Improving information retrieval from electronic health records using dynamic and multi-collaborative filtering

Due to the rapid growth of information available about individual patients, most physicians suffer from information overload when they review patient information in health information technology systems. In this manuscript, we present a novel hybrid dynamic and multi-collaborative filtering method to improve information retrieval from electronic health records. This method recommends relevant information from electronic health records for physicians during patient visits. It models information search dynamics using a Markov model. It also leverages the key idea of collaborative filtering, originating from Recommender Systems, to prioritize information based on various similarities among physicians, patients and information items. We tested this new method using real electronic health record data from the Indiana Network for Patient Care. Our experimental results demonstrated that for 46.7% of testing cases, this new method is able to correctly prioritize relevant information among top-5 recommendations that physicians are truly interested in.

==> graphs/cutoff_graph.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3565,220){\makebox(0,0){\strut{}\textcolor{orange}{cut-off time}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2486,220){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(2710,2918){\makebox(0,0)[r]{\strut{}training portion of a sequence}}%
      \csname LTb\endcsname%
      \put(2710,2698){\makebox(0,0)[r]{\strut{}testing portion of a sequence}}%
      \csname LTb\endcsname%
      \put(2710,2478){\makebox(0,0)[r]{\strut{}training term}}%
      \csname LTb\endcsname%
      \put(2710,2258){\makebox(0,0)[r]{\strut{}testing term}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cutoff_graph}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphs/numuniqitems_pat_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,704){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(616,977){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(616,1249){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(616,1522){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(816,484){\makebox(0,0){\strut{}1}}%
      \put(1266,484){\makebox(0,0){\strut{}2}}%
      \put(1529,484){\makebox(0,0){\strut{}3}}%
      \put(1716,484){\makebox(0,0){\strut{}4}}%
      \put(1861,484){\makebox(0,0){\strut{}5}}%
      \put(2311,484){\makebox(0,0){\strut{}10}}%
      \put(2760,484){\makebox(0,0){\strut{}20}}%
      \put(3355,484){\makebox(0,0){\strut{}50}}%
      \put(3805,484){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1228){\rotatebox{-270}{\makebox(0,0){\strut{}frequency ($\log$)}}}%
      \put(2335,154){\makebox(0,0){\strut{}\# unique terms  ($\log$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{numuniqitems_pat_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphs/pat_similarity_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,588){\makebox(0,0)[r]{\strut{}0.001\%}}%
      \put(1122,879){\makebox(0,0)[r]{\strut{}0.01\%}}%
      \put(1122,1170){\makebox(0,0)[r]{\strut{}0.1\%}}%
      \put(1122,1461){\makebox(0,0)[r]{\strut{}1\%}}%
      \put(1122,1752){\makebox(0,0)[r]{\strut{}10\%}}%
      \put(1305,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.0}}}%
      \put(1562,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \put(1819,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \put(2075,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \put(2332,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \put(2589,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \put(2845,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \put(3102,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \put(3358,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \put(3615,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.9}}}%
      \put(3872,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,1170){\rotatebox{-270}{\makebox(0,0){\strut{}nnz \% ($\log$)}}}%
      \put(2588,154){\makebox(0,0){\strut{}\simP}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pat_similarity_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphs/phy_similarity_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,691){\makebox(0,0)[r]{\strut{}0.01\%}}%
      \put(990,1031){\makebox(0,0)[r]{\strut{}0.1\%}}%
      \put(990,1372){\makebox(0,0)[r]{\strut{}1\%}}%
      \put(990,1713){\makebox(0,0)[r]{\strut{}10\%}}%
      \put(1176,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.0}}}%
      \put(1445,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \put(1715,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \put(1984,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \put(2253,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \put(2523,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \put(2792,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \put(3061,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \put(3330,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \put(3600,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.9}}}%
      \put(3869,456){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,1170){\rotatebox{-270}{\makebox(0,0){\strut{}nnz \% ($\log$)}}}%
      \put(2522,154){\makebox(0,0){\strut{}\simY}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phy_similarity_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphs/seq_length_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,704){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(616,955){\makebox(0,0)[r]{\strut{}$10^1$}}%
      \put(616,1206){\makebox(0,0)[r]{\strut{}$10^2$}}%
      \put(616,1457){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(616,1708){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(814,484){\makebox(0,0){\strut{}1}}%
      \put(1246,484){\makebox(0,0){\strut{}2}}%
      \put(1498,484){\makebox(0,0){\strut{}3}}%
      \put(1677,484){\makebox(0,0){\strut{}4}}%
      \put(1816,484){\makebox(0,0){\strut{}5}}%
      \put(2248,484){\makebox(0,0){\strut{}10}}%
      \put(2680,484){\makebox(0,0){\strut{}20}}%
      \put(3251,484){\makebox(0,0){\strut{}50}}%
      \put(3683,484){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1228){\rotatebox{-270}{\makebox(0,0){\strut{}frequency ($\log$)}}}%
      \put(2335,154){\makebox(0,0){\strut{}sequence length ($\log$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{seq_length_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphs/term_similarity_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,989){\makebox(0,0)[r]{\strut{}0.01\%}}%
      \put(1210,1935){\makebox(0,0)[r]{\strut{}0.01\%}}%
      \put(1210,2882){\makebox(0,0)[r]{\strut{}0.1\%}}%
      \put(1210,3828){\makebox(0,0)[r]{\strut{}1\%}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}10\%}}%
      \put(1447,484){\makebox(0,0){\strut{}0.0}}%
      \put(1972,484){\makebox(0,0){\strut{}0.1}}%
      \put(2497,484){\makebox(0,0){\strut{}0.2}}%
      \put(3022,484){\makebox(0,0){\strut{}0.3}}%
      \put(3547,484){\makebox(0,0){\strut{}0.4}}%
      \put(4073,484){\makebox(0,0){\strut{}0.5}}%
      \put(4598,484){\makebox(0,0){\strut{}0.6}}%
      \put(5123,484){\makebox(0,0){\strut{}0.7}}%
      \put(5648,484){\makebox(0,0){\strut{}0.8}}%
      \put(6173,484){\makebox(0,0){\strut{}0.9}}%
      \put(6698,484){\makebox(0,0){\strut{}1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}non-zero percentage ($\log$)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\simT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{term_similarity_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance/Cutoffdate/evan_combine_markov_hr_cutoffdate.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0			  1			  1			1.0		1	0.20748
patient		physician		0		0			  1			  1			1.0		2	0.24486
patient		physician		0		0			  1			  1			1.0		3	0.25607
patient		physician		0		0			  1			  1			1.0		4	0.25794
patient		physician		0		0			  1			  1			1.0		5	0.25981
patient		physician		0		0			  1			  1			0.9		1	0.23738
patient		physician		0		0			  1			  1			0.9		2	0.30654
patient		physician		0		0			  1			  1			0.9		3	0.35514
patient		physician		0		0			  1			  1			0.9		4	0.39626
patient		physician		0		0			  1			  1			0.9		5	0.42430
patient		physician		0		0			  1			  1			0.8		1	0.23738
patient		physician		0		0			  1			  1			0.8		2	0.30654
patient		physician		0		0			  1			  1			0.8		3	0.35514
patient		physician		0		0			  1			  1			0.8		4	0.39626
patient		physician		0		0			  1			  1			0.8		5	0.42430
patient		physician		0		0			  1			  1			0.7		1	0.23738
patient		physician		0		0			  1			  1			0.7		2	0.30654
patient		physician		0		0			  1			  1			0.7		3	0.35514
patient		physician		0		0			  1			  1			0.7		4	0.39626
patient		physician		0		0			  1			  1			0.7		5	0.42430
patient		physician		0		0			  1			  1			0.6		1	0.23738
patient		physician		0		0			  1			  1			0.6		2	0.30654
patient		physician		0		0			  1			  1			0.6		3	0.35514
patient		physician		0		0			  1			  1			0.6		4	0.39626
patient		physician		0		0			  1			  1			0.6		5	0.42430
patient		physician		0		0			  1			  1			0.5		1	0.23738
patient		physician		0		0			  1			  1			0.5		2	0.30467
patient		physician		0		0			  1			  1			0.5		3	0.35514
patient		physician		0		0			  1			  1			0.5		4	0.39626
patient		physician		0		0			  1			  1			0.5		5	0.42430
patient		physician		0		0			  1			  1			0.4		1	0.23738
patient		physician		0		0			  1			  1			0.4		2	0.31028
patient		physician		0		0			  1			  1			0.4		3	0.35514
patient		physician		0		0			  1			  1			0.4		4	0.39626
patient		physician		0		0			  1			  1			0.4		5	0.42430
patient		physician		0		0			  1			  1			0.3		1	0.23738
patient		physician		0		0			  1			  1			0.3		2	0.30841
patient		physician		0		0			  1			  1			0.3		3	0.35514
patient		physician		0		0			  1			  1			0.3		4	0.39626
patient		physician		0		0			  1			  1			0.3		5	0.42243
patient		physician		0		0			  1			  1			0.2		1	0.24299
patient		physician		0		0			  1			  1			0.2		2	0.31402
patient		physician		0		0			  1			  1			0.2		3	0.35327
patient		physician		0		0			  1			  1			0.2		4	0.39813
patient		physician		0		0			  1			  1			0.2		5	0.42243
patient		physician		0		0			  1			  1			0.1		1	0.23551
patient		physician		0		0			  1			  1			0.1		2	0.32336
patient		physician		0		0			  1			  1			0.1		3	0.36075
patient		physician		0		0			  1			  1			0.1		4	0.40000
patient		physician		0		0			  1			  1			0.1		5	0.42430
patient		physician		0		0			  1			  1			0.0		1	0.20187
patient		physician		0		0			  1			  1			0.0		2	0.29720
patient		physician		0		0			  1			  1			0.0		3	0.33832
patient		physician		0		0			  1			  1			0.0		4	0.37757
patient		physician		0		0			  1			  1			0.0		5	0.39252
patient		physician		0		0			  1			  2			1.0		1	0.21682
patient		physician		0		0			  1			  2			1.0		2	0.24486
patient		physician		0		0			  1			  2			1.0		3	0.26168
patient		physician		0		0			  1			  2			1.0		4	0.26542
patient		physician		0		0			  1			  2			1.0		5	0.26916
patient		physician		0		0			  1			  2			0.9		1	0.22804
patient		physician		0		0			  1			  2			0.9		2	0.29159
patient		physician		0		0			  1			  2			0.9		3	0.34579
patient		physician		0		0			  1			  2			0.9		4	0.39439
patient		physician		0		0			  1			  2			0.9		5	0.42243
patient		physician		0		0			  1			  2			0.8		1	0.22804
patient		physician		0		0			  1			  2			0.8		2	0.29159
patient		physician		0		0			  1			  2			0.8		3	0.34579
patient		physician		0		0			  1			  2			0.8		4	0.39439
patient		physician		0		0			  1			  2			0.8		5	0.42243
patient		physician		0		0			  1			  2			0.7		1	0.22804
patient		physician		0		0			  1			  2			0.7		2	0.29159
patient		physician		0		0			  1			  2			0.7		3	0.34579
patient		physician		0		0			  1			  2			0.7		4	0.39439
patient		physician		0		0			  1			  2			0.7		5	0.42243
patient		physician		0		0			  1			  2			0.6		1	0.22804
patient		physician		0		0			  1			  2			0.6		2	0.29159
patient		physician		0		0			  1			  2			0.6		3	0.34579
patient		physician		0		0			  1			  2			0.6		4	0.39439
patient		physician		0		0			  1			  2			0.6		5	0.42243
patient		physician		0		0			  1			  2			0.5		1	0.22804
patient		physician		0		0			  1			  2			0.5		2	0.28972
patient		physician		0		0			  1			  2			0.5		3	0.34579
patient		physician		0		0			  1			  2			0.5		4	0.39439
patient		physician		0		0			  1			  2			0.5		5	0.42243
patient		physician		0		0			  1			  2			0.4		1	0.22991
patient		physician		0		0			  1			  2			0.4		2	0.29346
patient		physician		0		0			  1			  2			0.4		3	0.34393
patient		physician		0		0			  1			  2			0.4		4	0.39626
patient		physician		0		0			  1			  2			0.4		5	0.42243
patient		physician		0		0			  1			  2			0.3		1	0.22617
patient		physician		0		0			  1			  2			0.3		2	0.29346
patient		physician		0		0			  1			  2			0.3		3	0.34206
patient		physician		0		0			  1			  2			0.3		4	0.39626
patient		physician		0		0			  1			  2			0.3		5	0.42056
patient		physician		0		0			  1			  2			0.2		1	0.23364
patient		physician		0		0			  1			  2			0.2		2	0.30093
patient		physician		0		0			  1			  2			0.2		3	0.34393
patient		physician		0		0			  1			  2			0.2		4	0.39626
patient		physician		0		0			  1			  2			0.2		5	0.42056
patient		physician		0		0			  1			  2			0.1		1	0.22617
patient		physician		0		0			  1			  2			0.1		2	0.31402
patient		physician		0		0			  1			  2			0.1		3	0.35140
patient		physician		0		0			  1			  2			0.1		4	0.40187
patient		physician		0		0			  1			  2			0.1		5	0.42243
patient		physician		0		0			  1			  2			0.0		1	0.20187
patient		physician		0		0			  1			  2			0.0		2	0.29720
patient		physician		0		0			  1			  2			0.0		3	0.33832
patient		physician		0		0			  1			  2			0.0		4	0.37757
patient		physician		0		0			  1			  2			0.0		5	0.39252
patient		physician		0		0			  1			  3			1.0		1	0.21869
patient		physician		0		0			  1			  3			1.0		2	0.25047
patient		physician		0		0			  1			  3			1.0		3	0.26355
patient		physician		0		0			  1			  3			1.0		4	0.26542
patient		physician		0		0			  1			  3			1.0		5	0.26729
patient		physician		0		0			  1			  3			0.9		1	0.22617
patient		physician		0		0			  1			  3			0.9		2	0.29720
patient		physician		0		0			  1			  3			0.9		3	0.34953
patient		physician		0		0			  1			  3			0.9		4	0.39252
patient		physician		0		0			  1			  3			0.9		5	0.41495
patient		physician		0		0			  1			  3			0.8		1	0.22617
patient		physician		0		0			  1			  3			0.8		2	0.29720
patient		physician		0		0			  1			  3			0.8		3	0.34953
patient		physician		0		0			  1			  3			0.8		4	0.39252
patient		physician		0		0			  1			  3			0.8		5	0.41495
patient		physician		0		0			  1			  3			0.7		1	0.22617
patient		physician		0		0			  1			  3			0.7		2	0.29720
patient		physician		0		0			  1			  3			0.7		3	0.34953
patient		physician		0		0			  1			  3			0.7		4	0.39252
patient		physician		0		0			  1			  3			0.7		5	0.41495
patient		physician		0		0			  1			  3			0.6		1	0.22617
patient		physician		0		0			  1			  3			0.6		2	0.29720
patient		physician		0		0			  1			  3			0.6		3	0.34953
patient		physician		0		0			  1			  3			0.6		4	0.39252
patient		physician		0		0			  1			  3			0.6		5	0.41495
patient		physician		0		0			  1			  3			0.5		1	0.22430
patient		physician		0		0			  1			  3			0.5		2	0.29720
patient		physician		0		0			  1			  3			0.5		3	0.34953
patient		physician		0		0			  1			  3			0.5		4	0.39252
patient		physician		0		0			  1			  3			0.5		5	0.41495
patient		physician		0		0			  1			  3			0.4		1	0.22804
patient		physician		0		0			  1			  3			0.4		2	0.29907
patient		physician		0		0			  1			  3			0.4		3	0.34953
patient		physician		0		0			  1			  3			0.4		4	0.39439
patient		physician		0		0			  1			  3			0.4		5	0.41495
patient		physician		0		0			  1			  3			0.3		1	0.22991
patient		physician		0		0			  1			  3			0.3		2	0.29907
patient		physician		0		0			  1			  3			0.3		3	0.34766
patient		physician		0		0			  1			  3			0.3		4	0.39439
patient		physician		0		0			  1			  3			0.3		5	0.41682
patient		physician		0		0			  1			  3			0.2		1	0.23551
patient		physician		0		0			  1			  3			0.2		2	0.30467
patient		physician		0		0			  1			  3			0.2		3	0.34766
patient		physician		0		0			  1			  3			0.2		4	0.40000
patient		physician		0		0			  1			  3			0.2		5	0.41682
patient		physician		0		0			  1			  3			0.1		1	0.22243
patient		physician		0		0			  1			  3			0.1		2	0.31028
patient		physician		0		0			  1			  3			0.1		3	0.34953
patient		physician		0		0			  1			  3			0.1		4	0.40187
patient		physician		0		0			  1			  3			0.1		5	0.41869
patient		physician		0		0			  1			  3			0.0		1	0.20187
patient		physician		0		0			  1			  3			0.0		2	0.29720
patient		physician		0		0			  1			  3			0.0		3	0.33832
patient		physician		0		0			  1			  3			0.0		4	0.37757
patient		physician		0		0			  1			  3			0.0		5	0.39252
patient		physician		0		0			  1			  4			1.0		1	0.21869
patient		physician		0		0			  1			  4			1.0		2	0.25234
patient		physician		0		0			  1			  4			1.0		3	0.26355
patient		physician		0		0			  1			  4			1.0		4	0.26542
patient		physician		0		0			  1			  4			1.0		5	0.26729
patient		physician		0		0			  1			  4			0.9		1	0.22617
patient		physician		0		0			  1			  4			0.9		2	0.29720
patient		physician		0		0			  1			  4			0.9		3	0.35327
patient		physician		0		0			  1			  4			0.9		4	0.39813
patient		physician		0		0			  1			  4			0.9		5	0.41869
patient		physician		0		0			  1			  4			0.8		1	0.22617
patient		physician		0		0			  1			  4			0.8		2	0.29720
patient		physician		0		0			  1			  4			0.8		3	0.35327
patient		physician		0		0			  1			  4			0.8		4	0.39813
patient		physician		0		0			  1			  4			0.8		5	0.41869
patient		physician		0		0			  1			  4			0.7		1	0.22617
patient		physician		0		0			  1			  4			0.7		2	0.29720
patient		physician		0		0			  1			  4			0.7		3	0.35327
patient		physician		0		0			  1			  4			0.7		4	0.39813
patient		physician		0		0			  1			  4			0.7		5	0.41869
patient		physician		0		0			  1			  4			0.6		1	0.22617
patient		physician		0		0			  1			  4			0.6		2	0.29720
patient		physician		0		0			  1			  4			0.6		3	0.35327
patient		physician		0		0			  1			  4			0.6		4	0.39813
patient		physician		0		0			  1			  4			0.6		5	0.41869
patient		physician		0		0			  1			  4			0.5		1	0.22430
patient		physician		0		0			  1			  4			0.5		2	0.29720
patient		physician		0		0			  1			  4			0.5		3	0.35327
patient		physician		0		0			  1			  4			0.5		4	0.39813
patient		physician		0		0			  1			  4			0.5		5	0.41869
patient		physician		0		0			  1			  4			0.4		1	0.22804
patient		physician		0		0			  1			  4			0.4		2	0.29907
patient		physician		0		0			  1			  4			0.4		3	0.35327
patient		physician		0		0			  1			  4			0.4		4	0.39813
patient		physician		0		0			  1			  4			0.4		5	0.41869
patient		physician		0		0			  1			  4			0.3		1	0.22991
patient		physician		0		0			  1			  4			0.3		2	0.29907
patient		physician		0		0			  1			  4			0.3		3	0.34953
patient		physician		0		0			  1			  4			0.3		4	0.39813
patient		physician		0		0			  1			  4			0.3		5	0.42056
patient		physician		0		0			  1			  4			0.2		1	0.23551
patient		physician		0		0			  1			  4			0.2		2	0.30467
patient		physician		0		0			  1			  4			0.2		3	0.34953
patient		physician		0		0			  1			  4			0.2		4	0.40374
patient		physician		0		0			  1			  4			0.2		5	0.42056
patient		physician		0		0			  1			  4			0.1		1	0.22056
patient		physician		0		0			  1			  4			0.1		2	0.31215
patient		physician		0		0			  1			  4			0.1		3	0.35140
patient		physician		0		0			  1			  4			0.1		4	0.40561
patient		physician		0		0			  1			  4			0.1		5	0.42243
patient		physician		0		0			  1			  4			0.0		1	0.20187
patient		physician		0		0			  1			  4			0.0		2	0.29720
patient		physician		0		0			  1			  4			0.0		3	0.33832
patient		physician		0		0			  1			  4			0.0		4	0.37757
patient		physician		0		0			  1			  4			0.0		5	0.39252
patient		physician		0		0			  1			  5			1.0		1	0.21495
patient		physician		0		0			  1			  5			1.0		2	0.24860
patient		physician		0		0			  1			  5			1.0		3	0.25981
patient		physician		0		0			  1			  5			1.0		4	0.26168
patient		physician		0		0			  1			  5			1.0		5	0.26355
patient		physician		0		0			  1			  5			0.9		1	0.21869
patient		physician		0		0			  1			  5			0.9		2	0.29346
patient		physician		0		0			  1			  5			0.9		3	0.35327
patient		physician		0		0			  1			  5			0.9		4	0.39626
patient		physician		0		0			  1			  5			0.9		5	0.41495
patient		physician		0		0			  1			  5			0.8		1	0.21869
patient		physician		0		0			  1			  5			0.8		2	0.29346
patient		physician		0		0			  1			  5			0.8		3	0.35327
patient		physician		0		0			  1			  5			0.8		4	0.39626
patient		physician		0		0			  1			  5			0.8		5	0.41495
patient		physician		0		0			  1			  5			0.7		1	0.21869
patient		physician		0		0			  1			  5			0.7		2	0.29346
patient		physician		0		0			  1			  5			0.7		3	0.35327
patient		physician		0		0			  1			  5			0.7		4	0.39626
patient		physician		0		0			  1			  5			0.7		5	0.41495
patient		physician		0		0			  1			  5			0.6		1	0.21869
patient		physician		0		0			  1			  5			0.6		2	0.29346
patient		physician		0		0			  1			  5			0.6		3	0.35327
patient		physician		0		0			  1			  5			0.6		4	0.39626
patient		physician		0		0			  1			  5			0.6		5	0.41495
patient		physician		0		0			  1			  5			0.5		1	0.21682
patient		physician		0		0			  1			  5			0.5		2	0.29346
patient		physician		0		0			  1			  5			0.5		3	0.35327
patient		physician		0		0			  1			  5			0.5		4	0.39626
patient		physician		0		0			  1			  5			0.5		5	0.41495
patient		physician		0		0			  1			  5			0.4		1	0.22243
patient		physician		0		0			  1			  5			0.4		2	0.29533
patient		physician		0		0			  1			  5			0.4		3	0.35327
patient		physician		0		0			  1			  5			0.4		4	0.39626
patient		physician		0		0			  1			  5			0.4		5	0.41495
patient		physician		0		0			  1			  5			0.3		1	0.22430
patient		physician		0		0			  1			  5			0.3		2	0.29533
patient		physician		0		0			  1			  5			0.3		3	0.35140
patient		physician		0		0			  1			  5			0.3		4	0.39813
patient		physician		0		0			  1			  5			0.3		5	0.41682
patient		physician		0		0			  1			  5			0.2		1	0.23178
patient		physician		0		0			  1			  5			0.2		2	0.30280
patient		physician		0		0			  1			  5			0.2		3	0.35140
patient		physician		0		0			  1			  5			0.2		4	0.40187
patient		physician		0		0			  1			  5			0.2		5	0.41682
patient		physician		0		0			  1			  5			0.1		1	0.22056
patient		physician		0		0			  1			  5			0.1		2	0.31215
patient		physician		0		0			  1			  5			0.1		3	0.35514
patient		physician		0		0			  1			  5			0.1		4	0.40374
patient		physician		0		0			  1			  5			0.1		5	0.41869
patient		physician		0		0			  1			  5			0.0		1	0.20187
patient		physician		0		0			  1			  5			0.0		2	0.29720
patient		physician		0		0			  1			  5			0.0		3	0.33832
patient		physician		0		0			  1			  5			0.0		4	0.37757
patient		physician		0		0			  1			  5			0.0		5	0.39252
patient		physician		0		0			  1			 10			1.0		1	0.21121
patient		physician		0		0			  1			 10			1.0		2	0.24299
patient		physician		0		0			  1			 10			1.0		3	0.25607
patient		physician		0		0			  1			 10			1.0		4	0.25981
patient		physician		0		0			  1			 10			1.0		5	0.26168
patient		physician		0		0			  1			 10			0.9		1	0.20561
patient		physician		0		0			  1			 10			0.9		2	0.28972
patient		physician		0		0			  1			 10			0.9		3	0.35514
patient		physician		0		0			  1			 10			0.9		4	0.40187
patient		physician		0		0			  1			 10			0.9		5	0.42804
patient		physician		0		0			  1			 10			0.8		1	0.20561
patient		physician		0		0			  1			 10			0.8		2	0.28972
patient		physician		0		0			  1			 10			0.8		3	0.35514
patient		physician		0		0			  1			 10			0.8		4	0.40187
patient		physician		0		0			  1			 10			0.8		5	0.42804
patient		physician		0		0			  1			 10			0.7		1	0.20561
patient		physician		0		0			  1			 10			0.7		2	0.28972
patient		physician		0		0			  1			 10			0.7		3	0.35514
patient		physician		0		0			  1			 10			0.7		4	0.40187
patient		physician		0		0			  1			 10			0.7		5	0.42804
patient		physician		0		0			  1			 10			0.6		1	0.20561
patient		physician		0		0			  1			 10			0.6		2	0.29159
patient		physician		0		0			  1			 10			0.6		3	0.35514
patient		physician		0		0			  1			 10			0.6		4	0.40187
patient		physician		0		0			  1			 10			0.6		5	0.42804
patient		physician		0		0			  1			 10			0.5		1	0.20374
patient		physician		0		0			  1			 10			0.5		2	0.28972
patient		physician		0		0			  1			 10			0.5		3	0.35514
patient		physician		0		0			  1			 10			0.5		4	0.40187
patient		physician		0		0			  1			 10			0.5		5	0.42804
patient		physician		0		0			  1			 10			0.4		1	0.20748
patient		physician		0		0			  1			 10			0.4		2	0.29346
patient		physician		0		0			  1			 10			0.4		3	0.35514
patient		physician		0		0			  1			 10			0.4		4	0.40187
patient		physician		0		0			  1			 10			0.4		5	0.42804
patient		physician		0		0			  1			 10			0.3		1	0.21682
patient		physician		0		0			  1			 10			0.3		2	0.29346
patient		physician		0		0			  1			 10			0.3		3	0.35888
patient		physician		0		0			  1			 10			0.3		4	0.40187
patient		physician		0		0			  1			 10			0.3		5	0.42991
patient		physician		0		0			  1			 10			0.2		1	0.22991
patient		physician		0		0			  1			 10			0.2		2	0.29907
patient		physician		0		0			  1			 10			0.2		3	0.36075
patient		physician		0		0			  1			 10			0.2		4	0.40374
patient		physician		0		0			  1			 10			0.2		5	0.42991
patient		physician		0		0			  1			 10			0.1		1	0.22243
patient		physician		0		0			  1			 10			0.1		2	0.31776
patient		physician		0		0			  1			 10			0.1		3	0.35701
patient		physician		0		0			  1			 10			0.1		4	0.40187
patient		physician		0		0			  1			 10			0.1		5	0.42991
patient		physician		0		0			  1			 10			0.0		1	0.20187
patient		physician		0		0			  1			 10			0.0		2	0.29720
patient		physician		0		0			  1			 10			0.0		3	0.33832
patient		physician		0		0			  1			 10			0.0		4	0.37757
patient		physician		0		0			  1			 10			0.0		5	0.39252
patient		physician		0		0			  1			 20			1.0		1	0.21121
patient		physician		0		0			  1			 20			1.0		2	0.24112
patient		physician		0		0			  1			 20			1.0		3	0.24860
patient		physician		0		0			  1			 20			1.0		4	0.25047
patient		physician		0		0			  1			 20			1.0		5	0.25234
patient		physician		0		0			  1			 20			0.9		1	0.19813
patient		physician		0		0			  1			 20			0.9		2	0.28972
patient		physician		0		0			  1			 20			0.9		3	0.35327
patient		physician		0		0			  1			 20			0.9		4	0.40000
patient		physician		0		0			  1			 20			0.9		5	0.42991
patient		physician		0		0			  1			 20			0.8		1	0.19813
patient		physician		0		0			  1			 20			0.8		2	0.28972
patient		physician		0		0			  1			 20			0.8		3	0.35327
patient		physician		0		0			  1			 20			0.8		4	0.40000
patient		physician		0		0			  1			 20			0.8		5	0.42991
patient		physician		0		0			  1			 20			0.7		1	0.19813
patient		physician		0		0			  1			 20			0.7		2	0.28972
patient		physician		0		0			  1			 20			0.7		3	0.35327
patient		physician		0		0			  1			 20			0.7		4	0.40000
patient		physician		0		0			  1			 20			0.7		5	0.42991
patient		physician		0		0			  1			 20			0.6		1	0.19813
patient		physician		0		0			  1			 20			0.6		2	0.28972
patient		physician		0		0			  1			 20			0.6		3	0.35327
patient		physician		0		0			  1			 20			0.6		4	0.40000
patient		physician		0		0			  1			 20			0.6		5	0.42991
patient		physician		0		0			  1			 20			0.5		1	0.19626
patient		physician		0		0			  1			 20			0.5		2	0.28972
patient		physician		0		0			  1			 20			0.5		3	0.35327
patient		physician		0		0			  1			 20			0.5		4	0.40000
patient		physician		0		0			  1			 20			0.5		5	0.42991
patient		physician		0		0			  1			 20			0.4		1	0.19626
patient		physician		0		0			  1			 20			0.4		2	0.29159
patient		physician		0		0			  1			 20			0.4		3	0.35327
patient		physician		0		0			  1			 20			0.4		4	0.40000
patient		physician		0		0			  1			 20			0.4		5	0.43178
patient		physician		0		0			  1			 20			0.3		1	0.20374
patient		physician		0		0			  1			 20			0.3		2	0.29159
patient		physician		0		0			  1			 20			0.3		3	0.35514
patient		physician		0		0			  1			 20			0.3		4	0.40000
patient		physician		0		0			  1			 20			0.3		5	0.43551
patient		physician		0		0			  1			 20			0.2		1	0.21308
patient		physician		0		0			  1			 20			0.2		2	0.29907
patient		physician		0		0			  1			 20			0.2		3	0.36075
patient		physician		0		0			  1			 20			0.2		4	0.40561
patient		physician		0		0			  1			 20			0.2		5	0.43551
patient		physician		0		0			  1			 20			0.1		1	0.22243
patient		physician		0		0			  1			 20			0.1		2	0.32523
patient		physician		0		0			  1			 20			0.1		3	0.36449
patient		physician		0		0			  1			 20			0.1		4	0.40748
patient		physician		0		0			  1			 20			0.1		5	0.43738
patient		physician		0		0			  1			 20			0.0		1	0.20187
patient		physician		0		0			  1			 20			0.0		2	0.29720
patient		physician		0		0			  1			 20			0.0		3	0.33832
patient		physician		0		0			  1			 20			0.0		4	0.37757
patient		physician		0		0			  1			 20			0.0		5	0.39252
patient		physician		0		0			  1			 50			1.0		1	0.20187
patient		physician		0		0			  1			 50			1.0		2	0.23364
patient		physician		0		0			  1			 50			1.0		3	0.24299
patient		physician		0		0			  1			 50			1.0		4	0.24486
patient		physician		0		0			  1			 50			1.0		5	0.24673
patient		physician		0		0			  1			 50			0.9		1	0.18692
patient		physician		0		0			  1			 50			0.9		2	0.27850
patient		physician		0		0			  1			 50			0.9		3	0.34766
patient		physician		0		0			  1			 50			0.9		4	0.39813
patient		physician		0		0			  1			 50			0.9		5	0.42430
patient		physician		0		0			  1			 50			0.8		1	0.18692
patient		physician		0		0			  1			 50			0.8		2	0.27850
patient		physician		0		0			  1			 50			0.8		3	0.34766
patient		physician		0		0			  1			 50			0.8		4	0.39813
patient		physician		0		0			  1			 50			0.8		5	0.42430
patient		physician		0		0			  1			 50			0.7		1	0.18692
patient		physician		0		0			  1			 50			0.7		2	0.27850
patient		physician		0		0			  1			 50			0.7		3	0.34766
patient		physician		0		0			  1			 50			0.7		4	0.39813
patient		physician		0		0			  1			 50			0.7		5	0.42430
patient		physician		0		0			  1			 50			0.6		1	0.18692
patient		physician		0		0			  1			 50			0.6		2	0.27850
patient		physician		0		0			  1			 50			0.6		3	0.34766
patient		physician		0		0			  1			 50			0.6		4	0.39813
patient		physician		0		0			  1			 50			0.6		5	0.42430
patient		physician		0		0			  1			 50			0.5		1	0.18505
patient		physician		0		0			  1			 50			0.5		2	0.27850
patient		physician		0		0			  1			 50			0.5		3	0.34766
patient		physician		0		0			  1			 50			0.5		4	0.39813
patient		physician		0		0			  1			 50			0.5		5	0.42430
patient		physician		0		0			  1			 50			0.4		1	0.18879
patient		physician		0		0			  1			 50			0.4		2	0.28224
patient		physician		0		0			  1			 50			0.4		3	0.34579
patient		physician		0		0			  1			 50			0.4		4	0.39813
patient		physician		0		0			  1			 50			0.4		5	0.42617
patient		physician		0		0			  1			 50			0.3		1	0.19626
patient		physician		0		0			  1			 50			0.3		2	0.28037
patient		physician		0		0			  1			 50			0.3		3	0.34953
patient		physician		0		0			  1			 50			0.3		4	0.39813
patient		physician		0		0			  1			 50			0.3		5	0.42991
patient		physician		0		0			  1			 50			0.2		1	0.20935
patient		physician		0		0			  1			 50			0.2		2	0.28785
patient		physician		0		0			  1			 50			0.2		3	0.35701
patient		physician		0		0			  1			 50			0.2		4	0.40374
patient		physician		0		0			  1			 50			0.2		5	0.43178
patient		physician		0		0			  1			 50			0.1		1	0.22056
patient		physician		0		0			  1			 50			0.1		2	0.31589
patient		physician		0		0			  1			 50			0.1		3	0.36262
patient		physician		0		0			  1			 50			0.1		4	0.40748
patient		physician		0		0			  1			 50			0.1		5	0.43364
patient		physician		0		0			  1			 50			0.0		1	0.20187
patient		physician		0		0			  1			 50			0.0		2	0.29720
patient		physician		0		0			  1			 50			0.0		3	0.33832
patient		physician		0		0			  1			 50			0.0		4	0.37757
patient		physician		0		0			  1			 50			0.0		5	0.39252
patient		physician		0		0			  1			100			1.0		1	0.19439
patient		physician		0		0			  1			100			1.0		2	0.22804
patient		physician		0		0			  1			100			1.0		3	0.23364
patient		physician		0		0			  1			100			1.0		4	0.23551
patient		physician		0		0			  1			100			1.0		5	0.23925
patient		physician		0		0			  1			100			0.9		1	0.17944
patient		physician		0		0			  1			100			0.9		2	0.27477
patient		physician		0		0			  1			100			0.9		3	0.34953
patient		physician		0		0			  1			100			0.9		4	0.40000
patient		physician		0		0			  1			100			0.9		5	0.41869
patient		physician		0		0			  1			100			0.8		1	0.17944
patient		physician		0		0			  1			100			0.8		2	0.27477
patient		physician		0		0			  1			100			0.8		3	0.34953
patient		physician		0		0			  1			100			0.8		4	0.40000
patient		physician		0		0			  1			100			0.8		5	0.41869
patient		physician		0		0			  1			100			0.7		1	0.17944
patient		physician		0		0			  1			100			0.7		2	0.27477
patient		physician		0		0			  1			100			0.7		3	0.34953
patient		physician		0		0			  1			100			0.7		4	0.40000
patient		physician		0		0			  1			100			0.7		5	0.41869
patient		physician		0		0			  1			100			0.6		1	0.17944
patient		physician		0		0			  1			100			0.6		2	0.27477
patient		physician		0		0			  1			100			0.6		3	0.34953
patient		physician		0		0			  1			100			0.6		4	0.40000
patient		physician		0		0			  1			100			0.6		5	0.41869
patient		physician		0		0			  1			100			0.5		1	0.17757
patient		physician		0		0			  1			100			0.5		2	0.27664
patient		physician		0		0			  1			100			0.5		3	0.35140
patient		physician		0		0			  1			100			0.5		4	0.40000
patient		physician		0		0			  1			100			0.5		5	0.41869
patient		physician		0		0			  1			100			0.4		1	0.18131
patient		physician		0		0			  1			100			0.4		2	0.27850
patient		physician		0		0			  1			100			0.4		3	0.34953
patient		physician		0		0			  1			100			0.4		4	0.40000
patient		physician		0		0			  1			100			0.4		5	0.42056
patient		physician		0		0			  1			100			0.3		1	0.19252
patient		physician		0		0			  1			100			0.3		2	0.27477
patient		physician		0		0			  1			100			0.3		3	0.35140
patient		physician		0		0			  1			100			0.3		4	0.40000
patient		physician		0		0			  1			100			0.3		5	0.42430
patient		physician		0		0			  1			100			0.2		1	0.20374
patient		physician		0		0			  1			100			0.2		2	0.28224
patient		physician		0		0			  1			100			0.2		3	0.35888
patient		physician		0		0			  1			100			0.2		4	0.40561
patient		physician		0		0			  1			100			0.2		5	0.42617
patient		physician		0		0			  1			100			0.1		1	0.21682
patient		physician		0		0			  1			100			0.1		2	0.31402
patient		physician		0		0			  1			100			0.1		3	0.36449
patient		physician		0		0			  1			100			0.1		4	0.40935
patient		physician		0		0			  1			100			0.1		5	0.42804
patient		physician		0		0			  1			100			0.0		1	0.20187
patient		physician		0		0			  1			100			0.0		2	0.29720
patient		physician		0		0			  1			100			0.0		3	0.33832
patient		physician		0		0			  1			100			0.0		4	0.37757
patient		physician		0		0			  1			100			0.0		5	0.39252
patient		physician		0		0			  2			  1			1.0		1	0.20000
patient		physician		0		0			  2			  1			1.0		2	0.24673
patient		physician		0		0			  2			  1			1.0		3	0.26916
patient		physician		0		0			  2			  1			1.0		4	0.27850
patient		physician		0		0			  2			  1			1.0		5	0.28411
patient		physician		0		0			  2			  1			0.9		1	0.23364
patient		physician		0		0			  2			  1			0.9		2	0.29720
patient		physician		0		0			  2			  1			0.9		3	0.34206
patient		physician		0		0			  2			  1			0.9		4	0.37196
patient		physician		0		0			  2			  1			0.9		5	0.41121
patient		physician		0		0			  2			  1			0.8		1	0.23364
patient		physician		0		0			  2			  1			0.8		2	0.29907
patient		physician		0		0			  2			  1			0.8		3	0.34206
patient		physician		0		0			  2			  1			0.8		4	0.37196
patient		physician		0		0			  2			  1			0.8		5	0.41121
patient		physician		0		0			  2			  1			0.7		1	0.23551
patient		physician		0		0			  2			  1			0.7		2	0.30280
patient		physician		0		0			  2			  1			0.7		3	0.34393
patient		physician		0		0			  2			  1			0.7		4	0.37196
patient		physician		0		0			  2			  1			0.7		5	0.41121
patient		physician		0		0			  2			  1			0.6		1	0.23551
patient		physician		0		0			  2			  1			0.6		2	0.30280
patient		physician		0		0			  2			  1			0.6		3	0.34393
patient		physician		0		0			  2			  1			0.6		4	0.37196
patient		physician		0		0			  2			  1			0.6		5	0.41308
patient		physician		0		0			  2			  1			0.5		1	0.23551
patient		physician		0		0			  2			  1			0.5		2	0.30280
patient		physician		0		0			  2			  1			0.5		3	0.34579
patient		physician		0		0			  2			  1			0.5		4	0.37383
patient		physician		0		0			  2			  1			0.5		5	0.41121
patient		physician		0		0			  2			  1			0.4		1	0.23178
patient		physician		0		0			  2			  1			0.4		2	0.31028
patient		physician		0		0			  2			  1			0.4		3	0.34579
patient		physician		0		0			  2			  1			0.4		4	0.37570
patient		physician		0		0			  2			  1			0.4		5	0.41121
patient		physician		0		0			  2			  1			0.3		1	0.23551
patient		physician		0		0			  2			  1			0.3		2	0.31402
patient		physician		0		0			  2			  1			0.3		3	0.35140
patient		physician		0		0			  2			  1			0.3		4	0.38131
patient		physician		0		0			  2			  1			0.3		5	0.40935
patient		physician		0		0			  2			  1			0.2		1	0.23925
patient		physician		0		0			  2			  1			0.2		2	0.32150
patient		physician		0		0			  2			  1			0.2		3	0.35701
patient		physician		0		0			  2			  1			0.2		4	0.39439
patient		physician		0		0			  2			  1			0.2		5	0.41495
patient		physician		0		0			  2			  1			0.1		1	0.23925
patient		physician		0		0			  2			  1			0.1		2	0.32710
patient		physician		0		0			  2			  1			0.1		3	0.37196
patient		physician		0		0			  2			  1			0.1		4	0.40187
patient		physician		0		0			  2			  1			0.1		5	0.42056
patient		physician		0		0			  2			  1			0.0		1	0.20187
patient		physician		0		0			  2			  1			0.0		2	0.29720
patient		physician		0		0			  2			  1			0.0		3	0.33832
patient		physician		0		0			  2			  1			0.0		4	0.37757
patient		physician		0		0			  2			  1			0.0		5	0.39252
patient		physician		0		0			  2			  2			1.0		1	0.20187
patient		physician		0		0			  2			  2			1.0		2	0.25047
patient		physician		0		0			  2			  2			1.0		3	0.27664
patient		physician		0		0			  2			  2			1.0		4	0.29533
patient		physician		0		0			  2			  2			1.0		5	0.29907
patient		physician		0		0			  2			  2			0.9		1	0.21495
patient		physician		0		0			  2			  2			0.9		2	0.28411
patient		physician		0		0			  2			  2			0.9		3	0.32897
patient		physician		0		0			  2			  2			0.9		4	0.37009
patient		physician		0		0			  2			  2			0.9		5	0.40374
patient		physician		0		0			  2			  2			0.8		1	0.21495
patient		physician		0		0			  2			  2			0.8		2	0.28598
patient		physician		0		0			  2			  2			0.8		3	0.32897
patient		physician		0		0			  2			  2			0.8		4	0.37009
patient		physician		0		0			  2			  2			0.8		5	0.40374
patient		physician		0		0			  2			  2			0.7		1	0.21869
patient		physician		0		0			  2			  2			0.7		2	0.28972
patient		physician		0		0			  2			  2			0.7		3	0.33084
patient		physician		0		0			  2			  2			0.7		4	0.37009
patient		physician		0		0			  2			  2			0.7		5	0.40374
patient		physician		0		0			  2			  2			0.6		1	0.21869
patient		physician		0		0			  2			  2			0.6		2	0.28972
patient		physician		0		0			  2			  2			0.6		3	0.33084
patient		physician		0		0			  2			  2			0.6		4	0.37009
patient		physician		0		0			  2			  2			0.6		5	0.40561
patient		physician		0		0			  2			  2			0.5		1	0.22056
patient		physician		0		0			  2			  2			0.5		2	0.28972
patient		physician		0		0			  2			  2			0.5		3	0.33458
patient		physician		0		0			  2			  2			0.5		4	0.37196
patient		physician		0		0			  2			  2			0.5		5	0.40374
patient		physician		0		0			  2			  2			0.4		1	0.21869
patient		physician		0		0			  2			  2			0.4		2	0.29533
patient		physician		0		0			  2			  2			0.4		3	0.33271
patient		physician		0		0			  2			  2			0.4		4	0.37383
patient		physician		0		0			  2			  2			0.4		5	0.40374
patient		physician		0		0			  2			  2			0.3		1	0.22430
patient		physician		0		0			  2			  2			0.3		2	0.30280
patient		physician		0		0			  2			  2			0.3		3	0.33645
patient		physician		0		0			  2			  2			0.3		4	0.37757
patient		physician		0		0			  2			  2			0.3		5	0.40374
patient		physician		0		0			  2			  2			0.2		1	0.23364
patient		physician		0		0			  2			  2			0.2		2	0.31028
patient		physician		0		0			  2			  2			0.2		3	0.34579
patient		physician		0		0			  2			  2			0.2		4	0.39252
patient		physician		0		0			  2			  2			0.2		5	0.40935
patient		physician		0		0			  2			  2			0.1		1	0.23178
patient		physician		0		0			  2			  2			0.1		2	0.32150
patient		physician		0		0			  2			  2			0.1		3	0.35701
patient		physician		0		0			  2			  2			0.1		4	0.40187
patient		physician		0		0			  2			  2			0.1		5	0.41869
patient		physician		0		0			  2			  2			0.0		1	0.20187
patient		physician		0		0			  2			  2			0.0		2	0.29720
patient		physician		0		0			  2			  2			0.0		3	0.33832
patient		physician		0		0			  2			  2			0.0		4	0.37757
patient		physician		0		0			  2			  2			0.0		5	0.39252
patient		physician		0		0			  2			  3			1.0		1	0.20000
patient		physician		0		0			  2			  3			1.0		2	0.25981
patient		physician		0		0			  2			  3			1.0		3	0.28037
patient		physician		0		0			  2			  3			1.0		4	0.29159
patient		physician		0		0			  2			  3			1.0		5	0.29346
patient		physician		0		0			  2			  3			0.9		1	0.21121
patient		physician		0		0			  2			  3			0.9		2	0.28598
patient		physician		0		0			  2			  3			0.9		3	0.32710
patient		physician		0		0			  2			  3			0.9		4	0.36449
patient		physician		0		0			  2			  3			0.9		5	0.39065
patient		physician		0		0			  2			  3			0.8		1	0.21121
patient		physician		0		0			  2			  3			0.8		2	0.28785
patient		physician		0		0			  2			  3			0.8		3	0.32710
patient		physician		0		0			  2			  3			0.8		4	0.36449
patient		physician		0		0			  2			  3			0.8		5	0.39065
patient		physician		0		0			  2			  3			0.7		1	0.21495
patient		physician		0		0			  2			  3			0.7		2	0.28785
patient		physician		0		0			  2			  3			0.7		3	0.32897
patient		physician		0		0			  2			  3			0.7		4	0.36449
patient		physician		0		0			  2			  3			0.7		5	0.39065
patient		physician		0		0			  2			  3			0.6		1	0.21495
patient		physician		0		0			  2			  3			0.6		2	0.28785
patient		physician		0		0			  2			  3			0.6		3	0.32897
patient		physician		0		0			  2			  3			0.6		4	0.36449
patient		physician		0		0			  2			  3			0.6		5	0.39252
patient		physician		0		0			  2			  3			0.5		1	0.21495
patient		physician		0		0			  2			  3			0.5		2	0.28785
patient		physician		0		0			  2			  3			0.5		3	0.33084
patient		physician		0		0			  2			  3			0.5		4	0.36636
patient		physician		0		0			  2			  3			0.5		5	0.39252
patient		physician		0		0			  2			  3			0.4		1	0.21869
patient		physician		0		0			  2			  3			0.4		2	0.29346
patient		physician		0		0			  2			  3			0.4		3	0.33271
patient		physician		0		0			  2			  3			0.4		4	0.37196
patient		physician		0		0			  2			  3			0.4		5	0.39252
patient		physician		0		0			  2			  3			0.3		1	0.21495
patient		physician		0		0			  2			  3			0.3		2	0.29720
patient		physician		0		0			  2			  3			0.3		3	0.33271
patient		physician		0		0			  2			  3			0.3		4	0.37570
patient		physician		0		0			  2			  3			0.3		5	0.39439
patient		physician		0		0			  2			  3			0.2		1	0.22243
patient		physician		0		0			  2			  3			0.2		2	0.30467
patient		physician		0		0			  2			  3			0.2		3	0.34019
patient		physician		0		0			  2			  3			0.2		4	0.38879
patient		physician		0		0			  2			  3			0.2		5	0.40187
patient		physician		0		0			  2			  3			0.1		1	0.22056
patient		physician		0		0			  2			  3			0.1		2	0.31215
patient		physician		0		0			  2			  3			0.1		3	0.34766
patient		physician		0		0			  2			  3			0.1		4	0.39439
patient		physician		0		0			  2			  3			0.1		5	0.40748
patient		physician		0		0			  2			  3			0.0		1	0.20187
patient		physician		0		0			  2			  3			0.0		2	0.29720
patient		physician		0		0			  2			  3			0.0		3	0.33832
patient		physician		0		0			  2			  3			0.0		4	0.37757
patient		physician		0		0			  2			  3			0.0		5	0.39252
patient		physician		0		0			  2			  4			1.0		1	0.19626
patient		physician		0		0			  2			  4			1.0		2	0.25421
patient		physician		0		0			  2			  4			1.0		3	0.27664
patient		physician		0		0			  2			  4			1.0		4	0.28785
patient		physician		0		0			  2			  4			1.0		5	0.28972
patient		physician		0		0			  2			  4			0.9		1	0.20748
patient		physician		0		0			  2			  4			0.9		2	0.28411
patient		physician		0		0			  2			  4			0.9		3	0.32336
patient		physician		0		0			  2			  4			0.9		4	0.36262
patient		physician		0		0			  2			  4			0.9		5	0.39626
patient		physician		0		0			  2			  4			0.8		1	0.20935
patient		physician		0		0			  2			  4			0.8		2	0.28598
patient		physician		0		0			  2			  4			0.8		3	0.32336
patient		physician		0		0			  2			  4			0.8		4	0.36262
patient		physician		0		0			  2			  4			0.8		5	0.39626
patient		physician		0		0			  2			  4			0.7		1	0.21308
patient		physician		0		0			  2			  4			0.7		2	0.28598
patient		physician		0		0			  2			  4			0.7		3	0.32523
patient		physician		0		0			  2			  4			0.7		4	0.36262
patient		physician		0		0			  2			  4			0.7		5	0.39626
patient		physician		0		0			  2			  4			0.6		1	0.21308
patient		physician		0		0			  2			  4			0.6		2	0.28598
patient		physician		0		0			  2			  4			0.6		3	0.32523
patient		physician		0		0			  2			  4			0.6		4	0.36262
patient		physician		0		0			  2			  4			0.6		5	0.39813
patient		physician		0		0			  2			  4			0.5		1	0.21495
patient		physician		0		0			  2			  4			0.5		2	0.28598
patient		physician		0		0			  2			  4			0.5		3	0.32710
patient		physician		0		0			  2			  4			0.5		4	0.36449
patient		physician		0		0			  2			  4			0.5		5	0.39813
patient		physician		0		0			  2			  4			0.4		1	0.22056
patient		physician		0		0			  2			  4			0.4		2	0.29159
patient		physician		0		0			  2			  4			0.4		3	0.33084
patient		physician		0		0			  2			  4			0.4		4	0.37196
patient		physician		0		0			  2			  4			0.4		5	0.39813
patient		physician		0		0			  2			  4			0.3		1	0.21682
patient		physician		0		0			  2			  4			0.3		2	0.29346
patient		physician		0		0			  2			  4			0.3		3	0.33084
patient		physician		0		0			  2			  4			0.3		4	0.37196
patient		physician		0		0			  2			  4			0.3		5	0.40000
patient		physician		0		0			  2			  4			0.2		1	0.22617
patient		physician		0		0			  2			  4			0.2		2	0.30280
patient		physician		0		0			  2			  4			0.2		3	0.33645
patient		physician		0		0			  2			  4			0.2		4	0.38505
patient		physician		0		0			  2			  4			0.2		5	0.40748
patient		physician		0		0			  2			  4			0.1		1	0.22056
patient		physician		0		0			  2			  4			0.1		2	0.31402
patient		physician		0		0			  2			  4			0.1		3	0.34953
patient		physician		0		0			  2			  4			0.1		4	0.39626
patient		physician		0		0			  2			  4			0.1		5	0.41495
patient		physician		0		0			  2			  4			0.0		1	0.20187
patient		physician		0		0			  2			  4			0.0		2	0.29720
patient		physician		0		0			  2			  4			0.0		3	0.33832
patient		physician		0		0			  2			  4			0.0		4	0.37757
patient		physician		0		0			  2			  4			0.0		5	0.39252
patient		physician		0		0			  2			  5			1.0		1	0.20000
patient		physician		0		0			  2			  5			1.0		2	0.25421
patient		physician		0		0			  2			  5			1.0		3	0.27664
patient		physician		0		0			  2			  5			1.0		4	0.28785
patient		physician		0		0			  2			  5			1.0		5	0.28972
patient		physician		0		0			  2			  5			0.9		1	0.20748
patient		physician		0		0			  2			  5			0.9		2	0.28224
patient		physician		0		0			  2			  5			0.9		3	0.32523
patient		physician		0		0			  2			  5			0.9		4	0.36636
patient		physician		0		0			  2			  5			0.9		5	0.39813
patient		physician		0		0			  2			  5			0.8		1	0.20935
patient		physician		0		0			  2			  5			0.8		2	0.28411
patient		physician		0		0			  2			  5			0.8		3	0.32523
patient		physician		0		0			  2			  5			0.8		4	0.36636
patient		physician		0		0			  2			  5			0.8		5	0.39813
patient		physician		0		0			  2			  5			0.7		1	0.21308
patient		physician		0		0			  2			  5			0.7		2	0.28411
patient		physician		0		0			  2			  5			0.7		3	0.32710
patient		physician		0		0			  2			  5			0.7		4	0.36636
patient		physician		0		0			  2			  5			0.7		5	0.39813
patient		physician		0		0			  2			  5			0.6		1	0.21308
patient		physician		0		0			  2			  5			0.6		2	0.28598
patient		physician		0		0			  2			  5			0.6		3	0.32710
patient		physician		0		0			  2			  5			0.6		4	0.36636
patient		physician		0		0			  2			  5			0.6		5	0.39813
patient		physician		0		0			  2			  5			0.5		1	0.21495
patient		physician		0		0			  2			  5			0.5		2	0.28785
patient		physician		0		0			  2			  5			0.5		3	0.32897
patient		physician		0		0			  2			  5			0.5		4	0.36822
patient		physician		0		0			  2			  5			0.5		5	0.39813
patient		physician		0		0			  2			  5			0.4		1	0.22617
patient		physician		0		0			  2			  5			0.4		2	0.29533
patient		physician		0		0			  2			  5			0.4		3	0.33084
patient		physician		0		0			  2			  5			0.4		4	0.37196
patient		physician		0		0			  2			  5			0.4		5	0.39813
patient		physician		0		0			  2			  5			0.3		1	0.22430
patient		physician		0		0			  2			  5			0.3		2	0.29533
patient		physician		0		0			  2			  5			0.3		3	0.33084
patient		physician		0		0			  2			  5			0.3		4	0.37196
patient		physician		0		0			  2			  5			0.3		5	0.40000
patient		physician		0		0			  2			  5			0.2		1	0.22430
patient		physician		0		0			  2			  5			0.2		2	0.30280
patient		physician		0		0			  2			  5			0.2		3	0.33832
patient		physician		0		0			  2			  5			0.2		4	0.38692
patient		physician		0		0			  2			  5			0.2		5	0.40561
patient		physician		0		0			  2			  5			0.1		1	0.22056
patient		physician		0		0			  2			  5			0.1		2	0.31402
patient		physician		0		0			  2			  5			0.1		3	0.35140
patient		physician		0		0			  2			  5			0.1		4	0.39626
patient		physician		0		0			  2			  5			0.1		5	0.41308
patient		physician		0		0			  2			  5			0.0		1	0.20187
patient		physician		0		0			  2			  5			0.0		2	0.29720
patient		physician		0		0			  2			  5			0.0		3	0.33832
patient		physician		0		0			  2			  5			0.0		4	0.37757
patient		physician		0		0			  2			  5			0.0		5	0.39252
patient		physician		0		0			  2			 10			1.0		1	0.20748
patient		physician		0		0			  2			 10			1.0		2	0.25234
patient		physician		0		0			  2			 10			1.0		3	0.26916
patient		physician		0		0			  2			 10			1.0		4	0.27664
patient		physician		0		0			  2			 10			1.0		5	0.28037
patient		physician		0		0			  2			 10			0.9		1	0.20748
patient		physician		0		0			  2			 10			0.9		2	0.27664
patient		physician		0		0			  2			 10			0.9		3	0.32523
patient		physician		0		0			  2			 10			0.9		4	0.36449
patient		physician		0		0			  2			 10			0.9		5	0.40748
patient		physician		0		0			  2			 10			0.8		1	0.20748
patient		physician		0		0			  2			 10			0.8		2	0.27664
patient		physician		0		0			  2			 10			0.8		3	0.32523
patient		physician		0		0			  2			 10			0.8		4	0.36449
patient		physician		0		0			  2			 10			0.8		5	0.40748
patient		physician		0		0			  2			 10			0.7		1	0.20561
patient		physician		0		0			  2			 10			0.7		2	0.27664
patient		physician		0		0			  2			 10			0.7		3	0.32523
patient		physician		0		0			  2			 10			0.7		4	0.36449
patient		physician		0		0			  2			 10			0.7		5	0.40748
patient		physician		0		0			  2			 10			0.6		1	0.20748
patient		physician		0		0			  2			 10			0.6		2	0.27664
patient		physician		0		0			  2			 10			0.6		3	0.32523
patient		physician		0		0			  2			 10			0.6		4	0.36449
patient		physician		0		0			  2			 10			0.6		5	0.40748
patient		physician		0		0			  2			 10			0.5		1	0.20935
patient		physician		0		0			  2			 10			0.5		2	0.27477
patient		physician		0		0			  2			 10			0.5		3	0.32710
patient		physician		0		0			  2			 10			0.5		4	0.36636
patient		physician		0		0			  2			 10			0.5		5	0.40748
patient		physician		0		0			  2			 10			0.4		1	0.21121
patient		physician		0		0			  2			 10			0.4		2	0.28037
patient		physician		0		0			  2			 10			0.4		3	0.32897
patient		physician		0		0			  2			 10			0.4		4	0.36822
patient		physician		0		0			  2			 10			0.4		5	0.40748
patient		physician		0		0			  2			 10			0.3		1	0.21121
patient		physician		0		0			  2			 10			0.3		2	0.28411
patient		physician		0		0			  2			 10			0.3		3	0.33458
patient		physician		0		0			  2			 10			0.3		4	0.37570
patient		physician		0		0			  2			 10			0.3		5	0.40935
patient		physician		0		0			  2			 10			0.2		1	0.21682
patient		physician		0		0			  2			 10			0.2		2	0.28972
patient		physician		0		0			  2			 10			0.2		3	0.34206
patient		physician		0		0			  2			 10			0.2		4	0.38879
patient		physician		0		0			  2			 10			0.2		5	0.41495
patient		physician		0		0			  2			 10			0.1		1	0.21308
patient		physician		0		0			  2			 10			0.1		2	0.30093
patient		physician		0		0			  2			 10			0.1		3	0.34766
patient		physician		0		0			  2			 10			0.1		4	0.39065
patient		physician		0		0			  2			 10			0.1		5	0.41869
patient		physician		0		0			  2			 10			0.0		1	0.20187
patient		physician		0		0			  2			 10			0.0		2	0.29720
patient		physician		0		0			  2			 10			0.0		3	0.33832
patient		physician		0		0			  2			 10			0.0		4	0.37757
patient		physician		0		0			  2			 10			0.0		5	0.39252
patient		physician		0		0			  2			 20			1.0		1	0.22056
patient		physician		0		0			  2			 20			1.0		2	0.26355
patient		physician		0		0			  2			 20			1.0		3	0.27664
patient		physician		0		0			  2			 20			1.0		4	0.28598
patient		physician		0		0			  2			 20			1.0		5	0.28972
patient		physician		0		0			  2			 20			0.9		1	0.20748
patient		physician		0		0			  2			 20			0.9		2	0.28224
patient		physician		0		0			  2			 20			0.9		3	0.32710
patient		physician		0		0			  2			 20			0.9		4	0.37383
patient		physician		0		0			  2			 20			0.9		5	0.40748
patient		physician		0		0			  2			 20			0.8		1	0.20748
patient		physician		0		0			  2			 20			0.8		2	0.28224
patient		physician		0		0			  2			 20			0.8		3	0.32710
patient		physician		0		0			  2			 20			0.8		4	0.37383
patient		physician		0		0			  2			 20			0.8		5	0.40748
patient		physician		0		0			  2			 20			0.7		1	0.20748
patient		physician		0		0			  2			 20			0.7		2	0.28224
patient		physician		0		0			  2			 20			0.7		3	0.32710
patient		physician		0		0			  2			 20			0.7		4	0.37570
patient		physician		0		0			  2			 20			0.7		5	0.40935
patient		physician		0		0			  2			 20			0.6		1	0.20935
patient		physician		0		0			  2			 20			0.6		2	0.28224
patient		physician		0		0			  2			 20			0.6		3	0.32897
patient		physician		0		0			  2			 20			0.6		4	0.37570
patient		physician		0		0			  2			 20			0.6		5	0.40935
patient		physician		0		0			  2			 20			0.5		1	0.20748
patient		physician		0		0			  2			 20			0.5		2	0.28411
patient		physician		0		0			  2			 20			0.5		3	0.32897
patient		physician		0		0			  2			 20			0.5		4	0.37570
patient		physician		0		0			  2			 20			0.5		5	0.40935
patient		physician		0		0			  2			 20			0.4		1	0.20748
patient		physician		0		0			  2			 20			0.4		2	0.28785
patient		physician		0		0			  2			 20			0.4		3	0.33271
patient		physician		0		0			  2			 20			0.4		4	0.37757
patient		physician		0		0			  2			 20			0.4		5	0.40935
patient		physician		0		0			  2			 20			0.3		1	0.20748
patient		physician		0		0			  2			 20			0.3		2	0.28972
patient		physician		0		0			  2			 20			0.3		3	0.33458
patient		physician		0		0			  2			 20			0.3		4	0.38131
patient		physician		0		0			  2			 20			0.3		5	0.41121
patient		physician		0		0			  2			 20			0.2		1	0.20935
patient		physician		0		0			  2			 20			0.2		2	0.29533
patient		physician		0		0			  2			 20			0.2		3	0.34206
patient		physician		0		0			  2			 20			0.2		4	0.38692
patient		physician		0		0			  2			 20			0.2		5	0.41308
patient		physician		0		0			  2			 20			0.1		1	0.21121
patient		physician		0		0			  2			 20			0.1		2	0.30467
patient		physician		0		0			  2			 20			0.1		3	0.35140
patient		physician		0		0			  2			 20			0.1		4	0.39252
patient		physician		0		0			  2			 20			0.1		5	0.42056
patient		physician		0		0			  2			 20			0.0		1	0.20187
patient		physician		0		0			  2			 20			0.0		2	0.29720
patient		physician		0		0			  2			 20			0.0		3	0.33832
patient		physician		0		0			  2			 20			0.0		4	0.37757
patient		physician		0		0			  2			 20			0.0		5	0.39252
patient		physician		0		0			  2			 50			1.0		1	0.20561
patient		physician		0		0			  2			 50			1.0		2	0.25234
patient		physician		0		0			  2			 50			1.0		3	0.26542
patient		physician		0		0			  2			 50			1.0		4	0.27477
patient		physician		0		0			  2			 50			1.0		5	0.27477
patient		physician		0		0			  2			 50			0.9		1	0.19252
patient		physician		0		0			  2			 50			0.9		2	0.27664
patient		physician		0		0			  2			 50			0.9		3	0.33645
patient		physician		0		0			  2			 50			0.9		4	0.38131
patient		physician		0		0			  2			 50			0.9		5	0.40935
patient		physician		0		0			  2			 50			0.8		1	0.19252
patient		physician		0		0			  2			 50			0.8		2	0.27664
patient		physician		0		0			  2			 50			0.8		3	0.33645
patient		physician		0		0			  2			 50			0.8		4	0.38131
patient		physician		0		0			  2			 50			0.8		5	0.40935
patient		physician		0		0			  2			 50			0.7		1	0.19252
patient		physician		0		0			  2			 50			0.7		2	0.27664
patient		physician		0		0			  2			 50			0.7		3	0.33645
patient		physician		0		0			  2			 50			0.7		4	0.38318
patient		physician		0		0			  2			 50			0.7		5	0.41121
patient		physician		0		0			  2			 50			0.6		1	0.19439
patient		physician		0		0			  2			 50			0.6		2	0.27664
patient		physician		0		0			  2			 50			0.6		3	0.33832
patient		physician		0		0			  2			 50			0.6		4	0.38318
patient		physician		0		0			  2			 50			0.6		5	0.41121
patient		physician		0		0			  2			 50			0.5		1	0.19252
patient		physician		0		0			  2			 50			0.5		2	0.27850
patient		physician		0		0			  2			 50			0.5		3	0.33832
patient		physician		0		0			  2			 50			0.5		4	0.38318
patient		physician		0		0			  2			 50			0.5		5	0.41121
patient		physician		0		0			  2			 50			0.4		1	0.19626
patient		physician		0		0			  2			 50			0.4		2	0.28037
patient		physician		0		0			  2			 50			0.4		3	0.34206
patient		physician		0		0			  2			 50			0.4		4	0.38318
patient		physician		0		0			  2			 50			0.4		5	0.41121
patient		physician		0		0			  2			 50			0.3		1	0.20000
patient		physician		0		0			  2			 50			0.3		2	0.28224
patient		physician		0		0			  2			 50			0.3		3	0.34579
patient		physician		0		0			  2			 50			0.3		4	0.38692
patient		physician		0		0			  2			 50			0.3		5	0.41495
patient		physician		0		0			  2			 50			0.2		1	0.20561
patient		physician		0		0			  2			 50			0.2		2	0.29346
patient		physician		0		0			  2			 50			0.2		3	0.35514
patient		physician		0		0			  2			 50			0.2		4	0.39439
patient		physician		0		0			  2			 50			0.2		5	0.42056
patient		physician		0		0			  2			 50			0.1		1	0.21869
patient		physician		0		0			  2			 50			0.1		2	0.31215
patient		physician		0		0			  2			 50			0.1		3	0.35701
patient		physician		0		0			  2			 50			0.1		4	0.40187
patient		physician		0		0			  2			 50			0.1		5	0.42056
patient		physician		0		0			  2			 50			0.0		1	0.20187
patient		physician		0		0			  2			 50			0.0		2	0.29720
patient		physician		0		0			  2			 50			0.0		3	0.33832
patient		physician		0		0			  2			 50			0.0		4	0.37757
patient		physician		0		0			  2			 50			0.0		5	0.39252
patient		physician		0		0			  2			100			1.0		1	0.20374
patient		physician		0		0			  2			100			1.0		2	0.24486
patient		physician		0		0			  2			100			1.0		3	0.25981
patient		physician		0		0			  2			100			1.0		4	0.26729
patient		physician		0		0			  2			100			1.0		5	0.26729
patient		physician		0		0			  2			100			0.9		1	0.18505
patient		physician		0		0			  2			100			0.9		2	0.26729
patient		physician		0		0			  2			100			0.9		3	0.33645
patient		physician		0		0			  2			100			0.9		4	0.38692
patient		physician		0		0			  2			100			0.9		5	0.40748
patient		physician		0		0			  2			100			0.8		1	0.18505
patient		physician		0		0			  2			100			0.8		2	0.26729
patient		physician		0		0			  2			100			0.8		3	0.33645
patient		physician		0		0			  2			100			0.8		4	0.38692
patient		physician		0		0			  2			100			0.8		5	0.40748
patient		physician		0		0			  2			100			0.7		1	0.18505
patient		physician		0		0			  2			100			0.7		2	0.26729
patient		physician		0		0			  2			100			0.7		3	0.33645
patient		physician		0		0			  2			100			0.7		4	0.38879
patient		physician		0		0			  2			100			0.7		5	0.40935
patient		physician		0		0			  2			100			0.6		1	0.18692
patient		physician		0		0			  2			100			0.6		2	0.26729
patient		physician		0		0			  2			100			0.6		3	0.33832
patient		physician		0		0			  2			100			0.6		4	0.38879
patient		physician		0		0			  2			100			0.6		5	0.40935
patient		physician		0		0			  2			100			0.5		1	0.18505
patient		physician		0		0			  2			100			0.5		2	0.26916
patient		physician		0		0			  2			100			0.5		3	0.33832
patient		physician		0		0			  2			100			0.5		4	0.39065
patient		physician		0		0			  2			100			0.5		5	0.41121
patient		physician		0		0			  2			100			0.4		1	0.18879
patient		physician		0		0			  2			100			0.4		2	0.26542
patient		physician		0		0			  2			100			0.4		3	0.34206
patient		physician		0		0			  2			100			0.4		4	0.39065
patient		physician		0		0			  2			100			0.4		5	0.41121
patient		physician		0		0			  2			100			0.3		1	0.19252
patient		physician		0		0			  2			100			0.3		2	0.26729
patient		physician		0		0			  2			100			0.3		3	0.34766
patient		physician		0		0			  2			100			0.3		4	0.39439
patient		physician		0		0			  2			100			0.3		5	0.41495
patient		physician		0		0			  2			100			0.2		1	0.19439
patient		physician		0		0			  2			100			0.2		2	0.28411
patient		physician		0		0			  2			100			0.2		3	0.35514
patient		physician		0		0			  2			100			0.2		4	0.40187
patient		physician		0		0			  2			100			0.2		5	0.42056
patient		physician		0		0			  2			100			0.1		1	0.20935
patient		physician		0		0			  2			100			0.1		2	0.30467
patient		physician		0		0			  2			100			0.1		3	0.35888
patient		physician		0		0			  2			100			0.1		4	0.40748
patient		physician		0		0			  2			100			0.1		5	0.42056
patient		physician		0		0			  2			100			0.0		1	0.20187
patient		physician		0		0			  2			100			0.0		2	0.29720
patient		physician		0		0			  2			100			0.0		3	0.33832
patient		physician		0		0			  2			100			0.0		4	0.37757
patient		physician		0		0			  2			100			0.0		5	0.39252
patient		physician		0		0			  3			  1			1.0		1	0.20187
patient		physician		0		0			  3			  1			1.0		2	0.25794
patient		physician		0		0			  3			  1			1.0		3	0.28224
patient		physician		0		0			  3			  1			1.0		4	0.29533
patient		physician		0		0			  3			  1			1.0		5	0.30280
patient		physician		0		0			  3			  1			0.9		1	0.22991
patient		physician		0		0			  3			  1			0.9		2	0.30841
patient		physician		0		0			  3			  1			0.9		3	0.34019
patient		physician		0		0			  3			  1			0.9		4	0.37570
patient		physician		0		0			  3			  1			0.9		5	0.40561
patient		physician		0		0			  3			  1			0.8		1	0.22991
patient		physician		0		0			  3			  1			0.8		2	0.30654
patient		physician		0		0			  3			  1			0.8		3	0.34019
patient		physician		0		0			  3			  1			0.8		4	0.37570
patient		physician		0		0			  3			  1			0.8		5	0.40561
patient		physician		0		0			  3			  1			0.7		1	0.23925
patient		physician		0		0			  3			  1			0.7		2	0.30654
patient		physician		0		0			  3			  1			0.7		3	0.34206
patient		physician		0		0			  3			  1			0.7		4	0.37570
patient		physician		0		0			  3			  1			0.7		5	0.40561
patient		physician		0		0			  3			  1			0.6		1	0.23738
patient		physician		0		0			  3			  1			0.6		2	0.30467
patient		physician		0		0			  3			  1			0.6		3	0.34206
patient		physician		0		0			  3			  1			0.6		4	0.37570
patient		physician		0		0			  3			  1			0.6		5	0.40748
patient		physician		0		0			  3			  1			0.5		1	0.23738
patient		physician		0		0			  3			  1			0.5		2	0.30654
patient		physician		0		0			  3			  1			0.5		3	0.34393
patient		physician		0		0			  3			  1			0.5		4	0.37944
patient		physician		0		0			  3			  1			0.5		5	0.40935
patient		physician		0		0			  3			  1			0.4		1	0.23925
patient		physician		0		0			  3			  1			0.4		2	0.31028
patient		physician		0		0			  3			  1			0.4		3	0.34206
patient		physician		0		0			  3			  1			0.4		4	0.37944
patient		physician		0		0			  3			  1			0.4		5	0.40935
patient		physician		0		0			  3			  1			0.3		1	0.24299
patient		physician		0		0			  3			  1			0.3		2	0.31776
patient		physician		0		0			  3			  1			0.3		3	0.34579
patient		physician		0		0			  3			  1			0.3		4	0.38505
patient		physician		0		0			  3			  1			0.3		5	0.41121
patient		physician		0		0			  3			  1			0.2		1	0.23925
patient		physician		0		0			  3			  1			0.2		2	0.32150
patient		physician		0		0			  3			  1			0.2		3	0.35327
patient		physician		0		0			  3			  1			0.2		4	0.38879
patient		physician		0		0			  3			  1			0.2		5	0.41308
patient		physician		0		0			  3			  1			0.1		1	0.23364
patient		physician		0		0			  3			  1			0.1		2	0.33084
patient		physician		0		0			  3			  1			0.1		3	0.36449
patient		physician		0		0			  3			  1			0.1		4	0.39252
patient		physician		0		0			  3			  1			0.1		5	0.41682
patient		physician		0		0			  3			  1			0.0		1	0.20187
patient		physician		0		0			  3			  1			0.0		2	0.29720
patient		physician		0		0			  3			  1			0.0		3	0.33832
patient		physician		0		0			  3			  1			0.0		4	0.37757
patient		physician		0		0			  3			  1			0.0		5	0.39252
patient		physician		0		0			  3			  2			1.0		1	0.19439
patient		physician		0		0			  3			  2			1.0		2	0.25607
patient		physician		0		0			  3			  2			1.0		3	0.29533
patient		physician		0		0			  3			  2			1.0		4	0.31402
patient		physician		0		0			  3			  2			1.0		5	0.32336
patient		physician		0		0			  3			  2			0.9		1	0.21121
patient		physician		0		0			  3			  2			0.9		2	0.28972
patient		physician		0		0			  3			  2			0.9		3	0.33645
patient		physician		0		0			  3			  2			0.9		4	0.37383
patient		physician		0		0			  3			  2			0.9		5	0.39439
patient		physician		0		0			  3			  2			0.8		1	0.21121
patient		physician		0		0			  3			  2			0.8		2	0.28785
patient		physician		0		0			  3			  2			0.8		3	0.33645
patient		physician		0		0			  3			  2			0.8		4	0.37383
patient		physician		0		0			  3			  2			0.8		5	0.39439
patient		physician		0		0			  3			  2			0.7		1	0.21869
patient		physician		0		0			  3			  2			0.7		2	0.28785
patient		physician		0		0			  3			  2			0.7		3	0.33645
patient		physician		0		0			  3			  2			0.7		4	0.37383
patient		physician		0		0			  3			  2			0.7		5	0.39626
patient		physician		0		0			  3			  2			0.6		1	0.21869
patient		physician		0		0			  3			  2			0.6		2	0.28598
patient		physician		0		0			  3			  2			0.6		3	0.33645
patient		physician		0		0			  3			  2			0.6		4	0.37570
patient		physician		0		0			  3			  2			0.6		5	0.40187
patient		physician		0		0			  3			  2			0.5		1	0.21869
patient		physician		0		0			  3			  2			0.5		2	0.28785
patient		physician		0		0			  3			  2			0.5		3	0.33645
patient		physician		0		0			  3			  2			0.5		4	0.37757
patient		physician		0		0			  3			  2			0.5		5	0.40187
patient		physician		0		0			  3			  2			0.4		1	0.22056
patient		physician		0		0			  3			  2			0.4		2	0.29346
patient		physician		0		0			  3			  2			0.4		3	0.33645
patient		physician		0		0			  3			  2			0.4		4	0.37757
patient		physician		0		0			  3			  2			0.4		5	0.40187
patient		physician		0		0			  3			  2			0.3		1	0.22430
patient		physician		0		0			  3			  2			0.3		2	0.30093
patient		physician		0		0			  3			  2			0.3		3	0.34206
patient		physician		0		0			  3			  2			0.3		4	0.38318
patient		physician		0		0			  3			  2			0.3		5	0.40374
patient		physician		0		0			  3			  2			0.2		1	0.23364
patient		physician		0		0			  3			  2			0.2		2	0.31028
patient		physician		0		0			  3			  2			0.2		3	0.34766
patient		physician		0		0			  3			  2			0.2		4	0.39252
patient		physician		0		0			  3			  2			0.2		5	0.40748
patient		physician		0		0			  3			  2			0.1		1	0.21869
patient		physician		0		0			  3			  2			0.1		2	0.32523
patient		physician		0		0			  3			  2			0.1		3	0.35514
patient		physician		0		0			  3			  2			0.1		4	0.39813
patient		physician		0		0			  3			  2			0.1		5	0.41682
patient		physician		0		0			  3			  2			0.0		1	0.20187
patient		physician		0		0			  3			  2			0.0		2	0.29720
patient		physician		0		0			  3			  2			0.0		3	0.33832
patient		physician		0		0			  3			  2			0.0		4	0.37757
patient		physician		0		0			  3			  2			0.0		5	0.39252
patient		physician		0		0			  3			  3			1.0		1	0.19813
patient		physician		0		0			  3			  3			1.0		2	0.26168
patient		physician		0		0			  3			  3			1.0		3	0.30093
patient		physician		0		0			  3			  3			1.0		4	0.31776
patient		physician		0		0			  3			  3			1.0		5	0.32523
patient		physician		0		0			  3			  3			0.9		1	0.21121
patient		physician		0		0			  3			  3			0.9		2	0.28972
patient		physician		0		0			  3			  3			0.9		3	0.33271
patient		physician		0		0			  3			  3			0.9		4	0.37570
patient		physician		0		0			  3			  3			0.9		5	0.39439
patient		physician		0		0			  3			  3			0.8		1	0.21308
patient		physician		0		0			  3			  3			0.8		2	0.29159
patient		physician		0		0			  3			  3			0.8		3	0.33271
patient		physician		0		0			  3			  3			0.8		4	0.37570
patient		physician		0		0			  3			  3			0.8		5	0.39439
patient		physician		0		0			  3			  3			0.7		1	0.22056
patient		physician		0		0			  3			  3			0.7		2	0.29346
patient		physician		0		0			  3			  3			0.7		3	0.33458
patient		physician		0		0			  3			  3			0.7		4	0.37570
patient		physician		0		0			  3			  3			0.7		5	0.39439
patient		physician		0		0			  3			  3			0.6		1	0.22243
patient		physician		0		0			  3			  3			0.6		2	0.29159
patient		physician		0		0			  3			  3			0.6		3	0.33458
patient		physician		0		0			  3			  3			0.6		4	0.37570
patient		physician		0		0			  3			  3			0.6		5	0.39439
patient		physician		0		0			  3			  3			0.5		1	0.22243
patient		physician		0		0			  3			  3			0.5		2	0.29159
patient		physician		0		0			  3			  3			0.5		3	0.33458
patient		physician		0		0			  3			  3			0.5		4	0.37570
patient		physician		0		0			  3			  3			0.5		5	0.39439
patient		physician		0		0			  3			  3			0.4		1	0.22243
patient		physician		0		0			  3			  3			0.4		2	0.29533
patient		physician		0		0			  3			  3			0.4		3	0.33832
patient		physician		0		0			  3			  3			0.4		4	0.37944
patient		physician		0		0			  3			  3			0.4		5	0.39626
patient		physician		0		0			  3			  3			0.3		1	0.21869
patient		physician		0		0			  3			  3			0.3		2	0.29533
patient		physician		0		0			  3			  3			0.3		3	0.33832
patient		physician		0		0			  3			  3			0.3		4	0.38318
patient		physician		0		0			  3			  3			0.3		5	0.39813
patient		physician		0		0			  3			  3			0.2		1	0.21869
patient		physician		0		0			  3			  3			0.2		2	0.30467
patient		physician		0		0			  3			  3			0.2		3	0.34206
patient		physician		0		0			  3			  3			0.2		4	0.38879
patient		physician		0		0			  3			  3			0.2		5	0.40374
patient		physician		0		0			  3			  3			0.1		1	0.21495
patient		physician		0		0			  3			  3			0.1		2	0.31402
patient		physician		0		0			  3			  3			0.1		3	0.34393
patient		physician		0		0			  3			  3			0.1		4	0.38879
patient		physician		0		0			  3			  3			0.1		5	0.40748
patient		physician		0		0			  3			  3			0.0		1	0.20187
patient		physician		0		0			  3			  3			0.0		2	0.29720
patient		physician		0		0			  3			  3			0.0		3	0.33832
patient		physician		0		0			  3			  3			0.0		4	0.37757
patient		physician		0		0			  3			  3			0.0		5	0.39252
patient		physician		0		0			  3			  4			1.0		1	0.19439
patient		physician		0		0			  3			  4			1.0		2	0.26168
patient		physician		0		0			  3			  4			1.0		3	0.29907
patient		physician		0		0			  3			  4			1.0		4	0.32150
patient		physician		0		0			  3			  4			1.0		5	0.32523
patient		physician		0		0			  3			  4			0.9		1	0.20561
patient		physician		0		0			  3			  4			0.9		2	0.28598
patient		physician		0		0			  3			  4			0.9		3	0.33271
patient		physician		0		0			  3			  4			0.9		4	0.37570
patient		physician		0		0			  3			  4			0.9		5	0.39626
patient		physician		0		0			  3			  4			0.8		1	0.21121
patient		physician		0		0			  3			  4			0.8		2	0.28411
patient		physician		0		0			  3			  4			0.8		3	0.33271
patient		physician		0		0			  3			  4			0.8		4	0.37570
patient		physician		0		0			  3			  4			0.8		5	0.39626
patient		physician		0		0			  3			  4			0.7		1	0.21495
patient		physician		0		0			  3			  4			0.7		2	0.28598
patient		physician		0		0			  3			  4			0.7		3	0.33458
patient		physician		0		0			  3			  4			0.7		4	0.37570
patient		physician		0		0			  3			  4			0.7		5	0.39626
patient		physician		0		0			  3			  4			0.6		1	0.21682
patient		physician		0		0			  3			  4			0.6		2	0.28598
patient		physician		0		0			  3			  4			0.6		3	0.33458
patient		physician		0		0			  3			  4			0.6		4	0.37570
patient		physician		0		0			  3			  4			0.6		5	0.39626
patient		physician		0		0			  3			  4			0.5		1	0.21869
patient		physician		0		0			  3			  4			0.5		2	0.28785
patient		physician		0		0			  3			  4			0.5		3	0.33458
patient		physician		0		0			  3			  4			0.5		4	0.37570
patient		physician		0		0			  3			  4			0.5		5	0.39626
patient		physician		0		0			  3			  4			0.4		1	0.21682
patient		physician		0		0			  3			  4			0.4		2	0.29159
patient		physician		0		0			  3			  4			0.4		3	0.33832
patient		physician		0		0			  3			  4			0.4		4	0.37944
patient		physician		0		0			  3			  4			0.4		5	0.39813
patient		physician		0		0			  3			  4			0.3		1	0.21308
patient		physician		0		0			  3			  4			0.3		2	0.29159
patient		physician		0		0			  3			  4			0.3		3	0.33645
patient		physician		0		0			  3			  4			0.3		4	0.37944
patient		physician		0		0			  3			  4			0.3		5	0.40374
patient		physician		0		0			  3			  4			0.2		1	0.21308
patient		physician		0		0			  3			  4			0.2		2	0.29907
patient		physician		0		0			  3			  4			0.2		3	0.34393
patient		physician		0		0			  3			  4			0.2		4	0.39252
patient		physician		0		0			  3			  4			0.2		5	0.41495
patient		physician		0		0			  3			  4			0.1		1	0.21869
patient		physician		0		0			  3			  4			0.1		2	0.31028
patient		physician		0		0			  3			  4			0.1		3	0.34953
patient		physician		0		0			  3			  4			0.1		4	0.39439
patient		physician		0		0			  3			  4			0.1		5	0.41682
patient		physician		0		0			  3			  4			0.0		1	0.20187
patient		physician		0		0			  3			  4			0.0		2	0.29720
patient		physician		0		0			  3			  4			0.0		3	0.33832
patient		physician		0		0			  3			  4			0.0		4	0.37757
patient		physician		0		0			  3			  4			0.0		5	0.39252
patient		physician		0		0			  3			  5			1.0		1	0.19252
patient		physician		0		0			  3			  5			1.0		2	0.26542
patient		physician		0		0			  3			  5			1.0		3	0.29533
patient		physician		0		0			  3			  5			1.0		4	0.31963
patient		physician		0		0			  3			  5			1.0		5	0.32523
patient		physician		0		0			  3			  5			0.9		1	0.20000
patient		physician		0		0			  3			  5			0.9		2	0.29159
patient		physician		0		0			  3			  5			0.9		3	0.33084
patient		physician		0		0			  3			  5			0.9		4	0.37570
patient		physician		0		0			  3			  5			0.9		5	0.39626
patient		physician		0		0			  3			  5			0.8		1	0.20561
patient		physician		0		0			  3			  5			0.8		2	0.28972
patient		physician		0		0			  3			  5			0.8		3	0.33084
patient		physician		0		0			  3			  5			0.8		4	0.37570
patient		physician		0		0			  3			  5			0.8		5	0.39626
patient		physician		0		0			  3			  5			0.7		1	0.20748
patient		physician		0		0			  3			  5			0.7		2	0.29346
patient		physician		0		0			  3			  5			0.7		3	0.33271
patient		physician		0		0			  3			  5			0.7		4	0.37570
patient		physician		0		0			  3			  5			0.7		5	0.39626
patient		physician		0		0			  3			  5			0.6		1	0.20935
patient		physician		0		0			  3			  5			0.6		2	0.29346
patient		physician		0		0			  3			  5			0.6		3	0.33271
patient		physician		0		0			  3			  5			0.6		4	0.37757
patient		physician		0		0			  3			  5			0.6		5	0.39813
patient		physician		0		0			  3			  5			0.5		1	0.21308
patient		physician		0		0			  3			  5			0.5		2	0.29533
patient		physician		0		0			  3			  5			0.5		3	0.33271
patient		physician		0		0			  3			  5			0.5		4	0.37757
patient		physician		0		0			  3			  5			0.5		5	0.39813
patient		physician		0		0			  3			  5			0.4		1	0.22056
patient		physician		0		0			  3			  5			0.4		2	0.30093
patient		physician		0		0			  3			  5			0.4		3	0.33458
patient		physician		0		0			  3			  5			0.4		4	0.37944
patient		physician		0		0			  3			  5			0.4		5	0.40000
patient		physician		0		0			  3			  5			0.3		1	0.21682
patient		physician		0		0			  3			  5			0.3		2	0.29907
patient		physician		0		0			  3			  5			0.3		3	0.33458
patient		physician		0		0			  3			  5			0.3		4	0.37757
patient		physician		0		0			  3			  5			0.3		5	0.40374
patient		physician		0		0			  3			  5			0.2		1	0.21308
patient		physician		0		0			  3			  5			0.2		2	0.30280
patient		physician		0		0			  3			  5			0.2		3	0.34393
patient		physician		0		0			  3			  5			0.2		4	0.39065
patient		physician		0		0			  3			  5			0.2		5	0.41495
patient		physician		0		0			  3			  5			0.1		1	0.21869
patient		physician		0		0			  3			  5			0.1		2	0.31402
patient		physician		0		0			  3			  5			0.1		3	0.35140
patient		physician		0		0			  3			  5			0.1		4	0.39252
patient		physician		0		0			  3			  5			0.1		5	0.41682
patient		physician		0		0			  3			  5			0.0		1	0.20187
patient		physician		0		0			  3			  5			0.0		2	0.29720
patient		physician		0		0			  3			  5			0.0		3	0.33832
patient		physician		0		0			  3			  5			0.0		4	0.37757
patient		physician		0		0			  3			  5			0.0		5	0.39252
patient		physician		0		0			  3			 10			1.0		1	0.21495
patient		physician		0		0			  3			 10			1.0		2	0.26916
patient		physician		0		0			  3			 10			1.0		3	0.29720
patient		physician		0		0			  3			 10			1.0		4	0.30841
patient		physician		0		0			  3			 10			1.0		5	0.31589
patient		physician		0		0			  3			 10			0.9		1	0.21308
patient		physician		0		0			  3			 10			0.9		2	0.29346
patient		physician		0		0			  3			 10			0.9		3	0.33458
patient		physician		0		0			  3			 10			0.9		4	0.36636
patient		physician		0		0			  3			 10			0.9		5	0.40187
patient		physician		0		0			  3			 10			0.8		1	0.21682
patient		physician		0		0			  3			 10			0.8		2	0.29533
patient		physician		0		0			  3			 10			0.8		3	0.33458
patient		physician		0		0			  3			 10			0.8		4	0.36636
patient		physician		0		0			  3			 10			0.8		5	0.40187
patient		physician		0		0			  3			 10			0.7		1	0.21682
patient		physician		0		0			  3			 10			0.7		2	0.29533
patient		physician		0		0			  3			 10			0.7		3	0.33458
patient		physician		0		0			  3			 10			0.7		4	0.36636
patient		physician		0		0			  3			 10			0.7		5	0.40187
patient		physician		0		0			  3			 10			0.6		1	0.21869
patient		physician		0		0			  3			 10			0.6		2	0.29346
patient		physician		0		0			  3			 10			0.6		3	0.33458
patient		physician		0		0			  3			 10			0.6		4	0.36636
patient		physician		0		0			  3			 10			0.6		5	0.40374
patient		physician		0		0			  3			 10			0.5		1	0.22617
patient		physician		0		0			  3			 10			0.5		2	0.29346
patient		physician		0		0			  3			 10			0.5		3	0.33645
patient		physician		0		0			  3			 10			0.5		4	0.36636
patient		physician		0		0			  3			 10			0.5		5	0.40374
patient		physician		0		0			  3			 10			0.4		1	0.22430
patient		physician		0		0			  3			 10			0.4		2	0.29533
patient		physician		0		0			  3			 10			0.4		3	0.33645
patient		physician		0		0			  3			 10			0.4		4	0.36636
patient		physician		0		0			  3			 10			0.4		5	0.40561
patient		physician		0		0			  3			 10			0.3		1	0.22430
patient		physician		0		0			  3			 10			0.3		2	0.29533
patient		physician		0		0			  3			 10			0.3		3	0.33645
patient		physician		0		0			  3			 10			0.3		4	0.37383
patient		physician		0		0			  3			 10			0.3		5	0.40748
patient		physician		0		0			  3			 10			0.2		1	0.21869
patient		physician		0		0			  3			 10			0.2		2	0.29720
patient		physician		0		0			  3			 10			0.2		3	0.34393
patient		physician		0		0			  3			 10			0.2		4	0.38879
patient		physician		0		0			  3			 10			0.2		5	0.42243
patient		physician		0		0			  3			 10			0.1		1	0.21682
patient		physician		0		0			  3			 10			0.1		2	0.31028
patient		physician		0		0			  3			 10			0.1		3	0.35327
patient		physician		0		0			  3			 10			0.1		4	0.38879
patient		physician		0		0			  3			 10			0.1		5	0.42056
patient		physician		0		0			  3			 10			0.0		1	0.20187
patient		physician		0		0			  3			 10			0.0		2	0.29720
patient		physician		0		0			  3			 10			0.0		3	0.33832
patient		physician		0		0			  3			 10			0.0		4	0.37757
patient		physician		0		0			  3			 10			0.0		5	0.39252
patient		physician		0		0			  3			 20			1.0		1	0.19626
patient		physician		0		0			  3			 20			1.0		2	0.26168
patient		physician		0		0			  3			 20			1.0		3	0.29346
patient		physician		0		0			  3			 20			1.0		4	0.30654
patient		physician		0		0			  3			 20			1.0		5	0.31215
patient		physician		0		0			  3			 20			0.9		1	0.18505
patient		physician		0		0			  3			 20			0.9		2	0.27664
patient		physician		0		0			  3			 20			0.9		3	0.31589
patient		physician		0		0			  3			 20			0.9		4	0.35701
patient		physician		0		0			  3			 20			0.9		5	0.39065
patient		physician		0		0			  3			 20			0.8		1	0.18505
patient		physician		0		0			  3			 20			0.8		2	0.28037
patient		physician		0		0			  3			 20			0.8		3	0.31776
patient		physician		0		0			  3			 20			0.8		4	0.35701
patient		physician		0		0			  3			 20			0.8		5	0.39065
patient		physician		0		0			  3			 20			0.7		1	0.18505
patient		physician		0		0			  3			 20			0.7		2	0.28037
patient		physician		0		0			  3			 20			0.7		3	0.31776
patient		physician		0		0			  3			 20			0.7		4	0.35701
patient		physician		0		0			  3			 20			0.7		5	0.39065
patient		physician		0		0			  3			 20			0.6		1	0.18692
patient		physician		0		0			  3			 20			0.6		2	0.28037
patient		physician		0		0			  3			 20			0.6		3	0.31963
patient		physician		0		0			  3			 20			0.6		4	0.36075
patient		physician		0		0			  3			 20			0.6		5	0.39439
patient		physician		0		0			  3			 20			0.5		1	0.19813
patient		physician		0		0			  3			 20			0.5		2	0.28411
patient		physician		0		0			  3			 20			0.5		3	0.31963
patient		physician		0		0			  3			 20			0.5		4	0.36262
patient		physician		0		0			  3			 20			0.5		5	0.39813
patient		physician		0		0			  3			 20			0.4		1	0.19626
patient		physician		0		0			  3			 20			0.4		2	0.28224
patient		physician		0		0			  3			 20			0.4		3	0.32523
patient		physician		0		0			  3			 20			0.4		4	0.36262
patient		physician		0		0			  3			 20			0.4		5	0.39813
patient		physician		0		0			  3			 20			0.3		1	0.20187
patient		physician		0		0			  3			 20			0.3		2	0.28037
patient		physician		0		0			  3			 20			0.3		3	0.32897
patient		physician		0		0			  3			 20			0.3		4	0.37196
patient		physician		0		0			  3			 20			0.3		5	0.40374
patient		physician		0		0			  3			 20			0.2		1	0.20187
patient		physician		0		0			  3			 20			0.2		2	0.28785
patient		physician		0		0			  3			 20			0.2		3	0.33832
patient		physician		0		0			  3			 20			0.2		4	0.38131
patient		physician		0		0			  3			 20			0.2		5	0.41495
patient		physician		0		0			  3			 20			0.1		1	0.20374
patient		physician		0		0			  3			 20			0.1		2	0.30093
patient		physician		0		0			  3			 20			0.1		3	0.35327
patient		physician		0		0			  3			 20			0.1		4	0.39065
patient		physician		0		0			  3			 20			0.1		5	0.41869
patient		physician		0		0			  3			 20			0.0		1	0.20187
patient		physician		0		0			  3			 20			0.0		2	0.29720
patient		physician		0		0			  3			 20			0.0		3	0.33832
patient		physician		0		0			  3			 20			0.0		4	0.37757
patient		physician		0		0			  3			 20			0.0		5	0.39252
patient		physician		0		0			  3			 50			1.0		1	0.19252
patient		physician		0		0			  3			 50			1.0		2	0.24673
patient		physician		0		0			  3			 50			1.0		3	0.26542
patient		physician		0		0			  3			 50			1.0		4	0.28037
patient		physician		0		0			  3			 50			1.0		5	0.28598
patient		physician		0		0			  3			 50			0.9		1	0.18131
patient		physician		0		0			  3			 50			0.9		2	0.26916
patient		physician		0		0			  3			 50			0.9		3	0.31215
patient		physician		0		0			  3			 50			0.9		4	0.35888
patient		physician		0		0			  3			 50			0.9		5	0.40000
patient		physician		0		0			  3			 50			0.8		1	0.18131
patient		physician		0		0			  3			 50			0.8		2	0.27103
patient		physician		0		0			  3			 50			0.8		3	0.31402
patient		physician		0		0			  3			 50			0.8		4	0.35888
patient		physician		0		0			  3			 50			0.8		5	0.40000
patient		physician		0		0			  3			 50			0.7		1	0.18131
patient		physician		0		0			  3			 50			0.7		2	0.27103
patient		physician		0		0			  3			 50			0.7		3	0.31402
patient		physician		0		0			  3			 50			0.7		4	0.35888
patient		physician		0		0			  3			 50			0.7		5	0.40000
patient		physician		0		0			  3			 50			0.6		1	0.18318
patient		physician		0		0			  3			 50			0.6		2	0.26916
patient		physician		0		0			  3			 50			0.6		3	0.31589
patient		physician		0		0			  3			 50			0.6		4	0.36075
patient		physician		0		0			  3			 50			0.6		5	0.40000
patient		physician		0		0			  3			 50			0.5		1	0.18879
patient		physician		0		0			  3			 50			0.5		2	0.27103
patient		physician		0		0			  3			 50			0.5		3	0.31589
patient		physician		0		0			  3			 50			0.5		4	0.36075
patient		physician		0		0			  3			 50			0.5		5	0.40374
patient		physician		0		0			  3			 50			0.4		1	0.18879
patient		physician		0		0			  3			 50			0.4		2	0.26916
patient		physician		0		0			  3			 50			0.4		3	0.31776
patient		physician		0		0			  3			 50			0.4		4	0.36262
patient		physician		0		0			  3			 50			0.4		5	0.40374
patient		physician		0		0			  3			 50			0.3		1	0.19439
patient		physician		0		0			  3			 50			0.3		2	0.27103
patient		physician		0		0			  3			 50			0.3		3	0.32336
patient		physician		0		0			  3			 50			0.3		4	0.36822
patient		physician		0		0			  3			 50			0.3		5	0.40374
patient		physician		0		0			  3			 50			0.2		1	0.20000
patient		physician		0		0			  3			 50			0.2		2	0.27850
patient		physician		0		0			  3			 50			0.2		3	0.33645
patient		physician		0		0			  3			 50			0.2		4	0.37570
patient		physician		0		0			  3			 50			0.2		5	0.41308
patient		physician		0		0			  3			 50			0.1		1	0.20748
patient		physician		0		0			  3			 50			0.1		2	0.30280
patient		physician		0		0			  3			 50			0.1		3	0.35140
patient		physician		0		0			  3			 50			0.1		4	0.38505
patient		physician		0		0			  3			 50			0.1		5	0.41308
patient		physician		0		0			  3			 50			0.0		1	0.20187
patient		physician		0		0			  3			 50			0.0		2	0.29720
patient		physician		0		0			  3			 50			0.0		3	0.33832
patient		physician		0		0			  3			 50			0.0		4	0.37757
patient		physician		0		0			  3			 50			0.0		5	0.39252
patient		physician		0		0			  3			100			1.0		1	0.20000
patient		physician		0		0			  3			100			1.0		2	0.24673
patient		physician		0		0			  3			100			1.0		3	0.26916
patient		physician		0		0			  3			100			1.0		4	0.28411
patient		physician		0		0			  3			100			1.0		5	0.28972
patient		physician		0		0			  3			100			0.9		1	0.18505
patient		physician		0		0			  3			100			0.9		2	0.26729
patient		physician		0		0			  3			100			0.9		3	0.32897
patient		physician		0		0			  3			100			0.9		4	0.37944
patient		physician		0		0			  3			100			0.9		5	0.41682
patient		physician		0		0			  3			100			0.8		1	0.18692
patient		physician		0		0			  3			100			0.8		2	0.26916
patient		physician		0		0			  3			100			0.8		3	0.33084
patient		physician		0		0			  3			100			0.8		4	0.37944
patient		physician		0		0			  3			100			0.8		5	0.41682
patient		physician		0		0			  3			100			0.7		1	0.18692
patient		physician		0		0			  3			100			0.7		2	0.26916
patient		physician		0		0			  3			100			0.7		3	0.33084
patient		physician		0		0			  3			100			0.7		4	0.37944
patient		physician		0		0			  3			100			0.7		5	0.41682
patient		physician		0		0			  3			100			0.6		1	0.18692
patient		physician		0		0			  3			100			0.6		2	0.26729
patient		physician		0		0			  3			100			0.6		3	0.33271
patient		physician		0		0			  3			100			0.6		4	0.38131
patient		physician		0		0			  3			100			0.6		5	0.41682
patient		physician		0		0			  3			100			0.5		1	0.19065
patient		physician		0		0			  3			100			0.5		2	0.26916
patient		physician		0		0			  3			100			0.5		3	0.33271
patient		physician		0		0			  3			100			0.5		4	0.38131
patient		physician		0		0			  3			100			0.5		5	0.41869
patient		physician		0		0			  3			100			0.4		1	0.19065
patient		physician		0		0			  3			100			0.4		2	0.27103
patient		physician		0		0			  3			100			0.4		3	0.33458
patient		physician		0		0			  3			100			0.4		4	0.38131
patient		physician		0		0			  3			100			0.4		5	0.42056
patient		physician		0		0			  3			100			0.3		1	0.19813
patient		physician		0		0			  3			100			0.3		2	0.27103
patient		physician		0		0			  3			100			0.3		3	0.33832
patient		physician		0		0			  3			100			0.3		4	0.38879
patient		physician		0		0			  3			100			0.3		5	0.42243
patient		physician		0		0			  3			100			0.2		1	0.20187
patient		physician		0		0			  3			100			0.2		2	0.27664
patient		physician		0		0			  3			100			0.2		3	0.35140
patient		physician		0		0			  3			100			0.2		4	0.39626
patient		physician		0		0			  3			100			0.2		5	0.42804
patient		physician		0		0			  3			100			0.1		1	0.21121
patient		physician		0		0			  3			100			0.1		2	0.30654
patient		physician		0		0			  3			100			0.1		3	0.36262
patient		physician		0		0			  3			100			0.1		4	0.40000
patient		physician		0		0			  3			100			0.1		5	0.42430
patient		physician		0		0			  3			100			0.0		1	0.20187
patient		physician		0		0			  3			100			0.0		2	0.29720
patient		physician		0		0			  3			100			0.0		3	0.33832
patient		physician		0		0			  3			100			0.0		4	0.37757
patient		physician		0		0			  3			100			0.0		5	0.39252
patient		physician		0		0			  4			  1			1.0		1	0.19626
patient		physician		0		0			  4			  1			1.0		2	0.25607
patient		physician		0		0			  4			  1			1.0		3	0.27664
patient		physician		0		0			  4			  1			1.0		4	0.29720
patient		physician		0		0			  4			  1			1.0		5	0.31215
patient		physician		0		0			  4			  1			0.9		1	0.22430
patient		physician		0		0			  4			  1			0.9		2	0.29533
patient		physician		0		0			  4			  1			0.9		3	0.33271
patient		physician		0		0			  4			  1			0.9		4	0.37570
patient		physician		0		0			  4			  1			0.9		5	0.40374
patient		physician		0		0			  4			  1			0.8		1	0.22804
patient		physician		0		0			  4			  1			0.8		2	0.29533
patient		physician		0		0			  4			  1			0.8		3	0.33271
patient		physician		0		0			  4			  1			0.8		4	0.37570
patient		physician		0		0			  4			  1			0.8		5	0.40374
patient		physician		0		0			  4			  1			0.7		1	0.22804
patient		physician		0		0			  4			  1			0.7		2	0.29346
patient		physician		0		0			  4			  1			0.7		3	0.34206
patient		physician		0		0			  4			  1			0.7		4	0.37570
patient		physician		0		0			  4			  1			0.7		5	0.40374
patient		physician		0		0			  4			  1			0.6		1	0.22804
patient		physician		0		0			  4			  1			0.6		2	0.29720
patient		physician		0		0			  4			  1			0.6		3	0.34206
patient		physician		0		0			  4			  1			0.6		4	0.37570
patient		physician		0		0			  4			  1			0.6		5	0.40374
patient		physician		0		0			  4			  1			0.5		1	0.22991
patient		physician		0		0			  4			  1			0.5		2	0.30093
patient		physician		0		0			  4			  1			0.5		3	0.34206
patient		physician		0		0			  4			  1			0.5		4	0.37570
patient		physician		0		0			  4			  1			0.5		5	0.40374
patient		physician		0		0			  4			  1			0.4		1	0.22617
patient		physician		0		0			  4			  1			0.4		2	0.30280
patient		physician		0		0			  4			  1			0.4		3	0.34579
patient		physician		0		0			  4			  1			0.4		4	0.37757
patient		physician		0		0			  4			  1			0.4		5	0.40187
patient		physician		0		0			  4			  1			0.3		1	0.22804
patient		physician		0		0			  4			  1			0.3		2	0.31028
patient		physician		0		0			  4			  1			0.3		3	0.34953
patient		physician		0		0			  4			  1			0.3		4	0.38318
patient		physician		0		0			  4			  1			0.3		5	0.40748
patient		physician		0		0			  4			  1			0.2		1	0.22243
patient		physician		0		0			  4			  1			0.2		2	0.31402
patient		physician		0		0			  4			  1			0.2		3	0.35888
patient		physician		0		0			  4			  1			0.2		4	0.38879
patient		physician		0		0			  4			  1			0.2		5	0.40748
patient		physician		0		0			  4			  1			0.1		1	0.23364
patient		physician		0		0			  4			  1			0.1		2	0.31776
patient		physician		0		0			  4			  1			0.1		3	0.36822
patient		physician		0		0			  4			  1			0.1		4	0.39252
patient		physician		0		0			  4			  1			0.1		5	0.41308
patient		physician		0		0			  4			  1			0.0		1	0.20187
patient		physician		0		0			  4			  1			0.0		2	0.29720
patient		physician		0		0			  4			  1			0.0		3	0.33832
patient		physician		0		0			  4			  1			0.0		4	0.37757
patient		physician		0		0			  4			  1			0.0		5	0.39252
patient		physician		0		0			  4			  2			1.0		1	0.18318
patient		physician		0		0			  4			  2			1.0		2	0.25234
patient		physician		0		0			  4			  2			1.0		3	0.30654
patient		physician		0		0			  4			  2			1.0		4	0.32897
patient		physician		0		0			  4			  2			1.0		5	0.33271
patient		physician		0		0			  4			  2			0.9		1	0.19439
patient		physician		0		0			  4			  2			0.9		2	0.27850
patient		physician		0		0			  4			  2			0.9		3	0.33271
patient		physician		0		0			  4			  2			0.9		4	0.37944
patient		physician		0		0			  4			  2			0.9		5	0.39813
patient		physician		0		0			  4			  2			0.8		1	0.20187
patient		physician		0		0			  4			  2			0.8		2	0.28224
patient		physician		0		0			  4			  2			0.8		3	0.33271
patient		physician		0		0			  4			  2			0.8		4	0.37757
patient		physician		0		0			  4			  2			0.8		5	0.39813
patient		physician		0		0			  4			  2			0.7		1	0.20748
patient		physician		0		0			  4			  2			0.7		2	0.28037
patient		physician		0		0			  4			  2			0.7		3	0.33458
patient		physician		0		0			  4			  2			0.7		4	0.37757
patient		physician		0		0			  4			  2			0.7		5	0.39813
patient		physician		0		0			  4			  2			0.6		1	0.20748
patient		physician		0		0			  4			  2			0.6		2	0.28037
patient		physician		0		0			  4			  2			0.6		3	0.33458
patient		physician		0		0			  4			  2			0.6		4	0.37757
patient		physician		0		0			  4			  2			0.6		5	0.39813
patient		physician		0		0			  4			  2			0.5		1	0.21308
patient		physician		0		0			  4			  2			0.5		2	0.28598
patient		physician		0		0			  4			  2			0.5		3	0.33271
patient		physician		0		0			  4			  2			0.5		4	0.37944
patient		physician		0		0			  4			  2			0.5		5	0.40000
patient		physician		0		0			  4			  2			0.4		1	0.21121
patient		physician		0		0			  4			  2			0.4		2	0.29533
patient		physician		0		0			  4			  2			0.4		3	0.33271
patient		physician		0		0			  4			  2			0.4		4	0.37944
patient		physician		0		0			  4			  2			0.4		5	0.40187
patient		physician		0		0			  4			  2			0.3		1	0.21682
patient		physician		0		0			  4			  2			0.3		2	0.29907
patient		physician		0		0			  4			  2			0.3		3	0.34206
patient		physician		0		0			  4			  2			0.3		4	0.38318
patient		physician		0		0			  4			  2			0.3		5	0.40374
patient		physician		0		0			  4			  2			0.2		1	0.22617
patient		physician		0		0			  4			  2			0.2		2	0.30654
patient		physician		0		0			  4			  2			0.2		3	0.34393
patient		physician		0		0			  4			  2			0.2		4	0.38692
patient		physician		0		0			  4			  2			0.2		5	0.40561
patient		physician		0		0			  4			  2			0.1		1	0.21869
patient		physician		0		0			  4			  2			0.1		2	0.31589
patient		physician		0		0			  4			  2			0.1		3	0.35327
patient		physician		0		0			  4			  2			0.1		4	0.39252
patient		physician		0		0			  4			  2			0.1		5	0.41308
patient		physician		0		0			  4			  2			0.0		1	0.20187
patient		physician		0		0			  4			  2			0.0		2	0.29720
patient		physician		0		0			  4			  2			0.0		3	0.33832
patient		physician		0		0			  4			  2			0.0		4	0.37757
patient		physician		0		0			  4			  2			0.0		5	0.39252
patient		physician		0		0			  4			  3			1.0		1	0.19065
patient		physician		0		0			  4			  3			1.0		2	0.25794
patient		physician		0		0			  4			  3			1.0		3	0.31215
patient		physician		0		0			  4			  3			1.0		4	0.32897
patient		physician		0		0			  4			  3			1.0		5	0.33832
patient		physician		0		0			  4			  3			0.9		1	0.20000
patient		physician		0		0			  4			  3			0.9		2	0.28224
patient		physician		0		0			  4			  3			0.9		3	0.32897
patient		physician		0		0			  4			  3			0.9		4	0.37570
patient		physician		0		0			  4			  3			0.9		5	0.40000
patient		physician		0		0			  4			  3			0.8		1	0.20187
patient		physician		0		0			  4			  3			0.8		2	0.28785
patient		physician		0		0			  4			  3			0.8		3	0.33084
patient		physician		0		0			  4			  3			0.8		4	0.37757
patient		physician		0		0			  4			  3			0.8		5	0.40000
patient		physician		0		0			  4			  3			0.7		1	0.20748
patient		physician		0		0			  4			  3			0.7		2	0.28972
patient		physician		0		0			  4			  3			0.7		3	0.33458
patient		physician		0		0			  4			  3			0.7		4	0.37757
patient		physician		0		0			  4			  3			0.7		5	0.40187
patient		physician		0		0			  4			  3			0.6		1	0.20935
patient		physician		0		0			  4			  3			0.6		2	0.28972
patient		physician		0		0			  4			  3			0.6		3	0.34019
patient		physician		0		0			  4			  3			0.6		4	0.38131
patient		physician		0		0			  4			  3			0.6		5	0.40187
patient		physician		0		0			  4			  3			0.5		1	0.20935
patient		physician		0		0			  4			  3			0.5		2	0.29533
patient		physician		0		0			  4			  3			0.5		3	0.34019
patient		physician		0		0			  4			  3			0.5		4	0.38131
patient		physician		0		0			  4			  3			0.5		5	0.40187
patient		physician		0		0			  4			  3			0.4		1	0.20748
patient		physician		0		0			  4			  3			0.4		2	0.30280
patient		physician		0		0			  4			  3			0.4		3	0.34393
patient		physician		0		0			  4			  3			0.4		4	0.38318
patient		physician		0		0			  4			  3			0.4		5	0.40187
patient		physician		0		0			  4			  3			0.3		1	0.20748
patient		physician		0		0			  4			  3			0.3		2	0.30467
patient		physician		0		0			  4			  3			0.3		3	0.34393
patient		physician		0		0			  4			  3			0.3		4	0.38505
patient		physician		0		0			  4			  3			0.3		5	0.40187
patient		physician		0		0			  4			  3			0.2		1	0.21308
patient		physician		0		0			  4			  3			0.2		2	0.30841
patient		physician		0		0			  4			  3			0.2		3	0.34393
patient		physician		0		0			  4			  3			0.2		4	0.39065
patient		physician		0		0			  4			  3			0.2		5	0.40561
patient		physician		0		0			  4			  3			0.1		1	0.21121
patient		physician		0		0			  4			  3			0.1		2	0.31963
patient		physician		0		0			  4			  3			0.1		3	0.34953
patient		physician		0		0			  4			  3			0.1		4	0.39252
patient		physician		0		0			  4			  3			0.1		5	0.40748
patient		physician		0		0			  4			  3			0.0		1	0.20187
patient		physician		0		0			  4			  3			0.0		2	0.29720
patient		physician		0		0			  4			  3			0.0		3	0.33832
patient		physician		0		0			  4			  3			0.0		4	0.37757
patient		physician		0		0			  4			  3			0.0		5	0.39252
patient		physician		0		0			  4			  4			1.0		1	0.18318
patient		physician		0		0			  4			  4			1.0		2	0.25234
patient		physician		0		0			  4			  4			1.0		3	0.31776
patient		physician		0		0			  4			  4			1.0		4	0.33271
patient		physician		0		0			  4			  4			1.0		5	0.34206
patient		physician		0		0			  4			  4			0.9		1	0.19252
patient		physician		0		0			  4			  4			0.9		2	0.27477
patient		physician		0		0			  4			  4			0.9		3	0.33832
patient		physician		0		0			  4			  4			0.9		4	0.37944
patient		physician		0		0			  4			  4			0.9		5	0.40374
patient		physician		0		0			  4			  4			0.8		1	0.19813
patient		physician		0		0			  4			  4			0.8		2	0.28224
patient		physician		0		0			  4			  4			0.8		3	0.34019
patient		physician		0		0			  4			  4			0.8		4	0.38131
patient		physician		0		0			  4			  4			0.8		5	0.40374
patient		physician		0		0			  4			  4			0.7		1	0.20561
patient		physician		0		0			  4			  4			0.7		2	0.28224
patient		physician		0		0			  4			  4			0.7		3	0.34206
patient		physician		0		0			  4			  4			0.7		4	0.38131
patient		physician		0		0			  4			  4			0.7		5	0.40561
patient		physician		0		0			  4			  4			0.6		1	0.20748
patient		physician		0		0			  4			  4			0.6		2	0.28037
patient		physician		0		0			  4			  4			0.6		3	0.34393
patient		physician		0		0			  4			  4			0.6		4	0.38131
patient		physician		0		0			  4			  4			0.6		5	0.40561
patient		physician		0		0			  4			  4			0.5		1	0.20748
patient		physician		0		0			  4			  4			0.5		2	0.28785
patient		physician		0		0			  4			  4			0.5		3	0.34393
patient		physician		0		0			  4			  4			0.5		4	0.38131
patient		physician		0		0			  4			  4			0.5		5	0.40561
patient		physician		0		0			  4			  4			0.4		1	0.20748
patient		physician		0		0			  4			  4			0.4		2	0.29907
patient		physician		0		0			  4			  4			0.4		3	0.34766
patient		physician		0		0			  4			  4			0.4		4	0.38318
patient		physician		0		0			  4			  4			0.4		5	0.40561
patient		physician		0		0			  4			  4			0.3		1	0.21121
patient		physician		0		0			  4			  4			0.3		2	0.30093
patient		physician		0		0			  4			  4			0.3		3	0.34579
patient		physician		0		0			  4			  4			0.3		4	0.38318
patient		physician		0		0			  4			  4			0.3		5	0.40561
patient		physician		0		0			  4			  4			0.2		1	0.21308
patient		physician		0		0			  4			  4			0.2		2	0.30467
patient		physician		0		0			  4			  4			0.2		3	0.34393
patient		physician		0		0			  4			  4			0.2		4	0.39252
patient		physician		0		0			  4			  4			0.2		5	0.40935
patient		physician		0		0			  4			  4			0.1		1	0.21308
patient		physician		0		0			  4			  4			0.1		2	0.31589
patient		physician		0		0			  4			  4			0.1		3	0.35140
patient		physician		0		0			  4			  4			0.1		4	0.39626
patient		physician		0		0			  4			  4			0.1		5	0.41308
patient		physician		0		0			  4			  4			0.0		1	0.20187
patient		physician		0		0			  4			  4			0.0		2	0.29720
patient		physician		0		0			  4			  4			0.0		3	0.33832
patient		physician		0		0			  4			  4			0.0		4	0.37757
patient		physician		0		0			  4			  4			0.0		5	0.39252
patient		physician		0		0			  4			  5			1.0		1	0.18692
patient		physician		0		0			  4			  5			1.0		2	0.25794
patient		physician		0		0			  4			  5			1.0		3	0.32150
patient		physician		0		0			  4			  5			1.0		4	0.33832
patient		physician		0		0			  4			  5			1.0		5	0.34393
patient		physician		0		0			  4			  5			0.9		1	0.19813
patient		physician		0		0			  4			  5			0.9		2	0.28037
patient		physician		0		0			  4			  5			0.9		3	0.34579
patient		physician		0		0			  4			  5			0.9		4	0.38879
patient		physician		0		0			  4			  5			0.9		5	0.40374
patient		physician		0		0			  4			  5			0.8		1	0.20374
patient		physician		0		0			  4			  5			0.8		2	0.28785
patient		physician		0		0			  4			  5			0.8		3	0.34579
patient		physician		0		0			  4			  5			0.8		4	0.39065
patient		physician		0		0			  4			  5			0.8		5	0.40374
patient		physician		0		0			  4			  5			0.7		1	0.21121
patient		physician		0		0			  4			  5			0.7		2	0.28785
patient		physician		0		0			  4			  5			0.7		3	0.34766
patient		physician		0		0			  4			  5			0.7		4	0.39065
patient		physician		0		0			  4			  5			0.7		5	0.40561
patient		physician		0		0			  4			  5			0.6		1	0.20935
patient		physician		0		0			  4			  5			0.6		2	0.28972
patient		physician		0		0			  4			  5			0.6		3	0.34953
patient		physician		0		0			  4			  5			0.6		4	0.39252
patient		physician		0		0			  4			  5			0.6		5	0.40748
patient		physician		0		0			  4			  5			0.5		1	0.20935
patient		physician		0		0			  4			  5			0.5		2	0.29720
patient		physician		0		0			  4			  5			0.5		3	0.34953
patient		physician		0		0			  4			  5			0.5		4	0.39252
patient		physician		0		0			  4			  5			0.5		5	0.40748
patient		physician		0		0			  4			  5			0.4		1	0.21495
patient		physician		0		0			  4			  5			0.4		2	0.30841
patient		physician		0		0			  4			  5			0.4		3	0.35140
patient		physician		0		0			  4			  5			0.4		4	0.39439
patient		physician		0		0			  4			  5			0.4		5	0.40935
patient		physician		0		0			  4			  5			0.3		1	0.21495
patient		physician		0		0			  4			  5			0.3		2	0.31215
patient		physician		0		0			  4			  5			0.3		3	0.35140
patient		physician		0		0			  4			  5			0.3		4	0.39065
patient		physician		0		0			  4			  5			0.3		5	0.40748
patient		physician		0		0			  4			  5			0.2		1	0.21682
patient		physician		0		0			  4			  5			0.2		2	0.31028
patient		physician		0		0			  4			  5			0.2		3	0.35140
patient		physician		0		0			  4			  5			0.2		4	0.39813
patient		physician		0		0			  4			  5			0.2		5	0.41308
patient		physician		0		0			  4			  5			0.1		1	0.21682
patient		physician		0		0			  4			  5			0.1		2	0.31963
patient		physician		0		0			  4			  5			0.1		3	0.35514
patient		physician		0		0			  4			  5			0.1		4	0.40000
patient		physician		0		0			  4			  5			0.1		5	0.41495
patient		physician		0		0			  4			  5			0.0		1	0.20187
patient		physician		0		0			  4			  5			0.0		2	0.29720
patient		physician		0		0			  4			  5			0.0		3	0.33832
patient		physician		0		0			  4			  5			0.0		4	0.37757
patient		physician		0		0			  4			  5			0.0		5	0.39252
patient		physician		0		0			  4			 10			1.0		1	0.20748
patient		physician		0		0			  4			 10			1.0		2	0.27103
patient		physician		0		0			  4			 10			1.0		3	0.30654
patient		physician		0		0			  4			 10			1.0		4	0.31589
patient		physician		0		0			  4			 10			1.0		5	0.31963
patient		physician		0		0			  4			 10			0.9		1	0.20935
patient		physician		0		0			  4			 10			0.9		2	0.29159
patient		physician		0		0			  4			 10			0.9		3	0.33832
patient		physician		0		0			  4			 10			0.9		4	0.36449
patient		physician		0		0			  4			 10			0.9		5	0.38879
patient		physician		0		0			  4			 10			0.8		1	0.21682
patient		physician		0		0			  4			 10			0.8		2	0.29533
patient		physician		0		0			  4			 10			0.8		3	0.33832
patient		physician		0		0			  4			 10			0.8		4	0.36449
patient		physician		0		0			  4			 10			0.8		5	0.38879
patient		physician		0		0			  4			 10			0.7		1	0.22056
patient		physician		0		0			  4			 10			0.7		2	0.29533
patient		physician		0		0			  4			 10			0.7		3	0.34019
patient		physician		0		0			  4			 10			0.7		4	0.36449
patient		physician		0		0			  4			 10			0.7		5	0.38879
patient		physician		0		0			  4			 10			0.6		1	0.21869
patient		physician		0		0			  4			 10			0.6		2	0.29720
patient		physician		0		0			  4			 10			0.6		3	0.34019
patient		physician		0		0			  4			 10			0.6		4	0.36449
patient		physician		0		0			  4			 10			0.6		5	0.38879
patient		physician		0		0			  4			 10			0.5		1	0.22243
patient		physician		0		0			  4			 10			0.5		2	0.29533
patient		physician		0		0			  4			 10			0.5		3	0.34019
patient		physician		0		0			  4			 10			0.5		4	0.36449
patient		physician		0		0			  4			 10			0.5		5	0.39252
patient		physician		0		0			  4			 10			0.4		1	0.22056
patient		physician		0		0			  4			 10			0.4		2	0.29907
patient		physician		0		0			  4			 10			0.4		3	0.33832
patient		physician		0		0			  4			 10			0.4		4	0.36449
patient		physician		0		0			  4			 10			0.4		5	0.39252
patient		physician		0		0			  4			 10			0.3		1	0.22430
patient		physician		0		0			  4			 10			0.3		2	0.29907
patient		physician		0		0			  4			 10			0.3		3	0.34019
patient		physician		0		0			  4			 10			0.3		4	0.37009
patient		physician		0		0			  4			 10			0.3		5	0.39813
patient		physician		0		0			  4			 10			0.2		1	0.21495
patient		physician		0		0			  4			 10			0.2		2	0.29907
patient		physician		0		0			  4			 10			0.2		3	0.34766
patient		physician		0		0			  4			 10			0.2		4	0.39252
patient		physician		0		0			  4			 10			0.2		5	0.41495
patient		physician		0		0			  4			 10			0.1		1	0.21869
patient		physician		0		0			  4			 10			0.1		2	0.30841
patient		physician		0		0			  4			 10			0.1		3	0.35701
patient		physician		0		0			  4			 10			0.1		4	0.39252
patient		physician		0		0			  4			 10			0.1		5	0.41121
patient		physician		0		0			  4			 10			0.0		1	0.20187
patient		physician		0		0			  4			 10			0.0		2	0.29720
patient		physician		0		0			  4			 10			0.0		3	0.33832
patient		physician		0		0			  4			 10			0.0		4	0.37757
patient		physician		0		0			  4			 10			0.0		5	0.39252
patient		physician		0		0			  4			 20			1.0		1	0.20187
patient		physician		0		0			  4			 20			1.0		2	0.25421
patient		physician		0		0			  4			 20			1.0		3	0.31028
patient		physician		0		0			  4			 20			1.0		4	0.31776
patient		physician		0		0			  4			 20			1.0		5	0.32710
patient		physician		0		0			  4			 20			0.9		1	0.19439
patient		physician		0		0			  4			 20			0.9		2	0.26916
patient		physician		0		0			  4			 20			0.9		3	0.32710
patient		physician		0		0			  4			 20			0.9		4	0.36262
patient		physician		0		0			  4			 20			0.9		5	0.39252
patient		physician		0		0			  4			 20			0.8		1	0.20000
patient		physician		0		0			  4			 20			0.8		2	0.27477
patient		physician		0		0			  4			 20			0.8		3	0.33084
patient		physician		0		0			  4			 20			0.8		4	0.36262
patient		physician		0		0			  4			 20			0.8		5	0.39252
patient		physician		0		0			  4			 20			0.7		1	0.19813
patient		physician		0		0			  4			 20			0.7		2	0.27664
patient		physician		0		0			  4			 20			0.7		3	0.33084
patient		physician		0		0			  4			 20			0.7		4	0.36262
patient		physician		0		0			  4			 20			0.7		5	0.39252
patient		physician		0		0			  4			 20			0.6		1	0.19813
patient		physician		0		0			  4			 20			0.6		2	0.27850
patient		physician		0		0			  4			 20			0.6		3	0.33458
patient		physician		0		0			  4			 20			0.6		4	0.36449
patient		physician		0		0			  4			 20			0.6		5	0.39626
patient		physician		0		0			  4			 20			0.5		1	0.20561
patient		physician		0		0			  4			 20			0.5		2	0.28598
patient		physician		0		0			  4			 20			0.5		3	0.33458
patient		physician		0		0			  4			 20			0.5		4	0.36636
patient		physician		0		0			  4			 20			0.5		5	0.39813
patient		physician		0		0			  4			 20			0.4		1	0.20561
patient		physician		0		0			  4			 20			0.4		2	0.28411
patient		physician		0		0			  4			 20			0.4		3	0.33458
patient		physician		0		0			  4			 20			0.4		4	0.37009
patient		physician		0		0			  4			 20			0.4		5	0.40000
patient		physician		0		0			  4			 20			0.3		1	0.20561
patient		physician		0		0			  4			 20			0.3		2	0.28598
patient		physician		0		0			  4			 20			0.3		3	0.33458
patient		physician		0		0			  4			 20			0.3		4	0.37196
patient		physician		0		0			  4			 20			0.3		5	0.40187
patient		physician		0		0			  4			 20			0.2		1	0.20374
patient		physician		0		0			  4			 20			0.2		2	0.29159
patient		physician		0		0			  4			 20			0.2		3	0.34019
patient		physician		0		0			  4			 20			0.2		4	0.38505
patient		physician		0		0			  4			 20			0.2		5	0.41495
patient		physician		0		0			  4			 20			0.1		1	0.20561
patient		physician		0		0			  4			 20			0.1		2	0.30467
patient		physician		0		0			  4			 20			0.1		3	0.36075
patient		physician		0		0			  4			 20			0.1		4	0.39439
patient		physician		0		0			  4			 20			0.1		5	0.42056
patient		physician		0		0			  4			 20			0.0		1	0.20187
patient		physician		0		0			  4			 20			0.0		2	0.29720
patient		physician		0		0			  4			 20			0.0		3	0.33832
patient		physician		0		0			  4			 20			0.0		4	0.37757
patient		physician		0		0			  4			 20			0.0		5	0.39252
patient		physician		0		0			  4			 50			1.0		1	0.20000
patient		physician		0		0			  4			 50			1.0		2	0.24299
patient		physician		0		0			  4			 50			1.0		3	0.27103
patient		physician		0		0			  4			 50			1.0		4	0.28411
patient		physician		0		0			  4			 50			1.0		5	0.29346
patient		physician		0		0			  4			 50			0.9		1	0.18879
patient		physician		0		0			  4			 50			0.9		2	0.25607
patient		physician		0		0			  4			 50			0.9		3	0.30280
patient		physician		0		0			  4			 50			0.9		4	0.34579
patient		physician		0		0			  4			 50			0.9		5	0.38131
patient		physician		0		0			  4			 50			0.8		1	0.19065
patient		physician		0		0			  4			 50			0.8		2	0.25981
patient		physician		0		0			  4			 50			0.8		3	0.30654
patient		physician		0		0			  4			 50			0.8		4	0.34579
patient		physician		0		0			  4			 50			0.8		5	0.38131
patient		physician		0		0			  4			 50			0.7		1	0.19065
patient		physician		0		0			  4			 50			0.7		2	0.25981
patient		physician		0		0			  4			 50			0.7		3	0.30654
patient		physician		0		0			  4			 50			0.7		4	0.34579
patient		physician		0		0			  4			 50			0.7		5	0.38131
patient		physician		0		0			  4			 50			0.6		1	0.18879
patient		physician		0		0			  4			 50			0.6		2	0.25794
patient		physician		0		0			  4			 50			0.6		3	0.30841
patient		physician		0		0			  4			 50			0.6		4	0.34579
patient		physician		0		0			  4			 50			0.6		5	0.38318
patient		physician		0		0			  4			 50			0.5		1	0.19626
patient		physician		0		0			  4			 50			0.5		2	0.25981
patient		physician		0		0			  4			 50			0.5		3	0.31028
patient		physician		0		0			  4			 50			0.5		4	0.34766
patient		physician		0		0			  4			 50			0.5		5	0.38692
patient		physician		0		0			  4			 50			0.4		1	0.19626
patient		physician		0		0			  4			 50			0.4		2	0.25981
patient		physician		0		0			  4			 50			0.4		3	0.31028
patient		physician		0		0			  4			 50			0.4		4	0.35140
patient		physician		0		0			  4			 50			0.4		5	0.38879
patient		physician		0		0			  4			 50			0.3		1	0.20000
patient		physician		0		0			  4			 50			0.3		2	0.26729
patient		physician		0		0			  4			 50			0.3		3	0.31963
patient		physician		0		0			  4			 50			0.3		4	0.35701
patient		physician		0		0			  4			 50			0.3		5	0.38879
patient		physician		0		0			  4			 50			0.2		1	0.20187
patient		physician		0		0			  4			 50			0.2		2	0.26729
patient		physician		0		0			  4			 50			0.2		3	0.32710
patient		physician		0		0			  4			 50			0.2		4	0.36636
patient		physician		0		0			  4			 50			0.2		5	0.39813
patient		physician		0		0			  4			 50			0.1		1	0.20561
patient		physician		0		0			  4			 50			0.1		2	0.29907
patient		physician		0		0			  4			 50			0.1		3	0.34953
patient		physician		0		0			  4			 50			0.1		4	0.38131
patient		physician		0		0			  4			 50			0.1		5	0.40561
patient		physician		0		0			  4			 50			0.0		1	0.20187
patient		physician		0		0			  4			 50			0.0		2	0.29720
patient		physician		0		0			  4			 50			0.0		3	0.33832
patient		physician		0		0			  4			 50			0.0		4	0.37757
patient		physician		0		0			  4			 50			0.0		5	0.39252
patient		physician		0		0			  4			100			1.0		1	0.19626
patient		physician		0		0			  4			100			1.0		2	0.24673
patient		physician		0		0			  4			100			1.0		3	0.27477
patient		physician		0		0			  4			100			1.0		4	0.29159
patient		physician		0		0			  4			100			1.0		5	0.29533
patient		physician		0		0			  4			100			0.9		1	0.18318
patient		physician		0		0			  4			100			0.9		2	0.26542
patient		physician		0		0			  4			100			0.9		3	0.31963
patient		physician		0		0			  4			100			0.9		4	0.36636
patient		physician		0		0			  4			100			0.9		5	0.40374
patient		physician		0		0			  4			100			0.8		1	0.18692
patient		physician		0		0			  4			100			0.8		2	0.26729
patient		physician		0		0			  4			100			0.8		3	0.32150
patient		physician		0		0			  4			100			0.8		4	0.36636
patient		physician		0		0			  4			100			0.8		5	0.40374
patient		physician		0		0			  4			100			0.7		1	0.18692
patient		physician		0		0			  4			100			0.7		2	0.26729
patient		physician		0		0			  4			100			0.7		3	0.32150
patient		physician		0		0			  4			100			0.7		4	0.36636
patient		physician		0		0			  4			100			0.7		5	0.40374
patient		physician		0		0			  4			100			0.6		1	0.18692
patient		physician		0		0			  4			100			0.6		2	0.26542
patient		physician		0		0			  4			100			0.6		3	0.32336
patient		physician		0		0			  4			100			0.6		4	0.36636
patient		physician		0		0			  4			100			0.6		5	0.40561
patient		physician		0		0			  4			100			0.5		1	0.19439
patient		physician		0		0			  4			100			0.5		2	0.26729
patient		physician		0		0			  4			100			0.5		3	0.32523
patient		physician		0		0			  4			100			0.5		4	0.36636
patient		physician		0		0			  4			100			0.5		5	0.40748
patient		physician		0		0			  4			100			0.4		1	0.19626
patient		physician		0		0			  4			100			0.4		2	0.26542
patient		physician		0		0			  4			100			0.4		3	0.32710
patient		physician		0		0			  4			100			0.4		4	0.37009
patient		physician		0		0			  4			100			0.4		5	0.40748
patient		physician		0		0			  4			100			0.3		1	0.20187
patient		physician		0		0			  4			100			0.3		2	0.26729
patient		physician		0		0			  4			100			0.3		3	0.33645
patient		physician		0		0			  4			100			0.3		4	0.37196
patient		physician		0		0			  4			100			0.3		5	0.41121
patient		physician		0		0			  4			100			0.2		1	0.20374
patient		physician		0		0			  4			100			0.2		2	0.26916
patient		physician		0		0			  4			100			0.2		3	0.34579
patient		physician		0		0			  4			100			0.2		4	0.38131
patient		physician		0		0			  4			100			0.2		5	0.41869
patient		physician		0		0			  4			100			0.1		1	0.20748
patient		physician		0		0			  4			100			0.1		2	0.30467
patient		physician		0		0			  4			100			0.1		3	0.35888
patient		physician		0		0			  4			100			0.1		4	0.39252
patient		physician		0		0			  4			100			0.1		5	0.41682
patient		physician		0		0			  4			100			0.0		1	0.20187
patient		physician		0		0			  4			100			0.0		2	0.29720
patient		physician		0		0			  4			100			0.0		3	0.33832
patient		physician		0		0			  4			100			0.0		4	0.37757
patient		physician		0		0			  4			100			0.0		5	0.39252
patient		physician		0		0			  5			  1			1.0		1	0.18131
patient		physician		0		0			  5			  1			1.0		2	0.24673
patient		physician		0		0			  5			  1			1.0		3	0.27103
patient		physician		0		0			  5			  1			1.0		4	0.29720
patient		physician		0		0			  5			  1			1.0		5	0.30841
patient		physician		0		0			  5			  1			0.9		1	0.21308
patient		physician		0		0			  5			  1			0.9		2	0.28598
patient		physician		0		0			  5			  1			0.9		3	0.32150
patient		physician		0		0			  5			  1			0.9		4	0.37383
patient		physician		0		0			  5			  1			0.9		5	0.40187
patient		physician		0		0			  5			  1			0.8		1	0.21308
patient		physician		0		0			  5			  1			0.8		2	0.28598
patient		physician		0		0			  5			  1			0.8		3	0.32150
patient		physician		0		0			  5			  1			0.8		4	0.37383
patient		physician		0		0			  5			  1			0.8		5	0.40187
patient		physician		0		0			  5			  1			0.7		1	0.21308
patient		physician		0		0			  5			  1			0.7		2	0.28598
patient		physician		0		0			  5			  1			0.7		3	0.32897
patient		physician		0		0			  5			  1			0.7		4	0.37383
patient		physician		0		0			  5			  1			0.7		5	0.40187
patient		physician		0		0			  5			  1			0.6		1	0.21121
patient		physician		0		0			  5			  1			0.6		2	0.29346
patient		physician		0		0			  5			  1			0.6		3	0.32897
patient		physician		0		0			  5			  1			0.6		4	0.37383
patient		physician		0		0			  5			  1			0.6		5	0.40187
patient		physician		0		0			  5			  1			0.5		1	0.21308
patient		physician		0		0			  5			  1			0.5		2	0.29346
patient		physician		0		0			  5			  1			0.5		3	0.32897
patient		physician		0		0			  5			  1			0.5		4	0.37383
patient		physician		0		0			  5			  1			0.5		5	0.40187
patient		physician		0		0			  5			  1			0.4		1	0.21308
patient		physician		0		0			  5			  1			0.4		2	0.29720
patient		physician		0		0			  5			  1			0.4		3	0.33458
patient		physician		0		0			  5			  1			0.4		4	0.37383
patient		physician		0		0			  5			  1			0.4		5	0.40000
patient		physician		0		0			  5			  1			0.3		1	0.21495
patient		physician		0		0			  5			  1			0.3		2	0.30654
patient		physician		0		0			  5			  1			0.3		3	0.34019
patient		physician		0		0			  5			  1			0.3		4	0.37757
patient		physician		0		0			  5			  1			0.3		5	0.40374
patient		physician		0		0			  5			  1			0.2		1	0.21495
patient		physician		0		0			  5			  1			0.2		2	0.31402
patient		physician		0		0			  5			  1			0.2		3	0.35327
patient		physician		0		0			  5			  1			0.2		4	0.37944
patient		physician		0		0			  5			  1			0.2		5	0.40374
patient		physician		0		0			  5			  1			0.1		1	0.22991
patient		physician		0		0			  5			  1			0.1		2	0.31402
patient		physician		0		0			  5			  1			0.1		3	0.36262
patient		physician		0		0			  5			  1			0.1		4	0.38318
patient		physician		0		0			  5			  1			0.1		5	0.41121
patient		physician		0		0			  5			  1			0.0		1	0.20187
patient		physician		0		0			  5			  1			0.0		2	0.29720
patient		physician		0		0			  5			  1			0.0		3	0.33832
patient		physician		0		0			  5			  1			0.0		4	0.37757
patient		physician		0		0			  5			  1			0.0		5	0.39252
patient		physician		0		0			  5			  2			1.0		1	0.16449
patient		physician		0		0			  5			  2			1.0		2	0.23925
patient		physician		0		0			  5			  2			1.0		3	0.28785
patient		physician		0		0			  5			  2			1.0		4	0.31589
patient		physician		0		0			  5			  2			1.0		5	0.33458
patient		physician		0		0			  5			  2			0.9		1	0.17570
patient		physician		0		0			  5			  2			0.9		2	0.25981
patient		physician		0		0			  5			  2			0.9		3	0.30654
patient		physician		0		0			  5			  2			0.9		4	0.36075
patient		physician		0		0			  5			  2			0.9		5	0.39626
patient		physician		0		0			  5			  2			0.8		1	0.17944
patient		physician		0		0			  5			  2			0.8		2	0.25981
patient		physician		0		0			  5			  2			0.8		3	0.31028
patient		physician		0		0			  5			  2			0.8		4	0.36449
patient		physician		0		0			  5			  2			0.8		5	0.39626
patient		physician		0		0			  5			  2			0.7		1	0.18131
patient		physician		0		0			  5			  2			0.7		2	0.26542
patient		physician		0		0			  5			  2			0.7		3	0.31963
patient		physician		0		0			  5			  2			0.7		4	0.36636
patient		physician		0		0			  5			  2			0.7		5	0.39626
patient		physician		0		0			  5			  2			0.6		1	0.18131
patient		physician		0		0			  5			  2			0.6		2	0.27477
patient		physician		0		0			  5			  2			0.6		3	0.31963
patient		physician		0		0			  5			  2			0.6		4	0.36636
patient		physician		0		0			  5			  2			0.6		5	0.39626
patient		physician		0		0			  5			  2			0.5		1	0.18879
patient		physician		0		0			  5			  2			0.5		2	0.27477
patient		physician		0		0			  5			  2			0.5		3	0.31963
patient		physician		0		0			  5			  2			0.5		4	0.37009
patient		physician		0		0			  5			  2			0.5		5	0.40187
patient		physician		0		0			  5			  2			0.4		1	0.19065
patient		physician		0		0			  5			  2			0.4		2	0.28037
patient		physician		0		0			  5			  2			0.4		3	0.32523
patient		physician		0		0			  5			  2			0.4		4	0.37196
patient		physician		0		0			  5			  2			0.4		5	0.40374
patient		physician		0		0			  5			  2			0.3		1	0.19439
patient		physician		0		0			  5			  2			0.3		2	0.28598
patient		physician		0		0			  5			  2			0.3		3	0.33458
patient		physician		0		0			  5			  2			0.3		4	0.38131
patient		physician		0		0			  5			  2			0.3		5	0.40561
patient		physician		0		0			  5			  2			0.2		1	0.20935
patient		physician		0		0			  5			  2			0.2		2	0.29720
patient		physician		0		0			  5			  2			0.2		3	0.34019
patient		physician		0		0			  5			  2			0.2		4	0.38131
patient		physician		0		0			  5			  2			0.2		5	0.40561
patient		physician		0		0			  5			  2			0.1		1	0.21682
patient		physician		0		0			  5			  2			0.1		2	0.30467
patient		physician		0		0			  5			  2			0.1		3	0.34766
patient		physician		0		0			  5			  2			0.1		4	0.38505
patient		physician		0		0			  5			  2			0.1		5	0.41682
patient		physician		0		0			  5			  2			0.0		1	0.20187
patient		physician		0		0			  5			  2			0.0		2	0.29720
patient		physician		0		0			  5			  2			0.0		3	0.33832
patient		physician		0		0			  5			  2			0.0		4	0.37757
patient		physician		0		0			  5			  2			0.0		5	0.39252
patient		physician		0		0			  5			  3			1.0		1	0.16449
patient		physician		0		0			  5			  3			1.0		2	0.24673
patient		physician		0		0			  5			  3			1.0		3	0.29720
patient		physician		0		0			  5			  3			1.0		4	0.31963
patient		physician		0		0			  5			  3			1.0		5	0.33832
patient		physician		0		0			  5			  3			0.9		1	0.17383
patient		physician		0		0			  5			  3			0.9		2	0.27103
patient		physician		0		0			  5			  3			0.9		3	0.31215
patient		physician		0		0			  5			  3			0.9		4	0.36075
patient		physician		0		0			  5			  3			0.9		5	0.38692
patient		physician		0		0			  5			  3			0.8		1	0.17757
patient		physician		0		0			  5			  3			0.8		2	0.27290
patient		physician		0		0			  5			  3			0.8		3	0.31776
patient		physician		0		0			  5			  3			0.8		4	0.36636
patient		physician		0		0			  5			  3			0.8		5	0.39065
patient		physician		0		0			  5			  3			0.7		1	0.18692
patient		physician		0		0			  5			  3			0.7		2	0.27664
patient		physician		0		0			  5			  3			0.7		3	0.32150
patient		physician		0		0			  5			  3			0.7		4	0.36822
patient		physician		0		0			  5			  3			0.7		5	0.39252
patient		physician		0		0			  5			  3			0.6		1	0.19065
patient		physician		0		0			  5			  3			0.6		2	0.27850
patient		physician		0		0			  5			  3			0.6		3	0.32336
patient		physician		0		0			  5			  3			0.6		4	0.36822
patient		physician		0		0			  5			  3			0.6		5	0.39439
patient		physician		0		0			  5			  3			0.5		1	0.18879
patient		physician		0		0			  5			  3			0.5		2	0.28224
patient		physician		0		0			  5			  3			0.5		3	0.32336
patient		physician		0		0			  5			  3			0.5		4	0.36822
patient		physician		0		0			  5			  3			0.5		5	0.39439
patient		physician		0		0			  5			  3			0.4		1	0.19252
patient		physician		0		0			  5			  3			0.4		2	0.29159
patient		physician		0		0			  5			  3			0.4		3	0.32897
patient		physician		0		0			  5			  3			0.4		4	0.37009
patient		physician		0		0			  5			  3			0.4		5	0.39626
patient		physician		0		0			  5			  3			0.3		1	0.18692
patient		physician		0		0			  5			  3			0.3		2	0.29346
patient		physician		0		0			  5			  3			0.3		3	0.33084
patient		physician		0		0			  5			  3			0.3		4	0.37570
patient		physician		0		0			  5			  3			0.3		5	0.39626
patient		physician		0		0			  5			  3			0.2		1	0.20000
patient		physician		0		0			  5			  3			0.2		2	0.29720
patient		physician		0		0			  5			  3			0.2		3	0.33271
patient		physician		0		0			  5			  3			0.2		4	0.38318
patient		physician		0		0			  5			  3			0.2		5	0.39813
patient		physician		0		0			  5			  3			0.1		1	0.20374
patient		physician		0		0			  5			  3			0.1		2	0.30841
patient		physician		0		0			  5			  3			0.1		3	0.34393
patient		physician		0		0			  5			  3			0.1		4	0.38318
patient		physician		0		0			  5			  3			0.1		5	0.40187
patient		physician		0		0			  5			  3			0.0		1	0.20187
patient		physician		0		0			  5			  3			0.0		2	0.29720
patient		physician		0		0			  5			  3			0.0		3	0.33832
patient		physician		0		0			  5			  3			0.0		4	0.37757
patient		physician		0		0			  5			  3			0.0		5	0.39252
patient		physician		0		0			  5			  4			1.0		1	0.16822
patient		physician		0		0			  5			  4			1.0		2	0.24673
patient		physician		0		0			  5			  4			1.0		3	0.30280
patient		physician		0		0			  5			  4			1.0		4	0.33084
patient		physician		0		0			  5			  4			1.0		5	0.34393
patient		physician		0		0			  5			  4			0.9		1	0.17757
patient		physician		0		0			  5			  4			0.9		2	0.27103
patient		physician		0		0			  5			  4			0.9		3	0.31589
patient		physician		0		0			  5			  4			0.9		4	0.37570
patient		physician		0		0			  5			  4			0.9		5	0.39626
patient		physician		0		0			  5			  4			0.8		1	0.18131
patient		physician		0		0			  5			  4			0.8		2	0.27103
patient		physician		0		0			  5			  4			0.8		3	0.32150
patient		physician		0		0			  5			  4			0.8		4	0.38318
patient		physician		0		0			  5			  4			0.8		5	0.39813
patient		physician		0		0			  5			  4			0.7		1	0.18879
patient		physician		0		0			  5			  4			0.7		2	0.27290
patient		physician		0		0			  5			  4			0.7		3	0.32336
patient		physician		0		0			  5			  4			0.7		4	0.38318
patient		physician		0		0			  5			  4			0.7		5	0.40000
patient		physician		0		0			  5			  4			0.6		1	0.19252
patient		physician		0		0			  5			  4			0.6		2	0.27477
patient		physician		0		0			  5			  4			0.6		3	0.32710
patient		physician		0		0			  5			  4			0.6		4	0.38318
patient		physician		0		0			  5			  4			0.6		5	0.40000
patient		physician		0		0			  5			  4			0.5		1	0.19252
patient		physician		0		0			  5			  4			0.5		2	0.27850
patient		physician		0		0			  5			  4			0.5		3	0.33084
patient		physician		0		0			  5			  4			0.5		4	0.38318
patient		physician		0		0			  5			  4			0.5		5	0.40000
patient		physician		0		0			  5			  4			0.4		1	0.19439
patient		physician		0		0			  5			  4			0.4		2	0.29346
patient		physician		0		0			  5			  4			0.4		3	0.33645
patient		physician		0		0			  5			  4			0.4		4	0.38505
patient		physician		0		0			  5			  4			0.4		5	0.40187
patient		physician		0		0			  5			  4			0.3		1	0.19065
patient		physician		0		0			  5			  4			0.3		2	0.29346
patient		physician		0		0			  5			  4			0.3		3	0.33458
patient		physician		0		0			  5			  4			0.3		4	0.38692
patient		physician		0		0			  5			  4			0.3		5	0.40374
patient		physician		0		0			  5			  4			0.2		1	0.20187
patient		physician		0		0			  5			  4			0.2		2	0.29907
patient		physician		0		0			  5			  4			0.2		3	0.33271
patient		physician		0		0			  5			  4			0.2		4	0.38692
patient		physician		0		0			  5			  4			0.2		5	0.40561
patient		physician		0		0			  5			  4			0.1		1	0.20935
patient		physician		0		0			  5			  4			0.1		2	0.30654
patient		physician		0		0			  5			  4			0.1		3	0.34206
patient		physician		0		0			  5			  4			0.1		4	0.39065
patient		physician		0		0			  5			  4			0.1		5	0.41121
patient		physician		0		0			  5			  4			0.0		1	0.20187
patient		physician		0		0			  5			  4			0.0		2	0.29720
patient		physician		0		0			  5			  4			0.0		3	0.33832
patient		physician		0		0			  5			  4			0.0		4	0.37757
patient		physician		0		0			  5			  4			0.0		5	0.39252
patient		physician		0		0			  5			  5			1.0		1	0.17383
patient		physician		0		0			  5			  5			1.0		2	0.25421
patient		physician		0		0			  5			  5			1.0		3	0.31028
patient		physician		0		0			  5			  5			1.0		4	0.33832
patient		physician		0		0			  5			  5			1.0		5	0.34953
patient		physician		0		0			  5			  5			0.9		1	0.17944
patient		physician		0		0			  5			  5			0.9		2	0.27850
patient		physician		0		0			  5			  5			0.9		3	0.32523
patient		physician		0		0			  5			  5			0.9		4	0.38318
patient		physician		0		0			  5			  5			0.9		5	0.40000
patient		physician		0		0			  5			  5			0.8		1	0.18131
patient		physician		0		0			  5			  5			0.8		2	0.28037
patient		physician		0		0			  5			  5			0.8		3	0.33271
patient		physician		0		0			  5			  5			0.8		4	0.39065
patient		physician		0		0			  5			  5			0.8		5	0.40187
patient		physician		0		0			  5			  5			0.7		1	0.19065
patient		physician		0		0			  5			  5			0.7		2	0.28224
patient		physician		0		0			  5			  5			0.7		3	0.33458
patient		physician		0		0			  5			  5			0.7		4	0.39065
patient		physician		0		0			  5			  5			0.7		5	0.40374
patient		physician		0		0			  5			  5			0.6		1	0.19626
patient		physician		0		0			  5			  5			0.6		2	0.28411
patient		physician		0		0			  5			  5			0.6		3	0.33645
patient		physician		0		0			  5			  5			0.6		4	0.39252
patient		physician		0		0			  5			  5			0.6		5	0.40561
patient		physician		0		0			  5			  5			0.5		1	0.19626
patient		physician		0		0			  5			  5			0.5		2	0.28598
patient		physician		0		0			  5			  5			0.5		3	0.33832
patient		physician		0		0			  5			  5			0.5		4	0.39252
patient		physician		0		0			  5			  5			0.5		5	0.40561
patient		physician		0		0			  5			  5			0.4		1	0.19626
patient		physician		0		0			  5			  5			0.4		2	0.30280
patient		physician		0		0			  5			  5			0.4		3	0.34206
patient		physician		0		0			  5			  5			0.4		4	0.39065
patient		physician		0		0			  5			  5			0.4		5	0.40748
patient		physician		0		0			  5			  5			0.3		1	0.19813
patient		physician		0		0			  5			  5			0.3		2	0.30280
patient		physician		0		0			  5			  5			0.3		3	0.34206
patient		physician		0		0			  5			  5			0.3		4	0.39065
patient		physician		0		0			  5			  5			0.3		5	0.40561
patient		physician		0		0			  5			  5			0.2		1	0.20374
patient		physician		0		0			  5			  5			0.2		2	0.30841
patient		physician		0		0			  5			  5			0.2		3	0.34019
patient		physician		0		0			  5			  5			0.2		4	0.39065
patient		physician		0		0			  5			  5			0.2		5	0.40748
patient		physician		0		0			  5			  5			0.1		1	0.21495
patient		physician		0		0			  5			  5			0.1		2	0.31776
patient		physician		0		0			  5			  5			0.1		3	0.34766
patient		physician		0		0			  5			  5			0.1		4	0.39252
patient		physician		0		0			  5			  5			0.1		5	0.41308
patient		physician		0		0			  5			  5			0.0		1	0.20187
patient		physician		0		0			  5			  5			0.0		2	0.29720
patient		physician		0		0			  5			  5			0.0		3	0.33832
patient		physician		0		0			  5			  5			0.0		4	0.37757
patient		physician		0		0			  5			  5			0.0		5	0.39252
patient		physician		0		0			  5			 10			1.0		1	0.18131
patient		physician		0		0			  5			 10			1.0		2	0.25607
patient		physician		0		0			  5			 10			1.0		3	0.30280
patient		physician		0		0			  5			 10			1.0		4	0.31776
patient		physician		0		0			  5			 10			1.0		5	0.32523
patient		physician		0		0			  5			 10			0.9		1	0.18131
patient		physician		0		0			  5			 10			0.9		2	0.28037
patient		physician		0		0			  5			 10			0.9		3	0.33458
patient		physician		0		0			  5			 10			0.9		4	0.36262
patient		physician		0		0			  5			 10			0.9		5	0.38131
patient		physician		0		0			  5			 10			0.8		1	0.17944
patient		physician		0		0			  5			 10			0.8		2	0.28411
patient		physician		0		0			  5			 10			0.8		3	0.33458
patient		physician		0		0			  5			 10			0.8		4	0.36262
patient		physician		0		0			  5			 10			0.8		5	0.38131
patient		physician		0		0			  5			 10			0.7		1	0.18879
patient		physician		0		0			  5			 10			0.7		2	0.28598
patient		physician		0		0			  5			 10			0.7		3	0.33458
patient		physician		0		0			  5			 10			0.7		4	0.36262
patient		physician		0		0			  5			 10			0.7		5	0.38131
patient		physician		0		0			  5			 10			0.6		1	0.19439
patient		physician		0		0			  5			 10			0.6		2	0.29159
patient		physician		0		0			  5			 10			0.6		3	0.33645
patient		physician		0		0			  5			 10			0.6		4	0.36262
patient		physician		0		0			  5			 10			0.6		5	0.38318
patient		physician		0		0			  5			 10			0.5		1	0.19065
patient		physician		0		0			  5			 10			0.5		2	0.28972
patient		physician		0		0			  5			 10			0.5		3	0.33645
patient		physician		0		0			  5			 10			0.5		4	0.36262
patient		physician		0		0			  5			 10			0.5		5	0.38692
patient		physician		0		0			  5			 10			0.4		1	0.20187
patient		physician		0		0			  5			 10			0.4		2	0.29533
patient		physician		0		0			  5			 10			0.4		3	0.33458
patient		physician		0		0			  5			 10			0.4		4	0.36262
patient		physician		0		0			  5			 10			0.4		5	0.38879
patient		physician		0		0			  5			 10			0.3		1	0.20561
patient		physician		0		0			  5			 10			0.3		2	0.29533
patient		physician		0		0			  5			 10			0.3		3	0.34019
patient		physician		0		0			  5			 10			0.3		4	0.37009
patient		physician		0		0			  5			 10			0.3		5	0.39626
patient		physician		0		0			  5			 10			0.2		1	0.20187
patient		physician		0		0			  5			 10			0.2		2	0.29720
patient		physician		0		0			  5			 10			0.2		3	0.34393
patient		physician		0		0			  5			 10			0.2		4	0.38879
patient		physician		0		0			  5			 10			0.2		5	0.40935
patient		physician		0		0			  5			 10			0.1		1	0.21495
patient		physician		0		0			  5			 10			0.1		2	0.30280
patient		physician		0		0			  5			 10			0.1		3	0.35514
patient		physician		0		0			  5			 10			0.1		4	0.38879
patient		physician		0		0			  5			 10			0.1		5	0.40935
patient		physician		0		0			  5			 10			0.0		1	0.20187
patient		physician		0		0			  5			 10			0.0		2	0.29720
patient		physician		0		0			  5			 10			0.0		3	0.33832
patient		physician		0		0			  5			 10			0.0		4	0.37757
patient		physician		0		0			  5			 10			0.0		5	0.39252
patient		physician		0		0			  5			 20			1.0		1	0.18879
patient		physician		0		0			  5			 20			1.0		2	0.24860
patient		physician		0		0			  5			 20			1.0		3	0.29533
patient		physician		0		0			  5			 20			1.0		4	0.31402
patient		physician		0		0			  5			 20			1.0		5	0.32710
patient		physician		0		0			  5			 20			0.9		1	0.18131
patient		physician		0		0			  5			 20			0.9		2	0.26916
patient		physician		0		0			  5			 20			0.9		3	0.31776
patient		physician		0		0			  5			 20			0.9		4	0.35327
patient		physician		0		0			  5			 20			0.9		5	0.38318
patient		physician		0		0			  5			 20			0.8		1	0.18505
patient		physician		0		0			  5			 20			0.8		2	0.26916
patient		physician		0		0			  5			 20			0.8		3	0.31963
patient		physician		0		0			  5			 20			0.8		4	0.35327
patient		physician		0		0			  5			 20			0.8		5	0.38318
patient		physician		0		0			  5			 20			0.7		1	0.18505
patient		physician		0		0			  5			 20			0.7		2	0.27477
patient		physician		0		0			  5			 20			0.7		3	0.31963
patient		physician		0		0			  5			 20			0.7		4	0.35327
patient		physician		0		0			  5			 20			0.7		5	0.38318
patient		physician		0		0			  5			 20			0.6		1	0.19065
patient		physician		0		0			  5			 20			0.6		2	0.27664
patient		physician		0		0			  5			 20			0.6		3	0.32150
patient		physician		0		0			  5			 20			0.6		4	0.35701
patient		physician		0		0			  5			 20			0.6		5	0.38692
patient		physician		0		0			  5			 20			0.5		1	0.19252
patient		physician		0		0			  5			 20			0.5		2	0.28224
patient		physician		0		0			  5			 20			0.5		3	0.32150
patient		physician		0		0			  5			 20			0.5		4	0.35888
patient		physician		0		0			  5			 20			0.5		5	0.39065
patient		physician		0		0			  5			 20			0.4		1	0.20000
patient		physician		0		0			  5			 20			0.4		2	0.28411
patient		physician		0		0			  5			 20			0.4		3	0.31963
patient		physician		0		0			  5			 20			0.4		4	0.36075
patient		physician		0		0			  5			 20			0.4		5	0.39252
patient		physician		0		0			  5			 20			0.3		1	0.20000
patient		physician		0		0			  5			 20			0.3		2	0.28224
patient		physician		0		0			  5			 20			0.3		3	0.32336
patient		physician		0		0			  5			 20			0.3		4	0.36449
patient		physician		0		0			  5			 20			0.3		5	0.39626
patient		physician		0		0			  5			 20			0.2		1	0.20187
patient		physician		0		0			  5			 20			0.2		2	0.28972
patient		physician		0		0			  5			 20			0.2		3	0.33271
patient		physician		0		0			  5			 20			0.2		4	0.37944
patient		physician		0		0			  5			 20			0.2		5	0.41121
patient		physician		0		0			  5			 20			0.1		1	0.20561
patient		physician		0		0			  5			 20			0.1		2	0.30654
patient		physician		0		0			  5			 20			0.1		3	0.35140
patient		physician		0		0			  5			 20			0.1		4	0.38879
patient		physician		0		0			  5			 20			0.1		5	0.41495
patient		physician		0		0			  5			 20			0.0		1	0.20187
patient		physician		0		0			  5			 20			0.0		2	0.29720
patient		physician		0		0			  5			 20			0.0		3	0.33832
patient		physician		0		0			  5			 20			0.0		4	0.37757
patient		physician		0		0			  5			 20			0.0		5	0.39252
patient		physician		0		0			  5			 50			1.0		1	0.17757
patient		physician		0		0			  5			 50			1.0		2	0.24486
patient		physician		0		0			  5			 50			1.0		3	0.27103
patient		physician		0		0			  5			 50			1.0		4	0.28972
patient		physician		0		0			  5			 50			1.0		5	0.30093
patient		physician		0		0			  5			 50			0.9		1	0.17009
patient		physician		0		0			  5			 50			0.9		2	0.26168
patient		physician		0		0			  5			 50			0.9		3	0.30654
patient		physician		0		0			  5			 50			0.9		4	0.34393
patient		physician		0		0			  5			 50			0.9		5	0.37383
patient		physician		0		0			  5			 50			0.8		1	0.17009
patient		physician		0		0			  5			 50			0.8		2	0.26168
patient		physician		0		0			  5			 50			0.8		3	0.30841
patient		physician		0		0			  5			 50			0.8		4	0.34579
patient		physician		0		0			  5			 50			0.8		5	0.37383
patient		physician		0		0			  5			 50			0.7		1	0.17196
patient		physician		0		0			  5			 50			0.7		2	0.26355
patient		physician		0		0			  5			 50			0.7		3	0.30841
patient		physician		0		0			  5			 50			0.7		4	0.34579
patient		physician		0		0			  5			 50			0.7		5	0.37383
patient		physician		0		0			  5			 50			0.6		1	0.17383
patient		physician		0		0			  5			 50			0.6		2	0.26542
patient		physician		0		0			  5			 50			0.6		3	0.30841
patient		physician		0		0			  5			 50			0.6		4	0.34766
patient		physician		0		0			  5			 50			0.6		5	0.37757
patient		physician		0		0			  5			 50			0.5		1	0.18879
patient		physician		0		0			  5			 50			0.5		2	0.26729
patient		physician		0		0			  5			 50			0.5		3	0.30841
patient		physician		0		0			  5			 50			0.5		4	0.35140
patient		physician		0		0			  5			 50			0.5		5	0.38131
patient		physician		0		0			  5			 50			0.4		1	0.19626
patient		physician		0		0			  5			 50			0.4		2	0.26729
patient		physician		0		0			  5			 50			0.4		3	0.30841
patient		physician		0		0			  5			 50			0.4		4	0.35327
patient		physician		0		0			  5			 50			0.4		5	0.38505
patient		physician		0		0			  5			 50			0.3		1	0.20187
patient		physician		0		0			  5			 50			0.3		2	0.27103
patient		physician		0		0			  5			 50			0.3		3	0.31963
patient		physician		0		0			  5			 50			0.3		4	0.36262
patient		physician		0		0			  5			 50			0.3		5	0.38692
patient		physician		0		0			  5			 50			0.2		1	0.20748
patient		physician		0		0			  5			 50			0.2		2	0.28037
patient		physician		0		0			  5			 50			0.2		3	0.32336
patient		physician		0		0			  5			 50			0.2		4	0.36822
patient		physician		0		0			  5			 50			0.2		5	0.39439
patient		physician		0		0			  5			 50			0.1		1	0.20935
patient		physician		0		0			  5			 50			0.1		2	0.29720
patient		physician		0		0			  5			 50			0.1		3	0.34206
patient		physician		0		0			  5			 50			0.1		4	0.38505
patient		physician		0		0			  5			 50			0.1		5	0.40187
patient		physician		0		0			  5			 50			0.0		1	0.20187
patient		physician		0		0			  5			 50			0.0		2	0.29720
patient		physician		0		0			  5			 50			0.0		3	0.33832
patient		physician		0		0			  5			 50			0.0		4	0.37757
patient		physician		0		0			  5			 50			0.0		5	0.39252
patient		physician		0		0			  5			100			1.0		1	0.18692
patient		physician		0		0			  5			100			1.0		2	0.23925
patient		physician		0		0			  5			100			1.0		3	0.26729
patient		physician		0		0			  5			100			1.0		4	0.28785
patient		physician		0		0			  5			100			1.0		5	0.29907
patient		physician		0		0			  5			100			0.9		1	0.17383
patient		physician		0		0			  5			100			0.9		2	0.25794
patient		physician		0		0			  5			100			0.9		3	0.31402
patient		physician		0		0			  5			100			0.9		4	0.35140
patient		physician		0		0			  5			100			0.9		5	0.38879
patient		physician		0		0			  5			100			0.8		1	0.17383
patient		physician		0		0			  5			100			0.8		2	0.25981
patient		physician		0		0			  5			100			0.8		3	0.31402
patient		physician		0		0			  5			100			0.8		4	0.35140
patient		physician		0		0			  5			100			0.8		5	0.38879
patient		physician		0		0			  5			100			0.7		1	0.17570
patient		physician		0		0			  5			100			0.7		2	0.26168
patient		physician		0		0			  5			100			0.7		3	0.31402
patient		physician		0		0			  5			100			0.7		4	0.35140
patient		physician		0		0			  5			100			0.7		5	0.38879
patient		physician		0		0			  5			100			0.6		1	0.17570
patient		physician		0		0			  5			100			0.6		2	0.26355
patient		physician		0		0			  5			100			0.6		3	0.31589
patient		physician		0		0			  5			100			0.6		4	0.35140
patient		physician		0		0			  5			100			0.6		5	0.39065
patient		physician		0		0			  5			100			0.5		1	0.18692
patient		physician		0		0			  5			100			0.5		2	0.26729
patient		physician		0		0			  5			100			0.5		3	0.31589
patient		physician		0		0			  5			100			0.5		4	0.35701
patient		physician		0		0			  5			100			0.5		5	0.39252
patient		physician		0		0			  5			100			0.4		1	0.19252
patient		physician		0		0			  5			100			0.4		2	0.26542
patient		physician		0		0			  5			100			0.4		3	0.31776
patient		physician		0		0			  5			100			0.4		4	0.36075
patient		physician		0		0			  5			100			0.4		5	0.39439
patient		physician		0		0			  5			100			0.3		1	0.19626
patient		physician		0		0			  5			100			0.3		2	0.26355
patient		physician		0		0			  5			100			0.3		3	0.32897
patient		physician		0		0			  5			100			0.3		4	0.36449
patient		physician		0		0			  5			100			0.3		5	0.39813
patient		physician		0		0			  5			100			0.2		1	0.19813
patient		physician		0		0			  5			100			0.2		2	0.27290
patient		physician		0		0			  5			100			0.2		3	0.33271
patient		physician		0		0			  5			100			0.2		4	0.37383
patient		physician		0		0			  5			100			0.2		5	0.40748
patient		physician		0		0			  5			100			0.1		1	0.20561
patient		physician		0		0			  5			100			0.1		2	0.30093
patient		physician		0		0			  5			100			0.1		3	0.35514
patient		physician		0		0			  5			100			0.1		4	0.38879
patient		physician		0		0			  5			100			0.1		5	0.41121
patient		physician		0		0			  5			100			0.0		1	0.20187
patient		physician		0		0			  5			100			0.0		2	0.29720
patient		physician		0		0			  5			100			0.0		3	0.33832
patient		physician		0		0			  5			100			0.0		4	0.37757
patient		physician		0		0			  5			100			0.0		5	0.39252
patient		physician		0		0			 10			  1			1.0		1	0.16449
patient		physician		0		0			 10			  1			1.0		2	0.22430
patient		physician		0		0			 10			  1			1.0		3	0.25607
patient		physician		0		0			 10			  1			1.0		4	0.28224
patient		physician		0		0			 10			  1			1.0		5	0.30280
patient		physician		0		0			 10			  1			0.9		1	0.20000
patient		physician		0		0			 10			  1			0.9		2	0.26355
patient		physician		0		0			 10			  1			0.9		3	0.30841
patient		physician		0		0			 10			  1			0.9		4	0.34766
patient		physician		0		0			 10			  1			0.9		5	0.37944
patient		physician		0		0			 10			  1			0.8		1	0.20000
patient		physician		0		0			 10			  1			0.8		2	0.26355
patient		physician		0		0			 10			  1			0.8		3	0.30841
patient		physician		0		0			 10			  1			0.8		4	0.34766
patient		physician		0		0			 10			  1			0.8		5	0.37757
patient		physician		0		0			 10			  1			0.7		1	0.19813
patient		physician		0		0			 10			  1			0.7		2	0.26542
patient		physician		0		0			 10			  1			0.7		3	0.31776
patient		physician		0		0			 10			  1			0.7		4	0.34766
patient		physician		0		0			 10			  1			0.7		5	0.37757
patient		physician		0		0			 10			  1			0.6		1	0.19626
patient		physician		0		0			 10			  1			0.6		2	0.27290
patient		physician		0		0			 10			  1			0.6		3	0.32150
patient		physician		0		0			 10			  1			0.6		4	0.34766
patient		physician		0		0			 10			  1			0.6		5	0.37757
patient		physician		0		0			 10			  1			0.5		1	0.19626
patient		physician		0		0			 10			  1			0.5		2	0.27850
patient		physician		0		0			 10			  1			0.5		3	0.32336
patient		physician		0		0			 10			  1			0.5		4	0.34953
patient		physician		0		0			 10			  1			0.5		5	0.37944
patient		physician		0		0			 10			  1			0.4		1	0.19813
patient		physician		0		0			 10			  1			0.4		2	0.27664
patient		physician		0		0			 10			  1			0.4		3	0.32897
patient		physician		0		0			 10			  1			0.4		4	0.35327
patient		physician		0		0			 10			  1			0.4		5	0.37570
patient		physician		0		0			 10			  1			0.3		1	0.20561
patient		physician		0		0			 10			  1			0.3		2	0.28785
patient		physician		0		0			 10			  1			0.3		3	0.33458
patient		physician		0		0			 10			  1			0.3		4	0.35888
patient		physician		0		0			 10			  1			0.3		5	0.38131
patient		physician		0		0			 10			  1			0.2		1	0.21121
patient		physician		0		0			 10			  1			0.2		2	0.29346
patient		physician		0		0			 10			  1			0.2		3	0.34393
patient		physician		0		0			 10			  1			0.2		4	0.36636
patient		physician		0		0			 10			  1			0.2		5	0.39065
patient		physician		0		0			 10			  1			0.1		1	0.22617
patient		physician		0		0			 10			  1			0.1		2	0.30093
patient		physician		0		0			 10			  1			0.1		3	0.35327
patient		physician		0		0			 10			  1			0.1		4	0.37570
patient		physician		0		0			 10			  1			0.1		5	0.40187
patient		physician		0		0			 10			  1			0.0		1	0.20187
patient		physician		0		0			 10			  1			0.0		2	0.29720
patient		physician		0		0			 10			  1			0.0		3	0.33832
patient		physician		0		0			 10			  1			0.0		4	0.37757
patient		physician		0		0			 10			  1			0.0		5	0.39252
patient		physician		0		0			 10			  2			1.0		1	0.15514
patient		physician		0		0			 10			  2			1.0		2	0.21308
patient		physician		0		0			 10			  2			1.0		3	0.24860
patient		physician		0		0			 10			  2			1.0		4	0.29720
patient		physician		0		0			 10			  2			1.0		5	0.32710
patient		physician		0		0			 10			  2			0.9		1	0.16822
patient		physician		0		0			 10			  2			0.9		2	0.23551
patient		physician		0		0			 10			  2			0.9		3	0.27477
patient		physician		0		0			 10			  2			0.9		4	0.32897
patient		physician		0		0			 10			  2			0.9		5	0.36262
patient		physician		0		0			 10			  2			0.8		1	0.17009
patient		physician		0		0			 10			  2			0.8		2	0.23551
patient		physician		0		0			 10			  2			0.8		3	0.27850
patient		physician		0		0			 10			  2			0.8		4	0.33271
patient		physician		0		0			 10			  2			0.8		5	0.36075
patient		physician		0		0			 10			  2			0.7		1	0.16822
patient		physician		0		0			 10			  2			0.7		2	0.23925
patient		physician		0		0			 10			  2			0.7		3	0.28598
patient		physician		0		0			 10			  2			0.7		4	0.33458
patient		physician		0		0			 10			  2			0.7		5	0.36262
patient		physician		0		0			 10			  2			0.6		1	0.16636
patient		physician		0		0			 10			  2			0.6		2	0.24673
patient		physician		0		0			 10			  2			0.6		3	0.29159
patient		physician		0		0			 10			  2			0.6		4	0.33645
patient		physician		0		0			 10			  2			0.6		5	0.36636
patient		physician		0		0			 10			  2			0.5		1	0.17196
patient		physician		0		0			 10			  2			0.5		2	0.25047
patient		physician		0		0			 10			  2			0.5		3	0.29533
patient		physician		0		0			 10			  2			0.5		4	0.34206
patient		physician		0		0			 10			  2			0.5		5	0.37009
patient		physician		0		0			 10			  2			0.4		1	0.17570
patient		physician		0		0			 10			  2			0.4		2	0.25047
patient		physician		0		0			 10			  2			0.4		3	0.30280
patient		physician		0		0			 10			  2			0.4		4	0.35327
patient		physician		0		0			 10			  2			0.4		5	0.37383
patient		physician		0		0			 10			  2			0.3		1	0.18505
patient		physician		0		0			 10			  2			0.3		2	0.26168
patient		physician		0		0			 10			  2			0.3		3	0.31776
patient		physician		0		0			 10			  2			0.3		4	0.35888
patient		physician		0		0			 10			  2			0.3		5	0.37757
patient		physician		0		0			 10			  2			0.2		1	0.19626
patient		physician		0		0			 10			  2			0.2		2	0.27664
patient		physician		0		0			 10			  2			0.2		3	0.33271
patient		physician		0		0			 10			  2			0.2		4	0.36636
patient		physician		0		0			 10			  2			0.2		5	0.38879
patient		physician		0		0			 10			  2			0.1		1	0.19626
patient		physician		0		0			 10			  2			0.1		2	0.28972
patient		physician		0		0			 10			  2			0.1		3	0.34019
patient		physician		0		0			 10			  2			0.1		4	0.37757
patient		physician		0		0			 10			  2			0.1		5	0.40000
patient		physician		0		0			 10			  2			0.0		1	0.20187
patient		physician		0		0			 10			  2			0.0		2	0.29720
patient		physician		0		0			 10			  2			0.0		3	0.33832
patient		physician		0		0			 10			  2			0.0		4	0.37757
patient		physician		0		0			 10			  2			0.0		5	0.39252
patient		physician		0		0			 10			  3			1.0		1	0.14953
patient		physician		0		0			 10			  3			1.0		2	0.21308
patient		physician		0		0			 10			  3			1.0		3	0.26916
patient		physician		0		0			 10			  3			1.0		4	0.29720
patient		physician		0		0			 10			  3			1.0		5	0.33645
patient		physician		0		0			 10			  3			0.9		1	0.16075
patient		physician		0		0			 10			  3			0.9		2	0.22617
patient		physician		0		0			 10			  3			0.9		3	0.28037
patient		physician		0		0			 10			  3			0.9		4	0.32523
patient		physician		0		0			 10			  3			0.9		5	0.35701
patient		physician		0		0			 10			  3			0.8		1	0.16262
patient		physician		0		0			 10			  3			0.8		2	0.23364
patient		physician		0		0			 10			  3			0.8		3	0.28411
patient		physician		0		0			 10			  3			0.8		4	0.32897
patient		physician		0		0			 10			  3			0.8		5	0.35888
patient		physician		0		0			 10			  3			0.7		1	0.16262
patient		physician		0		0			 10			  3			0.7		2	0.23738
patient		physician		0		0			 10			  3			0.7		3	0.29159
patient		physician		0		0			 10			  3			0.7		4	0.33271
patient		physician		0		0			 10			  3			0.7		5	0.36075
patient		physician		0		0			 10			  3			0.6		1	0.16636
patient		physician		0		0			 10			  3			0.6		2	0.24860
patient		physician		0		0			 10			  3			0.6		3	0.29720
patient		physician		0		0			 10			  3			0.6		4	0.33271
patient		physician		0		0			 10			  3			0.6		5	0.36636
patient		physician		0		0			 10			  3			0.5		1	0.16636
patient		physician		0		0			 10			  3			0.5		2	0.25234
patient		physician		0		0			 10			  3			0.5		3	0.29720
patient		physician		0		0			 10			  3			0.5		4	0.33271
patient		physician		0		0			 10			  3			0.5		5	0.36822
patient		physician		0		0			 10			  3			0.4		1	0.17383
patient		physician		0		0			 10			  3			0.4		2	0.25421
patient		physician		0		0			 10			  3			0.4		3	0.30841
patient		physician		0		0			 10			  3			0.4		4	0.34019
patient		physician		0		0			 10			  3			0.4		5	0.37196
patient		physician		0		0			 10			  3			0.3		1	0.17757
patient		physician		0		0			 10			  3			0.3		2	0.25981
patient		physician		0		0			 10			  3			0.3		3	0.31776
patient		physician		0		0			 10			  3			0.3		4	0.34953
patient		physician		0		0			 10			  3			0.3		5	0.37196
patient		physician		0		0			 10			  3			0.2		1	0.18692
patient		physician		0		0			 10			  3			0.2		2	0.27664
patient		physician		0		0			 10			  3			0.2		3	0.32523
patient		physician		0		0			 10			  3			0.2		4	0.36262
patient		physician		0		0			 10			  3			0.2		5	0.38131
patient		physician		0		0			 10			  3			0.1		1	0.19252
patient		physician		0		0			 10			  3			0.1		2	0.28598
patient		physician		0		0			 10			  3			0.1		3	0.32897
patient		physician		0		0			 10			  3			0.1		4	0.36822
patient		physician		0		0			 10			  3			0.1		5	0.38505
patient		physician		0		0			 10			  3			0.0		1	0.20187
patient		physician		0		0			 10			  3			0.0		2	0.29720
patient		physician		0		0			 10			  3			0.0		3	0.33832
patient		physician		0		0			 10			  3			0.0		4	0.37757
patient		physician		0		0			 10			  3			0.0		5	0.39252
patient		physician		0		0			 10			  4			1.0		1	0.15888
patient		physician		0		0			 10			  4			1.0		2	0.21121
patient		physician		0		0			 10			  4			1.0		3	0.26729
patient		physician		0		0			 10			  4			1.0		4	0.31402
patient		physician		0		0			 10			  4			1.0		5	0.34393
patient		physician		0		0			 10			  4			0.9		1	0.16822
patient		physician		0		0			 10			  4			0.9		2	0.22617
patient		physician		0		0			 10			  4			0.9		3	0.27477
patient		physician		0		0			 10			  4			0.9		4	0.33832
patient		physician		0		0			 10			  4			0.9		5	0.37757
patient		physician		0		0			 10			  4			0.8		1	0.17009
patient		physician		0		0			 10			  4			0.8		2	0.23178
patient		physician		0		0			 10			  4			0.8		3	0.27850
patient		physician		0		0			 10			  4			0.8		4	0.33832
patient		physician		0		0			 10			  4			0.8		5	0.37944
patient		physician		0		0			 10			  4			0.7		1	0.17009
patient		physician		0		0			 10			  4			0.7		2	0.23364
patient		physician		0		0			 10			  4			0.7		3	0.29159
patient		physician		0		0			 10			  4			0.7		4	0.34206
patient		physician		0		0			 10			  4			0.7		5	0.38131
patient		physician		0		0			 10			  4			0.6		1	0.17196
patient		physician		0		0			 10			  4			0.6		2	0.24486
patient		physician		0		0			 10			  4			0.6		3	0.29533
patient		physician		0		0			 10			  4			0.6		4	0.34206
patient		physician		0		0			 10			  4			0.6		5	0.38318
patient		physician		0		0			 10			  4			0.5		1	0.17196
patient		physician		0		0			 10			  4			0.5		2	0.24673
patient		physician		0		0			 10			  4			0.5		3	0.29907
patient		physician		0		0			 10			  4			0.5		4	0.34393
patient		physician		0		0			 10			  4			0.5		5	0.38505
patient		physician		0		0			 10			  4			0.4		1	0.17570
patient		physician		0		0			 10			  4			0.4		2	0.24860
patient		physician		0		0			 10			  4			0.4		3	0.31215
patient		physician		0		0			 10			  4			0.4		4	0.35701
patient		physician		0		0			 10			  4			0.4		5	0.38879
patient		physician		0		0			 10			  4			0.3		1	0.17383
patient		physician		0		0			 10			  4			0.3		2	0.25794
patient		physician		0		0			 10			  4			0.3		3	0.32150
patient		physician		0		0			 10			  4			0.3		4	0.35888
patient		physician		0		0			 10			  4			0.3		5	0.39252
patient		physician		0		0			 10			  4			0.2		1	0.18692
patient		physician		0		0			 10			  4			0.2		2	0.27664
patient		physician		0		0			 10			  4			0.2		3	0.32336
patient		physician		0		0			 10			  4			0.2		4	0.37009
patient		physician		0		0			 10			  4			0.2		5	0.39439
patient		physician		0		0			 10			  4			0.1		1	0.19252
patient		physician		0		0			 10			  4			0.1		2	0.28598
patient		physician		0		0			 10			  4			0.1		3	0.33271
patient		physician		0		0			 10			  4			0.1		4	0.37757
patient		physician		0		0			 10			  4			0.1		5	0.39626
patient		physician		0		0			 10			  4			0.0		1	0.20187
patient		physician		0		0			 10			  4			0.0		2	0.29720
patient		physician		0		0			 10			  4			0.0		3	0.33832
patient		physician		0		0			 10			  4			0.0		4	0.37757
patient		physician		0		0			 10			  4			0.0		5	0.39252
patient		physician		0		0			 10			  5			1.0		1	0.15514
patient		physician		0		0			 10			  5			1.0		2	0.21495
patient		physician		0		0			 10			  5			1.0		3	0.26542
patient		physician		0		0			 10			  5			1.0		4	0.31215
patient		physician		0		0			 10			  5			1.0		5	0.34206
patient		physician		0		0			 10			  5			0.9		1	0.16262
patient		physician		0		0			 10			  5			0.9		2	0.23551
patient		physician		0		0			 10			  5			0.9		3	0.27850
patient		physician		0		0			 10			  5			0.9		4	0.33832
patient		physician		0		0			 10			  5			0.9		5	0.37009
patient		physician		0		0			 10			  5			0.8		1	0.16636
patient		physician		0		0			 10			  5			0.8		2	0.24112
patient		physician		0		0			 10			  5			0.8		3	0.28224
patient		physician		0		0			 10			  5			0.8		4	0.33832
patient		physician		0		0			 10			  5			0.8		5	0.37196
patient		physician		0		0			 10			  5			0.7		1	0.16636
patient		physician		0		0			 10			  5			0.7		2	0.24112
patient		physician		0		0			 10			  5			0.7		3	0.29159
patient		physician		0		0			 10			  5			0.7		4	0.34019
patient		physician		0		0			 10			  5			0.7		5	0.37383
patient		physician		0		0			 10			  5			0.6		1	0.16822
patient		physician		0		0			 10			  5			0.6		2	0.25234
patient		physician		0		0			 10			  5			0.6		3	0.29720
patient		physician		0		0			 10			  5			0.6		4	0.34393
patient		physician		0		0			 10			  5			0.6		5	0.37757
patient		physician		0		0			 10			  5			0.5		1	0.17009
patient		physician		0		0			 10			  5			0.5		2	0.25234
patient		physician		0		0			 10			  5			0.5		3	0.29907
patient		physician		0		0			 10			  5			0.5		4	0.34579
patient		physician		0		0			 10			  5			0.5		5	0.38505
patient		physician		0		0			 10			  5			0.4		1	0.17196
patient		physician		0		0			 10			  5			0.4		2	0.25794
patient		physician		0		0			 10			  5			0.4		3	0.31402
patient		physician		0		0			 10			  5			0.4		4	0.35514
patient		physician		0		0			 10			  5			0.4		5	0.39065
patient		physician		0		0			 10			  5			0.3		1	0.17196
patient		physician		0		0			 10			  5			0.3		2	0.26542
patient		physician		0		0			 10			  5			0.3		3	0.32523
patient		physician		0		0			 10			  5			0.3		4	0.36449
patient		physician		0		0			 10			  5			0.3		5	0.39252
patient		physician		0		0			 10			  5			0.2		1	0.18505
patient		physician		0		0			 10			  5			0.2		2	0.28785
patient		physician		0		0			 10			  5			0.2		3	0.33271
patient		physician		0		0			 10			  5			0.2		4	0.37383
patient		physician		0		0			 10			  5			0.2		5	0.39439
patient		physician		0		0			 10			  5			0.1		1	0.19439
patient		physician		0		0			 10			  5			0.1		2	0.29346
patient		physician		0		0			 10			  5			0.1		3	0.34019
patient		physician		0		0			 10			  5			0.1		4	0.37944
patient		physician		0		0			 10			  5			0.1		5	0.39813
patient		physician		0		0			 10			  5			0.0		1	0.20187
patient		physician		0		0			 10			  5			0.0		2	0.29720
patient		physician		0		0			 10			  5			0.0		3	0.33832
patient		physician		0		0			 10			  5			0.0		4	0.37757
patient		physician		0		0			 10			  5			0.0		5	0.39252
patient		physician		0		0			 10			 10			1.0		1	0.15327
patient		physician		0		0			 10			 10			1.0		2	0.21495
patient		physician		0		0			 10			 10			1.0		3	0.27290
patient		physician		0		0			 10			 10			1.0		4	0.31028
patient		physician		0		0			 10			 10			1.0		5	0.34393
patient		physician		0		0			 10			 10			0.9		1	0.15514
patient		physician		0		0			 10			 10			0.9		2	0.23364
patient		physician		0		0			 10			 10			0.9		3	0.28598
patient		physician		0		0			 10			 10			0.9		4	0.33645
patient		physician		0		0			 10			 10			0.9		5	0.37383
patient		physician		0		0			 10			 10			0.8		1	0.15514
patient		physician		0		0			 10			 10			0.8		2	0.23738
patient		physician		0		0			 10			 10			0.8		3	0.29159
patient		physician		0		0			 10			 10			0.8		4	0.34206
patient		physician		0		0			 10			 10			0.8		5	0.37196
patient		physician		0		0			 10			 10			0.7		1	0.15888
patient		physician		0		0			 10			 10			0.7		2	0.24299
patient		physician		0		0			 10			 10			0.7		3	0.29720
patient		physician		0		0			 10			 10			0.7		4	0.34206
patient		physician		0		0			 10			 10			0.7		5	0.37196
patient		physician		0		0			 10			 10			0.6		1	0.16075
patient		physician		0		0			 10			 10			0.6		2	0.24673
patient		physician		0		0			 10			 10			0.6		3	0.29907
patient		physician		0		0			 10			 10			0.6		4	0.34393
patient		physician		0		0			 10			 10			0.6		5	0.37570
patient		physician		0		0			 10			 10			0.5		1	0.16822
patient		physician		0		0			 10			 10			0.5		2	0.25047
patient		physician		0		0			 10			 10			0.5		3	0.30467
patient		physician		0		0			 10			 10			0.5		4	0.34393
patient		physician		0		0			 10			 10			0.5		5	0.37944
patient		physician		0		0			 10			 10			0.4		1	0.17009
patient		physician		0		0			 10			 10			0.4		2	0.25794
patient		physician		0		0			 10			 10			0.4		3	0.30467
patient		physician		0		0			 10			 10			0.4		4	0.34579
patient		physician		0		0			 10			 10			0.4		5	0.38131
patient		physician		0		0			 10			 10			0.3		1	0.17009
patient		physician		0		0			 10			 10			0.3		2	0.26542
patient		physician		0		0			 10			 10			0.3		3	0.30841
patient		physician		0		0			 10			 10			0.3		4	0.35514
patient		physician		0		0			 10			 10			0.3		5	0.39065
patient		physician		0		0			 10			 10			0.2		1	0.17757
patient		physician		0		0			 10			 10			0.2		2	0.27290
patient		physician		0		0			 10			 10			0.2		3	0.31963
patient		physician		0		0			 10			 10			0.2		4	0.36822
patient		physician		0		0			 10			 10			0.2		5	0.39813
patient		physician		0		0			 10			 10			0.1		1	0.19252
patient		physician		0		0			 10			 10			0.1		2	0.29346
patient		physician		0		0			 10			 10			0.1		3	0.34019
patient		physician		0		0			 10			 10			0.1		4	0.37757
patient		physician		0		0			 10			 10			0.1		5	0.40187
patient		physician		0		0			 10			 10			0.0		1	0.20187
patient		physician		0		0			 10			 10			0.0		2	0.29720
patient		physician		0		0			 10			 10			0.0		3	0.33832
patient		physician		0		0			 10			 10			0.0		4	0.37757
patient		physician		0		0			 10			 10			0.0		5	0.39252
patient		physician		0		0			 10			 20			1.0		1	0.17757
patient		physician		0		0			 10			 20			1.0		2	0.23738
patient		physician		0		0			 10			 20			1.0		3	0.29346
patient		physician		0		0			 10			 20			1.0		4	0.32150
patient		physician		0		0			 10			 20			1.0		5	0.34766
patient		physician		0		0			 10			 20			0.9		1	0.16822
patient		physician		0		0			 10			 20			0.9		2	0.25047
patient		physician		0		0			 10			 20			0.9		3	0.30654
patient		physician		0		0			 10			 20			0.9		4	0.34206
patient		physician		0		0			 10			 20			0.9		5	0.37009
patient		physician		0		0			 10			 20			0.8		1	0.16822
patient		physician		0		0			 10			 20			0.8		2	0.25981
patient		physician		0		0			 10			 20			0.8		3	0.31028
patient		physician		0		0			 10			 20			0.8		4	0.34206
patient		physician		0		0			 10			 20			0.8		5	0.36822
patient		physician		0		0			 10			 20			0.7		1	0.16822
patient		physician		0		0			 10			 20			0.7		2	0.26542
patient		physician		0		0			 10			 20			0.7		3	0.31402
patient		physician		0		0			 10			 20			0.7		4	0.34206
patient		physician		0		0			 10			 20			0.7		5	0.37196
patient		physician		0		0			 10			 20			0.6		1	0.17570
patient		physician		0		0			 10			 20			0.6		2	0.26916
patient		physician		0		0			 10			 20			0.6		3	0.31402
patient		physician		0		0			 10			 20			0.6		4	0.34953
patient		physician		0		0			 10			 20			0.6		5	0.37383
patient		physician		0		0			 10			 20			0.5		1	0.17944
patient		physician		0		0			 10			 20			0.5		2	0.27290
patient		physician		0		0			 10			 20			0.5		3	0.32150
patient		physician		0		0			 10			 20			0.5		4	0.35140
patient		physician		0		0			 10			 20			0.5		5	0.37944
patient		physician		0		0			 10			 20			0.4		1	0.18318
patient		physician		0		0			 10			 20			0.4		2	0.27477
patient		physician		0		0			 10			 20			0.4		3	0.32336
patient		physician		0		0			 10			 20			0.4		4	0.35514
patient		physician		0		0			 10			 20			0.4		5	0.37944
patient		physician		0		0			 10			 20			0.3		1	0.18879
patient		physician		0		0			 10			 20			0.3		2	0.27664
patient		physician		0		0			 10			 20			0.3		3	0.32523
patient		physician		0		0			 10			 20			0.3		4	0.36262
patient		physician		0		0			 10			 20			0.3		5	0.38318
patient		physician		0		0			 10			 20			0.2		1	0.19252
patient		physician		0		0			 10			 20			0.2		2	0.28411
patient		physician		0		0			 10			 20			0.2		3	0.33458
patient		physician		0		0			 10			 20			0.2		4	0.37196
patient		physician		0		0			 10			 20			0.2		5	0.39065
patient		physician		0		0			 10			 20			0.1		1	0.20374
patient		physician		0		0			 10			 20			0.1		2	0.30467
patient		physician		0		0			 10			 20			0.1		3	0.35327
patient		physician		0		0			 10			 20			0.1		4	0.37383
patient		physician		0		0			 10			 20			0.1		5	0.40000
patient		physician		0		0			 10			 20			0.0		1	0.20187
patient		physician		0		0			 10			 20			0.0		2	0.29720
patient		physician		0		0			 10			 20			0.0		3	0.33832
patient		physician		0		0			 10			 20			0.0		4	0.37757
patient		physician		0		0			 10			 20			0.0		5	0.39252
patient		physician		0		0			 10			 50			1.0		1	0.18318
patient		physician		0		0			 10			 50			1.0		2	0.24486
patient		physician		0		0			 10			 50			1.0		3	0.27664
patient		physician		0		0			 10			 50			1.0		4	0.30654
patient		physician		0		0			 10			 50			1.0		5	0.32897
patient		physician		0		0			 10			 50			0.9		1	0.17570
patient		physician		0		0			 10			 50			0.9		2	0.25234
patient		physician		0		0			 10			 50			0.9		3	0.29346
patient		physician		0		0			 10			 50			0.9		4	0.33271
patient		physician		0		0			 10			 50			0.9		5	0.37009
patient		physician		0		0			 10			 50			0.8		1	0.17570
patient		physician		0		0			 10			 50			0.8		2	0.25234
patient		physician		0		0			 10			 50			0.8		3	0.29346
patient		physician		0		0			 10			 50			0.8		4	0.33084
patient		physician		0		0			 10			 50			0.8		5	0.37009
patient		physician		0		0			 10			 50			0.7		1	0.17383
patient		physician		0		0			 10			 50			0.7		2	0.25234
patient		physician		0		0			 10			 50			0.7		3	0.29720
patient		physician		0		0			 10			 50			0.7		4	0.33271
patient		physician		0		0			 10			 50			0.7		5	0.37009
patient		physician		0		0			 10			 50			0.6		1	0.17944
patient		physician		0		0			 10			 50			0.6		2	0.25421
patient		physician		0		0			 10			 50			0.6		3	0.29907
patient		physician		0		0			 10			 50			0.6		4	0.33458
patient		physician		0		0			 10			 50			0.6		5	0.37383
patient		physician		0		0			 10			 50			0.5		1	0.17944
patient		physician		0		0			 10			 50			0.5		2	0.25234
patient		physician		0		0			 10			 50			0.5		3	0.30280
patient		physician		0		0			 10			 50			0.5		4	0.33832
patient		physician		0		0			 10			 50			0.5		5	0.37944
patient		physician		0		0			 10			 50			0.4		1	0.18879
patient		physician		0		0			 10			 50			0.4		2	0.25794
patient		physician		0		0			 10			 50			0.4		3	0.30841
patient		physician		0		0			 10			 50			0.4		4	0.34393
patient		physician		0		0			 10			 50			0.4		5	0.38131
patient		physician		0		0			 10			 50			0.3		1	0.19065
patient		physician		0		0			 10			 50			0.3		2	0.26355
patient		physician		0		0			 10			 50			0.3		3	0.31215
patient		physician		0		0			 10			 50			0.3		4	0.34953
patient		physician		0		0			 10			 50			0.3		5	0.38505
patient		physician		0		0			 10			 50			0.2		1	0.19813
patient		physician		0		0			 10			 50			0.2		2	0.27664
patient		physician		0		0			 10			 50			0.2		3	0.32336
patient		physician		0		0			 10			 50			0.2		4	0.35514
patient		physician		0		0			 10			 50			0.2		5	0.39626
patient		physician		0		0			 10			 50			0.1		1	0.20000
patient		physician		0		0			 10			 50			0.1		2	0.28972
patient		physician		0		0			 10			 50			0.1		3	0.33458
patient		physician		0		0			 10			 50			0.1		4	0.36636
patient		physician		0		0			 10			 50			0.1		5	0.40000
patient		physician		0		0			 10			 50			0.0		1	0.20187
patient		physician		0		0			 10			 50			0.0		2	0.29720
patient		physician		0		0			 10			 50			0.0		3	0.33832
patient		physician		0		0			 10			 50			0.0		4	0.37757
patient		physician		0		0			 10			 50			0.0		5	0.39252
patient		physician		0		0			 10			100			1.0		1	0.17570
patient		physician		0		0			 10			100			1.0		2	0.22991
patient		physician		0		0			 10			100			1.0		3	0.27850
patient		physician		0		0			 10			100			1.0		4	0.29533
patient		physician		0		0			 10			100			1.0		5	0.31963
patient		physician		0		0			 10			100			0.9		1	0.16636
patient		physician		0		0			 10			100			0.9		2	0.23925
patient		physician		0		0			 10			100			0.9		3	0.29533
patient		physician		0		0			 10			100			0.9		4	0.33271
patient		physician		0		0			 10			100			0.9		5	0.36636
patient		physician		0		0			 10			100			0.8		1	0.16636
patient		physician		0		0			 10			100			0.8		2	0.23925
patient		physician		0		0			 10			100			0.8		3	0.29533
patient		physician		0		0			 10			100			0.8		4	0.33832
patient		physician		0		0			 10			100			0.8		5	0.37009
patient		physician		0		0			 10			100			0.7		1	0.16449
patient		physician		0		0			 10			100			0.7		2	0.23925
patient		physician		0		0			 10			100			0.7		3	0.29907
patient		physician		0		0			 10			100			0.7		4	0.34206
patient		physician		0		0			 10			100			0.7		5	0.37196
patient		physician		0		0			 10			100			0.6		1	0.16822
patient		physician		0		0			 10			100			0.6		2	0.24673
patient		physician		0		0			 10			100			0.6		3	0.29907
patient		physician		0		0			 10			100			0.6		4	0.34393
patient		physician		0		0			 10			100			0.6		5	0.37570
patient		physician		0		0			 10			100			0.5		1	0.17009
patient		physician		0		0			 10			100			0.5		2	0.24673
patient		physician		0		0			 10			100			0.5		3	0.30093
patient		physician		0		0			 10			100			0.5		4	0.34766
patient		physician		0		0			 10			100			0.5		5	0.37944
patient		physician		0		0			 10			100			0.4		1	0.18131
patient		physician		0		0			 10			100			0.4		2	0.25421
patient		physician		0		0			 10			100			0.4		3	0.30841
patient		physician		0		0			 10			100			0.4		4	0.35140
patient		physician		0		0			 10			100			0.4		5	0.38131
patient		physician		0		0			 10			100			0.3		1	0.18505
patient		physician		0		0			 10			100			0.3		2	0.25421
patient		physician		0		0			 10			100			0.3		3	0.31215
patient		physician		0		0			 10			100			0.3		4	0.35701
patient		physician		0		0			 10			100			0.3		5	0.38505
patient		physician		0		0			 10			100			0.2		1	0.18879
patient		physician		0		0			 10			100			0.2		2	0.26729
patient		physician		0		0			 10			100			0.2		3	0.32710
patient		physician		0		0			 10			100			0.2		4	0.36449
patient		physician		0		0			 10			100			0.2		5	0.39065
patient		physician		0		0			 10			100			0.1		1	0.20561
patient		physician		0		0			 10			100			0.1		2	0.28411
patient		physician		0		0			 10			100			0.1		3	0.33645
patient		physician		0		0			 10			100			0.1		4	0.37196
patient		physician		0		0			 10			100			0.1		5	0.40000
patient		physician		0		0			 10			100			0.0		1	0.20187
patient		physician		0		0			 10			100			0.0		2	0.29720
patient		physician		0		0			 10			100			0.0		3	0.33832
patient		physician		0		0			 10			100			0.0		4	0.37757
patient		physician		0		0			 10			100			0.0		5	0.39252
patient		physician		0		0			 20			  1			1.0		1	0.14579
patient		physician		0		0			 20			  1			1.0		2	0.21121
patient		physician		0		0			 20			  1			1.0		3	0.23551
patient		physician		0		0			 20			  1			1.0		4	0.27103
patient		physician		0		0			 20			  1			1.0		5	0.28972
patient		physician		0		0			 20			  1			0.9		1	0.17944
patient		physician		0		0			 20			  1			0.9		2	0.24673
patient		physician		0		0			 20			  1			0.9		3	0.28785
patient		physician		0		0			 20			  1			0.9		4	0.33271
patient		physician		0		0			 20			  1			0.9		5	0.36075
patient		physician		0		0			 20			  1			0.8		1	0.17944
patient		physician		0		0			 20			  1			0.8		2	0.25047
patient		physician		0		0			 20			  1			0.8		3	0.29159
patient		physician		0		0			 20			  1			0.8		4	0.33271
patient		physician		0		0			 20			  1			0.8		5	0.36075
patient		physician		0		0			 20			  1			0.7		1	0.18131
patient		physician		0		0			 20			  1			0.7		2	0.25234
patient		physician		0		0			 20			  1			0.7		3	0.29907
patient		physician		0		0			 20			  1			0.7		4	0.33271
patient		physician		0		0			 20			  1			0.7		5	0.36262
patient		physician		0		0			 20			  1			0.6		1	0.17944
patient		physician		0		0			 20			  1			0.6		2	0.25794
patient		physician		0		0			 20			  1			0.6		3	0.30093
patient		physician		0		0			 20			  1			0.6		4	0.33458
patient		physician		0		0			 20			  1			0.6		5	0.36449
patient		physician		0		0			 20			  1			0.5		1	0.18131
patient		physician		0		0			 20			  1			0.5		2	0.26168
patient		physician		0		0			 20			  1			0.5		3	0.30093
patient		physician		0		0			 20			  1			0.5		4	0.33458
patient		physician		0		0			 20			  1			0.5		5	0.36822
patient		physician		0		0			 20			  1			0.4		1	0.19065
patient		physician		0		0			 20			  1			0.4		2	0.26168
patient		physician		0		0			 20			  1			0.4		3	0.30841
patient		physician		0		0			 20			  1			0.4		4	0.33832
patient		physician		0		0			 20			  1			0.4		5	0.36822
patient		physician		0		0			 20			  1			0.3		1	0.19813
patient		physician		0		0			 20			  1			0.3		2	0.27664
patient		physician		0		0			 20			  1			0.3		3	0.31776
patient		physician		0		0			 20			  1			0.3		4	0.34766
patient		physician		0		0			 20			  1			0.3		5	0.37570
patient		physician		0		0			 20			  1			0.2		1	0.20374
patient		physician		0		0			 20			  1			0.2		2	0.28224
patient		physician		0		0			 20			  1			0.2		3	0.32336
patient		physician		0		0			 20			  1			0.2		4	0.35514
patient		physician		0		0			 20			  1			0.2		5	0.38318
patient		physician		0		0			 20			  1			0.1		1	0.22430
patient		physician		0		0			 20			  1			0.1		2	0.28972
patient		physician		0		0			 20			  1			0.1		3	0.34206
patient		physician		0		0			 20			  1			0.1		4	0.36075
patient		physician		0		0			 20			  1			0.1		5	0.39626
patient		physician		0		0			 20			  1			0.0		1	0.20187
patient		physician		0		0			 20			  1			0.0		2	0.29720
patient		physician		0		0			 20			  1			0.0		3	0.33832
patient		physician		0		0			 20			  1			0.0		4	0.37757
patient		physician		0		0			 20			  1			0.0		5	0.39252
patient		physician		0		0			 20			  2			1.0		1	0.12150
patient		physician		0		0			 20			  2			1.0		2	0.19439
patient		physician		0		0			 20			  2			1.0		3	0.22430
patient		physician		0		0			 20			  2			1.0		4	0.27290
patient		physician		0		0			 20			  2			1.0		5	0.30093
patient		physician		0		0			 20			  2			0.9		1	0.13645
patient		physician		0		0			 20			  2			0.9		2	0.21308
patient		physician		0		0			 20			  2			0.9		3	0.24673
patient		physician		0		0			 20			  2			0.9		4	0.29720
patient		physician		0		0			 20			  2			0.9		5	0.32897
patient		physician		0		0			 20			  2			0.8		1	0.13645
patient		physician		0		0			 20			  2			0.8		2	0.21495
patient		physician		0		0			 20			  2			0.8		3	0.25234
patient		physician		0		0			 20			  2			0.8		4	0.30093
patient		physician		0		0			 20			  2			0.8		5	0.32897
patient		physician		0		0			 20			  2			0.7		1	0.13832
patient		physician		0		0			 20			  2			0.7		2	0.21869
patient		physician		0		0			 20			  2			0.7		3	0.26168
patient		physician		0		0			 20			  2			0.7		4	0.30467
patient		physician		0		0			 20			  2			0.7		5	0.32897
patient		physician		0		0			 20			  2			0.6		1	0.13832
patient		physician		0		0			 20			  2			0.6		2	0.22430
patient		physician		0		0			 20			  2			0.6		3	0.26542
patient		physician		0		0			 20			  2			0.6		4	0.30654
patient		physician		0		0			 20			  2			0.6		5	0.33645
patient		physician		0		0			 20			  2			0.5		1	0.14393
patient		physician		0		0			 20			  2			0.5		2	0.22804
patient		physician		0		0			 20			  2			0.5		3	0.26542
patient		physician		0		0			 20			  2			0.5		4	0.31589
patient		physician		0		0			 20			  2			0.5		5	0.34206
patient		physician		0		0			 20			  2			0.4		1	0.15140
patient		physician		0		0			 20			  2			0.4		2	0.22991
patient		physician		0		0			 20			  2			0.4		3	0.27103
patient		physician		0		0			 20			  2			0.4		4	0.31963
patient		physician		0		0			 20			  2			0.4		5	0.34393
patient		physician		0		0			 20			  2			0.3		1	0.16075
patient		physician		0		0			 20			  2			0.3		2	0.24299
patient		physician		0		0			 20			  2			0.3		3	0.28411
patient		physician		0		0			 20			  2			0.3		4	0.33271
patient		physician		0		0			 20			  2			0.3		5	0.36075
patient		physician		0		0			 20			  2			0.2		1	0.17757
patient		physician		0		0			 20			  2			0.2		2	0.25421
patient		physician		0		0			 20			  2			0.2		3	0.30467
patient		physician		0		0			 20			  2			0.2		4	0.35140
patient		physician		0		0			 20			  2			0.2		5	0.37383
patient		physician		0		0			 20			  2			0.1		1	0.19252
patient		physician		0		0			 20			  2			0.1		2	0.27290
patient		physician		0		0			 20			  2			0.1		3	0.31963
patient		physician		0		0			 20			  2			0.1		4	0.35701
patient		physician		0		0			 20			  2			0.1		5	0.38692
patient		physician		0		0			 20			  2			0.0		1	0.20187
patient		physician		0		0			 20			  2			0.0		2	0.29720
patient		physician		0		0			 20			  2			0.0		3	0.33832
patient		physician		0		0			 20			  2			0.0		4	0.37757
patient		physician		0		0			 20			  2			0.0		5	0.39252
patient		physician		0		0			 20			  3			1.0		1	0.11963
patient		physician		0		0			 20			  3			1.0		2	0.18692
patient		physician		0		0			 20			  3			1.0		3	0.23364
patient		physician		0		0			 20			  3			1.0		4	0.26916
patient		physician		0		0			 20			  3			1.0		5	0.31028
patient		physician		0		0			 20			  3			0.9		1	0.12897
patient		physician		0		0			 20			  3			0.9		2	0.20561
patient		physician		0		0			 20			  3			0.9		3	0.24299
patient		physician		0		0			 20			  3			0.9		4	0.28598
patient		physician		0		0			 20			  3			0.9		5	0.31776
patient		physician		0		0			 20			  3			0.8		1	0.12897
patient		physician		0		0			 20			  3			0.8		2	0.20935
patient		physician		0		0			 20			  3			0.8		3	0.24299
patient		physician		0		0			 20			  3			0.8		4	0.28598
patient		physician		0		0			 20			  3			0.8		5	0.32336
patient		physician		0		0			 20			  3			0.7		1	0.12897
patient		physician		0		0			 20			  3			0.7		2	0.20935
patient		physician		0		0			 20			  3			0.7		3	0.25234
patient		physician		0		0			 20			  3			0.7		4	0.29159
patient		physician		0		0			 20			  3			0.7		5	0.32523
patient		physician		0		0			 20			  3			0.6		1	0.12897
patient		physician		0		0			 20			  3			0.6		2	0.21869
patient		physician		0		0			 20			  3			0.6		3	0.25981
patient		physician		0		0			 20			  3			0.6		4	0.29533
patient		physician		0		0			 20			  3			0.6		5	0.33458
patient		physician		0		0			 20			  3			0.5		1	0.13084
patient		physician		0		0			 20			  3			0.5		2	0.22617
patient		physician		0		0			 20			  3			0.5		3	0.26542
patient		physician		0		0			 20			  3			0.5		4	0.29720
patient		physician		0		0			 20			  3			0.5		5	0.34019
patient		physician		0		0			 20			  3			0.4		1	0.13832
patient		physician		0		0			 20			  3			0.4		2	0.23364
patient		physician		0		0			 20			  3			0.4		3	0.27290
patient		physician		0		0			 20			  3			0.4		4	0.30841
patient		physician		0		0			 20			  3			0.4		5	0.33832
patient		physician		0		0			 20			  3			0.3		1	0.14019
patient		physician		0		0			 20			  3			0.3		2	0.23738
patient		physician		0		0			 20			  3			0.3		3	0.28411
patient		physician		0		0			 20			  3			0.3		4	0.31589
patient		physician		0		0			 20			  3			0.3		5	0.34206
patient		physician		0		0			 20			  3			0.2		1	0.15701
patient		physician		0		0			 20			  3			0.2		2	0.25794
patient		physician		0		0			 20			  3			0.2		3	0.30467
patient		physician		0		0			 20			  3			0.2		4	0.34206
patient		physician		0		0			 20			  3			0.2		5	0.35701
patient		physician		0		0			 20			  3			0.1		1	0.18879
patient		physician		0		0			 20			  3			0.1		2	0.26916
patient		physician		0		0			 20			  3			0.1		3	0.31776
patient		physician		0		0			 20			  3			0.1		4	0.34579
patient		physician		0		0			 20			  3			0.1		5	0.36822
patient		physician		0		0			 20			  3			0.0		1	0.20187
patient		physician		0		0			 20			  3			0.0		2	0.29720
patient		physician		0		0			 20			  3			0.0		3	0.33832
patient		physician		0		0			 20			  3			0.0		4	0.37757
patient		physician		0		0			 20			  3			0.0		5	0.39252
patient		physician		0		0			 20			  4			1.0		1	0.13271
patient		physician		0		0			 20			  4			1.0		2	0.19252
patient		physician		0		0			 20			  4			1.0		3	0.24486
patient		physician		0		0			 20			  4			1.0		4	0.28224
patient		physician		0		0			 20			  4			1.0		5	0.31963
patient		physician		0		0			 20			  4			0.9		1	0.14206
patient		physician		0		0			 20			  4			0.9		2	0.20748
patient		physician		0		0			 20			  4			0.9		3	0.24673
patient		physician		0		0			 20			  4			0.9		4	0.29907
patient		physician		0		0			 20			  4			0.9		5	0.33645
patient		physician		0		0			 20			  4			0.8		1	0.14019
patient		physician		0		0			 20			  4			0.8		2	0.20935
patient		physician		0		0			 20			  4			0.8		3	0.24860
patient		physician		0		0			 20			  4			0.8		4	0.29907
patient		physician		0		0			 20			  4			0.8		5	0.34019
patient		physician		0		0			 20			  4			0.7		1	0.13832
patient		physician		0		0			 20			  4			0.7		2	0.20935
patient		physician		0		0			 20			  4			0.7		3	0.26168
patient		physician		0		0			 20			  4			0.7		4	0.30280
patient		physician		0		0			 20			  4			0.7		5	0.34206
patient		physician		0		0			 20			  4			0.6		1	0.13458
patient		physician		0		0			 20			  4			0.6		2	0.21869
patient		physician		0		0			 20			  4			0.6		3	0.27103
patient		physician		0		0			 20			  4			0.6		4	0.31402
patient		physician		0		0			 20			  4			0.6		5	0.34953
patient		physician		0		0			 20			  4			0.5		1	0.13832
patient		physician		0		0			 20			  4			0.5		2	0.22056
patient		physician		0		0			 20			  4			0.5		3	0.27850
patient		physician		0		0			 20			  4			0.5		4	0.31776
patient		physician		0		0			 20			  4			0.5		5	0.35327
patient		physician		0		0			 20			  4			0.4		1	0.14393
patient		physician		0		0			 20			  4			0.4		2	0.22804
patient		physician		0		0			 20			  4			0.4		3	0.28785
patient		physician		0		0			 20			  4			0.4		4	0.33084
patient		physician		0		0			 20			  4			0.4		5	0.35327
patient		physician		0		0			 20			  4			0.3		1	0.14393
patient		physician		0		0			 20			  4			0.3		2	0.23178
patient		physician		0		0			 20			  4			0.3		3	0.30280
patient		physician		0		0			 20			  4			0.3		4	0.33458
patient		physician		0		0			 20			  4			0.3		5	0.35514
patient		physician		0		0			 20			  4			0.2		1	0.16822
patient		physician		0		0			 20			  4			0.2		2	0.25981
patient		physician		0		0			 20			  4			0.2		3	0.31215
patient		physician		0		0			 20			  4			0.2		4	0.35701
patient		physician		0		0			 20			  4			0.2		5	0.36636
patient		physician		0		0			 20			  4			0.1		1	0.19252
patient		physician		0		0			 20			  4			0.1		2	0.27477
patient		physician		0		0			 20			  4			0.1		3	0.32523
patient		physician		0		0			 20			  4			0.1		4	0.36262
patient		physician		0		0			 20			  4			0.1		5	0.37944
patient		physician		0		0			 20			  4			0.0		1	0.20187
patient		physician		0		0			 20			  4			0.0		2	0.29720
patient		physician		0		0			 20			  4			0.0		3	0.33832
patient		physician		0		0			 20			  4			0.0		4	0.37757
patient		physician		0		0			 20			  4			0.0		5	0.39252
patient		physician		0		0			 20			  5			1.0		1	0.13458
patient		physician		0		0			 20			  5			1.0		2	0.19439
patient		physician		0		0			 20			  5			1.0		3	0.25047
patient		physician		0		0			 20			  5			1.0		4	0.28972
patient		physician		0		0			 20			  5			1.0		5	0.32150
patient		physician		0		0			 20			  5			0.9		1	0.14393
patient		physician		0		0			 20			  5			0.9		2	0.21121
patient		physician		0		0			 20			  5			0.9		3	0.25047
patient		physician		0		0			 20			  5			0.9		4	0.30841
patient		physician		0		0			 20			  5			0.9		5	0.33458
patient		physician		0		0			 20			  5			0.8		1	0.14579
patient		physician		0		0			 20			  5			0.8		2	0.21495
patient		physician		0		0			 20			  5			0.8		3	0.25234
patient		physician		0		0			 20			  5			0.8		4	0.30841
patient		physician		0		0			 20			  5			0.8		5	0.33645
patient		physician		0		0			 20			  5			0.7		1	0.14393
patient		physician		0		0			 20			  5			0.7		2	0.21308
patient		physician		0		0			 20			  5			0.7		3	0.26542
patient		physician		0		0			 20			  5			0.7		4	0.31028
patient		physician		0		0			 20			  5			0.7		5	0.33832
patient		physician		0		0			 20			  5			0.6		1	0.14206
patient		physician		0		0			 20			  5			0.6		2	0.22243
patient		physician		0		0			 20			  5			0.6		3	0.27290
patient		physician		0		0			 20			  5			0.6		4	0.31776
patient		physician		0		0			 20			  5			0.6		5	0.34393
patient		physician		0		0			 20			  5			0.5		1	0.14579
patient		physician		0		0			 20			  5			0.5		2	0.22430
patient		physician		0		0			 20			  5			0.5		3	0.27664
patient		physician		0		0			 20			  5			0.5		4	0.32150
patient		physician		0		0			 20			  5			0.5		5	0.35327
patient		physician		0		0			 20			  5			0.4		1	0.14953
patient		physician		0		0			 20			  5			0.4		2	0.24299
patient		physician		0		0			 20			  5			0.4		3	0.28972
patient		physician		0		0			 20			  5			0.4		4	0.33084
patient		physician		0		0			 20			  5			0.4		5	0.35514
patient		physician		0		0			 20			  5			0.3		1	0.15327
patient		physician		0		0			 20			  5			0.3		2	0.24673
patient		physician		0		0			 20			  5			0.3		3	0.30654
patient		physician		0		0			 20			  5			0.3		4	0.34206
patient		physician		0		0			 20			  5			0.3		5	0.35701
patient		physician		0		0			 20			  5			0.2		1	0.17570
patient		physician		0		0			 20			  5			0.2		2	0.26729
patient		physician		0		0			 20			  5			0.2		3	0.31215
patient		physician		0		0			 20			  5			0.2		4	0.36449
patient		physician		0		0			 20			  5			0.2		5	0.36822
patient		physician		0		0			 20			  5			0.1		1	0.19252
patient		physician		0		0			 20			  5			0.1		2	0.28785
patient		physician		0		0			 20			  5			0.1		3	0.33645
patient		physician		0		0			 20			  5			0.1		4	0.36822
patient		physician		0		0			 20			  5			0.1		5	0.38131
patient		physician		0		0			 20			  5			0.0		1	0.20187
patient		physician		0		0			 20			  5			0.0		2	0.29720
patient		physician		0		0			 20			  5			0.0		3	0.33832
patient		physician		0		0			 20			  5			0.0		4	0.37757
patient		physician		0		0			 20			  5			0.0		5	0.39252
patient		physician		0		0			 20			 10			1.0		1	0.14393
patient		physician		0		0			 20			 10			1.0		2	0.20561
patient		physician		0		0			 20			 10			1.0		3	0.25047
patient		physician		0		0			 20			 10			1.0		4	0.28037
patient		physician		0		0			 20			 10			1.0		5	0.30280
patient		physician		0		0			 20			 10			0.9		1	0.14393
patient		physician		0		0			 20			 10			0.9		2	0.21869
patient		physician		0		0			 20			 10			0.9		3	0.24673
patient		physician		0		0			 20			 10			0.9		4	0.29346
patient		physician		0		0			 20			 10			0.9		5	0.30841
patient		physician		0		0			 20			 10			0.8		1	0.14953
patient		physician		0		0			 20			 10			0.8		2	0.22056
patient		physician		0		0			 20			 10			0.8		3	0.24860
patient		physician		0		0			 20			 10			0.8		4	0.29533
patient		physician		0		0			 20			 10			0.8		5	0.31028
patient		physician		0		0			 20			 10			0.7		1	0.15140
patient		physician		0		0			 20			 10			0.7		2	0.22430
patient		physician		0		0			 20			 10			0.7		3	0.25047
patient		physician		0		0			 20			 10			0.7		4	0.29720
patient		physician		0		0			 20			 10			0.7		5	0.31028
patient		physician		0		0			 20			 10			0.6		1	0.15140
patient		physician		0		0			 20			 10			0.6		2	0.22991
patient		physician		0		0			 20			 10			0.6		3	0.25794
patient		physician		0		0			 20			 10			0.6		4	0.29720
patient		physician		0		0			 20			 10			0.6		5	0.31776
patient		physician		0		0			 20			 10			0.5		1	0.15701
patient		physician		0		0			 20			 10			0.5		2	0.23364
patient		physician		0		0			 20			 10			0.5		3	0.25794
patient		physician		0		0			 20			 10			0.5		4	0.30841
patient		physician		0		0			 20			 10			0.5		5	0.33084
patient		physician		0		0			 20			 10			0.4		1	0.15888
patient		physician		0		0			 20			 10			0.4		2	0.23551
patient		physician		0		0			 20			 10			0.4		3	0.26916
patient		physician		0		0			 20			 10			0.4		4	0.31402
patient		physician		0		0			 20			 10			0.4		5	0.33832
patient		physician		0		0			 20			 10			0.3		1	0.15701
patient		physician		0		0			 20			 10			0.3		2	0.24486
patient		physician		0		0			 20			 10			0.3		3	0.28224
patient		physician		0		0			 20			 10			0.3		4	0.32523
patient		physician		0		0			 20			 10			0.3		5	0.35140
patient		physician		0		0			 20			 10			0.2		1	0.17383
patient		physician		0		0			 20			 10			0.2		2	0.25981
patient		physician		0		0			 20			 10			0.2		3	0.30280
patient		physician		0		0			 20			 10			0.2		4	0.35140
patient		physician		0		0			 20			 10			0.2		5	0.36636
patient		physician		0		0			 20			 10			0.1		1	0.18692
patient		physician		0		0			 20			 10			0.1		2	0.28224
patient		physician		0		0			 20			 10			0.1		3	0.33271
patient		physician		0		0			 20			 10			0.1		4	0.36822
patient		physician		0		0			 20			 10			0.1		5	0.37757
patient		physician		0		0			 20			 10			0.0		1	0.20187
patient		physician		0		0			 20			 10			0.0		2	0.29720
patient		physician		0		0			 20			 10			0.0		3	0.33832
patient		physician		0		0			 20			 10			0.0		4	0.37757
patient		physician		0		0			 20			 10			0.0		5	0.39252
patient		physician		0		0			 20			 20			1.0		1	0.15140
patient		physician		0		0			 20			 20			1.0		2	0.21308
patient		physician		0		0			 20			 20			1.0		3	0.24860
patient		physician		0		0			 20			 20			1.0		4	0.27290
patient		physician		0		0			 20			 20			1.0		5	0.30467
patient		physician		0		0			 20			 20			0.9		1	0.14206
patient		physician		0		0			 20			 20			0.9		2	0.22056
patient		physician		0		0			 20			 20			0.9		3	0.24860
patient		physician		0		0			 20			 20			0.9		4	0.28785
patient		physician		0		0			 20			 20			0.9		5	0.31963
patient		physician		0		0			 20			 20			0.8		1	0.14579
patient		physician		0		0			 20			 20			0.8		2	0.22430
patient		physician		0		0			 20			 20			0.8		3	0.25047
patient		physician		0		0			 20			 20			0.8		4	0.29159
patient		physician		0		0			 20			 20			0.8		5	0.32150
patient		physician		0		0			 20			 20			0.7		1	0.14579
patient		physician		0		0			 20			 20			0.7		2	0.22804
patient		physician		0		0			 20			 20			0.7		3	0.24860
patient		physician		0		0			 20			 20			0.7		4	0.29346
patient		physician		0		0			 20			 20			0.7		5	0.32150
patient		physician		0		0			 20			 20			0.6		1	0.14953
patient		physician		0		0			 20			 20			0.6		2	0.23178
patient		physician		0		0			 20			 20			0.6		3	0.25421
patient		physician		0		0			 20			 20			0.6		4	0.30654
patient		physician		0		0			 20			 20			0.6		5	0.33084
patient		physician		0		0			 20			 20			0.5		1	0.14766
patient		physician		0		0			 20			 20			0.5		2	0.23738
patient		physician		0		0			 20			 20			0.5		3	0.27103
patient		physician		0		0			 20			 20			0.5		4	0.31402
patient		physician		0		0			 20			 20			0.5		5	0.33832
patient		physician		0		0			 20			 20			0.4		1	0.15140
patient		physician		0		0			 20			 20			0.4		2	0.24299
patient		physician		0		0			 20			 20			0.4		3	0.28037
patient		physician		0		0			 20			 20			0.4		4	0.32336
patient		physician		0		0			 20			 20			0.4		5	0.34019
patient		physician		0		0			 20			 20			0.3		1	0.15140
patient		physician		0		0			 20			 20			0.3		2	0.24486
patient		physician		0		0			 20			 20			0.3		3	0.30093
patient		physician		0		0			 20			 20			0.3		4	0.33271
patient		physician		0		0			 20			 20			0.3		5	0.36262
patient		physician		0		0			 20			 20			0.2		1	0.16822
patient		physician		0		0			 20			 20			0.2		2	0.26355
patient		physician		0		0			 20			 20			0.2		3	0.31776
patient		physician		0		0			 20			 20			0.2		4	0.35140
patient		physician		0		0			 20			 20			0.2		5	0.37196
patient		physician		0		0			 20			 20			0.1		1	0.19252
patient		physician		0		0			 20			 20			0.1		2	0.29346
patient		physician		0		0			 20			 20			0.1		3	0.33832
patient		physician		0		0			 20			 20			0.1		4	0.36636
patient		physician		0		0			 20			 20			0.1		5	0.39813
patient		physician		0		0			 20			 20			0.0		1	0.20187
patient		physician		0		0			 20			 20			0.0		2	0.29720
patient		physician		0		0			 20			 20			0.0		3	0.33832
patient		physician		0		0			 20			 20			0.0		4	0.37757
patient		physician		0		0			 20			 20			0.0		5	0.39252
patient		physician		0		0			 20			 50			1.0		1	0.15701
patient		physician		0		0			 20			 50			1.0		2	0.21121
patient		physician		0		0			 20			 50			1.0		3	0.25421
patient		physician		0		0			 20			 50			1.0		4	0.29533
patient		physician		0		0			 20			 50			1.0		5	0.33084
patient		physician		0		0			 20			 50			0.9		1	0.14393
patient		physician		0		0			 20			 50			0.9		2	0.21869
patient		physician		0		0			 20			 50			0.9		3	0.26542
patient		physician		0		0			 20			 50			0.9		4	0.30467
patient		physician		0		0			 20			 50			0.9		5	0.34393
patient		physician		0		0			 20			 50			0.8		1	0.14953
patient		physician		0		0			 20			 50			0.8		2	0.22430
patient		physician		0		0			 20			 50			0.8		3	0.26916
patient		physician		0		0			 20			 50			0.8		4	0.30467
patient		physician		0		0			 20			 50			0.8		5	0.34393
patient		physician		0		0			 20			 50			0.7		1	0.14953
patient		physician		0		0			 20			 50			0.7		2	0.22991
patient		physician		0		0			 20			 50			0.7		3	0.27103
patient		physician		0		0			 20			 50			0.7		4	0.30280
patient		physician		0		0			 20			 50			0.7		5	0.34579
patient		physician		0		0			 20			 50			0.6		1	0.15888
patient		physician		0		0			 20			 50			0.6		2	0.23551
patient		physician		0		0			 20			 50			0.6		3	0.27850
patient		physician		0		0			 20			 50			0.6		4	0.30467
patient		physician		0		0			 20			 50			0.6		5	0.34953
patient		physician		0		0			 20			 50			0.5		1	0.16262
patient		physician		0		0			 20			 50			0.5		2	0.24486
patient		physician		0		0			 20			 50			0.5		3	0.28598
patient		physician		0		0			 20			 50			0.5		4	0.31028
patient		physician		0		0			 20			 50			0.5		5	0.34953
patient		physician		0		0			 20			 50			0.4		1	0.17570
patient		physician		0		0			 20			 50			0.4		2	0.25421
patient		physician		0		0			 20			 50			0.4		3	0.29346
patient		physician		0		0			 20			 50			0.4		4	0.31776
patient		physician		0		0			 20			 50			0.4		5	0.35327
patient		physician		0		0			 20			 50			0.3		1	0.17944
patient		physician		0		0			 20			 50			0.3		2	0.25421
patient		physician		0		0			 20			 50			0.3		3	0.30280
patient		physician		0		0			 20			 50			0.3		4	0.32710
patient		physician		0		0			 20			 50			0.3		5	0.35701
patient		physician		0		0			 20			 50			0.2		1	0.18692
patient		physician		0		0			 20			 50			0.2		2	0.26916
patient		physician		0		0			 20			 50			0.2		3	0.31402
patient		physician		0		0			 20			 50			0.2		4	0.33645
patient		physician		0		0			 20			 50			0.2		5	0.36449
patient		physician		0		0			 20			 50			0.1		1	0.20000
patient		physician		0		0			 20			 50			0.1		2	0.28972
patient		physician		0		0			 20			 50			0.1		3	0.33458
patient		physician		0		0			 20			 50			0.1		4	0.35888
patient		physician		0		0			 20			 50			0.1		5	0.38131
patient		physician		0		0			 20			 50			0.0		1	0.20187
patient		physician		0		0			 20			 50			0.0		2	0.29720
patient		physician		0		0			 20			 50			0.0		3	0.33832
patient		physician		0		0			 20			 50			0.0		4	0.37757
patient		physician		0		0			 20			 50			0.0		5	0.39252
patient		physician		0		0			 20			100			1.0		1	0.15140
patient		physician		0		0			 20			100			1.0		2	0.21682
patient		physician		0		0			 20			100			1.0		3	0.25794
patient		physician		0		0			 20			100			1.0		4	0.28411
patient		physician		0		0			 20			100			1.0		5	0.31215
patient		physician		0		0			 20			100			0.9		1	0.13645
patient		physician		0		0			 20			100			0.9		2	0.21869
patient		physician		0		0			 20			100			0.9		3	0.26542
patient		physician		0		0			 20			100			0.9		4	0.30093
patient		physician		0		0			 20			100			0.9		5	0.32710
patient		physician		0		0			 20			100			0.8		1	0.14579
patient		physician		0		0			 20			100			0.8		2	0.22430
patient		physician		0		0			 20			100			0.8		3	0.27290
patient		physician		0		0			 20			100			0.8		4	0.30280
patient		physician		0		0			 20			100			0.8		5	0.32710
patient		physician		0		0			 20			100			0.7		1	0.14953
patient		physician		0		0			 20			100			0.7		2	0.22617
patient		physician		0		0			 20			100			0.7		3	0.27664
patient		physician		0		0			 20			100			0.7		4	0.30654
patient		physician		0		0			 20			100			0.7		5	0.33084
patient		physician		0		0			 20			100			0.6		1	0.15701
patient		physician		0		0			 20			100			0.6		2	0.22991
patient		physician		0		0			 20			100			0.6		3	0.28972
patient		physician		0		0			 20			100			0.6		4	0.31028
patient		physician		0		0			 20			100			0.6		5	0.34019
patient		physician		0		0			 20			100			0.5		1	0.15514
patient		physician		0		0			 20			100			0.5		2	0.23364
patient		physician		0		0			 20			100			0.5		3	0.29533
patient		physician		0		0			 20			100			0.5		4	0.31402
patient		physician		0		0			 20			100			0.5		5	0.34206
patient		physician		0		0			 20			100			0.4		1	0.16636
patient		physician		0		0			 20			100			0.4		2	0.24673
patient		physician		0		0			 20			100			0.4		3	0.30467
patient		physician		0		0			 20			100			0.4		4	0.32523
patient		physician		0		0			 20			100			0.4		5	0.34393
patient		physician		0		0			 20			100			0.3		1	0.17383
patient		physician		0		0			 20			100			0.3		2	0.24673
patient		physician		0		0			 20			100			0.3		3	0.31402
patient		physician		0		0			 20			100			0.3		4	0.33084
patient		physician		0		0			 20			100			0.3		5	0.34766
patient		physician		0		0			 20			100			0.2		1	0.17570
patient		physician		0		0			 20			100			0.2		2	0.26355
patient		physician		0		0			 20			100			0.2		3	0.32523
patient		physician		0		0			 20			100			0.2		4	0.34206
patient		physician		0		0			 20			100			0.2		5	0.35701
patient		physician		0		0			 20			100			0.1		1	0.19626
patient		physician		0		0			 20			100			0.1		2	0.28785
patient		physician		0		0			 20			100			0.1		3	0.34019
patient		physician		0		0			 20			100			0.1		4	0.35701
patient		physician		0		0			 20			100			0.1		5	0.37196
patient		physician		0		0			 20			100			0.0		1	0.20187
patient		physician		0		0			 20			100			0.0		2	0.29720
patient		physician		0		0			 20			100			0.0		3	0.33832
patient		physician		0		0			 20			100			0.0		4	0.37757
patient		physician		0		0			 20			100			0.0		5	0.39252
patient		physician		0		0			 50			  1			1.0		1	0.14393
patient		physician		0		0			 50			  1			1.0		2	0.19626
patient		physician		0		0			 50			  1			1.0		3	0.22243
patient		physician		0		0			 50			  1			1.0		4	0.25047
patient		physician		0		0			 50			  1			1.0		5	0.25981
patient		physician		0		0			 50			  1			0.9		1	0.17757
patient		physician		0		0			 50			  1			0.9		2	0.23364
patient		physician		0		0			 50			  1			0.9		3	0.27664
patient		physician		0		0			 50			  1			0.9		4	0.31028
patient		physician		0		0			 50			  1			0.9		5	0.32897
patient		physician		0		0			 50			  1			0.8		1	0.17757
patient		physician		0		0			 50			  1			0.8		2	0.23364
patient		physician		0		0			 50			  1			0.8		3	0.27664
patient		physician		0		0			 50			  1			0.8		4	0.31028
patient		physician		0		0			 50			  1			0.8		5	0.33084
patient		physician		0		0			 50			  1			0.7		1	0.17944
patient		physician		0		0			 50			  1			0.7		2	0.23738
patient		physician		0		0			 50			  1			0.7		3	0.28598
patient		physician		0		0			 50			  1			0.7		4	0.31028
patient		physician		0		0			 50			  1			0.7		5	0.33084
patient		physician		0		0			 50			  1			0.6		1	0.17944
patient		physician		0		0			 50			  1			0.6		2	0.24486
patient		physician		0		0			 50			  1			0.6		3	0.28972
patient		physician		0		0			 50			  1			0.6		4	0.31215
patient		physician		0		0			 50			  1			0.6		5	0.33271
patient		physician		0		0			 50			  1			0.5		1	0.18318
patient		physician		0		0			 50			  1			0.5		2	0.24673
patient		physician		0		0			 50			  1			0.5		3	0.29159
patient		physician		0		0			 50			  1			0.5		4	0.31402
patient		physician		0		0			 50			  1			0.5		5	0.33271
patient		physician		0		0			 50			  1			0.4		1	0.18692
patient		physician		0		0			 50			  1			0.4		2	0.25047
patient		physician		0		0			 50			  1			0.4		3	0.29907
patient		physician		0		0			 50			  1			0.4		4	0.31776
patient		physician		0		0			 50			  1			0.4		5	0.33271
patient		physician		0		0			 50			  1			0.3		1	0.18879
patient		physician		0		0			 50			  1			0.3		2	0.26542
patient		physician		0		0			 50			  1			0.3		3	0.31028
patient		physician		0		0			 50			  1			0.3		4	0.32897
patient		physician		0		0			 50			  1			0.3		5	0.34953
patient		physician		0		0			 50			  1			0.2		1	0.20000
patient		physician		0		0			 50			  1			0.2		2	0.28037
patient		physician		0		0			 50			  1			0.2		3	0.31215
patient		physician		0		0			 50			  1			0.2		4	0.34206
patient		physician		0		0			 50			  1			0.2		5	0.35888
patient		physician		0		0			 50			  1			0.1		1	0.22430
patient		physician		0		0			 50			  1			0.1		2	0.29159
patient		physician		0		0			 50			  1			0.1		3	0.33271
patient		physician		0		0			 50			  1			0.1		4	0.35140
patient		physician		0		0			 50			  1			0.1		5	0.37570
patient		physician		0		0			 50			  1			0.0		1	0.20187
patient		physician		0		0			 50			  1			0.0		2	0.29720
patient		physician		0		0			 50			  1			0.0		3	0.33832
patient		physician		0		0			 50			  1			0.0		4	0.37757
patient		physician		0		0			 50			  1			0.0		5	0.39252
patient		physician		0		0			 50			  2			1.0		1	0.09907
patient		physician		0		0			 50			  2			1.0		2	0.15701
patient		physician		0		0			 50			  2			1.0		3	0.19252
patient		physician		0		0			 50			  2			1.0		4	0.23364
patient		physician		0		0			 50			  2			1.0		5	0.25794
patient		physician		0		0			 50			  2			0.9		1	0.11589
patient		physician		0		0			 50			  2			0.9		2	0.17570
patient		physician		0		0			 50			  2			0.9		3	0.21682
patient		physician		0		0			 50			  2			0.9		4	0.25981
patient		physician		0		0			 50			  2			0.9		5	0.29159
patient		physician		0		0			 50			  2			0.8		1	0.11776
patient		physician		0		0			 50			  2			0.8		2	0.17757
patient		physician		0		0			 50			  2			0.8		3	0.22243
patient		physician		0		0			 50			  2			0.8		4	0.26729
patient		physician		0		0			 50			  2			0.8		5	0.29346
patient		physician		0		0			 50			  2			0.7		1	0.11963
patient		physician		0		0			 50			  2			0.7		2	0.18505
patient		physician		0		0			 50			  2			0.7		3	0.22991
patient		physician		0		0			 50			  2			0.7		4	0.26916
patient		physician		0		0			 50			  2			0.7		5	0.29346
patient		physician		0		0			 50			  2			0.6		1	0.12336
patient		physician		0		0			 50			  2			0.6		2	0.19439
patient		physician		0		0			 50			  2			0.6		3	0.23178
patient		physician		0		0			 50			  2			0.6		4	0.27290
patient		physician		0		0			 50			  2			0.6		5	0.29907
patient		physician		0		0			 50			  2			0.5		1	0.12710
patient		physician		0		0			 50			  2			0.5		2	0.19439
patient		physician		0		0			 50			  2			0.5		3	0.23178
patient		physician		0		0			 50			  2			0.5		4	0.28037
patient		physician		0		0			 50			  2			0.5		5	0.30093
patient		physician		0		0			 50			  2			0.4		1	0.13645
patient		physician		0		0			 50			  2			0.4		2	0.19813
patient		physician		0		0			 50			  2			0.4		3	0.23925
patient		physician		0		0			 50			  2			0.4		4	0.28224
patient		physician		0		0			 50			  2			0.4		5	0.30467
patient		physician		0		0			 50			  2			0.3		1	0.14579
patient		physician		0		0			 50			  2			0.3		2	0.20935
patient		physician		0		0			 50			  2			0.3		3	0.25607
patient		physician		0		0			 50			  2			0.3		4	0.29720
patient		physician		0		0			 50			  2			0.3		5	0.32523
patient		physician		0		0			 50			  2			0.2		1	0.16822
patient		physician		0		0			 50			  2			0.2		2	0.23738
patient		physician		0		0			 50			  2			0.2		3	0.27103
patient		physician		0		0			 50			  2			0.2		4	0.32336
patient		physician		0		0			 50			  2			0.2		5	0.34953
patient		physician		0		0			 50			  2			0.1		1	0.19065
patient		physician		0		0			 50			  2			0.1		2	0.26542
patient		physician		0		0			 50			  2			0.1		3	0.30841
patient		physician		0		0			 50			  2			0.1		4	0.34019
patient		physician		0		0			 50			  2			0.1		5	0.37009
patient		physician		0		0			 50			  2			0.0		1	0.20187
patient		physician		0		0			 50			  2			0.0		2	0.29720
patient		physician		0		0			 50			  2			0.0		3	0.33832
patient		physician		0		0			 50			  2			0.0		4	0.37757
patient		physician		0		0			 50			  2			0.0		5	0.39252
patient		physician		0		0			 50			  3			1.0		1	0.07477
patient		physician		0		0			 50			  3			1.0		2	0.12336
patient		physician		0		0			 50			  3			1.0		3	0.16449
patient		physician		0		0			 50			  3			1.0		4	0.21121
patient		physician		0		0			 50			  3			1.0		5	0.24486
patient		physician		0		0			 50			  3			0.9		1	0.08972
patient		physician		0		0			 50			  3			0.9		2	0.13645
patient		physician		0		0			 50			  3			0.9		3	0.17570
patient		physician		0		0			 50			  3			0.9		4	0.22430
patient		physician		0		0			 50			  3			0.9		5	0.25234
patient		physician		0		0			 50			  3			0.8		1	0.08972
patient		physician		0		0			 50			  3			0.8		2	0.14206
patient		physician		0		0			 50			  3			0.8		3	0.17944
patient		physician		0		0			 50			  3			0.8		4	0.22804
patient		physician		0		0			 50			  3			0.8		5	0.26168
patient		physician		0		0			 50			  3			0.7		1	0.09159
patient		physician		0		0			 50			  3			0.7		2	0.14393
patient		physician		0		0			 50			  3			0.7		3	0.18879
patient		physician		0		0			 50			  3			0.7		4	0.23925
patient		physician		0		0			 50			  3			0.7		5	0.26542
patient		physician		0		0			 50			  3			0.6		1	0.09159
patient		physician		0		0			 50			  3			0.6		2	0.16262
patient		physician		0		0			 50			  3			0.6		3	0.19252
patient		physician		0		0			 50			  3			0.6		4	0.23738
patient		physician		0		0			 50			  3			0.6		5	0.27290
patient		physician		0		0			 50			  3			0.5		1	0.09159
patient		physician		0		0			 50			  3			0.5		2	0.16449
patient		physician		0		0			 50			  3			0.5		3	0.19626
patient		physician		0		0			 50			  3			0.5		4	0.24299
patient		physician		0		0			 50			  3			0.5		5	0.27664
patient		physician		0		0			 50			  3			0.4		1	0.10093
patient		physician		0		0			 50			  3			0.4		2	0.17570
patient		physician		0		0			 50			  3			0.4		3	0.21308
patient		physician		0		0			 50			  3			0.4		4	0.25234
patient		physician		0		0			 50			  3			0.4		5	0.28785
patient		physician		0		0			 50			  3			0.3		1	0.11402
patient		physician		0		0			 50			  3			0.3		2	0.18505
patient		physician		0		0			 50			  3			0.3		3	0.23178
patient		physician		0		0			 50			  3			0.3		4	0.27290
patient		physician		0		0			 50			  3			0.3		5	0.28972
patient		physician		0		0			 50			  3			0.2		1	0.14206
patient		physician		0		0			 50			  3			0.2		2	0.21495
patient		physician		0		0			 50			  3			0.2		3	0.25607
patient		physician		0		0			 50			  3			0.2		4	0.30654
patient		physician		0		0			 50			  3			0.2		5	0.32150
patient		physician		0		0			 50			  3			0.1		1	0.17944
patient		physician		0		0			 50			  3			0.1		2	0.25047
patient		physician		0		0			 50			  3			0.1		3	0.28972
patient		physician		0		0			 50			  3			0.1		4	0.32523
patient		physician		0		0			 50			  3			0.1		5	0.33645
patient		physician		0		0			 50			  3			0.0		1	0.20187
patient		physician		0		0			 50			  3			0.0		2	0.29720
patient		physician		0		0			 50			  3			0.0		3	0.33832
patient		physician		0		0			 50			  3			0.0		4	0.37757
patient		physician		0		0			 50			  3			0.0		5	0.39252
patient		physician		0		0			 50			  4			1.0		1	0.07850
patient		physician		0		0			 50			  4			1.0		2	0.11028
patient		physician		0		0			 50			  4			1.0		3	0.15514
patient		physician		0		0			 50			  4			1.0		4	0.21308
patient		physician		0		0			 50			  4			1.0		5	0.24299
patient		physician		0		0			 50			  4			0.9		1	0.09346
patient		physician		0		0			 50			  4			0.9		2	0.12150
patient		physician		0		0			 50			  4			0.9		3	0.16449
patient		physician		0		0			 50			  4			0.9		4	0.22991
patient		physician		0		0			 50			  4			0.9		5	0.26729
patient		physician		0		0			 50			  4			0.8		1	0.09346
patient		physician		0		0			 50			  4			0.8		2	0.12710
patient		physician		0		0			 50			  4			0.8		3	0.16822
patient		physician		0		0			 50			  4			0.8		4	0.22991
patient		physician		0		0			 50			  4			0.8		5	0.26916
patient		physician		0		0			 50			  4			0.7		1	0.09346
patient		physician		0		0			 50			  4			0.7		2	0.12710
patient		physician		0		0			 50			  4			0.7		3	0.17757
patient		physician		0		0			 50			  4			0.7		4	0.24112
patient		physician		0		0			 50			  4			0.7		5	0.27290
patient		physician		0		0			 50			  4			0.6		1	0.09159
patient		physician		0		0			 50			  4			0.6		2	0.14579
patient		physician		0		0			 50			  4			0.6		3	0.18505
patient		physician		0		0			 50			  4			0.6		4	0.24486
patient		physician		0		0			 50			  4			0.6		5	0.27850
patient		physician		0		0			 50			  4			0.5		1	0.09346
patient		physician		0		0			 50			  4			0.5		2	0.14579
patient		physician		0		0			 50			  4			0.5		3	0.19065
patient		physician		0		0			 50			  4			0.5		4	0.25047
patient		physician		0		0			 50			  4			0.5		5	0.28037
patient		physician		0		0			 50			  4			0.4		1	0.09533
patient		physician		0		0			 50			  4			0.4		2	0.15701
patient		physician		0		0			 50			  4			0.4		3	0.20935
patient		physician		0		0			 50			  4			0.4		4	0.26355
patient		physician		0		0			 50			  4			0.4		5	0.28972
patient		physician		0		0			 50			  4			0.3		1	0.10841
patient		physician		0		0			 50			  4			0.3		2	0.17570
patient		physician		0		0			 50			  4			0.3		3	0.22617
patient		physician		0		0			 50			  4			0.3		4	0.27850
patient		physician		0		0			 50			  4			0.3		5	0.30093
patient		physician		0		0			 50			  4			0.2		1	0.14206
patient		physician		0		0			 50			  4			0.2		2	0.21308
patient		physician		0		0			 50			  4			0.2		3	0.25421
patient		physician		0		0			 50			  4			0.2		4	0.30841
patient		physician		0		0			 50			  4			0.2		5	0.32336
patient		physician		0		0			 50			  4			0.1		1	0.18692
patient		physician		0		0			 50			  4			0.1		2	0.25047
patient		physician		0		0			 50			  4			0.1		3	0.28785
patient		physician		0		0			 50			  4			0.1		4	0.32897
patient		physician		0		0			 50			  4			0.1		5	0.33832
patient		physician		0		0			 50			  4			0.0		1	0.20187
patient		physician		0		0			 50			  4			0.0		2	0.29720
patient		physician		0		0			 50			  4			0.0		3	0.33832
patient		physician		0		0			 50			  4			0.0		4	0.37757
patient		physician		0		0			 50			  4			0.0		5	0.39252
patient		physician		0		0			 50			  5			1.0		1	0.07477
patient		physician		0		0			 50			  5			1.0		2	0.11402
patient		physician		0		0			 50			  5			1.0		3	0.15888
patient		physician		0		0			 50			  5			1.0		4	0.20935
patient		physician		0		0			 50			  5			1.0		5	0.24112
patient		physician		0		0			 50			  5			0.9		1	0.08785
patient		physician		0		0			 50			  5			0.9		2	0.12710
patient		physician		0		0			 50			  5			0.9		3	0.17009
patient		physician		0		0			 50			  5			0.9		4	0.22056
patient		physician		0		0			 50			  5			0.9		5	0.25421
patient		physician		0		0			 50			  5			0.8		1	0.08972
patient		physician		0		0			 50			  5			0.8		2	0.13271
patient		physician		0		0			 50			  5			0.8		3	0.17009
patient		physician		0		0			 50			  5			0.8		4	0.22243
patient		physician		0		0			 50			  5			0.8		5	0.25794
patient		physician		0		0			 50			  5			0.7		1	0.08785
patient		physician		0		0			 50			  5			0.7		2	0.13271
patient		physician		0		0			 50			  5			0.7		3	0.17570
patient		physician		0		0			 50			  5			0.7		4	0.22991
patient		physician		0		0			 50			  5			0.7		5	0.25794
patient		physician		0		0			 50			  5			0.6		1	0.08972
patient		physician		0		0			 50			  5			0.6		2	0.14766
patient		physician		0		0			 50			  5			0.6		3	0.17944
patient		physician		0		0			 50			  5			0.6		4	0.23551
patient		physician		0		0			 50			  5			0.6		5	0.26729
patient		physician		0		0			 50			  5			0.5		1	0.09346
patient		physician		0		0			 50			  5			0.5		2	0.14766
patient		physician		0		0			 50			  5			0.5		3	0.18505
patient		physician		0		0			 50			  5			0.5		4	0.23925
patient		physician		0		0			 50			  5			0.5		5	0.27664
patient		physician		0		0			 50			  5			0.4		1	0.09159
patient		physician		0		0			 50			  5			0.4		2	0.16449
patient		physician		0		0			 50			  5			0.4		3	0.20748
patient		physician		0		0			 50			  5			0.4		4	0.24860
patient		physician		0		0			 50			  5			0.4		5	0.28037
patient		physician		0		0			 50			  5			0.3		1	0.10467
patient		physician		0		0			 50			  5			0.3		2	0.17944
patient		physician		0		0			 50			  5			0.3		3	0.22617
patient		physician		0		0			 50			  5			0.3		4	0.26542
patient		physician		0		0			 50			  5			0.3		5	0.29720
patient		physician		0		0			 50			  5			0.2		1	0.13458
patient		physician		0		0			 50			  5			0.2		2	0.20935
patient		physician		0		0			 50			  5			0.2		3	0.25794
patient		physician		0		0			 50			  5			0.2		4	0.30654
patient		physician		0		0			 50			  5			0.2		5	0.31776
patient		physician		0		0			 50			  5			0.1		1	0.18692
patient		physician		0		0			 50			  5			0.1		2	0.25234
patient		physician		0		0			 50			  5			0.1		3	0.29159
patient		physician		0		0			 50			  5			0.1		4	0.32710
patient		physician		0		0			 50			  5			0.1		5	0.33645
patient		physician		0		0			 50			  5			0.0		1	0.20187
patient		physician		0		0			 50			  5			0.0		2	0.29720
patient		physician		0		0			 50			  5			0.0		3	0.33832
patient		physician		0		0			 50			  5			0.0		4	0.37757
patient		physician		0		0			 50			  5			0.0		5	0.39252
patient		physician		0		0			 50			 10			1.0		1	0.07850
patient		physician		0		0			 50			 10			1.0		2	0.12336
patient		physician		0		0			 50			 10			1.0		3	0.16822
patient		physician		0		0			 50			 10			1.0		4	0.20374
patient		physician		0		0			 50			 10			1.0		5	0.22804
patient		physician		0		0			 50			 10			0.9		1	0.08037
patient		physician		0		0			 50			 10			0.9		2	0.12710
patient		physician		0		0			 50			 10			0.9		3	0.17383
patient		physician		0		0			 50			 10			0.9		4	0.20561
patient		physician		0		0			 50			 10			0.9		5	0.23364
patient		physician		0		0			 50			 10			0.8		1	0.08037
patient		physician		0		0			 50			 10			0.8		2	0.13084
patient		physician		0		0			 50			 10			0.8		3	0.17944
patient		physician		0		0			 50			 10			0.8		4	0.21308
patient		physician		0		0			 50			 10			0.8		5	0.23551
patient		physician		0		0			 50			 10			0.7		1	0.07850
patient		physician		0		0			 50			 10			0.7		2	0.14206
patient		physician		0		0			 50			 10			0.7		3	0.17944
patient		physician		0		0			 50			 10			0.7		4	0.21682
patient		physician		0		0			 50			 10			0.7		5	0.23738
patient		physician		0		0			 50			 10			0.6		1	0.08037
patient		physician		0		0			 50			 10			0.6		2	0.14579
patient		physician		0		0			 50			 10			0.6		3	0.18318
patient		physician		0		0			 50			 10			0.6		4	0.21869
patient		physician		0		0			 50			 10			0.6		5	0.24486
patient		physician		0		0			 50			 10			0.5		1	0.08224
patient		physician		0		0			 50			 10			0.5		2	0.15140
patient		physician		0		0			 50			 10			0.5		3	0.18692
patient		physician		0		0			 50			 10			0.5		4	0.22991
patient		physician		0		0			 50			 10			0.5		5	0.26168
patient		physician		0		0			 50			 10			0.4		1	0.08411
patient		physician		0		0			 50			 10			0.4		2	0.15701
patient		physician		0		0			 50			 10			0.4		3	0.19626
patient		physician		0		0			 50			 10			0.4		4	0.23551
patient		physician		0		0			 50			 10			0.4		5	0.26916
patient		physician		0		0			 50			 10			0.3		1	0.09720
patient		physician		0		0			 50			 10			0.3		2	0.17383
patient		physician		0		0			 50			 10			0.3		3	0.20935
patient		physician		0		0			 50			 10			0.3		4	0.26542
patient		physician		0		0			 50			 10			0.3		5	0.29533
patient		physician		0		0			 50			 10			0.2		1	0.12336
patient		physician		0		0			 50			 10			0.2		2	0.19813
patient		physician		0		0			 50			 10			0.2		3	0.25047
patient		physician		0		0			 50			 10			0.2		4	0.30280
patient		physician		0		0			 50			 10			0.2		5	0.32897
patient		physician		0		0			 50			 10			0.1		1	0.18318
patient		physician		0		0			 50			 10			0.1		2	0.24673
patient		physician		0		0			 50			 10			0.1		3	0.29346
patient		physician		0		0			 50			 10			0.1		4	0.32336
patient		physician		0		0			 50			 10			0.1		5	0.33832
patient		physician		0		0			 50			 10			0.0		1	0.20187
patient		physician		0		0			 50			 10			0.0		2	0.29720
patient		physician		0		0			 50			 10			0.0		3	0.33832
patient		physician		0		0			 50			 10			0.0		4	0.37757
patient		physician		0		0			 50			 10			0.0		5	0.39252
patient		physician		0		0			 50			 20			1.0		1	0.10093
patient		physician		0		0			 50			 20			1.0		2	0.16636
patient		physician		0		0			 50			 20			1.0		3	0.20187
patient		physician		0		0			 50			 20			1.0		4	0.23178
patient		physician		0		0			 50			 20			1.0		5	0.26168
patient		physician		0		0			 50			 20			0.9		1	0.09720
patient		physician		0		0			 50			 20			0.9		2	0.16636
patient		physician		0		0			 50			 20			0.9		3	0.20000
patient		physician		0		0			 50			 20			0.9		4	0.23178
patient		physician		0		0			 50			 20			0.9		5	0.25421
patient		physician		0		0			 50			 20			0.8		1	0.09720
patient		physician		0		0			 50			 20			0.8		2	0.17383
patient		physician		0		0			 50			 20			0.8		3	0.20561
patient		physician		0		0			 50			 20			0.8		4	0.23551
patient		physician		0		0			 50			 20			0.8		5	0.25981
patient		physician		0		0			 50			 20			0.7		1	0.09907
patient		physician		0		0			 50			 20			0.7		2	0.17383
patient		physician		0		0			 50			 20			0.7		3	0.20561
patient		physician		0		0			 50			 20			0.7		4	0.23925
patient		physician		0		0			 50			 20			0.7		5	0.26355
patient		physician		0		0			 50			 20			0.6		1	0.09907
patient		physician		0		0			 50			 20			0.6		2	0.17009
patient		physician		0		0			 50			 20			0.6		3	0.20935
patient		physician		0		0			 50			 20			0.6		4	0.24112
patient		physician		0		0			 50			 20			0.6		5	0.27290
patient		physician		0		0			 50			 20			0.5		1	0.10280
patient		physician		0		0			 50			 20			0.5		2	0.17383
patient		physician		0		0			 50			 20			0.5		3	0.21121
patient		physician		0		0			 50			 20			0.5		4	0.24860
patient		physician		0		0			 50			 20			0.5		5	0.28411
patient		physician		0		0			 50			 20			0.4		1	0.10467
patient		physician		0		0			 50			 20			0.4		2	0.18692
patient		physician		0		0			 50			 20			0.4		3	0.23364
patient		physician		0		0			 50			 20			0.4		4	0.26542
patient		physician		0		0			 50			 20			0.4		5	0.29346
patient		physician		0		0			 50			 20			0.3		1	0.11589
patient		physician		0		0			 50			 20			0.3		2	0.20561
patient		physician		0		0			 50			 20			0.3		3	0.24860
patient		physician		0		0			 50			 20			0.3		4	0.27850
patient		physician		0		0			 50			 20			0.3		5	0.30841
patient		physician		0		0			 50			 20			0.2		1	0.14393
patient		physician		0		0			 50			 20			0.2		2	0.22056
patient		physician		0		0			 50			 20			0.2		3	0.27290
patient		physician		0		0			 50			 20			0.2		4	0.29907
patient		physician		0		0			 50			 20			0.2		5	0.32336
patient		physician		0		0			 50			 20			0.1		1	0.18505
patient		physician		0		0			 50			 20			0.1		2	0.26168
patient		physician		0		0			 50			 20			0.1		3	0.29907
patient		physician		0		0			 50			 20			0.1		4	0.33084
patient		physician		0		0			 50			 20			0.1		5	0.35701
patient		physician		0		0			 50			 20			0.0		1	0.20187
patient		physician		0		0			 50			 20			0.0		2	0.29720
patient		physician		0		0			 50			 20			0.0		3	0.33832
patient		physician		0		0			 50			 20			0.0		4	0.37757
patient		physician		0		0			 50			 20			0.0		5	0.39252
patient		physician		0		0			 50			 50			1.0		1	0.09907
patient		physician		0		0			 50			 50			1.0		2	0.13832
patient		physician		0		0			 50			 50			1.0		3	0.18131
patient		physician		0		0			 50			 50			1.0		4	0.22243
patient		physician		0		0			 50			 50			1.0		5	0.25607
patient		physician		0		0			 50			 50			0.9		1	0.09346
patient		physician		0		0			 50			 50			0.9		2	0.14393
patient		physician		0		0			 50			 50			0.9		3	0.18692
patient		physician		0		0			 50			 50			0.9		4	0.21682
patient		physician		0		0			 50			 50			0.9		5	0.25234
patient		physician		0		0			 50			 50			0.8		1	0.09346
patient		physician		0		0			 50			 50			0.8		2	0.15327
patient		physician		0		0			 50			 50			0.8		3	0.19252
patient		physician		0		0			 50			 50			0.8		4	0.21682
patient		physician		0		0			 50			 50			0.8		5	0.25421
patient		physician		0		0			 50			 50			0.7		1	0.09533
patient		physician		0		0			 50			 50			0.7		2	0.15514
patient		physician		0		0			 50			 50			0.7		3	0.19439
patient		physician		0		0			 50			 50			0.7		4	0.22056
patient		physician		0		0			 50			 50			0.7		5	0.25794
patient		physician		0		0			 50			 50			0.6		1	0.09907
patient		physician		0		0			 50			 50			0.6		2	0.15701
patient		physician		0		0			 50			 50			0.6		3	0.20374
patient		physician		0		0			 50			 50			0.6		4	0.22991
patient		physician		0		0			 50			 50			0.6		5	0.27290
patient		physician		0		0			 50			 50			0.5		1	0.10467
patient		physician		0		0			 50			 50			0.5		2	0.16449
patient		physician		0		0			 50			 50			0.5		3	0.21308
patient		physician		0		0			 50			 50			0.5		4	0.24112
patient		physician		0		0			 50			 50			0.5		5	0.27850
patient		physician		0		0			 50			 50			0.4		1	0.10841
patient		physician		0		0			 50			 50			0.4		2	0.18692
patient		physician		0		0			 50			 50			0.4		3	0.22056
patient		physician		0		0			 50			 50			0.4		4	0.24673
patient		physician		0		0			 50			 50			0.4		5	0.28598
patient		physician		0		0			 50			 50			0.3		1	0.13271
patient		physician		0		0			 50			 50			0.3		2	0.19252
patient		physician		0		0			 50			 50			0.3		3	0.22991
patient		physician		0		0			 50			 50			0.3		4	0.26729
patient		physician		0		0			 50			 50			0.3		5	0.29720
patient		physician		0		0			 50			 50			0.2		1	0.14953
patient		physician		0		0			 50			 50			0.2		2	0.21121
patient		physician		0		0			 50			 50			0.2		3	0.25794
patient		physician		0		0			 50			 50			0.2		4	0.29346
patient		physician		0		0			 50			 50			0.2		5	0.31215
patient		physician		0		0			 50			 50			0.1		1	0.17570
patient		physician		0		0			 50			 50			0.1		2	0.25794
patient		physician		0		0			 50			 50			0.1		3	0.29533
patient		physician		0		0			 50			 50			0.1		4	0.32150
patient		physician		0		0			 50			 50			0.1		5	0.34206
patient		physician		0		0			 50			 50			0.0		1	0.20187
patient		physician		0		0			 50			 50			0.0		2	0.29720
patient		physician		0		0			 50			 50			0.0		3	0.33832
patient		physician		0		0			 50			 50			0.0		4	0.37757
patient		physician		0		0			 50			 50			0.0		5	0.39252
patient		physician		0		0			 50			100			1.0		1	0.10467
patient		physician		0		0			 50			100			1.0		2	0.15701
patient		physician		0		0			 50			100			1.0		3	0.20561
patient		physician		0		0			 50			100			1.0		4	0.22804
patient		physician		0		0			 50			100			1.0		5	0.25981
patient		physician		0		0			 50			100			0.9		1	0.09907
patient		physician		0		0			 50			100			0.9		2	0.16449
patient		physician		0		0			 50			100			0.9		3	0.20374
patient		physician		0		0			 50			100			0.9		4	0.23178
patient		physician		0		0			 50			100			0.9		5	0.26355
patient		physician		0		0			 50			100			0.8		1	0.09720
patient		physician		0		0			 50			100			0.8		2	0.16449
patient		physician		0		0			 50			100			0.8		3	0.20935
patient		physician		0		0			 50			100			0.8		4	0.23551
patient		physician		0		0			 50			100			0.8		5	0.26542
patient		physician		0		0			 50			100			0.7		1	0.10467
patient		physician		0		0			 50			100			0.7		2	0.16636
patient		physician		0		0			 50			100			0.7		3	0.20935
patient		physician		0		0			 50			100			0.7		4	0.23925
patient		physician		0		0			 50			100			0.7		5	0.27290
patient		physician		0		0			 50			100			0.6		1	0.10654
patient		physician		0		0			 50			100			0.6		2	0.17196
patient		physician		0		0			 50			100			0.6		3	0.21682
patient		physician		0		0			 50			100			0.6		4	0.25421
patient		physician		0		0			 50			100			0.6		5	0.28972
patient		physician		0		0			 50			100			0.5		1	0.11028
patient		physician		0		0			 50			100			0.5		2	0.17757
patient		physician		0		0			 50			100			0.5		3	0.22804
patient		physician		0		0			 50			100			0.5		4	0.26542
patient		physician		0		0			 50			100			0.5		5	0.29533
patient		physician		0		0			 50			100			0.4		1	0.11963
patient		physician		0		0			 50			100			0.4		2	0.20187
patient		physician		0		0			 50			100			0.4		3	0.23738
patient		physician		0		0			 50			100			0.4		4	0.27850
patient		physician		0		0			 50			100			0.4		5	0.30841
patient		physician		0		0			 50			100			0.3		1	0.14206
patient		physician		0		0			 50			100			0.3		2	0.20935
patient		physician		0		0			 50			100			0.3		3	0.25047
patient		physician		0		0			 50			100			0.3		4	0.28411
patient		physician		0		0			 50			100			0.3		5	0.31776
patient		physician		0		0			 50			100			0.2		1	0.15514
patient		physician		0		0			 50			100			0.2		2	0.22056
patient		physician		0		0			 50			100			0.2		3	0.27290
patient		physician		0		0			 50			100			0.2		4	0.29907
patient		physician		0		0			 50			100			0.2		5	0.32897
patient		physician		0		0			 50			100			0.1		1	0.17944
patient		physician		0		0			 50			100			0.1		2	0.26542
patient		physician		0		0			 50			100			0.1		3	0.29720
patient		physician		0		0			 50			100			0.1		4	0.33084
patient		physician		0		0			 50			100			0.1		5	0.35514
patient		physician		0		0			 50			100			0.0		1	0.20187
patient		physician		0		0			 50			100			0.0		2	0.29720
patient		physician		0		0			 50			100			0.0		3	0.33832
patient		physician		0		0			 50			100			0.0		4	0.37757
patient		physician		0		0			 50			100			0.0		5	0.39252
patient		physician		0		0			100			  1			1.0		1	0.12150
patient		physician		0		0			100			  1			1.0		2	0.18505
patient		physician		0		0			100			  1			1.0		3	0.21121
patient		physician		0		0			100			  1			1.0		4	0.23551
patient		physician		0		0			100			  1			1.0		5	0.25047
patient		physician		0		0			100			  1			0.9		1	0.15514
patient		physician		0		0			100			  1			0.9		2	0.22430
patient		physician		0		0			100			  1			0.9		3	0.26355
patient		physician		0		0			100			  1			0.9		4	0.29346
patient		physician		0		0			100			  1			0.9		5	0.31589
patient		physician		0		0			100			  1			0.8		1	0.15514
patient		physician		0		0			100			  1			0.8		2	0.22430
patient		physician		0		0			100			  1			0.8		3	0.26542
patient		physician		0		0			100			  1			0.8		4	0.29533
patient		physician		0		0			100			  1			0.8		5	0.31963
patient		physician		0		0			100			  1			0.7		1	0.15701
patient		physician		0		0			100			  1			0.7		2	0.22617
patient		physician		0		0			100			  1			0.7		3	0.27664
patient		physician		0		0			100			  1			0.7		4	0.29720
patient		physician		0		0			100			  1			0.7		5	0.32150
patient		physician		0		0			100			  1			0.6		1	0.15514
patient		physician		0		0			100			  1			0.6		2	0.23364
patient		physician		0		0			100			  1			0.6		3	0.27850
patient		physician		0		0			100			  1			0.6		4	0.29720
patient		physician		0		0			100			  1			0.6		5	0.32336
patient		physician		0		0			100			  1			0.5		1	0.15701
patient		physician		0		0			100			  1			0.5		2	0.23738
patient		physician		0		0			100			  1			0.5		3	0.28037
patient		physician		0		0			100			  1			0.5		4	0.30093
patient		physician		0		0			100			  1			0.5		5	0.32336
patient		physician		0		0			100			  1			0.4		1	0.17196
patient		physician		0		0			100			  1			0.4		2	0.23925
patient		physician		0		0			100			  1			0.4		3	0.28598
patient		physician		0		0			100			  1			0.4		4	0.30467
patient		physician		0		0			100			  1			0.4		5	0.32336
patient		physician		0		0			100			  1			0.3		1	0.17383
patient		physician		0		0			100			  1			0.3		2	0.25234
patient		physician		0		0			100			  1			0.3		3	0.29533
patient		physician		0		0			100			  1			0.3		4	0.31402
patient		physician		0		0			100			  1			0.3		5	0.34206
patient		physician		0		0			100			  1			0.2		1	0.18879
patient		physician		0		0			100			  1			0.2		2	0.26542
patient		physician		0		0			100			  1			0.2		3	0.29907
patient		physician		0		0			100			  1			0.2		4	0.33271
patient		physician		0		0			100			  1			0.2		5	0.34953
patient		physician		0		0			100			  1			0.1		1	0.21495
patient		physician		0		0			100			  1			0.1		2	0.28224
patient		physician		0		0			100			  1			0.1		3	0.32336
patient		physician		0		0			100			  1			0.1		4	0.34579
patient		physician		0		0			100			  1			0.1		5	0.37009
patient		physician		0		0			100			  1			0.0		1	0.20187
patient		physician		0		0			100			  1			0.0		2	0.29720
patient		physician		0		0			100			  1			0.0		3	0.33832
patient		physician		0		0			100			  1			0.0		4	0.37757
patient		physician		0		0			100			  1			0.0		5	0.39252
patient		physician		0		0			100			  2			1.0		1	0.08785
patient		physician		0		0			100			  2			1.0		2	0.14206
patient		physician		0		0			100			  2			1.0		3	0.18879
patient		physician		0		0			100			  2			1.0		4	0.22804
patient		physician		0		0			100			  2			1.0		5	0.25421
patient		physician		0		0			100			  2			0.9		1	0.10467
patient		physician		0		0			100			  2			0.9		2	0.16262
patient		physician		0		0			100			  2			0.9		3	0.21308
patient		physician		0		0			100			  2			0.9		4	0.25234
patient		physician		0		0			100			  2			0.9		5	0.28037
patient		physician		0		0			100			  2			0.8		1	0.10654
patient		physician		0		0			100			  2			0.8		2	0.16262
patient		physician		0		0			100			  2			0.8		3	0.21869
patient		physician		0		0			100			  2			0.8		4	0.25607
patient		physician		0		0			100			  2			0.8		5	0.27850
patient		physician		0		0			100			  2			0.7		1	0.10841
patient		physician		0		0			100			  2			0.7		2	0.16636
patient		physician		0		0			100			  2			0.7		3	0.22430
patient		physician		0		0			100			  2			0.7		4	0.25794
patient		physician		0		0			100			  2			0.7		5	0.27850
patient		physician		0		0			100			  2			0.6		1	0.11402
patient		physician		0		0			100			  2			0.6		2	0.17383
patient		physician		0		0			100			  2			0.6		3	0.22430
patient		physician		0		0			100			  2			0.6		4	0.25981
patient		physician		0		0			100			  2			0.6		5	0.28785
patient		physician		0		0			100			  2			0.5		1	0.11963
patient		physician		0		0			100			  2			0.5		2	0.17570
patient		physician		0		0			100			  2			0.5		3	0.22804
patient		physician		0		0			100			  2			0.5		4	0.27103
patient		physician		0		0			100			  2			0.5		5	0.28972
patient		physician		0		0			100			  2			0.4		1	0.12523
patient		physician		0		0			100			  2			0.4		2	0.18131
patient		physician		0		0			100			  2			0.4		3	0.23178
patient		physician		0		0			100			  2			0.4		4	0.27290
patient		physician		0		0			100			  2			0.4		5	0.29159
patient		physician		0		0			100			  2			0.3		1	0.13458
patient		physician		0		0			100			  2			0.3		2	0.19813
patient		physician		0		0			100			  2			0.3		3	0.24673
patient		physician		0		0			100			  2			0.3		4	0.28785
patient		physician		0		0			100			  2			0.3		5	0.31402
patient		physician		0		0			100			  2			0.2		1	0.16075
patient		physician		0		0			100			  2			0.2		2	0.22430
patient		physician		0		0			100			  2			0.2		3	0.26355
patient		physician		0		0			100			  2			0.2		4	0.31215
patient		physician		0		0			100			  2			0.2		5	0.33458
patient		physician		0		0			100			  2			0.1		1	0.18879
patient		physician		0		0			100			  2			0.1		2	0.25421
patient		physician		0		0			100			  2			0.1		3	0.29533
patient		physician		0		0			100			  2			0.1		4	0.33645
patient		physician		0		0			100			  2			0.1		5	0.36262
patient		physician		0		0			100			  2			0.0		1	0.20187
patient		physician		0		0			100			  2			0.0		2	0.29720
patient		physician		0		0			100			  2			0.0		3	0.33832
patient		physician		0		0			100			  2			0.0		4	0.37757
patient		physician		0		0			100			  2			0.0		5	0.39252
patient		physician		0		0			100			  3			1.0		1	0.06729
patient		physician		0		0			100			  3			1.0		2	0.11963
patient		physician		0		0			100			  3			1.0		3	0.15888
patient		physician		0		0			100			  3			1.0		4	0.18879
patient		physician		0		0			100			  3			1.0		5	0.22430
patient		physician		0		0			100			  3			0.9		1	0.08411
patient		physician		0		0			100			  3			0.9		2	0.13458
patient		physician		0		0			100			  3			0.9		3	0.17196
patient		physician		0		0			100			  3			0.9		4	0.20748
patient		physician		0		0			100			  3			0.9		5	0.22991
patient		physician		0		0			100			  3			0.8		1	0.08598
patient		physician		0		0			100			  3			0.8		2	0.13645
patient		physician		0		0			100			  3			0.8		3	0.17570
patient		physician		0		0			100			  3			0.8		4	0.20935
patient		physician		0		0			100			  3			0.8		5	0.23551
patient		physician		0		0			100			  3			0.7		1	0.08598
patient		physician		0		0			100			  3			0.7		2	0.13832
patient		physician		0		0			100			  3			0.7		3	0.18692
patient		physician		0		0			100			  3			0.7		4	0.21495
patient		physician		0		0			100			  3			0.7		5	0.23738
patient		physician		0		0			100			  3			0.6		1	0.08785
patient		physician		0		0			100			  3			0.6		2	0.15140
patient		physician		0		0			100			  3			0.6		3	0.19065
patient		physician		0		0			100			  3			0.6		4	0.21308
patient		physician		0		0			100			  3			0.6		5	0.24486
patient		physician		0		0			100			  3			0.5		1	0.08972
patient		physician		0		0			100			  3			0.5		2	0.15888
patient		physician		0		0			100			  3			0.5		3	0.19252
patient		physician		0		0			100			  3			0.5		4	0.21869
patient		physician		0		0			100			  3			0.5		5	0.25234
patient		physician		0		0			100			  3			0.4		1	0.10093
patient		physician		0		0			100			  3			0.4		2	0.16636
patient		physician		0		0			100			  3			0.4		3	0.20187
patient		physician		0		0			100			  3			0.4		4	0.22991
patient		physician		0		0			100			  3			0.4		5	0.25981
patient		physician		0		0			100			  3			0.3		1	0.10841
patient		physician		0		0			100			  3			0.3		2	0.17196
patient		physician		0		0			100			  3			0.3		3	0.22056
patient		physician		0		0			100			  3			0.3		4	0.24673
patient		physician		0		0			100			  3			0.3		5	0.26355
patient		physician		0		0			100			  3			0.2		1	0.13458
patient		physician		0		0			100			  3			0.2		2	0.19813
patient		physician		0		0			100			  3			0.2		3	0.24112
patient		physician		0		0			100			  3			0.2		4	0.28224
patient		physician		0		0			100			  3			0.2		5	0.29159
patient		physician		0		0			100			  3			0.1		1	0.17383
patient		physician		0		0			100			  3			0.1		2	0.23925
patient		physician		0		0			100			  3			0.1		3	0.28411
patient		physician		0		0			100			  3			0.1		4	0.32336
patient		physician		0		0			100			  3			0.1		5	0.33458
patient		physician		0		0			100			  3			0.0		1	0.20187
patient		physician		0		0			100			  3			0.0		2	0.29720
patient		physician		0		0			100			  3			0.0		3	0.33832
patient		physician		0		0			100			  3			0.0		4	0.37757
patient		physician		0		0			100			  3			0.0		5	0.39252
patient		physician		0		0			100			  4			1.0		1	0.07103
patient		physician		0		0			100			  4			1.0		2	0.10841
patient		physician		0		0			100			  4			1.0		3	0.14766
patient		physician		0		0			100			  4			1.0		4	0.18318
patient		physician		0		0			100			  4			1.0		5	0.21495
patient		physician		0		0			100			  4			0.9		1	0.08785
patient		physician		0		0			100			  4			0.9		2	0.12150
patient		physician		0		0			100			  4			0.9		3	0.16075
patient		physician		0		0			100			  4			0.9		4	0.20561
patient		physician		0		0			100			  4			0.9		5	0.23364
patient		physician		0		0			100			  4			0.8		1	0.08972
patient		physician		0		0			100			  4			0.8		2	0.12336
patient		physician		0		0			100			  4			0.8		3	0.16262
patient		physician		0		0			100			  4			0.8		4	0.20561
patient		physician		0		0			100			  4			0.8		5	0.23738
patient		physician		0		0			100			  4			0.7		1	0.08785
patient		physician		0		0			100			  4			0.7		2	0.12336
patient		physician		0		0			100			  4			0.7		3	0.17570
patient		physician		0		0			100			  4			0.7		4	0.20935
patient		physician		0		0			100			  4			0.7		5	0.23925
patient		physician		0		0			100			  4			0.6		1	0.08972
patient		physician		0		0			100			  4			0.6		2	0.13645
patient		physician		0		0			100			  4			0.6		3	0.18131
patient		physician		0		0			100			  4			0.6		4	0.21121
patient		physician		0		0			100			  4			0.6		5	0.24486
patient		physician		0		0			100			  4			0.5		1	0.09346
patient		physician		0		0			100			  4			0.5		2	0.14206
patient		physician		0		0			100			  4			0.5		3	0.18692
patient		physician		0		0			100			  4			0.5		4	0.21682
patient		physician		0		0			100			  4			0.5		5	0.25234
patient		physician		0		0			100			  4			0.4		1	0.09720
patient		physician		0		0			100			  4			0.4		2	0.15140
patient		physician		0		0			100			  4			0.4		3	0.19813
patient		physician		0		0			100			  4			0.4		4	0.23178
patient		physician		0		0			100			  4			0.4		5	0.25981
patient		physician		0		0			100			  4			0.3		1	0.10467
patient		physician		0		0			100			  4			0.3		2	0.16075
patient		physician		0		0			100			  4			0.3		3	0.21495
patient		physician		0		0			100			  4			0.3		4	0.24673
patient		physician		0		0			100			  4			0.3		5	0.27103
patient		physician		0		0			100			  4			0.2		1	0.13645
patient		physician		0		0			100			  4			0.2		2	0.19813
patient		physician		0		0			100			  4			0.2		3	0.22804
patient		physician		0		0			100			  4			0.2		4	0.27290
patient		physician		0		0			100			  4			0.2		5	0.28972
patient		physician		0		0			100			  4			0.1		1	0.18131
patient		physician		0		0			100			  4			0.1		2	0.24299
patient		physician		0		0			100			  4			0.1		3	0.28224
patient		physician		0		0			100			  4			0.1		4	0.32523
patient		physician		0		0			100			  4			0.1		5	0.33458
patient		physician		0		0			100			  4			0.0		1	0.20187
patient		physician		0		0			100			  4			0.0		2	0.29720
patient		physician		0		0			100			  4			0.0		3	0.33832
patient		physician		0		0			100			  4			0.0		4	0.37757
patient		physician		0		0			100			  4			0.0		5	0.39252
patient		physician		0		0			100			  5			1.0		1	0.07290
patient		physician		0		0			100			  5			1.0		2	0.10841
patient		physician		0		0			100			  5			1.0		3	0.14393
patient		physician		0		0			100			  5			1.0		4	0.17944
patient		physician		0		0			100			  5			1.0		5	0.20374
patient		physician		0		0			100			  5			0.9		1	0.08598
patient		physician		0		0			100			  5			0.9		2	0.12523
patient		physician		0		0			100			  5			0.9		3	0.15514
patient		physician		0		0			100			  5			0.9		4	0.19626
patient		physician		0		0			100			  5			0.9		5	0.21495
patient		physician		0		0			100			  5			0.8		1	0.08785
patient		physician		0		0			100			  5			0.8		2	0.12710
patient		physician		0		0			100			  5			0.8		3	0.15701
patient		physician		0		0			100			  5			0.8		4	0.19813
patient		physician		0		0			100			  5			0.8		5	0.21869
patient		physician		0		0			100			  5			0.7		1	0.08598
patient		physician		0		0			100			  5			0.7		2	0.12710
patient		physician		0		0			100			  5			0.7		3	0.16636
patient		physician		0		0			100			  5			0.7		4	0.20000
patient		physician		0		0			100			  5			0.7		5	0.21869
patient		physician		0		0			100			  5			0.6		1	0.08785
patient		physician		0		0			100			  5			0.6		2	0.13832
patient		physician		0		0			100			  5			0.6		3	0.17383
patient		physician		0		0			100			  5			0.6		4	0.20374
patient		physician		0		0			100			  5			0.6		5	0.22617
patient		physician		0		0			100			  5			0.5		1	0.09159
patient		physician		0		0			100			  5			0.5		2	0.14206
patient		physician		0		0			100			  5			0.5		3	0.17944
patient		physician		0		0			100			  5			0.5		4	0.20748
patient		physician		0		0			100			  5			0.5		5	0.23925
patient		physician		0		0			100			  5			0.4		1	0.09533
patient		physician		0		0			100			  5			0.4		2	0.15514
patient		physician		0		0			100			  5			0.4		3	0.19065
patient		physician		0		0			100			  5			0.4		4	0.21869
patient		physician		0		0			100			  5			0.4		5	0.24486
patient		physician		0		0			100			  5			0.3		1	0.09907
patient		physician		0		0			100			  5			0.3		2	0.16822
patient		physician		0		0			100			  5			0.3		3	0.21121
patient		physician		0		0			100			  5			0.3		4	0.23551
patient		physician		0		0			100			  5			0.3		5	0.26355
patient		physician		0		0			100			  5			0.2		1	0.12897
patient		physician		0		0			100			  5			0.2		2	0.19813
patient		physician		0		0			100			  5			0.2		3	0.22804
patient		physician		0		0			100			  5			0.2		4	0.27290
patient		physician		0		0			100			  5			0.2		5	0.28598
patient		physician		0		0			100			  5			0.1		1	0.18318
patient		physician		0		0			100			  5			0.1		2	0.24112
patient		physician		0		0			100			  5			0.1		3	0.28224
patient		physician		0		0			100			  5			0.1		4	0.32150
patient		physician		0		0			100			  5			0.1		5	0.32897
patient		physician		0		0			100			  5			0.0		1	0.20187
patient		physician		0		0			100			  5			0.0		2	0.29720
patient		physician		0		0			100			  5			0.0		3	0.33832
patient		physician		0		0			100			  5			0.0		4	0.37757
patient		physician		0		0			100			  5			0.0		5	0.39252
patient		physician		0		0			100			 10			1.0		1	0.04112
patient		physician		0		0			100			 10			1.0		2	0.07850
patient		physician		0		0			100			 10			1.0		3	0.11028
patient		physician		0		0			100			 10			1.0		4	0.13832
patient		physician		0		0			100			 10			1.0		5	0.16262
patient		physician		0		0			100			 10			0.9		1	0.04673
patient		physician		0		0			100			 10			0.9		2	0.08598
patient		physician		0		0			100			 10			0.9		3	0.11776
patient		physician		0		0			100			 10			0.9		4	0.14393
patient		physician		0		0			100			 10			0.9		5	0.17196
patient		physician		0		0			100			 10			0.8		1	0.05047
patient		physician		0		0			100			 10			0.8		2	0.08785
patient		physician		0		0			100			 10			0.8		3	0.12336
patient		physician		0		0			100			 10			0.8		4	0.14953
patient		physician		0		0			100			 10			0.8		5	0.17196
patient		physician		0		0			100			 10			0.7		1	0.05607
patient		physician		0		0			100			 10			0.7		2	0.08972
patient		physician		0		0			100			 10			0.7		3	0.12523
patient		physician		0		0			100			 10			0.7		4	0.15140
patient		physician		0		0			100			 10			0.7		5	0.17570
patient		physician		0		0			100			 10			0.6		1	0.05794
patient		physician		0		0			100			 10			0.6		2	0.09720
patient		physician		0		0			100			 10			0.6		3	0.12710
patient		physician		0		0			100			 10			0.6		4	0.15701
patient		physician		0		0			100			 10			0.6		5	0.18692
patient		physician		0		0			100			 10			0.5		1	0.05981
patient		physician		0		0			100			 10			0.5		2	0.10093
patient		physician		0		0			100			 10			0.5		3	0.13271
patient		physician		0		0			100			 10			0.5		4	0.17383
patient		physician		0		0			100			 10			0.5		5	0.20187
patient		physician		0		0			100			 10			0.4		1	0.06729
patient		physician		0		0			100			 10			0.4		2	0.11028
patient		physician		0		0			100			 10			0.4		3	0.14953
patient		physician		0		0			100			 10			0.4		4	0.17570
patient		physician		0		0			100			 10			0.4		5	0.20748
patient		physician		0		0			100			 10			0.3		1	0.08037
patient		physician		0		0			100			 10			0.3		2	0.13271
patient		physician		0		0			100			 10			0.3		3	0.16449
patient		physician		0		0			100			 10			0.3		4	0.19626
patient		physician		0		0			100			 10			0.3		5	0.22430
patient		physician		0		0			100			 10			0.2		1	0.11028
patient		physician		0		0			100			 10			0.2		2	0.15140
patient		physician		0		0			100			 10			0.2		3	0.18131
patient		physician		0		0			100			 10			0.2		4	0.22617
patient		physician		0		0			100			 10			0.2		5	0.27477
patient		physician		0		0			100			 10			0.1		1	0.16449
patient		physician		0		0			100			 10			0.1		2	0.21308
patient		physician		0		0			100			 10			0.1		3	0.25607
patient		physician		0		0			100			 10			0.1		4	0.28785
patient		physician		0		0			100			 10			0.1		5	0.31215
patient		physician		0		0			100			 10			0.0		1	0.20187
patient		physician		0		0			100			 10			0.0		2	0.29720
patient		physician		0		0			100			 10			0.0		3	0.33832
patient		physician		0		0			100			 10			0.0		4	0.37757
patient		physician		0		0			100			 10			0.0		5	0.39252
patient		physician		0		0			100			 20			1.0		1	0.06729
patient		physician		0		0			100			 20			1.0		2	0.10093
patient		physician		0		0			100			 20			1.0		3	0.13271
patient		physician		0		0			100			 20			1.0		4	0.15140
patient		physician		0		0			100			 20			1.0		5	0.17570
patient		physician		0		0			100			 20			0.9		1	0.06916
patient		physician		0		0			100			 20			0.9		2	0.10280
patient		physician		0		0			100			 20			0.9		3	0.12897
patient		physician		0		0			100			 20			0.9		4	0.14953
patient		physician		0		0			100			 20			0.9		5	0.17570
patient		physician		0		0			100			 20			0.8		1	0.06916
patient		physician		0		0			100			 20			0.8		2	0.10093
patient		physician		0		0			100			 20			0.8		3	0.13084
patient		physician		0		0			100			 20			0.8		4	0.15140
patient		physician		0		0			100			 20			0.8		5	0.17570
patient		physician		0		0			100			 20			0.7		1	0.06916
patient		physician		0		0			100			 20			0.7		2	0.10467
patient		physician		0		0			100			 20			0.7		3	0.13458
patient		physician		0		0			100			 20			0.7		4	0.15514
patient		physician		0		0			100			 20			0.7		5	0.17944
patient		physician		0		0			100			 20			0.6		1	0.07103
patient		physician		0		0			100			 20			0.6		2	0.10654
patient		physician		0		0			100			 20			0.6		3	0.13645
patient		physician		0		0			100			 20			0.6		4	0.15888
patient		physician		0		0			100			 20			0.6		5	0.18879
patient		physician		0		0			100			 20			0.5		1	0.07664
patient		physician		0		0			100			 20			0.5		2	0.11963
patient		physician		0		0			100			 20			0.5		3	0.14393
patient		physician		0		0			100			 20			0.5		4	0.16822
patient		physician		0		0			100			 20			0.5		5	0.20187
patient		physician		0		0			100			 20			0.4		1	0.08224
patient		physician		0		0			100			 20			0.4		2	0.12523
patient		physician		0		0			100			 20			0.4		3	0.15888
patient		physician		0		0			100			 20			0.4		4	0.19252
patient		physician		0		0			100			 20			0.4		5	0.21495
patient		physician		0		0			100			 20			0.3		1	0.09159
patient		physician		0		0			100			 20			0.3		2	0.14019
patient		physician		0		0			100			 20			0.3		3	0.18318
patient		physician		0		0			100			 20			0.3		4	0.21121
patient		physician		0		0			100			 20			0.3		5	0.22804
patient		physician		0		0			100			 20			0.2		1	0.11215
patient		physician		0		0			100			 20			0.2		2	0.15701
patient		physician		0		0			100			 20			0.2		3	0.19813
patient		physician		0		0			100			 20			0.2		4	0.23738
patient		physician		0		0			100			 20			0.2		5	0.26542
patient		physician		0		0			100			 20			0.1		1	0.17570
patient		physician		0		0			100			 20			0.1		2	0.20374
patient		physician		0		0			100			 20			0.1		3	0.25607
patient		physician		0		0			100			 20			0.1		4	0.29907
patient		physician		0		0			100			 20			0.1		5	0.32523
patient		physician		0		0			100			 20			0.0		1	0.20187
patient		physician		0		0			100			 20			0.0		2	0.29720
patient		physician		0		0			100			 20			0.0		3	0.33832
patient		physician		0		0			100			 20			0.0		4	0.37757
patient		physician		0		0			100			 20			0.0		5	0.39252
patient		physician		0		0			100			 50			1.0		1	0.06916
patient		physician		0		0			100			 50			1.0		2	0.09907
patient		physician		0		0			100			 50			1.0		3	0.13271
patient		physician		0		0			100			 50			1.0		4	0.15888
patient		physician		0		0			100			 50			1.0		5	0.18318
patient		physician		0		0			100			 50			0.9		1	0.06729
patient		physician		0		0			100			 50			0.9		2	0.09907
patient		physician		0		0			100			 50			0.9		3	0.13084
patient		physician		0		0			100			 50			0.9		4	0.15701
patient		physician		0		0			100			 50			0.9		5	0.17196
patient		physician		0		0			100			 50			0.8		1	0.06729
patient		physician		0		0			100			 50			0.8		2	0.09907
patient		physician		0		0			100			 50			0.8		3	0.13271
patient		physician		0		0			100			 50			0.8		4	0.15701
patient		physician		0		0			100			 50			0.8		5	0.17570
patient		physician		0		0			100			 50			0.7		1	0.06916
patient		physician		0		0			100			 50			0.7		2	0.09907
patient		physician		0		0			100			 50			0.7		3	0.13458
patient		physician		0		0			100			 50			0.7		4	0.15888
patient		physician		0		0			100			 50			0.7		5	0.18131
patient		physician		0		0			100			 50			0.6		1	0.06916
patient		physician		0		0			100			 50			0.6		2	0.10654
patient		physician		0		0			100			 50			0.6		3	0.14206
patient		physician		0		0			100			 50			0.6		4	0.16636
patient		physician		0		0			100			 50			0.6		5	0.19252
patient		physician		0		0			100			 50			0.5		1	0.07664
patient		physician		0		0			100			 50			0.5		2	0.11589
patient		physician		0		0			100			 50			0.5		3	0.14766
patient		physician		0		0			100			 50			0.5		4	0.18131
patient		physician		0		0			100			 50			0.5		5	0.20187
patient		physician		0		0			100			 50			0.4		1	0.08411
patient		physician		0		0			100			 50			0.4		2	0.13084
patient		physician		0		0			100			 50			0.4		3	0.16075
patient		physician		0		0			100			 50			0.4		4	0.18879
patient		physician		0		0			100			 50			0.4		5	0.21682
patient		physician		0		0			100			 50			0.3		1	0.10467
patient		physician		0		0			100			 50			0.3		2	0.14579
patient		physician		0		0			100			 50			0.3		3	0.17944
patient		physician		0		0			100			 50			0.3		4	0.20374
patient		physician		0		0			100			 50			0.3		5	0.23925
patient		physician		0		0			100			 50			0.2		1	0.12336
patient		physician		0		0			100			 50			0.2		2	0.16262
patient		physician		0		0			100			 50			0.2		3	0.21121
patient		physician		0		0			100			 50			0.2		4	0.23738
patient		physician		0		0			100			 50			0.2		5	0.26916
patient		physician		0		0			100			 50			0.1		1	0.17009
patient		physician		0		0			100			 50			0.1		2	0.21682
patient		physician		0		0			100			 50			0.1		3	0.25981
patient		physician		0		0			100			 50			0.1		4	0.29159
patient		physician		0		0			100			 50			0.1		5	0.31776
patient		physician		0		0			100			 50			0.0		1	0.20187
patient		physician		0		0			100			 50			0.0		2	0.29720
patient		physician		0		0			100			 50			0.0		3	0.33832
patient		physician		0		0			100			 50			0.0		4	0.37757
patient		physician		0		0			100			 50			0.0		5	0.39252
patient		physician		0		0			100			100			1.0		1	0.06542
patient		physician		0		0			100			100			1.0		2	0.09720
patient		physician		0		0			100			100			1.0		3	0.13271
patient		physician		0		0			100			100			1.0		4	0.15701
patient		physician		0		0			100			100			1.0		5	0.16822
patient		physician		0		0			100			100			0.9		1	0.05981
patient		physician		0		0			100			100			0.9		2	0.09720
patient		physician		0		0			100			100			0.9		3	0.13458
patient		physician		0		0			100			100			0.9		4	0.14953
patient		physician		0		0			100			100			0.9		5	0.16449
patient		physician		0		0			100			100			0.8		1	0.05981
patient		physician		0		0			100			100			0.8		2	0.09720
patient		physician		0		0			100			100			0.8		3	0.14019
patient		physician		0		0			100			100			0.8		4	0.15140
patient		physician		0		0			100			100			0.8		5	0.16636
patient		physician		0		0			100			100			0.7		1	0.06355
patient		physician		0		0			100			100			0.7		2	0.09720
patient		physician		0		0			100			100			0.7		3	0.14206
patient		physician		0		0			100			100			0.7		4	0.15514
patient		physician		0		0			100			100			0.7		5	0.17196
patient		physician		0		0			100			100			0.6		1	0.06542
patient		physician		0		0			100			100			0.6		2	0.10841
patient		physician		0		0			100			100			0.6		3	0.14766
patient		physician		0		0			100			100			0.6		4	0.16636
patient		physician		0		0			100			100			0.6		5	0.18692
patient		physician		0		0			100			100			0.5		1	0.07477
patient		physician		0		0			100			100			0.5		2	0.11215
patient		physician		0		0			100			100			0.5		3	0.15140
patient		physician		0		0			100			100			0.5		4	0.17570
patient		physician		0		0			100			100			0.5		5	0.19813
patient		physician		0		0			100			100			0.4		1	0.08224
patient		physician		0		0			100			100			0.4		2	0.12710
patient		physician		0		0			100			100			0.4		3	0.16262
patient		physician		0		0			100			100			0.4		4	0.18505
patient		physician		0		0			100			100			0.4		5	0.20561
patient		physician		0		0			100			100			0.3		1	0.10280
patient		physician		0		0			100			100			0.3		2	0.14019
patient		physician		0		0			100			100			0.3		3	0.17944
patient		physician		0		0			100			100			0.3		4	0.21308
patient		physician		0		0			100			100			0.3		5	0.22991
patient		physician		0		0			100			100			0.2		1	0.12150
patient		physician		0		0			100			100			0.2		2	0.15140
patient		physician		0		0			100			100			0.2		3	0.20374
patient		physician		0		0			100			100			0.2		4	0.23551
patient		physician		0		0			100			100			0.2		5	0.25981
patient		physician		0		0			100			100			0.1		1	0.16822
patient		physician		0		0			100			100			0.1		2	0.21869
patient		physician		0		0			100			100			0.1		3	0.25981
patient		physician		0		0			100			100			0.1		4	0.27664
patient		physician		0		0			100			100			0.1		5	0.30841
patient		physician		0		0			100			100			0.0		1	0.20187
patient		physician		0		0			100			100			0.0		2	0.29720
patient		physician		0		0			100			100			0.0		3	0.33832
patient		physician		0		0			100			100			0.0		4	0.37757
patient		physician		0		0			100			100			0.0		5	0.39252
physician		patient		0		0			  1			  1			1.0		1	0.09533
physician		patient		0		0			  1			  1			1.0		2	0.12897
physician		patient		0		0			  1			  1			1.0		3	0.15888
physician		patient		0		0			  1			  1			1.0		4	0.16636
physician		patient		0		0			  1			  1			1.0		5	0.16822
physician		patient		0		0			  1			  1			0.9		1	0.14953
physician		patient		0		0			  1			  1			0.9		2	0.23738
physician		patient		0		0			  1			  1			0.9		3	0.29533
physician		patient		0		0			  1			  1			0.9		4	0.34019
physician		patient		0		0			  1			  1			0.9		5	0.37009
physician		patient		0		0			  1			  1			0.8		1	0.14953
physician		patient		0		0			  1			  1			0.8		2	0.23738
physician		patient		0		0			  1			  1			0.8		3	0.29533
physician		patient		0		0			  1			  1			0.8		4	0.34019
physician		patient		0		0			  1			  1			0.8		5	0.37009
physician		patient		0		0			  1			  1			0.7		1	0.14953
physician		patient		0		0			  1			  1			0.7		2	0.23738
physician		patient		0		0			  1			  1			0.7		3	0.29533
physician		patient		0		0			  1			  1			0.7		4	0.34019
physician		patient		0		0			  1			  1			0.7		5	0.37009
physician		patient		0		0			  1			  1			0.6		1	0.14953
physician		patient		0		0			  1			  1			0.6		2	0.23738
physician		patient		0		0			  1			  1			0.6		3	0.29533
physician		patient		0		0			  1			  1			0.6		4	0.34019
physician		patient		0		0			  1			  1			0.6		5	0.37009
physician		patient		0		0			  1			  1			0.5		1	0.14953
physician		patient		0		0			  1			  1			0.5		2	0.23738
physician		patient		0		0			  1			  1			0.5		3	0.29533
physician		patient		0		0			  1			  1			0.5		4	0.34019
physician		patient		0		0			  1			  1			0.5		5	0.37196
physician		patient		0		0			  1			  1			0.4		1	0.14953
physician		patient		0		0			  1			  1			0.4		2	0.23738
physician		patient		0		0			  1			  1			0.4		3	0.29533
physician		patient		0		0			  1			  1			0.4		4	0.34206
physician		patient		0		0			  1			  1			0.4		5	0.37196
physician		patient		0		0			  1			  1			0.3		1	0.14953
physician		patient		0		0			  1			  1			0.3		2	0.23738
physician		patient		0		0			  1			  1			0.3		3	0.29533
physician		patient		0		0			  1			  1			0.3		4	0.34206
physician		patient		0		0			  1			  1			0.3		5	0.37196
physician		patient		0		0			  1			  1			0.2		1	0.15140
physician		patient		0		0			  1			  1			0.2		2	0.23738
physician		patient		0		0			  1			  1			0.2		3	0.29533
physician		patient		0		0			  1			  1			0.2		4	0.34953
physician		patient		0		0			  1			  1			0.2		5	0.37570
physician		patient		0		0			  1			  1			0.1		1	0.15701
physician		patient		0		0			  1			  1			0.1		2	0.24860
physician		patient		0		0			  1			  1			0.1		3	0.30467
physician		patient		0		0			  1			  1			0.1		4	0.35701
physician		patient		0		0			  1			  1			0.1		5	0.38131
physician		patient		0		0			  1			  1			0.0		1	0.20187
physician		patient		0		0			  1			  1			0.0		2	0.29720
physician		patient		0		0			  1			  1			0.0		3	0.33832
physician		patient		0		0			  1			  1			0.0		4	0.37757
physician		patient		0		0			  1			  1			0.0		5	0.39252
physician		patient		0		0			  1			  2			1.0		1	0.11215
physician		patient		0		0			  1			  2			1.0		2	0.17196
physician		patient		0		0			  1			  2			1.0		3	0.20000
physician		patient		0		0			  1			  2			1.0		4	0.21495
physician		patient		0		0			  1			  2			1.0		5	0.21682
physician		patient		0		0			  1			  2			0.9		1	0.15514
physician		patient		0		0			  1			  2			0.9		2	0.25234
physician		patient		0		0			  1			  2			0.9		3	0.29907
physician		patient		0		0			  1			  2			0.9		4	0.34953
physician		patient		0		0			  1			  2			0.9		5	0.38131
physician		patient		0		0			  1			  2			0.8		1	0.15514
physician		patient		0		0			  1			  2			0.8		2	0.25234
physician		patient		0		0			  1			  2			0.8		3	0.29907
physician		patient		0		0			  1			  2			0.8		4	0.34953
physician		patient		0		0			  1			  2			0.8		5	0.38131
physician		patient		0		0			  1			  2			0.7		1	0.15514
physician		patient		0		0			  1			  2			0.7		2	0.25234
physician		patient		0		0			  1			  2			0.7		3	0.29907
physician		patient		0		0			  1			  2			0.7		4	0.34953
physician		patient		0		0			  1			  2			0.7		5	0.38131
physician		patient		0		0			  1			  2			0.6		1	0.15514
physician		patient		0		0			  1			  2			0.6		2	0.25234
physician		patient		0		0			  1			  2			0.6		3	0.29907
physician		patient		0		0			  1			  2			0.6		4	0.34953
physician		patient		0		0			  1			  2			0.6		5	0.38131
physician		patient		0		0			  1			  2			0.5		1	0.15514
physician		patient		0		0			  1			  2			0.5		2	0.25234
physician		patient		0		0			  1			  2			0.5		3	0.29907
physician		patient		0		0			  1			  2			0.5		4	0.34953
physician		patient		0		0			  1			  2			0.5		5	0.38505
physician		patient		0		0			  1			  2			0.4		1	0.15514
physician		patient		0		0			  1			  2			0.4		2	0.25234
physician		patient		0		0			  1			  2			0.4		3	0.29907
physician		patient		0		0			  1			  2			0.4		4	0.35140
physician		patient		0		0			  1			  2			0.4		5	0.38505
physician		patient		0		0			  1			  2			0.3		1	0.15701
physician		patient		0		0			  1			  2			0.3		2	0.25234
physician		patient		0		0			  1			  2			0.3		3	0.29907
physician		patient		0		0			  1			  2			0.3		4	0.35140
physician		patient		0		0			  1			  2			0.3		5	0.38879
physician		patient		0		0			  1			  2			0.2		1	0.16075
physician		patient		0		0			  1			  2			0.2		2	0.25234
physician		patient		0		0			  1			  2			0.2		3	0.29907
physician		patient		0		0			  1			  2			0.2		4	0.36075
physician		patient		0		0			  1			  2			0.2		5	0.39065
physician		patient		0		0			  1			  2			0.1		1	0.15701
physician		patient		0		0			  1			  2			0.1		2	0.26168
physician		patient		0		0			  1			  2			0.1		3	0.31215
physician		patient		0		0			  1			  2			0.1		4	0.36449
physician		patient		0		0			  1			  2			0.1		5	0.39439
physician		patient		0		0			  1			  2			0.0		1	0.20187
physician		patient		0		0			  1			  2			0.0		2	0.29720
physician		patient		0		0			  1			  2			0.0		3	0.33832
physician		patient		0		0			  1			  2			0.0		4	0.37757
physician		patient		0		0			  1			  2			0.0		5	0.39252
physician		patient		0		0			  1			  3			1.0		1	0.13271
physician		patient		0		0			  1			  3			1.0		2	0.19252
physician		patient		0		0			  1			  3			1.0		3	0.22056
physician		patient		0		0			  1			  3			1.0		4	0.23738
physician		patient		0		0			  1			  3			1.0		5	0.23738
physician		patient		0		0			  1			  3			0.9		1	0.16449
physician		patient		0		0			  1			  3			0.9		2	0.26542
physician		patient		0		0			  1			  3			0.9		3	0.31402
physician		patient		0		0			  1			  3			0.9		4	0.36075
physician		patient		0		0			  1			  3			0.9		5	0.38879
physician		patient		0		0			  1			  3			0.8		1	0.16449
physician		patient		0		0			  1			  3			0.8		2	0.26542
physician		patient		0		0			  1			  3			0.8		3	0.31402
physician		patient		0		0			  1			  3			0.8		4	0.36075
physician		patient		0		0			  1			  3			0.8		5	0.38879
physician		patient		0		0			  1			  3			0.7		1	0.16449
physician		patient		0		0			  1			  3			0.7		2	0.26542
physician		patient		0		0			  1			  3			0.7		3	0.31402
physician		patient		0		0			  1			  3			0.7		4	0.36075
physician		patient		0		0			  1			  3			0.7		5	0.38879
physician		patient		0		0			  1			  3			0.6		1	0.16449
physician		patient		0		0			  1			  3			0.6		2	0.26542
physician		patient		0		0			  1			  3			0.6		3	0.31402
physician		patient		0		0			  1			  3			0.6		4	0.36075
physician		patient		0		0			  1			  3			0.6		5	0.38879
physician		patient		0		0			  1			  3			0.5		1	0.16449
physician		patient		0		0			  1			  3			0.5		2	0.26542
physician		patient		0		0			  1			  3			0.5		3	0.31402
physician		patient		0		0			  1			  3			0.5		4	0.36075
physician		patient		0		0			  1			  3			0.5		5	0.39252
physician		patient		0		0			  1			  3			0.4		1	0.16449
physician		patient		0		0			  1			  3			0.4		2	0.26542
physician		patient		0		0			  1			  3			0.4		3	0.31402
physician		patient		0		0			  1			  3			0.4		4	0.36262
physician		patient		0		0			  1			  3			0.4		5	0.39252
physician		patient		0		0			  1			  3			0.3		1	0.16636
physician		patient		0		0			  1			  3			0.3		2	0.26542
physician		patient		0		0			  1			  3			0.3		3	0.31402
physician		patient		0		0			  1			  3			0.3		4	0.36262
physician		patient		0		0			  1			  3			0.3		5	0.39626
physician		patient		0		0			  1			  3			0.2		1	0.17009
physician		patient		0		0			  1			  3			0.2		2	0.26542
physician		patient		0		0			  1			  3			0.2		3	0.31402
physician		patient		0		0			  1			  3			0.2		4	0.37196
physician		patient		0		0			  1			  3			0.2		5	0.39813
physician		patient		0		0			  1			  3			0.1		1	0.16822
physician		patient		0		0			  1			  3			0.1		2	0.27664
physician		patient		0		0			  1			  3			0.1		3	0.32336
physician		patient		0		0			  1			  3			0.1		4	0.37757
physician		patient		0		0			  1			  3			0.1		5	0.40374
physician		patient		0		0			  1			  3			0.0		1	0.20187
physician		patient		0		0			  1			  3			0.0		2	0.29720
physician		patient		0		0			  1			  3			0.0		3	0.33832
physician		patient		0		0			  1			  3			0.0		4	0.37757
physician		patient		0		0			  1			  3			0.0		5	0.39252
physician		patient		0		0			  1			  4			1.0		1	0.14393
physician		patient		0		0			  1			  4			1.0		2	0.20748
physician		patient		0		0			  1			  4			1.0		3	0.23551
physician		patient		0		0			  1			  4			1.0		4	0.24486
physician		patient		0		0			  1			  4			1.0		5	0.24486
physician		patient		0		0			  1			  4			0.9		1	0.17196
physician		patient		0		0			  1			  4			0.9		2	0.28037
physician		patient		0		0			  1			  4			0.9		3	0.33084
physician		patient		0		0			  1			  4			0.9		4	0.36636
physician		patient		0		0			  1			  4			0.9		5	0.39252
physician		patient		0		0			  1			  4			0.8		1	0.17196
physician		patient		0		0			  1			  4			0.8		2	0.28037
physician		patient		0		0			  1			  4			0.8		3	0.33084
physician		patient		0		0			  1			  4			0.8		4	0.36636
physician		patient		0		0			  1			  4			0.8		5	0.39252
physician		patient		0		0			  1			  4			0.7		1	0.17196
physician		patient		0		0			  1			  4			0.7		2	0.28037
physician		patient		0		0			  1			  4			0.7		3	0.33084
physician		patient		0		0			  1			  4			0.7		4	0.36636
physician		patient		0		0			  1			  4			0.7		5	0.39252
physician		patient		0		0			  1			  4			0.6		1	0.17196
physician		patient		0		0			  1			  4			0.6		2	0.28037
physician		patient		0		0			  1			  4			0.6		3	0.33084
physician		patient		0		0			  1			  4			0.6		4	0.36636
physician		patient		0		0			  1			  4			0.6		5	0.39252
physician		patient		0		0			  1			  4			0.5		1	0.17196
physician		patient		0		0			  1			  4			0.5		2	0.28037
physician		patient		0		0			  1			  4			0.5		3	0.33084
physician		patient		0		0			  1			  4			0.5		4	0.36636
physician		patient		0		0			  1			  4			0.5		5	0.39626
physician		patient		0		0			  1			  4			0.4		1	0.17196
physician		patient		0		0			  1			  4			0.4		2	0.28224
physician		patient		0		0			  1			  4			0.4		3	0.33084
physician		patient		0		0			  1			  4			0.4		4	0.36822
physician		patient		0		0			  1			  4			0.4		5	0.39626
physician		patient		0		0			  1			  4			0.3		1	0.17383
physician		patient		0		0			  1			  4			0.3		2	0.28224
physician		patient		0		0			  1			  4			0.3		3	0.33084
physician		patient		0		0			  1			  4			0.3		4	0.36822
physician		patient		0		0			  1			  4			0.3		5	0.40000
physician		patient		0		0			  1			  4			0.2		1	0.17757
physician		patient		0		0			  1			  4			0.2		2	0.28224
physician		patient		0		0			  1			  4			0.2		3	0.33084
physician		patient		0		0			  1			  4			0.2		4	0.37196
physician		patient		0		0			  1			  4			0.2		5	0.40000
physician		patient		0		0			  1			  4			0.1		1	0.17944
physician		patient		0		0			  1			  4			0.1		2	0.28598
physician		patient		0		0			  1			  4			0.1		3	0.33084
physician		patient		0		0			  1			  4			0.1		4	0.37757
physician		patient		0		0			  1			  4			0.1		5	0.40561
physician		patient		0		0			  1			  4			0.0		1	0.20187
physician		patient		0		0			  1			  4			0.0		2	0.29720
physician		patient		0		0			  1			  4			0.0		3	0.33832
physician		patient		0		0			  1			  4			0.0		4	0.37757
physician		patient		0		0			  1			  4			0.0		5	0.39252
physician		patient		0		0			  1			  5			1.0		1	0.15140
physician		patient		0		0			  1			  5			1.0		2	0.20935
physician		patient		0		0			  1			  5			1.0		3	0.23364
physician		patient		0		0			  1			  5			1.0		4	0.24299
physician		patient		0		0			  1			  5			1.0		5	0.24299
physician		patient		0		0			  1			  5			0.9		1	0.17757
physician		patient		0		0			  1			  5			0.9		2	0.27850
physician		patient		0		0			  1			  5			0.9		3	0.33271
physician		patient		0		0			  1			  5			0.9		4	0.36822
physician		patient		0		0			  1			  5			0.9		5	0.39252
physician		patient		0		0			  1			  5			0.8		1	0.17757
physician		patient		0		0			  1			  5			0.8		2	0.27850
physician		patient		0		0			  1			  5			0.8		3	0.33271
physician		patient		0		0			  1			  5			0.8		4	0.36822
physician		patient		0		0			  1			  5			0.8		5	0.39252
physician		patient		0		0			  1			  5			0.7		1	0.17757
physician		patient		0		0			  1			  5			0.7		2	0.27850
physician		patient		0		0			  1			  5			0.7		3	0.33271
physician		patient		0		0			  1			  5			0.7		4	0.36822
physician		patient		0		0			  1			  5			0.7		5	0.39252
physician		patient		0		0			  1			  5			0.6		1	0.17757
physician		patient		0		0			  1			  5			0.6		2	0.27850
physician		patient		0		0			  1			  5			0.6		3	0.33271
physician		patient		0		0			  1			  5			0.6		4	0.36822
physician		patient		0		0			  1			  5			0.6		5	0.39252
physician		patient		0		0			  1			  5			0.5		1	0.17757
physician		patient		0		0			  1			  5			0.5		2	0.27850
physician		patient		0		0			  1			  5			0.5		3	0.33271
physician		patient		0		0			  1			  5			0.5		4	0.36822
physician		patient		0		0			  1			  5			0.5		5	0.39626
physician		patient		0		0			  1			  5			0.4		1	0.17757
physician		patient		0		0			  1			  5			0.4		2	0.28037
physician		patient		0		0			  1			  5			0.4		3	0.33271
physician		patient		0		0			  1			  5			0.4		4	0.37009
physician		patient		0		0			  1			  5			0.4		5	0.39626
physician		patient		0		0			  1			  5			0.3		1	0.17944
physician		patient		0		0			  1			  5			0.3		2	0.28037
physician		patient		0		0			  1			  5			0.3		3	0.33271
physician		patient		0		0			  1			  5			0.3		4	0.37009
physician		patient		0		0			  1			  5			0.3		5	0.40000
physician		patient		0		0			  1			  5			0.2		1	0.18131
physician		patient		0		0			  1			  5			0.2		2	0.28411
physician		patient		0		0			  1			  5			0.2		3	0.33271
physician		patient		0		0			  1			  5			0.2		4	0.37383
physician		patient		0		0			  1			  5			0.2		5	0.40000
physician		patient		0		0			  1			  5			0.1		1	0.18318
physician		patient		0		0			  1			  5			0.1		2	0.28785
physician		patient		0		0			  1			  5			0.1		3	0.33458
physician		patient		0		0			  1			  5			0.1		4	0.37570
physician		patient		0		0			  1			  5			0.1		5	0.40187
physician		patient		0		0			  1			  5			0.0		1	0.20187
physician		patient		0		0			  1			  5			0.0		2	0.29720
physician		patient		0		0			  1			  5			0.0		3	0.33832
physician		patient		0		0			  1			  5			0.0		4	0.37757
physician		patient		0		0			  1			  5			0.0		5	0.39252
physician		patient		0		0			  1			 10			1.0		1	0.15514
physician		patient		0		0			  1			 10			1.0		2	0.21869
physician		patient		0		0			  1			 10			1.0		3	0.24860
physician		patient		0		0			  1			 10			1.0		4	0.25794
physician		patient		0		0			  1			 10			1.0		5	0.26355
physician		patient		0		0			  1			 10			0.9		1	0.17009
physician		patient		0		0			  1			 10			0.9		2	0.27290
physician		patient		0		0			  1			 10			0.9		3	0.34019
physician		patient		0		0			  1			 10			0.9		4	0.37383
physician		patient		0		0			  1			 10			0.9		5	0.40748
physician		patient		0		0			  1			 10			0.8		1	0.17009
physician		patient		0		0			  1			 10			0.8		2	0.27290
physician		patient		0		0			  1			 10			0.8		3	0.34019
physician		patient		0		0			  1			 10			0.8		4	0.37383
physician		patient		0		0			  1			 10			0.8		5	0.40748
physician		patient		0		0			  1			 10			0.7		1	0.17009
physician		patient		0		0			  1			 10			0.7		2	0.27290
physician		patient		0		0			  1			 10			0.7		3	0.34019
physician		patient		0		0			  1			 10			0.7		4	0.37383
physician		patient		0		0			  1			 10			0.7		5	0.40748
physician		patient		0		0			  1			 10			0.6		1	0.17009
physician		patient		0		0			  1			 10			0.6		2	0.27290
physician		patient		0		0			  1			 10			0.6		3	0.34019
physician		patient		0		0			  1			 10			0.6		4	0.37383
physician		patient		0		0			  1			 10			0.6		5	0.40748
physician		patient		0		0			  1			 10			0.5		1	0.17009
physician		patient		0		0			  1			 10			0.5		2	0.27290
physician		patient		0		0			  1			 10			0.5		3	0.34019
physician		patient		0		0			  1			 10			0.5		4	0.37383
physician		patient		0		0			  1			 10			0.5		5	0.40935
physician		patient		0		0			  1			 10			0.4		1	0.17009
physician		patient		0		0			  1			 10			0.4		2	0.27477
physician		patient		0		0			  1			 10			0.4		3	0.34019
physician		patient		0		0			  1			 10			0.4		4	0.37570
physician		patient		0		0			  1			 10			0.4		5	0.41121
physician		patient		0		0			  1			 10			0.3		1	0.17009
physician		patient		0		0			  1			 10			0.3		2	0.27664
physician		patient		0		0			  1			 10			0.3		3	0.34019
physician		patient		0		0			  1			 10			0.3		4	0.37757
physician		patient		0		0			  1			 10			0.3		5	0.41308
physician		patient		0		0			  1			 10			0.2		1	0.17944
physician		patient		0		0			  1			 10			0.2		2	0.27850
physician		patient		0		0			  1			 10			0.2		3	0.34019
physician		patient		0		0			  1			 10			0.2		4	0.38131
physician		patient		0		0			  1			 10			0.2		5	0.41308
physician		patient		0		0			  1			 10			0.1		1	0.18692
physician		patient		0		0			  1			 10			0.1		2	0.28598
physician		patient		0		0			  1			 10			0.1		3	0.34579
physician		patient		0		0			  1			 10			0.1		4	0.38318
physician		patient		0		0			  1			 10			0.1		5	0.41308
physician		patient		0		0			  1			 10			0.0		1	0.20187
physician		patient		0		0			  1			 10			0.0		2	0.29720
physician		patient		0		0			  1			 10			0.0		3	0.33832
physician		patient		0		0			  1			 10			0.0		4	0.37757
physician		patient		0		0			  1			 10			0.0		5	0.39252
physician		patient		0		0			  1			 20			1.0		1	0.17196
physician		patient		0		0			  1			 20			1.0		2	0.23925
physician		patient		0		0			  1			 20			1.0		3	0.27103
physician		patient		0		0			  1			 20			1.0		4	0.28037
physician		patient		0		0			  1			 20			1.0		5	0.28598
physician		patient		0		0			  1			 20			0.9		1	0.18318
physician		patient		0		0			  1			 20			0.9		2	0.28598
physician		patient		0		0			  1			 20			0.9		3	0.34393
physician		patient		0		0			  1			 20			0.9		4	0.37757
physician		patient		0		0			  1			 20			0.9		5	0.40748
physician		patient		0		0			  1			 20			0.8		1	0.18318
physician		patient		0		0			  1			 20			0.8		2	0.28598
physician		patient		0		0			  1			 20			0.8		3	0.34393
physician		patient		0		0			  1			 20			0.8		4	0.37757
physician		patient		0		0			  1			 20			0.8		5	0.40748
physician		patient		0		0			  1			 20			0.7		1	0.18318
physician		patient		0		0			  1			 20			0.7		2	0.28598
physician		patient		0		0			  1			 20			0.7		3	0.34393
physician		patient		0		0			  1			 20			0.7		4	0.37757
physician		patient		0		0			  1			 20			0.7		5	0.40748
physician		patient		0		0			  1			 20			0.6		1	0.18318
physician		patient		0		0			  1			 20			0.6		2	0.28598
physician		patient		0		0			  1			 20			0.6		3	0.34393
physician		patient		0		0			  1			 20			0.6		4	0.37757
physician		patient		0		0			  1			 20			0.6		5	0.40748
physician		patient		0		0			  1			 20			0.5		1	0.18318
physician		patient		0		0			  1			 20			0.5		2	0.28598
physician		patient		0		0			  1			 20			0.5		3	0.34393
physician		patient		0		0			  1			 20			0.5		4	0.37757
physician		patient		0		0			  1			 20			0.5		5	0.40748
physician		patient		0		0			  1			 20			0.4		1	0.18318
physician		patient		0		0			  1			 20			0.4		2	0.28785
physician		patient		0		0			  1			 20			0.4		3	0.34393
physician		patient		0		0			  1			 20			0.4		4	0.37757
physician		patient		0		0			  1			 20			0.4		5	0.40748
physician		patient		0		0			  1			 20			0.3		1	0.18318
physician		patient		0		0			  1			 20			0.3		2	0.28972
physician		patient		0		0			  1			 20			0.3		3	0.34393
physician		patient		0		0			  1			 20			0.3		4	0.37757
physician		patient		0		0			  1			 20			0.3		5	0.41308
physician		patient		0		0			  1			 20			0.2		1	0.19626
physician		patient		0		0			  1			 20			0.2		2	0.28972
physician		patient		0		0			  1			 20			0.2		3	0.34393
physician		patient		0		0			  1			 20			0.2		4	0.38131
physician		patient		0		0			  1			 20			0.2		5	0.41308
physician		patient		0		0			  1			 20			0.1		1	0.20187
physician		patient		0		0			  1			 20			0.1		2	0.29159
physician		patient		0		0			  1			 20			0.1		3	0.34953
physician		patient		0		0			  1			 20			0.1		4	0.38318
physician		patient		0		0			  1			 20			0.1		5	0.41682
physician		patient		0		0			  1			 20			0.0		1	0.20187
physician		patient		0		0			  1			 20			0.0		2	0.29720
physician		patient		0		0			  1			 20			0.0		3	0.33832
physician		patient		0		0			  1			 20			0.0		4	0.37757
physician		patient		0		0			  1			 20			0.0		5	0.39252
physician		patient		0		0			  1			 50			1.0		1	0.17570
physician		patient		0		0			  1			 50			1.0		2	0.24486
physician		patient		0		0			  1			 50			1.0		3	0.28037
physician		patient		0		0			  1			 50			1.0		4	0.28972
physician		patient		0		0			  1			 50			1.0		5	0.29346
physician		patient		0		0			  1			 50			0.9		1	0.18505
physician		patient		0		0			  1			 50			0.9		2	0.29159
physician		patient		0		0			  1			 50			0.9		3	0.35701
physician		patient		0		0			  1			 50			0.9		4	0.39813
physician		patient		0		0			  1			 50			0.9		5	0.41495
physician		patient		0		0			  1			 50			0.8		1	0.18505
physician		patient		0		0			  1			 50			0.8		2	0.29159
physician		patient		0		0			  1			 50			0.8		3	0.35701
physician		patient		0		0			  1			 50			0.8		4	0.39813
physician		patient		0		0			  1			 50			0.8		5	0.41495
physician		patient		0		0			  1			 50			0.7		1	0.18505
physician		patient		0		0			  1			 50			0.7		2	0.29159
physician		patient		0		0			  1			 50			0.7		3	0.35701
physician		patient		0		0			  1			 50			0.7		4	0.39813
physician		patient		0		0			  1			 50			0.7		5	0.41495
physician		patient		0		0			  1			 50			0.6		1	0.18505
physician		patient		0		0			  1			 50			0.6		2	0.29159
physician		patient		0		0			  1			 50			0.6		3	0.35701
physician		patient		0		0			  1			 50			0.6		4	0.39813
physician		patient		0		0			  1			 50			0.6		5	0.41495
physician		patient		0		0			  1			 50			0.5		1	0.18505
physician		patient		0		0			  1			 50			0.5		2	0.29159
physician		patient		0		0			  1			 50			0.5		3	0.35701
physician		patient		0		0			  1			 50			0.5		4	0.39813
physician		patient		0		0			  1			 50			0.5		5	0.41495
physician		patient		0		0			  1			 50			0.4		1	0.18505
physician		patient		0		0			  1			 50			0.4		2	0.29346
physician		patient		0		0			  1			 50			0.4		3	0.35701
physician		patient		0		0			  1			 50			0.4		4	0.39813
physician		patient		0		0			  1			 50			0.4		5	0.41495
physician		patient		0		0			  1			 50			0.3		1	0.18505
physician		patient		0		0			  1			 50			0.3		2	0.29533
physician		patient		0		0			  1			 50			0.3		3	0.35701
physician		patient		0		0			  1			 50			0.3		4	0.39813
physician		patient		0		0			  1			 50			0.3		5	0.42056
physician		patient		0		0			  1			 50			0.2		1	0.19626
physician		patient		0		0			  1			 50			0.2		2	0.29720
physician		patient		0		0			  1			 50			0.2		3	0.35701
physician		patient		0		0			  1			 50			0.2		4	0.40374
physician		patient		0		0			  1			 50			0.2		5	0.42243
physician		patient		0		0			  1			 50			0.1		1	0.20374
physician		patient		0		0			  1			 50			0.1		2	0.29907
physician		patient		0		0			  1			 50			0.1		3	0.36636
physician		patient		0		0			  1			 50			0.1		4	0.40561
physician		patient		0		0			  1			 50			0.1		5	0.42617
physician		patient		0		0			  1			 50			0.0		1	0.20187
physician		patient		0		0			  1			 50			0.0		2	0.29720
physician		patient		0		0			  1			 50			0.0		3	0.33832
physician		patient		0		0			  1			 50			0.0		4	0.37757
physician		patient		0		0			  1			 50			0.0		5	0.39252
physician		patient		0		0			  1			100			1.0		1	0.17196
physician		patient		0		0			  1			100			1.0		2	0.24299
physician		patient		0		0			  1			100			1.0		3	0.28037
physician		patient		0		0			  1			100			1.0		4	0.28972
physician		patient		0		0			  1			100			1.0		5	0.29346
physician		patient		0		0			  1			100			0.9		1	0.17944
physician		patient		0		0			  1			100			0.9		2	0.29159
physician		patient		0		0			  1			100			0.9		3	0.36262
physician		patient		0		0			  1			100			0.9		4	0.40374
physician		patient		0		0			  1			100			0.9		5	0.41869
physician		patient		0		0			  1			100			0.8		1	0.17944
physician		patient		0		0			  1			100			0.8		2	0.29159
physician		patient		0		0			  1			100			0.8		3	0.36262
physician		patient		0		0			  1			100			0.8		4	0.40374
physician		patient		0		0			  1			100			0.8		5	0.41869
physician		patient		0		0			  1			100			0.7		1	0.17944
physician		patient		0		0			  1			100			0.7		2	0.29159
physician		patient		0		0			  1			100			0.7		3	0.36262
physician		patient		0		0			  1			100			0.7		4	0.40374
physician		patient		0		0			  1			100			0.7		5	0.41869
physician		patient		0		0			  1			100			0.6		1	0.17944
physician		patient		0		0			  1			100			0.6		2	0.29159
physician		patient		0		0			  1			100			0.6		3	0.36262
physician		patient		0		0			  1			100			0.6		4	0.40374
physician		patient		0		0			  1			100			0.6		5	0.41869
physician		patient		0		0			  1			100			0.5		1	0.17944
physician		patient		0		0			  1			100			0.5		2	0.29159
physician		patient		0		0			  1			100			0.5		3	0.36262
physician		patient		0		0			  1			100			0.5		4	0.40374
physician		patient		0		0			  1			100			0.5		5	0.41869
physician		patient		0		0			  1			100			0.4		1	0.17944
physician		patient		0		0			  1			100			0.4		2	0.29346
physician		patient		0		0			  1			100			0.4		3	0.36262
physician		patient		0		0			  1			100			0.4		4	0.40374
physician		patient		0		0			  1			100			0.4		5	0.41869
physician		patient		0		0			  1			100			0.3		1	0.17944
physician		patient		0		0			  1			100			0.3		2	0.29720
physician		patient		0		0			  1			100			0.3		3	0.36262
physician		patient		0		0			  1			100			0.3		4	0.40374
physician		patient		0		0			  1			100			0.3		5	0.42243
physician		patient		0		0			  1			100			0.2		1	0.19439
physician		patient		0		0			  1			100			0.2		2	0.29907
physician		patient		0		0			  1			100			0.2		3	0.36262
physician		patient		0		0			  1			100			0.2		4	0.40935
physician		patient		0		0			  1			100			0.2		5	0.42430
physician		patient		0		0			  1			100			0.1		1	0.20187
physician		patient		0		0			  1			100			0.1		2	0.30654
physician		patient		0		0			  1			100			0.1		3	0.37196
physician		patient		0		0			  1			100			0.1		4	0.41121
physician		patient		0		0			  1			100			0.1		5	0.42617
physician		patient		0		0			  1			100			0.0		1	0.20187
physician		patient		0		0			  1			100			0.0		2	0.29720
physician		patient		0		0			  1			100			0.0		3	0.33832
physician		patient		0		0			  1			100			0.0		4	0.37757
physician		patient		0		0			  1			100			0.0		5	0.39252
physician		patient		0		0			  2			  1			1.0		1	0.08785
physician		patient		0		0			  2			  1			1.0		2	0.11963
physician		patient		0		0			  2			  1			1.0		3	0.14579
physician		patient		0		0			  2			  1			1.0		4	0.15514
physician		patient		0		0			  2			  1			1.0		5	0.16449
physician		patient		0		0			  2			  1			0.9		1	0.14206
physician		patient		0		0			  2			  1			0.9		2	0.22056
physician		patient		0		0			  2			  1			0.9		3	0.27477
physician		patient		0		0			  2			  1			0.9		4	0.31402
physician		patient		0		0			  2			  1			0.9		5	0.35327
physician		patient		0		0			  2			  1			0.8		1	0.14206
physician		patient		0		0			  2			  1			0.8		2	0.22056
physician		patient		0		0			  2			  1			0.8		3	0.27477
physician		patient		0		0			  2			  1			0.8		4	0.31402
physician		patient		0		0			  2			  1			0.8		5	0.35327
physician		patient		0		0			  2			  1			0.7		1	0.14206
physician		patient		0		0			  2			  1			0.7		2	0.22056
physician		patient		0		0			  2			  1			0.7		3	0.27477
physician		patient		0		0			  2			  1			0.7		4	0.31402
physician		patient		0		0			  2			  1			0.7		5	0.35327
physician		patient		0		0			  2			  1			0.6		1	0.14206
physician		patient		0		0			  2			  1			0.6		2	0.22056
physician		patient		0		0			  2			  1			0.6		3	0.27477
physician		patient		0		0			  2			  1			0.6		4	0.31402
physician		patient		0		0			  2			  1			0.6		5	0.35327
physician		patient		0		0			  2			  1			0.5		1	0.14206
physician		patient		0		0			  2			  1			0.5		2	0.22056
physician		patient		0		0			  2			  1			0.5		3	0.27477
physician		patient		0		0			  2			  1			0.5		4	0.31402
physician		patient		0		0			  2			  1			0.5		5	0.35514
physician		patient		0		0			  2			  1			0.4		1	0.14206
physician		patient		0		0			  2			  1			0.4		2	0.22056
physician		patient		0		0			  2			  1			0.4		3	0.27477
physician		patient		0		0			  2			  1			0.4		4	0.31589
physician		patient		0		0			  2			  1			0.4		5	0.35888
physician		patient		0		0			  2			  1			0.3		1	0.14206
physician		patient		0		0			  2			  1			0.3		2	0.22056
physician		patient		0		0			  2			  1			0.3		3	0.27477
physician		patient		0		0			  2			  1			0.3		4	0.31589
physician		patient		0		0			  2			  1			0.3		5	0.36075
physician		patient		0		0			  2			  1			0.2		1	0.14393
physician		patient		0		0			  2			  1			0.2		2	0.22056
physician		patient		0		0			  2			  1			0.2		3	0.27664
physician		patient		0		0			  2			  1			0.2		4	0.32150
physician		patient		0		0			  2			  1			0.2		5	0.36075
physician		patient		0		0			  2			  1			0.1		1	0.14766
physician		patient		0		0			  2			  1			0.1		2	0.23178
physician		patient		0		0			  2			  1			0.1		3	0.28411
physician		patient		0		0			  2			  1			0.1		4	0.32336
physician		patient		0		0			  2			  1			0.1		5	0.37009
physician		patient		0		0			  2			  1			0.0		1	0.20187
physician		patient		0		0			  2			  1			0.0		2	0.29720
physician		patient		0		0			  2			  1			0.0		3	0.33832
physician		patient		0		0			  2			  1			0.0		4	0.37757
physician		patient		0		0			  2			  1			0.0		5	0.39252
physician		patient		0		0			  2			  2			1.0		1	0.09907
physician		patient		0		0			  2			  2			1.0		2	0.14766
physician		patient		0		0			  2			  2			1.0		3	0.19439
physician		patient		0		0			  2			  2			1.0		4	0.20935
physician		patient		0		0			  2			  2			1.0		5	0.21869
physician		patient		0		0			  2			  2			0.9		1	0.14206
physician		patient		0		0			  2			  2			0.9		2	0.22243
physician		patient		0		0			  2			  2			0.9		3	0.28224
physician		patient		0		0			  2			  2			0.9		4	0.32150
physician		patient		0		0			  2			  2			0.9		5	0.35140
physician		patient		0		0			  2			  2			0.8		1	0.14206
physician		patient		0		0			  2			  2			0.8		2	0.22243
physician		patient		0		0			  2			  2			0.8		3	0.28224
physician		patient		0		0			  2			  2			0.8		4	0.32150
physician		patient		0		0			  2			  2			0.8		5	0.35140
physician		patient		0		0			  2			  2			0.7		1	0.14206
physician		patient		0		0			  2			  2			0.7		2	0.22243
physician		patient		0		0			  2			  2			0.7		3	0.28224
physician		patient		0		0			  2			  2			0.7		4	0.32150
physician		patient		0		0			  2			  2			0.7		5	0.35140
physician		patient		0		0			  2			  2			0.6		1	0.14206
physician		patient		0		0			  2			  2			0.6		2	0.22243
physician		patient		0		0			  2			  2			0.6		3	0.28224
physician		patient		0		0			  2			  2			0.6		4	0.32150
physician		patient		0		0			  2			  2			0.6		5	0.35140
physician		patient		0		0			  2			  2			0.5		1	0.14206
physician		patient		0		0			  2			  2			0.5		2	0.22243
physician		patient		0		0			  2			  2			0.5		3	0.28224
physician		patient		0		0			  2			  2			0.5		4	0.32150
physician		patient		0		0			  2			  2			0.5		5	0.35514
physician		patient		0		0			  2			  2			0.4		1	0.14206
physician		patient		0		0			  2			  2			0.4		2	0.22243
physician		patient		0		0			  2			  2			0.4		3	0.28224
physician		patient		0		0			  2			  2			0.4		4	0.32336
physician		patient		0		0			  2			  2			0.4		5	0.35701
physician		patient		0		0			  2			  2			0.3		1	0.14393
physician		patient		0		0			  2			  2			0.3		2	0.22430
physician		patient		0		0			  2			  2			0.3		3	0.28224
physician		patient		0		0			  2			  2			0.3		4	0.32523
physician		patient		0		0			  2			  2			0.3		5	0.35888
physician		patient		0		0			  2			  2			0.2		1	0.14579
physician		patient		0		0			  2			  2			0.2		2	0.22430
physician		patient		0		0			  2			  2			0.2		3	0.28224
physician		patient		0		0			  2			  2			0.2		4	0.32897
physician		patient		0		0			  2			  2			0.2		5	0.35888
physician		patient		0		0			  2			  2			0.1		1	0.14206
physician		patient		0		0			  2			  2			0.1		2	0.22804
physician		patient		0		0			  2			  2			0.1		3	0.29159
physician		patient		0		0			  2			  2			0.1		4	0.32897
physician		patient		0		0			  2			  2			0.1		5	0.36449
physician		patient		0		0			  2			  2			0.0		1	0.20187
physician		patient		0		0			  2			  2			0.0		2	0.29720
physician		patient		0		0			  2			  2			0.0		3	0.33832
physician		patient		0		0			  2			  2			0.0		4	0.37757
physician		patient		0		0			  2			  2			0.0		5	0.39252
physician		patient		0		0			  2			  3			1.0		1	0.12336
physician		patient		0		0			  2			  3			1.0		2	0.17383
physician		patient		0		0			  2			  3			1.0		3	0.22056
physician		patient		0		0			  2			  3			1.0		4	0.23551
physician		patient		0		0			  2			  3			1.0		5	0.24673
physician		patient		0		0			  2			  3			0.9		1	0.15514
physician		patient		0		0			  2			  3			0.9		2	0.23551
physician		patient		0		0			  2			  3			0.9		3	0.29159
physician		patient		0		0			  2			  3			0.9		4	0.32710
physician		patient		0		0			  2			  3			0.9		5	0.35514
physician		patient		0		0			  2			  3			0.8		1	0.15514
physician		patient		0		0			  2			  3			0.8		2	0.23551
physician		patient		0		0			  2			  3			0.8		3	0.29159
physician		patient		0		0			  2			  3			0.8		4	0.32710
physician		patient		0		0			  2			  3			0.8		5	0.35514
physician		patient		0		0			  2			  3			0.7		1	0.15514
physician		patient		0		0			  2			  3			0.7		2	0.23551
physician		patient		0		0			  2			  3			0.7		3	0.29159
physician		patient		0		0			  2			  3			0.7		4	0.32710
physician		patient		0		0			  2			  3			0.7		5	0.35514
physician		patient		0		0			  2			  3			0.6		1	0.15514
physician		patient		0		0			  2			  3			0.6		2	0.23551
physician		patient		0		0			  2			  3			0.6		3	0.29159
physician		patient		0		0			  2			  3			0.6		4	0.32710
physician		patient		0		0			  2			  3			0.6		5	0.35514
physician		patient		0		0			  2			  3			0.5		1	0.15701
physician		patient		0		0			  2			  3			0.5		2	0.23551
physician		patient		0		0			  2			  3			0.5		3	0.29159
physician		patient		0		0			  2			  3			0.5		4	0.32710
physician		patient		0		0			  2			  3			0.5		5	0.35514
physician		patient		0		0			  2			  3			0.4		1	0.15701
physician		patient		0		0			  2			  3			0.4		2	0.23551
physician		patient		0		0			  2			  3			0.4		3	0.29159
physician		patient		0		0			  2			  3			0.4		4	0.32710
physician		patient		0		0			  2			  3			0.4		5	0.35514
physician		patient		0		0			  2			  3			0.3		1	0.15701
physician		patient		0		0			  2			  3			0.3		2	0.23738
physician		patient		0		0			  2			  3			0.3		3	0.29159
physician		patient		0		0			  2			  3			0.3		4	0.32710
physician		patient		0		0			  2			  3			0.3		5	0.35888
physician		patient		0		0			  2			  3			0.2		1	0.15888
physician		patient		0		0			  2			  3			0.2		2	0.23551
physician		patient		0		0			  2			  3			0.2		3	0.29159
physician		patient		0		0			  2			  3			0.2		4	0.33458
physician		patient		0		0			  2			  3			0.2		5	0.36075
physician		patient		0		0			  2			  3			0.1		1	0.15514
physician		patient		0		0			  2			  3			0.1		2	0.23925
physician		patient		0		0			  2			  3			0.1		3	0.30093
physician		patient		0		0			  2			  3			0.1		4	0.33832
physician		patient		0		0			  2			  3			0.1		5	0.36636
physician		patient		0		0			  2			  3			0.0		1	0.20187
physician		patient		0		0			  2			  3			0.0		2	0.29720
physician		patient		0		0			  2			  3			0.0		3	0.33832
physician		patient		0		0			  2			  3			0.0		4	0.37757
physician		patient		0		0			  2			  3			0.0		5	0.39252
physician		patient		0		0			  2			  4			1.0		1	0.12897
physician		patient		0		0			  2			  4			1.0		2	0.18505
physician		patient		0		0			  2			  4			1.0		3	0.22804
physician		patient		0		0			  2			  4			1.0		4	0.24299
physician		patient		0		0			  2			  4			1.0		5	0.25234
physician		patient		0		0			  2			  4			0.9		1	0.15701
physician		patient		0		0			  2			  4			0.9		2	0.24486
physician		patient		0		0			  2			  4			0.9		3	0.29907
physician		patient		0		0			  2			  4			0.9		4	0.33458
physician		patient		0		0			  2			  4			0.9		5	0.35514
physician		patient		0		0			  2			  4			0.8		1	0.15701
physician		patient		0		0			  2			  4			0.8		2	0.24486
physician		patient		0		0			  2			  4			0.8		3	0.29907
physician		patient		0		0			  2			  4			0.8		4	0.33458
physician		patient		0		0			  2			  4			0.8		5	0.35514
physician		patient		0		0			  2			  4			0.7		1	0.15701
physician		patient		0		0			  2			  4			0.7		2	0.24486
physician		patient		0		0			  2			  4			0.7		3	0.29907
physician		patient		0		0			  2			  4			0.7		4	0.33458
physician		patient		0		0			  2			  4			0.7		5	0.35514
physician		patient		0		0			  2			  4			0.6		1	0.15701
physician		patient		0		0			  2			  4			0.6		2	0.24486
physician		patient		0		0			  2			  4			0.6		3	0.29907
physician		patient		0		0			  2			  4			0.6		4	0.33458
physician		patient		0		0			  2			  4			0.6		5	0.35514
physician		patient		0		0			  2			  4			0.5		1	0.15888
physician		patient		0		0			  2			  4			0.5		2	0.24486
physician		patient		0		0			  2			  4			0.5		3	0.29907
physician		patient		0		0			  2			  4			0.5		4	0.33458
physician		patient		0		0			  2			  4			0.5		5	0.35514
physician		patient		0		0			  2			  4			0.4		1	0.15888
physician		patient		0		0			  2			  4			0.4		2	0.24486
physician		patient		0		0			  2			  4			0.4		3	0.29907
physician		patient		0		0			  2			  4			0.4		4	0.33645
physician		patient		0		0			  2			  4			0.4		5	0.35514
physician		patient		0		0			  2			  4			0.3		1	0.15888
physician		patient		0		0			  2			  4			0.3		2	0.24486
physician		patient		0		0			  2			  4			0.3		3	0.29907
physician		patient		0		0			  2			  4			0.3		4	0.33645
physician		patient		0		0			  2			  4			0.3		5	0.35888
physician		patient		0		0			  2			  4			0.2		1	0.16449
physician		patient		0		0			  2			  4			0.2		2	0.24299
physician		patient		0		0			  2			  4			0.2		3	0.29907
physician		patient		0		0			  2			  4			0.2		4	0.33832
physician		patient		0		0			  2			  4			0.2		5	0.36075
physician		patient		0		0			  2			  4			0.1		1	0.16449
physician		patient		0		0			  2			  4			0.1		2	0.24860
physician		patient		0		0			  2			  4			0.1		3	0.30654
physician		patient		0		0			  2			  4			0.1		4	0.34393
physician		patient		0		0			  2			  4			0.1		5	0.36636
physician		patient		0		0			  2			  4			0.0		1	0.20187
physician		patient		0		0			  2			  4			0.0		2	0.29720
physician		patient		0		0			  2			  4			0.0		3	0.33832
physician		patient		0		0			  2			  4			0.0		4	0.37757
physician		patient		0		0			  2			  4			0.0		5	0.39252
physician		patient		0		0			  2			  5			1.0		1	0.13271
physician		patient		0		0			  2			  5			1.0		2	0.19065
physician		patient		0		0			  2			  5			1.0		3	0.23178
physician		patient		0		0			  2			  5			1.0		4	0.24673
physician		patient		0		0			  2			  5			1.0		5	0.25794
physician		patient		0		0			  2			  5			0.9		1	0.15888
physician		patient		0		0			  2			  5			0.9		2	0.24860
physician		patient		0		0			  2			  5			0.9		3	0.30280
physician		patient		0		0			  2			  5			0.9		4	0.33458
physician		patient		0		0			  2			  5			0.9		5	0.36075
physician		patient		0		0			  2			  5			0.8		1	0.15888
physician		patient		0		0			  2			  5			0.8		2	0.24860
physician		patient		0		0			  2			  5			0.8		3	0.30280
physician		patient		0		0			  2			  5			0.8		4	0.33458
physician		patient		0		0			  2			  5			0.8		5	0.36075
physician		patient		0		0			  2			  5			0.7		1	0.15888
physician		patient		0		0			  2			  5			0.7		2	0.24860
physician		patient		0		0			  2			  5			0.7		3	0.30280
physician		patient		0		0			  2			  5			0.7		4	0.33458
physician		patient		0		0			  2			  5			0.7		5	0.36075
physician		patient		0		0			  2			  5			0.6		1	0.15888
physician		patient		0		0			  2			  5			0.6		2	0.24860
physician		patient		0		0			  2			  5			0.6		3	0.30280
physician		patient		0		0			  2			  5			0.6		4	0.33458
physician		patient		0		0			  2			  5			0.6		5	0.36075
physician		patient		0		0			  2			  5			0.5		1	0.16075
physician		patient		0		0			  2			  5			0.5		2	0.24860
physician		patient		0		0			  2			  5			0.5		3	0.30280
physician		patient		0		0			  2			  5			0.5		4	0.33458
physician		patient		0		0			  2			  5			0.5		5	0.36075
physician		patient		0		0			  2			  5			0.4		1	0.16075
physician		patient		0		0			  2			  5			0.4		2	0.24860
physician		patient		0		0			  2			  5			0.4		3	0.30280
physician		patient		0		0			  2			  5			0.4		4	0.33645
physician		patient		0		0			  2			  5			0.4		5	0.36075
physician		patient		0		0			  2			  5			0.3		1	0.16075
physician		patient		0		0			  2			  5			0.3		2	0.24860
physician		patient		0		0			  2			  5			0.3		3	0.30280
physician		patient		0		0			  2			  5			0.3		4	0.33645
physician		patient		0		0			  2			  5			0.3		5	0.36449
physician		patient		0		0			  2			  5			0.2		1	0.16449
physician		patient		0		0			  2			  5			0.2		2	0.24860
physician		patient		0		0			  2			  5			0.2		3	0.30280
physician		patient		0		0			  2			  5			0.2		4	0.33832
physician		patient		0		0			  2			  5			0.2		5	0.36636
physician		patient		0		0			  2			  5			0.1		1	0.16636
physician		patient		0		0			  2			  5			0.1		2	0.25234
physician		patient		0		0			  2			  5			0.1		3	0.30841
physician		patient		0		0			  2			  5			0.1		4	0.34206
physician		patient		0		0			  2			  5			0.1		5	0.37383
physician		patient		0		0			  2			  5			0.0		1	0.20187
physician		patient		0		0			  2			  5			0.0		2	0.29720
physician		patient		0		0			  2			  5			0.0		3	0.33832
physician		patient		0		0			  2			  5			0.0		4	0.37757
physician		patient		0		0			  2			  5			0.0		5	0.39252
physician		patient		0		0			  2			 10			1.0		1	0.12523
physician		patient		0		0			  2			 10			1.0		2	0.20187
physician		patient		0		0			  2			 10			1.0		3	0.23925
physician		patient		0		0			  2			 10			1.0		4	0.25981
physician		patient		0		0			  2			 10			1.0		5	0.27664
physician		patient		0		0			  2			 10			0.9		1	0.14019
physician		patient		0		0			  2			 10			0.9		2	0.24112
physician		patient		0		0			  2			 10			0.9		3	0.29907
physician		patient		0		0			  2			 10			0.9		4	0.34393
physician		patient		0		0			  2			 10			0.9		5	0.37383
physician		patient		0		0			  2			 10			0.8		1	0.14019
physician		patient		0		0			  2			 10			0.8		2	0.24112
physician		patient		0		0			  2			 10			0.8		3	0.29907
physician		patient		0		0			  2			 10			0.8		4	0.34393
physician		patient		0		0			  2			 10			0.8		5	0.37383
physician		patient		0		0			  2			 10			0.7		1	0.14019
physician		patient		0		0			  2			 10			0.7		2	0.24112
physician		patient		0		0			  2			 10			0.7		3	0.29907
physician		patient		0		0			  2			 10			0.7		4	0.34393
physician		patient		0		0			  2			 10			0.7		5	0.37383
physician		patient		0		0			  2			 10			0.6		1	0.14019
physician		patient		0		0			  2			 10			0.6		2	0.24112
physician		patient		0		0			  2			 10			0.6		3	0.29907
physician		patient		0		0			  2			 10			0.6		4	0.34393
physician		patient		0		0			  2			 10			0.6		5	0.37383
physician		patient		0		0			  2			 10			0.5		1	0.14206
physician		patient		0		0			  2			 10			0.5		2	0.24112
physician		patient		0		0			  2			 10			0.5		3	0.29907
physician		patient		0		0			  2			 10			0.5		4	0.34393
physician		patient		0		0			  2			 10			0.5		5	0.37757
physician		patient		0		0			  2			 10			0.4		1	0.14206
physician		patient		0		0			  2			 10			0.4		2	0.24112
physician		patient		0		0			  2			 10			0.4		3	0.29907
physician		patient		0		0			  2			 10			0.4		4	0.34766
physician		patient		0		0			  2			 10			0.4		5	0.37757
physician		patient		0		0			  2			 10			0.3		1	0.14206
physician		patient		0		0			  2			 10			0.3		2	0.24299
physician		patient		0		0			  2			 10			0.3		3	0.30093
physician		patient		0		0			  2			 10			0.3		4	0.34766
physician		patient		0		0			  2			 10			0.3		5	0.37757
physician		patient		0		0			  2			 10			0.2		1	0.15327
physician		patient		0		0			  2			 10			0.2		2	0.24673
physician		patient		0		0			  2			 10			0.2		3	0.30093
physician		patient		0		0			  2			 10			0.2		4	0.34766
physician		patient		0		0			  2			 10			0.2		5	0.37944
physician		patient		0		0			  2			 10			0.1		1	0.15701
physician		patient		0		0			  2			 10			0.1		2	0.25421
physician		patient		0		0			  2			 10			0.1		3	0.30467
physician		patient		0		0			  2			 10			0.1		4	0.34953
physician		patient		0		0			  2			 10			0.1		5	0.38505
physician		patient		0		0			  2			 10			0.0		1	0.20187
physician		patient		0		0			  2			 10			0.0		2	0.29720
physician		patient		0		0			  2			 10			0.0		3	0.33832
physician		patient		0		0			  2			 10			0.0		4	0.37757
physician		patient		0		0			  2			 10			0.0		5	0.39252
physician		patient		0		0			  2			 20			1.0		1	0.14393
physician		patient		0		0			  2			 20			1.0		2	0.21495
physician		patient		0		0			  2			 20			1.0		3	0.25794
physician		patient		0		0			  2			 20			1.0		4	0.28037
physician		patient		0		0			  2			 20			1.0		5	0.29720
physician		patient		0		0			  2			 20			0.9		1	0.15514
physician		patient		0		0			  2			 20			0.9		2	0.24673
physician		patient		0		0			  2			 20			0.9		3	0.31215
physician		patient		0		0			  2			 20			0.9		4	0.35327
physician		patient		0		0			  2			 20			0.9		5	0.39252
physician		patient		0		0			  2			 20			0.8		1	0.15514
physician		patient		0		0			  2			 20			0.8		2	0.24673
physician		patient		0		0			  2			 20			0.8		3	0.31215
physician		patient		0		0			  2			 20			0.8		4	0.35327
physician		patient		0		0			  2			 20			0.8		5	0.39252
physician		patient		0		0			  2			 20			0.7		1	0.15514
physician		patient		0		0			  2			 20			0.7		2	0.24673
physician		patient		0		0			  2			 20			0.7		3	0.31215
physician		patient		0		0			  2			 20			0.7		4	0.35327
physician		patient		0		0			  2			 20			0.7		5	0.39252
physician		patient		0		0			  2			 20			0.6		1	0.15514
physician		patient		0		0			  2			 20			0.6		2	0.24673
physician		patient		0		0			  2			 20			0.6		3	0.31215
physician		patient		0		0			  2			 20			0.6		4	0.35327
physician		patient		0		0			  2			 20			0.6		5	0.39252
physician		patient		0		0			  2			 20			0.5		1	0.15701
physician		patient		0		0			  2			 20			0.5		2	0.24673
physician		patient		0		0			  2			 20			0.5		3	0.31215
physician		patient		0		0			  2			 20			0.5		4	0.35327
physician		patient		0		0			  2			 20			0.5		5	0.39439
physician		patient		0		0			  2			 20			0.4		1	0.15701
physician		patient		0		0			  2			 20			0.4		2	0.24673
physician		patient		0		0			  2			 20			0.4		3	0.31215
physician		patient		0		0			  2			 20			0.4		4	0.35514
physician		patient		0		0			  2			 20			0.4		5	0.39439
physician		patient		0		0			  2			 20			0.3		1	0.15888
physician		patient		0		0			  2			 20			0.3		2	0.25234
physician		patient		0		0			  2			 20			0.3		3	0.31215
physician		patient		0		0			  2			 20			0.3		4	0.35514
physician		patient		0		0			  2			 20			0.3		5	0.39626
physician		patient		0		0			  2			 20			0.2		1	0.16262
physician		patient		0		0			  2			 20			0.2		2	0.25421
physician		patient		0		0			  2			 20			0.2		3	0.31589
physician		patient		0		0			  2			 20			0.2		4	0.35888
physician		patient		0		0			  2			 20			0.2		5	0.39813
physician		patient		0		0			  2			 20			0.1		1	0.16822
physician		patient		0		0			  2			 20			0.1		2	0.25794
physician		patient		0		0			  2			 20			0.1		3	0.32336
physician		patient		0		0			  2			 20			0.1		4	0.37009
physician		patient		0		0			  2			 20			0.1		5	0.40187
physician		patient		0		0			  2			 20			0.0		1	0.20187
physician		patient		0		0			  2			 20			0.0		2	0.29720
physician		patient		0		0			  2			 20			0.0		3	0.33832
physician		patient		0		0			  2			 20			0.0		4	0.37757
physician		patient		0		0			  2			 20			0.0		5	0.39252
physician		patient		0		0			  2			 50			1.0		1	0.17009
physician		patient		0		0			  2			 50			1.0		2	0.25047
physician		patient		0		0			  2			 50			1.0		3	0.28598
physician		patient		0		0			  2			 50			1.0		4	0.30093
physician		patient		0		0			  2			 50			1.0		5	0.31589
physician		patient		0		0			  2			 50			0.9		1	0.17944
physician		patient		0		0			  2			 50			0.9		2	0.28411
physician		patient		0		0			  2			 50			0.9		3	0.33832
physician		patient		0		0			  2			 50			0.9		4	0.37757
physician		patient		0		0			  2			 50			0.9		5	0.40748
physician		patient		0		0			  2			 50			0.8		1	0.17944
physician		patient		0		0			  2			 50			0.8		2	0.28411
physician		patient		0		0			  2			 50			0.8		3	0.33832
physician		patient		0		0			  2			 50			0.8		4	0.37757
physician		patient		0		0			  2			 50			0.8		5	0.40748
physician		patient		0		0			  2			 50			0.7		1	0.18131
physician		patient		0		0			  2			 50			0.7		2	0.28411
physician		patient		0		0			  2			 50			0.7		3	0.33832
physician		patient		0		0			  2			 50			0.7		4	0.37757
physician		patient		0		0			  2			 50			0.7		5	0.40748
physician		patient		0		0			  2			 50			0.6		1	0.18131
physician		patient		0		0			  2			 50			0.6		2	0.28411
physician		patient		0		0			  2			 50			0.6		3	0.33832
physician		patient		0		0			  2			 50			0.6		4	0.37757
physician		patient		0		0			  2			 50			0.6		5	0.40748
physician		patient		0		0			  2			 50			0.5		1	0.18318
physician		patient		0		0			  2			 50			0.5		2	0.28411
physician		patient		0		0			  2			 50			0.5		3	0.33832
physician		patient		0		0			  2			 50			0.5		4	0.37757
physician		patient		0		0			  2			 50			0.5		5	0.40748
physician		patient		0		0			  2			 50			0.4		1	0.18318
physician		patient		0		0			  2			 50			0.4		2	0.28598
physician		patient		0		0			  2			 50			0.4		3	0.33832
physician		patient		0		0			  2			 50			0.4		4	0.37944
physician		patient		0		0			  2			 50			0.4		5	0.40748
physician		patient		0		0			  2			 50			0.3		1	0.18318
physician		patient		0		0			  2			 50			0.3		2	0.28598
physician		patient		0		0			  2			 50			0.3		3	0.34019
physician		patient		0		0			  2			 50			0.3		4	0.37944
physician		patient		0		0			  2			 50			0.3		5	0.40935
physician		patient		0		0			  2			 50			0.2		1	0.18879
physician		patient		0		0			  2			 50			0.2		2	0.28598
physician		patient		0		0			  2			 50			0.2		3	0.34019
physician		patient		0		0			  2			 50			0.2		4	0.38131
physician		patient		0		0			  2			 50			0.2		5	0.41308
physician		patient		0		0			  2			 50			0.1		1	0.18692
physician		patient		0		0			  2			 50			0.1		2	0.28411
physician		patient		0		0			  2			 50			0.1		3	0.34579
physician		patient		0		0			  2			 50			0.1		4	0.39065
physician		patient		0		0			  2			 50			0.1		5	0.41682
physician		patient		0		0			  2			 50			0.0		1	0.20187
physician		patient		0		0			  2			 50			0.0		2	0.29720
physician		patient		0		0			  2			 50			0.0		3	0.33832
physician		patient		0		0			  2			 50			0.0		4	0.37757
physician		patient		0		0			  2			 50			0.0		5	0.39252
physician		patient		0		0			  2			100			1.0		1	0.17009
physician		patient		0		0			  2			100			1.0		2	0.25607
physician		patient		0		0			  2			100			1.0		3	0.29346
physician		patient		0		0			  2			100			1.0		4	0.30280
physician		patient		0		0			  2			100			1.0		5	0.31589
physician		patient		0		0			  2			100			0.9		1	0.17944
physician		patient		0		0			  2			100			0.9		2	0.28972
physician		patient		0		0			  2			100			0.9		3	0.34579
physician		patient		0		0			  2			100			0.9		4	0.38505
physician		patient		0		0			  2			100			0.9		5	0.41121
physician		patient		0		0			  2			100			0.8		1	0.17944
physician		patient		0		0			  2			100			0.8		2	0.28972
physician		patient		0		0			  2			100			0.8		3	0.34579
physician		patient		0		0			  2			100			0.8		4	0.38505
physician		patient		0		0			  2			100			0.8		5	0.41121
physician		patient		0		0			  2			100			0.7		1	0.18131
physician		patient		0		0			  2			100			0.7		2	0.28972
physician		patient		0		0			  2			100			0.7		3	0.34579
physician		patient		0		0			  2			100			0.7		4	0.38505
physician		patient		0		0			  2			100			0.7		5	0.41121
physician		patient		0		0			  2			100			0.6		1	0.18131
physician		patient		0		0			  2			100			0.6		2	0.28972
physician		patient		0		0			  2			100			0.6		3	0.34579
physician		patient		0		0			  2			100			0.6		4	0.38505
physician		patient		0		0			  2			100			0.6		5	0.41121
physician		patient		0		0			  2			100			0.5		1	0.18318
physician		patient		0		0			  2			100			0.5		2	0.28972
physician		patient		0		0			  2			100			0.5		3	0.34579
physician		patient		0		0			  2			100			0.5		4	0.38505
physician		patient		0		0			  2			100			0.5		5	0.41121
physician		patient		0		0			  2			100			0.4		1	0.18318
physician		patient		0		0			  2			100			0.4		2	0.29346
physician		patient		0		0			  2			100			0.4		3	0.34579
physician		patient		0		0			  2			100			0.4		4	0.38692
physician		patient		0		0			  2			100			0.4		5	0.41121
physician		patient		0		0			  2			100			0.3		1	0.18318
physician		patient		0		0			  2			100			0.3		2	0.29346
physician		patient		0		0			  2			100			0.3		3	0.34766
physician		patient		0		0			  2			100			0.3		4	0.38692
physician		patient		0		0			  2			100			0.3		5	0.41121
physician		patient		0		0			  2			100			0.2		1	0.18879
physician		patient		0		0			  2			100			0.2		2	0.29346
physician		patient		0		0			  2			100			0.2		3	0.34766
physician		patient		0		0			  2			100			0.2		4	0.38692
physician		patient		0		0			  2			100			0.2		5	0.41869
physician		patient		0		0			  2			100			0.1		1	0.18692
physician		patient		0		0			  2			100			0.1		2	0.29907
physician		patient		0		0			  2			100			0.1		3	0.35514
physician		patient		0		0			  2			100			0.1		4	0.39813
physician		patient		0		0			  2			100			0.1		5	0.42243
physician		patient		0		0			  2			100			0.0		1	0.20187
physician		patient		0		0			  2			100			0.0		2	0.29720
physician		patient		0		0			  2			100			0.0		3	0.33832
physician		patient		0		0			  2			100			0.0		4	0.37757
physician		patient		0		0			  2			100			0.0		5	0.39252
physician		patient		0		0			  3			  1			1.0		1	0.08785
physician		patient		0		0			  3			  1			1.0		2	0.11963
physician		patient		0		0			  3			  1			1.0		3	0.14393
physician		patient		0		0			  3			  1			1.0		4	0.15327
physician		patient		0		0			  3			  1			1.0		5	0.16262
physician		patient		0		0			  3			  1			0.9		1	0.14206
physician		patient		0		0			  3			  1			0.9		2	0.22056
physician		patient		0		0			  3			  1			0.9		3	0.27290
physician		patient		0		0			  3			  1			0.9		4	0.31215
physician		patient		0		0			  3			  1			0.9		5	0.35140
physician		patient		0		0			  3			  1			0.8		1	0.14206
physician		patient		0		0			  3			  1			0.8		2	0.22056
physician		patient		0		0			  3			  1			0.8		3	0.27290
physician		patient		0		0			  3			  1			0.8		4	0.31215
physician		patient		0		0			  3			  1			0.8		5	0.35140
physician		patient		0		0			  3			  1			0.7		1	0.14206
physician		patient		0		0			  3			  1			0.7		2	0.22056
physician		patient		0		0			  3			  1			0.7		3	0.27290
physician		patient		0		0			  3			  1			0.7		4	0.31215
physician		patient		0		0			  3			  1			0.7		5	0.35140
physician		patient		0		0			  3			  1			0.6		1	0.14206
physician		patient		0		0			  3			  1			0.6		2	0.22056
physician		patient		0		0			  3			  1			0.6		3	0.27290
physician		patient		0		0			  3			  1			0.6		4	0.31215
physician		patient		0		0			  3			  1			0.6		5	0.35140
physician		patient		0		0			  3			  1			0.5		1	0.14206
physician		patient		0		0			  3			  1			0.5		2	0.22056
physician		patient		0		0			  3			  1			0.5		3	0.27290
physician		patient		0		0			  3			  1			0.5		4	0.31215
physician		patient		0		0			  3			  1			0.5		5	0.35327
physician		patient		0		0			  3			  1			0.4		1	0.14206
physician		patient		0		0			  3			  1			0.4		2	0.22056
physician		patient		0		0			  3			  1			0.4		3	0.27290
physician		patient		0		0			  3			  1			0.4		4	0.31402
physician		patient		0		0			  3			  1			0.4		5	0.35514
physician		patient		0		0			  3			  1			0.3		1	0.14206
physician		patient		0		0			  3			  1			0.3		2	0.22056
physician		patient		0		0			  3			  1			0.3		3	0.27290
physician		patient		0		0			  3			  1			0.3		4	0.31402
physician		patient		0		0			  3			  1			0.3		5	0.35888
physician		patient		0		0			  3			  1			0.2		1	0.14393
physician		patient		0		0			  3			  1			0.2		2	0.22056
physician		patient		0		0			  3			  1			0.2		3	0.27477
physician		patient		0		0			  3			  1			0.2		4	0.31963
physician		patient		0		0			  3			  1			0.2		5	0.35888
physician		patient		0		0			  3			  1			0.1		1	0.14766
physician		patient		0		0			  3			  1			0.1		2	0.23178
physician		patient		0		0			  3			  1			0.1		3	0.28224
physician		patient		0		0			  3			  1			0.1		4	0.32150
physician		patient		0		0			  3			  1			0.1		5	0.36636
physician		patient		0		0			  3			  1			0.0		1	0.20187
physician		patient		0		0			  3			  1			0.0		2	0.29720
physician		patient		0		0			  3			  1			0.0		3	0.33832
physician		patient		0		0			  3			  1			0.0		4	0.37757
physician		patient		0		0			  3			  1			0.0		5	0.39252
physician		patient		0		0			  3			  2			1.0		1	0.09159
physician		patient		0		0			  3			  2			1.0		2	0.14206
physician		patient		0		0			  3			  2			1.0		3	0.18505
physician		patient		0		0			  3			  2			1.0		4	0.20187
physician		patient		0		0			  3			  2			1.0		5	0.21308
physician		patient		0		0			  3			  2			0.9		1	0.13458
physician		patient		0		0			  3			  2			0.9		2	0.21495
physician		patient		0		0			  3			  2			0.9		3	0.27290
physician		patient		0		0			  3			  2			0.9		4	0.31402
physician		patient		0		0			  3			  2			0.9		5	0.34393
physician		patient		0		0			  3			  2			0.8		1	0.13458
physician		patient		0		0			  3			  2			0.8		2	0.21495
physician		patient		0		0			  3			  2			0.8		3	0.27290
physician		patient		0		0			  3			  2			0.8		4	0.31402
physician		patient		0		0			  3			  2			0.8		5	0.34393
physician		patient		0		0			  3			  2			0.7		1	0.13458
physician		patient		0		0			  3			  2			0.7		2	0.21495
physician		patient		0		0			  3			  2			0.7		3	0.27290
physician		patient		0		0			  3			  2			0.7		4	0.31402
physician		patient		0		0			  3			  2			0.7		5	0.34393
physician		patient		0		0			  3			  2			0.6		1	0.13458
physician		patient		0		0			  3			  2			0.6		2	0.21495
physician		patient		0		0			  3			  2			0.6		3	0.27290
physician		patient		0		0			  3			  2			0.6		4	0.31402
physician		patient		0		0			  3			  2			0.6		5	0.34393
physician		patient		0		0			  3			  2			0.5		1	0.13458
physician		patient		0		0			  3			  2			0.5		2	0.21495
physician		patient		0		0			  3			  2			0.5		3	0.27290
physician		patient		0		0			  3			  2			0.5		4	0.31402
physician		patient		0		0			  3			  2			0.5		5	0.34766
physician		patient		0		0			  3			  2			0.4		1	0.13458
physician		patient		0		0			  3			  2			0.4		2	0.21495
physician		patient		0		0			  3			  2			0.4		3	0.27290
physician		patient		0		0			  3			  2			0.4		4	0.31589
physician		patient		0		0			  3			  2			0.4		5	0.34766
physician		patient		0		0			  3			  2			0.3		1	0.13645
physician		patient		0		0			  3			  2			0.3		2	0.21682
physician		patient		0		0			  3			  2			0.3		3	0.27290
physician		patient		0		0			  3			  2			0.3		4	0.31776
physician		patient		0		0			  3			  2			0.3		5	0.34766
physician		patient		0		0			  3			  2			0.2		1	0.13832
physician		patient		0		0			  3			  2			0.2		2	0.21682
physician		patient		0		0			  3			  2			0.2		3	0.27477
physician		patient		0		0			  3			  2			0.2		4	0.32150
physician		patient		0		0			  3			  2			0.2		5	0.34766
physician		patient		0		0			  3			  2			0.1		1	0.13458
physician		patient		0		0			  3			  2			0.1		2	0.22243
physician		patient		0		0			  3			  2			0.1		3	0.28598
physician		patient		0		0			  3			  2			0.1		4	0.32150
physician		patient		0		0			  3			  2			0.1		5	0.34953
physician		patient		0		0			  3			  2			0.0		1	0.20187
physician		patient		0		0			  3			  2			0.0		2	0.29720
physician		patient		0		0			  3			  2			0.0		3	0.33832
physician		patient		0		0			  3			  2			0.0		4	0.37757
physician		patient		0		0			  3			  2			0.0		5	0.39252
physician		patient		0		0			  3			  3			1.0		1	0.10467
physician		patient		0		0			  3			  3			1.0		2	0.15701
physician		patient		0		0			  3			  3			1.0		3	0.20561
physician		patient		0		0			  3			  3			1.0		4	0.22243
physician		patient		0		0			  3			  3			1.0		5	0.23925
physician		patient		0		0			  3			  3			0.9		1	0.13645
physician		patient		0		0			  3			  3			0.9		2	0.21682
physician		patient		0		0			  3			  3			0.9		3	0.27290
physician		patient		0		0			  3			  3			0.9		4	0.30841
physician		patient		0		0			  3			  3			0.9		5	0.34019
physician		patient		0		0			  3			  3			0.8		1	0.13645
physician		patient		0		0			  3			  3			0.8		2	0.21682
physician		patient		0		0			  3			  3			0.8		3	0.27290
physician		patient		0		0			  3			  3			0.8		4	0.30841
physician		patient		0		0			  3			  3			0.8		5	0.34019
physician		patient		0		0			  3			  3			0.7		1	0.13645
physician		patient		0		0			  3			  3			0.7		2	0.21682
physician		patient		0		0			  3			  3			0.7		3	0.27290
physician		patient		0		0			  3			  3			0.7		4	0.30841
physician		patient		0		0			  3			  3			0.7		5	0.34019
physician		patient		0		0			  3			  3			0.6		1	0.13645
physician		patient		0		0			  3			  3			0.6		2	0.21682
physician		patient		0		0			  3			  3			0.6		3	0.27290
physician		patient		0		0			  3			  3			0.6		4	0.30841
physician		patient		0		0			  3			  3			0.6		5	0.34019
physician		patient		0		0			  3			  3			0.5		1	0.13645
physician		patient		0		0			  3			  3			0.5		2	0.21869
physician		patient		0		0			  3			  3			0.5		3	0.27477
physician		patient		0		0			  3			  3			0.5		4	0.30841
physician		patient		0		0			  3			  3			0.5		5	0.34019
physician		patient		0		0			  3			  3			0.4		1	0.13645
physician		patient		0		0			  3			  3			0.4		2	0.22056
physician		patient		0		0			  3			  3			0.4		3	0.27477
physician		patient		0		0			  3			  3			0.4		4	0.30841
physician		patient		0		0			  3			  3			0.4		5	0.34019
physician		patient		0		0			  3			  3			0.3		1	0.13645
physician		patient		0		0			  3			  3			0.3		2	0.22243
physician		patient		0		0			  3			  3			0.3		3	0.27477
physician		patient		0		0			  3			  3			0.3		4	0.30841
physician		patient		0		0			  3			  3			0.3		5	0.34206
physician		patient		0		0			  3			  3			0.2		1	0.13832
physician		patient		0		0			  3			  3			0.2		2	0.22056
physician		patient		0		0			  3			  3			0.2		3	0.27664
physician		patient		0		0			  3			  3			0.2		4	0.31402
physician		patient		0		0			  3			  3			0.2		5	0.34206
physician		patient		0		0			  3			  3			0.1		1	0.13458
physician		patient		0		0			  3			  3			0.1		2	0.22430
physician		patient		0		0			  3			  3			0.1		3	0.28785
physician		patient		0		0			  3			  3			0.1		4	0.31963
physician		patient		0		0			  3			  3			0.1		5	0.34766
physician		patient		0		0			  3			  3			0.0		1	0.20187
physician		patient		0		0			  3			  3			0.0		2	0.29720
physician		patient		0		0			  3			  3			0.0		3	0.33832
physician		patient		0		0			  3			  3			0.0		4	0.37757
physician		patient		0		0			  3			  3			0.0		5	0.39252
physician		patient		0		0			  3			  4			1.0		1	0.11776
physician		patient		0		0			  3			  4			1.0		2	0.16822
physician		patient		0		0			  3			  4			1.0		3	0.21869
physician		patient		0		0			  3			  4			1.0		4	0.23364
physician		patient		0		0			  3			  4			1.0		5	0.25047
physician		patient		0		0			  3			  4			0.9		1	0.14579
physician		patient		0		0			  3			  4			0.9		2	0.22617
physician		patient		0		0			  3			  4			0.9		3	0.28224
physician		patient		0		0			  3			  4			0.9		4	0.31589
physician		patient		0		0			  3			  4			0.9		5	0.34019
physician		patient		0		0			  3			  4			0.8		1	0.14579
physician		patient		0		0			  3			  4			0.8		2	0.22804
physician		patient		0		0			  3			  4			0.8		3	0.28224
physician		patient		0		0			  3			  4			0.8		4	0.31589
physician		patient		0		0			  3			  4			0.8		5	0.34019
physician		patient		0		0			  3			  4			0.7		1	0.14579
physician		patient		0		0			  3			  4			0.7		2	0.22804
physician		patient		0		0			  3			  4			0.7		3	0.28224
physician		patient		0		0			  3			  4			0.7		4	0.31589
physician		patient		0		0			  3			  4			0.7		5	0.34019
physician		patient		0		0			  3			  4			0.6		1	0.14579
physician		patient		0		0			  3			  4			0.6		2	0.22804
physician		patient		0		0			  3			  4			0.6		3	0.28224
physician		patient		0		0			  3			  4			0.6		4	0.31589
physician		patient		0		0			  3			  4			0.6		5	0.34019
physician		patient		0		0			  3			  4			0.5		1	0.14579
physician		patient		0		0			  3			  4			0.5		2	0.22991
physician		patient		0		0			  3			  4			0.5		3	0.28224
physician		patient		0		0			  3			  4			0.5		4	0.31589
physician		patient		0		0			  3			  4			0.5		5	0.34019
physician		patient		0		0			  3			  4			0.4		1	0.14579
physician		patient		0		0			  3			  4			0.4		2	0.23178
physician		patient		0		0			  3			  4			0.4		3	0.28224
physician		patient		0		0			  3			  4			0.4		4	0.31776
physician		patient		0		0			  3			  4			0.4		5	0.34019
physician		patient		0		0			  3			  4			0.3		1	0.14579
physician		patient		0		0			  3			  4			0.3		2	0.23178
physician		patient		0		0			  3			  4			0.3		3	0.28224
physician		patient		0		0			  3			  4			0.3		4	0.31776
physician		patient		0		0			  3			  4			0.3		5	0.34019
physician		patient		0		0			  3			  4			0.2		1	0.14953
physician		patient		0		0			  3			  4			0.2		2	0.22991
physician		patient		0		0			  3			  4			0.2		3	0.28411
physician		patient		0		0			  3			  4			0.2		4	0.31776
physician		patient		0		0			  3			  4			0.2		5	0.34206
physician		patient		0		0			  3			  4			0.1		1	0.14766
physician		patient		0		0			  3			  4			0.1		2	0.23364
physician		patient		0		0			  3			  4			0.1		3	0.29533
physician		patient		0		0			  3			  4			0.1		4	0.32523
physician		patient		0		0			  3			  4			0.1		5	0.34953
physician		patient		0		0			  3			  4			0.0		1	0.20187
physician		patient		0		0			  3			  4			0.0		2	0.29720
physician		patient		0		0			  3			  4			0.0		3	0.33832
physician		patient		0		0			  3			  4			0.0		4	0.37757
physician		patient		0		0			  3			  4			0.0		5	0.39252
physician		patient		0		0			  3			  5			1.0		1	0.11589
physician		patient		0		0			  3			  5			1.0		2	0.17196
physician		patient		0		0			  3			  5			1.0		3	0.22617
physician		patient		0		0			  3			  5			1.0		4	0.24112
physician		patient		0		0			  3			  5			1.0		5	0.25607
physician		patient		0		0			  3			  5			0.9		1	0.14206
physician		patient		0		0			  3			  5			0.9		2	0.22617
physician		patient		0		0			  3			  5			0.9		3	0.28972
physician		patient		0		0			  3			  5			0.9		4	0.31776
physician		patient		0		0			  3			  5			0.9		5	0.34019
physician		patient		0		0			  3			  5			0.8		1	0.14206
physician		patient		0		0			  3			  5			0.8		2	0.22804
physician		patient		0		0			  3			  5			0.8		3	0.28972
physician		patient		0		0			  3			  5			0.8		4	0.31776
physician		patient		0		0			  3			  5			0.8		5	0.34019
physician		patient		0		0			  3			  5			0.7		1	0.14206
physician		patient		0		0			  3			  5			0.7		2	0.22804
physician		patient		0		0			  3			  5			0.7		3	0.28972
physician		patient		0		0			  3			  5			0.7		4	0.31776
physician		patient		0		0			  3			  5			0.7		5	0.34019
physician		patient		0		0			  3			  5			0.6		1	0.14206
physician		patient		0		0			  3			  5			0.6		2	0.22804
physician		patient		0		0			  3			  5			0.6		3	0.28972
physician		patient		0		0			  3			  5			0.6		4	0.31776
physician		patient		0		0			  3			  5			0.6		5	0.34019
physician		patient		0		0			  3			  5			0.5		1	0.14206
physician		patient		0		0			  3			  5			0.5		2	0.22991
physician		patient		0		0			  3			  5			0.5		3	0.28972
physician		patient		0		0			  3			  5			0.5		4	0.31776
physician		patient		0		0			  3			  5			0.5		5	0.34019
physician		patient		0		0			  3			  5			0.4		1	0.14393
physician		patient		0		0			  3			  5			0.4		2	0.22991
physician		patient		0		0			  3			  5			0.4		3	0.28972
physician		patient		0		0			  3			  5			0.4		4	0.31963
physician		patient		0		0			  3			  5			0.4		5	0.34019
physician		patient		0		0			  3			  5			0.3		1	0.14393
physician		patient		0		0			  3			  5			0.3		2	0.22991
physician		patient		0		0			  3			  5			0.3		3	0.28972
physician		patient		0		0			  3			  5			0.3		4	0.31963
physician		patient		0		0			  3			  5			0.3		5	0.34393
physician		patient		0		0			  3			  5			0.2		1	0.14579
physician		patient		0		0			  3			  5			0.2		2	0.22991
physician		patient		0		0			  3			  5			0.2		3	0.28972
physician		patient		0		0			  3			  5			0.2		4	0.32150
physician		patient		0		0			  3			  5			0.2		5	0.34393
physician		patient		0		0			  3			  5			0.1		1	0.14579
physician		patient		0		0			  3			  5			0.1		2	0.23364
physician		patient		0		0			  3			  5			0.1		3	0.29907
physician		patient		0		0			  3			  5			0.1		4	0.32523
physician		patient		0		0			  3			  5			0.1		5	0.34953
physician		patient		0		0			  3			  5			0.0		1	0.20187
physician		patient		0		0			  3			  5			0.0		2	0.29720
physician		patient		0		0			  3			  5			0.0		3	0.33832
physician		patient		0		0			  3			  5			0.0		4	0.37757
physician		patient		0		0			  3			  5			0.0		5	0.39252
physician		patient		0		0			  3			 10			1.0		1	0.12150
physician		patient		0		0			  3			 10			1.0		2	0.20187
physician		patient		0		0			  3			 10			1.0		3	0.23551
physician		patient		0		0			  3			 10			1.0		4	0.25981
physician		patient		0		0			  3			 10			1.0		5	0.27664
physician		patient		0		0			  3			 10			0.9		1	0.13645
physician		patient		0		0			  3			 10			0.9		2	0.24299
physician		patient		0		0			  3			 10			0.9		3	0.28598
physician		patient		0		0			  3			 10			0.9		4	0.32710
physician		patient		0		0			  3			 10			0.9		5	0.34953
physician		patient		0		0			  3			 10			0.8		1	0.13645
physician		patient		0		0			  3			 10			0.8		2	0.24299
physician		patient		0		0			  3			 10			0.8		3	0.28598
physician		patient		0		0			  3			 10			0.8		4	0.32710
physician		patient		0		0			  3			 10			0.8		5	0.34953
physician		patient		0		0			  3			 10			0.7		1	0.13645
physician		patient		0		0			  3			 10			0.7		2	0.24299
physician		patient		0		0			  3			 10			0.7		3	0.28598
physician		patient		0		0			  3			 10			0.7		4	0.32710
physician		patient		0		0			  3			 10			0.7		5	0.34953
physician		patient		0		0			  3			 10			0.6		1	0.13645
physician		patient		0		0			  3			 10			0.6		2	0.24299
physician		patient		0		0			  3			 10			0.6		3	0.28598
physician		patient		0		0			  3			 10			0.6		4	0.32710
physician		patient		0		0			  3			 10			0.6		5	0.34953
physician		patient		0		0			  3			 10			0.5		1	0.13645
physician		patient		0		0			  3			 10			0.5		2	0.24299
physician		patient		0		0			  3			 10			0.5		3	0.28598
physician		patient		0		0			  3			 10			0.5		4	0.32710
physician		patient		0		0			  3			 10			0.5		5	0.34953
physician		patient		0		0			  3			 10			0.4		1	0.13832
physician		patient		0		0			  3			 10			0.4		2	0.24486
physician		patient		0		0			  3			 10			0.4		3	0.28598
physician		patient		0		0			  3			 10			0.4		4	0.32897
physician		patient		0		0			  3			 10			0.4		5	0.34953
physician		patient		0		0			  3			 10			0.3		1	0.13832
physician		patient		0		0			  3			 10			0.3		2	0.24486
physician		patient		0		0			  3			 10			0.3		3	0.28598
physician		patient		0		0			  3			 10			0.3		4	0.32897
physician		patient		0		0			  3			 10			0.3		5	0.34953
physician		patient		0		0			  3			 10			0.2		1	0.14953
physician		patient		0		0			  3			 10			0.2		2	0.24673
physician		patient		0		0			  3			 10			0.2		3	0.28598
physician		patient		0		0			  3			 10			0.2		4	0.32897
physician		patient		0		0			  3			 10			0.2		5	0.35327
physician		patient		0		0			  3			 10			0.1		1	0.14953
physician		patient		0		0			  3			 10			0.1		2	0.25421
physician		patient		0		0			  3			 10			0.1		3	0.29159
physician		patient		0		0			  3			 10			0.1		4	0.33458
physician		patient		0		0			  3			 10			0.1		5	0.35514
physician		patient		0		0			  3			 10			0.0		1	0.20187
physician		patient		0		0			  3			 10			0.0		2	0.29720
physician		patient		0		0			  3			 10			0.0		3	0.33832
physician		patient		0		0			  3			 10			0.0		4	0.37757
physician		patient		0		0			  3			 10			0.0		5	0.39252
physician		patient		0		0			  3			 20			1.0		1	0.14393
physician		patient		0		0			  3			 20			1.0		2	0.21308
physician		patient		0		0			  3			 20			1.0		3	0.24673
physician		patient		0		0			  3			 20			1.0		4	0.27477
physician		patient		0		0			  3			 20			1.0		5	0.28785
physician		patient		0		0			  3			 20			0.9		1	0.15514
physician		patient		0		0			  3			 20			0.9		2	0.24486
physician		patient		0		0			  3			 20			0.9		3	0.29159
physician		patient		0		0			  3			 20			0.9		4	0.33084
physician		patient		0		0			  3			 20			0.9		5	0.35888
physician		patient		0		0			  3			 20			0.8		1	0.15514
physician		patient		0		0			  3			 20			0.8		2	0.24486
physician		patient		0		0			  3			 20			0.8		3	0.29159
physician		patient		0		0			  3			 20			0.8		4	0.33084
physician		patient		0		0			  3			 20			0.8		5	0.35888
physician		patient		0		0			  3			 20			0.7		1	0.15514
physician		patient		0		0			  3			 20			0.7		2	0.24486
physician		patient		0		0			  3			 20			0.7		3	0.29159
physician		patient		0		0			  3			 20			0.7		4	0.33084
physician		patient		0		0			  3			 20			0.7		5	0.35888
physician		patient		0		0			  3			 20			0.6		1	0.15514
physician		patient		0		0			  3			 20			0.6		2	0.24486
physician		patient		0		0			  3			 20			0.6		3	0.29159
physician		patient		0		0			  3			 20			0.6		4	0.33084
physician		patient		0		0			  3			 20			0.6		5	0.35888
physician		patient		0		0			  3			 20			0.5		1	0.15514
physician		patient		0		0			  3			 20			0.5		2	0.24486
physician		patient		0		0			  3			 20			0.5		3	0.29159
physician		patient		0		0			  3			 20			0.5		4	0.33084
physician		patient		0		0			  3			 20			0.5		5	0.35888
physician		patient		0		0			  3			 20			0.4		1	0.15701
physician		patient		0		0			  3			 20			0.4		2	0.24486
physician		patient		0		0			  3			 20			0.4		3	0.29159
physician		patient		0		0			  3			 20			0.4		4	0.33271
physician		patient		0		0			  3			 20			0.4		5	0.35888
physician		patient		0		0			  3			 20			0.3		1	0.15701
physician		patient		0		0			  3			 20			0.3		2	0.24486
physician		patient		0		0			  3			 20			0.3		3	0.29346
physician		patient		0		0			  3			 20			0.3		4	0.33271
physician		patient		0		0			  3			 20			0.3		5	0.36075
physician		patient		0		0			  3			 20			0.2		1	0.16075
physician		patient		0		0			  3			 20			0.2		2	0.24673
physician		patient		0		0			  3			 20			0.2		3	0.29346
physician		patient		0		0			  3			 20			0.2		4	0.33458
physician		patient		0		0			  3			 20			0.2		5	0.36449
physician		patient		0		0			  3			 20			0.1		1	0.16262
physician		patient		0		0			  3			 20			0.1		2	0.24860
physician		patient		0		0			  3			 20			0.1		3	0.30654
physician		patient		0		0			  3			 20			0.1		4	0.34393
physician		patient		0		0			  3			 20			0.1		5	0.36449
physician		patient		0		0			  3			 20			0.0		1	0.20187
physician		patient		0		0			  3			 20			0.0		2	0.29720
physician		patient		0		0			  3			 20			0.0		3	0.33832
physician		patient		0		0			  3			 20			0.0		4	0.37757
physician		patient		0		0			  3			 20			0.0		5	0.39252
physician		patient		0		0			  3			 50			1.0		1	0.15514
physician		patient		0		0			  3			 50			1.0		2	0.22991
physician		patient		0		0			  3			 50			1.0		3	0.25981
physician		patient		0		0			  3			 50			1.0		4	0.28972
physician		patient		0		0			  3			 50			1.0		5	0.30654
physician		patient		0		0			  3			 50			0.9		1	0.16449
physician		patient		0		0			  3			 50			0.9		2	0.25794
physician		patient		0		0			  3			 50			0.9		3	0.30093
physician		patient		0		0			  3			 50			0.9		4	0.34206
physician		patient		0		0			  3			 50			0.9		5	0.37570
physician		patient		0		0			  3			 50			0.8		1	0.16449
physician		patient		0		0			  3			 50			0.8		2	0.25794
physician		patient		0		0			  3			 50			0.8		3	0.30093
physician		patient		0		0			  3			 50			0.8		4	0.34393
physician		patient		0		0			  3			 50			0.8		5	0.37570
physician		patient		0		0			  3			 50			0.7		1	0.16449
physician		patient		0		0			  3			 50			0.7		2	0.25794
physician		patient		0		0			  3			 50			0.7		3	0.30093
physician		patient		0		0			  3			 50			0.7		4	0.34393
physician		patient		0		0			  3			 50			0.7		5	0.37570
physician		patient		0		0			  3			 50			0.6		1	0.16449
physician		patient		0		0			  3			 50			0.6		2	0.25794
physician		patient		0		0			  3			 50			0.6		3	0.30093
physician		patient		0		0			  3			 50			0.6		4	0.34393
physician		patient		0		0			  3			 50			0.6		5	0.37570
physician		patient		0		0			  3			 50			0.5		1	0.16449
physician		patient		0		0			  3			 50			0.5		2	0.25794
physician		patient		0		0			  3			 50			0.5		3	0.30093
physician		patient		0		0			  3			 50			0.5		4	0.34579
physician		patient		0		0			  3			 50			0.5		5	0.37570
physician		patient		0		0			  3			 50			0.4		1	0.16636
physician		patient		0		0			  3			 50			0.4		2	0.25794
physician		patient		0		0			  3			 50			0.4		3	0.30093
physician		patient		0		0			  3			 50			0.4		4	0.34766
physician		patient		0		0			  3			 50			0.4		5	0.37570
physician		patient		0		0			  3			 50			0.3		1	0.16636
physician		patient		0		0			  3			 50			0.3		2	0.25981
physician		patient		0		0			  3			 50			0.3		3	0.30280
physician		patient		0		0			  3			 50			0.3		4	0.34953
physician		patient		0		0			  3			 50			0.3		5	0.37757
physician		patient		0		0			  3			 50			0.2		1	0.16822
physician		patient		0		0			  3			 50			0.2		2	0.25981
physician		patient		0		0			  3			 50			0.2		3	0.30467
physician		patient		0		0			  3			 50			0.2		4	0.35140
physician		patient		0		0			  3			 50			0.2		5	0.37757
physician		patient		0		0			  3			 50			0.1		1	0.16822
physician		patient		0		0			  3			 50			0.1		2	0.25981
physician		patient		0		0			  3			 50			0.1		3	0.31028
physician		patient		0		0			  3			 50			0.1		4	0.35701
physician		patient		0		0			  3			 50			0.1		5	0.37944
physician		patient		0		0			  3			 50			0.0		1	0.20187
physician		patient		0		0			  3			 50			0.0		2	0.29720
physician		patient		0		0			  3			 50			0.0		3	0.33832
physician		patient		0		0			  3			 50			0.0		4	0.37757
physician		patient		0		0			  3			 50			0.0		5	0.39252
physician		patient		0		0			  3			100			1.0		1	0.15888
physician		patient		0		0			  3			100			1.0		2	0.23738
physician		patient		0		0			  3			100			1.0		3	0.27290
physician		patient		0		0			  3			100			1.0		4	0.29720
physician		patient		0		0			  3			100			1.0		5	0.31215
physician		patient		0		0			  3			100			0.9		1	0.16822
physician		patient		0		0			  3			100			0.9		2	0.26729
physician		patient		0		0			  3			100			0.9		3	0.30841
physician		patient		0		0			  3			100			0.9		4	0.34953
physician		patient		0		0			  3			100			0.9		5	0.38318
physician		patient		0		0			  3			100			0.8		1	0.16822
physician		patient		0		0			  3			100			0.8		2	0.26729
physician		patient		0		0			  3			100			0.8		3	0.30841
physician		patient		0		0			  3			100			0.8		4	0.34953
physician		patient		0		0			  3			100			0.8		5	0.38318
physician		patient		0		0			  3			100			0.7		1	0.16822
physician		patient		0		0			  3			100			0.7		2	0.26729
physician		patient		0		0			  3			100			0.7		3	0.30841
physician		patient		0		0			  3			100			0.7		4	0.34953
physician		patient		0		0			  3			100			0.7		5	0.38505
physician		patient		0		0			  3			100			0.6		1	0.16822
physician		patient		0		0			  3			100			0.6		2	0.26729
physician		patient		0		0			  3			100			0.6		3	0.30841
physician		patient		0		0			  3			100			0.6		4	0.34953
physician		patient		0		0			  3			100			0.6		5	0.38505
physician		patient		0		0			  3			100			0.5		1	0.16822
physician		patient		0		0			  3			100			0.5		2	0.26916
physician		patient		0		0			  3			100			0.5		3	0.30841
physician		patient		0		0			  3			100			0.5		4	0.34953
physician		patient		0		0			  3			100			0.5		5	0.38505
physician		patient		0		0			  3			100			0.4		1	0.17009
physician		patient		0		0			  3			100			0.4		2	0.26916
physician		patient		0		0			  3			100			0.4		3	0.30841
physician		patient		0		0			  3			100			0.4		4	0.35327
physician		patient		0		0			  3			100			0.4		5	0.38505
physician		patient		0		0			  3			100			0.3		1	0.17009
physician		patient		0		0			  3			100			0.3		2	0.27103
physician		patient		0		0			  3			100			0.3		3	0.31028
physician		patient		0		0			  3			100			0.3		4	0.35514
physician		patient		0		0			  3			100			0.3		5	0.38505
physician		patient		0		0			  3			100			0.2		1	0.17009
physician		patient		0		0			  3			100			0.2		2	0.27290
physician		patient		0		0			  3			100			0.2		3	0.31402
physician		patient		0		0			  3			100			0.2		4	0.35888
physician		patient		0		0			  3			100			0.2		5	0.38879
physician		patient		0		0			  3			100			0.1		1	0.17009
physician		patient		0		0			  3			100			0.1		2	0.27664
physician		patient		0		0			  3			100			0.1		3	0.32336
physician		patient		0		0			  3			100			0.1		4	0.36636
physician		patient		0		0			  3			100			0.1		5	0.39252
physician		patient		0		0			  3			100			0.0		1	0.20187
physician		patient		0		0			  3			100			0.0		2	0.29720
physician		patient		0		0			  3			100			0.0		3	0.33832
physician		patient		0		0			  3			100			0.0		4	0.37757
physician		patient		0		0			  3			100			0.0		5	0.39252
physician		patient		0		0			  4			  1			1.0		1	0.08785
physician		patient		0		0			  4			  1			1.0		2	0.11963
physician		patient		0		0			  4			  1			1.0		3	0.14393
physician		patient		0		0			  4			  1			1.0		4	0.15327
physician		patient		0		0			  4			  1			1.0		5	0.16262
physician		patient		0		0			  4			  1			0.9		1	0.14206
physician		patient		0		0			  4			  1			0.9		2	0.22056
physician		patient		0		0			  4			  1			0.9		3	0.27290
physician		patient		0		0			  4			  1			0.9		4	0.31215
physician		patient		0		0			  4			  1			0.9		5	0.35140
physician		patient		0		0			  4			  1			0.8		1	0.14206
physician		patient		0		0			  4			  1			0.8		2	0.22056
physician		patient		0		0			  4			  1			0.8		3	0.27290
physician		patient		0		0			  4			  1			0.8		4	0.31215
physician		patient		0		0			  4			  1			0.8		5	0.35140
physician		patient		0		0			  4			  1			0.7		1	0.14206
physician		patient		0		0			  4			  1			0.7		2	0.22056
physician		patient		0		0			  4			  1			0.7		3	0.27290
physician		patient		0		0			  4			  1			0.7		4	0.31215
physician		patient		0		0			  4			  1			0.7		5	0.35140
physician		patient		0		0			  4			  1			0.6		1	0.14206
physician		patient		0		0			  4			  1			0.6		2	0.22056
physician		patient		0		0			  4			  1			0.6		3	0.27290
physician		patient		0		0			  4			  1			0.6		4	0.31215
physician		patient		0		0			  4			  1			0.6		5	0.35140
physician		patient		0		0			  4			  1			0.5		1	0.14206
physician		patient		0		0			  4			  1			0.5		2	0.22056
physician		patient		0		0			  4			  1			0.5		3	0.27290
physician		patient		0		0			  4			  1			0.5		4	0.31215
physician		patient		0		0			  4			  1			0.5		5	0.35327
physician		patient		0		0			  4			  1			0.4		1	0.14206
physician		patient		0		0			  4			  1			0.4		2	0.22056
physician		patient		0		0			  4			  1			0.4		3	0.27290
physician		patient		0		0			  4			  1			0.4		4	0.31402
physician		patient		0		0			  4			  1			0.4		5	0.35514
physician		patient		0		0			  4			  1			0.3		1	0.14206
physician		patient		0		0			  4			  1			0.3		2	0.22056
physician		patient		0		0			  4			  1			0.3		3	0.27290
physician		patient		0		0			  4			  1			0.3		4	0.31402
physician		patient		0		0			  4			  1			0.3		5	0.35888
physician		patient		0		0			  4			  1			0.2		1	0.14393
physician		patient		0		0			  4			  1			0.2		2	0.22056
physician		patient		0		0			  4			  1			0.2		3	0.27477
physician		patient		0		0			  4			  1			0.2		4	0.31963
physician		patient		0		0			  4			  1			0.2		5	0.35888
physician		patient		0		0			  4			  1			0.1		1	0.14766
physician		patient		0		0			  4			  1			0.1		2	0.23178
physician		patient		0		0			  4			  1			0.1		3	0.28224
physician		patient		0		0			  4			  1			0.1		4	0.32150
physician		patient		0		0			  4			  1			0.1		5	0.36449
physician		patient		0		0			  4			  1			0.0		1	0.20187
physician		patient		0		0			  4			  1			0.0		2	0.29720
physician		patient		0		0			  4			  1			0.0		3	0.33832
physician		patient		0		0			  4			  1			0.0		4	0.37757
physician		patient		0		0			  4			  1			0.0		5	0.39252
physician		patient		0		0			  4			  2			1.0		1	0.09159
physician		patient		0		0			  4			  2			1.0		2	0.14206
physician		patient		0		0			  4			  2			1.0		3	0.18318
physician		patient		0		0			  4			  2			1.0		4	0.20187
physician		patient		0		0			  4			  2			1.0		5	0.21121
physician		patient		0		0			  4			  2			0.9		1	0.13458
physician		patient		0		0			  4			  2			0.9		2	0.21308
physician		patient		0		0			  4			  2			0.9		3	0.26729
physician		patient		0		0			  4			  2			0.9		4	0.31028
physician		patient		0		0			  4			  2			0.9		5	0.33832
physician		patient		0		0			  4			  2			0.8		1	0.13458
physician		patient		0		0			  4			  2			0.8		2	0.21308
physician		patient		0		0			  4			  2			0.8		3	0.26729
physician		patient		0		0			  4			  2			0.8		4	0.31028
physician		patient		0		0			  4			  2			0.8		5	0.33832
physician		patient		0		0			  4			  2			0.7		1	0.13458
physician		patient		0		0			  4			  2			0.7		2	0.21308
physician		patient		0		0			  4			  2			0.7		3	0.26729
physician		patient		0		0			  4			  2			0.7		4	0.31028
physician		patient		0		0			  4			  2			0.7		5	0.33832
physician		patient		0		0			  4			  2			0.6		1	0.13458
physician		patient		0		0			  4			  2			0.6		2	0.21308
physician		patient		0		0			  4			  2			0.6		3	0.26729
physician		patient		0		0			  4			  2			0.6		4	0.31028
physician		patient		0		0			  4			  2			0.6		5	0.34019
physician		patient		0		0			  4			  2			0.5		1	0.13458
physician		patient		0		0			  4			  2			0.5		2	0.21308
physician		patient		0		0			  4			  2			0.5		3	0.26729
physician		patient		0		0			  4			  2			0.5		4	0.31028
physician		patient		0		0			  4			  2			0.5		5	0.34393
physician		patient		0		0			  4			  2			0.4		1	0.13458
physician		patient		0		0			  4			  2			0.4		2	0.21308
physician		patient		0		0			  4			  2			0.4		3	0.26729
physician		patient		0		0			  4			  2			0.4		4	0.31215
physician		patient		0		0			  4			  2			0.4		5	0.34393
physician		patient		0		0			  4			  2			0.3		1	0.13645
physician		patient		0		0			  4			  2			0.3		2	0.21495
physician		patient		0		0			  4			  2			0.3		3	0.26729
physician		patient		0		0			  4			  2			0.3		4	0.31402
physician		patient		0		0			  4			  2			0.3		5	0.34393
physician		patient		0		0			  4			  2			0.2		1	0.13645
physician		patient		0		0			  4			  2			0.2		2	0.21495
physician		patient		0		0			  4			  2			0.2		3	0.26916
physician		patient		0		0			  4			  2			0.2		4	0.31776
physician		patient		0		0			  4			  2			0.2		5	0.34579
physician		patient		0		0			  4			  2			0.1		1	0.13458
physician		patient		0		0			  4			  2			0.1		2	0.22056
physician		patient		0		0			  4			  2			0.1		3	0.28224
physician		patient		0		0			  4			  2			0.1		4	0.31963
physician		patient		0		0			  4			  2			0.1		5	0.34766
physician		patient		0		0			  4			  2			0.0		1	0.20187
physician		patient		0		0			  4			  2			0.0		2	0.29720
physician		patient		0		0			  4			  2			0.0		3	0.33832
physician		patient		0		0			  4			  2			0.0		4	0.37757
physician		patient		0		0			  4			  2			0.0		5	0.39252
physician		patient		0		0			  4			  3			1.0		1	0.10467
physician		patient		0		0			  4			  3			1.0		2	0.15514
physician		patient		0		0			  4			  3			1.0		3	0.20187
physician		patient		0		0			  4			  3			1.0		4	0.21495
physician		patient		0		0			  4			  3			1.0		5	0.23364
physician		patient		0		0			  4			  3			0.9		1	0.13645
physician		patient		0		0			  4			  3			0.9		2	0.21308
physician		patient		0		0			  4			  3			0.9		3	0.26542
physician		patient		0		0			  4			  3			0.9		4	0.29720
physician		patient		0		0			  4			  3			0.9		5	0.33084
physician		patient		0		0			  4			  3			0.8		1	0.13645
physician		patient		0		0			  4			  3			0.8		2	0.21308
physician		patient		0		0			  4			  3			0.8		3	0.26542
physician		patient		0		0			  4			  3			0.8		4	0.29720
physician		patient		0		0			  4			  3			0.8		5	0.33084
physician		patient		0		0			  4			  3			0.7		1	0.13645
physician		patient		0		0			  4			  3			0.7		2	0.21308
physician		patient		0		0			  4			  3			0.7		3	0.26542
physician		patient		0		0			  4			  3			0.7		4	0.29720
physician		patient		0		0			  4			  3			0.7		5	0.33084
physician		patient		0		0			  4			  3			0.6		1	0.13645
physician		patient		0		0			  4			  3			0.6		2	0.21308
physician		patient		0		0			  4			  3			0.6		3	0.26542
physician		patient		0		0			  4			  3			0.6		4	0.29720
physician		patient		0		0			  4			  3			0.6		5	0.33084
physician		patient		0		0			  4			  3			0.5		1	0.13645
physician		patient		0		0			  4			  3			0.5		2	0.21495
physician		patient		0		0			  4			  3			0.5		3	0.26729
physician		patient		0		0			  4			  3			0.5		4	0.29720
physician		patient		0		0			  4			  3			0.5		5	0.33084
physician		patient		0		0			  4			  3			0.4		1	0.13645
physician		patient		0		0			  4			  3			0.4		2	0.21682
physician		patient		0		0			  4			  3			0.4		3	0.26729
physician		patient		0		0			  4			  3			0.4		4	0.29720
physician		patient		0		0			  4			  3			0.4		5	0.33084
physician		patient		0		0			  4			  3			0.3		1	0.13458
physician		patient		0		0			  4			  3			0.3		2	0.21869
physician		patient		0		0			  4			  3			0.3		3	0.26729
physician		patient		0		0			  4			  3			0.3		4	0.29720
physician		patient		0		0			  4			  3			0.3		5	0.33271
physician		patient		0		0			  4			  3			0.2		1	0.13458
physician		patient		0		0			  4			  3			0.2		2	0.21682
physician		patient		0		0			  4			  3			0.2		3	0.26916
physician		patient		0		0			  4			  3			0.2		4	0.30467
physician		patient		0		0			  4			  3			0.2		5	0.33458
physician		patient		0		0			  4			  3			0.1		1	0.13458
physician		patient		0		0			  4			  3			0.1		2	0.22243
physician		patient		0		0			  4			  3			0.1		3	0.28411
physician		patient		0		0			  4			  3			0.1		4	0.31215
physician		patient		0		0			  4			  3			0.1		5	0.33832
physician		patient		0		0			  4			  3			0.0		1	0.20187
physician		patient		0		0			  4			  3			0.0		2	0.29720
physician		patient		0		0			  4			  3			0.0		3	0.33832
physician		patient		0		0			  4			  3			0.0		4	0.37757
physician		patient		0		0			  4			  3			0.0		5	0.39252
physician		patient		0		0			  4			  4			1.0		1	0.11402
physician		patient		0		0			  4			  4			1.0		2	0.16449
physician		patient		0		0			  4			  4			1.0		3	0.20748
physician		patient		0		0			  4			  4			1.0		4	0.23178
physician		patient		0		0			  4			  4			1.0		5	0.24486
physician		patient		0		0			  4			  4			0.9		1	0.14206
physician		patient		0		0			  4			  4			0.9		2	0.21869
physician		patient		0		0			  4			  4			0.9		3	0.26916
physician		patient		0		0			  4			  4			0.9		4	0.30841
physician		patient		0		0			  4			  4			0.9		5	0.32897
physician		patient		0		0			  4			  4			0.8		1	0.14206
physician		patient		0		0			  4			  4			0.8		2	0.21869
physician		patient		0		0			  4			  4			0.8		3	0.26916
physician		patient		0		0			  4			  4			0.8		4	0.30841
physician		patient		0		0			  4			  4			0.8		5	0.32897
physician		patient		0		0			  4			  4			0.7		1	0.14206
physician		patient		0		0			  4			  4			0.7		2	0.21869
physician		patient		0		0			  4			  4			0.7		3	0.26916
physician		patient		0		0			  4			  4			0.7		4	0.30841
physician		patient		0		0			  4			  4			0.7		5	0.32897
physician		patient		0		0			  4			  4			0.6		1	0.14206
physician		patient		0		0			  4			  4			0.6		2	0.21869
physician		patient		0		0			  4			  4			0.6		3	0.26916
physician		patient		0		0			  4			  4			0.6		4	0.30841
physician		patient		0		0			  4			  4			0.6		5	0.32897
physician		patient		0		0			  4			  4			0.5		1	0.14206
physician		patient		0		0			  4			  4			0.5		2	0.21869
physician		patient		0		0			  4			  4			0.5		3	0.26916
physician		patient		0		0			  4			  4			0.5		4	0.30841
physician		patient		0		0			  4			  4			0.5		5	0.32897
physician		patient		0		0			  4			  4			0.4		1	0.14206
physician		patient		0		0			  4			  4			0.4		2	0.22243
physician		patient		0		0			  4			  4			0.4		3	0.26916
physician		patient		0		0			  4			  4			0.4		4	0.31028
physician		patient		0		0			  4			  4			0.4		5	0.32897
physician		patient		0		0			  4			  4			0.3		1	0.14206
physician		patient		0		0			  4			  4			0.3		2	0.22243
physician		patient		0		0			  4			  4			0.3		3	0.26916
physician		patient		0		0			  4			  4			0.3		4	0.31028
physician		patient		0		0			  4			  4			0.3		5	0.32897
physician		patient		0		0			  4			  4			0.2		1	0.14393
physician		patient		0		0			  4			  4			0.2		2	0.22056
physician		patient		0		0			  4			  4			0.2		3	0.26916
physician		patient		0		0			  4			  4			0.2		4	0.31215
physician		patient		0		0			  4			  4			0.2		5	0.33084
physician		patient		0		0			  4			  4			0.1		1	0.14393
physician		patient		0		0			  4			  4			0.1		2	0.22430
physician		patient		0		0			  4			  4			0.1		3	0.28411
physician		patient		0		0			  4			  4			0.1		4	0.31776
physician		patient		0		0			  4			  4			0.1		5	0.33832
physician		patient		0		0			  4			  4			0.0		1	0.20187
physician		patient		0		0			  4			  4			0.0		2	0.29720
physician		patient		0		0			  4			  4			0.0		3	0.33832
physician		patient		0		0			  4			  4			0.0		4	0.37757
physician		patient		0		0			  4			  4			0.0		5	0.39252
physician		patient		0		0			  4			  5			1.0		1	0.10841
physician		patient		0		0			  4			  5			1.0		2	0.16449
physician		patient		0		0			  4			  5			1.0		3	0.20935
physician		patient		0		0			  4			  5			1.0		4	0.23178
physician		patient		0		0			  4			  5			1.0		5	0.24860
physician		patient		0		0			  4			  5			0.9		1	0.13458
physician		patient		0		0			  4			  5			0.9		2	0.21308
physician		patient		0		0			  4			  5			0.9		3	0.26916
physician		patient		0		0			  4			  5			0.9		4	0.30467
physician		patient		0		0			  4			  5			0.9		5	0.32710
physician		patient		0		0			  4			  5			0.8		1	0.13458
physician		patient		0		0			  4			  5			0.8		2	0.21308
physician		patient		0		0			  4			  5			0.8		3	0.27103
physician		patient		0		0			  4			  5			0.8		4	0.30467
physician		patient		0		0			  4			  5			0.8		5	0.32710
physician		patient		0		0			  4			  5			0.7		1	0.13458
physician		patient		0		0			  4			  5			0.7		2	0.21308
physician		patient		0		0			  4			  5			0.7		3	0.27103
physician		patient		0		0			  4			  5			0.7		4	0.30467
physician		patient		0		0			  4			  5			0.7		5	0.32710
physician		patient		0		0			  4			  5			0.6		1	0.13458
physician		patient		0		0			  4			  5			0.6		2	0.21308
physician		patient		0		0			  4			  5			0.6		3	0.27103
physician		patient		0		0			  4			  5			0.6		4	0.30467
physician		patient		0		0			  4			  5			0.6		5	0.32710
physician		patient		0		0			  4			  5			0.5		1	0.13458
physician		patient		0		0			  4			  5			0.5		2	0.21308
physician		patient		0		0			  4			  5			0.5		3	0.27103
physician		patient		0		0			  4			  5			0.5		4	0.30467
physician		patient		0		0			  4			  5			0.5		5	0.32710
physician		patient		0		0			  4			  5			0.4		1	0.13458
physician		patient		0		0			  4			  5			0.4		2	0.21682
physician		patient		0		0			  4			  5			0.4		3	0.27103
physician		patient		0		0			  4			  5			0.4		4	0.30654
physician		patient		0		0			  4			  5			0.4		5	0.32710
physician		patient		0		0			  4			  5			0.3		1	0.13458
physician		patient		0		0			  4			  5			0.3		2	0.21682
physician		patient		0		0			  4			  5			0.3		3	0.27103
physician		patient		0		0			  4			  5			0.3		4	0.30654
physician		patient		0		0			  4			  5			0.3		5	0.32710
physician		patient		0		0			  4			  5			0.2		1	0.13458
physician		patient		0		0			  4			  5			0.2		2	0.21682
physician		patient		0		0			  4			  5			0.2		3	0.27103
physician		patient		0		0			  4			  5			0.2		4	0.30654
physician		patient		0		0			  4			  5			0.2		5	0.33271
physician		patient		0		0			  4			  5			0.1		1	0.13645
physician		patient		0		0			  4			  5			0.1		2	0.22243
physician		patient		0		0			  4			  5			0.1		3	0.28037
physician		patient		0		0			  4			  5			0.1		4	0.31402
physician		patient		0		0			  4			  5			0.1		5	0.34019
physician		patient		0		0			  4			  5			0.0		1	0.20187
physician		patient		0		0			  4			  5			0.0		2	0.29720
physician		patient		0		0			  4			  5			0.0		3	0.33832
physician		patient		0		0			  4			  5			0.0		4	0.37757
physician		patient		0		0			  4			  5			0.0		5	0.39252
physician		patient		0		0			  4			 10			1.0		1	0.10654
physician		patient		0		0			  4			 10			1.0		2	0.19813
physician		patient		0		0			  4			 10			1.0		3	0.22991
physician		patient		0		0			  4			 10			1.0		4	0.25607
physician		patient		0		0			  4			 10			1.0		5	0.28037
physician		patient		0		0			  4			 10			0.9		1	0.12150
physician		patient		0		0			  4			 10			0.9		2	0.23364
physician		patient		0		0			  4			 10			0.9		3	0.26916
physician		patient		0		0			  4			 10			0.9		4	0.31215
physician		patient		0		0			  4			 10			0.9		5	0.33832
physician		patient		0		0			  4			 10			0.8		1	0.12150
physician		patient		0		0			  4			 10			0.8		2	0.23364
physician		patient		0		0			  4			 10			0.8		3	0.26916
physician		patient		0		0			  4			 10			0.8		4	0.31215
physician		patient		0		0			  4			 10			0.8		5	0.33832
physician		patient		0		0			  4			 10			0.7		1	0.12150
physician		patient		0		0			  4			 10			0.7		2	0.23364
physician		patient		0		0			  4			 10			0.7		3	0.26916
physician		patient		0		0			  4			 10			0.7		4	0.31215
physician		patient		0		0			  4			 10			0.7		5	0.33832
physician		patient		0		0			  4			 10			0.6		1	0.12150
physician		patient		0		0			  4			 10			0.6		2	0.23364
physician		patient		0		0			  4			 10			0.6		3	0.27103
physician		patient		0		0			  4			 10			0.6		4	0.31215
physician		patient		0		0			  4			 10			0.6		5	0.33832
physician		patient		0		0			  4			 10			0.5		1	0.12150
physician		patient		0		0			  4			 10			0.5		2	0.23364
physician		patient		0		0			  4			 10			0.5		3	0.27103
physician		patient		0		0			  4			 10			0.5		4	0.31215
physician		patient		0		0			  4			 10			0.5		5	0.33832
physician		patient		0		0			  4			 10			0.4		1	0.12150
physician		patient		0		0			  4			 10			0.4		2	0.23551
physician		patient		0		0			  4			 10			0.4		3	0.27103
physician		patient		0		0			  4			 10			0.4		4	0.31402
physician		patient		0		0			  4			 10			0.4		5	0.33832
physician		patient		0		0			  4			 10			0.3		1	0.12150
physician		patient		0		0			  4			 10			0.3		2	0.23738
physician		patient		0		0			  4			 10			0.3		3	0.27103
physician		patient		0		0			  4			 10			0.3		4	0.31402
physician		patient		0		0			  4			 10			0.3		5	0.34019
physician		patient		0		0			  4			 10			0.2		1	0.13271
physician		patient		0		0			  4			 10			0.2		2	0.23925
physician		patient		0		0			  4			 10			0.2		3	0.27103
physician		patient		0		0			  4			 10			0.2		4	0.31402
physician		patient		0		0			  4			 10			0.2		5	0.34206
physician		patient		0		0			  4			 10			0.1		1	0.13458
physician		patient		0		0			  4			 10			0.1		2	0.24486
physician		patient		0		0			  4			 10			0.1		3	0.28224
physician		patient		0		0			  4			 10			0.1		4	0.32150
physician		patient		0		0			  4			 10			0.1		5	0.34579
physician		patient		0		0			  4			 10			0.0		1	0.20187
physician		patient		0		0			  4			 10			0.0		2	0.29720
physician		patient		0		0			  4			 10			0.0		3	0.33832
physician		patient		0		0			  4			 10			0.0		4	0.37757
physician		patient		0		0			  4			 10			0.0		5	0.39252
physician		patient		0		0			  4			 20			1.0		1	0.12897
physician		patient		0		0			  4			 20			1.0		2	0.20000
physician		patient		0		0			  4			 20			1.0		3	0.23925
physician		patient		0		0			  4			 20			1.0		4	0.25794
physician		patient		0		0			  4			 20			1.0		5	0.28037
physician		patient		0		0			  4			 20			0.9		1	0.14019
physician		patient		0		0			  4			 20			0.9		2	0.22804
physician		patient		0		0			  4			 20			0.9		3	0.27103
physician		patient		0		0			  4			 20			0.9		4	0.30467
physician		patient		0		0			  4			 20			0.9		5	0.33645
physician		patient		0		0			  4			 20			0.8		1	0.13832
physician		patient		0		0			  4			 20			0.8		2	0.22804
physician		patient		0		0			  4			 20			0.8		3	0.27103
physician		patient		0		0			  4			 20			0.8		4	0.30467
physician		patient		0		0			  4			 20			0.8		5	0.33645
physician		patient		0		0			  4			 20			0.7		1	0.13832
physician		patient		0		0			  4			 20			0.7		2	0.22804
physician		patient		0		0			  4			 20			0.7		3	0.27103
physician		patient		0		0			  4			 20			0.7		4	0.30467
physician		patient		0		0			  4			 20			0.7		5	0.33645
physician		patient		0		0			  4			 20			0.6		1	0.13832
physician		patient		0		0			  4			 20			0.6		2	0.22804
physician		patient		0		0			  4			 20			0.6		3	0.27103
physician		patient		0		0			  4			 20			0.6		4	0.30467
physician		patient		0		0			  4			 20			0.6		5	0.33645
physician		patient		0		0			  4			 20			0.5		1	0.13832
physician		patient		0		0			  4			 20			0.5		2	0.22804
physician		patient		0		0			  4			 20			0.5		3	0.27103
physician		patient		0		0			  4			 20			0.5		4	0.30467
physician		patient		0		0			  4			 20			0.5		5	0.33645
physician		patient		0		0			  4			 20			0.4		1	0.13832
physician		patient		0		0			  4			 20			0.4		2	0.22991
physician		patient		0		0			  4			 20			0.4		3	0.27103
physician		patient		0		0			  4			 20			0.4		4	0.30654
physician		patient		0		0			  4			 20			0.4		5	0.33645
physician		patient		0		0			  4			 20			0.3		1	0.13832
physician		patient		0		0			  4			 20			0.3		2	0.22991
physician		patient		0		0			  4			 20			0.3		3	0.27103
physician		patient		0		0			  4			 20			0.3		4	0.30654
physician		patient		0		0			  4			 20			0.3		5	0.33645
physician		patient		0		0			  4			 20			0.2		1	0.14019
physician		patient		0		0			  4			 20			0.2		2	0.22991
physician		patient		0		0			  4			 20			0.2		3	0.27477
physician		patient		0		0			  4			 20			0.2		4	0.30654
physician		patient		0		0			  4			 20			0.2		5	0.34206
physician		patient		0		0			  4			 20			0.1		1	0.14019
physician		patient		0		0			  4			 20			0.1		2	0.23364
physician		patient		0		0			  4			 20			0.1		3	0.28598
physician		patient		0		0			  4			 20			0.1		4	0.32523
physician		patient		0		0			  4			 20			0.1		5	0.35140
physician		patient		0		0			  4			 20			0.0		1	0.20187
physician		patient		0		0			  4			 20			0.0		2	0.29720
physician		patient		0		0			  4			 20			0.0		3	0.33832
physician		patient		0		0			  4			 20			0.0		4	0.37757
physician		patient		0		0			  4			 20			0.0		5	0.39252
physician		patient		0		0			  4			 50			1.0		1	0.14579
physician		patient		0		0			  4			 50			1.0		2	0.22243
physician		patient		0		0			  4			 50			1.0		3	0.25607
physician		patient		0		0			  4			 50			1.0		4	0.28785
physician		patient		0		0			  4			 50			1.0		5	0.30467
physician		patient		0		0			  4			 50			0.9		1	0.15514
physician		patient		0		0			  4			 50			0.9		2	0.24860
physician		patient		0		0			  4			 50			0.9		3	0.29159
physician		patient		0		0			  4			 50			0.9		4	0.33645
physician		patient		0		0			  4			 50			0.9		5	0.36075
physician		patient		0		0			  4			 50			0.8		1	0.15514
physician		patient		0		0			  4			 50			0.8		2	0.24860
physician		patient		0		0			  4			 50			0.8		3	0.29159
physician		patient		0		0			  4			 50			0.8		4	0.33645
physician		patient		0		0			  4			 50			0.8		5	0.36075
physician		patient		0		0			  4			 50			0.7		1	0.15514
physician		patient		0		0			  4			 50			0.7		2	0.24860
physician		patient		0		0			  4			 50			0.7		3	0.29159
physician		patient		0		0			  4			 50			0.7		4	0.33645
physician		patient		0		0			  4			 50			0.7		5	0.36075
physician		patient		0		0			  4			 50			0.6		1	0.15514
physician		patient		0		0			  4			 50			0.6		2	0.24860
physician		patient		0		0			  4			 50			0.6		3	0.29159
physician		patient		0		0			  4			 50			0.6		4	0.33645
physician		patient		0		0			  4			 50			0.6		5	0.36075
physician		patient		0		0			  4			 50			0.5		1	0.15514
physician		patient		0		0			  4			 50			0.5		2	0.24860
physician		patient		0		0			  4			 50			0.5		3	0.29159
physician		patient		0		0			  4			 50			0.5		4	0.33832
physician		patient		0		0			  4			 50			0.5		5	0.36262
physician		patient		0		0			  4			 50			0.4		1	0.15514
physician		patient		0		0			  4			 50			0.4		2	0.25047
physician		patient		0		0			  4			 50			0.4		3	0.29159
physician		patient		0		0			  4			 50			0.4		4	0.34019
physician		patient		0		0			  4			 50			0.4		5	0.36262
physician		patient		0		0			  4			 50			0.3		1	0.15514
physician		patient		0		0			  4			 50			0.3		2	0.25047
physician		patient		0		0			  4			 50			0.3		3	0.29159
physician		patient		0		0			  4			 50			0.3		4	0.34019
physician		patient		0		0			  4			 50			0.3		5	0.36262
physician		patient		0		0			  4			 50			0.2		1	0.15701
physician		patient		0		0			  4			 50			0.2		2	0.25607
physician		patient		0		0			  4			 50			0.2		3	0.29346
physician		patient		0		0			  4			 50			0.2		4	0.34206
physician		patient		0		0			  4			 50			0.2		5	0.36449
physician		patient		0		0			  4			 50			0.1		1	0.15514
physician		patient		0		0			  4			 50			0.1		2	0.25981
physician		patient		0		0			  4			 50			0.1		3	0.29720
physician		patient		0		0			  4			 50			0.1		4	0.34206
physician		patient		0		0			  4			 50			0.1		5	0.36822
physician		patient		0		0			  4			 50			0.0		1	0.20187
physician		patient		0		0			  4			 50			0.0		2	0.29720
physician		patient		0		0			  4			 50			0.0		3	0.33832
physician		patient		0		0			  4			 50			0.0		4	0.37757
physician		patient		0		0			  4			 50			0.0		5	0.39252
physician		patient		0		0			  4			100			1.0		1	0.14579
physician		patient		0		0			  4			100			1.0		2	0.23551
physician		patient		0		0			  4			100			1.0		3	0.26168
physician		patient		0		0			  4			100			1.0		4	0.28972
physician		patient		0		0			  4			100			1.0		5	0.30467
physician		patient		0		0			  4			100			0.9		1	0.15514
physician		patient		0		0			  4			100			0.9		2	0.26355
physician		patient		0		0			  4			100			0.9		3	0.29346
physician		patient		0		0			  4			100			0.9		4	0.33832
physician		patient		0		0			  4			100			0.9		5	0.36822
physician		patient		0		0			  4			100			0.8		1	0.15701
physician		patient		0		0			  4			100			0.8		2	0.26355
physician		patient		0		0			  4			100			0.8		3	0.29346
physician		patient		0		0			  4			100			0.8		4	0.33832
physician		patient		0		0			  4			100			0.8		5	0.36822
physician		patient		0		0			  4			100			0.7		1	0.15701
physician		patient		0		0			  4			100			0.7		2	0.26355
physician		patient		0		0			  4			100			0.7		3	0.29346
physician		patient		0		0			  4			100			0.7		4	0.33832
physician		patient		0		0			  4			100			0.7		5	0.37009
physician		patient		0		0			  4			100			0.6		1	0.15701
physician		patient		0		0			  4			100			0.6		2	0.26355
physician		patient		0		0			  4			100			0.6		3	0.29346
physician		patient		0		0			  4			100			0.6		4	0.33832
physician		patient		0		0			  4			100			0.6		5	0.37009
physician		patient		0		0			  4			100			0.5		1	0.15701
physician		patient		0		0			  4			100			0.5		2	0.26355
physician		patient		0		0			  4			100			0.5		3	0.29346
physician		patient		0		0			  4			100			0.5		4	0.34019
physician		patient		0		0			  4			100			0.5		5	0.37009
physician		patient		0		0			  4			100			0.4		1	0.15701
physician		patient		0		0			  4			100			0.4		2	0.26542
physician		patient		0		0			  4			100			0.4		3	0.29346
physician		patient		0		0			  4			100			0.4		4	0.34393
physician		patient		0		0			  4			100			0.4		5	0.37009
physician		patient		0		0			  4			100			0.3		1	0.15701
physician		patient		0		0			  4			100			0.3		2	0.26542
physician		patient		0		0			  4			100			0.3		3	0.29533
physician		patient		0		0			  4			100			0.3		4	0.34766
physician		patient		0		0			  4			100			0.3		5	0.37009
physician		patient		0		0			  4			100			0.2		1	0.16075
physician		patient		0		0			  4			100			0.2		2	0.26355
physician		patient		0		0			  4			100			0.2		3	0.29907
physician		patient		0		0			  4			100			0.2		4	0.34953
physician		patient		0		0			  4			100			0.2		5	0.37196
physician		patient		0		0			  4			100			0.1		1	0.16075
physician		patient		0		0			  4			100			0.1		2	0.26729
physician		patient		0		0			  4			100			0.1		3	0.30280
physician		patient		0		0			  4			100			0.1		4	0.35327
physician		patient		0		0			  4			100			0.1		5	0.37944
physician		patient		0		0			  4			100			0.0		1	0.20187
physician		patient		0		0			  4			100			0.0		2	0.29720
physician		patient		0		0			  4			100			0.0		3	0.33832
physician		patient		0		0			  4			100			0.0		4	0.37757
physician		patient		0		0			  4			100			0.0		5	0.39252
physician		patient		0		0			  5			  1			1.0		1	0.08785
physician		patient		0		0			  5			  1			1.0		2	0.11963
physician		patient		0		0			  5			  1			1.0		3	0.14393
physician		patient		0		0			  5			  1			1.0		4	0.15327
physician		patient		0		0			  5			  1			1.0		5	0.16262
physician		patient		0		0			  5			  1			0.9		1	0.14206
physician		patient		0		0			  5			  1			0.9		2	0.22056
physician		patient		0		0			  5			  1			0.9		3	0.27290
physician		patient		0		0			  5			  1			0.9		4	0.31215
physician		patient		0		0			  5			  1			0.9		5	0.35140
physician		patient		0		0			  5			  1			0.8		1	0.14206
physician		patient		0		0			  5			  1			0.8		2	0.22056
physician		patient		0		0			  5			  1			0.8		3	0.27290
physician		patient		0		0			  5			  1			0.8		4	0.31215
physician		patient		0		0			  5			  1			0.8		5	0.35140
physician		patient		0		0			  5			  1			0.7		1	0.14206
physician		patient		0		0			  5			  1			0.7		2	0.22056
physician		patient		0		0			  5			  1			0.7		3	0.27290
physician		patient		0		0			  5			  1			0.7		4	0.31215
physician		patient		0		0			  5			  1			0.7		5	0.35140
physician		patient		0		0			  5			  1			0.6		1	0.14206
physician		patient		0		0			  5			  1			0.6		2	0.22056
physician		patient		0		0			  5			  1			0.6		3	0.27290
physician		patient		0		0			  5			  1			0.6		4	0.31215
physician		patient		0		0			  5			  1			0.6		5	0.35140
physician		patient		0		0			  5			  1			0.5		1	0.14206
physician		patient		0		0			  5			  1			0.5		2	0.22056
physician		patient		0		0			  5			  1			0.5		3	0.27290
physician		patient		0		0			  5			  1			0.5		4	0.31215
physician		patient		0		0			  5			  1			0.5		5	0.35327
physician		patient		0		0			  5			  1			0.4		1	0.14206
physician		patient		0		0			  5			  1			0.4		2	0.22056
physician		patient		0		0			  5			  1			0.4		3	0.27290
physician		patient		0		0			  5			  1			0.4		4	0.31402
physician		patient		0		0			  5			  1			0.4		5	0.35514
physician		patient		0		0			  5			  1			0.3		1	0.14206
physician		patient		0		0			  5			  1			0.3		2	0.22056
physician		patient		0		0			  5			  1			0.3		3	0.27290
physician		patient		0		0			  5			  1			0.3		4	0.31402
physician		patient		0		0			  5			  1			0.3		5	0.35888
physician		patient		0		0			  5			  1			0.2		1	0.14393
physician		patient		0		0			  5			  1			0.2		2	0.22056
physician		patient		0		0			  5			  1			0.2		3	0.27477
physician		patient		0		0			  5			  1			0.2		4	0.31963
physician		patient		0		0			  5			  1			0.2		5	0.35888
physician		patient		0		0			  5			  1			0.1		1	0.14766
physician		patient		0		0			  5			  1			0.1		2	0.23178
physician		patient		0		0			  5			  1			0.1		3	0.28224
physician		patient		0		0			  5			  1			0.1		4	0.32150
physician		patient		0		0			  5			  1			0.1		5	0.36449
physician		patient		0		0			  5			  1			0.0		1	0.20187
physician		patient		0		0			  5			  1			0.0		2	0.29720
physician		patient		0		0			  5			  1			0.0		3	0.33832
physician		patient		0		0			  5			  1			0.0		4	0.37757
physician		patient		0		0			  5			  1			0.0		5	0.39252
physician		patient		0		0			  5			  2			1.0		1	0.09159
physician		patient		0		0			  5			  2			1.0		2	0.14206
physician		patient		0		0			  5			  2			1.0		3	0.18318
physician		patient		0		0			  5			  2			1.0		4	0.20187
physician		patient		0		0			  5			  2			1.0		5	0.21121
physician		patient		0		0			  5			  2			0.9		1	0.13458
physician		patient		0		0			  5			  2			0.9		2	0.21308
physician		patient		0		0			  5			  2			0.9		3	0.26729
physician		patient		0		0			  5			  2			0.9		4	0.31028
physician		patient		0		0			  5			  2			0.9		5	0.33832
physician		patient		0		0			  5			  2			0.8		1	0.13458
physician		patient		0		0			  5			  2			0.8		2	0.21308
physician		patient		0		0			  5			  2			0.8		3	0.26729
physician		patient		0		0			  5			  2			0.8		4	0.31028
physician		patient		0		0			  5			  2			0.8		5	0.33832
physician		patient		0		0			  5			  2			0.7		1	0.13458
physician		patient		0		0			  5			  2			0.7		2	0.21308
physician		patient		0		0			  5			  2			0.7		3	0.26729
physician		patient		0		0			  5			  2			0.7		4	0.31028
physician		patient		0		0			  5			  2			0.7		5	0.33832
physician		patient		0		0			  5			  2			0.6		1	0.13458
physician		patient		0		0			  5			  2			0.6		2	0.21308
physician		patient		0		0			  5			  2			0.6		3	0.26729
physician		patient		0		0			  5			  2			0.6		4	0.31028
physician		patient		0		0			  5			  2			0.6		5	0.33832
physician		patient		0		0			  5			  2			0.5		1	0.13458
physician		patient		0		0			  5			  2			0.5		2	0.21308
physician		patient		0		0			  5			  2			0.5		3	0.26729
physician		patient		0		0			  5			  2			0.5		4	0.31028
physician		patient		0		0			  5			  2			0.5		5	0.34206
physician		patient		0		0			  5			  2			0.4		1	0.13458
physician		patient		0		0			  5			  2			0.4		2	0.21308
physician		patient		0		0			  5			  2			0.4		3	0.26729
physician		patient		0		0			  5			  2			0.4		4	0.31215
physician		patient		0		0			  5			  2			0.4		5	0.34206
physician		patient		0		0			  5			  2			0.3		1	0.13645
physician		patient		0		0			  5			  2			0.3		2	0.21495
physician		patient		0		0			  5			  2			0.3		3	0.26729
physician		patient		0		0			  5			  2			0.3		4	0.31402
physician		patient		0		0			  5			  2			0.3		5	0.34206
physician		patient		0		0			  5			  2			0.2		1	0.13645
physician		patient		0		0			  5			  2			0.2		2	0.21495
physician		patient		0		0			  5			  2			0.2		3	0.26916
physician		patient		0		0			  5			  2			0.2		4	0.31776
physician		patient		0		0			  5			  2			0.2		5	0.34206
physician		patient		0		0			  5			  2			0.1		1	0.13271
physician		patient		0		0			  5			  2			0.1		2	0.21869
physician		patient		0		0			  5			  2			0.1		3	0.28037
physician		patient		0		0			  5			  2			0.1		4	0.31963
physician		patient		0		0			  5			  2			0.1		5	0.34766
physician		patient		0		0			  5			  2			0.0		1	0.20187
physician		patient		0		0			  5			  2			0.0		2	0.29720
physician		patient		0		0			  5			  2			0.0		3	0.33832
physician		patient		0		0			  5			  2			0.0		4	0.37757
physician		patient		0		0			  5			  2			0.0		5	0.39252
physician		patient		0		0			  5			  3			1.0		1	0.10280
physician		patient		0		0			  5			  3			1.0		2	0.15514
physician		patient		0		0			  5			  3			1.0		3	0.20000
physician		patient		0		0			  5			  3			1.0		4	0.21495
physician		patient		0		0			  5			  3			1.0		5	0.23178
physician		patient		0		0			  5			  3			0.9		1	0.13458
physician		patient		0		0			  5			  3			0.9		2	0.21308
physician		patient		0		0			  5			  3			0.9		3	0.26355
physician		patient		0		0			  5			  3			0.9		4	0.29720
physician		patient		0		0			  5			  3			0.9		5	0.32897
physician		patient		0		0			  5			  3			0.8		1	0.13458
physician		patient		0		0			  5			  3			0.8		2	0.21308
physician		patient		0		0			  5			  3			0.8		3	0.26355
physician		patient		0		0			  5			  3			0.8		4	0.29720
physician		patient		0		0			  5			  3			0.8		5	0.32897
physician		patient		0		0			  5			  3			0.7		1	0.13458
physician		patient		0		0			  5			  3			0.7		2	0.21308
physician		patient		0		0			  5			  3			0.7		3	0.26355
physician		patient		0		0			  5			  3			0.7		4	0.29720
physician		patient		0		0			  5			  3			0.7		5	0.32897
physician		patient		0		0			  5			  3			0.6		1	0.13458
physician		patient		0		0			  5			  3			0.6		2	0.21308
physician		patient		0		0			  5			  3			0.6		3	0.26355
physician		patient		0		0			  5			  3			0.6		4	0.29720
physician		patient		0		0			  5			  3			0.6		5	0.33084
physician		patient		0		0			  5			  3			0.5		1	0.13458
physician		patient		0		0			  5			  3			0.5		2	0.21495
physician		patient		0		0			  5			  3			0.5		3	0.26542
physician		patient		0		0			  5			  3			0.5		4	0.29720
physician		patient		0		0			  5			  3			0.5		5	0.33084
physician		patient		0		0			  5			  3			0.4		1	0.13458
physician		patient		0		0			  5			  3			0.4		2	0.21682
physician		patient		0		0			  5			  3			0.4		3	0.26542
physician		patient		0		0			  5			  3			0.4		4	0.29720
physician		patient		0		0			  5			  3			0.4		5	0.33084
physician		patient		0		0			  5			  3			0.3		1	0.13458
physician		patient		0		0			  5			  3			0.3		2	0.21869
physician		patient		0		0			  5			  3			0.3		3	0.26542
physician		patient		0		0			  5			  3			0.3		4	0.29720
physician		patient		0		0			  5			  3			0.3		5	0.33271
physician		patient		0		0			  5			  3			0.2		1	0.13458
physician		patient		0		0			  5			  3			0.2		2	0.21682
physician		patient		0		0			  5			  3			0.2		3	0.26729
physician		patient		0		0			  5			  3			0.2		4	0.30467
physician		patient		0		0			  5			  3			0.2		5	0.33271
physician		patient		0		0			  5			  3			0.1		1	0.13271
physician		patient		0		0			  5			  3			0.1		2	0.22056
physician		patient		0		0			  5			  3			0.1		3	0.28037
physician		patient		0		0			  5			  3			0.1		4	0.31215
physician		patient		0		0			  5			  3			0.1		5	0.33832
physician		patient		0		0			  5			  3			0.0		1	0.20187
physician		patient		0		0			  5			  3			0.0		2	0.29720
physician		patient		0		0			  5			  3			0.0		3	0.33832
physician		patient		0		0			  5			  3			0.0		4	0.37757
physician		patient		0		0			  5			  3			0.0		5	0.39252
physician		patient		0		0			  5			  4			1.0		1	0.11402
physician		patient		0		0			  5			  4			1.0		2	0.16449
physician		patient		0		0			  5			  4			1.0		3	0.20187
physician		patient		0		0			  5			  4			1.0		4	0.22430
physician		patient		0		0			  5			  4			1.0		5	0.23738
physician		patient		0		0			  5			  4			0.9		1	0.14206
physician		patient		0		0			  5			  4			0.9		2	0.21869
physician		patient		0		0			  5			  4			0.9		3	0.26168
physician		patient		0		0			  5			  4			0.9		4	0.29907
physician		patient		0		0			  5			  4			0.9		5	0.31963
physician		patient		0		0			  5			  4			0.8		1	0.14206
physician		patient		0		0			  5			  4			0.8		2	0.21869
physician		patient		0		0			  5			  4			0.8		3	0.26168
physician		patient		0		0			  5			  4			0.8		4	0.29907
physician		patient		0		0			  5			  4			0.8		5	0.31963
physician		patient		0		0			  5			  4			0.7		1	0.14206
physician		patient		0		0			  5			  4			0.7		2	0.21869
physician		patient		0		0			  5			  4			0.7		3	0.26168
physician		patient		0		0			  5			  4			0.7		4	0.29907
physician		patient		0		0			  5			  4			0.7		5	0.31963
physician		patient		0		0			  5			  4			0.6		1	0.14206
physician		patient		0		0			  5			  4			0.6		2	0.21869
physician		patient		0		0			  5			  4			0.6		3	0.26168
physician		patient		0		0			  5			  4			0.6		4	0.29907
physician		patient		0		0			  5			  4			0.6		5	0.32150
physician		patient		0		0			  5			  4			0.5		1	0.14206
physician		patient		0		0			  5			  4			0.5		2	0.21869
physician		patient		0		0			  5			  4			0.5		3	0.26168
physician		patient		0		0			  5			  4			0.5		4	0.29907
physician		patient		0		0			  5			  4			0.5		5	0.32150
physician		patient		0		0			  5			  4			0.4		1	0.14206
physician		patient		0		0			  5			  4			0.4		2	0.22056
physician		patient		0		0			  5			  4			0.4		3	0.26168
physician		patient		0		0			  5			  4			0.4		4	0.30093
physician		patient		0		0			  5			  4			0.4		5	0.32150
physician		patient		0		0			  5			  4			0.3		1	0.14206
physician		patient		0		0			  5			  4			0.3		2	0.22056
physician		patient		0		0			  5			  4			0.3		3	0.26168
physician		patient		0		0			  5			  4			0.3		4	0.30093
physician		patient		0		0			  5			  4			0.3		5	0.32150
physician		patient		0		0			  5			  4			0.2		1	0.14393
physician		patient		0		0			  5			  4			0.2		2	0.21869
physician		patient		0		0			  5			  4			0.2		3	0.26168
physician		patient		0		0			  5			  4			0.2		4	0.30467
physician		patient		0		0			  5			  4			0.2		5	0.32150
physician		patient		0		0			  5			  4			0.1		1	0.14019
physician		patient		0		0			  5			  4			0.1		2	0.22243
physician		patient		0		0			  5			  4			0.1		3	0.27477
physician		patient		0		0			  5			  4			0.1		4	0.31028
physician		patient		0		0			  5			  4			0.1		5	0.32897
physician		patient		0		0			  5			  4			0.0		1	0.20187
physician		patient		0		0			  5			  4			0.0		2	0.29720
physician		patient		0		0			  5			  4			0.0		3	0.33832
physician		patient		0		0			  5			  4			0.0		4	0.37757
physician		patient		0		0			  5			  4			0.0		5	0.39252
physician		patient		0		0			  5			  5			1.0		1	0.11028
physician		patient		0		0			  5			  5			1.0		2	0.16449
physician		patient		0		0			  5			  5			1.0		3	0.20748
physician		patient		0		0			  5			  5			1.0		4	0.22617
physician		patient		0		0			  5			  5			1.0		5	0.23738
physician		patient		0		0			  5			  5			0.9		1	0.13645
physician		patient		0		0			  5			  5			0.9		2	0.21308
physician		patient		0		0			  5			  5			0.9		3	0.26542
physician		patient		0		0			  5			  5			0.9		4	0.29720
physician		patient		0		0			  5			  5			0.9		5	0.31402
physician		patient		0		0			  5			  5			0.8		1	0.13645
physician		patient		0		0			  5			  5			0.8		2	0.21308
physician		patient		0		0			  5			  5			0.8		3	0.26729
physician		patient		0		0			  5			  5			0.8		4	0.29720
physician		patient		0		0			  5			  5			0.8		5	0.31402
physician		patient		0		0			  5			  5			0.7		1	0.13645
physician		patient		0		0			  5			  5			0.7		2	0.21308
physician		patient		0		0			  5			  5			0.7		3	0.26729
physician		patient		0		0			  5			  5			0.7		4	0.29720
physician		patient		0		0			  5			  5			0.7		5	0.31402
physician		patient		0		0			  5			  5			0.6		1	0.13645
physician		patient		0		0			  5			  5			0.6		2	0.21308
physician		patient		0		0			  5			  5			0.6		3	0.26729
physician		patient		0		0			  5			  5			0.6		4	0.29720
physician		patient		0		0			  5			  5			0.6		5	0.31402
physician		patient		0		0			  5			  5			0.5		1	0.13645
physician		patient		0		0			  5			  5			0.5		2	0.21308
physician		patient		0		0			  5			  5			0.5		3	0.26729
physician		patient		0		0			  5			  5			0.5		4	0.29720
physician		patient		0		0			  5			  5			0.5		5	0.31402
physician		patient		0		0			  5			  5			0.4		1	0.13645
physician		patient		0		0			  5			  5			0.4		2	0.21682
physician		patient		0		0			  5			  5			0.4		3	0.26729
physician		patient		0		0			  5			  5			0.4		4	0.29907
physician		patient		0		0			  5			  5			0.4		5	0.31402
physician		patient		0		0			  5			  5			0.3		1	0.13645
physician		patient		0		0			  5			  5			0.3		2	0.21682
physician		patient		0		0			  5			  5			0.3		3	0.26729
physician		patient		0		0			  5			  5			0.3		4	0.29907
physician		patient		0		0			  5			  5			0.3		5	0.31402
physician		patient		0		0			  5			  5			0.2		1	0.13645
physician		patient		0		0			  5			  5			0.2		2	0.21682
physician		patient		0		0			  5			  5			0.2		3	0.26729
physician		patient		0		0			  5			  5			0.2		4	0.29907
physician		patient		0		0			  5			  5			0.2		5	0.31963
physician		patient		0		0			  5			  5			0.1		1	0.13645
physician		patient		0		0			  5			  5			0.1		2	0.22056
physician		patient		0		0			  5			  5			0.1		3	0.27477
physician		patient		0		0			  5			  5			0.1		4	0.30467
physician		patient		0		0			  5			  5			0.1		5	0.32897
physician		patient		0		0			  5			  5			0.0		1	0.20187
physician		patient		0		0			  5			  5			0.0		2	0.29720
physician		patient		0		0			  5			  5			0.0		3	0.33832
physician		patient		0		0			  5			  5			0.0		4	0.37757
physician		patient		0		0			  5			  5			0.0		5	0.39252
physician		patient		0		0			  5			 10			1.0		1	0.10654
physician		patient		0		0			  5			 10			1.0		2	0.17944
physician		patient		0		0			  5			 10			1.0		3	0.22243
physician		patient		0		0			  5			 10			1.0		4	0.24860
physician		patient		0		0			  5			 10			1.0		5	0.26916
physician		patient		0		0			  5			 10			0.9		1	0.12150
physician		patient		0		0			  5			 10			0.9		2	0.21308
physician		patient		0		0			  5			 10			0.9		3	0.26168
physician		patient		0		0			  5			 10			0.9		4	0.30280
physician		patient		0		0			  5			 10			0.9		5	0.32523
physician		patient		0		0			  5			 10			0.8		1	0.12150
physician		patient		0		0			  5			 10			0.8		2	0.21308
physician		patient		0		0			  5			 10			0.8		3	0.26168
physician		patient		0		0			  5			 10			0.8		4	0.30280
physician		patient		0		0			  5			 10			0.8		5	0.32523
physician		patient		0		0			  5			 10			0.7		1	0.12150
physician		patient		0		0			  5			 10			0.7		2	0.21495
physician		patient		0		0			  5			 10			0.7		3	0.26168
physician		patient		0		0			  5			 10			0.7		4	0.30280
physician		patient		0		0			  5			 10			0.7		5	0.32523
physician		patient		0		0			  5			 10			0.6		1	0.12150
physician		patient		0		0			  5			 10			0.6		2	0.21495
physician		patient		0		0			  5			 10			0.6		3	0.26355
physician		patient		0		0			  5			 10			0.6		4	0.30280
physician		patient		0		0			  5			 10			0.6		5	0.32523
physician		patient		0		0			  5			 10			0.5		1	0.12150
physician		patient		0		0			  5			 10			0.5		2	0.21495
physician		patient		0		0			  5			 10			0.5		3	0.26355
physician		patient		0		0			  5			 10			0.5		4	0.30467
physician		patient		0		0			  5			 10			0.5		5	0.32523
physician		patient		0		0			  5			 10			0.4		1	0.12150
physician		patient		0		0			  5			 10			0.4		2	0.21495
physician		patient		0		0			  5			 10			0.4		3	0.26355
physician		patient		0		0			  5			 10			0.4		4	0.30654
physician		patient		0		0			  5			 10			0.4		5	0.32523
physician		patient		0		0			  5			 10			0.3		1	0.12150
physician		patient		0		0			  5			 10			0.3		2	0.21682
physician		patient		0		0			  5			 10			0.3		3	0.26355
physician		patient		0		0			  5			 10			0.3		4	0.30654
physician		patient		0		0			  5			 10			0.3		5	0.32523
physician		patient		0		0			  5			 10			0.2		1	0.13271
physician		patient		0		0			  5			 10			0.2		2	0.21869
physician		patient		0		0			  5			 10			0.2		3	0.26168
physician		patient		0		0			  5			 10			0.2		4	0.30654
physician		patient		0		0			  5			 10			0.2		5	0.32710
physician		patient		0		0			  5			 10			0.1		1	0.13084
physician		patient		0		0			  5			 10			0.1		2	0.22430
physician		patient		0		0			  5			 10			0.1		3	0.26916
physician		patient		0		0			  5			 10			0.1		4	0.31215
physician		patient		0		0			  5			 10			0.1		5	0.33645
physician		patient		0		0			  5			 10			0.0		1	0.20187
physician		patient		0		0			  5			 10			0.0		2	0.29720
physician		patient		0		0			  5			 10			0.0		3	0.33832
physician		patient		0		0			  5			 10			0.0		4	0.37757
physician		patient		0		0			  5			 10			0.0		5	0.39252
physician		patient		0		0			  5			 20			1.0		1	0.12710
physician		patient		0		0			  5			 20			1.0		2	0.18879
physician		patient		0		0			  5			 20			1.0		3	0.22243
physician		patient		0		0			  5			 20			1.0		4	0.25421
physician		patient		0		0			  5			 20			1.0		5	0.27850
physician		patient		0		0			  5			 20			0.9		1	0.13832
physician		patient		0		0			  5			 20			0.9		2	0.21682
physician		patient		0		0			  5			 20			0.9		3	0.25421
physician		patient		0		0			  5			 20			0.9		4	0.29907
physician		patient		0		0			  5			 20			0.9		5	0.32897
physician		patient		0		0			  5			 20			0.8		1	0.13832
physician		patient		0		0			  5			 20			0.8		2	0.21682
physician		patient		0		0			  5			 20			0.8		3	0.25421
physician		patient		0		0			  5			 20			0.8		4	0.29907
physician		patient		0		0			  5			 20			0.8		5	0.32897
physician		patient		0		0			  5			 20			0.7		1	0.13832
physician		patient		0		0			  5			 20			0.7		2	0.21682
physician		patient		0		0			  5			 20			0.7		3	0.25421
physician		patient		0		0			  5			 20			0.7		4	0.29907
physician		patient		0		0			  5			 20			0.7		5	0.32897
physician		patient		0		0			  5			 20			0.6		1	0.13832
physician		patient		0		0			  5			 20			0.6		2	0.21682
physician		patient		0		0			  5			 20			0.6		3	0.25607
physician		patient		0		0			  5			 20			0.6		4	0.29907
physician		patient		0		0			  5			 20			0.6		5	0.32897
physician		patient		0		0			  5			 20			0.5		1	0.13832
physician		patient		0		0			  5			 20			0.5		2	0.21495
physician		patient		0		0			  5			 20			0.5		3	0.25607
physician		patient		0		0			  5			 20			0.5		4	0.29907
physician		patient		0		0			  5			 20			0.5		5	0.32897
physician		patient		0		0			  5			 20			0.4		1	0.13832
physician		patient		0		0			  5			 20			0.4		2	0.21495
physician		patient		0		0			  5			 20			0.4		3	0.25607
physician		patient		0		0			  5			 20			0.4		4	0.30093
physician		patient		0		0			  5			 20			0.4		5	0.32897
physician		patient		0		0			  5			 20			0.3		1	0.13832
physician		patient		0		0			  5			 20			0.3		2	0.21495
physician		patient		0		0			  5			 20			0.3		3	0.25794
physician		patient		0		0			  5			 20			0.3		4	0.30093
physician		patient		0		0			  5			 20			0.3		5	0.32897
physician		patient		0		0			  5			 20			0.2		1	0.14019
physician		patient		0		0			  5			 20			0.2		2	0.21869
physician		patient		0		0			  5			 20			0.2		3	0.26168
physician		patient		0		0			  5			 20			0.2		4	0.30093
physician		patient		0		0			  5			 20			0.2		5	0.32897
physician		patient		0		0			  5			 20			0.1		1	0.14019
physician		patient		0		0			  5			 20			0.1		2	0.21869
physician		patient		0		0			  5			 20			0.1		3	0.27850
physician		patient		0		0			  5			 20			0.1		4	0.31776
physician		patient		0		0			  5			 20			0.1		5	0.34019
physician		patient		0		0			  5			 20			0.0		1	0.20187
physician		patient		0		0			  5			 20			0.0		2	0.29720
physician		patient		0		0			  5			 20			0.0		3	0.33832
physician		patient		0		0			  5			 20			0.0		4	0.37757
physician		patient		0		0			  5			 20			0.0		5	0.39252
physician		patient		0		0			  5			 50			1.0		1	0.13458
physician		patient		0		0			  5			 50			1.0		2	0.20935
physician		patient		0		0			  5			 50			1.0		3	0.25607
physician		patient		0		0			  5			 50			1.0		4	0.28037
physician		patient		0		0			  5			 50			1.0		5	0.30654
physician		patient		0		0			  5			 50			0.9		1	0.14579
physician		patient		0		0			  5			 50			0.9		2	0.23551
physician		patient		0		0			  5			 50			0.9		3	0.28972
physician		patient		0		0			  5			 50			0.9		4	0.32336
physician		patient		0		0			  5			 50			0.9		5	0.35140
physician		patient		0		0			  5			 50			0.8		1	0.14579
physician		patient		0		0			  5			 50			0.8		2	0.23551
physician		patient		0		0			  5			 50			0.8		3	0.28972
physician		patient		0		0			  5			 50			0.8		4	0.32336
physician		patient		0		0			  5			 50			0.8		5	0.35140
physician		patient		0		0			  5			 50			0.7		1	0.14579
physician		patient		0		0			  5			 50			0.7		2	0.23551
physician		patient		0		0			  5			 50			0.7		3	0.28972
physician		patient		0		0			  5			 50			0.7		4	0.32336
physician		patient		0		0			  5			 50			0.7		5	0.35140
physician		patient		0		0			  5			 50			0.6		1	0.14579
physician		patient		0		0			  5			 50			0.6		2	0.23551
physician		patient		0		0			  5			 50			0.6		3	0.28972
physician		patient		0		0			  5			 50			0.6		4	0.32336
physician		patient		0		0			  5			 50			0.6		5	0.35140
physician		patient		0		0			  5			 50			0.5		1	0.14579
physician		patient		0		0			  5			 50			0.5		2	0.23551
physician		patient		0		0			  5			 50			0.5		3	0.28972
physician		patient		0		0			  5			 50			0.5		4	0.32336
physician		patient		0		0			  5			 50			0.5		5	0.35140
physician		patient		0		0			  5			 50			0.4		1	0.14579
physician		patient		0		0			  5			 50			0.4		2	0.23551
physician		patient		0		0			  5			 50			0.4		3	0.29159
physician		patient		0		0			  5			 50			0.4		4	0.32523
physician		patient		0		0			  5			 50			0.4		5	0.35140
physician		patient		0		0			  5			 50			0.3		1	0.14579
physician		patient		0		0			  5			 50			0.3		2	0.23551
physician		patient		0		0			  5			 50			0.3		3	0.29159
physician		patient		0		0			  5			 50			0.3		4	0.32523
physician		patient		0		0			  5			 50			0.3		5	0.35140
physician		patient		0		0			  5			 50			0.2		1	0.14766
physician		patient		0		0			  5			 50			0.2		2	0.23738
physician		patient		0		0			  5			 50			0.2		3	0.29159
physician		patient		0		0			  5			 50			0.2		4	0.32710
physician		patient		0		0			  5			 50			0.2		5	0.35327
physician		patient		0		0			  5			 50			0.1		1	0.14766
physician		patient		0		0			  5			 50			0.1		2	0.24673
physician		patient		0		0			  5			 50			0.1		3	0.29720
physician		patient		0		0			  5			 50			0.1		4	0.33271
physician		patient		0		0			  5			 50			0.1		5	0.35514
physician		patient		0		0			  5			 50			0.0		1	0.20187
physician		patient		0		0			  5			 50			0.0		2	0.29720
physician		patient		0		0			  5			 50			0.0		3	0.33832
physician		patient		0		0			  5			 50			0.0		4	0.37757
physician		patient		0		0			  5			 50			0.0		5	0.39252
physician		patient		0		0			  5			100			1.0		1	0.14393
physician		patient		0		0			  5			100			1.0		2	0.22804
physician		patient		0		0			  5			100			1.0		3	0.26916
physician		patient		0		0			  5			100			1.0		4	0.29159
physician		patient		0		0			  5			100			1.0		5	0.30841
physician		patient		0		0			  5			100			0.9		1	0.15514
physician		patient		0		0			  5			100			0.9		2	0.25607
physician		patient		0		0			  5			100			0.9		3	0.29720
physician		patient		0		0			  5			100			0.9		4	0.33084
physician		patient		0		0			  5			100			0.9		5	0.35701
physician		patient		0		0			  5			100			0.8		1	0.15514
physician		patient		0		0			  5			100			0.8		2	0.25607
physician		patient		0		0			  5			100			0.8		3	0.29720
physician		patient		0		0			  5			100			0.8		4	0.33084
physician		patient		0		0			  5			100			0.8		5	0.35701
physician		patient		0		0			  5			100			0.7		1	0.15514
physician		patient		0		0			  5			100			0.7		2	0.25607
physician		patient		0		0			  5			100			0.7		3	0.29720
physician		patient		0		0			  5			100			0.7		4	0.33084
physician		patient		0		0			  5			100			0.7		5	0.35888
physician		patient		0		0			  5			100			0.6		1	0.15514
physician		patient		0		0			  5			100			0.6		2	0.25607
physician		patient		0		0			  5			100			0.6		3	0.29720
physician		patient		0		0			  5			100			0.6		4	0.33084
physician		patient		0		0			  5			100			0.6		5	0.35888
physician		patient		0		0			  5			100			0.5		1	0.15514
physician		patient		0		0			  5			100			0.5		2	0.25607
physician		patient		0		0			  5			100			0.5		3	0.29720
physician		patient		0		0			  5			100			0.5		4	0.33084
physician		patient		0		0			  5			100			0.5		5	0.35888
physician		patient		0		0			  5			100			0.4		1	0.15514
physician		patient		0		0			  5			100			0.4		2	0.25794
physician		patient		0		0			  5			100			0.4		3	0.29907
physician		patient		0		0			  5			100			0.4		4	0.33458
physician		patient		0		0			  5			100			0.4		5	0.35888
physician		patient		0		0			  5			100			0.3		1	0.15514
physician		patient		0		0			  5			100			0.3		2	0.25794
physician		patient		0		0			  5			100			0.3		3	0.29907
physician		patient		0		0			  5			100			0.3		4	0.33458
physician		patient		0		0			  5			100			0.3		5	0.36075
physician		patient		0		0			  5			100			0.2		1	0.15701
physician		patient		0		0			  5			100			0.2		2	0.25981
physician		patient		0		0			  5			100			0.2		3	0.30467
physician		patient		0		0			  5			100			0.2		4	0.33645
physician		patient		0		0			  5			100			0.2		5	0.36262
physician		patient		0		0			  5			100			0.1		1	0.15701
physician		patient		0		0			  5			100			0.1		2	0.26355
physician		patient		0		0			  5			100			0.1		3	0.30654
physician		patient		0		0			  5			100			0.1		4	0.34206
physician		patient		0		0			  5			100			0.1		5	0.37009
physician		patient		0		0			  5			100			0.0		1	0.20187
physician		patient		0		0			  5			100			0.0		2	0.29720
physician		patient		0		0			  5			100			0.0		3	0.33832
physician		patient		0		0			  5			100			0.0		4	0.37757
physician		patient		0		0			  5			100			0.0		5	0.39252
physician		patient		0		0			 10			  1			1.0		1	0.08785
physician		patient		0		0			 10			  1			1.0		2	0.11963
physician		patient		0		0			 10			  1			1.0		3	0.14393
physician		patient		0		0			 10			  1			1.0		4	0.15327
physician		patient		0		0			 10			  1			1.0		5	0.16262
physician		patient		0		0			 10			  1			0.9		1	0.14206
physician		patient		0		0			 10			  1			0.9		2	0.22056
physician		patient		0		0			 10			  1			0.9		3	0.27290
physician		patient		0		0			 10			  1			0.9		4	0.31215
physician		patient		0		0			 10			  1			0.9		5	0.35140
physician		patient		0		0			 10			  1			0.8		1	0.14206
physician		patient		0		0			 10			  1			0.8		2	0.22056
physician		patient		0		0			 10			  1			0.8		3	0.27290
physician		patient		0		0			 10			  1			0.8		4	0.31215
physician		patient		0		0			 10			  1			0.8		5	0.35140
physician		patient		0		0			 10			  1			0.7		1	0.14206
physician		patient		0		0			 10			  1			0.7		2	0.22056
physician		patient		0		0			 10			  1			0.7		3	0.27290
physician		patient		0		0			 10			  1			0.7		4	0.31215
physician		patient		0		0			 10			  1			0.7		5	0.35140
physician		patient		0		0			 10			  1			0.6		1	0.14206
physician		patient		0		0			 10			  1			0.6		2	0.22056
physician		patient		0		0			 10			  1			0.6		3	0.27290
physician		patient		0		0			 10			  1			0.6		4	0.31215
physician		patient		0		0			 10			  1			0.6		5	0.35140
physician		patient		0		0			 10			  1			0.5		1	0.14206
physician		patient		0		0			 10			  1			0.5		2	0.22056
physician		patient		0		0			 10			  1			0.5		3	0.27290
physician		patient		0		0			 10			  1			0.5		4	0.31215
physician		patient		0		0			 10			  1			0.5		5	0.35327
physician		patient		0		0			 10			  1			0.4		1	0.14206
physician		patient		0		0			 10			  1			0.4		2	0.22056
physician		patient		0		0			 10			  1			0.4		3	0.27290
physician		patient		0		0			 10			  1			0.4		4	0.31402
physician		patient		0		0			 10			  1			0.4		5	0.35514
physician		patient		0		0			 10			  1			0.3		1	0.14206
physician		patient		0		0			 10			  1			0.3		2	0.22056
physician		patient		0		0			 10			  1			0.3		3	0.27290
physician		patient		0		0			 10			  1			0.3		4	0.31402
physician		patient		0		0			 10			  1			0.3		5	0.35888
physician		patient		0		0			 10			  1			0.2		1	0.14393
physician		patient		0		0			 10			  1			0.2		2	0.22056
physician		patient		0		0			 10			  1			0.2		3	0.27477
physician		patient		0		0			 10			  1			0.2		4	0.31963
physician		patient		0		0			 10			  1			0.2		5	0.35888
physician		patient		0		0			 10			  1			0.1		1	0.14766
physician		patient		0		0			 10			  1			0.1		2	0.23178
physician		patient		0		0			 10			  1			0.1		3	0.28224
physician		patient		0		0			 10			  1			0.1		4	0.32150
physician		patient		0		0			 10			  1			0.1		5	0.36449
physician		patient		0		0			 10			  1			0.0		1	0.20187
physician		patient		0		0			 10			  1			0.0		2	0.29720
physician		patient		0		0			 10			  1			0.0		3	0.33832
physician		patient		0		0			 10			  1			0.0		4	0.37757
physician		patient		0		0			 10			  1			0.0		5	0.39252
physician		patient		0		0			 10			  2			1.0		1	0.09159
physician		patient		0		0			 10			  2			1.0		2	0.14206
physician		patient		0		0			 10			  2			1.0		3	0.18318
physician		patient		0		0			 10			  2			1.0		4	0.20187
physician		patient		0		0			 10			  2			1.0		5	0.20935
physician		patient		0		0			 10			  2			0.9		1	0.13458
physician		patient		0		0			 10			  2			0.9		2	0.21308
physician		patient		0		0			 10			  2			0.9		3	0.26729
physician		patient		0		0			 10			  2			0.9		4	0.31028
physician		patient		0		0			 10			  2			0.9		5	0.33645
physician		patient		0		0			 10			  2			0.8		1	0.13458
physician		patient		0		0			 10			  2			0.8		2	0.21308
physician		patient		0		0			 10			  2			0.8		3	0.26729
physician		patient		0		0			 10			  2			0.8		4	0.31028
physician		patient		0		0			 10			  2			0.8		5	0.33645
physician		patient		0		0			 10			  2			0.7		1	0.13458
physician		patient		0		0			 10			  2			0.7		2	0.21308
physician		patient		0		0			 10			  2			0.7		3	0.26729
physician		patient		0		0			 10			  2			0.7		4	0.31028
physician		patient		0		0			 10			  2			0.7		5	0.33645
physician		patient		0		0			 10			  2			0.6		1	0.13458
physician		patient		0		0			 10			  2			0.6		2	0.21308
physician		patient		0		0			 10			  2			0.6		3	0.26729
physician		patient		0		0			 10			  2			0.6		4	0.31028
physician		patient		0		0			 10			  2			0.6		5	0.33645
physician		patient		0		0			 10			  2			0.5		1	0.13458
physician		patient		0		0			 10			  2			0.5		2	0.21308
physician		patient		0		0			 10			  2			0.5		3	0.26729
physician		patient		0		0			 10			  2			0.5		4	0.31028
physician		patient		0		0			 10			  2			0.5		5	0.34019
physician		patient		0		0			 10			  2			0.4		1	0.13458
physician		patient		0		0			 10			  2			0.4		2	0.21308
physician		patient		0		0			 10			  2			0.4		3	0.26729
physician		patient		0		0			 10			  2			0.4		4	0.31215
physician		patient		0		0			 10			  2			0.4		5	0.34019
physician		patient		0		0			 10			  2			0.3		1	0.13645
physician		patient		0		0			 10			  2			0.3		2	0.21495
physician		patient		0		0			 10			  2			0.3		3	0.26729
physician		patient		0		0			 10			  2			0.3		4	0.31402
physician		patient		0		0			 10			  2			0.3		5	0.34019
physician		patient		0		0			 10			  2			0.2		1	0.13645
physician		patient		0		0			 10			  2			0.2		2	0.21495
physician		patient		0		0			 10			  2			0.2		3	0.26916
physician		patient		0		0			 10			  2			0.2		4	0.31776
physician		patient		0		0			 10			  2			0.2		5	0.34019
physician		patient		0		0			 10			  2			0.1		1	0.13271
physician		patient		0		0			 10			  2			0.1		2	0.21869
physician		patient		0		0			 10			  2			0.1		3	0.28037
physician		patient		0		0			 10			  2			0.1		4	0.31776
physician		patient		0		0			 10			  2			0.1		5	0.34579
physician		patient		0		0			 10			  2			0.0		1	0.20187
physician		patient		0		0			 10			  2			0.0		2	0.29720
physician		patient		0		0			 10			  2			0.0		3	0.33832
physician		patient		0		0			 10			  2			0.0		4	0.37757
physician		patient		0		0			 10			  2			0.0		5	0.39252
physician		patient		0		0			 10			  3			1.0		1	0.10280
physician		patient		0		0			 10			  3			1.0		2	0.15514
physician		patient		0		0			 10			  3			1.0		3	0.20000
physician		patient		0		0			 10			  3			1.0		4	0.21495
physician		patient		0		0			 10			  3			1.0		5	0.22991
physician		patient		0		0			 10			  3			0.9		1	0.13458
physician		patient		0		0			 10			  3			0.9		2	0.21308
physician		patient		0		0			 10			  3			0.9		3	0.26355
physician		patient		0		0			 10			  3			0.9		4	0.29720
physician		patient		0		0			 10			  3			0.9		5	0.32710
physician		patient		0		0			 10			  3			0.8		1	0.13458
physician		patient		0		0			 10			  3			0.8		2	0.21308
physician		patient		0		0			 10			  3			0.8		3	0.26355
physician		patient		0		0			 10			  3			0.8		4	0.29720
physician		patient		0		0			 10			  3			0.8		5	0.32710
physician		patient		0		0			 10			  3			0.7		1	0.13458
physician		patient		0		0			 10			  3			0.7		2	0.21308
physician		patient		0		0			 10			  3			0.7		3	0.26355
physician		patient		0		0			 10			  3			0.7		4	0.29720
physician		patient		0		0			 10			  3			0.7		5	0.32710
physician		patient		0		0			 10			  3			0.6		1	0.13458
physician		patient		0		0			 10			  3			0.6		2	0.21308
physician		patient		0		0			 10			  3			0.6		3	0.26355
physician		patient		0		0			 10			  3			0.6		4	0.29720
physician		patient		0		0			 10			  3			0.6		5	0.32710
physician		patient		0		0			 10			  3			0.5		1	0.13458
physician		patient		0		0			 10			  3			0.5		2	0.21495
physician		patient		0		0			 10			  3			0.5		3	0.26542
physician		patient		0		0			 10			  3			0.5		4	0.29720
physician		patient		0		0			 10			  3			0.5		5	0.32710
physician		patient		0		0			 10			  3			0.4		1	0.13458
physician		patient		0		0			 10			  3			0.4		2	0.21682
physician		patient		0		0			 10			  3			0.4		3	0.26542
physician		patient		0		0			 10			  3			0.4		4	0.29720
physician		patient		0		0			 10			  3			0.4		5	0.32710
physician		patient		0		0			 10			  3			0.3		1	0.13458
physician		patient		0		0			 10			  3			0.3		2	0.21869
physician		patient		0		0			 10			  3			0.3		3	0.26542
physician		patient		0		0			 10			  3			0.3		4	0.29720
physician		patient		0		0			 10			  3			0.3		5	0.32897
physician		patient		0		0			 10			  3			0.2		1	0.13458
physician		patient		0		0			 10			  3			0.2		2	0.21682
physician		patient		0		0			 10			  3			0.2		3	0.26729
physician		patient		0		0			 10			  3			0.2		4	0.30467
physician		patient		0		0			 10			  3			0.2		5	0.32897
physician		patient		0		0			 10			  3			0.1		1	0.13271
physician		patient		0		0			 10			  3			0.1		2	0.22056
physician		patient		0		0			 10			  3			0.1		3	0.28037
physician		patient		0		0			 10			  3			0.1		4	0.31028
physician		patient		0		0			 10			  3			0.1		5	0.33458
physician		patient		0		0			 10			  3			0.0		1	0.20187
physician		patient		0		0			 10			  3			0.0		2	0.29720
physician		patient		0		0			 10			  3			0.0		3	0.33832
physician		patient		0		0			 10			  3			0.0		4	0.37757
physician		patient		0		0			 10			  3			0.0		5	0.39252
physician		patient		0		0			 10			  4			1.0		1	0.11215
physician		patient		0		0			 10			  4			1.0		2	0.16449
physician		patient		0		0			 10			  4			1.0		3	0.20187
physician		patient		0		0			 10			  4			1.0		4	0.22430
physician		patient		0		0			 10			  4			1.0		5	0.23551
physician		patient		0		0			 10			  4			0.9		1	0.14019
physician		patient		0		0			 10			  4			0.9		2	0.21869
physician		patient		0		0			 10			  4			0.9		3	0.26168
physician		patient		0		0			 10			  4			0.9		4	0.29907
physician		patient		0		0			 10			  4			0.9		5	0.31776
physician		patient		0		0			 10			  4			0.8		1	0.14019
physician		patient		0		0			 10			  4			0.8		2	0.21869
physician		patient		0		0			 10			  4			0.8		3	0.26168
physician		patient		0		0			 10			  4			0.8		4	0.29907
physician		patient		0		0			 10			  4			0.8		5	0.31776
physician		patient		0		0			 10			  4			0.7		1	0.14019
physician		patient		0		0			 10			  4			0.7		2	0.21869
physician		patient		0		0			 10			  4			0.7		3	0.26168
physician		patient		0		0			 10			  4			0.7		4	0.29907
physician		patient		0		0			 10			  4			0.7		5	0.31776
physician		patient		0		0			 10			  4			0.6		1	0.14019
physician		patient		0		0			 10			  4			0.6		2	0.21869
physician		patient		0		0			 10			  4			0.6		3	0.26168
physician		patient		0		0			 10			  4			0.6		4	0.29907
physician		patient		0		0			 10			  4			0.6		5	0.31776
physician		patient		0		0			 10			  4			0.5		1	0.14019
physician		patient		0		0			 10			  4			0.5		2	0.21869
physician		patient		0		0			 10			  4			0.5		3	0.26168
physician		patient		0		0			 10			  4			0.5		4	0.29907
physician		patient		0		0			 10			  4			0.5		5	0.31776
physician		patient		0		0			 10			  4			0.4		1	0.14019
physician		patient		0		0			 10			  4			0.4		2	0.22056
physician		patient		0		0			 10			  4			0.4		3	0.26168
physician		patient		0		0			 10			  4			0.4		4	0.30093
physician		patient		0		0			 10			  4			0.4		5	0.31776
physician		patient		0		0			 10			  4			0.3		1	0.14019
physician		patient		0		0			 10			  4			0.3		2	0.22056
physician		patient		0		0			 10			  4			0.3		3	0.26168
physician		patient		0		0			 10			  4			0.3		4	0.30093
physician		patient		0		0			 10			  4			0.3		5	0.31776
physician		patient		0		0			 10			  4			0.2		1	0.14206
physician		patient		0		0			 10			  4			0.2		2	0.21869
physician		patient		0		0			 10			  4			0.2		3	0.26168
physician		patient		0		0			 10			  4			0.2		4	0.30467
physician		patient		0		0			 10			  4			0.2		5	0.31963
physician		patient		0		0			 10			  4			0.1		1	0.13832
physician		patient		0		0			 10			  4			0.1		2	0.22243
physician		patient		0		0			 10			  4			0.1		3	0.27477
physician		patient		0		0			 10			  4			0.1		4	0.30841
physician		patient		0		0			 10			  4			0.1		5	0.32523
physician		patient		0		0			 10			  4			0.0		1	0.20187
physician		patient		0		0			 10			  4			0.0		2	0.29720
physician		patient		0		0			 10			  4			0.0		3	0.33832
physician		patient		0		0			 10			  4			0.0		4	0.37757
physician		patient		0		0			 10			  4			0.0		5	0.39252
physician		patient		0		0			 10			  5			1.0		1	0.10841
physician		patient		0		0			 10			  5			1.0		2	0.16449
physician		patient		0		0			 10			  5			1.0		3	0.20561
physician		patient		0		0			 10			  5			1.0		4	0.22617
physician		patient		0		0			 10			  5			1.0		5	0.23738
physician		patient		0		0			 10			  5			0.9		1	0.13458
physician		patient		0		0			 10			  5			0.9		2	0.21308
physician		patient		0		0			 10			  5			0.9		3	0.26355
physician		patient		0		0			 10			  5			0.9		4	0.29720
physician		patient		0		0			 10			  5			0.9		5	0.31402
physician		patient		0		0			 10			  5			0.8		1	0.13458
physician		patient		0		0			 10			  5			0.8		2	0.21308
physician		patient		0		0			 10			  5			0.8		3	0.26542
physician		patient		0		0			 10			  5			0.8		4	0.29720
physician		patient		0		0			 10			  5			0.8		5	0.31402
physician		patient		0		0			 10			  5			0.7		1	0.13458
physician		patient		0		0			 10			  5			0.7		2	0.21308
physician		patient		0		0			 10			  5			0.7		3	0.26542
physician		patient		0		0			 10			  5			0.7		4	0.29720
physician		patient		0		0			 10			  5			0.7		5	0.31402
physician		patient		0		0			 10			  5			0.6		1	0.13458
physician		patient		0		0			 10			  5			0.6		2	0.21308
physician		patient		0		0			 10			  5			0.6		3	0.26542
physician		patient		0		0			 10			  5			0.6		4	0.29720
physician		patient		0		0			 10			  5			0.6		5	0.31402
physician		patient		0		0			 10			  5			0.5		1	0.13458
physician		patient		0		0			 10			  5			0.5		2	0.21308
physician		patient		0		0			 10			  5			0.5		3	0.26542
physician		patient		0		0			 10			  5			0.5		4	0.29720
physician		patient		0		0			 10			  5			0.5		5	0.31402
physician		patient		0		0			 10			  5			0.4		1	0.13458
physician		patient		0		0			 10			  5			0.4		2	0.21495
physician		patient		0		0			 10			  5			0.4		3	0.26542
physician		patient		0		0			 10			  5			0.4		4	0.29907
physician		patient		0		0			 10			  5			0.4		5	0.31402
physician		patient		0		0			 10			  5			0.3		1	0.13458
physician		patient		0		0			 10			  5			0.3		2	0.21495
physician		patient		0		0			 10			  5			0.3		3	0.26542
physician		patient		0		0			 10			  5			0.3		4	0.29907
physician		patient		0		0			 10			  5			0.3		5	0.31402
physician		patient		0		0			 10			  5			0.2		1	0.13458
physician		patient		0		0			 10			  5			0.2		2	0.21495
physician		patient		0		0			 10			  5			0.2		3	0.26542
physician		patient		0		0			 10			  5			0.2		4	0.29907
physician		patient		0		0			 10			  5			0.2		5	0.31589
physician		patient		0		0			 10			  5			0.1		1	0.13271
physician		patient		0		0			 10			  5			0.1		2	0.21869
physician		patient		0		0			 10			  5			0.1		3	0.27290
physician		patient		0		0			 10			  5			0.1		4	0.30280
physician		patient		0		0			 10			  5			0.1		5	0.32150
physician		patient		0		0			 10			  5			0.0		1	0.20187
physician		patient		0		0			 10			  5			0.0		2	0.29720
physician		patient		0		0			 10			  5			0.0		3	0.33832
physician		patient		0		0			 10			  5			0.0		4	0.37757
physician		patient		0		0			 10			  5			0.0		5	0.39252
physician		patient		0		0			 10			 10			1.0		1	0.10654
physician		patient		0		0			 10			 10			1.0		2	0.17383
physician		patient		0		0			 10			 10			1.0		3	0.20935
physician		patient		0		0			 10			 10			1.0		4	0.23364
physician		patient		0		0			 10			 10			1.0		5	0.26168
physician		patient		0		0			 10			 10			0.9		1	0.12150
physician		patient		0		0			 10			 10			0.9		2	0.20748
physician		patient		0		0			 10			 10			0.9		3	0.25047
physician		patient		0		0			 10			 10			0.9		4	0.28598
physician		patient		0		0			 10			 10			0.9		5	0.31589
physician		patient		0		0			 10			 10			0.8		1	0.12150
physician		patient		0		0			 10			 10			0.8		2	0.20748
physician		patient		0		0			 10			 10			0.8		3	0.24860
physician		patient		0		0			 10			 10			0.8		4	0.28598
physician		patient		0		0			 10			 10			0.8		5	0.31589
physician		patient		0		0			 10			 10			0.7		1	0.12150
physician		patient		0		0			 10			 10			0.7		2	0.20748
physician		patient		0		0			 10			 10			0.7		3	0.24860
physician		patient		0		0			 10			 10			0.7		4	0.28598
physician		patient		0		0			 10			 10			0.7		5	0.31589
physician		patient		0		0			 10			 10			0.6		1	0.12150
physician		patient		0		0			 10			 10			0.6		2	0.20748
physician		patient		0		0			 10			 10			0.6		3	0.24860
physician		patient		0		0			 10			 10			0.6		4	0.28785
physician		patient		0		0			 10			 10			0.6		5	0.31589
physician		patient		0		0			 10			 10			0.5		1	0.12150
physician		patient		0		0			 10			 10			0.5		2	0.20748
physician		patient		0		0			 10			 10			0.5		3	0.24860
physician		patient		0		0			 10			 10			0.5		4	0.28785
physician		patient		0		0			 10			 10			0.5		5	0.31589
physician		patient		0		0			 10			 10			0.4		1	0.12150
physician		patient		0		0			 10			 10			0.4		2	0.20935
physician		patient		0		0			 10			 10			0.4		3	0.24860
physician		patient		0		0			 10			 10			0.4		4	0.28972
physician		patient		0		0			 10			 10			0.4		5	0.31589
physician		patient		0		0			 10			 10			0.3		1	0.12150
physician		patient		0		0			 10			 10			0.3		2	0.20935
physician		patient		0		0			 10			 10			0.3		3	0.24860
physician		patient		0		0			 10			 10			0.3		4	0.28972
physician		patient		0		0			 10			 10			0.3		5	0.31589
physician		patient		0		0			 10			 10			0.2		1	0.13271
physician		patient		0		0			 10			 10			0.2		2	0.21121
physician		patient		0		0			 10			 10			0.2		3	0.25047
physician		patient		0		0			 10			 10			0.2		4	0.29159
physician		patient		0		0			 10			 10			0.2		5	0.31776
physician		patient		0		0			 10			 10			0.1		1	0.12897
physician		patient		0		0			 10			 10			0.1		2	0.21495
physician		patient		0		0			 10			 10			0.1		3	0.25421
physician		patient		0		0			 10			 10			0.1		4	0.29720
physician		patient		0		0			 10			 10			0.1		5	0.32150
physician		patient		0		0			 10			 10			0.0		1	0.20187
physician		patient		0		0			 10			 10			0.0		2	0.29720
physician		patient		0		0			 10			 10			0.0		3	0.33832
physician		patient		0		0			 10			 10			0.0		4	0.37757
physician		patient		0		0			 10			 10			0.0		5	0.39252
physician		patient		0		0			 10			 20			1.0		1	0.10093
physician		patient		0		0			 10			 20			1.0		2	0.16449
physician		patient		0		0			 10			 20			1.0		3	0.20561
physician		patient		0		0			 10			 20			1.0		4	0.23178
physician		patient		0		0			 10			 20			1.0		5	0.25981
physician		patient		0		0			 10			 20			0.9		1	0.11215
physician		patient		0		0			 10			 20			0.9		2	0.19252
physician		patient		0		0			 10			 20			0.9		3	0.23738
physician		patient		0		0			 10			 20			0.9		4	0.27290
physician		patient		0		0			 10			 20			0.9		5	0.30280
physician		patient		0		0			 10			 20			0.8		1	0.11215
physician		patient		0		0			 10			 20			0.8		2	0.19252
physician		patient		0		0			 10			 20			0.8		3	0.23738
physician		patient		0		0			 10			 20			0.8		4	0.27290
physician		patient		0		0			 10			 20			0.8		5	0.30280
physician		patient		0		0			 10			 20			0.7		1	0.11215
physician		patient		0		0			 10			 20			0.7		2	0.19252
physician		patient		0		0			 10			 20			0.7		3	0.23738
physician		patient		0		0			 10			 20			0.7		4	0.27290
physician		patient		0		0			 10			 20			0.7		5	0.30280
physician		patient		0		0			 10			 20			0.6		1	0.11215
physician		patient		0		0			 10			 20			0.6		2	0.19252
physician		patient		0		0			 10			 20			0.6		3	0.23738
physician		patient		0		0			 10			 20			0.6		4	0.27290
physician		patient		0		0			 10			 20			0.6		5	0.30280
physician		patient		0		0			 10			 20			0.5		1	0.11215
physician		patient		0		0			 10			 20			0.5		2	0.19439
physician		patient		0		0			 10			 20			0.5		3	0.23738
physician		patient		0		0			 10			 20			0.5		4	0.27290
physician		patient		0		0			 10			 20			0.5		5	0.30280
physician		patient		0		0			 10			 20			0.4		1	0.11215
physician		patient		0		0			 10			 20			0.4		2	0.19439
physician		patient		0		0			 10			 20			0.4		3	0.23738
physician		patient		0		0			 10			 20			0.4		4	0.27477
physician		patient		0		0			 10			 20			0.4		5	0.30280
physician		patient		0		0			 10			 20			0.3		1	0.11215
physician		patient		0		0			 10			 20			0.3		2	0.19252
physician		patient		0		0			 10			 20			0.3		3	0.23738
physician		patient		0		0			 10			 20			0.3		4	0.27477
physician		patient		0		0			 10			 20			0.3		5	0.30280
physician		patient		0		0			 10			 20			0.2		1	0.11215
physician		patient		0		0			 10			 20			0.2		2	0.19252
physician		patient		0		0			 10			 20			0.2		3	0.23925
physician		patient		0		0			 10			 20			0.2		4	0.27850
physician		patient		0		0			 10			 20			0.2		5	0.30841
physician		patient		0		0			 10			 20			0.1		1	0.11215
physician		patient		0		0			 10			 20			0.1		2	0.19439
physician		patient		0		0			 10			 20			0.1		3	0.24860
physician		patient		0		0			 10			 20			0.1		4	0.28785
physician		patient		0		0			 10			 20			0.1		5	0.31028
physician		patient		0		0			 10			 20			0.0		1	0.20187
physician		patient		0		0			 10			 20			0.0		2	0.29720
physician		patient		0		0			 10			 20			0.0		3	0.33832
physician		patient		0		0			 10			 20			0.0		4	0.37757
physician		patient		0		0			 10			 20			0.0		5	0.39252
physician		patient		0		0			 10			 50			1.0		1	0.10093
physician		patient		0		0			 10			 50			1.0		2	0.17196
physician		patient		0		0			 10			 50			1.0		3	0.21869
physician		patient		0		0			 10			 50			1.0		4	0.25234
physician		patient		0		0			 10			 50			1.0		5	0.28785
physician		patient		0		0			 10			 50			0.9		1	0.11028
physician		patient		0		0			 10			 50			0.9		2	0.19626
physician		patient		0		0			 10			 50			0.9		3	0.25047
physician		patient		0		0			 10			 50			0.9		4	0.29159
physician		patient		0		0			 10			 50			0.9		5	0.32710
physician		patient		0		0			 10			 50			0.8		1	0.11028
physician		patient		0		0			 10			 50			0.8		2	0.19626
physician		patient		0		0			 10			 50			0.8		3	0.25234
physician		patient		0		0			 10			 50			0.8		4	0.29159
physician		patient		0		0			 10			 50			0.8		5	0.32710
physician		patient		0		0			 10			 50			0.7		1	0.11215
physician		patient		0		0			 10			 50			0.7		2	0.19626
physician		patient		0		0			 10			 50			0.7		3	0.25234
physician		patient		0		0			 10			 50			0.7		4	0.29159
physician		patient		0		0			 10			 50			0.7		5	0.32710
physician		patient		0		0			 10			 50			0.6		1	0.11215
physician		patient		0		0			 10			 50			0.6		2	0.19626
physician		patient		0		0			 10			 50			0.6		3	0.25234
physician		patient		0		0			 10			 50			0.6		4	0.29159
physician		patient		0		0			 10			 50			0.6		5	0.32710
physician		patient		0		0			 10			 50			0.5		1	0.11215
physician		patient		0		0			 10			 50			0.5		2	0.19626
physician		patient		0		0			 10			 50			0.5		3	0.25234
physician		patient		0		0			 10			 50			0.5		4	0.29533
physician		patient		0		0			 10			 50			0.5		5	0.32710
physician		patient		0		0			 10			 50			0.4		1	0.11215
physician		patient		0		0			 10			 50			0.4		2	0.19439
physician		patient		0		0			 10			 50			0.4		3	0.25234
physician		patient		0		0			 10			 50			0.4		4	0.29720
physician		patient		0		0			 10			 50			0.4		5	0.32710
physician		patient		0		0			 10			 50			0.3		1	0.11215
physician		patient		0		0			 10			 50			0.3		2	0.19439
physician		patient		0		0			 10			 50			0.3		3	0.25047
physician		patient		0		0			 10			 50			0.3		4	0.29907
physician		patient		0		0			 10			 50			0.3		5	0.32523
physician		patient		0		0			 10			 50			0.2		1	0.11402
physician		patient		0		0			 10			 50			0.2		2	0.19439
physician		patient		0		0			 10			 50			0.2		3	0.25794
physician		patient		0		0			 10			 50			0.2		4	0.30280
physician		patient		0		0			 10			 50			0.2		5	0.33084
physician		patient		0		0			 10			 50			0.1		1	0.11589
physician		patient		0		0			 10			 50			0.1		2	0.20374
physician		patient		0		0			 10			 50			0.1		3	0.26542
physician		patient		0		0			 10			 50			0.1		4	0.30654
physician		patient		0		0			 10			 50			0.1		5	0.32897
physician		patient		0		0			 10			 50			0.0		1	0.20187
physician		patient		0		0			 10			 50			0.0		2	0.29720
physician		patient		0		0			 10			 50			0.0		3	0.33832
physician		patient		0		0			 10			 50			0.0		4	0.37757
physician		patient		0		0			 10			 50			0.0		5	0.39252
physician		patient		0		0			 10			100			1.0		1	0.11402
physician		patient		0		0			 10			100			1.0		2	0.18879
physician		patient		0		0			 10			100			1.0		3	0.22991
physician		patient		0		0			 10			100			1.0		4	0.26168
physician		patient		0		0			 10			100			1.0		5	0.30093
physician		patient		0		0			 10			100			0.9		1	0.12336
physician		patient		0		0			 10			100			0.9		2	0.21121
physician		patient		0		0			 10			100			0.9		3	0.25607
physician		patient		0		0			 10			100			0.9		4	0.29533
physician		patient		0		0			 10			100			0.9		5	0.33645
physician		patient		0		0			 10			100			0.8		1	0.12336
physician		patient		0		0			 10			100			0.8		2	0.21121
physician		patient		0		0			 10			100			0.8		3	0.25607
physician		patient		0		0			 10			100			0.8		4	0.29533
physician		patient		0		0			 10			100			0.8		5	0.33645
physician		patient		0		0			 10			100			0.7		1	0.12336
physician		patient		0		0			 10			100			0.7		2	0.21121
physician		patient		0		0			 10			100			0.7		3	0.25607
physician		patient		0		0			 10			100			0.7		4	0.29533
physician		patient		0		0			 10			100			0.7		5	0.33832
physician		patient		0		0			 10			100			0.6		1	0.12336
physician		patient		0		0			 10			100			0.6		2	0.21121
physician		patient		0		0			 10			100			0.6		3	0.25607
physician		patient		0		0			 10			100			0.6		4	0.29533
physician		patient		0		0			 10			100			0.6		5	0.33832
physician		patient		0		0			 10			100			0.5		1	0.12336
physician		patient		0		0			 10			100			0.5		2	0.21308
physician		patient		0		0			 10			100			0.5		3	0.25607
physician		patient		0		0			 10			100			0.5		4	0.29907
physician		patient		0		0			 10			100			0.5		5	0.33832
physician		patient		0		0			 10			100			0.4		1	0.12336
physician		patient		0		0			 10			100			0.4		2	0.21308
physician		patient		0		0			 10			100			0.4		3	0.25607
physician		patient		0		0			 10			100			0.4		4	0.30093
physician		patient		0		0			 10			100			0.4		5	0.33832
physician		patient		0		0			 10			100			0.3		1	0.12523
physician		patient		0		0			 10			100			0.3		2	0.21308
physician		patient		0		0			 10			100			0.3		3	0.25421
physician		patient		0		0			 10			100			0.3		4	0.30280
physician		patient		0		0			 10			100			0.3		5	0.33645
physician		patient		0		0			 10			100			0.2		1	0.12523
physician		patient		0		0			 10			100			0.2		2	0.21308
physician		patient		0		0			 10			100			0.2		3	0.25794
physician		patient		0		0			 10			100			0.2		4	0.30654
physician		patient		0		0			 10			100			0.2		5	0.34206
physician		patient		0		0			 10			100			0.1		1	0.12897
physician		patient		0		0			 10			100			0.1		2	0.22804
physician		patient		0		0			 10			100			0.1		3	0.26729
physician		patient		0		0			 10			100			0.1		4	0.31402
physician		patient		0		0			 10			100			0.1		5	0.33645
physician		patient		0		0			 10			100			0.0		1	0.20187
physician		patient		0		0			 10			100			0.0		2	0.29720
physician		patient		0		0			 10			100			0.0		3	0.33832
physician		patient		0		0			 10			100			0.0		4	0.37757
physician		patient		0		0			 10			100			0.0		5	0.39252
physician		patient		0		0			 20			  1			1.0		1	0.08785
physician		patient		0		0			 20			  1			1.0		2	0.11963
physician		patient		0		0			 20			  1			1.0		3	0.14393
physician		patient		0		0			 20			  1			1.0		4	0.15327
physician		patient		0		0			 20			  1			1.0		5	0.16262
physician		patient		0		0			 20			  1			0.9		1	0.14206
physician		patient		0		0			 20			  1			0.9		2	0.22056
physician		patient		0		0			 20			  1			0.9		3	0.27290
physician		patient		0		0			 20			  1			0.9		4	0.31215
physician		patient		0		0			 20			  1			0.9		5	0.35140
physician		patient		0		0			 20			  1			0.8		1	0.14206
physician		patient		0		0			 20			  1			0.8		2	0.22056
physician		patient		0		0			 20			  1			0.8		3	0.27290
physician		patient		0		0			 20			  1			0.8		4	0.31215
physician		patient		0		0			 20			  1			0.8		5	0.35140
physician		patient		0		0			 20			  1			0.7		1	0.14206
physician		patient		0		0			 20			  1			0.7		2	0.22056
physician		patient		0		0			 20			  1			0.7		3	0.27290
physician		patient		0		0			 20			  1			0.7		4	0.31215
physician		patient		0		0			 20			  1			0.7		5	0.35140
physician		patient		0		0			 20			  1			0.6		1	0.14206
physician		patient		0		0			 20			  1			0.6		2	0.22056
physician		patient		0		0			 20			  1			0.6		3	0.27290
physician		patient		0		0			 20			  1			0.6		4	0.31215
physician		patient		0		0			 20			  1			0.6		5	0.35140
physician		patient		0		0			 20			  1			0.5		1	0.14206
physician		patient		0		0			 20			  1			0.5		2	0.22056
physician		patient		0		0			 20			  1			0.5		3	0.27290
physician		patient		0		0			 20			  1			0.5		4	0.31215
physician		patient		0		0			 20			  1			0.5		5	0.35327
physician		patient		0		0			 20			  1			0.4		1	0.14206
physician		patient		0		0			 20			  1			0.4		2	0.22056
physician		patient		0		0			 20			  1			0.4		3	0.27290
physician		patient		0		0			 20			  1			0.4		4	0.31402
physician		patient		0		0			 20			  1			0.4		5	0.35514
physician		patient		0		0			 20			  1			0.3		1	0.14206
physician		patient		0		0			 20			  1			0.3		2	0.22056
physician		patient		0		0			 20			  1			0.3		3	0.27290
physician		patient		0		0			 20			  1			0.3		4	0.31402
physician		patient		0		0			 20			  1			0.3		5	0.35888
physician		patient		0		0			 20			  1			0.2		1	0.14393
physician		patient		0		0			 20			  1			0.2		2	0.22056
physician		patient		0		0			 20			  1			0.2		3	0.27477
physician		patient		0		0			 20			  1			0.2		4	0.31963
physician		patient		0		0			 20			  1			0.2		5	0.35888
physician		patient		0		0			 20			  1			0.1		1	0.14766
physician		patient		0		0			 20			  1			0.1		2	0.23178
physician		patient		0		0			 20			  1			0.1		3	0.28224
physician		patient		0		0			 20			  1			0.1		4	0.32150
physician		patient		0		0			 20			  1			0.1		5	0.36449
physician		patient		0		0			 20			  1			0.0		1	0.20187
physician		patient		0		0			 20			  1			0.0		2	0.29720
physician		patient		0		0			 20			  1			0.0		3	0.33832
physician		patient		0		0			 20			  1			0.0		4	0.37757
physician		patient		0		0			 20			  1			0.0		5	0.39252
physician		patient		0		0			 20			  2			1.0		1	0.09159
physician		patient		0		0			 20			  2			1.0		2	0.14206
physician		patient		0		0			 20			  2			1.0		3	0.18318
physician		patient		0		0			 20			  2			1.0		4	0.20187
physician		patient		0		0			 20			  2			1.0		5	0.20935
physician		patient		0		0			 20			  2			0.9		1	0.13458
physician		patient		0		0			 20			  2			0.9		2	0.21308
physician		patient		0		0			 20			  2			0.9		3	0.26729
physician		patient		0		0			 20			  2			0.9		4	0.31028
physician		patient		0		0			 20			  2			0.9		5	0.33645
physician		patient		0		0			 20			  2			0.8		1	0.13458
physician		patient		0		0			 20			  2			0.8		2	0.21308
physician		patient		0		0			 20			  2			0.8		3	0.26729
physician		patient		0		0			 20			  2			0.8		4	0.31028
physician		patient		0		0			 20			  2			0.8		5	0.33645
physician		patient		0		0			 20			  2			0.7		1	0.13458
physician		patient		0		0			 20			  2			0.7		2	0.21308
physician		patient		0		0			 20			  2			0.7		3	0.26729
physician		patient		0		0			 20			  2			0.7		4	0.31028
physician		patient		0		0			 20			  2			0.7		5	0.33645
physician		patient		0		0			 20			  2			0.6		1	0.13458
physician		patient		0		0			 20			  2			0.6		2	0.21308
physician		patient		0		0			 20			  2			0.6		3	0.26729
physician		patient		0		0			 20			  2			0.6		4	0.31028
physician		patient		0		0			 20			  2			0.6		5	0.33645
physician		patient		0		0			 20			  2			0.5		1	0.13458
physician		patient		0		0			 20			  2			0.5		2	0.21308
physician		patient		0		0			 20			  2			0.5		3	0.26729
physician		patient		0		0			 20			  2			0.5		4	0.31028
physician		patient		0		0			 20			  2			0.5		5	0.34019
physician		patient		0		0			 20			  2			0.4		1	0.13458
physician		patient		0		0			 20			  2			0.4		2	0.21308
physician		patient		0		0			 20			  2			0.4		3	0.26729
physician		patient		0		0			 20			  2			0.4		4	0.31215
physician		patient		0		0			 20			  2			0.4		5	0.34019
physician		patient		0		0			 20			  2			0.3		1	0.13645
physician		patient		0		0			 20			  2			0.3		2	0.21495
physician		patient		0		0			 20			  2			0.3		3	0.26729
physician		patient		0		0			 20			  2			0.3		4	0.31402
physician		patient		0		0			 20			  2			0.3		5	0.34019
physician		patient		0		0			 20			  2			0.2		1	0.13645
physician		patient		0		0			 20			  2			0.2		2	0.21495
physician		patient		0		0			 20			  2			0.2		3	0.26916
physician		patient		0		0			 20			  2			0.2		4	0.31776
physician		patient		0		0			 20			  2			0.2		5	0.34019
physician		patient		0		0			 20			  2			0.1		1	0.13271
physician		patient		0		0			 20			  2			0.1		2	0.21869
physician		patient		0		0			 20			  2			0.1		3	0.28037
physician		patient		0		0			 20			  2			0.1		4	0.31776
physician		patient		0		0			 20			  2			0.1		5	0.34579
physician		patient		0		0			 20			  2			0.0		1	0.20187
physician		patient		0		0			 20			  2			0.0		2	0.29720
physician		patient		0		0			 20			  2			0.0		3	0.33832
physician		patient		0		0			 20			  2			0.0		4	0.37757
physician		patient		0		0			 20			  2			0.0		5	0.39252
physician		patient		0		0			 20			  3			1.0		1	0.10280
physician		patient		0		0			 20			  3			1.0		2	0.15514
physician		patient		0		0			 20			  3			1.0		3	0.20000
physician		patient		0		0			 20			  3			1.0		4	0.21495
physician		patient		0		0			 20			  3			1.0		5	0.22991
physician		patient		0		0			 20			  3			0.9		1	0.13458
physician		patient		0		0			 20			  3			0.9		2	0.21308
physician		patient		0		0			 20			  3			0.9		3	0.26355
physician		patient		0		0			 20			  3			0.9		4	0.29720
physician		patient		0		0			 20			  3			0.9		5	0.32710
physician		patient		0		0			 20			  3			0.8		1	0.13458
physician		patient		0		0			 20			  3			0.8		2	0.21308
physician		patient		0		0			 20			  3			0.8		3	0.26355
physician		patient		0		0			 20			  3			0.8		4	0.29720
physician		patient		0		0			 20			  3			0.8		5	0.32710
physician		patient		0		0			 20			  3			0.7		1	0.13458
physician		patient		0		0			 20			  3			0.7		2	0.21308
physician		patient		0		0			 20			  3			0.7		3	0.26355
physician		patient		0		0			 20			  3			0.7		4	0.29720
physician		patient		0		0			 20			  3			0.7		5	0.32710
physician		patient		0		0			 20			  3			0.6		1	0.13458
physician		patient		0		0			 20			  3			0.6		2	0.21308
physician		patient		0		0			 20			  3			0.6		3	0.26355
physician		patient		0		0			 20			  3			0.6		4	0.29720
physician		patient		0		0			 20			  3			0.6		5	0.32710
physician		patient		0		0			 20			  3			0.5		1	0.13458
physician		patient		0		0			 20			  3			0.5		2	0.21495
physician		patient		0		0			 20			  3			0.5		3	0.26542
physician		patient		0		0			 20			  3			0.5		4	0.29720
physician		patient		0		0			 20			  3			0.5		5	0.32710
physician		patient		0		0			 20			  3			0.4		1	0.13458
physician		patient		0		0			 20			  3			0.4		2	0.21682
physician		patient		0		0			 20			  3			0.4		3	0.26542
physician		patient		0		0			 20			  3			0.4		4	0.29720
physician		patient		0		0			 20			  3			0.4		5	0.32710
physician		patient		0		0			 20			  3			0.3		1	0.13458
physician		patient		0		0			 20			  3			0.3		2	0.21869
physician		patient		0		0			 20			  3			0.3		3	0.26542
physician		patient		0		0			 20			  3			0.3		4	0.29720
physician		patient		0		0			 20			  3			0.3		5	0.32897
physician		patient		0		0			 20			  3			0.2		1	0.13458
physician		patient		0		0			 20			  3			0.2		2	0.21682
physician		patient		0		0			 20			  3			0.2		3	0.26729
physician		patient		0		0			 20			  3			0.2		4	0.30467
physician		patient		0		0			 20			  3			0.2		5	0.32897
physician		patient		0		0			 20			  3			0.1		1	0.13271
physician		patient		0		0			 20			  3			0.1		2	0.22056
physician		patient		0		0			 20			  3			0.1		3	0.28037
physician		patient		0		0			 20			  3			0.1		4	0.31028
physician		patient		0		0			 20			  3			0.1		5	0.33458
physician		patient		0		0			 20			  3			0.0		1	0.20187
physician		patient		0		0			 20			  3			0.0		2	0.29720
physician		patient		0		0			 20			  3			0.0		3	0.33832
physician		patient		0		0			 20			  3			0.0		4	0.37757
physician		patient		0		0			 20			  3			0.0		5	0.39252
physician		patient		0		0			 20			  4			1.0		1	0.11215
physician		patient		0		0			 20			  4			1.0		2	0.16449
physician		patient		0		0			 20			  4			1.0		3	0.20187
physician		patient		0		0			 20			  4			1.0		4	0.22430
physician		patient		0		0			 20			  4			1.0		5	0.23551
physician		patient		0		0			 20			  4			0.9		1	0.14019
physician		patient		0		0			 20			  4			0.9		2	0.21869
physician		patient		0		0			 20			  4			0.9		3	0.26168
physician		patient		0		0			 20			  4			0.9		4	0.29907
physician		patient		0		0			 20			  4			0.9		5	0.31776
physician		patient		0		0			 20			  4			0.8		1	0.14019
physician		patient		0		0			 20			  4			0.8		2	0.21869
physician		patient		0		0			 20			  4			0.8		3	0.26168
physician		patient		0		0			 20			  4			0.8		4	0.29907
physician		patient		0		0			 20			  4			0.8		5	0.31776
physician		patient		0		0			 20			  4			0.7		1	0.14019
physician		patient		0		0			 20			  4			0.7		2	0.21869
physician		patient		0		0			 20			  4			0.7		3	0.26168
physician		patient		0		0			 20			  4			0.7		4	0.29907
physician		patient		0		0			 20			  4			0.7		5	0.31776
physician		patient		0		0			 20			  4			0.6		1	0.14019
physician		patient		0		0			 20			  4			0.6		2	0.21869
physician		patient		0		0			 20			  4			0.6		3	0.26168
physician		patient		0		0			 20			  4			0.6		4	0.29907
physician		patient		0		0			 20			  4			0.6		5	0.31776
physician		patient		0		0			 20			  4			0.5		1	0.14019
physician		patient		0		0			 20			  4			0.5		2	0.21869
physician		patient		0		0			 20			  4			0.5		3	0.26168
physician		patient		0		0			 20			  4			0.5		4	0.29907
physician		patient		0		0			 20			  4			0.5		5	0.31776
physician		patient		0		0			 20			  4			0.4		1	0.14019
physician		patient		0		0			 20			  4			0.4		2	0.22056
physician		patient		0		0			 20			  4			0.4		3	0.26168
physician		patient		0		0			 20			  4			0.4		4	0.30093
physician		patient		0		0			 20			  4			0.4		5	0.31776
physician		patient		0		0			 20			  4			0.3		1	0.14019
physician		patient		0		0			 20			  4			0.3		2	0.22056
physician		patient		0		0			 20			  4			0.3		3	0.26168
physician		patient		0		0			 20			  4			0.3		4	0.30093
physician		patient		0		0			 20			  4			0.3		5	0.31776
physician		patient		0		0			 20			  4			0.2		1	0.14206
physician		patient		0		0			 20			  4			0.2		2	0.21869
physician		patient		0		0			 20			  4			0.2		3	0.26168
physician		patient		0		0			 20			  4			0.2		4	0.30467
physician		patient		0		0			 20			  4			0.2		5	0.31776
physician		patient		0		0			 20			  4			0.1		1	0.13832
physician		patient		0		0			 20			  4			0.1		2	0.22243
physician		patient		0		0			 20			  4			0.1		3	0.27477
physician		patient		0		0			 20			  4			0.1		4	0.30841
physician		patient		0		0			 20			  4			0.1		5	0.32523
physician		patient		0		0			 20			  4			0.0		1	0.20187
physician		patient		0		0			 20			  4			0.0		2	0.29720
physician		patient		0		0			 20			  4			0.0		3	0.33832
physician		patient		0		0			 20			  4			0.0		4	0.37757
physician		patient		0		0			 20			  4			0.0		5	0.39252
physician		patient		0		0			 20			  5			1.0		1	0.10841
physician		patient		0		0			 20			  5			1.0		2	0.16449
physician		patient		0		0			 20			  5			1.0		3	0.20561
physician		patient		0		0			 20			  5			1.0		4	0.22617
physician		patient		0		0			 20			  5			1.0		5	0.23738
physician		patient		0		0			 20			  5			0.9		1	0.13458
physician		patient		0		0			 20			  5			0.9		2	0.21308
physician		patient		0		0			 20			  5			0.9		3	0.26355
physician		patient		0		0			 20			  5			0.9		4	0.29720
physician		patient		0		0			 20			  5			0.9		5	0.31402
physician		patient		0		0			 20			  5			0.8		1	0.13458
physician		patient		0		0			 20			  5			0.8		2	0.21308
physician		patient		0		0			 20			  5			0.8		3	0.26542
physician		patient		0		0			 20			  5			0.8		4	0.29720
physician		patient		0		0			 20			  5			0.8		5	0.31402
physician		patient		0		0			 20			  5			0.7		1	0.13458
physician		patient		0		0			 20			  5			0.7		2	0.21308
physician		patient		0		0			 20			  5			0.7		3	0.26542
physician		patient		0		0			 20			  5			0.7		4	0.29720
physician		patient		0		0			 20			  5			0.7		5	0.31402
physician		patient		0		0			 20			  5			0.6		1	0.13458
physician		patient		0		0			 20			  5			0.6		2	0.21308
physician		patient		0		0			 20			  5			0.6		3	0.26542
physician		patient		0		0			 20			  5			0.6		4	0.29720
physician		patient		0		0			 20			  5			0.6		5	0.31402
physician		patient		0		0			 20			  5			0.5		1	0.13458
physician		patient		0		0			 20			  5			0.5		2	0.21308
physician		patient		0		0			 20			  5			0.5		3	0.26542
physician		patient		0		0			 20			  5			0.5		4	0.29720
physician		patient		0		0			 20			  5			0.5		5	0.31402
physician		patient		0		0			 20			  5			0.4		1	0.13458
physician		patient		0		0			 20			  5			0.4		2	0.21495
physician		patient		0		0			 20			  5			0.4		3	0.26542
physician		patient		0		0			 20			  5			0.4		4	0.29907
physician		patient		0		0			 20			  5			0.4		5	0.31402
physician		patient		0		0			 20			  5			0.3		1	0.13458
physician		patient		0		0			 20			  5			0.3		2	0.21495
physician		patient		0		0			 20			  5			0.3		3	0.26542
physician		patient		0		0			 20			  5			0.3		4	0.29907
physician		patient		0		0			 20			  5			0.3		5	0.31402
physician		patient		0		0			 20			  5			0.2		1	0.13458
physician		patient		0		0			 20			  5			0.2		2	0.21495
physician		patient		0		0			 20			  5			0.2		3	0.26542
physician		patient		0		0			 20			  5			0.2		4	0.29907
physician		patient		0		0			 20			  5			0.2		5	0.31589
physician		patient		0		0			 20			  5			0.1		1	0.13271
physician		patient		0		0			 20			  5			0.1		2	0.21869
physician		patient		0		0			 20			  5			0.1		3	0.27290
physician		patient		0		0			 20			  5			0.1		4	0.30280
physician		patient		0		0			 20			  5			0.1		5	0.32150
physician		patient		0		0			 20			  5			0.0		1	0.20187
physician		patient		0		0			 20			  5			0.0		2	0.29720
physician		patient		0		0			 20			  5			0.0		3	0.33832
physician		patient		0		0			 20			  5			0.0		4	0.37757
physician		patient		0		0			 20			  5			0.0		5	0.39252
physician		patient		0		0			 20			 10			1.0		1	0.10654
physician		patient		0		0			 20			 10			1.0		2	0.17196
physician		patient		0		0			 20			 10			1.0		3	0.20561
physician		patient		0		0			 20			 10			1.0		4	0.22991
physician		patient		0		0			 20			 10			1.0		5	0.25607
physician		patient		0		0			 20			 10			0.9		1	0.12150
physician		patient		0		0			 20			 10			0.9		2	0.20561
physician		patient		0		0			 20			 10			0.9		3	0.24673
physician		patient		0		0			 20			 10			0.9		4	0.28224
physician		patient		0		0			 20			 10			0.9		5	0.31028
physician		patient		0		0			 20			 10			0.8		1	0.12150
physician		patient		0		0			 20			 10			0.8		2	0.20561
physician		patient		0		0			 20			 10			0.8		3	0.24486
physician		patient		0		0			 20			 10			0.8		4	0.28224
physician		patient		0		0			 20			 10			0.8		5	0.31028
physician		patient		0		0			 20			 10			0.7		1	0.12150
physician		patient		0		0			 20			 10			0.7		2	0.20561
physician		patient		0		0			 20			 10			0.7		3	0.24486
physician		patient		0		0			 20			 10			0.7		4	0.28224
physician		patient		0		0			 20			 10			0.7		5	0.31028
physician		patient		0		0			 20			 10			0.6		1	0.12150
physician		patient		0		0			 20			 10			0.6		2	0.20561
physician		patient		0		0			 20			 10			0.6		3	0.24486
physician		patient		0		0			 20			 10			0.6		4	0.28411
physician		patient		0		0			 20			 10			0.6		5	0.31028
physician		patient		0		0			 20			 10			0.5		1	0.12150
physician		patient		0		0			 20			 10			0.5		2	0.20561
physician		patient		0		0			 20			 10			0.5		3	0.24486
physician		patient		0		0			 20			 10			0.5		4	0.28411
physician		patient		0		0			 20			 10			0.5		5	0.31028
physician		patient		0		0			 20			 10			0.4		1	0.12150
physician		patient		0		0			 20			 10			0.4		2	0.20748
physician		patient		0		0			 20			 10			0.4		3	0.24486
physician		patient		0		0			 20			 10			0.4		4	0.28598
physician		patient		0		0			 20			 10			0.4		5	0.31028
physician		patient		0		0			 20			 10			0.3		1	0.12150
physician		patient		0		0			 20			 10			0.3		2	0.20748
physician		patient		0		0			 20			 10			0.3		3	0.24486
physician		patient		0		0			 20			 10			0.3		4	0.28598
physician		patient		0		0			 20			 10			0.3		5	0.31028
physician		patient		0		0			 20			 10			0.2		1	0.13084
physician		patient		0		0			 20			 10			0.2		2	0.20935
physician		patient		0		0			 20			 10			0.2		3	0.24673
physician		patient		0		0			 20			 10			0.2		4	0.28785
physician		patient		0		0			 20			 10			0.2		5	0.31215
physician		patient		0		0			 20			 10			0.1		1	0.12897
physician		patient		0		0			 20			 10			0.1		2	0.21308
physician		patient		0		0			 20			 10			0.1		3	0.25047
physician		patient		0		0			 20			 10			0.1		4	0.29346
physician		patient		0		0			 20			 10			0.1		5	0.31589
physician		patient		0		0			 20			 10			0.0		1	0.20187
physician		patient		0		0			 20			 10			0.0		2	0.29720
physician		patient		0		0			 20			 10			0.0		3	0.33832
physician		patient		0		0			 20			 10			0.0		4	0.37757
physician		patient		0		0			 20			 10			0.0		5	0.39252
physician		patient		0		0			 20			 20			1.0		1	0.09533
physician		patient		0		0			 20			 20			1.0		2	0.16075
physician		patient		0		0			 20			 20			1.0		3	0.19626
physician		patient		0		0			 20			 20			1.0		4	0.22430
physician		patient		0		0			 20			 20			1.0		5	0.25234
physician		patient		0		0			 20			 20			0.9		1	0.10654
physician		patient		0		0			 20			 20			0.9		2	0.18692
physician		patient		0		0			 20			 20			0.9		3	0.22804
physician		patient		0		0			 20			 20			0.9		4	0.26542
physician		patient		0		0			 20			 20			0.9		5	0.29533
physician		patient		0		0			 20			 20			0.8		1	0.10654
physician		patient		0		0			 20			 20			0.8		2	0.18692
physician		patient		0		0			 20			 20			0.8		3	0.22804
physician		patient		0		0			 20			 20			0.8		4	0.26542
physician		patient		0		0			 20			 20			0.8		5	0.29533
physician		patient		0		0			 20			 20			0.7		1	0.10654
physician		patient		0		0			 20			 20			0.7		2	0.18692
physician		patient		0		0			 20			 20			0.7		3	0.22804
physician		patient		0		0			 20			 20			0.7		4	0.26542
physician		patient		0		0			 20			 20			0.7		5	0.29533
physician		patient		0		0			 20			 20			0.6		1	0.10654
physician		patient		0		0			 20			 20			0.6		2	0.18692
physician		patient		0		0			 20			 20			0.6		3	0.22991
physician		patient		0		0			 20			 20			0.6		4	0.26542
physician		patient		0		0			 20			 20			0.6		5	0.29533
physician		patient		0		0			 20			 20			0.5		1	0.10654
physician		patient		0		0			 20			 20			0.5		2	0.18692
physician		patient		0		0			 20			 20			0.5		3	0.22991
physician		patient		0		0			 20			 20			0.5		4	0.26542
physician		patient		0		0			 20			 20			0.5		5	0.29533
physician		patient		0		0			 20			 20			0.4		1	0.10654
physician		patient		0		0			 20			 20			0.4		2	0.18692
physician		patient		0		0			 20			 20			0.4		3	0.22991
physician		patient		0		0			 20			 20			0.4		4	0.26729
physician		patient		0		0			 20			 20			0.4		5	0.29533
physician		patient		0		0			 20			 20			0.3		1	0.10654
physician		patient		0		0			 20			 20			0.3		2	0.18692
physician		patient		0		0			 20			 20			0.3		3	0.22991
physician		patient		0		0			 20			 20			0.3		4	0.26729
physician		patient		0		0			 20			 20			0.3		5	0.29533
physician		patient		0		0			 20			 20			0.2		1	0.10654
physician		patient		0		0			 20			 20			0.2		2	0.19065
physician		patient		0		0			 20			 20			0.2		3	0.23178
physician		patient		0		0			 20			 20			0.2		4	0.27103
physician		patient		0		0			 20			 20			0.2		5	0.29907
physician		patient		0		0			 20			 20			0.1		1	0.10841
physician		patient		0		0			 20			 20			0.1		2	0.19252
physician		patient		0		0			 20			 20			0.1		3	0.23925
physician		patient		0		0			 20			 20			0.1		4	0.28411
physician		patient		0		0			 20			 20			0.1		5	0.30280
physician		patient		0		0			 20			 20			0.0		1	0.20187
physician		patient		0		0			 20			 20			0.0		2	0.29720
physician		patient		0		0			 20			 20			0.0		3	0.33832
physician		patient		0		0			 20			 20			0.0		4	0.37757
physician		patient		0		0			 20			 20			0.0		5	0.39252
physician		patient		0		0			 20			 50			1.0		1	0.08411
physician		patient		0		0			 20			 50			1.0		2	0.14766
physician		patient		0		0			 20			 50			1.0		3	0.19626
physician		patient		0		0			 20			 50			1.0		4	0.22056
physician		patient		0		0			 20			 50			1.0		5	0.24860
physician		patient		0		0			 20			 50			0.9		1	0.09346
physician		patient		0		0			 20			 50			0.9		2	0.17196
physician		patient		0		0			 20			 50			0.9		3	0.22617
physician		patient		0		0			 20			 50			0.9		4	0.25981
physician		patient		0		0			 20			 50			0.9		5	0.28785
physician		patient		0		0			 20			 50			0.8		1	0.09346
physician		patient		0		0			 20			 50			0.8		2	0.17196
physician		patient		0		0			 20			 50			0.8		3	0.22617
physician		patient		0		0			 20			 50			0.8		4	0.26168
physician		patient		0		0			 20			 50			0.8		5	0.28785
physician		patient		0		0			 20			 50			0.7		1	0.09346
physician		patient		0		0			 20			 50			0.7		2	0.17196
physician		patient		0		0			 20			 50			0.7		3	0.22617
physician		patient		0		0			 20			 50			0.7		4	0.26168
physician		patient		0		0			 20			 50			0.7		5	0.28785
physician		patient		0		0			 20			 50			0.6		1	0.09346
physician		patient		0		0			 20			 50			0.6		2	0.17196
physician		patient		0		0			 20			 50			0.6		3	0.22617
physician		patient		0		0			 20			 50			0.6		4	0.26168
physician		patient		0		0			 20			 50			0.6		5	0.28785
physician		patient		0		0			 20			 50			0.5		1	0.09346
physician		patient		0		0			 20			 50			0.5		2	0.17383
physician		patient		0		0			 20			 50			0.5		3	0.22617
physician		patient		0		0			 20			 50			0.5		4	0.26168
physician		patient		0		0			 20			 50			0.5		5	0.28785
physician		patient		0		0			 20			 50			0.4		1	0.09346
physician		patient		0		0			 20			 50			0.4		2	0.17383
physician		patient		0		0			 20			 50			0.4		3	0.22617
physician		patient		0		0			 20			 50			0.4		4	0.26355
physician		patient		0		0			 20			 50			0.4		5	0.28785
physician		patient		0		0			 20			 50			0.3		1	0.09346
physician		patient		0		0			 20			 50			0.3		2	0.17383
physician		patient		0		0			 20			 50			0.3		3	0.22617
physician		patient		0		0			 20			 50			0.3		4	0.26355
physician		patient		0		0			 20			 50			0.3		5	0.28785
physician		patient		0		0			 20			 50			0.2		1	0.09533
physician		patient		0		0			 20			 50			0.2		2	0.17383
physician		patient		0		0			 20			 50			0.2		3	0.22617
physician		patient		0		0			 20			 50			0.2		4	0.26916
physician		patient		0		0			 20			 50			0.2		5	0.29346
physician		patient		0		0			 20			 50			0.1		1	0.09907
physician		patient		0		0			 20			 50			0.1		2	0.18318
physician		patient		0		0			 20			 50			0.1		3	0.23551
physician		patient		0		0			 20			 50			0.1		4	0.27290
physician		patient		0		0			 20			 50			0.1		5	0.29346
physician		patient		0		0			 20			 50			0.0		1	0.20187
physician		patient		0		0			 20			 50			0.0		2	0.29720
physician		patient		0		0			 20			 50			0.0		3	0.33832
physician		patient		0		0			 20			 50			0.0		4	0.37757
physician		patient		0		0			 20			 50			0.0		5	0.39252
physician		patient		0		0			 20			100			1.0		1	0.08224
physician		patient		0		0			 20			100			1.0		2	0.15514
physician		patient		0		0			 20			100			1.0		3	0.19626
physician		patient		0		0			 20			100			1.0		4	0.22991
physician		patient		0		0			 20			100			1.0		5	0.25607
physician		patient		0		0			 20			100			0.9		1	0.09159
physician		patient		0		0			 20			100			0.9		2	0.17757
physician		patient		0		0			 20			100			0.9		3	0.21869
physician		patient		0		0			 20			100			0.9		4	0.26168
physician		patient		0		0			 20			100			0.9		5	0.28972
physician		patient		0		0			 20			100			0.8		1	0.09159
physician		patient		0		0			 20			100			0.8		2	0.17757
physician		patient		0		0			 20			100			0.8		3	0.21869
physician		patient		0		0			 20			100			0.8		4	0.26355
physician		patient		0		0			 20			100			0.8		5	0.28972
physician		patient		0		0			 20			100			0.7		1	0.09159
physician		patient		0		0			 20			100			0.7		2	0.17757
physician		patient		0		0			 20			100			0.7		3	0.21869
physician		patient		0		0			 20			100			0.7		4	0.26355
physician		patient		0		0			 20			100			0.7		5	0.28972
physician		patient		0		0			 20			100			0.6		1	0.09159
physician		patient		0		0			 20			100			0.6		2	0.17757
physician		patient		0		0			 20			100			0.6		3	0.22056
physician		patient		0		0			 20			100			0.6		4	0.26355
physician		patient		0		0			 20			100			0.6		5	0.28972
physician		patient		0		0			 20			100			0.5		1	0.09159
physician		patient		0		0			 20			100			0.5		2	0.17944
physician		patient		0		0			 20			100			0.5		3	0.22243
physician		patient		0		0			 20			100			0.5		4	0.26355
physician		patient		0		0			 20			100			0.5		5	0.28972
physician		patient		0		0			 20			100			0.4		1	0.09346
physician		patient		0		0			 20			100			0.4		2	0.18131
physician		patient		0		0			 20			100			0.4		3	0.22243
physician		patient		0		0			 20			100			0.4		4	0.26542
physician		patient		0		0			 20			100			0.4		5	0.28972
physician		patient		0		0			 20			100			0.3		1	0.09533
physician		patient		0		0			 20			100			0.3		2	0.18131
physician		patient		0		0			 20			100			0.3		3	0.22243
physician		patient		0		0			 20			100			0.3		4	0.26729
physician		patient		0		0			 20			100			0.3		5	0.28972
physician		patient		0		0			 20			100			0.2		1	0.09533
physician		patient		0		0			 20			100			0.2		2	0.18131
physician		patient		0		0			 20			100			0.2		3	0.22430
physician		patient		0		0			 20			100			0.2		4	0.26729
physician		patient		0		0			 20			100			0.2		5	0.29346
physician		patient		0		0			 20			100			0.1		1	0.09720
physician		patient		0		0			 20			100			0.1		2	0.18318
physician		patient		0		0			 20			100			0.1		3	0.22991
physician		patient		0		0			 20			100			0.1		4	0.28037
physician		patient		0		0			 20			100			0.1		5	0.29533
physician		patient		0		0			 20			100			0.0		1	0.20187
physician		patient		0		0			 20			100			0.0		2	0.29720
physician		patient		0		0			 20			100			0.0		3	0.33832
physician		patient		0		0			 20			100			0.0		4	0.37757
physician		patient		0		0			 20			100			0.0		5	0.39252
physician		patient		0		0			 50			  1			1.0		1	0.08785
physician		patient		0		0			 50			  1			1.0		2	0.11963
physician		patient		0		0			 50			  1			1.0		3	0.14393
physician		patient		0		0			 50			  1			1.0		4	0.15327
physician		patient		0		0			 50			  1			1.0		5	0.16262
physician		patient		0		0			 50			  1			0.9		1	0.14206
physician		patient		0		0			 50			  1			0.9		2	0.22056
physician		patient		0		0			 50			  1			0.9		3	0.27290
physician		patient		0		0			 50			  1			0.9		4	0.31215
physician		patient		0		0			 50			  1			0.9		5	0.35140
physician		patient		0		0			 50			  1			0.8		1	0.14206
physician		patient		0		0			 50			  1			0.8		2	0.22056
physician		patient		0		0			 50			  1			0.8		3	0.27290
physician		patient		0		0			 50			  1			0.8		4	0.31215
physician		patient		0		0			 50			  1			0.8		5	0.35140
physician		patient		0		0			 50			  1			0.7		1	0.14206
physician		patient		0		0			 50			  1			0.7		2	0.22056
physician		patient		0		0			 50			  1			0.7		3	0.27290
physician		patient		0		0			 50			  1			0.7		4	0.31215
physician		patient		0		0			 50			  1			0.7		5	0.35140
physician		patient		0		0			 50			  1			0.6		1	0.14206
physician		patient		0		0			 50			  1			0.6		2	0.22056
physician		patient		0		0			 50			  1			0.6		3	0.27290
physician		patient		0		0			 50			  1			0.6		4	0.31215
physician		patient		0		0			 50			  1			0.6		5	0.35140
physician		patient		0		0			 50			  1			0.5		1	0.14206
physician		patient		0		0			 50			  1			0.5		2	0.22056
physician		patient		0		0			 50			  1			0.5		3	0.27290
physician		patient		0		0			 50			  1			0.5		4	0.31215
physician		patient		0		0			 50			  1			0.5		5	0.35327
physician		patient		0		0			 50			  1			0.4		1	0.14206
physician		patient		0		0			 50			  1			0.4		2	0.22056
physician		patient		0		0			 50			  1			0.4		3	0.27290
physician		patient		0		0			 50			  1			0.4		4	0.31402
physician		patient		0		0			 50			  1			0.4		5	0.35514
physician		patient		0		0			 50			  1			0.3		1	0.14206
physician		patient		0		0			 50			  1			0.3		2	0.22056
physician		patient		0		0			 50			  1			0.3		3	0.27290
physician		patient		0		0			 50			  1			0.3		4	0.31402
physician		patient		0		0			 50			  1			0.3		5	0.35888
physician		patient		0		0			 50			  1			0.2		1	0.14393
physician		patient		0		0			 50			  1			0.2		2	0.22056
physician		patient		0		0			 50			  1			0.2		3	0.27477
physician		patient		0		0			 50			  1			0.2		4	0.31963
physician		patient		0		0			 50			  1			0.2		5	0.35888
physician		patient		0		0			 50			  1			0.1		1	0.14766
physician		patient		0		0			 50			  1			0.1		2	0.23178
physician		patient		0		0			 50			  1			0.1		3	0.28224
physician		patient		0		0			 50			  1			0.1		4	0.32150
physician		patient		0		0			 50			  1			0.1		5	0.36449
physician		patient		0		0			 50			  1			0.0		1	0.20187
physician		patient		0		0			 50			  1			0.0		2	0.29720
physician		patient		0		0			 50			  1			0.0		3	0.33832
physician		patient		0		0			 50			  1			0.0		4	0.37757
physician		patient		0		0			 50			  1			0.0		5	0.39252
physician		patient		0		0			 50			  2			1.0		1	0.09159
physician		patient		0		0			 50			  2			1.0		2	0.14206
physician		patient		0		0			 50			  2			1.0		3	0.18318
physician		patient		0		0			 50			  2			1.0		4	0.20187
physician		patient		0		0			 50			  2			1.0		5	0.20935
physician		patient		0		0			 50			  2			0.9		1	0.13458
physician		patient		0		0			 50			  2			0.9		2	0.21308
physician		patient		0		0			 50			  2			0.9		3	0.26729
physician		patient		0		0			 50			  2			0.9		4	0.31028
physician		patient		0		0			 50			  2			0.9		5	0.33645
physician		patient		0		0			 50			  2			0.8		1	0.13458
physician		patient		0		0			 50			  2			0.8		2	0.21308
physician		patient		0		0			 50			  2			0.8		3	0.26729
physician		patient		0		0			 50			  2			0.8		4	0.31028
physician		patient		0		0			 50			  2			0.8		5	0.33645
physician		patient		0		0			 50			  2			0.7		1	0.13458
physician		patient		0		0			 50			  2			0.7		2	0.21308
physician		patient		0		0			 50			  2			0.7		3	0.26729
physician		patient		0		0			 50			  2			0.7		4	0.31028
physician		patient		0		0			 50			  2			0.7		5	0.33645
physician		patient		0		0			 50			  2			0.6		1	0.13458
physician		patient		0		0			 50			  2			0.6		2	0.21308
physician		patient		0		0			 50			  2			0.6		3	0.26729
physician		patient		0		0			 50			  2			0.6		4	0.31028
physician		patient		0		0			 50			  2			0.6		5	0.33645
physician		patient		0		0			 50			  2			0.5		1	0.13458
physician		patient		0		0			 50			  2			0.5		2	0.21308
physician		patient		0		0			 50			  2			0.5		3	0.26729
physician		patient		0		0			 50			  2			0.5		4	0.31028
physician		patient		0		0			 50			  2			0.5		5	0.34019
physician		patient		0		0			 50			  2			0.4		1	0.13458
physician		patient		0		0			 50			  2			0.4		2	0.21308
physician		patient		0		0			 50			  2			0.4		3	0.26729
physician		patient		0		0			 50			  2			0.4		4	0.31215
physician		patient		0		0			 50			  2			0.4		5	0.34019
physician		patient		0		0			 50			  2			0.3		1	0.13645
physician		patient		0		0			 50			  2			0.3		2	0.21495
physician		patient		0		0			 50			  2			0.3		3	0.26729
physician		patient		0		0			 50			  2			0.3		4	0.31402
physician		patient		0		0			 50			  2			0.3		5	0.34019
physician		patient		0		0			 50			  2			0.2		1	0.13645
physician		patient		0		0			 50			  2			0.2		2	0.21495
physician		patient		0		0			 50			  2			0.2		3	0.26916
physician		patient		0		0			 50			  2			0.2		4	0.31776
physician		patient		0		0			 50			  2			0.2		5	0.34019
physician		patient		0		0			 50			  2			0.1		1	0.13271
physician		patient		0		0			 50			  2			0.1		2	0.21869
physician		patient		0		0			 50			  2			0.1		3	0.28037
physician		patient		0		0			 50			  2			0.1		4	0.31776
physician		patient		0		0			 50			  2			0.1		5	0.34579
physician		patient		0		0			 50			  2			0.0		1	0.20187
physician		patient		0		0			 50			  2			0.0		2	0.29720
physician		patient		0		0			 50			  2			0.0		3	0.33832
physician		patient		0		0			 50			  2			0.0		4	0.37757
physician		patient		0		0			 50			  2			0.0		5	0.39252
physician		patient		0		0			 50			  3			1.0		1	0.10280
physician		patient		0		0			 50			  3			1.0		2	0.15514
physician		patient		0		0			 50			  3			1.0		3	0.20000
physician		patient		0		0			 50			  3			1.0		4	0.21495
physician		patient		0		0			 50			  3			1.0		5	0.22991
physician		patient		0		0			 50			  3			0.9		1	0.13458
physician		patient		0		0			 50			  3			0.9		2	0.21308
physician		patient		0		0			 50			  3			0.9		3	0.26355
physician		patient		0		0			 50			  3			0.9		4	0.29720
physician		patient		0		0			 50			  3			0.9		5	0.32710
physician		patient		0		0			 50			  3			0.8		1	0.13458
physician		patient		0		0			 50			  3			0.8		2	0.21308
physician		patient		0		0			 50			  3			0.8		3	0.26355
physician		patient		0		0			 50			  3			0.8		4	0.29720
physician		patient		0		0			 50			  3			0.8		5	0.32710
physician		patient		0		0			 50			  3			0.7		1	0.13458
physician		patient		0		0			 50			  3			0.7		2	0.21308
physician		patient		0		0			 50			  3			0.7		3	0.26355
physician		patient		0		0			 50			  3			0.7		4	0.29720
physician		patient		0		0			 50			  3			0.7		5	0.32710
physician		patient		0		0			 50			  3			0.6		1	0.13458
physician		patient		0		0			 50			  3			0.6		2	0.21308
physician		patient		0		0			 50			  3			0.6		3	0.26355
physician		patient		0		0			 50			  3			0.6		4	0.29720
physician		patient		0		0			 50			  3			0.6		5	0.32710
physician		patient		0		0			 50			  3			0.5		1	0.13458
physician		patient		0		0			 50			  3			0.5		2	0.21495
physician		patient		0		0			 50			  3			0.5		3	0.26542
physician		patient		0		0			 50			  3			0.5		4	0.29720
physician		patient		0		0			 50			  3			0.5		5	0.32710
physician		patient		0		0			 50			  3			0.4		1	0.13458
physician		patient		0		0			 50			  3			0.4		2	0.21682
physician		patient		0		0			 50			  3			0.4		3	0.26542
physician		patient		0		0			 50			  3			0.4		4	0.29720
physician		patient		0		0			 50			  3			0.4		5	0.32710
physician		patient		0		0			 50			  3			0.3		1	0.13458
physician		patient		0		0			 50			  3			0.3		2	0.21869
physician		patient		0		0			 50			  3			0.3		3	0.26542
physician		patient		0		0			 50			  3			0.3		4	0.29720
physician		patient		0		0			 50			  3			0.3		5	0.32897
physician		patient		0		0			 50			  3			0.2		1	0.13458
physician		patient		0		0			 50			  3			0.2		2	0.21682
physician		patient		0		0			 50			  3			0.2		3	0.26729
physician		patient		0		0			 50			  3			0.2		4	0.30467
physician		patient		0		0			 50			  3			0.2		5	0.32897
physician		patient		0		0			 50			  3			0.1		1	0.13271
physician		patient		0		0			 50			  3			0.1		2	0.22056
physician		patient		0		0			 50			  3			0.1		3	0.28037
physician		patient		0		0			 50			  3			0.1		4	0.31028
physician		patient		0		0			 50			  3			0.1		5	0.33458
physician		patient		0		0			 50			  3			0.0		1	0.20187
physician		patient		0		0			 50			  3			0.0		2	0.29720
physician		patient		0		0			 50			  3			0.0		3	0.33832
physician		patient		0		0			 50			  3			0.0		4	0.37757
physician		patient		0		0			 50			  3			0.0		5	0.39252
physician		patient		0		0			 50			  4			1.0		1	0.11215
physician		patient		0		0			 50			  4			1.0		2	0.16449
physician		patient		0		0			 50			  4			1.0		3	0.20187
physician		patient		0		0			 50			  4			1.0		4	0.22430
physician		patient		0		0			 50			  4			1.0		5	0.23551
physician		patient		0		0			 50			  4			0.9		1	0.14019
physician		patient		0		0			 50			  4			0.9		2	0.21869
physician		patient		0		0			 50			  4			0.9		3	0.26168
physician		patient		0		0			 50			  4			0.9		4	0.29907
physician		patient		0		0			 50			  4			0.9		5	0.31776
physician		patient		0		0			 50			  4			0.8		1	0.14019
physician		patient		0		0			 50			  4			0.8		2	0.21869
physician		patient		0		0			 50			  4			0.8		3	0.26168
physician		patient		0		0			 50			  4			0.8		4	0.29907
physician		patient		0		0			 50			  4			0.8		5	0.31776
physician		patient		0		0			 50			  4			0.7		1	0.14019
physician		patient		0		0			 50			  4			0.7		2	0.21869
physician		patient		0		0			 50			  4			0.7		3	0.26168
physician		patient		0		0			 50			  4			0.7		4	0.29907
physician		patient		0		0			 50			  4			0.7		5	0.31776
physician		patient		0		0			 50			  4			0.6		1	0.14019
physician		patient		0		0			 50			  4			0.6		2	0.21869
physician		patient		0		0			 50			  4			0.6		3	0.26168
physician		patient		0		0			 50			  4			0.6		4	0.29907
physician		patient		0		0			 50			  4			0.6		5	0.31776
physician		patient		0		0			 50			  4			0.5		1	0.14019
physician		patient		0		0			 50			  4			0.5		2	0.21869
physician		patient		0		0			 50			  4			0.5		3	0.26168
physician		patient		0		0			 50			  4			0.5		4	0.29907
physician		patient		0		0			 50			  4			0.5		5	0.31776
physician		patient		0		0			 50			  4			0.4		1	0.14019
physician		patient		0		0			 50			  4			0.4		2	0.22056
physician		patient		0		0			 50			  4			0.4		3	0.26168
physician		patient		0		0			 50			  4			0.4		4	0.30093
physician		patient		0		0			 50			  4			0.4		5	0.31776
physician		patient		0		0			 50			  4			0.3		1	0.14019
physician		patient		0		0			 50			  4			0.3		2	0.22056
physician		patient		0		0			 50			  4			0.3		3	0.26168
physician		patient		0		0			 50			  4			0.3		4	0.30093
physician		patient		0		0			 50			  4			0.3		5	0.31776
physician		patient		0		0			 50			  4			0.2		1	0.14206
physician		patient		0		0			 50			  4			0.2		2	0.21869
physician		patient		0		0			 50			  4			0.2		3	0.26168
physician		patient		0		0			 50			  4			0.2		4	0.30467
physician		patient		0		0			 50			  4			0.2		5	0.31776
physician		patient		0		0			 50			  4			0.1		1	0.13832
physician		patient		0		0			 50			  4			0.1		2	0.22243
physician		patient		0		0			 50			  4			0.1		3	0.27477
physician		patient		0		0			 50			  4			0.1		4	0.30841
physician		patient		0		0			 50			  4			0.1		5	0.32523
physician		patient		0		0			 50			  4			0.0		1	0.20187
physician		patient		0		0			 50			  4			0.0		2	0.29720
physician		patient		0		0			 50			  4			0.0		3	0.33832
physician		patient		0		0			 50			  4			0.0		4	0.37757
physician		patient		0		0			 50			  4			0.0		5	0.39252
physician		patient		0		0			 50			  5			1.0		1	0.10841
physician		patient		0		0			 50			  5			1.0		2	0.16449
physician		patient		0		0			 50			  5			1.0		3	0.20561
physician		patient		0		0			 50			  5			1.0		4	0.22617
physician		patient		0		0			 50			  5			1.0		5	0.23738
physician		patient		0		0			 50			  5			0.9		1	0.13458
physician		patient		0		0			 50			  5			0.9		2	0.21308
physician		patient		0		0			 50			  5			0.9		3	0.26355
physician		patient		0		0			 50			  5			0.9		4	0.29720
physician		patient		0		0			 50			  5			0.9		5	0.31402
physician		patient		0		0			 50			  5			0.8		1	0.13458
physician		patient		0		0			 50			  5			0.8		2	0.21308
physician		patient		0		0			 50			  5			0.8		3	0.26542
physician		patient		0		0			 50			  5			0.8		4	0.29720
physician		patient		0		0			 50			  5			0.8		5	0.31402
physician		patient		0		0			 50			  5			0.7		1	0.13458
physician		patient		0		0			 50			  5			0.7		2	0.21308
physician		patient		0		0			 50			  5			0.7		3	0.26542
physician		patient		0		0			 50			  5			0.7		4	0.29720
physician		patient		0		0			 50			  5			0.7		5	0.31402
physician		patient		0		0			 50			  5			0.6		1	0.13458
physician		patient		0		0			 50			  5			0.6		2	0.21308
physician		patient		0		0			 50			  5			0.6		3	0.26542
physician		patient		0		0			 50			  5			0.6		4	0.29720
physician		patient		0		0			 50			  5			0.6		5	0.31402
physician		patient		0		0			 50			  5			0.5		1	0.13458
physician		patient		0		0			 50			  5			0.5		2	0.21308
physician		patient		0		0			 50			  5			0.5		3	0.26542
physician		patient		0		0			 50			  5			0.5		4	0.29720
physician		patient		0		0			 50			  5			0.5		5	0.31402
physician		patient		0		0			 50			  5			0.4		1	0.13458
physician		patient		0		0			 50			  5			0.4		2	0.21495
physician		patient		0		0			 50			  5			0.4		3	0.26542
physician		patient		0		0			 50			  5			0.4		4	0.29907
physician		patient		0		0			 50			  5			0.4		5	0.31402
physician		patient		0		0			 50			  5			0.3		1	0.13458
physician		patient		0		0			 50			  5			0.3		2	0.21495
physician		patient		0		0			 50			  5			0.3		3	0.26542
physician		patient		0		0			 50			  5			0.3		4	0.29907
physician		patient		0		0			 50			  5			0.3		5	0.31402
physician		patient		0		0			 50			  5			0.2		1	0.13458
physician		patient		0		0			 50			  5			0.2		2	0.21495
physician		patient		0		0			 50			  5			0.2		3	0.26542
physician		patient		0		0			 50			  5			0.2		4	0.29907
physician		patient		0		0			 50			  5			0.2		5	0.31589
physician		patient		0		0			 50			  5			0.1		1	0.13271
physician		patient		0		0			 50			  5			0.1		2	0.21869
physician		patient		0		0			 50			  5			0.1		3	0.27290
physician		patient		0		0			 50			  5			0.1		4	0.30280
physician		patient		0		0			 50			  5			0.1		5	0.32150
physician		patient		0		0			 50			  5			0.0		1	0.20187
physician		patient		0		0			 50			  5			0.0		2	0.29720
physician		patient		0		0			 50			  5			0.0		3	0.33832
physician		patient		0		0			 50			  5			0.0		4	0.37757
physician		patient		0		0			 50			  5			0.0		5	0.39252
physician		patient		0		0			 50			 10			1.0		1	0.10654
physician		patient		0		0			 50			 10			1.0		2	0.17196
physician		patient		0		0			 50			 10			1.0		3	0.20561
physician		patient		0		0			 50			 10			1.0		4	0.22991
physician		patient		0		0			 50			 10			1.0		5	0.25607
physician		patient		0		0			 50			 10			0.9		1	0.12150
physician		patient		0		0			 50			 10			0.9		2	0.20561
physician		patient		0		0			 50			 10			0.9		3	0.24673
physician		patient		0		0			 50			 10			0.9		4	0.28224
physician		patient		0		0			 50			 10			0.9		5	0.31028
physician		patient		0		0			 50			 10			0.8		1	0.12150
physician		patient		0		0			 50			 10			0.8		2	0.20561
physician		patient		0		0			 50			 10			0.8		3	0.24486
physician		patient		0		0			 50			 10			0.8		4	0.28224
physician		patient		0		0			 50			 10			0.8		5	0.31028
physician		patient		0		0			 50			 10			0.7		1	0.12150
physician		patient		0		0			 50			 10			0.7		2	0.20561
physician		patient		0		0			 50			 10			0.7		3	0.24486
physician		patient		0		0			 50			 10			0.7		4	0.28224
physician		patient		0		0			 50			 10			0.7		5	0.31028
physician		patient		0		0			 50			 10			0.6		1	0.12150
physician		patient		0		0			 50			 10			0.6		2	0.20561
physician		patient		0		0			 50			 10			0.6		3	0.24486
physician		patient		0		0			 50			 10			0.6		4	0.28411
physician		patient		0		0			 50			 10			0.6		5	0.31028
physician		patient		0		0			 50			 10			0.5		1	0.12150
physician		patient		0		0			 50			 10			0.5		2	0.20561
physician		patient		0		0			 50			 10			0.5		3	0.24486
physician		patient		0		0			 50			 10			0.5		4	0.28411
physician		patient		0		0			 50			 10			0.5		5	0.31028
physician		patient		0		0			 50			 10			0.4		1	0.12150
physician		patient		0		0			 50			 10			0.4		2	0.20748
physician		patient		0		0			 50			 10			0.4		3	0.24486
physician		patient		0		0			 50			 10			0.4		4	0.28598
physician		patient		0		0			 50			 10			0.4		5	0.31028
physician		patient		0		0			 50			 10			0.3		1	0.12150
physician		patient		0		0			 50			 10			0.3		2	0.20748
physician		patient		0		0			 50			 10			0.3		3	0.24486
physician		patient		0		0			 50			 10			0.3		4	0.28598
physician		patient		0		0			 50			 10			0.3		5	0.31028
physician		patient		0		0			 50			 10			0.2		1	0.13084
physician		patient		0		0			 50			 10			0.2		2	0.20935
physician		patient		0		0			 50			 10			0.2		3	0.24673
physician		patient		0		0			 50			 10			0.2		4	0.28785
physician		patient		0		0			 50			 10			0.2		5	0.31215
physician		patient		0		0			 50			 10			0.1		1	0.12897
physician		patient		0		0			 50			 10			0.1		2	0.21308
physician		patient		0		0			 50			 10			0.1		3	0.25047
physician		patient		0		0			 50			 10			0.1		4	0.29346
physician		patient		0		0			 50			 10			0.1		5	0.31589
physician		patient		0		0			 50			 10			0.0		1	0.20187
physician		patient		0		0			 50			 10			0.0		2	0.29720
physician		patient		0		0			 50			 10			0.0		3	0.33832
physician		patient		0		0			 50			 10			0.0		4	0.37757
physician		patient		0		0			 50			 10			0.0		5	0.39252
physician		patient		0		0			 50			 20			1.0		1	0.09533
physician		patient		0		0			 50			 20			1.0		2	0.15888
physician		patient		0		0			 50			 20			1.0		3	0.19626
physician		patient		0		0			 50			 20			1.0		4	0.22430
physician		patient		0		0			 50			 20			1.0		5	0.25234
physician		patient		0		0			 50			 20			0.9		1	0.10654
physician		patient		0		0			 50			 20			0.9		2	0.18505
physician		patient		0		0			 50			 20			0.9		3	0.22804
physician		patient		0		0			 50			 20			0.9		4	0.26542
physician		patient		0		0			 50			 20			0.9		5	0.29533
physician		patient		0		0			 50			 20			0.8		1	0.10654
physician		patient		0		0			 50			 20			0.8		2	0.18505
physician		patient		0		0			 50			 20			0.8		3	0.22804
physician		patient		0		0			 50			 20			0.8		4	0.26542
physician		patient		0		0			 50			 20			0.8		5	0.29533
physician		patient		0		0			 50			 20			0.7		1	0.10654
physician		patient		0		0			 50			 20			0.7		2	0.18505
physician		patient		0		0			 50			 20			0.7		3	0.22804
physician		patient		0		0			 50			 20			0.7		4	0.26542
physician		patient		0		0			 50			 20			0.7		5	0.29533
physician		patient		0		0			 50			 20			0.6		1	0.10654
physician		patient		0		0			 50			 20			0.6		2	0.18505
physician		patient		0		0			 50			 20			0.6		3	0.22991
physician		patient		0		0			 50			 20			0.6		4	0.26542
physician		patient		0		0			 50			 20			0.6		5	0.29533
physician		patient		0		0			 50			 20			0.5		1	0.10654
physician		patient		0		0			 50			 20			0.5		2	0.18505
physician		patient		0		0			 50			 20			0.5		3	0.22991
physician		patient		0		0			 50			 20			0.5		4	0.26542
physician		patient		0		0			 50			 20			0.5		5	0.29533
physician		patient		0		0			 50			 20			0.4		1	0.10654
physician		patient		0		0			 50			 20			0.4		2	0.18505
physician		patient		0		0			 50			 20			0.4		3	0.22991
physician		patient		0		0			 50			 20			0.4		4	0.26729
physician		patient		0		0			 50			 20			0.4		5	0.29533
physician		patient		0		0			 50			 20			0.3		1	0.10654
physician		patient		0		0			 50			 20			0.3		2	0.18505
physician		patient		0		0			 50			 20			0.3		3	0.22991
physician		patient		0		0			 50			 20			0.3		4	0.26729
physician		patient		0		0			 50			 20			0.3		5	0.29533
physician		patient		0		0			 50			 20			0.2		1	0.10654
physician		patient		0		0			 50			 20			0.2		2	0.18879
physician		patient		0		0			 50			 20			0.2		3	0.23178
physician		patient		0		0			 50			 20			0.2		4	0.27103
physician		patient		0		0			 50			 20			0.2		5	0.29907
physician		patient		0		0			 50			 20			0.1		1	0.10841
physician		patient		0		0			 50			 20			0.1		2	0.19065
physician		patient		0		0			 50			 20			0.1		3	0.23925
physician		patient		0		0			 50			 20			0.1		4	0.28411
physician		patient		0		0			 50			 20			0.1		5	0.30280
physician		patient		0		0			 50			 20			0.0		1	0.20187
physician		patient		0		0			 50			 20			0.0		2	0.29720
physician		patient		0		0			 50			 20			0.0		3	0.33832
physician		patient		0		0			 50			 20			0.0		4	0.37757
physician		patient		0		0			 50			 20			0.0		5	0.39252
physician		patient		0		0			 50			 50			1.0		1	0.07664
physician		patient		0		0			 50			 50			1.0		2	0.14019
physician		patient		0		0			 50			 50			1.0		3	0.18131
physician		patient		0		0			 50			 50			1.0		4	0.19813
physician		patient		0		0			 50			 50			1.0		5	0.22804
physician		patient		0		0			 50			 50			0.9		1	0.08598
physician		patient		0		0			 50			 50			0.9		2	0.16075
physician		patient		0		0			 50			 50			0.9		3	0.21121
physician		patient		0		0			 50			 50			0.9		4	0.23738
physician		patient		0		0			 50			 50			0.9		5	0.26729
physician		patient		0		0			 50			 50			0.8		1	0.08598
physician		patient		0		0			 50			 50			0.8		2	0.16075
physician		patient		0		0			 50			 50			0.8		3	0.21121
physician		patient		0		0			 50			 50			0.8		4	0.23925
physician		patient		0		0			 50			 50			0.8		5	0.26729
physician		patient		0		0			 50			 50			0.7		1	0.08598
physician		patient		0		0			 50			 50			0.7		2	0.16075
physician		patient		0		0			 50			 50			0.7		3	0.21121
physician		patient		0		0			 50			 50			0.7		4	0.23925
physician		patient		0		0			 50			 50			0.7		5	0.26729
physician		patient		0		0			 50			 50			0.6		1	0.08598
physician		patient		0		0			 50			 50			0.6		2	0.16075
physician		patient		0		0			 50			 50			0.6		3	0.21121
physician		patient		0		0			 50			 50			0.6		4	0.23925
physician		patient		0		0			 50			 50			0.6		5	0.26729
physician		patient		0		0			 50			 50			0.5		1	0.08598
physician		patient		0		0			 50			 50			0.5		2	0.16075
physician		patient		0		0			 50			 50			0.5		3	0.21121
physician		patient		0		0			 50			 50			0.5		4	0.23925
physician		patient		0		0			 50			 50			0.5		5	0.26729
physician		patient		0		0			 50			 50			0.4		1	0.08598
physician		patient		0		0			 50			 50			0.4		2	0.16075
physician		patient		0		0			 50			 50			0.4		3	0.21121
physician		patient		0		0			 50			 50			0.4		4	0.24112
physician		patient		0		0			 50			 50			0.4		5	0.26729
physician		patient		0		0			 50			 50			0.3		1	0.08598
physician		patient		0		0			 50			 50			0.3		2	0.16075
physician		patient		0		0			 50			 50			0.3		3	0.21121
physician		patient		0		0			 50			 50			0.3		4	0.24112
physician		patient		0		0			 50			 50			0.3		5	0.26729
physician		patient		0		0			 50			 50			0.2		1	0.08598
physician		patient		0		0			 50			 50			0.2		2	0.16262
physician		patient		0		0			 50			 50			0.2		3	0.21121
physician		patient		0		0			 50			 50			0.2		4	0.24486
physician		patient		0		0			 50			 50			0.2		5	0.27103
physician		patient		0		0			 50			 50			0.1		1	0.08972
physician		patient		0		0			 50			 50			0.1		2	0.17009
physician		patient		0		0			 50			 50			0.1		3	0.22056
physician		patient		0		0			 50			 50			0.1		4	0.25047
physician		patient		0		0			 50			 50			0.1		5	0.27103
physician		patient		0		0			 50			 50			0.0		1	0.20187
physician		patient		0		0			 50			 50			0.0		2	0.29720
physician		patient		0		0			 50			 50			0.0		3	0.33832
physician		patient		0		0			 50			 50			0.0		4	0.37757
physician		patient		0		0			 50			 50			0.0		5	0.39252
physician		patient		0		0			 50			100			1.0		1	0.06168
physician		patient		0		0			 50			100			1.0		2	0.13271
physician		patient		0		0			 50			100			1.0		3	0.16449
physician		patient		0		0			 50			100			1.0		4	0.19252
physician		patient		0		0			 50			100			1.0		5	0.21682
physician		patient		0		0			 50			100			0.9		1	0.07103
physician		patient		0		0			 50			100			0.9		2	0.15327
physician		patient		0		0			 50			100			0.9		3	0.18692
physician		patient		0		0			 50			100			0.9		4	0.22243
physician		patient		0		0			 50			100			0.9		5	0.24860
physician		patient		0		0			 50			100			0.8		1	0.07103
physician		patient		0		0			 50			100			0.8		2	0.15327
physician		patient		0		0			 50			100			0.8		3	0.18692
physician		patient		0		0			 50			100			0.8		4	0.22430
physician		patient		0		0			 50			100			0.8		5	0.24860
physician		patient		0		0			 50			100			0.7		1	0.07103
physician		patient		0		0			 50			100			0.7		2	0.15327
physician		patient		0		0			 50			100			0.7		3	0.18692
physician		patient		0		0			 50			100			0.7		4	0.22430
physician		patient		0		0			 50			100			0.7		5	0.24860
physician		patient		0		0			 50			100			0.6		1	0.07103
physician		patient		0		0			 50			100			0.6		2	0.15327
physician		patient		0		0			 50			100			0.6		3	0.18692
physician		patient		0		0			 50			100			0.6		4	0.22430
physician		patient		0		0			 50			100			0.6		5	0.24860
physician		patient		0		0			 50			100			0.5		1	0.07103
physician		patient		0		0			 50			100			0.5		2	0.15327
physician		patient		0		0			 50			100			0.5		3	0.18692
physician		patient		0		0			 50			100			0.5		4	0.22430
physician		patient		0		0			 50			100			0.5		5	0.24860
physician		patient		0		0			 50			100			0.4		1	0.07103
physician		patient		0		0			 50			100			0.4		2	0.15327
physician		patient		0		0			 50			100			0.4		3	0.18692
physician		patient		0		0			 50			100			0.4		4	0.22617
physician		patient		0		0			 50			100			0.4		5	0.24860
physician		patient		0		0			 50			100			0.3		1	0.07103
physician		patient		0		0			 50			100			0.3		2	0.15327
physician		patient		0		0			 50			100			0.3		3	0.18692
physician		patient		0		0			 50			100			0.3		4	0.22804
physician		patient		0		0			 50			100			0.3		5	0.24860
physician		patient		0		0			 50			100			0.2		1	0.07290
physician		patient		0		0			 50			100			0.2		2	0.15140
physician		patient		0		0			 50			100			0.2		3	0.18692
physician		patient		0		0			 50			100			0.2		4	0.23178
physician		patient		0		0			 50			100			0.2		5	0.25234
physician		patient		0		0			 50			100			0.1		1	0.07290
physician		patient		0		0			 50			100			0.1		2	0.15514
physician		patient		0		0			 50			100			0.1		3	0.19813
physician		patient		0		0			 50			100			0.1		4	0.24112
physician		patient		0		0			 50			100			0.1		5	0.25794
physician		patient		0		0			 50			100			0.0		1	0.20187
physician		patient		0		0			 50			100			0.0		2	0.29720
physician		patient		0		0			 50			100			0.0		3	0.33832
physician		patient		0		0			 50			100			0.0		4	0.37757
physician		patient		0		0			 50			100			0.0		5	0.39252
physician		patient		0		0			100			  1			1.0		1	0.08785
physician		patient		0		0			100			  1			1.0		2	0.11963
physician		patient		0		0			100			  1			1.0		3	0.14393
physician		patient		0		0			100			  1			1.0		4	0.15327
physician		patient		0		0			100			  1			1.0		5	0.16262
physician		patient		0		0			100			  1			0.9		1	0.14206
physician		patient		0		0			100			  1			0.9		2	0.22056
physician		patient		0		0			100			  1			0.9		3	0.27290
physician		patient		0		0			100			  1			0.9		4	0.31215
physician		patient		0		0			100			  1			0.9		5	0.35140
physician		patient		0		0			100			  1			0.8		1	0.14206
physician		patient		0		0			100			  1			0.8		2	0.22056
physician		patient		0		0			100			  1			0.8		3	0.27290
physician		patient		0		0			100			  1			0.8		4	0.31215
physician		patient		0		0			100			  1			0.8		5	0.35140
physician		patient		0		0			100			  1			0.7		1	0.14206
physician		patient		0		0			100			  1			0.7		2	0.22056
physician		patient		0		0			100			  1			0.7		3	0.27290
physician		patient		0		0			100			  1			0.7		4	0.31215
physician		patient		0		0			100			  1			0.7		5	0.35140
physician		patient		0		0			100			  1			0.6		1	0.14206
physician		patient		0		0			100			  1			0.6		2	0.22056
physician		patient		0		0			100			  1			0.6		3	0.27290
physician		patient		0		0			100			  1			0.6		4	0.31215
physician		patient		0		0			100			  1			0.6		5	0.35140
physician		patient		0		0			100			  1			0.5		1	0.14206
physician		patient		0		0			100			  1			0.5		2	0.22056
physician		patient		0		0			100			  1			0.5		3	0.27290
physician		patient		0		0			100			  1			0.5		4	0.31215
physician		patient		0		0			100			  1			0.5		5	0.35327
physician		patient		0		0			100			  1			0.4		1	0.14206
physician		patient		0		0			100			  1			0.4		2	0.22056
physician		patient		0		0			100			  1			0.4		3	0.27290
physician		patient		0		0			100			  1			0.4		4	0.31402
physician		patient		0		0			100			  1			0.4		5	0.35514
physician		patient		0		0			100			  1			0.3		1	0.14206
physician		patient		0		0			100			  1			0.3		2	0.22056
physician		patient		0		0			100			  1			0.3		3	0.27290
physician		patient		0		0			100			  1			0.3		4	0.31402
physician		patient		0		0			100			  1			0.3		5	0.35888
physician		patient		0		0			100			  1			0.2		1	0.14393
physician		patient		0		0			100			  1			0.2		2	0.22056
physician		patient		0		0			100			  1			0.2		3	0.27477
physician		patient		0		0			100			  1			0.2		4	0.31963
physician		patient		0		0			100			  1			0.2		5	0.35888
physician		patient		0		0			100			  1			0.1		1	0.14766
physician		patient		0		0			100			  1			0.1		2	0.23178
physician		patient		0		0			100			  1			0.1		3	0.28224
physician		patient		0		0			100			  1			0.1		4	0.32150
physician		patient		0		0			100			  1			0.1		5	0.36449
physician		patient		0		0			100			  1			0.0		1	0.20187
physician		patient		0		0			100			  1			0.0		2	0.29720
physician		patient		0		0			100			  1			0.0		3	0.33832
physician		patient		0		0			100			  1			0.0		4	0.37757
physician		patient		0		0			100			  1			0.0		5	0.39252
physician		patient		0		0			100			  2			1.0		1	0.09159
physician		patient		0		0			100			  2			1.0		2	0.14206
physician		patient		0		0			100			  2			1.0		3	0.18318
physician		patient		0		0			100			  2			1.0		4	0.20187
physician		patient		0		0			100			  2			1.0		5	0.20935
physician		patient		0		0			100			  2			0.9		1	0.13458
physician		patient		0		0			100			  2			0.9		2	0.21308
physician		patient		0		0			100			  2			0.9		3	0.26729
physician		patient		0		0			100			  2			0.9		4	0.31028
physician		patient		0		0			100			  2			0.9		5	0.33645
physician		patient		0		0			100			  2			0.8		1	0.13458
physician		patient		0		0			100			  2			0.8		2	0.21308
physician		patient		0		0			100			  2			0.8		3	0.26729
physician		patient		0		0			100			  2			0.8		4	0.31028
physician		patient		0		0			100			  2			0.8		5	0.33645
physician		patient		0		0			100			  2			0.7		1	0.13458
physician		patient		0		0			100			  2			0.7		2	0.21308
physician		patient		0		0			100			  2			0.7		3	0.26729
physician		patient		0		0			100			  2			0.7		4	0.31028
physician		patient		0		0			100			  2			0.7		5	0.33645
physician		patient		0		0			100			  2			0.6		1	0.13458
physician		patient		0		0			100			  2			0.6		2	0.21308
physician		patient		0		0			100			  2			0.6		3	0.26729
physician		patient		0		0			100			  2			0.6		4	0.31028
physician		patient		0		0			100			  2			0.6		5	0.33645
physician		patient		0		0			100			  2			0.5		1	0.13458
physician		patient		0		0			100			  2			0.5		2	0.21308
physician		patient		0		0			100			  2			0.5		3	0.26729
physician		patient		0		0			100			  2			0.5		4	0.31028
physician		patient		0		0			100			  2			0.5		5	0.34019
physician		patient		0		0			100			  2			0.4		1	0.13458
physician		patient		0		0			100			  2			0.4		2	0.21308
physician		patient		0		0			100			  2			0.4		3	0.26729
physician		patient		0		0			100			  2			0.4		4	0.31215
physician		patient		0		0			100			  2			0.4		5	0.34019
physician		patient		0		0			100			  2			0.3		1	0.13645
physician		patient		0		0			100			  2			0.3		2	0.21495
physician		patient		0		0			100			  2			0.3		3	0.26729
physician		patient		0		0			100			  2			0.3		4	0.31402
physician		patient		0		0			100			  2			0.3		5	0.34019
physician		patient		0		0			100			  2			0.2		1	0.13645
physician		patient		0		0			100			  2			0.2		2	0.21495
physician		patient		0		0			100			  2			0.2		3	0.26916
physician		patient		0		0			100			  2			0.2		4	0.31776
physician		patient		0		0			100			  2			0.2		5	0.34019
physician		patient		0		0			100			  2			0.1		1	0.13271
physician		patient		0		0			100			  2			0.1		2	0.21869
physician		patient		0		0			100			  2			0.1		3	0.28037
physician		patient		0		0			100			  2			0.1		4	0.31776
physician		patient		0		0			100			  2			0.1		5	0.34579
physician		patient		0		0			100			  2			0.0		1	0.20187
physician		patient		0		0			100			  2			0.0		2	0.29720
physician		patient		0		0			100			  2			0.0		3	0.33832
physician		patient		0		0			100			  2			0.0		4	0.37757
physician		patient		0		0			100			  2			0.0		5	0.39252
physician		patient		0		0			100			  3			1.0		1	0.10280
physician		patient		0		0			100			  3			1.0		2	0.15514
physician		patient		0		0			100			  3			1.0		3	0.20000
physician		patient		0		0			100			  3			1.0		4	0.21495
physician		patient		0		0			100			  3			1.0		5	0.22991
physician		patient		0		0			100			  3			0.9		1	0.13458
physician		patient		0		0			100			  3			0.9		2	0.21308
physician		patient		0		0			100			  3			0.9		3	0.26355
physician		patient		0		0			100			  3			0.9		4	0.29720
physician		patient		0		0			100			  3			0.9		5	0.32710
physician		patient		0		0			100			  3			0.8		1	0.13458
physician		patient		0		0			100			  3			0.8		2	0.21308
physician		patient		0		0			100			  3			0.8		3	0.26355
physician		patient		0		0			100			  3			0.8		4	0.29720
physician		patient		0		0			100			  3			0.8		5	0.32710
physician		patient		0		0			100			  3			0.7		1	0.13458
physician		patient		0		0			100			  3			0.7		2	0.21308
physician		patient		0		0			100			  3			0.7		3	0.26355
physician		patient		0		0			100			  3			0.7		4	0.29720
physician		patient		0		0			100			  3			0.7		5	0.32710
physician		patient		0		0			100			  3			0.6		1	0.13458
physician		patient		0		0			100			  3			0.6		2	0.21308
physician		patient		0		0			100			  3			0.6		3	0.26355
physician		patient		0		0			100			  3			0.6		4	0.29720
physician		patient		0		0			100			  3			0.6		5	0.32710
physician		patient		0		0			100			  3			0.5		1	0.13458
physician		patient		0		0			100			  3			0.5		2	0.21495
physician		patient		0		0			100			  3			0.5		3	0.26542
physician		patient		0		0			100			  3			0.5		4	0.29720
physician		patient		0		0			100			  3			0.5		5	0.32710
physician		patient		0		0			100			  3			0.4		1	0.13458
physician		patient		0		0			100			  3			0.4		2	0.21682
physician		patient		0		0			100			  3			0.4		3	0.26542
physician		patient		0		0			100			  3			0.4		4	0.29720
physician		patient		0		0			100			  3			0.4		5	0.32710
physician		patient		0		0			100			  3			0.3		1	0.13458
physician		patient		0		0			100			  3			0.3		2	0.21869
physician		patient		0		0			100			  3			0.3		3	0.26542
physician		patient		0		0			100			  3			0.3		4	0.29720
physician		patient		0		0			100			  3			0.3		5	0.32897
physician		patient		0		0			100			  3			0.2		1	0.13458
physician		patient		0		0			100			  3			0.2		2	0.21682
physician		patient		0		0			100			  3			0.2		3	0.26729
physician		patient		0		0			100			  3			0.2		4	0.30467
physician		patient		0		0			100			  3			0.2		5	0.32897
physician		patient		0		0			100			  3			0.1		1	0.13271
physician		patient		0		0			100			  3			0.1		2	0.22056
physician		patient		0		0			100			  3			0.1		3	0.28037
physician		patient		0		0			100			  3			0.1		4	0.31028
physician		patient		0		0			100			  3			0.1		5	0.33458
physician		patient		0		0			100			  3			0.0		1	0.20187
physician		patient		0		0			100			  3			0.0		2	0.29720
physician		patient		0		0			100			  3			0.0		3	0.33832
physician		patient		0		0			100			  3			0.0		4	0.37757
physician		patient		0		0			100			  3			0.0		5	0.39252
physician		patient		0		0			100			  4			1.0		1	0.11215
physician		patient		0		0			100			  4			1.0		2	0.16449
physician		patient		0		0			100			  4			1.0		3	0.20187
physician		patient		0		0			100			  4			1.0		4	0.22430
physician		patient		0		0			100			  4			1.0		5	0.23551
physician		patient		0		0			100			  4			0.9		1	0.14019
physician		patient		0		0			100			  4			0.9		2	0.21869
physician		patient		0		0			100			  4			0.9		3	0.26168
physician		patient		0		0			100			  4			0.9		4	0.29907
physician		patient		0		0			100			  4			0.9		5	0.31776
physician		patient		0		0			100			  4			0.8		1	0.14019
physician		patient		0		0			100			  4			0.8		2	0.21869
physician		patient		0		0			100			  4			0.8		3	0.26168
physician		patient		0		0			100			  4			0.8		4	0.29907
physician		patient		0		0			100			  4			0.8		5	0.31776
physician		patient		0		0			100			  4			0.7		1	0.14019
physician		patient		0		0			100			  4			0.7		2	0.21869
physician		patient		0		0			100			  4			0.7		3	0.26168
physician		patient		0		0			100			  4			0.7		4	0.29907
physician		patient		0		0			100			  4			0.7		5	0.31776
physician		patient		0		0			100			  4			0.6		1	0.14019
physician		patient		0		0			100			  4			0.6		2	0.21869
physician		patient		0		0			100			  4			0.6		3	0.26168
physician		patient		0		0			100			  4			0.6		4	0.29907
physician		patient		0		0			100			  4			0.6		5	0.31776
physician		patient		0		0			100			  4			0.5		1	0.14019
physician		patient		0		0			100			  4			0.5		2	0.21869
physician		patient		0		0			100			  4			0.5		3	0.26168
physician		patient		0		0			100			  4			0.5		4	0.29907
physician		patient		0		0			100			  4			0.5		5	0.31776
physician		patient		0		0			100			  4			0.4		1	0.14019
physician		patient		0		0			100			  4			0.4		2	0.22056
physician		patient		0		0			100			  4			0.4		3	0.26168
physician		patient		0		0			100			  4			0.4		4	0.30093
physician		patient		0		0			100			  4			0.4		5	0.31776
physician		patient		0		0			100			  4			0.3		1	0.14019
physician		patient		0		0			100			  4			0.3		2	0.22056
physician		patient		0		0			100			  4			0.3		3	0.26168
physician		patient		0		0			100			  4			0.3		4	0.30093
physician		patient		0		0			100			  4			0.3		5	0.31776
physician		patient		0		0			100			  4			0.2		1	0.14206
physician		patient		0		0			100			  4			0.2		2	0.21869
physician		patient		0		0			100			  4			0.2		3	0.26168
physician		patient		0		0			100			  4			0.2		4	0.30467
physician		patient		0		0			100			  4			0.2		5	0.31776
physician		patient		0		0			100			  4			0.1		1	0.13832
physician		patient		0		0			100			  4			0.1		2	0.22243
physician		patient		0		0			100			  4			0.1		3	0.27477
physician		patient		0		0			100			  4			0.1		4	0.30841
physician		patient		0		0			100			  4			0.1		5	0.32523
physician		patient		0		0			100			  4			0.0		1	0.20187
physician		patient		0		0			100			  4			0.0		2	0.29720
physician		patient		0		0			100			  4			0.0		3	0.33832
physician		patient		0		0			100			  4			0.0		4	0.37757
physician		patient		0		0			100			  4			0.0		5	0.39252
physician		patient		0		0			100			  5			1.0		1	0.10841
physician		patient		0		0			100			  5			1.0		2	0.16449
physician		patient		0		0			100			  5			1.0		3	0.20561
physician		patient		0		0			100			  5			1.0		4	0.22617
physician		patient		0		0			100			  5			1.0		5	0.23738
physician		patient		0		0			100			  5			0.9		1	0.13458
physician		patient		0		0			100			  5			0.9		2	0.21308
physician		patient		0		0			100			  5			0.9		3	0.26355
physician		patient		0		0			100			  5			0.9		4	0.29720
physician		patient		0		0			100			  5			0.9		5	0.31402
physician		patient		0		0			100			  5			0.8		1	0.13458
physician		patient		0		0			100			  5			0.8		2	0.21308
physician		patient		0		0			100			  5			0.8		3	0.26542
physician		patient		0		0			100			  5			0.8		4	0.29720
physician		patient		0		0			100			  5			0.8		5	0.31402
physician		patient		0		0			100			  5			0.7		1	0.13458
physician		patient		0		0			100			  5			0.7		2	0.21308
physician		patient		0		0			100			  5			0.7		3	0.26542
physician		patient		0		0			100			  5			0.7		4	0.29720
physician		patient		0		0			100			  5			0.7		5	0.31402
physician		patient		0		0			100			  5			0.6		1	0.13458
physician		patient		0		0			100			  5			0.6		2	0.21308
physician		patient		0		0			100			  5			0.6		3	0.26542
physician		patient		0		0			100			  5			0.6		4	0.29720
physician		patient		0		0			100			  5			0.6		5	0.31402
physician		patient		0		0			100			  5			0.5		1	0.13458
physician		patient		0		0			100			  5			0.5		2	0.21308
physician		patient		0		0			100			  5			0.5		3	0.26542
physician		patient		0		0			100			  5			0.5		4	0.29720
physician		patient		0		0			100			  5			0.5		5	0.31402
physician		patient		0		0			100			  5			0.4		1	0.13458
physician		patient		0		0			100			  5			0.4		2	0.21495
physician		patient		0		0			100			  5			0.4		3	0.26542
physician		patient		0		0			100			  5			0.4		4	0.29907
physician		patient		0		0			100			  5			0.4		5	0.31402
physician		patient		0		0			100			  5			0.3		1	0.13458
physician		patient		0		0			100			  5			0.3		2	0.21495
physician		patient		0		0			100			  5			0.3		3	0.26542
physician		patient		0		0			100			  5			0.3		4	0.29907
physician		patient		0		0			100			  5			0.3		5	0.31402
physician		patient		0		0			100			  5			0.2		1	0.13458
physician		patient		0		0			100			  5			0.2		2	0.21495
physician		patient		0		0			100			  5			0.2		3	0.26542
physician		patient		0		0			100			  5			0.2		4	0.29907
physician		patient		0		0			100			  5			0.2		5	0.31589
physician		patient		0		0			100			  5			0.1		1	0.13271
physician		patient		0		0			100			  5			0.1		2	0.21869
physician		patient		0		0			100			  5			0.1		3	0.27290
physician		patient		0		0			100			  5			0.1		4	0.30280
physician		patient		0		0			100			  5			0.1		5	0.32150
physician		patient		0		0			100			  5			0.0		1	0.20187
physician		patient		0		0			100			  5			0.0		2	0.29720
physician		patient		0		0			100			  5			0.0		3	0.33832
physician		patient		0		0			100			  5			0.0		4	0.37757
physician		patient		0		0			100			  5			0.0		5	0.39252
physician		patient		0		0			100			 10			1.0		1	0.10654
physician		patient		0		0			100			 10			1.0		2	0.17196
physician		patient		0		0			100			 10			1.0		3	0.20561
physician		patient		0		0			100			 10			1.0		4	0.22991
physician		patient		0		0			100			 10			1.0		5	0.25607
physician		patient		0		0			100			 10			0.9		1	0.12150
physician		patient		0		0			100			 10			0.9		2	0.20561
physician		patient		0		0			100			 10			0.9		3	0.24673
physician		patient		0		0			100			 10			0.9		4	0.28224
physician		patient		0		0			100			 10			0.9		5	0.31028
physician		patient		0		0			100			 10			0.8		1	0.12150
physician		patient		0		0			100			 10			0.8		2	0.20561
physician		patient		0		0			100			 10			0.8		3	0.24486
physician		patient		0		0			100			 10			0.8		4	0.28224
physician		patient		0		0			100			 10			0.8		5	0.31028
physician		patient		0		0			100			 10			0.7		1	0.12150
physician		patient		0		0			100			 10			0.7		2	0.20561
physician		patient		0		0			100			 10			0.7		3	0.24486
physician		patient		0		0			100			 10			0.7		4	0.28224
physician		patient		0		0			100			 10			0.7		5	0.31028
physician		patient		0		0			100			 10			0.6		1	0.12150
physician		patient		0		0			100			 10			0.6		2	0.20561
physician		patient		0		0			100			 10			0.6		3	0.24486
physician		patient		0		0			100			 10			0.6		4	0.28411
physician		patient		0		0			100			 10			0.6		5	0.31028
physician		patient		0		0			100			 10			0.5		1	0.12150
physician		patient		0		0			100			 10			0.5		2	0.20561
physician		patient		0		0			100			 10			0.5		3	0.24486
physician		patient		0		0			100			 10			0.5		4	0.28411
physician		patient		0		0			100			 10			0.5		5	0.31028
physician		patient		0		0			100			 10			0.4		1	0.12150
physician		patient		0		0			100			 10			0.4		2	0.20748
physician		patient		0		0			100			 10			0.4		3	0.24486
physician		patient		0		0			100			 10			0.4		4	0.28598
physician		patient		0		0			100			 10			0.4		5	0.31028
physician		patient		0		0			100			 10			0.3		1	0.12150
physician		patient		0		0			100			 10			0.3		2	0.20748
physician		patient		0		0			100			 10			0.3		3	0.24486
physician		patient		0		0			100			 10			0.3		4	0.28598
physician		patient		0		0			100			 10			0.3		5	0.31028
physician		patient		0		0			100			 10			0.2		1	0.13084
physician		patient		0		0			100			 10			0.2		2	0.20935
physician		patient		0		0			100			 10			0.2		3	0.24673
physician		patient		0		0			100			 10			0.2		4	0.28785
physician		patient		0		0			100			 10			0.2		5	0.31215
physician		patient		0		0			100			 10			0.1		1	0.12897
physician		patient		0		0			100			 10			0.1		2	0.21308
physician		patient		0		0			100			 10			0.1		3	0.25047
physician		patient		0		0			100			 10			0.1		4	0.29346
physician		patient		0		0			100			 10			0.1		5	0.31589
physician		patient		0		0			100			 10			0.0		1	0.20187
physician		patient		0		0			100			 10			0.0		2	0.29720
physician		patient		0		0			100			 10			0.0		3	0.33832
physician		patient		0		0			100			 10			0.0		4	0.37757
physician		patient		0		0			100			 10			0.0		5	0.39252
physician		patient		0		0			100			 20			1.0		1	0.09533
physician		patient		0		0			100			 20			1.0		2	0.15888
physician		patient		0		0			100			 20			1.0		3	0.19626
physician		patient		0		0			100			 20			1.0		4	0.22430
physician		patient		0		0			100			 20			1.0		5	0.25234
physician		patient		0		0			100			 20			0.9		1	0.10654
physician		patient		0		0			100			 20			0.9		2	0.18505
physician		patient		0		0			100			 20			0.9		3	0.22804
physician		patient		0		0			100			 20			0.9		4	0.26542
physician		patient		0		0			100			 20			0.9		5	0.29533
physician		patient		0		0			100			 20			0.8		1	0.10654
physician		patient		0		0			100			 20			0.8		2	0.18505
physician		patient		0		0			100			 20			0.8		3	0.22804
physician		patient		0		0			100			 20			0.8		4	0.26542
physician		patient		0		0			100			 20			0.8		5	0.29533
physician		patient		0		0			100			 20			0.7		1	0.10654
physician		patient		0		0			100			 20			0.7		2	0.18505
physician		patient		0		0			100			 20			0.7		3	0.22804
physician		patient		0		0			100			 20			0.7		4	0.26542
physician		patient		0		0			100			 20			0.7		5	0.29533
physician		patient		0		0			100			 20			0.6		1	0.10654
physician		patient		0		0			100			 20			0.6		2	0.18505
physician		patient		0		0			100			 20			0.6		3	0.22991
physician		patient		0		0			100			 20			0.6		4	0.26542
physician		patient		0		0			100			 20			0.6		5	0.29533
physician		patient		0		0			100			 20			0.5		1	0.10654
physician		patient		0		0			100			 20			0.5		2	0.18505
physician		patient		0		0			100			 20			0.5		3	0.22991
physician		patient		0		0			100			 20			0.5		4	0.26542
physician		patient		0		0			100			 20			0.5		5	0.29533
physician		patient		0		0			100			 20			0.4		1	0.10654
physician		patient		0		0			100			 20			0.4		2	0.18505
physician		patient		0		0			100			 20			0.4		3	0.22991
physician		patient		0		0			100			 20			0.4		4	0.26729
physician		patient		0		0			100			 20			0.4		5	0.29533
physician		patient		0		0			100			 20			0.3		1	0.10654
physician		patient		0		0			100			 20			0.3		2	0.18505
physician		patient		0		0			100			 20			0.3		3	0.22991
physician		patient		0		0			100			 20			0.3		4	0.26729
physician		patient		0		0			100			 20			0.3		5	0.29533
physician		patient		0		0			100			 20			0.2		1	0.10654
physician		patient		0		0			100			 20			0.2		2	0.18879
physician		patient		0		0			100			 20			0.2		3	0.23178
physician		patient		0		0			100			 20			0.2		4	0.27103
physician		patient		0		0			100			 20			0.2		5	0.29907
physician		patient		0		0			100			 20			0.1		1	0.10841
physician		patient		0		0			100			 20			0.1		2	0.19065
physician		patient		0		0			100			 20			0.1		3	0.23925
physician		patient		0		0			100			 20			0.1		4	0.28411
physician		patient		0		0			100			 20			0.1		5	0.30280
physician		patient		0		0			100			 20			0.0		1	0.20187
physician		patient		0		0			100			 20			0.0		2	0.29720
physician		patient		0		0			100			 20			0.0		3	0.33832
physician		patient		0		0			100			 20			0.0		4	0.37757
physician		patient		0		0			100			 20			0.0		5	0.39252
physician		patient		0		0			100			 50			1.0		1	0.07664
physician		patient		0		0			100			 50			1.0		2	0.13832
physician		patient		0		0			100			 50			1.0		3	0.18131
physician		patient		0		0			100			 50			1.0		4	0.19813
physician		patient		0		0			100			 50			1.0		5	0.22804
physician		patient		0		0			100			 50			0.9		1	0.08598
physician		patient		0		0			100			 50			0.9		2	0.15888
physician		patient		0		0			100			 50			0.9		3	0.21121
physician		patient		0		0			100			 50			0.9		4	0.23738
physician		patient		0		0			100			 50			0.9		5	0.26729
physician		patient		0		0			100			 50			0.8		1	0.08598
physician		patient		0		0			100			 50			0.8		2	0.15888
physician		patient		0		0			100			 50			0.8		3	0.21121
physician		patient		0		0			100			 50			0.8		4	0.23925
physician		patient		0		0			100			 50			0.8		5	0.26729
physician		patient		0		0			100			 50			0.7		1	0.08598
physician		patient		0		0			100			 50			0.7		2	0.15888
physician		patient		0		0			100			 50			0.7		3	0.21121
physician		patient		0		0			100			 50			0.7		4	0.23925
physician		patient		0		0			100			 50			0.7		5	0.26729
physician		patient		0		0			100			 50			0.6		1	0.08598
physician		patient		0		0			100			 50			0.6		2	0.15888
physician		patient		0		0			100			 50			0.6		3	0.21121
physician		patient		0		0			100			 50			0.6		4	0.23925
physician		patient		0		0			100			 50			0.6		5	0.26729
physician		patient		0		0			100			 50			0.5		1	0.08598
physician		patient		0		0			100			 50			0.5		2	0.15888
physician		patient		0		0			100			 50			0.5		3	0.21121
physician		patient		0		0			100			 50			0.5		4	0.23925
physician		patient		0		0			100			 50			0.5		5	0.26729
physician		patient		0		0			100			 50			0.4		1	0.08598
physician		patient		0		0			100			 50			0.4		2	0.15888
physician		patient		0		0			100			 50			0.4		3	0.21121
physician		patient		0		0			100			 50			0.4		4	0.24112
physician		patient		0		0			100			 50			0.4		5	0.26729
physician		patient		0		0			100			 50			0.3		1	0.08598
physician		patient		0		0			100			 50			0.3		2	0.15888
physician		patient		0		0			100			 50			0.3		3	0.21121
physician		patient		0		0			100			 50			0.3		4	0.24112
physician		patient		0		0			100			 50			0.3		5	0.26729
physician		patient		0		0			100			 50			0.2		1	0.08598
physician		patient		0		0			100			 50			0.2		2	0.16075
physician		patient		0		0			100			 50			0.2		3	0.21121
physician		patient		0		0			100			 50			0.2		4	0.24486
physician		patient		0		0			100			 50			0.2		5	0.27103
physician		patient		0		0			100			 50			0.1		1	0.08972
physician		patient		0		0			100			 50			0.1		2	0.16822
physician		patient		0		0			100			 50			0.1		3	0.22056
physician		patient		0		0			100			 50			0.1		4	0.25047
physician		patient		0		0			100			 50			0.1		5	0.26916
physician		patient		0		0			100			 50			0.0		1	0.20187
physician		patient		0		0			100			 50			0.0		2	0.29720
physician		patient		0		0			100			 50			0.0		3	0.33832
physician		patient		0		0			100			 50			0.0		4	0.37757
physician		patient		0		0			100			 50			0.0		5	0.39252
physician		patient		0		0			100			100			1.0		1	0.06355
physician		patient		0		0			100			100			1.0		2	0.13271
physician		patient		0		0			100			100			1.0		3	0.16262
physician		patient		0		0			100			100			1.0		4	0.19065
physician		patient		0		0			100			100			1.0		5	0.20935
physician		patient		0		0			100			100			0.9		1	0.07290
physician		patient		0		0			100			100			0.9		2	0.15327
physician		patient		0		0			100			100			0.9		3	0.18505
physician		patient		0		0			100			100			0.9		4	0.22056
physician		patient		0		0			100			100			0.9		5	0.24112
physician		patient		0		0			100			100			0.8		1	0.07290
physician		patient		0		0			100			100			0.8		2	0.15327
physician		patient		0		0			100			100			0.8		3	0.18505
physician		patient		0		0			100			100			0.8		4	0.22243
physician		patient		0		0			100			100			0.8		5	0.24112
physician		patient		0		0			100			100			0.7		1	0.07290
physician		patient		0		0			100			100			0.7		2	0.15327
physician		patient		0		0			100			100			0.7		3	0.18505
physician		patient		0		0			100			100			0.7		4	0.22243
physician		patient		0		0			100			100			0.7		5	0.24112
physician		patient		0		0			100			100			0.6		1	0.07290
physician		patient		0		0			100			100			0.6		2	0.15327
physician		patient		0		0			100			100			0.6		3	0.18505
physician		patient		0		0			100			100			0.6		4	0.22243
physician		patient		0		0			100			100			0.6		5	0.24112
physician		patient		0		0			100			100			0.5		1	0.07290
physician		patient		0		0			100			100			0.5		2	0.15327
physician		patient		0		0			100			100			0.5		3	0.18505
physician		patient		0		0			100			100			0.5		4	0.22243
physician		patient		0		0			100			100			0.5		5	0.24112
physician		patient		0		0			100			100			0.4		1	0.07290
physician		patient		0		0			100			100			0.4		2	0.15327
physician		patient		0		0			100			100			0.4		3	0.18505
physician		patient		0		0			100			100			0.4		4	0.22430
physician		patient		0		0			100			100			0.4		5	0.24112
physician		patient		0		0			100			100			0.3		1	0.07290
physician		patient		0		0			100			100			0.3		2	0.15327
physician		patient		0		0			100			100			0.3		3	0.18505
physician		patient		0		0			100			100			0.3		4	0.22617
physician		patient		0		0			100			100			0.3		5	0.24112
physician		patient		0		0			100			100			0.2		1	0.07477
physician		patient		0		0			100			100			0.2		2	0.15140
physician		patient		0		0			100			100			0.2		3	0.18505
physician		patient		0		0			100			100			0.2		4	0.22804
physician		patient		0		0			100			100			0.2		5	0.24486
physician		patient		0		0			100			100			0.1		1	0.07477
physician		patient		0		0			100			100			0.1		2	0.15327
physician		patient		0		0			100			100			0.1		3	0.19439
physician		patient		0		0			100			100			0.1		4	0.23551
physician		patient		0		0			100			100			0.1		5	0.25047
physician		patient		0		0			100			100			0.0		1	0.20187
physician		patient		0		0			100			100			0.0		2	0.29720
physician		patient		0		0			100			100			0.0		3	0.33832
physician		patient		0		0			100			100			0.0		4	0.37757
physician		patient		0		0			100			100			0.0		5	0.39252
patient		physician		0		1			  1			  1			1.0		1	0.17009
patient		physician		0		1			  1			  1			1.0		2	0.19626
patient		physician		0		1			  1			  1			1.0		3	0.20561
patient		physician		0		1			  1			  1			1.0		4	0.20935
patient		physician		0		1			  1			  1			1.0		5	0.21121
patient		physician		0		1			  1			  1			0.9		1	0.17944
patient		physician		0		1			  1			  1			0.9		2	0.26542
patient		physician		0		1			  1			  1			0.9		3	0.34019
patient		physician		0		1			  1			  1			0.9		4	0.38692
patient		physician		0		1			  1			  1			0.9		5	0.41682
patient		physician		0		1			  1			  1			0.8		1	0.17944
patient		physician		0		1			  1			  1			0.8		2	0.26542
patient		physician		0		1			  1			  1			0.8		3	0.34019
patient		physician		0		1			  1			  1			0.8		4	0.38692
patient		physician		0		1			  1			  1			0.8		5	0.41682
patient		physician		0		1			  1			  1			0.7		1	0.17944
patient		physician		0		1			  1			  1			0.7		2	0.26542
patient		physician		0		1			  1			  1			0.7		3	0.34019
patient		physician		0		1			  1			  1			0.7		4	0.38692
patient		physician		0		1			  1			  1			0.7		5	0.41682
patient		physician		0		1			  1			  1			0.6		1	0.17944
patient		physician		0		1			  1			  1			0.6		2	0.26542
patient		physician		0		1			  1			  1			0.6		3	0.34019
patient		physician		0		1			  1			  1			0.6		4	0.38692
patient		physician		0		1			  1			  1			0.6		5	0.41682
patient		physician		0		1			  1			  1			0.5		1	0.17944
patient		physician		0		1			  1			  1			0.5		2	0.26729
patient		physician		0		1			  1			  1			0.5		3	0.34019
patient		physician		0		1			  1			  1			0.5		4	0.38879
patient		physician		0		1			  1			  1			0.5		5	0.41682
patient		physician		0		1			  1			  1			0.4		1	0.18131
patient		physician		0		1			  1			  1			0.4		2	0.26916
patient		physician		0		1			  1			  1			0.4		3	0.34019
patient		physician		0		1			  1			  1			0.4		4	0.38879
patient		physician		0		1			  1			  1			0.4		5	0.41682
patient		physician		0		1			  1			  1			0.3		1	0.19065
patient		physician		0		1			  1			  1			0.3		2	0.26729
patient		physician		0		1			  1			  1			0.3		3	0.34206
patient		physician		0		1			  1			  1			0.3		4	0.38879
patient		physician		0		1			  1			  1			0.3		5	0.41869
patient		physician		0		1			  1			  1			0.2		1	0.21121
patient		physician		0		1			  1			  1			0.2		2	0.27664
patient		physician		0		1			  1			  1			0.2		3	0.34206
patient		physician		0		1			  1			  1			0.2		4	0.39252
patient		physician		0		1			  1			  1			0.2		5	0.42056
patient		physician		0		1			  1			  1			0.1		1	0.21682
patient		physician		0		1			  1			  1			0.1		2	0.29346
patient		physician		0		1			  1			  1			0.1		3	0.34953
patient		physician		0		1			  1			  1			0.1		4	0.39439
patient		physician		0		1			  1			  1			0.1		5	0.42243
patient		physician		0		1			  1			  1			0.0		1	0.20187
patient		physician		0		1			  1			  1			0.0		2	0.29720
patient		physician		0		1			  1			  1			0.0		3	0.33832
patient		physician		0		1			  1			  1			0.0		4	0.37757
patient		physician		0		1			  1			  1			0.0		5	0.39252
patient		physician		0		1			  1			  2			1.0		1	0.18879
patient		physician		0		1			  1			  2			1.0		2	0.20561
patient		physician		0		1			  1			  2			1.0		3	0.21682
patient		physician		0		1			  1			  2			1.0		4	0.21869
patient		physician		0		1			  1			  2			1.0		5	0.22056
patient		physician		0		1			  1			  2			0.9		1	0.19626
patient		physician		0		1			  1			  2			0.9		2	0.26916
patient		physician		0		1			  1			  2			0.9		3	0.33832
patient		physician		0		1			  1			  2			0.9		4	0.38879
patient		physician		0		1			  1			  2			0.9		5	0.41308
patient		physician		0		1			  1			  2			0.8		1	0.19626
patient		physician		0		1			  1			  2			0.8		2	0.26916
patient		physician		0		1			  1			  2			0.8		3	0.33832
patient		physician		0		1			  1			  2			0.8		4	0.38879
patient		physician		0		1			  1			  2			0.8		5	0.41308
patient		physician		0		1			  1			  2			0.7		1	0.19626
patient		physician		0		1			  1			  2			0.7		2	0.26916
patient		physician		0		1			  1			  2			0.7		3	0.33832
patient		physician		0		1			  1			  2			0.7		4	0.38879
patient		physician		0		1			  1			  2			0.7		5	0.41308
patient		physician		0		1			  1			  2			0.6		1	0.19626
patient		physician		0		1			  1			  2			0.6		2	0.26916
patient		physician		0		1			  1			  2			0.6		3	0.33832
patient		physician		0		1			  1			  2			0.6		4	0.38879
patient		physician		0		1			  1			  2			0.6		5	0.41308
patient		physician		0		1			  1			  2			0.5		1	0.19626
patient		physician		0		1			  1			  2			0.5		2	0.27103
patient		physician		0		1			  1			  2			0.5		3	0.33832
patient		physician		0		1			  1			  2			0.5		4	0.38879
patient		physician		0		1			  1			  2			0.5		5	0.41308
patient		physician		0		1			  1			  2			0.4		1	0.19813
patient		physician		0		1			  1			  2			0.4		2	0.27290
patient		physician		0		1			  1			  2			0.4		3	0.33832
patient		physician		0		1			  1			  2			0.4		4	0.38879
patient		physician		0		1			  1			  2			0.4		5	0.41308
patient		physician		0		1			  1			  2			0.3		1	0.20561
patient		physician		0		1			  1			  2			0.3		2	0.27477
patient		physician		0		1			  1			  2			0.3		3	0.33832
patient		physician		0		1			  1			  2			0.3		4	0.38879
patient		physician		0		1			  1			  2			0.3		5	0.41495
patient		physician		0		1			  1			  2			0.2		1	0.21682
patient		physician		0		1			  1			  2			0.2		2	0.28411
patient		physician		0		1			  1			  2			0.2		3	0.33832
patient		physician		0		1			  1			  2			0.2		4	0.39065
patient		physician		0		1			  1			  2			0.2		5	0.41682
patient		physician		0		1			  1			  2			0.1		1	0.21682
patient		physician		0		1			  1			  2			0.1		2	0.30280
patient		physician		0		1			  1			  2			0.1		3	0.35140
patient		physician		0		1			  1			  2			0.1		4	0.39439
patient		physician		0		1			  1			  2			0.1		5	0.41869
patient		physician		0		1			  1			  2			0.0		1	0.20187
patient		physician		0		1			  1			  2			0.0		2	0.29720
patient		physician		0		1			  1			  2			0.0		3	0.33832
patient		physician		0		1			  1			  2			0.0		4	0.37757
patient		physician		0		1			  1			  2			0.0		5	0.39252
patient		physician		0		1			  1			  3			1.0		1	0.19626
patient		physician		0		1			  1			  3			1.0		2	0.21869
patient		physician		0		1			  1			  3			1.0		3	0.22804
patient		physician		0		1			  1			  3			1.0		4	0.22991
patient		physician		0		1			  1			  3			1.0		5	0.23178
patient		physician		0		1			  1			  3			0.9		1	0.19626
patient		physician		0		1			  1			  3			0.9		2	0.27477
patient		physician		0		1			  1			  3			0.9		3	0.34019
patient		physician		0		1			  1			  3			0.9		4	0.38692
patient		physician		0		1			  1			  3			0.9		5	0.41682
patient		physician		0		1			  1			  3			0.8		1	0.19626
patient		physician		0		1			  1			  3			0.8		2	0.27477
patient		physician		0		1			  1			  3			0.8		3	0.34019
patient		physician		0		1			  1			  3			0.8		4	0.38692
patient		physician		0		1			  1			  3			0.8		5	0.41682
patient		physician		0		1			  1			  3			0.7		1	0.19626
patient		physician		0		1			  1			  3			0.7		2	0.27477
patient		physician		0		1			  1			  3			0.7		3	0.34019
patient		physician		0		1			  1			  3			0.7		4	0.38692
patient		physician		0		1			  1			  3			0.7		5	0.41682
patient		physician		0		1			  1			  3			0.6		1	0.19626
patient		physician		0		1			  1			  3			0.6		2	0.27477
patient		physician		0		1			  1			  3			0.6		3	0.34019
patient		physician		0		1			  1			  3			0.6		4	0.38692
patient		physician		0		1			  1			  3			0.6		5	0.41682
patient		physician		0		1			  1			  3			0.5		1	0.19439
patient		physician		0		1			  1			  3			0.5		2	0.27664
patient		physician		0		1			  1			  3			0.5		3	0.34019
patient		physician		0		1			  1			  3			0.5		4	0.38692
patient		physician		0		1			  1			  3			0.5		5	0.41682
patient		physician		0		1			  1			  3			0.4		1	0.19813
patient		physician		0		1			  1			  3			0.4		2	0.27664
patient		physician		0		1			  1			  3			0.4		3	0.34206
patient		physician		0		1			  1			  3			0.4		4	0.38879
patient		physician		0		1			  1			  3			0.4		5	0.41682
patient		physician		0		1			  1			  3			0.3		1	0.20187
patient		physician		0		1			  1			  3			0.3		2	0.27850
patient		physician		0		1			  1			  3			0.3		3	0.34393
patient		physician		0		1			  1			  3			0.3		4	0.38879
patient		physician		0		1			  1			  3			0.3		5	0.41869
patient		physician		0		1			  1			  3			0.2		1	0.21682
patient		physician		0		1			  1			  3			0.2		2	0.28785
patient		physician		0		1			  1			  3			0.2		3	0.34393
patient		physician		0		1			  1			  3			0.2		4	0.39439
patient		physician		0		1			  1			  3			0.2		5	0.42056
patient		physician		0		1			  1			  3			0.1		1	0.21308
patient		physician		0		1			  1			  3			0.1		2	0.30093
patient		physician		0		1			  1			  3			0.1		3	0.34953
patient		physician		0		1			  1			  3			0.1		4	0.39813
patient		physician		0		1			  1			  3			0.1		5	0.42243
patient		physician		0		1			  1			  3			0.0		1	0.20187
patient		physician		0		1			  1			  3			0.0		2	0.29720
patient		physician		0		1			  1			  3			0.0		3	0.33832
patient		physician		0		1			  1			  3			0.0		4	0.37757
patient		physician		0		1			  1			  3			0.0		5	0.39252
patient		physician		0		1			  1			  4			1.0		1	0.19813
patient		physician		0		1			  1			  4			1.0		2	0.22430
patient		physician		0		1			  1			  4			1.0		3	0.22991
patient		physician		0		1			  1			  4			1.0		4	0.23178
patient		physician		0		1			  1			  4			1.0		5	0.23364
patient		physician		0		1			  1			  4			0.9		1	0.20000
patient		physician		0		1			  1			  4			0.9		2	0.27477
patient		physician		0		1			  1			  4			0.9		3	0.34206
patient		physician		0		1			  1			  4			0.9		4	0.39065
patient		physician		0		1			  1			  4			0.9		5	0.41682
patient		physician		0		1			  1			  4			0.8		1	0.20000
patient		physician		0		1			  1			  4			0.8		2	0.27477
patient		physician		0		1			  1			  4			0.8		3	0.34206
patient		physician		0		1			  1			  4			0.8		4	0.39065
patient		physician		0		1			  1			  4			0.8		5	0.41682
patient		physician		0		1			  1			  4			0.7		1	0.20000
patient		physician		0		1			  1			  4			0.7		2	0.27477
patient		physician		0		1			  1			  4			0.7		3	0.34206
patient		physician		0		1			  1			  4			0.7		4	0.39065
patient		physician		0		1			  1			  4			0.7		5	0.41682
patient		physician		0		1			  1			  4			0.6		1	0.20000
patient		physician		0		1			  1			  4			0.6		2	0.27477
patient		physician		0		1			  1			  4			0.6		3	0.34206
patient		physician		0		1			  1			  4			0.6		4	0.39065
patient		physician		0		1			  1			  4			0.6		5	0.41682
patient		physician		0		1			  1			  4			0.5		1	0.19813
patient		physician		0		1			  1			  4			0.5		2	0.27664
patient		physician		0		1			  1			  4			0.5		3	0.34206
patient		physician		0		1			  1			  4			0.5		4	0.39065
patient		physician		0		1			  1			  4			0.5		5	0.41682
patient		physician		0		1			  1			  4			0.4		1	0.20187
patient		physician		0		1			  1			  4			0.4		2	0.27477
patient		physician		0		1			  1			  4			0.4		3	0.34206
patient		physician		0		1			  1			  4			0.4		4	0.39065
patient		physician		0		1			  1			  4			0.4		5	0.41682
patient		physician		0		1			  1			  4			0.3		1	0.20561
patient		physician		0		1			  1			  4			0.3		2	0.27664
patient		physician		0		1			  1			  4			0.3		3	0.34393
patient		physician		0		1			  1			  4			0.3		4	0.39065
patient		physician		0		1			  1			  4			0.3		5	0.41869
patient		physician		0		1			  1			  4			0.2		1	0.21682
patient		physician		0		1			  1			  4			0.2		2	0.28598
patient		physician		0		1			  1			  4			0.2		3	0.34393
patient		physician		0		1			  1			  4			0.2		4	0.39626
patient		physician		0		1			  1			  4			0.2		5	0.42056
patient		physician		0		1			  1			  4			0.1		1	0.21121
patient		physician		0		1			  1			  4			0.1		2	0.30093
patient		physician		0		1			  1			  4			0.1		3	0.34953
patient		physician		0		1			  1			  4			0.1		4	0.40000
patient		physician		0		1			  1			  4			0.1		5	0.42243
patient		physician		0		1			  1			  4			0.0		1	0.20187
patient		physician		0		1			  1			  4			0.0		2	0.29720
patient		physician		0		1			  1			  4			0.0		3	0.33832
patient		physician		0		1			  1			  4			0.0		4	0.37757
patient		physician		0		1			  1			  4			0.0		5	0.39252
patient		physician		0		1			  1			  5			1.0		1	0.20374
patient		physician		0		1			  1			  5			1.0		2	0.22991
patient		physician		0		1			  1			  5			1.0		3	0.23551
patient		physician		0		1			  1			  5			1.0		4	0.23738
patient		physician		0		1			  1			  5			1.0		5	0.23925
patient		physician		0		1			  1			  5			0.9		1	0.20187
patient		physician		0		1			  1			  5			0.9		2	0.27664
patient		physician		0		1			  1			  5			0.9		3	0.34766
patient		physician		0		1			  1			  5			0.9		4	0.39439
patient		physician		0		1			  1			  5			0.9		5	0.41682
patient		physician		0		1			  1			  5			0.8		1	0.20187
patient		physician		0		1			  1			  5			0.8		2	0.27664
patient		physician		0		1			  1			  5			0.8		3	0.34766
patient		physician		0		1			  1			  5			0.8		4	0.39439
patient		physician		0		1			  1			  5			0.8		5	0.41682
patient		physician		0		1			  1			  5			0.7		1	0.20187
patient		physician		0		1			  1			  5			0.7		2	0.27664
patient		physician		0		1			  1			  5			0.7		3	0.34766
patient		physician		0		1			  1			  5			0.7		4	0.39439
patient		physician		0		1			  1			  5			0.7		5	0.41682
patient		physician		0		1			  1			  5			0.6		1	0.20187
patient		physician		0		1			  1			  5			0.6		2	0.27664
patient		physician		0		1			  1			  5			0.6		3	0.34766
patient		physician		0		1			  1			  5			0.6		4	0.39439
patient		physician		0		1			  1			  5			0.6		5	0.41682
patient		physician		0		1			  1			  5			0.5		1	0.20000
patient		physician		0		1			  1			  5			0.5		2	0.27850
patient		physician		0		1			  1			  5			0.5		3	0.34766
patient		physician		0		1			  1			  5			0.5		4	0.39439
patient		physician		0		1			  1			  5			0.5		5	0.41682
patient		physician		0		1			  1			  5			0.4		1	0.20374
patient		physician		0		1			  1			  5			0.4		2	0.27664
patient		physician		0		1			  1			  5			0.4		3	0.34766
patient		physician		0		1			  1			  5			0.4		4	0.39439
patient		physician		0		1			  1			  5			0.4		5	0.41682
patient		physician		0		1			  1			  5			0.3		1	0.20748
patient		physician		0		1			  1			  5			0.3		2	0.27850
patient		physician		0		1			  1			  5			0.3		3	0.34953
patient		physician		0		1			  1			  5			0.3		4	0.39439
patient		physician		0		1			  1			  5			0.3		5	0.41869
patient		physician		0		1			  1			  5			0.2		1	0.21869
patient		physician		0		1			  1			  5			0.2		2	0.28785
patient		physician		0		1			  1			  5			0.2		3	0.34953
patient		physician		0		1			  1			  5			0.2		4	0.39813
patient		physician		0		1			  1			  5			0.2		5	0.42056
patient		physician		0		1			  1			  5			0.1		1	0.21308
patient		physician		0		1			  1			  5			0.1		2	0.30467
patient		physician		0		1			  1			  5			0.1		3	0.35514
patient		physician		0		1			  1			  5			0.1		4	0.40187
patient		physician		0		1			  1			  5			0.1		5	0.42243
patient		physician		0		1			  1			  5			0.0		1	0.20187
patient		physician		0		1			  1			  5			0.0		2	0.29720
patient		physician		0		1			  1			  5			0.0		3	0.33832
patient		physician		0		1			  1			  5			0.0		4	0.37757
patient		physician		0		1			  1			  5			0.0		5	0.39252
patient		physician		0		1			  1			 10			1.0		1	0.20187
patient		physician		0		1			  1			 10			1.0		2	0.22991
patient		physician		0		1			  1			 10			1.0		3	0.23925
patient		physician		0		1			  1			 10			1.0		4	0.24112
patient		physician		0		1			  1			 10			1.0		5	0.24299
patient		physician		0		1			  1			 10			0.9		1	0.19439
patient		physician		0		1			  1			 10			0.9		2	0.28411
patient		physician		0		1			  1			 10			0.9		3	0.35701
patient		physician		0		1			  1			 10			0.9		4	0.40000
patient		physician		0		1			  1			 10			0.9		5	0.42804
patient		physician		0		1			  1			 10			0.8		1	0.19439
patient		physician		0		1			  1			 10			0.8		2	0.28411
patient		physician		0		1			  1			 10			0.8		3	0.35701
patient		physician		0		1			  1			 10			0.8		4	0.40000
patient		physician		0		1			  1			 10			0.8		5	0.42804
patient		physician		0		1			  1			 10			0.7		1	0.19439
patient		physician		0		1			  1			 10			0.7		2	0.28411
patient		physician		0		1			  1			 10			0.7		3	0.35701
patient		physician		0		1			  1			 10			0.7		4	0.40000
patient		physician		0		1			  1			 10			0.7		5	0.42804
patient		physician		0		1			  1			 10			0.6		1	0.19439
patient		physician		0		1			  1			 10			0.6		2	0.28598
patient		physician		0		1			  1			 10			0.6		3	0.35701
patient		physician		0		1			  1			 10			0.6		4	0.40000
patient		physician		0		1			  1			 10			0.6		5	0.42804
patient		physician		0		1			  1			 10			0.5		1	0.19252
patient		physician		0		1			  1			 10			0.5		2	0.28598
patient		physician		0		1			  1			 10			0.5		3	0.35701
patient		physician		0		1			  1			 10			0.5		4	0.40000
patient		physician		0		1			  1			 10			0.5		5	0.42804
patient		physician		0		1			  1			 10			0.4		1	0.19439
patient		physician		0		1			  1			 10			0.4		2	0.28598
patient		physician		0		1			  1			 10			0.4		3	0.35701
patient		physician		0		1			  1			 10			0.4		4	0.40000
patient		physician		0		1			  1			 10			0.4		5	0.42804
patient		physician		0		1			  1			 10			0.3		1	0.20561
patient		physician		0		1			  1			 10			0.3		2	0.28785
patient		physician		0		1			  1			 10			0.3		3	0.35888
patient		physician		0		1			  1			 10			0.3		4	0.40000
patient		physician		0		1			  1			 10			0.3		5	0.42991
patient		physician		0		1			  1			 10			0.2		1	0.21682
patient		physician		0		1			  1			 10			0.2		2	0.29346
patient		physician		0		1			  1			 10			0.2		3	0.36075
patient		physician		0		1			  1			 10			0.2		4	0.40187
patient		physician		0		1			  1			 10			0.2		5	0.43178
patient		physician		0		1			  1			 10			0.1		1	0.21869
patient		physician		0		1			  1			 10			0.1		2	0.31402
patient		physician		0		1			  1			 10			0.1		3	0.36075
patient		physician		0		1			  1			 10			0.1		4	0.40374
patient		physician		0		1			  1			 10			0.1		5	0.43364
patient		physician		0		1			  1			 10			0.0		1	0.20187
patient		physician		0		1			  1			 10			0.0		2	0.29720
patient		physician		0		1			  1			 10			0.0		3	0.33832
patient		physician		0		1			  1			 10			0.0		4	0.37757
patient		physician		0		1			  1			 10			0.0		5	0.39252
patient		physician		0		1			  1			 20			1.0		1	0.20374
patient		physician		0		1			  1			 20			1.0		2	0.23364
patient		physician		0		1			  1			 20			1.0		3	0.23925
patient		physician		0		1			  1			 20			1.0		4	0.24112
patient		physician		0		1			  1			 20			1.0		5	0.24299
patient		physician		0		1			  1			 20			0.9		1	0.19065
patient		physician		0		1			  1			 20			0.9		2	0.28411
patient		physician		0		1			  1			 20			0.9		3	0.35140
patient		physician		0		1			  1			 20			0.9		4	0.39626
patient		physician		0		1			  1			 20			0.9		5	0.42617
patient		physician		0		1			  1			 20			0.8		1	0.19065
patient		physician		0		1			  1			 20			0.8		2	0.28411
patient		physician		0		1			  1			 20			0.8		3	0.35140
patient		physician		0		1			  1			 20			0.8		4	0.39626
patient		physician		0		1			  1			 20			0.8		5	0.42617
patient		physician		0		1			  1			 20			0.7		1	0.19065
patient		physician		0		1			  1			 20			0.7		2	0.28411
patient		physician		0		1			  1			 20			0.7		3	0.35140
patient		physician		0		1			  1			 20			0.7		4	0.39626
patient		physician		0		1			  1			 20			0.7		5	0.42617
patient		physician		0		1			  1			 20			0.6		1	0.19065
patient		physician		0		1			  1			 20			0.6		2	0.28411
patient		physician		0		1			  1			 20			0.6		3	0.35140
patient		physician		0		1			  1			 20			0.6		4	0.39626
patient		physician		0		1			  1			 20			0.6		5	0.42617
patient		physician		0		1			  1			 20			0.5		1	0.18879
patient		physician		0		1			  1			 20			0.5		2	0.28598
patient		physician		0		1			  1			 20			0.5		3	0.35140
patient		physician		0		1			  1			 20			0.5		4	0.39626
patient		physician		0		1			  1			 20			0.5		5	0.42617
patient		physician		0		1			  1			 20			0.4		1	0.19065
patient		physician		0		1			  1			 20			0.4		2	0.28598
patient		physician		0		1			  1			 20			0.4		3	0.35140
patient		physician		0		1			  1			 20			0.4		4	0.39626
patient		physician		0		1			  1			 20			0.4		5	0.42804
patient		physician		0		1			  1			 20			0.3		1	0.19813
patient		physician		0		1			  1			 20			0.3		2	0.28598
patient		physician		0		1			  1			 20			0.3		3	0.35327
patient		physician		0		1			  1			 20			0.3		4	0.39626
patient		physician		0		1			  1			 20			0.3		5	0.43178
patient		physician		0		1			  1			 20			0.2		1	0.20561
patient		physician		0		1			  1			 20			0.2		2	0.29159
patient		physician		0		1			  1			 20			0.2		3	0.35701
patient		physician		0		1			  1			 20			0.2		4	0.40187
patient		physician		0		1			  1			 20			0.2		5	0.43364
patient		physician		0		1			  1			 20			0.1		1	0.21869
patient		physician		0		1			  1			 20			0.1		2	0.31776
patient		physician		0		1			  1			 20			0.1		3	0.36262
patient		physician		0		1			  1			 20			0.1		4	0.40561
patient		physician		0		1			  1			 20			0.1		5	0.43551
patient		physician		0		1			  1			 20			0.0		1	0.20187
patient		physician		0		1			  1			 20			0.0		2	0.29720
patient		physician		0		1			  1			 20			0.0		3	0.33832
patient		physician		0		1			  1			 20			0.0		4	0.37757
patient		physician		0		1			  1			 20			0.0		5	0.39252
patient		physician		0		1			  1			 50			1.0		1	0.20000
patient		physician		0		1			  1			 50			1.0		2	0.23178
patient		physician		0		1			  1			 50			1.0		3	0.23925
patient		physician		0		1			  1			 50			1.0		4	0.24112
patient		physician		0		1			  1			 50			1.0		5	0.24299
patient		physician		0		1			  1			 50			0.9		1	0.18505
patient		physician		0		1			  1			 50			0.9		2	0.28037
patient		physician		0		1			  1			 50			0.9		3	0.34953
patient		physician		0		1			  1			 50			0.9		4	0.39813
patient		physician		0		1			  1			 50			0.9		5	0.42430
patient		physician		0		1			  1			 50			0.8		1	0.18505
patient		physician		0		1			  1			 50			0.8		2	0.28037
patient		physician		0		1			  1			 50			0.8		3	0.34953
patient		physician		0		1			  1			 50			0.8		4	0.39813
patient		physician		0		1			  1			 50			0.8		5	0.42430
patient		physician		0		1			  1			 50			0.7		1	0.18505
patient		physician		0		1			  1			 50			0.7		2	0.28037
patient		physician		0		1			  1			 50			0.7		3	0.34953
patient		physician		0		1			  1			 50			0.7		4	0.39813
patient		physician		0		1			  1			 50			0.7		5	0.42430
patient		physician		0		1			  1			 50			0.6		1	0.18505
patient		physician		0		1			  1			 50			0.6		2	0.28037
patient		physician		0		1			  1			 50			0.6		3	0.34953
patient		physician		0		1			  1			 50			0.6		4	0.39813
patient		physician		0		1			  1			 50			0.6		5	0.42430
patient		physician		0		1			  1			 50			0.5		1	0.18318
patient		physician		0		1			  1			 50			0.5		2	0.28224
patient		physician		0		1			  1			 50			0.5		3	0.34953
patient		physician		0		1			  1			 50			0.5		4	0.39813
patient		physician		0		1			  1			 50			0.5		5	0.42430
patient		physician		0		1			  1			 50			0.4		1	0.18692
patient		physician		0		1			  1			 50			0.4		2	0.28411
patient		physician		0		1			  1			 50			0.4		3	0.34766
patient		physician		0		1			  1			 50			0.4		4	0.39813
patient		physician		0		1			  1			 50			0.4		5	0.42617
patient		physician		0		1			  1			 50			0.3		1	0.19626
patient		physician		0		1			  1			 50			0.3		2	0.28037
patient		physician		0		1			  1			 50			0.3		3	0.35140
patient		physician		0		1			  1			 50			0.3		4	0.39813
patient		physician		0		1			  1			 50			0.3		5	0.42991
patient		physician		0		1			  1			 50			0.2		1	0.20935
patient		physician		0		1			  1			 50			0.2		2	0.28785
patient		physician		0		1			  1			 50			0.2		3	0.35701
patient		physician		0		1			  1			 50			0.2		4	0.40374
patient		physician		0		1			  1			 50			0.2		5	0.43178
patient		physician		0		1			  1			 50			0.1		1	0.22056
patient		physician		0		1			  1			 50			0.1		2	0.31589
patient		physician		0		1			  1			 50			0.1		3	0.36262
patient		physician		0		1			  1			 50			0.1		4	0.40748
patient		physician		0		1			  1			 50			0.1		5	0.43364
patient		physician		0		1			  1			 50			0.0		1	0.20187
patient		physician		0		1			  1			 50			0.0		2	0.29720
patient		physician		0		1			  1			 50			0.0		3	0.33832
patient		physician		0		1			  1			 50			0.0		4	0.37757
patient		physician		0		1			  1			 50			0.0		5	0.39252
patient		physician		0		1			  1			100			1.0		1	0.19439
patient		physician		0		1			  1			100			1.0		2	0.22804
patient		physician		0		1			  1			100			1.0		3	0.23364
patient		physician		0		1			  1			100			1.0		4	0.23551
patient		physician		0		1			  1			100			1.0		5	0.23925
patient		physician		0		1			  1			100			0.9		1	0.17944
patient		physician		0		1			  1			100			0.9		2	0.27850
patient		physician		0		1			  1			100			0.9		3	0.35140
patient		physician		0		1			  1			100			0.9		4	0.40000
patient		physician		0		1			  1			100			0.9		5	0.41869
patient		physician		0		1			  1			100			0.8		1	0.17944
patient		physician		0		1			  1			100			0.8		2	0.27850
patient		physician		0		1			  1			100			0.8		3	0.35140
patient		physician		0		1			  1			100			0.8		4	0.40000
patient		physician		0		1			  1			100			0.8		5	0.41869
patient		physician		0		1			  1			100			0.7		1	0.17944
patient		physician		0		1			  1			100			0.7		2	0.27850
patient		physician		0		1			  1			100			0.7		3	0.35140
patient		physician		0		1			  1			100			0.7		4	0.40000
patient		physician		0		1			  1			100			0.7		5	0.41869
patient		physician		0		1			  1			100			0.6		1	0.17944
patient		physician		0		1			  1			100			0.6		2	0.27850
patient		physician		0		1			  1			100			0.6		3	0.35140
patient		physician		0		1			  1			100			0.6		4	0.40000
patient		physician		0		1			  1			100			0.6		5	0.41869
patient		physician		0		1			  1			100			0.5		1	0.17757
patient		physician		0		1			  1			100			0.5		2	0.28224
patient		physician		0		1			  1			100			0.5		3	0.35327
patient		physician		0		1			  1			100			0.5		4	0.40000
patient		physician		0		1			  1			100			0.5		5	0.41869
patient		physician		0		1			  1			100			0.4		1	0.18131
patient		physician		0		1			  1			100			0.4		2	0.28224
patient		physician		0		1			  1			100			0.4		3	0.35140
patient		physician		0		1			  1			100			0.4		4	0.40000
patient		physician		0		1			  1			100			0.4		5	0.42056
patient		physician		0		1			  1			100			0.3		1	0.19252
patient		physician		0		1			  1			100			0.3		2	0.27664
patient		physician		0		1			  1			100			0.3		3	0.35327
patient		physician		0		1			  1			100			0.3		4	0.40000
patient		physician		0		1			  1			100			0.3		5	0.42430
patient		physician		0		1			  1			100			0.2		1	0.20374
patient		physician		0		1			  1			100			0.2		2	0.28411
patient		physician		0		1			  1			100			0.2		3	0.35888
patient		physician		0		1			  1			100			0.2		4	0.40561
patient		physician		0		1			  1			100			0.2		5	0.42617
patient		physician		0		1			  1			100			0.1		1	0.21682
patient		physician		0		1			  1			100			0.1		2	0.31402
patient		physician		0		1			  1			100			0.1		3	0.36449
patient		physician		0		1			  1			100			0.1		4	0.40935
patient		physician		0		1			  1			100			0.1		5	0.42804
patient		physician		0		1			  1			100			0.0		1	0.20187
patient		physician		0		1			  1			100			0.0		2	0.29720
patient		physician		0		1			  1			100			0.0		3	0.33832
patient		physician		0		1			  1			100			0.0		4	0.37757
patient		physician		0		1			  1			100			0.0		5	0.39252
patient		physician		0		1			  2			  1			1.0		1	0.18879
patient		physician		0		1			  2			  1			1.0		2	0.22617
patient		physician		0		1			  2			  1			1.0		3	0.25234
patient		physician		0		1			  2			  1			1.0		4	0.25981
patient		physician		0		1			  2			  1			1.0		5	0.26355
patient		physician		0		1			  2			  1			0.9		1	0.19439
patient		physician		0		1			  2			  1			0.9		2	0.26168
patient		physician		0		1			  2			  1			0.9		3	0.32336
patient		physician		0		1			  2			  1			0.9		4	0.36822
patient		physician		0		1			  2			  1			0.9		5	0.41121
patient		physician		0		1			  2			  1			0.8		1	0.19252
patient		physician		0		1			  2			  1			0.8		2	0.26355
patient		physician		0		1			  2			  1			0.8		3	0.32336
patient		physician		0		1			  2			  1			0.8		4	0.36822
patient		physician		0		1			  2			  1			0.8		5	0.41121
patient		physician		0		1			  2			  1			0.7		1	0.19439
patient		physician		0		1			  2			  1			0.7		2	0.26542
patient		physician		0		1			  2			  1			0.7		3	0.32336
patient		physician		0		1			  2			  1			0.7		4	0.36822
patient		physician		0		1			  2			  1			0.7		5	0.41121
patient		physician		0		1			  2			  1			0.6		1	0.19626
patient		physician		0		1			  2			  1			0.6		2	0.26542
patient		physician		0		1			  2			  1			0.6		3	0.32336
patient		physician		0		1			  2			  1			0.6		4	0.37009
patient		physician		0		1			  2			  1			0.6		5	0.41121
patient		physician		0		1			  2			  1			0.5		1	0.19813
patient		physician		0		1			  2			  1			0.5		2	0.26355
patient		physician		0		1			  2			  1			0.5		3	0.32523
patient		physician		0		1			  2			  1			0.5		4	0.37009
patient		physician		0		1			  2			  1			0.5		5	0.40935
patient		physician		0		1			  2			  1			0.4		1	0.19813
patient		physician		0		1			  2			  1			0.4		2	0.26355
patient		physician		0		1			  2			  1			0.4		3	0.32710
patient		physician		0		1			  2			  1			0.4		4	0.37009
patient		physician		0		1			  2			  1			0.4		5	0.41121
patient		physician		0		1			  2			  1			0.3		1	0.20748
patient		physician		0		1			  2			  1			0.3		2	0.26729
patient		physician		0		1			  2			  1			0.3		3	0.32710
patient		physician		0		1			  2			  1			0.3		4	0.37196
patient		physician		0		1			  2			  1			0.3		5	0.40748
patient		physician		0		1			  2			  1			0.2		1	0.21495
patient		physician		0		1			  2			  1			0.2		2	0.27850
patient		physician		0		1			  2			  1			0.2		3	0.33084
patient		physician		0		1			  2			  1			0.2		4	0.37944
patient		physician		0		1			  2			  1			0.2		5	0.41308
patient		physician		0		1			  2			  1			0.1		1	0.21869
patient		physician		0		1			  2			  1			0.1		2	0.30093
patient		physician		0		1			  2			  1			0.1		3	0.34393
patient		physician		0		1			  2			  1			0.1		4	0.38505
patient		physician		0		1			  2			  1			0.1		5	0.41495
patient		physician		0		1			  2			  1			0.0		1	0.20187
patient		physician		0		1			  2			  1			0.0		2	0.29720
patient		physician		0		1			  2			  1			0.0		3	0.33832
patient		physician		0		1			  2			  1			0.0		4	0.37757
patient		physician		0		1			  2			  1			0.0		5	0.39252
patient		physician		0		1			  2			  2			1.0		1	0.18879
patient		physician		0		1			  2			  2			1.0		2	0.22617
patient		physician		0		1			  2			  2			1.0		3	0.25794
patient		physician		0		1			  2			  2			1.0		4	0.26542
patient		physician		0		1			  2			  2			1.0		5	0.26542
patient		physician		0		1			  2			  2			0.9		1	0.19252
patient		physician		0		1			  2			  2			0.9		2	0.26168
patient		physician		0		1			  2			  2			0.9		3	0.32897
patient		physician		0		1			  2			  2			0.9		4	0.37196
patient		physician		0		1			  2			  2			0.9		5	0.40748
patient		physician		0		1			  2			  2			0.8		1	0.19065
patient		physician		0		1			  2			  2			0.8		2	0.26355
patient		physician		0		1			  2			  2			0.8		3	0.32897
patient		physician		0		1			  2			  2			0.8		4	0.37196
patient		physician		0		1			  2			  2			0.8		5	0.40748
patient		physician		0		1			  2			  2			0.7		1	0.19439
patient		physician		0		1			  2			  2			0.7		2	0.26542
patient		physician		0		1			  2			  2			0.7		3	0.32897
patient		physician		0		1			  2			  2			0.7		4	0.37196
patient		physician		0		1			  2			  2			0.7		5	0.40748
patient		physician		0		1			  2			  2			0.6		1	0.19439
patient		physician		0		1			  2			  2			0.6		2	0.26542
patient		physician		0		1			  2			  2			0.6		3	0.32897
patient		physician		0		1			  2			  2			0.6		4	0.37383
patient		physician		0		1			  2			  2			0.6		5	0.40748
patient		physician		0		1			  2			  2			0.5		1	0.19813
patient		physician		0		1			  2			  2			0.5		2	0.26355
patient		physician		0		1			  2			  2			0.5		3	0.33084
patient		physician		0		1			  2			  2			0.5		4	0.37570
patient		physician		0		1			  2			  2			0.5		5	0.40561
patient		physician		0		1			  2			  2			0.4		1	0.20000
patient		physician		0		1			  2			  2			0.4		2	0.26355
patient		physician		0		1			  2			  2			0.4		3	0.33084
patient		physician		0		1			  2			  2			0.4		4	0.37570
patient		physician		0		1			  2			  2			0.4		5	0.40561
patient		physician		0		1			  2			  2			0.3		1	0.20935
patient		physician		0		1			  2			  2			0.3		2	0.26916
patient		physician		0		1			  2			  2			0.3		3	0.32897
patient		physician		0		1			  2			  2			0.3		4	0.37570
patient		physician		0		1			  2			  2			0.3		5	0.40561
patient		physician		0		1			  2			  2			0.2		1	0.21869
patient		physician		0		1			  2			  2			0.2		2	0.28037
patient		physician		0		1			  2			  2			0.2		3	0.33458
patient		physician		0		1			  2			  2			0.2		4	0.38131
patient		physician		0		1			  2			  2			0.2		5	0.40748
patient		physician		0		1			  2			  2			0.1		1	0.21682
patient		physician		0		1			  2			  2			0.1		2	0.29907
patient		physician		0		1			  2			  2			0.1		3	0.34766
patient		physician		0		1			  2			  2			0.1		4	0.38692
patient		physician		0		1			  2			  2			0.1		5	0.41308
patient		physician		0		1			  2			  2			0.0		1	0.20187
patient		physician		0		1			  2			  2			0.0		2	0.29720
patient		physician		0		1			  2			  2			0.0		3	0.33832
patient		physician		0		1			  2			  2			0.0		4	0.37757
patient		physician		0		1			  2			  2			0.0		5	0.39252
patient		physician		0		1			  2			  3			1.0		1	0.18879
patient		physician		0		1			  2			  3			1.0		2	0.23178
patient		physician		0		1			  2			  3			1.0		3	0.25607
patient		physician		0		1			  2			  3			1.0		4	0.26168
patient		physician		0		1			  2			  3			1.0		5	0.26168
patient		physician		0		1			  2			  3			0.9		1	0.18879
patient		physician		0		1			  2			  3			0.9		2	0.25981
patient		physician		0		1			  2			  3			0.9		3	0.32710
patient		physician		0		1			  2			  3			0.9		4	0.37009
patient		physician		0		1			  2			  3			0.9		5	0.39626
patient		physician		0		1			  2			  3			0.8		1	0.18879
patient		physician		0		1			  2			  3			0.8		2	0.26168
patient		physician		0		1			  2			  3			0.8		3	0.32710
patient		physician		0		1			  2			  3			0.8		4	0.37009
patient		physician		0		1			  2			  3			0.8		5	0.39626
patient		physician		0		1			  2			  3			0.7		1	0.19252
patient		physician		0		1			  2			  3			0.7		2	0.26168
patient		physician		0		1			  2			  3			0.7		3	0.32710
patient		physician		0		1			  2			  3			0.7		4	0.37009
patient		physician		0		1			  2			  3			0.7		5	0.39626
patient		physician		0		1			  2			  3			0.6		1	0.19252
patient		physician		0		1			  2			  3			0.6		2	0.26168
patient		physician		0		1			  2			  3			0.6		3	0.32710
patient		physician		0		1			  2			  3			0.6		4	0.37196
patient		physician		0		1			  2			  3			0.6		5	0.39626
patient		physician		0		1			  2			  3			0.5		1	0.19439
patient		physician		0		1			  2			  3			0.5		2	0.26355
patient		physician		0		1			  2			  3			0.5		3	0.32897
patient		physician		0		1			  2			  3			0.5		4	0.37383
patient		physician		0		1			  2			  3			0.5		5	0.39626
patient		physician		0		1			  2			  3			0.4		1	0.20000
patient		physician		0		1			  2			  3			0.4		2	0.26355
patient		physician		0		1			  2			  3			0.4		3	0.33271
patient		physician		0		1			  2			  3			0.4		4	0.37757
patient		physician		0		1			  2			  3			0.4		5	0.39626
patient		physician		0		1			  2			  3			0.3		1	0.20187
patient		physician		0		1			  2			  3			0.3		2	0.26916
patient		physician		0		1			  2			  3			0.3		3	0.33084
patient		physician		0		1			  2			  3			0.3		4	0.37757
patient		physician		0		1			  2			  3			0.3		5	0.39813
patient		physician		0		1			  2			  3			0.2		1	0.21308
patient		physician		0		1			  2			  3			0.2		2	0.27850
patient		physician		0		1			  2			  3			0.2		3	0.33645
patient		physician		0		1			  2			  3			0.2		4	0.38318
patient		physician		0		1			  2			  3			0.2		5	0.40187
patient		physician		0		1			  2			  3			0.1		1	0.21308
patient		physician		0		1			  2			  3			0.1		2	0.29533
patient		physician		0		1			  2			  3			0.1		3	0.34393
patient		physician		0		1			  2			  3			0.1		4	0.38505
patient		physician		0		1			  2			  3			0.1		5	0.40374
patient		physician		0		1			  2			  3			0.0		1	0.20187
patient		physician		0		1			  2			  3			0.0		2	0.29720
patient		physician		0		1			  2			  3			0.0		3	0.33832
patient		physician		0		1			  2			  3			0.0		4	0.37757
patient		physician		0		1			  2			  3			0.0		5	0.39252
patient		physician		0		1			  2			  4			1.0		1	0.18505
patient		physician		0		1			  2			  4			1.0		2	0.22991
patient		physician		0		1			  2			  4			1.0		3	0.25607
patient		physician		0		1			  2			  4			1.0		4	0.25981
patient		physician		0		1			  2			  4			1.0		5	0.25981
patient		physician		0		1			  2			  4			0.9		1	0.18505
patient		physician		0		1			  2			  4			0.9		2	0.25794
patient		physician		0		1			  2			  4			0.9		3	0.32710
patient		physician		0		1			  2			  4			0.9		4	0.36636
patient		physician		0		1			  2			  4			0.9		5	0.40000
patient		physician		0		1			  2			  4			0.8		1	0.18692
patient		physician		0		1			  2			  4			0.8		2	0.25981
patient		physician		0		1			  2			  4			0.8		3	0.32710
patient		physician		0		1			  2			  4			0.8		4	0.36636
patient		physician		0		1			  2			  4			0.8		5	0.40000
patient		physician		0		1			  2			  4			0.7		1	0.19065
patient		physician		0		1			  2			  4			0.7		2	0.25981
patient		physician		0		1			  2			  4			0.7		3	0.32710
patient		physician		0		1			  2			  4			0.7		4	0.36636
patient		physician		0		1			  2			  4			0.7		5	0.40000
patient		physician		0		1			  2			  4			0.6		1	0.19065
patient		physician		0		1			  2			  4			0.6		2	0.25981
patient		physician		0		1			  2			  4			0.6		3	0.32710
patient		physician		0		1			  2			  4			0.6		4	0.36636
patient		physician		0		1			  2			  4			0.6		5	0.40000
patient		physician		0		1			  2			  4			0.5		1	0.19252
patient		physician		0		1			  2			  4			0.5		2	0.26168
patient		physician		0		1			  2			  4			0.5		3	0.32897
patient		physician		0		1			  2			  4			0.5		4	0.36822
patient		physician		0		1			  2			  4			0.5		5	0.40000
patient		physician		0		1			  2			  4			0.4		1	0.19813
patient		physician		0		1			  2			  4			0.4		2	0.26355
patient		physician		0		1			  2			  4			0.4		3	0.33271
patient		physician		0		1			  2			  4			0.4		4	0.37196
patient		physician		0		1			  2			  4			0.4		5	0.40000
patient		physician		0		1			  2			  4			0.3		1	0.20000
patient		physician		0		1			  2			  4			0.3		2	0.26916
patient		physician		0		1			  2			  4			0.3		3	0.33271
patient		physician		0		1			  2			  4			0.3		4	0.37196
patient		physician		0		1			  2			  4			0.3		5	0.40187
patient		physician		0		1			  2			  4			0.2		1	0.21682
patient		physician		0		1			  2			  4			0.2		2	0.28224
patient		physician		0		1			  2			  4			0.2		3	0.33458
patient		physician		0		1			  2			  4			0.2		4	0.37757
patient		physician		0		1			  2			  4			0.2		5	0.40561
patient		physician		0		1			  2			  4			0.1		1	0.21121
patient		physician		0		1			  2			  4			0.1		2	0.29533
patient		physician		0		1			  2			  4			0.1		3	0.34206
patient		physician		0		1			  2			  4			0.1		4	0.38505
patient		physician		0		1			  2			  4			0.1		5	0.40748
patient		physician		0		1			  2			  4			0.0		1	0.20187
patient		physician		0		1			  2			  4			0.0		2	0.29720
patient		physician		0		1			  2			  4			0.0		3	0.33832
patient		physician		0		1			  2			  4			0.0		4	0.37757
patient		physician		0		1			  2			  4			0.0		5	0.39252
patient		physician		0		1			  2			  5			1.0		1	0.19252
patient		physician		0		1			  2			  5			1.0		2	0.23178
patient		physician		0		1			  2			  5			1.0		3	0.25794
patient		physician		0		1			  2			  5			1.0		4	0.26168
patient		physician		0		1			  2			  5			1.0		5	0.26168
patient		physician		0		1			  2			  5			0.9		1	0.18879
patient		physician		0		1			  2			  5			0.9		2	0.25794
patient		physician		0		1			  2			  5			0.9		3	0.32897
patient		physician		0		1			  2			  5			0.9		4	0.37009
patient		physician		0		1			  2			  5			0.9		5	0.40187
patient		physician		0		1			  2			  5			0.8		1	0.19065
patient		physician		0		1			  2			  5			0.8		2	0.25981
patient		physician		0		1			  2			  5			0.8		3	0.32897
patient		physician		0		1			  2			  5			0.8		4	0.37009
patient		physician		0		1			  2			  5			0.8		5	0.40187
patient		physician		0		1			  2			  5			0.7		1	0.19439
patient		physician		0		1			  2			  5			0.7		2	0.25981
patient		physician		0		1			  2			  5			0.7		3	0.32897
patient		physician		0		1			  2			  5			0.7		4	0.37009
patient		physician		0		1			  2			  5			0.7		5	0.40187
patient		physician		0		1			  2			  5			0.6		1	0.19439
patient		physician		0		1			  2			  5			0.6		2	0.26168
patient		physician		0		1			  2			  5			0.6		3	0.32897
patient		physician		0		1			  2			  5			0.6		4	0.37009
patient		physician		0		1			  2			  5			0.6		5	0.40187
patient		physician		0		1			  2			  5			0.5		1	0.19439
patient		physician		0		1			  2			  5			0.5		2	0.26355
patient		physician		0		1			  2			  5			0.5		3	0.33084
patient		physician		0		1			  2			  5			0.5		4	0.37196
patient		physician		0		1			  2			  5			0.5		5	0.40187
patient		physician		0		1			  2			  5			0.4		1	0.20000
patient		physician		0		1			  2			  5			0.4		2	0.26542
patient		physician		0		1			  2			  5			0.4		3	0.33271
patient		physician		0		1			  2			  5			0.4		4	0.37383
patient		physician		0		1			  2			  5			0.4		5	0.40187
patient		physician		0		1			  2			  5			0.3		1	0.20374
patient		physician		0		1			  2			  5			0.3		2	0.27103
patient		physician		0		1			  2			  5			0.3		3	0.33271
patient		physician		0		1			  2			  5			0.3		4	0.37570
patient		physician		0		1			  2			  5			0.3		5	0.40374
patient		physician		0		1			  2			  5			0.2		1	0.21682
patient		physician		0		1			  2			  5			0.2		2	0.28411
patient		physician		0		1			  2			  5			0.2		3	0.33645
patient		physician		0		1			  2			  5			0.2		4	0.38318
patient		physician		0		1			  2			  5			0.2		5	0.40561
patient		physician		0		1			  2			  5			0.1		1	0.21121
patient		physician		0		1			  2			  5			0.1		2	0.29533
patient		physician		0		1			  2			  5			0.1		3	0.34393
patient		physician		0		1			  2			  5			0.1		4	0.38879
patient		physician		0		1			  2			  5			0.1		5	0.40748
patient		physician		0		1			  2			  5			0.0		1	0.20187
patient		physician		0		1			  2			  5			0.0		2	0.29720
patient		physician		0		1			  2			  5			0.0		3	0.33832
patient		physician		0		1			  2			  5			0.0		4	0.37757
patient		physician		0		1			  2			  5			0.0		5	0.39252
patient		physician		0		1			  2			 10			1.0		1	0.20374
patient		physician		0		1			  2			 10			1.0		2	0.24112
patient		physician		0		1			  2			 10			1.0		3	0.26168
patient		physician		0		1			  2			 10			1.0		4	0.26542
patient		physician		0		1			  2			 10			1.0		5	0.26729
patient		physician		0		1			  2			 10			0.9		1	0.19813
patient		physician		0		1			  2			 10			0.9		2	0.27103
patient		physician		0		1			  2			 10			0.9		3	0.33832
patient		physician		0		1			  2			 10			0.9		4	0.37944
patient		physician		0		1			  2			 10			0.9		5	0.41869
patient		physician		0		1			  2			 10			0.8		1	0.19813
patient		physician		0		1			  2			 10			0.8		2	0.27103
patient		physician		0		1			  2			 10			0.8		3	0.33832
patient		physician		0		1			  2			 10			0.8		4	0.37944
patient		physician		0		1			  2			 10			0.8		5	0.41869
patient		physician		0		1			  2			 10			0.7		1	0.19813
patient		physician		0		1			  2			 10			0.7		2	0.27103
patient		physician		0		1			  2			 10			0.7		3	0.33832
patient		physician		0		1			  2			 10			0.7		4	0.37944
patient		physician		0		1			  2			 10			0.7		5	0.41869
patient		physician		0		1			  2			 10			0.6		1	0.20000
patient		physician		0		1			  2			 10			0.6		2	0.27103
patient		physician		0		1			  2			 10			0.6		3	0.33832
patient		physician		0		1			  2			 10			0.6		4	0.37944
patient		physician		0		1			  2			 10			0.6		5	0.41869
patient		physician		0		1			  2			 10			0.5		1	0.20000
patient		physician		0		1			  2			 10			0.5		2	0.27103
patient		physician		0		1			  2			 10			0.5		3	0.34019
patient		physician		0		1			  2			 10			0.5		4	0.38131
patient		physician		0		1			  2			 10			0.5		5	0.41869
patient		physician		0		1			  2			 10			0.4		1	0.20374
patient		physician		0		1			  2			 10			0.4		2	0.27103
patient		physician		0		1			  2			 10			0.4		3	0.34206
patient		physician		0		1			  2			 10			0.4		4	0.38131
patient		physician		0		1			  2			 10			0.4		5	0.41869
patient		physician		0		1			  2			 10			0.3		1	0.20374
patient		physician		0		1			  2			 10			0.3		2	0.27477
patient		physician		0		1			  2			 10			0.3		3	0.34393
patient		physician		0		1			  2			 10			0.3		4	0.38505
patient		physician		0		1			  2			 10			0.3		5	0.42056
patient		physician		0		1			  2			 10			0.2		1	0.21682
patient		physician		0		1			  2			 10			0.2		2	0.29159
patient		physician		0		1			  2			 10			0.2		3	0.34766
patient		physician		0		1			  2			 10			0.2		4	0.38879
patient		physician		0		1			  2			 10			0.2		5	0.42243
patient		physician		0		1			  2			 10			0.1		1	0.21121
patient		physician		0		1			  2			 10			0.1		2	0.29907
patient		physician		0		1			  2			 10			0.1		3	0.34579
patient		physician		0		1			  2			 10			0.1		4	0.38879
patient		physician		0		1			  2			 10			0.1		5	0.42430
patient		physician		0		1			  2			 10			0.0		1	0.20187
patient		physician		0		1			  2			 10			0.0		2	0.29720
patient		physician		0		1			  2			 10			0.0		3	0.33832
patient		physician		0		1			  2			 10			0.0		4	0.37757
patient		physician		0		1			  2			 10			0.0		5	0.39252
patient		physician		0		1			  2			 20			1.0		1	0.20935
patient		physician		0		1			  2			 20			1.0		2	0.25421
patient		physician		0		1			  2			 20			1.0		3	0.26542
patient		physician		0		1			  2			 20			1.0		4	0.27290
patient		physician		0		1			  2			 20			1.0		5	0.27477
patient		physician		0		1			  2			 20			0.9		1	0.19626
patient		physician		0		1			  2			 20			0.9		2	0.28037
patient		physician		0		1			  2			 20			0.9		3	0.32897
patient		physician		0		1			  2			 20			0.9		4	0.37757
patient		physician		0		1			  2			 20			0.9		5	0.41121
patient		physician		0		1			  2			 20			0.8		1	0.19626
patient		physician		0		1			  2			 20			0.8		2	0.28037
patient		physician		0		1			  2			 20			0.8		3	0.32897
patient		physician		0		1			  2			 20			0.8		4	0.37757
patient		physician		0		1			  2			 20			0.8		5	0.41121
patient		physician		0		1			  2			 20			0.7		1	0.19813
patient		physician		0		1			  2			 20			0.7		2	0.28037
patient		physician		0		1			  2			 20			0.7		3	0.32897
patient		physician		0		1			  2			 20			0.7		4	0.37944
patient		physician		0		1			  2			 20			0.7		5	0.41308
patient		physician		0		1			  2			 20			0.6		1	0.20000
patient		physician		0		1			  2			 20			0.6		2	0.28037
patient		physician		0		1			  2			 20			0.6		3	0.33084
patient		physician		0		1			  2			 20			0.6		4	0.37944
patient		physician		0		1			  2			 20			0.6		5	0.41308
patient		physician		0		1			  2			 20			0.5		1	0.19813
patient		physician		0		1			  2			 20			0.5		2	0.28224
patient		physician		0		1			  2			 20			0.5		3	0.33084
patient		physician		0		1			  2			 20			0.5		4	0.37944
patient		physician		0		1			  2			 20			0.5		5	0.41308
patient		physician		0		1			  2			 20			0.4		1	0.20187
patient		physician		0		1			  2			 20			0.4		2	0.28037
patient		physician		0		1			  2			 20			0.4		3	0.33271
patient		physician		0		1			  2			 20			0.4		4	0.37944
patient		physician		0		1			  2			 20			0.4		5	0.41308
patient		physician		0		1			  2			 20			0.3		1	0.20374
patient		physician		0		1			  2			 20			0.3		2	0.28411
patient		physician		0		1			  2			 20			0.3		3	0.33458
patient		physician		0		1			  2			 20			0.3		4	0.38318
patient		physician		0		1			  2			 20			0.3		5	0.41495
patient		physician		0		1			  2			 20			0.2		1	0.20748
patient		physician		0		1			  2			 20			0.2		2	0.29533
patient		physician		0		1			  2			 20			0.2		3	0.34393
patient		physician		0		1			  2			 20			0.2		4	0.38879
patient		physician		0		1			  2			 20			0.2		5	0.41869
patient		physician		0		1			  2			 20			0.1		1	0.21495
patient		physician		0		1			  2			 20			0.1		2	0.30467
patient		physician		0		1			  2			 20			0.1		3	0.35140
patient		physician		0		1			  2			 20			0.1		4	0.39252
patient		physician		0		1			  2			 20			0.1		5	0.42243
patient		physician		0		1			  2			 20			0.0		1	0.20187
patient		physician		0		1			  2			 20			0.0		2	0.29720
patient		physician		0		1			  2			 20			0.0		3	0.33832
patient		physician		0		1			  2			 20			0.0		4	0.37757
patient		physician		0		1			  2			 20			0.0		5	0.39252
patient		physician		0		1			  2			 50			1.0		1	0.20187
patient		physician		0		1			  2			 50			1.0		2	0.24860
patient		physician		0		1			  2			 50			1.0		3	0.26168
patient		physician		0		1			  2			 50			1.0		4	0.26916
patient		physician		0		1			  2			 50			1.0		5	0.26916
patient		physician		0		1			  2			 50			0.9		1	0.18879
patient		physician		0		1			  2			 50			0.9		2	0.27290
patient		physician		0		1			  2			 50			0.9		3	0.34019
patient		physician		0		1			  2			 50			0.9		4	0.38505
patient		physician		0		1			  2			 50			0.9		5	0.41121
patient		physician		0		1			  2			 50			0.8		1	0.18879
patient		physician		0		1			  2			 50			0.8		2	0.27290
patient		physician		0		1			  2			 50			0.8		3	0.34019
patient		physician		0		1			  2			 50			0.8		4	0.38505
patient		physician		0		1			  2			 50			0.8		5	0.41121
patient		physician		0		1			  2			 50			0.7		1	0.19065
patient		physician		0		1			  2			 50			0.7		2	0.27290
patient		physician		0		1			  2			 50			0.7		3	0.34019
patient		physician		0		1			  2			 50			0.7		4	0.38692
patient		physician		0		1			  2			 50			0.7		5	0.41308
patient		physician		0		1			  2			 50			0.6		1	0.19252
patient		physician		0		1			  2			 50			0.6		2	0.27290
patient		physician		0		1			  2			 50			0.6		3	0.34206
patient		physician		0		1			  2			 50			0.6		4	0.38692
patient		physician		0		1			  2			 50			0.6		5	0.41308
patient		physician		0		1			  2			 50			0.5		1	0.19065
patient		physician		0		1			  2			 50			0.5		2	0.27477
patient		physician		0		1			  2			 50			0.5		3	0.34206
patient		physician		0		1			  2			 50			0.5		4	0.38692
patient		physician		0		1			  2			 50			0.5		5	0.41308
patient		physician		0		1			  2			 50			0.4		1	0.19439
patient		physician		0		1			  2			 50			0.4		2	0.27477
patient		physician		0		1			  2			 50			0.4		3	0.34393
patient		physician		0		1			  2			 50			0.4		4	0.38692
patient		physician		0		1			  2			 50			0.4		5	0.41308
patient		physician		0		1			  2			 50			0.3		1	0.19813
patient		physician		0		1			  2			 50			0.3		2	0.27850
patient		physician		0		1			  2			 50			0.3		3	0.34579
patient		physician		0		1			  2			 50			0.3		4	0.39065
patient		physician		0		1			  2			 50			0.3		5	0.41682
patient		physician		0		1			  2			 50			0.2		1	0.20187
patient		physician		0		1			  2			 50			0.2		2	0.28785
patient		physician		0		1			  2			 50			0.2		3	0.35327
patient		physician		0		1			  2			 50			0.2		4	0.39626
patient		physician		0		1			  2			 50			0.2		5	0.42243
patient		physician		0		1			  2			 50			0.1		1	0.21682
patient		physician		0		1			  2			 50			0.1		2	0.30841
patient		physician		0		1			  2			 50			0.1		3	0.35514
patient		physician		0		1			  2			 50			0.1		4	0.40187
patient		physician		0		1			  2			 50			0.1		5	0.42243
patient		physician		0		1			  2			 50			0.0		1	0.20187
patient		physician		0		1			  2			 50			0.0		2	0.29720
patient		physician		0		1			  2			 50			0.0		3	0.33832
patient		physician		0		1			  2			 50			0.0		4	0.37757
patient		physician		0		1			  2			 50			0.0		5	0.39252
patient		physician		0		1			  2			100			1.0		1	0.20000
patient		physician		0		1			  2			100			1.0		2	0.23925
patient		physician		0		1			  2			100			1.0		3	0.25421
patient		physician		0		1			  2			100			1.0		4	0.26168
patient		physician		0		1			  2			100			1.0		5	0.26168
patient		physician		0		1			  2			100			0.9		1	0.18131
patient		physician		0		1			  2			100			0.9		2	0.26168
patient		physician		0		1			  2			100			0.9		3	0.33832
patient		physician		0		1			  2			100			0.9		4	0.38692
patient		physician		0		1			  2			100			0.9		5	0.40935
patient		physician		0		1			  2			100			0.8		1	0.18131
patient		physician		0		1			  2			100			0.8		2	0.26168
patient		physician		0		1			  2			100			0.8		3	0.33832
patient		physician		0		1			  2			100			0.8		4	0.38692
patient		physician		0		1			  2			100			0.8		5	0.40935
patient		physician		0		1			  2			100			0.7		1	0.18131
patient		physician		0		1			  2			100			0.7		2	0.26168
patient		physician		0		1			  2			100			0.7		3	0.33832
patient		physician		0		1			  2			100			0.7		4	0.38879
patient		physician		0		1			  2			100			0.7		5	0.41121
patient		physician		0		1			  2			100			0.6		1	0.18318
patient		physician		0		1			  2			100			0.6		2	0.26168
patient		physician		0		1			  2			100			0.6		3	0.34019
patient		physician		0		1			  2			100			0.6		4	0.38879
patient		physician		0		1			  2			100			0.6		5	0.41121
patient		physician		0		1			  2			100			0.5		1	0.18131
patient		physician		0		1			  2			100			0.5		2	0.26355
patient		physician		0		1			  2			100			0.5		3	0.34019
patient		physician		0		1			  2			100			0.5		4	0.39252
patient		physician		0		1			  2			100			0.5		5	0.41308
patient		physician		0		1			  2			100			0.4		1	0.18505
patient		physician		0		1			  2			100			0.4		2	0.25981
patient		physician		0		1			  2			100			0.4		3	0.34579
patient		physician		0		1			  2			100			0.4		4	0.39252
patient		physician		0		1			  2			100			0.4		5	0.41308
patient		physician		0		1			  2			100			0.3		1	0.19065
patient		physician		0		1			  2			100			0.3		2	0.26355
patient		physician		0		1			  2			100			0.3		3	0.34953
patient		physician		0		1			  2			100			0.3		4	0.39626
patient		physician		0		1			  2			100			0.3		5	0.41682
patient		physician		0		1			  2			100			0.2		1	0.19252
patient		physician		0		1			  2			100			0.2		2	0.28037
patient		physician		0		1			  2			100			0.2		3	0.35514
patient		physician		0		1			  2			100			0.2		4	0.40374
patient		physician		0		1			  2			100			0.2		5	0.42243
patient		physician		0		1			  2			100			0.1		1	0.20748
patient		physician		0		1			  2			100			0.1		2	0.30093
patient		physician		0		1			  2			100			0.1		3	0.35701
patient		physician		0		1			  2			100			0.1		4	0.40748
patient		physician		0		1			  2			100			0.1		5	0.42243
patient		physician		0		1			  2			100			0.0		1	0.20187
patient		physician		0		1			  2			100			0.0		2	0.29720
patient		physician		0		1			  2			100			0.0		3	0.33832
patient		physician		0		1			  2			100			0.0		4	0.37757
patient		physician		0		1			  2			100			0.0		5	0.39252
patient		physician		0		1			  3			  1			1.0		1	0.19252
patient		physician		0		1			  3			  1			1.0		2	0.23178
patient		physician		0		1			  3			  1			1.0		3	0.25794
patient		physician		0		1			  3			  1			1.0		4	0.27664
patient		physician		0		1			  3			  1			1.0		5	0.28785
patient		physician		0		1			  3			  1			0.9		1	0.20000
patient		physician		0		1			  3			  1			0.9		2	0.25981
patient		physician		0		1			  3			  1			0.9		3	0.30841
patient		physician		0		1			  3			  1			0.9		4	0.34953
patient		physician		0		1			  3			  1			0.9		5	0.39252
patient		physician		0		1			  3			  1			0.8		1	0.19813
patient		physician		0		1			  3			  1			0.8		2	0.25981
patient		physician		0		1			  3			  1			0.8		3	0.30841
patient		physician		0		1			  3			  1			0.8		4	0.34953
patient		physician		0		1			  3			  1			0.8		5	0.39252
patient		physician		0		1			  3			  1			0.7		1	0.19813
patient		physician		0		1			  3			  1			0.7		2	0.25981
patient		physician		0		1			  3			  1			0.7		3	0.30841
patient		physician		0		1			  3			  1			0.7		4	0.34953
patient		physician		0		1			  3			  1			0.7		5	0.39252
patient		physician		0		1			  3			  1			0.6		1	0.19813
patient		physician		0		1			  3			  1			0.6		2	0.25794
patient		physician		0		1			  3			  1			0.6		3	0.31028
patient		physician		0		1			  3			  1			0.6		4	0.34953
patient		physician		0		1			  3			  1			0.6		5	0.39439
patient		physician		0		1			  3			  1			0.5		1	0.19626
patient		physician		0		1			  3			  1			0.5		2	0.25607
patient		physician		0		1			  3			  1			0.5		3	0.31215
patient		physician		0		1			  3			  1			0.5		4	0.35140
patient		physician		0		1			  3			  1			0.5		5	0.39439
patient		physician		0		1			  3			  1			0.4		1	0.20000
patient		physician		0		1			  3			  1			0.4		2	0.25981
patient		physician		0		1			  3			  1			0.4		3	0.31589
patient		physician		0		1			  3			  1			0.4		4	0.35140
patient		physician		0		1			  3			  1			0.4		5	0.39252
patient		physician		0		1			  3			  1			0.3		1	0.20935
patient		physician		0		1			  3			  1			0.3		2	0.26729
patient		physician		0		1			  3			  1			0.3		3	0.31589
patient		physician		0		1			  3			  1			0.3		4	0.35514
patient		physician		0		1			  3			  1			0.3		5	0.39439
patient		physician		0		1			  3			  1			0.2		1	0.21495
patient		physician		0		1			  3			  1			0.2		2	0.27850
patient		physician		0		1			  3			  1			0.2		3	0.32150
patient		physician		0		1			  3			  1			0.2		4	0.36075
patient		physician		0		1			  3			  1			0.2		5	0.39813
patient		physician		0		1			  3			  1			0.1		1	0.21121
patient		physician		0		1			  3			  1			0.1		2	0.30654
patient		physician		0		1			  3			  1			0.1		3	0.33832
patient		physician		0		1			  3			  1			0.1		4	0.37570
patient		physician		0		1			  3			  1			0.1		5	0.40561
patient		physician		0		1			  3			  1			0.0		1	0.20187
patient		physician		0		1			  3			  1			0.0		2	0.29720
patient		physician		0		1			  3			  1			0.0		3	0.33832
patient		physician		0		1			  3			  1			0.0		4	0.37757
patient		physician		0		1			  3			  1			0.0		5	0.39252
patient		physician		0		1			  3			  2			1.0		1	0.19065
patient		physician		0		1			  3			  2			1.0		2	0.23364
patient		physician		0		1			  3			  2			1.0		3	0.27103
patient		physician		0		1			  3			  2			1.0		4	0.28785
patient		physician		0		1			  3			  2			1.0		5	0.29159
patient		physician		0		1			  3			  2			0.9		1	0.19439
patient		physician		0		1			  3			  2			0.9		2	0.25981
patient		physician		0		1			  3			  2			0.9		3	0.32150
patient		physician		0		1			  3			  2			0.9		4	0.36449
patient		physician		0		1			  3			  2			0.9		5	0.39813
patient		physician		0		1			  3			  2			0.8		1	0.19626
patient		physician		0		1			  3			  2			0.8		2	0.26168
patient		physician		0		1			  3			  2			0.8		3	0.32150
patient		physician		0		1			  3			  2			0.8		4	0.36449
patient		physician		0		1			  3			  2			0.8		5	0.39813
patient		physician		0		1			  3			  2			0.7		1	0.19626
patient		physician		0		1			  3			  2			0.7		2	0.26168
patient		physician		0		1			  3			  2			0.7		3	0.32150
patient		physician		0		1			  3			  2			0.7		4	0.36449
patient		physician		0		1			  3			  2			0.7		5	0.39813
patient		physician		0		1			  3			  2			0.6		1	0.19626
patient		physician		0		1			  3			  2			0.6		2	0.25981
patient		physician		0		1			  3			  2			0.6		3	0.32150
patient		physician		0		1			  3			  2			0.6		4	0.36449
patient		physician		0		1			  3			  2			0.6		5	0.40000
patient		physician		0		1			  3			  2			0.5		1	0.19813
patient		physician		0		1			  3			  2			0.5		2	0.25794
patient		physician		0		1			  3			  2			0.5		3	0.32336
patient		physician		0		1			  3			  2			0.5		4	0.36636
patient		physician		0		1			  3			  2			0.5		5	0.40187
patient		physician		0		1			  3			  2			0.4		1	0.20187
patient		physician		0		1			  3			  2			0.4		2	0.26168
patient		physician		0		1			  3			  2			0.4		3	0.32150
patient		physician		0		1			  3			  2			0.4		4	0.36449
patient		physician		0		1			  3			  2			0.4		5	0.40000
patient		physician		0		1			  3			  2			0.3		1	0.20935
patient		physician		0		1			  3			  2			0.3		2	0.27103
patient		physician		0		1			  3			  2			0.3		3	0.32336
patient		physician		0		1			  3			  2			0.3		4	0.36636
patient		physician		0		1			  3			  2			0.3		5	0.40000
patient		physician		0		1			  3			  2			0.2		1	0.22430
patient		physician		0		1			  3			  2			0.2		2	0.28224
patient		physician		0		1			  3			  2			0.2		3	0.32710
patient		physician		0		1			  3			  2			0.2		4	0.37196
patient		physician		0		1			  3			  2			0.2		5	0.40561
patient		physician		0		1			  3			  2			0.1		1	0.20935
patient		physician		0		1			  3			  2			0.1		2	0.31028
patient		physician		0		1			  3			  2			0.1		3	0.34393
patient		physician		0		1			  3			  2			0.1		4	0.38692
patient		physician		0		1			  3			  2			0.1		5	0.41121
patient		physician		0		1			  3			  2			0.0		1	0.20187
patient		physician		0		1			  3			  2			0.0		2	0.29720
patient		physician		0		1			  3			  2			0.0		3	0.33832
patient		physician		0		1			  3			  2			0.0		4	0.37757
patient		physician		0		1			  3			  2			0.0		5	0.39252
patient		physician		0		1			  3			  3			1.0		1	0.19439
patient		physician		0		1			  3			  3			1.0		2	0.24486
patient		physician		0		1			  3			  3			1.0		3	0.28224
patient		physician		0		1			  3			  3			1.0		4	0.29907
patient		physician		0		1			  3			  3			1.0		5	0.30280
patient		physician		0		1			  3			  3			0.9		1	0.19813
patient		physician		0		1			  3			  3			0.9		2	0.26729
patient		physician		0		1			  3			  3			0.9		3	0.32523
patient		physician		0		1			  3			  3			0.9		4	0.37570
patient		physician		0		1			  3			  3			0.9		5	0.40000
patient		physician		0		1			  3			  3			0.8		1	0.19813
patient		physician		0		1			  3			  3			0.8		2	0.26729
patient		physician		0		1			  3			  3			0.8		3	0.32523
patient		physician		0		1			  3			  3			0.8		4	0.37570
patient		physician		0		1			  3			  3			0.8		5	0.40000
patient		physician		0		1			  3			  3			0.7		1	0.19813
patient		physician		0		1			  3			  3			0.7		2	0.26729
patient		physician		0		1			  3			  3			0.7		3	0.32523
patient		physician		0		1			  3			  3			0.7		4	0.37570
patient		physician		0		1			  3			  3			0.7		5	0.40000
patient		physician		0		1			  3			  3			0.6		1	0.20187
patient		physician		0		1			  3			  3			0.6		2	0.26542
patient		physician		0		1			  3			  3			0.6		3	0.32710
patient		physician		0		1			  3			  3			0.6		4	0.37570
patient		physician		0		1			  3			  3			0.6		5	0.40000
patient		physician		0		1			  3			  3			0.5		1	0.20374
patient		physician		0		1			  3			  3			0.5		2	0.26542
patient		physician		0		1			  3			  3			0.5		3	0.32897
patient		physician		0		1			  3			  3			0.5		4	0.37570
patient		physician		0		1			  3			  3			0.5		5	0.40000
patient		physician		0		1			  3			  3			0.4		1	0.20748
patient		physician		0		1			  3			  3			0.4		2	0.26729
patient		physician		0		1			  3			  3			0.4		3	0.33271
patient		physician		0		1			  3			  3			0.4		4	0.37944
patient		physician		0		1			  3			  3			0.4		5	0.40000
patient		physician		0		1			  3			  3			0.3		1	0.21121
patient		physician		0		1			  3			  3			0.3		2	0.27290
patient		physician		0		1			  3			  3			0.3		3	0.33084
patient		physician		0		1			  3			  3			0.3		4	0.38131
patient		physician		0		1			  3			  3			0.3		5	0.40187
patient		physician		0		1			  3			  3			0.2		1	0.21495
patient		physician		0		1			  3			  3			0.2		2	0.28224
patient		physician		0		1			  3			  3			0.2		3	0.33084
patient		physician		0		1			  3			  3			0.2		4	0.38692
patient		physician		0		1			  3			  3			0.2		5	0.40748
patient		physician		0		1			  3			  3			0.1		1	0.20748
patient		physician		0		1			  3			  3			0.1		2	0.30841
patient		physician		0		1			  3			  3			0.1		3	0.33832
patient		physician		0		1			  3			  3			0.1		4	0.39065
patient		physician		0		1			  3			  3			0.1		5	0.41121
patient		physician		0		1			  3			  3			0.0		1	0.20187
patient		physician		0		1			  3			  3			0.0		2	0.29720
patient		physician		0		1			  3			  3			0.0		3	0.33832
patient		physician		0		1			  3			  3			0.0		4	0.37757
patient		physician		0		1			  3			  3			0.0		5	0.39252
patient		physician		0		1			  3			  4			1.0		1	0.19252
patient		physician		0		1			  3			  4			1.0		2	0.24673
patient		physician		0		1			  3			  4			1.0		3	0.28411
patient		physician		0		1			  3			  4			1.0		4	0.30280
patient		physician		0		1			  3			  4			1.0		5	0.30654
patient		physician		0		1			  3			  4			0.9		1	0.19626
patient		physician		0		1			  3			  4			0.9		2	0.26916
patient		physician		0		1			  3			  4			0.9		3	0.32710
patient		physician		0		1			  3			  4			0.9		4	0.37944
patient		physician		0		1			  3			  4			0.9		5	0.40374
patient		physician		0		1			  3			  4			0.8		1	0.19626
patient		physician		0		1			  3			  4			0.8		2	0.26916
patient		physician		0		1			  3			  4			0.8		3	0.32710
patient		physician		0		1			  3			  4			0.8		4	0.37944
patient		physician		0		1			  3			  4			0.8		5	0.40374
patient		physician		0		1			  3			  4			0.7		1	0.19626
patient		physician		0		1			  3			  4			0.7		2	0.26916
patient		physician		0		1			  3			  4			0.7		3	0.32710
patient		physician		0		1			  3			  4			0.7		4	0.37944
patient		physician		0		1			  3			  4			0.7		5	0.40374
patient		physician		0		1			  3			  4			0.6		1	0.19813
patient		physician		0		1			  3			  4			0.6		2	0.26729
patient		physician		0		1			  3			  4			0.6		3	0.32897
patient		physician		0		1			  3			  4			0.6		4	0.37944
patient		physician		0		1			  3			  4			0.6		5	0.40374
patient		physician		0		1			  3			  4			0.5		1	0.20000
patient		physician		0		1			  3			  4			0.5		2	0.26916
patient		physician		0		1			  3			  4			0.5		3	0.33084
patient		physician		0		1			  3			  4			0.5		4	0.38131
patient		physician		0		1			  3			  4			0.5		5	0.40374
patient		physician		0		1			  3			  4			0.4		1	0.20187
patient		physician		0		1			  3			  4			0.4		2	0.26916
patient		physician		0		1			  3			  4			0.4		3	0.33645
patient		physician		0		1			  3			  4			0.4		4	0.38505
patient		physician		0		1			  3			  4			0.4		5	0.40374
patient		physician		0		1			  3			  4			0.3		1	0.20374
patient		physician		0		1			  3			  4			0.3		2	0.27664
patient		physician		0		1			  3			  4			0.3		3	0.33458
patient		physician		0		1			  3			  4			0.3		4	0.38692
patient		physician		0		1			  3			  4			0.3		5	0.40748
patient		physician		0		1			  3			  4			0.2		1	0.21869
patient		physician		0		1			  3			  4			0.2		2	0.28224
patient		physician		0		1			  3			  4			0.2		3	0.33645
patient		physician		0		1			  3			  4			0.2		4	0.39439
patient		physician		0		1			  3			  4			0.2		5	0.41308
patient		physician		0		1			  3			  4			0.1		1	0.21308
patient		physician		0		1			  3			  4			0.1		2	0.31028
patient		physician		0		1			  3			  4			0.1		3	0.34206
patient		physician		0		1			  3			  4			0.1		4	0.39439
patient		physician		0		1			  3			  4			0.1		5	0.41682
patient		physician		0		1			  3			  4			0.0		1	0.20187
patient		physician		0		1			  3			  4			0.0		2	0.29720
patient		physician		0		1			  3			  4			0.0		3	0.33832
patient		physician		0		1			  3			  4			0.0		4	0.37757
patient		physician		0		1			  3			  4			0.0		5	0.39252
patient		physician		0		1			  3			  5			1.0		1	0.19813
patient		physician		0		1			  3			  5			1.0		2	0.24486
patient		physician		0		1			  3			  5			1.0		3	0.27850
patient		physician		0		1			  3			  5			1.0		4	0.29907
patient		physician		0		1			  3			  5			1.0		5	0.30280
patient		physician		0		1			  3			  5			0.9		1	0.19813
patient		physician		0		1			  3			  5			0.9		2	0.26729
patient		physician		0		1			  3			  5			0.9		3	0.32336
patient		physician		0		1			  3			  5			0.9		4	0.37757
patient		physician		0		1			  3			  5			0.9		5	0.40000
patient		physician		0		1			  3			  5			0.8		1	0.19813
patient		physician		0		1			  3			  5			0.8		2	0.26729
patient		physician		0		1			  3			  5			0.8		3	0.32336
patient		physician		0		1			  3			  5			0.8		4	0.37757
patient		physician		0		1			  3			  5			0.8		5	0.40000
patient		physician		0		1			  3			  5			0.7		1	0.19626
patient		physician		0		1			  3			  5			0.7		2	0.26729
patient		physician		0		1			  3			  5			0.7		3	0.32336
patient		physician		0		1			  3			  5			0.7		4	0.37757
patient		physician		0		1			  3			  5			0.7		5	0.40000
patient		physician		0		1			  3			  5			0.6		1	0.19813
patient		physician		0		1			  3			  5			0.6		2	0.26542
patient		physician		0		1			  3			  5			0.6		3	0.32523
patient		physician		0		1			  3			  5			0.6		4	0.37944
patient		physician		0		1			  3			  5			0.6		5	0.40187
patient		physician		0		1			  3			  5			0.5		1	0.20187
patient		physician		0		1			  3			  5			0.5		2	0.26729
patient		physician		0		1			  3			  5			0.5		3	0.32710
patient		physician		0		1			  3			  5			0.5		4	0.38131
patient		physician		0		1			  3			  5			0.5		5	0.40187
patient		physician		0		1			  3			  5			0.4		1	0.20561
patient		physician		0		1			  3			  5			0.4		2	0.26729
patient		physician		0		1			  3			  5			0.4		3	0.33084
patient		physician		0		1			  3			  5			0.4		4	0.38318
patient		physician		0		1			  3			  5			0.4		5	0.40187
patient		physician		0		1			  3			  5			0.3		1	0.20561
patient		physician		0		1			  3			  5			0.3		2	0.27477
patient		physician		0		1			  3			  5			0.3		3	0.33271
patient		physician		0		1			  3			  5			0.3		4	0.38505
patient		physician		0		1			  3			  5			0.3		5	0.40561
patient		physician		0		1			  3			  5			0.2		1	0.21495
patient		physician		0		1			  3			  5			0.2		2	0.28411
patient		physician		0		1			  3			  5			0.2		3	0.33458
patient		physician		0		1			  3			  5			0.2		4	0.39252
patient		physician		0		1			  3			  5			0.2		5	0.41121
patient		physician		0		1			  3			  5			0.1		1	0.21308
patient		physician		0		1			  3			  5			0.1		2	0.31215
patient		physician		0		1			  3			  5			0.1		3	0.34019
patient		physician		0		1			  3			  5			0.1		4	0.39252
patient		physician		0		1			  3			  5			0.1		5	0.41495
patient		physician		0		1			  3			  5			0.0		1	0.20187
patient		physician		0		1			  3			  5			0.0		2	0.29720
patient		physician		0		1			  3			  5			0.0		3	0.33832
patient		physician		0		1			  3			  5			0.0		4	0.37757
patient		physician		0		1			  3			  5			0.0		5	0.39252
patient		physician		0		1			  3			 10			1.0		1	0.20748
patient		physician		0		1			  3			 10			1.0		2	0.24860
patient		physician		0		1			  3			 10			1.0		3	0.28224
patient		physician		0		1			  3			 10			1.0		4	0.28972
patient		physician		0		1			  3			 10			1.0		5	0.29346
patient		physician		0		1			  3			 10			0.9		1	0.20374
patient		physician		0		1			  3			 10			0.9		2	0.27103
patient		physician		0		1			  3			 10			0.9		3	0.33271
patient		physician		0		1			  3			 10			0.9		4	0.36636
patient		physician		0		1			  3			 10			0.9		5	0.40000
patient		physician		0		1			  3			 10			0.8		1	0.20374
patient		physician		0		1			  3			 10			0.8		2	0.27290
patient		physician		0		1			  3			 10			0.8		3	0.33271
patient		physician		0		1			  3			 10			0.8		4	0.36636
patient		physician		0		1			  3			 10			0.8		5	0.40000
patient		physician		0		1			  3			 10			0.7		1	0.20187
patient		physician		0		1			  3			 10			0.7		2	0.27290
patient		physician		0		1			  3			 10			0.7		3	0.33271
patient		physician		0		1			  3			 10			0.7		4	0.36636
patient		physician		0		1			  3			 10			0.7		5	0.40000
patient		physician		0		1			  3			 10			0.6		1	0.20374
patient		physician		0		1			  3			 10			0.6		2	0.27103
patient		physician		0		1			  3			 10			0.6		3	0.33271
patient		physician		0		1			  3			 10			0.6		4	0.36636
patient		physician		0		1			  3			 10			0.6		5	0.40187
patient		physician		0		1			  3			 10			0.5		1	0.20935
patient		physician		0		1			  3			 10			0.5		2	0.27103
patient		physician		0		1			  3			 10			0.5		3	0.33458
patient		physician		0		1			  3			 10			0.5		4	0.36822
patient		physician		0		1			  3			 10			0.5		5	0.40187
patient		physician		0		1			  3			 10			0.4		1	0.20935
patient		physician		0		1			  3			 10			0.4		2	0.27103
patient		physician		0		1			  3			 10			0.4		3	0.33645
patient		physician		0		1			  3			 10			0.4		4	0.36822
patient		physician		0		1			  3			 10			0.4		5	0.40187
patient		physician		0		1			  3			 10			0.3		1	0.20935
patient		physician		0		1			  3			 10			0.3		2	0.27850
patient		physician		0		1			  3			 10			0.3		3	0.33645
patient		physician		0		1			  3			 10			0.3		4	0.37009
patient		physician		0		1			  3			 10			0.3		5	0.40561
patient		physician		0		1			  3			 10			0.2		1	0.21682
patient		physician		0		1			  3			 10			0.2		2	0.28598
patient		physician		0		1			  3			 10			0.2		3	0.34206
patient		physician		0		1			  3			 10			0.2		4	0.38318
patient		physician		0		1			  3			 10			0.2		5	0.41121
patient		physician		0		1			  3			 10			0.1		1	0.21308
patient		physician		0		1			  3			 10			0.1		2	0.30467
patient		physician		0		1			  3			 10			0.1		3	0.34206
patient		physician		0		1			  3			 10			0.1		4	0.38318
patient		physician		0		1			  3			 10			0.1		5	0.41121
patient		physician		0		1			  3			 10			0.0		1	0.20187
patient		physician		0		1			  3			 10			0.0		2	0.29720
patient		physician		0		1			  3			 10			0.0		3	0.33832
patient		physician		0		1			  3			 10			0.0		4	0.37757
patient		physician		0		1			  3			 10			0.0		5	0.39252
patient		physician		0		1			  3			 20			1.0		1	0.20187
patient		physician		0		1			  3			 20			1.0		2	0.24860
patient		physician		0		1			  3			 20			1.0		3	0.28411
patient		physician		0		1			  3			 20			1.0		4	0.29720
patient		physician		0		1			  3			 20			1.0		5	0.30093
patient		physician		0		1			  3			 20			0.9		1	0.18879
patient		physician		0		1			  3			 20			0.9		2	0.26542
patient		physician		0		1			  3			 20			0.9		3	0.32150
patient		physician		0		1			  3			 20			0.9		4	0.37009
patient		physician		0		1			  3			 20			0.9		5	0.39813
patient		physician		0		1			  3			 20			0.8		1	0.18879
patient		physician		0		1			  3			 20			0.8		2	0.26729
patient		physician		0		1			  3			 20			0.8		3	0.32336
patient		physician		0		1			  3			 20			0.8		4	0.37009
patient		physician		0		1			  3			 20			0.8		5	0.39813
patient		physician		0		1			  3			 20			0.7		1	0.18879
patient		physician		0		1			  3			 20			0.7		2	0.26729
patient		physician		0		1			  3			 20			0.7		3	0.32336
patient		physician		0		1			  3			 20			0.7		4	0.37009
patient		physician		0		1			  3			 20			0.7		5	0.39813
patient		physician		0		1			  3			 20			0.6		1	0.19065
patient		physician		0		1			  3			 20			0.6		2	0.26916
patient		physician		0		1			  3			 20			0.6		3	0.32523
patient		physician		0		1			  3			 20			0.6		4	0.37383
patient		physician		0		1			  3			 20			0.6		5	0.40187
patient		physician		0		1			  3			 20			0.5		1	0.19813
patient		physician		0		1			  3			 20			0.5		2	0.27103
patient		physician		0		1			  3			 20			0.5		3	0.32523
patient		physician		0		1			  3			 20			0.5		4	0.37383
patient		physician		0		1			  3			 20			0.5		5	0.40374
patient		physician		0		1			  3			 20			0.4		1	0.19626
patient		physician		0		1			  3			 20			0.4		2	0.27103
patient		physician		0		1			  3			 20			0.4		3	0.32897
patient		physician		0		1			  3			 20			0.4		4	0.37383
patient		physician		0		1			  3			 20			0.4		5	0.40374
patient		physician		0		1			  3			 20			0.3		1	0.20187
patient		physician		0		1			  3			 20			0.3		2	0.27103
patient		physician		0		1			  3			 20			0.3		3	0.33084
patient		physician		0		1			  3			 20			0.3		4	0.37570
patient		physician		0		1			  3			 20			0.3		5	0.40748
patient		physician		0		1			  3			 20			0.2		1	0.20561
patient		physician		0		1			  3			 20			0.2		2	0.27850
patient		physician		0		1			  3			 20			0.2		3	0.34019
patient		physician		0		1			  3			 20			0.2		4	0.38692
patient		physician		0		1			  3			 20			0.2		5	0.41682
patient		physician		0		1			  3			 20			0.1		1	0.20935
patient		physician		0		1			  3			 20			0.1		2	0.29907
patient		physician		0		1			  3			 20			0.1		3	0.35140
patient		physician		0		1			  3			 20			0.1		4	0.39252
patient		physician		0		1			  3			 20			0.1		5	0.41869
patient		physician		0		1			  3			 20			0.0		1	0.20187
patient		physician		0		1			  3			 20			0.0		2	0.29720
patient		physician		0		1			  3			 20			0.0		3	0.33832
patient		physician		0		1			  3			 20			0.0		4	0.37757
patient		physician		0		1			  3			 20			0.0		5	0.39252
patient		physician		0		1			  3			 50			1.0		1	0.19252
patient		physician		0		1			  3			 50			1.0		2	0.23925
patient		physician		0		1			  3			 50			1.0		3	0.26355
patient		physician		0		1			  3			 50			1.0		4	0.27850
patient		physician		0		1			  3			 50			1.0		5	0.28598
patient		physician		0		1			  3			 50			0.9		1	0.18131
patient		physician		0		1			  3			 50			0.9		2	0.26168
patient		physician		0		1			  3			 50			0.9		3	0.31776
patient		physician		0		1			  3			 50			0.9		4	0.36262
patient		physician		0		1			  3			 50			0.9		5	0.40187
patient		physician		0		1			  3			 50			0.8		1	0.18131
patient		physician		0		1			  3			 50			0.8		2	0.26355
patient		physician		0		1			  3			 50			0.8		3	0.31963
patient		physician		0		1			  3			 50			0.8		4	0.36262
patient		physician		0		1			  3			 50			0.8		5	0.40187
patient		physician		0		1			  3			 50			0.7		1	0.18131
patient		physician		0		1			  3			 50			0.7		2	0.26355
patient		physician		0		1			  3			 50			0.7		3	0.31963
patient		physician		0		1			  3			 50			0.7		4	0.36262
patient		physician		0		1			  3			 50			0.7		5	0.40187
patient		physician		0		1			  3			 50			0.6		1	0.18318
patient		physician		0		1			  3			 50			0.6		2	0.26355
patient		physician		0		1			  3			 50			0.6		3	0.32150
patient		physician		0		1			  3			 50			0.6		4	0.36449
patient		physician		0		1			  3			 50			0.6		5	0.40187
patient		physician		0		1			  3			 50			0.5		1	0.18879
patient		physician		0		1			  3			 50			0.5		2	0.26542
patient		physician		0		1			  3			 50			0.5		3	0.32150
patient		physician		0		1			  3			 50			0.5		4	0.36449
patient		physician		0		1			  3			 50			0.5		5	0.40374
patient		physician		0		1			  3			 50			0.4		1	0.18879
patient		physician		0		1			  3			 50			0.4		2	0.26355
patient		physician		0		1			  3			 50			0.4		3	0.32523
patient		physician		0		1			  3			 50			0.4		4	0.36449
patient		physician		0		1			  3			 50			0.4		5	0.40374
patient		physician		0		1			  3			 50			0.3		1	0.19439
patient		physician		0		1			  3			 50			0.3		2	0.26729
patient		physician		0		1			  3			 50			0.3		3	0.32710
patient		physician		0		1			  3			 50			0.3		4	0.37009
patient		physician		0		1			  3			 50			0.3		5	0.40374
patient		physician		0		1			  3			 50			0.2		1	0.20187
patient		physician		0		1			  3			 50			0.2		2	0.27664
patient		physician		0		1			  3			 50			0.2		3	0.33832
patient		physician		0		1			  3			 50			0.2		4	0.37757
patient		physician		0		1			  3			 50			0.2		5	0.41308
patient		physician		0		1			  3			 50			0.1		1	0.20935
patient		physician		0		1			  3			 50			0.1		2	0.30093
patient		physician		0		1			  3			 50			0.1		3	0.35140
patient		physician		0		1			  3			 50			0.1		4	0.38505
patient		physician		0		1			  3			 50			0.1		5	0.41308
patient		physician		0		1			  3			 50			0.0		1	0.20187
patient		physician		0		1			  3			 50			0.0		2	0.29720
patient		physician		0		1			  3			 50			0.0		3	0.33832
patient		physician		0		1			  3			 50			0.0		4	0.37757
patient		physician		0		1			  3			 50			0.0		5	0.39252
patient		physician		0		1			  3			100			1.0		1	0.19813
patient		physician		0		1			  3			100			1.0		2	0.24299
patient		physician		0		1			  3			100			1.0		3	0.26729
patient		physician		0		1			  3			100			1.0		4	0.28224
patient		physician		0		1			  3			100			1.0		5	0.28785
patient		physician		0		1			  3			100			0.9		1	0.18318
patient		physician		0		1			  3			100			0.9		2	0.26355
patient		physician		0		1			  3			100			0.9		3	0.33271
patient		physician		0		1			  3			100			0.9		4	0.37944
patient		physician		0		1			  3			100			0.9		5	0.41682
patient		physician		0		1			  3			100			0.8		1	0.18505
patient		physician		0		1			  3			100			0.8		2	0.26542
patient		physician		0		1			  3			100			0.8		3	0.33458
patient		physician		0		1			  3			100			0.8		4	0.37944
patient		physician		0		1			  3			100			0.8		5	0.41682
patient		physician		0		1			  3			100			0.7		1	0.18505
patient		physician		0		1			  3			100			0.7		2	0.26542
patient		physician		0		1			  3			100			0.7		3	0.33458
patient		physician		0		1			  3			100			0.7		4	0.37944
patient		physician		0		1			  3			100			0.7		5	0.41682
patient		physician		0		1			  3			100			0.6		1	0.18505
patient		physician		0		1			  3			100			0.6		2	0.26355
patient		physician		0		1			  3			100			0.6		3	0.33645
patient		physician		0		1			  3			100			0.6		4	0.38131
patient		physician		0		1			  3			100			0.6		5	0.41682
patient		physician		0		1			  3			100			0.5		1	0.18879
patient		physician		0		1			  3			100			0.5		2	0.26542
patient		physician		0		1			  3			100			0.5		3	0.33645
patient		physician		0		1			  3			100			0.5		4	0.38131
patient		physician		0		1			  3			100			0.5		5	0.41869
patient		physician		0		1			  3			100			0.4		1	0.18879
patient		physician		0		1			  3			100			0.4		2	0.26542
patient		physician		0		1			  3			100			0.4		3	0.33832
patient		physician		0		1			  3			100			0.4		4	0.38131
patient		physician		0		1			  3			100			0.4		5	0.42056
patient		physician		0		1			  3			100			0.3		1	0.19626
patient		physician		0		1			  3			100			0.3		2	0.26729
patient		physician		0		1			  3			100			0.3		3	0.34019
patient		physician		0		1			  3			100			0.3		4	0.38879
patient		physician		0		1			  3			100			0.3		5	0.42243
patient		physician		0		1			  3			100			0.2		1	0.20187
patient		physician		0		1			  3			100			0.2		2	0.27664
patient		physician		0		1			  3			100			0.2		3	0.34953
patient		physician		0		1			  3			100			0.2		4	0.39626
patient		physician		0		1			  3			100			0.2		5	0.42804
patient		physician		0		1			  3			100			0.1		1	0.21121
patient		physician		0		1			  3			100			0.1		2	0.30654
patient		physician		0		1			  3			100			0.1		3	0.36262
patient		physician		0		1			  3			100			0.1		4	0.40000
patient		physician		0		1			  3			100			0.1		5	0.42430
patient		physician		0		1			  3			100			0.0		1	0.20187
patient		physician		0		1			  3			100			0.0		2	0.29720
patient		physician		0		1			  3			100			0.0		3	0.33832
patient		physician		0		1			  3			100			0.0		4	0.37757
patient		physician		0		1			  3			100			0.0		5	0.39252
patient		physician		0		1			  4			  1			1.0		1	0.19065
patient		physician		0		1			  4			  1			1.0		2	0.23925
patient		physician		0		1			  4			  1			1.0		3	0.25981
patient		physician		0		1			  4			  1			1.0		4	0.28785
patient		physician		0		1			  4			  1			1.0		5	0.30093
patient		physician		0		1			  4			  1			0.9		1	0.20187
patient		physician		0		1			  4			  1			0.9		2	0.25794
patient		physician		0		1			  4			  1			0.9		3	0.29533
patient		physician		0		1			  4			  1			0.9		4	0.34393
patient		physician		0		1			  4			  1			0.9		5	0.37196
patient		physician		0		1			  4			  1			0.8		1	0.20187
patient		physician		0		1			  4			  1			0.8		2	0.25794
patient		physician		0		1			  4			  1			0.8		3	0.29533
patient		physician		0		1			  4			  1			0.8		4	0.34393
patient		physician		0		1			  4			  1			0.8		5	0.37196
patient		physician		0		1			  4			  1			0.7		1	0.20000
patient		physician		0		1			  4			  1			0.7		2	0.25794
patient		physician		0		1			  4			  1			0.7		3	0.29720
patient		physician		0		1			  4			  1			0.7		4	0.34579
patient		physician		0		1			  4			  1			0.7		5	0.37383
patient		physician		0		1			  4			  1			0.6		1	0.20000
patient		physician		0		1			  4			  1			0.6		2	0.25607
patient		physician		0		1			  4			  1			0.6		3	0.29720
patient		physician		0		1			  4			  1			0.6		4	0.34579
patient		physician		0		1			  4			  1			0.6		5	0.37383
patient		physician		0		1			  4			  1			0.5		1	0.20374
patient		physician		0		1			  4			  1			0.5		2	0.25981
patient		physician		0		1			  4			  1			0.5		3	0.30467
patient		physician		0		1			  4			  1			0.5		4	0.34766
patient		physician		0		1			  4			  1			0.5		5	0.37570
patient		physician		0		1			  4			  1			0.4		1	0.20187
patient		physician		0		1			  4			  1			0.4		2	0.25981
patient		physician		0		1			  4			  1			0.4		3	0.30467
patient		physician		0		1			  4			  1			0.4		4	0.34953
patient		physician		0		1			  4			  1			0.4		5	0.37196
patient		physician		0		1			  4			  1			0.3		1	0.20935
patient		physician		0		1			  4			  1			0.3		2	0.26729
patient		physician		0		1			  4			  1			0.3		3	0.31215
patient		physician		0		1			  4			  1			0.3		4	0.35140
patient		physician		0		1			  4			  1			0.3		5	0.37383
patient		physician		0		1			  4			  1			0.2		1	0.21682
patient		physician		0		1			  4			  1			0.2		2	0.28037
patient		physician		0		1			  4			  1			0.2		3	0.32897
patient		physician		0		1			  4			  1			0.2		4	0.35888
patient		physician		0		1			  4			  1			0.2		5	0.37944
patient		physician		0		1			  4			  1			0.1		1	0.21121
patient		physician		0		1			  4			  1			0.1		2	0.31028
patient		physician		0		1			  4			  1			0.1		3	0.34393
patient		physician		0		1			  4			  1			0.1		4	0.36822
patient		physician		0		1			  4			  1			0.1		5	0.39065
patient		physician		0		1			  4			  1			0.0		1	0.20187
patient		physician		0		1			  4			  1			0.0		2	0.29720
patient		physician		0		1			  4			  1			0.0		3	0.33832
patient		physician		0		1			  4			  1			0.0		4	0.37757
patient		physician		0		1			  4			  1			0.0		5	0.39252
patient		physician		0		1			  4			  2			1.0		1	0.19252
patient		physician		0		1			  4			  2			1.0		2	0.24486
patient		physician		0		1			  4			  2			1.0		3	0.28037
patient		physician		0		1			  4			  2			1.0		4	0.30280
patient		physician		0		1			  4			  2			1.0		5	0.31402
patient		physician		0		1			  4			  2			0.9		1	0.19439
patient		physician		0		1			  4			  2			0.9		2	0.26168
patient		physician		0		1			  4			  2			0.9		3	0.30654
patient		physician		0		1			  4			  2			0.9		4	0.36449
patient		physician		0		1			  4			  2			0.9		5	0.38879
patient		physician		0		1			  4			  2			0.8		1	0.19626
patient		physician		0		1			  4			  2			0.8		2	0.26355
patient		physician		0		1			  4			  2			0.8		3	0.30654
patient		physician		0		1			  4			  2			0.8		4	0.36449
patient		physician		0		1			  4			  2			0.8		5	0.38879
patient		physician		0		1			  4			  2			0.7		1	0.19439
patient		physician		0		1			  4			  2			0.7		2	0.26355
patient		physician		0		1			  4			  2			0.7		3	0.30654
patient		physician		0		1			  4			  2			0.7		4	0.36636
patient		physician		0		1			  4			  2			0.7		5	0.39065
patient		physician		0		1			  4			  2			0.6		1	0.19439
patient		physician		0		1			  4			  2			0.6		2	0.26168
patient		physician		0		1			  4			  2			0.6		3	0.30654
patient		physician		0		1			  4			  2			0.6		4	0.36636
patient		physician		0		1			  4			  2			0.6		5	0.39065
patient		physician		0		1			  4			  2			0.5		1	0.20187
patient		physician		0		1			  4			  2			0.5		2	0.26542
patient		physician		0		1			  4			  2			0.5		3	0.31028
patient		physician		0		1			  4			  2			0.5		4	0.36636
patient		physician		0		1			  4			  2			0.5		5	0.39252
patient		physician		0		1			  4			  2			0.4		1	0.20374
patient		physician		0		1			  4			  2			0.4		2	0.26542
patient		physician		0		1			  4			  2			0.4		3	0.31028
patient		physician		0		1			  4			  2			0.4		4	0.36449
patient		physician		0		1			  4			  2			0.4		5	0.39252
patient		physician		0		1			  4			  2			0.3		1	0.21121
patient		physician		0		1			  4			  2			0.3		2	0.27477
patient		physician		0		1			  4			  2			0.3		3	0.32336
patient		physician		0		1			  4			  2			0.3		4	0.36822
patient		physician		0		1			  4			  2			0.3		5	0.39252
patient		physician		0		1			  4			  2			0.2		1	0.22804
patient		physician		0		1			  4			  2			0.2		2	0.28972
patient		physician		0		1			  4			  2			0.2		3	0.33084
patient		physician		0		1			  4			  2			0.2		4	0.37757
patient		physician		0		1			  4			  2			0.2		5	0.39813
patient		physician		0		1			  4			  2			0.1		1	0.21495
patient		physician		0		1			  4			  2			0.1		2	0.31215
patient		physician		0		1			  4			  2			0.1		3	0.34766
patient		physician		0		1			  4			  2			0.1		4	0.38318
patient		physician		0		1			  4			  2			0.1		5	0.40374
patient		physician		0		1			  4			  2			0.0		1	0.20187
patient		physician		0		1			  4			  2			0.0		2	0.29720
patient		physician		0		1			  4			  2			0.0		3	0.33832
patient		physician		0		1			  4			  2			0.0		4	0.37757
patient		physician		0		1			  4			  2			0.0		5	0.39252
patient		physician		0		1			  4			  3			1.0		1	0.18692
patient		physician		0		1			  4			  3			1.0		2	0.25047
patient		physician		0		1			  4			  3			1.0		3	0.28972
patient		physician		0		1			  4			  3			1.0		4	0.30841
patient		physician		0		1			  4			  3			1.0		5	0.31776
patient		physician		0		1			  4			  3			0.9		1	0.18879
patient		physician		0		1			  4			  3			0.9		2	0.26916
patient		physician		0		1			  4			  3			0.9		3	0.31589
patient		physician		0		1			  4			  3			0.9		4	0.37009
patient		physician		0		1			  4			  3			0.9		5	0.39439
patient		physician		0		1			  4			  3			0.8		1	0.18879
patient		physician		0		1			  4			  3			0.8		2	0.27103
patient		physician		0		1			  4			  3			0.8		3	0.31776
patient		physician		0		1			  4			  3			0.8		4	0.37009
patient		physician		0		1			  4			  3			0.8		5	0.39439
patient		physician		0		1			  4			  3			0.7		1	0.18879
patient		physician		0		1			  4			  3			0.7		2	0.27103
patient		physician		0		1			  4			  3			0.7		3	0.31776
patient		physician		0		1			  4			  3			0.7		4	0.37196
patient		physician		0		1			  4			  3			0.7		5	0.39813
patient		physician		0		1			  4			  3			0.6		1	0.19065
patient		physician		0		1			  4			  3			0.6		2	0.26916
patient		physician		0		1			  4			  3			0.6		3	0.31776
patient		physician		0		1			  4			  3			0.6		4	0.37196
patient		physician		0		1			  4			  3			0.6		5	0.39813
patient		physician		0		1			  4			  3			0.5		1	0.19626
patient		physician		0		1			  4			  3			0.5		2	0.27103
patient		physician		0		1			  4			  3			0.5		3	0.32336
patient		physician		0		1			  4			  3			0.5		4	0.37196
patient		physician		0		1			  4			  3			0.5		5	0.39813
patient		physician		0		1			  4			  3			0.4		1	0.20000
patient		physician		0		1			  4			  3			0.4		2	0.27290
patient		physician		0		1			  4			  3			0.4		3	0.32523
patient		physician		0		1			  4			  3			0.4		4	0.37383
patient		physician		0		1			  4			  3			0.4		5	0.39626
patient		physician		0		1			  4			  3			0.3		1	0.20561
patient		physician		0		1			  4			  3			0.3		2	0.28037
patient		physician		0		1			  4			  3			0.3		3	0.32897
patient		physician		0		1			  4			  3			0.3		4	0.37570
patient		physician		0		1			  4			  3			0.3		5	0.39626
patient		physician		0		1			  4			  3			0.2		1	0.21121
patient		physician		0		1			  4			  3			0.2		2	0.28598
patient		physician		0		1			  4			  3			0.2		3	0.33458
patient		physician		0		1			  4			  3			0.2		4	0.38131
patient		physician		0		1			  4			  3			0.2		5	0.40374
patient		physician		0		1			  4			  3			0.1		1	0.20748
patient		physician		0		1			  4			  3			0.1		2	0.31028
patient		physician		0		1			  4			  3			0.1		3	0.34579
patient		physician		0		1			  4			  3			0.1		4	0.38131
patient		physician		0		1			  4			  3			0.1		5	0.40187
patient		physician		0		1			  4			  3			0.0		1	0.20187
patient		physician		0		1			  4			  3			0.0		2	0.29720
patient		physician		0		1			  4			  3			0.0		3	0.33832
patient		physician		0		1			  4			  3			0.0		4	0.37757
patient		physician		0		1			  4			  3			0.0		5	0.39252
patient		physician		0		1			  4			  4			1.0		1	0.17944
patient		physician		0		1			  4			  4			1.0		2	0.24112
patient		physician		0		1			  4			  4			1.0		3	0.28785
patient		physician		0		1			  4			  4			1.0		4	0.30467
patient		physician		0		1			  4			  4			1.0		5	0.31215
patient		physician		0		1			  4			  4			0.9		1	0.18131
patient		physician		0		1			  4			  4			0.9		2	0.25607
patient		physician		0		1			  4			  4			0.9		3	0.31402
patient		physician		0		1			  4			  4			0.9		4	0.36636
patient		physician		0		1			  4			  4			0.9		5	0.39439
patient		physician		0		1			  4			  4			0.8		1	0.18131
patient		physician		0		1			  4			  4			0.8		2	0.25794
patient		physician		0		1			  4			  4			0.8		3	0.31589
patient		physician		0		1			  4			  4			0.8		4	0.36636
patient		physician		0		1			  4			  4			0.8		5	0.39439
patient		physician		0		1			  4			  4			0.7		1	0.18131
patient		physician		0		1			  4			  4			0.7		2	0.25794
patient		physician		0		1			  4			  4			0.7		3	0.31589
patient		physician		0		1			  4			  4			0.7		4	0.36822
patient		physician		0		1			  4			  4			0.7		5	0.39813
patient		physician		0		1			  4			  4			0.6		1	0.18318
patient		physician		0		1			  4			  4			0.6		2	0.25607
patient		physician		0		1			  4			  4			0.6		3	0.31589
patient		physician		0		1			  4			  4			0.6		4	0.36822
patient		physician		0		1			  4			  4			0.6		5	0.39813
patient		physician		0		1			  4			  4			0.5		1	0.18505
patient		physician		0		1			  4			  4			0.5		2	0.25794
patient		physician		0		1			  4			  4			0.5		3	0.32150
patient		physician		0		1			  4			  4			0.5		4	0.36822
patient		physician		0		1			  4			  4			0.5		5	0.40000
patient		physician		0		1			  4			  4			0.4		1	0.18692
patient		physician		0		1			  4			  4			0.4		2	0.26168
patient		physician		0		1			  4			  4			0.4		3	0.32523
patient		physician		0		1			  4			  4			0.4		4	0.37009
patient		physician		0		1			  4			  4			0.4		5	0.39813
patient		physician		0		1			  4			  4			0.3		1	0.19626
patient		physician		0		1			  4			  4			0.3		2	0.27103
patient		physician		0		1			  4			  4			0.3		3	0.32897
patient		physician		0		1			  4			  4			0.3		4	0.37009
patient		physician		0		1			  4			  4			0.3		5	0.39626
patient		physician		0		1			  4			  4			0.2		1	0.21121
patient		physician		0		1			  4			  4			0.2		2	0.27664
patient		physician		0		1			  4			  4			0.2		3	0.33084
patient		physician		0		1			  4			  4			0.2		4	0.37757
patient		physician		0		1			  4			  4			0.2		5	0.40561
patient		physician		0		1			  4			  4			0.1		1	0.20935
patient		physician		0		1			  4			  4			0.1		2	0.30467
patient		physician		0		1			  4			  4			0.1		3	0.34393
patient		physician		0		1			  4			  4			0.1		4	0.38505
patient		physician		0		1			  4			  4			0.1		5	0.40374
patient		physician		0		1			  4			  4			0.0		1	0.20187
patient		physician		0		1			  4			  4			0.0		2	0.29720
patient		physician		0		1			  4			  4			0.0		3	0.33832
patient		physician		0		1			  4			  4			0.0		4	0.37757
patient		physician		0		1			  4			  4			0.0		5	0.39252
patient		physician		0		1			  4			  5			1.0		1	0.18131
patient		physician		0		1			  4			  5			1.0		2	0.24673
patient		physician		0		1			  4			  5			1.0		3	0.28598
patient		physician		0		1			  4			  5			1.0		4	0.30280
patient		physician		0		1			  4			  5			1.0		5	0.31028
patient		physician		0		1			  4			  5			0.9		1	0.18318
patient		physician		0		1			  4			  5			0.9		2	0.26355
patient		physician		0		1			  4			  5			0.9		3	0.31963
patient		physician		0		1			  4			  5			0.9		4	0.37196
patient		physician		0		1			  4			  5			0.9		5	0.39626
patient		physician		0		1			  4			  5			0.8		1	0.18318
patient		physician		0		1			  4			  5			0.8		2	0.26355
patient		physician		0		1			  4			  5			0.8		3	0.31963
patient		physician		0		1			  4			  5			0.8		4	0.37196
patient		physician		0		1			  4			  5			0.8		5	0.39626
patient		physician		0		1			  4			  5			0.7		1	0.18131
patient		physician		0		1			  4			  5			0.7		2	0.26355
patient		physician		0		1			  4			  5			0.7		3	0.31963
patient		physician		0		1			  4			  5			0.7		4	0.37383
patient		physician		0		1			  4			  5			0.7		5	0.40000
patient		physician		0		1			  4			  5			0.6		1	0.18318
patient		physician		0		1			  4			  5			0.6		2	0.26355
patient		physician		0		1			  4			  5			0.6		3	0.31963
patient		physician		0		1			  4			  5			0.6		4	0.37570
patient		physician		0		1			  4			  5			0.6		5	0.40187
patient		physician		0		1			  4			  5			0.5		1	0.18505
patient		physician		0		1			  4			  5			0.5		2	0.26542
patient		physician		0		1			  4			  5			0.5		3	0.32336
patient		physician		0		1			  4			  5			0.5		4	0.37570
patient		physician		0		1			  4			  5			0.5		5	0.40374
patient		physician		0		1			  4			  5			0.4		1	0.19252
patient		physician		0		1			  4			  5			0.4		2	0.26916
patient		physician		0		1			  4			  5			0.4		3	0.32710
patient		physician		0		1			  4			  5			0.4		4	0.37570
patient		physician		0		1			  4			  5			0.4		5	0.40187
patient		physician		0		1			  4			  5			0.3		1	0.20000
patient		physician		0		1			  4			  5			0.3		2	0.27850
patient		physician		0		1			  4			  5			0.3		3	0.33084
patient		physician		0		1			  4			  5			0.3		4	0.37570
patient		physician		0		1			  4			  5			0.3		5	0.40000
patient		physician		0		1			  4			  5			0.2		1	0.20935
patient		physician		0		1			  4			  5			0.2		2	0.28224
patient		physician		0		1			  4			  5			0.2		3	0.33458
patient		physician		0		1			  4			  5			0.2		4	0.38131
patient		physician		0		1			  4			  5			0.2		5	0.40935
patient		physician		0		1			  4			  5			0.1		1	0.20374
patient		physician		0		1			  4			  5			0.1		2	0.30654
patient		physician		0		1			  4			  5			0.1		3	0.34579
patient		physician		0		1			  4			  5			0.1		4	0.38879
patient		physician		0		1			  4			  5			0.1		5	0.40935
patient		physician		0		1			  4			  5			0.0		1	0.20187
patient		physician		0		1			  4			  5			0.0		2	0.29720
patient		physician		0		1			  4			  5			0.0		3	0.33832
patient		physician		0		1			  4			  5			0.0		4	0.37757
patient		physician		0		1			  4			  5			0.0		5	0.39252
patient		physician		0		1			  4			 10			1.0		1	0.19813
patient		physician		0		1			  4			 10			1.0		2	0.25234
patient		physician		0		1			  4			 10			1.0		3	0.28411
patient		physician		0		1			  4			 10			1.0		4	0.29159
patient		physician		0		1			  4			 10			1.0		5	0.29533
patient		physician		0		1			  4			 10			0.9		1	0.19626
patient		physician		0		1			  4			 10			0.9		2	0.27477
patient		physician		0		1			  4			 10			0.9		3	0.32336
patient		physician		0		1			  4			 10			0.9		4	0.35888
patient		physician		0		1			  4			 10			0.9		5	0.39065
patient		physician		0		1			  4			 10			0.8		1	0.20187
patient		physician		0		1			  4			 10			0.8		2	0.27664
patient		physician		0		1			  4			 10			0.8		3	0.32336
patient		physician		0		1			  4			 10			0.8		4	0.35888
patient		physician		0		1			  4			 10			0.8		5	0.39065
patient		physician		0		1			  4			 10			0.7		1	0.20000
patient		physician		0		1			  4			 10			0.7		2	0.27664
patient		physician		0		1			  4			 10			0.7		3	0.32336
patient		physician		0		1			  4			 10			0.7		4	0.35888
patient		physician		0		1			  4			 10			0.7		5	0.39065
patient		physician		0		1			  4			 10			0.6		1	0.20000
patient		physician		0		1			  4			 10			0.6		2	0.27664
patient		physician		0		1			  4			 10			0.6		3	0.32336
patient		physician		0		1			  4			 10			0.6		4	0.35888
patient		physician		0		1			  4			 10			0.6		5	0.39065
patient		physician		0		1			  4			 10			0.5		1	0.20561
patient		physician		0		1			  4			 10			0.5		2	0.27664
patient		physician		0		1			  4			 10			0.5		3	0.32523
patient		physician		0		1			  4			 10			0.5		4	0.36075
patient		physician		0		1			  4			 10			0.5		5	0.39252
patient		physician		0		1			  4			 10			0.4		1	0.20561
patient		physician		0		1			  4			 10			0.4		2	0.27664
patient		physician		0		1			  4			 10			0.4		3	0.32710
patient		physician		0		1			  4			 10			0.4		4	0.36075
patient		physician		0		1			  4			 10			0.4		5	0.39065
patient		physician		0		1			  4			 10			0.3		1	0.20561
patient		physician		0		1			  4			 10			0.3		2	0.28411
patient		physician		0		1			  4			 10			0.3		3	0.32897
patient		physician		0		1			  4			 10			0.3		4	0.36262
patient		physician		0		1			  4			 10			0.3		5	0.39065
patient		physician		0		1			  4			 10			0.2		1	0.21121
patient		physician		0		1			  4			 10			0.2		2	0.28785
patient		physician		0		1			  4			 10			0.2		3	0.33458
patient		physician		0		1			  4			 10			0.2		4	0.37383
patient		physician		0		1			  4			 10			0.2		5	0.40187
patient		physician		0		1			  4			 10			0.1		1	0.20935
patient		physician		0		1			  4			 10			0.1		2	0.30467
patient		physician		0		1			  4			 10			0.1		3	0.34393
patient		physician		0		1			  4			 10			0.1		4	0.37570
patient		physician		0		1			  4			 10			0.1		5	0.40187
patient		physician		0		1			  4			 10			0.0		1	0.20187
patient		physician		0		1			  4			 10			0.0		2	0.29720
patient		physician		0		1			  4			 10			0.0		3	0.33832
patient		physician		0		1			  4			 10			0.0		4	0.37757
patient		physician		0		1			  4			 10			0.0		5	0.39252
patient		physician		0		1			  4			 20			1.0		1	0.19439
patient		physician		0		1			  4			 20			1.0		2	0.24673
patient		physician		0		1			  4			 20			1.0		3	0.28598
patient		physician		0		1			  4			 20			1.0		4	0.29533
patient		physician		0		1			  4			 20			1.0		5	0.29907
patient		physician		0		1			  4			 20			0.9		1	0.18692
patient		physician		0		1			  4			 20			0.9		2	0.26168
patient		physician		0		1			  4			 20			0.9		3	0.31028
patient		physician		0		1			  4			 20			0.9		4	0.35701
patient		physician		0		1			  4			 20			0.9		5	0.38505
patient		physician		0		1			  4			 20			0.8		1	0.18879
patient		physician		0		1			  4			 20			0.8		2	0.26355
patient		physician		0		1			  4			 20			0.8		3	0.31215
patient		physician		0		1			  4			 20			0.8		4	0.35701
patient		physician		0		1			  4			 20			0.8		5	0.38505
patient		physician		0		1			  4			 20			0.7		1	0.18879
patient		physician		0		1			  4			 20			0.7		2	0.26542
patient		physician		0		1			  4			 20			0.7		3	0.31215
patient		physician		0		1			  4			 20			0.7		4	0.35701
patient		physician		0		1			  4			 20			0.7		5	0.38505
patient		physician		0		1			  4			 20			0.6		1	0.18692
patient		physician		0		1			  4			 20			0.6		2	0.26729
patient		physician		0		1			  4			 20			0.6		3	0.31402
patient		physician		0		1			  4			 20			0.6		4	0.35888
patient		physician		0		1			  4			 20			0.6		5	0.38879
patient		physician		0		1			  4			 20			0.5		1	0.19626
patient		physician		0		1			  4			 20			0.5		2	0.26916
patient		physician		0		1			  4			 20			0.5		3	0.31402
patient		physician		0		1			  4			 20			0.5		4	0.35888
patient		physician		0		1			  4			 20			0.5		5	0.39252
patient		physician		0		1			  4			 20			0.4		1	0.19439
patient		physician		0		1			  4			 20			0.4		2	0.26916
patient		physician		0		1			  4			 20			0.4		3	0.31589
patient		physician		0		1			  4			 20			0.4		4	0.36262
patient		physician		0		1			  4			 20			0.4		5	0.39252
patient		physician		0		1			  4			 20			0.3		1	0.19626
patient		physician		0		1			  4			 20			0.3		2	0.27477
patient		physician		0		1			  4			 20			0.3		3	0.32150
patient		physician		0		1			  4			 20			0.3		4	0.36449
patient		physician		0		1			  4			 20			0.3		5	0.39626
patient		physician		0		1			  4			 20			0.2		1	0.20374
patient		physician		0		1			  4			 20			0.2		2	0.28224
patient		physician		0		1			  4			 20			0.2		3	0.32897
patient		physician		0		1			  4			 20			0.2		4	0.37570
patient		physician		0		1			  4			 20			0.2		5	0.40561
patient		physician		0		1			  4			 20			0.1		1	0.20374
patient		physician		0		1			  4			 20			0.1		2	0.30093
patient		physician		0		1			  4			 20			0.1		3	0.34953
patient		physician		0		1			  4			 20			0.1		4	0.38505
patient		physician		0		1			  4			 20			0.1		5	0.41121
patient		physician		0		1			  4			 20			0.0		1	0.20187
patient		physician		0		1			  4			 20			0.0		2	0.29720
patient		physician		0		1			  4			 20			0.0		3	0.33832
patient		physician		0		1			  4			 20			0.0		4	0.37757
patient		physician		0		1			  4			 20			0.0		5	0.39252
patient		physician		0		1			  4			 50			1.0		1	0.19439
patient		physician		0		1			  4			 50			1.0		2	0.24486
patient		physician		0		1			  4			 50			1.0		3	0.27477
patient		physician		0		1			  4			 50			1.0		4	0.28598
patient		physician		0		1			  4			 50			1.0		5	0.29159
patient		physician		0		1			  4			 50			0.9		1	0.18318
patient		physician		0		1			  4			 50			0.9		2	0.25794
patient		physician		0		1			  4			 50			0.9		3	0.30841
patient		physician		0		1			  4			 50			0.9		4	0.35140
patient		physician		0		1			  4			 50			0.9		5	0.38692
patient		physician		0		1			  4			 50			0.8		1	0.18505
patient		physician		0		1			  4			 50			0.8		2	0.25981
patient		physician		0		1			  4			 50			0.8		3	0.31028
patient		physician		0		1			  4			 50			0.8		4	0.35140
patient		physician		0		1			  4			 50			0.8		5	0.38692
patient		physician		0		1			  4			 50			0.7		1	0.18505
patient		physician		0		1			  4			 50			0.7		2	0.26168
patient		physician		0		1			  4			 50			0.7		3	0.31028
patient		physician		0		1			  4			 50			0.7		4	0.35140
patient		physician		0		1			  4			 50			0.7		5	0.38692
patient		physician		0		1			  4			 50			0.6		1	0.18318
patient		physician		0		1			  4			 50			0.6		2	0.25981
patient		physician		0		1			  4			 50			0.6		3	0.31215
patient		physician		0		1			  4			 50			0.6		4	0.35140
patient		physician		0		1			  4			 50			0.6		5	0.38879
patient		physician		0		1			  4			 50			0.5		1	0.19252
patient		physician		0		1			  4			 50			0.5		2	0.26168
patient		physician		0		1			  4			 50			0.5		3	0.31215
patient		physician		0		1			  4			 50			0.5		4	0.35140
patient		physician		0		1			  4			 50			0.5		5	0.39065
patient		physician		0		1			  4			 50			0.4		1	0.19252
patient		physician		0		1			  4			 50			0.4		2	0.25981
patient		physician		0		1			  4			 50			0.4		3	0.31215
patient		physician		0		1			  4			 50			0.4		4	0.35514
patient		physician		0		1			  4			 50			0.4		5	0.39252
patient		physician		0		1			  4			 50			0.3		1	0.19626
patient		physician		0		1			  4			 50			0.3		2	0.26729
patient		physician		0		1			  4			 50			0.3		3	0.32150
patient		physician		0		1			  4			 50			0.3		4	0.35888
patient		physician		0		1			  4			 50			0.3		5	0.39439
patient		physician		0		1			  4			 50			0.2		1	0.20374
patient		physician		0		1			  4			 50			0.2		2	0.27290
patient		physician		0		1			  4			 50			0.2		3	0.32897
patient		physician		0		1			  4			 50			0.2		4	0.36822
patient		physician		0		1			  4			 50			0.2		5	0.40000
patient		physician		0		1			  4			 50			0.1		1	0.20748
patient		physician		0		1			  4			 50			0.1		2	0.30093
patient		physician		0		1			  4			 50			0.1		3	0.34766
patient		physician		0		1			  4			 50			0.1		4	0.38131
patient		physician		0		1			  4			 50			0.1		5	0.40748
patient		physician		0		1			  4			 50			0.0		1	0.20187
patient		physician		0		1			  4			 50			0.0		2	0.29720
patient		physician		0		1			  4			 50			0.0		3	0.33832
patient		physician		0		1			  4			 50			0.0		4	0.37757
patient		physician		0		1			  4			 50			0.0		5	0.39252
patient		physician		0		1			  4			100			1.0		1	0.19252
patient		physician		0		1			  4			100			1.0		2	0.24673
patient		physician		0		1			  4			100			1.0		3	0.27290
patient		physician		0		1			  4			100			1.0		4	0.28785
patient		physician		0		1			  4			100			1.0		5	0.29159
patient		physician		0		1			  4			100			0.9		1	0.17944
patient		physician		0		1			  4			100			0.9		2	0.26542
patient		physician		0		1			  4			100			0.9		3	0.31963
patient		physician		0		1			  4			100			0.9		4	0.36636
patient		physician		0		1			  4			100			0.9		5	0.40374
patient		physician		0		1			  4			100			0.8		1	0.18131
patient		physician		0		1			  4			100			0.8		2	0.26729
patient		physician		0		1			  4			100			0.8		3	0.32150
patient		physician		0		1			  4			100			0.8		4	0.36636
patient		physician		0		1			  4			100			0.8		5	0.40374
patient		physician		0		1			  4			100			0.7		1	0.18131
patient		physician		0		1			  4			100			0.7		2	0.26916
patient		physician		0		1			  4			100			0.7		3	0.32150
patient		physician		0		1			  4			100			0.7		4	0.36636
patient		physician		0		1			  4			100			0.7		5	0.40374
patient		physician		0		1			  4			100			0.6		1	0.18131
patient		physician		0		1			  4			100			0.6		2	0.26729
patient		physician		0		1			  4			100			0.6		3	0.32336
patient		physician		0		1			  4			100			0.6		4	0.36636
patient		physician		0		1			  4			100			0.6		5	0.40561
patient		physician		0		1			  4			100			0.5		1	0.19065
patient		physician		0		1			  4			100			0.5		2	0.26729
patient		physician		0		1			  4			100			0.5		3	0.32336
patient		physician		0		1			  4			100			0.5		4	0.36636
patient		physician		0		1			  4			100			0.5		5	0.40748
patient		physician		0		1			  4			100			0.4		1	0.19252
patient		physician		0		1			  4			100			0.4		2	0.26729
patient		physician		0		1			  4			100			0.4		3	0.32523
patient		physician		0		1			  4			100			0.4		4	0.37009
patient		physician		0		1			  4			100			0.4		5	0.40748
patient		physician		0		1			  4			100			0.3		1	0.19813
patient		physician		0		1			  4			100			0.3		2	0.26916
patient		physician		0		1			  4			100			0.3		3	0.33458
patient		physician		0		1			  4			100			0.3		4	0.37196
patient		physician		0		1			  4			100			0.3		5	0.41121
patient		physician		0		1			  4			100			0.2		1	0.20374
patient		physician		0		1			  4			100			0.2		2	0.27477
patient		physician		0		1			  4			100			0.2		3	0.34579
patient		physician		0		1			  4			100			0.2		4	0.38131
patient		physician		0		1			  4			100			0.2		5	0.41869
patient		physician		0		1			  4			100			0.1		1	0.20748
patient		physician		0		1			  4			100			0.1		2	0.30841
patient		physician		0		1			  4			100			0.1		3	0.35888
patient		physician		0		1			  4			100			0.1		4	0.39252
patient		physician		0		1			  4			100			0.1		5	0.41682
patient		physician		0		1			  4			100			0.0		1	0.20187
patient		physician		0		1			  4			100			0.0		2	0.29720
patient		physician		0		1			  4			100			0.0		3	0.33832
patient		physician		0		1			  4			100			0.0		4	0.37757
patient		physician		0		1			  4			100			0.0		5	0.39252
patient		physician		0		1			  5			  1			1.0		1	0.17570
patient		physician		0		1			  5			  1			1.0		2	0.23551
patient		physician		0		1			  5			  1			1.0		3	0.25234
patient		physician		0		1			  5			  1			1.0		4	0.27664
patient		physician		0		1			  5			  1			1.0		5	0.29907
patient		physician		0		1			  5			  1			0.9		1	0.18879
patient		physician		0		1			  5			  1			0.9		2	0.25607
patient		physician		0		1			  5			  1			0.9		3	0.28785
patient		physician		0		1			  5			  1			0.9		4	0.33645
patient		physician		0		1			  5			  1			0.9		5	0.36822
patient		physician		0		1			  5			  1			0.8		1	0.19065
patient		physician		0		1			  5			  1			0.8		2	0.25607
patient		physician		0		1			  5			  1			0.8		3	0.28972
patient		physician		0		1			  5			  1			0.8		4	0.33645
patient		physician		0		1			  5			  1			0.8		5	0.36822
patient		physician		0		1			  5			  1			0.7		1	0.19065
patient		physician		0		1			  5			  1			0.7		2	0.25794
patient		physician		0		1			  5			  1			0.7		3	0.29159
patient		physician		0		1			  5			  1			0.7		4	0.33645
patient		physician		0		1			  5			  1			0.7		5	0.37009
patient		physician		0		1			  5			  1			0.6		1	0.18879
patient		physician		0		1			  5			  1			0.6		2	0.25794
patient		physician		0		1			  5			  1			0.6		3	0.29346
patient		physician		0		1			  5			  1			0.6		4	0.33645
patient		physician		0		1			  5			  1			0.6		5	0.37009
patient		physician		0		1			  5			  1			0.5		1	0.19813
patient		physician		0		1			  5			  1			0.5		2	0.25794
patient		physician		0		1			  5			  1			0.5		3	0.29720
patient		physician		0		1			  5			  1			0.5		4	0.34019
patient		physician		0		1			  5			  1			0.5		5	0.37009
patient		physician		0		1			  5			  1			0.4		1	0.20187
patient		physician		0		1			  5			  1			0.4		2	0.25794
patient		physician		0		1			  5			  1			0.4		3	0.29907
patient		physician		0		1			  5			  1			0.4		4	0.34393
patient		physician		0		1			  5			  1			0.4		5	0.36636
patient		physician		0		1			  5			  1			0.3		1	0.20374
patient		physician		0		1			  5			  1			0.3		2	0.26355
patient		physician		0		1			  5			  1			0.3		3	0.30841
patient		physician		0		1			  5			  1			0.3		4	0.34579
patient		physician		0		1			  5			  1			0.3		5	0.37009
patient		physician		0		1			  5			  1			0.2		1	0.20748
patient		physician		0		1			  5			  1			0.2		2	0.28037
patient		physician		0		1			  5			  1			0.2		3	0.32897
patient		physician		0		1			  5			  1			0.2		4	0.35514
patient		physician		0		1			  5			  1			0.2		5	0.37383
patient		physician		0		1			  5			  1			0.1		1	0.20935
patient		physician		0		1			  5			  1			0.1		2	0.30654
patient		physician		0		1			  5			  1			0.1		3	0.34393
patient		physician		0		1			  5			  1			0.1		4	0.36822
patient		physician		0		1			  5			  1			0.1		5	0.38505
patient		physician		0		1			  5			  1			0.0		1	0.20187
patient		physician		0		1			  5			  1			0.0		2	0.29720
patient		physician		0		1			  5			  1			0.0		3	0.33832
patient		physician		0		1			  5			  1			0.0		4	0.37757
patient		physician		0		1			  5			  1			0.0		5	0.39252
patient		physician		0		1			  5			  2			1.0		1	0.17383
patient		physician		0		1			  5			  2			1.0		2	0.24486
patient		physician		0		1			  5			  2			1.0		3	0.27664
patient		physician		0		1			  5			  2			1.0		4	0.30093
patient		physician		0		1			  5			  2			1.0		5	0.31028
patient		physician		0		1			  5			  2			0.9		1	0.17757
patient		physician		0		1			  5			  2			0.9		2	0.26168
patient		physician		0		1			  5			  2			0.9		3	0.29907
patient		physician		0		1			  5			  2			0.9		4	0.35327
patient		physician		0		1			  5			  2			0.9		5	0.37757
patient		physician		0		1			  5			  2			0.8		1	0.17944
patient		physician		0		1			  5			  2			0.8		2	0.26355
patient		physician		0		1			  5			  2			0.8		3	0.29907
patient		physician		0		1			  5			  2			0.8		4	0.35327
patient		physician		0		1			  5			  2			0.8		5	0.37757
patient		physician		0		1			  5			  2			0.7		1	0.18131
patient		physician		0		1			  5			  2			0.7		2	0.26355
patient		physician		0		1			  5			  2			0.7		3	0.30093
patient		physician		0		1			  5			  2			0.7		4	0.35327
patient		physician		0		1			  5			  2			0.7		5	0.37944
patient		physician		0		1			  5			  2			0.6		1	0.18131
patient		physician		0		1			  5			  2			0.6		2	0.26355
patient		physician		0		1			  5			  2			0.6		3	0.30093
patient		physician		0		1			  5			  2			0.6		4	0.35327
patient		physician		0		1			  5			  2			0.6		5	0.37944
patient		physician		0		1			  5			  2			0.5		1	0.19439
patient		physician		0		1			  5			  2			0.5		2	0.26168
patient		physician		0		1			  5			  2			0.5		3	0.30280
patient		physician		0		1			  5			  2			0.5		4	0.35327
patient		physician		0		1			  5			  2			0.5		5	0.38131
patient		physician		0		1			  5			  2			0.4		1	0.19813
patient		physician		0		1			  5			  2			0.4		2	0.26355
patient		physician		0		1			  5			  2			0.4		3	0.30654
patient		physician		0		1			  5			  2			0.4		4	0.35140
patient		physician		0		1			  5			  2			0.4		5	0.37944
patient		physician		0		1			  5			  2			0.3		1	0.20374
patient		physician		0		1			  5			  2			0.3		2	0.27103
patient		physician		0		1			  5			  2			0.3		3	0.31589
patient		physician		0		1			  5			  2			0.3		4	0.35514
patient		physician		0		1			  5			  2			0.3		5	0.37757
patient		physician		0		1			  5			  2			0.2		1	0.21682
patient		physician		0		1			  5			  2			0.2		2	0.28411
patient		physician		0		1			  5			  2			0.2		3	0.32710
patient		physician		0		1			  5			  2			0.2		4	0.35888
patient		physician		0		1			  5			  2			0.2		5	0.37944
patient		physician		0		1			  5			  2			0.1		1	0.21121
patient		physician		0		1			  5			  2			0.1		2	0.30841
patient		physician		0		1			  5			  2			0.1		3	0.34206
patient		physician		0		1			  5			  2			0.1		4	0.37383
patient		physician		0		1			  5			  2			0.1		5	0.38879
patient		physician		0		1			  5			  2			0.0		1	0.20187
patient		physician		0		1			  5			  2			0.0		2	0.29720
patient		physician		0		1			  5			  2			0.0		3	0.33832
patient		physician		0		1			  5			  2			0.0		4	0.37757
patient		physician		0		1			  5			  2			0.0		5	0.39252
patient		physician		0		1			  5			  3			1.0		1	0.17009
patient		physician		0		1			  5			  3			1.0		2	0.24299
patient		physician		0		1			  5			  3			1.0		3	0.28224
patient		physician		0		1			  5			  3			1.0		4	0.30467
patient		physician		0		1			  5			  3			1.0		5	0.31963
patient		physician		0		1			  5			  3			0.9		1	0.17009
patient		physician		0		1			  5			  3			0.9		2	0.26168
patient		physician		0		1			  5			  3			0.9		3	0.30841
patient		physician		0		1			  5			  3			0.9		4	0.35888
patient		physician		0		1			  5			  3			0.9		5	0.38318
patient		physician		0		1			  5			  3			0.8		1	0.17196
patient		physician		0		1			  5			  3			0.8		2	0.26355
patient		physician		0		1			  5			  3			0.8		3	0.30841
patient		physician		0		1			  5			  3			0.8		4	0.35888
patient		physician		0		1			  5			  3			0.8		5	0.38318
patient		physician		0		1			  5			  3			0.7		1	0.17383
patient		physician		0		1			  5			  3			0.7		2	0.26729
patient		physician		0		1			  5			  3			0.7		3	0.31215
patient		physician		0		1			  5			  3			0.7		4	0.36075
patient		physician		0		1			  5			  3			0.7		5	0.38692
patient		physician		0		1			  5			  3			0.6		1	0.17196
patient		physician		0		1			  5			  3			0.6		2	0.26729
patient		physician		0		1			  5			  3			0.6		3	0.31215
patient		physician		0		1			  5			  3			0.6		4	0.36075
patient		physician		0		1			  5			  3			0.6		5	0.38692
patient		physician		0		1			  5			  3			0.5		1	0.18318
patient		physician		0		1			  5			  3			0.5		2	0.26542
patient		physician		0		1			  5			  3			0.5		3	0.31215
patient		physician		0		1			  5			  3			0.5		4	0.36075
patient		physician		0		1			  5			  3			0.5		5	0.38692
patient		physician		0		1			  5			  3			0.4		1	0.19252
patient		physician		0		1			  5			  3			0.4		2	0.27103
patient		physician		0		1			  5			  3			0.4		3	0.31589
patient		physician		0		1			  5			  3			0.4		4	0.36075
patient		physician		0		1			  5			  3			0.4		5	0.38692
patient		physician		0		1			  5			  3			0.3		1	0.19439
patient		physician		0		1			  5			  3			0.3		2	0.27664
patient		physician		0		1			  5			  3			0.3		3	0.32150
patient		physician		0		1			  5			  3			0.3		4	0.36449
patient		physician		0		1			  5			  3			0.3		5	0.38692
patient		physician		0		1			  5			  3			0.2		1	0.20374
patient		physician		0		1			  5			  3			0.2		2	0.28411
patient		physician		0		1			  5			  3			0.2		3	0.33084
patient		physician		0		1			  5			  3			0.2		4	0.37383
patient		physician		0		1			  5			  3			0.2		5	0.39065
patient		physician		0		1			  5			  3			0.1		1	0.20748
patient		physician		0		1			  5			  3			0.1		2	0.30841
patient		physician		0		1			  5			  3			0.1		3	0.34393
patient		physician		0		1			  5			  3			0.1		4	0.38318
patient		physician		0		1			  5			  3			0.1		5	0.39439
patient		physician		0		1			  5			  3			0.0		1	0.20187
patient		physician		0		1			  5			  3			0.0		2	0.29720
patient		physician		0		1			  5			  3			0.0		3	0.33832
patient		physician		0		1			  5			  3			0.0		4	0.37757
patient		physician		0		1			  5			  3			0.0		5	0.39252
patient		physician		0		1			  5			  4			1.0		1	0.17009
patient		physician		0		1			  5			  4			1.0		2	0.24112
patient		physician		0		1			  5			  4			1.0		3	0.28972
patient		physician		0		1			  5			  4			1.0		4	0.31215
patient		physician		0		1			  5			  4			1.0		5	0.31963
patient		physician		0		1			  5			  4			0.9		1	0.17009
patient		physician		0		1			  5			  4			0.9		2	0.25981
patient		physician		0		1			  5			  4			0.9		3	0.31215
patient		physician		0		1			  5			  4			0.9		4	0.37009
patient		physician		0		1			  5			  4			0.9		5	0.39065
patient		physician		0		1			  5			  4			0.8		1	0.17009
patient		physician		0		1			  5			  4			0.8		2	0.25981
patient		physician		0		1			  5			  4			0.8		3	0.31215
patient		physician		0		1			  5			  4			0.8		4	0.37009
patient		physician		0		1			  5			  4			0.8		5	0.39065
patient		physician		0		1			  5			  4			0.7		1	0.17196
patient		physician		0		1			  5			  4			0.7		2	0.26355
patient		physician		0		1			  5			  4			0.7		3	0.31589
patient		physician		0		1			  5			  4			0.7		4	0.37196
patient		physician		0		1			  5			  4			0.7		5	0.39439
patient		physician		0		1			  5			  4			0.6		1	0.17196
patient		physician		0		1			  5			  4			0.6		2	0.26355
patient		physician		0		1			  5			  4			0.6		3	0.31589
patient		physician		0		1			  5			  4			0.6		4	0.37196
patient		physician		0		1			  5			  4			0.6		5	0.39439
patient		physician		0		1			  5			  4			0.5		1	0.18318
patient		physician		0		1			  5			  4			0.5		2	0.26168
patient		physician		0		1			  5			  4			0.5		3	0.31589
patient		physician		0		1			  5			  4			0.5		4	0.37196
patient		physician		0		1			  5			  4			0.5		5	0.39439
patient		physician		0		1			  5			  4			0.4		1	0.19065
patient		physician		0		1			  5			  4			0.4		2	0.26729
patient		physician		0		1			  5			  4			0.4		3	0.31963
patient		physician		0		1			  5			  4			0.4		4	0.37009
patient		physician		0		1			  5			  4			0.4		5	0.39439
patient		physician		0		1			  5			  4			0.3		1	0.19252
patient		physician		0		1			  5			  4			0.3		2	0.27290
patient		physician		0		1			  5			  4			0.3		3	0.32523
patient		physician		0		1			  5			  4			0.3		4	0.37009
patient		physician		0		1			  5			  4			0.3		5	0.39065
patient		physician		0		1			  5			  4			0.2		1	0.20374
patient		physician		0		1			  5			  4			0.2		2	0.28411
patient		physician		0		1			  5			  4			0.2		3	0.33084
patient		physician		0		1			  5			  4			0.2		4	0.37570
patient		physician		0		1			  5			  4			0.2		5	0.39626
patient		physician		0		1			  5			  4			0.1		1	0.21121
patient		physician		0		1			  5			  4			0.1		2	0.30467
patient		physician		0		1			  5			  4			0.1		3	0.34393
patient		physician		0		1			  5			  4			0.1		4	0.38879
patient		physician		0		1			  5			  4			0.1		5	0.40000
patient		physician		0		1			  5			  4			0.0		1	0.20187
patient		physician		0		1			  5			  4			0.0		2	0.29720
patient		physician		0		1			  5			  4			0.0		3	0.33832
patient		physician		0		1			  5			  4			0.0		4	0.37757
patient		physician		0		1			  5			  4			0.0		5	0.39252
patient		physician		0		1			  5			  5			1.0		1	0.17383
patient		physician		0		1			  5			  5			1.0		2	0.24299
patient		physician		0		1			  5			  5			1.0		3	0.28972
patient		physician		0		1			  5			  5			1.0		4	0.31589
patient		physician		0		1			  5			  5			1.0		5	0.32336
patient		physician		0		1			  5			  5			0.9		1	0.17196
patient		physician		0		1			  5			  5			0.9		2	0.26355
patient		physician		0		1			  5			  5			0.9		3	0.31776
patient		physician		0		1			  5			  5			0.9		4	0.37570
patient		physician		0		1			  5			  5			0.9		5	0.39252
patient		physician		0		1			  5			  5			0.8		1	0.17196
patient		physician		0		1			  5			  5			0.8		2	0.26542
patient		physician		0		1			  5			  5			0.8		3	0.31963
patient		physician		0		1			  5			  5			0.8		4	0.37570
patient		physician		0		1			  5			  5			0.8		5	0.39252
patient		physician		0		1			  5			  5			0.7		1	0.17196
patient		physician		0		1			  5			  5			0.7		2	0.26916
patient		physician		0		1			  5			  5			0.7		3	0.32150
patient		physician		0		1			  5			  5			0.7		4	0.37757
patient		physician		0		1			  5			  5			0.7		5	0.39626
patient		physician		0		1			  5			  5			0.6		1	0.17196
patient		physician		0		1			  5			  5			0.6		2	0.27290
patient		physician		0		1			  5			  5			0.6		3	0.32150
patient		physician		0		1			  5			  5			0.6		4	0.37944
patient		physician		0		1			  5			  5			0.6		5	0.39813
patient		physician		0		1			  5			  5			0.5		1	0.18318
patient		physician		0		1			  5			  5			0.5		2	0.27103
patient		physician		0		1			  5			  5			0.5		3	0.32336
patient		physician		0		1			  5			  5			0.5		4	0.37944
patient		physician		0		1			  5			  5			0.5		5	0.39813
patient		physician		0		1			  5			  5			0.4		1	0.19065
patient		physician		0		1			  5			  5			0.4		2	0.27477
patient		physician		0		1			  5			  5			0.4		3	0.32523
patient		physician		0		1			  5			  5			0.4		4	0.37570
patient		physician		0		1			  5			  5			0.4		5	0.39813
patient		physician		0		1			  5			  5			0.3		1	0.19252
patient		physician		0		1			  5			  5			0.3		2	0.28037
patient		physician		0		1			  5			  5			0.3		3	0.33084
patient		physician		0		1			  5			  5			0.3		4	0.37383
patient		physician		0		1			  5			  5			0.3		5	0.39252
patient		physician		0		1			  5			  5			0.2		1	0.20561
patient		physician		0		1			  5			  5			0.2		2	0.28785
patient		physician		0		1			  5			  5			0.2		3	0.33458
patient		physician		0		1			  5			  5			0.2		4	0.37944
patient		physician		0		1			  5			  5			0.2		5	0.40187
patient		physician		0		1			  5			  5			0.1		1	0.21121
patient		physician		0		1			  5			  5			0.1		2	0.30841
patient		physician		0		1			  5			  5			0.1		3	0.34953
patient		physician		0		1			  5			  5			0.1		4	0.39439
patient		physician		0		1			  5			  5			0.1		5	0.40748
patient		physician		0		1			  5			  5			0.0		1	0.20187
patient		physician		0		1			  5			  5			0.0		2	0.29720
patient		physician		0		1			  5			  5			0.0		3	0.33832
patient		physician		0		1			  5			  5			0.0		4	0.37757
patient		physician		0		1			  5			  5			0.0		5	0.39252
patient		physician		0		1			  5			 10			1.0		1	0.18692
patient		physician		0		1			  5			 10			1.0		2	0.25234
patient		physician		0		1			  5			 10			1.0		3	0.28785
patient		physician		0		1			  5			 10			1.0		4	0.29907
patient		physician		0		1			  5			 10			1.0		5	0.31028
patient		physician		0		1			  5			 10			0.9		1	0.17944
patient		physician		0		1			  5			 10			0.9		2	0.27664
patient		physician		0		1			  5			 10			0.9		3	0.32710
patient		physician		0		1			  5			 10			0.9		4	0.36075
patient		physician		0		1			  5			 10			0.9		5	0.38692
patient		physician		0		1			  5			 10			0.8		1	0.18131
patient		physician		0		1			  5			 10			0.8		2	0.27664
patient		physician		0		1			  5			 10			0.8		3	0.32710
patient		physician		0		1			  5			 10			0.8		4	0.36075
patient		physician		0		1			  5			 10			0.8		5	0.38692
patient		physician		0		1			  5			 10			0.7		1	0.18131
patient		physician		0		1			  5			 10			0.7		2	0.27850
patient		physician		0		1			  5			 10			0.7		3	0.32710
patient		physician		0		1			  5			 10			0.7		4	0.36075
patient		physician		0		1			  5			 10			0.7		5	0.38879
patient		physician		0		1			  5			 10			0.6		1	0.18318
patient		physician		0		1			  5			 10			0.6		2	0.27850
patient		physician		0		1			  5			 10			0.6		3	0.32710
patient		physician		0		1			  5			 10			0.6		4	0.36262
patient		physician		0		1			  5			 10			0.6		5	0.38879
patient		physician		0		1			  5			 10			0.5		1	0.18879
patient		physician		0		1			  5			 10			0.5		2	0.27664
patient		physician		0		1			  5			 10			0.5		3	0.33084
patient		physician		0		1			  5			 10			0.5		4	0.36449
patient		physician		0		1			  5			 10			0.5		5	0.39252
patient		physician		0		1			  5			 10			0.4		1	0.19626
patient		physician		0		1			  5			 10			0.4		2	0.28037
patient		physician		0		1			  5			 10			0.4		3	0.33271
patient		physician		0		1			  5			 10			0.4		4	0.36822
patient		physician		0		1			  5			 10			0.4		5	0.39439
patient		physician		0		1			  5			 10			0.3		1	0.20374
patient		physician		0		1			  5			 10			0.3		2	0.28598
patient		physician		0		1			  5			 10			0.3		3	0.33645
patient		physician		0		1			  5			 10			0.3		4	0.36822
patient		physician		0		1			  5			 10			0.3		5	0.39252
patient		physician		0		1			  5			 10			0.2		1	0.20374
patient		physician		0		1			  5			 10			0.2		2	0.28972
patient		physician		0		1			  5			 10			0.2		3	0.34579
patient		physician		0		1			  5			 10			0.2		4	0.37757
patient		physician		0		1			  5			 10			0.2		5	0.40187
patient		physician		0		1			  5			 10			0.1		1	0.20935
patient		physician		0		1			  5			 10			0.1		2	0.30093
patient		physician		0		1			  5			 10			0.1		3	0.35327
patient		physician		0		1			  5			 10			0.1		4	0.38505
patient		physician		0		1			  5			 10			0.1		5	0.40561
patient		physician		0		1			  5			 10			0.0		1	0.20187
patient		physician		0		1			  5			 10			0.0		2	0.29720
patient		physician		0		1			  5			 10			0.0		3	0.33832
patient		physician		0		1			  5			 10			0.0		4	0.37757
patient		physician		0		1			  5			 10			0.0		5	0.39252
patient		physician		0		1			  5			 20			1.0		1	0.18879
patient		physician		0		1			  5			 20			1.0		2	0.24486
patient		physician		0		1			  5			 20			1.0		3	0.27477
patient		physician		0		1			  5			 20			1.0		4	0.29533
patient		physician		0		1			  5			 20			1.0		5	0.30467
patient		physician		0		1			  5			 20			0.9		1	0.17944
patient		physician		0		1			  5			 20			0.9		2	0.26916
patient		physician		0		1			  5			 20			0.9		3	0.30841
patient		physician		0		1			  5			 20			0.9		4	0.35140
patient		physician		0		1			  5			 20			0.9		5	0.38131
patient		physician		0		1			  5			 20			0.8		1	0.17944
patient		physician		0		1			  5			 20			0.8		2	0.27103
patient		physician		0		1			  5			 20			0.8		3	0.30841
patient		physician		0		1			  5			 20			0.8		4	0.35140
patient		physician		0		1			  5			 20			0.8		5	0.38131
patient		physician		0		1			  5			 20			0.7		1	0.17757
patient		physician		0		1			  5			 20			0.7		2	0.27290
patient		physician		0		1			  5			 20			0.7		3	0.30841
patient		physician		0		1			  5			 20			0.7		4	0.35140
patient		physician		0		1			  5			 20			0.7		5	0.38318
patient		physician		0		1			  5			 20			0.6		1	0.17944
patient		physician		0		1			  5			 20			0.6		2	0.27290
patient		physician		0		1			  5			 20			0.6		3	0.30841
patient		physician		0		1			  5			 20			0.6		4	0.35327
patient		physician		0		1			  5			 20			0.6		5	0.38692
patient		physician		0		1			  5			 20			0.5		1	0.19065
patient		physician		0		1			  5			 20			0.5		2	0.27290
patient		physician		0		1			  5			 20			0.5		3	0.31028
patient		physician		0		1			  5			 20			0.5		4	0.35701
patient		physician		0		1			  5			 20			0.5		5	0.39252
patient		physician		0		1			  5			 20			0.4		1	0.19626
patient		physician		0		1			  5			 20			0.4		2	0.27477
patient		physician		0		1			  5			 20			0.4		3	0.31215
patient		physician		0		1			  5			 20			0.4		4	0.35888
patient		physician		0		1			  5			 20			0.4		5	0.39252
patient		physician		0		1			  5			 20			0.3		1	0.19813
patient		physician		0		1			  5			 20			0.3		2	0.27664
patient		physician		0		1			  5			 20			0.3		3	0.31963
patient		physician		0		1			  5			 20			0.3		4	0.36075
patient		physician		0		1			  5			 20			0.3		5	0.39252
patient		physician		0		1			  5			 20			0.2		1	0.20000
patient		physician		0		1			  5			 20			0.2		2	0.28411
patient		physician		0		1			  5			 20			0.2		3	0.33084
patient		physician		0		1			  5			 20			0.2		4	0.37196
patient		physician		0		1			  5			 20			0.2		5	0.40561
patient		physician		0		1			  5			 20			0.1		1	0.20374
patient		physician		0		1			  5			 20			0.1		2	0.30093
patient		physician		0		1			  5			 20			0.1		3	0.35327
patient		physician		0		1			  5			 20			0.1		4	0.39065
patient		physician		0		1			  5			 20			0.1		5	0.41308
patient		physician		0		1			  5			 20			0.0		1	0.20187
patient		physician		0		1			  5			 20			0.0		2	0.29720
patient		physician		0		1			  5			 20			0.0		3	0.33832
patient		physician		0		1			  5			 20			0.0		4	0.37757
patient		physician		0		1			  5			 20			0.0		5	0.39252
patient		physician		0		1			  5			 50			1.0		1	0.17944
patient		physician		0		1			  5			 50			1.0		2	0.24299
patient		physician		0		1			  5			 50			1.0		3	0.27290
patient		physician		0		1			  5			 50			1.0		4	0.28972
patient		physician		0		1			  5			 50			1.0		5	0.29720
patient		physician		0		1			  5			 50			0.9		1	0.17196
patient		physician		0		1			  5			 50			0.9		2	0.26168
patient		physician		0		1			  5			 50			0.9		3	0.30841
patient		physician		0		1			  5			 50			0.9		4	0.34953
patient		physician		0		1			  5			 50			0.9		5	0.37757
patient		physician		0		1			  5			 50			0.8		1	0.17196
patient		physician		0		1			  5			 50			0.8		2	0.26168
patient		physician		0		1			  5			 50			0.8		3	0.30841
patient		physician		0		1			  5			 50			0.8		4	0.34953
patient		physician		0		1			  5			 50			0.8		5	0.37757
patient		physician		0		1			  5			 50			0.7		1	0.17383
patient		physician		0		1			  5			 50			0.7		2	0.26355
patient		physician		0		1			  5			 50			0.7		3	0.30841
patient		physician		0		1			  5			 50			0.7		4	0.34953
patient		physician		0		1			  5			 50			0.7		5	0.37944
patient		physician		0		1			  5			 50			0.6		1	0.17383
patient		physician		0		1			  5			 50			0.6		2	0.26355
patient		physician		0		1			  5			 50			0.6		3	0.31028
patient		physician		0		1			  5			 50			0.6		4	0.34953
patient		physician		0		1			  5			 50			0.6		5	0.38318
patient		physician		0		1			  5			 50			0.5		1	0.18879
patient		physician		0		1			  5			 50			0.5		2	0.26542
patient		physician		0		1			  5			 50			0.5		3	0.31028
patient		physician		0		1			  5			 50			0.5		4	0.35327
patient		physician		0		1			  5			 50			0.5		5	0.38692
patient		physician		0		1			  5			 50			0.4		1	0.19626
patient		physician		0		1			  5			 50			0.4		2	0.26542
patient		physician		0		1			  5			 50			0.4		3	0.31028
patient		physician		0		1			  5			 50			0.4		4	0.35701
patient		physician		0		1			  5			 50			0.4		5	0.38879
patient		physician		0		1			  5			 50			0.3		1	0.20187
patient		physician		0		1			  5			 50			0.3		2	0.27290
patient		physician		0		1			  5			 50			0.3		3	0.31963
patient		physician		0		1			  5			 50			0.3		4	0.36262
patient		physician		0		1			  5			 50			0.3		5	0.38879
patient		physician		0		1			  5			 50			0.2		1	0.20935
patient		physician		0		1			  5			 50			0.2		2	0.28224
patient		physician		0		1			  5			 50			0.2		3	0.32710
patient		physician		0		1			  5			 50			0.2		4	0.36822
patient		physician		0		1			  5			 50			0.2		5	0.39626
patient		physician		0		1			  5			 50			0.1		1	0.20935
patient		physician		0		1			  5			 50			0.1		2	0.30093
patient		physician		0		1			  5			 50			0.1		3	0.34579
patient		physician		0		1			  5			 50			0.1		4	0.38505
patient		physician		0		1			  5			 50			0.1		5	0.40187
patient		physician		0		1			  5			 50			0.0		1	0.20187
patient		physician		0		1			  5			 50			0.0		2	0.29720
patient		physician		0		1			  5			 50			0.0		3	0.33832
patient		physician		0		1			  5			 50			0.0		4	0.37757
patient		physician		0		1			  5			 50			0.0		5	0.39252
patient		physician		0		1			  5			100			1.0		1	0.18318
patient		physician		0		1			  5			100			1.0		2	0.23551
patient		physician		0		1			  5			100			1.0		3	0.26542
patient		physician		0		1			  5			100			1.0		4	0.28598
patient		physician		0		1			  5			100			1.0		5	0.29533
patient		physician		0		1			  5			100			0.9		1	0.17009
patient		physician		0		1			  5			100			0.9		2	0.25421
patient		physician		0		1			  5			100			0.9		3	0.31215
patient		physician		0		1			  5			100			0.9		4	0.35514
patient		physician		0		1			  5			100			0.9		5	0.39065
patient		physician		0		1			  5			100			0.8		1	0.17009
patient		physician		0		1			  5			100			0.8		2	0.25421
patient		physician		0		1			  5			100			0.8		3	0.31215
patient		physician		0		1			  5			100			0.8		4	0.35514
patient		physician		0		1			  5			100			0.8		5	0.39065
patient		physician		0		1			  5			100			0.7		1	0.17196
patient		physician		0		1			  5			100			0.7		2	0.25607
patient		physician		0		1			  5			100			0.7		3	0.31215
patient		physician		0		1			  5			100			0.7		4	0.35514
patient		physician		0		1			  5			100			0.7		5	0.39065
patient		physician		0		1			  5			100			0.6		1	0.17196
patient		physician		0		1			  5			100			0.6		2	0.25981
patient		physician		0		1			  5			100			0.6		3	0.31402
patient		physician		0		1			  5			100			0.6		4	0.35514
patient		physician		0		1			  5			100			0.6		5	0.39252
patient		physician		0		1			  5			100			0.5		1	0.18318
patient		physician		0		1			  5			100			0.5		2	0.26168
patient		physician		0		1			  5			100			0.5		3	0.31402
patient		physician		0		1			  5			100			0.5		4	0.35888
patient		physician		0		1			  5			100			0.5		5	0.39439
patient		physician		0		1			  5			100			0.4		1	0.18879
patient		physician		0		1			  5			100			0.4		2	0.25981
patient		physician		0		1			  5			100			0.4		3	0.31589
patient		physician		0		1			  5			100			0.4		4	0.36262
patient		physician		0		1			  5			100			0.4		5	0.39626
patient		physician		0		1			  5			100			0.3		1	0.19252
patient		physician		0		1			  5			100			0.3		2	0.26168
patient		physician		0		1			  5			100			0.3		3	0.32523
patient		physician		0		1			  5			100			0.3		4	0.36636
patient		physician		0		1			  5			100			0.3		5	0.39813
patient		physician		0		1			  5			100			0.2		1	0.19813
patient		physician		0		1			  5			100			0.2		2	0.27477
patient		physician		0		1			  5			100			0.2		3	0.33458
patient		physician		0		1			  5			100			0.2		4	0.37383
patient		physician		0		1			  5			100			0.2		5	0.40748
patient		physician		0		1			  5			100			0.1		1	0.20561
patient		physician		0		1			  5			100			0.1		2	0.30093
patient		physician		0		1			  5			100			0.1		3	0.35514
patient		physician		0		1			  5			100			0.1		4	0.38879
patient		physician		0		1			  5			100			0.1		5	0.41121
patient		physician		0		1			  5			100			0.0		1	0.20187
patient		physician		0		1			  5			100			0.0		2	0.29720
patient		physician		0		1			  5			100			0.0		3	0.33832
patient		physician		0		1			  5			100			0.0		4	0.37757
patient		physician		0		1			  5			100			0.0		5	0.39252
patient		physician		0		1			 10			  1			1.0		1	0.14953
patient		physician		0		1			 10			  1			1.0		2	0.21682
patient		physician		0		1			 10			  1			1.0		3	0.24299
patient		physician		0		1			 10			  1			1.0		4	0.26542
patient		physician		0		1			 10			  1			1.0		5	0.30280
patient		physician		0		1			 10			  1			0.9		1	0.16449
patient		physician		0		1			 10			  1			0.9		2	0.24112
patient		physician		0		1			 10			  1			0.9		3	0.27290
patient		physician		0		1			 10			  1			0.9		4	0.31589
patient		physician		0		1			 10			  1			0.9		5	0.35140
patient		physician		0		1			 10			  1			0.8		1	0.16822
patient		physician		0		1			 10			  1			0.8		2	0.24112
patient		physician		0		1			 10			  1			0.8		3	0.27290
patient		physician		0		1			 10			  1			0.8		4	0.31589
patient		physician		0		1			 10			  1			0.8		5	0.34953
patient		physician		0		1			 10			  1			0.7		1	0.16822
patient		physician		0		1			 10			  1			0.7		2	0.24299
patient		physician		0		1			 10			  1			0.7		3	0.27290
patient		physician		0		1			 10			  1			0.7		4	0.31963
patient		physician		0		1			 10			  1			0.7		5	0.34953
patient		physician		0		1			 10			  1			0.6		1	0.16822
patient		physician		0		1			 10			  1			0.6		2	0.24112
patient		physician		0		1			 10			  1			0.6		3	0.28224
patient		physician		0		1			 10			  1			0.6		4	0.32336
patient		physician		0		1			 10			  1			0.6		5	0.35140
patient		physician		0		1			 10			  1			0.5		1	0.18131
patient		physician		0		1			 10			  1			0.5		2	0.24673
patient		physician		0		1			 10			  1			0.5		3	0.28972
patient		physician		0		1			 10			  1			0.5		4	0.32710
patient		physician		0		1			 10			  1			0.5		5	0.35701
patient		physician		0		1			 10			  1			0.4		1	0.18692
patient		physician		0		1			 10			  1			0.4		2	0.25047
patient		physician		0		1			 10			  1			0.4		3	0.29533
patient		physician		0		1			 10			  1			0.4		4	0.33084
patient		physician		0		1			 10			  1			0.4		5	0.35327
patient		physician		0		1			 10			  1			0.3		1	0.19252
patient		physician		0		1			 10			  1			0.3		2	0.25421
patient		physician		0		1			 10			  1			0.3		3	0.30280
patient		physician		0		1			 10			  1			0.3		4	0.33458
patient		physician		0		1			 10			  1			0.3		5	0.35701
patient		physician		0		1			 10			  1			0.2		1	0.19439
patient		physician		0		1			 10			  1			0.2		2	0.26355
patient		physician		0		1			 10			  1			0.2		3	0.32336
patient		physician		0		1			 10			  1			0.2		4	0.34766
patient		physician		0		1			 10			  1			0.2		5	0.36822
patient		physician		0		1			 10			  1			0.1		1	0.20374
patient		physician		0		1			 10			  1			0.1		2	0.28972
patient		physician		0		1			 10			  1			0.1		3	0.34766
patient		physician		0		1			 10			  1			0.1		4	0.37009
patient		physician		0		1			 10			  1			0.1		5	0.38131
patient		physician		0		1			 10			  1			0.0		1	0.20187
patient		physician		0		1			 10			  1			0.0		2	0.29720
patient		physician		0		1			 10			  1			0.0		3	0.33832
patient		physician		0		1			 10			  1			0.0		4	0.37757
patient		physician		0		1			 10			  1			0.0		5	0.39252
patient		physician		0		1			 10			  2			1.0		1	0.16636
patient		physician		0		1			 10			  2			1.0		2	0.22430
patient		physician		0		1			 10			  2			1.0		3	0.25421
patient		physician		0		1			 10			  2			1.0		4	0.30093
patient		physician		0		1			 10			  2			1.0		5	0.31963
patient		physician		0		1			 10			  2			0.9		1	0.17196
patient		physician		0		1			 10			  2			0.9		2	0.24486
patient		physician		0		1			 10			  2			0.9		3	0.28224
patient		physician		0		1			 10			  2			0.9		4	0.34019
patient		physician		0		1			 10			  2			0.9		5	0.36822
patient		physician		0		1			 10			  2			0.8		1	0.17383
patient		physician		0		1			 10			  2			0.8		2	0.24673
patient		physician		0		1			 10			  2			0.8		3	0.28411
patient		physician		0		1			 10			  2			0.8		4	0.34019
patient		physician		0		1			 10			  2			0.8		5	0.36636
patient		physician		0		1			 10			  2			0.7		1	0.17196
patient		physician		0		1			 10			  2			0.7		2	0.24673
patient		physician		0		1			 10			  2			0.7		3	0.28411
patient		physician		0		1			 10			  2			0.7		4	0.34393
patient		physician		0		1			 10			  2			0.7		5	0.36822
patient		physician		0		1			 10			  2			0.6		1	0.17009
patient		physician		0		1			 10			  2			0.6		2	0.24673
patient		physician		0		1			 10			  2			0.6		3	0.29159
patient		physician		0		1			 10			  2			0.6		4	0.34766
patient		physician		0		1			 10			  2			0.6		5	0.37009
patient		physician		0		1			 10			  2			0.5		1	0.18318
patient		physician		0		1			 10			  2			0.5		2	0.24860
patient		physician		0		1			 10			  2			0.5		3	0.30093
patient		physician		0		1			 10			  2			0.5		4	0.35514
patient		physician		0		1			 10			  2			0.5		5	0.37757
patient		physician		0		1			 10			  2			0.4		1	0.18879
patient		physician		0		1			 10			  2			0.4		2	0.25607
patient		physician		0		1			 10			  2			0.4		3	0.31402
patient		physician		0		1			 10			  2			0.4		4	0.35327
patient		physician		0		1			 10			  2			0.4		5	0.37383
patient		physician		0		1			 10			  2			0.3		1	0.20187
patient		physician		0		1			 10			  2			0.3		2	0.26729
patient		physician		0		1			 10			  2			0.3		3	0.32150
patient		physician		0		1			 10			  2			0.3		4	0.35514
patient		physician		0		1			 10			  2			0.3		5	0.37383
patient		physician		0		1			 10			  2			0.2		1	0.20748
patient		physician		0		1			 10			  2			0.2		2	0.27664
patient		physician		0		1			 10			  2			0.2		3	0.33084
patient		physician		0		1			 10			  2			0.2		4	0.35888
patient		physician		0		1			 10			  2			0.2		5	0.38131
patient		physician		0		1			 10			  2			0.1		1	0.20374
patient		physician		0		1			 10			  2			0.1		2	0.29720
patient		physician		0		1			 10			  2			0.1		3	0.34579
patient		physician		0		1			 10			  2			0.1		4	0.37757
patient		physician		0		1			 10			  2			0.1		5	0.39813
patient		physician		0		1			 10			  2			0.0		1	0.20187
patient		physician		0		1			 10			  2			0.0		2	0.29720
patient		physician		0		1			 10			  2			0.0		3	0.33832
patient		physician		0		1			 10			  2			0.0		4	0.37757
patient		physician		0		1			 10			  2			0.0		5	0.39252
patient		physician		0		1			 10			  3			1.0		1	0.15327
patient		physician		0		1			 10			  3			1.0		2	0.22991
patient		physician		0		1			 10			  3			1.0		3	0.27290
patient		physician		0		1			 10			  3			1.0		4	0.29720
patient		physician		0		1			 10			  3			1.0		5	0.33458
patient		physician		0		1			 10			  3			0.9		1	0.14953
patient		physician		0		1			 10			  3			0.9		2	0.25234
patient		physician		0		1			 10			  3			0.9		3	0.28972
patient		physician		0		1			 10			  3			0.9		4	0.33458
patient		physician		0		1			 10			  3			0.9		5	0.37009
patient		physician		0		1			 10			  3			0.8		1	0.15140
patient		physician		0		1			 10			  3			0.8		2	0.25794
patient		physician		0		1			 10			  3			0.8		3	0.29159
patient		physician		0		1			 10			  3			0.8		4	0.34206
patient		physician		0		1			 10			  3			0.8		5	0.36822
patient		physician		0		1			 10			  3			0.7		1	0.15327
patient		physician		0		1			 10			  3			0.7		2	0.26168
patient		physician		0		1			 10			  3			0.7		3	0.29159
patient		physician		0		1			 10			  3			0.7		4	0.34206
patient		physician		0		1			 10			  3			0.7		5	0.37009
patient		physician		0		1			 10			  3			0.6		1	0.15888
patient		physician		0		1			 10			  3			0.6		2	0.26168
patient		physician		0		1			 10			  3			0.6		3	0.29720
patient		physician		0		1			 10			  3			0.6		4	0.34393
patient		physician		0		1			 10			  3			0.6		5	0.37009
patient		physician		0		1			 10			  3			0.5		1	0.17196
patient		physician		0		1			 10			  3			0.5		2	0.26542
patient		physician		0		1			 10			  3			0.5		3	0.29907
patient		physician		0		1			 10			  3			0.5		4	0.34579
patient		physician		0		1			 10			  3			0.5		5	0.37009
patient		physician		0		1			 10			  3			0.4		1	0.18318
patient		physician		0		1			 10			  3			0.4		2	0.26355
patient		physician		0		1			 10			  3			0.4		3	0.31028
patient		physician		0		1			 10			  3			0.4		4	0.34766
patient		physician		0		1			 10			  3			0.4		5	0.37196
patient		physician		0		1			 10			  3			0.3		1	0.19065
patient		physician		0		1			 10			  3			0.3		2	0.26542
patient		physician		0		1			 10			  3			0.3		3	0.31776
patient		physician		0		1			 10			  3			0.3		4	0.35140
patient		physician		0		1			 10			  3			0.3		5	0.37383
patient		physician		0		1			 10			  3			0.2		1	0.19813
patient		physician		0		1			 10			  3			0.2		2	0.28037
patient		physician		0		1			 10			  3			0.2		3	0.33084
patient		physician		0		1			 10			  3			0.2		4	0.35701
patient		physician		0		1			 10			  3			0.2		5	0.37757
patient		physician		0		1			 10			  3			0.1		1	0.19439
patient		physician		0		1			 10			  3			0.1		2	0.29907
patient		physician		0		1			 10			  3			0.1		3	0.33832
patient		physician		0		1			 10			  3			0.1		4	0.36822
patient		physician		0		1			 10			  3			0.1		5	0.38318
patient		physician		0		1			 10			  3			0.0		1	0.20187
patient		physician		0		1			 10			  3			0.0		2	0.29720
patient		physician		0		1			 10			  3			0.0		3	0.33832
patient		physician		0		1			 10			  3			0.0		4	0.37757
patient		physician		0		1			 10			  3			0.0		5	0.39252
patient		physician		0		1			 10			  4			1.0		1	0.15327
patient		physician		0		1			 10			  4			1.0		2	0.22056
patient		physician		0		1			 10			  4			1.0		3	0.27664
patient		physician		0		1			 10			  4			1.0		4	0.31028
patient		physician		0		1			 10			  4			1.0		5	0.33645
patient		physician		0		1			 10			  4			0.9		1	0.14953
patient		physician		0		1			 10			  4			0.9		2	0.23738
patient		physician		0		1			 10			  4			0.9		3	0.28972
patient		physician		0		1			 10			  4			0.9		4	0.34953
patient		physician		0		1			 10			  4			0.9		5	0.38505
patient		physician		0		1			 10			  4			0.8		1	0.14953
patient		physician		0		1			 10			  4			0.8		2	0.24299
patient		physician		0		1			 10			  4			0.8		3	0.29159
patient		physician		0		1			 10			  4			0.8		4	0.34953
patient		physician		0		1			 10			  4			0.8		5	0.38318
patient		physician		0		1			 10			  4			0.7		1	0.15327
patient		physician		0		1			 10			  4			0.7		2	0.24860
patient		physician		0		1			 10			  4			0.7		3	0.29346
patient		physician		0		1			 10			  4			0.7		4	0.34953
patient		physician		0		1			 10			  4			0.7		5	0.38505
patient		physician		0		1			 10			  4			0.6		1	0.15701
patient		physician		0		1			 10			  4			0.6		2	0.24860
patient		physician		0		1			 10			  4			0.6		3	0.29907
patient		physician		0		1			 10			  4			0.6		4	0.35327
patient		physician		0		1			 10			  4			0.6		5	0.38505
patient		physician		0		1			 10			  4			0.5		1	0.16822
patient		physician		0		1			 10			  4			0.5		2	0.25421
patient		physician		0		1			 10			  4			0.5		3	0.30093
patient		physician		0		1			 10			  4			0.5		4	0.35140
patient		physician		0		1			 10			  4			0.5		5	0.38505
patient		physician		0		1			 10			  4			0.4		1	0.17757
patient		physician		0		1			 10			  4			0.4		2	0.25607
patient		physician		0		1			 10			  4			0.4		3	0.31402
patient		physician		0		1			 10			  4			0.4		4	0.35514
patient		physician		0		1			 10			  4			0.4		5	0.38318
patient		physician		0		1			 10			  4			0.3		1	0.17944
patient		physician		0		1			 10			  4			0.3		2	0.25981
patient		physician		0		1			 10			  4			0.3		3	0.31963
patient		physician		0		1			 10			  4			0.3		4	0.35701
patient		physician		0		1			 10			  4			0.3		5	0.38318
patient		physician		0		1			 10			  4			0.2		1	0.19813
patient		physician		0		1			 10			  4			0.2		2	0.27477
patient		physician		0		1			 10			  4			0.2		3	0.32897
patient		physician		0		1			 10			  4			0.2		4	0.36262
patient		physician		0		1			 10			  4			0.2		5	0.38505
patient		physician		0		1			 10			  4			0.1		1	0.19252
patient		physician		0		1			 10			  4			0.1		2	0.29533
patient		physician		0		1			 10			  4			0.1		3	0.33645
patient		physician		0		1			 10			  4			0.1		4	0.37383
patient		physician		0		1			 10			  4			0.1		5	0.38879
patient		physician		0		1			 10			  4			0.0		1	0.20187
patient		physician		0		1			 10			  4			0.0		2	0.29720
patient		physician		0		1			 10			  4			0.0		3	0.33832
patient		physician		0		1			 10			  4			0.0		4	0.37757
patient		physician		0		1			 10			  4			0.0		5	0.39252
patient		physician		0		1			 10			  5			1.0		1	0.15514
patient		physician		0		1			 10			  5			1.0		2	0.23178
patient		physician		0		1			 10			  5			1.0		3	0.28037
patient		physician		0		1			 10			  5			1.0		4	0.31776
patient		physician		0		1			 10			  5			1.0		5	0.33832
patient		physician		0		1			 10			  5			0.9		1	0.15140
patient		physician		0		1			 10			  5			0.9		2	0.24673
patient		physician		0		1			 10			  5			0.9		3	0.29907
patient		physician		0		1			 10			  5			0.9		4	0.35888
patient		physician		0		1			 10			  5			0.9		5	0.38692
patient		physician		0		1			 10			  5			0.8		1	0.15514
patient		physician		0		1			 10			  5			0.8		2	0.25234
patient		physician		0		1			 10			  5			0.8		3	0.30280
patient		physician		0		1			 10			  5			0.8		4	0.35888
patient		physician		0		1			 10			  5			0.8		5	0.38505
patient		physician		0		1			 10			  5			0.7		1	0.15888
patient		physician		0		1			 10			  5			0.7		2	0.25607
patient		physician		0		1			 10			  5			0.7		3	0.30467
patient		physician		0		1			 10			  5			0.7		4	0.35701
patient		physician		0		1			 10			  5			0.7		5	0.38692
patient		physician		0		1			 10			  5			0.6		1	0.16262
patient		physician		0		1			 10			  5			0.6		2	0.25607
patient		physician		0		1			 10			  5			0.6		3	0.30841
patient		physician		0		1			 10			  5			0.6		4	0.35888
patient		physician		0		1			 10			  5			0.6		5	0.38879
patient		physician		0		1			 10			  5			0.5		1	0.17383
patient		physician		0		1			 10			  5			0.5		2	0.26355
patient		physician		0		1			 10			  5			0.5		3	0.31028
patient		physician		0		1			 10			  5			0.5		4	0.36075
patient		physician		0		1			 10			  5			0.5		5	0.38879
patient		physician		0		1			 10			  5			0.4		1	0.18318
patient		physician		0		1			 10			  5			0.4		2	0.26729
patient		physician		0		1			 10			  5			0.4		3	0.32150
patient		physician		0		1			 10			  5			0.4		4	0.36262
patient		physician		0		1			 10			  5			0.4		5	0.38692
patient		physician		0		1			 10			  5			0.3		1	0.18505
patient		physician		0		1			 10			  5			0.3		2	0.27103
patient		physician		0		1			 10			  5			0.3		3	0.32523
patient		physician		0		1			 10			  5			0.3		4	0.36262
patient		physician		0		1			 10			  5			0.3		5	0.39065
patient		physician		0		1			 10			  5			0.2		1	0.19813
patient		physician		0		1			 10			  5			0.2		2	0.28785
patient		physician		0		1			 10			  5			0.2		3	0.33645
patient		physician		0		1			 10			  5			0.2		4	0.37196
patient		physician		0		1			 10			  5			0.2		5	0.39626
patient		physician		0		1			 10			  5			0.1		1	0.19813
patient		physician		0		1			 10			  5			0.1		2	0.30467
patient		physician		0		1			 10			  5			0.1		3	0.34393
patient		physician		0		1			 10			  5			0.1		4	0.38318
patient		physician		0		1			 10			  5			0.1		5	0.40000
patient		physician		0		1			 10			  5			0.0		1	0.20187
patient		physician		0		1			 10			  5			0.0		2	0.29720
patient		physician		0		1			 10			  5			0.0		3	0.33832
patient		physician		0		1			 10			  5			0.0		4	0.37757
patient		physician		0		1			 10			  5			0.0		5	0.39252
patient		physician		0		1			 10			 10			1.0		1	0.15327
patient		physician		0		1			 10			 10			1.0		2	0.21869
patient		physician		0		1			 10			 10			1.0		3	0.26542
patient		physician		0		1			 10			 10			1.0		4	0.29533
patient		physician		0		1			 10			 10			1.0		5	0.32897
patient		physician		0		1			 10			 10			0.9		1	0.15140
patient		physician		0		1			 10			 10			0.9		2	0.23738
patient		physician		0		1			 10			 10			0.9		3	0.28411
patient		physician		0		1			 10			 10			0.9		4	0.34019
patient		physician		0		1			 10			 10			0.9		5	0.37570
patient		physician		0		1			 10			 10			0.8		1	0.15140
patient		physician		0		1			 10			 10			0.8		2	0.23925
patient		physician		0		1			 10			 10			0.8		3	0.28598
patient		physician		0		1			 10			 10			0.8		4	0.34019
patient		physician		0		1			 10			 10			0.8		5	0.37383
patient		physician		0		1			 10			 10			0.7		1	0.14953
patient		physician		0		1			 10			 10			0.7		2	0.24112
patient		physician		0		1			 10			 10			0.7		3	0.29159
patient		physician		0		1			 10			 10			0.7		4	0.34579
patient		physician		0		1			 10			 10			0.7		5	0.37757
patient		physician		0		1			 10			 10			0.6		1	0.14953
patient		physician		0		1			 10			 10			0.6		2	0.24673
patient		physician		0		1			 10			 10			0.6		3	0.29159
patient		physician		0		1			 10			 10			0.6		4	0.34393
patient		physician		0		1			 10			 10			0.6		5	0.37944
patient		physician		0		1			 10			 10			0.5		1	0.16822
patient		physician		0		1			 10			 10			0.5		2	0.24860
patient		physician		0		1			 10			 10			0.5		3	0.29159
patient		physician		0		1			 10			 10			0.5		4	0.34766
patient		physician		0		1			 10			 10			0.5		5	0.37944
patient		physician		0		1			 10			 10			0.4		1	0.17757
patient		physician		0		1			 10			 10			0.4		2	0.24673
patient		physician		0		1			 10			 10			0.4		3	0.29533
patient		physician		0		1			 10			 10			0.4		4	0.34766
patient		physician		0		1			 10			 10			0.4		5	0.38131
patient		physician		0		1			 10			 10			0.3		1	0.17757
patient		physician		0		1			 10			 10			0.3		2	0.25234
patient		physician		0		1			 10			 10			0.3		3	0.30093
patient		physician		0		1			 10			 10			0.3		4	0.35327
patient		physician		0		1			 10			 10			0.3		5	0.38879
patient		physician		0		1			 10			 10			0.2		1	0.18505
patient		physician		0		1			 10			 10			0.2		2	0.27290
patient		physician		0		1			 10			 10			0.2		3	0.31963
patient		physician		0		1			 10			 10			0.2		4	0.36636
patient		physician		0		1			 10			 10			0.2		5	0.39065
patient		physician		0		1			 10			 10			0.1		1	0.19065
patient		physician		0		1			 10			 10			0.1		2	0.29533
patient		physician		0		1			 10			 10			0.1		3	0.33645
patient		physician		0		1			 10			 10			0.1		4	0.37757
patient		physician		0		1			 10			 10			0.1		5	0.39813
patient		physician		0		1			 10			 10			0.0		1	0.20187
patient		physician		0		1			 10			 10			0.0		2	0.29720
patient		physician		0		1			 10			 10			0.0		3	0.33832
patient		physician		0		1			 10			 10			0.0		4	0.37757
patient		physician		0		1			 10			 10			0.0		5	0.39252
patient		physician		0		1			 10			 20			1.0		1	0.17570
patient		physician		0		1			 10			 20			1.0		2	0.24112
patient		physician		0		1			 10			 20			1.0		3	0.28037
patient		physician		0		1			 10			 20			1.0		4	0.29720
patient		physician		0		1			 10			 20			1.0		5	0.32897
patient		physician		0		1			 10			 20			0.9		1	0.16822
patient		physician		0		1			 10			 20			0.9		2	0.25421
patient		physician		0		1			 10			 20			0.9		3	0.29907
patient		physician		0		1			 10			 20			0.9		4	0.33458
patient		physician		0		1			 10			 20			0.9		5	0.36636
patient		physician		0		1			 10			 20			0.8		1	0.16822
patient		physician		0		1			 10			 20			0.8		2	0.25421
patient		physician		0		1			 10			 20			0.8		3	0.30093
patient		physician		0		1			 10			 20			0.8		4	0.33645
patient		physician		0		1			 10			 20			0.8		5	0.36822
patient		physician		0		1			 10			 20			0.7		1	0.16636
patient		physician		0		1			 10			 20			0.7		2	0.25234
patient		physician		0		1			 10			 20			0.7		3	0.30654
patient		physician		0		1			 10			 20			0.7		4	0.33645
patient		physician		0		1			 10			 20			0.7		5	0.36636
patient		physician		0		1			 10			 20			0.6		1	0.16636
patient		physician		0		1			 10			 20			0.6		2	0.25421
patient		physician		0		1			 10			 20			0.6		3	0.30280
patient		physician		0		1			 10			 20			0.6		4	0.34019
patient		physician		0		1			 10			 20			0.6		5	0.36822
patient		physician		0		1			 10			 20			0.5		1	0.17944
patient		physician		0		1			 10			 20			0.5		2	0.25421
patient		physician		0		1			 10			 20			0.5		3	0.30467
patient		physician		0		1			 10			 20			0.5		4	0.34579
patient		physician		0		1			 10			 20			0.5		5	0.37383
patient		physician		0		1			 10			 20			0.4		1	0.18131
patient		physician		0		1			 10			 20			0.4		2	0.25421
patient		physician		0		1			 10			 20			0.4		3	0.30841
patient		physician		0		1			 10			 20			0.4		4	0.35140
patient		physician		0		1			 10			 20			0.4		5	0.37383
patient		physician		0		1			 10			 20			0.3		1	0.18318
patient		physician		0		1			 10			 20			0.3		2	0.25981
patient		physician		0		1			 10			 20			0.3		3	0.31402
patient		physician		0		1			 10			 20			0.3		4	0.35514
patient		physician		0		1			 10			 20			0.3		5	0.37196
patient		physician		0		1			 10			 20			0.2		1	0.19252
patient		physician		0		1			 10			 20			0.2		2	0.27290
patient		physician		0		1			 10			 20			0.2		3	0.32523
patient		physician		0		1			 10			 20			0.2		4	0.36262
patient		physician		0		1			 10			 20			0.2		5	0.38131
patient		physician		0		1			 10			 20			0.1		1	0.19439
patient		physician		0		1			 10			 20			0.1		2	0.30280
patient		physician		0		1			 10			 20			0.1		3	0.34393
patient		physician		0		1			 10			 20			0.1		4	0.37383
patient		physician		0		1			 10			 20			0.1		5	0.39252
patient		physician		0		1			 10			 20			0.0		1	0.20187
patient		physician		0		1			 10			 20			0.0		2	0.29720
patient		physician		0		1			 10			 20			0.0		3	0.33832
patient		physician		0		1			 10			 20			0.0		4	0.37757
patient		physician		0		1			 10			 20			0.0		5	0.39252
patient		physician		0		1			 10			 50			1.0		1	0.17757
patient		physician		0		1			 10			 50			1.0		2	0.23738
patient		physician		0		1			 10			 50			1.0		3	0.27290
patient		physician		0		1			 10			 50			1.0		4	0.29533
patient		physician		0		1			 10			 50			1.0		5	0.31402
patient		physician		0		1			 10			 50			0.9		1	0.17009
patient		physician		0		1			 10			 50			0.9		2	0.24673
patient		physician		0		1			 10			 50			0.9		3	0.29720
patient		physician		0		1			 10			 50			0.9		4	0.33458
patient		physician		0		1			 10			 50			0.9		5	0.36449
patient		physician		0		1			 10			 50			0.8		1	0.17009
patient		physician		0		1			 10			 50			0.8		2	0.24673
patient		physician		0		1			 10			 50			0.8		3	0.29720
patient		physician		0		1			 10			 50			0.8		4	0.33271
patient		physician		0		1			 10			 50			0.8		5	0.36449
patient		physician		0		1			 10			 50			0.7		1	0.16822
patient		physician		0		1			 10			 50			0.7		2	0.24673
patient		physician		0		1			 10			 50			0.7		3	0.30093
patient		physician		0		1			 10			 50			0.7		4	0.33271
patient		physician		0		1			 10			 50			0.7		5	0.36449
patient		physician		0		1			 10			 50			0.6		1	0.17383
patient		physician		0		1			 10			 50			0.6		2	0.24860
patient		physician		0		1			 10			 50			0.6		3	0.29720
patient		physician		0		1			 10			 50			0.6		4	0.33271
patient		physician		0		1			 10			 50			0.6		5	0.36822
patient		physician		0		1			 10			 50			0.5		1	0.17383
patient		physician		0		1			 10			 50			0.5		2	0.24860
patient		physician		0		1			 10			 50			0.5		3	0.29720
patient		physician		0		1			 10			 50			0.5		4	0.33832
patient		physician		0		1			 10			 50			0.5		5	0.37570
patient		physician		0		1			 10			 50			0.4		1	0.18879
patient		physician		0		1			 10			 50			0.4		2	0.25047
patient		physician		0		1			 10			 50			0.4		3	0.30654
patient		physician		0		1			 10			 50			0.4		4	0.34393
patient		physician		0		1			 10			 50			0.4		5	0.37757
patient		physician		0		1			 10			 50			0.3		1	0.19065
patient		physician		0		1			 10			 50			0.3		2	0.25794
patient		physician		0		1			 10			 50			0.3		3	0.30841
patient		physician		0		1			 10			 50			0.3		4	0.35140
patient		physician		0		1			 10			 50			0.3		5	0.38131
patient		physician		0		1			 10			 50			0.2		1	0.19439
patient		physician		0		1			 10			 50			0.2		2	0.26916
patient		physician		0		1			 10			 50			0.2		3	0.32336
patient		physician		0		1			 10			 50			0.2		4	0.35327
patient		physician		0		1			 10			 50			0.2		5	0.38879
patient		physician		0		1			 10			 50			0.1		1	0.19626
patient		physician		0		1			 10			 50			0.1		2	0.28972
patient		physician		0		1			 10			 50			0.1		3	0.33458
patient		physician		0		1			 10			 50			0.1		4	0.36636
patient		physician		0		1			 10			 50			0.1		5	0.39813
patient		physician		0		1			 10			 50			0.0		1	0.20187
patient		physician		0		1			 10			 50			0.0		2	0.29720
patient		physician		0		1			 10			 50			0.0		3	0.33832
patient		physician		0		1			 10			 50			0.0		4	0.37757
patient		physician		0		1			 10			 50			0.0		5	0.39252
patient		physician		0		1			 10			100			1.0		1	0.17009
patient		physician		0		1			 10			100			1.0		2	0.22617
patient		physician		0		1			 10			100			1.0		3	0.27103
patient		physician		0		1			 10			100			1.0		4	0.28972
patient		physician		0		1			 10			100			1.0		5	0.30841
patient		physician		0		1			 10			100			0.9		1	0.16075
patient		physician		0		1			 10			100			0.9		2	0.23925
patient		physician		0		1			 10			100			0.9		3	0.29533
patient		physician		0		1			 10			100			0.9		4	0.33832
patient		physician		0		1			 10			100			0.9		5	0.37009
patient		physician		0		1			 10			100			0.8		1	0.16075
patient		physician		0		1			 10			100			0.8		2	0.23925
patient		physician		0		1			 10			100			0.8		3	0.29907
patient		physician		0		1			 10			100			0.8		4	0.34393
patient		physician		0		1			 10			100			0.8		5	0.37196
patient		physician		0		1			 10			100			0.7		1	0.15888
patient		physician		0		1			 10			100			0.7		2	0.23738
patient		physician		0		1			 10			100			0.7		3	0.30093
patient		physician		0		1			 10			100			0.7		4	0.34393
patient		physician		0		1			 10			100			0.7		5	0.37196
patient		physician		0		1			 10			100			0.6		1	0.16075
patient		physician		0		1			 10			100			0.6		2	0.24299
patient		physician		0		1			 10			100			0.6		3	0.29907
patient		physician		0		1			 10			100			0.6		4	0.34579
patient		physician		0		1			 10			100			0.6		5	0.37570
patient		physician		0		1			 10			100			0.5		1	0.16636
patient		physician		0		1			 10			100			0.5		2	0.24486
patient		physician		0		1			 10			100			0.5		3	0.30093
patient		physician		0		1			 10			100			0.5		4	0.34953
patient		physician		0		1			 10			100			0.5		5	0.37944
patient		physician		0		1			 10			100			0.4		1	0.17757
patient		physician		0		1			 10			100			0.4		2	0.24860
patient		physician		0		1			 10			100			0.4		3	0.30654
patient		physician		0		1			 10			100			0.4		4	0.35327
patient		physician		0		1			 10			100			0.4		5	0.37944
patient		physician		0		1			 10			100			0.3		1	0.18505
patient		physician		0		1			 10			100			0.3		2	0.24860
patient		physician		0		1			 10			100			0.3		3	0.30654
patient		physician		0		1			 10			100			0.3		4	0.35514
patient		physician		0		1			 10			100			0.3		5	0.38318
patient		physician		0		1			 10			100			0.2		1	0.19065
patient		physician		0		1			 10			100			0.2		2	0.26355
patient		physician		0		1			 10			100			0.2		3	0.32523
patient		physician		0		1			 10			100			0.2		4	0.36262
patient		physician		0		1			 10			100			0.2		5	0.38879
patient		physician		0		1			 10			100			0.1		1	0.20374
patient		physician		0		1			 10			100			0.1		2	0.28411
patient		physician		0		1			 10			100			0.1		3	0.33645
patient		physician		0		1			 10			100			0.1		4	0.37383
patient		physician		0		1			 10			100			0.1		5	0.40000
patient		physician		0		1			 10			100			0.0		1	0.20187
patient		physician		0		1			 10			100			0.0		2	0.29720
patient		physician		0		1			 10			100			0.0		3	0.33832
patient		physician		0		1			 10			100			0.0		4	0.37757
patient		physician		0		1			 10			100			0.0		5	0.39252
patient		physician		0		1			 20			  1			1.0		1	0.13084
patient		physician		0		1			 20			  1			1.0		2	0.17757
patient		physician		0		1			 20			  1			1.0		3	0.21495
patient		physician		0		1			 20			  1			1.0		4	0.24486
patient		physician		0		1			 20			  1			1.0		5	0.26729
patient		physician		0		1			 20			  1			0.9		1	0.14393
patient		physician		0		1			 20			  1			0.9		2	0.19813
patient		physician		0		1			 20			  1			0.9		3	0.24299
patient		physician		0		1			 20			  1			0.9		4	0.28972
patient		physician		0		1			 20			  1			0.9		5	0.31402
patient		physician		0		1			 20			  1			0.8		1	0.14393
patient		physician		0		1			 20			  1			0.8		2	0.20000
patient		physician		0		1			 20			  1			0.8		3	0.24486
patient		physician		0		1			 20			  1			0.8		4	0.28785
patient		physician		0		1			 20			  1			0.8		5	0.31402
patient		physician		0		1			 20			  1			0.7		1	0.14766
patient		physician		0		1			 20			  1			0.7		2	0.20000
patient		physician		0		1			 20			  1			0.7		3	0.24299
patient		physician		0		1			 20			  1			0.7		4	0.29159
patient		physician		0		1			 20			  1			0.7		5	0.31589
patient		physician		0		1			 20			  1			0.6		1	0.14766
patient		physician		0		1			 20			  1			0.6		2	0.19813
patient		physician		0		1			 20			  1			0.6		3	0.24860
patient		physician		0		1			 20			  1			0.6		4	0.29346
patient		physician		0		1			 20			  1			0.6		5	0.31963
patient		physician		0		1			 20			  1			0.5		1	0.14766
patient		physician		0		1			 20			  1			0.5		2	0.21121
patient		physician		0		1			 20			  1			0.5		3	0.25794
patient		physician		0		1			 20			  1			0.5		4	0.30280
patient		physician		0		1			 20			  1			0.5		5	0.33084
patient		physician		0		1			 20			  1			0.4		1	0.15888
patient		physician		0		1			 20			  1			0.4		2	0.21495
patient		physician		0		1			 20			  1			0.4		3	0.26916
patient		physician		0		1			 20			  1			0.4		4	0.31028
patient		physician		0		1			 20			  1			0.4		5	0.33832
patient		physician		0		1			 20			  1			0.3		1	0.16262
patient		physician		0		1			 20			  1			0.3		2	0.22430
patient		physician		0		1			 20			  1			0.3		3	0.28598
patient		physician		0		1			 20			  1			0.3		4	0.31589
patient		physician		0		1			 20			  1			0.3		5	0.34766
patient		physician		0		1			 20			  1			0.2		1	0.17757
patient		physician		0		1			 20			  1			0.2		2	0.24112
patient		physician		0		1			 20			  1			0.2		3	0.30280
patient		physician		0		1			 20			  1			0.2		4	0.33832
patient		physician		0		1			 20			  1			0.2		5	0.35701
patient		physician		0		1			 20			  1			0.1		1	0.19813
patient		physician		0		1			 20			  1			0.1		2	0.26916
patient		physician		0		1			 20			  1			0.1		3	0.32336
patient		physician		0		1			 20			  1			0.1		4	0.35514
patient		physician		0		1			 20			  1			0.1		5	0.37570
patient		physician		0		1			 20			  1			0.0		1	0.20187
patient		physician		0		1			 20			  1			0.0		2	0.29720
patient		physician		0		1			 20			  1			0.0		3	0.33832
patient		physician		0		1			 20			  1			0.0		4	0.37757
patient		physician		0		1			 20			  1			0.0		5	0.39252
patient		physician		0		1			 20			  2			1.0		1	0.11215
patient		physician		0		1			 20			  2			1.0		2	0.17757
patient		physician		0		1			 20			  2			1.0		3	0.21869
patient		physician		0		1			 20			  2			1.0		4	0.25047
patient		physician		0		1			 20			  2			1.0		5	0.27103
patient		physician		0		1			 20			  2			0.9		1	0.12150
patient		physician		0		1			 20			  2			0.9		2	0.19252
patient		physician		0		1			 20			  2			0.9		3	0.23738
patient		physician		0		1			 20			  2			0.9		4	0.28037
patient		physician		0		1			 20			  2			0.9		5	0.30654
patient		physician		0		1			 20			  2			0.8		1	0.12523
patient		physician		0		1			 20			  2			0.8		2	0.19626
patient		physician		0		1			 20			  2			0.8		3	0.23738
patient		physician		0		1			 20			  2			0.8		4	0.28224
patient		physician		0		1			 20			  2			0.8		5	0.30654
patient		physician		0		1			 20			  2			0.7		1	0.12523
patient		physician		0		1			 20			  2			0.7		2	0.19626
patient		physician		0		1			 20			  2			0.7		3	0.24112
patient		physician		0		1			 20			  2			0.7		4	0.28224
patient		physician		0		1			 20			  2			0.7		5	0.31028
patient		physician		0		1			 20			  2			0.6		1	0.12523
patient		physician		0		1			 20			  2			0.6		2	0.19439
patient		physician		0		1			 20			  2			0.6		3	0.24486
patient		physician		0		1			 20			  2			0.6		4	0.28598
patient		physician		0		1			 20			  2			0.6		5	0.31963
patient		physician		0		1			 20			  2			0.5		1	0.12897
patient		physician		0		1			 20			  2			0.5		2	0.20374
patient		physician		0		1			 20			  2			0.5		3	0.25234
patient		physician		0		1			 20			  2			0.5		4	0.29346
patient		physician		0		1			 20			  2			0.5		5	0.32336
patient		physician		0		1			 20			  2			0.4		1	0.14019
patient		physician		0		1			 20			  2			0.4		2	0.20748
patient		physician		0		1			 20			  2			0.4		3	0.26355
patient		physician		0		1			 20			  2			0.4		4	0.29533
patient		physician		0		1			 20			  2			0.4		5	0.32897
patient		physician		0		1			 20			  2			0.3		1	0.15327
patient		physician		0		1			 20			  2			0.3		2	0.22056
patient		physician		0		1			 20			  2			0.3		3	0.27664
patient		physician		0		1			 20			  2			0.3		4	0.30841
patient		physician		0		1			 20			  2			0.3		5	0.33832
patient		physician		0		1			 20			  2			0.2		1	0.17196
patient		physician		0		1			 20			  2			0.2		2	0.24112
patient		physician		0		1			 20			  2			0.2		3	0.29907
patient		physician		0		1			 20			  2			0.2		4	0.32897
patient		physician		0		1			 20			  2			0.2		5	0.34953
patient		physician		0		1			 20			  2			0.1		1	0.19252
patient		physician		0		1			 20			  2			0.1		2	0.26355
patient		physician		0		1			 20			  2			0.1		3	0.31028
patient		physician		0		1			 20			  2			0.1		4	0.35140
patient		physician		0		1			 20			  2			0.1		5	0.36822
patient		physician		0		1			 20			  2			0.0		1	0.20187
patient		physician		0		1			 20			  2			0.0		2	0.29720
patient		physician		0		1			 20			  2			0.0		3	0.33832
patient		physician		0		1			 20			  2			0.0		4	0.37757
patient		physician		0		1			 20			  2			0.0		5	0.39252
patient		physician		0		1			 20			  3			1.0		1	0.12336
patient		physician		0		1			 20			  3			1.0		2	0.18692
patient		physician		0		1			 20			  3			1.0		3	0.23178
patient		physician		0		1			 20			  3			1.0		4	0.25981
patient		physician		0		1			 20			  3			1.0		5	0.28785
patient		physician		0		1			 20			  3			0.9		1	0.12710
patient		physician		0		1			 20			  3			0.9		2	0.19813
patient		physician		0		1			 20			  3			0.9		3	0.24112
patient		physician		0		1			 20			  3			0.9		4	0.28224
patient		physician		0		1			 20			  3			0.9		5	0.31963
patient		physician		0		1			 20			  3			0.8		1	0.12897
patient		physician		0		1			 20			  3			0.8		2	0.20187
patient		physician		0		1			 20			  3			0.8		3	0.23925
patient		physician		0		1			 20			  3			0.8		4	0.28411
patient		physician		0		1			 20			  3			0.8		5	0.31963
patient		physician		0		1			 20			  3			0.7		1	0.12710
patient		physician		0		1			 20			  3			0.7		2	0.20187
patient		physician		0		1			 20			  3			0.7		3	0.23738
patient		physician		0		1			 20			  3			0.7		4	0.28598
patient		physician		0		1			 20			  3			0.7		5	0.32150
patient		physician		0		1			 20			  3			0.6		1	0.12710
patient		physician		0		1			 20			  3			0.6		2	0.20000
patient		physician		0		1			 20			  3			0.6		3	0.24486
patient		physician		0		1			 20			  3			0.6		4	0.29159
patient		physician		0		1			 20			  3			0.6		5	0.32523
patient		physician		0		1			 20			  3			0.5		1	0.12897
patient		physician		0		1			 20			  3			0.5		2	0.20935
patient		physician		0		1			 20			  3			0.5		3	0.25421
patient		physician		0		1			 20			  3			0.5		4	0.29346
patient		physician		0		1			 20			  3			0.5		5	0.33458
patient		physician		0		1			 20			  3			0.4		1	0.14019
patient		physician		0		1			 20			  3			0.4		2	0.21682
patient		physician		0		1			 20			  3			0.4		3	0.26355
patient		physician		0		1			 20			  3			0.4		4	0.30467
patient		physician		0		1			 20			  3			0.4		5	0.33832
patient		physician		0		1			 20			  3			0.3		1	0.14953
patient		physician		0		1			 20			  3			0.3		2	0.21869
patient		physician		0		1			 20			  3			0.3		3	0.27103
patient		physician		0		1			 20			  3			0.3		4	0.31028
patient		physician		0		1			 20			  3			0.3		5	0.35140
patient		physician		0		1			 20			  3			0.2		1	0.17009
patient		physician		0		1			 20			  3			0.2		2	0.24299
patient		physician		0		1			 20			  3			0.2		3	0.28598
patient		physician		0		1			 20			  3			0.2		4	0.33271
patient		physician		0		1			 20			  3			0.2		5	0.35514
patient		physician		0		1			 20			  3			0.1		1	0.18318
patient		physician		0		1			 20			  3			0.1		2	0.26355
patient		physician		0		1			 20			  3			0.1		3	0.31215
patient		physician		0		1			 20			  3			0.1		4	0.34766
patient		physician		0		1			 20			  3			0.1		5	0.36449
patient		physician		0		1			 20			  3			0.0		1	0.20187
patient		physician		0		1			 20			  3			0.0		2	0.29720
patient		physician		0		1			 20			  3			0.0		3	0.33832
patient		physician		0		1			 20			  3			0.0		4	0.37757
patient		physician		0		1			 20			  3			0.0		5	0.39252
patient		physician		0		1			 20			  4			1.0		1	0.13084
patient		physician		0		1			 20			  4			1.0		2	0.18318
patient		physician		0		1			 20			  4			1.0		3	0.24486
patient		physician		0		1			 20			  4			1.0		4	0.27477
patient		physician		0		1			 20			  4			1.0		5	0.30280
patient		physician		0		1			 20			  4			0.9		1	0.13271
patient		physician		0		1			 20			  4			0.9		2	0.19439
patient		physician		0		1			 20			  4			0.9		3	0.24860
patient		physician		0		1			 20			  4			0.9		4	0.30093
patient		physician		0		1			 20			  4			0.9		5	0.33832
patient		physician		0		1			 20			  4			0.8		1	0.13271
patient		physician		0		1			 20			  4			0.8		2	0.19439
patient		physician		0		1			 20			  4			0.8		3	0.25234
patient		physician		0		1			 20			  4			0.8		4	0.30093
patient		physician		0		1			 20			  4			0.8		5	0.33832
patient		physician		0		1			 20			  4			0.7		1	0.13084
patient		physician		0		1			 20			  4			0.7		2	0.19626
patient		physician		0		1			 20			  4			0.7		3	0.25234
patient		physician		0		1			 20			  4			0.7		4	0.30467
patient		physician		0		1			 20			  4			0.7		5	0.34019
patient		physician		0		1			 20			  4			0.6		1	0.13645
patient		physician		0		1			 20			  4			0.6		2	0.19626
patient		physician		0		1			 20			  4			0.6		3	0.25981
patient		physician		0		1			 20			  4			0.6		4	0.31028
patient		physician		0		1			 20			  4			0.6		5	0.34579
patient		physician		0		1			 20			  4			0.5		1	0.13645
patient		physician		0		1			 20			  4			0.5		2	0.20561
patient		physician		0		1			 20			  4			0.5		3	0.26729
patient		physician		0		1			 20			  4			0.5		4	0.31215
patient		physician		0		1			 20			  4			0.5		5	0.34766
patient		physician		0		1			 20			  4			0.4		1	0.14579
patient		physician		0		1			 20			  4			0.4		2	0.21495
patient		physician		0		1			 20			  4			0.4		3	0.27850
patient		physician		0		1			 20			  4			0.4		4	0.32336
patient		physician		0		1			 20			  4			0.4		5	0.35140
patient		physician		0		1			 20			  4			0.3		1	0.14766
patient		physician		0		1			 20			  4			0.3		2	0.21495
patient		physician		0		1			 20			  4			0.3		3	0.28785
patient		physician		0		1			 20			  4			0.3		4	0.32523
patient		physician		0		1			 20			  4			0.3		5	0.36262
patient		physician		0		1			 20			  4			0.2		1	0.17757
patient		physician		0		1			 20			  4			0.2		2	0.24486
patient		physician		0		1			 20			  4			0.2		3	0.29720
patient		physician		0		1			 20			  4			0.2		4	0.34579
patient		physician		0		1			 20			  4			0.2		5	0.36636
patient		physician		0		1			 20			  4			0.1		1	0.18131
patient		physician		0		1			 20			  4			0.1		2	0.26355
patient		physician		0		1			 20			  4			0.1		3	0.32336
patient		physician		0		1			 20			  4			0.1		4	0.35888
patient		physician		0		1			 20			  4			0.1		5	0.37757
patient		physician		0		1			 20			  4			0.0		1	0.20187
patient		physician		0		1			 20			  4			0.0		2	0.29720
patient		physician		0		1			 20			  4			0.0		3	0.33832
patient		physician		0		1			 20			  4			0.0		4	0.37757
patient		physician		0		1			 20			  4			0.0		5	0.39252
patient		physician		0		1			 20			  5			1.0		1	0.13458
patient		physician		0		1			 20			  5			1.0		2	0.18692
patient		physician		0		1			 20			  5			1.0		3	0.24299
patient		physician		0		1			 20			  5			1.0		4	0.27664
patient		physician		0		1			 20			  5			1.0		5	0.29907
patient		physician		0		1			 20			  5			0.9		1	0.13645
patient		physician		0		1			 20			  5			0.9		2	0.20000
patient		physician		0		1			 20			  5			0.9		3	0.25234
patient		physician		0		1			 20			  5			0.9		4	0.30280
patient		physician		0		1			 20			  5			0.9		5	0.33271
patient		physician		0		1			 20			  5			0.8		1	0.13645
patient		physician		0		1			 20			  5			0.8		2	0.19813
patient		physician		0		1			 20			  5			0.8		3	0.25607
patient		physician		0		1			 20			  5			0.8		4	0.30280
patient		physician		0		1			 20			  5			0.8		5	0.33271
patient		physician		0		1			 20			  5			0.7		1	0.13458
patient		physician		0		1			 20			  5			0.7		2	0.19813
patient		physician		0		1			 20			  5			0.7		3	0.25607
patient		physician		0		1			 20			  5			0.7		4	0.30654
patient		physician		0		1			 20			  5			0.7		5	0.34019
patient		physician		0		1			 20			  5			0.6		1	0.14019
patient		physician		0		1			 20			  5			0.6		2	0.20000
patient		physician		0		1			 20			  5			0.6		3	0.26355
patient		physician		0		1			 20			  5			0.6		4	0.31028
patient		physician		0		1			 20			  5			0.6		5	0.34579
patient		physician		0		1			 20			  5			0.5		1	0.14019
patient		physician		0		1			 20			  5			0.5		2	0.21308
patient		physician		0		1			 20			  5			0.5		3	0.26542
patient		physician		0		1			 20			  5			0.5		4	0.31215
patient		physician		0		1			 20			  5			0.5		5	0.34766
patient		physician		0		1			 20			  5			0.4		1	0.14953
patient		physician		0		1			 20			  5			0.4		2	0.22056
patient		physician		0		1			 20			  5			0.4		3	0.27477
patient		physician		0		1			 20			  5			0.4		4	0.32336
patient		physician		0		1			 20			  5			0.4		5	0.35327
patient		physician		0		1			 20			  5			0.3		1	0.15140
patient		physician		0		1			 20			  5			0.3		2	0.22243
patient		physician		0		1			 20			  5			0.3		3	0.29159
patient		physician		0		1			 20			  5			0.3		4	0.32710
patient		physician		0		1			 20			  5			0.3		5	0.36075
patient		physician		0		1			 20			  5			0.2		1	0.17757
patient		physician		0		1			 20			  5			0.2		2	0.25047
patient		physician		0		1			 20			  5			0.2		3	0.29907
patient		physician		0		1			 20			  5			0.2		4	0.34579
patient		physician		0		1			 20			  5			0.2		5	0.36636
patient		physician		0		1			 20			  5			0.1		1	0.18318
patient		physician		0		1			 20			  5			0.1		2	0.26916
patient		physician		0		1			 20			  5			0.1		3	0.32897
patient		physician		0		1			 20			  5			0.1		4	0.36449
patient		physician		0		1			 20			  5			0.1		5	0.38131
patient		physician		0		1			 20			  5			0.0		1	0.20187
patient		physician		0		1			 20			  5			0.0		2	0.29720
patient		physician		0		1			 20			  5			0.0		3	0.33832
patient		physician		0		1			 20			  5			0.0		4	0.37757
patient		physician		0		1			 20			  5			0.0		5	0.39252
patient		physician		0		1			 20			 10			1.0		1	0.14766
patient		physician		0		1			 20			 10			1.0		2	0.20935
patient		physician		0		1			 20			 10			1.0		3	0.23551
patient		physician		0		1			 20			 10			1.0		4	0.27290
patient		physician		0		1			 20			 10			1.0		5	0.29907
patient		physician		0		1			 20			 10			0.9		1	0.14579
patient		physician		0		1			 20			 10			0.9		2	0.22243
patient		physician		0		1			 20			 10			0.9		3	0.24486
patient		physician		0		1			 20			 10			0.9		4	0.29533
patient		physician		0		1			 20			 10			0.9		5	0.31963
patient		physician		0		1			 20			 10			0.8		1	0.14766
patient		physician		0		1			 20			 10			0.8		2	0.22243
patient		physician		0		1			 20			 10			0.8		3	0.24860
patient		physician		0		1			 20			 10			0.8		4	0.29533
patient		physician		0		1			 20			 10			0.8		5	0.32150
patient		physician		0		1			 20			 10			0.7		1	0.14579
patient		physician		0		1			 20			 10			0.7		2	0.22430
patient		physician		0		1			 20			 10			0.7		3	0.25047
patient		physician		0		1			 20			 10			0.7		4	0.29720
patient		physician		0		1			 20			 10			0.7		5	0.32150
patient		physician		0		1			 20			 10			0.6		1	0.14953
patient		physician		0		1			 20			 10			0.6		2	0.22991
patient		physician		0		1			 20			 10			0.6		3	0.25981
patient		physician		0		1			 20			 10			0.6		4	0.29907
patient		physician		0		1			 20			 10			0.6		5	0.32523
patient		physician		0		1			 20			 10			0.5		1	0.15327
patient		physician		0		1			 20			 10			0.5		2	0.23925
patient		physician		0		1			 20			 10			0.5		3	0.25981
patient		physician		0		1			 20			 10			0.5		4	0.30467
patient		physician		0		1			 20			 10			0.5		5	0.33458
patient		physician		0		1			 20			 10			0.4		1	0.15514
patient		physician		0		1			 20			 10			0.4		2	0.24486
patient		physician		0		1			 20			 10			0.4		3	0.27103
patient		physician		0		1			 20			 10			0.4		4	0.31776
patient		physician		0		1			 20			 10			0.4		5	0.34206
patient		physician		0		1			 20			 10			0.3		1	0.16262
patient		physician		0		1			 20			 10			0.3		2	0.24673
patient		physician		0		1			 20			 10			0.3		3	0.28972
patient		physician		0		1			 20			 10			0.3		4	0.32710
patient		physician		0		1			 20			 10			0.3		5	0.35140
patient		physician		0		1			 20			 10			0.2		1	0.18505
patient		physician		0		1			 20			 10			0.2		2	0.26168
patient		physician		0		1			 20			 10			0.2		3	0.30841
patient		physician		0		1			 20			 10			0.2		4	0.34766
patient		physician		0		1			 20			 10			0.2		5	0.35701
patient		physician		0		1			 20			 10			0.1		1	0.19252
patient		physician		0		1			 20			 10			0.1		2	0.28598
patient		physician		0		1			 20			 10			0.1		3	0.33458
patient		physician		0		1			 20			 10			0.1		4	0.36449
patient		physician		0		1			 20			 10			0.1		5	0.37196
patient		physician		0		1			 20			 10			0.0		1	0.20187
patient		physician		0		1			 20			 10			0.0		2	0.29720
patient		physician		0		1			 20			 10			0.0		3	0.33832
patient		physician		0		1			 20			 10			0.0		4	0.37757
patient		physician		0		1			 20			 10			0.0		5	0.39252
patient		physician		0		1			 20			 20			1.0		1	0.15327
patient		physician		0		1			 20			 20			1.0		2	0.20935
patient		physician		0		1			 20			 20			1.0		3	0.24299
patient		physician		0		1			 20			 20			1.0		4	0.27103
patient		physician		0		1			 20			 20			1.0		5	0.30654
patient		physician		0		1			 20			 20			0.9		1	0.14206
patient		physician		0		1			 20			 20			0.9		2	0.21869
patient		physician		0		1			 20			 20			0.9		3	0.25234
patient		physician		0		1			 20			 20			0.9		4	0.29720
patient		physician		0		1			 20			 20			0.9		5	0.33084
patient		physician		0		1			 20			 20			0.8		1	0.14393
patient		physician		0		1			 20			 20			0.8		2	0.22243
patient		physician		0		1			 20			 20			0.8		3	0.25607
patient		physician		0		1			 20			 20			0.8		4	0.29907
patient		physician		0		1			 20			 20			0.8		5	0.33271
patient		physician		0		1			 20			 20			0.7		1	0.14206
patient		physician		0		1			 20			 20			0.7		2	0.22991
patient		physician		0		1			 20			 20			0.7		3	0.25981
patient		physician		0		1			 20			 20			0.7		4	0.30280
patient		physician		0		1			 20			 20			0.7		5	0.33271
patient		physician		0		1			 20			 20			0.6		1	0.14766
patient		physician		0		1			 20			 20			0.6		2	0.23364
patient		physician		0		1			 20			 20			0.6		3	0.26168
patient		physician		0		1			 20			 20			0.6		4	0.30654
patient		physician		0		1			 20			 20			0.6		5	0.33458
patient		physician		0		1			 20			 20			0.5		1	0.14953
patient		physician		0		1			 20			 20			0.5		2	0.24112
patient		physician		0		1			 20			 20			0.5		3	0.26729
patient		physician		0		1			 20			 20			0.5		4	0.31028
patient		physician		0		1			 20			 20			0.5		5	0.34206
patient		physician		0		1			 20			 20			0.4		1	0.15514
patient		physician		0		1			 20			 20			0.4		2	0.24112
patient		physician		0		1			 20			 20			0.4		3	0.28037
patient		physician		0		1			 20			 20			0.4		4	0.32523
patient		physician		0		1			 20			 20			0.4		5	0.34953
patient		physician		0		1			 20			 20			0.3		1	0.15701
patient		physician		0		1			 20			 20			0.3		2	0.24299
patient		physician		0		1			 20			 20			0.3		3	0.29533
patient		physician		0		1			 20			 20			0.3		4	0.33458
patient		physician		0		1			 20			 20			0.3		5	0.35514
patient		physician		0		1			 20			 20			0.2		1	0.17196
patient		physician		0		1			 20			 20			0.2		2	0.26542
patient		physician		0		1			 20			 20			0.2		3	0.31215
patient		physician		0		1			 20			 20			0.2		4	0.34766
patient		physician		0		1			 20			 20			0.2		5	0.36262
patient		physician		0		1			 20			 20			0.1		1	0.19065
patient		physician		0		1			 20			 20			0.1		2	0.30280
patient		physician		0		1			 20			 20			0.1		3	0.33832
patient		physician		0		1			 20			 20			0.1		4	0.36262
patient		physician		0		1			 20			 20			0.1		5	0.39065
patient		physician		0		1			 20			 20			0.0		1	0.20187
patient		physician		0		1			 20			 20			0.0		2	0.29720
patient		physician		0		1			 20			 20			0.0		3	0.33832
patient		physician		0		1			 20			 20			0.0		4	0.37757
patient		physician		0		1			 20			 20			0.0		5	0.39252
patient		physician		0		1			 20			 50			1.0		1	0.15888
patient		physician		0		1			 20			 50			1.0		2	0.20561
patient		physician		0		1			 20			 50			1.0		3	0.24673
patient		physician		0		1			 20			 50			1.0		4	0.27664
patient		physician		0		1			 20			 50			1.0		5	0.30841
patient		physician		0		1			 20			 50			0.9		1	0.14766
patient		physician		0		1			 20			 50			0.9		2	0.21682
patient		physician		0		1			 20			 50			0.9		3	0.25981
patient		physician		0		1			 20			 50			0.9		4	0.29346
patient		physician		0		1			 20			 50			0.9		5	0.33271
patient		physician		0		1			 20			 50			0.8		1	0.14953
patient		physician		0		1			 20			 50			0.8		2	0.22056
patient		physician		0		1			 20			 50			0.8		3	0.26355
patient		physician		0		1			 20			 50			0.8		4	0.29346
patient		physician		0		1			 20			 50			0.8		5	0.33271
patient		physician		0		1			 20			 50			0.7		1	0.15140
patient		physician		0		1			 20			 50			0.7		2	0.22617
patient		physician		0		1			 20			 50			0.7		3	0.26542
patient		physician		0		1			 20			 50			0.7		4	0.29159
patient		physician		0		1			 20			 50			0.7		5	0.33458
patient		physician		0		1			 20			 50			0.6		1	0.15888
patient		physician		0		1			 20			 50			0.6		2	0.22804
patient		physician		0		1			 20			 50			0.6		3	0.26542
patient		physician		0		1			 20			 50			0.6		4	0.29720
patient		physician		0		1			 20			 50			0.6		5	0.33645
patient		physician		0		1			 20			 50			0.5		1	0.15888
patient		physician		0		1			 20			 50			0.5		2	0.23551
patient		physician		0		1			 20			 50			0.5		3	0.27103
patient		physician		0		1			 20			 50			0.5		4	0.29907
patient		physician		0		1			 20			 50			0.5		5	0.34019
patient		physician		0		1			 20			 50			0.4		1	0.17196
patient		physician		0		1			 20			 50			0.4		2	0.24112
patient		physician		0		1			 20			 50			0.4		3	0.28224
patient		physician		0		1			 20			 50			0.4		4	0.31215
patient		physician		0		1			 20			 50			0.4		5	0.34953
patient		physician		0		1			 20			 50			0.3		1	0.17570
patient		physician		0		1			 20			 50			0.3		2	0.24299
patient		physician		0		1			 20			 50			0.3		3	0.29720
patient		physician		0		1			 20			 50			0.3		4	0.32150
patient		physician		0		1			 20			 50			0.3		5	0.35140
patient		physician		0		1			 20			 50			0.2		1	0.19065
patient		physician		0		1			 20			 50			0.2		2	0.25794
patient		physician		0		1			 20			 50			0.2		3	0.31028
patient		physician		0		1			 20			 50			0.2		4	0.33271
patient		physician		0		1			 20			 50			0.2		5	0.35701
patient		physician		0		1			 20			 50			0.1		1	0.20000
patient		physician		0		1			 20			 50			0.1		2	0.28411
patient		physician		0		1			 20			 50			0.1		3	0.33645
patient		physician		0		1			 20			 50			0.1		4	0.35514
patient		physician		0		1			 20			 50			0.1		5	0.37757
patient		physician		0		1			 20			 50			0.0		1	0.20187
patient		physician		0		1			 20			 50			0.0		2	0.29720
patient		physician		0		1			 20			 50			0.0		3	0.33832
patient		physician		0		1			 20			 50			0.0		4	0.37757
patient		physician		0		1			 20			 50			0.0		5	0.39252
patient		physician		0		1			 20			100			1.0		1	0.15327
patient		physician		0		1			 20			100			1.0		2	0.21121
patient		physician		0		1			 20			100			1.0		3	0.25607
patient		physician		0		1			 20			100			1.0		4	0.27664
patient		physician		0		1			 20			100			1.0		5	0.30093
patient		physician		0		1			 20			100			0.9		1	0.13832
patient		physician		0		1			 20			100			0.9		2	0.21869
patient		physician		0		1			 20			100			0.9		3	0.27103
patient		physician		0		1			 20			100			0.9		4	0.30093
patient		physician		0		1			 20			100			0.9		5	0.32897
patient		physician		0		1			 20			100			0.8		1	0.14019
patient		physician		0		1			 20			100			0.8		2	0.22430
patient		physician		0		1			 20			100			0.8		3	0.27477
patient		physician		0		1			 20			100			0.8		4	0.30280
patient		physician		0		1			 20			100			0.8		5	0.33084
patient		physician		0		1			 20			100			0.7		1	0.14579
patient		physician		0		1			 20			100			0.7		2	0.22804
patient		physician		0		1			 20			100			0.7		3	0.27850
patient		physician		0		1			 20			100			0.7		4	0.30654
patient		physician		0		1			 20			100			0.7		5	0.33271
patient		physician		0		1			 20			100			0.6		1	0.15327
patient		physician		0		1			 20			100			0.6		2	0.23178
patient		physician		0		1			 20			100			0.6		3	0.28598
patient		physician		0		1			 20			100			0.6		4	0.30841
patient		physician		0		1			 20			100			0.6		5	0.33645
patient		physician		0		1			 20			100			0.5		1	0.15514
patient		physician		0		1			 20			100			0.5		2	0.23364
patient		physician		0		1			 20			100			0.5		3	0.29346
patient		physician		0		1			 20			100			0.5		4	0.31402
patient		physician		0		1			 20			100			0.5		5	0.34206
patient		physician		0		1			 20			100			0.4		1	0.16262
patient		physician		0		1			 20			100			0.4		2	0.24299
patient		physician		0		1			 20			100			0.4		3	0.29907
patient		physician		0		1			 20			100			0.4		4	0.32523
patient		physician		0		1			 20			100			0.4		5	0.34953
patient		physician		0		1			 20			100			0.3		1	0.17196
patient		physician		0		1			 20			100			0.3		2	0.24486
patient		physician		0		1			 20			100			0.3		3	0.31215
patient		physician		0		1			 20			100			0.3		4	0.33271
patient		physician		0		1			 20			100			0.3		5	0.35140
patient		physician		0		1			 20			100			0.2		1	0.17757
patient		physician		0		1			 20			100			0.2		2	0.26355
patient		physician		0		1			 20			100			0.2		3	0.32523
patient		physician		0		1			 20			100			0.2		4	0.34019
patient		physician		0		1			 20			100			0.2		5	0.35514
patient		physician		0		1			 20			100			0.1		1	0.19626
patient		physician		0		1			 20			100			0.1		2	0.28598
patient		physician		0		1			 20			100			0.1		3	0.33832
patient		physician		0		1			 20			100			0.1		4	0.35327
patient		physician		0		1			 20			100			0.1		5	0.37383
patient		physician		0		1			 20			100			0.0		1	0.20187
patient		physician		0		1			 20			100			0.0		2	0.29720
patient		physician		0		1			 20			100			0.0		3	0.33832
patient		physician		0		1			 20			100			0.0		4	0.37757
patient		physician		0		1			 20			100			0.0		5	0.39252
patient		physician		0		1			 50			  1			1.0		1	0.10280
patient		physician		0		1			 50			  1			1.0		2	0.14579
patient		physician		0		1			 50			  1			1.0		3	0.18131
patient		physician		0		1			 50			  1			1.0		4	0.22617
patient		physician		0		1			 50			  1			1.0		5	0.25421
patient		physician		0		1			 50			  1			0.9		1	0.11776
patient		physician		0		1			 50			  1			0.9		2	0.16262
patient		physician		0		1			 50			  1			0.9		3	0.20748
patient		physician		0		1			 50			  1			0.9		4	0.25794
patient		physician		0		1			 50			  1			0.9		5	0.28037
patient		physician		0		1			 50			  1			0.8		1	0.11776
patient		physician		0		1			 50			  1			0.8		2	0.16449
patient		physician		0		1			 50			  1			0.8		3	0.20935
patient		physician		0		1			 50			  1			0.8		4	0.25981
patient		physician		0		1			 50			  1			0.8		5	0.28037
patient		physician		0		1			 50			  1			0.7		1	0.12336
patient		physician		0		1			 50			  1			0.7		2	0.16636
patient		physician		0		1			 50			  1			0.7		3	0.20561
patient		physician		0		1			 50			  1			0.7		4	0.26355
patient		physician		0		1			 50			  1			0.7		5	0.28224
patient		physician		0		1			 50			  1			0.6		1	0.12336
patient		physician		0		1			 50			  1			0.6		2	0.16636
patient		physician		0		1			 50			  1			0.6		3	0.21308
patient		physician		0		1			 50			  1			0.6		4	0.26542
patient		physician		0		1			 50			  1			0.6		5	0.28598
patient		physician		0		1			 50			  1			0.5		1	0.13084
patient		physician		0		1			 50			  1			0.5		2	0.17570
patient		physician		0		1			 50			  1			0.5		3	0.21869
patient		physician		0		1			 50			  1			0.5		4	0.26916
patient		physician		0		1			 50			  1			0.5		5	0.30093
patient		physician		0		1			 50			  1			0.4		1	0.13458
patient		physician		0		1			 50			  1			0.4		2	0.18505
patient		physician		0		1			 50			  1			0.4		3	0.23364
patient		physician		0		1			 50			  1			0.4		4	0.28411
patient		physician		0		1			 50			  1			0.4		5	0.30467
patient		physician		0		1			 50			  1			0.3		1	0.14206
patient		physician		0		1			 50			  1			0.3		2	0.20187
patient		physician		0		1			 50			  1			0.3		3	0.25047
patient		physician		0		1			 50			  1			0.3		4	0.28972
patient		physician		0		1			 50			  1			0.3		5	0.31776
patient		physician		0		1			 50			  1			0.2		1	0.16636
patient		physician		0		1			 50			  1			0.2		2	0.22243
patient		physician		0		1			 50			  1			0.2		3	0.27103
patient		physician		0		1			 50			  1			0.2		4	0.31589
patient		physician		0		1			 50			  1			0.2		5	0.34019
patient		physician		0		1			 50			  1			0.1		1	0.19252
patient		physician		0		1			 50			  1			0.1		2	0.26168
patient		physician		0		1			 50			  1			0.1		3	0.30467
patient		physician		0		1			 50			  1			0.1		4	0.33645
patient		physician		0		1			 50			  1			0.1		5	0.35701
patient		physician		0		1			 50			  1			0.0		1	0.20187
patient		physician		0		1			 50			  1			0.0		2	0.29720
patient		physician		0		1			 50			  1			0.0		3	0.33832
patient		physician		0		1			 50			  1			0.0		4	0.37757
patient		physician		0		1			 50			  1			0.0		5	0.39252
patient		physician		0		1			 50			  2			1.0		1	0.08411
patient		physician		0		1			 50			  2			1.0		2	0.13458
patient		physician		0		1			 50			  2			1.0		3	0.17009
patient		physician		0		1			 50			  2			1.0		4	0.21308
patient		physician		0		1			 50			  2			1.0		5	0.23364
patient		physician		0		1			 50			  2			0.9		1	0.09533
patient		physician		0		1			 50			  2			0.9		2	0.14579
patient		physician		0		1			 50			  2			0.9		3	0.18692
patient		physician		0		1			 50			  2			0.9		4	0.23178
patient		physician		0		1			 50			  2			0.9		5	0.25607
patient		physician		0		1			 50			  2			0.8		1	0.09720
patient		physician		0		1			 50			  2			0.8		2	0.14766
patient		physician		0		1			 50			  2			0.8		3	0.18692
patient		physician		0		1			 50			  2			0.8		4	0.23738
patient		physician		0		1			 50			  2			0.8		5	0.25794
patient		physician		0		1			 50			  2			0.7		1	0.09720
patient		physician		0		1			 50			  2			0.7		2	0.14953
patient		physician		0		1			 50			  2			0.7		3	0.18879
patient		physician		0		1			 50			  2			0.7		4	0.23551
patient		physician		0		1			 50			  2			0.7		5	0.25981
patient		physician		0		1			 50			  2			0.6		1	0.09907
patient		physician		0		1			 50			  2			0.6		2	0.15140
patient		physician		0		1			 50			  2			0.6		3	0.19065
patient		physician		0		1			 50			  2			0.6		4	0.24112
patient		physician		0		1			 50			  2			0.6		5	0.26542
patient		physician		0		1			 50			  2			0.5		1	0.10280
patient		physician		0		1			 50			  2			0.5		2	0.15888
patient		physician		0		1			 50			  2			0.5		3	0.19813
patient		physician		0		1			 50			  2			0.5		4	0.24860
patient		physician		0		1			 50			  2			0.5		5	0.27103
patient		physician		0		1			 50			  2			0.4		1	0.10841
patient		physician		0		1			 50			  2			0.4		2	0.16449
patient		physician		0		1			 50			  2			0.4		3	0.20935
patient		physician		0		1			 50			  2			0.4		4	0.25607
patient		physician		0		1			 50			  2			0.4		5	0.27477
patient		physician		0		1			 50			  2			0.3		1	0.12710
patient		physician		0		1			 50			  2			0.3		2	0.18131
patient		physician		0		1			 50			  2			0.3		3	0.21869
patient		physician		0		1			 50			  2			0.3		4	0.27103
patient		physician		0		1			 50			  2			0.3		5	0.28785
patient		physician		0		1			 50			  2			0.2		1	0.15140
patient		physician		0		1			 50			  2			0.2		2	0.20935
patient		physician		0		1			 50			  2			0.2		3	0.25421
patient		physician		0		1			 50			  2			0.2		4	0.29907
patient		physician		0		1			 50			  2			0.2		5	0.32710
patient		physician		0		1			 50			  2			0.1		1	0.18318
patient		physician		0		1			 50			  2			0.1		2	0.25234
patient		physician		0		1			 50			  2			0.1		3	0.29533
patient		physician		0		1			 50			  2			0.1		4	0.33084
patient		physician		0		1			 50			  2			0.1		5	0.35140
patient		physician		0		1			 50			  2			0.0		1	0.20187
patient		physician		0		1			 50			  2			0.0		2	0.29720
patient		physician		0		1			 50			  2			0.0		3	0.33832
patient		physician		0		1			 50			  2			0.0		4	0.37757
patient		physician		0		1			 50			  2			0.0		5	0.39252
patient		physician		0		1			 50			  3			1.0		1	0.07477
patient		physician		0		1			 50			  3			1.0		2	0.11215
patient		physician		0		1			 50			  3			1.0		3	0.16636
patient		physician		0		1			 50			  3			1.0		4	0.19252
patient		physician		0		1			 50			  3			1.0		5	0.22243
patient		physician		0		1			 50			  3			0.9		1	0.08224
patient		physician		0		1			 50			  3			0.9		2	0.11963
patient		physician		0		1			 50			  3			0.9		3	0.17383
patient		physician		0		1			 50			  3			0.9		4	0.20187
patient		physician		0		1			 50			  3			0.9		5	0.23551
patient		physician		0		1			 50			  3			0.8		1	0.08411
patient		physician		0		1			 50			  3			0.8		2	0.12523
patient		physician		0		1			 50			  3			0.8		3	0.17570
patient		physician		0		1			 50			  3			0.8		4	0.20748
patient		physician		0		1			 50			  3			0.8		5	0.23551
patient		physician		0		1			 50			  3			0.7		1	0.08598
patient		physician		0		1			 50			  3			0.7		2	0.12710
patient		physician		0		1			 50			  3			0.7		3	0.17383
patient		physician		0		1			 50			  3			0.7		4	0.21121
patient		physician		0		1			 50			  3			0.7		5	0.23738
patient		physician		0		1			 50			  3			0.6		1	0.08598
patient		physician		0		1			 50			  3			0.6		2	0.13271
patient		physician		0		1			 50			  3			0.6		3	0.17570
patient		physician		0		1			 50			  3			0.6		4	0.21682
patient		physician		0		1			 50			  3			0.6		5	0.23925
patient		physician		0		1			 50			  3			0.5		1	0.08972
patient		physician		0		1			 50			  3			0.5		2	0.13832
patient		physician		0		1			 50			  3			0.5		3	0.18131
patient		physician		0		1			 50			  3			0.5		4	0.22617
patient		physician		0		1			 50			  3			0.5		5	0.24486
patient		physician		0		1			 50			  3			0.4		1	0.09346
patient		physician		0		1			 50			  3			0.4		2	0.14766
patient		physician		0		1			 50			  3			0.4		3	0.19065
patient		physician		0		1			 50			  3			0.4		4	0.23364
patient		physician		0		1			 50			  3			0.4		5	0.25981
patient		physician		0		1			 50			  3			0.3		1	0.11028
patient		physician		0		1			 50			  3			0.3		2	0.16262
patient		physician		0		1			 50			  3			0.3		3	0.20000
patient		physician		0		1			 50			  3			0.3		4	0.25794
patient		physician		0		1			 50			  3			0.3		5	0.27850
patient		physician		0		1			 50			  3			0.2		1	0.14019
patient		physician		0		1			 50			  3			0.2		2	0.20000
patient		physician		0		1			 50			  3			0.2		3	0.23738
patient		physician		0		1			 50			  3			0.2		4	0.29159
patient		physician		0		1			 50			  3			0.2		5	0.30841
patient		physician		0		1			 50			  3			0.1		1	0.17196
patient		physician		0		1			 50			  3			0.1		2	0.24112
patient		physician		0		1			 50			  3			0.1		3	0.28224
patient		physician		0		1			 50			  3			0.1		4	0.31589
patient		physician		0		1			 50			  3			0.1		5	0.33458
patient		physician		0		1			 50			  3			0.0		1	0.20187
patient		physician		0		1			 50			  3			0.0		2	0.29720
patient		physician		0		1			 50			  3			0.0		3	0.33832
patient		physician		0		1			 50			  3			0.0		4	0.37757
patient		physician		0		1			 50			  3			0.0		5	0.39252
patient		physician		0		1			 50			  4			1.0		1	0.07477
patient		physician		0		1			 50			  4			1.0		2	0.11028
patient		physician		0		1			 50			  4			1.0		3	0.17570
patient		physician		0		1			 50			  4			1.0		4	0.20748
patient		physician		0		1			 50			  4			1.0		5	0.23551
patient		physician		0		1			 50			  4			0.9		1	0.08224
patient		physician		0		1			 50			  4			0.9		2	0.11589
patient		physician		0		1			 50			  4			0.9		3	0.18318
patient		physician		0		1			 50			  4			0.9		4	0.21682
patient		physician		0		1			 50			  4			0.9		5	0.24860
patient		physician		0		1			 50			  4			0.8		1	0.08785
patient		physician		0		1			 50			  4			0.8		2	0.12150
patient		physician		0		1			 50			  4			0.8		3	0.18692
patient		physician		0		1			 50			  4			0.8		4	0.21869
patient		physician		0		1			 50			  4			0.8		5	0.24860
patient		physician		0		1			 50			  4			0.7		1	0.09159
patient		physician		0		1			 50			  4			0.7		2	0.11963
patient		physician		0		1			 50			  4			0.7		3	0.18692
patient		physician		0		1			 50			  4			0.7		4	0.22430
patient		physician		0		1			 50			  4			0.7		5	0.25047
patient		physician		0		1			 50			  4			0.6		1	0.09159
patient		physician		0		1			 50			  4			0.6		2	0.12710
patient		physician		0		1			 50			  4			0.6		3	0.18879
patient		physician		0		1			 50			  4			0.6		4	0.22991
patient		physician		0		1			 50			  4			0.6		5	0.25234
patient		physician		0		1			 50			  4			0.5		1	0.09533
patient		physician		0		1			 50			  4			0.5		2	0.13271
patient		physician		0		1			 50			  4			0.5		3	0.19252
patient		physician		0		1			 50			  4			0.5		4	0.23925
patient		physician		0		1			 50			  4			0.5		5	0.25794
patient		physician		0		1			 50			  4			0.4		1	0.09346
patient		physician		0		1			 50			  4			0.4		2	0.13832
patient		physician		0		1			 50			  4			0.4		3	0.20374
patient		physician		0		1			 50			  4			0.4		4	0.24112
patient		physician		0		1			 50			  4			0.4		5	0.26916
patient		physician		0		1			 50			  4			0.3		1	0.10654
patient		physician		0		1			 50			  4			0.3		2	0.16262
patient		physician		0		1			 50			  4			0.3		3	0.21121
patient		physician		0		1			 50			  4			0.3		4	0.26168
patient		physician		0		1			 50			  4			0.3		5	0.28598
patient		physician		0		1			 50			  4			0.2		1	0.13458
patient		physician		0		1			 50			  4			0.2		2	0.19813
patient		physician		0		1			 50			  4			0.2		3	0.24299
patient		physician		0		1			 50			  4			0.2		4	0.28598
patient		physician		0		1			 50			  4			0.2		5	0.31215
patient		physician		0		1			 50			  4			0.1		1	0.17196
patient		physician		0		1			 50			  4			0.1		2	0.24299
patient		physician		0		1			 50			  4			0.1		3	0.28785
patient		physician		0		1			 50			  4			0.1		4	0.32150
patient		physician		0		1			 50			  4			0.1		5	0.33645
patient		physician		0		1			 50			  4			0.0		1	0.20187
patient		physician		0		1			 50			  4			0.0		2	0.29720
patient		physician		0		1			 50			  4			0.0		3	0.33832
patient		physician		0		1			 50			  4			0.0		4	0.37757
patient		physician		0		1			 50			  4			0.0		5	0.39252
patient		physician		0		1			 50			  5			1.0		1	0.07477
patient		physician		0		1			 50			  5			1.0		2	0.11589
patient		physician		0		1			 50			  5			1.0		3	0.17757
patient		physician		0		1			 50			  5			1.0		4	0.20561
patient		physician		0		1			 50			  5			1.0		5	0.23178
patient		physician		0		1			 50			  5			0.9		1	0.08037
patient		physician		0		1			 50			  5			0.9		2	0.12150
patient		physician		0		1			 50			  5			0.9		3	0.18879
patient		physician		0		1			 50			  5			0.9		4	0.21495
patient		physician		0		1			 50			  5			0.9		5	0.24112
patient		physician		0		1			 50			  5			0.8		1	0.08598
patient		physician		0		1			 50			  5			0.8		2	0.12710
patient		physician		0		1			 50			  5			0.8		3	0.19065
patient		physician		0		1			 50			  5			0.8		4	0.21682
patient		physician		0		1			 50			  5			0.8		5	0.24112
patient		physician		0		1			 50			  5			0.7		1	0.08785
patient		physician		0		1			 50			  5			0.7		2	0.12710
patient		physician		0		1			 50			  5			0.7		3	0.18692
patient		physician		0		1			 50			  5			0.7		4	0.22243
patient		physician		0		1			 50			  5			0.7		5	0.24486
patient		physician		0		1			 50			  5			0.6		1	0.08972
patient		physician		0		1			 50			  5			0.6		2	0.13271
patient		physician		0		1			 50			  5			0.6		3	0.18879
patient		physician		0		1			 50			  5			0.6		4	0.22617
patient		physician		0		1			 50			  5			0.6		5	0.25234
patient		physician		0		1			 50			  5			0.5		1	0.09159
patient		physician		0		1			 50			  5			0.5		2	0.13645
patient		physician		0		1			 50			  5			0.5		3	0.18692
patient		physician		0		1			 50			  5			0.5		4	0.24112
patient		physician		0		1			 50			  5			0.5		5	0.25981
patient		physician		0		1			 50			  5			0.4		1	0.09159
patient		physician		0		1			 50			  5			0.4		2	0.14206
patient		physician		0		1			 50			  5			0.4		3	0.19626
patient		physician		0		1			 50			  5			0.4		4	0.24112
patient		physician		0		1			 50			  5			0.4		5	0.26729
patient		physician		0		1			 50			  5			0.3		1	0.10467
patient		physician		0		1			 50			  5			0.3		2	0.16262
patient		physician		0		1			 50			  5			0.3		3	0.21121
patient		physician		0		1			 50			  5			0.3		4	0.25981
patient		physician		0		1			 50			  5			0.3		5	0.28972
patient		physician		0		1			 50			  5			0.2		1	0.12897
patient		physician		0		1			 50			  5			0.2		2	0.19813
patient		physician		0		1			 50			  5			0.2		3	0.24112
patient		physician		0		1			 50			  5			0.2		4	0.28598
patient		physician		0		1			 50			  5			0.2		5	0.31402
patient		physician		0		1			 50			  5			0.1		1	0.17757
patient		physician		0		1			 50			  5			0.1		2	0.24673
patient		physician		0		1			 50			  5			0.1		3	0.29720
patient		physician		0		1			 50			  5			0.1		4	0.32336
patient		physician		0		1			 50			  5			0.1		5	0.34019
patient		physician		0		1			 50			  5			0.0		1	0.20187
patient		physician		0		1			 50			  5			0.0		2	0.29720
patient		physician		0		1			 50			  5			0.0		3	0.33832
patient		physician		0		1			 50			  5			0.0		4	0.37757
patient		physician		0		1			 50			  5			0.0		5	0.39252
patient		physician		0		1			 50			 10			1.0		1	0.08224
patient		physician		0		1			 50			 10			1.0		2	0.14206
patient		physician		0		1			 50			 10			1.0		3	0.18131
patient		physician		0		1			 50			 10			1.0		4	0.21121
patient		physician		0		1			 50			 10			1.0		5	0.24112
patient		physician		0		1			 50			 10			0.9		1	0.08411
patient		physician		0		1			 50			 10			0.9		2	0.14579
patient		physician		0		1			 50			 10			0.9		3	0.18692
patient		physician		0		1			 50			 10			0.9		4	0.21495
patient		physician		0		1			 50			 10			0.9		5	0.24112
patient		physician		0		1			 50			 10			0.8		1	0.08785
patient		physician		0		1			 50			 10			0.8		2	0.15140
patient		physician		0		1			 50			 10			0.8		3	0.19065
patient		physician		0		1			 50			 10			0.8		4	0.22056
patient		physician		0		1			 50			 10			0.8		5	0.24299
patient		physician		0		1			 50			 10			0.7		1	0.09159
patient		physician		0		1			 50			 10			0.7		2	0.15701
patient		physician		0		1			 50			 10			0.7		3	0.19252
patient		physician		0		1			 50			 10			0.7		4	0.22243
patient		physician		0		1			 50			 10			0.7		5	0.24486
patient		physician		0		1			 50			 10			0.6		1	0.09346
patient		physician		0		1			 50			 10			0.6		2	0.15888
patient		physician		0		1			 50			 10			0.6		3	0.19626
patient		physician		0		1			 50			 10			0.6		4	0.22430
patient		physician		0		1			 50			 10			0.6		5	0.24673
patient		physician		0		1			 50			 10			0.5		1	0.09720
patient		physician		0		1			 50			 10			0.5		2	0.16822
patient		physician		0		1			 50			 10			0.5		3	0.19813
patient		physician		0		1			 50			 10			0.5		4	0.23551
patient		physician		0		1			 50			 10			0.5		5	0.26729
patient		physician		0		1			 50			 10			0.4		1	0.09907
patient		physician		0		1			 50			 10			0.4		2	0.16822
patient		physician		0		1			 50			 10			0.4		3	0.20000
patient		physician		0		1			 50			 10			0.4		4	0.25421
patient		physician		0		1			 50			 10			0.4		5	0.27850
patient		physician		0		1			 50			 10			0.3		1	0.11215
patient		physician		0		1			 50			 10			0.3		2	0.17757
patient		physician		0		1			 50			 10			0.3		3	0.22056
patient		physician		0		1			 50			 10			0.3		4	0.26916
patient		physician		0		1			 50			 10			0.3		5	0.29159
patient		physician		0		1			 50			 10			0.2		1	0.13084
patient		physician		0		1			 50			 10			0.2		2	0.20935
patient		physician		0		1			 50			 10			0.2		3	0.25234
patient		physician		0		1			 50			 10			0.2		4	0.30280
patient		physician		0		1			 50			 10			0.2		5	0.32150
patient		physician		0		1			 50			 10			0.1		1	0.17570
patient		physician		0		1			 50			 10			0.1		2	0.25234
patient		physician		0		1			 50			 10			0.1		3	0.30280
patient		physician		0		1			 50			 10			0.1		4	0.32710
patient		physician		0		1			 50			 10			0.1		5	0.34393
patient		physician		0		1			 50			 10			0.0		1	0.20187
patient		physician		0		1			 50			 10			0.0		2	0.29720
patient		physician		0		1			 50			 10			0.0		3	0.33832
patient		physician		0		1			 50			 10			0.0		4	0.37757
patient		physician		0		1			 50			 10			0.0		5	0.39252
patient		physician		0		1			 50			 20			1.0		1	0.09907
patient		physician		0		1			 50			 20			1.0		2	0.16636
patient		physician		0		1			 50			 20			1.0		3	0.21495
patient		physician		0		1			 50			 20			1.0		4	0.24486
patient		physician		0		1			 50			 20			1.0		5	0.27290
patient		physician		0		1			 50			 20			0.9		1	0.09533
patient		physician		0		1			 50			 20			0.9		2	0.16636
patient		physician		0		1			 50			 20			0.9		3	0.21495
patient		physician		0		1			 50			 20			0.9		4	0.23925
patient		physician		0		1			 50			 20			0.9		5	0.26729
patient		physician		0		1			 50			 20			0.8		1	0.09907
patient		physician		0		1			 50			 20			0.8		2	0.17757
patient		physician		0		1			 50			 20			0.8		3	0.22056
patient		physician		0		1			 50			 20			0.8		4	0.24486
patient		physician		0		1			 50			 20			0.8		5	0.26916
patient		physician		0		1			 50			 20			0.7		1	0.10467
patient		physician		0		1			 50			 20			0.7		2	0.17196
patient		physician		0		1			 50			 20			0.7		3	0.22056
patient		physician		0		1			 50			 20			0.7		4	0.24860
patient		physician		0		1			 50			 20			0.7		5	0.26916
patient		physician		0		1			 50			 20			0.6		1	0.10467
patient		physician		0		1			 50			 20			0.6		2	0.17383
patient		physician		0		1			 50			 20			0.6		3	0.22617
patient		physician		0		1			 50			 20			0.6		4	0.25421
patient		physician		0		1			 50			 20			0.6		5	0.27664
patient		physician		0		1			 50			 20			0.5		1	0.11215
patient		physician		0		1			 50			 20			0.5		2	0.18318
patient		physician		0		1			 50			 20			0.5		3	0.22617
patient		physician		0		1			 50			 20			0.5		4	0.26168
patient		physician		0		1			 50			 20			0.5		5	0.28224
patient		physician		0		1			 50			 20			0.4		1	0.11589
patient		physician		0		1			 50			 20			0.4		2	0.19626
patient		physician		0		1			 50			 20			0.4		3	0.22991
patient		physician		0		1			 50			 20			0.4		4	0.27290
patient		physician		0		1			 50			 20			0.4		5	0.29907
patient		physician		0		1			 50			 20			0.3		1	0.13084
patient		physician		0		1			 50			 20			0.3		2	0.20561
patient		physician		0		1			 50			 20			0.3		3	0.24486
patient		physician		0		1			 50			 20			0.3		4	0.28598
patient		physician		0		1			 50			 20			0.3		5	0.30841
patient		physician		0		1			 50			 20			0.2		1	0.15701
patient		physician		0		1			 50			 20			0.2		2	0.22430
patient		physician		0		1			 50			 20			0.2		3	0.27477
patient		physician		0		1			 50			 20			0.2		4	0.30467
patient		physician		0		1			 50			 20			0.2		5	0.32710
patient		physician		0		1			 50			 20			0.1		1	0.18318
patient		physician		0		1			 50			 20			0.1		2	0.26355
patient		physician		0		1			 50			 20			0.1		3	0.30093
patient		physician		0		1			 50			 20			0.1		4	0.32710
patient		physician		0		1			 50			 20			0.1		5	0.35140
patient		physician		0		1			 50			 20			0.0		1	0.20187
patient		physician		0		1			 50			 20			0.0		2	0.29720
patient		physician		0		1			 50			 20			0.0		3	0.33832
patient		physician		0		1			 50			 20			0.0		4	0.37757
patient		physician		0		1			 50			 20			0.0		5	0.39252
patient		physician		0		1			 50			 50			1.0		1	0.10280
patient		physician		0		1			 50			 50			1.0		2	0.15140
patient		physician		0		1			 50			 50			1.0		3	0.19439
patient		physician		0		1			 50			 50			1.0		4	0.23364
patient		physician		0		1			 50			 50			1.0		5	0.27103
patient		physician		0		1			 50			 50			0.9		1	0.09533
patient		physician		0		1			 50			 50			0.9		2	0.15514
patient		physician		0		1			 50			 50			0.9		3	0.20187
patient		physician		0		1			 50			 50			0.9		4	0.22243
patient		physician		0		1			 50			 50			0.9		5	0.26729
patient		physician		0		1			 50			 50			0.8		1	0.09907
patient		physician		0		1			 50			 50			0.8		2	0.16449
patient		physician		0		1			 50			 50			0.8		3	0.20561
patient		physician		0		1			 50			 50			0.8		4	0.22617
patient		physician		0		1			 50			 50			0.8		5	0.26729
patient		physician		0		1			 50			 50			0.7		1	0.10654
patient		physician		0		1			 50			 50			0.7		2	0.16636
patient		physician		0		1			 50			 50			0.7		3	0.20748
patient		physician		0		1			 50			 50			0.7		4	0.22991
patient		physician		0		1			 50			 50			0.7		5	0.27290
patient		physician		0		1			 50			 50			0.6		1	0.10841
patient		physician		0		1			 50			 50			0.6		2	0.17009
patient		physician		0		1			 50			 50			0.6		3	0.21495
patient		physician		0		1			 50			 50			0.6		4	0.23738
patient		physician		0		1			 50			 50			0.6		5	0.28224
patient		physician		0		1			 50			 50			0.5		1	0.11589
patient		physician		0		1			 50			 50			0.5		2	0.17570
patient		physician		0		1			 50			 50			0.5		3	0.21869
patient		physician		0		1			 50			 50			0.5		4	0.24486
patient		physician		0		1			 50			 50			0.5		5	0.28785
patient		physician		0		1			 50			 50			0.4		1	0.12150
patient		physician		0		1			 50			 50			0.4		2	0.19065
patient		physician		0		1			 50			 50			0.4		3	0.22243
patient		physician		0		1			 50			 50			0.4		4	0.25794
patient		physician		0		1			 50			 50			0.4		5	0.29533
patient		physician		0		1			 50			 50			0.3		1	0.13458
patient		physician		0		1			 50			 50			0.3		2	0.20000
patient		physician		0		1			 50			 50			0.3		3	0.23178
patient		physician		0		1			 50			 50			0.3		4	0.27103
patient		physician		0		1			 50			 50			0.3		5	0.30093
patient		physician		0		1			 50			 50			0.2		1	0.15514
patient		physician		0		1			 50			 50			0.2		2	0.22243
patient		physician		0		1			 50			 50			0.2		3	0.25794
patient		physician		0		1			 50			 50			0.2		4	0.29159
patient		physician		0		1			 50			 50			0.2		5	0.30841
patient		physician		0		1			 50			 50			0.1		1	0.17757
patient		physician		0		1			 50			 50			0.1		2	0.25607
patient		physician		0		1			 50			 50			0.1		3	0.29720
patient		physician		0		1			 50			 50			0.1		4	0.32150
patient		physician		0		1			 50			 50			0.1		5	0.34019
patient		physician		0		1			 50			 50			0.0		1	0.20187
patient		physician		0		1			 50			 50			0.0		2	0.29720
patient		physician		0		1			 50			 50			0.0		3	0.33832
patient		physician		0		1			 50			 50			0.0		4	0.37757
patient		physician		0		1			 50			 50			0.0		5	0.39252
patient		physician		0		1			 50			100			1.0		1	0.10467
patient		physician		0		1			 50			100			1.0		2	0.16262
patient		physician		0		1			 50			100			1.0		3	0.21308
patient		physician		0		1			 50			100			1.0		4	0.24299
patient		physician		0		1			 50			100			1.0		5	0.27664
patient		physician		0		1			 50			100			0.9		1	0.09907
patient		physician		0		1			 50			100			0.9		2	0.17009
patient		physician		0		1			 50			100			0.9		3	0.21495
patient		physician		0		1			 50			100			0.9		4	0.24112
patient		physician		0		1			 50			100			0.9		5	0.27850
patient		physician		0		1			 50			100			0.8		1	0.10093
patient		physician		0		1			 50			100			0.8		2	0.17383
patient		physician		0		1			 50			100			0.8		3	0.21869
patient		physician		0		1			 50			100			0.8		4	0.24673
patient		physician		0		1			 50			100			0.8		5	0.28037
patient		physician		0		1			 50			100			0.7		1	0.11215
patient		physician		0		1			 50			100			0.7		2	0.17570
patient		physician		0		1			 50			100			0.7		3	0.21869
patient		physician		0		1			 50			100			0.7		4	0.25047
patient		physician		0		1			 50			100			0.7		5	0.28785
patient		physician		0		1			 50			100			0.6		1	0.11402
patient		physician		0		1			 50			100			0.6		2	0.18131
patient		physician		0		1			 50			100			0.6		3	0.22243
patient		physician		0		1			 50			100			0.6		4	0.25794
patient		physician		0		1			 50			100			0.6		5	0.29346
patient		physician		0		1			 50			100			0.5		1	0.12150
patient		physician		0		1			 50			100			0.5		2	0.18318
patient		physician		0		1			 50			100			0.5		3	0.22991
patient		physician		0		1			 50			100			0.5		4	0.26916
patient		physician		0		1			 50			100			0.5		5	0.30467
patient		physician		0		1			 50			100			0.4		1	0.13271
patient		physician		0		1			 50			100			0.4		2	0.20000
patient		physician		0		1			 50			100			0.4		3	0.23551
patient		physician		0		1			 50			100			0.4		4	0.28224
patient		physician		0		1			 50			100			0.4		5	0.31215
patient		physician		0		1			 50			100			0.3		1	0.14019
patient		physician		0		1			 50			100			0.3		2	0.21121
patient		physician		0		1			 50			100			0.3		3	0.24673
patient		physician		0		1			 50			100			0.3		4	0.28785
patient		physician		0		1			 50			100			0.3		5	0.31776
patient		physician		0		1			 50			100			0.2		1	0.15514
patient		physician		0		1			 50			100			0.2		2	0.22804
patient		physician		0		1			 50			100			0.2		3	0.27290
patient		physician		0		1			 50			100			0.2		4	0.29720
patient		physician		0		1			 50			100			0.2		5	0.32897
patient		physician		0		1			 50			100			0.1		1	0.17944
patient		physician		0		1			 50			100			0.1		2	0.26168
patient		physician		0		1			 50			100			0.1		3	0.29720
patient		physician		0		1			 50			100			0.1		4	0.32897
patient		physician		0		1			 50			100			0.1		5	0.35140
patient		physician		0		1			 50			100			0.0		1	0.20187
patient		physician		0		1			 50			100			0.0		2	0.29720
patient		physician		0		1			 50			100			0.0		3	0.33832
patient		physician		0		1			 50			100			0.0		4	0.37757
patient		physician		0		1			 50			100			0.0		5	0.39252
patient		physician		0		1			100			  1			1.0		1	0.09720
patient		physician		0		1			100			  1			1.0		2	0.14579
patient		physician		0		1			100			  1			1.0		3	0.17757
patient		physician		0		1			100			  1			1.0		4	0.20935
patient		physician		0		1			100			  1			1.0		5	0.23551
patient		physician		0		1			100			  1			0.9		1	0.11215
patient		physician		0		1			100			  1			0.9		2	0.16262
patient		physician		0		1			100			  1			0.9		3	0.20187
patient		physician		0		1			100			  1			0.9		4	0.24112
patient		physician		0		1			100			  1			0.9		5	0.26168
patient		physician		0		1			100			  1			0.8		1	0.11215
patient		physician		0		1			100			  1			0.8		2	0.16449
patient		physician		0		1			100			  1			0.8		3	0.20374
patient		physician		0		1			100			  1			0.8		4	0.24112
patient		physician		0		1			100			  1			0.8		5	0.26355
patient		physician		0		1			100			  1			0.7		1	0.11589
patient		physician		0		1			100			  1			0.7		2	0.16449
patient		physician		0		1			100			  1			0.7		3	0.20187
patient		physician		0		1			100			  1			0.7		4	0.24486
patient		physician		0		1			100			  1			0.7		5	0.26542
patient		physician		0		1			100			  1			0.6		1	0.11589
patient		physician		0		1			100			  1			0.6		2	0.16449
patient		physician		0		1			100			  1			0.6		3	0.20561
patient		physician		0		1			100			  1			0.6		4	0.24486
patient		physician		0		1			100			  1			0.6		5	0.26916
patient		physician		0		1			100			  1			0.5		1	0.12150
patient		physician		0		1			100			  1			0.5		2	0.17757
patient		physician		0		1			100			  1			0.5		3	0.21682
patient		physician		0		1			100			  1			0.5		4	0.25794
patient		physician		0		1			100			  1			0.5		5	0.27850
patient		physician		0		1			100			  1			0.4		1	0.12710
patient		physician		0		1			100			  1			0.4		2	0.18131
patient		physician		0		1			100			  1			0.4		3	0.22243
patient		physician		0		1			100			  1			0.4		4	0.25981
patient		physician		0		1			100			  1			0.4		5	0.27850
patient		physician		0		1			100			  1			0.3		1	0.14206
patient		physician		0		1			100			  1			0.3		2	0.19065
patient		physician		0		1			100			  1			0.3		3	0.23925
patient		physician		0		1			100			  1			0.3		4	0.26355
patient		physician		0		1			100			  1			0.3		5	0.29533
patient		physician		0		1			100			  1			0.2		1	0.15888
patient		physician		0		1			100			  1			0.2		2	0.21121
patient		physician		0		1			100			  1			0.2		3	0.25421
patient		physician		0		1			100			  1			0.2		4	0.28785
patient		physician		0		1			100			  1			0.2		5	0.31589
patient		physician		0		1			100			  1			0.1		1	0.19252
patient		physician		0		1			100			  1			0.1		2	0.25421
patient		physician		0		1			100			  1			0.1		3	0.29907
patient		physician		0		1			100			  1			0.1		4	0.32710
patient		physician		0		1			100			  1			0.1		5	0.35140
patient		physician		0		1			100			  1			0.0		1	0.20187
patient		physician		0		1			100			  1			0.0		2	0.29720
patient		physician		0		1			100			  1			0.0		3	0.33832
patient		physician		0		1			100			  1			0.0		4	0.37757
patient		physician		0		1			100			  1			0.0		5	0.39252
patient		physician		0		1			100			  2			1.0		1	0.08224
patient		physician		0		1			100			  2			1.0		2	0.12897
patient		physician		0		1			100			  2			1.0		3	0.16075
patient		physician		0		1			100			  2			1.0		4	0.18879
patient		physician		0		1			100			  2			1.0		5	0.21495
patient		physician		0		1			100			  2			0.9		1	0.09346
patient		physician		0		1			100			  2			0.9		2	0.14206
patient		physician		0		1			100			  2			0.9		3	0.17570
patient		physician		0		1			100			  2			0.9		4	0.20748
patient		physician		0		1			100			  2			0.9		5	0.23178
patient		physician		0		1			100			  2			0.8		1	0.09720
patient		physician		0		1			100			  2			0.8		2	0.14393
patient		physician		0		1			100			  2			0.8		3	0.17757
patient		physician		0		1			100			  2			0.8		4	0.20935
patient		physician		0		1			100			  2			0.8		5	0.23178
patient		physician		0		1			100			  2			0.7		1	0.09720
patient		physician		0		1			100			  2			0.7		2	0.14393
patient		physician		0		1			100			  2			0.7		3	0.17757
patient		physician		0		1			100			  2			0.7		4	0.20748
patient		physician		0		1			100			  2			0.7		5	0.23738
patient		physician		0		1			100			  2			0.6		1	0.09907
patient		physician		0		1			100			  2			0.6		2	0.14579
patient		physician		0		1			100			  2			0.6		3	0.17944
patient		physician		0		1			100			  2			0.6		4	0.21682
patient		physician		0		1			100			  2			0.6		5	0.24860
patient		physician		0		1			100			  2			0.5		1	0.10093
patient		physician		0		1			100			  2			0.5		2	0.15701
patient		physician		0		1			100			  2			0.5		3	0.19065
patient		physician		0		1			100			  2			0.5		4	0.23364
patient		physician		0		1			100			  2			0.5		5	0.25794
patient		physician		0		1			100			  2			0.4		1	0.10654
patient		physician		0		1			100			  2			0.4		2	0.16449
patient		physician		0		1			100			  2			0.4		3	0.19626
patient		physician		0		1			100			  2			0.4		4	0.23738
patient		physician		0		1			100			  2			0.4		5	0.26168
patient		physician		0		1			100			  2			0.3		1	0.13084
patient		physician		0		1			100			  2			0.3		2	0.17757
patient		physician		0		1			100			  2			0.3		3	0.21308
patient		physician		0		1			100			  2			0.3		4	0.25234
patient		physician		0		1			100			  2			0.3		5	0.27664
patient		physician		0		1			100			  2			0.2		1	0.14579
patient		physician		0		1			100			  2			0.2		2	0.20187
patient		physician		0		1			100			  2			0.2		3	0.24112
patient		physician		0		1			100			  2			0.2		4	0.27290
patient		physician		0		1			100			  2			0.2		5	0.29907
patient		physician		0		1			100			  2			0.1		1	0.17944
patient		physician		0		1			100			  2			0.1		2	0.24860
patient		physician		0		1			100			  2			0.1		3	0.28598
patient		physician		0		1			100			  2			0.1		4	0.32336
patient		physician		0		1			100			  2			0.1		5	0.34953
patient		physician		0		1			100			  2			0.0		1	0.20187
patient		physician		0		1			100			  2			0.0		2	0.29720
patient		physician		0		1			100			  2			0.0		3	0.33832
patient		physician		0		1			100			  2			0.0		4	0.37757
patient		physician		0		1			100			  2			0.0		5	0.39252
patient		physician		0		1			100			  3			1.0		1	0.06916
patient		physician		0		1			100			  3			1.0		2	0.10093
patient		physician		0		1			100			  3			1.0		3	0.14206
patient		physician		0		1			100			  3			1.0		4	0.16449
patient		physician		0		1			100			  3			1.0		5	0.18692
patient		physician		0		1			100			  3			0.9		1	0.07664
patient		physician		0		1			100			  3			0.9		2	0.11028
patient		physician		0		1			100			  3			0.9		3	0.15140
patient		physician		0		1			100			  3			0.9		4	0.17757
patient		physician		0		1			100			  3			0.9		5	0.19439
patient		physician		0		1			100			  3			0.8		1	0.07664
patient		physician		0		1			100			  3			0.8		2	0.11402
patient		physician		0		1			100			  3			0.8		3	0.15514
patient		physician		0		1			100			  3			0.8		4	0.17944
patient		physician		0		1			100			  3			0.8		5	0.19439
patient		physician		0		1			100			  3			0.7		1	0.07664
patient		physician		0		1			100			  3			0.7		2	0.11589
patient		physician		0		1			100			  3			0.7		3	0.15701
patient		physician		0		1			100			  3			0.7		4	0.17944
patient		physician		0		1			100			  3			0.7		5	0.19813
patient		physician		0		1			100			  3			0.6		1	0.07664
patient		physician		0		1			100			  3			0.6		2	0.11963
patient		physician		0		1			100			  3			0.6		3	0.15888
patient		physician		0		1			100			  3			0.6		4	0.18318
patient		physician		0		1			100			  3			0.6		5	0.19813
patient		physician		0		1			100			  3			0.5		1	0.08037
patient		physician		0		1			100			  3			0.5		2	0.12523
patient		physician		0		1			100			  3			0.5		3	0.16449
patient		physician		0		1			100			  3			0.5		4	0.20000
patient		physician		0		1			100			  3			0.5		5	0.21495
patient		physician		0		1			100			  3			0.4		1	0.08785
patient		physician		0		1			100			  3			0.4		2	0.13271
patient		physician		0		1			100			  3			0.4		3	0.17196
patient		physician		0		1			100			  3			0.4		4	0.20935
patient		physician		0		1			100			  3			0.4		5	0.22804
patient		physician		0		1			100			  3			0.3		1	0.10654
patient		physician		0		1			100			  3			0.3		2	0.15140
patient		physician		0		1			100			  3			0.3		3	0.18505
patient		physician		0		1			100			  3			0.3		4	0.22617
patient		physician		0		1			100			  3			0.3		5	0.23925
patient		physician		0		1			100			  3			0.2		1	0.12710
patient		physician		0		1			100			  3			0.2		2	0.17757
patient		physician		0		1			100			  3			0.2		3	0.20561
patient		physician		0		1			100			  3			0.2		4	0.24673
patient		physician		0		1			100			  3			0.2		5	0.26729
patient		physician		0		1			100			  3			0.1		1	0.16075
patient		physician		0		1			100			  3			0.1		2	0.22804
patient		physician		0		1			100			  3			0.1		3	0.26916
patient		physician		0		1			100			  3			0.1		4	0.31402
patient		physician		0		1			100			  3			0.1		5	0.32710
patient		physician		0		1			100			  3			0.0		1	0.20187
patient		physician		0		1			100			  3			0.0		2	0.29720
patient		physician		0		1			100			  3			0.0		3	0.33832
patient		physician		0		1			100			  3			0.0		4	0.37757
patient		physician		0		1			100			  3			0.0		5	0.39252
patient		physician		0		1			100			  4			1.0		1	0.06916
patient		physician		0		1			100			  4			1.0		2	0.09159
patient		physician		0		1			100			  4			1.0		3	0.14206
patient		physician		0		1			100			  4			1.0		4	0.16636
patient		physician		0		1			100			  4			1.0		5	0.18692
patient		physician		0		1			100			  4			0.9		1	0.07664
patient		physician		0		1			100			  4			0.9		2	0.09907
patient		physician		0		1			100			  4			0.9		3	0.15140
patient		physician		0		1			100			  4			0.9		4	0.17944
patient		physician		0		1			100			  4			0.9		5	0.19813
patient		physician		0		1			100			  4			0.8		1	0.07664
patient		physician		0		1			100			  4			0.8		2	0.10093
patient		physician		0		1			100			  4			0.8		3	0.15514
patient		physician		0		1			100			  4			0.8		4	0.17944
patient		physician		0		1			100			  4			0.8		5	0.19813
patient		physician		0		1			100			  4			0.7		1	0.07664
patient		physician		0		1			100			  4			0.7		2	0.10093
patient		physician		0		1			100			  4			0.7		3	0.15888
patient		physician		0		1			100			  4			0.7		4	0.18131
patient		physician		0		1			100			  4			0.7		5	0.20000
patient		physician		0		1			100			  4			0.6		1	0.07664
patient		physician		0		1			100			  4			0.6		2	0.10654
patient		physician		0		1			100			  4			0.6		3	0.15888
patient		physician		0		1			100			  4			0.6		4	0.18505
patient		physician		0		1			100			  4			0.6		5	0.20187
patient		physician		0		1			100			  4			0.5		1	0.08037
patient		physician		0		1			100			  4			0.5		2	0.11215
patient		physician		0		1			100			  4			0.5		3	0.16636
patient		physician		0		1			100			  4			0.5		4	0.20000
patient		physician		0		1			100			  4			0.5		5	0.21869
patient		physician		0		1			100			  4			0.4		1	0.08224
patient		physician		0		1			100			  4			0.4		2	0.12336
patient		physician		0		1			100			  4			0.4		3	0.17570
patient		physician		0		1			100			  4			0.4		4	0.20935
patient		physician		0		1			100			  4			0.4		5	0.22991
patient		physician		0		1			100			  4			0.3		1	0.09720
patient		physician		0		1			100			  4			0.3		2	0.14393
patient		physician		0		1			100			  4			0.3		3	0.19065
patient		physician		0		1			100			  4			0.3		4	0.22991
patient		physician		0		1			100			  4			0.3		5	0.24486
patient		physician		0		1			100			  4			0.2		1	0.12897
patient		physician		0		1			100			  4			0.2		2	0.17944
patient		physician		0		1			100			  4			0.2		3	0.20935
patient		physician		0		1			100			  4			0.2		4	0.24673
patient		physician		0		1			100			  4			0.2		5	0.26916
patient		physician		0		1			100			  4			0.1		1	0.15514
patient		physician		0		1			100			  4			0.1		2	0.22430
patient		physician		0		1			100			  4			0.1		3	0.27664
patient		physician		0		1			100			  4			0.1		4	0.31589
patient		physician		0		1			100			  4			0.1		5	0.32336
patient		physician		0		1			100			  4			0.0		1	0.20187
patient		physician		0		1			100			  4			0.0		2	0.29720
patient		physician		0		1			100			  4			0.0		3	0.33832
patient		physician		0		1			100			  4			0.0		4	0.37757
patient		physician		0		1			100			  4			0.0		5	0.39252
patient		physician		0		1			100			  5			1.0		1	0.06729
patient		physician		0		1			100			  5			1.0		2	0.09159
patient		physician		0		1			100			  5			1.0		3	0.13832
patient		physician		0		1			100			  5			1.0		4	0.16449
patient		physician		0		1			100			  5			1.0		5	0.18692
patient		physician		0		1			100			  5			0.9		1	0.07290
patient		physician		0		1			100			  5			0.9		2	0.09907
patient		physician		0		1			100			  5			0.9		3	0.14953
patient		physician		0		1			100			  5			0.9		4	0.17757
patient		physician		0		1			100			  5			0.9		5	0.19626
patient		physician		0		1			100			  5			0.8		1	0.07290
patient		physician		0		1			100			  5			0.8		2	0.09907
patient		physician		0		1			100			  5			0.8		3	0.15140
patient		physician		0		1			100			  5			0.8		4	0.17944
patient		physician		0		1			100			  5			0.8		5	0.19626
patient		physician		0		1			100			  5			0.7		1	0.07290
patient		physician		0		1			100			  5			0.7		2	0.10093
patient		physician		0		1			100			  5			0.7		3	0.15327
patient		physician		0		1			100			  5			0.7		4	0.18318
patient		physician		0		1			100			  5			0.7		5	0.19813
patient		physician		0		1			100			  5			0.6		1	0.07290
patient		physician		0		1			100			  5			0.6		2	0.10467
patient		physician		0		1			100			  5			0.6		3	0.15701
patient		physician		0		1			100			  5			0.6		4	0.18505
patient		physician		0		1			100			  5			0.6		5	0.20748
patient		physician		0		1			100			  5			0.5		1	0.07477
patient		physician		0		1			100			  5			0.5		2	0.11215
patient		physician		0		1			100			  5			0.5		3	0.16075
patient		physician		0		1			100			  5			0.5		4	0.20748
patient		physician		0		1			100			  5			0.5		5	0.22430
patient		physician		0		1			100			  5			0.4		1	0.08037
patient		physician		0		1			100			  5			0.4		2	0.12336
patient		physician		0		1			100			  5			0.4		3	0.16822
patient		physician		0		1			100			  5			0.4		4	0.20935
patient		physician		0		1			100			  5			0.4		5	0.22804
patient		physician		0		1			100			  5			0.3		1	0.09533
patient		physician		0		1			100			  5			0.3		2	0.14393
patient		physician		0		1			100			  5			0.3		3	0.18879
patient		physician		0		1			100			  5			0.3		4	0.22243
patient		physician		0		1			100			  5			0.3		5	0.24860
patient		physician		0		1			100			  5			0.2		1	0.12523
patient		physician		0		1			100			  5			0.2		2	0.17383
patient		physician		0		1			100			  5			0.2		3	0.20561
patient		physician		0		1			100			  5			0.2		4	0.24673
patient		physician		0		1			100			  5			0.2		5	0.27103
patient		physician		0		1			100			  5			0.1		1	0.16075
patient		physician		0		1			100			  5			0.1		2	0.21869
patient		physician		0		1			100			  5			0.1		3	0.27664
patient		physician		0		1			100			  5			0.1		4	0.31402
patient		physician		0		1			100			  5			0.1		5	0.32523
patient		physician		0		1			100			  5			0.0		1	0.20187
patient		physician		0		1			100			  5			0.0		2	0.29720
patient		physician		0		1			100			  5			0.0		3	0.33832
patient		physician		0		1			100			  5			0.0		4	0.37757
patient		physician		0		1			100			  5			0.0		5	0.39252
patient		physician		0		1			100			 10			1.0		1	0.04673
patient		physician		0		1			100			 10			1.0		2	0.07850
patient		physician		0		1			100			 10			1.0		3	0.11215
patient		physician		0		1			100			 10			1.0		4	0.13832
patient		physician		0		1			100			 10			1.0		5	0.16262
patient		physician		0		1			100			 10			0.9		1	0.05234
patient		physician		0		1			100			 10			0.9		2	0.08598
patient		physician		0		1			100			 10			0.9		3	0.11589
patient		physician		0		1			100			 10			0.9		4	0.14953
patient		physician		0		1			100			 10			0.9		5	0.17009
patient		physician		0		1			100			 10			0.8		1	0.05234
patient		physician		0		1			100			 10			0.8		2	0.08598
patient		physician		0		1			100			 10			0.8		3	0.11589
patient		physician		0		1			100			 10			0.8		4	0.14953
patient		physician		0		1			100			 10			0.8		5	0.17009
patient		physician		0		1			100			 10			0.7		1	0.05234
patient		physician		0		1			100			 10			0.7		2	0.08598
patient		physician		0		1			100			 10			0.7		3	0.11963
patient		physician		0		1			100			 10			0.7		4	0.15140
patient		physician		0		1			100			 10			0.7		5	0.17570
patient		physician		0		1			100			 10			0.6		1	0.05421
patient		physician		0		1			100			 10			0.6		2	0.09346
patient		physician		0		1			100			 10			0.6		3	0.12523
patient		physician		0		1			100			 10			0.6		4	0.16449
patient		physician		0		1			100			 10			0.6		5	0.18692
patient		physician		0		1			100			 10			0.5		1	0.05607
patient		physician		0		1			100			 10			0.5		2	0.11215
patient		physician		0		1			100			 10			0.5		3	0.14019
patient		physician		0		1			100			 10			0.5		4	0.17944
patient		physician		0		1			100			 10			0.5		5	0.20374
patient		physician		0		1			100			 10			0.4		1	0.06355
patient		physician		0		1			100			 10			0.4		2	0.12150
patient		physician		0		1			100			 10			0.4		3	0.15514
patient		physician		0		1			100			 10			0.4		4	0.18505
patient		physician		0		1			100			 10			0.4		5	0.21121
patient		physician		0		1			100			 10			0.3		1	0.08972
patient		physician		0		1			100			 10			0.3		2	0.12897
patient		physician		0		1			100			 10			0.3		3	0.16636
patient		physician		0		1			100			 10			0.3		4	0.19813
patient		physician		0		1			100			 10			0.3		5	0.22991
patient		physician		0		1			100			 10			0.2		1	0.11215
patient		physician		0		1			100			 10			0.2		2	0.15140
patient		physician		0		1			100			 10			0.2		3	0.19626
patient		physician		0		1			100			 10			0.2		4	0.23925
patient		physician		0		1			100			 10			0.2		5	0.27664
patient		physician		0		1			100			 10			0.1		1	0.16075
patient		physician		0		1			100			 10			0.1		2	0.21495
patient		physician		0		1			100			 10			0.1		3	0.26355
patient		physician		0		1			100			 10			0.1		4	0.29159
patient		physician		0		1			100			 10			0.1		5	0.31028
patient		physician		0		1			100			 10			0.0		1	0.20187
patient		physician		0		1			100			 10			0.0		2	0.29720
patient		physician		0		1			100			 10			0.0		3	0.33832
patient		physician		0		1			100			 10			0.0		4	0.37757
patient		physician		0		1			100			 10			0.0		5	0.39252
patient		physician		0		1			100			 20			1.0		1	0.06916
patient		physician		0		1			100			 20			1.0		2	0.09533
patient		physician		0		1			100			 20			1.0		3	0.13645
patient		physician		0		1			100			 20			1.0		4	0.15514
patient		physician		0		1			100			 20			1.0		5	0.18131
patient		physician		0		1			100			 20			0.9		1	0.06916
patient		physician		0		1			100			 20			0.9		2	0.09346
patient		physician		0		1			100			 20			0.9		3	0.13458
patient		physician		0		1			100			 20			0.9		4	0.15327
patient		physician		0		1			100			 20			0.9		5	0.18131
patient		physician		0		1			100			 20			0.8		1	0.06916
patient		physician		0		1			100			 20			0.8		2	0.09346
patient		physician		0		1			100			 20			0.8		3	0.13645
patient		physician		0		1			100			 20			0.8		4	0.15514
patient		physician		0		1			100			 20			0.8		5	0.18131
patient		physician		0		1			100			 20			0.7		1	0.06729
patient		physician		0		1			100			 20			0.7		2	0.09533
patient		physician		0		1			100			 20			0.7		3	0.14206
patient		physician		0		1			100			 20			0.7		4	0.16075
patient		physician		0		1			100			 20			0.7		5	0.18318
patient		physician		0		1			100			 20			0.6		1	0.06916
patient		physician		0		1			100			 20			0.6		2	0.10093
patient		physician		0		1			100			 20			0.6		3	0.14019
patient		physician		0		1			100			 20			0.6		4	0.17009
patient		physician		0		1			100			 20			0.6		5	0.20374
patient		physician		0		1			100			 20			0.5		1	0.07664
patient		physician		0		1			100			 20			0.5		2	0.12150
patient		physician		0		1			100			 20			0.5		3	0.15888
patient		physician		0		1			100			 20			0.5		4	0.17944
patient		physician		0		1			100			 20			0.5		5	0.20935
patient		physician		0		1			100			 20			0.4		1	0.08037
patient		physician		0		1			100			 20			0.4		2	0.13271
patient		physician		0		1			100			 20			0.4		3	0.16822
patient		physician		0		1			100			 20			0.4		4	0.20000
patient		physician		0		1			100			 20			0.4		5	0.22617
patient		physician		0		1			100			 20			0.3		1	0.10093
patient		physician		0		1			100			 20			0.3		2	0.14393
patient		physician		0		1			100			 20			0.3		3	0.18131
patient		physician		0		1			100			 20			0.3		4	0.21869
patient		physician		0		1			100			 20			0.3		5	0.24860
patient		physician		0		1			100			 20			0.2		1	0.11963
patient		physician		0		1			100			 20			0.2		2	0.16262
patient		physician		0		1			100			 20			0.2		3	0.21495
patient		physician		0		1			100			 20			0.2		4	0.24860
patient		physician		0		1			100			 20			0.2		5	0.28037
patient		physician		0		1			100			 20			0.1		1	0.17570
patient		physician		0		1			100			 20			0.1		2	0.21682
patient		physician		0		1			100			 20			0.1		3	0.25981
patient		physician		0		1			100			 20			0.1		4	0.30093
patient		physician		0		1			100			 20			0.1		5	0.32336
patient		physician		0		1			100			 20			0.0		1	0.20187
patient		physician		0		1			100			 20			0.0		2	0.29720
patient		physician		0		1			100			 20			0.0		3	0.33832
patient		physician		0		1			100			 20			0.0		4	0.37757
patient		physician		0		1			100			 20			0.0		5	0.39252
patient		physician		0		1			100			 50			1.0		1	0.06729
patient		physician		0		1			100			 50			1.0		2	0.09720
patient		physician		0		1			100			 50			1.0		3	0.12897
patient		physician		0		1			100			 50			1.0		4	0.15514
patient		physician		0		1			100			 50			1.0		5	0.18318
patient		physician		0		1			100			 50			0.9		1	0.06355
patient		physician		0		1			100			 50			0.9		2	0.09533
patient		physician		0		1			100			 50			0.9		3	0.12897
patient		physician		0		1			100			 50			0.9		4	0.15327
patient		physician		0		1			100			 50			0.9		5	0.17009
patient		physician		0		1			100			 50			0.8		1	0.06542
patient		physician		0		1			100			 50			0.8		2	0.09533
patient		physician		0		1			100			 50			0.8		3	0.13084
patient		physician		0		1			100			 50			0.8		4	0.15514
patient		physician		0		1			100			 50			0.8		5	0.17196
patient		physician		0		1			100			 50			0.7		1	0.06542
patient		physician		0		1			100			 50			0.7		2	0.09533
patient		physician		0		1			100			 50			0.7		3	0.13084
patient		physician		0		1			100			 50			0.7		4	0.15888
patient		physician		0		1			100			 50			0.7		5	0.17570
patient		physician		0		1			100			 50			0.6		1	0.06542
patient		physician		0		1			100			 50			0.6		2	0.10280
patient		physician		0		1			100			 50			0.6		3	0.14019
patient		physician		0		1			100			 50			0.6		4	0.16822
patient		physician		0		1			100			 50			0.6		5	0.19626
patient		physician		0		1			100			 50			0.5		1	0.07477
patient		physician		0		1			100			 50			0.5		2	0.11215
patient		physician		0		1			100			 50			0.5		3	0.15514
patient		physician		0		1			100			 50			0.5		4	0.18318
patient		physician		0		1			100			 50			0.5		5	0.20187
patient		physician		0		1			100			 50			0.4		1	0.07850
patient		physician		0		1			100			 50			0.4		2	0.13645
patient		physician		0		1			100			 50			0.4		3	0.16636
patient		physician		0		1			100			 50			0.4		4	0.18692
patient		physician		0		1			100			 50			0.4		5	0.21121
patient		physician		0		1			100			 50			0.3		1	0.10280
patient		physician		0		1			100			 50			0.3		2	0.14393
patient		physician		0		1			100			 50			0.3		3	0.18318
patient		physician		0		1			100			 50			0.3		4	0.20561
patient		physician		0		1			100			 50			0.3		5	0.24299
patient		physician		0		1			100			 50			0.2		1	0.12150
patient		physician		0		1			100			 50			0.2		2	0.16449
patient		physician		0		1			100			 50			0.2		3	0.21682
patient		physician		0		1			100			 50			0.2		4	0.24112
patient		physician		0		1			100			 50			0.2		5	0.27290
patient		physician		0		1			100			 50			0.1		1	0.16822
patient		physician		0		1			100			 50			0.1		2	0.22056
patient		physician		0		1			100			 50			0.1		3	0.25981
patient		physician		0		1			100			 50			0.1		4	0.29159
patient		physician		0		1			100			 50			0.1		5	0.31589
patient		physician		0		1			100			 50			0.0		1	0.20187
patient		physician		0		1			100			 50			0.0		2	0.29720
patient		physician		0		1			100			 50			0.0		3	0.33832
patient		physician		0		1			100			 50			0.0		4	0.37757
patient		physician		0		1			100			 50			0.0		5	0.39252
patient		physician		0		1			100			100			1.0		1	0.06355
patient		physician		0		1			100			100			1.0		2	0.09533
patient		physician		0		1			100			100			1.0		3	0.13271
patient		physician		0		1			100			100			1.0		4	0.15701
patient		physician		0		1			100			100			1.0		5	0.17383
patient		physician		0		1			100			100			0.9		1	0.05794
patient		physician		0		1			100			100			0.9		2	0.09533
patient		physician		0		1			100			100			0.9		3	0.13458
patient		physician		0		1			100			100			0.9		4	0.14953
patient		physician		0		1			100			100			0.9		5	0.16449
patient		physician		0		1			100			100			0.8		1	0.05794
patient		physician		0		1			100			100			0.8		2	0.09533
patient		physician		0		1			100			100			0.8		3	0.14019
patient		physician		0		1			100			100			0.8		4	0.15327
patient		physician		0		1			100			100			0.8		5	0.16636
patient		physician		0		1			100			100			0.7		1	0.06168
patient		physician		0		1			100			100			0.7		2	0.09720
patient		physician		0		1			100			100			0.7		3	0.14206
patient		physician		0		1			100			100			0.7		4	0.15327
patient		physician		0		1			100			100			0.7		5	0.16636
patient		physician		0		1			100			100			0.6		1	0.06355
patient		physician		0		1			100			100			0.6		2	0.10654
patient		physician		0		1			100			100			0.6		3	0.14393
patient		physician		0		1			100			100			0.6		4	0.16262
patient		physician		0		1			100			100			0.6		5	0.18879
patient		physician		0		1			100			100			0.5		1	0.07477
patient		physician		0		1			100			100			0.5		2	0.11402
patient		physician		0		1			100			100			0.5		3	0.15327
patient		physician		0		1			100			100			0.5		4	0.17944
patient		physician		0		1			100			100			0.5		5	0.19439
patient		physician		0		1			100			100			0.4		1	0.08037
patient		physician		0		1			100			100			0.4		2	0.13271
patient		physician		0		1			100			100			0.4		3	0.16822
patient		physician		0		1			100			100			0.4		4	0.18692
patient		physician		0		1			100			100			0.4		5	0.20374
patient		physician		0		1			100			100			0.3		1	0.09907
patient		physician		0		1			100			100			0.3		2	0.13832
patient		physician		0		1			100			100			0.3		3	0.17757
patient		physician		0		1			100			100			0.3		4	0.21121
patient		physician		0		1			100			100			0.3		5	0.23738
patient		physician		0		1			100			100			0.2		1	0.12336
patient		physician		0		1			100			100			0.2		2	0.15327
patient		physician		0		1			100			100			0.2		3	0.21308
patient		physician		0		1			100			100			0.2		4	0.24486
patient		physician		0		1			100			100			0.2		5	0.26542
patient		physician		0		1			100			100			0.1		1	0.16822
patient		physician		0		1			100			100			0.1		2	0.22430
patient		physician		0		1			100			100			0.1		3	0.25981
patient		physician		0		1			100			100			0.1		4	0.27664
patient		physician		0		1			100			100			0.1		5	0.30841
patient		physician		0		1			100			100			0.0		1	0.20187
patient		physician		0		1			100			100			0.0		2	0.29720
patient		physician		0		1			100			100			0.0		3	0.33832
patient		physician		0		1			100			100			0.0		4	0.37757
patient		physician		0		1			100			100			0.0		5	0.39252
physician		patient		0		1			  1			  1			1.0		1	0.11028
physician		patient		0		1			  1			  1			1.0		2	0.15888
physician		patient		0		1			  1			  1			1.0		3	0.19065
physician		patient		0		1			  1			  1			1.0		4	0.20000
physician		patient		0		1			  1			  1			1.0		5	0.20187
physician		patient		0		1			  1			  1			0.9		1	0.15140
physician		patient		0		1			  1			  1			0.9		2	0.24860
physician		patient		0		1			  1			  1			0.9		3	0.30093
physician		patient		0		1			  1			  1			0.9		4	0.35327
physician		patient		0		1			  1			  1			0.9		5	0.38131
physician		patient		0		1			  1			  1			0.8		1	0.15140
physician		patient		0		1			  1			  1			0.8		2	0.24860
physician		patient		0		1			  1			  1			0.8		3	0.30093
physician		patient		0		1			  1			  1			0.8		4	0.35327
physician		patient		0		1			  1			  1			0.8		5	0.38131
physician		patient		0		1			  1			  1			0.7		1	0.15140
physician		patient		0		1			  1			  1			0.7		2	0.24860
physician		patient		0		1			  1			  1			0.7		3	0.30093
physician		patient		0		1			  1			  1			0.7		4	0.35327
physician		patient		0		1			  1			  1			0.7		5	0.38131
physician		patient		0		1			  1			  1			0.6		1	0.15140
physician		patient		0		1			  1			  1			0.6		2	0.24860
physician		patient		0		1			  1			  1			0.6		3	0.30093
physician		patient		0		1			  1			  1			0.6		4	0.35327
physician		patient		0		1			  1			  1			0.6		5	0.38131
physician		patient		0		1			  1			  1			0.5		1	0.15140
physician		patient		0		1			  1			  1			0.5		2	0.24860
physician		patient		0		1			  1			  1			0.5		3	0.30093
physician		patient		0		1			  1			  1			0.5		4	0.35514
physician		patient		0		1			  1			  1			0.5		5	0.38318
physician		patient		0		1			  1			  1			0.4		1	0.15140
physician		patient		0		1			  1			  1			0.4		2	0.24860
physician		patient		0		1			  1			  1			0.4		3	0.30093
physician		patient		0		1			  1			  1			0.4		4	0.35701
physician		patient		0		1			  1			  1			0.4		5	0.38318
physician		patient		0		1			  1			  1			0.3		1	0.15140
physician		patient		0		1			  1			  1			0.3		2	0.24860
physician		patient		0		1			  1			  1			0.3		3	0.30093
physician		patient		0		1			  1			  1			0.3		4	0.35701
physician		patient		0		1			  1			  1			0.3		5	0.38692
physician		patient		0		1			  1			  1			0.2		1	0.15514
physician		patient		0		1			  1			  1			0.2		2	0.25047
physician		patient		0		1			  1			  1			0.2		3	0.30093
physician		patient		0		1			  1			  1			0.2		4	0.36449
physician		patient		0		1			  1			  1			0.2		5	0.38879
physician		patient		0		1			  1			  1			0.1		1	0.16075
physician		patient		0		1			  1			  1			0.1		2	0.25234
physician		patient		0		1			  1			  1			0.1		3	0.31215
physician		patient		0		1			  1			  1			0.1		4	0.37196
physician		patient		0		1			  1			  1			0.1		5	0.39439
physician		patient		0		1			  1			  1			0.0		1	0.20187
physician		patient		0		1			  1			  1			0.0		2	0.29720
physician		patient		0		1			  1			  1			0.0		3	0.33832
physician		patient		0		1			  1			  1			0.0		4	0.37757
physician		patient		0		1			  1			  1			0.0		5	0.39252
physician		patient		0		1			  1			  2			1.0		1	0.12897
physician		patient		0		1			  1			  2			1.0		2	0.18692
physician		patient		0		1			  1			  2			1.0		3	0.21869
physician		patient		0		1			  1			  2			1.0		4	0.23178
physician		patient		0		1			  1			  2			1.0		5	0.23364
physician		patient		0		1			  1			  2			0.9		1	0.16449
physician		patient		0		1			  1			  2			0.9		2	0.26168
physician		patient		0		1			  1			  2			0.9		3	0.31028
physician		patient		0		1			  1			  2			0.9		4	0.36075
physician		patient		0		1			  1			  2			0.9		5	0.39065
physician		patient		0		1			  1			  2			0.8		1	0.16449
physician		patient		0		1			  1			  2			0.8		2	0.26168
physician		patient		0		1			  1			  2			0.8		3	0.31028
physician		patient		0		1			  1			  2			0.8		4	0.36075
physician		patient		0		1			  1			  2			0.8		5	0.39065
physician		patient		0		1			  1			  2			0.7		1	0.16449
physician		patient		0		1			  1			  2			0.7		2	0.26168
physician		patient		0		1			  1			  2			0.7		3	0.31028
physician		patient		0		1			  1			  2			0.7		4	0.36075
physician		patient		0		1			  1			  2			0.7		5	0.39065
physician		patient		0		1			  1			  2			0.6		1	0.16449
physician		patient		0		1			  1			  2			0.6		2	0.26168
physician		patient		0		1			  1			  2			0.6		3	0.31028
physician		patient		0		1			  1			  2			0.6		4	0.36075
physician		patient		0		1			  1			  2			0.6		5	0.39065
physician		patient		0		1			  1			  2			0.5		1	0.16449
physician		patient		0		1			  1			  2			0.5		2	0.26168
physician		patient		0		1			  1			  2			0.5		3	0.31028
physician		patient		0		1			  1			  2			0.5		4	0.36262
physician		patient		0		1			  1			  2			0.5		5	0.39252
physician		patient		0		1			  1			  2			0.4		1	0.16449
physician		patient		0		1			  1			  2			0.4		2	0.26168
physician		patient		0		1			  1			  2			0.4		3	0.31028
physician		patient		0		1			  1			  2			0.4		4	0.36449
physician		patient		0		1			  1			  2			0.4		5	0.39252
physician		patient		0		1			  1			  2			0.3		1	0.16636
physician		patient		0		1			  1			  2			0.3		2	0.26168
physician		patient		0		1			  1			  2			0.3		3	0.31028
physician		patient		0		1			  1			  2			0.3		4	0.36449
physician		patient		0		1			  1			  2			0.3		5	0.39813
physician		patient		0		1			  1			  2			0.2		1	0.17196
physician		patient		0		1			  1			  2			0.2		2	0.26355
physician		patient		0		1			  1			  2			0.2		3	0.31028
physician		patient		0		1			  1			  2			0.2		4	0.37009
physician		patient		0		1			  1			  2			0.2		5	0.39813
physician		patient		0		1			  1			  2			0.1		1	0.17009
physician		patient		0		1			  1			  2			0.1		2	0.26355
physician		patient		0		1			  1			  2			0.1		3	0.31963
physician		patient		0		1			  1			  2			0.1		4	0.37570
physician		patient		0		1			  1			  2			0.1		5	0.40374
physician		patient		0		1			  1			  2			0.0		1	0.20187
physician		patient		0		1			  1			  2			0.0		2	0.29720
physician		patient		0		1			  1			  2			0.0		3	0.33832
physician		patient		0		1			  1			  2			0.0		4	0.37757
physician		patient		0		1			  1			  2			0.0		5	0.39252
physician		patient		0		1			  1			  3			1.0		1	0.14393
physician		patient		0		1			  1			  3			1.0		2	0.20187
physician		patient		0		1			  1			  3			1.0		3	0.23738
physician		patient		0		1			  1			  3			1.0		4	0.25047
physician		patient		0		1			  1			  3			1.0		5	0.25047
physician		patient		0		1			  1			  3			0.9		1	0.17009
physician		patient		0		1			  1			  3			0.9		2	0.27103
physician		patient		0		1			  1			  3			0.9		3	0.32710
physician		patient		0		1			  1			  3			0.9		4	0.37196
physician		patient		0		1			  1			  3			0.9		5	0.39626
physician		patient		0		1			  1			  3			0.8		1	0.17009
physician		patient		0		1			  1			  3			0.8		2	0.27103
physician		patient		0		1			  1			  3			0.8		3	0.32710
physician		patient		0		1			  1			  3			0.8		4	0.37196
physician		patient		0		1			  1			  3			0.8		5	0.39626
physician		patient		0		1			  1			  3			0.7		1	0.17009
physician		patient		0		1			  1			  3			0.7		2	0.27103
physician		patient		0		1			  1			  3			0.7		3	0.32710
physician		patient		0		1			  1			  3			0.7		4	0.37196
physician		patient		0		1			  1			  3			0.7		5	0.39626
physician		patient		0		1			  1			  3			0.6		1	0.17009
physician		patient		0		1			  1			  3			0.6		2	0.27103
physician		patient		0		1			  1			  3			0.6		3	0.32710
physician		patient		0		1			  1			  3			0.6		4	0.37196
physician		patient		0		1			  1			  3			0.6		5	0.39626
physician		patient		0		1			  1			  3			0.5		1	0.17009
physician		patient		0		1			  1			  3			0.5		2	0.27103
physician		patient		0		1			  1			  3			0.5		3	0.32710
physician		patient		0		1			  1			  3			0.5		4	0.37383
physician		patient		0		1			  1			  3			0.5		5	0.39813
physician		patient		0		1			  1			  3			0.4		1	0.17009
physician		patient		0		1			  1			  3			0.4		2	0.27103
physician		patient		0		1			  1			  3			0.4		3	0.32710
physician		patient		0		1			  1			  3			0.4		4	0.37570
physician		patient		0		1			  1			  3			0.4		5	0.39813
physician		patient		0		1			  1			  3			0.3		1	0.17196
physician		patient		0		1			  1			  3			0.3		2	0.27103
physician		patient		0		1			  1			  3			0.3		3	0.32710
physician		patient		0		1			  1			  3			0.3		4	0.37570
physician		patient		0		1			  1			  3			0.3		5	0.40374
physician		patient		0		1			  1			  3			0.2		1	0.17757
physician		patient		0		1			  1			  3			0.2		2	0.27290
physician		patient		0		1			  1			  3			0.2		3	0.32710
physician		patient		0		1			  1			  3			0.2		4	0.38131
physician		patient		0		1			  1			  3			0.2		5	0.40374
physician		patient		0		1			  1			  3			0.1		1	0.17757
physician		patient		0		1			  1			  3			0.1		2	0.27664
physician		patient		0		1			  1			  3			0.1		3	0.33271
physician		patient		0		1			  1			  3			0.1		4	0.38879
physician		patient		0		1			  1			  3			0.1		5	0.41121
physician		patient		0		1			  1			  3			0.0		1	0.20187
physician		patient		0		1			  1			  3			0.0		2	0.29720
physician		patient		0		1			  1			  3			0.0		3	0.33832
physician		patient		0		1			  1			  3			0.0		4	0.37757
physician		patient		0		1			  1			  3			0.0		5	0.39252
physician		patient		0		1			  1			  4			1.0		1	0.14579
physician		patient		0		1			  1			  4			1.0		2	0.20935
physician		patient		0		1			  1			  4			1.0		3	0.24299
physician		patient		0		1			  1			  4			1.0		4	0.25234
physician		patient		0		1			  1			  4			1.0		5	0.25234
physician		patient		0		1			  1			  4			0.9		1	0.17009
physician		patient		0		1			  1			  4			0.9		2	0.28037
physician		patient		0		1			  1			  4			0.9		3	0.33458
physician		patient		0		1			  1			  4			0.9		4	0.37196
physician		patient		0		1			  1			  4			0.9		5	0.40000
physician		patient		0		1			  1			  4			0.8		1	0.17009
physician		patient		0		1			  1			  4			0.8		2	0.28037
physician		patient		0		1			  1			  4			0.8		3	0.33458
physician		patient		0		1			  1			  4			0.8		4	0.37196
physician		patient		0		1			  1			  4			0.8		5	0.40000
physician		patient		0		1			  1			  4			0.7		1	0.17009
physician		patient		0		1			  1			  4			0.7		2	0.28037
physician		patient		0		1			  1			  4			0.7		3	0.33458
physician		patient		0		1			  1			  4			0.7		4	0.37196
physician		patient		0		1			  1			  4			0.7		5	0.40000
physician		patient		0		1			  1			  4			0.6		1	0.17009
physician		patient		0		1			  1			  4			0.6		2	0.28037
physician		patient		0		1			  1			  4			0.6		3	0.33458
physician		patient		0		1			  1			  4			0.6		4	0.37196
physician		patient		0		1			  1			  4			0.6		5	0.40000
physician		patient		0		1			  1			  4			0.5		1	0.17009
physician		patient		0		1			  1			  4			0.5		2	0.28037
physician		patient		0		1			  1			  4			0.5		3	0.33458
physician		patient		0		1			  1			  4			0.5		4	0.37383
physician		patient		0		1			  1			  4			0.5		5	0.40187
physician		patient		0		1			  1			  4			0.4		1	0.17009
physician		patient		0		1			  1			  4			0.4		2	0.28224
physician		patient		0		1			  1			  4			0.4		3	0.33458
physician		patient		0		1			  1			  4			0.4		4	0.37570
physician		patient		0		1			  1			  4			0.4		5	0.40187
physician		patient		0		1			  1			  4			0.3		1	0.17196
physician		patient		0		1			  1			  4			0.3		2	0.28224
physician		patient		0		1			  1			  4			0.3		3	0.33458
physician		patient		0		1			  1			  4			0.3		4	0.37570
physician		patient		0		1			  1			  4			0.3		5	0.40561
physician		patient		0		1			  1			  4			0.2		1	0.17757
physician		patient		0		1			  1			  4			0.2		2	0.28224
physician		patient		0		1			  1			  4			0.2		3	0.33458
physician		patient		0		1			  1			  4			0.2		4	0.37944
physician		patient		0		1			  1			  4			0.2		5	0.40561
physician		patient		0		1			  1			  4			0.1		1	0.17944
physician		patient		0		1			  1			  4			0.1		2	0.28411
physician		patient		0		1			  1			  4			0.1		3	0.33458
physician		patient		0		1			  1			  4			0.1		4	0.38692
physician		patient		0		1			  1			  4			0.1		5	0.41308
physician		patient		0		1			  1			  4			0.0		1	0.20187
physician		patient		0		1			  1			  4			0.0		2	0.29720
physician		patient		0		1			  1			  4			0.0		3	0.33832
physician		patient		0		1			  1			  4			0.0		4	0.37757
physician		patient		0		1			  1			  4			0.0		5	0.39252
physician		patient		0		1			  1			  5			1.0		1	0.15327
physician		patient		0		1			  1			  5			1.0		2	0.21121
physician		patient		0		1			  1			  5			1.0		3	0.24112
physician		patient		0		1			  1			  5			1.0		4	0.25047
physician		patient		0		1			  1			  5			1.0		5	0.25047
physician		patient		0		1			  1			  5			0.9		1	0.17570
physician		patient		0		1			  1			  5			0.9		2	0.27850
physician		patient		0		1			  1			  5			0.9		3	0.33458
physician		patient		0		1			  1			  5			0.9		4	0.37196
physician		patient		0		1			  1			  5			0.9		5	0.39813
physician		patient		0		1			  1			  5			0.8		1	0.17570
physician		patient		0		1			  1			  5			0.8		2	0.27850
physician		patient		0		1			  1			  5			0.8		3	0.33458
physician		patient		0		1			  1			  5			0.8		4	0.37196
physician		patient		0		1			  1			  5			0.8		5	0.39813
physician		patient		0		1			  1			  5			0.7		1	0.17570
physician		patient		0		1			  1			  5			0.7		2	0.27850
physician		patient		0		1			  1			  5			0.7		3	0.33458
physician		patient		0		1			  1			  5			0.7		4	0.37196
physician		patient		0		1			  1			  5			0.7		5	0.39813
physician		patient		0		1			  1			  5			0.6		1	0.17570
physician		patient		0		1			  1			  5			0.6		2	0.27850
physician		patient		0		1			  1			  5			0.6		3	0.33458
physician		patient		0		1			  1			  5			0.6		4	0.37196
physician		patient		0		1			  1			  5			0.6		5	0.39813
physician		patient		0		1			  1			  5			0.5		1	0.17570
physician		patient		0		1			  1			  5			0.5		2	0.27850
physician		patient		0		1			  1			  5			0.5		3	0.33458
physician		patient		0		1			  1			  5			0.5		4	0.37383
physician		patient		0		1			  1			  5			0.5		5	0.40000
physician		patient		0		1			  1			  5			0.4		1	0.17570
physician		patient		0		1			  1			  5			0.4		2	0.28037
physician		patient		0		1			  1			  5			0.4		3	0.33458
physician		patient		0		1			  1			  5			0.4		4	0.37570
physician		patient		0		1			  1			  5			0.4		5	0.40000
physician		patient		0		1			  1			  5			0.3		1	0.17757
physician		patient		0		1			  1			  5			0.3		2	0.28037
physician		patient		0		1			  1			  5			0.3		3	0.33458
physician		patient		0		1			  1			  5			0.3		4	0.37570
physician		patient		0		1			  1			  5			0.3		5	0.40374
physician		patient		0		1			  1			  5			0.2		1	0.17944
physician		patient		0		1			  1			  5			0.2		2	0.28224
physician		patient		0		1			  1			  5			0.2		3	0.33458
physician		patient		0		1			  1			  5			0.2		4	0.37944
physician		patient		0		1			  1			  5			0.2		5	0.40374
physician		patient		0		1			  1			  5			0.1		1	0.18131
physician		patient		0		1			  1			  5			0.1		2	0.28598
physician		patient		0		1			  1			  5			0.1		3	0.33645
physician		patient		0		1			  1			  5			0.1		4	0.38318
physician		patient		0		1			  1			  5			0.1		5	0.40748
physician		patient		0		1			  1			  5			0.0		1	0.20187
physician		patient		0		1			  1			  5			0.0		2	0.29720
physician		patient		0		1			  1			  5			0.0		3	0.33832
physician		patient		0		1			  1			  5			0.0		4	0.37757
physician		patient		0		1			  1			  5			0.0		5	0.39252
physician		patient		0		1			  1			 10			1.0		1	0.15701
physician		patient		0		1			  1			 10			1.0		2	0.22056
physician		patient		0		1			  1			 10			1.0		3	0.25421
physician		patient		0		1			  1			 10			1.0		4	0.26355
physician		patient		0		1			  1			 10			1.0		5	0.26916
physician		patient		0		1			  1			 10			0.9		1	0.17196
physician		patient		0		1			  1			 10			0.9		2	0.27477
physician		patient		0		1			  1			 10			0.9		3	0.34393
physician		patient		0		1			  1			 10			0.9		4	0.37757
physician		patient		0		1			  1			 10			0.9		5	0.41121
physician		patient		0		1			  1			 10			0.8		1	0.17196
physician		patient		0		1			  1			 10			0.8		2	0.27477
physician		patient		0		1			  1			 10			0.8		3	0.34393
physician		patient		0		1			  1			 10			0.8		4	0.37757
physician		patient		0		1			  1			 10			0.8		5	0.41121
physician		patient		0		1			  1			 10			0.7		1	0.17196
physician		patient		0		1			  1			 10			0.7		2	0.27477
physician		patient		0		1			  1			 10			0.7		3	0.34393
physician		patient		0		1			  1			 10			0.7		4	0.37757
physician		patient		0		1			  1			 10			0.7		5	0.41121
physician		patient		0		1			  1			 10			0.6		1	0.17196
physician		patient		0		1			  1			 10			0.6		2	0.27477
physician		patient		0		1			  1			 10			0.6		3	0.34393
physician		patient		0		1			  1			 10			0.6		4	0.37757
physician		patient		0		1			  1			 10			0.6		5	0.41121
physician		patient		0		1			  1			 10			0.5		1	0.17196
physician		patient		0		1			  1			 10			0.5		2	0.27477
physician		patient		0		1			  1			 10			0.5		3	0.34393
physician		patient		0		1			  1			 10			0.5		4	0.37757
physician		patient		0		1			  1			 10			0.5		5	0.41308
physician		patient		0		1			  1			 10			0.4		1	0.17196
physician		patient		0		1			  1			 10			0.4		2	0.27664
physician		patient		0		1			  1			 10			0.4		3	0.34393
physician		patient		0		1			  1			 10			0.4		4	0.37944
physician		patient		0		1			  1			 10			0.4		5	0.41308
physician		patient		0		1			  1			 10			0.3		1	0.17196
physician		patient		0		1			  1			 10			0.3		2	0.27850
physician		patient		0		1			  1			 10			0.3		3	0.34393
physician		patient		0		1			  1			 10			0.3		4	0.37944
physician		patient		0		1			  1			 10			0.3		5	0.41495
physician		patient		0		1			  1			 10			0.2		1	0.18131
physician		patient		0		1			  1			 10			0.2		2	0.27850
physician		patient		0		1			  1			 10			0.2		3	0.34393
physician		patient		0		1			  1			 10			0.2		4	0.38318
physician		patient		0		1			  1			 10			0.2		5	0.41495
physician		patient		0		1			  1			 10			0.1		1	0.18879
physician		patient		0		1			  1			 10			0.1		2	0.28411
physician		patient		0		1			  1			 10			0.1		3	0.34766
physician		patient		0		1			  1			 10			0.1		4	0.38692
physician		patient		0		1			  1			 10			0.1		5	0.41682
physician		patient		0		1			  1			 10			0.0		1	0.20187
physician		patient		0		1			  1			 10			0.0		2	0.29720
physician		patient		0		1			  1			 10			0.0		3	0.33832
physician		patient		0		1			  1			 10			0.0		4	0.37757
physician		patient		0		1			  1			 10			0.0		5	0.39252
physician		patient		0		1			  1			 20			1.0		1	0.17383
physician		patient		0		1			  1			 20			1.0		2	0.24112
physician		patient		0		1			  1			 20			1.0		3	0.27477
physician		patient		0		1			  1			 20			1.0		4	0.28411
physician		patient		0		1			  1			 20			1.0		5	0.28972
physician		patient		0		1			  1			 20			0.9		1	0.18505
physician		patient		0		1			  1			 20			0.9		2	0.28785
physician		patient		0		1			  1			 20			0.9		3	0.34766
physician		patient		0		1			  1			 20			0.9		4	0.38318
physician		patient		0		1			  1			 20			0.9		5	0.41308
physician		patient		0		1			  1			 20			0.8		1	0.18505
physician		patient		0		1			  1			 20			0.8		2	0.28785
physician		patient		0		1			  1			 20			0.8		3	0.34766
physician		patient		0		1			  1			 20			0.8		4	0.38318
physician		patient		0		1			  1			 20			0.8		5	0.41308
physician		patient		0		1			  1			 20			0.7		1	0.18505
physician		patient		0		1			  1			 20			0.7		2	0.28785
physician		patient		0		1			  1			 20			0.7		3	0.34766
physician		patient		0		1			  1			 20			0.7		4	0.38318
physician		patient		0		1			  1			 20			0.7		5	0.41308
physician		patient		0		1			  1			 20			0.6		1	0.18505
physician		patient		0		1			  1			 20			0.6		2	0.28785
physician		patient		0		1			  1			 20			0.6		3	0.34766
physician		patient		0		1			  1			 20			0.6		4	0.38318
physician		patient		0		1			  1			 20			0.6		5	0.41308
physician		patient		0		1			  1			 20			0.5		1	0.18505
physician		patient		0		1			  1			 20			0.5		2	0.28785
physician		patient		0		1			  1			 20			0.5		3	0.34766
physician		patient		0		1			  1			 20			0.5		4	0.38318
physician		patient		0		1			  1			 20			0.5		5	0.41308
physician		patient		0		1			  1			 20			0.4		1	0.18505
physician		patient		0		1			  1			 20			0.4		2	0.28972
physician		patient		0		1			  1			 20			0.4		3	0.34766
physician		patient		0		1			  1			 20			0.4		4	0.38318
physician		patient		0		1			  1			 20			0.4		5	0.41308
physician		patient		0		1			  1			 20			0.3		1	0.18505
physician		patient		0		1			  1			 20			0.3		2	0.29159
physician		patient		0		1			  1			 20			0.3		3	0.34766
physician		patient		0		1			  1			 20			0.3		4	0.38318
physician		patient		0		1			  1			 20			0.3		5	0.41869
physician		patient		0		1			  1			 20			0.2		1	0.19813
physician		patient		0		1			  1			 20			0.2		2	0.29159
physician		patient		0		1			  1			 20			0.2		3	0.34766
physician		patient		0		1			  1			 20			0.2		4	0.38692
physician		patient		0		1			  1			 20			0.2		5	0.41869
physician		patient		0		1			  1			 20			0.1		1	0.20374
physician		patient		0		1			  1			 20			0.1		2	0.29346
physician		patient		0		1			  1			 20			0.1		3	0.35327
physician		patient		0		1			  1			 20			0.1		4	0.38879
physician		patient		0		1			  1			 20			0.1		5	0.42243
physician		patient		0		1			  1			 20			0.0		1	0.20187
physician		patient		0		1			  1			 20			0.0		2	0.29720
physician		patient		0		1			  1			 20			0.0		3	0.33832
physician		patient		0		1			  1			 20			0.0		4	0.37757
physician		patient		0		1			  1			 20			0.0		5	0.39252
physician		patient		0		1			  1			 50			1.0		1	0.17570
physician		patient		0		1			  1			 50			1.0		2	0.24486
physician		patient		0		1			  1			 50			1.0		3	0.28037
physician		patient		0		1			  1			 50			1.0		4	0.28972
physician		patient		0		1			  1			 50			1.0		5	0.29346
physician		patient		0		1			  1			 50			0.9		1	0.18505
physician		patient		0		1			  1			 50			0.9		2	0.29159
physician		patient		0		1			  1			 50			0.9		3	0.35701
physician		patient		0		1			  1			 50			0.9		4	0.39813
physician		patient		0		1			  1			 50			0.9		5	0.41495
physician		patient		0		1			  1			 50			0.8		1	0.18505
physician		patient		0		1			  1			 50			0.8		2	0.29159
physician		patient		0		1			  1			 50			0.8		3	0.35701
physician		patient		0		1			  1			 50			0.8		4	0.39813
physician		patient		0		1			  1			 50			0.8		5	0.41495
physician		patient		0		1			  1			 50			0.7		1	0.18505
physician		patient		0		1			  1			 50			0.7		2	0.29159
physician		patient		0		1			  1			 50			0.7		3	0.35701
physician		patient		0		1			  1			 50			0.7		4	0.39813
physician		patient		0		1			  1			 50			0.7		5	0.41495
physician		patient		0		1			  1			 50			0.6		1	0.18505
physician		patient		0		1			  1			 50			0.6		2	0.29159
physician		patient		0		1			  1			 50			0.6		3	0.35701
physician		patient		0		1			  1			 50			0.6		4	0.39813
physician		patient		0		1			  1			 50			0.6		5	0.41495
physician		patient		0		1			  1			 50			0.5		1	0.18505
physician		patient		0		1			  1			 50			0.5		2	0.29159
physician		patient		0		1			  1			 50			0.5		3	0.35701
physician		patient		0		1			  1			 50			0.5		4	0.39813
physician		patient		0		1			  1			 50			0.5		5	0.41495
physician		patient		0		1			  1			 50			0.4		1	0.18505
physician		patient		0		1			  1			 50			0.4		2	0.29346
physician		patient		0		1			  1			 50			0.4		3	0.35701
physician		patient		0		1			  1			 50			0.4		4	0.39813
physician		patient		0		1			  1			 50			0.4		5	0.41495
physician		patient		0		1			  1			 50			0.3		1	0.18505
physician		patient		0		1			  1			 50			0.3		2	0.29533
physician		patient		0		1			  1			 50			0.3		3	0.35701
physician		patient		0		1			  1			 50			0.3		4	0.39813
physician		patient		0		1			  1			 50			0.3		5	0.42056
physician		patient		0		1			  1			 50			0.2		1	0.19626
physician		patient		0		1			  1			 50			0.2		2	0.29720
physician		patient		0		1			  1			 50			0.2		3	0.35701
physician		patient		0		1			  1			 50			0.2		4	0.40374
physician		patient		0		1			  1			 50			0.2		5	0.42243
physician		patient		0		1			  1			 50			0.1		1	0.20374
physician		patient		0		1			  1			 50			0.1		2	0.29907
physician		patient		0		1			  1			 50			0.1		3	0.36636
physician		patient		0		1			  1			 50			0.1		4	0.40561
physician		patient		0		1			  1			 50			0.1		5	0.42617
physician		patient		0		1			  1			 50			0.0		1	0.20187
physician		patient		0		1			  1			 50			0.0		2	0.29720
physician		patient		0		1			  1			 50			0.0		3	0.33832
physician		patient		0		1			  1			 50			0.0		4	0.37757
physician		patient		0		1			  1			 50			0.0		5	0.39252
physician		patient		0		1			  1			100			1.0		1	0.17196
physician		patient		0		1			  1			100			1.0		2	0.24299
physician		patient		0		1			  1			100			1.0		3	0.28037
physician		patient		0		1			  1			100			1.0		4	0.28972
physician		patient		0		1			  1			100			1.0		5	0.29346
physician		patient		0		1			  1			100			0.9		1	0.17944
physician		patient		0		1			  1			100			0.9		2	0.29159
physician		patient		0		1			  1			100			0.9		3	0.36262
physician		patient		0		1			  1			100			0.9		4	0.40374
physician		patient		0		1			  1			100			0.9		5	0.41869
physician		patient		0		1			  1			100			0.8		1	0.17944
physician		patient		0		1			  1			100			0.8		2	0.29159
physician		patient		0		1			  1			100			0.8		3	0.36262
physician		patient		0		1			  1			100			0.8		4	0.40374
physician		patient		0		1			  1			100			0.8		5	0.41869
physician		patient		0		1			  1			100			0.7		1	0.17944
physician		patient		0		1			  1			100			0.7		2	0.29159
physician		patient		0		1			  1			100			0.7		3	0.36262
physician		patient		0		1			  1			100			0.7		4	0.40374
physician		patient		0		1			  1			100			0.7		5	0.41869
physician		patient		0		1			  1			100			0.6		1	0.17944
physician		patient		0		1			  1			100			0.6		2	0.29159
physician		patient		0		1			  1			100			0.6		3	0.36262
physician		patient		0		1			  1			100			0.6		4	0.40374
physician		patient		0		1			  1			100			0.6		5	0.41869
physician		patient		0		1			  1			100			0.5		1	0.17944
physician		patient		0		1			  1			100			0.5		2	0.29159
physician		patient		0		1			  1			100			0.5		3	0.36262
physician		patient		0		1			  1			100			0.5		4	0.40374
physician		patient		0		1			  1			100			0.5		5	0.41869
physician		patient		0		1			  1			100			0.4		1	0.17944
physician		patient		0		1			  1			100			0.4		2	0.29346
physician		patient		0		1			  1			100			0.4		3	0.36262
physician		patient		0		1			  1			100			0.4		4	0.40374
physician		patient		0		1			  1			100			0.4		5	0.41869
physician		patient		0		1			  1			100			0.3		1	0.17944
physician		patient		0		1			  1			100			0.3		2	0.29720
physician		patient		0		1			  1			100			0.3		3	0.36262
physician		patient		0		1			  1			100			0.3		4	0.40374
physician		patient		0		1			  1			100			0.3		5	0.42243
physician		patient		0		1			  1			100			0.2		1	0.19439
physician		patient		0		1			  1			100			0.2		2	0.29907
physician		patient		0		1			  1			100			0.2		3	0.36262
physician		patient		0		1			  1			100			0.2		4	0.40935
physician		patient		0		1			  1			100			0.2		5	0.42430
physician		patient		0		1			  1			100			0.1		1	0.20187
physician		patient		0		1			  1			100			0.1		2	0.30654
physician		patient		0		1			  1			100			0.1		3	0.37196
physician		patient		0		1			  1			100			0.1		4	0.41121
physician		patient		0		1			  1			100			0.1		5	0.42617
physician		patient		0		1			  1			100			0.0		1	0.20187
physician		patient		0		1			  1			100			0.0		2	0.29720
physician		patient		0		1			  1			100			0.0		3	0.33832
physician		patient		0		1			  1			100			0.0		4	0.37757
physician		patient		0		1			  1			100			0.0		5	0.39252
physician		patient		0		1			  2			  1			1.0		1	0.09907
physician		patient		0		1			  2			  1			1.0		2	0.14019
physician		patient		0		1			  2			  1			1.0		3	0.16449
physician		patient		0		1			  2			  1			1.0		4	0.18318
physician		patient		0		1			  2			  1			1.0		5	0.19252
physician		patient		0		1			  2			  1			0.9		1	0.14019
physician		patient		0		1			  2			  1			0.9		2	0.21682
physician		patient		0		1			  2			  1			0.9		3	0.25607
physician		patient		0		1			  2			  1			0.9		4	0.30841
physician		patient		0		1			  2			  1			0.9		5	0.34579
physician		patient		0		1			  2			  1			0.8		1	0.14019
physician		patient		0		1			  2			  1			0.8		2	0.21682
physician		patient		0		1			  2			  1			0.8		3	0.25607
physician		patient		0		1			  2			  1			0.8		4	0.30841
physician		patient		0		1			  2			  1			0.8		5	0.34579
physician		patient		0		1			  2			  1			0.7		1	0.14019
physician		patient		0		1			  2			  1			0.7		2	0.21682
physician		patient		0		1			  2			  1			0.7		3	0.25607
physician		patient		0		1			  2			  1			0.7		4	0.30841
physician		patient		0		1			  2			  1			0.7		5	0.34579
physician		patient		0		1			  2			  1			0.6		1	0.14019
physician		patient		0		1			  2			  1			0.6		2	0.21682
physician		patient		0		1			  2			  1			0.6		3	0.25607
physician		patient		0		1			  2			  1			0.6		4	0.30841
physician		patient		0		1			  2			  1			0.6		5	0.34579
physician		patient		0		1			  2			  1			0.5		1	0.14019
physician		patient		0		1			  2			  1			0.5		2	0.21682
physician		patient		0		1			  2			  1			0.5		3	0.25607
physician		patient		0		1			  2			  1			0.5		4	0.30841
physician		patient		0		1			  2			  1			0.5		5	0.34766
physician		patient		0		1			  2			  1			0.4		1	0.14019
physician		patient		0		1			  2			  1			0.4		2	0.21682
physician		patient		0		1			  2			  1			0.4		3	0.25607
physician		patient		0		1			  2			  1			0.4		4	0.30841
physician		patient		0		1			  2			  1			0.4		5	0.34766
physician		patient		0		1			  2			  1			0.3		1	0.14019
physician		patient		0		1			  2			  1			0.3		2	0.21682
physician		patient		0		1			  2			  1			0.3		3	0.25794
physician		patient		0		1			  2			  1			0.3		4	0.30841
physician		patient		0		1			  2			  1			0.3		5	0.35140
physician		patient		0		1			  2			  1			0.2		1	0.14206
physician		patient		0		1			  2			  1			0.2		2	0.21682
physician		patient		0		1			  2			  1			0.2		3	0.26542
physician		patient		0		1			  2			  1			0.2		4	0.31215
physician		patient		0		1			  2			  1			0.2		5	0.35701
physician		patient		0		1			  2			  1			0.1		1	0.14206
physician		patient		0		1			  2			  1			0.1		2	0.22243
physician		patient		0		1			  2			  1			0.1		3	0.28037
physician		patient		0		1			  2			  1			0.1		4	0.33084
physician		patient		0		1			  2			  1			0.1		5	0.36262
physician		patient		0		1			  2			  1			0.0		1	0.20187
physician		patient		0		1			  2			  1			0.0		2	0.29720
physician		patient		0		1			  2			  1			0.0		3	0.33832
physician		patient		0		1			  2			  1			0.0		4	0.37757
physician		patient		0		1			  2			  1			0.0		5	0.39252
physician		patient		0		1			  2			  2			1.0		1	0.11776
physician		patient		0		1			  2			  2			1.0		2	0.16636
physician		patient		0		1			  2			  2			1.0		3	0.20748
physician		patient		0		1			  2			  2			1.0		4	0.22430
physician		patient		0		1			  2			  2			1.0		5	0.23551
physician		patient		0		1			  2			  2			0.9		1	0.15327
physician		patient		0		1			  2			  2			0.9		2	0.22991
physician		patient		0		1			  2			  2			0.9		3	0.28037
physician		patient		0		1			  2			  2			0.9		4	0.31963
physician		patient		0		1			  2			  2			0.9		5	0.35514
physician		patient		0		1			  2			  2			0.8		1	0.15327
physician		patient		0		1			  2			  2			0.8		2	0.22991
physician		patient		0		1			  2			  2			0.8		3	0.28037
physician		patient		0		1			  2			  2			0.8		4	0.31963
physician		patient		0		1			  2			  2			0.8		5	0.35514
physician		patient		0		1			  2			  2			0.7		1	0.15327
physician		patient		0		1			  2			  2			0.7		2	0.22991
physician		patient		0		1			  2			  2			0.7		3	0.28037
physician		patient		0		1			  2			  2			0.7		4	0.31963
physician		patient		0		1			  2			  2			0.7		5	0.35514
physician		patient		0		1			  2			  2			0.6		1	0.15327
physician		patient		0		1			  2			  2			0.6		2	0.22991
physician		patient		0		1			  2			  2			0.6		3	0.28037
physician		patient		0		1			  2			  2			0.6		4	0.31963
physician		patient		0		1			  2			  2			0.6		5	0.35514
physician		patient		0		1			  2			  2			0.5		1	0.15327
physician		patient		0		1			  2			  2			0.5		2	0.22991
physician		patient		0		1			  2			  2			0.5		3	0.28037
physician		patient		0		1			  2			  2			0.5		4	0.31963
physician		patient		0		1			  2			  2			0.5		5	0.35701
physician		patient		0		1			  2			  2			0.4		1	0.15327
physician		patient		0		1			  2			  2			0.4		2	0.22991
physician		patient		0		1			  2			  2			0.4		3	0.28037
physician		patient		0		1			  2			  2			0.4		4	0.31963
physician		patient		0		1			  2			  2			0.4		5	0.35701
physician		patient		0		1			  2			  2			0.3		1	0.15327
physician		patient		0		1			  2			  2			0.3		2	0.22991
physician		patient		0		1			  2			  2			0.3		3	0.28037
physician		patient		0		1			  2			  2			0.3		4	0.31963
physician		patient		0		1			  2			  2			0.3		5	0.36075
physician		patient		0		1			  2			  2			0.2		1	0.15514
physician		patient		0		1			  2			  2			0.2		2	0.22991
physician		patient		0		1			  2			  2			0.2		3	0.28411
physician		patient		0		1			  2			  2			0.2		4	0.32336
physician		patient		0		1			  2			  2			0.2		5	0.36262
physician		patient		0		1			  2			  2			0.1		1	0.15140
physician		patient		0		1			  2			  2			0.1		2	0.23364
physician		patient		0		1			  2			  2			0.1		3	0.29346
physician		patient		0		1			  2			  2			0.1		4	0.33458
physician		patient		0		1			  2			  2			0.1		5	0.36822
physician		patient		0		1			  2			  2			0.0		1	0.20187
physician		patient		0		1			  2			  2			0.0		2	0.29720
physician		patient		0		1			  2			  2			0.0		3	0.33832
physician		patient		0		1			  2			  2			0.0		4	0.37757
physician		patient		0		1			  2			  2			0.0		5	0.39252
physician		patient		0		1			  2			  3			1.0		1	0.13084
physician		patient		0		1			  2			  3			1.0		2	0.17944
physician		patient		0		1			  2			  3			1.0		3	0.22991
physician		patient		0		1			  2			  3			1.0		4	0.24673
physician		patient		0		1			  2			  3			1.0		5	0.25607
physician		patient		0		1			  2			  3			0.9		1	0.15701
physician		patient		0		1			  2			  3			0.9		2	0.23178
physician		patient		0		1			  2			  3			0.9		3	0.28972
physician		patient		0		1			  2			  3			0.9		4	0.32710
physician		patient		0		1			  2			  3			0.9		5	0.35514
physician		patient		0		1			  2			  3			0.8		1	0.15701
physician		patient		0		1			  2			  3			0.8		2	0.23178
physician		patient		0		1			  2			  3			0.8		3	0.28972
physician		patient		0		1			  2			  3			0.8		4	0.32710
physician		patient		0		1			  2			  3			0.8		5	0.35514
physician		patient		0		1			  2			  3			0.7		1	0.15701
physician		patient		0		1			  2			  3			0.7		2	0.23178
physician		patient		0		1			  2			  3			0.7		3	0.28972
physician		patient		0		1			  2			  3			0.7		4	0.32710
physician		patient		0		1			  2			  3			0.7		5	0.35514
physician		patient		0		1			  2			  3			0.6		1	0.15701
physician		patient		0		1			  2			  3			0.6		2	0.23178
physician		patient		0		1			  2			  3			0.6		3	0.28972
physician		patient		0		1			  2			  3			0.6		4	0.32710
physician		patient		0		1			  2			  3			0.6		5	0.35514
physician		patient		0		1			  2			  3			0.5		1	0.15888
physician		patient		0		1			  2			  3			0.5		2	0.23178
physician		patient		0		1			  2			  3			0.5		3	0.28972
physician		patient		0		1			  2			  3			0.5		4	0.32710
physician		patient		0		1			  2			  3			0.5		5	0.35701
physician		patient		0		1			  2			  3			0.4		1	0.15888
physician		patient		0		1			  2			  3			0.4		2	0.23178
physician		patient		0		1			  2			  3			0.4		3	0.28972
physician		patient		0		1			  2			  3			0.4		4	0.32710
physician		patient		0		1			  2			  3			0.4		5	0.35701
physician		patient		0		1			  2			  3			0.3		1	0.15888
physician		patient		0		1			  2			  3			0.3		2	0.23178
physician		patient		0		1			  2			  3			0.3		3	0.28972
physician		patient		0		1			  2			  3			0.3		4	0.32710
physician		patient		0		1			  2			  3			0.3		5	0.36075
physician		patient		0		1			  2			  3			0.2		1	0.16075
physician		patient		0		1			  2			  3			0.2		2	0.22991
physician		patient		0		1			  2			  3			0.2		3	0.29346
physician		patient		0		1			  2			  3			0.2		4	0.33084
physician		patient		0		1			  2			  3			0.2		5	0.36262
physician		patient		0		1			  2			  3			0.1		1	0.15701
physician		patient		0		1			  2			  3			0.1		2	0.23551
physician		patient		0		1			  2			  3			0.1		3	0.30467
physician		patient		0		1			  2			  3			0.1		4	0.34206
physician		patient		0		1			  2			  3			0.1		5	0.37009
physician		patient		0		1			  2			  3			0.0		1	0.20187
physician		patient		0		1			  2			  3			0.0		2	0.29720
physician		patient		0		1			  2			  3			0.0		3	0.33832
physician		patient		0		1			  2			  3			0.0		4	0.37757
physician		patient		0		1			  2			  3			0.0		5	0.39252
physician		patient		0		1			  2			  4			1.0		1	0.13084
physician		patient		0		1			  2			  4			1.0		2	0.18505
physician		patient		0		1			  2			  4			1.0		3	0.22804
physician		patient		0		1			  2			  4			1.0		4	0.24673
physician		patient		0		1			  2			  4			1.0		5	0.25607
physician		patient		0		1			  2			  4			0.9		1	0.15514
physician		patient		0		1			  2			  4			0.9		2	0.23925
physician		patient		0		1			  2			  4			0.9		3	0.28972
physician		patient		0		1			  2			  4			0.9		4	0.32897
physician		patient		0		1			  2			  4			0.9		5	0.35327
physician		patient		0		1			  2			  4			0.8		1	0.15514
physician		patient		0		1			  2			  4			0.8		2	0.23925
physician		patient		0		1			  2			  4			0.8		3	0.28972
physician		patient		0		1			  2			  4			0.8		4	0.32897
physician		patient		0		1			  2			  4			0.8		5	0.35327
physician		patient		0		1			  2			  4			0.7		1	0.15514
physician		patient		0		1			  2			  4			0.7		2	0.23925
physician		patient		0		1			  2			  4			0.7		3	0.28972
physician		patient		0		1			  2			  4			0.7		4	0.32897
physician		patient		0		1			  2			  4			0.7		5	0.35327
physician		patient		0		1			  2			  4			0.6		1	0.15514
physician		patient		0		1			  2			  4			0.6		2	0.23925
physician		patient		0		1			  2			  4			0.6		3	0.28972
physician		patient		0		1			  2			  4			0.6		4	0.32897
physician		patient		0		1			  2			  4			0.6		5	0.35327
physician		patient		0		1			  2			  4			0.5		1	0.15701
physician		patient		0		1			  2			  4			0.5		2	0.23925
physician		patient		0		1			  2			  4			0.5		3	0.28972
physician		patient		0		1			  2			  4			0.5		4	0.32897
physician		patient		0		1			  2			  4			0.5		5	0.35514
physician		patient		0		1			  2			  4			0.4		1	0.15701
physician		patient		0		1			  2			  4			0.4		2	0.23925
physician		patient		0		1			  2			  4			0.4		3	0.28972
physician		patient		0		1			  2			  4			0.4		4	0.33084
physician		patient		0		1			  2			  4			0.4		5	0.35514
physician		patient		0		1			  2			  4			0.3		1	0.15701
physician		patient		0		1			  2			  4			0.3		2	0.23925
physician		patient		0		1			  2			  4			0.3		3	0.28972
physician		patient		0		1			  2			  4			0.3		4	0.33084
physician		patient		0		1			  2			  4			0.3		5	0.35888
physician		patient		0		1			  2			  4			0.2		1	0.16075
physician		patient		0		1			  2			  4			0.2		2	0.23738
physician		patient		0		1			  2			  4			0.2		3	0.29159
physician		patient		0		1			  2			  4			0.2		4	0.33271
physician		patient		0		1			  2			  4			0.2		5	0.36075
physician		patient		0		1			  2			  4			0.1		1	0.15888
physician		patient		0		1			  2			  4			0.1		2	0.24299
physician		patient		0		1			  2			  4			0.1		3	0.30093
physician		patient		0		1			  2			  4			0.1		4	0.34393
physician		patient		0		1			  2			  4			0.1		5	0.37009
physician		patient		0		1			  2			  4			0.0		1	0.20187
physician		patient		0		1			  2			  4			0.0		2	0.29720
physician		patient		0		1			  2			  4			0.0		3	0.33832
physician		patient		0		1			  2			  4			0.0		4	0.37757
physician		patient		0		1			  2			  4			0.0		5	0.39252
physician		patient		0		1			  2			  5			1.0		1	0.13458
physician		patient		0		1			  2			  5			1.0		2	0.19252
physician		patient		0		1			  2			  5			1.0		3	0.23551
physician		patient		0		1			  2			  5			1.0		4	0.25234
physician		patient		0		1			  2			  5			1.0		5	0.26355
physician		patient		0		1			  2			  5			0.9		1	0.15701
physician		patient		0		1			  2			  5			0.9		2	0.24486
physician		patient		0		1			  2			  5			0.9		3	0.29720
physician		patient		0		1			  2			  5			0.9		4	0.33084
physician		patient		0		1			  2			  5			0.9		5	0.36075
physician		patient		0		1			  2			  5			0.8		1	0.15701
physician		patient		0		1			  2			  5			0.8		2	0.24486
physician		patient		0		1			  2			  5			0.8		3	0.29720
physician		patient		0		1			  2			  5			0.8		4	0.33084
physician		patient		0		1			  2			  5			0.8		5	0.36075
physician		patient		0		1			  2			  5			0.7		1	0.15701
physician		patient		0		1			  2			  5			0.7		2	0.24486
physician		patient		0		1			  2			  5			0.7		3	0.29720
physician		patient		0		1			  2			  5			0.7		4	0.33084
physician		patient		0		1			  2			  5			0.7		5	0.36075
physician		patient		0		1			  2			  5			0.6		1	0.15701
physician		patient		0		1			  2			  5			0.6		2	0.24486
physician		patient		0		1			  2			  5			0.6		3	0.29720
physician		patient		0		1			  2			  5			0.6		4	0.33084
physician		patient		0		1			  2			  5			0.6		5	0.36075
physician		patient		0		1			  2			  5			0.5		1	0.15888
physician		patient		0		1			  2			  5			0.5		2	0.24486
physician		patient		0		1			  2			  5			0.5		3	0.29720
physician		patient		0		1			  2			  5			0.5		4	0.33084
physician		patient		0		1			  2			  5			0.5		5	0.36262
physician		patient		0		1			  2			  5			0.4		1	0.15888
physician		patient		0		1			  2			  5			0.4		2	0.24486
physician		patient		0		1			  2			  5			0.4		3	0.29720
physician		patient		0		1			  2			  5			0.4		4	0.33271
physician		patient		0		1			  2			  5			0.4		5	0.36262
physician		patient		0		1			  2			  5			0.3		1	0.15888
physician		patient		0		1			  2			  5			0.3		2	0.24486
physician		patient		0		1			  2			  5			0.3		3	0.29720
physician		patient		0		1			  2			  5			0.3		4	0.33271
physician		patient		0		1			  2			  5			0.3		5	0.36636
physician		patient		0		1			  2			  5			0.2		1	0.16262
physician		patient		0		1			  2			  5			0.2		2	0.24486
physician		patient		0		1			  2			  5			0.2		3	0.29720
physician		patient		0		1			  2			  5			0.2		4	0.33458
physician		patient		0		1			  2			  5			0.2		5	0.36822
physician		patient		0		1			  2			  5			0.1		1	0.16262
physician		patient		0		1			  2			  5			0.1		2	0.24673
physician		patient		0		1			  2			  5			0.1		3	0.30467
physician		patient		0		1			  2			  5			0.1		4	0.34206
physician		patient		0		1			  2			  5			0.1		5	0.37757
physician		patient		0		1			  2			  5			0.0		1	0.20187
physician		patient		0		1			  2			  5			0.0		2	0.29720
physician		patient		0		1			  2			  5			0.0		3	0.33832
physician		patient		0		1			  2			  5			0.0		4	0.37757
physician		patient		0		1			  2			  5			0.0		5	0.39252
physician		patient		0		1			  2			 10			1.0		1	0.12897
physician		patient		0		1			  2			 10			1.0		2	0.19813
physician		patient		0		1			  2			 10			1.0		3	0.24112
physician		patient		0		1			  2			 10			1.0		4	0.26542
physician		patient		0		1			  2			 10			1.0		5	0.28037
physician		patient		0		1			  2			 10			0.9		1	0.14393
physician		patient		0		1			  2			 10			0.9		2	0.23551
physician		patient		0		1			  2			 10			0.9		3	0.29533
physician		patient		0		1			  2			 10			0.9		4	0.34766
physician		patient		0		1			  2			 10			0.9		5	0.37944
physician		patient		0		1			  2			 10			0.8		1	0.14393
physician		patient		0		1			  2			 10			0.8		2	0.23551
physician		patient		0		1			  2			 10			0.8		3	0.29533
physician		patient		0		1			  2			 10			0.8		4	0.34766
physician		patient		0		1			  2			 10			0.8		5	0.37944
physician		patient		0		1			  2			 10			0.7		1	0.14393
physician		patient		0		1			  2			 10			0.7		2	0.23551
physician		patient		0		1			  2			 10			0.7		3	0.29533
physician		patient		0		1			  2			 10			0.7		4	0.34766
physician		patient		0		1			  2			 10			0.7		5	0.37944
physician		patient		0		1			  2			 10			0.6		1	0.14393
physician		patient		0		1			  2			 10			0.6		2	0.23551
physician		patient		0		1			  2			 10			0.6		3	0.29533
physician		patient		0		1			  2			 10			0.6		4	0.34766
physician		patient		0		1			  2			 10			0.6		5	0.37944
physician		patient		0		1			  2			 10			0.5		1	0.14579
physician		patient		0		1			  2			 10			0.5		2	0.23551
physician		patient		0		1			  2			 10			0.5		3	0.29533
physician		patient		0		1			  2			 10			0.5		4	0.34953
physician		patient		0		1			  2			 10			0.5		5	0.38131
physician		patient		0		1			  2			 10			0.4		1	0.14579
physician		patient		0		1			  2			 10			0.4		2	0.23551
physician		patient		0		1			  2			 10			0.4		3	0.29533
physician		patient		0		1			  2			 10			0.4		4	0.35327
physician		patient		0		1			  2			 10			0.4		5	0.38131
physician		patient		0		1			  2			 10			0.3		1	0.14579
physician		patient		0		1			  2			 10			0.3		2	0.23738
physician		patient		0		1			  2			 10			0.3		3	0.29720
physician		patient		0		1			  2			 10			0.3		4	0.35327
physician		patient		0		1			  2			 10			0.3		5	0.38131
physician		patient		0		1			  2			 10			0.2		1	0.15327
physician		patient		0		1			  2			 10			0.2		2	0.24112
physician		patient		0		1			  2			 10			0.2		3	0.29720
physician		patient		0		1			  2			 10			0.2		4	0.35327
physician		patient		0		1			  2			 10			0.2		5	0.38318
physician		patient		0		1			  2			 10			0.1		1	0.15701
physician		patient		0		1			  2			 10			0.1		2	0.24673
physician		patient		0		1			  2			 10			0.1		3	0.30467
physician		patient		0		1			  2			 10			0.1		4	0.35701
physician		patient		0		1			  2			 10			0.1		5	0.39065
physician		patient		0		1			  2			 10			0.0		1	0.20187
physician		patient		0		1			  2			 10			0.0		2	0.29720
physician		patient		0		1			  2			 10			0.0		3	0.33832
physician		patient		0		1			  2			 10			0.0		4	0.37757
physician		patient		0		1			  2			 10			0.0		5	0.39252
physician		patient		0		1			  2			 20			1.0		1	0.14393
physician		patient		0		1			  2			 20			1.0		2	0.21495
physician		patient		0		1			  2			 20			1.0		3	0.25981
physician		patient		0		1			  2			 20			1.0		4	0.28411
physician		patient		0		1			  2			 20			1.0		5	0.30093
physician		patient		0		1			  2			 20			0.9		1	0.15514
physician		patient		0		1			  2			 20			0.9		2	0.24673
physician		patient		0		1			  2			 20			0.9		3	0.31402
physician		patient		0		1			  2			 20			0.9		4	0.35701
physician		patient		0		1			  2			 20			0.9		5	0.39813
physician		patient		0		1			  2			 20			0.8		1	0.15514
physician		patient		0		1			  2			 20			0.8		2	0.24673
physician		patient		0		1			  2			 20			0.8		3	0.31402
physician		patient		0		1			  2			 20			0.8		4	0.35701
physician		patient		0		1			  2			 20			0.8		5	0.39813
physician		patient		0		1			  2			 20			0.7		1	0.15514
physician		patient		0		1			  2			 20			0.7		2	0.24673
physician		patient		0		1			  2			 20			0.7		3	0.31402
physician		patient		0		1			  2			 20			0.7		4	0.35701
physician		patient		0		1			  2			 20			0.7		5	0.39813
physician		patient		0		1			  2			 20			0.6		1	0.15514
physician		patient		0		1			  2			 20			0.6		2	0.24673
physician		patient		0		1			  2			 20			0.6		3	0.31402
physician		patient		0		1			  2			 20			0.6		4	0.35701
physician		patient		0		1			  2			 20			0.6		5	0.39813
physician		patient		0		1			  2			 20			0.5		1	0.15701
physician		patient		0		1			  2			 20			0.5		2	0.24673
physician		patient		0		1			  2			 20			0.5		3	0.31402
physician		patient		0		1			  2			 20			0.5		4	0.35888
physician		patient		0		1			  2			 20			0.5		5	0.39813
physician		patient		0		1			  2			 20			0.4		1	0.15701
physician		patient		0		1			  2			 20			0.4		2	0.24673
physician		patient		0		1			  2			 20			0.4		3	0.31402
physician		patient		0		1			  2			 20			0.4		4	0.36075
physician		patient		0		1			  2			 20			0.4		5	0.39813
physician		patient		0		1			  2			 20			0.3		1	0.15888
physician		patient		0		1			  2			 20			0.3		2	0.25234
physician		patient		0		1			  2			 20			0.3		3	0.31402
physician		patient		0		1			  2			 20			0.3		4	0.36075
physician		patient		0		1			  2			 20			0.3		5	0.40000
physician		patient		0		1			  2			 20			0.2		1	0.16262
physician		patient		0		1			  2			 20			0.2		2	0.25607
physician		patient		0		1			  2			 20			0.2		3	0.31776
physician		patient		0		1			  2			 20			0.2		4	0.36449
physician		patient		0		1			  2			 20			0.2		5	0.40187
physician		patient		0		1			  2			 20			0.1		1	0.17009
physician		patient		0		1			  2			 20			0.1		2	0.25981
physician		patient		0		1			  2			 20			0.1		3	0.32523
physician		patient		0		1			  2			 20			0.1		4	0.37757
physician		patient		0		1			  2			 20			0.1		5	0.40374
physician		patient		0		1			  2			 20			0.0		1	0.20187
physician		patient		0		1			  2			 20			0.0		2	0.29720
physician		patient		0		1			  2			 20			0.0		3	0.33832
physician		patient		0		1			  2			 20			0.0		4	0.37757
physician		patient		0		1			  2			 20			0.0		5	0.39252
physician		patient		0		1			  2			 50			1.0		1	0.17009
physician		patient		0		1			  2			 50			1.0		2	0.25047
physician		patient		0		1			  2			 50			1.0		3	0.28598
physician		patient		0		1			  2			 50			1.0		4	0.30093
physician		patient		0		1			  2			 50			1.0		5	0.31589
physician		patient		0		1			  2			 50			0.9		1	0.17944
physician		patient		0		1			  2			 50			0.9		2	0.28411
physician		patient		0		1			  2			 50			0.9		3	0.33832
physician		patient		0		1			  2			 50			0.9		4	0.37944
physician		patient		0		1			  2			 50			0.9		5	0.40935
physician		patient		0		1			  2			 50			0.8		1	0.17944
physician		patient		0		1			  2			 50			0.8		2	0.28411
physician		patient		0		1			  2			 50			0.8		3	0.33832
physician		patient		0		1			  2			 50			0.8		4	0.37944
physician		patient		0		1			  2			 50			0.8		5	0.40935
physician		patient		0		1			  2			 50			0.7		1	0.18131
physician		patient		0		1			  2			 50			0.7		2	0.28411
physician		patient		0		1			  2			 50			0.7		3	0.33832
physician		patient		0		1			  2			 50			0.7		4	0.37944
physician		patient		0		1			  2			 50			0.7		5	0.40935
physician		patient		0		1			  2			 50			0.6		1	0.18131
physician		patient		0		1			  2			 50			0.6		2	0.28411
physician		patient		0		1			  2			 50			0.6		3	0.33832
physician		patient		0		1			  2			 50			0.6		4	0.37944
physician		patient		0		1			  2			 50			0.6		5	0.40935
physician		patient		0		1			  2			 50			0.5		1	0.18318
physician		patient		0		1			  2			 50			0.5		2	0.28411
physician		patient		0		1			  2			 50			0.5		3	0.33832
physician		patient		0		1			  2			 50			0.5		4	0.37944
physician		patient		0		1			  2			 50			0.5		5	0.40935
physician		patient		0		1			  2			 50			0.4		1	0.18318
physician		patient		0		1			  2			 50			0.4		2	0.28598
physician		patient		0		1			  2			 50			0.4		3	0.33832
physician		patient		0		1			  2			 50			0.4		4	0.38131
physician		patient		0		1			  2			 50			0.4		5	0.40935
physician		patient		0		1			  2			 50			0.3		1	0.18318
physician		patient		0		1			  2			 50			0.3		2	0.28598
physician		patient		0		1			  2			 50			0.3		3	0.34019
physician		patient		0		1			  2			 50			0.3		4	0.38131
physician		patient		0		1			  2			 50			0.3		5	0.41121
physician		patient		0		1			  2			 50			0.2		1	0.18879
physician		patient		0		1			  2			 50			0.2		2	0.28598
physician		patient		0		1			  2			 50			0.2		3	0.34019
physician		patient		0		1			  2			 50			0.2		4	0.38318
physician		patient		0		1			  2			 50			0.2		5	0.41495
physician		patient		0		1			  2			 50			0.1		1	0.18692
physician		patient		0		1			  2			 50			0.1		2	0.28411
physician		patient		0		1			  2			 50			0.1		3	0.34579
physician		patient		0		1			  2			 50			0.1		4	0.39252
physician		patient		0		1			  2			 50			0.1		5	0.41869
physician		patient		0		1			  2			 50			0.0		1	0.20187
physician		patient		0		1			  2			 50			0.0		2	0.29720
physician		patient		0		1			  2			 50			0.0		3	0.33832
physician		patient		0		1			  2			 50			0.0		4	0.37757
physician		patient		0		1			  2			 50			0.0		5	0.39252
physician		patient		0		1			  2			100			1.0		1	0.17009
physician		patient		0		1			  2			100			1.0		2	0.25607
physician		patient		0		1			  2			100			1.0		3	0.29346
physician		patient		0		1			  2			100			1.0		4	0.30280
physician		patient		0		1			  2			100			1.0		5	0.31589
physician		patient		0		1			  2			100			0.9		1	0.17944
physician		patient		0		1			  2			100			0.9		2	0.28972
physician		patient		0		1			  2			100			0.9		3	0.34579
physician		patient		0		1			  2			100			0.9		4	0.38505
physician		patient		0		1			  2			100			0.9		5	0.41121
physician		patient		0		1			  2			100			0.8		1	0.17944
physician		patient		0		1			  2			100			0.8		2	0.28972
physician		patient		0		1			  2			100			0.8		3	0.34579
physician		patient		0		1			  2			100			0.8		4	0.38505
physician		patient		0		1			  2			100			0.8		5	0.41121
physician		patient		0		1			  2			100			0.7		1	0.18131
physician		patient		0		1			  2			100			0.7		2	0.28972
physician		patient		0		1			  2			100			0.7		3	0.34579
physician		patient		0		1			  2			100			0.7		4	0.38505
physician		patient		0		1			  2			100			0.7		5	0.41121
physician		patient		0		1			  2			100			0.6		1	0.18131
physician		patient		0		1			  2			100			0.6		2	0.28972
physician		patient		0		1			  2			100			0.6		3	0.34579
physician		patient		0		1			  2			100			0.6		4	0.38505
physician		patient		0		1			  2			100			0.6		5	0.41121
physician		patient		0		1			  2			100			0.5		1	0.18318
physician		patient		0		1			  2			100			0.5		2	0.28972
physician		patient		0		1			  2			100			0.5		3	0.34579
physician		patient		0		1			  2			100			0.5		4	0.38505
physician		patient		0		1			  2			100			0.5		5	0.41121
physician		patient		0		1			  2			100			0.4		1	0.18318
physician		patient		0		1			  2			100			0.4		2	0.29346
physician		patient		0		1			  2			100			0.4		3	0.34579
physician		patient		0		1			  2			100			0.4		4	0.38692
physician		patient		0		1			  2			100			0.4		5	0.41121
physician		patient		0		1			  2			100			0.3		1	0.18318
physician		patient		0		1			  2			100			0.3		2	0.29346
physician		patient		0		1			  2			100			0.3		3	0.34766
physician		patient		0		1			  2			100			0.3		4	0.38692
physician		patient		0		1			  2			100			0.3		5	0.41121
physician		patient		0		1			  2			100			0.2		1	0.18879
physician		patient		0		1			  2			100			0.2		2	0.29346
physician		patient		0		1			  2			100			0.2		3	0.34766
physician		patient		0		1			  2			100			0.2		4	0.38692
physician		patient		0		1			  2			100			0.2		5	0.41869
physician		patient		0		1			  2			100			0.1		1	0.18692
physician		patient		0		1			  2			100			0.1		2	0.29907
physician		patient		0		1			  2			100			0.1		3	0.35514
physician		patient		0		1			  2			100			0.1		4	0.39813
physician		patient		0		1			  2			100			0.1		5	0.42243
physician		patient		0		1			  2			100			0.0		1	0.20187
physician		patient		0		1			  2			100			0.0		2	0.29720
physician		patient		0		1			  2			100			0.0		3	0.33832
physician		patient		0		1			  2			100			0.0		4	0.37757
physician		patient		0		1			  2			100			0.0		5	0.39252
physician		patient		0		1			  3			  1			1.0		1	0.09159
physician		patient		0		1			  3			  1			1.0		2	0.13458
physician		patient		0		1			  3			  1			1.0		3	0.16075
physician		patient		0		1			  3			  1			1.0		4	0.17757
physician		patient		0		1			  3			  1			1.0		5	0.19252
physician		patient		0		1			  3			  1			0.9		1	0.13271
physician		patient		0		1			  3			  1			0.9		2	0.21121
physician		patient		0		1			  3			  1			0.9		3	0.25234
physician		patient		0		1			  3			  1			0.9		4	0.29907
physician		patient		0		1			  3			  1			0.9		5	0.33832
physician		patient		0		1			  3			  1			0.8		1	0.13271
physician		patient		0		1			  3			  1			0.8		2	0.21121
physician		patient		0		1			  3			  1			0.8		3	0.25234
physician		patient		0		1			  3			  1			0.8		4	0.29907
physician		patient		0		1			  3			  1			0.8		5	0.33832
physician		patient		0		1			  3			  1			0.7		1	0.13271
physician		patient		0		1			  3			  1			0.7		2	0.21121
physician		patient		0		1			  3			  1			0.7		3	0.25234
physician		patient		0		1			  3			  1			0.7		4	0.29907
physician		patient		0		1			  3			  1			0.7		5	0.33832
physician		patient		0		1			  3			  1			0.6		1	0.13271
physician		patient		0		1			  3			  1			0.6		2	0.21121
physician		patient		0		1			  3			  1			0.6		3	0.25234
physician		patient		0		1			  3			  1			0.6		4	0.29907
physician		patient		0		1			  3			  1			0.6		5	0.33832
physician		patient		0		1			  3			  1			0.5		1	0.13271
physician		patient		0		1			  3			  1			0.5		2	0.21121
physician		patient		0		1			  3			  1			0.5		3	0.25234
physician		patient		0		1			  3			  1			0.5		4	0.29907
physician		patient		0		1			  3			  1			0.5		5	0.33832
physician		patient		0		1			  3			  1			0.4		1	0.13271
physician		patient		0		1			  3			  1			0.4		2	0.21121
physician		patient		0		1			  3			  1			0.4		3	0.25234
physician		patient		0		1			  3			  1			0.4		4	0.29907
physician		patient		0		1			  3			  1			0.4		5	0.33832
physician		patient		0		1			  3			  1			0.3		1	0.13271
physician		patient		0		1			  3			  1			0.3		2	0.21121
physician		patient		0		1			  3			  1			0.3		3	0.25421
physician		patient		0		1			  3			  1			0.3		4	0.29907
physician		patient		0		1			  3			  1			0.3		5	0.34019
physician		patient		0		1			  3			  1			0.2		1	0.13645
physician		patient		0		1			  3			  1			0.2		2	0.21121
physician		patient		0		1			  3			  1			0.2		3	0.25607
physician		patient		0		1			  3			  1			0.2		4	0.30467
physician		patient		0		1			  3			  1			0.2		5	0.34206
physician		patient		0		1			  3			  1			0.1		1	0.13645
physician		patient		0		1			  3			  1			0.1		2	0.21308
physician		patient		0		1			  3			  1			0.1		3	0.27103
physician		patient		0		1			  3			  1			0.1		4	0.31776
physician		patient		0		1			  3			  1			0.1		5	0.35140
physician		patient		0		1			  3			  1			0.0		1	0.20187
physician		patient		0		1			  3			  1			0.0		2	0.29720
physician		patient		0		1			  3			  1			0.0		3	0.33832
physician		patient		0		1			  3			  1			0.0		4	0.37757
physician		patient		0		1			  3			  1			0.0		5	0.39252
physician		patient		0		1			  3			  2			1.0		1	0.10654
physician		patient		0		1			  3			  2			1.0		2	0.15514
physician		patient		0		1			  3			  2			1.0		3	0.19252
physician		patient		0		1			  3			  2			1.0		4	0.20935
physician		patient		0		1			  3			  2			1.0		5	0.22617
physician		patient		0		1			  3			  2			0.9		1	0.14206
physician		patient		0		1			  3			  2			0.9		2	0.21495
physician		patient		0		1			  3			  2			0.9		3	0.26168
physician		patient		0		1			  3			  2			0.9		4	0.29720
physician		patient		0		1			  3			  2			0.9		5	0.33458
physician		patient		0		1			  3			  2			0.8		1	0.14206
physician		patient		0		1			  3			  2			0.8		2	0.21495
physician		patient		0		1			  3			  2			0.8		3	0.26168
physician		patient		0		1			  3			  2			0.8		4	0.29720
physician		patient		0		1			  3			  2			0.8		5	0.33458
physician		patient		0		1			  3			  2			0.7		1	0.14206
physician		patient		0		1			  3			  2			0.7		2	0.21495
physician		patient		0		1			  3			  2			0.7		3	0.26168
physician		patient		0		1			  3			  2			0.7		4	0.29720
physician		patient		0		1			  3			  2			0.7		5	0.33458
physician		patient		0		1			  3			  2			0.6		1	0.14206
physician		patient		0		1			  3			  2			0.6		2	0.21495
physician		patient		0		1			  3			  2			0.6		3	0.26168
physician		patient		0		1			  3			  2			0.6		4	0.29720
physician		patient		0		1			  3			  2			0.6		5	0.33458
physician		patient		0		1			  3			  2			0.5		1	0.14206
physician		patient		0		1			  3			  2			0.5		2	0.21495
physician		patient		0		1			  3			  2			0.5		3	0.26168
physician		patient		0		1			  3			  2			0.5		4	0.29720
physician		patient		0		1			  3			  2			0.5		5	0.33458
physician		patient		0		1			  3			  2			0.4		1	0.14206
physician		patient		0		1			  3			  2			0.4		2	0.21495
physician		patient		0		1			  3			  2			0.4		3	0.26168
physician		patient		0		1			  3			  2			0.4		4	0.29720
physician		patient		0		1			  3			  2			0.4		5	0.33458
physician		patient		0		1			  3			  2			0.3		1	0.14206
physician		patient		0		1			  3			  2			0.3		2	0.21495
physician		patient		0		1			  3			  2			0.3		3	0.26168
physician		patient		0		1			  3			  2			0.3		4	0.29720
physician		patient		0		1			  3			  2			0.3		5	0.33645
physician		patient		0		1			  3			  2			0.2		1	0.14206
physician		patient		0		1			  3			  2			0.2		2	0.21495
physician		patient		0		1			  3			  2			0.2		3	0.26729
physician		patient		0		1			  3			  2			0.2		4	0.30467
physician		patient		0		1			  3			  2			0.2		5	0.34019
physician		patient		0		1			  3			  2			0.1		1	0.14019
physician		patient		0		1			  3			  2			0.1		2	0.21682
physician		patient		0		1			  3			  2			0.1		3	0.27850
physician		patient		0		1			  3			  2			0.1		4	0.31589
physician		patient		0		1			  3			  2			0.1		5	0.34953
physician		patient		0		1			  3			  2			0.0		1	0.20187
physician		patient		0		1			  3			  2			0.0		2	0.29720
physician		patient		0		1			  3			  2			0.0		3	0.33832
physician		patient		0		1			  3			  2			0.0		4	0.37757
physician		patient		0		1			  3			  2			0.0		5	0.39252
physician		patient		0		1			  3			  3			1.0		1	0.11589
physician		patient		0		1			  3			  3			1.0		2	0.16449
physician		patient		0		1			  3			  3			1.0		3	0.21121
physician		patient		0		1			  3			  3			1.0		4	0.22991
physician		patient		0		1			  3			  3			1.0		5	0.25047
physician		patient		0		1			  3			  3			0.9		1	0.14206
physician		patient		0		1			  3			  3			0.9		2	0.21308
physician		patient		0		1			  3			  3			0.9		3	0.26355
physician		patient		0		1			  3			  3			0.9		4	0.29720
physician		patient		0		1			  3			  3			0.9		5	0.33084
physician		patient		0		1			  3			  3			0.8		1	0.14206
physician		patient		0		1			  3			  3			0.8		2	0.21308
physician		patient		0		1			  3			  3			0.8		3	0.26355
physician		patient		0		1			  3			  3			0.8		4	0.29720
physician		patient		0		1			  3			  3			0.8		5	0.33084
physician		patient		0		1			  3			  3			0.7		1	0.14206
physician		patient		0		1			  3			  3			0.7		2	0.21308
physician		patient		0		1			  3			  3			0.7		3	0.26355
physician		patient		0		1			  3			  3			0.7		4	0.29720
physician		patient		0		1			  3			  3			0.7		5	0.33084
physician		patient		0		1			  3			  3			0.6		1	0.14206
physician		patient		0		1			  3			  3			0.6		2	0.21308
physician		patient		0		1			  3			  3			0.6		3	0.26355
physician		patient		0		1			  3			  3			0.6		4	0.29720
physician		patient		0		1			  3			  3			0.6		5	0.33084
physician		patient		0		1			  3			  3			0.5		1	0.14206
physician		patient		0		1			  3			  3			0.5		2	0.21495
physician		patient		0		1			  3			  3			0.5		3	0.26542
physician		patient		0		1			  3			  3			0.5		4	0.29720
physician		patient		0		1			  3			  3			0.5		5	0.33084
physician		patient		0		1			  3			  3			0.4		1	0.14206
physician		patient		0		1			  3			  3			0.4		2	0.21682
physician		patient		0		1			  3			  3			0.4		3	0.26542
physician		patient		0		1			  3			  3			0.4		4	0.29720
physician		patient		0		1			  3			  3			0.4		5	0.33084
physician		patient		0		1			  3			  3			0.3		1	0.14206
physician		patient		0		1			  3			  3			0.3		2	0.21682
physician		patient		0		1			  3			  3			0.3		3	0.26542
physician		patient		0		1			  3			  3			0.3		4	0.29720
physician		patient		0		1			  3			  3			0.3		5	0.33271
physician		patient		0		1			  3			  3			0.2		1	0.14206
physician		patient		0		1			  3			  3			0.2		2	0.21495
physician		patient		0		1			  3			  3			0.2		3	0.26916
physician		patient		0		1			  3			  3			0.2		4	0.30467
physician		patient		0		1			  3			  3			0.2		5	0.33832
physician		patient		0		1			  3			  3			0.1		1	0.13832
physician		patient		0		1			  3			  3			0.1		2	0.21682
physician		patient		0		1			  3			  3			0.1		3	0.28037
physician		patient		0		1			  3			  3			0.1		4	0.31589
physician		patient		0		1			  3			  3			0.1		5	0.35140
physician		patient		0		1			  3			  3			0.0		1	0.20187
physician		patient		0		1			  3			  3			0.0		2	0.29720
physician		patient		0		1			  3			  3			0.0		3	0.33832
physician		patient		0		1			  3			  3			0.0		4	0.37757
physician		patient		0		1			  3			  3			0.0		5	0.39252
physician		patient		0		1			  3			  4			1.0		1	0.12336
physician		patient		0		1			  3			  4			1.0		2	0.17196
physician		patient		0		1			  3			  4			1.0		3	0.21682
physician		patient		0		1			  3			  4			1.0		4	0.22991
physician		patient		0		1			  3			  4			1.0		5	0.25234
physician		patient		0		1			  3			  4			0.9		1	0.14766
physician		patient		0		1			  3			  4			0.9		2	0.22243
physician		patient		0		1			  3			  4			0.9		3	0.27103
physician		patient		0		1			  3			  4			0.9		4	0.29907
physician		patient		0		1			  3			  4			0.9		5	0.32897
physician		patient		0		1			  3			  4			0.8		1	0.14766
physician		patient		0		1			  3			  4			0.8		2	0.22243
physician		patient		0		1			  3			  4			0.8		3	0.27103
physician		patient		0		1			  3			  4			0.8		4	0.29907
physician		patient		0		1			  3			  4			0.8		5	0.32897
physician		patient		0		1			  3			  4			0.7		1	0.14766
physician		patient		0		1			  3			  4			0.7		2	0.22243
physician		patient		0		1			  3			  4			0.7		3	0.27103
physician		patient		0		1			  3			  4			0.7		4	0.29907
physician		patient		0		1			  3			  4			0.7		5	0.32897
physician		patient		0		1			  3			  4			0.6		1	0.14766
physician		patient		0		1			  3			  4			0.6		2	0.22243
physician		patient		0		1			  3			  4			0.6		3	0.27103
physician		patient		0		1			  3			  4			0.6		4	0.29907
physician		patient		0		1			  3			  4			0.6		5	0.32897
physician		patient		0		1			  3			  4			0.5		1	0.14766
physician		patient		0		1			  3			  4			0.5		2	0.22430
physician		patient		0		1			  3			  4			0.5		3	0.27103
physician		patient		0		1			  3			  4			0.5		4	0.29907
physician		patient		0		1			  3			  4			0.5		5	0.32897
physician		patient		0		1			  3			  4			0.4		1	0.14766
physician		patient		0		1			  3			  4			0.4		2	0.22617
physician		patient		0		1			  3			  4			0.4		3	0.27103
physician		patient		0		1			  3			  4			0.4		4	0.30093
physician		patient		0		1			  3			  4			0.4		5	0.32897
physician		patient		0		1			  3			  4			0.3		1	0.14766
physician		patient		0		1			  3			  4			0.3		2	0.22617
physician		patient		0		1			  3			  4			0.3		3	0.27103
physician		patient		0		1			  3			  4			0.3		4	0.30093
physician		patient		0		1			  3			  4			0.3		5	0.33084
physician		patient		0		1			  3			  4			0.2		1	0.14953
physician		patient		0		1			  3			  4			0.2		2	0.22430
physician		patient		0		1			  3			  4			0.2		3	0.27290
physician		patient		0		1			  3			  4			0.2		4	0.30654
physician		patient		0		1			  3			  4			0.2		5	0.33458
physician		patient		0		1			  3			  4			0.1		1	0.14579
physician		patient		0		1			  3			  4			0.1		2	0.22617
physician		patient		0		1			  3			  4			0.1		3	0.28224
physician		patient		0		1			  3			  4			0.1		4	0.31589
physician		patient		0		1			  3			  4			0.1		5	0.34579
physician		patient		0		1			  3			  4			0.0		1	0.20187
physician		patient		0		1			  3			  4			0.0		2	0.29720
physician		patient		0		1			  3			  4			0.0		3	0.33832
physician		patient		0		1			  3			  4			0.0		4	0.37757
physician		patient		0		1			  3			  4			0.0		5	0.39252
physician		patient		0		1			  3			  5			1.0		1	0.12150
physician		patient		0		1			  3			  5			1.0		2	0.17570
physician		patient		0		1			  3			  5			1.0		3	0.22430
physician		patient		0		1			  3			  5			1.0		4	0.23738
physician		patient		0		1			  3			  5			1.0		5	0.25794
physician		patient		0		1			  3			  5			0.9		1	0.14393
physician		patient		0		1			  3			  5			0.9		2	0.22243
physician		patient		0		1			  3			  5			0.9		3	0.27850
physician		patient		0		1			  3			  5			0.9		4	0.30280
physician		patient		0		1			  3			  5			0.9		5	0.33084
physician		patient		0		1			  3			  5			0.8		1	0.14393
physician		patient		0		1			  3			  5			0.8		2	0.22243
physician		patient		0		1			  3			  5			0.8		3	0.27850
physician		patient		0		1			  3			  5			0.8		4	0.30280
physician		patient		0		1			  3			  5			0.8		5	0.33084
physician		patient		0		1			  3			  5			0.7		1	0.14393
physician		patient		0		1			  3			  5			0.7		2	0.22243
physician		patient		0		1			  3			  5			0.7		3	0.27850
physician		patient		0		1			  3			  5			0.7		4	0.30280
physician		patient		0		1			  3			  5			0.7		5	0.33084
physician		patient		0		1			  3			  5			0.6		1	0.14393
physician		patient		0		1			  3			  5			0.6		2	0.22243
physician		patient		0		1			  3			  5			0.6		3	0.27850
physician		patient		0		1			  3			  5			0.6		4	0.30280
physician		patient		0		1			  3			  5			0.6		5	0.33084
physician		patient		0		1			  3			  5			0.5		1	0.14393
physician		patient		0		1			  3			  5			0.5		2	0.22430
physician		patient		0		1			  3			  5			0.5		3	0.27850
physician		patient		0		1			  3			  5			0.5		4	0.30280
physician		patient		0		1			  3			  5			0.5		5	0.33084
physician		patient		0		1			  3			  5			0.4		1	0.14579
physician		patient		0		1			  3			  5			0.4		2	0.22430
physician		patient		0		1			  3			  5			0.4		3	0.27850
physician		patient		0		1			  3			  5			0.4		4	0.30467
physician		patient		0		1			  3			  5			0.4		5	0.33084
physician		patient		0		1			  3			  5			0.3		1	0.14579
physician		patient		0		1			  3			  5			0.3		2	0.22430
physician		patient		0		1			  3			  5			0.3		3	0.27850
physician		patient		0		1			  3			  5			0.3		4	0.30467
physician		patient		0		1			  3			  5			0.3		5	0.33271
physician		patient		0		1			  3			  5			0.2		1	0.14579
physician		patient		0		1			  3			  5			0.2		2	0.22430
physician		patient		0		1			  3			  5			0.2		3	0.27850
physician		patient		0		1			  3			  5			0.2		4	0.31028
physician		patient		0		1			  3			  5			0.2		5	0.33645
physician		patient		0		1			  3			  5			0.1		1	0.14393
physician		patient		0		1			  3			  5			0.1		2	0.22617
physician		patient		0		1			  3			  5			0.1		3	0.28411
physician		patient		0		1			  3			  5			0.1		4	0.31776
physician		patient		0		1			  3			  5			0.1		5	0.34766
physician		patient		0		1			  3			  5			0.0		1	0.20187
physician		patient		0		1			  3			  5			0.0		2	0.29720
physician		patient		0		1			  3			  5			0.0		3	0.33832
physician		patient		0		1			  3			  5			0.0		4	0.37757
physician		patient		0		1			  3			  5			0.0		5	0.39252
physician		patient		0		1			  3			 10			1.0		1	0.12523
physician		patient		0		1			  3			 10			1.0		2	0.19813
physician		patient		0		1			  3			 10			1.0		3	0.23364
physician		patient		0		1			  3			 10			1.0		4	0.25981
physician		patient		0		1			  3			 10			1.0		5	0.27664
physician		patient		0		1			  3			 10			0.9		1	0.14019
physician		patient		0		1			  3			 10			0.9		2	0.23551
physician		patient		0		1			  3			 10			0.9		3	0.28037
physician		patient		0		1			  3			 10			0.9		4	0.32336
physician		patient		0		1			  3			 10			0.9		5	0.34579
physician		patient		0		1			  3			 10			0.8		1	0.14019
physician		patient		0		1			  3			 10			0.8		2	0.23551
physician		patient		0		1			  3			 10			0.8		3	0.28037
physician		patient		0		1			  3			 10			0.8		4	0.32336
physician		patient		0		1			  3			 10			0.8		5	0.34579
physician		patient		0		1			  3			 10			0.7		1	0.14019
physician		patient		0		1			  3			 10			0.7		2	0.23551
physician		patient		0		1			  3			 10			0.7		3	0.28037
physician		patient		0		1			  3			 10			0.7		4	0.32336
physician		patient		0		1			  3			 10			0.7		5	0.34579
physician		patient		0		1			  3			 10			0.6		1	0.14019
physician		patient		0		1			  3			 10			0.6		2	0.23551
physician		patient		0		1			  3			 10			0.6		3	0.28037
physician		patient		0		1			  3			 10			0.6		4	0.32336
physician		patient		0		1			  3			 10			0.6		5	0.34579
physician		patient		0		1			  3			 10			0.5		1	0.14019
physician		patient		0		1			  3			 10			0.5		2	0.23551
physician		patient		0		1			  3			 10			0.5		3	0.28037
physician		patient		0		1			  3			 10			0.5		4	0.32336
physician		patient		0		1			  3			 10			0.5		5	0.34766
physician		patient		0		1			  3			 10			0.4		1	0.14206
physician		patient		0		1			  3			 10			0.4		2	0.23738
physician		patient		0		1			  3			 10			0.4		3	0.28037
physician		patient		0		1			  3			 10			0.4		4	0.32523
physician		patient		0		1			  3			 10			0.4		5	0.34766
physician		patient		0		1			  3			 10			0.3		1	0.14206
physician		patient		0		1			  3			 10			0.3		2	0.23738
physician		patient		0		1			  3			 10			0.3		3	0.28037
physician		patient		0		1			  3			 10			0.3		4	0.32523
physician		patient		0		1			  3			 10			0.3		5	0.34579
physician		patient		0		1			  3			 10			0.2		1	0.14953
physician		patient		0		1			  3			 10			0.2		2	0.23925
physician		patient		0		1			  3			 10			0.2		3	0.28224
physician		patient		0		1			  3			 10			0.2		4	0.32897
physician		patient		0		1			  3			 10			0.2		5	0.35140
physician		patient		0		1			  3			 10			0.1		1	0.14953
physician		patient		0		1			  3			 10			0.1		2	0.24673
physician		patient		0		1			  3			 10			0.1		3	0.28598
physician		patient		0		1			  3			 10			0.1		4	0.33271
physician		patient		0		1			  3			 10			0.1		5	0.35701
physician		patient		0		1			  3			 10			0.0		1	0.20187
physician		patient		0		1			  3			 10			0.0		2	0.29720
physician		patient		0		1			  3			 10			0.0		3	0.33832
physician		patient		0		1			  3			 10			0.0		4	0.37757
physician		patient		0		1			  3			 10			0.0		5	0.39252
physician		patient		0		1			  3			 20			1.0		1	0.14579
physician		patient		0		1			  3			 20			1.0		2	0.21495
physician		patient		0		1			  3			 20			1.0		3	0.24860
physician		patient		0		1			  3			 20			1.0		4	0.27664
physician		patient		0		1			  3			 20			1.0		5	0.29159
physician		patient		0		1			  3			 20			0.9		1	0.15701
physician		patient		0		1			  3			 20			0.9		2	0.24486
physician		patient		0		1			  3			 20			0.9		3	0.29159
physician		patient		0		1			  3			 20			0.9		4	0.33084
physician		patient		0		1			  3			 20			0.9		5	0.35888
physician		patient		0		1			  3			 20			0.8		1	0.15701
physician		patient		0		1			  3			 20			0.8		2	0.24486
physician		patient		0		1			  3			 20			0.8		3	0.29159
physician		patient		0		1			  3			 20			0.8		4	0.33084
physician		patient		0		1			  3			 20			0.8		5	0.35888
physician		patient		0		1			  3			 20			0.7		1	0.15701
physician		patient		0		1			  3			 20			0.7		2	0.24486
physician		patient		0		1			  3			 20			0.7		3	0.29159
physician		patient		0		1			  3			 20			0.7		4	0.33084
physician		patient		0		1			  3			 20			0.7		5	0.35888
physician		patient		0		1			  3			 20			0.6		1	0.15701
physician		patient		0		1			  3			 20			0.6		2	0.24486
physician		patient		0		1			  3			 20			0.6		3	0.29159
physician		patient		0		1			  3			 20			0.6		4	0.33084
physician		patient		0		1			  3			 20			0.6		5	0.35888
physician		patient		0		1			  3			 20			0.5		1	0.15701
physician		patient		0		1			  3			 20			0.5		2	0.24486
physician		patient		0		1			  3			 20			0.5		3	0.29159
physician		patient		0		1			  3			 20			0.5		4	0.33084
physician		patient		0		1			  3			 20			0.5		5	0.36075
physician		patient		0		1			  3			 20			0.4		1	0.15888
physician		patient		0		1			  3			 20			0.4		2	0.24486
physician		patient		0		1			  3			 20			0.4		3	0.29159
physician		patient		0		1			  3			 20			0.4		4	0.33271
physician		patient		0		1			  3			 20			0.4		5	0.36075
physician		patient		0		1			  3			 20			0.3		1	0.15888
physician		patient		0		1			  3			 20			0.3		2	0.24486
physician		patient		0		1			  3			 20			0.3		3	0.29346
physician		patient		0		1			  3			 20			0.3		4	0.33271
physician		patient		0		1			  3			 20			0.3		5	0.36262
physician		patient		0		1			  3			 20			0.2		1	0.16075
physician		patient		0		1			  3			 20			0.2		2	0.24673
physician		patient		0		1			  3			 20			0.2		3	0.29346
physician		patient		0		1			  3			 20			0.2		4	0.33645
physician		patient		0		1			  3			 20			0.2		5	0.36822
physician		patient		0		1			  3			 20			0.1		1	0.16262
physician		patient		0		1			  3			 20			0.1		2	0.24860
physician		patient		0		1			  3			 20			0.1		3	0.30654
physician		patient		0		1			  3			 20			0.1		4	0.34579
physician		patient		0		1			  3			 20			0.1		5	0.37196
physician		patient		0		1			  3			 20			0.0		1	0.20187
physician		patient		0		1			  3			 20			0.0		2	0.29720
physician		patient		0		1			  3			 20			0.0		3	0.33832
physician		patient		0		1			  3			 20			0.0		4	0.37757
physician		patient		0		1			  3			 20			0.0		5	0.39252
physician		patient		0		1			  3			 50			1.0		1	0.15888
physician		patient		0		1			  3			 50			1.0		2	0.23178
physician		patient		0		1			  3			 50			1.0		3	0.26355
physician		patient		0		1			  3			 50			1.0		4	0.29346
physician		patient		0		1			  3			 50			1.0		5	0.30841
physician		patient		0		1			  3			 50			0.9		1	0.16822
physician		patient		0		1			  3			 50			0.9		2	0.25981
physician		patient		0		1			  3			 50			0.9		3	0.30467
physician		patient		0		1			  3			 50			0.9		4	0.34579
physician		patient		0		1			  3			 50			0.9		5	0.37757
physician		patient		0		1			  3			 50			0.8		1	0.16822
physician		patient		0		1			  3			 50			0.8		2	0.25981
physician		patient		0		1			  3			 50			0.8		3	0.30467
physician		patient		0		1			  3			 50			0.8		4	0.34766
physician		patient		0		1			  3			 50			0.8		5	0.37757
physician		patient		0		1			  3			 50			0.7		1	0.16822
physician		patient		0		1			  3			 50			0.7		2	0.25981
physician		patient		0		1			  3			 50			0.7		3	0.30467
physician		patient		0		1			  3			 50			0.7		4	0.34766
physician		patient		0		1			  3			 50			0.7		5	0.37757
physician		patient		0		1			  3			 50			0.6		1	0.16822
physician		patient		0		1			  3			 50			0.6		2	0.25981
physician		patient		0		1			  3			 50			0.6		3	0.30467
physician		patient		0		1			  3			 50			0.6		4	0.34766
physician		patient		0		1			  3			 50			0.6		5	0.37757
physician		patient		0		1			  3			 50			0.5		1	0.16822
physician		patient		0		1			  3			 50			0.5		2	0.25981
physician		patient		0		1			  3			 50			0.5		3	0.30467
physician		patient		0		1			  3			 50			0.5		4	0.34953
physician		patient		0		1			  3			 50			0.5		5	0.37757
physician		patient		0		1			  3			 50			0.4		1	0.17009
physician		patient		0		1			  3			 50			0.4		2	0.25981
physician		patient		0		1			  3			 50			0.4		3	0.30467
physician		patient		0		1			  3			 50			0.4		4	0.35140
physician		patient		0		1			  3			 50			0.4		5	0.37757
physician		patient		0		1			  3			 50			0.3		1	0.17009
physician		patient		0		1			  3			 50			0.3		2	0.26168
physician		patient		0		1			  3			 50			0.3		3	0.30654
physician		patient		0		1			  3			 50			0.3		4	0.35327
physician		patient		0		1			  3			 50			0.3		5	0.37757
physician		patient		0		1			  3			 50			0.2		1	0.17009
physician		patient		0		1			  3			 50			0.2		2	0.26355
physician		patient		0		1			  3			 50			0.2		3	0.30841
physician		patient		0		1			  3			 50			0.2		4	0.35514
physician		patient		0		1			  3			 50			0.2		5	0.37757
physician		patient		0		1			  3			 50			0.1		1	0.17196
physician		patient		0		1			  3			 50			0.1		2	0.26355
physician		patient		0		1			  3			 50			0.1		3	0.31402
physician		patient		0		1			  3			 50			0.1		4	0.36075
physician		patient		0		1			  3			 50			0.1		5	0.37944
physician		patient		0		1			  3			 50			0.0		1	0.20187
physician		patient		0		1			  3			 50			0.0		2	0.29720
physician		patient		0		1			  3			 50			0.0		3	0.33832
physician		patient		0		1			  3			 50			0.0		4	0.37757
physician		patient		0		1			  3			 50			0.0		5	0.39252
physician		patient		0		1			  3			100			1.0		1	0.15888
physician		patient		0		1			  3			100			1.0		2	0.23738
physician		patient		0		1			  3			100			1.0		3	0.27290
physician		patient		0		1			  3			100			1.0		4	0.29720
physician		patient		0		1			  3			100			1.0		5	0.31215
physician		patient		0		1			  3			100			0.9		1	0.16822
physician		patient		0		1			  3			100			0.9		2	0.26729
physician		patient		0		1			  3			100			0.9		3	0.30841
physician		patient		0		1			  3			100			0.9		4	0.34953
physician		patient		0		1			  3			100			0.9		5	0.38318
physician		patient		0		1			  3			100			0.8		1	0.16822
physician		patient		0		1			  3			100			0.8		2	0.26729
physician		patient		0		1			  3			100			0.8		3	0.30841
physician		patient		0		1			  3			100			0.8		4	0.34953
physician		patient		0		1			  3			100			0.8		5	0.38318
physician		patient		0		1			  3			100			0.7		1	0.16822
physician		patient		0		1			  3			100			0.7		2	0.26729
physician		patient		0		1			  3			100			0.7		3	0.30841
physician		patient		0		1			  3			100			0.7		4	0.34953
physician		patient		0		1			  3			100			0.7		5	0.38505
physician		patient		0		1			  3			100			0.6		1	0.16822
physician		patient		0		1			  3			100			0.6		2	0.26729
physician		patient		0		1			  3			100			0.6		3	0.30841
physician		patient		0		1			  3			100			0.6		4	0.34953
physician		patient		0		1			  3			100			0.6		5	0.38505
physician		patient		0		1			  3			100			0.5		1	0.16822
physician		patient		0		1			  3			100			0.5		2	0.26916
physician		patient		0		1			  3			100			0.5		3	0.30841
physician		patient		0		1			  3			100			0.5		4	0.34953
physician		patient		0		1			  3			100			0.5		5	0.38505
physician		patient		0		1			  3			100			0.4		1	0.17009
physician		patient		0		1			  3			100			0.4		2	0.26916
physician		patient		0		1			  3			100			0.4		3	0.30841
physician		patient		0		1			  3			100			0.4		4	0.35327
physician		patient		0		1			  3			100			0.4		5	0.38505
physician		patient		0		1			  3			100			0.3		1	0.17009
physician		patient		0		1			  3			100			0.3		2	0.27103
physician		patient		0		1			  3			100			0.3		3	0.31028
physician		patient		0		1			  3			100			0.3		4	0.35514
physician		patient		0		1			  3			100			0.3		5	0.38505
physician		patient		0		1			  3			100			0.2		1	0.17009
physician		patient		0		1			  3			100			0.2		2	0.27290
physician		patient		0		1			  3			100			0.2		3	0.31402
physician		patient		0		1			  3			100			0.2		4	0.35888
physician		patient		0		1			  3			100			0.2		5	0.38879
physician		patient		0		1			  3			100			0.1		1	0.17009
physician		patient		0		1			  3			100			0.1		2	0.27664
physician		patient		0		1			  3			100			0.1		3	0.32336
physician		patient		0		1			  3			100			0.1		4	0.36636
physician		patient		0		1			  3			100			0.1		5	0.39252
physician		patient		0		1			  3			100			0.0		1	0.20187
physician		patient		0		1			  3			100			0.0		2	0.29720
physician		patient		0		1			  3			100			0.0		3	0.33832
physician		patient		0		1			  3			100			0.0		4	0.37757
physician		patient		0		1			  3			100			0.0		5	0.39252
physician		patient		0		1			  4			  1			1.0		1	0.08785
physician		patient		0		1			  4			  1			1.0		2	0.13271
physician		patient		0		1			  4			  1			1.0		3	0.15888
physician		patient		0		1			  4			  1			1.0		4	0.17383
physician		patient		0		1			  4			  1			1.0		5	0.18692
physician		patient		0		1			  4			  1			0.9		1	0.12897
physician		patient		0		1			  4			  1			0.9		2	0.20935
physician		patient		0		1			  4			  1			0.9		3	0.25047
physician		patient		0		1			  4			  1			0.9		4	0.29533
physician		patient		0		1			  4			  1			0.9		5	0.33084
physician		patient		0		1			  4			  1			0.8		1	0.12897
physician		patient		0		1			  4			  1			0.8		2	0.20935
physician		patient		0		1			  4			  1			0.8		3	0.25047
physician		patient		0		1			  4			  1			0.8		4	0.29533
physician		patient		0		1			  4			  1			0.8		5	0.33084
physician		patient		0		1			  4			  1			0.7		1	0.12897
physician		patient		0		1			  4			  1			0.7		2	0.20935
physician		patient		0		1			  4			  1			0.7		3	0.25047
physician		patient		0		1			  4			  1			0.7		4	0.29533
physician		patient		0		1			  4			  1			0.7		5	0.33084
physician		patient		0		1			  4			  1			0.6		1	0.12897
physician		patient		0		1			  4			  1			0.6		2	0.20935
physician		patient		0		1			  4			  1			0.6		3	0.25047
physician		patient		0		1			  4			  1			0.6		4	0.29533
physician		patient		0		1			  4			  1			0.6		5	0.33084
physician		patient		0		1			  4			  1			0.5		1	0.12897
physician		patient		0		1			  4			  1			0.5		2	0.20935
physician		patient		0		1			  4			  1			0.5		3	0.25047
physician		patient		0		1			  4			  1			0.5		4	0.29533
physician		patient		0		1			  4			  1			0.5		5	0.33084
physician		patient		0		1			  4			  1			0.4		1	0.12897
physician		patient		0		1			  4			  1			0.4		2	0.20935
physician		patient		0		1			  4			  1			0.4		3	0.25047
physician		patient		0		1			  4			  1			0.4		4	0.29533
physician		patient		0		1			  4			  1			0.4		5	0.33084
physician		patient		0		1			  4			  1			0.3		1	0.12897
physician		patient		0		1			  4			  1			0.3		2	0.20935
physician		patient		0		1			  4			  1			0.3		3	0.25234
physician		patient		0		1			  4			  1			0.3		4	0.29533
physician		patient		0		1			  4			  1			0.3		5	0.33084
physician		patient		0		1			  4			  1			0.2		1	0.13271
physician		patient		0		1			  4			  1			0.2		2	0.20935
physician		patient		0		1			  4			  1			0.2		3	0.25421
physician		patient		0		1			  4			  1			0.2		4	0.29720
physician		patient		0		1			  4			  1			0.2		5	0.33458
physician		patient		0		1			  4			  1			0.1		1	0.13271
physician		patient		0		1			  4			  1			0.1		2	0.21121
physician		patient		0		1			  4			  1			0.1		3	0.26729
physician		patient		0		1			  4			  1			0.1		4	0.31215
physician		patient		0		1			  4			  1			0.1		5	0.34206
physician		patient		0		1			  4			  1			0.0		1	0.20187
physician		patient		0		1			  4			  1			0.0		2	0.29720
physician		patient		0		1			  4			  1			0.0		3	0.33832
physician		patient		0		1			  4			  1			0.0		4	0.37757
physician		patient		0		1			  4			  1			0.0		5	0.39252
physician		patient		0		1			  4			  2			1.0		1	0.10280
physician		patient		0		1			  4			  2			1.0		2	0.15327
physician		patient		0		1			  4			  2			1.0		3	0.19065
physician		patient		0		1			  4			  2			1.0		4	0.20374
physician		patient		0		1			  4			  2			1.0		5	0.21869
physician		patient		0		1			  4			  2			0.9		1	0.13832
physician		patient		0		1			  4			  2			0.9		2	0.21308
physician		patient		0		1			  4			  2			0.9		3	0.25981
physician		patient		0		1			  4			  2			0.9		4	0.29159
physician		patient		0		1			  4			  2			0.9		5	0.32523
physician		patient		0		1			  4			  2			0.8		1	0.13832
physician		patient		0		1			  4			  2			0.8		2	0.21308
physician		patient		0		1			  4			  2			0.8		3	0.25981
physician		patient		0		1			  4			  2			0.8		4	0.29159
physician		patient		0		1			  4			  2			0.8		5	0.32523
physician		patient		0		1			  4			  2			0.7		1	0.13832
physician		patient		0		1			  4			  2			0.7		2	0.21308
physician		patient		0		1			  4			  2			0.7		3	0.25981
physician		patient		0		1			  4			  2			0.7		4	0.29159
physician		patient		0		1			  4			  2			0.7		5	0.32523
physician		patient		0		1			  4			  2			0.6		1	0.13832
physician		patient		0		1			  4			  2			0.6		2	0.21308
physician		patient		0		1			  4			  2			0.6		3	0.25981
physician		patient		0		1			  4			  2			0.6		4	0.29159
physician		patient		0		1			  4			  2			0.6		5	0.32523
physician		patient		0		1			  4			  2			0.5		1	0.13832
physician		patient		0		1			  4			  2			0.5		2	0.21308
physician		patient		0		1			  4			  2			0.5		3	0.25981
physician		patient		0		1			  4			  2			0.5		4	0.29159
physician		patient		0		1			  4			  2			0.5		5	0.32523
physician		patient		0		1			  4			  2			0.4		1	0.13832
physician		patient		0		1			  4			  2			0.4		2	0.21308
physician		patient		0		1			  4			  2			0.4		3	0.25981
physician		patient		0		1			  4			  2			0.4		4	0.29159
physician		patient		0		1			  4			  2			0.4		5	0.32523
physician		patient		0		1			  4			  2			0.3		1	0.13832
physician		patient		0		1			  4			  2			0.3		2	0.21308
physician		patient		0		1			  4			  2			0.3		3	0.25981
physician		patient		0		1			  4			  2			0.3		4	0.29159
physician		patient		0		1			  4			  2			0.3		5	0.32523
physician		patient		0		1			  4			  2			0.2		1	0.13832
physician		patient		0		1			  4			  2			0.2		2	0.21308
physician		patient		0		1			  4			  2			0.2		3	0.26355
physician		patient		0		1			  4			  2			0.2		4	0.29533
physician		patient		0		1			  4			  2			0.2		5	0.33084
physician		patient		0		1			  4			  2			0.1		1	0.13645
physician		patient		0		1			  4			  2			0.1		2	0.21495
physician		patient		0		1			  4			  2			0.1		3	0.27103
physician		patient		0		1			  4			  2			0.1		4	0.31028
physician		patient		0		1			  4			  2			0.1		5	0.33832
physician		patient		0		1			  4			  2			0.0		1	0.20187
physician		patient		0		1			  4			  2			0.0		2	0.29720
physician		patient		0		1			  4			  2			0.0		3	0.33832
physician		patient		0		1			  4			  2			0.0		4	0.37757
physician		patient		0		1			  4			  2			0.0		5	0.39252
physician		patient		0		1			  4			  3			1.0		1	0.11402
physician		patient		0		1			  4			  3			1.0		2	0.16636
physician		patient		0		1			  4			  3			1.0		3	0.20935
physician		patient		0		1			  4			  3			1.0		4	0.22243
physician		patient		0		1			  4			  3			1.0		5	0.24112
physician		patient		0		1			  4			  3			0.9		1	0.14019
physician		patient		0		1			  4			  3			0.9		2	0.21495
physician		patient		0		1			  4			  3			0.9		3	0.26168
physician		patient		0		1			  4			  3			0.9		4	0.28972
physician		patient		0		1			  4			  3			0.9		5	0.31963
physician		patient		0		1			  4			  3			0.8		1	0.14019
physician		patient		0		1			  4			  3			0.8		2	0.21495
physician		patient		0		1			  4			  3			0.8		3	0.26168
physician		patient		0		1			  4			  3			0.8		4	0.28972
physician		patient		0		1			  4			  3			0.8		5	0.31963
physician		patient		0		1			  4			  3			0.7		1	0.14019
physician		patient		0		1			  4			  3			0.7		2	0.21495
physician		patient		0		1			  4			  3			0.7		3	0.26168
physician		patient		0		1			  4			  3			0.7		4	0.28972
physician		patient		0		1			  4			  3			0.7		5	0.31963
physician		patient		0		1			  4			  3			0.6		1	0.14019
physician		patient		0		1			  4			  3			0.6		2	0.21495
physician		patient		0		1			  4			  3			0.6		3	0.26168
physician		patient		0		1			  4			  3			0.6		4	0.28972
physician		patient		0		1			  4			  3			0.6		5	0.31963
physician		patient		0		1			  4			  3			0.5		1	0.14019
physician		patient		0		1			  4			  3			0.5		2	0.21495
physician		patient		0		1			  4			  3			0.5		3	0.26355
physician		patient		0		1			  4			  3			0.5		4	0.28972
physician		patient		0		1			  4			  3			0.5		5	0.32150
physician		patient		0		1			  4			  3			0.4		1	0.14019
physician		patient		0		1			  4			  3			0.4		2	0.21682
physician		patient		0		1			  4			  3			0.4		3	0.26355
physician		patient		0		1			  4			  3			0.4		4	0.28972
physician		patient		0		1			  4			  3			0.4		5	0.32150
physician		patient		0		1			  4			  3			0.3		1	0.13832
physician		patient		0		1			  4			  3			0.3		2	0.21682
physician		patient		0		1			  4			  3			0.3		3	0.26355
physician		patient		0		1			  4			  3			0.3		4	0.28972
physician		patient		0		1			  4			  3			0.3		5	0.32336
physician		patient		0		1			  4			  3			0.2		1	0.13832
physician		patient		0		1			  4			  3			0.2		2	0.21495
physician		patient		0		1			  4			  3			0.2		3	0.26542
physician		patient		0		1			  4			  3			0.2		4	0.29720
physician		patient		0		1			  4			  3			0.2		5	0.32710
physician		patient		0		1			  4			  3			0.1		1	0.13645
physician		patient		0		1			  4			  3			0.1		2	0.21682
physician		patient		0		1			  4			  3			0.1		3	0.27477
physician		patient		0		1			  4			  3			0.1		4	0.31028
physician		patient		0		1			  4			  3			0.1		5	0.33645
physician		patient		0		1			  4			  3			0.0		1	0.20187
physician		patient		0		1			  4			  3			0.0		2	0.29720
physician		patient		0		1			  4			  3			0.0		3	0.33832
physician		patient		0		1			  4			  3			0.0		4	0.37757
physician		patient		0		1			  4			  3			0.0		5	0.39252
physician		patient		0		1			  4			  4			1.0		1	0.11589
physician		patient		0		1			  4			  4			1.0		2	0.16822
physician		patient		0		1			  4			  4			1.0		3	0.20935
physician		patient		0		1			  4			  4			1.0		4	0.22617
physician		patient		0		1			  4			  4			1.0		5	0.24486
physician		patient		0		1			  4			  4			0.9		1	0.14019
physician		patient		0		1			  4			  4			0.9		2	0.21682
physician		patient		0		1			  4			  4			0.9		3	0.26168
physician		patient		0		1			  4			  4			0.9		4	0.28972
physician		patient		0		1			  4			  4			0.9		5	0.31589
physician		patient		0		1			  4			  4			0.8		1	0.14019
physician		patient		0		1			  4			  4			0.8		2	0.21682
physician		patient		0		1			  4			  4			0.8		3	0.26168
physician		patient		0		1			  4			  4			0.8		4	0.28972
physician		patient		0		1			  4			  4			0.8		5	0.31589
physician		patient		0		1			  4			  4			0.7		1	0.14019
physician		patient		0		1			  4			  4			0.7		2	0.21682
physician		patient		0		1			  4			  4			0.7		3	0.26168
physician		patient		0		1			  4			  4			0.7		4	0.28972
physician		patient		0		1			  4			  4			0.7		5	0.31589
physician		patient		0		1			  4			  4			0.6		1	0.14019
physician		patient		0		1			  4			  4			0.6		2	0.21682
physician		patient		0		1			  4			  4			0.6		3	0.26168
physician		patient		0		1			  4			  4			0.6		4	0.28972
physician		patient		0		1			  4			  4			0.6		5	0.31589
physician		patient		0		1			  4			  4			0.5		1	0.14019
physician		patient		0		1			  4			  4			0.5		2	0.21682
physician		patient		0		1			  4			  4			0.5		3	0.26168
physician		patient		0		1			  4			  4			0.5		4	0.28972
physician		patient		0		1			  4			  4			0.5		5	0.31776
physician		patient		0		1			  4			  4			0.4		1	0.14019
physician		patient		0		1			  4			  4			0.4		2	0.21869
physician		patient		0		1			  4			  4			0.4		3	0.26168
physician		patient		0		1			  4			  4			0.4		4	0.29159
physician		patient		0		1			  4			  4			0.4		5	0.31776
physician		patient		0		1			  4			  4			0.3		1	0.14019
physician		patient		0		1			  4			  4			0.3		2	0.21869
physician		patient		0		1			  4			  4			0.3		3	0.26168
physician		patient		0		1			  4			  4			0.3		4	0.29159
physician		patient		0		1			  4			  4			0.3		5	0.31963
physician		patient		0		1			  4			  4			0.2		1	0.14206
physician		patient		0		1			  4			  4			0.2		2	0.21682
physician		patient		0		1			  4			  4			0.2		3	0.26168
physician		patient		0		1			  4			  4			0.2		4	0.29907
physician		patient		0		1			  4			  4			0.2		5	0.32523
physician		patient		0		1			  4			  4			0.1		1	0.13832
physician		patient		0		1			  4			  4			0.1		2	0.21869
physician		patient		0		1			  4			  4			0.1		3	0.27290
physician		patient		0		1			  4			  4			0.1		4	0.31028
physician		patient		0		1			  4			  4			0.1		5	0.33271
physician		patient		0		1			  4			  4			0.0		1	0.20187
physician		patient		0		1			  4			  4			0.0		2	0.29720
physician		patient		0		1			  4			  4			0.0		3	0.33832
physician		patient		0		1			  4			  4			0.0		4	0.37757
physician		patient		0		1			  4			  4			0.0		5	0.39252
physician		patient		0		1			  4			  5			1.0		1	0.11028
physician		patient		0		1			  4			  5			1.0		2	0.16449
physician		patient		0		1			  4			  5			1.0		3	0.21121
physician		patient		0		1			  4			  5			1.0		4	0.22804
physician		patient		0		1			  4			  5			1.0		5	0.25047
physician		patient		0		1			  4			  5			0.9		1	0.13271
physician		patient		0		1			  4			  5			0.9		2	0.20748
physician		patient		0		1			  4			  5			0.9		3	0.26168
physician		patient		0		1			  4			  5			0.9		4	0.28972
physician		patient		0		1			  4			  5			0.9		5	0.31776
physician		patient		0		1			  4			  5			0.8		1	0.13271
physician		patient		0		1			  4			  5			0.8		2	0.20748
physician		patient		0		1			  4			  5			0.8		3	0.26355
physician		patient		0		1			  4			  5			0.8		4	0.28972
physician		patient		0		1			  4			  5			0.8		5	0.31776
physician		patient		0		1			  4			  5			0.7		1	0.13271
physician		patient		0		1			  4			  5			0.7		2	0.20748
physician		patient		0		1			  4			  5			0.7		3	0.26355
physician		patient		0		1			  4			  5			0.7		4	0.28972
physician		patient		0		1			  4			  5			0.7		5	0.31776
physician		patient		0		1			  4			  5			0.6		1	0.13271
physician		patient		0		1			  4			  5			0.6		2	0.20748
physician		patient		0		1			  4			  5			0.6		3	0.26355
physician		patient		0		1			  4			  5			0.6		4	0.28972
physician		patient		0		1			  4			  5			0.6		5	0.31776
physician		patient		0		1			  4			  5			0.5		1	0.13271
physician		patient		0		1			  4			  5			0.5		2	0.20748
physician		patient		0		1			  4			  5			0.5		3	0.26355
physician		patient		0		1			  4			  5			0.5		4	0.28972
physician		patient		0		1			  4			  5			0.5		5	0.31963
physician		patient		0		1			  4			  5			0.4		1	0.13271
physician		patient		0		1			  4			  5			0.4		2	0.20935
physician		patient		0		1			  4			  5			0.4		3	0.26355
physician		patient		0		1			  4			  5			0.4		4	0.29159
physician		patient		0		1			  4			  5			0.4		5	0.31963
physician		patient		0		1			  4			  5			0.3		1	0.13271
physician		patient		0		1			  4			  5			0.3		2	0.20935
physician		patient		0		1			  4			  5			0.3		3	0.26355
physician		patient		0		1			  4			  5			0.3		4	0.29159
physician		patient		0		1			  4			  5			0.3		5	0.32150
physician		patient		0		1			  4			  5			0.2		1	0.13271
physician		patient		0		1			  4			  5			0.2		2	0.20935
physician		patient		0		1			  4			  5			0.2		3	0.26355
physician		patient		0		1			  4			  5			0.2		4	0.29720
physician		patient		0		1			  4			  5			0.2		5	0.32897
physician		patient		0		1			  4			  5			0.1		1	0.13084
physician		patient		0		1			  4			  5			0.1		2	0.21308
physician		patient		0		1			  4			  5			0.1		3	0.26916
physician		patient		0		1			  4			  5			0.1		4	0.31028
physician		patient		0		1			  4			  5			0.1		5	0.33832
physician		patient		0		1			  4			  5			0.0		1	0.20187
physician		patient		0		1			  4			  5			0.0		2	0.29720
physician		patient		0		1			  4			  5			0.0		3	0.33832
physician		patient		0		1			  4			  5			0.0		4	0.37757
physician		patient		0		1			  4			  5			0.0		5	0.39252
physician		patient		0		1			  4			 10			1.0		1	0.11402
physician		patient		0		1			  4			 10			1.0		2	0.19252
physician		patient		0		1			  4			 10			1.0		3	0.22617
physician		patient		0		1			  4			 10			1.0		4	0.25234
physician		patient		0		1			  4			 10			1.0		5	0.27664
physician		patient		0		1			  4			 10			0.9		1	0.12897
physician		patient		0		1			  4			 10			0.9		2	0.22804
physician		patient		0		1			  4			 10			0.9		3	0.26355
physician		patient		0		1			  4			 10			0.9		4	0.30467
physician		patient		0		1			  4			 10			0.9		5	0.33458
physician		patient		0		1			  4			 10			0.8		1	0.12897
physician		patient		0		1			  4			 10			0.8		2	0.22804
physician		patient		0		1			  4			 10			0.8		3	0.26355
physician		patient		0		1			  4			 10			0.8		4	0.30467
physician		patient		0		1			  4			 10			0.8		5	0.33458
physician		patient		0		1			  4			 10			0.7		1	0.12897
physician		patient		0		1			  4			 10			0.7		2	0.22804
physician		patient		0		1			  4			 10			0.7		3	0.26355
physician		patient		0		1			  4			 10			0.7		4	0.30467
physician		patient		0		1			  4			 10			0.7		5	0.33458
physician		patient		0		1			  4			 10			0.6		1	0.12897
physician		patient		0		1			  4			 10			0.6		2	0.22804
physician		patient		0		1			  4			 10			0.6		3	0.26542
physician		patient		0		1			  4			 10			0.6		4	0.30467
physician		patient		0		1			  4			 10			0.6		5	0.33458
physician		patient		0		1			  4			 10			0.5		1	0.12897
physician		patient		0		1			  4			 10			0.5		2	0.22804
physician		patient		0		1			  4			 10			0.5		3	0.26542
physician		patient		0		1			  4			 10			0.5		4	0.30467
physician		patient		0		1			  4			 10			0.5		5	0.33458
physician		patient		0		1			  4			 10			0.4		1	0.12897
physician		patient		0		1			  4			 10			0.4		2	0.22991
physician		patient		0		1			  4			 10			0.4		3	0.26542
physician		patient		0		1			  4			 10			0.4		4	0.30654
physician		patient		0		1			  4			 10			0.4		5	0.33458
physician		patient		0		1			  4			 10			0.3		1	0.12897
physician		patient		0		1			  4			 10			0.3		2	0.23178
physician		patient		0		1			  4			 10			0.3		3	0.26542
physician		patient		0		1			  4			 10			0.3		4	0.30654
physician		patient		0		1			  4			 10			0.3		5	0.33645
physician		patient		0		1			  4			 10			0.2		1	0.13645
physician		patient		0		1			  4			 10			0.2		2	0.23364
physician		patient		0		1			  4			 10			0.2		3	0.26542
physician		patient		0		1			  4			 10			0.2		4	0.31028
physician		patient		0		1			  4			 10			0.2		5	0.34019
physician		patient		0		1			  4			 10			0.1		1	0.13645
physician		patient		0		1			  4			 10			0.1		2	0.23738
physician		patient		0		1			  4			 10			0.1		3	0.27477
physician		patient		0		1			  4			 10			0.1		4	0.31776
physician		patient		0		1			  4			 10			0.1		5	0.34393
physician		patient		0		1			  4			 10			0.0		1	0.20187
physician		patient		0		1			  4			 10			0.0		2	0.29720
physician		patient		0		1			  4			 10			0.0		3	0.33832
physician		patient		0		1			  4			 10			0.0		4	0.37757
physician		patient		0		1			  4			 10			0.0		5	0.39252
physician		patient		0		1			  4			 20			1.0		1	0.13084
physician		patient		0		1			  4			 20			1.0		2	0.20000
physician		patient		0		1			  4			 20			1.0		3	0.23925
physician		patient		0		1			  4			 20			1.0		4	0.25794
physician		patient		0		1			  4			 20			1.0		5	0.28037
physician		patient		0		1			  4			 20			0.9		1	0.14206
physician		patient		0		1			  4			 20			0.9		2	0.22991
physician		patient		0		1			  4			 20			0.9		3	0.27477
physician		patient		0		1			  4			 20			0.9		4	0.30654
physician		patient		0		1			  4			 20			0.9		5	0.33645
physician		patient		0		1			  4			 20			0.8		1	0.14019
physician		patient		0		1			  4			 20			0.8		2	0.22991
physician		patient		0		1			  4			 20			0.8		3	0.27477
physician		patient		0		1			  4			 20			0.8		4	0.30654
physician		patient		0		1			  4			 20			0.8		5	0.33645
physician		patient		0		1			  4			 20			0.7		1	0.14019
physician		patient		0		1			  4			 20			0.7		2	0.22991
physician		patient		0		1			  4			 20			0.7		3	0.27477
physician		patient		0		1			  4			 20			0.7		4	0.30654
physician		patient		0		1			  4			 20			0.7		5	0.33645
physician		patient		0		1			  4			 20			0.6		1	0.14019
physician		patient		0		1			  4			 20			0.6		2	0.22991
physician		patient		0		1			  4			 20			0.6		3	0.27477
physician		patient		0		1			  4			 20			0.6		4	0.30654
physician		patient		0		1			  4			 20			0.6		5	0.33645
physician		patient		0		1			  4			 20			0.5		1	0.14019
physician		patient		0		1			  4			 20			0.5		2	0.22991
physician		patient		0		1			  4			 20			0.5		3	0.27477
physician		patient		0		1			  4			 20			0.5		4	0.30654
physician		patient		0		1			  4			 20			0.5		5	0.33645
physician		patient		0		1			  4			 20			0.4		1	0.14019
physician		patient		0		1			  4			 20			0.4		2	0.23178
physician		patient		0		1			  4			 20			0.4		3	0.27477
physician		patient		0		1			  4			 20			0.4		4	0.30841
physician		patient		0		1			  4			 20			0.4		5	0.33645
physician		patient		0		1			  4			 20			0.3		1	0.14019
physician		patient		0		1			  4			 20			0.3		2	0.23178
physician		patient		0		1			  4			 20			0.3		3	0.27477
physician		patient		0		1			  4			 20			0.3		4	0.30841
physician		patient		0		1			  4			 20			0.3		5	0.33645
physician		patient		0		1			  4			 20			0.2		1	0.14206
physician		patient		0		1			  4			 20			0.2		2	0.23178
physician		patient		0		1			  4			 20			0.2		3	0.27664
physician		patient		0		1			  4			 20			0.2		4	0.31028
physician		patient		0		1			  4			 20			0.2		5	0.34206
physician		patient		0		1			  4			 20			0.1		1	0.14019
physician		patient		0		1			  4			 20			0.1		2	0.23364
physician		patient		0		1			  4			 20			0.1		3	0.28598
physician		patient		0		1			  4			 20			0.1		4	0.32523
physician		patient		0		1			  4			 20			0.1		5	0.35327
physician		patient		0		1			  4			 20			0.0		1	0.20187
physician		patient		0		1			  4			 20			0.0		2	0.29720
physician		patient		0		1			  4			 20			0.0		3	0.33832
physician		patient		0		1			  4			 20			0.0		4	0.37757
physician		patient		0		1			  4			 20			0.0		5	0.39252
physician		patient		0		1			  4			 50			1.0		1	0.14579
physician		patient		0		1			  4			 50			1.0		2	0.22243
physician		patient		0		1			  4			 50			1.0		3	0.25794
physician		patient		0		1			  4			 50			1.0		4	0.28972
physician		patient		0		1			  4			 50			1.0		5	0.30654
physician		patient		0		1			  4			 50			0.9		1	0.15514
physician		patient		0		1			  4			 50			0.9		2	0.24860
physician		patient		0		1			  4			 50			0.9		3	0.29346
physician		patient		0		1			  4			 50			0.9		4	0.33832
physician		patient		0		1			  4			 50			0.9		5	0.36262
physician		patient		0		1			  4			 50			0.8		1	0.15514
physician		patient		0		1			  4			 50			0.8		2	0.24860
physician		patient		0		1			  4			 50			0.8		3	0.29346
physician		patient		0		1			  4			 50			0.8		4	0.33832
physician		patient		0		1			  4			 50			0.8		5	0.36262
physician		patient		0		1			  4			 50			0.7		1	0.15514
physician		patient		0		1			  4			 50			0.7		2	0.24860
physician		patient		0		1			  4			 50			0.7		3	0.29346
physician		patient		0		1			  4			 50			0.7		4	0.33832
physician		patient		0		1			  4			 50			0.7		5	0.36262
physician		patient		0		1			  4			 50			0.6		1	0.15514
physician		patient		0		1			  4			 50			0.6		2	0.24860
physician		patient		0		1			  4			 50			0.6		3	0.29346
physician		patient		0		1			  4			 50			0.6		4	0.33832
physician		patient		0		1			  4			 50			0.6		5	0.36262
physician		patient		0		1			  4			 50			0.5		1	0.15514
physician		patient		0		1			  4			 50			0.5		2	0.24860
physician		patient		0		1			  4			 50			0.5		3	0.29346
physician		patient		0		1			  4			 50			0.5		4	0.34019
physician		patient		0		1			  4			 50			0.5		5	0.36449
physician		patient		0		1			  4			 50			0.4		1	0.15514
physician		patient		0		1			  4			 50			0.4		2	0.25047
physician		patient		0		1			  4			 50			0.4		3	0.29346
physician		patient		0		1			  4			 50			0.4		4	0.34206
physician		patient		0		1			  4			 50			0.4		5	0.36449
physician		patient		0		1			  4			 50			0.3		1	0.15514
physician		patient		0		1			  4			 50			0.3		2	0.25047
physician		patient		0		1			  4			 50			0.3		3	0.29346
physician		patient		0		1			  4			 50			0.3		4	0.34206
physician		patient		0		1			  4			 50			0.3		5	0.36449
physician		patient		0		1			  4			 50			0.2		1	0.15701
physician		patient		0		1			  4			 50			0.2		2	0.25794
physician		patient		0		1			  4			 50			0.2		3	0.29533
physician		patient		0		1			  4			 50			0.2		4	0.34393
physician		patient		0		1			  4			 50			0.2		5	0.36636
physician		patient		0		1			  4			 50			0.1		1	0.15701
physician		patient		0		1			  4			 50			0.1		2	0.26168
physician		patient		0		1			  4			 50			0.1		3	0.29907
physician		patient		0		1			  4			 50			0.1		4	0.34393
physician		patient		0		1			  4			 50			0.1		5	0.36822
physician		patient		0		1			  4			 50			0.0		1	0.20187
physician		patient		0		1			  4			 50			0.0		2	0.29720
physician		patient		0		1			  4			 50			0.0		3	0.33832
physician		patient		0		1			  4			 50			0.0		4	0.37757
physician		patient		0		1			  4			 50			0.0		5	0.39252
physician		patient		0		1			  4			100			1.0		1	0.14579
physician		patient		0		1			  4			100			1.0		2	0.23551
physician		patient		0		1			  4			100			1.0		3	0.26168
physician		patient		0		1			  4			100			1.0		4	0.28972
physician		patient		0		1			  4			100			1.0		5	0.30467
physician		patient		0		1			  4			100			0.9		1	0.15514
physician		patient		0		1			  4			100			0.9		2	0.26355
physician		patient		0		1			  4			100			0.9		3	0.29346
physician		patient		0		1			  4			100			0.9		4	0.33832
physician		patient		0		1			  4			100			0.9		5	0.36822
physician		patient		0		1			  4			100			0.8		1	0.15701
physician		patient		0		1			  4			100			0.8		2	0.26355
physician		patient		0		1			  4			100			0.8		3	0.29346
physician		patient		0		1			  4			100			0.8		4	0.33832
physician		patient		0		1			  4			100			0.8		5	0.36822
physician		patient		0		1			  4			100			0.7		1	0.15701
physician		patient		0		1			  4			100			0.7		2	0.26355
physician		patient		0		1			  4			100			0.7		3	0.29346
physician		patient		0		1			  4			100			0.7		4	0.33832
physician		patient		0		1			  4			100			0.7		5	0.37009
physician		patient		0		1			  4			100			0.6		1	0.15701
physician		patient		0		1			  4			100			0.6		2	0.26355
physician		patient		0		1			  4			100			0.6		3	0.29346
physician		patient		0		1			  4			100			0.6		4	0.33832
physician		patient		0		1			  4			100			0.6		5	0.37009
physician		patient		0		1			  4			100			0.5		1	0.15701
physician		patient		0		1			  4			100			0.5		2	0.26355
physician		patient		0		1			  4			100			0.5		3	0.29346
physician		patient		0		1			  4			100			0.5		4	0.34019
physician		patient		0		1			  4			100			0.5		5	0.37009
physician		patient		0		1			  4			100			0.4		1	0.15701
physician		patient		0		1			  4			100			0.4		2	0.26542
physician		patient		0		1			  4			100			0.4		3	0.29346
physician		patient		0		1			  4			100			0.4		4	0.34393
physician		patient		0		1			  4			100			0.4		5	0.37009
physician		patient		0		1			  4			100			0.3		1	0.15701
physician		patient		0		1			  4			100			0.3		2	0.26542
physician		patient		0		1			  4			100			0.3		3	0.29533
physician		patient		0		1			  4			100			0.3		4	0.34766
physician		patient		0		1			  4			100			0.3		5	0.37009
physician		patient		0		1			  4			100			0.2		1	0.16075
physician		patient		0		1			  4			100			0.2		2	0.26355
physician		patient		0		1			  4			100			0.2		3	0.29907
physician		patient		0		1			  4			100			0.2		4	0.34953
physician		patient		0		1			  4			100			0.2		5	0.37009
physician		patient		0		1			  4			100			0.1		1	0.16075
physician		patient		0		1			  4			100			0.1		2	0.26729
physician		patient		0		1			  4			100			0.1		3	0.30280
physician		patient		0		1			  4			100			0.1		4	0.35327
physician		patient		0		1			  4			100			0.1		5	0.37757
physician		patient		0		1			  4			100			0.0		1	0.20187
physician		patient		0		1			  4			100			0.0		2	0.29720
physician		patient		0		1			  4			100			0.0		3	0.33832
physician		patient		0		1			  4			100			0.0		4	0.37757
physician		patient		0		1			  4			100			0.0		5	0.39252
physician		patient		0		1			  5			  1			1.0		1	0.08785
physician		patient		0		1			  5			  1			1.0		2	0.12897
physician		patient		0		1			  5			  1			1.0		3	0.15888
physician		patient		0		1			  5			  1			1.0		4	0.17383
physician		patient		0		1			  5			  1			1.0		5	0.18505
physician		patient		0		1			  5			  1			0.9		1	0.12897
physician		patient		0		1			  5			  1			0.9		2	0.20561
physician		patient		0		1			  5			  1			0.9		3	0.25047
physician		patient		0		1			  5			  1			0.9		4	0.29533
physician		patient		0		1			  5			  1			0.9		5	0.32897
physician		patient		0		1			  5			  1			0.8		1	0.12897
physician		patient		0		1			  5			  1			0.8		2	0.20561
physician		patient		0		1			  5			  1			0.8		3	0.25047
physician		patient		0		1			  5			  1			0.8		4	0.29533
physician		patient		0		1			  5			  1			0.8		5	0.32897
physician		patient		0		1			  5			  1			0.7		1	0.12897
physician		patient		0		1			  5			  1			0.7		2	0.20561
physician		patient		0		1			  5			  1			0.7		3	0.25047
physician		patient		0		1			  5			  1			0.7		4	0.29533
physician		patient		0		1			  5			  1			0.7		5	0.32897
physician		patient		0		1			  5			  1			0.6		1	0.12897
physician		patient		0		1			  5			  1			0.6		2	0.20561
physician		patient		0		1			  5			  1			0.6		3	0.25047
physician		patient		0		1			  5			  1			0.6		4	0.29533
physician		patient		0		1			  5			  1			0.6		5	0.32897
physician		patient		0		1			  5			  1			0.5		1	0.12897
physician		patient		0		1			  5			  1			0.5		2	0.20561
physician		patient		0		1			  5			  1			0.5		3	0.25047
physician		patient		0		1			  5			  1			0.5		4	0.29533
physician		patient		0		1			  5			  1			0.5		5	0.32897
physician		patient		0		1			  5			  1			0.4		1	0.12897
physician		patient		0		1			  5			  1			0.4		2	0.20561
physician		patient		0		1			  5			  1			0.4		3	0.25047
physician		patient		0		1			  5			  1			0.4		4	0.29533
physician		patient		0		1			  5			  1			0.4		5	0.32897
physician		patient		0		1			  5			  1			0.3		1	0.12897
physician		patient		0		1			  5			  1			0.3		2	0.20561
physician		patient		0		1			  5			  1			0.3		3	0.25234
physician		patient		0		1			  5			  1			0.3		4	0.29533
physician		patient		0		1			  5			  1			0.3		5	0.32897
physician		patient		0		1			  5			  1			0.2		1	0.13271
physician		patient		0		1			  5			  1			0.2		2	0.20561
physician		patient		0		1			  5			  1			0.2		3	0.25421
physician		patient		0		1			  5			  1			0.2		4	0.29720
physician		patient		0		1			  5			  1			0.2		5	0.33084
physician		patient		0		1			  5			  1			0.1		1	0.13271
physician		patient		0		1			  5			  1			0.1		2	0.20748
physician		patient		0		1			  5			  1			0.1		3	0.26729
physician		patient		0		1			  5			  1			0.1		4	0.31028
physician		patient		0		1			  5			  1			0.1		5	0.34019
physician		patient		0		1			  5			  1			0.0		1	0.20187
physician		patient		0		1			  5			  1			0.0		2	0.29720
physician		patient		0		1			  5			  1			0.0		3	0.33832
physician		patient		0		1			  5			  1			0.0		4	0.37757
physician		patient		0		1			  5			  1			0.0		5	0.39252
physician		patient		0		1			  5			  2			1.0		1	0.10280
physician		patient		0		1			  5			  2			1.0		2	0.14953
physician		patient		0		1			  5			  2			1.0		3	0.19065
physician		patient		0		1			  5			  2			1.0		4	0.20374
physician		patient		0		1			  5			  2			1.0		5	0.21495
physician		patient		0		1			  5			  2			0.9		1	0.13832
physician		patient		0		1			  5			  2			0.9		2	0.20935
physician		patient		0		1			  5			  2			0.9		3	0.25981
physician		patient		0		1			  5			  2			0.9		4	0.29159
physician		patient		0		1			  5			  2			0.9		5	0.32150
physician		patient		0		1			  5			  2			0.8		1	0.13832
physician		patient		0		1			  5			  2			0.8		2	0.20935
physician		patient		0		1			  5			  2			0.8		3	0.25981
physician		patient		0		1			  5			  2			0.8		4	0.29159
physician		patient		0		1			  5			  2			0.8		5	0.32150
physician		patient		0		1			  5			  2			0.7		1	0.13832
physician		patient		0		1			  5			  2			0.7		2	0.20935
physician		patient		0		1			  5			  2			0.7		3	0.25981
physician		patient		0		1			  5			  2			0.7		4	0.29159
physician		patient		0		1			  5			  2			0.7		5	0.32150
physician		patient		0		1			  5			  2			0.6		1	0.13832
physician		patient		0		1			  5			  2			0.6		2	0.20935
physician		patient		0		1			  5			  2			0.6		3	0.25981
physician		patient		0		1			  5			  2			0.6		4	0.29159
physician		patient		0		1			  5			  2			0.6		5	0.32150
physician		patient		0		1			  5			  2			0.5		1	0.13832
physician		patient		0		1			  5			  2			0.5		2	0.20935
physician		patient		0		1			  5			  2			0.5		3	0.25981
physician		patient		0		1			  5			  2			0.5		4	0.29159
physician		patient		0		1			  5			  2			0.5		5	0.32336
physician		patient		0		1			  5			  2			0.4		1	0.13832
physician		patient		0		1			  5			  2			0.4		2	0.20935
physician		patient		0		1			  5			  2			0.4		3	0.25981
physician		patient		0		1			  5			  2			0.4		4	0.29159
physician		patient		0		1			  5			  2			0.4		5	0.32336
physician		patient		0		1			  5			  2			0.3		1	0.13832
physician		patient		0		1			  5			  2			0.3		2	0.20935
physician		patient		0		1			  5			  2			0.3		3	0.25981
physician		patient		0		1			  5			  2			0.3		4	0.29159
physician		patient		0		1			  5			  2			0.3		5	0.32336
physician		patient		0		1			  5			  2			0.2		1	0.13832
physician		patient		0		1			  5			  2			0.2		2	0.20935
physician		patient		0		1			  5			  2			0.2		3	0.26355
physician		patient		0		1			  5			  2			0.2		4	0.29346
physician		patient		0		1			  5			  2			0.2		5	0.32336
physician		patient		0		1			  5			  2			0.1		1	0.13645
physician		patient		0		1			  5			  2			0.1		2	0.21121
physician		patient		0		1			  5			  2			0.1		3	0.27103
physician		patient		0		1			  5			  2			0.1		4	0.30467
physician		patient		0		1			  5			  2			0.1		5	0.33271
physician		patient		0		1			  5			  2			0.0		1	0.20187
physician		patient		0		1			  5			  2			0.0		2	0.29720
physician		patient		0		1			  5			  2			0.0		3	0.33832
physician		patient		0		1			  5			  2			0.0		4	0.37757
physician		patient		0		1			  5			  2			0.0		5	0.39252
physician		patient		0		1			  5			  3			1.0		1	0.11028
physician		patient		0		1			  5			  3			1.0		2	0.16075
physician		patient		0		1			  5			  3			1.0		3	0.20374
physician		patient		0		1			  5			  3			1.0		4	0.21869
physician		patient		0		1			  5			  3			1.0		5	0.23551
physician		patient		0		1			  5			  3			0.9		1	0.13645
physician		patient		0		1			  5			  3			0.9		2	0.20935
physician		patient		0		1			  5			  3			0.9		3	0.25607
physician		patient		0		1			  5			  3			0.9		4	0.28598
physician		patient		0		1			  5			  3			0.9		5	0.31402
physician		patient		0		1			  5			  3			0.8		1	0.13645
physician		patient		0		1			  5			  3			0.8		2	0.20935
physician		patient		0		1			  5			  3			0.8		3	0.25607
physician		patient		0		1			  5			  3			0.8		4	0.28598
physician		patient		0		1			  5			  3			0.8		5	0.31402
physician		patient		0		1			  5			  3			0.7		1	0.13645
physician		patient		0		1			  5			  3			0.7		2	0.20935
physician		patient		0		1			  5			  3			0.7		3	0.25607
physician		patient		0		1			  5			  3			0.7		4	0.28598
physician		patient		0		1			  5			  3			0.7		5	0.31402
physician		patient		0		1			  5			  3			0.6		1	0.13645
physician		patient		0		1			  5			  3			0.6		2	0.20935
physician		patient		0		1			  5			  3			0.6		3	0.25607
physician		patient		0		1			  5			  3			0.6		4	0.28598
physician		patient		0		1			  5			  3			0.6		5	0.31402
physician		patient		0		1			  5			  3			0.5		1	0.13645
physician		patient		0		1			  5			  3			0.5		2	0.20935
physician		patient		0		1			  5			  3			0.5		3	0.25794
physician		patient		0		1			  5			  3			0.5		4	0.28598
physician		patient		0		1			  5			  3			0.5		5	0.31589
physician		patient		0		1			  5			  3			0.4		1	0.13645
physician		patient		0		1			  5			  3			0.4		2	0.21121
physician		patient		0		1			  5			  3			0.4		3	0.25794
physician		patient		0		1			  5			  3			0.4		4	0.28598
physician		patient		0		1			  5			  3			0.4		5	0.31589
physician		patient		0		1			  5			  3			0.3		1	0.13645
physician		patient		0		1			  5			  3			0.3		2	0.21121
physician		patient		0		1			  5			  3			0.3		3	0.25794
physician		patient		0		1			  5			  3			0.3		4	0.28598
physician		patient		0		1			  5			  3			0.3		5	0.31589
physician		patient		0		1			  5			  3			0.2		1	0.13645
physician		patient		0		1			  5			  3			0.2		2	0.20935
physician		patient		0		1			  5			  3			0.2		3	0.25981
physician		patient		0		1			  5			  3			0.2		4	0.28972
physician		patient		0		1			  5			  3			0.2		5	0.31776
physician		patient		0		1			  5			  3			0.1		1	0.13458
physician		patient		0		1			  5			  3			0.1		2	0.21121
physician		patient		0		1			  5			  3			0.1		3	0.26916
physician		patient		0		1			  5			  3			0.1		4	0.30280
physician		patient		0		1			  5			  3			0.1		5	0.32710
physician		patient		0		1			  5			  3			0.0		1	0.20187
physician		patient		0		1			  5			  3			0.0		2	0.29720
physician		patient		0		1			  5			  3			0.0		3	0.33832
physician		patient		0		1			  5			  3			0.0		4	0.37757
physician		patient		0		1			  5			  3			0.0		5	0.39252
physician		patient		0		1			  5			  4			1.0		1	0.11402
physician		patient		0		1			  5			  4			1.0		2	0.16636
physician		patient		0		1			  5			  4			1.0		3	0.20374
physician		patient		0		1			  5			  4			1.0		4	0.22243
physician		patient		0		1			  5			  4			1.0		5	0.23925
physician		patient		0		1			  5			  4			0.9		1	0.13832
physician		patient		0		1			  5			  4			0.9		2	0.21495
physician		patient		0		1			  5			  4			0.9		3	0.25607
physician		patient		0		1			  5			  4			0.9		4	0.28598
physician		patient		0		1			  5			  4			0.9		5	0.31028
physician		patient		0		1			  5			  4			0.8		1	0.13832
physician		patient		0		1			  5			  4			0.8		2	0.21495
physician		patient		0		1			  5			  4			0.8		3	0.25607
physician		patient		0		1			  5			  4			0.8		4	0.28598
physician		patient		0		1			  5			  4			0.8		5	0.31028
physician		patient		0		1			  5			  4			0.7		1	0.13832
physician		patient		0		1			  5			  4			0.7		2	0.21495
physician		patient		0		1			  5			  4			0.7		3	0.25607
physician		patient		0		1			  5			  4			0.7		4	0.28598
physician		patient		0		1			  5			  4			0.7		5	0.31028
physician		patient		0		1			  5			  4			0.6		1	0.13832
physician		patient		0		1			  5			  4			0.6		2	0.21495
physician		patient		0		1			  5			  4			0.6		3	0.25607
physician		patient		0		1			  5			  4			0.6		4	0.28598
physician		patient		0		1			  5			  4			0.6		5	0.31028
physician		patient		0		1			  5			  4			0.5		1	0.13832
physician		patient		0		1			  5			  4			0.5		2	0.21495
physician		patient		0		1			  5			  4			0.5		3	0.25607
physician		patient		0		1			  5			  4			0.5		4	0.28598
physician		patient		0		1			  5			  4			0.5		5	0.31028
physician		patient		0		1			  5			  4			0.4		1	0.13832
physician		patient		0		1			  5			  4			0.4		2	0.21682
physician		patient		0		1			  5			  4			0.4		3	0.25607
physician		patient		0		1			  5			  4			0.4		4	0.28785
physician		patient		0		1			  5			  4			0.4		5	0.31028
physician		patient		0		1			  5			  4			0.3		1	0.13832
physician		patient		0		1			  5			  4			0.3		2	0.21682
physician		patient		0		1			  5			  4			0.3		3	0.25607
physician		patient		0		1			  5			  4			0.3		4	0.28785
physician		patient		0		1			  5			  4			0.3		5	0.31028
physician		patient		0		1			  5			  4			0.2		1	0.14019
physician		patient		0		1			  5			  4			0.2		2	0.21495
physician		patient		0		1			  5			  4			0.2		3	0.25607
physician		patient		0		1			  5			  4			0.2		4	0.28972
physician		patient		0		1			  5			  4			0.2		5	0.31215
physician		patient		0		1			  5			  4			0.1		1	0.13645
physician		patient		0		1			  5			  4			0.1		2	0.21682
physician		patient		0		1			  5			  4			0.1		3	0.26542
physician		patient		0		1			  5			  4			0.1		4	0.30093
physician		patient		0		1			  5			  4			0.1		5	0.32150
physician		patient		0		1			  5			  4			0.0		1	0.20187
physician		patient		0		1			  5			  4			0.0		2	0.29720
physician		patient		0		1			  5			  4			0.0		3	0.33832
physician		patient		0		1			  5			  4			0.0		4	0.37757
physician		patient		0		1			  5			  4			0.0		5	0.39252
physician		patient		0		1			  5			  5			1.0		1	0.11028
physician		patient		0		1			  5			  5			1.0		2	0.16449
physician		patient		0		1			  5			  5			1.0		3	0.20561
physician		patient		0		1			  5			  5			1.0		4	0.22056
physician		patient		0		1			  5			  5			1.0		5	0.23925
physician		patient		0		1			  5			  5			0.9		1	0.13271
physician		patient		0		1			  5			  5			0.9		2	0.20748
physician		patient		0		1			  5			  5			0.9		3	0.25607
physician		patient		0		1			  5			  5			0.9		4	0.28224
physician		patient		0		1			  5			  5			0.9		5	0.30654
physician		patient		0		1			  5			  5			0.8		1	0.13271
physician		patient		0		1			  5			  5			0.8		2	0.20748
physician		patient		0		1			  5			  5			0.8		3	0.25794
physician		patient		0		1			  5			  5			0.8		4	0.28224
physician		patient		0		1			  5			  5			0.8		5	0.30654
physician		patient		0		1			  5			  5			0.7		1	0.13271
physician		patient		0		1			  5			  5			0.7		2	0.20748
physician		patient		0		1			  5			  5			0.7		3	0.25794
physician		patient		0		1			  5			  5			0.7		4	0.28224
physician		patient		0		1			  5			  5			0.7		5	0.30654
physician		patient		0		1			  5			  5			0.6		1	0.13271
physician		patient		0		1			  5			  5			0.6		2	0.20748
physician		patient		0		1			  5			  5			0.6		3	0.25794
physician		patient		0		1			  5			  5			0.6		4	0.28224
physician		patient		0		1			  5			  5			0.6		5	0.30654
physician		patient		0		1			  5			  5			0.5		1	0.13271
physician		patient		0		1			  5			  5			0.5		2	0.20748
physician		patient		0		1			  5			  5			0.5		3	0.25794
physician		patient		0		1			  5			  5			0.5		4	0.28224
physician		patient		0		1			  5			  5			0.5		5	0.30654
physician		patient		0		1			  5			  5			0.4		1	0.13271
physician		patient		0		1			  5			  5			0.4		2	0.20935
physician		patient		0		1			  5			  5			0.4		3	0.25794
physician		patient		0		1			  5			  5			0.4		4	0.28411
physician		patient		0		1			  5			  5			0.4		5	0.30654
physician		patient		0		1			  5			  5			0.3		1	0.13271
physician		patient		0		1			  5			  5			0.3		2	0.20935
physician		patient		0		1			  5			  5			0.3		3	0.25794
physician		patient		0		1			  5			  5			0.3		4	0.28411
physician		patient		0		1			  5			  5			0.3		5	0.30654
physician		patient		0		1			  5			  5			0.2		1	0.13271
physician		patient		0		1			  5			  5			0.2		2	0.20935
physician		patient		0		1			  5			  5			0.2		3	0.25794
physician		patient		0		1			  5			  5			0.2		4	0.28411
physician		patient		0		1			  5			  5			0.2		5	0.31215
physician		patient		0		1			  5			  5			0.1		1	0.13084
physician		patient		0		1			  5			  5			0.1		2	0.21308
physician		patient		0		1			  5			  5			0.1		3	0.26355
physician		patient		0		1			  5			  5			0.1		4	0.29907
physician		patient		0		1			  5			  5			0.1		5	0.32150
physician		patient		0		1			  5			  5			0.0		1	0.20187
physician		patient		0		1			  5			  5			0.0		2	0.29720
physician		patient		0		1			  5			  5			0.0		3	0.33832
physician		patient		0		1			  5			  5			0.0		4	0.37757
physician		patient		0		1			  5			  5			0.0		5	0.39252
physician		patient		0		1			  5			 10			1.0		1	0.11215
physician		patient		0		1			  5			 10			1.0		2	0.17944
physician		patient		0		1			  5			 10			1.0		3	0.21869
physician		patient		0		1			  5			 10			1.0		4	0.24486
physician		patient		0		1			  5			 10			1.0		5	0.26916
physician		patient		0		1			  5			 10			0.9		1	0.12710
physician		patient		0		1			  5			 10			0.9		2	0.21121
physician		patient		0		1			  5			 10			0.9		3	0.25607
physician		patient		0		1			  5			 10			0.9		4	0.29533
physician		patient		0		1			  5			 10			0.9		5	0.32150
physician		patient		0		1			  5			 10			0.8		1	0.12710
physician		patient		0		1			  5			 10			0.8		2	0.21121
physician		patient		0		1			  5			 10			0.8		3	0.25607
physician		patient		0		1			  5			 10			0.8		4	0.29533
physician		patient		0		1			  5			 10			0.8		5	0.32150
physician		patient		0		1			  5			 10			0.7		1	0.12710
physician		patient		0		1			  5			 10			0.7		2	0.21308
physician		patient		0		1			  5			 10			0.7		3	0.25607
physician		patient		0		1			  5			 10			0.7		4	0.29533
physician		patient		0		1			  5			 10			0.7		5	0.32150
physician		patient		0		1			  5			 10			0.6		1	0.12710
physician		patient		0		1			  5			 10			0.6		2	0.21308
physician		patient		0		1			  5			 10			0.6		3	0.25794
physician		patient		0		1			  5			 10			0.6		4	0.29533
physician		patient		0		1			  5			 10			0.6		5	0.32150
physician		patient		0		1			  5			 10			0.5		1	0.12710
physician		patient		0		1			  5			 10			0.5		2	0.21308
physician		patient		0		1			  5			 10			0.5		3	0.25794
physician		patient		0		1			  5			 10			0.5		4	0.29720
physician		patient		0		1			  5			 10			0.5		5	0.32150
physician		patient		0		1			  5			 10			0.4		1	0.12710
physician		patient		0		1			  5			 10			0.4		2	0.21308
physician		patient		0		1			  5			 10			0.4		3	0.25794
physician		patient		0		1			  5			 10			0.4		4	0.29907
physician		patient		0		1			  5			 10			0.4		5	0.32150
physician		patient		0		1			  5			 10			0.3		1	0.12710
physician		patient		0		1			  5			 10			0.3		2	0.21495
physician		patient		0		1			  5			 10			0.3		3	0.25794
physician		patient		0		1			  5			 10			0.3		4	0.29907
physician		patient		0		1			  5			 10			0.3		5	0.32336
physician		patient		0		1			  5			 10			0.2		1	0.13458
physician		patient		0		1			  5			 10			0.2		2	0.21495
physician		patient		0		1			  5			 10			0.2		3	0.25794
physician		patient		0		1			  5			 10			0.2		4	0.30093
physician		patient		0		1			  5			 10			0.2		5	0.32523
physician		patient		0		1			  5			 10			0.1		1	0.13271
physician		patient		0		1			  5			 10			0.1		2	0.22243
physician		patient		0		1			  5			 10			0.1		3	0.26729
physician		patient		0		1			  5			 10			0.1		4	0.31028
physician		patient		0		1			  5			 10			0.1		5	0.33458
physician		patient		0		1			  5			 10			0.0		1	0.20187
physician		patient		0		1			  5			 10			0.0		2	0.29720
physician		patient		0		1			  5			 10			0.0		3	0.33832
physician		patient		0		1			  5			 10			0.0		4	0.37757
physician		patient		0		1			  5			 10			0.0		5	0.39252
physician		patient		0		1			  5			 20			1.0		1	0.12897
physician		patient		0		1			  5			 20			1.0		2	0.19252
physician		patient		0		1			  5			 20			1.0		3	0.22243
physician		patient		0		1			  5			 20			1.0		4	0.25421
physician		patient		0		1			  5			 20			1.0		5	0.27850
physician		patient		0		1			  5			 20			0.9		1	0.14019
physician		patient		0		1			  5			 20			0.9		2	0.22056
physician		patient		0		1			  5			 20			0.9		3	0.25421
physician		patient		0		1			  5			 20			0.9		4	0.29907
physician		patient		0		1			  5			 20			0.9		5	0.33084
physician		patient		0		1			  5			 20			0.8		1	0.14019
physician		patient		0		1			  5			 20			0.8		2	0.22056
physician		patient		0		1			  5			 20			0.8		3	0.25421
physician		patient		0		1			  5			 20			0.8		4	0.29907
physician		patient		0		1			  5			 20			0.8		5	0.33084
physician		patient		0		1			  5			 20			0.7		1	0.14019
physician		patient		0		1			  5			 20			0.7		2	0.22056
physician		patient		0		1			  5			 20			0.7		3	0.25421
physician		patient		0		1			  5			 20			0.7		4	0.29907
physician		patient		0		1			  5			 20			0.7		5	0.33084
physician		patient		0		1			  5			 20			0.6		1	0.14019
physician		patient		0		1			  5			 20			0.6		2	0.22056
physician		patient		0		1			  5			 20			0.6		3	0.25607
physician		patient		0		1			  5			 20			0.6		4	0.29907
physician		patient		0		1			  5			 20			0.6		5	0.33084
physician		patient		0		1			  5			 20			0.5		1	0.14019
physician		patient		0		1			  5			 20			0.5		2	0.21869
physician		patient		0		1			  5			 20			0.5		3	0.25607
physician		patient		0		1			  5			 20			0.5		4	0.29907
physician		patient		0		1			  5			 20			0.5		5	0.33084
physician		patient		0		1			  5			 20			0.4		1	0.14019
physician		patient		0		1			  5			 20			0.4		2	0.21869
physician		patient		0		1			  5			 20			0.4		3	0.25607
physician		patient		0		1			  5			 20			0.4		4	0.30093
physician		patient		0		1			  5			 20			0.4		5	0.33084
physician		patient		0		1			  5			 20			0.3		1	0.14019
physician		patient		0		1			  5			 20			0.3		2	0.21869
physician		patient		0		1			  5			 20			0.3		3	0.25794
physician		patient		0		1			  5			 20			0.3		4	0.30093
physician		patient		0		1			  5			 20			0.3		5	0.33271
physician		patient		0		1			  5			 20			0.2		1	0.14206
physician		patient		0		1			  5			 20			0.2		2	0.22056
physician		patient		0		1			  5			 20			0.2		3	0.26168
physician		patient		0		1			  5			 20			0.2		4	0.30093
physician		patient		0		1			  5			 20			0.2		5	0.33271
physician		patient		0		1			  5			 20			0.1		1	0.14206
physician		patient		0		1			  5			 20			0.1		2	0.22056
physician		patient		0		1			  5			 20			0.1		3	0.27664
physician		patient		0		1			  5			 20			0.1		4	0.32150
physician		patient		0		1			  5			 20			0.1		5	0.34206
physician		patient		0		1			  5			 20			0.0		1	0.20187
physician		patient		0		1			  5			 20			0.0		2	0.29720
physician		patient		0		1			  5			 20			0.0		3	0.33832
physician		patient		0		1			  5			 20			0.0		4	0.37757
physician		patient		0		1			  5			 20			0.0		5	0.39252
physician		patient		0		1			  5			 50			1.0		1	0.13645
physician		patient		0		1			  5			 50			1.0		2	0.20935
physician		patient		0		1			  5			 50			1.0		3	0.25607
physician		patient		0		1			  5			 50			1.0		4	0.28037
physician		patient		0		1			  5			 50			1.0		5	0.30841
physician		patient		0		1			  5			 50			0.9		1	0.14766
physician		patient		0		1			  5			 50			0.9		2	0.23551
physician		patient		0		1			  5			 50			0.9		3	0.28972
physician		patient		0		1			  5			 50			0.9		4	0.32336
physician		patient		0		1			  5			 50			0.9		5	0.35327
physician		patient		0		1			  5			 50			0.8		1	0.14766
physician		patient		0		1			  5			 50			0.8		2	0.23551
physician		patient		0		1			  5			 50			0.8		3	0.28972
physician		patient		0		1			  5			 50			0.8		4	0.32336
physician		patient		0		1			  5			 50			0.8		5	0.35327
physician		patient		0		1			  5			 50			0.7		1	0.14766
physician		patient		0		1			  5			 50			0.7		2	0.23551
physician		patient		0		1			  5			 50			0.7		3	0.28972
physician		patient		0		1			  5			 50			0.7		4	0.32336
physician		patient		0		1			  5			 50			0.7		5	0.35327
physician		patient		0		1			  5			 50			0.6		1	0.14766
physician		patient		0		1			  5			 50			0.6		2	0.23551
physician		patient		0		1			  5			 50			0.6		3	0.28972
physician		patient		0		1			  5			 50			0.6		4	0.32336
physician		patient		0		1			  5			 50			0.6		5	0.35327
physician		patient		0		1			  5			 50			0.5		1	0.14766
physician		patient		0		1			  5			 50			0.5		2	0.23551
physician		patient		0		1			  5			 50			0.5		3	0.28972
physician		patient		0		1			  5			 50			0.5		4	0.32336
physician		patient		0		1			  5			 50			0.5		5	0.35327
physician		patient		0		1			  5			 50			0.4		1	0.14766
physician		patient		0		1			  5			 50			0.4		2	0.23551
physician		patient		0		1			  5			 50			0.4		3	0.29159
physician		patient		0		1			  5			 50			0.4		4	0.32523
physician		patient		0		1			  5			 50			0.4		5	0.35327
physician		patient		0		1			  5			 50			0.3		1	0.14766
physician		patient		0		1			  5			 50			0.3		2	0.23551
physician		patient		0		1			  5			 50			0.3		3	0.29159
physician		patient		0		1			  5			 50			0.3		4	0.32523
physician		patient		0		1			  5			 50			0.3		5	0.35327
physician		patient		0		1			  5			 50			0.2		1	0.14953
physician		patient		0		1			  5			 50			0.2		2	0.23738
physician		patient		0		1			  5			 50			0.2		3	0.29159
physician		patient		0		1			  5			 50			0.2		4	0.32710
physician		patient		0		1			  5			 50			0.2		5	0.35514
physician		patient		0		1			  5			 50			0.1		1	0.14953
physician		patient		0		1			  5			 50			0.1		2	0.24486
physician		patient		0		1			  5			 50			0.1		3	0.29720
physician		patient		0		1			  5			 50			0.1		4	0.33271
physician		patient		0		1			  5			 50			0.1		5	0.35888
physician		patient		0		1			  5			 50			0.0		1	0.20187
physician		patient		0		1			  5			 50			0.0		2	0.29720
physician		patient		0		1			  5			 50			0.0		3	0.33832
physician		patient		0		1			  5			 50			0.0		4	0.37757
physician		patient		0		1			  5			 50			0.0		5	0.39252
physician		patient		0		1			  5			100			1.0		1	0.14393
physician		patient		0		1			  5			100			1.0		2	0.22804
physician		patient		0		1			  5			100			1.0		3	0.26916
physician		patient		0		1			  5			100			1.0		4	0.29159
physician		patient		0		1			  5			100			1.0		5	0.30841
physician		patient		0		1			  5			100			0.9		1	0.15514
physician		patient		0		1			  5			100			0.9		2	0.25607
physician		patient		0		1			  5			100			0.9		3	0.29720
physician		patient		0		1			  5			100			0.9		4	0.33084
physician		patient		0		1			  5			100			0.9		5	0.35701
physician		patient		0		1			  5			100			0.8		1	0.15514
physician		patient		0		1			  5			100			0.8		2	0.25607
physician		patient		0		1			  5			100			0.8		3	0.29720
physician		patient		0		1			  5			100			0.8		4	0.33084
physician		patient		0		1			  5			100			0.8		5	0.35701
physician		patient		0		1			  5			100			0.7		1	0.15514
physician		patient		0		1			  5			100			0.7		2	0.25607
physician		patient		0		1			  5			100			0.7		3	0.29720
physician		patient		0		1			  5			100			0.7		4	0.33084
physician		patient		0		1			  5			100			0.7		5	0.35888
physician		patient		0		1			  5			100			0.6		1	0.15514
physician		patient		0		1			  5			100			0.6		2	0.25607
physician		patient		0		1			  5			100			0.6		3	0.29720
physician		patient		0		1			  5			100			0.6		4	0.33084
physician		patient		0		1			  5			100			0.6		5	0.35888
physician		patient		0		1			  5			100			0.5		1	0.15514
physician		patient		0		1			  5			100			0.5		2	0.25607
physician		patient		0		1			  5			100			0.5		3	0.29720
physician		patient		0		1			  5			100			0.5		4	0.33084
physician		patient		0		1			  5			100			0.5		5	0.35888
physician		patient		0		1			  5			100			0.4		1	0.15514
physician		patient		0		1			  5			100			0.4		2	0.25794
physician		patient		0		1			  5			100			0.4		3	0.29907
physician		patient		0		1			  5			100			0.4		4	0.33458
physician		patient		0		1			  5			100			0.4		5	0.35888
physician		patient		0		1			  5			100			0.3		1	0.15514
physician		patient		0		1			  5			100			0.3		2	0.25794
physician		patient		0		1			  5			100			0.3		3	0.29907
physician		patient		0		1			  5			100			0.3		4	0.33458
physician		patient		0		1			  5			100			0.3		5	0.36075
physician		patient		0		1			  5			100			0.2		1	0.15701
physician		patient		0		1			  5			100			0.2		2	0.25981
physician		patient		0		1			  5			100			0.2		3	0.30467
physician		patient		0		1			  5			100			0.2		4	0.33645
physician		patient		0		1			  5			100			0.2		5	0.36262
physician		patient		0		1			  5			100			0.1		1	0.15701
physician		patient		0		1			  5			100			0.1		2	0.26355
physician		patient		0		1			  5			100			0.1		3	0.30654
physician		patient		0		1			  5			100			0.1		4	0.34206
physician		patient		0		1			  5			100			0.1		5	0.37009
physician		patient		0		1			  5			100			0.0		1	0.20187
physician		patient		0		1			  5			100			0.0		2	0.29720
physician		patient		0		1			  5			100			0.0		3	0.33832
physician		patient		0		1			  5			100			0.0		4	0.37757
physician		patient		0		1			  5			100			0.0		5	0.39252
physician		patient		0		1			 10			  1			1.0		1	0.08598
physician		patient		0		1			 10			  1			1.0		2	0.12710
physician		patient		0		1			 10			  1			1.0		3	0.15701
physician		patient		0		1			 10			  1			1.0		4	0.17383
physician		patient		0		1			 10			  1			1.0		5	0.18318
physician		patient		0		1			 10			  1			0.9		1	0.12710
physician		patient		0		1			 10			  1			0.9		2	0.20374
physician		patient		0		1			 10			  1			0.9		3	0.24860
physician		patient		0		1			 10			  1			0.9		4	0.29533
physician		patient		0		1			 10			  1			0.9		5	0.32710
physician		patient		0		1			 10			  1			0.8		1	0.12710
physician		patient		0		1			 10			  1			0.8		2	0.20374
physician		patient		0		1			 10			  1			0.8		3	0.24860
physician		patient		0		1			 10			  1			0.8		4	0.29533
physician		patient		0		1			 10			  1			0.8		5	0.32710
physician		patient		0		1			 10			  1			0.7		1	0.12710
physician		patient		0		1			 10			  1			0.7		2	0.20374
physician		patient		0		1			 10			  1			0.7		3	0.24860
physician		patient		0		1			 10			  1			0.7		4	0.29533
physician		patient		0		1			 10			  1			0.7		5	0.32710
physician		patient		0		1			 10			  1			0.6		1	0.12710
physician		patient		0		1			 10			  1			0.6		2	0.20374
physician		patient		0		1			 10			  1			0.6		3	0.24860
physician		patient		0		1			 10			  1			0.6		4	0.29533
physician		patient		0		1			 10			  1			0.6		5	0.32710
physician		patient		0		1			 10			  1			0.5		1	0.12710
physician		patient		0		1			 10			  1			0.5		2	0.20374
physician		patient		0		1			 10			  1			0.5		3	0.24860
physician		patient		0		1			 10			  1			0.5		4	0.29533
physician		patient		0		1			 10			  1			0.5		5	0.32710
physician		patient		0		1			 10			  1			0.4		1	0.12710
physician		patient		0		1			 10			  1			0.4		2	0.20374
physician		patient		0		1			 10			  1			0.4		3	0.24860
physician		patient		0		1			 10			  1			0.4		4	0.29533
physician		patient		0		1			 10			  1			0.4		5	0.32710
physician		patient		0		1			 10			  1			0.3		1	0.12710
physician		patient		0		1			 10			  1			0.3		2	0.20374
physician		patient		0		1			 10			  1			0.3		3	0.25047
physician		patient		0		1			 10			  1			0.3		4	0.29533
physician		patient		0		1			 10			  1			0.3		5	0.32710
physician		patient		0		1			 10			  1			0.2		1	0.13084
physician		patient		0		1			 10			  1			0.2		2	0.20374
physician		patient		0		1			 10			  1			0.2		3	0.25234
physician		patient		0		1			 10			  1			0.2		4	0.29720
physician		patient		0		1			 10			  1			0.2		5	0.32897
physician		patient		0		1			 10			  1			0.1		1	0.13084
physician		patient		0		1			 10			  1			0.1		2	0.20561
physician		patient		0		1			 10			  1			0.1		3	0.26542
physician		patient		0		1			 10			  1			0.1		4	0.31028
physician		patient		0		1			 10			  1			0.1		5	0.33832
physician		patient		0		1			 10			  1			0.0		1	0.20187
physician		patient		0		1			 10			  1			0.0		2	0.29720
physician		patient		0		1			 10			  1			0.0		3	0.33832
physician		patient		0		1			 10			  1			0.0		4	0.37757
physician		patient		0		1			 10			  1			0.0		5	0.39252
physician		patient		0		1			 10			  2			1.0		1	0.10093
physician		patient		0		1			 10			  2			1.0		2	0.14579
physician		patient		0		1			 10			  2			1.0		3	0.18879
physician		patient		0		1			 10			  2			1.0		4	0.20374
physician		patient		0		1			 10			  2			1.0		5	0.21308
physician		patient		0		1			 10			  2			0.9		1	0.13645
physician		patient		0		1			 10			  2			0.9		2	0.20561
physician		patient		0		1			 10			  2			0.9		3	0.25794
physician		patient		0		1			 10			  2			0.9		4	0.29159
physician		patient		0		1			 10			  2			0.9		5	0.31963
physician		patient		0		1			 10			  2			0.8		1	0.13645
physician		patient		0		1			 10			  2			0.8		2	0.20561
physician		patient		0		1			 10			  2			0.8		3	0.25794
physician		patient		0		1			 10			  2			0.8		4	0.29159
physician		patient		0		1			 10			  2			0.8		5	0.31963
physician		patient		0		1			 10			  2			0.7		1	0.13645
physician		patient		0		1			 10			  2			0.7		2	0.20561
physician		patient		0		1			 10			  2			0.7		3	0.25794
physician		patient		0		1			 10			  2			0.7		4	0.29159
physician		patient		0		1			 10			  2			0.7		5	0.31963
physician		patient		0		1			 10			  2			0.6		1	0.13645
physician		patient		0		1			 10			  2			0.6		2	0.20561
physician		patient		0		1			 10			  2			0.6		3	0.25794
physician		patient		0		1			 10			  2			0.6		4	0.29159
physician		patient		0		1			 10			  2			0.6		5	0.31963
physician		patient		0		1			 10			  2			0.5		1	0.13645
physician		patient		0		1			 10			  2			0.5		2	0.20561
physician		patient		0		1			 10			  2			0.5		3	0.25794
physician		patient		0		1			 10			  2			0.5		4	0.29159
physician		patient		0		1			 10			  2			0.5		5	0.31963
physician		patient		0		1			 10			  2			0.4		1	0.13645
physician		patient		0		1			 10			  2			0.4		2	0.20561
physician		patient		0		1			 10			  2			0.4		3	0.25794
physician		patient		0		1			 10			  2			0.4		4	0.29159
physician		patient		0		1			 10			  2			0.4		5	0.31963
physician		patient		0		1			 10			  2			0.3		1	0.13645
physician		patient		0		1			 10			  2			0.3		2	0.20561
physician		patient		0		1			 10			  2			0.3		3	0.25794
physician		patient		0		1			 10			  2			0.3		4	0.29159
physician		patient		0		1			 10			  2			0.3		5	0.31963
physician		patient		0		1			 10			  2			0.2		1	0.13645
physician		patient		0		1			 10			  2			0.2		2	0.20561
physician		patient		0		1			 10			  2			0.2		3	0.26168
physician		patient		0		1			 10			  2			0.2		4	0.29346
physician		patient		0		1			 10			  2			0.2		5	0.32150
physician		patient		0		1			 10			  2			0.1		1	0.13458
physician		patient		0		1			 10			  2			0.1		2	0.20748
physician		patient		0		1			 10			  2			0.1		3	0.26916
physician		patient		0		1			 10			  2			0.1		4	0.30280
physician		patient		0		1			 10			  2			0.1		5	0.32710
physician		patient		0		1			 10			  2			0.0		1	0.20187
physician		patient		0		1			 10			  2			0.0		2	0.29720
physician		patient		0		1			 10			  2			0.0		3	0.33832
physician		patient		0		1			 10			  2			0.0		4	0.37757
physician		patient		0		1			 10			  2			0.0		5	0.39252
physician		patient		0		1			 10			  3			1.0		1	0.10654
physician		patient		0		1			 10			  3			1.0		2	0.15514
physician		patient		0		1			 10			  3			1.0		3	0.20187
physician		patient		0		1			 10			  3			1.0		4	0.21869
physician		patient		0		1			 10			  3			1.0		5	0.23178
physician		patient		0		1			 10			  3			0.9		1	0.13271
physician		patient		0		1			 10			  3			0.9		2	0.20374
physician		patient		0		1			 10			  3			0.9		3	0.25421
physician		patient		0		1			 10			  3			0.9		4	0.28598
physician		patient		0		1			 10			  3			0.9		5	0.31028
physician		patient		0		1			 10			  3			0.8		1	0.13271
physician		patient		0		1			 10			  3			0.8		2	0.20374
physician		patient		0		1			 10			  3			0.8		3	0.25421
physician		patient		0		1			 10			  3			0.8		4	0.28598
physician		patient		0		1			 10			  3			0.8		5	0.31028
physician		patient		0		1			 10			  3			0.7		1	0.13271
physician		patient		0		1			 10			  3			0.7		2	0.20374
physician		patient		0		1			 10			  3			0.7		3	0.25421
physician		patient		0		1			 10			  3			0.7		4	0.28598
physician		patient		0		1			 10			  3			0.7		5	0.31028
physician		patient		0		1			 10			  3			0.6		1	0.13271
physician		patient		0		1			 10			  3			0.6		2	0.20374
physician		patient		0		1			 10			  3			0.6		3	0.25421
physician		patient		0		1			 10			  3			0.6		4	0.28598
physician		patient		0		1			 10			  3			0.6		5	0.31028
physician		patient		0		1			 10			  3			0.5		1	0.13271
physician		patient		0		1			 10			  3			0.5		2	0.20374
physician		patient		0		1			 10			  3			0.5		3	0.25607
physician		patient		0		1			 10			  3			0.5		4	0.28598
physician		patient		0		1			 10			  3			0.5		5	0.31215
physician		patient		0		1			 10			  3			0.4		1	0.13271
physician		patient		0		1			 10			  3			0.4		2	0.20561
physician		patient		0		1			 10			  3			0.4		3	0.25607
physician		patient		0		1			 10			  3			0.4		4	0.28598
physician		patient		0		1			 10			  3			0.4		5	0.31215
physician		patient		0		1			 10			  3			0.3		1	0.13271
physician		patient		0		1			 10			  3			0.3		2	0.20561
physician		patient		0		1			 10			  3			0.3		3	0.25607
physician		patient		0		1			 10			  3			0.3		4	0.28598
physician		patient		0		1			 10			  3			0.3		5	0.31215
physician		patient		0		1			 10			  3			0.2		1	0.13271
physician		patient		0		1			 10			  3			0.2		2	0.20374
physician		patient		0		1			 10			  3			0.2		3	0.25794
physician		patient		0		1			 10			  3			0.2		4	0.28972
physician		patient		0		1			 10			  3			0.2		5	0.31402
physician		patient		0		1			 10			  3			0.1		1	0.13084
physician		patient		0		1			 10			  3			0.1		2	0.20561
physician		patient		0		1			 10			  3			0.1		3	0.26729
physician		patient		0		1			 10			  3			0.1		4	0.29907
physician		patient		0		1			 10			  3			0.1		5	0.32150
physician		patient		0		1			 10			  3			0.0		1	0.20187
physician		patient		0		1			 10			  3			0.0		2	0.29720
physician		patient		0		1			 10			  3			0.0		3	0.33832
physician		patient		0		1			 10			  3			0.0		4	0.37757
physician		patient		0		1			 10			  3			0.0		5	0.39252
physician		patient		0		1			 10			  4			1.0		1	0.10841
physician		patient		0		1			 10			  4			1.0		2	0.15888
physician		patient		0		1			 10			  4			1.0		3	0.20187
physician		patient		0		1			 10			  4			1.0		4	0.22243
physician		patient		0		1			 10			  4			1.0		5	0.23551
physician		patient		0		1			 10			  4			0.9		1	0.13271
physician		patient		0		1			 10			  4			0.9		2	0.20748
physician		patient		0		1			 10			  4			0.9		3	0.25421
physician		patient		0		1			 10			  4			0.9		4	0.28598
physician		patient		0		1			 10			  4			0.9		5	0.30654
physician		patient		0		1			 10			  4			0.8		1	0.13271
physician		patient		0		1			 10			  4			0.8		2	0.20748
physician		patient		0		1			 10			  4			0.8		3	0.25421
physician		patient		0		1			 10			  4			0.8		4	0.28598
physician		patient		0		1			 10			  4			0.8		5	0.30654
physician		patient		0		1			 10			  4			0.7		1	0.13271
physician		patient		0		1			 10			  4			0.7		2	0.20748
physician		patient		0		1			 10			  4			0.7		3	0.25421
physician		patient		0		1			 10			  4			0.7		4	0.28598
physician		patient		0		1			 10			  4			0.7		5	0.30654
physician		patient		0		1			 10			  4			0.6		1	0.13271
physician		patient		0		1			 10			  4			0.6		2	0.20748
physician		patient		0		1			 10			  4			0.6		3	0.25421
physician		patient		0		1			 10			  4			0.6		4	0.28598
physician		patient		0		1			 10			  4			0.6		5	0.30654
physician		patient		0		1			 10			  4			0.5		1	0.13271
physician		patient		0		1			 10			  4			0.5		2	0.20748
physician		patient		0		1			 10			  4			0.5		3	0.25421
physician		patient		0		1			 10			  4			0.5		4	0.28598
physician		patient		0		1			 10			  4			0.5		5	0.30654
physician		patient		0		1			 10			  4			0.4		1	0.13271
physician		patient		0		1			 10			  4			0.4		2	0.20935
physician		patient		0		1			 10			  4			0.4		3	0.25421
physician		patient		0		1			 10			  4			0.4		4	0.28785
physician		patient		0		1			 10			  4			0.4		5	0.30654
physician		patient		0		1			 10			  4			0.3		1	0.13271
physician		patient		0		1			 10			  4			0.3		2	0.20935
physician		patient		0		1			 10			  4			0.3		3	0.25421
physician		patient		0		1			 10			  4			0.3		4	0.28785
physician		patient		0		1			 10			  4			0.3		5	0.30654
physician		patient		0		1			 10			  4			0.2		1	0.13458
physician		patient		0		1			 10			  4			0.2		2	0.20748
physician		patient		0		1			 10			  4			0.2		3	0.25421
physician		patient		0		1			 10			  4			0.2		4	0.28972
physician		patient		0		1			 10			  4			0.2		5	0.30841
physician		patient		0		1			 10			  4			0.1		1	0.13084
physician		patient		0		1			 10			  4			0.1		2	0.20935
physician		patient		0		1			 10			  4			0.1		3	0.26355
physician		patient		0		1			 10			  4			0.1		4	0.29720
physician		patient		0		1			 10			  4			0.1		5	0.31589
physician		patient		0		1			 10			  4			0.0		1	0.20187
physician		patient		0		1			 10			  4			0.0		2	0.29720
physician		patient		0		1			 10			  4			0.0		3	0.33832
physician		patient		0		1			 10			  4			0.0		4	0.37757
physician		patient		0		1			 10			  4			0.0		5	0.39252
physician		patient		0		1			 10			  5			1.0		1	0.10467
physician		patient		0		1			 10			  5			1.0		2	0.15701
physician		patient		0		1			 10			  5			1.0		3	0.20561
physician		patient		0		1			 10			  5			1.0		4	0.22430
physician		patient		0		1			 10			  5			1.0		5	0.23925
physician		patient		0		1			 10			  5			0.9		1	0.12710
physician		patient		0		1			 10			  5			0.9		2	0.20000
physician		patient		0		1			 10			  5			0.9		3	0.25607
physician		patient		0		1			 10			  5			0.9		4	0.28598
physician		patient		0		1			 10			  5			0.9		5	0.30654
physician		patient		0		1			 10			  5			0.8		1	0.12710
physician		patient		0		1			 10			  5			0.8		2	0.20000
physician		patient		0		1			 10			  5			0.8		3	0.25794
physician		patient		0		1			 10			  5			0.8		4	0.28598
physician		patient		0		1			 10			  5			0.8		5	0.30654
physician		patient		0		1			 10			  5			0.7		1	0.12710
physician		patient		0		1			 10			  5			0.7		2	0.20000
physician		patient		0		1			 10			  5			0.7		3	0.25794
physician		patient		0		1			 10			  5			0.7		4	0.28598
physician		patient		0		1			 10			  5			0.7		5	0.30654
physician		patient		0		1			 10			  5			0.6		1	0.12710
physician		patient		0		1			 10			  5			0.6		2	0.20000
physician		patient		0		1			 10			  5			0.6		3	0.25794
physician		patient		0		1			 10			  5			0.6		4	0.28598
physician		patient		0		1			 10			  5			0.6		5	0.30654
physician		patient		0		1			 10			  5			0.5		1	0.12710
physician		patient		0		1			 10			  5			0.5		2	0.20000
physician		patient		0		1			 10			  5			0.5		3	0.25794
physician		patient		0		1			 10			  5			0.5		4	0.28598
physician		patient		0		1			 10			  5			0.5		5	0.30654
physician		patient		0		1			 10			  5			0.4		1	0.12710
physician		patient		0		1			 10			  5			0.4		2	0.20187
physician		patient		0		1			 10			  5			0.4		3	0.25794
physician		patient		0		1			 10			  5			0.4		4	0.28785
physician		patient		0		1			 10			  5			0.4		5	0.30654
physician		patient		0		1			 10			  5			0.3		1	0.12710
physician		patient		0		1			 10			  5			0.3		2	0.20187
physician		patient		0		1			 10			  5			0.3		3	0.25794
physician		patient		0		1			 10			  5			0.3		4	0.28785
physician		patient		0		1			 10			  5			0.3		5	0.30654
physician		patient		0		1			 10			  5			0.2		1	0.12710
physician		patient		0		1			 10			  5			0.2		2	0.20187
physician		patient		0		1			 10			  5			0.2		3	0.25794
physician		patient		0		1			 10			  5			0.2		4	0.28785
physician		patient		0		1			 10			  5			0.2		5	0.30841
physician		patient		0		1			 10			  5			0.1		1	0.12523
physician		patient		0		1			 10			  5			0.1		2	0.20561
physician		patient		0		1			 10			  5			0.1		3	0.26355
physician		patient		0		1			 10			  5			0.1		4	0.29720
physician		patient		0		1			 10			  5			0.1		5	0.31589
physician		patient		0		1			 10			  5			0.0		1	0.20187
physician		patient		0		1			 10			  5			0.0		2	0.29720
physician		patient		0		1			 10			  5			0.0		3	0.33832
physician		patient		0		1			 10			  5			0.0		4	0.37757
physician		patient		0		1			 10			  5			0.0		5	0.39252
physician		patient		0		1			 10			 10			1.0		1	0.10841
physician		patient		0		1			 10			 10			1.0		2	0.16822
physician		patient		0		1			 10			 10			1.0		3	0.20935
physician		patient		0		1			 10			 10			1.0		4	0.23551
physician		patient		0		1			 10			 10			1.0		5	0.25981
physician		patient		0		1			 10			 10			0.9		1	0.12336
physician		patient		0		1			 10			 10			0.9		2	0.20000
physician		patient		0		1			 10			 10			0.9		3	0.24860
physician		patient		0		1			 10			 10			0.9		4	0.28411
physician		patient		0		1			 10			 10			0.9		5	0.31028
physician		patient		0		1			 10			 10			0.8		1	0.12336
physician		patient		0		1			 10			 10			0.8		2	0.20000
physician		patient		0		1			 10			 10			0.8		3	0.24673
physician		patient		0		1			 10			 10			0.8		4	0.28411
physician		patient		0		1			 10			 10			0.8		5	0.31028
physician		patient		0		1			 10			 10			0.7		1	0.12336
physician		patient		0		1			 10			 10			0.7		2	0.20000
physician		patient		0		1			 10			 10			0.7		3	0.24673
physician		patient		0		1			 10			 10			0.7		4	0.28411
physician		patient		0		1			 10			 10			0.7		5	0.31028
physician		patient		0		1			 10			 10			0.6		1	0.12336
physician		patient		0		1			 10			 10			0.6		2	0.20000
physician		patient		0		1			 10			 10			0.6		3	0.24673
physician		patient		0		1			 10			 10			0.6		4	0.28598
physician		patient		0		1			 10			 10			0.6		5	0.31028
physician		patient		0		1			 10			 10			0.5		1	0.12336
physician		patient		0		1			 10			 10			0.5		2	0.20000
physician		patient		0		1			 10			 10			0.5		3	0.24673
physician		patient		0		1			 10			 10			0.5		4	0.28598
physician		patient		0		1			 10			 10			0.5		5	0.31028
physician		patient		0		1			 10			 10			0.4		1	0.12336
physician		patient		0		1			 10			 10			0.4		2	0.20187
physician		patient		0		1			 10			 10			0.4		3	0.24673
physician		patient		0		1			 10			 10			0.4		4	0.28785
physician		patient		0		1			 10			 10			0.4		5	0.31028
physician		patient		0		1			 10			 10			0.3		1	0.12336
physician		patient		0		1			 10			 10			0.3		2	0.20187
physician		patient		0		1			 10			 10			0.3		3	0.24673
physician		patient		0		1			 10			 10			0.3		4	0.28785
physician		patient		0		1			 10			 10			0.3		5	0.31028
physician		patient		0		1			 10			 10			0.2		1	0.13084
physician		patient		0		1			 10			 10			0.2		2	0.20374
physician		patient		0		1			 10			 10			0.2		3	0.24860
physician		patient		0		1			 10			 10			0.2		4	0.29159
physician		patient		0		1			 10			 10			0.2		5	0.31215
physician		patient		0		1			 10			 10			0.1		1	0.12710
physician		patient		0		1			 10			 10			0.1		2	0.21121
physician		patient		0		1			 10			 10			0.1		3	0.25421
physician		patient		0		1			 10			 10			0.1		4	0.29720
physician		patient		0		1			 10			 10			0.1		5	0.31963
physician		patient		0		1			 10			 10			0.0		1	0.20187
physician		patient		0		1			 10			 10			0.0		2	0.29720
physician		patient		0		1			 10			 10			0.0		3	0.33832
physician		patient		0		1			 10			 10			0.0		4	0.37757
physician		patient		0		1			 10			 10			0.0		5	0.39252
physician		patient		0		1			 10			 20			1.0		1	0.10093
physician		patient		0		1			 10			 20			1.0		2	0.16449
physician		patient		0		1			 10			 20			1.0		3	0.21121
physician		patient		0		1			 10			 20			1.0		4	0.23738
physician		patient		0		1			 10			 20			1.0		5	0.26542
physician		patient		0		1			 10			 20			0.9		1	0.11215
physician		patient		0		1			 10			 20			0.9		2	0.19252
physician		patient		0		1			 10			 20			0.9		3	0.24299
physician		patient		0		1			 10			 20			0.9		4	0.27664
physician		patient		0		1			 10			 20			0.9		5	0.30467
physician		patient		0		1			 10			 20			0.8		1	0.11215
physician		patient		0		1			 10			 20			0.8		2	0.19252
physician		patient		0		1			 10			 20			0.8		3	0.24299
physician		patient		0		1			 10			 20			0.8		4	0.27664
physician		patient		0		1			 10			 20			0.8		5	0.30467
physician		patient		0		1			 10			 20			0.7		1	0.11215
physician		patient		0		1			 10			 20			0.7		2	0.19252
physician		patient		0		1			 10			 20			0.7		3	0.24299
physician		patient		0		1			 10			 20			0.7		4	0.27664
physician		patient		0		1			 10			 20			0.7		5	0.30467
physician		patient		0		1			 10			 20			0.6		1	0.11215
physician		patient		0		1			 10			 20			0.6		2	0.19252
physician		patient		0		1			 10			 20			0.6		3	0.24299
physician		patient		0		1			 10			 20			0.6		4	0.27664
physician		patient		0		1			 10			 20			0.6		5	0.30467
physician		patient		0		1			 10			 20			0.5		1	0.11215
physician		patient		0		1			 10			 20			0.5		2	0.19439
physician		patient		0		1			 10			 20			0.5		3	0.24299
physician		patient		0		1			 10			 20			0.5		4	0.27664
physician		patient		0		1			 10			 20			0.5		5	0.30467
physician		patient		0		1			 10			 20			0.4		1	0.11215
physician		patient		0		1			 10			 20			0.4		2	0.19439
physician		patient		0		1			 10			 20			0.4		3	0.24299
physician		patient		0		1			 10			 20			0.4		4	0.27850
physician		patient		0		1			 10			 20			0.4		5	0.30467
physician		patient		0		1			 10			 20			0.3		1	0.11215
physician		patient		0		1			 10			 20			0.3		2	0.19252
physician		patient		0		1			 10			 20			0.3		3	0.24299
physician		patient		0		1			 10			 20			0.3		4	0.27850
physician		patient		0		1			 10			 20			0.3		5	0.30467
physician		patient		0		1			 10			 20			0.2		1	0.11215
physician		patient		0		1			 10			 20			0.2		2	0.19252
physician		patient		0		1			 10			 20			0.2		3	0.24486
physician		patient		0		1			 10			 20			0.2		4	0.28224
physician		patient		0		1			 10			 20			0.2		5	0.31028
physician		patient		0		1			 10			 20			0.1		1	0.11402
physician		patient		0		1			 10			 20			0.1		2	0.20000
physician		patient		0		1			 10			 20			0.1		3	0.25421
physician		patient		0		1			 10			 20			0.1		4	0.29346
physician		patient		0		1			 10			 20			0.1		5	0.31402
physician		patient		0		1			 10			 20			0.0		1	0.20187
physician		patient		0		1			 10			 20			0.0		2	0.29720
physician		patient		0		1			 10			 20			0.0		3	0.33832
physician		patient		0		1			 10			 20			0.0		4	0.37757
physician		patient		0		1			 10			 20			0.0		5	0.39252
physician		patient		0		1			 10			 50			1.0		1	0.10280
physician		patient		0		1			 10			 50			1.0		2	0.17383
physician		patient		0		1			 10			 50			1.0		3	0.22056
physician		patient		0		1			 10			 50			1.0		4	0.25421
physician		patient		0		1			 10			 50			1.0		5	0.28785
physician		patient		0		1			 10			 50			0.9		1	0.11215
physician		patient		0		1			 10			 50			0.9		2	0.20000
physician		patient		0		1			 10			 50			0.9		3	0.25421
physician		patient		0		1			 10			 50			0.9		4	0.29346
physician		patient		0		1			 10			 50			0.9		5	0.32897
physician		patient		0		1			 10			 50			0.8		1	0.11215
physician		patient		0		1			 10			 50			0.8		2	0.20000
physician		patient		0		1			 10			 50			0.8		3	0.25607
physician		patient		0		1			 10			 50			0.8		4	0.29346
physician		patient		0		1			 10			 50			0.8		5	0.32897
physician		patient		0		1			 10			 50			0.7		1	0.11402
physician		patient		0		1			 10			 50			0.7		2	0.20000
physician		patient		0		1			 10			 50			0.7		3	0.25607
physician		patient		0		1			 10			 50			0.7		4	0.29346
physician		patient		0		1			 10			 50			0.7		5	0.32897
physician		patient		0		1			 10			 50			0.6		1	0.11402
physician		patient		0		1			 10			 50			0.6		2	0.20000
physician		patient		0		1			 10			 50			0.6		3	0.25607
physician		patient		0		1			 10			 50			0.6		4	0.29346
physician		patient		0		1			 10			 50			0.6		5	0.32897
physician		patient		0		1			 10			 50			0.5		1	0.11402
physician		patient		0		1			 10			 50			0.5		2	0.20000
physician		patient		0		1			 10			 50			0.5		3	0.25607
physician		patient		0		1			 10			 50			0.5		4	0.29720
physician		patient		0		1			 10			 50			0.5		5	0.32897
physician		patient		0		1			 10			 50			0.4		1	0.11402
physician		patient		0		1			 10			 50			0.4		2	0.20000
physician		patient		0		1			 10			 50			0.4		3	0.25607
physician		patient		0		1			 10			 50			0.4		4	0.29907
physician		patient		0		1			 10			 50			0.4		5	0.32897
physician		patient		0		1			 10			 50			0.3		1	0.11402
physician		patient		0		1			 10			 50			0.3		2	0.20000
physician		patient		0		1			 10			 50			0.3		3	0.25421
physician		patient		0		1			 10			 50			0.3		4	0.30093
physician		patient		0		1			 10			 50			0.3		5	0.32710
physician		patient		0		1			 10			 50			0.2		1	0.11589
physician		patient		0		1			 10			 50			0.2		2	0.20000
physician		patient		0		1			 10			 50			0.2		3	0.25981
physician		patient		0		1			 10			 50			0.2		4	0.30467
physician		patient		0		1			 10			 50			0.2		5	0.33271
physician		patient		0		1			 10			 50			0.1		1	0.11776
physician		patient		0		1			 10			 50			0.1		2	0.20935
physician		patient		0		1			 10			 50			0.1		3	0.26729
physician		patient		0		1			 10			 50			0.1		4	0.30841
physician		patient		0		1			 10			 50			0.1		5	0.32897
physician		patient		0		1			 10			 50			0.0		1	0.20187
physician		patient		0		1			 10			 50			0.0		2	0.29720
physician		patient		0		1			 10			 50			0.0		3	0.33832
physician		patient		0		1			 10			 50			0.0		4	0.37757
physician		patient		0		1			 10			 50			0.0		5	0.39252
physician		patient		0		1			 10			100			1.0		1	0.11402
physician		patient		0		1			 10			100			1.0		2	0.18879
physician		patient		0		1			 10			100			1.0		3	0.22991
physician		patient		0		1			 10			100			1.0		4	0.26168
physician		patient		0		1			 10			100			1.0		5	0.30093
physician		patient		0		1			 10			100			0.9		1	0.12336
physician		patient		0		1			 10			100			0.9		2	0.21121
physician		patient		0		1			 10			100			0.9		3	0.25607
physician		patient		0		1			 10			100			0.9		4	0.29533
physician		patient		0		1			 10			100			0.9		5	0.33645
physician		patient		0		1			 10			100			0.8		1	0.12336
physician		patient		0		1			 10			100			0.8		2	0.21121
physician		patient		0		1			 10			100			0.8		3	0.25607
physician		patient		0		1			 10			100			0.8		4	0.29533
physician		patient		0		1			 10			100			0.8		5	0.33645
physician		patient		0		1			 10			100			0.7		1	0.12336
physician		patient		0		1			 10			100			0.7		2	0.21121
physician		patient		0		1			 10			100			0.7		3	0.25607
physician		patient		0		1			 10			100			0.7		4	0.29533
physician		patient		0		1			 10			100			0.7		5	0.33832
physician		patient		0		1			 10			100			0.6		1	0.12336
physician		patient		0		1			 10			100			0.6		2	0.21121
physician		patient		0		1			 10			100			0.6		3	0.25607
physician		patient		0		1			 10			100			0.6		4	0.29533
physician		patient		0		1			 10			100			0.6		5	0.33832
physician		patient		0		1			 10			100			0.5		1	0.12336
physician		patient		0		1			 10			100			0.5		2	0.21308
physician		patient		0		1			 10			100			0.5		3	0.25607
physician		patient		0		1			 10			100			0.5		4	0.29907
physician		patient		0		1			 10			100			0.5		5	0.33832
physician		patient		0		1			 10			100			0.4		1	0.12336
physician		patient		0		1			 10			100			0.4		2	0.21308
physician		patient		0		1			 10			100			0.4		3	0.25607
physician		patient		0		1			 10			100			0.4		4	0.30093
physician		patient		0		1			 10			100			0.4		5	0.33832
physician		patient		0		1			 10			100			0.3		1	0.12523
physician		patient		0		1			 10			100			0.3		2	0.21308
physician		patient		0		1			 10			100			0.3		3	0.25421
physician		patient		0		1			 10			100			0.3		4	0.30280
physician		patient		0		1			 10			100			0.3		5	0.33645
physician		patient		0		1			 10			100			0.2		1	0.12523
physician		patient		0		1			 10			100			0.2		2	0.21308
physician		patient		0		1			 10			100			0.2		3	0.25794
physician		patient		0		1			 10			100			0.2		4	0.30654
physician		patient		0		1			 10			100			0.2		5	0.34206
physician		patient		0		1			 10			100			0.1		1	0.12897
physician		patient		0		1			 10			100			0.1		2	0.22804
physician		patient		0		1			 10			100			0.1		3	0.26729
physician		patient		0		1			 10			100			0.1		4	0.31402
physician		patient		0		1			 10			100			0.1		5	0.33645
physician		patient		0		1			 10			100			0.0		1	0.20187
physician		patient		0		1			 10			100			0.0		2	0.29720
physician		patient		0		1			 10			100			0.0		3	0.33832
physician		patient		0		1			 10			100			0.0		4	0.37757
physician		patient		0		1			 10			100			0.0		5	0.39252
physician		patient		0		1			 20			  1			1.0		1	0.08598
physician		patient		0		1			 20			  1			1.0		2	0.12523
physician		patient		0		1			 20			  1			1.0		3	0.15701
physician		patient		0		1			 20			  1			1.0		4	0.17383
physician		patient		0		1			 20			  1			1.0		5	0.18318
physician		patient		0		1			 20			  1			0.9		1	0.12710
physician		patient		0		1			 20			  1			0.9		2	0.20187
physician		patient		0		1			 20			  1			0.9		3	0.24860
physician		patient		0		1			 20			  1			0.9		4	0.29533
physician		patient		0		1			 20			  1			0.9		5	0.32710
physician		patient		0		1			 20			  1			0.8		1	0.12710
physician		patient		0		1			 20			  1			0.8		2	0.20187
physician		patient		0		1			 20			  1			0.8		3	0.24860
physician		patient		0		1			 20			  1			0.8		4	0.29533
physician		patient		0		1			 20			  1			0.8		5	0.32710
physician		patient		0		1			 20			  1			0.7		1	0.12710
physician		patient		0		1			 20			  1			0.7		2	0.20187
physician		patient		0		1			 20			  1			0.7		3	0.24860
physician		patient		0		1			 20			  1			0.7		4	0.29533
physician		patient		0		1			 20			  1			0.7		5	0.32710
physician		patient		0		1			 20			  1			0.6		1	0.12710
physician		patient		0		1			 20			  1			0.6		2	0.20187
physician		patient		0		1			 20			  1			0.6		3	0.24860
physician		patient		0		1			 20			  1			0.6		4	0.29533
physician		patient		0		1			 20			  1			0.6		5	0.32710
physician		patient		0		1			 20			  1			0.5		1	0.12710
physician		patient		0		1			 20			  1			0.5		2	0.20187
physician		patient		0		1			 20			  1			0.5		3	0.24860
physician		patient		0		1			 20			  1			0.5		4	0.29533
physician		patient		0		1			 20			  1			0.5		5	0.32710
physician		patient		0		1			 20			  1			0.4		1	0.12710
physician		patient		0		1			 20			  1			0.4		2	0.20187
physician		patient		0		1			 20			  1			0.4		3	0.24860
physician		patient		0		1			 20			  1			0.4		4	0.29533
physician		patient		0		1			 20			  1			0.4		5	0.32710
physician		patient		0		1			 20			  1			0.3		1	0.12710
physician		patient		0		1			 20			  1			0.3		2	0.20187
physician		patient		0		1			 20			  1			0.3		3	0.25047
physician		patient		0		1			 20			  1			0.3		4	0.29533
physician		patient		0		1			 20			  1			0.3		5	0.32710
physician		patient		0		1			 20			  1			0.2		1	0.13084
physician		patient		0		1			 20			  1			0.2		2	0.20187
physician		patient		0		1			 20			  1			0.2		3	0.25234
physician		patient		0		1			 20			  1			0.2		4	0.29720
physician		patient		0		1			 20			  1			0.2		5	0.32897
physician		patient		0		1			 20			  1			0.1		1	0.13084
physician		patient		0		1			 20			  1			0.1		2	0.20374
physician		patient		0		1			 20			  1			0.1		3	0.26542
physician		patient		0		1			 20			  1			0.1		4	0.31028
physician		patient		0		1			 20			  1			0.1		5	0.33832
physician		patient		0		1			 20			  1			0.0		1	0.20187
physician		patient		0		1			 20			  1			0.0		2	0.29720
physician		patient		0		1			 20			  1			0.0		3	0.33832
physician		patient		0		1			 20			  1			0.0		4	0.37757
physician		patient		0		1			 20			  1			0.0		5	0.39252
physician		patient		0		1			 20			  2			1.0		1	0.10093
physician		patient		0		1			 20			  2			1.0		2	0.14393
physician		patient		0		1			 20			  2			1.0		3	0.18879
physician		patient		0		1			 20			  2			1.0		4	0.20374
physician		patient		0		1			 20			  2			1.0		5	0.21308
physician		patient		0		1			 20			  2			0.9		1	0.13645
physician		patient		0		1			 20			  2			0.9		2	0.20374
physician		patient		0		1			 20			  2			0.9		3	0.25794
physician		patient		0		1			 20			  2			0.9		4	0.29159
physician		patient		0		1			 20			  2			0.9		5	0.31963
physician		patient		0		1			 20			  2			0.8		1	0.13645
physician		patient		0		1			 20			  2			0.8		2	0.20374
physician		patient		0		1			 20			  2			0.8		3	0.25794
physician		patient		0		1			 20			  2			0.8		4	0.29159
physician		patient		0		1			 20			  2			0.8		5	0.31963
physician		patient		0		1			 20			  2			0.7		1	0.13645
physician		patient		0		1			 20			  2			0.7		2	0.20374
physician		patient		0		1			 20			  2			0.7		3	0.25794
physician		patient		0		1			 20			  2			0.7		4	0.29159
physician		patient		0		1			 20			  2			0.7		5	0.31963
physician		patient		0		1			 20			  2			0.6		1	0.13645
physician		patient		0		1			 20			  2			0.6		2	0.20374
physician		patient		0		1			 20			  2			0.6		3	0.25794
physician		patient		0		1			 20			  2			0.6		4	0.29159
physician		patient		0		1			 20			  2			0.6		5	0.31963
physician		patient		0		1			 20			  2			0.5		1	0.13645
physician		patient		0		1			 20			  2			0.5		2	0.20374
physician		patient		0		1			 20			  2			0.5		3	0.25794
physician		patient		0		1			 20			  2			0.5		4	0.29159
physician		patient		0		1			 20			  2			0.5		5	0.31963
physician		patient		0		1			 20			  2			0.4		1	0.13645
physician		patient		0		1			 20			  2			0.4		2	0.20374
physician		patient		0		1			 20			  2			0.4		3	0.25794
physician		patient		0		1			 20			  2			0.4		4	0.29159
physician		patient		0		1			 20			  2			0.4		5	0.31963
physician		patient		0		1			 20			  2			0.3		1	0.13645
physician		patient		0		1			 20			  2			0.3		2	0.20374
physician		patient		0		1			 20			  2			0.3		3	0.25794
physician		patient		0		1			 20			  2			0.3		4	0.29159
physician		patient		0		1			 20			  2			0.3		5	0.31963
physician		patient		0		1			 20			  2			0.2		1	0.13645
physician		patient		0		1			 20			  2			0.2		2	0.20374
physician		patient		0		1			 20			  2			0.2		3	0.26168
physician		patient		0		1			 20			  2			0.2		4	0.29346
physician		patient		0		1			 20			  2			0.2		5	0.31963
physician		patient		0		1			 20			  2			0.1		1	0.13458
physician		patient		0		1			 20			  2			0.1		2	0.20561
physician		patient		0		1			 20			  2			0.1		3	0.26916
physician		patient		0		1			 20			  2			0.1		4	0.30280
physician		patient		0		1			 20			  2			0.1		5	0.32710
physician		patient		0		1			 20			  2			0.0		1	0.20187
physician		patient		0		1			 20			  2			0.0		2	0.29720
physician		patient		0		1			 20			  2			0.0		3	0.33832
physician		patient		0		1			 20			  2			0.0		4	0.37757
physician		patient		0		1			 20			  2			0.0		5	0.39252
physician		patient		0		1			 20			  3			1.0		1	0.10654
physician		patient		0		1			 20			  3			1.0		2	0.15327
physician		patient		0		1			 20			  3			1.0		3	0.20187
physician		patient		0		1			 20			  3			1.0		4	0.21869
physician		patient		0		1			 20			  3			1.0		5	0.23178
physician		patient		0		1			 20			  3			0.9		1	0.13271
physician		patient		0		1			 20			  3			0.9		2	0.20187
physician		patient		0		1			 20			  3			0.9		3	0.25421
physician		patient		0		1			 20			  3			0.9		4	0.28598
physician		patient		0		1			 20			  3			0.9		5	0.31028
physician		patient		0		1			 20			  3			0.8		1	0.13271
physician		patient		0		1			 20			  3			0.8		2	0.20187
physician		patient		0		1			 20			  3			0.8		3	0.25421
physician		patient		0		1			 20			  3			0.8		4	0.28598
physician		patient		0		1			 20			  3			0.8		5	0.31028
physician		patient		0		1			 20			  3			0.7		1	0.13271
physician		patient		0		1			 20			  3			0.7		2	0.20187
physician		patient		0		1			 20			  3			0.7		3	0.25421
physician		patient		0		1			 20			  3			0.7		4	0.28598
physician		patient		0		1			 20			  3			0.7		5	0.31028
physician		patient		0		1			 20			  3			0.6		1	0.13271
physician		patient		0		1			 20			  3			0.6		2	0.20187
physician		patient		0		1			 20			  3			0.6		3	0.25421
physician		patient		0		1			 20			  3			0.6		4	0.28598
physician		patient		0		1			 20			  3			0.6		5	0.31028
physician		patient		0		1			 20			  3			0.5		1	0.13271
physician		patient		0		1			 20			  3			0.5		2	0.20187
physician		patient		0		1			 20			  3			0.5		3	0.25607
physician		patient		0		1			 20			  3			0.5		4	0.28598
physician		patient		0		1			 20			  3			0.5		5	0.31215
physician		patient		0		1			 20			  3			0.4		1	0.13271
physician		patient		0		1			 20			  3			0.4		2	0.20374
physician		patient		0		1			 20			  3			0.4		3	0.25607
physician		patient		0		1			 20			  3			0.4		4	0.28598
physician		patient		0		1			 20			  3			0.4		5	0.31215
physician		patient		0		1			 20			  3			0.3		1	0.13271
physician		patient		0		1			 20			  3			0.3		2	0.20374
physician		patient		0		1			 20			  3			0.3		3	0.25607
physician		patient		0		1			 20			  3			0.3		4	0.28598
physician		patient		0		1			 20			  3			0.3		5	0.31215
physician		patient		0		1			 20			  3			0.2		1	0.13271
physician		patient		0		1			 20			  3			0.2		2	0.20187
physician		patient		0		1			 20			  3			0.2		3	0.25794
physician		patient		0		1			 20			  3			0.2		4	0.28972
physician		patient		0		1			 20			  3			0.2		5	0.31215
physician		patient		0		1			 20			  3			0.1		1	0.13084
physician		patient		0		1			 20			  3			0.1		2	0.20374
physician		patient		0		1			 20			  3			0.1		3	0.26729
physician		patient		0		1			 20			  3			0.1		4	0.29907
physician		patient		0		1			 20			  3			0.1		5	0.32150
physician		patient		0		1			 20			  3			0.0		1	0.20187
physician		patient		0		1			 20			  3			0.0		2	0.29720
physician		patient		0		1			 20			  3			0.0		3	0.33832
physician		patient		0		1			 20			  3			0.0		4	0.37757
physician		patient		0		1			 20			  3			0.0		5	0.39252
physician		patient		0		1			 20			  4			1.0		1	0.10841
physician		patient		0		1			 20			  4			1.0		2	0.15701
physician		patient		0		1			 20			  4			1.0		3	0.20187
physician		patient		0		1			 20			  4			1.0		4	0.22243
physician		patient		0		1			 20			  4			1.0		5	0.23551
physician		patient		0		1			 20			  4			0.9		1	0.13271
physician		patient		0		1			 20			  4			0.9		2	0.20561
physician		patient		0		1			 20			  4			0.9		3	0.25421
physician		patient		0		1			 20			  4			0.9		4	0.28598
physician		patient		0		1			 20			  4			0.9		5	0.30654
physician		patient		0		1			 20			  4			0.8		1	0.13271
physician		patient		0		1			 20			  4			0.8		2	0.20561
physician		patient		0		1			 20			  4			0.8		3	0.25421
physician		patient		0		1			 20			  4			0.8		4	0.28598
physician		patient		0		1			 20			  4			0.8		5	0.30654
physician		patient		0		1			 20			  4			0.7		1	0.13271
physician		patient		0		1			 20			  4			0.7		2	0.20561
physician		patient		0		1			 20			  4			0.7		3	0.25421
physician		patient		0		1			 20			  4			0.7		4	0.28598
physician		patient		0		1			 20			  4			0.7		5	0.30654
physician		patient		0		1			 20			  4			0.6		1	0.13271
physician		patient		0		1			 20			  4			0.6		2	0.20561
physician		patient		0		1			 20			  4			0.6		3	0.25421
physician		patient		0		1			 20			  4			0.6		4	0.28598
physician		patient		0		1			 20			  4			0.6		5	0.30654
physician		patient		0		1			 20			  4			0.5		1	0.13271
physician		patient		0		1			 20			  4			0.5		2	0.20561
physician		patient		0		1			 20			  4			0.5		3	0.25421
physician		patient		0		1			 20			  4			0.5		4	0.28598
physician		patient		0		1			 20			  4			0.5		5	0.30654
physician		patient		0		1			 20			  4			0.4		1	0.13271
physician		patient		0		1			 20			  4			0.4		2	0.20748
physician		patient		0		1			 20			  4			0.4		3	0.25421
physician		patient		0		1			 20			  4			0.4		4	0.28785
physician		patient		0		1			 20			  4			0.4		5	0.30654
physician		patient		0		1			 20			  4			0.3		1	0.13271
physician		patient		0		1			 20			  4			0.3		2	0.20748
physician		patient		0		1			 20			  4			0.3		3	0.25421
physician		patient		0		1			 20			  4			0.3		4	0.28785
physician		patient		0		1			 20			  4			0.3		5	0.30654
physician		patient		0		1			 20			  4			0.2		1	0.13458
physician		patient		0		1			 20			  4			0.2		2	0.20561
physician		patient		0		1			 20			  4			0.2		3	0.25421
physician		patient		0		1			 20			  4			0.2		4	0.28972
physician		patient		0		1			 20			  4			0.2		5	0.30654
physician		patient		0		1			 20			  4			0.1		1	0.13084
physician		patient		0		1			 20			  4			0.1		2	0.20748
physician		patient		0		1			 20			  4			0.1		3	0.26355
physician		patient		0		1			 20			  4			0.1		4	0.29720
physician		patient		0		1			 20			  4			0.1		5	0.31402
physician		patient		0		1			 20			  4			0.0		1	0.20187
physician		patient		0		1			 20			  4			0.0		2	0.29720
physician		patient		0		1			 20			  4			0.0		3	0.33832
physician		patient		0		1			 20			  4			0.0		4	0.37757
physician		patient		0		1			 20			  4			0.0		5	0.39252
physician		patient		0		1			 20			  5			1.0		1	0.10467
physician		patient		0		1			 20			  5			1.0		2	0.15514
physician		patient		0		1			 20			  5			1.0		3	0.20561
physician		patient		0		1			 20			  5			1.0		4	0.22430
physician		patient		0		1			 20			  5			1.0		5	0.23925
physician		patient		0		1			 20			  5			0.9		1	0.12710
physician		patient		0		1			 20			  5			0.9		2	0.19813
physician		patient		0		1			 20			  5			0.9		3	0.25607
physician		patient		0		1			 20			  5			0.9		4	0.28598
physician		patient		0		1			 20			  5			0.9		5	0.30654
physician		patient		0		1			 20			  5			0.8		1	0.12710
physician		patient		0		1			 20			  5			0.8		2	0.19813
physician		patient		0		1			 20			  5			0.8		3	0.25794
physician		patient		0		1			 20			  5			0.8		4	0.28598
physician		patient		0		1			 20			  5			0.8		5	0.30654
physician		patient		0		1			 20			  5			0.7		1	0.12710
physician		patient		0		1			 20			  5			0.7		2	0.19813
physician		patient		0		1			 20			  5			0.7		3	0.25794
physician		patient		0		1			 20			  5			0.7		4	0.28598
physician		patient		0		1			 20			  5			0.7		5	0.30654
physician		patient		0		1			 20			  5			0.6		1	0.12710
physician		patient		0		1			 20			  5			0.6		2	0.19813
physician		patient		0		1			 20			  5			0.6		3	0.25794
physician		patient		0		1			 20			  5			0.6		4	0.28598
physician		patient		0		1			 20			  5			0.6		5	0.30654
physician		patient		0		1			 20			  5			0.5		1	0.12710
physician		patient		0		1			 20			  5			0.5		2	0.19813
physician		patient		0		1			 20			  5			0.5		3	0.25794
physician		patient		0		1			 20			  5			0.5		4	0.28598
physician		patient		0		1			 20			  5			0.5		5	0.30654
physician		patient		0		1			 20			  5			0.4		1	0.12710
physician		patient		0		1			 20			  5			0.4		2	0.20000
physician		patient		0		1			 20			  5			0.4		3	0.25794
physician		patient		0		1			 20			  5			0.4		4	0.28785
physician		patient		0		1			 20			  5			0.4		5	0.30654
physician		patient		0		1			 20			  5			0.3		1	0.12710
physician		patient		0		1			 20			  5			0.3		2	0.20000
physician		patient		0		1			 20			  5			0.3		3	0.25794
physician		patient		0		1			 20			  5			0.3		4	0.28785
physician		patient		0		1			 20			  5			0.3		5	0.30654
physician		patient		0		1			 20			  5			0.2		1	0.12710
physician		patient		0		1			 20			  5			0.2		2	0.20000
physician		patient		0		1			 20			  5			0.2		3	0.25794
physician		patient		0		1			 20			  5			0.2		4	0.28785
physician		patient		0		1			 20			  5			0.2		5	0.30841
physician		patient		0		1			 20			  5			0.1		1	0.12523
physician		patient		0		1			 20			  5			0.1		2	0.20374
physician		patient		0		1			 20			  5			0.1		3	0.26355
physician		patient		0		1			 20			  5			0.1		4	0.29720
physician		patient		0		1			 20			  5			0.1		5	0.31402
physician		patient		0		1			 20			  5			0.0		1	0.20187
physician		patient		0		1			 20			  5			0.0		2	0.29720
physician		patient		0		1			 20			  5			0.0		3	0.33832
physician		patient		0		1			 20			  5			0.0		4	0.37757
physician		patient		0		1			 20			  5			0.0		5	0.39252
physician		patient		0		1			 20			 10			1.0		1	0.10841
physician		patient		0		1			 20			 10			1.0		2	0.16449
physician		patient		0		1			 20			 10			1.0		3	0.20374
physician		patient		0		1			 20			 10			1.0		4	0.22991
physician		patient		0		1			 20			 10			1.0		5	0.25234
physician		patient		0		1			 20			 10			0.9		1	0.12336
physician		patient		0		1			 20			 10			0.9		2	0.19626
physician		patient		0		1			 20			 10			0.9		3	0.24299
physician		patient		0		1			 20			 10			0.9		4	0.27850
physician		patient		0		1			 20			 10			0.9		5	0.30280
physician		patient		0		1			 20			 10			0.8		1	0.12336
physician		patient		0		1			 20			 10			0.8		2	0.19626
physician		patient		0		1			 20			 10			0.8		3	0.24112
physician		patient		0		1			 20			 10			0.8		4	0.27850
physician		patient		0		1			 20			 10			0.8		5	0.30280
physician		patient		0		1			 20			 10			0.7		1	0.12336
physician		patient		0		1			 20			 10			0.7		2	0.19626
physician		patient		0		1			 20			 10			0.7		3	0.24112
physician		patient		0		1			 20			 10			0.7		4	0.27850
physician		patient		0		1			 20			 10			0.7		5	0.30280
physician		patient		0		1			 20			 10			0.6		1	0.12336
physician		patient		0		1			 20			 10			0.6		2	0.19626
physician		patient		0		1			 20			 10			0.6		3	0.24112
physician		patient		0		1			 20			 10			0.6		4	0.28037
physician		patient		0		1			 20			 10			0.6		5	0.30280
physician		patient		0		1			 20			 10			0.5		1	0.12336
physician		patient		0		1			 20			 10			0.5		2	0.19626
physician		patient		0		1			 20			 10			0.5		3	0.24112
physician		patient		0		1			 20			 10			0.5		4	0.28037
physician		patient		0		1			 20			 10			0.5		5	0.30280
physician		patient		0		1			 20			 10			0.4		1	0.12336
physician		patient		0		1			 20			 10			0.4		2	0.19813
physician		patient		0		1			 20			 10			0.4		3	0.24112
physician		patient		0		1			 20			 10			0.4		4	0.28224
physician		patient		0		1			 20			 10			0.4		5	0.30280
physician		patient		0		1			 20			 10			0.3		1	0.12336
physician		patient		0		1			 20			 10			0.3		2	0.19813
physician		patient		0		1			 20			 10			0.3		3	0.24112
physician		patient		0		1			 20			 10			0.3		4	0.28224
physician		patient		0		1			 20			 10			0.3		5	0.30280
physician		patient		0		1			 20			 10			0.2		1	0.12897
physician		patient		0		1			 20			 10			0.2		2	0.20000
physician		patient		0		1			 20			 10			0.2		3	0.24299
physician		patient		0		1			 20			 10			0.2		4	0.28598
physician		patient		0		1			 20			 10			0.2		5	0.30467
physician		patient		0		1			 20			 10			0.1		1	0.12710
physician		patient		0		1			 20			 10			0.1		2	0.20561
physician		patient		0		1			 20			 10			0.1		3	0.24860
physician		patient		0		1			 20			 10			0.1		4	0.29159
physician		patient		0		1			 20			 10			0.1		5	0.31215
physician		patient		0		1			 20			 10			0.0		1	0.20187
physician		patient		0		1			 20			 10			0.0		2	0.29720
physician		patient		0		1			 20			 10			0.0		3	0.33832
physician		patient		0		1			 20			 10			0.0		4	0.37757
physician		patient		0		1			 20			 10			0.0		5	0.39252
physician		patient		0		1			 20			 20			1.0		1	0.09533
physician		patient		0		1			 20			 20			1.0		2	0.16262
physician		patient		0		1			 20			 20			1.0		3	0.19813
physician		patient		0		1			 20			 20			1.0		4	0.22617
physician		patient		0		1			 20			 20			1.0		5	0.25421
physician		patient		0		1			 20			 20			0.9		1	0.10654
physician		patient		0		1			 20			 20			0.9		2	0.18879
physician		patient		0		1			 20			 20			0.9		3	0.22991
physician		patient		0		1			 20			 20			0.9		4	0.26542
physician		patient		0		1			 20			 20			0.9		5	0.29346
physician		patient		0		1			 20			 20			0.8		1	0.10654
physician		patient		0		1			 20			 20			0.8		2	0.18879
physician		patient		0		1			 20			 20			0.8		3	0.22991
physician		patient		0		1			 20			 20			0.8		4	0.26542
physician		patient		0		1			 20			 20			0.8		5	0.29346
physician		patient		0		1			 20			 20			0.7		1	0.10654
physician		patient		0		1			 20			 20			0.7		2	0.18879
physician		patient		0		1			 20			 20			0.7		3	0.22991
physician		patient		0		1			 20			 20			0.7		4	0.26542
physician		patient		0		1			 20			 20			0.7		5	0.29346
physician		patient		0		1			 20			 20			0.6		1	0.10654
physician		patient		0		1			 20			 20			0.6		2	0.18879
physician		patient		0		1			 20			 20			0.6		3	0.23178
physician		patient		0		1			 20			 20			0.6		4	0.26542
physician		patient		0		1			 20			 20			0.6		5	0.29346
physician		patient		0		1			 20			 20			0.5		1	0.10654
physician		patient		0		1			 20			 20			0.5		2	0.18879
physician		patient		0		1			 20			 20			0.5		3	0.23178
physician		patient		0		1			 20			 20			0.5		4	0.26542
physician		patient		0		1			 20			 20			0.5		5	0.29346
physician		patient		0		1			 20			 20			0.4		1	0.10654
physician		patient		0		1			 20			 20			0.4		2	0.18879
physician		patient		0		1			 20			 20			0.4		3	0.23178
physician		patient		0		1			 20			 20			0.4		4	0.26729
physician		patient		0		1			 20			 20			0.4		5	0.29346
physician		patient		0		1			 20			 20			0.3		1	0.10654
physician		patient		0		1			 20			 20			0.3		2	0.18879
physician		patient		0		1			 20			 20			0.3		3	0.23178
physician		patient		0		1			 20			 20			0.3		4	0.26729
physician		patient		0		1			 20			 20			0.3		5	0.29346
physician		patient		0		1			 20			 20			0.2		1	0.10654
physician		patient		0		1			 20			 20			0.2		2	0.19252
physician		patient		0		1			 20			 20			0.2		3	0.23364
physician		patient		0		1			 20			 20			0.2		4	0.27103
physician		patient		0		1			 20			 20			0.2		5	0.29720
physician		patient		0		1			 20			 20			0.1		1	0.10841
physician		patient		0		1			 20			 20			0.1		2	0.19252
physician		patient		0		1			 20			 20			0.1		3	0.24112
physician		patient		0		1			 20			 20			0.1		4	0.28411
physician		patient		0		1			 20			 20			0.1		5	0.30093
physician		patient		0		1			 20			 20			0.0		1	0.20187
physician		patient		0		1			 20			 20			0.0		2	0.29720
physician		patient		0		1			 20			 20			0.0		3	0.33832
physician		patient		0		1			 20			 20			0.0		4	0.37757
physician		patient		0		1			 20			 20			0.0		5	0.39252
physician		patient		0		1			 20			 50			1.0		1	0.08411
physician		patient		0		1			 20			 50			1.0		2	0.14766
physician		patient		0		1			 20			 50			1.0		3	0.19626
physician		patient		0		1			 20			 50			1.0		4	0.22056
physician		patient		0		1			 20			 50			1.0		5	0.24860
physician		patient		0		1			 20			 50			0.9		1	0.09346
physician		patient		0		1			 20			 50			0.9		2	0.17196
physician		patient		0		1			 20			 50			0.9		3	0.22617
physician		patient		0		1			 20			 50			0.9		4	0.25794
physician		patient		0		1			 20			 50			0.9		5	0.28598
physician		patient		0		1			 20			 50			0.8		1	0.09346
physician		patient		0		1			 20			 50			0.8		2	0.17196
physician		patient		0		1			 20			 50			0.8		3	0.22617
physician		patient		0		1			 20			 50			0.8		4	0.25981
physician		patient		0		1			 20			 50			0.8		5	0.28598
physician		patient		0		1			 20			 50			0.7		1	0.09346
physician		patient		0		1			 20			 50			0.7		2	0.17196
physician		patient		0		1			 20			 50			0.7		3	0.22617
physician		patient		0		1			 20			 50			0.7		4	0.25981
physician		patient		0		1			 20			 50			0.7		5	0.28598
physician		patient		0		1			 20			 50			0.6		1	0.09346
physician		patient		0		1			 20			 50			0.6		2	0.17196
physician		patient		0		1			 20			 50			0.6		3	0.22617
physician		patient		0		1			 20			 50			0.6		4	0.25981
physician		patient		0		1			 20			 50			0.6		5	0.28598
physician		patient		0		1			 20			 50			0.5		1	0.09346
physician		patient		0		1			 20			 50			0.5		2	0.17383
physician		patient		0		1			 20			 50			0.5		3	0.22617
physician		patient		0		1			 20			 50			0.5		4	0.25981
physician		patient		0		1			 20			 50			0.5		5	0.28598
physician		patient		0		1			 20			 50			0.4		1	0.09346
physician		patient		0		1			 20			 50			0.4		2	0.17383
physician		patient		0		1			 20			 50			0.4		3	0.22617
physician		patient		0		1			 20			 50			0.4		4	0.26168
physician		patient		0		1			 20			 50			0.4		5	0.28598
physician		patient		0		1			 20			 50			0.3		1	0.09346
physician		patient		0		1			 20			 50			0.3		2	0.17383
physician		patient		0		1			 20			 50			0.3		3	0.22617
physician		patient		0		1			 20			 50			0.3		4	0.26168
physician		patient		0		1			 20			 50			0.3		5	0.28598
physician		patient		0		1			 20			 50			0.2		1	0.09533
physician		patient		0		1			 20			 50			0.2		2	0.17383
physician		patient		0		1			 20			 50			0.2		3	0.22617
physician		patient		0		1			 20			 50			0.2		4	0.26729
physician		patient		0		1			 20			 50			0.2		5	0.29159
physician		patient		0		1			 20			 50			0.1		1	0.09907
physician		patient		0		1			 20			 50			0.1		2	0.18318
physician		patient		0		1			 20			 50			0.1		3	0.23551
physician		patient		0		1			 20			 50			0.1		4	0.27103
physician		patient		0		1			 20			 50			0.1		5	0.29159
physician		patient		0		1			 20			 50			0.0		1	0.20187
physician		patient		0		1			 20			 50			0.0		2	0.29720
physician		patient		0		1			 20			 50			0.0		3	0.33832
physician		patient		0		1			 20			 50			0.0		4	0.37757
physician		patient		0		1			 20			 50			0.0		5	0.39252
physician		patient		0		1			 20			100			1.0		1	0.08224
physician		patient		0		1			 20			100			1.0		2	0.15514
physician		patient		0		1			 20			100			1.0		3	0.19626
physician		patient		0		1			 20			100			1.0		4	0.22991
physician		patient		0		1			 20			100			1.0		5	0.25981
physician		patient		0		1			 20			100			0.9		1	0.09159
physician		patient		0		1			 20			100			0.9		2	0.17757
physician		patient		0		1			 20			100			0.9		3	0.21869
physician		patient		0		1			 20			100			0.9		4	0.26168
physician		patient		0		1			 20			100			0.9		5	0.29346
physician		patient		0		1			 20			100			0.8		1	0.09159
physician		patient		0		1			 20			100			0.8		2	0.17757
physician		patient		0		1			 20			100			0.8		3	0.21869
physician		patient		0		1			 20			100			0.8		4	0.26355
physician		patient		0		1			 20			100			0.8		5	0.29346
physician		patient		0		1			 20			100			0.7		1	0.09159
physician		patient		0		1			 20			100			0.7		2	0.17757
physician		patient		0		1			 20			100			0.7		3	0.21869
physician		patient		0		1			 20			100			0.7		4	0.26355
physician		patient		0		1			 20			100			0.7		5	0.29346
physician		patient		0		1			 20			100			0.6		1	0.09159
physician		patient		0		1			 20			100			0.6		2	0.17757
physician		patient		0		1			 20			100			0.6		3	0.22056
physician		patient		0		1			 20			100			0.6		4	0.26355
physician		patient		0		1			 20			100			0.6		5	0.29346
physician		patient		0		1			 20			100			0.5		1	0.09159
physician		patient		0		1			 20			100			0.5		2	0.17944
physician		patient		0		1			 20			100			0.5		3	0.22243
physician		patient		0		1			 20			100			0.5		4	0.26355
physician		patient		0		1			 20			100			0.5		5	0.29346
physician		patient		0		1			 20			100			0.4		1	0.09346
physician		patient		0		1			 20			100			0.4		2	0.18131
physician		patient		0		1			 20			100			0.4		3	0.22243
physician		patient		0		1			 20			100			0.4		4	0.26542
physician		patient		0		1			 20			100			0.4		5	0.29346
physician		patient		0		1			 20			100			0.3		1	0.09533
physician		patient		0		1			 20			100			0.3		2	0.18131
physician		patient		0		1			 20			100			0.3		3	0.22243
physician		patient		0		1			 20			100			0.3		4	0.26729
physician		patient		0		1			 20			100			0.3		5	0.29346
physician		patient		0		1			 20			100			0.2		1	0.09533
physician		patient		0		1			 20			100			0.2		2	0.18131
physician		patient		0		1			 20			100			0.2		3	0.22430
physician		patient		0		1			 20			100			0.2		4	0.26729
physician		patient		0		1			 20			100			0.2		5	0.29720
physician		patient		0		1			 20			100			0.1		1	0.09720
physician		patient		0		1			 20			100			0.1		2	0.18318
physician		patient		0		1			 20			100			0.1		3	0.22991
physician		patient		0		1			 20			100			0.1		4	0.28224
physician		patient		0		1			 20			100			0.1		5	0.29907
physician		patient		0		1			 20			100			0.0		1	0.20187
physician		patient		0		1			 20			100			0.0		2	0.29720
physician		patient		0		1			 20			100			0.0		3	0.33832
physician		patient		0		1			 20			100			0.0		4	0.37757
physician		patient		0		1			 20			100			0.0		5	0.39252
physician		patient		0		1			 50			  1			1.0		1	0.08598
physician		patient		0		1			 50			  1			1.0		2	0.12523
physician		patient		0		1			 50			  1			1.0		3	0.15701
physician		patient		0		1			 50			  1			1.0		4	0.17383
physician		patient		0		1			 50			  1			1.0		5	0.18318
physician		patient		0		1			 50			  1			0.9		1	0.12710
physician		patient		0		1			 50			  1			0.9		2	0.20187
physician		patient		0		1			 50			  1			0.9		3	0.24860
physician		patient		0		1			 50			  1			0.9		4	0.29533
physician		patient		0		1			 50			  1			0.9		5	0.32710
physician		patient		0		1			 50			  1			0.8		1	0.12710
physician		patient		0		1			 50			  1			0.8		2	0.20187
physician		patient		0		1			 50			  1			0.8		3	0.24860
physician		patient		0		1			 50			  1			0.8		4	0.29533
physician		patient		0		1			 50			  1			0.8		5	0.32710
physician		patient		0		1			 50			  1			0.7		1	0.12710
physician		patient		0		1			 50			  1			0.7		2	0.20187
physician		patient		0		1			 50			  1			0.7		3	0.24860
physician		patient		0		1			 50			  1			0.7		4	0.29533
physician		patient		0		1			 50			  1			0.7		5	0.32710
physician		patient		0		1			 50			  1			0.6		1	0.12710
physician		patient		0		1			 50			  1			0.6		2	0.20187
physician		patient		0		1			 50			  1			0.6		3	0.24860
physician		patient		0		1			 50			  1			0.6		4	0.29533
physician		patient		0		1			 50			  1			0.6		5	0.32710
physician		patient		0		1			 50			  1			0.5		1	0.12710
physician		patient		0		1			 50			  1			0.5		2	0.20187
physician		patient		0		1			 50			  1			0.5		3	0.24860
physician		patient		0		1			 50			  1			0.5		4	0.29533
physician		patient		0		1			 50			  1			0.5		5	0.32710
physician		patient		0		1			 50			  1			0.4		1	0.12710
physician		patient		0		1			 50			  1			0.4		2	0.20187
physician		patient		0		1			 50			  1			0.4		3	0.24860
physician		patient		0		1			 50			  1			0.4		4	0.29533
physician		patient		0		1			 50			  1			0.4		5	0.32710
physician		patient		0		1			 50			  1			0.3		1	0.12710
physician		patient		0		1			 50			  1			0.3		2	0.20187
physician		patient		0		1			 50			  1			0.3		3	0.25047
physician		patient		0		1			 50			  1			0.3		4	0.29533
physician		patient		0		1			 50			  1			0.3		5	0.32710
physician		patient		0		1			 50			  1			0.2		1	0.13084
physician		patient		0		1			 50			  1			0.2		2	0.20187
physician		patient		0		1			 50			  1			0.2		3	0.25234
physician		patient		0		1			 50			  1			0.2		4	0.29720
physician		patient		0		1			 50			  1			0.2		5	0.32897
physician		patient		0		1			 50			  1			0.1		1	0.13084
physician		patient		0		1			 50			  1			0.1		2	0.20374
physician		patient		0		1			 50			  1			0.1		3	0.26542
physician		patient		0		1			 50			  1			0.1		4	0.31028
physician		patient		0		1			 50			  1			0.1		5	0.33832
physician		patient		0		1			 50			  1			0.0		1	0.20187
physician		patient		0		1			 50			  1			0.0		2	0.29720
physician		patient		0		1			 50			  1			0.0		3	0.33832
physician		patient		0		1			 50			  1			0.0		4	0.37757
physician		patient		0		1			 50			  1			0.0		5	0.39252
physician		patient		0		1			 50			  2			1.0		1	0.10093
physician		patient		0		1			 50			  2			1.0		2	0.14393
physician		patient		0		1			 50			  2			1.0		3	0.18879
physician		patient		0		1			 50			  2			1.0		4	0.20374
physician		patient		0		1			 50			  2			1.0		5	0.21308
physician		patient		0		1			 50			  2			0.9		1	0.13645
physician		patient		0		1			 50			  2			0.9		2	0.20374
physician		patient		0		1			 50			  2			0.9		3	0.25794
physician		patient		0		1			 50			  2			0.9		4	0.29159
physician		patient		0		1			 50			  2			0.9		5	0.31963
physician		patient		0		1			 50			  2			0.8		1	0.13645
physician		patient		0		1			 50			  2			0.8		2	0.20374
physician		patient		0		1			 50			  2			0.8		3	0.25794
physician		patient		0		1			 50			  2			0.8		4	0.29159
physician		patient		0		1			 50			  2			0.8		5	0.31963
physician		patient		0		1			 50			  2			0.7		1	0.13645
physician		patient		0		1			 50			  2			0.7		2	0.20374
physician		patient		0		1			 50			  2			0.7		3	0.25794
physician		patient		0		1			 50			  2			0.7		4	0.29159
physician		patient		0		1			 50			  2			0.7		5	0.31963
physician		patient		0		1			 50			  2			0.6		1	0.13645
physician		patient		0		1			 50			  2			0.6		2	0.20374
physician		patient		0		1			 50			  2			0.6		3	0.25794
physician		patient		0		1			 50			  2			0.6		4	0.29159
physician		patient		0		1			 50			  2			0.6		5	0.31963
physician		patient		0		1			 50			  2			0.5		1	0.13645
physician		patient		0		1			 50			  2			0.5		2	0.20374
physician		patient		0		1			 50			  2			0.5		3	0.25794
physician		patient		0		1			 50			  2			0.5		4	0.29159
physician		patient		0		1			 50			  2			0.5		5	0.31963
physician		patient		0		1			 50			  2			0.4		1	0.13645
physician		patient		0		1			 50			  2			0.4		2	0.20374
physician		patient		0		1			 50			  2			0.4		3	0.25794
physician		patient		0		1			 50			  2			0.4		4	0.29159
physician		patient		0		1			 50			  2			0.4		5	0.31963
physician		patient		0		1			 50			  2			0.3		1	0.13645
physician		patient		0		1			 50			  2			0.3		2	0.20374
physician		patient		0		1			 50			  2			0.3		3	0.25794
physician		patient		0		1			 50			  2			0.3		4	0.29159
physician		patient		0		1			 50			  2			0.3		5	0.31963
physician		patient		0		1			 50			  2			0.2		1	0.13645
physician		patient		0		1			 50			  2			0.2		2	0.20374
physician		patient		0		1			 50			  2			0.2		3	0.26168
physician		patient		0		1			 50			  2			0.2		4	0.29346
physician		patient		0		1			 50			  2			0.2		5	0.31963
physician		patient		0		1			 50			  2			0.1		1	0.13458
physician		patient		0		1			 50			  2			0.1		2	0.20561
physician		patient		0		1			 50			  2			0.1		3	0.26916
physician		patient		0		1			 50			  2			0.1		4	0.30280
physician		patient		0		1			 50			  2			0.1		5	0.32710
physician		patient		0		1			 50			  2			0.0		1	0.20187
physician		patient		0		1			 50			  2			0.0		2	0.29720
physician		patient		0		1			 50			  2			0.0		3	0.33832
physician		patient		0		1			 50			  2			0.0		4	0.37757
physician		patient		0		1			 50			  2			0.0		5	0.39252
physician		patient		0		1			 50			  3			1.0		1	0.10654
physician		patient		0		1			 50			  3			1.0		2	0.15327
physician		patient		0		1			 50			  3			1.0		3	0.20187
physician		patient		0		1			 50			  3			1.0		4	0.21869
physician		patient		0		1			 50			  3			1.0		5	0.23178
physician		patient		0		1			 50			  3			0.9		1	0.13271
physician		patient		0		1			 50			  3			0.9		2	0.20187
physician		patient		0		1			 50			  3			0.9		3	0.25421
physician		patient		0		1			 50			  3			0.9		4	0.28598
physician		patient		0		1			 50			  3			0.9		5	0.31028
physician		patient		0		1			 50			  3			0.8		1	0.13271
physician		patient		0		1			 50			  3			0.8		2	0.20187
physician		patient		0		1			 50			  3			0.8		3	0.25421
physician		patient		0		1			 50			  3			0.8		4	0.28598
physician		patient		0		1			 50			  3			0.8		5	0.31028
physician		patient		0		1			 50			  3			0.7		1	0.13271
physician		patient		0		1			 50			  3			0.7		2	0.20187
physician		patient		0		1			 50			  3			0.7		3	0.25421
physician		patient		0		1			 50			  3			0.7		4	0.28598
physician		patient		0		1			 50			  3			0.7		5	0.31028
physician		patient		0		1			 50			  3			0.6		1	0.13271
physician		patient		0		1			 50			  3			0.6		2	0.20187
physician		patient		0		1			 50			  3			0.6		3	0.25421
physician		patient		0		1			 50			  3			0.6		4	0.28598
physician		patient		0		1			 50			  3			0.6		5	0.31028
physician		patient		0		1			 50			  3			0.5		1	0.13271
physician		patient		0		1			 50			  3			0.5		2	0.20187
physician		patient		0		1			 50			  3			0.5		3	0.25607
physician		patient		0		1			 50			  3			0.5		4	0.28598
physician		patient		0		1			 50			  3			0.5		5	0.31215
physician		patient		0		1			 50			  3			0.4		1	0.13271
physician		patient		0		1			 50			  3			0.4		2	0.20374
physician		patient		0		1			 50			  3			0.4		3	0.25607
physician		patient		0		1			 50			  3			0.4		4	0.28598
physician		patient		0		1			 50			  3			0.4		5	0.31215
physician		patient		0		1			 50			  3			0.3		1	0.13271
physician		patient		0		1			 50			  3			0.3		2	0.20374
physician		patient		0		1			 50			  3			0.3		3	0.25607
physician		patient		0		1			 50			  3			0.3		4	0.28598
physician		patient		0		1			 50			  3			0.3		5	0.31215
physician		patient		0		1			 50			  3			0.2		1	0.13271
physician		patient		0		1			 50			  3			0.2		2	0.20187
physician		patient		0		1			 50			  3			0.2		3	0.25794
physician		patient		0		1			 50			  3			0.2		4	0.28972
physician		patient		0		1			 50			  3			0.2		5	0.31215
physician		patient		0		1			 50			  3			0.1		1	0.13084
physician		patient		0		1			 50			  3			0.1		2	0.20374
physician		patient		0		1			 50			  3			0.1		3	0.26729
physician		patient		0		1			 50			  3			0.1		4	0.29907
physician		patient		0		1			 50			  3			0.1		5	0.32150
physician		patient		0		1			 50			  3			0.0		1	0.20187
physician		patient		0		1			 50			  3			0.0		2	0.29720
physician		patient		0		1			 50			  3			0.0		3	0.33832
physician		patient		0		1			 50			  3			0.0		4	0.37757
physician		patient		0		1			 50			  3			0.0		5	0.39252
physician		patient		0		1			 50			  4			1.0		1	0.10841
physician		patient		0		1			 50			  4			1.0		2	0.15701
physician		patient		0		1			 50			  4			1.0		3	0.20187
physician		patient		0		1			 50			  4			1.0		4	0.22243
physician		patient		0		1			 50			  4			1.0		5	0.23551
physician		patient		0		1			 50			  4			0.9		1	0.13271
physician		patient		0		1			 50			  4			0.9		2	0.20561
physician		patient		0		1			 50			  4			0.9		3	0.25421
physician		patient		0		1			 50			  4			0.9		4	0.28598
physician		patient		0		1			 50			  4			0.9		5	0.30654
physician		patient		0		1			 50			  4			0.8		1	0.13271
physician		patient		0		1			 50			  4			0.8		2	0.20561
physician		patient		0		1			 50			  4			0.8		3	0.25421
physician		patient		0		1			 50			  4			0.8		4	0.28598
physician		patient		0		1			 50			  4			0.8		5	0.30654
physician		patient		0		1			 50			  4			0.7		1	0.13271
physician		patient		0		1			 50			  4			0.7		2	0.20561
physician		patient		0		1			 50			  4			0.7		3	0.25421
physician		patient		0		1			 50			  4			0.7		4	0.28598
physician		patient		0		1			 50			  4			0.7		5	0.30654
physician		patient		0		1			 50			  4			0.6		1	0.13271
physician		patient		0		1			 50			  4			0.6		2	0.20561
physician		patient		0		1			 50			  4			0.6		3	0.25421
physician		patient		0		1			 50			  4			0.6		4	0.28598
physician		patient		0		1			 50			  4			0.6		5	0.30654
physician		patient		0		1			 50			  4			0.5		1	0.13271
physician		patient		0		1			 50			  4			0.5		2	0.20561
physician		patient		0		1			 50			  4			0.5		3	0.25421
physician		patient		0		1			 50			  4			0.5		4	0.28598
physician		patient		0		1			 50			  4			0.5		5	0.30654
physician		patient		0		1			 50			  4			0.4		1	0.13271
physician		patient		0		1			 50			  4			0.4		2	0.20748
physician		patient		0		1			 50			  4			0.4		3	0.25421
physician		patient		0		1			 50			  4			0.4		4	0.28785
physician		patient		0		1			 50			  4			0.4		5	0.30654
physician		patient		0		1			 50			  4			0.3		1	0.13271
physician		patient		0		1			 50			  4			0.3		2	0.20748
physician		patient		0		1			 50			  4			0.3		3	0.25421
physician		patient		0		1			 50			  4			0.3		4	0.28785
physician		patient		0		1			 50			  4			0.3		5	0.30654
physician		patient		0		1			 50			  4			0.2		1	0.13458
physician		patient		0		1			 50			  4			0.2		2	0.20561
physician		patient		0		1			 50			  4			0.2		3	0.25421
physician		patient		0		1			 50			  4			0.2		4	0.28972
physician		patient		0		1			 50			  4			0.2		5	0.30654
physician		patient		0		1			 50			  4			0.1		1	0.13084
physician		patient		0		1			 50			  4			0.1		2	0.20748
physician		patient		0		1			 50			  4			0.1		3	0.26355
physician		patient		0		1			 50			  4			0.1		4	0.29720
physician		patient		0		1			 50			  4			0.1		5	0.31402
physician		patient		0		1			 50			  4			0.0		1	0.20187
physician		patient		0		1			 50			  4			0.0		2	0.29720
physician		patient		0		1			 50			  4			0.0		3	0.33832
physician		patient		0		1			 50			  4			0.0		4	0.37757
physician		patient		0		1			 50			  4			0.0		5	0.39252
physician		patient		0		1			 50			  5			1.0		1	0.10467
physician		patient		0		1			 50			  5			1.0		2	0.15514
physician		patient		0		1			 50			  5			1.0		3	0.20561
physician		patient		0		1			 50			  5			1.0		4	0.22430
physician		patient		0		1			 50			  5			1.0		5	0.23925
physician		patient		0		1			 50			  5			0.9		1	0.12710
physician		patient		0		1			 50			  5			0.9		2	0.19813
physician		patient		0		1			 50			  5			0.9		3	0.25607
physician		patient		0		1			 50			  5			0.9		4	0.28598
physician		patient		0		1			 50			  5			0.9		5	0.30654
physician		patient		0		1			 50			  5			0.8		1	0.12710
physician		patient		0		1			 50			  5			0.8		2	0.19813
physician		patient		0		1			 50			  5			0.8		3	0.25794
physician		patient		0		1			 50			  5			0.8		4	0.28598
physician		patient		0		1			 50			  5			0.8		5	0.30654
physician		patient		0		1			 50			  5			0.7		1	0.12710
physician		patient		0		1			 50			  5			0.7		2	0.19813
physician		patient		0		1			 50			  5			0.7		3	0.25794
physician		patient		0		1			 50			  5			0.7		4	0.28598
physician		patient		0		1			 50			  5			0.7		5	0.30654
physician		patient		0		1			 50			  5			0.6		1	0.12710
physician		patient		0		1			 50			  5			0.6		2	0.19813
physician		patient		0		1			 50			  5			0.6		3	0.25794
physician		patient		0		1			 50			  5			0.6		4	0.28598
physician		patient		0		1			 50			  5			0.6		5	0.30654
physician		patient		0		1			 50			  5			0.5		1	0.12710
physician		patient		0		1			 50			  5			0.5		2	0.19813
physician		patient		0		1			 50			  5			0.5		3	0.25794
physician		patient		0		1			 50			  5			0.5		4	0.28598
physician		patient		0		1			 50			  5			0.5		5	0.30654
physician		patient		0		1			 50			  5			0.4		1	0.12710
physician		patient		0		1			 50			  5			0.4		2	0.20000
physician		patient		0		1			 50			  5			0.4		3	0.25794
physician		patient		0		1			 50			  5			0.4		4	0.28785
physician		patient		0		1			 50			  5			0.4		5	0.30654
physician		patient		0		1			 50			  5			0.3		1	0.12710
physician		patient		0		1			 50			  5			0.3		2	0.20000
physician		patient		0		1			 50			  5			0.3		3	0.25794
physician		patient		0		1			 50			  5			0.3		4	0.28785
physician		patient		0		1			 50			  5			0.3		5	0.30654
physician		patient		0		1			 50			  5			0.2		1	0.12710
physician		patient		0		1			 50			  5			0.2		2	0.20000
physician		patient		0		1			 50			  5			0.2		3	0.25794
physician		patient		0		1			 50			  5			0.2		4	0.28785
physician		patient		0		1			 50			  5			0.2		5	0.30841
physician		patient		0		1			 50			  5			0.1		1	0.12523
physician		patient		0		1			 50			  5			0.1		2	0.20374
physician		patient		0		1			 50			  5			0.1		3	0.26355
physician		patient		0		1			 50			  5			0.1		4	0.29720
physician		patient		0		1			 50			  5			0.1		5	0.31402
physician		patient		0		1			 50			  5			0.0		1	0.20187
physician		patient		0		1			 50			  5			0.0		2	0.29720
physician		patient		0		1			 50			  5			0.0		3	0.33832
physician		patient		0		1			 50			  5			0.0		4	0.37757
physician		patient		0		1			 50			  5			0.0		5	0.39252
physician		patient		0		1			 50			 10			1.0		1	0.10841
physician		patient		0		1			 50			 10			1.0		2	0.16449
physician		patient		0		1			 50			 10			1.0		3	0.20374
physician		patient		0		1			 50			 10			1.0		4	0.22991
physician		patient		0		1			 50			 10			1.0		5	0.25234
physician		patient		0		1			 50			 10			0.9		1	0.12336
physician		patient		0		1			 50			 10			0.9		2	0.19626
physician		patient		0		1			 50			 10			0.9		3	0.24299
physician		patient		0		1			 50			 10			0.9		4	0.27850
physician		patient		0		1			 50			 10			0.9		5	0.30280
physician		patient		0		1			 50			 10			0.8		1	0.12336
physician		patient		0		1			 50			 10			0.8		2	0.19626
physician		patient		0		1			 50			 10			0.8		3	0.24112
physician		patient		0		1			 50			 10			0.8		4	0.27850
physician		patient		0		1			 50			 10			0.8		5	0.30280
physician		patient		0		1			 50			 10			0.7		1	0.12336
physician		patient		0		1			 50			 10			0.7		2	0.19626
physician		patient		0		1			 50			 10			0.7		3	0.24112
physician		patient		0		1			 50			 10			0.7		4	0.27850
physician		patient		0		1			 50			 10			0.7		5	0.30280
physician		patient		0		1			 50			 10			0.6		1	0.12336
physician		patient		0		1			 50			 10			0.6		2	0.19626
physician		patient		0		1			 50			 10			0.6		3	0.24112
physician		patient		0		1			 50			 10			0.6		4	0.28037
physician		patient		0		1			 50			 10			0.6		5	0.30280
physician		patient		0		1			 50			 10			0.5		1	0.12336
physician		patient		0		1			 50			 10			0.5		2	0.19626
physician		patient		0		1			 50			 10			0.5		3	0.24112
physician		patient		0		1			 50			 10			0.5		4	0.28037
physician		patient		0		1			 50			 10			0.5		5	0.30280
physician		patient		0		1			 50			 10			0.4		1	0.12336
physician		patient		0		1			 50			 10			0.4		2	0.19813
physician		patient		0		1			 50			 10			0.4		3	0.24112
physician		patient		0		1			 50			 10			0.4		4	0.28224
physician		patient		0		1			 50			 10			0.4		5	0.30280
physician		patient		0		1			 50			 10			0.3		1	0.12336
physician		patient		0		1			 50			 10			0.3		2	0.19813
physician		patient		0		1			 50			 10			0.3		3	0.24112
physician		patient		0		1			 50			 10			0.3		4	0.28224
physician		patient		0		1			 50			 10			0.3		5	0.30280
physician		patient		0		1			 50			 10			0.2		1	0.12897
physician		patient		0		1			 50			 10			0.2		2	0.20000
physician		patient		0		1			 50			 10			0.2		3	0.24299
physician		patient		0		1			 50			 10			0.2		4	0.28598
physician		patient		0		1			 50			 10			0.2		5	0.30467
physician		patient		0		1			 50			 10			0.1		1	0.12710
physician		patient		0		1			 50			 10			0.1		2	0.20561
physician		patient		0		1			 50			 10			0.1		3	0.24860
physician		patient		0		1			 50			 10			0.1		4	0.29159
physician		patient		0		1			 50			 10			0.1		5	0.31215
physician		patient		0		1			 50			 10			0.0		1	0.20187
physician		patient		0		1			 50			 10			0.0		2	0.29720
physician		patient		0		1			 50			 10			0.0		3	0.33832
physician		patient		0		1			 50			 10			0.0		4	0.37757
physician		patient		0		1			 50			 10			0.0		5	0.39252
physician		patient		0		1			 50			 20			1.0		1	0.09533
physician		patient		0		1			 50			 20			1.0		2	0.16075
physician		patient		0		1			 50			 20			1.0		3	0.19813
physician		patient		0		1			 50			 20			1.0		4	0.22617
physician		patient		0		1			 50			 20			1.0		5	0.25421
physician		patient		0		1			 50			 20			0.9		1	0.10654
physician		patient		0		1			 50			 20			0.9		2	0.18692
physician		patient		0		1			 50			 20			0.9		3	0.22991
physician		patient		0		1			 50			 20			0.9		4	0.26542
physician		patient		0		1			 50			 20			0.9		5	0.29346
physician		patient		0		1			 50			 20			0.8		1	0.10654
physician		patient		0		1			 50			 20			0.8		2	0.18692
physician		patient		0		1			 50			 20			0.8		3	0.22991
physician		patient		0		1			 50			 20			0.8		4	0.26542
physician		patient		0		1			 50			 20			0.8		5	0.29346
physician		patient		0		1			 50			 20			0.7		1	0.10654
physician		patient		0		1			 50			 20			0.7		2	0.18692
physician		patient		0		1			 50			 20			0.7		3	0.22991
physician		patient		0		1			 50			 20			0.7		4	0.26542
physician		patient		0		1			 50			 20			0.7		5	0.29346
physician		patient		0		1			 50			 20			0.6		1	0.10654
physician		patient		0		1			 50			 20			0.6		2	0.18692
physician		patient		0		1			 50			 20			0.6		3	0.23178
physician		patient		0		1			 50			 20			0.6		4	0.26542
physician		patient		0		1			 50			 20			0.6		5	0.29346
physician		patient		0		1			 50			 20			0.5		1	0.10654
physician		patient		0		1			 50			 20			0.5		2	0.18692
physician		patient		0		1			 50			 20			0.5		3	0.23178
physician		patient		0		1			 50			 20			0.5		4	0.26542
physician		patient		0		1			 50			 20			0.5		5	0.29346
physician		patient		0		1			 50			 20			0.4		1	0.10654
physician		patient		0		1			 50			 20			0.4		2	0.18692
physician		patient		0		1			 50			 20			0.4		3	0.23178
physician		patient		0		1			 50			 20			0.4		4	0.26729
physician		patient		0		1			 50			 20			0.4		5	0.29346
physician		patient		0		1			 50			 20			0.3		1	0.10654
physician		patient		0		1			 50			 20			0.3		2	0.18692
physician		patient		0		1			 50			 20			0.3		3	0.23178
physician		patient		0		1			 50			 20			0.3		4	0.26729
physician		patient		0		1			 50			 20			0.3		5	0.29346
physician		patient		0		1			 50			 20			0.2		1	0.10654
physician		patient		0		1			 50			 20			0.2		2	0.19065
physician		patient		0		1			 50			 20			0.2		3	0.23364
physician		patient		0		1			 50			 20			0.2		4	0.27103
physician		patient		0		1			 50			 20			0.2		5	0.29720
physician		patient		0		1			 50			 20			0.1		1	0.10841
physician		patient		0		1			 50			 20			0.1		2	0.19065
physician		patient		0		1			 50			 20			0.1		3	0.24112
physician		patient		0		1			 50			 20			0.1		4	0.28411
physician		patient		0		1			 50			 20			0.1		5	0.30093
physician		patient		0		1			 50			 20			0.0		1	0.20187
physician		patient		0		1			 50			 20			0.0		2	0.29720
physician		patient		0		1			 50			 20			0.0		3	0.33832
physician		patient		0		1			 50			 20			0.0		4	0.37757
physician		patient		0		1			 50			 20			0.0		5	0.39252
physician		patient		0		1			 50			 50			1.0		1	0.07664
physician		patient		0		1			 50			 50			1.0		2	0.14019
physician		patient		0		1			 50			 50			1.0		3	0.18131
physician		patient		0		1			 50			 50			1.0		4	0.19813
physician		patient		0		1			 50			 50			1.0		5	0.22804
physician		patient		0		1			 50			 50			0.9		1	0.08598
physician		patient		0		1			 50			 50			0.9		2	0.16075
physician		patient		0		1			 50			 50			0.9		3	0.21121
physician		patient		0		1			 50			 50			0.9		4	0.23551
physician		patient		0		1			 50			 50			0.9		5	0.26542
physician		patient		0		1			 50			 50			0.8		1	0.08598
physician		patient		0		1			 50			 50			0.8		2	0.16075
physician		patient		0		1			 50			 50			0.8		3	0.21121
physician		patient		0		1			 50			 50			0.8		4	0.23738
physician		patient		0		1			 50			 50			0.8		5	0.26542
physician		patient		0		1			 50			 50			0.7		1	0.08598
physician		patient		0		1			 50			 50			0.7		2	0.16075
physician		patient		0		1			 50			 50			0.7		3	0.21121
physician		patient		0		1			 50			 50			0.7		4	0.23738
physician		patient		0		1			 50			 50			0.7		5	0.26542
physician		patient		0		1			 50			 50			0.6		1	0.08598
physician		patient		0		1			 50			 50			0.6		2	0.16075
physician		patient		0		1			 50			 50			0.6		3	0.21121
physician		patient		0		1			 50			 50			0.6		4	0.23738
physician		patient		0		1			 50			 50			0.6		5	0.26542
physician		patient		0		1			 50			 50			0.5		1	0.08598
physician		patient		0		1			 50			 50			0.5		2	0.16075
physician		patient		0		1			 50			 50			0.5		3	0.21121
physician		patient		0		1			 50			 50			0.5		4	0.23738
physician		patient		0		1			 50			 50			0.5		5	0.26542
physician		patient		0		1			 50			 50			0.4		1	0.08598
physician		patient		0		1			 50			 50			0.4		2	0.16075
physician		patient		0		1			 50			 50			0.4		3	0.21121
physician		patient		0		1			 50			 50			0.4		4	0.23925
physician		patient		0		1			 50			 50			0.4		5	0.26542
physician		patient		0		1			 50			 50			0.3		1	0.08598
physician		patient		0		1			 50			 50			0.3		2	0.16075
physician		patient		0		1			 50			 50			0.3		3	0.21121
physician		patient		0		1			 50			 50			0.3		4	0.23925
physician		patient		0		1			 50			 50			0.3		5	0.26542
physician		patient		0		1			 50			 50			0.2		1	0.08598
physician		patient		0		1			 50			 50			0.2		2	0.16262
physician		patient		0		1			 50			 50			0.2		3	0.21121
physician		patient		0		1			 50			 50			0.2		4	0.24299
physician		patient		0		1			 50			 50			0.2		5	0.26916
physician		patient		0		1			 50			 50			0.1		1	0.08972
physician		patient		0		1			 50			 50			0.1		2	0.17009
physician		patient		0		1			 50			 50			0.1		3	0.22056
physician		patient		0		1			 50			 50			0.1		4	0.24860
physician		patient		0		1			 50			 50			0.1		5	0.26916
physician		patient		0		1			 50			 50			0.0		1	0.20187
physician		patient		0		1			 50			 50			0.0		2	0.29720
physician		patient		0		1			 50			 50			0.0		3	0.33832
physician		patient		0		1			 50			 50			0.0		4	0.37757
physician		patient		0		1			 50			 50			0.0		5	0.39252
physician		patient		0		1			 50			100			1.0		1	0.06168
physician		patient		0		1			 50			100			1.0		2	0.13271
physician		patient		0		1			 50			100			1.0		3	0.16449
physician		patient		0		1			 50			100			1.0		4	0.19252
physician		patient		0		1			 50			100			1.0		5	0.21682
physician		patient		0		1			 50			100			0.9		1	0.07103
physician		patient		0		1			 50			100			0.9		2	0.15327
physician		patient		0		1			 50			100			0.9		3	0.18692
physician		patient		0		1			 50			100			0.9		4	0.22243
physician		patient		0		1			 50			100			0.9		5	0.24860
physician		patient		0		1			 50			100			0.8		1	0.07103
physician		patient		0		1			 50			100			0.8		2	0.15327
physician		patient		0		1			 50			100			0.8		3	0.18692
physician		patient		0		1			 50			100			0.8		4	0.22430
physician		patient		0		1			 50			100			0.8		5	0.24860
physician		patient		0		1			 50			100			0.7		1	0.07103
physician		patient		0		1			 50			100			0.7		2	0.15327
physician		patient		0		1			 50			100			0.7		3	0.18692
physician		patient		0		1			 50			100			0.7		4	0.22430
physician		patient		0		1			 50			100			0.7		5	0.24860
physician		patient		0		1			 50			100			0.6		1	0.07103
physician		patient		0		1			 50			100			0.6		2	0.15327
physician		patient		0		1			 50			100			0.6		3	0.18692
physician		patient		0		1			 50			100			0.6		4	0.22430
physician		patient		0		1			 50			100			0.6		5	0.24860
physician		patient		0		1			 50			100			0.5		1	0.07103
physician		patient		0		1			 50			100			0.5		2	0.15327
physician		patient		0		1			 50			100			0.5		3	0.18692
physician		patient		0		1			 50			100			0.5		4	0.22430
physician		patient		0		1			 50			100			0.5		5	0.24860
physician		patient		0		1			 50			100			0.4		1	0.07103
physician		patient		0		1			 50			100			0.4		2	0.15327
physician		patient		0		1			 50			100			0.4		3	0.18692
physician		patient		0		1			 50			100			0.4		4	0.22617
physician		patient		0		1			 50			100			0.4		5	0.24860
physician		patient		0		1			 50			100			0.3		1	0.07103
physician		patient		0		1			 50			100			0.3		2	0.15327
physician		patient		0		1			 50			100			0.3		3	0.18692
physician		patient		0		1			 50			100			0.3		4	0.22804
physician		patient		0		1			 50			100			0.3		5	0.24860
physician		patient		0		1			 50			100			0.2		1	0.07290
physician		patient		0		1			 50			100			0.2		2	0.15140
physician		patient		0		1			 50			100			0.2		3	0.18692
physician		patient		0		1			 50			100			0.2		4	0.23178
physician		patient		0		1			 50			100			0.2		5	0.25234
physician		patient		0		1			 50			100			0.1		1	0.07290
physician		patient		0		1			 50			100			0.1		2	0.15514
physician		patient		0		1			 50			100			0.1		3	0.19813
physician		patient		0		1			 50			100			0.1		4	0.24112
physician		patient		0		1			 50			100			0.1		5	0.25794
physician		patient		0		1			 50			100			0.0		1	0.20187
physician		patient		0		1			 50			100			0.0		2	0.29720
physician		patient		0		1			 50			100			0.0		3	0.33832
physician		patient		0		1			 50			100			0.0		4	0.37757
physician		patient		0		1			 50			100			0.0		5	0.39252
physician		patient		0		1			100			  1			1.0		1	0.08598
physician		patient		0		1			100			  1			1.0		2	0.12523
physician		patient		0		1			100			  1			1.0		3	0.15701
physician		patient		0		1			100			  1			1.0		4	0.17383
physician		patient		0		1			100			  1			1.0		5	0.18318
physician		patient		0		1			100			  1			0.9		1	0.12710
physician		patient		0		1			100			  1			0.9		2	0.20187
physician		patient		0		1			100			  1			0.9		3	0.24860
physician		patient		0		1			100			  1			0.9		4	0.29533
physician		patient		0		1			100			  1			0.9		5	0.32710
physician		patient		0		1			100			  1			0.8		1	0.12710
physician		patient		0		1			100			  1			0.8		2	0.20187
physician		patient		0		1			100			  1			0.8		3	0.24860
physician		patient		0		1			100			  1			0.8		4	0.29533
physician		patient		0		1			100			  1			0.8		5	0.32710
physician		patient		0		1			100			  1			0.7		1	0.12710
physician		patient		0		1			100			  1			0.7		2	0.20187
physician		patient		0		1			100			  1			0.7		3	0.24860
physician		patient		0		1			100			  1			0.7		4	0.29533
physician		patient		0		1			100			  1			0.7		5	0.32710
physician		patient		0		1			100			  1			0.6		1	0.12710
physician		patient		0		1			100			  1			0.6		2	0.20187
physician		patient		0		1			100			  1			0.6		3	0.24860
physician		patient		0		1			100			  1			0.6		4	0.29533
physician		patient		0		1			100			  1			0.6		5	0.32710
physician		patient		0		1			100			  1			0.5		1	0.12710
physician		patient		0		1			100			  1			0.5		2	0.20187
physician		patient		0		1			100			  1			0.5		3	0.24860
physician		patient		0		1			100			  1			0.5		4	0.29533
physician		patient		0		1			100			  1			0.5		5	0.32710
physician		patient		0		1			100			  1			0.4		1	0.12710
physician		patient		0		1			100			  1			0.4		2	0.20187
physician		patient		0		1			100			  1			0.4		3	0.24860
physician		patient		0		1			100			  1			0.4		4	0.29533
physician		patient		0		1			100			  1			0.4		5	0.32710
physician		patient		0		1			100			  1			0.3		1	0.12710
physician		patient		0		1			100			  1			0.3		2	0.20187
physician		patient		0		1			100			  1			0.3		3	0.25047
physician		patient		0		1			100			  1			0.3		4	0.29533
physician		patient		0		1			100			  1			0.3		5	0.32710
physician		patient		0		1			100			  1			0.2		1	0.13084
physician		patient		0		1			100			  1			0.2		2	0.20187
physician		patient		0		1			100			  1			0.2		3	0.25234
physician		patient		0		1			100			  1			0.2		4	0.29720
physician		patient		0		1			100			  1			0.2		5	0.32897
physician		patient		0		1			100			  1			0.1		1	0.13084
physician		patient		0		1			100			  1			0.1		2	0.20374
physician		patient		0		1			100			  1			0.1		3	0.26542
physician		patient		0		1			100			  1			0.1		4	0.31028
physician		patient		0		1			100			  1			0.1		5	0.33832
physician		patient		0		1			100			  1			0.0		1	0.20187
physician		patient		0		1			100			  1			0.0		2	0.29720
physician		patient		0		1			100			  1			0.0		3	0.33832
physician		patient		0		1			100			  1			0.0		4	0.37757
physician		patient		0		1			100			  1			0.0		5	0.39252
physician		patient		0		1			100			  2			1.0		1	0.10093
physician		patient		0		1			100			  2			1.0		2	0.14393
physician		patient		0		1			100			  2			1.0		3	0.18879
physician		patient		0		1			100			  2			1.0		4	0.20374
physician		patient		0		1			100			  2			1.0		5	0.21308
physician		patient		0		1			100			  2			0.9		1	0.13645
physician		patient		0		1			100			  2			0.9		2	0.20374
physician		patient		0		1			100			  2			0.9		3	0.25794
physician		patient		0		1			100			  2			0.9		4	0.29159
physician		patient		0		1			100			  2			0.9		5	0.31963
physician		patient		0		1			100			  2			0.8		1	0.13645
physician		patient		0		1			100			  2			0.8		2	0.20374
physician		patient		0		1			100			  2			0.8		3	0.25794
physician		patient		0		1			100			  2			0.8		4	0.29159
physician		patient		0		1			100			  2			0.8		5	0.31963
physician		patient		0		1			100			  2			0.7		1	0.13645
physician		patient		0		1			100			  2			0.7		2	0.20374
physician		patient		0		1			100			  2			0.7		3	0.25794
physician		patient		0		1			100			  2			0.7		4	0.29159
physician		patient		0		1			100			  2			0.7		5	0.31963
physician		patient		0		1			100			  2			0.6		1	0.13645
physician		patient		0		1			100			  2			0.6		2	0.20374
physician		patient		0		1			100			  2			0.6		3	0.25794
physician		patient		0		1			100			  2			0.6		4	0.29159
physician		patient		0		1			100			  2			0.6		5	0.31963
physician		patient		0		1			100			  2			0.5		1	0.13645
physician		patient		0		1			100			  2			0.5		2	0.20374
physician		patient		0		1			100			  2			0.5		3	0.25794
physician		patient		0		1			100			  2			0.5		4	0.29159
physician		patient		0		1			100			  2			0.5		5	0.31963
physician		patient		0		1			100			  2			0.4		1	0.13645
physician		patient		0		1			100			  2			0.4		2	0.20374
physician		patient		0		1			100			  2			0.4		3	0.25794
physician		patient		0		1			100			  2			0.4		4	0.29159
physician		patient		0		1			100			  2			0.4		5	0.31963
physician		patient		0		1			100			  2			0.3		1	0.13645
physician		patient		0		1			100			  2			0.3		2	0.20374
physician		patient		0		1			100			  2			0.3		3	0.25794
physician		patient		0		1			100			  2			0.3		4	0.29159
physician		patient		0		1			100			  2			0.3		5	0.31963
physician		patient		0		1			100			  2			0.2		1	0.13645
physician		patient		0		1			100			  2			0.2		2	0.20374
physician		patient		0		1			100			  2			0.2		3	0.26168
physician		patient		0		1			100			  2			0.2		4	0.29346
physician		patient		0		1			100			  2			0.2		5	0.31963
physician		patient		0		1			100			  2			0.1		1	0.13458
physician		patient		0		1			100			  2			0.1		2	0.20561
physician		patient		0		1			100			  2			0.1		3	0.26916
physician		patient		0		1			100			  2			0.1		4	0.30280
physician		patient		0		1			100			  2			0.1		5	0.32710
physician		patient		0		1			100			  2			0.0		1	0.20187
physician		patient		0		1			100			  2			0.0		2	0.29720
physician		patient		0		1			100			  2			0.0		3	0.33832
physician		patient		0		1			100			  2			0.0		4	0.37757
physician		patient		0		1			100			  2			0.0		5	0.39252
physician		patient		0		1			100			  3			1.0		1	0.10654
physician		patient		0		1			100			  3			1.0		2	0.15327
physician		patient		0		1			100			  3			1.0		3	0.20187
physician		patient		0		1			100			  3			1.0		4	0.21869
physician		patient		0		1			100			  3			1.0		5	0.23178
physician		patient		0		1			100			  3			0.9		1	0.13271
physician		patient		0		1			100			  3			0.9		2	0.20187
physician		patient		0		1			100			  3			0.9		3	0.25421
physician		patient		0		1			100			  3			0.9		4	0.28598
physician		patient		0		1			100			  3			0.9		5	0.31028
physician		patient		0		1			100			  3			0.8		1	0.13271
physician		patient		0		1			100			  3			0.8		2	0.20187
physician		patient		0		1			100			  3			0.8		3	0.25421
physician		patient		0		1			100			  3			0.8		4	0.28598
physician		patient		0		1			100			  3			0.8		5	0.31028
physician		patient		0		1			100			  3			0.7		1	0.13271
physician		patient		0		1			100			  3			0.7		2	0.20187
physician		patient		0		1			100			  3			0.7		3	0.25421
physician		patient		0		1			100			  3			0.7		4	0.28598
physician		patient		0		1			100			  3			0.7		5	0.31028
physician		patient		0		1			100			  3			0.6		1	0.13271
physician		patient		0		1			100			  3			0.6		2	0.20187
physician		patient		0		1			100			  3			0.6		3	0.25421
physician		patient		0		1			100			  3			0.6		4	0.28598
physician		patient		0		1			100			  3			0.6		5	0.31028
physician		patient		0		1			100			  3			0.5		1	0.13271
physician		patient		0		1			100			  3			0.5		2	0.20187
physician		patient		0		1			100			  3			0.5		3	0.25607
physician		patient		0		1			100			  3			0.5		4	0.28598
physician		patient		0		1			100			  3			0.5		5	0.31215
physician		patient		0		1			100			  3			0.4		1	0.13271
physician		patient		0		1			100			  3			0.4		2	0.20374
physician		patient		0		1			100			  3			0.4		3	0.25607
physician		patient		0		1			100			  3			0.4		4	0.28598
physician		patient		0		1			100			  3			0.4		5	0.31215
physician		patient		0		1			100			  3			0.3		1	0.13271
physician		patient		0		1			100			  3			0.3		2	0.20374
physician		patient		0		1			100			  3			0.3		3	0.25607
physician		patient		0		1			100			  3			0.3		4	0.28598
physician		patient		0		1			100			  3			0.3		5	0.31215
physician		patient		0		1			100			  3			0.2		1	0.13271
physician		patient		0		1			100			  3			0.2		2	0.20187
physician		patient		0		1			100			  3			0.2		3	0.25794
physician		patient		0		1			100			  3			0.2		4	0.28972
physician		patient		0		1			100			  3			0.2		5	0.31215
physician		patient		0		1			100			  3			0.1		1	0.13084
physician		patient		0		1			100			  3			0.1		2	0.20374
physician		patient		0		1			100			  3			0.1		3	0.26729
physician		patient		0		1			100			  3			0.1		4	0.29907
physician		patient		0		1			100			  3			0.1		5	0.32150
physician		patient		0		1			100			  3			0.0		1	0.20187
physician		patient		0		1			100			  3			0.0		2	0.29720
physician		patient		0		1			100			  3			0.0		3	0.33832
physician		patient		0		1			100			  3			0.0		4	0.37757
physician		patient		0		1			100			  3			0.0		5	0.39252
physician		patient		0		1			100			  4			1.0		1	0.10841
physician		patient		0		1			100			  4			1.0		2	0.15701
physician		patient		0		1			100			  4			1.0		3	0.20187
physician		patient		0		1			100			  4			1.0		4	0.22243
physician		patient		0		1			100			  4			1.0		5	0.23551
physician		patient		0		1			100			  4			0.9		1	0.13271
physician		patient		0		1			100			  4			0.9		2	0.20561
physician		patient		0		1			100			  4			0.9		3	0.25421
physician		patient		0		1			100			  4			0.9		4	0.28598
physician		patient		0		1			100			  4			0.9		5	0.30654
physician		patient		0		1			100			  4			0.8		1	0.13271
physician		patient		0		1			100			  4			0.8		2	0.20561
physician		patient		0		1			100			  4			0.8		3	0.25421
physician		patient		0		1			100			  4			0.8		4	0.28598
physician		patient		0		1			100			  4			0.8		5	0.30654
physician		patient		0		1			100			  4			0.7		1	0.13271
physician		patient		0		1			100			  4			0.7		2	0.20561
physician		patient		0		1			100			  4			0.7		3	0.25421
physician		patient		0		1			100			  4			0.7		4	0.28598
physician		patient		0		1			100			  4			0.7		5	0.30654
physician		patient		0		1			100			  4			0.6		1	0.13271
physician		patient		0		1			100			  4			0.6		2	0.20561
physician		patient		0		1			100			  4			0.6		3	0.25421
physician		patient		0		1			100			  4			0.6		4	0.28598
physician		patient		0		1			100			  4			0.6		5	0.30654
physician		patient		0		1			100			  4			0.5		1	0.13271
physician		patient		0		1			100			  4			0.5		2	0.20561
physician		patient		0		1			100			  4			0.5		3	0.25421
physician		patient		0		1			100			  4			0.5		4	0.28598
physician		patient		0		1			100			  4			0.5		5	0.30654
physician		patient		0		1			100			  4			0.4		1	0.13271
physician		patient		0		1			100			  4			0.4		2	0.20748
physician		patient		0		1			100			  4			0.4		3	0.25421
physician		patient		0		1			100			  4			0.4		4	0.28785
physician		patient		0		1			100			  4			0.4		5	0.30654
physician		patient		0		1			100			  4			0.3		1	0.13271
physician		patient		0		1			100			  4			0.3		2	0.20748
physician		patient		0		1			100			  4			0.3		3	0.25421
physician		patient		0		1			100			  4			0.3		4	0.28785
physician		patient		0		1			100			  4			0.3		5	0.30654
physician		patient		0		1			100			  4			0.2		1	0.13458
physician		patient		0		1			100			  4			0.2		2	0.20561
physician		patient		0		1			100			  4			0.2		3	0.25421
physician		patient		0		1			100			  4			0.2		4	0.28972
physician		patient		0		1			100			  4			0.2		5	0.30654
physician		patient		0		1			100			  4			0.1		1	0.13084
physician		patient		0		1			100			  4			0.1		2	0.20748
physician		patient		0		1			100			  4			0.1		3	0.26355
physician		patient		0		1			100			  4			0.1		4	0.29720
physician		patient		0		1			100			  4			0.1		5	0.31402
physician		patient		0		1			100			  4			0.0		1	0.20187
physician		patient		0		1			100			  4			0.0		2	0.29720
physician		patient		0		1			100			  4			0.0		3	0.33832
physician		patient		0		1			100			  4			0.0		4	0.37757
physician		patient		0		1			100			  4			0.0		5	0.39252
physician		patient		0		1			100			  5			1.0		1	0.10467
physician		patient		0		1			100			  5			1.0		2	0.15514
physician		patient		0		1			100			  5			1.0		3	0.20561
physician		patient		0		1			100			  5			1.0		4	0.22430
physician		patient		0		1			100			  5			1.0		5	0.23925
physician		patient		0		1			100			  5			0.9		1	0.12710
physician		patient		0		1			100			  5			0.9		2	0.19813
physician		patient		0		1			100			  5			0.9		3	0.25607
physician		patient		0		1			100			  5			0.9		4	0.28598
physician		patient		0		1			100			  5			0.9		5	0.30654
physician		patient		0		1			100			  5			0.8		1	0.12710
physician		patient		0		1			100			  5			0.8		2	0.19813
physician		patient		0		1			100			  5			0.8		3	0.25794
physician		patient		0		1			100			  5			0.8		4	0.28598
physician		patient		0		1			100			  5			0.8		5	0.30654
physician		patient		0		1			100			  5			0.7		1	0.12710
physician		patient		0		1			100			  5			0.7		2	0.19813
physician		patient		0		1			100			  5			0.7		3	0.25794
physician		patient		0		1			100			  5			0.7		4	0.28598
physician		patient		0		1			100			  5			0.7		5	0.30654
physician		patient		0		1			100			  5			0.6		1	0.12710
physician		patient		0		1			100			  5			0.6		2	0.19813
physician		patient		0		1			100			  5			0.6		3	0.25794
physician		patient		0		1			100			  5			0.6		4	0.28598
physician		patient		0		1			100			  5			0.6		5	0.30654
physician		patient		0		1			100			  5			0.5		1	0.12710
physician		patient		0		1			100			  5			0.5		2	0.19813
physician		patient		0		1			100			  5			0.5		3	0.25794
physician		patient		0		1			100			  5			0.5		4	0.28598
physician		patient		0		1			100			  5			0.5		5	0.30654
physician		patient		0		1			100			  5			0.4		1	0.12710
physician		patient		0		1			100			  5			0.4		2	0.20000
physician		patient		0		1			100			  5			0.4		3	0.25794
physician		patient		0		1			100			  5			0.4		4	0.28785
physician		patient		0		1			100			  5			0.4		5	0.30654
physician		patient		0		1			100			  5			0.3		1	0.12710
physician		patient		0		1			100			  5			0.3		2	0.20000
physician		patient		0		1			100			  5			0.3		3	0.25794
physician		patient		0		1			100			  5			0.3		4	0.28785
physician		patient		0		1			100			  5			0.3		5	0.30654
physician		patient		0		1			100			  5			0.2		1	0.12710
physician		patient		0		1			100			  5			0.2		2	0.20000
physician		patient		0		1			100			  5			0.2		3	0.25794
physician		patient		0		1			100			  5			0.2		4	0.28785
physician		patient		0		1			100			  5			0.2		5	0.30841
physician		patient		0		1			100			  5			0.1		1	0.12523
physician		patient		0		1			100			  5			0.1		2	0.20374
physician		patient		0		1			100			  5			0.1		3	0.26355
physician		patient		0		1			100			  5			0.1		4	0.29720
physician		patient		0		1			100			  5			0.1		5	0.31402
physician		patient		0		1			100			  5			0.0		1	0.20187
physician		patient		0		1			100			  5			0.0		2	0.29720
physician		patient		0		1			100			  5			0.0		3	0.33832
physician		patient		0		1			100			  5			0.0		4	0.37757
physician		patient		0		1			100			  5			0.0		5	0.39252
physician		patient		0		1			100			 10			1.0		1	0.10841
physician		patient		0		1			100			 10			1.0		2	0.16449
physician		patient		0		1			100			 10			1.0		3	0.20374
physician		patient		0		1			100			 10			1.0		4	0.22991
physician		patient		0		1			100			 10			1.0		5	0.25234
physician		patient		0		1			100			 10			0.9		1	0.12336
physician		patient		0		1			100			 10			0.9		2	0.19626
physician		patient		0		1			100			 10			0.9		3	0.24299
physician		patient		0		1			100			 10			0.9		4	0.27850
physician		patient		0		1			100			 10			0.9		5	0.30280
physician		patient		0		1			100			 10			0.8		1	0.12336
physician		patient		0		1			100			 10			0.8		2	0.19626
physician		patient		0		1			100			 10			0.8		3	0.24112
physician		patient		0		1			100			 10			0.8		4	0.27850
physician		patient		0		1			100			 10			0.8		5	0.30280
physician		patient		0		1			100			 10			0.7		1	0.12336
physician		patient		0		1			100			 10			0.7		2	0.19626
physician		patient		0		1			100			 10			0.7		3	0.24112
physician		patient		0		1			100			 10			0.7		4	0.27850
physician		patient		0		1			100			 10			0.7		5	0.30280
physician		patient		0		1			100			 10			0.6		1	0.12336
physician		patient		0		1			100			 10			0.6		2	0.19626
physician		patient		0		1			100			 10			0.6		3	0.24112
physician		patient		0		1			100			 10			0.6		4	0.28037
physician		patient		0		1			100			 10			0.6		5	0.30280
physician		patient		0		1			100			 10			0.5		1	0.12336
physician		patient		0		1			100			 10			0.5		2	0.19626
physician		patient		0		1			100			 10			0.5		3	0.24112
physician		patient		0		1			100			 10			0.5		4	0.28037
physician		patient		0		1			100			 10			0.5		5	0.30280
physician		patient		0		1			100			 10			0.4		1	0.12336
physician		patient		0		1			100			 10			0.4		2	0.19813
physician		patient		0		1			100			 10			0.4		3	0.24112
physician		patient		0		1			100			 10			0.4		4	0.28224
physician		patient		0		1			100			 10			0.4		5	0.30280
physician		patient		0		1			100			 10			0.3		1	0.12336
physician		patient		0		1			100			 10			0.3		2	0.19813
physician		patient		0		1			100			 10			0.3		3	0.24112
physician		patient		0		1			100			 10			0.3		4	0.28224
physician		patient		0		1			100			 10			0.3		5	0.30280
physician		patient		0		1			100			 10			0.2		1	0.12897
physician		patient		0		1			100			 10			0.2		2	0.20000
physician		patient		0		1			100			 10			0.2		3	0.24299
physician		patient		0		1			100			 10			0.2		4	0.28598
physician		patient		0		1			100			 10			0.2		5	0.30467
physician		patient		0		1			100			 10			0.1		1	0.12710
physician		patient		0		1			100			 10			0.1		2	0.20561
physician		patient		0		1			100			 10			0.1		3	0.24860
physician		patient		0		1			100			 10			0.1		4	0.29159
physician		patient		0		1			100			 10			0.1		5	0.31215
physician		patient		0		1			100			 10			0.0		1	0.20187
physician		patient		0		1			100			 10			0.0		2	0.29720
physician		patient		0		1			100			 10			0.0		3	0.33832
physician		patient		0		1			100			 10			0.0		4	0.37757
physician		patient		0		1			100			 10			0.0		5	0.39252
physician		patient		0		1			100			 20			1.0		1	0.09533
physician		patient		0		1			100			 20			1.0		2	0.16075
physician		patient		0		1			100			 20			1.0		3	0.19813
physician		patient		0		1			100			 20			1.0		4	0.22617
physician		patient		0		1			100			 20			1.0		5	0.25421
physician		patient		0		1			100			 20			0.9		1	0.10654
physician		patient		0		1			100			 20			0.9		2	0.18692
physician		patient		0		1			100			 20			0.9		3	0.22991
physician		patient		0		1			100			 20			0.9		4	0.26542
physician		patient		0		1			100			 20			0.9		5	0.29346
physician		patient		0		1			100			 20			0.8		1	0.10654
physician		patient		0		1			100			 20			0.8		2	0.18692
physician		patient		0		1			100			 20			0.8		3	0.22991
physician		patient		0		1			100			 20			0.8		4	0.26542
physician		patient		0		1			100			 20			0.8		5	0.29346
physician		patient		0		1			100			 20			0.7		1	0.10654
physician		patient		0		1			100			 20			0.7		2	0.18692
physician		patient		0		1			100			 20			0.7		3	0.22991
physician		patient		0		1			100			 20			0.7		4	0.26542
physician		patient		0		1			100			 20			0.7		5	0.29346
physician		patient		0		1			100			 20			0.6		1	0.10654
physician		patient		0		1			100			 20			0.6		2	0.18692
physician		patient		0		1			100			 20			0.6		3	0.23178
physician		patient		0		1			100			 20			0.6		4	0.26542
physician		patient		0		1			100			 20			0.6		5	0.29346
physician		patient		0		1			100			 20			0.5		1	0.10654
physician		patient		0		1			100			 20			0.5		2	0.18692
physician		patient		0		1			100			 20			0.5		3	0.23178
physician		patient		0		1			100			 20			0.5		4	0.26542
physician		patient		0		1			100			 20			0.5		5	0.29346
physician		patient		0		1			100			 20			0.4		1	0.10654
physician		patient		0		1			100			 20			0.4		2	0.18692
physician		patient		0		1			100			 20			0.4		3	0.23178
physician		patient		0		1			100			 20			0.4		4	0.26729
physician		patient		0		1			100			 20			0.4		5	0.29346
physician		patient		0		1			100			 20			0.3		1	0.10654
physician		patient		0		1			100			 20			0.3		2	0.18692
physician		patient		0		1			100			 20			0.3		3	0.23178
physician		patient		0		1			100			 20			0.3		4	0.26729
physician		patient		0		1			100			 20			0.3		5	0.29346
physician		patient		0		1			100			 20			0.2		1	0.10654
physician		patient		0		1			100			 20			0.2		2	0.19065
physician		patient		0		1			100			 20			0.2		3	0.23364
physician		patient		0		1			100			 20			0.2		4	0.27103
physician		patient		0		1			100			 20			0.2		5	0.29720
physician		patient		0		1			100			 20			0.1		1	0.10841
physician		patient		0		1			100			 20			0.1		2	0.19065
physician		patient		0		1			100			 20			0.1		3	0.24112
physician		patient		0		1			100			 20			0.1		4	0.28411
physician		patient		0		1			100			 20			0.1		5	0.30093
physician		patient		0		1			100			 20			0.0		1	0.20187
physician		patient		0		1			100			 20			0.0		2	0.29720
physician		patient		0		1			100			 20			0.0		3	0.33832
physician		patient		0		1			100			 20			0.0		4	0.37757
physician		patient		0		1			100			 20			0.0		5	0.39252
physician		patient		0		1			100			 50			1.0		1	0.07664
physician		patient		0		1			100			 50			1.0		2	0.13832
physician		patient		0		1			100			 50			1.0		3	0.18131
physician		patient		0		1			100			 50			1.0		4	0.19813
physician		patient		0		1			100			 50			1.0		5	0.22804
physician		patient		0		1			100			 50			0.9		1	0.08598
physician		patient		0		1			100			 50			0.9		2	0.15888
physician		patient		0		1			100			 50			0.9		3	0.21121
physician		patient		0		1			100			 50			0.9		4	0.23551
physician		patient		0		1			100			 50			0.9		5	0.26542
physician		patient		0		1			100			 50			0.8		1	0.08598
physician		patient		0		1			100			 50			0.8		2	0.15888
physician		patient		0		1			100			 50			0.8		3	0.21121
physician		patient		0		1			100			 50			0.8		4	0.23738
physician		patient		0		1			100			 50			0.8		5	0.26542
physician		patient		0		1			100			 50			0.7		1	0.08598
physician		patient		0		1			100			 50			0.7		2	0.15888
physician		patient		0		1			100			 50			0.7		3	0.21121
physician		patient		0		1			100			 50			0.7		4	0.23738
physician		patient		0		1			100			 50			0.7		5	0.26542
physician		patient		0		1			100			 50			0.6		1	0.08598
physician		patient		0		1			100			 50			0.6		2	0.15888
physician		patient		0		1			100			 50			0.6		3	0.21121
physician		patient		0		1			100			 50			0.6		4	0.23738
physician		patient		0		1			100			 50			0.6		5	0.26542
physician		patient		0		1			100			 50			0.5		1	0.08598
physician		patient		0		1			100			 50			0.5		2	0.15888
physician		patient		0		1			100			 50			0.5		3	0.21121
physician		patient		0		1			100			 50			0.5		4	0.23738
physician		patient		0		1			100			 50			0.5		5	0.26542
physician		patient		0		1			100			 50			0.4		1	0.08598
physician		patient		0		1			100			 50			0.4		2	0.15888
physician		patient		0		1			100			 50			0.4		3	0.21121
physician		patient		0		1			100			 50			0.4		4	0.23925
physician		patient		0		1			100			 50			0.4		5	0.26542
physician		patient		0		1			100			 50			0.3		1	0.08598
physician		patient		0		1			100			 50			0.3		2	0.15888
physician		patient		0		1			100			 50			0.3		3	0.21121
physician		patient		0		1			100			 50			0.3		4	0.23925
physician		patient		0		1			100			 50			0.3		5	0.26542
physician		patient		0		1			100			 50			0.2		1	0.08598
physician		patient		0		1			100			 50			0.2		2	0.16075
physician		patient		0		1			100			 50			0.2		3	0.21121
physician		patient		0		1			100			 50			0.2		4	0.24299
physician		patient		0		1			100			 50			0.2		5	0.26916
physician		patient		0		1			100			 50			0.1		1	0.08972
physician		patient		0		1			100			 50			0.1		2	0.16822
physician		patient		0		1			100			 50			0.1		3	0.22056
physician		patient		0		1			100			 50			0.1		4	0.24860
physician		patient		0		1			100			 50			0.1		5	0.26729
physician		patient		0		1			100			 50			0.0		1	0.20187
physician		patient		0		1			100			 50			0.0		2	0.29720
physician		patient		0		1			100			 50			0.0		3	0.33832
physician		patient		0		1			100			 50			0.0		4	0.37757
physician		patient		0		1			100			 50			0.0		5	0.39252
physician		patient		0		1			100			100			1.0		1	0.06355
physician		patient		0		1			100			100			1.0		2	0.13271
physician		patient		0		1			100			100			1.0		3	0.16262
physician		patient		0		1			100			100			1.0		4	0.19065
physician		patient		0		1			100			100			1.0		5	0.20935
physician		patient		0		1			100			100			0.9		1	0.07290
physician		patient		0		1			100			100			0.9		2	0.15327
physician		patient		0		1			100			100			0.9		3	0.18505
physician		patient		0		1			100			100			0.9		4	0.22056
physician		patient		0		1			100			100			0.9		5	0.24112
physician		patient		0		1			100			100			0.8		1	0.07290
physician		patient		0		1			100			100			0.8		2	0.15327
physician		patient		0		1			100			100			0.8		3	0.18505
physician		patient		0		1			100			100			0.8		4	0.22243
physician		patient		0		1			100			100			0.8		5	0.24112
physician		patient		0		1			100			100			0.7		1	0.07290
physician		patient		0		1			100			100			0.7		2	0.15327
physician		patient		0		1			100			100			0.7		3	0.18505
physician		patient		0		1			100			100			0.7		4	0.22243
physician		patient		0		1			100			100			0.7		5	0.24112
physician		patient		0		1			100			100			0.6		1	0.07290
physician		patient		0		1			100			100			0.6		2	0.15327
physician		patient		0		1			100			100			0.6		3	0.18505
physician		patient		0		1			100			100			0.6		4	0.22243
physician		patient		0		1			100			100			0.6		5	0.24112
physician		patient		0		1			100			100			0.5		1	0.07290
physician		patient		0		1			100			100			0.5		2	0.15327
physician		patient		0		1			100			100			0.5		3	0.18505
physician		patient		0		1			100			100			0.5		4	0.22243
physician		patient		0		1			100			100			0.5		5	0.24112
physician		patient		0		1			100			100			0.4		1	0.07290
physician		patient		0		1			100			100			0.4		2	0.15327
physician		patient		0		1			100			100			0.4		3	0.18505
physician		patient		0		1			100			100			0.4		4	0.22430
physician		patient		0		1			100			100			0.4		5	0.24112
physician		patient		0		1			100			100			0.3		1	0.07290
physician		patient		0		1			100			100			0.3		2	0.15327
physician		patient		0		1			100			100			0.3		3	0.18505
physician		patient		0		1			100			100			0.3		4	0.22617
physician		patient		0		1			100			100			0.3		5	0.24112
physician		patient		0		1			100			100			0.2		1	0.07477
physician		patient		0		1			100			100			0.2		2	0.15140
physician		patient		0		1			100			100			0.2		3	0.18505
physician		patient		0		1			100			100			0.2		4	0.22804
physician		patient		0		1			100			100			0.2		5	0.24486
physician		patient		0		1			100			100			0.1		1	0.07477
physician		patient		0		1			100			100			0.1		2	0.15327
physician		patient		0		1			100			100			0.1		3	0.19439
physician		patient		0		1			100			100			0.1		4	0.23551
physician		patient		0		1			100			100			0.1		5	0.25047
physician		patient		0		1			100			100			0.0		1	0.20187
physician		patient		0		1			100			100			0.0		2	0.29720
physician		patient		0		1			100			100			0.0		3	0.33832
physician		patient		0		1			100			100			0.0		4	0.37757
physician		patient		0		1			100			100			0.0		5	0.39252
patient		physician		1		0			  1			  1			1.0		1	0.20374
patient		physician		1		0			  1			  1			1.0		2	0.24299
patient		physician		1		0			  1			  1			1.0		3	0.25047
patient		physician		1		0			  1			  1			1.0		4	0.25234
patient		physician		1		0			  1			  1			1.0		5	0.25421
patient		physician		1		0			  1			  1			0.9		1	0.23364
patient		physician		1		0			  1			  1			0.9		2	0.30467
patient		physician		1		0			  1			  1			0.9		3	0.34953
patient		physician		1		0			  1			  1			0.9		4	0.39252
patient		physician		1		0			  1			  1			0.9		5	0.41869
patient		physician		1		0			  1			  1			0.8		1	0.23364
patient		physician		1		0			  1			  1			0.8		2	0.30467
patient		physician		1		0			  1			  1			0.8		3	0.34953
patient		physician		1		0			  1			  1			0.8		4	0.39252
patient		physician		1		0			  1			  1			0.8		5	0.41869
patient		physician		1		0			  1			  1			0.7		1	0.23364
patient		physician		1		0			  1			  1			0.7		2	0.30467
patient		physician		1		0			  1			  1			0.7		3	0.34953
patient		physician		1		0			  1			  1			0.7		4	0.39252
patient		physician		1		0			  1			  1			0.7		5	0.41869
patient		physician		1		0			  1			  1			0.6		1	0.23364
patient		physician		1		0			  1			  1			0.6		2	0.30467
patient		physician		1		0			  1			  1			0.6		3	0.34953
patient		physician		1		0			  1			  1			0.6		4	0.39252
patient		physician		1		0			  1			  1			0.6		5	0.41869
patient		physician		1		0			  1			  1			0.5		1	0.23364
patient		physician		1		0			  1			  1			0.5		2	0.30280
patient		physician		1		0			  1			  1			0.5		3	0.34953
patient		physician		1		0			  1			  1			0.5		4	0.39252
patient		physician		1		0			  1			  1			0.5		5	0.41869
patient		physician		1		0			  1			  1			0.4		1	0.23364
patient		physician		1		0			  1			  1			0.4		2	0.30467
patient		physician		1		0			  1			  1			0.4		3	0.34953
patient		physician		1		0			  1			  1			0.4		4	0.39252
patient		physician		1		0			  1			  1			0.4		5	0.41869
patient		physician		1		0			  1			  1			0.3		1	0.23551
patient		physician		1		0			  1			  1			0.3		2	0.30280
patient		physician		1		0			  1			  1			0.3		3	0.35140
patient		physician		1		0			  1			  1			0.3		4	0.39252
patient		physician		1		0			  1			  1			0.3		5	0.41682
patient		physician		1		0			  1			  1			0.2		1	0.24112
patient		physician		1		0			  1			  1			0.2		2	0.31028
patient		physician		1		0			  1			  1			0.2		3	0.34953
patient		physician		1		0			  1			  1			0.2		4	0.39439
patient		physician		1		0			  1			  1			0.2		5	0.41682
patient		physician		1		0			  1			  1			0.1		1	0.23738
patient		physician		1		0			  1			  1			0.1		2	0.31963
patient		physician		1		0			  1			  1			0.1		3	0.35701
patient		physician		1		0			  1			  1			0.1		4	0.39626
patient		physician		1		0			  1			  1			0.1		5	0.41869
patient		physician		1		0			  1			  1			0.0		1	0.20187
patient		physician		1		0			  1			  1			0.0		2	0.29720
patient		physician		1		0			  1			  1			0.0		3	0.33832
patient		physician		1		0			  1			  1			0.0		4	0.37757
patient		physician		1		0			  1			  1			0.0		5	0.39252
patient		physician		1		0			  1			  2			1.0		1	0.21121
patient		physician		1		0			  1			  2			1.0		2	0.23925
patient		physician		1		0			  1			  2			1.0		3	0.25421
patient		physician		1		0			  1			  2			1.0		4	0.25794
patient		physician		1		0			  1			  2			1.0		5	0.26168
patient		physician		1		0			  1			  2			0.9		1	0.22243
patient		physician		1		0			  1			  2			0.9		2	0.28785
patient		physician		1		0			  1			  2			0.9		3	0.33832
patient		physician		1		0			  1			  2			0.9		4	0.38879
patient		physician		1		0			  1			  2			0.9		5	0.41308
patient		physician		1		0			  1			  2			0.8		1	0.22243
patient		physician		1		0			  1			  2			0.8		2	0.28785
patient		physician		1		0			  1			  2			0.8		3	0.33832
patient		physician		1		0			  1			  2			0.8		4	0.38879
patient		physician		1		0			  1			  2			0.8		5	0.41308
patient		physician		1		0			  1			  2			0.7		1	0.22243
patient		physician		1		0			  1			  2			0.7		2	0.28785
patient		physician		1		0			  1			  2			0.7		3	0.33832
patient		physician		1		0			  1			  2			0.7		4	0.38879
patient		physician		1		0			  1			  2			0.7		5	0.41308
patient		physician		1		0			  1			  2			0.6		1	0.22243
patient		physician		1		0			  1			  2			0.6		2	0.28785
patient		physician		1		0			  1			  2			0.6		3	0.33832
patient		physician		1		0			  1			  2			0.6		4	0.38879
patient		physician		1		0			  1			  2			0.6		5	0.41308
patient		physician		1		0			  1			  2			0.5		1	0.22243
patient		physician		1		0			  1			  2			0.5		2	0.28598
patient		physician		1		0			  1			  2			0.5		3	0.33832
patient		physician		1		0			  1			  2			0.5		4	0.38879
patient		physician		1		0			  1			  2			0.5		5	0.41308
patient		physician		1		0			  1			  2			0.4		1	0.22430
patient		physician		1		0			  1			  2			0.4		2	0.28785
patient		physician		1		0			  1			  2			0.4		3	0.33645
patient		physician		1		0			  1			  2			0.4		4	0.39065
patient		physician		1		0			  1			  2			0.4		5	0.41308
patient		physician		1		0			  1			  2			0.3		1	0.22243
patient		physician		1		0			  1			  2			0.3		2	0.28785
patient		physician		1		0			  1			  2			0.3		3	0.33645
patient		physician		1		0			  1			  2			0.3		4	0.39065
patient		physician		1		0			  1			  2			0.3		5	0.41121
patient		physician		1		0			  1			  2			0.2		1	0.22991
patient		physician		1		0			  1			  2			0.2		2	0.29720
patient		physician		1		0			  1			  2			0.2		3	0.33832
patient		physician		1		0			  1			  2			0.2		4	0.39065
patient		physician		1		0			  1			  2			0.2		5	0.41121
patient		physician		1		0			  1			  2			0.1		1	0.22617
patient		physician		1		0			  1			  2			0.1		2	0.31028
patient		physician		1		0			  1			  2			0.1		3	0.34579
patient		physician		1		0			  1			  2			0.1		4	0.39626
patient		physician		1		0			  1			  2			0.1		5	0.41308
patient		physician		1		0			  1			  2			0.0		1	0.20187
patient		physician		1		0			  1			  2			0.0		2	0.29720
patient		physician		1		0			  1			  2			0.0		3	0.33832
patient		physician		1		0			  1			  2			0.0		4	0.37757
patient		physician		1		0			  1			  2			0.0		5	0.39252
patient		physician		1		0			  1			  3			1.0		1	0.21308
patient		physician		1		0			  1			  3			1.0		2	0.24673
patient		physician		1		0			  1			  3			1.0		3	0.25794
patient		physician		1		0			  1			  3			1.0		4	0.25981
patient		physician		1		0			  1			  3			1.0		5	0.26168
patient		physician		1		0			  1			  3			0.9		1	0.22056
patient		physician		1		0			  1			  3			0.9		2	0.29346
patient		physician		1		0			  1			  3			0.9		3	0.34019
patient		physician		1		0			  1			  3			0.9		4	0.38505
patient		physician		1		0			  1			  3			0.9		5	0.40374
patient		physician		1		0			  1			  3			0.8		1	0.22056
patient		physician		1		0			  1			  3			0.8		2	0.29346
patient		physician		1		0			  1			  3			0.8		3	0.34019
patient		physician		1		0			  1			  3			0.8		4	0.38505
patient		physician		1		0			  1			  3			0.8		5	0.40374
patient		physician		1		0			  1			  3			0.7		1	0.22056
patient		physician		1		0			  1			  3			0.7		2	0.29346
patient		physician		1		0			  1			  3			0.7		3	0.34019
patient		physician		1		0			  1			  3			0.7		4	0.38505
patient		physician		1		0			  1			  3			0.7		5	0.40374
patient		physician		1		0			  1			  3			0.6		1	0.22056
patient		physician		1		0			  1			  3			0.6		2	0.29346
patient		physician		1		0			  1			  3			0.6		3	0.34019
patient		physician		1		0			  1			  3			0.6		4	0.38505
patient		physician		1		0			  1			  3			0.6		5	0.40374
patient		physician		1		0			  1			  3			0.5		1	0.21869
patient		physician		1		0			  1			  3			0.5		2	0.29346
patient		physician		1		0			  1			  3			0.5		3	0.34019
patient		physician		1		0			  1			  3			0.5		4	0.38505
patient		physician		1		0			  1			  3			0.5		5	0.40374
patient		physician		1		0			  1			  3			0.4		1	0.22243
patient		physician		1		0			  1			  3			0.4		2	0.29346
patient		physician		1		0			  1			  3			0.4		3	0.34019
patient		physician		1		0			  1			  3			0.4		4	0.38692
patient		physician		1		0			  1			  3			0.4		5	0.40374
patient		physician		1		0			  1			  3			0.3		1	0.22617
patient		physician		1		0			  1			  3			0.3		2	0.29346
patient		physician		1		0			  1			  3			0.3		3	0.34019
patient		physician		1		0			  1			  3			0.3		4	0.38692
patient		physician		1		0			  1			  3			0.3		5	0.40561
patient		physician		1		0			  1			  3			0.2		1	0.23178
patient		physician		1		0			  1			  3			0.2		2	0.30093
patient		physician		1		0			  1			  3			0.2		3	0.34019
patient		physician		1		0			  1			  3			0.2		4	0.39065
patient		physician		1		0			  1			  3			0.2		5	0.40561
patient		physician		1		0			  1			  3			0.1		1	0.22243
patient		physician		1		0			  1			  3			0.1		2	0.30654
patient		physician		1		0			  1			  3			0.1		3	0.34393
patient		physician		1		0			  1			  3			0.1		4	0.39439
patient		physician		1		0			  1			  3			0.1		5	0.41121
patient		physician		1		0			  1			  3			0.0		1	0.20187
patient		physician		1		0			  1			  3			0.0		2	0.29720
patient		physician		1		0			  1			  3			0.0		3	0.33832
patient		physician		1		0			  1			  3			0.0		4	0.37757
patient		physician		1		0			  1			  3			0.0		5	0.39252
patient		physician		1		0			  1			  4			1.0		1	0.21495
patient		physician		1		0			  1			  4			1.0		2	0.24860
patient		physician		1		0			  1			  4			1.0		3	0.25794
patient		physician		1		0			  1			  4			1.0		4	0.25981
patient		physician		1		0			  1			  4			1.0		5	0.26168
patient		physician		1		0			  1			  4			0.9		1	0.22243
patient		physician		1		0			  1			  4			0.9		2	0.29346
patient		physician		1		0			  1			  4			0.9		3	0.34393
patient		physician		1		0			  1			  4			0.9		4	0.39065
patient		physician		1		0			  1			  4			0.9		5	0.40748
patient		physician		1		0			  1			  4			0.8		1	0.22243
patient		physician		1		0			  1			  4			0.8		2	0.29346
patient		physician		1		0			  1			  4			0.8		3	0.34393
patient		physician		1		0			  1			  4			0.8		4	0.39065
patient		physician		1		0			  1			  4			0.8		5	0.40748
patient		physician		1		0			  1			  4			0.7		1	0.22243
patient		physician		1		0			  1			  4			0.7		2	0.29346
patient		physician		1		0			  1			  4			0.7		3	0.34393
patient		physician		1		0			  1			  4			0.7		4	0.39065
patient		physician		1		0			  1			  4			0.7		5	0.40748
patient		physician		1		0			  1			  4			0.6		1	0.22243
patient		physician		1		0			  1			  4			0.6		2	0.29346
patient		physician		1		0			  1			  4			0.6		3	0.34393
patient		physician		1		0			  1			  4			0.6		4	0.39065
patient		physician		1		0			  1			  4			0.6		5	0.40748
patient		physician		1		0			  1			  4			0.5		1	0.22056
patient		physician		1		0			  1			  4			0.5		2	0.29346
patient		physician		1		0			  1			  4			0.5		3	0.34393
patient		physician		1		0			  1			  4			0.5		4	0.39065
patient		physician		1		0			  1			  4			0.5		5	0.40748
patient		physician		1		0			  1			  4			0.4		1	0.22430
patient		physician		1		0			  1			  4			0.4		2	0.29346
patient		physician		1		0			  1			  4			0.4		3	0.34393
patient		physician		1		0			  1			  4			0.4		4	0.39065
patient		physician		1		0			  1			  4			0.4		5	0.40748
patient		physician		1		0			  1			  4			0.3		1	0.22804
patient		physician		1		0			  1			  4			0.3		2	0.29346
patient		physician		1		0			  1			  4			0.3		3	0.34206
patient		physician		1		0			  1			  4			0.3		4	0.39065
patient		physician		1		0			  1			  4			0.3		5	0.40935
patient		physician		1		0			  1			  4			0.2		1	0.23178
patient		physician		1		0			  1			  4			0.2		2	0.30093
patient		physician		1		0			  1			  4			0.2		3	0.34206
patient		physician		1		0			  1			  4			0.2		4	0.39439
patient		physician		1		0			  1			  4			0.2		5	0.40935
patient		physician		1		0			  1			  4			0.1		1	0.22056
patient		physician		1		0			  1			  4			0.1		2	0.30841
patient		physician		1		0			  1			  4			0.1		3	0.34579
patient		physician		1		0			  1			  4			0.1		4	0.39813
patient		physician		1		0			  1			  4			0.1		5	0.41495
patient		physician		1		0			  1			  4			0.0		1	0.20187
patient		physician		1		0			  1			  4			0.0		2	0.29720
patient		physician		1		0			  1			  4			0.0		3	0.33832
patient		physician		1		0			  1			  4			0.0		4	0.37757
patient		physician		1		0			  1			  4			0.0		5	0.39252
patient		physician		1		0			  1			  5			1.0		1	0.21121
patient		physician		1		0			  1			  5			1.0		2	0.24673
patient		physician		1		0			  1			  5			1.0		3	0.25607
patient		physician		1		0			  1			  5			1.0		4	0.25794
patient		physician		1		0			  1			  5			1.0		5	0.25981
patient		physician		1		0			  1			  5			0.9		1	0.21495
patient		physician		1		0			  1			  5			0.9		2	0.29159
patient		physician		1		0			  1			  5			0.9		3	0.34206
patient		physician		1		0			  1			  5			0.9		4	0.38505
patient		physician		1		0			  1			  5			0.9		5	0.40187
patient		physician		1		0			  1			  5			0.8		1	0.21495
patient		physician		1		0			  1			  5			0.8		2	0.29159
patient		physician		1		0			  1			  5			0.8		3	0.34206
patient		physician		1		0			  1			  5			0.8		4	0.38505
patient		physician		1		0			  1			  5			0.8		5	0.40187
patient		physician		1		0			  1			  5			0.7		1	0.21495
patient		physician		1		0			  1			  5			0.7		2	0.29159
patient		physician		1		0			  1			  5			0.7		3	0.34206
patient		physician		1		0			  1			  5			0.7		4	0.38505
patient		physician		1		0			  1			  5			0.7		5	0.40187
patient		physician		1		0			  1			  5			0.6		1	0.21495
patient		physician		1		0			  1			  5			0.6		2	0.29159
patient		physician		1		0			  1			  5			0.6		3	0.34206
patient		physician		1		0			  1			  5			0.6		4	0.38505
patient		physician		1		0			  1			  5			0.6		5	0.40187
patient		physician		1		0			  1			  5			0.5		1	0.21308
patient		physician		1		0			  1			  5			0.5		2	0.29159
patient		physician		1		0			  1			  5			0.5		3	0.34206
patient		physician		1		0			  1			  5			0.5		4	0.38505
patient		physician		1		0			  1			  5			0.5		5	0.40187
patient		physician		1		0			  1			  5			0.4		1	0.21869
patient		physician		1		0			  1			  5			0.4		2	0.29159
patient		physician		1		0			  1			  5			0.4		3	0.34206
patient		physician		1		0			  1			  5			0.4		4	0.38505
patient		physician		1		0			  1			  5			0.4		5	0.40187
patient		physician		1		0			  1			  5			0.3		1	0.22243
patient		physician		1		0			  1			  5			0.3		2	0.29159
patient		physician		1		0			  1			  5			0.3		3	0.34206
patient		physician		1		0			  1			  5			0.3		4	0.38692
patient		physician		1		0			  1			  5			0.3		5	0.40374
patient		physician		1		0			  1			  5			0.2		1	0.22617
patient		physician		1		0			  1			  5			0.2		2	0.29720
patient		physician		1		0			  1			  5			0.2		3	0.34206
patient		physician		1		0			  1			  5			0.2		4	0.39065
patient		physician		1		0			  1			  5			0.2		5	0.40374
patient		physician		1		0			  1			  5			0.1		1	0.22056
patient		physician		1		0			  1			  5			0.1		2	0.30654
patient		physician		1		0			  1			  5			0.1		3	0.34766
patient		physician		1		0			  1			  5			0.1		4	0.39439
patient		physician		1		0			  1			  5			0.1		5	0.40935
patient		physician		1		0			  1			  5			0.0		1	0.20187
patient		physician		1		0			  1			  5			0.0		2	0.29720
patient		physician		1		0			  1			  5			0.0		3	0.33832
patient		physician		1		0			  1			  5			0.0		4	0.37757
patient		physician		1		0			  1			  5			0.0		5	0.39252
patient		physician		1		0			  1			 10			1.0		1	0.20561
patient		physician		1		0			  1			 10			1.0		2	0.23925
patient		physician		1		0			  1			 10			1.0		3	0.25047
patient		physician		1		0			  1			 10			1.0		4	0.25234
patient		physician		1		0			  1			 10			1.0		5	0.25421
patient		physician		1		0			  1			 10			0.9		1	0.20000
patient		physician		1		0			  1			 10			0.9		2	0.28598
patient		physician		1		0			  1			 10			0.9		3	0.34019
patient		physician		1		0			  1			 10			0.9		4	0.38505
patient		physician		1		0			  1			 10			0.9		5	0.40748
patient		physician		1		0			  1			 10			0.8		1	0.20000
patient		physician		1		0			  1			 10			0.8		2	0.28598
patient		physician		1		0			  1			 10			0.8		3	0.34019
patient		physician		1		0			  1			 10			0.8		4	0.38505
patient		physician		1		0			  1			 10			0.8		5	0.40748
patient		physician		1		0			  1			 10			0.7		1	0.20000
patient		physician		1		0			  1			 10			0.7		2	0.28598
patient		physician		1		0			  1			 10			0.7		3	0.34019
patient		physician		1		0			  1			 10			0.7		4	0.38505
patient		physician		1		0			  1			 10			0.7		5	0.40748
patient		physician		1		0			  1			 10			0.6		1	0.20000
patient		physician		1		0			  1			 10			0.6		2	0.28785
patient		physician		1		0			  1			 10			0.6		3	0.34019
patient		physician		1		0			  1			 10			0.6		4	0.38505
patient		physician		1		0			  1			 10			0.6		5	0.40748
patient		physician		1		0			  1			 10			0.5		1	0.19813
patient		physician		1		0			  1			 10			0.5		2	0.28598
patient		physician		1		0			  1			 10			0.5		3	0.34019
patient		physician		1		0			  1			 10			0.5		4	0.38505
patient		physician		1		0			  1			 10			0.5		5	0.40748
patient		physician		1		0			  1			 10			0.4		1	0.20187
patient		physician		1		0			  1			 10			0.4		2	0.28785
patient		physician		1		0			  1			 10			0.4		3	0.34019
patient		physician		1		0			  1			 10			0.4		4	0.38505
patient		physician		1		0			  1			 10			0.4		5	0.40748
patient		physician		1		0			  1			 10			0.3		1	0.21121
patient		physician		1		0			  1			 10			0.3		2	0.28785
patient		physician		1		0			  1			 10			0.3		3	0.34579
patient		physician		1		0			  1			 10			0.3		4	0.38505
patient		physician		1		0			  1			 10			0.3		5	0.40935
patient		physician		1		0			  1			 10			0.2		1	0.21869
patient		physician		1		0			  1			 10			0.2		2	0.29159
patient		physician		1		0			  1			 10			0.2		3	0.34766
patient		physician		1		0			  1			 10			0.2		4	0.38692
patient		physician		1		0			  1			 10			0.2		5	0.41121
patient		physician		1		0			  1			 10			0.1		1	0.21495
patient		physician		1		0			  1			 10			0.1		2	0.30654
patient		physician		1		0			  1			 10			0.1		3	0.34766
patient		physician		1		0			  1			 10			0.1		4	0.38879
patient		physician		1		0			  1			 10			0.1		5	0.41495
patient		physician		1		0			  1			 10			0.0		1	0.20187
patient		physician		1		0			  1			 10			0.0		2	0.29720
patient		physician		1		0			  1			 10			0.0		3	0.33832
patient		physician		1		0			  1			 10			0.0		4	0.37757
patient		physician		1		0			  1			 10			0.0		5	0.39252
patient		physician		1		0			  1			 20			1.0		1	0.20374
patient		physician		1		0			  1			 20			1.0		2	0.23925
patient		physician		1		0			  1			 20			1.0		3	0.24486
patient		physician		1		0			  1			 20			1.0		4	0.24486
patient		physician		1		0			  1			 20			1.0		5	0.24673
patient		physician		1		0			  1			 20			0.9		1	0.19065
patient		physician		1		0			  1			 20			0.9		2	0.28411
patient		physician		1		0			  1			 20			0.9		3	0.33645
patient		physician		1		0			  1			 20			0.9		4	0.38131
patient		physician		1		0			  1			 20			0.9		5	0.40561
patient		physician		1		0			  1			 20			0.8		1	0.19065
patient		physician		1		0			  1			 20			0.8		2	0.28411
patient		physician		1		0			  1			 20			0.8		3	0.33645
patient		physician		1		0			  1			 20			0.8		4	0.38131
patient		physician		1		0			  1			 20			0.8		5	0.40561
patient		physician		1		0			  1			 20			0.7		1	0.19065
patient		physician		1		0			  1			 20			0.7		2	0.28411
patient		physician		1		0			  1			 20			0.7		3	0.33645
patient		physician		1		0			  1			 20			0.7		4	0.38131
patient		physician		1		0			  1			 20			0.7		5	0.40561
patient		physician		1		0			  1			 20			0.6		1	0.19065
patient		physician		1		0			  1			 20			0.6		2	0.28411
patient		physician		1		0			  1			 20			0.6		3	0.33645
patient		physician		1		0			  1			 20			0.6		4	0.38131
patient		physician		1		0			  1			 20			0.6		5	0.40561
patient		physician		1		0			  1			 20			0.5		1	0.19065
patient		physician		1		0			  1			 20			0.5		2	0.28411
patient		physician		1		0			  1			 20			0.5		3	0.33458
patient		physician		1		0			  1			 20			0.5		4	0.38131
patient		physician		1		0			  1			 20			0.5		5	0.40561
patient		physician		1		0			  1			 20			0.4		1	0.19065
patient		physician		1		0			  1			 20			0.4		2	0.28411
patient		physician		1		0			  1			 20			0.4		3	0.33458
patient		physician		1		0			  1			 20			0.4		4	0.38131
patient		physician		1		0			  1			 20			0.4		5	0.40748
patient		physician		1		0			  1			 20			0.3		1	0.20000
patient		physician		1		0			  1			 20			0.3		2	0.28598
patient		physician		1		0			  1			 20			0.3		3	0.33832
patient		physician		1		0			  1			 20			0.3		4	0.38131
patient		physician		1		0			  1			 20			0.3		5	0.40935
patient		physician		1		0			  1			 20			0.2		1	0.20374
patient		physician		1		0			  1			 20			0.2		2	0.28785
patient		physician		1		0			  1			 20			0.2		3	0.34019
patient		physician		1		0			  1			 20			0.2		4	0.38505
patient		physician		1		0			  1			 20			0.2		5	0.41308
patient		physician		1		0			  1			 20			0.1		1	0.21121
patient		physician		1		0			  1			 20			0.1		2	0.30654
patient		physician		1		0			  1			 20			0.1		3	0.34766
patient		physician		1		0			  1			 20			0.1		4	0.39252
patient		physician		1		0			  1			 20			0.1		5	0.41869
patient		physician		1		0			  1			 20			0.0		1	0.20187
patient		physician		1		0			  1			 20			0.0		2	0.29720
patient		physician		1		0			  1			 20			0.0		3	0.33832
patient		physician		1		0			  1			 20			0.0		4	0.37757
patient		physician		1		0			  1			 20			0.0		5	0.39252
patient		physician		1		0			  1			 50			1.0		1	0.19252
patient		physician		1		0			  1			 50			1.0		2	0.23178
patient		physician		1		0			  1			 50			1.0		3	0.23925
patient		physician		1		0			  1			 50			1.0		4	0.23925
patient		physician		1		0			  1			 50			1.0		5	0.24112
patient		physician		1		0			  1			 50			0.9		1	0.17757
patient		physician		1		0			  1			 50			0.9		2	0.27477
patient		physician		1		0			  1			 50			0.9		3	0.33458
patient		physician		1		0			  1			 50			0.9		4	0.38318
patient		physician		1		0			  1			 50			0.9		5	0.40374
patient		physician		1		0			  1			 50			0.8		1	0.17757
patient		physician		1		0			  1			 50			0.8		2	0.27477
patient		physician		1		0			  1			 50			0.8		3	0.33458
patient		physician		1		0			  1			 50			0.8		4	0.38318
patient		physician		1		0			  1			 50			0.8		5	0.40374
patient		physician		1		0			  1			 50			0.7		1	0.17757
patient		physician		1		0			  1			 50			0.7		2	0.27477
patient		physician		1		0			  1			 50			0.7		3	0.33458
patient		physician		1		0			  1			 50			0.7		4	0.38318
patient		physician		1		0			  1			 50			0.7		5	0.40374
patient		physician		1		0			  1			 50			0.6		1	0.17757
patient		physician		1		0			  1			 50			0.6		2	0.27664
patient		physician		1		0			  1			 50			0.6		3	0.33458
patient		physician		1		0			  1			 50			0.6		4	0.38318
patient		physician		1		0			  1			 50			0.6		5	0.40374
patient		physician		1		0			  1			 50			0.5		1	0.17757
patient		physician		1		0			  1			 50			0.5		2	0.27664
patient		physician		1		0			  1			 50			0.5		3	0.33271
patient		physician		1		0			  1			 50			0.5		4	0.38318
patient		physician		1		0			  1			 50			0.5		5	0.40374
patient		physician		1		0			  1			 50			0.4		1	0.18131
patient		physician		1		0			  1			 50			0.4		2	0.27664
patient		physician		1		0			  1			 50			0.4		3	0.33271
patient		physician		1		0			  1			 50			0.4		4	0.38318
patient		physician		1		0			  1			 50			0.4		5	0.40561
patient		physician		1		0			  1			 50			0.3		1	0.19252
patient		physician		1		0			  1			 50			0.3		2	0.27664
patient		physician		1		0			  1			 50			0.3		3	0.33832
patient		physician		1		0			  1			 50			0.3		4	0.38318
patient		physician		1		0			  1			 50			0.3		5	0.40748
patient		physician		1		0			  1			 50			0.2		1	0.19813
patient		physician		1		0			  1			 50			0.2		2	0.27850
patient		physician		1		0			  1			 50			0.2		3	0.34393
patient		physician		1		0			  1			 50			0.2		4	0.38692
patient		physician		1		0			  1			 50			0.2		5	0.41121
patient		physician		1		0			  1			 50			0.1		1	0.21121
patient		physician		1		0			  1			 50			0.1		2	0.30093
patient		physician		1		0			  1			 50			0.1		3	0.34766
patient		physician		1		0			  1			 50			0.1		4	0.39439
patient		physician		1		0			  1			 50			0.1		5	0.41682
patient		physician		1		0			  1			 50			0.0		1	0.20187
patient		physician		1		0			  1			 50			0.0		2	0.29720
patient		physician		1		0			  1			 50			0.0		3	0.33832
patient		physician		1		0			  1			 50			0.0		4	0.37757
patient		physician		1		0			  1			 50			0.0		5	0.39252
patient		physician		1		0			  1			100			1.0		1	0.18318
patient		physician		1		0			  1			100			1.0		2	0.22056
patient		physician		1		0			  1			100			1.0		3	0.22430
patient		physician		1		0			  1			100			1.0		4	0.22617
patient		physician		1		0			  1			100			1.0		5	0.22991
patient		physician		1		0			  1			100			0.9		1	0.16822
patient		physician		1		0			  1			100			0.9		2	0.26355
patient		physician		1		0			  1			100			0.9		3	0.33084
patient		physician		1		0			  1			100			0.9		4	0.38131
patient		physician		1		0			  1			100			0.9		5	0.39439
patient		physician		1		0			  1			100			0.8		1	0.16822
patient		physician		1		0			  1			100			0.8		2	0.26355
patient		physician		1		0			  1			100			0.8		3	0.33084
patient		physician		1		0			  1			100			0.8		4	0.38131
patient		physician		1		0			  1			100			0.8		5	0.39439
patient		physician		1		0			  1			100			0.7		1	0.16822
patient		physician		1		0			  1			100			0.7		2	0.26355
patient		physician		1		0			  1			100			0.7		3	0.33084
patient		physician		1		0			  1			100			0.7		4	0.38131
patient		physician		1		0			  1			100			0.7		5	0.39439
patient		physician		1		0			  1			100			0.6		1	0.16822
patient		physician		1		0			  1			100			0.6		2	0.26542
patient		physician		1		0			  1			100			0.6		3	0.33084
patient		physician		1		0			  1			100			0.6		4	0.38131
patient		physician		1		0			  1			100			0.6		5	0.39439
patient		physician		1		0			  1			100			0.5		1	0.16822
patient		physician		1		0			  1			100			0.5		2	0.26542
patient		physician		1		0			  1			100			0.5		3	0.32897
patient		physician		1		0			  1			100			0.5		4	0.38131
patient		physician		1		0			  1			100			0.5		5	0.39439
patient		physician		1		0			  1			100			0.4		1	0.17196
patient		physician		1		0			  1			100			0.4		2	0.26729
patient		physician		1		0			  1			100			0.4		3	0.32897
patient		physician		1		0			  1			100			0.4		4	0.38131
patient		physician		1		0			  1			100			0.4		5	0.39626
patient		physician		1		0			  1			100			0.3		1	0.18692
patient		physician		1		0			  1			100			0.3		2	0.26542
patient		physician		1		0			  1			100			0.3		3	0.33271
patient		physician		1		0			  1			100			0.3		4	0.38131
patient		physician		1		0			  1			100			0.3		5	0.39626
patient		physician		1		0			  1			100			0.2		1	0.19252
patient		physician		1		0			  1			100			0.2		2	0.27103
patient		physician		1		0			  1			100			0.2		3	0.33832
patient		physician		1		0			  1			100			0.2		4	0.38505
patient		physician		1		0			  1			100			0.2		5	0.40187
patient		physician		1		0			  1			100			0.1		1	0.20748
patient		physician		1		0			  1			100			0.1		2	0.29533
patient		physician		1		0			  1			100			0.1		3	0.34393
patient		physician		1		0			  1			100			0.1		4	0.39252
patient		physician		1		0			  1			100			0.1		5	0.40748
patient		physician		1		0			  1			100			0.0		1	0.20187
patient		physician		1		0			  1			100			0.0		2	0.29720
patient		physician		1		0			  1			100			0.0		3	0.33832
patient		physician		1		0			  1			100			0.0		4	0.37757
patient		physician		1		0			  1			100			0.0		5	0.39252
patient		physician		1		0			  2			  1			1.0		1	0.19626
patient		physician		1		0			  2			  1			1.0		2	0.24673
patient		physician		1		0			  2			  1			1.0		3	0.26729
patient		physician		1		0			  2			  1			1.0		4	0.27664
patient		physician		1		0			  2			  1			1.0		5	0.28224
patient		physician		1		0			  2			  1			0.9		1	0.23178
patient		physician		1		0			  2			  1			0.9		2	0.29720
patient		physician		1		0			  2			  1			0.9		3	0.33832
patient		physician		1		0			  2			  1			0.9		4	0.36822
patient		physician		1		0			  2			  1			0.9		5	0.40748
patient		physician		1		0			  2			  1			0.8		1	0.23178
patient		physician		1		0			  2			  1			0.8		2	0.29907
patient		physician		1		0			  2			  1			0.8		3	0.33832
patient		physician		1		0			  2			  1			0.8		4	0.36822
patient		physician		1		0			  2			  1			0.8		5	0.40748
patient		physician		1		0			  2			  1			0.7		1	0.23364
patient		physician		1		0			  2			  1			0.7		2	0.30280
patient		physician		1		0			  2			  1			0.7		3	0.34019
patient		physician		1		0			  2			  1			0.7		4	0.36822
patient		physician		1		0			  2			  1			0.7		5	0.40748
patient		physician		1		0			  2			  1			0.6		1	0.23364
patient		physician		1		0			  2			  1			0.6		2	0.30467
patient		physician		1		0			  2			  1			0.6		3	0.34019
patient		physician		1		0			  2			  1			0.6		4	0.36822
patient		physician		1		0			  2			  1			0.6		5	0.40935
patient		physician		1		0			  2			  1			0.5		1	0.23364
patient		physician		1		0			  2			  1			0.5		2	0.30467
patient		physician		1		0			  2			  1			0.5		3	0.34206
patient		physician		1		0			  2			  1			0.5		4	0.37009
patient		physician		1		0			  2			  1			0.5		5	0.40748
patient		physician		1		0			  2			  1			0.4		1	0.22991
patient		physician		1		0			  2			  1			0.4		2	0.30841
patient		physician		1		0			  2			  1			0.4		3	0.34206
patient		physician		1		0			  2			  1			0.4		4	0.37196
patient		physician		1		0			  2			  1			0.4		5	0.40748
patient		physician		1		0			  2			  1			0.3		1	0.23364
patient		physician		1		0			  2			  1			0.3		2	0.31215
patient		physician		1		0			  2			  1			0.3		3	0.34766
patient		physician		1		0			  2			  1			0.3		4	0.37757
patient		physician		1		0			  2			  1			0.3		5	0.40561
patient		physician		1		0			  2			  1			0.2		1	0.23925
patient		physician		1		0			  2			  1			0.2		2	0.31963
patient		physician		1		0			  2			  1			0.2		3	0.35327
patient		physician		1		0			  2			  1			0.2		4	0.39065
patient		physician		1		0			  2			  1			0.2		5	0.41121
patient		physician		1		0			  2			  1			0.1		1	0.23925
patient		physician		1		0			  2			  1			0.1		2	0.32523
patient		physician		1		0			  2			  1			0.1		3	0.36822
patient		physician		1		0			  2			  1			0.1		4	0.39813
patient		physician		1		0			  2			  1			0.1		5	0.41682
patient		physician		1		0			  2			  1			0.0		1	0.20187
patient		physician		1		0			  2			  1			0.0		2	0.29720
patient		physician		1		0			  2			  1			0.0		3	0.33832
patient		physician		1		0			  2			  1			0.0		4	0.37757
patient		physician		1		0			  2			  1			0.0		5	0.39252
patient		physician		1		0			  2			  2			1.0		1	0.20000
patient		physician		1		0			  2			  2			1.0		2	0.25047
patient		physician		1		0			  2			  2			1.0		3	0.27477
patient		physician		1		0			  2			  2			1.0		4	0.29346
patient		physician		1		0			  2			  2			1.0		5	0.29533
patient		physician		1		0			  2			  2			0.9		1	0.21495
patient		physician		1		0			  2			  2			0.9		2	0.28411
patient		physician		1		0			  2			  2			0.9		3	0.32710
patient		physician		1		0			  2			  2			0.9		4	0.36636
patient		physician		1		0			  2			  2			0.9		5	0.39626
patient		physician		1		0			  2			  2			0.8		1	0.21495
patient		physician		1		0			  2			  2			0.8		2	0.28598
patient		physician		1		0			  2			  2			0.8		3	0.32710
patient		physician		1		0			  2			  2			0.8		4	0.36636
patient		physician		1		0			  2			  2			0.8		5	0.39626
patient		physician		1		0			  2			  2			0.7		1	0.21869
patient		physician		1		0			  2			  2			0.7		2	0.28972
patient		physician		1		0			  2			  2			0.7		3	0.32897
patient		physician		1		0			  2			  2			0.7		4	0.36636
patient		physician		1		0			  2			  2			0.7		5	0.39626
patient		physician		1		0			  2			  2			0.6		1	0.21869
patient		physician		1		0			  2			  2			0.6		2	0.29159
patient		physician		1		0			  2			  2			0.6		3	0.32897
patient		physician		1		0			  2			  2			0.6		4	0.36636
patient		physician		1		0			  2			  2			0.6		5	0.39813
patient		physician		1		0			  2			  2			0.5		1	0.22056
patient		physician		1		0			  2			  2			0.5		2	0.29159
patient		physician		1		0			  2			  2			0.5		3	0.33271
patient		physician		1		0			  2			  2			0.5		4	0.36822
patient		physician		1		0			  2			  2			0.5		5	0.39626
patient		physician		1		0			  2			  2			0.4		1	0.21869
patient		physician		1		0			  2			  2			0.4		2	0.29533
patient		physician		1		0			  2			  2			0.4		3	0.33084
patient		physician		1		0			  2			  2			0.4		4	0.37009
patient		physician		1		0			  2			  2			0.4		5	0.39626
patient		physician		1		0			  2			  2			0.3		1	0.22243
patient		physician		1		0			  2			  2			0.3		2	0.30280
patient		physician		1		0			  2			  2			0.3		3	0.33458
patient		physician		1		0			  2			  2			0.3		4	0.37383
patient		physician		1		0			  2			  2			0.3		5	0.39626
patient		physician		1		0			  2			  2			0.2		1	0.23178
patient		physician		1		0			  2			  2			0.2		2	0.30841
patient		physician		1		0			  2			  2			0.2		3	0.34393
patient		physician		1		0			  2			  2			0.2		4	0.38879
patient		physician		1		0			  2			  2			0.2		5	0.40374
patient		physician		1		0			  2			  2			0.1		1	0.22991
patient		physician		1		0			  2			  2			0.1		2	0.31776
patient		physician		1		0			  2			  2			0.1		3	0.35514
patient		physician		1		0			  2			  2			0.1		4	0.39626
patient		physician		1		0			  2			  2			0.1		5	0.41308
patient		physician		1		0			  2			  2			0.0		1	0.20187
patient		physician		1		0			  2			  2			0.0		2	0.29720
patient		physician		1		0			  2			  2			0.0		3	0.33832
patient		physician		1		0			  2			  2			0.0		4	0.37757
patient		physician		1		0			  2			  2			0.0		5	0.39252
patient		physician		1		0			  2			  3			1.0		1	0.19439
patient		physician		1		0			  2			  3			1.0		2	0.25794
patient		physician		1		0			  2			  3			1.0		3	0.27664
patient		physician		1		0			  2			  3			1.0		4	0.28785
patient		physician		1		0			  2			  3			1.0		5	0.28785
patient		physician		1		0			  2			  3			0.9		1	0.20748
patient		physician		1		0			  2			  3			0.9		2	0.28411
patient		physician		1		0			  2			  3			0.9		3	0.32336
patient		physician		1		0			  2			  3			0.9		4	0.35888
patient		physician		1		0			  2			  3			0.9		5	0.38318
patient		physician		1		0			  2			  3			0.8		1	0.20748
patient		physician		1		0			  2			  3			0.8		2	0.28411
patient		physician		1		0			  2			  3			0.8		3	0.32336
patient		physician		1		0			  2			  3			0.8		4	0.35888
patient		physician		1		0			  2			  3			0.8		5	0.38318
patient		physician		1		0			  2			  3			0.7		1	0.20935
patient		physician		1		0			  2			  3			0.7		2	0.28411
patient		physician		1		0			  2			  3			0.7		3	0.32523
patient		physician		1		0			  2			  3			0.7		4	0.35888
patient		physician		1		0			  2			  3			0.7		5	0.38318
patient		physician		1		0			  2			  3			0.6		1	0.20935
patient		physician		1		0			  2			  3			0.6		2	0.28598
patient		physician		1		0			  2			  3			0.6		3	0.32523
patient		physician		1		0			  2			  3			0.6		4	0.35888
patient		physician		1		0			  2			  3			0.6		5	0.38505
patient		physician		1		0			  2			  3			0.5		1	0.20935
patient		physician		1		0			  2			  3			0.5		2	0.28598
patient		physician		1		0			  2			  3			0.5		3	0.32710
patient		physician		1		0			  2			  3			0.5		4	0.36075
patient		physician		1		0			  2			  3			0.5		5	0.38505
patient		physician		1		0			  2			  3			0.4		1	0.21308
patient		physician		1		0			  2			  3			0.4		2	0.28972
patient		physician		1		0			  2			  3			0.4		3	0.32897
patient		physician		1		0			  2			  3			0.4		4	0.36636
patient		physician		1		0			  2			  3			0.4		5	0.38505
patient		physician		1		0			  2			  3			0.3		1	0.20935
patient		physician		1		0			  2			  3			0.3		2	0.29346
patient		physician		1		0			  2			  3			0.3		3	0.32897
patient		physician		1		0			  2			  3			0.3		4	0.37009
patient		physician		1		0			  2			  3			0.3		5	0.38692
patient		physician		1		0			  2			  3			0.2		1	0.21869
patient		physician		1		0			  2			  3			0.2		2	0.30093
patient		physician		1		0			  2			  3			0.2		3	0.33645
patient		physician		1		0			  2			  3			0.2		4	0.38318
patient		physician		1		0			  2			  3			0.2		5	0.39252
patient		physician		1		0			  2			  3			0.1		1	0.21682
patient		physician		1		0			  2			  3			0.1		2	0.30654
patient		physician		1		0			  2			  3			0.1		3	0.34393
patient		physician		1		0			  2			  3			0.1		4	0.38505
patient		physician		1		0			  2			  3			0.1		5	0.40000
patient		physician		1		0			  2			  3			0.0		1	0.20187
patient		physician		1		0			  2			  3			0.0		2	0.29720
patient		physician		1		0			  2			  3			0.0		3	0.33832
patient		physician		1		0			  2			  3			0.0		4	0.37757
patient		physician		1		0			  2			  3			0.0		5	0.39252
patient		physician		1		0			  2			  4			1.0		1	0.19065
patient		physician		1		0			  2			  4			1.0		2	0.25047
patient		physician		1		0			  2			  4			1.0		3	0.27103
patient		physician		1		0			  2			  4			1.0		4	0.28224
patient		physician		1		0			  2			  4			1.0		5	0.28224
patient		physician		1		0			  2			  4			0.9		1	0.20374
patient		physician		1		0			  2			  4			0.9		2	0.28037
patient		physician		1		0			  2			  4			0.9		3	0.31776
patient		physician		1		0			  2			  4			0.9		4	0.35514
patient		physician		1		0			  2			  4			0.9		5	0.38692
patient		physician		1		0			  2			  4			0.8		1	0.20561
patient		physician		1		0			  2			  4			0.8		2	0.28037
patient		physician		1		0			  2			  4			0.8		3	0.31776
patient		physician		1		0			  2			  4			0.8		4	0.35514
patient		physician		1		0			  2			  4			0.8		5	0.38692
patient		physician		1		0			  2			  4			0.7		1	0.20748
patient		physician		1		0			  2			  4			0.7		2	0.28037
patient		physician		1		0			  2			  4			0.7		3	0.31963
patient		physician		1		0			  2			  4			0.7		4	0.35514
patient		physician		1		0			  2			  4			0.7		5	0.38692
patient		physician		1		0			  2			  4			0.6		1	0.20748
patient		physician		1		0			  2			  4			0.6		2	0.28224
patient		physician		1		0			  2			  4			0.6		3	0.31963
patient		physician		1		0			  2			  4			0.6		4	0.35514
patient		physician		1		0			  2			  4			0.6		5	0.38879
patient		physician		1		0			  2			  4			0.5		1	0.20748
patient		physician		1		0			  2			  4			0.5		2	0.28224
patient		physician		1		0			  2			  4			0.5		3	0.32150
patient		physician		1		0			  2			  4			0.5		4	0.35701
patient		physician		1		0			  2			  4			0.5		5	0.38879
patient		physician		1		0			  2			  4			0.4		1	0.21308
patient		physician		1		0			  2			  4			0.4		2	0.28598
patient		physician		1		0			  2			  4			0.4		3	0.32523
patient		physician		1		0			  2			  4			0.4		4	0.36449
patient		physician		1		0			  2			  4			0.4		5	0.38879
patient		physician		1		0			  2			  4			0.3		1	0.20935
patient		physician		1		0			  2			  4			0.3		2	0.28785
patient		physician		1		0			  2			  4			0.3		3	0.32523
patient		physician		1		0			  2			  4			0.3		4	0.36449
patient		physician		1		0			  2			  4			0.3		5	0.39065
patient		physician		1		0			  2			  4			0.2		1	0.22056
patient		physician		1		0			  2			  4			0.2		2	0.29720
patient		physician		1		0			  2			  4			0.2		3	0.33084
patient		physician		1		0			  2			  4			0.2		4	0.37757
patient		physician		1		0			  2			  4			0.2		5	0.39626
patient		physician		1		0			  2			  4			0.1		1	0.21682
patient		physician		1		0			  2			  4			0.1		2	0.30654
patient		physician		1		0			  2			  4			0.1		3	0.34393
patient		physician		1		0			  2			  4			0.1		4	0.38505
patient		physician		1		0			  2			  4			0.1		5	0.40561
patient		physician		1		0			  2			  4			0.0		1	0.20187
patient		physician		1		0			  2			  4			0.0		2	0.29720
patient		physician		1		0			  2			  4			0.0		3	0.33832
patient		physician		1		0			  2			  4			0.0		4	0.37757
patient		physician		1		0			  2			  4			0.0		5	0.39252
patient		physician		1		0			  2			  5			1.0		1	0.19439
patient		physician		1		0			  2			  5			1.0		2	0.25047
patient		physician		1		0			  2			  5			1.0		3	0.27103
patient		physician		1		0			  2			  5			1.0		4	0.28224
patient		physician		1		0			  2			  5			1.0		5	0.28224
patient		physician		1		0			  2			  5			0.9		1	0.20374
patient		physician		1		0			  2			  5			0.9		2	0.27850
patient		physician		1		0			  2			  5			0.9		3	0.31776
patient		physician		1		0			  2			  5			0.9		4	0.35514
patient		physician		1		0			  2			  5			0.9		5	0.38505
patient		physician		1		0			  2			  5			0.8		1	0.20561
patient		physician		1		0			  2			  5			0.8		2	0.27850
patient		physician		1		0			  2			  5			0.8		3	0.31776
patient		physician		1		0			  2			  5			0.8		4	0.35514
patient		physician		1		0			  2			  5			0.8		5	0.38505
patient		physician		1		0			  2			  5			0.7		1	0.20748
patient		physician		1		0			  2			  5			0.7		2	0.27850
patient		physician		1		0			  2			  5			0.7		3	0.31963
patient		physician		1		0			  2			  5			0.7		4	0.35514
patient		physician		1		0			  2			  5			0.7		5	0.38505
patient		physician		1		0			  2			  5			0.6		1	0.20748
patient		physician		1		0			  2			  5			0.6		2	0.28224
patient		physician		1		0			  2			  5			0.6		3	0.31963
patient		physician		1		0			  2			  5			0.6		4	0.35514
patient		physician		1		0			  2			  5			0.6		5	0.38505
patient		physician		1		0			  2			  5			0.5		1	0.20748
patient		physician		1		0			  2			  5			0.5		2	0.28411
patient		physician		1		0			  2			  5			0.5		3	0.32150
patient		physician		1		0			  2			  5			0.5		4	0.35701
patient		physician		1		0			  2			  5			0.5		5	0.38505
patient		physician		1		0			  2			  5			0.4		1	0.22056
patient		physician		1		0			  2			  5			0.4		2	0.28972
patient		physician		1		0			  2			  5			0.4		3	0.32336
patient		physician		1		0			  2			  5			0.4		4	0.36075
patient		physician		1		0			  2			  5			0.4		5	0.38505
patient		physician		1		0			  2			  5			0.3		1	0.21869
patient		physician		1		0			  2			  5			0.3		2	0.28972
patient		physician		1		0			  2			  5			0.3		3	0.32336
patient		physician		1		0			  2			  5			0.3		4	0.36075
patient		physician		1		0			  2			  5			0.3		5	0.38692
patient		physician		1		0			  2			  5			0.2		1	0.21869
patient		physician		1		0			  2			  5			0.2		2	0.29907
patient		physician		1		0			  2			  5			0.2		3	0.33271
patient		physician		1		0			  2			  5			0.2		4	0.37570
patient		physician		1		0			  2			  5			0.2		5	0.39252
patient		physician		1		0			  2			  5			0.1		1	0.21869
patient		physician		1		0			  2			  5			0.1		2	0.30841
patient		physician		1		0			  2			  5			0.1		3	0.34579
patient		physician		1		0			  2			  5			0.1		4	0.38318
patient		physician		1		0			  2			  5			0.1		5	0.40187
patient		physician		1		0			  2			  5			0.0		1	0.20187
patient		physician		1		0			  2			  5			0.0		2	0.29720
patient		physician		1		0			  2			  5			0.0		3	0.33832
patient		physician		1		0			  2			  5			0.0		4	0.37757
patient		physician		1		0			  2			  5			0.0		5	0.39252
patient		physician		1		0			  2			 10			1.0		1	0.20374
patient		physician		1		0			  2			 10			1.0		2	0.24860
patient		physician		1		0			  2			 10			1.0		3	0.26542
patient		physician		1		0			  2			 10			1.0		4	0.26916
patient		physician		1		0			  2			 10			1.0		5	0.27290
patient		physician		1		0			  2			 10			0.9		1	0.20374
patient		physician		1		0			  2			 10			0.9		2	0.27290
patient		physician		1		0			  2			 10			0.9		3	0.31589
patient		physician		1		0			  2			 10			0.9		4	0.34766
patient		physician		1		0			  2			 10			0.9		5	0.39252
patient		physician		1		0			  2			 10			0.8		1	0.20374
patient		physician		1		0			  2			 10			0.8		2	0.27290
patient		physician		1		0			  2			 10			0.8		3	0.31589
patient		physician		1		0			  2			 10			0.8		4	0.34766
patient		physician		1		0			  2			 10			0.8		5	0.39252
patient		physician		1		0			  2			 10			0.7		1	0.20187
patient		physician		1		0			  2			 10			0.7		2	0.27290
patient		physician		1		0			  2			 10			0.7		3	0.31589
patient		physician		1		0			  2			 10			0.7		4	0.34766
patient		physician		1		0			  2			 10			0.7		5	0.39252
patient		physician		1		0			  2			 10			0.6		1	0.20374
patient		physician		1		0			  2			 10			0.6		2	0.27477
patient		physician		1		0			  2			 10			0.6		3	0.31589
patient		physician		1		0			  2			 10			0.6		4	0.34766
patient		physician		1		0			  2			 10			0.6		5	0.39252
patient		physician		1		0			  2			 10			0.5		1	0.20374
patient		physician		1		0			  2			 10			0.5		2	0.27290
patient		physician		1		0			  2			 10			0.5		3	0.31776
patient		physician		1		0			  2			 10			0.5		4	0.34953
patient		physician		1		0			  2			 10			0.5		5	0.39252
patient		physician		1		0			  2			 10			0.4		1	0.20748
patient		physician		1		0			  2			 10			0.4		2	0.27664
patient		physician		1		0			  2			 10			0.4		3	0.31776
patient		physician		1		0			  2			 10			0.4		4	0.35140
patient		physician		1		0			  2			 10			0.4		5	0.39252
patient		physician		1		0			  2			 10			0.3		1	0.20748
patient		physician		1		0			  2			 10			0.3		2	0.27850
patient		physician		1		0			  2			 10			0.3		3	0.32336
patient		physician		1		0			  2			 10			0.3		4	0.35888
patient		physician		1		0			  2			 10			0.3		5	0.39439
patient		physician		1		0			  2			 10			0.2		1	0.21121
patient		physician		1		0			  2			 10			0.2		2	0.28598
patient		physician		1		0			  2			 10			0.2		3	0.33271
patient		physician		1		0			  2			 10			0.2		4	0.37196
patient		physician		1		0			  2			 10			0.2		5	0.40187
patient		physician		1		0			  2			 10			0.1		1	0.21495
patient		physician		1		0			  2			 10			0.1		2	0.29346
patient		physician		1		0			  2			 10			0.1		3	0.34019
patient		physician		1		0			  2			 10			0.1		4	0.37757
patient		physician		1		0			  2			 10			0.1		5	0.40748
patient		physician		1		0			  2			 10			0.0		1	0.20187
patient		physician		1		0			  2			 10			0.0		2	0.29720
patient		physician		1		0			  2			 10			0.0		3	0.33832
patient		physician		1		0			  2			 10			0.0		4	0.37757
patient		physician		1		0			  2			 10			0.0		5	0.39252
patient		physician		1		0			  2			 20			1.0		1	0.21682
patient		physician		1		0			  2			 20			1.0		2	0.25421
patient		physician		1		0			  2			 20			1.0		3	0.27290
patient		physician		1		0			  2			 20			1.0		4	0.27850
patient		physician		1		0			  2			 20			1.0		5	0.28224
patient		physician		1		0			  2			 20			0.9		1	0.20374
patient		physician		1		0			  2			 20			0.9		2	0.27290
patient		physician		1		0			  2			 20			0.9		3	0.31589
patient		physician		1		0			  2			 20			0.9		4	0.35514
patient		physician		1		0			  2			 20			0.9		5	0.39252
patient		physician		1		0			  2			 20			0.8		1	0.20374
patient		physician		1		0			  2			 20			0.8		2	0.27290
patient		physician		1		0			  2			 20			0.8		3	0.31589
patient		physician		1		0			  2			 20			0.8		4	0.35514
patient		physician		1		0			  2			 20			0.8		5	0.39252
patient		physician		1		0			  2			 20			0.7		1	0.20374
patient		physician		1		0			  2			 20			0.7		2	0.27290
patient		physician		1		0			  2			 20			0.7		3	0.31589
patient		physician		1		0			  2			 20			0.7		4	0.35701
patient		physician		1		0			  2			 20			0.7		5	0.39439
patient		physician		1		0			  2			 20			0.6		1	0.20374
patient		physician		1		0			  2			 20			0.6		2	0.27477
patient		physician		1		0			  2			 20			0.6		3	0.31589
patient		physician		1		0			  2			 20			0.6		4	0.35701
patient		physician		1		0			  2			 20			0.6		5	0.39439
patient		physician		1		0			  2			 20			0.5		1	0.20374
patient		physician		1		0			  2			 20			0.5		2	0.27664
patient		physician		1		0			  2			 20			0.5		3	0.31589
patient		physician		1		0			  2			 20			0.5		4	0.35701
patient		physician		1		0			  2			 20			0.5		5	0.39439
patient		physician		1		0			  2			 20			0.4		1	0.20374
patient		physician		1		0			  2			 20			0.4		2	0.28037
patient		physician		1		0			  2			 20			0.4		3	0.31776
patient		physician		1		0			  2			 20			0.4		4	0.35888
patient		physician		1		0			  2			 20			0.4		5	0.39439
patient		physician		1		0			  2			 20			0.3		1	0.20187
patient		physician		1		0			  2			 20			0.3		2	0.28224
patient		physician		1		0			  2			 20			0.3		3	0.32336
patient		physician		1		0			  2			 20			0.3		4	0.36636
patient		physician		1		0			  2			 20			0.3		5	0.39439
patient		physician		1		0			  2			 20			0.2		1	0.20748
patient		physician		1		0			  2			 20			0.2		2	0.29159
patient		physician		1		0			  2			 20			0.2		3	0.33084
patient		physician		1		0			  2			 20			0.2		4	0.37009
patient		physician		1		0			  2			 20			0.2		5	0.39813
patient		physician		1		0			  2			 20			0.1		1	0.21308
patient		physician		1		0			  2			 20			0.1		2	0.29533
patient		physician		1		0			  2			 20			0.1		3	0.34206
patient		physician		1		0			  2			 20			0.1		4	0.37944
patient		physician		1		0			  2			 20			0.1		5	0.40935
patient		physician		1		0			  2			 20			0.0		1	0.20187
patient		physician		1		0			  2			 20			0.0		2	0.29720
patient		physician		1		0			  2			 20			0.0		3	0.33832
patient		physician		1		0			  2			 20			0.0		4	0.37757
patient		physician		1		0			  2			 20			0.0		5	0.39252
patient		physician		1		0			  2			 50			1.0		1	0.19252
patient		physician		1		0			  2			 50			1.0		2	0.24299
patient		physician		1		0			  2			 50			1.0		3	0.26168
patient		physician		1		0			  2			 50			1.0		4	0.26542
patient		physician		1		0			  2			 50			1.0		5	0.26542
patient		physician		1		0			  2			 50			0.9		1	0.18131
patient		physician		1		0			  2			 50			0.9		2	0.26542
patient		physician		1		0			  2			 50			0.9		3	0.32897
patient		physician		1		0			  2			 50			0.9		4	0.36262
patient		physician		1		0			  2			 50			0.9		5	0.39626
patient		physician		1		0			  2			 50			0.8		1	0.18131
patient		physician		1		0			  2			 50			0.8		2	0.26542
patient		physician		1		0			  2			 50			0.8		3	0.32897
patient		physician		1		0			  2			 50			0.8		4	0.36262
patient		physician		1		0			  2			 50			0.8		5	0.39626
patient		physician		1		0			  2			 50			0.7		1	0.18131
patient		physician		1		0			  2			 50			0.7		2	0.26542
patient		physician		1		0			  2			 50			0.7		3	0.32710
patient		physician		1		0			  2			 50			0.7		4	0.36449
patient		physician		1		0			  2			 50			0.7		5	0.39813
patient		physician		1		0			  2			 50			0.6		1	0.18131
patient		physician		1		0			  2			 50			0.6		2	0.26729
patient		physician		1		0			  2			 50			0.6		3	0.32710
patient		physician		1		0			  2			 50			0.6		4	0.36449
patient		physician		1		0			  2			 50			0.6		5	0.39813
patient		physician		1		0			  2			 50			0.5		1	0.18131
patient		physician		1		0			  2			 50			0.5		2	0.26916
patient		physician		1		0			  2			 50			0.5		3	0.32710
patient		physician		1		0			  2			 50			0.5		4	0.36449
patient		physician		1		0			  2			 50			0.5		5	0.39813
patient		physician		1		0			  2			 50			0.4		1	0.18879
patient		physician		1		0			  2			 50			0.4		2	0.27290
patient		physician		1		0			  2			 50			0.4		3	0.32710
patient		physician		1		0			  2			 50			0.4		4	0.36449
patient		physician		1		0			  2			 50			0.4		5	0.39813
patient		physician		1		0			  2			 50			0.3		1	0.19065
patient		physician		1		0			  2			 50			0.3		2	0.27477
patient		physician		1		0			  2			 50			0.3		3	0.33271
patient		physician		1		0			  2			 50			0.3		4	0.37009
patient		physician		1		0			  2			 50			0.3		5	0.40000
patient		physician		1		0			  2			 50			0.2		1	0.19813
patient		physician		1		0			  2			 50			0.2		2	0.28598
patient		physician		1		0			  2			 50			0.2		3	0.34206
patient		physician		1		0			  2			 50			0.2		4	0.37383
patient		physician		1		0			  2			 50			0.2		5	0.40561
patient		physician		1		0			  2			 50			0.1		1	0.21308
patient		physician		1		0			  2			 50			0.1		2	0.29533
patient		physician		1		0			  2			 50			0.1		3	0.34766
patient		physician		1		0			  2			 50			0.1		4	0.38318
patient		physician		1		0			  2			 50			0.1		5	0.40935
patient		physician		1		0			  2			 50			0.0		1	0.20187
patient		physician		1		0			  2			 50			0.0		2	0.29720
patient		physician		1		0			  2			 50			0.0		3	0.33832
patient		physician		1		0			  2			 50			0.0		4	0.37757
patient		physician		1		0			  2			 50			0.0		5	0.39252
patient		physician		1		0			  2			100			1.0		1	0.19252
patient		physician		1		0			  2			100			1.0		2	0.23551
patient		physician		1		0			  2			100			1.0		3	0.25421
patient		physician		1		0			  2			100			1.0		4	0.25981
patient		physician		1		0			  2			100			1.0		5	0.25981
patient		physician		1		0			  2			100			0.9		1	0.17570
patient		physician		1		0			  2			100			0.9		2	0.25607
patient		physician		1		0			  2			100			0.9		3	0.32523
patient		physician		1		0			  2			100			0.9		4	0.36822
patient		physician		1		0			  2			100			0.9		5	0.39626
patient		physician		1		0			  2			100			0.8		1	0.17570
patient		physician		1		0			  2			100			0.8		2	0.25607
patient		physician		1		0			  2			100			0.8		3	0.32523
patient		physician		1		0			  2			100			0.8		4	0.36822
patient		physician		1		0			  2			100			0.8		5	0.39626
patient		physician		1		0			  2			100			0.7		1	0.17570
patient		physician		1		0			  2			100			0.7		2	0.25607
patient		physician		1		0			  2			100			0.7		3	0.32336
patient		physician		1		0			  2			100			0.7		4	0.37009
patient		physician		1		0			  2			100			0.7		5	0.39813
patient		physician		1		0			  2			100			0.6		1	0.17570
patient		physician		1		0			  2			100			0.6		2	0.25607
patient		physician		1		0			  2			100			0.6		3	0.32336
patient		physician		1		0			  2			100			0.6		4	0.37009
patient		physician		1		0			  2			100			0.6		5	0.39813
patient		physician		1		0			  2			100			0.5		1	0.17570
patient		physician		1		0			  2			100			0.5		2	0.25794
patient		physician		1		0			  2			100			0.5		3	0.32336
patient		physician		1		0			  2			100			0.5		4	0.37009
patient		physician		1		0			  2			100			0.5		5	0.39813
patient		physician		1		0			  2			100			0.4		1	0.18318
patient		physician		1		0			  2			100			0.4		2	0.26355
patient		physician		1		0			  2			100			0.4		3	0.32336
patient		physician		1		0			  2			100			0.4		4	0.37009
patient		physician		1		0			  2			100			0.4		5	0.39813
patient		physician		1		0			  2			100			0.3		1	0.18692
patient		physician		1		0			  2			100			0.3		2	0.26355
patient		physician		1		0			  2			100			0.3		3	0.33084
patient		physician		1		0			  2			100			0.3		4	0.37570
patient		physician		1		0			  2			100			0.3		5	0.40000
patient		physician		1		0			  2			100			0.2		1	0.19252
patient		physician		1		0			  2			100			0.2		2	0.27850
patient		physician		1		0			  2			100			0.2		3	0.34393
patient		physician		1		0			  2			100			0.2		4	0.38131
patient		physician		1		0			  2			100			0.2		5	0.40748
patient		physician		1		0			  2			100			0.1		1	0.20748
patient		physician		1		0			  2			100			0.1		2	0.29159
patient		physician		1		0			  2			100			0.1		3	0.35140
patient		physician		1		0			  2			100			0.1		4	0.38879
patient		physician		1		0			  2			100			0.1		5	0.40935
patient		physician		1		0			  2			100			0.0		1	0.20187
patient		physician		1		0			  2			100			0.0		2	0.29720
patient		physician		1		0			  2			100			0.0		3	0.33832
patient		physician		1		0			  2			100			0.0		4	0.37757
patient		physician		1		0			  2			100			0.0		5	0.39252
patient		physician		1		0			  3			  1			1.0		1	0.19813
patient		physician		1		0			  3			  1			1.0		2	0.25794
patient		physician		1		0			  3			  1			1.0		3	0.28037
patient		physician		1		0			  3			  1			1.0		4	0.29346
patient		physician		1		0			  3			  1			1.0		5	0.30093
patient		physician		1		0			  3			  1			0.9		1	0.22804
patient		physician		1		0			  3			  1			0.9		2	0.30654
patient		physician		1		0			  3			  1			0.9		3	0.33645
patient		physician		1		0			  3			  1			0.9		4	0.37196
patient		physician		1		0			  3			  1			0.9		5	0.40187
patient		physician		1		0			  3			  1			0.8		1	0.22804
patient		physician		1		0			  3			  1			0.8		2	0.30467
patient		physician		1		0			  3			  1			0.8		3	0.33645
patient		physician		1		0			  3			  1			0.8		4	0.37196
patient		physician		1		0			  3			  1			0.8		5	0.40187
patient		physician		1		0			  3			  1			0.7		1	0.23738
patient		physician		1		0			  3			  1			0.7		2	0.30467
patient		physician		1		0			  3			  1			0.7		3	0.33832
patient		physician		1		0			  3			  1			0.7		4	0.37196
patient		physician		1		0			  3			  1			0.7		5	0.40187
patient		physician		1		0			  3			  1			0.6		1	0.23551
patient		physician		1		0			  3			  1			0.6		2	0.30280
patient		physician		1		0			  3			  1			0.6		3	0.33832
patient		physician		1		0			  3			  1			0.6		4	0.37196
patient		physician		1		0			  3			  1			0.6		5	0.40374
patient		physician		1		0			  3			  1			0.5		1	0.23551
patient		physician		1		0			  3			  1			0.5		2	0.30467
patient		physician		1		0			  3			  1			0.5		3	0.34019
patient		physician		1		0			  3			  1			0.5		4	0.37570
patient		physician		1		0			  3			  1			0.5		5	0.40561
patient		physician		1		0			  3			  1			0.4		1	0.23738
patient		physician		1		0			  3			  1			0.4		2	0.30841
patient		physician		1		0			  3			  1			0.4		3	0.33832
patient		physician		1		0			  3			  1			0.4		4	0.37570
patient		physician		1		0			  3			  1			0.4		5	0.40561
patient		physician		1		0			  3			  1			0.3		1	0.24112
patient		physician		1		0			  3			  1			0.3		2	0.31402
patient		physician		1		0			  3			  1			0.3		3	0.34206
patient		physician		1		0			  3			  1			0.3		4	0.38131
patient		physician		1		0			  3			  1			0.3		5	0.40748
patient		physician		1		0			  3			  1			0.2		1	0.24112
patient		physician		1		0			  3			  1			0.2		2	0.31776
patient		physician		1		0			  3			  1			0.2		3	0.34953
patient		physician		1		0			  3			  1			0.2		4	0.38505
patient		physician		1		0			  3			  1			0.2		5	0.40935
patient		physician		1		0			  3			  1			0.1		1	0.23364
patient		physician		1		0			  3			  1			0.1		2	0.32897
patient		physician		1		0			  3			  1			0.1		3	0.36075
patient		physician		1		0			  3			  1			0.1		4	0.38879
patient		physician		1		0			  3			  1			0.1		5	0.41308
patient		physician		1		0			  3			  1			0.0		1	0.20187
patient		physician		1		0			  3			  1			0.0		2	0.29720
patient		physician		1		0			  3			  1			0.0		3	0.33832
patient		physician		1		0			  3			  1			0.0		4	0.37757
patient		physician		1		0			  3			  1			0.0		5	0.39252
patient		physician		1		0			  3			  2			1.0		1	0.19252
patient		physician		1		0			  3			  2			1.0		2	0.25794
patient		physician		1		0			  3			  2			1.0		3	0.29159
patient		physician		1		0			  3			  2			1.0		4	0.31028
patient		physician		1		0			  3			  2			1.0		5	0.31963
patient		physician		1		0			  3			  2			0.9		1	0.21121
patient		physician		1		0			  3			  2			0.9		2	0.28972
patient		physician		1		0			  3			  2			0.9		3	0.33271
patient		physician		1		0			  3			  2			0.9		4	0.36822
patient		physician		1		0			  3			  2			0.9		5	0.38692
patient		physician		1		0			  3			  2			0.8		1	0.21121
patient		physician		1		0			  3			  2			0.8		2	0.28972
patient		physician		1		0			  3			  2			0.8		3	0.33271
patient		physician		1		0			  3			  2			0.8		4	0.36822
patient		physician		1		0			  3			  2			0.8		5	0.38692
patient		physician		1		0			  3			  2			0.7		1	0.21869
patient		physician		1		0			  3			  2			0.7		2	0.28972
patient		physician		1		0			  3			  2			0.7		3	0.33271
patient		physician		1		0			  3			  2			0.7		4	0.36822
patient		physician		1		0			  3			  2			0.7		5	0.38879
patient		physician		1		0			  3			  2			0.6		1	0.21682
patient		physician		1		0			  3			  2			0.6		2	0.28785
patient		physician		1		0			  3			  2			0.6		3	0.33271
patient		physician		1		0			  3			  2			0.6		4	0.37009
patient		physician		1		0			  3			  2			0.6		5	0.39439
patient		physician		1		0			  3			  2			0.5		1	0.21682
patient		physician		1		0			  3			  2			0.5		2	0.28785
patient		physician		1		0			  3			  2			0.5		3	0.33271
patient		physician		1		0			  3			  2			0.5		4	0.37196
patient		physician		1		0			  3			  2			0.5		5	0.39439
patient		physician		1		0			  3			  2			0.4		1	0.22056
patient		physician		1		0			  3			  2			0.4		2	0.29159
patient		physician		1		0			  3			  2			0.4		3	0.33271
patient		physician		1		0			  3			  2			0.4		4	0.37196
patient		physician		1		0			  3			  2			0.4		5	0.39252
patient		physician		1		0			  3			  2			0.3		1	0.22430
patient		physician		1		0			  3			  2			0.3		2	0.29720
patient		physician		1		0			  3			  2			0.3		3	0.33832
patient		physician		1		0			  3			  2			0.3		4	0.37757
patient		physician		1		0			  3			  2			0.3		5	0.39439
patient		physician		1		0			  3			  2			0.2		1	0.23551
patient		physician		1		0			  3			  2			0.2		2	0.30654
patient		physician		1		0			  3			  2			0.2		3	0.34393
patient		physician		1		0			  3			  2			0.2		4	0.38692
patient		physician		1		0			  3			  2			0.2		5	0.39813
patient		physician		1		0			  3			  2			0.1		1	0.21869
patient		physician		1		0			  3			  2			0.1		2	0.31963
patient		physician		1		0			  3			  2			0.1		3	0.34953
patient		physician		1		0			  3			  2			0.1		4	0.39065
patient		physician		1		0			  3			  2			0.1		5	0.40935
patient		physician		1		0			  3			  2			0.0		1	0.20187
patient		physician		1		0			  3			  2			0.0		2	0.29720
patient		physician		1		0			  3			  2			0.0		3	0.33832
patient		physician		1		0			  3			  2			0.0		4	0.37757
patient		physician		1		0			  3			  2			0.0		5	0.39252
patient		physician		1		0			  3			  3			1.0		1	0.19252
patient		physician		1		0			  3			  3			1.0		2	0.25981
patient		physician		1		0			  3			  3			1.0		3	0.29720
patient		physician		1		0			  3			  3			1.0		4	0.31402
patient		physician		1		0			  3			  3			1.0		5	0.32150
patient		physician		1		0			  3			  3			0.9		1	0.20748
patient		physician		1		0			  3			  3			0.9		2	0.28598
patient		physician		1		0			  3			  3			0.9		3	0.33084
patient		physician		1		0			  3			  3			0.9		4	0.37009
patient		physician		1		0			  3			  3			0.9		5	0.38692
patient		physician		1		0			  3			  3			0.8		1	0.20935
patient		physician		1		0			  3			  3			0.8		2	0.28785
patient		physician		1		0			  3			  3			0.8		3	0.33271
patient		physician		1		0			  3			  3			0.8		4	0.37009
patient		physician		1		0			  3			  3			0.8		5	0.38692
patient		physician		1		0			  3			  3			0.7		1	0.21682
patient		physician		1		0			  3			  3			0.7		2	0.29159
patient		physician		1		0			  3			  3			0.7		3	0.33458
patient		physician		1		0			  3			  3			0.7		4	0.37009
patient		physician		1		0			  3			  3			0.7		5	0.38692
patient		physician		1		0			  3			  3			0.6		1	0.21682
patient		physician		1		0			  3			  3			0.6		2	0.28972
patient		physician		1		0			  3			  3			0.6		3	0.33458
patient		physician		1		0			  3			  3			0.6		4	0.37009
patient		physician		1		0			  3			  3			0.6		5	0.38692
patient		physician		1		0			  3			  3			0.5		1	0.21869
patient		physician		1		0			  3			  3			0.5		2	0.28972
patient		physician		1		0			  3			  3			0.5		3	0.33458
patient		physician		1		0			  3			  3			0.5		4	0.37009
patient		physician		1		0			  3			  3			0.5		5	0.38692
patient		physician		1		0			  3			  3			0.4		1	0.22056
patient		physician		1		0			  3			  3			0.4		2	0.29159
patient		physician		1		0			  3			  3			0.4		3	0.33832
patient		physician		1		0			  3			  3			0.4		4	0.37383
patient		physician		1		0			  3			  3			0.4		5	0.38692
patient		physician		1		0			  3			  3			0.3		1	0.21869
patient		physician		1		0			  3			  3			0.3		2	0.29159
patient		physician		1		0			  3			  3			0.3		3	0.33645
patient		physician		1		0			  3			  3			0.3		4	0.37757
patient		physician		1		0			  3			  3			0.3		5	0.38879
patient		physician		1		0			  3			  3			0.2		1	0.21869
patient		physician		1		0			  3			  3			0.2		2	0.29907
patient		physician		1		0			  3			  3			0.2		3	0.33832
patient		physician		1		0			  3			  3			0.2		4	0.38318
patient		physician		1		0			  3			  3			0.2		5	0.39252
patient		physician		1		0			  3			  3			0.1		1	0.21308
patient		physician		1		0			  3			  3			0.1		2	0.31028
patient		physician		1		0			  3			  3			0.1		3	0.33832
patient		physician		1		0			  3			  3			0.1		4	0.37944
patient		physician		1		0			  3			  3			0.1		5	0.39626
patient		physician		1		0			  3			  3			0.0		1	0.20187
patient		physician		1		0			  3			  3			0.0		2	0.29720
patient		physician		1		0			  3			  3			0.0		3	0.33832
patient		physician		1		0			  3			  3			0.0		4	0.37757
patient		physician		1		0			  3			  3			0.0		5	0.39252
patient		physician		1		0			  3			  4			1.0		1	0.18879
patient		physician		1		0			  3			  4			1.0		2	0.25981
patient		physician		1		0			  3			  4			1.0		3	0.29720
patient		physician		1		0			  3			  4			1.0		4	0.31963
patient		physician		1		0			  3			  4			1.0		5	0.32336
patient		physician		1		0			  3			  4			0.9		1	0.20187
patient		physician		1		0			  3			  4			0.9		2	0.28224
patient		physician		1		0			  3			  4			0.9		3	0.33084
patient		physician		1		0			  3			  4			0.9		4	0.37196
patient		physician		1		0			  3			  4			0.9		5	0.39065
patient		physician		1		0			  3			  4			0.8		1	0.20748
patient		physician		1		0			  3			  4			0.8		2	0.28224
patient		physician		1		0			  3			  4			0.8		3	0.33271
patient		physician		1		0			  3			  4			0.8		4	0.37196
patient		physician		1		0			  3			  4			0.8		5	0.39065
patient		physician		1		0			  3			  4			0.7		1	0.20935
patient		physician		1		0			  3			  4			0.7		2	0.28598
patient		physician		1		0			  3			  4			0.7		3	0.33458
patient		physician		1		0			  3			  4			0.7		4	0.37196
patient		physician		1		0			  3			  4			0.7		5	0.39065
patient		physician		1		0			  3			  4			0.6		1	0.20935
patient		physician		1		0			  3			  4			0.6		2	0.28598
patient		physician		1		0			  3			  4			0.6		3	0.33458
patient		physician		1		0			  3			  4			0.6		4	0.37196
patient		physician		1		0			  3			  4			0.6		5	0.39065
patient		physician		1		0			  3			  4			0.5		1	0.21495
patient		physician		1		0			  3			  4			0.5		2	0.28598
patient		physician		1		0			  3			  4			0.5		3	0.33458
patient		physician		1		0			  3			  4			0.5		4	0.37196
patient		physician		1		0			  3			  4			0.5		5	0.39065
patient		physician		1		0			  3			  4			0.4		1	0.21308
patient		physician		1		0			  3			  4			0.4		2	0.28785
patient		physician		1		0			  3			  4			0.4		3	0.33832
patient		physician		1		0			  3			  4			0.4		4	0.37570
patient		physician		1		0			  3			  4			0.4		5	0.39065
patient		physician		1		0			  3			  4			0.3		1	0.21308
patient		physician		1		0			  3			  4			0.3		2	0.28785
patient		physician		1		0			  3			  4			0.3		3	0.33645
patient		physician		1		0			  3			  4			0.3		4	0.37570
patient		physician		1		0			  3			  4			0.3		5	0.39626
patient		physician		1		0			  3			  4			0.2		1	0.21308
patient		physician		1		0			  3			  4			0.2		2	0.29533
patient		physician		1		0			  3			  4			0.2		3	0.34206
patient		physician		1		0			  3			  4			0.2		4	0.38879
patient		physician		1		0			  3			  4			0.2		5	0.40561
patient		physician		1		0			  3			  4			0.1		1	0.21869
patient		physician		1		0			  3			  4			0.1		2	0.30841
patient		physician		1		0			  3			  4			0.1		3	0.34579
patient		physician		1		0			  3			  4			0.1		4	0.38692
patient		physician		1		0			  3			  4			0.1		5	0.40748
patient		physician		1		0			  3			  4			0.0		1	0.20187
patient		physician		1		0			  3			  4			0.0		2	0.29720
patient		physician		1		0			  3			  4			0.0		3	0.33832
patient		physician		1		0			  3			  4			0.0		4	0.37757
patient		physician		1		0			  3			  4			0.0		5	0.39252
patient		physician		1		0			  3			  5			1.0		1	0.18692
patient		physician		1		0			  3			  5			1.0		2	0.26355
patient		physician		1		0			  3			  5			1.0		3	0.29159
patient		physician		1		0			  3			  5			1.0		4	0.31589
patient		physician		1		0			  3			  5			1.0		5	0.32150
patient		physician		1		0			  3			  5			0.9		1	0.19626
patient		physician		1		0			  3			  5			0.9		2	0.28785
patient		physician		1		0			  3			  5			0.9		3	0.32710
patient		physician		1		0			  3			  5			0.9		4	0.36822
patient		physician		1		0			  3			  5			0.9		5	0.38692
patient		physician		1		0			  3			  5			0.8		1	0.20187
patient		physician		1		0			  3			  5			0.8		2	0.28785
patient		physician		1		0			  3			  5			0.8		3	0.32897
patient		physician		1		0			  3			  5			0.8		4	0.36822
patient		physician		1		0			  3			  5			0.8		5	0.38692
patient		physician		1		0			  3			  5			0.7		1	0.20187
patient		physician		1		0			  3			  5			0.7		2	0.29346
patient		physician		1		0			  3			  5			0.7		3	0.33084
patient		physician		1		0			  3			  5			0.7		4	0.36822
patient		physician		1		0			  3			  5			0.7		5	0.38692
patient		physician		1		0			  3			  5			0.6		1	0.20187
patient		physician		1		0			  3			  5			0.6		2	0.29346
patient		physician		1		0			  3			  5			0.6		3	0.33084
patient		physician		1		0			  3			  5			0.6		4	0.37009
patient		physician		1		0			  3			  5			0.6		5	0.38879
patient		physician		1		0			  3			  5			0.5		1	0.20935
patient		physician		1		0			  3			  5			0.5		2	0.29346
patient		physician		1		0			  3			  5			0.5		3	0.33084
patient		physician		1		0			  3			  5			0.5		4	0.37009
patient		physician		1		0			  3			  5			0.5		5	0.38879
patient		physician		1		0			  3			  5			0.4		1	0.21682
patient		physician		1		0			  3			  5			0.4		2	0.29720
patient		physician		1		0			  3			  5			0.4		3	0.33271
patient		physician		1		0			  3			  5			0.4		4	0.37196
patient		physician		1		0			  3			  5			0.4		5	0.38879
patient		physician		1		0			  3			  5			0.3		1	0.21495
patient		physician		1		0			  3			  5			0.3		2	0.29533
patient		physician		1		0			  3			  5			0.3		3	0.33271
patient		physician		1		0			  3			  5			0.3		4	0.37009
patient		physician		1		0			  3			  5			0.3		5	0.39252
patient		physician		1		0			  3			  5			0.2		1	0.21121
patient		physician		1		0			  3			  5			0.2		2	0.29907
patient		physician		1		0			  3			  5			0.2		3	0.34019
patient		physician		1		0			  3			  5			0.2		4	0.38318
patient		physician		1		0			  3			  5			0.2		5	0.40187
patient		physician		1		0			  3			  5			0.1		1	0.21869
patient		physician		1		0			  3			  5			0.1		2	0.31028
patient		physician		1		0			  3			  5			0.1		3	0.34766
patient		physician		1		0			  3			  5			0.1		4	0.38318
patient		physician		1		0			  3			  5			0.1		5	0.40561
patient		physician		1		0			  3			  5			0.0		1	0.20187
patient		physician		1		0			  3			  5			0.0		2	0.29720
patient		physician		1		0			  3			  5			0.0		3	0.33832
patient		physician		1		0			  3			  5			0.0		4	0.37757
patient		physician		1		0			  3			  5			0.0		5	0.39252
patient		physician		1		0			  3			 10			1.0		1	0.20935
patient		physician		1		0			  3			 10			1.0		2	0.26542
patient		physician		1		0			  3			 10			1.0		3	0.29533
patient		physician		1		0			  3			 10			1.0		4	0.30467
patient		physician		1		0			  3			 10			1.0		5	0.31215
patient		physician		1		0			  3			 10			0.9		1	0.20748
patient		physician		1		0			  3			 10			0.9		2	0.29159
patient		physician		1		0			  3			 10			0.9		3	0.33084
patient		physician		1		0			  3			 10			0.9		4	0.35888
patient		physician		1		0			  3			 10			0.9		5	0.38879
patient		physician		1		0			  3			 10			0.8		1	0.21121
patient		physician		1		0			  3			 10			0.8		2	0.29159
patient		physician		1		0			  3			 10			0.8		3	0.33084
patient		physician		1		0			  3			 10			0.8		4	0.35888
patient		physician		1		0			  3			 10			0.8		5	0.38879
patient		physician		1		0			  3			 10			0.7		1	0.21121
patient		physician		1		0			  3			 10			0.7		2	0.29159
patient		physician		1		0			  3			 10			0.7		3	0.33084
patient		physician		1		0			  3			 10			0.7		4	0.35888
patient		physician		1		0			  3			 10			0.7		5	0.38879
patient		physician		1		0			  3			 10			0.6		1	0.21121
patient		physician		1		0			  3			 10			0.6		2	0.28972
patient		physician		1		0			  3			 10			0.6		3	0.33084
patient		physician		1		0			  3			 10			0.6		4	0.35888
patient		physician		1		0			  3			 10			0.6		5	0.39065
patient		physician		1		0			  3			 10			0.5		1	0.21869
patient		physician		1		0			  3			 10			0.5		2	0.28972
patient		physician		1		0			  3			 10			0.5		3	0.33271
patient		physician		1		0			  3			 10			0.5		4	0.35888
patient		physician		1		0			  3			 10			0.5		5	0.39065
patient		physician		1		0			  3			 10			0.4		1	0.21869
patient		physician		1		0			  3			 10			0.4		2	0.28972
patient		physician		1		0			  3			 10			0.4		3	0.33271
patient		physician		1		0			  3			 10			0.4		4	0.35888
patient		physician		1		0			  3			 10			0.4		5	0.39252
patient		physician		1		0			  3			 10			0.3		1	0.22056
patient		physician		1		0			  3			 10			0.3		2	0.29159
patient		physician		1		0			  3			 10			0.3		3	0.33271
patient		physician		1		0			  3			 10			0.3		4	0.36449
patient		physician		1		0			  3			 10			0.3		5	0.39626
patient		physician		1		0			  3			 10			0.2		1	0.21308
patient		physician		1		0			  3			 10			0.2		2	0.29346
patient		physician		1		0			  3			 10			0.2		3	0.34019
patient		physician		1		0			  3			 10			0.2		4	0.37757
patient		physician		1		0			  3			 10			0.2		5	0.40935
patient		physician		1		0			  3			 10			0.1		1	0.21682
patient		physician		1		0			  3			 10			0.1		2	0.30654
patient		physician		1		0			  3			 10			0.1		3	0.34953
patient		physician		1		0			  3			 10			0.1		4	0.37944
patient		physician		1		0			  3			 10			0.1		5	0.40935
patient		physician		1		0			  3			 10			0.0		1	0.20187
patient		physician		1		0			  3			 10			0.0		2	0.29720
patient		physician		1		0			  3			 10			0.0		3	0.33832
patient		physician		1		0			  3			 10			0.0		4	0.37757
patient		physician		1		0			  3			 10			0.0		5	0.39252
patient		physician		1		0			  3			 20			1.0		1	0.19065
patient		physician		1		0			  3			 20			1.0		2	0.24673
patient		physician		1		0			  3			 20			1.0		3	0.28785
patient		physician		1		0			  3			 20			1.0		4	0.29720
patient		physician		1		0			  3			 20			1.0		5	0.30093
patient		physician		1		0			  3			 20			0.9		1	0.17944
patient		physician		1		0			  3			 20			0.9		2	0.26542
patient		physician		1		0			  3			 20			0.9		3	0.30841
patient		physician		1		0			  3			 20			0.9		4	0.34579
patient		physician		1		0			  3			 20			0.9		5	0.36822
patient		physician		1		0			  3			 20			0.8		1	0.17944
patient		physician		1		0			  3			 20			0.8		2	0.26729
patient		physician		1		0			  3			 20			0.8		3	0.31028
patient		physician		1		0			  3			 20			0.8		4	0.34579
patient		physician		1		0			  3			 20			0.8		5	0.36822
patient		physician		1		0			  3			 20			0.7		1	0.17944
patient		physician		1		0			  3			 20			0.7		2	0.26729
patient		physician		1		0			  3			 20			0.7		3	0.31028
patient		physician		1		0			  3			 20			0.7		4	0.34579
patient		physician		1		0			  3			 20			0.7		5	0.36822
patient		physician		1		0			  3			 20			0.6		1	0.17944
patient		physician		1		0			  3			 20			0.6		2	0.26729
patient		physician		1		0			  3			 20			0.6		3	0.31028
patient		physician		1		0			  3			 20			0.6		4	0.34766
patient		physician		1		0			  3			 20			0.6		5	0.37196
patient		physician		1		0			  3			 20			0.5		1	0.18879
patient		physician		1		0			  3			 20			0.5		2	0.27103
patient		physician		1		0			  3			 20			0.5		3	0.31028
patient		physician		1		0			  3			 20			0.5		4	0.34953
patient		physician		1		0			  3			 20			0.5		5	0.37570
patient		physician		1		0			  3			 20			0.4		1	0.18879
patient		physician		1		0			  3			 20			0.4		2	0.27103
patient		physician		1		0			  3			 20			0.4		3	0.31402
patient		physician		1		0			  3			 20			0.4		4	0.34953
patient		physician		1		0			  3			 20			0.4		5	0.37570
patient		physician		1		0			  3			 20			0.3		1	0.19439
patient		physician		1		0			  3			 20			0.3		2	0.27103
patient		physician		1		0			  3			 20			0.3		3	0.31963
patient		physician		1		0			  3			 20			0.3		4	0.35701
patient		physician		1		0			  3			 20			0.3		5	0.38318
patient		physician		1		0			  3			 20			0.2		1	0.19439
patient		physician		1		0			  3			 20			0.2		2	0.28037
patient		physician		1		0			  3			 20			0.2		3	0.33084
patient		physician		1		0			  3			 20			0.2		4	0.36636
patient		physician		1		0			  3			 20			0.2		5	0.39439
patient		physician		1		0			  3			 20			0.1		1	0.20561
patient		physician		1		0			  3			 20			0.1		2	0.29533
patient		physician		1		0			  3			 20			0.1		3	0.34579
patient		physician		1		0			  3			 20			0.1		4	0.37757
patient		physician		1		0			  3			 20			0.1		5	0.40187
patient		physician		1		0			  3			 20			0.0		1	0.20187
patient		physician		1		0			  3			 20			0.0		2	0.29720
patient		physician		1		0			  3			 20			0.0		3	0.33832
patient		physician		1		0			  3			 20			0.0		4	0.37757
patient		physician		1		0			  3			 20			0.0		5	0.39252
patient		physician		1		0			  3			 50			1.0		1	0.18879
patient		physician		1		0			  3			 50			1.0		2	0.24112
patient		physician		1		0			  3			 50			1.0		3	0.26916
patient		physician		1		0			  3			 50			1.0		4	0.28224
patient		physician		1		0			  3			 50			1.0		5	0.28224
patient		physician		1		0			  3			 50			0.9		1	0.17570
patient		physician		1		0			  3			 50			0.9		2	0.26542
patient		physician		1		0			  3			 50			0.9		3	0.31028
patient		physician		1		0			  3			 50			0.9		4	0.35327
patient		physician		1		0			  3			 50			0.9		5	0.38318
patient		physician		1		0			  3			 50			0.8		1	0.17570
patient		physician		1		0			  3			 50			0.8		2	0.26542
patient		physician		1		0			  3			 50			0.8		3	0.31402
patient		physician		1		0			  3			 50			0.8		4	0.35327
patient		physician		1		0			  3			 50			0.8		5	0.38318
patient		physician		1		0			  3			 50			0.7		1	0.17570
patient		physician		1		0			  3			 50			0.7		2	0.26542
patient		physician		1		0			  3			 50			0.7		3	0.31402
patient		physician		1		0			  3			 50			0.7		4	0.35327
patient		physician		1		0			  3			 50			0.7		5	0.38318
patient		physician		1		0			  3			 50			0.6		1	0.17757
patient		physician		1		0			  3			 50			0.6		2	0.26542
patient		physician		1		0			  3			 50			0.6		3	0.31402
patient		physician		1		0			  3			 50			0.6		4	0.35327
patient		physician		1		0			  3			 50			0.6		5	0.38318
patient		physician		1		0			  3			 50			0.5		1	0.18505
patient		physician		1		0			  3			 50			0.5		2	0.26729
patient		physician		1		0			  3			 50			0.5		3	0.31402
patient		physician		1		0			  3			 50			0.5		4	0.35327
patient		physician		1		0			  3			 50			0.5		5	0.38505
patient		physician		1		0			  3			 50			0.4		1	0.18505
patient		physician		1		0			  3			 50			0.4		2	0.26916
patient		physician		1		0			  3			 50			0.4		3	0.31589
patient		physician		1		0			  3			 50			0.4		4	0.35327
patient		physician		1		0			  3			 50			0.4		5	0.38505
patient		physician		1		0			  3			 50			0.3		1	0.18692
patient		physician		1		0			  3			 50			0.3		2	0.27103
patient		physician		1		0			  3			 50			0.3		3	0.31963
patient		physician		1		0			  3			 50			0.3		4	0.35701
patient		physician		1		0			  3			 50			0.3		5	0.38879
patient		physician		1		0			  3			 50			0.2		1	0.19626
patient		physician		1		0			  3			 50			0.2		2	0.27850
patient		physician		1		0			  3			 50			0.2		3	0.33645
patient		physician		1		0			  3			 50			0.2		4	0.36636
patient		physician		1		0			  3			 50			0.2		5	0.39626
patient		physician		1		0			  3			 50			0.1		1	0.21121
patient		physician		1		0			  3			 50			0.1		2	0.29907
patient		physician		1		0			  3			 50			0.1		3	0.34766
patient		physician		1		0			  3			 50			0.1		4	0.37570
patient		physician		1		0			  3			 50			0.1		5	0.40000
patient		physician		1		0			  3			 50			0.0		1	0.20187
patient		physician		1		0			  3			 50			0.0		2	0.29720
patient		physician		1		0			  3			 50			0.0		3	0.33832
patient		physician		1		0			  3			 50			0.0		4	0.37757
patient		physician		1		0			  3			 50			0.0		5	0.39252
patient		physician		1		0			  3			100			1.0		1	0.19065
patient		physician		1		0			  3			100			1.0		2	0.23738
patient		physician		1		0			  3			100			1.0		3	0.26542
patient		physician		1		0			  3			100			1.0		4	0.27850
patient		physician		1		0			  3			100			1.0		5	0.27850
patient		physician		1		0			  3			100			0.9		1	0.17383
patient		physician		1		0			  3			100			0.9		2	0.25981
patient		physician		1		0			  3			100			0.9		3	0.31776
patient		physician		1		0			  3			100			0.9		4	0.36075
patient		physician		1		0			  3			100			0.9		5	0.39439
patient		physician		1		0			  3			100			0.8		1	0.17570
patient		physician		1		0			  3			100			0.8		2	0.25981
patient		physician		1		0			  3			100			0.8		3	0.31963
patient		physician		1		0			  3			100			0.8		4	0.36075
patient		physician		1		0			  3			100			0.8		5	0.39439
patient		physician		1		0			  3			100			0.7		1	0.17570
patient		physician		1		0			  3			100			0.7		2	0.26168
patient		physician		1		0			  3			100			0.7		3	0.31963
patient		physician		1		0			  3			100			0.7		4	0.36075
patient		physician		1		0			  3			100			0.7		5	0.39439
patient		physician		1		0			  3			100			0.6		1	0.17757
patient		physician		1		0			  3			100			0.6		2	0.25981
patient		physician		1		0			  3			100			0.6		3	0.31963
patient		physician		1		0			  3			100			0.6		4	0.36075
patient		physician		1		0			  3			100			0.6		5	0.39439
patient		physician		1		0			  3			100			0.5		1	0.18318
patient		physician		1		0			  3			100			0.5		2	0.26168
patient		physician		1		0			  3			100			0.5		3	0.31963
patient		physician		1		0			  3			100			0.5		4	0.36075
patient		physician		1		0			  3			100			0.5		5	0.39626
patient		physician		1		0			  3			100			0.4		1	0.18318
patient		physician		1		0			  3			100			0.4		2	0.26355
patient		physician		1		0			  3			100			0.4		3	0.31963
patient		physician		1		0			  3			100			0.4		4	0.36075
patient		physician		1		0			  3			100			0.4		5	0.39813
patient		physician		1		0			  3			100			0.3		1	0.18879
patient		physician		1		0			  3			100			0.3		2	0.26355
patient		physician		1		0			  3			100			0.3		3	0.32336
patient		physician		1		0			  3			100			0.3		4	0.36822
patient		physician		1		0			  3			100			0.3		5	0.40374
patient		physician		1		0			  3			100			0.2		1	0.19252
patient		physician		1		0			  3			100			0.2		2	0.26916
patient		physician		1		0			  3			100			0.2		3	0.34206
patient		physician		1		0			  3			100			0.2		4	0.37944
patient		physician		1		0			  3			100			0.2		5	0.40748
patient		physician		1		0			  3			100			0.1		1	0.20935
patient		physician		1		0			  3			100			0.1		2	0.29907
patient		physician		1		0			  3			100			0.1		3	0.35140
patient		physician		1		0			  3			100			0.1		4	0.38505
patient		physician		1		0			  3			100			0.1		5	0.40748
patient		physician		1		0			  3			100			0.0		1	0.20187
patient		physician		1		0			  3			100			0.0		2	0.29720
patient		physician		1		0			  3			100			0.0		3	0.33832
patient		physician		1		0			  3			100			0.0		4	0.37757
patient		physician		1		0			  3			100			0.0		5	0.39252
patient		physician		1		0			  4			  1			1.0		1	0.19065
patient		physician		1		0			  4			  1			1.0		2	0.25607
patient		physician		1		0			  4			  1			1.0		3	0.27290
patient		physician		1		0			  4			  1			1.0		4	0.29533
patient		physician		1		0			  4			  1			1.0		5	0.31028
patient		physician		1		0			  4			  1			0.9		1	0.22056
patient		physician		1		0			  4			  1			0.9		2	0.29346
patient		physician		1		0			  4			  1			0.9		3	0.32897
patient		physician		1		0			  4			  1			0.9		4	0.37196
patient		physician		1		0			  4			  1			0.9		5	0.40000
patient		physician		1		0			  4			  1			0.8		1	0.22430
patient		physician		1		0			  4			  1			0.8		2	0.29346
patient		physician		1		0			  4			  1			0.8		3	0.32897
patient		physician		1		0			  4			  1			0.8		4	0.37196
patient		physician		1		0			  4			  1			0.8		5	0.40000
patient		physician		1		0			  4			  1			0.7		1	0.22617
patient		physician		1		0			  4			  1			0.7		2	0.29159
patient		physician		1		0			  4			  1			0.7		3	0.33832
patient		physician		1		0			  4			  1			0.7		4	0.37196
patient		physician		1		0			  4			  1			0.7		5	0.40000
patient		physician		1		0			  4			  1			0.6		1	0.22617
patient		physician		1		0			  4			  1			0.6		2	0.29533
patient		physician		1		0			  4			  1			0.6		3	0.33832
patient		physician		1		0			  4			  1			0.6		4	0.37196
patient		physician		1		0			  4			  1			0.6		5	0.40000
patient		physician		1		0			  4			  1			0.5		1	0.22804
patient		physician		1		0			  4			  1			0.5		2	0.29907
patient		physician		1		0			  4			  1			0.5		3	0.33832
patient		physician		1		0			  4			  1			0.5		4	0.37196
patient		physician		1		0			  4			  1			0.5		5	0.40000
patient		physician		1		0			  4			  1			0.4		1	0.22430
patient		physician		1		0			  4			  1			0.4		2	0.29907
patient		physician		1		0			  4			  1			0.4		3	0.34206
patient		physician		1		0			  4			  1			0.4		4	0.37383
patient		physician		1		0			  4			  1			0.4		5	0.39813
patient		physician		1		0			  4			  1			0.3		1	0.22617
patient		physician		1		0			  4			  1			0.3		2	0.30654
patient		physician		1		0			  4			  1			0.3		3	0.34579
patient		physician		1		0			  4			  1			0.3		4	0.37944
patient		physician		1		0			  4			  1			0.3		5	0.40374
patient		physician		1		0			  4			  1			0.2		1	0.22430
patient		physician		1		0			  4			  1			0.2		2	0.31028
patient		physician		1		0			  4			  1			0.2		3	0.35514
patient		physician		1		0			  4			  1			0.2		4	0.38505
patient		physician		1		0			  4			  1			0.2		5	0.40374
patient		physician		1		0			  4			  1			0.1		1	0.23364
patient		physician		1		0			  4			  1			0.1		2	0.31589
patient		physician		1		0			  4			  1			0.1		3	0.36449
patient		physician		1		0			  4			  1			0.1		4	0.38879
patient		physician		1		0			  4			  1			0.1		5	0.40935
patient		physician		1		0			  4			  1			0.0		1	0.20187
patient		physician		1		0			  4			  1			0.0		2	0.29720
patient		physician		1		0			  4			  1			0.0		3	0.33832
patient		physician		1		0			  4			  1			0.0		4	0.37757
patient		physician		1		0			  4			  1			0.0		5	0.39252
patient		physician		1		0			  4			  2			1.0		1	0.17944
patient		physician		1		0			  4			  2			1.0		2	0.25421
patient		physician		1		0			  4			  2			1.0		3	0.30654
patient		physician		1		0			  4			  2			1.0		4	0.32710
patient		physician		1		0			  4			  2			1.0		5	0.33084
patient		physician		1		0			  4			  2			0.9		1	0.19252
patient		physician		1		0			  4			  2			0.9		2	0.27850
patient		physician		1		0			  4			  2			0.9		3	0.33271
patient		physician		1		0			  4			  2			0.9		4	0.37570
patient		physician		1		0			  4			  2			0.9		5	0.39252
patient		physician		1		0			  4			  2			0.8		1	0.20000
patient		physician		1		0			  4			  2			0.8		2	0.28037
patient		physician		1		0			  4			  2			0.8		3	0.33271
patient		physician		1		0			  4			  2			0.8		4	0.37570
patient		physician		1		0			  4			  2			0.8		5	0.39252
patient		physician		1		0			  4			  2			0.7		1	0.20748
patient		physician		1		0			  4			  2			0.7		2	0.27850
patient		physician		1		0			  4			  2			0.7		3	0.33458
patient		physician		1		0			  4			  2			0.7		4	0.37570
patient		physician		1		0			  4			  2			0.7		5	0.39252
patient		physician		1		0			  4			  2			0.6		1	0.20748
patient		physician		1		0			  4			  2			0.6		2	0.27850
patient		physician		1		0			  4			  2			0.6		3	0.33458
patient		physician		1		0			  4			  2			0.6		4	0.37570
patient		physician		1		0			  4			  2			0.6		5	0.39252
patient		physician		1		0			  4			  2			0.5		1	0.21121
patient		physician		1		0			  4			  2			0.5		2	0.28785
patient		physician		1		0			  4			  2			0.5		3	0.33271
patient		physician		1		0			  4			  2			0.5		4	0.37570
patient		physician		1		0			  4			  2			0.5		5	0.39439
patient		physician		1		0			  4			  2			0.4		1	0.21121
patient		physician		1		0			  4			  2			0.4		2	0.29533
patient		physician		1		0			  4			  2			0.4		3	0.33084
patient		physician		1		0			  4			  2			0.4		4	0.37570
patient		physician		1		0			  4			  2			0.4		5	0.39439
patient		physician		1		0			  4			  2			0.3		1	0.21682
patient		physician		1		0			  4			  2			0.3		2	0.29907
patient		physician		1		0			  4			  2			0.3		3	0.34019
patient		physician		1		0			  4			  2			0.3		4	0.37944
patient		physician		1		0			  4			  2			0.3		5	0.39626
patient		physician		1		0			  4			  2			0.2		1	0.22804
patient		physician		1		0			  4			  2			0.2		2	0.30654
patient		physician		1		0			  4			  2			0.2		3	0.34206
patient		physician		1		0			  4			  2			0.2		4	0.38318
patient		physician		1		0			  4			  2			0.2		5	0.39813
patient		physician		1		0			  4			  2			0.1		1	0.21869
patient		physician		1		0			  4			  2			0.1		2	0.31402
patient		physician		1		0			  4			  2			0.1		3	0.34953
patient		physician		1		0			  4			  2			0.1		4	0.38505
patient		physician		1		0			  4			  2			0.1		5	0.40561
patient		physician		1		0			  4			  2			0.0		1	0.20187
patient		physician		1		0			  4			  2			0.0		2	0.29720
patient		physician		1		0			  4			  2			0.0		3	0.33832
patient		physician		1		0			  4			  2			0.0		4	0.37757
patient		physician		1		0			  4			  2			0.0		5	0.39252
patient		physician		1		0			  4			  3			1.0		1	0.17570
patient		physician		1		0			  4			  3			1.0		2	0.25047
patient		physician		1		0			  4			  3			1.0		3	0.30467
patient		physician		1		0			  4			  3			1.0		4	0.32336
patient		physician		1		0			  4			  3			1.0		5	0.33271
patient		physician		1		0			  4			  3			0.9		1	0.18879
patient		physician		1		0			  4			  3			0.9		2	0.27290
patient		physician		1		0			  4			  3			0.9		3	0.32150
patient		physician		1		0			  4			  3			0.9		4	0.36822
patient		physician		1		0			  4			  3			0.9		5	0.39065
patient		physician		1		0			  4			  3			0.8		1	0.19065
patient		physician		1		0			  4			  3			0.8		2	0.27850
patient		physician		1		0			  4			  3			0.8		3	0.32336
patient		physician		1		0			  4			  3			0.8		4	0.37009
patient		physician		1		0			  4			  3			0.8		5	0.39065
patient		physician		1		0			  4			  3			0.7		1	0.19813
patient		physician		1		0			  4			  3			0.7		2	0.28037
patient		physician		1		0			  4			  3			0.7		3	0.32897
patient		physician		1		0			  4			  3			0.7		4	0.37009
patient		physician		1		0			  4			  3			0.7		5	0.39252
patient		physician		1		0			  4			  3			0.6		1	0.20000
patient		physician		1		0			  4			  3			0.6		2	0.28037
patient		physician		1		0			  4			  3			0.6		3	0.33271
patient		physician		1		0			  4			  3			0.6		4	0.37383
patient		physician		1		0			  4			  3			0.6		5	0.39252
patient		physician		1		0			  4			  3			0.5		1	0.20187
patient		physician		1		0			  4			  3			0.5		2	0.28785
patient		physician		1		0			  4			  3			0.5		3	0.33271
patient		physician		1		0			  4			  3			0.5		4	0.37383
patient		physician		1		0			  4			  3			0.5		5	0.39252
patient		physician		1		0			  4			  3			0.4		1	0.20187
patient		physician		1		0			  4			  3			0.4		2	0.29533
patient		physician		1		0			  4			  3			0.4		3	0.33832
patient		physician		1		0			  4			  3			0.4		4	0.37570
patient		physician		1		0			  4			  3			0.4		5	0.39065
patient		physician		1		0			  4			  3			0.3		1	0.20374
patient		physician		1		0			  4			  3			0.3		2	0.29533
patient		physician		1		0			  4			  3			0.3		3	0.34019
patient		physician		1		0			  4			  3			0.3		4	0.37757
patient		physician		1		0			  4			  3			0.3		5	0.39065
patient		physician		1		0			  4			  3			0.2		1	0.21121
patient		physician		1		0			  4			  3			0.2		2	0.30093
patient		physician		1		0			  4			  3			0.2		3	0.34019
patient		physician		1		0			  4			  3			0.2		4	0.38318
patient		physician		1		0			  4			  3			0.2		5	0.39252
patient		physician		1		0			  4			  3			0.1		1	0.20935
patient		physician		1		0			  4			  3			0.1		2	0.31215
patient		physician		1		0			  4			  3			0.1		3	0.34019
patient		physician		1		0			  4			  3			0.1		4	0.38131
patient		physician		1		0			  4			  3			0.1		5	0.39439
patient		physician		1		0			  4			  3			0.0		1	0.20187
patient		physician		1		0			  4			  3			0.0		2	0.29720
patient		physician		1		0			  4			  3			0.0		3	0.33832
patient		physician		1		0			  4			  3			0.0		4	0.37757
patient		physician		1		0			  4			  3			0.0		5	0.39252
patient		physician		1		0			  4			  4			1.0		1	0.17009
patient		physician		1		0			  4			  4			1.0		2	0.24673
patient		physician		1		0			  4			  4			1.0		3	0.31028
patient		physician		1		0			  4			  4			1.0		4	0.32710
patient		physician		1		0			  4			  4			1.0		5	0.33645
patient		physician		1		0			  4			  4			0.9		1	0.18318
patient		physician		1		0			  4			  4			0.9		2	0.26729
patient		physician		1		0			  4			  4			0.9		3	0.33271
patient		physician		1		0			  4			  4			0.9		4	0.37196
patient		physician		1		0			  4			  4			0.9		5	0.39439
patient		physician		1		0			  4			  4			0.8		1	0.18879
patient		physician		1		0			  4			  4			0.8		2	0.27290
patient		physician		1		0			  4			  4			0.8		3	0.33458
patient		physician		1		0			  4			  4			0.8		4	0.37383
patient		physician		1		0			  4			  4			0.8		5	0.39439
patient		physician		1		0			  4			  4			0.7		1	0.19813
patient		physician		1		0			  4			  4			0.7		2	0.27290
patient		physician		1		0			  4			  4			0.7		3	0.33832
patient		physician		1		0			  4			  4			0.7		4	0.37383
patient		physician		1		0			  4			  4			0.7		5	0.39626
patient		physician		1		0			  4			  4			0.6		1	0.20000
patient		physician		1		0			  4			  4			0.6		2	0.27103
patient		physician		1		0			  4			  4			0.6		3	0.33832
patient		physician		1		0			  4			  4			0.6		4	0.37383
patient		physician		1		0			  4			  4			0.6		5	0.39626
patient		physician		1		0			  4			  4			0.5		1	0.20187
patient		physician		1		0			  4			  4			0.5		2	0.28224
patient		physician		1		0			  4			  4			0.5		3	0.33832
patient		physician		1		0			  4			  4			0.5		4	0.37383
patient		physician		1		0			  4			  4			0.5		5	0.39626
patient		physician		1		0			  4			  4			0.4		1	0.20187
patient		physician		1		0			  4			  4			0.4		2	0.29159
patient		physician		1		0			  4			  4			0.4		3	0.34393
patient		physician		1		0			  4			  4			0.4		4	0.37570
patient		physician		1		0			  4			  4			0.4		5	0.39439
patient		physician		1		0			  4			  4			0.3		1	0.20748
patient		physician		1		0			  4			  4			0.3		2	0.29346
patient		physician		1		0			  4			  4			0.3		3	0.34206
patient		physician		1		0			  4			  4			0.3		4	0.37570
patient		physician		1		0			  4			  4			0.3		5	0.39439
patient		physician		1		0			  4			  4			0.2		1	0.21121
patient		physician		1		0			  4			  4			0.2		2	0.29720
patient		physician		1		0			  4			  4			0.2		3	0.34019
patient		physician		1		0			  4			  4			0.2		4	0.38505
patient		physician		1		0			  4			  4			0.2		5	0.39626
patient		physician		1		0			  4			  4			0.1		1	0.21121
patient		physician		1		0			  4			  4			0.1		2	0.30841
patient		physician		1		0			  4			  4			0.1		3	0.34206
patient		physician		1		0			  4			  4			0.1		4	0.38505
patient		physician		1		0			  4			  4			0.1		5	0.40000
patient		physician		1		0			  4			  4			0.0		1	0.20187
patient		physician		1		0			  4			  4			0.0		2	0.29720
patient		physician		1		0			  4			  4			0.0		3	0.33832
patient		physician		1		0			  4			  4			0.0		4	0.37757
patient		physician		1		0			  4			  4			0.0		5	0.39252
patient		physician		1		0			  4			  5			1.0		1	0.17196
patient		physician		1		0			  4			  5			1.0		2	0.25421
patient		physician		1		0			  4			  5			1.0		3	0.31589
patient		physician		1		0			  4			  5			1.0		4	0.33084
patient		physician		1		0			  4			  5			1.0		5	0.33832
patient		physician		1		0			  4			  5			0.9		1	0.18692
patient		physician		1		0			  4			  5			0.9		2	0.27477
patient		physician		1		0			  4			  5			0.9		3	0.34206
patient		physician		1		0			  4			  5			0.9		4	0.37757
patient		physician		1		0			  4			  5			0.9		5	0.39252
patient		physician		1		0			  4			  5			0.8		1	0.19252
patient		physician		1		0			  4			  5			0.8		2	0.28037
patient		physician		1		0			  4			  5			0.8		3	0.34206
patient		physician		1		0			  4			  5			0.8		4	0.37944
patient		physician		1		0			  4			  5			0.8		5	0.39252
patient		physician		1		0			  4			  5			0.7		1	0.20374
patient		physician		1		0			  4			  5			0.7		2	0.28037
patient		physician		1		0			  4			  5			0.7		3	0.34393
patient		physician		1		0			  4			  5			0.7		4	0.38131
patient		physician		1		0			  4			  5			0.7		5	0.39439
patient		physician		1		0			  4			  5			0.6		1	0.20187
patient		physician		1		0			  4			  5			0.6		2	0.28224
patient		physician		1		0			  4			  5			0.6		3	0.34579
patient		physician		1		0			  4			  5			0.6		4	0.38318
patient		physician		1		0			  4			  5			0.6		5	0.39626
patient		physician		1		0			  4			  5			0.5		1	0.20374
patient		physician		1		0			  4			  5			0.5		2	0.29346
patient		physician		1		0			  4			  5			0.5		3	0.34579
patient		physician		1		0			  4			  5			0.5		4	0.38318
patient		physician		1		0			  4			  5			0.5		5	0.39626
patient		physician		1		0			  4			  5			0.4		1	0.20935
patient		physician		1		0			  4			  5			0.4		2	0.30093
patient		physician		1		0			  4			  5			0.4		3	0.34766
patient		physician		1		0			  4			  5			0.4		4	0.38505
patient		physician		1		0			  4			  5			0.4		5	0.39626
patient		physician		1		0			  4			  5			0.3		1	0.21308
patient		physician		1		0			  4			  5			0.3		2	0.30467
patient		physician		1		0			  4			  5			0.3		3	0.34766
patient		physician		1		0			  4			  5			0.3		4	0.38131
patient		physician		1		0			  4			  5			0.3		5	0.39439
patient		physician		1		0			  4			  5			0.2		1	0.21869
patient		physician		1		0			  4			  5			0.2		2	0.30280
patient		physician		1		0			  4			  5			0.2		3	0.34766
patient		physician		1		0			  4			  5			0.2		4	0.38879
patient		physician		1		0			  4			  5			0.2		5	0.39813
patient		physician		1		0			  4			  5			0.1		1	0.21495
patient		physician		1		0			  4			  5			0.1		2	0.31402
patient		physician		1		0			  4			  5			0.1		3	0.34579
patient		physician		1		0			  4			  5			0.1		4	0.38692
patient		physician		1		0			  4			  5			0.1		5	0.40000
patient		physician		1		0			  4			  5			0.0		1	0.20187
patient		physician		1		0			  4			  5			0.0		2	0.29720
patient		physician		1		0			  4			  5			0.0		3	0.33832
patient		physician		1		0			  4			  5			0.0		4	0.37757
patient		physician		1		0			  4			  5			0.0		5	0.39252
patient		physician		1		0			  4			 10			1.0		1	0.19439
patient		physician		1		0			  4			 10			1.0		2	0.26168
patient		physician		1		0			  4			 10			1.0		3	0.29907
patient		physician		1		0			  4			 10			1.0		4	0.30841
patient		physician		1		0			  4			 10			1.0		5	0.31402
patient		physician		1		0			  4			 10			0.9		1	0.19813
patient		physician		1		0			  4			 10			0.9		2	0.28411
patient		physician		1		0			  4			 10			0.9		3	0.33084
patient		physician		1		0			  4			 10			0.9		4	0.35514
patient		physician		1		0			  4			 10			0.9		5	0.37570
patient		physician		1		0			  4			 10			0.8		1	0.20561
patient		physician		1		0			  4			 10			0.8		2	0.28598
patient		physician		1		0			  4			 10			0.8		3	0.33084
patient		physician		1		0			  4			 10			0.8		4	0.35514
patient		physician		1		0			  4			 10			0.8		5	0.37570
patient		physician		1		0			  4			 10			0.7		1	0.20748
patient		physician		1		0			  4			 10			0.7		2	0.28598
patient		physician		1		0			  4			 10			0.7		3	0.33271
patient		physician		1		0			  4			 10			0.7		4	0.35514
patient		physician		1		0			  4			 10			0.7		5	0.37570
patient		physician		1		0			  4			 10			0.6		1	0.20561
patient		physician		1		0			  4			 10			0.6		2	0.28785
patient		physician		1		0			  4			 10			0.6		3	0.33271
patient		physician		1		0			  4			 10			0.6		4	0.35514
patient		physician		1		0			  4			 10			0.6		5	0.37570
patient		physician		1		0			  4			 10			0.5		1	0.21121
patient		physician		1		0			  4			 10			0.5		2	0.28972
patient		physician		1		0			  4			 10			0.5		3	0.33458
patient		physician		1		0			  4			 10			0.5		4	0.35514
patient		physician		1		0			  4			 10			0.5		5	0.37944
patient		physician		1		0			  4			 10			0.4		1	0.20935
patient		physician		1		0			  4			 10			0.4		2	0.29159
patient		physician		1		0			  4			 10			0.4		3	0.33271
patient		physician		1		0			  4			 10			0.4		4	0.35514
patient		physician		1		0			  4			 10			0.4		5	0.37944
patient		physician		1		0			  4			 10			0.3		1	0.21495
patient		physician		1		0			  4			 10			0.3		2	0.29346
patient		physician		1		0			  4			 10			0.3		3	0.33458
patient		physician		1		0			  4			 10			0.3		4	0.36075
patient		physician		1		0			  4			 10			0.3		5	0.38505
patient		physician		1		0			  4			 10			0.2		1	0.21121
patient		physician		1		0			  4			 10			0.2		2	0.29346
patient		physician		1		0			  4			 10			0.2		3	0.34206
patient		physician		1		0			  4			 10			0.2		4	0.38131
patient		physician		1		0			  4			 10			0.2		5	0.39813
patient		physician		1		0			  4			 10			0.1		1	0.21682
patient		physician		1		0			  4			 10			0.1		2	0.30280
patient		physician		1		0			  4			 10			0.1		3	0.34953
patient		physician		1		0			  4			 10			0.1		4	0.38131
patient		physician		1		0			  4			 10			0.1		5	0.40000
patient		physician		1		0			  4			 10			0.0		1	0.20187
patient		physician		1		0			  4			 10			0.0		2	0.29720
patient		physician		1		0			  4			 10			0.0		3	0.33832
patient		physician		1		0			  4			 10			0.0		4	0.37757
patient		physician		1		0			  4			 10			0.0		5	0.39252
patient		physician		1		0			  4			 20			1.0		1	0.18692
patient		physician		1		0			  4			 20			1.0		2	0.24112
patient		physician		1		0			  4			 20			1.0		3	0.30280
patient		physician		1		0			  4			 20			1.0		4	0.30841
patient		physician		1		0			  4			 20			1.0		5	0.31963
patient		physician		1		0			  4			 20			0.9		1	0.17757
patient		physician		1		0			  4			 20			0.9		2	0.25794
patient		physician		1		0			  4			 20			0.9		3	0.32150
patient		physician		1		0			  4			 20			0.9		4	0.35140
patient		physician		1		0			  4			 20			0.9		5	0.37383
patient		physician		1		0			  4			 20			0.8		1	0.18318
patient		physician		1		0			  4			 20			0.8		2	0.25981
patient		physician		1		0			  4			 20			0.8		3	0.32336
patient		physician		1		0			  4			 20			0.8		4	0.35140
patient		physician		1		0			  4			 20			0.8		5	0.37383
patient		physician		1		0			  4			 20			0.7		1	0.18131
patient		physician		1		0			  4			 20			0.7		2	0.26168
patient		physician		1		0			  4			 20			0.7		3	0.32336
patient		physician		1		0			  4			 20			0.7		4	0.35140
patient		physician		1		0			  4			 20			0.7		5	0.37383
patient		physician		1		0			  4			 20			0.6		1	0.18318
patient		physician		1		0			  4			 20			0.6		2	0.26355
patient		physician		1		0			  4			 20			0.6		3	0.32523
patient		physician		1		0			  4			 20			0.6		4	0.35514
patient		physician		1		0			  4			 20			0.6		5	0.37570
patient		physician		1		0			  4			 20			0.5		1	0.19252
patient		physician		1		0			  4			 20			0.5		2	0.27290
patient		physician		1		0			  4			 20			0.5		3	0.32710
patient		physician		1		0			  4			 20			0.5		4	0.35514
patient		physician		1		0			  4			 20			0.5		5	0.37757
patient		physician		1		0			  4			 20			0.4		1	0.19439
patient		physician		1		0			  4			 20			0.4		2	0.27477
patient		physician		1		0			  4			 20			0.4		3	0.32897
patient		physician		1		0			  4			 20			0.4		4	0.35701
patient		physician		1		0			  4			 20			0.4		5	0.37944
patient		physician		1		0			  4			 20			0.3		1	0.19626
patient		physician		1		0			  4			 20			0.3		2	0.27850
patient		physician		1		0			  4			 20			0.3		3	0.32710
patient		physician		1		0			  4			 20			0.3		4	0.35888
patient		physician		1		0			  4			 20			0.3		5	0.38131
patient		physician		1		0			  4			 20			0.2		1	0.19626
patient		physician		1		0			  4			 20			0.2		2	0.28411
patient		physician		1		0			  4			 20			0.2		3	0.33271
patient		physician		1		0			  4			 20			0.2		4	0.37009
patient		physician		1		0			  4			 20			0.2		5	0.39439
patient		physician		1		0			  4			 20			0.1		1	0.20374
patient		physician		1		0			  4			 20			0.1		2	0.29533
patient		physician		1		0			  4			 20			0.1		3	0.35140
patient		physician		1		0			  4			 20			0.1		4	0.38131
patient		physician		1		0			  4			 20			0.1		5	0.40374
patient		physician		1		0			  4			 20			0.0		1	0.20187
patient		physician		1		0			  4			 20			0.0		2	0.29720
patient		physician		1		0			  4			 20			0.0		3	0.33832
patient		physician		1		0			  4			 20			0.0		4	0.37757
patient		physician		1		0			  4			 20			0.0		5	0.39252
patient		physician		1		0			  4			 50			1.0		1	0.19626
patient		physician		1		0			  4			 50			1.0		2	0.24299
patient		physician		1		0			  4			 50			1.0		3	0.27477
patient		physician		1		0			  4			 50			1.0		4	0.28411
patient		physician		1		0			  4			 50			1.0		5	0.29346
patient		physician		1		0			  4			 50			0.9		1	0.18505
patient		physician		1		0			  4			 50			0.9		2	0.25421
patient		physician		1		0			  4			 50			0.9		3	0.31028
patient		physician		1		0			  4			 50			0.9		4	0.34019
patient		physician		1		0			  4			 50			0.9		5	0.37196
patient		physician		1		0			  4			 50			0.8		1	0.18505
patient		physician		1		0			  4			 50			0.8		2	0.25421
patient		physician		1		0			  4			 50			0.8		3	0.31215
patient		physician		1		0			  4			 50			0.8		4	0.34019
patient		physician		1		0			  4			 50			0.8		5	0.37196
patient		physician		1		0			  4			 50			0.7		1	0.18505
patient		physician		1		0			  4			 50			0.7		2	0.25607
patient		physician		1		0			  4			 50			0.7		3	0.31215
patient		physician		1		0			  4			 50			0.7		4	0.34019
patient		physician		1		0			  4			 50			0.7		5	0.37196
patient		physician		1		0			  4			 50			0.6		1	0.18505
patient		physician		1		0			  4			 50			0.6		2	0.25607
patient		physician		1		0			  4			 50			0.6		3	0.31215
patient		physician		1		0			  4			 50			0.6		4	0.34206
patient		physician		1		0			  4			 50			0.6		5	0.37196
patient		physician		1		0			  4			 50			0.5		1	0.18692
patient		physician		1		0			  4			 50			0.5		2	0.25794
patient		physician		1		0			  4			 50			0.5		3	0.31402
patient		physician		1		0			  4			 50			0.5		4	0.34206
patient		physician		1		0			  4			 50			0.5		5	0.37383
patient		physician		1		0			  4			 50			0.4		1	0.18692
patient		physician		1		0			  4			 50			0.4		2	0.26168
patient		physician		1		0			  4			 50			0.4		3	0.31589
patient		physician		1		0			  4			 50			0.4		4	0.34206
patient		physician		1		0			  4			 50			0.4		5	0.37757
patient		physician		1		0			  4			 50			0.3		1	0.19439
patient		physician		1		0			  4			 50			0.3		2	0.26729
patient		physician		1		0			  4			 50			0.3		3	0.32150
patient		physician		1		0			  4			 50			0.3		4	0.34953
patient		physician		1		0			  4			 50			0.3		5	0.38131
patient		physician		1		0			  4			 50			0.2		1	0.20000
patient		physician		1		0			  4			 50			0.2		2	0.26916
patient		physician		1		0			  4			 50			0.2		3	0.33271
patient		physician		1		0			  4			 50			0.2		4	0.35888
patient		physician		1		0			  4			 50			0.2		5	0.39065
patient		physician		1		0			  4			 50			0.1		1	0.20374
patient		physician		1		0			  4			 50			0.1		2	0.30093
patient		physician		1		0			  4			 50			0.1		3	0.34579
patient		physician		1		0			  4			 50			0.1		4	0.37570
patient		physician		1		0			  4			 50			0.1		5	0.40000
patient		physician		1		0			  4			 50			0.0		1	0.20187
patient		physician		1		0			  4			 50			0.0		2	0.29720
patient		physician		1		0			  4			 50			0.0		3	0.33832
patient		physician		1		0			  4			 50			0.0		4	0.37757
patient		physician		1		0			  4			 50			0.0		5	0.39252
patient		physician		1		0			  4			100			1.0		1	0.19626
patient		physician		1		0			  4			100			1.0		2	0.24486
patient		physician		1		0			  4			100			1.0		3	0.27477
patient		physician		1		0			  4			100			1.0		4	0.29159
patient		physician		1		0			  4			100			1.0		5	0.29720
patient		physician		1		0			  4			100			0.9		1	0.18131
patient		physician		1		0			  4			100			0.9		2	0.26355
patient		physician		1		0			  4			100			0.9		3	0.31963
patient		physician		1		0			  4			100			0.9		4	0.35514
patient		physician		1		0			  4			100			0.9		5	0.39439
patient		physician		1		0			  4			100			0.8		1	0.18318
patient		physician		1		0			  4			100			0.8		2	0.26355
patient		physician		1		0			  4			100			0.8		3	0.32150
patient		physician		1		0			  4			100			0.8		4	0.35514
patient		physician		1		0			  4			100			0.8		5	0.39439
patient		physician		1		0			  4			100			0.7		1	0.18318
patient		physician		1		0			  4			100			0.7		2	0.26542
patient		physician		1		0			  4			100			0.7		3	0.32150
patient		physician		1		0			  4			100			0.7		4	0.35514
patient		physician		1		0			  4			100			0.7		5	0.39439
patient		physician		1		0			  4			100			0.6		1	0.18318
patient		physician		1		0			  4			100			0.6		2	0.26542
patient		physician		1		0			  4			100			0.6		3	0.32150
patient		physician		1		0			  4			100			0.6		4	0.35701
patient		physician		1		0			  4			100			0.6		5	0.39439
patient		physician		1		0			  4			100			0.5		1	0.18505
patient		physician		1		0			  4			100			0.5		2	0.26542
patient		physician		1		0			  4			100			0.5		3	0.32336
patient		physician		1		0			  4			100			0.5		4	0.35701
patient		physician		1		0			  4			100			0.5		5	0.39626
patient		physician		1		0			  4			100			0.4		1	0.18692
patient		physician		1		0			  4			100			0.4		2	0.26729
patient		physician		1		0			  4			100			0.4		3	0.32710
patient		physician		1		0			  4			100			0.4		4	0.35701
patient		physician		1		0			  4			100			0.4		5	0.39626
patient		physician		1		0			  4			100			0.3		1	0.19813
patient		physician		1		0			  4			100			0.3		2	0.27103
patient		physician		1		0			  4			100			0.3		3	0.33271
patient		physician		1		0			  4			100			0.3		4	0.36075
patient		physician		1		0			  4			100			0.3		5	0.40000
patient		physician		1		0			  4			100			0.2		1	0.20187
patient		physician		1		0			  4			100			0.2		2	0.26916
patient		physician		1		0			  4			100			0.2		3	0.34393
patient		physician		1		0			  4			100			0.2		4	0.37196
patient		physician		1		0			  4			100			0.2		5	0.40748
patient		physician		1		0			  4			100			0.1		1	0.20935
patient		physician		1		0			  4			100			0.1		2	0.30093
patient		physician		1		0			  4			100			0.1		3	0.35140
patient		physician		1		0			  4			100			0.1		4	0.38505
patient		physician		1		0			  4			100			0.1		5	0.41121
patient		physician		1		0			  4			100			0.0		1	0.20187
patient		physician		1		0			  4			100			0.0		2	0.29720
patient		physician		1		0			  4			100			0.0		3	0.33832
patient		physician		1		0			  4			100			0.0		4	0.37757
patient		physician		1		0			  4			100			0.0		5	0.39252
patient		physician		1		0			  5			  1			1.0		1	0.17570
patient		physician		1		0			  5			  1			1.0		2	0.24673
patient		physician		1		0			  5			  1			1.0		3	0.26729
patient		physician		1		0			  5			  1			1.0		4	0.29533
patient		physician		1		0			  5			  1			1.0		5	0.30654
patient		physician		1		0			  5			  1			0.9		1	0.20935
patient		physician		1		0			  5			  1			0.9		2	0.28411
patient		physician		1		0			  5			  1			0.9		3	0.31776
patient		physician		1		0			  5			  1			0.9		4	0.37009
patient		physician		1		0			  5			  1			0.9		5	0.39813
patient		physician		1		0			  5			  1			0.8		1	0.20935
patient		physician		1		0			  5			  1			0.8		2	0.28411
patient		physician		1		0			  5			  1			0.8		3	0.31776
patient		physician		1		0			  5			  1			0.8		4	0.37009
patient		physician		1		0			  5			  1			0.8		5	0.39813
patient		physician		1		0			  5			  1			0.7		1	0.20935
patient		physician		1		0			  5			  1			0.7		2	0.28411
patient		physician		1		0			  5			  1			0.7		3	0.32523
patient		physician		1		0			  5			  1			0.7		4	0.37009
patient		physician		1		0			  5			  1			0.7		5	0.39813
patient		physician		1		0			  5			  1			0.6		1	0.20935
patient		physician		1		0			  5			  1			0.6		2	0.29159
patient		physician		1		0			  5			  1			0.6		3	0.32710
patient		physician		1		0			  5			  1			0.6		4	0.37009
patient		physician		1		0			  5			  1			0.6		5	0.39813
patient		physician		1		0			  5			  1			0.5		1	0.21121
patient		physician		1		0			  5			  1			0.5		2	0.29159
patient		physician		1		0			  5			  1			0.5		3	0.32710
patient		physician		1		0			  5			  1			0.5		4	0.37009
patient		physician		1		0			  5			  1			0.5		5	0.39813
patient		physician		1		0			  5			  1			0.4		1	0.21121
patient		physician		1		0			  5			  1			0.4		2	0.29346
patient		physician		1		0			  5			  1			0.4		3	0.33271
patient		physician		1		0			  5			  1			0.4		4	0.37009
patient		physician		1		0			  5			  1			0.4		5	0.39626
patient		physician		1		0			  5			  1			0.3		1	0.21308
patient		physician		1		0			  5			  1			0.3		2	0.30093
patient		physician		1		0			  5			  1			0.3		3	0.33645
patient		physician		1		0			  5			  1			0.3		4	0.37383
patient		physician		1		0			  5			  1			0.3		5	0.40000
patient		physician		1		0			  5			  1			0.2		1	0.21682
patient		physician		1		0			  5			  1			0.2		2	0.31028
patient		physician		1		0			  5			  1			0.2		3	0.34953
patient		physician		1		0			  5			  1			0.2		4	0.37570
patient		physician		1		0			  5			  1			0.2		5	0.40000
patient		physician		1		0			  5			  1			0.1		1	0.22991
patient		physician		1		0			  5			  1			0.1		2	0.31215
patient		physician		1		0			  5			  1			0.1		3	0.35888
patient		physician		1		0			  5			  1			0.1		4	0.37944
patient		physician		1		0			  5			  1			0.1		5	0.40748
patient		physician		1		0			  5			  1			0.0		1	0.20187
patient		physician		1		0			  5			  1			0.0		2	0.29720
patient		physician		1		0			  5			  1			0.0		3	0.33832
patient		physician		1		0			  5			  1			0.0		4	0.37757
patient		physician		1		0			  5			  1			0.0		5	0.39252
patient		physician		1		0			  5			  2			1.0		1	0.15888
patient		physician		1		0			  5			  2			1.0		2	0.23925
patient		physician		1		0			  5			  2			1.0		3	0.28598
patient		physician		1		0			  5			  2			1.0		4	0.31402
patient		physician		1		0			  5			  2			1.0		5	0.33271
patient		physician		1		0			  5			  2			0.9		1	0.17196
patient		physician		1		0			  5			  2			0.9		2	0.25794
patient		physician		1		0			  5			  2			0.9		3	0.30467
patient		physician		1		0			  5			  2			0.9		4	0.35701
patient		physician		1		0			  5			  2			0.9		5	0.39065
patient		physician		1		0			  5			  2			0.8		1	0.17570
patient		physician		1		0			  5			  2			0.8		2	0.25794
patient		physician		1		0			  5			  2			0.8		3	0.30841
patient		physician		1		0			  5			  2			0.8		4	0.36075
patient		physician		1		0			  5			  2			0.8		5	0.39065
patient		physician		1		0			  5			  2			0.7		1	0.17757
patient		physician		1		0			  5			  2			0.7		2	0.26355
patient		physician		1		0			  5			  2			0.7		3	0.31776
patient		physician		1		0			  5			  2			0.7		4	0.36262
patient		physician		1		0			  5			  2			0.7		5	0.39065
patient		physician		1		0			  5			  2			0.6		1	0.17757
patient		physician		1		0			  5			  2			0.6		2	0.27290
patient		physician		1		0			  5			  2			0.6		3	0.31776
patient		physician		1		0			  5			  2			0.6		4	0.36262
patient		physician		1		0			  5			  2			0.6		5	0.39065
patient		physician		1		0			  5			  2			0.5		1	0.18505
patient		physician		1		0			  5			  2			0.5		2	0.27290
patient		physician		1		0			  5			  2			0.5		3	0.31776
patient		physician		1		0			  5			  2			0.5		4	0.36636
patient		physician		1		0			  5			  2			0.5		5	0.39626
patient		physician		1		0			  5			  2			0.4		1	0.18692
patient		physician		1		0			  5			  2			0.4		2	0.27850
patient		physician		1		0			  5			  2			0.4		3	0.32336
patient		physician		1		0			  5			  2			0.4		4	0.36822
patient		physician		1		0			  5			  2			0.4		5	0.39626
patient		physician		1		0			  5			  2			0.3		1	0.19252
patient		physician		1		0			  5			  2			0.3		2	0.28411
patient		physician		1		0			  5			  2			0.3		3	0.33271
patient		physician		1		0			  5			  2			0.3		4	0.37757
patient		physician		1		0			  5			  2			0.3		5	0.39813
patient		physician		1		0			  5			  2			0.2		1	0.20935
patient		physician		1		0			  5			  2			0.2		2	0.29533
patient		physician		1		0			  5			  2			0.2		3	0.33832
patient		physician		1		0			  5			  2			0.2		4	0.37757
patient		physician		1		0			  5			  2			0.2		5	0.39813
patient		physician		1		0			  5			  2			0.1		1	0.21495
patient		physician		1		0			  5			  2			0.1		2	0.30093
patient		physician		1		0			  5			  2			0.1		3	0.34393
patient		physician		1		0			  5			  2			0.1		4	0.38131
patient		physician		1		0			  5			  2			0.1		5	0.41121
patient		physician		1		0			  5			  2			0.0		1	0.20187
patient		physician		1		0			  5			  2			0.0		2	0.29720
patient		physician		1		0			  5			  2			0.0		3	0.33832
patient		physician		1		0			  5			  2			0.0		4	0.37757
patient		physician		1		0			  5			  2			0.0		5	0.39252
patient		physician		1		0			  5			  3			1.0		1	0.15514
patient		physician		1		0			  5			  3			1.0		2	0.24299
patient		physician		1		0			  5			  3			1.0		3	0.29533
patient		physician		1		0			  5			  3			1.0		4	0.31963
patient		physician		1		0			  5			  3			1.0		5	0.33645
patient		physician		1		0			  5			  3			0.9		1	0.16636
patient		physician		1		0			  5			  3			0.9		2	0.26355
patient		physician		1		0			  5			  3			0.9		3	0.30654
patient		physician		1		0			  5			  3			0.9		4	0.36075
patient		physician		1		0			  5			  3			0.9		5	0.38505
patient		physician		1		0			  5			  3			0.8		1	0.16822
patient		physician		1		0			  5			  3			0.8		2	0.26542
patient		physician		1		0			  5			  3			0.8		3	0.31215
patient		physician		1		0			  5			  3			0.8		4	0.36636
patient		physician		1		0			  5			  3			0.8		5	0.38879
patient		physician		1		0			  5			  3			0.7		1	0.17757
patient		physician		1		0			  5			  3			0.7		2	0.26916
patient		physician		1		0			  5			  3			0.7		3	0.31589
patient		physician		1		0			  5			  3			0.7		4	0.36822
patient		physician		1		0			  5			  3			0.7		5	0.39065
patient		physician		1		0			  5			  3			0.6		1	0.18318
patient		physician		1		0			  5			  3			0.6		2	0.27103
patient		physician		1		0			  5			  3			0.6		3	0.31963
patient		physician		1		0			  5			  3			0.6		4	0.36822
patient		physician		1		0			  5			  3			0.6		5	0.39065
patient		physician		1		0			  5			  3			0.5		1	0.18318
patient		physician		1		0			  5			  3			0.5		2	0.27477
patient		physician		1		0			  5			  3			0.5		3	0.32150
patient		physician		1		0			  5			  3			0.5		4	0.36822
patient		physician		1		0			  5			  3			0.5		5	0.39065
patient		physician		1		0			  5			  3			0.4		1	0.18692
patient		physician		1		0			  5			  3			0.4		2	0.28411
patient		physician		1		0			  5			  3			0.4		3	0.32897
patient		physician		1		0			  5			  3			0.4		4	0.37009
patient		physician		1		0			  5			  3			0.4		5	0.39065
patient		physician		1		0			  5			  3			0.3		1	0.18505
patient		physician		1		0			  5			  3			0.3		2	0.28972
patient		physician		1		0			  5			  3			0.3		3	0.32897
patient		physician		1		0			  5			  3			0.3		4	0.37383
patient		physician		1		0			  5			  3			0.3		5	0.39065
patient		physician		1		0			  5			  3			0.2		1	0.20000
patient		physician		1		0			  5			  3			0.2		2	0.29346
patient		physician		1		0			  5			  3			0.2		3	0.33084
patient		physician		1		0			  5			  3			0.2		4	0.38131
patient		physician		1		0			  5			  3			0.2		5	0.39252
patient		physician		1		0			  5			  3			0.1		1	0.20374
patient		physician		1		0			  5			  3			0.1		2	0.30467
patient		physician		1		0			  5			  3			0.1		3	0.33645
patient		physician		1		0			  5			  3			0.1		4	0.37757
patient		physician		1		0			  5			  3			0.1		5	0.39439
patient		physician		1		0			  5			  3			0.0		1	0.20187
patient		physician		1		0			  5			  3			0.0		2	0.29720
patient		physician		1		0			  5			  3			0.0		3	0.33832
patient		physician		1		0			  5			  3			0.0		4	0.37757
patient		physician		1		0			  5			  3			0.0		5	0.39252
patient		physician		1		0			  5			  4			1.0		1	0.16075
patient		physician		1		0			  5			  4			1.0		2	0.24299
patient		physician		1		0			  5			  4			1.0		3	0.29907
patient		physician		1		0			  5			  4			1.0		4	0.32897
patient		physician		1		0			  5			  4			1.0		5	0.34206
patient		physician		1		0			  5			  4			0.9		1	0.17196
patient		physician		1		0			  5			  4			0.9		2	0.26355
patient		physician		1		0			  5			  4			0.9		3	0.31028
patient		physician		1		0			  5			  4			0.9		4	0.37383
patient		physician		1		0			  5			  4			0.9		5	0.39252
patient		physician		1		0			  5			  4			0.8		1	0.17383
patient		physician		1		0			  5			  4			0.8		2	0.26355
patient		physician		1		0			  5			  4			0.8		3	0.31402
patient		physician		1		0			  5			  4			0.8		4	0.38131
patient		physician		1		0			  5			  4			0.8		5	0.39439
patient		physician		1		0			  5			  4			0.7		1	0.18131
patient		physician		1		0			  5			  4			0.7		2	0.26542
patient		physician		1		0			  5			  4			0.7		3	0.31589
patient		physician		1		0			  5			  4			0.7		4	0.38131
patient		physician		1		0			  5			  4			0.7		5	0.39626
patient		physician		1		0			  5			  4			0.6		1	0.18692
patient		physician		1		0			  5			  4			0.6		2	0.26729
patient		physician		1		0			  5			  4			0.6		3	0.32150
patient		physician		1		0			  5			  4			0.6		4	0.38131
patient		physician		1		0			  5			  4			0.6		5	0.39626
patient		physician		1		0			  5			  4			0.5		1	0.18879
patient		physician		1		0			  5			  4			0.5		2	0.27103
patient		physician		1		0			  5			  4			0.5		3	0.32710
patient		physician		1		0			  5			  4			0.5		4	0.38131
patient		physician		1		0			  5			  4			0.5		5	0.39626
patient		physician		1		0			  5			  4			0.4		1	0.19065
patient		physician		1		0			  5			  4			0.4		2	0.28598
patient		physician		1		0			  5			  4			0.4		3	0.33458
patient		physician		1		0			  5			  4			0.4		4	0.38318
patient		physician		1		0			  5			  4			0.4		5	0.39626
patient		physician		1		0			  5			  4			0.3		1	0.18879
patient		physician		1		0			  5			  4			0.3		2	0.28785
patient		physician		1		0			  5			  4			0.3		3	0.33271
patient		physician		1		0			  5			  4			0.3		4	0.38505
patient		physician		1		0			  5			  4			0.3		5	0.39813
patient		physician		1		0			  5			  4			0.2		1	0.20187
patient		physician		1		0			  5			  4			0.2		2	0.29346
patient		physician		1		0			  5			  4			0.2		3	0.33084
patient		physician		1		0			  5			  4			0.2		4	0.38505
patient		physician		1		0			  5			  4			0.2		5	0.40000
patient		physician		1		0			  5			  4			0.1		1	0.20935
patient		physician		1		0			  5			  4			0.1		2	0.30093
patient		physician		1		0			  5			  4			0.1		3	0.33458
patient		physician		1		0			  5			  4			0.1		4	0.38505
patient		physician		1		0			  5			  4			0.1		5	0.40374
patient		physician		1		0			  5			  4			0.0		1	0.20187
patient		physician		1		0			  5			  4			0.0		2	0.29720
patient		physician		1		0			  5			  4			0.0		3	0.33832
patient		physician		1		0			  5			  4			0.0		4	0.37757
patient		physician		1		0			  5			  4			0.0		5	0.39252
patient		physician		1		0			  5			  5			1.0		1	0.16075
patient		physician		1		0			  5			  5			1.0		2	0.24860
patient		physician		1		0			  5			  5			1.0		3	0.30654
patient		physician		1		0			  5			  5			1.0		4	0.33645
patient		physician		1		0			  5			  5			1.0		5	0.34766
patient		physician		1		0			  5			  5			0.9		1	0.16822
patient		physician		1		0			  5			  5			0.9		2	0.27103
patient		physician		1		0			  5			  5			0.9		3	0.31963
patient		physician		1		0			  5			  5			0.9		4	0.37944
patient		physician		1		0			  5			  5			0.9		5	0.39439
patient		physician		1		0			  5			  5			0.8		1	0.17196
patient		physician		1		0			  5			  5			0.8		2	0.27290
patient		physician		1		0			  5			  5			0.8		3	0.32523
patient		physician		1		0			  5			  5			0.8		4	0.38692
patient		physician		1		0			  5			  5			0.8		5	0.39626
patient		physician		1		0			  5			  5			0.7		1	0.18131
patient		physician		1		0			  5			  5			0.7		2	0.27477
patient		physician		1		0			  5			  5			0.7		3	0.32710
patient		physician		1		0			  5			  5			0.7		4	0.38692
patient		physician		1		0			  5			  5			0.7		5	0.39813
patient		physician		1		0			  5			  5			0.6		1	0.18879
patient		physician		1		0			  5			  5			0.6		2	0.27850
patient		physician		1		0			  5			  5			0.6		3	0.33084
patient		physician		1		0			  5			  5			0.6		4	0.38879
patient		physician		1		0			  5			  5			0.6		5	0.40000
patient		physician		1		0			  5			  5			0.5		1	0.19065
patient		physician		1		0			  5			  5			0.5		2	0.28037
patient		physician		1		0			  5			  5			0.5		3	0.33271
patient		physician		1		0			  5			  5			0.5		4	0.38879
patient		physician		1		0			  5			  5			0.5		5	0.40000
patient		physician		1		0			  5			  5			0.4		1	0.19065
patient		physician		1		0			  5			  5			0.4		2	0.29533
patient		physician		1		0			  5			  5			0.4		3	0.34019
patient		physician		1		0			  5			  5			0.4		4	0.38692
patient		physician		1		0			  5			  5			0.4		5	0.40000
patient		physician		1		0			  5			  5			0.3		1	0.19626
patient		physician		1		0			  5			  5			0.3		2	0.29720
patient		physician		1		0			  5			  5			0.3		3	0.34019
patient		physician		1		0			  5			  5			0.3		4	0.38692
patient		physician		1		0			  5			  5			0.3		5	0.39813
patient		physician		1		0			  5			  5			0.2		1	0.20561
patient		physician		1		0			  5			  5			0.2		2	0.30280
patient		physician		1		0			  5			  5			0.2		3	0.33832
patient		physician		1		0			  5			  5			0.2		4	0.38692
patient		physician		1		0			  5			  5			0.2		5	0.39813
patient		physician		1		0			  5			  5			0.1		1	0.21495
patient		physician		1		0			  5			  5			0.1		2	0.31215
patient		physician		1		0			  5			  5			0.1		3	0.34019
patient		physician		1		0			  5			  5			0.1		4	0.38505
patient		physician		1		0			  5			  5			0.1		5	0.40374
patient		physician		1		0			  5			  5			0.0		1	0.20187
patient		physician		1		0			  5			  5			0.0		2	0.29720
patient		physician		1		0			  5			  5			0.0		3	0.33832
patient		physician		1		0			  5			  5			0.0		4	0.37757
patient		physician		1		0			  5			  5			0.0		5	0.39252
patient		physician		1		0			  5			 10			1.0		1	0.17196
patient		physician		1		0			  5			 10			1.0		2	0.25421
patient		physician		1		0			  5			 10			1.0		3	0.29907
patient		physician		1		0			  5			 10			1.0		4	0.31402
patient		physician		1		0			  5			 10			1.0		5	0.32336
patient		physician		1		0			  5			 10			0.9		1	0.17196
patient		physician		1		0			  5			 10			0.9		2	0.27664
patient		physician		1		0			  5			 10			0.9		3	0.33084
patient		physician		1		0			  5			 10			0.9		4	0.35701
patient		physician		1		0			  5			 10			0.9		5	0.37383
patient		physician		1		0			  5			 10			0.8		1	0.17383
patient		physician		1		0			  5			 10			0.8		2	0.28037
patient		physician		1		0			  5			 10			0.8		3	0.33084
patient		physician		1		0			  5			 10			0.8		4	0.35701
patient		physician		1		0			  5			 10			0.8		5	0.37383
patient		physician		1		0			  5			 10			0.7		1	0.18131
patient		physician		1		0			  5			 10			0.7		2	0.28037
patient		physician		1		0			  5			 10			0.7		3	0.33084
patient		physician		1		0			  5			 10			0.7		4	0.35701
patient		physician		1		0			  5			 10			0.7		5	0.37383
patient		physician		1		0			  5			 10			0.6		1	0.18879
patient		physician		1		0			  5			 10			0.6		2	0.28411
patient		physician		1		0			  5			 10			0.6		3	0.33271
patient		physician		1		0			  5			 10			0.6		4	0.35888
patient		physician		1		0			  5			 10			0.6		5	0.37570
patient		physician		1		0			  5			 10			0.5		1	0.18505
patient		physician		1		0			  5			 10			0.5		2	0.28224
patient		physician		1		0			  5			 10			0.5		3	0.33458
patient		physician		1		0			  5			 10			0.5		4	0.35888
patient		physician		1		0			  5			 10			0.5		5	0.37944
patient		physician		1		0			  5			 10			0.4		1	0.19252
patient		physician		1		0			  5			 10			0.4		2	0.28972
patient		physician		1		0			  5			 10			0.4		3	0.33271
patient		physician		1		0			  5			 10			0.4		4	0.35888
patient		physician		1		0			  5			 10			0.4		5	0.38131
patient		physician		1		0			  5			 10			0.3		1	0.20187
patient		physician		1		0			  5			 10			0.3		2	0.29159
patient		physician		1		0			  5			 10			0.3		3	0.33832
patient		physician		1		0			  5			 10			0.3		4	0.36636
patient		physician		1		0			  5			 10			0.3		5	0.38879
patient		physician		1		0			  5			 10			0.2		1	0.20374
patient		physician		1		0			  5			 10			0.2		2	0.29346
patient		physician		1		0			  5			 10			0.2		3	0.34206
patient		physician		1		0			  5			 10			0.2		4	0.38318
patient		physician		1		0			  5			 10			0.2		5	0.39813
patient		physician		1		0			  5			 10			0.1		1	0.21308
patient		physician		1		0			  5			 10			0.1		2	0.29907
patient		physician		1		0			  5			 10			0.1		3	0.34953
patient		physician		1		0			  5			 10			0.1		4	0.38131
patient		physician		1		0			  5			 10			0.1		5	0.40000
patient		physician		1		0			  5			 10			0.0		1	0.20187
patient		physician		1		0			  5			 10			0.0		2	0.29720
patient		physician		1		0			  5			 10			0.0		3	0.33832
patient		physician		1		0			  5			 10			0.0		4	0.37757
patient		physician		1		0			  5			 10			0.0		5	0.39252
patient		physician		1		0			  5			 20			1.0		1	0.18318
patient		physician		1		0			  5			 20			1.0		2	0.24299
patient		physician		1		0			  5			 20			1.0		3	0.29159
patient		physician		1		0			  5			 20			1.0		4	0.31028
patient		physician		1		0			  5			 20			1.0		5	0.32336
patient		physician		1		0			  5			 20			0.9		1	0.17570
patient		physician		1		0			  5			 20			0.9		2	0.26542
patient		physician		1		0			  5			 20			0.9		3	0.31589
patient		physician		1		0			  5			 20			0.9		4	0.34579
patient		physician		1		0			  5			 20			0.9		5	0.37009
patient		physician		1		0			  5			 20			0.8		1	0.17944
patient		physician		1		0			  5			 20			0.8		2	0.26542
patient		physician		1		0			  5			 20			0.8		3	0.31776
patient		physician		1		0			  5			 20			0.8		4	0.34579
patient		physician		1		0			  5			 20			0.8		5	0.37196
patient		physician		1		0			  5			 20			0.7		1	0.17944
patient		physician		1		0			  5			 20			0.7		2	0.26729
patient		physician		1		0			  5			 20			0.7		3	0.31776
patient		physician		1		0			  5			 20			0.7		4	0.34579
patient		physician		1		0			  5			 20			0.7		5	0.37196
patient		physician		1		0			  5			 20			0.6		1	0.18692
patient		physician		1		0			  5			 20			0.6		2	0.26729
patient		physician		1		0			  5			 20			0.6		3	0.31776
patient		physician		1		0			  5			 20			0.6		4	0.34953
patient		physician		1		0			  5			 20			0.6		5	0.37383
patient		physician		1		0			  5			 20			0.5		1	0.18879
patient		physician		1		0			  5			 20			0.5		2	0.27477
patient		physician		1		0			  5			 20			0.5		3	0.31963
patient		physician		1		0			  5			 20			0.5		4	0.35140
patient		physician		1		0			  5			 20			0.5		5	0.37757
patient		physician		1		0			  5			 20			0.4		1	0.19252
patient		physician		1		0			  5			 20			0.4		2	0.27850
patient		physician		1		0			  5			 20			0.4		3	0.31776
patient		physician		1		0			  5			 20			0.4		4	0.35327
patient		physician		1		0			  5			 20			0.4		5	0.37944
patient		physician		1		0			  5			 20			0.3		1	0.19626
patient		physician		1		0			  5			 20			0.3		2	0.28037
patient		physician		1		0			  5			 20			0.3		3	0.32150
patient		physician		1		0			  5			 20			0.3		4	0.35701
patient		physician		1		0			  5			 20			0.3		5	0.38318
patient		physician		1		0			  5			 20			0.2		1	0.20000
patient		physician		1		0			  5			 20			0.2		2	0.28785
patient		physician		1		0			  5			 20			0.2		3	0.33084
patient		physician		1		0			  5			 20			0.2		4	0.36822
patient		physician		1		0			  5			 20			0.2		5	0.39626
patient		physician		1		0			  5			 20			0.1		1	0.20374
patient		physician		1		0			  5			 20			0.1		2	0.30280
patient		physician		1		0			  5			 20			0.1		3	0.34393
patient		physician		1		0			  5			 20			0.1		4	0.37944
patient		physician		1		0			  5			 20			0.1		5	0.40187
patient		physician		1		0			  5			 20			0.0		1	0.20187
patient		physician		1		0			  5			 20			0.0		2	0.29720
patient		physician		1		0			  5			 20			0.0		3	0.33832
patient		physician		1		0			  5			 20			0.0		4	0.37757
patient		physician		1		0			  5			 20			0.0		5	0.39252
patient		physician		1		0			  5			 50			1.0		1	0.17757
patient		physician		1		0			  5			 50			1.0		2	0.24112
patient		physician		1		0			  5			 50			1.0		3	0.27103
patient		physician		1		0			  5			 50			1.0		4	0.28785
patient		physician		1		0			  5			 50			1.0		5	0.29720
patient		physician		1		0			  5			 50			0.9		1	0.17009
patient		physician		1		0			  5			 50			0.9		2	0.25607
patient		physician		1		0			  5			 50			0.9		3	0.30467
patient		physician		1		0			  5			 50			0.9		4	0.33832
patient		physician		1		0			  5			 50			0.9		5	0.36262
patient		physician		1		0			  5			 50			0.8		1	0.17009
patient		physician		1		0			  5			 50			0.8		2	0.25607
patient		physician		1		0			  5			 50			0.8		3	0.30467
patient		physician		1		0			  5			 50			0.8		4	0.33832
patient		physician		1		0			  5			 50			0.8		5	0.36449
patient		physician		1		0			  5			 50			0.7		1	0.17383
patient		physician		1		0			  5			 50			0.7		2	0.25794
patient		physician		1		0			  5			 50			0.7		3	0.30654
patient		physician		1		0			  5			 50			0.7		4	0.33832
patient		physician		1		0			  5			 50			0.7		5	0.36449
patient		physician		1		0			  5			 50			0.6		1	0.17757
patient		physician		1		0			  5			 50			0.6		2	0.25607
patient		physician		1		0			  5			 50			0.6		3	0.30654
patient		physician		1		0			  5			 50			0.6		4	0.33832
patient		physician		1		0			  5			 50			0.6		5	0.36449
patient		physician		1		0			  5			 50			0.5		1	0.18692
patient		physician		1		0			  5			 50			0.5		2	0.25981
patient		physician		1		0			  5			 50			0.5		3	0.30654
patient		physician		1		0			  5			 50			0.5		4	0.34206
patient		physician		1		0			  5			 50			0.5		5	0.36822
patient		physician		1		0			  5			 50			0.4		1	0.19065
patient		physician		1		0			  5			 50			0.4		2	0.26542
patient		physician		1		0			  5			 50			0.4		3	0.30654
patient		physician		1		0			  5			 50			0.4		4	0.34393
patient		physician		1		0			  5			 50			0.4		5	0.37383
patient		physician		1		0			  5			 50			0.3		1	0.19813
patient		physician		1		0			  5			 50			0.3		2	0.27290
patient		physician		1		0			  5			 50			0.3		3	0.31963
patient		physician		1		0			  5			 50			0.3		4	0.35327
patient		physician		1		0			  5			 50			0.3		5	0.37757
patient		physician		1		0			  5			 50			0.2		1	0.20748
patient		physician		1		0			  5			 50			0.2		2	0.27850
patient		physician		1		0			  5			 50			0.2		3	0.32336
patient		physician		1		0			  5			 50			0.2		4	0.35701
patient		physician		1		0			  5			 50			0.2		5	0.38131
patient		physician		1		0			  5			 50			0.1		1	0.20748
patient		physician		1		0			  5			 50			0.1		2	0.29159
patient		physician		1		0			  5			 50			0.1		3	0.33645
patient		physician		1		0			  5			 50			0.1		4	0.37196
patient		physician		1		0			  5			 50			0.1		5	0.39439
patient		physician		1		0			  5			 50			0.0		1	0.20187
patient		physician		1		0			  5			 50			0.0		2	0.29720
patient		physician		1		0			  5			 50			0.0		3	0.33832
patient		physician		1		0			  5			 50			0.0		4	0.37757
patient		physician		1		0			  5			 50			0.0		5	0.39252
patient		physician		1		0			  5			100			1.0		1	0.18505
patient		physician		1		0			  5			100			1.0		2	0.23738
patient		physician		1		0			  5			100			1.0		3	0.26916
patient		physician		1		0			  5			100			1.0		4	0.28972
patient		physician		1		0			  5			100			1.0		5	0.29907
patient		physician		1		0			  5			100			0.9		1	0.17196
patient		physician		1		0			  5			100			0.9		2	0.25421
patient		physician		1		0			  5			100			0.9		3	0.31215
patient		physician		1		0			  5			100			0.9		4	0.34766
patient		physician		1		0			  5			100			0.9		5	0.37944
patient		physician		1		0			  5			100			0.8		1	0.17383
patient		physician		1		0			  5			100			0.8		2	0.25607
patient		physician		1		0			  5			100			0.8		3	0.31215
patient		physician		1		0			  5			100			0.8		4	0.34766
patient		physician		1		0			  5			100			0.8		5	0.38131
patient		physician		1		0			  5			100			0.7		1	0.17383
patient		physician		1		0			  5			100			0.7		2	0.25794
patient		physician		1		0			  5			100			0.7		3	0.31402
patient		physician		1		0			  5			100			0.7		4	0.34766
patient		physician		1		0			  5			100			0.7		5	0.38131
patient		physician		1		0			  5			100			0.6		1	0.17570
patient		physician		1		0			  5			100			0.6		2	0.25794
patient		physician		1		0			  5			100			0.6		3	0.31402
patient		physician		1		0			  5			100			0.6		4	0.34766
patient		physician		1		0			  5			100			0.6		5	0.38131
patient		physician		1		0			  5			100			0.5		1	0.18318
patient		physician		1		0			  5			100			0.5		2	0.26168
patient		physician		1		0			  5			100			0.5		3	0.31402
patient		physician		1		0			  5			100			0.5		4	0.35140
patient		physician		1		0			  5			100			0.5		5	0.38318
patient		physician		1		0			  5			100			0.4		1	0.18692
patient		physician		1		0			  5			100			0.4		2	0.26542
patient		physician		1		0			  5			100			0.4		3	0.31589
patient		physician		1		0			  5			100			0.4		4	0.35327
patient		physician		1		0			  5			100			0.4		5	0.38505
patient		physician		1		0			  5			100			0.3		1	0.19439
patient		physician		1		0			  5			100			0.3		2	0.26542
patient		physician		1		0			  5			100			0.3		3	0.32523
patient		physician		1		0			  5			100			0.3		4	0.35888
patient		physician		1		0			  5			100			0.3		5	0.38879
patient		physician		1		0			  5			100			0.2		1	0.20000
patient		physician		1		0			  5			100			0.2		2	0.27290
patient		physician		1		0			  5			100			0.2		3	0.33458
patient		physician		1		0			  5			100			0.2		4	0.36636
patient		physician		1		0			  5			100			0.2		5	0.39626
patient		physician		1		0			  5			100			0.1		1	0.20748
patient		physician		1		0			  5			100			0.1		2	0.29346
patient		physician		1		0			  5			100			0.1		3	0.34766
patient		physician		1		0			  5			100			0.1		4	0.38131
patient		physician		1		0			  5			100			0.1		5	0.40374
patient		physician		1		0			  5			100			0.0		1	0.20187
patient		physician		1		0			  5			100			0.0		2	0.29720
patient		physician		1		0			  5			100			0.0		3	0.33832
patient		physician		1		0			  5			100			0.0		4	0.37757
patient		physician		1		0			  5			100			0.0		5	0.39252
patient		physician		1		0			 10			  1			1.0		1	0.16262
patient		physician		1		0			 10			  1			1.0		2	0.22243
patient		physician		1		0			 10			  1			1.0		3	0.25421
patient		physician		1		0			 10			  1			1.0		4	0.28224
patient		physician		1		0			 10			  1			1.0		5	0.30280
patient		physician		1		0			 10			  1			0.9		1	0.19813
patient		physician		1		0			 10			  1			0.9		2	0.26355
patient		physician		1		0			 10			  1			0.9		3	0.30467
patient		physician		1		0			 10			  1			0.9		4	0.34766
patient		physician		1		0			 10			  1			0.9		5	0.37757
patient		physician		1		0			 10			  1			0.8		1	0.20000
patient		physician		1		0			 10			  1			0.8		2	0.26355
patient		physician		1		0			 10			  1			0.8		3	0.30467
patient		physician		1		0			 10			  1			0.8		4	0.34766
patient		physician		1		0			 10			  1			0.8		5	0.37570
patient		physician		1		0			 10			  1			0.7		1	0.19813
patient		physician		1		0			 10			  1			0.7		2	0.26729
patient		physician		1		0			 10			  1			0.7		3	0.31402
patient		physician		1		0			 10			  1			0.7		4	0.34766
patient		physician		1		0			 10			  1			0.7		5	0.37570
patient		physician		1		0			 10			  1			0.6		1	0.19626
patient		physician		1		0			 10			  1			0.6		2	0.27477
patient		physician		1		0			 10			  1			0.6		3	0.31776
patient		physician		1		0			 10			  1			0.6		4	0.34766
patient		physician		1		0			 10			  1			0.6		5	0.37570
patient		physician		1		0			 10			  1			0.5		1	0.19626
patient		physician		1		0			 10			  1			0.5		2	0.27850
patient		physician		1		0			 10			  1			0.5		3	0.31963
patient		physician		1		0			 10			  1			0.5		4	0.34953
patient		physician		1		0			 10			  1			0.5		5	0.37757
patient		physician		1		0			 10			  1			0.4		1	0.19813
patient		physician		1		0			 10			  1			0.4		2	0.27664
patient		physician		1		0			 10			  1			0.4		3	0.32523
patient		physician		1		0			 10			  1			0.4		4	0.35327
patient		physician		1		0			 10			  1			0.4		5	0.37383
patient		physician		1		0			 10			  1			0.3		1	0.20561
patient		physician		1		0			 10			  1			0.3		2	0.28972
patient		physician		1		0			 10			  1			0.3		3	0.33084
patient		physician		1		0			 10			  1			0.3		4	0.35888
patient		physician		1		0			 10			  1			0.3		5	0.37944
patient		physician		1		0			 10			  1			0.2		1	0.21121
patient		physician		1		0			 10			  1			0.2		2	0.29533
patient		physician		1		0			 10			  1			0.2		3	0.34019
patient		physician		1		0			 10			  1			0.2		4	0.36636
patient		physician		1		0			 10			  1			0.2		5	0.38879
patient		physician		1		0			 10			  1			0.1		1	0.22617
patient		physician		1		0			 10			  1			0.1		2	0.30093
patient		physician		1		0			 10			  1			0.1		3	0.35140
patient		physician		1		0			 10			  1			0.1		4	0.37383
patient		physician		1		0			 10			  1			0.1		5	0.40000
patient		physician		1		0			 10			  1			0.0		1	0.20187
patient		physician		1		0			 10			  1			0.0		2	0.29720
patient		physician		1		0			 10			  1			0.0		3	0.33832
patient		physician		1		0			 10			  1			0.0		4	0.37757
patient		physician		1		0			 10			  1			0.0		5	0.39252
patient		physician		1		0			 10			  2			1.0		1	0.15327
patient		physician		1		0			 10			  2			1.0		2	0.21121
patient		physician		1		0			 10			  2			1.0		3	0.25234
patient		physician		1		0			 10			  2			1.0		4	0.29720
patient		physician		1		0			 10			  2			1.0		5	0.32523
patient		physician		1		0			 10			  2			0.9		1	0.16636
patient		physician		1		0			 10			  2			0.9		2	0.23551
patient		physician		1		0			 10			  2			0.9		3	0.27477
patient		physician		1		0			 10			  2			0.9		4	0.33084
patient		physician		1		0			 10			  2			0.9		5	0.36262
patient		physician		1		0			 10			  2			0.8		1	0.16822
patient		physician		1		0			 10			  2			0.8		2	0.23551
patient		physician		1		0			 10			  2			0.8		3	0.27850
patient		physician		1		0			 10			  2			0.8		4	0.33458
patient		physician		1		0			 10			  2			0.8		5	0.36075
patient		physician		1		0			 10			  2			0.7		1	0.16636
patient		physician		1		0			 10			  2			0.7		2	0.23925
patient		physician		1		0			 10			  2			0.7		3	0.28598
patient		physician		1		0			 10			  2			0.7		4	0.33645
patient		physician		1		0			 10			  2			0.7		5	0.36262
patient		physician		1		0			 10			  2			0.6		1	0.16636
patient		physician		1		0			 10			  2			0.6		2	0.25047
patient		physician		1		0			 10			  2			0.6		3	0.29159
patient		physician		1		0			 10			  2			0.6		4	0.33832
patient		physician		1		0			 10			  2			0.6		5	0.36449
patient		physician		1		0			 10			  2			0.5		1	0.17196
patient		physician		1		0			 10			  2			0.5		2	0.25234
patient		physician		1		0			 10			  2			0.5		3	0.29533
patient		physician		1		0			 10			  2			0.5		4	0.34206
patient		physician		1		0			 10			  2			0.5		5	0.37009
patient		physician		1		0			 10			  2			0.4		1	0.17570
patient		physician		1		0			 10			  2			0.4		2	0.25234
patient		physician		1		0			 10			  2			0.4		3	0.30280
patient		physician		1		0			 10			  2			0.4		4	0.35327
patient		physician		1		0			 10			  2			0.4		5	0.37383
patient		physician		1		0			 10			  2			0.3		1	0.18505
patient		physician		1		0			 10			  2			0.3		2	0.26355
patient		physician		1		0			 10			  2			0.3		3	0.31589
patient		physician		1		0			 10			  2			0.3		4	0.36075
patient		physician		1		0			 10			  2			0.3		5	0.37757
patient		physician		1		0			 10			  2			0.2		1	0.19626
patient		physician		1		0			 10			  2			0.2		2	0.27850
patient		physician		1		0			 10			  2			0.2		3	0.32710
patient		physician		1		0			 10			  2			0.2		4	0.36075
patient		physician		1		0			 10			  2			0.2		5	0.38505
patient		physician		1		0			 10			  2			0.1		1	0.19626
patient		physician		1		0			 10			  2			0.1		2	0.28785
patient		physician		1		0			 10			  2			0.1		3	0.33645
patient		physician		1		0			 10			  2			0.1		4	0.37383
patient		physician		1		0			 10			  2			0.1		5	0.39439
patient		physician		1		0			 10			  2			0.0		1	0.20187
patient		physician		1		0			 10			  2			0.0		2	0.29720
patient		physician		1		0			 10			  2			0.0		3	0.33832
patient		physician		1		0			 10			  2			0.0		4	0.37757
patient		physician		1		0			 10			  2			0.0		5	0.39252
patient		physician		1		0			 10			  3			1.0		1	0.14579
patient		physician		1		0			 10			  3			1.0		2	0.20935
patient		physician		1		0			 10			  3			1.0		3	0.26542
patient		physician		1		0			 10			  3			1.0		4	0.29720
patient		physician		1		0			 10			  3			1.0		5	0.33458
patient		physician		1		0			 10			  3			0.9		1	0.15701
patient		physician		1		0			 10			  3			0.9		2	0.22430
patient		physician		1		0			 10			  3			0.9		3	0.27290
patient		physician		1		0			 10			  3			0.9		4	0.32523
patient		physician		1		0			 10			  3			0.9		5	0.35514
patient		physician		1		0			 10			  3			0.8		1	0.15888
patient		physician		1		0			 10			  3			0.8		2	0.22991
patient		physician		1		0			 10			  3			0.8		3	0.27664
patient		physician		1		0			 10			  3			0.8		4	0.32897
patient		physician		1		0			 10			  3			0.8		5	0.35701
patient		physician		1		0			 10			  3			0.7		1	0.16075
patient		physician		1		0			 10			  3			0.7		2	0.23364
patient		physician		1		0			 10			  3			0.7		3	0.28411
patient		physician		1		0			 10			  3			0.7		4	0.33271
patient		physician		1		0			 10			  3			0.7		5	0.35888
patient		physician		1		0			 10			  3			0.6		1	0.16449
patient		physician		1		0			 10			  3			0.6		2	0.24486
patient		physician		1		0			 10			  3			0.6		3	0.28972
patient		physician		1		0			 10			  3			0.6		4	0.33271
patient		physician		1		0			 10			  3			0.6		5	0.36262
patient		physician		1		0			 10			  3			0.5		1	0.16636
patient		physician		1		0			 10			  3			0.5		2	0.24860
patient		physician		1		0			 10			  3			0.5		3	0.29159
patient		physician		1		0			 10			  3			0.5		4	0.33084
patient		physician		1		0			 10			  3			0.5		5	0.36636
patient		physician		1		0			 10			  3			0.4		1	0.17196
patient		physician		1		0			 10			  3			0.4		2	0.25047
patient		physician		1		0			 10			  3			0.4		3	0.30467
patient		physician		1		0			 10			  3			0.4		4	0.33645
patient		physician		1		0			 10			  3			0.4		5	0.37009
patient		physician		1		0			 10			  3			0.3		1	0.17757
patient		physician		1		0			 10			  3			0.3		2	0.25794
patient		physician		1		0			 10			  3			0.3		3	0.31215
patient		physician		1		0			 10			  3			0.3		4	0.34766
patient		physician		1		0			 10			  3			0.3		5	0.37009
patient		physician		1		0			 10			  3			0.2		1	0.18692
patient		physician		1		0			 10			  3			0.2		2	0.27477
patient		physician		1		0			 10			  3			0.2		3	0.32150
patient		physician		1		0			 10			  3			0.2		4	0.35888
patient		physician		1		0			 10			  3			0.2		5	0.37944
patient		physician		1		0			 10			  3			0.1		1	0.19065
patient		physician		1		0			 10			  3			0.1		2	0.28411
patient		physician		1		0			 10			  3			0.1		3	0.32336
patient		physician		1		0			 10			  3			0.1		4	0.36449
patient		physician		1		0			 10			  3			0.1		5	0.38318
patient		physician		1		0			 10			  3			0.0		1	0.20187
patient		physician		1		0			 10			  3			0.0		2	0.29720
patient		physician		1		0			 10			  3			0.0		3	0.33832
patient		physician		1		0			 10			  3			0.0		4	0.37757
patient		physician		1		0			 10			  3			0.0		5	0.39252
patient		physician		1		0			 10			  4			1.0		1	0.15327
patient		physician		1		0			 10			  4			1.0		2	0.20748
patient		physician		1		0			 10			  4			1.0		3	0.26355
patient		physician		1		0			 10			  4			1.0		4	0.31402
patient		physician		1		0			 10			  4			1.0		5	0.34206
patient		physician		1		0			 10			  4			0.9		1	0.16262
patient		physician		1		0			 10			  4			0.9		2	0.22430
patient		physician		1		0			 10			  4			0.9		3	0.26729
patient		physician		1		0			 10			  4			0.9		4	0.33832
patient		physician		1		0			 10			  4			0.9		5	0.37570
patient		physician		1		0			 10			  4			0.8		1	0.16449
patient		physician		1		0			 10			  4			0.8		2	0.22804
patient		physician		1		0			 10			  4			0.8		3	0.27103
patient		physician		1		0			 10			  4			0.8		4	0.33832
patient		physician		1		0			 10			  4			0.8		5	0.37757
patient		physician		1		0			 10			  4			0.7		1	0.16636
patient		physician		1		0			 10			  4			0.7		2	0.22991
patient		physician		1		0			 10			  4			0.7		3	0.28411
patient		physician		1		0			 10			  4			0.7		4	0.34206
patient		physician		1		0			 10			  4			0.7		5	0.37944
patient		physician		1		0			 10			  4			0.6		1	0.17009
patient		physician		1		0			 10			  4			0.6		2	0.24112
patient		physician		1		0			 10			  4			0.6		3	0.28785
patient		physician		1		0			 10			  4			0.6		4	0.34206
patient		physician		1		0			 10			  4			0.6		5	0.37944
patient		physician		1		0			 10			  4			0.5		1	0.17196
patient		physician		1		0			 10			  4			0.5		2	0.24299
patient		physician		1		0			 10			  4			0.5		3	0.29346
patient		physician		1		0			 10			  4			0.5		4	0.34206
patient		physician		1		0			 10			  4			0.5		5	0.38318
patient		physician		1		0			 10			  4			0.4		1	0.17383
patient		physician		1		0			 10			  4			0.4		2	0.24486
patient		physician		1		0			 10			  4			0.4		3	0.30841
patient		physician		1		0			 10			  4			0.4		4	0.35327
patient		physician		1		0			 10			  4			0.4		5	0.38692
patient		physician		1		0			 10			  4			0.3		1	0.17383
patient		physician		1		0			 10			  4			0.3		2	0.25607
patient		physician		1		0			 10			  4			0.3		3	0.31589
patient		physician		1		0			 10			  4			0.3		4	0.35701
patient		physician		1		0			 10			  4			0.3		5	0.39065
patient		physician		1		0			 10			  4			0.2		1	0.18692
patient		physician		1		0			 10			  4			0.2		2	0.27477
patient		physician		1		0			 10			  4			0.2		3	0.31963
patient		physician		1		0			 10			  4			0.2		4	0.36636
patient		physician		1		0			 10			  4			0.2		5	0.39252
patient		physician		1		0			 10			  4			0.1		1	0.19065
patient		physician		1		0			 10			  4			0.1		2	0.28411
patient		physician		1		0			 10			  4			0.1		3	0.32897
patient		physician		1		0			 10			  4			0.1		4	0.37383
patient		physician		1		0			 10			  4			0.1		5	0.39439
patient		physician		1		0			 10			  4			0.0		1	0.20187
patient		physician		1		0			 10			  4			0.0		2	0.29720
patient		physician		1		0			 10			  4			0.0		3	0.33832
patient		physician		1		0			 10			  4			0.0		4	0.37757
patient		physician		1		0			 10			  4			0.0		5	0.39252
patient		physician		1		0			 10			  5			1.0		1	0.14953
patient		physician		1		0			 10			  5			1.0		2	0.21121
patient		physician		1		0			 10			  5			1.0		3	0.25981
patient		physician		1		0			 10			  5			1.0		4	0.31215
patient		physician		1		0			 10			  5			1.0		5	0.34019
patient		physician		1		0			 10			  5			0.9		1	0.15514
patient		physician		1		0			 10			  5			0.9		2	0.23178
patient		physician		1		0			 10			  5			0.9		3	0.27103
patient		physician		1		0			 10			  5			0.9		4	0.33645
patient		physician		1		0			 10			  5			0.9		5	0.36636
patient		physician		1		0			 10			  5			0.8		1	0.15888
patient		physician		1		0			 10			  5			0.8		2	0.23551
patient		physician		1		0			 10			  5			0.8		3	0.27664
patient		physician		1		0			 10			  5			0.8		4	0.33645
patient		physician		1		0			 10			  5			0.8		5	0.36822
patient		physician		1		0			 10			  5			0.7		1	0.15888
patient		physician		1		0			 10			  5			0.7		2	0.23551
patient		physician		1		0			 10			  5			0.7		3	0.28598
patient		physician		1		0			 10			  5			0.7		4	0.33832
patient		physician		1		0			 10			  5			0.7		5	0.37009
patient		physician		1		0			 10			  5			0.6		1	0.16262
patient		physician		1		0			 10			  5			0.6		2	0.24860
patient		physician		1		0			 10			  5			0.6		3	0.29159
patient		physician		1		0			 10			  5			0.6		4	0.34206
patient		physician		1		0			 10			  5			0.6		5	0.37383
patient		physician		1		0			 10			  5			0.5		1	0.16449
patient		physician		1		0			 10			  5			0.5		2	0.24860
patient		physician		1		0			 10			  5			0.5		3	0.29533
patient		physician		1		0			 10			  5			0.5		4	0.34393
patient		physician		1		0			 10			  5			0.5		5	0.37944
patient		physician		1		0			 10			  5			0.4		1	0.16636
patient		physician		1		0			 10			  5			0.4		2	0.25421
patient		physician		1		0			 10			  5			0.4		3	0.31215
patient		physician		1		0			 10			  5			0.4		4	0.35140
patient		physician		1		0			 10			  5			0.4		5	0.38318
patient		physician		1		0			 10			  5			0.3		1	0.16822
patient		physician		1		0			 10			  5			0.3		2	0.26355
patient		physician		1		0			 10			  5			0.3		3	0.32150
patient		physician		1		0			 10			  5			0.3		4	0.36075
patient		physician		1		0			 10			  5			0.3		5	0.38692
patient		physician		1		0			 10			  5			0.2		1	0.18692
patient		physician		1		0			 10			  5			0.2		2	0.28598
patient		physician		1		0			 10			  5			0.2		3	0.33084
patient		physician		1		0			 10			  5			0.2		4	0.36822
patient		physician		1		0			 10			  5			0.2		5	0.38879
patient		physician		1		0			 10			  5			0.1		1	0.19252
patient		physician		1		0			 10			  5			0.1		2	0.29159
patient		physician		1		0			 10			  5			0.1		3	0.33645
patient		physician		1		0			 10			  5			0.1		4	0.37383
patient		physician		1		0			 10			  5			0.1		5	0.39439
patient		physician		1		0			 10			  5			0.0		1	0.20187
patient		physician		1		0			 10			  5			0.0		2	0.29720
patient		physician		1		0			 10			  5			0.0		3	0.33832
patient		physician		1		0			 10			  5			0.0		4	0.37757
patient		physician		1		0			 10			  5			0.0		5	0.39252
patient		physician		1		0			 10			 10			1.0		1	0.14953
patient		physician		1		0			 10			 10			1.0		2	0.21121
patient		physician		1		0			 10			 10			1.0		3	0.27290
patient		physician		1		0			 10			 10			1.0		4	0.31402
patient		physician		1		0			 10			 10			1.0		5	0.34766
patient		physician		1		0			 10			 10			0.9		1	0.15140
patient		physician		1		0			 10			 10			0.9		2	0.22991
patient		physician		1		0			 10			 10			0.9		3	0.28037
patient		physician		1		0			 10			 10			0.9		4	0.33832
patient		physician		1		0			 10			 10			0.9		5	0.37383
patient		physician		1		0			 10			 10			0.8		1	0.15140
patient		physician		1		0			 10			 10			0.8		2	0.23364
patient		physician		1		0			 10			 10			0.8		3	0.28598
patient		physician		1		0			 10			 10			0.8		4	0.34393
patient		physician		1		0			 10			 10			0.8		5	0.37009
patient		physician		1		0			 10			 10			0.7		1	0.15514
patient		physician		1		0			 10			 10			0.7		2	0.23551
patient		physician		1		0			 10			 10			0.7		3	0.29159
patient		physician		1		0			 10			 10			0.7		4	0.34393
patient		physician		1		0			 10			 10			0.7		5	0.37009
patient		physician		1		0			 10			 10			0.6		1	0.15701
patient		physician		1		0			 10			 10			0.6		2	0.24112
patient		physician		1		0			 10			 10			0.6		3	0.29533
patient		physician		1		0			 10			 10			0.6		4	0.34766
patient		physician		1		0			 10			 10			0.6		5	0.37196
patient		physician		1		0			 10			 10			0.5		1	0.16449
patient		physician		1		0			 10			 10			0.5		2	0.24486
patient		physician		1		0			 10			 10			0.5		3	0.30280
patient		physician		1		0			 10			 10			0.5		4	0.34766
patient		physician		1		0			 10			 10			0.5		5	0.37383
patient		physician		1		0			 10			 10			0.4		1	0.16636
patient		physician		1		0			 10			 10			0.4		2	0.25047
patient		physician		1		0			 10			 10			0.4		3	0.30467
patient		physician		1		0			 10			 10			0.4		4	0.34766
patient		physician		1		0			 10			 10			0.4		5	0.37570
patient		physician		1		0			 10			 10			0.3		1	0.16636
patient		physician		1		0			 10			 10			0.3		2	0.26355
patient		physician		1		0			 10			 10			0.3		3	0.31028
patient		physician		1		0			 10			 10			0.3		4	0.35327
patient		physician		1		0			 10			 10			0.3		5	0.38692
patient		physician		1		0			 10			 10			0.2		1	0.17944
patient		physician		1		0			 10			 10			0.2		2	0.26916
patient		physician		1		0			 10			 10			0.2		3	0.31963
patient		physician		1		0			 10			 10			0.2		4	0.36636
patient		physician		1		0			 10			 10			0.2		5	0.39065
patient		physician		1		0			 10			 10			0.1		1	0.18879
patient		physician		1		0			 10			 10			0.1		2	0.29720
patient		physician		1		0			 10			 10			0.1		3	0.33645
patient		physician		1		0			 10			 10			0.1		4	0.37570
patient		physician		1		0			 10			 10			0.1		5	0.39626
patient		physician		1		0			 10			 10			0.0		1	0.20187
patient		physician		1		0			 10			 10			0.0		2	0.29720
patient		physician		1		0			 10			 10			0.0		3	0.33832
patient		physician		1		0			 10			 10			0.0		4	0.37757
patient		physician		1		0			 10			 10			0.0		5	0.39252
patient		physician		1		0			 10			 20			1.0		1	0.17383
patient		physician		1		0			 10			 20			1.0		2	0.23178
patient		physician		1		0			 10			 20			1.0		3	0.28972
patient		physician		1		0			 10			 20			1.0		4	0.32150
patient		physician		1		0			 10			 20			1.0		5	0.35140
patient		physician		1		0			 10			 20			0.9		1	0.16449
patient		physician		1		0			 10			 20			0.9		2	0.24486
patient		physician		1		0			 10			 20			0.9		3	0.30280
patient		physician		1		0			 10			 20			0.9		4	0.33832
patient		physician		1		0			 10			 20			0.9		5	0.36822
patient		physician		1		0			 10			 20			0.8		1	0.16449
patient		physician		1		0			 10			 20			0.8		2	0.25421
patient		physician		1		0			 10			 20			0.8		3	0.30841
patient		physician		1		0			 10			 20			0.8		4	0.34019
patient		physician		1		0			 10			 20			0.8		5	0.36636
patient		physician		1		0			 10			 20			0.7		1	0.16262
patient		physician		1		0			 10			 20			0.7		2	0.25981
patient		physician		1		0			 10			 20			0.7		3	0.31028
patient		physician		1		0			 10			 20			0.7		4	0.34019
patient		physician		1		0			 10			 20			0.7		5	0.36822
patient		physician		1		0			 10			 20			0.6		1	0.16822
patient		physician		1		0			 10			 20			0.6		2	0.26355
patient		physician		1		0			 10			 20			0.6		3	0.31215
patient		physician		1		0			 10			 20			0.6		4	0.34953
patient		physician		1		0			 10			 20			0.6		5	0.36822
patient		physician		1		0			 10			 20			0.5		1	0.17196
patient		physician		1		0			 10			 20			0.5		2	0.26729
patient		physician		1		0			 10			 20			0.5		3	0.31589
patient		physician		1		0			 10			 20			0.5		4	0.35140
patient		physician		1		0			 10			 20			0.5		5	0.37383
patient		physician		1		0			 10			 20			0.4		1	0.17757
patient		physician		1		0			 10			 20			0.4		2	0.27103
patient		physician		1		0			 10			 20			0.4		3	0.31963
patient		physician		1		0			 10			 20			0.4		4	0.35327
patient		physician		1		0			 10			 20			0.4		5	0.37383
patient		physician		1		0			 10			 20			0.3		1	0.18505
patient		physician		1		0			 10			 20			0.3		2	0.27477
patient		physician		1		0			 10			 20			0.3		3	0.32523
patient		physician		1		0			 10			 20			0.3		4	0.35888
patient		physician		1		0			 10			 20			0.3		5	0.37570
patient		physician		1		0			 10			 20			0.2		1	0.19439
patient		physician		1		0			 10			 20			0.2		2	0.27850
patient		physician		1		0			 10			 20			0.2		3	0.33084
patient		physician		1		0			 10			 20			0.2		4	0.36636
patient		physician		1		0			 10			 20			0.2		5	0.38505
patient		physician		1		0			 10			 20			0.1		1	0.19626
patient		physician		1		0			 10			 20			0.1		2	0.30093
patient		physician		1		0			 10			 20			0.1		3	0.34953
patient		physician		1		0			 10			 20			0.1		4	0.37009
patient		physician		1		0			 10			 20			0.1		5	0.39439
patient		physician		1		0			 10			 20			0.0		1	0.20187
patient		physician		1		0			 10			 20			0.0		2	0.29720
patient		physician		1		0			 10			 20			0.0		3	0.33832
patient		physician		1		0			 10			 20			0.0		4	0.37757
patient		physician		1		0			 10			 20			0.0		5	0.39252
patient		physician		1		0			 10			 50			1.0		1	0.18505
patient		physician		1		0			 10			 50			1.0		2	0.24299
patient		physician		1		0			 10			 50			1.0		3	0.28411
patient		physician		1		0			 10			 50			1.0		4	0.31028
patient		physician		1		0			 10			 50			1.0		5	0.33084
patient		physician		1		0			 10			 50			0.9		1	0.17757
patient		physician		1		0			 10			 50			0.9		2	0.24673
patient		physician		1		0			 10			 50			0.9		3	0.29720
patient		physician		1		0			 10			 50			0.9		4	0.33458
patient		physician		1		0			 10			 50			0.9		5	0.36636
patient		physician		1		0			 10			 50			0.8		1	0.17757
patient		physician		1		0			 10			 50			0.8		2	0.24673
patient		physician		1		0			 10			 50			0.8		3	0.29907
patient		physician		1		0			 10			 50			0.8		4	0.33271
patient		physician		1		0			 10			 50			0.8		5	0.36822
patient		physician		1		0			 10			 50			0.7		1	0.17570
patient		physician		1		0			 10			 50			0.7		2	0.24860
patient		physician		1		0			 10			 50			0.7		3	0.30093
patient		physician		1		0			 10			 50			0.7		4	0.33271
patient		physician		1		0			 10			 50			0.7		5	0.36822
patient		physician		1		0			 10			 50			0.6		1	0.17570
patient		physician		1		0			 10			 50			0.6		2	0.25047
patient		physician		1		0			 10			 50			0.6		3	0.30280
patient		physician		1		0			 10			 50			0.6		4	0.33645
patient		physician		1		0			 10			 50			0.6		5	0.37196
patient		physician		1		0			 10			 50			0.5		1	0.17570
patient		physician		1		0			 10			 50			0.5		2	0.25047
patient		physician		1		0			 10			 50			0.5		3	0.30280
patient		physician		1		0			 10			 50			0.5		4	0.33832
patient		physician		1		0			 10			 50			0.5		5	0.37757
patient		physician		1		0			 10			 50			0.4		1	0.18692
patient		physician		1		0			 10			 50			0.4		2	0.25981
patient		physician		1		0			 10			 50			0.4		3	0.31215
patient		physician		1		0			 10			 50			0.4		4	0.34393
patient		physician		1		0			 10			 50			0.4		5	0.37757
patient		physician		1		0			 10			 50			0.3		1	0.19252
patient		physician		1		0			 10			 50			0.3		2	0.26542
patient		physician		1		0			 10			 50			0.3		3	0.31589
patient		physician		1		0			 10			 50			0.3		4	0.34766
patient		physician		1		0			 10			 50			0.3		5	0.38131
patient		physician		1		0			 10			 50			0.2		1	0.20187
patient		physician		1		0			 10			 50			0.2		2	0.27477
patient		physician		1		0			 10			 50			0.2		3	0.32897
patient		physician		1		0			 10			 50			0.2		4	0.34953
patient		physician		1		0			 10			 50			0.2		5	0.39439
patient		physician		1		0			 10			 50			0.1		1	0.20000
patient		physician		1		0			 10			 50			0.1		2	0.28598
patient		physician		1		0			 10			 50			0.1		3	0.33645
patient		physician		1		0			 10			 50			0.1		4	0.35888
patient		physician		1		0			 10			 50			0.1		5	0.39813
patient		physician		1		0			 10			 50			0.0		1	0.20187
patient		physician		1		0			 10			 50			0.0		2	0.29720
patient		physician		1		0			 10			 50			0.0		3	0.33832
patient		physician		1		0			 10			 50			0.0		4	0.37757
patient		physician		1		0			 10			 50			0.0		5	0.39252
patient		physician		1		0			 10			100			1.0		1	0.17570
patient		physician		1		0			 10			100			1.0		2	0.23364
patient		physician		1		0			 10			100			1.0		3	0.28411
patient		physician		1		0			 10			100			1.0		4	0.30280
patient		physician		1		0			 10			100			1.0		5	0.32523
patient		physician		1		0			 10			100			0.9		1	0.16636
patient		physician		1		0			 10			100			0.9		2	0.23925
patient		physician		1		0			 10			100			0.9		3	0.30093
patient		physician		1		0			 10			100			0.9		4	0.33645
patient		physician		1		0			 10			100			0.9		5	0.36449
patient		physician		1		0			 10			100			0.8		1	0.16636
patient		physician		1		0			 10			100			0.8		2	0.24112
patient		physician		1		0			 10			100			0.8		3	0.30093
patient		physician		1		0			 10			100			0.8		4	0.34206
patient		physician		1		0			 10			100			0.8		5	0.36822
patient		physician		1		0			 10			100			0.7		1	0.16449
patient		physician		1		0			 10			100			0.7		2	0.24112
patient		physician		1		0			 10			100			0.7		3	0.30093
patient		physician		1		0			 10			100			0.7		4	0.34393
patient		physician		1		0			 10			100			0.7		5	0.37009
patient		physician		1		0			 10			100			0.6		1	0.16262
patient		physician		1		0			 10			100			0.6		2	0.24673
patient		physician		1		0			 10			100			0.6		3	0.30093
patient		physician		1		0			 10			100			0.6		4	0.34766
patient		physician		1		0			 10			100			0.6		5	0.37196
patient		physician		1		0			 10			100			0.5		1	0.16636
patient		physician		1		0			 10			100			0.5		2	0.24860
patient		physician		1		0			 10			100			0.5		3	0.30280
patient		physician		1		0			 10			100			0.5		4	0.35140
patient		physician		1		0			 10			100			0.5		5	0.37570
patient		physician		1		0			 10			100			0.4		1	0.17757
patient		physician		1		0			 10			100			0.4		2	0.25794
patient		physician		1		0			 10			100			0.4		3	0.30841
patient		physician		1		0			 10			100			0.4		4	0.35514
patient		physician		1		0			 10			100			0.4		5	0.37570
patient		physician		1		0			 10			100			0.3		1	0.18318
patient		physician		1		0			 10			100			0.3		2	0.25794
patient		physician		1		0			 10			100			0.3		3	0.31215
patient		physician		1		0			 10			100			0.3		4	0.36075
patient		physician		1		0			 10			100			0.3		5	0.38131
patient		physician		1		0			 10			100			0.2		1	0.19252
patient		physician		1		0			 10			100			0.2		2	0.26916
patient		physician		1		0			 10			100			0.2		3	0.32523
patient		physician		1		0			 10			100			0.2		4	0.36262
patient		physician		1		0			 10			100			0.2		5	0.38692
patient		physician		1		0			 10			100			0.1		1	0.20561
patient		physician		1		0			 10			100			0.1		2	0.28224
patient		physician		1		0			 10			100			0.1		3	0.33458
patient		physician		1		0			 10			100			0.1		4	0.36822
patient		physician		1		0			 10			100			0.1		5	0.39813
patient		physician		1		0			 10			100			0.0		1	0.20187
patient		physician		1		0			 10			100			0.0		2	0.29720
patient		physician		1		0			 10			100			0.0		3	0.33832
patient		physician		1		0			 10			100			0.0		4	0.37757
patient		physician		1		0			 10			100			0.0		5	0.39252
patient		physician		1		0			 20			  1			1.0		1	0.14393
patient		physician		1		0			 20			  1			1.0		2	0.21121
patient		physician		1		0			 20			  1			1.0		3	0.23738
patient		physician		1		0			 20			  1			1.0		4	0.27103
patient		physician		1		0			 20			  1			1.0		5	0.28972
patient		physician		1		0			 20			  1			0.9		1	0.17757
patient		physician		1		0			 20			  1			0.9		2	0.24860
patient		physician		1		0			 20			  1			0.9		3	0.28785
patient		physician		1		0			 20			  1			0.9		4	0.33271
patient		physician		1		0			 20			  1			0.9		5	0.35888
patient		physician		1		0			 20			  1			0.8		1	0.17757
patient		physician		1		0			 20			  1			0.8		2	0.25234
patient		physician		1		0			 20			  1			0.8		3	0.28972
patient		physician		1		0			 20			  1			0.8		4	0.33271
patient		physician		1		0			 20			  1			0.8		5	0.36075
patient		physician		1		0			 20			  1			0.7		1	0.17944
patient		physician		1		0			 20			  1			0.7		2	0.25421
patient		physician		1		0			 20			  1			0.7		3	0.29907
patient		physician		1		0			 20			  1			0.7		4	0.33271
patient		physician		1		0			 20			  1			0.7		5	0.36262
patient		physician		1		0			 20			  1			0.6		1	0.17757
patient		physician		1		0			 20			  1			0.6		2	0.25981
patient		physician		1		0			 20			  1			0.6		3	0.30093
patient		physician		1		0			 20			  1			0.6		4	0.33458
patient		physician		1		0			 20			  1			0.6		5	0.36449
patient		physician		1		0			 20			  1			0.5		1	0.17944
patient		physician		1		0			 20			  1			0.5		2	0.26355
patient		physician		1		0			 20			  1			0.5		3	0.30093
patient		physician		1		0			 20			  1			0.5		4	0.33458
patient		physician		1		0			 20			  1			0.5		5	0.36636
patient		physician		1		0			 20			  1			0.4		1	0.18879
patient		physician		1		0			 20			  1			0.4		2	0.26355
patient		physician		1		0			 20			  1			0.4		3	0.31028
patient		physician		1		0			 20			  1			0.4		4	0.34019
patient		physician		1		0			 20			  1			0.4		5	0.36636
patient		physician		1		0			 20			  1			0.3		1	0.19626
patient		physician		1		0			 20			  1			0.3		2	0.27664
patient		physician		1		0			 20			  1			0.3		3	0.31589
patient		physician		1		0			 20			  1			0.3		4	0.34766
patient		physician		1		0			 20			  1			0.3		5	0.37570
patient		physician		1		0			 20			  1			0.2		1	0.20374
patient		physician		1		0			 20			  1			0.2		2	0.28411
patient		physician		1		0			 20			  1			0.2		3	0.32150
patient		physician		1		0			 20			  1			0.2		4	0.35514
patient		physician		1		0			 20			  1			0.2		5	0.38318
patient		physician		1		0			 20			  1			0.1		1	0.22430
patient		physician		1		0			 20			  1			0.1		2	0.29159
patient		physician		1		0			 20			  1			0.1		3	0.34206
patient		physician		1		0			 20			  1			0.1		4	0.36075
patient		physician		1		0			 20			  1			0.1		5	0.39626
patient		physician		1		0			 20			  1			0.0		1	0.20187
patient		physician		1		0			 20			  1			0.0		2	0.29720
patient		physician		1		0			 20			  1			0.0		3	0.33832
patient		physician		1		0			 20			  1			0.0		4	0.37757
patient		physician		1		0			 20			  1			0.0		5	0.39252
patient		physician		1		0			 20			  2			1.0		1	0.12150
patient		physician		1		0			 20			  2			1.0		2	0.19439
patient		physician		1		0			 20			  2			1.0		3	0.22617
patient		physician		1		0			 20			  2			1.0		4	0.27103
patient		physician		1		0			 20			  2			1.0		5	0.30093
patient		physician		1		0			 20			  2			0.9		1	0.13645
patient		physician		1		0			 20			  2			0.9		2	0.21495
patient		physician		1		0			 20			  2			0.9		3	0.24673
patient		physician		1		0			 20			  2			0.9		4	0.29720
patient		physician		1		0			 20			  2			0.9		5	0.32710
patient		physician		1		0			 20			  2			0.8		1	0.13645
patient		physician		1		0			 20			  2			0.8		2	0.21682
patient		physician		1		0			 20			  2			0.8		3	0.25234
patient		physician		1		0			 20			  2			0.8		4	0.30093
patient		physician		1		0			 20			  2			0.8		5	0.32897
patient		physician		1		0			 20			  2			0.7		1	0.13832
patient		physician		1		0			 20			  2			0.7		2	0.22056
patient		physician		1		0			 20			  2			0.7		3	0.26168
patient		physician		1		0			 20			  2			0.7		4	0.30467
patient		physician		1		0			 20			  2			0.7		5	0.32897
patient		physician		1		0			 20			  2			0.6		1	0.13832
patient		physician		1		0			 20			  2			0.6		2	0.22617
patient		physician		1		0			 20			  2			0.6		3	0.26542
patient		physician		1		0			 20			  2			0.6		4	0.30841
patient		physician		1		0			 20			  2			0.6		5	0.33271
patient		physician		1		0			 20			  2			0.5		1	0.14393
patient		physician		1		0			 20			  2			0.5		2	0.22991
patient		physician		1		0			 20			  2			0.5		3	0.26542
patient		physician		1		0			 20			  2			0.5		4	0.31589
patient		physician		1		0			 20			  2			0.5		5	0.34019
patient		physician		1		0			 20			  2			0.4		1	0.15140
patient		physician		1		0			 20			  2			0.4		2	0.23178
patient		physician		1		0			 20			  2			0.4		3	0.27290
patient		physician		1		0			 20			  2			0.4		4	0.32150
patient		physician		1		0			 20			  2			0.4		5	0.34393
patient		physician		1		0			 20			  2			0.3		1	0.16075
patient		physician		1		0			 20			  2			0.3		2	0.24486
patient		physician		1		0			 20			  2			0.3		3	0.28598
patient		physician		1		0			 20			  2			0.3		4	0.33458
patient		physician		1		0			 20			  2			0.3		5	0.36075
patient		physician		1		0			 20			  2			0.2		1	0.17757
patient		physician		1		0			 20			  2			0.2		2	0.25421
patient		physician		1		0			 20			  2			0.2		3	0.30280
patient		physician		1		0			 20			  2			0.2		4	0.34953
patient		physician		1		0			 20			  2			0.2		5	0.37196
patient		physician		1		0			 20			  2			0.1		1	0.19065
patient		physician		1		0			 20			  2			0.1		2	0.27290
patient		physician		1		0			 20			  2			0.1		3	0.31963
patient		physician		1		0			 20			  2			0.1		4	0.35514
patient		physician		1		0			 20			  2			0.1		5	0.38505
patient		physician		1		0			 20			  2			0.0		1	0.20187
patient		physician		1		0			 20			  2			0.0		2	0.29720
patient		physician		1		0			 20			  2			0.0		3	0.33832
patient		physician		1		0			 20			  2			0.0		4	0.37757
patient		physician		1		0			 20			  2			0.0		5	0.39252
patient		physician		1		0			 20			  3			1.0		1	0.11963
patient		physician		1		0			 20			  3			1.0		2	0.18505
patient		physician		1		0			 20			  3			1.0		3	0.23178
patient		physician		1		0			 20			  3			1.0		4	0.26916
patient		physician		1		0			 20			  3			1.0		5	0.31028
patient		physician		1		0			 20			  3			0.9		1	0.12897
patient		physician		1		0			 20			  3			0.9		2	0.20561
patient		physician		1		0			 20			  3			0.9		3	0.24112
patient		physician		1		0			 20			  3			0.9		4	0.28598
patient		physician		1		0			 20			  3			0.9		5	0.31589
patient		physician		1		0			 20			  3			0.8		1	0.12897
patient		physician		1		0			 20			  3			0.8		2	0.20935
patient		physician		1		0			 20			  3			0.8		3	0.24112
patient		physician		1		0			 20			  3			0.8		4	0.28598
patient		physician		1		0			 20			  3			0.8		5	0.32150
patient		physician		1		0			 20			  3			0.7		1	0.12897
patient		physician		1		0			 20			  3			0.7		2	0.20935
patient		physician		1		0			 20			  3			0.7		3	0.25047
patient		physician		1		0			 20			  3			0.7		4	0.29159
patient		physician		1		0			 20			  3			0.7		5	0.32336
patient		physician		1		0			 20			  3			0.6		1	0.12897
patient		physician		1		0			 20			  3			0.6		2	0.21869
patient		physician		1		0			 20			  3			0.6		3	0.25794
patient		physician		1		0			 20			  3			0.6		4	0.29720
patient		physician		1		0			 20			  3			0.6		5	0.33271
patient		physician		1		0			 20			  3			0.5		1	0.13084
patient		physician		1		0			 20			  3			0.5		2	0.22617
patient		physician		1		0			 20			  3			0.5		3	0.26355
patient		physician		1		0			 20			  3			0.5		4	0.29907
patient		physician		1		0			 20			  3			0.5		5	0.34206
patient		physician		1		0			 20			  3			0.4		1	0.13832
patient		physician		1		0			 20			  3			0.4		2	0.23364
patient		physician		1		0			 20			  3			0.4		3	0.27664
patient		physician		1		0			 20			  3			0.4		4	0.31215
patient		physician		1		0			 20			  3			0.4		5	0.34019
patient		physician		1		0			 20			  3			0.3		1	0.14019
patient		physician		1		0			 20			  3			0.3		2	0.23925
patient		physician		1		0			 20			  3			0.3		3	0.28598
patient		physician		1		0			 20			  3			0.3		4	0.31963
patient		physician		1		0			 20			  3			0.3		5	0.34206
patient		physician		1		0			 20			  3			0.2		1	0.16075
patient		physician		1		0			 20			  3			0.2		2	0.25981
patient		physician		1		0			 20			  3			0.2		3	0.30280
patient		physician		1		0			 20			  3			0.2		4	0.34019
patient		physician		1		0			 20			  3			0.2		5	0.35514
patient		physician		1		0			 20			  3			0.1		1	0.18692
patient		physician		1		0			 20			  3			0.1		2	0.27103
patient		physician		1		0			 20			  3			0.1		3	0.31589
patient		physician		1		0			 20			  3			0.1		4	0.34393
patient		physician		1		0			 20			  3			0.1		5	0.37009
patient		physician		1		0			 20			  3			0.0		1	0.20187
patient		physician		1		0			 20			  3			0.0		2	0.29720
patient		physician		1		0			 20			  3			0.0		3	0.33832
patient		physician		1		0			 20			  3			0.0		4	0.37757
patient		physician		1		0			 20			  3			0.0		5	0.39252
patient		physician		1		0			 20			  4			1.0		1	0.13271
patient		physician		1		0			 20			  4			1.0		2	0.18879
patient		physician		1		0			 20			  4			1.0		3	0.24299
patient		physician		1		0			 20			  4			1.0		4	0.28224
patient		physician		1		0			 20			  4			1.0		5	0.32150
patient		physician		1		0			 20			  4			0.9		1	0.14206
patient		physician		1		0			 20			  4			0.9		2	0.20561
patient		physician		1		0			 20			  4			0.9		3	0.24486
patient		physician		1		0			 20			  4			0.9		4	0.29907
patient		physician		1		0			 20			  4			0.9		5	0.33645
patient		physician		1		0			 20			  4			0.8		1	0.14019
patient		physician		1		0			 20			  4			0.8		2	0.20935
patient		physician		1		0			 20			  4			0.8		3	0.24673
patient		physician		1		0			 20			  4			0.8		4	0.29907
patient		physician		1		0			 20			  4			0.8		5	0.34019
patient		physician		1		0			 20			  4			0.7		1	0.13832
patient		physician		1		0			 20			  4			0.7		2	0.20935
patient		physician		1		0			 20			  4			0.7		3	0.25794
patient		physician		1		0			 20			  4			0.7		4	0.30280
patient		physician		1		0			 20			  4			0.7		5	0.34206
patient		physician		1		0			 20			  4			0.6		1	0.13458
patient		physician		1		0			 20			  4			0.6		2	0.21869
patient		physician		1		0			 20			  4			0.6		3	0.26729
patient		physician		1		0			 20			  4			0.6		4	0.31402
patient		physician		1		0			 20			  4			0.6		5	0.34766
patient		physician		1		0			 20			  4			0.5		1	0.13832
patient		physician		1		0			 20			  4			0.5		2	0.22056
patient		physician		1		0			 20			  4			0.5		3	0.27477
patient		physician		1		0			 20			  4			0.5		4	0.31589
patient		physician		1		0			 20			  4			0.5		5	0.35327
patient		physician		1		0			 20			  4			0.4		1	0.14393
patient		physician		1		0			 20			  4			0.4		2	0.22804
patient		physician		1		0			 20			  4			0.4		3	0.28598
patient		physician		1		0			 20			  4			0.4		4	0.33084
patient		physician		1		0			 20			  4			0.4		5	0.35327
patient		physician		1		0			 20			  4			0.3		1	0.14393
patient		physician		1		0			 20			  4			0.3		2	0.23178
patient		physician		1		0			 20			  4			0.3		3	0.29907
patient		physician		1		0			 20			  4			0.3		4	0.33645
patient		physician		1		0			 20			  4			0.3		5	0.35514
patient		physician		1		0			 20			  4			0.2		1	0.17009
patient		physician		1		0			 20			  4			0.2		2	0.26168
patient		physician		1		0			 20			  4			0.2		3	0.31028
patient		physician		1		0			 20			  4			0.2		4	0.35514
patient		physician		1		0			 20			  4			0.2		5	0.36636
patient		physician		1		0			 20			  4			0.1		1	0.19065
patient		physician		1		0			 20			  4			0.1		2	0.27664
patient		physician		1		0			 20			  4			0.1		3	0.32336
patient		physician		1		0			 20			  4			0.1		4	0.36075
patient		physician		1		0			 20			  4			0.1		5	0.38318
patient		physician		1		0			 20			  4			0.0		1	0.20187
patient		physician		1		0			 20			  4			0.0		2	0.29720
patient		physician		1		0			 20			  4			0.0		3	0.33832
patient		physician		1		0			 20			  4			0.0		4	0.37757
patient		physician		1		0			 20			  4			0.0		5	0.39252
patient		physician		1		0			 20			  5			1.0		1	0.13271
patient		physician		1		0			 20			  5			1.0		2	0.19252
patient		physician		1		0			 20			  5			1.0		3	0.24860
patient		physician		1		0			 20			  5			1.0		4	0.28785
patient		physician		1		0			 20			  5			1.0		5	0.32336
patient		physician		1		0			 20			  5			0.9		1	0.14206
patient		physician		1		0			 20			  5			0.9		2	0.20935
patient		physician		1		0			 20			  5			0.9		3	0.25047
patient		physician		1		0			 20			  5			0.9		4	0.30654
patient		physician		1		0			 20			  5			0.9		5	0.33458
patient		physician		1		0			 20			  5			0.8		1	0.14393
patient		physician		1		0			 20			  5			0.8		2	0.21495
patient		physician		1		0			 20			  5			0.8		3	0.25234
patient		physician		1		0			 20			  5			0.8		4	0.30654
patient		physician		1		0			 20			  5			0.8		5	0.33645
patient		physician		1		0			 20			  5			0.7		1	0.14206
patient		physician		1		0			 20			  5			0.7		2	0.21308
patient		physician		1		0			 20			  5			0.7		3	0.26168
patient		physician		1		0			 20			  5			0.7		4	0.30841
patient		physician		1		0			 20			  5			0.7		5	0.33832
patient		physician		1		0			 20			  5			0.6		1	0.14019
patient		physician		1		0			 20			  5			0.6		2	0.22430
patient		physician		1		0			 20			  5			0.6		3	0.26916
patient		physician		1		0			 20			  5			0.6		4	0.31776
patient		physician		1		0			 20			  5			0.6		5	0.34393
patient		physician		1		0			 20			  5			0.5		1	0.14393
patient		physician		1		0			 20			  5			0.5		2	0.22617
patient		physician		1		0			 20			  5			0.5		3	0.27290
patient		physician		1		0			 20			  5			0.5		4	0.32150
patient		physician		1		0			 20			  5			0.5		5	0.35140
patient		physician		1		0			 20			  5			0.4		1	0.14953
patient		physician		1		0			 20			  5			0.4		2	0.24112
patient		physician		1		0			 20			  5			0.4		3	0.28972
patient		physician		1		0			 20			  5			0.4		4	0.33271
patient		physician		1		0			 20			  5			0.4		5	0.35140
patient		physician		1		0			 20			  5			0.3		1	0.15514
patient		physician		1		0			 20			  5			0.3		2	0.24299
patient		physician		1		0			 20			  5			0.3		3	0.30467
patient		physician		1		0			 20			  5			0.3		4	0.34393
patient		physician		1		0			 20			  5			0.3		5	0.35514
patient		physician		1		0			 20			  5			0.2		1	0.17757
patient		physician		1		0			 20			  5			0.2		2	0.26729
patient		physician		1		0			 20			  5			0.2		3	0.31215
patient		physician		1		0			 20			  5			0.2		4	0.36262
patient		physician		1		0			 20			  5			0.2		5	0.36636
patient		physician		1		0			 20			  5			0.1		1	0.19065
patient		physician		1		0			 20			  5			0.1		2	0.28972
patient		physician		1		0			 20			  5			0.1		3	0.33458
patient		physician		1		0			 20			  5			0.1		4	0.36636
patient		physician		1		0			 20			  5			0.1		5	0.38505
patient		physician		1		0			 20			  5			0.0		1	0.20187
patient		physician		1		0			 20			  5			0.0		2	0.29720
patient		physician		1		0			 20			  5			0.0		3	0.33832
patient		physician		1		0			 20			  5			0.0		4	0.37757
patient		physician		1		0			 20			  5			0.0		5	0.39252
patient		physician		1		0			 20			 10			1.0		1	0.14206
patient		physician		1		0			 20			 10			1.0		2	0.20187
patient		physician		1		0			 20			 10			1.0		3	0.24299
patient		physician		1		0			 20			 10			1.0		4	0.28037
patient		physician		1		0			 20			 10			1.0		5	0.30467
patient		physician		1		0			 20			 10			0.9		1	0.14206
patient		physician		1		0			 20			 10			0.9		2	0.21682
patient		physician		1		0			 20			 10			0.9		3	0.24299
patient		physician		1		0			 20			 10			0.9		4	0.29346
patient		physician		1		0			 20			 10			0.9		5	0.30654
patient		physician		1		0			 20			 10			0.8		1	0.14953
patient		physician		1		0			 20			 10			0.8		2	0.21682
patient		physician		1		0			 20			 10			0.8		3	0.24486
patient		physician		1		0			 20			 10			0.8		4	0.29533
patient		physician		1		0			 20			 10			0.8		5	0.30841
patient		physician		1		0			 20			 10			0.7		1	0.14953
patient		physician		1		0			 20			 10			0.7		2	0.22056
patient		physician		1		0			 20			 10			0.7		3	0.24673
patient		physician		1		0			 20			 10			0.7		4	0.29720
patient		physician		1		0			 20			 10			0.7		5	0.30841
patient		physician		1		0			 20			 10			0.6		1	0.14953
patient		physician		1		0			 20			 10			0.6		2	0.22617
patient		physician		1		0			 20			 10			0.6		3	0.25421
patient		physician		1		0			 20			 10			0.6		4	0.29907
patient		physician		1		0			 20			 10			0.6		5	0.31402
patient		physician		1		0			 20			 10			0.5		1	0.15514
patient		physician		1		0			 20			 10			0.5		2	0.22991
patient		physician		1		0			 20			 10			0.5		3	0.25607
patient		physician		1		0			 20			 10			0.5		4	0.31028
patient		physician		1		0			 20			 10			0.5		5	0.32710
patient		physician		1		0			 20			 10			0.4		1	0.15888
patient		physician		1		0			 20			 10			0.4		2	0.23178
patient		physician		1		0			 20			 10			0.4		3	0.26916
patient		physician		1		0			 20			 10			0.4		4	0.31589
patient		physician		1		0			 20			 10			0.4		5	0.33458
patient		physician		1		0			 20			 10			0.3		1	0.15514
patient		physician		1		0			 20			 10			0.3		2	0.24112
patient		physician		1		0			 20			 10			0.3		3	0.28411
patient		physician		1		0			 20			 10			0.3		4	0.32523
patient		physician		1		0			 20			 10			0.3		5	0.34579
patient		physician		1		0			 20			 10			0.2		1	0.17570
patient		physician		1		0			 20			 10			0.2		2	0.25794
patient		physician		1		0			 20			 10			0.2		3	0.30280
patient		physician		1		0			 20			 10			0.2		4	0.34766
patient		physician		1		0			 20			 10			0.2		5	0.36262
patient		physician		1		0			 20			 10			0.1		1	0.18505
patient		physician		1		0			 20			 10			0.1		2	0.28224
patient		physician		1		0			 20			 10			0.1		3	0.33084
patient		physician		1		0			 20			 10			0.1		4	0.36636
patient		physician		1		0			 20			 10			0.1		5	0.37944
patient		physician		1		0			 20			 10			0.0		1	0.20187
patient		physician		1		0			 20			 10			0.0		2	0.29720
patient		physician		1		0			 20			 10			0.0		3	0.33832
patient		physician		1		0			 20			 10			0.0		4	0.37757
patient		physician		1		0			 20			 10			0.0		5	0.39252
patient		physician		1		0			 20			 20			1.0		1	0.14579
patient		physician		1		0			 20			 20			1.0		2	0.20374
patient		physician		1		0			 20			 20			1.0		3	0.24112
patient		physician		1		0			 20			 20			1.0		4	0.27664
patient		physician		1		0			 20			 20			1.0		5	0.30841
patient		physician		1		0			 20			 20			0.9		1	0.13832
patient		physician		1		0			 20			 20			0.9		2	0.21308
patient		physician		1		0			 20			 20			0.9		3	0.24486
patient		physician		1		0			 20			 20			0.9		4	0.28972
patient		physician		1		0			 20			 20			0.9		5	0.31963
patient		physician		1		0			 20			 20			0.8		1	0.14206
patient		physician		1		0			 20			 20			0.8		2	0.21869
patient		physician		1		0			 20			 20			0.8		3	0.24673
patient		physician		1		0			 20			 20			0.8		4	0.29346
patient		physician		1		0			 20			 20			0.8		5	0.32150
patient		physician		1		0			 20			 20			0.7		1	0.14206
patient		physician		1		0			 20			 20			0.7		2	0.22243
patient		physician		1		0			 20			 20			0.7		3	0.24486
patient		physician		1		0			 20			 20			0.7		4	0.29533
patient		physician		1		0			 20			 20			0.7		5	0.31963
patient		physician		1		0			 20			 20			0.6		1	0.14579
patient		physician		1		0			 20			 20			0.6		2	0.22617
patient		physician		1		0			 20			 20			0.6		3	0.25047
patient		physician		1		0			 20			 20			0.6		4	0.30841
patient		physician		1		0			 20			 20			0.6		5	0.32710
patient		physician		1		0			 20			 20			0.5		1	0.14579
patient		physician		1		0			 20			 20			0.5		2	0.22991
patient		physician		1		0			 20			 20			0.5		3	0.26916
patient		physician		1		0			 20			 20			0.5		4	0.31589
patient		physician		1		0			 20			 20			0.5		5	0.33458
patient		physician		1		0			 20			 20			0.4		1	0.14953
patient		physician		1		0			 20			 20			0.4		2	0.23738
patient		physician		1		0			 20			 20			0.4		3	0.27850
patient		physician		1		0			 20			 20			0.4		4	0.32523
patient		physician		1		0			 20			 20			0.4		5	0.33645
patient		physician		1		0			 20			 20			0.3		1	0.14766
patient		physician		1		0			 20			 20			0.3		2	0.23925
patient		physician		1		0			 20			 20			0.3		3	0.30093
patient		physician		1		0			 20			 20			0.3		4	0.33271
patient		physician		1		0			 20			 20			0.3		5	0.35888
patient		physician		1		0			 20			 20			0.2		1	0.16822
patient		physician		1		0			 20			 20			0.2		2	0.25981
patient		physician		1		0			 20			 20			0.2		3	0.31589
patient		physician		1		0			 20			 20			0.2		4	0.34766
patient		physician		1		0			 20			 20			0.2		5	0.36822
patient		physician		1		0			 20			 20			0.1		1	0.18692
patient		physician		1		0			 20			 20			0.1		2	0.28972
patient		physician		1		0			 20			 20			0.1		3	0.33458
patient		physician		1		0			 20			 20			0.1		4	0.36449
patient		physician		1		0			 20			 20			0.1		5	0.39626
patient		physician		1		0			 20			 20			0.0		1	0.20187
patient		physician		1		0			 20			 20			0.0		2	0.29720
patient		physician		1		0			 20			 20			0.0		3	0.33832
patient		physician		1		0			 20			 20			0.0		4	0.37757
patient		physician		1		0			 20			 20			0.0		5	0.39252
patient		physician		1		0			 20			 50			1.0		1	0.15888
patient		physician		1		0			 20			 50			1.0		2	0.20748
patient		physician		1		0			 20			 50			1.0		3	0.25421
patient		physician		1		0			 20			 50			1.0		4	0.29907
patient		physician		1		0			 20			 50			1.0		5	0.33458
patient		physician		1		0			 20			 50			0.9		1	0.14579
patient		physician		1		0			 20			 50			0.9		2	0.21121
patient		physician		1		0			 20			 50			0.9		3	0.26355
patient		physician		1		0			 20			 50			0.9		4	0.30467
patient		physician		1		0			 20			 50			0.9		5	0.34393
patient		physician		1		0			 20			 50			0.8		1	0.15140
patient		physician		1		0			 20			 50			0.8		2	0.21869
patient		physician		1		0			 20			 50			0.8		3	0.26916
patient		physician		1		0			 20			 50			0.8		4	0.30467
patient		physician		1		0			 20			 50			0.8		5	0.34393
patient		physician		1		0			 20			 50			0.7		1	0.15140
patient		physician		1		0			 20			 50			0.7		2	0.22430
patient		physician		1		0			 20			 50			0.7		3	0.27290
patient		physician		1		0			 20			 50			0.7		4	0.30280
patient		physician		1		0			 20			 50			0.7		5	0.34579
patient		physician		1		0			 20			 50			0.6		1	0.16262
patient		physician		1		0			 20			 50			0.6		2	0.22991
patient		physician		1		0			 20			 50			0.6		3	0.27850
patient		physician		1		0			 20			 50			0.6		4	0.30654
patient		physician		1		0			 20			 50			0.6		5	0.34579
patient		physician		1		0			 20			 50			0.5		1	0.16636
patient		physician		1		0			 20			 50			0.5		2	0.23925
patient		physician		1		0			 20			 50			0.5		3	0.28785
patient		physician		1		0			 20			 50			0.5		4	0.31215
patient		physician		1		0			 20			 50			0.5		5	0.34766
patient		physician		1		0			 20			 50			0.4		1	0.17944
patient		physician		1		0			 20			 50			0.4		2	0.24860
patient		physician		1		0			 20			 50			0.4		3	0.29533
patient		physician		1		0			 20			 50			0.4		4	0.32150
patient		physician		1		0			 20			 50			0.4		5	0.35140
patient		physician		1		0			 20			 50			0.3		1	0.18131
patient		physician		1		0			 20			 50			0.3		2	0.25607
patient		physician		1		0			 20			 50			0.3		3	0.30654
patient		physician		1		0			 20			 50			0.3		4	0.32897
patient		physician		1		0			 20			 50			0.3		5	0.35701
patient		physician		1		0			 20			 50			0.2		1	0.19252
patient		physician		1		0			 20			 50			0.2		2	0.26729
patient		physician		1		0			 20			 50			0.2		3	0.31776
patient		physician		1		0			 20			 50			0.2		4	0.33645
patient		physician		1		0			 20			 50			0.2		5	0.36449
patient		physician		1		0			 20			 50			0.1		1	0.19813
patient		physician		1		0			 20			 50			0.1		2	0.28785
patient		physician		1		0			 20			 50			0.1		3	0.33271
patient		physician		1		0			 20			 50			0.1		4	0.35514
patient		physician		1		0			 20			 50			0.1		5	0.38131
patient		physician		1		0			 20			 50			0.0		1	0.20187
patient		physician		1		0			 20			 50			0.0		2	0.29720
patient		physician		1		0			 20			 50			0.0		3	0.33832
patient		physician		1		0			 20			 50			0.0		4	0.37757
patient		physician		1		0			 20			 50			0.0		5	0.39252
patient		physician		1		0			 20			100			1.0		1	0.15327
patient		physician		1		0			 20			100			1.0		2	0.20561
patient		physician		1		0			 20			100			1.0		3	0.25421
patient		physician		1		0			 20			100			1.0		4	0.28224
patient		physician		1		0			 20			100			1.0		5	0.31402
patient		physician		1		0			 20			100			0.9		1	0.14019
patient		physician		1		0			 20			100			0.9		2	0.20935
patient		physician		1		0			 20			100			0.9		3	0.26355
patient		physician		1		0			 20			100			0.9		4	0.29533
patient		physician		1		0			 20			100			0.9		5	0.32710
patient		physician		1		0			 20			100			0.8		1	0.14953
patient		physician		1		0			 20			100			0.8		2	0.21682
patient		physician		1		0			 20			100			0.8		3	0.27103
patient		physician		1		0			 20			100			0.8		4	0.29720
patient		physician		1		0			 20			100			0.8		5	0.32710
patient		physician		1		0			 20			100			0.7		1	0.15327
patient		physician		1		0			 20			100			0.7		2	0.22056
patient		physician		1		0			 20			100			0.7		3	0.27290
patient		physician		1		0			 20			100			0.7		4	0.30280
patient		physician		1		0			 20			100			0.7		5	0.32897
patient		physician		1		0			 20			100			0.6		1	0.15888
patient		physician		1		0			 20			100			0.6		2	0.22430
patient		physician		1		0			 20			100			0.6		3	0.28037
patient		physician		1		0			 20			100			0.6		4	0.30841
patient		physician		1		0			 20			100			0.6		5	0.33832
patient		physician		1		0			 20			100			0.5		1	0.16262
patient		physician		1		0			 20			100			0.5		2	0.22430
patient		physician		1		0			 20			100			0.5		3	0.28785
patient		physician		1		0			 20			100			0.5		4	0.31215
patient		physician		1		0			 20			100			0.5		5	0.34019
patient		physician		1		0			 20			100			0.4		1	0.17383
patient		physician		1		0			 20			100			0.4		2	0.24299
patient		physician		1		0			 20			100			0.4		3	0.30280
patient		physician		1		0			 20			100			0.4		4	0.31963
patient		physician		1		0			 20			100			0.4		5	0.34019
patient		physician		1		0			 20			100			0.3		1	0.17944
patient		physician		1		0			 20			100			0.3		2	0.24673
patient		physician		1		0			 20			100			0.3		3	0.31028
patient		physician		1		0			 20			100			0.3		4	0.32710
patient		physician		1		0			 20			100			0.3		5	0.34766
patient		physician		1		0			 20			100			0.2		1	0.18318
patient		physician		1		0			 20			100			0.2		2	0.25981
patient		physician		1		0			 20			100			0.2		3	0.32336
patient		physician		1		0			 20			100			0.2		4	0.33645
patient		physician		1		0			 20			100			0.2		5	0.35140
patient		physician		1		0			 20			100			0.1		1	0.19439
patient		physician		1		0			 20			100			0.1		2	0.28598
patient		physician		1		0			 20			100			0.1		3	0.33458
patient		physician		1		0			 20			100			0.1		4	0.35140
patient		physician		1		0			 20			100			0.1		5	0.36822
patient		physician		1		0			 20			100			0.0		1	0.20187
patient		physician		1		0			 20			100			0.0		2	0.29720
patient		physician		1		0			 20			100			0.0		3	0.33832
patient		physician		1		0			 20			100			0.0		4	0.37757
patient		physician		1		0			 20			100			0.0		5	0.39252
patient		physician		1		0			 50			  1			1.0		1	0.14206
patient		physician		1		0			 50			  1			1.0		2	0.19439
patient		physician		1		0			 50			  1			1.0		3	0.22243
patient		physician		1		0			 50			  1			1.0		4	0.25234
patient		physician		1		0			 50			  1			1.0		5	0.26168
patient		physician		1		0			 50			  1			0.9		1	0.17570
patient		physician		1		0			 50			  1			0.9		2	0.23364
patient		physician		1		0			 50			  1			0.9		3	0.27477
patient		physician		1		0			 50			  1			0.9		4	0.31215
patient		physician		1		0			 50			  1			0.9		5	0.33084
patient		physician		1		0			 50			  1			0.8		1	0.17570
patient		physician		1		0			 50			  1			0.8		2	0.23364
patient		physician		1		0			 50			  1			0.8		3	0.27477
patient		physician		1		0			 50			  1			0.8		4	0.31215
patient		physician		1		0			 50			  1			0.8		5	0.33271
patient		physician		1		0			 50			  1			0.7		1	0.17757
patient		physician		1		0			 50			  1			0.7		2	0.23738
patient		physician		1		0			 50			  1			0.7		3	0.28411
patient		physician		1		0			 50			  1			0.7		4	0.31215
patient		physician		1		0			 50			  1			0.7		5	0.33271
patient		physician		1		0			 50			  1			0.6		1	0.17757
patient		physician		1		0			 50			  1			0.6		2	0.24486
patient		physician		1		0			 50			  1			0.6		3	0.28785
patient		physician		1		0			 50			  1			0.6		4	0.31402
patient		physician		1		0			 50			  1			0.6		5	0.33458
patient		physician		1		0			 50			  1			0.5		1	0.18131
patient		physician		1		0			 50			  1			0.5		2	0.24673
patient		physician		1		0			 50			  1			0.5		3	0.28972
patient		physician		1		0			 50			  1			0.5		4	0.31589
patient		physician		1		0			 50			  1			0.5		5	0.33458
patient		physician		1		0			 50			  1			0.4		1	0.18505
patient		physician		1		0			 50			  1			0.4		2	0.25047
patient		physician		1		0			 50			  1			0.4		3	0.29720
patient		physician		1		0			 50			  1			0.4		4	0.31963
patient		physician		1		0			 50			  1			0.4		5	0.33458
patient		physician		1		0			 50			  1			0.3		1	0.18692
patient		physician		1		0			 50			  1			0.3		2	0.26542
patient		physician		1		0			 50			  1			0.3		3	0.30841
patient		physician		1		0			 50			  1			0.3		4	0.32897
patient		physician		1		0			 50			  1			0.3		5	0.34953
patient		physician		1		0			 50			  1			0.2		1	0.20000
patient		physician		1		0			 50			  1			0.2		2	0.28037
patient		physician		1		0			 50			  1			0.2		3	0.31028
patient		physician		1		0			 50			  1			0.2		4	0.34393
patient		physician		1		0			 50			  1			0.2		5	0.36075
patient		physician		1		0			 50			  1			0.1		1	0.22430
patient		physician		1		0			 50			  1			0.1		2	0.29159
patient		physician		1		0			 50			  1			0.1		3	0.33458
patient		physician		1		0			 50			  1			0.1		4	0.35140
patient		physician		1		0			 50			  1			0.1		5	0.37570
patient		physician		1		0			 50			  1			0.0		1	0.20187
patient		physician		1		0			 50			  1			0.0		2	0.29720
patient		physician		1		0			 50			  1			0.0		3	0.33832
patient		physician		1		0			 50			  1			0.0		4	0.37757
patient		physician		1		0			 50			  1			0.0		5	0.39252
patient		physician		1		0			 50			  2			1.0		1	0.10467
patient		physician		1		0			 50			  2			1.0		2	0.15514
patient		physician		1		0			 50			  2			1.0		3	0.19439
patient		physician		1		0			 50			  2			1.0		4	0.23551
patient		physician		1		0			 50			  2			1.0		5	0.25981
patient		physician		1		0			 50			  2			0.9		1	0.12150
patient		physician		1		0			 50			  2			0.9		2	0.17570
patient		physician		1		0			 50			  2			0.9		3	0.21682
patient		physician		1		0			 50			  2			0.9		4	0.25981
patient		physician		1		0			 50			  2			0.9		5	0.29346
patient		physician		1		0			 50			  2			0.8		1	0.12336
patient		physician		1		0			 50			  2			0.8		2	0.17757
patient		physician		1		0			 50			  2			0.8		3	0.22243
patient		physician		1		0			 50			  2			0.8		4	0.26729
patient		physician		1		0			 50			  2			0.8		5	0.29346
patient		physician		1		0			 50			  2			0.7		1	0.12336
patient		physician		1		0			 50			  2			0.7		2	0.18505
patient		physician		1		0			 50			  2			0.7		3	0.22991
patient		physician		1		0			 50			  2			0.7		4	0.26916
patient		physician		1		0			 50			  2			0.7		5	0.29346
patient		physician		1		0			 50			  2			0.6		1	0.12710
patient		physician		1		0			 50			  2			0.6		2	0.19439
patient		physician		1		0			 50			  2			0.6		3	0.23178
patient		physician		1		0			 50			  2			0.6		4	0.27290
patient		physician		1		0			 50			  2			0.6		5	0.29720
patient		physician		1		0			 50			  2			0.5		1	0.13084
patient		physician		1		0			 50			  2			0.5		2	0.19439
patient		physician		1		0			 50			  2			0.5		3	0.23178
patient		physician		1		0			 50			  2			0.5		4	0.27850
patient		physician		1		0			 50			  2			0.5		5	0.30093
patient		physician		1		0			 50			  2			0.4		1	0.13832
patient		physician		1		0			 50			  2			0.4		2	0.19813
patient		physician		1		0			 50			  2			0.4		3	0.23738
patient		physician		1		0			 50			  2			0.4		4	0.28037
patient		physician		1		0			 50			  2			0.4		5	0.30467
patient		physician		1		0			 50			  2			0.3		1	0.14579
patient		physician		1		0			 50			  2			0.3		2	0.20935
patient		physician		1		0			 50			  2			0.3		3	0.25234
patient		physician		1		0			 50			  2			0.3		4	0.29720
patient		physician		1		0			 50			  2			0.3		5	0.32710
patient		physician		1		0			 50			  2			0.2		1	0.16822
patient		physician		1		0			 50			  2			0.2		2	0.23738
patient		physician		1		0			 50			  2			0.2		3	0.26916
patient		physician		1		0			 50			  2			0.2		4	0.32336
patient		physician		1		0			 50			  2			0.2		5	0.34953
patient		physician		1		0			 50			  2			0.1		1	0.18879
patient		physician		1		0			 50			  2			0.1		2	0.26542
patient		physician		1		0			 50			  2			0.1		3	0.30841
patient		physician		1		0			 50			  2			0.1		4	0.34019
patient		physician		1		0			 50			  2			0.1		5	0.37009
patient		physician		1		0			 50			  2			0.0		1	0.20187
patient		physician		1		0			 50			  2			0.0		2	0.29720
patient		physician		1		0			 50			  2			0.0		3	0.33832
patient		physician		1		0			 50			  2			0.0		4	0.37757
patient		physician		1		0			 50			  2			0.0		5	0.39252
patient		physician		1		0			 50			  3			1.0		1	0.08037
patient		physician		1		0			 50			  3			1.0		2	0.12523
patient		physician		1		0			 50			  3			1.0		3	0.16636
patient		physician		1		0			 50			  3			1.0		4	0.21308
patient		physician		1		0			 50			  3			1.0		5	0.24860
patient		physician		1		0			 50			  3			0.9		1	0.09533
patient		physician		1		0			 50			  3			0.9		2	0.14019
patient		physician		1		0			 50			  3			0.9		3	0.17570
patient		physician		1		0			 50			  3			0.9		4	0.22617
patient		physician		1		0			 50			  3			0.9		5	0.25421
patient		physician		1		0			 50			  3			0.8		1	0.09533
patient		physician		1		0			 50			  3			0.8		2	0.14393
patient		physician		1		0			 50			  3			0.8		3	0.17944
patient		physician		1		0			 50			  3			0.8		4	0.23178
patient		physician		1		0			 50			  3			0.8		5	0.26168
patient		physician		1		0			 50			  3			0.7		1	0.09533
patient		physician		1		0			 50			  3			0.7		2	0.14579
patient		physician		1		0			 50			  3			0.7		3	0.18879
patient		physician		1		0			 50			  3			0.7		4	0.24112
patient		physician		1		0			 50			  3			0.7		5	0.26542
patient		physician		1		0			 50			  3			0.6		1	0.09720
patient		physician		1		0			 50			  3			0.6		2	0.16449
patient		physician		1		0			 50			  3			0.6		3	0.19252
patient		physician		1		0			 50			  3			0.6		4	0.23925
patient		physician		1		0			 50			  3			0.6		5	0.27103
patient		physician		1		0			 50			  3			0.5		1	0.09720
patient		physician		1		0			 50			  3			0.5		2	0.16636
patient		physician		1		0			 50			  3			0.5		3	0.19813
patient		physician		1		0			 50			  3			0.5		4	0.24299
patient		physician		1		0			 50			  3			0.5		5	0.27664
patient		physician		1		0			 50			  3			0.4		1	0.10467
patient		physician		1		0			 50			  3			0.4		2	0.17570
patient		physician		1		0			 50			  3			0.4		3	0.21121
patient		physician		1		0			 50			  3			0.4		4	0.25234
patient		physician		1		0			 50			  3			0.4		5	0.28972
patient		physician		1		0			 50			  3			0.3		1	0.11589
patient		physician		1		0			 50			  3			0.3		2	0.18505
patient		physician		1		0			 50			  3			0.3		3	0.22804
patient		physician		1		0			 50			  3			0.3		4	0.27477
patient		physician		1		0			 50			  3			0.3		5	0.29159
patient		physician		1		0			 50			  3			0.2		1	0.14206
patient		physician		1		0			 50			  3			0.2		2	0.21495
patient		physician		1		0			 50			  3			0.2		3	0.25607
patient		physician		1		0			 50			  3			0.2		4	0.30654
patient		physician		1		0			 50			  3			0.2		5	0.32336
patient		physician		1		0			 50			  3			0.1		1	0.17944
patient		physician		1		0			 50			  3			0.1		2	0.25234
patient		physician		1		0			 50			  3			0.1		3	0.28972
patient		physician		1		0			 50			  3			0.1		4	0.32710
patient		physician		1		0			 50			  3			0.1		5	0.33832
patient		physician		1		0			 50			  3			0.0		1	0.20187
patient		physician		1		0			 50			  3			0.0		2	0.29720
patient		physician		1		0			 50			  3			0.0		3	0.33832
patient		physician		1		0			 50			  3			0.0		4	0.37757
patient		physician		1		0			 50			  3			0.0		5	0.39252
patient		physician		1		0			 50			  4			1.0		1	0.08411
patient		physician		1		0			 50			  4			1.0		2	0.11215
patient		physician		1		0			 50			  4			1.0		3	0.15701
patient		physician		1		0			 50			  4			1.0		4	0.21308
patient		physician		1		0			 50			  4			1.0		5	0.24673
patient		physician		1		0			 50			  4			0.9		1	0.09907
patient		physician		1		0			 50			  4			0.9		2	0.12523
patient		physician		1		0			 50			  4			0.9		3	0.16449
patient		physician		1		0			 50			  4			0.9		4	0.22991
patient		physician		1		0			 50			  4			0.9		5	0.26916
patient		physician		1		0			 50			  4			0.8		1	0.09907
patient		physician		1		0			 50			  4			0.8		2	0.13084
patient		physician		1		0			 50			  4			0.8		3	0.16822
patient		physician		1		0			 50			  4			0.8		4	0.23178
patient		physician		1		0			 50			  4			0.8		5	0.27103
patient		physician		1		0			 50			  4			0.7		1	0.09720
patient		physician		1		0			 50			  4			0.7		2	0.13084
patient		physician		1		0			 50			  4			0.7		3	0.17757
patient		physician		1		0			 50			  4			0.7		4	0.24112
patient		physician		1		0			 50			  4			0.7		5	0.27477
patient		physician		1		0			 50			  4			0.6		1	0.09720
patient		physician		1		0			 50			  4			0.6		2	0.14766
patient		physician		1		0			 50			  4			0.6		3	0.18505
patient		physician		1		0			 50			  4			0.6		4	0.24486
patient		physician		1		0			 50			  4			0.6		5	0.27850
patient		physician		1		0			 50			  4			0.5		1	0.09907
patient		physician		1		0			 50			  4			0.5		2	0.14766
patient		physician		1		0			 50			  4			0.5		3	0.19252
patient		physician		1		0			 50			  4			0.5		4	0.24860
patient		physician		1		0			 50			  4			0.5		5	0.28224
patient		physician		1		0			 50			  4			0.4		1	0.10093
patient		physician		1		0			 50			  4			0.4		2	0.15701
patient		physician		1		0			 50			  4			0.4		3	0.20748
patient		physician		1		0			 50			  4			0.4		4	0.26168
patient		physician		1		0			 50			  4			0.4		5	0.29346
patient		physician		1		0			 50			  4			0.3		1	0.11028
patient		physician		1		0			 50			  4			0.3		2	0.17570
patient		physician		1		0			 50			  4			0.3		3	0.22243
patient		physician		1		0			 50			  4			0.3		4	0.27850
patient		physician		1		0			 50			  4			0.3		5	0.30467
patient		physician		1		0			 50			  4			0.2		1	0.14206
patient		physician		1		0			 50			  4			0.2		2	0.21308
patient		physician		1		0			 50			  4			0.2		3	0.25607
patient		physician		1		0			 50			  4			0.2		4	0.30841
patient		physician		1		0			 50			  4			0.2		5	0.32710
patient		physician		1		0			 50			  4			0.1		1	0.18692
patient		physician		1		0			 50			  4			0.1		2	0.25421
patient		physician		1		0			 50			  4			0.1		3	0.28785
patient		physician		1		0			 50			  4			0.1		4	0.33084
patient		physician		1		0			 50			  4			0.1		5	0.34206
patient		physician		1		0			 50			  4			0.0		1	0.20187
patient		physician		1		0			 50			  4			0.0		2	0.29720
patient		physician		1		0			 50			  4			0.0		3	0.33832
patient		physician		1		0			 50			  4			0.0		4	0.37757
patient		physician		1		0			 50			  4			0.0		5	0.39252
patient		physician		1		0			 50			  5			1.0		1	0.07850
patient		physician		1		0			 50			  5			1.0		2	0.11776
patient		physician		1		0			 50			  5			1.0		3	0.15888
patient		physician		1		0			 50			  5			1.0		4	0.20935
patient		physician		1		0			 50			  5			1.0		5	0.24299
patient		physician		1		0			 50			  5			0.9		1	0.09159
patient		physician		1		0			 50			  5			0.9		2	0.13084
patient		physician		1		0			 50			  5			0.9		3	0.17009
patient		physician		1		0			 50			  5			0.9		4	0.22056
patient		physician		1		0			 50			  5			0.9		5	0.25421
patient		physician		1		0			 50			  5			0.8		1	0.09346
patient		physician		1		0			 50			  5			0.8		2	0.13645
patient		physician		1		0			 50			  5			0.8		3	0.17196
patient		physician		1		0			 50			  5			0.8		4	0.22243
patient		physician		1		0			 50			  5			0.8		5	0.25794
patient		physician		1		0			 50			  5			0.7		1	0.09159
patient		physician		1		0			 50			  5			0.7		2	0.13832
patient		physician		1		0			 50			  5			0.7		3	0.17757
patient		physician		1		0			 50			  5			0.7		4	0.22991
patient		physician		1		0			 50			  5			0.7		5	0.25794
patient		physician		1		0			 50			  5			0.6		1	0.09159
patient		physician		1		0			 50			  5			0.6		2	0.15327
patient		physician		1		0			 50			  5			0.6		3	0.18131
patient		physician		1		0			 50			  5			0.6		4	0.23551
patient		physician		1		0			 50			  5			0.6		5	0.26729
patient		physician		1		0			 50			  5			0.5		1	0.09720
patient		physician		1		0			 50			  5			0.5		2	0.15327
patient		physician		1		0			 50			  5			0.5		3	0.18692
patient		physician		1		0			 50			  5			0.5		4	0.23925
patient		physician		1		0			 50			  5			0.5		5	0.27477
patient		physician		1		0			 50			  5			0.4		1	0.09533
patient		physician		1		0			 50			  5			0.4		2	0.16449
patient		physician		1		0			 50			  5			0.4		3	0.20748
patient		physician		1		0			 50			  5			0.4		4	0.24860
patient		physician		1		0			 50			  5			0.4		5	0.27664
patient		physician		1		0			 50			  5			0.3		1	0.10841
patient		physician		1		0			 50			  5			0.3		2	0.18131
patient		physician		1		0			 50			  5			0.3		3	0.22430
patient		physician		1		0			 50			  5			0.3		4	0.26729
patient		physician		1		0			 50			  5			0.3		5	0.29720
patient		physician		1		0			 50			  5			0.2		1	0.13645
patient		physician		1		0			 50			  5			0.2		2	0.20935
patient		physician		1		0			 50			  5			0.2		3	0.25981
patient		physician		1		0			 50			  5			0.2		4	0.30654
patient		physician		1		0			 50			  5			0.2		5	0.31776
patient		physician		1		0			 50			  5			0.1		1	0.18692
patient		physician		1		0			 50			  5			0.1		2	0.25421
patient		physician		1		0			 50			  5			0.1		3	0.29159
patient		physician		1		0			 50			  5			0.1		4	0.32897
patient		physician		1		0			 50			  5			0.1		5	0.34019
patient		physician		1		0			 50			  5			0.0		1	0.20187
patient		physician		1		0			 50			  5			0.0		2	0.29720
patient		physician		1		0			 50			  5			0.0		3	0.33832
patient		physician		1		0			 50			  5			0.0		4	0.37757
patient		physician		1		0			 50			  5			0.0		5	0.39252
patient		physician		1		0			 50			 10			1.0		1	0.08411
patient		physician		1		0			 50			 10			1.0		2	0.13084
patient		physician		1		0			 50			 10			1.0		3	0.16636
patient		physician		1		0			 50			 10			1.0		4	0.20187
patient		physician		1		0			 50			 10			1.0		5	0.23178
patient		physician		1		0			 50			 10			0.9		1	0.08598
patient		physician		1		0			 50			 10			0.9		2	0.13458
patient		physician		1		0			 50			 10			0.9		3	0.17196
patient		physician		1		0			 50			 10			0.9		4	0.20561
patient		physician		1		0			 50			 10			0.9		5	0.23364
patient		physician		1		0			 50			 10			0.8		1	0.08598
patient		physician		1		0			 50			 10			0.8		2	0.13832
patient		physician		1		0			 50			 10			0.8		3	0.17757
patient		physician		1		0			 50			 10			0.8		4	0.21308
patient		physician		1		0			 50			 10			0.8		5	0.23551
patient		physician		1		0			 50			 10			0.7		1	0.08411
patient		physician		1		0			 50			 10			0.7		2	0.14766
patient		physician		1		0			 50			 10			0.7		3	0.17757
patient		physician		1		0			 50			 10			0.7		4	0.21682
patient		physician		1		0			 50			 10			0.7		5	0.23738
patient		physician		1		0			 50			 10			0.6		1	0.08598
patient		physician		1		0			 50			 10			0.6		2	0.14953
patient		physician		1		0			 50			 10			0.6		3	0.18131
patient		physician		1		0			 50			 10			0.6		4	0.22056
patient		physician		1		0			 50			 10			0.6		5	0.24486
patient		physician		1		0			 50			 10			0.5		1	0.08785
patient		physician		1		0			 50			 10			0.5		2	0.15327
patient		physician		1		0			 50			 10			0.5		3	0.18692
patient		physician		1		0			 50			 10			0.5		4	0.23178
patient		physician		1		0			 50			 10			0.5		5	0.26168
patient		physician		1		0			 50			 10			0.4		1	0.08785
patient		physician		1		0			 50			 10			0.4		2	0.16075
patient		physician		1		0			 50			 10			0.4		3	0.19626
patient		physician		1		0			 50			 10			0.4		4	0.23551
patient		physician		1		0			 50			 10			0.4		5	0.27103
patient		physician		1		0			 50			 10			0.3		1	0.10093
patient		physician		1		0			 50			 10			0.3		2	0.17570
patient		physician		1		0			 50			 10			0.3		3	0.21308
patient		physician		1		0			 50			 10			0.3		4	0.26916
patient		physician		1		0			 50			 10			0.3		5	0.29720
patient		physician		1		0			 50			 10			0.2		1	0.12523
patient		physician		1		0			 50			 10			0.2		2	0.20000
patient		physician		1		0			 50			 10			0.2		3	0.25047
patient		physician		1		0			 50			 10			0.2		4	0.29907
patient		physician		1		0			 50			 10			0.2		5	0.32897
patient		physician		1		0			 50			 10			0.1		1	0.18318
patient		physician		1		0			 50			 10			0.1		2	0.24860
patient		physician		1		0			 50			 10			0.1		3	0.29346
patient		physician		1		0			 50			 10			0.1		4	0.32336
patient		physician		1		0			 50			 10			0.1		5	0.34393
patient		physician		1		0			 50			 10			0.0		1	0.20187
patient		physician		1		0			 50			 10			0.0		2	0.29720
patient		physician		1		0			 50			 10			0.0		3	0.33832
patient		physician		1		0			 50			 10			0.0		4	0.37757
patient		physician		1		0			 50			 10			0.0		5	0.39252
patient		physician		1		0			 50			 20			1.0		1	0.10654
patient		physician		1		0			 50			 20			1.0		2	0.16449
patient		physician		1		0			 50			 20			1.0		3	0.20000
patient		physician		1		0			 50			 20			1.0		4	0.23178
patient		physician		1		0			 50			 20			1.0		5	0.26542
patient		physician		1		0			 50			 20			0.9		1	0.10280
patient		physician		1		0			 50			 20			0.9		2	0.16449
patient		physician		1		0			 50			 20			0.9		3	0.19813
patient		physician		1		0			 50			 20			0.9		4	0.23178
patient		physician		1		0			 50			 20			0.9		5	0.25421
patient		physician		1		0			 50			 20			0.8		1	0.10280
patient		physician		1		0			 50			 20			0.8		2	0.17383
patient		physician		1		0			 50			 20			0.8		3	0.20374
patient		physician		1		0			 50			 20			0.8		4	0.23551
patient		physician		1		0			 50			 20			0.8		5	0.26168
patient		physician		1		0			 50			 20			0.7		1	0.10467
patient		physician		1		0			 50			 20			0.7		2	0.17196
patient		physician		1		0			 50			 20			0.7		3	0.20374
patient		physician		1		0			 50			 20			0.7		4	0.23925
patient		physician		1		0			 50			 20			0.7		5	0.26542
patient		physician		1		0			 50			 20			0.6		1	0.10467
patient		physician		1		0			 50			 20			0.6		2	0.17196
patient		physician		1		0			 50			 20			0.6		3	0.20748
patient		physician		1		0			 50			 20			0.6		4	0.24112
patient		physician		1		0			 50			 20			0.6		5	0.27103
patient		physician		1		0			 50			 20			0.5		1	0.10841
patient		physician		1		0			 50			 20			0.5		2	0.17383
patient		physician		1		0			 50			 20			0.5		3	0.21121
patient		physician		1		0			 50			 20			0.5		4	0.25047
patient		physician		1		0			 50			 20			0.5		5	0.28411
patient		physician		1		0			 50			 20			0.4		1	0.11028
patient		physician		1		0			 50			 20			0.4		2	0.18505
patient		physician		1		0			 50			 20			0.4		3	0.23178
patient		physician		1		0			 50			 20			0.4		4	0.26729
patient		physician		1		0			 50			 20			0.4		5	0.29533
patient		physician		1		0			 50			 20			0.3		1	0.12150
patient		physician		1		0			 50			 20			0.3		2	0.20187
patient		physician		1		0			 50			 20			0.3		3	0.25047
patient		physician		1		0			 50			 20			0.3		4	0.27850
patient		physician		1		0			 50			 20			0.3		5	0.30841
patient		physician		1		0			 50			 20			0.2		1	0.14766
patient		physician		1		0			 50			 20			0.2		2	0.21682
patient		physician		1		0			 50			 20			0.2		3	0.27290
patient		physician		1		0			 50			 20			0.2		4	0.29533
patient		physician		1		0			 50			 20			0.2		5	0.32336
patient		physician		1		0			 50			 20			0.1		1	0.18505
patient		physician		1		0			 50			 20			0.1		2	0.26355
patient		physician		1		0			 50			 20			0.1		3	0.29907
patient		physician		1		0			 50			 20			0.1		4	0.33084
patient		physician		1		0			 50			 20			0.1		5	0.35888
patient		physician		1		0			 50			 20			0.0		1	0.20187
patient		physician		1		0			 50			 20			0.0		2	0.29720
patient		physician		1		0			 50			 20			0.0		3	0.33832
patient		physician		1		0			 50			 20			0.0		4	0.37757
patient		physician		1		0			 50			 20			0.0		5	0.39252
patient		physician		1		0			 50			 50			1.0		1	0.10467
patient		physician		1		0			 50			 50			1.0		2	0.14393
patient		physician		1		0			 50			 50			1.0		3	0.18131
patient		physician		1		0			 50			 50			1.0		4	0.22430
patient		physician		1		0			 50			 50			1.0		5	0.26168
patient		physician		1		0			 50			 50			0.9		1	0.10093
patient		physician		1		0			 50			 50			0.9		2	0.14953
patient		physician		1		0			 50			 50			0.9		3	0.18692
patient		physician		1		0			 50			 50			0.9		4	0.21869
patient		physician		1		0			 50			 50			0.9		5	0.25421
patient		physician		1		0			 50			 50			0.8		1	0.10093
patient		physician		1		0			 50			 50			0.8		2	0.15888
patient		physician		1		0			 50			 50			0.8		3	0.19439
patient		physician		1		0			 50			 50			0.8		4	0.21869
patient		physician		1		0			 50			 50			0.8		5	0.25607
patient		physician		1		0			 50			 50			0.7		1	0.10467
patient		physician		1		0			 50			 50			0.7		2	0.15888
patient		physician		1		0			 50			 50			0.7		3	0.19626
patient		physician		1		0			 50			 50			0.7		4	0.22243
patient		physician		1		0			 50			 50			0.7		5	0.25981
patient		physician		1		0			 50			 50			0.6		1	0.10654
patient		physician		1		0			 50			 50			0.6		2	0.16075
patient		physician		1		0			 50			 50			0.6		3	0.20561
patient		physician		1		0			 50			 50			0.6		4	0.23551
patient		physician		1		0			 50			 50			0.6		5	0.27290
patient		physician		1		0			 50			 50			0.5		1	0.11215
patient		physician		1		0			 50			 50			0.5		2	0.16636
patient		physician		1		0			 50			 50			0.5		3	0.21495
patient		physician		1		0			 50			 50			0.5		4	0.24860
patient		physician		1		0			 50			 50			0.5		5	0.28224
patient		physician		1		0			 50			 50			0.4		1	0.11402
patient		physician		1		0			 50			 50			0.4		2	0.18879
patient		physician		1		0			 50			 50			0.4		3	0.22243
patient		physician		1		0			 50			 50			0.4		4	0.25234
patient		physician		1		0			 50			 50			0.4		5	0.29159
patient		physician		1		0			 50			 50			0.3		1	0.13832
patient		physician		1		0			 50			 50			0.3		2	0.19626
patient		physician		1		0			 50			 50			0.3		3	0.23738
patient		physician		1		0			 50			 50			0.3		4	0.26916
patient		physician		1		0			 50			 50			0.3		5	0.29907
patient		physician		1		0			 50			 50			0.2		1	0.15140
patient		physician		1		0			 50			 50			0.2		2	0.21682
patient		physician		1		0			 50			 50			0.2		3	0.25981
patient		physician		1		0			 50			 50			0.2		4	0.29346
patient		physician		1		0			 50			 50			0.2		5	0.31402
patient		physician		1		0			 50			 50			0.1		1	0.17383
patient		physician		1		0			 50			 50			0.1		2	0.25981
patient		physician		1		0			 50			 50			0.1		3	0.29720
patient		physician		1		0			 50			 50			0.1		4	0.32336
patient		physician		1		0			 50			 50			0.1		5	0.34766
patient		physician		1		0			 50			 50			0.0		1	0.20187
patient		physician		1		0			 50			 50			0.0		2	0.29720
patient		physician		1		0			 50			 50			0.0		3	0.33832
patient		physician		1		0			 50			 50			0.0		4	0.37757
patient		physician		1		0			 50			 50			0.0		5	0.39252
patient		physician		1		0			 50			100			1.0		1	0.11028
patient		physician		1		0			 50			100			1.0		2	0.15327
patient		physician		1		0			 50			100			1.0		3	0.20748
patient		physician		1		0			 50			100			1.0		4	0.22804
patient		physician		1		0			 50			100			1.0		5	0.25981
patient		physician		1		0			 50			100			0.9		1	0.10467
patient		physician		1		0			 50			100			0.9		2	0.16075
patient		physician		1		0			 50			100			0.9		3	0.20561
patient		physician		1		0			 50			100			0.9		4	0.22991
patient		physician		1		0			 50			100			0.9		5	0.26729
patient		physician		1		0			 50			100			0.8		1	0.10280
patient		physician		1		0			 50			100			0.8		2	0.16075
patient		physician		1		0			 50			100			0.8		3	0.21121
patient		physician		1		0			 50			100			0.8		4	0.23178
patient		physician		1		0			 50			100			0.8		5	0.27103
patient		physician		1		0			 50			100			0.7		1	0.10467
patient		physician		1		0			 50			100			0.7		2	0.16449
patient		physician		1		0			 50			100			0.7		3	0.21121
patient		physician		1		0			 50			100			0.7		4	0.23925
patient		physician		1		0			 50			100			0.7		5	0.27477
patient		physician		1		0			 50			100			0.6		1	0.11215
patient		physician		1		0			 50			100			0.6		2	0.16636
patient		physician		1		0			 50			100			0.6		3	0.21869
patient		physician		1		0			 50			100			0.6		4	0.25607
patient		physician		1		0			 50			100			0.6		5	0.28972
patient		physician		1		0			 50			100			0.5		1	0.11776
patient		physician		1		0			 50			100			0.5		2	0.17196
patient		physician		1		0			 50			100			0.5		3	0.22804
patient		physician		1		0			 50			100			0.5		4	0.26916
patient		physician		1		0			 50			100			0.5		5	0.30280
patient		physician		1		0			 50			100			0.4		1	0.12710
patient		physician		1		0			 50			100			0.4		2	0.20000
patient		physician		1		0			 50			100			0.4		3	0.23925
patient		physician		1		0			 50			100			0.4		4	0.28224
patient		physician		1		0			 50			100			0.4		5	0.31028
patient		physician		1		0			 50			100			0.3		1	0.14766
patient		physician		1		0			 50			100			0.3		2	0.20935
patient		physician		1		0			 50			100			0.3		3	0.25981
patient		physician		1		0			 50			100			0.3		4	0.28785
patient		physician		1		0			 50			100			0.3		5	0.31776
patient		physician		1		0			 50			100			0.2		1	0.16449
patient		physician		1		0			 50			100			0.2		2	0.22243
patient		physician		1		0			 50			100			0.2		3	0.27290
patient		physician		1		0			 50			100			0.2		4	0.29907
patient		physician		1		0			 50			100			0.2		5	0.32897
patient		physician		1		0			 50			100			0.1		1	0.17944
patient		physician		1		0			 50			100			0.1		2	0.26916
patient		physician		1		0			 50			100			0.1		3	0.30093
patient		physician		1		0			 50			100			0.1		4	0.33271
patient		physician		1		0			 50			100			0.1		5	0.35701
patient		physician		1		0			 50			100			0.0		1	0.20187
patient		physician		1		0			 50			100			0.0		2	0.29720
patient		physician		1		0			 50			100			0.0		3	0.33832
patient		physician		1		0			 50			100			0.0		4	0.37757
patient		physician		1		0			 50			100			0.0		5	0.39252
patient		physician		1		0			100			  1			1.0		1	0.11963
patient		physician		1		0			100			  1			1.0		2	0.18318
patient		physician		1		0			100			  1			1.0		3	0.21121
patient		physician		1		0			100			  1			1.0		4	0.23551
patient		physician		1		0			100			  1			1.0		5	0.25047
patient		physician		1		0			100			  1			0.9		1	0.15327
patient		physician		1		0			100			  1			0.9		2	0.22430
patient		physician		1		0			100			  1			0.9		3	0.26168
patient		physician		1		0			100			  1			0.9		4	0.29346
patient		physician		1		0			100			  1			0.9		5	0.31589
patient		physician		1		0			100			  1			0.8		1	0.15327
patient		physician		1		0			100			  1			0.8		2	0.22430
patient		physician		1		0			100			  1			0.8		3	0.26355
patient		physician		1		0			100			  1			0.8		4	0.29533
patient		physician		1		0			100			  1			0.8		5	0.31963
patient		physician		1		0			100			  1			0.7		1	0.15514
patient		physician		1		0			100			  1			0.7		2	0.22617
patient		physician		1		0			100			  1			0.7		3	0.27477
patient		physician		1		0			100			  1			0.7		4	0.29720
patient		physician		1		0			100			  1			0.7		5	0.32150
patient		physician		1		0			100			  1			0.6		1	0.15327
patient		physician		1		0			100			  1			0.6		2	0.23364
patient		physician		1		0			100			  1			0.6		3	0.27664
patient		physician		1		0			100			  1			0.6		4	0.29720
patient		physician		1		0			100			  1			0.6		5	0.32336
patient		physician		1		0			100			  1			0.5		1	0.15514
patient		physician		1		0			100			  1			0.5		2	0.23738
patient		physician		1		0			100			  1			0.5		3	0.27850
patient		physician		1		0			100			  1			0.5		4	0.30093
patient		physician		1		0			100			  1			0.5		5	0.32336
patient		physician		1		0			100			  1			0.4		1	0.17009
patient		physician		1		0			100			  1			0.4		2	0.23925
patient		physician		1		0			100			  1			0.4		3	0.28411
patient		physician		1		0			100			  1			0.4		4	0.30467
patient		physician		1		0			100			  1			0.4		5	0.32336
patient		physician		1		0			100			  1			0.3		1	0.17196
patient		physician		1		0			100			  1			0.3		2	0.25234
patient		physician		1		0			100			  1			0.3		3	0.29346
patient		physician		1		0			100			  1			0.3		4	0.31402
patient		physician		1		0			100			  1			0.3		5	0.34206
patient		physician		1		0			100			  1			0.2		1	0.18879
patient		physician		1		0			100			  1			0.2		2	0.26542
patient		physician		1		0			100			  1			0.2		3	0.29720
patient		physician		1		0			100			  1			0.2		4	0.33271
patient		physician		1		0			100			  1			0.2		5	0.35140
patient		physician		1		0			100			  1			0.1		1	0.21495
patient		physician		1		0			100			  1			0.1		2	0.28224
patient		physician		1		0			100			  1			0.1		3	0.32336
patient		physician		1		0			100			  1			0.1		4	0.34579
patient		physician		1		0			100			  1			0.1		5	0.37196
patient		physician		1		0			100			  1			0.0		1	0.20187
patient		physician		1		0			100			  1			0.0		2	0.29720
patient		physician		1		0			100			  1			0.0		3	0.33832
patient		physician		1		0			100			  1			0.0		4	0.37757
patient		physician		1		0			100			  1			0.0		5	0.39252
patient		physician		1		0			100			  2			1.0		1	0.09159
patient		physician		1		0			100			  2			1.0		2	0.14019
patient		physician		1		0			100			  2			1.0		3	0.18879
patient		physician		1		0			100			  2			1.0		4	0.22804
patient		physician		1		0			100			  2			1.0		5	0.25421
patient		physician		1		0			100			  2			0.9		1	0.10841
patient		physician		1		0			100			  2			0.9		2	0.16262
patient		physician		1		0			100			  2			0.9		3	0.21121
patient		physician		1		0			100			  2			0.9		4	0.25047
patient		physician		1		0			100			  2			0.9		5	0.28037
patient		physician		1		0			100			  2			0.8		1	0.11028
patient		physician		1		0			100			  2			0.8		2	0.16262
patient		physician		1		0			100			  2			0.8		3	0.21682
patient		physician		1		0			100			  2			0.8		4	0.25421
patient		physician		1		0			100			  2			0.8		5	0.27850
patient		physician		1		0			100			  2			0.7		1	0.11215
patient		physician		1		0			100			  2			0.7		2	0.16636
patient		physician		1		0			100			  2			0.7		3	0.22243
patient		physician		1		0			100			  2			0.7		4	0.25607
patient		physician		1		0			100			  2			0.7		5	0.27850
patient		physician		1		0			100			  2			0.6		1	0.11589
patient		physician		1		0			100			  2			0.6		2	0.17383
patient		physician		1		0			100			  2			0.6		3	0.22243
patient		physician		1		0			100			  2			0.6		4	0.25794
patient		physician		1		0			100			  2			0.6		5	0.28598
patient		physician		1		0			100			  2			0.5		1	0.11963
patient		physician		1		0			100			  2			0.5		2	0.17570
patient		physician		1		0			100			  2			0.5		3	0.22617
patient		physician		1		0			100			  2			0.5		4	0.26729
patient		physician		1		0			100			  2			0.5		5	0.28972
patient		physician		1		0			100			  2			0.4		1	0.12523
patient		physician		1		0			100			  2			0.4		2	0.18131
patient		physician		1		0			100			  2			0.4		3	0.22991
patient		physician		1		0			100			  2			0.4		4	0.27103
patient		physician		1		0			100			  2			0.4		5	0.29159
patient		physician		1		0			100			  2			0.3		1	0.13458
patient		physician		1		0			100			  2			0.3		2	0.19813
patient		physician		1		0			100			  2			0.3		3	0.24299
patient		physician		1		0			100			  2			0.3		4	0.28785
patient		physician		1		0			100			  2			0.3		5	0.31589
patient		physician		1		0			100			  2			0.2		1	0.16075
patient		physician		1		0			100			  2			0.2		2	0.22430
patient		physician		1		0			100			  2			0.2		3	0.26355
patient		physician		1		0			100			  2			0.2		4	0.31028
patient		physician		1		0			100			  2			0.2		5	0.33458
patient		physician		1		0			100			  2			0.1		1	0.18692
patient		physician		1		0			100			  2			0.1		2	0.25421
patient		physician		1		0			100			  2			0.1		3	0.29720
patient		physician		1		0			100			  2			0.1		4	0.33645
patient		physician		1		0			100			  2			0.1		5	0.36262
patient		physician		1		0			100			  2			0.0		1	0.20187
patient		physician		1		0			100			  2			0.0		2	0.29720
patient		physician		1		0			100			  2			0.0		3	0.33832
patient		physician		1		0			100			  2			0.0		4	0.37757
patient		physician		1		0			100			  2			0.0		5	0.39252
patient		physician		1		0			100			  3			1.0		1	0.07290
patient		physician		1		0			100			  3			1.0		2	0.12150
patient		physician		1		0			100			  3			1.0		3	0.15701
patient		physician		1		0			100			  3			1.0		4	0.18879
patient		physician		1		0			100			  3			1.0		5	0.22430
patient		physician		1		0			100			  3			0.9		1	0.08972
patient		physician		1		0			100			  3			0.9		2	0.13832
patient		physician		1		0			100			  3			0.9		3	0.16822
patient		physician		1		0			100			  3			0.9		4	0.20748
patient		physician		1		0			100			  3			0.9		5	0.22991
patient		physician		1		0			100			  3			0.8		1	0.09159
patient		physician		1		0			100			  3			0.8		2	0.14019
patient		physician		1		0			100			  3			0.8		3	0.17196
patient		physician		1		0			100			  3			0.8		4	0.20935
patient		physician		1		0			100			  3			0.8		5	0.23551
patient		physician		1		0			100			  3			0.7		1	0.09159
patient		physician		1		0			100			  3			0.7		2	0.14206
patient		physician		1		0			100			  3			0.7		3	0.18505
patient		physician		1		0			100			  3			0.7		4	0.21495
patient		physician		1		0			100			  3			0.7		5	0.23738
patient		physician		1		0			100			  3			0.6		1	0.09346
patient		physician		1		0			100			  3			0.6		2	0.15514
patient		physician		1		0			100			  3			0.6		3	0.18879
patient		physician		1		0			100			  3			0.6		4	0.21308
patient		physician		1		0			100			  3			0.6		5	0.24299
patient		physician		1		0			100			  3			0.5		1	0.09346
patient		physician		1		0			100			  3			0.5		2	0.16262
patient		physician		1		0			100			  3			0.5		3	0.19065
patient		physician		1		0			100			  3			0.5		4	0.21682
patient		physician		1		0			100			  3			0.5		5	0.25234
patient		physician		1		0			100			  3			0.4		1	0.10280
patient		physician		1		0			100			  3			0.4		2	0.16636
patient		physician		1		0			100			  3			0.4		3	0.20000
patient		physician		1		0			100			  3			0.4		4	0.22804
patient		physician		1		0			100			  3			0.4		5	0.25981
patient		physician		1		0			100			  3			0.3		1	0.11028
patient		physician		1		0			100			  3			0.3		2	0.17196
patient		physician		1		0			100			  3			0.3		3	0.21682
patient		physician		1		0			100			  3			0.3		4	0.24860
patient		physician		1		0			100			  3			0.3		5	0.26542
patient		physician		1		0			100			  3			0.2		1	0.13458
patient		physician		1		0			100			  3			0.2		2	0.19813
patient		physician		1		0			100			  3			0.2		3	0.24112
patient		physician		1		0			100			  3			0.2		4	0.28224
patient		physician		1		0			100			  3			0.2		5	0.29159
patient		physician		1		0			100			  3			0.1		1	0.17383
patient		physician		1		0			100			  3			0.1		2	0.23925
patient		physician		1		0			100			  3			0.1		3	0.28598
patient		physician		1		0			100			  3			0.1		4	0.32523
patient		physician		1		0			100			  3			0.1		5	0.33645
patient		physician		1		0			100			  3			0.0		1	0.20187
patient		physician		1		0			100			  3			0.0		2	0.29720
patient		physician		1		0			100			  3			0.0		3	0.33832
patient		physician		1		0			100			  3			0.0		4	0.37757
patient		physician		1		0			100			  3			0.0		5	0.39252
patient		physician		1		0			100			  4			1.0		1	0.07477
patient		physician		1		0			100			  4			1.0		2	0.11028
patient		physician		1		0			100			  4			1.0		3	0.14579
patient		physician		1		0			100			  4			1.0		4	0.18318
patient		physician		1		0			100			  4			1.0		5	0.21682
patient		physician		1		0			100			  4			0.9		1	0.09346
patient		physician		1		0			100			  4			0.9		2	0.12523
patient		physician		1		0			100			  4			0.9		3	0.15701
patient		physician		1		0			100			  4			0.9		4	0.20561
patient		physician		1		0			100			  4			0.9		5	0.23551
patient		physician		1		0			100			  4			0.8		1	0.09533
patient		physician		1		0			100			  4			0.8		2	0.12710
patient		physician		1		0			100			  4			0.8		3	0.15888
patient		physician		1		0			100			  4			0.8		4	0.20561
patient		physician		1		0			100			  4			0.8		5	0.23925
patient		physician		1		0			100			  4			0.7		1	0.09346
patient		physician		1		0			100			  4			0.7		2	0.12710
patient		physician		1		0			100			  4			0.7		3	0.17383
patient		physician		1		0			100			  4			0.7		4	0.20935
patient		physician		1		0			100			  4			0.7		5	0.24112
patient		physician		1		0			100			  4			0.6		1	0.09533
patient		physician		1		0			100			  4			0.6		2	0.14019
patient		physician		1		0			100			  4			0.6		3	0.17944
patient		physician		1		0			100			  4			0.6		4	0.21121
patient		physician		1		0			100			  4			0.6		5	0.24486
patient		physician		1		0			100			  4			0.5		1	0.09720
patient		physician		1		0			100			  4			0.5		2	0.14579
patient		physician		1		0			100			  4			0.5		3	0.18505
patient		physician		1		0			100			  4			0.5		4	0.21495
patient		physician		1		0			100			  4			0.5		5	0.25421
patient		physician		1		0			100			  4			0.4		1	0.10093
patient		physician		1		0			100			  4			0.4		2	0.15327
patient		physician		1		0			100			  4			0.4		3	0.19626
patient		physician		1		0			100			  4			0.4		4	0.22991
patient		physician		1		0			100			  4			0.4		5	0.26168
patient		physician		1		0			100			  4			0.3		1	0.10654
patient		physician		1		0			100			  4			0.3		2	0.16075
patient		physician		1		0			100			  4			0.3		3	0.21121
patient		physician		1		0			100			  4			0.3		4	0.24673
patient		physician		1		0			100			  4			0.3		5	0.27290
patient		physician		1		0			100			  4			0.2		1	0.13645
patient		physician		1		0			100			  4			0.2		2	0.19813
patient		physician		1		0			100			  4			0.2		3	0.22617
patient		physician		1		0			100			  4			0.2		4	0.27477
patient		physician		1		0			100			  4			0.2		5	0.29346
patient		physician		1		0			100			  4			0.1		1	0.18131
patient		physician		1		0			100			  4			0.1		2	0.24299
patient		physician		1		0			100			  4			0.1		3	0.28224
patient		physician		1		0			100			  4			0.1		4	0.32710
patient		physician		1		0			100			  4			0.1		5	0.33832
patient		physician		1		0			100			  4			0.0		1	0.20187
patient		physician		1		0			100			  4			0.0		2	0.29720
patient		physician		1		0			100			  4			0.0		3	0.33832
patient		physician		1		0			100			  4			0.0		4	0.37757
patient		physician		1		0			100			  4			0.0		5	0.39252
patient		physician		1		0			100			  5			1.0		1	0.07477
patient		physician		1		0			100			  5			1.0		2	0.11215
patient		physician		1		0			100			  5			1.0		3	0.14393
patient		physician		1		0			100			  5			1.0		4	0.17944
patient		physician		1		0			100			  5			1.0		5	0.20561
patient		physician		1		0			100			  5			0.9		1	0.08972
patient		physician		1		0			100			  5			0.9		2	0.12897
patient		physician		1		0			100			  5			0.9		3	0.15514
patient		physician		1		0			100			  5			0.9		4	0.19626
patient		physician		1		0			100			  5			0.9		5	0.21682
patient		physician		1		0			100			  5			0.8		1	0.09159
patient		physician		1		0			100			  5			0.8		2	0.13084
patient		physician		1		0			100			  5			0.8		3	0.15701
patient		physician		1		0			100			  5			0.8		4	0.19813
patient		physician		1		0			100			  5			0.8		5	0.22056
patient		physician		1		0			100			  5			0.7		1	0.08972
patient		physician		1		0			100			  5			0.7		2	0.13271
patient		physician		1		0			100			  5			0.7		3	0.16636
patient		physician		1		0			100			  5			0.7		4	0.20000
patient		physician		1		0			100			  5			0.7		5	0.22056
patient		physician		1		0			100			  5			0.6		1	0.09159
patient		physician		1		0			100			  5			0.6		2	0.14579
patient		physician		1		0			100			  5			0.6		3	0.17383
patient		physician		1		0			100			  5			0.6		4	0.20374
patient		physician		1		0			100			  5			0.6		5	0.22804
patient		physician		1		0			100			  5			0.5		1	0.09533
patient		physician		1		0			100			  5			0.5		2	0.14953
patient		physician		1		0			100			  5			0.5		3	0.17944
patient		physician		1		0			100			  5			0.5		4	0.20748
patient		physician		1		0			100			  5			0.5		5	0.23925
patient		physician		1		0			100			  5			0.4		1	0.09907
patient		physician		1		0			100			  5			0.4		2	0.15888
patient		physician		1		0			100			  5			0.4		3	0.19065
patient		physician		1		0			100			  5			0.4		4	0.21869
patient		physician		1		0			100			  5			0.4		5	0.24299
patient		physician		1		0			100			  5			0.3		1	0.10467
patient		physician		1		0			100			  5			0.3		2	0.16822
patient		physician		1		0			100			  5			0.3		3	0.20935
patient		physician		1		0			100			  5			0.3		4	0.23738
patient		physician		1		0			100			  5			0.3		5	0.26355
patient		physician		1		0			100			  5			0.2		1	0.13084
patient		physician		1		0			100			  5			0.2		2	0.19813
patient		physician		1		0			100			  5			0.2		3	0.22804
patient		physician		1		0			100			  5			0.2		4	0.27477
patient		physician		1		0			100			  5			0.2		5	0.28598
patient		physician		1		0			100			  5			0.1		1	0.18318
patient		physician		1		0			100			  5			0.1		2	0.24112
patient		physician		1		0			100			  5			0.1		3	0.28224
patient		physician		1		0			100			  5			0.1		4	0.32336
patient		physician		1		0			100			  5			0.1		5	0.33271
patient		physician		1		0			100			  5			0.0		1	0.20187
patient		physician		1		0			100			  5			0.0		2	0.29720
patient		physician		1		0			100			  5			0.0		3	0.33832
patient		physician		1		0			100			  5			0.0		4	0.37757
patient		physician		1		0			100			  5			0.0		5	0.39252
patient		physician		1		0			100			 10			1.0		1	0.04673
patient		physician		1		0			100			 10			1.0		2	0.08037
patient		physician		1		0			100			 10			1.0		3	0.11028
patient		physician		1		0			100			 10			1.0		4	0.14019
patient		physician		1		0			100			 10			1.0		5	0.16449
patient		physician		1		0			100			 10			0.9		1	0.05234
patient		physician		1		0			100			 10			0.9		2	0.08785
patient		physician		1		0			100			 10			0.9		3	0.11963
patient		physician		1		0			100			 10			0.9		4	0.14579
patient		physician		1		0			100			 10			0.9		5	0.17383
patient		physician		1		0			100			 10			0.8		1	0.05421
patient		physician		1		0			100			 10			0.8		2	0.09346
patient		physician		1		0			100			 10			0.8		3	0.12523
patient		physician		1		0			100			 10			0.8		4	0.15140
patient		physician		1		0			100			 10			0.8		5	0.17383
patient		physician		1		0			100			 10			0.7		1	0.05607
patient		physician		1		0			100			 10			0.7		2	0.09533
patient		physician		1		0			100			 10			0.7		3	0.12523
patient		physician		1		0			100			 10			0.7		4	0.15327
patient		physician		1		0			100			 10			0.7		5	0.17757
patient		physician		1		0			100			 10			0.6		1	0.05981
patient		physician		1		0			100			 10			0.6		2	0.10280
patient		physician		1		0			100			 10			0.6		3	0.12710
patient		physician		1		0			100			 10			0.6		4	0.16075
patient		physician		1		0			100			 10			0.6		5	0.18692
patient		physician		1		0			100			 10			0.5		1	0.06355
patient		physician		1		0			100			 10			0.5		2	0.10654
patient		physician		1		0			100			 10			0.5		3	0.13271
patient		physician		1		0			100			 10			0.5		4	0.17757
patient		physician		1		0			100			 10			0.5		5	0.20187
patient		physician		1		0			100			 10			0.4		1	0.07290
patient		physician		1		0			100			 10			0.4		2	0.11589
patient		physician		1		0			100			 10			0.4		3	0.14953
patient		physician		1		0			100			 10			0.4		4	0.17757
patient		physician		1		0			100			 10			0.4		5	0.20748
patient		physician		1		0			100			 10			0.3		1	0.08411
patient		physician		1		0			100			 10			0.3		2	0.13458
patient		physician		1		0			100			 10			0.3		3	0.16636
patient		physician		1		0			100			 10			0.3		4	0.19813
patient		physician		1		0			100			 10			0.3		5	0.22617
patient		physician		1		0			100			 10			0.2		1	0.11215
patient		physician		1		0			100			 10			0.2		2	0.15140
patient		physician		1		0			100			 10			0.2		3	0.18131
patient		physician		1		0			100			 10			0.2		4	0.22804
patient		physician		1		0			100			 10			0.2		5	0.27477
patient		physician		1		0			100			 10			0.1		1	0.16449
patient		physician		1		0			100			 10			0.1		2	0.21308
patient		physician		1		0			100			 10			0.1		3	0.25607
patient		physician		1		0			100			 10			0.1		4	0.28972
patient		physician		1		0			100			 10			0.1		5	0.31402
patient		physician		1		0			100			 10			0.0		1	0.20187
patient		physician		1		0			100			 10			0.0		2	0.29720
patient		physician		1		0			100			 10			0.0		3	0.33832
patient		physician		1		0			100			 10			0.0		4	0.37757
patient		physician		1		0			100			 10			0.0		5	0.39252
patient		physician		1		0			100			 20			1.0		1	0.07103
patient		physician		1		0			100			 20			1.0		2	0.10654
patient		physician		1		0			100			 20			1.0		3	0.13271
patient		physician		1		0			100			 20			1.0		4	0.14953
patient		physician		1		0			100			 20			1.0		5	0.18131
patient		physician		1		0			100			 20			0.9		1	0.07103
patient		physician		1		0			100			 20			0.9		2	0.10654
patient		physician		1		0			100			 20			0.9		3	0.12897
patient		physician		1		0			100			 20			0.9		4	0.14766
patient		physician		1		0			100			 20			0.9		5	0.17944
patient		physician		1		0			100			 20			0.8		1	0.07103
patient		physician		1		0			100			 20			0.8		2	0.10654
patient		physician		1		0			100			 20			0.8		3	0.13084
patient		physician		1		0			100			 20			0.8		4	0.15140
patient		physician		1		0			100			 20			0.8		5	0.17944
patient		physician		1		0			100			 20			0.7		1	0.06916
patient		physician		1		0			100			 20			0.7		2	0.11028
patient		physician		1		0			100			 20			0.7		3	0.13458
patient		physician		1		0			100			 20			0.7		4	0.15514
patient		physician		1		0			100			 20			0.7		5	0.18131
patient		physician		1		0			100			 20			0.6		1	0.07103
patient		physician		1		0			100			 20			0.6		2	0.11215
patient		physician		1		0			100			 20			0.6		3	0.13458
patient		physician		1		0			100			 20			0.6		4	0.16075
patient		physician		1		0			100			 20			0.6		5	0.19065
patient		physician		1		0			100			 20			0.5		1	0.07664
patient		physician		1		0			100			 20			0.5		2	0.12523
patient		physician		1		0			100			 20			0.5		3	0.14019
patient		physician		1		0			100			 20			0.5		4	0.17009
patient		physician		1		0			100			 20			0.5		5	0.20374
patient		physician		1		0			100			 20			0.4		1	0.08598
patient		physician		1		0			100			 20			0.4		2	0.13084
patient		physician		1		0			100			 20			0.4		3	0.15514
patient		physician		1		0			100			 20			0.4		4	0.19252
patient		physician		1		0			100			 20			0.4		5	0.21682
patient		physician		1		0			100			 20			0.3		1	0.09720
patient		physician		1		0			100			 20			0.3		2	0.14393
patient		physician		1		0			100			 20			0.3		3	0.18131
patient		physician		1		0			100			 20			0.3		4	0.21121
patient		physician		1		0			100			 20			0.3		5	0.23178
patient		physician		1		0			100			 20			0.2		1	0.11589
patient		physician		1		0			100			 20			0.2		2	0.15327
patient		physician		1		0			100			 20			0.2		3	0.19813
patient		physician		1		0			100			 20			0.2		4	0.23738
patient		physician		1		0			100			 20			0.2		5	0.26916
patient		physician		1		0			100			 20			0.1		1	0.17570
patient		physician		1		0			100			 20			0.1		2	0.20187
patient		physician		1		0			100			 20			0.1		3	0.25794
patient		physician		1		0			100			 20			0.1		4	0.29907
patient		physician		1		0			100			 20			0.1		5	0.32523
patient		physician		1		0			100			 20			0.0		1	0.20187
patient		physician		1		0			100			 20			0.0		2	0.29720
patient		physician		1		0			100			 20			0.0		3	0.33832
patient		physician		1		0			100			 20			0.0		4	0.37757
patient		physician		1		0			100			 20			0.0		5	0.39252
patient		physician		1		0			100			 50			1.0		1	0.07290
patient		physician		1		0			100			 50			1.0		2	0.10093
patient		physician		1		0			100			 50			1.0		3	0.13645
patient		physician		1		0			100			 50			1.0		4	0.16075
patient		physician		1		0			100			 50			1.0		5	0.18879
patient		physician		1		0			100			 50			0.9		1	0.07103
patient		physician		1		0			100			 50			0.9		2	0.10280
patient		physician		1		0			100			 50			0.9		3	0.13458
patient		physician		1		0			100			 50			0.9		4	0.15701
patient		physician		1		0			100			 50			0.9		5	0.17757
patient		physician		1		0			100			 50			0.8		1	0.07103
patient		physician		1		0			100			 50			0.8		2	0.10467
patient		physician		1		0			100			 50			0.8		3	0.13645
patient		physician		1		0			100			 50			0.8		4	0.15701
patient		physician		1		0			100			 50			0.8		5	0.18131
patient		physician		1		0			100			 50			0.7		1	0.07103
patient		physician		1		0			100			 50			0.7		2	0.10467
patient		physician		1		0			100			 50			0.7		3	0.13832
patient		physician		1		0			100			 50			0.7		4	0.15888
patient		physician		1		0			100			 50			0.7		5	0.18692
patient		physician		1		0			100			 50			0.6		1	0.07290
patient		physician		1		0			100			 50			0.6		2	0.11402
patient		physician		1		0			100			 50			0.6		3	0.14393
patient		physician		1		0			100			 50			0.6		4	0.17196
patient		physician		1		0			100			 50			0.6		5	0.19626
patient		physician		1		0			100			 50			0.5		1	0.08037
patient		physician		1		0			100			 50			0.5		2	0.12150
patient		physician		1		0			100			 50			0.5		3	0.14766
patient		physician		1		0			100			 50			0.5		4	0.18879
patient		physician		1		0			100			 50			0.5		5	0.20561
patient		physician		1		0			100			 50			0.4		1	0.08972
patient		physician		1		0			100			 50			0.4		2	0.13458
patient		physician		1		0			100			 50			0.4		3	0.16075
patient		physician		1		0			100			 50			0.4		4	0.19065
patient		physician		1		0			100			 50			0.4		5	0.22243
patient		physician		1		0			100			 50			0.3		1	0.10841
patient		physician		1		0			100			 50			0.3		2	0.15327
patient		physician		1		0			100			 50			0.3		3	0.18318
patient		physician		1		0			100			 50			0.3		4	0.20935
patient		physician		1		0			100			 50			0.3		5	0.24299
patient		physician		1		0			100			 50			0.2		1	0.13084
patient		physician		1		0			100			 50			0.2		2	0.16449
patient		physician		1		0			100			 50			0.2		3	0.21495
patient		physician		1		0			100			 50			0.2		4	0.23925
patient		physician		1		0			100			 50			0.2		5	0.27477
patient		physician		1		0			100			 50			0.1		1	0.17009
patient		physician		1		0			100			 50			0.1		2	0.22056
patient		physician		1		0			100			 50			0.1		3	0.26355
patient		physician		1		0			100			 50			0.1		4	0.29159
patient		physician		1		0			100			 50			0.1		5	0.31963
patient		physician		1		0			100			 50			0.0		1	0.20187
patient		physician		1		0			100			 50			0.0		2	0.29720
patient		physician		1		0			100			 50			0.0		3	0.33832
patient		physician		1		0			100			 50			0.0		4	0.37757
patient		physician		1		0			100			 50			0.0		5	0.39252
patient		physician		1		0			100			100			1.0		1	0.06916
patient		physician		1		0			100			100			1.0		2	0.09907
patient		physician		1		0			100			100			1.0		3	0.13458
patient		physician		1		0			100			100			1.0		4	0.15701
patient		physician		1		0			100			100			1.0		5	0.17757
patient		physician		1		0			100			100			0.9		1	0.06355
patient		physician		1		0			100			100			0.9		2	0.09907
patient		physician		1		0			100			100			0.9		3	0.13832
patient		physician		1		0			100			100			0.9		4	0.15327
patient		physician		1		0			100			100			0.9		5	0.16822
patient		physician		1		0			100			100			0.8		1	0.06355
patient		physician		1		0			100			100			0.8		2	0.09907
patient		physician		1		0			100			100			0.8		3	0.14206
patient		physician		1		0			100			100			0.8		4	0.15327
patient		physician		1		0			100			100			0.8		5	0.17009
patient		physician		1		0			100			100			0.7		1	0.06542
patient		physician		1		0			100			100			0.7		2	0.09907
patient		physician		1		0			100			100			0.7		3	0.14393
patient		physician		1		0			100			100			0.7		4	0.15701
patient		physician		1		0			100			100			0.7		5	0.17570
patient		physician		1		0			100			100			0.6		1	0.06729
patient		physician		1		0			100			100			0.6		2	0.11402
patient		physician		1		0			100			100			0.6		3	0.15140
patient		physician		1		0			100			100			0.6		4	0.16822
patient		physician		1		0			100			100			0.6		5	0.18879
patient		physician		1		0			100			100			0.5		1	0.07477
patient		physician		1		0			100			100			0.5		2	0.11963
patient		physician		1		0			100			100			0.5		3	0.15514
patient		physician		1		0			100			100			0.5		4	0.17944
patient		physician		1		0			100			100			0.5		5	0.20187
patient		physician		1		0			100			100			0.4		1	0.08411
patient		physician		1		0			100			100			0.4		2	0.13458
patient		physician		1		0			100			100			0.4		3	0.16822
patient		physician		1		0			100			100			0.4		4	0.18692
patient		physician		1		0			100			100			0.4		5	0.20935
patient		physician		1		0			100			100			0.3		1	0.10654
patient		physician		1		0			100			100			0.3		2	0.15140
patient		physician		1		0			100			100			0.3		3	0.18318
patient		physician		1		0			100			100			0.3		4	0.21495
patient		physician		1		0			100			100			0.3		5	0.23178
patient		physician		1		0			100			100			0.2		1	0.13084
patient		physician		1		0			100			100			0.2		2	0.15514
patient		physician		1		0			100			100			0.2		3	0.20935
patient		physician		1		0			100			100			0.2		4	0.23738
patient		physician		1		0			100			100			0.2		5	0.26168
patient		physician		1		0			100			100			0.1		1	0.16822
patient		physician		1		0			100			100			0.1		2	0.21869
patient		physician		1		0			100			100			0.1		3	0.26168
patient		physician		1		0			100			100			0.1		4	0.27850
patient		physician		1		0			100			100			0.1		5	0.30841
patient		physician		1		0			100			100			0.0		1	0.20187
patient		physician		1		0			100			100			0.0		2	0.29720
patient		physician		1		0			100			100			0.0		3	0.33832
patient		physician		1		0			100			100			0.0		4	0.37757
patient		physician		1		0			100			100			0.0		5	0.39252
physician		patient		1		0			  1			  1			1.0		1	0.16262
physician		patient		1		0			  1			  1			1.0		2	0.23925
physician		patient		1		0			  1			  1			1.0		3	0.27850
physician		patient		1		0			  1			  1			1.0		4	0.28598
physician		patient		1		0			  1			  1			1.0		5	0.28785
physician		patient		1		0			  1			  1			0.9		1	0.17570
physician		patient		1		0			  1			  1			0.9		2	0.28037
physician		patient		1		0			  1			  1			0.9		3	0.33832
physician		patient		1		0			  1			  1			0.9		4	0.37757
physician		patient		1		0			  1			  1			0.9		5	0.40561
physician		patient		1		0			  1			  1			0.8		1	0.17570
physician		patient		1		0			  1			  1			0.8		2	0.28037
physician		patient		1		0			  1			  1			0.8		3	0.33832
physician		patient		1		0			  1			  1			0.8		4	0.37757
physician		patient		1		0			  1			  1			0.8		5	0.40561
physician		patient		1		0			  1			  1			0.7		1	0.17570
physician		patient		1		0			  1			  1			0.7		2	0.28037
physician		patient		1		0			  1			  1			0.7		3	0.33832
physician		patient		1		0			  1			  1			0.7		4	0.37757
physician		patient		1		0			  1			  1			0.7		5	0.40561
physician		patient		1		0			  1			  1			0.6		1	0.17570
physician		patient		1		0			  1			  1			0.6		2	0.28037
physician		patient		1		0			  1			  1			0.6		3	0.33832
physician		patient		1		0			  1			  1			0.6		4	0.37757
physician		patient		1		0			  1			  1			0.6		5	0.40561
physician		patient		1		0			  1			  1			0.5		1	0.17570
physician		patient		1		0			  1			  1			0.5		2	0.28037
physician		patient		1		0			  1			  1			0.5		3	0.33832
physician		patient		1		0			  1			  1			0.5		4	0.37757
physician		patient		1		0			  1			  1			0.5		5	0.40748
physician		patient		1		0			  1			  1			0.4		1	0.17570
physician		patient		1		0			  1			  1			0.4		2	0.27850
physician		patient		1		0			  1			  1			0.4		3	0.33832
physician		patient		1		0			  1			  1			0.4		4	0.37944
physician		patient		1		0			  1			  1			0.4		5	0.40748
physician		patient		1		0			  1			  1			0.3		1	0.17570
physician		patient		1		0			  1			  1			0.3		2	0.27850
physician		patient		1		0			  1			  1			0.3		3	0.33832
physician		patient		1		0			  1			  1			0.3		4	0.38131
physician		patient		1		0			  1			  1			0.3		5	0.40748
physician		patient		1		0			  1			  1			0.2		1	0.17757
physician		patient		1		0			  1			  1			0.2		2	0.27850
physician		patient		1		0			  1			  1			0.2		3	0.34019
physician		patient		1		0			  1			  1			0.2		4	0.38692
physician		patient		1		0			  1			  1			0.2		5	0.40935
physician		patient		1		0			  1			  1			0.1		1	0.18318
physician		patient		1		0			  1			  1			0.1		2	0.28972
physician		patient		1		0			  1			  1			0.1		3	0.34766
physician		patient		1		0			  1			  1			0.1		4	0.39252
physician		patient		1		0			  1			  1			0.1		5	0.41495
physician		patient		1		0			  1			  1			0.0		1	0.20187
physician		patient		1		0			  1			  1			0.0		2	0.29720
physician		patient		1		0			  1			  1			0.0		3	0.33832
physician		patient		1		0			  1			  1			0.0		4	0.37757
physician		patient		1		0			  1			  1			0.0		5	0.39252
physician		patient		1		0			  1			  2			1.0		1	0.18131
physician		patient		1		0			  1			  2			1.0		2	0.27103
physician		patient		1		0			  1			  2			1.0		3	0.30654
physician		patient		1		0			  1			  2			1.0		4	0.31776
physician		patient		1		0			  1			  2			1.0		5	0.32150
physician		patient		1		0			  1			  2			0.9		1	0.19065
physician		patient		1		0			  1			  2			0.9		2	0.29907
physician		patient		1		0			  1			  2			0.9		3	0.34766
physician		patient		1		0			  1			  2			0.9		4	0.38505
physician		patient		1		0			  1			  2			0.9		5	0.41495
physician		patient		1		0			  1			  2			0.8		1	0.19065
physician		patient		1		0			  1			  2			0.8		2	0.29907
physician		patient		1		0			  1			  2			0.8		3	0.34766
physician		patient		1		0			  1			  2			0.8		4	0.38505
physician		patient		1		0			  1			  2			0.8		5	0.41495
physician		patient		1		0			  1			  2			0.7		1	0.19065
physician		patient		1		0			  1			  2			0.7		2	0.30093
physician		patient		1		0			  1			  2			0.7		3	0.34766
physician		patient		1		0			  1			  2			0.7		4	0.38505
physician		patient		1		0			  1			  2			0.7		5	0.41495
physician		patient		1		0			  1			  2			0.6		1	0.19065
physician		patient		1		0			  1			  2			0.6		2	0.30093
physician		patient		1		0			  1			  2			0.6		3	0.34766
physician		patient		1		0			  1			  2			0.6		4	0.38505
physician		patient		1		0			  1			  2			0.6		5	0.41495
physician		patient		1		0			  1			  2			0.5		1	0.19065
physician		patient		1		0			  1			  2			0.5		2	0.30093
physician		patient		1		0			  1			  2			0.5		3	0.34766
physician		patient		1		0			  1			  2			0.5		4	0.38505
physician		patient		1		0			  1			  2			0.5		5	0.41869
physician		patient		1		0			  1			  2			0.4		1	0.19065
physician		patient		1		0			  1			  2			0.4		2	0.29907
physician		patient		1		0			  1			  2			0.4		3	0.34766
physician		patient		1		0			  1			  2			0.4		4	0.38692
physician		patient		1		0			  1			  2			0.4		5	0.41869
physician		patient		1		0			  1			  2			0.3		1	0.19065
physician		patient		1		0			  1			  2			0.3		2	0.29907
physician		patient		1		0			  1			  2			0.3		3	0.34766
physician		patient		1		0			  1			  2			0.3		4	0.38879
physician		patient		1		0			  1			  2			0.3		5	0.42056
physician		patient		1		0			  1			  2			0.2		1	0.19439
physician		patient		1		0			  1			  2			0.2		2	0.29907
physician		patient		1		0			  1			  2			0.2		3	0.34953
physician		patient		1		0			  1			  2			0.2		4	0.39065
physician		patient		1		0			  1			  2			0.2		5	0.42056
physician		patient		1		0			  1			  2			0.1		1	0.19065
physician		patient		1		0			  1			  2			0.1		2	0.30654
physician		patient		1		0			  1			  2			0.1		3	0.35701
physician		patient		1		0			  1			  2			0.1		4	0.39439
physician		patient		1		0			  1			  2			0.1		5	0.42430
physician		patient		1		0			  1			  2			0.0		1	0.20187
physician		patient		1		0			  1			  2			0.0		2	0.29720
physician		patient		1		0			  1			  2			0.0		3	0.33832
physician		patient		1		0			  1			  2			0.0		4	0.37757
physician		patient		1		0			  1			  2			0.0		5	0.39252
physician		patient		1		0			  1			  3			1.0		1	0.19439
physician		patient		1		0			  1			  3			1.0		2	0.28598
physician		patient		1		0			  1			  3			1.0		3	0.32336
physician		patient		1		0			  1			  3			1.0		4	0.33271
physician		patient		1		0			  1			  3			1.0		5	0.33832
physician		patient		1		0			  1			  3			0.9		1	0.19813
physician		patient		1		0			  1			  3			0.9		2	0.31215
physician		patient		1		0			  1			  3			0.9		3	0.36636
physician		patient		1		0			  1			  3			0.9		4	0.39626
physician		patient		1		0			  1			  3			0.9		5	0.42243
physician		patient		1		0			  1			  3			0.8		1	0.19813
physician		patient		1		0			  1			  3			0.8		2	0.31215
physician		patient		1		0			  1			  3			0.8		3	0.36636
physician		patient		1		0			  1			  3			0.8		4	0.39626
physician		patient		1		0			  1			  3			0.8		5	0.42243
physician		patient		1		0			  1			  3			0.7		1	0.19813
physician		patient		1		0			  1			  3			0.7		2	0.31402
physician		patient		1		0			  1			  3			0.7		3	0.36636
physician		patient		1		0			  1			  3			0.7		4	0.39626
physician		patient		1		0			  1			  3			0.7		5	0.42243
physician		patient		1		0			  1			  3			0.6		1	0.19813
physician		patient		1		0			  1			  3			0.6		2	0.31402
physician		patient		1		0			  1			  3			0.6		3	0.36636
physician		patient		1		0			  1			  3			0.6		4	0.39626
physician		patient		1		0			  1			  3			0.6		5	0.42243
physician		patient		1		0			  1			  3			0.5		1	0.19813
physician		patient		1		0			  1			  3			0.5		2	0.31402
physician		patient		1		0			  1			  3			0.5		3	0.36636
physician		patient		1		0			  1			  3			0.5		4	0.39626
physician		patient		1		0			  1			  3			0.5		5	0.42617
physician		patient		1		0			  1			  3			0.4		1	0.19813
physician		patient		1		0			  1			  3			0.4		2	0.31215
physician		patient		1		0			  1			  3			0.4		3	0.36636
physician		patient		1		0			  1			  3			0.4		4	0.39813
physician		patient		1		0			  1			  3			0.4		5	0.42617
physician		patient		1		0			  1			  3			0.3		1	0.19813
physician		patient		1		0			  1			  3			0.3		2	0.31215
physician		patient		1		0			  1			  3			0.3		3	0.36636
physician		patient		1		0			  1			  3			0.3		4	0.40000
physician		patient		1		0			  1			  3			0.3		5	0.42804
physician		patient		1		0			  1			  3			0.2		1	0.20187
physician		patient		1		0			  1			  3			0.2		2	0.31215
physician		patient		1		0			  1			  3			0.2		3	0.36822
physician		patient		1		0			  1			  3			0.2		4	0.40187
physician		patient		1		0			  1			  3			0.2		5	0.42804
physician		patient		1		0			  1			  3			0.1		1	0.20000
physician		patient		1		0			  1			  3			0.1		2	0.31963
physician		patient		1		0			  1			  3			0.1		3	0.37196
physician		patient		1		0			  1			  3			0.1		4	0.40748
physician		patient		1		0			  1			  3			0.1		5	0.43364
physician		patient		1		0			  1			  3			0.0		1	0.20187
physician		patient		1		0			  1			  3			0.0		2	0.29720
physician		patient		1		0			  1			  3			0.0		3	0.33832
physician		patient		1		0			  1			  3			0.0		4	0.37757
physician		patient		1		0			  1			  3			0.0		5	0.39252
physician		patient		1		0			  1			  4			1.0		1	0.19065
physician		patient		1		0			  1			  4			1.0		2	0.28411
physician		patient		1		0			  1			  4			1.0		3	0.32710
physician		patient		1		0			  1			  4			1.0		4	0.33458
physician		patient		1		0			  1			  4			1.0		5	0.34206
physician		patient		1		0			  1			  4			0.9		1	0.19252
physician		patient		1		0			  1			  4			0.9		2	0.30841
physician		patient		1		0			  1			  4			0.9		3	0.36822
physician		patient		1		0			  1			  4			0.9		4	0.39252
physician		patient		1		0			  1			  4			0.9		5	0.42617
physician		patient		1		0			  1			  4			0.8		1	0.19252
physician		patient		1		0			  1			  4			0.8		2	0.30841
physician		patient		1		0			  1			  4			0.8		3	0.36822
physician		patient		1		0			  1			  4			0.8		4	0.39252
physician		patient		1		0			  1			  4			0.8		5	0.42617
physician		patient		1		0			  1			  4			0.7		1	0.19252
physician		patient		1		0			  1			  4			0.7		2	0.31028
physician		patient		1		0			  1			  4			0.7		3	0.36822
physician		patient		1		0			  1			  4			0.7		4	0.39252
physician		patient		1		0			  1			  4			0.7		5	0.42617
physician		patient		1		0			  1			  4			0.6		1	0.19252
physician		patient		1		0			  1			  4			0.6		2	0.31028
physician		patient		1		0			  1			  4			0.6		3	0.36822
physician		patient		1		0			  1			  4			0.6		4	0.39252
physician		patient		1		0			  1			  4			0.6		5	0.42617
physician		patient		1		0			  1			  4			0.5		1	0.19252
physician		patient		1		0			  1			  4			0.5		2	0.31028
physician		patient		1		0			  1			  4			0.5		3	0.36822
physician		patient		1		0			  1			  4			0.5		4	0.39252
physician		patient		1		0			  1			  4			0.5		5	0.42991
physician		patient		1		0			  1			  4			0.4		1	0.19252
physician		patient		1		0			  1			  4			0.4		2	0.30841
physician		patient		1		0			  1			  4			0.4		3	0.36822
physician		patient		1		0			  1			  4			0.4		4	0.39439
physician		patient		1		0			  1			  4			0.4		5	0.42991
physician		patient		1		0			  1			  4			0.3		1	0.19252
physician		patient		1		0			  1			  4			0.3		2	0.30841
physician		patient		1		0			  1			  4			0.3		3	0.36822
physician		patient		1		0			  1			  4			0.3		4	0.39626
physician		patient		1		0			  1			  4			0.3		5	0.43178
physician		patient		1		0			  1			  4			0.2		1	0.19626
physician		patient		1		0			  1			  4			0.2		2	0.30841
physician		patient		1		0			  1			  4			0.2		3	0.37009
physician		patient		1		0			  1			  4			0.2		4	0.39813
physician		patient		1		0			  1			  4			0.2		5	0.43178
physician		patient		1		0			  1			  4			0.1		1	0.19626
physician		patient		1		0			  1			  4			0.1		2	0.31402
physician		patient		1		0			  1			  4			0.1		3	0.37196
physician		patient		1		0			  1			  4			0.1		4	0.40374
physician		patient		1		0			  1			  4			0.1		5	0.43738
physician		patient		1		0			  1			  4			0.0		1	0.20187
physician		patient		1		0			  1			  4			0.0		2	0.29720
physician		patient		1		0			  1			  4			0.0		3	0.33832
physician		patient		1		0			  1			  4			0.0		4	0.37757
physician		patient		1		0			  1			  4			0.0		5	0.39252
physician		patient		1		0			  1			  5			1.0		1	0.19439
physician		patient		1		0			  1			  5			1.0		2	0.28411
physician		patient		1		0			  1			  5			1.0		3	0.32523
physician		patient		1		0			  1			  5			1.0		4	0.33271
physician		patient		1		0			  1			  5			1.0		5	0.34019
physician		patient		1		0			  1			  5			0.9		1	0.19626
physician		patient		1		0			  1			  5			0.9		2	0.30654
physician		patient		1		0			  1			  5			0.9		3	0.36822
physician		patient		1		0			  1			  5			0.9		4	0.39252
physician		patient		1		0			  1			  5			0.9		5	0.42430
physician		patient		1		0			  1			  5			0.8		1	0.19626
physician		patient		1		0			  1			  5			0.8		2	0.30654
physician		patient		1		0			  1			  5			0.8		3	0.36822
physician		patient		1		0			  1			  5			0.8		4	0.39252
physician		patient		1		0			  1			  5			0.8		5	0.42430
physician		patient		1		0			  1			  5			0.7		1	0.19626
physician		patient		1		0			  1			  5			0.7		2	0.30841
physician		patient		1		0			  1			  5			0.7		3	0.36822
physician		patient		1		0			  1			  5			0.7		4	0.39252
physician		patient		1		0			  1			  5			0.7		5	0.42430
physician		patient		1		0			  1			  5			0.6		1	0.19626
physician		patient		1		0			  1			  5			0.6		2	0.30841
physician		patient		1		0			  1			  5			0.6		3	0.36822
physician		patient		1		0			  1			  5			0.6		4	0.39252
physician		patient		1		0			  1			  5			0.6		5	0.42430
physician		patient		1		0			  1			  5			0.5		1	0.19626
physician		patient		1		0			  1			  5			0.5		2	0.30841
physician		patient		1		0			  1			  5			0.5		3	0.36822
physician		patient		1		0			  1			  5			0.5		4	0.39252
physician		patient		1		0			  1			  5			0.5		5	0.42804
physician		patient		1		0			  1			  5			0.4		1	0.19626
physician		patient		1		0			  1			  5			0.4		2	0.30654
physician		patient		1		0			  1			  5			0.4		3	0.36822
physician		patient		1		0			  1			  5			0.4		4	0.39439
physician		patient		1		0			  1			  5			0.4		5	0.42804
physician		patient		1		0			  1			  5			0.3		1	0.19626
physician		patient		1		0			  1			  5			0.3		2	0.30654
physician		patient		1		0			  1			  5			0.3		3	0.36822
physician		patient		1		0			  1			  5			0.3		4	0.39626
physician		patient		1		0			  1			  5			0.3		5	0.42991
physician		patient		1		0			  1			  5			0.2		1	0.19813
physician		patient		1		0			  1			  5			0.2		2	0.30841
physician		patient		1		0			  1			  5			0.2		3	0.37009
physician		patient		1		0			  1			  5			0.2		4	0.39813
physician		patient		1		0			  1			  5			0.2		5	0.42991
physician		patient		1		0			  1			  5			0.1		1	0.19813
physician		patient		1		0			  1			  5			0.1		2	0.31402
physician		patient		1		0			  1			  5			0.1		3	0.37383
physician		patient		1		0			  1			  5			0.1		4	0.40000
physician		patient		1		0			  1			  5			0.1		5	0.43178
physician		patient		1		0			  1			  5			0.0		1	0.20187
physician		patient		1		0			  1			  5			0.0		2	0.29720
physician		patient		1		0			  1			  5			0.0		3	0.33832
physician		patient		1		0			  1			  5			0.0		4	0.37757
physician		patient		1		0			  1			  5			0.0		5	0.39252
physician		patient		1		0			  1			 10			1.0		1	0.19252
physician		patient		1		0			  1			 10			1.0		2	0.28598
physician		patient		1		0			  1			 10			1.0		3	0.33458
physician		patient		1		0			  1			 10			1.0		4	0.34019
physician		patient		1		0			  1			 10			1.0		5	0.34953
physician		patient		1		0			  1			 10			0.9		1	0.19252
physician		patient		1		0			  1			 10			0.9		2	0.30654
physician		patient		1		0			  1			 10			0.9		3	0.38505
physician		patient		1		0			  1			 10			0.9		4	0.40748
physician		patient		1		0			  1			 10			0.9		5	0.42804
physician		patient		1		0			  1			 10			0.8		1	0.19252
physician		patient		1		0			  1			 10			0.8		2	0.30654
physician		patient		1		0			  1			 10			0.8		3	0.38505
physician		patient		1		0			  1			 10			0.8		4	0.40748
physician		patient		1		0			  1			 10			0.8		5	0.42804
physician		patient		1		0			  1			 10			0.7		1	0.19252
physician		patient		1		0			  1			 10			0.7		2	0.30841
physician		patient		1		0			  1			 10			0.7		3	0.38318
physician		patient		1		0			  1			 10			0.7		4	0.40748
physician		patient		1		0			  1			 10			0.7		5	0.42804
physician		patient		1		0			  1			 10			0.6		1	0.19252
physician		patient		1		0			  1			 10			0.6		2	0.30841
physician		patient		1		0			  1			 10			0.6		3	0.38318
physician		patient		1		0			  1			 10			0.6		4	0.40748
physician		patient		1		0			  1			 10			0.6		5	0.42804
physician		patient		1		0			  1			 10			0.5		1	0.19252
physician		patient		1		0			  1			 10			0.5		2	0.30841
physician		patient		1		0			  1			 10			0.5		3	0.38318
physician		patient		1		0			  1			 10			0.5		4	0.40748
physician		patient		1		0			  1			 10			0.5		5	0.42991
physician		patient		1		0			  1			 10			0.4		1	0.19252
physician		patient		1		0			  1			 10			0.4		2	0.30654
physician		patient		1		0			  1			 10			0.4		3	0.38318
physician		patient		1		0			  1			 10			0.4		4	0.40935
physician		patient		1		0			  1			 10			0.4		5	0.43178
physician		patient		1		0			  1			 10			0.3		1	0.19252
physician		patient		1		0			  1			 10			0.3		2	0.30841
physician		patient		1		0			  1			 10			0.3		3	0.38318
physician		patient		1		0			  1			 10			0.3		4	0.41308
physician		patient		1		0			  1			 10			0.3		5	0.43364
physician		patient		1		0			  1			 10			0.2		1	0.19439
physician		patient		1		0			  1			 10			0.2		2	0.30654
physician		patient		1		0			  1			 10			0.2		3	0.38505
physician		patient		1		0			  1			 10			0.2		4	0.41495
physician		patient		1		0			  1			 10			0.2		5	0.43364
physician		patient		1		0			  1			 10			0.1		1	0.19813
physician		patient		1		0			  1			 10			0.1		2	0.31402
physician		patient		1		0			  1			 10			0.1		3	0.39065
physician		patient		1		0			  1			 10			0.1		4	0.41682
physician		patient		1		0			  1			 10			0.1		5	0.43551
physician		patient		1		0			  1			 10			0.0		1	0.20187
physician		patient		1		0			  1			 10			0.0		2	0.29720
physician		patient		1		0			  1			 10			0.0		3	0.33832
physician		patient		1		0			  1			 10			0.0		4	0.37757
physician		patient		1		0			  1			 10			0.0		5	0.39252
physician		patient		1		0			  1			 20			1.0		1	0.20561
physician		patient		1		0			  1			 20			1.0		2	0.30654
physician		patient		1		0			  1			 20			1.0		3	0.35701
physician		patient		1		0			  1			 20			1.0		4	0.36636
physician		patient		1		0			  1			 20			1.0		5	0.37570
physician		patient		1		0			  1			 20			0.9		1	0.20561
physician		patient		1		0			  1			 20			0.9		2	0.32336
physician		patient		1		0			  1			 20			0.9		3	0.39252
physician		patient		1		0			  1			 20			0.9		4	0.41121
physician		patient		1		0			  1			 20			0.9		5	0.43551
physician		patient		1		0			  1			 20			0.8		1	0.20561
physician		patient		1		0			  1			 20			0.8		2	0.32336
physician		patient		1		0			  1			 20			0.8		3	0.39252
physician		patient		1		0			  1			 20			0.8		4	0.41121
physician		patient		1		0			  1			 20			0.8		5	0.43551
physician		patient		1		0			  1			 20			0.7		1	0.20561
physician		patient		1		0			  1			 20			0.7		2	0.32523
physician		patient		1		0			  1			 20			0.7		3	0.39065
physician		patient		1		0			  1			 20			0.7		4	0.41121
physician		patient		1		0			  1			 20			0.7		5	0.43551
physician		patient		1		0			  1			 20			0.6		1	0.20561
physician		patient		1		0			  1			 20			0.6		2	0.32523
physician		patient		1		0			  1			 20			0.6		3	0.39065
physician		patient		1		0			  1			 20			0.6		4	0.41121
physician		patient		1		0			  1			 20			0.6		5	0.43551
physician		patient		1		0			  1			 20			0.5		1	0.20561
physician		patient		1		0			  1			 20			0.5		2	0.32523
physician		patient		1		0			  1			 20			0.5		3	0.39065
physician		patient		1		0			  1			 20			0.5		4	0.41121
physician		patient		1		0			  1			 20			0.5		5	0.43551
physician		patient		1		0			  1			 20			0.4		1	0.20561
physician		patient		1		0			  1			 20			0.4		2	0.32336
physician		patient		1		0			  1			 20			0.4		3	0.39065
physician		patient		1		0			  1			 20			0.4		4	0.41121
physician		patient		1		0			  1			 20			0.4		5	0.43551
physician		patient		1		0			  1			 20			0.3		1	0.20561
physician		patient		1		0			  1			 20			0.3		2	0.32336
physician		patient		1		0			  1			 20			0.3		3	0.39252
physician		patient		1		0			  1			 20			0.3		4	0.41308
physician		patient		1		0			  1			 20			0.3		5	0.43738
physician		patient		1		0			  1			 20			0.2		1	0.20748
physician		patient		1		0			  1			 20			0.2		2	0.32150
physician		patient		1		0			  1			 20			0.2		3	0.39439
physician		patient		1		0			  1			 20			0.2		4	0.41308
physician		patient		1		0			  1			 20			0.2		5	0.43738
physician		patient		1		0			  1			 20			0.1		1	0.20748
physician		patient		1		0			  1			 20			0.1		2	0.32336
physician		patient		1		0			  1			 20			0.1		3	0.39439
physician		patient		1		0			  1			 20			0.1		4	0.41308
physician		patient		1		0			  1			 20			0.1		5	0.43925
physician		patient		1		0			  1			 20			0.0		1	0.20187
physician		patient		1		0			  1			 20			0.0		2	0.29720
physician		patient		1		0			  1			 20			0.0		3	0.33832
physician		patient		1		0			  1			 20			0.0		4	0.37757
physician		patient		1		0			  1			 20			0.0		5	0.39252
physician		patient		1		0			  1			 50			1.0		1	0.21682
physician		patient		1		0			  1			 50			1.0		2	0.31589
physician		patient		1		0			  1			 50			1.0		3	0.36075
physician		patient		1		0			  1			 50			1.0		4	0.37009
physician		patient		1		0			  1			 50			1.0		5	0.37944
physician		patient		1		0			  1			 50			0.9		1	0.21495
physician		patient		1		0			  1			 50			0.9		2	0.33645
physician		patient		1		0			  1			 50			0.9		3	0.39626
physician		patient		1		0			  1			 50			0.9		4	0.41682
physician		patient		1		0			  1			 50			0.9		5	0.43738
physician		patient		1		0			  1			 50			0.8		1	0.21495
physician		patient		1		0			  1			 50			0.8		2	0.33645
physician		patient		1		0			  1			 50			0.8		3	0.39626
physician		patient		1		0			  1			 50			0.8		4	0.41682
physician		patient		1		0			  1			 50			0.8		5	0.43738
physician		patient		1		0			  1			 50			0.7		1	0.21495
physician		patient		1		0			  1			 50			0.7		2	0.33832
physician		patient		1		0			  1			 50			0.7		3	0.39439
physician		patient		1		0			  1			 50			0.7		4	0.41682
physician		patient		1		0			  1			 50			0.7		5	0.43738
physician		patient		1		0			  1			 50			0.6		1	0.21495
physician		patient		1		0			  1			 50			0.6		2	0.33832
physician		patient		1		0			  1			 50			0.6		3	0.39439
physician		patient		1		0			  1			 50			0.6		4	0.41682
physician		patient		1		0			  1			 50			0.6		5	0.43738
physician		patient		1		0			  1			 50			0.5		1	0.21495
physician		patient		1		0			  1			 50			0.5		2	0.33832
physician		patient		1		0			  1			 50			0.5		3	0.39439
physician		patient		1		0			  1			 50			0.5		4	0.41682
physician		patient		1		0			  1			 50			0.5		5	0.43738
physician		patient		1		0			  1			 50			0.4		1	0.21495
physician		patient		1		0			  1			 50			0.4		2	0.33645
physician		patient		1		0			  1			 50			0.4		3	0.39439
physician		patient		1		0			  1			 50			0.4		4	0.41682
physician		patient		1		0			  1			 50			0.4		5	0.43738
physician		patient		1		0			  1			 50			0.3		1	0.21495
physician		patient		1		0			  1			 50			0.3		2	0.33645
physician		patient		1		0			  1			 50			0.3		3	0.39626
physician		patient		1		0			  1			 50			0.3		4	0.41869
physician		patient		1		0			  1			 50			0.3		5	0.43925
physician		patient		1		0			  1			 50			0.2		1	0.21682
physician		patient		1		0			  1			 50			0.2		2	0.33458
physician		patient		1		0			  1			 50			0.2		3	0.39813
physician		patient		1		0			  1			 50			0.2		4	0.42056
physician		patient		1		0			  1			 50			0.2		5	0.44112
physician		patient		1		0			  1			 50			0.1		1	0.21869
physician		patient		1		0			  1			 50			0.1		2	0.33645
physician		patient		1		0			  1			 50			0.1		3	0.40000
physician		patient		1		0			  1			 50			0.1		4	0.42056
physician		patient		1		0			  1			 50			0.1		5	0.44299
physician		patient		1		0			  1			 50			0.0		1	0.20187
physician		patient		1		0			  1			 50			0.0		2	0.29720
physician		patient		1		0			  1			 50			0.0		3	0.33832
physician		patient		1		0			  1			 50			0.0		4	0.37757
physician		patient		1		0			  1			 50			0.0		5	0.39252
physician		patient		1		0			  1			100			1.0		1	0.22430
physician		patient		1		0			  1			100			1.0		2	0.32336
physician		patient		1		0			  1			100			1.0		3	0.36822
physician		patient		1		0			  1			100			1.0		4	0.37757
physician		patient		1		0			  1			100			1.0		5	0.38692
physician		patient		1		0			  1			100			0.9		1	0.22243
physician		patient		1		0			  1			100			0.9		2	0.34393
physician		patient		1		0			  1			100			0.9		3	0.40374
physician		patient		1		0			  1			100			0.9		4	0.42243
physician		patient		1		0			  1			100			0.9		5	0.44112
physician		patient		1		0			  1			100			0.8		1	0.22243
physician		patient		1		0			  1			100			0.8		2	0.34393
physician		patient		1		0			  1			100			0.8		3	0.40374
physician		patient		1		0			  1			100			0.8		4	0.42243
physician		patient		1		0			  1			100			0.8		5	0.44112
physician		patient		1		0			  1			100			0.7		1	0.22243
physician		patient		1		0			  1			100			0.7		2	0.34579
physician		patient		1		0			  1			100			0.7		3	0.40187
physician		patient		1		0			  1			100			0.7		4	0.42243
physician		patient		1		0			  1			100			0.7		5	0.44112
physician		patient		1		0			  1			100			0.6		1	0.22243
physician		patient		1		0			  1			100			0.6		2	0.34579
physician		patient		1		0			  1			100			0.6		3	0.40187
physician		patient		1		0			  1			100			0.6		4	0.42243
physician		patient		1		0			  1			100			0.6		5	0.44112
physician		patient		1		0			  1			100			0.5		1	0.22243
physician		patient		1		0			  1			100			0.5		2	0.34579
physician		patient		1		0			  1			100			0.5		3	0.40187
physician		patient		1		0			  1			100			0.5		4	0.42243
physician		patient		1		0			  1			100			0.5		5	0.44112
physician		patient		1		0			  1			100			0.4		1	0.22243
physician		patient		1		0			  1			100			0.4		2	0.34393
physician		patient		1		0			  1			100			0.4		3	0.40187
physician		patient		1		0			  1			100			0.4		4	0.42243
physician		patient		1		0			  1			100			0.4		5	0.44112
physician		patient		1		0			  1			100			0.3		1	0.22243
physician		patient		1		0			  1			100			0.3		2	0.34393
physician		patient		1		0			  1			100			0.3		3	0.40374
physician		patient		1		0			  1			100			0.3		4	0.42430
physician		patient		1		0			  1			100			0.3		5	0.44112
physician		patient		1		0			  1			100			0.2		1	0.22430
physician		patient		1		0			  1			100			0.2		2	0.34206
physician		patient		1		0			  1			100			0.2		3	0.40561
physician		patient		1		0			  1			100			0.2		4	0.42617
physician		patient		1		0			  1			100			0.2		5	0.44299
physician		patient		1		0			  1			100			0.1		1	0.22430
physician		patient		1		0			  1			100			0.1		2	0.34766
physician		patient		1		0			  1			100			0.1		3	0.40748
physician		patient		1		0			  1			100			0.1		4	0.42430
physician		patient		1		0			  1			100			0.1		5	0.44299
physician		patient		1		0			  1			100			0.0		1	0.20187
physician		patient		1		0			  1			100			0.0		2	0.29720
physician		patient		1		0			  1			100			0.0		3	0.33832
physician		patient		1		0			  1			100			0.0		4	0.37757
physician		patient		1		0			  1			100			0.0		5	0.39252
physician		patient		1		0			  2			  1			1.0		1	0.14953
physician		patient		1		0			  2			  1			1.0		2	0.22243
physician		patient		1		0			  2			  1			1.0		3	0.27103
physician		patient		1		0			  2			  1			1.0		4	0.28224
physician		patient		1		0			  2			  1			1.0		5	0.28972
physician		patient		1		0			  2			  1			0.9		1	0.16262
physician		patient		1		0			  2			  1			0.9		2	0.25607
physician		patient		1		0			  2			  1			0.9		3	0.32336
physician		patient		1		0			  2			  1			0.9		4	0.35888
physician		patient		1		0			  2			  1			0.9		5	0.39252
physician		patient		1		0			  2			  1			0.8		1	0.16262
physician		patient		1		0			  2			  1			0.8		2	0.25607
physician		patient		1		0			  2			  1			0.8		3	0.32336
physician		patient		1		0			  2			  1			0.8		4	0.35888
physician		patient		1		0			  2			  1			0.8		5	0.39252
physician		patient		1		0			  2			  1			0.7		1	0.16262
physician		patient		1		0			  2			  1			0.7		2	0.25607
physician		patient		1		0			  2			  1			0.7		3	0.32336
physician		patient		1		0			  2			  1			0.7		4	0.35888
physician		patient		1		0			  2			  1			0.7		5	0.39252
physician		patient		1		0			  2			  1			0.6		1	0.16262
physician		patient		1		0			  2			  1			0.6		2	0.25607
physician		patient		1		0			  2			  1			0.6		3	0.32336
physician		patient		1		0			  2			  1			0.6		4	0.35888
physician		patient		1		0			  2			  1			0.6		5	0.39252
physician		patient		1		0			  2			  1			0.5		1	0.16262
physician		patient		1		0			  2			  1			0.5		2	0.25607
physician		patient		1		0			  2			  1			0.5		3	0.32336
physician		patient		1		0			  2			  1			0.5		4	0.35888
physician		patient		1		0			  2			  1			0.5		5	0.39439
physician		patient		1		0			  2			  1			0.4		1	0.16262
physician		patient		1		0			  2			  1			0.4		2	0.25421
physician		patient		1		0			  2			  1			0.4		3	0.32336
physician		patient		1		0			  2			  1			0.4		4	0.36075
physician		patient		1		0			  2			  1			0.4		5	0.39813
physician		patient		1		0			  2			  1			0.3		1	0.16262
physician		patient		1		0			  2			  1			0.3		2	0.25421
physician		patient		1		0			  2			  1			0.3		3	0.32523
physician		patient		1		0			  2			  1			0.3		4	0.36075
physician		patient		1		0			  2			  1			0.3		5	0.40000
physician		patient		1		0			  2			  1			0.2		1	0.16636
physician		patient		1		0			  2			  1			0.2		2	0.25607
physician		patient		1		0			  2			  1			0.2		3	0.32897
physician		patient		1		0			  2			  1			0.2		4	0.36449
physician		patient		1		0			  2			  1			0.2		5	0.40000
physician		patient		1		0			  2			  1			0.1		1	0.17009
physician		patient		1		0			  2			  1			0.1		2	0.26542
physician		patient		1		0			  2			  1			0.1		3	0.33458
physician		patient		1		0			  2			  1			0.1		4	0.36636
physician		patient		1		0			  2			  1			0.1		5	0.40935
physician		patient		1		0			  2			  1			0.0		1	0.20187
physician		patient		1		0			  2			  1			0.0		2	0.29720
physician		patient		1		0			  2			  1			0.0		3	0.33832
physician		patient		1		0			  2			  1			0.0		4	0.37757
physician		patient		1		0			  2			  1			0.0		5	0.39252
physician		patient		1		0			  2			  2			1.0		1	0.16262
physician		patient		1		0			  2			  2			1.0		2	0.24112
physician		patient		1		0			  2			  2			1.0		3	0.31028
physician		patient		1		0			  2			  2			1.0		4	0.32710
physician		patient		1		0			  2			  2			1.0		5	0.32897
physician		patient		1		0			  2			  2			0.9		1	0.17383
physician		patient		1		0			  2			  2			0.9		2	0.26355
physician		patient		1		0			  2			  2			0.9		3	0.34206
physician		patient		1		0			  2			  2			0.9		4	0.37570
physician		patient		1		0			  2			  2			0.9		5	0.39439
physician		patient		1		0			  2			  2			0.8		1	0.17383
physician		patient		1		0			  2			  2			0.8		2	0.26355
physician		patient		1		0			  2			  2			0.8		3	0.34206
physician		patient		1		0			  2			  2			0.8		4	0.37570
physician		patient		1		0			  2			  2			0.8		5	0.39439
physician		patient		1		0			  2			  2			0.7		1	0.17383
physician		patient		1		0			  2			  2			0.7		2	0.26542
physician		patient		1		0			  2			  2			0.7		3	0.34206
physician		patient		1		0			  2			  2			0.7		4	0.37570
physician		patient		1		0			  2			  2			0.7		5	0.39439
physician		patient		1		0			  2			  2			0.6		1	0.17383
physician		patient		1		0			  2			  2			0.6		2	0.26542
physician		patient		1		0			  2			  2			0.6		3	0.34206
physician		patient		1		0			  2			  2			0.6		4	0.37570
physician		patient		1		0			  2			  2			0.6		5	0.39439
physician		patient		1		0			  2			  2			0.5		1	0.17383
physician		patient		1		0			  2			  2			0.5		2	0.26542
physician		patient		1		0			  2			  2			0.5		3	0.34206
physician		patient		1		0			  2			  2			0.5		4	0.37570
physician		patient		1		0			  2			  2			0.5		5	0.39813
physician		patient		1		0			  2			  2			0.4		1	0.17570
physician		patient		1		0			  2			  2			0.4		2	0.26542
physician		patient		1		0			  2			  2			0.4		3	0.34206
physician		patient		1		0			  2			  2			0.4		4	0.37757
physician		patient		1		0			  2			  2			0.4		5	0.39813
physician		patient		1		0			  2			  2			0.3		1	0.17383
physician		patient		1		0			  2			  2			0.3		2	0.26542
physician		patient		1		0			  2			  2			0.3		3	0.34393
physician		patient		1		0			  2			  2			0.3		4	0.37944
physician		patient		1		0			  2			  2			0.3		5	0.40000
physician		patient		1		0			  2			  2			0.2		1	0.17383
physician		patient		1		0			  2			  2			0.2		2	0.26729
physician		patient		1		0			  2			  2			0.2		3	0.34393
physician		patient		1		0			  2			  2			0.2		4	0.37944
physician		patient		1		0			  2			  2			0.2		5	0.40000
physician		patient		1		0			  2			  2			0.1		1	0.17196
physician		patient		1		0			  2			  2			0.1		2	0.26916
physician		patient		1		0			  2			  2			0.1		3	0.34766
physician		patient		1		0			  2			  2			0.1		4	0.37944
physician		patient		1		0			  2			  2			0.1		5	0.40374
physician		patient		1		0			  2			  2			0.0		1	0.20187
physician		patient		1		0			  2			  2			0.0		2	0.29720
physician		patient		1		0			  2			  2			0.0		3	0.33832
physician		patient		1		0			  2			  2			0.0		4	0.37757
physician		patient		1		0			  2			  2			0.0		5	0.39252
physician		patient		1		0			  2			  3			1.0		1	0.17757
physician		patient		1		0			  2			  3			1.0		2	0.25981
physician		patient		1		0			  2			  3			1.0		3	0.32336
physician		patient		1		0			  2			  3			1.0		4	0.34206
physician		patient		1		0			  2			  3			1.0		5	0.34766
physician		patient		1		0			  2			  3			0.9		1	0.18318
physician		patient		1		0			  2			  3			0.9		2	0.27664
physician		patient		1		0			  2			  3			0.9		3	0.34766
physician		patient		1		0			  2			  3			0.9		4	0.38131
physician		patient		1		0			  2			  3			0.9		5	0.40000
physician		patient		1		0			  2			  3			0.8		1	0.18318
physician		patient		1		0			  2			  3			0.8		2	0.27664
physician		patient		1		0			  2			  3			0.8		3	0.34766
physician		patient		1		0			  2			  3			0.8		4	0.38131
physician		patient		1		0			  2			  3			0.8		5	0.40000
physician		patient		1		0			  2			  3			0.7		1	0.18318
physician		patient		1		0			  2			  3			0.7		2	0.27850
physician		patient		1		0			  2			  3			0.7		3	0.34766
physician		patient		1		0			  2			  3			0.7		4	0.38131
physician		patient		1		0			  2			  3			0.7		5	0.40000
physician		patient		1		0			  2			  3			0.6		1	0.18318
physician		patient		1		0			  2			  3			0.6		2	0.27850
physician		patient		1		0			  2			  3			0.6		3	0.34766
physician		patient		1		0			  2			  3			0.6		4	0.38131
physician		patient		1		0			  2			  3			0.6		5	0.40000
physician		patient		1		0			  2			  3			0.5		1	0.18505
physician		patient		1		0			  2			  3			0.5		2	0.27850
physician		patient		1		0			  2			  3			0.5		3	0.34766
physician		patient		1		0			  2			  3			0.5		4	0.38131
physician		patient		1		0			  2			  3			0.5		5	0.40000
physician		patient		1		0			  2			  3			0.4		1	0.18505
physician		patient		1		0			  2			  3			0.4		2	0.27850
physician		patient		1		0			  2			  3			0.4		3	0.34766
physician		patient		1		0			  2			  3			0.4		4	0.38131
physician		patient		1		0			  2			  3			0.4		5	0.40000
physician		patient		1		0			  2			  3			0.3		1	0.18318
physician		patient		1		0			  2			  3			0.3		2	0.27850
physician		patient		1		0			  2			  3			0.3		3	0.34953
physician		patient		1		0			  2			  3			0.3		4	0.38131
physician		patient		1		0			  2			  3			0.3		5	0.40187
physician		patient		1		0			  2			  3			0.2		1	0.18505
physician		patient		1		0			  2			  3			0.2		2	0.28037
physician		patient		1		0			  2			  3			0.2		3	0.34953
physician		patient		1		0			  2			  3			0.2		4	0.38318
physician		patient		1		0			  2			  3			0.2		5	0.40374
physician		patient		1		0			  2			  3			0.1		1	0.18318
physician		patient		1		0			  2			  3			0.1		2	0.28224
physician		patient		1		0			  2			  3			0.1		3	0.35327
physician		patient		1		0			  2			  3			0.1		4	0.38692
physician		patient		1		0			  2			  3			0.1		5	0.40748
physician		patient		1		0			  2			  3			0.0		1	0.20187
physician		patient		1		0			  2			  3			0.0		2	0.29720
physician		patient		1		0			  2			  3			0.0		3	0.33832
physician		patient		1		0			  2			  3			0.0		4	0.37757
physician		patient		1		0			  2			  3			0.0		5	0.39252
physician		patient		1		0			  2			  4			1.0		1	0.17570
physician		patient		1		0			  2			  4			1.0		2	0.26168
physician		patient		1		0			  2			  4			1.0		3	0.32336
physician		patient		1		0			  2			  4			1.0		4	0.34019
physician		patient		1		0			  2			  4			1.0		5	0.34579
physician		patient		1		0			  2			  4			0.9		1	0.17944
physician		patient		1		0			  2			  4			0.9		2	0.27664
physician		patient		1		0			  2			  4			0.9		3	0.34953
physician		patient		1		0			  2			  4			0.9		4	0.38131
physician		patient		1		0			  2			  4			0.9		5	0.39626
physician		patient		1		0			  2			  4			0.8		1	0.17944
physician		patient		1		0			  2			  4			0.8		2	0.27664
physician		patient		1		0			  2			  4			0.8		3	0.34953
physician		patient		1		0			  2			  4			0.8		4	0.38131
physician		patient		1		0			  2			  4			0.8		5	0.39626
physician		patient		1		0			  2			  4			0.7		1	0.17944
physician		patient		1		0			  2			  4			0.7		2	0.27664
physician		patient		1		0			  2			  4			0.7		3	0.34953
physician		patient		1		0			  2			  4			0.7		4	0.38131
physician		patient		1		0			  2			  4			0.7		5	0.39626
physician		patient		1		0			  2			  4			0.6		1	0.17944
physician		patient		1		0			  2			  4			0.6		2	0.27664
physician		patient		1		0			  2			  4			0.6		3	0.34953
physician		patient		1		0			  2			  4			0.6		4	0.38131
physician		patient		1		0			  2			  4			0.6		5	0.39626
physician		patient		1		0			  2			  4			0.5		1	0.17944
physician		patient		1		0			  2			  4			0.5		2	0.27664
physician		patient		1		0			  2			  4			0.5		3	0.34953
physician		patient		1		0			  2			  4			0.5		4	0.38131
physician		patient		1		0			  2			  4			0.5		5	0.39626
physician		patient		1		0			  2			  4			0.4		1	0.17944
physician		patient		1		0			  2			  4			0.4		2	0.27664
physician		patient		1		0			  2			  4			0.4		3	0.34953
physician		patient		1		0			  2			  4			0.4		4	0.38131
physician		patient		1		0			  2			  4			0.4		5	0.39626
physician		patient		1		0			  2			  4			0.3		1	0.17757
physician		patient		1		0			  2			  4			0.3		2	0.27664
physician		patient		1		0			  2			  4			0.3		3	0.35140
physician		patient		1		0			  2			  4			0.3		4	0.38131
physician		patient		1		0			  2			  4			0.3		5	0.39813
physician		patient		1		0			  2			  4			0.2		1	0.17944
physician		patient		1		0			  2			  4			0.2		2	0.27850
physician		patient		1		0			  2			  4			0.2		3	0.35140
physician		patient		1		0			  2			  4			0.2		4	0.38131
physician		patient		1		0			  2			  4			0.2		5	0.40000
physician		patient		1		0			  2			  4			0.1		1	0.18318
physician		patient		1		0			  2			  4			0.1		2	0.28037
physician		patient		1		0			  2			  4			0.1		3	0.35514
physician		patient		1		0			  2			  4			0.1		4	0.38692
physician		patient		1		0			  2			  4			0.1		5	0.40561
physician		patient		1		0			  2			  4			0.0		1	0.20187
physician		patient		1		0			  2			  4			0.0		2	0.29720
physician		patient		1		0			  2			  4			0.0		3	0.33832
physician		patient		1		0			  2			  4			0.0		4	0.37757
physician		patient		1		0			  2			  4			0.0		5	0.39252
physician		patient		1		0			  2			  5			1.0		1	0.17944
physician		patient		1		0			  2			  5			1.0		2	0.26542
physician		patient		1		0			  2			  5			1.0		3	0.32523
physician		patient		1		0			  2			  5			1.0		4	0.34206
physician		patient		1		0			  2			  5			1.0		5	0.34953
physician		patient		1		0			  2			  5			0.9		1	0.18318
physician		patient		1		0			  2			  5			0.9		2	0.28037
physician		patient		1		0			  2			  5			0.9		3	0.35140
physician		patient		1		0			  2			  5			0.9		4	0.37944
physician		patient		1		0			  2			  5			0.9		5	0.39813
physician		patient		1		0			  2			  5			0.8		1	0.18318
physician		patient		1		0			  2			  5			0.8		2	0.28037
physician		patient		1		0			  2			  5			0.8		3	0.35140
physician		patient		1		0			  2			  5			0.8		4	0.37944
physician		patient		1		0			  2			  5			0.8		5	0.39813
physician		patient		1		0			  2			  5			0.7		1	0.18318
physician		patient		1		0			  2			  5			0.7		2	0.28037
physician		patient		1		0			  2			  5			0.7		3	0.35140
physician		patient		1		0			  2			  5			0.7		4	0.37944
physician		patient		1		0			  2			  5			0.7		5	0.39813
physician		patient		1		0			  2			  5			0.6		1	0.18318
physician		patient		1		0			  2			  5			0.6		2	0.28037
physician		patient		1		0			  2			  5			0.6		3	0.35140
physician		patient		1		0			  2			  5			0.6		4	0.37944
physician		patient		1		0			  2			  5			0.6		5	0.39813
physician		patient		1		0			  2			  5			0.5		1	0.18318
physician		patient		1		0			  2			  5			0.5		2	0.28037
physician		patient		1		0			  2			  5			0.5		3	0.35140
physician		patient		1		0			  2			  5			0.5		4	0.37944
physician		patient		1		0			  2			  5			0.5		5	0.39813
physician		patient		1		0			  2			  5			0.4		1	0.18318
physician		patient		1		0			  2			  5			0.4		2	0.28037
physician		patient		1		0			  2			  5			0.4		3	0.35140
physician		patient		1		0			  2			  5			0.4		4	0.37944
physician		patient		1		0			  2			  5			0.4		5	0.39813
physician		patient		1		0			  2			  5			0.3		1	0.18131
physician		patient		1		0			  2			  5			0.3		2	0.28037
physician		patient		1		0			  2			  5			0.3		3	0.35327
physician		patient		1		0			  2			  5			0.3		4	0.37944
physician		patient		1		0			  2			  5			0.3		5	0.40000
physician		patient		1		0			  2			  5			0.2		1	0.18131
physician		patient		1		0			  2			  5			0.2		2	0.28224
physician		patient		1		0			  2			  5			0.2		3	0.35327
physician		patient		1		0			  2			  5			0.2		4	0.37944
physician		patient		1		0			  2			  5			0.2		5	0.40187
physician		patient		1		0			  2			  5			0.1		1	0.18692
physician		patient		1		0			  2			  5			0.1		2	0.28224
physician		patient		1		0			  2			  5			0.1		3	0.35701
physician		patient		1		0			  2			  5			0.1		4	0.38318
physician		patient		1		0			  2			  5			0.1		5	0.40935
physician		patient		1		0			  2			  5			0.0		1	0.20187
physician		patient		1		0			  2			  5			0.0		2	0.29720
physician		patient		1		0			  2			  5			0.0		3	0.33832
physician		patient		1		0			  2			  5			0.0		4	0.37757
physician		patient		1		0			  2			  5			0.0		5	0.39252
physician		patient		1		0			  2			 10			1.0		1	0.17757
physician		patient		1		0			  2			 10			1.0		2	0.27850
physician		patient		1		0			  2			 10			1.0		3	0.33458
physician		patient		1		0			  2			 10			1.0		4	0.35140
physician		patient		1		0			  2			 10			1.0		5	0.35701
physician		patient		1		0			  2			 10			0.9		1	0.17944
physician		patient		1		0			  2			 10			0.9		2	0.28598
physician		patient		1		0			  2			 10			0.9		3	0.35701
physician		patient		1		0			  2			 10			0.9		4	0.39439
physician		patient		1		0			  2			 10			0.9		5	0.40748
physician		patient		1		0			  2			 10			0.8		1	0.17944
physician		patient		1		0			  2			 10			0.8		2	0.28598
physician		patient		1		0			  2			 10			0.8		3	0.35701
physician		patient		1		0			  2			 10			0.8		4	0.39439
physician		patient		1		0			  2			 10			0.8		5	0.40748
physician		patient		1		0			  2			 10			0.7		1	0.17944
physician		patient		1		0			  2			 10			0.7		2	0.28785
physician		patient		1		0			  2			 10			0.7		3	0.35701
physician		patient		1		0			  2			 10			0.7		4	0.39252
physician		patient		1		0			  2			 10			0.7		5	0.40748
physician		patient		1		0			  2			 10			0.6		1	0.17944
physician		patient		1		0			  2			 10			0.6		2	0.28785
physician		patient		1		0			  2			 10			0.6		3	0.35701
physician		patient		1		0			  2			 10			0.6		4	0.39252
physician		patient		1		0			  2			 10			0.6		5	0.40748
physician		patient		1		0			  2			 10			0.5		1	0.18131
physician		patient		1		0			  2			 10			0.5		2	0.28785
physician		patient		1		0			  2			 10			0.5		3	0.35701
physician		patient		1		0			  2			 10			0.5		4	0.39252
physician		patient		1		0			  2			 10			0.5		5	0.41121
physician		patient		1		0			  2			 10			0.4		1	0.18131
physician		patient		1		0			  2			 10			0.4		2	0.28785
physician		patient		1		0			  2			 10			0.4		3	0.35701
physician		patient		1		0			  2			 10			0.4		4	0.39439
physician		patient		1		0			  2			 10			0.4		5	0.41121
physician		patient		1		0			  2			 10			0.3		1	0.17944
physician		patient		1		0			  2			 10			0.3		2	0.28785
physician		patient		1		0			  2			 10			0.3		3	0.36075
physician		patient		1		0			  2			 10			0.3		4	0.39439
physician		patient		1		0			  2			 10			0.3		5	0.41308
physician		patient		1		0			  2			 10			0.2		1	0.18131
physician		patient		1		0			  2			 10			0.2		2	0.29159
physician		patient		1		0			  2			 10			0.2		3	0.36075
physician		patient		1		0			  2			 10			0.2		4	0.39439
physician		patient		1		0			  2			 10			0.2		5	0.41308
physician		patient		1		0			  2			 10			0.1		1	0.18505
physician		patient		1		0			  2			 10			0.1		2	0.29346
physician		patient		1		0			  2			 10			0.1		3	0.36449
physician		patient		1		0			  2			 10			0.1		4	0.39439
physician		patient		1		0			  2			 10			0.1		5	0.41869
physician		patient		1		0			  2			 10			0.0		1	0.20187
physician		patient		1		0			  2			 10			0.0		2	0.29720
physician		patient		1		0			  2			 10			0.0		3	0.33832
physician		patient		1		0			  2			 10			0.0		4	0.37757
physician		patient		1		0			  2			 10			0.0		5	0.39252
physician		patient		1		0			  2			 20			1.0		1	0.20000
physician		patient		1		0			  2			 20			1.0		2	0.30467
physician		patient		1		0			  2			 20			1.0		3	0.36075
physician		patient		1		0			  2			 20			1.0		4	0.37944
physician		patient		1		0			  2			 20			1.0		5	0.39065
physician		patient		1		0			  2			 20			0.9		1	0.20187
physician		patient		1		0			  2			 20			0.9		2	0.31215
physician		patient		1		0			  2			 20			0.9		3	0.38131
physician		patient		1		0			  2			 20			0.9		4	0.40935
physician		patient		1		0			  2			 20			0.9		5	0.43364
physician		patient		1		0			  2			 20			0.8		1	0.20187
physician		patient		1		0			  2			 20			0.8		2	0.31215
physician		patient		1		0			  2			 20			0.8		3	0.38131
physician		patient		1		0			  2			 20			0.8		4	0.40935
physician		patient		1		0			  2			 20			0.8		5	0.43364
physician		patient		1		0			  2			 20			0.7		1	0.20187
physician		patient		1		0			  2			 20			0.7		2	0.31215
physician		patient		1		0			  2			 20			0.7		3	0.38131
physician		patient		1		0			  2			 20			0.7		4	0.40748
physician		patient		1		0			  2			 20			0.7		5	0.43364
physician		patient		1		0			  2			 20			0.6		1	0.20187
physician		patient		1		0			  2			 20			0.6		2	0.31215
physician		patient		1		0			  2			 20			0.6		3	0.38131
physician		patient		1		0			  2			 20			0.6		4	0.40748
physician		patient		1		0			  2			 20			0.6		5	0.43364
physician		patient		1		0			  2			 20			0.5		1	0.20374
physician		patient		1		0			  2			 20			0.5		2	0.31215
physician		patient		1		0			  2			 20			0.5		3	0.38131
physician		patient		1		0			  2			 20			0.5		4	0.40748
physician		patient		1		0			  2			 20			0.5		5	0.43551
physician		patient		1		0			  2			 20			0.4		1	0.20374
physician		patient		1		0			  2			 20			0.4		2	0.31215
physician		patient		1		0			  2			 20			0.4		3	0.38131
physician		patient		1		0			  2			 20			0.4		4	0.40748
physician		patient		1		0			  2			 20			0.4		5	0.43551
physician		patient		1		0			  2			 20			0.3		1	0.20187
physician		patient		1		0			  2			 20			0.3		2	0.31215
physician		patient		1		0			  2			 20			0.3		3	0.38318
physician		patient		1		0			  2			 20			0.3		4	0.40748
physician		patient		1		0			  2			 20			0.3		5	0.43738
physician		patient		1		0			  2			 20			0.2		1	0.20374
physician		patient		1		0			  2			 20			0.2		2	0.31589
physician		patient		1		0			  2			 20			0.2		3	0.38505
physician		patient		1		0			  2			 20			0.2		4	0.40748
physician		patient		1		0			  2			 20			0.2		5	0.43738
physician		patient		1		0			  2			 20			0.1		1	0.20374
physician		patient		1		0			  2			 20			0.1		2	0.31402
physician		patient		1		0			  2			 20			0.1		3	0.38692
physician		patient		1		0			  2			 20			0.1		4	0.40935
physician		patient		1		0			  2			 20			0.1		5	0.43738
physician		patient		1		0			  2			 20			0.0		1	0.20187
physician		patient		1		0			  2			 20			0.0		2	0.29720
physician		patient		1		0			  2			 20			0.0		3	0.33832
physician		patient		1		0			  2			 20			0.0		4	0.37757
physician		patient		1		0			  2			 20			0.0		5	0.39252
physician		patient		1		0			  2			 50			1.0		1	0.21682
physician		patient		1		0			  2			 50			1.0		2	0.32150
physician		patient		1		0			  2			 50			1.0		3	0.36636
physician		patient		1		0			  2			 50			1.0		4	0.38318
physician		patient		1		0			  2			 50			1.0		5	0.39626
physician		patient		1		0			  2			 50			0.9		1	0.21682
physician		patient		1		0			  2			 50			0.9		2	0.33271
physician		patient		1		0			  2			 50			0.9		3	0.39065
physician		patient		1		0			  2			 50			0.9		4	0.41495
physician		patient		1		0			  2			 50			0.9		5	0.43925
physician		patient		1		0			  2			 50			0.8		1	0.21682
physician		patient		1		0			  2			 50			0.8		2	0.33271
physician		patient		1		0			  2			 50			0.8		3	0.39065
physician		patient		1		0			  2			 50			0.8		4	0.41495
physician		patient		1		0			  2			 50			0.8		5	0.43925
physician		patient		1		0			  2			 50			0.7		1	0.21682
physician		patient		1		0			  2			 50			0.7		2	0.33271
physician		patient		1		0			  2			 50			0.7		3	0.39065
physician		patient		1		0			  2			 50			0.7		4	0.41121
physician		patient		1		0			  2			 50			0.7		5	0.43925
physician		patient		1		0			  2			 50			0.6		1	0.21682
physician		patient		1		0			  2			 50			0.6		2	0.33271
physician		patient		1		0			  2			 50			0.6		3	0.39065
physician		patient		1		0			  2			 50			0.6		4	0.41121
physician		patient		1		0			  2			 50			0.6		5	0.43925
physician		patient		1		0			  2			 50			0.5		1	0.21869
physician		patient		1		0			  2			 50			0.5		2	0.33271
physician		patient		1		0			  2			 50			0.5		3	0.39065
physician		patient		1		0			  2			 50			0.5		4	0.41121
physician		patient		1		0			  2			 50			0.5		5	0.43925
physician		patient		1		0			  2			 50			0.4		1	0.21869
physician		patient		1		0			  2			 50			0.4		2	0.33271
physician		patient		1		0			  2			 50			0.4		3	0.39065
physician		patient		1		0			  2			 50			0.4		4	0.41121
physician		patient		1		0			  2			 50			0.4		5	0.43925
physician		patient		1		0			  2			 50			0.3		1	0.21682
physician		patient		1		0			  2			 50			0.3		2	0.33271
physician		patient		1		0			  2			 50			0.3		3	0.39439
physician		patient		1		0			  2			 50			0.3		4	0.41121
physician		patient		1		0			  2			 50			0.3		5	0.44112
physician		patient		1		0			  2			 50			0.2		1	0.21682
physician		patient		1		0			  2			 50			0.2		2	0.33458
physician		patient		1		0			  2			 50			0.2		3	0.39626
physician		patient		1		0			  2			 50			0.2		4	0.41121
physician		patient		1		0			  2			 50			0.2		5	0.44112
physician		patient		1		0			  2			 50			0.1		1	0.21682
physician		patient		1		0			  2			 50			0.1		2	0.33084
physician		patient		1		0			  2			 50			0.1		3	0.39626
physician		patient		1		0			  2			 50			0.1		4	0.41308
physician		patient		1		0			  2			 50			0.1		5	0.44112
physician		patient		1		0			  2			 50			0.0		1	0.20187
physician		patient		1		0			  2			 50			0.0		2	0.29720
physician		patient		1		0			  2			 50			0.0		3	0.33832
physician		patient		1		0			  2			 50			0.0		4	0.37757
physician		patient		1		0			  2			 50			0.0		5	0.39252
physician		patient		1		0			  2			100			1.0		1	0.22430
physician		patient		1		0			  2			100			1.0		2	0.32710
physician		patient		1		0			  2			100			1.0		3	0.37383
physician		patient		1		0			  2			100			1.0		4	0.39065
physician		patient		1		0			  2			100			1.0		5	0.40561
physician		patient		1		0			  2			100			0.9		1	0.22430
physician		patient		1		0			  2			100			0.9		2	0.33832
physician		patient		1		0			  2			100			0.9		3	0.39065
physician		patient		1		0			  2			100			0.9		4	0.42430
physician		patient		1		0			  2			100			0.9		5	0.44860
physician		patient		1		0			  2			100			0.8		1	0.22430
physician		patient		1		0			  2			100			0.8		2	0.33832
physician		patient		1		0			  2			100			0.8		3	0.39065
physician		patient		1		0			  2			100			0.8		4	0.42430
physician		patient		1		0			  2			100			0.8		5	0.44860
physician		patient		1		0			  2			100			0.7		1	0.22430
physician		patient		1		0			  2			100			0.7		2	0.33832
physician		patient		1		0			  2			100			0.7		3	0.39065
physician		patient		1		0			  2			100			0.7		4	0.42056
physician		patient		1		0			  2			100			0.7		5	0.44860
physician		patient		1		0			  2			100			0.6		1	0.22430
physician		patient		1		0			  2			100			0.6		2	0.33832
physician		patient		1		0			  2			100			0.6		3	0.39065
physician		patient		1		0			  2			100			0.6		4	0.42056
physician		patient		1		0			  2			100			0.6		5	0.44860
physician		patient		1		0			  2			100			0.5		1	0.22617
physician		patient		1		0			  2			100			0.5		2	0.33832
physician		patient		1		0			  2			100			0.5		3	0.39065
physician		patient		1		0			  2			100			0.5		4	0.42056
physician		patient		1		0			  2			100			0.5		5	0.44860
physician		patient		1		0			  2			100			0.4		1	0.22617
physician		patient		1		0			  2			100			0.4		2	0.33832
physician		patient		1		0			  2			100			0.4		3	0.39065
physician		patient		1		0			  2			100			0.4		4	0.42056
physician		patient		1		0			  2			100			0.4		5	0.44860
physician		patient		1		0			  2			100			0.3		1	0.22430
physician		patient		1		0			  2			100			0.3		2	0.33832
physician		patient		1		0			  2			100			0.3		3	0.39439
physician		patient		1		0			  2			100			0.3		4	0.42056
physician		patient		1		0			  2			100			0.3		5	0.44860
physician		patient		1		0			  2			100			0.2		1	0.22430
physician		patient		1		0			  2			100			0.2		2	0.34019
physician		patient		1		0			  2			100			0.2		3	0.39626
physician		patient		1		0			  2			100			0.2		4	0.42056
physician		patient		1		0			  2			100			0.2		5	0.45047
physician		patient		1		0			  2			100			0.1		1	0.22430
physician		patient		1		0			  2			100			0.1		2	0.33645
physician		patient		1		0			  2			100			0.1		3	0.39626
physician		patient		1		0			  2			100			0.1		4	0.41869
physician		patient		1		0			  2			100			0.1		5	0.45234
physician		patient		1		0			  2			100			0.0		1	0.20187
physician		patient		1		0			  2			100			0.0		2	0.29720
physician		patient		1		0			  2			100			0.0		3	0.33832
physician		patient		1		0			  2			100			0.0		4	0.37757
physician		patient		1		0			  2			100			0.0		5	0.39252
physician		patient		1		0			  3			  1			1.0		1	0.14766
physician		patient		1		0			  3			  1			1.0		2	0.22056
physician		patient		1		0			  3			  1			1.0		3	0.25981
physician		patient		1		0			  3			  1			1.0		4	0.27290
physician		patient		1		0			  3			  1			1.0		5	0.28785
physician		patient		1		0			  3			  1			0.9		1	0.16075
physician		patient		1		0			  3			  1			0.9		2	0.25421
physician		patient		1		0			  3			  1			0.9		3	0.31215
physician		patient		1		0			  3			  1			0.9		4	0.34953
physician		patient		1		0			  3			  1			0.9		5	0.39065
physician		patient		1		0			  3			  1			0.8		1	0.16075
physician		patient		1		0			  3			  1			0.8		2	0.25421
physician		patient		1		0			  3			  1			0.8		3	0.31215
physician		patient		1		0			  3			  1			0.8		4	0.34953
physician		patient		1		0			  3			  1			0.8		5	0.39065
physician		patient		1		0			  3			  1			0.7		1	0.16075
physician		patient		1		0			  3			  1			0.7		2	0.25421
physician		patient		1		0			  3			  1			0.7		3	0.31215
physician		patient		1		0			  3			  1			0.7		4	0.34953
physician		patient		1		0			  3			  1			0.7		5	0.39065
physician		patient		1		0			  3			  1			0.6		1	0.16075
physician		patient		1		0			  3			  1			0.6		2	0.25421
physician		patient		1		0			  3			  1			0.6		3	0.31215
physician		patient		1		0			  3			  1			0.6		4	0.34953
physician		patient		1		0			  3			  1			0.6		5	0.39065
physician		patient		1		0			  3			  1			0.5		1	0.16075
physician		patient		1		0			  3			  1			0.5		2	0.25421
physician		patient		1		0			  3			  1			0.5		3	0.31215
physician		patient		1		0			  3			  1			0.5		4	0.34953
physician		patient		1		0			  3			  1			0.5		5	0.39252
physician		patient		1		0			  3			  1			0.4		1	0.16075
physician		patient		1		0			  3			  1			0.4		2	0.25234
physician		patient		1		0			  3			  1			0.4		3	0.31215
physician		patient		1		0			  3			  1			0.4		4	0.35140
physician		patient		1		0			  3			  1			0.4		5	0.39439
physician		patient		1		0			  3			  1			0.3		1	0.16075
physician		patient		1		0			  3			  1			0.3		2	0.25234
physician		patient		1		0			  3			  1			0.3		3	0.31402
physician		patient		1		0			  3			  1			0.3		4	0.35140
physician		patient		1		0			  3			  1			0.3		5	0.39813
physician		patient		1		0			  3			  1			0.2		1	0.16449
physician		patient		1		0			  3			  1			0.2		2	0.25421
physician		patient		1		0			  3			  1			0.2		3	0.31776
physician		patient		1		0			  3			  1			0.2		4	0.35514
physician		patient		1		0			  3			  1			0.2		5	0.39813
physician		patient		1		0			  3			  1			0.1		1	0.16822
physician		patient		1		0			  3			  1			0.1		2	0.26355
physician		patient		1		0			  3			  1			0.1		3	0.32336
physician		patient		1		0			  3			  1			0.1		4	0.35701
physician		patient		1		0			  3			  1			0.1		5	0.40561
physician		patient		1		0			  3			  1			0.0		1	0.20187
physician		patient		1		0			  3			  1			0.0		2	0.29720
physician		patient		1		0			  3			  1			0.0		3	0.33832
physician		patient		1		0			  3			  1			0.0		4	0.37757
physician		patient		1		0			  3			  1			0.0		5	0.39252
physician		patient		1		0			  3			  2			1.0		1	0.14953
physician		patient		1		0			  3			  2			1.0		2	0.22991
physician		patient		1		0			  3			  2			1.0		3	0.29159
physician		patient		1		0			  3			  2			1.0		4	0.31215
physician		patient		1		0			  3			  2			1.0		5	0.32336
physician		patient		1		0			  3			  2			0.9		1	0.16075
physician		patient		1		0			  3			  2			0.9		2	0.25047
physician		patient		1		0			  3			  2			0.9		3	0.32336
physician		patient		1		0			  3			  2			0.9		4	0.35888
physician		patient		1		0			  3			  2			0.9		5	0.38692
physician		patient		1		0			  3			  2			0.8		1	0.16075
physician		patient		1		0			  3			  2			0.8		2	0.25047
physician		patient		1		0			  3			  2			0.8		3	0.32336
physician		patient		1		0			  3			  2			0.8		4	0.35888
physician		patient		1		0			  3			  2			0.8		5	0.38692
physician		patient		1		0			  3			  2			0.7		1	0.16075
physician		patient		1		0			  3			  2			0.7		2	0.25234
physician		patient		1		0			  3			  2			0.7		3	0.32336
physician		patient		1		0			  3			  2			0.7		4	0.35888
physician		patient		1		0			  3			  2			0.7		5	0.38692
physician		patient		1		0			  3			  2			0.6		1	0.16075
physician		patient		1		0			  3			  2			0.6		2	0.25234
physician		patient		1		0			  3			  2			0.6		3	0.32336
physician		patient		1		0			  3			  2			0.6		4	0.35888
physician		patient		1		0			  3			  2			0.6		5	0.38692
physician		patient		1		0			  3			  2			0.5		1	0.16075
physician		patient		1		0			  3			  2			0.5		2	0.25234
physician		patient		1		0			  3			  2			0.5		3	0.32336
physician		patient		1		0			  3			  2			0.5		4	0.35888
physician		patient		1		0			  3			  2			0.5		5	0.39065
physician		patient		1		0			  3			  2			0.4		1	0.16262
physician		patient		1		0			  3			  2			0.4		2	0.25234
physician		patient		1		0			  3			  2			0.4		3	0.32336
physician		patient		1		0			  3			  2			0.4		4	0.36075
physician		patient		1		0			  3			  2			0.4		5	0.39065
physician		patient		1		0			  3			  2			0.3		1	0.16075
physician		patient		1		0			  3			  2			0.3		2	0.25234
physician		patient		1		0			  3			  2			0.3		3	0.32523
physician		patient		1		0			  3			  2			0.3		4	0.36262
physician		patient		1		0			  3			  2			0.3		5	0.39065
physician		patient		1		0			  3			  2			0.2		1	0.16075
physician		patient		1		0			  3			  2			0.2		2	0.25421
physician		patient		1		0			  3			  2			0.2		3	0.32710
physician		patient		1		0			  3			  2			0.2		4	0.36262
physician		patient		1		0			  3			  2			0.2		5	0.39065
physician		patient		1		0			  3			  2			0.1		1	0.15888
physician		patient		1		0			  3			  2			0.1		2	0.25794
physician		patient		1		0			  3			  2			0.1		3	0.33271
physician		patient		1		0			  3			  2			0.1		4	0.36262
physician		patient		1		0			  3			  2			0.1		5	0.39252
physician		patient		1		0			  3			  2			0.0		1	0.20187
physician		patient		1		0			  3			  2			0.0		2	0.29720
physician		patient		1		0			  3			  2			0.0		3	0.33832
physician		patient		1		0			  3			  2			0.0		4	0.37757
physician		patient		1		0			  3			  2			0.0		5	0.39252
physician		patient		1		0			  3			  3			1.0		1	0.15140
physician		patient		1		0			  3			  3			1.0		2	0.23551
physician		patient		1		0			  3			  3			1.0		3	0.30093
physician		patient		1		0			  3			  3			1.0		4	0.32710
physician		patient		1		0			  3			  3			1.0		5	0.34579
physician		patient		1		0			  3			  3			0.9		1	0.15701
physician		patient		1		0			  3			  3			0.9		2	0.25047
physician		patient		1		0			  3			  3			0.9		3	0.32150
physician		patient		1		0			  3			  3			0.9		4	0.35888
physician		patient		1		0			  3			  3			0.9		5	0.38879
physician		patient		1		0			  3			  3			0.8		1	0.15701
physician		patient		1		0			  3			  3			0.8		2	0.25047
physician		patient		1		0			  3			  3			0.8		3	0.32150
physician		patient		1		0			  3			  3			0.8		4	0.35888
physician		patient		1		0			  3			  3			0.8		5	0.38879
physician		patient		1		0			  3			  3			0.7		1	0.15701
physician		patient		1		0			  3			  3			0.7		2	0.25234
physician		patient		1		0			  3			  3			0.7		3	0.32150
physician		patient		1		0			  3			  3			0.7		4	0.35888
physician		patient		1		0			  3			  3			0.7		5	0.38879
physician		patient		1		0			  3			  3			0.6		1	0.15701
physician		patient		1		0			  3			  3			0.6		2	0.25234
physician		patient		1		0			  3			  3			0.6		3	0.32150
physician		patient		1		0			  3			  3			0.6		4	0.35888
physician		patient		1		0			  3			  3			0.6		5	0.38879
physician		patient		1		0			  3			  3			0.5		1	0.15701
physician		patient		1		0			  3			  3			0.5		2	0.25421
physician		patient		1		0			  3			  3			0.5		3	0.32336
physician		patient		1		0			  3			  3			0.5		4	0.35888
physician		patient		1		0			  3			  3			0.5		5	0.38879
physician		patient		1		0			  3			  3			0.4		1	0.15701
physician		patient		1		0			  3			  3			0.4		2	0.25607
physician		patient		1		0			  3			  3			0.4		3	0.32336
physician		patient		1		0			  3			  3			0.4		4	0.35888
physician		patient		1		0			  3			  3			0.4		5	0.38879
physician		patient		1		0			  3			  3			0.3		1	0.15701
physician		patient		1		0			  3			  3			0.3		2	0.25607
physician		patient		1		0			  3			  3			0.3		3	0.32523
physician		patient		1		0			  3			  3			0.3		4	0.35888
physician		patient		1		0			  3			  3			0.3		5	0.39065
physician		patient		1		0			  3			  3			0.2		1	0.15888
physician		patient		1		0			  3			  3			0.2		2	0.25794
physician		patient		1		0			  3			  3			0.2		3	0.32897
physician		patient		1		0			  3			  3			0.2		4	0.36075
physician		patient		1		0			  3			  3			0.2		5	0.39065
physician		patient		1		0			  3			  3			0.1		1	0.15701
physician		patient		1		0			  3			  3			0.1		2	0.25981
physician		patient		1		0			  3			  3			0.1		3	0.33458
physician		patient		1		0			  3			  3			0.1		4	0.36636
physician		patient		1		0			  3			  3			0.1		5	0.39626
physician		patient		1		0			  3			  3			0.0		1	0.20187
physician		patient		1		0			  3			  3			0.0		2	0.29720
physician		patient		1		0			  3			  3			0.0		3	0.33832
physician		patient		1		0			  3			  3			0.0		4	0.37757
physician		patient		1		0			  3			  3			0.0		5	0.39252
physician		patient		1		0			  3			  4			1.0		1	0.15888
physician		patient		1		0			  3			  4			1.0		2	0.24673
physician		patient		1		0			  3			  4			1.0		3	0.31028
physician		patient		1		0			  3			  4			1.0		4	0.32897
physician		patient		1		0			  3			  4			1.0		5	0.34393
physician		patient		1		0			  3			  4			0.9		1	0.16262
physician		patient		1		0			  3			  4			0.9		2	0.26168
physician		patient		1		0			  3			  4			0.9		3	0.32897
physician		patient		1		0			  3			  4			0.9		4	0.35888
physician		patient		1		0			  3			  4			0.9		5	0.38131
physician		patient		1		0			  3			  4			0.8		1	0.16262
physician		patient		1		0			  3			  4			0.8		2	0.26168
physician		patient		1		0			  3			  4			0.8		3	0.32897
physician		patient		1		0			  3			  4			0.8		4	0.35888
physician		patient		1		0			  3			  4			0.8		5	0.38131
physician		patient		1		0			  3			  4			0.7		1	0.16262
physician		patient		1		0			  3			  4			0.7		2	0.26168
physician		patient		1		0			  3			  4			0.7		3	0.32897
physician		patient		1		0			  3			  4			0.7		4	0.35888
physician		patient		1		0			  3			  4			0.7		5	0.38131
physician		patient		1		0			  3			  4			0.6		1	0.16262
physician		patient		1		0			  3			  4			0.6		2	0.26168
physician		patient		1		0			  3			  4			0.6		3	0.32897
physician		patient		1		0			  3			  4			0.6		4	0.35888
physician		patient		1		0			  3			  4			0.6		5	0.38131
physician		patient		1		0			  3			  4			0.5		1	0.16262
physician		patient		1		0			  3			  4			0.5		2	0.26355
physician		patient		1		0			  3			  4			0.5		3	0.32897
physician		patient		1		0			  3			  4			0.5		4	0.35888
physician		patient		1		0			  3			  4			0.5		5	0.38131
physician		patient		1		0			  3			  4			0.4		1	0.16262
physician		patient		1		0			  3			  4			0.4		2	0.26355
physician		patient		1		0			  3			  4			0.4		3	0.32897
physician		patient		1		0			  3			  4			0.4		4	0.35888
physician		patient		1		0			  3			  4			0.4		5	0.38131
physician		patient		1		0			  3			  4			0.3		1	0.16262
physician		patient		1		0			  3			  4			0.3		2	0.26355
physician		patient		1		0			  3			  4			0.3		3	0.33084
physician		patient		1		0			  3			  4			0.3		4	0.35888
physician		patient		1		0			  3			  4			0.3		5	0.38131
physician		patient		1		0			  3			  4			0.2		1	0.16822
physician		patient		1		0			  3			  4			0.2		2	0.26542
physician		patient		1		0			  3			  4			0.2		3	0.33271
physician		patient		1		0			  3			  4			0.2		4	0.35888
physician		patient		1		0			  3			  4			0.2		5	0.38131
physician		patient		1		0			  3			  4			0.1		1	0.16822
physician		patient		1		0			  3			  4			0.1		2	0.26729
physician		patient		1		0			  3			  4			0.1		3	0.34019
physician		patient		1		0			  3			  4			0.1		4	0.36449
physician		patient		1		0			  3			  4			0.1		5	0.38879
physician		patient		1		0			  3			  4			0.0		1	0.20187
physician		patient		1		0			  3			  4			0.0		2	0.29720
physician		patient		1		0			  3			  4			0.0		3	0.33832
physician		patient		1		0			  3			  4			0.0		4	0.37757
physician		patient		1		0			  3			  4			0.0		5	0.39252
physician		patient		1		0			  3			  5			1.0		1	0.15327
physician		patient		1		0			  3			  5			1.0		2	0.25047
physician		patient		1		0			  3			  5			1.0		3	0.31589
physician		patient		1		0			  3			  5			1.0		4	0.33458
physician		patient		1		0			  3			  5			1.0		5	0.34953
physician		patient		1		0			  3			  5			0.9		1	0.15701
physician		patient		1		0			  3			  5			0.9		2	0.26355
physician		patient		1		0			  3			  5			0.9		3	0.33271
physician		patient		1		0			  3			  5			0.9		4	0.35701
physician		patient		1		0			  3			  5			0.9		5	0.37944
physician		patient		1		0			  3			  5			0.8		1	0.15701
physician		patient		1		0			  3			  5			0.8		2	0.26355
physician		patient		1		0			  3			  5			0.8		3	0.33271
physician		patient		1		0			  3			  5			0.8		4	0.35701
physician		patient		1		0			  3			  5			0.8		5	0.37944
physician		patient		1		0			  3			  5			0.7		1	0.15701
physician		patient		1		0			  3			  5			0.7		2	0.26355
physician		patient		1		0			  3			  5			0.7		3	0.33271
physician		patient		1		0			  3			  5			0.7		4	0.35701
physician		patient		1		0			  3			  5			0.7		5	0.37944
physician		patient		1		0			  3			  5			0.6		1	0.15701
physician		patient		1		0			  3			  5			0.6		2	0.26355
physician		patient		1		0			  3			  5			0.6		3	0.33271
physician		patient		1		0			  3			  5			0.6		4	0.35701
physician		patient		1		0			  3			  5			0.6		5	0.37944
physician		patient		1		0			  3			  5			0.5		1	0.15701
physician		patient		1		0			  3			  5			0.5		2	0.26542
physician		patient		1		0			  3			  5			0.5		3	0.33271
physician		patient		1		0			  3			  5			0.5		4	0.35701
physician		patient		1		0			  3			  5			0.5		5	0.37944
physician		patient		1		0			  3			  5			0.4		1	0.15701
physician		patient		1		0			  3			  5			0.4		2	0.26542
physician		patient		1		0			  3			  5			0.4		3	0.33271
physician		patient		1		0			  3			  5			0.4		4	0.35701
physician		patient		1		0			  3			  5			0.4		5	0.37944
physician		patient		1		0			  3			  5			0.3		1	0.15701
physician		patient		1		0			  3			  5			0.3		2	0.26542
physician		patient		1		0			  3			  5			0.3		3	0.33458
physician		patient		1		0			  3			  5			0.3		4	0.35701
physician		patient		1		0			  3			  5			0.3		5	0.37944
physician		patient		1		0			  3			  5			0.2		1	0.16075
physician		patient		1		0			  3			  5			0.2		2	0.26729
physician		patient		1		0			  3			  5			0.2		3	0.33458
physician		patient		1		0			  3			  5			0.2		4	0.35701
physician		patient		1		0			  3			  5			0.2		5	0.37944
physician		patient		1		0			  3			  5			0.1		1	0.16262
physician		patient		1		0			  3			  5			0.1		2	0.26729
physician		patient		1		0			  3			  5			0.1		3	0.34019
physician		patient		1		0			  3			  5			0.1		4	0.36075
physician		patient		1		0			  3			  5			0.1		5	0.38692
physician		patient		1		0			  3			  5			0.0		1	0.20187
physician		patient		1		0			  3			  5			0.0		2	0.29720
physician		patient		1		0			  3			  5			0.0		3	0.33832
physician		patient		1		0			  3			  5			0.0		4	0.37757
physician		patient		1		0			  3			  5			0.0		5	0.39252
physician		patient		1		0			  3			 10			1.0		1	0.15888
physician		patient		1		0			  3			 10			1.0		2	0.27477
physician		patient		1		0			  3			 10			1.0		3	0.32897
physician		patient		1		0			  3			 10			1.0		4	0.34206
physician		patient		1		0			  3			 10			1.0		5	0.35888
physician		patient		1		0			  3			 10			0.9		1	0.16075
physician		patient		1		0			  3			 10			0.9		2	0.28411
physician		patient		1		0			  3			 10			0.9		3	0.34953
physician		patient		1		0			  3			 10			0.9		4	0.37196
physician		patient		1		0			  3			 10			0.9		5	0.39252
physician		patient		1		0			  3			 10			0.8		1	0.16075
physician		patient		1		0			  3			 10			0.8		2	0.28411
physician		patient		1		0			  3			 10			0.8		3	0.34953
physician		patient		1		0			  3			 10			0.8		4	0.37196
physician		patient		1		0			  3			 10			0.8		5	0.39252
physician		patient		1		0			  3			 10			0.7		1	0.16075
physician		patient		1		0			  3			 10			0.7		2	0.28411
physician		patient		1		0			  3			 10			0.7		3	0.34953
physician		patient		1		0			  3			 10			0.7		4	0.37196
physician		patient		1		0			  3			 10			0.7		5	0.39252
physician		patient		1		0			  3			 10			0.6		1	0.16075
physician		patient		1		0			  3			 10			0.6		2	0.28411
physician		patient		1		0			  3			 10			0.6		3	0.34953
physician		patient		1		0			  3			 10			0.6		4	0.37196
physician		patient		1		0			  3			 10			0.6		5	0.39252
physician		patient		1		0			  3			 10			0.5		1	0.16075
physician		patient		1		0			  3			 10			0.5		2	0.28411
physician		patient		1		0			  3			 10			0.5		3	0.34953
physician		patient		1		0			  3			 10			0.5		4	0.37196
physician		patient		1		0			  3			 10			0.5		5	0.39252
physician		patient		1		0			  3			 10			0.4		1	0.16262
physician		patient		1		0			  3			 10			0.4		2	0.28411
physician		patient		1		0			  3			 10			0.4		3	0.34953
physician		patient		1		0			  3			 10			0.4		4	0.37196
physician		patient		1		0			  3			 10			0.4		5	0.39252
physician		patient		1		0			  3			 10			0.3		1	0.16262
physician		patient		1		0			  3			 10			0.3		2	0.28411
physician		patient		1		0			  3			 10			0.3		3	0.35140
physician		patient		1		0			  3			 10			0.3		4	0.37196
physician		patient		1		0			  3			 10			0.3		5	0.39252
physician		patient		1		0			  3			 10			0.2		1	0.16636
physician		patient		1		0			  3			 10			0.2		2	0.28598
physician		patient		1		0			  3			 10			0.2		3	0.35140
physician		patient		1		0			  3			 10			0.2		4	0.37196
physician		patient		1		0			  3			 10			0.2		5	0.39439
physician		patient		1		0			  3			 10			0.1		1	0.17009
physician		patient		1		0			  3			 10			0.1		2	0.28785
physician		patient		1		0			  3			 10			0.1		3	0.35514
physician		patient		1		0			  3			 10			0.1		4	0.37570
physician		patient		1		0			  3			 10			0.1		5	0.39813
physician		patient		1		0			  3			 10			0.0		1	0.20187
physician		patient		1		0			  3			 10			0.0		2	0.29720
physician		patient		1		0			  3			 10			0.0		3	0.33832
physician		patient		1		0			  3			 10			0.0		4	0.37757
physician		patient		1		0			  3			 10			0.0		5	0.39252
physician		patient		1		0			  3			 20			1.0		1	0.18505
physician		patient		1		0			  3			 20			1.0		2	0.28972
physician		patient		1		0			  3			 20			1.0		3	0.35514
physician		patient		1		0			  3			 20			1.0		4	0.37944
physician		patient		1		0			  3			 20			1.0		5	0.38879
physician		patient		1		0			  3			 20			0.9		1	0.18692
physician		patient		1		0			  3			 20			0.9		2	0.29907
physician		patient		1		0			  3			 20			0.9		3	0.37570
physician		patient		1		0			  3			 20			0.9		4	0.40187
physician		patient		1		0			  3			 20			0.9		5	0.42056
physician		patient		1		0			  3			 20			0.8		1	0.18692
physician		patient		1		0			  3			 20			0.8		2	0.29907
physician		patient		1		0			  3			 20			0.8		3	0.37570
physician		patient		1		0			  3			 20			0.8		4	0.40187
physician		patient		1		0			  3			 20			0.8		5	0.42056
physician		patient		1		0			  3			 20			0.7		1	0.18692
physician		patient		1		0			  3			 20			0.7		2	0.29907
physician		patient		1		0			  3			 20			0.7		3	0.37570
physician		patient		1		0			  3			 20			0.7		4	0.40000
physician		patient		1		0			  3			 20			0.7		5	0.42056
physician		patient		1		0			  3			 20			0.6		1	0.18692
physician		patient		1		0			  3			 20			0.6		2	0.29907
physician		patient		1		0			  3			 20			0.6		3	0.37570
physician		patient		1		0			  3			 20			0.6		4	0.40000
physician		patient		1		0			  3			 20			0.6		5	0.42056
physician		patient		1		0			  3			 20			0.5		1	0.18692
physician		patient		1		0			  3			 20			0.5		2	0.29907
physician		patient		1		0			  3			 20			0.5		3	0.37570
physician		patient		1		0			  3			 20			0.5		4	0.40000
physician		patient		1		0			  3			 20			0.5		5	0.42056
physician		patient		1		0			  3			 20			0.4		1	0.18879
physician		patient		1		0			  3			 20			0.4		2	0.29907
physician		patient		1		0			  3			 20			0.4		3	0.37570
physician		patient		1		0			  3			 20			0.4		4	0.40000
physician		patient		1		0			  3			 20			0.4		5	0.42056
physician		patient		1		0			  3			 20			0.3		1	0.18879
physician		patient		1		0			  3			 20			0.3		2	0.29907
physician		patient		1		0			  3			 20			0.3		3	0.37757
physician		patient		1		0			  3			 20			0.3		4	0.40000
physician		patient		1		0			  3			 20			0.3		5	0.42056
physician		patient		1		0			  3			 20			0.2		1	0.19252
physician		patient		1		0			  3			 20			0.2		2	0.30093
physician		patient		1		0			  3			 20			0.2		3	0.37757
physician		patient		1		0			  3			 20			0.2		4	0.39813
physician		patient		1		0			  3			 20			0.2		5	0.42430
physician		patient		1		0			  3			 20			0.1		1	0.19439
physician		patient		1		0			  3			 20			0.1		2	0.29907
physician		patient		1		0			  3			 20			0.1		3	0.37757
physician		patient		1		0			  3			 20			0.1		4	0.39813
physician		patient		1		0			  3			 20			0.1		5	0.42243
physician		patient		1		0			  3			 20			0.0		1	0.20187
physician		patient		1		0			  3			 20			0.0		2	0.29720
physician		patient		1		0			  3			 20			0.0		3	0.33832
physician		patient		1		0			  3			 20			0.0		4	0.37757
physician		patient		1		0			  3			 20			0.0		5	0.39252
physician		patient		1		0			  3			 50			1.0		1	0.19813
physician		patient		1		0			  3			 50			1.0		2	0.30467
physician		patient		1		0			  3			 50			1.0		3	0.35701
physician		patient		1		0			  3			 50			1.0		4	0.38318
physician		patient		1		0			  3			 50			1.0		5	0.39626
physician		patient		1		0			  3			 50			0.9		1	0.19813
physician		patient		1		0			  3			 50			0.9		2	0.31215
physician		patient		1		0			  3			 50			0.9		3	0.37757
physician		patient		1		0			  3			 50			0.9		4	0.40748
physician		patient		1		0			  3			 50			0.9		5	0.43178
physician		patient		1		0			  3			 50			0.8		1	0.19813
physician		patient		1		0			  3			 50			0.8		2	0.31215
physician		patient		1		0			  3			 50			0.8		3	0.37757
physician		patient		1		0			  3			 50			0.8		4	0.40748
physician		patient		1		0			  3			 50			0.8		5	0.43178
physician		patient		1		0			  3			 50			0.7		1	0.19813
physician		patient		1		0			  3			 50			0.7		2	0.31402
physician		patient		1		0			  3			 50			0.7		3	0.37757
physician		patient		1		0			  3			 50			0.7		4	0.40561
physician		patient		1		0			  3			 50			0.7		5	0.43178
physician		patient		1		0			  3			 50			0.6		1	0.19813
physician		patient		1		0			  3			 50			0.6		2	0.31402
physician		patient		1		0			  3			 50			0.6		3	0.37757
physician		patient		1		0			  3			 50			0.6		4	0.40561
physician		patient		1		0			  3			 50			0.6		5	0.43178
physician		patient		1		0			  3			 50			0.5		1	0.19813
physician		patient		1		0			  3			 50			0.5		2	0.31402
physician		patient		1		0			  3			 50			0.5		3	0.37757
physician		patient		1		0			  3			 50			0.5		4	0.40748
physician		patient		1		0			  3			 50			0.5		5	0.43178
physician		patient		1		0			  3			 50			0.4		1	0.20000
physician		patient		1		0			  3			 50			0.4		2	0.31402
physician		patient		1		0			  3			 50			0.4		3	0.37757
physician		patient		1		0			  3			 50			0.4		4	0.40748
physician		patient		1		0			  3			 50			0.4		5	0.43178
physician		patient		1		0			  3			 50			0.3		1	0.20000
physician		patient		1		0			  3			 50			0.3		2	0.31402
physician		patient		1		0			  3			 50			0.3		3	0.37944
physician		patient		1		0			  3			 50			0.3		4	0.40748
physician		patient		1		0			  3			 50			0.3		5	0.43364
physician		patient		1		0			  3			 50			0.2		1	0.20187
physician		patient		1		0			  3			 50			0.2		2	0.31589
physician		patient		1		0			  3			 50			0.2		3	0.37944
physician		patient		1		0			  3			 50			0.2		4	0.40561
physician		patient		1		0			  3			 50			0.2		5	0.43364
physician		patient		1		0			  3			 50			0.1		1	0.20374
physician		patient		1		0			  3			 50			0.1		2	0.31402
physician		patient		1		0			  3			 50			0.1		3	0.37757
physician		patient		1		0			  3			 50			0.1		4	0.40561
physician		patient		1		0			  3			 50			0.1		5	0.43178
physician		patient		1		0			  3			 50			0.0		1	0.20187
physician		patient		1		0			  3			 50			0.0		2	0.29720
physician		patient		1		0			  3			 50			0.0		3	0.33832
physician		patient		1		0			  3			 50			0.0		4	0.37757
physician		patient		1		0			  3			 50			0.0		5	0.39252
physician		patient		1		0			  3			100			1.0		1	0.21308
physician		patient		1		0			  3			100			1.0		2	0.32336
physician		patient		1		0			  3			100			1.0		3	0.37009
physician		patient		1		0			  3			100			1.0		4	0.40000
physician		patient		1		0			  3			100			1.0		5	0.41495
physician		patient		1		0			  3			100			0.9		1	0.21308
physician		patient		1		0			  3			100			0.9		2	0.33645
physician		patient		1		0			  3			100			0.9		3	0.38692
physician		patient		1		0			  3			100			0.9		4	0.42243
physician		patient		1		0			  3			100			0.9		5	0.45234
physician		patient		1		0			  3			100			0.8		1	0.21308
physician		patient		1		0			  3			100			0.8		2	0.33645
physician		patient		1		0			  3			100			0.8		3	0.38692
physician		patient		1		0			  3			100			0.8		4	0.42243
physician		patient		1		0			  3			100			0.8		5	0.45234
physician		patient		1		0			  3			100			0.7		1	0.21308
physician		patient		1		0			  3			100			0.7		2	0.33832
physician		patient		1		0			  3			100			0.7		3	0.38692
physician		patient		1		0			  3			100			0.7		4	0.42056
physician		patient		1		0			  3			100			0.7		5	0.45234
physician		patient		1		0			  3			100			0.6		1	0.21308
physician		patient		1		0			  3			100			0.6		2	0.33832
physician		patient		1		0			  3			100			0.6		3	0.38692
physician		patient		1		0			  3			100			0.6		4	0.42056
physician		patient		1		0			  3			100			0.6		5	0.45234
physician		patient		1		0			  3			100			0.5		1	0.21308
physician		patient		1		0			  3			100			0.5		2	0.34019
physician		patient		1		0			  3			100			0.5		3	0.38692
physician		patient		1		0			  3			100			0.5		4	0.42056
physician		patient		1		0			  3			100			0.5		5	0.45234
physician		patient		1		0			  3			100			0.4		1	0.21495
physician		patient		1		0			  3			100			0.4		2	0.34019
physician		patient		1		0			  3			100			0.4		3	0.38692
physician		patient		1		0			  3			100			0.4		4	0.42056
physician		patient		1		0			  3			100			0.4		5	0.45234
physician		patient		1		0			  3			100			0.3		1	0.21495
physician		patient		1		0			  3			100			0.3		2	0.34019
physician		patient		1		0			  3			100			0.3		3	0.38879
physician		patient		1		0			  3			100			0.3		4	0.42056
physician		patient		1		0			  3			100			0.3		5	0.45234
physician		patient		1		0			  3			100			0.2		1	0.21308
physician		patient		1		0			  3			100			0.2		2	0.34206
physician		patient		1		0			  3			100			0.2		3	0.39065
physician		patient		1		0			  3			100			0.2		4	0.41869
physician		patient		1		0			  3			100			0.2		5	0.45234
physician		patient		1		0			  3			100			0.1		1	0.21495
physician		patient		1		0			  3			100			0.1		2	0.34206
physician		patient		1		0			  3			100			0.1		3	0.39065
physician		patient		1		0			  3			100			0.1		4	0.42056
physician		patient		1		0			  3			100			0.1		5	0.44860
physician		patient		1		0			  3			100			0.0		1	0.20187
physician		patient		1		0			  3			100			0.0		2	0.29720
physician		patient		1		0			  3			100			0.0		3	0.33832
physician		patient		1		0			  3			100			0.0		4	0.37757
physician		patient		1		0			  3			100			0.0		5	0.39252
physician		patient		1		0			  4			  1			1.0		1	0.14766
physician		patient		1		0			  4			  1			1.0		2	0.22056
physician		patient		1		0			  4			  1			1.0		3	0.25981
physician		patient		1		0			  4			  1			1.0		4	0.27290
physician		patient		1		0			  4			  1			1.0		5	0.28785
physician		patient		1		0			  4			  1			0.9		1	0.16075
physician		patient		1		0			  4			  1			0.9		2	0.25421
physician		patient		1		0			  4			  1			0.9		3	0.31215
physician		patient		1		0			  4			  1			0.9		4	0.34953
physician		patient		1		0			  4			  1			0.9		5	0.39065
physician		patient		1		0			  4			  1			0.8		1	0.16075
physician		patient		1		0			  4			  1			0.8		2	0.25421
physician		patient		1		0			  4			  1			0.8		3	0.31215
physician		patient		1		0			  4			  1			0.8		4	0.34953
physician		patient		1		0			  4			  1			0.8		5	0.39065
physician		patient		1		0			  4			  1			0.7		1	0.16075
physician		patient		1		0			  4			  1			0.7		2	0.25421
physician		patient		1		0			  4			  1			0.7		3	0.31215
physician		patient		1		0			  4			  1			0.7		4	0.34953
physician		patient		1		0			  4			  1			0.7		5	0.39065
physician		patient		1		0			  4			  1			0.6		1	0.16075
physician		patient		1		0			  4			  1			0.6		2	0.25421
physician		patient		1		0			  4			  1			0.6		3	0.31215
physician		patient		1		0			  4			  1			0.6		4	0.34953
physician		patient		1		0			  4			  1			0.6		5	0.39065
physician		patient		1		0			  4			  1			0.5		1	0.16075
physician		patient		1		0			  4			  1			0.5		2	0.25421
physician		patient		1		0			  4			  1			0.5		3	0.31215
physician		patient		1		0			  4			  1			0.5		4	0.34953
physician		patient		1		0			  4			  1			0.5		5	0.39252
physician		patient		1		0			  4			  1			0.4		1	0.16075
physician		patient		1		0			  4			  1			0.4		2	0.25234
physician		patient		1		0			  4			  1			0.4		3	0.31215
physician		patient		1		0			  4			  1			0.4		4	0.35140
physician		patient		1		0			  4			  1			0.4		5	0.39439
physician		patient		1		0			  4			  1			0.3		1	0.16075
physician		patient		1		0			  4			  1			0.3		2	0.25234
physician		patient		1		0			  4			  1			0.3		3	0.31402
physician		patient		1		0			  4			  1			0.3		4	0.35140
physician		patient		1		0			  4			  1			0.3		5	0.39813
physician		patient		1		0			  4			  1			0.2		1	0.16449
physician		patient		1		0			  4			  1			0.2		2	0.25421
physician		patient		1		0			  4			  1			0.2		3	0.31776
physician		patient		1		0			  4			  1			0.2		4	0.35514
physician		patient		1		0			  4			  1			0.2		5	0.39813
physician		patient		1		0			  4			  1			0.1		1	0.16822
physician		patient		1		0			  4			  1			0.1		2	0.26355
physician		patient		1		0			  4			  1			0.1		3	0.32336
physician		patient		1		0			  4			  1			0.1		4	0.35701
physician		patient		1		0			  4			  1			0.1		5	0.40561
physician		patient		1		0			  4			  1			0.0		1	0.20187
physician		patient		1		0			  4			  1			0.0		2	0.29720
physician		patient		1		0			  4			  1			0.0		3	0.33832
physician		patient		1		0			  4			  1			0.0		4	0.37757
physician		patient		1		0			  4			  1			0.0		5	0.39252
physician		patient		1		0			  4			  2			1.0		1	0.14579
physician		patient		1		0			  4			  2			1.0		2	0.22617
physician		patient		1		0			  4			  2			1.0		3	0.28411
physician		patient		1		0			  4			  2			1.0		4	0.30841
physician		patient		1		0			  4			  2			1.0		5	0.31963
physician		patient		1		0			  4			  2			0.9		1	0.15701
physician		patient		1		0			  4			  2			0.9		2	0.24673
physician		patient		1		0			  4			  2			0.9		3	0.31402
physician		patient		1		0			  4			  2			0.9		4	0.35327
physician		patient		1		0			  4			  2			0.9		5	0.38131
physician		patient		1		0			  4			  2			0.8		1	0.15701
physician		patient		1		0			  4			  2			0.8		2	0.24673
physician		patient		1		0			  4			  2			0.8		3	0.31402
physician		patient		1		0			  4			  2			0.8		4	0.35327
physician		patient		1		0			  4			  2			0.8		5	0.38131
physician		patient		1		0			  4			  2			0.7		1	0.15701
physician		patient		1		0			  4			  2			0.7		2	0.24860
physician		patient		1		0			  4			  2			0.7		3	0.31402
physician		patient		1		0			  4			  2			0.7		4	0.35327
physician		patient		1		0			  4			  2			0.7		5	0.38131
physician		patient		1		0			  4			  2			0.6		1	0.15701
physician		patient		1		0			  4			  2			0.6		2	0.24860
physician		patient		1		0			  4			  2			0.6		3	0.31402
physician		patient		1		0			  4			  2			0.6		4	0.35327
physician		patient		1		0			  4			  2			0.6		5	0.38131
physician		patient		1		0			  4			  2			0.5		1	0.15701
physician		patient		1		0			  4			  2			0.5		2	0.24860
physician		patient		1		0			  4			  2			0.5		3	0.31402
physician		patient		1		0			  4			  2			0.5		4	0.35327
physician		patient		1		0			  4			  2			0.5		5	0.38505
physician		patient		1		0			  4			  2			0.4		1	0.15888
physician		patient		1		0			  4			  2			0.4		2	0.24860
physician		patient		1		0			  4			  2			0.4		3	0.31402
physician		patient		1		0			  4			  2			0.4		4	0.35514
physician		patient		1		0			  4			  2			0.4		5	0.38505
physician		patient		1		0			  4			  2			0.3		1	0.15701
physician		patient		1		0			  4			  2			0.3		2	0.24860
physician		patient		1		0			  4			  2			0.3		3	0.31589
physician		patient		1		0			  4			  2			0.3		4	0.35701
physician		patient		1		0			  4			  2			0.3		5	0.38505
physician		patient		1		0			  4			  2			0.2		1	0.15888
physician		patient		1		0			  4			  2			0.2		2	0.25047
physician		patient		1		0			  4			  2			0.2		3	0.31963
physician		patient		1		0			  4			  2			0.2		4	0.35701
physician		patient		1		0			  4			  2			0.2		5	0.38505
physician		patient		1		0			  4			  2			0.1		1	0.15514
physician		patient		1		0			  4			  2			0.1		2	0.25234
physician		patient		1		0			  4			  2			0.1		3	0.32523
physician		patient		1		0			  4			  2			0.1		4	0.35701
physician		patient		1		0			  4			  2			0.1		5	0.38692
physician		patient		1		0			  4			  2			0.0		1	0.20187
physician		patient		1		0			  4			  2			0.0		2	0.29720
physician		patient		1		0			  4			  2			0.0		3	0.33832
physician		patient		1		0			  4			  2			0.0		4	0.37757
physician		patient		1		0			  4			  2			0.0		5	0.39252
physician		patient		1		0			  4			  3			1.0		1	0.14579
physician		patient		1		0			  4			  3			1.0		2	0.22991
physician		patient		1		0			  4			  3			1.0		3	0.28972
physician		patient		1		0			  4			  3			1.0		4	0.31589
physician		patient		1		0			  4			  3			1.0		5	0.33645
physician		patient		1		0			  4			  3			0.9		1	0.15140
physician		patient		1		0			  4			  3			0.9		2	0.24486
physician		patient		1		0			  4			  3			0.9		3	0.30841
physician		patient		1		0			  4			  3			0.9		4	0.34579
physician		patient		1		0			  4			  3			0.9		5	0.37757
physician		patient		1		0			  4			  3			0.8		1	0.15140
physician		patient		1		0			  4			  3			0.8		2	0.24486
physician		patient		1		0			  4			  3			0.8		3	0.30841
physician		patient		1		0			  4			  3			0.8		4	0.34579
physician		patient		1		0			  4			  3			0.8		5	0.37757
physician		patient		1		0			  4			  3			0.7		1	0.15140
physician		patient		1		0			  4			  3			0.7		2	0.24673
physician		patient		1		0			  4			  3			0.7		3	0.30841
physician		patient		1		0			  4			  3			0.7		4	0.34579
physician		patient		1		0			  4			  3			0.7		5	0.37757
physician		patient		1		0			  4			  3			0.6		1	0.15140
physician		patient		1		0			  4			  3			0.6		2	0.24673
physician		patient		1		0			  4			  3			0.6		3	0.30841
physician		patient		1		0			  4			  3			0.6		4	0.34579
physician		patient		1		0			  4			  3			0.6		5	0.37757
physician		patient		1		0			  4			  3			0.5		1	0.15140
physician		patient		1		0			  4			  3			0.5		2	0.24860
physician		patient		1		0			  4			  3			0.5		3	0.31028
physician		patient		1		0			  4			  3			0.5		4	0.34579
physician		patient		1		0			  4			  3			0.5		5	0.37757
physician		patient		1		0			  4			  3			0.4		1	0.15140
physician		patient		1		0			  4			  3			0.4		2	0.25047
physician		patient		1		0			  4			  3			0.4		3	0.31028
physician		patient		1		0			  4			  3			0.4		4	0.34579
physician		patient		1		0			  4			  3			0.4		5	0.37757
physician		patient		1		0			  4			  3			0.3		1	0.14953
physician		patient		1		0			  4			  3			0.3		2	0.25047
physician		patient		1		0			  4			  3			0.3		3	0.31215
physician		patient		1		0			  4			  3			0.3		4	0.34579
physician		patient		1		0			  4			  3			0.3		5	0.37944
physician		patient		1		0			  4			  3			0.2		1	0.15327
physician		patient		1		0			  4			  3			0.2		2	0.25234
physician		patient		1		0			  4			  3			0.2		3	0.31776
physician		patient		1		0			  4			  3			0.2		4	0.34953
physician		patient		1		0			  4			  3			0.2		5	0.37944
physician		patient		1		0			  4			  3			0.1		1	0.15140
physician		patient		1		0			  4			  3			0.1		2	0.25421
physician		patient		1		0			  4			  3			0.1		3	0.32523
physician		patient		1		0			  4			  3			0.1		4	0.35514
physician		patient		1		0			  4			  3			0.1		5	0.38505
physician		patient		1		0			  4			  3			0.0		1	0.20187
physician		patient		1		0			  4			  3			0.0		2	0.29720
physician		patient		1		0			  4			  3			0.0		3	0.33832
physician		patient		1		0			  4			  3			0.0		4	0.37757
physician		patient		1		0			  4			  3			0.0		5	0.39252
physician		patient		1		0			  4			  4			1.0		1	0.14766
physician		patient		1		0			  4			  4			1.0		2	0.24112
physician		patient		1		0			  4			  4			1.0		3	0.29720
physician		patient		1		0			  4			  4			1.0		4	0.32336
physician		patient		1		0			  4			  4			1.0		5	0.33832
physician		patient		1		0			  4			  4			0.9		1	0.15140
physician		patient		1		0			  4			  4			0.9		2	0.25421
physician		patient		1		0			  4			  4			0.9		3	0.31589
physician		patient		1		0			  4			  4			0.9		4	0.34953
physician		patient		1		0			  4			  4			0.9		5	0.37196
physician		patient		1		0			  4			  4			0.8		1	0.15140
physician		patient		1		0			  4			  4			0.8		2	0.25421
physician		patient		1		0			  4			  4			0.8		3	0.31589
physician		patient		1		0			  4			  4			0.8		4	0.34953
physician		patient		1		0			  4			  4			0.8		5	0.37196
physician		patient		1		0			  4			  4			0.7		1	0.15140
physician		patient		1		0			  4			  4			0.7		2	0.25421
physician		patient		1		0			  4			  4			0.7		3	0.31589
physician		patient		1		0			  4			  4			0.7		4	0.34953
physician		patient		1		0			  4			  4			0.7		5	0.37196
physician		patient		1		0			  4			  4			0.6		1	0.15140
physician		patient		1		0			  4			  4			0.6		2	0.25421
physician		patient		1		0			  4			  4			0.6		3	0.31589
physician		patient		1		0			  4			  4			0.6		4	0.34953
physician		patient		1		0			  4			  4			0.6		5	0.37196
physician		patient		1		0			  4			  4			0.5		1	0.15140
physician		patient		1		0			  4			  4			0.5		2	0.25421
physician		patient		1		0			  4			  4			0.5		3	0.31589
physician		patient		1		0			  4			  4			0.5		4	0.34953
physician		patient		1		0			  4			  4			0.5		5	0.37196
physician		patient		1		0			  4			  4			0.4		1	0.15140
physician		patient		1		0			  4			  4			0.4		2	0.25421
physician		patient		1		0			  4			  4			0.4		3	0.31589
physician		patient		1		0			  4			  4			0.4		4	0.34953
physician		patient		1		0			  4			  4			0.4		5	0.37196
physician		patient		1		0			  4			  4			0.3		1	0.15140
physician		patient		1		0			  4			  4			0.3		2	0.25421
physician		patient		1		0			  4			  4			0.3		3	0.31776
physician		patient		1		0			  4			  4			0.3		4	0.34953
physician		patient		1		0			  4			  4			0.3		5	0.37196
physician		patient		1		0			  4			  4			0.2		1	0.15888
physician		patient		1		0			  4			  4			0.2		2	0.25607
physician		patient		1		0			  4			  4			0.2		3	0.31776
physician		patient		1		0			  4			  4			0.2		4	0.35140
physician		patient		1		0			  4			  4			0.2		5	0.37196
physician		patient		1		0			  4			  4			0.1		1	0.15701
physician		patient		1		0			  4			  4			0.1		2	0.25607
physician		patient		1		0			  4			  4			0.1		3	0.32523
physician		patient		1		0			  4			  4			0.1		4	0.35701
physician		patient		1		0			  4			  4			0.1		5	0.37944
physician		patient		1		0			  4			  4			0.0		1	0.20187
physician		patient		1		0			  4			  4			0.0		2	0.29720
physician		patient		1		0			  4			  4			0.0		3	0.33832
physician		patient		1		0			  4			  4			0.0		4	0.37757
physician		patient		1		0			  4			  4			0.0		5	0.39252
physician		patient		1		0			  4			  5			1.0		1	0.14579
physician		patient		1		0			  4			  5			1.0		2	0.23738
physician		patient		1		0			  4			  5			1.0		3	0.29533
physician		patient		1		0			  4			  5			1.0		4	0.31963
physician		patient		1		0			  4			  5			1.0		5	0.34206
physician		patient		1		0			  4			  5			0.9		1	0.14953
physician		patient		1		0			  4			  5			0.9		2	0.24860
physician		patient		1		0			  4			  5			0.9		3	0.31215
physician		patient		1		0			  4			  5			0.9		4	0.34206
physician		patient		1		0			  4			  5			0.9		5	0.37009
physician		patient		1		0			  4			  5			0.8		1	0.14953
physician		patient		1		0			  4			  5			0.8		2	0.24860
physician		patient		1		0			  4			  5			0.8		3	0.31215
physician		patient		1		0			  4			  5			0.8		4	0.34206
physician		patient		1		0			  4			  5			0.8		5	0.37009
physician		patient		1		0			  4			  5			0.7		1	0.14953
physician		patient		1		0			  4			  5			0.7		2	0.24860
physician		patient		1		0			  4			  5			0.7		3	0.31215
physician		patient		1		0			  4			  5			0.7		4	0.34206
physician		patient		1		0			  4			  5			0.7		5	0.37009
physician		patient		1		0			  4			  5			0.6		1	0.14953
physician		patient		1		0			  4			  5			0.6		2	0.24860
physician		patient		1		0			  4			  5			0.6		3	0.31215
physician		patient		1		0			  4			  5			0.6		4	0.34206
physician		patient		1		0			  4			  5			0.6		5	0.37009
physician		patient		1		0			  4			  5			0.5		1	0.14953
physician		patient		1		0			  4			  5			0.5		2	0.24860
physician		patient		1		0			  4			  5			0.5		3	0.31215
physician		patient		1		0			  4			  5			0.5		4	0.34206
physician		patient		1		0			  4			  5			0.5		5	0.37009
physician		patient		1		0			  4			  5			0.4		1	0.14953
physician		patient		1		0			  4			  5			0.4		2	0.24860
physician		patient		1		0			  4			  5			0.4		3	0.31215
physician		patient		1		0			  4			  5			0.4		4	0.34206
physician		patient		1		0			  4			  5			0.4		5	0.37009
physician		patient		1		0			  4			  5			0.3		1	0.14953
physician		patient		1		0			  4			  5			0.3		2	0.24673
physician		patient		1		0			  4			  5			0.3		3	0.31402
physician		patient		1		0			  4			  5			0.3		4	0.34206
physician		patient		1		0			  4			  5			0.3		5	0.37009
physician		patient		1		0			  4			  5			0.2		1	0.15514
physician		patient		1		0			  4			  5			0.2		2	0.24860
physician		patient		1		0			  4			  5			0.2		3	0.31402
physician		patient		1		0			  4			  5			0.2		4	0.34206
physician		patient		1		0			  4			  5			0.2		5	0.37196
physician		patient		1		0			  4			  5			0.1		1	0.15514
physician		patient		1		0			  4			  5			0.1		2	0.24860
physician		patient		1		0			  4			  5			0.1		3	0.31776
physician		patient		1		0			  4			  5			0.1		4	0.34579
physician		patient		1		0			  4			  5			0.1		5	0.37944
physician		patient		1		0			  4			  5			0.0		1	0.20187
physician		patient		1		0			  4			  5			0.0		2	0.29720
physician		patient		1		0			  4			  5			0.0		3	0.33832
physician		patient		1		0			  4			  5			0.0		4	0.37757
physician		patient		1		0			  4			  5			0.0		5	0.39252
physician		patient		1		0			  4			 10			1.0		1	0.14393
physician		patient		1		0			  4			 10			1.0		2	0.25421
physician		patient		1		0			  4			 10			1.0		3	0.31589
physician		patient		1		0			  4			 10			1.0		4	0.33645
physician		patient		1		0			  4			 10			1.0		5	0.35514
physician		patient		1		0			  4			 10			0.9		1	0.14579
physician		patient		1		0			  4			 10			0.9		2	0.26168
physician		patient		1		0			  4			 10			0.9		3	0.32710
physician		patient		1		0			  4			 10			0.9		4	0.35888
physician		patient		1		0			  4			 10			0.9		5	0.37944
physician		patient		1		0			  4			 10			0.8		1	0.14579
physician		patient		1		0			  4			 10			0.8		2	0.26168
physician		patient		1		0			  4			 10			0.8		3	0.32710
physician		patient		1		0			  4			 10			0.8		4	0.35888
physician		patient		1		0			  4			 10			0.8		5	0.37944
physician		patient		1		0			  4			 10			0.7		1	0.14579
physician		patient		1		0			  4			 10			0.7		2	0.26168
physician		patient		1		0			  4			 10			0.7		3	0.32710
physician		patient		1		0			  4			 10			0.7		4	0.35888
physician		patient		1		0			  4			 10			0.7		5	0.37944
physician		patient		1		0			  4			 10			0.6		1	0.14579
physician		patient		1		0			  4			 10			0.6		2	0.26168
physician		patient		1		0			  4			 10			0.6		3	0.32710
physician		patient		1		0			  4			 10			0.6		4	0.35888
physician		patient		1		0			  4			 10			0.6		5	0.37944
physician		patient		1		0			  4			 10			0.5		1	0.14579
physician		patient		1		0			  4			 10			0.5		2	0.26168
physician		patient		1		0			  4			 10			0.5		3	0.32710
physician		patient		1		0			  4			 10			0.5		4	0.35888
physician		patient		1		0			  4			 10			0.5		5	0.37944
physician		patient		1		0			  4			 10			0.4		1	0.14579
physician		patient		1		0			  4			 10			0.4		2	0.26355
physician		patient		1		0			  4			 10			0.4		3	0.32710
physician		patient		1		0			  4			 10			0.4		4	0.35888
physician		patient		1		0			  4			 10			0.4		5	0.37944
physician		patient		1		0			  4			 10			0.3		1	0.14579
physician		patient		1		0			  4			 10			0.3		2	0.26168
physician		patient		1		0			  4			 10			0.3		3	0.32897
physician		patient		1		0			  4			 10			0.3		4	0.35888
physician		patient		1		0			  4			 10			0.3		5	0.37944
physician		patient		1		0			  4			 10			0.2		1	0.15140
physician		patient		1		0			  4			 10			0.2		2	0.26355
physician		patient		1		0			  4			 10			0.2		3	0.32897
physician		patient		1		0			  4			 10			0.2		4	0.35888
physician		patient		1		0			  4			 10			0.2		5	0.38318
physician		patient		1		0			  4			 10			0.1		1	0.15327
physician		patient		1		0			  4			 10			0.1		2	0.26542
physician		patient		1		0			  4			 10			0.1		3	0.33271
physician		patient		1		0			  4			 10			0.1		4	0.36262
physician		patient		1		0			  4			 10			0.1		5	0.38692
physician		patient		1		0			  4			 10			0.0		1	0.20187
physician		patient		1		0			  4			 10			0.0		2	0.29720
physician		patient		1		0			  4			 10			0.0		3	0.33832
physician		patient		1		0			  4			 10			0.0		4	0.37757
physician		patient		1		0			  4			 10			0.0		5	0.39252
physician		patient		1		0			  4			 20			1.0		1	0.17757
physician		patient		1		0			  4			 20			1.0		2	0.27850
physician		patient		1		0			  4			 20			1.0		3	0.33832
physician		patient		1		0			  4			 20			1.0		4	0.36449
physician		patient		1		0			  4			 20			1.0		5	0.37757
physician		patient		1		0			  4			 20			0.9		1	0.17944
physician		patient		1		0			  4			 20			0.9		2	0.28598
physician		patient		1		0			  4			 20			0.9		3	0.35140
physician		patient		1		0			  4			 20			0.9		4	0.38505
physician		patient		1		0			  4			 20			0.9		5	0.39626
physician		patient		1		0			  4			 20			0.8		1	0.17944
physician		patient		1		0			  4			 20			0.8		2	0.28598
physician		patient		1		0			  4			 20			0.8		3	0.35140
physician		patient		1		0			  4			 20			0.8		4	0.38505
physician		patient		1		0			  4			 20			0.8		5	0.39626
physician		patient		1		0			  4			 20			0.7		1	0.17944
physician		patient		1		0			  4			 20			0.7		2	0.28785
physician		patient		1		0			  4			 20			0.7		3	0.35140
physician		patient		1		0			  4			 20			0.7		4	0.38505
physician		patient		1		0			  4			 20			0.7		5	0.39626
physician		patient		1		0			  4			 20			0.6		1	0.17944
physician		patient		1		0			  4			 20			0.6		2	0.28785
physician		patient		1		0			  4			 20			0.6		3	0.35140
physician		patient		1		0			  4			 20			0.6		4	0.38505
physician		patient		1		0			  4			 20			0.6		5	0.39626
physician		patient		1		0			  4			 20			0.5		1	0.17944
physician		patient		1		0			  4			 20			0.5		2	0.28785
physician		patient		1		0			  4			 20			0.5		3	0.35140
physician		patient		1		0			  4			 20			0.5		4	0.38505
physician		patient		1		0			  4			 20			0.5		5	0.39626
physician		patient		1		0			  4			 20			0.4		1	0.17944
physician		patient		1		0			  4			 20			0.4		2	0.28972
physician		patient		1		0			  4			 20			0.4		3	0.35140
physician		patient		1		0			  4			 20			0.4		4	0.38505
physician		patient		1		0			  4			 20			0.4		5	0.39626
physician		patient		1		0			  4			 20			0.3		1	0.17944
physician		patient		1		0			  4			 20			0.3		2	0.28972
physician		patient		1		0			  4			 20			0.3		3	0.35327
physician		patient		1		0			  4			 20			0.3		4	0.38505
physician		patient		1		0			  4			 20			0.3		5	0.39626
physician		patient		1		0			  4			 20			0.2		1	0.18505
physician		patient		1		0			  4			 20			0.2		2	0.28972
physician		patient		1		0			  4			 20			0.2		3	0.35701
physician		patient		1		0			  4			 20			0.2		4	0.38505
physician		patient		1		0			  4			 20			0.2		5	0.40561
physician		patient		1		0			  4			 20			0.1		1	0.18505
physician		patient		1		0			  4			 20			0.1		2	0.28785
physician		patient		1		0			  4			 20			0.1		3	0.35888
physician		patient		1		0			  4			 20			0.1		4	0.38505
physician		patient		1		0			  4			 20			0.1		5	0.40748
physician		patient		1		0			  4			 20			0.0		1	0.20187
physician		patient		1		0			  4			 20			0.0		2	0.29720
physician		patient		1		0			  4			 20			0.0		3	0.33832
physician		patient		1		0			  4			 20			0.0		4	0.37757
physician		patient		1		0			  4			 20			0.0		5	0.39252
physician		patient		1		0			  4			 50			1.0		1	0.18505
physician		patient		1		0			  4			 50			1.0		2	0.28972
physician		patient		1		0			  4			 50			1.0		3	0.33271
physician		patient		1		0			  4			 50			1.0		4	0.36636
physician		patient		1		0			  4			 50			1.0		5	0.37944
physician		patient		1		0			  4			 50			0.9		1	0.18505
physician		patient		1		0			  4			 50			0.9		2	0.29720
physician		patient		1		0			  4			 50			0.9		3	0.34953
physician		patient		1		0			  4			 50			0.9		4	0.39065
physician		patient		1		0			  4			 50			0.9		5	0.40935
physician		patient		1		0			  4			 50			0.8		1	0.18505
physician		patient		1		0			  4			 50			0.8		2	0.29720
physician		patient		1		0			  4			 50			0.8		3	0.34953
physician		patient		1		0			  4			 50			0.8		4	0.39065
physician		patient		1		0			  4			 50			0.8		5	0.40935
physician		patient		1		0			  4			 50			0.7		1	0.18505
physician		patient		1		0			  4			 50			0.7		2	0.29720
physician		patient		1		0			  4			 50			0.7		3	0.34953
physician		patient		1		0			  4			 50			0.7		4	0.39252
physician		patient		1		0			  4			 50			0.7		5	0.40935
physician		patient		1		0			  4			 50			0.6		1	0.18505
physician		patient		1		0			  4			 50			0.6		2	0.29720
physician		patient		1		0			  4			 50			0.6		3	0.34953
physician		patient		1		0			  4			 50			0.6		4	0.39252
physician		patient		1		0			  4			 50			0.6		5	0.40935
physician		patient		1		0			  4			 50			0.5		1	0.18505
physician		patient		1		0			  4			 50			0.5		2	0.29720
physician		patient		1		0			  4			 50			0.5		3	0.34953
physician		patient		1		0			  4			 50			0.5		4	0.39252
physician		patient		1		0			  4			 50			0.5		5	0.41121
physician		patient		1		0			  4			 50			0.4		1	0.18505
physician		patient		1		0			  4			 50			0.4		2	0.29907
physician		patient		1		0			  4			 50			0.4		3	0.34953
physician		patient		1		0			  4			 50			0.4		4	0.39252
physician		patient		1		0			  4			 50			0.4		5	0.41121
physician		patient		1		0			  4			 50			0.3		1	0.18505
physician		patient		1		0			  4			 50			0.3		2	0.29907
physician		patient		1		0			  4			 50			0.3		3	0.35140
physician		patient		1		0			  4			 50			0.3		4	0.39252
physician		patient		1		0			  4			 50			0.3		5	0.41121
physician		patient		1		0			  4			 50			0.2		1	0.18879
physician		patient		1		0			  4			 50			0.2		2	0.30093
physician		patient		1		0			  4			 50			0.2		3	0.35140
physician		patient		1		0			  4			 50			0.2		4	0.39065
physician		patient		1		0			  4			 50			0.2		5	0.41495
physician		patient		1		0			  4			 50			0.1		1	0.18879
physician		patient		1		0			  4			 50			0.1		2	0.30093
physician		patient		1		0			  4			 50			0.1		3	0.35327
physician		patient		1		0			  4			 50			0.1		4	0.38879
physician		patient		1		0			  4			 50			0.1		5	0.41682
physician		patient		1		0			  4			 50			0.0		1	0.20187
physician		patient		1		0			  4			 50			0.0		2	0.29720
physician		patient		1		0			  4			 50			0.0		3	0.33832
physician		patient		1		0			  4			 50			0.0		4	0.37757
physician		patient		1		0			  4			 50			0.0		5	0.39252
physician		patient		1		0			  4			100			1.0		1	0.20187
physician		patient		1		0			  4			100			1.0		2	0.30841
physician		patient		1		0			  4			100			1.0		3	0.34766
physician		patient		1		0			  4			100			1.0		4	0.38131
physician		patient		1		0			  4			100			1.0		5	0.39252
physician		patient		1		0			  4			100			0.9		1	0.20187
physician		patient		1		0			  4			100			0.9		2	0.31963
physician		patient		1		0			  4			100			0.9		3	0.36262
physician		patient		1		0			  4			100			0.9		4	0.40561
physician		patient		1		0			  4			100			0.9		5	0.42430
physician		patient		1		0			  4			100			0.8		1	0.20187
physician		patient		1		0			  4			100			0.8		2	0.31963
physician		patient		1		0			  4			100			0.8		3	0.36262
physician		patient		1		0			  4			100			0.8		4	0.40561
physician		patient		1		0			  4			100			0.8		5	0.42430
physician		patient		1		0			  4			100			0.7		1	0.20187
physician		patient		1		0			  4			100			0.7		2	0.31963
physician		patient		1		0			  4			100			0.7		3	0.36262
physician		patient		1		0			  4			100			0.7		4	0.40748
physician		patient		1		0			  4			100			0.7		5	0.42243
physician		patient		1		0			  4			100			0.6		1	0.20187
physician		patient		1		0			  4			100			0.6		2	0.31963
physician		patient		1		0			  4			100			0.6		3	0.36262
physician		patient		1		0			  4			100			0.6		4	0.40748
physician		patient		1		0			  4			100			0.6		5	0.42243
physician		patient		1		0			  4			100			0.5		1	0.20187
physician		patient		1		0			  4			100			0.5		2	0.31963
physician		patient		1		0			  4			100			0.5		3	0.36262
physician		patient		1		0			  4			100			0.5		4	0.40748
physician		patient		1		0			  4			100			0.5		5	0.42243
physician		patient		1		0			  4			100			0.4		1	0.20000
physician		patient		1		0			  4			100			0.4		2	0.32150
physician		patient		1		0			  4			100			0.4		3	0.36262
physician		patient		1		0			  4			100			0.4		4	0.40748
physician		patient		1		0			  4			100			0.4		5	0.42243
physician		patient		1		0			  4			100			0.3		1	0.20000
physician		patient		1		0			  4			100			0.3		2	0.32150
physician		patient		1		0			  4			100			0.3		3	0.36449
physician		patient		1		0			  4			100			0.3		4	0.40748
physician		patient		1		0			  4			100			0.3		5	0.42243
physician		patient		1		0			  4			100			0.2		1	0.20374
physician		patient		1		0			  4			100			0.2		2	0.32336
physician		patient		1		0			  4			100			0.2		3	0.36636
physician		patient		1		0			  4			100			0.2		4	0.40561
physician		patient		1		0			  4			100			0.2		5	0.42617
physician		patient		1		0			  4			100			0.1		1	0.20374
physician		patient		1		0			  4			100			0.1		2	0.32336
physician		patient		1		0			  4			100			0.1		3	0.36822
physician		patient		1		0			  4			100			0.1		4	0.40748
physician		patient		1		0			  4			100			0.1		5	0.42991
physician		patient		1		0			  4			100			0.0		1	0.20187
physician		patient		1		0			  4			100			0.0		2	0.29720
physician		patient		1		0			  4			100			0.0		3	0.33832
physician		patient		1		0			  4			100			0.0		4	0.37757
physician		patient		1		0			  4			100			0.0		5	0.39252
physician		patient		1		0			  5			  1			1.0		1	0.14766
physician		patient		1		0			  5			  1			1.0		2	0.22056
physician		patient		1		0			  5			  1			1.0		3	0.25981
physician		patient		1		0			  5			  1			1.0		4	0.27290
physician		patient		1		0			  5			  1			1.0		5	0.28785
physician		patient		1		0			  5			  1			0.9		1	0.16075
physician		patient		1		0			  5			  1			0.9		2	0.25421
physician		patient		1		0			  5			  1			0.9		3	0.31215
physician		patient		1		0			  5			  1			0.9		4	0.34953
physician		patient		1		0			  5			  1			0.9		5	0.39065
physician		patient		1		0			  5			  1			0.8		1	0.16075
physician		patient		1		0			  5			  1			0.8		2	0.25421
physician		patient		1		0			  5			  1			0.8		3	0.31215
physician		patient		1		0			  5			  1			0.8		4	0.34953
physician		patient		1		0			  5			  1			0.8		5	0.39065
physician		patient		1		0			  5			  1			0.7		1	0.16075
physician		patient		1		0			  5			  1			0.7		2	0.25421
physician		patient		1		0			  5			  1			0.7		3	0.31215
physician		patient		1		0			  5			  1			0.7		4	0.34953
physician		patient		1		0			  5			  1			0.7		5	0.39065
physician		patient		1		0			  5			  1			0.6		1	0.16075
physician		patient		1		0			  5			  1			0.6		2	0.25421
physician		patient		1		0			  5			  1			0.6		3	0.31215
physician		patient		1		0			  5			  1			0.6		4	0.34953
physician		patient		1		0			  5			  1			0.6		5	0.39065
physician		patient		1		0			  5			  1			0.5		1	0.16075
physician		patient		1		0			  5			  1			0.5		2	0.25421
physician		patient		1		0			  5			  1			0.5		3	0.31215
physician		patient		1		0			  5			  1			0.5		4	0.34953
physician		patient		1		0			  5			  1			0.5		5	0.39252
physician		patient		1		0			  5			  1			0.4		1	0.16075
physician		patient		1		0			  5			  1			0.4		2	0.25234
physician		patient		1		0			  5			  1			0.4		3	0.31215
physician		patient		1		0			  5			  1			0.4		4	0.35140
physician		patient		1		0			  5			  1			0.4		5	0.39439
physician		patient		1		0			  5			  1			0.3		1	0.16075
physician		patient		1		0			  5			  1			0.3		2	0.25234
physician		patient		1		0			  5			  1			0.3		3	0.31402
physician		patient		1		0			  5			  1			0.3		4	0.35140
physician		patient		1		0			  5			  1			0.3		5	0.39813
physician		patient		1		0			  5			  1			0.2		1	0.16449
physician		patient		1		0			  5			  1			0.2		2	0.25421
physician		patient		1		0			  5			  1			0.2		3	0.31776
physician		patient		1		0			  5			  1			0.2		4	0.35514
physician		patient		1		0			  5			  1			0.2		5	0.39813
physician		patient		1		0			  5			  1			0.1		1	0.16822
physician		patient		1		0			  5			  1			0.1		2	0.26355
physician		patient		1		0			  5			  1			0.1		3	0.32336
physician		patient		1		0			  5			  1			0.1		4	0.35701
physician		patient		1		0			  5			  1			0.1		5	0.40561
physician		patient		1		0			  5			  1			0.0		1	0.20187
physician		patient		1		0			  5			  1			0.0		2	0.29720
physician		patient		1		0			  5			  1			0.0		3	0.33832
physician		patient		1		0			  5			  1			0.0		4	0.37757
physician		patient		1		0			  5			  1			0.0		5	0.39252
physician		patient		1		0			  5			  2			1.0		1	0.14579
physician		patient		1		0			  5			  2			1.0		2	0.22617
physician		patient		1		0			  5			  2			1.0		3	0.28224
physician		patient		1		0			  5			  2			1.0		4	0.30654
physician		patient		1		0			  5			  2			1.0		5	0.31776
physician		patient		1		0			  5			  2			0.9		1	0.15701
physician		patient		1		0			  5			  2			0.9		2	0.24673
physician		patient		1		0			  5			  2			0.9		3	0.31215
physician		patient		1		0			  5			  2			0.9		4	0.34953
physician		patient		1		0			  5			  2			0.9		5	0.37944
physician		patient		1		0			  5			  2			0.8		1	0.15701
physician		patient		1		0			  5			  2			0.8		2	0.24673
physician		patient		1		0			  5			  2			0.8		3	0.31215
physician		patient		1		0			  5			  2			0.8		4	0.34953
physician		patient		1		0			  5			  2			0.8		5	0.37944
physician		patient		1		0			  5			  2			0.7		1	0.15701
physician		patient		1		0			  5			  2			0.7		2	0.24673
physician		patient		1		0			  5			  2			0.7		3	0.31402
physician		patient		1		0			  5			  2			0.7		4	0.35140
physician		patient		1		0			  5			  2			0.7		5	0.37944
physician		patient		1		0			  5			  2			0.6		1	0.15701
physician		patient		1		0			  5			  2			0.6		2	0.24673
physician		patient		1		0			  5			  2			0.6		3	0.31402
physician		patient		1		0			  5			  2			0.6		4	0.35140
physician		patient		1		0			  5			  2			0.6		5	0.37944
physician		patient		1		0			  5			  2			0.5		1	0.15701
physician		patient		1		0			  5			  2			0.5		2	0.24673
physician		patient		1		0			  5			  2			0.5		3	0.31402
physician		patient		1		0			  5			  2			0.5		4	0.35140
physician		patient		1		0			  5			  2			0.5		5	0.38318
physician		patient		1		0			  5			  2			0.4		1	0.15888
physician		patient		1		0			  5			  2			0.4		2	0.24673
physician		patient		1		0			  5			  2			0.4		3	0.31402
physician		patient		1		0			  5			  2			0.4		4	0.35327
physician		patient		1		0			  5			  2			0.4		5	0.38318
physician		patient		1		0			  5			  2			0.3		1	0.15701
physician		patient		1		0			  5			  2			0.3		2	0.24860
physician		patient		1		0			  5			  2			0.3		3	0.31589
physician		patient		1		0			  5			  2			0.3		4	0.35514
physician		patient		1		0			  5			  2			0.3		5	0.38318
physician		patient		1		0			  5			  2			0.2		1	0.15888
physician		patient		1		0			  5			  2			0.2		2	0.25047
physician		patient		1		0			  5			  2			0.2		3	0.31963
physician		patient		1		0			  5			  2			0.2		4	0.35514
physician		patient		1		0			  5			  2			0.2		5	0.38318
physician		patient		1		0			  5			  2			0.1		1	0.15514
physician		patient		1		0			  5			  2			0.1		2	0.25234
physician		patient		1		0			  5			  2			0.1		3	0.32523
physician		patient		1		0			  5			  2			0.1		4	0.35514
physician		patient		1		0			  5			  2			0.1		5	0.38505
physician		patient		1		0			  5			  2			0.0		1	0.20187
physician		patient		1		0			  5			  2			0.0		2	0.29720
physician		patient		1		0			  5			  2			0.0		3	0.33832
physician		patient		1		0			  5			  2			0.0		4	0.37757
physician		patient		1		0			  5			  2			0.0		5	0.39252
physician		patient		1		0			  5			  3			1.0		1	0.14579
physician		patient		1		0			  5			  3			1.0		2	0.22991
physician		patient		1		0			  5			  3			1.0		3	0.28411
physician		patient		1		0			  5			  3			1.0		4	0.31402
physician		patient		1		0			  5			  3			1.0		5	0.33271
physician		patient		1		0			  5			  3			0.9		1	0.15140
physician		patient		1		0			  5			  3			0.9		2	0.24486
physician		patient		1		0			  5			  3			0.9		3	0.30280
physician		patient		1		0			  5			  3			0.9		4	0.34206
physician		patient		1		0			  5			  3			0.9		5	0.37383
physician		patient		1		0			  5			  3			0.8		1	0.15140
physician		patient		1		0			  5			  3			0.8		2	0.24486
physician		patient		1		0			  5			  3			0.8		3	0.30280
physician		patient		1		0			  5			  3			0.8		4	0.34206
physician		patient		1		0			  5			  3			0.8		5	0.37383
physician		patient		1		0			  5			  3			0.7		1	0.15140
physician		patient		1		0			  5			  3			0.7		2	0.24486
physician		patient		1		0			  5			  3			0.7		3	0.30467
physician		patient		1		0			  5			  3			0.7		4	0.34393
physician		patient		1		0			  5			  3			0.7		5	0.37383
physician		patient		1		0			  5			  3			0.6		1	0.15140
physician		patient		1		0			  5			  3			0.6		2	0.24486
physician		patient		1		0			  5			  3			0.6		3	0.30467
physician		patient		1		0			  5			  3			0.6		4	0.34393
physician		patient		1		0			  5			  3			0.6		5	0.37383
physician		patient		1		0			  5			  3			0.5		1	0.15140
physician		patient		1		0			  5			  3			0.5		2	0.24673
physician		patient		1		0			  5			  3			0.5		3	0.30654
physician		patient		1		0			  5			  3			0.5		4	0.34393
physician		patient		1		0			  5			  3			0.5		5	0.37383
physician		patient		1		0			  5			  3			0.4		1	0.15140
physician		patient		1		0			  5			  3			0.4		2	0.24860
physician		patient		1		0			  5			  3			0.4		3	0.30654
physician		patient		1		0			  5			  3			0.4		4	0.34393
physician		patient		1		0			  5			  3			0.4		5	0.37383
physician		patient		1		0			  5			  3			0.3		1	0.15140
physician		patient		1		0			  5			  3			0.3		2	0.25047
physician		patient		1		0			  5			  3			0.3		3	0.30841
physician		patient		1		0			  5			  3			0.3		4	0.34393
physician		patient		1		0			  5			  3			0.3		5	0.37570
physician		patient		1		0			  5			  3			0.2		1	0.15514
physician		patient		1		0			  5			  3			0.2		2	0.25234
physician		patient		1		0			  5			  3			0.2		3	0.31402
physician		patient		1		0			  5			  3			0.2		4	0.34766
physician		patient		1		0			  5			  3			0.2		5	0.37570
physician		patient		1		0			  5			  3			0.1		1	0.15327
physician		patient		1		0			  5			  3			0.1		2	0.25421
physician		patient		1		0			  5			  3			0.1		3	0.32150
physician		patient		1		0			  5			  3			0.1		4	0.35327
physician		patient		1		0			  5			  3			0.1		5	0.38131
physician		patient		1		0			  5			  3			0.0		1	0.20187
physician		patient		1		0			  5			  3			0.0		2	0.29720
physician		patient		1		0			  5			  3			0.0		3	0.33832
physician		patient		1		0			  5			  3			0.0		4	0.37757
physician		patient		1		0			  5			  3			0.0		5	0.39252
physician		patient		1		0			  5			  4			1.0		1	0.14766
physician		patient		1		0			  5			  4			1.0		2	0.23925
physician		patient		1		0			  5			  4			1.0		3	0.28224
physician		patient		1		0			  5			  4			1.0		4	0.31589
physician		patient		1		0			  5			  4			1.0		5	0.32897
physician		patient		1		0			  5			  4			0.9		1	0.15140
physician		patient		1		0			  5			  4			0.9		2	0.25234
physician		patient		1		0			  5			  4			0.9		3	0.29907
physician		patient		1		0			  5			  4			0.9		4	0.33832
physician		patient		1		0			  5			  4			0.9		5	0.36075
physician		patient		1		0			  5			  4			0.8		1	0.15140
physician		patient		1		0			  5			  4			0.8		2	0.25234
physician		patient		1		0			  5			  4			0.8		3	0.29907
physician		patient		1		0			  5			  4			0.8		4	0.33832
physician		patient		1		0			  5			  4			0.8		5	0.36075
physician		patient		1		0			  5			  4			0.7		1	0.15140
physician		patient		1		0			  5			  4			0.7		2	0.25047
physician		patient		1		0			  5			  4			0.7		3	0.30093
physician		patient		1		0			  5			  4			0.7		4	0.34019
physician		patient		1		0			  5			  4			0.7		5	0.36075
physician		patient		1		0			  5			  4			0.6		1	0.15140
physician		patient		1		0			  5			  4			0.6		2	0.25047
physician		patient		1		0			  5			  4			0.6		3	0.30093
physician		patient		1		0			  5			  4			0.6		4	0.34019
physician		patient		1		0			  5			  4			0.6		5	0.36075
physician		patient		1		0			  5			  4			0.5		1	0.15140
physician		patient		1		0			  5			  4			0.5		2	0.25047
physician		patient		1		0			  5			  4			0.5		3	0.30093
physician		patient		1		0			  5			  4			0.5		4	0.34019
physician		patient		1		0			  5			  4			0.5		5	0.36075
physician		patient		1		0			  5			  4			0.4		1	0.15140
physician		patient		1		0			  5			  4			0.4		2	0.25047
physician		patient		1		0			  5			  4			0.4		3	0.30093
physician		patient		1		0			  5			  4			0.4		4	0.34019
physician		patient		1		0			  5			  4			0.4		5	0.36075
physician		patient		1		0			  5			  4			0.3		1	0.15140
physician		patient		1		0			  5			  4			0.3		2	0.25234
physician		patient		1		0			  5			  4			0.3		3	0.30280
physician		patient		1		0			  5			  4			0.3		4	0.34019
physician		patient		1		0			  5			  4			0.3		5	0.36075
physician		patient		1		0			  5			  4			0.2		1	0.15888
physician		patient		1		0			  5			  4			0.2		2	0.25421
physician		patient		1		0			  5			  4			0.2		3	0.30467
physician		patient		1		0			  5			  4			0.2		4	0.34393
physician		patient		1		0			  5			  4			0.2		5	0.36075
physician		patient		1		0			  5			  4			0.1		1	0.15701
physician		patient		1		0			  5			  4			0.1		2	0.25607
physician		patient		1		0			  5			  4			0.1		3	0.31215
physician		patient		1		0			  5			  4			0.1		4	0.34953
physician		patient		1		0			  5			  4			0.1		5	0.36822
physician		patient		1		0			  5			  4			0.0		1	0.20187
physician		patient		1		0			  5			  4			0.0		2	0.29720
physician		patient		1		0			  5			  4			0.0		3	0.33832
physician		patient		1		0			  5			  4			0.0		4	0.37757
physician		patient		1		0			  5			  4			0.0		5	0.39252
physician		patient		1		0			  5			  5			1.0		1	0.14206
physician		patient		1		0			  5			  5			1.0		2	0.24112
physician		patient		1		0			  5			  5			1.0		3	0.28411
physician		patient		1		0			  5			  5			1.0		4	0.31028
physician		patient		1		0			  5			  5			1.0		5	0.32897
physician		patient		1		0			  5			  5			0.9		1	0.14579
physician		patient		1		0			  5			  5			0.9		2	0.25234
physician		patient		1		0			  5			  5			0.9		3	0.29907
physician		patient		1		0			  5			  5			0.9		4	0.32897
physician		patient		1		0			  5			  5			0.9		5	0.35514
physician		patient		1		0			  5			  5			0.8		1	0.14579
physician		patient		1		0			  5			  5			0.8		2	0.25234
physician		patient		1		0			  5			  5			0.8		3	0.29907
physician		patient		1		0			  5			  5			0.8		4	0.32897
physician		patient		1		0			  5			  5			0.8		5	0.35514
physician		patient		1		0			  5			  5			0.7		1	0.14579
physician		patient		1		0			  5			  5			0.7		2	0.25047
physician		patient		1		0			  5			  5			0.7		3	0.30093
physician		patient		1		0			  5			  5			0.7		4	0.33084
physician		patient		1		0			  5			  5			0.7		5	0.35514
physician		patient		1		0			  5			  5			0.6		1	0.14579
physician		patient		1		0			  5			  5			0.6		2	0.25047
physician		patient		1		0			  5			  5			0.6		3	0.30093
physician		patient		1		0			  5			  5			0.6		4	0.33084
physician		patient		1		0			  5			  5			0.6		5	0.35514
physician		patient		1		0			  5			  5			0.5		1	0.14579
physician		patient		1		0			  5			  5			0.5		2	0.25047
physician		patient		1		0			  5			  5			0.5		3	0.30093
physician		patient		1		0			  5			  5			0.5		4	0.33084
physician		patient		1		0			  5			  5			0.5		5	0.35514
physician		patient		1		0			  5			  5			0.4		1	0.14579
physician		patient		1		0			  5			  5			0.4		2	0.25047
physician		patient		1		0			  5			  5			0.4		3	0.30093
physician		patient		1		0			  5			  5			0.4		4	0.33084
physician		patient		1		0			  5			  5			0.4		5	0.35514
physician		patient		1		0			  5			  5			0.3		1	0.14579
physician		patient		1		0			  5			  5			0.3		2	0.25234
physician		patient		1		0			  5			  5			0.3		3	0.30280
physician		patient		1		0			  5			  5			0.3		4	0.33084
physician		patient		1		0			  5			  5			0.3		5	0.35514
physician		patient		1		0			  5			  5			0.2		1	0.15140
physician		patient		1		0			  5			  5			0.2		2	0.25421
physician		patient		1		0			  5			  5			0.2		3	0.30280
physician		patient		1		0			  5			  5			0.2		4	0.33084
physician		patient		1		0			  5			  5			0.2		5	0.35701
physician		patient		1		0			  5			  5			0.1		1	0.15140
physician		patient		1		0			  5			  5			0.1		2	0.25421
physician		patient		1		0			  5			  5			0.1		3	0.30467
physician		patient		1		0			  5			  5			0.1		4	0.33645
physician		patient		1		0			  5			  5			0.1		5	0.36449
physician		patient		1		0			  5			  5			0.0		1	0.20187
physician		patient		1		0			  5			  5			0.0		2	0.29720
physician		patient		1		0			  5			  5			0.0		3	0.33832
physician		patient		1		0			  5			  5			0.0		4	0.37757
physician		patient		1		0			  5			  5			0.0		5	0.39252
physician		patient		1		0			  5			 10			1.0		1	0.14393
physician		patient		1		0			  5			 10			1.0		2	0.24860
physician		patient		1		0			  5			 10			1.0		3	0.29720
physician		patient		1		0			  5			 10			1.0		4	0.33084
physician		patient		1		0			  5			 10			1.0		5	0.35327
physician		patient		1		0			  5			 10			0.9		1	0.14579
physician		patient		1		0			  5			 10			0.9		2	0.25607
physician		patient		1		0			  5			 10			0.9		3	0.30841
physician		patient		1		0			  5			 10			0.9		4	0.34766
physician		patient		1		0			  5			 10			0.9		5	0.37570
physician		patient		1		0			  5			 10			0.8		1	0.14579
physician		patient		1		0			  5			 10			0.8		2	0.25607
physician		patient		1		0			  5			 10			0.8		3	0.30841
physician		patient		1		0			  5			 10			0.8		4	0.34766
physician		patient		1		0			  5			 10			0.8		5	0.37570
physician		patient		1		0			  5			 10			0.7		1	0.14579
physician		patient		1		0			  5			 10			0.7		2	0.25421
physician		patient		1		0			  5			 10			0.7		3	0.31028
physician		patient		1		0			  5			 10			0.7		4	0.34953
physician		patient		1		0			  5			 10			0.7		5	0.37570
physician		patient		1		0			  5			 10			0.6		1	0.14579
physician		patient		1		0			  5			 10			0.6		2	0.25421
physician		patient		1		0			  5			 10			0.6		3	0.31028
physician		patient		1		0			  5			 10			0.6		4	0.34953
physician		patient		1		0			  5			 10			0.6		5	0.37570
physician		patient		1		0			  5			 10			0.5		1	0.14579
physician		patient		1		0			  5			 10			0.5		2	0.25421
physician		patient		1		0			  5			 10			0.5		3	0.31028
physician		patient		1		0			  5			 10			0.5		4	0.35140
physician		patient		1		0			  5			 10			0.5		5	0.37570
physician		patient		1		0			  5			 10			0.4		1	0.14579
physician		patient		1		0			  5			 10			0.4		2	0.25421
physician		patient		1		0			  5			 10			0.4		3	0.31028
physician		patient		1		0			  5			 10			0.4		4	0.35140
physician		patient		1		0			  5			 10			0.4		5	0.37570
physician		patient		1		0			  5			 10			0.3		1	0.14579
physician		patient		1		0			  5			 10			0.3		2	0.25607
physician		patient		1		0			  5			 10			0.3		3	0.31215
physician		patient		1		0			  5			 10			0.3		4	0.35140
physician		patient		1		0			  5			 10			0.3		5	0.37570
physician		patient		1		0			  5			 10			0.2		1	0.15140
physician		patient		1		0			  5			 10			0.2		2	0.25794
physician		patient		1		0			  5			 10			0.2		3	0.31215
physician		patient		1		0			  5			 10			0.2		4	0.35140
physician		patient		1		0			  5			 10			0.2		5	0.37944
physician		patient		1		0			  5			 10			0.1		1	0.15327
physician		patient		1		0			  5			 10			0.1		2	0.25794
physician		patient		1		0			  5			 10			0.1		3	0.31589
physician		patient		1		0			  5			 10			0.1		4	0.35327
physician		patient		1		0			  5			 10			0.1		5	0.38505
physician		patient		1		0			  5			 10			0.0		1	0.20187
physician		patient		1		0			  5			 10			0.0		2	0.29720
physician		patient		1		0			  5			 10			0.0		3	0.33832
physician		patient		1		0			  5			 10			0.0		4	0.37757
physician		patient		1		0			  5			 10			0.0		5	0.39252
physician		patient		1		0			  5			 20			1.0		1	0.16449
physician		patient		1		0			  5			 20			1.0		2	0.26355
physician		patient		1		0			  5			 20			1.0		3	0.31215
physician		patient		1		0			  5			 20			1.0		4	0.34953
physician		patient		1		0			  5			 20			1.0		5	0.36636
physician		patient		1		0			  5			 20			0.9		1	0.16636
physician		patient		1		0			  5			 20			0.9		2	0.27103
physician		patient		1		0			  5			 20			0.9		3	0.32336
physician		patient		1		0			  5			 20			0.9		4	0.36636
physician		patient		1		0			  5			 20			0.9		5	0.38318
physician		patient		1		0			  5			 20			0.8		1	0.16636
physician		patient		1		0			  5			 20			0.8		2	0.27103
physician		patient		1		0			  5			 20			0.8		3	0.32336
physician		patient		1		0			  5			 20			0.8		4	0.36636
physician		patient		1		0			  5			 20			0.8		5	0.38318
physician		patient		1		0			  5			 20			0.7		1	0.16636
physician		patient		1		0			  5			 20			0.7		2	0.27103
physician		patient		1		0			  5			 20			0.7		3	0.32523
physician		patient		1		0			  5			 20			0.7		4	0.36822
physician		patient		1		0			  5			 20			0.7		5	0.38318
physician		patient		1		0			  5			 20			0.6		1	0.16636
physician		patient		1		0			  5			 20			0.6		2	0.27103
physician		patient		1		0			  5			 20			0.6		3	0.32523
physician		patient		1		0			  5			 20			0.6		4	0.36822
physician		patient		1		0			  5			 20			0.6		5	0.38318
physician		patient		1		0			  5			 20			0.5		1	0.16636
physician		patient		1		0			  5			 20			0.5		2	0.27103
physician		patient		1		0			  5			 20			0.5		3	0.32523
physician		patient		1		0			  5			 20			0.5		4	0.36822
physician		patient		1		0			  5			 20			0.5		5	0.38318
physician		patient		1		0			  5			 20			0.4		1	0.16636
physician		patient		1		0			  5			 20			0.4		2	0.27103
physician		patient		1		0			  5			 20			0.4		3	0.32523
physician		patient		1		0			  5			 20			0.4		4	0.36822
physician		patient		1		0			  5			 20			0.4		5	0.38318
physician		patient		1		0			  5			 20			0.3		1	0.16636
physician		patient		1		0			  5			 20			0.3		2	0.27290
physician		patient		1		0			  5			 20			0.3		3	0.32897
physician		patient		1		0			  5			 20			0.3		4	0.36822
physician		patient		1		0			  5			 20			0.3		5	0.38318
physician		patient		1		0			  5			 20			0.2		1	0.17196
physician		patient		1		0			  5			 20			0.2		2	0.27477
physician		patient		1		0			  5			 20			0.2		3	0.33271
physician		patient		1		0			  5			 20			0.2		4	0.36822
physician		patient		1		0			  5			 20			0.2		5	0.38505
physician		patient		1		0			  5			 20			0.1		1	0.17196
physician		patient		1		0			  5			 20			0.1		2	0.27477
physician		patient		1		0			  5			 20			0.1		3	0.33645
physician		patient		1		0			  5			 20			0.1		4	0.36822
physician		patient		1		0			  5			 20			0.1		5	0.39252
physician		patient		1		0			  5			 20			0.0		1	0.20187
physician		patient		1		0			  5			 20			0.0		2	0.29720
physician		patient		1		0			  5			 20			0.0		3	0.33832
physician		patient		1		0			  5			 20			0.0		4	0.37757
physician		patient		1		0			  5			 20			0.0		5	0.39252
physician		patient		1		0			  5			 50			1.0		1	0.17944
physician		patient		1		0			  5			 50			1.0		2	0.28224
physician		patient		1		0			  5			 50			1.0		3	0.33271
physician		patient		1		0			  5			 50			1.0		4	0.36075
physician		patient		1		0			  5			 50			1.0		5	0.37570
physician		patient		1		0			  5			 50			0.9		1	0.17944
physician		patient		1		0			  5			 50			0.9		2	0.28972
physician		patient		1		0			  5			 50			0.9		3	0.34766
physician		patient		1		0			  5			 50			0.9		4	0.38131
physician		patient		1		0			  5			 50			0.9		5	0.39813
physician		patient		1		0			  5			 50			0.8		1	0.17944
physician		patient		1		0			  5			 50			0.8		2	0.28972
physician		patient		1		0			  5			 50			0.8		3	0.34766
physician		patient		1		0			  5			 50			0.8		4	0.38131
physician		patient		1		0			  5			 50			0.8		5	0.39813
physician		patient		1		0			  5			 50			0.7		1	0.17944
physician		patient		1		0			  5			 50			0.7		2	0.28972
physician		patient		1		0			  5			 50			0.7		3	0.34579
physician		patient		1		0			  5			 50			0.7		4	0.38318
physician		patient		1		0			  5			 50			0.7		5	0.39813
physician		patient		1		0			  5			 50			0.6		1	0.17944
physician		patient		1		0			  5			 50			0.6		2	0.28972
physician		patient		1		0			  5			 50			0.6		3	0.34579
physician		patient		1		0			  5			 50			0.6		4	0.38318
physician		patient		1		0			  5			 50			0.6		5	0.39813
physician		patient		1		0			  5			 50			0.5		1	0.17944
physician		patient		1		0			  5			 50			0.5		2	0.28972
physician		patient		1		0			  5			 50			0.5		3	0.34579
physician		patient		1		0			  5			 50			0.5		4	0.38318
physician		patient		1		0			  5			 50			0.5		5	0.39813
physician		patient		1		0			  5			 50			0.4		1	0.17944
physician		patient		1		0			  5			 50			0.4		2	0.28972
physician		patient		1		0			  5			 50			0.4		3	0.34766
physician		patient		1		0			  5			 50			0.4		4	0.38318
physician		patient		1		0			  5			 50			0.4		5	0.39813
physician		patient		1		0			  5			 50			0.3		1	0.17944
physician		patient		1		0			  5			 50			0.3		2	0.28972
physician		patient		1		0			  5			 50			0.3		3	0.34953
physician		patient		1		0			  5			 50			0.3		4	0.38318
physician		patient		1		0			  5			 50			0.3		5	0.39813
physician		patient		1		0			  5			 50			0.2		1	0.18318
physician		patient		1		0			  5			 50			0.2		2	0.29346
physician		patient		1		0			  5			 50			0.2		3	0.34953
physician		patient		1		0			  5			 50			0.2		4	0.38318
physician		patient		1		0			  5			 50			0.2		5	0.40000
physician		patient		1		0			  5			 50			0.1		1	0.18505
physician		patient		1		0			  5			 50			0.1		2	0.29346
physician		patient		1		0			  5			 50			0.1		3	0.35140
physician		patient		1		0			  5			 50			0.1		4	0.37944
physician		patient		1		0			  5			 50			0.1		5	0.40748
physician		patient		1		0			  5			 50			0.0		1	0.20187
physician		patient		1		0			  5			 50			0.0		2	0.29720
physician		patient		1		0			  5			 50			0.0		3	0.33832
physician		patient		1		0			  5			 50			0.0		4	0.37757
physician		patient		1		0			  5			 50			0.0		5	0.39252
physician		patient		1		0			  5			100			1.0		1	0.19065
physician		patient		1		0			  5			100			1.0		2	0.30280
physician		patient		1		0			  5			100			1.0		3	0.33645
physician		patient		1		0			  5			100			1.0		4	0.37383
physician		patient		1		0			  5			100			1.0		5	0.38692
physician		patient		1		0			  5			100			0.9		1	0.19065
physician		patient		1		0			  5			100			0.9		2	0.31402
physician		patient		1		0			  5			100			0.9		3	0.35140
physician		patient		1		0			  5			100			0.9		4	0.39439
physician		patient		1		0			  5			100			0.9		5	0.41121
physician		patient		1		0			  5			100			0.8		1	0.19065
physician		patient		1		0			  5			100			0.8		2	0.31402
physician		patient		1		0			  5			100			0.8		3	0.35140
physician		patient		1		0			  5			100			0.8		4	0.39439
physician		patient		1		0			  5			100			0.8		5	0.41121
physician		patient		1		0			  5			100			0.7		1	0.19065
physician		patient		1		0			  5			100			0.7		2	0.31402
physician		patient		1		0			  5			100			0.7		3	0.35140
physician		patient		1		0			  5			100			0.7		4	0.39626
physician		patient		1		0			  5			100			0.7		5	0.41121
physician		patient		1		0			  5			100			0.6		1	0.19065
physician		patient		1		0			  5			100			0.6		2	0.31402
physician		patient		1		0			  5			100			0.6		3	0.35140
physician		patient		1		0			  5			100			0.6		4	0.39626
physician		patient		1		0			  5			100			0.6		5	0.41121
physician		patient		1		0			  5			100			0.5		1	0.19065
physician		patient		1		0			  5			100			0.5		2	0.31402
physician		patient		1		0			  5			100			0.5		3	0.35140
physician		patient		1		0			  5			100			0.5		4	0.39626
physician		patient		1		0			  5			100			0.5		5	0.41308
physician		patient		1		0			  5			100			0.4		1	0.19065
physician		patient		1		0			  5			100			0.4		2	0.31402
physician		patient		1		0			  5			100			0.4		3	0.35327
physician		patient		1		0			  5			100			0.4		4	0.39626
physician		patient		1		0			  5			100			0.4		5	0.41308
physician		patient		1		0			  5			100			0.3		1	0.19065
physician		patient		1		0			  5			100			0.3		2	0.31402
physician		patient		1		0			  5			100			0.3		3	0.35514
physician		patient		1		0			  5			100			0.3		4	0.39626
physician		patient		1		0			  5			100			0.3		5	0.41308
physician		patient		1		0			  5			100			0.2		1	0.19439
physician		patient		1		0			  5			100			0.2		2	0.31776
physician		patient		1		0			  5			100			0.2		3	0.35701
physician		patient		1		0			  5			100			0.2		4	0.39439
physician		patient		1		0			  5			100			0.2		5	0.41308
physician		patient		1		0			  5			100			0.1		1	0.19626
physician		patient		1		0			  5			100			0.1		2	0.31776
physician		patient		1		0			  5			100			0.1		3	0.35888
physician		patient		1		0			  5			100			0.1		4	0.39439
physician		patient		1		0			  5			100			0.1		5	0.42243
physician		patient		1		0			  5			100			0.0		1	0.20187
physician		patient		1		0			  5			100			0.0		2	0.29720
physician		patient		1		0			  5			100			0.0		3	0.33832
physician		patient		1		0			  5			100			0.0		4	0.37757
physician		patient		1		0			  5			100			0.0		5	0.39252
physician		patient		1		0			 10			  1			1.0		1	0.14766
physician		patient		1		0			 10			  1			1.0		2	0.22056
physician		patient		1		0			 10			  1			1.0		3	0.25981
physician		patient		1		0			 10			  1			1.0		4	0.27290
physician		patient		1		0			 10			  1			1.0		5	0.28785
physician		patient		1		0			 10			  1			0.9		1	0.16075
physician		patient		1		0			 10			  1			0.9		2	0.25421
physician		patient		1		0			 10			  1			0.9		3	0.31215
physician		patient		1		0			 10			  1			0.9		4	0.34953
physician		patient		1		0			 10			  1			0.9		5	0.39065
physician		patient		1		0			 10			  1			0.8		1	0.16075
physician		patient		1		0			 10			  1			0.8		2	0.25421
physician		patient		1		0			 10			  1			0.8		3	0.31215
physician		patient		1		0			 10			  1			0.8		4	0.34953
physician		patient		1		0			 10			  1			0.8		5	0.39065
physician		patient		1		0			 10			  1			0.7		1	0.16075
physician		patient		1		0			 10			  1			0.7		2	0.25421
physician		patient		1		0			 10			  1			0.7		3	0.31215
physician		patient		1		0			 10			  1			0.7		4	0.34953
physician		patient		1		0			 10			  1			0.7		5	0.39065
physician		patient		1		0			 10			  1			0.6		1	0.16075
physician		patient		1		0			 10			  1			0.6		2	0.25421
physician		patient		1		0			 10			  1			0.6		3	0.31215
physician		patient		1		0			 10			  1			0.6		4	0.34953
physician		patient		1		0			 10			  1			0.6		5	0.39065
physician		patient		1		0			 10			  1			0.5		1	0.16075
physician		patient		1		0			 10			  1			0.5		2	0.25421
physician		patient		1		0			 10			  1			0.5		3	0.31215
physician		patient		1		0			 10			  1			0.5		4	0.34953
physician		patient		1		0			 10			  1			0.5		5	0.39252
physician		patient		1		0			 10			  1			0.4		1	0.16075
physician		patient		1		0			 10			  1			0.4		2	0.25234
physician		patient		1		0			 10			  1			0.4		3	0.31215
physician		patient		1		0			 10			  1			0.4		4	0.35140
physician		patient		1		0			 10			  1			0.4		5	0.39439
physician		patient		1		0			 10			  1			0.3		1	0.16075
physician		patient		1		0			 10			  1			0.3		2	0.25234
physician		patient		1		0			 10			  1			0.3		3	0.31402
physician		patient		1		0			 10			  1			0.3		4	0.35140
physician		patient		1		0			 10			  1			0.3		5	0.39813
physician		patient		1		0			 10			  1			0.2		1	0.16449
physician		patient		1		0			 10			  1			0.2		2	0.25421
physician		patient		1		0			 10			  1			0.2		3	0.31776
physician		patient		1		0			 10			  1			0.2		4	0.35514
physician		patient		1		0			 10			  1			0.2		5	0.39813
physician		patient		1		0			 10			  1			0.1		1	0.16822
physician		patient		1		0			 10			  1			0.1		2	0.26355
physician		patient		1		0			 10			  1			0.1		3	0.32336
physician		patient		1		0			 10			  1			0.1		4	0.35701
physician		patient		1		0			 10			  1			0.1		5	0.40561
physician		patient		1		0			 10			  1			0.0		1	0.20187
physician		patient		1		0			 10			  1			0.0		2	0.29720
physician		patient		1		0			 10			  1			0.0		3	0.33832
physician		patient		1		0			 10			  1			0.0		4	0.37757
physician		patient		1		0			 10			  1			0.0		5	0.39252
physician		patient		1		0			 10			  2			1.0		1	0.14579
physician		patient		1		0			 10			  2			1.0		2	0.22617
physician		patient		1		0			 10			  2			1.0		3	0.28224
physician		patient		1		0			 10			  2			1.0		4	0.30467
physician		patient		1		0			 10			  2			1.0		5	0.31402
physician		patient		1		0			 10			  2			0.9		1	0.15701
physician		patient		1		0			 10			  2			0.9		2	0.24673
physician		patient		1		0			 10			  2			0.9		3	0.31215
physician		patient		1		0			 10			  2			0.9		4	0.34953
physician		patient		1		0			 10			  2			0.9		5	0.37570
physician		patient		1		0			 10			  2			0.8		1	0.15701
physician		patient		1		0			 10			  2			0.8		2	0.24673
physician		patient		1		0			 10			  2			0.8		3	0.31215
physician		patient		1		0			 10			  2			0.8		4	0.34953
physician		patient		1		0			 10			  2			0.8		5	0.37570
physician		patient		1		0			 10			  2			0.7		1	0.15701
physician		patient		1		0			 10			  2			0.7		2	0.24673
physician		patient		1		0			 10			  2			0.7		3	0.31215
physician		patient		1		0			 10			  2			0.7		4	0.34953
physician		patient		1		0			 10			  2			0.7		5	0.37570
physician		patient		1		0			 10			  2			0.6		1	0.15701
physician		patient		1		0			 10			  2			0.6		2	0.24673
physician		patient		1		0			 10			  2			0.6		3	0.31215
physician		patient		1		0			 10			  2			0.6		4	0.34953
physician		patient		1		0			 10			  2			0.6		5	0.37570
physician		patient		1		0			 10			  2			0.5		1	0.15701
physician		patient		1		0			 10			  2			0.5		2	0.24673
physician		patient		1		0			 10			  2			0.5		3	0.31215
physician		patient		1		0			 10			  2			0.5		4	0.34953
physician		patient		1		0			 10			  2			0.5		5	0.37944
physician		patient		1		0			 10			  2			0.4		1	0.15888
physician		patient		1		0			 10			  2			0.4		2	0.24673
physician		patient		1		0			 10			  2			0.4		3	0.31215
physician		patient		1		0			 10			  2			0.4		4	0.35140
physician		patient		1		0			 10			  2			0.4		5	0.37944
physician		patient		1		0			 10			  2			0.3		1	0.15701
physician		patient		1		0			 10			  2			0.3		2	0.24673
physician		patient		1		0			 10			  2			0.3		3	0.31402
physician		patient		1		0			 10			  2			0.3		4	0.35327
physician		patient		1		0			 10			  2			0.3		5	0.37944
physician		patient		1		0			 10			  2			0.2		1	0.15701
physician		patient		1		0			 10			  2			0.2		2	0.24860
physician		patient		1		0			 10			  2			0.2		3	0.31776
physician		patient		1		0			 10			  2			0.2		4	0.35327
physician		patient		1		0			 10			  2			0.2		5	0.37944
physician		patient		1		0			 10			  2			0.1		1	0.15327
physician		patient		1		0			 10			  2			0.1		2	0.25047
physician		patient		1		0			 10			  2			0.1		3	0.32336
physician		patient		1		0			 10			  2			0.1		4	0.35327
physician		patient		1		0			 10			  2			0.1		5	0.38131
physician		patient		1		0			 10			  2			0.0		1	0.20187
physician		patient		1		0			 10			  2			0.0		2	0.29720
physician		patient		1		0			 10			  2			0.0		3	0.33832
physician		patient		1		0			 10			  2			0.0		4	0.37757
physician		patient		1		0			 10			  2			0.0		5	0.39252
physician		patient		1		0			 10			  3			1.0		1	0.14579
physician		patient		1		0			 10			  3			1.0		2	0.22991
physician		patient		1		0			 10			  3			1.0		3	0.28224
physician		patient		1		0			 10			  3			1.0		4	0.30841
physician		patient		1		0			 10			  3			1.0		5	0.32710
physician		patient		1		0			 10			  3			0.9		1	0.15140
physician		patient		1		0			 10			  3			0.9		2	0.24486
physician		patient		1		0			 10			  3			0.9		3	0.30093
physician		patient		1		0			 10			  3			0.9		4	0.33832
physician		patient		1		0			 10			  3			0.9		5	0.36822
physician		patient		1		0			 10			  3			0.8		1	0.15140
physician		patient		1		0			 10			  3			0.8		2	0.24486
physician		patient		1		0			 10			  3			0.8		3	0.30093
physician		patient		1		0			 10			  3			0.8		4	0.33832
physician		patient		1		0			 10			  3			0.8		5	0.36822
physician		patient		1		0			 10			  3			0.7		1	0.15140
physician		patient		1		0			 10			  3			0.7		2	0.24486
physician		patient		1		0			 10			  3			0.7		3	0.30093
physician		patient		1		0			 10			  3			0.7		4	0.33832
physician		patient		1		0			 10			  3			0.7		5	0.36822
physician		patient		1		0			 10			  3			0.6		1	0.15140
physician		patient		1		0			 10			  3			0.6		2	0.24486
physician		patient		1		0			 10			  3			0.6		3	0.30093
physician		patient		1		0			 10			  3			0.6		4	0.33832
physician		patient		1		0			 10			  3			0.6		5	0.36822
physician		patient		1		0			 10			  3			0.5		1	0.15140
physician		patient		1		0			 10			  3			0.5		2	0.24673
physician		patient		1		0			 10			  3			0.5		3	0.30280
physician		patient		1		0			 10			  3			0.5		4	0.33832
physician		patient		1		0			 10			  3			0.5		5	0.36822
physician		patient		1		0			 10			  3			0.4		1	0.15140
physician		patient		1		0			 10			  3			0.4		2	0.24860
physician		patient		1		0			 10			  3			0.4		3	0.30280
physician		patient		1		0			 10			  3			0.4		4	0.33832
physician		patient		1		0			 10			  3			0.4		5	0.36822
physician		patient		1		0			 10			  3			0.3		1	0.15140
physician		patient		1		0			 10			  3			0.3		2	0.24860
physician		patient		1		0			 10			  3			0.3		3	0.30467
physician		patient		1		0			 10			  3			0.3		4	0.33832
physician		patient		1		0			 10			  3			0.3		5	0.37009
physician		patient		1		0			 10			  3			0.2		1	0.15327
physician		patient		1		0			 10			  3			0.2		2	0.25047
physician		patient		1		0			 10			  3			0.2		3	0.31028
physician		patient		1		0			 10			  3			0.2		4	0.34206
physician		patient		1		0			 10			  3			0.2		5	0.37009
physician		patient		1		0			 10			  3			0.1		1	0.15140
physician		patient		1		0			 10			  3			0.1		2	0.25234
physician		patient		1		0			 10			  3			0.1		3	0.31776
physician		patient		1		0			 10			  3			0.1		4	0.34766
physician		patient		1		0			 10			  3			0.1		5	0.37383
physician		patient		1		0			 10			  3			0.0		1	0.20187
physician		patient		1		0			 10			  3			0.0		2	0.29720
physician		patient		1		0			 10			  3			0.0		3	0.33832
physician		patient		1		0			 10			  3			0.0		4	0.37757
physician		patient		1		0			 10			  3			0.0		5	0.39252
physician		patient		1		0			 10			  4			1.0		1	0.14393
physician		patient		1		0			 10			  4			1.0		2	0.23738
physician		patient		1		0			 10			  4			1.0		3	0.27850
physician		patient		1		0			 10			  4			1.0		4	0.31028
physician		patient		1		0			 10			  4			1.0		5	0.32150
physician		patient		1		0			 10			  4			0.9		1	0.14766
physician		patient		1		0			 10			  4			0.9		2	0.25047
physician		patient		1		0			 10			  4			0.9		3	0.29533
physician		patient		1		0			 10			  4			0.9		4	0.33458
physician		patient		1		0			 10			  4			0.9		5	0.35327
physician		patient		1		0			 10			  4			0.8		1	0.14766
physician		patient		1		0			 10			  4			0.8		2	0.25047
physician		patient		1		0			 10			  4			0.8		3	0.29533
physician		patient		1		0			 10			  4			0.8		4	0.33458
physician		patient		1		0			 10			  4			0.8		5	0.35327
physician		patient		1		0			 10			  4			0.7		1	0.14766
physician		patient		1		0			 10			  4			0.7		2	0.24860
physician		patient		1		0			 10			  4			0.7		3	0.29533
physician		patient		1		0			 10			  4			0.7		4	0.33458
physician		patient		1		0			 10			  4			0.7		5	0.35327
physician		patient		1		0			 10			  4			0.6		1	0.14766
physician		patient		1		0			 10			  4			0.6		2	0.24860
physician		patient		1		0			 10			  4			0.6		3	0.29533
physician		patient		1		0			 10			  4			0.6		4	0.33458
physician		patient		1		0			 10			  4			0.6		5	0.35327
physician		patient		1		0			 10			  4			0.5		1	0.14766
physician		patient		1		0			 10			  4			0.5		2	0.24860
physician		patient		1		0			 10			  4			0.5		3	0.29533
physician		patient		1		0			 10			  4			0.5		4	0.33458
physician		patient		1		0			 10			  4			0.5		5	0.35327
physician		patient		1		0			 10			  4			0.4		1	0.14766
physician		patient		1		0			 10			  4			0.4		2	0.24860
physician		patient		1		0			 10			  4			0.4		3	0.29533
physician		patient		1		0			 10			  4			0.4		4	0.33458
physician		patient		1		0			 10			  4			0.4		5	0.35327
physician		patient		1		0			 10			  4			0.3		1	0.14766
physician		patient		1		0			 10			  4			0.3		2	0.24860
physician		patient		1		0			 10			  4			0.3		3	0.29720
physician		patient		1		0			 10			  4			0.3		4	0.33458
physician		patient		1		0			 10			  4			0.3		5	0.35327
physician		patient		1		0			 10			  4			0.2		1	0.15327
physician		patient		1		0			 10			  4			0.2		2	0.25047
physician		patient		1		0			 10			  4			0.2		3	0.29907
physician		patient		1		0			 10			  4			0.2		4	0.33832
physician		patient		1		0			 10			  4			0.2		5	0.35327
physician		patient		1		0			 10			  4			0.1		1	0.15140
physician		patient		1		0			 10			  4			0.1		2	0.25234
physician		patient		1		0			 10			  4			0.1		3	0.30654
physician		patient		1		0			 10			  4			0.1		4	0.34393
physician		patient		1		0			 10			  4			0.1		5	0.35888
physician		patient		1		0			 10			  4			0.0		1	0.20187
physician		patient		1		0			 10			  4			0.0		2	0.29720
physician		patient		1		0			 10			  4			0.0		3	0.33832
physician		patient		1		0			 10			  4			0.0		4	0.37757
physician		patient		1		0			 10			  4			0.0		5	0.39252
physician		patient		1		0			 10			  5			1.0		1	0.13832
physician		patient		1		0			 10			  5			1.0		2	0.23925
physician		patient		1		0			 10			  5			1.0		3	0.27664
physician		patient		1		0			 10			  5			1.0		4	0.30654
physician		patient		1		0			 10			  5			1.0		5	0.31963
physician		patient		1		0			 10			  5			0.9		1	0.14206
physician		patient		1		0			 10			  5			0.9		2	0.25047
physician		patient		1		0			 10			  5			0.9		3	0.29159
physician		patient		1		0			 10			  5			0.9		4	0.32710
physician		patient		1		0			 10			  5			0.9		5	0.34579
physician		patient		1		0			 10			  5			0.8		1	0.14206
physician		patient		1		0			 10			  5			0.8		2	0.25047
physician		patient		1		0			 10			  5			0.8		3	0.29159
physician		patient		1		0			 10			  5			0.8		4	0.32710
physician		patient		1		0			 10			  5			0.8		5	0.34579
physician		patient		1		0			 10			  5			0.7		1	0.14206
physician		patient		1		0			 10			  5			0.7		2	0.24860
physician		patient		1		0			 10			  5			0.7		3	0.29159
physician		patient		1		0			 10			  5			0.7		4	0.32710
physician		patient		1		0			 10			  5			0.7		5	0.34579
physician		patient		1		0			 10			  5			0.6		1	0.14206
physician		patient		1		0			 10			  5			0.6		2	0.24860
physician		patient		1		0			 10			  5			0.6		3	0.29159
physician		patient		1		0			 10			  5			0.6		4	0.32710
physician		patient		1		0			 10			  5			0.6		5	0.34579
physician		patient		1		0			 10			  5			0.5		1	0.14206
physician		patient		1		0			 10			  5			0.5		2	0.24860
physician		patient		1		0			 10			  5			0.5		3	0.29159
physician		patient		1		0			 10			  5			0.5		4	0.32710
physician		patient		1		0			 10			  5			0.5		5	0.34579
physician		patient		1		0			 10			  5			0.4		1	0.14206
physician		patient		1		0			 10			  5			0.4		2	0.24860
physician		patient		1		0			 10			  5			0.4		3	0.29159
physician		patient		1		0			 10			  5			0.4		4	0.32710
physician		patient		1		0			 10			  5			0.4		5	0.34579
physician		patient		1		0			 10			  5			0.3		1	0.14206
physician		patient		1		0			 10			  5			0.3		2	0.24860
physician		patient		1		0			 10			  5			0.3		3	0.29346
physician		patient		1		0			 10			  5			0.3		4	0.32710
physician		patient		1		0			 10			  5			0.3		5	0.34579
physician		patient		1		0			 10			  5			0.2		1	0.14579
physician		patient		1		0			 10			  5			0.2		2	0.25047
physician		patient		1		0			 10			  5			0.2		3	0.29533
physician		patient		1		0			 10			  5			0.2		4	0.32710
physician		patient		1		0			 10			  5			0.2		5	0.34766
physician		patient		1		0			 10			  5			0.1		1	0.14579
physician		patient		1		0			 10			  5			0.1		2	0.25047
physician		patient		1		0			 10			  5			0.1		3	0.29720
physician		patient		1		0			 10			  5			0.1		4	0.33271
physician		patient		1		0			 10			  5			0.1		5	0.35327
physician		patient		1		0			 10			  5			0.0		1	0.20187
physician		patient		1		0			 10			  5			0.0		2	0.29720
physician		patient		1		0			 10			  5			0.0		3	0.33832
physician		patient		1		0			 10			  5			0.0		4	0.37757
physician		patient		1		0			 10			  5			0.0		5	0.39252
physician		patient		1		0			 10			 10			1.0		1	0.14019
physician		patient		1		0			 10			 10			1.0		2	0.23551
physician		patient		1		0			 10			 10			1.0		3	0.27664
physician		patient		1		0			 10			 10			1.0		4	0.31028
physician		patient		1		0			 10			 10			1.0		5	0.32710
physician		patient		1		0			 10			 10			0.9		1	0.14206
physician		patient		1		0			 10			 10			0.9		2	0.24299
physician		patient		1		0			 10			 10			0.9		3	0.28972
physician		patient		1		0			 10			 10			0.9		4	0.32897
physician		patient		1		0			 10			 10			0.9		5	0.34766
physician		patient		1		0			 10			 10			0.8		1	0.14206
physician		patient		1		0			 10			 10			0.8		2	0.24299
physician		patient		1		0			 10			 10			0.8		3	0.28972
physician		patient		1		0			 10			 10			0.8		4	0.32897
physician		patient		1		0			 10			 10			0.8		5	0.34766
physician		patient		1		0			 10			 10			0.7		1	0.14206
physician		patient		1		0			 10			 10			0.7		2	0.24112
physician		patient		1		0			 10			 10			0.7		3	0.28972
physician		patient		1		0			 10			 10			0.7		4	0.32897
physician		patient		1		0			 10			 10			0.7		5	0.34766
physician		patient		1		0			 10			 10			0.6		1	0.14206
physician		patient		1		0			 10			 10			0.6		2	0.24112
physician		patient		1		0			 10			 10			0.6		3	0.28972
physician		patient		1		0			 10			 10			0.6		4	0.32897
physician		patient		1		0			 10			 10			0.6		5	0.34766
physician		patient		1		0			 10			 10			0.5		1	0.14206
physician		patient		1		0			 10			 10			0.5		2	0.24112
physician		patient		1		0			 10			 10			0.5		3	0.28972
physician		patient		1		0			 10			 10			0.5		4	0.32897
physician		patient		1		0			 10			 10			0.5		5	0.34766
physician		patient		1		0			 10			 10			0.4		1	0.14206
physician		patient		1		0			 10			 10			0.4		2	0.24112
physician		patient		1		0			 10			 10			0.4		3	0.28972
physician		patient		1		0			 10			 10			0.4		4	0.32897
physician		patient		1		0			 10			 10			0.4		5	0.34766
physician		patient		1		0			 10			 10			0.3		1	0.14206
physician		patient		1		0			 10			 10			0.3		2	0.24112
physician		patient		1		0			 10			 10			0.3		3	0.29159
physician		patient		1		0			 10			 10			0.3		4	0.32897
physician		patient		1		0			 10			 10			0.3		5	0.34766
physician		patient		1		0			 10			 10			0.2		1	0.14579
physician		patient		1		0			 10			 10			0.2		2	0.24299
physician		patient		1		0			 10			 10			0.2		3	0.29346
physician		patient		1		0			 10			 10			0.2		4	0.33084
physician		patient		1		0			 10			 10			0.2		5	0.34953
physician		patient		1		0			 10			 10			0.1		1	0.14579
physician		patient		1		0			 10			 10			0.1		2	0.24299
physician		patient		1		0			 10			 10			0.1		3	0.29533
physician		patient		1		0			 10			 10			0.1		4	0.33271
physician		patient		1		0			 10			 10			0.1		5	0.35514
physician		patient		1		0			 10			 10			0.0		1	0.20187
physician		patient		1		0			 10			 10			0.0		2	0.29720
physician		patient		1		0			 10			 10			0.0		3	0.33832
physician		patient		1		0			 10			 10			0.0		4	0.37757
physician		patient		1		0			 10			 10			0.0		5	0.39252
physician		patient		1		0			 10			 20			1.0		1	0.13271
physician		patient		1		0			 10			 20			1.0		2	0.22617
physician		patient		1		0			 10			 20			1.0		3	0.28411
physician		patient		1		0			 10			 20			1.0		4	0.31776
physician		patient		1		0			 10			 20			1.0		5	0.33458
physician		patient		1		0			 10			 20			0.9		1	0.13458
physician		patient		1		0			 10			 20			0.9		2	0.23364
physician		patient		1		0			 10			 20			0.9		3	0.29533
physician		patient		1		0			 10			 20			0.9		4	0.33458
physician		patient		1		0			 10			 20			0.9		5	0.34953
physician		patient		1		0			 10			 20			0.8		1	0.13458
physician		patient		1		0			 10			 20			0.8		2	0.23364
physician		patient		1		0			 10			 20			0.8		3	0.29720
physician		patient		1		0			 10			 20			0.8		4	0.33458
physician		patient		1		0			 10			 20			0.8		5	0.34953
physician		patient		1		0			 10			 20			0.7		1	0.13458
physician		patient		1		0			 10			 20			0.7		2	0.23364
physician		patient		1		0			 10			 20			0.7		3	0.29720
physician		patient		1		0			 10			 20			0.7		4	0.33458
physician		patient		1		0			 10			 20			0.7		5	0.34953
physician		patient		1		0			 10			 20			0.6		1	0.13458
physician		patient		1		0			 10			 20			0.6		2	0.23364
physician		patient		1		0			 10			 20			0.6		3	0.29720
physician		patient		1		0			 10			 20			0.6		4	0.33458
physician		patient		1		0			 10			 20			0.6		5	0.34953
physician		patient		1		0			 10			 20			0.5		1	0.13458
physician		patient		1		0			 10			 20			0.5		2	0.23364
physician		patient		1		0			 10			 20			0.5		3	0.29720
physician		patient		1		0			 10			 20			0.5		4	0.33645
physician		patient		1		0			 10			 20			0.5		5	0.35140
physician		patient		1		0			 10			 20			0.4		1	0.13458
physician		patient		1		0			 10			 20			0.4		2	0.23364
physician		patient		1		0			 10			 20			0.4		3	0.29720
physician		patient		1		0			 10			 20			0.4		4	0.33645
physician		patient		1		0			 10			 20			0.4		5	0.35140
physician		patient		1		0			 10			 20			0.3		1	0.13458
physician		patient		1		0			 10			 20			0.3		2	0.23364
physician		patient		1		0			 10			 20			0.3		3	0.29907
physician		patient		1		0			 10			 20			0.3		4	0.33645
physician		patient		1		0			 10			 20			0.3		5	0.35140
physician		patient		1		0			 10			 20			0.2		1	0.13832
physician		patient		1		0			 10			 20			0.2		2	0.23364
physician		patient		1		0			 10			 20			0.2		3	0.30093
physician		patient		1		0			 10			 20			0.2		4	0.33832
physician		patient		1		0			 10			 20			0.2		5	0.35140
physician		patient		1		0			 10			 20			0.1		1	0.13832
physician		patient		1		0			 10			 20			0.1		2	0.23551
physician		patient		1		0			 10			 20			0.1		3	0.30280
physician		patient		1		0			 10			 20			0.1		4	0.33832
physician		patient		1		0			 10			 20			0.1		5	0.35514
physician		patient		1		0			 10			 20			0.0		1	0.20187
physician		patient		1		0			 10			 20			0.0		2	0.29720
physician		patient		1		0			 10			 20			0.0		3	0.33832
physician		patient		1		0			 10			 20			0.0		4	0.37757
physician		patient		1		0			 10			 20			0.0		5	0.39252
physician		patient		1		0			 10			 50			1.0		1	0.14953
physician		patient		1		0			 10			 50			1.0		2	0.24673
physician		patient		1		0			 10			 50			1.0		3	0.28785
physician		patient		1		0			 10			 50			1.0		4	0.32523
physician		patient		1		0			 10			 50			1.0		5	0.35327
physician		patient		1		0			 10			 50			0.9		1	0.14953
physician		patient		1		0			 10			 50			0.9		2	0.25234
physician		patient		1		0			 10			 50			0.9		3	0.30093
physician		patient		1		0			 10			 50			0.9		4	0.34206
physician		patient		1		0			 10			 50			0.9		5	0.37009
physician		patient		1		0			 10			 50			0.8		1	0.14953
physician		patient		1		0			 10			 50			0.8		2	0.25234
physician		patient		1		0			 10			 50			0.8		3	0.30280
physician		patient		1		0			 10			 50			0.8		4	0.34206
physician		patient		1		0			 10			 50			0.8		5	0.37009
physician		patient		1		0			 10			 50			0.7		1	0.14953
physician		patient		1		0			 10			 50			0.7		2	0.25234
physician		patient		1		0			 10			 50			0.7		3	0.30280
physician		patient		1		0			 10			 50			0.7		4	0.34206
physician		patient		1		0			 10			 50			0.7		5	0.37009
physician		patient		1		0			 10			 50			0.6		1	0.14953
physician		patient		1		0			 10			 50			0.6		2	0.25234
physician		patient		1		0			 10			 50			0.6		3	0.30280
physician		patient		1		0			 10			 50			0.6		4	0.34206
physician		patient		1		0			 10			 50			0.6		5	0.37009
physician		patient		1		0			 10			 50			0.5		1	0.14953
physician		patient		1		0			 10			 50			0.5		2	0.25234
physician		patient		1		0			 10			 50			0.5		3	0.30280
physician		patient		1		0			 10			 50			0.5		4	0.34206
physician		patient		1		0			 10			 50			0.5		5	0.37009
physician		patient		1		0			 10			 50			0.4		1	0.14953
physician		patient		1		0			 10			 50			0.4		2	0.25234
physician		patient		1		0			 10			 50			0.4		3	0.30280
physician		patient		1		0			 10			 50			0.4		4	0.34393
physician		patient		1		0			 10			 50			0.4		5	0.37009
physician		patient		1		0			 10			 50			0.3		1	0.14953
physician		patient		1		0			 10			 50			0.3		2	0.25234
physician		patient		1		0			 10			 50			0.3		3	0.30654
physician		patient		1		0			 10			 50			0.3		4	0.34393
physician		patient		1		0			 10			 50			0.3		5	0.36822
physician		patient		1		0			 10			 50			0.2		1	0.15140
physician		patient		1		0			 10			 50			0.2		2	0.25421
physician		patient		1		0			 10			 50			0.2		3	0.30841
physician		patient		1		0			 10			 50			0.2		4	0.34393
physician		patient		1		0			 10			 50			0.2		5	0.37009
physician		patient		1		0			 10			 50			0.1		1	0.15140
physician		patient		1		0			 10			 50			0.1		2	0.25234
physician		patient		1		0			 10			 50			0.1		3	0.30841
physician		patient		1		0			 10			 50			0.1		4	0.34019
physician		patient		1		0			 10			 50			0.1		5	0.37570
physician		patient		1		0			 10			 50			0.0		1	0.20187
physician		patient		1		0			 10			 50			0.0		2	0.29720
physician		patient		1		0			 10			 50			0.0		3	0.33832
physician		patient		1		0			 10			 50			0.0		4	0.37757
physician		patient		1		0			 10			 50			0.0		5	0.39252
physician		patient		1		0			 10			100			1.0		1	0.16262
physician		patient		1		0			 10			100			1.0		2	0.26729
physician		patient		1		0			 10			100			1.0		3	0.30654
physician		patient		1		0			 10			100			1.0		4	0.33458
physician		patient		1		0			 10			100			1.0		5	0.36262
physician		patient		1		0			 10			100			0.9		1	0.16262
physician		patient		1		0			 10			100			0.9		2	0.27290
physician		patient		1		0			 10			100			0.9		3	0.31402
physician		patient		1		0			 10			100			0.9		4	0.34953
physician		patient		1		0			 10			100			0.9		5	0.37757
physician		patient		1		0			 10			100			0.8		1	0.16262
physician		patient		1		0			 10			100			0.8		2	0.27290
physician		patient		1		0			 10			100			0.8		3	0.31589
physician		patient		1		0			 10			100			0.8		4	0.34953
physician		patient		1		0			 10			100			0.8		5	0.37757
physician		patient		1		0			 10			100			0.7		1	0.16262
physician		patient		1		0			 10			100			0.7		2	0.27290
physician		patient		1		0			 10			100			0.7		3	0.31589
physician		patient		1		0			 10			100			0.7		4	0.34953
physician		patient		1		0			 10			100			0.7		5	0.37757
physician		patient		1		0			 10			100			0.6		1	0.16262
physician		patient		1		0			 10			100			0.6		2	0.27290
physician		patient		1		0			 10			100			0.6		3	0.31589
physician		patient		1		0			 10			100			0.6		4	0.34953
physician		patient		1		0			 10			100			0.6		5	0.37757
physician		patient		1		0			 10			100			0.5		1	0.16262
physician		patient		1		0			 10			100			0.5		2	0.27290
physician		patient		1		0			 10			100			0.5		3	0.31589
physician		patient		1		0			 10			100			0.5		4	0.34953
physician		patient		1		0			 10			100			0.5		5	0.37757
physician		patient		1		0			 10			100			0.4		1	0.16262
physician		patient		1		0			 10			100			0.4		2	0.27290
physician		patient		1		0			 10			100			0.4		3	0.31589
physician		patient		1		0			 10			100			0.4		4	0.35140
physician		patient		1		0			 10			100			0.4		5	0.37757
physician		patient		1		0			 10			100			0.3		1	0.16262
physician		patient		1		0			 10			100			0.3		2	0.27290
physician		patient		1		0			 10			100			0.3		3	0.31963
physician		patient		1		0			 10			100			0.3		4	0.35140
physician		patient		1		0			 10			100			0.3		5	0.37570
physician		patient		1		0			 10			100			0.2		1	0.16636
physician		patient		1		0			 10			100			0.2		2	0.27477
physician		patient		1		0			 10			100			0.2		3	0.31963
physician		patient		1		0			 10			100			0.2		4	0.35327
physician		patient		1		0			 10			100			0.2		5	0.37570
physician		patient		1		0			 10			100			0.1		1	0.17009
physician		patient		1		0			 10			100			0.1		2	0.27477
physician		patient		1		0			 10			100			0.1		3	0.31963
physician		patient		1		0			 10			100			0.1		4	0.35140
physician		patient		1		0			 10			100			0.1		5	0.37944
physician		patient		1		0			 10			100			0.0		1	0.20187
physician		patient		1		0			 10			100			0.0		2	0.29720
physician		patient		1		0			 10			100			0.0		3	0.33832
physician		patient		1		0			 10			100			0.0		4	0.37757
physician		patient		1		0			 10			100			0.0		5	0.39252
physician		patient		1		0			 20			  1			1.0		1	0.14766
physician		patient		1		0			 20			  1			1.0		2	0.22056
physician		patient		1		0			 20			  1			1.0		3	0.25981
physician		patient		1		0			 20			  1			1.0		4	0.27290
physician		patient		1		0			 20			  1			1.0		5	0.28785
physician		patient		1		0			 20			  1			0.9		1	0.16075
physician		patient		1		0			 20			  1			0.9		2	0.25421
physician		patient		1		0			 20			  1			0.9		3	0.31215
physician		patient		1		0			 20			  1			0.9		4	0.34953
physician		patient		1		0			 20			  1			0.9		5	0.39065
physician		patient		1		0			 20			  1			0.8		1	0.16075
physician		patient		1		0			 20			  1			0.8		2	0.25421
physician		patient		1		0			 20			  1			0.8		3	0.31215
physician		patient		1		0			 20			  1			0.8		4	0.34953
physician		patient		1		0			 20			  1			0.8		5	0.39065
physician		patient		1		0			 20			  1			0.7		1	0.16075
physician		patient		1		0			 20			  1			0.7		2	0.25421
physician		patient		1		0			 20			  1			0.7		3	0.31215
physician		patient		1		0			 20			  1			0.7		4	0.34953
physician		patient		1		0			 20			  1			0.7		5	0.39065
physician		patient		1		0			 20			  1			0.6		1	0.16075
physician		patient		1		0			 20			  1			0.6		2	0.25421
physician		patient		1		0			 20			  1			0.6		3	0.31215
physician		patient		1		0			 20			  1			0.6		4	0.34953
physician		patient		1		0			 20			  1			0.6		5	0.39065
physician		patient		1		0			 20			  1			0.5		1	0.16075
physician		patient		1		0			 20			  1			0.5		2	0.25421
physician		patient		1		0			 20			  1			0.5		3	0.31215
physician		patient		1		0			 20			  1			0.5		4	0.34953
physician		patient		1		0			 20			  1			0.5		5	0.39252
physician		patient		1		0			 20			  1			0.4		1	0.16075
physician		patient		1		0			 20			  1			0.4		2	0.25234
physician		patient		1		0			 20			  1			0.4		3	0.31215
physician		patient		1		0			 20			  1			0.4		4	0.35140
physician		patient		1		0			 20			  1			0.4		5	0.39439
physician		patient		1		0			 20			  1			0.3		1	0.16075
physician		patient		1		0			 20			  1			0.3		2	0.25234
physician		patient		1		0			 20			  1			0.3		3	0.31402
physician		patient		1		0			 20			  1			0.3		4	0.35140
physician		patient		1		0			 20			  1			0.3		5	0.39813
physician		patient		1		0			 20			  1			0.2		1	0.16449
physician		patient		1		0			 20			  1			0.2		2	0.25421
physician		patient		1		0			 20			  1			0.2		3	0.31776
physician		patient		1		0			 20			  1			0.2		4	0.35514
physician		patient		1		0			 20			  1			0.2		5	0.39813
physician		patient		1		0			 20			  1			0.1		1	0.16822
physician		patient		1		0			 20			  1			0.1		2	0.26355
physician		patient		1		0			 20			  1			0.1		3	0.32336
physician		patient		1		0			 20			  1			0.1		4	0.35701
physician		patient		1		0			 20			  1			0.1		5	0.40561
physician		patient		1		0			 20			  1			0.0		1	0.20187
physician		patient		1		0			 20			  1			0.0		2	0.29720
physician		patient		1		0			 20			  1			0.0		3	0.33832
physician		patient		1		0			 20			  1			0.0		4	0.37757
physician		patient		1		0			 20			  1			0.0		5	0.39252
physician		patient		1		0			 20			  2			1.0		1	0.14579
physician		patient		1		0			 20			  2			1.0		2	0.22617
physician		patient		1		0			 20			  2			1.0		3	0.28224
physician		patient		1		0			 20			  2			1.0		4	0.30467
physician		patient		1		0			 20			  2			1.0		5	0.31402
physician		patient		1		0			 20			  2			0.9		1	0.15701
physician		patient		1		0			 20			  2			0.9		2	0.24673
physician		patient		1		0			 20			  2			0.9		3	0.31215
physician		patient		1		0			 20			  2			0.9		4	0.34953
physician		patient		1		0			 20			  2			0.9		5	0.37570
physician		patient		1		0			 20			  2			0.8		1	0.15701
physician		patient		1		0			 20			  2			0.8		2	0.24673
physician		patient		1		0			 20			  2			0.8		3	0.31215
physician		patient		1		0			 20			  2			0.8		4	0.34953
physician		patient		1		0			 20			  2			0.8		5	0.37570
physician		patient		1		0			 20			  2			0.7		1	0.15701
physician		patient		1		0			 20			  2			0.7		2	0.24673
physician		patient		1		0			 20			  2			0.7		3	0.31215
physician		patient		1		0			 20			  2			0.7		4	0.34953
physician		patient		1		0			 20			  2			0.7		5	0.37570
physician		patient		1		0			 20			  2			0.6		1	0.15701
physician		patient		1		0			 20			  2			0.6		2	0.24673
physician		patient		1		0			 20			  2			0.6		3	0.31215
physician		patient		1		0			 20			  2			0.6		4	0.34953
physician		patient		1		0			 20			  2			0.6		5	0.37570
physician		patient		1		0			 20			  2			0.5		1	0.15701
physician		patient		1		0			 20			  2			0.5		2	0.24673
physician		patient		1		0			 20			  2			0.5		3	0.31215
physician		patient		1		0			 20			  2			0.5		4	0.34953
physician		patient		1		0			 20			  2			0.5		5	0.37944
physician		patient		1		0			 20			  2			0.4		1	0.15888
physician		patient		1		0			 20			  2			0.4		2	0.24673
physician		patient		1		0			 20			  2			0.4		3	0.31215
physician		patient		1		0			 20			  2			0.4		4	0.35140
physician		patient		1		0			 20			  2			0.4		5	0.37944
physician		patient		1		0			 20			  2			0.3		1	0.15701
physician		patient		1		0			 20			  2			0.3		2	0.24673
physician		patient		1		0			 20			  2			0.3		3	0.31402
physician		patient		1		0			 20			  2			0.3		4	0.35327
physician		patient		1		0			 20			  2			0.3		5	0.37944
physician		patient		1		0			 20			  2			0.2		1	0.15701
physician		patient		1		0			 20			  2			0.2		2	0.24860
physician		patient		1		0			 20			  2			0.2		3	0.31776
physician		patient		1		0			 20			  2			0.2		4	0.35327
physician		patient		1		0			 20			  2			0.2		5	0.37944
physician		patient		1		0			 20			  2			0.1		1	0.15327
physician		patient		1		0			 20			  2			0.1		2	0.25047
physician		patient		1		0			 20			  2			0.1		3	0.32336
physician		patient		1		0			 20			  2			0.1		4	0.35327
physician		patient		1		0			 20			  2			0.1		5	0.38131
physician		patient		1		0			 20			  2			0.0		1	0.20187
physician		patient		1		0			 20			  2			0.0		2	0.29720
physician		patient		1		0			 20			  2			0.0		3	0.33832
physician		patient		1		0			 20			  2			0.0		4	0.37757
physician		patient		1		0			 20			  2			0.0		5	0.39252
physician		patient		1		0			 20			  3			1.0		1	0.14579
physician		patient		1		0			 20			  3			1.0		2	0.22991
physician		patient		1		0			 20			  3			1.0		3	0.28224
physician		patient		1		0			 20			  3			1.0		4	0.30841
physician		patient		1		0			 20			  3			1.0		5	0.32710
physician		patient		1		0			 20			  3			0.9		1	0.15140
physician		patient		1		0			 20			  3			0.9		2	0.24486
physician		patient		1		0			 20			  3			0.9		3	0.30093
physician		patient		1		0			 20			  3			0.9		4	0.33832
physician		patient		1		0			 20			  3			0.9		5	0.36822
physician		patient		1		0			 20			  3			0.8		1	0.15140
physician		patient		1		0			 20			  3			0.8		2	0.24486
physician		patient		1		0			 20			  3			0.8		3	0.30093
physician		patient		1		0			 20			  3			0.8		4	0.33832
physician		patient		1		0			 20			  3			0.8		5	0.36822
physician		patient		1		0			 20			  3			0.7		1	0.15140
physician		patient		1		0			 20			  3			0.7		2	0.24486
physician		patient		1		0			 20			  3			0.7		3	0.30093
physician		patient		1		0			 20			  3			0.7		4	0.33832
physician		patient		1		0			 20			  3			0.7		5	0.36822
physician		patient		1		0			 20			  3			0.6		1	0.15140
physician		patient		1		0			 20			  3			0.6		2	0.24486
physician		patient		1		0			 20			  3			0.6		3	0.30093
physician		patient		1		0			 20			  3			0.6		4	0.33832
physician		patient		1		0			 20			  3			0.6		5	0.36822
physician		patient		1		0			 20			  3			0.5		1	0.15140
physician		patient		1		0			 20			  3			0.5		2	0.24673
physician		patient		1		0			 20			  3			0.5		3	0.30280
physician		patient		1		0			 20			  3			0.5		4	0.33832
physician		patient		1		0			 20			  3			0.5		5	0.36822
physician		patient		1		0			 20			  3			0.4		1	0.15140
physician		patient		1		0			 20			  3			0.4		2	0.24860
physician		patient		1		0			 20			  3			0.4		3	0.30280
physician		patient		1		0			 20			  3			0.4		4	0.33832
physician		patient		1		0			 20			  3			0.4		5	0.36822
physician		patient		1		0			 20			  3			0.3		1	0.15140
physician		patient		1		0			 20			  3			0.3		2	0.24860
physician		patient		1		0			 20			  3			0.3		3	0.30467
physician		patient		1		0			 20			  3			0.3		4	0.33832
physician		patient		1		0			 20			  3			0.3		5	0.37009
physician		patient		1		0			 20			  3			0.2		1	0.15327
physician		patient		1		0			 20			  3			0.2		2	0.25047
physician		patient		1		0			 20			  3			0.2		3	0.31028
physician		patient		1		0			 20			  3			0.2		4	0.34206
physician		patient		1		0			 20			  3			0.2		5	0.37009
physician		patient		1		0			 20			  3			0.1		1	0.15140
physician		patient		1		0			 20			  3			0.1		2	0.25234
physician		patient		1		0			 20			  3			0.1		3	0.31776
physician		patient		1		0			 20			  3			0.1		4	0.34766
physician		patient		1		0			 20			  3			0.1		5	0.37383
physician		patient		1		0			 20			  3			0.0		1	0.20187
physician		patient		1		0			 20			  3			0.0		2	0.29720
physician		patient		1		0			 20			  3			0.0		3	0.33832
physician		patient		1		0			 20			  3			0.0		4	0.37757
physician		patient		1		0			 20			  3			0.0		5	0.39252
physician		patient		1		0			 20			  4			1.0		1	0.14393
physician		patient		1		0			 20			  4			1.0		2	0.23738
physician		patient		1		0			 20			  4			1.0		3	0.27850
physician		patient		1		0			 20			  4			1.0		4	0.31028
physician		patient		1		0			 20			  4			1.0		5	0.32150
physician		patient		1		0			 20			  4			0.9		1	0.14766
physician		patient		1		0			 20			  4			0.9		2	0.25047
physician		patient		1		0			 20			  4			0.9		3	0.29533
physician		patient		1		0			 20			  4			0.9		4	0.33458
physician		patient		1		0			 20			  4			0.9		5	0.35327
physician		patient		1		0			 20			  4			0.8		1	0.14766
physician		patient		1		0			 20			  4			0.8		2	0.25047
physician		patient		1		0			 20			  4			0.8		3	0.29533
physician		patient		1		0			 20			  4			0.8		4	0.33458
physician		patient		1		0			 20			  4			0.8		5	0.35327
physician		patient		1		0			 20			  4			0.7		1	0.14766
physician		patient		1		0			 20			  4			0.7		2	0.24860
physician		patient		1		0			 20			  4			0.7		3	0.29533
physician		patient		1		0			 20			  4			0.7		4	0.33458
physician		patient		1		0			 20			  4			0.7		5	0.35327
physician		patient		1		0			 20			  4			0.6		1	0.14766
physician		patient		1		0			 20			  4			0.6		2	0.24860
physician		patient		1		0			 20			  4			0.6		3	0.29533
physician		patient		1		0			 20			  4			0.6		4	0.33458
physician		patient		1		0			 20			  4			0.6		5	0.35327
physician		patient		1		0			 20			  4			0.5		1	0.14766
physician		patient		1		0			 20			  4			0.5		2	0.24860
physician		patient		1		0			 20			  4			0.5		3	0.29533
physician		patient		1		0			 20			  4			0.5		4	0.33458
physician		patient		1		0			 20			  4			0.5		5	0.35327
physician		patient		1		0			 20			  4			0.4		1	0.14766
physician		patient		1		0			 20			  4			0.4		2	0.24860
physician		patient		1		0			 20			  4			0.4		3	0.29533
physician		patient		1		0			 20			  4			0.4		4	0.33458
physician		patient		1		0			 20			  4			0.4		5	0.35327
physician		patient		1		0			 20			  4			0.3		1	0.14766
physician		patient		1		0			 20			  4			0.3		2	0.24860
physician		patient		1		0			 20			  4			0.3		3	0.29720
physician		patient		1		0			 20			  4			0.3		4	0.33458
physician		patient		1		0			 20			  4			0.3		5	0.35327
physician		patient		1		0			 20			  4			0.2		1	0.15327
physician		patient		1		0			 20			  4			0.2		2	0.25047
physician		patient		1		0			 20			  4			0.2		3	0.29907
physician		patient		1		0			 20			  4			0.2		4	0.33832
physician		patient		1		0			 20			  4			0.2		5	0.35327
physician		patient		1		0			 20			  4			0.1		1	0.15140
physician		patient		1		0			 20			  4			0.1		2	0.25234
physician		patient		1		0			 20			  4			0.1		3	0.30654
physician		patient		1		0			 20			  4			0.1		4	0.34393
physician		patient		1		0			 20			  4			0.1		5	0.35888
physician		patient		1		0			 20			  4			0.0		1	0.20187
physician		patient		1		0			 20			  4			0.0		2	0.29720
physician		patient		1		0			 20			  4			0.0		3	0.33832
physician		patient		1		0			 20			  4			0.0		4	0.37757
physician		patient		1		0			 20			  4			0.0		5	0.39252
physician		patient		1		0			 20			  5			1.0		1	0.13832
physician		patient		1		0			 20			  5			1.0		2	0.23925
physician		patient		1		0			 20			  5			1.0		3	0.27664
physician		patient		1		0			 20			  5			1.0		4	0.30654
physician		patient		1		0			 20			  5			1.0		5	0.31963
physician		patient		1		0			 20			  5			0.9		1	0.14206
physician		patient		1		0			 20			  5			0.9		2	0.25047
physician		patient		1		0			 20			  5			0.9		3	0.29159
physician		patient		1		0			 20			  5			0.9		4	0.32710
physician		patient		1		0			 20			  5			0.9		5	0.34579
physician		patient		1		0			 20			  5			0.8		1	0.14206
physician		patient		1		0			 20			  5			0.8		2	0.25047
physician		patient		1		0			 20			  5			0.8		3	0.29159
physician		patient		1		0			 20			  5			0.8		4	0.32710
physician		patient		1		0			 20			  5			0.8		5	0.34579
physician		patient		1		0			 20			  5			0.7		1	0.14206
physician		patient		1		0			 20			  5			0.7		2	0.24860
physician		patient		1		0			 20			  5			0.7		3	0.29159
physician		patient		1		0			 20			  5			0.7		4	0.32710
physician		patient		1		0			 20			  5			0.7		5	0.34579
physician		patient		1		0			 20			  5			0.6		1	0.14206
physician		patient		1		0			 20			  5			0.6		2	0.24860
physician		patient		1		0			 20			  5			0.6		3	0.29159
physician		patient		1		0			 20			  5			0.6		4	0.32710
physician		patient		1		0			 20			  5			0.6		5	0.34579
physician		patient		1		0			 20			  5			0.5		1	0.14206
physician		patient		1		0			 20			  5			0.5		2	0.24860
physician		patient		1		0			 20			  5			0.5		3	0.29159
physician		patient		1		0			 20			  5			0.5		4	0.32710
physician		patient		1		0			 20			  5			0.5		5	0.34579
physician		patient		1		0			 20			  5			0.4		1	0.14206
physician		patient		1		0			 20			  5			0.4		2	0.24860
physician		patient		1		0			 20			  5			0.4		3	0.29159
physician		patient		1		0			 20			  5			0.4		4	0.32710
physician		patient		1		0			 20			  5			0.4		5	0.34579
physician		patient		1		0			 20			  5			0.3		1	0.14206
physician		patient		1		0			 20			  5			0.3		2	0.24860
physician		patient		1		0			 20			  5			0.3		3	0.29346
physician		patient		1		0			 20			  5			0.3		4	0.32710
physician		patient		1		0			 20			  5			0.3		5	0.34579
physician		patient		1		0			 20			  5			0.2		1	0.14579
physician		patient		1		0			 20			  5			0.2		2	0.25047
physician		patient		1		0			 20			  5			0.2		3	0.29533
physician		patient		1		0			 20			  5			0.2		4	0.32710
physician		patient		1		0			 20			  5			0.2		5	0.34766
physician		patient		1		0			 20			  5			0.1		1	0.14579
physician		patient		1		0			 20			  5			0.1		2	0.25047
physician		patient		1		0			 20			  5			0.1		3	0.29720
physician		patient		1		0			 20			  5			0.1		4	0.33271
physician		patient		1		0			 20			  5			0.1		5	0.35327
physician		patient		1		0			 20			  5			0.0		1	0.20187
physician		patient		1		0			 20			  5			0.0		2	0.29720
physician		patient		1		0			 20			  5			0.0		3	0.33832
physician		patient		1		0			 20			  5			0.0		4	0.37757
physician		patient		1		0			 20			  5			0.0		5	0.39252
physician		patient		1		0			 20			 10			1.0		1	0.13832
physician		patient		1		0			 20			 10			1.0		2	0.23178
physician		patient		1		0			 20			 10			1.0		3	0.27290
physician		patient		1		0			 20			 10			1.0		4	0.30841
physician		patient		1		0			 20			 10			1.0		5	0.32336
physician		patient		1		0			 20			 10			0.9		1	0.14019
physician		patient		1		0			 20			 10			0.9		2	0.23925
physician		patient		1		0			 20			 10			0.9		3	0.28598
physician		patient		1		0			 20			 10			0.9		4	0.32710
physician		patient		1		0			 20			 10			0.9		5	0.34393
physician		patient		1		0			 20			 10			0.8		1	0.14019
physician		patient		1		0			 20			 10			0.8		2	0.23925
physician		patient		1		0			 20			 10			0.8		3	0.28598
physician		patient		1		0			 20			 10			0.8		4	0.32710
physician		patient		1		0			 20			 10			0.8		5	0.34393
physician		patient		1		0			 20			 10			0.7		1	0.14019
physician		patient		1		0			 20			 10			0.7		2	0.23738
physician		patient		1		0			 20			 10			0.7		3	0.28598
physician		patient		1		0			 20			 10			0.7		4	0.32710
physician		patient		1		0			 20			 10			0.7		5	0.34393
physician		patient		1		0			 20			 10			0.6		1	0.14019
physician		patient		1		0			 20			 10			0.6		2	0.23738
physician		patient		1		0			 20			 10			0.6		3	0.28598
physician		patient		1		0			 20			 10			0.6		4	0.32710
physician		patient		1		0			 20			 10			0.6		5	0.34393
physician		patient		1		0			 20			 10			0.5		1	0.14019
physician		patient		1		0			 20			 10			0.5		2	0.23738
physician		patient		1		0			 20			 10			0.5		3	0.28598
physician		patient		1		0			 20			 10			0.5		4	0.32710
physician		patient		1		0			 20			 10			0.5		5	0.34393
physician		patient		1		0			 20			 10			0.4		1	0.14019
physician		patient		1		0			 20			 10			0.4		2	0.23738
physician		patient		1		0			 20			 10			0.4		3	0.28598
physician		patient		1		0			 20			 10			0.4		4	0.32710
physician		patient		1		0			 20			 10			0.4		5	0.34393
physician		patient		1		0			 20			 10			0.3		1	0.14019
physician		patient		1		0			 20			 10			0.3		2	0.23738
physician		patient		1		0			 20			 10			0.3		3	0.28785
physician		patient		1		0			 20			 10			0.3		4	0.32710
physician		patient		1		0			 20			 10			0.3		5	0.34579
physician		patient		1		0			 20			 10			0.2		1	0.14206
physician		patient		1		0			 20			 10			0.2		2	0.23925
physician		patient		1		0			 20			 10			0.2		3	0.28972
physician		patient		1		0			 20			 10			0.2		4	0.32897
physician		patient		1		0			 20			 10			0.2		5	0.34766
physician		patient		1		0			 20			 10			0.1		1	0.14393
physician		patient		1		0			 20			 10			0.1		2	0.23925
physician		patient		1		0			 20			 10			0.1		3	0.29159
physician		patient		1		0			 20			 10			0.1		4	0.33084
physician		patient		1		0			 20			 10			0.1		5	0.35327
physician		patient		1		0			 20			 10			0.0		1	0.20187
physician		patient		1		0			 20			 10			0.0		2	0.29720
physician		patient		1		0			 20			 10			0.0		3	0.33832
physician		patient		1		0			 20			 10			0.0		4	0.37757
physician		patient		1		0			 20			 10			0.0		5	0.39252
physician		patient		1		0			 20			 20			1.0		1	0.12523
physician		patient		1		0			 20			 20			1.0		2	0.22056
physician		patient		1		0			 20			 20			1.0		3	0.26542
physician		patient		1		0			 20			 20			1.0		4	0.30841
physician		patient		1		0			 20			 20			1.0		5	0.32897
physician		patient		1		0			 20			 20			0.9		1	0.12710
physician		patient		1		0			 20			 20			0.9		2	0.22804
physician		patient		1		0			 20			 20			0.9		3	0.27664
physician		patient		1		0			 20			 20			0.9		4	0.32523
physician		patient		1		0			 20			 20			0.9		5	0.34579
physician		patient		1		0			 20			 20			0.8		1	0.12710
physician		patient		1		0			 20			 20			0.8		2	0.22804
physician		patient		1		0			 20			 20			0.8		3	0.27850
physician		patient		1		0			 20			 20			0.8		4	0.32523
physician		patient		1		0			 20			 20			0.8		5	0.34579
physician		patient		1		0			 20			 20			0.7		1	0.12710
physician		patient		1		0			 20			 20			0.7		2	0.22804
physician		patient		1		0			 20			 20			0.7		3	0.27850
physician		patient		1		0			 20			 20			0.7		4	0.32523
physician		patient		1		0			 20			 20			0.7		5	0.34579
physician		patient		1		0			 20			 20			0.6		1	0.12710
physician		patient		1		0			 20			 20			0.6		2	0.22804
physician		patient		1		0			 20			 20			0.6		3	0.27850
physician		patient		1		0			 20			 20			0.6		4	0.32523
physician		patient		1		0			 20			 20			0.6		5	0.34579
physician		patient		1		0			 20			 20			0.5		1	0.12710
physician		patient		1		0			 20			 20			0.5		2	0.22804
physician		patient		1		0			 20			 20			0.5		3	0.27850
physician		patient		1		0			 20			 20			0.5		4	0.32523
physician		patient		1		0			 20			 20			0.5		5	0.34579
physician		patient		1		0			 20			 20			0.4		1	0.12710
physician		patient		1		0			 20			 20			0.4		2	0.22804
physician		patient		1		0			 20			 20			0.4		3	0.27850
physician		patient		1		0			 20			 20			0.4		4	0.32523
physician		patient		1		0			 20			 20			0.4		5	0.34579
physician		patient		1		0			 20			 20			0.3		1	0.12710
physician		patient		1		0			 20			 20			0.3		2	0.22804
physician		patient		1		0			 20			 20			0.3		3	0.28037
physician		patient		1		0			 20			 20			0.3		4	0.32710
physician		patient		1		0			 20			 20			0.3		5	0.34579
physician		patient		1		0			 20			 20			0.2		1	0.13271
physician		patient		1		0			 20			 20			0.2		2	0.22991
physician		patient		1		0			 20			 20			0.2		3	0.28224
physician		patient		1		0			 20			 20			0.2		4	0.32897
physician		patient		1		0			 20			 20			0.2		5	0.34766
physician		patient		1		0			 20			 20			0.1		1	0.13271
physician		patient		1		0			 20			 20			0.1		2	0.22991
physician		patient		1		0			 20			 20			0.1		3	0.28037
physician		patient		1		0			 20			 20			0.1		4	0.33271
physician		patient		1		0			 20			 20			0.1		5	0.35140
physician		patient		1		0			 20			 20			0.0		1	0.20187
physician		patient		1		0			 20			 20			0.0		2	0.29720
physician		patient		1		0			 20			 20			0.0		3	0.33832
physician		patient		1		0			 20			 20			0.0		4	0.37757
physician		patient		1		0			 20			 20			0.0		5	0.39252
physician		patient		1		0			 20			 50			1.0		1	0.11963
physician		patient		1		0			 20			 50			1.0		2	0.21121
physician		patient		1		0			 20			 50			1.0		3	0.26355
physician		patient		1		0			 20			 50			1.0		4	0.29907
physician		patient		1		0			 20			 50			1.0		5	0.32336
physician		patient		1		0			 20			 50			0.9		1	0.11963
physician		patient		1		0			 20			 50			0.9		2	0.21682
physician		patient		1		0			 20			 50			0.9		3	0.27477
physician		patient		1		0			 20			 50			0.9		4	0.31589
physician		patient		1		0			 20			 50			0.9		5	0.34019
physician		patient		1		0			 20			 50			0.8		1	0.11963
physician		patient		1		0			 20			 50			0.8		2	0.21682
physician		patient		1		0			 20			 50			0.8		3	0.27664
physician		patient		1		0			 20			 50			0.8		4	0.31589
physician		patient		1		0			 20			 50			0.8		5	0.34019
physician		patient		1		0			 20			 50			0.7		1	0.11963
physician		patient		1		0			 20			 50			0.7		2	0.21682
physician		patient		1		0			 20			 50			0.7		3	0.27850
physician		patient		1		0			 20			 50			0.7		4	0.31589
physician		patient		1		0			 20			 50			0.7		5	0.34019
physician		patient		1		0			 20			 50			0.6		1	0.11963
physician		patient		1		0			 20			 50			0.6		2	0.21682
physician		patient		1		0			 20			 50			0.6		3	0.27850
physician		patient		1		0			 20			 50			0.6		4	0.31589
physician		patient		1		0			 20			 50			0.6		5	0.34019
physician		patient		1		0			 20			 50			0.5		1	0.11963
physician		patient		1		0			 20			 50			0.5		2	0.21682
physician		patient		1		0			 20			 50			0.5		3	0.27850
physician		patient		1		0			 20			 50			0.5		4	0.31589
physician		patient		1		0			 20			 50			0.5		5	0.34019
physician		patient		1		0			 20			 50			0.4		1	0.11963
physician		patient		1		0			 20			 50			0.4		2	0.21682
physician		patient		1		0			 20			 50			0.4		3	0.27850
physician		patient		1		0			 20			 50			0.4		4	0.31589
physician		patient		1		0			 20			 50			0.4		5	0.34019
physician		patient		1		0			 20			 50			0.3		1	0.11963
physician		patient		1		0			 20			 50			0.3		2	0.21682
physician		patient		1		0			 20			 50			0.3		3	0.28037
physician		patient		1		0			 20			 50			0.3		4	0.31776
physician		patient		1		0			 20			 50			0.3		5	0.34019
physician		patient		1		0			 20			 50			0.2		1	0.12150
physician		patient		1		0			 20			 50			0.2		2	0.21869
physician		patient		1		0			 20			 50			0.2		3	0.28037
physician		patient		1		0			 20			 50			0.2		4	0.31776
physician		patient		1		0			 20			 50			0.2		5	0.34206
physician		patient		1		0			 20			 50			0.1		1	0.12150
physician		patient		1		0			 20			 50			0.1		2	0.22056
physician		patient		1		0			 20			 50			0.1		3	0.28037
physician		patient		1		0			 20			 50			0.1		4	0.31589
physician		patient		1		0			 20			 50			0.1		5	0.34579
physician		patient		1		0			 20			 50			0.0		1	0.20187
physician		patient		1		0			 20			 50			0.0		2	0.29720
physician		patient		1		0			 20			 50			0.0		3	0.33832
physician		patient		1		0			 20			 50			0.0		4	0.37757
physician		patient		1		0			 20			 50			0.0		5	0.39252
physician		patient		1		0			 20			100			1.0		1	0.13084
physician		patient		1		0			 20			100			1.0		2	0.22243
physician		patient		1		0			 20			100			1.0		3	0.28037
physician		patient		1		0			 20			100			1.0		4	0.31215
physician		patient		1		0			 20			100			1.0		5	0.33271
physician		patient		1		0			 20			100			0.9		1	0.13084
physician		patient		1		0			 20			100			0.9		2	0.22804
physician		patient		1		0			 20			100			0.9		3	0.28598
physician		patient		1		0			 20			100			0.9		4	0.32523
physician		patient		1		0			 20			100			0.9		5	0.34766
physician		patient		1		0			 20			100			0.8		1	0.13084
physician		patient		1		0			 20			100			0.8		2	0.22991
physician		patient		1		0			 20			100			0.8		3	0.28785
physician		patient		1		0			 20			100			0.8		4	0.32523
physician		patient		1		0			 20			100			0.8		5	0.34766
physician		patient		1		0			 20			100			0.7		1	0.13084
physician		patient		1		0			 20			100			0.7		2	0.22991
physician		patient		1		0			 20			100			0.7		3	0.28785
physician		patient		1		0			 20			100			0.7		4	0.32523
physician		patient		1		0			 20			100			0.7		5	0.34766
physician		patient		1		0			 20			100			0.6		1	0.13084
physician		patient		1		0			 20			100			0.6		2	0.22991
physician		patient		1		0			 20			100			0.6		3	0.28785
physician		patient		1		0			 20			100			0.6		4	0.32523
physician		patient		1		0			 20			100			0.6		5	0.34766
physician		patient		1		0			 20			100			0.5		1	0.13084
physician		patient		1		0			 20			100			0.5		2	0.22991
physician		patient		1		0			 20			100			0.5		3	0.28785
physician		patient		1		0			 20			100			0.5		4	0.32523
physician		patient		1		0			 20			100			0.5		5	0.34766
physician		patient		1		0			 20			100			0.4		1	0.13084
physician		patient		1		0			 20			100			0.4		2	0.22991
physician		patient		1		0			 20			100			0.4		3	0.28785
physician		patient		1		0			 20			100			0.4		4	0.32523
physician		patient		1		0			 20			100			0.4		5	0.34766
physician		patient		1		0			 20			100			0.3		1	0.13084
physician		patient		1		0			 20			100			0.3		2	0.22991
physician		patient		1		0			 20			100			0.3		3	0.28972
physician		patient		1		0			 20			100			0.3		4	0.32710
physician		patient		1		0			 20			100			0.3		5	0.34766
physician		patient		1		0			 20			100			0.2		1	0.13271
physician		patient		1		0			 20			100			0.2		2	0.23178
physician		patient		1		0			 20			100			0.2		3	0.28972
physician		patient		1		0			 20			100			0.2		4	0.32897
physician		patient		1		0			 20			100			0.2		5	0.34766
physician		patient		1		0			 20			100			0.1		1	0.13084
physician		patient		1		0			 20			100			0.1		2	0.23364
physician		patient		1		0			 20			100			0.1		3	0.28972
physician		patient		1		0			 20			100			0.1		4	0.33271
physician		patient		1		0			 20			100			0.1		5	0.34766
physician		patient		1		0			 20			100			0.0		1	0.20187
physician		patient		1		0			 20			100			0.0		2	0.29720
physician		patient		1		0			 20			100			0.0		3	0.33832
physician		patient		1		0			 20			100			0.0		4	0.37757
physician		patient		1		0			 20			100			0.0		5	0.39252
physician		patient		1		0			 50			  1			1.0		1	0.14766
physician		patient		1		0			 50			  1			1.0		2	0.22056
physician		patient		1		0			 50			  1			1.0		3	0.25981
physician		patient		1		0			 50			  1			1.0		4	0.27290
physician		patient		1		0			 50			  1			1.0		5	0.28785
physician		patient		1		0			 50			  1			0.9		1	0.16075
physician		patient		1		0			 50			  1			0.9		2	0.25421
physician		patient		1		0			 50			  1			0.9		3	0.31215
physician		patient		1		0			 50			  1			0.9		4	0.34953
physician		patient		1		0			 50			  1			0.9		5	0.39065
physician		patient		1		0			 50			  1			0.8		1	0.16075
physician		patient		1		0			 50			  1			0.8		2	0.25421
physician		patient		1		0			 50			  1			0.8		3	0.31215
physician		patient		1		0			 50			  1			0.8		4	0.34953
physician		patient		1		0			 50			  1			0.8		5	0.39065
physician		patient		1		0			 50			  1			0.7		1	0.16075
physician		patient		1		0			 50			  1			0.7		2	0.25421
physician		patient		1		0			 50			  1			0.7		3	0.31215
physician		patient		1		0			 50			  1			0.7		4	0.34953
physician		patient		1		0			 50			  1			0.7		5	0.39065
physician		patient		1		0			 50			  1			0.6		1	0.16075
physician		patient		1		0			 50			  1			0.6		2	0.25421
physician		patient		1		0			 50			  1			0.6		3	0.31215
physician		patient		1		0			 50			  1			0.6		4	0.34953
physician		patient		1		0			 50			  1			0.6		5	0.39065
physician		patient		1		0			 50			  1			0.5		1	0.16075
physician		patient		1		0			 50			  1			0.5		2	0.25421
physician		patient		1		0			 50			  1			0.5		3	0.31215
physician		patient		1		0			 50			  1			0.5		4	0.34953
physician		patient		1		0			 50			  1			0.5		5	0.39252
physician		patient		1		0			 50			  1			0.4		1	0.16075
physician		patient		1		0			 50			  1			0.4		2	0.25234
physician		patient		1		0			 50			  1			0.4		3	0.31215
physician		patient		1		0			 50			  1			0.4		4	0.35140
physician		patient		1		0			 50			  1			0.4		5	0.39439
physician		patient		1		0			 50			  1			0.3		1	0.16075
physician		patient		1		0			 50			  1			0.3		2	0.25234
physician		patient		1		0			 50			  1			0.3		3	0.31402
physician		patient		1		0			 50			  1			0.3		4	0.35140
physician		patient		1		0			 50			  1			0.3		5	0.39813
physician		patient		1		0			 50			  1			0.2		1	0.16449
physician		patient		1		0			 50			  1			0.2		2	0.25421
physician		patient		1		0			 50			  1			0.2		3	0.31776
physician		patient		1		0			 50			  1			0.2		4	0.35514
physician		patient		1		0			 50			  1			0.2		5	0.39813
physician		patient		1		0			 50			  1			0.1		1	0.16822
physician		patient		1		0			 50			  1			0.1		2	0.26355
physician		patient		1		0			 50			  1			0.1		3	0.32336
physician		patient		1		0			 50			  1			0.1		4	0.35701
physician		patient		1		0			 50			  1			0.1		5	0.40561
physician		patient		1		0			 50			  1			0.0		1	0.20187
physician		patient		1		0			 50			  1			0.0		2	0.29720
physician		patient		1		0			 50			  1			0.0		3	0.33832
physician		patient		1		0			 50			  1			0.0		4	0.37757
physician		patient		1		0			 50			  1			0.0		5	0.39252
physician		patient		1		0			 50			  2			1.0		1	0.14579
physician		patient		1		0			 50			  2			1.0		2	0.22617
physician		patient		1		0			 50			  2			1.0		3	0.28224
physician		patient		1		0			 50			  2			1.0		4	0.30467
physician		patient		1		0			 50			  2			1.0		5	0.31402
physician		patient		1		0			 50			  2			0.9		1	0.15701
physician		patient		1		0			 50			  2			0.9		2	0.24673
physician		patient		1		0			 50			  2			0.9		3	0.31215
physician		patient		1		0			 50			  2			0.9		4	0.34953
physician		patient		1		0			 50			  2			0.9		5	0.37570
physician		patient		1		0			 50			  2			0.8		1	0.15701
physician		patient		1		0			 50			  2			0.8		2	0.24673
physician		patient		1		0			 50			  2			0.8		3	0.31215
physician		patient		1		0			 50			  2			0.8		4	0.34953
physician		patient		1		0			 50			  2			0.8		5	0.37570
physician		patient		1		0			 50			  2			0.7		1	0.15701
physician		patient		1		0			 50			  2			0.7		2	0.24673
physician		patient		1		0			 50			  2			0.7		3	0.31215
physician		patient		1		0			 50			  2			0.7		4	0.34953
physician		patient		1		0			 50			  2			0.7		5	0.37570
physician		patient		1		0			 50			  2			0.6		1	0.15701
physician		patient		1		0			 50			  2			0.6		2	0.24673
physician		patient		1		0			 50			  2			0.6		3	0.31215
physician		patient		1		0			 50			  2			0.6		4	0.34953
physician		patient		1		0			 50			  2			0.6		5	0.37570
physician		patient		1		0			 50			  2			0.5		1	0.15701
physician		patient		1		0			 50			  2			0.5		2	0.24673
physician		patient		1		0			 50			  2			0.5		3	0.31215
physician		patient		1		0			 50			  2			0.5		4	0.34953
physician		patient		1		0			 50			  2			0.5		5	0.37944
physician		patient		1		0			 50			  2			0.4		1	0.15888
physician		patient		1		0			 50			  2			0.4		2	0.24673
physician		patient		1		0			 50			  2			0.4		3	0.31215
physician		patient		1		0			 50			  2			0.4		4	0.35140
physician		patient		1		0			 50			  2			0.4		5	0.37944
physician		patient		1		0			 50			  2			0.3		1	0.15701
physician		patient		1		0			 50			  2			0.3		2	0.24673
physician		patient		1		0			 50			  2			0.3		3	0.31402
physician		patient		1		0			 50			  2			0.3		4	0.35327
physician		patient		1		0			 50			  2			0.3		5	0.37944
physician		patient		1		0			 50			  2			0.2		1	0.15701
physician		patient		1		0			 50			  2			0.2		2	0.24860
physician		patient		1		0			 50			  2			0.2		3	0.31776
physician		patient		1		0			 50			  2			0.2		4	0.35327
physician		patient		1		0			 50			  2			0.2		5	0.37944
physician		patient		1		0			 50			  2			0.1		1	0.15327
physician		patient		1		0			 50			  2			0.1		2	0.25047
physician		patient		1		0			 50			  2			0.1		3	0.32336
physician		patient		1		0			 50			  2			0.1		4	0.35327
physician		patient		1		0			 50			  2			0.1		5	0.38131
physician		patient		1		0			 50			  2			0.0		1	0.20187
physician		patient		1		0			 50			  2			0.0		2	0.29720
physician		patient		1		0			 50			  2			0.0		3	0.33832
physician		patient		1		0			 50			  2			0.0		4	0.37757
physician		patient		1		0			 50			  2			0.0		5	0.39252
physician		patient		1		0			 50			  3			1.0		1	0.14579
physician		patient		1		0			 50			  3			1.0		2	0.22991
physician		patient		1		0			 50			  3			1.0		3	0.28224
physician		patient		1		0			 50			  3			1.0		4	0.30841
physician		patient		1		0			 50			  3			1.0		5	0.32710
physician		patient		1		0			 50			  3			0.9		1	0.15140
physician		patient		1		0			 50			  3			0.9		2	0.24486
physician		patient		1		0			 50			  3			0.9		3	0.30093
physician		patient		1		0			 50			  3			0.9		4	0.33832
physician		patient		1		0			 50			  3			0.9		5	0.36822
physician		patient		1		0			 50			  3			0.8		1	0.15140
physician		patient		1		0			 50			  3			0.8		2	0.24486
physician		patient		1		0			 50			  3			0.8		3	0.30093
physician		patient		1		0			 50			  3			0.8		4	0.33832
physician		patient		1		0			 50			  3			0.8		5	0.36822
physician		patient		1		0			 50			  3			0.7		1	0.15140
physician		patient		1		0			 50			  3			0.7		2	0.24486
physician		patient		1		0			 50			  3			0.7		3	0.30093
physician		patient		1		0			 50			  3			0.7		4	0.33832
physician		patient		1		0			 50			  3			0.7		5	0.36822
physician		patient		1		0			 50			  3			0.6		1	0.15140
physician		patient		1		0			 50			  3			0.6		2	0.24486
physician		patient		1		0			 50			  3			0.6		3	0.30093
physician		patient		1		0			 50			  3			0.6		4	0.33832
physician		patient		1		0			 50			  3			0.6		5	0.36822
physician		patient		1		0			 50			  3			0.5		1	0.15140
physician		patient		1		0			 50			  3			0.5		2	0.24673
physician		patient		1		0			 50			  3			0.5		3	0.30280
physician		patient		1		0			 50			  3			0.5		4	0.33832
physician		patient		1		0			 50			  3			0.5		5	0.36822
physician		patient		1		0			 50			  3			0.4		1	0.15140
physician		patient		1		0			 50			  3			0.4		2	0.24860
physician		patient		1		0			 50			  3			0.4		3	0.30280
physician		patient		1		0			 50			  3			0.4		4	0.33832
physician		patient		1		0			 50			  3			0.4		5	0.36822
physician		patient		1		0			 50			  3			0.3		1	0.15140
physician		patient		1		0			 50			  3			0.3		2	0.24860
physician		patient		1		0			 50			  3			0.3		3	0.30467
physician		patient		1		0			 50			  3			0.3		4	0.33832
physician		patient		1		0			 50			  3			0.3		5	0.37009
physician		patient		1		0			 50			  3			0.2		1	0.15327
physician		patient		1		0			 50			  3			0.2		2	0.25047
physician		patient		1		0			 50			  3			0.2		3	0.31028
physician		patient		1		0			 50			  3			0.2		4	0.34206
physician		patient		1		0			 50			  3			0.2		5	0.37009
physician		patient		1		0			 50			  3			0.1		1	0.15140
physician		patient		1		0			 50			  3			0.1		2	0.25234
physician		patient		1		0			 50			  3			0.1		3	0.31776
physician		patient		1		0			 50			  3			0.1		4	0.34766
physician		patient		1		0			 50			  3			0.1		5	0.37383
physician		patient		1		0			 50			  3			0.0		1	0.20187
physician		patient		1		0			 50			  3			0.0		2	0.29720
physician		patient		1		0			 50			  3			0.0		3	0.33832
physician		patient		1		0			 50			  3			0.0		4	0.37757
physician		patient		1		0			 50			  3			0.0		5	0.39252
physician		patient		1		0			 50			  4			1.0		1	0.14393
physician		patient		1		0			 50			  4			1.0		2	0.23738
physician		patient		1		0			 50			  4			1.0		3	0.27850
physician		patient		1		0			 50			  4			1.0		4	0.31028
physician		patient		1		0			 50			  4			1.0		5	0.32150
physician		patient		1		0			 50			  4			0.9		1	0.14766
physician		patient		1		0			 50			  4			0.9		2	0.25047
physician		patient		1		0			 50			  4			0.9		3	0.29533
physician		patient		1		0			 50			  4			0.9		4	0.33458
physician		patient		1		0			 50			  4			0.9		5	0.35327
physician		patient		1		0			 50			  4			0.8		1	0.14766
physician		patient		1		0			 50			  4			0.8		2	0.25047
physician		patient		1		0			 50			  4			0.8		3	0.29533
physician		patient		1		0			 50			  4			0.8		4	0.33458
physician		patient		1		0			 50			  4			0.8		5	0.35327
physician		patient		1		0			 50			  4			0.7		1	0.14766
physician		patient		1		0			 50			  4			0.7		2	0.24860
physician		patient		1		0			 50			  4			0.7		3	0.29533
physician		patient		1		0			 50			  4			0.7		4	0.33458
physician		patient		1		0			 50			  4			0.7		5	0.35327
physician		patient		1		0			 50			  4			0.6		1	0.14766
physician		patient		1		0			 50			  4			0.6		2	0.24860
physician		patient		1		0			 50			  4			0.6		3	0.29533
physician		patient		1		0			 50			  4			0.6		4	0.33458
physician		patient		1		0			 50			  4			0.6		5	0.35327
physician		patient		1		0			 50			  4			0.5		1	0.14766
physician		patient		1		0			 50			  4			0.5		2	0.24860
physician		patient		1		0			 50			  4			0.5		3	0.29533
physician		patient		1		0			 50			  4			0.5		4	0.33458
physician		patient		1		0			 50			  4			0.5		5	0.35327
physician		patient		1		0			 50			  4			0.4		1	0.14766
physician		patient		1		0			 50			  4			0.4		2	0.24860
physician		patient		1		0			 50			  4			0.4		3	0.29533
physician		patient		1		0			 50			  4			0.4		4	0.33458
physician		patient		1		0			 50			  4			0.4		5	0.35327
physician		patient		1		0			 50			  4			0.3		1	0.14766
physician		patient		1		0			 50			  4			0.3		2	0.24860
physician		patient		1		0			 50			  4			0.3		3	0.29720
physician		patient		1		0			 50			  4			0.3		4	0.33458
physician		patient		1		0			 50			  4			0.3		5	0.35327
physician		patient		1		0			 50			  4			0.2		1	0.15327
physician		patient		1		0			 50			  4			0.2		2	0.25047
physician		patient		1		0			 50			  4			0.2		3	0.29907
physician		patient		1		0			 50			  4			0.2		4	0.33832
physician		patient		1		0			 50			  4			0.2		5	0.35327
physician		patient		1		0			 50			  4			0.1		1	0.15140
physician		patient		1		0			 50			  4			0.1		2	0.25234
physician		patient		1		0			 50			  4			0.1		3	0.30654
physician		patient		1		0			 50			  4			0.1		4	0.34393
physician		patient		1		0			 50			  4			0.1		5	0.35888
physician		patient		1		0			 50			  4			0.0		1	0.20187
physician		patient		1		0			 50			  4			0.0		2	0.29720
physician		patient		1		0			 50			  4			0.0		3	0.33832
physician		patient		1		0			 50			  4			0.0		4	0.37757
physician		patient		1		0			 50			  4			0.0		5	0.39252
physician		patient		1		0			 50			  5			1.0		1	0.13832
physician		patient		1		0			 50			  5			1.0		2	0.23925
physician		patient		1		0			 50			  5			1.0		3	0.27664
physician		patient		1		0			 50			  5			1.0		4	0.30654
physician		patient		1		0			 50			  5			1.0		5	0.31963
physician		patient		1		0			 50			  5			0.9		1	0.14206
physician		patient		1		0			 50			  5			0.9		2	0.25047
physician		patient		1		0			 50			  5			0.9		3	0.29159
physician		patient		1		0			 50			  5			0.9		4	0.32710
physician		patient		1		0			 50			  5			0.9		5	0.34579
physician		patient		1		0			 50			  5			0.8		1	0.14206
physician		patient		1		0			 50			  5			0.8		2	0.25047
physician		patient		1		0			 50			  5			0.8		3	0.29159
physician		patient		1		0			 50			  5			0.8		4	0.32710
physician		patient		1		0			 50			  5			0.8		5	0.34579
physician		patient		1		0			 50			  5			0.7		1	0.14206
physician		patient		1		0			 50			  5			0.7		2	0.24860
physician		patient		1		0			 50			  5			0.7		3	0.29159
physician		patient		1		0			 50			  5			0.7		4	0.32710
physician		patient		1		0			 50			  5			0.7		5	0.34579
physician		patient		1		0			 50			  5			0.6		1	0.14206
physician		patient		1		0			 50			  5			0.6		2	0.24860
physician		patient		1		0			 50			  5			0.6		3	0.29159
physician		patient		1		0			 50			  5			0.6		4	0.32710
physician		patient		1		0			 50			  5			0.6		5	0.34579
physician		patient		1		0			 50			  5			0.5		1	0.14206
physician		patient		1		0			 50			  5			0.5		2	0.24860
physician		patient		1		0			 50			  5			0.5		3	0.29159
physician		patient		1		0			 50			  5			0.5		4	0.32710
physician		patient		1		0			 50			  5			0.5		5	0.34579
physician		patient		1		0			 50			  5			0.4		1	0.14206
physician		patient		1		0			 50			  5			0.4		2	0.24860
physician		patient		1		0			 50			  5			0.4		3	0.29159
physician		patient		1		0			 50			  5			0.4		4	0.32710
physician		patient		1		0			 50			  5			0.4		5	0.34579
physician		patient		1		0			 50			  5			0.3		1	0.14206
physician		patient		1		0			 50			  5			0.3		2	0.24860
physician		patient		1		0			 50			  5			0.3		3	0.29346
physician		patient		1		0			 50			  5			0.3		4	0.32710
physician		patient		1		0			 50			  5			0.3		5	0.34579
physician		patient		1		0			 50			  5			0.2		1	0.14579
physician		patient		1		0			 50			  5			0.2		2	0.25047
physician		patient		1		0			 50			  5			0.2		3	0.29533
physician		patient		1		0			 50			  5			0.2		4	0.32710
physician		patient		1		0			 50			  5			0.2		5	0.34766
physician		patient		1		0			 50			  5			0.1		1	0.14579
physician		patient		1		0			 50			  5			0.1		2	0.25047
physician		patient		1		0			 50			  5			0.1		3	0.29720
physician		patient		1		0			 50			  5			0.1		4	0.33271
physician		patient		1		0			 50			  5			0.1		5	0.35327
physician		patient		1		0			 50			  5			0.0		1	0.20187
physician		patient		1		0			 50			  5			0.0		2	0.29720
physician		patient		1		0			 50			  5			0.0		3	0.33832
physician		patient		1		0			 50			  5			0.0		4	0.37757
physician		patient		1		0			 50			  5			0.0		5	0.39252
physician		patient		1		0			 50			 10			1.0		1	0.13832
physician		patient		1		0			 50			 10			1.0		2	0.23178
physician		patient		1		0			 50			 10			1.0		3	0.27290
physician		patient		1		0			 50			 10			1.0		4	0.30841
physician		patient		1		0			 50			 10			1.0		5	0.32336
physician		patient		1		0			 50			 10			0.9		1	0.14019
physician		patient		1		0			 50			 10			0.9		2	0.23925
physician		patient		1		0			 50			 10			0.9		3	0.28598
physician		patient		1		0			 50			 10			0.9		4	0.32710
physician		patient		1		0			 50			 10			0.9		5	0.34393
physician		patient		1		0			 50			 10			0.8		1	0.14019
physician		patient		1		0			 50			 10			0.8		2	0.23925
physician		patient		1		0			 50			 10			0.8		3	0.28598
physician		patient		1		0			 50			 10			0.8		4	0.32710
physician		patient		1		0			 50			 10			0.8		5	0.34393
physician		patient		1		0			 50			 10			0.7		1	0.14019
physician		patient		1		0			 50			 10			0.7		2	0.23738
physician		patient		1		0			 50			 10			0.7		3	0.28598
physician		patient		1		0			 50			 10			0.7		4	0.32710
physician		patient		1		0			 50			 10			0.7		5	0.34393
physician		patient		1		0			 50			 10			0.6		1	0.14019
physician		patient		1		0			 50			 10			0.6		2	0.23738
physician		patient		1		0			 50			 10			0.6		3	0.28598
physician		patient		1		0			 50			 10			0.6		4	0.32710
physician		patient		1		0			 50			 10			0.6		5	0.34393
physician		patient		1		0			 50			 10			0.5		1	0.14019
physician		patient		1		0			 50			 10			0.5		2	0.23738
physician		patient		1		0			 50			 10			0.5		3	0.28598
physician		patient		1		0			 50			 10			0.5		4	0.32710
physician		patient		1		0			 50			 10			0.5		5	0.34393
physician		patient		1		0			 50			 10			0.4		1	0.14019
physician		patient		1		0			 50			 10			0.4		2	0.23738
physician		patient		1		0			 50			 10			0.4		3	0.28598
physician		patient		1		0			 50			 10			0.4		4	0.32710
physician		patient		1		0			 50			 10			0.4		5	0.34393
physician		patient		1		0			 50			 10			0.3		1	0.14019
physician		patient		1		0			 50			 10			0.3		2	0.23738
physician		patient		1		0			 50			 10			0.3		3	0.28785
physician		patient		1		0			 50			 10			0.3		4	0.32710
physician		patient		1		0			 50			 10			0.3		5	0.34579
physician		patient		1		0			 50			 10			0.2		1	0.14206
physician		patient		1		0			 50			 10			0.2		2	0.23925
physician		patient		1		0			 50			 10			0.2		3	0.28972
physician		patient		1		0			 50			 10			0.2		4	0.32897
physician		patient		1		0			 50			 10			0.2		5	0.34766
physician		patient		1		0			 50			 10			0.1		1	0.14393
physician		patient		1		0			 50			 10			0.1		2	0.23925
physician		patient		1		0			 50			 10			0.1		3	0.29159
physician		patient		1		0			 50			 10			0.1		4	0.33084
physician		patient		1		0			 50			 10			0.1		5	0.35327
physician		patient		1		0			 50			 10			0.0		1	0.20187
physician		patient		1		0			 50			 10			0.0		2	0.29720
physician		patient		1		0			 50			 10			0.0		3	0.33832
physician		patient		1		0			 50			 10			0.0		4	0.37757
physician		patient		1		0			 50			 10			0.0		5	0.39252
physician		patient		1		0			 50			 20			1.0		1	0.12523
physician		patient		1		0			 50			 20			1.0		2	0.22056
physician		patient		1		0			 50			 20			1.0		3	0.26355
physician		patient		1		0			 50			 20			1.0		4	0.30654
physician		patient		1		0			 50			 20			1.0		5	0.32710
physician		patient		1		0			 50			 20			0.9		1	0.12710
physician		patient		1		0			 50			 20			0.9		2	0.22804
physician		patient		1		0			 50			 20			0.9		3	0.27477
physician		patient		1		0			 50			 20			0.9		4	0.32336
physician		patient		1		0			 50			 20			0.9		5	0.34393
physician		patient		1		0			 50			 20			0.8		1	0.12710
physician		patient		1		0			 50			 20			0.8		2	0.22804
physician		patient		1		0			 50			 20			0.8		3	0.27664
physician		patient		1		0			 50			 20			0.8		4	0.32336
physician		patient		1		0			 50			 20			0.8		5	0.34393
physician		patient		1		0			 50			 20			0.7		1	0.12710
physician		patient		1		0			 50			 20			0.7		2	0.22804
physician		patient		1		0			 50			 20			0.7		3	0.27664
physician		patient		1		0			 50			 20			0.7		4	0.32336
physician		patient		1		0			 50			 20			0.7		5	0.34393
physician		patient		1		0			 50			 20			0.6		1	0.12710
physician		patient		1		0			 50			 20			0.6		2	0.22804
physician		patient		1		0			 50			 20			0.6		3	0.27664
physician		patient		1		0			 50			 20			0.6		4	0.32336
physician		patient		1		0			 50			 20			0.6		5	0.34393
physician		patient		1		0			 50			 20			0.5		1	0.12710
physician		patient		1		0			 50			 20			0.5		2	0.22804
physician		patient		1		0			 50			 20			0.5		3	0.27664
physician		patient		1		0			 50			 20			0.5		4	0.32336
physician		patient		1		0			 50			 20			0.5		5	0.34393
physician		patient		1		0			 50			 20			0.4		1	0.12710
physician		patient		1		0			 50			 20			0.4		2	0.22804
physician		patient		1		0			 50			 20			0.4		3	0.27664
physician		patient		1		0			 50			 20			0.4		4	0.32336
physician		patient		1		0			 50			 20			0.4		5	0.34393
physician		patient		1		0			 50			 20			0.3		1	0.12710
physician		patient		1		0			 50			 20			0.3		2	0.22804
physician		patient		1		0			 50			 20			0.3		3	0.27850
physician		patient		1		0			 50			 20			0.3		4	0.32336
physician		patient		1		0			 50			 20			0.3		5	0.34579
physician		patient		1		0			 50			 20			0.2		1	0.13084
physician		patient		1		0			 50			 20			0.2		2	0.22991
physician		patient		1		0			 50			 20			0.2		3	0.28037
physician		patient		1		0			 50			 20			0.2		4	0.32523
physician		patient		1		0			 50			 20			0.2		5	0.34766
physician		patient		1		0			 50			 20			0.1		1	0.13271
physician		patient		1		0			 50			 20			0.1		2	0.22991
physician		patient		1		0			 50			 20			0.1		3	0.27850
physician		patient		1		0			 50			 20			0.1		4	0.32897
physician		patient		1		0			 50			 20			0.1		5	0.35140
physician		patient		1		0			 50			 20			0.0		1	0.20187
physician		patient		1		0			 50			 20			0.0		2	0.29720
physician		patient		1		0			 50			 20			0.0		3	0.33832
physician		patient		1		0			 50			 20			0.0		4	0.37757
physician		patient		1		0			 50			 20			0.0		5	0.39252
physician		patient		1		0			 50			 50			1.0		1	0.10654
physician		patient		1		0			 50			 50			1.0		2	0.19626
physician		patient		1		0			 50			 50			1.0		3	0.24860
physician		patient		1		0			 50			 50			1.0		4	0.28224
physician		patient		1		0			 50			 50			1.0		5	0.29907
physician		patient		1		0			 50			 50			0.9		1	0.10654
physician		patient		1		0			 50			 50			0.9		2	0.20000
physician		patient		1		0			 50			 50			0.9		3	0.25981
physician		patient		1		0			 50			 50			0.9		4	0.29907
physician		patient		1		0			 50			 50			0.9		5	0.31589
physician		patient		1		0			 50			 50			0.8		1	0.10654
physician		patient		1		0			 50			 50			0.8		2	0.20000
physician		patient		1		0			 50			 50			0.8		3	0.26168
physician		patient		1		0			 50			 50			0.8		4	0.29907
physician		patient		1		0			 50			 50			0.8		5	0.31589
physician		patient		1		0			 50			 50			0.7		1	0.10654
physician		patient		1		0			 50			 50			0.7		2	0.20000
physician		patient		1		0			 50			 50			0.7		3	0.26355
physician		patient		1		0			 50			 50			0.7		4	0.29907
physician		patient		1		0			 50			 50			0.7		5	0.31589
physician		patient		1		0			 50			 50			0.6		1	0.10654
physician		patient		1		0			 50			 50			0.6		2	0.20000
physician		patient		1		0			 50			 50			0.6		3	0.26355
physician		patient		1		0			 50			 50			0.6		4	0.29907
physician		patient		1		0			 50			 50			0.6		5	0.31589
physician		patient		1		0			 50			 50			0.5		1	0.10654
physician		patient		1		0			 50			 50			0.5		2	0.20000
physician		patient		1		0			 50			 50			0.5		3	0.26355
physician		patient		1		0			 50			 50			0.5		4	0.29907
physician		patient		1		0			 50			 50			0.5		5	0.31589
physician		patient		1		0			 50			 50			0.4		1	0.10654
physician		patient		1		0			 50			 50			0.4		2	0.20000
physician		patient		1		0			 50			 50			0.4		3	0.26355
physician		patient		1		0			 50			 50			0.4		4	0.29907
physician		patient		1		0			 50			 50			0.4		5	0.31589
physician		patient		1		0			 50			 50			0.3		1	0.10654
physician		patient		1		0			 50			 50			0.3		2	0.20000
physician		patient		1		0			 50			 50			0.3		3	0.26542
physician		patient		1		0			 50			 50			0.3		4	0.30093
physician		patient		1		0			 50			 50			0.3		5	0.31589
physician		patient		1		0			 50			 50			0.2		1	0.11215
physician		patient		1		0			 50			 50			0.2		2	0.20187
physician		patient		1		0			 50			 50			0.2		3	0.26542
physician		patient		1		0			 50			 50			0.2		4	0.30093
physician		patient		1		0			 50			 50			0.2		5	0.31776
physician		patient		1		0			 50			 50			0.1		1	0.11215
physician		patient		1		0			 50			 50			0.1		2	0.20187
physician		patient		1		0			 50			 50			0.1		3	0.26542
physician		patient		1		0			 50			 50			0.1		4	0.30093
physician		patient		1		0			 50			 50			0.1		5	0.31776
physician		patient		1		0			 50			 50			0.0		1	0.20187
physician		patient		1		0			 50			 50			0.0		2	0.29720
physician		patient		1		0			 50			 50			0.0		3	0.33832
physician		patient		1		0			 50			 50			0.0		4	0.37757
physician		patient		1		0			 50			 50			0.0		5	0.39252
physician		patient		1		0			 50			100			1.0		1	0.09346
physician		patient		1		0			 50			100			1.0		2	0.17383
physician		patient		1		0			 50			100			1.0		3	0.22243
physician		patient		1		0			 50			100			1.0		4	0.27290
physician		patient		1		0			 50			100			1.0		5	0.30093
physician		patient		1		0			 50			100			0.9		1	0.09346
physician		patient		1		0			 50			100			0.9		2	0.17757
physician		patient		1		0			 50			100			0.9		3	0.22804
physician		patient		1		0			 50			100			0.9		4	0.28411
physician		patient		1		0			 50			100			0.9		5	0.31402
physician		patient		1		0			 50			100			0.8		1	0.09346
physician		patient		1		0			 50			100			0.8		2	0.17757
physician		patient		1		0			 50			100			0.8		3	0.23178
physician		patient		1		0			 50			100			0.8		4	0.28598
physician		patient		1		0			 50			100			0.8		5	0.31402
physician		patient		1		0			 50			100			0.7		1	0.09346
physician		patient		1		0			 50			100			0.7		2	0.17757
physician		patient		1		0			 50			100			0.7		3	0.23178
physician		patient		1		0			 50			100			0.7		4	0.28598
physician		patient		1		0			 50			100			0.7		5	0.31402
physician		patient		1		0			 50			100			0.6		1	0.09346
physician		patient		1		0			 50			100			0.6		2	0.17757
physician		patient		1		0			 50			100			0.6		3	0.23178
physician		patient		1		0			 50			100			0.6		4	0.28598
physician		patient		1		0			 50			100			0.6		5	0.31402
physician		patient		1		0			 50			100			0.5		1	0.09346
physician		patient		1		0			 50			100			0.5		2	0.17757
physician		patient		1		0			 50			100			0.5		3	0.23178
physician		patient		1		0			 50			100			0.5		4	0.28598
physician		patient		1		0			 50			100			0.5		5	0.31402
physician		patient		1		0			 50			100			0.4		1	0.09346
physician		patient		1		0			 50			100			0.4		2	0.17757
physician		patient		1		0			 50			100			0.4		3	0.23178
physician		patient		1		0			 50			100			0.4		4	0.28598
physician		patient		1		0			 50			100			0.4		5	0.31402
physician		patient		1		0			 50			100			0.3		1	0.09346
physician		patient		1		0			 50			100			0.3		2	0.17944
physician		patient		1		0			 50			100			0.3		3	0.23364
physician		patient		1		0			 50			100			0.3		4	0.28972
physician		patient		1		0			 50			100			0.3		5	0.31402
physician		patient		1		0			 50			100			0.2		1	0.09720
physician		patient		1		0			 50			100			0.2		2	0.18131
physician		patient		1		0			 50			100			0.2		3	0.23364
physician		patient		1		0			 50			100			0.2		4	0.28972
physician		patient		1		0			 50			100			0.2		5	0.31589
physician		patient		1		0			 50			100			0.1		1	0.09907
physician		patient		1		0			 50			100			0.1		2	0.18131
physician		patient		1		0			 50			100			0.1		3	0.23551
physician		patient		1		0			 50			100			0.1		4	0.29346
physician		patient		1		0			 50			100			0.1		5	0.31776
physician		patient		1		0			 50			100			0.0		1	0.20187
physician		patient		1		0			 50			100			0.0		2	0.29720
physician		patient		1		0			 50			100			0.0		3	0.33832
physician		patient		1		0			 50			100			0.0		4	0.37757
physician		patient		1		0			 50			100			0.0		5	0.39252
physician		patient		1		0			100			  1			1.0		1	0.14766
physician		patient		1		0			100			  1			1.0		2	0.22056
physician		patient		1		0			100			  1			1.0		3	0.25981
physician		patient		1		0			100			  1			1.0		4	0.27290
physician		patient		1		0			100			  1			1.0		5	0.28785
physician		patient		1		0			100			  1			0.9		1	0.16075
physician		patient		1		0			100			  1			0.9		2	0.25421
physician		patient		1		0			100			  1			0.9		3	0.31215
physician		patient		1		0			100			  1			0.9		4	0.34953
physician		patient		1		0			100			  1			0.9		5	0.39065
physician		patient		1		0			100			  1			0.8		1	0.16075
physician		patient		1		0			100			  1			0.8		2	0.25421
physician		patient		1		0			100			  1			0.8		3	0.31215
physician		patient		1		0			100			  1			0.8		4	0.34953
physician		patient		1		0			100			  1			0.8		5	0.39065
physician		patient		1		0			100			  1			0.7		1	0.16075
physician		patient		1		0			100			  1			0.7		2	0.25421
physician		patient		1		0			100			  1			0.7		3	0.31215
physician		patient		1		0			100			  1			0.7		4	0.34953
physician		patient		1		0			100			  1			0.7		5	0.39065
physician		patient		1		0			100			  1			0.6		1	0.16075
physician		patient		1		0			100			  1			0.6		2	0.25421
physician		patient		1		0			100			  1			0.6		3	0.31215
physician		patient		1		0			100			  1			0.6		4	0.34953
physician		patient		1		0			100			  1			0.6		5	0.39065
physician		patient		1		0			100			  1			0.5		1	0.16075
physician		patient		1		0			100			  1			0.5		2	0.25421
physician		patient		1		0			100			  1			0.5		3	0.31215
physician		patient		1		0			100			  1			0.5		4	0.34953
physician		patient		1		0			100			  1			0.5		5	0.39252
physician		patient		1		0			100			  1			0.4		1	0.16075
physician		patient		1		0			100			  1			0.4		2	0.25234
physician		patient		1		0			100			  1			0.4		3	0.31215
physician		patient		1		0			100			  1			0.4		4	0.35140
physician		patient		1		0			100			  1			0.4		5	0.39439
physician		patient		1		0			100			  1			0.3		1	0.16075
physician		patient		1		0			100			  1			0.3		2	0.25234
physician		patient		1		0			100			  1			0.3		3	0.31402
physician		patient		1		0			100			  1			0.3		4	0.35140
physician		patient		1		0			100			  1			0.3		5	0.39813
physician		patient		1		0			100			  1			0.2		1	0.16449
physician		patient		1		0			100			  1			0.2		2	0.25421
physician		patient		1		0			100			  1			0.2		3	0.31776
physician		patient		1		0			100			  1			0.2		4	0.35514
physician		patient		1		0			100			  1			0.2		5	0.39813
physician		patient		1		0			100			  1			0.1		1	0.16822
physician		patient		1		0			100			  1			0.1		2	0.26355
physician		patient		1		0			100			  1			0.1		3	0.32336
physician		patient		1		0			100			  1			0.1		4	0.35701
physician		patient		1		0			100			  1			0.1		5	0.40561
physician		patient		1		0			100			  1			0.0		1	0.20187
physician		patient		1		0			100			  1			0.0		2	0.29720
physician		patient		1		0			100			  1			0.0		3	0.33832
physician		patient		1		0			100			  1			0.0		4	0.37757
physician		patient		1		0			100			  1			0.0		5	0.39252
physician		patient		1		0			100			  2			1.0		1	0.14579
physician		patient		1		0			100			  2			1.0		2	0.22617
physician		patient		1		0			100			  2			1.0		3	0.28224
physician		patient		1		0			100			  2			1.0		4	0.30467
physician		patient		1		0			100			  2			1.0		5	0.31402
physician		patient		1		0			100			  2			0.9		1	0.15701
physician		patient		1		0			100			  2			0.9		2	0.24673
physician		patient		1		0			100			  2			0.9		3	0.31215
physician		patient		1		0			100			  2			0.9		4	0.34953
physician		patient		1		0			100			  2			0.9		5	0.37570
physician		patient		1		0			100			  2			0.8		1	0.15701
physician		patient		1		0			100			  2			0.8		2	0.24673
physician		patient		1		0			100			  2			0.8		3	0.31215
physician		patient		1		0			100			  2			0.8		4	0.34953
physician		patient		1		0			100			  2			0.8		5	0.37570
physician		patient		1		0			100			  2			0.7		1	0.15701
physician		patient		1		0			100			  2			0.7		2	0.24673
physician		patient		1		0			100			  2			0.7		3	0.31215
physician		patient		1		0			100			  2			0.7		4	0.34953
physician		patient		1		0			100			  2			0.7		5	0.37570
physician		patient		1		0			100			  2			0.6		1	0.15701
physician		patient		1		0			100			  2			0.6		2	0.24673
physician		patient		1		0			100			  2			0.6		3	0.31215
physician		patient		1		0			100			  2			0.6		4	0.34953
physician		patient		1		0			100			  2			0.6		5	0.37570
physician		patient		1		0			100			  2			0.5		1	0.15701
physician		patient		1		0			100			  2			0.5		2	0.24673
physician		patient		1		0			100			  2			0.5		3	0.31215
physician		patient		1		0			100			  2			0.5		4	0.34953
physician		patient		1		0			100			  2			0.5		5	0.37944
physician		patient		1		0			100			  2			0.4		1	0.15888
physician		patient		1		0			100			  2			0.4		2	0.24673
physician		patient		1		0			100			  2			0.4		3	0.31215
physician		patient		1		0			100			  2			0.4		4	0.35140
physician		patient		1		0			100			  2			0.4		5	0.37944
physician		patient		1		0			100			  2			0.3		1	0.15701
physician		patient		1		0			100			  2			0.3		2	0.24673
physician		patient		1		0			100			  2			0.3		3	0.31402
physician		patient		1		0			100			  2			0.3		4	0.35327
physician		patient		1		0			100			  2			0.3		5	0.37944
physician		patient		1		0			100			  2			0.2		1	0.15701
physician		patient		1		0			100			  2			0.2		2	0.24860
physician		patient		1		0			100			  2			0.2		3	0.31776
physician		patient		1		0			100			  2			0.2		4	0.35327
physician		patient		1		0			100			  2			0.2		5	0.37944
physician		patient		1		0			100			  2			0.1		1	0.15327
physician		patient		1		0			100			  2			0.1		2	0.25047
physician		patient		1		0			100			  2			0.1		3	0.32336
physician		patient		1		0			100			  2			0.1		4	0.35327
physician		patient		1		0			100			  2			0.1		5	0.38131
physician		patient		1		0			100			  2			0.0		1	0.20187
physician		patient		1		0			100			  2			0.0		2	0.29720
physician		patient		1		0			100			  2			0.0		3	0.33832
physician		patient		1		0			100			  2			0.0		4	0.37757
physician		patient		1		0			100			  2			0.0		5	0.39252
physician		patient		1		0			100			  3			1.0		1	0.14579
physician		patient		1		0			100			  3			1.0		2	0.22991
physician		patient		1		0			100			  3			1.0		3	0.28224
physician		patient		1		0			100			  3			1.0		4	0.30841
physician		patient		1		0			100			  3			1.0		5	0.32710
physician		patient		1		0			100			  3			0.9		1	0.15140
physician		patient		1		0			100			  3			0.9		2	0.24486
physician		patient		1		0			100			  3			0.9		3	0.30093
physician		patient		1		0			100			  3			0.9		4	0.33832
physician		patient		1		0			100			  3			0.9		5	0.36822
physician		patient		1		0			100			  3			0.8		1	0.15140
physician		patient		1		0			100			  3			0.8		2	0.24486
physician		patient		1		0			100			  3			0.8		3	0.30093
physician		patient		1		0			100			  3			0.8		4	0.33832
physician		patient		1		0			100			  3			0.8		5	0.36822
physician		patient		1		0			100			  3			0.7		1	0.15140
physician		patient		1		0			100			  3			0.7		2	0.24486
physician		patient		1		0			100			  3			0.7		3	0.30093
physician		patient		1		0			100			  3			0.7		4	0.33832
physician		patient		1		0			100			  3			0.7		5	0.36822
physician		patient		1		0			100			  3			0.6		1	0.15140
physician		patient		1		0			100			  3			0.6		2	0.24486
physician		patient		1		0			100			  3			0.6		3	0.30093
physician		patient		1		0			100			  3			0.6		4	0.33832
physician		patient		1		0			100			  3			0.6		5	0.36822
physician		patient		1		0			100			  3			0.5		1	0.15140
physician		patient		1		0			100			  3			0.5		2	0.24673
physician		patient		1		0			100			  3			0.5		3	0.30280
physician		patient		1		0			100			  3			0.5		4	0.33832
physician		patient		1		0			100			  3			0.5		5	0.36822
physician		patient		1		0			100			  3			0.4		1	0.15140
physician		patient		1		0			100			  3			0.4		2	0.24860
physician		patient		1		0			100			  3			0.4		3	0.30280
physician		patient		1		0			100			  3			0.4		4	0.33832
physician		patient		1		0			100			  3			0.4		5	0.36822
physician		patient		1		0			100			  3			0.3		1	0.15140
physician		patient		1		0			100			  3			0.3		2	0.24860
physician		patient		1		0			100			  3			0.3		3	0.30467
physician		patient		1		0			100			  3			0.3		4	0.33832
physician		patient		1		0			100			  3			0.3		5	0.37009
physician		patient		1		0			100			  3			0.2		1	0.15327
physician		patient		1		0			100			  3			0.2		2	0.25047
physician		patient		1		0			100			  3			0.2		3	0.31028
physician		patient		1		0			100			  3			0.2		4	0.34206
physician		patient		1		0			100			  3			0.2		5	0.37009
physician		patient		1		0			100			  3			0.1		1	0.15140
physician		patient		1		0			100			  3			0.1		2	0.25234
physician		patient		1		0			100			  3			0.1		3	0.31776
physician		patient		1		0			100			  3			0.1		4	0.34766
physician		patient		1		0			100			  3			0.1		5	0.37383
physician		patient		1		0			100			  3			0.0		1	0.20187
physician		patient		1		0			100			  3			0.0		2	0.29720
physician		patient		1		0			100			  3			0.0		3	0.33832
physician		patient		1		0			100			  3			0.0		4	0.37757
physician		patient		1		0			100			  3			0.0		5	0.39252
physician		patient		1		0			100			  4			1.0		1	0.14393
physician		patient		1		0			100			  4			1.0		2	0.23738
physician		patient		1		0			100			  4			1.0		3	0.27850
physician		patient		1		0			100			  4			1.0		4	0.31028
physician		patient		1		0			100			  4			1.0		5	0.32150
physician		patient		1		0			100			  4			0.9		1	0.14766
physician		patient		1		0			100			  4			0.9		2	0.25047
physician		patient		1		0			100			  4			0.9		3	0.29533
physician		patient		1		0			100			  4			0.9		4	0.33458
physician		patient		1		0			100			  4			0.9		5	0.35327
physician		patient		1		0			100			  4			0.8		1	0.14766
physician		patient		1		0			100			  4			0.8		2	0.25047
physician		patient		1		0			100			  4			0.8		3	0.29533
physician		patient		1		0			100			  4			0.8		4	0.33458
physician		patient		1		0			100			  4			0.8		5	0.35327
physician		patient		1		0			100			  4			0.7		1	0.14766
physician		patient		1		0			100			  4			0.7		2	0.24860
physician		patient		1		0			100			  4			0.7		3	0.29533
physician		patient		1		0			100			  4			0.7		4	0.33458
physician		patient		1		0			100			  4			0.7		5	0.35327
physician		patient		1		0			100			  4			0.6		1	0.14766
physician		patient		1		0			100			  4			0.6		2	0.24860
physician		patient		1		0			100			  4			0.6		3	0.29533
physician		patient		1		0			100			  4			0.6		4	0.33458
physician		patient		1		0			100			  4			0.6		5	0.35327
physician		patient		1		0			100			  4			0.5		1	0.14766
physician		patient		1		0			100			  4			0.5		2	0.24860
physician		patient		1		0			100			  4			0.5		3	0.29533
physician		patient		1		0			100			  4			0.5		4	0.33458
physician		patient		1		0			100			  4			0.5		5	0.35327
physician		patient		1		0			100			  4			0.4		1	0.14766
physician		patient		1		0			100			  4			0.4		2	0.24860
physician		patient		1		0			100			  4			0.4		3	0.29533
physician		patient		1		0			100			  4			0.4		4	0.33458
physician		patient		1		0			100			  4			0.4		5	0.35327
physician		patient		1		0			100			  4			0.3		1	0.14766
physician		patient		1		0			100			  4			0.3		2	0.24860
physician		patient		1		0			100			  4			0.3		3	0.29720
physician		patient		1		0			100			  4			0.3		4	0.33458
physician		patient		1		0			100			  4			0.3		5	0.35327
physician		patient		1		0			100			  4			0.2		1	0.15327
physician		patient		1		0			100			  4			0.2		2	0.25047
physician		patient		1		0			100			  4			0.2		3	0.29907
physician		patient		1		0			100			  4			0.2		4	0.33832
physician		patient		1		0			100			  4			0.2		5	0.35327
physician		patient		1		0			100			  4			0.1		1	0.15140
physician		patient		1		0			100			  4			0.1		2	0.25234
physician		patient		1		0			100			  4			0.1		3	0.30654
physician		patient		1		0			100			  4			0.1		4	0.34393
physician		patient		1		0			100			  4			0.1		5	0.35888
physician		patient		1		0			100			  4			0.0		1	0.20187
physician		patient		1		0			100			  4			0.0		2	0.29720
physician		patient		1		0			100			  4			0.0		3	0.33832
physician		patient		1		0			100			  4			0.0		4	0.37757
physician		patient		1		0			100			  4			0.0		5	0.39252
physician		patient		1		0			100			  5			1.0		1	0.13832
physician		patient		1		0			100			  5			1.0		2	0.23925
physician		patient		1		0			100			  5			1.0		3	0.27664
physician		patient		1		0			100			  5			1.0		4	0.30654
physician		patient		1		0			100			  5			1.0		5	0.31963
physician		patient		1		0			100			  5			0.9		1	0.14206
physician		patient		1		0			100			  5			0.9		2	0.25047
physician		patient		1		0			100			  5			0.9		3	0.29159
physician		patient		1		0			100			  5			0.9		4	0.32710
physician		patient		1		0			100			  5			0.9		5	0.34579
physician		patient		1		0			100			  5			0.8		1	0.14206
physician		patient		1		0			100			  5			0.8		2	0.25047
physician		patient		1		0			100			  5			0.8		3	0.29159
physician		patient		1		0			100			  5			0.8		4	0.32710
physician		patient		1		0			100			  5			0.8		5	0.34579
physician		patient		1		0			100			  5			0.7		1	0.14206
physician		patient		1		0			100			  5			0.7		2	0.24860
physician		patient		1		0			100			  5			0.7		3	0.29159
physician		patient		1		0			100			  5			0.7		4	0.32710
physician		patient		1		0			100			  5			0.7		5	0.34579
physician		patient		1		0			100			  5			0.6		1	0.14206
physician		patient		1		0			100			  5			0.6		2	0.24860
physician		patient		1		0			100			  5			0.6		3	0.29159
physician		patient		1		0			100			  5			0.6		4	0.32710
physician		patient		1		0			100			  5			0.6		5	0.34579
physician		patient		1		0			100			  5			0.5		1	0.14206
physician		patient		1		0			100			  5			0.5		2	0.24860
physician		patient		1		0			100			  5			0.5		3	0.29159
physician		patient		1		0			100			  5			0.5		4	0.32710
physician		patient		1		0			100			  5			0.5		5	0.34579
physician		patient		1		0			100			  5			0.4		1	0.14206
physician		patient		1		0			100			  5			0.4		2	0.24860
physician		patient		1		0			100			  5			0.4		3	0.29159
physician		patient		1		0			100			  5			0.4		4	0.32710
physician		patient		1		0			100			  5			0.4		5	0.34579
physician		patient		1		0			100			  5			0.3		1	0.14206
physician		patient		1		0			100			  5			0.3		2	0.24860
physician		patient		1		0			100			  5			0.3		3	0.29346
physician		patient		1		0			100			  5			0.3		4	0.32710
physician		patient		1		0			100			  5			0.3		5	0.34579
physician		patient		1		0			100			  5			0.2		1	0.14579
physician		patient		1		0			100			  5			0.2		2	0.25047
physician		patient		1		0			100			  5			0.2		3	0.29533
physician		patient		1		0			100			  5			0.2		4	0.32710
physician		patient		1		0			100			  5			0.2		5	0.34766
physician		patient		1		0			100			  5			0.1		1	0.14579
physician		patient		1		0			100			  5			0.1		2	0.25047
physician		patient		1		0			100			  5			0.1		3	0.29720
physician		patient		1		0			100			  5			0.1		4	0.33271
physician		patient		1		0			100			  5			0.1		5	0.35327
physician		patient		1		0			100			  5			0.0		1	0.20187
physician		patient		1		0			100			  5			0.0		2	0.29720
physician		patient		1		0			100			  5			0.0		3	0.33832
physician		patient		1		0			100			  5			0.0		4	0.37757
physician		patient		1		0			100			  5			0.0		5	0.39252
physician		patient		1		0			100			 10			1.0		1	0.13832
physician		patient		1		0			100			 10			1.0		2	0.23178
physician		patient		1		0			100			 10			1.0		3	0.27290
physician		patient		1		0			100			 10			1.0		4	0.30841
physician		patient		1		0			100			 10			1.0		5	0.32336
physician		patient		1		0			100			 10			0.9		1	0.14019
physician		patient		1		0			100			 10			0.9		2	0.23925
physician		patient		1		0			100			 10			0.9		3	0.28598
physician		patient		1		0			100			 10			0.9		4	0.32710
physician		patient		1		0			100			 10			0.9		5	0.34393
physician		patient		1		0			100			 10			0.8		1	0.14019
physician		patient		1		0			100			 10			0.8		2	0.23925
physician		patient		1		0			100			 10			0.8		3	0.28598
physician		patient		1		0			100			 10			0.8		4	0.32710
physician		patient		1		0			100			 10			0.8		5	0.34393
physician		patient		1		0			100			 10			0.7		1	0.14019
physician		patient		1		0			100			 10			0.7		2	0.23738
physician		patient		1		0			100			 10			0.7		3	0.28598
physician		patient		1		0			100			 10			0.7		4	0.32710
physician		patient		1		0			100			 10			0.7		5	0.34393
physician		patient		1		0			100			 10			0.6		1	0.14019
physician		patient		1		0			100			 10			0.6		2	0.23738
physician		patient		1		0			100			 10			0.6		3	0.28598
physician		patient		1		0			100			 10			0.6		4	0.32710
physician		patient		1		0			100			 10			0.6		5	0.34393
physician		patient		1		0			100			 10			0.5		1	0.14019
physician		patient		1		0			100			 10			0.5		2	0.23738
physician		patient		1		0			100			 10			0.5		3	0.28598
physician		patient		1		0			100			 10			0.5		4	0.32710
physician		patient		1		0			100			 10			0.5		5	0.34393
physician		patient		1		0			100			 10			0.4		1	0.14019
physician		patient		1		0			100			 10			0.4		2	0.23738
physician		patient		1		0			100			 10			0.4		3	0.28598
physician		patient		1		0			100			 10			0.4		4	0.32710
physician		patient		1		0			100			 10			0.4		5	0.34393
physician		patient		1		0			100			 10			0.3		1	0.14019
physician		patient		1		0			100			 10			0.3		2	0.23738
physician		patient		1		0			100			 10			0.3		3	0.28785
physician		patient		1		0			100			 10			0.3		4	0.32710
physician		patient		1		0			100			 10			0.3		5	0.34579
physician		patient		1		0			100			 10			0.2		1	0.14206
physician		patient		1		0			100			 10			0.2		2	0.23925
physician		patient		1		0			100			 10			0.2		3	0.28972
physician		patient		1		0			100			 10			0.2		4	0.32897
physician		patient		1		0			100			 10			0.2		5	0.34766
physician		patient		1		0			100			 10			0.1		1	0.14393
physician		patient		1		0			100			 10			0.1		2	0.23925
physician		patient		1		0			100			 10			0.1		3	0.29159
physician		patient		1		0			100			 10			0.1		4	0.33084
physician		patient		1		0			100			 10			0.1		5	0.35327
physician		patient		1		0			100			 10			0.0		1	0.20187
physician		patient		1		0			100			 10			0.0		2	0.29720
physician		patient		1		0			100			 10			0.0		3	0.33832
physician		patient		1		0			100			 10			0.0		4	0.37757
physician		patient		1		0			100			 10			0.0		5	0.39252
physician		patient		1		0			100			 20			1.0		1	0.12523
physician		patient		1		0			100			 20			1.0		2	0.22056
physician		patient		1		0			100			 20			1.0		3	0.26355
physician		patient		1		0			100			 20			1.0		4	0.30654
physician		patient		1		0			100			 20			1.0		5	0.32710
physician		patient		1		0			100			 20			0.9		1	0.12710
physician		patient		1		0			100			 20			0.9		2	0.22804
physician		patient		1		0			100			 20			0.9		3	0.27477
physician		patient		1		0			100			 20			0.9		4	0.32336
physician		patient		1		0			100			 20			0.9		5	0.34393
physician		patient		1		0			100			 20			0.8		1	0.12710
physician		patient		1		0			100			 20			0.8		2	0.22804
physician		patient		1		0			100			 20			0.8		3	0.27664
physician		patient		1		0			100			 20			0.8		4	0.32336
physician		patient		1		0			100			 20			0.8		5	0.34393
physician		patient		1		0			100			 20			0.7		1	0.12710
physician		patient		1		0			100			 20			0.7		2	0.22804
physician		patient		1		0			100			 20			0.7		3	0.27664
physician		patient		1		0			100			 20			0.7		4	0.32336
physician		patient		1		0			100			 20			0.7		5	0.34393
physician		patient		1		0			100			 20			0.6		1	0.12710
physician		patient		1		0			100			 20			0.6		2	0.22804
physician		patient		1		0			100			 20			0.6		3	0.27664
physician		patient		1		0			100			 20			0.6		4	0.32336
physician		patient		1		0			100			 20			0.6		5	0.34393
physician		patient		1		0			100			 20			0.5		1	0.12710
physician		patient		1		0			100			 20			0.5		2	0.22804
physician		patient		1		0			100			 20			0.5		3	0.27664
physician		patient		1		0			100			 20			0.5		4	0.32336
physician		patient		1		0			100			 20			0.5		5	0.34393
physician		patient		1		0			100			 20			0.4		1	0.12710
physician		patient		1		0			100			 20			0.4		2	0.22804
physician		patient		1		0			100			 20			0.4		3	0.27664
physician		patient		1		0			100			 20			0.4		4	0.32336
physician		patient		1		0			100			 20			0.4		5	0.34393
physician		patient		1		0			100			 20			0.3		1	0.12710
physician		patient		1		0			100			 20			0.3		2	0.22804
physician		patient		1		0			100			 20			0.3		3	0.27850
physician		patient		1		0			100			 20			0.3		4	0.32336
physician		patient		1		0			100			 20			0.3		5	0.34579
physician		patient		1		0			100			 20			0.2		1	0.13084
physician		patient		1		0			100			 20			0.2		2	0.22991
physician		patient		1		0			100			 20			0.2		3	0.28037
physician		patient		1		0			100			 20			0.2		4	0.32523
physician		patient		1		0			100			 20			0.2		5	0.34766
physician		patient		1		0			100			 20			0.1		1	0.13271
physician		patient		1		0			100			 20			0.1		2	0.22991
physician		patient		1		0			100			 20			0.1		3	0.27850
physician		patient		1		0			100			 20			0.1		4	0.32897
physician		patient		1		0			100			 20			0.1		5	0.35140
physician		patient		1		0			100			 20			0.0		1	0.20187
physician		patient		1		0			100			 20			0.0		2	0.29720
physician		patient		1		0			100			 20			0.0		3	0.33832
physician		patient		1		0			100			 20			0.0		4	0.37757
physician		patient		1		0			100			 20			0.0		5	0.39252
physician		patient		1		0			100			 50			1.0		1	0.10654
physician		patient		1		0			100			 50			1.0		2	0.19626
physician		patient		1		0			100			 50			1.0		3	0.24673
physician		patient		1		0			100			 50			1.0		4	0.28037
physician		patient		1		0			100			 50			1.0		5	0.29907
physician		patient		1		0			100			 50			0.9		1	0.10654
physician		patient		1		0			100			 50			0.9		2	0.20000
physician		patient		1		0			100			 50			0.9		3	0.25794
physician		patient		1		0			100			 50			0.9		4	0.29720
physician		patient		1		0			100			 50			0.9		5	0.31589
physician		patient		1		0			100			 50			0.8		1	0.10654
physician		patient		1		0			100			 50			0.8		2	0.20000
physician		patient		1		0			100			 50			0.8		3	0.25981
physician		patient		1		0			100			 50			0.8		4	0.29720
physician		patient		1		0			100			 50			0.8		5	0.31589
physician		patient		1		0			100			 50			0.7		1	0.10654
physician		patient		1		0			100			 50			0.7		2	0.20000
physician		patient		1		0			100			 50			0.7		3	0.26168
physician		patient		1		0			100			 50			0.7		4	0.29720
physician		patient		1		0			100			 50			0.7		5	0.31589
physician		patient		1		0			100			 50			0.6		1	0.10654
physician		patient		1		0			100			 50			0.6		2	0.20000
physician		patient		1		0			100			 50			0.6		3	0.26168
physician		patient		1		0			100			 50			0.6		4	0.29720
physician		patient		1		0			100			 50			0.6		5	0.31589
physician		patient		1		0			100			 50			0.5		1	0.10654
physician		patient		1		0			100			 50			0.5		2	0.20000
physician		patient		1		0			100			 50			0.5		3	0.26168
physician		patient		1		0			100			 50			0.5		4	0.29720
physician		patient		1		0			100			 50			0.5		5	0.31589
physician		patient		1		0			100			 50			0.4		1	0.10654
physician		patient		1		0			100			 50			0.4		2	0.20000
physician		patient		1		0			100			 50			0.4		3	0.26168
physician		patient		1		0			100			 50			0.4		4	0.29720
physician		patient		1		0			100			 50			0.4		5	0.31589
physician		patient		1		0			100			 50			0.3		1	0.10654
physician		patient		1		0			100			 50			0.3		2	0.20000
physician		patient		1		0			100			 50			0.3		3	0.26355
physician		patient		1		0			100			 50			0.3		4	0.29907
physician		patient		1		0			100			 50			0.3		5	0.31589
physician		patient		1		0			100			 50			0.2		1	0.11215
physician		patient		1		0			100			 50			0.2		2	0.20187
physician		patient		1		0			100			 50			0.2		3	0.26355
physician		patient		1		0			100			 50			0.2		4	0.29907
physician		patient		1		0			100			 50			0.2		5	0.31589
physician		patient		1		0			100			 50			0.1		1	0.11215
physician		patient		1		0			100			 50			0.1		2	0.20187
physician		patient		1		0			100			 50			0.1		3	0.26355
physician		patient		1		0			100			 50			0.1		4	0.29720
physician		patient		1		0			100			 50			0.1		5	0.31776
physician		patient		1		0			100			 50			0.0		1	0.20187
physician		patient		1		0			100			 50			0.0		2	0.29720
physician		patient		1		0			100			 50			0.0		3	0.33832
physician		patient		1		0			100			 50			0.0		4	0.37757
physician		patient		1		0			100			 50			0.0		5	0.39252
physician		patient		1		0			100			100			1.0		1	0.09533
physician		patient		1		0			100			100			1.0		2	0.17009
physician		patient		1		0			100			100			1.0		3	0.22056
physician		patient		1		0			100			100			1.0		4	0.26729
physician		patient		1		0			100			100			1.0		5	0.28972
physician		patient		1		0			100			100			0.9		1	0.09533
physician		patient		1		0			100			100			0.9		2	0.17383
physician		patient		1		0			100			100			0.9		3	0.22617
physician		patient		1		0			100			100			0.9		4	0.27850
physician		patient		1		0			100			100			0.9		5	0.30280
physician		patient		1		0			100			100			0.8		1	0.09533
physician		patient		1		0			100			100			0.8		2	0.17383
physician		patient		1		0			100			100			0.8		3	0.22804
physician		patient		1		0			100			100			0.8		4	0.27850
physician		patient		1		0			100			100			0.8		5	0.30280
physician		patient		1		0			100			100			0.7		1	0.09533
physician		patient		1		0			100			100			0.7		2	0.17383
physician		patient		1		0			100			100			0.7		3	0.22804
physician		patient		1		0			100			100			0.7		4	0.28037
physician		patient		1		0			100			100			0.7		5	0.30280
physician		patient		1		0			100			100			0.6		1	0.09533
physician		patient		1		0			100			100			0.6		2	0.17383
physician		patient		1		0			100			100			0.6		3	0.22804
physician		patient		1		0			100			100			0.6		4	0.28037
physician		patient		1		0			100			100			0.6		5	0.30280
physician		patient		1		0			100			100			0.5		1	0.09533
physician		patient		1		0			100			100			0.5		2	0.17383
physician		patient		1		0			100			100			0.5		3	0.22804
physician		patient		1		0			100			100			0.5		4	0.28037
physician		patient		1		0			100			100			0.5		5	0.30280
physician		patient		1		0			100			100			0.4		1	0.09533
physician		patient		1		0			100			100			0.4		2	0.17383
physician		patient		1		0			100			100			0.4		3	0.22804
physician		patient		1		0			100			100			0.4		4	0.28037
physician		patient		1		0			100			100			0.4		5	0.30280
physician		patient		1		0			100			100			0.3		1	0.09533
physician		patient		1		0			100			100			0.3		2	0.17383
physician		patient		1		0			100			100			0.3		3	0.22991
physician		patient		1		0			100			100			0.3		4	0.28224
physician		patient		1		0			100			100			0.3		5	0.30280
physician		patient		1		0			100			100			0.2		1	0.09907
physician		patient		1		0			100			100			0.2		2	0.17570
physician		patient		1		0			100			100			0.2		3	0.22991
physician		patient		1		0			100			100			0.2		4	0.28224
physician		patient		1		0			100			100			0.2		5	0.30467
physician		patient		1		0			100			100			0.1		1	0.09907
physician		patient		1		0			100			100			0.1		2	0.17570
physician		patient		1		0			100			100			0.1		3	0.22991
physician		patient		1		0			100			100			0.1		4	0.28598
physician		patient		1		0			100			100			0.1		5	0.31028
physician		patient		1		0			100			100			0.0		1	0.20187
physician		patient		1		0			100			100			0.0		2	0.29720
physician		patient		1		0			100			100			0.0		3	0.33832
physician		patient		1		0			100			100			0.0		4	0.37757
physician		patient		1		0			100			100			0.0		5	0.39252
patient		physician		1		1			  1			  1			1.0		1	0.14019
patient		physician		1		1			  1			  1			1.0		2	0.17196
patient		physician		1		1			  1			  1			1.0		3	0.17944
patient		physician		1		1			  1			  1			1.0		4	0.18131
patient		physician		1		1			  1			  1			1.0		5	0.18318
patient		physician		1		1			  1			  1			0.9		1	0.14766
patient		physician		1		1			  1			  1			0.9		2	0.24112
patient		physician		1		1			  1			  1			0.9		3	0.31776
patient		physician		1		1			  1			  1			0.9		4	0.37196
patient		physician		1		1			  1			  1			0.9		5	0.39252
patient		physician		1		1			  1			  1			0.8		1	0.14766
patient		physician		1		1			  1			  1			0.8		2	0.24112
patient		physician		1		1			  1			  1			0.8		3	0.31776
patient		physician		1		1			  1			  1			0.8		4	0.37196
patient		physician		1		1			  1			  1			0.8		5	0.39252
patient		physician		1		1			  1			  1			0.7		1	0.14766
patient		physician		1		1			  1			  1			0.7		2	0.24112
patient		physician		1		1			  1			  1			0.7		3	0.31776
patient		physician		1		1			  1			  1			0.7		4	0.37196
patient		physician		1		1			  1			  1			0.7		5	0.39252
patient		physician		1		1			  1			  1			0.6		1	0.14766
patient		physician		1		1			  1			  1			0.6		2	0.24299
patient		physician		1		1			  1			  1			0.6		3	0.31776
patient		physician		1		1			  1			  1			0.6		4	0.37196
patient		physician		1		1			  1			  1			0.6		5	0.39252
patient		physician		1		1			  1			  1			0.5		1	0.14766
patient		physician		1		1			  1			  1			0.5		2	0.24299
patient		physician		1		1			  1			  1			0.5		3	0.31589
patient		physician		1		1			  1			  1			0.5		4	0.37196
patient		physician		1		1			  1			  1			0.5		5	0.39252
patient		physician		1		1			  1			  1			0.4		1	0.15140
patient		physician		1		1			  1			  1			0.4		2	0.24486
patient		physician		1		1			  1			  1			0.4		3	0.31589
patient		physician		1		1			  1			  1			0.4		4	0.37196
patient		physician		1		1			  1			  1			0.4		5	0.39252
patient		physician		1		1			  1			  1			0.3		1	0.16262
patient		physician		1		1			  1			  1			0.3		2	0.23925
patient		physician		1		1			  1			  1			0.3		3	0.31963
patient		physician		1		1			  1			  1			0.3		4	0.37196
patient		physician		1		1			  1			  1			0.3		5	0.39252
patient		physician		1		1			  1			  1			0.2		1	0.18318
patient		physician		1		1			  1			  1			0.2		2	0.25607
patient		physician		1		1			  1			  1			0.2		3	0.32150
patient		physician		1		1			  1			  1			0.2		4	0.37383
patient		physician		1		1			  1			  1			0.2		5	0.39813
patient		physician		1		1			  1			  1			0.1		1	0.21121
patient		physician		1		1			  1			  1			0.1		2	0.27477
patient		physician		1		1			  1			  1			0.1		3	0.32523
patient		physician		1		1			  1			  1			0.1		4	0.37944
patient		physician		1		1			  1			  1			0.1		5	0.40374
patient		physician		1		1			  1			  1			0.0		1	0.20187
patient		physician		1		1			  1			  1			0.0		2	0.29720
patient		physician		1		1			  1			  1			0.0		3	0.33832
patient		physician		1		1			  1			  1			0.0		4	0.37757
patient		physician		1		1			  1			  1			0.0		5	0.39252
patient		physician		1		1			  1			  2			1.0		1	0.15888
patient		physician		1		1			  1			  2			1.0		2	0.18318
patient		physician		1		1			  1			  2			1.0		3	0.19065
patient		physician		1		1			  1			  2			1.0		4	0.19252
patient		physician		1		1			  1			  2			1.0		5	0.19439
patient		physician		1		1			  1			  2			0.9		1	0.16449
patient		physician		1		1			  1			  2			0.9		2	0.24299
patient		physician		1		1			  1			  2			0.9		3	0.31589
patient		physician		1		1			  1			  2			0.9		4	0.37009
patient		physician		1		1			  1			  2			0.9		5	0.38505
patient		physician		1		1			  1			  2			0.8		1	0.16449
patient		physician		1		1			  1			  2			0.8		2	0.24299
patient		physician		1		1			  1			  2			0.8		3	0.31589
patient		physician		1		1			  1			  2			0.8		4	0.37009
patient		physician		1		1			  1			  2			0.8		5	0.38505
patient		physician		1		1			  1			  2			0.7		1	0.16449
patient		physician		1		1			  1			  2			0.7		2	0.24299
patient		physician		1		1			  1			  2			0.7		3	0.31589
patient		physician		1		1			  1			  2			0.7		4	0.37009
patient		physician		1		1			  1			  2			0.7		5	0.38505
patient		physician		1		1			  1			  2			0.6		1	0.16449
patient		physician		1		1			  1			  2			0.6		2	0.24486
patient		physician		1		1			  1			  2			0.6		3	0.31589
patient		physician		1		1			  1			  2			0.6		4	0.37009
patient		physician		1		1			  1			  2			0.6		5	0.38505
patient		physician		1		1			  1			  2			0.5		1	0.16449
patient		physician		1		1			  1			  2			0.5		2	0.24486
patient		physician		1		1			  1			  2			0.5		3	0.31402
patient		physician		1		1			  1			  2			0.5		4	0.37009
patient		physician		1		1			  1			  2			0.5		5	0.38505
patient		physician		1		1			  1			  2			0.4		1	0.16822
patient		physician		1		1			  1			  2			0.4		2	0.24673
patient		physician		1		1			  1			  2			0.4		3	0.31402
patient		physician		1		1			  1			  2			0.4		4	0.37009
patient		physician		1		1			  1			  2			0.4		5	0.38505
patient		physician		1		1			  1			  2			0.3		1	0.17944
patient		physician		1		1			  1			  2			0.3		2	0.24486
patient		physician		1		1			  1			  2			0.3		3	0.31589
patient		physician		1		1			  1			  2			0.3		4	0.37009
patient		physician		1		1			  1			  2			0.3		5	0.38505
patient		physician		1		1			  1			  2			0.2		1	0.18879
patient		physician		1		1			  1			  2			0.2		2	0.26168
patient		physician		1		1			  1			  2			0.2		3	0.31963
patient		physician		1		1			  1			  2			0.2		4	0.37009
patient		physician		1		1			  1			  2			0.2		5	0.39065
patient		physician		1		1			  1			  2			0.1		1	0.21121
patient		physician		1		1			  1			  2			0.1		2	0.28411
patient		physician		1		1			  1			  2			0.1		3	0.32897
patient		physician		1		1			  1			  2			0.1		4	0.37757
patient		physician		1		1			  1			  2			0.1		5	0.39626
patient		physician		1		1			  1			  2			0.0		1	0.20187
patient		physician		1		1			  1			  2			0.0		2	0.29720
patient		physician		1		1			  1			  2			0.0		3	0.33832
patient		physician		1		1			  1			  2			0.0		4	0.37757
patient		physician		1		1			  1			  2			0.0		5	0.39252
patient		physician		1		1			  1			  3			1.0		1	0.16636
patient		physician		1		1			  1			  3			1.0		2	0.19439
patient		physician		1		1			  1			  3			1.0		3	0.20000
patient		physician		1		1			  1			  3			1.0		4	0.20187
patient		physician		1		1			  1			  3			1.0		5	0.20374
patient		physician		1		1			  1			  3			0.9		1	0.16636
patient		physician		1		1			  1			  3			0.9		2	0.24860
patient		physician		1		1			  1			  3			0.9		3	0.32150
patient		physician		1		1			  1			  3			0.9		4	0.37196
patient		physician		1		1			  1			  3			0.9		5	0.38879
patient		physician		1		1			  1			  3			0.8		1	0.16636
patient		physician		1		1			  1			  3			0.8		2	0.24860
patient		physician		1		1			  1			  3			0.8		3	0.32150
patient		physician		1		1			  1			  3			0.8		4	0.37196
patient		physician		1		1			  1			  3			0.8		5	0.38879
patient		physician		1		1			  1			  3			0.7		1	0.16636
patient		physician		1		1			  1			  3			0.7		2	0.24860
patient		physician		1		1			  1			  3			0.7		3	0.32150
patient		physician		1		1			  1			  3			0.7		4	0.37196
patient		physician		1		1			  1			  3			0.7		5	0.38879
patient		physician		1		1			  1			  3			0.6		1	0.16636
patient		physician		1		1			  1			  3			0.6		2	0.25047
patient		physician		1		1			  1			  3			0.6		3	0.32150
patient		physician		1		1			  1			  3			0.6		4	0.37196
patient		physician		1		1			  1			  3			0.6		5	0.38879
patient		physician		1		1			  1			  3			0.5		1	0.16636
patient		physician		1		1			  1			  3			0.5		2	0.25047
patient		physician		1		1			  1			  3			0.5		3	0.31963
patient		physician		1		1			  1			  3			0.5		4	0.37196
patient		physician		1		1			  1			  3			0.5		5	0.38879
patient		physician		1		1			  1			  3			0.4		1	0.17009
patient		physician		1		1			  1			  3			0.4		2	0.25234
patient		physician		1		1			  1			  3			0.4		3	0.31963
patient		physician		1		1			  1			  3			0.4		4	0.37196
patient		physician		1		1			  1			  3			0.4		5	0.38879
patient		physician		1		1			  1			  3			0.3		1	0.18131
patient		physician		1		1			  1			  3			0.3		2	0.25047
patient		physician		1		1			  1			  3			0.3		3	0.32336
patient		physician		1		1			  1			  3			0.3		4	0.37196
patient		physician		1		1			  1			  3			0.3		5	0.38879
patient		physician		1		1			  1			  3			0.2		1	0.19252
patient		physician		1		1			  1			  3			0.2		2	0.26542
patient		physician		1		1			  1			  3			0.2		3	0.32710
patient		physician		1		1			  1			  3			0.2		4	0.37383
patient		physician		1		1			  1			  3			0.2		5	0.39439
patient		physician		1		1			  1			  3			0.1		1	0.20935
patient		physician		1		1			  1			  3			0.1		2	0.28411
patient		physician		1		1			  1			  3			0.1		3	0.33084
patient		physician		1		1			  1			  3			0.1		4	0.38131
patient		physician		1		1			  1			  3			0.1		5	0.40000
patient		physician		1		1			  1			  3			0.0		1	0.20187
patient		physician		1		1			  1			  3			0.0		2	0.29720
patient		physician		1		1			  1			  3			0.0		3	0.33832
patient		physician		1		1			  1			  3			0.0		4	0.37757
patient		physician		1		1			  1			  3			0.0		5	0.39252
patient		physician		1		1			  1			  4			1.0		1	0.16449
patient		physician		1		1			  1			  4			1.0		2	0.19439
patient		physician		1		1			  1			  4			1.0		3	0.19813
patient		physician		1		1			  1			  4			1.0		4	0.20000
patient		physician		1		1			  1			  4			1.0		5	0.20187
patient		physician		1		1			  1			  4			0.9		1	0.16636
patient		physician		1		1			  1			  4			0.9		2	0.24673
patient		physician		1		1			  1			  4			0.9		3	0.32150
patient		physician		1		1			  1			  4			0.9		4	0.37383
patient		physician		1		1			  1			  4			0.9		5	0.38879
patient		physician		1		1			  1			  4			0.8		1	0.16636
patient		physician		1		1			  1			  4			0.8		2	0.24673
patient		physician		1		1			  1			  4			0.8		3	0.32150
patient		physician		1		1			  1			  4			0.8		4	0.37383
patient		physician		1		1			  1			  4			0.8		5	0.38879
patient		physician		1		1			  1			  4			0.7		1	0.16636
patient		physician		1		1			  1			  4			0.7		2	0.24673
patient		physician		1		1			  1			  4			0.7		3	0.32150
patient		physician		1		1			  1			  4			0.7		4	0.37383
patient		physician		1		1			  1			  4			0.7		5	0.38879
patient		physician		1		1			  1			  4			0.6		1	0.16636
patient		physician		1		1			  1			  4			0.6		2	0.24860
patient		physician		1		1			  1			  4			0.6		3	0.32150
patient		physician		1		1			  1			  4			0.6		4	0.37383
patient		physician		1		1			  1			  4			0.6		5	0.38879
patient		physician		1		1			  1			  4			0.5		1	0.16636
patient		physician		1		1			  1			  4			0.5		2	0.24860
patient		physician		1		1			  1			  4			0.5		3	0.31963
patient		physician		1		1			  1			  4			0.5		4	0.37383
patient		physician		1		1			  1			  4			0.5		5	0.38879
patient		physician		1		1			  1			  4			0.4		1	0.17009
patient		physician		1		1			  1			  4			0.4		2	0.24860
patient		physician		1		1			  1			  4			0.4		3	0.31963
patient		physician		1		1			  1			  4			0.4		4	0.37383
patient		physician		1		1			  1			  4			0.4		5	0.38879
patient		physician		1		1			  1			  4			0.3		1	0.18131
patient		physician		1		1			  1			  4			0.3		2	0.24673
patient		physician		1		1			  1			  4			0.3		3	0.32336
patient		physician		1		1			  1			  4			0.3		4	0.37383
patient		physician		1		1			  1			  4			0.3		5	0.38879
patient		physician		1		1			  1			  4			0.2		1	0.19065
patient		physician		1		1			  1			  4			0.2		2	0.26355
patient		physician		1		1			  1			  4			0.2		3	0.32710
patient		physician		1		1			  1			  4			0.2		4	0.37570
patient		physician		1		1			  1			  4			0.2		5	0.39439
patient		physician		1		1			  1			  4			0.1		1	0.20748
patient		physician		1		1			  1			  4			0.1		2	0.28411
patient		physician		1		1			  1			  4			0.1		3	0.33084
patient		physician		1		1			  1			  4			0.1		4	0.38318
patient		physician		1		1			  1			  4			0.1		5	0.40000
patient		physician		1		1			  1			  4			0.0		1	0.20187
patient		physician		1		1			  1			  4			0.0		2	0.29720
patient		physician		1		1			  1			  4			0.0		3	0.33832
patient		physician		1		1			  1			  4			0.0		4	0.37757
patient		physician		1		1			  1			  4			0.0		5	0.39252
patient		physician		1		1			  1			  5			1.0		1	0.16636
patient		physician		1		1			  1			  5			1.0		2	0.19626
patient		physician		1		1			  1			  5			1.0		3	0.20000
patient		physician		1		1			  1			  5			1.0		4	0.20187
patient		physician		1		1			  1			  5			1.0		5	0.20374
patient		physician		1		1			  1			  5			0.9		1	0.16636
patient		physician		1		1			  1			  5			0.9		2	0.24673
patient		physician		1		1			  1			  5			0.9		3	0.32336
patient		physician		1		1			  1			  5			0.9		4	0.37383
patient		physician		1		1			  1			  5			0.9		5	0.38879
patient		physician		1		1			  1			  5			0.8		1	0.16636
patient		physician		1		1			  1			  5			0.8		2	0.24673
patient		physician		1		1			  1			  5			0.8		3	0.32336
patient		physician		1		1			  1			  5			0.8		4	0.37383
patient		physician		1		1			  1			  5			0.8		5	0.38879
patient		physician		1		1			  1			  5			0.7		1	0.16636
patient		physician		1		1			  1			  5			0.7		2	0.24673
patient		physician		1		1			  1			  5			0.7		3	0.32336
patient		physician		1		1			  1			  5			0.7		4	0.37383
patient		physician		1		1			  1			  5			0.7		5	0.38879
patient		physician		1		1			  1			  5			0.6		1	0.16636
patient		physician		1		1			  1			  5			0.6		2	0.24860
patient		physician		1		1			  1			  5			0.6		3	0.32336
patient		physician		1		1			  1			  5			0.6		4	0.37383
patient		physician		1		1			  1			  5			0.6		5	0.38879
patient		physician		1		1			  1			  5			0.5		1	0.16636
patient		physician		1		1			  1			  5			0.5		2	0.24860
patient		physician		1		1			  1			  5			0.5		3	0.32150
patient		physician		1		1			  1			  5			0.5		4	0.37383
patient		physician		1		1			  1			  5			0.5		5	0.38879
patient		physician		1		1			  1			  5			0.4		1	0.17009
patient		physician		1		1			  1			  5			0.4		2	0.24860
patient		physician		1		1			  1			  5			0.4		3	0.32150
patient		physician		1		1			  1			  5			0.4		4	0.37383
patient		physician		1		1			  1			  5			0.4		5	0.38879
patient		physician		1		1			  1			  5			0.3		1	0.18131
patient		physician		1		1			  1			  5			0.3		2	0.24673
patient		physician		1		1			  1			  5			0.3		3	0.32523
patient		physician		1		1			  1			  5			0.3		4	0.37383
patient		physician		1		1			  1			  5			0.3		5	0.38879
patient		physician		1		1			  1			  5			0.2		1	0.19065
patient		physician		1		1			  1			  5			0.2		2	0.26355
patient		physician		1		1			  1			  5			0.2		3	0.32897
patient		physician		1		1			  1			  5			0.2		4	0.37570
patient		physician		1		1			  1			  5			0.2		5	0.39439
patient		physician		1		1			  1			  5			0.1		1	0.20748
patient		physician		1		1			  1			  5			0.1		2	0.28411
patient		physician		1		1			  1			  5			0.1		3	0.33271
patient		physician		1		1			  1			  5			0.1		4	0.38318
patient		physician		1		1			  1			  5			0.1		5	0.40000
patient		physician		1		1			  1			  5			0.0		1	0.20187
patient		physician		1		1			  1			  5			0.0		2	0.29720
patient		physician		1		1			  1			  5			0.0		3	0.33832
patient		physician		1		1			  1			  5			0.0		4	0.37757
patient		physician		1		1			  1			  5			0.0		5	0.39252
patient		physician		1		1			  1			 10			1.0		1	0.17009
patient		physician		1		1			  1			 10			1.0		2	0.20187
patient		physician		1		1			  1			 10			1.0		3	0.20748
patient		physician		1		1			  1			 10			1.0		4	0.20935
patient		physician		1		1			  1			 10			1.0		5	0.21121
patient		physician		1		1			  1			 10			0.9		1	0.16636
patient		physician		1		1			  1			 10			0.9		2	0.25794
patient		physician		1		1			  1			 10			0.9		3	0.33084
patient		physician		1		1			  1			 10			0.9		4	0.37383
patient		physician		1		1			  1			 10			0.9		5	0.39813
patient		physician		1		1			  1			 10			0.8		1	0.16636
patient		physician		1		1			  1			 10			0.8		2	0.25794
patient		physician		1		1			  1			 10			0.8		3	0.33084
patient		physician		1		1			  1			 10			0.8		4	0.37383
patient		physician		1		1			  1			 10			0.8		5	0.39813
patient		physician		1		1			  1			 10			0.7		1	0.16636
patient		physician		1		1			  1			 10			0.7		2	0.25794
patient		physician		1		1			  1			 10			0.7		3	0.33084
patient		physician		1		1			  1			 10			0.7		4	0.37383
patient		physician		1		1			  1			 10			0.7		5	0.39813
patient		physician		1		1			  1			 10			0.6		1	0.16636
patient		physician		1		1			  1			 10			0.6		2	0.25981
patient		physician		1		1			  1			 10			0.6		3	0.33084
patient		physician		1		1			  1			 10			0.6		4	0.37383
patient		physician		1		1			  1			 10			0.6		5	0.39813
patient		physician		1		1			  1			 10			0.5		1	0.16636
patient		physician		1		1			  1			 10			0.5		2	0.25794
patient		physician		1		1			  1			 10			0.5		3	0.32897
patient		physician		1		1			  1			 10			0.5		4	0.37383
patient		physician		1		1			  1			 10			0.5		5	0.39813
patient		physician		1		1			  1			 10			0.4		1	0.17009
patient		physician		1		1			  1			 10			0.4		2	0.25981
patient		physician		1		1			  1			 10			0.4		3	0.32897
patient		physician		1		1			  1			 10			0.4		4	0.37383
patient		physician		1		1			  1			 10			0.4		5	0.39813
patient		physician		1		1			  1			 10			0.3		1	0.18318
patient		physician		1		1			  1			 10			0.3		2	0.25794
patient		physician		1		1			  1			 10			0.3		3	0.33271
patient		physician		1		1			  1			 10			0.3		4	0.37383
patient		physician		1		1			  1			 10			0.3		5	0.39813
patient		physician		1		1			  1			 10			0.2		1	0.19065
patient		physician		1		1			  1			 10			0.2		2	0.27103
patient		physician		1		1			  1			 10			0.2		3	0.33645
patient		physician		1		1			  1			 10			0.2		4	0.37570
patient		physician		1		1			  1			 10			0.2		5	0.40374
patient		physician		1		1			  1			 10			0.1		1	0.20748
patient		physician		1		1			  1			 10			0.1		2	0.28785
patient		physician		1		1			  1			 10			0.1		3	0.33645
patient		physician		1		1			  1			 10			0.1		4	0.38131
patient		physician		1		1			  1			 10			0.1		5	0.40935
patient		physician		1		1			  1			 10			0.0		1	0.20187
patient		physician		1		1			  1			 10			0.0		2	0.29720
patient		physician		1		1			  1			 10			0.0		3	0.33832
patient		physician		1		1			  1			 10			0.0		4	0.37757
patient		physician		1		1			  1			 10			0.0		5	0.39252
patient		physician		1		1			  1			 20			1.0		1	0.17383
patient		physician		1		1			  1			 20			1.0		2	0.20748
patient		physician		1		1			  1			 20			1.0		3	0.21121
patient		physician		1		1			  1			 20			1.0		4	0.21308
patient		physician		1		1			  1			 20			1.0		5	0.21495
patient		physician		1		1			  1			 20			0.9		1	0.16449
patient		physician		1		1			  1			 20			0.9		2	0.26355
patient		physician		1		1			  1			 20			0.9		3	0.33084
patient		physician		1		1			  1			 20			0.9		4	0.37383
patient		physician		1		1			  1			 20			0.9		5	0.39813
patient		physician		1		1			  1			 20			0.8		1	0.16449
patient		physician		1		1			  1			 20			0.8		2	0.26355
patient		physician		1		1			  1			 20			0.8		3	0.33084
patient		physician		1		1			  1			 20			0.8		4	0.37383
patient		physician		1		1			  1			 20			0.8		5	0.39813
patient		physician		1		1			  1			 20			0.7		1	0.16449
patient		physician		1		1			  1			 20			0.7		2	0.26355
patient		physician		1		1			  1			 20			0.7		3	0.33084
patient		physician		1		1			  1			 20			0.7		4	0.37383
patient		physician		1		1			  1			 20			0.7		5	0.39813
patient		physician		1		1			  1			 20			0.6		1	0.16449
patient		physician		1		1			  1			 20			0.6		2	0.26542
patient		physician		1		1			  1			 20			0.6		3	0.33084
patient		physician		1		1			  1			 20			0.6		4	0.37383
patient		physician		1		1			  1			 20			0.6		5	0.39813
patient		physician		1		1			  1			 20			0.5		1	0.16449
patient		physician		1		1			  1			 20			0.5		2	0.26542
patient		physician		1		1			  1			 20			0.5		3	0.32897
patient		physician		1		1			  1			 20			0.5		4	0.37383
patient		physician		1		1			  1			 20			0.5		5	0.39813
patient		physician		1		1			  1			 20			0.4		1	0.16822
patient		physician		1		1			  1			 20			0.4		2	0.26729
patient		physician		1		1			  1			 20			0.4		3	0.32897
patient		physician		1		1			  1			 20			0.4		4	0.37383
patient		physician		1		1			  1			 20			0.4		5	0.40000
patient		physician		1		1			  1			 20			0.3		1	0.17944
patient		physician		1		1			  1			 20			0.3		2	0.26542
patient		physician		1		1			  1			 20			0.3		3	0.33271
patient		physician		1		1			  1			 20			0.3		4	0.37383
patient		physician		1		1			  1			 20			0.3		5	0.40000
patient		physician		1		1			  1			 20			0.2		1	0.18692
patient		physician		1		1			  1			 20			0.2		2	0.27477
patient		physician		1		1			  1			 20			0.2		3	0.33645
patient		physician		1		1			  1			 20			0.2		4	0.37757
patient		physician		1		1			  1			 20			0.2		5	0.40561
patient		physician		1		1			  1			 20			0.1		1	0.20561
patient		physician		1		1			  1			 20			0.1		2	0.29159
patient		physician		1		1			  1			 20			0.1		3	0.34019
patient		physician		1		1			  1			 20			0.1		4	0.38505
patient		physician		1		1			  1			 20			0.1		5	0.41121
patient		physician		1		1			  1			 20			0.0		1	0.20187
patient		physician		1		1			  1			 20			0.0		2	0.29720
patient		physician		1		1			  1			 20			0.0		3	0.33832
patient		physician		1		1			  1			 20			0.0		4	0.37757
patient		physician		1		1			  1			 20			0.0		5	0.39252
patient		physician		1		1			  1			 50			1.0		1	0.17757
patient		physician		1		1			  1			 50			1.0		2	0.20935
patient		physician		1		1			  1			 50			1.0		3	0.21308
patient		physician		1		1			  1			 50			1.0		4	0.21495
patient		physician		1		1			  1			 50			1.0		5	0.21682
patient		physician		1		1			  1			 50			0.9		1	0.16636
patient		physician		1		1			  1			 50			0.9		2	0.26542
patient		physician		1		1			  1			 50			0.9		3	0.33084
patient		physician		1		1			  1			 50			0.9		4	0.37570
patient		physician		1		1			  1			 50			0.9		5	0.39439
patient		physician		1		1			  1			 50			0.8		1	0.16636
patient		physician		1		1			  1			 50			0.8		2	0.26542
patient		physician		1		1			  1			 50			0.8		3	0.33084
patient		physician		1		1			  1			 50			0.8		4	0.37570
patient		physician		1		1			  1			 50			0.8		5	0.39439
patient		physician		1		1			  1			 50			0.7		1	0.16636
patient		physician		1		1			  1			 50			0.7		2	0.26542
patient		physician		1		1			  1			 50			0.7		3	0.33084
patient		physician		1		1			  1			 50			0.7		4	0.37570
patient		physician		1		1			  1			 50			0.7		5	0.39439
patient		physician		1		1			  1			 50			0.6		1	0.16636
patient		physician		1		1			  1			 50			0.6		2	0.26729
patient		physician		1		1			  1			 50			0.6		3	0.33084
patient		physician		1		1			  1			 50			0.6		4	0.37570
patient		physician		1		1			  1			 50			0.6		5	0.39439
patient		physician		1		1			  1			 50			0.5		1	0.16636
patient		physician		1		1			  1			 50			0.5		2	0.26729
patient		physician		1		1			  1			 50			0.5		3	0.32897
patient		physician		1		1			  1			 50			0.5		4	0.37570
patient		physician		1		1			  1			 50			0.5		5	0.39439
patient		physician		1		1			  1			 50			0.4		1	0.17196
patient		physician		1		1			  1			 50			0.4		2	0.26916
patient		physician		1		1			  1			 50			0.4		3	0.32897
patient		physician		1		1			  1			 50			0.4		4	0.37570
patient		physician		1		1			  1			 50			0.4		5	0.39626
patient		physician		1		1			  1			 50			0.3		1	0.18318
patient		physician		1		1			  1			 50			0.3		2	0.26729
patient		physician		1		1			  1			 50			0.3		3	0.33271
patient		physician		1		1			  1			 50			0.3		4	0.37570
patient		physician		1		1			  1			 50			0.3		5	0.39626
patient		physician		1		1			  1			 50			0.2		1	0.19252
patient		physician		1		1			  1			 50			0.2		2	0.27664
patient		physician		1		1			  1			 50			0.2		3	0.33832
patient		physician		1		1			  1			 50			0.2		4	0.37944
patient		physician		1		1			  1			 50			0.2		5	0.40187
patient		physician		1		1			  1			 50			0.1		1	0.20935
patient		physician		1		1			  1			 50			0.1		2	0.29720
patient		physician		1		1			  1			 50			0.1		3	0.34393
patient		physician		1		1			  1			 50			0.1		4	0.38692
patient		physician		1		1			  1			 50			0.1		5	0.40748
patient		physician		1		1			  1			 50			0.0		1	0.20187
patient		physician		1		1			  1			 50			0.0		2	0.29720
patient		physician		1		1			  1			 50			0.0		3	0.33832
patient		physician		1		1			  1			 50			0.0		4	0.37757
patient		physician		1		1			  1			 50			0.0		5	0.39252
patient		physician		1		1			  1			100			1.0		1	0.17570
patient		physician		1		1			  1			100			1.0		2	0.20935
patient		physician		1		1			  1			100			1.0		3	0.21308
patient		physician		1		1			  1			100			1.0		4	0.21495
patient		physician		1		1			  1			100			1.0		5	0.21682
patient		physician		1		1			  1			100			0.9		1	0.16262
patient		physician		1		1			  1			100			0.9		2	0.26355
patient		physician		1		1			  1			100			0.9		3	0.33458
patient		physician		1		1			  1			100			0.9		4	0.37757
patient		physician		1		1			  1			100			0.9		5	0.38879
patient		physician		1		1			  1			100			0.8		1	0.16262
patient		physician		1		1			  1			100			0.8		2	0.26355
patient		physician		1		1			  1			100			0.8		3	0.33458
patient		physician		1		1			  1			100			0.8		4	0.37757
patient		physician		1		1			  1			100			0.8		5	0.38879
patient		physician		1		1			  1			100			0.7		1	0.16262
patient		physician		1		1			  1			100			0.7		2	0.26355
patient		physician		1		1			  1			100			0.7		3	0.33458
patient		physician		1		1			  1			100			0.7		4	0.37757
patient		physician		1		1			  1			100			0.7		5	0.38879
patient		physician		1		1			  1			100			0.6		1	0.16262
patient		physician		1		1			  1			100			0.6		2	0.26542
patient		physician		1		1			  1			100			0.6		3	0.33458
patient		physician		1		1			  1			100			0.6		4	0.37757
patient		physician		1		1			  1			100			0.6		5	0.38879
patient		physician		1		1			  1			100			0.5		1	0.16262
patient		physician		1		1			  1			100			0.5		2	0.26542
patient		physician		1		1			  1			100			0.5		3	0.33271
patient		physician		1		1			  1			100			0.5		4	0.37757
patient		physician		1		1			  1			100			0.5		5	0.38879
patient		physician		1		1			  1			100			0.4		1	0.16822
patient		physician		1		1			  1			100			0.4		2	0.26729
patient		physician		1		1			  1			100			0.4		3	0.33271
patient		physician		1		1			  1			100			0.4		4	0.37757
patient		physician		1		1			  1			100			0.4		5	0.39065
patient		physician		1		1			  1			100			0.3		1	0.18131
patient		physician		1		1			  1			100			0.3		2	0.26355
patient		physician		1		1			  1			100			0.3		3	0.33458
patient		physician		1		1			  1			100			0.3		4	0.37757
patient		physician		1		1			  1			100			0.3		5	0.39065
patient		physician		1		1			  1			100			0.2		1	0.19065
patient		physician		1		1			  1			100			0.2		2	0.27290
patient		physician		1		1			  1			100			0.2		3	0.33832
patient		physician		1		1			  1			100			0.2		4	0.38131
patient		physician		1		1			  1			100			0.2		5	0.39626
patient		physician		1		1			  1			100			0.1		1	0.20748
patient		physician		1		1			  1			100			0.1		2	0.29346
patient		physician		1		1			  1			100			0.1		3	0.34393
patient		physician		1		1			  1			100			0.1		4	0.38879
patient		physician		1		1			  1			100			0.1		5	0.40187
patient		physician		1		1			  1			100			0.0		1	0.20187
patient		physician		1		1			  1			100			0.0		2	0.29720
patient		physician		1		1			  1			100			0.0		3	0.33832
patient		physician		1		1			  1			100			0.0		4	0.37757
patient		physician		1		1			  1			100			0.0		5	0.39252
patient		physician		1		1			  2			  1			1.0		1	0.18505
patient		physician		1		1			  2			  1			1.0		2	0.22804
patient		physician		1		1			  2			  1			1.0		3	0.24673
patient		physician		1		1			  2			  1			1.0		4	0.25421
patient		physician		1		1			  2			  1			1.0		5	0.25794
patient		physician		1		1			  2			  1			0.9		1	0.19065
patient		physician		1		1			  2			  1			0.9		2	0.25421
patient		physician		1		1			  2			  1			0.9		3	0.31215
patient		physician		1		1			  2			  1			0.9		4	0.35514
patient		physician		1		1			  2			  1			0.9		5	0.39626
patient		physician		1		1			  2			  1			0.8		1	0.19065
patient		physician		1		1			  2			  1			0.8		2	0.25421
patient		physician		1		1			  2			  1			0.8		3	0.31215
patient		physician		1		1			  2			  1			0.8		4	0.35514
patient		physician		1		1			  2			  1			0.8		5	0.39626
patient		physician		1		1			  2			  1			0.7		1	0.19065
patient		physician		1		1			  2			  1			0.7		2	0.25421
patient		physician		1		1			  2			  1			0.7		3	0.31215
patient		physician		1		1			  2			  1			0.7		4	0.35514
patient		physician		1		1			  2			  1			0.7		5	0.39626
patient		physician		1		1			  2			  1			0.6		1	0.19252
patient		physician		1		1			  2			  1			0.6		2	0.25421
patient		physician		1		1			  2			  1			0.6		3	0.31215
patient		physician		1		1			  2			  1			0.6		4	0.35701
patient		physician		1		1			  2			  1			0.6		5	0.39626
patient		physician		1		1			  2			  1			0.5		1	0.19252
patient		physician		1		1			  2			  1			0.5		2	0.25607
patient		physician		1		1			  2			  1			0.5		3	0.31215
patient		physician		1		1			  2			  1			0.5		4	0.35701
patient		physician		1		1			  2			  1			0.5		5	0.39626
patient		physician		1		1			  2			  1			0.4		1	0.19252
patient		physician		1		1			  2			  1			0.4		2	0.26168
patient		physician		1		1			  2			  1			0.4		3	0.31402
patient		physician		1		1			  2			  1			0.4		4	0.35701
patient		physician		1		1			  2			  1			0.4		5	0.39813
patient		physician		1		1			  2			  1			0.3		1	0.20187
patient		physician		1		1			  2			  1			0.3		2	0.26542
patient		physician		1		1			  2			  1			0.3		3	0.31589
patient		physician		1		1			  2			  1			0.3		4	0.36075
patient		physician		1		1			  2			  1			0.3		5	0.39439
patient		physician		1		1			  2			  1			0.2		1	0.21121
patient		physician		1		1			  2			  1			0.2		2	0.26729
patient		physician		1		1			  2			  1			0.2		3	0.32523
patient		physician		1		1			  2			  1			0.2		4	0.37009
patient		physician		1		1			  2			  1			0.2		5	0.40000
patient		physician		1		1			  2			  1			0.1		1	0.21495
patient		physician		1		1			  2			  1			0.1		2	0.28785
patient		physician		1		1			  2			  1			0.1		3	0.33271
patient		physician		1		1			  2			  1			0.1		4	0.37383
patient		physician		1		1			  2			  1			0.1		5	0.40561
patient		physician		1		1			  2			  1			0.0		1	0.20187
patient		physician		1		1			  2			  1			0.0		2	0.29720
patient		physician		1		1			  2			  1			0.0		3	0.33832
patient		physician		1		1			  2			  1			0.0		4	0.37757
patient		physician		1		1			  2			  1			0.0		5	0.39252
patient		physician		1		1			  2			  2			1.0		1	0.18879
patient		physician		1		1			  2			  2			1.0		2	0.22804
patient		physician		1		1			  2			  2			1.0		3	0.25421
patient		physician		1		1			  2			  2			1.0		4	0.26168
patient		physician		1		1			  2			  2			1.0		5	0.26168
patient		physician		1		1			  2			  2			0.9		1	0.19252
patient		physician		1		1			  2			  2			0.9		2	0.25234
patient		physician		1		1			  2			  2			0.9		3	0.31589
patient		physician		1		1			  2			  2			0.9		4	0.35701
patient		physician		1		1			  2			  2			0.9		5	0.39252
patient		physician		1		1			  2			  2			0.8		1	0.19252
patient		physician		1		1			  2			  2			0.8		2	0.25234
patient		physician		1		1			  2			  2			0.8		3	0.31589
patient		physician		1		1			  2			  2			0.8		4	0.35701
patient		physician		1		1			  2			  2			0.8		5	0.39252
patient		physician		1		1			  2			  2			0.7		1	0.19439
patient		physician		1		1			  2			  2			0.7		2	0.25234
patient		physician		1		1			  2			  2			0.7		3	0.31589
patient		physician		1		1			  2			  2			0.7		4	0.35701
patient		physician		1		1			  2			  2			0.7		5	0.39252
patient		physician		1		1			  2			  2			0.6		1	0.19439
patient		physician		1		1			  2			  2			0.6		2	0.25234
patient		physician		1		1			  2			  2			0.6		3	0.31589
patient		physician		1		1			  2			  2			0.6		4	0.35888
patient		physician		1		1			  2			  2			0.6		5	0.39252
patient		physician		1		1			  2			  2			0.5		1	0.19439
patient		physician		1		1			  2			  2			0.5		2	0.25421
patient		physician		1		1			  2			  2			0.5		3	0.31589
patient		physician		1		1			  2			  2			0.5		4	0.35888
patient		physician		1		1			  2			  2			0.5		5	0.39065
patient		physician		1		1			  2			  2			0.4		1	0.19439
patient		physician		1		1			  2			  2			0.4		2	0.25981
patient		physician		1		1			  2			  2			0.4		3	0.31589
patient		physician		1		1			  2			  2			0.4		4	0.35888
patient		physician		1		1			  2			  2			0.4		5	0.39065
patient		physician		1		1			  2			  2			0.3		1	0.20374
patient		physician		1		1			  2			  2			0.3		2	0.26542
patient		physician		1		1			  2			  2			0.3		3	0.31589
patient		physician		1		1			  2			  2			0.3		4	0.36075
patient		physician		1		1			  2			  2			0.3		5	0.39065
patient		physician		1		1			  2			  2			0.2		1	0.21682
patient		physician		1		1			  2			  2			0.2		2	0.26916
patient		physician		1		1			  2			  2			0.2		3	0.32523
patient		physician		1		1			  2			  2			0.2		4	0.36822
patient		physician		1		1			  2			  2			0.2		5	0.39439
patient		physician		1		1			  2			  2			0.1		1	0.21308
patient		physician		1		1			  2			  2			0.1		2	0.28598
patient		physician		1		1			  2			  2			0.1		3	0.33458
patient		physician		1		1			  2			  2			0.1		4	0.37383
patient		physician		1		1			  2			  2			0.1		5	0.40374
patient		physician		1		1			  2			  2			0.0		1	0.20187
patient		physician		1		1			  2			  2			0.0		2	0.29720
patient		physician		1		1			  2			  2			0.0		3	0.33832
patient		physician		1		1			  2			  2			0.0		4	0.37757
patient		physician		1		1			  2			  2			0.0		5	0.39252
patient		physician		1		1			  2			  3			1.0		1	0.18879
patient		physician		1		1			  2			  3			1.0		2	0.22991
patient		physician		1		1			  2			  3			1.0		3	0.25607
patient		physician		1		1			  2			  3			1.0		4	0.26355
patient		physician		1		1			  2			  3			1.0		5	0.26355
patient		physician		1		1			  2			  3			0.9		1	0.18879
patient		physician		1		1			  2			  3			0.9		2	0.25421
patient		physician		1		1			  2			  3			0.9		3	0.31402
patient		physician		1		1			  2			  3			0.9		4	0.35701
patient		physician		1		1			  2			  3			0.9		5	0.38879
patient		physician		1		1			  2			  3			0.8		1	0.18879
patient		physician		1		1			  2			  3			0.8		2	0.25607
patient		physician		1		1			  2			  3			0.8		3	0.31402
patient		physician		1		1			  2			  3			0.8		4	0.35701
patient		physician		1		1			  2			  3			0.8		5	0.38879
patient		physician		1		1			  2			  3			0.7		1	0.19065
patient		physician		1		1			  2			  3			0.7		2	0.25607
patient		physician		1		1			  2			  3			0.7		3	0.31402
patient		physician		1		1			  2			  3			0.7		4	0.35701
patient		physician		1		1			  2			  3			0.7		5	0.38879
patient		physician		1		1			  2			  3			0.6		1	0.19065
patient		physician		1		1			  2			  3			0.6		2	0.25607
patient		physician		1		1			  2			  3			0.6		3	0.31402
patient		physician		1		1			  2			  3			0.6		4	0.35888
patient		physician		1		1			  2			  3			0.6		5	0.38879
patient		physician		1		1			  2			  3			0.5		1	0.19065
patient		physician		1		1			  2			  3			0.5		2	0.25981
patient		physician		1		1			  2			  3			0.5		3	0.31402
patient		physician		1		1			  2			  3			0.5		4	0.35888
patient		physician		1		1			  2			  3			0.5		5	0.38879
patient		physician		1		1			  2			  3			0.4		1	0.19813
patient		physician		1		1			  2			  3			0.4		2	0.26542
patient		physician		1		1			  2			  3			0.4		3	0.31589
patient		physician		1		1			  2			  3			0.4		4	0.36075
patient		physician		1		1			  2			  3			0.4		5	0.38879
patient		physician		1		1			  2			  3			0.3		1	0.20000
patient		physician		1		1			  2			  3			0.3		2	0.26729
patient		physician		1		1			  2			  3			0.3		3	0.31776
patient		physician		1		1			  2			  3			0.3		4	0.36262
patient		physician		1		1			  2			  3			0.3		5	0.39065
patient		physician		1		1			  2			  3			0.2		1	0.21121
patient		physician		1		1			  2			  3			0.2		2	0.27290
patient		physician		1		1			  2			  3			0.2		3	0.32710
patient		physician		1		1			  2			  3			0.2		4	0.37009
patient		physician		1		1			  2			  3			0.2		5	0.39439
patient		physician		1		1			  2			  3			0.1		1	0.21121
patient		physician		1		1			  2			  3			0.1		2	0.28785
patient		physician		1		1			  2			  3			0.1		3	0.33271
patient		physician		1		1			  2			  3			0.1		4	0.37196
patient		physician		1		1			  2			  3			0.1		5	0.40000
patient		physician		1		1			  2			  3			0.0		1	0.20187
patient		physician		1		1			  2			  3			0.0		2	0.29720
patient		physician		1		1			  2			  3			0.0		3	0.33832
patient		physician		1		1			  2			  3			0.0		4	0.37757
patient		physician		1		1			  2			  3			0.0		5	0.39252
patient		physician		1		1			  2			  4			1.0		1	0.18692
patient		physician		1		1			  2			  4			1.0		2	0.22804
patient		physician		1		1			  2			  4			1.0		3	0.25234
patient		physician		1		1			  2			  4			1.0		4	0.25794
patient		physician		1		1			  2			  4			1.0		5	0.25794
patient		physician		1		1			  2			  4			0.9		1	0.18692
patient		physician		1		1			  2			  4			0.9		2	0.25234
patient		physician		1		1			  2			  4			0.9		3	0.31402
patient		physician		1		1			  2			  4			0.9		4	0.35514
patient		physician		1		1			  2			  4			0.9		5	0.39252
patient		physician		1		1			  2			  4			0.8		1	0.18692
patient		physician		1		1			  2			  4			0.8		2	0.25421
patient		physician		1		1			  2			  4			0.8		3	0.31402
patient		physician		1		1			  2			  4			0.8		4	0.35514
patient		physician		1		1			  2			  4			0.8		5	0.39252
patient		physician		1		1			  2			  4			0.7		1	0.18879
patient		physician		1		1			  2			  4			0.7		2	0.25421
patient		physician		1		1			  2			  4			0.7		3	0.31402
patient		physician		1		1			  2			  4			0.7		4	0.35514
patient		physician		1		1			  2			  4			0.7		5	0.39252
patient		physician		1		1			  2			  4			0.6		1	0.18879
patient		physician		1		1			  2			  4			0.6		2	0.25421
patient		physician		1		1			  2			  4			0.6		3	0.31402
patient		physician		1		1			  2			  4			0.6		4	0.35514
patient		physician		1		1			  2			  4			0.6		5	0.39252
patient		physician		1		1			  2			  4			0.5		1	0.18879
patient		physician		1		1			  2			  4			0.5		2	0.25794
patient		physician		1		1			  2			  4			0.5		3	0.31402
patient		physician		1		1			  2			  4			0.5		4	0.35514
patient		physician		1		1			  2			  4			0.5		5	0.39252
patient		physician		1		1			  2			  4			0.4		1	0.19626
patient		physician		1		1			  2			  4			0.4		2	0.26355
patient		physician		1		1			  2			  4			0.4		3	0.31589
patient		physician		1		1			  2			  4			0.4		4	0.35701
patient		physician		1		1			  2			  4			0.4		5	0.39252
patient		physician		1		1			  2			  4			0.3		1	0.19626
patient		physician		1		1			  2			  4			0.3		2	0.26355
patient		physician		1		1			  2			  4			0.3		3	0.31776
patient		physician		1		1			  2			  4			0.3		4	0.35888
patient		physician		1		1			  2			  4			0.3		5	0.39439
patient		physician		1		1			  2			  4			0.2		1	0.21121
patient		physician		1		1			  2			  4			0.2		2	0.27290
patient		physician		1		1			  2			  4			0.2		3	0.32336
patient		physician		1		1			  2			  4			0.2		4	0.36636
patient		physician		1		1			  2			  4			0.2		5	0.39813
patient		physician		1		1			  2			  4			0.1		1	0.21121
patient		physician		1		1			  2			  4			0.1		2	0.28785
patient		physician		1		1			  2			  4			0.1		3	0.33084
patient		physician		1		1			  2			  4			0.1		4	0.37196
patient		physician		1		1			  2			  4			0.1		5	0.40374
patient		physician		1		1			  2			  4			0.0		1	0.20187
patient		physician		1		1			  2			  4			0.0		2	0.29720
patient		physician		1		1			  2			  4			0.0		3	0.33832
patient		physician		1		1			  2			  4			0.0		4	0.37757
patient		physician		1		1			  2			  4			0.0		5	0.39252
patient		physician		1		1			  2			  5			1.0		1	0.19065
patient		physician		1		1			  2			  5			1.0		2	0.22991
patient		physician		1		1			  2			  5			1.0		3	0.25421
patient		physician		1		1			  2			  5			1.0		4	0.25981
patient		physician		1		1			  2			  5			1.0		5	0.25981
patient		physician		1		1			  2			  5			0.9		1	0.18879
patient		physician		1		1			  2			  5			0.9		2	0.25421
patient		physician		1		1			  2			  5			0.9		3	0.31589
patient		physician		1		1			  2			  5			0.9		4	0.35888
patient		physician		1		1			  2			  5			0.9		5	0.39065
patient		physician		1		1			  2			  5			0.8		1	0.18879
patient		physician		1		1			  2			  5			0.8		2	0.25607
patient		physician		1		1			  2			  5			0.8		3	0.31589
patient		physician		1		1			  2			  5			0.8		4	0.35888
patient		physician		1		1			  2			  5			0.8		5	0.39065
patient		physician		1		1			  2			  5			0.7		1	0.19065
patient		physician		1		1			  2			  5			0.7		2	0.25607
patient		physician		1		1			  2			  5			0.7		3	0.31589
patient		physician		1		1			  2			  5			0.7		4	0.35888
patient		physician		1		1			  2			  5			0.7		5	0.39065
patient		physician		1		1			  2			  5			0.6		1	0.19065
patient		physician		1		1			  2			  5			0.6		2	0.25607
patient		physician		1		1			  2			  5			0.6		3	0.31589
patient		physician		1		1			  2			  5			0.6		4	0.35888
patient		physician		1		1			  2			  5			0.6		5	0.39065
patient		physician		1		1			  2			  5			0.5		1	0.19065
patient		physician		1		1			  2			  5			0.5		2	0.25981
patient		physician		1		1			  2			  5			0.5		3	0.31589
patient		physician		1		1			  2			  5			0.5		4	0.35888
patient		physician		1		1			  2			  5			0.5		5	0.39065
patient		physician		1		1			  2			  5			0.4		1	0.19813
patient		physician		1		1			  2			  5			0.4		2	0.26542
patient		physician		1		1			  2			  5			0.4		3	0.31776
patient		physician		1		1			  2			  5			0.4		4	0.36075
patient		physician		1		1			  2			  5			0.4		5	0.39065
patient		physician		1		1			  2			  5			0.3		1	0.19813
patient		physician		1		1			  2			  5			0.3		2	0.26542
patient		physician		1		1			  2			  5			0.3		3	0.31963
patient		physician		1		1			  2			  5			0.3		4	0.36262
patient		physician		1		1			  2			  5			0.3		5	0.39252
patient		physician		1		1			  2			  5			0.2		1	0.21308
patient		physician		1		1			  2			  5			0.2		2	0.27477
patient		physician		1		1			  2			  5			0.2		3	0.32523
patient		physician		1		1			  2			  5			0.2		4	0.37009
patient		physician		1		1			  2			  5			0.2		5	0.39626
patient		physician		1		1			  2			  5			0.1		1	0.21308
patient		physician		1		1			  2			  5			0.1		2	0.28972
patient		physician		1		1			  2			  5			0.1		3	0.33271
patient		physician		1		1			  2			  5			0.1		4	0.37570
patient		physician		1		1			  2			  5			0.1		5	0.40187
patient		physician		1		1			  2			  5			0.0		1	0.20187
patient		physician		1		1			  2			  5			0.0		2	0.29720
patient		physician		1		1			  2			  5			0.0		3	0.33832
patient		physician		1		1			  2			  5			0.0		4	0.37757
patient		physician		1		1			  2			  5			0.0		5	0.39252
patient		physician		1		1			  2			 10			1.0		1	0.19626
patient		physician		1		1			  2			 10			1.0		2	0.22991
patient		physician		1		1			  2			 10			1.0		3	0.25421
patient		physician		1		1			  2			 10			1.0		4	0.25607
patient		physician		1		1			  2			 10			1.0		5	0.25607
patient		physician		1		1			  2			 10			0.9		1	0.18879
patient		physician		1		1			  2			 10			0.9		2	0.26168
patient		physician		1		1			  2			 10			0.9		3	0.32150
patient		physician		1		1			  2			 10			0.9		4	0.36449
patient		physician		1		1			  2			 10			0.9		5	0.39626
patient		physician		1		1			  2			 10			0.8		1	0.18879
patient		physician		1		1			  2			 10			0.8		2	0.26168
patient		physician		1		1			  2			 10			0.8		3	0.32150
patient		physician		1		1			  2			 10			0.8		4	0.36449
patient		physician		1		1			  2			 10			0.8		5	0.39626
patient		physician		1		1			  2			 10			0.7		1	0.19065
patient		physician		1		1			  2			 10			0.7		2	0.26168
patient		physician		1		1			  2			 10			0.7		3	0.32150
patient		physician		1		1			  2			 10			0.7		4	0.36449
patient		physician		1		1			  2			 10			0.7		5	0.39626
patient		physician		1		1			  2			 10			0.6		1	0.19065
patient		physician		1		1			  2			 10			0.6		2	0.26542
patient		physician		1		1			  2			 10			0.6		3	0.32150
patient		physician		1		1			  2			 10			0.6		4	0.36449
patient		physician		1		1			  2			 10			0.6		5	0.39626
patient		physician		1		1			  2			 10			0.5		1	0.19065
patient		physician		1		1			  2			 10			0.5		2	0.26729
patient		physician		1		1			  2			 10			0.5		3	0.32150
patient		physician		1		1			  2			 10			0.5		4	0.36449
patient		physician		1		1			  2			 10			0.5		5	0.39626
patient		physician		1		1			  2			 10			0.4		1	0.19626
patient		physician		1		1			  2			 10			0.4		2	0.27103
patient		physician		1		1			  2			 10			0.4		3	0.32150
patient		physician		1		1			  2			 10			0.4		4	0.36449
patient		physician		1		1			  2			 10			0.4		5	0.39626
patient		physician		1		1			  2			 10			0.3		1	0.19813
patient		physician		1		1			  2			 10			0.3		2	0.26916
patient		physician		1		1			  2			 10			0.3		3	0.32523
patient		physician		1		1			  2			 10			0.3		4	0.36822
patient		physician		1		1			  2			 10			0.3		5	0.39813
patient		physician		1		1			  2			 10			0.2		1	0.21121
patient		physician		1		1			  2			 10			0.2		2	0.27850
patient		physician		1		1			  2			 10			0.2		3	0.33271
patient		physician		1		1			  2			 10			0.2		4	0.37196
patient		physician		1		1			  2			 10			0.2		5	0.40374
patient		physician		1		1			  2			 10			0.1		1	0.21682
patient		physician		1		1			  2			 10			0.1		2	0.29159
patient		physician		1		1			  2			 10			0.1		3	0.33458
patient		physician		1		1			  2			 10			0.1		4	0.37383
patient		physician		1		1			  2			 10			0.1		5	0.40748
patient		physician		1		1			  2			 10			0.0		1	0.20187
patient		physician		1		1			  2			 10			0.0		2	0.29720
patient		physician		1		1			  2			 10			0.0		3	0.33832
patient		physician		1		1			  2			 10			0.0		4	0.37757
patient		physician		1		1			  2			 10			0.0		5	0.39252
patient		physician		1		1			  2			 20			1.0		1	0.20374
patient		physician		1		1			  2			 20			1.0		2	0.23925
patient		physician		1		1			  2			 20			1.0		3	0.26168
patient		physician		1		1			  2			 20			1.0		4	0.26542
patient		physician		1		1			  2			 20			1.0		5	0.26542
patient		physician		1		1			  2			 20			0.9		1	0.18879
patient		physician		1		1			  2			 20			0.9		2	0.26542
patient		physician		1		1			  2			 20			0.9		3	0.31963
patient		physician		1		1			  2			 20			0.9		4	0.36262
patient		physician		1		1			  2			 20			0.9		5	0.39252
patient		physician		1		1			  2			 20			0.8		1	0.18879
patient		physician		1		1			  2			 20			0.8		2	0.26542
patient		physician		1		1			  2			 20			0.8		3	0.31963
patient		physician		1		1			  2			 20			0.8		4	0.36262
patient		physician		1		1			  2			 20			0.8		5	0.39252
patient		physician		1		1			  2			 20			0.7		1	0.18879
patient		physician		1		1			  2			 20			0.7		2	0.26542
patient		physician		1		1			  2			 20			0.7		3	0.31963
patient		physician		1		1			  2			 20			0.7		4	0.36449
patient		physician		1		1			  2			 20			0.7		5	0.39439
patient		physician		1		1			  2			 20			0.6		1	0.18879
patient		physician		1		1			  2			 20			0.6		2	0.26542
patient		physician		1		1			  2			 20			0.6		3	0.31963
patient		physician		1		1			  2			 20			0.6		4	0.36449
patient		physician		1		1			  2			 20			0.6		5	0.39439
patient		physician		1		1			  2			 20			0.5		1	0.18879
patient		physician		1		1			  2			 20			0.5		2	0.26916
patient		physician		1		1			  2			 20			0.5		3	0.31963
patient		physician		1		1			  2			 20			0.5		4	0.36449
patient		physician		1		1			  2			 20			0.5		5	0.39439
patient		physician		1		1			  2			 20			0.4		1	0.19439
patient		physician		1		1			  2			 20			0.4		2	0.27664
patient		physician		1		1			  2			 20			0.4		3	0.31963
patient		physician		1		1			  2			 20			0.4		4	0.36449
patient		physician		1		1			  2			 20			0.4		5	0.39439
patient		physician		1		1			  2			 20			0.3		1	0.19439
patient		physician		1		1			  2			 20			0.3		2	0.27664
patient		physician		1		1			  2			 20			0.3		3	0.32523
patient		physician		1		1			  2			 20			0.3		4	0.37009
patient		physician		1		1			  2			 20			0.3		5	0.39439
patient		physician		1		1			  2			 20			0.2		1	0.20748
patient		physician		1		1			  2			 20			0.2		2	0.28598
patient		physician		1		1			  2			 20			0.2		3	0.33271
patient		physician		1		1			  2			 20			0.2		4	0.37383
patient		physician		1		1			  2			 20			0.2		5	0.40000
patient		physician		1		1			  2			 20			0.1		1	0.21869
patient		physician		1		1			  2			 20			0.1		2	0.29720
patient		physician		1		1			  2			 20			0.1		3	0.34393
patient		physician		1		1			  2			 20			0.1		4	0.37944
patient		physician		1		1			  2			 20			0.1		5	0.40561
patient		physician		1		1			  2			 20			0.0		1	0.20187
patient		physician		1		1			  2			 20			0.0		2	0.29720
patient		physician		1		1			  2			 20			0.0		3	0.33832
patient		physician		1		1			  2			 20			0.0		4	0.37757
patient		physician		1		1			  2			 20			0.0		5	0.39252
patient		physician		1		1			  2			 50			1.0		1	0.19252
patient		physician		1		1			  2			 50			1.0		2	0.23738
patient		physician		1		1			  2			 50			1.0		3	0.25607
patient		physician		1		1			  2			 50			1.0		4	0.25794
patient		physician		1		1			  2			 50			1.0		5	0.25794
patient		physician		1		1			  2			 50			0.9		1	0.17944
patient		physician		1		1			  2			 50			0.9		2	0.25981
patient		physician		1		1			  2			 50			0.9		3	0.32336
patient		physician		1		1			  2			 50			0.9		4	0.36636
patient		physician		1		1			  2			 50			0.9		5	0.39252
patient		physician		1		1			  2			 50			0.8		1	0.17944
patient		physician		1		1			  2			 50			0.8		2	0.25981
patient		physician		1		1			  2			 50			0.8		3	0.32336
patient		physician		1		1			  2			 50			0.8		4	0.36636
patient		physician		1		1			  2			 50			0.8		5	0.39252
patient		physician		1		1			  2			 50			0.7		1	0.17944
patient		physician		1		1			  2			 50			0.7		2	0.25981
patient		physician		1		1			  2			 50			0.7		3	0.32150
patient		physician		1		1			  2			 50			0.7		4	0.36822
patient		physician		1		1			  2			 50			0.7		5	0.39439
patient		physician		1		1			  2			 50			0.6		1	0.17944
patient		physician		1		1			  2			 50			0.6		2	0.25981
patient		physician		1		1			  2			 50			0.6		3	0.32150
patient		physician		1		1			  2			 50			0.6		4	0.36822
patient		physician		1		1			  2			 50			0.6		5	0.39439
patient		physician		1		1			  2			 50			0.5		1	0.17944
patient		physician		1		1			  2			 50			0.5		2	0.26355
patient		physician		1		1			  2			 50			0.5		3	0.32150
patient		physician		1		1			  2			 50			0.5		4	0.36822
patient		physician		1		1			  2			 50			0.5		5	0.39439
patient		physician		1		1			  2			 50			0.4		1	0.18692
patient		physician		1		1			  2			 50			0.4		2	0.26916
patient		physician		1		1			  2			 50			0.4		3	0.32150
patient		physician		1		1			  2			 50			0.4		4	0.36822
patient		physician		1		1			  2			 50			0.4		5	0.39439
patient		physician		1		1			  2			 50			0.3		1	0.18879
patient		physician		1		1			  2			 50			0.3		2	0.27103
patient		physician		1		1			  2			 50			0.3		3	0.32523
patient		physician		1		1			  2			 50			0.3		4	0.37196
patient		physician		1		1			  2			 50			0.3		5	0.39626
patient		physician		1		1			  2			 50			0.2		1	0.19813
patient		physician		1		1			  2			 50			0.2		2	0.28037
patient		physician		1		1			  2			 50			0.2		3	0.33458
patient		physician		1		1			  2			 50			0.2		4	0.37757
patient		physician		1		1			  2			 50			0.2		5	0.40374
patient		physician		1		1			  2			 50			0.1		1	0.21308
patient		physician		1		1			  2			 50			0.1		2	0.29533
patient		physician		1		1			  2			 50			0.1		3	0.34579
patient		physician		1		1			  2			 50			0.1		4	0.38318
patient		physician		1		1			  2			 50			0.1		5	0.40748
patient		physician		1		1			  2			 50			0.0		1	0.20187
patient		physician		1		1			  2			 50			0.0		2	0.29720
patient		physician		1		1			  2			 50			0.0		3	0.33832
patient		physician		1		1			  2			 50			0.0		4	0.37757
patient		physician		1		1			  2			 50			0.0		5	0.39252
patient		physician		1		1			  2			100			1.0		1	0.18879
patient		physician		1		1			  2			100			1.0		2	0.22991
patient		physician		1		1			  2			100			1.0		3	0.24860
patient		physician		1		1			  2			100			1.0		4	0.25047
patient		physician		1		1			  2			100			1.0		5	0.25234
patient		physician		1		1			  2			100			0.9		1	0.17196
patient		physician		1		1			  2			100			0.9		2	0.25234
patient		physician		1		1			  2			100			0.9		3	0.32150
patient		physician		1		1			  2			100			0.9		4	0.37196
patient		physician		1		1			  2			100			0.9		5	0.39626
patient		physician		1		1			  2			100			0.8		1	0.17196
patient		physician		1		1			  2			100			0.8		2	0.25234
patient		physician		1		1			  2			100			0.8		3	0.32150
patient		physician		1		1			  2			100			0.8		4	0.37196
patient		physician		1		1			  2			100			0.8		5	0.39626
patient		physician		1		1			  2			100			0.7		1	0.17196
patient		physician		1		1			  2			100			0.7		2	0.25234
patient		physician		1		1			  2			100			0.7		3	0.31963
patient		physician		1		1			  2			100			0.7		4	0.37383
patient		physician		1		1			  2			100			0.7		5	0.39813
patient		physician		1		1			  2			100			0.6		1	0.17196
patient		physician		1		1			  2			100			0.6		2	0.25234
patient		physician		1		1			  2			100			0.6		3	0.31963
patient		physician		1		1			  2			100			0.6		4	0.37383
patient		physician		1		1			  2			100			0.6		5	0.39813
patient		physician		1		1			  2			100			0.5		1	0.17196
patient		physician		1		1			  2			100			0.5		2	0.25607
patient		physician		1		1			  2			100			0.5		3	0.31963
patient		physician		1		1			  2			100			0.5		4	0.37383
patient		physician		1		1			  2			100			0.5		5	0.39813
patient		physician		1		1			  2			100			0.4		1	0.17944
patient		physician		1		1			  2			100			0.4		2	0.26355
patient		physician		1		1			  2			100			0.4		3	0.31963
patient		physician		1		1			  2			100			0.4		4	0.37383
patient		physician		1		1			  2			100			0.4		5	0.39813
patient		physician		1		1			  2			100			0.3		1	0.18318
patient		physician		1		1			  2			100			0.3		2	0.26355
patient		physician		1		1			  2			100			0.3		3	0.32523
patient		physician		1		1			  2			100			0.3		4	0.37757
patient		physician		1		1			  2			100			0.3		5	0.40000
patient		physician		1		1			  2			100			0.2		1	0.19065
patient		physician		1		1			  2			100			0.2		2	0.27290
patient		physician		1		1			  2			100			0.2		3	0.33832
patient		physician		1		1			  2			100			0.2		4	0.38692
patient		physician		1		1			  2			100			0.2		5	0.40748
patient		physician		1		1			  2			100			0.1		1	0.20748
patient		physician		1		1			  2			100			0.1		2	0.29159
patient		physician		1		1			  2			100			0.1		3	0.34953
patient		physician		1		1			  2			100			0.1		4	0.39065
patient		physician		1		1			  2			100			0.1		5	0.41121
patient		physician		1		1			  2			100			0.0		1	0.20187
patient		physician		1		1			  2			100			0.0		2	0.29720
patient		physician		1		1			  2			100			0.0		3	0.33832
patient		physician		1		1			  2			100			0.0		4	0.37757
patient		physician		1		1			  2			100			0.0		5	0.39252
patient		physician		1		1			  3			  1			1.0		1	0.18505
patient		physician		1		1			  3			  1			1.0		2	0.23551
patient		physician		1		1			  3			  1			1.0		3	0.26355
patient		physician		1		1			  3			  1			1.0		4	0.27850
patient		physician		1		1			  3			  1			1.0		5	0.28598
patient		physician		1		1			  3			  1			0.9		1	0.19065
patient		physician		1		1			  3			  1			0.9		2	0.25421
patient		physician		1		1			  3			  1			0.9		3	0.30841
patient		physician		1		1			  3			  1			0.9		4	0.34766
patient		physician		1		1			  3			  1			0.9		5	0.38318
patient		physician		1		1			  3			  1			0.8		1	0.19252
patient		physician		1		1			  3			  1			0.8		2	0.25421
patient		physician		1		1			  3			  1			0.8		3	0.30841
patient		physician		1		1			  3			  1			0.8		4	0.34766
patient		physician		1		1			  3			  1			0.8		5	0.38318
patient		physician		1		1			  3			  1			0.7		1	0.19252
patient		physician		1		1			  3			  1			0.7		2	0.25607
patient		physician		1		1			  3			  1			0.7		3	0.30841
patient		physician		1		1			  3			  1			0.7		4	0.34766
patient		physician		1		1			  3			  1			0.7		5	0.38318
patient		physician		1		1			  3			  1			0.6		1	0.19252
patient		physician		1		1			  3			  1			0.6		2	0.25607
patient		physician		1		1			  3			  1			0.6		3	0.31028
patient		physician		1		1			  3			  1			0.6		4	0.34766
patient		physician		1		1			  3			  1			0.6		5	0.38505
patient		physician		1		1			  3			  1			0.5		1	0.19065
patient		physician		1		1			  3			  1			0.5		2	0.25794
patient		physician		1		1			  3			  1			0.5		3	0.31215
patient		physician		1		1			  3			  1			0.5		4	0.34953
patient		physician		1		1			  3			  1			0.5		5	0.38505
patient		physician		1		1			  3			  1			0.4		1	0.19439
patient		physician		1		1			  3			  1			0.4		2	0.26168
patient		physician		1		1			  3			  1			0.4		3	0.31589
patient		physician		1		1			  3			  1			0.4		4	0.34953
patient		physician		1		1			  3			  1			0.4		5	0.38318
patient		physician		1		1			  3			  1			0.3		1	0.20561
patient		physician		1		1			  3			  1			0.3		2	0.26916
patient		physician		1		1			  3			  1			0.3		3	0.31589
patient		physician		1		1			  3			  1			0.3		4	0.35514
patient		physician		1		1			  3			  1			0.3		5	0.38318
patient		physician		1		1			  3			  1			0.2		1	0.21495
patient		physician		1		1			  3			  1			0.2		2	0.27664
patient		physician		1		1			  3			  1			0.2		3	0.32336
patient		physician		1		1			  3			  1			0.2		4	0.35701
patient		physician		1		1			  3			  1			0.2		5	0.39065
patient		physician		1		1			  3			  1			0.1		1	0.21308
patient		physician		1		1			  3			  1			0.1		2	0.30093
patient		physician		1		1			  3			  1			0.1		3	0.33458
patient		physician		1		1			  3			  1			0.1		4	0.37383
patient		physician		1		1			  3			  1			0.1		5	0.40187
patient		physician		1		1			  3			  1			0.0		1	0.20187
patient		physician		1		1			  3			  1			0.0		2	0.29720
patient		physician		1		1			  3			  1			0.0		3	0.33832
patient		physician		1		1			  3			  1			0.0		4	0.37757
patient		physician		1		1			  3			  1			0.0		5	0.39252
patient		physician		1		1			  3			  2			1.0		1	0.18692
patient		physician		1		1			  3			  2			1.0		2	0.23551
patient		physician		1		1			  3			  2			1.0		3	0.27850
patient		physician		1		1			  3			  2			1.0		4	0.29159
patient		physician		1		1			  3			  2			1.0		5	0.29533
patient		physician		1		1			  3			  2			0.9		1	0.18879
patient		physician		1		1			  3			  2			0.9		2	0.25047
patient		physician		1		1			  3			  2			0.9		3	0.31963
patient		physician		1		1			  3			  2			0.9		4	0.34953
patient		physician		1		1			  3			  2			0.9		5	0.38505
patient		physician		1		1			  3			  2			0.8		1	0.19252
patient		physician		1		1			  3			  2			0.8		2	0.25234
patient		physician		1		1			  3			  2			0.8		3	0.31963
patient		physician		1		1			  3			  2			0.8		4	0.34953
patient		physician		1		1			  3			  2			0.8		5	0.38505
patient		physician		1		1			  3			  2			0.7		1	0.19252
patient		physician		1		1			  3			  2			0.7		2	0.25607
patient		physician		1		1			  3			  2			0.7		3	0.31963
patient		physician		1		1			  3			  2			0.7		4	0.34953
patient		physician		1		1			  3			  2			0.7		5	0.38505
patient		physician		1		1			  3			  2			0.6		1	0.19252
patient		physician		1		1			  3			  2			0.6		2	0.25607
patient		physician		1		1			  3			  2			0.6		3	0.31963
patient		physician		1		1			  3			  2			0.6		4	0.34953
patient		physician		1		1			  3			  2			0.6		5	0.38692
patient		physician		1		1			  3			  2			0.5		1	0.19065
patient		physician		1		1			  3			  2			0.5		2	0.25794
patient		physician		1		1			  3			  2			0.5		3	0.32150
patient		physician		1		1			  3			  2			0.5		4	0.35140
patient		physician		1		1			  3			  2			0.5		5	0.39065
patient		physician		1		1			  3			  2			0.4		1	0.19439
patient		physician		1		1			  3			  2			0.4		2	0.26355
patient		physician		1		1			  3			  2			0.4		3	0.31963
patient		physician		1		1			  3			  2			0.4		4	0.34953
patient		physician		1		1			  3			  2			0.4		5	0.38879
patient		physician		1		1			  3			  2			0.3		1	0.20374
patient		physician		1		1			  3			  2			0.3		2	0.27103
patient		physician		1		1			  3			  2			0.3		3	0.32336
patient		physician		1		1			  3			  2			0.3		4	0.35327
patient		physician		1		1			  3			  2			0.3		5	0.38692
patient		physician		1		1			  3			  2			0.2		1	0.22243
patient		physician		1		1			  3			  2			0.2		2	0.27850
patient		physician		1		1			  3			  2			0.2		3	0.33084
patient		physician		1		1			  3			  2			0.2		4	0.35701
patient		physician		1		1			  3			  2			0.2		5	0.39252
patient		physician		1		1			  3			  2			0.1		1	0.20748
patient		physician		1		1			  3			  2			0.1		2	0.29907
patient		physician		1		1			  3			  2			0.1		3	0.33645
patient		physician		1		1			  3			  2			0.1		4	0.37383
patient		physician		1		1			  3			  2			0.1		5	0.40561
patient		physician		1		1			  3			  2			0.0		1	0.20187
patient		physician		1		1			  3			  2			0.0		2	0.29720
patient		physician		1		1			  3			  2			0.0		3	0.33832
patient		physician		1		1			  3			  2			0.0		4	0.37757
patient		physician		1		1			  3			  2			0.0		5	0.39252
patient		physician		1		1			  3			  3			1.0		1	0.19252
patient		physician		1		1			  3			  3			1.0		2	0.24112
patient		physician		1		1			  3			  3			1.0		3	0.28224
patient		physician		1		1			  3			  3			1.0		4	0.29907
patient		physician		1		1			  3			  3			1.0		5	0.30093
patient		physician		1		1			  3			  3			0.9		1	0.19439
patient		physician		1		1			  3			  3			0.9		2	0.25981
patient		physician		1		1			  3			  3			0.9		3	0.32150
patient		physician		1		1			  3			  3			0.9		4	0.36449
patient		physician		1		1			  3			  3			0.9		5	0.39252
patient		physician		1		1			  3			  3			0.8		1	0.19439
patient		physician		1		1			  3			  3			0.8		2	0.25981
patient		physician		1		1			  3			  3			0.8		3	0.32150
patient		physician		1		1			  3			  3			0.8		4	0.36449
patient		physician		1		1			  3			  3			0.8		5	0.39252
patient		physician		1		1			  3			  3			0.7		1	0.19439
patient		physician		1		1			  3			  3			0.7		2	0.26168
patient		physician		1		1			  3			  3			0.7		3	0.32150
patient		physician		1		1			  3			  3			0.7		4	0.36449
patient		physician		1		1			  3			  3			0.7		5	0.39252
patient		physician		1		1			  3			  3			0.6		1	0.19626
patient		physician		1		1			  3			  3			0.6		2	0.25981
patient		physician		1		1			  3			  3			0.6		3	0.32336
patient		physician		1		1			  3			  3			0.6		4	0.36449
patient		physician		1		1			  3			  3			0.6		5	0.39252
patient		physician		1		1			  3			  3			0.5		1	0.19813
patient		physician		1		1			  3			  3			0.5		2	0.26168
patient		physician		1		1			  3			  3			0.5		3	0.32523
patient		physician		1		1			  3			  3			0.5		4	0.36449
patient		physician		1		1			  3			  3			0.5		5	0.39439
patient		physician		1		1			  3			  3			0.4		1	0.20187
patient		physician		1		1			  3			  3			0.4		2	0.26729
patient		physician		1		1			  3			  3			0.4		3	0.32710
patient		physician		1		1			  3			  3			0.4		4	0.36636
patient		physician		1		1			  3			  3			0.4		5	0.39439
patient		physician		1		1			  3			  3			0.3		1	0.20935
patient		physician		1		1			  3			  3			0.3		2	0.27290
patient		physician		1		1			  3			  3			0.3		3	0.33084
patient		physician		1		1			  3			  3			0.3		4	0.37009
patient		physician		1		1			  3			  3			0.3		5	0.39439
patient		physician		1		1			  3			  3			0.2		1	0.21869
patient		physician		1		1			  3			  3			0.2		2	0.27850
patient		physician		1		1			  3			  3			0.2		3	0.33645
patient		physician		1		1			  3			  3			0.2		4	0.37570
patient		physician		1		1			  3			  3			0.2		5	0.40000
patient		physician		1		1			  3			  3			0.1		1	0.20935
patient		physician		1		1			  3			  3			0.1		2	0.30093
patient		physician		1		1			  3			  3			0.1		3	0.34019
patient		physician		1		1			  3			  3			0.1		4	0.38318
patient		physician		1		1			  3			  3			0.1		5	0.40748
patient		physician		1		1			  3			  3			0.0		1	0.20187
patient		physician		1		1			  3			  3			0.0		2	0.29720
patient		physician		1		1			  3			  3			0.0		3	0.33832
patient		physician		1		1			  3			  3			0.0		4	0.37757
patient		physician		1		1			  3			  3			0.0		5	0.39252
patient		physician		1		1			  3			  4			1.0		1	0.18692
patient		physician		1		1			  3			  4			1.0		2	0.24299
patient		physician		1		1			  3			  4			1.0		3	0.28224
patient		physician		1		1			  3			  4			1.0		4	0.30467
patient		physician		1		1			  3			  4			1.0		5	0.30467
patient		physician		1		1			  3			  4			0.9		1	0.18879
patient		physician		1		1			  3			  4			0.9		2	0.26168
patient		physician		1		1			  3			  4			0.9		3	0.32336
patient		physician		1		1			  3			  4			0.9		4	0.37009
patient		physician		1		1			  3			  4			0.9		5	0.39626
patient		physician		1		1			  3			  4			0.8		1	0.18879
patient		physician		1		1			  3			  4			0.8		2	0.26168
patient		physician		1		1			  3			  4			0.8		3	0.32336
patient		physician		1		1			  3			  4			0.8		4	0.37009
patient		physician		1		1			  3			  4			0.8		5	0.39626
patient		physician		1		1			  3			  4			0.7		1	0.18879
patient		physician		1		1			  3			  4			0.7		2	0.26355
patient		physician		1		1			  3			  4			0.7		3	0.32336
patient		physician		1		1			  3			  4			0.7		4	0.37009
patient		physician		1		1			  3			  4			0.7		5	0.39626
patient		physician		1		1			  3			  4			0.6		1	0.18879
patient		physician		1		1			  3			  4			0.6		2	0.26168
patient		physician		1		1			  3			  4			0.6		3	0.32523
patient		physician		1		1			  3			  4			0.6		4	0.37009
patient		physician		1		1			  3			  4			0.6		5	0.39626
patient		physician		1		1			  3			  4			0.5		1	0.19065
patient		physician		1		1			  3			  4			0.5		2	0.26542
patient		physician		1		1			  3			  4			0.5		3	0.32710
patient		physician		1		1			  3			  4			0.5		4	0.37009
patient		physician		1		1			  3			  4			0.5		5	0.39813
patient		physician		1		1			  3			  4			0.4		1	0.19252
patient		physician		1		1			  3			  4			0.4		2	0.26916
patient		physician		1		1			  3			  4			0.4		3	0.33084
patient		physician		1		1			  3			  4			0.4		4	0.37196
patient		physician		1		1			  3			  4			0.4		5	0.39813
patient		physician		1		1			  3			  4			0.3		1	0.19813
patient		physician		1		1			  3			  4			0.3		2	0.27477
patient		physician		1		1			  3			  4			0.3		3	0.33458
patient		physician		1		1			  3			  4			0.3		4	0.37570
patient		physician		1		1			  3			  4			0.3		5	0.40000
patient		physician		1		1			  3			  4			0.2		1	0.21869
patient		physician		1		1			  3			  4			0.2		2	0.27850
patient		physician		1		1			  3			  4			0.2		3	0.34206
patient		physician		1		1			  3			  4			0.2		4	0.38318
patient		physician		1		1			  3			  4			0.2		5	0.40374
patient		physician		1		1			  3			  4			0.1		1	0.21121
patient		physician		1		1			  3			  4			0.1		2	0.30280
patient		physician		1		1			  3			  4			0.1		3	0.34393
patient		physician		1		1			  3			  4			0.1		4	0.38692
patient		physician		1		1			  3			  4			0.1		5	0.41308
patient		physician		1		1			  3			  4			0.0		1	0.20187
patient		physician		1		1			  3			  4			0.0		2	0.29720
patient		physician		1		1			  3			  4			0.0		3	0.33832
patient		physician		1		1			  3			  4			0.0		4	0.37757
patient		physician		1		1			  3			  4			0.0		5	0.39252
patient		physician		1		1			  3			  5			1.0		1	0.19626
patient		physician		1		1			  3			  5			1.0		2	0.24112
patient		physician		1		1			  3			  5			1.0		3	0.27850
patient		physician		1		1			  3			  5			1.0		4	0.29720
patient		physician		1		1			  3			  5			1.0		5	0.29720
patient		physician		1		1			  3			  5			0.9		1	0.19439
patient		physician		1		1			  3			  5			0.9		2	0.26168
patient		physician		1		1			  3			  5			0.9		3	0.32150
patient		physician		1		1			  3			  5			0.9		4	0.36636
patient		physician		1		1			  3			  5			0.9		5	0.39439
patient		physician		1		1			  3			  5			0.8		1	0.19439
patient		physician		1		1			  3			  5			0.8		2	0.26168
patient		physician		1		1			  3			  5			0.8		3	0.32150
patient		physician		1		1			  3			  5			0.8		4	0.36636
patient		physician		1		1			  3			  5			0.8		5	0.39439
patient		physician		1		1			  3			  5			0.7		1	0.19439
patient		physician		1		1			  3			  5			0.7		2	0.26355
patient		physician		1		1			  3			  5			0.7		3	0.32150
patient		physician		1		1			  3			  5			0.7		4	0.36636
patient		physician		1		1			  3			  5			0.7		5	0.39439
patient		physician		1		1			  3			  5			0.6		1	0.19439
patient		physician		1		1			  3			  5			0.6		2	0.26168
patient		physician		1		1			  3			  5			0.6		3	0.32336
patient		physician		1		1			  3			  5			0.6		4	0.36636
patient		physician		1		1			  3			  5			0.6		5	0.39439
patient		physician		1		1			  3			  5			0.5		1	0.19626
patient		physician		1		1			  3			  5			0.5		2	0.26355
patient		physician		1		1			  3			  5			0.5		3	0.32523
patient		physician		1		1			  3			  5			0.5		4	0.36636
patient		physician		1		1			  3			  5			0.5		5	0.39626
patient		physician		1		1			  3			  5			0.4		1	0.19813
patient		physician		1		1			  3			  5			0.4		2	0.26916
patient		physician		1		1			  3			  5			0.4		3	0.32897
patient		physician		1		1			  3			  5			0.4		4	0.36822
patient		physician		1		1			  3			  5			0.4		5	0.39626
patient		physician		1		1			  3			  5			0.3		1	0.20187
patient		physician		1		1			  3			  5			0.3		2	0.27290
patient		physician		1		1			  3			  5			0.3		3	0.33271
patient		physician		1		1			  3			  5			0.3		4	0.37196
patient		physician		1		1			  3			  5			0.3		5	0.39813
patient		physician		1		1			  3			  5			0.2		1	0.21682
patient		physician		1		1			  3			  5			0.2		2	0.28037
patient		physician		1		1			  3			  5			0.2		3	0.34206
patient		physician		1		1			  3			  5			0.2		4	0.38131
patient		physician		1		1			  3			  5			0.2		5	0.40374
patient		physician		1		1			  3			  5			0.1		1	0.21121
patient		physician		1		1			  3			  5			0.1		2	0.30467
patient		physician		1		1			  3			  5			0.1		3	0.34393
patient		physician		1		1			  3			  5			0.1		4	0.38692
patient		physician		1		1			  3			  5			0.1		5	0.41308
patient		physician		1		1			  3			  5			0.0		1	0.20187
patient		physician		1		1			  3			  5			0.0		2	0.29720
patient		physician		1		1			  3			  5			0.0		3	0.33832
patient		physician		1		1			  3			  5			0.0		4	0.37757
patient		physician		1		1			  3			  5			0.0		5	0.39252
patient		physician		1		1			  3			 10			1.0		1	0.20187
patient		physician		1		1			  3			 10			1.0		2	0.24112
patient		physician		1		1			  3			 10			1.0		3	0.27850
patient		physician		1		1			  3			 10			1.0		4	0.28785
patient		physician		1		1			  3			 10			1.0		5	0.28785
patient		physician		1		1			  3			 10			0.9		1	0.19626
patient		physician		1		1			  3			 10			0.9		2	0.26729
patient		physician		1		1			  3			 10			0.9		3	0.31963
patient		physician		1		1			  3			 10			0.9		4	0.35701
patient		physician		1		1			  3			 10			0.9		5	0.38879
patient		physician		1		1			  3			 10			0.8		1	0.19626
patient		physician		1		1			  3			 10			0.8		2	0.26729
patient		physician		1		1			  3			 10			0.8		3	0.31963
patient		physician		1		1			  3			 10			0.8		4	0.35701
patient		physician		1		1			  3			 10			0.8		5	0.38879
patient		physician		1		1			  3			 10			0.7		1	0.19626
patient		physician		1		1			  3			 10			0.7		2	0.26916
patient		physician		1		1			  3			 10			0.7		3	0.32150
patient		physician		1		1			  3			 10			0.7		4	0.35701
patient		physician		1		1			  3			 10			0.7		5	0.38879
patient		physician		1		1			  3			 10			0.6		1	0.19626
patient		physician		1		1			  3			 10			0.6		2	0.26729
patient		physician		1		1			  3			 10			0.6		3	0.32150
patient		physician		1		1			  3			 10			0.6		4	0.35701
patient		physician		1		1			  3			 10			0.6		5	0.38879
patient		physician		1		1			  3			 10			0.5		1	0.20000
patient		physician		1		1			  3			 10			0.5		2	0.26729
patient		physician		1		1			  3			 10			0.5		3	0.32336
patient		physician		1		1			  3			 10			0.5		4	0.35701
patient		physician		1		1			  3			 10			0.5		5	0.39065
patient		physician		1		1			  3			 10			0.4		1	0.20187
patient		physician		1		1			  3			 10			0.4		2	0.27103
patient		physician		1		1			  3			 10			0.4		3	0.32523
patient		physician		1		1			  3			 10			0.4		4	0.35701
patient		physician		1		1			  3			 10			0.4		5	0.39065
patient		physician		1		1			  3			 10			0.3		1	0.20187
patient		physician		1		1			  3			 10			0.3		2	0.27477
patient		physician		1		1			  3			 10			0.3		3	0.32710
patient		physician		1		1			  3			 10			0.3		4	0.36075
patient		physician		1		1			  3			 10			0.3		5	0.39626
patient		physician		1		1			  3			 10			0.2		1	0.21121
patient		physician		1		1			  3			 10			0.2		2	0.28411
patient		physician		1		1			  3			 10			0.2		3	0.34206
patient		physician		1		1			  3			 10			0.2		4	0.37570
patient		physician		1		1			  3			 10			0.2		5	0.40374
patient		physician		1		1			  3			 10			0.1		1	0.20935
patient		physician		1		1			  3			 10			0.1		2	0.30280
patient		physician		1		1			  3			 10			0.1		3	0.34393
patient		physician		1		1			  3			 10			0.1		4	0.37944
patient		physician		1		1			  3			 10			0.1		5	0.40748
patient		physician		1		1			  3			 10			0.0		1	0.20187
patient		physician		1		1			  3			 10			0.0		2	0.29720
patient		physician		1		1			  3			 10			0.0		3	0.33832
patient		physician		1		1			  3			 10			0.0		4	0.37757
patient		physician		1		1			  3			 10			0.0		5	0.39252
patient		physician		1		1			  3			 20			1.0		1	0.20000
patient		physician		1		1			  3			 20			1.0		2	0.24299
patient		physician		1		1			  3			 20			1.0		3	0.28411
patient		physician		1		1			  3			 20			1.0		4	0.28972
patient		physician		1		1			  3			 20			1.0		5	0.28972
patient		physician		1		1			  3			 20			0.9		1	0.18505
patient		physician		1		1			  3			 20			0.9		2	0.26355
patient		physician		1		1			  3			 20			0.9		3	0.31963
patient		physician		1		1			  3			 20			0.9		4	0.36075
patient		physician		1		1			  3			 20			0.9		5	0.38318
patient		physician		1		1			  3			 20			0.8		1	0.18692
patient		physician		1		1			  3			 20			0.8		2	0.26355
patient		physician		1		1			  3			 20			0.8		3	0.31963
patient		physician		1		1			  3			 20			0.8		4	0.36075
patient		physician		1		1			  3			 20			0.8		5	0.38318
patient		physician		1		1			  3			 20			0.7		1	0.18692
patient		physician		1		1			  3			 20			0.7		2	0.26542
patient		physician		1		1			  3			 20			0.7		3	0.31963
patient		physician		1		1			  3			 20			0.7		4	0.36075
patient		physician		1		1			  3			 20			0.7		5	0.38318
patient		physician		1		1			  3			 20			0.6		1	0.18692
patient		physician		1		1			  3			 20			0.6		2	0.26355
patient		physician		1		1			  3			 20			0.6		3	0.31776
patient		physician		1		1			  3			 20			0.6		4	0.36075
patient		physician		1		1			  3			 20			0.6		5	0.38318
patient		physician		1		1			  3			 20			0.5		1	0.19252
patient		physician		1		1			  3			 20			0.5		2	0.26542
patient		physician		1		1			  3			 20			0.5		3	0.31776
patient		physician		1		1			  3			 20			0.5		4	0.36075
patient		physician		1		1			  3			 20			0.5		5	0.38505
patient		physician		1		1			  3			 20			0.4		1	0.19065
patient		physician		1		1			  3			 20			0.4		2	0.26916
patient		physician		1		1			  3			 20			0.4		3	0.31776
patient		physician		1		1			  3			 20			0.4		4	0.36075
patient		physician		1		1			  3			 20			0.4		5	0.38505
patient		physician		1		1			  3			 20			0.3		1	0.19439
patient		physician		1		1			  3			 20			0.3		2	0.27103
patient		physician		1		1			  3			 20			0.3		3	0.32336
patient		physician		1		1			  3			 20			0.3		4	0.36449
patient		physician		1		1			  3			 20			0.3		5	0.39252
patient		physician		1		1			  3			 20			0.2		1	0.20000
patient		physician		1		1			  3			 20			0.2		2	0.27664
patient		physician		1		1			  3			 20			0.2		3	0.33832
patient		physician		1		1			  3			 20			0.2		4	0.37757
patient		physician		1		1			  3			 20			0.2		5	0.40187
patient		physician		1		1			  3			 20			0.1		1	0.20935
patient		physician		1		1			  3			 20			0.1		2	0.29720
patient		physician		1		1			  3			 20			0.1		3	0.34953
patient		physician		1		1			  3			 20			0.1		4	0.38318
patient		physician		1		1			  3			 20			0.1		5	0.40935
patient		physician		1		1			  3			 20			0.0		1	0.20187
patient		physician		1		1			  3			 20			0.0		2	0.29720
patient		physician		1		1			  3			 20			0.0		3	0.33832
patient		physician		1		1			  3			 20			0.0		4	0.37757
patient		physician		1		1			  3			 20			0.0		5	0.39252
patient		physician		1		1			  3			 50			1.0		1	0.19252
patient		physician		1		1			  3			 50			1.0		2	0.23738
patient		physician		1		1			  3			 50			1.0		3	0.26916
patient		physician		1		1			  3			 50			1.0		4	0.27664
patient		physician		1		1			  3			 50			1.0		5	0.27664
patient		physician		1		1			  3			 50			0.9		1	0.17944
patient		physician		1		1			  3			 50			0.9		2	0.25981
patient		physician		1		1			  3			 50			0.9		3	0.31589
patient		physician		1		1			  3			 50			0.9		4	0.35327
patient		physician		1		1			  3			 50			0.9		5	0.38318
patient		physician		1		1			  3			 50			0.8		1	0.18131
patient		physician		1		1			  3			 50			0.8		2	0.25981
patient		physician		1		1			  3			 50			0.8		3	0.31776
patient		physician		1		1			  3			 50			0.8		4	0.35327
patient		physician		1		1			  3			 50			0.8		5	0.38318
patient		physician		1		1			  3			 50			0.7		1	0.18131
patient		physician		1		1			  3			 50			0.7		2	0.26168
patient		physician		1		1			  3			 50			0.7		3	0.31776
patient		physician		1		1			  3			 50			0.7		4	0.35327
patient		physician		1		1			  3			 50			0.7		5	0.38318
patient		physician		1		1			  3			 50			0.6		1	0.18318
patient		physician		1		1			  3			 50			0.6		2	0.26168
patient		physician		1		1			  3			 50			0.6		3	0.31776
patient		physician		1		1			  3			 50			0.6		4	0.35327
patient		physician		1		1			  3			 50			0.6		5	0.38318
patient		physician		1		1			  3			 50			0.5		1	0.18879
patient		physician		1		1			  3			 50			0.5		2	0.26355
patient		physician		1		1			  3			 50			0.5		3	0.31776
patient		physician		1		1			  3			 50			0.5		4	0.35327
patient		physician		1		1			  3			 50			0.5		5	0.38505
patient		physician		1		1			  3			 50			0.4		1	0.18879
patient		physician		1		1			  3			 50			0.4		2	0.26916
patient		physician		1		1			  3			 50			0.4		3	0.31776
patient		physician		1		1			  3			 50			0.4		4	0.35327
patient		physician		1		1			  3			 50			0.4		5	0.38505
patient		physician		1		1			  3			 50			0.3		1	0.18879
patient		physician		1		1			  3			 50			0.3		2	0.27103
patient		physician		1		1			  3			 50			0.3		3	0.32150
patient		physician		1		1			  3			 50			0.3		4	0.35888
patient		physician		1		1			  3			 50			0.3		5	0.38879
patient		physician		1		1			  3			 50			0.2		1	0.19813
patient		physician		1		1			  3			 50			0.2		2	0.27477
patient		physician		1		1			  3			 50			0.2		3	0.33271
patient		physician		1		1			  3			 50			0.2		4	0.37009
patient		physician		1		1			  3			 50			0.2		5	0.39813
patient		physician		1		1			  3			 50			0.1		1	0.21308
patient		physician		1		1			  3			 50			0.1		2	0.29907
patient		physician		1		1			  3			 50			0.1		3	0.34206
patient		physician		1		1			  3			 50			0.1		4	0.37757
patient		physician		1		1			  3			 50			0.1		5	0.40374
patient		physician		1		1			  3			 50			0.0		1	0.20187
patient		physician		1		1			  3			 50			0.0		2	0.29720
patient		physician		1		1			  3			 50			0.0		3	0.33832
patient		physician		1		1			  3			 50			0.0		4	0.37757
patient		physician		1		1			  3			 50			0.0		5	0.39252
patient		physician		1		1			  3			100			1.0		1	0.19252
patient		physician		1		1			  3			100			1.0		2	0.23738
patient		physician		1		1			  3			100			1.0		3	0.26916
patient		physician		1		1			  3			100			1.0		4	0.27290
patient		physician		1		1			  3			100			1.0		5	0.27477
patient		physician		1		1			  3			100			0.9		1	0.17570
patient		physician		1		1			  3			100			0.9		2	0.25607
patient		physician		1		1			  3			100			0.9		3	0.31963
patient		physician		1		1			  3			100			0.9		4	0.36075
patient		physician		1		1			  3			100			0.9		5	0.39439
patient		physician		1		1			  3			100			0.8		1	0.17570
patient		physician		1		1			  3			100			0.8		2	0.25607
patient		physician		1		1			  3			100			0.8		3	0.32150
patient		physician		1		1			  3			100			0.8		4	0.36075
patient		physician		1		1			  3			100			0.8		5	0.39439
patient		physician		1		1			  3			100			0.7		1	0.17570
patient		physician		1		1			  3			100			0.7		2	0.25794
patient		physician		1		1			  3			100			0.7		3	0.32150
patient		physician		1		1			  3			100			0.7		4	0.36075
patient		physician		1		1			  3			100			0.7		5	0.39439
patient		physician		1		1			  3			100			0.6		1	0.17757
patient		physician		1		1			  3			100			0.6		2	0.25607
patient		physician		1		1			  3			100			0.6		3	0.32150
patient		physician		1		1			  3			100			0.6		4	0.36075
patient		physician		1		1			  3			100			0.6		5	0.39439
patient		physician		1		1			  3			100			0.5		1	0.18318
patient		physician		1		1			  3			100			0.5		2	0.25794
patient		physician		1		1			  3			100			0.5		3	0.32150
patient		physician		1		1			  3			100			0.5		4	0.36262
patient		physician		1		1			  3			100			0.5		5	0.39626
patient		physician		1		1			  3			100			0.4		1	0.18318
patient		physician		1		1			  3			100			0.4		2	0.26168
patient		physician		1		1			  3			100			0.4		3	0.32336
patient		physician		1		1			  3			100			0.4		4	0.36262
patient		physician		1		1			  3			100			0.4		5	0.39813
patient		physician		1		1			  3			100			0.3		1	0.18879
patient		physician		1		1			  3			100			0.3		2	0.26355
patient		physician		1		1			  3			100			0.3		3	0.32897
patient		physician		1		1			  3			100			0.3		4	0.37009
patient		physician		1		1			  3			100			0.3		5	0.40374
patient		physician		1		1			  3			100			0.2		1	0.19439
patient		physician		1		1			  3			100			0.2		2	0.27103
patient		physician		1		1			  3			100			0.2		3	0.34019
patient		physician		1		1			  3			100			0.2		4	0.38131
patient		physician		1		1			  3			100			0.2		5	0.40935
patient		physician		1		1			  3			100			0.1		1	0.20935
patient		physician		1		1			  3			100			0.1		2	0.30093
patient		physician		1		1			  3			100			0.1		3	0.34766
patient		physician		1		1			  3			100			0.1		4	0.38692
patient		physician		1		1			  3			100			0.1		5	0.41121
patient		physician		1		1			  3			100			0.0		1	0.20187
patient		physician		1		1			  3			100			0.0		2	0.29720
patient		physician		1		1			  3			100			0.0		3	0.33832
patient		physician		1		1			  3			100			0.0		4	0.37757
patient		physician		1		1			  3			100			0.0		5	0.39252
patient		physician		1		1			  4			  1			1.0		1	0.18131
patient		physician		1		1			  4			  1			1.0		2	0.23738
patient		physician		1		1			  4			  1			1.0		3	0.26355
patient		physician		1		1			  4			  1			1.0		4	0.28972
patient		physician		1		1			  4			  1			1.0		5	0.30280
patient		physician		1		1			  4			  1			0.9		1	0.19439
patient		physician		1		1			  4			  1			0.9		2	0.25047
patient		physician		1		1			  4			  1			0.9		3	0.30093
patient		physician		1		1			  4			  1			0.9		4	0.33084
patient		physician		1		1			  4			  1			0.9		5	0.36822
patient		physician		1		1			  4			  1			0.8		1	0.19439
patient		physician		1		1			  4			  1			0.8		2	0.25047
patient		physician		1		1			  4			  1			0.8		3	0.30093
patient		physician		1		1			  4			  1			0.8		4	0.33084
patient		physician		1		1			  4			  1			0.8		5	0.36822
patient		physician		1		1			  4			  1			0.7		1	0.19626
patient		physician		1		1			  4			  1			0.7		2	0.25047
patient		physician		1		1			  4			  1			0.7		3	0.30280
patient		physician		1		1			  4			  1			0.7		4	0.33271
patient		physician		1		1			  4			  1			0.7		5	0.37009
patient		physician		1		1			  4			  1			0.6		1	0.19813
patient		physician		1		1			  4			  1			0.6		2	0.25234
patient		physician		1		1			  4			  1			0.6		3	0.30280
patient		physician		1		1			  4			  1			0.6		4	0.33271
patient		physician		1		1			  4			  1			0.6		5	0.37009
patient		physician		1		1			  4			  1			0.5		1	0.20000
patient		physician		1		1			  4			  1			0.5		2	0.25421
patient		physician		1		1			  4			  1			0.5		3	0.31028
patient		physician		1		1			  4			  1			0.5		4	0.33458
patient		physician		1		1			  4			  1			0.5		5	0.37196
patient		physician		1		1			  4			  1			0.4		1	0.20374
patient		physician		1		1			  4			  1			0.4		2	0.25981
patient		physician		1		1			  4			  1			0.4		3	0.31028
patient		physician		1		1			  4			  1			0.4		4	0.33645
patient		physician		1		1			  4			  1			0.4		5	0.36822
patient		physician		1		1			  4			  1			0.3		1	0.20935
patient		physician		1		1			  4			  1			0.3		2	0.26729
patient		physician		1		1			  4			  1			0.3		3	0.31215
patient		physician		1		1			  4			  1			0.3		4	0.34206
patient		physician		1		1			  4			  1			0.3		5	0.37009
patient		physician		1		1			  4			  1			0.2		1	0.21869
patient		physician		1		1			  4			  1			0.2		2	0.27477
patient		physician		1		1			  4			  1			0.2		3	0.32336
patient		physician		1		1			  4			  1			0.2		4	0.34953
patient		physician		1		1			  4			  1			0.2		5	0.37570
patient		physician		1		1			  4			  1			0.1		1	0.20935
patient		physician		1		1			  4			  1			0.1		2	0.30467
patient		physician		1		1			  4			  1			0.1		3	0.33832
patient		physician		1		1			  4			  1			0.1		4	0.36636
patient		physician		1		1			  4			  1			0.1		5	0.38692
patient		physician		1		1			  4			  1			0.0		1	0.20187
patient		physician		1		1			  4			  1			0.0		2	0.29720
patient		physician		1		1			  4			  1			0.0		3	0.33832
patient		physician		1		1			  4			  1			0.0		4	0.37757
patient		physician		1		1			  4			  1			0.0		5	0.39252
patient		physician		1		1			  4			  2			1.0		1	0.18692
patient		physician		1		1			  4			  2			1.0		2	0.23925
patient		physician		1		1			  4			  2			1.0		3	0.28037
patient		physician		1		1			  4			  2			1.0		4	0.30093
patient		physician		1		1			  4			  2			1.0		5	0.31215
patient		physician		1		1			  4			  2			0.9		1	0.19065
patient		physician		1		1			  4			  2			0.9		2	0.25047
patient		physician		1		1			  4			  2			0.9		3	0.30841
patient		physician		1		1			  4			  2			0.9		4	0.34766
patient		physician		1		1			  4			  2			0.9		5	0.37383
patient		physician		1		1			  4			  2			0.8		1	0.19252
patient		physician		1		1			  4			  2			0.8		2	0.25234
patient		physician		1		1			  4			  2			0.8		3	0.30841
patient		physician		1		1			  4			  2			0.8		4	0.34766
patient		physician		1		1			  4			  2			0.8		5	0.37383
patient		physician		1		1			  4			  2			0.7		1	0.19439
patient		physician		1		1			  4			  2			0.7		2	0.25234
patient		physician		1		1			  4			  2			0.7		3	0.30841
patient		physician		1		1			  4			  2			0.7		4	0.34953
patient		physician		1		1			  4			  2			0.7		5	0.37570
patient		physician		1		1			  4			  2			0.6		1	0.19439
patient		physician		1		1			  4			  2			0.6		2	0.25421
patient		physician		1		1			  4			  2			0.6		3	0.30841
patient		physician		1		1			  4			  2			0.6		4	0.34953
patient		physician		1		1			  4			  2			0.6		5	0.37570
patient		physician		1		1			  4			  2			0.5		1	0.19626
patient		physician		1		1			  4			  2			0.5		2	0.25607
patient		physician		1		1			  4			  2			0.5		3	0.31402
patient		physician		1		1			  4			  2			0.5		4	0.34953
patient		physician		1		1			  4			  2			0.5		5	0.37757
patient		physician		1		1			  4			  2			0.4		1	0.20374
patient		physician		1		1			  4			  2			0.4		2	0.26355
patient		physician		1		1			  4			  2			0.4		3	0.31402
patient		physician		1		1			  4			  2			0.4		4	0.34766
patient		physician		1		1			  4			  2			0.4		5	0.37757
patient		physician		1		1			  4			  2			0.3		1	0.20935
patient		physician		1		1			  4			  2			0.3		2	0.27103
patient		physician		1		1			  4			  2			0.3		3	0.32150
patient		physician		1		1			  4			  2			0.3		4	0.35514
patient		physician		1		1			  4			  2			0.3		5	0.37757
patient		physician		1		1			  4			  2			0.2		1	0.22617
patient		physician		1		1			  4			  2			0.2		2	0.28037
patient		physician		1		1			  4			  2			0.2		3	0.32523
patient		physician		1		1			  4			  2			0.2		4	0.36075
patient		physician		1		1			  4			  2			0.2		5	0.38505
patient		physician		1		1			  4			  2			0.1		1	0.20748
patient		physician		1		1			  4			  2			0.1		2	0.30280
patient		physician		1		1			  4			  2			0.1		3	0.34393
patient		physician		1		1			  4			  2			0.1		4	0.37757
patient		physician		1		1			  4			  2			0.1		5	0.39439
patient		physician		1		1			  4			  2			0.0		1	0.20187
patient		physician		1		1			  4			  2			0.0		2	0.29720
patient		physician		1		1			  4			  2			0.0		3	0.33832
patient		physician		1		1			  4			  2			0.0		4	0.37757
patient		physician		1		1			  4			  2			0.0		5	0.39252
patient		physician		1		1			  4			  3			1.0		1	0.17570
patient		physician		1		1			  4			  3			1.0		2	0.24112
patient		physician		1		1			  4			  3			1.0		3	0.28224
patient		physician		1		1			  4			  3			1.0		4	0.30280
patient		physician		1		1			  4			  3			1.0		5	0.31402
patient		physician		1		1			  4			  3			0.9		1	0.17944
patient		physician		1		1			  4			  3			0.9		2	0.25794
patient		physician		1		1			  4			  3			0.9		3	0.31028
patient		physician		1		1			  4			  3			0.9		4	0.35327
patient		physician		1		1			  4			  3			0.9		5	0.37944
patient		physician		1		1			  4			  3			0.8		1	0.17944
patient		physician		1		1			  4			  3			0.8		2	0.26168
patient		physician		1		1			  4			  3			0.8		3	0.31215
patient		physician		1		1			  4			  3			0.8		4	0.35327
patient		physician		1		1			  4			  3			0.8		5	0.37944
patient		physician		1		1			  4			  3			0.7		1	0.18318
patient		physician		1		1			  4			  3			0.7		2	0.26168
patient		physician		1		1			  4			  3			0.7		3	0.31215
patient		physician		1		1			  4			  3			0.7		4	0.35514
patient		physician		1		1			  4			  3			0.7		5	0.38318
patient		physician		1		1			  4			  3			0.6		1	0.18318
patient		physician		1		1			  4			  3			0.6		2	0.26168
patient		physician		1		1			  4			  3			0.6		3	0.31215
patient		physician		1		1			  4			  3			0.6		4	0.35514
patient		physician		1		1			  4			  3			0.6		5	0.38318
patient		physician		1		1			  4			  3			0.5		1	0.18692
patient		physician		1		1			  4			  3			0.5		2	0.26355
patient		physician		1		1			  4			  3			0.5		3	0.31963
patient		physician		1		1			  4			  3			0.5		4	0.35514
patient		physician		1		1			  4			  3			0.5		5	0.38318
patient		physician		1		1			  4			  3			0.4		1	0.19439
patient		physician		1		1			  4			  3			0.4		2	0.26916
patient		physician		1		1			  4			  3			0.4		3	0.31963
patient		physician		1		1			  4			  3			0.4		4	0.35514
patient		physician		1		1			  4			  3			0.4		5	0.38131
patient		physician		1		1			  4			  3			0.3		1	0.20187
patient		physician		1		1			  4			  3			0.3		2	0.27664
patient		physician		1		1			  4			  3			0.3		3	0.32523
patient		physician		1		1			  4			  3			0.3		4	0.35888
patient		physician		1		1			  4			  3			0.3		5	0.38131
patient		physician		1		1			  4			  3			0.2		1	0.21121
patient		physician		1		1			  4			  3			0.2		2	0.28037
patient		physician		1		1			  4			  3			0.2		3	0.32897
patient		physician		1		1			  4			  3			0.2		4	0.36449
patient		physician		1		1			  4			  3			0.2		5	0.38692
patient		physician		1		1			  4			  3			0.1		1	0.20187
patient		physician		1		1			  4			  3			0.1		2	0.30093
patient		physician		1		1			  4			  3			0.1		3	0.34206
patient		physician		1		1			  4			  3			0.1		4	0.37570
patient		physician		1		1			  4			  3			0.1		5	0.38879
patient		physician		1		1			  4			  3			0.0		1	0.20187
patient		physician		1		1			  4			  3			0.0		2	0.29720
patient		physician		1		1			  4			  3			0.0		3	0.33832
patient		physician		1		1			  4			  3			0.0		4	0.37757
patient		physician		1		1			  4			  3			0.0		5	0.39252
patient		physician		1		1			  4			  4			1.0		1	0.17196
patient		physician		1		1			  4			  4			1.0		2	0.23925
patient		physician		1		1			  4			  4			1.0		3	0.28224
patient		physician		1		1			  4			  4			1.0		4	0.30280
patient		physician		1		1			  4			  4			1.0		5	0.31215
patient		physician		1		1			  4			  4			0.9		1	0.17570
patient		physician		1		1			  4			  4			0.9		2	0.25234
patient		physician		1		1			  4			  4			0.9		3	0.31215
patient		physician		1		1			  4			  4			0.9		4	0.35327
patient		physician		1		1			  4			  4			0.9		5	0.38131
patient		physician		1		1			  4			  4			0.8		1	0.17570
patient		physician		1		1			  4			  4			0.8		2	0.25607
patient		physician		1		1			  4			  4			0.8		3	0.31402
patient		physician		1		1			  4			  4			0.8		4	0.35327
patient		physician		1		1			  4			  4			0.8		5	0.38131
patient		physician		1		1			  4			  4			0.7		1	0.17944
patient		physician		1		1			  4			  4			0.7		2	0.25607
patient		physician		1		1			  4			  4			0.7		3	0.31402
patient		physician		1		1			  4			  4			0.7		4	0.35514
patient		physician		1		1			  4			  4			0.7		5	0.38505
patient		physician		1		1			  4			  4			0.6		1	0.17944
patient		physician		1		1			  4			  4			0.6		2	0.25607
patient		physician		1		1			  4			  4			0.6		3	0.31402
patient		physician		1		1			  4			  4			0.6		4	0.35514
patient		physician		1		1			  4			  4			0.6		5	0.38505
patient		physician		1		1			  4			  4			0.5		1	0.17944
patient		physician		1		1			  4			  4			0.5		2	0.25794
patient		physician		1		1			  4			  4			0.5		3	0.32150
patient		physician		1		1			  4			  4			0.5		4	0.35514
patient		physician		1		1			  4			  4			0.5		5	0.38692
patient		physician		1		1			  4			  4			0.4		1	0.18879
patient		physician		1		1			  4			  4			0.4		2	0.26355
patient		physician		1		1			  4			  4			0.4		3	0.32150
patient		physician		1		1			  4			  4			0.4		4	0.35514
patient		physician		1		1			  4			  4			0.4		5	0.38505
patient		physician		1		1			  4			  4			0.3		1	0.19813
patient		physician		1		1			  4			  4			0.3		2	0.27290
patient		physician		1		1			  4			  4			0.3		3	0.32897
patient		physician		1		1			  4			  4			0.3		4	0.35701
patient		physician		1		1			  4			  4			0.3		5	0.38318
patient		physician		1		1			  4			  4			0.2		1	0.21682
patient		physician		1		1			  4			  4			0.2		2	0.27664
patient		physician		1		1			  4			  4			0.2		3	0.32897
patient		physician		1		1			  4			  4			0.2		4	0.36449
patient		physician		1		1			  4			  4			0.2		5	0.39065
patient		physician		1		1			  4			  4			0.1		1	0.20935
patient		physician		1		1			  4			  4			0.1		2	0.29720
patient		physician		1		1			  4			  4			0.1		3	0.34206
patient		physician		1		1			  4			  4			0.1		4	0.37944
patient		physician		1		1			  4			  4			0.1		5	0.39065
patient		physician		1		1			  4			  4			0.0		1	0.20187
patient		physician		1		1			  4			  4			0.0		2	0.29720
patient		physician		1		1			  4			  4			0.0		3	0.33832
patient		physician		1		1			  4			  4			0.0		4	0.37757
patient		physician		1		1			  4			  4			0.0		5	0.39252
patient		physician		1		1			  4			  5			1.0		1	0.17570
patient		physician		1		1			  4			  5			1.0		2	0.24112
patient		physician		1		1			  4			  5			1.0		3	0.28224
patient		physician		1		1			  4			  5			1.0		4	0.29907
patient		physician		1		1			  4			  5			1.0		5	0.31028
patient		physician		1		1			  4			  5			0.9		1	0.17757
patient		physician		1		1			  4			  5			0.9		2	0.25607
patient		physician		1		1			  4			  5			0.9		3	0.31776
patient		physician		1		1			  4			  5			0.9		4	0.35514
patient		physician		1		1			  4			  5			0.9		5	0.38692
patient		physician		1		1			  4			  5			0.8		1	0.17757
patient		physician		1		1			  4			  5			0.8		2	0.25794
patient		physician		1		1			  4			  5			0.8		3	0.31776
patient		physician		1		1			  4			  5			0.8		4	0.35514
patient		physician		1		1			  4			  5			0.8		5	0.38692
patient		physician		1		1			  4			  5			0.7		1	0.18131
patient		physician		1		1			  4			  5			0.7		2	0.25794
patient		physician		1		1			  4			  5			0.7		3	0.31776
patient		physician		1		1			  4			  5			0.7		4	0.35701
patient		physician		1		1			  4			  5			0.7		5	0.39065
patient		physician		1		1			  4			  5			0.6		1	0.18131
patient		physician		1		1			  4			  5			0.6		2	0.25794
patient		physician		1		1			  4			  5			0.6		3	0.31776
patient		physician		1		1			  4			  5			0.6		4	0.35701
patient		physician		1		1			  4			  5			0.6		5	0.39065
patient		physician		1		1			  4			  5			0.5		1	0.17944
patient		physician		1		1			  4			  5			0.5		2	0.26168
patient		physician		1		1			  4			  5			0.5		3	0.32336
patient		physician		1		1			  4			  5			0.5		4	0.35701
patient		physician		1		1			  4			  5			0.5		5	0.39252
patient		physician		1		1			  4			  5			0.4		1	0.19439
patient		physician		1		1			  4			  5			0.4		2	0.26729
patient		physician		1		1			  4			  5			0.4		3	0.32523
patient		physician		1		1			  4			  5			0.4		4	0.35888
patient		physician		1		1			  4			  5			0.4		5	0.39065
patient		physician		1		1			  4			  5			0.3		1	0.20187
patient		physician		1		1			  4			  5			0.3		2	0.27664
patient		physician		1		1			  4			  5			0.3		3	0.33084
patient		physician		1		1			  4			  5			0.3		4	0.36075
patient		physician		1		1			  4			  5			0.3		5	0.38879
patient		physician		1		1			  4			  5			0.2		1	0.21308
patient		physician		1		1			  4			  5			0.2		2	0.28224
patient		physician		1		1			  4			  5			0.2		3	0.33271
patient		physician		1		1			  4			  5			0.2		4	0.36636
patient		physician		1		1			  4			  5			0.2		5	0.39626
patient		physician		1		1			  4			  5			0.1		1	0.20374
patient		physician		1		1			  4			  5			0.1		2	0.29907
patient		physician		1		1			  4			  5			0.1		3	0.34393
patient		physician		1		1			  4			  5			0.1		4	0.38131
patient		physician		1		1			  4			  5			0.1		5	0.39626
patient		physician		1		1			  4			  5			0.0		1	0.20187
patient		physician		1		1			  4			  5			0.0		2	0.29720
patient		physician		1		1			  4			  5			0.0		3	0.33832
patient		physician		1		1			  4			  5			0.0		4	0.37757
patient		physician		1		1			  4			  5			0.0		5	0.39252
patient		physician		1		1			  4			 10			1.0		1	0.18692
patient		physician		1		1			  4			 10			1.0		2	0.24112
patient		physician		1		1			  4			 10			1.0		3	0.27477
patient		physician		1		1			  4			 10			1.0		4	0.28598
patient		physician		1		1			  4			 10			1.0		5	0.28972
patient		physician		1		1			  4			 10			0.9		1	0.18505
patient		physician		1		1			  4			 10			0.9		2	0.26355
patient		physician		1		1			  4			 10			0.9		3	0.31776
patient		physician		1		1			  4			 10			0.9		4	0.34579
patient		physician		1		1			  4			 10			0.9		5	0.37196
patient		physician		1		1			  4			 10			0.8		1	0.19065
patient		physician		1		1			  4			 10			0.8		2	0.26355
patient		physician		1		1			  4			 10			0.8		3	0.31776
patient		physician		1		1			  4			 10			0.8		4	0.34579
patient		physician		1		1			  4			 10			0.8		5	0.37196
patient		physician		1		1			  4			 10			0.7		1	0.19065
patient		physician		1		1			  4			 10			0.7		2	0.26542
patient		physician		1		1			  4			 10			0.7		3	0.31963
patient		physician		1		1			  4			 10			0.7		4	0.34579
patient		physician		1		1			  4			 10			0.7		5	0.37196
patient		physician		1		1			  4			 10			0.6		1	0.19065
patient		physician		1		1			  4			 10			0.6		2	0.26355
patient		physician		1		1			  4			 10			0.6		3	0.31963
patient		physician		1		1			  4			 10			0.6		4	0.34579
patient		physician		1		1			  4			 10			0.6		5	0.37196
patient		physician		1		1			  4			 10			0.5		1	0.19065
patient		physician		1		1			  4			 10			0.5		2	0.26729
patient		physician		1		1			  4			 10			0.5		3	0.32336
patient		physician		1		1			  4			 10			0.5		4	0.34579
patient		physician		1		1			  4			 10			0.5		5	0.37383
patient		physician		1		1			  4			 10			0.4		1	0.19252
patient		physician		1		1			  4			 10			0.4		2	0.27103
patient		physician		1		1			  4			 10			0.4		3	0.32336
patient		physician		1		1			  4			 10			0.4		4	0.34766
patient		physician		1		1			  4			 10			0.4		5	0.37196
patient		physician		1		1			  4			 10			0.3		1	0.19626
patient		physician		1		1			  4			 10			0.3		2	0.27850
patient		physician		1		1			  4			 10			0.3		3	0.32710
patient		physician		1		1			  4			 10			0.3		4	0.35140
patient		physician		1		1			  4			 10			0.3		5	0.37383
patient		physician		1		1			  4			 10			0.2		1	0.20561
patient		physician		1		1			  4			 10			0.2		2	0.28411
patient		physician		1		1			  4			 10			0.2		3	0.33458
patient		physician		1		1			  4			 10			0.2		4	0.36262
patient		physician		1		1			  4			 10			0.2		5	0.38318
patient		physician		1		1			  4			 10			0.1		1	0.20748
patient		physician		1		1			  4			 10			0.1		2	0.29907
patient		physician		1		1			  4			 10			0.1		3	0.34019
patient		physician		1		1			  4			 10			0.1		4	0.36636
patient		physician		1		1			  4			 10			0.1		5	0.38505
patient		physician		1		1			  4			 10			0.0		1	0.20187
patient		physician		1		1			  4			 10			0.0		2	0.29720
patient		physician		1		1			  4			 10			0.0		3	0.33832
patient		physician		1		1			  4			 10			0.0		4	0.37757
patient		physician		1		1			  4			 10			0.0		5	0.39252
patient		physician		1		1			  4			 20			1.0		1	0.18879
patient		physician		1		1			  4			 20			1.0		2	0.23738
patient		physician		1		1			  4			 20			1.0		3	0.28411
patient		physician		1		1			  4			 20			1.0		4	0.29907
patient		physician		1		1			  4			 20			1.0		5	0.30654
patient		physician		1		1			  4			 20			0.9		1	0.17757
patient		physician		1		1			  4			 20			0.9		2	0.25234
patient		physician		1		1			  4			 20			0.9		3	0.31215
patient		physician		1		1			  4			 20			0.9		4	0.35514
patient		physician		1		1			  4			 20			0.9		5	0.38318
patient		physician		1		1			  4			 20			0.8		1	0.17944
patient		physician		1		1			  4			 20			0.8		2	0.25234
patient		physician		1		1			  4			 20			0.8		3	0.31402
patient		physician		1		1			  4			 20			0.8		4	0.35514
patient		physician		1		1			  4			 20			0.8		5	0.38318
patient		physician		1		1			  4			 20			0.7		1	0.17944
patient		physician		1		1			  4			 20			0.7		2	0.25607
patient		physician		1		1			  4			 20			0.7		3	0.31402
patient		physician		1		1			  4			 20			0.7		4	0.35514
patient		physician		1		1			  4			 20			0.7		5	0.38318
patient		physician		1		1			  4			 20			0.6		1	0.17944
patient		physician		1		1			  4			 20			0.6		2	0.25607
patient		physician		1		1			  4			 20			0.6		3	0.31402
patient		physician		1		1			  4			 20			0.6		4	0.35888
patient		physician		1		1			  4			 20			0.6		5	0.38505
patient		physician		1		1			  4			 20			0.5		1	0.18505
patient		physician		1		1			  4			 20			0.5		2	0.26168
patient		physician		1		1			  4			 20			0.5		3	0.31589
patient		physician		1		1			  4			 20			0.5		4	0.35888
patient		physician		1		1			  4			 20			0.5		5	0.38505
patient		physician		1		1			  4			 20			0.4		1	0.18692
patient		physician		1		1			  4			 20			0.4		2	0.26729
patient		physician		1		1			  4			 20			0.4		3	0.32150
patient		physician		1		1			  4			 20			0.4		4	0.35888
patient		physician		1		1			  4			 20			0.4		5	0.38505
patient		physician		1		1			  4			 20			0.3		1	0.19065
patient		physician		1		1			  4			 20			0.3		2	0.27290
patient		physician		1		1			  4			 20			0.3		3	0.32336
patient		physician		1		1			  4			 20			0.3		4	0.36262
patient		physician		1		1			  4			 20			0.3		5	0.38879
patient		physician		1		1			  4			 20			0.2		1	0.20000
patient		physician		1		1			  4			 20			0.2		2	0.27850
patient		physician		1		1			  4			 20			0.2		3	0.33271
patient		physician		1		1			  4			 20			0.2		4	0.37009
patient		physician		1		1			  4			 20			0.2		5	0.39626
patient		physician		1		1			  4			 20			0.1		1	0.20748
patient		physician		1		1			  4			 20			0.1		2	0.29533
patient		physician		1		1			  4			 20			0.1		3	0.34766
patient		physician		1		1			  4			 20			0.1		4	0.37944
patient		physician		1		1			  4			 20			0.1		5	0.40000
patient		physician		1		1			  4			 20			0.0		1	0.20187
patient		physician		1		1			  4			 20			0.0		2	0.29720
patient		physician		1		1			  4			 20			0.0		3	0.33832
patient		physician		1		1			  4			 20			0.0		4	0.37757
patient		physician		1		1			  4			 20			0.0		5	0.39252
patient		physician		1		1			  4			 50			1.0		1	0.19252
patient		physician		1		1			  4			 50			1.0		2	0.23925
patient		physician		1		1			  4			 50			1.0		3	0.27477
patient		physician		1		1			  4			 50			1.0		4	0.28598
patient		physician		1		1			  4			 50			1.0		5	0.29533
patient		physician		1		1			  4			 50			0.9		1	0.18131
patient		physician		1		1			  4			 50			0.9		2	0.25047
patient		physician		1		1			  4			 50			0.9		3	0.31402
patient		physician		1		1			  4			 50			0.9		4	0.34579
patient		physician		1		1			  4			 50			0.9		5	0.38318
patient		physician		1		1			  4			 50			0.8		1	0.18131
patient		physician		1		1			  4			 50			0.8		2	0.25047
patient		physician		1		1			  4			 50			0.8		3	0.31589
patient		physician		1		1			  4			 50			0.8		4	0.34579
patient		physician		1		1			  4			 50			0.8		5	0.38318
patient		physician		1		1			  4			 50			0.7		1	0.18131
patient		physician		1		1			  4			 50			0.7		2	0.25421
patient		physician		1		1			  4			 50			0.7		3	0.31589
patient		physician		1		1			  4			 50			0.7		4	0.34579
patient		physician		1		1			  4			 50			0.7		5	0.38318
patient		physician		1		1			  4			 50			0.6		1	0.18131
patient		physician		1		1			  4			 50			0.6		2	0.25421
patient		physician		1		1			  4			 50			0.6		3	0.31589
patient		physician		1		1			  4			 50			0.6		4	0.34766
patient		physician		1		1			  4			 50			0.6		5	0.38318
patient		physician		1		1			  4			 50			0.5		1	0.18505
patient		physician		1		1			  4			 50			0.5		2	0.25607
patient		physician		1		1			  4			 50			0.5		3	0.31589
patient		physician		1		1			  4			 50			0.5		4	0.34766
patient		physician		1		1			  4			 50			0.5		5	0.38318
patient		physician		1		1			  4			 50			0.4		1	0.18505
patient		physician		1		1			  4			 50			0.4		2	0.26168
patient		physician		1		1			  4			 50			0.4		3	0.31776
patient		physician		1		1			  4			 50			0.4		4	0.34953
patient		physician		1		1			  4			 50			0.4		5	0.38505
patient		physician		1		1			  4			 50			0.3		1	0.19065
patient		physician		1		1			  4			 50			0.3		2	0.26729
patient		physician		1		1			  4			 50			0.3		3	0.32150
patient		physician		1		1			  4			 50			0.3		4	0.35514
patient		physician		1		1			  4			 50			0.3		5	0.38879
patient		physician		1		1			  4			 50			0.2		1	0.20374
patient		physician		1		1			  4			 50			0.2		2	0.27290
patient		physician		1		1			  4			 50			0.2		3	0.33271
patient		physician		1		1			  4			 50			0.2		4	0.36075
patient		physician		1		1			  4			 50			0.2		5	0.39439
patient		physician		1		1			  4			 50			0.1		1	0.20748
patient		physician		1		1			  4			 50			0.1		2	0.30093
patient		physician		1		1			  4			 50			0.1		3	0.34019
patient		physician		1		1			  4			 50			0.1		4	0.37757
patient		physician		1		1			  4			 50			0.1		5	0.40000
patient		physician		1		1			  4			 50			0.0		1	0.20187
patient		physician		1		1			  4			 50			0.0		2	0.29720
patient		physician		1		1			  4			 50			0.0		3	0.33832
patient		physician		1		1			  4			 50			0.0		4	0.37757
patient		physician		1		1			  4			 50			0.0		5	0.39252
patient		physician		1		1			  4			100			1.0		1	0.19439
patient		physician		1		1			  4			100			1.0		2	0.24112
patient		physician		1		1			  4			100			1.0		3	0.27477
patient		physician		1		1			  4			100			1.0		4	0.28785
patient		physician		1		1			  4			100			1.0		5	0.29533
patient		physician		1		1			  4			100			0.9		1	0.17944
patient		physician		1		1			  4			100			0.9		2	0.25981
patient		physician		1		1			  4			100			0.9		3	0.31963
patient		physician		1		1			  4			100			0.9		4	0.35327
patient		physician		1		1			  4			100			0.9		5	0.40000
patient		physician		1		1			  4			100			0.8		1	0.18131
patient		physician		1		1			  4			100			0.8		2	0.25981
patient		physician		1		1			  4			100			0.8		3	0.32336
patient		physician		1		1			  4			100			0.8		4	0.35327
patient		physician		1		1			  4			100			0.8		5	0.40000
patient		physician		1		1			  4			100			0.7		1	0.18131
patient		physician		1		1			  4			100			0.7		2	0.26168
patient		physician		1		1			  4			100			0.7		3	0.32336
patient		physician		1		1			  4			100			0.7		4	0.35327
patient		physician		1		1			  4			100			0.7		5	0.40000
patient		physician		1		1			  4			100			0.6		1	0.18131
patient		physician		1		1			  4			100			0.6		2	0.26168
patient		physician		1		1			  4			100			0.6		3	0.32336
patient		physician		1		1			  4			100			0.6		4	0.35514
patient		physician		1		1			  4			100			0.6		5	0.40000
patient		physician		1		1			  4			100			0.5		1	0.18318
patient		physician		1		1			  4			100			0.5		2	0.26355
patient		physician		1		1			  4			100			0.5		3	0.32336
patient		physician		1		1			  4			100			0.5		4	0.35514
patient		physician		1		1			  4			100			0.5		5	0.40187
patient		physician		1		1			  4			100			0.4		1	0.18505
patient		physician		1		1			  4			100			0.4		2	0.26729
patient		physician		1		1			  4			100			0.4		3	0.32710
patient		physician		1		1			  4			100			0.4		4	0.35701
patient		physician		1		1			  4			100			0.4		5	0.40187
patient		physician		1		1			  4			100			0.3		1	0.19439
patient		physician		1		1			  4			100			0.3		2	0.27103
patient		physician		1		1			  4			100			0.3		3	0.33271
patient		physician		1		1			  4			100			0.3		4	0.36449
patient		physician		1		1			  4			100			0.3		5	0.40374
patient		physician		1		1			  4			100			0.2		1	0.20374
patient		physician		1		1			  4			100			0.2		2	0.27290
patient		physician		1		1			  4			100			0.2		3	0.34393
patient		physician		1		1			  4			100			0.2		4	0.37383
patient		physician		1		1			  4			100			0.2		5	0.41121
patient		physician		1		1			  4			100			0.1		1	0.21121
patient		physician		1		1			  4			100			0.1		2	0.30280
patient		physician		1		1			  4			100			0.1		3	0.34953
patient		physician		1		1			  4			100			0.1		4	0.38692
patient		physician		1		1			  4			100			0.1		5	0.41121
patient		physician		1		1			  4			100			0.0		1	0.20187
patient		physician		1		1			  4			100			0.0		2	0.29720
patient		physician		1		1			  4			100			0.0		3	0.33832
patient		physician		1		1			  4			100			0.0		4	0.37757
patient		physician		1		1			  4			100			0.0		5	0.39252
patient		physician		1		1			  5			  1			1.0		1	0.17009
patient		physician		1		1			  5			  1			1.0		2	0.23551
patient		physician		1		1			  5			  1			1.0		3	0.25981
patient		physician		1		1			  5			  1			1.0		4	0.28411
patient		physician		1		1			  5			  1			1.0		5	0.29907
patient		physician		1		1			  5			  1			0.9		1	0.18318
patient		physician		1		1			  5			  1			0.9		2	0.24860
patient		physician		1		1			  5			  1			0.9		3	0.29346
patient		physician		1		1			  5			  1			0.9		4	0.33084
patient		physician		1		1			  5			  1			0.9		5	0.36636
patient		physician		1		1			  5			  1			0.8		1	0.18505
patient		physician		1		1			  5			  1			0.8		2	0.24860
patient		physician		1		1			  5			  1			0.8		3	0.29346
patient		physician		1		1			  5			  1			0.8		4	0.33084
patient		physician		1		1			  5			  1			0.8		5	0.36636
patient		physician		1		1			  5			  1			0.7		1	0.18318
patient		physician		1		1			  5			  1			0.7		2	0.24860
patient		physician		1		1			  5			  1			0.7		3	0.29720
patient		physician		1		1			  5			  1			0.7		4	0.33084
patient		physician		1		1			  5			  1			0.7		5	0.36822
patient		physician		1		1			  5			  1			0.6		1	0.18318
patient		physician		1		1			  5			  1			0.6		2	0.25047
patient		physician		1		1			  5			  1			0.6		3	0.29907
patient		physician		1		1			  5			  1			0.6		4	0.33084
patient		physician		1		1			  5			  1			0.6		5	0.36822
patient		physician		1		1			  5			  1			0.5		1	0.19252
patient		physician		1		1			  5			  1			0.5		2	0.25234
patient		physician		1		1			  5			  1			0.5		3	0.30280
patient		physician		1		1			  5			  1			0.5		4	0.33271
patient		physician		1		1			  5			  1			0.5		5	0.36822
patient		physician		1		1			  5			  1			0.4		1	0.19626
patient		physician		1		1			  5			  1			0.4		2	0.25607
patient		physician		1		1			  5			  1			0.4		3	0.30467
patient		physician		1		1			  5			  1			0.4		4	0.33645
patient		physician		1		1			  5			  1			0.4		5	0.36449
patient		physician		1		1			  5			  1			0.3		1	0.20000
patient		physician		1		1			  5			  1			0.3		2	0.26355
patient		physician		1		1			  5			  1			0.3		3	0.30841
patient		physician		1		1			  5			  1			0.3		4	0.34019
patient		physician		1		1			  5			  1			0.3		5	0.36822
patient		physician		1		1			  5			  1			0.2		1	0.20935
patient		physician		1		1			  5			  1			0.2		2	0.27477
patient		physician		1		1			  5			  1			0.2		3	0.32336
patient		physician		1		1			  5			  1			0.2		4	0.34766
patient		physician		1		1			  5			  1			0.2		5	0.37383
patient		physician		1		1			  5			  1			0.1		1	0.20935
patient		physician		1		1			  5			  1			0.1		2	0.29533
patient		physician		1		1			  5			  1			0.1		3	0.33645
patient		physician		1		1			  5			  1			0.1		4	0.36449
patient		physician		1		1			  5			  1			0.1		5	0.38131
patient		physician		1		1			  5			  1			0.0		1	0.20187
patient		physician		1		1			  5			  1			0.0		2	0.29720
patient		physician		1		1			  5			  1			0.0		3	0.33832
patient		physician		1		1			  5			  1			0.0		4	0.37757
patient		physician		1		1			  5			  1			0.0		5	0.39252
patient		physician		1		1			  5			  2			1.0		1	0.17009
patient		physician		1		1			  5			  2			1.0		2	0.23738
patient		physician		1		1			  5			  2			1.0		3	0.27664
patient		physician		1		1			  5			  2			1.0		4	0.30093
patient		physician		1		1			  5			  2			1.0		5	0.31215
patient		physician		1		1			  5			  2			0.9		1	0.17570
patient		physician		1		1			  5			  2			0.9		2	0.24299
patient		physician		1		1			  5			  2			0.9		3	0.29720
patient		physician		1		1			  5			  2			0.9		4	0.34019
patient		physician		1		1			  5			  2			0.9		5	0.37196
patient		physician		1		1			  5			  2			0.8		1	0.17757
patient		physician		1		1			  5			  2			0.8		2	0.24486
patient		physician		1		1			  5			  2			0.8		3	0.29720
patient		physician		1		1			  5			  2			0.8		4	0.34019
patient		physician		1		1			  5			  2			0.8		5	0.37196
patient		physician		1		1			  5			  2			0.7		1	0.17757
patient		physician		1		1			  5			  2			0.7		2	0.24486
patient		physician		1		1			  5			  2			0.7		3	0.29907
patient		physician		1		1			  5			  2			0.7		4	0.34019
patient		physician		1		1			  5			  2			0.7		5	0.37383
patient		physician		1		1			  5			  2			0.6		1	0.17757
patient		physician		1		1			  5			  2			0.6		2	0.24673
patient		physician		1		1			  5			  2			0.6		3	0.30093
patient		physician		1		1			  5			  2			0.6		4	0.34019
patient		physician		1		1			  5			  2			0.6		5	0.37383
patient		physician		1		1			  5			  2			0.5		1	0.18692
patient		physician		1		1			  5			  2			0.5		2	0.24860
patient		physician		1		1			  5			  2			0.5		3	0.30467
patient		physician		1		1			  5			  2			0.5		4	0.34019
patient		physician		1		1			  5			  2			0.5		5	0.37570
patient		physician		1		1			  5			  2			0.4		1	0.19065
patient		physician		1		1			  5			  2			0.4		2	0.25607
patient		physician		1		1			  5			  2			0.4		3	0.30841
patient		physician		1		1			  5			  2			0.4		4	0.33832
patient		physician		1		1			  5			  2			0.4		5	0.37383
patient		physician		1		1			  5			  2			0.3		1	0.20000
patient		physician		1		1			  5			  2			0.3		2	0.26542
patient		physician		1		1			  5			  2			0.3		3	0.31028
patient		physician		1		1			  5			  2			0.3		4	0.34579
patient		physician		1		1			  5			  2			0.3		5	0.37383
patient		physician		1		1			  5			  2			0.2		1	0.21682
patient		physician		1		1			  5			  2			0.2		2	0.27664
patient		physician		1		1			  5			  2			0.2		3	0.31963
patient		physician		1		1			  5			  2			0.2		4	0.34953
patient		physician		1		1			  5			  2			0.2		5	0.37757
patient		physician		1		1			  5			  2			0.1		1	0.20935
patient		physician		1		1			  5			  2			0.1		2	0.29533
patient		physician		1		1			  5			  2			0.1		3	0.33458
patient		physician		1		1			  5			  2			0.1		4	0.36636
patient		physician		1		1			  5			  2			0.1		5	0.38692
patient		physician		1		1			  5			  2			0.0		1	0.20187
patient		physician		1		1			  5			  2			0.0		2	0.29720
patient		physician		1		1			  5			  2			0.0		3	0.33832
patient		physician		1		1			  5			  2			0.0		4	0.37757
patient		physician		1		1			  5			  2			0.0		5	0.39252
patient		physician		1		1			  5			  3			1.0		1	0.16075
patient		physician		1		1			  5			  3			1.0		2	0.23551
patient		physician		1		1			  5			  3			1.0		3	0.27664
patient		physician		1		1			  5			  3			1.0		4	0.29907
patient		physician		1		1			  5			  3			1.0		5	0.31963
patient		physician		1		1			  5			  3			0.9		1	0.16075
patient		physician		1		1			  5			  3			0.9		2	0.24673
patient		physician		1		1			  5			  3			0.9		3	0.29907
patient		physician		1		1			  5			  3			0.9		4	0.34766
patient		physician		1		1			  5			  3			0.9		5	0.37944
patient		physician		1		1			  5			  3			0.8		1	0.16075
patient		physician		1		1			  5			  3			0.8		2	0.24860
patient		physician		1		1			  5			  3			0.8		3	0.29907
patient		physician		1		1			  5			  3			0.8		4	0.34766
patient		physician		1		1			  5			  3			0.8		5	0.37944
patient		physician		1		1			  5			  3			0.7		1	0.16262
patient		physician		1		1			  5			  3			0.7		2	0.25047
patient		physician		1		1			  5			  3			0.7		3	0.30280
patient		physician		1		1			  5			  3			0.7		4	0.34953
patient		physician		1		1			  5			  3			0.7		5	0.38131
patient		physician		1		1			  5			  3			0.6		1	0.16262
patient		physician		1		1			  5			  3			0.6		2	0.25047
patient		physician		1		1			  5			  3			0.6		3	0.30467
patient		physician		1		1			  5			  3			0.6		4	0.34953
patient		physician		1		1			  5			  3			0.6		5	0.38131
patient		physician		1		1			  5			  3			0.5		1	0.17383
patient		physician		1		1			  5			  3			0.5		2	0.25047
patient		physician		1		1			  5			  3			0.5		3	0.30654
patient		physician		1		1			  5			  3			0.5		4	0.34953
patient		physician		1		1			  5			  3			0.5		5	0.38131
patient		physician		1		1			  5			  3			0.4		1	0.17944
patient		physician		1		1			  5			  3			0.4		2	0.26355
patient		physician		1		1			  5			  3			0.4		3	0.30841
patient		physician		1		1			  5			  3			0.4		4	0.34766
patient		physician		1		1			  5			  3			0.4		5	0.38131
patient		physician		1		1			  5			  3			0.3		1	0.19065
patient		physician		1		1			  5			  3			0.3		2	0.27103
patient		physician		1		1			  5			  3			0.3		3	0.31402
patient		physician		1		1			  5			  3			0.3		4	0.35514
patient		physician		1		1			  5			  3			0.3		5	0.38318
patient		physician		1		1			  5			  3			0.2		1	0.20374
patient		physician		1		1			  5			  3			0.2		2	0.27664
patient		physician		1		1			  5			  3			0.2		3	0.32150
patient		physician		1		1			  5			  3			0.2		4	0.36262
patient		physician		1		1			  5			  3			0.2		5	0.38692
patient		physician		1		1			  5			  3			0.1		1	0.20374
patient		physician		1		1			  5			  3			0.1		2	0.29533
patient		physician		1		1			  5			  3			0.1		3	0.33271
patient		physician		1		1			  5			  3			0.1		4	0.37196
patient		physician		1		1			  5			  3			0.1		5	0.39065
patient		physician		1		1			  5			  3			0.0		1	0.20187
patient		physician		1		1			  5			  3			0.0		2	0.29720
patient		physician		1		1			  5			  3			0.0		3	0.33832
patient		physician		1		1			  5			  3			0.0		4	0.37757
patient		physician		1		1			  5			  3			0.0		5	0.39252
patient		physician		1		1			  5			  4			1.0		1	0.16262
patient		physician		1		1			  5			  4			1.0		2	0.23364
patient		physician		1		1			  5			  4			1.0		3	0.27664
patient		physician		1		1			  5			  4			1.0		4	0.30093
patient		physician		1		1			  5			  4			1.0		5	0.31402
patient		physician		1		1			  5			  4			0.9		1	0.16262
patient		physician		1		1			  5			  4			0.9		2	0.24299
patient		physician		1		1			  5			  4			0.9		3	0.29720
patient		physician		1		1			  5			  4			0.9		4	0.35327
patient		physician		1		1			  5			  4			0.9		5	0.38131
patient		physician		1		1			  5			  4			0.8		1	0.16075
patient		physician		1		1			  5			  4			0.8		2	0.24299
patient		physician		1		1			  5			  4			0.8		3	0.29720
patient		physician		1		1			  5			  4			0.8		4	0.35327
patient		physician		1		1			  5			  4			0.8		5	0.38131
patient		physician		1		1			  5			  4			0.7		1	0.16075
patient		physician		1		1			  5			  4			0.7		2	0.24486
patient		physician		1		1			  5			  4			0.7		3	0.30093
patient		physician		1		1			  5			  4			0.7		4	0.35514
patient		physician		1		1			  5			  4			0.7		5	0.38318
patient		physician		1		1			  5			  4			0.6		1	0.16075
patient		physician		1		1			  5			  4			0.6		2	0.24673
patient		physician		1		1			  5			  4			0.6		3	0.30280
patient		physician		1		1			  5			  4			0.6		4	0.35514
patient		physician		1		1			  5			  4			0.6		5	0.38318
patient		physician		1		1			  5			  4			0.5		1	0.17196
patient		physician		1		1			  5			  4			0.5		2	0.24486
patient		physician		1		1			  5			  4			0.5		3	0.30467
patient		physician		1		1			  5			  4			0.5		4	0.35514
patient		physician		1		1			  5			  4			0.5		5	0.38318
patient		physician		1		1			  5			  4			0.4		1	0.17944
patient		physician		1		1			  5			  4			0.4		2	0.25607
patient		physician		1		1			  5			  4			0.4		3	0.30654
patient		physician		1		1			  5			  4			0.4		4	0.35327
patient		physician		1		1			  5			  4			0.4		5	0.38505
patient		physician		1		1			  5			  4			0.3		1	0.19065
patient		physician		1		1			  5			  4			0.3		2	0.26542
patient		physician		1		1			  5			  4			0.3		3	0.31402
patient		physician		1		1			  5			  4			0.3		4	0.35701
patient		physician		1		1			  5			  4			0.3		5	0.38318
patient		physician		1		1			  5			  4			0.2		1	0.20374
patient		physician		1		1			  5			  4			0.2		2	0.27477
patient		physician		1		1			  5			  4			0.2		3	0.31776
patient		physician		1		1			  5			  4			0.2		4	0.36075
patient		physician		1		1			  5			  4			0.2		5	0.38879
patient		physician		1		1			  5			  4			0.1		1	0.20748
patient		physician		1		1			  5			  4			0.1		2	0.29159
patient		physician		1		1			  5			  4			0.1		3	0.33271
patient		physician		1		1			  5			  4			0.1		4	0.37570
patient		physician		1		1			  5			  4			0.1		5	0.39439
patient		physician		1		1			  5			  4			0.0		1	0.20187
patient		physician		1		1			  5			  4			0.0		2	0.29720
patient		physician		1		1			  5			  4			0.0		3	0.33832
patient		physician		1		1			  5			  4			0.0		4	0.37757
patient		physician		1		1			  5			  4			0.0		5	0.39252
patient		physician		1		1			  5			  5			1.0		1	0.16075
patient		physician		1		1			  5			  5			1.0		2	0.23551
patient		physician		1		1			  5			  5			1.0		3	0.28037
patient		physician		1		1			  5			  5			1.0		4	0.30280
patient		physician		1		1			  5			  5			1.0		5	0.31776
patient		physician		1		1			  5			  5			0.9		1	0.15888
patient		physician		1		1			  5			  5			0.9		2	0.24673
patient		physician		1		1			  5			  5			0.9		3	0.30467
patient		physician		1		1			  5			  5			0.9		4	0.35701
patient		physician		1		1			  5			  5			0.9		5	0.38318
patient		physician		1		1			  5			  5			0.8		1	0.16075
patient		physician		1		1			  5			  5			0.8		2	0.24860
patient		physician		1		1			  5			  5			0.8		3	0.30654
patient		physician		1		1			  5			  5			0.8		4	0.35701
patient		physician		1		1			  5			  5			0.8		5	0.38318
patient		physician		1		1			  5			  5			0.7		1	0.16075
patient		physician		1		1			  5			  5			0.7		2	0.25047
patient		physician		1		1			  5			  5			0.7		3	0.30841
patient		physician		1		1			  5			  5			0.7		4	0.35888
patient		physician		1		1			  5			  5			0.7		5	0.38505
patient		physician		1		1			  5			  5			0.6		1	0.15888
patient		physician		1		1			  5			  5			0.6		2	0.25607
patient		physician		1		1			  5			  5			0.6		3	0.30841
patient		physician		1		1			  5			  5			0.6		4	0.36075
patient		physician		1		1			  5			  5			0.6		5	0.38505
patient		physician		1		1			  5			  5			0.5		1	0.17009
patient		physician		1		1			  5			  5			0.5		2	0.25421
patient		physician		1		1			  5			  5			0.5		3	0.31402
patient		physician		1		1			  5			  5			0.5		4	0.36075
patient		physician		1		1			  5			  5			0.5		5	0.38505
patient		physician		1		1			  5			  5			0.4		1	0.17570
patient		physician		1		1			  5			  5			0.4		2	0.26168
patient		physician		1		1			  5			  5			0.4		3	0.31589
patient		physician		1		1			  5			  5			0.4		4	0.36075
patient		physician		1		1			  5			  5			0.4		5	0.38692
patient		physician		1		1			  5			  5			0.3		1	0.18879
patient		physician		1		1			  5			  5			0.3		2	0.27290
patient		physician		1		1			  5			  5			0.3		3	0.32150
patient		physician		1		1			  5			  5			0.3		4	0.36449
patient		physician		1		1			  5			  5			0.3		5	0.38505
patient		physician		1		1			  5			  5			0.2		1	0.20187
patient		physician		1		1			  5			  5			0.2		2	0.27664
patient		physician		1		1			  5			  5			0.2		3	0.32336
patient		physician		1		1			  5			  5			0.2		4	0.36822
patient		physician		1		1			  5			  5			0.2		5	0.39252
patient		physician		1		1			  5			  5			0.1		1	0.20748
patient		physician		1		1			  5			  5			0.1		2	0.29346
patient		physician		1		1			  5			  5			0.1		3	0.33645
patient		physician		1		1			  5			  5			0.1		4	0.38318
patient		physician		1		1			  5			  5			0.1		5	0.40000
patient		physician		1		1			  5			  5			0.0		1	0.20187
patient		physician		1		1			  5			  5			0.0		2	0.29720
patient		physician		1		1			  5			  5			0.0		3	0.33832
patient		physician		1		1			  5			  5			0.0		4	0.37757
patient		physician		1		1			  5			  5			0.0		5	0.39252
patient		physician		1		1			  5			 10			1.0		1	0.17383
patient		physician		1		1			  5			 10			1.0		2	0.23925
patient		physician		1		1			  5			 10			1.0		3	0.27664
patient		physician		1		1			  5			 10			1.0		4	0.29159
patient		physician		1		1			  5			 10			1.0		5	0.30093
patient		physician		1		1			  5			 10			0.9		1	0.16822
patient		physician		1		1			  5			 10			0.9		2	0.26168
patient		physician		1		1			  5			 10			0.9		3	0.31215
patient		physician		1		1			  5			 10			0.9		4	0.34766
patient		physician		1		1			  5			 10			0.9		5	0.37009
patient		physician		1		1			  5			 10			0.8		1	0.17009
patient		physician		1		1			  5			 10			0.8		2	0.26355
patient		physician		1		1			  5			 10			0.8		3	0.31215
patient		physician		1		1			  5			 10			0.8		4	0.34766
patient		physician		1		1			  5			 10			0.8		5	0.37009
patient		physician		1		1			  5			 10			0.7		1	0.17196
patient		physician		1		1			  5			 10			0.7		2	0.26355
patient		physician		1		1			  5			 10			0.7		3	0.31215
patient		physician		1		1			  5			 10			0.7		4	0.34766
patient		physician		1		1			  5			 10			0.7		5	0.37009
patient		physician		1		1			  5			 10			0.6		1	0.17383
patient		physician		1		1			  5			 10			0.6		2	0.26355
patient		physician		1		1			  5			 10			0.6		3	0.31402
patient		physician		1		1			  5			 10			0.6		4	0.35140
patient		physician		1		1			  5			 10			0.6		5	0.37009
patient		physician		1		1			  5			 10			0.5		1	0.18131
patient		physician		1		1			  5			 10			0.5		2	0.26168
patient		physician		1		1			  5			 10			0.5		3	0.32150
patient		physician		1		1			  5			 10			0.5		4	0.35140
patient		physician		1		1			  5			 10			0.5		5	0.37196
patient		physician		1		1			  5			 10			0.4		1	0.18879
patient		physician		1		1			  5			 10			0.4		2	0.27103
patient		physician		1		1			  5			 10			0.4		3	0.32150
patient		physician		1		1			  5			 10			0.4		4	0.35327
patient		physician		1		1			  5			 10			0.4		5	0.37383
patient		physician		1		1			  5			 10			0.3		1	0.19626
patient		physician		1		1			  5			 10			0.3		2	0.27664
patient		physician		1		1			  5			 10			0.3		3	0.32336
patient		physician		1		1			  5			 10			0.3		4	0.35514
patient		physician		1		1			  5			 10			0.3		5	0.37570
patient		physician		1		1			  5			 10			0.2		1	0.20374
patient		physician		1		1			  5			 10			0.2		2	0.28411
patient		physician		1		1			  5			 10			0.2		3	0.33458
patient		physician		1		1			  5			 10			0.2		4	0.36262
patient		physician		1		1			  5			 10			0.2		5	0.38318
patient		physician		1		1			  5			 10			0.1		1	0.20748
patient		physician		1		1			  5			 10			0.1		2	0.29346
patient		physician		1		1			  5			 10			0.1		3	0.34019
patient		physician		1		1			  5			 10			0.1		4	0.37196
patient		physician		1		1			  5			 10			0.1		5	0.39065
patient		physician		1		1			  5			 10			0.0		1	0.20187
patient		physician		1		1			  5			 10			0.0		2	0.29720
patient		physician		1		1			  5			 10			0.0		3	0.33832
patient		physician		1		1			  5			 10			0.0		4	0.37757
patient		physician		1		1			  5			 10			0.0		5	0.39252
patient		physician		1		1			  5			 20			1.0		1	0.17757
patient		physician		1		1			  5			 20			1.0		2	0.22991
patient		physician		1		1			  5			 20			1.0		3	0.27290
patient		physician		1		1			  5			 20			1.0		4	0.28598
patient		physician		1		1			  5			 20			1.0		5	0.29720
patient		physician		1		1			  5			 20			0.9		1	0.16822
patient		physician		1		1			  5			 20			0.9		2	0.25047
patient		physician		1		1			  5			 20			0.9		3	0.29907
patient		physician		1		1			  5			 20			0.9		4	0.33832
patient		physician		1		1			  5			 20			0.9		5	0.36449
patient		physician		1		1			  5			 20			0.8		1	0.16822
patient		physician		1		1			  5			 20			0.8		2	0.25421
patient		physician		1		1			  5			 20			0.8		3	0.30093
patient		physician		1		1			  5			 20			0.8		4	0.33832
patient		physician		1		1			  5			 20			0.8		5	0.36636
patient		physician		1		1			  5			 20			0.7		1	0.16822
patient		physician		1		1			  5			 20			0.7		2	0.25421
patient		physician		1		1			  5			 20			0.7		3	0.30093
patient		physician		1		1			  5			 20			0.7		4	0.33832
patient		physician		1		1			  5			 20			0.7		5	0.36636
patient		physician		1		1			  5			 20			0.6		1	0.17383
patient		physician		1		1			  5			 20			0.6		2	0.25607
patient		physician		1		1			  5			 20			0.6		3	0.30093
patient		physician		1		1			  5			 20			0.6		4	0.34206
patient		physician		1		1			  5			 20			0.6		5	0.36822
patient		physician		1		1			  5			 20			0.5		1	0.18505
patient		physician		1		1			  5			 20			0.5		2	0.25794
patient		physician		1		1			  5			 20			0.5		3	0.30467
patient		physician		1		1			  5			 20			0.5		4	0.34393
patient		physician		1		1			  5			 20			0.5		5	0.37009
patient		physician		1		1			  5			 20			0.4		1	0.18692
patient		physician		1		1			  5			 20			0.4		2	0.26542
patient		physician		1		1			  5			 20			0.4		3	0.30654
patient		physician		1		1			  5			 20			0.4		4	0.34393
patient		physician		1		1			  5			 20			0.4		5	0.37196
patient		physician		1		1			  5			 20			0.3		1	0.19065
patient		physician		1		1			  5			 20			0.3		2	0.27103
patient		physician		1		1			  5			 20			0.3		3	0.31402
patient		physician		1		1			  5			 20			0.3		4	0.34953
patient		physician		1		1			  5			 20			0.3		5	0.37570
patient		physician		1		1			  5			 20			0.2		1	0.19813
patient		physician		1		1			  5			 20			0.2		2	0.27850
patient		physician		1		1			  5			 20			0.2		3	0.32523
patient		physician		1		1			  5			 20			0.2		4	0.35701
patient		physician		1		1			  5			 20			0.2		5	0.38505
patient		physician		1		1			  5			 20			0.1		1	0.20561
patient		physician		1		1			  5			 20			0.1		2	0.28785
patient		physician		1		1			  5			 20			0.1		3	0.34019
patient		physician		1		1			  5			 20			0.1		4	0.37196
patient		physician		1		1			  5			 20			0.1		5	0.39813
patient		physician		1		1			  5			 20			0.0		1	0.20187
patient		physician		1		1			  5			 20			0.0		2	0.29720
patient		physician		1		1			  5			 20			0.0		3	0.33832
patient		physician		1		1			  5			 20			0.0		4	0.37757
patient		physician		1		1			  5			 20			0.0		5	0.39252
patient		physician		1		1			  5			 50			1.0		1	0.18318
patient		physician		1		1			  5			 50			1.0		2	0.23178
patient		physician		1		1			  5			 50			1.0		3	0.27290
patient		physician		1		1			  5			 50			1.0		4	0.28411
patient		physician		1		1			  5			 50			1.0		5	0.29159
patient		physician		1		1			  5			 50			0.9		1	0.17383
patient		physician		1		1			  5			 50			0.9		2	0.24673
patient		physician		1		1			  5			 50			0.9		3	0.30467
patient		physician		1		1			  5			 50			0.9		4	0.34206
patient		physician		1		1			  5			 50			0.9		5	0.36636
patient		physician		1		1			  5			 50			0.8		1	0.17383
patient		physician		1		1			  5			 50			0.8		2	0.24860
patient		physician		1		1			  5			 50			0.8		3	0.30654
patient		physician		1		1			  5			 50			0.8		4	0.34206
patient		physician		1		1			  5			 50			0.8		5	0.36822
patient		physician		1		1			  5			 50			0.7		1	0.17757
patient		physician		1		1			  5			 50			0.7		2	0.25047
patient		physician		1		1			  5			 50			0.7		3	0.30841
patient		physician		1		1			  5			 50			0.7		4	0.34206
patient		physician		1		1			  5			 50			0.7		5	0.36822
patient		physician		1		1			  5			 50			0.6		1	0.17944
patient		physician		1		1			  5			 50			0.6		2	0.25047
patient		physician		1		1			  5			 50			0.6		3	0.30841
patient		physician		1		1			  5			 50			0.6		4	0.34206
patient		physician		1		1			  5			 50			0.6		5	0.36822
patient		physician		1		1			  5			 50			0.5		1	0.18692
patient		physician		1		1			  5			 50			0.5		2	0.25421
patient		physician		1		1			  5			 50			0.5		3	0.30841
patient		physician		1		1			  5			 50			0.5		4	0.34393
patient		physician		1		1			  5			 50			0.5		5	0.37009
patient		physician		1		1			  5			 50			0.4		1	0.19065
patient		physician		1		1			  5			 50			0.4		2	0.26168
patient		physician		1		1			  5			 50			0.4		3	0.30654
patient		physician		1		1			  5			 50			0.4		4	0.34766
patient		physician		1		1			  5			 50			0.4		5	0.37570
patient		physician		1		1			  5			 50			0.3		1	0.19626
patient		physician		1		1			  5			 50			0.3		2	0.26916
patient		physician		1		1			  5			 50			0.3		3	0.31589
patient		physician		1		1			  5			 50			0.3		4	0.35701
patient		physician		1		1			  5			 50			0.3		5	0.37944
patient		physician		1		1			  5			 50			0.2		1	0.20935
patient		physician		1		1			  5			 50			0.2		2	0.27850
patient		physician		1		1			  5			 50			0.2		3	0.32336
patient		physician		1		1			  5			 50			0.2		4	0.36262
patient		physician		1		1			  5			 50			0.2		5	0.38318
patient		physician		1		1			  5			 50			0.1		1	0.20748
patient		physician		1		1			  5			 50			0.1		2	0.29159
patient		physician		1		1			  5			 50			0.1		3	0.33832
patient		physician		1		1			  5			 50			0.1		4	0.37383
patient		physician		1		1			  5			 50			0.1		5	0.39813
patient		physician		1		1			  5			 50			0.0		1	0.20187
patient		physician		1		1			  5			 50			0.0		2	0.29720
patient		physician		1		1			  5			 50			0.0		3	0.33832
patient		physician		1		1			  5			 50			0.0		4	0.37757
patient		physician		1		1			  5			 50			0.0		5	0.39252
patient		physician		1		1			  5			100			1.0		1	0.18318
patient		physician		1		1			  5			100			1.0		2	0.23178
patient		physician		1		1			  5			100			1.0		3	0.27103
patient		physician		1		1			  5			100			1.0		4	0.28598
patient		physician		1		1			  5			100			1.0		5	0.29720
patient		physician		1		1			  5			100			0.9		1	0.17009
patient		physician		1		1			  5			100			0.9		2	0.24860
patient		physician		1		1			  5			100			0.9		3	0.31028
patient		physician		1		1			  5			100			0.9		4	0.35140
patient		physician		1		1			  5			100			0.9		5	0.38131
patient		physician		1		1			  5			100			0.8		1	0.17196
patient		physician		1		1			  5			100			0.8		2	0.25047
patient		physician		1		1			  5			100			0.8		3	0.31215
patient		physician		1		1			  5			100			0.8		4	0.35140
patient		physician		1		1			  5			100			0.8		5	0.38318
patient		physician		1		1			  5			100			0.7		1	0.17196
patient		physician		1		1			  5			100			0.7		2	0.25234
patient		physician		1		1			  5			100			0.7		3	0.31402
patient		physician		1		1			  5			100			0.7		4	0.35140
patient		physician		1		1			  5			100			0.7		5	0.38318
patient		physician		1		1			  5			100			0.6		1	0.17383
patient		physician		1		1			  5			100			0.6		2	0.25234
patient		physician		1		1			  5			100			0.6		3	0.31402
patient		physician		1		1			  5			100			0.6		4	0.35140
patient		physician		1		1			  5			100			0.6		5	0.38318
patient		physician		1		1			  5			100			0.5		1	0.18131
patient		physician		1		1			  5			100			0.5		2	0.25607
patient		physician		1		1			  5			100			0.5		3	0.31215
patient		physician		1		1			  5			100			0.5		4	0.35327
patient		physician		1		1			  5			100			0.5		5	0.38505
patient		physician		1		1			  5			100			0.4		1	0.18505
patient		physician		1		1			  5			100			0.4		2	0.26168
patient		physician		1		1			  5			100			0.4		3	0.31402
patient		physician		1		1			  5			100			0.4		4	0.35701
patient		physician		1		1			  5			100			0.4		5	0.38692
patient		physician		1		1			  5			100			0.3		1	0.19065
patient		physician		1		1			  5			100			0.3		2	0.26542
patient		physician		1		1			  5			100			0.3		3	0.32150
patient		physician		1		1			  5			100			0.3		4	0.36449
patient		physician		1		1			  5			100			0.3		5	0.39252
patient		physician		1		1			  5			100			0.2		1	0.20187
patient		physician		1		1			  5			100			0.2		2	0.27664
patient		physician		1		1			  5			100			0.2		3	0.33458
patient		physician		1		1			  5			100			0.2		4	0.37196
patient		physician		1		1			  5			100			0.2		5	0.40000
patient		physician		1		1			  5			100			0.1		1	0.20748
patient		physician		1		1			  5			100			0.1		2	0.29533
patient		physician		1		1			  5			100			0.1		3	0.34766
patient		physician		1		1			  5			100			0.1		4	0.38505
patient		physician		1		1			  5			100			0.1		5	0.40935
patient		physician		1		1			  5			100			0.0		1	0.20187
patient		physician		1		1			  5			100			0.0		2	0.29720
patient		physician		1		1			  5			100			0.0		3	0.33832
patient		physician		1		1			  5			100			0.0		4	0.37757
patient		physician		1		1			  5			100			0.0		5	0.39252
patient		physician		1		1			 10			  1			1.0		1	0.14766
patient		physician		1		1			 10			  1			1.0		2	0.21495
patient		physician		1		1			 10			  1			1.0		3	0.24860
patient		physician		1		1			 10			  1			1.0		4	0.27664
patient		physician		1		1			 10			  1			1.0		5	0.30841
patient		physician		1		1			 10			  1			0.9		1	0.16262
patient		physician		1		1			 10			  1			0.9		2	0.23551
patient		physician		1		1			 10			  1			0.9		3	0.28224
patient		physician		1		1			 10			  1			0.9		4	0.31963
patient		physician		1		1			 10			  1			0.9		5	0.35514
patient		physician		1		1			 10			  1			0.8		1	0.16449
patient		physician		1		1			 10			  1			0.8		2	0.23551
patient		physician		1		1			 10			  1			0.8		3	0.28224
patient		physician		1		1			 10			  1			0.8		4	0.32336
patient		physician		1		1			 10			  1			0.8		5	0.35514
patient		physician		1		1			 10			  1			0.7		1	0.16075
patient		physician		1		1			 10			  1			0.7		2	0.23551
patient		physician		1		1			 10			  1			0.7		3	0.28037
patient		physician		1		1			 10			  1			0.7		4	0.32710
patient		physician		1		1			 10			  1			0.7		5	0.35514
patient		physician		1		1			 10			  1			0.6		1	0.16075
patient		physician		1		1			 10			  1			0.6		2	0.23551
patient		physician		1		1			 10			  1			0.6		3	0.28785
patient		physician		1		1			 10			  1			0.6		4	0.32897
patient		physician		1		1			 10			  1			0.6		5	0.35514
patient		physician		1		1			 10			  1			0.5		1	0.17196
patient		physician		1		1			 10			  1			0.5		2	0.24486
patient		physician		1		1			 10			  1			0.5		3	0.29346
patient		physician		1		1			 10			  1			0.5		4	0.33458
patient		physician		1		1			 10			  1			0.5		5	0.35888
patient		physician		1		1			 10			  1			0.4		1	0.17757
patient		physician		1		1			 10			  1			0.4		2	0.25047
patient		physician		1		1			 10			  1			0.4		3	0.30093
patient		physician		1		1			 10			  1			0.4		4	0.33645
patient		physician		1		1			 10			  1			0.4		5	0.35514
patient		physician		1		1			 10			  1			0.3		1	0.18692
patient		physician		1		1			 10			  1			0.3		2	0.25421
patient		physician		1		1			 10			  1			0.3		3	0.30467
patient		physician		1		1			 10			  1			0.3		4	0.34019
patient		physician		1		1			 10			  1			0.3		5	0.36262
patient		physician		1		1			 10			  1			0.2		1	0.19439
patient		physician		1		1			 10			  1			0.2		2	0.26168
patient		physician		1		1			 10			  1			0.2		3	0.32150
patient		physician		1		1			 10			  1			0.2		4	0.35514
patient		physician		1		1			 10			  1			0.2		5	0.37383
patient		physician		1		1			 10			  1			0.1		1	0.20187
patient		physician		1		1			 10			  1			0.1		2	0.28598
patient		physician		1		1			 10			  1			0.1		3	0.34579
patient		physician		1		1			 10			  1			0.1		4	0.37383
patient		physician		1		1			 10			  1			0.1		5	0.38879
patient		physician		1		1			 10			  1			0.0		1	0.20187
patient		physician		1		1			 10			  1			0.0		2	0.29720
patient		physician		1		1			 10			  1			0.0		3	0.33832
patient		physician		1		1			 10			  1			0.0		4	0.37757
patient		physician		1		1			 10			  1			0.0		5	0.39252
patient		physician		1		1			 10			  2			1.0		1	0.15888
patient		physician		1		1			 10			  2			1.0		2	0.22056
patient		physician		1		1			 10			  2			1.0		3	0.26542
patient		physician		1		1			 10			  2			1.0		4	0.31215
patient		physician		1		1			 10			  2			1.0		5	0.32710
patient		physician		1		1			 10			  2			0.9		1	0.16262
patient		physician		1		1			 10			  2			0.9		2	0.23738
patient		physician		1		1			 10			  2			0.9		3	0.28598
patient		physician		1		1			 10			  2			0.9		4	0.34206
patient		physician		1		1			 10			  2			0.9		5	0.37009
patient		physician		1		1			 10			  2			0.8		1	0.16636
patient		physician		1		1			 10			  2			0.8		2	0.24112
patient		physician		1		1			 10			  2			0.8		3	0.28972
patient		physician		1		1			 10			  2			0.8		4	0.34206
patient		physician		1		1			 10			  2			0.8		5	0.36822
patient		physician		1		1			 10			  2			0.7		1	0.16449
patient		physician		1		1			 10			  2			0.7		2	0.24112
patient		physician		1		1			 10			  2			0.7		3	0.28972
patient		physician		1		1			 10			  2			0.7		4	0.34766
patient		physician		1		1			 10			  2			0.7		5	0.37009
patient		physician		1		1			 10			  2			0.6		1	0.16262
patient		physician		1		1			 10			  2			0.6		2	0.24299
patient		physician		1		1			 10			  2			0.6		3	0.29720
patient		physician		1		1			 10			  2			0.6		4	0.35140
patient		physician		1		1			 10			  2			0.6		5	0.37009
patient		physician		1		1			 10			  2			0.5		1	0.17383
patient		physician		1		1			 10			  2			0.5		2	0.24860
patient		physician		1		1			 10			  2			0.5		3	0.30654
patient		physician		1		1			 10			  2			0.5		4	0.35514
patient		physician		1		1			 10			  2			0.5		5	0.37570
patient		physician		1		1			 10			  2			0.4		1	0.17944
patient		physician		1		1			 10			  2			0.4		2	0.25234
patient		physician		1		1			 10			  2			0.4		3	0.31402
patient		physician		1		1			 10			  2			0.4		4	0.35327
patient		physician		1		1			 10			  2			0.4		5	0.37383
patient		physician		1		1			 10			  2			0.3		1	0.19439
patient		physician		1		1			 10			  2			0.3		2	0.26355
patient		physician		1		1			 10			  2			0.3		3	0.31776
patient		physician		1		1			 10			  2			0.3		4	0.35888
patient		physician		1		1			 10			  2			0.3		5	0.37570
patient		physician		1		1			 10			  2			0.2		1	0.20935
patient		physician		1		1			 10			  2			0.2		2	0.27290
patient		physician		1		1			 10			  2			0.2		3	0.32897
patient		physician		1		1			 10			  2			0.2		4	0.36262
patient		physician		1		1			 10			  2			0.2		5	0.38131
patient		physician		1		1			 10			  2			0.1		1	0.20000
patient		physician		1		1			 10			  2			0.1		2	0.29346
patient		physician		1		1			 10			  2			0.1		3	0.34579
patient		physician		1		1			 10			  2			0.1		4	0.37944
patient		physician		1		1			 10			  2			0.1		5	0.39626
patient		physician		1		1			 10			  2			0.0		1	0.20187
patient		physician		1		1			 10			  2			0.0		2	0.29720
patient		physician		1		1			 10			  2			0.0		3	0.33832
patient		physician		1		1			 10			  2			0.0		4	0.37757
patient		physician		1		1			 10			  2			0.0		5	0.39252
patient		physician		1		1			 10			  3			1.0		1	0.14766
patient		physician		1		1			 10			  3			1.0		2	0.22056
patient		physician		1		1			 10			  3			1.0		3	0.27850
patient		physician		1		1			 10			  3			1.0		4	0.30467
patient		physician		1		1			 10			  3			1.0		5	0.33458
patient		physician		1		1			 10			  3			0.9		1	0.14579
patient		physician		1		1			 10			  3			0.9		2	0.23738
patient		physician		1		1			 10			  3			0.9		3	0.29346
patient		physician		1		1			 10			  3			0.9		4	0.33832
patient		physician		1		1			 10			  3			0.9		5	0.37009
patient		physician		1		1			 10			  3			0.8		1	0.14579
patient		physician		1		1			 10			  3			0.8		2	0.24112
patient		physician		1		1			 10			  3			0.8		3	0.29907
patient		physician		1		1			 10			  3			0.8		4	0.34206
patient		physician		1		1			 10			  3			0.8		5	0.36822
patient		physician		1		1			 10			  3			0.7		1	0.14953
patient		physician		1		1			 10			  3			0.7		2	0.24112
patient		physician		1		1			 10			  3			0.7		3	0.29720
patient		physician		1		1			 10			  3			0.7		4	0.34206
patient		physician		1		1			 10			  3			0.7		5	0.37009
patient		physician		1		1			 10			  3			0.6		1	0.15327
patient		physician		1		1			 10			  3			0.6		2	0.24486
patient		physician		1		1			 10			  3			0.6		3	0.30093
patient		physician		1		1			 10			  3			0.6		4	0.34953
patient		physician		1		1			 10			  3			0.6		5	0.37009
patient		physician		1		1			 10			  3			0.5		1	0.16636
patient		physician		1		1			 10			  3			0.5		2	0.25234
patient		physician		1		1			 10			  3			0.5		3	0.30280
patient		physician		1		1			 10			  3			0.5		4	0.34766
patient		physician		1		1			 10			  3			0.5		5	0.37009
patient		physician		1		1			 10			  3			0.4		1	0.17757
patient		physician		1		1			 10			  3			0.4		2	0.25421
patient		physician		1		1			 10			  3			0.4		3	0.31028
patient		physician		1		1			 10			  3			0.4		4	0.34766
patient		physician		1		1			 10			  3			0.4		5	0.37383
patient		physician		1		1			 10			  3			0.3		1	0.18505
patient		physician		1		1			 10			  3			0.3		2	0.26355
patient		physician		1		1			 10			  3			0.3		3	0.31402
patient		physician		1		1			 10			  3			0.3		4	0.35514
patient		physician		1		1			 10			  3			0.3		5	0.37944
patient		physician		1		1			 10			  3			0.2		1	0.20187
patient		physician		1		1			 10			  3			0.2		2	0.27103
patient		physician		1		1			 10			  3			0.2		3	0.32710
patient		physician		1		1			 10			  3			0.2		4	0.35701
patient		physician		1		1			 10			  3			0.2		5	0.38131
patient		physician		1		1			 10			  3			0.1		1	0.19065
patient		physician		1		1			 10			  3			0.1		2	0.28972
patient		physician		1		1			 10			  3			0.1		3	0.33458
patient		physician		1		1			 10			  3			0.1		4	0.36822
patient		physician		1		1			 10			  3			0.1		5	0.38505
patient		physician		1		1			 10			  3			0.0		1	0.20187
patient		physician		1		1			 10			  3			0.0		2	0.29720
patient		physician		1		1			 10			  3			0.0		3	0.33832
patient		physician		1		1			 10			  3			0.0		4	0.37757
patient		physician		1		1			 10			  3			0.0		5	0.39252
patient		physician		1		1			 10			  4			1.0		1	0.14766
patient		physician		1		1			 10			  4			1.0		2	0.21495
patient		physician		1		1			 10			  4			1.0		3	0.28037
patient		physician		1		1			 10			  4			1.0		4	0.31215
patient		physician		1		1			 10			  4			1.0		5	0.33645
patient		physician		1		1			 10			  4			0.9		1	0.14579
patient		physician		1		1			 10			  4			0.9		2	0.22804
patient		physician		1		1			 10			  4			0.9		3	0.29533
patient		physician		1		1			 10			  4			0.9		4	0.34579
patient		physician		1		1			 10			  4			0.9		5	0.37944
patient		physician		1		1			 10			  4			0.8		1	0.14393
patient		physician		1		1			 10			  4			0.8		2	0.23178
patient		physician		1		1			 10			  4			0.8		3	0.29907
patient		physician		1		1			 10			  4			0.8		4	0.34579
patient		physician		1		1			 10			  4			0.8		5	0.37757
patient		physician		1		1			 10			  4			0.7		1	0.14766
patient		physician		1		1			 10			  4			0.7		2	0.23178
patient		physician		1		1			 10			  4			0.7		3	0.29720
patient		physician		1		1			 10			  4			0.7		4	0.34579
patient		physician		1		1			 10			  4			0.7		5	0.38131
patient		physician		1		1			 10			  4			0.6		1	0.15140
patient		physician		1		1			 10			  4			0.6		2	0.23738
patient		physician		1		1			 10			  4			0.6		3	0.30093
patient		physician		1		1			 10			  4			0.6		4	0.35514
patient		physician		1		1			 10			  4			0.6		5	0.38131
patient		physician		1		1			 10			  4			0.5		1	0.16262
patient		physician		1		1			 10			  4			0.5		2	0.24299
patient		physician		1		1			 10			  4			0.5		3	0.30280
patient		physician		1		1			 10			  4			0.5		4	0.35327
patient		physician		1		1			 10			  4			0.5		5	0.38131
patient		physician		1		1			 10			  4			0.4		1	0.17196
patient		physician		1		1			 10			  4			0.4		2	0.24486
patient		physician		1		1			 10			  4			0.4		3	0.31589
patient		physician		1		1			 10			  4			0.4		4	0.35514
patient		physician		1		1			 10			  4			0.4		5	0.38131
patient		physician		1		1			 10			  4			0.3		1	0.17570
patient		physician		1		1			 10			  4			0.3		2	0.25421
patient		physician		1		1			 10			  4			0.3		3	0.31776
patient		physician		1		1			 10			  4			0.3		4	0.36075
patient		physician		1		1			 10			  4			0.3		5	0.38505
patient		physician		1		1			 10			  4			0.2		1	0.20187
patient		physician		1		1			 10			  4			0.2		2	0.26729
patient		physician		1		1			 10			  4			0.2		3	0.32523
patient		physician		1		1			 10			  4			0.2		4	0.36449
patient		physician		1		1			 10			  4			0.2		5	0.38505
patient		physician		1		1			 10			  4			0.1		1	0.19252
patient		physician		1		1			 10			  4			0.1		2	0.28785
patient		physician		1		1			 10			  4			0.1		3	0.33271
patient		physician		1		1			 10			  4			0.1		4	0.37383
patient		physician		1		1			 10			  4			0.1		5	0.38879
patient		physician		1		1			 10			  4			0.0		1	0.20187
patient		physician		1		1			 10			  4			0.0		2	0.29720
patient		physician		1		1			 10			  4			0.0		3	0.33832
patient		physician		1		1			 10			  4			0.0		4	0.37757
patient		physician		1		1			 10			  4			0.0		5	0.39252
patient		physician		1		1			 10			  5			1.0		1	0.15140
patient		physician		1		1			 10			  5			1.0		2	0.22056
patient		physician		1		1			 10			  5			1.0		3	0.28785
patient		physician		1		1			 10			  5			1.0		4	0.31589
patient		physician		1		1			 10			  5			1.0		5	0.33832
patient		physician		1		1			 10			  5			0.9		1	0.14953
patient		physician		1		1			 10			  5			0.9		2	0.23364
patient		physician		1		1			 10			  5			0.9		3	0.30280
patient		physician		1		1			 10			  5			0.9		4	0.35140
patient		physician		1		1			 10			  5			0.9		5	0.38131
patient		physician		1		1			 10			  5			0.8		1	0.14953
patient		physician		1		1			 10			  5			0.8		2	0.24112
patient		physician		1		1			 10			  5			0.8		3	0.30654
patient		physician		1		1			 10			  5			0.8		4	0.35140
patient		physician		1		1			 10			  5			0.8		5	0.37944
patient		physician		1		1			 10			  5			0.7		1	0.15327
patient		physician		1		1			 10			  5			0.7		2	0.24112
patient		physician		1		1			 10			  5			0.7		3	0.30467
patient		physician		1		1			 10			  5			0.7		4	0.34953
patient		physician		1		1			 10			  5			0.7		5	0.38318
patient		physician		1		1			 10			  5			0.6		1	0.15514
patient		physician		1		1			 10			  5			0.6		2	0.24673
patient		physician		1		1			 10			  5			0.6		3	0.30841
patient		physician		1		1			 10			  5			0.6		4	0.35514
patient		physician		1		1			 10			  5			0.6		5	0.38318
patient		physician		1		1			 10			  5			0.5		1	0.16449
patient		physician		1		1			 10			  5			0.5		2	0.25047
patient		physician		1		1			 10			  5			0.5		3	0.30841
patient		physician		1		1			 10			  5			0.5		4	0.35514
patient		physician		1		1			 10			  5			0.5		5	0.38318
patient		physician		1		1			 10			  5			0.4		1	0.17757
patient		physician		1		1			 10			  5			0.4		2	0.25421
patient		physician		1		1			 10			  5			0.4		3	0.32336
patient		physician		1		1			 10			  5			0.4		4	0.36075
patient		physician		1		1			 10			  5			0.4		5	0.38131
patient		physician		1		1			 10			  5			0.3		1	0.18131
patient		physician		1		1			 10			  5			0.3		2	0.26168
patient		physician		1		1			 10			  5			0.3		3	0.32336
patient		physician		1		1			 10			  5			0.3		4	0.36449
patient		physician		1		1			 10			  5			0.3		5	0.38879
patient		physician		1		1			 10			  5			0.2		1	0.20000
patient		physician		1		1			 10			  5			0.2		2	0.27477
patient		physician		1		1			 10			  5			0.2		3	0.33458
patient		physician		1		1			 10			  5			0.2		4	0.37196
patient		physician		1		1			 10			  5			0.2		5	0.39252
patient		physician		1		1			 10			  5			0.1		1	0.19626
patient		physician		1		1			 10			  5			0.1		2	0.29346
patient		physician		1		1			 10			  5			0.1		3	0.34019
patient		physician		1		1			 10			  5			0.1		4	0.38131
patient		physician		1		1			 10			  5			0.1		5	0.39813
patient		physician		1		1			 10			  5			0.0		1	0.20187
patient		physician		1		1			 10			  5			0.0		2	0.29720
patient		physician		1		1			 10			  5			0.0		3	0.33832
patient		physician		1		1			 10			  5			0.0		4	0.37757
patient		physician		1		1			 10			  5			0.0		5	0.39252
patient		physician		1		1			 10			 10			1.0		1	0.14953
patient		physician		1		1			 10			 10			1.0		2	0.21121
patient		physician		1		1			 10			 10			1.0		3	0.26916
patient		physician		1		1			 10			 10			1.0		4	0.29533
patient		physician		1		1			 10			 10			1.0		5	0.32710
patient		physician		1		1			 10			 10			0.9		1	0.14766
patient		physician		1		1			 10			 10			0.9		2	0.22804
patient		physician		1		1			 10			 10			0.9		3	0.28598
patient		physician		1		1			 10			 10			0.9		4	0.33271
patient		physician		1		1			 10			 10			0.9		5	0.36636
patient		physician		1		1			 10			 10			0.8		1	0.15140
patient		physician		1		1			 10			 10			0.8		2	0.23178
patient		physician		1		1			 10			 10			0.8		3	0.29346
patient		physician		1		1			 10			 10			0.8		4	0.33458
patient		physician		1		1			 10			 10			0.8		5	0.36262
patient		physician		1		1			 10			 10			0.7		1	0.14953
patient		physician		1		1			 10			 10			0.7		2	0.23178
patient		physician		1		1			 10			 10			0.7		3	0.29346
patient		physician		1		1			 10			 10			0.7		4	0.34019
patient		physician		1		1			 10			 10			0.7		5	0.36636
patient		physician		1		1			 10			 10			0.6		1	0.14579
patient		physician		1		1			 10			 10			0.6		2	0.23551
patient		physician		1		1			 10			 10			0.6		3	0.29346
patient		physician		1		1			 10			 10			0.6		4	0.34206
patient		physician		1		1			 10			 10			0.6		5	0.36636
patient		physician		1		1			 10			 10			0.5		1	0.16262
patient		physician		1		1			 10			 10			0.5		2	0.23925
patient		physician		1		1			 10			 10			0.5		3	0.29346
patient		physician		1		1			 10			 10			0.5		4	0.34393
patient		physician		1		1			 10			 10			0.5		5	0.36636
patient		physician		1		1			 10			 10			0.4		1	0.17570
patient		physician		1		1			 10			 10			0.4		2	0.24299
patient		physician		1		1			 10			 10			0.4		3	0.29720
patient		physician		1		1			 10			 10			0.4		4	0.34579
patient		physician		1		1			 10			 10			0.4		5	0.37196
patient		physician		1		1			 10			 10			0.3		1	0.17009
patient		physician		1		1			 10			 10			0.3		2	0.24860
patient		physician		1		1			 10			 10			0.3		3	0.30467
patient		physician		1		1			 10			 10			0.3		4	0.35327
patient		physician		1		1			 10			 10			0.3		5	0.38131
patient		physician		1		1			 10			 10			0.2		1	0.18692
patient		physician		1		1			 10			 10			0.2		2	0.26542
patient		physician		1		1			 10			 10			0.2		3	0.32150
patient		physician		1		1			 10			 10			0.2		4	0.36262
patient		physician		1		1			 10			 10			0.2		5	0.38505
patient		physician		1		1			 10			 10			0.1		1	0.18692
patient		physician		1		1			 10			 10			0.1		2	0.29346
patient		physician		1		1			 10			 10			0.1		3	0.33458
patient		physician		1		1			 10			 10			0.1		4	0.37570
patient		physician		1		1			 10			 10			0.1		5	0.39439
patient		physician		1		1			 10			 10			0.0		1	0.20187
patient		physician		1		1			 10			 10			0.0		2	0.29720
patient		physician		1		1			 10			 10			0.0		3	0.33832
patient		physician		1		1			 10			 10			0.0		4	0.37757
patient		physician		1		1			 10			 10			0.0		5	0.39252
patient		physician		1		1			 10			 20			1.0		1	0.17383
patient		physician		1		1			 10			 20			1.0		2	0.23364
patient		physician		1		1			 10			 20			1.0		3	0.28037
patient		physician		1		1			 10			 20			1.0		4	0.30093
patient		physician		1		1			 10			 20			1.0		5	0.32336
patient		physician		1		1			 10			 20			0.9		1	0.16636
patient		physician		1		1			 10			 20			0.9		2	0.24486
patient		physician		1		1			 10			 20			0.9		3	0.29720
patient		physician		1		1			 10			 20			0.9		4	0.33458
patient		physician		1		1			 10			 20			0.9		5	0.35701
patient		physician		1		1			 10			 20			0.8		1	0.16636
patient		physician		1		1			 10			 20			0.8		2	0.24486
patient		physician		1		1			 10			 20			0.8		3	0.30280
patient		physician		1		1			 10			 20			0.8		4	0.33832
patient		physician		1		1			 10			 20			0.8		5	0.35888
patient		physician		1		1			 10			 20			0.7		1	0.16449
patient		physician		1		1			 10			 20			0.7		2	0.24486
patient		physician		1		1			 10			 20			0.7		3	0.30280
patient		physician		1		1			 10			 20			0.7		4	0.33832
patient		physician		1		1			 10			 20			0.7		5	0.35888
patient		physician		1		1			 10			 20			0.6		1	0.16075
patient		physician		1		1			 10			 20			0.6		2	0.24860
patient		physician		1		1			 10			 20			0.6		3	0.29720
patient		physician		1		1			 10			 20			0.6		4	0.34206
patient		physician		1		1			 10			 20			0.6		5	0.35888
patient		physician		1		1			 10			 20			0.5		1	0.17196
patient		physician		1		1			 10			 20			0.5		2	0.25607
patient		physician		1		1			 10			 20			0.5		3	0.29720
patient		physician		1		1			 10			 20			0.5		4	0.34579
patient		physician		1		1			 10			 20			0.5		5	0.36449
patient		physician		1		1			 10			 20			0.4		1	0.17757
patient		physician		1		1			 10			 20			0.4		2	0.25981
patient		physician		1		1			 10			 20			0.4		3	0.30093
patient		physician		1		1			 10			 20			0.4		4	0.34953
patient		physician		1		1			 10			 20			0.4		5	0.36262
patient		physician		1		1			 10			 20			0.3		1	0.17944
patient		physician		1		1			 10			 20			0.3		2	0.26542
patient		physician		1		1			 10			 20			0.3		3	0.31028
patient		physician		1		1			 10			 20			0.3		4	0.35514
patient		physician		1		1			 10			 20			0.3		5	0.36822
patient		physician		1		1			 10			 20			0.2		1	0.19252
patient		physician		1		1			 10			 20			0.2		2	0.27664
patient		physician		1		1			 10			 20			0.2		3	0.32523
patient		physician		1		1			 10			 20			0.2		4	0.36075
patient		physician		1		1			 10			 20			0.2		5	0.37757
patient		physician		1		1			 10			 20			0.1		1	0.19439
patient		physician		1		1			 10			 20			0.1		2	0.30467
patient		physician		1		1			 10			 20			0.1		3	0.34206
patient		physician		1		1			 10			 20			0.1		4	0.37009
patient		physician		1		1			 10			 20			0.1		5	0.39065
patient		physician		1		1			 10			 20			0.0		1	0.20187
patient		physician		1		1			 10			 20			0.0		2	0.29720
patient		physician		1		1			 10			 20			0.0		3	0.33832
patient		physician		1		1			 10			 20			0.0		4	0.37757
patient		physician		1		1			 10			 20			0.0		5	0.39252
patient		physician		1		1			 10			 50			1.0		1	0.17757
patient		physician		1		1			 10			 50			1.0		2	0.23738
patient		physician		1		1			 10			 50			1.0		3	0.28411
patient		physician		1		1			 10			 50			1.0		4	0.30093
patient		physician		1		1			 10			 50			1.0		5	0.31776
patient		physician		1		1			 10			 50			0.9		1	0.17009
patient		physician		1		1			 10			 50			0.9		2	0.24486
patient		physician		1		1			 10			 50			0.9		3	0.30280
patient		physician		1		1			 10			 50			0.9		4	0.33645
patient		physician		1		1			 10			 50			0.9		5	0.36262
patient		physician		1		1			 10			 50			0.8		1	0.17009
patient		physician		1		1			 10			 50			0.8		2	0.24673
patient		physician		1		1			 10			 50			0.8		3	0.30280
patient		physician		1		1			 10			 50			0.8		4	0.33458
patient		physician		1		1			 10			 50			0.8		5	0.36449
patient		physician		1		1			 10			 50			0.7		1	0.16822
patient		physician		1		1			 10			 50			0.7		2	0.24673
patient		physician		1		1			 10			 50			0.7		3	0.30467
patient		physician		1		1			 10			 50			0.7		4	0.33458
patient		physician		1		1			 10			 50			0.7		5	0.36449
patient		physician		1		1			 10			 50			0.6		1	0.16636
patient		physician		1		1			 10			 50			0.6		2	0.24673
patient		physician		1		1			 10			 50			0.6		3	0.30093
patient		physician		1		1			 10			 50			0.6		4	0.33458
patient		physician		1		1			 10			 50			0.6		5	0.36449
patient		physician		1		1			 10			 50			0.5		1	0.16822
patient		physician		1		1			 10			 50			0.5		2	0.24673
patient		physician		1		1			 10			 50			0.5		3	0.30093
patient		physician		1		1			 10			 50			0.5		4	0.34206
patient		physician		1		1			 10			 50			0.5		5	0.37383
patient		physician		1		1			 10			 50			0.4		1	0.18505
patient		physician		1		1			 10			 50			0.4		2	0.25421
patient		physician		1		1			 10			 50			0.4		3	0.31028
patient		physician		1		1			 10			 50			0.4		4	0.34766
patient		physician		1		1			 10			 50			0.4		5	0.37383
patient		physician		1		1			 10			 50			0.3		1	0.18879
patient		physician		1		1			 10			 50			0.3		2	0.25981
patient		physician		1		1			 10			 50			0.3		3	0.31402
patient		physician		1		1			 10			 50			0.3		4	0.35327
patient		physician		1		1			 10			 50			0.3		5	0.38131
patient		physician		1		1			 10			 50			0.2		1	0.20187
patient		physician		1		1			 10			 50			0.2		2	0.26916
patient		physician		1		1			 10			 50			0.2		3	0.32897
patient		physician		1		1			 10			 50			0.2		4	0.35140
patient		physician		1		1			 10			 50			0.2		5	0.38879
patient		physician		1		1			 10			 50			0.1		1	0.19813
patient		physician		1		1			 10			 50			0.1		2	0.28785
patient		physician		1		1			 10			 50			0.1		3	0.34019
patient		physician		1		1			 10			 50			0.1		4	0.36449
patient		physician		1		1			 10			 50			0.1		5	0.40000
patient		physician		1		1			 10			 50			0.0		1	0.20187
patient		physician		1		1			 10			 50			0.0		2	0.29720
patient		physician		1		1			 10			 50			0.0		3	0.33832
patient		physician		1		1			 10			 50			0.0		4	0.37757
patient		physician		1		1			 10			 50			0.0		5	0.39252
patient		physician		1		1			 10			100			1.0		1	0.16822
patient		physician		1		1			 10			100			1.0		2	0.22804
patient		physician		1		1			 10			100			1.0		3	0.27477
patient		physician		1		1			 10			100			1.0		4	0.29720
patient		physician		1		1			 10			100			1.0		5	0.31589
patient		physician		1		1			 10			100			0.9		1	0.15888
patient		physician		1		1			 10			100			0.9		2	0.23738
patient		physician		1		1			 10			100			0.9		3	0.30093
patient		physician		1		1			 10			100			0.9		4	0.33832
patient		physician		1		1			 10			100			0.9		5	0.37009
patient		physician		1		1			 10			100			0.8		1	0.15888
patient		physician		1		1			 10			100			0.8		2	0.23738
patient		physician		1		1			 10			100			0.8		3	0.30093
patient		physician		1		1			 10			100			0.8		4	0.34206
patient		physician		1		1			 10			100			0.8		5	0.37196
patient		physician		1		1			 10			100			0.7		1	0.15701
patient		physician		1		1			 10			100			0.7		2	0.23738
patient		physician		1		1			 10			100			0.7		3	0.30093
patient		physician		1		1			 10			100			0.7		4	0.34206
patient		physician		1		1			 10			100			0.7		5	0.37196
patient		physician		1		1			 10			100			0.6		1	0.15514
patient		physician		1		1			 10			100			0.6		2	0.24112
patient		physician		1		1			 10			100			0.6		3	0.29907
patient		physician		1		1			 10			100			0.6		4	0.34579
patient		physician		1		1			 10			100			0.6		5	0.37383
patient		physician		1		1			 10			100			0.5		1	0.16262
patient		physician		1		1			 10			100			0.5		2	0.24486
patient		physician		1		1			 10			100			0.5		3	0.30093
patient		physician		1		1			 10			100			0.5		4	0.35140
patient		physician		1		1			 10			100			0.5		5	0.37944
patient		physician		1		1			 10			100			0.4		1	0.17383
patient		physician		1		1			 10			100			0.4		2	0.25234
patient		physician		1		1			 10			100			0.4		3	0.30654
patient		physician		1		1			 10			100			0.4		4	0.35514
patient		physician		1		1			 10			100			0.4		5	0.37757
patient		physician		1		1			 10			100			0.3		1	0.18131
patient		physician		1		1			 10			100			0.3		2	0.25234
patient		physician		1		1			 10			100			0.3		3	0.30841
patient		physician		1		1			 10			100			0.3		4	0.35888
patient		physician		1		1			 10			100			0.3		5	0.38505
patient		physician		1		1			 10			100			0.2		1	0.19626
patient		physician		1		1			 10			100			0.2		2	0.26729
patient		physician		1		1			 10			100			0.2		3	0.32523
patient		physician		1		1			 10			100			0.2		4	0.36449
patient		physician		1		1			 10			100			0.2		5	0.39252
patient		physician		1		1			 10			100			0.1		1	0.20374
patient		physician		1		1			 10			100			0.1		2	0.28598
patient		physician		1		1			 10			100			0.1		3	0.33832
patient		physician		1		1			 10			100			0.1		4	0.37196
patient		physician		1		1			 10			100			0.1		5	0.40000
patient		physician		1		1			 10			100			0.0		1	0.20187
patient		physician		1		1			 10			100			0.0		2	0.29720
patient		physician		1		1			 10			100			0.0		3	0.33832
patient		physician		1		1			 10			100			0.0		4	0.37757
patient		physician		1		1			 10			100			0.0		5	0.39252
patient		physician		1		1			 20			  1			1.0		1	0.13084
patient		physician		1		1			 20			  1			1.0		2	0.17757
patient		physician		1		1			 20			  1			1.0		3	0.22056
patient		physician		1		1			 20			  1			1.0		4	0.24860
patient		physician		1		1			 20			  1			1.0		5	0.27850
patient		physician		1		1			 20			  1			0.9		1	0.14206
patient		physician		1		1			 20			  1			0.9		2	0.19626
patient		physician		1		1			 20			  1			0.9		3	0.25234
patient		physician		1		1			 20			  1			0.9		4	0.28598
patient		physician		1		1			 20			  1			0.9		5	0.31589
patient		physician		1		1			 20			  1			0.8		1	0.14206
patient		physician		1		1			 20			  1			0.8		2	0.19813
patient		physician		1		1			 20			  1			0.8		3	0.25421
patient		physician		1		1			 20			  1			0.8		4	0.28972
patient		physician		1		1			 20			  1			0.8		5	0.31589
patient		physician		1		1			 20			  1			0.7		1	0.14579
patient		physician		1		1			 20			  1			0.7		2	0.19813
patient		physician		1		1			 20			  1			0.7		3	0.25421
patient		physician		1		1			 20			  1			0.7		4	0.29159
patient		physician		1		1			 20			  1			0.7		5	0.31776
patient		physician		1		1			 20			  1			0.6		1	0.14579
patient		physician		1		1			 20			  1			0.6		2	0.19813
patient		physician		1		1			 20			  1			0.6		3	0.25794
patient		physician		1		1			 20			  1			0.6		4	0.29720
patient		physician		1		1			 20			  1			0.6		5	0.32150
patient		physician		1		1			 20			  1			0.5		1	0.14393
patient		physician		1		1			 20			  1			0.5		2	0.21121
patient		physician		1		1			 20			  1			0.5		3	0.26729
patient		physician		1		1			 20			  1			0.5		4	0.30280
patient		physician		1		1			 20			  1			0.5		5	0.33084
patient		physician		1		1			 20			  1			0.4		1	0.15327
patient		physician		1		1			 20			  1			0.4		2	0.21495
patient		physician		1		1			 20			  1			0.4		3	0.27850
patient		physician		1		1			 20			  1			0.4		4	0.31028
patient		physician		1		1			 20			  1			0.4		5	0.33645
patient		physician		1		1			 20			  1			0.3		1	0.16075
patient		physician		1		1			 20			  1			0.3		2	0.22243
patient		physician		1		1			 20			  1			0.3		3	0.28785
patient		physician		1		1			 20			  1			0.3		4	0.31963
patient		physician		1		1			 20			  1			0.3		5	0.34953
patient		physician		1		1			 20			  1			0.2		1	0.17944
patient		physician		1		1			 20			  1			0.2		2	0.24486
patient		physician		1		1			 20			  1			0.2		3	0.30280
patient		physician		1		1			 20			  1			0.2		4	0.34206
patient		physician		1		1			 20			  1			0.2		5	0.35888
patient		physician		1		1			 20			  1			0.1		1	0.20000
patient		physician		1		1			 20			  1			0.1		2	0.26729
patient		physician		1		1			 20			  1			0.1		3	0.32523
patient		physician		1		1			 20			  1			0.1		4	0.35701
patient		physician		1		1			 20			  1			0.1		5	0.37383
patient		physician		1		1			 20			  1			0.0		1	0.20187
patient		physician		1		1			 20			  1			0.0		2	0.29720
patient		physician		1		1			 20			  1			0.0		3	0.33832
patient		physician		1		1			 20			  1			0.0		4	0.37757
patient		physician		1		1			 20			  1			0.0		5	0.39252
patient		physician		1		1			 20			  2			1.0		1	0.11589
patient		physician		1		1			 20			  2			1.0		2	0.17757
patient		physician		1		1			 20			  2			1.0		3	0.22430
patient		physician		1		1			 20			  2			1.0		4	0.25794
patient		physician		1		1			 20			  2			1.0		5	0.27850
patient		physician		1		1			 20			  2			0.9		1	0.12336
patient		physician		1		1			 20			  2			0.9		2	0.18879
patient		physician		1		1			 20			  2			0.9		3	0.24112
patient		physician		1		1			 20			  2			0.9		4	0.28037
patient		physician		1		1			 20			  2			0.9		5	0.30467
patient		physician		1		1			 20			  2			0.8		1	0.12523
patient		physician		1		1			 20			  2			0.8		2	0.19252
patient		physician		1		1			 20			  2			0.8		3	0.24112
patient		physician		1		1			 20			  2			0.8		4	0.28224
patient		physician		1		1			 20			  2			0.8		5	0.30654
patient		physician		1		1			 20			  2			0.7		1	0.12523
patient		physician		1		1			 20			  2			0.7		2	0.19252
patient		physician		1		1			 20			  2			0.7		3	0.24673
patient		physician		1		1			 20			  2			0.7		4	0.28598
patient		physician		1		1			 20			  2			0.7		5	0.31215
patient		physician		1		1			 20			  2			0.6		1	0.12523
patient		physician		1		1			 20			  2			0.6		2	0.19252
patient		physician		1		1			 20			  2			0.6		3	0.25047
patient		physician		1		1			 20			  2			0.6		4	0.29159
patient		physician		1		1			 20			  2			0.6		5	0.32150
patient		physician		1		1			 20			  2			0.5		1	0.12523
patient		physician		1		1			 20			  2			0.5		2	0.20748
patient		physician		1		1			 20			  2			0.5		3	0.25794
patient		physician		1		1			 20			  2			0.5		4	0.29907
patient		physician		1		1			 20			  2			0.5		5	0.32523
patient		physician		1		1			 20			  2			0.4		1	0.13832
patient		physician		1		1			 20			  2			0.4		2	0.21308
patient		physician		1		1			 20			  2			0.4		3	0.26729
patient		physician		1		1			 20			  2			0.4		4	0.30467
patient		physician		1		1			 20			  2			0.4		5	0.32710
patient		physician		1		1			 20			  2			0.3		1	0.15327
patient		physician		1		1			 20			  2			0.3		2	0.21869
patient		physician		1		1			 20			  2			0.3		3	0.27850
patient		physician		1		1			 20			  2			0.3		4	0.31402
patient		physician		1		1			 20			  2			0.3		5	0.33645
patient		physician		1		1			 20			  2			0.2		1	0.17383
patient		physician		1		1			 20			  2			0.2		2	0.23738
patient		physician		1		1			 20			  2			0.2		3	0.29720
patient		physician		1		1			 20			  2			0.2		4	0.32897
patient		physician		1		1			 20			  2			0.2		5	0.34953
patient		physician		1		1			 20			  2			0.1		1	0.19439
patient		physician		1		1			 20			  2			0.1		2	0.25607
patient		physician		1		1			 20			  2			0.1		3	0.31215
patient		physician		1		1			 20			  2			0.1		4	0.34953
patient		physician		1		1			 20			  2			0.1		5	0.36822
patient		physician		1		1			 20			  2			0.0		1	0.20187
patient		physician		1		1			 20			  2			0.0		2	0.29720
patient		physician		1		1			 20			  2			0.0		3	0.33832
patient		physician		1		1			 20			  2			0.0		4	0.37757
patient		physician		1		1			 20			  2			0.0		5	0.39252
patient		physician		1		1			 20			  3			1.0		1	0.12150
patient		physician		1		1			 20			  3			1.0		2	0.18879
patient		physician		1		1			 20			  3			1.0		3	0.22991
patient		physician		1		1			 20			  3			1.0		4	0.25981
patient		physician		1		1			 20			  3			1.0		5	0.28972
patient		physician		1		1			 20			  3			0.9		1	0.12710
patient		physician		1		1			 20			  3			0.9		2	0.20000
patient		physician		1		1			 20			  3			0.9		3	0.24112
patient		physician		1		1			 20			  3			0.9		4	0.27850
patient		physician		1		1			 20			  3			0.9		5	0.31402
patient		physician		1		1			 20			  3			0.8		1	0.12897
patient		physician		1		1			 20			  3			0.8		2	0.20000
patient		physician		1		1			 20			  3			0.8		3	0.23738
patient		physician		1		1			 20			  3			0.8		4	0.28037
patient		physician		1		1			 20			  3			0.8		5	0.31402
patient		physician		1		1			 20			  3			0.7		1	0.13084
patient		physician		1		1			 20			  3			0.7		2	0.20000
patient		physician		1		1			 20			  3			0.7		3	0.23551
patient		physician		1		1			 20			  3			0.7		4	0.28411
patient		physician		1		1			 20			  3			0.7		5	0.31589
patient		physician		1		1			 20			  3			0.6		1	0.13084
patient		physician		1		1			 20			  3			0.6		2	0.19813
patient		physician		1		1			 20			  3			0.6		3	0.23925
patient		physician		1		1			 20			  3			0.6		4	0.29159
patient		physician		1		1			 20			  3			0.6		5	0.32336
patient		physician		1		1			 20			  3			0.5		1	0.13271
patient		physician		1		1			 20			  3			0.5		2	0.20561
patient		physician		1		1			 20			  3			0.5		3	0.25047
patient		physician		1		1			 20			  3			0.5		4	0.29533
patient		physician		1		1			 20			  3			0.5		5	0.33271
patient		physician		1		1			 20			  3			0.4		1	0.14393
patient		physician		1		1			 20			  3			0.4		2	0.21495
patient		physician		1		1			 20			  3			0.4		3	0.26168
patient		physician		1		1			 20			  3			0.4		4	0.30654
patient		physician		1		1			 20			  3			0.4		5	0.33645
patient		physician		1		1			 20			  3			0.3		1	0.15327
patient		physician		1		1			 20			  3			0.3		2	0.22056
patient		physician		1		1			 20			  3			0.3		3	0.27290
patient		physician		1		1			 20			  3			0.3		4	0.31402
patient		physician		1		1			 20			  3			0.3		5	0.34953
patient		physician		1		1			 20			  3			0.2		1	0.17570
patient		physician		1		1			 20			  3			0.2		2	0.24299
patient		physician		1		1			 20			  3			0.2		3	0.28224
patient		physician		1		1			 20			  3			0.2		4	0.33458
patient		physician		1		1			 20			  3			0.2		5	0.35514
patient		physician		1		1			 20			  3			0.1		1	0.18318
patient		physician		1		1			 20			  3			0.1		2	0.25981
patient		physician		1		1			 20			  3			0.1		3	0.31215
patient		physician		1		1			 20			  3			0.1		4	0.34579
patient		physician		1		1			 20			  3			0.1		5	0.36449
patient		physician		1		1			 20			  3			0.0		1	0.20187
patient		physician		1		1			 20			  3			0.0		2	0.29720
patient		physician		1		1			 20			  3			0.0		3	0.33832
patient		physician		1		1			 20			  3			0.0		4	0.37757
patient		physician		1		1			 20			  3			0.0		5	0.39252
patient		physician		1		1			 20			  4			1.0		1	0.12897
patient		physician		1		1			 20			  4			1.0		2	0.18131
patient		physician		1		1			 20			  4			1.0		3	0.24299
patient		physician		1		1			 20			  4			1.0		4	0.27477
patient		physician		1		1			 20			  4			1.0		5	0.30093
patient		physician		1		1			 20			  4			0.9		1	0.13271
patient		physician		1		1			 20			  4			0.9		2	0.19252
patient		physician		1		1			 20			  4			0.9		3	0.25047
patient		physician		1		1			 20			  4			0.9		4	0.29720
patient		physician		1		1			 20			  4			0.9		5	0.32897
patient		physician		1		1			 20			  4			0.8		1	0.13271
patient		physician		1		1			 20			  4			0.8		2	0.19065
patient		physician		1		1			 20			  4			0.8		3	0.25234
patient		physician		1		1			 20			  4			0.8		4	0.29720
patient		physician		1		1			 20			  4			0.8		5	0.32897
patient		physician		1		1			 20			  4			0.7		1	0.13271
patient		physician		1		1			 20			  4			0.7		2	0.19065
patient		physician		1		1			 20			  4			0.7		3	0.25234
patient		physician		1		1			 20			  4			0.7		4	0.30093
patient		physician		1		1			 20			  4			0.7		5	0.33084
patient		physician		1		1			 20			  4			0.6		1	0.13645
patient		physician		1		1			 20			  4			0.6		2	0.19252
patient		physician		1		1			 20			  4			0.6		3	0.25607
patient		physician		1		1			 20			  4			0.6		4	0.30654
patient		physician		1		1			 20			  4			0.6		5	0.33832
patient		physician		1		1			 20			  4			0.5		1	0.13645
patient		physician		1		1			 20			  4			0.5		2	0.20187
patient		physician		1		1			 20			  4			0.5		3	0.26168
patient		physician		1		1			 20			  4			0.5		4	0.31028
patient		physician		1		1			 20			  4			0.5		5	0.34206
patient		physician		1		1			 20			  4			0.4		1	0.14953
patient		physician		1		1			 20			  4			0.4		2	0.21121
patient		physician		1		1			 20			  4			0.4		3	0.27664
patient		physician		1		1			 20			  4			0.4		4	0.32336
patient		physician		1		1			 20			  4			0.4		5	0.34766
patient		physician		1		1			 20			  4			0.3		1	0.14766
patient		physician		1		1			 20			  4			0.3		2	0.21682
patient		physician		1		1			 20			  4			0.3		3	0.28785
patient		physician		1		1			 20			  4			0.3		4	0.32523
patient		physician		1		1			 20			  4			0.3		5	0.35514
patient		physician		1		1			 20			  4			0.2		1	0.18131
patient		physician		1		1			 20			  4			0.2		2	0.24112
patient		physician		1		1			 20			  4			0.2		3	0.29346
patient		physician		1		1			 20			  4			0.2		4	0.34393
patient		physician		1		1			 20			  4			0.2		5	0.36262
patient		physician		1		1			 20			  4			0.1		1	0.18131
patient		physician		1		1			 20			  4			0.1		2	0.25981
patient		physician		1		1			 20			  4			0.1		3	0.32150
patient		physician		1		1			 20			  4			0.1		4	0.35701
patient		physician		1		1			 20			  4			0.1		5	0.37383
patient		physician		1		1			 20			  4			0.0		1	0.20187
patient		physician		1		1			 20			  4			0.0		2	0.29720
patient		physician		1		1			 20			  4			0.0		3	0.33832
patient		physician		1		1			 20			  4			0.0		4	0.37757
patient		physician		1		1			 20			  4			0.0		5	0.39252
patient		physician		1		1			 20			  5			1.0		1	0.13645
patient		physician		1		1			 20			  5			1.0		2	0.18692
patient		physician		1		1			 20			  5			1.0		3	0.24673
patient		physician		1		1			 20			  5			1.0		4	0.27664
patient		physician		1		1			 20			  5			1.0		5	0.30280
patient		physician		1		1			 20			  5			0.9		1	0.13832
patient		physician		1		1			 20			  5			0.9		2	0.20000
patient		physician		1		1			 20			  5			0.9		3	0.25607
patient		physician		1		1			 20			  5			0.9		4	0.29907
patient		physician		1		1			 20			  5			0.9		5	0.33271
patient		physician		1		1			 20			  5			0.8		1	0.13832
patient		physician		1		1			 20			  5			0.8		2	0.19813
patient		physician		1		1			 20			  5			0.8		3	0.25794
patient		physician		1		1			 20			  5			0.8		4	0.29907
patient		physician		1		1			 20			  5			0.8		5	0.33271
patient		physician		1		1			 20			  5			0.7		1	0.13458
patient		physician		1		1			 20			  5			0.7		2	0.20000
patient		physician		1		1			 20			  5			0.7		3	0.25794
patient		physician		1		1			 20			  5			0.7		4	0.30280
patient		physician		1		1			 20			  5			0.7		5	0.34206
patient		physician		1		1			 20			  5			0.6		1	0.14019
patient		physician		1		1			 20			  5			0.6		2	0.20187
patient		physician		1		1			 20			  5			0.6		3	0.26355
patient		physician		1		1			 20			  5			0.6		4	0.30467
patient		physician		1		1			 20			  5			0.6		5	0.34393
patient		physician		1		1			 20			  5			0.5		1	0.13645
patient		physician		1		1			 20			  5			0.5		2	0.21495
patient		physician		1		1			 20			  5			0.5		3	0.26916
patient		physician		1		1			 20			  5			0.5		4	0.30841
patient		physician		1		1			 20			  5			0.5		5	0.34766
patient		physician		1		1			 20			  5			0.4		1	0.14953
patient		physician		1		1			 20			  5			0.4		2	0.22056
patient		physician		1		1			 20			  5			0.4		3	0.28411
patient		physician		1		1			 20			  5			0.4		4	0.32523
patient		physician		1		1			 20			  5			0.4		5	0.35140
patient		physician		1		1			 20			  5			0.3		1	0.14953
patient		physician		1		1			 20			  5			0.3		2	0.23178
patient		physician		1		1			 20			  5			0.3		3	0.29533
patient		physician		1		1			 20			  5			0.3		4	0.32710
patient		physician		1		1			 20			  5			0.3		5	0.35888
patient		physician		1		1			 20			  5			0.2		1	0.17944
patient		physician		1		1			 20			  5			0.2		2	0.24860
patient		physician		1		1			 20			  5			0.2		3	0.30093
patient		physician		1		1			 20			  5			0.2		4	0.34766
patient		physician		1		1			 20			  5			0.2		5	0.36636
patient		physician		1		1			 20			  5			0.1		1	0.18318
patient		physician		1		1			 20			  5			0.1		2	0.26916
patient		physician		1		1			 20			  5			0.1		3	0.33084
patient		physician		1		1			 20			  5			0.1		4	0.36262
patient		physician		1		1			 20			  5			0.1		5	0.38131
patient		physician		1		1			 20			  5			0.0		1	0.20187
patient		physician		1		1			 20			  5			0.0		2	0.29720
patient		physician		1		1			 20			  5			0.0		3	0.33832
patient		physician		1		1			 20			  5			0.0		4	0.37757
patient		physician		1		1			 20			  5			0.0		5	0.39252
patient		physician		1		1			 20			 10			1.0		1	0.14579
patient		physician		1		1			 20			 10			1.0		2	0.20561
patient		physician		1		1			 20			 10			1.0		3	0.23925
patient		physician		1		1			 20			 10			1.0		4	0.27477
patient		physician		1		1			 20			 10			1.0		5	0.30467
patient		physician		1		1			 20			 10			0.9		1	0.14393
patient		physician		1		1			 20			 10			0.9		2	0.22243
patient		physician		1		1			 20			 10			0.9		3	0.25047
patient		physician		1		1			 20			 10			0.9		4	0.29533
patient		physician		1		1			 20			 10			0.9		5	0.31963
patient		physician		1		1			 20			 10			0.8		1	0.14579
patient		physician		1		1			 20			 10			0.8		2	0.22430
patient		physician		1		1			 20			 10			0.8		3	0.25234
patient		physician		1		1			 20			 10			0.8		4	0.29533
patient		physician		1		1			 20			 10			0.8		5	0.32150
patient		physician		1		1			 20			 10			0.7		1	0.14393
patient		physician		1		1			 20			 10			0.7		2	0.22243
patient		physician		1		1			 20			 10			0.7		3	0.25607
patient		physician		1		1			 20			 10			0.7		4	0.29533
patient		physician		1		1			 20			 10			0.7		5	0.32150
patient		physician		1		1			 20			 10			0.6		1	0.14766
patient		physician		1		1			 20			 10			0.6		2	0.22804
patient		physician		1		1			 20			 10			0.6		3	0.26355
patient		physician		1		1			 20			 10			0.6		4	0.29907
patient		physician		1		1			 20			 10			0.6		5	0.32336
patient		physician		1		1			 20			 10			0.5		1	0.15327
patient		physician		1		1			 20			 10			0.5		2	0.23738
patient		physician		1		1			 20			 10			0.5		3	0.26542
patient		physician		1		1			 20			 10			0.5		4	0.30841
patient		physician		1		1			 20			 10			0.5		5	0.32897
patient		physician		1		1			 20			 10			0.4		1	0.16075
patient		physician		1		1			 20			 10			0.4		2	0.24112
patient		physician		1		1			 20			 10			0.4		3	0.27477
patient		physician		1		1			 20			 10			0.4		4	0.32150
patient		physician		1		1			 20			 10			0.4		5	0.33458
patient		physician		1		1			 20			 10			0.3		1	0.16075
patient		physician		1		1			 20			 10			0.3		2	0.24673
patient		physician		1		1			 20			 10			0.3		3	0.29533
patient		physician		1		1			 20			 10			0.3		4	0.32897
patient		physician		1		1			 20			 10			0.3		5	0.34766
patient		physician		1		1			 20			 10			0.2		1	0.19065
patient		physician		1		1			 20			 10			0.2		2	0.26168
patient		physician		1		1			 20			 10			0.2		3	0.31028
patient		physician		1		1			 20			 10			0.2		4	0.34766
patient		physician		1		1			 20			 10			0.2		5	0.35514
patient		physician		1		1			 20			 10			0.1		1	0.19065
patient		physician		1		1			 20			 10			0.1		2	0.28785
patient		physician		1		1			 20			 10			0.1		3	0.33271
patient		physician		1		1			 20			 10			0.1		4	0.36636
patient		physician		1		1			 20			 10			0.1		5	0.37570
patient		physician		1		1			 20			 10			0.0		1	0.20187
patient		physician		1		1			 20			 10			0.0		2	0.29720
patient		physician		1		1			 20			 10			0.0		3	0.33832
patient		physician		1		1			 20			 10			0.0		4	0.37757
patient		physician		1		1			 20			 10			0.0		5	0.39252
patient		physician		1		1			 20			 20			1.0		1	0.15514
patient		physician		1		1			 20			 20			1.0		2	0.20561
patient		physician		1		1			 20			 20			1.0		3	0.24299
patient		physician		1		1			 20			 20			1.0		4	0.27103
patient		physician		1		1			 20			 20			1.0		5	0.31776
patient		physician		1		1			 20			 20			0.9		1	0.14393
patient		physician		1		1			 20			 20			0.9		2	0.21682
patient		physician		1		1			 20			 20			0.9		3	0.25421
patient		physician		1		1			 20			 20			0.9		4	0.29346
patient		physician		1		1			 20			 20			0.9		5	0.33271
patient		physician		1		1			 20			 20			0.8		1	0.14393
patient		physician		1		1			 20			 20			0.8		2	0.22056
patient		physician		1		1			 20			 20			0.8		3	0.25794
patient		physician		1		1			 20			 20			0.8		4	0.29533
patient		physician		1		1			 20			 20			0.8		5	0.33271
patient		physician		1		1			 20			 20			0.7		1	0.14393
patient		physician		1		1			 20			 20			0.7		2	0.22430
patient		physician		1		1			 20			 20			0.7		3	0.26355
patient		physician		1		1			 20			 20			0.7		4	0.30093
patient		physician		1		1			 20			 20			0.7		5	0.33084
patient		physician		1		1			 20			 20			0.6		1	0.14953
patient		physician		1		1			 20			 20			0.6		2	0.22991
patient		physician		1		1			 20			 20			0.6		3	0.26355
patient		physician		1		1			 20			 20			0.6		4	0.30654
patient		physician		1		1			 20			 20			0.6		5	0.33084
patient		physician		1		1			 20			 20			0.5		1	0.15140
patient		physician		1		1			 20			 20			0.5		2	0.23925
patient		physician		1		1			 20			 20			0.5		3	0.27103
patient		physician		1		1			 20			 20			0.5		4	0.31215
patient		physician		1		1			 20			 20			0.5		5	0.33832
patient		physician		1		1			 20			 20			0.4		1	0.15514
patient		physician		1		1			 20			 20			0.4		2	0.24112
patient		physician		1		1			 20			 20			0.4		3	0.28224
patient		physician		1		1			 20			 20			0.4		4	0.32336
patient		physician		1		1			 20			 20			0.4		5	0.34766
patient		physician		1		1			 20			 20			0.3		1	0.15701
patient		physician		1		1			 20			 20			0.3		2	0.24673
patient		physician		1		1			 20			 20			0.3		3	0.30093
patient		physician		1		1			 20			 20			0.3		4	0.33645
patient		physician		1		1			 20			 20			0.3		5	0.35514
patient		physician		1		1			 20			 20			0.2		1	0.17196
patient		physician		1		1			 20			 20			0.2		2	0.26729
patient		physician		1		1			 20			 20			0.2		3	0.31589
patient		physician		1		1			 20			 20			0.2		4	0.34393
patient		physician		1		1			 20			 20			0.2		5	0.36822
patient		physician		1		1			 20			 20			0.1		1	0.18505
patient		physician		1		1			 20			 20			0.1		2	0.30093
patient		physician		1		1			 20			 20			0.1		3	0.33832
patient		physician		1		1			 20			 20			0.1		4	0.36262
patient		physician		1		1			 20			 20			0.1		5	0.39439
patient		physician		1		1			 20			 20			0.0		1	0.20187
patient		physician		1		1			 20			 20			0.0		2	0.29720
patient		physician		1		1			 20			 20			0.0		3	0.33832
patient		physician		1		1			 20			 20			0.0		4	0.37757
patient		physician		1		1			 20			 20			0.0		5	0.39252
patient		physician		1		1			 20			 50			1.0		1	0.16075
patient		physician		1		1			 20			 50			1.0		2	0.20748
patient		physician		1		1			 20			 50			1.0		3	0.25234
patient		physician		1		1			 20			 50			1.0		4	0.28224
patient		physician		1		1			 20			 50			1.0		5	0.31776
patient		physician		1		1			 20			 50			0.9		1	0.14953
patient		physician		1		1			 20			 50			0.9		2	0.21682
patient		physician		1		1			 20			 50			0.9		3	0.26729
patient		physician		1		1			 20			 50			0.9		4	0.29533
patient		physician		1		1			 20			 50			0.9		5	0.33645
patient		physician		1		1			 20			 50			0.8		1	0.15140
patient		physician		1		1			 20			 50			0.8		2	0.22243
patient		physician		1		1			 20			 50			0.8		3	0.26916
patient		physician		1		1			 20			 50			0.8		4	0.29533
patient		physician		1		1			 20			 50			0.8		5	0.33645
patient		physician		1		1			 20			 50			0.7		1	0.15327
patient		physician		1		1			 20			 50			0.7		2	0.22430
patient		physician		1		1			 20			 50			0.7		3	0.27103
patient		physician		1		1			 20			 50			0.7		4	0.29533
patient		physician		1		1			 20			 50			0.7		5	0.33645
patient		physician		1		1			 20			 50			0.6		1	0.15888
patient		physician		1		1			 20			 50			0.6		2	0.22804
patient		physician		1		1			 20			 50			0.6		3	0.26729
patient		physician		1		1			 20			 50			0.6		4	0.30280
patient		physician		1		1			 20			 50			0.6		5	0.33832
patient		physician		1		1			 20			 50			0.5		1	0.16075
patient		physician		1		1			 20			 50			0.5		2	0.23364
patient		physician		1		1			 20			 50			0.5		3	0.27850
patient		physician		1		1			 20			 50			0.5		4	0.30467
patient		physician		1		1			 20			 50			0.5		5	0.34206
patient		physician		1		1			 20			 50			0.4		1	0.17196
patient		physician		1		1			 20			 50			0.4		2	0.24299
patient		physician		1		1			 20			 50			0.4		3	0.29346
patient		physician		1		1			 20			 50			0.4		4	0.31589
patient		physician		1		1			 20			 50			0.4		5	0.34953
patient		physician		1		1			 20			 50			0.3		1	0.17757
patient		physician		1		1			 20			 50			0.3		2	0.25047
patient		physician		1		1			 20			 50			0.3		3	0.30467
patient		physician		1		1			 20			 50			0.3		4	0.32523
patient		physician		1		1			 20			 50			0.3		5	0.35327
patient		physician		1		1			 20			 50			0.2		1	0.19252
patient		physician		1		1			 20			 50			0.2		2	0.25981
patient		physician		1		1			 20			 50			0.2		3	0.31776
patient		physician		1		1			 20			 50			0.2		4	0.33458
patient		physician		1		1			 20			 50			0.2		5	0.36075
patient		physician		1		1			 20			 50			0.1		1	0.19626
patient		physician		1		1			 20			 50			0.1		2	0.28411
patient		physician		1		1			 20			 50			0.1		3	0.33645
patient		physician		1		1			 20			 50			0.1		4	0.35514
patient		physician		1		1			 20			 50			0.1		5	0.38131
patient		physician		1		1			 20			 50			0.0		1	0.20187
patient		physician		1		1			 20			 50			0.0		2	0.29720
patient		physician		1		1			 20			 50			0.0		3	0.33832
patient		physician		1		1			 20			 50			0.0		4	0.37757
patient		physician		1		1			 20			 50			0.0		5	0.39252
patient		physician		1		1			 20			100			1.0		1	0.15701
patient		physician		1		1			 20			100			1.0		2	0.20935
patient		physician		1		1			 20			100			1.0		3	0.25794
patient		physician		1		1			 20			100			1.0		4	0.27664
patient		physician		1		1			 20			100			1.0		5	0.31028
patient		physician		1		1			 20			100			0.9		1	0.14579
patient		physician		1		1			 20			100			0.9		2	0.21682
patient		physician		1		1			 20			100			0.9		3	0.27290
patient		physician		1		1			 20			100			0.9		4	0.29720
patient		physician		1		1			 20			100			0.9		5	0.33271
patient		physician		1		1			 20			100			0.8		1	0.14579
patient		physician		1		1			 20			100			0.8		2	0.22056
patient		physician		1		1			 20			100			0.8		3	0.27664
patient		physician		1		1			 20			100			0.8		4	0.30093
patient		physician		1		1			 20			100			0.8		5	0.33271
patient		physician		1		1			 20			100			0.7		1	0.15140
patient		physician		1		1			 20			100			0.7		2	0.22430
patient		physician		1		1			 20			100			0.7		3	0.27850
patient		physician		1		1			 20			100			0.7		4	0.30467
patient		physician		1		1			 20			100			0.7		5	0.33645
patient		physician		1		1			 20			100			0.6		1	0.15701
patient		physician		1		1			 20			100			0.6		2	0.22991
patient		physician		1		1			 20			100			0.6		3	0.28037
patient		physician		1		1			 20			100			0.6		4	0.30841
patient		physician		1		1			 20			100			0.6		5	0.33645
patient		physician		1		1			 20			100			0.5		1	0.16262
patient		physician		1		1			 20			100			0.5		2	0.22804
patient		physician		1		1			 20			100			0.5		3	0.28972
patient		physician		1		1			 20			100			0.5		4	0.31402
patient		physician		1		1			 20			100			0.5		5	0.34019
patient		physician		1		1			 20			100			0.4		1	0.17009
patient		physician		1		1			 20			100			0.4		2	0.24299
patient		physician		1		1			 20			100			0.4		3	0.30093
patient		physician		1		1			 20			100			0.4		4	0.32336
patient		physician		1		1			 20			100			0.4		5	0.34766
patient		physician		1		1			 20			100			0.3		1	0.17570
patient		physician		1		1			 20			100			0.3		2	0.24673
patient		physician		1		1			 20			100			0.3		3	0.31402
patient		physician		1		1			 20			100			0.3		4	0.33084
patient		physician		1		1			 20			100			0.3		5	0.34953
patient		physician		1		1			 20			100			0.2		1	0.18318
patient		physician		1		1			 20			100			0.2		2	0.26355
patient		physician		1		1			 20			100			0.2		3	0.32523
patient		physician		1		1			 20			100			0.2		4	0.33832
patient		physician		1		1			 20			100			0.2		5	0.35327
patient		physician		1		1			 20			100			0.1		1	0.19626
patient		physician		1		1			 20			100			0.1		2	0.28598
patient		physician		1		1			 20			100			0.1		3	0.33645
patient		physician		1		1			 20			100			0.1		4	0.35140
patient		physician		1		1			 20			100			0.1		5	0.37196
patient		physician		1		1			 20			100			0.0		1	0.20187
patient		physician		1		1			 20			100			0.0		2	0.29720
patient		physician		1		1			 20			100			0.0		3	0.33832
patient		physician		1		1			 20			100			0.0		4	0.37757
patient		physician		1		1			 20			100			0.0		5	0.39252
patient		physician		1		1			 50			  1			1.0		1	0.10467
patient		physician		1		1			 50			  1			1.0		2	0.14579
patient		physician		1		1			 50			  1			1.0		3	0.18505
patient		physician		1		1			 50			  1			1.0		4	0.22991
patient		physician		1		1			 50			  1			1.0		5	0.25981
patient		physician		1		1			 50			  1			0.9		1	0.11776
patient		physician		1		1			 50			  1			0.9		2	0.15888
patient		physician		1		1			 50			  1			0.9		3	0.21121
patient		physician		1		1			 50			  1			0.9		4	0.25607
patient		physician		1		1			 50			  1			0.9		5	0.28411
patient		physician		1		1			 50			  1			0.8		1	0.11776
patient		physician		1		1			 50			  1			0.8		2	0.16075
patient		physician		1		1			 50			  1			0.8		3	0.21308
patient		physician		1		1			 50			  1			0.8		4	0.25794
patient		physician		1		1			 50			  1			0.8		5	0.28411
patient		physician		1		1			 50			  1			0.7		1	0.12150
patient		physician		1		1			 50			  1			0.7		2	0.16262
patient		physician		1		1			 50			  1			0.7		3	0.20935
patient		physician		1		1			 50			  1			0.7		4	0.25981
patient		physician		1		1			 50			  1			0.7		5	0.28785
patient		physician		1		1			 50			  1			0.6		1	0.12523
patient		physician		1		1			 50			  1			0.6		2	0.16262
patient		physician		1		1			 50			  1			0.6		3	0.21682
patient		physician		1		1			 50			  1			0.6		4	0.26729
patient		physician		1		1			 50			  1			0.6		5	0.29346
patient		physician		1		1			 50			  1			0.5		1	0.12897
patient		physician		1		1			 50			  1			0.5		2	0.17383
patient		physician		1		1			 50			  1			0.5		3	0.22243
patient		physician		1		1			 50			  1			0.5		4	0.27103
patient		physician		1		1			 50			  1			0.5		5	0.30280
patient		physician		1		1			 50			  1			0.4		1	0.13084
patient		physician		1		1			 50			  1			0.4		2	0.18131
patient		physician		1		1			 50			  1			0.4		3	0.23925
patient		physician		1		1			 50			  1			0.4		4	0.28411
patient		physician		1		1			 50			  1			0.4		5	0.30841
patient		physician		1		1			 50			  1			0.3		1	0.14019
patient		physician		1		1			 50			  1			0.3		2	0.20187
patient		physician		1		1			 50			  1			0.3		3	0.25047
patient		physician		1		1			 50			  1			0.3		4	0.28972
patient		physician		1		1			 50			  1			0.3		5	0.32336
patient		physician		1		1			 50			  1			0.2		1	0.16449
patient		physician		1		1			 50			  1			0.2		2	0.22430
patient		physician		1		1			 50			  1			0.2		3	0.27103
patient		physician		1		1			 50			  1			0.2		4	0.31963
patient		physician		1		1			 50			  1			0.2		5	0.34393
patient		physician		1		1			 50			  1			0.1		1	0.19252
patient		physician		1		1			 50			  1			0.1		2	0.25981
patient		physician		1		1			 50			  1			0.1		3	0.30841
patient		physician		1		1			 50			  1			0.1		4	0.34019
patient		physician		1		1			 50			  1			0.1		5	0.35888
patient		physician		1		1			 50			  1			0.0		1	0.20187
patient		physician		1		1			 50			  1			0.0		2	0.29720
patient		physician		1		1			 50			  1			0.0		3	0.33832
patient		physician		1		1			 50			  1			0.0		4	0.37757
patient		physician		1		1			 50			  1			0.0		5	0.39252
patient		physician		1		1			 50			  2			1.0		1	0.08785
patient		physician		1		1			 50			  2			1.0		2	0.13458
patient		physician		1		1			 50			  2			1.0		3	0.17570
patient		physician		1		1			 50			  2			1.0		4	0.21869
patient		physician		1		1			 50			  2			1.0		5	0.23925
patient		physician		1		1			 50			  2			0.9		1	0.09720
patient		physician		1		1			 50			  2			0.9		2	0.14393
patient		physician		1		1			 50			  2			0.9		3	0.19252
patient		physician		1		1			 50			  2			0.9		4	0.23178
patient		physician		1		1			 50			  2			0.9		5	0.25981
patient		physician		1		1			 50			  2			0.8		1	0.09907
patient		physician		1		1			 50			  2			0.8		2	0.14579
patient		physician		1		1			 50			  2			0.8		3	0.19252
patient		physician		1		1			 50			  2			0.8		4	0.23738
patient		physician		1		1			 50			  2			0.8		5	0.26168
patient		physician		1		1			 50			  2			0.7		1	0.09907
patient		physician		1		1			 50			  2			0.7		2	0.14953
patient		physician		1		1			 50			  2			0.7		3	0.19439
patient		physician		1		1			 50			  2			0.7		4	0.23738
patient		physician		1		1			 50			  2			0.7		5	0.26355
patient		physician		1		1			 50			  2			0.6		1	0.10093
patient		physician		1		1			 50			  2			0.6		2	0.15140
patient		physician		1		1			 50			  2			0.6		3	0.19813
patient		physician		1		1			 50			  2			0.6		4	0.24112
patient		physician		1		1			 50			  2			0.6		5	0.27103
patient		physician		1		1			 50			  2			0.5		1	0.10093
patient		physician		1		1			 50			  2			0.5		2	0.15701
patient		physician		1		1			 50			  2			0.5		3	0.20187
patient		physician		1		1			 50			  2			0.5		4	0.25047
patient		physician		1		1			 50			  2			0.5		5	0.27477
patient		physician		1		1			 50			  2			0.4		1	0.10841
patient		physician		1		1			 50			  2			0.4		2	0.16262
patient		physician		1		1			 50			  2			0.4		3	0.20935
patient		physician		1		1			 50			  2			0.4		4	0.25794
patient		physician		1		1			 50			  2			0.4		5	0.27850
patient		physician		1		1			 50			  2			0.3		1	0.12897
patient		physician		1		1			 50			  2			0.3		2	0.17570
patient		physician		1		1			 50			  2			0.3		3	0.22056
patient		physician		1		1			 50			  2			0.3		4	0.26916
patient		physician		1		1			 50			  2			0.3		5	0.29346
patient		physician		1		1			 50			  2			0.2		1	0.14953
patient		physician		1		1			 50			  2			0.2		2	0.20935
patient		physician		1		1			 50			  2			0.2		3	0.25421
patient		physician		1		1			 50			  2			0.2		4	0.30280
patient		physician		1		1			 50			  2			0.2		5	0.33271
patient		physician		1		1			 50			  2			0.1		1	0.18131
patient		physician		1		1			 50			  2			0.1		2	0.25047
patient		physician		1		1			 50			  2			0.1		3	0.29533
patient		physician		1		1			 50			  2			0.1		4	0.33271
patient		physician		1		1			 50			  2			0.1		5	0.35888
patient		physician		1		1			 50			  2			0.0		1	0.20187
patient		physician		1		1			 50			  2			0.0		2	0.29720
patient		physician		1		1			 50			  2			0.0		3	0.33832
patient		physician		1		1			 50			  2			0.0		4	0.37757
patient		physician		1		1			 50			  2			0.0		5	0.39252
patient		physician		1		1			 50			  3			1.0		1	0.07664
patient		physician		1		1			 50			  3			1.0		2	0.11402
patient		physician		1		1			 50			  3			1.0		3	0.17196
patient		physician		1		1			 50			  3			1.0		4	0.19813
patient		physician		1		1			 50			  3			1.0		5	0.22617
patient		physician		1		1			 50			  3			0.9		1	0.08598
patient		physician		1		1			 50			  3			0.9		2	0.12150
patient		physician		1		1			 50			  3			0.9		3	0.17944
patient		physician		1		1			 50			  3			0.9		4	0.20561
patient		physician		1		1			 50			  3			0.9		5	0.23925
patient		physician		1		1			 50			  3			0.8		1	0.08598
patient		physician		1		1			 50			  3			0.8		2	0.12710
patient		physician		1		1			 50			  3			0.8		3	0.18131
patient		physician		1		1			 50			  3			0.8		4	0.21121
patient		physician		1		1			 50			  3			0.8		5	0.23925
patient		physician		1		1			 50			  3			0.7		1	0.08785
patient		physician		1		1			 50			  3			0.7		2	0.12897
patient		physician		1		1			 50			  3			0.7		3	0.17944
patient		physician		1		1			 50			  3			0.7		4	0.21682
patient		physician		1		1			 50			  3			0.7		5	0.24112
patient		physician		1		1			 50			  3			0.6		1	0.08972
patient		physician		1		1			 50			  3			0.6		2	0.13271
patient		physician		1		1			 50			  3			0.6		3	0.18131
patient		physician		1		1			 50			  3			0.6		4	0.22056
patient		physician		1		1			 50			  3			0.6		5	0.25047
patient		physician		1		1			 50			  3			0.5		1	0.09346
patient		physician		1		1			 50			  3			0.5		2	0.13832
patient		physician		1		1			 50			  3			0.5		3	0.18318
patient		physician		1		1			 50			  3			0.5		4	0.22991
patient		physician		1		1			 50			  3			0.5		5	0.25234
patient		physician		1		1			 50			  3			0.4		1	0.09533
patient		physician		1		1			 50			  3			0.4		2	0.14766
patient		physician		1		1			 50			  3			0.4		3	0.18879
patient		physician		1		1			 50			  3			0.4		4	0.24112
patient		physician		1		1			 50			  3			0.4		5	0.26729
patient		physician		1		1			 50			  3			0.3		1	0.11215
patient		physician		1		1			 50			  3			0.3		2	0.16262
patient		physician		1		1			 50			  3			0.3		3	0.20187
patient		physician		1		1			 50			  3			0.3		4	0.25981
patient		physician		1		1			 50			  3			0.3		5	0.28598
patient		physician		1		1			 50			  3			0.2		1	0.14019
patient		physician		1		1			 50			  3			0.2		2	0.20561
patient		physician		1		1			 50			  3			0.2		3	0.24112
patient		physician		1		1			 50			  3			0.2		4	0.28785
patient		physician		1		1			 50			  3			0.2		5	0.31589
patient		physician		1		1			 50			  3			0.1		1	0.17383
patient		physician		1		1			 50			  3			0.1		2	0.24486
patient		physician		1		1			 50			  3			0.1		3	0.28598
patient		physician		1		1			 50			  3			0.1		4	0.31963
patient		physician		1		1			 50			  3			0.1		5	0.34019
patient		physician		1		1			 50			  3			0.0		1	0.20187
patient		physician		1		1			 50			  3			0.0		2	0.29720
patient		physician		1		1			 50			  3			0.0		3	0.33832
patient		physician		1		1			 50			  3			0.0		4	0.37757
patient		physician		1		1			 50			  3			0.0		5	0.39252
patient		physician		1		1			 50			  4			1.0		1	0.07664
patient		physician		1		1			 50			  4			1.0		2	0.11028
patient		physician		1		1			 50			  4			1.0		3	0.17757
patient		physician		1		1			 50			  4			1.0		4	0.21308
patient		physician		1		1			 50			  4			1.0		5	0.23925
patient		physician		1		1			 50			  4			0.9		1	0.08598
patient		physician		1		1			 50			  4			0.9		2	0.11589
patient		physician		1		1			 50			  4			0.9		3	0.18692
patient		physician		1		1			 50			  4			0.9		4	0.22243
patient		physician		1		1			 50			  4			0.9		5	0.25234
patient		physician		1		1			 50			  4			0.8		1	0.08972
patient		physician		1		1			 50			  4			0.8		2	0.12150
patient		physician		1		1			 50			  4			0.8		3	0.19065
patient		physician		1		1			 50			  4			0.8		4	0.22430
patient		physician		1		1			 50			  4			0.8		5	0.25234
patient		physician		1		1			 50			  4			0.7		1	0.09159
patient		physician		1		1			 50			  4			0.7		2	0.12150
patient		physician		1		1			 50			  4			0.7		3	0.18879
patient		physician		1		1			 50			  4			0.7		4	0.22991
patient		physician		1		1			 50			  4			0.7		5	0.25421
patient		physician		1		1			 50			  4			0.6		1	0.09346
patient		physician		1		1			 50			  4			0.6		2	0.12897
patient		physician		1		1			 50			  4			0.6		3	0.19252
patient		physician		1		1			 50			  4			0.6		4	0.23364
patient		physician		1		1			 50			  4			0.6		5	0.26168
patient		physician		1		1			 50			  4			0.5		1	0.09720
patient		physician		1		1			 50			  4			0.5		2	0.13458
patient		physician		1		1			 50			  4			0.5		3	0.19252
patient		physician		1		1			 50			  4			0.5		4	0.24486
patient		physician		1		1			 50			  4			0.5		5	0.26355
patient		physician		1		1			 50			  4			0.4		1	0.09533
patient		physician		1		1			 50			  4			0.4		2	0.13645
patient		physician		1		1			 50			  4			0.4		3	0.20187
patient		physician		1		1			 50			  4			0.4		4	0.24860
patient		physician		1		1			 50			  4			0.4		5	0.27664
patient		physician		1		1			 50			  4			0.3		1	0.10654
patient		physician		1		1			 50			  4			0.3		2	0.16075
patient		physician		1		1			 50			  4			0.3		3	0.21308
patient		physician		1		1			 50			  4			0.3		4	0.27103
patient		physician		1		1			 50			  4			0.3		5	0.28972
patient		physician		1		1			 50			  4			0.2		1	0.13458
patient		physician		1		1			 50			  4			0.2		2	0.20374
patient		physician		1		1			 50			  4			0.2		3	0.24299
patient		physician		1		1			 50			  4			0.2		4	0.28972
patient		physician		1		1			 50			  4			0.2		5	0.31589
patient		physician		1		1			 50			  4			0.1		1	0.17196
patient		physician		1		1			 50			  4			0.1		2	0.24673
patient		physician		1		1			 50			  4			0.1		3	0.28972
patient		physician		1		1			 50			  4			0.1		4	0.32523
patient		physician		1		1			 50			  4			0.1		5	0.34019
patient		physician		1		1			 50			  4			0.0		1	0.20187
patient		physician		1		1			 50			  4			0.0		2	0.29720
patient		physician		1		1			 50			  4			0.0		3	0.33832
patient		physician		1		1			 50			  4			0.0		4	0.37757
patient		physician		1		1			 50			  4			0.0		5	0.39252
patient		physician		1		1			 50			  5			1.0		1	0.07850
patient		physician		1		1			 50			  5			1.0		2	0.11776
patient		physician		1		1			 50			  5			1.0		3	0.18318
patient		physician		1		1			 50			  5			1.0		4	0.20748
patient		physician		1		1			 50			  5			1.0		5	0.23738
patient		physician		1		1			 50			  5			0.9		1	0.08598
patient		physician		1		1			 50			  5			0.9		2	0.12336
patient		physician		1		1			 50			  5			0.9		3	0.19252
patient		physician		1		1			 50			  5			0.9		4	0.21869
patient		physician		1		1			 50			  5			0.9		5	0.24860
patient		physician		1		1			 50			  5			0.8		1	0.08972
patient		physician		1		1			 50			  5			0.8		2	0.12897
patient		physician		1		1			 50			  5			0.8		3	0.19252
patient		physician		1		1			 50			  5			0.8		4	0.22056
patient		physician		1		1			 50			  5			0.8		5	0.24860
patient		physician		1		1			 50			  5			0.7		1	0.09159
patient		physician		1		1			 50			  5			0.7		2	0.12897
patient		physician		1		1			 50			  5			0.7		3	0.19065
patient		physician		1		1			 50			  5			0.7		4	0.22617
patient		physician		1		1			 50			  5			0.7		5	0.25234
patient		physician		1		1			 50			  5			0.6		1	0.09159
patient		physician		1		1			 50			  5			0.6		2	0.13271
patient		physician		1		1			 50			  5			0.6		3	0.19252
patient		physician		1		1			 50			  5			0.6		4	0.22804
patient		physician		1		1			 50			  5			0.6		5	0.25794
patient		physician		1		1			 50			  5			0.5		1	0.09533
patient		physician		1		1			 50			  5			0.5		2	0.13832
patient		physician		1		1			 50			  5			0.5		3	0.19065
patient		physician		1		1			 50			  5			0.5		4	0.24112
patient		physician		1		1			 50			  5			0.5		5	0.26729
patient		physician		1		1			 50			  5			0.4		1	0.09346
patient		physician		1		1			 50			  5			0.4		2	0.14206
patient		physician		1		1			 50			  5			0.4		3	0.20000
patient		physician		1		1			 50			  5			0.4		4	0.24673
patient		physician		1		1			 50			  5			0.4		5	0.27290
patient		physician		1		1			 50			  5			0.3		1	0.10467
patient		physician		1		1			 50			  5			0.3		2	0.16262
patient		physician		1		1			 50			  5			0.3		3	0.21495
patient		physician		1		1			 50			  5			0.3		4	0.26729
patient		physician		1		1			 50			  5			0.3		5	0.29159
patient		physician		1		1			 50			  5			0.2		1	0.12897
patient		physician		1		1			 50			  5			0.2		2	0.20187
patient		physician		1		1			 50			  5			0.2		3	0.24486
patient		physician		1		1			 50			  5			0.2		4	0.29159
patient		physician		1		1			 50			  5			0.2		5	0.31589
patient		physician		1		1			 50			  5			0.1		1	0.17570
patient		physician		1		1			 50			  5			0.1		2	0.24860
patient		physician		1		1			 50			  5			0.1		3	0.29720
patient		physician		1		1			 50			  5			0.1		4	0.32897
patient		physician		1		1			 50			  5			0.1		5	0.34393
patient		physician		1		1			 50			  5			0.0		1	0.20187
patient		physician		1		1			 50			  5			0.0		2	0.29720
patient		physician		1		1			 50			  5			0.0		3	0.33832
patient		physician		1		1			 50			  5			0.0		4	0.37757
patient		physician		1		1			 50			  5			0.0		5	0.39252
patient		physician		1		1			 50			 10			1.0		1	0.08785
patient		physician		1		1			 50			 10			1.0		2	0.14206
patient		physician		1		1			 50			 10			1.0		3	0.18318
patient		physician		1		1			 50			 10			1.0		4	0.21308
patient		physician		1		1			 50			 10			1.0		5	0.24486
patient		physician		1		1			 50			 10			0.9		1	0.08972
patient		physician		1		1			 50			 10			0.9		2	0.14766
patient		physician		1		1			 50			 10			0.9		3	0.18879
patient		physician		1		1			 50			 10			0.9		4	0.21682
patient		physician		1		1			 50			 10			0.9		5	0.24299
patient		physician		1		1			 50			 10			0.8		1	0.09346
patient		physician		1		1			 50			 10			0.8		2	0.15140
patient		physician		1		1			 50			 10			0.8		3	0.19252
patient		physician		1		1			 50			 10			0.8		4	0.22243
patient		physician		1		1			 50			 10			0.8		5	0.24486
patient		physician		1		1			 50			 10			0.7		1	0.09720
patient		physician		1		1			 50			 10			0.7		2	0.15701
patient		physician		1		1			 50			 10			0.7		3	0.19252
patient		physician		1		1			 50			 10			0.7		4	0.22430
patient		physician		1		1			 50			 10			0.7		5	0.24673
patient		physician		1		1			 50			 10			0.6		1	0.09907
patient		physician		1		1			 50			 10			0.6		2	0.15888
patient		physician		1		1			 50			 10			0.6		3	0.19813
patient		physician		1		1			 50			 10			0.6		4	0.22991
patient		physician		1		1			 50			 10			0.6		5	0.25047
patient		physician		1		1			 50			 10			0.5		1	0.10093
patient		physician		1		1			 50			 10			0.5		2	0.16822
patient		physician		1		1			 50			 10			0.5		3	0.20000
patient		physician		1		1			 50			 10			0.5		4	0.24112
patient		physician		1		1			 50			 10			0.5		5	0.26916
patient		physician		1		1			 50			 10			0.4		1	0.10280
patient		physician		1		1			 50			 10			0.4		2	0.16636
patient		physician		1		1			 50			 10			0.4		3	0.20374
patient		physician		1		1			 50			 10			0.4		4	0.25981
patient		physician		1		1			 50			 10			0.4		5	0.28037
patient		physician		1		1			 50			 10			0.3		1	0.11402
patient		physician		1		1			 50			 10			0.3		2	0.17757
patient		physician		1		1			 50			 10			0.3		3	0.22617
patient		physician		1		1			 50			 10			0.3		4	0.27290
patient		physician		1		1			 50			 10			0.3		5	0.28972
patient		physician		1		1			 50			 10			0.2		1	0.13458
patient		physician		1		1			 50			 10			0.2		2	0.21308
patient		physician		1		1			 50			 10			0.2		3	0.25421
patient		physician		1		1			 50			 10			0.2		4	0.30467
patient		physician		1		1			 50			 10			0.2		5	0.32150
patient		physician		1		1			 50			 10			0.1		1	0.17570
patient		physician		1		1			 50			 10			0.1		2	0.25421
patient		physician		1		1			 50			 10			0.1		3	0.30280
patient		physician		1		1			 50			 10			0.1		4	0.33271
patient		physician		1		1			 50			 10			0.1		5	0.34579
patient		physician		1		1			 50			 10			0.0		1	0.20187
patient		physician		1		1			 50			 10			0.0		2	0.29720
patient		physician		1		1			 50			 10			0.0		3	0.33832
patient		physician		1		1			 50			 10			0.0		4	0.37757
patient		physician		1		1			 50			 10			0.0		5	0.39252
patient		physician		1		1			 50			 20			1.0		1	0.10467
patient		physician		1		1			 50			 20			1.0		2	0.16449
patient		physician		1		1			 50			 20			1.0		3	0.21682
patient		physician		1		1			 50			 20			1.0		4	0.24673
patient		physician		1		1			 50			 20			1.0		5	0.28037
patient		physician		1		1			 50			 20			0.9		1	0.10093
patient		physician		1		1			 50			 20			0.9		2	0.16262
patient		physician		1		1			 50			 20			0.9		3	0.21495
patient		physician		1		1			 50			 20			0.9		4	0.24112
patient		physician		1		1			 50			 20			0.9		5	0.27103
patient		physician		1		1			 50			 20			0.8		1	0.10467
patient		physician		1		1			 50			 20			0.8		2	0.17570
patient		physician		1		1			 50			 20			0.8		3	0.22056
patient		physician		1		1			 50			 20			0.8		4	0.24486
patient		physician		1		1			 50			 20			0.8		5	0.27477
patient		physician		1		1			 50			 20			0.7		1	0.11028
patient		physician		1		1			 50			 20			0.7		2	0.17196
patient		physician		1		1			 50			 20			0.7		3	0.22243
patient		physician		1		1			 50			 20			0.7		4	0.24860
patient		physician		1		1			 50			 20			0.7		5	0.27477
patient		physician		1		1			 50			 20			0.6		1	0.11028
patient		physician		1		1			 50			 20			0.6		2	0.17196
patient		physician		1		1			 50			 20			0.6		3	0.22430
patient		physician		1		1			 50			 20			0.6		4	0.25794
patient		physician		1		1			 50			 20			0.6		5	0.27850
patient		physician		1		1			 50			 20			0.5		1	0.11776
patient		physician		1		1			 50			 20			0.5		2	0.18318
patient		physician		1		1			 50			 20			0.5		3	0.22617
patient		physician		1		1			 50			 20			0.5		4	0.26542
patient		physician		1		1			 50			 20			0.5		5	0.28598
patient		physician		1		1			 50			 20			0.4		1	0.12150
patient		physician		1		1			 50			 20			0.4		2	0.19439
patient		physician		1		1			 50			 20			0.4		3	0.23364
patient		physician		1		1			 50			 20			0.4		4	0.27664
patient		physician		1		1			 50			 20			0.4		5	0.30654
patient		physician		1		1			 50			 20			0.3		1	0.13271
patient		physician		1		1			 50			 20			0.3		2	0.20561
patient		physician		1		1			 50			 20			0.3		3	0.25047
patient		physician		1		1			 50			 20			0.3		4	0.29159
patient		physician		1		1			 50			 20			0.3		5	0.31028
patient		physician		1		1			 50			 20			0.2		1	0.16075
patient		physician		1		1			 50			 20			0.2		2	0.22617
patient		physician		1		1			 50			 20			0.2		3	0.27850
patient		physician		1		1			 50			 20			0.2		4	0.30654
patient		physician		1		1			 50			 20			0.2		5	0.32897
patient		physician		1		1			 50			 20			0.1		1	0.18505
patient		physician		1		1			 50			 20			0.1		2	0.26729
patient		physician		1		1			 50			 20			0.1		3	0.30280
patient		physician		1		1			 50			 20			0.1		4	0.32897
patient		physician		1		1			 50			 20			0.1		5	0.35514
patient		physician		1		1			 50			 20			0.0		1	0.20187
patient		physician		1		1			 50			 20			0.0		2	0.29720
patient		physician		1		1			 50			 20			0.0		3	0.33832
patient		physician		1		1			 50			 20			0.0		4	0.37757
patient		physician		1		1			 50			 20			0.0		5	0.39252
patient		physician		1		1			 50			 50			1.0		1	0.10841
patient		physician		1		1			 50			 50			1.0		2	0.14953
patient		physician		1		1			 50			 50			1.0		3	0.19626
patient		physician		1		1			 50			 50			1.0		4	0.23364
patient		physician		1		1			 50			 50			1.0		5	0.27477
patient		physician		1		1			 50			 50			0.9		1	0.10280
patient		physician		1		1			 50			 50			0.9		2	0.15514
patient		physician		1		1			 50			 50			0.9		3	0.20187
patient		physician		1		1			 50			 50			0.9		4	0.22243
patient		physician		1		1			 50			 50			0.9		5	0.26916
patient		physician		1		1			 50			 50			0.8		1	0.10654
patient		physician		1		1			 50			 50			0.8		2	0.16636
patient		physician		1		1			 50			 50			0.8		3	0.20561
patient		physician		1		1			 50			 50			0.8		4	0.22243
patient		physician		1		1			 50			 50			0.8		5	0.27103
patient		physician		1		1			 50			 50			0.7		1	0.11215
patient		physician		1		1			 50			 50			0.7		2	0.16636
patient		physician		1		1			 50			 50			0.7		3	0.20935
patient		physician		1		1			 50			 50			0.7		4	0.22804
patient		physician		1		1			 50			 50			0.7		5	0.27477
patient		physician		1		1			 50			 50			0.6		1	0.11402
patient		physician		1		1			 50			 50			0.6		2	0.16636
patient		physician		1		1			 50			 50			0.6		3	0.21308
patient		physician		1		1			 50			 50			0.6		4	0.24112
patient		physician		1		1			 50			 50			0.6		5	0.28411
patient		physician		1		1			 50			 50			0.5		1	0.12336
patient		physician		1		1			 50			 50			0.5		2	0.17383
patient		physician		1		1			 50			 50			0.5		3	0.21869
patient		physician		1		1			 50			 50			0.5		4	0.25047
patient		physician		1		1			 50			 50			0.5		5	0.28972
patient		physician		1		1			 50			 50			0.4		1	0.12710
patient		physician		1		1			 50			 50			0.4		2	0.18879
patient		physician		1		1			 50			 50			0.4		3	0.22617
patient		physician		1		1			 50			 50			0.4		4	0.26355
patient		physician		1		1			 50			 50			0.4		5	0.30093
patient		physician		1		1			 50			 50			0.3		1	0.13832
patient		physician		1		1			 50			 50			0.3		2	0.20187
patient		physician		1		1			 50			 50			0.3		3	0.23738
patient		physician		1		1			 50			 50			0.3		4	0.27477
patient		physician		1		1			 50			 50			0.3		5	0.30280
patient		physician		1		1			 50			 50			0.2		1	0.15701
patient		physician		1		1			 50			 50			0.2		2	0.22243
patient		physician		1		1			 50			 50			0.2		3	0.25981
patient		physician		1		1			 50			 50			0.2		4	0.29159
patient		physician		1		1			 50			 50			0.2		5	0.31215
patient		physician		1		1			 50			 50			0.1		1	0.17757
patient		physician		1		1			 50			 50			0.1		2	0.25607
patient		physician		1		1			 50			 50			0.1		3	0.29907
patient		physician		1		1			 50			 50			0.1		4	0.32336
patient		physician		1		1			 50			 50			0.1		5	0.34393
patient		physician		1		1			 50			 50			0.0		1	0.20187
patient		physician		1		1			 50			 50			0.0		2	0.29720
patient		physician		1		1			 50			 50			0.0		3	0.33832
patient		physician		1		1			 50			 50			0.0		4	0.37757
patient		physician		1		1			 50			 50			0.0		5	0.39252
patient		physician		1		1			 50			100			1.0		1	0.11028
patient		physician		1		1			 50			100			1.0		2	0.15888
patient		physician		1		1			 50			100			1.0		3	0.21495
patient		physician		1		1			 50			100			1.0		4	0.24112
patient		physician		1		1			 50			100			1.0		5	0.27664
patient		physician		1		1			 50			100			0.9		1	0.10467
patient		physician		1		1			 50			100			0.9		2	0.16636
patient		physician		1		1			 50			100			0.9		3	0.21495
patient		physician		1		1			 50			100			0.9		4	0.23925
patient		physician		1		1			 50			100			0.9		5	0.27850
patient		physician		1		1			 50			100			0.8		1	0.10654
patient		physician		1		1			 50			100			0.8		2	0.17196
patient		physician		1		1			 50			100			0.8		3	0.21869
patient		physician		1		1			 50			100			0.8		4	0.24299
patient		physician		1		1			 50			100			0.8		5	0.28411
patient		physician		1		1			 50			100			0.7		1	0.11215
patient		physician		1		1			 50			100			0.7		2	0.17383
patient		physician		1		1			 50			100			0.7		3	0.22056
patient		physician		1		1			 50			100			0.7		4	0.24860
patient		physician		1		1			 50			100			0.7		5	0.28785
patient		physician		1		1			 50			100			0.6		1	0.11776
patient		physician		1		1			 50			100			0.6		2	0.17570
patient		physician		1		1			 50			100			0.6		3	0.22243
patient		physician		1		1			 50			100			0.6		4	0.25794
patient		physician		1		1			 50			100			0.6		5	0.29346
patient		physician		1		1			 50			100			0.5		1	0.12710
patient		physician		1		1			 50			100			0.5		2	0.17944
patient		physician		1		1			 50			100			0.5		3	0.22991
patient		physician		1		1			 50			100			0.5		4	0.27103
patient		physician		1		1			 50			100			0.5		5	0.30841
patient		physician		1		1			 50			100			0.4		1	0.13645
patient		physician		1		1			 50			100			0.4		2	0.19626
patient		physician		1		1			 50			100			0.4		3	0.23738
patient		physician		1		1			 50			100			0.4		4	0.28411
patient		physician		1		1			 50			100			0.4		5	0.31589
patient		physician		1		1			 50			100			0.3		1	0.14393
patient		physician		1		1			 50			100			0.3		2	0.20935
patient		physician		1		1			 50			100			0.3		3	0.25234
patient		physician		1		1			 50			100			0.3		4	0.28972
patient		physician		1		1			 50			100			0.3		5	0.31776
patient		physician		1		1			 50			100			0.2		1	0.16075
patient		physician		1		1			 50			100			0.2		2	0.22617
patient		physician		1		1			 50			100			0.2		3	0.27290
patient		physician		1		1			 50			100			0.2		4	0.29720
patient		physician		1		1			 50			100			0.2		5	0.32897
patient		physician		1		1			 50			100			0.1		1	0.17757
patient		physician		1		1			 50			100			0.1		2	0.26542
patient		physician		1		1			 50			100			0.1		3	0.29907
patient		physician		1		1			 50			100			0.1		4	0.33084
patient		physician		1		1			 50			100			0.1		5	0.35327
patient		physician		1		1			 50			100			0.0		1	0.20187
patient		physician		1		1			 50			100			0.0		2	0.29720
patient		physician		1		1			 50			100			0.0		3	0.33832
patient		physician		1		1			 50			100			0.0		4	0.37757
patient		physician		1		1			 50			100			0.0		5	0.39252
patient		physician		1		1			100			  1			1.0		1	0.09720
patient		physician		1		1			100			  1			1.0		2	0.14393
patient		physician		1		1			100			  1			1.0		3	0.18131
patient		physician		1		1			100			  1			1.0		4	0.21308
patient		physician		1		1			100			  1			1.0		5	0.24112
patient		physician		1		1			100			  1			0.9		1	0.11028
patient		physician		1		1			100			  1			0.9		2	0.15701
patient		physician		1		1			100			  1			0.9		3	0.20561
patient		physician		1		1			100			  1			0.9		4	0.23925
patient		physician		1		1			100			  1			0.9		5	0.26542
patient		physician		1		1			100			  1			0.8		1	0.11028
patient		physician		1		1			100			  1			0.8		2	0.15888
patient		physician		1		1			100			  1			0.8		3	0.20748
patient		physician		1		1			100			  1			0.8		4	0.24112
patient		physician		1		1			100			  1			0.8		5	0.26729
patient		physician		1		1			100			  1			0.7		1	0.11589
patient		physician		1		1			100			  1			0.7		2	0.15888
patient		physician		1		1			100			  1			0.7		3	0.20561
patient		physician		1		1			100			  1			0.7		4	0.24299
patient		physician		1		1			100			  1			0.7		5	0.26916
patient		physician		1		1			100			  1			0.6		1	0.11589
patient		physician		1		1			100			  1			0.6		2	0.15888
patient		physician		1		1			100			  1			0.6		3	0.20935
patient		physician		1		1			100			  1			0.6		4	0.24673
patient		physician		1		1			100			  1			0.6		5	0.27290
patient		physician		1		1			100			  1			0.5		1	0.11963
patient		physician		1		1			100			  1			0.5		2	0.17383
patient		physician		1		1			100			  1			0.5		3	0.21869
patient		physician		1		1			100			  1			0.5		4	0.25981
patient		physician		1		1			100			  1			0.5		5	0.28224
patient		physician		1		1			100			  1			0.4		1	0.12150
patient		physician		1		1			100			  1			0.4		2	0.17757
patient		physician		1		1			100			  1			0.4		3	0.22617
patient		physician		1		1			100			  1			0.4		4	0.26355
patient		physician		1		1			100			  1			0.4		5	0.28224
patient		physician		1		1			100			  1			0.3		1	0.13832
patient		physician		1		1			100			  1			0.3		2	0.19065
patient		physician		1		1			100			  1			0.3		3	0.23925
patient		physician		1		1			100			  1			0.3		4	0.26729
patient		physician		1		1			100			  1			0.3		5	0.29907
patient		physician		1		1			100			  1			0.2		1	0.15701
patient		physician		1		1			100			  1			0.2		2	0.20935
patient		physician		1		1			100			  1			0.2		3	0.25421
patient		physician		1		1			100			  1			0.2		4	0.29159
patient		physician		1		1			100			  1			0.2		5	0.32336
patient		physician		1		1			100			  1			0.1		1	0.19252
patient		physician		1		1			100			  1			0.1		2	0.25047
patient		physician		1		1			100			  1			0.1		3	0.30280
patient		physician		1		1			100			  1			0.1		4	0.33271
patient		physician		1		1			100			  1			0.1		5	0.35701
patient		physician		1		1			100			  1			0.0		1	0.20187
patient		physician		1		1			100			  1			0.0		2	0.29720
patient		physician		1		1			100			  1			0.0		3	0.33832
patient		physician		1		1			100			  1			0.0		4	0.37757
patient		physician		1		1			100			  1			0.0		5	0.39252
patient		physician		1		1			100			  2			1.0		1	0.08598
patient		physician		1		1			100			  2			1.0		2	0.13084
patient		physician		1		1			100			  2			1.0		3	0.16075
patient		physician		1		1			100			  2			1.0		4	0.19439
patient		physician		1		1			100			  2			1.0		5	0.21682
patient		physician		1		1			100			  2			0.9		1	0.09346
patient		physician		1		1			100			  2			0.9		2	0.14019
patient		physician		1		1			100			  2			0.9		3	0.17570
patient		physician		1		1			100			  2			0.9		4	0.20748
patient		physician		1		1			100			  2			0.9		5	0.23178
patient		physician		1		1			100			  2			0.8		1	0.09720
patient		physician		1		1			100			  2			0.8		2	0.14206
patient		physician		1		1			100			  2			0.8		3	0.17757
patient		physician		1		1			100			  2			0.8		4	0.20935
patient		physician		1		1			100			  2			0.8		5	0.23178
patient		physician		1		1			100			  2			0.7		1	0.09720
patient		physician		1		1			100			  2			0.7		2	0.14206
patient		physician		1		1			100			  2			0.7		3	0.17757
patient		physician		1		1			100			  2			0.7		4	0.20935
patient		physician		1		1			100			  2			0.7		5	0.23364
patient		physician		1		1			100			  2			0.6		1	0.09907
patient		physician		1		1			100			  2			0.6		2	0.14393
patient		physician		1		1			100			  2			0.6		3	0.18131
patient		physician		1		1			100			  2			0.6		4	0.21495
patient		physician		1		1			100			  2			0.6		5	0.25047
patient		physician		1		1			100			  2			0.5		1	0.09907
patient		physician		1		1			100			  2			0.5		2	0.15327
patient		physician		1		1			100			  2			0.5		3	0.18879
patient		physician		1		1			100			  2			0.5		4	0.23364
patient		physician		1		1			100			  2			0.5		5	0.25981
patient		physician		1		1			100			  2			0.4		1	0.10467
patient		physician		1		1			100			  2			0.4		2	0.16075
patient		physician		1		1			100			  2			0.4		3	0.19439
patient		physician		1		1			100			  2			0.4		4	0.23738
patient		physician		1		1			100			  2			0.4		5	0.26355
patient		physician		1		1			100			  2			0.3		1	0.13084
patient		physician		1		1			100			  2			0.3		2	0.17009
patient		physician		1		1			100			  2			0.3		3	0.21121
patient		physician		1		1			100			  2			0.3		4	0.25047
patient		physician		1		1			100			  2			0.3		5	0.28037
patient		physician		1		1			100			  2			0.2		1	0.14393
patient		physician		1		1			100			  2			0.2		2	0.19813
patient		physician		1		1			100			  2			0.2		3	0.23551
patient		physician		1		1			100			  2			0.2		4	0.27103
patient		physician		1		1			100			  2			0.2		5	0.30654
patient		physician		1		1			100			  2			0.1		1	0.18131
patient		physician		1		1			100			  2			0.1		2	0.24486
patient		physician		1		1			100			  2			0.1		3	0.28598
patient		physician		1		1			100			  2			0.1		4	0.32523
patient		physician		1		1			100			  2			0.1		5	0.35514
patient		physician		1		1			100			  2			0.0		1	0.20187
patient		physician		1		1			100			  2			0.0		2	0.29720
patient		physician		1		1			100			  2			0.0		3	0.33832
patient		physician		1		1			100			  2			0.0		4	0.37757
patient		physician		1		1			100			  2			0.0		5	0.39252
patient		physician		1		1			100			  3			1.0		1	0.06916
patient		physician		1		1			100			  3			1.0		2	0.10467
patient		physician		1		1			100			  3			1.0		3	0.14393
patient		physician		1		1			100			  3			1.0		4	0.17009
patient		physician		1		1			100			  3			1.0		5	0.19065
patient		physician		1		1			100			  3			0.9		1	0.07664
patient		physician		1		1			100			  3			0.9		2	0.11402
patient		physician		1		1			100			  3			0.9		3	0.15514
patient		physician		1		1			100			  3			0.9		4	0.18131
patient		physician		1		1			100			  3			0.9		5	0.19813
patient		physician		1		1			100			  3			0.8		1	0.07850
patient		physician		1		1			100			  3			0.8		2	0.11589
patient		physician		1		1			100			  3			0.8		3	0.15888
patient		physician		1		1			100			  3			0.8		4	0.18318
patient		physician		1		1			100			  3			0.8		5	0.19813
patient		physician		1		1			100			  3			0.7		1	0.08037
patient		physician		1		1			100			  3			0.7		2	0.11963
patient		physician		1		1			100			  3			0.7		3	0.16075
patient		physician		1		1			100			  3			0.7		4	0.18505
patient		physician		1		1			100			  3			0.7		5	0.20000
patient		physician		1		1			100			  3			0.6		1	0.08037
patient		physician		1		1			100			  3			0.6		2	0.12336
patient		physician		1		1			100			  3			0.6		3	0.16262
patient		physician		1		1			100			  3			0.6		4	0.18692
patient		physician		1		1			100			  3			0.6		5	0.20374
patient		physician		1		1			100			  3			0.5		1	0.08598
patient		physician		1		1			100			  3			0.5		2	0.12897
patient		physician		1		1			100			  3			0.5		3	0.16449
patient		physician		1		1			100			  3			0.5		4	0.20374
patient		physician		1		1			100			  3			0.5		5	0.21869
patient		physician		1		1			100			  3			0.4		1	0.09159
patient		physician		1		1			100			  3			0.4		2	0.13645
patient		physician		1		1			100			  3			0.4		3	0.17009
patient		physician		1		1			100			  3			0.4		4	0.21308
patient		physician		1		1			100			  3			0.4		5	0.23364
patient		physician		1		1			100			  3			0.3		1	0.11028
patient		physician		1		1			100			  3			0.3		2	0.15514
patient		physician		1		1			100			  3			0.3		3	0.18505
patient		physician		1		1			100			  3			0.3		4	0.22991
patient		physician		1		1			100			  3			0.3		5	0.24860
patient		physician		1		1			100			  3			0.2		1	0.12710
patient		physician		1		1			100			  3			0.2		2	0.18131
patient		physician		1		1			100			  3			0.2		3	0.21121
patient		physician		1		1			100			  3			0.2		4	0.25047
patient		physician		1		1			100			  3			0.2		5	0.28037
patient		physician		1		1			100			  3			0.1		1	0.16449
patient		physician		1		1			100			  3			0.1		2	0.22991
patient		physician		1		1			100			  3			0.1		3	0.27103
patient		physician		1		1			100			  3			0.1		4	0.31776
patient		physician		1		1			100			  3			0.1		5	0.33271
patient		physician		1		1			100			  3			0.0		1	0.20187
patient		physician		1		1			100			  3			0.0		2	0.29720
patient		physician		1		1			100			  3			0.0		3	0.33832
patient		physician		1		1			100			  3			0.0		4	0.37757
patient		physician		1		1			100			  3			0.0		5	0.39252
patient		physician		1		1			100			  4			1.0		1	0.06916
patient		physician		1		1			100			  4			1.0		2	0.09346
patient		physician		1		1			100			  4			1.0		3	0.14206
patient		physician		1		1			100			  4			1.0		4	0.17196
patient		physician		1		1			100			  4			1.0		5	0.19065
patient		physician		1		1			100			  4			0.9		1	0.07664
patient		physician		1		1			100			  4			0.9		2	0.10093
patient		physician		1		1			100			  4			0.9		3	0.15514
patient		physician		1		1			100			  4			0.9		4	0.18505
patient		physician		1		1			100			  4			0.9		5	0.20187
patient		physician		1		1			100			  4			0.8		1	0.07850
patient		physician		1		1			100			  4			0.8		2	0.10093
patient		physician		1		1			100			  4			0.8		3	0.15888
patient		physician		1		1			100			  4			0.8		4	0.18692
patient		physician		1		1			100			  4			0.8		5	0.20187
patient		physician		1		1			100			  4			0.7		1	0.07850
patient		physician		1		1			100			  4			0.7		2	0.10280
patient		physician		1		1			100			  4			0.7		3	0.16075
patient		physician		1		1			100			  4			0.7		4	0.18879
patient		physician		1		1			100			  4			0.7		5	0.20374
patient		physician		1		1			100			  4			0.6		1	0.07850
patient		physician		1		1			100			  4			0.6		2	0.11028
patient		physician		1		1			100			  4			0.6		3	0.16262
patient		physician		1		1			100			  4			0.6		4	0.19065
patient		physician		1		1			100			  4			0.6		5	0.20561
patient		physician		1		1			100			  4			0.5		1	0.08224
patient		physician		1		1			100			  4			0.5		2	0.11589
patient		physician		1		1			100			  4			0.5		3	0.16636
patient		physician		1		1			100			  4			0.5		4	0.20748
patient		physician		1		1			100			  4			0.5		5	0.22243
patient		physician		1		1			100			  4			0.4		1	0.08598
patient		physician		1		1			100			  4			0.4		2	0.12523
patient		physician		1		1			100			  4			0.4		3	0.17383
patient		physician		1		1			100			  4			0.4		4	0.21495
patient		physician		1		1			100			  4			0.4		5	0.23551
patient		physician		1		1			100			  4			0.3		1	0.10093
patient		physician		1		1			100			  4			0.3		2	0.14579
patient		physician		1		1			100			  4			0.3		3	0.19065
patient		physician		1		1			100			  4			0.3		4	0.23738
patient		physician		1		1			100			  4			0.3		5	0.25234
patient		physician		1		1			100			  4			0.2		1	0.12897
patient		physician		1		1			100			  4			0.2		2	0.18318
patient		physician		1		1			100			  4			0.2		3	0.21495
patient		physician		1		1			100			  4			0.2		4	0.25607
patient		physician		1		1			100			  4			0.2		5	0.27850
patient		physician		1		1			100			  4			0.1		1	0.15701
patient		physician		1		1			100			  4			0.1		2	0.22430
patient		physician		1		1			100			  4			0.1		3	0.27477
patient		physician		1		1			100			  4			0.1		4	0.32150
patient		physician		1		1			100			  4			0.1		5	0.32710
patient		physician		1		1			100			  4			0.0		1	0.20187
patient		physician		1		1			100			  4			0.0		2	0.29720
patient		physician		1		1			100			  4			0.0		3	0.33832
patient		physician		1		1			100			  4			0.0		4	0.37757
patient		physician		1		1			100			  4			0.0		5	0.39252
patient		physician		1		1			100			  5			1.0		1	0.06916
patient		physician		1		1			100			  5			1.0		2	0.09346
patient		physician		1		1			100			  5			1.0		3	0.14206
patient		physician		1		1			100			  5			1.0		4	0.16636
patient		physician		1		1			100			  5			1.0		5	0.19252
patient		physician		1		1			100			  5			0.9		1	0.07477
patient		physician		1		1			100			  5			0.9		2	0.10093
patient		physician		1		1			100			  5			0.9		3	0.15327
patient		physician		1		1			100			  5			0.9		4	0.18131
patient		physician		1		1			100			  5			0.9		5	0.20374
patient		physician		1		1			100			  5			0.8		1	0.07664
patient		physician		1		1			100			  5			0.8		2	0.10093
patient		physician		1		1			100			  5			0.8		3	0.15327
patient		physician		1		1			100			  5			0.8		4	0.18318
patient		physician		1		1			100			  5			0.8		5	0.20374
patient		physician		1		1			100			  5			0.7		1	0.07664
patient		physician		1		1			100			  5			0.7		2	0.10280
patient		physician		1		1			100			  5			0.7		3	0.15701
patient		physician		1		1			100			  5			0.7		4	0.18692
patient		physician		1		1			100			  5			0.7		5	0.20561
patient		physician		1		1			100			  5			0.6		1	0.07664
patient		physician		1		1			100			  5			0.6		2	0.10841
patient		physician		1		1			100			  5			0.6		3	0.16075
patient		physician		1		1			100			  5			0.6		4	0.18692
patient		physician		1		1			100			  5			0.6		5	0.20935
patient		physician		1		1			100			  5			0.5		1	0.07850
patient		physician		1		1			100			  5			0.5		2	0.11589
patient		physician		1		1			100			  5			0.5		3	0.16449
patient		physician		1		1			100			  5			0.5		4	0.20748
patient		physician		1		1			100			  5			0.5		5	0.22991
patient		physician		1		1			100			  5			0.4		1	0.08411
patient		physician		1		1			100			  5			0.4		2	0.12523
patient		physician		1		1			100			  5			0.4		3	0.17196
patient		physician		1		1			100			  5			0.4		4	0.21121
patient		physician		1		1			100			  5			0.4		5	0.23364
patient		physician		1		1			100			  5			0.3		1	0.09907
patient		physician		1		1			100			  5			0.3		2	0.14393
patient		physician		1		1			100			  5			0.3		3	0.19065
patient		physician		1		1			100			  5			0.3		4	0.22617
patient		physician		1		1			100			  5			0.3		5	0.25234
patient		physician		1		1			100			  5			0.2		1	0.12710
patient		physician		1		1			100			  5			0.2		2	0.17383
patient		physician		1		1			100			  5			0.2		3	0.20935
patient		physician		1		1			100			  5			0.2		4	0.25234
patient		physician		1		1			100			  5			0.2		5	0.27664
patient		physician		1		1			100			  5			0.1		1	0.16262
patient		physician		1		1			100			  5			0.1		2	0.21869
patient		physician		1		1			100			  5			0.1		3	0.27477
patient		physician		1		1			100			  5			0.1		4	0.31963
patient		physician		1		1			100			  5			0.1		5	0.32897
patient		physician		1		1			100			  5			0.0		1	0.20187
patient		physician		1		1			100			  5			0.0		2	0.29720
patient		physician		1		1			100			  5			0.0		3	0.33832
patient		physician		1		1			100			  5			0.0		4	0.37757
patient		physician		1		1			100			  5			0.0		5	0.39252
patient		physician		1		1			100			 10			1.0		1	0.04860
patient		physician		1		1			100			 10			1.0		2	0.08224
patient		physician		1		1			100			 10			1.0		3	0.11589
patient		physician		1		1			100			 10			1.0		4	0.14206
patient		physician		1		1			100			 10			1.0		5	0.16636
patient		physician		1		1			100			 10			0.9		1	0.05421
patient		physician		1		1			100			 10			0.9		2	0.08972
patient		physician		1		1			100			 10			0.9		3	0.11963
patient		physician		1		1			100			 10			0.9		4	0.15140
patient		physician		1		1			100			 10			0.9		5	0.17383
patient		physician		1		1			100			 10			0.8		1	0.05421
patient		physician		1		1			100			 10			0.8		2	0.08972
patient		physician		1		1			100			 10			0.8		3	0.11963
patient		physician		1		1			100			 10			0.8		4	0.15327
patient		physician		1		1			100			 10			0.8		5	0.17383
patient		physician		1		1			100			 10			0.7		1	0.05421
patient		physician		1		1			100			 10			0.7		2	0.08972
patient		physician		1		1			100			 10			0.7		3	0.12336
patient		physician		1		1			100			 10			0.7		4	0.15514
patient		physician		1		1			100			 10			0.7		5	0.17944
patient		physician		1		1			100			 10			0.6		1	0.05607
patient		physician		1		1			100			 10			0.6		2	0.09533
patient		physician		1		1			100			 10			0.6		3	0.12897
patient		physician		1		1			100			 10			0.6		4	0.17196
patient		physician		1		1			100			 10			0.6		5	0.18879
patient		physician		1		1			100			 10			0.5		1	0.05981
patient		physician		1		1			100			 10			0.5		2	0.11402
patient		physician		1		1			100			 10			0.5		3	0.14393
patient		physician		1		1			100			 10			0.5		4	0.18505
patient		physician		1		1			100			 10			0.5		5	0.20561
patient		physician		1		1			100			 10			0.4		1	0.06729
patient		physician		1		1			100			 10			0.4		2	0.12336
patient		physician		1		1			100			 10			0.4		3	0.15701
patient		physician		1		1			100			 10			0.4		4	0.19065
patient		physician		1		1			100			 10			0.4		5	0.21308
patient		physician		1		1			100			 10			0.3		1	0.09346
patient		physician		1		1			100			 10			0.3		2	0.12897
patient		physician		1		1			100			 10			0.3		3	0.17009
patient		physician		1		1			100			 10			0.3		4	0.20374
patient		physician		1		1			100			 10			0.3		5	0.22991
patient		physician		1		1			100			 10			0.2		1	0.11589
patient		physician		1		1			100			 10			0.2		2	0.14953
patient		physician		1		1			100			 10			0.2		3	0.20000
patient		physician		1		1			100			 10			0.2		4	0.24673
patient		physician		1		1			100			 10			0.2		5	0.27664
patient		physician		1		1			100			 10			0.1		1	0.16262
patient		physician		1		1			100			 10			0.1		2	0.21495
patient		physician		1		1			100			 10			0.1		3	0.26168
patient		physician		1		1			100			 10			0.1		4	0.29720
patient		physician		1		1			100			 10			0.1		5	0.31215
patient		physician		1		1			100			 10			0.0		1	0.20187
patient		physician		1		1			100			 10			0.0		2	0.29720
patient		physician		1		1			100			 10			0.0		3	0.33832
patient		physician		1		1			100			 10			0.0		4	0.37757
patient		physician		1		1			100			 10			0.0		5	0.39252
patient		physician		1		1			100			 20			1.0		1	0.07290
patient		physician		1		1			100			 20			1.0		2	0.10467
patient		physician		1		1			100			 20			1.0		3	0.13832
patient		physician		1		1			100			 20			1.0		4	0.15327
patient		physician		1		1			100			 20			1.0		5	0.18879
patient		physician		1		1			100			 20			0.9		1	0.07290
patient		physician		1		1			100			 20			0.9		2	0.10280
patient		physician		1		1			100			 20			0.9		3	0.13458
patient		physician		1		1			100			 20			0.9		4	0.15140
patient		physician		1		1			100			 20			0.9		5	0.18879
patient		physician		1		1			100			 20			0.8		1	0.07290
patient		physician		1		1			100			 20			0.8		2	0.10280
patient		physician		1		1			100			 20			0.8		3	0.13645
patient		physician		1		1			100			 20			0.8		4	0.15327
patient		physician		1		1			100			 20			0.8		5	0.18879
patient		physician		1		1			100			 20			0.7		1	0.07103
patient		physician		1		1			100			 20			0.7		2	0.10280
patient		physician		1		1			100			 20			0.7		3	0.14393
patient		physician		1		1			100			 20			0.7		4	0.16075
patient		physician		1		1			100			 20			0.7		5	0.19065
patient		physician		1		1			100			 20			0.6		1	0.07290
patient		physician		1		1			100			 20			0.6		2	0.10841
patient		physician		1		1			100			 20			0.6		3	0.14019
patient		physician		1		1			100			 20			0.6		4	0.17196
patient		physician		1		1			100			 20			0.6		5	0.20935
patient		physician		1		1			100			 20			0.5		1	0.07850
patient		physician		1		1			100			 20			0.5		2	0.12897
patient		physician		1		1			100			 20			0.5		3	0.15701
patient		physician		1		1			100			 20			0.5		4	0.18505
patient		physician		1		1			100			 20			0.5		5	0.21682
patient		physician		1		1			100			 20			0.4		1	0.08224
patient		physician		1		1			100			 20			0.4		2	0.13832
patient		physician		1		1			100			 20			0.4		3	0.16822
patient		physician		1		1			100			 20			0.4		4	0.20561
patient		physician		1		1			100			 20			0.4		5	0.23364
patient		physician		1		1			100			 20			0.3		1	0.10467
patient		physician		1		1			100			 20			0.3		2	0.14953
patient		physician		1		1			100			 20			0.3		3	0.18505
patient		physician		1		1			100			 20			0.3		4	0.22056
patient		physician		1		1			100			 20			0.3		5	0.25047
patient		physician		1		1			100			 20			0.2		1	0.12336
patient		physician		1		1			100			 20			0.2		2	0.16262
patient		physician		1		1			100			 20			0.2		3	0.21495
patient		physician		1		1			100			 20			0.2		4	0.25047
patient		physician		1		1			100			 20			0.2		5	0.28411
patient		physician		1		1			100			 20			0.1		1	0.17383
patient		physician		1		1			100			 20			0.1		2	0.21308
patient		physician		1		1			100			 20			0.1		3	0.26168
patient		physician		1		1			100			 20			0.1		4	0.30280
patient		physician		1		1			100			 20			0.1		5	0.32523
patient		physician		1		1			100			 20			0.0		1	0.20187
patient		physician		1		1			100			 20			0.0		2	0.29720
patient		physician		1		1			100			 20			0.0		3	0.33832
patient		physician		1		1			100			 20			0.0		4	0.37757
patient		physician		1		1			100			 20			0.0		5	0.39252
patient		physician		1		1			100			 50			1.0		1	0.07103
patient		physician		1		1			100			 50			1.0		2	0.10093
patient		physician		1		1			100			 50			1.0		3	0.13084
patient		physician		1		1			100			 50			1.0		4	0.15701
patient		physician		1		1			100			 50			1.0		5	0.18879
patient		physician		1		1			100			 50			0.9		1	0.06729
patient		physician		1		1			100			 50			0.9		2	0.09907
patient		physician		1		1			100			 50			0.9		3	0.12897
patient		physician		1		1			100			 50			0.9		4	0.15327
patient		physician		1		1			100			 50			0.9		5	0.17570
patient		physician		1		1			100			 50			0.8		1	0.06916
patient		physician		1		1			100			 50			0.8		2	0.09907
patient		physician		1		1			100			 50			0.8		3	0.13271
patient		physician		1		1			100			 50			0.8		4	0.15514
patient		physician		1		1			100			 50			0.8		5	0.17944
patient		physician		1		1			100			 50			0.7		1	0.06916
patient		physician		1		1			100			 50			0.7		2	0.10093
patient		physician		1		1			100			 50			0.7		3	0.13458
patient		physician		1		1			100			 50			0.7		4	0.16075
patient		physician		1		1			100			 50			0.7		5	0.18318
patient		physician		1		1			100			 50			0.6		1	0.07103
patient		physician		1		1			100			 50			0.6		2	0.11215
patient		physician		1		1			100			 50			0.6		3	0.14019
patient		physician		1		1			100			 50			0.6		4	0.17196
patient		physician		1		1			100			 50			0.6		5	0.20000
patient		physician		1		1			100			 50			0.5		1	0.07664
patient		physician		1		1			100			 50			0.5		2	0.12150
patient		physician		1		1			100			 50			0.5		3	0.15514
patient		physician		1		1			100			 50			0.5		4	0.18692
patient		physician		1		1			100			 50			0.5		5	0.20748
patient		physician		1		1			100			 50			0.4		1	0.08037
patient		physician		1		1			100			 50			0.4		2	0.14393
patient		physician		1		1			100			 50			0.4		3	0.16822
patient		physician		1		1			100			 50			0.4		4	0.19065
patient		physician		1		1			100			 50			0.4		5	0.21682
patient		physician		1		1			100			 50			0.3		1	0.11028
patient		physician		1		1			100			 50			0.3		2	0.15140
patient		physician		1		1			100			 50			0.3		3	0.18505
patient		physician		1		1			100			 50			0.3		4	0.20935
patient		physician		1		1			100			 50			0.3		5	0.24486
patient		physician		1		1			100			 50			0.2		1	0.12897
patient		physician		1		1			100			 50			0.2		2	0.16449
patient		physician		1		1			100			 50			0.2		3	0.21869
patient		physician		1		1			100			 50			0.2		4	0.24299
patient		physician		1		1			100			 50			0.2		5	0.27664
patient		physician		1		1			100			 50			0.1		1	0.16636
patient		physician		1		1			100			 50			0.1		2	0.22056
patient		physician		1		1			100			 50			0.1		3	0.26168
patient		physician		1		1			100			 50			0.1		4	0.29159
patient		physician		1		1			100			 50			0.1		5	0.31776
patient		physician		1		1			100			 50			0.0		1	0.20187
patient		physician		1		1			100			 50			0.0		2	0.29720
patient		physician		1		1			100			 50			0.0		3	0.33832
patient		physician		1		1			100			 50			0.0		4	0.37757
patient		physician		1		1			100			 50			0.0		5	0.39252
patient		physician		1		1			100			100			1.0		1	0.06729
patient		physician		1		1			100			100			1.0		2	0.09720
patient		physician		1		1			100			100			1.0		3	0.13458
patient		physician		1		1			100			100			1.0		4	0.15888
patient		physician		1		1			100			100			1.0		5	0.17944
patient		physician		1		1			100			100			0.9		1	0.06168
patient		physician		1		1			100			100			0.9		2	0.09720
patient		physician		1		1			100			100			0.9		3	0.14019
patient		physician		1		1			100			100			0.9		4	0.15327
patient		physician		1		1			100			100			0.9		5	0.16822
patient		physician		1		1			100			100			0.8		1	0.06168
patient		physician		1		1			100			100			0.8		2	0.09720
patient		physician		1		1			100			100			0.8		3	0.14206
patient		physician		1		1			100			100			0.8		4	0.15514
patient		physician		1		1			100			100			0.8		5	0.17009
patient		physician		1		1			100			100			0.7		1	0.06355
patient		physician		1		1			100			100			0.7		2	0.09720
patient		physician		1		1			100			100			0.7		3	0.14579
patient		physician		1		1			100			100			0.7		4	0.15514
patient		physician		1		1			100			100			0.7		5	0.17009
patient		physician		1		1			100			100			0.6		1	0.06542
patient		physician		1		1			100			100			0.6		2	0.11215
patient		physician		1		1			100			100			0.6		3	0.14766
patient		physician		1		1			100			100			0.6		4	0.16636
patient		physician		1		1			100			100			0.6		5	0.19439
patient		physician		1		1			100			100			0.5		1	0.07664
patient		physician		1		1			100			100			0.5		2	0.12523
patient		physician		1		1			100			100			0.5		3	0.15888
patient		physician		1		1			100			100			0.5		4	0.18505
patient		physician		1		1			100			100			0.5		5	0.19813
patient		physician		1		1			100			100			0.4		1	0.08224
patient		physician		1		1			100			100			0.4		2	0.14206
patient		physician		1		1			100			100			0.4		3	0.17383
patient		physician		1		1			100			100			0.4		4	0.18879
patient		physician		1		1			100			100			0.4		5	0.20748
patient		physician		1		1			100			100			0.3		1	0.10841
patient		physician		1		1			100			100			0.3		2	0.15140
patient		physician		1		1			100			100			0.3		3	0.18131
patient		physician		1		1			100			100			0.3		4	0.21682
patient		physician		1		1			100			100			0.3		5	0.23925
patient		physician		1		1			100			100			0.2		1	0.13084
patient		physician		1		1			100			100			0.2		2	0.15888
patient		physician		1		1			100			100			0.2		3	0.21682
patient		physician		1		1			100			100			0.2		4	0.24673
patient		physician		1		1			100			100			0.2		5	0.26729
patient		physician		1		1			100			100			0.1		1	0.16822
patient		physician		1		1			100			100			0.1		2	0.22430
patient		physician		1		1			100			100			0.1		3	0.26168
patient		physician		1		1			100			100			0.1		4	0.27850
patient		physician		1		1			100			100			0.1		5	0.30841
patient		physician		1		1			100			100			0.0		1	0.20187
patient		physician		1		1			100			100			0.0		2	0.29720
patient		physician		1		1			100			100			0.0		3	0.33832
patient		physician		1		1			100			100			0.0		4	0.37757
patient		physician		1		1			100			100			0.0		5	0.39252
physician		patient		1		1			  1			  1			1.0		1	0.21869
physician		patient		1		1			  1			  1			1.0		2	0.31402
physician		patient		1		1			  1			  1			1.0		3	0.36075
physician		patient		1		1			  1			  1			1.0		4	0.37009
physician		patient		1		1			  1			  1			1.0		5	0.37944
physician		patient		1		1			  1			  1			0.9		1	0.22430
physician		patient		1		1			  1			  1			0.9		2	0.33832
physician		patient		1		1			  1			  1			0.9		3	0.39813
physician		patient		1		1			  1			  1			0.9		4	0.42243
physician		patient		1		1			  1			  1			0.9		5	0.44299
physician		patient		1		1			  1			  1			0.8		1	0.22430
physician		patient		1		1			  1			  1			0.8		2	0.33832
physician		patient		1		1			  1			  1			0.8		3	0.39813
physician		patient		1		1			  1			  1			0.8		4	0.42243
physician		patient		1		1			  1			  1			0.8		5	0.44299
physician		patient		1		1			  1			  1			0.7		1	0.22430
physician		patient		1		1			  1			  1			0.7		2	0.34019
physician		patient		1		1			  1			  1			0.7		3	0.39626
physician		patient		1		1			  1			  1			0.7		4	0.42243
physician		patient		1		1			  1			  1			0.7		5	0.44299
physician		patient		1		1			  1			  1			0.6		1	0.22430
physician		patient		1		1			  1			  1			0.6		2	0.34019
physician		patient		1		1			  1			  1			0.6		3	0.39626
physician		patient		1		1			  1			  1			0.6		4	0.42243
physician		patient		1		1			  1			  1			0.6		5	0.44299
physician		patient		1		1			  1			  1			0.5		1	0.22430
physician		patient		1		1			  1			  1			0.5		2	0.34019
physician		patient		1		1			  1			  1			0.5		3	0.39626
physician		patient		1		1			  1			  1			0.5		4	0.42243
physician		patient		1		1			  1			  1			0.5		5	0.44299
physician		patient		1		1			  1			  1			0.4		1	0.22430
physician		patient		1		1			  1			  1			0.4		2	0.33832
physician		patient		1		1			  1			  1			0.4		3	0.39626
physician		patient		1		1			  1			  1			0.4		4	0.42243
physician		patient		1		1			  1			  1			0.4		5	0.44299
physician		patient		1		1			  1			  1			0.3		1	0.22430
physician		patient		1		1			  1			  1			0.3		2	0.33832
physician		patient		1		1			  1			  1			0.3		3	0.39813
physician		patient		1		1			  1			  1			0.3		4	0.42243
physician		patient		1		1			  1			  1			0.3		5	0.44299
physician		patient		1		1			  1			  1			0.2		1	0.22617
physician		patient		1		1			  1			  1			0.2		2	0.33645
physician		patient		1		1			  1			  1			0.2		3	0.39813
physician		patient		1		1			  1			  1			0.2		4	0.42243
physician		patient		1		1			  1			  1			0.2		5	0.44299
physician		patient		1		1			  1			  1			0.1		1	0.22991
physician		patient		1		1			  1			  1			0.1		2	0.33645
physician		patient		1		1			  1			  1			0.1		3	0.39813
physician		patient		1		1			  1			  1			0.1		4	0.42243
physician		patient		1		1			  1			  1			0.1		5	0.44486
physician		patient		1		1			  1			  1			0.0		1	0.20187
physician		patient		1		1			  1			  1			0.0		2	0.29720
physician		patient		1		1			  1			  1			0.0		3	0.33832
physician		patient		1		1			  1			  1			0.0		4	0.37757
physician		patient		1		1			  1			  1			0.0		5	0.39252
physician		patient		1		1			  1			  2			1.0		1	0.22056
physician		patient		1		1			  1			  2			1.0		2	0.31963
physician		patient		1		1			  1			  2			1.0		3	0.36449
physician		patient		1		1			  1			  2			1.0		4	0.37383
physician		patient		1		1			  1			  2			1.0		5	0.38318
physician		patient		1		1			  1			  2			0.9		1	0.22430
physician		patient		1		1			  1			  2			0.9		2	0.34019
physician		patient		1		1			  1			  2			0.9		3	0.39626
physician		patient		1		1			  1			  2			0.9		4	0.42243
physician		patient		1		1			  1			  2			0.9		5	0.44486
physician		patient		1		1			  1			  2			0.8		1	0.22430
physician		patient		1		1			  1			  2			0.8		2	0.34019
physician		patient		1		1			  1			  2			0.8		3	0.39626
physician		patient		1		1			  1			  2			0.8		4	0.42243
physician		patient		1		1			  1			  2			0.8		5	0.44486
physician		patient		1		1			  1			  2			0.7		1	0.22430
physician		patient		1		1			  1			  2			0.7		2	0.34206
physician		patient		1		1			  1			  2			0.7		3	0.39439
physician		patient		1		1			  1			  2			0.7		4	0.42243
physician		patient		1		1			  1			  2			0.7		5	0.44486
physician		patient		1		1			  1			  2			0.6		1	0.22430
physician		patient		1		1			  1			  2			0.6		2	0.34206
physician		patient		1		1			  1			  2			0.6		3	0.39439
physician		patient		1		1			  1			  2			0.6		4	0.42243
physician		patient		1		1			  1			  2			0.6		5	0.44486
physician		patient		1		1			  1			  2			0.5		1	0.22430
physician		patient		1		1			  1			  2			0.5		2	0.34206
physician		patient		1		1			  1			  2			0.5		3	0.39439
physician		patient		1		1			  1			  2			0.5		4	0.42243
physician		patient		1		1			  1			  2			0.5		5	0.44486
physician		patient		1		1			  1			  2			0.4		1	0.22430
physician		patient		1		1			  1			  2			0.4		2	0.34019
physician		patient		1		1			  1			  2			0.4		3	0.39439
physician		patient		1		1			  1			  2			0.4		4	0.42243
physician		patient		1		1			  1			  2			0.4		5	0.44486
physician		patient		1		1			  1			  2			0.3		1	0.22430
physician		patient		1		1			  1			  2			0.3		2	0.34019
physician		patient		1		1			  1			  2			0.3		3	0.39626
physician		patient		1		1			  1			  2			0.3		4	0.42430
physician		patient		1		1			  1			  2			0.3		5	0.44486
physician		patient		1		1			  1			  2			0.2		1	0.22617
physician		patient		1		1			  1			  2			0.2		2	0.33832
physician		patient		1		1			  1			  2			0.2		3	0.39813
physician		patient		1		1			  1			  2			0.2		4	0.42430
physician		patient		1		1			  1			  2			0.2		5	0.44486
physician		patient		1		1			  1			  2			0.1		1	0.22617
physician		patient		1		1			  1			  2			0.1		2	0.34019
physician		patient		1		1			  1			  2			0.1		3	0.39813
physician		patient		1		1			  1			  2			0.1		4	0.42430
physician		patient		1		1			  1			  2			0.1		5	0.44860
physician		patient		1		1			  1			  2			0.0		1	0.20187
physician		patient		1		1			  1			  2			0.0		2	0.29720
physician		patient		1		1			  1			  2			0.0		3	0.33832
physician		patient		1		1			  1			  2			0.0		4	0.37757
physician		patient		1		1			  1			  2			0.0		5	0.39252
physician		patient		1		1			  1			  3			1.0		1	0.22430
physician		patient		1		1			  1			  3			1.0		2	0.32336
physician		patient		1		1			  1			  3			1.0		3	0.36822
physician		patient		1		1			  1			  3			1.0		4	0.37757
physician		patient		1		1			  1			  3			1.0		5	0.38692
physician		patient		1		1			  1			  3			0.9		1	0.22617
physician		patient		1		1			  1			  3			0.9		2	0.34206
physician		patient		1		1			  1			  3			0.9		3	0.39813
physician		patient		1		1			  1			  3			0.9		4	0.42056
physician		patient		1		1			  1			  3			0.9		5	0.44299
physician		patient		1		1			  1			  3			0.8		1	0.22617
physician		patient		1		1			  1			  3			0.8		2	0.34206
physician		patient		1		1			  1			  3			0.8		3	0.39813
physician		patient		1		1			  1			  3			0.8		4	0.42056
physician		patient		1		1			  1			  3			0.8		5	0.44299
physician		patient		1		1			  1			  3			0.7		1	0.22617
physician		patient		1		1			  1			  3			0.7		2	0.34393
physician		patient		1		1			  1			  3			0.7		3	0.39626
physician		patient		1		1			  1			  3			0.7		4	0.42056
physician		patient		1		1			  1			  3			0.7		5	0.44299
physician		patient		1		1			  1			  3			0.6		1	0.22617
physician		patient		1		1			  1			  3			0.6		2	0.34393
physician		patient		1		1			  1			  3			0.6		3	0.39626
physician		patient		1		1			  1			  3			0.6		4	0.42056
physician		patient		1		1			  1			  3			0.6		5	0.44299
physician		patient		1		1			  1			  3			0.5		1	0.22617
physician		patient		1		1			  1			  3			0.5		2	0.34393
physician		patient		1		1			  1			  3			0.5		3	0.39626
physician		patient		1		1			  1			  3			0.5		4	0.42056
physician		patient		1		1			  1			  3			0.5		5	0.44299
physician		patient		1		1			  1			  3			0.4		1	0.22617
physician		patient		1		1			  1			  3			0.4		2	0.34206
physician		patient		1		1			  1			  3			0.4		3	0.39626
physician		patient		1		1			  1			  3			0.4		4	0.42056
physician		patient		1		1			  1			  3			0.4		5	0.44299
physician		patient		1		1			  1			  3			0.3		1	0.22617
physician		patient		1		1			  1			  3			0.3		2	0.34206
physician		patient		1		1			  1			  3			0.3		3	0.39813
physician		patient		1		1			  1			  3			0.3		4	0.42243
physician		patient		1		1			  1			  3			0.3		5	0.44299
physician		patient		1		1			  1			  3			0.2		1	0.22804
physician		patient		1		1			  1			  3			0.2		2	0.34019
physician		patient		1		1			  1			  3			0.2		3	0.40000
physician		patient		1		1			  1			  3			0.2		4	0.42243
physician		patient		1		1			  1			  3			0.2		5	0.44299
physician		patient		1		1			  1			  3			0.1		1	0.22804
physician		patient		1		1			  1			  3			0.1		2	0.34206
physician		patient		1		1			  1			  3			0.1		3	0.40000
physician		patient		1		1			  1			  3			0.1		4	0.42243
physician		patient		1		1			  1			  3			0.1		5	0.44673
physician		patient		1		1			  1			  3			0.0		1	0.20187
physician		patient		1		1			  1			  3			0.0		2	0.29720
physician		patient		1		1			  1			  3			0.0		3	0.33832
physician		patient		1		1			  1			  3			0.0		4	0.37757
physician		patient		1		1			  1			  3			0.0		5	0.39252
physician		patient		1		1			  1			  4			1.0		1	0.22430
physician		patient		1		1			  1			  4			1.0		2	0.32336
physician		patient		1		1			  1			  4			1.0		3	0.36822
physician		patient		1		1			  1			  4			1.0		4	0.37757
physician		patient		1		1			  1			  4			1.0		5	0.38692
physician		patient		1		1			  1			  4			0.9		1	0.22617
physician		patient		1		1			  1			  4			0.9		2	0.34206
physician		patient		1		1			  1			  4			0.9		3	0.39626
physician		patient		1		1			  1			  4			0.9		4	0.41682
physician		patient		1		1			  1			  4			0.9		5	0.44112
physician		patient		1		1			  1			  4			0.8		1	0.22617
physician		patient		1		1			  1			  4			0.8		2	0.34206
physician		patient		1		1			  1			  4			0.8		3	0.39626
physician		patient		1		1			  1			  4			0.8		4	0.41682
physician		patient		1		1			  1			  4			0.8		5	0.44112
physician		patient		1		1			  1			  4			0.7		1	0.22617
physician		patient		1		1			  1			  4			0.7		2	0.34393
physician		patient		1		1			  1			  4			0.7		3	0.39439
physician		patient		1		1			  1			  4			0.7		4	0.41682
physician		patient		1		1			  1			  4			0.7		5	0.44112
physician		patient		1		1			  1			  4			0.6		1	0.22617
physician		patient		1		1			  1			  4			0.6		2	0.34393
physician		patient		1		1			  1			  4			0.6		3	0.39439
physician		patient		1		1			  1			  4			0.6		4	0.41682
physician		patient		1		1			  1			  4			0.6		5	0.44112
physician		patient		1		1			  1			  4			0.5		1	0.22617
physician		patient		1		1			  1			  4			0.5		2	0.34393
physician		patient		1		1			  1			  4			0.5		3	0.39439
physician		patient		1		1			  1			  4			0.5		4	0.41682
physician		patient		1		1			  1			  4			0.5		5	0.44112
physician		patient		1		1			  1			  4			0.4		1	0.22617
physician		patient		1		1			  1			  4			0.4		2	0.34206
physician		patient		1		1			  1			  4			0.4		3	0.39439
physician		patient		1		1			  1			  4			0.4		4	0.41682
physician		patient		1		1			  1			  4			0.4		5	0.44112
physician		patient		1		1			  1			  4			0.3		1	0.22617
physician		patient		1		1			  1			  4			0.3		2	0.34206
physician		patient		1		1			  1			  4			0.3		3	0.39626
physician		patient		1		1			  1			  4			0.3		4	0.41869
physician		patient		1		1			  1			  4			0.3		5	0.44112
physician		patient		1		1			  1			  4			0.2		1	0.22804
physician		patient		1		1			  1			  4			0.2		2	0.34019
physician		patient		1		1			  1			  4			0.2		3	0.39813
physician		patient		1		1			  1			  4			0.2		4	0.41869
physician		patient		1		1			  1			  4			0.2		5	0.44112
physician		patient		1		1			  1			  4			0.1		1	0.22804
physician		patient		1		1			  1			  4			0.1		2	0.34206
physician		patient		1		1			  1			  4			0.1		3	0.39813
physician		patient		1		1			  1			  4			0.1		4	0.41869
physician		patient		1		1			  1			  4			0.1		5	0.44486
physician		patient		1		1			  1			  4			0.0		1	0.20187
physician		patient		1		1			  1			  4			0.0		2	0.29720
physician		patient		1		1			  1			  4			0.0		3	0.33832
physician		patient		1		1			  1			  4			0.0		4	0.37757
physician		patient		1		1			  1			  4			0.0		5	0.39252
physician		patient		1		1			  1			  5			1.0		1	0.22430
physician		patient		1		1			  1			  5			1.0		2	0.32336
physician		patient		1		1			  1			  5			1.0		3	0.36822
physician		patient		1		1			  1			  5			1.0		4	0.37757
physician		patient		1		1			  1			  5			1.0		5	0.38692
physician		patient		1		1			  1			  5			0.9		1	0.22617
physician		patient		1		1			  1			  5			0.9		2	0.34206
physician		patient		1		1			  1			  5			0.9		3	0.39813
physician		patient		1		1			  1			  5			0.9		4	0.41869
physician		patient		1		1			  1			  5			0.9		5	0.44299
physician		patient		1		1			  1			  5			0.8		1	0.22617
physician		patient		1		1			  1			  5			0.8		2	0.34206
physician		patient		1		1			  1			  5			0.8		3	0.39813
physician		patient		1		1			  1			  5			0.8		4	0.41869
physician		patient		1		1			  1			  5			0.8		5	0.44299
physician		patient		1		1			  1			  5			0.7		1	0.22617
physician		patient		1		1			  1			  5			0.7		2	0.34393
physician		patient		1		1			  1			  5			0.7		3	0.39626
physician		patient		1		1			  1			  5			0.7		4	0.41869
physician		patient		1		1			  1			  5			0.7		5	0.44299
physician		patient		1		1			  1			  5			0.6		1	0.22617
physician		patient		1		1			  1			  5			0.6		2	0.34393
physician		patient		1		1			  1			  5			0.6		3	0.39626
physician		patient		1		1			  1			  5			0.6		4	0.41869
physician		patient		1		1			  1			  5			0.6		5	0.44299
physician		patient		1		1			  1			  5			0.5		1	0.22617
physician		patient		1		1			  1			  5			0.5		2	0.34393
physician		patient		1		1			  1			  5			0.5		3	0.39626
physician		patient		1		1			  1			  5			0.5		4	0.41869
physician		patient		1		1			  1			  5			0.5		5	0.44299
physician		patient		1		1			  1			  5			0.4		1	0.22617
physician		patient		1		1			  1			  5			0.4		2	0.34206
physician		patient		1		1			  1			  5			0.4		3	0.39626
physician		patient		1		1			  1			  5			0.4		4	0.41869
physician		patient		1		1			  1			  5			0.4		5	0.44299
physician		patient		1		1			  1			  5			0.3		1	0.22617
physician		patient		1		1			  1			  5			0.3		2	0.34206
physician		patient		1		1			  1			  5			0.3		3	0.39813
physician		patient		1		1			  1			  5			0.3		4	0.42056
physician		patient		1		1			  1			  5			0.3		5	0.44299
physician		patient		1		1			  1			  5			0.2		1	0.22804
physician		patient		1		1			  1			  5			0.2		2	0.34019
physician		patient		1		1			  1			  5			0.2		3	0.40000
physician		patient		1		1			  1			  5			0.2		4	0.42056
physician		patient		1		1			  1			  5			0.2		5	0.44299
physician		patient		1		1			  1			  5			0.1		1	0.22804
physician		patient		1		1			  1			  5			0.1		2	0.34393
physician		patient		1		1			  1			  5			0.1		3	0.40187
physician		patient		1		1			  1			  5			0.1		4	0.41869
physician		patient		1		1			  1			  5			0.1		5	0.44486
physician		patient		1		1			  1			  5			0.0		1	0.20187
physician		patient		1		1			  1			  5			0.0		2	0.29720
physician		patient		1		1			  1			  5			0.0		3	0.33832
physician		patient		1		1			  1			  5			0.0		4	0.37757
physician		patient		1		1			  1			  5			0.0		5	0.39252
physician		patient		1		1			  1			 10			1.0		1	0.22243
physician		patient		1		1			  1			 10			1.0		2	0.32336
physician		patient		1		1			  1			 10			1.0		3	0.37009
physician		patient		1		1			  1			 10			1.0		4	0.37944
physician		patient		1		1			  1			 10			1.0		5	0.38879
physician		patient		1		1			  1			 10			0.9		1	0.22243
physician		patient		1		1			  1			 10			0.9		2	0.34019
physician		patient		1		1			  1			 10			0.9		3	0.40000
physician		patient		1		1			  1			 10			0.9		4	0.42056
physician		patient		1		1			  1			 10			0.9		5	0.44486
physician		patient		1		1			  1			 10			0.8		1	0.22243
physician		patient		1		1			  1			 10			0.8		2	0.34019
physician		patient		1		1			  1			 10			0.8		3	0.40000
physician		patient		1		1			  1			 10			0.8		4	0.42056
physician		patient		1		1			  1			 10			0.8		5	0.44486
physician		patient		1		1			  1			 10			0.7		1	0.22243
physician		patient		1		1			  1			 10			0.7		2	0.34206
physician		patient		1		1			  1			 10			0.7		3	0.39813
physician		patient		1		1			  1			 10			0.7		4	0.42056
physician		patient		1		1			  1			 10			0.7		5	0.44486
physician		patient		1		1			  1			 10			0.6		1	0.22243
physician		patient		1		1			  1			 10			0.6		2	0.34206
physician		patient		1		1			  1			 10			0.6		3	0.39813
physician		patient		1		1			  1			 10			0.6		4	0.42056
physician		patient		1		1			  1			 10			0.6		5	0.44486
physician		patient		1		1			  1			 10			0.5		1	0.22243
physician		patient		1		1			  1			 10			0.5		2	0.34206
physician		patient		1		1			  1			 10			0.5		3	0.39813
physician		patient		1		1			  1			 10			0.5		4	0.42056
physician		patient		1		1			  1			 10			0.5		5	0.44486
physician		patient		1		1			  1			 10			0.4		1	0.22243
physician		patient		1		1			  1			 10			0.4		2	0.34019
physician		patient		1		1			  1			 10			0.4		3	0.39813
physician		patient		1		1			  1			 10			0.4		4	0.42056
physician		patient		1		1			  1			 10			0.4		5	0.44486
physician		patient		1		1			  1			 10			0.3		1	0.22243
physician		patient		1		1			  1			 10			0.3		2	0.34019
physician		patient		1		1			  1			 10			0.3		3	0.40000
physician		patient		1		1			  1			 10			0.3		4	0.42243
physician		patient		1		1			  1			 10			0.3		5	0.44486
physician		patient		1		1			  1			 10			0.2		1	0.22430
physician		patient		1		1			  1			 10			0.2		2	0.33832
physician		patient		1		1			  1			 10			0.2		3	0.40187
physician		patient		1		1			  1			 10			0.2		4	0.42243
physician		patient		1		1			  1			 10			0.2		5	0.44486
physician		patient		1		1			  1			 10			0.1		1	0.22430
physician		patient		1		1			  1			 10			0.1		2	0.34206
physician		patient		1		1			  1			 10			0.1		3	0.40374
physician		patient		1		1			  1			 10			0.1		4	0.42056
physician		patient		1		1			  1			 10			0.1		5	0.44673
physician		patient		1		1			  1			 10			0.0		1	0.20187
physician		patient		1		1			  1			 10			0.0		2	0.29720
physician		patient		1		1			  1			 10			0.0		3	0.33832
physician		patient		1		1			  1			 10			0.0		4	0.37757
physician		patient		1		1			  1			 10			0.0		5	0.39252
physician		patient		1		1			  1			 20			1.0		1	0.22430
physician		patient		1		1			  1			 20			1.0		2	0.32336
physician		patient		1		1			  1			 20			1.0		3	0.37009
physician		patient		1		1			  1			 20			1.0		4	0.37944
physician		patient		1		1			  1			 20			1.0		5	0.38879
physician		patient		1		1			  1			 20			0.9		1	0.22430
physician		patient		1		1			  1			 20			0.9		2	0.34206
physician		patient		1		1			  1			 20			0.9		3	0.40000
physician		patient		1		1			  1			 20			0.9		4	0.41869
physician		patient		1		1			  1			 20			0.9		5	0.44299
physician		patient		1		1			  1			 20			0.8		1	0.22430
physician		patient		1		1			  1			 20			0.8		2	0.34206
physician		patient		1		1			  1			 20			0.8		3	0.40000
physician		patient		1		1			  1			 20			0.8		4	0.41869
physician		patient		1		1			  1			 20			0.8		5	0.44299
physician		patient		1		1			  1			 20			0.7		1	0.22430
physician		patient		1		1			  1			 20			0.7		2	0.34393
physician		patient		1		1			  1			 20			0.7		3	0.39813
physician		patient		1		1			  1			 20			0.7		4	0.41869
physician		patient		1		1			  1			 20			0.7		5	0.44299
physician		patient		1		1			  1			 20			0.6		1	0.22430
physician		patient		1		1			  1			 20			0.6		2	0.34393
physician		patient		1		1			  1			 20			0.6		3	0.39813
physician		patient		1		1			  1			 20			0.6		4	0.41869
physician		patient		1		1			  1			 20			0.6		5	0.44299
physician		patient		1		1			  1			 20			0.5		1	0.22430
physician		patient		1		1			  1			 20			0.5		2	0.34393
physician		patient		1		1			  1			 20			0.5		3	0.39813
physician		patient		1		1			  1			 20			0.5		4	0.41869
physician		patient		1		1			  1			 20			0.5		5	0.44299
physician		patient		1		1			  1			 20			0.4		1	0.22430
physician		patient		1		1			  1			 20			0.4		2	0.34206
physician		patient		1		1			  1			 20			0.4		3	0.39813
physician		patient		1		1			  1			 20			0.4		4	0.41869
physician		patient		1		1			  1			 20			0.4		5	0.44299
physician		patient		1		1			  1			 20			0.3		1	0.22430
physician		patient		1		1			  1			 20			0.3		2	0.34206
physician		patient		1		1			  1			 20			0.3		3	0.40000
physician		patient		1		1			  1			 20			0.3		4	0.42056
physician		patient		1		1			  1			 20			0.3		5	0.44299
physician		patient		1		1			  1			 20			0.2		1	0.22617
physician		patient		1		1			  1			 20			0.2		2	0.34019
physician		patient		1		1			  1			 20			0.2		3	0.40187
physician		patient		1		1			  1			 20			0.2		4	0.42056
physician		patient		1		1			  1			 20			0.2		5	0.44299
physician		patient		1		1			  1			 20			0.1		1	0.22617
physician		patient		1		1			  1			 20			0.1		2	0.34206
physician		patient		1		1			  1			 20			0.1		3	0.40187
physician		patient		1		1			  1			 20			0.1		4	0.41869
physician		patient		1		1			  1			 20			0.1		5	0.44299
physician		patient		1		1			  1			 20			0.0		1	0.20187
physician		patient		1		1			  1			 20			0.0		2	0.29720
physician		patient		1		1			  1			 20			0.0		3	0.33832
physician		patient		1		1			  1			 20			0.0		4	0.37757
physician		patient		1		1			  1			 20			0.0		5	0.39252
physician		patient		1		1			  1			 50			1.0		1	0.22430
physician		patient		1		1			  1			 50			1.0		2	0.32523
physician		patient		1		1			  1			 50			1.0		3	0.37009
physician		patient		1		1			  1			 50			1.0		4	0.37944
physician		patient		1		1			  1			 50			1.0		5	0.38879
physician		patient		1		1			  1			 50			0.9		1	0.22243
physician		patient		1		1			  1			 50			0.9		2	0.34579
physician		patient		1		1			  1			 50			0.9		3	0.40187
physician		patient		1		1			  1			 50			0.9		4	0.42243
physician		patient		1		1			  1			 50			0.9		5	0.44486
physician		patient		1		1			  1			 50			0.8		1	0.22243
physician		patient		1		1			  1			 50			0.8		2	0.34579
physician		patient		1		1			  1			 50			0.8		3	0.40187
physician		patient		1		1			  1			 50			0.8		4	0.42243
physician		patient		1		1			  1			 50			0.8		5	0.44486
physician		patient		1		1			  1			 50			0.7		1	0.22243
physician		patient		1		1			  1			 50			0.7		2	0.34766
physician		patient		1		1			  1			 50			0.7		3	0.40000
physician		patient		1		1			  1			 50			0.7		4	0.42243
physician		patient		1		1			  1			 50			0.7		5	0.44486
physician		patient		1		1			  1			 50			0.6		1	0.22243
physician		patient		1		1			  1			 50			0.6		2	0.34766
physician		patient		1		1			  1			 50			0.6		3	0.40000
physician		patient		1		1			  1			 50			0.6		4	0.42243
physician		patient		1		1			  1			 50			0.6		5	0.44486
physician		patient		1		1			  1			 50			0.5		1	0.22243
physician		patient		1		1			  1			 50			0.5		2	0.34766
physician		patient		1		1			  1			 50			0.5		3	0.40000
physician		patient		1		1			  1			 50			0.5		4	0.42243
physician		patient		1		1			  1			 50			0.5		5	0.44486
physician		patient		1		1			  1			 50			0.4		1	0.22243
physician		patient		1		1			  1			 50			0.4		2	0.34579
physician		patient		1		1			  1			 50			0.4		3	0.40000
physician		patient		1		1			  1			 50			0.4		4	0.42243
physician		patient		1		1			  1			 50			0.4		5	0.44486
physician		patient		1		1			  1			 50			0.3		1	0.22243
physician		patient		1		1			  1			 50			0.3		2	0.34579
physician		patient		1		1			  1			 50			0.3		3	0.40187
physician		patient		1		1			  1			 50			0.3		4	0.42430
physician		patient		1		1			  1			 50			0.3		5	0.44486
physician		patient		1		1			  1			 50			0.2		1	0.22430
physician		patient		1		1			  1			 50			0.2		2	0.34393
physician		patient		1		1			  1			 50			0.2		3	0.40374
physician		patient		1		1			  1			 50			0.2		4	0.42617
physician		patient		1		1			  1			 50			0.2		5	0.44673
physician		patient		1		1			  1			 50			0.1		1	0.22617
physician		patient		1		1			  1			 50			0.1		2	0.34579
physician		patient		1		1			  1			 50			0.1		3	0.40561
physician		patient		1		1			  1			 50			0.1		4	0.42430
physician		patient		1		1			  1			 50			0.1		5	0.44673
physician		patient		1		1			  1			 50			0.0		1	0.20187
physician		patient		1		1			  1			 50			0.0		2	0.29720
physician		patient		1		1			  1			 50			0.0		3	0.33832
physician		patient		1		1			  1			 50			0.0		4	0.37757
physician		patient		1		1			  1			 50			0.0		5	0.39252
physician		patient		1		1			  1			100			1.0		1	0.22243
physician		patient		1		1			  1			100			1.0		2	0.32150
physician		patient		1		1			  1			100			1.0		3	0.36636
physician		patient		1		1			  1			100			1.0		4	0.37570
physician		patient		1		1			  1			100			1.0		5	0.38505
physician		patient		1		1			  1			100			0.9		1	0.22056
physician		patient		1		1			  1			100			0.9		2	0.34206
physician		patient		1		1			  1			100			0.9		3	0.40000
physician		patient		1		1			  1			100			0.9		4	0.42056
physician		patient		1		1			  1			100			0.9		5	0.44299
physician		patient		1		1			  1			100			0.8		1	0.22056
physician		patient		1		1			  1			100			0.8		2	0.34206
physician		patient		1		1			  1			100			0.8		3	0.40000
physician		patient		1		1			  1			100			0.8		4	0.42056
physician		patient		1		1			  1			100			0.8		5	0.44299
physician		patient		1		1			  1			100			0.7		1	0.22056
physician		patient		1		1			  1			100			0.7		2	0.34393
physician		patient		1		1			  1			100			0.7		3	0.39813
physician		patient		1		1			  1			100			0.7		4	0.42056
physician		patient		1		1			  1			100			0.7		5	0.44299
physician		patient		1		1			  1			100			0.6		1	0.22056
physician		patient		1		1			  1			100			0.6		2	0.34393
physician		patient		1		1			  1			100			0.6		3	0.39813
physician		patient		1		1			  1			100			0.6		4	0.42056
physician		patient		1		1			  1			100			0.6		5	0.44299
physician		patient		1		1			  1			100			0.5		1	0.22056
physician		patient		1		1			  1			100			0.5		2	0.34393
physician		patient		1		1			  1			100			0.5		3	0.39813
physician		patient		1		1			  1			100			0.5		4	0.42056
physician		patient		1		1			  1			100			0.5		5	0.44299
physician		patient		1		1			  1			100			0.4		1	0.22056
physician		patient		1		1			  1			100			0.4		2	0.34206
physician		patient		1		1			  1			100			0.4		3	0.39813
physician		patient		1		1			  1			100			0.4		4	0.42056
physician		patient		1		1			  1			100			0.4		5	0.44299
physician		patient		1		1			  1			100			0.3		1	0.22056
physician		patient		1		1			  1			100			0.3		2	0.34206
physician		patient		1		1			  1			100			0.3		3	0.40000
physician		patient		1		1			  1			100			0.3		4	0.42243
physician		patient		1		1			  1			100			0.3		5	0.44299
physician		patient		1		1			  1			100			0.2		1	0.22243
physician		patient		1		1			  1			100			0.2		2	0.34019
physician		patient		1		1			  1			100			0.2		3	0.40187
physician		patient		1		1			  1			100			0.2		4	0.42430
physician		patient		1		1			  1			100			0.2		5	0.44486
physician		patient		1		1			  1			100			0.1		1	0.22430
physician		patient		1		1			  1			100			0.1		2	0.34579
physician		patient		1		1			  1			100			0.1		3	0.40374
physician		patient		1		1			  1			100			0.1		4	0.42243
physician		patient		1		1			  1			100			0.1		5	0.44486
physician		patient		1		1			  1			100			0.0		1	0.20187
physician		patient		1		1			  1			100			0.0		2	0.29720
physician		patient		1		1			  1			100			0.0		3	0.33832
physician		patient		1		1			  1			100			0.0		4	0.37757
physician		patient		1		1			  1			100			0.0		5	0.39252
physician		patient		1		1			  2			  1			1.0		1	0.18692
physician		patient		1		1			  2			  1			1.0		2	0.30654
physician		patient		1		1			  2			  1			1.0		3	0.35514
physician		patient		1		1			  2			  1			1.0		4	0.37757
physician		patient		1		1			  2			  1			1.0		5	0.39065
physician		patient		1		1			  2			  1			0.9		1	0.19439
physician		patient		1		1			  2			  1			0.9		2	0.32150
physician		patient		1		1			  2			  1			0.9		3	0.37570
physician		patient		1		1			  2			  1			0.9		4	0.40935
physician		patient		1		1			  2			  1			0.9		5	0.43178
physician		patient		1		1			  2			  1			0.8		1	0.19439
physician		patient		1		1			  2			  1			0.8		2	0.32150
physician		patient		1		1			  2			  1			0.8		3	0.37570
physician		patient		1		1			  2			  1			0.8		4	0.40935
physician		patient		1		1			  2			  1			0.8		5	0.43178
physician		patient		1		1			  2			  1			0.7		1	0.19439
physician		patient		1		1			  2			  1			0.7		2	0.32150
physician		patient		1		1			  2			  1			0.7		3	0.37570
physician		patient		1		1			  2			  1			0.7		4	0.41121
physician		patient		1		1			  2			  1			0.7		5	0.43178
physician		patient		1		1			  2			  1			0.6		1	0.19439
physician		patient		1		1			  2			  1			0.6		2	0.32150
physician		patient		1		1			  2			  1			0.6		3	0.37570
physician		patient		1		1			  2			  1			0.6		4	0.41121
physician		patient		1		1			  2			  1			0.6		5	0.43178
physician		patient		1		1			  2			  1			0.5		1	0.19439
physician		patient		1		1			  2			  1			0.5		2	0.32150
physician		patient		1		1			  2			  1			0.5		3	0.37570
physician		patient		1		1			  2			  1			0.5		4	0.41121
physician		patient		1		1			  2			  1			0.5		5	0.43178
physician		patient		1		1			  2			  1			0.4		1	0.19626
physician		patient		1		1			  2			  1			0.4		2	0.31963
physician		patient		1		1			  2			  1			0.4		3	0.37570
physician		patient		1		1			  2			  1			0.4		4	0.41121
physician		patient		1		1			  2			  1			0.4		5	0.43178
physician		patient		1		1			  2			  1			0.3		1	0.19626
physician		patient		1		1			  2			  1			0.3		2	0.31963
physician		patient		1		1			  2			  1			0.3		3	0.37757
physician		patient		1		1			  2			  1			0.3		4	0.41121
physician		patient		1		1			  2			  1			0.3		5	0.43178
physician		patient		1		1			  2			  1			0.2		1	0.19813
physician		patient		1		1			  2			  1			0.2		2	0.31963
physician		patient		1		1			  2			  1			0.2		3	0.38131
physician		patient		1		1			  2			  1			0.2		4	0.41121
physician		patient		1		1			  2			  1			0.2		5	0.43364
physician		patient		1		1			  2			  1			0.1		1	0.20000
physician		patient		1		1			  2			  1			0.1		2	0.31963
physician		patient		1		1			  2			  1			0.1		3	0.38131
physician		patient		1		1			  2			  1			0.1		4	0.40935
physician		patient		1		1			  2			  1			0.1		5	0.43738
physician		patient		1		1			  2			  1			0.0		1	0.20187
physician		patient		1		1			  2			  1			0.0		2	0.29720
physician		patient		1		1			  2			  1			0.0		3	0.33832
physician		patient		1		1			  2			  1			0.0		4	0.37757
physician		patient		1		1			  2			  1			0.0		5	0.39252
physician		patient		1		1			  2			  2			1.0		1	0.19065
physician		patient		1		1			  2			  2			1.0		2	0.29907
physician		patient		1		1			  2			  2			1.0		3	0.35888
physician		patient		1		1			  2			  2			1.0		4	0.38318
physician		patient		1		1			  2			  2			1.0		5	0.39439
physician		patient		1		1			  2			  2			0.9		1	0.19626
physician		patient		1		1			  2			  2			0.9		2	0.31215
physician		patient		1		1			  2			  2			0.9		3	0.38131
physician		patient		1		1			  2			  2			0.9		4	0.41495
physician		patient		1		1			  2			  2			0.9		5	0.43551
physician		patient		1		1			  2			  2			0.8		1	0.19626
physician		patient		1		1			  2			  2			0.8		2	0.31215
physician		patient		1		1			  2			  2			0.8		3	0.38131
physician		patient		1		1			  2			  2			0.8		4	0.41495
physician		patient		1		1			  2			  2			0.8		5	0.43551
physician		patient		1		1			  2			  2			0.7		1	0.19626
physician		patient		1		1			  2			  2			0.7		2	0.31402
physician		patient		1		1			  2			  2			0.7		3	0.38131
physician		patient		1		1			  2			  2			0.7		4	0.41495
physician		patient		1		1			  2			  2			0.7		5	0.43551
physician		patient		1		1			  2			  2			0.6		1	0.19626
physician		patient		1		1			  2			  2			0.6		2	0.31402
physician		patient		1		1			  2			  2			0.6		3	0.38131
physician		patient		1		1			  2			  2			0.6		4	0.41495
physician		patient		1		1			  2			  2			0.6		5	0.43551
physician		patient		1		1			  2			  2			0.5		1	0.19626
physician		patient		1		1			  2			  2			0.5		2	0.31402
physician		patient		1		1			  2			  2			0.5		3	0.38131
physician		patient		1		1			  2			  2			0.5		4	0.41495
physician		patient		1		1			  2			  2			0.5		5	0.43551
physician		patient		1		1			  2			  2			0.4		1	0.19813
physician		patient		1		1			  2			  2			0.4		2	0.31402
physician		patient		1		1			  2			  2			0.4		3	0.38131
physician		patient		1		1			  2			  2			0.4		4	0.41495
physician		patient		1		1			  2			  2			0.4		5	0.43551
physician		patient		1		1			  2			  2			0.3		1	0.19626
physician		patient		1		1			  2			  2			0.3		2	0.31402
physician		patient		1		1			  2			  2			0.3		3	0.38318
physician		patient		1		1			  2			  2			0.3		4	0.41495
physician		patient		1		1			  2			  2			0.3		5	0.43551
physician		patient		1		1			  2			  2			0.2		1	0.19626
physician		patient		1		1			  2			  2			0.2		2	0.31589
physician		patient		1		1			  2			  2			0.2		3	0.38505
physician		patient		1		1			  2			  2			0.2		4	0.41495
physician		patient		1		1			  2			  2			0.2		5	0.43551
physician		patient		1		1			  2			  2			0.1		1	0.20000
physician		patient		1		1			  2			  2			0.1		2	0.31402
physician		patient		1		1			  2			  2			0.1		3	0.38318
physician		patient		1		1			  2			  2			0.1		4	0.41121
physician		patient		1		1			  2			  2			0.1		5	0.43925
physician		patient		1		1			  2			  2			0.0		1	0.20187
physician		patient		1		1			  2			  2			0.0		2	0.29720
physician		patient		1		1			  2			  2			0.0		3	0.33832
physician		patient		1		1			  2			  2			0.0		4	0.37757
physician		patient		1		1			  2			  2			0.0		5	0.39252
physician		patient		1		1			  2			  3			1.0		1	0.19626
physician		patient		1		1			  2			  3			1.0		2	0.31215
physician		patient		1		1			  2			  3			1.0		3	0.36636
physician		patient		1		1			  2			  3			1.0		4	0.39252
physician		patient		1		1			  2			  3			1.0		5	0.40748
physician		patient		1		1			  2			  3			0.9		1	0.20000
physician		patient		1		1			  2			  3			0.9		2	0.32336
physician		patient		1		1			  2			  3			0.9		3	0.38692
physician		patient		1		1			  2			  3			0.9		4	0.42056
physician		patient		1		1			  2			  3			0.9		5	0.44486
physician		patient		1		1			  2			  3			0.8		1	0.20000
physician		patient		1		1			  2			  3			0.8		2	0.32336
physician		patient		1		1			  2			  3			0.8		3	0.38692
physician		patient		1		1			  2			  3			0.8		4	0.42056
physician		patient		1		1			  2			  3			0.8		5	0.44486
physician		patient		1		1			  2			  3			0.7		1	0.20000
physician		patient		1		1			  2			  3			0.7		2	0.32523
physician		patient		1		1			  2			  3			0.7		3	0.38692
physician		patient		1		1			  2			  3			0.7		4	0.42056
physician		patient		1		1			  2			  3			0.7		5	0.44486
physician		patient		1		1			  2			  3			0.6		1	0.20000
physician		patient		1		1			  2			  3			0.6		2	0.32523
physician		patient		1		1			  2			  3			0.6		3	0.38692
physician		patient		1		1			  2			  3			0.6		4	0.42056
physician		patient		1		1			  2			  3			0.6		5	0.44486
physician		patient		1		1			  2			  3			0.5		1	0.20000
physician		patient		1		1			  2			  3			0.5		2	0.32523
physician		patient		1		1			  2			  3			0.5		3	0.38692
physician		patient		1		1			  2			  3			0.5		4	0.42056
physician		patient		1		1			  2			  3			0.5		5	0.44486
physician		patient		1		1			  2			  3			0.4		1	0.20000
physician		patient		1		1			  2			  3			0.4		2	0.32523
physician		patient		1		1			  2			  3			0.4		3	0.38692
physician		patient		1		1			  2			  3			0.4		4	0.42056
physician		patient		1		1			  2			  3			0.4		5	0.44486
physician		patient		1		1			  2			  3			0.3		1	0.19813
physician		patient		1		1			  2			  3			0.3		2	0.32523
physician		patient		1		1			  2			  3			0.3		3	0.38879
physician		patient		1		1			  2			  3			0.3		4	0.42243
physician		patient		1		1			  2			  3			0.3		5	0.44486
physician		patient		1		1			  2			  3			0.2		1	0.20000
physician		patient		1		1			  2			  3			0.2		2	0.32710
physician		patient		1		1			  2			  3			0.2		3	0.39065
physician		patient		1		1			  2			  3			0.2		4	0.42056
physician		patient		1		1			  2			  3			0.2		5	0.44486
physician		patient		1		1			  2			  3			0.1		1	0.20374
physician		patient		1		1			  2			  3			0.1		2	0.32710
physician		patient		1		1			  2			  3			0.1		3	0.39252
physician		patient		1		1			  2			  3			0.1		4	0.41682
physician		patient		1		1			  2			  3			0.1		5	0.44486
physician		patient		1		1			  2			  3			0.0		1	0.20187
physician		patient		1		1			  2			  3			0.0		2	0.29720
physician		patient		1		1			  2			  3			0.0		3	0.33832
physician		patient		1		1			  2			  3			0.0		4	0.37757
physician		patient		1		1			  2			  3			0.0		5	0.39252
physician		patient		1		1			  2			  4			1.0		1	0.19439
physician		patient		1		1			  2			  4			1.0		2	0.31215
physician		patient		1		1			  2			  4			1.0		3	0.36449
physician		patient		1		1			  2			  4			1.0		4	0.38879
physician		patient		1		1			  2			  4			1.0		5	0.40374
physician		patient		1		1			  2			  4			0.9		1	0.19813
physician		patient		1		1			  2			  4			0.9		2	0.32336
physician		patient		1		1			  2			  4			0.9		3	0.38505
physician		patient		1		1			  2			  4			0.9		4	0.41682
physician		patient		1		1			  2			  4			0.9		5	0.44299
physician		patient		1		1			  2			  4			0.8		1	0.19813
physician		patient		1		1			  2			  4			0.8		2	0.32336
physician		patient		1		1			  2			  4			0.8		3	0.38505
physician		patient		1		1			  2			  4			0.8		4	0.41682
physician		patient		1		1			  2			  4			0.8		5	0.44299
physician		patient		1		1			  2			  4			0.7		1	0.19813
physician		patient		1		1			  2			  4			0.7		2	0.32336
physician		patient		1		1			  2			  4			0.7		3	0.38505
physician		patient		1		1			  2			  4			0.7		4	0.41682
physician		patient		1		1			  2			  4			0.7		5	0.44299
physician		patient		1		1			  2			  4			0.6		1	0.19813
physician		patient		1		1			  2			  4			0.6		2	0.32336
physician		patient		1		1			  2			  4			0.6		3	0.38505
physician		patient		1		1			  2			  4			0.6		4	0.41682
physician		patient		1		1			  2			  4			0.6		5	0.44299
physician		patient		1		1			  2			  4			0.5		1	0.19813
physician		patient		1		1			  2			  4			0.5		2	0.32336
physician		patient		1		1			  2			  4			0.5		3	0.38505
physician		patient		1		1			  2			  4			0.5		4	0.41682
physician		patient		1		1			  2			  4			0.5		5	0.44299
physician		patient		1		1			  2			  4			0.4		1	0.19813
physician		patient		1		1			  2			  4			0.4		2	0.32336
physician		patient		1		1			  2			  4			0.4		3	0.38505
physician		patient		1		1			  2			  4			0.4		4	0.41682
physician		patient		1		1			  2			  4			0.4		5	0.44299
physician		patient		1		1			  2			  4			0.3		1	0.19626
physician		patient		1		1			  2			  4			0.3		2	0.32336
physician		patient		1		1			  2			  4			0.3		3	0.38692
physician		patient		1		1			  2			  4			0.3		4	0.41869
physician		patient		1		1			  2			  4			0.3		5	0.44299
physician		patient		1		1			  2			  4			0.2		1	0.19626
physician		patient		1		1			  2			  4			0.2		2	0.32523
physician		patient		1		1			  2			  4			0.2		3	0.38879
physician		patient		1		1			  2			  4			0.2		4	0.41682
physician		patient		1		1			  2			  4			0.2		5	0.44299
physician		patient		1		1			  2			  4			0.1		1	0.20000
physician		patient		1		1			  2			  4			0.1		2	0.32523
physician		patient		1		1			  2			  4			0.1		3	0.39065
physician		patient		1		1			  2			  4			0.1		4	0.41495
physician		patient		1		1			  2			  4			0.1		5	0.44299
physician		patient		1		1			  2			  4			0.0		1	0.20187
physician		patient		1		1			  2			  4			0.0		2	0.29720
physician		patient		1		1			  2			  4			0.0		3	0.33832
physician		patient		1		1			  2			  4			0.0		4	0.37757
physician		patient		1		1			  2			  4			0.0		5	0.39252
physician		patient		1		1			  2			  5			1.0		1	0.19813
physician		patient		1		1			  2			  5			1.0		2	0.31215
physician		patient		1		1			  2			  5			1.0		3	0.36449
physician		patient		1		1			  2			  5			1.0		4	0.38692
physician		patient		1		1			  2			  5			1.0		5	0.40187
physician		patient		1		1			  2			  5			0.9		1	0.20187
physician		patient		1		1			  2			  5			0.9		2	0.32336
physician		patient		1		1			  2			  5			0.9		3	0.38318
physician		patient		1		1			  2			  5			0.9		4	0.41308
physician		patient		1		1			  2			  5			0.9		5	0.44112
physician		patient		1		1			  2			  5			0.8		1	0.20187
physician		patient		1		1			  2			  5			0.8		2	0.32336
physician		patient		1		1			  2			  5			0.8		3	0.38318
physician		patient		1		1			  2			  5			0.8		4	0.41308
physician		patient		1		1			  2			  5			0.8		5	0.44112
physician		patient		1		1			  2			  5			0.7		1	0.20187
physician		patient		1		1			  2			  5			0.7		2	0.32336
physician		patient		1		1			  2			  5			0.7		3	0.38318
physician		patient		1		1			  2			  5			0.7		4	0.41308
physician		patient		1		1			  2			  5			0.7		5	0.44112
physician		patient		1		1			  2			  5			0.6		1	0.20187
physician		patient		1		1			  2			  5			0.6		2	0.32336
physician		patient		1		1			  2			  5			0.6		3	0.38318
physician		patient		1		1			  2			  5			0.6		4	0.41308
physician		patient		1		1			  2			  5			0.6		5	0.44112
physician		patient		1		1			  2			  5			0.5		1	0.20187
physician		patient		1		1			  2			  5			0.5		2	0.32336
physician		patient		1		1			  2			  5			0.5		3	0.38318
physician		patient		1		1			  2			  5			0.5		4	0.41308
physician		patient		1		1			  2			  5			0.5		5	0.44112
physician		patient		1		1			  2			  5			0.4		1	0.20187
physician		patient		1		1			  2			  5			0.4		2	0.32336
physician		patient		1		1			  2			  5			0.4		3	0.38318
physician		patient		1		1			  2			  5			0.4		4	0.41308
physician		patient		1		1			  2			  5			0.4		5	0.44112
physician		patient		1		1			  2			  5			0.3		1	0.20000
physician		patient		1		1			  2			  5			0.3		2	0.32336
physician		patient		1		1			  2			  5			0.3		3	0.38505
physician		patient		1		1			  2			  5			0.3		4	0.41495
physician		patient		1		1			  2			  5			0.3		5	0.44112
physician		patient		1		1			  2			  5			0.2		1	0.20000
physician		patient		1		1			  2			  5			0.2		2	0.32523
physician		patient		1		1			  2			  5			0.2		3	0.38505
physician		patient		1		1			  2			  5			0.2		4	0.41308
physician		patient		1		1			  2			  5			0.2		5	0.44112
physician		patient		1		1			  2			  5			0.1		1	0.20374
physician		patient		1		1			  2			  5			0.1		2	0.32523
physician		patient		1		1			  2			  5			0.1		3	0.38692
physician		patient		1		1			  2			  5			0.1		4	0.41121
physician		patient		1		1			  2			  5			0.1		5	0.44299
physician		patient		1		1			  2			  5			0.0		1	0.20187
physician		patient		1		1			  2			  5			0.0		2	0.29720
physician		patient		1		1			  2			  5			0.0		3	0.33832
physician		patient		1		1			  2			  5			0.0		4	0.37757
physician		patient		1		1			  2			  5			0.0		5	0.39252
physician		patient		1		1			  2			 10			1.0		1	0.19813
physician		patient		1		1			  2			 10			1.0		2	0.31028
physician		patient		1		1			  2			 10			1.0		3	0.36636
physician		patient		1		1			  2			 10			1.0		4	0.38692
physician		patient		1		1			  2			 10			1.0		5	0.40000
physician		patient		1		1			  2			 10			0.9		1	0.20000
physician		patient		1		1			  2			 10			0.9		2	0.31776
physician		patient		1		1			  2			 10			0.9		3	0.38505
physician		patient		1		1			  2			 10			0.9		4	0.41495
physician		patient		1		1			  2			 10			0.9		5	0.43925
physician		patient		1		1			  2			 10			0.8		1	0.20000
physician		patient		1		1			  2			 10			0.8		2	0.31776
physician		patient		1		1			  2			 10			0.8		3	0.38505
physician		patient		1		1			  2			 10			0.8		4	0.41495
physician		patient		1		1			  2			 10			0.8		5	0.43925
physician		patient		1		1			  2			 10			0.7		1	0.20000
physician		patient		1		1			  2			 10			0.7		2	0.31963
physician		patient		1		1			  2			 10			0.7		3	0.38505
physician		patient		1		1			  2			 10			0.7		4	0.41308
physician		patient		1		1			  2			 10			0.7		5	0.43925
physician		patient		1		1			  2			 10			0.6		1	0.20000
physician		patient		1		1			  2			 10			0.6		2	0.31963
physician		patient		1		1			  2			 10			0.6		3	0.38505
physician		patient		1		1			  2			 10			0.6		4	0.41308
physician		patient		1		1			  2			 10			0.6		5	0.43925
physician		patient		1		1			  2			 10			0.5		1	0.20187
physician		patient		1		1			  2			 10			0.5		2	0.31963
physician		patient		1		1			  2			 10			0.5		3	0.38505
physician		patient		1		1			  2			 10			0.5		4	0.41308
physician		patient		1		1			  2			 10			0.5		5	0.43925
physician		patient		1		1			  2			 10			0.4		1	0.20187
physician		patient		1		1			  2			 10			0.4		2	0.31963
physician		patient		1		1			  2			 10			0.4		3	0.38505
physician		patient		1		1			  2			 10			0.4		4	0.41308
physician		patient		1		1			  2			 10			0.4		5	0.43925
physician		patient		1		1			  2			 10			0.3		1	0.20000
physician		patient		1		1			  2			 10			0.3		2	0.31963
physician		patient		1		1			  2			 10			0.3		3	0.38692
physician		patient		1		1			  2			 10			0.3		4	0.41495
physician		patient		1		1			  2			 10			0.3		5	0.43925
physician		patient		1		1			  2			 10			0.2		1	0.20187
physician		patient		1		1			  2			 10			0.2		2	0.32150
physician		patient		1		1			  2			 10			0.2		3	0.38692
physician		patient		1		1			  2			 10			0.2		4	0.41308
physician		patient		1		1			  2			 10			0.2		5	0.43925
physician		patient		1		1			  2			 10			0.1		1	0.20374
physician		patient		1		1			  2			 10			0.1		2	0.32336
physician		patient		1		1			  2			 10			0.1		3	0.38879
physician		patient		1		1			  2			 10			0.1		4	0.41308
physician		patient		1		1			  2			 10			0.1		5	0.44112
physician		patient		1		1			  2			 10			0.0		1	0.20187
physician		patient		1		1			  2			 10			0.0		2	0.29720
physician		patient		1		1			  2			 10			0.0		3	0.33832
physician		patient		1		1			  2			 10			0.0		4	0.37757
physician		patient		1		1			  2			 10			0.0		5	0.39252
physician		patient		1		1			  2			 20			1.0		1	0.21121
physician		patient		1		1			  2			 20			1.0		2	0.31963
physician		patient		1		1			  2			 20			1.0		3	0.37570
physician		patient		1		1			  2			 20			1.0		4	0.39626
physician		patient		1		1			  2			 20			1.0		5	0.40935
physician		patient		1		1			  2			 20			0.9		1	0.21308
physician		patient		1		1			  2			 20			0.9		2	0.32710
physician		patient		1		1			  2			 20			0.9		3	0.39626
physician		patient		1		1			  2			 20			0.9		4	0.42430
physician		patient		1		1			  2			 20			0.9		5	0.44673
physician		patient		1		1			  2			 20			0.8		1	0.21308
physician		patient		1		1			  2			 20			0.8		2	0.32710
physician		patient		1		1			  2			 20			0.8		3	0.39626
physician		patient		1		1			  2			 20			0.8		4	0.42430
physician		patient		1		1			  2			 20			0.8		5	0.44673
physician		patient		1		1			  2			 20			0.7		1	0.21308
physician		patient		1		1			  2			 20			0.7		2	0.32710
physician		patient		1		1			  2			 20			0.7		3	0.39626
physician		patient		1		1			  2			 20			0.7		4	0.42243
physician		patient		1		1			  2			 20			0.7		5	0.44673
physician		patient		1		1			  2			 20			0.6		1	0.21308
physician		patient		1		1			  2			 20			0.6		2	0.32710
physician		patient		1		1			  2			 20			0.6		3	0.39626
physician		patient		1		1			  2			 20			0.6		4	0.42243
physician		patient		1		1			  2			 20			0.6		5	0.44673
physician		patient		1		1			  2			 20			0.5		1	0.21495
physician		patient		1		1			  2			 20			0.5		2	0.32710
physician		patient		1		1			  2			 20			0.5		3	0.39626
physician		patient		1		1			  2			 20			0.5		4	0.42243
physician		patient		1		1			  2			 20			0.5		5	0.44673
physician		patient		1		1			  2			 20			0.4		1	0.21495
physician		patient		1		1			  2			 20			0.4		2	0.32710
physician		patient		1		1			  2			 20			0.4		3	0.39626
physician		patient		1		1			  2			 20			0.4		4	0.42243
physician		patient		1		1			  2			 20			0.4		5	0.44673
physician		patient		1		1			  2			 20			0.3		1	0.21308
physician		patient		1		1			  2			 20			0.3		2	0.32710
physician		patient		1		1			  2			 20			0.3		3	0.39813
physician		patient		1		1			  2			 20			0.3		4	0.42243
physician		patient		1		1			  2			 20			0.3		5	0.44673
physician		patient		1		1			  2			 20			0.2		1	0.21495
physician		patient		1		1			  2			 20			0.2		2	0.33084
physician		patient		1		1			  2			 20			0.2		3	0.39813
physician		patient		1		1			  2			 20			0.2		4	0.42056
physician		patient		1		1			  2			 20			0.2		5	0.44673
physician		patient		1		1			  2			 20			0.1		1	0.21495
physician		patient		1		1			  2			 20			0.1		2	0.33084
physician		patient		1		1			  2			 20			0.1		3	0.40000
physician		patient		1		1			  2			 20			0.1		4	0.42056
physician		patient		1		1			  2			 20			0.1		5	0.44486
physician		patient		1		1			  2			 20			0.0		1	0.20187
physician		patient		1		1			  2			 20			0.0		2	0.29720
physician		patient		1		1			  2			 20			0.0		3	0.33832
physician		patient		1		1			  2			 20			0.0		4	0.37757
physician		patient		1		1			  2			 20			0.0		5	0.39252
physician		patient		1		1			  2			 50			1.0		1	0.22430
physician		patient		1		1			  2			 50			1.0		2	0.32897
physician		patient		1		1			  2			 50			1.0		3	0.37757
physician		patient		1		1			  2			 50			1.0		4	0.39626
physician		patient		1		1			  2			 50			1.0		5	0.40935
physician		patient		1		1			  2			 50			0.9		1	0.22430
physician		patient		1		1			  2			 50			0.9		2	0.34019
physician		patient		1		1			  2			 50			0.9		3	0.39626
physician		patient		1		1			  2			 50			0.9		4	0.42430
physician		patient		1		1			  2			 50			0.9		5	0.44860
physician		patient		1		1			  2			 50			0.8		1	0.22430
physician		patient		1		1			  2			 50			0.8		2	0.34019
physician		patient		1		1			  2			 50			0.8		3	0.39626
physician		patient		1		1			  2			 50			0.8		4	0.42430
physician		patient		1		1			  2			 50			0.8		5	0.44860
physician		patient		1		1			  2			 50			0.7		1	0.22430
physician		patient		1		1			  2			 50			0.7		2	0.34019
physician		patient		1		1			  2			 50			0.7		3	0.39626
physician		patient		1		1			  2			 50			0.7		4	0.42056
physician		patient		1		1			  2			 50			0.7		5	0.44860
physician		patient		1		1			  2			 50			0.6		1	0.22430
physician		patient		1		1			  2			 50			0.6		2	0.34019
physician		patient		1		1			  2			 50			0.6		3	0.39626
physician		patient		1		1			  2			 50			0.6		4	0.42056
physician		patient		1		1			  2			 50			0.6		5	0.44860
physician		patient		1		1			  2			 50			0.5		1	0.22617
physician		patient		1		1			  2			 50			0.5		2	0.34019
physician		patient		1		1			  2			 50			0.5		3	0.39626
physician		patient		1		1			  2			 50			0.5		4	0.42056
physician		patient		1		1			  2			 50			0.5		5	0.44860
physician		patient		1		1			  2			 50			0.4		1	0.22617
physician		patient		1		1			  2			 50			0.4		2	0.34019
physician		patient		1		1			  2			 50			0.4		3	0.39626
physician		patient		1		1			  2			 50			0.4		4	0.42056
physician		patient		1		1			  2			 50			0.4		5	0.44860
physician		patient		1		1			  2			 50			0.3		1	0.22430
physician		patient		1		1			  2			 50			0.3		2	0.34019
physician		patient		1		1			  2			 50			0.3		3	0.40000
physician		patient		1		1			  2			 50			0.3		4	0.42056
physician		patient		1		1			  2			 50			0.3		5	0.44860
physician		patient		1		1			  2			 50			0.2		1	0.22430
physician		patient		1		1			  2			 50			0.2		2	0.34206
physician		patient		1		1			  2			 50			0.2		3	0.40187
physician		patient		1		1			  2			 50			0.2		4	0.41869
physician		patient		1		1			  2			 50			0.2		5	0.44860
physician		patient		1		1			  2			 50			0.1		1	0.22430
physician		patient		1		1			  2			 50			0.1		2	0.34019
physician		patient		1		1			  2			 50			0.1		3	0.40187
physician		patient		1		1			  2			 50			0.1		4	0.41869
physician		patient		1		1			  2			 50			0.1		5	0.44673
physician		patient		1		1			  2			 50			0.0		1	0.20187
physician		patient		1		1			  2			 50			0.0		2	0.29720
physician		patient		1		1			  2			 50			0.0		3	0.33832
physician		patient		1		1			  2			 50			0.0		4	0.37757
physician		patient		1		1			  2			 50			0.0		5	0.39252
physician		patient		1		1			  2			100			1.0		1	0.22430
physician		patient		1		1			  2			100			1.0		2	0.33084
physician		patient		1		1			  2			100			1.0		3	0.37757
physician		patient		1		1			  2			100			1.0		4	0.39439
physician		patient		1		1			  2			100			1.0		5	0.40935
physician		patient		1		1			  2			100			0.9		1	0.22430
physician		patient		1		1			  2			100			0.9		2	0.34206
physician		patient		1		1			  2			100			0.9		3	0.39626
physician		patient		1		1			  2			100			0.9		4	0.42991
physician		patient		1		1			  2			100			0.9		5	0.45421
physician		patient		1		1			  2			100			0.8		1	0.22430
physician		patient		1		1			  2			100			0.8		2	0.34206
physician		patient		1		1			  2			100			0.8		3	0.39626
physician		patient		1		1			  2			100			0.8		4	0.42991
physician		patient		1		1			  2			100			0.8		5	0.45421
physician		patient		1		1			  2			100			0.7		1	0.22430
physician		patient		1		1			  2			100			0.7		2	0.34206
physician		patient		1		1			  2			100			0.7		3	0.39626
physician		patient		1		1			  2			100			0.7		4	0.42617
physician		patient		1		1			  2			100			0.7		5	0.45421
physician		patient		1		1			  2			100			0.6		1	0.22430
physician		patient		1		1			  2			100			0.6		2	0.34206
physician		patient		1		1			  2			100			0.6		3	0.39626
physician		patient		1		1			  2			100			0.6		4	0.42617
physician		patient		1		1			  2			100			0.6		5	0.45421
physician		patient		1		1			  2			100			0.5		1	0.22617
physician		patient		1		1			  2			100			0.5		2	0.34206
physician		patient		1		1			  2			100			0.5		3	0.39626
physician		patient		1		1			  2			100			0.5		4	0.42617
physician		patient		1		1			  2			100			0.5		5	0.45421
physician		patient		1		1			  2			100			0.4		1	0.22617
physician		patient		1		1			  2			100			0.4		2	0.34206
physician		patient		1		1			  2			100			0.4		3	0.39626
physician		patient		1		1			  2			100			0.4		4	0.42617
physician		patient		1		1			  2			100			0.4		5	0.45421
physician		patient		1		1			  2			100			0.3		1	0.22430
physician		patient		1		1			  2			100			0.3		2	0.34206
physician		patient		1		1			  2			100			0.3		3	0.40000
physician		patient		1		1			  2			100			0.3		4	0.42617
physician		patient		1		1			  2			100			0.3		5	0.45421
physician		patient		1		1			  2			100			0.2		1	0.22430
physician		patient		1		1			  2			100			0.2		2	0.34393
physician		patient		1		1			  2			100			0.2		3	0.40187
physician		patient		1		1			  2			100			0.2		4	0.42617
physician		patient		1		1			  2			100			0.2		5	0.45421
physician		patient		1		1			  2			100			0.1		1	0.22430
physician		patient		1		1			  2			100			0.1		2	0.33832
physician		patient		1		1			  2			100			0.1		3	0.40187
physician		patient		1		1			  2			100			0.1		4	0.42430
physician		patient		1		1			  2			100			0.1		5	0.45607
physician		patient		1		1			  2			100			0.0		1	0.20187
physician		patient		1		1			  2			100			0.0		2	0.29720
physician		patient		1		1			  2			100			0.0		3	0.33832
physician		patient		1		1			  2			100			0.0		4	0.37757
physician		patient		1		1			  2			100			0.0		5	0.39252
physician		patient		1		1			  3			  1			1.0		1	0.17944
physician		patient		1		1			  3			  1			1.0		2	0.29159
physician		patient		1		1			  3			  1			1.0		3	0.33645
physician		patient		1		1			  3			  1			1.0		4	0.35701
physician		patient		1		1			  3			  1			1.0		5	0.38692
physician		patient		1		1			  3			  1			0.9		1	0.18692
physician		patient		1		1			  3			  1			0.9		2	0.30654
physician		patient		1		1			  3			  1			0.9		3	0.35514
physician		patient		1		1			  3			  1			0.9		4	0.38505
physician		patient		1		1			  3			  1			0.9		5	0.42056
physician		patient		1		1			  3			  1			0.8		1	0.18692
physician		patient		1		1			  3			  1			0.8		2	0.30654
physician		patient		1		1			  3			  1			0.8		3	0.35514
physician		patient		1		1			  3			  1			0.8		4	0.38505
physician		patient		1		1			  3			  1			0.8		5	0.42056
physician		patient		1		1			  3			  1			0.7		1	0.18692
physician		patient		1		1			  3			  1			0.7		2	0.30654
physician		patient		1		1			  3			  1			0.7		3	0.35514
physician		patient		1		1			  3			  1			0.7		4	0.38505
physician		patient		1		1			  3			  1			0.7		5	0.42056
physician		patient		1		1			  3			  1			0.6		1	0.18692
physician		patient		1		1			  3			  1			0.6		2	0.30654
physician		patient		1		1			  3			  1			0.6		3	0.35514
physician		patient		1		1			  3			  1			0.6		4	0.38505
physician		patient		1		1			  3			  1			0.6		5	0.42056
physician		patient		1		1			  3			  1			0.5		1	0.18692
physician		patient		1		1			  3			  1			0.5		2	0.30654
physician		patient		1		1			  3			  1			0.5		3	0.35514
physician		patient		1		1			  3			  1			0.5		4	0.38505
physician		patient		1		1			  3			  1			0.5		5	0.42056
physician		patient		1		1			  3			  1			0.4		1	0.18879
physician		patient		1		1			  3			  1			0.4		2	0.30467
physician		patient		1		1			  3			  1			0.4		3	0.35514
physician		patient		1		1			  3			  1			0.4		4	0.38505
physician		patient		1		1			  3			  1			0.4		5	0.42056
physician		patient		1		1			  3			  1			0.3		1	0.18879
physician		patient		1		1			  3			  1			0.3		2	0.30467
physician		patient		1		1			  3			  1			0.3		3	0.35888
physician		patient		1		1			  3			  1			0.3		4	0.38505
physician		patient		1		1			  3			  1			0.3		5	0.42056
physician		patient		1		1			  3			  1			0.2		1	0.19065
physician		patient		1		1			  3			  1			0.2		2	0.30467
physician		patient		1		1			  3			  1			0.2		3	0.36075
physician		patient		1		1			  3			  1			0.2		4	0.38692
physician		patient		1		1			  3			  1			0.2		5	0.42243
physician		patient		1		1			  3			  1			0.1		1	0.19252
physician		patient		1		1			  3			  1			0.1		2	0.30280
physician		patient		1		1			  3			  1			0.1		3	0.36075
physician		patient		1		1			  3			  1			0.1		4	0.38692
physician		patient		1		1			  3			  1			0.1		5	0.42617
physician		patient		1		1			  3			  1			0.0		1	0.20187
physician		patient		1		1			  3			  1			0.0		2	0.29720
physician		patient		1		1			  3			  1			0.0		3	0.33832
physician		patient		1		1			  3			  1			0.0		4	0.37757
physician		patient		1		1			  3			  1			0.0		5	0.39252
physician		patient		1		1			  3			  2			1.0		1	0.18318
physician		patient		1		1			  3			  2			1.0		2	0.28037
physician		patient		1		1			  3			  2			1.0		3	0.34019
physician		patient		1		1			  3			  2			1.0		4	0.36075
physician		patient		1		1			  3			  2			1.0		5	0.38692
physician		patient		1		1			  3			  2			0.9		1	0.18879
physician		patient		1		1			  3			  2			0.9		2	0.29346
physician		patient		1		1			  3			  2			0.9		3	0.35701
physician		patient		1		1			  3			  2			0.9		4	0.38505
physician		patient		1		1			  3			  2			0.9		5	0.41682
physician		patient		1		1			  3			  2			0.8		1	0.18879
physician		patient		1		1			  3			  2			0.8		2	0.29346
physician		patient		1		1			  3			  2			0.8		3	0.35701
physician		patient		1		1			  3			  2			0.8		4	0.38505
physician		patient		1		1			  3			  2			0.8		5	0.41682
physician		patient		1		1			  3			  2			0.7		1	0.18879
physician		patient		1		1			  3			  2			0.7		2	0.29533
physician		patient		1		1			  3			  2			0.7		3	0.35701
physician		patient		1		1			  3			  2			0.7		4	0.38505
physician		patient		1		1			  3			  2			0.7		5	0.41682
physician		patient		1		1			  3			  2			0.6		1	0.18879
physician		patient		1		1			  3			  2			0.6		2	0.29533
physician		patient		1		1			  3			  2			0.6		3	0.35701
physician		patient		1		1			  3			  2			0.6		4	0.38505
physician		patient		1		1			  3			  2			0.6		5	0.41682
physician		patient		1		1			  3			  2			0.5		1	0.18879
physician		patient		1		1			  3			  2			0.5		2	0.29533
physician		patient		1		1			  3			  2			0.5		3	0.35701
physician		patient		1		1			  3			  2			0.5		4	0.38505
physician		patient		1		1			  3			  2			0.5		5	0.41682
physician		patient		1		1			  3			  2			0.4		1	0.19065
physician		patient		1		1			  3			  2			0.4		2	0.29533
physician		patient		1		1			  3			  2			0.4		3	0.35701
physician		patient		1		1			  3			  2			0.4		4	0.38505
physician		patient		1		1			  3			  2			0.4		5	0.41682
physician		patient		1		1			  3			  2			0.3		1	0.18879
physician		patient		1		1			  3			  2			0.3		2	0.29533
physician		patient		1		1			  3			  2			0.3		3	0.36075
physician		patient		1		1			  3			  2			0.3		4	0.38505
physician		patient		1		1			  3			  2			0.3		5	0.41682
physician		patient		1		1			  3			  2			0.2		1	0.18879
physician		patient		1		1			  3			  2			0.2		2	0.29720
physician		patient		1		1			  3			  2			0.2		3	0.36262
physician		patient		1		1			  3			  2			0.2		4	0.38692
physician		patient		1		1			  3			  2			0.2		5	0.41682
physician		patient		1		1			  3			  2			0.1		1	0.19252
physician		patient		1		1			  3			  2			0.1		2	0.29346
physician		patient		1		1			  3			  2			0.1		3	0.36262
physician		patient		1		1			  3			  2			0.1		4	0.38318
physician		patient		1		1			  3			  2			0.1		5	0.41682
physician		patient		1		1			  3			  2			0.0		1	0.20187
physician		patient		1		1			  3			  2			0.0		2	0.29720
physician		patient		1		1			  3			  2			0.0		3	0.33832
physician		patient		1		1			  3			  2			0.0		4	0.37757
physician		patient		1		1			  3			  2			0.0		5	0.39252
physician		patient		1		1			  3			  3			1.0		1	0.17570
physician		patient		1		1			  3			  3			1.0		2	0.28037
physician		patient		1		1			  3			  3			1.0		3	0.34579
physician		patient		1		1			  3			  3			1.0		4	0.38131
physician		patient		1		1			  3			  3			1.0		5	0.40187
physician		patient		1		1			  3			  3			0.9		1	0.17944
physician		patient		1		1			  3			  3			0.9		2	0.29159
physician		patient		1		1			  3			  3			0.9		3	0.35888
physician		patient		1		1			  3			  3			0.9		4	0.40000
physician		patient		1		1			  3			  3			0.9		5	0.42430
physician		patient		1		1			  3			  3			0.8		1	0.17944
physician		patient		1		1			  3			  3			0.8		2	0.29159
physician		patient		1		1			  3			  3			0.8		3	0.35888
physician		patient		1		1			  3			  3			0.8		4	0.40000
physician		patient		1		1			  3			  3			0.8		5	0.42430
physician		patient		1		1			  3			  3			0.7		1	0.17944
physician		patient		1		1			  3			  3			0.7		2	0.29346
physician		patient		1		1			  3			  3			0.7		3	0.35888
physician		patient		1		1			  3			  3			0.7		4	0.40000
physician		patient		1		1			  3			  3			0.7		5	0.42430
physician		patient		1		1			  3			  3			0.6		1	0.17944
physician		patient		1		1			  3			  3			0.6		2	0.29346
physician		patient		1		1			  3			  3			0.6		3	0.35888
physician		patient		1		1			  3			  3			0.6		4	0.40000
physician		patient		1		1			  3			  3			0.6		5	0.42430
physician		patient		1		1			  3			  3			0.5		1	0.17944
physician		patient		1		1			  3			  3			0.5		2	0.29533
physician		patient		1		1			  3			  3			0.5		3	0.36075
physician		patient		1		1			  3			  3			0.5		4	0.40000
physician		patient		1		1			  3			  3			0.5		5	0.42430
physician		patient		1		1			  3			  3			0.4		1	0.17944
physician		patient		1		1			  3			  3			0.4		2	0.29533
physician		patient		1		1			  3			  3			0.4		3	0.36075
physician		patient		1		1			  3			  3			0.4		4	0.40000
physician		patient		1		1			  3			  3			0.4		5	0.42430
physician		patient		1		1			  3			  3			0.3		1	0.17944
physician		patient		1		1			  3			  3			0.3		2	0.29533
physician		patient		1		1			  3			  3			0.3		3	0.36449
physician		patient		1		1			  3			  3			0.3		4	0.40000
physician		patient		1		1			  3			  3			0.3		5	0.42430
physician		patient		1		1			  3			  3			0.2		1	0.18318
physician		patient		1		1			  3			  3			0.2		2	0.29720
physician		patient		1		1			  3			  3			0.2		3	0.36449
physician		patient		1		1			  3			  3			0.2		4	0.40000
physician		patient		1		1			  3			  3			0.2		5	0.42430
physician		patient		1		1			  3			  3			0.1		1	0.18692
physician		patient		1		1			  3			  3			0.1		2	0.29720
physician		patient		1		1			  3			  3			0.1		3	0.37009
physician		patient		1		1			  3			  3			0.1		4	0.39626
physician		patient		1		1			  3			  3			0.1		5	0.42617
physician		patient		1		1			  3			  3			0.0		1	0.20187
physician		patient		1		1			  3			  3			0.0		2	0.29720
physician		patient		1		1			  3			  3			0.0		3	0.33832
physician		patient		1		1			  3			  3			0.0		4	0.37757
physician		patient		1		1			  3			  3			0.0		5	0.39252
physician		patient		1		1			  3			  4			1.0		1	0.18131
physician		patient		1		1			  3			  4			1.0		2	0.28411
physician		patient		1		1			  3			  4			1.0		3	0.34393
physician		patient		1		1			  3			  4			1.0		4	0.37570
physician		patient		1		1			  3			  4			1.0		5	0.39626
physician		patient		1		1			  3			  4			0.9		1	0.18505
physician		patient		1		1			  3			  4			0.9		2	0.29533
physician		patient		1		1			  3			  4			0.9		3	0.35701
physician		patient		1		1			  3			  4			0.9		4	0.39439
physician		patient		1		1			  3			  4			0.9		5	0.42056
physician		patient		1		1			  3			  4			0.8		1	0.18505
physician		patient		1		1			  3			  4			0.8		2	0.29533
physician		patient		1		1			  3			  4			0.8		3	0.35701
physician		patient		1		1			  3			  4			0.8		4	0.39439
physician		patient		1		1			  3			  4			0.8		5	0.42056
physician		patient		1		1			  3			  4			0.7		1	0.18505
physician		patient		1		1			  3			  4			0.7		2	0.29533
physician		patient		1		1			  3			  4			0.7		3	0.35701
physician		patient		1		1			  3			  4			0.7		4	0.39439
physician		patient		1		1			  3			  4			0.7		5	0.42056
physician		patient		1		1			  3			  4			0.6		1	0.18505
physician		patient		1		1			  3			  4			0.6		2	0.29533
physician		patient		1		1			  3			  4			0.6		3	0.35701
physician		patient		1		1			  3			  4			0.6		4	0.39439
physician		patient		1		1			  3			  4			0.6		5	0.42056
physician		patient		1		1			  3			  4			0.5		1	0.18505
physician		patient		1		1			  3			  4			0.5		2	0.29720
physician		patient		1		1			  3			  4			0.5		3	0.35701
physician		patient		1		1			  3			  4			0.5		4	0.39439
physician		patient		1		1			  3			  4			0.5		5	0.42056
physician		patient		1		1			  3			  4			0.4		1	0.18505
physician		patient		1		1			  3			  4			0.4		2	0.29720
physician		patient		1		1			  3			  4			0.4		3	0.35701
physician		patient		1		1			  3			  4			0.4		4	0.39439
physician		patient		1		1			  3			  4			0.4		5	0.42056
physician		patient		1		1			  3			  4			0.3		1	0.18505
physician		patient		1		1			  3			  4			0.3		2	0.29720
physician		patient		1		1			  3			  4			0.3		3	0.36075
physician		patient		1		1			  3			  4			0.3		4	0.39439
physician		patient		1		1			  3			  4			0.3		5	0.42056
physician		patient		1		1			  3			  4			0.2		1	0.19065
physician		patient		1		1			  3			  4			0.2		2	0.29907
physician		patient		1		1			  3			  4			0.2		3	0.36075
physician		patient		1		1			  3			  4			0.2		4	0.39439
physician		patient		1		1			  3			  4			0.2		5	0.42056
physician		patient		1		1			  3			  4			0.1		1	0.19439
physician		patient		1		1			  3			  4			0.1		2	0.30093
physician		patient		1		1			  3			  4			0.1		3	0.36636
physician		patient		1		1			  3			  4			0.1		4	0.39252
physician		patient		1		1			  3			  4			0.1		5	0.42243
physician		patient		1		1			  3			  4			0.0		1	0.20187
physician		patient		1		1			  3			  4			0.0		2	0.29720
physician		patient		1		1			  3			  4			0.0		3	0.33832
physician		patient		1		1			  3			  4			0.0		4	0.37757
physician		patient		1		1			  3			  4			0.0		5	0.39252
physician		patient		1		1			  3			  5			1.0		1	0.18318
physician		patient		1		1			  3			  5			1.0		2	0.28785
physician		patient		1		1			  3			  5			1.0		3	0.34766
physician		patient		1		1			  3			  5			1.0		4	0.37944
physician		patient		1		1			  3			  5			1.0		5	0.40374
physician		patient		1		1			  3			  5			0.9		1	0.18692
physician		patient		1		1			  3			  5			0.9		2	0.29907
physician		patient		1		1			  3			  5			0.9		3	0.36075
physician		patient		1		1			  3			  5			0.9		4	0.39626
physician		patient		1		1			  3			  5			0.9		5	0.42617
physician		patient		1		1			  3			  5			0.8		1	0.18692
physician		patient		1		1			  3			  5			0.8		2	0.29907
physician		patient		1		1			  3			  5			0.8		3	0.36075
physician		patient		1		1			  3			  5			0.8		4	0.39626
physician		patient		1		1			  3			  5			0.8		5	0.42617
physician		patient		1		1			  3			  5			0.7		1	0.18692
physician		patient		1		1			  3			  5			0.7		2	0.29907
physician		patient		1		1			  3			  5			0.7		3	0.36075
physician		patient		1		1			  3			  5			0.7		4	0.39626
physician		patient		1		1			  3			  5			0.7		5	0.42617
physician		patient		1		1			  3			  5			0.6		1	0.18692
physician		patient		1		1			  3			  5			0.6		2	0.29907
physician		patient		1		1			  3			  5			0.6		3	0.36075
physician		patient		1		1			  3			  5			0.6		4	0.39626
physician		patient		1		1			  3			  5			0.6		5	0.42617
physician		patient		1		1			  3			  5			0.5		1	0.18692
physician		patient		1		1			  3			  5			0.5		2	0.30093
physician		patient		1		1			  3			  5			0.5		3	0.36075
physician		patient		1		1			  3			  5			0.5		4	0.39626
physician		patient		1		1			  3			  5			0.5		5	0.42617
physician		patient		1		1			  3			  5			0.4		1	0.18692
physician		patient		1		1			  3			  5			0.4		2	0.30093
physician		patient		1		1			  3			  5			0.4		3	0.36075
physician		patient		1		1			  3			  5			0.4		4	0.39626
physician		patient		1		1			  3			  5			0.4		5	0.42617
physician		patient		1		1			  3			  5			0.3		1	0.18692
physician		patient		1		1			  3			  5			0.3		2	0.30093
physician		patient		1		1			  3			  5			0.3		3	0.36449
physician		patient		1		1			  3			  5			0.3		4	0.39626
physician		patient		1		1			  3			  5			0.3		5	0.42617
physician		patient		1		1			  3			  5			0.2		1	0.19065
physician		patient		1		1			  3			  5			0.2		2	0.30280
physician		patient		1		1			  3			  5			0.2		3	0.36449
physician		patient		1		1			  3			  5			0.2		4	0.39813
physician		patient		1		1			  3			  5			0.2		5	0.42617
physician		patient		1		1			  3			  5			0.1		1	0.19439
physician		patient		1		1			  3			  5			0.1		2	0.30467
physician		patient		1		1			  3			  5			0.1		3	0.36449
physician		patient		1		1			  3			  5			0.1		4	0.39626
physician		patient		1		1			  3			  5			0.1		5	0.42991
physician		patient		1		1			  3			  5			0.0		1	0.20187
physician		patient		1		1			  3			  5			0.0		2	0.29720
physician		patient		1		1			  3			  5			0.0		3	0.33832
physician		patient		1		1			  3			  5			0.0		4	0.37757
physician		patient		1		1			  3			  5			0.0		5	0.39252
physician		patient		1		1			  3			 10			1.0		1	0.18505
physician		patient		1		1			  3			 10			1.0		2	0.30093
physician		patient		1		1			  3			 10			1.0		3	0.35327
physician		patient		1		1			  3			 10			1.0		4	0.38131
physician		patient		1		1			  3			 10			1.0		5	0.40561
physician		patient		1		1			  3			 10			0.9		1	0.18692
physician		patient		1		1			  3			 10			0.9		2	0.31028
physician		patient		1		1			  3			 10			0.9		3	0.37009
physician		patient		1		1			  3			 10			0.9		4	0.40187
physician		patient		1		1			  3			 10			0.9		5	0.43364
physician		patient		1		1			  3			 10			0.8		1	0.18692
physician		patient		1		1			  3			 10			0.8		2	0.31028
physician		patient		1		1			  3			 10			0.8		3	0.37009
physician		patient		1		1			  3			 10			0.8		4	0.40187
physician		patient		1		1			  3			 10			0.8		5	0.43364
physician		patient		1		1			  3			 10			0.7		1	0.18692
physician		patient		1		1			  3			 10			0.7		2	0.31028
physician		patient		1		1			  3			 10			0.7		3	0.37009
physician		patient		1		1			  3			 10			0.7		4	0.40187
physician		patient		1		1			  3			 10			0.7		5	0.43364
physician		patient		1		1			  3			 10			0.6		1	0.18692
physician		patient		1		1			  3			 10			0.6		2	0.31028
physician		patient		1		1			  3			 10			0.6		3	0.37009
physician		patient		1		1			  3			 10			0.6		4	0.40187
physician		patient		1		1			  3			 10			0.6		5	0.43364
physician		patient		1		1			  3			 10			0.5		1	0.18692
physician		patient		1		1			  3			 10			0.5		2	0.31028
physician		patient		1		1			  3			 10			0.5		3	0.37009
physician		patient		1		1			  3			 10			0.5		4	0.40187
physician		patient		1		1			  3			 10			0.5		5	0.43364
physician		patient		1		1			  3			 10			0.4		1	0.18879
physician		patient		1		1			  3			 10			0.4		2	0.31028
physician		patient		1		1			  3			 10			0.4		3	0.37009
physician		patient		1		1			  3			 10			0.4		4	0.40187
physician		patient		1		1			  3			 10			0.4		5	0.43364
physician		patient		1		1			  3			 10			0.3		1	0.18879
physician		patient		1		1			  3			 10			0.3		2	0.31028
physician		patient		1		1			  3			 10			0.3		3	0.37383
physician		patient		1		1			  3			 10			0.3		4	0.40187
physician		patient		1		1			  3			 10			0.3		5	0.43364
physician		patient		1		1			  3			 10			0.2		1	0.19252
physician		patient		1		1			  3			 10			0.2		2	0.31215
physician		patient		1		1			  3			 10			0.2		3	0.37383
physician		patient		1		1			  3			 10			0.2		4	0.40187
physician		patient		1		1			  3			 10			0.2		5	0.43364
physician		patient		1		1			  3			 10			0.1		1	0.19626
physician		patient		1		1			  3			 10			0.1		2	0.31402
physician		patient		1		1			  3			 10			0.1		3	0.37383
physician		patient		1		1			  3			 10			0.1		4	0.40187
physician		patient		1		1			  3			 10			0.1		5	0.43178
physician		patient		1		1			  3			 10			0.0		1	0.20187
physician		patient		1		1			  3			 10			0.0		2	0.29720
physician		patient		1		1			  3			 10			0.0		3	0.33832
physician		patient		1		1			  3			 10			0.0		4	0.37757
physician		patient		1		1			  3			 10			0.0		5	0.39252
physician		patient		1		1			  3			 20			1.0		1	0.19439
physician		patient		1		1			  3			 20			1.0		2	0.29907
physician		patient		1		1			  3			 20			1.0		3	0.36262
physician		patient		1		1			  3			 20			1.0		4	0.39252
physician		patient		1		1			  3			 20			1.0		5	0.40561
physician		patient		1		1			  3			 20			0.9		1	0.19626
physician		patient		1		1			  3			 20			0.9		2	0.30841
physician		patient		1		1			  3			 20			0.9		3	0.38131
physician		patient		1		1			  3			 20			0.9		4	0.41308
physician		patient		1		1			  3			 20			0.9		5	0.43364
physician		patient		1		1			  3			 20			0.8		1	0.19626
physician		patient		1		1			  3			 20			0.8		2	0.30841
physician		patient		1		1			  3			 20			0.8		3	0.38131
physician		patient		1		1			  3			 20			0.8		4	0.41308
physician		patient		1		1			  3			 20			0.8		5	0.43364
physician		patient		1		1			  3			 20			0.7		1	0.19626
physician		patient		1		1			  3			 20			0.7		2	0.30841
physician		patient		1		1			  3			 20			0.7		3	0.38131
physician		patient		1		1			  3			 20			0.7		4	0.41121
physician		patient		1		1			  3			 20			0.7		5	0.43364
physician		patient		1		1			  3			 20			0.6		1	0.19626
physician		patient		1		1			  3			 20			0.6		2	0.30841
physician		patient		1		1			  3			 20			0.6		3	0.38131
physician		patient		1		1			  3			 20			0.6		4	0.41121
physician		patient		1		1			  3			 20			0.6		5	0.43364
physician		patient		1		1			  3			 20			0.5		1	0.19626
physician		patient		1		1			  3			 20			0.5		2	0.30841
physician		patient		1		1			  3			 20			0.5		3	0.38131
physician		patient		1		1			  3			 20			0.5		4	0.41121
physician		patient		1		1			  3			 20			0.5		5	0.43364
physician		patient		1		1			  3			 20			0.4		1	0.19813
physician		patient		1		1			  3			 20			0.4		2	0.30841
physician		patient		1		1			  3			 20			0.4		3	0.38131
physician		patient		1		1			  3			 20			0.4		4	0.41121
physician		patient		1		1			  3			 20			0.4		5	0.43364
physician		patient		1		1			  3			 20			0.3		1	0.19813
physician		patient		1		1			  3			 20			0.3		2	0.30841
physician		patient		1		1			  3			 20			0.3		3	0.38505
physician		patient		1		1			  3			 20			0.3		4	0.41121
physician		patient		1		1			  3			 20			0.3		5	0.43364
physician		patient		1		1			  3			 20			0.2		1	0.20187
physician		patient		1		1			  3			 20			0.2		2	0.31028
physician		patient		1		1			  3			 20			0.2		3	0.38692
physician		patient		1		1			  3			 20			0.2		4	0.40935
physician		patient		1		1			  3			 20			0.2		5	0.43551
physician		patient		1		1			  3			 20			0.1		1	0.20561
physician		patient		1		1			  3			 20			0.1		2	0.31028
physician		patient		1		1			  3			 20			0.1		3	0.38692
physician		patient		1		1			  3			 20			0.1		4	0.40748
physician		patient		1		1			  3			 20			0.1		5	0.43364
physician		patient		1		1			  3			 20			0.0		1	0.20187
physician		patient		1		1			  3			 20			0.0		2	0.29720
physician		patient		1		1			  3			 20			0.0		3	0.33832
physician		patient		1		1			  3			 20			0.0		4	0.37757
physician		patient		1		1			  3			 20			0.0		5	0.39252
physician		patient		1		1			  3			 50			1.0		1	0.20561
physician		patient		1		1			  3			 50			1.0		2	0.31776
physician		patient		1		1			  3			 50			1.0		3	0.37196
physician		patient		1		1			  3			 50			1.0		4	0.40187
physician		patient		1		1			  3			 50			1.0		5	0.41308
physician		patient		1		1			  3			 50			0.9		1	0.20561
physician		patient		1		1			  3			 50			0.9		2	0.32523
physician		patient		1		1			  3			 50			0.9		3	0.39065
physician		patient		1		1			  3			 50			0.9		4	0.42430
physician		patient		1		1			  3			 50			0.9		5	0.44673
physician		patient		1		1			  3			 50			0.8		1	0.20561
physician		patient		1		1			  3			 50			0.8		2	0.32523
physician		patient		1		1			  3			 50			0.8		3	0.39065
physician		patient		1		1			  3			 50			0.8		4	0.42430
physician		patient		1		1			  3			 50			0.8		5	0.44673
physician		patient		1		1			  3			 50			0.7		1	0.20561
physician		patient		1		1			  3			 50			0.7		2	0.32710
physician		patient		1		1			  3			 50			0.7		3	0.39065
physician		patient		1		1			  3			 50			0.7		4	0.42243
physician		patient		1		1			  3			 50			0.7		5	0.44673
physician		patient		1		1			  3			 50			0.6		1	0.20561
physician		patient		1		1			  3			 50			0.6		2	0.32710
physician		patient		1		1			  3			 50			0.6		3	0.39065
physician		patient		1		1			  3			 50			0.6		4	0.42243
physician		patient		1		1			  3			 50			0.6		5	0.44673
physician		patient		1		1			  3			 50			0.5		1	0.20561
physician		patient		1		1			  3			 50			0.5		2	0.32710
physician		patient		1		1			  3			 50			0.5		3	0.39065
physician		patient		1		1			  3			 50			0.5		4	0.42243
physician		patient		1		1			  3			 50			0.5		5	0.44673
physician		patient		1		1			  3			 50			0.4		1	0.20748
physician		patient		1		1			  3			 50			0.4		2	0.32710
physician		patient		1		1			  3			 50			0.4		3	0.39065
physician		patient		1		1			  3			 50			0.4		4	0.42243
physician		patient		1		1			  3			 50			0.4		5	0.44673
physician		patient		1		1			  3			 50			0.3		1	0.20748
physician		patient		1		1			  3			 50			0.3		2	0.32710
physician		patient		1		1			  3			 50			0.3		3	0.39252
physician		patient		1		1			  3			 50			0.3		4	0.42243
physician		patient		1		1			  3			 50			0.3		5	0.44673
physician		patient		1		1			  3			 50			0.2		1	0.20935
physician		patient		1		1			  3			 50			0.2		2	0.32897
physician		patient		1		1			  3			 50			0.2		3	0.39252
physician		patient		1		1			  3			 50			0.2		4	0.42056
physician		patient		1		1			  3			 50			0.2		5	0.44673
physician		patient		1		1			  3			 50			0.1		1	0.21121
physician		patient		1		1			  3			 50			0.1		2	0.32897
physician		patient		1		1			  3			 50			0.1		3	0.39065
physician		patient		1		1			  3			 50			0.1		4	0.41869
physician		patient		1		1			  3			 50			0.1		5	0.44299
physician		patient		1		1			  3			 50			0.0		1	0.20187
physician		patient		1		1			  3			 50			0.0		2	0.29720
physician		patient		1		1			  3			 50			0.0		3	0.33832
physician		patient		1		1			  3			 50			0.0		4	0.37757
physician		patient		1		1			  3			 50			0.0		5	0.39252
physician		patient		1		1			  3			100			1.0		1	0.21308
physician		patient		1		1			  3			100			1.0		2	0.32523
physician		patient		1		1			  3			100			1.0		3	0.37196
physician		patient		1		1			  3			100			1.0		4	0.40187
physician		patient		1		1			  3			100			1.0		5	0.41682
physician		patient		1		1			  3			100			0.9		1	0.21308
physician		patient		1		1			  3			100			0.9		2	0.33832
physician		patient		1		1			  3			100			0.9		3	0.38879
physician		patient		1		1			  3			100			0.9		4	0.42430
physician		patient		1		1			  3			100			0.9		5	0.45607
physician		patient		1		1			  3			100			0.8		1	0.21308
physician		patient		1		1			  3			100			0.8		2	0.33832
physician		patient		1		1			  3			100			0.8		3	0.38879
physician		patient		1		1			  3			100			0.8		4	0.42430
physician		patient		1		1			  3			100			0.8		5	0.45607
physician		patient		1		1			  3			100			0.7		1	0.21308
physician		patient		1		1			  3			100			0.7		2	0.34019
physician		patient		1		1			  3			100			0.7		3	0.38879
physician		patient		1		1			  3			100			0.7		4	0.42243
physician		patient		1		1			  3			100			0.7		5	0.45607
physician		patient		1		1			  3			100			0.6		1	0.21308
physician		patient		1		1			  3			100			0.6		2	0.34019
physician		patient		1		1			  3			100			0.6		3	0.38879
physician		patient		1		1			  3			100			0.6		4	0.42243
physician		patient		1		1			  3			100			0.6		5	0.45607
physician		patient		1		1			  3			100			0.5		1	0.21308
physician		patient		1		1			  3			100			0.5		2	0.34206
physician		patient		1		1			  3			100			0.5		3	0.38879
physician		patient		1		1			  3			100			0.5		4	0.42243
physician		patient		1		1			  3			100			0.5		5	0.45607
physician		patient		1		1			  3			100			0.4		1	0.21495
physician		patient		1		1			  3			100			0.4		2	0.34206
physician		patient		1		1			  3			100			0.4		3	0.38879
physician		patient		1		1			  3			100			0.4		4	0.42243
physician		patient		1		1			  3			100			0.4		5	0.45607
physician		patient		1		1			  3			100			0.3		1	0.21495
physician		patient		1		1			  3			100			0.3		2	0.34206
physician		patient		1		1			  3			100			0.3		3	0.39065
physician		patient		1		1			  3			100			0.3		4	0.42243
physician		patient		1		1			  3			100			0.3		5	0.45607
physician		patient		1		1			  3			100			0.2		1	0.21308
physician		patient		1		1			  3			100			0.2		2	0.34393
physician		patient		1		1			  3			100			0.2		3	0.39252
physician		patient		1		1			  3			100			0.2		4	0.42056
physician		patient		1		1			  3			100			0.2		5	0.45607
physician		patient		1		1			  3			100			0.1		1	0.21495
physician		patient		1		1			  3			100			0.1		2	0.34393
physician		patient		1		1			  3			100			0.1		3	0.39252
physician		patient		1		1			  3			100			0.1		4	0.42243
physician		patient		1		1			  3			100			0.1		5	0.45234
physician		patient		1		1			  3			100			0.0		1	0.20187
physician		patient		1		1			  3			100			0.0		2	0.29720
physician		patient		1		1			  3			100			0.0		3	0.33832
physician		patient		1		1			  3			100			0.0		4	0.37757
physician		patient		1		1			  3			100			0.0		5	0.39252
physician		patient		1		1			  4			  1			1.0		1	0.16822
physician		patient		1		1			  4			  1			1.0		2	0.28598
physician		patient		1		1			  4			  1			1.0		3	0.32897
physician		patient		1		1			  4			  1			1.0		4	0.35140
physician		patient		1		1			  4			  1			1.0		5	0.37757
physician		patient		1		1			  4			  1			0.9		1	0.17570
physician		patient		1		1			  4			  1			0.9		2	0.30093
physician		patient		1		1			  4			  1			0.9		3	0.34766
physician		patient		1		1			  4			  1			0.9		4	0.37944
physician		patient		1		1			  4			  1			0.9		5	0.41121
physician		patient		1		1			  4			  1			0.8		1	0.17570
physician		patient		1		1			  4			  1			0.8		2	0.30093
physician		patient		1		1			  4			  1			0.8		3	0.34766
physician		patient		1		1			  4			  1			0.8		4	0.37944
physician		patient		1		1			  4			  1			0.8		5	0.41121
physician		patient		1		1			  4			  1			0.7		1	0.17570
physician		patient		1		1			  4			  1			0.7		2	0.30093
physician		patient		1		1			  4			  1			0.7		3	0.34766
physician		patient		1		1			  4			  1			0.7		4	0.37944
physician		patient		1		1			  4			  1			0.7		5	0.41121
physician		patient		1		1			  4			  1			0.6		1	0.17570
physician		patient		1		1			  4			  1			0.6		2	0.30093
physician		patient		1		1			  4			  1			0.6		3	0.34766
physician		patient		1		1			  4			  1			0.6		4	0.37944
physician		patient		1		1			  4			  1			0.6		5	0.41121
physician		patient		1		1			  4			  1			0.5		1	0.17570
physician		patient		1		1			  4			  1			0.5		2	0.30093
physician		patient		1		1			  4			  1			0.5		3	0.34766
physician		patient		1		1			  4			  1			0.5		4	0.37944
physician		patient		1		1			  4			  1			0.5		5	0.41121
physician		patient		1		1			  4			  1			0.4		1	0.17757
physician		patient		1		1			  4			  1			0.4		2	0.29907
physician		patient		1		1			  4			  1			0.4		3	0.34766
physician		patient		1		1			  4			  1			0.4		4	0.37944
physician		patient		1		1			  4			  1			0.4		5	0.41121
physician		patient		1		1			  4			  1			0.3		1	0.17757
physician		patient		1		1			  4			  1			0.3		2	0.29907
physician		patient		1		1			  4			  1			0.3		3	0.35140
physician		patient		1		1			  4			  1			0.3		4	0.37944
physician		patient		1		1			  4			  1			0.3		5	0.41121
physician		patient		1		1			  4			  1			0.2		1	0.17944
physician		patient		1		1			  4			  1			0.2		2	0.29907
physician		patient		1		1			  4			  1			0.2		3	0.35327
physician		patient		1		1			  4			  1			0.2		4	0.37944
physician		patient		1		1			  4			  1			0.2		5	0.41308
physician		patient		1		1			  4			  1			0.1		1	0.18318
physician		patient		1		1			  4			  1			0.1		2	0.29720
physician		patient		1		1			  4			  1			0.1		3	0.35140
physician		patient		1		1			  4			  1			0.1		4	0.37944
physician		patient		1		1			  4			  1			0.1		5	0.41682
physician		patient		1		1			  4			  1			0.0		1	0.20187
physician		patient		1		1			  4			  1			0.0		2	0.29720
physician		patient		1		1			  4			  1			0.0		3	0.33832
physician		patient		1		1			  4			  1			0.0		4	0.37757
physician		patient		1		1			  4			  1			0.0		5	0.39252
physician		patient		1		1			  4			  2			1.0		1	0.18131
physician		patient		1		1			  4			  2			1.0		2	0.27850
physician		patient		1		1			  4			  2			1.0		3	0.32523
physician		patient		1		1			  4			  2			1.0		4	0.34579
physician		patient		1		1			  4			  2			1.0		5	0.37383
physician		patient		1		1			  4			  2			0.9		1	0.18692
physician		patient		1		1			  4			  2			0.9		2	0.29159
physician		patient		1		1			  4			  2			0.9		3	0.34206
physician		patient		1		1			  4			  2			0.9		4	0.37009
physician		patient		1		1			  4			  2			0.9		5	0.40374
physician		patient		1		1			  4			  2			0.8		1	0.18692
physician		patient		1		1			  4			  2			0.8		2	0.29159
physician		patient		1		1			  4			  2			0.8		3	0.34206
physician		patient		1		1			  4			  2			0.8		4	0.37009
physician		patient		1		1			  4			  2			0.8		5	0.40374
physician		patient		1		1			  4			  2			0.7		1	0.18692
physician		patient		1		1			  4			  2			0.7		2	0.29159
physician		patient		1		1			  4			  2			0.7		3	0.34206
physician		patient		1		1			  4			  2			0.7		4	0.37196
physician		patient		1		1			  4			  2			0.7		5	0.40374
physician		patient		1		1			  4			  2			0.6		1	0.18692
physician		patient		1		1			  4			  2			0.6		2	0.29159
physician		patient		1		1			  4			  2			0.6		3	0.34206
physician		patient		1		1			  4			  2			0.6		4	0.37196
physician		patient		1		1			  4			  2			0.6		5	0.40374
physician		patient		1		1			  4			  2			0.5		1	0.18692
physician		patient		1		1			  4			  2			0.5		2	0.29159
physician		patient		1		1			  4			  2			0.5		3	0.34206
physician		patient		1		1			  4			  2			0.5		4	0.37196
physician		patient		1		1			  4			  2			0.5		5	0.40374
physician		patient		1		1			  4			  2			0.4		1	0.18879
physician		patient		1		1			  4			  2			0.4		2	0.29159
physician		patient		1		1			  4			  2			0.4		3	0.34206
physician		patient		1		1			  4			  2			0.4		4	0.37196
physician		patient		1		1			  4			  2			0.4		5	0.40374
physician		patient		1		1			  4			  2			0.3		1	0.18692
physician		patient		1		1			  4			  2			0.3		2	0.29159
physician		patient		1		1			  4			  2			0.3		3	0.34579
physician		patient		1		1			  4			  2			0.3		4	0.37196
physician		patient		1		1			  4			  2			0.3		5	0.40374
physician		patient		1		1			  4			  2			0.2		1	0.18692
physician		patient		1		1			  4			  2			0.2		2	0.29346
physician		patient		1		1			  4			  2			0.2		3	0.34766
physician		patient		1		1			  4			  2			0.2		4	0.37196
physician		patient		1		1			  4			  2			0.2		5	0.40935
physician		patient		1		1			  4			  2			0.1		1	0.18879
physician		patient		1		1			  4			  2			0.1		2	0.29159
physician		patient		1		1			  4			  2			0.1		3	0.34766
physician		patient		1		1			  4			  2			0.1		4	0.37009
physician		patient		1		1			  4			  2			0.1		5	0.40935
physician		patient		1		1			  4			  2			0.0		1	0.20187
physician		patient		1		1			  4			  2			0.0		2	0.29720
physician		patient		1		1			  4			  2			0.0		3	0.33832
physician		patient		1		1			  4			  2			0.0		4	0.37757
physician		patient		1		1			  4			  2			0.0		5	0.39252
physician		patient		1		1			  4			  3			1.0		1	0.17196
physician		patient		1		1			  4			  3			1.0		2	0.27477
physician		patient		1		1			  4			  3			1.0		3	0.32710
physician		patient		1		1			  4			  3			1.0		4	0.35327
physician		patient		1		1			  4			  3			1.0		5	0.38131
physician		patient		1		1			  4			  3			0.9		1	0.17570
physician		patient		1		1			  4			  3			0.9		2	0.28598
physician		patient		1		1			  4			  3			0.9		3	0.34019
physician		patient		1		1			  4			  3			0.9		4	0.37196
physician		patient		1		1			  4			  3			0.9		5	0.40187
physician		patient		1		1			  4			  3			0.8		1	0.17570
physician		patient		1		1			  4			  3			0.8		2	0.28598
physician		patient		1		1			  4			  3			0.8		3	0.34019
physician		patient		1		1			  4			  3			0.8		4	0.37196
physician		patient		1		1			  4			  3			0.8		5	0.40187
physician		patient		1		1			  4			  3			0.7		1	0.17570
physician		patient		1		1			  4			  3			0.7		2	0.28598
physician		patient		1		1			  4			  3			0.7		3	0.34019
physician		patient		1		1			  4			  3			0.7		4	0.37383
physician		patient		1		1			  4			  3			0.7		5	0.40187
physician		patient		1		1			  4			  3			0.6		1	0.17570
physician		patient		1		1			  4			  3			0.6		2	0.28598
physician		patient		1		1			  4			  3			0.6		3	0.34019
physician		patient		1		1			  4			  3			0.6		4	0.37383
physician		patient		1		1			  4			  3			0.6		5	0.40187
physician		patient		1		1			  4			  3			0.5		1	0.17570
physician		patient		1		1			  4			  3			0.5		2	0.28598
physician		patient		1		1			  4			  3			0.5		3	0.34206
physician		patient		1		1			  4			  3			0.5		4	0.37383
physician		patient		1		1			  4			  3			0.5		5	0.40374
physician		patient		1		1			  4			  3			0.4		1	0.17570
physician		patient		1		1			  4			  3			0.4		2	0.28598
physician		patient		1		1			  4			  3			0.4		3	0.34206
physician		patient		1		1			  4			  3			0.4		4	0.37383
physician		patient		1		1			  4			  3			0.4		5	0.40374
physician		patient		1		1			  4			  3			0.3		1	0.17570
physician		patient		1		1			  4			  3			0.3		2	0.28598
physician		patient		1		1			  4			  3			0.3		3	0.34579
physician		patient		1		1			  4			  3			0.3		4	0.37383
physician		patient		1		1			  4			  3			0.3		5	0.40374
physician		patient		1		1			  4			  3			0.2		1	0.17757
physician		patient		1		1			  4			  3			0.2		2	0.28785
physician		patient		1		1			  4			  3			0.2		3	0.34579
physician		patient		1		1			  4			  3			0.2		4	0.37383
physician		patient		1		1			  4			  3			0.2		5	0.40935
physician		patient		1		1			  4			  3			0.1		1	0.18131
physician		patient		1		1			  4			  3			0.1		2	0.28972
physician		patient		1		1			  4			  3			0.1		3	0.34953
physician		patient		1		1			  4			  3			0.1		4	0.37383
physician		patient		1		1			  4			  3			0.1		5	0.40748
physician		patient		1		1			  4			  3			0.0		1	0.20187
physician		patient		1		1			  4			  3			0.0		2	0.29720
physician		patient		1		1			  4			  3			0.0		3	0.33832
physician		patient		1		1			  4			  3			0.0		4	0.37757
physician		patient		1		1			  4			  3			0.0		5	0.39252
physician		patient		1		1			  4			  4			1.0		1	0.17383
physician		patient		1		1			  4			  4			1.0		2	0.27477
physician		patient		1		1			  4			  4			1.0		3	0.32523
physician		patient		1		1			  4			  4			1.0		4	0.35140
physician		patient		1		1			  4			  4			1.0		5	0.37944
physician		patient		1		1			  4			  4			0.9		1	0.17757
physician		patient		1		1			  4			  4			0.9		2	0.28598
physician		patient		1		1			  4			  4			0.9		3	0.33832
physician		patient		1		1			  4			  4			0.9		4	0.36636
physician		patient		1		1			  4			  4			0.9		5	0.40000
physician		patient		1		1			  4			  4			0.8		1	0.17757
physician		patient		1		1			  4			  4			0.8		2	0.28598
physician		patient		1		1			  4			  4			0.8		3	0.33832
physician		patient		1		1			  4			  4			0.8		4	0.36636
physician		patient		1		1			  4			  4			0.8		5	0.40000
physician		patient		1		1			  4			  4			0.7		1	0.17757
physician		patient		1		1			  4			  4			0.7		2	0.28411
physician		patient		1		1			  4			  4			0.7		3	0.33832
physician		patient		1		1			  4			  4			0.7		4	0.36822
physician		patient		1		1			  4			  4			0.7		5	0.40000
physician		patient		1		1			  4			  4			0.6		1	0.17757
physician		patient		1		1			  4			  4			0.6		2	0.28411
physician		patient		1		1			  4			  4			0.6		3	0.33832
physician		patient		1		1			  4			  4			0.6		4	0.36822
physician		patient		1		1			  4			  4			0.6		5	0.40000
physician		patient		1		1			  4			  4			0.5		1	0.17757
physician		patient		1		1			  4			  4			0.5		2	0.28411
physician		patient		1		1			  4			  4			0.5		3	0.33832
physician		patient		1		1			  4			  4			0.5		4	0.36822
physician		patient		1		1			  4			  4			0.5		5	0.40187
physician		patient		1		1			  4			  4			0.4		1	0.17757
physician		patient		1		1			  4			  4			0.4		2	0.28411
physician		patient		1		1			  4			  4			0.4		3	0.33832
physician		patient		1		1			  4			  4			0.4		4	0.36822
physician		patient		1		1			  4			  4			0.4		5	0.40187
physician		patient		1		1			  4			  4			0.3		1	0.17757
physician		patient		1		1			  4			  4			0.3		2	0.28411
physician		patient		1		1			  4			  4			0.3		3	0.34206
physician		patient		1		1			  4			  4			0.3		4	0.36822
physician		patient		1		1			  4			  4			0.3		5	0.40187
physician		patient		1		1			  4			  4			0.2		1	0.18131
physician		patient		1		1			  4			  4			0.2		2	0.28598
physician		patient		1		1			  4			  4			0.2		3	0.34206
physician		patient		1		1			  4			  4			0.2		4	0.37009
physician		patient		1		1			  4			  4			0.2		5	0.40748
physician		patient		1		1			  4			  4			0.1		1	0.18505
physician		patient		1		1			  4			  4			0.1		2	0.28785
physician		patient		1		1			  4			  4			0.1		3	0.34579
physician		patient		1		1			  4			  4			0.1		4	0.37196
physician		patient		1		1			  4			  4			0.1		5	0.40748
physician		patient		1		1			  4			  4			0.0		1	0.20187
physician		patient		1		1			  4			  4			0.0		2	0.29720
physician		patient		1		1			  4			  4			0.0		3	0.33832
physician		patient		1		1			  4			  4			0.0		4	0.37757
physician		patient		1		1			  4			  4			0.0		5	0.39252
physician		patient		1		1			  4			  5			1.0		1	0.17196
physician		patient		1		1			  4			  5			1.0		2	0.26729
physician		patient		1		1			  4			  5			1.0		3	0.32336
physician		patient		1		1			  4			  5			1.0		4	0.35327
physician		patient		1		1			  4			  5			1.0		5	0.38318
physician		patient		1		1			  4			  5			0.9		1	0.17570
physician		patient		1		1			  4			  5			0.9		2	0.27850
physician		patient		1		1			  4			  5			0.9		3	0.33645
physician		patient		1		1			  4			  5			0.9		4	0.37009
physician		patient		1		1			  4			  5			0.9		5	0.40187
physician		patient		1		1			  4			  5			0.8		1	0.17570
physician		patient		1		1			  4			  5			0.8		2	0.27850
physician		patient		1		1			  4			  5			0.8		3	0.33645
physician		patient		1		1			  4			  5			0.8		4	0.37009
physician		patient		1		1			  4			  5			0.8		5	0.40187
physician		patient		1		1			  4			  5			0.7		1	0.17570
physician		patient		1		1			  4			  5			0.7		2	0.27664
physician		patient		1		1			  4			  5			0.7		3	0.33645
physician		patient		1		1			  4			  5			0.7		4	0.37196
physician		patient		1		1			  4			  5			0.7		5	0.40187
physician		patient		1		1			  4			  5			0.6		1	0.17570
physician		patient		1		1			  4			  5			0.6		2	0.27664
physician		patient		1		1			  4			  5			0.6		3	0.33645
physician		patient		1		1			  4			  5			0.6		4	0.37196
physician		patient		1		1			  4			  5			0.6		5	0.40187
physician		patient		1		1			  4			  5			0.5		1	0.17570
physician		patient		1		1			  4			  5			0.5		2	0.27664
physician		patient		1		1			  4			  5			0.5		3	0.33645
physician		patient		1		1			  4			  5			0.5		4	0.37196
physician		patient		1		1			  4			  5			0.5		5	0.40374
physician		patient		1		1			  4			  5			0.4		1	0.17570
physician		patient		1		1			  4			  5			0.4		2	0.27664
physician		patient		1		1			  4			  5			0.4		3	0.33645
physician		patient		1		1			  4			  5			0.4		4	0.37196
physician		patient		1		1			  4			  5			0.4		5	0.40374
physician		patient		1		1			  4			  5			0.3		1	0.17570
physician		patient		1		1			  4			  5			0.3		2	0.27477
physician		patient		1		1			  4			  5			0.3		3	0.34019
physician		patient		1		1			  4			  5			0.3		4	0.37196
physician		patient		1		1			  4			  5			0.3		5	0.40374
physician		patient		1		1			  4			  5			0.2		1	0.17944
physician		patient		1		1			  4			  5			0.2		2	0.27664
physician		patient		1		1			  4			  5			0.2		3	0.34019
physician		patient		1		1			  4			  5			0.2		4	0.37383
physician		patient		1		1			  4			  5			0.2		5	0.40935
physician		patient		1		1			  4			  5			0.1		1	0.18131
physician		patient		1		1			  4			  5			0.1		2	0.28037
physician		patient		1		1			  4			  5			0.1		3	0.34206
physician		patient		1		1			  4			  5			0.1		4	0.37383
physician		patient		1		1			  4			  5			0.1		5	0.41121
physician		patient		1		1			  4			  5			0.0		1	0.20187
physician		patient		1		1			  4			  5			0.0		2	0.29720
physician		patient		1		1			  4			  5			0.0		3	0.33832
physician		patient		1		1			  4			  5			0.0		4	0.37757
physician		patient		1		1			  4			  5			0.0		5	0.39252
physician		patient		1		1			  4			 10			1.0		1	0.17757
physician		patient		1		1			  4			 10			1.0		2	0.28411
physician		patient		1		1			  4			 10			1.0		3	0.33271
physician		patient		1		1			  4			 10			1.0		4	0.36449
physician		patient		1		1			  4			 10			1.0		5	0.39439
physician		patient		1		1			  4			 10			0.9		1	0.17944
physician		patient		1		1			  4			 10			0.9		2	0.29346
physician		patient		1		1			  4			 10			0.9		3	0.34579
physician		patient		1		1			  4			 10			0.9		4	0.38505
physician		patient		1		1			  4			 10			0.9		5	0.41121
physician		patient		1		1			  4			 10			0.8		1	0.17944
physician		patient		1		1			  4			 10			0.8		2	0.29346
physician		patient		1		1			  4			 10			0.8		3	0.34579
physician		patient		1		1			  4			 10			0.8		4	0.38505
physician		patient		1		1			  4			 10			0.8		5	0.41121
physician		patient		1		1			  4			 10			0.7		1	0.17944
physician		patient		1		1			  4			 10			0.7		2	0.29159
physician		patient		1		1			  4			 10			0.7		3	0.34579
physician		patient		1		1			  4			 10			0.7		4	0.38692
physician		patient		1		1			  4			 10			0.7		5	0.41121
physician		patient		1		1			  4			 10			0.6		1	0.17944
physician		patient		1		1			  4			 10			0.6		2	0.29159
physician		patient		1		1			  4			 10			0.6		3	0.34579
physician		patient		1		1			  4			 10			0.6		4	0.38692
physician		patient		1		1			  4			 10			0.6		5	0.41121
physician		patient		1		1			  4			 10			0.5		1	0.17944
physician		patient		1		1			  4			 10			0.5		2	0.29159
physician		patient		1		1			  4			 10			0.5		3	0.34579
physician		patient		1		1			  4			 10			0.5		4	0.38692
physician		patient		1		1			  4			 10			0.5		5	0.41121
physician		patient		1		1			  4			 10			0.4		1	0.17944
physician		patient		1		1			  4			 10			0.4		2	0.29346
physician		patient		1		1			  4			 10			0.4		3	0.34579
physician		patient		1		1			  4			 10			0.4		4	0.38692
physician		patient		1		1			  4			 10			0.4		5	0.41121
physician		patient		1		1			  4			 10			0.3		1	0.17944
physician		patient		1		1			  4			 10			0.3		2	0.29159
physician		patient		1		1			  4			 10			0.3		3	0.34766
physician		patient		1		1			  4			 10			0.3		4	0.38692
physician		patient		1		1			  4			 10			0.3		5	0.41121
physician		patient		1		1			  4			 10			0.2		1	0.18318
physician		patient		1		1			  4			 10			0.2		2	0.29346
physician		patient		1		1			  4			 10			0.2		3	0.34766
physician		patient		1		1			  4			 10			0.2		4	0.38692
physician		patient		1		1			  4			 10			0.2		5	0.41682
physician		patient		1		1			  4			 10			0.1		1	0.18505
physician		patient		1		1			  4			 10			0.1		2	0.29533
physician		patient		1		1			  4			 10			0.1		3	0.35327
physician		patient		1		1			  4			 10			0.1		4	0.38692
physician		patient		1		1			  4			 10			0.1		5	0.41682
physician		patient		1		1			  4			 10			0.0		1	0.20187
physician		patient		1		1			  4			 10			0.0		2	0.29720
physician		patient		1		1			  4			 10			0.0		3	0.33832
physician		patient		1		1			  4			 10			0.0		4	0.37757
physician		patient		1		1			  4			 10			0.0		5	0.39252
physician		patient		1		1			  4			 20			1.0		1	0.19065
physician		patient		1		1			  4			 20			1.0		2	0.29159
physician		patient		1		1			  4			 20			1.0		3	0.34579
physician		patient		1		1			  4			 20			1.0		4	0.37757
physician		patient		1		1			  4			 20			1.0		5	0.39439
physician		patient		1		1			  4			 20			0.9		1	0.19252
physician		patient		1		1			  4			 20			0.9		2	0.30093
physician		patient		1		1			  4			 20			0.9		3	0.36075
physician		patient		1		1			  4			 20			0.9		4	0.39813
physician		patient		1		1			  4			 20			0.9		5	0.41308
physician		patient		1		1			  4			 20			0.8		1	0.19252
physician		patient		1		1			  4			 20			0.8		2	0.30093
physician		patient		1		1			  4			 20			0.8		3	0.36075
physician		patient		1		1			  4			 20			0.8		4	0.39813
physician		patient		1		1			  4			 20			0.8		5	0.41308
physician		patient		1		1			  4			 20			0.7		1	0.19252
physician		patient		1		1			  4			 20			0.7		2	0.30093
physician		patient		1		1			  4			 20			0.7		3	0.36075
physician		patient		1		1			  4			 20			0.7		4	0.40000
physician		patient		1		1			  4			 20			0.7		5	0.41308
physician		patient		1		1			  4			 20			0.6		1	0.19252
physician		patient		1		1			  4			 20			0.6		2	0.30093
physician		patient		1		1			  4			 20			0.6		3	0.36075
physician		patient		1		1			  4			 20			0.6		4	0.40000
physician		patient		1		1			  4			 20			0.6		5	0.41308
physician		patient		1		1			  4			 20			0.5		1	0.19252
physician		patient		1		1			  4			 20			0.5		2	0.30093
physician		patient		1		1			  4			 20			0.5		3	0.36075
physician		patient		1		1			  4			 20			0.5		4	0.40000
physician		patient		1		1			  4			 20			0.5		5	0.41308
physician		patient		1		1			  4			 20			0.4		1	0.19252
physician		patient		1		1			  4			 20			0.4		2	0.30280
physician		patient		1		1			  4			 20			0.4		3	0.36262
physician		patient		1		1			  4			 20			0.4		4	0.40000
physician		patient		1		1			  4			 20			0.4		5	0.41308
physician		patient		1		1			  4			 20			0.3		1	0.19252
physician		patient		1		1			  4			 20			0.3		2	0.30280
physician		patient		1		1			  4			 20			0.3		3	0.36449
physician		patient		1		1			  4			 20			0.3		4	0.40000
physician		patient		1		1			  4			 20			0.3		5	0.41308
physician		patient		1		1			  4			 20			0.2		1	0.19626
physician		patient		1		1			  4			 20			0.2		2	0.30280
physician		patient		1		1			  4			 20			0.2		3	0.36449
physician		patient		1		1			  4			 20			0.2		4	0.40000
physician		patient		1		1			  4			 20			0.2		5	0.42056
physician		patient		1		1			  4			 20			0.1		1	0.19813
physician		patient		1		1			  4			 20			0.1		2	0.30280
physician		patient		1		1			  4			 20			0.1		3	0.37009
physician		patient		1		1			  4			 20			0.1		4	0.39813
physician		patient		1		1			  4			 20			0.1		5	0.42243
physician		patient		1		1			  4			 20			0.0		1	0.20187
physician		patient		1		1			  4			 20			0.0		2	0.29720
physician		patient		1		1			  4			 20			0.0		3	0.33832
physician		patient		1		1			  4			 20			0.0		4	0.37757
physician		patient		1		1			  4			 20			0.0		5	0.39252
physician		patient		1		1			  4			 50			1.0		1	0.19626
physician		patient		1		1			  4			 50			1.0		2	0.30093
physician		patient		1		1			  4			 50			1.0		3	0.34393
physician		patient		1		1			  4			 50			1.0		4	0.38131
physician		patient		1		1			  4			 50			1.0		5	0.39626
physician		patient		1		1			  4			 50			0.9		1	0.19626
physician		patient		1		1			  4			 50			0.9		2	0.30841
physician		patient		1		1			  4			 50			0.9		3	0.36075
physician		patient		1		1			  4			 50			0.9		4	0.40187
physician		patient		1		1			  4			 50			0.9		5	0.42243
physician		patient		1		1			  4			 50			0.8		1	0.19626
physician		patient		1		1			  4			 50			0.8		2	0.30841
physician		patient		1		1			  4			 50			0.8		3	0.36075
physician		patient		1		1			  4			 50			0.8		4	0.40187
physician		patient		1		1			  4			 50			0.8		5	0.42243
physician		patient		1		1			  4			 50			0.7		1	0.19626
physician		patient		1		1			  4			 50			0.7		2	0.30841
physician		patient		1		1			  4			 50			0.7		3	0.36075
physician		patient		1		1			  4			 50			0.7		4	0.40374
physician		patient		1		1			  4			 50			0.7		5	0.42243
physician		patient		1		1			  4			 50			0.6		1	0.19626
physician		patient		1		1			  4			 50			0.6		2	0.30841
physician		patient		1		1			  4			 50			0.6		3	0.36075
physician		patient		1		1			  4			 50			0.6		4	0.40374
physician		patient		1		1			  4			 50			0.6		5	0.42243
physician		patient		1		1			  4			 50			0.5		1	0.19626
physician		patient		1		1			  4			 50			0.5		2	0.30841
physician		patient		1		1			  4			 50			0.5		3	0.36075
physician		patient		1		1			  4			 50			0.5		4	0.40374
physician		patient		1		1			  4			 50			0.5		5	0.42243
physician		patient		1		1			  4			 50			0.4		1	0.19439
physician		patient		1		1			  4			 50			0.4		2	0.31028
physician		patient		1		1			  4			 50			0.4		3	0.36075
physician		patient		1		1			  4			 50			0.4		4	0.40374
physician		patient		1		1			  4			 50			0.4		5	0.42243
physician		patient		1		1			  4			 50			0.3		1	0.19439
physician		patient		1		1			  4			 50			0.3		2	0.31028
physician		patient		1		1			  4			 50			0.3		3	0.36262
physician		patient		1		1			  4			 50			0.3		4	0.40374
physician		patient		1		1			  4			 50			0.3		5	0.42243
physician		patient		1		1			  4			 50			0.2		1	0.19813
physician		patient		1		1			  4			 50			0.2		2	0.31215
physician		patient		1		1			  4			 50			0.2		3	0.36262
physician		patient		1		1			  4			 50			0.2		4	0.40187
physician		patient		1		1			  4			 50			0.2		5	0.42617
physician		patient		1		1			  4			 50			0.1		1	0.19813
physician		patient		1		1			  4			 50			0.1		2	0.31215
physician		patient		1		1			  4			 50			0.1		3	0.36449
physician		patient		1		1			  4			 50			0.1		4	0.40000
physician		patient		1		1			  4			 50			0.1		5	0.42804
physician		patient		1		1			  4			 50			0.0		1	0.20187
physician		patient		1		1			  4			 50			0.0		2	0.29720
physician		patient		1		1			  4			 50			0.0		3	0.33832
physician		patient		1		1			  4			 50			0.0		4	0.37757
physician		patient		1		1			  4			 50			0.0		5	0.39252
physician		patient		1		1			  4			100			1.0		1	0.20187
physician		patient		1		1			  4			100			1.0		2	0.30841
physician		patient		1		1			  4			100			1.0		3	0.34766
physician		patient		1		1			  4			100			1.0		4	0.38318
physician		patient		1		1			  4			100			1.0		5	0.39439
physician		patient		1		1			  4			100			0.9		1	0.20187
physician		patient		1		1			  4			100			0.9		2	0.31963
physician		patient		1		1			  4			100			0.9		3	0.36262
physician		patient		1		1			  4			100			0.9		4	0.40748
physician		patient		1		1			  4			100			0.9		5	0.42617
physician		patient		1		1			  4			100			0.8		1	0.20187
physician		patient		1		1			  4			100			0.8		2	0.31963
physician		patient		1		1			  4			100			0.8		3	0.36262
physician		patient		1		1			  4			100			0.8		4	0.40748
physician		patient		1		1			  4			100			0.8		5	0.42617
physician		patient		1		1			  4			100			0.7		1	0.20187
physician		patient		1		1			  4			100			0.7		2	0.31963
physician		patient		1		1			  4			100			0.7		3	0.36262
physician		patient		1		1			  4			100			0.7		4	0.40935
physician		patient		1		1			  4			100			0.7		5	0.42430
physician		patient		1		1			  4			100			0.6		1	0.20187
physician		patient		1		1			  4			100			0.6		2	0.31963
physician		patient		1		1			  4			100			0.6		3	0.36262
physician		patient		1		1			  4			100			0.6		4	0.40935
physician		patient		1		1			  4			100			0.6		5	0.42430
physician		patient		1		1			  4			100			0.5		1	0.20187
physician		patient		1		1			  4			100			0.5		2	0.31963
physician		patient		1		1			  4			100			0.5		3	0.36262
physician		patient		1		1			  4			100			0.5		4	0.40935
physician		patient		1		1			  4			100			0.5		5	0.42430
physician		patient		1		1			  4			100			0.4		1	0.20000
physician		patient		1		1			  4			100			0.4		2	0.32150
physician		patient		1		1			  4			100			0.4		3	0.36262
physician		patient		1		1			  4			100			0.4		4	0.40935
physician		patient		1		1			  4			100			0.4		5	0.42430
physician		patient		1		1			  4			100			0.3		1	0.20000
physician		patient		1		1			  4			100			0.3		2	0.32150
physician		patient		1		1			  4			100			0.3		3	0.36449
physician		patient		1		1			  4			100			0.3		4	0.40935
physician		patient		1		1			  4			100			0.3		5	0.42430
physician		patient		1		1			  4			100			0.2		1	0.20374
physician		patient		1		1			  4			100			0.2		2	0.32336
physician		patient		1		1			  4			100			0.2		3	0.36636
physician		patient		1		1			  4			100			0.2		4	0.40748
physician		patient		1		1			  4			100			0.2		5	0.42804
physician		patient		1		1			  4			100			0.1		1	0.20374
physician		patient		1		1			  4			100			0.1		2	0.32336
physician		patient		1		1			  4			100			0.1		3	0.36822
physician		patient		1		1			  4			100			0.1		4	0.40935
physician		patient		1		1			  4			100			0.1		5	0.43178
physician		patient		1		1			  4			100			0.0		1	0.20187
physician		patient		1		1			  4			100			0.0		2	0.29720
physician		patient		1		1			  4			100			0.0		3	0.33832
physician		patient		1		1			  4			100			0.0		4	0.37757
physician		patient		1		1			  4			100			0.0		5	0.39252
physician		patient		1		1			  5			  1			1.0		1	0.15888
physician		patient		1		1			  5			  1			1.0		2	0.27477
physician		patient		1		1			  5			  1			1.0		3	0.31589
physician		patient		1		1			  5			  1			1.0		4	0.35140
physician		patient		1		1			  5			  1			1.0		5	0.37570
physician		patient		1		1			  5			  1			0.9		1	0.16636
physician		patient		1		1			  5			  1			0.9		2	0.28972
physician		patient		1		1			  5			  1			0.9		3	0.33458
physician		patient		1		1			  5			  1			0.9		4	0.37944
physician		patient		1		1			  5			  1			0.9		5	0.40935
physician		patient		1		1			  5			  1			0.8		1	0.16636
physician		patient		1		1			  5			  1			0.8		2	0.28972
physician		patient		1		1			  5			  1			0.8		3	0.33458
physician		patient		1		1			  5			  1			0.8		4	0.37944
physician		patient		1		1			  5			  1			0.8		5	0.40935
physician		patient		1		1			  5			  1			0.7		1	0.16636
physician		patient		1		1			  5			  1			0.7		2	0.28972
physician		patient		1		1			  5			  1			0.7		3	0.33458
physician		patient		1		1			  5			  1			0.7		4	0.37944
physician		patient		1		1			  5			  1			0.7		5	0.40935
physician		patient		1		1			  5			  1			0.6		1	0.16636
physician		patient		1		1			  5			  1			0.6		2	0.28972
physician		patient		1		1			  5			  1			0.6		3	0.33458
physician		patient		1		1			  5			  1			0.6		4	0.37944
physician		patient		1		1			  5			  1			0.6		5	0.40935
physician		patient		1		1			  5			  1			0.5		1	0.16636
physician		patient		1		1			  5			  1			0.5		2	0.28972
physician		patient		1		1			  5			  1			0.5		3	0.33458
physician		patient		1		1			  5			  1			0.5		4	0.37944
physician		patient		1		1			  5			  1			0.5		5	0.40935
physician		patient		1		1			  5			  1			0.4		1	0.16822
physician		patient		1		1			  5			  1			0.4		2	0.28785
physician		patient		1		1			  5			  1			0.4		3	0.33458
physician		patient		1		1			  5			  1			0.4		4	0.37944
physician		patient		1		1			  5			  1			0.4		5	0.40935
physician		patient		1		1			  5			  1			0.3		1	0.16822
physician		patient		1		1			  5			  1			0.3		2	0.28785
physician		patient		1		1			  5			  1			0.3		3	0.33832
physician		patient		1		1			  5			  1			0.3		4	0.37944
physician		patient		1		1			  5			  1			0.3		5	0.40935
physician		patient		1		1			  5			  1			0.2		1	0.17009
physician		patient		1		1			  5			  1			0.2		2	0.28785
physician		patient		1		1			  5			  1			0.2		3	0.34393
physician		patient		1		1			  5			  1			0.2		4	0.37944
physician		patient		1		1			  5			  1			0.2		5	0.41121
physician		patient		1		1			  5			  1			0.1		1	0.17383
physician		patient		1		1			  5			  1			0.1		2	0.28598
physician		patient		1		1			  5			  1			0.1		3	0.34206
physician		patient		1		1			  5			  1			0.1		4	0.37757
physician		patient		1		1			  5			  1			0.1		5	0.41308
physician		patient		1		1			  5			  1			0.0		1	0.20187
physician		patient		1		1			  5			  1			0.0		2	0.29720
physician		patient		1		1			  5			  1			0.0		3	0.33832
physician		patient		1		1			  5			  1			0.0		4	0.37757
physician		patient		1		1			  5			  1			0.0		5	0.39252
physician		patient		1		1			  5			  2			1.0		1	0.16822
physician		patient		1		1			  5			  2			1.0		2	0.27290
physician		patient		1		1			  5			  2			1.0		3	0.31589
physician		patient		1		1			  5			  2			1.0		4	0.34393
physician		patient		1		1			  5			  2			1.0		5	0.37009
physician		patient		1		1			  5			  2			0.9		1	0.17383
physician		patient		1		1			  5			  2			0.9		2	0.28598
physician		patient		1		1			  5			  2			0.9		3	0.33271
physician		patient		1		1			  5			  2			0.9		4	0.36822
physician		patient		1		1			  5			  2			0.9		5	0.40000
physician		patient		1		1			  5			  2			0.8		1	0.17383
physician		patient		1		1			  5			  2			0.8		2	0.28598
physician		patient		1		1			  5			  2			0.8		3	0.33271
physician		patient		1		1			  5			  2			0.8		4	0.36822
physician		patient		1		1			  5			  2			0.8		5	0.40000
physician		patient		1		1			  5			  2			0.7		1	0.17383
physician		patient		1		1			  5			  2			0.7		2	0.28598
physician		patient		1		1			  5			  2			0.7		3	0.33271
physician		patient		1		1			  5			  2			0.7		4	0.37009
physician		patient		1		1			  5			  2			0.7		5	0.40000
physician		patient		1		1			  5			  2			0.6		1	0.17383
physician		patient		1		1			  5			  2			0.6		2	0.28598
physician		patient		1		1			  5			  2			0.6		3	0.33271
physician		patient		1		1			  5			  2			0.6		4	0.37009
physician		patient		1		1			  5			  2			0.6		5	0.40000
physician		patient		1		1			  5			  2			0.5		1	0.17383
physician		patient		1		1			  5			  2			0.5		2	0.28598
physician		patient		1		1			  5			  2			0.5		3	0.33271
physician		patient		1		1			  5			  2			0.5		4	0.37009
physician		patient		1		1			  5			  2			0.5		5	0.40000
physician		patient		1		1			  5			  2			0.4		1	0.17570
physician		patient		1		1			  5			  2			0.4		2	0.28598
physician		patient		1		1			  5			  2			0.4		3	0.33271
physician		patient		1		1			  5			  2			0.4		4	0.37009
physician		patient		1		1			  5			  2			0.4		5	0.40000
physician		patient		1		1			  5			  2			0.3		1	0.17383
physician		patient		1		1			  5			  2			0.3		2	0.28598
physician		patient		1		1			  5			  2			0.3		3	0.33645
physician		patient		1		1			  5			  2			0.3		4	0.37009
physician		patient		1		1			  5			  2			0.3		5	0.40000
physician		patient		1		1			  5			  2			0.2		1	0.17383
physician		patient		1		1			  5			  2			0.2		2	0.28785
physician		patient		1		1			  5			  2			0.2		3	0.34019
physician		patient		1		1			  5			  2			0.2		4	0.37009
physician		patient		1		1			  5			  2			0.2		5	0.40000
physician		patient		1		1			  5			  2			0.1		1	0.17757
physician		patient		1		1			  5			  2			0.1		2	0.28598
physician		patient		1		1			  5			  2			0.1		3	0.34019
physician		patient		1		1			  5			  2			0.1		4	0.36636
physician		patient		1		1			  5			  2			0.1		5	0.40000
physician		patient		1		1			  5			  2			0.0		1	0.20187
physician		patient		1		1			  5			  2			0.0		2	0.29720
physician		patient		1		1			  5			  2			0.0		3	0.33832
physician		patient		1		1			  5			  2			0.0		4	0.37757
physician		patient		1		1			  5			  2			0.0		5	0.39252
physician		patient		1		1			  5			  3			1.0		1	0.16262
physician		patient		1		1			  5			  3			1.0		2	0.26916
physician		patient		1		1			  5			  3			1.0		3	0.31589
physician		patient		1		1			  5			  3			1.0		4	0.34766
physician		patient		1		1			  5			  3			1.0		5	0.37570
physician		patient		1		1			  5			  3			0.9		1	0.16636
physician		patient		1		1			  5			  3			0.9		2	0.28037
physician		patient		1		1			  5			  3			0.9		3	0.32897
physician		patient		1		1			  5			  3			0.9		4	0.36636
physician		patient		1		1			  5			  3			0.9		5	0.39626
physician		patient		1		1			  5			  3			0.8		1	0.16636
physician		patient		1		1			  5			  3			0.8		2	0.28037
physician		patient		1		1			  5			  3			0.8		3	0.32897
physician		patient		1		1			  5			  3			0.8		4	0.36636
physician		patient		1		1			  5			  3			0.8		5	0.39626
physician		patient		1		1			  5			  3			0.7		1	0.16636
physician		patient		1		1			  5			  3			0.7		2	0.28037
physician		patient		1		1			  5			  3			0.7		3	0.32897
physician		patient		1		1			  5			  3			0.7		4	0.36822
physician		patient		1		1			  5			  3			0.7		5	0.39626
physician		patient		1		1			  5			  3			0.6		1	0.16636
physician		patient		1		1			  5			  3			0.6		2	0.28037
physician		patient		1		1			  5			  3			0.6		3	0.32897
physician		patient		1		1			  5			  3			0.6		4	0.36822
physician		patient		1		1			  5			  3			0.6		5	0.39626
physician		patient		1		1			  5			  3			0.5		1	0.16636
physician		patient		1		1			  5			  3			0.5		2	0.28037
physician		patient		1		1			  5			  3			0.5		3	0.33084
physician		patient		1		1			  5			  3			0.5		4	0.36822
physician		patient		1		1			  5			  3			0.5		5	0.39813
physician		patient		1		1			  5			  3			0.4		1	0.16636
physician		patient		1		1			  5			  3			0.4		2	0.28037
physician		patient		1		1			  5			  3			0.4		3	0.33084
physician		patient		1		1			  5			  3			0.4		4	0.36822
physician		patient		1		1			  5			  3			0.4		5	0.39813
physician		patient		1		1			  5			  3			0.3		1	0.16636
physician		patient		1		1			  5			  3			0.3		2	0.28037
physician		patient		1		1			  5			  3			0.3		3	0.33458
physician		patient		1		1			  5			  3			0.3		4	0.36822
physician		patient		1		1			  5			  3			0.3		5	0.39813
physician		patient		1		1			  5			  3			0.2		1	0.16822
physician		patient		1		1			  5			  3			0.2		2	0.28224
physician		patient		1		1			  5			  3			0.2		3	0.33832
physician		patient		1		1			  5			  3			0.2		4	0.36822
physician		patient		1		1			  5			  3			0.2		5	0.39813
physician		patient		1		1			  5			  3			0.1		1	0.17383
physician		patient		1		1			  5			  3			0.1		2	0.28411
physician		patient		1		1			  5			  3			0.1		3	0.34206
physician		patient		1		1			  5			  3			0.1		4	0.36636
physician		patient		1		1			  5			  3			0.1		5	0.39626
physician		patient		1		1			  5			  3			0.0		1	0.20187
physician		patient		1		1			  5			  3			0.0		2	0.29720
physician		patient		1		1			  5			  3			0.0		3	0.33832
physician		patient		1		1			  5			  3			0.0		4	0.37757
physician		patient		1		1			  5			  3			0.0		5	0.39252
physician		patient		1		1			  5			  4			1.0		1	0.17009
physician		patient		1		1			  5			  4			1.0		2	0.27290
physician		patient		1		1			  5			  4			1.0		3	0.31402
physician		patient		1		1			  5			  4			1.0		4	0.34393
physician		patient		1		1			  5			  4			1.0		5	0.37009
physician		patient		1		1			  5			  4			0.9		1	0.17383
physician		patient		1		1			  5			  4			0.9		2	0.28411
physician		patient		1		1			  5			  4			0.9		3	0.32710
physician		patient		1		1			  5			  4			0.9		4	0.36075
physician		patient		1		1			  5			  4			0.9		5	0.39065
physician		patient		1		1			  5			  4			0.8		1	0.17383
physician		patient		1		1			  5			  4			0.8		2	0.28411
physician		patient		1		1			  5			  4			0.8		3	0.32710
physician		patient		1		1			  5			  4			0.8		4	0.36075
physician		patient		1		1			  5			  4			0.8		5	0.39065
physician		patient		1		1			  5			  4			0.7		1	0.17383
physician		patient		1		1			  5			  4			0.7		2	0.28224
physician		patient		1		1			  5			  4			0.7		3	0.32710
physician		patient		1		1			  5			  4			0.7		4	0.36262
physician		patient		1		1			  5			  4			0.7		5	0.39065
physician		patient		1		1			  5			  4			0.6		1	0.17383
physician		patient		1		1			  5			  4			0.6		2	0.28224
physician		patient		1		1			  5			  4			0.6		3	0.32710
physician		patient		1		1			  5			  4			0.6		4	0.36262
physician		patient		1		1			  5			  4			0.6		5	0.39065
physician		patient		1		1			  5			  4			0.5		1	0.17383
physician		patient		1		1			  5			  4			0.5		2	0.28224
physician		patient		1		1			  5			  4			0.5		3	0.32710
physician		patient		1		1			  5			  4			0.5		4	0.36262
physician		patient		1		1			  5			  4			0.5		5	0.39065
physician		patient		1		1			  5			  4			0.4		1	0.17383
physician		patient		1		1			  5			  4			0.4		2	0.28224
physician		patient		1		1			  5			  4			0.4		3	0.32710
physician		patient		1		1			  5			  4			0.4		4	0.36262
physician		patient		1		1			  5			  4			0.4		5	0.39065
physician		patient		1		1			  5			  4			0.3		1	0.17383
physician		patient		1		1			  5			  4			0.3		2	0.28224
physician		patient		1		1			  5			  4			0.3		3	0.33084
physician		patient		1		1			  5			  4			0.3		4	0.36262
physician		patient		1		1			  5			  4			0.3		5	0.39065
physician		patient		1		1			  5			  4			0.2		1	0.17757
physician		patient		1		1			  5			  4			0.2		2	0.28411
physician		patient		1		1			  5			  4			0.2		3	0.33271
physician		patient		1		1			  5			  4			0.2		4	0.36262
physician		patient		1		1			  5			  4			0.2		5	0.39439
physician		patient		1		1			  5			  4			0.1		1	0.18131
physician		patient		1		1			  5			  4			0.1		2	0.28598
physician		patient		1		1			  5			  4			0.1		3	0.33645
physician		patient		1		1			  5			  4			0.1		4	0.36262
physician		patient		1		1			  5			  4			0.1		5	0.39252
physician		patient		1		1			  5			  4			0.0		1	0.20187
physician		patient		1		1			  5			  4			0.0		2	0.29720
physician		patient		1		1			  5			  4			0.0		3	0.33832
physician		patient		1		1			  5			  4			0.0		4	0.37757
physician		patient		1		1			  5			  4			0.0		5	0.39252
physician		patient		1		1			  5			  5			1.0		1	0.16449
physician		patient		1		1			  5			  5			1.0		2	0.26542
physician		patient		1		1			  5			  5			1.0		3	0.31028
physician		patient		1		1			  5			  5			1.0		4	0.33832
physician		patient		1		1			  5			  5			1.0		5	0.37383
physician		patient		1		1			  5			  5			0.9		1	0.16822
physician		patient		1		1			  5			  5			0.9		2	0.27664
physician		patient		1		1			  5			  5			0.9		3	0.32336
physician		patient		1		1			  5			  5			0.9		4	0.35514
physician		patient		1		1			  5			  5			0.9		5	0.39252
physician		patient		1		1			  5			  5			0.8		1	0.16822
physician		patient		1		1			  5			  5			0.8		2	0.27664
physician		patient		1		1			  5			  5			0.8		3	0.32336
physician		patient		1		1			  5			  5			0.8		4	0.35514
physician		patient		1		1			  5			  5			0.8		5	0.39252
physician		patient		1		1			  5			  5			0.7		1	0.16822
physician		patient		1		1			  5			  5			0.7		2	0.27477
physician		patient		1		1			  5			  5			0.7		3	0.32336
physician		patient		1		1			  5			  5			0.7		4	0.35701
physician		patient		1		1			  5			  5			0.7		5	0.39252
physician		patient		1		1			  5			  5			0.6		1	0.16822
physician		patient		1		1			  5			  5			0.6		2	0.27477
physician		patient		1		1			  5			  5			0.6		3	0.32336
physician		patient		1		1			  5			  5			0.6		4	0.35701
physician		patient		1		1			  5			  5			0.6		5	0.39252
physician		patient		1		1			  5			  5			0.5		1	0.16822
physician		patient		1		1			  5			  5			0.5		2	0.27477
physician		patient		1		1			  5			  5			0.5		3	0.32336
physician		patient		1		1			  5			  5			0.5		4	0.35701
physician		patient		1		1			  5			  5			0.5		5	0.39252
physician		patient		1		1			  5			  5			0.4		1	0.16822
physician		patient		1		1			  5			  5			0.4		2	0.27477
physician		patient		1		1			  5			  5			0.4		3	0.32336
physician		patient		1		1			  5			  5			0.4		4	0.35701
physician		patient		1		1			  5			  5			0.4		5	0.39252
physician		patient		1		1			  5			  5			0.3		1	0.16822
physician		patient		1		1			  5			  5			0.3		2	0.27477
physician		patient		1		1			  5			  5			0.3		3	0.32710
physician		patient		1		1			  5			  5			0.3		4	0.35701
physician		patient		1		1			  5			  5			0.3		5	0.39252
physician		patient		1		1			  5			  5			0.2		1	0.17196
physician		patient		1		1			  5			  5			0.2		2	0.27664
physician		patient		1		1			  5			  5			0.2		3	0.32897
physician		patient		1		1			  5			  5			0.2		4	0.35701
physician		patient		1		1			  5			  5			0.2		5	0.39813
physician		patient		1		1			  5			  5			0.1		1	0.17383
physician		patient		1		1			  5			  5			0.1		2	0.27850
physician		patient		1		1			  5			  5			0.1		3	0.33084
physician		patient		1		1			  5			  5			0.1		4	0.35888
physician		patient		1		1			  5			  5			0.1		5	0.39813
physician		patient		1		1			  5			  5			0.0		1	0.20187
physician		patient		1		1			  5			  5			0.0		2	0.29720
physician		patient		1		1			  5			  5			0.0		3	0.33832
physician		patient		1		1			  5			  5			0.0		4	0.37757
physician		patient		1		1			  5			  5			0.0		5	0.39252
physician		patient		1		1			  5			 10			1.0		1	0.16636
physician		patient		1		1			  5			 10			1.0		2	0.26916
physician		patient		1		1			  5			 10			1.0		3	0.31402
physician		patient		1		1			  5			 10			1.0		4	0.34766
physician		patient		1		1			  5			 10			1.0		5	0.38505
physician		patient		1		1			  5			 10			0.9		1	0.16822
physician		patient		1		1			  5			 10			0.9		2	0.27664
physician		patient		1		1			  5			 10			0.9		3	0.32523
physician		patient		1		1			  5			 10			0.9		4	0.36449
physician		patient		1		1			  5			 10			0.9		5	0.40000
physician		patient		1		1			  5			 10			0.8		1	0.16822
physician		patient		1		1			  5			 10			0.8		2	0.27664
physician		patient		1		1			  5			 10			0.8		3	0.32523
physician		patient		1		1			  5			 10			0.8		4	0.36449
physician		patient		1		1			  5			 10			0.8		5	0.40000
physician		patient		1		1			  5			 10			0.7		1	0.16822
physician		patient		1		1			  5			 10			0.7		2	0.27477
physician		patient		1		1			  5			 10			0.7		3	0.32523
physician		patient		1		1			  5			 10			0.7		4	0.36636
physician		patient		1		1			  5			 10			0.7		5	0.40000
physician		patient		1		1			  5			 10			0.6		1	0.16822
physician		patient		1		1			  5			 10			0.6		2	0.27477
physician		patient		1		1			  5			 10			0.6		3	0.32523
physician		patient		1		1			  5			 10			0.6		4	0.36636
physician		patient		1		1			  5			 10			0.6		5	0.40000
physician		patient		1		1			  5			 10			0.5		1	0.16822
physician		patient		1		1			  5			 10			0.5		2	0.27477
physician		patient		1		1			  5			 10			0.5		3	0.32523
physician		patient		1		1			  5			 10			0.5		4	0.36822
physician		patient		1		1			  5			 10			0.5		5	0.40000
physician		patient		1		1			  5			 10			0.4		1	0.16822
physician		patient		1		1			  5			 10			0.4		2	0.27477
physician		patient		1		1			  5			 10			0.4		3	0.32523
physician		patient		1		1			  5			 10			0.4		4	0.36822
physician		patient		1		1			  5			 10			0.4		5	0.40000
physician		patient		1		1			  5			 10			0.3		1	0.16822
physician		patient		1		1			  5			 10			0.3		2	0.27477
physician		patient		1		1			  5			 10			0.3		3	0.32710
physician		patient		1		1			  5			 10			0.3		4	0.36822
physician		patient		1		1			  5			 10			0.3		5	0.40000
physician		patient		1		1			  5			 10			0.2		1	0.17196
physician		patient		1		1			  5			 10			0.2		2	0.27664
physician		patient		1		1			  5			 10			0.2		3	0.32710
physician		patient		1		1			  5			 10			0.2		4	0.36822
physician		patient		1		1			  5			 10			0.2		5	0.40561
physician		patient		1		1			  5			 10			0.1		1	0.17383
physician		patient		1		1			  5			 10			0.1		2	0.28037
physician		patient		1		1			  5			 10			0.1		3	0.33645
physician		patient		1		1			  5			 10			0.1		4	0.36822
physician		patient		1		1			  5			 10			0.1		5	0.40561
physician		patient		1		1			  5			 10			0.0		1	0.20187
physician		patient		1		1			  5			 10			0.0		2	0.29720
physician		patient		1		1			  5			 10			0.0		3	0.33832
physician		patient		1		1			  5			 10			0.0		4	0.37757
physician		patient		1		1			  5			 10			0.0		5	0.39252
physician		patient		1		1			  5			 20			1.0		1	0.17570
physician		patient		1		1			  5			 20			1.0		2	0.27664
physician		patient		1		1			  5			 20			1.0		3	0.32150
physician		patient		1		1			  5			 20			1.0		4	0.35888
physician		patient		1		1			  5			 20			1.0		5	0.38131
physician		patient		1		1			  5			 20			0.9		1	0.17757
physician		patient		1		1			  5			 20			0.9		2	0.28411
physician		patient		1		1			  5			 20			0.9		3	0.33271
physician		patient		1		1			  5			 20			0.9		4	0.37757
physician		patient		1		1			  5			 20			0.9		5	0.39813
physician		patient		1		1			  5			 20			0.8		1	0.17757
physician		patient		1		1			  5			 20			0.8		2	0.28411
physician		patient		1		1			  5			 20			0.8		3	0.33271
physician		patient		1		1			  5			 20			0.8		4	0.37757
physician		patient		1		1			  5			 20			0.8		5	0.39813
physician		patient		1		1			  5			 20			0.7		1	0.17757
physician		patient		1		1			  5			 20			0.7		2	0.28411
physician		patient		1		1			  5			 20			0.7		3	0.33271
physician		patient		1		1			  5			 20			0.7		4	0.37944
physician		patient		1		1			  5			 20			0.7		5	0.39813
physician		patient		1		1			  5			 20			0.6		1	0.17757
physician		patient		1		1			  5			 20			0.6		2	0.28411
physician		patient		1		1			  5			 20			0.6		3	0.33271
physician		patient		1		1			  5			 20			0.6		4	0.37944
physician		patient		1		1			  5			 20			0.6		5	0.39813
physician		patient		1		1			  5			 20			0.5		1	0.17757
physician		patient		1		1			  5			 20			0.5		2	0.28411
physician		patient		1		1			  5			 20			0.5		3	0.33271
physician		patient		1		1			  5			 20			0.5		4	0.37944
physician		patient		1		1			  5			 20			0.5		5	0.39813
physician		patient		1		1			  5			 20			0.4		1	0.17757
physician		patient		1		1			  5			 20			0.4		2	0.28411
physician		patient		1		1			  5			 20			0.4		3	0.33271
physician		patient		1		1			  5			 20			0.4		4	0.37944
physician		patient		1		1			  5			 20			0.4		5	0.39813
physician		patient		1		1			  5			 20			0.3		1	0.17757
physician		patient		1		1			  5			 20			0.3		2	0.28411
physician		patient		1		1			  5			 20			0.3		3	0.33458
physician		patient		1		1			  5			 20			0.3		4	0.37944
physician		patient		1		1			  5			 20			0.3		5	0.40000
physician		patient		1		1			  5			 20			0.2		1	0.18131
physician		patient		1		1			  5			 20			0.2		2	0.28411
physician		patient		1		1			  5			 20			0.2		3	0.33645
physician		patient		1		1			  5			 20			0.2		4	0.37944
physician		patient		1		1			  5			 20			0.2		5	0.40187
physician		patient		1		1			  5			 20			0.1		1	0.18131
physician		patient		1		1			  5			 20			0.1		2	0.28598
physician		patient		1		1			  5			 20			0.1		3	0.34579
physician		patient		1		1			  5			 20			0.1		4	0.37944
physician		patient		1		1			  5			 20			0.1		5	0.40935
physician		patient		1		1			  5			 20			0.0		1	0.20187
physician		patient		1		1			  5			 20			0.0		2	0.29720
physician		patient		1		1			  5			 20			0.0		3	0.33832
physician		patient		1		1			  5			 20			0.0		4	0.37757
physician		patient		1		1			  5			 20			0.0		5	0.39252
physician		patient		1		1			  5			 50			1.0		1	0.18505
physician		patient		1		1			  5			 50			1.0		2	0.28972
physician		patient		1		1			  5			 50			1.0		3	0.34019
physician		patient		1		1			  5			 50			1.0		4	0.37196
physician		patient		1		1			  5			 50			1.0		5	0.39252
physician		patient		1		1			  5			 50			0.9		1	0.18505
physician		patient		1		1			  5			 50			0.9		2	0.29720
physician		patient		1		1			  5			 50			0.9		3	0.35514
physician		patient		1		1			  5			 50			0.9		4	0.39252
physician		patient		1		1			  5			 50			0.9		5	0.41308
physician		patient		1		1			  5			 50			0.8		1	0.18505
physician		patient		1		1			  5			 50			0.8		2	0.29720
physician		patient		1		1			  5			 50			0.8		3	0.35514
physician		patient		1		1			  5			 50			0.8		4	0.39252
physician		patient		1		1			  5			 50			0.8		5	0.41308
physician		patient		1		1			  5			 50			0.7		1	0.18505
physician		patient		1		1			  5			 50			0.7		2	0.29720
physician		patient		1		1			  5			 50			0.7		3	0.35327
physician		patient		1		1			  5			 50			0.7		4	0.39439
physician		patient		1		1			  5			 50			0.7		5	0.41308
physician		patient		1		1			  5			 50			0.6		1	0.18505
physician		patient		1		1			  5			 50			0.6		2	0.29720
physician		patient		1		1			  5			 50			0.6		3	0.35327
physician		patient		1		1			  5			 50			0.6		4	0.39439
physician		patient		1		1			  5			 50			0.6		5	0.41308
physician		patient		1		1			  5			 50			0.5		1	0.18505
physician		patient		1		1			  5			 50			0.5		2	0.29720
physician		patient		1		1			  5			 50			0.5		3	0.35327
physician		patient		1		1			  5			 50			0.5		4	0.39439
physician		patient		1		1			  5			 50			0.5		5	0.41308
physician		patient		1		1			  5			 50			0.4		1	0.18505
physician		patient		1		1			  5			 50			0.4		2	0.29720
physician		patient		1		1			  5			 50			0.4		3	0.35514
physician		patient		1		1			  5			 50			0.4		4	0.39439
physician		patient		1		1			  5			 50			0.4		5	0.41308
physician		patient		1		1			  5			 50			0.3		1	0.18505
physician		patient		1		1			  5			 50			0.3		2	0.29720
physician		patient		1		1			  5			 50			0.3		3	0.35701
physician		patient		1		1			  5			 50			0.3		4	0.39439
physician		patient		1		1			  5			 50			0.3		5	0.41308
physician		patient		1		1			  5			 50			0.2		1	0.18879
physician		patient		1		1			  5			 50			0.2		2	0.30093
physician		patient		1		1			  5			 50			0.2		3	0.35701
physician		patient		1		1			  5			 50			0.2		4	0.39439
physician		patient		1		1			  5			 50			0.2		5	0.41308
physician		patient		1		1			  5			 50			0.1		1	0.19065
physician		patient		1		1			  5			 50			0.1		2	0.30093
physician		patient		1		1			  5			 50			0.1		3	0.35888
physician		patient		1		1			  5			 50			0.1		4	0.39252
physician		patient		1		1			  5			 50			0.1		5	0.41869
physician		patient		1		1			  5			 50			0.0		1	0.20187
physician		patient		1		1			  5			 50			0.0		2	0.29720
physician		patient		1		1			  5			 50			0.0		3	0.33832
physician		patient		1		1			  5			 50			0.0		4	0.37757
physician		patient		1		1			  5			 50			0.0		5	0.39252
physician		patient		1		1			  5			100			1.0		1	0.19065
physician		patient		1		1			  5			100			1.0		2	0.30280
physician		patient		1		1			  5			100			1.0		3	0.33645
physician		patient		1		1			  5			100			1.0		4	0.37383
physician		patient		1		1			  5			100			1.0		5	0.38692
physician		patient		1		1			  5			100			0.9		1	0.19065
physician		patient		1		1			  5			100			0.9		2	0.31402
physician		patient		1		1			  5			100			0.9		3	0.35140
physician		patient		1		1			  5			100			0.9		4	0.39439
physician		patient		1		1			  5			100			0.9		5	0.41121
physician		patient		1		1			  5			100			0.8		1	0.19065
physician		patient		1		1			  5			100			0.8		2	0.31402
physician		patient		1		1			  5			100			0.8		3	0.35140
physician		patient		1		1			  5			100			0.8		4	0.39439
physician		patient		1		1			  5			100			0.8		5	0.41121
physician		patient		1		1			  5			100			0.7		1	0.19065
physician		patient		1		1			  5			100			0.7		2	0.31402
physician		patient		1		1			  5			100			0.7		3	0.35140
physician		patient		1		1			  5			100			0.7		4	0.39626
physician		patient		1		1			  5			100			0.7		5	0.41121
physician		patient		1		1			  5			100			0.6		1	0.19065
physician		patient		1		1			  5			100			0.6		2	0.31402
physician		patient		1		1			  5			100			0.6		3	0.35140
physician		patient		1		1			  5			100			0.6		4	0.39626
physician		patient		1		1			  5			100			0.6		5	0.41121
physician		patient		1		1			  5			100			0.5		1	0.19065
physician		patient		1		1			  5			100			0.5		2	0.31402
physician		patient		1		1			  5			100			0.5		3	0.35140
physician		patient		1		1			  5			100			0.5		4	0.39626
physician		patient		1		1			  5			100			0.5		5	0.41308
physician		patient		1		1			  5			100			0.4		1	0.19065
physician		patient		1		1			  5			100			0.4		2	0.31402
physician		patient		1		1			  5			100			0.4		3	0.35327
physician		patient		1		1			  5			100			0.4		4	0.39626
physician		patient		1		1			  5			100			0.4		5	0.41308
physician		patient		1		1			  5			100			0.3		1	0.19065
physician		patient		1		1			  5			100			0.3		2	0.31402
physician		patient		1		1			  5			100			0.3		3	0.35514
physician		patient		1		1			  5			100			0.3		4	0.39626
physician		patient		1		1			  5			100			0.3		5	0.41308
physician		patient		1		1			  5			100			0.2		1	0.19439
physician		patient		1		1			  5			100			0.2		2	0.31776
physician		patient		1		1			  5			100			0.2		3	0.35701
physician		patient		1		1			  5			100			0.2		4	0.39439
physician		patient		1		1			  5			100			0.2		5	0.41308
physician		patient		1		1			  5			100			0.1		1	0.19626
physician		patient		1		1			  5			100			0.1		2	0.31776
physician		patient		1		1			  5			100			0.1		3	0.35888
physician		patient		1		1			  5			100			0.1		4	0.39439
physician		patient		1		1			  5			100			0.1		5	0.42243
physician		patient		1		1			  5			100			0.0		1	0.20187
physician		patient		1		1			  5			100			0.0		2	0.29720
physician		patient		1		1			  5			100			0.0		3	0.33832
physician		patient		1		1			  5			100			0.0		4	0.37757
physician		patient		1		1			  5			100			0.0		5	0.39252
physician		patient		1		1			 10			  1			1.0		1	0.15701
physician		patient		1		1			 10			  1			1.0		2	0.27103
physician		patient		1		1			 10			  1			1.0		3	0.31028
physician		patient		1		1			 10			  1			1.0		4	0.35140
physician		patient		1		1			 10			  1			1.0		5	0.37570
physician		patient		1		1			 10			  1			0.9		1	0.16449
physician		patient		1		1			 10			  1			0.9		2	0.28598
physician		patient		1		1			 10			  1			0.9		3	0.32897
physician		patient		1		1			 10			  1			0.9		4	0.37944
physician		patient		1		1			 10			  1			0.9		5	0.40935
physician		patient		1		1			 10			  1			0.8		1	0.16449
physician		patient		1		1			 10			  1			0.8		2	0.28598
physician		patient		1		1			 10			  1			0.8		3	0.32897
physician		patient		1		1			 10			  1			0.8		4	0.37944
physician		patient		1		1			 10			  1			0.8		5	0.40935
physician		patient		1		1			 10			  1			0.7		1	0.16449
physician		patient		1		1			 10			  1			0.7		2	0.28598
physician		patient		1		1			 10			  1			0.7		3	0.32897
physician		patient		1		1			 10			  1			0.7		4	0.37944
physician		patient		1		1			 10			  1			0.7		5	0.40935
physician		patient		1		1			 10			  1			0.6		1	0.16449
physician		patient		1		1			 10			  1			0.6		2	0.28598
physician		patient		1		1			 10			  1			0.6		3	0.32897
physician		patient		1		1			 10			  1			0.6		4	0.37944
physician		patient		1		1			 10			  1			0.6		5	0.40935
physician		patient		1		1			 10			  1			0.5		1	0.16449
physician		patient		1		1			 10			  1			0.5		2	0.28598
physician		patient		1		1			 10			  1			0.5		3	0.32897
physician		patient		1		1			 10			  1			0.5		4	0.37944
physician		patient		1		1			 10			  1			0.5		5	0.40935
physician		patient		1		1			 10			  1			0.4		1	0.16636
physician		patient		1		1			 10			  1			0.4		2	0.28411
physician		patient		1		1			 10			  1			0.4		3	0.32897
physician		patient		1		1			 10			  1			0.4		4	0.37944
physician		patient		1		1			 10			  1			0.4		5	0.40935
physician		patient		1		1			 10			  1			0.3		1	0.16636
physician		patient		1		1			 10			  1			0.3		2	0.28411
physician		patient		1		1			 10			  1			0.3		3	0.33271
physician		patient		1		1			 10			  1			0.3		4	0.37944
physician		patient		1		1			 10			  1			0.3		5	0.40935
physician		patient		1		1			 10			  1			0.2		1	0.16822
physician		patient		1		1			 10			  1			0.2		2	0.28411
physician		patient		1		1			 10			  1			0.2		3	0.33645
physician		patient		1		1			 10			  1			0.2		4	0.37944
physician		patient		1		1			 10			  1			0.2		5	0.41121
physician		patient		1		1			 10			  1			0.1		1	0.17196
physician		patient		1		1			 10			  1			0.1		2	0.28224
physician		patient		1		1			 10			  1			0.1		3	0.33458
physician		patient		1		1			 10			  1			0.1		4	0.37757
physician		patient		1		1			 10			  1			0.1		5	0.41308
physician		patient		1		1			 10			  1			0.0		1	0.20187
physician		patient		1		1			 10			  1			0.0		2	0.29720
physician		patient		1		1			 10			  1			0.0		3	0.33832
physician		patient		1		1			 10			  1			0.0		4	0.37757
physician		patient		1		1			 10			  1			0.0		5	0.39252
physician		patient		1		1			 10			  2			1.0		1	0.16262
physician		patient		1		1			 10			  2			1.0		2	0.26168
physician		patient		1		1			 10			  2			1.0		3	0.30841
physician		patient		1		1			 10			  2			1.0		4	0.34019
physician		patient		1		1			 10			  2			1.0		5	0.36449
physician		patient		1		1			 10			  2			0.9		1	0.16822
physician		patient		1		1			 10			  2			0.9		2	0.27477
physician		patient		1		1			 10			  2			0.9		3	0.32523
physician		patient		1		1			 10			  2			0.9		4	0.36449
physician		patient		1		1			 10			  2			0.9		5	0.39439
physician		patient		1		1			 10			  2			0.8		1	0.16822
physician		patient		1		1			 10			  2			0.8		2	0.27477
physician		patient		1		1			 10			  2			0.8		3	0.32523
physician		patient		1		1			 10			  2			0.8		4	0.36449
physician		patient		1		1			 10			  2			0.8		5	0.39439
physician		patient		1		1			 10			  2			0.7		1	0.16822
physician		patient		1		1			 10			  2			0.7		2	0.27477
physician		patient		1		1			 10			  2			0.7		3	0.32523
physician		patient		1		1			 10			  2			0.7		4	0.36449
physician		patient		1		1			 10			  2			0.7		5	0.39439
physician		patient		1		1			 10			  2			0.6		1	0.16822
physician		patient		1		1			 10			  2			0.6		2	0.27477
physician		patient		1		1			 10			  2			0.6		3	0.32523
physician		patient		1		1			 10			  2			0.6		4	0.36449
physician		patient		1		1			 10			  2			0.6		5	0.39439
physician		patient		1		1			 10			  2			0.5		1	0.16822
physician		patient		1		1			 10			  2			0.5		2	0.27477
physician		patient		1		1			 10			  2			0.5		3	0.32523
physician		patient		1		1			 10			  2			0.5		4	0.36449
physician		patient		1		1			 10			  2			0.5		5	0.39439
physician		patient		1		1			 10			  2			0.4		1	0.17009
physician		patient		1		1			 10			  2			0.4		2	0.27477
physician		patient		1		1			 10			  2			0.4		3	0.32523
physician		patient		1		1			 10			  2			0.4		4	0.36449
physician		patient		1		1			 10			  2			0.4		5	0.39439
physician		patient		1		1			 10			  2			0.3		1	0.16822
physician		patient		1		1			 10			  2			0.3		2	0.27477
physician		patient		1		1			 10			  2			0.3		3	0.32897
physician		patient		1		1			 10			  2			0.3		4	0.36449
physician		patient		1		1			 10			  2			0.3		5	0.39439
physician		patient		1		1			 10			  2			0.2		1	0.16822
physician		patient		1		1			 10			  2			0.2		2	0.27664
physician		patient		1		1			 10			  2			0.2		3	0.33084
physician		patient		1		1			 10			  2			0.2		4	0.36449
physician		patient		1		1			 10			  2			0.2		5	0.39439
physician		patient		1		1			 10			  2			0.1		1	0.17196
physician		patient		1		1			 10			  2			0.1		2	0.27477
physician		patient		1		1			 10			  2			0.1		3	0.32897
physician		patient		1		1			 10			  2			0.1		4	0.36075
physician		patient		1		1			 10			  2			0.1		5	0.39626
physician		patient		1		1			 10			  2			0.0		1	0.20187
physician		patient		1		1			 10			  2			0.0		2	0.29720
physician		patient		1		1			 10			  2			0.0		3	0.33832
physician		patient		1		1			 10			  2			0.0		4	0.37757
physician		patient		1		1			 10			  2			0.0		5	0.39252
physician		patient		1		1			 10			  3			1.0		1	0.15514
physician		patient		1		1			 10			  3			1.0		2	0.25607
physician		patient		1		1			 10			  3			1.0		3	0.30093
physician		patient		1		1			 10			  3			1.0		4	0.34019
physician		patient		1		1			 10			  3			1.0		5	0.36449
physician		patient		1		1			 10			  3			0.9		1	0.15888
physician		patient		1		1			 10			  3			0.9		2	0.26729
physician		patient		1		1			 10			  3			0.9		3	0.31402
physician		patient		1		1			 10			  3			0.9		4	0.35888
physician		patient		1		1			 10			  3			0.9		5	0.38505
physician		patient		1		1			 10			  3			0.8		1	0.15888
physician		patient		1		1			 10			  3			0.8		2	0.26729
physician		patient		1		1			 10			  3			0.8		3	0.31402
physician		patient		1		1			 10			  3			0.8		4	0.35888
physician		patient		1		1			 10			  3			0.8		5	0.38505
physician		patient		1		1			 10			  3			0.7		1	0.15888
physician		patient		1		1			 10			  3			0.7		2	0.26729
physician		patient		1		1			 10			  3			0.7		3	0.31402
physician		patient		1		1			 10			  3			0.7		4	0.35888
physician		patient		1		1			 10			  3			0.7		5	0.38505
physician		patient		1		1			 10			  3			0.6		1	0.15888
physician		patient		1		1			 10			  3			0.6		2	0.26729
physician		patient		1		1			 10			  3			0.6		3	0.31402
physician		patient		1		1			 10			  3			0.6		4	0.35888
physician		patient		1		1			 10			  3			0.6		5	0.38505
physician		patient		1		1			 10			  3			0.5		1	0.15888
physician		patient		1		1			 10			  3			0.5		2	0.26729
physician		patient		1		1			 10			  3			0.5		3	0.31589
physician		patient		1		1			 10			  3			0.5		4	0.35888
physician		patient		1		1			 10			  3			0.5		5	0.38692
physician		patient		1		1			 10			  3			0.4		1	0.15888
physician		patient		1		1			 10			  3			0.4		2	0.26729
physician		patient		1		1			 10			  3			0.4		3	0.31589
physician		patient		1		1			 10			  3			0.4		4	0.35888
physician		patient		1		1			 10			  3			0.4		5	0.38692
physician		patient		1		1			 10			  3			0.3		1	0.15888
physician		patient		1		1			 10			  3			0.3		2	0.26729
physician		patient		1		1			 10			  3			0.3		3	0.31963
physician		patient		1		1			 10			  3			0.3		4	0.35888
physician		patient		1		1			 10			  3			0.3		5	0.38692
physician		patient		1		1			 10			  3			0.2		1	0.16075
physician		patient		1		1			 10			  3			0.2		2	0.26916
physician		patient		1		1			 10			  3			0.2		3	0.32150
physician		patient		1		1			 10			  3			0.2		4	0.35888
physician		patient		1		1			 10			  3			0.2		5	0.38692
physician		patient		1		1			 10			  3			0.1		1	0.16449
physician		patient		1		1			 10			  3			0.1		2	0.27290
physician		patient		1		1			 10			  3			0.1		3	0.32336
physician		patient		1		1			 10			  3			0.1		4	0.35701
physician		patient		1		1			 10			  3			0.1		5	0.38692
physician		patient		1		1			 10			  3			0.0		1	0.20187
physician		patient		1		1			 10			  3			0.0		2	0.29720
physician		patient		1		1			 10			  3			0.0		3	0.33832
physician		patient		1		1			 10			  3			0.0		4	0.37757
physician		patient		1		1			 10			  3			0.0		5	0.39252
physician		patient		1		1			 10			  4			1.0		1	0.15514
physician		patient		1		1			 10			  4			1.0		2	0.25607
physician		patient		1		1			 10			  4			1.0		3	0.29720
physician		patient		1		1			 10			  4			1.0		4	0.33458
physician		patient		1		1			 10			  4			1.0		5	0.35701
physician		patient		1		1			 10			  4			0.9		1	0.15888
physician		patient		1		1			 10			  4			0.9		2	0.26729
physician		patient		1		1			 10			  4			0.9		3	0.31028
physician		patient		1		1			 10			  4			0.9		4	0.35140
physician		patient		1		1			 10			  4			0.9		5	0.37757
physician		patient		1		1			 10			  4			0.8		1	0.15888
physician		patient		1		1			 10			  4			0.8		2	0.26729
physician		patient		1		1			 10			  4			0.8		3	0.31028
physician		patient		1		1			 10			  4			0.8		4	0.35140
physician		patient		1		1			 10			  4			0.8		5	0.37757
physician		patient		1		1			 10			  4			0.7		1	0.15888
physician		patient		1		1			 10			  4			0.7		2	0.26542
physician		patient		1		1			 10			  4			0.7		3	0.31028
physician		patient		1		1			 10			  4			0.7		4	0.35140
physician		patient		1		1			 10			  4			0.7		5	0.37757
physician		patient		1		1			 10			  4			0.6		1	0.15888
physician		patient		1		1			 10			  4			0.6		2	0.26542
physician		patient		1		1			 10			  4			0.6		3	0.31028
physician		patient		1		1			 10			  4			0.6		4	0.35140
physician		patient		1		1			 10			  4			0.6		5	0.37757
physician		patient		1		1			 10			  4			0.5		1	0.15888
physician		patient		1		1			 10			  4			0.5		2	0.26542
physician		patient		1		1			 10			  4			0.5		3	0.31028
physician		patient		1		1			 10			  4			0.5		4	0.35140
physician		patient		1		1			 10			  4			0.5		5	0.37757
physician		patient		1		1			 10			  4			0.4		1	0.15888
physician		patient		1		1			 10			  4			0.4		2	0.26542
physician		patient		1		1			 10			  4			0.4		3	0.31028
physician		patient		1		1			 10			  4			0.4		4	0.35140
physician		patient		1		1			 10			  4			0.4		5	0.37757
physician		patient		1		1			 10			  4			0.3		1	0.15888
physician		patient		1		1			 10			  4			0.3		2	0.26542
physician		patient		1		1			 10			  4			0.3		3	0.31402
physician		patient		1		1			 10			  4			0.3		4	0.35140
physician		patient		1		1			 10			  4			0.3		5	0.37757
physician		patient		1		1			 10			  4			0.2		1	0.16262
physician		patient		1		1			 10			  4			0.2		2	0.26729
physician		patient		1		1			 10			  4			0.2		3	0.31776
physician		patient		1		1			 10			  4			0.2		4	0.35140
physician		patient		1		1			 10			  4			0.2		5	0.37757
physician		patient		1		1			 10			  4			0.1		1	0.16449
physician		patient		1		1			 10			  4			0.1		2	0.27103
physician		patient		1		1			 10			  4			0.1		3	0.31963
physician		patient		1		1			 10			  4			0.1		4	0.35327
physician		patient		1		1			 10			  4			0.1		5	0.37944
physician		patient		1		1			 10			  4			0.0		1	0.20187
physician		patient		1		1			 10			  4			0.0		2	0.29720
physician		patient		1		1			 10			  4			0.0		3	0.33832
physician		patient		1		1			 10			  4			0.0		4	0.37757
physician		patient		1		1			 10			  4			0.0		5	0.39252
physician		patient		1		1			 10			  5			1.0		1	0.14953
physician		patient		1		1			 10			  5			1.0		2	0.25234
physician		patient		1		1			 10			  5			1.0		3	0.29159
physician		patient		1		1			 10			  5			1.0		4	0.32710
physician		patient		1		1			 10			  5			1.0		5	0.35327
physician		patient		1		1			 10			  5			0.9		1	0.15327
physician		patient		1		1			 10			  5			0.9		2	0.26355
physician		patient		1		1			 10			  5			0.9		3	0.30467
physician		patient		1		1			 10			  5			0.9		4	0.34393
physician		patient		1		1			 10			  5			0.9		5	0.37196
physician		patient		1		1			 10			  5			0.8		1	0.15327
physician		patient		1		1			 10			  5			0.8		2	0.26355
physician		patient		1		1			 10			  5			0.8		3	0.30467
physician		patient		1		1			 10			  5			0.8		4	0.34393
physician		patient		1		1			 10			  5			0.8		5	0.37196
physician		patient		1		1			 10			  5			0.7		1	0.15327
physician		patient		1		1			 10			  5			0.7		2	0.26168
physician		patient		1		1			 10			  5			0.7		3	0.30467
physician		patient		1		1			 10			  5			0.7		4	0.34393
physician		patient		1		1			 10			  5			0.7		5	0.37196
physician		patient		1		1			 10			  5			0.6		1	0.15327
physician		patient		1		1			 10			  5			0.6		2	0.26168
physician		patient		1		1			 10			  5			0.6		3	0.30467
physician		patient		1		1			 10			  5			0.6		4	0.34393
physician		patient		1		1			 10			  5			0.6		5	0.37196
physician		patient		1		1			 10			  5			0.5		1	0.15327
physician		patient		1		1			 10			  5			0.5		2	0.26168
physician		patient		1		1			 10			  5			0.5		3	0.30467
physician		patient		1		1			 10			  5			0.5		4	0.34393
physician		patient		1		1			 10			  5			0.5		5	0.37196
physician		patient		1		1			 10			  5			0.4		1	0.15327
physician		patient		1		1			 10			  5			0.4		2	0.26168
physician		patient		1		1			 10			  5			0.4		3	0.30467
physician		patient		1		1			 10			  5			0.4		4	0.34393
physician		patient		1		1			 10			  5			0.4		5	0.37196
physician		patient		1		1			 10			  5			0.3		1	0.15327
physician		patient		1		1			 10			  5			0.3		2	0.26168
physician		patient		1		1			 10			  5			0.3		3	0.30841
physician		patient		1		1			 10			  5			0.3		4	0.34393
physician		patient		1		1			 10			  5			0.3		5	0.37196
physician		patient		1		1			 10			  5			0.2		1	0.15701
physician		patient		1		1			 10			  5			0.2		2	0.26355
physician		patient		1		1			 10			  5			0.2		3	0.31215
physician		patient		1		1			 10			  5			0.2		4	0.34393
physician		patient		1		1			 10			  5			0.2		5	0.37196
physician		patient		1		1			 10			  5			0.1		1	0.15888
physician		patient		1		1			 10			  5			0.1		2	0.26542
physician		patient		1		1			 10			  5			0.1		3	0.31215
physician		patient		1		1			 10			  5			0.1		4	0.34579
physician		patient		1		1			 10			  5			0.1		5	0.37570
physician		patient		1		1			 10			  5			0.0		1	0.20187
physician		patient		1		1			 10			  5			0.0		2	0.29720
physician		patient		1		1			 10			  5			0.0		3	0.33832
physician		patient		1		1			 10			  5			0.0		4	0.37757
physician		patient		1		1			 10			  5			0.0		5	0.39252
physician		patient		1		1			 10			 10			1.0		1	0.15140
physician		patient		1		1			 10			 10			1.0		2	0.24486
physician		patient		1		1			 10			 10			1.0		3	0.28785
physician		patient		1		1			 10			 10			1.0		4	0.32710
physician		patient		1		1			 10			 10			1.0		5	0.35140
physician		patient		1		1			 10			 10			0.9		1	0.15327
physician		patient		1		1			 10			 10			0.9		2	0.25234
physician		patient		1		1			 10			 10			0.9		3	0.30093
physician		patient		1		1			 10			 10			0.9		4	0.34393
physician		patient		1		1			 10			 10			0.9		5	0.36822
physician		patient		1		1			 10			 10			0.8		1	0.15327
physician		patient		1		1			 10			 10			0.8		2	0.25234
physician		patient		1		1			 10			 10			0.8		3	0.30093
physician		patient		1		1			 10			 10			0.8		4	0.34393
physician		patient		1		1			 10			 10			0.8		5	0.36822
physician		patient		1		1			 10			 10			0.7		1	0.15327
physician		patient		1		1			 10			 10			0.7		2	0.25047
physician		patient		1		1			 10			 10			0.7		3	0.30093
physician		patient		1		1			 10			 10			0.7		4	0.34206
physician		patient		1		1			 10			 10			0.7		5	0.36822
physician		patient		1		1			 10			 10			0.6		1	0.15327
physician		patient		1		1			 10			 10			0.6		2	0.25047
physician		patient		1		1			 10			 10			0.6		3	0.30093
physician		patient		1		1			 10			 10			0.6		4	0.34206
physician		patient		1		1			 10			 10			0.6		5	0.36822
physician		patient		1		1			 10			 10			0.5		1	0.15327
physician		patient		1		1			 10			 10			0.5		2	0.25047
physician		patient		1		1			 10			 10			0.5		3	0.30093
physician		patient		1		1			 10			 10			0.5		4	0.34206
physician		patient		1		1			 10			 10			0.5		5	0.36822
physician		patient		1		1			 10			 10			0.4		1	0.15327
physician		patient		1		1			 10			 10			0.4		2	0.25047
physician		patient		1		1			 10			 10			0.4		3	0.30093
physician		patient		1		1			 10			 10			0.4		4	0.34206
physician		patient		1		1			 10			 10			0.4		5	0.36822
physician		patient		1		1			 10			 10			0.3		1	0.15327
physician		patient		1		1			 10			 10			0.3		2	0.25047
physician		patient		1		1			 10			 10			0.3		3	0.30280
physician		patient		1		1			 10			 10			0.3		4	0.34206
physician		patient		1		1			 10			 10			0.3		5	0.36822
physician		patient		1		1			 10			 10			0.2		1	0.15701
physician		patient		1		1			 10			 10			0.2		2	0.25234
physician		patient		1		1			 10			 10			0.2		3	0.30467
physician		patient		1		1			 10			 10			0.2		4	0.34393
physician		patient		1		1			 10			 10			0.2		5	0.37009
physician		patient		1		1			 10			 10			0.1		1	0.15701
physician		patient		1		1			 10			 10			0.1		2	0.25421
physician		patient		1		1			 10			 10			0.1		3	0.30841
physician		patient		1		1			 10			 10			0.1		4	0.34393
physician		patient		1		1			 10			 10			0.1		5	0.37757
physician		patient		1		1			 10			 10			0.0		1	0.20187
physician		patient		1		1			 10			 10			0.0		2	0.29720
physician		patient		1		1			 10			 10			0.0		3	0.33832
physician		patient		1		1			 10			 10			0.0		4	0.37757
physician		patient		1		1			 10			 10			0.0		5	0.39252
physician		patient		1		1			 10			 20			1.0		1	0.14393
physician		patient		1		1			 10			 20			1.0		2	0.23738
physician		patient		1		1			 10			 20			1.0		3	0.29159
physician		patient		1		1			 10			 20			1.0		4	0.32710
physician		patient		1		1			 10			 20			1.0		5	0.34953
physician		patient		1		1			 10			 20			0.9		1	0.14579
physician		patient		1		1			 10			 20			0.9		2	0.24486
physician		patient		1		1			 10			 20			0.9		3	0.30280
physician		patient		1		1			 10			 20			0.9		4	0.34206
physician		patient		1		1			 10			 20			0.9		5	0.36262
physician		patient		1		1			 10			 20			0.8		1	0.14579
physician		patient		1		1			 10			 20			0.8		2	0.24486
physician		patient		1		1			 10			 20			0.8		3	0.30467
physician		patient		1		1			 10			 20			0.8		4	0.34206
physician		patient		1		1			 10			 20			0.8		5	0.36262
physician		patient		1		1			 10			 20			0.7		1	0.14579
physician		patient		1		1			 10			 20			0.7		2	0.24486
physician		patient		1		1			 10			 20			0.7		3	0.30467
physician		patient		1		1			 10			 20			0.7		4	0.34019
physician		patient		1		1			 10			 20			0.7		5	0.36262
physician		patient		1		1			 10			 20			0.6		1	0.14579
physician		patient		1		1			 10			 20			0.6		2	0.24486
physician		patient		1		1			 10			 20			0.6		3	0.30467
physician		patient		1		1			 10			 20			0.6		4	0.34019
physician		patient		1		1			 10			 20			0.6		5	0.36262
physician		patient		1		1			 10			 20			0.5		1	0.14579
physician		patient		1		1			 10			 20			0.5		2	0.24486
physician		patient		1		1			 10			 20			0.5		3	0.30467
physician		patient		1		1			 10			 20			0.5		4	0.34206
physician		patient		1		1			 10			 20			0.5		5	0.36636
physician		patient		1		1			 10			 20			0.4		1	0.14579
physician		patient		1		1			 10			 20			0.4		2	0.24486
physician		patient		1		1			 10			 20			0.4		3	0.30467
physician		patient		1		1			 10			 20			0.4		4	0.34206
physician		patient		1		1			 10			 20			0.4		5	0.36636
physician		patient		1		1			 10			 20			0.3		1	0.14579
physician		patient		1		1			 10			 20			0.3		2	0.24486
physician		patient		1		1			 10			 20			0.3		3	0.30654
physician		patient		1		1			 10			 20			0.3		4	0.34206
physician		patient		1		1			 10			 20			0.3		5	0.36636
physician		patient		1		1			 10			 20			0.2		1	0.14953
physician		patient		1		1			 10			 20			0.2		2	0.24486
physician		patient		1		1			 10			 20			0.2		3	0.30841
physician		patient		1		1			 10			 20			0.2		4	0.34393
physician		patient		1		1			 10			 20			0.2		5	0.36636
physician		patient		1		1			 10			 20			0.1		1	0.14953
physician		patient		1		1			 10			 20			0.1		2	0.24673
physician		patient		1		1			 10			 20			0.1		3	0.31215
physician		patient		1		1			 10			 20			0.1		4	0.34393
physician		patient		1		1			 10			 20			0.1		5	0.37383
physician		patient		1		1			 10			 20			0.0		1	0.20187
physician		patient		1		1			 10			 20			0.0		2	0.29720
physician		patient		1		1			 10			 20			0.0		3	0.33832
physician		patient		1		1			 10			 20			0.0		4	0.37757
physician		patient		1		1			 10			 20			0.0		5	0.39252
physician		patient		1		1			 10			 50			1.0		1	0.15140
physician		patient		1		1			 10			 50			1.0		2	0.24860
physician		patient		1		1			 10			 50			1.0		3	0.28972
physician		patient		1		1			 10			 50			1.0		4	0.32897
physician		patient		1		1			 10			 50			1.0		5	0.35888
physician		patient		1		1			 10			 50			0.9		1	0.15140
physician		patient		1		1			 10			 50			0.9		2	0.25607
physician		patient		1		1			 10			 50			0.9		3	0.30467
physician		patient		1		1			 10			 50			0.9		4	0.34579
physician		patient		1		1			 10			 50			0.9		5	0.37570
physician		patient		1		1			 10			 50			0.8		1	0.15140
physician		patient		1		1			 10			 50			0.8		2	0.25607
physician		patient		1		1			 10			 50			0.8		3	0.30654
physician		patient		1		1			 10			 50			0.8		4	0.34579
physician		patient		1		1			 10			 50			0.8		5	0.37570
physician		patient		1		1			 10			 50			0.7		1	0.15140
physician		patient		1		1			 10			 50			0.7		2	0.25607
physician		patient		1		1			 10			 50			0.7		3	0.30654
physician		patient		1		1			 10			 50			0.7		4	0.34579
physician		patient		1		1			 10			 50			0.7		5	0.37570
physician		patient		1		1			 10			 50			0.6		1	0.15140
physician		patient		1		1			 10			 50			0.6		2	0.25607
physician		patient		1		1			 10			 50			0.6		3	0.30654
physician		patient		1		1			 10			 50			0.6		4	0.34579
physician		patient		1		1			 10			 50			0.6		5	0.37570
physician		patient		1		1			 10			 50			0.5		1	0.15140
physician		patient		1		1			 10			 50			0.5		2	0.25607
physician		patient		1		1			 10			 50			0.5		3	0.30654
physician		patient		1		1			 10			 50			0.5		4	0.34579
physician		patient		1		1			 10			 50			0.5		5	0.37570
physician		patient		1		1			 10			 50			0.4		1	0.15140
physician		patient		1		1			 10			 50			0.4		2	0.25607
physician		patient		1		1			 10			 50			0.4		3	0.30654
physician		patient		1		1			 10			 50			0.4		4	0.34766
physician		patient		1		1			 10			 50			0.4		5	0.37570
physician		patient		1		1			 10			 50			0.3		1	0.15140
physician		patient		1		1			 10			 50			0.3		2	0.25607
physician		patient		1		1			 10			 50			0.3		3	0.31028
physician		patient		1		1			 10			 50			0.3		4	0.34766
physician		patient		1		1			 10			 50			0.3		5	0.37383
physician		patient		1		1			 10			 50			0.2		1	0.15327
physician		patient		1		1			 10			 50			0.2		2	0.25794
physician		patient		1		1			 10			 50			0.2		3	0.31028
physician		patient		1		1			 10			 50			0.2		4	0.34766
physician		patient		1		1			 10			 50			0.2		5	0.37570
physician		patient		1		1			 10			 50			0.1		1	0.15327
physician		patient		1		1			 10			 50			0.1		2	0.25607
physician		patient		1		1			 10			 50			0.1		3	0.31028
physician		patient		1		1			 10			 50			0.1		4	0.34393
physician		patient		1		1			 10			 50			0.1		5	0.38131
physician		patient		1		1			 10			 50			0.0		1	0.20187
physician		patient		1		1			 10			 50			0.0		2	0.29720
physician		patient		1		1			 10			 50			0.0		3	0.33832
physician		patient		1		1			 10			 50			0.0		4	0.37757
physician		patient		1		1			 10			 50			0.0		5	0.39252
physician		patient		1		1			 10			100			1.0		1	0.16075
physician		patient		1		1			 10			100			1.0		2	0.26542
physician		patient		1		1			 10			100			1.0		3	0.30467
physician		patient		1		1			 10			100			1.0		4	0.33271
physician		patient		1		1			 10			100			1.0		5	0.36075
physician		patient		1		1			 10			100			0.9		1	0.16075
physician		patient		1		1			 10			100			0.9		2	0.27103
physician		patient		1		1			 10			100			0.9		3	0.31215
physician		patient		1		1			 10			100			0.9		4	0.34766
physician		patient		1		1			 10			100			0.9		5	0.37570
physician		patient		1		1			 10			100			0.8		1	0.16075
physician		patient		1		1			 10			100			0.8		2	0.27103
physician		patient		1		1			 10			100			0.8		3	0.31402
physician		patient		1		1			 10			100			0.8		4	0.34766
physician		patient		1		1			 10			100			0.8		5	0.37570
physician		patient		1		1			 10			100			0.7		1	0.16075
physician		patient		1		1			 10			100			0.7		2	0.27103
physician		patient		1		1			 10			100			0.7		3	0.31402
physician		patient		1		1			 10			100			0.7		4	0.34766
physician		patient		1		1			 10			100			0.7		5	0.37570
physician		patient		1		1			 10			100			0.6		1	0.16075
physician		patient		1		1			 10			100			0.6		2	0.27103
physician		patient		1		1			 10			100			0.6		3	0.31402
physician		patient		1		1			 10			100			0.6		4	0.34766
physician		patient		1		1			 10			100			0.6		5	0.37570
physician		patient		1		1			 10			100			0.5		1	0.16075
physician		patient		1		1			 10			100			0.5		2	0.27103
physician		patient		1		1			 10			100			0.5		3	0.31402
physician		patient		1		1			 10			100			0.5		4	0.34766
physician		patient		1		1			 10			100			0.5		5	0.37570
physician		patient		1		1			 10			100			0.4		1	0.16075
physician		patient		1		1			 10			100			0.4		2	0.27103
physician		patient		1		1			 10			100			0.4		3	0.31402
physician		patient		1		1			 10			100			0.4		4	0.34953
physician		patient		1		1			 10			100			0.4		5	0.37570
physician		patient		1		1			 10			100			0.3		1	0.16075
physician		patient		1		1			 10			100			0.3		2	0.27103
physician		patient		1		1			 10			100			0.3		3	0.31776
physician		patient		1		1			 10			100			0.3		4	0.34953
physician		patient		1		1			 10			100			0.3		5	0.37383
physician		patient		1		1			 10			100			0.2		1	0.16449
physician		patient		1		1			 10			100			0.2		2	0.27290
physician		patient		1		1			 10			100			0.2		3	0.31776
physician		patient		1		1			 10			100			0.2		4	0.35140
physician		patient		1		1			 10			100			0.2		5	0.37383
physician		patient		1		1			 10			100			0.1		1	0.16822
physician		patient		1		1			 10			100			0.1		2	0.27290
physician		patient		1		1			 10			100			0.1		3	0.31776
physician		patient		1		1			 10			100			0.1		4	0.34953
physician		patient		1		1			 10			100			0.1		5	0.37757
physician		patient		1		1			 10			100			0.0		1	0.20187
physician		patient		1		1			 10			100			0.0		2	0.29720
physician		patient		1		1			 10			100			0.0		3	0.33832
physician		patient		1		1			 10			100			0.0		4	0.37757
physician		patient		1		1			 10			100			0.0		5	0.39252
physician		patient		1		1			 20			  1			1.0		1	0.15701
physician		patient		1		1			 20			  1			1.0		2	0.27103
physician		patient		1		1			 20			  1			1.0		3	0.31028
physician		patient		1		1			 20			  1			1.0		4	0.34766
physician		patient		1		1			 20			  1			1.0		5	0.37570
physician		patient		1		1			 20			  1			0.9		1	0.16449
physician		patient		1		1			 20			  1			0.9		2	0.28598
physician		patient		1		1			 20			  1			0.9		3	0.32897
physician		patient		1		1			 20			  1			0.9		4	0.37570
physician		patient		1		1			 20			  1			0.9		5	0.40935
physician		patient		1		1			 20			  1			0.8		1	0.16449
physician		patient		1		1			 20			  1			0.8		2	0.28598
physician		patient		1		1			 20			  1			0.8		3	0.32897
physician		patient		1		1			 20			  1			0.8		4	0.37570
physician		patient		1		1			 20			  1			0.8		5	0.40935
physician		patient		1		1			 20			  1			0.7		1	0.16449
physician		patient		1		1			 20			  1			0.7		2	0.28598
physician		patient		1		1			 20			  1			0.7		3	0.32897
physician		patient		1		1			 20			  1			0.7		4	0.37570
physician		patient		1		1			 20			  1			0.7		5	0.40935
physician		patient		1		1			 20			  1			0.6		1	0.16449
physician		patient		1		1			 20			  1			0.6		2	0.28598
physician		patient		1		1			 20			  1			0.6		3	0.32897
physician		patient		1		1			 20			  1			0.6		4	0.37570
physician		patient		1		1			 20			  1			0.6		5	0.40935
physician		patient		1		1			 20			  1			0.5		1	0.16449
physician		patient		1		1			 20			  1			0.5		2	0.28598
physician		patient		1		1			 20			  1			0.5		3	0.32897
physician		patient		1		1			 20			  1			0.5		4	0.37570
physician		patient		1		1			 20			  1			0.5		5	0.40935
physician		patient		1		1			 20			  1			0.4		1	0.16636
physician		patient		1		1			 20			  1			0.4		2	0.28411
physician		patient		1		1			 20			  1			0.4		3	0.32897
physician		patient		1		1			 20			  1			0.4		4	0.37570
physician		patient		1		1			 20			  1			0.4		5	0.40935
physician		patient		1		1			 20			  1			0.3		1	0.16636
physician		patient		1		1			 20			  1			0.3		2	0.28411
physician		patient		1		1			 20			  1			0.3		3	0.33271
physician		patient		1		1			 20			  1			0.3		4	0.37570
physician		patient		1		1			 20			  1			0.3		5	0.40935
physician		patient		1		1			 20			  1			0.2		1	0.16822
physician		patient		1		1			 20			  1			0.2		2	0.28411
physician		patient		1		1			 20			  1			0.2		3	0.33458
physician		patient		1		1			 20			  1			0.2		4	0.37757
physician		patient		1		1			 20			  1			0.2		5	0.41121
physician		patient		1		1			 20			  1			0.1		1	0.17196
physician		patient		1		1			 20			  1			0.1		2	0.28224
physician		patient		1		1			 20			  1			0.1		3	0.33271
physician		patient		1		1			 20			  1			0.1		4	0.37570
physician		patient		1		1			 20			  1			0.1		5	0.41308
physician		patient		1		1			 20			  1			0.0		1	0.20187
physician		patient		1		1			 20			  1			0.0		2	0.29720
physician		patient		1		1			 20			  1			0.0		3	0.33832
physician		patient		1		1			 20			  1			0.0		4	0.37757
physician		patient		1		1			 20			  1			0.0		5	0.39252
physician		patient		1		1			 20			  2			1.0		1	0.16262
physician		patient		1		1			 20			  2			1.0		2	0.26168
physician		patient		1		1			 20			  2			1.0		3	0.30467
physician		patient		1		1			 20			  2			1.0		4	0.33832
physician		patient		1		1			 20			  2			1.0		5	0.36449
physician		patient		1		1			 20			  2			0.9		1	0.16822
physician		patient		1		1			 20			  2			0.9		2	0.27477
physician		patient		1		1			 20			  2			0.9		3	0.32150
physician		patient		1		1			 20			  2			0.9		4	0.36262
physician		patient		1		1			 20			  2			0.9		5	0.39439
physician		patient		1		1			 20			  2			0.8		1	0.16822
physician		patient		1		1			 20			  2			0.8		2	0.27477
physician		patient		1		1			 20			  2			0.8		3	0.32150
physician		patient		1		1			 20			  2			0.8		4	0.36262
physician		patient		1		1			 20			  2			0.8		5	0.39439
physician		patient		1		1			 20			  2			0.7		1	0.16822
physician		patient		1		1			 20			  2			0.7		2	0.27477
physician		patient		1		1			 20			  2			0.7		3	0.32150
physician		patient		1		1			 20			  2			0.7		4	0.36262
physician		patient		1		1			 20			  2			0.7		5	0.39439
physician		patient		1		1			 20			  2			0.6		1	0.16822
physician		patient		1		1			 20			  2			0.6		2	0.27477
physician		patient		1		1			 20			  2			0.6		3	0.32150
physician		patient		1		1			 20			  2			0.6		4	0.36262
physician		patient		1		1			 20			  2			0.6		5	0.39439
physician		patient		1		1			 20			  2			0.5		1	0.16822
physician		patient		1		1			 20			  2			0.5		2	0.27477
physician		patient		1		1			 20			  2			0.5		3	0.32150
physician		patient		1		1			 20			  2			0.5		4	0.36262
physician		patient		1		1			 20			  2			0.5		5	0.39439
physician		patient		1		1			 20			  2			0.4		1	0.17009
physician		patient		1		1			 20			  2			0.4		2	0.27477
physician		patient		1		1			 20			  2			0.4		3	0.32150
physician		patient		1		1			 20			  2			0.4		4	0.36262
physician		patient		1		1			 20			  2			0.4		5	0.39439
physician		patient		1		1			 20			  2			0.3		1	0.16822
physician		patient		1		1			 20			  2			0.3		2	0.27477
physician		patient		1		1			 20			  2			0.3		3	0.32523
physician		patient		1		1			 20			  2			0.3		4	0.36262
physician		patient		1		1			 20			  2			0.3		5	0.39439
physician		patient		1		1			 20			  2			0.2		1	0.16822
physician		patient		1		1			 20			  2			0.2		2	0.27664
physician		patient		1		1			 20			  2			0.2		3	0.32710
physician		patient		1		1			 20			  2			0.2		4	0.36262
physician		patient		1		1			 20			  2			0.2		5	0.39439
physician		patient		1		1			 20			  2			0.1		1	0.17196
physician		patient		1		1			 20			  2			0.1		2	0.27477
physician		patient		1		1			 20			  2			0.1		3	0.32523
physician		patient		1		1			 20			  2			0.1		4	0.35888
physician		patient		1		1			 20			  2			0.1		5	0.39439
physician		patient		1		1			 20			  2			0.0		1	0.20187
physician		patient		1		1			 20			  2			0.0		2	0.29720
physician		patient		1		1			 20			  2			0.0		3	0.33832
physician		patient		1		1			 20			  2			0.0		4	0.37757
physician		patient		1		1			 20			  2			0.0		5	0.39252
physician		patient		1		1			 20			  3			1.0		1	0.15514
physician		patient		1		1			 20			  3			1.0		2	0.25607
physician		patient		1		1			 20			  3			1.0		3	0.29720
physician		patient		1		1			 20			  3			1.0		4	0.33832
physician		patient		1		1			 20			  3			1.0		5	0.36449
physician		patient		1		1			 20			  3			0.9		1	0.15888
physician		patient		1		1			 20			  3			0.9		2	0.26729
physician		patient		1		1			 20			  3			0.9		3	0.31028
physician		patient		1		1			 20			  3			0.9		4	0.35701
physician		patient		1		1			 20			  3			0.9		5	0.38505
physician		patient		1		1			 20			  3			0.8		1	0.15888
physician		patient		1		1			 20			  3			0.8		2	0.26729
physician		patient		1		1			 20			  3			0.8		3	0.31028
physician		patient		1		1			 20			  3			0.8		4	0.35701
physician		patient		1		1			 20			  3			0.8		5	0.38505
physician		patient		1		1			 20			  3			0.7		1	0.15888
physician		patient		1		1			 20			  3			0.7		2	0.26729
physician		patient		1		1			 20			  3			0.7		3	0.31028
physician		patient		1		1			 20			  3			0.7		4	0.35701
physician		patient		1		1			 20			  3			0.7		5	0.38505
physician		patient		1		1			 20			  3			0.6		1	0.15888
physician		patient		1		1			 20			  3			0.6		2	0.26729
physician		patient		1		1			 20			  3			0.6		3	0.31028
physician		patient		1		1			 20			  3			0.6		4	0.35701
physician		patient		1		1			 20			  3			0.6		5	0.38505
physician		patient		1		1			 20			  3			0.5		1	0.15888
physician		patient		1		1			 20			  3			0.5		2	0.26729
physician		patient		1		1			 20			  3			0.5		3	0.31215
physician		patient		1		1			 20			  3			0.5		4	0.35701
physician		patient		1		1			 20			  3			0.5		5	0.38692
physician		patient		1		1			 20			  3			0.4		1	0.15888
physician		patient		1		1			 20			  3			0.4		2	0.26729
physician		patient		1		1			 20			  3			0.4		3	0.31215
physician		patient		1		1			 20			  3			0.4		4	0.35701
physician		patient		1		1			 20			  3			0.4		5	0.38692
physician		patient		1		1			 20			  3			0.3		1	0.15888
physician		patient		1		1			 20			  3			0.3		2	0.26729
physician		patient		1		1			 20			  3			0.3		3	0.31589
physician		patient		1		1			 20			  3			0.3		4	0.35701
physician		patient		1		1			 20			  3			0.3		5	0.38692
physician		patient		1		1			 20			  3			0.2		1	0.16075
physician		patient		1		1			 20			  3			0.2		2	0.26916
physician		patient		1		1			 20			  3			0.2		3	0.31776
physician		patient		1		1			 20			  3			0.2		4	0.35701
physician		patient		1		1			 20			  3			0.2		5	0.38692
physician		patient		1		1			 20			  3			0.1		1	0.16449
physician		patient		1		1			 20			  3			0.1		2	0.27290
physician		patient		1		1			 20			  3			0.1		3	0.31963
physician		patient		1		1			 20			  3			0.1		4	0.35514
physician		patient		1		1			 20			  3			0.1		5	0.38505
physician		patient		1		1			 20			  3			0.0		1	0.20187
physician		patient		1		1			 20			  3			0.0		2	0.29720
physician		patient		1		1			 20			  3			0.0		3	0.33832
physician		patient		1		1			 20			  3			0.0		4	0.37757
physician		patient		1		1			 20			  3			0.0		5	0.39252
physician		patient		1		1			 20			  4			1.0		1	0.15514
physician		patient		1		1			 20			  4			1.0		2	0.25607
physician		patient		1		1			 20			  4			1.0		3	0.29346
physician		patient		1		1			 20			  4			1.0		4	0.33271
physician		patient		1		1			 20			  4			1.0		5	0.35701
physician		patient		1		1			 20			  4			0.9		1	0.15888
physician		patient		1		1			 20			  4			0.9		2	0.26729
physician		patient		1		1			 20			  4			0.9		3	0.30654
physician		patient		1		1			 20			  4			0.9		4	0.34953
physician		patient		1		1			 20			  4			0.9		5	0.37757
physician		patient		1		1			 20			  4			0.8		1	0.15888
physician		patient		1		1			 20			  4			0.8		2	0.26729
physician		patient		1		1			 20			  4			0.8		3	0.30654
physician		patient		1		1			 20			  4			0.8		4	0.34953
physician		patient		1		1			 20			  4			0.8		5	0.37757
physician		patient		1		1			 20			  4			0.7		1	0.15888
physician		patient		1		1			 20			  4			0.7		2	0.26542
physician		patient		1		1			 20			  4			0.7		3	0.30654
physician		patient		1		1			 20			  4			0.7		4	0.34953
physician		patient		1		1			 20			  4			0.7		5	0.37757
physician		patient		1		1			 20			  4			0.6		1	0.15888
physician		patient		1		1			 20			  4			0.6		2	0.26542
physician		patient		1		1			 20			  4			0.6		3	0.30654
physician		patient		1		1			 20			  4			0.6		4	0.34953
physician		patient		1		1			 20			  4			0.6		5	0.37757
physician		patient		1		1			 20			  4			0.5		1	0.15888
physician		patient		1		1			 20			  4			0.5		2	0.26542
physician		patient		1		1			 20			  4			0.5		3	0.30654
physician		patient		1		1			 20			  4			0.5		4	0.34953
physician		patient		1		1			 20			  4			0.5		5	0.37757
physician		patient		1		1			 20			  4			0.4		1	0.15888
physician		patient		1		1			 20			  4			0.4		2	0.26542
physician		patient		1		1			 20			  4			0.4		3	0.30654
physician		patient		1		1			 20			  4			0.4		4	0.34953
physician		patient		1		1			 20			  4			0.4		5	0.37757
physician		patient		1		1			 20			  4			0.3		1	0.15888
physician		patient		1		1			 20			  4			0.3		2	0.26542
physician		patient		1		1			 20			  4			0.3		3	0.31028
physician		patient		1		1			 20			  4			0.3		4	0.34953
physician		patient		1		1			 20			  4			0.3		5	0.37757
physician		patient		1		1			 20			  4			0.2		1	0.16262
physician		patient		1		1			 20			  4			0.2		2	0.26729
physician		patient		1		1			 20			  4			0.2		3	0.31215
physician		patient		1		1			 20			  4			0.2		4	0.34953
physician		patient		1		1			 20			  4			0.2		5	0.37757
physician		patient		1		1			 20			  4			0.1		1	0.16449
physician		patient		1		1			 20			  4			0.1		2	0.27103
physician		patient		1		1			 20			  4			0.1		3	0.31402
physician		patient		1		1			 20			  4			0.1		4	0.35140
physician		patient		1		1			 20			  4			0.1		5	0.37570
physician		patient		1		1			 20			  4			0.0		1	0.20187
physician		patient		1		1			 20			  4			0.0		2	0.29720
physician		patient		1		1			 20			  4			0.0		3	0.33832
physician		patient		1		1			 20			  4			0.0		4	0.37757
physician		patient		1		1			 20			  4			0.0		5	0.39252
physician		patient		1		1			 20			  5			1.0		1	0.14953
physician		patient		1		1			 20			  5			1.0		2	0.25234
physician		patient		1		1			 20			  5			1.0		3	0.28785
physician		patient		1		1			 20			  5			1.0		4	0.32523
physician		patient		1		1			 20			  5			1.0		5	0.35327
physician		patient		1		1			 20			  5			0.9		1	0.15327
physician		patient		1		1			 20			  5			0.9		2	0.26355
physician		patient		1		1			 20			  5			0.9		3	0.30093
physician		patient		1		1			 20			  5			0.9		4	0.34206
physician		patient		1		1			 20			  5			0.9		5	0.37196
physician		patient		1		1			 20			  5			0.8		1	0.15327
physician		patient		1		1			 20			  5			0.8		2	0.26355
physician		patient		1		1			 20			  5			0.8		3	0.30093
physician		patient		1		1			 20			  5			0.8		4	0.34206
physician		patient		1		1			 20			  5			0.8		5	0.37196
physician		patient		1		1			 20			  5			0.7		1	0.15327
physician		patient		1		1			 20			  5			0.7		2	0.26168
physician		patient		1		1			 20			  5			0.7		3	0.30093
physician		patient		1		1			 20			  5			0.7		4	0.34206
physician		patient		1		1			 20			  5			0.7		5	0.37196
physician		patient		1		1			 20			  5			0.6		1	0.15327
physician		patient		1		1			 20			  5			0.6		2	0.26168
physician		patient		1		1			 20			  5			0.6		3	0.30093
physician		patient		1		1			 20			  5			0.6		4	0.34206
physician		patient		1		1			 20			  5			0.6		5	0.37196
physician		patient		1		1			 20			  5			0.5		1	0.15327
physician		patient		1		1			 20			  5			0.5		2	0.26168
physician		patient		1		1			 20			  5			0.5		3	0.30093
physician		patient		1		1			 20			  5			0.5		4	0.34206
physician		patient		1		1			 20			  5			0.5		5	0.37196
physician		patient		1		1			 20			  5			0.4		1	0.15327
physician		patient		1		1			 20			  5			0.4		2	0.26168
physician		patient		1		1			 20			  5			0.4		3	0.30093
physician		patient		1		1			 20			  5			0.4		4	0.34206
physician		patient		1		1			 20			  5			0.4		5	0.37196
physician		patient		1		1			 20			  5			0.3		1	0.15327
physician		patient		1		1			 20			  5			0.3		2	0.26168
physician		patient		1		1			 20			  5			0.3		3	0.30467
physician		patient		1		1			 20			  5			0.3		4	0.34206
physician		patient		1		1			 20			  5			0.3		5	0.37196
physician		patient		1		1			 20			  5			0.2		1	0.15701
physician		patient		1		1			 20			  5			0.2		2	0.26355
physician		patient		1		1			 20			  5			0.2		3	0.30654
physician		patient		1		1			 20			  5			0.2		4	0.34206
physician		patient		1		1			 20			  5			0.2		5	0.37196
physician		patient		1		1			 20			  5			0.1		1	0.15888
physician		patient		1		1			 20			  5			0.1		2	0.26542
physician		patient		1		1			 20			  5			0.1		3	0.30654
physician		patient		1		1			 20			  5			0.1		4	0.34393
physician		patient		1		1			 20			  5			0.1		5	0.37196
physician		patient		1		1			 20			  5			0.0		1	0.20187
physician		patient		1		1			 20			  5			0.0		2	0.29720
physician		patient		1		1			 20			  5			0.0		3	0.33832
physician		patient		1		1			 20			  5			0.0		4	0.37757
physician		patient		1		1			 20			  5			0.0		5	0.39252
physician		patient		1		1			 20			 10			1.0		1	0.14766
physician		patient		1		1			 20			 10			1.0		2	0.23738
physician		patient		1		1			 20			 10			1.0		3	0.27664
physician		patient		1		1			 20			 10			1.0		4	0.32523
physician		patient		1		1			 20			 10			1.0		5	0.34953
physician		patient		1		1			 20			 10			0.9		1	0.14953
physician		patient		1		1			 20			 10			0.9		2	0.24486
physician		patient		1		1			 20			 10			0.9		3	0.28972
physician		patient		1		1			 20			 10			0.9		4	0.34206
physician		patient		1		1			 20			 10			0.9		5	0.36636
physician		patient		1		1			 20			 10			0.8		1	0.14953
physician		patient		1		1			 20			 10			0.8		2	0.24486
physician		patient		1		1			 20			 10			0.8		3	0.28972
physician		patient		1		1			 20			 10			0.8		4	0.34206
physician		patient		1		1			 20			 10			0.8		5	0.36636
physician		patient		1		1			 20			 10			0.7		1	0.14953
physician		patient		1		1			 20			 10			0.7		2	0.24299
physician		patient		1		1			 20			 10			0.7		3	0.28972
physician		patient		1		1			 20			 10			0.7		4	0.34019
physician		patient		1		1			 20			 10			0.7		5	0.36636
physician		patient		1		1			 20			 10			0.6		1	0.14953
physician		patient		1		1			 20			 10			0.6		2	0.24299
physician		patient		1		1			 20			 10			0.6		3	0.28972
physician		patient		1		1			 20			 10			0.6		4	0.34019
physician		patient		1		1			 20			 10			0.6		5	0.36636
physician		patient		1		1			 20			 10			0.5		1	0.14953
physician		patient		1		1			 20			 10			0.5		2	0.24299
physician		patient		1		1			 20			 10			0.5		3	0.28972
physician		patient		1		1			 20			 10			0.5		4	0.34019
physician		patient		1		1			 20			 10			0.5		5	0.36636
physician		patient		1		1			 20			 10			0.4		1	0.14953
physician		patient		1		1			 20			 10			0.4		2	0.24299
physician		patient		1		1			 20			 10			0.4		3	0.28972
physician		patient		1		1			 20			 10			0.4		4	0.34019
physician		patient		1		1			 20			 10			0.4		5	0.36636
physician		patient		1		1			 20			 10			0.3		1	0.14953
physician		patient		1		1			 20			 10			0.3		2	0.24299
physician		patient		1		1			 20			 10			0.3		3	0.29159
physician		patient		1		1			 20			 10			0.3		4	0.34206
physician		patient		1		1			 20			 10			0.3		5	0.36636
physician		patient		1		1			 20			 10			0.2		1	0.15327
physician		patient		1		1			 20			 10			0.2		2	0.24486
physician		patient		1		1			 20			 10			0.2		3	0.29346
physician		patient		1		1			 20			 10			0.2		4	0.34393
physician		patient		1		1			 20			 10			0.2		5	0.36822
physician		patient		1		1			 20			 10			0.1		1	0.15327
physician		patient		1		1			 20			 10			0.1		2	0.24673
physician		patient		1		1			 20			 10			0.1		3	0.29907
physician		patient		1		1			 20			 10			0.1		4	0.34393
physician		patient		1		1			 20			 10			0.1		5	0.37383
physician		patient		1		1			 20			 10			0.0		1	0.20187
physician		patient		1		1			 20			 10			0.0		2	0.29720
physician		patient		1		1			 20			 10			0.0		3	0.33832
physician		patient		1		1			 20			 10			0.0		4	0.37757
physician		patient		1		1			 20			 10			0.0		5	0.39252
physician		patient		1		1			 20			 20			1.0		1	0.13271
physician		patient		1		1			 20			 20			1.0		2	0.22617
physician		patient		1		1			 20			 20			1.0		3	0.26542
physician		patient		1		1			 20			 20			1.0		4	0.31589
physician		patient		1		1			 20			 20			1.0		5	0.34019
physician		patient		1		1			 20			 20			0.9		1	0.13458
physician		patient		1		1			 20			 20			0.9		2	0.23364
physician		patient		1		1			 20			 20			0.9		3	0.27664
physician		patient		1		1			 20			 20			0.9		4	0.33084
physician		patient		1		1			 20			 20			0.9		5	0.35514
physician		patient		1		1			 20			 20			0.8		1	0.13458
physician		patient		1		1			 20			 20			0.8		2	0.23364
physician		patient		1		1			 20			 20			0.8		3	0.27850
physician		patient		1		1			 20			 20			0.8		4	0.33084
physician		patient		1		1			 20			 20			0.8		5	0.35514
physician		patient		1		1			 20			 20			0.7		1	0.13458
physician		patient		1		1			 20			 20			0.7		2	0.23364
physician		patient		1		1			 20			 20			0.7		3	0.27850
physician		patient		1		1			 20			 20			0.7		4	0.32897
physician		patient		1		1			 20			 20			0.7		5	0.35514
physician		patient		1		1			 20			 20			0.6		1	0.13458
physician		patient		1		1			 20			 20			0.6		2	0.23364
physician		patient		1		1			 20			 20			0.6		3	0.27850
physician		patient		1		1			 20			 20			0.6		4	0.32897
physician		patient		1		1			 20			 20			0.6		5	0.35514
physician		patient		1		1			 20			 20			0.5		1	0.13458
physician		patient		1		1			 20			 20			0.5		2	0.23364
physician		patient		1		1			 20			 20			0.5		3	0.27850
physician		patient		1		1			 20			 20			0.5		4	0.32897
physician		patient		1		1			 20			 20			0.5		5	0.35514
physician		patient		1		1			 20			 20			0.4		1	0.13458
physician		patient		1		1			 20			 20			0.4		2	0.23364
physician		patient		1		1			 20			 20			0.4		3	0.27850
physician		patient		1		1			 20			 20			0.4		4	0.32897
physician		patient		1		1			 20			 20			0.4		5	0.35514
physician		patient		1		1			 20			 20			0.3		1	0.13458
physician		patient		1		1			 20			 20			0.3		2	0.23364
physician		patient		1		1			 20			 20			0.3		3	0.28037
physician		patient		1		1			 20			 20			0.3		4	0.33084
physician		patient		1		1			 20			 20			0.3		5	0.35514
physician		patient		1		1			 20			 20			0.2		1	0.14019
physician		patient		1		1			 20			 20			0.2		2	0.23364
physician		patient		1		1			 20			 20			0.2		3	0.28224
physician		patient		1		1			 20			 20			0.2		4	0.33084
physician		patient		1		1			 20			 20			0.2		5	0.35701
physician		patient		1		1			 20			 20			0.1		1	0.14019
physician		patient		1		1			 20			 20			0.1		2	0.23551
physician		patient		1		1			 20			 20			0.1		3	0.28411
physician		patient		1		1			 20			 20			0.1		4	0.33458
physician		patient		1		1			 20			 20			0.1		5	0.36262
physician		patient		1		1			 20			 20			0.0		1	0.20187
physician		patient		1		1			 20			 20			0.0		2	0.29720
physician		patient		1		1			 20			 20			0.0		3	0.33832
physician		patient		1		1			 20			 20			0.0		4	0.37757
physician		patient		1		1			 20			 20			0.0		5	0.39252
physician		patient		1		1			 20			 50			1.0		1	0.11963
physician		patient		1		1			 20			 50			1.0		2	0.21308
physician		patient		1		1			 20			 50			1.0		3	0.26729
physician		patient		1		1			 20			 50			1.0		4	0.30093
physician		patient		1		1			 20			 50			1.0		5	0.33084
physician		patient		1		1			 20			 50			0.9		1	0.11963
physician		patient		1		1			 20			 50			0.9		2	0.21869
physician		patient		1		1			 20			 50			0.9		3	0.27850
physician		patient		1		1			 20			 50			0.9		4	0.31589
physician		patient		1		1			 20			 50			0.9		5	0.34579
physician		patient		1		1			 20			 50			0.8		1	0.11963
physician		patient		1		1			 20			 50			0.8		2	0.21869
physician		patient		1		1			 20			 50			0.8		3	0.28037
physician		patient		1		1			 20			 50			0.8		4	0.31589
physician		patient		1		1			 20			 50			0.8		5	0.34579
physician		patient		1		1			 20			 50			0.7		1	0.11963
physician		patient		1		1			 20			 50			0.7		2	0.21869
physician		patient		1		1			 20			 50			0.7		3	0.28037
physician		patient		1		1			 20			 50			0.7		4	0.31589
physician		patient		1		1			 20			 50			0.7		5	0.34579
physician		patient		1		1			 20			 50			0.6		1	0.11963
physician		patient		1		1			 20			 50			0.6		2	0.21869
physician		patient		1		1			 20			 50			0.6		3	0.28037
physician		patient		1		1			 20			 50			0.6		4	0.31589
physician		patient		1		1			 20			 50			0.6		5	0.34579
physician		patient		1		1			 20			 50			0.5		1	0.11963
physician		patient		1		1			 20			 50			0.5		2	0.21869
physician		patient		1		1			 20			 50			0.5		3	0.28037
physician		patient		1		1			 20			 50			0.5		4	0.31589
physician		patient		1		1			 20			 50			0.5		5	0.34579
physician		patient		1		1			 20			 50			0.4		1	0.11963
physician		patient		1		1			 20			 50			0.4		2	0.21869
physician		patient		1		1			 20			 50			0.4		3	0.28037
physician		patient		1		1			 20			 50			0.4		4	0.31589
physician		patient		1		1			 20			 50			0.4		5	0.34579
physician		patient		1		1			 20			 50			0.3		1	0.11963
physician		patient		1		1			 20			 50			0.3		2	0.21869
physician		patient		1		1			 20			 50			0.3		3	0.28224
physician		patient		1		1			 20			 50			0.3		4	0.31776
physician		patient		1		1			 20			 50			0.3		5	0.34579
physician		patient		1		1			 20			 50			0.2		1	0.12150
physician		patient		1		1			 20			 50			0.2		2	0.22056
physician		patient		1		1			 20			 50			0.2		3	0.28224
physician		patient		1		1			 20			 50			0.2		4	0.31776
physician		patient		1		1			 20			 50			0.2		5	0.34766
physician		patient		1		1			 20			 50			0.1		1	0.12150
physician		patient		1		1			 20			 50			0.1		2	0.22243
physician		patient		1		1			 20			 50			0.1		3	0.28411
physician		patient		1		1			 20			 50			0.1		4	0.31963
physician		patient		1		1			 20			 50			0.1		5	0.35140
physician		patient		1		1			 20			 50			0.0		1	0.20187
physician		patient		1		1			 20			 50			0.0		2	0.29720
physician		patient		1		1			 20			 50			0.0		3	0.33832
physician		patient		1		1			 20			 50			0.0		4	0.37757
physician		patient		1		1			 20			 50			0.0		5	0.39252
physician		patient		1		1			 20			100			1.0		1	0.12897
physician		patient		1		1			 20			100			1.0		2	0.22056
physician		patient		1		1			 20			100			1.0		3	0.27850
physician		patient		1		1			 20			100			1.0		4	0.31028
physician		patient		1		1			 20			100			1.0		5	0.33271
physician		patient		1		1			 20			100			0.9		1	0.12897
physician		patient		1		1			 20			100			0.9		2	0.22617
physician		patient		1		1			 20			100			0.9		3	0.28411
physician		patient		1		1			 20			100			0.9		4	0.32336
physician		patient		1		1			 20			100			0.9		5	0.34766
physician		patient		1		1			 20			100			0.8		1	0.12897
physician		patient		1		1			 20			100			0.8		2	0.22804
physician		patient		1		1			 20			100			0.8		3	0.28598
physician		patient		1		1			 20			100			0.8		4	0.32336
physician		patient		1		1			 20			100			0.8		5	0.34766
physician		patient		1		1			 20			100			0.7		1	0.12897
physician		patient		1		1			 20			100			0.7		2	0.22804
physician		patient		1		1			 20			100			0.7		3	0.28598
physician		patient		1		1			 20			100			0.7		4	0.32336
physician		patient		1		1			 20			100			0.7		5	0.34766
physician		patient		1		1			 20			100			0.6		1	0.12897
physician		patient		1		1			 20			100			0.6		2	0.22804
physician		patient		1		1			 20			100			0.6		3	0.28598
physician		patient		1		1			 20			100			0.6		4	0.32336
physician		patient		1		1			 20			100			0.6		5	0.34766
physician		patient		1		1			 20			100			0.5		1	0.12897
physician		patient		1		1			 20			100			0.5		2	0.22804
physician		patient		1		1			 20			100			0.5		3	0.28598
physician		patient		1		1			 20			100			0.5		4	0.32336
physician		patient		1		1			 20			100			0.5		5	0.34766
physician		patient		1		1			 20			100			0.4		1	0.12897
physician		patient		1		1			 20			100			0.4		2	0.22804
physician		patient		1		1			 20			100			0.4		3	0.28598
physician		patient		1		1			 20			100			0.4		4	0.32336
physician		patient		1		1			 20			100			0.4		5	0.34766
physician		patient		1		1			 20			100			0.3		1	0.12897
physician		patient		1		1			 20			100			0.3		2	0.22804
physician		patient		1		1			 20			100			0.3		3	0.28785
physician		patient		1		1			 20			100			0.3		4	0.32523
physician		patient		1		1			 20			100			0.3		5	0.34766
physician		patient		1		1			 20			100			0.2		1	0.13084
physician		patient		1		1			 20			100			0.2		2	0.22991
physician		patient		1		1			 20			100			0.2		3	0.28785
physician		patient		1		1			 20			100			0.2		4	0.32710
physician		patient		1		1			 20			100			0.2		5	0.34766
physician		patient		1		1			 20			100			0.1		1	0.12897
physician		patient		1		1			 20			100			0.1		2	0.23178
physician		patient		1		1			 20			100			0.1		3	0.28785
physician		patient		1		1			 20			100			0.1		4	0.33084
physician		patient		1		1			 20			100			0.1		5	0.34766
physician		patient		1		1			 20			100			0.0		1	0.20187
physician		patient		1		1			 20			100			0.0		2	0.29720
physician		patient		1		1			 20			100			0.0		3	0.33832
physician		patient		1		1			 20			100			0.0		4	0.37757
physician		patient		1		1			 20			100			0.0		5	0.39252
physician		patient		1		1			 50			  1			1.0		1	0.15701
physician		patient		1		1			 50			  1			1.0		2	0.27103
physician		patient		1		1			 50			  1			1.0		3	0.31028
physician		patient		1		1			 50			  1			1.0		4	0.34766
physician		patient		1		1			 50			  1			1.0		5	0.37570
physician		patient		1		1			 50			  1			0.9		1	0.16449
physician		patient		1		1			 50			  1			0.9		2	0.28598
physician		patient		1		1			 50			  1			0.9		3	0.32897
physician		patient		1		1			 50			  1			0.9		4	0.37570
physician		patient		1		1			 50			  1			0.9		5	0.40935
physician		patient		1		1			 50			  1			0.8		1	0.16449
physician		patient		1		1			 50			  1			0.8		2	0.28598
physician		patient		1		1			 50			  1			0.8		3	0.32897
physician		patient		1		1			 50			  1			0.8		4	0.37570
physician		patient		1		1			 50			  1			0.8		5	0.40935
physician		patient		1		1			 50			  1			0.7		1	0.16449
physician		patient		1		1			 50			  1			0.7		2	0.28598
physician		patient		1		1			 50			  1			0.7		3	0.32897
physician		patient		1		1			 50			  1			0.7		4	0.37570
physician		patient		1		1			 50			  1			0.7		5	0.40935
physician		patient		1		1			 50			  1			0.6		1	0.16449
physician		patient		1		1			 50			  1			0.6		2	0.28598
physician		patient		1		1			 50			  1			0.6		3	0.32897
physician		patient		1		1			 50			  1			0.6		4	0.37570
physician		patient		1		1			 50			  1			0.6		5	0.40935
physician		patient		1		1			 50			  1			0.5		1	0.16449
physician		patient		1		1			 50			  1			0.5		2	0.28598
physician		patient		1		1			 50			  1			0.5		3	0.32897
physician		patient		1		1			 50			  1			0.5		4	0.37570
physician		patient		1		1			 50			  1			0.5		5	0.40935
physician		patient		1		1			 50			  1			0.4		1	0.16636
physician		patient		1		1			 50			  1			0.4		2	0.28411
physician		patient		1		1			 50			  1			0.4		3	0.32897
physician		patient		1		1			 50			  1			0.4		4	0.37570
physician		patient		1		1			 50			  1			0.4		5	0.40935
physician		patient		1		1			 50			  1			0.3		1	0.16636
physician		patient		1		1			 50			  1			0.3		2	0.28411
physician		patient		1		1			 50			  1			0.3		3	0.33271
physician		patient		1		1			 50			  1			0.3		4	0.37570
physician		patient		1		1			 50			  1			0.3		5	0.40935
physician		patient		1		1			 50			  1			0.2		1	0.16822
physician		patient		1		1			 50			  1			0.2		2	0.28411
physician		patient		1		1			 50			  1			0.2		3	0.33458
physician		patient		1		1			 50			  1			0.2		4	0.37757
physician		patient		1		1			 50			  1			0.2		5	0.41121
physician		patient		1		1			 50			  1			0.1		1	0.17196
physician		patient		1		1			 50			  1			0.1		2	0.28224
physician		patient		1		1			 50			  1			0.1		3	0.33271
physician		patient		1		1			 50			  1			0.1		4	0.37570
physician		patient		1		1			 50			  1			0.1		5	0.41308
physician		patient		1		1			 50			  1			0.0		1	0.20187
physician		patient		1		1			 50			  1			0.0		2	0.29720
physician		patient		1		1			 50			  1			0.0		3	0.33832
physician		patient		1		1			 50			  1			0.0		4	0.37757
physician		patient		1		1			 50			  1			0.0		5	0.39252
physician		patient		1		1			 50			  2			1.0		1	0.16262
physician		patient		1		1			 50			  2			1.0		2	0.26168
physician		patient		1		1			 50			  2			1.0		3	0.30467
physician		patient		1		1			 50			  2			1.0		4	0.33832
physician		patient		1		1			 50			  2			1.0		5	0.36449
physician		patient		1		1			 50			  2			0.9		1	0.16822
physician		patient		1		1			 50			  2			0.9		2	0.27477
physician		patient		1		1			 50			  2			0.9		3	0.32150
physician		patient		1		1			 50			  2			0.9		4	0.36262
physician		patient		1		1			 50			  2			0.9		5	0.39439
physician		patient		1		1			 50			  2			0.8		1	0.16822
physician		patient		1		1			 50			  2			0.8		2	0.27477
physician		patient		1		1			 50			  2			0.8		3	0.32150
physician		patient		1		1			 50			  2			0.8		4	0.36262
physician		patient		1		1			 50			  2			0.8		5	0.39439
physician		patient		1		1			 50			  2			0.7		1	0.16822
physician		patient		1		1			 50			  2			0.7		2	0.27477
physician		patient		1		1			 50			  2			0.7		3	0.32150
physician		patient		1		1			 50			  2			0.7		4	0.36262
physician		patient		1		1			 50			  2			0.7		5	0.39439
physician		patient		1		1			 50			  2			0.6		1	0.16822
physician		patient		1		1			 50			  2			0.6		2	0.27477
physician		patient		1		1			 50			  2			0.6		3	0.32150
physician		patient		1		1			 50			  2			0.6		4	0.36262
physician		patient		1		1			 50			  2			0.6		5	0.39439
physician		patient		1		1			 50			  2			0.5		1	0.16822
physician		patient		1		1			 50			  2			0.5		2	0.27477
physician		patient		1		1			 50			  2			0.5		3	0.32150
physician		patient		1		1			 50			  2			0.5		4	0.36262
physician		patient		1		1			 50			  2			0.5		5	0.39439
physician		patient		1		1			 50			  2			0.4		1	0.17009
physician		patient		1		1			 50			  2			0.4		2	0.27477
physician		patient		1		1			 50			  2			0.4		3	0.32150
physician		patient		1		1			 50			  2			0.4		4	0.36262
physician		patient		1		1			 50			  2			0.4		5	0.39439
physician		patient		1		1			 50			  2			0.3		1	0.16822
physician		patient		1		1			 50			  2			0.3		2	0.27477
physician		patient		1		1			 50			  2			0.3		3	0.32523
physician		patient		1		1			 50			  2			0.3		4	0.36262
physician		patient		1		1			 50			  2			0.3		5	0.39439
physician		patient		1		1			 50			  2			0.2		1	0.16822
physician		patient		1		1			 50			  2			0.2		2	0.27664
physician		patient		1		1			 50			  2			0.2		3	0.32710
physician		patient		1		1			 50			  2			0.2		4	0.36262
physician		patient		1		1			 50			  2			0.2		5	0.39439
physician		patient		1		1			 50			  2			0.1		1	0.17196
physician		patient		1		1			 50			  2			0.1		2	0.27477
physician		patient		1		1			 50			  2			0.1		3	0.32523
physician		patient		1		1			 50			  2			0.1		4	0.35888
physician		patient		1		1			 50			  2			0.1		5	0.39439
physician		patient		1		1			 50			  2			0.0		1	0.20187
physician		patient		1		1			 50			  2			0.0		2	0.29720
physician		patient		1		1			 50			  2			0.0		3	0.33832
physician		patient		1		1			 50			  2			0.0		4	0.37757
physician		patient		1		1			 50			  2			0.0		5	0.39252
physician		patient		1		1			 50			  3			1.0		1	0.15514
physician		patient		1		1			 50			  3			1.0		2	0.25607
physician		patient		1		1			 50			  3			1.0		3	0.29720
physician		patient		1		1			 50			  3			1.0		4	0.33832
physician		patient		1		1			 50			  3			1.0		5	0.36449
physician		patient		1		1			 50			  3			0.9		1	0.15888
physician		patient		1		1			 50			  3			0.9		2	0.26729
physician		patient		1		1			 50			  3			0.9		3	0.31028
physician		patient		1		1			 50			  3			0.9		4	0.35701
physician		patient		1		1			 50			  3			0.9		5	0.38505
physician		patient		1		1			 50			  3			0.8		1	0.15888
physician		patient		1		1			 50			  3			0.8		2	0.26729
physician		patient		1		1			 50			  3			0.8		3	0.31028
physician		patient		1		1			 50			  3			0.8		4	0.35701
physician		patient		1		1			 50			  3			0.8		5	0.38505
physician		patient		1		1			 50			  3			0.7		1	0.15888
physician		patient		1		1			 50			  3			0.7		2	0.26729
physician		patient		1		1			 50			  3			0.7		3	0.31028
physician		patient		1		1			 50			  3			0.7		4	0.35701
physician		patient		1		1			 50			  3			0.7		5	0.38505
physician		patient		1		1			 50			  3			0.6		1	0.15888
physician		patient		1		1			 50			  3			0.6		2	0.26729
physician		patient		1		1			 50			  3			0.6		3	0.31028
physician		patient		1		1			 50			  3			0.6		4	0.35701
physician		patient		1		1			 50			  3			0.6		5	0.38505
physician		patient		1		1			 50			  3			0.5		1	0.15888
physician		patient		1		1			 50			  3			0.5		2	0.26729
physician		patient		1		1			 50			  3			0.5		3	0.31215
physician		patient		1		1			 50			  3			0.5		4	0.35701
physician		patient		1		1			 50			  3			0.5		5	0.38692
physician		patient		1		1			 50			  3			0.4		1	0.15888
physician		patient		1		1			 50			  3			0.4		2	0.26729
physician		patient		1		1			 50			  3			0.4		3	0.31215
physician		patient		1		1			 50			  3			0.4		4	0.35701
physician		patient		1		1			 50			  3			0.4		5	0.38692
physician		patient		1		1			 50			  3			0.3		1	0.15888
physician		patient		1		1			 50			  3			0.3		2	0.26729
physician		patient		1		1			 50			  3			0.3		3	0.31589
physician		patient		1		1			 50			  3			0.3		4	0.35701
physician		patient		1		1			 50			  3			0.3		5	0.38692
physician		patient		1		1			 50			  3			0.2		1	0.16075
physician		patient		1		1			 50			  3			0.2		2	0.26916
physician		patient		1		1			 50			  3			0.2		3	0.31776
physician		patient		1		1			 50			  3			0.2		4	0.35701
physician		patient		1		1			 50			  3			0.2		5	0.38692
physician		patient		1		1			 50			  3			0.1		1	0.16449
physician		patient		1		1			 50			  3			0.1		2	0.27290
physician		patient		1		1			 50			  3			0.1		3	0.31963
physician		patient		1		1			 50			  3			0.1		4	0.35514
physician		patient		1		1			 50			  3			0.1		5	0.38505
physician		patient		1		1			 50			  3			0.0		1	0.20187
physician		patient		1		1			 50			  3			0.0		2	0.29720
physician		patient		1		1			 50			  3			0.0		3	0.33832
physician		patient		1		1			 50			  3			0.0		4	0.37757
physician		patient		1		1			 50			  3			0.0		5	0.39252
physician		patient		1		1			 50			  4			1.0		1	0.15514
physician		patient		1		1			 50			  4			1.0		2	0.25607
physician		patient		1		1			 50			  4			1.0		3	0.29346
physician		patient		1		1			 50			  4			1.0		4	0.33271
physician		patient		1		1			 50			  4			1.0		5	0.35701
physician		patient		1		1			 50			  4			0.9		1	0.15888
physician		patient		1		1			 50			  4			0.9		2	0.26729
physician		patient		1		1			 50			  4			0.9		3	0.30654
physician		patient		1		1			 50			  4			0.9		4	0.34953
physician		patient		1		1			 50			  4			0.9		5	0.37757
physician		patient		1		1			 50			  4			0.8		1	0.15888
physician		patient		1		1			 50			  4			0.8		2	0.26729
physician		patient		1		1			 50			  4			0.8		3	0.30654
physician		patient		1		1			 50			  4			0.8		4	0.34953
physician		patient		1		1			 50			  4			0.8		5	0.37757
physician		patient		1		1			 50			  4			0.7		1	0.15888
physician		patient		1		1			 50			  4			0.7		2	0.26542
physician		patient		1		1			 50			  4			0.7		3	0.30654
physician		patient		1		1			 50			  4			0.7		4	0.34953
physician		patient		1		1			 50			  4			0.7		5	0.37757
physician		patient		1		1			 50			  4			0.6		1	0.15888
physician		patient		1		1			 50			  4			0.6		2	0.26542
physician		patient		1		1			 50			  4			0.6		3	0.30654
physician		patient		1		1			 50			  4			0.6		4	0.34953
physician		patient		1		1			 50			  4			0.6		5	0.37757
physician		patient		1		1			 50			  4			0.5		1	0.15888
physician		patient		1		1			 50			  4			0.5		2	0.26542
physician		patient		1		1			 50			  4			0.5		3	0.30654
physician		patient		1		1			 50			  4			0.5		4	0.34953
physician		patient		1		1			 50			  4			0.5		5	0.37757
physician		patient		1		1			 50			  4			0.4		1	0.15888
physician		patient		1		1			 50			  4			0.4		2	0.26542
physician		patient		1		1			 50			  4			0.4		3	0.30654
physician		patient		1		1			 50			  4			0.4		4	0.34953
physician		patient		1		1			 50			  4			0.4		5	0.37757
physician		patient		1		1			 50			  4			0.3		1	0.15888
physician		patient		1		1			 50			  4			0.3		2	0.26542
physician		patient		1		1			 50			  4			0.3		3	0.31028
physician		patient		1		1			 50			  4			0.3		4	0.34953
physician		patient		1		1			 50			  4			0.3		5	0.37757
physician		patient		1		1			 50			  4			0.2		1	0.16262
physician		patient		1		1			 50			  4			0.2		2	0.26729
physician		patient		1		1			 50			  4			0.2		3	0.31215
physician		patient		1		1			 50			  4			0.2		4	0.34953
physician		patient		1		1			 50			  4			0.2		5	0.37757
physician		patient		1		1			 50			  4			0.1		1	0.16449
physician		patient		1		1			 50			  4			0.1		2	0.27103
physician		patient		1		1			 50			  4			0.1		3	0.31402
physician		patient		1		1			 50			  4			0.1		4	0.35140
physician		patient		1		1			 50			  4			0.1		5	0.37570
physician		patient		1		1			 50			  4			0.0		1	0.20187
physician		patient		1		1			 50			  4			0.0		2	0.29720
physician		patient		1		1			 50			  4			0.0		3	0.33832
physician		patient		1		1			 50			  4			0.0		4	0.37757
physician		patient		1		1			 50			  4			0.0		5	0.39252
physician		patient		1		1			 50			  5			1.0		1	0.14953
physician		patient		1		1			 50			  5			1.0		2	0.25234
physician		patient		1		1			 50			  5			1.0		3	0.28785
physician		patient		1		1			 50			  5			1.0		4	0.32523
physician		patient		1		1			 50			  5			1.0		5	0.35327
physician		patient		1		1			 50			  5			0.9		1	0.15327
physician		patient		1		1			 50			  5			0.9		2	0.26355
physician		patient		1		1			 50			  5			0.9		3	0.30093
physician		patient		1		1			 50			  5			0.9		4	0.34206
physician		patient		1		1			 50			  5			0.9		5	0.37196
physician		patient		1		1			 50			  5			0.8		1	0.15327
physician		patient		1		1			 50			  5			0.8		2	0.26355
physician		patient		1		1			 50			  5			0.8		3	0.30093
physician		patient		1		1			 50			  5			0.8		4	0.34206
physician		patient		1		1			 50			  5			0.8		5	0.37196
physician		patient		1		1			 50			  5			0.7		1	0.15327
physician		patient		1		1			 50			  5			0.7		2	0.26168
physician		patient		1		1			 50			  5			0.7		3	0.30093
physician		patient		1		1			 50			  5			0.7		4	0.34206
physician		patient		1		1			 50			  5			0.7		5	0.37196
physician		patient		1		1			 50			  5			0.6		1	0.15327
physician		patient		1		1			 50			  5			0.6		2	0.26168
physician		patient		1		1			 50			  5			0.6		3	0.30093
physician		patient		1		1			 50			  5			0.6		4	0.34206
physician		patient		1		1			 50			  5			0.6		5	0.37196
physician		patient		1		1			 50			  5			0.5		1	0.15327
physician		patient		1		1			 50			  5			0.5		2	0.26168
physician		patient		1		1			 50			  5			0.5		3	0.30093
physician		patient		1		1			 50			  5			0.5		4	0.34206
physician		patient		1		1			 50			  5			0.5		5	0.37196
physician		patient		1		1			 50			  5			0.4		1	0.15327
physician		patient		1		1			 50			  5			0.4		2	0.26168
physician		patient		1		1			 50			  5			0.4		3	0.30093
physician		patient		1		1			 50			  5			0.4		4	0.34206
physician		patient		1		1			 50			  5			0.4		5	0.37196
physician		patient		1		1			 50			  5			0.3		1	0.15327
physician		patient		1		1			 50			  5			0.3		2	0.26168
physician		patient		1		1			 50			  5			0.3		3	0.30467
physician		patient		1		1			 50			  5			0.3		4	0.34206
physician		patient		1		1			 50			  5			0.3		5	0.37196
physician		patient		1		1			 50			  5			0.2		1	0.15701
physician		patient		1		1			 50			  5			0.2		2	0.26355
physician		patient		1		1			 50			  5			0.2		3	0.30654
physician		patient		1		1			 50			  5			0.2		4	0.34206
physician		patient		1		1			 50			  5			0.2		5	0.37196
physician		patient		1		1			 50			  5			0.1		1	0.15888
physician		patient		1		1			 50			  5			0.1		2	0.26542
physician		patient		1		1			 50			  5			0.1		3	0.30654
physician		patient		1		1			 50			  5			0.1		4	0.34393
physician		patient		1		1			 50			  5			0.1		5	0.37196
physician		patient		1		1			 50			  5			0.0		1	0.20187
physician		patient		1		1			 50			  5			0.0		2	0.29720
physician		patient		1		1			 50			  5			0.0		3	0.33832
physician		patient		1		1			 50			  5			0.0		4	0.37757
physician		patient		1		1			 50			  5			0.0		5	0.39252
physician		patient		1		1			 50			 10			1.0		1	0.14766
physician		patient		1		1			 50			 10			1.0		2	0.23738
physician		patient		1		1			 50			 10			1.0		3	0.27664
physician		patient		1		1			 50			 10			1.0		4	0.32336
physician		patient		1		1			 50			 10			1.0		5	0.34766
physician		patient		1		1			 50			 10			0.9		1	0.14953
physician		patient		1		1			 50			 10			0.9		2	0.24486
physician		patient		1		1			 50			 10			0.9		3	0.28972
physician		patient		1		1			 50			 10			0.9		4	0.34019
physician		patient		1		1			 50			 10			0.9		5	0.36449
physician		patient		1		1			 50			 10			0.8		1	0.14953
physician		patient		1		1			 50			 10			0.8		2	0.24486
physician		patient		1		1			 50			 10			0.8		3	0.28972
physician		patient		1		1			 50			 10			0.8		4	0.34019
physician		patient		1		1			 50			 10			0.8		5	0.36449
physician		patient		1		1			 50			 10			0.7		1	0.14953
physician		patient		1		1			 50			 10			0.7		2	0.24299
physician		patient		1		1			 50			 10			0.7		3	0.28972
physician		patient		1		1			 50			 10			0.7		4	0.33832
physician		patient		1		1			 50			 10			0.7		5	0.36449
physician		patient		1		1			 50			 10			0.6		1	0.14953
physician		patient		1		1			 50			 10			0.6		2	0.24299
physician		patient		1		1			 50			 10			0.6		3	0.28972
physician		patient		1		1			 50			 10			0.6		4	0.33832
physician		patient		1		1			 50			 10			0.6		5	0.36449
physician		patient		1		1			 50			 10			0.5		1	0.14953
physician		patient		1		1			 50			 10			0.5		2	0.24299
physician		patient		1		1			 50			 10			0.5		3	0.28972
physician		patient		1		1			 50			 10			0.5		4	0.33832
physician		patient		1		1			 50			 10			0.5		5	0.36449
physician		patient		1		1			 50			 10			0.4		1	0.14953
physician		patient		1		1			 50			 10			0.4		2	0.24299
physician		patient		1		1			 50			 10			0.4		3	0.28972
physician		patient		1		1			 50			 10			0.4		4	0.33832
physician		patient		1		1			 50			 10			0.4		5	0.36449
physician		patient		1		1			 50			 10			0.3		1	0.14953
physician		patient		1		1			 50			 10			0.3		2	0.24299
physician		patient		1		1			 50			 10			0.3		3	0.29159
physician		patient		1		1			 50			 10			0.3		4	0.33832
physician		patient		1		1			 50			 10			0.3		5	0.36636
physician		patient		1		1			 50			 10			0.2		1	0.15327
physician		patient		1		1			 50			 10			0.2		2	0.24486
physician		patient		1		1			 50			 10			0.2		3	0.29346
physician		patient		1		1			 50			 10			0.2		4	0.34019
physician		patient		1		1			 50			 10			0.2		5	0.36822
physician		patient		1		1			 50			 10			0.1		1	0.15327
physician		patient		1		1			 50			 10			0.1		2	0.24673
physician		patient		1		1			 50			 10			0.1		3	0.29907
physician		patient		1		1			 50			 10			0.1		4	0.34019
physician		patient		1		1			 50			 10			0.1		5	0.37383
physician		patient		1		1			 50			 10			0.0		1	0.20187
physician		patient		1		1			 50			 10			0.0		2	0.29720
physician		patient		1		1			 50			 10			0.0		3	0.33832
physician		patient		1		1			 50			 10			0.0		4	0.37757
physician		patient		1		1			 50			 10			0.0		5	0.39252
physician		patient		1		1			 50			 20			1.0		1	0.13271
physician		patient		1		1			 50			 20			1.0		2	0.22430
physician		patient		1		1			 50			 20			1.0		3	0.26355
physician		patient		1		1			 50			 20			1.0		4	0.31402
physician		patient		1		1			 50			 20			1.0		5	0.33832
physician		patient		1		1			 50			 20			0.9		1	0.13458
physician		patient		1		1			 50			 20			0.9		2	0.23178
physician		patient		1		1			 50			 20			0.9		3	0.27477
physician		patient		1		1			 50			 20			0.9		4	0.32897
physician		patient		1		1			 50			 20			0.9		5	0.35327
physician		patient		1		1			 50			 20			0.8		1	0.13458
physician		patient		1		1			 50			 20			0.8		2	0.23178
physician		patient		1		1			 50			 20			0.8		3	0.27664
physician		patient		1		1			 50			 20			0.8		4	0.32897
physician		patient		1		1			 50			 20			0.8		5	0.35327
physician		patient		1		1			 50			 20			0.7		1	0.13458
physician		patient		1		1			 50			 20			0.7		2	0.23178
physician		patient		1		1			 50			 20			0.7		3	0.27664
physician		patient		1		1			 50			 20			0.7		4	0.32710
physician		patient		1		1			 50			 20			0.7		5	0.35327
physician		patient		1		1			 50			 20			0.6		1	0.13458
physician		patient		1		1			 50			 20			0.6		2	0.23178
physician		patient		1		1			 50			 20			0.6		3	0.27664
physician		patient		1		1			 50			 20			0.6		4	0.32710
physician		patient		1		1			 50			 20			0.6		5	0.35327
physician		patient		1		1			 50			 20			0.5		1	0.13458
physician		patient		1		1			 50			 20			0.5		2	0.23178
physician		patient		1		1			 50			 20			0.5		3	0.27664
physician		patient		1		1			 50			 20			0.5		4	0.32710
physician		patient		1		1			 50			 20			0.5		5	0.35327
physician		patient		1		1			 50			 20			0.4		1	0.13458
physician		patient		1		1			 50			 20			0.4		2	0.23178
physician		patient		1		1			 50			 20			0.4		3	0.27664
physician		patient		1		1			 50			 20			0.4		4	0.32710
physician		patient		1		1			 50			 20			0.4		5	0.35327
physician		patient		1		1			 50			 20			0.3		1	0.13458
physician		patient		1		1			 50			 20			0.3		2	0.23178
physician		patient		1		1			 50			 20			0.3		3	0.27850
physician		patient		1		1			 50			 20			0.3		4	0.32710
physician		patient		1		1			 50			 20			0.3		5	0.35514
physician		patient		1		1			 50			 20			0.2		1	0.13832
physician		patient		1		1			 50			 20			0.2		2	0.23178
physician		patient		1		1			 50			 20			0.2		3	0.28037
physician		patient		1		1			 50			 20			0.2		4	0.32710
physician		patient		1		1			 50			 20			0.2		5	0.35701
physician		patient		1		1			 50			 20			0.1		1	0.14019
physician		patient		1		1			 50			 20			0.1		2	0.23364
physician		patient		1		1			 50			 20			0.1		3	0.28224
physician		patient		1		1			 50			 20			0.1		4	0.33084
physician		patient		1		1			 50			 20			0.1		5	0.36262
physician		patient		1		1			 50			 20			0.0		1	0.20187
physician		patient		1		1			 50			 20			0.0		2	0.29720
physician		patient		1		1			 50			 20			0.0		3	0.33832
physician		patient		1		1			 50			 20			0.0		4	0.37757
physician		patient		1		1			 50			 20			0.0		5	0.39252
physician		patient		1		1			 50			 50			1.0		1	0.10841
physician		patient		1		1			 50			 50			1.0		2	0.20000
physician		patient		1		1			 50			 50			1.0		3	0.25234
physician		patient		1		1			 50			 50			1.0		4	0.28598
physician		patient		1		1			 50			 50			1.0		5	0.30841
physician		patient		1		1			 50			 50			0.9		1	0.10841
physician		patient		1		1			 50			 50			0.9		2	0.20374
physician		patient		1		1			 50			 50			0.9		3	0.26355
physician		patient		1		1			 50			 50			0.9		4	0.30093
physician		patient		1		1			 50			 50			0.9		5	0.32336
physician		patient		1		1			 50			 50			0.8		1	0.10841
physician		patient		1		1			 50			 50			0.8		2	0.20374
physician		patient		1		1			 50			 50			0.8		3	0.26542
physician		patient		1		1			 50			 50			0.8		4	0.30093
physician		patient		1		1			 50			 50			0.8		5	0.32336
physician		patient		1		1			 50			 50			0.7		1	0.10841
physician		patient		1		1			 50			 50			0.7		2	0.20374
physician		patient		1		1			 50			 50			0.7		3	0.26542
physician		patient		1		1			 50			 50			0.7		4	0.30093
physician		patient		1		1			 50			 50			0.7		5	0.32336
physician		patient		1		1			 50			 50			0.6		1	0.10841
physician		patient		1		1			 50			 50			0.6		2	0.20374
physician		patient		1		1			 50			 50			0.6		3	0.26542
physician		patient		1		1			 50			 50			0.6		4	0.30093
physician		patient		1		1			 50			 50			0.6		5	0.32336
physician		patient		1		1			 50			 50			0.5		1	0.10841
physician		patient		1		1			 50			 50			0.5		2	0.20374
physician		patient		1		1			 50			 50			0.5		3	0.26542
physician		patient		1		1			 50			 50			0.5		4	0.30093
physician		patient		1		1			 50			 50			0.5		5	0.32336
physician		patient		1		1			 50			 50			0.4		1	0.10841
physician		patient		1		1			 50			 50			0.4		2	0.20374
physician		patient		1		1			 50			 50			0.4		3	0.26542
physician		patient		1		1			 50			 50			0.4		4	0.30093
physician		patient		1		1			 50			 50			0.4		5	0.32336
physician		patient		1		1			 50			 50			0.3		1	0.10841
physician		patient		1		1			 50			 50			0.3		2	0.20374
physician		patient		1		1			 50			 50			0.3		3	0.26729
physician		patient		1		1			 50			 50			0.3		4	0.30280
physician		patient		1		1			 50			 50			0.3		5	0.32336
physician		patient		1		1			 50			 50			0.2		1	0.11215
physician		patient		1		1			 50			 50			0.2		2	0.20374
physician		patient		1		1			 50			 50			0.2		3	0.26729
physician		patient		1		1			 50			 50			0.2		4	0.30280
physician		patient		1		1			 50			 50			0.2		5	0.32523
physician		patient		1		1			 50			 50			0.1		1	0.11215
physician		patient		1		1			 50			 50			0.1		2	0.20374
physician		patient		1		1			 50			 50			0.1		3	0.26916
physician		patient		1		1			 50			 50			0.1		4	0.30467
physician		patient		1		1			 50			 50			0.1		5	0.32523
physician		patient		1		1			 50			 50			0.0		1	0.20187
physician		patient		1		1			 50			 50			0.0		2	0.29720
physician		patient		1		1			 50			 50			0.0		3	0.33832
physician		patient		1		1			 50			 50			0.0		4	0.37757
physician		patient		1		1			 50			 50			0.0		5	0.39252
physician		patient		1		1			 50			100			1.0		1	0.09346
physician		patient		1		1			 50			100			1.0		2	0.17383
physician		patient		1		1			 50			100			1.0		3	0.22243
physician		patient		1		1			 50			100			1.0		4	0.27290
physician		patient		1		1			 50			100			1.0		5	0.30280
physician		patient		1		1			 50			100			0.9		1	0.09346
physician		patient		1		1			 50			100			0.9		2	0.17757
physician		patient		1		1			 50			100			0.9		3	0.22804
physician		patient		1		1			 50			100			0.9		4	0.28411
physician		patient		1		1			 50			100			0.9		5	0.31589
physician		patient		1		1			 50			100			0.8		1	0.09346
physician		patient		1		1			 50			100			0.8		2	0.17757
physician		patient		1		1			 50			100			0.8		3	0.23178
physician		patient		1		1			 50			100			0.8		4	0.28598
physician		patient		1		1			 50			100			0.8		5	0.31589
physician		patient		1		1			 50			100			0.7		1	0.09346
physician		patient		1		1			 50			100			0.7		2	0.17757
physician		patient		1		1			 50			100			0.7		3	0.23178
physician		patient		1		1			 50			100			0.7		4	0.28598
physician		patient		1		1			 50			100			0.7		5	0.31589
physician		patient		1		1			 50			100			0.6		1	0.09346
physician		patient		1		1			 50			100			0.6		2	0.17757
physician		patient		1		1			 50			100			0.6		3	0.23178
physician		patient		1		1			 50			100			0.6		4	0.28598
physician		patient		1		1			 50			100			0.6		5	0.31589
physician		patient		1		1			 50			100			0.5		1	0.09346
physician		patient		1		1			 50			100			0.5		2	0.17757
physician		patient		1		1			 50			100			0.5		3	0.23178
physician		patient		1		1			 50			100			0.5		4	0.28598
physician		patient		1		1			 50			100			0.5		5	0.31589
physician		patient		1		1			 50			100			0.4		1	0.09346
physician		patient		1		1			 50			100			0.4		2	0.17757
physician		patient		1		1			 50			100			0.4		3	0.23178
physician		patient		1		1			 50			100			0.4		4	0.28598
physician		patient		1		1			 50			100			0.4		5	0.31589
physician		patient		1		1			 50			100			0.3		1	0.09346
physician		patient		1		1			 50			100			0.3		2	0.17944
physician		patient		1		1			 50			100			0.3		3	0.23364
physician		patient		1		1			 50			100			0.3		4	0.28972
physician		patient		1		1			 50			100			0.3		5	0.31589
physician		patient		1		1			 50			100			0.2		1	0.09720
physician		patient		1		1			 50			100			0.2		2	0.18131
physician		patient		1		1			 50			100			0.2		3	0.23364
physician		patient		1		1			 50			100			0.2		4	0.28972
physician		patient		1		1			 50			100			0.2		5	0.31776
physician		patient		1		1			 50			100			0.1		1	0.09907
physician		patient		1		1			 50			100			0.1		2	0.18131
physician		patient		1		1			 50			100			0.1		3	0.23551
physician		patient		1		1			 50			100			0.1		4	0.29346
physician		patient		1		1			 50			100			0.1		5	0.31963
physician		patient		1		1			 50			100			0.0		1	0.20187
physician		patient		1		1			 50			100			0.0		2	0.29720
physician		patient		1		1			 50			100			0.0		3	0.33832
physician		patient		1		1			 50			100			0.0		4	0.37757
physician		patient		1		1			 50			100			0.0		5	0.39252
physician		patient		1		1			100			  1			1.0		1	0.15701
physician		patient		1		1			100			  1			1.0		2	0.27103
physician		patient		1		1			100			  1			1.0		3	0.31028
physician		patient		1		1			100			  1			1.0		4	0.34766
physician		patient		1		1			100			  1			1.0		5	0.37570
physician		patient		1		1			100			  1			0.9		1	0.16449
physician		patient		1		1			100			  1			0.9		2	0.28598
physician		patient		1		1			100			  1			0.9		3	0.32897
physician		patient		1		1			100			  1			0.9		4	0.37570
physician		patient		1		1			100			  1			0.9		5	0.40935
physician		patient		1		1			100			  1			0.8		1	0.16449
physician		patient		1		1			100			  1			0.8		2	0.28598
physician		patient		1		1			100			  1			0.8		3	0.32897
physician		patient		1		1			100			  1			0.8		4	0.37570
physician		patient		1		1			100			  1			0.8		5	0.40935
physician		patient		1		1			100			  1			0.7		1	0.16449
physician		patient		1		1			100			  1			0.7		2	0.28598
physician		patient		1		1			100			  1			0.7		3	0.32897
physician		patient		1		1			100			  1			0.7		4	0.37570
physician		patient		1		1			100			  1			0.7		5	0.40935
physician		patient		1		1			100			  1			0.6		1	0.16449
physician		patient		1		1			100			  1			0.6		2	0.28598
physician		patient		1		1			100			  1			0.6		3	0.32897
physician		patient		1		1			100			  1			0.6		4	0.37570
physician		patient		1		1			100			  1			0.6		5	0.40935
physician		patient		1		1			100			  1			0.5		1	0.16449
physician		patient		1		1			100			  1			0.5		2	0.28598
physician		patient		1		1			100			  1			0.5		3	0.32897
physician		patient		1		1			100			  1			0.5		4	0.37570
physician		patient		1		1			100			  1			0.5		5	0.40935
physician		patient		1		1			100			  1			0.4		1	0.16636
physician		patient		1		1			100			  1			0.4		2	0.28411
physician		patient		1		1			100			  1			0.4		3	0.32897
physician		patient		1		1			100			  1			0.4		4	0.37570
physician		patient		1		1			100			  1			0.4		5	0.40935
physician		patient		1		1			100			  1			0.3		1	0.16636
physician		patient		1		1			100			  1			0.3		2	0.28411
physician		patient		1		1			100			  1			0.3		3	0.33271
physician		patient		1		1			100			  1			0.3		4	0.37570
physician		patient		1		1			100			  1			0.3		5	0.40935
physician		patient		1		1			100			  1			0.2		1	0.16822
physician		patient		1		1			100			  1			0.2		2	0.28411
physician		patient		1		1			100			  1			0.2		3	0.33458
physician		patient		1		1			100			  1			0.2		4	0.37757
physician		patient		1		1			100			  1			0.2		5	0.41121
physician		patient		1		1			100			  1			0.1		1	0.17196
physician		patient		1		1			100			  1			0.1		2	0.28224
physician		patient		1		1			100			  1			0.1		3	0.33271
physician		patient		1		1			100			  1			0.1		4	0.37570
physician		patient		1		1			100			  1			0.1		5	0.41308
physician		patient		1		1			100			  1			0.0		1	0.20187
physician		patient		1		1			100			  1			0.0		2	0.29720
physician		patient		1		1			100			  1			0.0		3	0.33832
physician		patient		1		1			100			  1			0.0		4	0.37757
physician		patient		1		1			100			  1			0.0		5	0.39252
physician		patient		1		1			100			  2			1.0		1	0.16262
physician		patient		1		1			100			  2			1.0		2	0.26168
physician		patient		1		1			100			  2			1.0		3	0.30467
physician		patient		1		1			100			  2			1.0		4	0.33832
physician		patient		1		1			100			  2			1.0		5	0.36449
physician		patient		1		1			100			  2			0.9		1	0.16822
physician		patient		1		1			100			  2			0.9		2	0.27477
physician		patient		1		1			100			  2			0.9		3	0.32150
physician		patient		1		1			100			  2			0.9		4	0.36262
physician		patient		1		1			100			  2			0.9		5	0.39439
physician		patient		1		1			100			  2			0.8		1	0.16822
physician		patient		1		1			100			  2			0.8		2	0.27477
physician		patient		1		1			100			  2			0.8		3	0.32150
physician		patient		1		1			100			  2			0.8		4	0.36262
physician		patient		1		1			100			  2			0.8		5	0.39439
physician		patient		1		1			100			  2			0.7		1	0.16822
physician		patient		1		1			100			  2			0.7		2	0.27477
physician		patient		1		1			100			  2			0.7		3	0.32150
physician		patient		1		1			100			  2			0.7		4	0.36262
physician		patient		1		1			100			  2			0.7		5	0.39439
physician		patient		1		1			100			  2			0.6		1	0.16822
physician		patient		1		1			100			  2			0.6		2	0.27477
physician		patient		1		1			100			  2			0.6		3	0.32150
physician		patient		1		1			100			  2			0.6		4	0.36262
physician		patient		1		1			100			  2			0.6		5	0.39439
physician		patient		1		1			100			  2			0.5		1	0.16822
physician		patient		1		1			100			  2			0.5		2	0.27477
physician		patient		1		1			100			  2			0.5		3	0.32150
physician		patient		1		1			100			  2			0.5		4	0.36262
physician		patient		1		1			100			  2			0.5		5	0.39439
physician		patient		1		1			100			  2			0.4		1	0.17009
physician		patient		1		1			100			  2			0.4		2	0.27477
physician		patient		1		1			100			  2			0.4		3	0.32150
physician		patient		1		1			100			  2			0.4		4	0.36262
physician		patient		1		1			100			  2			0.4		5	0.39439
physician		patient		1		1			100			  2			0.3		1	0.16822
physician		patient		1		1			100			  2			0.3		2	0.27477
physician		patient		1		1			100			  2			0.3		3	0.32523
physician		patient		1		1			100			  2			0.3		4	0.36262
physician		patient		1		1			100			  2			0.3		5	0.39439
physician		patient		1		1			100			  2			0.2		1	0.16822
physician		patient		1		1			100			  2			0.2		2	0.27664
physician		patient		1		1			100			  2			0.2		3	0.32710
physician		patient		1		1			100			  2			0.2		4	0.36262
physician		patient		1		1			100			  2			0.2		5	0.39439
physician		patient		1		1			100			  2			0.1		1	0.17196
physician		patient		1		1			100			  2			0.1		2	0.27477
physician		patient		1		1			100			  2			0.1		3	0.32523
physician		patient		1		1			100			  2			0.1		4	0.35888
physician		patient		1		1			100			  2			0.1		5	0.39439
physician		patient		1		1			100			  2			0.0		1	0.20187
physician		patient		1		1			100			  2			0.0		2	0.29720
physician		patient		1		1			100			  2			0.0		3	0.33832
physician		patient		1		1			100			  2			0.0		4	0.37757
physician		patient		1		1			100			  2			0.0		5	0.39252
physician		patient		1		1			100			  3			1.0		1	0.15514
physician		patient		1		1			100			  3			1.0		2	0.25607
physician		patient		1		1			100			  3			1.0		3	0.29720
physician		patient		1		1			100			  3			1.0		4	0.33832
physician		patient		1		1			100			  3			1.0		5	0.36449
physician		patient		1		1			100			  3			0.9		1	0.15888
physician		patient		1		1			100			  3			0.9		2	0.26729
physician		patient		1		1			100			  3			0.9		3	0.31028
physician		patient		1		1			100			  3			0.9		4	0.35701
physician		patient		1		1			100			  3			0.9		5	0.38505
physician		patient		1		1			100			  3			0.8		1	0.15888
physician		patient		1		1			100			  3			0.8		2	0.26729
physician		patient		1		1			100			  3			0.8		3	0.31028
physician		patient		1		1			100			  3			0.8		4	0.35701
physician		patient		1		1			100			  3			0.8		5	0.38505
physician		patient		1		1			100			  3			0.7		1	0.15888
physician		patient		1		1			100			  3			0.7		2	0.26729
physician		patient		1		1			100			  3			0.7		3	0.31028
physician		patient		1		1			100			  3			0.7		4	0.35701
physician		patient		1		1			100			  3			0.7		5	0.38505
physician		patient		1		1			100			  3			0.6		1	0.15888
physician		patient		1		1			100			  3			0.6		2	0.26729
physician		patient		1		1			100			  3			0.6		3	0.31028
physician		patient		1		1			100			  3			0.6		4	0.35701
physician		patient		1		1			100			  3			0.6		5	0.38505
physician		patient		1		1			100			  3			0.5		1	0.15888
physician		patient		1		1			100			  3			0.5		2	0.26729
physician		patient		1		1			100			  3			0.5		3	0.31215
physician		patient		1		1			100			  3			0.5		4	0.35701
physician		patient		1		1			100			  3			0.5		5	0.38692
physician		patient		1		1			100			  3			0.4		1	0.15888
physician		patient		1		1			100			  3			0.4		2	0.26729
physician		patient		1		1			100			  3			0.4		3	0.31215
physician		patient		1		1			100			  3			0.4		4	0.35701
physician		patient		1		1			100			  3			0.4		5	0.38692
physician		patient		1		1			100			  3			0.3		1	0.15888
physician		patient		1		1			100			  3			0.3		2	0.26729
physician		patient		1		1			100			  3			0.3		3	0.31589
physician		patient		1		1			100			  3			0.3		4	0.35701
physician		patient		1		1			100			  3			0.3		5	0.38692
physician		patient		1		1			100			  3			0.2		1	0.16075
physician		patient		1		1			100			  3			0.2		2	0.26916
physician		patient		1		1			100			  3			0.2		3	0.31776
physician		patient		1		1			100			  3			0.2		4	0.35701
physician		patient		1		1			100			  3			0.2		5	0.38692
physician		patient		1		1			100			  3			0.1		1	0.16449
physician		patient		1		1			100			  3			0.1		2	0.27290
physician		patient		1		1			100			  3			0.1		3	0.31963
physician		patient		1		1			100			  3			0.1		4	0.35514
physician		patient		1		1			100			  3			0.1		5	0.38505
physician		patient		1		1			100			  3			0.0		1	0.20187
physician		patient		1		1			100			  3			0.0		2	0.29720
physician		patient		1		1			100			  3			0.0		3	0.33832
physician		patient		1		1			100			  3			0.0		4	0.37757
physician		patient		1		1			100			  3			0.0		5	0.39252
physician		patient		1		1			100			  4			1.0		1	0.15514
physician		patient		1		1			100			  4			1.0		2	0.25607
physician		patient		1		1			100			  4			1.0		3	0.29346
physician		patient		1		1			100			  4			1.0		4	0.33271
physician		patient		1		1			100			  4			1.0		5	0.35701
physician		patient		1		1			100			  4			0.9		1	0.15888
physician		patient		1		1			100			  4			0.9		2	0.26729
physician		patient		1		1			100			  4			0.9		3	0.30654
physician		patient		1		1			100			  4			0.9		4	0.34953
physician		patient		1		1			100			  4			0.9		5	0.37757
physician		patient		1		1			100			  4			0.8		1	0.15888
physician		patient		1		1			100			  4			0.8		2	0.26729
physician		patient		1		1			100			  4			0.8		3	0.30654
physician		patient		1		1			100			  4			0.8		4	0.34953
physician		patient		1		1			100			  4			0.8		5	0.37757
physician		patient		1		1			100			  4			0.7		1	0.15888
physician		patient		1		1			100			  4			0.7		2	0.26542
physician		patient		1		1			100			  4			0.7		3	0.30654
physician		patient		1		1			100			  4			0.7		4	0.34953
physician		patient		1		1			100			  4			0.7		5	0.37757
physician		patient		1		1			100			  4			0.6		1	0.15888
physician		patient		1		1			100			  4			0.6		2	0.26542
physician		patient		1		1			100			  4			0.6		3	0.30654
physician		patient		1		1			100			  4			0.6		4	0.34953
physician		patient		1		1			100			  4			0.6		5	0.37757
physician		patient		1		1			100			  4			0.5		1	0.15888
physician		patient		1		1			100			  4			0.5		2	0.26542
physician		patient		1		1			100			  4			0.5		3	0.30654
physician		patient		1		1			100			  4			0.5		4	0.34953
physician		patient		1		1			100			  4			0.5		5	0.37757
physician		patient		1		1			100			  4			0.4		1	0.15888
physician		patient		1		1			100			  4			0.4		2	0.26542
physician		patient		1		1			100			  4			0.4		3	0.30654
physician		patient		1		1			100			  4			0.4		4	0.34953
physician		patient		1		1			100			  4			0.4		5	0.37757
physician		patient		1		1			100			  4			0.3		1	0.15888
physician		patient		1		1			100			  4			0.3		2	0.26542
physician		patient		1		1			100			  4			0.3		3	0.31028
physician		patient		1		1			100			  4			0.3		4	0.34953
physician		patient		1		1			100			  4			0.3		5	0.37757
physician		patient		1		1			100			  4			0.2		1	0.16262
physician		patient		1		1			100			  4			0.2		2	0.26729
physician		patient		1		1			100			  4			0.2		3	0.31215
physician		patient		1		1			100			  4			0.2		4	0.34953
physician		patient		1		1			100			  4			0.2		5	0.37757
physician		patient		1		1			100			  4			0.1		1	0.16449
physician		patient		1		1			100			  4			0.1		2	0.27103
physician		patient		1		1			100			  4			0.1		3	0.31402
physician		patient		1		1			100			  4			0.1		4	0.35140
physician		patient		1		1			100			  4			0.1		5	0.37570
physician		patient		1		1			100			  4			0.0		1	0.20187
physician		patient		1		1			100			  4			0.0		2	0.29720
physician		patient		1		1			100			  4			0.0		3	0.33832
physician		patient		1		1			100			  4			0.0		4	0.37757
physician		patient		1		1			100			  4			0.0		5	0.39252
physician		patient		1		1			100			  5			1.0		1	0.14953
physician		patient		1		1			100			  5			1.0		2	0.25234
physician		patient		1		1			100			  5			1.0		3	0.28785
physician		patient		1		1			100			  5			1.0		4	0.32523
physician		patient		1		1			100			  5			1.0		5	0.35327
physician		patient		1		1			100			  5			0.9		1	0.15327
physician		patient		1		1			100			  5			0.9		2	0.26355
physician		patient		1		1			100			  5			0.9		3	0.30093
physician		patient		1		1			100			  5			0.9		4	0.34206
physician		patient		1		1			100			  5			0.9		5	0.37196
physician		patient		1		1			100			  5			0.8		1	0.15327
physician		patient		1		1			100			  5			0.8		2	0.26355
physician		patient		1		1			100			  5			0.8		3	0.30093
physician		patient		1		1			100			  5			0.8		4	0.34206
physician		patient		1		1			100			  5			0.8		5	0.37196
physician		patient		1		1			100			  5			0.7		1	0.15327
physician		patient		1		1			100			  5			0.7		2	0.26168
physician		patient		1		1			100			  5			0.7		3	0.30093
physician		patient		1		1			100			  5			0.7		4	0.34206
physician		patient		1		1			100			  5			0.7		5	0.37196
physician		patient		1		1			100			  5			0.6		1	0.15327
physician		patient		1		1			100			  5			0.6		2	0.26168
physician		patient		1		1			100			  5			0.6		3	0.30093
physician		patient		1		1			100			  5			0.6		4	0.34206
physician		patient		1		1			100			  5			0.6		5	0.37196
physician		patient		1		1			100			  5			0.5		1	0.15327
physician		patient		1		1			100			  5			0.5		2	0.26168
physician		patient		1		1			100			  5			0.5		3	0.30093
physician		patient		1		1			100			  5			0.5		4	0.34206
physician		patient		1		1			100			  5			0.5		5	0.37196
physician		patient		1		1			100			  5			0.4		1	0.15327
physician		patient		1		1			100			  5			0.4		2	0.26168
physician		patient		1		1			100			  5			0.4		3	0.30093
physician		patient		1		1			100			  5			0.4		4	0.34206
physician		patient		1		1			100			  5			0.4		5	0.37196
physician		patient		1		1			100			  5			0.3		1	0.15327
physician		patient		1		1			100			  5			0.3		2	0.26168
physician		patient		1		1			100			  5			0.3		3	0.30467
physician		patient		1		1			100			  5			0.3		4	0.34206
physician		patient		1		1			100			  5			0.3		5	0.37196
physician		patient		1		1			100			  5			0.2		1	0.15701
physician		patient		1		1			100			  5			0.2		2	0.26355
physician		patient		1		1			100			  5			0.2		3	0.30654
physician		patient		1		1			100			  5			0.2		4	0.34206
physician		patient		1		1			100			  5			0.2		5	0.37196
physician		patient		1		1			100			  5			0.1		1	0.15888
physician		patient		1		1			100			  5			0.1		2	0.26542
physician		patient		1		1			100			  5			0.1		3	0.30654
physician		patient		1		1			100			  5			0.1		4	0.34393
physician		patient		1		1			100			  5			0.1		5	0.37196
physician		patient		1		1			100			  5			0.0		1	0.20187
physician		patient		1		1			100			  5			0.0		2	0.29720
physician		patient		1		1			100			  5			0.0		3	0.33832
physician		patient		1		1			100			  5			0.0		4	0.37757
physician		patient		1		1			100			  5			0.0		5	0.39252
physician		patient		1		1			100			 10			1.0		1	0.14766
physician		patient		1		1			100			 10			1.0		2	0.23738
physician		patient		1		1			100			 10			1.0		3	0.27664
physician		patient		1		1			100			 10			1.0		4	0.32336
physician		patient		1		1			100			 10			1.0		5	0.34766
physician		patient		1		1			100			 10			0.9		1	0.14953
physician		patient		1		1			100			 10			0.9		2	0.24486
physician		patient		1		1			100			 10			0.9		3	0.28972
physician		patient		1		1			100			 10			0.9		4	0.34019
physician		patient		1		1			100			 10			0.9		5	0.36449
physician		patient		1		1			100			 10			0.8		1	0.14953
physician		patient		1		1			100			 10			0.8		2	0.24486
physician		patient		1		1			100			 10			0.8		3	0.28972
physician		patient		1		1			100			 10			0.8		4	0.34019
physician		patient		1		1			100			 10			0.8		5	0.36449
physician		patient		1		1			100			 10			0.7		1	0.14953
physician		patient		1		1			100			 10			0.7		2	0.24299
physician		patient		1		1			100			 10			0.7		3	0.28972
physician		patient		1		1			100			 10			0.7		4	0.33832
physician		patient		1		1			100			 10			0.7		5	0.36449
physician		patient		1		1			100			 10			0.6		1	0.14953
physician		patient		1		1			100			 10			0.6		2	0.24299
physician		patient		1		1			100			 10			0.6		3	0.28972
physician		patient		1		1			100			 10			0.6		4	0.33832
physician		patient		1		1			100			 10			0.6		5	0.36449
physician		patient		1		1			100			 10			0.5		1	0.14953
physician		patient		1		1			100			 10			0.5		2	0.24299
physician		patient		1		1			100			 10			0.5		3	0.28972
physician		patient		1		1			100			 10			0.5		4	0.33832
physician		patient		1		1			100			 10			0.5		5	0.36449
physician		patient		1		1			100			 10			0.4		1	0.14953
physician		patient		1		1			100			 10			0.4		2	0.24299
physician		patient		1		1			100			 10			0.4		3	0.28972
physician		patient		1		1			100			 10			0.4		4	0.33832
physician		patient		1		1			100			 10			0.4		5	0.36449
physician		patient		1		1			100			 10			0.3		1	0.14953
physician		patient		1		1			100			 10			0.3		2	0.24299
physician		patient		1		1			100			 10			0.3		3	0.29159
physician		patient		1		1			100			 10			0.3		4	0.33832
physician		patient		1		1			100			 10			0.3		5	0.36636
physician		patient		1		1			100			 10			0.2		1	0.15327
physician		patient		1		1			100			 10			0.2		2	0.24486
physician		patient		1		1			100			 10			0.2		3	0.29346
physician		patient		1		1			100			 10			0.2		4	0.34019
physician		patient		1		1			100			 10			0.2		5	0.36822
physician		patient		1		1			100			 10			0.1		1	0.15327
physician		patient		1		1			100			 10			0.1		2	0.24673
physician		patient		1		1			100			 10			0.1		3	0.29907
physician		patient		1		1			100			 10			0.1		4	0.34019
physician		patient		1		1			100			 10			0.1		5	0.37383
physician		patient		1		1			100			 10			0.0		1	0.20187
physician		patient		1		1			100			 10			0.0		2	0.29720
physician		patient		1		1			100			 10			0.0		3	0.33832
physician		patient		1		1			100			 10			0.0		4	0.37757
physician		patient		1		1			100			 10			0.0		5	0.39252
physician		patient		1		1			100			 20			1.0		1	0.13271
physician		patient		1		1			100			 20			1.0		2	0.22430
physician		patient		1		1			100			 20			1.0		3	0.26355
physician		patient		1		1			100			 20			1.0		4	0.31402
physician		patient		1		1			100			 20			1.0		5	0.33832
physician		patient		1		1			100			 20			0.9		1	0.13458
physician		patient		1		1			100			 20			0.9		2	0.23178
physician		patient		1		1			100			 20			0.9		3	0.27477
physician		patient		1		1			100			 20			0.9		4	0.32897
physician		patient		1		1			100			 20			0.9		5	0.35327
physician		patient		1		1			100			 20			0.8		1	0.13458
physician		patient		1		1			100			 20			0.8		2	0.23178
physician		patient		1		1			100			 20			0.8		3	0.27664
physician		patient		1		1			100			 20			0.8		4	0.32897
physician		patient		1		1			100			 20			0.8		5	0.35327
physician		patient		1		1			100			 20			0.7		1	0.13458
physician		patient		1		1			100			 20			0.7		2	0.23178
physician		patient		1		1			100			 20			0.7		3	0.27664
physician		patient		1		1			100			 20			0.7		4	0.32710
physician		patient		1		1			100			 20			0.7		5	0.35327
physician		patient		1		1			100			 20			0.6		1	0.13458
physician		patient		1		1			100			 20			0.6		2	0.23178
physician		patient		1		1			100			 20			0.6		3	0.27664
physician		patient		1		1			100			 20			0.6		4	0.32710
physician		patient		1		1			100			 20			0.6		5	0.35327
physician		patient		1		1			100			 20			0.5		1	0.13458
physician		patient		1		1			100			 20			0.5		2	0.23178
physician		patient		1		1			100			 20			0.5		3	0.27664
physician		patient		1		1			100			 20			0.5		4	0.32710
physician		patient		1		1			100			 20			0.5		5	0.35327
physician		patient		1		1			100			 20			0.4		1	0.13458
physician		patient		1		1			100			 20			0.4		2	0.23178
physician		patient		1		1			100			 20			0.4		3	0.27664
physician		patient		1		1			100			 20			0.4		4	0.32710
physician		patient		1		1			100			 20			0.4		5	0.35327
physician		patient		1		1			100			 20			0.3		1	0.13458
physician		patient		1		1			100			 20			0.3		2	0.23178
physician		patient		1		1			100			 20			0.3		3	0.27850
physician		patient		1		1			100			 20			0.3		4	0.32710
physician		patient		1		1			100			 20			0.3		5	0.35514
physician		patient		1		1			100			 20			0.2		1	0.13832
physician		patient		1		1			100			 20			0.2		2	0.23178
physician		patient		1		1			100			 20			0.2		3	0.28037
physician		patient		1		1			100			 20			0.2		4	0.32710
physician		patient		1		1			100			 20			0.2		5	0.35701
physician		patient		1		1			100			 20			0.1		1	0.14019
physician		patient		1		1			100			 20			0.1		2	0.23364
physician		patient		1		1			100			 20			0.1		3	0.28224
physician		patient		1		1			100			 20			0.1		4	0.33084
physician		patient		1		1			100			 20			0.1		5	0.36262
physician		patient		1		1			100			 20			0.0		1	0.20187
physician		patient		1		1			100			 20			0.0		2	0.29720
physician		patient		1		1			100			 20			0.0		3	0.33832
physician		patient		1		1			100			 20			0.0		4	0.37757
physician		patient		1		1			100			 20			0.0		5	0.39252
physician		patient		1		1			100			 50			1.0		1	0.10841
physician		patient		1		1			100			 50			1.0		2	0.20000
physician		patient		1		1			100			 50			1.0		3	0.25047
physician		patient		1		1			100			 50			1.0		4	0.28411
physician		patient		1		1			100			 50			1.0		5	0.30841
physician		patient		1		1			100			 50			0.9		1	0.10841
physician		patient		1		1			100			 50			0.9		2	0.20374
physician		patient		1		1			100			 50			0.9		3	0.26168
physician		patient		1		1			100			 50			0.9		4	0.29907
physician		patient		1		1			100			 50			0.9		5	0.32336
physician		patient		1		1			100			 50			0.8		1	0.10841
physician		patient		1		1			100			 50			0.8		2	0.20374
physician		patient		1		1			100			 50			0.8		3	0.26355
physician		patient		1		1			100			 50			0.8		4	0.29907
physician		patient		1		1			100			 50			0.8		5	0.32336
physician		patient		1		1			100			 50			0.7		1	0.10841
physician		patient		1		1			100			 50			0.7		2	0.20374
physician		patient		1		1			100			 50			0.7		3	0.26355
physician		patient		1		1			100			 50			0.7		4	0.29907
physician		patient		1		1			100			 50			0.7		5	0.32336
physician		patient		1		1			100			 50			0.6		1	0.10841
physician		patient		1		1			100			 50			0.6		2	0.20374
physician		patient		1		1			100			 50			0.6		3	0.26355
physician		patient		1		1			100			 50			0.6		4	0.29907
physician		patient		1		1			100			 50			0.6		5	0.32336
physician		patient		1		1			100			 50			0.5		1	0.10841
physician		patient		1		1			100			 50			0.5		2	0.20374
physician		patient		1		1			100			 50			0.5		3	0.26355
physician		patient		1		1			100			 50			0.5		4	0.29907
physician		patient		1		1			100			 50			0.5		5	0.32336
physician		patient		1		1			100			 50			0.4		1	0.10841
physician		patient		1		1			100			 50			0.4		2	0.20374
physician		patient		1		1			100			 50			0.4		3	0.26355
physician		patient		1		1			100			 50			0.4		4	0.29907
physician		patient		1		1			100			 50			0.4		5	0.32336
physician		patient		1		1			100			 50			0.3		1	0.10841
physician		patient		1		1			100			 50			0.3		2	0.20374
physician		patient		1		1			100			 50			0.3		3	0.26542
physician		patient		1		1			100			 50			0.3		4	0.30093
physician		patient		1		1			100			 50			0.3		5	0.32336
physician		patient		1		1			100			 50			0.2		1	0.11215
physician		patient		1		1			100			 50			0.2		2	0.20374
physician		patient		1		1			100			 50			0.2		3	0.26542
physician		patient		1		1			100			 50			0.2		4	0.30093
physician		patient		1		1			100			 50			0.2		5	0.32336
physician		patient		1		1			100			 50			0.1		1	0.11215
physician		patient		1		1			100			 50			0.1		2	0.20374
physician		patient		1		1			100			 50			0.1		3	0.26729
physician		patient		1		1			100			 50			0.1		4	0.30093
physician		patient		1		1			100			 50			0.1		5	0.32523
physician		patient		1		1			100			 50			0.0		1	0.20187
physician		patient		1		1			100			 50			0.0		2	0.29720
physician		patient		1		1			100			 50			0.0		3	0.33832
physician		patient		1		1			100			 50			0.0		4	0.37757
physician		patient		1		1			100			 50			0.0		5	0.39252
physician		patient		1		1			100			100			1.0		1	0.09533
physician		patient		1		1			100			100			1.0		2	0.17009
physician		patient		1		1			100			100			1.0		3	0.22056
physician		patient		1		1			100			100			1.0		4	0.26729
physician		patient		1		1			100			100			1.0		5	0.29159
physician		patient		1		1			100			100			0.9		1	0.09533
physician		patient		1		1			100			100			0.9		2	0.17383
physician		patient		1		1			100			100			0.9		3	0.22617
physician		patient		1		1			100			100			0.9		4	0.27850
physician		patient		1		1			100			100			0.9		5	0.30467
physician		patient		1		1			100			100			0.8		1	0.09533
physician		patient		1		1			100			100			0.8		2	0.17383
physician		patient		1		1			100			100			0.8		3	0.22804
physician		patient		1		1			100			100			0.8		4	0.27850
physician		patient		1		1			100			100			0.8		5	0.30467
physician		patient		1		1			100			100			0.7		1	0.09533
physician		patient		1		1			100			100			0.7		2	0.17383
physician		patient		1		1			100			100			0.7		3	0.22804
physician		patient		1		1			100			100			0.7		4	0.28037
physician		patient		1		1			100			100			0.7		5	0.30467
physician		patient		1		1			100			100			0.6		1	0.09533
physician		patient		1		1			100			100			0.6		2	0.17383
physician		patient		1		1			100			100			0.6		3	0.22804
physician		patient		1		1			100			100			0.6		4	0.28037
physician		patient		1		1			100			100			0.6		5	0.30467
physician		patient		1		1			100			100			0.5		1	0.09533
physician		patient		1		1			100			100			0.5		2	0.17383
physician		patient		1		1			100			100			0.5		3	0.22804
physician		patient		1		1			100			100			0.5		4	0.28037
physician		patient		1		1			100			100			0.5		5	0.30467
physician		patient		1		1			100			100			0.4		1	0.09533
physician		patient		1		1			100			100			0.4		2	0.17383
physician		patient		1		1			100			100			0.4		3	0.22804
physician		patient		1		1			100			100			0.4		4	0.28037
physician		patient		1		1			100			100			0.4		5	0.30467
physician		patient		1		1			100			100			0.3		1	0.09533
physician		patient		1		1			100			100			0.3		2	0.17383
physician		patient		1		1			100			100			0.3		3	0.22991
physician		patient		1		1			100			100			0.3		4	0.28224
physician		patient		1		1			100			100			0.3		5	0.30467
physician		patient		1		1			100			100			0.2		1	0.09907
physician		patient		1		1			100			100			0.2		2	0.17570
physician		patient		1		1			100			100			0.2		3	0.22991
physician		patient		1		1			100			100			0.2		4	0.28224
physician		patient		1		1			100			100			0.2		5	0.30654
physician		patient		1		1			100			100			0.1		1	0.09907
physician		patient		1		1			100			100			0.1		2	0.17570
physician		patient		1		1			100			100			0.1		3	0.22991
physician		patient		1		1			100			100			0.1		4	0.28598
physician		patient		1		1			100			100			0.1		5	0.31215
physician		patient		1		1			100			100			0.0		1	0.20187
physician		patient		1		1			100			100			0.0		2	0.29720
physician		patient		1		1			100			100			0.0		3	0.33832
physician		patient		1		1			100			100			0.0		4	0.37757
physician		patient		1		1			100			100			0.0		5	0.39252


==> performance/Cutoffdate/ziwei_combine_markov_hr_cutoffdate.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
   1		0.1			0.0		1	0.20187		0.20187		0.08224
   1		0.1			0.0		2	0.29720		0.29720		0.10841
   1		0.1			0.0		3	0.33832		0.33832		0.12150
   1		0.1			0.0		4	0.37757		0.37757		0.13271
   1		0.1			0.0		5	0.39252		0.39252		0.13458
   1		0.1			0.1		1	0.20000		0.20187		0.08224
   1		0.1			0.1		2	0.31028		0.29720		0.10841
   1		0.1			0.1		3	0.34579		0.33832		0.12150
   1		0.1			0.1		4	0.38131		0.37757		0.13271
   1		0.1			0.1		5	0.41308		0.39252		0.13458
   1		0.1			0.2		1	0.20748		0.20187		0.08224
   1		0.1			0.2		2	0.30841		0.29720		0.10841
   1		0.1			0.2		3	0.34206		0.33832		0.12150
   1		0.1			0.2		4	0.37944		0.37757		0.13271
   1		0.1			0.2		5	0.41308		0.39252		0.13458
   1		0.1			0.3		1	0.20935		0.20187		0.08224
   1		0.1			0.3		2	0.30280		0.29720		0.10841
   1		0.1			0.3		3	0.34393		0.33832		0.12150
   1		0.1			0.3		4	0.38131		0.37757		0.13271
   1		0.1			0.3		5	0.41121		0.39252		0.13458
   1		0.1			0.4		1	0.21495		0.20187		0.08224
   1		0.1			0.4		2	0.30093		0.29720		0.10841
   1		0.1			0.4		3	0.34019		0.33832		0.12150
   1		0.1			0.4		4	0.37757		0.37757		0.13271
   1		0.1			0.4		5	0.41121		0.39252		0.13458
   1		0.1			0.5		1	0.21121		0.20187		0.08224
   1		0.1			0.5		2	0.29533		0.29720		0.10841
   1		0.1			0.5		3	0.34206		0.33832		0.12150
   1		0.1			0.5		4	0.37757		0.37757		0.13271
   1		0.1			0.5		5	0.40935		0.39252		0.13458
   1		0.1			0.6		1	0.20000		0.20187		0.08224
   1		0.1			0.6		2	0.28972		0.29720		0.10841
   1		0.1			0.6		3	0.33645		0.33832		0.12150
   1		0.1			0.6		4	0.37570		0.37757		0.13271
   1		0.1			0.6		5	0.40748		0.39252		0.13458
   1		0.1			0.7		1	0.19626		0.20187		0.08224
   1		0.1			0.7		2	0.28037		0.29720		0.10841
   1		0.1			0.7		3	0.33271		0.33832		0.12150
   1		0.1			0.7		4	0.37009		0.37757		0.13271
   1		0.1			0.7		5	0.40561		0.39252		0.13458
   1		0.1			0.8		1	0.19065		0.20187		0.08224
   1		0.1			0.8		2	0.26729		0.29720		0.10841
   1		0.1			0.8		3	0.32336		0.33832		0.12150
   1		0.1			0.8		4	0.36822		0.37757		0.13271
   1		0.1			0.8		5	0.40374		0.39252		0.13458
   1		0.1			0.9		1	0.18318		0.20187		0.08224
   1		0.1			0.9		2	0.26168		0.29720		0.10841
   1		0.1			0.9		3	0.31215		0.33832		0.12150
   1		0.1			0.9		4	0.35327		0.37757		0.13271
   1		0.1			0.9		5	0.39813		0.39252		0.13458
   1		0.1			1.0		1	0.08224		0.20187		0.08224
   1		0.1			1.0		2	0.10841		0.29720		0.10841
   1		0.1			1.0		3	0.12150		0.33832		0.12150
   1		0.1			1.0		4	0.13271		0.37757		0.13271
   1		0.1			1.0		5	0.13458		0.39252		0.13458
   1		0.2			0.0		1	0.20187		0.20187		0.06916
   1		0.2			0.0		2	0.29720		0.29720		0.08972
   1		0.2			0.0		3	0.33832		0.33832		0.10093
   1		0.2			0.0		4	0.37757		0.37757		0.10280
   1		0.2			0.0		5	0.39252		0.39252		0.10841
   1		0.2			0.1		1	0.19813		0.20187		0.06916
   1		0.2			0.1		2	0.30467		0.29720		0.08972
   1		0.2			0.1		3	0.34019		0.33832		0.10093
   1		0.2			0.1		4	0.37570		0.37757		0.10280
   1		0.2			0.1		5	0.40000		0.39252		0.10841
   1		0.2			0.2		1	0.20187		0.20187		0.06916
   1		0.2			0.2		2	0.30280		0.29720		0.08972
   1		0.2			0.2		3	0.34019		0.33832		0.10093
   1		0.2			0.2		4	0.37570		0.37757		0.10280
   1		0.2			0.2		5	0.40187		0.39252		0.10841
   1		0.2			0.3		1	0.20561		0.20187		0.06916
   1		0.2			0.3		2	0.29533		0.29720		0.08972
   1		0.2			0.3		3	0.33458		0.33832		0.10093
   1		0.2			0.3		4	0.37383		0.37757		0.10280
   1		0.2			0.3		5	0.40000		0.39252		0.10841
   1		0.2			0.4		1	0.20561		0.20187		0.06916
   1		0.2			0.4		2	0.29159		0.29720		0.08972
   1		0.2			0.4		3	0.33458		0.33832		0.10093
   1		0.2			0.4		4	0.37196		0.37757		0.10280
   1		0.2			0.4		5	0.40000		0.39252		0.10841
   1		0.2			0.5		1	0.20000		0.20187		0.06916
   1		0.2			0.5		2	0.28598		0.29720		0.08972
   1		0.2			0.5		3	0.33271		0.33832		0.10093
   1		0.2			0.5		4	0.37009		0.37757		0.10280
   1		0.2			0.5		5	0.40000		0.39252		0.10841
   1		0.2			0.6		1	0.19252		0.20187		0.06916
   1		0.2			0.6		2	0.28037		0.29720		0.08972
   1		0.2			0.6		3	0.33084		0.33832		0.10093
   1		0.2			0.6		4	0.37009		0.37757		0.10280
   1		0.2			0.6		5	0.39626		0.39252		0.10841
   1		0.2			0.7		1	0.19439		0.20187		0.06916
   1		0.2			0.7		2	0.27477		0.29720		0.08972
   1		0.2			0.7		3	0.33084		0.33832		0.10093
   1		0.2			0.7		4	0.36636		0.37757		0.10280
   1		0.2			0.7		5	0.39626		0.39252		0.10841
   1		0.2			0.8		1	0.19252		0.20187		0.06916
   1		0.2			0.8		2	0.27103		0.29720		0.08972
   1		0.2			0.8		3	0.32710		0.33832		0.10093
   1		0.2			0.8		4	0.36449		0.37757		0.10280
   1		0.2			0.8		5	0.39439		0.39252		0.10841
   1		0.2			0.9		1	0.18692		0.20187		0.06916
   1		0.2			0.9		2	0.27103		0.29720		0.08972
   1		0.2			0.9		3	0.32336		0.33832		0.10093
   1		0.2			0.9		4	0.36262		0.37757		0.10280
   1		0.2			0.9		5	0.39065		0.39252		0.10841
   1		0.2			1.0		1	0.06916		0.20187		0.06916
   1		0.2			1.0		2	0.08972		0.29720		0.08972
   1		0.2			1.0		3	0.10093		0.33832		0.10093
   1		0.2			1.0		4	0.10280		0.37757		0.10280
   1		0.2			1.0		5	0.10841		0.39252		0.10841
   1		0.3			0.0		1	0.20187		0.20187		0.07290
   1		0.3			0.0		2	0.29720		0.29720		0.08785
   1		0.3			0.0		3	0.33832		0.33832		0.09346
   1		0.3			0.0		4	0.37757		0.37757		0.09533
   1		0.3			0.0		5	0.39252		0.39252		0.09907
   1		0.3			0.1		1	0.20374		0.20187		0.07290
   1		0.3			0.1		2	0.30280		0.29720		0.08785
   1		0.3			0.1		3	0.34206		0.33832		0.09346
   1		0.3			0.1		4	0.37944		0.37757		0.09533
   1		0.3			0.1		5	0.40000		0.39252		0.09907
   1		0.3			0.2		1	0.20374		0.20187		0.07290
   1		0.3			0.2		2	0.29907		0.29720		0.08785
   1		0.3			0.2		3	0.33832		0.33832		0.09346
   1		0.3			0.2		4	0.37944		0.37757		0.09533
   1		0.3			0.2		5	0.40000		0.39252		0.09907
   1		0.3			0.3		1	0.20748		0.20187		0.07290
   1		0.3			0.3		2	0.29533		0.29720		0.08785
   1		0.3			0.3		3	0.33645		0.33832		0.09346
   1		0.3			0.3		4	0.37757		0.37757		0.09533
   1		0.3			0.3		5	0.39813		0.39252		0.09907
   1		0.3			0.4		1	0.20561		0.20187		0.07290
   1		0.3			0.4		2	0.29533		0.29720		0.08785
   1		0.3			0.4		3	0.33458		0.33832		0.09346
   1		0.3			0.4		4	0.37757		0.37757		0.09533
   1		0.3			0.4		5	0.39813		0.39252		0.09907
   1		0.3			0.5		1	0.20561		0.20187		0.07290
   1		0.3			0.5		2	0.28785		0.29720		0.08785
   1		0.3			0.5		3	0.33645		0.33832		0.09346
   1		0.3			0.5		4	0.37570		0.37757		0.09533
   1		0.3			0.5		5	0.39813		0.39252		0.09907
   1		0.3			0.6		1	0.20187		0.20187		0.07290
   1		0.3			0.6		2	0.28411		0.29720		0.08785
   1		0.3			0.6		3	0.33645		0.33832		0.09346
   1		0.3			0.6		4	0.37570		0.37757		0.09533
   1		0.3			0.6		5	0.39813		0.39252		0.09907
   1		0.3			0.7		1	0.20000		0.20187		0.07290
   1		0.3			0.7		2	0.28411		0.29720		0.08785
   1		0.3			0.7		3	0.33271		0.33832		0.09346
   1		0.3			0.7		4	0.37570		0.37757		0.09533
   1		0.3			0.7		5	0.39813		0.39252		0.09907
   1		0.3			0.8		1	0.20000		0.20187		0.07290
   1		0.3			0.8		2	0.28037		0.29720		0.08785
   1		0.3			0.8		3	0.33084		0.33832		0.09346
   1		0.3			0.8		4	0.37383		0.37757		0.09533
   1		0.3			0.8		5	0.39626		0.39252		0.09907
   1		0.3			0.9		1	0.19626		0.20187		0.07290
   1		0.3			0.9		2	0.28037		0.29720		0.08785
   1		0.3			0.9		3	0.32897		0.33832		0.09346
   1		0.3			0.9		4	0.37383		0.37757		0.09533
   1		0.3			0.9		5	0.39439		0.39252		0.09907
   1		0.3			1.0		1	0.07290		0.20187		0.07290
   1		0.3			1.0		2	0.08785		0.29720		0.08785
   1		0.3			1.0		3	0.09346		0.33832		0.09346
   1		0.3			1.0		4	0.09533		0.37757		0.09533
   1		0.3			1.0		5	0.09907		0.39252		0.09907
   1		0.4			0.0		1	0.20187		0.20187		0.07103
   1		0.4			0.0		2	0.29720		0.29720		0.08224
   1		0.4			0.0		3	0.33832		0.33832		0.09346
   1		0.4			0.0		4	0.37757		0.37757		0.09533
   1		0.4			0.0		5	0.39252		0.39252		0.09720
   1		0.4			0.1		1	0.20000		0.20187		0.07103
   1		0.4			0.1		2	0.30093		0.29720		0.08224
   1		0.4			0.1		3	0.34206		0.33832		0.09346
   1		0.4			0.1		4	0.37944		0.37757		0.09533
   1		0.4			0.1		5	0.40000		0.39252		0.09720
   1		0.4			0.2		1	0.20561		0.20187		0.07103
   1		0.4			0.2		2	0.30093		0.29720		0.08224
   1		0.4			0.2		3	0.33832		0.33832		0.09346
   1		0.4			0.2		4	0.37944		0.37757		0.09533
   1		0.4			0.2		5	0.40000		0.39252		0.09720
   1		0.4			0.3		1	0.20561		0.20187		0.07103
   1		0.4			0.3		2	0.30093		0.29720		0.08224
   1		0.4			0.3		3	0.33645		0.33832		0.09346
   1		0.4			0.3		4	0.37757		0.37757		0.09533
   1		0.4			0.3		5	0.40000		0.39252		0.09720
   1		0.4			0.4		1	0.20561		0.20187		0.07103
   1		0.4			0.4		2	0.29720		0.29720		0.08224
   1		0.4			0.4		3	0.33645		0.33832		0.09346
   1		0.4			0.4		4	0.37757		0.37757		0.09533
   1		0.4			0.4		5	0.40000		0.39252		0.09720
   1		0.4			0.5		1	0.20374		0.20187		0.07103
   1		0.4			0.5		2	0.29159		0.29720		0.08224
   1		0.4			0.5		3	0.33645		0.33832		0.09346
   1		0.4			0.5		4	0.37757		0.37757		0.09533
   1		0.4			0.5		5	0.40000		0.39252		0.09720
   1		0.4			0.6		1	0.20000		0.20187		0.07103
   1		0.4			0.6		2	0.28785		0.29720		0.08224
   1		0.4			0.6		3	0.33645		0.33832		0.09346
   1		0.4			0.6		4	0.37757		0.37757		0.09533
   1		0.4			0.6		5	0.40000		0.39252		0.09720
   1		0.4			0.7		1	0.19626		0.20187		0.07103
   1		0.4			0.7		2	0.28411		0.29720		0.08224
   1		0.4			0.7		3	0.33458		0.33832		0.09346
   1		0.4			0.7		4	0.37757		0.37757		0.09533
   1		0.4			0.7		5	0.40000		0.39252		0.09720
   1		0.4			0.8		1	0.19626		0.20187		0.07103
   1		0.4			0.8		2	0.28224		0.29720		0.08224
   1		0.4			0.8		3	0.33458		0.33832		0.09346
   1		0.4			0.8		4	0.37757		0.37757		0.09533
   1		0.4			0.8		5	0.39813		0.39252		0.09720
   1		0.4			0.9		1	0.19439		0.20187		0.07103
   1		0.4			0.9		2	0.28037		0.29720		0.08224
   1		0.4			0.9		3	0.33458		0.33832		0.09346
   1		0.4			0.9		4	0.37757		0.37757		0.09533
   1		0.4			0.9		5	0.39813		0.39252		0.09720
   1		0.4			1.0		1	0.07103		0.20187		0.07103
   1		0.4			1.0		2	0.08224		0.29720		0.08224
   1		0.4			1.0		3	0.09346		0.33832		0.09346
   1		0.4			1.0		4	0.09533		0.37757		0.09533
   1		0.4			1.0		5	0.09720		0.39252		0.09720
   1		0.5			0.0		1	0.20187		0.20187		0.07290
   1		0.5			0.0		2	0.29720		0.29720		0.08224
   1		0.5			0.0		3	0.33832		0.33832		0.08972
   1		0.5			0.0		4	0.37757		0.37757		0.09159
   1		0.5			0.0		5	0.39252		0.39252		0.09533
   1		0.5			0.1		1	0.20374		0.20187		0.07290
   1		0.5			0.1		2	0.30280		0.29720		0.08224
   1		0.5			0.1		3	0.34206		0.33832		0.08972
   1		0.5			0.1		4	0.37944		0.37757		0.09159
   1		0.5			0.1		5	0.40000		0.39252		0.09533
   1		0.5			0.2		1	0.20935		0.20187		0.07290
   1		0.5			0.2		2	0.30093		0.29720		0.08224
   1		0.5			0.2		3	0.34019		0.33832		0.08972
   1		0.5			0.2		4	0.37944		0.37757		0.09159
   1		0.5			0.2		5	0.40000		0.39252		0.09533
   1		0.5			0.3		1	0.21121		0.20187		0.07290
   1		0.5			0.3		2	0.30093		0.29720		0.08224
   1		0.5			0.3		3	0.33832		0.33832		0.08972
   1		0.5			0.3		4	0.37944		0.37757		0.09159
   1		0.5			0.3		5	0.40000		0.39252		0.09533
   1		0.5			0.4		1	0.20561		0.20187		0.07290
   1		0.5			0.4		2	0.29907		0.29720		0.08224
   1		0.5			0.4		3	0.33832		0.33832		0.08972
   1		0.5			0.4		4	0.37944		0.37757		0.09159
   1		0.5			0.4		5	0.40000		0.39252		0.09533
   1		0.5			0.5		1	0.20561		0.20187		0.07290
   1		0.5			0.5		2	0.29533		0.29720		0.08224
   1		0.5			0.5		3	0.34206		0.33832		0.08972
   1		0.5			0.5		4	0.37944		0.37757		0.09159
   1		0.5			0.5		5	0.40000		0.39252		0.09533
   1		0.5			0.6		1	0.20374		0.20187		0.07290
   1		0.5			0.6		2	0.29533		0.29720		0.08224
   1		0.5			0.6		3	0.34019		0.33832		0.08972
   1		0.5			0.6		4	0.37944		0.37757		0.09159
   1		0.5			0.6		5	0.40000		0.39252		0.09533
   1		0.5			0.7		1	0.20187		0.20187		0.07290
   1		0.5			0.7		2	0.29159		0.29720		0.08224
   1		0.5			0.7		3	0.34206		0.33832		0.08972
   1		0.5			0.7		4	0.37944		0.37757		0.09159
   1		0.5			0.7		5	0.40000		0.39252		0.09533
   1		0.5			0.8		1	0.20187		0.20187		0.07290
   1		0.5			0.8		2	0.29159		0.29720		0.08224
   1		0.5			0.8		3	0.34206		0.33832		0.08972
   1		0.5			0.8		4	0.37944		0.37757		0.09159
   1		0.5			0.8		5	0.40000		0.39252		0.09533
   1		0.5			0.9		1	0.20000		0.20187		0.07290
   1		0.5			0.9		2	0.28972		0.29720		0.08224
   1		0.5			0.9		3	0.34206		0.33832		0.08972
   1		0.5			0.9		4	0.37944		0.37757		0.09159
   1		0.5			0.9		5	0.40000		0.39252		0.09533
   1		0.5			1.0		1	0.07290		0.20187		0.07290
   1		0.5			1.0		2	0.08224		0.29720		0.08224
   1		0.5			1.0		3	0.08972		0.33832		0.08972
   1		0.5			1.0		4	0.09159		0.37757		0.09159
   1		0.5			1.0		5	0.09533		0.39252		0.09533
   1		0.6			0.0		1	0.20187		0.20187		0.07290
   1		0.6			0.0		2	0.29720		0.29720		0.08224
   1		0.6			0.0		3	0.33832		0.33832		0.08972
   1		0.6			0.0		4	0.37757		0.37757		0.09346
   1		0.6			0.0		5	0.39252		0.39252		0.09533
   1		0.6			0.1		1	0.20374		0.20187		0.07290
   1		0.6			0.1		2	0.30280		0.29720		0.08224
   1		0.6			0.1		3	0.34206		0.33832		0.08972
   1		0.6			0.1		4	0.37944		0.37757		0.09346
   1		0.6			0.1		5	0.40000		0.39252		0.09533
   1		0.6			0.2		1	0.20935		0.20187		0.07290
   1		0.6			0.2		2	0.30093		0.29720		0.08224
   1		0.6			0.2		3	0.34019		0.33832		0.08972
   1		0.6			0.2		4	0.37944		0.37757		0.09346
   1		0.6			0.2		5	0.40000		0.39252		0.09533
   1		0.6			0.3		1	0.21308		0.20187		0.07290
   1		0.6			0.3		2	0.30093		0.29720		0.08224
   1		0.6			0.3		3	0.33832		0.33832		0.08972
   1		0.6			0.3		4	0.37944		0.37757		0.09346
   1		0.6			0.3		5	0.40000		0.39252		0.09533
   1		0.6			0.4		1	0.20748		0.20187		0.07290
   1		0.6			0.4		2	0.30093		0.29720		0.08224
   1		0.6			0.4		3	0.33832		0.33832		0.08972
   1		0.6			0.4		4	0.37944		0.37757		0.09346
   1		0.6			0.4		5	0.40000		0.39252		0.09533
   1		0.6			0.5		1	0.20748		0.20187		0.07290
   1		0.6			0.5		2	0.29720		0.29720		0.08224
   1		0.6			0.5		3	0.34206		0.33832		0.08972
   1		0.6			0.5		4	0.37944		0.37757		0.09346
   1		0.6			0.5		5	0.40000		0.39252		0.09533
   1		0.6			0.6		1	0.20748		0.20187		0.07290
   1		0.6			0.6		2	0.29720		0.29720		0.08224
   1		0.6			0.6		3	0.34019		0.33832		0.08972
   1		0.6			0.6		4	0.37944		0.37757		0.09346
   1		0.6			0.6		5	0.40000		0.39252		0.09533
   1		0.6			0.7		1	0.20561		0.20187		0.07290
   1		0.6			0.7		2	0.29533		0.29720		0.08224
   1		0.6			0.7		3	0.34206		0.33832		0.08972
   1		0.6			0.7		4	0.37944		0.37757		0.09346
   1		0.6			0.7		5	0.40187		0.39252		0.09533
   1		0.6			0.8		1	0.20561		0.20187		0.07290
   1		0.6			0.8		2	0.29533		0.29720		0.08224
   1		0.6			0.8		3	0.34206		0.33832		0.08972
   1		0.6			0.8		4	0.37944		0.37757		0.09346
   1		0.6			0.8		5	0.40187		0.39252		0.09533
   1		0.6			0.9		1	0.20374		0.20187		0.07290
   1		0.6			0.9		2	0.29346		0.29720		0.08224
   1		0.6			0.9		3	0.34206		0.33832		0.08972
   1		0.6			0.9		4	0.37944		0.37757		0.09346
   1		0.6			0.9		5	0.40187		0.39252		0.09533
   1		0.6			1.0		1	0.07290		0.20187		0.07290
   1		0.6			1.0		2	0.08224		0.29720		0.08224
   1		0.6			1.0		3	0.08972		0.33832		0.08972
   1		0.6			1.0		4	0.09346		0.37757		0.09346
   1		0.6			1.0		5	0.09533		0.39252		0.09533
   1		0.7			0.0		1	0.20187		0.20187		0.06542
   1		0.7			0.0		2	0.29720		0.29720		0.07290
   1		0.7			0.0		3	0.33832		0.33832		0.08037
   1		0.7			0.0		4	0.37757		0.37757		0.08411
   1		0.7			0.0		5	0.39252		0.39252		0.08411
   1		0.7			0.1		1	0.20748		0.20187		0.06542
   1		0.7			0.1		2	0.30280		0.29720		0.07290
   1		0.7			0.1		3	0.34206		0.33832		0.08037
   1		0.7			0.1		4	0.37944		0.37757		0.08411
   1		0.7			0.1		5	0.40000		0.39252		0.08411
   1		0.7			0.2		1	0.21121		0.20187		0.06542
   1		0.7			0.2		2	0.29907		0.29720		0.07290
   1		0.7			0.2		3	0.34206		0.33832		0.08037
   1		0.7			0.2		4	0.37944		0.37757		0.08411
   1		0.7			0.2		5	0.40000		0.39252		0.08411
   1		0.7			0.3		1	0.21308		0.20187		0.06542
   1		0.7			0.3		2	0.29907		0.29720		0.07290
   1		0.7			0.3		3	0.34019		0.33832		0.08037
   1		0.7			0.3		4	0.37944		0.37757		0.08411
   1		0.7			0.3		5	0.40000		0.39252		0.08411
   1		0.7			0.4		1	0.20561		0.20187		0.06542
   1		0.7			0.4		2	0.29907		0.29720		0.07290
   1		0.7			0.4		3	0.34019		0.33832		0.08037
   1		0.7			0.4		4	0.37944		0.37757		0.08411
   1		0.7			0.4		5	0.40000		0.39252		0.08411
   1		0.7			0.5		1	0.20561		0.20187		0.06542
   1		0.7			0.5		2	0.29720		0.29720		0.07290
   1		0.7			0.5		3	0.34393		0.33832		0.08037
   1		0.7			0.5		4	0.37944		0.37757		0.08411
   1		0.7			0.5		5	0.40000		0.39252		0.08411
   1		0.7			0.6		1	0.20561		0.20187		0.06542
   1		0.7			0.6		2	0.29907		0.29720		0.07290
   1		0.7			0.6		3	0.34206		0.33832		0.08037
   1		0.7			0.6		4	0.37944		0.37757		0.08411
   1		0.7			0.6		5	0.40000		0.39252		0.08411
   1		0.7			0.7		1	0.20374		0.20187		0.06542
   1		0.7			0.7		2	0.29907		0.29720		0.07290
   1		0.7			0.7		3	0.34393		0.33832		0.08037
   1		0.7			0.7		4	0.37944		0.37757		0.08411
   1		0.7			0.7		5	0.40187		0.39252		0.08411
   1		0.7			0.8		1	0.20374		0.20187		0.06542
   1		0.7			0.8		2	0.29907		0.29720		0.07290
   1		0.7			0.8		3	0.34393		0.33832		0.08037
   1		0.7			0.8		4	0.37944		0.37757		0.08411
   1		0.7			0.8		5	0.40187		0.39252		0.08411
   1		0.7			0.9		1	0.20374		0.20187		0.06542
   1		0.7			0.9		2	0.29720		0.29720		0.07290
   1		0.7			0.9		3	0.34393		0.33832		0.08037
   1		0.7			0.9		4	0.37944		0.37757		0.08411
   1		0.7			0.9		5	0.40187		0.39252		0.08411
   1		0.7			1.0		1	0.06542		0.20187		0.06542
   1		0.7			1.0		2	0.07290		0.29720		0.07290
   1		0.7			1.0		3	0.08037		0.33832		0.08037
   1		0.7			1.0		4	0.08411		0.37757		0.08411
   1		0.7			1.0		5	0.08411		0.39252		0.08411
   1		0.8			0.0		1	0.20187		0.20187		0.06355
   1		0.8			0.0		2	0.29720		0.29720		0.07477
   1		0.8			0.0		3	0.33832		0.33832		0.08037
   1		0.8			0.0		4	0.37757		0.37757		0.08411
   1		0.8			0.0		5	0.39252		0.39252		0.08411
   1		0.8			0.1		1	0.20748		0.20187		0.06355
   1		0.8			0.1		2	0.30280		0.29720		0.07477
   1		0.8			0.1		3	0.34393		0.33832		0.08037
   1		0.8			0.1		4	0.37944		0.37757		0.08411
   1		0.8			0.1		5	0.40000		0.39252		0.08411
   1		0.8			0.2		1	0.21308		0.20187		0.06355
   1		0.8			0.2		2	0.29907		0.29720		0.07477
   1		0.8			0.2		3	0.34393		0.33832		0.08037
   1		0.8			0.2		4	0.37944		0.37757		0.08411
   1		0.8			0.2		5	0.40000		0.39252		0.08411
   1		0.8			0.3		1	0.21121		0.20187		0.06355
   1		0.8			0.3		2	0.29907		0.29720		0.07477
   1		0.8			0.3		3	0.34206		0.33832		0.08037
   1		0.8			0.3		4	0.37944		0.37757		0.08411
   1		0.8			0.3		5	0.40000		0.39252		0.08411
   1		0.8			0.4		1	0.20561		0.20187		0.06355
   1		0.8			0.4		2	0.29907		0.29720		0.07477
   1		0.8			0.4		3	0.34206		0.33832		0.08037
   1		0.8			0.4		4	0.37944		0.37757		0.08411
   1		0.8			0.4		5	0.40000		0.39252		0.08411
   1		0.8			0.5		1	0.20561		0.20187		0.06355
   1		0.8			0.5		2	0.29907		0.29720		0.07477
   1		0.8			0.5		3	0.34393		0.33832		0.08037
   1		0.8			0.5		4	0.37944		0.37757		0.08411
   1		0.8			0.5		5	0.40000		0.39252		0.08411
   1		0.8			0.6		1	0.20561		0.20187		0.06355
   1		0.8			0.6		2	0.29907		0.29720		0.07477
   1		0.8			0.6		3	0.34393		0.33832		0.08037
   1		0.8			0.6		4	0.37944		0.37757		0.08411
   1		0.8			0.6		5	0.40000		0.39252		0.08411
   1		0.8			0.7		1	0.20374		0.20187		0.06355
   1		0.8			0.7		2	0.30093		0.29720		0.07477
   1		0.8			0.7		3	0.34393		0.33832		0.08037
   1		0.8			0.7		4	0.37944		0.37757		0.08411
   1		0.8			0.7		5	0.40000		0.39252		0.08411
   1		0.8			0.8		1	0.20374		0.20187		0.06355
   1		0.8			0.8		2	0.30093		0.29720		0.07477
   1		0.8			0.8		3	0.34393		0.33832		0.08037
   1		0.8			0.8		4	0.37944		0.37757		0.08411
   1		0.8			0.8		5	0.40000		0.39252		0.08411
   1		0.8			0.9		1	0.20187		0.20187		0.06355
   1		0.8			0.9		2	0.29907		0.29720		0.07477
   1		0.8			0.9		3	0.34393		0.33832		0.08037
   1		0.8			0.9		4	0.37944		0.37757		0.08411
   1		0.8			0.9		5	0.40000		0.39252		0.08411
   1		0.8			1.0		1	0.06355		0.20187		0.06355
   1		0.8			1.0		2	0.07477		0.29720		0.07477
   1		0.8			1.0		3	0.08037		0.33832		0.08037
   1		0.8			1.0		4	0.08411		0.37757		0.08411
   1		0.8			1.0		5	0.08411		0.39252		0.08411
   1		0.9			0.0		1	0.20187		0.20187		0.05421
   1		0.9			0.0		2	0.29720		0.29720		0.06355
   1		0.9			0.0		3	0.33832		0.33832		0.06916
   1		0.9			0.0		4	0.37757		0.37757		0.07290
   1		0.9			0.0		5	0.39252		0.39252		0.07290
   1		0.9			0.1		1	0.20561		0.20187		0.05421
   1		0.9			0.1		2	0.30280		0.29720		0.06355
   1		0.9			0.1		3	0.34393		0.33832		0.06916
   1		0.9			0.1		4	0.37944		0.37757		0.07290
   1		0.9			0.1		5	0.40000		0.39252		0.07290
   1		0.9			0.2		1	0.20748		0.20187		0.05421
   1		0.9			0.2		2	0.29720		0.29720		0.06355
   1		0.9			0.2		3	0.34393		0.33832		0.06916
   1		0.9			0.2		4	0.37944		0.37757		0.07290
   1		0.9			0.2		5	0.40000		0.39252		0.07290
   1		0.9			0.3		1	0.20374		0.20187		0.05421
   1		0.9			0.3		2	0.29720		0.29720		0.06355
   1		0.9			0.3		3	0.34206		0.33832		0.06916
   1		0.9			0.3		4	0.37944		0.37757		0.07290
   1		0.9			0.3		5	0.40000		0.39252		0.07290
   1		0.9			0.4		1	0.19439		0.20187		0.05421
   1		0.9			0.4		2	0.29533		0.29720		0.06355
   1		0.9			0.4		3	0.34206		0.33832		0.06916
   1		0.9			0.4		4	0.37944		0.37757		0.07290
   1		0.9			0.4		5	0.40000		0.39252		0.07290
   1		0.9			0.5		1	0.19439		0.20187		0.05421
   1		0.9			0.5		2	0.29346		0.29720		0.06355
   1		0.9			0.5		3	0.34393		0.33832		0.06916
   1		0.9			0.5		4	0.37944		0.37757		0.07290
   1		0.9			0.5		5	0.40000		0.39252		0.07290
   1		0.9			0.6		1	0.19439		0.20187		0.05421
   1		0.9			0.6		2	0.29533		0.29720		0.06355
   1		0.9			0.6		3	0.34206		0.33832		0.06916
   1		0.9			0.6		4	0.37944		0.37757		0.07290
   1		0.9			0.6		5	0.40000		0.39252		0.07290
   1		0.9			0.7		1	0.19252		0.20187		0.05421
   1		0.9			0.7		2	0.29533		0.29720		0.06355
   1		0.9			0.7		3	0.34206		0.33832		0.06916
   1		0.9			0.7		4	0.37944		0.37757		0.07290
   1		0.9			0.7		5	0.40000		0.39252		0.07290
   1		0.9			0.8		1	0.19252		0.20187		0.05421
   1		0.9			0.8		2	0.29533		0.29720		0.06355
   1		0.9			0.8		3	0.34206		0.33832		0.06916
   1		0.9			0.8		4	0.37944		0.37757		0.07290
   1		0.9			0.8		5	0.40000		0.39252		0.07290
   1		0.9			0.9		1	0.19252		0.20187		0.05421
   1		0.9			0.9		2	0.29533		0.29720		0.06355
   1		0.9			0.9		3	0.34206		0.33832		0.06916
   1		0.9			0.9		4	0.37944		0.37757		0.07290
   1		0.9			0.9		5	0.40000		0.39252		0.07290
   1		0.9			1.0		1	0.05421		0.20187		0.05421
   1		0.9			1.0		2	0.06355		0.29720		0.06355
   1		0.9			1.0		3	0.06916		0.33832		0.06916
   1		0.9			1.0		4	0.07290		0.37757		0.07290
   1		0.9			1.0		5	0.07290		0.39252		0.07290
   1		1.0			0.0		1	0.20187		0.20187		0.05421
   1		1.0			0.0		2	0.29720		0.29720		0.06355
   1		1.0			0.0		3	0.33832		0.33832		0.06916
   1		1.0			0.0		4	0.37757		0.37757		0.07290
   1		1.0			0.0		5	0.39252		0.39252		0.07290
   1		1.0			0.1		1	0.20561		0.20187		0.05421
   1		1.0			0.1		2	0.30280		0.29720		0.06355
   1		1.0			0.1		3	0.34393		0.33832		0.06916
   1		1.0			0.1		4	0.37944		0.37757		0.07290
   1		1.0			0.1		5	0.40000		0.39252		0.07290
   1		1.0			0.2		1	0.20748		0.20187		0.05421
   1		1.0			0.2		2	0.29720		0.29720		0.06355
   1		1.0			0.2		3	0.34393		0.33832		0.06916
   1		1.0			0.2		4	0.37944		0.37757		0.07290
   1		1.0			0.2		5	0.40000		0.39252		0.07290
   1		1.0			0.3		1	0.20374		0.20187		0.05421
   1		1.0			0.3		2	0.29720		0.29720		0.06355
   1		1.0			0.3		3	0.34206		0.33832		0.06916
   1		1.0			0.3		4	0.37944		0.37757		0.07290
   1		1.0			0.3		5	0.40000		0.39252		0.07290
   1		1.0			0.4		1	0.19439		0.20187		0.05421
   1		1.0			0.4		2	0.29533		0.29720		0.06355
   1		1.0			0.4		3	0.34206		0.33832		0.06916
   1		1.0			0.4		4	0.37944		0.37757		0.07290
   1		1.0			0.4		5	0.40000		0.39252		0.07290
   1		1.0			0.5		1	0.19439		0.20187		0.05421
   1		1.0			0.5		2	0.29346		0.29720		0.06355
   1		1.0			0.5		3	0.34393		0.33832		0.06916
   1		1.0			0.5		4	0.37944		0.37757		0.07290
   1		1.0			0.5		5	0.40000		0.39252		0.07290
   1		1.0			0.6		1	0.19439		0.20187		0.05421
   1		1.0			0.6		2	0.29346		0.29720		0.06355
   1		1.0			0.6		3	0.34206		0.33832		0.06916
   1		1.0			0.6		4	0.37944		0.37757		0.07290
   1		1.0			0.6		5	0.40000		0.39252		0.07290
   1		1.0			0.7		1	0.19252		0.20187		0.05421
   1		1.0			0.7		2	0.29346		0.29720		0.06355
   1		1.0			0.7		3	0.34206		0.33832		0.06916
   1		1.0			0.7		4	0.37944		0.37757		0.07290
   1		1.0			0.7		5	0.40000		0.39252		0.07290
   1		1.0			0.8		1	0.19252		0.20187		0.05421
   1		1.0			0.8		2	0.29533		0.29720		0.06355
   1		1.0			0.8		3	0.34206		0.33832		0.06916
   1		1.0			0.8		4	0.37944		0.37757		0.07290
   1		1.0			0.8		5	0.40000		0.39252		0.07290
   1		1.0			0.9		1	0.19252		0.20187		0.05421
   1		1.0			0.9		2	0.29533		0.29720		0.06355
   1		1.0			0.9		3	0.34206		0.33832		0.06916
   1		1.0			0.9		4	0.37944		0.37757		0.07290
   1		1.0			0.9		5	0.40000		0.39252		0.07290
   1		1.0			1.0		1	0.05421		0.20187		0.05421
   1		1.0			1.0		2	0.06355		0.29720		0.06355
   1		1.0			1.0		3	0.06916		0.33832		0.06916
   1		1.0			1.0		4	0.07290		0.37757		0.07290
   1		1.0			1.0		5	0.07290		0.39252		0.07290
   5		0.1			0.0		1	0.20187		0.20187		0.10280
   5		0.1			0.0		2	0.29720		0.29720		0.14393
   5		0.1			0.0		3	0.33832		0.33832		0.16075
   5		0.1			0.0		4	0.37757		0.37757		0.17757
   5		0.1			0.0		5	0.39252		0.39252		0.18318
   5		0.1			0.1		1	0.20000		0.20187		0.10280
   5		0.1			0.1		2	0.30654		0.29720		0.14393
   5		0.1			0.1		3	0.34579		0.33832		0.16075
   5		0.1			0.1		4	0.37944		0.37757		0.17757
   5		0.1			0.1		5	0.40935		0.39252		0.18318
   5		0.1			0.2		1	0.20561		0.20187		0.10280
   5		0.1			0.2		2	0.31028		0.29720		0.14393
   5		0.1			0.2		3	0.34579		0.33832		0.16075
   5		0.1			0.2		4	0.38131		0.37757		0.17757
   5		0.1			0.2		5	0.40561		0.39252		0.18318
   5		0.1			0.3		1	0.20748		0.20187		0.10280
   5		0.1			0.3		2	0.31028		0.29720		0.14393
   5		0.1			0.3		3	0.34579		0.33832		0.16075
   5		0.1			0.3		4	0.38131		0.37757		0.17757
   5		0.1			0.3		5	0.40935		0.39252		0.18318
   5		0.1			0.4		1	0.21308		0.20187		0.10280
   5		0.1			0.4		2	0.30654		0.29720		0.14393
   5		0.1			0.4		3	0.34579		0.33832		0.16075
   5		0.1			0.4		4	0.38131		0.37757		0.17757
   5		0.1			0.4		5	0.40374		0.39252		0.18318
   5		0.1			0.5		1	0.21495		0.20187		0.10280
   5		0.1			0.5		2	0.30280		0.29720		0.14393
   5		0.1			0.5		3	0.34579		0.33832		0.16075
   5		0.1			0.5		4	0.38131		0.37757		0.17757
   5		0.1			0.5		5	0.40187		0.39252		0.18318
   5		0.1			0.6		1	0.20935		0.20187		0.10280
   5		0.1			0.6		2	0.29720		0.29720		0.14393
   5		0.1			0.6		3	0.34393		0.33832		0.16075
   5		0.1			0.6		4	0.38318		0.37757		0.17757
   5		0.1			0.6		5	0.40561		0.39252		0.18318
   5		0.1			0.7		1	0.20935		0.20187		0.10280
   5		0.1			0.7		2	0.29720		0.29720		0.14393
   5		0.1			0.7		3	0.34206		0.33832		0.16075
   5		0.1			0.7		4	0.37944		0.37757		0.17757
   5		0.1			0.7		5	0.40561		0.39252		0.18318
   5		0.1			0.8		1	0.19813		0.20187		0.10280
   5		0.1			0.8		2	0.29346		0.29720		0.14393
   5		0.1			0.8		3	0.33832		0.33832		0.16075
   5		0.1			0.8		4	0.37570		0.37757		0.17757
   5		0.1			0.8		5	0.40561		0.39252		0.18318
   5		0.1			0.9		1	0.18318		0.20187		0.10280
   5		0.1			0.9		2	0.27850		0.29720		0.14393
   5		0.1			0.9		3	0.32710		0.33832		0.16075
   5		0.1			0.9		4	0.36822		0.37757		0.17757
   5		0.1			0.9		5	0.40187		0.39252		0.18318
   5		0.1			1.0		1	0.10280		0.20187		0.10280
   5		0.1			1.0		2	0.14393		0.29720		0.14393
   5		0.1			1.0		3	0.16075		0.33832		0.16075
   5		0.1			1.0		4	0.17757		0.37757		0.17757
   5		0.1			1.0		5	0.18318		0.39252		0.18318
   5		0.2			0.0		1	0.20187		0.20187		0.09346
   5		0.2			0.0		2	0.29720		0.29720		0.12710
   5		0.2			0.0		3	0.33832		0.33832		0.13832
   5		0.2			0.0		4	0.37757		0.37757		0.14953
   5		0.2			0.0		5	0.39252		0.39252		0.15701
   5		0.2			0.1		1	0.19813		0.20187		0.09346
   5		0.2			0.1		2	0.30093		0.29720		0.12710
   5		0.2			0.1		3	0.33645		0.33832		0.13832
   5		0.2			0.1		4	0.37196		0.37757		0.14953
   5		0.2			0.1		5	0.39813		0.39252		0.15701
   5		0.2			0.2		1	0.20561		0.20187		0.09346
   5		0.2			0.2		2	0.30467		0.29720		0.12710
   5		0.2			0.2		3	0.33645		0.33832		0.13832
   5		0.2			0.2		4	0.37383		0.37757		0.14953
   5		0.2			0.2		5	0.39626		0.39252		0.15701
   5		0.2			0.3		1	0.20187		0.20187		0.09346
   5		0.2			0.3		2	0.30467		0.29720		0.12710
   5		0.2			0.3		3	0.33832		0.33832		0.13832
   5		0.2			0.3		4	0.37383		0.37757		0.14953
   5		0.2			0.3		5	0.39813		0.39252		0.15701
   5		0.2			0.4		1	0.20748		0.20187		0.09346
   5		0.2			0.4		2	0.30093		0.29720		0.12710
   5		0.2			0.4		3	0.33832		0.33832		0.13832
   5		0.2			0.4		4	0.37570		0.37757		0.14953
   5		0.2			0.4		5	0.39626		0.39252		0.15701
   5		0.2			0.5		1	0.20935		0.20187		0.09346
   5		0.2			0.5		2	0.29720		0.29720		0.12710
   5		0.2			0.5		3	0.34019		0.33832		0.13832
   5		0.2			0.5		4	0.37383		0.37757		0.14953
   5		0.2			0.5		5	0.39626		0.39252		0.15701
   5		0.2			0.6		1	0.20187		0.20187		0.09346
   5		0.2			0.6		2	0.29346		0.29720		0.12710
   5		0.2			0.6		3	0.33832		0.33832		0.13832
   5		0.2			0.6		4	0.37383		0.37757		0.14953
   5		0.2			0.6		5	0.39439		0.39252		0.15701
   5		0.2			0.7		1	0.20000		0.20187		0.09346
   5		0.2			0.7		2	0.28598		0.29720		0.12710
   5		0.2			0.7		3	0.33458		0.33832		0.13832
   5		0.2			0.7		4	0.37383		0.37757		0.14953
   5		0.2			0.7		5	0.39439		0.39252		0.15701
   5		0.2			0.8		1	0.19813		0.20187		0.09346
   5		0.2			0.8		2	0.28598		0.29720		0.12710
   5		0.2			0.8		3	0.33271		0.33832		0.13832
   5		0.2			0.8		4	0.37009		0.37757		0.14953
   5		0.2			0.8		5	0.39439		0.39252		0.15701
   5		0.2			0.9		1	0.18505		0.20187		0.09346
   5		0.2			0.9		2	0.27103		0.29720		0.12710
   5		0.2			0.9		3	0.32336		0.33832		0.13832
   5		0.2			0.9		4	0.36636		0.37757		0.14953
   5		0.2			0.9		5	0.39252		0.39252		0.15701
   5		0.2			1.0		1	0.09346		0.20187		0.09346
   5		0.2			1.0		2	0.12710		0.29720		0.12710
   5		0.2			1.0		3	0.13832		0.33832		0.13832
   5		0.2			1.0		4	0.14953		0.37757		0.14953
   5		0.2			1.0		5	0.15701		0.39252		0.15701
   5		0.3			0.0		1	0.20187		0.20187		0.09907
   5		0.3			0.0		2	0.29720		0.29720		0.11776
   5		0.3			0.0		3	0.33832		0.33832		0.13084
   5		0.3			0.0		4	0.37757		0.37757		0.14019
   5		0.3			0.0		5	0.39252		0.39252		0.14393
   5		0.3			0.1		1	0.20187		0.20187		0.09907
   5		0.3			0.1		2	0.29907		0.29720		0.11776
   5		0.3			0.1		3	0.33645		0.33832		0.13084
   5		0.3			0.1		4	0.37383		0.37757		0.14019
   5		0.3			0.1		5	0.39252		0.39252		0.14393
   5		0.3			0.2		1	0.20935		0.20187		0.09907
   5		0.3			0.2		2	0.30280		0.29720		0.11776
   5		0.3			0.2		3	0.33458		0.33832		0.13084
   5		0.3			0.2		4	0.37570		0.37757		0.14019
   5		0.3			0.2		5	0.39252		0.39252		0.14393
   5		0.3			0.3		1	0.20748		0.20187		0.09907
   5		0.3			0.3		2	0.30280		0.29720		0.11776
   5		0.3			0.3		3	0.33832		0.33832		0.13084
   5		0.3			0.3		4	0.37757		0.37757		0.14019
   5		0.3			0.3		5	0.39439		0.39252		0.14393
   5		0.3			0.4		1	0.21308		0.20187		0.09907
   5		0.3			0.4		2	0.30093		0.29720		0.11776
   5		0.3			0.4		3	0.33645		0.33832		0.13084
   5		0.3			0.4		4	0.37757		0.37757		0.14019
   5		0.3			0.4		5	0.39626		0.39252		0.14393
   5		0.3			0.5		1	0.21308		0.20187		0.09907
   5		0.3			0.5		2	0.29720		0.29720		0.11776
   5		0.3			0.5		3	0.33832		0.33832		0.13084
   5		0.3			0.5		4	0.37757		0.37757		0.14019
   5		0.3			0.5		5	0.39626		0.39252		0.14393
   5		0.3			0.6		1	0.20748		0.20187		0.09907
   5		0.3			0.6		2	0.29720		0.29720		0.11776
   5		0.3			0.6		3	0.33832		0.33832		0.13084
   5		0.3			0.6		4	0.37757		0.37757		0.14019
   5		0.3			0.6		5	0.39626		0.39252		0.14393
   5		0.3			0.7		1	0.20561		0.20187		0.09907
   5		0.3			0.7		2	0.29159		0.29720		0.11776
   5		0.3			0.7		3	0.33271		0.33832		0.13084
   5		0.3			0.7		4	0.37757		0.37757		0.14019
   5		0.3			0.7		5	0.39626		0.39252		0.14393
   5		0.3			0.8		1	0.20374		0.20187		0.09907
   5		0.3			0.8		2	0.28785		0.29720		0.11776
   5		0.3			0.8		3	0.33271		0.33832		0.13084
   5		0.3			0.8		4	0.37757		0.37757		0.14019
   5		0.3			0.8		5	0.39626		0.39252		0.14393
   5		0.3			0.9		1	0.19252		0.20187		0.09907
   5		0.3			0.9		2	0.27477		0.29720		0.11776
   5		0.3			0.9		3	0.32336		0.33832		0.13084
   5		0.3			0.9		4	0.37383		0.37757		0.14019
   5		0.3			0.9		5	0.39439		0.39252		0.14393
   5		0.3			1.0		1	0.09907		0.20187		0.09907
   5		0.3			1.0		2	0.11776		0.29720		0.11776
   5		0.3			1.0		3	0.13084		0.33832		0.13084
   5		0.3			1.0		4	0.14019		0.37757		0.14019
   5		0.3			1.0		5	0.14393		0.39252		0.14393
   5		0.4			0.0		1	0.20187		0.20187		0.09907
   5		0.4			0.0		2	0.29720		0.29720		0.11963
   5		0.4			0.0		3	0.33832		0.33832		0.13084
   5		0.4			0.0		4	0.37757		0.37757		0.14019
   5		0.4			0.0		5	0.39252		0.39252		0.14393
   5		0.4			0.1		1	0.20187		0.20187		0.09907
   5		0.4			0.1		2	0.29907		0.29720		0.11963
   5		0.4			0.1		3	0.33645		0.33832		0.13084
   5		0.4			0.1		4	0.37383		0.37757		0.14019
   5		0.4			0.1		5	0.39252		0.39252		0.14393
   5		0.4			0.2		1	0.20748		0.20187		0.09907
   5		0.4			0.2		2	0.30280		0.29720		0.11963
   5		0.4			0.2		3	0.33458		0.33832		0.13084
   5		0.4			0.2		4	0.37570		0.37757		0.14019
   5		0.4			0.2		5	0.39252		0.39252		0.14393
   5		0.4			0.3		1	0.20935		0.20187		0.09907
   5		0.4			0.3		2	0.30280		0.29720		0.11963
   5		0.4			0.3		3	0.33832		0.33832		0.13084
   5		0.4			0.3		4	0.37757		0.37757		0.14019
   5		0.4			0.3		5	0.39626		0.39252		0.14393
   5		0.4			0.4		1	0.21495		0.20187		0.09907
   5		0.4			0.4		2	0.30093		0.29720		0.11963
   5		0.4			0.4		3	0.33645		0.33832		0.13084
   5		0.4			0.4		4	0.37757		0.37757		0.14019
   5		0.4			0.4		5	0.39626		0.39252		0.14393
   5		0.4			0.5		1	0.21308		0.20187		0.09907
   5		0.4			0.5		2	0.30093		0.29720		0.11963
   5		0.4			0.5		3	0.33832		0.33832		0.13084
   5		0.4			0.5		4	0.37757		0.37757		0.14019
   5		0.4			0.5		5	0.39626		0.39252		0.14393
   5		0.4			0.6		1	0.20561		0.20187		0.09907
   5		0.4			0.6		2	0.29907		0.29720		0.11963
   5		0.4			0.6		3	0.33832		0.33832		0.13084
   5		0.4			0.6		4	0.37757		0.37757		0.14019
   5		0.4			0.6		5	0.39626		0.39252		0.14393
   5		0.4			0.7		1	0.20561		0.20187		0.09907
   5		0.4			0.7		2	0.29346		0.29720		0.11963
   5		0.4			0.7		3	0.33458		0.33832		0.13084
   5		0.4			0.7		4	0.37757		0.37757		0.14019
   5		0.4			0.7		5	0.39626		0.39252		0.14393
   5		0.4			0.8		1	0.20374		0.20187		0.09907
   5		0.4			0.8		2	0.28785		0.29720		0.11963
   5		0.4			0.8		3	0.33458		0.33832		0.13084
   5		0.4			0.8		4	0.37757		0.37757		0.14019
   5		0.4			0.8		5	0.39626		0.39252		0.14393
   5		0.4			0.9		1	0.19626		0.20187		0.09907
   5		0.4			0.9		2	0.27850		0.29720		0.11963
   5		0.4			0.9		3	0.32897		0.33832		0.13084
   5		0.4			0.9		4	0.37570		0.37757		0.14019
   5		0.4			0.9		5	0.39626		0.39252		0.14393
   5		0.4			1.0		1	0.09907		0.20187		0.09907
   5		0.4			1.0		2	0.11963		0.29720		0.11963
   5		0.4			1.0		3	0.13084		0.33832		0.13084
   5		0.4			1.0		4	0.14019		0.37757		0.14019
   5		0.4			1.0		5	0.14393		0.39252		0.14393
   5		0.5			0.0		1	0.20187		0.20187		0.09720
   5		0.5			0.0		2	0.29720		0.29720		0.11776
   5		0.5			0.0		3	0.33832		0.33832		0.13084
   5		0.5			0.0		4	0.37757		0.37757		0.13645
   5		0.5			0.0		5	0.39252		0.39252		0.13832
   5		0.5			0.1		1	0.20187		0.20187		0.09720
   5		0.5			0.1		2	0.29907		0.29720		0.11776
   5		0.5			0.1		3	0.33832		0.33832		0.13084
   5		0.5			0.1		4	0.37570		0.37757		0.13645
   5		0.5			0.1		5	0.39439		0.39252		0.13832
   5		0.5			0.2		1	0.20935		0.20187		0.09720
   5		0.5			0.2		2	0.30280		0.29720		0.11776
   5		0.5			0.2		3	0.33645		0.33832		0.13084
   5		0.5			0.2		4	0.37757		0.37757		0.13645
   5		0.5			0.2		5	0.39439		0.39252		0.13832
   5		0.5			0.3		1	0.21121		0.20187		0.09720
   5		0.5			0.3		2	0.30280		0.29720		0.11776
   5		0.5			0.3		3	0.34019		0.33832		0.13084
   5		0.5			0.3		4	0.37944		0.37757		0.13645
   5		0.5			0.3		5	0.39626		0.39252		0.13832
   5		0.5			0.4		1	0.21495		0.20187		0.09720
   5		0.5			0.4		2	0.30280		0.29720		0.11776
   5		0.5			0.4		3	0.33645		0.33832		0.13084
   5		0.5			0.4		4	0.37944		0.37757		0.13645
   5		0.5			0.4		5	0.39626		0.39252		0.13832
   5		0.5			0.5		1	0.21682		0.20187		0.09720
   5		0.5			0.5		2	0.30093		0.29720		0.11776
   5		0.5			0.5		3	0.33832		0.33832		0.13084
   5		0.5			0.5		4	0.37944		0.37757		0.13645
   5		0.5			0.5		5	0.39626		0.39252		0.13832
   5		0.5			0.6		1	0.20748		0.20187		0.09720
   5		0.5			0.6		2	0.30093		0.29720		0.11776
   5		0.5			0.6		3	0.33832		0.33832		0.13084
   5		0.5			0.6		4	0.37944		0.37757		0.13645
   5		0.5			0.6		5	0.39626		0.39252		0.13832
   5		0.5			0.7		1	0.20561		0.20187		0.09720
   5		0.5			0.7		2	0.29720		0.29720		0.11776
   5		0.5			0.7		3	0.33458		0.33832		0.13084
   5		0.5			0.7		4	0.37944		0.37757		0.13645
   5		0.5			0.7		5	0.39626		0.39252		0.13832
   5		0.5			0.8		1	0.20374		0.20187		0.09720
   5		0.5			0.8		2	0.29159		0.29720		0.11776
   5		0.5			0.8		3	0.33645		0.33832		0.13084
   5		0.5			0.8		4	0.37944		0.37757		0.13645
   5		0.5			0.8		5	0.39626		0.39252		0.13832
   5		0.5			0.9		1	0.19813		0.20187		0.09720
   5		0.5			0.9		2	0.28224		0.29720		0.11776
   5		0.5			0.9		3	0.33645		0.33832		0.13084
   5		0.5			0.9		4	0.37944		0.37757		0.13645
   5		0.5			0.9		5	0.39626		0.39252		0.13832
   5		0.5			1.0		1	0.09720		0.20187		0.09720
   5		0.5			1.0		2	0.11776		0.29720		0.11776
   5		0.5			1.0		3	0.13084		0.33832		0.13084
   5		0.5			1.0		4	0.13645		0.37757		0.13645
   5		0.5			1.0		5	0.13832		0.39252		0.13832
   5		0.6			0.0		1	0.20187		0.20187		0.09533
   5		0.6			0.0		2	0.29720		0.29720		0.11776
   5		0.6			0.0		3	0.33832		0.33832		0.13084
   5		0.6			0.0		4	0.37757		0.37757		0.13645
   5		0.6			0.0		5	0.39252		0.39252		0.13832
   5		0.6			0.1		1	0.20000		0.20187		0.09533
   5		0.6			0.1		2	0.29907		0.29720		0.11776
   5		0.6			0.1		3	0.33832		0.33832		0.13084
   5		0.6			0.1		4	0.37570		0.37757		0.13645
   5		0.6			0.1		5	0.39439		0.39252		0.13832
   5		0.6			0.2		1	0.20748		0.20187		0.09533
   5		0.6			0.2		2	0.30280		0.29720		0.11776
   5		0.6			0.2		3	0.33645		0.33832		0.13084
   5		0.6			0.2		4	0.37757		0.37757		0.13645
   5		0.6			0.2		5	0.39439		0.39252		0.13832
   5		0.6			0.3		1	0.20748		0.20187		0.09533
   5		0.6			0.3		2	0.30280		0.29720		0.11776
   5		0.6			0.3		3	0.34019		0.33832		0.13084
   5		0.6			0.3		4	0.37944		0.37757		0.13645
   5		0.6			0.3		5	0.39626		0.39252		0.13832
   5		0.6			0.4		1	0.21308		0.20187		0.09533
   5		0.6			0.4		2	0.30280		0.29720		0.11776
   5		0.6			0.4		3	0.33645		0.33832		0.13084
   5		0.6			0.4		4	0.37944		0.37757		0.13645
   5		0.6			0.4		5	0.39626		0.39252		0.13832
   5		0.6			0.5		1	0.21495		0.20187		0.09533
   5		0.6			0.5		2	0.30093		0.29720		0.11776
   5		0.6			0.5		3	0.33832		0.33832		0.13084
   5		0.6			0.5		4	0.37944		0.37757		0.13645
   5		0.6			0.5		5	0.39626		0.39252		0.13832
   5		0.6			0.6		1	0.20748		0.20187		0.09533
   5		0.6			0.6		2	0.30093		0.29720		0.11776
   5		0.6			0.6		3	0.33832		0.33832		0.13084
   5		0.6			0.6		4	0.37944		0.37757		0.13645
   5		0.6			0.6		5	0.39626		0.39252		0.13832
   5		0.6			0.7		1	0.20561		0.20187		0.09533
   5		0.6			0.7		2	0.29720		0.29720		0.11776
   5		0.6			0.7		3	0.33458		0.33832		0.13084
   5		0.6			0.7		4	0.37944		0.37757		0.13645
   5		0.6			0.7		5	0.39626		0.39252		0.13832
   5		0.6			0.8		1	0.20561		0.20187		0.09533
   5		0.6			0.8		2	0.29346		0.29720		0.11776
   5		0.6			0.8		3	0.33645		0.33832		0.13084
   5		0.6			0.8		4	0.37944		0.37757		0.13645
   5		0.6			0.8		5	0.39626		0.39252		0.13832
   5		0.6			0.9		1	0.20000		0.20187		0.09533
   5		0.6			0.9		2	0.28598		0.29720		0.11776
   5		0.6			0.9		3	0.33645		0.33832		0.13084
   5		0.6			0.9		4	0.37944		0.37757		0.13645
   5		0.6			0.9		5	0.39626		0.39252		0.13832
   5		0.6			1.0		1	0.09533		0.20187		0.09533
   5		0.6			1.0		2	0.11776		0.29720		0.11776
   5		0.6			1.0		3	0.13084		0.33832		0.13084
   5		0.6			1.0		4	0.13645		0.37757		0.13645
   5		0.6			1.0		5	0.13832		0.39252		0.13832
   5		0.7			0.0		1	0.20187		0.20187		0.09159
   5		0.7			0.0		2	0.29720		0.29720		0.11402
   5		0.7			0.0		3	0.33832		0.33832		0.12897
   5		0.7			0.0		4	0.37757		0.37757		0.13084
   5		0.7			0.0		5	0.39252		0.39252		0.13084
   5		0.7			0.1		1	0.20000		0.20187		0.09159
   5		0.7			0.1		2	0.29907		0.29720		0.11402
   5		0.7			0.1		3	0.33645		0.33832		0.12897
   5		0.7			0.1		4	0.37757		0.37757		0.13084
   5		0.7			0.1		5	0.39439		0.39252		0.13084
   5		0.7			0.2		1	0.20748		0.20187		0.09159
   5		0.7			0.2		2	0.30280		0.29720		0.11402
   5		0.7			0.2		3	0.33645		0.33832		0.12897
   5		0.7			0.2		4	0.37757		0.37757		0.13084
   5		0.7			0.2		5	0.39439		0.39252		0.13084
   5		0.7			0.3		1	0.20748		0.20187		0.09159
   5		0.7			0.3		2	0.30280		0.29720		0.11402
   5		0.7			0.3		3	0.33832		0.33832		0.12897
   5		0.7			0.3		4	0.37757		0.37757		0.13084
   5		0.7			0.3		5	0.39626		0.39252		0.13084
   5		0.7			0.4		1	0.21308		0.20187		0.09159
   5		0.7			0.4		2	0.30093		0.29720		0.11402
   5		0.7			0.4		3	0.33832		0.33832		0.12897
   5		0.7			0.4		4	0.37757		0.37757		0.13084
   5		0.7			0.4		5	0.39626		0.39252		0.13084
   5		0.7			0.5		1	0.21495		0.20187		0.09159
   5		0.7			0.5		2	0.29533		0.29720		0.11402
   5		0.7			0.5		3	0.34019		0.33832		0.12897
   5		0.7			0.5		4	0.37757		0.37757		0.13084
   5		0.7			0.5		5	0.39626		0.39252		0.13084
   5		0.7			0.6		1	0.20561		0.20187		0.09159
   5		0.7			0.6		2	0.29533		0.29720		0.11402
   5		0.7			0.6		3	0.34019		0.33832		0.12897
   5		0.7			0.6		4	0.37757		0.37757		0.13084
   5		0.7			0.6		5	0.39626		0.39252		0.13084
   5		0.7			0.7		1	0.20000		0.20187		0.09159
   5		0.7			0.7		2	0.29346		0.29720		0.11402
   5		0.7			0.7		3	0.33832		0.33832		0.12897
   5		0.7			0.7		4	0.37757		0.37757		0.13084
   5		0.7			0.7		5	0.39626		0.39252		0.13084
   5		0.7			0.8		1	0.20000		0.20187		0.09159
   5		0.7			0.8		2	0.29159		0.29720		0.11402
   5		0.7			0.8		3	0.34019		0.33832		0.12897
   5		0.7			0.8		4	0.37757		0.37757		0.13084
   5		0.7			0.8		5	0.39626		0.39252		0.13084
   5		0.7			0.9		1	0.19626		0.20187		0.09159
   5		0.7			0.9		2	0.28598		0.29720		0.11402
   5		0.7			0.9		3	0.34206		0.33832		0.12897
   5		0.7			0.9		4	0.37757		0.37757		0.13084
   5		0.7			0.9		5	0.39626		0.39252		0.13084
   5		0.7			1.0		1	0.09159		0.20187		0.09159
   5		0.7			1.0		2	0.11402		0.29720		0.11402
   5		0.7			1.0		3	0.12897		0.33832		0.12897
   5		0.7			1.0		4	0.13084		0.37757		0.13084
   5		0.7			1.0		5	0.13084		0.39252		0.13084
   5		0.8			0.0		1	0.20187		0.20187		0.09346
   5		0.8			0.0		2	0.29720		0.29720		0.11589
   5		0.8			0.0		3	0.33832		0.33832		0.12710
   5		0.8			0.0		4	0.37757		0.37757		0.13084
   5		0.8			0.0		5	0.39252		0.39252		0.13084
   5		0.8			0.1		1	0.20187		0.20187		0.09346
   5		0.8			0.1		2	0.29907		0.29720		0.11589
   5		0.8			0.1		3	0.33832		0.33832		0.12710
   5		0.8			0.1		4	0.37757		0.37757		0.13084
   5		0.8			0.1		5	0.39439		0.39252		0.13084
   5		0.8			0.2		1	0.20935		0.20187		0.09346
   5		0.8			0.2		2	0.30280		0.29720		0.11589
   5		0.8			0.2		3	0.33832		0.33832		0.12710
   5		0.8			0.2		4	0.37757		0.37757		0.13084
   5		0.8			0.2		5	0.39439		0.39252		0.13084
   5		0.8			0.3		1	0.20935		0.20187		0.09346
   5		0.8			0.3		2	0.30280		0.29720		0.11589
   5		0.8			0.3		3	0.34019		0.33832		0.12710
   5		0.8			0.3		4	0.37757		0.37757		0.13084
   5		0.8			0.3		5	0.39626		0.39252		0.13084
   5		0.8			0.4		1	0.21495		0.20187		0.09346
   5		0.8			0.4		2	0.30093		0.29720		0.11589
   5		0.8			0.4		3	0.34019		0.33832		0.12710
   5		0.8			0.4		4	0.37757		0.37757		0.13084
   5		0.8			0.4		5	0.39626		0.39252		0.13084
   5		0.8			0.5		1	0.21682		0.20187		0.09346
   5		0.8			0.5		2	0.29533		0.29720		0.11589
   5		0.8			0.5		3	0.34206		0.33832		0.12710
   5		0.8			0.5		4	0.37757		0.37757		0.13084
   5		0.8			0.5		5	0.39626		0.39252		0.13084
   5		0.8			0.6		1	0.20748		0.20187		0.09346
   5		0.8			0.6		2	0.29533		0.29720		0.11589
   5		0.8			0.6		3	0.34206		0.33832		0.12710
   5		0.8			0.6		4	0.37757		0.37757		0.13084
   5		0.8			0.6		5	0.39626		0.39252		0.13084
   5		0.8			0.7		1	0.20187		0.20187		0.09346
   5		0.8			0.7		2	0.29346		0.29720		0.11589
   5		0.8			0.7		3	0.34019		0.33832		0.12710
   5		0.8			0.7		4	0.37757		0.37757		0.13084
   5		0.8			0.7		5	0.39626		0.39252		0.13084
   5		0.8			0.8		1	0.20187		0.20187		0.09346
   5		0.8			0.8		2	0.29159		0.29720		0.11589
   5		0.8			0.8		3	0.34206		0.33832		0.12710
   5		0.8			0.8		4	0.37757		0.37757		0.13084
   5		0.8			0.8		5	0.39626		0.39252		0.13084
   5		0.8			0.9		1	0.19813		0.20187		0.09346
   5		0.8			0.9		2	0.28785		0.29720		0.11589
   5		0.8			0.9		3	0.34206		0.33832		0.12710
   5		0.8			0.9		4	0.37757		0.37757		0.13084
   5		0.8			0.9		5	0.39626		0.39252		0.13084
   5		0.8			1.0		1	0.09346		0.20187		0.09346
   5		0.8			1.0		2	0.11589		0.29720		0.11589
   5		0.8			1.0		3	0.12710		0.33832		0.12710
   5		0.8			1.0		4	0.13084		0.37757		0.13084
   5		0.8			1.0		5	0.13084		0.39252		0.13084
   5		0.9			0.0		1	0.20187		0.20187		0.08785
   5		0.9			0.0		2	0.29720		0.29720		0.11589
   5		0.9			0.0		3	0.33832		0.33832		0.12710
   5		0.9			0.0		4	0.37757		0.37757		0.12897
   5		0.9			0.0		5	0.39252		0.39252		0.12897
   5		0.9			0.1		1	0.20187		0.20187		0.08785
   5		0.9			0.1		2	0.29907		0.29720		0.11589
   5		0.9			0.1		3	0.33832		0.33832		0.12710
   5		0.9			0.1		4	0.37757		0.37757		0.12897
   5		0.9			0.1		5	0.39439		0.39252		0.12897
   5		0.9			0.2		1	0.20187		0.20187		0.08785
   5		0.9			0.2		2	0.30280		0.29720		0.11589
   5		0.9			0.2		3	0.33832		0.33832		0.12710
   5		0.9			0.2		4	0.37757		0.37757		0.12897
   5		0.9			0.2		5	0.39439		0.39252		0.12897
   5		0.9			0.3		1	0.20374		0.20187		0.08785
   5		0.9			0.3		2	0.30280		0.29720		0.11589
   5		0.9			0.3		3	0.34019		0.33832		0.12710
   5		0.9			0.3		4	0.37757		0.37757		0.12897
   5		0.9			0.3		5	0.39626		0.39252		0.12897
   5		0.9			0.4		1	0.20935		0.20187		0.08785
   5		0.9			0.4		2	0.30093		0.29720		0.11589
   5		0.9			0.4		3	0.34019		0.33832		0.12710
   5		0.9			0.4		4	0.37757		0.37757		0.12897
   5		0.9			0.4		5	0.39626		0.39252		0.12897
   5		0.9			0.5		1	0.21121		0.20187		0.08785
   5		0.9			0.5		2	0.29533		0.29720		0.11589
   5		0.9			0.5		3	0.34206		0.33832		0.12710
   5		0.9			0.5		4	0.37757		0.37757		0.12897
   5		0.9			0.5		5	0.39626		0.39252		0.12897
   5		0.9			0.6		1	0.20187		0.20187		0.08785
   5		0.9			0.6		2	0.29533		0.29720		0.11589
   5		0.9			0.6		3	0.34206		0.33832		0.12710
   5		0.9			0.6		4	0.37757		0.37757		0.12897
   5		0.9			0.6		5	0.39626		0.39252		0.12897
   5		0.9			0.7		1	0.19626		0.20187		0.08785
   5		0.9			0.7		2	0.29346		0.29720		0.11589
   5		0.9			0.7		3	0.34019		0.33832		0.12710
   5		0.9			0.7		4	0.37757		0.37757		0.12897
   5		0.9			0.7		5	0.39626		0.39252		0.12897
   5		0.9			0.8		1	0.19626		0.20187		0.08785
   5		0.9			0.8		2	0.29346		0.29720		0.11589
   5		0.9			0.8		3	0.34206		0.33832		0.12710
   5		0.9			0.8		4	0.37757		0.37757		0.12897
   5		0.9			0.8		5	0.39626		0.39252		0.12897
   5		0.9			0.9		1	0.19439		0.20187		0.08785
   5		0.9			0.9		2	0.28972		0.29720		0.11589
   5		0.9			0.9		3	0.34206		0.33832		0.12710
   5		0.9			0.9		4	0.37757		0.37757		0.12897
   5		0.9			0.9		5	0.39626		0.39252		0.12897
   5		0.9			1.0		1	0.08785		0.20187		0.08785
   5		0.9			1.0		2	0.11589		0.29720		0.11589
   5		0.9			1.0		3	0.12710		0.33832		0.12710
   5		0.9			1.0		4	0.12897		0.37757		0.12897
   5		0.9			1.0		5	0.12897		0.39252		0.12897
   5		1.0			0.0		1	0.20187		0.20187		0.08785
   5		1.0			0.0		2	0.29720		0.29720		0.11589
   5		1.0			0.0		3	0.33832		0.33832		0.12710
   5		1.0			0.0		4	0.37757		0.37757		0.12897
   5		1.0			0.0		5	0.39252		0.39252		0.12897
   5		1.0			0.1		1	0.20187		0.20187		0.08785
   5		1.0			0.1		2	0.29907		0.29720		0.11589
   5		1.0			0.1		3	0.33832		0.33832		0.12710
   5		1.0			0.1		4	0.37757		0.37757		0.12897
   5		1.0			0.1		5	0.39439		0.39252		0.12897
   5		1.0			0.2		1	0.20187		0.20187		0.08785
   5		1.0			0.2		2	0.30280		0.29720		0.11589
   5		1.0			0.2		3	0.33832		0.33832		0.12710
   5		1.0			0.2		4	0.37757		0.37757		0.12897
   5		1.0			0.2		5	0.39439		0.39252		0.12897
   5		1.0			0.3		1	0.20374		0.20187		0.08785
   5		1.0			0.3		2	0.30280		0.29720		0.11589
   5		1.0			0.3		3	0.34019		0.33832		0.12710
   5		1.0			0.3		4	0.37757		0.37757		0.12897
   5		1.0			0.3		5	0.39626		0.39252		0.12897
   5		1.0			0.4		1	0.20935		0.20187		0.08785
   5		1.0			0.4		2	0.30093		0.29720		0.11589
   5		1.0			0.4		3	0.34019		0.33832		0.12710
   5		1.0			0.4		4	0.37757		0.37757		0.12897
   5		1.0			0.4		5	0.39626		0.39252		0.12897
   5		1.0			0.5		1	0.21121		0.20187		0.08785
   5		1.0			0.5		2	0.29533		0.29720		0.11589
   5		1.0			0.5		3	0.34206		0.33832		0.12710
   5		1.0			0.5		4	0.37757		0.37757		0.12897
   5		1.0			0.5		5	0.39626		0.39252		0.12897
   5		1.0			0.6		1	0.20187		0.20187		0.08785
   5		1.0			0.6		2	0.29533		0.29720		0.11589
   5		1.0			0.6		3	0.34206		0.33832		0.12710
   5		1.0			0.6		4	0.37757		0.37757		0.12897
   5		1.0			0.6		5	0.39626		0.39252		0.12897
   5		1.0			0.7		1	0.19626		0.20187		0.08785
   5		1.0			0.7		2	0.29346		0.29720		0.11589
   5		1.0			0.7		3	0.34019		0.33832		0.12710
   5		1.0			0.7		4	0.37757		0.37757		0.12897
   5		1.0			0.7		5	0.39626		0.39252		0.12897
   5		1.0			0.8		1	0.19626		0.20187		0.08785
   5		1.0			0.8		2	0.29159		0.29720		0.11589
   5		1.0			0.8		3	0.34206		0.33832		0.12710
   5		1.0			0.8		4	0.37757		0.37757		0.12897
   5		1.0			0.8		5	0.39626		0.39252		0.12897
   5		1.0			0.9		1	0.19439		0.20187		0.08785
   5		1.0			0.9		2	0.28785		0.29720		0.11589
   5		1.0			0.9		3	0.34206		0.33832		0.12710
   5		1.0			0.9		4	0.37757		0.37757		0.12897
   5		1.0			0.9		5	0.39626		0.39252		0.12897
   5		1.0			1.0		1	0.08785		0.20187		0.08785
   5		1.0			1.0		2	0.11589		0.29720		0.11589
   5		1.0			1.0		3	0.12710		0.33832		0.12710
   5		1.0			1.0		4	0.12897		0.37757		0.12897
   5		1.0			1.0		5	0.12897		0.39252		0.12897
  10		0.1			0.0		1	0.20187		0.20187		0.12150
  10		0.1			0.0		2	0.29720		0.29720		0.17570
  10		0.1			0.0		3	0.33832		0.33832		0.19626
  10		0.1			0.0		4	0.37757		0.37757		0.21308
  10		0.1			0.0		5	0.39252		0.39252		0.21682
  10		0.1			0.1		1	0.20187		0.20187		0.12150
  10		0.1			0.1		2	0.30467		0.29720		0.17570
  10		0.1			0.1		3	0.34393		0.33832		0.19626
  10		0.1			0.1		4	0.37757		0.37757		0.21308
  10		0.1			0.1		5	0.40374		0.39252		0.21682
  10		0.1			0.2		1	0.20561		0.20187		0.12150
  10		0.1			0.2		2	0.30467		0.29720		0.17570
  10		0.1			0.2		3	0.34766		0.33832		0.19626
  10		0.1			0.2		4	0.38131		0.37757		0.21308
  10		0.1			0.2		5	0.40561		0.39252		0.21682
  10		0.1			0.3		1	0.21121		0.20187		0.12150
  10		0.1			0.3		2	0.30841		0.29720		0.17570
  10		0.1			0.3		3	0.34766		0.33832		0.19626
  10		0.1			0.3		4	0.38131		0.37757		0.21308
  10		0.1			0.3		5	0.40187		0.39252		0.21682
  10		0.1			0.4		1	0.21495		0.20187		0.12150
  10		0.1			0.4		2	0.30654		0.29720		0.17570
  10		0.1			0.4		3	0.34579		0.33832		0.19626
  10		0.1			0.4		4	0.37944		0.37757		0.21308
  10		0.1			0.4		5	0.40187		0.39252		0.21682
  10		0.1			0.5		1	0.21869		0.20187		0.12150
  10		0.1			0.5		2	0.30654		0.29720		0.17570
  10		0.1			0.5		3	0.34579		0.33832		0.19626
  10		0.1			0.5		4	0.37944		0.37757		0.21308
  10		0.1			0.5		5	0.40374		0.39252		0.21682
  10		0.1			0.6		1	0.21869		0.20187		0.12150
  10		0.1			0.6		2	0.30280		0.29720		0.17570
  10		0.1			0.6		3	0.34579		0.33832		0.19626
  10		0.1			0.6		4	0.37944		0.37757		0.21308
  10		0.1			0.6		5	0.40374		0.39252		0.21682
  10		0.1			0.7		1	0.21869		0.20187		0.12150
  10		0.1			0.7		2	0.29907		0.29720		0.17570
  10		0.1			0.7		3	0.34393		0.33832		0.19626
  10		0.1			0.7		4	0.37944		0.37757		0.21308
  10		0.1			0.7		5	0.40748		0.39252		0.21682
  10		0.1			0.8		1	0.21308		0.20187		0.12150
  10		0.1			0.8		2	0.29720		0.29720		0.17570
  10		0.1			0.8		3	0.34019		0.33832		0.19626
  10		0.1			0.8		4	0.37944		0.37757		0.21308
  10		0.1			0.8		5	0.40748		0.39252		0.21682
  10		0.1			0.9		1	0.20374		0.20187		0.12150
  10		0.1			0.9		2	0.28224		0.29720		0.17570
  10		0.1			0.9		3	0.33458		0.33832		0.19626
  10		0.1			0.9		4	0.37196		0.37757		0.21308
  10		0.1			0.9		5	0.39813		0.39252		0.21682
  10		0.1			1.0		1	0.12150		0.20187		0.12150
  10		0.1			1.0		2	0.17570		0.29720		0.17570
  10		0.1			1.0		3	0.19626		0.33832		0.19626
  10		0.1			1.0		4	0.21308		0.37757		0.21308
  10		0.1			1.0		5	0.21682		0.39252		0.21682
  10		0.2			0.0		1	0.20187		0.20187		0.11215
  10		0.2			0.0		2	0.29720		0.29720		0.16075
  10		0.2			0.0		3	0.33832		0.33832		0.17196
  10		0.2			0.0		4	0.37757		0.37757		0.18318
  10		0.2			0.0		5	0.39252		0.39252		0.19065
  10		0.2			0.1		1	0.20000		0.20187		0.11215
  10		0.2			0.1		2	0.29907		0.29720		0.16075
  10		0.2			0.1		3	0.33645		0.33832		0.17196
  10		0.2			0.1		4	0.37009		0.37757		0.18318
  10		0.2			0.1		5	0.39252		0.39252		0.19065
  10		0.2			0.2		1	0.20374		0.20187		0.11215
  10		0.2			0.2		2	0.29907		0.29720		0.16075
  10		0.2			0.2		3	0.34019		0.33832		0.17196
  10		0.2			0.2		4	0.37196		0.37757		0.18318
  10		0.2			0.2		5	0.39439		0.39252		0.19065
  10		0.2			0.3		1	0.20748		0.20187		0.11215
  10		0.2			0.3		2	0.30280		0.29720		0.16075
  10		0.2			0.3		3	0.33458		0.33832		0.17196
  10		0.2			0.3		4	0.37009		0.37757		0.18318
  10		0.2			0.3		5	0.39439		0.39252		0.19065
  10		0.2			0.4		1	0.20935		0.20187		0.11215
  10		0.2			0.4		2	0.29907		0.29720		0.16075
  10		0.2			0.4		3	0.33832		0.33832		0.17196
  10		0.2			0.4		4	0.37009		0.37757		0.18318
  10		0.2			0.4		5	0.39439		0.39252		0.19065
  10		0.2			0.5		1	0.21495		0.20187		0.11215
  10		0.2			0.5		2	0.30093		0.29720		0.16075
  10		0.2			0.5		3	0.33832		0.33832		0.17196
  10		0.2			0.5		4	0.37383		0.37757		0.18318
  10		0.2			0.5		5	0.39252		0.39252		0.19065
  10		0.2			0.6		1	0.21495		0.20187		0.11215
  10		0.2			0.6		2	0.29720		0.29720		0.16075
  10		0.2			0.6		3	0.33645		0.33832		0.17196
  10		0.2			0.6		4	0.37009		0.37757		0.18318
  10		0.2			0.6		5	0.39252		0.39252		0.19065
  10		0.2			0.7		1	0.21121		0.20187		0.11215
  10		0.2			0.7		2	0.29159		0.29720		0.16075
  10		0.2			0.7		3	0.33458		0.33832		0.17196
  10		0.2			0.7		4	0.37009		0.37757		0.18318
  10		0.2			0.7		5	0.39065		0.39252		0.19065
  10		0.2			0.8		1	0.20935		0.20187		0.11215
  10		0.2			0.8		2	0.28785		0.29720		0.16075
  10		0.2			0.8		3	0.33271		0.33832		0.17196
  10		0.2			0.8		4	0.36822		0.37757		0.18318
  10		0.2			0.8		5	0.39065		0.39252		0.19065
  10		0.2			0.9		1	0.20748		0.20187		0.11215
  10		0.2			0.9		2	0.28037		0.29720		0.16075
  10		0.2			0.9		3	0.32523		0.33832		0.17196
  10		0.2			0.9		4	0.36636		0.37757		0.18318
  10		0.2			0.9		5	0.39065		0.39252		0.19065
  10		0.2			1.0		1	0.11215		0.20187		0.11215
  10		0.2			1.0		2	0.16075		0.29720		0.16075
  10		0.2			1.0		3	0.17196		0.33832		0.17196
  10		0.2			1.0		4	0.18318		0.37757		0.18318
  10		0.2			1.0		5	0.19065		0.39252		0.19065
  10		0.3			0.0		1	0.20187		0.20187		0.11215
  10		0.3			0.0		2	0.29720		0.29720		0.15327
  10		0.3			0.0		3	0.33832		0.33832		0.16449
  10		0.3			0.0		4	0.37757		0.37757		0.17383
  10		0.3			0.0		5	0.39252		0.39252		0.17944
  10		0.3			0.1		1	0.20374		0.20187		0.11215
  10		0.3			0.1		2	0.29907		0.29720		0.15327
  10		0.3			0.1		3	0.33645		0.33832		0.16449
  10		0.3			0.1		4	0.37196		0.37757		0.17383
  10		0.3			0.1		5	0.39252		0.39252		0.17944
  10		0.3			0.2		1	0.20748		0.20187		0.11215
  10		0.3			0.2		2	0.29907		0.29720		0.15327
  10		0.3			0.2		3	0.33832		0.33832		0.16449
  10		0.3			0.2		4	0.37383		0.37757		0.17383
  10		0.3			0.2		5	0.39252		0.39252		0.17944
  10		0.3			0.3		1	0.21121		0.20187		0.11215
  10		0.3			0.3		2	0.30280		0.29720		0.15327
  10		0.3			0.3		3	0.33271		0.33832		0.16449
  10		0.3			0.3		4	0.37009		0.37757		0.17383
  10		0.3			0.3		5	0.39439		0.39252		0.17944
  10		0.3			0.4		1	0.21121		0.20187		0.11215
  10		0.3			0.4		2	0.30093		0.29720		0.15327
  10		0.3			0.4		3	0.33645		0.33832		0.16449
  10		0.3			0.4		4	0.37383		0.37757		0.17383
  10		0.3			0.4		5	0.39626		0.39252		0.17944
  10		0.3			0.5		1	0.21869		0.20187		0.11215
  10		0.3			0.5		2	0.30280		0.29720		0.15327
  10		0.3			0.5		3	0.33832		0.33832		0.16449
  10		0.3			0.5		4	0.37757		0.37757		0.17383
  10		0.3			0.5		5	0.39626		0.39252		0.17944
  10		0.3			0.6		1	0.22056		0.20187		0.11215
  10		0.3			0.6		2	0.30093		0.29720		0.15327
  10		0.3			0.6		3	0.33645		0.33832		0.16449
  10		0.3			0.6		4	0.37383		0.37757		0.17383
  10		0.3			0.6		5	0.39626		0.39252		0.17944
  10		0.3			0.7		1	0.21869		0.20187		0.11215
  10		0.3			0.7		2	0.29346		0.29720		0.15327
  10		0.3			0.7		3	0.33645		0.33832		0.16449
  10		0.3			0.7		4	0.37383		0.37757		0.17383
  10		0.3			0.7		5	0.39626		0.39252		0.17944
  10		0.3			0.8		1	0.21495		0.20187		0.11215
  10		0.3			0.8		2	0.29159		0.29720		0.15327
  10		0.3			0.8		3	0.33271		0.33832		0.16449
  10		0.3			0.8		4	0.37196		0.37757		0.17383
  10		0.3			0.8		5	0.39626		0.39252		0.17944
  10		0.3			0.9		1	0.20748		0.20187		0.11215
  10		0.3			0.9		2	0.28598		0.29720		0.15327
  10		0.3			0.9		3	0.32897		0.33832		0.16449
  10		0.3			0.9		4	0.37196		0.37757		0.17383
  10		0.3			0.9		5	0.39626		0.39252		0.17944
  10		0.3			1.0		1	0.11215		0.20187		0.11215
  10		0.3			1.0		2	0.15327		0.29720		0.15327
  10		0.3			1.0		3	0.16449		0.33832		0.16449
  10		0.3			1.0		4	0.17383		0.37757		0.17383
  10		0.3			1.0		5	0.17944		0.39252		0.17944
  10		0.4			0.0		1	0.20187		0.20187		0.11402
  10		0.4			0.0		2	0.29720		0.29720		0.15514
  10		0.4			0.0		3	0.33832		0.33832		0.16449
  10		0.4			0.0		4	0.37757		0.37757		0.17383
  10		0.4			0.0		5	0.39252		0.39252		0.17757
  10		0.4			0.1		1	0.20374		0.20187		0.11402
  10		0.4			0.1		2	0.29907		0.29720		0.15514
  10		0.4			0.1		3	0.33645		0.33832		0.16449
  10		0.4			0.1		4	0.37383		0.37757		0.17383
  10		0.4			0.1		5	0.39252		0.39252		0.17757
  10		0.4			0.2		1	0.20748		0.20187		0.11402
  10		0.4			0.2		2	0.29907		0.29720		0.15514
  10		0.4			0.2		3	0.33832		0.33832		0.16449
  10		0.4			0.2		4	0.37383		0.37757		0.17383
  10		0.4			0.2		5	0.39439		0.39252		0.17757
  10		0.4			0.3		1	0.21121		0.20187		0.11402
  10		0.4			0.3		2	0.30093		0.29720		0.15514
  10		0.4			0.3		3	0.33271		0.33832		0.16449
  10		0.4			0.3		4	0.37383		0.37757		0.17383
  10		0.4			0.3		5	0.39626		0.39252		0.17757
  10		0.4			0.4		1	0.21121		0.20187		0.11402
  10		0.4			0.4		2	0.29907		0.29720		0.15514
  10		0.4			0.4		3	0.33645		0.33832		0.16449
  10		0.4			0.4		4	0.37757		0.37757		0.17383
  10		0.4			0.4		5	0.39813		0.39252		0.17757
  10		0.4			0.5		1	0.21682		0.20187		0.11402
  10		0.4			0.5		2	0.30093		0.29720		0.15514
  10		0.4			0.5		3	0.33832		0.33832		0.16449
  10		0.4			0.5		4	0.37757		0.37757		0.17383
  10		0.4			0.5		5	0.39813		0.39252		0.17757
  10		0.4			0.6		1	0.22056		0.20187		0.11402
  10		0.4			0.6		2	0.30093		0.29720		0.15514
  10		0.4			0.6		3	0.33645		0.33832		0.16449
  10		0.4			0.6		4	0.37570		0.37757		0.17383
  10		0.4			0.6		5	0.39813		0.39252		0.17757
  10		0.4			0.7		1	0.21869		0.20187		0.11402
  10		0.4			0.7		2	0.29533		0.29720		0.15514
  10		0.4			0.7		3	0.33832		0.33832		0.16449
  10		0.4			0.7		4	0.37570		0.37757		0.17383
  10		0.4			0.7		5	0.39813		0.39252		0.17757
  10		0.4			0.8		1	0.21495		0.20187		0.11402
  10		0.4			0.8		2	0.29346		0.29720		0.15514
  10		0.4			0.8		3	0.33645		0.33832		0.16449
  10		0.4			0.8		4	0.37570		0.37757		0.17383
  10		0.4			0.8		5	0.39813		0.39252		0.17757
  10		0.4			0.9		1	0.20748		0.20187		0.11402
  10		0.4			0.9		2	0.28598		0.29720		0.15514
  10		0.4			0.9		3	0.33645		0.33832		0.16449
  10		0.4			0.9		4	0.37570		0.37757		0.17383
  10		0.4			0.9		5	0.39813		0.39252		0.17757
  10		0.4			1.0		1	0.11402		0.20187		0.11402
  10		0.4			1.0		2	0.15514		0.29720		0.15514
  10		0.4			1.0		3	0.16449		0.33832		0.16449
  10		0.4			1.0		4	0.17383		0.37757		0.17383
  10		0.4			1.0		5	0.17757		0.39252		0.17757
  10		0.5			0.0		1	0.20187		0.20187		0.11215
  10		0.5			0.0		2	0.29720		0.29720		0.15327
  10		0.5			0.0		3	0.33832		0.33832		0.16636
  10		0.5			0.0		4	0.37757		0.37757		0.16822
  10		0.5			0.0		5	0.39252		0.39252		0.17196
  10		0.5			0.1		1	0.20374		0.20187		0.11215
  10		0.5			0.1		2	0.29907		0.29720		0.15327
  10		0.5			0.1		3	0.33645		0.33832		0.16636
  10		0.5			0.1		4	0.37383		0.37757		0.16822
  10		0.5			0.1		5	0.39439		0.39252		0.17196
  10		0.5			0.2		1	0.20748		0.20187		0.11215
  10		0.5			0.2		2	0.29907		0.29720		0.15327
  10		0.5			0.2		3	0.33645		0.33832		0.16636
  10		0.5			0.2		4	0.37383		0.37757		0.16822
  10		0.5			0.2		5	0.39439		0.39252		0.17196
  10		0.5			0.3		1	0.21121		0.20187		0.11215
  10		0.5			0.3		2	0.30093		0.29720		0.15327
  10		0.5			0.3		3	0.33271		0.33832		0.16636
  10		0.5			0.3		4	0.37196		0.37757		0.16822
  10		0.5			0.3		5	0.39626		0.39252		0.17196
  10		0.5			0.4		1	0.21121		0.20187		0.11215
  10		0.5			0.4		2	0.29907		0.29720		0.15327
  10		0.5			0.4		3	0.33645		0.33832		0.16636
  10		0.5			0.4		4	0.37570		0.37757		0.16822
  10		0.5			0.4		5	0.39813		0.39252		0.17196
  10		0.5			0.5		1	0.21682		0.20187		0.11215
  10		0.5			0.5		2	0.30093		0.29720		0.15327
  10		0.5			0.5		3	0.33832		0.33832		0.16636
  10		0.5			0.5		4	0.37570		0.37757		0.16822
  10		0.5			0.5		5	0.39626		0.39252		0.17196
  10		0.5			0.6		1	0.21869		0.20187		0.11215
  10		0.5			0.6		2	0.30093		0.29720		0.15327
  10		0.5			0.6		3	0.33645		0.33832		0.16636
  10		0.5			0.6		4	0.37383		0.37757		0.16822
  10		0.5			0.6		5	0.39626		0.39252		0.17196
  10		0.5			0.7		1	0.21682		0.20187		0.11215
  10		0.5			0.7		2	0.29907		0.29720		0.15327
  10		0.5			0.7		3	0.33832		0.33832		0.16636
  10		0.5			0.7		4	0.37383		0.37757		0.16822
  10		0.5			0.7		5	0.39626		0.39252		0.17196
  10		0.5			0.8		1	0.21308		0.20187		0.11215
  10		0.5			0.8		2	0.29533		0.29720		0.15327
  10		0.5			0.8		3	0.33645		0.33832		0.16636
  10		0.5			0.8		4	0.37383		0.37757		0.16822
  10		0.5			0.8		5	0.39626		0.39252		0.17196
  10		0.5			0.9		1	0.20935		0.20187		0.11215
  10		0.5			0.9		2	0.29159		0.29720		0.15327
  10		0.5			0.9		3	0.33458		0.33832		0.16636
  10		0.5			0.9		4	0.37196		0.37757		0.16822
  10		0.5			0.9		5	0.39626		0.39252		0.17196
  10		0.5			1.0		1	0.11215		0.20187		0.11215
  10		0.5			1.0		2	0.15327		0.29720		0.15327
  10		0.5			1.0		3	0.16636		0.33832		0.16636
  10		0.5			1.0		4	0.16822		0.37757		0.16822
  10		0.5			1.0		5	0.17196		0.39252		0.17196
  10		0.6			0.0		1	0.20187		0.20187		0.11028
  10		0.6			0.0		2	0.29720		0.29720		0.15327
  10		0.6			0.0		3	0.33832		0.33832		0.16636
  10		0.6			0.0		4	0.37757		0.37757		0.16822
  10		0.6			0.0		5	0.39252		0.39252		0.17196
  10		0.6			0.1		1	0.20187		0.20187		0.11028
  10		0.6			0.1		2	0.29907		0.29720		0.15327
  10		0.6			0.1		3	0.33645		0.33832		0.16636
  10		0.6			0.1		4	0.37383		0.37757		0.16822
  10		0.6			0.1		5	0.39439		0.39252		0.17196
  10		0.6			0.2		1	0.20561		0.20187		0.11028
  10		0.6			0.2		2	0.29907		0.29720		0.15327
  10		0.6			0.2		3	0.33458		0.33832		0.16636
  10		0.6			0.2		4	0.37383		0.37757		0.16822
  10		0.6			0.2		5	0.39439		0.39252		0.17196
  10		0.6			0.3		1	0.20935		0.20187		0.11028
  10		0.6			0.3		2	0.30093		0.29720		0.15327
  10		0.6			0.3		3	0.33271		0.33832		0.16636
  10		0.6			0.3		4	0.37196		0.37757		0.16822
  10		0.6			0.3		5	0.39626		0.39252		0.17196
  10		0.6			0.4		1	0.20935		0.20187		0.11028
  10		0.6			0.4		2	0.29907		0.29720		0.15327
  10		0.6			0.4		3	0.33645		0.33832		0.16636
  10		0.6			0.4		4	0.37570		0.37757		0.16822
  10		0.6			0.4		5	0.39813		0.39252		0.17196
  10		0.6			0.5		1	0.21495		0.20187		0.11028
  10		0.6			0.5		2	0.30093		0.29720		0.15327
  10		0.6			0.5		3	0.33832		0.33832		0.16636
  10		0.6			0.5		4	0.37570		0.37757		0.16822
  10		0.6			0.5		5	0.39626		0.39252		0.17196
  10		0.6			0.6		1	0.21682		0.20187		0.11028
  10		0.6			0.6		2	0.30093		0.29720		0.15327
  10		0.6			0.6		3	0.33645		0.33832		0.16636
  10		0.6			0.6		4	0.37383		0.37757		0.16822
  10		0.6			0.6		5	0.39626		0.39252		0.17196
  10		0.6			0.7		1	0.21682		0.20187		0.11028
  10		0.6			0.7		2	0.29907		0.29720		0.15327
  10		0.6			0.7		3	0.33832		0.33832		0.16636
  10		0.6			0.7		4	0.37383		0.37757		0.16822
  10		0.6			0.7		5	0.39626		0.39252		0.17196
  10		0.6			0.8		1	0.21308		0.20187		0.11028
  10		0.6			0.8		2	0.29533		0.29720		0.15327
  10		0.6			0.8		3	0.33458		0.33832		0.16636
  10		0.6			0.8		4	0.37383		0.37757		0.16822
  10		0.6			0.8		5	0.39626		0.39252		0.17196
  10		0.6			0.9		1	0.21121		0.20187		0.11028
  10		0.6			0.9		2	0.29346		0.29720		0.15327
  10		0.6			0.9		3	0.33458		0.33832		0.16636
  10		0.6			0.9		4	0.37196		0.37757		0.16822
  10		0.6			0.9		5	0.39626		0.39252		0.17196
  10		0.6			1.0		1	0.11028		0.20187		0.11028
  10		0.6			1.0		2	0.15327		0.29720		0.15327
  10		0.6			1.0		3	0.16636		0.33832		0.16636
  10		0.6			1.0		4	0.16822		0.37757		0.16822
  10		0.6			1.0		5	0.17196		0.39252		0.17196
  10		0.7			0.0		1	0.20187		0.20187		0.11028
  10		0.7			0.0		2	0.29720		0.29720		0.15327
  10		0.7			0.0		3	0.33832		0.33832		0.16449
  10		0.7			0.0		4	0.37757		0.37757		0.16822
  10		0.7			0.0		5	0.39252		0.39252		0.16822
  10		0.7			0.1		1	0.20000		0.20187		0.11028
  10		0.7			0.1		2	0.29907		0.29720		0.15327
  10		0.7			0.1		3	0.33458		0.33832		0.16449
  10		0.7			0.1		4	0.37383		0.37757		0.16822
  10		0.7			0.1		5	0.39439		0.39252		0.16822
  10		0.7			0.2		1	0.20561		0.20187		0.11028
  10		0.7			0.2		2	0.29907		0.29720		0.15327
  10		0.7			0.2		3	0.33271		0.33832		0.16449
  10		0.7			0.2		4	0.37383		0.37757		0.16822
  10		0.7			0.2		5	0.39439		0.39252		0.16822
  10		0.7			0.3		1	0.20935		0.20187		0.11028
  10		0.7			0.3		2	0.30093		0.29720		0.15327
  10		0.7			0.3		3	0.33271		0.33832		0.16449
  10		0.7			0.3		4	0.37196		0.37757		0.16822
  10		0.7			0.3		5	0.39626		0.39252		0.16822
  10		0.7			0.4		1	0.20935		0.20187		0.11028
  10		0.7			0.4		2	0.29907		0.29720		0.15327
  10		0.7			0.4		3	0.33645		0.33832		0.16449
  10		0.7			0.4		4	0.37383		0.37757		0.16822
  10		0.7			0.4		5	0.39813		0.39252		0.16822
  10		0.7			0.5		1	0.21121		0.20187		0.11028
  10		0.7			0.5		2	0.29907		0.29720		0.15327
  10		0.7			0.5		3	0.33645		0.33832		0.16449
  10		0.7			0.5		4	0.37383		0.37757		0.16822
  10		0.7			0.5		5	0.39813		0.39252		0.16822
  10		0.7			0.6		1	0.21495		0.20187		0.11028
  10		0.7			0.6		2	0.29720		0.29720		0.15327
  10		0.7			0.6		3	0.33645		0.33832		0.16449
  10		0.7			0.6		4	0.37196		0.37757		0.16822
  10		0.7			0.6		5	0.39813		0.39252		0.16822
  10		0.7			0.7		1	0.21308		0.20187		0.11028
  10		0.7			0.7		2	0.29346		0.29720		0.15327
  10		0.7			0.7		3	0.33832		0.33832		0.16449
  10		0.7			0.7		4	0.37196		0.37757		0.16822
  10		0.7			0.7		5	0.39813		0.39252		0.16822
  10		0.7			0.8		1	0.20935		0.20187		0.11028
  10		0.7			0.8		2	0.29159		0.29720		0.15327
  10		0.7			0.8		3	0.33458		0.33832		0.16449
  10		0.7			0.8		4	0.37196		0.37757		0.16822
  10		0.7			0.8		5	0.39813		0.39252		0.16822
  10		0.7			0.9		1	0.20748		0.20187		0.11028
  10		0.7			0.9		2	0.28972		0.29720		0.15327
  10		0.7			0.9		3	0.33458		0.33832		0.16449
  10		0.7			0.9		4	0.37009		0.37757		0.16822
  10		0.7			0.9		5	0.39813		0.39252		0.16822
  10		0.7			1.0		1	0.11028		0.20187		0.11028
  10		0.7			1.0		2	0.15327		0.29720		0.15327
  10		0.7			1.0		3	0.16449		0.33832		0.16449
  10		0.7			1.0		4	0.16822		0.37757		0.16822
  10		0.7			1.0		5	0.16822		0.39252		0.16822
  10		0.8			0.0		1	0.20187		0.20187		0.11215
  10		0.8			0.0		2	0.29720		0.29720		0.15514
  10		0.8			0.0		3	0.33832		0.33832		0.16262
  10		0.8			0.0		4	0.37757		0.37757		0.16822
  10		0.8			0.0		5	0.39252		0.39252		0.16822
  10		0.8			0.1		1	0.20187		0.20187		0.11215
  10		0.8			0.1		2	0.29907		0.29720		0.15514
  10		0.8			0.1		3	0.33645		0.33832		0.16262
  10		0.8			0.1		4	0.37383		0.37757		0.16822
  10		0.8			0.1		5	0.39439		0.39252		0.16822
  10		0.8			0.2		1	0.20935		0.20187		0.11215
  10		0.8			0.2		2	0.29907		0.29720		0.15514
  10		0.8			0.2		3	0.33458		0.33832		0.16262
  10		0.8			0.2		4	0.37383		0.37757		0.16822
  10		0.8			0.2		5	0.39439		0.39252		0.16822
  10		0.8			0.3		1	0.21121		0.20187		0.11215
  10		0.8			0.3		2	0.30093		0.29720		0.15514
  10		0.8			0.3		3	0.33458		0.33832		0.16262
  10		0.8			0.3		4	0.37196		0.37757		0.16822
  10		0.8			0.3		5	0.39626		0.39252		0.16822
  10		0.8			0.4		1	0.21121		0.20187		0.11215
  10		0.8			0.4		2	0.29907		0.29720		0.15514
  10		0.8			0.4		3	0.33832		0.33832		0.16262
  10		0.8			0.4		4	0.37383		0.37757		0.16822
  10		0.8			0.4		5	0.39813		0.39252		0.16822
  10		0.8			0.5		1	0.21308		0.20187		0.11215
  10		0.8			0.5		2	0.29907		0.29720		0.15514
  10		0.8			0.5		3	0.33832		0.33832		0.16262
  10		0.8			0.5		4	0.37383		0.37757		0.16822
  10		0.8			0.5		5	0.39813		0.39252		0.16822
  10		0.8			0.6		1	0.21682		0.20187		0.11215
  10		0.8			0.6		2	0.29720		0.29720		0.15514
  10		0.8			0.6		3	0.33832		0.33832		0.16262
  10		0.8			0.6		4	0.37196		0.37757		0.16822
  10		0.8			0.6		5	0.39813		0.39252		0.16822
  10		0.8			0.7		1	0.21495		0.20187		0.11215
  10		0.8			0.7		2	0.29346		0.29720		0.15514
  10		0.8			0.7		3	0.34019		0.33832		0.16262
  10		0.8			0.7		4	0.37196		0.37757		0.16822
  10		0.8			0.7		5	0.39813		0.39252		0.16822
  10		0.8			0.8		1	0.21121		0.20187		0.11215
  10		0.8			0.8		2	0.29159		0.29720		0.15514
  10		0.8			0.8		3	0.33645		0.33832		0.16262
  10		0.8			0.8		4	0.37196		0.37757		0.16822
  10		0.8			0.8		5	0.39813		0.39252		0.16822
  10		0.8			0.9		1	0.20935		0.20187		0.11215
  10		0.8			0.9		2	0.28972		0.29720		0.15514
  10		0.8			0.9		3	0.33645		0.33832		0.16262
  10		0.8			0.9		4	0.37009		0.37757		0.16822
  10		0.8			0.9		5	0.39813		0.39252		0.16822
  10		0.8			1.0		1	0.11215		0.20187		0.11215
  10		0.8			1.0		2	0.15514		0.29720		0.15514
  10		0.8			1.0		3	0.16262		0.33832		0.16262
  10		0.8			1.0		4	0.16822		0.37757		0.16822
  10		0.8			1.0		5	0.16822		0.39252		0.16822
  10		0.9			0.0		1	0.20187		0.20187		0.11402
  10		0.9			0.0		2	0.29720		0.29720		0.15140
  10		0.9			0.0		3	0.33832		0.33832		0.15888
  10		0.9			0.0		4	0.37757		0.37757		0.16262
  10		0.9			0.0		5	0.39252		0.39252		0.16262
  10		0.9			0.1		1	0.20187		0.20187		0.11402
  10		0.9			0.1		2	0.29907		0.29720		0.15140
  10		0.9			0.1		3	0.33645		0.33832		0.15888
  10		0.9			0.1		4	0.37383		0.37757		0.16262
  10		0.9			0.1		5	0.39439		0.39252		0.16262
  10		0.9			0.2		1	0.20187		0.20187		0.11402
  10		0.9			0.2		2	0.29907		0.29720		0.15140
  10		0.9			0.2		3	0.33458		0.33832		0.15888
  10		0.9			0.2		4	0.37383		0.37757		0.16262
  10		0.9			0.2		5	0.39439		0.39252		0.16262
  10		0.9			0.3		1	0.20561		0.20187		0.11402
  10		0.9			0.3		2	0.30093		0.29720		0.15140
  10		0.9			0.3		3	0.33458		0.33832		0.15888
  10		0.9			0.3		4	0.37196		0.37757		0.16262
  10		0.9			0.3		5	0.39626		0.39252		0.16262
  10		0.9			0.4		1	0.20748		0.20187		0.11402
  10		0.9			0.4		2	0.29907		0.29720		0.15140
  10		0.9			0.4		3	0.33832		0.33832		0.15888
  10		0.9			0.4		4	0.37383		0.37757		0.16262
  10		0.9			0.4		5	0.39813		0.39252		0.16262
  10		0.9			0.5		1	0.21121		0.20187		0.11402
  10		0.9			0.5		2	0.29907		0.29720		0.15140
  10		0.9			0.5		3	0.33832		0.33832		0.15888
  10		0.9			0.5		4	0.37383		0.37757		0.16262
  10		0.9			0.5		5	0.39813		0.39252		0.16262
  10		0.9			0.6		1	0.21495		0.20187		0.11402
  10		0.9			0.6		2	0.29720		0.29720		0.15140
  10		0.9			0.6		3	0.33832		0.33832		0.15888
  10		0.9			0.6		4	0.37196		0.37757		0.16262
  10		0.9			0.6		5	0.39813		0.39252		0.16262
  10		0.9			0.7		1	0.21308		0.20187		0.11402
  10		0.9			0.7		2	0.29346		0.29720		0.15140
  10		0.9			0.7		3	0.34019		0.33832		0.15888
  10		0.9			0.7		4	0.37196		0.37757		0.16262
  10		0.9			0.7		5	0.39813		0.39252		0.16262
  10		0.9			0.8		1	0.20935		0.20187		0.11402
  10		0.9			0.8		2	0.29159		0.29720		0.15140
  10		0.9			0.8		3	0.33645		0.33832		0.15888
  10		0.9			0.8		4	0.37196		0.37757		0.16262
  10		0.9			0.8		5	0.39813		0.39252		0.16262
  10		0.9			0.9		1	0.20748		0.20187		0.11402
  10		0.9			0.9		2	0.29159		0.29720		0.15140
  10		0.9			0.9		3	0.33645		0.33832		0.15888
  10		0.9			0.9		4	0.37009		0.37757		0.16262
  10		0.9			0.9		5	0.39813		0.39252		0.16262
  10		0.9			1.0		1	0.11402		0.20187		0.11402
  10		0.9			1.0		2	0.15140		0.29720		0.15140
  10		0.9			1.0		3	0.15888		0.33832		0.15888
  10		0.9			1.0		4	0.16262		0.37757		0.16262
  10		0.9			1.0		5	0.16262		0.39252		0.16262
  10		1.0			0.0		1	0.20187		0.20187		0.11402
  10		1.0			0.0		2	0.29720		0.29720		0.15140
  10		1.0			0.0		3	0.33832		0.33832		0.15888
  10		1.0			0.0		4	0.37757		0.37757		0.16262
  10		1.0			0.0		5	0.39252		0.39252		0.16262
  10		1.0			0.1		1	0.20187		0.20187		0.11402
  10		1.0			0.1		2	0.29907		0.29720		0.15140
  10		1.0			0.1		3	0.33645		0.33832		0.15888
  10		1.0			0.1		4	0.37383		0.37757		0.16262
  10		1.0			0.1		5	0.39439		0.39252		0.16262
  10		1.0			0.2		1	0.20187		0.20187		0.11402
  10		1.0			0.2		2	0.29907		0.29720		0.15140
  10		1.0			0.2		3	0.33458		0.33832		0.15888
  10		1.0			0.2		4	0.37383		0.37757		0.16262
  10		1.0			0.2		5	0.39439		0.39252		0.16262
  10		1.0			0.3		1	0.20561		0.20187		0.11402
  10		1.0			0.3		2	0.30093		0.29720		0.15140
  10		1.0			0.3		3	0.33458		0.33832		0.15888
  10		1.0			0.3		4	0.37196		0.37757		0.16262
  10		1.0			0.3		5	0.39626		0.39252		0.16262
  10		1.0			0.4		1	0.20748		0.20187		0.11402
  10		1.0			0.4		2	0.29907		0.29720		0.15140
  10		1.0			0.4		3	0.33832		0.33832		0.15888
  10		1.0			0.4		4	0.37383		0.37757		0.16262
  10		1.0			0.4		5	0.39813		0.39252		0.16262
  10		1.0			0.5		1	0.21121		0.20187		0.11402
  10		1.0			0.5		2	0.29907		0.29720		0.15140
  10		1.0			0.5		3	0.33832		0.33832		0.15888
  10		1.0			0.5		4	0.37383		0.37757		0.16262
  10		1.0			0.5		5	0.39813		0.39252		0.16262
  10		1.0			0.6		1	0.21495		0.20187		0.11402
  10		1.0			0.6		2	0.29720		0.29720		0.15140
  10		1.0			0.6		3	0.33832		0.33832		0.15888
  10		1.0			0.6		4	0.37196		0.37757		0.16262
  10		1.0			0.6		5	0.39813		0.39252		0.16262
  10		1.0			0.7		1	0.21308		0.20187		0.11402
  10		1.0			0.7		2	0.29346		0.29720		0.15140
  10		1.0			0.7		3	0.34019		0.33832		0.15888
  10		1.0			0.7		4	0.37196		0.37757		0.16262
  10		1.0			0.7		5	0.39813		0.39252		0.16262
  10		1.0			0.8		1	0.20935		0.20187		0.11402
  10		1.0			0.8		2	0.29159		0.29720		0.15140
  10		1.0			0.8		3	0.33645		0.33832		0.15888
  10		1.0			0.8		4	0.37196		0.37757		0.16262
  10		1.0			0.8		5	0.39813		0.39252		0.16262
  10		1.0			0.9		1	0.20748		0.20187		0.11402
  10		1.0			0.9		2	0.28972		0.29720		0.15140
  10		1.0			0.9		3	0.33645		0.33832		0.15888
  10		1.0			0.9		4	0.37009		0.37757		0.16262
  10		1.0			0.9		5	0.39813		0.39252		0.16262
  10		1.0			1.0		1	0.11402		0.20187		0.11402
  10		1.0			1.0		2	0.15140		0.29720		0.15140
  10		1.0			1.0		3	0.15888		0.33832		0.15888
  10		1.0			1.0		4	0.16262		0.37757		0.16262
  10		1.0			1.0		5	0.16262		0.39252		0.16262
  20		0.1			0.0		1	0.20187		0.20187		0.14579
  20		0.1			0.0		2	0.29720		0.29720		0.20748
  20		0.1			0.0		3	0.33832		0.33832		0.22243
  20		0.1			0.0		4	0.37757		0.37757		0.23178
  20		0.1			0.0		5	0.39252		0.39252		0.23738
  20		0.1			0.1		1	0.20000		0.20187		0.14579
  20		0.1			0.1		2	0.30467		0.29720		0.20748
  20		0.1			0.1		3	0.34206		0.33832		0.22243
  20		0.1			0.1		4	0.37570		0.37757		0.23178
  20		0.1			0.1		5	0.40187		0.39252		0.23738
  20		0.1			0.2		1	0.20187		0.20187		0.14579
  20		0.1			0.2		2	0.30467		0.29720		0.20748
  20		0.1			0.2		3	0.34579		0.33832		0.22243
  20		0.1			0.2		4	0.37570		0.37757		0.23178
  20		0.1			0.2		5	0.39813		0.39252		0.23738
  20		0.1			0.3		1	0.21308		0.20187		0.14579
  20		0.1			0.3		2	0.30841		0.29720		0.20748
  20		0.1			0.3		3	0.34579		0.33832		0.22243
  20		0.1			0.3		4	0.37757		0.37757		0.23178
  20		0.1			0.3		5	0.39626		0.39252		0.23738
  20		0.1			0.4		1	0.21308		0.20187		0.14579
  20		0.1			0.4		2	0.31028		0.29720		0.20748
  20		0.1			0.4		3	0.34579		0.33832		0.22243
  20		0.1			0.4		4	0.38131		0.37757		0.23178
  20		0.1			0.4		5	0.39626		0.39252		0.23738
  20		0.1			0.5		1	0.22243		0.20187		0.14579
  20		0.1			0.5		2	0.31028		0.29720		0.20748
  20		0.1			0.5		3	0.34206		0.33832		0.22243
  20		0.1			0.5		4	0.37570		0.37757		0.23178
  20		0.1			0.5		5	0.39813		0.39252		0.23738
  20		0.1			0.6		1	0.22056		0.20187		0.14579
  20		0.1			0.6		2	0.30654		0.29720		0.20748
  20		0.1			0.6		3	0.34393		0.33832		0.22243
  20		0.1			0.6		4	0.37196		0.37757		0.23178
  20		0.1			0.6		5	0.40187		0.39252		0.23738
  20		0.1			0.7		1	0.21682		0.20187		0.14579
  20		0.1			0.7		2	0.30841		0.29720		0.20748
  20		0.1			0.7		3	0.34579		0.33832		0.22243
  20		0.1			0.7		4	0.37196		0.37757		0.23178
  20		0.1			0.7		5	0.40187		0.39252		0.23738
  20		0.1			0.8		1	0.20935		0.20187		0.14579
  20		0.1			0.8		2	0.30280		0.29720		0.20748
  20		0.1			0.8		3	0.34766		0.33832		0.22243
  20		0.1			0.8		4	0.37009		0.37757		0.23178
  20		0.1			0.8		5	0.40187		0.39252		0.23738
  20		0.1			0.9		1	0.20000		0.20187		0.14579
  20		0.1			0.9		2	0.29720		0.29720		0.20748
  20		0.1			0.9		3	0.34206		0.33832		0.22243
  20		0.1			0.9		4	0.36636		0.37757		0.23178
  20		0.1			0.9		5	0.39813		0.39252		0.23738
  20		0.1			1.0		1	0.14579		0.20187		0.14579
  20		0.1			1.0		2	0.20748		0.29720		0.20748
  20		0.1			1.0		3	0.22243		0.33832		0.22243
  20		0.1			1.0		4	0.23178		0.37757		0.23178
  20		0.1			1.0		5	0.23738		0.39252		0.23738
  20		0.2			0.0		1	0.20187		0.20187		0.13645
  20		0.2			0.0		2	0.29720		0.29720		0.19439
  20		0.2			0.0		3	0.33832		0.33832		0.20748
  20		0.2			0.0		4	0.37757		0.37757		0.21495
  20		0.2			0.0		5	0.39252		0.39252		0.22243
  20		0.2			0.1		1	0.19813		0.20187		0.13645
  20		0.2			0.1		2	0.29907		0.29720		0.19439
  20		0.2			0.1		3	0.33645		0.33832		0.20748
  20		0.2			0.1		4	0.37009		0.37757		0.21495
  20		0.2			0.1		5	0.39065		0.39252		0.22243
  20		0.2			0.2		1	0.20000		0.20187		0.13645
  20		0.2			0.2		2	0.29907		0.29720		0.19439
  20		0.2			0.2		3	0.33832		0.33832		0.20748
  20		0.2			0.2		4	0.37196		0.37757		0.21495
  20		0.2			0.2		5	0.38692		0.39252		0.22243
  20		0.2			0.3		1	0.20935		0.20187		0.13645
  20		0.2			0.3		2	0.30093		0.29720		0.19439
  20		0.2			0.3		3	0.34019		0.33832		0.20748
  20		0.2			0.3		4	0.36636		0.37757		0.21495
  20		0.2			0.3		5	0.38692		0.39252		0.22243
  20		0.2			0.4		1	0.20935		0.20187		0.13645
  20		0.2			0.4		2	0.30467		0.29720		0.19439
  20		0.2			0.4		3	0.33458		0.33832		0.20748
  20		0.2			0.4		4	0.36636		0.37757		0.21495
  20		0.2			0.4		5	0.38879		0.39252		0.22243
  20		0.2			0.5		1	0.21495		0.20187		0.13645
  20		0.2			0.5		2	0.30467		0.29720		0.19439
  20		0.2			0.5		3	0.33458		0.33832		0.20748
  20		0.2			0.5		4	0.36262		0.37757		0.21495
  20		0.2			0.5		5	0.39065		0.39252		0.22243
  20		0.2			0.6		1	0.21869		0.20187		0.13645
  20		0.2			0.6		2	0.30093		0.29720		0.19439
  20		0.2			0.6		3	0.33645		0.33832		0.20748
  20		0.2			0.6		4	0.36262		0.37757		0.21495
  20		0.2			0.6		5	0.39065		0.39252		0.22243
  20		0.2			0.7		1	0.21495		0.20187		0.13645
  20		0.2			0.7		2	0.30093		0.29720		0.19439
  20		0.2			0.7		3	0.33645		0.33832		0.20748
  20		0.2			0.7		4	0.36262		0.37757		0.21495
  20		0.2			0.7		5	0.38879		0.39252		0.22243
  20		0.2			0.8		1	0.20561		0.20187		0.13645
  20		0.2			0.8		2	0.29720		0.29720		0.19439
  20		0.2			0.8		3	0.33645		0.33832		0.20748
  20		0.2			0.8		4	0.36075		0.37757		0.21495
  20		0.2			0.8		5	0.38879		0.39252		0.22243
  20		0.2			0.9		1	0.20000		0.20187		0.13645
  20		0.2			0.9		2	0.29346		0.29720		0.19439
  20		0.2			0.9		3	0.33458		0.33832		0.20748
  20		0.2			0.9		4	0.36262		0.37757		0.21495
  20		0.2			0.9		5	0.38505		0.39252		0.22243
  20		0.2			1.0		1	0.13645		0.20187		0.13645
  20		0.2			1.0		2	0.19439		0.29720		0.19439
  20		0.2			1.0		3	0.20748		0.33832		0.20748
  20		0.2			1.0		4	0.21495		0.37757		0.21495
  20		0.2			1.0		5	0.22243		0.39252		0.22243
  20		0.3			0.0		1	0.20187		0.20187		0.13645
  20		0.3			0.0		2	0.29720		0.29720		0.18879
  20		0.3			0.0		3	0.33832		0.33832		0.20187
  20		0.3			0.0		4	0.37757		0.37757		0.21121
  20		0.3			0.0		5	0.39252		0.39252		0.21495
  20		0.3			0.1		1	0.20187		0.20187		0.13645
  20		0.3			0.1		2	0.29907		0.29720		0.18879
  20		0.3			0.1		3	0.33645		0.33832		0.20187
  20		0.3			0.1		4	0.37196		0.37757		0.21121
  20		0.3			0.1		5	0.38879		0.39252		0.21495
  20		0.3			0.2		1	0.20187		0.20187		0.13645
  20		0.3			0.2		2	0.29907		0.29720		0.18879
  20		0.3			0.2		3	0.33832		0.33832		0.20187
  20		0.3			0.2		4	0.37009		0.37757		0.21121
  20		0.3			0.2		5	0.38505		0.39252		0.21495
  20		0.3			0.3		1	0.21308		0.20187		0.13645
  20		0.3			0.3		2	0.30093		0.29720		0.18879
  20		0.3			0.3		3	0.33832		0.33832		0.20187
  20		0.3			0.3		4	0.36449		0.37757		0.21121
  20		0.3			0.3		5	0.38505		0.39252		0.21495
  20		0.3			0.4		1	0.21308		0.20187		0.13645
  20		0.3			0.4		2	0.30467		0.29720		0.18879
  20		0.3			0.4		3	0.33271		0.33832		0.20187
  20		0.3			0.4		4	0.36449		0.37757		0.21121
  20		0.3			0.4		5	0.38505		0.39252		0.21495
  20		0.3			0.5		1	0.21682		0.20187		0.13645
  20		0.3			0.5		2	0.30654		0.29720		0.18879
  20		0.3			0.5		3	0.33271		0.33832		0.20187
  20		0.3			0.5		4	0.36262		0.37757		0.21121
  20		0.3			0.5		5	0.38879		0.39252		0.21495
  20		0.3			0.6		1	0.21869		0.20187		0.13645
  20		0.3			0.6		2	0.30467		0.29720		0.18879
  20		0.3			0.6		3	0.33458		0.33832		0.20187
  20		0.3			0.6		4	0.36262		0.37757		0.21121
  20		0.3			0.6		5	0.38879		0.39252		0.21495
  20		0.3			0.7		1	0.22056		0.20187		0.13645
  20		0.3			0.7		2	0.30280		0.29720		0.18879
  20		0.3			0.7		3	0.33458		0.33832		0.20187
  20		0.3			0.7		4	0.36262		0.37757		0.21121
  20		0.3			0.7		5	0.38692		0.39252		0.21495
  20		0.3			0.8		1	0.21495		0.20187		0.13645
  20		0.3			0.8		2	0.29907		0.29720		0.18879
  20		0.3			0.8		3	0.33458		0.33832		0.20187
  20		0.3			0.8		4	0.36075		0.37757		0.21121
  20		0.3			0.8		5	0.38692		0.39252		0.21495
  20		0.3			0.9		1	0.20374		0.20187		0.13645
  20		0.3			0.9		2	0.29907		0.29720		0.18879
  20		0.3			0.9		3	0.33084		0.33832		0.20187
  20		0.3			0.9		4	0.35888		0.37757		0.21121
  20		0.3			0.9		5	0.38318		0.39252		0.21495
  20		0.3			1.0		1	0.13645		0.20187		0.13645
  20		0.3			1.0		2	0.18879		0.29720		0.18879
  20		0.3			1.0		3	0.20187		0.33832		0.20187
  20		0.3			1.0		4	0.21121		0.37757		0.21121
  20		0.3			1.0		5	0.21495		0.39252		0.21495
  20		0.4			0.0		1	0.20187		0.20187		0.14206
  20		0.4			0.0		2	0.29720		0.29720		0.19065
  20		0.4			0.0		3	0.33832		0.33832		0.20187
  20		0.4			0.0		4	0.37757		0.37757		0.21308
  20		0.4			0.0		5	0.39252		0.39252		0.21495
  20		0.4			0.1		1	0.20187		0.20187		0.14206
  20		0.4			0.1		2	0.29907		0.29720		0.19065
  20		0.4			0.1		3	0.33645		0.33832		0.20187
  20		0.4			0.1		4	0.37196		0.37757		0.21308
  20		0.4			0.1		5	0.39065		0.39252		0.21495
  20		0.4			0.2		1	0.20187		0.20187		0.14206
  20		0.4			0.2		2	0.29907		0.29720		0.19065
  20		0.4			0.2		3	0.33832		0.33832		0.20187
  20		0.4			0.2		4	0.37009		0.37757		0.21308
  20		0.4			0.2		5	0.38692		0.39252		0.21495
  20		0.4			0.3		1	0.21308		0.20187		0.14206
  20		0.4			0.3		2	0.29907		0.29720		0.19065
  20		0.4			0.3		3	0.33832		0.33832		0.20187
  20		0.4			0.3		4	0.36449		0.37757		0.21308
  20		0.4			0.3		5	0.38692		0.39252		0.21495
  20		0.4			0.4		1	0.21308		0.20187		0.14206
  20		0.4			0.4		2	0.30280		0.29720		0.19065
  20		0.4			0.4		3	0.33271		0.33832		0.20187
  20		0.4			0.4		4	0.36449		0.37757		0.21308
  20		0.4			0.4		5	0.38692		0.39252		0.21495
  20		0.4			0.5		1	0.21495		0.20187		0.14206
  20		0.4			0.5		2	0.30654		0.29720		0.19065
  20		0.4			0.5		3	0.33271		0.33832		0.20187
  20		0.4			0.5		4	0.36262		0.37757		0.21308
  20		0.4			0.5		5	0.39065		0.39252		0.21495
  20		0.4			0.6		1	0.21682		0.20187		0.14206
  20		0.4			0.6		2	0.30654		0.29720		0.19065
  20		0.4			0.6		3	0.33458		0.33832		0.20187
  20		0.4			0.6		4	0.36262		0.37757		0.21308
  20		0.4			0.6		5	0.39252		0.39252		0.21495
  20		0.4			0.7		1	0.22056		0.20187		0.14206
  20		0.4			0.7		2	0.30280		0.29720		0.19065
  20		0.4			0.7		3	0.33458		0.33832		0.20187
  20		0.4			0.7		4	0.36262		0.37757		0.21308
  20		0.4			0.7		5	0.39065		0.39252		0.21495
  20		0.4			0.8		1	0.21495		0.20187		0.14206
  20		0.4			0.8		2	0.30093		0.29720		0.19065
  20		0.4			0.8		3	0.33645		0.33832		0.20187
  20		0.4			0.8		4	0.36075		0.37757		0.21308
  20		0.4			0.8		5	0.38879		0.39252		0.21495
  20		0.4			0.9		1	0.21121		0.20187		0.14206
  20		0.4			0.9		2	0.30093		0.29720		0.19065
  20		0.4			0.9		3	0.33271		0.33832		0.20187
  20		0.4			0.9		4	0.35888		0.37757		0.21308
  20		0.4			0.9		5	0.38505		0.39252		0.21495
  20		0.4			1.0		1	0.14206		0.20187		0.14206
  20		0.4			1.0		2	0.19065		0.29720		0.19065
  20		0.4			1.0		3	0.20187		0.33832		0.20187
  20		0.4			1.0		4	0.21308		0.37757		0.21308
  20		0.4			1.0		5	0.21495		0.39252		0.21495
  20		0.5			0.0		1	0.20187		0.20187		0.14019
  20		0.5			0.0		2	0.29720		0.29720		0.18879
  20		0.5			0.0		3	0.33832		0.33832		0.20187
  20		0.5			0.0		4	0.37757		0.37757		0.20935
  20		0.5			0.0		5	0.39252		0.39252		0.21121
  20		0.5			0.1		1	0.20187		0.20187		0.14019
  20		0.5			0.1		2	0.29907		0.29720		0.18879
  20		0.5			0.1		3	0.33645		0.33832		0.20187
  20		0.5			0.1		4	0.37009		0.37757		0.20935
  20		0.5			0.1		5	0.39252		0.39252		0.21121
  20		0.5			0.2		1	0.20187		0.20187		0.14019
  20		0.5			0.2		2	0.29907		0.29720		0.18879
  20		0.5			0.2		3	0.34019		0.33832		0.20187
  20		0.5			0.2		4	0.36822		0.37757		0.20935
  20		0.5			0.2		5	0.38879		0.39252		0.21121
  20		0.5			0.3		1	0.21308		0.20187		0.14019
  20		0.5			0.3		2	0.30093		0.29720		0.18879
  20		0.5			0.3		3	0.33832		0.33832		0.20187
  20		0.5			0.3		4	0.36262		0.37757		0.20935
  20		0.5			0.3		5	0.38879		0.39252		0.21121
  20		0.5			0.4		1	0.21308		0.20187		0.14019
  20		0.5			0.4		2	0.30280		0.29720		0.18879
  20		0.5			0.4		3	0.33271		0.33832		0.20187
  20		0.5			0.4		4	0.36262		0.37757		0.20935
  20		0.5			0.4		5	0.38879		0.39252		0.21121
  20		0.5			0.5		1	0.21682		0.20187		0.14019
  20		0.5			0.5		2	0.30467		0.29720		0.18879
  20		0.5			0.5		3	0.33271		0.33832		0.20187
  20		0.5			0.5		4	0.36075		0.37757		0.20935
  20		0.5			0.5		5	0.39252		0.39252		0.21121
  20		0.5			0.6		1	0.21869		0.20187		0.14019
  20		0.5			0.6		2	0.30467		0.29720		0.18879
  20		0.5			0.6		3	0.33645		0.33832		0.20187
  20		0.5			0.6		4	0.36075		0.37757		0.20935
  20		0.5			0.6		5	0.39252		0.39252		0.21121
  20		0.5			0.7		1	0.21869		0.20187		0.14019
  20		0.5			0.7		2	0.30467		0.29720		0.18879
  20		0.5			0.7		3	0.33458		0.33832		0.20187
  20		0.5			0.7		4	0.36075		0.37757		0.20935
  20		0.5			0.7		5	0.38879		0.39252		0.21121
  20		0.5			0.8		1	0.21308		0.20187		0.14019
  20		0.5			0.8		2	0.30280		0.29720		0.18879
  20		0.5			0.8		3	0.33645		0.33832		0.20187
  20		0.5			0.8		4	0.35888		0.37757		0.20935
  20		0.5			0.8		5	0.38879		0.39252		0.21121
  20		0.5			0.9		1	0.21121		0.20187		0.14019
  20		0.5			0.9		2	0.30280		0.29720		0.18879
  20		0.5			0.9		3	0.33458		0.33832		0.20187
  20		0.5			0.9		4	0.35701		0.37757		0.20935
  20		0.5			0.9		5	0.38505		0.39252		0.21121
  20		0.5			1.0		1	0.14019		0.20187		0.14019
  20		0.5			1.0		2	0.18879		0.29720		0.18879
  20		0.5			1.0		3	0.20187		0.33832		0.20187
  20		0.5			1.0		4	0.20935		0.37757		0.20935
  20		0.5			1.0		5	0.21121		0.39252		0.21121
  20		0.6			0.0		1	0.20187		0.20187		0.13832
  20		0.6			0.0		2	0.29720		0.29720		0.18879
  20		0.6			0.0		3	0.33832		0.33832		0.20187
  20		0.6			0.0		4	0.37757		0.37757		0.20935
  20		0.6			0.0		5	0.39252		0.39252		0.21121
  20		0.6			0.1		1	0.20000		0.20187		0.13832
  20		0.6			0.1		2	0.29907		0.29720		0.18879
  20		0.6			0.1		3	0.33645		0.33832		0.20187
  20		0.6			0.1		4	0.37009		0.37757		0.20935
  20		0.6			0.1		5	0.39252		0.39252		0.21121
  20		0.6			0.2		1	0.20000		0.20187		0.13832
  20		0.6			0.2		2	0.29907		0.29720		0.18879
  20		0.6			0.2		3	0.34019		0.33832		0.20187
  20		0.6			0.2		4	0.36822		0.37757		0.20935
  20		0.6			0.2		5	0.38879		0.39252		0.21121
  20		0.6			0.3		1	0.21121		0.20187		0.13832
  20		0.6			0.3		2	0.29907		0.29720		0.18879
  20		0.6			0.3		3	0.33832		0.33832		0.20187
  20		0.6			0.3		4	0.36262		0.37757		0.20935
  20		0.6			0.3		5	0.38879		0.39252		0.21121
  20		0.6			0.4		1	0.21121		0.20187		0.13832
  20		0.6			0.4		2	0.30280		0.29720		0.18879
  20		0.6			0.4		3	0.33271		0.33832		0.20187
  20		0.6			0.4		4	0.36262		0.37757		0.20935
  20		0.6			0.4		5	0.38879		0.39252		0.21121
  20		0.6			0.5		1	0.21308		0.20187		0.13832
  20		0.6			0.5		2	0.30467		0.29720		0.18879
  20		0.6			0.5		3	0.33271		0.33832		0.20187
  20		0.6			0.5		4	0.36075		0.37757		0.20935
  20		0.6			0.5		5	0.39252		0.39252		0.21121
  20		0.6			0.6		1	0.21682		0.20187		0.13832
  20		0.6			0.6		2	0.30467		0.29720		0.18879
  20		0.6			0.6		3	0.33645		0.33832		0.20187
  20		0.6			0.6		4	0.36075		0.37757		0.20935
  20		0.6			0.6		5	0.39252		0.39252		0.21121
  20		0.6			0.7		1	0.21682		0.20187		0.13832
  20		0.6			0.7		2	0.30467		0.29720		0.18879
  20		0.6			0.7		3	0.33458		0.33832		0.20187
  20		0.6			0.7		4	0.36075		0.37757		0.20935
  20		0.6			0.7		5	0.38879		0.39252		0.21121
  20		0.6			0.8		1	0.21121		0.20187		0.13832
  20		0.6			0.8		2	0.30280		0.29720		0.18879
  20		0.6			0.8		3	0.33645		0.33832		0.20187
  20		0.6			0.8		4	0.35888		0.37757		0.20935
  20		0.6			0.8		5	0.38879		0.39252		0.21121
  20		0.6			0.9		1	0.21121		0.20187		0.13832
  20		0.6			0.9		2	0.30467		0.29720		0.18879
  20		0.6			0.9		3	0.33458		0.33832		0.20187
  20		0.6			0.9		4	0.35701		0.37757		0.20935
  20		0.6			0.9		5	0.38505		0.39252		0.21121
  20		0.6			1.0		1	0.13832		0.20187		0.13832
  20		0.6			1.0		2	0.18879		0.29720		0.18879
  20		0.6			1.0		3	0.20187		0.33832		0.20187
  20		0.6			1.0		4	0.20935		0.37757		0.20935
  20		0.6			1.0		5	0.21121		0.39252		0.21121
  20		0.7			0.0		1	0.20187		0.20187		0.13645
  20		0.7			0.0		2	0.29720		0.29720		0.18505
  20		0.7			0.0		3	0.33832		0.33832		0.20000
  20		0.7			0.0		4	0.37757		0.37757		0.20561
  20		0.7			0.0		5	0.39252		0.39252		0.20748
  20		0.7			0.1		1	0.20000		0.20187		0.13645
  20		0.7			0.1		2	0.29907		0.29720		0.18505
  20		0.7			0.1		3	0.33645		0.33832		0.20000
  20		0.7			0.1		4	0.37009		0.37757		0.20561
  20		0.7			0.1		5	0.39065		0.39252		0.20748
  20		0.7			0.2		1	0.20000		0.20187		0.13645
  20		0.7			0.2		2	0.29907		0.29720		0.18505
  20		0.7			0.2		3	0.33832		0.33832		0.20000
  20		0.7			0.2		4	0.36822		0.37757		0.20561
  20		0.7			0.2		5	0.38692		0.39252		0.20748
  20		0.7			0.3		1	0.21121		0.20187		0.13645
  20		0.7			0.3		2	0.29907		0.29720		0.18505
  20		0.7			0.3		3	0.33645		0.33832		0.20000
  20		0.7			0.3		4	0.36262		0.37757		0.20561
  20		0.7			0.3		5	0.38692		0.39252		0.20748
  20		0.7			0.4		1	0.21121		0.20187		0.13645
  20		0.7			0.4		2	0.30280		0.29720		0.18505
  20		0.7			0.4		3	0.33271		0.33832		0.20000
  20		0.7			0.4		4	0.36262		0.37757		0.20561
  20		0.7			0.4		5	0.38692		0.39252		0.20748
  20		0.7			0.5		1	0.21121		0.20187		0.13645
  20		0.7			0.5		2	0.30467		0.29720		0.18505
  20		0.7			0.5		3	0.33084		0.33832		0.20000
  20		0.7			0.5		4	0.35888		0.37757		0.20561
  20		0.7			0.5		5	0.39065		0.39252		0.20748
  20		0.7			0.6		1	0.21495		0.20187		0.13645
  20		0.7			0.6		2	0.30467		0.29720		0.18505
  20		0.7			0.6		3	0.33645		0.33832		0.20000
  20		0.7			0.6		4	0.35701		0.37757		0.20561
  20		0.7			0.6		5	0.39065		0.39252		0.20748
  20		0.7			0.7		1	0.21495		0.20187		0.13645
  20		0.7			0.7		2	0.30467		0.29720		0.18505
  20		0.7			0.7		3	0.33645		0.33832		0.20000
  20		0.7			0.7		4	0.35701		0.37757		0.20561
  20		0.7			0.7		5	0.38879		0.39252		0.20748
  20		0.7			0.8		1	0.21121		0.20187		0.13645
  20		0.7			0.8		2	0.30093		0.29720		0.18505
  20		0.7			0.8		3	0.33832		0.33832		0.20000
  20		0.7			0.8		4	0.35514		0.37757		0.20561
  20		0.7			0.8		5	0.38879		0.39252		0.20748
  20		0.7			0.9		1	0.20935		0.20187		0.13645
  20		0.7			0.9		2	0.30093		0.29720		0.18505
  20		0.7			0.9		3	0.33458		0.33832		0.20000
  20		0.7			0.9		4	0.35327		0.37757		0.20561
  20		0.7			0.9		5	0.38505		0.39252		0.20748
  20		0.7			1.0		1	0.13645		0.20187		0.13645
  20		0.7			1.0		2	0.18505		0.29720		0.18505
  20		0.7			1.0		3	0.20000		0.33832		0.20000
  20		0.7			1.0		4	0.20561		0.37757		0.20561
  20		0.7			1.0		5	0.20748		0.39252		0.20748
  20		0.8			0.0		1	0.20187		0.20187		0.13832
  20		0.8			0.0		2	0.29720		0.29720		0.18505
  20		0.8			0.0		3	0.33832		0.33832		0.20000
  20		0.8			0.0		4	0.37757		0.37757		0.20561
  20		0.8			0.0		5	0.39252		0.39252		0.20748
  20		0.8			0.1		1	0.20187		0.20187		0.13832
  20		0.8			0.1		2	0.29907		0.29720		0.18505
  20		0.8			0.1		3	0.33645		0.33832		0.20000
  20		0.8			0.1		4	0.37196		0.37757		0.20561
  20		0.8			0.1		5	0.39065		0.39252		0.20748
  20		0.8			0.2		1	0.20187		0.20187		0.13832
  20		0.8			0.2		2	0.29907		0.29720		0.18505
  20		0.8			0.2		3	0.33832		0.33832		0.20000
  20		0.8			0.2		4	0.37009		0.37757		0.20561
  20		0.8			0.2		5	0.38692		0.39252		0.20748
  20		0.8			0.3		1	0.21308		0.20187		0.13832
  20		0.8			0.3		2	0.29907		0.29720		0.18505
  20		0.8			0.3		3	0.33645		0.33832		0.20000
  20		0.8			0.3		4	0.36449		0.37757		0.20561
  20		0.8			0.3		5	0.38692		0.39252		0.20748
  20		0.8			0.4		1	0.21308		0.20187		0.13832
  20		0.8			0.4		2	0.30280		0.29720		0.18505
  20		0.8			0.4		3	0.33271		0.33832		0.20000
  20		0.8			0.4		4	0.36449		0.37757		0.20561
  20		0.8			0.4		5	0.38692		0.39252		0.20748
  20		0.8			0.5		1	0.21308		0.20187		0.13832
  20		0.8			0.5		2	0.30467		0.29720		0.18505
  20		0.8			0.5		3	0.33084		0.33832		0.20000
  20		0.8			0.5		4	0.36075		0.37757		0.20561
  20		0.8			0.5		5	0.39065		0.39252		0.20748
  20		0.8			0.6		1	0.21682		0.20187		0.13832
  20		0.8			0.6		2	0.30467		0.29720		0.18505
  20		0.8			0.6		3	0.33645		0.33832		0.20000
  20		0.8			0.6		4	0.35888		0.37757		0.20561
  20		0.8			0.6		5	0.39065		0.39252		0.20748
  20		0.8			0.7		1	0.21682		0.20187		0.13832
  20		0.8			0.7		2	0.30467		0.29720		0.18505
  20		0.8			0.7		3	0.33645		0.33832		0.20000
  20		0.8			0.7		4	0.35888		0.37757		0.20561
  20		0.8			0.7		5	0.38879		0.39252		0.20748
  20		0.8			0.8		1	0.21308		0.20187		0.13832
  20		0.8			0.8		2	0.30093		0.29720		0.18505
  20		0.8			0.8		3	0.33832		0.33832		0.20000
  20		0.8			0.8		4	0.35701		0.37757		0.20561
  20		0.8			0.8		5	0.38879		0.39252		0.20748
  20		0.8			0.9		1	0.21121		0.20187		0.13832
  20		0.8			0.9		2	0.30093		0.29720		0.18505
  20		0.8			0.9		3	0.33458		0.33832		0.20000
  20		0.8			0.9		4	0.35514		0.37757		0.20561
  20		0.8			0.9		5	0.38505		0.39252		0.20748
  20		0.8			1.0		1	0.13832		0.20187		0.13832
  20		0.8			1.0		2	0.18505		0.29720		0.18505
  20		0.8			1.0		3	0.20000		0.33832		0.20000
  20		0.8			1.0		4	0.20561		0.37757		0.20561
  20		0.8			1.0		5	0.20748		0.39252		0.20748
  20		0.9			0.0		1	0.20187		0.20187		0.14019
  20		0.9			0.0		2	0.29720		0.29720		0.18692
  20		0.9			0.0		3	0.33832		0.33832		0.20000
  20		0.9			0.0		4	0.37757		0.37757		0.20374
  20		0.9			0.0		5	0.39252		0.39252		0.20561
  20		0.9			0.1		1	0.20187		0.20187		0.14019
  20		0.9			0.1		2	0.29907		0.29720		0.18692
  20		0.9			0.1		3	0.33832		0.33832		0.20000
  20		0.9			0.1		4	0.37196		0.37757		0.20374
  20		0.9			0.1		5	0.39065		0.39252		0.20561
  20		0.9			0.2		1	0.20187		0.20187		0.14019
  20		0.9			0.2		2	0.29907		0.29720		0.18692
  20		0.9			0.2		3	0.34019		0.33832		0.20000
  20		0.9			0.2		4	0.37009		0.37757		0.20374
  20		0.9			0.2		5	0.38692		0.39252		0.20561
  20		0.9			0.3		1	0.20374		0.20187		0.14019
  20		0.9			0.3		2	0.29907		0.29720		0.18692
  20		0.9			0.3		3	0.33832		0.33832		0.20000
  20		0.9			0.3		4	0.36449		0.37757		0.20374
  20		0.9			0.3		5	0.38692		0.39252		0.20561
  20		0.9			0.4		1	0.20748		0.20187		0.14019
  20		0.9			0.4		2	0.30280		0.29720		0.18692
  20		0.9			0.4		3	0.33458		0.33832		0.20000
  20		0.9			0.4		4	0.36449		0.37757		0.20374
  20		0.9			0.4		5	0.38692		0.39252		0.20561
  20		0.9			0.5		1	0.21308		0.20187		0.14019
  20		0.9			0.5		2	0.30467		0.29720		0.18692
  20		0.9			0.5		3	0.33271		0.33832		0.20000
  20		0.9			0.5		4	0.36075		0.37757		0.20374
  20		0.9			0.5		5	0.39065		0.39252		0.20561
  20		0.9			0.6		1	0.21682		0.20187		0.14019
  20		0.9			0.6		2	0.30467		0.29720		0.18692
  20		0.9			0.6		3	0.33832		0.33832		0.20000
  20		0.9			0.6		4	0.35888		0.37757		0.20374
  20		0.9			0.6		5	0.39065		0.39252		0.20561
  20		0.9			0.7		1	0.21682		0.20187		0.14019
  20		0.9			0.7		2	0.30467		0.29720		0.18692
  20		0.9			0.7		3	0.33832		0.33832		0.20000
  20		0.9			0.7		4	0.35888		0.37757		0.20374
  20		0.9			0.7		5	0.38879		0.39252		0.20561
  20		0.9			0.8		1	0.21308		0.20187		0.14019
  20		0.9			0.8		2	0.30093		0.29720		0.18692
  20		0.9			0.8		3	0.34019		0.33832		0.20000
  20		0.9			0.8		4	0.35701		0.37757		0.20374
  20		0.9			0.8		5	0.38879		0.39252		0.20561
  20		0.9			0.9		1	0.21308		0.20187		0.14019
  20		0.9			0.9		2	0.30093		0.29720		0.18692
  20		0.9			0.9		3	0.33645		0.33832		0.20000
  20		0.9			0.9		4	0.35514		0.37757		0.20374
  20		0.9			0.9		5	0.38505		0.39252		0.20561
  20		0.9			1.0		1	0.14019		0.20187		0.14019
  20		0.9			1.0		2	0.18692		0.29720		0.18692
  20		0.9			1.0		3	0.20000		0.33832		0.20000
  20		0.9			1.0		4	0.20374		0.37757		0.20374
  20		0.9			1.0		5	0.20561		0.39252		0.20561
  20		1.0			0.0		1	0.20187		0.20187		0.14019
  20		1.0			0.0		2	0.29720		0.29720		0.18692
  20		1.0			0.0		3	0.33832		0.33832		0.20000
  20		1.0			0.0		4	0.37757		0.37757		0.20374
  20		1.0			0.0		5	0.39252		0.39252		0.20561
  20		1.0			0.1		1	0.20187		0.20187		0.14019
  20		1.0			0.1		2	0.29907		0.29720		0.18692
  20		1.0			0.1		3	0.33832		0.33832		0.20000
  20		1.0			0.1		4	0.37196		0.37757		0.20374
  20		1.0			0.1		5	0.39065		0.39252		0.20561
  20		1.0			0.2		1	0.20187		0.20187		0.14019
  20		1.0			0.2		2	0.29907		0.29720		0.18692
  20		1.0			0.2		3	0.34019		0.33832		0.20000
  20		1.0			0.2		4	0.37009		0.37757		0.20374
  20		1.0			0.2		5	0.38692		0.39252		0.20561
  20		1.0			0.3		1	0.20374		0.20187		0.14019
  20		1.0			0.3		2	0.29907		0.29720		0.18692
  20		1.0			0.3		3	0.33832		0.33832		0.20000
  20		1.0			0.3		4	0.36449		0.37757		0.20374
  20		1.0			0.3		5	0.38692		0.39252		0.20561
  20		1.0			0.4		1	0.20748		0.20187		0.14019
  20		1.0			0.4		2	0.30280		0.29720		0.18692
  20		1.0			0.4		3	0.33458		0.33832		0.20000
  20		1.0			0.4		4	0.36449		0.37757		0.20374
  20		1.0			0.4		5	0.38692		0.39252		0.20561
  20		1.0			0.5		1	0.21308		0.20187		0.14019
  20		1.0			0.5		2	0.30467		0.29720		0.18692
  20		1.0			0.5		3	0.33271		0.33832		0.20000
  20		1.0			0.5		4	0.36075		0.37757		0.20374
  20		1.0			0.5		5	0.39065		0.39252		0.20561
  20		1.0			0.6		1	0.21682		0.20187		0.14019
  20		1.0			0.6		2	0.30467		0.29720		0.18692
  20		1.0			0.6		3	0.33832		0.33832		0.20000
  20		1.0			0.6		4	0.35888		0.37757		0.20374
  20		1.0			0.6		5	0.39065		0.39252		0.20561
  20		1.0			0.7		1	0.21682		0.20187		0.14019
  20		1.0			0.7		2	0.30467		0.29720		0.18692
  20		1.0			0.7		3	0.33832		0.33832		0.20000
  20		1.0			0.7		4	0.35888		0.37757		0.20374
  20		1.0			0.7		5	0.38879		0.39252		0.20561
  20		1.0			0.8		1	0.21308		0.20187		0.14019
  20		1.0			0.8		2	0.30093		0.29720		0.18692
  20		1.0			0.8		3	0.34019		0.33832		0.20000
  20		1.0			0.8		4	0.35701		0.37757		0.20374
  20		1.0			0.8		5	0.38879		0.39252		0.20561
  20		1.0			0.9		1	0.21308		0.20187		0.14019
  20		1.0			0.9		2	0.30093		0.29720		0.18692
  20		1.0			0.9		3	0.33645		0.33832		0.20000
  20		1.0			0.9		4	0.35514		0.37757		0.20374
  20		1.0			0.9		5	0.38505		0.39252		0.20561
  20		1.0			1.0		1	0.14019		0.20187		0.14019
  20		1.0			1.0		2	0.18692		0.29720		0.18692
  20		1.0			1.0		3	0.20000		0.33832		0.20000
  20		1.0			1.0		4	0.20374		0.37757		0.20374
  20		1.0			1.0		5	0.20561		0.39252		0.20561
  40		0.1			0.0		1	0.20187		0.20187		0.16262
  40		0.1			0.0		2	0.29720		0.29720		0.22991
  40		0.1			0.0		3	0.33832		0.33832		0.24673
  40		0.1			0.0		4	0.37757		0.37757		0.25794
  40		0.1			0.0		5	0.39252		0.39252		0.26542
  40		0.1			0.1		1	0.19813		0.20187		0.16262
  40		0.1			0.1		2	0.30467		0.29720		0.22991
  40		0.1			0.1		3	0.34206		0.33832		0.24673
  40		0.1			0.1		4	0.37383		0.37757		0.25794
  40		0.1			0.1		5	0.39813		0.39252		0.26542
  40		0.1			0.2		1	0.19626		0.20187		0.16262
  40		0.1			0.2		2	0.30467		0.29720		0.22991
  40		0.1			0.2		3	0.34766		0.33832		0.24673
  40		0.1			0.2		4	0.37757		0.37757		0.25794
  40		0.1			0.2		5	0.39813		0.39252		0.26542
  40		0.1			0.3		1	0.20374		0.20187		0.16262
  40		0.1			0.3		2	0.30280		0.29720		0.22991
  40		0.1			0.3		3	0.34953		0.33832		0.24673
  40		0.1			0.3		4	0.37757		0.37757		0.25794
  40		0.1			0.3		5	0.39439		0.39252		0.26542
  40		0.1			0.4		1	0.20561		0.20187		0.16262
  40		0.1			0.4		2	0.30841		0.29720		0.22991
  40		0.1			0.4		3	0.34953		0.33832		0.24673
  40		0.1			0.4		4	0.37944		0.37757		0.25794
  40		0.1			0.4		5	0.39626		0.39252		0.26542
  40		0.1			0.5		1	0.21308		0.20187		0.16262
  40		0.1			0.5		2	0.30654		0.29720		0.22991
  40		0.1			0.5		3	0.34953		0.33832		0.24673
  40		0.1			0.5		4	0.37944		0.37757		0.25794
  40		0.1			0.5		5	0.39626		0.39252		0.26542
  40		0.1			0.6		1	0.21495		0.20187		0.16262
  40		0.1			0.6		2	0.30654		0.29720		0.22991
  40		0.1			0.6		3	0.35140		0.33832		0.24673
  40		0.1			0.6		4	0.38131		0.37757		0.25794
  40		0.1			0.6		5	0.39439		0.39252		0.26542
  40		0.1			0.7		1	0.21308		0.20187		0.16262
  40		0.1			0.7		2	0.31215		0.29720		0.22991
  40		0.1			0.7		3	0.34766		0.33832		0.24673
  40		0.1			0.7		4	0.37570		0.37757		0.25794
  40		0.1			0.7		5	0.39813		0.39252		0.26542
  40		0.1			0.8		1	0.20748		0.20187		0.16262
  40		0.1			0.8		2	0.30280		0.29720		0.22991
  40		0.1			0.8		3	0.35140		0.33832		0.24673
  40		0.1			0.8		4	0.37757		0.37757		0.25794
  40		0.1			0.8		5	0.40000		0.39252		0.26542
  40		0.1			0.9		1	0.20187		0.20187		0.16262
  40		0.1			0.9		2	0.30093		0.29720		0.22991
  40		0.1			0.9		3	0.33832		0.33832		0.24673
  40		0.1			0.9		4	0.36822		0.37757		0.25794
  40		0.1			0.9		5	0.39813		0.39252		0.26542
  40		0.1			1.0		1	0.16262		0.20187		0.16262
  40		0.1			1.0		2	0.22991		0.29720		0.22991
  40		0.1			1.0		3	0.24673		0.33832		0.24673
  40		0.1			1.0		4	0.25794		0.37757		0.25794
  40		0.1			1.0		5	0.26542		0.39252		0.26542
  40		0.2			0.0		1	0.20187		0.20187		0.15514
  40		0.2			0.0		2	0.29720		0.29720		0.21869
  40		0.2			0.0		3	0.33832		0.33832		0.22991
  40		0.2			0.0		4	0.37757		0.37757		0.23738
  40		0.2			0.0		5	0.39252		0.39252		0.24486
  40		0.2			0.1		1	0.19813		0.20187		0.15514
  40		0.2			0.1		2	0.29907		0.29720		0.21869
  40		0.2			0.1		3	0.33645		0.33832		0.22991
  40		0.2			0.1		4	0.36636		0.37757		0.23738
  40		0.2			0.1		5	0.38692		0.39252		0.24486
  40		0.2			0.2		1	0.19626		0.20187		0.15514
  40		0.2			0.2		2	0.29907		0.29720		0.21869
  40		0.2			0.2		3	0.34019		0.33832		0.22991
  40		0.2			0.2		4	0.37009		0.37757		0.23738
  40		0.2			0.2		5	0.38692		0.39252		0.24486
  40		0.2			0.3		1	0.20561		0.20187		0.15514
  40		0.2			0.3		2	0.29720		0.29720		0.21869
  40		0.2			0.3		3	0.34206		0.33832		0.22991
  40		0.2			0.3		4	0.37009		0.37757		0.23738
  40		0.2			0.3		5	0.38318		0.39252		0.24486
  40		0.2			0.4		1	0.20374		0.20187		0.15514
  40		0.2			0.4		2	0.30280		0.29720		0.21869
  40		0.2			0.4		3	0.34206		0.33832		0.22991
  40		0.2			0.4		4	0.36822		0.37757		0.23738
  40		0.2			0.4		5	0.38318		0.39252		0.24486
  40		0.2			0.5		1	0.21121		0.20187		0.15514
  40		0.2			0.5		2	0.30093		0.29720		0.21869
  40		0.2			0.5		3	0.34019		0.33832		0.22991
  40		0.2			0.5		4	0.36449		0.37757		0.23738
  40		0.2			0.5		5	0.38505		0.39252		0.24486
  40		0.2			0.6		1	0.21682		0.20187		0.15514
  40		0.2			0.6		2	0.30280		0.29720		0.21869
  40		0.2			0.6		3	0.33645		0.33832		0.22991
  40		0.2			0.6		4	0.36822		0.37757		0.23738
  40		0.2			0.6		5	0.38692		0.39252		0.24486
  40		0.2			0.7		1	0.20935		0.20187		0.15514
  40		0.2			0.7		2	0.30280		0.29720		0.21869
  40		0.2			0.7		3	0.33645		0.33832		0.22991
  40		0.2			0.7		4	0.36449		0.37757		0.23738
  40		0.2			0.7		5	0.38692		0.39252		0.24486
  40		0.2			0.8		1	0.20748		0.20187		0.15514
  40		0.2			0.8		2	0.29907		0.29720		0.21869
  40		0.2			0.8		3	0.33458		0.33832		0.22991
  40		0.2			0.8		4	0.36449		0.37757		0.23738
  40		0.2			0.8		5	0.38692		0.39252		0.24486
  40		0.2			0.9		1	0.20000		0.20187		0.15514
  40		0.2			0.9		2	0.29720		0.29720		0.21869
  40		0.2			0.9		3	0.33458		0.33832		0.22991
  40		0.2			0.9		4	0.35701		0.37757		0.23738
  40		0.2			0.9		5	0.38505		0.39252		0.24486
  40		0.2			1.0		1	0.15514		0.20187		0.15514
  40		0.2			1.0		2	0.21869		0.29720		0.21869
  40		0.2			1.0		3	0.22991		0.33832		0.22991
  40		0.2			1.0		4	0.23738		0.37757		0.23738
  40		0.2			1.0		5	0.24486		0.39252		0.24486
  40		0.3			0.0		1	0.20187		0.20187		0.16262
  40		0.3			0.0		2	0.29720		0.29720		0.21682
  40		0.3			0.0		3	0.33832		0.33832		0.22617
  40		0.3			0.0		4	0.37757		0.37757		0.23178
  40		0.3			0.0		5	0.39252		0.39252		0.24112
  40		0.3			0.1		1	0.20187		0.20187		0.16262
  40		0.3			0.1		2	0.29720		0.29720		0.21682
  40		0.3			0.1		3	0.33645		0.33832		0.22617
  40		0.3			0.1		4	0.36636		0.37757		0.23178
  40		0.3			0.1		5	0.38318		0.39252		0.24112
  40		0.3			0.2		1	0.20000		0.20187		0.16262
  40		0.3			0.2		2	0.29907		0.29720		0.21682
  40		0.3			0.2		3	0.33832		0.33832		0.22617
  40		0.3			0.2		4	0.36822		0.37757		0.23178
  40		0.3			0.2		5	0.38318		0.39252		0.24112
  40		0.3			0.3		1	0.20935		0.20187		0.16262
  40		0.3			0.3		2	0.29907		0.29720		0.21682
  40		0.3			0.3		3	0.34019		0.33832		0.22617
  40		0.3			0.3		4	0.37009		0.37757		0.23178
  40		0.3			0.3		5	0.38131		0.39252		0.24112
  40		0.3			0.4		1	0.20748		0.20187		0.16262
  40		0.3			0.4		2	0.30280		0.29720		0.21682
  40		0.3			0.4		3	0.34206		0.33832		0.22617
  40		0.3			0.4		4	0.36822		0.37757		0.23178
  40		0.3			0.4		5	0.38131		0.39252		0.24112
  40		0.3			0.5		1	0.21495		0.20187		0.16262
  40		0.3			0.5		2	0.30467		0.29720		0.21682
  40		0.3			0.5		3	0.34019		0.33832		0.22617
  40		0.3			0.5		4	0.36449		0.37757		0.23178
  40		0.3			0.5		5	0.38318		0.39252		0.24112
  40		0.3			0.6		1	0.21682		0.20187		0.16262
  40		0.3			0.6		2	0.30841		0.29720		0.21682
  40		0.3			0.6		3	0.33645		0.33832		0.22617
  40		0.3			0.6		4	0.36822		0.37757		0.23178
  40		0.3			0.6		5	0.38505		0.39252		0.24112
  40		0.3			0.7		1	0.21495		0.20187		0.16262
  40		0.3			0.7		2	0.30654		0.29720		0.21682
  40		0.3			0.7		3	0.33832		0.33832		0.22617
  40		0.3			0.7		4	0.36449		0.37757		0.23178
  40		0.3			0.7		5	0.38505		0.39252		0.24112
  40		0.3			0.8		1	0.21308		0.20187		0.16262
  40		0.3			0.8		2	0.30280		0.29720		0.21682
  40		0.3			0.8		3	0.33645		0.33832		0.22617
  40		0.3			0.8		4	0.36449		0.37757		0.23178
  40		0.3			0.8		5	0.38505		0.39252		0.24112
  40		0.3			0.9		1	0.20561		0.20187		0.16262
  40		0.3			0.9		2	0.30654		0.29720		0.21682
  40		0.3			0.9		3	0.33645		0.33832		0.22617
  40		0.3			0.9		4	0.35701		0.37757		0.23178
  40		0.3			0.9		5	0.38131		0.39252		0.24112
  40		0.3			1.0		1	0.16262		0.20187		0.16262
  40		0.3			1.0		2	0.21682		0.29720		0.21682
  40		0.3			1.0		3	0.22617		0.33832		0.22617
  40		0.3			1.0		4	0.23178		0.37757		0.23178
  40		0.3			1.0		5	0.24112		0.39252		0.24112
  40		0.4			0.0		1	0.20187		0.20187		0.16636
  40		0.4			0.0		2	0.29720		0.29720		0.21869
  40		0.4			0.0		3	0.33832		0.33832		0.22804
  40		0.4			0.0		4	0.37757		0.37757		0.23364
  40		0.4			0.0		5	0.39252		0.39252		0.24112
  40		0.4			0.1		1	0.20187		0.20187		0.16636
  40		0.4			0.1		2	0.29720		0.29720		0.21869
  40		0.4			0.1		3	0.33645		0.33832		0.22804
  40		0.4			0.1		4	0.36636		0.37757		0.23364
  40		0.4			0.1		5	0.38505		0.39252		0.24112
  40		0.4			0.2		1	0.20000		0.20187		0.16636
  40		0.4			0.2		2	0.29720		0.29720		0.21869
  40		0.4			0.2		3	0.33832		0.33832		0.22804
  40		0.4			0.2		4	0.36822		0.37757		0.23364
  40		0.4			0.2		5	0.38505		0.39252		0.24112
  40		0.4			0.3		1	0.20935		0.20187		0.16636
  40		0.4			0.3		2	0.29907		0.29720		0.21869
  40		0.4			0.3		3	0.34019		0.33832		0.22804
  40		0.4			0.3		4	0.37009		0.37757		0.23364
  40		0.4			0.3		5	0.38318		0.39252		0.24112
  40		0.4			0.4		1	0.20935		0.20187		0.16636
  40		0.4			0.4		2	0.30093		0.29720		0.21869
  40		0.4			0.4		3	0.34206		0.33832		0.22804
  40		0.4			0.4		4	0.36822		0.37757		0.23364
  40		0.4			0.4		5	0.38318		0.39252		0.24112
  40		0.4			0.5		1	0.21495		0.20187		0.16636
  40		0.4			0.5		2	0.30280		0.29720		0.21869
  40		0.4			0.5		3	0.34019		0.33832		0.22804
  40		0.4			0.5		4	0.36449		0.37757		0.23364
  40		0.4			0.5		5	0.38505		0.39252		0.24112
  40		0.4			0.6		1	0.21682		0.20187		0.16636
  40		0.4			0.6		2	0.30654		0.29720		0.21869
  40		0.4			0.6		3	0.33645		0.33832		0.22804
  40		0.4			0.6		4	0.36822		0.37757		0.23364
  40		0.4			0.6		5	0.38692		0.39252		0.24112
  40		0.4			0.7		1	0.21495		0.20187		0.16636
  40		0.4			0.7		2	0.30654		0.29720		0.21869
  40		0.4			0.7		3	0.33832		0.33832		0.22804
  40		0.4			0.7		4	0.36449		0.37757		0.23364
  40		0.4			0.7		5	0.38692		0.39252		0.24112
  40		0.4			0.8		1	0.21682		0.20187		0.16636
  40		0.4			0.8		2	0.30467		0.29720		0.21869
  40		0.4			0.8		3	0.33645		0.33832		0.22804
  40		0.4			0.8		4	0.36449		0.37757		0.23364
  40		0.4			0.8		5	0.38879		0.39252		0.24112
  40		0.4			0.9		1	0.21308		0.20187		0.16636
  40		0.4			0.9		2	0.30654		0.29720		0.21869
  40		0.4			0.9		3	0.33645		0.33832		0.22804
  40		0.4			0.9		4	0.35701		0.37757		0.23364
  40		0.4			0.9		5	0.38505		0.39252		0.24112
  40		0.4			1.0		1	0.16636		0.20187		0.16636
  40		0.4			1.0		2	0.21869		0.29720		0.21869
  40		0.4			1.0		3	0.22804		0.33832		0.22804
  40		0.4			1.0		4	0.23364		0.37757		0.23364
  40		0.4			1.0		5	0.24112		0.39252		0.24112
  40		0.5			0.0		1	0.20187		0.20187		0.16262
  40		0.5			0.0		2	0.29720		0.29720		0.21495
  40		0.5			0.0		3	0.33832		0.33832		0.22617
  40		0.5			0.0		4	0.37757		0.37757		0.23178
  40		0.5			0.0		5	0.39252		0.39252		0.23738
  40		0.5			0.1		1	0.20187		0.20187		0.16262
  40		0.5			0.1		2	0.29720		0.29720		0.21495
  40		0.5			0.1		3	0.33645		0.33832		0.22617
  40		0.5			0.1		4	0.36449		0.37757		0.23178
  40		0.5			0.1		5	0.38505		0.39252		0.23738
  40		0.5			0.2		1	0.20000		0.20187		0.16262
  40		0.5			0.2		2	0.29720		0.29720		0.21495
  40		0.5			0.2		3	0.33832		0.33832		0.22617
  40		0.5			0.2		4	0.36636		0.37757		0.23178
  40		0.5			0.2		5	0.38505		0.39252		0.23738
  40		0.5			0.3		1	0.20748		0.20187		0.16262
  40		0.5			0.3		2	0.29907		0.29720		0.21495
  40		0.5			0.3		3	0.34019		0.33832		0.22617
  40		0.5			0.3		4	0.36636		0.37757		0.23178
  40		0.5			0.3		5	0.38318		0.39252		0.23738
  40		0.5			0.4		1	0.20935		0.20187		0.16262
  40		0.5			0.4		2	0.30093		0.29720		0.21495
  40		0.5			0.4		3	0.34206		0.33832		0.22617
  40		0.5			0.4		4	0.36822		0.37757		0.23178
  40		0.5			0.4		5	0.38318		0.39252		0.23738
  40		0.5			0.5		1	0.21495		0.20187		0.16262
  40		0.5			0.5		2	0.30280		0.29720		0.21495
  40		0.5			0.5		3	0.34019		0.33832		0.22617
  40		0.5			0.5		4	0.36262		0.37757		0.23178
  40		0.5			0.5		5	0.38505		0.39252		0.23738
  40		0.5			0.6		1	0.21495		0.20187		0.16262
  40		0.5			0.6		2	0.30841		0.29720		0.21495
  40		0.5			0.6		3	0.33645		0.33832		0.22617
  40		0.5			0.6		4	0.36636		0.37757		0.23178
  40		0.5			0.6		5	0.38692		0.39252		0.23738
  40		0.5			0.7		1	0.21308		0.20187		0.16262
  40		0.5			0.7		2	0.30841		0.29720		0.21495
  40		0.5			0.7		3	0.33832		0.33832		0.22617
  40		0.5			0.7		4	0.36262		0.37757		0.23178
  40		0.5			0.7		5	0.38692		0.39252		0.23738
  40		0.5			0.8		1	0.21682		0.20187		0.16262
  40		0.5			0.8		2	0.30654		0.29720		0.21495
  40		0.5			0.8		3	0.33832		0.33832		0.22617
  40		0.5			0.8		4	0.36262		0.37757		0.23178
  40		0.5			0.8		5	0.38692		0.39252		0.23738
  40		0.5			0.9		1	0.21495		0.20187		0.16262
  40		0.5			0.9		2	0.31028		0.29720		0.21495
  40		0.5			0.9		3	0.33645		0.33832		0.22617
  40		0.5			0.9		4	0.35514		0.37757		0.23178
  40		0.5			0.9		5	0.38318		0.39252		0.23738
  40		0.5			1.0		1	0.16262		0.20187		0.16262
  40		0.5			1.0		2	0.21495		0.29720		0.21495
  40		0.5			1.0		3	0.22617		0.33832		0.22617
  40		0.5			1.0		4	0.23178		0.37757		0.23178
  40		0.5			1.0		5	0.23738		0.39252		0.23738
  40		0.6			0.0		1	0.20187		0.20187		0.15888
  40		0.6			0.0		2	0.29720		0.29720		0.21495
  40		0.6			0.0		3	0.33832		0.33832		0.22617
  40		0.6			0.0		4	0.37757		0.37757		0.23178
  40		0.6			0.0		5	0.39252		0.39252		0.23738
  40		0.6			0.1		1	0.20000		0.20187		0.15888
  40		0.6			0.1		2	0.29720		0.29720		0.21495
  40		0.6			0.1		3	0.33645		0.33832		0.22617
  40		0.6			0.1		4	0.36449		0.37757		0.23178
  40		0.6			0.1		5	0.38505		0.39252		0.23738
  40		0.6			0.2		1	0.19813		0.20187		0.15888
  40		0.6			0.2		2	0.29720		0.29720		0.21495
  40		0.6			0.2		3	0.33832		0.33832		0.22617
  40		0.6			0.2		4	0.36636		0.37757		0.23178
  40		0.6			0.2		5	0.38505		0.39252		0.23738
  40		0.6			0.3		1	0.20561		0.20187		0.15888
  40		0.6			0.3		2	0.29907		0.29720		0.21495
  40		0.6			0.3		3	0.34019		0.33832		0.22617
  40		0.6			0.3		4	0.36636		0.37757		0.23178
  40		0.6			0.3		5	0.38318		0.39252		0.23738
  40		0.6			0.4		1	0.20748		0.20187		0.15888
  40		0.6			0.4		2	0.30093		0.29720		0.21495
  40		0.6			0.4		3	0.34206		0.33832		0.22617
  40		0.6			0.4		4	0.36822		0.37757		0.23178
  40		0.6			0.4		5	0.38318		0.39252		0.23738
  40		0.6			0.5		1	0.21308		0.20187		0.15888
  40		0.6			0.5		2	0.30280		0.29720		0.21495
  40		0.6			0.5		3	0.34019		0.33832		0.22617
  40		0.6			0.5		4	0.36262		0.37757		0.23178
  40		0.6			0.5		5	0.38505		0.39252		0.23738
  40		0.6			0.6		1	0.21308		0.20187		0.15888
  40		0.6			0.6		2	0.30654		0.29720		0.21495
  40		0.6			0.6		3	0.33645		0.33832		0.22617
  40		0.6			0.6		4	0.36636		0.37757		0.23178
  40		0.6			0.6		5	0.38692		0.39252		0.23738
  40		0.6			0.7		1	0.21121		0.20187		0.15888
  40		0.6			0.7		2	0.30841		0.29720		0.21495
  40		0.6			0.7		3	0.33832		0.33832		0.22617
  40		0.6			0.7		4	0.36262		0.37757		0.23178
  40		0.6			0.7		5	0.38692		0.39252		0.23738
  40		0.6			0.8		1	0.21308		0.20187		0.15888
  40		0.6			0.8		2	0.30654		0.29720		0.21495
  40		0.6			0.8		3	0.33832		0.33832		0.22617
  40		0.6			0.8		4	0.36262		0.37757		0.23178
  40		0.6			0.8		5	0.38692		0.39252		0.23738
  40		0.6			0.9		1	0.21308		0.20187		0.15888
  40		0.6			0.9		2	0.31028		0.29720		0.21495
  40		0.6			0.9		3	0.33645		0.33832		0.22617
  40		0.6			0.9		4	0.35514		0.37757		0.23178
  40		0.6			0.9		5	0.38318		0.39252		0.23738
  40		0.6			1.0		1	0.15888		0.20187		0.15888
  40		0.6			1.0		2	0.21495		0.29720		0.21495
  40		0.6			1.0		3	0.22617		0.33832		0.22617
  40		0.6			1.0		4	0.23178		0.37757		0.23178
  40		0.6			1.0		5	0.23738		0.39252		0.23738
  40		0.7			0.0		1	0.20187		0.20187		0.15701
  40		0.7			0.0		2	0.29720		0.29720		0.20935
  40		0.7			0.0		3	0.33832		0.33832		0.22430
  40		0.7			0.0		4	0.37757		0.37757		0.22991
  40		0.7			0.0		5	0.39252		0.39252		0.23551
  40		0.7			0.1		1	0.20000		0.20187		0.15701
  40		0.7			0.1		2	0.29720		0.29720		0.20935
  40		0.7			0.1		3	0.33645		0.33832		0.22430
  40		0.7			0.1		4	0.36449		0.37757		0.22991
  40		0.7			0.1		5	0.38505		0.39252		0.23551
  40		0.7			0.2		1	0.19813		0.20187		0.15701
  40		0.7			0.2		2	0.29720		0.29720		0.20935
  40		0.7			0.2		3	0.33832		0.33832		0.22430
  40		0.7			0.2		4	0.36636		0.37757		0.22991
  40		0.7			0.2		5	0.38505		0.39252		0.23551
  40		0.7			0.3		1	0.20561		0.20187		0.15701
  40		0.7			0.3		2	0.29907		0.29720		0.20935
  40		0.7			0.3		3	0.33832		0.33832		0.22430
  40		0.7			0.3		4	0.36636		0.37757		0.22991
  40		0.7			0.3		5	0.38318		0.39252		0.23551
  40		0.7			0.4		1	0.20748		0.20187		0.15701
  40		0.7			0.4		2	0.30093		0.29720		0.20935
  40		0.7			0.4		3	0.34019		0.33832		0.22430
  40		0.7			0.4		4	0.36822		0.37757		0.22991
  40		0.7			0.4		5	0.38318		0.39252		0.23551
  40		0.7			0.5		1	0.21121		0.20187		0.15701
  40		0.7			0.5		2	0.30280		0.29720		0.20935
  40		0.7			0.5		3	0.33832		0.33832		0.22430
  40		0.7			0.5		4	0.36449		0.37757		0.22991
  40		0.7			0.5		5	0.38131		0.39252		0.23551
  40		0.7			0.6		1	0.21121		0.20187		0.15701
  40		0.7			0.6		2	0.30467		0.29720		0.20935
  40		0.7			0.6		3	0.33458		0.33832		0.22430
  40		0.7			0.6		4	0.36636		0.37757		0.22991
  40		0.7			0.6		5	0.38318		0.39252		0.23551
  40		0.7			0.7		1	0.20935		0.20187		0.15701
  40		0.7			0.7		2	0.30654		0.29720		0.20935
  40		0.7			0.7		3	0.33645		0.33832		0.22430
  40		0.7			0.7		4	0.36075		0.37757		0.22991
  40		0.7			0.7		5	0.38505		0.39252		0.23551
  40		0.7			0.8		1	0.20935		0.20187		0.15701
  40		0.7			0.8		2	0.30467		0.29720		0.20935
  40		0.7			0.8		3	0.33645		0.33832		0.22430
  40		0.7			0.8		4	0.36075		0.37757		0.22991
  40		0.7			0.8		5	0.38505		0.39252		0.23551
  40		0.7			0.9		1	0.21121		0.20187		0.15701
  40		0.7			0.9		2	0.30841		0.29720		0.20935
  40		0.7			0.9		3	0.33458		0.33832		0.22430
  40		0.7			0.9		4	0.35514		0.37757		0.22991
  40		0.7			0.9		5	0.38131		0.39252		0.23551
  40		0.7			1.0		1	0.15701		0.20187		0.15701
  40		0.7			1.0		2	0.20935		0.29720		0.20935
  40		0.7			1.0		3	0.22430		0.33832		0.22430
  40		0.7			1.0		4	0.22991		0.37757		0.22991
  40		0.7			1.0		5	0.23551		0.39252		0.23551
  40		0.8			0.0		1	0.20187		0.20187		0.15888
  40		0.8			0.0		2	0.29720		0.29720		0.20935
  40		0.8			0.0		3	0.33832		0.33832		0.22430
  40		0.8			0.0		4	0.37757		0.37757		0.22991
  40		0.8			0.0		5	0.39252		0.39252		0.23551
  40		0.8			0.1		1	0.20187		0.20187		0.15888
  40		0.8			0.1		2	0.29720		0.29720		0.20935
  40		0.8			0.1		3	0.33645		0.33832		0.22430
  40		0.8			0.1		4	0.36636		0.37757		0.22991
  40		0.8			0.1		5	0.38505		0.39252		0.23551
  40		0.8			0.2		1	0.20000		0.20187		0.15888
  40		0.8			0.2		2	0.29720		0.29720		0.20935
  40		0.8			0.2		3	0.33832		0.33832		0.22430
  40		0.8			0.2		4	0.36822		0.37757		0.22991
  40		0.8			0.2		5	0.38505		0.39252		0.23551
  40		0.8			0.3		1	0.20748		0.20187		0.15888
  40		0.8			0.3		2	0.29907		0.29720		0.20935
  40		0.8			0.3		3	0.33832		0.33832		0.22430
  40		0.8			0.3		4	0.36822		0.37757		0.22991
  40		0.8			0.3		5	0.38318		0.39252		0.23551
  40		0.8			0.4		1	0.20935		0.20187		0.15888
  40		0.8			0.4		2	0.30093		0.29720		0.20935
  40		0.8			0.4		3	0.34019		0.33832		0.22430
  40		0.8			0.4		4	0.37009		0.37757		0.22991
  40		0.8			0.4		5	0.38318		0.39252		0.23551
  40		0.8			0.5		1	0.21308		0.20187		0.15888
  40		0.8			0.5		2	0.30280		0.29720		0.20935
  40		0.8			0.5		3	0.33832		0.33832		0.22430
  40		0.8			0.5		4	0.36636		0.37757		0.22991
  40		0.8			0.5		5	0.38131		0.39252		0.23551
  40		0.8			0.6		1	0.21308		0.20187		0.15888
  40		0.8			0.6		2	0.30467		0.29720		0.20935
  40		0.8			0.6		3	0.33458		0.33832		0.22430
  40		0.8			0.6		4	0.36822		0.37757		0.22991
  40		0.8			0.6		5	0.38318		0.39252		0.23551
  40		0.8			0.7		1	0.21121		0.20187		0.15888
  40		0.8			0.7		2	0.30654		0.29720		0.20935
  40		0.8			0.7		3	0.33645		0.33832		0.22430
  40		0.8			0.7		4	0.36262		0.37757		0.22991
  40		0.8			0.7		5	0.38505		0.39252		0.23551
  40		0.8			0.8		1	0.21121		0.20187		0.15888
  40		0.8			0.8		2	0.30467		0.29720		0.20935
  40		0.8			0.8		3	0.33645		0.33832		0.22430
  40		0.8			0.8		4	0.36262		0.37757		0.22991
  40		0.8			0.8		5	0.38505		0.39252		0.23551
  40		0.8			0.9		1	0.21308		0.20187		0.15888
  40		0.8			0.9		2	0.30841		0.29720		0.20935
  40		0.8			0.9		3	0.33458		0.33832		0.22430
  40		0.8			0.9		4	0.35701		0.37757		0.22991
  40		0.8			0.9		5	0.38131		0.39252		0.23551
  40		0.8			1.0		1	0.15888		0.20187		0.15888
  40		0.8			1.0		2	0.20935		0.29720		0.20935
  40		0.8			1.0		3	0.22430		0.33832		0.22430
  40		0.8			1.0		4	0.22991		0.37757		0.22991
  40		0.8			1.0		5	0.23551		0.39252		0.23551
  40		0.9			0.0		1	0.20187		0.20187		0.15888
  40		0.9			0.0		2	0.29720		0.29720		0.21308
  40		0.9			0.0		3	0.33832		0.33832		0.22617
  40		0.9			0.0		4	0.37757		0.37757		0.22991
  40		0.9			0.0		5	0.39252		0.39252		0.23551
  40		0.9			0.1		1	0.20187		0.20187		0.15888
  40		0.9			0.1		2	0.29720		0.29720		0.21308
  40		0.9			0.1		3	0.33832		0.33832		0.22617
  40		0.9			0.1		4	0.36636		0.37757		0.22991
  40		0.9			0.1		5	0.38505		0.39252		0.23551
  40		0.9			0.2		1	0.20000		0.20187		0.15888
  40		0.9			0.2		2	0.29720		0.29720		0.21308
  40		0.9			0.2		3	0.34019		0.33832		0.22617
  40		0.9			0.2		4	0.36822		0.37757		0.22991
  40		0.9			0.2		5	0.38505		0.39252		0.23551
  40		0.9			0.3		1	0.20000		0.20187		0.15888
  40		0.9			0.3		2	0.29907		0.29720		0.21308
  40		0.9			0.3		3	0.34019		0.33832		0.22617
  40		0.9			0.3		4	0.36822		0.37757		0.22991
  40		0.9			0.3		5	0.38318		0.39252		0.23551
  40		0.9			0.4		1	0.20000		0.20187		0.15888
  40		0.9			0.4		2	0.30093		0.29720		0.21308
  40		0.9			0.4		3	0.34206		0.33832		0.22617
  40		0.9			0.4		4	0.37009		0.37757		0.22991
  40		0.9			0.4		5	0.38318		0.39252		0.23551
  40		0.9			0.5		1	0.20748		0.20187		0.15888
  40		0.9			0.5		2	0.30280		0.29720		0.21308
  40		0.9			0.5		3	0.34019		0.33832		0.22617
  40		0.9			0.5		4	0.36636		0.37757		0.22991
  40		0.9			0.5		5	0.38131		0.39252		0.23551
  40		0.9			0.6		1	0.21308		0.20187		0.15888
  40		0.9			0.6		2	0.30467		0.29720		0.21308
  40		0.9			0.6		3	0.33645		0.33832		0.22617
  40		0.9			0.6		4	0.36822		0.37757		0.22991
  40		0.9			0.6		5	0.38318		0.39252		0.23551
  40		0.9			0.7		1	0.21121		0.20187		0.15888
  40		0.9			0.7		2	0.30654		0.29720		0.21308
  40		0.9			0.7		3	0.33832		0.33832		0.22617
  40		0.9			0.7		4	0.36262		0.37757		0.22991
  40		0.9			0.7		5	0.38505		0.39252		0.23551
  40		0.9			0.8		1	0.21121		0.20187		0.15888
  40		0.9			0.8		2	0.30467		0.29720		0.21308
  40		0.9			0.8		3	0.33832		0.33832		0.22617
  40		0.9			0.8		4	0.36262		0.37757		0.22991
  40		0.9			0.8		5	0.38505		0.39252		0.23551
  40		0.9			0.9		1	0.21121		0.20187		0.15888
  40		0.9			0.9		2	0.30841		0.29720		0.21308
  40		0.9			0.9		3	0.33645		0.33832		0.22617
  40		0.9			0.9		4	0.35701		0.37757		0.22991
  40		0.9			0.9		5	0.38131		0.39252		0.23551
  40		0.9			1.0		1	0.15888		0.20187		0.15888
  40		0.9			1.0		2	0.21308		0.29720		0.21308
  40		0.9			1.0		3	0.22617		0.33832		0.22617
  40		0.9			1.0		4	0.22991		0.37757		0.22991
  40		0.9			1.0		5	0.23551		0.39252		0.23551
  40		1.0			0.0		1	0.20187		0.20187		0.15888
  40		1.0			0.0		2	0.29720		0.29720		0.21308
  40		1.0			0.0		3	0.33832		0.33832		0.22617
  40		1.0			0.0		4	0.37757		0.37757		0.22991
  40		1.0			0.0		5	0.39252		0.39252		0.23551
  40		1.0			0.1		1	0.20187		0.20187		0.15888
  40		1.0			0.1		2	0.29720		0.29720		0.21308
  40		1.0			0.1		3	0.33832		0.33832		0.22617
  40		1.0			0.1		4	0.36636		0.37757		0.22991
  40		1.0			0.1		5	0.38505		0.39252		0.23551
  40		1.0			0.2		1	0.20000		0.20187		0.15888
  40		1.0			0.2		2	0.29720		0.29720		0.21308
  40		1.0			0.2		3	0.34019		0.33832		0.22617
  40		1.0			0.2		4	0.36822		0.37757		0.22991
  40		1.0			0.2		5	0.38505		0.39252		0.23551
  40		1.0			0.3		1	0.20000		0.20187		0.15888
  40		1.0			0.3		2	0.29907		0.29720		0.21308
  40		1.0			0.3		3	0.34019		0.33832		0.22617
  40		1.0			0.3		4	0.36822		0.37757		0.22991
  40		1.0			0.3		5	0.38318		0.39252		0.23551
  40		1.0			0.4		1	0.20000		0.20187		0.15888
  40		1.0			0.4		2	0.30093		0.29720		0.21308
  40		1.0			0.4		3	0.34206		0.33832		0.22617
  40		1.0			0.4		4	0.37009		0.37757		0.22991
  40		1.0			0.4		5	0.38318		0.39252		0.23551
  40		1.0			0.5		1	0.20748		0.20187		0.15888
  40		1.0			0.5		2	0.30280		0.29720		0.21308
  40		1.0			0.5		3	0.34019		0.33832		0.22617
  40		1.0			0.5		4	0.36636		0.37757		0.22991
  40		1.0			0.5		5	0.38131		0.39252		0.23551
  40		1.0			0.6		1	0.21308		0.20187		0.15888
  40		1.0			0.6		2	0.30467		0.29720		0.21308
  40		1.0			0.6		3	0.33645		0.33832		0.22617
  40		1.0			0.6		4	0.36822		0.37757		0.22991
  40		1.0			0.6		5	0.38318		0.39252		0.23551
  40		1.0			0.7		1	0.21121		0.20187		0.15888
  40		1.0			0.7		2	0.30654		0.29720		0.21308
  40		1.0			0.7		3	0.33832		0.33832		0.22617
  40		1.0			0.7		4	0.36262		0.37757		0.22991
  40		1.0			0.7		5	0.38505		0.39252		0.23551
  40		1.0			0.8		1	0.21121		0.20187		0.15888
  40		1.0			0.8		2	0.30467		0.29720		0.21308
  40		1.0			0.8		3	0.33832		0.33832		0.22617
  40		1.0			0.8		4	0.36262		0.37757		0.22991
  40		1.0			0.8		5	0.38505		0.39252		0.23551
  40		1.0			0.9		1	0.21121		0.20187		0.15888
  40		1.0			0.9		2	0.30841		0.29720		0.21308
  40		1.0			0.9		3	0.33645		0.33832		0.22617
  40		1.0			0.9		4	0.35701		0.37757		0.22991
  40		1.0			0.9		5	0.38131		0.39252		0.23551
  40		1.0			1.0		1	0.15888		0.20187		0.15888
  40		1.0			1.0		2	0.21308		0.29720		0.21308
  40		1.0			1.0		3	0.22617		0.33832		0.22617
  40		1.0			1.0		4	0.22991		0.37757		0.22991
  40		1.0			1.0		5	0.23551		0.39252		0.23551
  60		0.1			0.0		1	0.20187		0.20187		0.17757
  60		0.1			0.0		2	0.29720		0.29720		0.24486
  60		0.1			0.0		3	0.33832		0.33832		0.26355
  60		0.1			0.0		4	0.37757		0.37757		0.27103
  60		0.1			0.0		5	0.39252		0.39252		0.27850
  60		0.1			0.1		1	0.19813		0.20187		0.17757
  60		0.1			0.1		2	0.30280		0.29720		0.24486
  60		0.1			0.1		3	0.34206		0.33832		0.26355
  60		0.1			0.1		4	0.37196		0.37757		0.27103
  60		0.1			0.1		5	0.39439		0.39252		0.27850
  60		0.1			0.2		1	0.19626		0.20187		0.17757
  60		0.1			0.2		2	0.30280		0.29720		0.24486
  60		0.1			0.2		3	0.34393		0.33832		0.26355
  60		0.1			0.2		4	0.37570		0.37757		0.27103
  60		0.1			0.2		5	0.39439		0.39252		0.27850
  60		0.1			0.3		1	0.19813		0.20187		0.17757
  60		0.1			0.3		2	0.30093		0.29720		0.24486
  60		0.1			0.3		3	0.35140		0.33832		0.26355
  60		0.1			0.3		4	0.37570		0.37757		0.27103
  60		0.1			0.3		5	0.39439		0.39252		0.27850
  60		0.1			0.4		1	0.20374		0.20187		0.17757
  60		0.1			0.4		2	0.30467		0.29720		0.24486
  60		0.1			0.4		3	0.35140		0.33832		0.26355
  60		0.1			0.4		4	0.37757		0.37757		0.27103
  60		0.1			0.4		5	0.38879		0.39252		0.27850
  60		0.1			0.5		1	0.20748		0.20187		0.17757
  60		0.1			0.5		2	0.30467		0.29720		0.24486
  60		0.1			0.5		3	0.34953		0.33832		0.26355
  60		0.1			0.5		4	0.37757		0.37757		0.27103
  60		0.1			0.5		5	0.39065		0.39252		0.27850
  60		0.1			0.6		1	0.21495		0.20187		0.17757
  60		0.1			0.6		2	0.30467		0.29720		0.24486
  60		0.1			0.6		3	0.34766		0.33832		0.26355
  60		0.1			0.6		4	0.37757		0.37757		0.27103
  60		0.1			0.6		5	0.38879		0.39252		0.27850
  60		0.1			0.7		1	0.22056		0.20187		0.17757
  60		0.1			0.7		2	0.30654		0.29720		0.24486
  60		0.1			0.7		3	0.34766		0.33832		0.26355
  60		0.1			0.7		4	0.37757		0.37757		0.27103
  60		0.1			0.7		5	0.38692		0.39252		0.27850
  60		0.1			0.8		1	0.21308		0.20187		0.17757
  60		0.1			0.8		2	0.30467		0.29720		0.24486
  60		0.1			0.8		3	0.34206		0.33832		0.26355
  60		0.1			0.8		4	0.37196		0.37757		0.27103
  60		0.1			0.8		5	0.39065		0.39252		0.27850
  60		0.1			0.9		1	0.20935		0.20187		0.17757
  60		0.1			0.9		2	0.30280		0.29720		0.24486
  60		0.1			0.9		3	0.33645		0.33832		0.26355
  60		0.1			0.9		4	0.36636		0.37757		0.27103
  60		0.1			0.9		5	0.38505		0.39252		0.27850
  60		0.1			1.0		1	0.17757		0.20187		0.17757
  60		0.1			1.0		2	0.24486		0.29720		0.24486
  60		0.1			1.0		3	0.26355		0.33832		0.26355
  60		0.1			1.0		4	0.27103		0.37757		0.27103
  60		0.1			1.0		5	0.27850		0.39252		0.27850
  60		0.2			0.0		1	0.20187		0.20187		0.17009
  60		0.2			0.0		2	0.29720		0.29720		0.23364
  60		0.2			0.0		3	0.33832		0.33832		0.24673
  60		0.2			0.0		4	0.37757		0.37757		0.25607
  60		0.2			0.0		5	0.39252		0.39252		0.26355
  60		0.2			0.1		1	0.19813		0.20187		0.17009
  60		0.2			0.1		2	0.29907		0.29720		0.23364
  60		0.2			0.1		3	0.33458		0.33832		0.24673
  60		0.2			0.1		4	0.36449		0.37757		0.25607
  60		0.2			0.1		5	0.38505		0.39252		0.26355
  60		0.2			0.2		1	0.19626		0.20187		0.17009
  60		0.2			0.2		2	0.29907		0.29720		0.23364
  60		0.2			0.2		3	0.33645		0.33832		0.24673
  60		0.2			0.2		4	0.36822		0.37757		0.25607
  60		0.2			0.2		5	0.38505		0.39252		0.26355
  60		0.2			0.3		1	0.19813		0.20187		0.17009
  60		0.2			0.3		2	0.29720		0.29720		0.23364
  60		0.2			0.3		3	0.34206		0.33832		0.24673
  60		0.2			0.3		4	0.36822		0.37757		0.25607
  60		0.2			0.3		5	0.38505		0.39252		0.26355
  60		0.2			0.4		1	0.20187		0.20187		0.17009
  60		0.2			0.4		2	0.30093		0.29720		0.23364
  60		0.2			0.4		3	0.34206		0.33832		0.24673
  60		0.2			0.4		4	0.36822		0.37757		0.25607
  60		0.2			0.4		5	0.38131		0.39252		0.26355
  60		0.2			0.5		1	0.20561		0.20187		0.17009
  60		0.2			0.5		2	0.29907		0.29720		0.23364
  60		0.2			0.5		3	0.34206		0.33832		0.24673
  60		0.2			0.5		4	0.36636		0.37757		0.25607
  60		0.2			0.5		5	0.38131		0.39252		0.26355
  60		0.2			0.6		1	0.21495		0.20187		0.17009
  60		0.2			0.6		2	0.30280		0.29720		0.23364
  60		0.2			0.6		3	0.33832		0.33832		0.24673
  60		0.2			0.6		4	0.36262		0.37757		0.25607
  60		0.2			0.6		5	0.38131		0.39252		0.26355
  60		0.2			0.7		1	0.21682		0.20187		0.17009
  60		0.2			0.7		2	0.30467		0.29720		0.23364
  60		0.2			0.7		3	0.33271		0.33832		0.24673
  60		0.2			0.7		4	0.36636		0.37757		0.25607
  60		0.2			0.7		5	0.38131		0.39252		0.26355
  60		0.2			0.8		1	0.21682		0.20187		0.17009
  60		0.2			0.8		2	0.30093		0.29720		0.23364
  60		0.2			0.8		3	0.33271		0.33832		0.24673
  60		0.2			0.8		4	0.35888		0.37757		0.25607
  60		0.2			0.8		5	0.37944		0.39252		0.26355
  60		0.2			0.9		1	0.20935		0.20187		0.17009
  60		0.2			0.9		2	0.29907		0.29720		0.23364
  60		0.2			0.9		3	0.33084		0.33832		0.24673
  60		0.2			0.9		4	0.35701		0.37757		0.25607
  60		0.2			0.9		5	0.37383		0.39252		0.26355
  60		0.2			1.0		1	0.17009		0.20187		0.17009
  60		0.2			1.0		2	0.23364		0.29720		0.23364
  60		0.2			1.0		3	0.24673		0.33832		0.24673
  60		0.2			1.0		4	0.25607		0.37757		0.25607
  60		0.2			1.0		5	0.26355		0.39252		0.26355
  60		0.3			0.0		1	0.20187		0.20187		0.17383
  60		0.3			0.0		2	0.29720		0.29720		0.23178
  60		0.3			0.0		3	0.33832		0.33832		0.24299
  60		0.3			0.0		4	0.37757		0.37757		0.25234
  60		0.3			0.0		5	0.39252		0.39252		0.25421
  60		0.3			0.1		1	0.20187		0.20187		0.17383
  60		0.3			0.1		2	0.29720		0.29720		0.23178
  60		0.3			0.1		3	0.33458		0.33832		0.24299
  60		0.3			0.1		4	0.36449		0.37757		0.25234
  60		0.3			0.1		5	0.37944		0.39252		0.25421
  60		0.3			0.2		1	0.20000		0.20187		0.17383
  60		0.3			0.2		2	0.29907		0.29720		0.23178
  60		0.3			0.2		3	0.33458		0.33832		0.24299
  60		0.3			0.2		4	0.36636		0.37757		0.25234
  60		0.3			0.2		5	0.37944		0.39252		0.25421
  60		0.3			0.3		1	0.20374		0.20187		0.17383
  60		0.3			0.3		2	0.29907		0.29720		0.23178
  60		0.3			0.3		3	0.34019		0.33832		0.24299
  60		0.3			0.3		4	0.36636		0.37757		0.25234
  60		0.3			0.3		5	0.38131		0.39252		0.25421
  60		0.3			0.4		1	0.20561		0.20187		0.17383
  60		0.3			0.4		2	0.30093		0.29720		0.23178
  60		0.3			0.4		3	0.34019		0.33832		0.24299
  60		0.3			0.4		4	0.36822		0.37757		0.25234
  60		0.3			0.4		5	0.37757		0.39252		0.25421
  60		0.3			0.5		1	0.20935		0.20187		0.17383
  60		0.3			0.5		2	0.30280		0.29720		0.23178
  60		0.3			0.5		3	0.34206		0.33832		0.24299
  60		0.3			0.5		4	0.36636		0.37757		0.25234
  60		0.3			0.5		5	0.37757		0.39252		0.25421
  60		0.3			0.6		1	0.21869		0.20187		0.17383
  60		0.3			0.6		2	0.30654		0.29720		0.23178
  60		0.3			0.6		3	0.33832		0.33832		0.24299
  60		0.3			0.6		4	0.36262		0.37757		0.25234
  60		0.3			0.6		5	0.37757		0.39252		0.25421
  60		0.3			0.7		1	0.21869		0.20187		0.17383
  60		0.3			0.7		2	0.30654		0.29720		0.23178
  60		0.3			0.7		3	0.33458		0.33832		0.24299
  60		0.3			0.7		4	0.36636		0.37757		0.25234
  60		0.3			0.7		5	0.38131		0.39252		0.25421
  60		0.3			0.8		1	0.22243		0.20187		0.17383
  60		0.3			0.8		2	0.30467		0.29720		0.23178
  60		0.3			0.8		3	0.33458		0.33832		0.24299
  60		0.3			0.8		4	0.35888		0.37757		0.25234
  60		0.3			0.8		5	0.37570		0.39252		0.25421
  60		0.3			0.9		1	0.21682		0.20187		0.17383
  60		0.3			0.9		2	0.30093		0.29720		0.23178
  60		0.3			0.9		3	0.33271		0.33832		0.24299
  60		0.3			0.9		4	0.35701		0.37757		0.25234
  60		0.3			0.9		5	0.37196		0.39252		0.25421
  60		0.3			1.0		1	0.17383		0.20187		0.17383
  60		0.3			1.0		2	0.23178		0.29720		0.23178
  60		0.3			1.0		3	0.24299		0.33832		0.24299
  60		0.3			1.0		4	0.25234		0.37757		0.25234
  60		0.3			1.0		5	0.25421		0.39252		0.25421
  60		0.4			0.0		1	0.20187		0.20187		0.17944
  60		0.4			0.0		2	0.29720		0.29720		0.23551
  60		0.4			0.0		3	0.33832		0.33832		0.24486
  60		0.4			0.0		4	0.37757		0.37757		0.25234
  60		0.4			0.0		5	0.39252		0.39252		0.25794
  60		0.4			0.1		1	0.20187		0.20187		0.17944
  60		0.4			0.1		2	0.29720		0.29720		0.23551
  60		0.4			0.1		3	0.33458		0.33832		0.24486
  60		0.4			0.1		4	0.36449		0.37757		0.25234
  60		0.4			0.1		5	0.38131		0.39252		0.25794
  60		0.4			0.2		1	0.20000		0.20187		0.17944
  60		0.4			0.2		2	0.29720		0.29720		0.23551
  60		0.4			0.2		3	0.33458		0.33832		0.24486
  60		0.4			0.2		4	0.36636		0.37757		0.25234
  60		0.4			0.2		5	0.38131		0.39252		0.25794
  60		0.4			0.3		1	0.20187		0.20187		0.17944
  60		0.4			0.3		2	0.29720		0.29720		0.23551
  60		0.4			0.3		3	0.34019		0.33832		0.24486
  60		0.4			0.3		4	0.36636		0.37757		0.25234
  60		0.4			0.3		5	0.38318		0.39252		0.25794
  60		0.4			0.4		1	0.20748		0.20187		0.17944
  60		0.4			0.4		2	0.29907		0.29720		0.23551
  60		0.4			0.4		3	0.34019		0.33832		0.24486
  60		0.4			0.4		4	0.36822		0.37757		0.25234
  60		0.4			0.4		5	0.37944		0.39252		0.25794
  60		0.4			0.5		1	0.20935		0.20187		0.17944
  60		0.4			0.5		2	0.30280		0.29720		0.23551
  60		0.4			0.5		3	0.34206		0.33832		0.24486
  60		0.4			0.5		4	0.36636		0.37757		0.25234
  60		0.4			0.5		5	0.37944		0.39252		0.25794
  60		0.4			0.6		1	0.21682		0.20187		0.17944
  60		0.4			0.6		2	0.30841		0.29720		0.23551
  60		0.4			0.6		3	0.33832		0.33832		0.24486
  60		0.4			0.6		4	0.36262		0.37757		0.25234
  60		0.4			0.6		5	0.37944		0.39252		0.25794
  60		0.4			0.7		1	0.21682		0.20187		0.17944
  60		0.4			0.7		2	0.30841		0.29720		0.23551
  60		0.4			0.7		3	0.33458		0.33832		0.24486
  60		0.4			0.7		4	0.36636		0.37757		0.25234
  60		0.4			0.7		5	0.38318		0.39252		0.25794
  60		0.4			0.8		1	0.22804		0.20187		0.17944
  60		0.4			0.8		2	0.30654		0.29720		0.23551
  60		0.4			0.8		3	0.33458		0.33832		0.24486
  60		0.4			0.8		4	0.35888		0.37757		0.25234
  60		0.4			0.8		5	0.37944		0.39252		0.25794
  60		0.4			0.9		1	0.22430		0.20187		0.17944
  60		0.4			0.9		2	0.30654		0.29720		0.23551
  60		0.4			0.9		3	0.33271		0.33832		0.24486
  60		0.4			0.9		4	0.35701		0.37757		0.25234
  60		0.4			0.9		5	0.37570		0.39252		0.25794
  60		0.4			1.0		1	0.17944		0.20187		0.17944
  60		0.4			1.0		2	0.23551		0.29720		0.23551
  60		0.4			1.0		3	0.24486		0.33832		0.24486
  60		0.4			1.0		4	0.25234		0.37757		0.25234
  60		0.4			1.0		5	0.25794		0.39252		0.25794
  60		0.5			0.0		1	0.20187		0.20187		0.17570
  60		0.5			0.0		2	0.29720		0.29720		0.23178
  60		0.5			0.0		3	0.33832		0.33832		0.24486
  60		0.5			0.0		4	0.37757		0.37757		0.25234
  60		0.5			0.0		5	0.39252		0.39252		0.25421
  60		0.5			0.1		1	0.20187		0.20187		0.17570
  60		0.5			0.1		2	0.29720		0.29720		0.23178
  60		0.5			0.1		3	0.33458		0.33832		0.24486
  60		0.5			0.1		4	0.36262		0.37757		0.25234
  60		0.5			0.1		5	0.38131		0.39252		0.25421
  60		0.5			0.2		1	0.20000		0.20187		0.17570
  60		0.5			0.2		2	0.29720		0.29720		0.23178
  60		0.5			0.2		3	0.33458		0.33832		0.24486
  60		0.5			0.2		4	0.36449		0.37757		0.25234
  60		0.5			0.2		5	0.38131		0.39252		0.25421
  60		0.5			0.3		1	0.20374		0.20187		0.17570
  60		0.5			0.3		2	0.29720		0.29720		0.23178
  60		0.5			0.3		3	0.34019		0.33832		0.24486
  60		0.5			0.3		4	0.36449		0.37757		0.25234
  60		0.5			0.3		5	0.38131		0.39252		0.25421
  60		0.5			0.4		1	0.20748		0.20187		0.17570
  60		0.5			0.4		2	0.29907		0.29720		0.23178
  60		0.5			0.4		3	0.34019		0.33832		0.24486
  60		0.5			0.4		4	0.36636		0.37757		0.25234
  60		0.5			0.4		5	0.37944		0.39252		0.25421
  60		0.5			0.5		1	0.21121		0.20187		0.17570
  60		0.5			0.5		2	0.30093		0.29720		0.23178
  60		0.5			0.5		3	0.34206		0.33832		0.24486
  60		0.5			0.5		4	0.36449		0.37757		0.25234
  60		0.5			0.5		5	0.37944		0.39252		0.25421
  60		0.5			0.6		1	0.21869		0.20187		0.17570
  60		0.5			0.6		2	0.30654		0.29720		0.23178
  60		0.5			0.6		3	0.33832		0.33832		0.24486
  60		0.5			0.6		4	0.36075		0.37757		0.25234
  60		0.5			0.6		5	0.37944		0.39252		0.25421
  60		0.5			0.7		1	0.21869		0.20187		0.17570
  60		0.5			0.7		2	0.31028		0.29720		0.23178
  60		0.5			0.7		3	0.33458		0.33832		0.24486
  60		0.5			0.7		4	0.36449		0.37757		0.25234
  60		0.5			0.7		5	0.38318		0.39252		0.25421
  60		0.5			0.8		1	0.22617		0.20187		0.17570
  60		0.5			0.8		2	0.30841		0.29720		0.23178
  60		0.5			0.8		3	0.33458		0.33832		0.24486
  60		0.5			0.8		4	0.35701		0.37757		0.25234
  60		0.5			0.8		5	0.37944		0.39252		0.25421
  60		0.5			0.9		1	0.22617		0.20187		0.17570
  60		0.5			0.9		2	0.31028		0.29720		0.23178
  60		0.5			0.9		3	0.33271		0.33832		0.24486
  60		0.5			0.9		4	0.35514		0.37757		0.25234
  60		0.5			0.9		5	0.37383		0.39252		0.25421
  60		0.5			1.0		1	0.17570		0.20187		0.17570
  60		0.5			1.0		2	0.23178		0.29720		0.23178
  60		0.5			1.0		3	0.24486		0.33832		0.24486
  60		0.5			1.0		4	0.25234		0.37757		0.25234
  60		0.5			1.0		5	0.25421		0.39252		0.25421
  60		0.6			0.0		1	0.20187		0.20187		0.17196
  60		0.6			0.0		2	0.29720		0.29720		0.22991
  60		0.6			0.0		3	0.33832		0.33832		0.24486
  60		0.6			0.0		4	0.37757		0.37757		0.25234
  60		0.6			0.0		5	0.39252		0.39252		0.25421
  60		0.6			0.1		1	0.20000		0.20187		0.17196
  60		0.6			0.1		2	0.29720		0.29720		0.22991
  60		0.6			0.1		3	0.33458		0.33832		0.24486
  60		0.6			0.1		4	0.36262		0.37757		0.25234
  60		0.6			0.1		5	0.38131		0.39252		0.25421
  60		0.6			0.2		1	0.19813		0.20187		0.17196
  60		0.6			0.2		2	0.29720		0.29720		0.22991
  60		0.6			0.2		3	0.33458		0.33832		0.24486
  60		0.6			0.2		4	0.36262		0.37757		0.25234
  60		0.6			0.2		5	0.38131		0.39252		0.25421
  60		0.6			0.3		1	0.20187		0.20187		0.17196
  60		0.6			0.3		2	0.29720		0.29720		0.22991
  60		0.6			0.3		3	0.33832		0.33832		0.24486
  60		0.6			0.3		4	0.36449		0.37757		0.25234
  60		0.6			0.3		5	0.38131		0.39252		0.25421
  60		0.6			0.4		1	0.20561		0.20187		0.17196
  60		0.6			0.4		2	0.29907		0.29720		0.22991
  60		0.6			0.4		3	0.33832		0.33832		0.24486
  60		0.6			0.4		4	0.36636		0.37757		0.25234
  60		0.6			0.4		5	0.37944		0.39252		0.25421
  60		0.6			0.5		1	0.20935		0.20187		0.17196
  60		0.6			0.5		2	0.30093		0.29720		0.22991
  60		0.6			0.5		3	0.34206		0.33832		0.24486
  60		0.6			0.5		4	0.36449		0.37757		0.25234
  60		0.6			0.5		5	0.37944		0.39252		0.25421
  60		0.6			0.6		1	0.21682		0.20187		0.17196
  60		0.6			0.6		2	0.30654		0.29720		0.22991
  60		0.6			0.6		3	0.33832		0.33832		0.24486
  60		0.6			0.6		4	0.36075		0.37757		0.25234
  60		0.6			0.6		5	0.37944		0.39252		0.25421
  60		0.6			0.7		1	0.21682		0.20187		0.17196
  60		0.6			0.7		2	0.30841		0.29720		0.22991
  60		0.6			0.7		3	0.33458		0.33832		0.24486
  60		0.6			0.7		4	0.36449		0.37757		0.25234
  60		0.6			0.7		5	0.38318		0.39252		0.25421
  60		0.6			0.8		1	0.22430		0.20187		0.17196
  60		0.6			0.8		2	0.30654		0.29720		0.22991
  60		0.6			0.8		3	0.33458		0.33832		0.24486
  60		0.6			0.8		4	0.35701		0.37757		0.25234
  60		0.6			0.8		5	0.37944		0.39252		0.25421
  60		0.6			0.9		1	0.22243		0.20187		0.17196
  60		0.6			0.9		2	0.30841		0.29720		0.22991
  60		0.6			0.9		3	0.33271		0.33832		0.24486
  60		0.6			0.9		4	0.35514		0.37757		0.25234
  60		0.6			0.9		5	0.37383		0.39252		0.25421
  60		0.6			1.0		1	0.17196		0.20187		0.17196
  60		0.6			1.0		2	0.22991		0.29720		0.22991
  60		0.6			1.0		3	0.24486		0.33832		0.24486
  60		0.6			1.0		4	0.25234		0.37757		0.25234
  60		0.6			1.0		5	0.25421		0.39252		0.25421
  60		0.7			0.0		1	0.20187		0.20187		0.17009
  60		0.7			0.0		2	0.29720		0.29720		0.22430
  60		0.7			0.0		3	0.33832		0.33832		0.24299
  60		0.7			0.0		4	0.37757		0.37757		0.24860
  60		0.7			0.0		5	0.39252		0.39252		0.25047
  60		0.7			0.1		1	0.20000		0.20187		0.17009
  60		0.7			0.1		2	0.29720		0.29720		0.22430
  60		0.7			0.1		3	0.33458		0.33832		0.24299
  60		0.7			0.1		4	0.36262		0.37757		0.24860
  60		0.7			0.1		5	0.38131		0.39252		0.25047
  60		0.7			0.2		1	0.19813		0.20187		0.17009
  60		0.7			0.2		2	0.29720		0.29720		0.22430
  60		0.7			0.2		3	0.33458		0.33832		0.24299
  60		0.7			0.2		4	0.36262		0.37757		0.24860
  60		0.7			0.2		5	0.38131		0.39252		0.25047
  60		0.7			0.3		1	0.20187		0.20187		0.17009
  60		0.7			0.3		2	0.29720		0.29720		0.22430
  60		0.7			0.3		3	0.33832		0.33832		0.24299
  60		0.7			0.3		4	0.36449		0.37757		0.24860
  60		0.7			0.3		5	0.38131		0.39252		0.25047
  60		0.7			0.4		1	0.20561		0.20187		0.17009
  60		0.7			0.4		2	0.29907		0.29720		0.22430
  60		0.7			0.4		3	0.33645		0.33832		0.24299
  60		0.7			0.4		4	0.36636		0.37757		0.24860
  60		0.7			0.4		5	0.37944		0.39252		0.25047
  60		0.7			0.5		1	0.20935		0.20187		0.17009
  60		0.7			0.5		2	0.30093		0.29720		0.22430
  60		0.7			0.5		3	0.34019		0.33832		0.24299
  60		0.7			0.5		4	0.36636		0.37757		0.24860
  60		0.7			0.5		5	0.37944		0.39252		0.25047
  60		0.7			0.6		1	0.21495		0.20187		0.17009
  60		0.7			0.6		2	0.30654		0.29720		0.22430
  60		0.7			0.6		3	0.33645		0.33832		0.24299
  60		0.7			0.6		4	0.36075		0.37757		0.24860
  60		0.7			0.6		5	0.37570		0.39252		0.25047
  60		0.7			0.7		1	0.21308		0.20187		0.17009
  60		0.7			0.7		2	0.30654		0.29720		0.22430
  60		0.7			0.7		3	0.33271		0.33832		0.24299
  60		0.7			0.7		4	0.36075		0.37757		0.24860
  60		0.7			0.7		5	0.37944		0.39252		0.25047
  60		0.7			0.8		1	0.21869		0.20187		0.17009
  60		0.7			0.8		2	0.30467		0.29720		0.22430
  60		0.7			0.8		3	0.33458		0.33832		0.24299
  60		0.7			0.8		4	0.35327		0.37757		0.24860
  60		0.7			0.8		5	0.37757		0.39252		0.25047
  60		0.7			0.9		1	0.21869		0.20187		0.17009
  60		0.7			0.9		2	0.30654		0.29720		0.22430
  60		0.7			0.9		3	0.33271		0.33832		0.24299
  60		0.7			0.9		4	0.35327		0.37757		0.24860
  60		0.7			0.9		5	0.37196		0.39252		0.25047
  60		0.7			1.0		1	0.17009		0.20187		0.17009
  60		0.7			1.0		2	0.22430		0.29720		0.22430
  60		0.7			1.0		3	0.24299		0.33832		0.24299
  60		0.7			1.0		4	0.24860		0.37757		0.24860
  60		0.7			1.0		5	0.25047		0.39252		0.25047
  60		0.8			0.0		1	0.20187		0.20187		0.17196
  60		0.8			0.0		2	0.29720		0.29720		0.22430
  60		0.8			0.0		3	0.33832		0.33832		0.24299
  60		0.8			0.0		4	0.37757		0.37757		0.24860
  60		0.8			0.0		5	0.39252		0.39252		0.25047
  60		0.8			0.1		1	0.20187		0.20187		0.17196
  60		0.8			0.1		2	0.29720		0.29720		0.22430
  60		0.8			0.1		3	0.33458		0.33832		0.24299
  60		0.8			0.1		4	0.36449		0.37757		0.24860
  60		0.8			0.1		5	0.38131		0.39252		0.25047
  60		0.8			0.2		1	0.20000		0.20187		0.17196
  60		0.8			0.2		2	0.29720		0.29720		0.22430
  60		0.8			0.2		3	0.33458		0.33832		0.24299
  60		0.8			0.2		4	0.36449		0.37757		0.24860
  60		0.8			0.2		5	0.38131		0.39252		0.25047
  60		0.8			0.3		1	0.20000		0.20187		0.17196
  60		0.8			0.3		2	0.29720		0.29720		0.22430
  60		0.8			0.3		3	0.33832		0.33832		0.24299
  60		0.8			0.3		4	0.36636		0.37757		0.24860
  60		0.8			0.3		5	0.38131		0.39252		0.25047
  60		0.8			0.4		1	0.20748		0.20187		0.17196
  60		0.8			0.4		2	0.29907		0.29720		0.22430
  60		0.8			0.4		3	0.33645		0.33832		0.24299
  60		0.8			0.4		4	0.36822		0.37757		0.24860
  60		0.8			0.4		5	0.37944		0.39252		0.25047
  60		0.8			0.5		1	0.21121		0.20187		0.17196
  60		0.8			0.5		2	0.30093		0.29720		0.22430
  60		0.8			0.5		3	0.34019		0.33832		0.24299
  60		0.8			0.5		4	0.36822		0.37757		0.24860
  60		0.8			0.5		5	0.37944		0.39252		0.25047
  60		0.8			0.6		1	0.21682		0.20187		0.17196
  60		0.8			0.6		2	0.30654		0.29720		0.22430
  60		0.8			0.6		3	0.33645		0.33832		0.24299
  60		0.8			0.6		4	0.36262		0.37757		0.24860
  60		0.8			0.6		5	0.37570		0.39252		0.25047
  60		0.8			0.7		1	0.21495		0.20187		0.17196
  60		0.8			0.7		2	0.30654		0.29720		0.22430
  60		0.8			0.7		3	0.33271		0.33832		0.24299
  60		0.8			0.7		4	0.36262		0.37757		0.24860
  60		0.8			0.7		5	0.37944		0.39252		0.25047
  60		0.8			0.8		1	0.22056		0.20187		0.17196
  60		0.8			0.8		2	0.30467		0.29720		0.22430
  60		0.8			0.8		3	0.33458		0.33832		0.24299
  60		0.8			0.8		4	0.35514		0.37757		0.24860
  60		0.8			0.8		5	0.37757		0.39252		0.25047
  60		0.8			0.9		1	0.22056		0.20187		0.17196
  60		0.8			0.9		2	0.30654		0.29720		0.22430
  60		0.8			0.9		3	0.33271		0.33832		0.24299
  60		0.8			0.9		4	0.35514		0.37757		0.24860
  60		0.8			0.9		5	0.37196		0.39252		0.25047
  60		0.8			1.0		1	0.17196		0.20187		0.17196
  60		0.8			1.0		2	0.22430		0.29720		0.22430
  60		0.8			1.0		3	0.24299		0.33832		0.24299
  60		0.8			1.0		4	0.24860		0.37757		0.24860
  60		0.8			1.0		5	0.25047		0.39252		0.25047
  60		0.9			0.0		1	0.20187		0.20187		0.17009
  60		0.9			0.0		2	0.29720		0.29720		0.22804
  60		0.9			0.0		3	0.33832		0.33832		0.24486
  60		0.9			0.0		4	0.37757		0.37757		0.24860
  60		0.9			0.0		5	0.39252		0.39252		0.25047
  60		0.9			0.1		1	0.20187		0.20187		0.17009
  60		0.9			0.1		2	0.29720		0.29720		0.22804
  60		0.9			0.1		3	0.33645		0.33832		0.24486
  60		0.9			0.1		4	0.36449		0.37757		0.24860
  60		0.9			0.1		5	0.38131		0.39252		0.25047
  60		0.9			0.2		1	0.20000		0.20187		0.17009
  60		0.9			0.2		2	0.29720		0.29720		0.22804
  60		0.9			0.2		3	0.33645		0.33832		0.24486
  60		0.9			0.2		4	0.36449		0.37757		0.24860
  60		0.9			0.2		5	0.38131		0.39252		0.25047
  60		0.9			0.3		1	0.20000		0.20187		0.17009
  60		0.9			0.3		2	0.29720		0.29720		0.22804
  60		0.9			0.3		3	0.34019		0.33832		0.24486
  60		0.9			0.3		4	0.36636		0.37757		0.24860
  60		0.9			0.3		5	0.38131		0.39252		0.25047
  60		0.9			0.4		1	0.20000		0.20187		0.17009
  60		0.9			0.4		2	0.29907		0.29720		0.22804
  60		0.9			0.4		3	0.33832		0.33832		0.24486
  60		0.9			0.4		4	0.36822		0.37757		0.24860
  60		0.9			0.4		5	0.37944		0.39252		0.25047
  60		0.9			0.5		1	0.20187		0.20187		0.17009
  60		0.9			0.5		2	0.30093		0.29720		0.22804
  60		0.9			0.5		3	0.34206		0.33832		0.24486
  60		0.9			0.5		4	0.36822		0.37757		0.24860
  60		0.9			0.5		5	0.37944		0.39252		0.25047
  60		0.9			0.6		1	0.20935		0.20187		0.17009
  60		0.9			0.6		2	0.30654		0.29720		0.22804
  60		0.9			0.6		3	0.33832		0.33832		0.24486
  60		0.9			0.6		4	0.36262		0.37757		0.24860
  60		0.9			0.6		5	0.37570		0.39252		0.25047
  60		0.9			0.7		1	0.21495		0.20187		0.17009
  60		0.9			0.7		2	0.30654		0.29720		0.22804
  60		0.9			0.7		3	0.33458		0.33832		0.24486
  60		0.9			0.7		4	0.36262		0.37757		0.24860
  60		0.9			0.7		5	0.37944		0.39252		0.25047
  60		0.9			0.8		1	0.21869		0.20187		0.17009
  60		0.9			0.8		2	0.30467		0.29720		0.22804
  60		0.9			0.8		3	0.33645		0.33832		0.24486
  60		0.9			0.8		4	0.35514		0.37757		0.24860
  60		0.9			0.8		5	0.37757		0.39252		0.25047
  60		0.9			0.9		1	0.21869		0.20187		0.17009
  60		0.9			0.9		2	0.30654		0.29720		0.22804
  60		0.9			0.9		3	0.33458		0.33832		0.24486
  60		0.9			0.9		4	0.35514		0.37757		0.24860
  60		0.9			0.9		5	0.37196		0.39252		0.25047
  60		0.9			1.0		1	0.17009		0.20187		0.17009
  60		0.9			1.0		2	0.22804		0.29720		0.22804
  60		0.9			1.0		3	0.24486		0.33832		0.24486
  60		0.9			1.0		4	0.24860		0.37757		0.24860
  60		0.9			1.0		5	0.25047		0.39252		0.25047
  60		1.0			0.0		1	0.20187		0.20187		0.17009
  60		1.0			0.0		2	0.29720		0.29720		0.22804
  60		1.0			0.0		3	0.33832		0.33832		0.24486
  60		1.0			0.0		4	0.37757		0.37757		0.24860
  60		1.0			0.0		5	0.39252		0.39252		0.25047
  60		1.0			0.1		1	0.20187		0.20187		0.17009
  60		1.0			0.1		2	0.29720		0.29720		0.22804
  60		1.0			0.1		3	0.33645		0.33832		0.24486
  60		1.0			0.1		4	0.36449		0.37757		0.24860
  60		1.0			0.1		5	0.38131		0.39252		0.25047
  60		1.0			0.2		1	0.20000		0.20187		0.17009
  60		1.0			0.2		2	0.29720		0.29720		0.22804
  60		1.0			0.2		3	0.33645		0.33832		0.24486
  60		1.0			0.2		4	0.36449		0.37757		0.24860
  60		1.0			0.2		5	0.38131		0.39252		0.25047
  60		1.0			0.3		1	0.20000		0.20187		0.17009
  60		1.0			0.3		2	0.29720		0.29720		0.22804
  60		1.0			0.3		3	0.34019		0.33832		0.24486
  60		1.0			0.3		4	0.36636		0.37757		0.24860
  60		1.0			0.3		5	0.38131		0.39252		0.25047
  60		1.0			0.4		1	0.20000		0.20187		0.17009
  60		1.0			0.4		2	0.29907		0.29720		0.22804
  60		1.0			0.4		3	0.33832		0.33832		0.24486
  60		1.0			0.4		4	0.36822		0.37757		0.24860
  60		1.0			0.4		5	0.37944		0.39252		0.25047
  60		1.0			0.5		1	0.20187		0.20187		0.17009
  60		1.0			0.5		2	0.30093		0.29720		0.22804
  60		1.0			0.5		3	0.34206		0.33832		0.24486
  60		1.0			0.5		4	0.36822		0.37757		0.24860
  60		1.0			0.5		5	0.37944		0.39252		0.25047
  60		1.0			0.6		1	0.20935		0.20187		0.17009
  60		1.0			0.6		2	0.30654		0.29720		0.22804
  60		1.0			0.6		3	0.33832		0.33832		0.24486
  60		1.0			0.6		4	0.36262		0.37757		0.24860
  60		1.0			0.6		5	0.37570		0.39252		0.25047
  60		1.0			0.7		1	0.21495		0.20187		0.17009
  60		1.0			0.7		2	0.30654		0.29720		0.22804
  60		1.0			0.7		3	0.33458		0.33832		0.24486
  60		1.0			0.7		4	0.36262		0.37757		0.24860
  60		1.0			0.7		5	0.37944		0.39252		0.25047
  60		1.0			0.8		1	0.21869		0.20187		0.17009
  60		1.0			0.8		2	0.30467		0.29720		0.22804
  60		1.0			0.8		3	0.33645		0.33832		0.24486
  60		1.0			0.8		4	0.35514		0.37757		0.24860
  60		1.0			0.8		5	0.37757		0.39252		0.25047
  60		1.0			0.9		1	0.21869		0.20187		0.17009
  60		1.0			0.9		2	0.30654		0.29720		0.22804
  60		1.0			0.9		3	0.33458		0.33832		0.24486
  60		1.0			0.9		4	0.35514		0.37757		0.24860
  60		1.0			0.9		5	0.37196		0.39252		0.25047
  60		1.0			1.0		1	0.17009		0.20187		0.17009
  60		1.0			1.0		2	0.22804		0.29720		0.22804
  60		1.0			1.0		3	0.24486		0.33832		0.24486
  60		1.0			1.0		4	0.24860		0.37757		0.24860
  60		1.0			1.0		5	0.25047		0.39252		0.25047
  80		0.1			0.0		1	0.20187		0.20187		0.18879
  80		0.1			0.0		2	0.29720		0.29720		0.25981
  80		0.1			0.0		3	0.33832		0.33832		0.28224
  80		0.1			0.0		4	0.37757		0.37757		0.29720
  80		0.1			0.0		5	0.39252		0.39252		0.30280
  80		0.1			0.1		1	0.20000		0.20187		0.18879
  80		0.1			0.1		2	0.30280		0.29720		0.25981
  80		0.1			0.1		3	0.34019		0.33832		0.28224
  80		0.1			0.1		4	0.36822		0.37757		0.29720
  80		0.1			0.1		5	0.39252		0.39252		0.30280
  80		0.1			0.2		1	0.19813		0.20187		0.18879
  80		0.1			0.2		2	0.30280		0.29720		0.25981
  80		0.1			0.2		3	0.34579		0.33832		0.28224
  80		0.1			0.2		4	0.37196		0.37757		0.29720
  80		0.1			0.2		5	0.39252		0.39252		0.30280
  80		0.1			0.3		1	0.20000		0.20187		0.18879
  80		0.1			0.3		2	0.30280		0.29720		0.25981
  80		0.1			0.3		3	0.34766		0.33832		0.28224
  80		0.1			0.3		4	0.37383		0.37757		0.29720
  80		0.1			0.3		5	0.39065		0.39252		0.30280
  80		0.1			0.4		1	0.20561		0.20187		0.18879
  80		0.1			0.4		2	0.30467		0.29720		0.25981
  80		0.1			0.4		3	0.35140		0.33832		0.28224
  80		0.1			0.4		4	0.37570		0.37757		0.29720
  80		0.1			0.4		5	0.39065		0.39252		0.30280
  80		0.1			0.5		1	0.20748		0.20187		0.18879
  80		0.1			0.5		2	0.30280		0.29720		0.25981
  80		0.1			0.5		3	0.35140		0.33832		0.28224
  80		0.1			0.5		4	0.37757		0.37757		0.29720
  80		0.1			0.5		5	0.39065		0.39252		0.30280
  80		0.1			0.6		1	0.21308		0.20187		0.18879
  80		0.1			0.6		2	0.30093		0.29720		0.25981
  80		0.1			0.6		3	0.35140		0.33832		0.28224
  80		0.1			0.6		4	0.37570		0.37757		0.29720
  80		0.1			0.6		5	0.39439		0.39252		0.30280
  80		0.1			0.7		1	0.21869		0.20187		0.18879
  80		0.1			0.7		2	0.30654		0.29720		0.25981
  80		0.1			0.7		3	0.34953		0.33832		0.28224
  80		0.1			0.7		4	0.37570		0.37757		0.29720
  80		0.1			0.7		5	0.39252		0.39252		0.30280
  80		0.1			0.8		1	0.21682		0.20187		0.18879
  80		0.1			0.8		2	0.30467		0.29720		0.25981
  80		0.1			0.8		3	0.34206		0.33832		0.28224
  80		0.1			0.8		4	0.37196		0.37757		0.29720
  80		0.1			0.8		5	0.39439		0.39252		0.30280
  80		0.1			0.9		1	0.20935		0.20187		0.18879
  80		0.1			0.9		2	0.29533		0.29720		0.25981
  80		0.1			0.9		3	0.34393		0.33832		0.28224
  80		0.1			0.9		4	0.36822		0.37757		0.29720
  80		0.1			0.9		5	0.38879		0.39252		0.30280
  80		0.1			1.0		1	0.18879		0.20187		0.18879
  80		0.1			1.0		2	0.25981		0.29720		0.25981
  80		0.1			1.0		3	0.28224		0.33832		0.28224
  80		0.1			1.0		4	0.29720		0.37757		0.29720
  80		0.1			1.0		5	0.30280		0.39252		0.30280
  80		0.2			0.0		1	0.20187		0.20187		0.17944
  80		0.2			0.0		2	0.29720		0.29720		0.24486
  80		0.2			0.0		3	0.33832		0.33832		0.26542
  80		0.2			0.0		4	0.37757		0.37757		0.27664
  80		0.2			0.0		5	0.39252		0.39252		0.28411
  80		0.2			0.1		1	0.19813		0.20187		0.17944
  80		0.2			0.1		2	0.29720		0.29720		0.24486
  80		0.2			0.1		3	0.33271		0.33832		0.26542
  80		0.2			0.1		4	0.36075		0.37757		0.27664
  80		0.2			0.1		5	0.38318		0.39252		0.28411
  80		0.2			0.2		1	0.19626		0.20187		0.17944
  80		0.2			0.2		2	0.29720		0.29720		0.24486
  80		0.2			0.2		3	0.33832		0.33832		0.26542
  80		0.2			0.2		4	0.36449		0.37757		0.27664
  80		0.2			0.2		5	0.38318		0.39252		0.28411
  80		0.2			0.3		1	0.19813		0.20187		0.17944
  80		0.2			0.3		2	0.29533		0.29720		0.24486
  80		0.2			0.3		3	0.34019		0.33832		0.26542
  80		0.2			0.3		4	0.36636		0.37757		0.27664
  80		0.2			0.3		5	0.38318		0.39252		0.28411
  80		0.2			0.4		1	0.20561		0.20187		0.17944
  80		0.2			0.4		2	0.29720		0.29720		0.24486
  80		0.2			0.4		3	0.34206		0.33832		0.26542
  80		0.2			0.4		4	0.36636		0.37757		0.27664
  80		0.2			0.4		5	0.38318		0.39252		0.28411
  80		0.2			0.5		1	0.20374		0.20187		0.17944
  80		0.2			0.5		2	0.29720		0.29720		0.24486
  80		0.2			0.5		3	0.34206		0.33832		0.26542
  80		0.2			0.5		4	0.36822		0.37757		0.27664
  80		0.2			0.5		5	0.38318		0.39252		0.28411
  80		0.2			0.6		1	0.20935		0.20187		0.17944
  80		0.2			0.6		2	0.29533		0.29720		0.24486
  80		0.2			0.6		3	0.34206		0.33832		0.26542
  80		0.2			0.6		4	0.36449		0.37757		0.27664
  80		0.2			0.6		5	0.38131		0.39252		0.28411
  80		0.2			0.7		1	0.21869		0.20187		0.17944
  80		0.2			0.7		2	0.29907		0.29720		0.24486
  80		0.2			0.7		3	0.33832		0.33832		0.26542
  80		0.2			0.7		4	0.36075		0.37757		0.27664
  80		0.2			0.7		5	0.38692		0.39252		0.28411
  80		0.2			0.8		1	0.21682		0.20187		0.17944
  80		0.2			0.8		2	0.29720		0.29720		0.24486
  80		0.2			0.8		3	0.33458		0.33832		0.26542
  80		0.2			0.8		4	0.36262		0.37757		0.27664
  80		0.2			0.8		5	0.38505		0.39252		0.28411
  80		0.2			0.9		1	0.20748		0.20187		0.17944
  80		0.2			0.9		2	0.29346		0.29720		0.24486
  80		0.2			0.9		3	0.33271		0.33832		0.26542
  80		0.2			0.9		4	0.35888		0.37757		0.27664
  80		0.2			0.9		5	0.37757		0.39252		0.28411
  80		0.2			1.0		1	0.17944		0.20187		0.17944
  80		0.2			1.0		2	0.24486		0.29720		0.24486
  80		0.2			1.0		3	0.26542		0.33832		0.26542
  80		0.2			1.0		4	0.27664		0.37757		0.27664
  80		0.2			1.0		5	0.28411		0.39252		0.28411
  80		0.3			0.0		1	0.20187		0.20187		0.18318
  80		0.3			0.0		2	0.29720		0.29720		0.24299
  80		0.3			0.0		3	0.33832		0.33832		0.26168
  80		0.3			0.0		4	0.37757		0.37757		0.27103
  80		0.3			0.0		5	0.39252		0.39252		0.27477
  80		0.3			0.1		1	0.20187		0.20187		0.18318
  80		0.3			0.1		2	0.29533		0.29720		0.24299
  80		0.3			0.1		3	0.33271		0.33832		0.26168
  80		0.3			0.1		4	0.36075		0.37757		0.27103
  80		0.3			0.1		5	0.37570		0.39252		0.27477
  80		0.3			0.2		1	0.20000		0.20187		0.18318
  80		0.3			0.2		2	0.29720		0.29720		0.24299
  80		0.3			0.2		3	0.33645		0.33832		0.26168
  80		0.3			0.2		4	0.36075		0.37757		0.27103
  80		0.3			0.2		5	0.37570		0.39252		0.27477
  80		0.3			0.3		1	0.20187		0.20187		0.18318
  80		0.3			0.3		2	0.29720		0.29720		0.24299
  80		0.3			0.3		3	0.33832		0.33832		0.26168
  80		0.3			0.3		4	0.36449		0.37757		0.27103
  80		0.3			0.3		5	0.37570		0.39252		0.27477
  80		0.3			0.4		1	0.20935		0.20187		0.18318
  80		0.3			0.4		2	0.29907		0.29720		0.24299
  80		0.3			0.4		3	0.34019		0.33832		0.26168
  80		0.3			0.4		4	0.36449		0.37757		0.27103
  80		0.3			0.4		5	0.37757		0.39252		0.27477
  80		0.3			0.5		1	0.20748		0.20187		0.18318
  80		0.3			0.5		2	0.29907		0.29720		0.24299
  80		0.3			0.5		3	0.34206		0.33832		0.26168
  80		0.3			0.5		4	0.36822		0.37757		0.27103
  80		0.3			0.5		5	0.37757		0.39252		0.27477
  80		0.3			0.6		1	0.21495		0.20187		0.18318
  80		0.3			0.6		2	0.30093		0.29720		0.24299
  80		0.3			0.6		3	0.34206		0.33832		0.26168
  80		0.3			0.6		4	0.36449		0.37757		0.27103
  80		0.3			0.6		5	0.37757		0.39252		0.27477
  80		0.3			0.7		1	0.21869		0.20187		0.18318
  80		0.3			0.7		2	0.30280		0.29720		0.24299
  80		0.3			0.7		3	0.33832		0.33832		0.26168
  80		0.3			0.7		4	0.36075		0.37757		0.27103
  80		0.3			0.7		5	0.37944		0.39252		0.27477
  80		0.3			0.8		1	0.21682		0.20187		0.18318
  80		0.3			0.8		2	0.30093		0.29720		0.24299
  80		0.3			0.8		3	0.33832		0.33832		0.26168
  80		0.3			0.8		4	0.36262		0.37757		0.27103
  80		0.3			0.8		5	0.37944		0.39252		0.27477
  80		0.3			0.9		1	0.20935		0.20187		0.18318
  80		0.3			0.9		2	0.30280		0.29720		0.24299
  80		0.3			0.9		3	0.33645		0.33832		0.26168
  80		0.3			0.9		4	0.35888		0.37757		0.27103
  80		0.3			0.9		5	0.37383		0.39252		0.27477
  80		0.3			1.0		1	0.18318		0.20187		0.18318
  80		0.3			1.0		2	0.24299		0.29720		0.24299
  80		0.3			1.0		3	0.26168		0.33832		0.26168
  80		0.3			1.0		4	0.27103		0.37757		0.27103
  80		0.3			1.0		5	0.27477		0.39252		0.27477
  80		0.4			0.0		1	0.20187		0.20187		0.19065
  80		0.4			0.0		2	0.29720		0.29720		0.24673
  80		0.4			0.0		3	0.33832		0.33832		0.26542
  80		0.4			0.0		4	0.37757		0.37757		0.27290
  80		0.4			0.0		5	0.39252		0.39252		0.27850
  80		0.4			0.1		1	0.20187		0.20187		0.19065
  80		0.4			0.1		2	0.29533		0.29720		0.24673
  80		0.4			0.1		3	0.33271		0.33832		0.26542
  80		0.4			0.1		4	0.36075		0.37757		0.27290
  80		0.4			0.1		5	0.37570		0.39252		0.27850
  80		0.4			0.2		1	0.20000		0.20187		0.19065
  80		0.4			0.2		2	0.29533		0.29720		0.24673
  80		0.4			0.2		3	0.33645		0.33832		0.26542
  80		0.4			0.2		4	0.36075		0.37757		0.27290
  80		0.4			0.2		5	0.37570		0.39252		0.27850
  80		0.4			0.3		1	0.20187		0.20187		0.19065
  80		0.4			0.3		2	0.29533		0.29720		0.24673
  80		0.4			0.3		3	0.33832		0.33832		0.26542
  80		0.4			0.3		4	0.36449		0.37757		0.27290
  80		0.4			0.3		5	0.37570		0.39252		0.27850
  80		0.4			0.4		1	0.20935		0.20187		0.19065
  80		0.4			0.4		2	0.29533		0.29720		0.24673
  80		0.4			0.4		3	0.34019		0.33832		0.26542
  80		0.4			0.4		4	0.36449		0.37757		0.27290
  80		0.4			0.4		5	0.37757		0.39252		0.27850
  80		0.4			0.5		1	0.20748		0.20187		0.19065
  80		0.4			0.5		2	0.29907		0.29720		0.24673
  80		0.4			0.5		3	0.34206		0.33832		0.26542
  80		0.4			0.5		4	0.36822		0.37757		0.27290
  80		0.4			0.5		5	0.37757		0.39252		0.27850
  80		0.4			0.6		1	0.21308		0.20187		0.19065
  80		0.4			0.6		2	0.30093		0.29720		0.24673
  80		0.4			0.6		3	0.34206		0.33832		0.26542
  80		0.4			0.6		4	0.36449		0.37757		0.27290
  80		0.4			0.6		5	0.37757		0.39252		0.27850
  80		0.4			0.7		1	0.21682		0.20187		0.19065
  80		0.4			0.7		2	0.30280		0.29720		0.24673
  80		0.4			0.7		3	0.33832		0.33832		0.26542
  80		0.4			0.7		4	0.36075		0.37757		0.27290
  80		0.4			0.7		5	0.38131		0.39252		0.27850
  80		0.4			0.8		1	0.22243		0.20187		0.19065
  80		0.4			0.8		2	0.30280		0.29720		0.24673
  80		0.4			0.8		3	0.33832		0.33832		0.26542
  80		0.4			0.8		4	0.36262		0.37757		0.27290
  80		0.4			0.8		5	0.37944		0.39252		0.27850
  80		0.4			0.9		1	0.21869		0.20187		0.19065
  80		0.4			0.9		2	0.30467		0.29720		0.24673
  80		0.4			0.9		3	0.33832		0.33832		0.26542
  80		0.4			0.9		4	0.35888		0.37757		0.27290
  80		0.4			0.9		5	0.37383		0.39252		0.27850
  80		0.4			1.0		1	0.19065		0.20187		0.19065
  80		0.4			1.0		2	0.24673		0.29720		0.24673
  80		0.4			1.0		3	0.26542		0.33832		0.26542
  80		0.4			1.0		4	0.27290		0.37757		0.27290
  80		0.4			1.0		5	0.27850		0.39252		0.27850
  80		0.5			0.0		1	0.20187		0.20187		0.18692
  80		0.5			0.0		2	0.29720		0.29720		0.24673
  80		0.5			0.0		3	0.33832		0.33832		0.26355
  80		0.5			0.0		4	0.37757		0.37757		0.27103
  80		0.5			0.0		5	0.39252		0.39252		0.27477
  80		0.5			0.1		1	0.20187		0.20187		0.18692
  80		0.5			0.1		2	0.29533		0.29720		0.24673
  80		0.5			0.1		3	0.33271		0.33832		0.26355
  80		0.5			0.1		4	0.35888		0.37757		0.27103
  80		0.5			0.1		5	0.37570		0.39252		0.27477
  80		0.5			0.2		1	0.20000		0.20187		0.18692
  80		0.5			0.2		2	0.29533		0.29720		0.24673
  80		0.5			0.2		3	0.33645		0.33832		0.26355
  80		0.5			0.2		4	0.36075		0.37757		0.27103
  80		0.5			0.2		5	0.37570		0.39252		0.27477
  80		0.5			0.3		1	0.20000		0.20187		0.18692
  80		0.5			0.3		2	0.29533		0.29720		0.24673
  80		0.5			0.3		3	0.33645		0.33832		0.26355
  80		0.5			0.3		4	0.36262		0.37757		0.27103
  80		0.5			0.3		5	0.37570		0.39252		0.27477
  80		0.5			0.4		1	0.20748		0.20187		0.18692
  80		0.5			0.4		2	0.29533		0.29720		0.24673
  80		0.5			0.4		3	0.34019		0.33832		0.26355
  80		0.5			0.4		4	0.36262		0.37757		0.27103
  80		0.5			0.4		5	0.37757		0.39252		0.27477
  80		0.5			0.5		1	0.20935		0.20187		0.18692
  80		0.5			0.5		2	0.29907		0.29720		0.24673
  80		0.5			0.5		3	0.34206		0.33832		0.26355
  80		0.5			0.5		4	0.36636		0.37757		0.27103
  80		0.5			0.5		5	0.37757		0.39252		0.27477
  80		0.5			0.6		1	0.21682		0.20187		0.18692
  80		0.5			0.6		2	0.29907		0.29720		0.24673
  80		0.5			0.6		3	0.34206		0.33832		0.26355
  80		0.5			0.6		4	0.36262		0.37757		0.27103
  80		0.5			0.6		5	0.37757		0.39252		0.27477
  80		0.5			0.7		1	0.21869		0.20187		0.18692
  80		0.5			0.7		2	0.30280		0.29720		0.24673
  80		0.5			0.7		3	0.33832		0.33832		0.26355
  80		0.5			0.7		4	0.35888		0.37757		0.27103
  80		0.5			0.7		5	0.38131		0.39252		0.27477
  80		0.5			0.8		1	0.22430		0.20187		0.18692
  80		0.5			0.8		2	0.30280		0.29720		0.24673
  80		0.5			0.8		3	0.33832		0.33832		0.26355
  80		0.5			0.8		4	0.36075		0.37757		0.27103
  80		0.5			0.8		5	0.37944		0.39252		0.27477
  80		0.5			0.9		1	0.22056		0.20187		0.18692
  80		0.5			0.9		2	0.30654		0.29720		0.24673
  80		0.5			0.9		3	0.33832		0.33832		0.26355
  80		0.5			0.9		4	0.35888		0.37757		0.27103
  80		0.5			0.9		5	0.37383		0.39252		0.27477
  80		0.5			1.0		1	0.18692		0.20187		0.18692
  80		0.5			1.0		2	0.24673		0.29720		0.24673
  80		0.5			1.0		3	0.26355		0.33832		0.26355
  80		0.5			1.0		4	0.27103		0.37757		0.27103
  80		0.5			1.0		5	0.27477		0.39252		0.27477
  80		0.6			0.0		1	0.20187		0.20187		0.18505
  80		0.6			0.0		2	0.29720		0.29720		0.24486
  80		0.6			0.0		3	0.33832		0.33832		0.26355
  80		0.6			0.0		4	0.37757		0.37757		0.27103
  80		0.6			0.0		5	0.39252		0.39252		0.27477
  80		0.6			0.1		1	0.20000		0.20187		0.18505
  80		0.6			0.1		2	0.29533		0.29720		0.24486
  80		0.6			0.1		3	0.33271		0.33832		0.26355
  80		0.6			0.1		4	0.35888		0.37757		0.27103
  80		0.6			0.1		5	0.37570		0.39252		0.27477
  80		0.6			0.2		1	0.19813		0.20187		0.18505
  80		0.6			0.2		2	0.29533		0.29720		0.24486
  80		0.6			0.2		3	0.33645		0.33832		0.26355
  80		0.6			0.2		4	0.35888		0.37757		0.27103
  80		0.6			0.2		5	0.37570		0.39252		0.27477
  80		0.6			0.3		1	0.19813		0.20187		0.18505
  80		0.6			0.3		2	0.29533		0.29720		0.24486
  80		0.6			0.3		3	0.33645		0.33832		0.26355
  80		0.6			0.3		4	0.36075		0.37757		0.27103
  80		0.6			0.3		5	0.37570		0.39252		0.27477
  80		0.6			0.4		1	0.20561		0.20187		0.18505
  80		0.6			0.4		2	0.29533		0.29720		0.24486
  80		0.6			0.4		3	0.33832		0.33832		0.26355
  80		0.6			0.4		4	0.36262		0.37757		0.27103
  80		0.6			0.4		5	0.37757		0.39252		0.27477
  80		0.6			0.5		1	0.20748		0.20187		0.18505
  80		0.6			0.5		2	0.29907		0.29720		0.24486
  80		0.6			0.5		3	0.34019		0.33832		0.26355
  80		0.6			0.5		4	0.36636		0.37757		0.27103
  80		0.6			0.5		5	0.37757		0.39252		0.27477
  80		0.6			0.6		1	0.21495		0.20187		0.18505
  80		0.6			0.6		2	0.29907		0.29720		0.24486
  80		0.6			0.6		3	0.34206		0.33832		0.26355
  80		0.6			0.6		4	0.36262		0.37757		0.27103
  80		0.6			0.6		5	0.37757		0.39252		0.27477
  80		0.6			0.7		1	0.21682		0.20187		0.18505
  80		0.6			0.7		2	0.30280		0.29720		0.24486
  80		0.6			0.7		3	0.33832		0.33832		0.26355
  80		0.6			0.7		4	0.35888		0.37757		0.27103
  80		0.6			0.7		5	0.38131		0.39252		0.27477
  80		0.6			0.8		1	0.22243		0.20187		0.18505
  80		0.6			0.8		2	0.30280		0.29720		0.24486
  80		0.6			0.8		3	0.33832		0.33832		0.26355
  80		0.6			0.8		4	0.36075		0.37757		0.27103
  80		0.6			0.8		5	0.37944		0.39252		0.27477
  80		0.6			0.9		1	0.21869		0.20187		0.18505
  80		0.6			0.9		2	0.30654		0.29720		0.24486
  80		0.6			0.9		3	0.33832		0.33832		0.26355
  80		0.6			0.9		4	0.35888		0.37757		0.27103
  80		0.6			0.9		5	0.37383		0.39252		0.27477
  80		0.6			1.0		1	0.18505		0.20187		0.18505
  80		0.6			1.0		2	0.24486		0.29720		0.24486
  80		0.6			1.0		3	0.26355		0.33832		0.26355
  80		0.6			1.0		4	0.27103		0.37757		0.27103
  80		0.6			1.0		5	0.27477		0.39252		0.27477
  80		0.7			0.0		1	0.20187		0.20187		0.18131
  80		0.7			0.0		2	0.29720		0.29720		0.24299
  80		0.7			0.0		3	0.33832		0.33832		0.26168
  80		0.7			0.0		4	0.37757		0.37757		0.26916
  80		0.7			0.0		5	0.39252		0.39252		0.27103
  80		0.7			0.1		1	0.20000		0.20187		0.18131
  80		0.7			0.1		2	0.29533		0.29720		0.24299
  80		0.7			0.1		3	0.33271		0.33832		0.26168
  80		0.7			0.1		4	0.35888		0.37757		0.26916
  80		0.7			0.1		5	0.37570		0.39252		0.27103
  80		0.7			0.2		1	0.19813		0.20187		0.18131
  80		0.7			0.2		2	0.29533		0.29720		0.24299
  80		0.7			0.2		3	0.33645		0.33832		0.26168
  80		0.7			0.2		4	0.35888		0.37757		0.26916
  80		0.7			0.2		5	0.37570		0.39252		0.27103
  80		0.7			0.3		1	0.19813		0.20187		0.18131
  80		0.7			0.3		2	0.29533		0.29720		0.24299
  80		0.7			0.3		3	0.33645		0.33832		0.26168
  80		0.7			0.3		4	0.36075		0.37757		0.26916
  80		0.7			0.3		5	0.37570		0.39252		0.27103
  80		0.7			0.4		1	0.20561		0.20187		0.18131
  80		0.7			0.4		2	0.29533		0.29720		0.24299
  80		0.7			0.4		3	0.33645		0.33832		0.26168
  80		0.7			0.4		4	0.36262		0.37757		0.26916
  80		0.7			0.4		5	0.37757		0.39252		0.27103
  80		0.7			0.5		1	0.20748		0.20187		0.18131
  80		0.7			0.5		2	0.29907		0.29720		0.24299
  80		0.7			0.5		3	0.33832		0.33832		0.26168
  80		0.7			0.5		4	0.36636		0.37757		0.26916
  80		0.7			0.5		5	0.37757		0.39252		0.27103
  80		0.7			0.6		1	0.21495		0.20187		0.18131
  80		0.7			0.6		2	0.29907		0.29720		0.24299
  80		0.7			0.6		3	0.34206		0.33832		0.26168
  80		0.7			0.6		4	0.36449		0.37757		0.26916
  80		0.7			0.6		5	0.37570		0.39252		0.27103
  80		0.7			0.7		1	0.21308		0.20187		0.18131
  80		0.7			0.7		2	0.30093		0.29720		0.24299
  80		0.7			0.7		3	0.33832		0.33832		0.26168
  80		0.7			0.7		4	0.35888		0.37757		0.26916
  80		0.7			0.7		5	0.37757		0.39252		0.27103
  80		0.7			0.8		1	0.21682		0.20187		0.18131
  80		0.7			0.8		2	0.30093		0.29720		0.24299
  80		0.7			0.8		3	0.33645		0.33832		0.26168
  80		0.7			0.8		4	0.35514		0.37757		0.26916
  80		0.7			0.8		5	0.37570		0.39252		0.27103
  80		0.7			0.9		1	0.21308		0.20187		0.18131
  80		0.7			0.9		2	0.30467		0.29720		0.24299
  80		0.7			0.9		3	0.33832		0.33832		0.26168
  80		0.7			0.9		4	0.35514		0.37757		0.26916
  80		0.7			0.9		5	0.36822		0.39252		0.27103
  80		0.7			1.0		1	0.18131		0.20187		0.18131
  80		0.7			1.0		2	0.24299		0.29720		0.24299
  80		0.7			1.0		3	0.26168		0.33832		0.26168
  80		0.7			1.0		4	0.26916		0.37757		0.26916
  80		0.7			1.0		5	0.27103		0.39252		0.27103
  80		0.8			0.0		1	0.20187		0.20187		0.18318
  80		0.8			0.0		2	0.29720		0.29720		0.24299
  80		0.8			0.0		3	0.33832		0.33832		0.26168
  80		0.8			0.0		4	0.37757		0.37757		0.26916
  80		0.8			0.0		5	0.39252		0.39252		0.27103
  80		0.8			0.1		1	0.20187		0.20187		0.18318
  80		0.8			0.1		2	0.29533		0.29720		0.24299
  80		0.8			0.1		3	0.33271		0.33832		0.26168
  80		0.8			0.1		4	0.36075		0.37757		0.26916
  80		0.8			0.1		5	0.37570		0.39252		0.27103
  80		0.8			0.2		1	0.20000		0.20187		0.18318
  80		0.8			0.2		2	0.29533		0.29720		0.24299
  80		0.8			0.2		3	0.33645		0.33832		0.26168
  80		0.8			0.2		4	0.36075		0.37757		0.26916
  80		0.8			0.2		5	0.37570		0.39252		0.27103
  80		0.8			0.3		1	0.20000		0.20187		0.18318
  80		0.8			0.3		2	0.29533		0.29720		0.24299
  80		0.8			0.3		3	0.33645		0.33832		0.26168
  80		0.8			0.3		4	0.36262		0.37757		0.26916
  80		0.8			0.3		5	0.37570		0.39252		0.27103
  80		0.8			0.4		1	0.20748		0.20187		0.18318
  80		0.8			0.4		2	0.29533		0.29720		0.24299
  80		0.8			0.4		3	0.33645		0.33832		0.26168
  80		0.8			0.4		4	0.36449		0.37757		0.26916
  80		0.8			0.4		5	0.37757		0.39252		0.27103
  80		0.8			0.5		1	0.20935		0.20187		0.18318
  80		0.8			0.5		2	0.29907		0.29720		0.24299
  80		0.8			0.5		3	0.33832		0.33832		0.26168
  80		0.8			0.5		4	0.36822		0.37757		0.26916
  80		0.8			0.5		5	0.37757		0.39252		0.27103
  80		0.8			0.6		1	0.21682		0.20187		0.18318
  80		0.8			0.6		2	0.29907		0.29720		0.24299
  80		0.8			0.6		3	0.34206		0.33832		0.26168
  80		0.8			0.6		4	0.36636		0.37757		0.26916
  80		0.8			0.6		5	0.37570		0.39252		0.27103
  80		0.8			0.7		1	0.21495		0.20187		0.18318
  80		0.8			0.7		2	0.30093		0.29720		0.24299
  80		0.8			0.7		3	0.33832		0.33832		0.26168
  80		0.8			0.7		4	0.36075		0.37757		0.26916
  80		0.8			0.7		5	0.37757		0.39252		0.27103
  80		0.8			0.8		1	0.21869		0.20187		0.18318
  80		0.8			0.8		2	0.30093		0.29720		0.24299
  80		0.8			0.8		3	0.33645		0.33832		0.26168
  80		0.8			0.8		4	0.35701		0.37757		0.26916
  80		0.8			0.8		5	0.37570		0.39252		0.27103
  80		0.8			0.9		1	0.21495		0.20187		0.18318
  80		0.8			0.9		2	0.30467		0.29720		0.24299
  80		0.8			0.9		3	0.33832		0.33832		0.26168
  80		0.8			0.9		4	0.35701		0.37757		0.26916
  80		0.8			0.9		5	0.36822		0.39252		0.27103
  80		0.8			1.0		1	0.18318		0.20187		0.18318
  80		0.8			1.0		2	0.24299		0.29720		0.24299
  80		0.8			1.0		3	0.26168		0.33832		0.26168
  80		0.8			1.0		4	0.26916		0.37757		0.26916
  80		0.8			1.0		5	0.27103		0.39252		0.27103
  80		0.9			0.0		1	0.20187		0.20187		0.18318
  80		0.9			0.0		2	0.29720		0.29720		0.24673
  80		0.9			0.0		3	0.33832		0.33832		0.26355
  80		0.9			0.0		4	0.37757		0.37757		0.26916
  80		0.9			0.0		5	0.39252		0.39252		0.27103
  80		0.9			0.1		1	0.20187		0.20187		0.18318
  80		0.9			0.1		2	0.29533		0.29720		0.24673
  80		0.9			0.1		3	0.33458		0.33832		0.26355
  80		0.9			0.1		4	0.36075		0.37757		0.26916
  80		0.9			0.1		5	0.37570		0.39252		0.27103
  80		0.9			0.2		1	0.20000		0.20187		0.18318
  80		0.9			0.2		2	0.29533		0.29720		0.24673
  80		0.9			0.2		3	0.33832		0.33832		0.26355
  80		0.9			0.2		4	0.36075		0.37757		0.26916
  80		0.9			0.2		5	0.37570		0.39252		0.27103
  80		0.9			0.3		1	0.20000		0.20187		0.18318
  80		0.9			0.3		2	0.29533		0.29720		0.24673
  80		0.9			0.3		3	0.33832		0.33832		0.26355
  80		0.9			0.3		4	0.36262		0.37757		0.26916
  80		0.9			0.3		5	0.37570		0.39252		0.27103
  80		0.9			0.4		1	0.20000		0.20187		0.18318
  80		0.9			0.4		2	0.29533		0.29720		0.24673
  80		0.9			0.4		3	0.33832		0.33832		0.26355
  80		0.9			0.4		4	0.36449		0.37757		0.26916
  80		0.9			0.4		5	0.37757		0.39252		0.27103
  80		0.9			0.5		1	0.20000		0.20187		0.18318
  80		0.9			0.5		2	0.29907		0.29720		0.24673
  80		0.9			0.5		3	0.34019		0.33832		0.26355
  80		0.9			0.5		4	0.36822		0.37757		0.26916
  80		0.9			0.5		5	0.37757		0.39252		0.27103
  80		0.9			0.6		1	0.20748		0.20187		0.18318
  80		0.9			0.6		2	0.29907		0.29720		0.24673
  80		0.9			0.6		3	0.34393		0.33832		0.26355
  80		0.9			0.6		4	0.36636		0.37757		0.26916
  80		0.9			0.6		5	0.37570		0.39252		0.27103
  80		0.9			0.7		1	0.21121		0.20187		0.18318
  80		0.9			0.7		2	0.30093		0.29720		0.24673
  80		0.9			0.7		3	0.34019		0.33832		0.26355
  80		0.9			0.7		4	0.36075		0.37757		0.26916
  80		0.9			0.7		5	0.37757		0.39252		0.27103
  80		0.9			0.8		1	0.21682		0.20187		0.18318
  80		0.9			0.8		2	0.30093		0.29720		0.24673
  80		0.9			0.8		3	0.33832		0.33832		0.26355
  80		0.9			0.8		4	0.35701		0.37757		0.26916
  80		0.9			0.8		5	0.37570		0.39252		0.27103
  80		0.9			0.9		1	0.21495		0.20187		0.18318
  80		0.9			0.9		2	0.30467		0.29720		0.24673
  80		0.9			0.9		3	0.34019		0.33832		0.26355
  80		0.9			0.9		4	0.35701		0.37757		0.26916
  80		0.9			0.9		5	0.36822		0.39252		0.27103
  80		0.9			1.0		1	0.18318		0.20187		0.18318
  80		0.9			1.0		2	0.24673		0.29720		0.24673
  80		0.9			1.0		3	0.26355		0.33832		0.26355
  80		0.9			1.0		4	0.26916		0.37757		0.26916
  80		0.9			1.0		5	0.27103		0.39252		0.27103
  80		1.0			0.0		1	0.20187		0.20187		0.18318
  80		1.0			0.0		2	0.29720		0.29720		0.24673
  80		1.0			0.0		3	0.33832		0.33832		0.26355
  80		1.0			0.0		4	0.37757		0.37757		0.26916
  80		1.0			0.0		5	0.39252		0.39252		0.27103
  80		1.0			0.1		1	0.20187		0.20187		0.18318
  80		1.0			0.1		2	0.29533		0.29720		0.24673
  80		1.0			0.1		3	0.33458		0.33832		0.26355
  80		1.0			0.1		4	0.36075		0.37757		0.26916
  80		1.0			0.1		5	0.37570		0.39252		0.27103
  80		1.0			0.2		1	0.20000		0.20187		0.18318
  80		1.0			0.2		2	0.29533		0.29720		0.24673
  80		1.0			0.2		3	0.33832		0.33832		0.26355
  80		1.0			0.2		4	0.36075		0.37757		0.26916
  80		1.0			0.2		5	0.37570		0.39252		0.27103
  80		1.0			0.3		1	0.20000		0.20187		0.18318
  80		1.0			0.3		2	0.29533		0.29720		0.24673
  80		1.0			0.3		3	0.33832		0.33832		0.26355
  80		1.0			0.3		4	0.36262		0.37757		0.26916
  80		1.0			0.3		5	0.37570		0.39252		0.27103
  80		1.0			0.4		1	0.20000		0.20187		0.18318
  80		1.0			0.4		2	0.29533		0.29720		0.24673
  80		1.0			0.4		3	0.33832		0.33832		0.26355
  80		1.0			0.4		4	0.36449		0.37757		0.26916
  80		1.0			0.4		5	0.37757		0.39252		0.27103
  80		1.0			0.5		1	0.20000		0.20187		0.18318
  80		1.0			0.5		2	0.29907		0.29720		0.24673
  80		1.0			0.5		3	0.34019		0.33832		0.26355
  80		1.0			0.5		4	0.36822		0.37757		0.26916
  80		1.0			0.5		5	0.37757		0.39252		0.27103
  80		1.0			0.6		1	0.20748		0.20187		0.18318
  80		1.0			0.6		2	0.29907		0.29720		0.24673
  80		1.0			0.6		3	0.34393		0.33832		0.26355
  80		1.0			0.6		4	0.36636		0.37757		0.26916
  80		1.0			0.6		5	0.37570		0.39252		0.27103
  80		1.0			0.7		1	0.21121		0.20187		0.18318
  80		1.0			0.7		2	0.30093		0.29720		0.24673
  80		1.0			0.7		3	0.34019		0.33832		0.26355
  80		1.0			0.7		4	0.36075		0.37757		0.26916
  80		1.0			0.7		5	0.37757		0.39252		0.27103
  80		1.0			0.8		1	0.21682		0.20187		0.18318
  80		1.0			0.8		2	0.30093		0.29720		0.24673
  80		1.0			0.8		3	0.33832		0.33832		0.26355
  80		1.0			0.8		4	0.35701		0.37757		0.26916
  80		1.0			0.8		5	0.37570		0.39252		0.27103
  80		1.0			0.9		1	0.21495		0.20187		0.18318
  80		1.0			0.9		2	0.30467		0.29720		0.24673
  80		1.0			0.9		3	0.34019		0.33832		0.26355
  80		1.0			0.9		4	0.35701		0.37757		0.26916
  80		1.0			0.9		5	0.36822		0.39252		0.27103
  80		1.0			1.0		1	0.18318		0.20187		0.18318
  80		1.0			1.0		2	0.24673		0.29720		0.24673
  80		1.0			1.0		3	0.26355		0.33832		0.26355
  80		1.0			1.0		4	0.26916		0.37757		0.26916
  80		1.0			1.0		5	0.27103		0.39252		0.27103
 100		0.1			0.0		1	0.20187		0.20187		0.20000
 100		0.1			0.0		2	0.29720		0.29720		0.27290
 100		0.1			0.0		3	0.33832		0.33832		0.29159
 100		0.1			0.0		4	0.37757		0.37757		0.30280
 100		0.1			0.0		5	0.39252		0.39252		0.31215
 100		0.1			0.1		1	0.20187		0.20187		0.20000
 100		0.1			0.1		2	0.30467		0.29720		0.27290
 100		0.1			0.1		3	0.33645		0.33832		0.29159
 100		0.1			0.1		4	0.36449		0.37757		0.30280
 100		0.1			0.1		5	0.39252		0.39252		0.31215
 100		0.1			0.2		1	0.20000		0.20187		0.20000
 100		0.1			0.2		2	0.30467		0.29720		0.27290
 100		0.1			0.2		3	0.33832		0.33832		0.29159
 100		0.1			0.2		4	0.36822		0.37757		0.30280
 100		0.1			0.2		5	0.39252		0.39252		0.31215
 100		0.1			0.3		1	0.20187		0.20187		0.20000
 100		0.1			0.3		2	0.30467		0.29720		0.27290
 100		0.1			0.3		3	0.34393		0.33832		0.29159
 100		0.1			0.3		4	0.36822		0.37757		0.30280
 100		0.1			0.3		5	0.39065		0.39252		0.31215
 100		0.1			0.4		1	0.20748		0.20187		0.20000
 100		0.1			0.4		2	0.30467		0.29720		0.27290
 100		0.1			0.4		3	0.34579		0.33832		0.29159
 100		0.1			0.4		4	0.37009		0.37757		0.30280
 100		0.1			0.4		5	0.39252		0.39252		0.31215
 100		0.1			0.5		1	0.20748		0.20187		0.20000
 100		0.1			0.5		2	0.30467		0.29720		0.27290
 100		0.1			0.5		3	0.34766		0.33832		0.29159
 100		0.1			0.5		4	0.37383		0.37757		0.30280
 100		0.1			0.5		5	0.39065		0.39252		0.31215
 100		0.1			0.6		1	0.21121		0.20187		0.20000
 100		0.1			0.6		2	0.30280		0.29720		0.27290
 100		0.1			0.6		3	0.34766		0.33832		0.29159
 100		0.1			0.6		4	0.37383		0.37757		0.30280
 100		0.1			0.6		5	0.39252		0.39252		0.31215
 100		0.1			0.7		1	0.22243		0.20187		0.20000
 100		0.1			0.7		2	0.30280		0.29720		0.27290
 100		0.1			0.7		3	0.34766		0.33832		0.29159
 100		0.1			0.7		4	0.37196		0.37757		0.30280
 100		0.1			0.7		5	0.38879		0.39252		0.31215
 100		0.1			0.8		1	0.21869		0.20187		0.20000
 100		0.1			0.8		2	0.30654		0.29720		0.27290
 100		0.1			0.8		3	0.34393		0.33832		0.29159
 100		0.1			0.8		4	0.37383		0.37757		0.30280
 100		0.1			0.8		5	0.38879		0.39252		0.31215
 100		0.1			0.9		1	0.21682		0.20187		0.20000
 100		0.1			0.9		2	0.29720		0.29720		0.27290
 100		0.1			0.9		3	0.34579		0.33832		0.29159
 100		0.1			0.9		4	0.36636		0.37757		0.30280
 100		0.1			0.9		5	0.38879		0.39252		0.31215
 100		0.1			1.0		1	0.20000		0.20187		0.20000
 100		0.1			1.0		2	0.27290		0.29720		0.27290
 100		0.1			1.0		3	0.29159		0.33832		0.29159
 100		0.1			1.0		4	0.30280		0.37757		0.30280
 100		0.1			1.0		5	0.31215		0.39252		0.31215
 100		0.2			0.0		1	0.20187		0.20187		0.19252
 100		0.2			0.0		2	0.29720		0.29720		0.25607
 100		0.2			0.0		3	0.33832		0.33832		0.27477
 100		0.2			0.0		4	0.37757		0.37757		0.28411
 100		0.2			0.0		5	0.39252		0.39252		0.29159
 100		0.2			0.1		1	0.20000		0.20187		0.19252
 100		0.2			0.1		2	0.29907		0.29720		0.25607
 100		0.2			0.1		3	0.32897		0.33832		0.27477
 100		0.2			0.1		4	0.35701		0.37757		0.28411
 100		0.2			0.1		5	0.38318		0.39252		0.29159
 100		0.2			0.2		1	0.19813		0.20187		0.19252
 100		0.2			0.2		2	0.29907		0.29720		0.25607
 100		0.2			0.2		3	0.33271		0.33832		0.27477
 100		0.2			0.2		4	0.36075		0.37757		0.28411
 100		0.2			0.2		5	0.38318		0.39252		0.29159
 100		0.2			0.3		1	0.20000		0.20187		0.19252
 100		0.2			0.3		2	0.29907		0.29720		0.25607
 100		0.2			0.3		3	0.33645		0.33832		0.27477
 100		0.2			0.3		4	0.36075		0.37757		0.28411
 100		0.2			0.3		5	0.38318		0.39252		0.29159
 100		0.2			0.4		1	0.20561		0.20187		0.19252
 100		0.2			0.4		2	0.29907		0.29720		0.25607
 100		0.2			0.4		3	0.33645		0.33832		0.27477
 100		0.2			0.4		4	0.36262		0.37757		0.28411
 100		0.2			0.4		5	0.38505		0.39252		0.29159
 100		0.2			0.5		1	0.20561		0.20187		0.19252
 100		0.2			0.5		2	0.29720		0.29720		0.25607
 100		0.2			0.5		3	0.33832		0.33832		0.27477
 100		0.2			0.5		4	0.36449		0.37757		0.28411
 100		0.2			0.5		5	0.38131		0.39252		0.29159
 100		0.2			0.6		1	0.20935		0.20187		0.19252
 100		0.2			0.6		2	0.29720		0.29720		0.25607
 100		0.2			0.6		3	0.34019		0.33832		0.27477
 100		0.2			0.6		4	0.36262		0.37757		0.28411
 100		0.2			0.6		5	0.37944		0.39252		0.29159
 100		0.2			0.7		1	0.21495		0.20187		0.19252
 100		0.2			0.7		2	0.29907		0.29720		0.25607
 100		0.2			0.7		3	0.34019		0.33832		0.27477
 100		0.2			0.7		4	0.35701		0.37757		0.28411
 100		0.2			0.7		5	0.37757		0.39252		0.29159
 100		0.2			0.8		1	0.21495		0.20187		0.19252
 100		0.2			0.8		2	0.30093		0.29720		0.25607
 100		0.2			0.8		3	0.33645		0.33832		0.27477
 100		0.2			0.8		4	0.36262		0.37757		0.28411
 100		0.2			0.8		5	0.38131		0.39252		0.29159
 100		0.2			0.9		1	0.21495		0.20187		0.19252
 100		0.2			0.9		2	0.29533		0.29720		0.25607
 100		0.2			0.9		3	0.33458		0.33832		0.27477
 100		0.2			0.9		4	0.36075		0.37757		0.28411
 100		0.2			0.9		5	0.37757		0.39252		0.29159
 100		0.2			1.0		1	0.19252		0.20187		0.19252
 100		0.2			1.0		2	0.25607		0.29720		0.25607
 100		0.2			1.0		3	0.27477		0.33832		0.27477
 100		0.2			1.0		4	0.28411		0.37757		0.28411
 100		0.2			1.0		5	0.29159		0.39252		0.29159
 100		0.3			0.0		1	0.20187		0.20187		0.19439
 100		0.3			0.0		2	0.29720		0.29720		0.25607
 100		0.3			0.0		3	0.33832		0.33832		0.27477
 100		0.3			0.0		4	0.37757		0.37757		0.28037
 100		0.3			0.0		5	0.39252		0.39252		0.28411
 100		0.3			0.1		1	0.20374		0.20187		0.19439
 100		0.3			0.1		2	0.29720		0.29720		0.25607
 100		0.3			0.1		3	0.32897		0.33832		0.27477
 100		0.3			0.1		4	0.35701		0.37757		0.28037
 100		0.3			0.1		5	0.37570		0.39252		0.28411
 100		0.3			0.2		1	0.20187		0.20187		0.19439
 100		0.3			0.2		2	0.29907		0.29720		0.25607
 100		0.3			0.2		3	0.33084		0.33832		0.27477
 100		0.3			0.2		4	0.35701		0.37757		0.28037
 100		0.3			0.2		5	0.37570		0.39252		0.28411
 100		0.3			0.3		1	0.20374		0.20187		0.19439
 100		0.3			0.3		2	0.29907		0.29720		0.25607
 100		0.3			0.3		3	0.33458		0.33832		0.27477
 100		0.3			0.3		4	0.35888		0.37757		0.28037
 100		0.3			0.3		5	0.37570		0.39252		0.28411
 100		0.3			0.4		1	0.20935		0.20187		0.19439
 100		0.3			0.4		2	0.30093		0.29720		0.25607
 100		0.3			0.4		3	0.33458		0.33832		0.27477
 100		0.3			0.4		4	0.36075		0.37757		0.28037
 100		0.3			0.4		5	0.37944		0.39252		0.28411
 100		0.3			0.5		1	0.20935		0.20187		0.19439
 100		0.3			0.5		2	0.29907		0.29720		0.25607
 100		0.3			0.5		3	0.33645		0.33832		0.27477
 100		0.3			0.5		4	0.36449		0.37757		0.28037
 100		0.3			0.5		5	0.37383		0.39252		0.28411
 100		0.3			0.6		1	0.21121		0.20187		0.19439
 100		0.3			0.6		2	0.30280		0.29720		0.25607
 100		0.3			0.6		3	0.34019		0.33832		0.27477
 100		0.3			0.6		4	0.36262		0.37757		0.28037
 100		0.3			0.6		5	0.37383		0.39252		0.28411
 100		0.3			0.7		1	0.21682		0.20187		0.19439
 100		0.3			0.7		2	0.30280		0.29720		0.25607
 100		0.3			0.7		3	0.34019		0.33832		0.27477
 100		0.3			0.7		4	0.35701		0.37757		0.28037
 100		0.3			0.7		5	0.37196		0.39252		0.28411
 100		0.3			0.8		1	0.22056		0.20187		0.19439
 100		0.3			0.8		2	0.30467		0.29720		0.25607
 100		0.3			0.8		3	0.33832		0.33832		0.27477
 100		0.3			0.8		4	0.36262		0.37757		0.28037
 100		0.3			0.8		5	0.37757		0.39252		0.28411
 100		0.3			0.9		1	0.21308		0.20187		0.19439
 100		0.3			0.9		2	0.30467		0.29720		0.25607
 100		0.3			0.9		3	0.33645		0.33832		0.27477
 100		0.3			0.9		4	0.36075		0.37757		0.28037
 100		0.3			0.9		5	0.37383		0.39252		0.28411
 100		0.3			1.0		1	0.19439		0.20187		0.19439
 100		0.3			1.0		2	0.25607		0.29720		0.25607
 100		0.3			1.0		3	0.27477		0.33832		0.27477
 100		0.3			1.0		4	0.28037		0.37757		0.28037
 100		0.3			1.0		5	0.28411		0.39252		0.28411
 100		0.4			0.0		1	0.20187		0.20187		0.20187
 100		0.4			0.0		2	0.29720		0.29720		0.25981
 100		0.4			0.0		3	0.33832		0.33832		0.27664
 100		0.4			0.0		4	0.37757		0.37757		0.28037
 100		0.4			0.0		5	0.39252		0.39252		0.28598
 100		0.4			0.1		1	0.20374		0.20187		0.20187
 100		0.4			0.1		2	0.29720		0.29720		0.25981
 100		0.4			0.1		3	0.32897		0.33832		0.27664
 100		0.4			0.1		4	0.35701		0.37757		0.28037
 100		0.4			0.1		5	0.37570		0.39252		0.28598
 100		0.4			0.2		1	0.20187		0.20187		0.20187
 100		0.4			0.2		2	0.29720		0.29720		0.25981
 100		0.4			0.2		3	0.33084		0.33832		0.27664
 100		0.4			0.2		4	0.35701		0.37757		0.28037
 100		0.4			0.2		5	0.37570		0.39252		0.28598
 100		0.4			0.3		1	0.20374		0.20187		0.20187
 100		0.4			0.3		2	0.29720		0.29720		0.25981
 100		0.4			0.3		3	0.33458		0.33832		0.27664
 100		0.4			0.3		4	0.35888		0.37757		0.28037
 100		0.4			0.3		5	0.37570		0.39252		0.28598
 100		0.4			0.4		1	0.20935		0.20187		0.20187
 100		0.4			0.4		2	0.29720		0.29720		0.25981
 100		0.4			0.4		3	0.33458		0.33832		0.27664
 100		0.4			0.4		4	0.36075		0.37757		0.28037
 100		0.4			0.4		5	0.37944		0.39252		0.28598
 100		0.4			0.5		1	0.20935		0.20187		0.20187
 100		0.4			0.5		2	0.29907		0.29720		0.25981
 100		0.4			0.5		3	0.33645		0.33832		0.27664
 100		0.4			0.5		4	0.36449		0.37757		0.28037
 100		0.4			0.5		5	0.37383		0.39252		0.28598
 100		0.4			0.6		1	0.20935		0.20187		0.20187
 100		0.4			0.6		2	0.30280		0.29720		0.25981
 100		0.4			0.6		3	0.34019		0.33832		0.27664
 100		0.4			0.6		4	0.36262		0.37757		0.28037
 100		0.4			0.6		5	0.37383		0.39252		0.28598
 100		0.4			0.7		1	0.21495		0.20187		0.20187
 100		0.4			0.7		2	0.30280		0.29720		0.25981
 100		0.4			0.7		3	0.34019		0.33832		0.27664
 100		0.4			0.7		4	0.35701		0.37757		0.28037
 100		0.4			0.7		5	0.37383		0.39252		0.28598
 100		0.4			0.8		1	0.22617		0.20187		0.20187
 100		0.4			0.8		2	0.30654		0.29720		0.25981
 100		0.4			0.8		3	0.33832		0.33832		0.27664
 100		0.4			0.8		4	0.36262		0.37757		0.28037
 100		0.4			0.8		5	0.37757		0.39252		0.28598
 100		0.4			0.9		1	0.22243		0.20187		0.20187
 100		0.4			0.9		2	0.30654		0.29720		0.25981
 100		0.4			0.9		3	0.33832		0.33832		0.27664
 100		0.4			0.9		4	0.35888		0.37757		0.28037
 100		0.4			0.9		5	0.37383		0.39252		0.28598
 100		0.4			1.0		1	0.20187		0.20187		0.20187
 100		0.4			1.0		2	0.25981		0.29720		0.25981
 100		0.4			1.0		3	0.27664		0.33832		0.27664
 100		0.4			1.0		4	0.28037		0.37757		0.28037
 100		0.4			1.0		5	0.28598		0.39252		0.28598
 100		0.5			0.0		1	0.20187		0.20187		0.19626
 100		0.5			0.0		2	0.29720		0.29720		0.25981
 100		0.5			0.0		3	0.33832		0.33832		0.27477
 100		0.5			0.0		4	0.37757		0.37757		0.28037
 100		0.5			0.0		5	0.39252		0.39252		0.28411
 100		0.5			0.1		1	0.20187		0.20187		0.19626
 100		0.5			0.1		2	0.29533		0.29720		0.25981
 100		0.5			0.1		3	0.32897		0.33832		0.27477
 100		0.5			0.1		4	0.35514		0.37757		0.28037
 100		0.5			0.1		5	0.37570		0.39252		0.28411
 100		0.5			0.2		1	0.20000		0.20187		0.19626
 100		0.5			0.2		2	0.29533		0.29720		0.25981
 100		0.5			0.2		3	0.33084		0.33832		0.27477
 100		0.5			0.2		4	0.35514		0.37757		0.28037
 100		0.5			0.2		5	0.37570		0.39252		0.28411
 100		0.5			0.3		1	0.20000		0.20187		0.19626
 100		0.5			0.3		2	0.29533		0.29720		0.25981
 100		0.5			0.3		3	0.33271		0.33832		0.27477
 100		0.5			0.3		4	0.35701		0.37757		0.28037
 100		0.5			0.3		5	0.37570		0.39252		0.28411
 100		0.5			0.4		1	0.20561		0.20187		0.19626
 100		0.5			0.4		2	0.29533		0.29720		0.25981
 100		0.5			0.4		3	0.33458		0.33832		0.27477
 100		0.5			0.4		4	0.35888		0.37757		0.28037
 100		0.5			0.4		5	0.37757		0.39252		0.28411
 100		0.5			0.5		1	0.20748		0.20187		0.19626
 100		0.5			0.5		2	0.29720		0.29720		0.25981
 100		0.5			0.5		3	0.33645		0.33832		0.27477
 100		0.5			0.5		4	0.36075		0.37757		0.28037
 100		0.5			0.5		5	0.37383		0.39252		0.28411
 100		0.5			0.6		1	0.20935		0.20187		0.19626
 100		0.5			0.6		2	0.29907		0.29720		0.25981
 100		0.5			0.6		3	0.34206		0.33832		0.27477
 100		0.5			0.6		4	0.36262		0.37757		0.28037
 100		0.5			0.6		5	0.37383		0.39252		0.28411
 100		0.5			0.7		1	0.21495		0.20187		0.19626
 100		0.5			0.7		2	0.30093		0.29720		0.25981
 100		0.5			0.7		3	0.34019		0.33832		0.27477
 100		0.5			0.7		4	0.35514		0.37757		0.28037
 100		0.5			0.7		5	0.37383		0.39252		0.28411
 100		0.5			0.8		1	0.22430		0.20187		0.19626
 100		0.5			0.8		2	0.30467		0.29720		0.25981
 100		0.5			0.8		3	0.33832		0.33832		0.27477
 100		0.5			0.8		4	0.36075		0.37757		0.28037
 100		0.5			0.8		5	0.37757		0.39252		0.28411
 100		0.5			0.9		1	0.22243		0.20187		0.19626
 100		0.5			0.9		2	0.30654		0.29720		0.25981
 100		0.5			0.9		3	0.33832		0.33832		0.27477
 100		0.5			0.9		4	0.35888		0.37757		0.28037
 100		0.5			0.9		5	0.37383		0.39252		0.28411
 100		0.5			1.0		1	0.19626		0.20187		0.19626
 100		0.5			1.0		2	0.25981		0.29720		0.25981
 100		0.5			1.0		3	0.27477		0.33832		0.27477
 100		0.5			1.0		4	0.28037		0.37757		0.28037
 100		0.5			1.0		5	0.28411		0.39252		0.28411
 100		0.6			0.0		1	0.20187		0.20187		0.19439
 100		0.6			0.0		2	0.29720		0.29720		0.25794
 100		0.6			0.0		3	0.33832		0.33832		0.27477
 100		0.6			0.0		4	0.37757		0.37757		0.28037
 100		0.6			0.0		5	0.39252		0.39252		0.28411
 100		0.6			0.1		1	0.20000		0.20187		0.19439
 100		0.6			0.1		2	0.29533		0.29720		0.25794
 100		0.6			0.1		3	0.32897		0.33832		0.27477
 100		0.6			0.1		4	0.35514		0.37757		0.28037
 100		0.6			0.1		5	0.37570		0.39252		0.28411
 100		0.6			0.2		1	0.19813		0.20187		0.19439
 100		0.6			0.2		2	0.29533		0.29720		0.25794
 100		0.6			0.2		3	0.33084		0.33832		0.27477
 100		0.6			0.2		4	0.35514		0.37757		0.28037
 100		0.6			0.2		5	0.37570		0.39252		0.28411
 100		0.6			0.3		1	0.19813		0.20187		0.19439
 100		0.6			0.3		2	0.29533		0.29720		0.25794
 100		0.6			0.3		3	0.33271		0.33832		0.27477
 100		0.6			0.3		4	0.35514		0.37757		0.28037
 100		0.6			0.3		5	0.37570		0.39252		0.28411
 100		0.6			0.4		1	0.20374		0.20187		0.19439
 100		0.6			0.4		2	0.29533		0.29720		0.25794
 100		0.6			0.4		3	0.33271		0.33832		0.27477
 100		0.6			0.4		4	0.35888		0.37757		0.28037
 100		0.6			0.4		5	0.37757		0.39252		0.28411
 100		0.6			0.5		1	0.20561		0.20187		0.19439
 100		0.6			0.5		2	0.29720		0.29720		0.25794
 100		0.6			0.5		3	0.33458		0.33832		0.27477
 100		0.6			0.5		4	0.36075		0.37757		0.28037
 100		0.6			0.5		5	0.37383		0.39252		0.28411
 100		0.6			0.6		1	0.20748		0.20187		0.19439
 100		0.6			0.6		2	0.29907		0.29720		0.25794
 100		0.6			0.6		3	0.34206		0.33832		0.27477
 100		0.6			0.6		4	0.36262		0.37757		0.28037
 100		0.6			0.6		5	0.37383		0.39252		0.28411
 100		0.6			0.7		1	0.21308		0.20187		0.19439
 100		0.6			0.7		2	0.30093		0.29720		0.25794
 100		0.6			0.7		3	0.34019		0.33832		0.27477
 100		0.6			0.7		4	0.35514		0.37757		0.28037
 100		0.6			0.7		5	0.37383		0.39252		0.28411
 100		0.6			0.8		1	0.22243		0.20187		0.19439
 100		0.6			0.8		2	0.30467		0.29720		0.25794
 100		0.6			0.8		3	0.33832		0.33832		0.27477
 100		0.6			0.8		4	0.36075		0.37757		0.28037
 100		0.6			0.8		5	0.37757		0.39252		0.28411
 100		0.6			0.9		1	0.22056		0.20187		0.19439
 100		0.6			0.9		2	0.30654		0.29720		0.25794
 100		0.6			0.9		3	0.33832		0.33832		0.27477
 100		0.6			0.9		4	0.35888		0.37757		0.28037
 100		0.6			0.9		5	0.37383		0.39252		0.28411
 100		0.6			1.0		1	0.19439		0.20187		0.19439
 100		0.6			1.0		2	0.25794		0.29720		0.25794
 100		0.6			1.0		3	0.27477		0.33832		0.27477
 100		0.6			1.0		4	0.28037		0.37757		0.28037
 100		0.6			1.0		5	0.28411		0.39252		0.28411
 100		0.7			0.0		1	0.20187		0.20187		0.18879
 100		0.7			0.0		2	0.29720		0.29720		0.25421
 100		0.7			0.0		3	0.33832		0.33832		0.27290
 100		0.7			0.0		4	0.37757		0.37757		0.27664
 100		0.7			0.0		5	0.39252		0.39252		0.27850
 100		0.7			0.1		1	0.20000		0.20187		0.18879
 100		0.7			0.1		2	0.29533		0.29720		0.25421
 100		0.7			0.1		3	0.32897		0.33832		0.27290
 100		0.7			0.1		4	0.35514		0.37757		0.27664
 100		0.7			0.1		5	0.37570		0.39252		0.27850
 100		0.7			0.2		1	0.19813		0.20187		0.18879
 100		0.7			0.2		2	0.29533		0.29720		0.25421
 100		0.7			0.2		3	0.33084		0.33832		0.27290
 100		0.7			0.2		4	0.35514		0.37757		0.27664
 100		0.7			0.2		5	0.37570		0.39252		0.27850
 100		0.7			0.3		1	0.19813		0.20187		0.18879
 100		0.7			0.3		2	0.29533		0.29720		0.25421
 100		0.7			0.3		3	0.33271		0.33832		0.27290
 100		0.7			0.3		4	0.35514		0.37757		0.27664
 100		0.7			0.3		5	0.37570		0.39252		0.27850
 100		0.7			0.4		1	0.20374		0.20187		0.18879
 100		0.7			0.4		2	0.29533		0.29720		0.25421
 100		0.7			0.4		3	0.33271		0.33832		0.27290
 100		0.7			0.4		4	0.35888		0.37757		0.27664
 100		0.7			0.4		5	0.37757		0.39252		0.27850
 100		0.7			0.5		1	0.20561		0.20187		0.18879
 100		0.7			0.5		2	0.29720		0.29720		0.25421
 100		0.7			0.5		3	0.33458		0.33832		0.27290
 100		0.7			0.5		4	0.35888		0.37757		0.27664
 100		0.7			0.5		5	0.37383		0.39252		0.27850
 100		0.7			0.6		1	0.20748		0.20187		0.18879
 100		0.7			0.6		2	0.29907		0.29720		0.25421
 100		0.7			0.6		3	0.34206		0.33832		0.27290
 100		0.7			0.6		4	0.36075		0.37757		0.27664
 100		0.7			0.6		5	0.37570		0.39252		0.27850
 100		0.7			0.7		1	0.21121		0.20187		0.18879
 100		0.7			0.7		2	0.30093		0.29720		0.25421
 100		0.7			0.7		3	0.34019		0.33832		0.27290
 100		0.7			0.7		4	0.35888		0.37757		0.27664
 100		0.7			0.7		5	0.37196		0.39252		0.27850
 100		0.7			0.8		1	0.21869		0.20187		0.18879
 100		0.7			0.8		2	0.30467		0.29720		0.25421
 100		0.7			0.8		3	0.33645		0.33832		0.27290
 100		0.7			0.8		4	0.35701		0.37757		0.27664
 100		0.7			0.8		5	0.37383		0.39252		0.27850
 100		0.7			0.9		1	0.21495		0.20187		0.18879
 100		0.7			0.9		2	0.30467		0.29720		0.25421
 100		0.7			0.9		3	0.33832		0.33832		0.27290
 100		0.7			0.9		4	0.35514		0.37757		0.27664
 100		0.7			0.9		5	0.37009		0.39252		0.27850
 100		0.7			1.0		1	0.18879		0.20187		0.18879
 100		0.7			1.0		2	0.25421		0.29720		0.25421
 100		0.7			1.0		3	0.27290		0.33832		0.27290
 100		0.7			1.0		4	0.27664		0.37757		0.27664
 100		0.7			1.0		5	0.27850		0.39252		0.27850
 100		0.8			0.0		1	0.20187		0.20187		0.19065
 100		0.8			0.0		2	0.29720		0.29720		0.25421
 100		0.8			0.0		3	0.33832		0.33832		0.27477
 100		0.8			0.0		4	0.37757		0.37757		0.27664
 100		0.8			0.0		5	0.39252		0.39252		0.27850
 100		0.8			0.1		1	0.20187		0.20187		0.19065
 100		0.8			0.1		2	0.29533		0.29720		0.25421
 100		0.8			0.1		3	0.32897		0.33832		0.27477
 100		0.8			0.1		4	0.35701		0.37757		0.27664
 100		0.8			0.1		5	0.37570		0.39252		0.27850
 100		0.8			0.2		1	0.20000		0.20187		0.19065
 100		0.8			0.2		2	0.29533		0.29720		0.25421
 100		0.8			0.2		3	0.33084		0.33832		0.27477
 100		0.8			0.2		4	0.35701		0.37757		0.27664
 100		0.8			0.2		5	0.37570		0.39252		0.27850
 100		0.8			0.3		1	0.20000		0.20187		0.19065
 100		0.8			0.3		2	0.29533		0.29720		0.25421
 100		0.8			0.3		3	0.33271		0.33832		0.27477
 100		0.8			0.3		4	0.35701		0.37757		0.27664
 100		0.8			0.3		5	0.37570		0.39252		0.27850
 100		0.8			0.4		1	0.20561		0.20187		0.19065
 100		0.8			0.4		2	0.29533		0.29720		0.25421
 100		0.8			0.4		3	0.33271		0.33832		0.27477
 100		0.8			0.4		4	0.36075		0.37757		0.27664
 100		0.8			0.4		5	0.37757		0.39252		0.27850
 100		0.8			0.5		1	0.20748		0.20187		0.19065
 100		0.8			0.5		2	0.29720		0.29720		0.25421
 100		0.8			0.5		3	0.33458		0.33832		0.27477
 100		0.8			0.5		4	0.36075		0.37757		0.27664
 100		0.8			0.5		5	0.37383		0.39252		0.27850
 100		0.8			0.6		1	0.20935		0.20187		0.19065
 100		0.8			0.6		2	0.29907		0.29720		0.25421
 100		0.8			0.6		3	0.34206		0.33832		0.27477
 100		0.8			0.6		4	0.36262		0.37757		0.27664
 100		0.8			0.6		5	0.37570		0.39252		0.27850
 100		0.8			0.7		1	0.21308		0.20187		0.19065
 100		0.8			0.7		2	0.30093		0.29720		0.25421
 100		0.8			0.7		3	0.34019		0.33832		0.27477
 100		0.8			0.7		4	0.36075		0.37757		0.27664
 100		0.8			0.7		5	0.37196		0.39252		0.27850
 100		0.8			0.8		1	0.22243		0.20187		0.19065
 100		0.8			0.8		2	0.30467		0.29720		0.25421
 100		0.8			0.8		3	0.33645		0.33832		0.27477
 100		0.8			0.8		4	0.35888		0.37757		0.27664
 100		0.8			0.8		5	0.37383		0.39252		0.27850
 100		0.8			0.9		1	0.21682		0.20187		0.19065
 100		0.8			0.9		2	0.30467		0.29720		0.25421
 100		0.8			0.9		3	0.33832		0.33832		0.27477
 100		0.8			0.9		4	0.35701		0.37757		0.27664
 100		0.8			0.9		5	0.37009		0.39252		0.27850
 100		0.8			1.0		1	0.19065		0.20187		0.19065
 100		0.8			1.0		2	0.25421		0.29720		0.25421
 100		0.8			1.0		3	0.27477		0.33832		0.27477
 100		0.8			1.0		4	0.27664		0.37757		0.27664
 100		0.8			1.0		5	0.27850		0.39252		0.27850
 100		0.9			0.0		1	0.20187		0.20187		0.19252
 100		0.9			0.0		2	0.29720		0.29720		0.25607
 100		0.9			0.0		3	0.33832		0.33832		0.27664
 100		0.9			0.0		4	0.37757		0.37757		0.27664
 100		0.9			0.0		5	0.39252		0.39252		0.27850
 100		0.9			0.1		1	0.20187		0.20187		0.19252
 100		0.9			0.1		2	0.29533		0.29720		0.25607
 100		0.9			0.1		3	0.33084		0.33832		0.27664
 100		0.9			0.1		4	0.35701		0.37757		0.27664
 100		0.9			0.1		5	0.37570		0.39252		0.27850
 100		0.9			0.2		1	0.20000		0.20187		0.19252
 100		0.9			0.2		2	0.29533		0.29720		0.25607
 100		0.9			0.2		3	0.33271		0.33832		0.27664
 100		0.9			0.2		4	0.35701		0.37757		0.27664
 100		0.9			0.2		5	0.37570		0.39252		0.27850
 100		0.9			0.3		1	0.20000		0.20187		0.19252
 100		0.9			0.3		2	0.29533		0.29720		0.25607
 100		0.9			0.3		3	0.33458		0.33832		0.27664
 100		0.9			0.3		4	0.35701		0.37757		0.27664
 100		0.9			0.3		5	0.37570		0.39252		0.27850
 100		0.9			0.4		1	0.20000		0.20187		0.19252
 100		0.9			0.4		2	0.29533		0.29720		0.25607
 100		0.9			0.4		3	0.33458		0.33832		0.27664
 100		0.9			0.4		4	0.36075		0.37757		0.27664
 100		0.9			0.4		5	0.37757		0.39252		0.27850
 100		0.9			0.5		1	0.20000		0.20187		0.19252
 100		0.9			0.5		2	0.29720		0.29720		0.25607
 100		0.9			0.5		3	0.33645		0.33832		0.27664
 100		0.9			0.5		4	0.36075		0.37757		0.27664
 100		0.9			0.5		5	0.37383		0.39252		0.27850
 100		0.9			0.6		1	0.20000		0.20187		0.19252
 100		0.9			0.6		2	0.29907		0.29720		0.25607
 100		0.9			0.6		3	0.34393		0.33832		0.27664
 100		0.9			0.6		4	0.36262		0.37757		0.27664
 100		0.9			0.6		5	0.37570		0.39252		0.27850
 100		0.9			0.7		1	0.20374		0.20187		0.19252
 100		0.9			0.7		2	0.30093		0.29720		0.25607
 100		0.9			0.7		3	0.34206		0.33832		0.27664
 100		0.9			0.7		4	0.36075		0.37757		0.27664
 100		0.9			0.7		5	0.37196		0.39252		0.27850
 100		0.9			0.8		1	0.22056		0.20187		0.19252
 100		0.9			0.8		2	0.30467		0.29720		0.25607
 100		0.9			0.8		3	0.33832		0.33832		0.27664
 100		0.9			0.8		4	0.35888		0.37757		0.27664
 100		0.9			0.8		5	0.37383		0.39252		0.27850
 100		0.9			0.9		1	0.21495		0.20187		0.19252
 100		0.9			0.9		2	0.30467		0.29720		0.25607
 100		0.9			0.9		3	0.34019		0.33832		0.27664
 100		0.9			0.9		4	0.35701		0.37757		0.27664
 100		0.9			0.9		5	0.37009		0.39252		0.27850
 100		0.9			1.0		1	0.19252		0.20187		0.19252
 100		0.9			1.0		2	0.25607		0.29720		0.25607
 100		0.9			1.0		3	0.27664		0.33832		0.27664
 100		0.9			1.0		4	0.27664		0.37757		0.27664
 100		0.9			1.0		5	0.27850		0.39252		0.27850
 100		1.0			0.0		1	0.20187		0.20187		0.19252
 100		1.0			0.0		2	0.29720		0.29720		0.25607
 100		1.0			0.0		3	0.33832		0.33832		0.27664
 100		1.0			0.0		4	0.37757		0.37757		0.27664
 100		1.0			0.0		5	0.39252		0.39252		0.27850
 100		1.0			0.1		1	0.20187		0.20187		0.19252
 100		1.0			0.1		2	0.29533		0.29720		0.25607
 100		1.0			0.1		3	0.33084		0.33832		0.27664
 100		1.0			0.1		4	0.35701		0.37757		0.27664
 100		1.0			0.1		5	0.37570		0.39252		0.27850
 100		1.0			0.2		1	0.20000		0.20187		0.19252
 100		1.0			0.2		2	0.29533		0.29720		0.25607
 100		1.0			0.2		3	0.33271		0.33832		0.27664
 100		1.0			0.2		4	0.35701		0.37757		0.27664
 100		1.0			0.2		5	0.37570		0.39252		0.27850
 100		1.0			0.3		1	0.20000		0.20187		0.19252
 100		1.0			0.3		2	0.29533		0.29720		0.25607
 100		1.0			0.3		3	0.33458		0.33832		0.27664
 100		1.0			0.3		4	0.35701		0.37757		0.27664
 100		1.0			0.3		5	0.37570		0.39252		0.27850
 100		1.0			0.4		1	0.20000		0.20187		0.19252
 100		1.0			0.4		2	0.29533		0.29720		0.25607
 100		1.0			0.4		3	0.33458		0.33832		0.27664
 100		1.0			0.4		4	0.36075		0.37757		0.27664
 100		1.0			0.4		5	0.37757		0.39252		0.27850
 100		1.0			0.5		1	0.20000		0.20187		0.19252
 100		1.0			0.5		2	0.29720		0.29720		0.25607
 100		1.0			0.5		3	0.33645		0.33832		0.27664
 100		1.0			0.5		4	0.36075		0.37757		0.27664
 100		1.0			0.5		5	0.37383		0.39252		0.27850
 100		1.0			0.6		1	0.20000		0.20187		0.19252
 100		1.0			0.6		2	0.29907		0.29720		0.25607
 100		1.0			0.6		3	0.34393		0.33832		0.27664
 100		1.0			0.6		4	0.36262		0.37757		0.27664
 100		1.0			0.6		5	0.37570		0.39252		0.27850
 100		1.0			0.7		1	0.20374		0.20187		0.19252
 100		1.0			0.7		2	0.30093		0.29720		0.25607
 100		1.0			0.7		3	0.34206		0.33832		0.27664
 100		1.0			0.7		4	0.36075		0.37757		0.27664
 100		1.0			0.7		5	0.37196		0.39252		0.27850
 100		1.0			0.8		1	0.22056		0.20187		0.19252
 100		1.0			0.8		2	0.30467		0.29720		0.25607
 100		1.0			0.8		3	0.33832		0.33832		0.27664
 100		1.0			0.8		4	0.35888		0.37757		0.27664
 100		1.0			0.8		5	0.37383		0.39252		0.27850
 100		1.0			0.9		1	0.21495		0.20187		0.19252
 100		1.0			0.9		2	0.30467		0.29720		0.25607
 100		1.0			0.9		3	0.34019		0.33832		0.27664
 100		1.0			0.9		4	0.35701		0.37757		0.27664
 100		1.0			0.9		5	0.37009		0.39252		0.27850
 100		1.0			1.0		1	0.19252		0.20187		0.19252
 100		1.0			1.0		2	0.25607		0.29720		0.25607
 100		1.0			1.0		3	0.27664		0.33832		0.27664
 100		1.0			1.0		4	0.27664		0.37757		0.27664
 100		1.0			1.0		5	0.27850		0.39252		0.27850
 120		0.1			0.0		1	0.20187		0.20187		0.20561
 120		0.1			0.0		2	0.29720		0.29720		0.27290
 120		0.1			0.0		3	0.33832		0.33832		0.29533
 120		0.1			0.0		4	0.37757		0.37757		0.30654
 120		0.1			0.0		5	0.39252		0.39252		0.31028
 120		0.1			0.1		1	0.20374		0.20187		0.20561
 120		0.1			0.1		2	0.30467		0.29720		0.27290
 120		0.1			0.1		3	0.33458		0.33832		0.29533
 120		0.1			0.1		4	0.36636		0.37757		0.30654
 120		0.1			0.1		5	0.39252		0.39252		0.31028
 120		0.1			0.2		1	0.20187		0.20187		0.20561
 120		0.1			0.2		2	0.30467		0.29720		0.27290
 120		0.1			0.2		3	0.33645		0.33832		0.29533
 120		0.1			0.2		4	0.37009		0.37757		0.30654
 120		0.1			0.2		5	0.39252		0.39252		0.31028
 120		0.1			0.3		1	0.20374		0.20187		0.20561
 120		0.1			0.3		2	0.30467		0.29720		0.27290
 120		0.1			0.3		3	0.34206		0.33832		0.29533
 120		0.1			0.3		4	0.37009		0.37757		0.30654
 120		0.1			0.3		5	0.39065		0.39252		0.31028
 120		0.1			0.4		1	0.20374		0.20187		0.20561
 120		0.1			0.4		2	0.30467		0.29720		0.27290
 120		0.1			0.4		3	0.34393		0.33832		0.29533
 120		0.1			0.4		4	0.37196		0.37757		0.30654
 120		0.1			0.4		5	0.39065		0.39252		0.31028
 120		0.1			0.5		1	0.20935		0.20187		0.20561
 120		0.1			0.5		2	0.30467		0.29720		0.27290
 120		0.1			0.5		3	0.34393		0.33832		0.29533
 120		0.1			0.5		4	0.37570		0.37757		0.30654
 120		0.1			0.5		5	0.39065		0.39252		0.31028
 120		0.1			0.6		1	0.21121		0.20187		0.20561
 120		0.1			0.6		2	0.30093		0.29720		0.27290
 120		0.1			0.6		3	0.34393		0.33832		0.29533
 120		0.1			0.6		4	0.37570		0.37757		0.30654
 120		0.1			0.6		5	0.38879		0.39252		0.31028
 120		0.1			0.7		1	0.21869		0.20187		0.20561
 120		0.1			0.7		2	0.30280		0.29720		0.27290
 120		0.1			0.7		3	0.34766		0.33832		0.29533
 120		0.1			0.7		4	0.37570		0.37757		0.30654
 120		0.1			0.7		5	0.38692		0.39252		0.31028
 120		0.1			0.8		1	0.22056		0.20187		0.20561
 120		0.1			0.8		2	0.30280		0.29720		0.27290
 120		0.1			0.8		3	0.34766		0.33832		0.29533
 120		0.1			0.8		4	0.37383		0.37757		0.30654
 120		0.1			0.8		5	0.39065		0.39252		0.31028
 120		0.1			0.9		1	0.21682		0.20187		0.20561
 120		0.1			0.9		2	0.28972		0.29720		0.27290
 120		0.1			0.9		3	0.34019		0.33832		0.29533
 120		0.1			0.9		4	0.36636		0.37757		0.30654
 120		0.1			0.9		5	0.38879		0.39252		0.31028
 120		0.1			1.0		1	0.20561		0.20187		0.20561
 120		0.1			1.0		2	0.27290		0.29720		0.27290
 120		0.1			1.0		3	0.29533		0.33832		0.29533
 120		0.1			1.0		4	0.30654		0.37757		0.30654
 120		0.1			1.0		5	0.31028		0.39252		0.31028
 120		0.2			0.0		1	0.20187		0.20187		0.19439
 120		0.2			0.0		2	0.29720		0.29720		0.26168
 120		0.2			0.0		3	0.33832		0.33832		0.28598
 120		0.2			0.0		4	0.37757		0.37757		0.29720
 120		0.2			0.0		5	0.39252		0.39252		0.29907
 120		0.2			0.1		1	0.20000		0.20187		0.19439
 120		0.2			0.1		2	0.29907		0.29720		0.26168
 120		0.2			0.1		3	0.32897		0.33832		0.28598
 120		0.2			0.1		4	0.35888		0.37757		0.29720
 120		0.2			0.1		5	0.38505		0.39252		0.29907
 120		0.2			0.2		1	0.19813		0.20187		0.19439
 120		0.2			0.2		2	0.29907		0.29720		0.26168
 120		0.2			0.2		3	0.33271		0.33832		0.28598
 120		0.2			0.2		4	0.36262		0.37757		0.29720
 120		0.2			0.2		5	0.38505		0.39252		0.29907
 120		0.2			0.3		1	0.20000		0.20187		0.19439
 120		0.2			0.3		2	0.29907		0.29720		0.26168
 120		0.2			0.3		3	0.33458		0.33832		0.28598
 120		0.2			0.3		4	0.36262		0.37757		0.29720
 120		0.2			0.3		5	0.38505		0.39252		0.29907
 120		0.2			0.4		1	0.20374		0.20187		0.19439
 120		0.2			0.4		2	0.29720		0.29720		0.26168
 120		0.2			0.4		3	0.33458		0.33832		0.28598
 120		0.2			0.4		4	0.36449		0.37757		0.29720
 120		0.2			0.4		5	0.38505		0.39252		0.29907
 120		0.2			0.5		1	0.20561		0.20187		0.19439
 120		0.2			0.5		2	0.29720		0.29720		0.26168
 120		0.2			0.5		3	0.33832		0.33832		0.28598
 120		0.2			0.5		4	0.36636		0.37757		0.29720
 120		0.2			0.5		5	0.38505		0.39252		0.29907
 120		0.2			0.6		1	0.20561		0.20187		0.19439
 120		0.2			0.6		2	0.29533		0.29720		0.26168
 120		0.2			0.6		3	0.33832		0.33832		0.28598
 120		0.2			0.6		4	0.36636		0.37757		0.29720
 120		0.2			0.6		5	0.37944		0.39252		0.29907
 120		0.2			0.7		1	0.21121		0.20187		0.19439
 120		0.2			0.7		2	0.29907		0.29720		0.26168
 120		0.2			0.7		3	0.34019		0.33832		0.28598
 120		0.2			0.7		4	0.36262		0.37757		0.29720
 120		0.2			0.7		5	0.37944		0.39252		0.29907
 120		0.2			0.8		1	0.21495		0.20187		0.19439
 120		0.2			0.8		2	0.30093		0.29720		0.26168
 120		0.2			0.8		3	0.33458		0.33832		0.28598
 120		0.2			0.8		4	0.36262		0.37757		0.29720
 120		0.2			0.8		5	0.38131		0.39252		0.29907
 120		0.2			0.9		1	0.21495		0.20187		0.19439
 120		0.2			0.9		2	0.29159		0.29720		0.26168
 120		0.2			0.9		3	0.33458		0.33832		0.28598
 120		0.2			0.9		4	0.36262		0.37757		0.29720
 120		0.2			0.9		5	0.37944		0.39252		0.29907
 120		0.2			1.0		1	0.19439		0.20187		0.19439
 120		0.2			1.0		2	0.26168		0.29720		0.26168
 120		0.2			1.0		3	0.28598		0.33832		0.28598
 120		0.2			1.0		4	0.29720		0.37757		0.29720
 120		0.2			1.0		5	0.29907		0.39252		0.29907
 120		0.3			0.0		1	0.20187		0.20187		0.19626
 120		0.3			0.0		2	0.29720		0.29720		0.25981
 120		0.3			0.0		3	0.33832		0.33832		0.28224
 120		0.3			0.0		4	0.37757		0.37757		0.29346
 120		0.3			0.0		5	0.39252		0.39252		0.29533
 120		0.3			0.1		1	0.20374		0.20187		0.19626
 120		0.3			0.1		2	0.29720		0.29720		0.25981
 120		0.3			0.1		3	0.32710		0.33832		0.28224
 120		0.3			0.1		4	0.35888		0.37757		0.29346
 120		0.3			0.1		5	0.37757		0.39252		0.29533
 120		0.3			0.2		1	0.20187		0.20187		0.19626
 120		0.3			0.2		2	0.29907		0.29720		0.25981
 120		0.3			0.2		3	0.32897		0.33832		0.28224
 120		0.3			0.2		4	0.35888		0.37757		0.29346
 120		0.3			0.2		5	0.37757		0.39252		0.29533
 120		0.3			0.3		1	0.20374		0.20187		0.19626
 120		0.3			0.3		2	0.29907		0.29720		0.25981
 120		0.3			0.3		3	0.32897		0.33832		0.28224
 120		0.3			0.3		4	0.36075		0.37757		0.29346
 120		0.3			0.3		5	0.37757		0.39252		0.29533
 120		0.3			0.4		1	0.20748		0.20187		0.19626
 120		0.3			0.4		2	0.29907		0.29720		0.25981
 120		0.3			0.4		3	0.33084		0.33832		0.28224
 120		0.3			0.4		4	0.36262		0.37757		0.29346
 120		0.3			0.4		5	0.37757		0.39252		0.29533
 120		0.3			0.5		1	0.20935		0.20187		0.19626
 120		0.3			0.5		2	0.29907		0.29720		0.25981
 120		0.3			0.5		3	0.33458		0.33832		0.28224
 120		0.3			0.5		4	0.36449		0.37757		0.29346
 120		0.3			0.5		5	0.37757		0.39252		0.29533
 120		0.3			0.6		1	0.21121		0.20187		0.19626
 120		0.3			0.6		2	0.30093		0.29720		0.25981
 120		0.3			0.6		3	0.33645		0.33832		0.28224
 120		0.3			0.6		4	0.36636		0.37757		0.29346
 120		0.3			0.6		5	0.37383		0.39252		0.29533
 120		0.3			0.7		1	0.21495		0.20187		0.19626
 120		0.3			0.7		2	0.30093		0.29720		0.25981
 120		0.3			0.7		3	0.33832		0.33832		0.28224
 120		0.3			0.7		4	0.36262		0.37757		0.29346
 120		0.3			0.7		5	0.37383		0.39252		0.29533
 120		0.3			0.8		1	0.21869		0.20187		0.19626
 120		0.3			0.8		2	0.30467		0.29720		0.25981
 120		0.3			0.8		3	0.33458		0.33832		0.28224
 120		0.3			0.8		4	0.36262		0.37757		0.29346
 120		0.3			0.8		5	0.37570		0.39252		0.29533
 120		0.3			0.9		1	0.21308		0.20187		0.19626
 120		0.3			0.9		2	0.29907		0.29720		0.25981
 120		0.3			0.9		3	0.33458		0.33832		0.28224
 120		0.3			0.9		4	0.36075		0.37757		0.29346
 120		0.3			0.9		5	0.37570		0.39252		0.29533
 120		0.3			1.0		1	0.19626		0.20187		0.19626
 120		0.3			1.0		2	0.25981		0.29720		0.25981
 120		0.3			1.0		3	0.28224		0.33832		0.28224
 120		0.3			1.0		4	0.29346		0.37757		0.29346
 120		0.3			1.0		5	0.29533		0.39252		0.29533
 120		0.4			0.0		1	0.20187		0.20187		0.20187
 120		0.4			0.0		2	0.29720		0.29720		0.26542
 120		0.4			0.0		3	0.33832		0.33832		0.28411
 120		0.4			0.0		4	0.37757		0.37757		0.29346
 120		0.4			0.0		5	0.39252		0.39252		0.29533
 120		0.4			0.1		1	0.20374		0.20187		0.20187
 120		0.4			0.1		2	0.29720		0.29720		0.26542
 120		0.4			0.1		3	0.32710		0.33832		0.28411
 120		0.4			0.1		4	0.35888		0.37757		0.29346
 120		0.4			0.1		5	0.37757		0.39252		0.29533
 120		0.4			0.2		1	0.20187		0.20187		0.20187
 120		0.4			0.2		2	0.29720		0.29720		0.26542
 120		0.4			0.2		3	0.32897		0.33832		0.28411
 120		0.4			0.2		4	0.35888		0.37757		0.29346
 120		0.4			0.2		5	0.37757		0.39252		0.29533
 120		0.4			0.3		1	0.20374		0.20187		0.20187
 120		0.4			0.3		2	0.29720		0.29720		0.26542
 120		0.4			0.3		3	0.32897		0.33832		0.28411
 120		0.4			0.3		4	0.36075		0.37757		0.29346
 120		0.4			0.3		5	0.37757		0.39252		0.29533
 120		0.4			0.4		1	0.20561		0.20187		0.20187
 120		0.4			0.4		2	0.29720		0.29720		0.26542
 120		0.4			0.4		3	0.33084		0.33832		0.28411
 120		0.4			0.4		4	0.36262		0.37757		0.29346
 120		0.4			0.4		5	0.37757		0.39252		0.29533
 120		0.4			0.5		1	0.20935		0.20187		0.20187
 120		0.4			0.5		2	0.29720		0.29720		0.26542
 120		0.4			0.5		3	0.33458		0.33832		0.28411
 120		0.4			0.5		4	0.36449		0.37757		0.29346
 120		0.4			0.5		5	0.37757		0.39252		0.29533
 120		0.4			0.6		1	0.20748		0.20187		0.20187
 120		0.4			0.6		2	0.30093		0.29720		0.26542
 120		0.4			0.6		3	0.33645		0.33832		0.28411
 120		0.4			0.6		4	0.36636		0.37757		0.29346
 120		0.4			0.6		5	0.37383		0.39252		0.29533
 120		0.4			0.7		1	0.21308		0.20187		0.20187
 120		0.4			0.7		2	0.30280		0.29720		0.26542
 120		0.4			0.7		3	0.33832		0.33832		0.28411
 120		0.4			0.7		4	0.36262		0.37757		0.29346
 120		0.4			0.7		5	0.37570		0.39252		0.29533
 120		0.4			0.8		1	0.21869		0.20187		0.20187
 120		0.4			0.8		2	0.30654		0.29720		0.26542
 120		0.4			0.8		3	0.33458		0.33832		0.28411
 120		0.4			0.8		4	0.36262		0.37757		0.29346
 120		0.4			0.8		5	0.37570		0.39252		0.29533
 120		0.4			0.9		1	0.22056		0.20187		0.20187
 120		0.4			0.9		2	0.30093		0.29720		0.26542
 120		0.4			0.9		3	0.33645		0.33832		0.28411
 120		0.4			0.9		4	0.35701		0.37757		0.29346
 120		0.4			0.9		5	0.37570		0.39252		0.29533
 120		0.4			1.0		1	0.20187		0.20187		0.20187
 120		0.4			1.0		2	0.26542		0.29720		0.26542
 120		0.4			1.0		3	0.28411		0.33832		0.28411
 120		0.4			1.0		4	0.29346		0.37757		0.29346
 120		0.4			1.0		5	0.29533		0.39252		0.29533
 120		0.5			0.0		1	0.20187		0.20187		0.19626
 120		0.5			0.0		2	0.29720		0.29720		0.26355
 120		0.5			0.0		3	0.33832		0.33832		0.28224
 120		0.5			0.0		4	0.37757		0.37757		0.29159
 120		0.5			0.0		5	0.39252		0.39252		0.29533
 120		0.5			0.1		1	0.20187		0.20187		0.19626
 120		0.5			0.1		2	0.29533		0.29720		0.26355
 120		0.5			0.1		3	0.32710		0.33832		0.28224
 120		0.5			0.1		4	0.35701		0.37757		0.29159
 120		0.5			0.1		5	0.37757		0.39252		0.29533
 120		0.5			0.2		1	0.20000		0.20187		0.19626
 120		0.5			0.2		2	0.29533		0.29720		0.26355
 120		0.5			0.2		3	0.32897		0.33832		0.28224
 120		0.5			0.2		4	0.35701		0.37757		0.29159
 120		0.5			0.2		5	0.37757		0.39252		0.29533
 120		0.5			0.3		1	0.20000		0.20187		0.19626
 120		0.5			0.3		2	0.29533		0.29720		0.26355
 120		0.5			0.3		3	0.32897		0.33832		0.28224
 120		0.5			0.3		4	0.35888		0.37757		0.29159
 120		0.5			0.3		5	0.37757		0.39252		0.29533
 120		0.5			0.4		1	0.20561		0.20187		0.19626
 120		0.5			0.4		2	0.29533		0.29720		0.26355
 120		0.5			0.4		3	0.32897		0.33832		0.28224
 120		0.5			0.4		4	0.36075		0.37757		0.29159
 120		0.5			0.4		5	0.37757		0.39252		0.29533
 120		0.5			0.5		1	0.20748		0.20187		0.19626
 120		0.5			0.5		2	0.29533		0.29720		0.26355
 120		0.5			0.5		3	0.33458		0.33832		0.28224
 120		0.5			0.5		4	0.36262		0.37757		0.29159
 120		0.5			0.5		5	0.37757		0.39252		0.29533
 120		0.5			0.6		1	0.20935		0.20187		0.19626
 120		0.5			0.6		2	0.29720		0.29720		0.26355
 120		0.5			0.6		3	0.33645		0.33832		0.28224
 120		0.5			0.6		4	0.36449		0.37757		0.29159
 120		0.5			0.6		5	0.37383		0.39252		0.29533
 120		0.5			0.7		1	0.21308		0.20187		0.19626
 120		0.5			0.7		2	0.29907		0.29720		0.26355
 120		0.5			0.7		3	0.33832		0.33832		0.28224
 120		0.5			0.7		4	0.36075		0.37757		0.29159
 120		0.5			0.7		5	0.37570		0.39252		0.29533
 120		0.5			0.8		1	0.22056		0.20187		0.19626
 120		0.5			0.8		2	0.30467		0.29720		0.26355
 120		0.5			0.8		3	0.33458		0.33832		0.28224
 120		0.5			0.8		4	0.36075		0.37757		0.29159
 120		0.5			0.8		5	0.37570		0.39252		0.29533
 120		0.5			0.9		1	0.22056		0.20187		0.19626
 120		0.5			0.9		2	0.30093		0.29720		0.26355
 120		0.5			0.9		3	0.33645		0.33832		0.28224
 120		0.5			0.9		4	0.35888		0.37757		0.29159
 120		0.5			0.9		5	0.37570		0.39252		0.29533
 120		0.5			1.0		1	0.19626		0.20187		0.19626
 120		0.5			1.0		2	0.26355		0.29720		0.26355
 120		0.5			1.0		3	0.28224		0.33832		0.28224
 120		0.5			1.0		4	0.29159		0.37757		0.29159
 120		0.5			1.0		5	0.29533		0.39252		0.29533
 120		0.6			0.0		1	0.20187		0.20187		0.19439
 120		0.6			0.0		2	0.29720		0.29720		0.26355
 120		0.6			0.0		3	0.33832		0.33832		0.28224
 120		0.6			0.0		4	0.37757		0.37757		0.28972
 120		0.6			0.0		5	0.39252		0.39252		0.29346
 120		0.6			0.1		1	0.20000		0.20187		0.19439
 120		0.6			0.1		2	0.29533		0.29720		0.26355
 120		0.6			0.1		3	0.32710		0.33832		0.28224
 120		0.6			0.1		4	0.35514		0.37757		0.28972
 120		0.6			0.1		5	0.37570		0.39252		0.29346
 120		0.6			0.2		1	0.19813		0.20187		0.19439
 120		0.6			0.2		2	0.29533		0.29720		0.26355
 120		0.6			0.2		3	0.32897		0.33832		0.28224
 120		0.6			0.2		4	0.35514		0.37757		0.28972
 120		0.6			0.2		5	0.37570		0.39252		0.29346
 120		0.6			0.3		1	0.19813		0.20187		0.19439
 120		0.6			0.3		2	0.29533		0.29720		0.26355
 120		0.6			0.3		3	0.32897		0.33832		0.28224
 120		0.6			0.3		4	0.35514		0.37757		0.28972
 120		0.6			0.3		5	0.37570		0.39252		0.29346
 120		0.6			0.4		1	0.20374		0.20187		0.19439
 120		0.6			0.4		2	0.29533		0.29720		0.26355
 120		0.6			0.4		3	0.32897		0.33832		0.28224
 120		0.6			0.4		4	0.35701		0.37757		0.28972
 120		0.6			0.4		5	0.37570		0.39252		0.29346
 120		0.6			0.5		1	0.20561		0.20187		0.19439
 120		0.6			0.5		2	0.29533		0.29720		0.26355
 120		0.6			0.5		3	0.33271		0.33832		0.28224
 120		0.6			0.5		4	0.35888		0.37757		0.28972
 120		0.6			0.5		5	0.37570		0.39252		0.29346
 120		0.6			0.6		1	0.20748		0.20187		0.19439
 120		0.6			0.6		2	0.29720		0.29720		0.26355
 120		0.6			0.6		3	0.33458		0.33832		0.28224
 120		0.6			0.6		4	0.36075		0.37757		0.28972
 120		0.6			0.6		5	0.37196		0.39252		0.29346
 120		0.6			0.7		1	0.21121		0.20187		0.19439
 120		0.6			0.7		2	0.29907		0.29720		0.26355
 120		0.6			0.7		3	0.33645		0.33832		0.28224
 120		0.6			0.7		4	0.35888		0.37757		0.28972
 120		0.6			0.7		5	0.37383		0.39252		0.29346
 120		0.6			0.8		1	0.21869		0.20187		0.19439
 120		0.6			0.8		2	0.30467		0.29720		0.26355
 120		0.6			0.8		3	0.33271		0.33832		0.28224
 120		0.6			0.8		4	0.35888		0.37757		0.28972
 120		0.6			0.8		5	0.37383		0.39252		0.29346
 120		0.6			0.9		1	0.21869		0.20187		0.19439
 120		0.6			0.9		2	0.30093		0.29720		0.26355
 120		0.6			0.9		3	0.33645		0.33832		0.28224
 120		0.6			0.9		4	0.35701		0.37757		0.28972
 120		0.6			0.9		5	0.37383		0.39252		0.29346
 120		0.6			1.0		1	0.19439		0.20187		0.19439
 120		0.6			1.0		2	0.26355		0.29720		0.26355
 120		0.6			1.0		3	0.28224		0.33832		0.28224
 120		0.6			1.0		4	0.28972		0.37757		0.28972
 120		0.6			1.0		5	0.29346		0.39252		0.29346
 120		0.7			0.0		1	0.20187		0.20187		0.18692
 120		0.7			0.0		2	0.29720		0.29720		0.25981
 120		0.7			0.0		3	0.33832		0.33832		0.28037
 120		0.7			0.0		4	0.37757		0.37757		0.28972
 120		0.7			0.0		5	0.39252		0.39252		0.29346
 120		0.7			0.1		1	0.20000		0.20187		0.18692
 120		0.7			0.1		2	0.29533		0.29720		0.25981
 120		0.7			0.1		3	0.32710		0.33832		0.28037
 120		0.7			0.1		4	0.35514		0.37757		0.28972
 120		0.7			0.1		5	0.37570		0.39252		0.29346
 120		0.7			0.2		1	0.19813		0.20187		0.18692
 120		0.7			0.2		2	0.29533		0.29720		0.25981
 120		0.7			0.2		3	0.32897		0.33832		0.28037
 120		0.7			0.2		4	0.35514		0.37757		0.28972
 120		0.7			0.2		5	0.37570		0.39252		0.29346
 120		0.7			0.3		1	0.19813		0.20187		0.18692
 120		0.7			0.3		2	0.29533		0.29720		0.25981
 120		0.7			0.3		3	0.32897		0.33832		0.28037
 120		0.7			0.3		4	0.35514		0.37757		0.28972
 120		0.7			0.3		5	0.37570		0.39252		0.29346
 120		0.7			0.4		1	0.20374		0.20187		0.18692
 120		0.7			0.4		2	0.29533		0.29720		0.25981
 120		0.7			0.4		3	0.32897		0.33832		0.28037
 120		0.7			0.4		4	0.35701		0.37757		0.28972
 120		0.7			0.4		5	0.37570		0.39252		0.29346
 120		0.7			0.5		1	0.20561		0.20187		0.18692
 120		0.7			0.5		2	0.29533		0.29720		0.25981
 120		0.7			0.5		3	0.33271		0.33832		0.28037
 120		0.7			0.5		4	0.35701		0.37757		0.28972
 120		0.7			0.5		5	0.37570		0.39252		0.29346
 120		0.7			0.6		1	0.20748		0.20187		0.18692
 120		0.7			0.6		2	0.29720		0.29720		0.25981
 120		0.7			0.6		3	0.33458		0.33832		0.28037
 120		0.7			0.6		4	0.35888		0.37757		0.28972
 120		0.7			0.6		5	0.37383		0.39252		0.29346
 120		0.7			0.7		1	0.20935		0.20187		0.18692
 120		0.7			0.7		2	0.29907		0.29720		0.25981
 120		0.7			0.7		3	0.33645		0.33832		0.28037
 120		0.7			0.7		4	0.35888		0.37757		0.28972
 120		0.7			0.7		5	0.37383		0.39252		0.29346
 120		0.7			0.8		1	0.21495		0.20187		0.18692
 120		0.7			0.8		2	0.30467		0.29720		0.25981
 120		0.7			0.8		3	0.33271		0.33832		0.28037
 120		0.7			0.8		4	0.35888		0.37757		0.28972
 120		0.7			0.8		5	0.37383		0.39252		0.29346
 120		0.7			0.9		1	0.21308		0.20187		0.18692
 120		0.7			0.9		2	0.30093		0.29720		0.25981
 120		0.7			0.9		3	0.33645		0.33832		0.28037
 120		0.7			0.9		4	0.35701		0.37757		0.28972
 120		0.7			0.9		5	0.37196		0.39252		0.29346
 120		0.7			1.0		1	0.18692		0.20187		0.18692
 120		0.7			1.0		2	0.25981		0.29720		0.25981
 120		0.7			1.0		3	0.28037		0.33832		0.28037
 120		0.7			1.0		4	0.28972		0.37757		0.28972
 120		0.7			1.0		5	0.29346		0.39252		0.29346
 120		0.8			0.0		1	0.20187		0.20187		0.18879
 120		0.8			0.0		2	0.29720		0.29720		0.25981
 120		0.8			0.0		3	0.33832		0.33832		0.28224
 120		0.8			0.0		4	0.37757		0.37757		0.28972
 120		0.8			0.0		5	0.39252		0.39252		0.29346
 120		0.8			0.1		1	0.20187		0.20187		0.18879
 120		0.8			0.1		2	0.29533		0.29720		0.25981
 120		0.8			0.1		3	0.32710		0.33832		0.28224
 120		0.8			0.1		4	0.35701		0.37757		0.28972
 120		0.8			0.1		5	0.37570		0.39252		0.29346
 120		0.8			0.2		1	0.20000		0.20187		0.18879
 120		0.8			0.2		2	0.29533		0.29720		0.25981
 120		0.8			0.2		3	0.32897		0.33832		0.28224
 120		0.8			0.2		4	0.35701		0.37757		0.28972
 120		0.8			0.2		5	0.37570		0.39252		0.29346
 120		0.8			0.3		1	0.20000		0.20187		0.18879
 120		0.8			0.3		2	0.29533		0.29720		0.25981
 120		0.8			0.3		3	0.32897		0.33832		0.28224
 120		0.8			0.3		4	0.35701		0.37757		0.28972
 120		0.8			0.3		5	0.37570		0.39252		0.29346
 120		0.8			0.4		1	0.20561		0.20187		0.18879
 120		0.8			0.4		2	0.29533		0.29720		0.25981
 120		0.8			0.4		3	0.32897		0.33832		0.28224
 120		0.8			0.4		4	0.35888		0.37757		0.28972
 120		0.8			0.4		5	0.37570		0.39252		0.29346
 120		0.8			0.5		1	0.20748		0.20187		0.18879
 120		0.8			0.5		2	0.29533		0.29720		0.25981
 120		0.8			0.5		3	0.33271		0.33832		0.28224
 120		0.8			0.5		4	0.35888		0.37757		0.28972
 120		0.8			0.5		5	0.37570		0.39252		0.29346
 120		0.8			0.6		1	0.20935		0.20187		0.18879
 120		0.8			0.6		2	0.29720		0.29720		0.25981
 120		0.8			0.6		3	0.33458		0.33832		0.28224
 120		0.8			0.6		4	0.36075		0.37757		0.28972
 120		0.8			0.6		5	0.37383		0.39252		0.29346
 120		0.8			0.7		1	0.21121		0.20187		0.18879
 120		0.8			0.7		2	0.29907		0.29720		0.25981
 120		0.8			0.7		3	0.33645		0.33832		0.28224
 120		0.8			0.7		4	0.36075		0.37757		0.28972
 120		0.8			0.7		5	0.37383		0.39252		0.29346
 120		0.8			0.8		1	0.21682		0.20187		0.18879
 120		0.8			0.8		2	0.30467		0.29720		0.25981
 120		0.8			0.8		3	0.33271		0.33832		0.28224
 120		0.8			0.8		4	0.36075		0.37757		0.28972
 120		0.8			0.8		5	0.37383		0.39252		0.29346
 120		0.8			0.9		1	0.21495		0.20187		0.18879
 120		0.8			0.9		2	0.30093		0.29720		0.25981
 120		0.8			0.9		3	0.33645		0.33832		0.28224
 120		0.8			0.9		4	0.35888		0.37757		0.28972
 120		0.8			0.9		5	0.37196		0.39252		0.29346
 120		0.8			1.0		1	0.18879		0.20187		0.18879
 120		0.8			1.0		2	0.25981		0.29720		0.25981
 120		0.8			1.0		3	0.28224		0.33832		0.28224
 120		0.8			1.0		4	0.28972		0.37757		0.28972
 120		0.8			1.0		5	0.29346		0.39252		0.29346
 120		0.9			0.0		1	0.20187		0.20187		0.18879
 120		0.9			0.0		2	0.29720		0.29720		0.26355
 120		0.9			0.0		3	0.33832		0.33832		0.28411
 120		0.9			0.0		4	0.37757		0.37757		0.29159
 120		0.9			0.0		5	0.39252		0.39252		0.29346
 120		0.9			0.1		1	0.20187		0.20187		0.18879
 120		0.9			0.1		2	0.29533		0.29720		0.26355
 120		0.9			0.1		3	0.32897		0.33832		0.28411
 120		0.9			0.1		4	0.35701		0.37757		0.29159
 120		0.9			0.1		5	0.37570		0.39252		0.29346
 120		0.9			0.2		1	0.20000		0.20187		0.18879
 120		0.9			0.2		2	0.29533		0.29720		0.26355
 120		0.9			0.2		3	0.33084		0.33832		0.28411
 120		0.9			0.2		4	0.35701		0.37757		0.29159
 120		0.9			0.2		5	0.37570		0.39252		0.29346
 120		0.9			0.3		1	0.20000		0.20187		0.18879
 120		0.9			0.3		2	0.29533		0.29720		0.26355
 120		0.9			0.3		3	0.33084		0.33832		0.28411
 120		0.9			0.3		4	0.35701		0.37757		0.29159
 120		0.9			0.3		5	0.37570		0.39252		0.29346
 120		0.9			0.4		1	0.20000		0.20187		0.18879
 120		0.9			0.4		2	0.29533		0.29720		0.26355
 120		0.9			0.4		3	0.33084		0.33832		0.28411
 120		0.9			0.4		4	0.35888		0.37757		0.29159
 120		0.9			0.4		5	0.37570		0.39252		0.29346
 120		0.9			0.5		1	0.20000		0.20187		0.18879
 120		0.9			0.5		2	0.29533		0.29720		0.26355
 120		0.9			0.5		3	0.33458		0.33832		0.28411
 120		0.9			0.5		4	0.35888		0.37757		0.29159
 120		0.9			0.5		5	0.37570		0.39252		0.29346
 120		0.9			0.6		1	0.20000		0.20187		0.18879
 120		0.9			0.6		2	0.29720		0.29720		0.26355
 120		0.9			0.6		3	0.33645		0.33832		0.28411
 120		0.9			0.6		4	0.36075		0.37757		0.29159
 120		0.9			0.6		5	0.37383		0.39252		0.29346
 120		0.9			0.7		1	0.20187		0.20187		0.18879
 120		0.9			0.7		2	0.29907		0.29720		0.26355
 120		0.9			0.7		3	0.33832		0.33832		0.28411
 120		0.9			0.7		4	0.36075		0.37757		0.29159
 120		0.9			0.7		5	0.37383		0.39252		0.29346
 120		0.9			0.8		1	0.21308		0.20187		0.18879
 120		0.9			0.8		2	0.30467		0.29720		0.26355
 120		0.9			0.8		3	0.33458		0.33832		0.28411
 120		0.9			0.8		4	0.36075		0.37757		0.29159
 120		0.9			0.8		5	0.37383		0.39252		0.29346
 120		0.9			0.9		1	0.21308		0.20187		0.18879
 120		0.9			0.9		2	0.30093		0.29720		0.26355
 120		0.9			0.9		3	0.33832		0.33832		0.28411
 120		0.9			0.9		4	0.35888		0.37757		0.29159
 120		0.9			0.9		5	0.37196		0.39252		0.29346
 120		0.9			1.0		1	0.18879		0.20187		0.18879
 120		0.9			1.0		2	0.26355		0.29720		0.26355
 120		0.9			1.0		3	0.28411		0.33832		0.28411
 120		0.9			1.0		4	0.29159		0.37757		0.29159
 120		0.9			1.0		5	0.29346		0.39252		0.29346
 120		1.0			0.0		1	0.20187		0.20187		0.18879
 120		1.0			0.0		2	0.29720		0.29720		0.26355
 120		1.0			0.0		3	0.33832		0.33832		0.28411
 120		1.0			0.0		4	0.37757		0.37757		0.29159
 120		1.0			0.0		5	0.39252		0.39252		0.29346
 120		1.0			0.1		1	0.20187		0.20187		0.18879
 120		1.0			0.1		2	0.29533		0.29720		0.26355
 120		1.0			0.1		3	0.32897		0.33832		0.28411
 120		1.0			0.1		4	0.35701		0.37757		0.29159
 120		1.0			0.1		5	0.37570		0.39252		0.29346
 120		1.0			0.2		1	0.20000		0.20187		0.18879
 120		1.0			0.2		2	0.29533		0.29720		0.26355
 120		1.0			0.2		3	0.33084		0.33832		0.28411
 120		1.0			0.2		4	0.35701		0.37757		0.29159
 120		1.0			0.2		5	0.37570		0.39252		0.29346
 120		1.0			0.3		1	0.20000		0.20187		0.18879
 120		1.0			0.3		2	0.29533		0.29720		0.26355
 120		1.0			0.3		3	0.33084		0.33832		0.28411
 120		1.0			0.3		4	0.35701		0.37757		0.29159
 120		1.0			0.3		5	0.37570		0.39252		0.29346
 120		1.0			0.4		1	0.20000		0.20187		0.18879
 120		1.0			0.4		2	0.29533		0.29720		0.26355
 120		1.0			0.4		3	0.33084		0.33832		0.28411
 120		1.0			0.4		4	0.35888		0.37757		0.29159
 120		1.0			0.4		5	0.37570		0.39252		0.29346
 120		1.0			0.5		1	0.20000		0.20187		0.18879
 120		1.0			0.5		2	0.29533		0.29720		0.26355
 120		1.0			0.5		3	0.33458		0.33832		0.28411
 120		1.0			0.5		4	0.35888		0.37757		0.29159
 120		1.0			0.5		5	0.37570		0.39252		0.29346
 120		1.0			0.6		1	0.20000		0.20187		0.18879
 120		1.0			0.6		2	0.29720		0.29720		0.26355
 120		1.0			0.6		3	0.33645		0.33832		0.28411
 120		1.0			0.6		4	0.36075		0.37757		0.29159
 120		1.0			0.6		5	0.37383		0.39252		0.29346
 120		1.0			0.7		1	0.20187		0.20187		0.18879
 120		1.0			0.7		2	0.29907		0.29720		0.26355
 120		1.0			0.7		3	0.33832		0.33832		0.28411
 120		1.0			0.7		4	0.36075		0.37757		0.29159
 120		1.0			0.7		5	0.37383		0.39252		0.29346
 120		1.0			0.8		1	0.21308		0.20187		0.18879
 120		1.0			0.8		2	0.30467		0.29720		0.26355
 120		1.0			0.8		3	0.33458		0.33832		0.28411
 120		1.0			0.8		4	0.36075		0.37757		0.29159
 120		1.0			0.8		5	0.37383		0.39252		0.29346
 120		1.0			0.9		1	0.21308		0.20187		0.18879
 120		1.0			0.9		2	0.30093		0.29720		0.26355
 120		1.0			0.9		3	0.33832		0.33832		0.28411
 120		1.0			0.9		4	0.35888		0.37757		0.29159
 120		1.0			0.9		5	0.37196		0.39252		0.29346
 120		1.0			1.0		1	0.18879		0.20187		0.18879
 120		1.0			1.0		2	0.26355		0.29720		0.26355
 120		1.0			1.0		3	0.28411		0.33832		0.28411
 120		1.0			1.0		4	0.29159		0.37757		0.29159
 120		1.0			1.0		5	0.29346		0.39252		0.29346
 140		0.1			0.0		1	0.20187		0.20187		0.20748
 140		0.1			0.0		2	0.29720		0.29720		0.27664
 140		0.1			0.0		3	0.33832		0.33832		0.29720
 140		0.1			0.0		4	0.37757		0.37757		0.31963
 140		0.1			0.0		5	0.39252		0.39252		0.32523
 140		0.1			0.1		1	0.20374		0.20187		0.20748
 140		0.1			0.1		2	0.30467		0.29720		0.27664
 140		0.1			0.1		3	0.33458		0.33832		0.29720
 140		0.1			0.1		4	0.37009		0.37757		0.31963
 140		0.1			0.1		5	0.39626		0.39252		0.32523
 140		0.1			0.2		1	0.20187		0.20187		0.20748
 140		0.1			0.2		2	0.30467		0.29720		0.27664
 140		0.1			0.2		3	0.33645		0.33832		0.29720
 140		0.1			0.2		4	0.37383		0.37757		0.31963
 140		0.1			0.2		5	0.39626		0.39252		0.32523
 140		0.1			0.3		1	0.20187		0.20187		0.20748
 140		0.1			0.3		2	0.30467		0.29720		0.27664
 140		0.1			0.3		3	0.34206		0.33832		0.29720
 140		0.1			0.3		4	0.37383		0.37757		0.31963
 140		0.1			0.3		5	0.39439		0.39252		0.32523
 140		0.1			0.4		1	0.20374		0.20187		0.20748
 140		0.1			0.4		2	0.30467		0.29720		0.27664
 140		0.1			0.4		3	0.34206		0.33832		0.29720
 140		0.1			0.4		4	0.37570		0.37757		0.31963
 140		0.1			0.4		5	0.39626		0.39252		0.32523
 140		0.1			0.5		1	0.20748		0.20187		0.20748
 140		0.1			0.5		2	0.30093		0.29720		0.27664
 140		0.1			0.5		3	0.34206		0.33832		0.29720
 140		0.1			0.5		4	0.37570		0.37757		0.31963
 140		0.1			0.5		5	0.39626		0.39252		0.32523
 140		0.1			0.6		1	0.20935		0.20187		0.20748
 140		0.1			0.6		2	0.30093		0.29720		0.27664
 140		0.1			0.6		3	0.34393		0.33832		0.29720
 140		0.1			0.6		4	0.37944		0.37757		0.31963
 140		0.1			0.6		5	0.39626		0.39252		0.32523
 140		0.1			0.7		1	0.21495		0.20187		0.20748
 140		0.1			0.7		2	0.30467		0.29720		0.27664
 140		0.1			0.7		3	0.34766		0.33832		0.29720
 140		0.1			0.7		4	0.37944		0.37757		0.31963
 140		0.1			0.7		5	0.39813		0.39252		0.32523
 140		0.1			0.8		1	0.21308		0.20187		0.20748
 140		0.1			0.8		2	0.30280		0.29720		0.27664
 140		0.1			0.8		3	0.34393		0.33832		0.29720
 140		0.1			0.8		4	0.37383		0.37757		0.31963
 140		0.1			0.8		5	0.40000		0.39252		0.32523
 140		0.1			0.9		1	0.21869		0.20187		0.20748
 140		0.1			0.9		2	0.29159		0.29720		0.27664
 140		0.1			0.9		3	0.34019		0.33832		0.29720
 140		0.1			0.9		4	0.37570		0.37757		0.31963
 140		0.1			0.9		5	0.39439		0.39252		0.32523
 140		0.1			1.0		1	0.20748		0.20187		0.20748
 140		0.1			1.0		2	0.27664		0.29720		0.27664
 140		0.1			1.0		3	0.29720		0.33832		0.29720
 140		0.1			1.0		4	0.31963		0.37757		0.31963
 140		0.1			1.0		5	0.32523		0.39252		0.32523
 140		0.2			0.0		1	0.20187		0.20187		0.19626
 140		0.2			0.0		2	0.29720		0.29720		0.26168
 140		0.2			0.0		3	0.33832		0.33832		0.29346
 140		0.2			0.0		4	0.37757		0.37757		0.30654
 140		0.2			0.0		5	0.39252		0.39252		0.31215
 140		0.2			0.1		1	0.20000		0.20187		0.19626
 140		0.2			0.1		2	0.29907		0.29720		0.26168
 140		0.2			0.1		3	0.32897		0.33832		0.29346
 140		0.2			0.1		4	0.36262		0.37757		0.30654
 140		0.2			0.1		5	0.38692		0.39252		0.31215
 140		0.2			0.2		1	0.19813		0.20187		0.19626
 140		0.2			0.2		2	0.29907		0.29720		0.26168
 140		0.2			0.2		3	0.33084		0.33832		0.29346
 140		0.2			0.2		4	0.36636		0.37757		0.30654
 140		0.2			0.2		5	0.38692		0.39252		0.31215
 140		0.2			0.3		1	0.20000		0.20187		0.19626
 140		0.2			0.3		2	0.29907		0.29720		0.26168
 140		0.2			0.3		3	0.33458		0.33832		0.29346
 140		0.2			0.3		4	0.36636		0.37757		0.30654
 140		0.2			0.3		5	0.38692		0.39252		0.31215
 140		0.2			0.4		1	0.19813		0.20187		0.19626
 140		0.2			0.4		2	0.29720		0.29720		0.26168
 140		0.2			0.4		3	0.33458		0.33832		0.29346
 140		0.2			0.4		4	0.36822		0.37757		0.30654
 140		0.2			0.4		5	0.38692		0.39252		0.31215
 140		0.2			0.5		1	0.20374		0.20187		0.19626
 140		0.2			0.5		2	0.29533		0.29720		0.26168
 140		0.2			0.5		3	0.33645		0.33832		0.29346
 140		0.2			0.5		4	0.36822		0.37757		0.30654
 140		0.2			0.5		5	0.38505		0.39252		0.31215
 140		0.2			0.6		1	0.20748		0.20187		0.19626
 140		0.2			0.6		2	0.29533		0.29720		0.26168
 140		0.2			0.6		3	0.33645		0.33832		0.29346
 140		0.2			0.6		4	0.36822		0.37757		0.30654
 140		0.2			0.6		5	0.38505		0.39252		0.31215
 140		0.2			0.7		1	0.20935		0.20187		0.19626
 140		0.2			0.7		2	0.29907		0.29720		0.26168
 140		0.2			0.7		3	0.33645		0.33832		0.29346
 140		0.2			0.7		4	0.36636		0.37757		0.30654
 140		0.2			0.7		5	0.38692		0.39252		0.31215
 140		0.2			0.8		1	0.21121		0.20187		0.19626
 140		0.2			0.8		2	0.29907		0.29720		0.26168
 140		0.2			0.8		3	0.33271		0.33832		0.29346
 140		0.2			0.8		4	0.36262		0.37757		0.30654
 140		0.2			0.8		5	0.38692		0.39252		0.31215
 140		0.2			0.9		1	0.21308		0.20187		0.19626
 140		0.2			0.9		2	0.28972		0.29720		0.26168
 140		0.2			0.9		3	0.33271		0.33832		0.29346
 140		0.2			0.9		4	0.36449		0.37757		0.30654
 140		0.2			0.9		5	0.38505		0.39252		0.31215
 140		0.2			1.0		1	0.19626		0.20187		0.19626
 140		0.2			1.0		2	0.26168		0.29720		0.26168
 140		0.2			1.0		3	0.29346		0.33832		0.29346
 140		0.2			1.0		4	0.30654		0.37757		0.30654
 140		0.2			1.0		5	0.31215		0.39252		0.31215
 140		0.3			0.0		1	0.20187		0.20187		0.19439
 140		0.3			0.0		2	0.29720		0.29720		0.25794
 140		0.3			0.0		3	0.33832		0.33832		0.28411
 140		0.3			0.0		4	0.37757		0.37757		0.30280
 140		0.3			0.0		5	0.39252		0.39252		0.30654
 140		0.3			0.1		1	0.20374		0.20187		0.19439
 140		0.3			0.1		2	0.29720		0.29720		0.25794
 140		0.3			0.1		3	0.32710		0.33832		0.28411
 140		0.3			0.1		4	0.36262		0.37757		0.30280
 140		0.3			0.1		5	0.38131		0.39252		0.30654
 140		0.3			0.2		1	0.20187		0.20187		0.19439
 140		0.3			0.2		2	0.29907		0.29720		0.25794
 140		0.3			0.2		3	0.32710		0.33832		0.28411
 140		0.3			0.2		4	0.36262		0.37757		0.30280
 140		0.3			0.2		5	0.38131		0.39252		0.30654
 140		0.3			0.3		1	0.20374		0.20187		0.19439
 140		0.3			0.3		2	0.29907		0.29720		0.25794
 140		0.3			0.3		3	0.32897		0.33832		0.28411
 140		0.3			0.3		4	0.36449		0.37757		0.30280
 140		0.3			0.3		5	0.38131		0.39252		0.30654
 140		0.3			0.4		1	0.20187		0.20187		0.19439
 140		0.3			0.4		2	0.29907		0.29720		0.25794
 140		0.3			0.4		3	0.33084		0.33832		0.28411
 140		0.3			0.4		4	0.36636		0.37757		0.30280
 140		0.3			0.4		5	0.38131		0.39252		0.30654
 140		0.3			0.5		1	0.20935		0.20187		0.19439
 140		0.3			0.5		2	0.29907		0.29720		0.25794
 140		0.3			0.5		3	0.33271		0.33832		0.28411
 140		0.3			0.5		4	0.36636		0.37757		0.30280
 140		0.3			0.5		5	0.38131		0.39252		0.30654
 140		0.3			0.6		1	0.20935		0.20187		0.19439
 140		0.3			0.6		2	0.30093		0.29720		0.25794
 140		0.3			0.6		3	0.33271		0.33832		0.28411
 140		0.3			0.6		4	0.36822		0.37757		0.30280
 140		0.3			0.6		5	0.38131		0.39252		0.30654
 140		0.3			0.7		1	0.21308		0.20187		0.19439
 140		0.3			0.7		2	0.30280		0.29720		0.25794
 140		0.3			0.7		3	0.33458		0.33832		0.28411
 140		0.3			0.7		4	0.36636		0.37757		0.30280
 140		0.3			0.7		5	0.38318		0.39252		0.30654
 140		0.3			0.8		1	0.21682		0.20187		0.19439
 140		0.3			0.8		2	0.30280		0.29720		0.25794
 140		0.3			0.8		3	0.33271		0.33832		0.28411
 140		0.3			0.8		4	0.36449		0.37757		0.30280
 140		0.3			0.8		5	0.38318		0.39252		0.30654
 140		0.3			0.9		1	0.21121		0.20187		0.19439
 140		0.3			0.9		2	0.29533		0.29720		0.25794
 140		0.3			0.9		3	0.33271		0.33832		0.28411
 140		0.3			0.9		4	0.36449		0.37757		0.30280
 140		0.3			0.9		5	0.37944		0.39252		0.30654
 140		0.3			1.0		1	0.19439		0.20187		0.19439
 140		0.3			1.0		2	0.25794		0.29720		0.25794
 140		0.3			1.0		3	0.28411		0.33832		0.28411
 140		0.3			1.0		4	0.30280		0.37757		0.30280
 140		0.3			1.0		5	0.30654		0.39252		0.30654
 140		0.4			0.0		1	0.20187		0.20187		0.20374
 140		0.4			0.0		2	0.29720		0.29720		0.26355
 140		0.4			0.0		3	0.33832		0.33832		0.28598
 140		0.4			0.0		4	0.37757		0.37757		0.29907
 140		0.4			0.0		5	0.39252		0.39252		0.30280
 140		0.4			0.1		1	0.20374		0.20187		0.20374
 140		0.4			0.1		2	0.29720		0.29720		0.26355
 140		0.4			0.1		3	0.32523		0.33832		0.28598
 140		0.4			0.1		4	0.36075		0.37757		0.29907
 140		0.4			0.1		5	0.37757		0.39252		0.30280
 140		0.4			0.2		1	0.20187		0.20187		0.20374
 140		0.4			0.2		2	0.29720		0.29720		0.26355
 140		0.4			0.2		3	0.32523		0.33832		0.28598
 140		0.4			0.2		4	0.36075		0.37757		0.29907
 140		0.4			0.2		5	0.37757		0.39252		0.30280
 140		0.4			0.3		1	0.20187		0.20187		0.20374
 140		0.4			0.3		2	0.29720		0.29720		0.26355
 140		0.4			0.3		3	0.32710		0.33832		0.28598
 140		0.4			0.3		4	0.36262		0.37757		0.29907
 140		0.4			0.3		5	0.37757		0.39252		0.30280
 140		0.4			0.4		1	0.20187		0.20187		0.20374
 140		0.4			0.4		2	0.29720		0.29720		0.26355
 140		0.4			0.4		3	0.32897		0.33832		0.28598
 140		0.4			0.4		4	0.36449		0.37757		0.29907
 140		0.4			0.4		5	0.37757		0.39252		0.30280
 140		0.4			0.5		1	0.20748		0.20187		0.20374
 140		0.4			0.5		2	0.29720		0.29720		0.26355
 140		0.4			0.5		3	0.33084		0.33832		0.28598
 140		0.4			0.5		4	0.36449		0.37757		0.29907
 140		0.4			0.5		5	0.37757		0.39252		0.30280
 140		0.4			0.6		1	0.20748		0.20187		0.20374
 140		0.4			0.6		2	0.30093		0.29720		0.26355
 140		0.4			0.6		3	0.33084		0.33832		0.28598
 140		0.4			0.6		4	0.36636		0.37757		0.29907
 140		0.4			0.6		5	0.37757		0.39252		0.30280
 140		0.4			0.7		1	0.21121		0.20187		0.20374
 140		0.4			0.7		2	0.30093		0.29720		0.26355
 140		0.4			0.7		3	0.33271		0.33832		0.28598
 140		0.4			0.7		4	0.36449		0.37757		0.29907
 140		0.4			0.7		5	0.38131		0.39252		0.30280
 140		0.4			0.8		1	0.21682		0.20187		0.20374
 140		0.4			0.8		2	0.30467		0.29720		0.26355
 140		0.4			0.8		3	0.33084		0.33832		0.28598
 140		0.4			0.8		4	0.36262		0.37757		0.29907
 140		0.4			0.8		5	0.37944		0.39252		0.30280
 140		0.4			0.9		1	0.21869		0.20187		0.20374
 140		0.4			0.9		2	0.29907		0.29720		0.26355
 140		0.4			0.9		3	0.33271		0.33832		0.28598
 140		0.4			0.9		4	0.36262		0.37757		0.29907
 140		0.4			0.9		5	0.37757		0.39252		0.30280
 140		0.4			1.0		1	0.20374		0.20187		0.20374
 140		0.4			1.0		2	0.26355		0.29720		0.26355
 140		0.4			1.0		3	0.28598		0.33832		0.28598
 140		0.4			1.0		4	0.29907		0.37757		0.29907
 140		0.4			1.0		5	0.30280		0.39252		0.30280
 140		0.5			0.0		1	0.20187		0.20187		0.19813
 140		0.5			0.0		2	0.29720		0.29720		0.26355
 140		0.5			0.0		3	0.33832		0.33832		0.28411
 140		0.5			0.0		4	0.37757		0.37757		0.29907
 140		0.5			0.0		5	0.39252		0.39252		0.30467
 140		0.5			0.1		1	0.20187		0.20187		0.19813
 140		0.5			0.1		2	0.29533		0.29720		0.26355
 140		0.5			0.1		3	0.32523		0.33832		0.28411
 140		0.5			0.1		4	0.35888		0.37757		0.29907
 140		0.5			0.1		5	0.37757		0.39252		0.30467
 140		0.5			0.2		1	0.20000		0.20187		0.19813
 140		0.5			0.2		2	0.29533		0.29720		0.26355
 140		0.5			0.2		3	0.32523		0.33832		0.28411
 140		0.5			0.2		4	0.35888		0.37757		0.29907
 140		0.5			0.2		5	0.37757		0.39252		0.30467
 140		0.5			0.3		1	0.20000		0.20187		0.19813
 140		0.5			0.3		2	0.29533		0.29720		0.26355
 140		0.5			0.3		3	0.32710		0.33832		0.28411
 140		0.5			0.3		4	0.36075		0.37757		0.29907
 140		0.5			0.3		5	0.37757		0.39252		0.30467
 140		0.5			0.4		1	0.20187		0.20187		0.19813
 140		0.5			0.4		2	0.29533		0.29720		0.26355
 140		0.5			0.4		3	0.32710		0.33832		0.28411
 140		0.5			0.4		4	0.36262		0.37757		0.29907
 140		0.5			0.4		5	0.37757		0.39252		0.30467
 140		0.5			0.5		1	0.20748		0.20187		0.19813
 140		0.5			0.5		2	0.29533		0.29720		0.26355
 140		0.5			0.5		3	0.33084		0.33832		0.28411
 140		0.5			0.5		4	0.36262		0.37757		0.29907
 140		0.5			0.5		5	0.37757		0.39252		0.30467
 140		0.5			0.6		1	0.20935		0.20187		0.19813
 140		0.5			0.6		2	0.29720		0.29720		0.26355
 140		0.5			0.6		3	0.33084		0.33832		0.28411
 140		0.5			0.6		4	0.36449		0.37757		0.29907
 140		0.5			0.6		5	0.37757		0.39252		0.30467
 140		0.5			0.7		1	0.21121		0.20187		0.19813
 140		0.5			0.7		2	0.29907		0.29720		0.26355
 140		0.5			0.7		3	0.33271		0.33832		0.28411
 140		0.5			0.7		4	0.36262		0.37757		0.29907
 140		0.5			0.7		5	0.38131		0.39252		0.30467
 140		0.5			0.8		1	0.21682		0.20187		0.19813
 140		0.5			0.8		2	0.30280		0.29720		0.26355
 140		0.5			0.8		3	0.33084		0.33832		0.28411
 140		0.5			0.8		4	0.36075		0.37757		0.29907
 140		0.5			0.8		5	0.38131		0.39252		0.30467
 140		0.5			0.9		1	0.21869		0.20187		0.19813
 140		0.5			0.9		2	0.29907		0.29720		0.26355
 140		0.5			0.9		3	0.33271		0.33832		0.28411
 140		0.5			0.9		4	0.36262		0.37757		0.29907
 140		0.5			0.9		5	0.37757		0.39252		0.30467
 140		0.5			1.0		1	0.19813		0.20187		0.19813
 140		0.5			1.0		2	0.26355		0.29720		0.26355
 140		0.5			1.0		3	0.28411		0.33832		0.28411
 140		0.5			1.0		4	0.29907		0.37757		0.29907
 140		0.5			1.0		5	0.30467		0.39252		0.30467
 140		0.6			0.0		1	0.20187		0.20187		0.19626
 140		0.6			0.0		2	0.29720		0.29720		0.26355
 140		0.6			0.0		3	0.33832		0.33832		0.28411
 140		0.6			0.0		4	0.37757		0.37757		0.29720
 140		0.6			0.0		5	0.39252		0.39252		0.30280
 140		0.6			0.1		1	0.20000		0.20187		0.19626
 140		0.6			0.1		2	0.29533		0.29720		0.26355
 140		0.6			0.1		3	0.32523		0.33832		0.28411
 140		0.6			0.1		4	0.35701		0.37757		0.29720
 140		0.6			0.1		5	0.37570		0.39252		0.30280
 140		0.6			0.2		1	0.19813		0.20187		0.19626
 140		0.6			0.2		2	0.29533		0.29720		0.26355
 140		0.6			0.2		3	0.32523		0.33832		0.28411
 140		0.6			0.2		4	0.35701		0.37757		0.29720
 140		0.6			0.2		5	0.37570		0.39252		0.30280
 140		0.6			0.3		1	0.19813		0.20187		0.19626
 140		0.6			0.3		2	0.29533		0.29720		0.26355
 140		0.6			0.3		3	0.32710		0.33832		0.28411
 140		0.6			0.3		4	0.35701		0.37757		0.29720
 140		0.6			0.3		5	0.37570		0.39252		0.30280
 140		0.6			0.4		1	0.20000		0.20187		0.19626
 140		0.6			0.4		2	0.29533		0.29720		0.26355
 140		0.6			0.4		3	0.32710		0.33832		0.28411
 140		0.6			0.4		4	0.35888		0.37757		0.29720
 140		0.6			0.4		5	0.37570		0.39252		0.30280
 140		0.6			0.5		1	0.20561		0.20187		0.19626
 140		0.6			0.5		2	0.29533		0.29720		0.26355
 140		0.6			0.5		3	0.32897		0.33832		0.28411
 140		0.6			0.5		4	0.35888		0.37757		0.29720
 140		0.6			0.5		5	0.37570		0.39252		0.30280
 140		0.6			0.6		1	0.20748		0.20187		0.19626
 140		0.6			0.6		2	0.29720		0.29720		0.26355
 140		0.6			0.6		3	0.32897		0.33832		0.28411
 140		0.6			0.6		4	0.36075		0.37757		0.29720
 140		0.6			0.6		5	0.37570		0.39252		0.30280
 140		0.6			0.7		1	0.20935		0.20187		0.19626
 140		0.6			0.7		2	0.29907		0.29720		0.26355
 140		0.6			0.7		3	0.33084		0.33832		0.28411
 140		0.6			0.7		4	0.36075		0.37757		0.29720
 140		0.6			0.7		5	0.37944		0.39252		0.30280
 140		0.6			0.8		1	0.21495		0.20187		0.19626
 140		0.6			0.8		2	0.30280		0.29720		0.26355
 140		0.6			0.8		3	0.32897		0.33832		0.28411
 140		0.6			0.8		4	0.35888		0.37757		0.29720
 140		0.6			0.8		5	0.37944		0.39252		0.30280
 140		0.6			0.9		1	0.21869		0.20187		0.19626
 140		0.6			0.9		2	0.29907		0.29720		0.26355
 140		0.6			0.9		3	0.33271		0.33832		0.28411
 140		0.6			0.9		4	0.36075		0.37757		0.29720
 140		0.6			0.9		5	0.37570		0.39252		0.30280
 140		0.6			1.0		1	0.19626		0.20187		0.19626
 140		0.6			1.0		2	0.26355		0.29720		0.26355
 140		0.6			1.0		3	0.28411		0.33832		0.28411
 140		0.6			1.0		4	0.29720		0.37757		0.29720
 140		0.6			1.0		5	0.30280		0.39252		0.30280
 140		0.7			0.0		1	0.20187		0.20187		0.18879
 140		0.7			0.0		2	0.29720		0.29720		0.26168
 140		0.7			0.0		3	0.33832		0.33832		0.28224
 140		0.7			0.0		4	0.37757		0.37757		0.29720
 140		0.7			0.0		5	0.39252		0.39252		0.30280
 140		0.7			0.1		1	0.20000		0.20187		0.18879
 140		0.7			0.1		2	0.29533		0.29720		0.26168
 140		0.7			0.1		3	0.32523		0.33832		0.28224
 140		0.7			0.1		4	0.35701		0.37757		0.29720
 140		0.7			0.1		5	0.37570		0.39252		0.30280
 140		0.7			0.2		1	0.19813		0.20187		0.18879
 140		0.7			0.2		2	0.29533		0.29720		0.26168
 140		0.7			0.2		3	0.32523		0.33832		0.28224
 140		0.7			0.2		4	0.35701		0.37757		0.29720
 140		0.7			0.2		5	0.37570		0.39252		0.30280
 140		0.7			0.3		1	0.19813		0.20187		0.18879
 140		0.7			0.3		2	0.29533		0.29720		0.26168
 140		0.7			0.3		3	0.32710		0.33832		0.28224
 140		0.7			0.3		4	0.35701		0.37757		0.29720
 140		0.7			0.3		5	0.37570		0.39252		0.30280
 140		0.7			0.4		1	0.20000		0.20187		0.18879
 140		0.7			0.4		2	0.29533		0.29720		0.26168
 140		0.7			0.4		3	0.32710		0.33832		0.28224
 140		0.7			0.4		4	0.35888		0.37757		0.29720
 140		0.7			0.4		5	0.37570		0.39252		0.30280
 140		0.7			0.5		1	0.20561		0.20187		0.18879
 140		0.7			0.5		2	0.29533		0.29720		0.26168
 140		0.7			0.5		3	0.32897		0.33832		0.28224
 140		0.7			0.5		4	0.35888		0.37757		0.29720
 140		0.7			0.5		5	0.37757		0.39252		0.30280
 140		0.7			0.6		1	0.20748		0.20187		0.18879
 140		0.7			0.6		2	0.29720		0.29720		0.26168
 140		0.7			0.6		3	0.32897		0.33832		0.28224
 140		0.7			0.6		4	0.36075		0.37757		0.29720
 140		0.7			0.6		5	0.37757		0.39252		0.30280
 140		0.7			0.7		1	0.20748		0.20187		0.18879
 140		0.7			0.7		2	0.29907		0.29720		0.26168
 140		0.7			0.7		3	0.33084		0.33832		0.28224
 140		0.7			0.7		4	0.36262		0.37757		0.29720
 140		0.7			0.7		5	0.37944		0.39252		0.30280
 140		0.7			0.8		1	0.21308		0.20187		0.18879
 140		0.7			0.8		2	0.30280		0.29720		0.26168
 140		0.7			0.8		3	0.32897		0.33832		0.28224
 140		0.7			0.8		4	0.36262		0.37757		0.29720
 140		0.7			0.8		5	0.37757		0.39252		0.30280
 140		0.7			0.9		1	0.21308		0.20187		0.18879
 140		0.7			0.9		2	0.29907		0.29720		0.26168
 140		0.7			0.9		3	0.33271		0.33832		0.28224
 140		0.7			0.9		4	0.35888		0.37757		0.29720
 140		0.7			0.9		5	0.37383		0.39252		0.30280
 140		0.7			1.0		1	0.18879		0.20187		0.18879
 140		0.7			1.0		2	0.26168		0.29720		0.26168
 140		0.7			1.0		3	0.28224		0.33832		0.28224
 140		0.7			1.0		4	0.29720		0.37757		0.29720
 140		0.7			1.0		5	0.30280		0.39252		0.30280
 140		0.8			0.0		1	0.20187		0.20187		0.19065
 140		0.8			0.0		2	0.29720		0.29720		0.26168
 140		0.8			0.0		3	0.33832		0.33832		0.28411
 140		0.8			0.0		4	0.37757		0.37757		0.29720
 140		0.8			0.0		5	0.39252		0.39252		0.30280
 140		0.8			0.1		1	0.20187		0.20187		0.19065
 140		0.8			0.1		2	0.29533		0.29720		0.26168
 140		0.8			0.1		3	0.32523		0.33832		0.28411
 140		0.8			0.1		4	0.35888		0.37757		0.29720
 140		0.8			0.1		5	0.37570		0.39252		0.30280
 140		0.8			0.2		1	0.20000		0.20187		0.19065
 140		0.8			0.2		2	0.29533		0.29720		0.26168
 140		0.8			0.2		3	0.32523		0.33832		0.28411
 140		0.8			0.2		4	0.35888		0.37757		0.29720
 140		0.8			0.2		5	0.37570		0.39252		0.30280
 140		0.8			0.3		1	0.20000		0.20187		0.19065
 140		0.8			0.3		2	0.29533		0.29720		0.26168
 140		0.8			0.3		3	0.32710		0.33832		0.28411
 140		0.8			0.3		4	0.35888		0.37757		0.29720
 140		0.8			0.3		5	0.37570		0.39252		0.30280
 140		0.8			0.4		1	0.20187		0.20187		0.19065
 140		0.8			0.4		2	0.29533		0.29720		0.26168
 140		0.8			0.4		3	0.32710		0.33832		0.28411
 140		0.8			0.4		4	0.36075		0.37757		0.29720
 140		0.8			0.4		5	0.37570		0.39252		0.30280
 140		0.8			0.5		1	0.20748		0.20187		0.19065
 140		0.8			0.5		2	0.29533		0.29720		0.26168
 140		0.8			0.5		3	0.32897		0.33832		0.28411
 140		0.8			0.5		4	0.36075		0.37757		0.29720
 140		0.8			0.5		5	0.37757		0.39252		0.30280
 140		0.8			0.6		1	0.20935		0.20187		0.19065
 140		0.8			0.6		2	0.29720		0.29720		0.26168
 140		0.8			0.6		3	0.32897		0.33832		0.28411
 140		0.8			0.6		4	0.36262		0.37757		0.29720
 140		0.8			0.6		5	0.37757		0.39252		0.30280
 140		0.8			0.7		1	0.20935		0.20187		0.19065
 140		0.8			0.7		2	0.29907		0.29720		0.26168
 140		0.8			0.7		3	0.33084		0.33832		0.28411
 140		0.8			0.7		4	0.36449		0.37757		0.29720
 140		0.8			0.7		5	0.37944		0.39252		0.30280
 140		0.8			0.8		1	0.21682		0.20187		0.19065
 140		0.8			0.8		2	0.30280		0.29720		0.26168
 140		0.8			0.8		3	0.32897		0.33832		0.28411
 140		0.8			0.8		4	0.36449		0.37757		0.29720
 140		0.8			0.8		5	0.37757		0.39252		0.30280
 140		0.8			0.9		1	0.21495		0.20187		0.19065
 140		0.8			0.9		2	0.29907		0.29720		0.26168
 140		0.8			0.9		3	0.33271		0.33832		0.28411
 140		0.8			0.9		4	0.36075		0.37757		0.29720
 140		0.8			0.9		5	0.37383		0.39252		0.30280
 140		0.8			1.0		1	0.19065		0.20187		0.19065
 140		0.8			1.0		2	0.26168		0.29720		0.26168
 140		0.8			1.0		3	0.28411		0.33832		0.28411
 140		0.8			1.0		4	0.29720		0.37757		0.29720
 140		0.8			1.0		5	0.30280		0.39252		0.30280
 140		0.9			0.0		1	0.20187		0.20187		0.19065
 140		0.9			0.0		2	0.29720		0.29720		0.26542
 140		0.9			0.0		3	0.33832		0.33832		0.28598
 140		0.9			0.0		4	0.37757		0.37757		0.29907
 140		0.9			0.0		5	0.39252		0.39252		0.30280
 140		0.9			0.1		1	0.20187		0.20187		0.19065
 140		0.9			0.1		2	0.29533		0.29720		0.26542
 140		0.9			0.1		3	0.32710		0.33832		0.28598
 140		0.9			0.1		4	0.35888		0.37757		0.29907
 140		0.9			0.1		5	0.37570		0.39252		0.30280
 140		0.9			0.2		1	0.20000		0.20187		0.19065
 140		0.9			0.2		2	0.29533		0.29720		0.26542
 140		0.9			0.2		3	0.32710		0.33832		0.28598
 140		0.9			0.2		4	0.35888		0.37757		0.29907
 140		0.9			0.2		5	0.37570		0.39252		0.30280
 140		0.9			0.3		1	0.20000		0.20187		0.19065
 140		0.9			0.3		2	0.29533		0.29720		0.26542
 140		0.9			0.3		3	0.32897		0.33832		0.28598
 140		0.9			0.3		4	0.35888		0.37757		0.29907
 140		0.9			0.3		5	0.37570		0.39252		0.30280
 140		0.9			0.4		1	0.20000		0.20187		0.19065
 140		0.9			0.4		2	0.29533		0.29720		0.26542
 140		0.9			0.4		3	0.32897		0.33832		0.28598
 140		0.9			0.4		4	0.36075		0.37757		0.29907
 140		0.9			0.4		5	0.37570		0.39252		0.30280
 140		0.9			0.5		1	0.20000		0.20187		0.19065
 140		0.9			0.5		2	0.29533		0.29720		0.26542
 140		0.9			0.5		3	0.33084		0.33832		0.28598
 140		0.9			0.5		4	0.36075		0.37757		0.29907
 140		0.9			0.5		5	0.37757		0.39252		0.30280
 140		0.9			0.6		1	0.20000		0.20187		0.19065
 140		0.9			0.6		2	0.29720		0.29720		0.26542
 140		0.9			0.6		3	0.33084		0.33832		0.28598
 140		0.9			0.6		4	0.36262		0.37757		0.29907
 140		0.9			0.6		5	0.37757		0.39252		0.30280
 140		0.9			0.7		1	0.20000		0.20187		0.19065
 140		0.9			0.7		2	0.29907		0.29720		0.26542
 140		0.9			0.7		3	0.33271		0.33832		0.28598
 140		0.9			0.7		4	0.36449		0.37757		0.29907
 140		0.9			0.7		5	0.37944		0.39252		0.30280
 140		0.9			0.8		1	0.21308		0.20187		0.19065
 140		0.9			0.8		2	0.30280		0.29720		0.26542
 140		0.9			0.8		3	0.33084		0.33832		0.28598
 140		0.9			0.8		4	0.36449		0.37757		0.29907
 140		0.9			0.8		5	0.37757		0.39252		0.30280
 140		0.9			0.9		1	0.21308		0.20187		0.19065
 140		0.9			0.9		2	0.29907		0.29720		0.26542
 140		0.9			0.9		3	0.33458		0.33832		0.28598
 140		0.9			0.9		4	0.36075		0.37757		0.29907
 140		0.9			0.9		5	0.37383		0.39252		0.30280
 140		0.9			1.0		1	0.19065		0.20187		0.19065
 140		0.9			1.0		2	0.26542		0.29720		0.26542
 140		0.9			1.0		3	0.28598		0.33832		0.28598
 140		0.9			1.0		4	0.29907		0.37757		0.29907
 140		0.9			1.0		5	0.30280		0.39252		0.30280
 140		1.0			0.0		1	0.20187		0.20187		0.19065
 140		1.0			0.0		2	0.29720		0.29720		0.26542
 140		1.0			0.0		3	0.33832		0.33832		0.28598
 140		1.0			0.0		4	0.37757		0.37757		0.29907
 140		1.0			0.0		5	0.39252		0.39252		0.30280
 140		1.0			0.1		1	0.20187		0.20187		0.19065
 140		1.0			0.1		2	0.29533		0.29720		0.26542
 140		1.0			0.1		3	0.32710		0.33832		0.28598
 140		1.0			0.1		4	0.35888		0.37757		0.29907
 140		1.0			0.1		5	0.37570		0.39252		0.30280
 140		1.0			0.2		1	0.20000		0.20187		0.19065
 140		1.0			0.2		2	0.29533		0.29720		0.26542
 140		1.0			0.2		3	0.32710		0.33832		0.28598
 140		1.0			0.2		4	0.35888		0.37757		0.29907
 140		1.0			0.2		5	0.37570		0.39252		0.30280
 140		1.0			0.3		1	0.20000		0.20187		0.19065
 140		1.0			0.3		2	0.29533		0.29720		0.26542
 140		1.0			0.3		3	0.32897		0.33832		0.28598
 140		1.0			0.3		4	0.35888		0.37757		0.29907
 140		1.0			0.3		5	0.37570		0.39252		0.30280
 140		1.0			0.4		1	0.20000		0.20187		0.19065
 140		1.0			0.4		2	0.29533		0.29720		0.26542
 140		1.0			0.4		3	0.32897		0.33832		0.28598
 140		1.0			0.4		4	0.36075		0.37757		0.29907
 140		1.0			0.4		5	0.37570		0.39252		0.30280
 140		1.0			0.5		1	0.20000		0.20187		0.19065
 140		1.0			0.5		2	0.29533		0.29720		0.26542
 140		1.0			0.5		3	0.33084		0.33832		0.28598
 140		1.0			0.5		4	0.36075		0.37757		0.29907
 140		1.0			0.5		5	0.37757		0.39252		0.30280
 140		1.0			0.6		1	0.20000		0.20187		0.19065
 140		1.0			0.6		2	0.29720		0.29720		0.26542
 140		1.0			0.6		3	0.33084		0.33832		0.28598
 140		1.0			0.6		4	0.36262		0.37757		0.29907
 140		1.0			0.6		5	0.37757		0.39252		0.30280
 140		1.0			0.7		1	0.20000		0.20187		0.19065
 140		1.0			0.7		2	0.29907		0.29720		0.26542
 140		1.0			0.7		3	0.33271		0.33832		0.28598
 140		1.0			0.7		4	0.36449		0.37757		0.29907
 140		1.0			0.7		5	0.37944		0.39252		0.30280
 140		1.0			0.8		1	0.21308		0.20187		0.19065
 140		1.0			0.8		2	0.30280		0.29720		0.26542
 140		1.0			0.8		3	0.33084		0.33832		0.28598
 140		1.0			0.8		4	0.36449		0.37757		0.29907
 140		1.0			0.8		5	0.37757		0.39252		0.30280
 140		1.0			0.9		1	0.21308		0.20187		0.19065
 140		1.0			0.9		2	0.29907		0.29720		0.26542
 140		1.0			0.9		3	0.33458		0.33832		0.28598
 140		1.0			0.9		4	0.36075		0.37757		0.29907
 140		1.0			0.9		5	0.37383		0.39252		0.30280
 140		1.0			1.0		1	0.19065		0.20187		0.19065
 140		1.0			1.0		2	0.26542		0.29720		0.26542
 140		1.0			1.0		3	0.28598		0.33832		0.28598
 140		1.0			1.0		4	0.29907		0.37757		0.29907
 140		1.0			1.0		5	0.30280		0.39252		0.30280
 160		0.1			0.0		1	0.20187		0.20187		0.21308
 160		0.1			0.0		2	0.29720		0.29720		0.27850
 160		0.1			0.0		3	0.33832		0.33832		0.30280
 160		0.1			0.0		4	0.37757		0.37757		0.32150
 160		0.1			0.0		5	0.39252		0.39252		0.33084
 160		0.1			0.1		1	0.20374		0.20187		0.21308
 160		0.1			0.1		2	0.30467		0.29720		0.27850
 160		0.1			0.1		3	0.33645		0.33832		0.30280
 160		0.1			0.1		4	0.36636		0.37757		0.32150
 160		0.1			0.1		5	0.39252		0.39252		0.33084
 160		0.1			0.2		1	0.20187		0.20187		0.21308
 160		0.1			0.2		2	0.30467		0.29720		0.27850
 160		0.1			0.2		3	0.33832		0.33832		0.30280
 160		0.1			0.2		4	0.37009		0.37757		0.32150
 160		0.1			0.2		5	0.39252		0.39252		0.33084
 160		0.1			0.3		1	0.20187		0.20187		0.21308
 160		0.1			0.3		2	0.30467		0.29720		0.27850
 160		0.1			0.3		3	0.34393		0.33832		0.30280
 160		0.1			0.3		4	0.37009		0.37757		0.32150
 160		0.1			0.3		5	0.39065		0.39252		0.33084
 160		0.1			0.4		1	0.20374		0.20187		0.21308
 160		0.1			0.4		2	0.30280		0.29720		0.27850
 160		0.1			0.4		3	0.34393		0.33832		0.30280
 160		0.1			0.4		4	0.37009		0.37757		0.32150
 160		0.1			0.4		5	0.39439		0.39252		0.33084
 160		0.1			0.5		1	0.20748		0.20187		0.21308
 160		0.1			0.5		2	0.30093		0.29720		0.27850
 160		0.1			0.5		3	0.34393		0.33832		0.30280
 160		0.1			0.5		4	0.37196		0.37757		0.32150
 160		0.1			0.5		5	0.39626		0.39252		0.33084
 160		0.1			0.6		1	0.21121		0.20187		0.21308
 160		0.1			0.6		2	0.30093		0.29720		0.27850
 160		0.1			0.6		3	0.34393		0.33832		0.30280
 160		0.1			0.6		4	0.37196		0.37757		0.32150
 160		0.1			0.6		5	0.39626		0.39252		0.33084
 160		0.1			0.7		1	0.21495		0.20187		0.21308
 160		0.1			0.7		2	0.30467		0.29720		0.27850
 160		0.1			0.7		3	0.34953		0.33832		0.30280
 160		0.1			0.7		4	0.37757		0.37757		0.32150
 160		0.1			0.7		5	0.39813		0.39252		0.33084
 160		0.1			0.8		1	0.21308		0.20187		0.21308
 160		0.1			0.8		2	0.30467		0.29720		0.27850
 160		0.1			0.8		3	0.34393		0.33832		0.30280
 160		0.1			0.8		4	0.37570		0.37757		0.32150
 160		0.1			0.8		5	0.40000		0.39252		0.33084
 160		0.1			0.9		1	0.21869		0.20187		0.21308
 160		0.1			0.9		2	0.28785		0.29720		0.27850
 160		0.1			0.9		3	0.34019		0.33832		0.30280
 160		0.1			0.9		4	0.36636		0.37757		0.32150
 160		0.1			0.9		5	0.39439		0.39252		0.33084
 160		0.1			1.0		1	0.21308		0.20187		0.21308
 160		0.1			1.0		2	0.27850		0.29720		0.27850
 160		0.1			1.0		3	0.30280		0.33832		0.30280
 160		0.1			1.0		4	0.32150		0.37757		0.32150
 160		0.1			1.0		5	0.33084		0.39252		0.33084
 160		0.2			0.0		1	0.20187		0.20187		0.19813
 160		0.2			0.0		2	0.29720		0.29720		0.26168
 160		0.2			0.0		3	0.33832		0.33832		0.29346
 160		0.2			0.0		4	0.37757		0.37757		0.30654
 160		0.2			0.0		5	0.39252		0.39252		0.31776
 160		0.2			0.1		1	0.20000		0.20187		0.19813
 160		0.2			0.1		2	0.29907		0.29720		0.26168
 160		0.2			0.1		3	0.33084		0.33832		0.29346
 160		0.2			0.1		4	0.35701		0.37757		0.30654
 160		0.2			0.1		5	0.38505		0.39252		0.31776
 160		0.2			0.2		1	0.19813		0.20187		0.19813
 160		0.2			0.2		2	0.29907		0.29720		0.26168
 160		0.2			0.2		3	0.33271		0.33832		0.29346
 160		0.2			0.2		4	0.36075		0.37757		0.30654
 160		0.2			0.2		5	0.38505		0.39252		0.31776
 160		0.2			0.3		1	0.19813		0.20187		0.19813
 160		0.2			0.3		2	0.29907		0.29720		0.26168
 160		0.2			0.3		3	0.33645		0.33832		0.29346
 160		0.2			0.3		4	0.36075		0.37757		0.30654
 160		0.2			0.3		5	0.38505		0.39252		0.31776
 160		0.2			0.4		1	0.19813		0.20187		0.19813
 160		0.2			0.4		2	0.29720		0.29720		0.26168
 160		0.2			0.4		3	0.33645		0.33832		0.29346
 160		0.2			0.4		4	0.36075		0.37757		0.30654
 160		0.2			0.4		5	0.38505		0.39252		0.31776
 160		0.2			0.5		1	0.20374		0.20187		0.19813
 160		0.2			0.5		2	0.29533		0.29720		0.26168
 160		0.2			0.5		3	0.33832		0.33832		0.29346
 160		0.2			0.5		4	0.36075		0.37757		0.30654
 160		0.2			0.5		5	0.38879		0.39252		0.31776
 160		0.2			0.6		1	0.20748		0.20187		0.19813
 160		0.2			0.6		2	0.29533		0.29720		0.26168
 160		0.2			0.6		3	0.33645		0.33832		0.29346
 160		0.2			0.6		4	0.36262		0.37757		0.30654
 160		0.2			0.6		5	0.38505		0.39252		0.31776
 160		0.2			0.7		1	0.20935		0.20187		0.19813
 160		0.2			0.7		2	0.29907		0.29720		0.26168
 160		0.2			0.7		3	0.33645		0.33832		0.29346
 160		0.2			0.7		4	0.36636		0.37757		0.30654
 160		0.2			0.7		5	0.38692		0.39252		0.31776
 160		0.2			0.8		1	0.20935		0.20187		0.19813
 160		0.2			0.8		2	0.29720		0.29720		0.26168
 160		0.2			0.8		3	0.33458		0.33832		0.29346
 160		0.2			0.8		4	0.36075		0.37757		0.30654
 160		0.2			0.8		5	0.38879		0.39252		0.31776
 160		0.2			0.9		1	0.21121		0.20187		0.19813
 160		0.2			0.9		2	0.28785		0.29720		0.26168
 160		0.2			0.9		3	0.33458		0.33832		0.29346
 160		0.2			0.9		4	0.35514		0.37757		0.30654
 160		0.2			0.9		5	0.38505		0.39252		0.31776
 160		0.2			1.0		1	0.19813		0.20187		0.19813
 160		0.2			1.0		2	0.26168		0.29720		0.26168
 160		0.2			1.0		3	0.29346		0.33832		0.29346
 160		0.2			1.0		4	0.30654		0.37757		0.30654
 160		0.2			1.0		5	0.31776		0.39252		0.31776
 160		0.3			0.0		1	0.20187		0.20187		0.19626
 160		0.3			0.0		2	0.29720		0.29720		0.25607
 160		0.3			0.0		3	0.33832		0.33832		0.28598
 160		0.3			0.0		4	0.37757		0.37757		0.30280
 160		0.3			0.0		5	0.39252		0.39252		0.31028
 160		0.3			0.1		1	0.20374		0.20187		0.19626
 160		0.3			0.1		2	0.29720		0.29720		0.25607
 160		0.3			0.1		3	0.32897		0.33832		0.28598
 160		0.3			0.1		4	0.35701		0.37757		0.30280
 160		0.3			0.1		5	0.37944		0.39252		0.31028
 160		0.3			0.2		1	0.20187		0.20187		0.19626
 160		0.3			0.2		2	0.29907		0.29720		0.25607
 160		0.3			0.2		3	0.32897		0.33832		0.28598
 160		0.3			0.2		4	0.35701		0.37757		0.30280
 160		0.3			0.2		5	0.37944		0.39252		0.31028
 160		0.3			0.3		1	0.20187		0.20187		0.19626
 160		0.3			0.3		2	0.29907		0.29720		0.25607
 160		0.3			0.3		3	0.33084		0.33832		0.28598
 160		0.3			0.3		4	0.35888		0.37757		0.30280
 160		0.3			0.3		5	0.37944		0.39252		0.31028
 160		0.3			0.4		1	0.20187		0.20187		0.19626
 160		0.3			0.4		2	0.29907		0.29720		0.25607
 160		0.3			0.4		3	0.33271		0.33832		0.28598
 160		0.3			0.4		4	0.35888		0.37757		0.30280
 160		0.3			0.4		5	0.37944		0.39252		0.31028
 160		0.3			0.5		1	0.20748		0.20187		0.19626
 160		0.3			0.5		2	0.29907		0.29720		0.25607
 160		0.3			0.5		3	0.33458		0.33832		0.28598
 160		0.3			0.5		4	0.35888		0.37757		0.30280
 160		0.3			0.5		5	0.38505		0.39252		0.31028
 160		0.3			0.6		1	0.20935		0.20187		0.19626
 160		0.3			0.6		2	0.30093		0.29720		0.25607
 160		0.3			0.6		3	0.33271		0.33832		0.28598
 160		0.3			0.6		4	0.36262		0.37757		0.30280
 160		0.3			0.6		5	0.38131		0.39252		0.31028
 160		0.3			0.7		1	0.21308		0.20187		0.19626
 160		0.3			0.7		2	0.29907		0.29720		0.25607
 160		0.3			0.7		3	0.33645		0.33832		0.28598
 160		0.3			0.7		4	0.36636		0.37757		0.30280
 160		0.3			0.7		5	0.38131		0.39252		0.31028
 160		0.3			0.8		1	0.21495		0.20187		0.19626
 160		0.3			0.8		2	0.29907		0.29720		0.25607
 160		0.3			0.8		3	0.33458		0.33832		0.28598
 160		0.3			0.8		4	0.36075		0.37757		0.30280
 160		0.3			0.8		5	0.38505		0.39252		0.31028
 160		0.3			0.9		1	0.20935		0.20187		0.19626
 160		0.3			0.9		2	0.29346		0.29720		0.25607
 160		0.3			0.9		3	0.33271		0.33832		0.28598
 160		0.3			0.9		4	0.35514		0.37757		0.30280
 160		0.3			0.9		5	0.37757		0.39252		0.31028
 160		0.3			1.0		1	0.19626		0.20187		0.19626
 160		0.3			1.0		2	0.25607		0.29720		0.25607
 160		0.3			1.0		3	0.28598		0.33832		0.28598
 160		0.3			1.0		4	0.30280		0.37757		0.30280
 160		0.3			1.0		5	0.31028		0.39252		0.31028
 160		0.4			0.0		1	0.20187		0.20187		0.20374
 160		0.4			0.0		2	0.29720		0.29720		0.26168
 160		0.4			0.0		3	0.33832		0.33832		0.28598
 160		0.4			0.0		4	0.37757		0.37757		0.30093
 160		0.4			0.0		5	0.39252		0.39252		0.30654
 160		0.4			0.1		1	0.20374		0.20187		0.20374
 160		0.4			0.1		2	0.29720		0.29720		0.26168
 160		0.4			0.1		3	0.32710		0.33832		0.28598
 160		0.4			0.1		4	0.35514		0.37757		0.30093
 160		0.4			0.1		5	0.37570		0.39252		0.30654
 160		0.4			0.2		1	0.20187		0.20187		0.20374
 160		0.4			0.2		2	0.29720		0.29720		0.26168
 160		0.4			0.2		3	0.32710		0.33832		0.28598
 160		0.4			0.2		4	0.35514		0.37757		0.30093
 160		0.4			0.2		5	0.37570		0.39252		0.30654
 160		0.4			0.3		1	0.20187		0.20187		0.20374
 160		0.4			0.3		2	0.29720		0.29720		0.26168
 160		0.4			0.3		3	0.32897		0.33832		0.28598
 160		0.4			0.3		4	0.35701		0.37757		0.30093
 160		0.4			0.3		5	0.37570		0.39252		0.30654
 160		0.4			0.4		1	0.20187		0.20187		0.20374
 160		0.4			0.4		2	0.29720		0.29720		0.26168
 160		0.4			0.4		3	0.33084		0.33832		0.28598
 160		0.4			0.4		4	0.35701		0.37757		0.30093
 160		0.4			0.4		5	0.37570		0.39252		0.30654
 160		0.4			0.5		1	0.20748		0.20187		0.20374
 160		0.4			0.5		2	0.29720		0.29720		0.26168
 160		0.4			0.5		3	0.33271		0.33832		0.28598
 160		0.4			0.5		4	0.35701		0.37757		0.30093
 160		0.4			0.5		5	0.38131		0.39252		0.30654
 160		0.4			0.6		1	0.20748		0.20187		0.20374
 160		0.4			0.6		2	0.30093		0.29720		0.26168
 160		0.4			0.6		3	0.33084		0.33832		0.28598
 160		0.4			0.6		4	0.36075		0.37757		0.30093
 160		0.4			0.6		5	0.37757		0.39252		0.30654
 160		0.4			0.7		1	0.21121		0.20187		0.20374
 160		0.4			0.7		2	0.30093		0.29720		0.26168
 160		0.4			0.7		3	0.33458		0.33832		0.28598
 160		0.4			0.7		4	0.36449		0.37757		0.30093
 160		0.4			0.7		5	0.37944		0.39252		0.30654
 160		0.4			0.8		1	0.21495		0.20187		0.20374
 160		0.4			0.8		2	0.30280		0.29720		0.26168
 160		0.4			0.8		3	0.33271		0.33832		0.28598
 160		0.4			0.8		4	0.35888		0.37757		0.30093
 160		0.4			0.8		5	0.38131		0.39252		0.30654
 160		0.4			0.9		1	0.21308		0.20187		0.20374
 160		0.4			0.9		2	0.29720		0.29720		0.26168
 160		0.4			0.9		3	0.33458		0.33832		0.28598
 160		0.4			0.9		4	0.35327		0.37757		0.30093
 160		0.4			0.9		5	0.37570		0.39252		0.30654
 160		0.4			1.0		1	0.20374		0.20187		0.20374
 160		0.4			1.0		2	0.26168		0.29720		0.26168
 160		0.4			1.0		3	0.28598		0.33832		0.28598
 160		0.4			1.0		4	0.30093		0.37757		0.30093
 160		0.4			1.0		5	0.30654		0.39252		0.30654
 160		0.5			0.0		1	0.20187		0.20187		0.19813
 160		0.5			0.0		2	0.29720		0.29720		0.26355
 160		0.5			0.0		3	0.33832		0.33832		0.28411
 160		0.5			0.0		4	0.37757		0.37757		0.29907
 160		0.5			0.0		5	0.39252		0.39252		0.30841
 160		0.5			0.1		1	0.20000		0.20187		0.19813
 160		0.5			0.1		2	0.29533		0.29720		0.26355
 160		0.5			0.1		3	0.32710		0.33832		0.28411
 160		0.5			0.1		4	0.35327		0.37757		0.29907
 160		0.5			0.1		5	0.37570		0.39252		0.30841
 160		0.5			0.2		1	0.19813		0.20187		0.19813
 160		0.5			0.2		2	0.29533		0.29720		0.26355
 160		0.5			0.2		3	0.32710		0.33832		0.28411
 160		0.5			0.2		4	0.35327		0.37757		0.29907
 160		0.5			0.2		5	0.37570		0.39252		0.30841
 160		0.5			0.3		1	0.19813		0.20187		0.19813
 160		0.5			0.3		2	0.29533		0.29720		0.26355
 160		0.5			0.3		3	0.32897		0.33832		0.28411
 160		0.5			0.3		4	0.35514		0.37757		0.29907
 160		0.5			0.3		5	0.37570		0.39252		0.30841
 160		0.5			0.4		1	0.19813		0.20187		0.19813
 160		0.5			0.4		2	0.29533		0.29720		0.26355
 160		0.5			0.4		3	0.32897		0.33832		0.28411
 160		0.5			0.4		4	0.35514		0.37757		0.29907
 160		0.5			0.4		5	0.37570		0.39252		0.30841
 160		0.5			0.5		1	0.20374		0.20187		0.19813
 160		0.5			0.5		2	0.29533		0.29720		0.26355
 160		0.5			0.5		3	0.33271		0.33832		0.28411
 160		0.5			0.5		4	0.35514		0.37757		0.29907
 160		0.5			0.5		5	0.37944		0.39252		0.30841
 160		0.5			0.6		1	0.20561		0.20187		0.19813
 160		0.5			0.6		2	0.29720		0.29720		0.26355
 160		0.5			0.6		3	0.33084		0.33832		0.28411
 160		0.5			0.6		4	0.35701		0.37757		0.29907
 160		0.5			0.6		5	0.37944		0.39252		0.30841
 160		0.5			0.7		1	0.20748		0.20187		0.19813
 160		0.5			0.7		2	0.29907		0.29720		0.26355
 160		0.5			0.7		3	0.33458		0.33832		0.28411
 160		0.5			0.7		4	0.36262		0.37757		0.29907
 160		0.5			0.7		5	0.37944		0.39252		0.30841
 160		0.5			0.8		1	0.21495		0.20187		0.19813
 160		0.5			0.8		2	0.30093		0.29720		0.26355
 160		0.5			0.8		3	0.33271		0.33832		0.28411
 160		0.5			0.8		4	0.35514		0.37757		0.29907
 160		0.5			0.8		5	0.37944		0.39252		0.30841
 160		0.5			0.9		1	0.21121		0.20187		0.19813
 160		0.5			0.9		2	0.29720		0.29720		0.26355
 160		0.5			0.9		3	0.33458		0.33832		0.28411
 160		0.5			0.9		4	0.35327		0.37757		0.29907
 160		0.5			0.9		5	0.37383		0.39252		0.30841
 160		0.5			1.0		1	0.19813		0.20187		0.19813
 160		0.5			1.0		2	0.26355		0.29720		0.26355
 160		0.5			1.0		3	0.28411		0.33832		0.28411
 160		0.5			1.0		4	0.29907		0.37757		0.29907
 160		0.5			1.0		5	0.30841		0.39252		0.30841
 160		0.6			0.0		1	0.20187		0.20187		0.19813
 160		0.6			0.0		2	0.29720		0.29720		0.26355
 160		0.6			0.0		3	0.33832		0.33832		0.28411
 160		0.6			0.0		4	0.37757		0.37757		0.29720
 160		0.6			0.0		5	0.39252		0.39252		0.30654
 160		0.6			0.1		1	0.20000		0.20187		0.19813
 160		0.6			0.1		2	0.29533		0.29720		0.26355
 160		0.6			0.1		3	0.32710		0.33832		0.28411
 160		0.6			0.1		4	0.35140		0.37757		0.29720
 160		0.6			0.1		5	0.37383		0.39252		0.30654
 160		0.6			0.2		1	0.19813		0.20187		0.19813
 160		0.6			0.2		2	0.29533		0.29720		0.26355
 160		0.6			0.2		3	0.32710		0.33832		0.28411
 160		0.6			0.2		4	0.35140		0.37757		0.29720
 160		0.6			0.2		5	0.37383		0.39252		0.30654
 160		0.6			0.3		1	0.19813		0.20187		0.19813
 160		0.6			0.3		2	0.29533		0.29720		0.26355
 160		0.6			0.3		3	0.32897		0.33832		0.28411
 160		0.6			0.3		4	0.35140		0.37757		0.29720
 160		0.6			0.3		5	0.37383		0.39252		0.30654
 160		0.6			0.4		1	0.19813		0.20187		0.19813
 160		0.6			0.4		2	0.29533		0.29720		0.26355
 160		0.6			0.4		3	0.32897		0.33832		0.28411
 160		0.6			0.4		4	0.35140		0.37757		0.29720
 160		0.6			0.4		5	0.37383		0.39252		0.30654
 160		0.6			0.5		1	0.20374		0.20187		0.19813
 160		0.6			0.5		2	0.29533		0.29720		0.26355
 160		0.6			0.5		3	0.33084		0.33832		0.28411
 160		0.6			0.5		4	0.35140		0.37757		0.29720
 160		0.6			0.5		5	0.37757		0.39252		0.30654
 160		0.6			0.6		1	0.20561		0.20187		0.19813
 160		0.6			0.6		2	0.29720		0.29720		0.26355
 160		0.6			0.6		3	0.32897		0.33832		0.28411
 160		0.6			0.6		4	0.35327		0.37757		0.29720
 160		0.6			0.6		5	0.37757		0.39252		0.30654
 160		0.6			0.7		1	0.20748		0.20187		0.19813
 160		0.6			0.7		2	0.29907		0.29720		0.26355
 160		0.6			0.7		3	0.33271		0.33832		0.28411
 160		0.6			0.7		4	0.36075		0.37757		0.29720
 160		0.6			0.7		5	0.37757		0.39252		0.30654
 160		0.6			0.8		1	0.21495		0.20187		0.19813
 160		0.6			0.8		2	0.30093		0.29720		0.26355
 160		0.6			0.8		3	0.33084		0.33832		0.28411
 160		0.6			0.8		4	0.35327		0.37757		0.29720
 160		0.6			0.8		5	0.37757		0.39252		0.30654
 160		0.6			0.9		1	0.21121		0.20187		0.19813
 160		0.6			0.9		2	0.29720		0.29720		0.26355
 160		0.6			0.9		3	0.33458		0.33832		0.28411
 160		0.6			0.9		4	0.35140		0.37757		0.29720
 160		0.6			0.9		5	0.37196		0.39252		0.30654
 160		0.6			1.0		1	0.19813		0.20187		0.19813
 160		0.6			1.0		2	0.26355		0.29720		0.26355
 160		0.6			1.0		3	0.28411		0.33832		0.28411
 160		0.6			1.0		4	0.29720		0.37757		0.29720
 160		0.6			1.0		5	0.30654		0.39252		0.30654
 160		0.7			0.0		1	0.20187		0.20187		0.19065
 160		0.7			0.0		2	0.29720		0.29720		0.26168
 160		0.7			0.0		3	0.33832		0.33832		0.28224
 160		0.7			0.0		4	0.37757		0.37757		0.29720
 160		0.7			0.0		5	0.39252		0.39252		0.30467
 160		0.7			0.1		1	0.20000		0.20187		0.19065
 160		0.7			0.1		2	0.29533		0.29720		0.26168
 160		0.7			0.1		3	0.32710		0.33832		0.28224
 160		0.7			0.1		4	0.35140		0.37757		0.29720
 160		0.7			0.1		5	0.37383		0.39252		0.30467
 160		0.7			0.2		1	0.19813		0.20187		0.19065
 160		0.7			0.2		2	0.29533		0.29720		0.26168
 160		0.7			0.2		3	0.32710		0.33832		0.28224
 160		0.7			0.2		4	0.35140		0.37757		0.29720
 160		0.7			0.2		5	0.37383		0.39252		0.30467
 160		0.7			0.3		1	0.19813		0.20187		0.19065
 160		0.7			0.3		2	0.29533		0.29720		0.26168
 160		0.7			0.3		3	0.32897		0.33832		0.28224
 160		0.7			0.3		4	0.35140		0.37757		0.29720
 160		0.7			0.3		5	0.37383		0.39252		0.30467
 160		0.7			0.4		1	0.19813		0.20187		0.19065
 160		0.7			0.4		2	0.29533		0.29720		0.26168
 160		0.7			0.4		3	0.32897		0.33832		0.28224
 160		0.7			0.4		4	0.35140		0.37757		0.29720
 160		0.7			0.4		5	0.37383		0.39252		0.30467
 160		0.7			0.5		1	0.20374		0.20187		0.19065
 160		0.7			0.5		2	0.29533		0.29720		0.26168
 160		0.7			0.5		3	0.33084		0.33832		0.28224
 160		0.7			0.5		4	0.35140		0.37757		0.29720
 160		0.7			0.5		5	0.37757		0.39252		0.30467
 160		0.7			0.6		1	0.20561		0.20187		0.19065
 160		0.7			0.6		2	0.29720		0.29720		0.26168
 160		0.7			0.6		3	0.32897		0.33832		0.28224
 160		0.7			0.6		4	0.35140		0.37757		0.29720
 160		0.7			0.6		5	0.37757		0.39252		0.30467
 160		0.7			0.7		1	0.20561		0.20187		0.19065
 160		0.7			0.7		2	0.29907		0.29720		0.26168
 160		0.7			0.7		3	0.33271		0.33832		0.28224
 160		0.7			0.7		4	0.36075		0.37757		0.29720
 160		0.7			0.7		5	0.37757		0.39252		0.30467
 160		0.7			0.8		1	0.21308		0.20187		0.19065
 160		0.7			0.8		2	0.30093		0.29720		0.26168
 160		0.7			0.8		3	0.33084		0.33832		0.28224
 160		0.7			0.8		4	0.35514		0.37757		0.29720
 160		0.7			0.8		5	0.37383		0.39252		0.30467
 160		0.7			0.9		1	0.20748		0.20187		0.19065
 160		0.7			0.9		2	0.29720		0.29720		0.26168
 160		0.7			0.9		3	0.33458		0.33832		0.28224
 160		0.7			0.9		4	0.34953		0.37757		0.29720
 160		0.7			0.9		5	0.37196		0.39252		0.30467
 160		0.7			1.0		1	0.19065		0.20187		0.19065
 160		0.7			1.0		2	0.26168		0.29720		0.26168
 160		0.7			1.0		3	0.28224		0.33832		0.28224
 160		0.7			1.0		4	0.29720		0.37757		0.29720
 160		0.7			1.0		5	0.30467		0.39252		0.30467
 160		0.8			0.0		1	0.20187		0.20187		0.19252
 160		0.8			0.0		2	0.29720		0.29720		0.26168
 160		0.8			0.0		3	0.33832		0.33832		0.28411
 160		0.8			0.0		4	0.37757		0.37757		0.29533
 160		0.8			0.0		5	0.39252		0.39252		0.30280
 160		0.8			0.1		1	0.20187		0.20187		0.19252
 160		0.8			0.1		2	0.29533		0.29720		0.26168
 160		0.8			0.1		3	0.32710		0.33832		0.28411
 160		0.8			0.1		4	0.35327		0.37757		0.29533
 160		0.8			0.1		5	0.37383		0.39252		0.30280
 160		0.8			0.2		1	0.20000		0.20187		0.19252
 160		0.8			0.2		2	0.29533		0.29720		0.26168
 160		0.8			0.2		3	0.32710		0.33832		0.28411
 160		0.8			0.2		4	0.35327		0.37757		0.29533
 160		0.8			0.2		5	0.37383		0.39252		0.30280
 160		0.8			0.3		1	0.20000		0.20187		0.19252
 160		0.8			0.3		2	0.29533		0.29720		0.26168
 160		0.8			0.3		3	0.32897		0.33832		0.28411
 160		0.8			0.3		4	0.35327		0.37757		0.29533
 160		0.8			0.3		5	0.37383		0.39252		0.30280
 160		0.8			0.4		1	0.20000		0.20187		0.19252
 160		0.8			0.4		2	0.29533		0.29720		0.26168
 160		0.8			0.4		3	0.32897		0.33832		0.28411
 160		0.8			0.4		4	0.35327		0.37757		0.29533
 160		0.8			0.4		5	0.37383		0.39252		0.30280
 160		0.8			0.5		1	0.20748		0.20187		0.19252
 160		0.8			0.5		2	0.29533		0.29720		0.26168
 160		0.8			0.5		3	0.33084		0.33832		0.28411
 160		0.8			0.5		4	0.35327		0.37757		0.29533
 160		0.8			0.5		5	0.37757		0.39252		0.30280
 160		0.8			0.6		1	0.20748		0.20187		0.19252
 160		0.8			0.6		2	0.29720		0.29720		0.26168
 160		0.8			0.6		3	0.32897		0.33832		0.28411
 160		0.8			0.6		4	0.35327		0.37757		0.29533
 160		0.8			0.6		5	0.37757		0.39252		0.30280
 160		0.8			0.7		1	0.20748		0.20187		0.19252
 160		0.8			0.7		2	0.29907		0.29720		0.26168
 160		0.8			0.7		3	0.33271		0.33832		0.28411
 160		0.8			0.7		4	0.36262		0.37757		0.29533
 160		0.8			0.7		5	0.37757		0.39252		0.30280
 160		0.8			0.8		1	0.21495		0.20187		0.19252
 160		0.8			0.8		2	0.30093		0.29720		0.26168
 160		0.8			0.8		3	0.33084		0.33832		0.28411
 160		0.8			0.8		4	0.35701		0.37757		0.29533
 160		0.8			0.8		5	0.37383		0.39252		0.30280
 160		0.8			0.9		1	0.20935		0.20187		0.19252
 160		0.8			0.9		2	0.29720		0.29720		0.26168
 160		0.8			0.9		3	0.33458		0.33832		0.28411
 160		0.8			0.9		4	0.35140		0.37757		0.29533
 160		0.8			0.9		5	0.37196		0.39252		0.30280
 160		0.8			1.0		1	0.19252		0.20187		0.19252
 160		0.8			1.0		2	0.26168		0.29720		0.26168
 160		0.8			1.0		3	0.28411		0.33832		0.28411
 160		0.8			1.0		4	0.29533		0.37757		0.29533
 160		0.8			1.0		5	0.30280		0.39252		0.30280
 160		0.9			0.0		1	0.20187		0.20187		0.19252
 160		0.9			0.0		2	0.29720		0.29720		0.26542
 160		0.9			0.0		3	0.33832		0.33832		0.28598
 160		0.9			0.0		4	0.37757		0.37757		0.29720
 160		0.9			0.0		5	0.39252		0.39252		0.30280
 160		0.9			0.1		1	0.20187		0.20187		0.19252
 160		0.9			0.1		2	0.29533		0.29720		0.26542
 160		0.9			0.1		3	0.32897		0.33832		0.28598
 160		0.9			0.1		4	0.35327		0.37757		0.29720
 160		0.9			0.1		5	0.37383		0.39252		0.30280
 160		0.9			0.2		1	0.20000		0.20187		0.19252
 160		0.9			0.2		2	0.29533		0.29720		0.26542
 160		0.9			0.2		3	0.32897		0.33832		0.28598
 160		0.9			0.2		4	0.35327		0.37757		0.29720
 160		0.9			0.2		5	0.37383		0.39252		0.30280
 160		0.9			0.3		1	0.20000		0.20187		0.19252
 160		0.9			0.3		2	0.29533		0.29720		0.26542
 160		0.9			0.3		3	0.33084		0.33832		0.28598
 160		0.9			0.3		4	0.35327		0.37757		0.29720
 160		0.9			0.3		5	0.37383		0.39252		0.30280
 160		0.9			0.4		1	0.20000		0.20187		0.19252
 160		0.9			0.4		2	0.29533		0.29720		0.26542
 160		0.9			0.4		3	0.33084		0.33832		0.28598
 160		0.9			0.4		4	0.35327		0.37757		0.29720
 160		0.9			0.4		5	0.37383		0.39252		0.30280
 160		0.9			0.5		1	0.20000		0.20187		0.19252
 160		0.9			0.5		2	0.29533		0.29720		0.26542
 160		0.9			0.5		3	0.33271		0.33832		0.28598
 160		0.9			0.5		4	0.35327		0.37757		0.29720
 160		0.9			0.5		5	0.37757		0.39252		0.30280
 160		0.9			0.6		1	0.20000		0.20187		0.19252
 160		0.9			0.6		2	0.29720		0.29720		0.26542
 160		0.9			0.6		3	0.33084		0.33832		0.28598
 160		0.9			0.6		4	0.35327		0.37757		0.29720
 160		0.9			0.6		5	0.37757		0.39252		0.30280
 160		0.9			0.7		1	0.19813		0.20187		0.19252
 160		0.9			0.7		2	0.29907		0.29720		0.26542
 160		0.9			0.7		3	0.33458		0.33832		0.28598
 160		0.9			0.7		4	0.36262		0.37757		0.29720
 160		0.9			0.7		5	0.37757		0.39252		0.30280
 160		0.9			0.8		1	0.21121		0.20187		0.19252
 160		0.9			0.8		2	0.30093		0.29720		0.26542
 160		0.9			0.8		3	0.33271		0.33832		0.28598
 160		0.9			0.8		4	0.35701		0.37757		0.29720
 160		0.9			0.8		5	0.37383		0.39252		0.30280
 160		0.9			0.9		1	0.20748		0.20187		0.19252
 160		0.9			0.9		2	0.29720		0.29720		0.26542
 160		0.9			0.9		3	0.33645		0.33832		0.28598
 160		0.9			0.9		4	0.35140		0.37757		0.29720
 160		0.9			0.9		5	0.37196		0.39252		0.30280
 160		0.9			1.0		1	0.19252		0.20187		0.19252
 160		0.9			1.0		2	0.26542		0.29720		0.26542
 160		0.9			1.0		3	0.28598		0.33832		0.28598
 160		0.9			1.0		4	0.29720		0.37757		0.29720
 160		0.9			1.0		5	0.30280		0.39252		0.30280
 160		1.0			0.0		1	0.20187		0.20187		0.19252
 160		1.0			0.0		2	0.29720		0.29720		0.26542
 160		1.0			0.0		3	0.33832		0.33832		0.28598
 160		1.0			0.0		4	0.37757		0.37757		0.29720
 160		1.0			0.0		5	0.39252		0.39252		0.30280
 160		1.0			0.1		1	0.20187		0.20187		0.19252
 160		1.0			0.1		2	0.29533		0.29720		0.26542
 160		1.0			0.1		3	0.32897		0.33832		0.28598
 160		1.0			0.1		4	0.35327		0.37757		0.29720
 160		1.0			0.1		5	0.37383		0.39252		0.30280
 160		1.0			0.2		1	0.20000		0.20187		0.19252
 160		1.0			0.2		2	0.29533		0.29720		0.26542
 160		1.0			0.2		3	0.32897		0.33832		0.28598
 160		1.0			0.2		4	0.35327		0.37757		0.29720
 160		1.0			0.2		5	0.37383		0.39252		0.30280
 160		1.0			0.3		1	0.20000		0.20187		0.19252
 160		1.0			0.3		2	0.29533		0.29720		0.26542
 160		1.0			0.3		3	0.33084		0.33832		0.28598
 160		1.0			0.3		4	0.35327		0.37757		0.29720
 160		1.0			0.3		5	0.37383		0.39252		0.30280
 160		1.0			0.4		1	0.20000		0.20187		0.19252
 160		1.0			0.4		2	0.29533		0.29720		0.26542
 160		1.0			0.4		3	0.33084		0.33832		0.28598
 160		1.0			0.4		4	0.35327		0.37757		0.29720
 160		1.0			0.4		5	0.37383		0.39252		0.30280
 160		1.0			0.5		1	0.20000		0.20187		0.19252
 160		1.0			0.5		2	0.29533		0.29720		0.26542
 160		1.0			0.5		3	0.33271		0.33832		0.28598
 160		1.0			0.5		4	0.35327		0.37757		0.29720
 160		1.0			0.5		5	0.37757		0.39252		0.30280
 160		1.0			0.6		1	0.20000		0.20187		0.19252
 160		1.0			0.6		2	0.29720		0.29720		0.26542
 160		1.0			0.6		3	0.33084		0.33832		0.28598
 160		1.0			0.6		4	0.35327		0.37757		0.29720
 160		1.0			0.6		5	0.37757		0.39252		0.30280
 160		1.0			0.7		1	0.19813		0.20187		0.19252
 160		1.0			0.7		2	0.29907		0.29720		0.26542
 160		1.0			0.7		3	0.33458		0.33832		0.28598
 160		1.0			0.7		4	0.36262		0.37757		0.29720
 160		1.0			0.7		5	0.37757		0.39252		0.30280
 160		1.0			0.8		1	0.21121		0.20187		0.19252
 160		1.0			0.8		2	0.30093		0.29720		0.26542
 160		1.0			0.8		3	0.33271		0.33832		0.28598
 160		1.0			0.8		4	0.35701		0.37757		0.29720
 160		1.0			0.8		5	0.37383		0.39252		0.30280
 160		1.0			0.9		1	0.20748		0.20187		0.19252
 160		1.0			0.9		2	0.29720		0.29720		0.26542
 160		1.0			0.9		3	0.33645		0.33832		0.28598
 160		1.0			0.9		4	0.35140		0.37757		0.29720
 160		1.0			0.9		5	0.37196		0.39252		0.30280
 160		1.0			1.0		1	0.19252		0.20187		0.19252
 160		1.0			1.0		2	0.26542		0.29720		0.26542
 160		1.0			1.0		3	0.28598		0.33832		0.28598
 160		1.0			1.0		4	0.29720		0.37757		0.29720
 160		1.0			1.0		5	0.30280		0.39252		0.30280
 180		0.1			0.0		1	0.20187		0.20187		0.20935
 180		0.1			0.0		2	0.29720		0.29720		0.28037
 180		0.1			0.0		3	0.33832		0.33832		0.31028
 180		0.1			0.0		4	0.37757		0.37757		0.32336
 180		0.1			0.0		5	0.39252		0.39252		0.33271
 180		0.1			0.1		1	0.20374		0.20187		0.20935
 180		0.1			0.1		2	0.30467		0.29720		0.28037
 180		0.1			0.1		3	0.33832		0.33832		0.31028
 180		0.1			0.1		4	0.36449		0.37757		0.32336
 180		0.1			0.1		5	0.39252		0.39252		0.33271
 180		0.1			0.2		1	0.20374		0.20187		0.20935
 180		0.1			0.2		2	0.30467		0.29720		0.28037
 180		0.1			0.2		3	0.34019		0.33832		0.31028
 180		0.1			0.2		4	0.36822		0.37757		0.32336
 180		0.1			0.2		5	0.39252		0.39252		0.33271
 180		0.1			0.3		1	0.20187		0.20187		0.20935
 180		0.1			0.3		2	0.30467		0.29720		0.28037
 180		0.1			0.3		3	0.34393		0.33832		0.31028
 180		0.1			0.3		4	0.36822		0.37757		0.32336
 180		0.1			0.3		5	0.39065		0.39252		0.33271
 180		0.1			0.4		1	0.20374		0.20187		0.20935
 180		0.1			0.4		2	0.30280		0.29720		0.28037
 180		0.1			0.4		3	0.34393		0.33832		0.31028
 180		0.1			0.4		4	0.36822		0.37757		0.32336
 180		0.1			0.4		5	0.39252		0.39252		0.33271
 180		0.1			0.5		1	0.20748		0.20187		0.20935
 180		0.1			0.5		2	0.30093		0.29720		0.28037
 180		0.1			0.5		3	0.34393		0.33832		0.31028
 180		0.1			0.5		4	0.36822		0.37757		0.32336
 180		0.1			0.5		5	0.39813		0.39252		0.33271
 180		0.1			0.6		1	0.21121		0.20187		0.20935
 180		0.1			0.6		2	0.30093		0.29720		0.28037
 180		0.1			0.6		3	0.34393		0.33832		0.31028
 180		0.1			0.6		4	0.37009		0.37757		0.32336
 180		0.1			0.6		5	0.39439		0.39252		0.33271
 180		0.1			0.7		1	0.21495		0.20187		0.20935
 180		0.1			0.7		2	0.30467		0.29720		0.28037
 180		0.1			0.7		3	0.35140		0.33832		0.31028
 180		0.1			0.7		4	0.37570		0.37757		0.32336
 180		0.1			0.7		5	0.39439		0.39252		0.33271
 180		0.1			0.8		1	0.21682		0.20187		0.20935
 180		0.1			0.8		2	0.30280		0.29720		0.28037
 180		0.1			0.8		3	0.35140		0.33832		0.31028
 180		0.1			0.8		4	0.37570		0.37757		0.32336
 180		0.1			0.8		5	0.40000		0.39252		0.33271
 180		0.1			0.9		1	0.21682		0.20187		0.20935
 180		0.1			0.9		2	0.28972		0.29720		0.28037
 180		0.1			0.9		3	0.34393		0.33832		0.31028
 180		0.1			0.9		4	0.37009		0.37757		0.32336
 180		0.1			0.9		5	0.39813		0.39252		0.33271
 180		0.1			1.0		1	0.20935		0.20187		0.20935
 180		0.1			1.0		2	0.28037		0.29720		0.28037
 180		0.1			1.0		3	0.31028		0.33832		0.31028
 180		0.1			1.0		4	0.32336		0.37757		0.32336
 180		0.1			1.0		5	0.33271		0.39252		0.33271
 180		0.2			0.0		1	0.20187		0.20187		0.20187
 180		0.2			0.0		2	0.29720		0.29720		0.26542
 180		0.2			0.0		3	0.33832		0.33832		0.30093
 180		0.2			0.0		4	0.37757		0.37757		0.31215
 180		0.2			0.0		5	0.39252		0.39252		0.32523
 180		0.2			0.1		1	0.20000		0.20187		0.20187
 180		0.2			0.1		2	0.29907		0.29720		0.26542
 180		0.2			0.1		3	0.33084		0.33832		0.30093
 180		0.2			0.1		4	0.35701		0.37757		0.31215
 180		0.2			0.1		5	0.38318		0.39252		0.32523
 180		0.2			0.2		1	0.20000		0.20187		0.20187
 180		0.2			0.2		2	0.29907		0.29720		0.26542
 180		0.2			0.2		3	0.33271		0.33832		0.30093
 180		0.2			0.2		4	0.36075		0.37757		0.31215
 180		0.2			0.2		5	0.38318		0.39252		0.32523
 180		0.2			0.3		1	0.19813		0.20187		0.20187
 180		0.2			0.3		2	0.29907		0.29720		0.26542
 180		0.2			0.3		3	0.33645		0.33832		0.30093
 180		0.2			0.3		4	0.36075		0.37757		0.31215
 180		0.2			0.3		5	0.38318		0.39252		0.32523
 180		0.2			0.4		1	0.19813		0.20187		0.20187
 180		0.2			0.4		2	0.29720		0.29720		0.26542
 180		0.2			0.4		3	0.33458		0.33832		0.30093
 180		0.2			0.4		4	0.36075		0.37757		0.31215
 180		0.2			0.4		5	0.38318		0.39252		0.32523
 180		0.2			0.5		1	0.20374		0.20187		0.20187
 180		0.2			0.5		2	0.29533		0.29720		0.26542
 180		0.2			0.5		3	0.33645		0.33832		0.30093
 180		0.2			0.5		4	0.36075		0.37757		0.31215
 180		0.2			0.5		5	0.38879		0.39252		0.32523
 180		0.2			0.6		1	0.20748		0.20187		0.20187
 180		0.2			0.6		2	0.29533		0.29720		0.26542
 180		0.2			0.6		3	0.33645		0.33832		0.30093
 180		0.2			0.6		4	0.36075		0.37757		0.31215
 180		0.2			0.6		5	0.38318		0.39252		0.32523
 180		0.2			0.7		1	0.20748		0.20187		0.20187
 180		0.2			0.7		2	0.29907		0.29720		0.26542
 180		0.2			0.7		3	0.33832		0.33832		0.30093
 180		0.2			0.7		4	0.36636		0.37757		0.31215
 180		0.2			0.7		5	0.38131		0.39252		0.32523
 180		0.2			0.8		1	0.20935		0.20187		0.20187
 180		0.2			0.8		2	0.29533		0.29720		0.26542
 180		0.2			0.8		3	0.34019		0.33832		0.30093
 180		0.2			0.8		4	0.36262		0.37757		0.31215
 180		0.2			0.8		5	0.38505		0.39252		0.32523
 180		0.2			0.9		1	0.21308		0.20187		0.20187
 180		0.2			0.9		2	0.28972		0.29720		0.26542
 180		0.2			0.9		3	0.33832		0.33832		0.30093
 180		0.2			0.9		4	0.35701		0.37757		0.31215
 180		0.2			0.9		5	0.38131		0.39252		0.32523
 180		0.2			1.0		1	0.20187		0.20187		0.20187
 180		0.2			1.0		2	0.26542		0.29720		0.26542
 180		0.2			1.0		3	0.30093		0.33832		0.30093
 180		0.2			1.0		4	0.31215		0.37757		0.31215
 180		0.2			1.0		5	0.32523		0.39252		0.32523
 180		0.3			0.0		1	0.20187		0.20187		0.19813
 180		0.3			0.0		2	0.29720		0.29720		0.25981
 180		0.3			0.0		3	0.33832		0.33832		0.29533
 180		0.3			0.0		4	0.37757		0.37757		0.30654
 180		0.3			0.0		5	0.39252		0.39252		0.32336
 180		0.3			0.1		1	0.20374		0.20187		0.19813
 180		0.3			0.1		2	0.29720		0.29720		0.25981
 180		0.3			0.1		3	0.33084		0.33832		0.29533
 180		0.3			0.1		4	0.35514		0.37757		0.30654
 180		0.3			0.1		5	0.37757		0.39252		0.32336
 180		0.3			0.2		1	0.20374		0.20187		0.19813
 180		0.3			0.2		2	0.29907		0.29720		0.25981
 180		0.3			0.2		3	0.33084		0.33832		0.29533
 180		0.3			0.2		4	0.35514		0.37757		0.30654
 180		0.3			0.2		5	0.37757		0.39252		0.32336
 180		0.3			0.3		1	0.20187		0.20187		0.19813
 180		0.3			0.3		2	0.29907		0.29720		0.25981
 180		0.3			0.3		3	0.33271		0.33832		0.29533
 180		0.3			0.3		4	0.35701		0.37757		0.30654
 180		0.3			0.3		5	0.37757		0.39252		0.32336
 180		0.3			0.4		1	0.20187		0.20187		0.19813
 180		0.3			0.4		2	0.29907		0.29720		0.25981
 180		0.3			0.4		3	0.33271		0.33832		0.29533
 180		0.3			0.4		4	0.35701		0.37757		0.30654
 180		0.3			0.4		5	0.37757		0.39252		0.32336
 180		0.3			0.5		1	0.20748		0.20187		0.19813
 180		0.3			0.5		2	0.29907		0.29720		0.25981
 180		0.3			0.5		3	0.33458		0.33832		0.29533
 180		0.3			0.5		4	0.35701		0.37757		0.30654
 180		0.3			0.5		5	0.38505		0.39252		0.32336
 180		0.3			0.6		1	0.20935		0.20187		0.19813
 180		0.3			0.6		2	0.30093		0.29720		0.25981
 180		0.3			0.6		3	0.33458		0.33832		0.29533
 180		0.3			0.6		4	0.35888		0.37757		0.30654
 180		0.3			0.6		5	0.38131		0.39252		0.32336
 180		0.3			0.7		1	0.21121		0.20187		0.19813
 180		0.3			0.7		2	0.29907		0.29720		0.25981
 180		0.3			0.7		3	0.33645		0.33832		0.29533
 180		0.3			0.7		4	0.36449		0.37757		0.30654
 180		0.3			0.7		5	0.37570		0.39252		0.32336
 180		0.3			0.8		1	0.21495		0.20187		0.19813
 180		0.3			0.8		2	0.29720		0.29720		0.25981
 180		0.3			0.8		3	0.34206		0.33832		0.29533
 180		0.3			0.8		4	0.36075		0.37757		0.30654
 180		0.3			0.8		5	0.37757		0.39252		0.32336
 180		0.3			0.9		1	0.20748		0.20187		0.19813
 180		0.3			0.9		2	0.29346		0.29720		0.25981
 180		0.3			0.9		3	0.33832		0.33832		0.29533
 180		0.3			0.9		4	0.35701		0.37757		0.30654
 180		0.3			0.9		5	0.37757		0.39252		0.32336
 180		0.3			1.0		1	0.19813		0.20187		0.19813
 180		0.3			1.0		2	0.25981		0.29720		0.25981
 180		0.3			1.0		3	0.29533		0.33832		0.29533
 180		0.3			1.0		4	0.30654		0.37757		0.30654
 180		0.3			1.0		5	0.32336		0.39252		0.32336
 180		0.4			0.0		1	0.20187		0.20187		0.20000
 180		0.4			0.0		2	0.29720		0.29720		0.26542
 180		0.4			0.0		3	0.33832		0.33832		0.29346
 180		0.4			0.0		4	0.37757		0.37757		0.30654
 180		0.4			0.0		5	0.39252		0.39252		0.31963
 180		0.4			0.1		1	0.20374		0.20187		0.20000
 180		0.4			0.1		2	0.29720		0.29720		0.26542
 180		0.4			0.1		3	0.32897		0.33832		0.29346
 180		0.4			0.1		4	0.35327		0.37757		0.30654
 180		0.4			0.1		5	0.37570		0.39252		0.31963
 180		0.4			0.2		1	0.20374		0.20187		0.20000
 180		0.4			0.2		2	0.29720		0.29720		0.26542
 180		0.4			0.2		3	0.32897		0.33832		0.29346
 180		0.4			0.2		4	0.35327		0.37757		0.30654
 180		0.4			0.2		5	0.37570		0.39252		0.31963
 180		0.4			0.3		1	0.20187		0.20187		0.20000
 180		0.4			0.3		2	0.29720		0.29720		0.26542
 180		0.4			0.3		3	0.33084		0.33832		0.29346
 180		0.4			0.3		4	0.35514		0.37757		0.30654
 180		0.4			0.3		5	0.37570		0.39252		0.31963
 180		0.4			0.4		1	0.20187		0.20187		0.20000
 180		0.4			0.4		2	0.29720		0.29720		0.26542
 180		0.4			0.4		3	0.33084		0.33832		0.29346
 180		0.4			0.4		4	0.35514		0.37757		0.30654
 180		0.4			0.4		5	0.37570		0.39252		0.31963
 180		0.4			0.5		1	0.20561		0.20187		0.20000
 180		0.4			0.5		2	0.29720		0.29720		0.26542
 180		0.4			0.5		3	0.33271		0.33832		0.29346
 180		0.4			0.5		4	0.35514		0.37757		0.30654
 180		0.4			0.5		5	0.38318		0.39252		0.31963
 180		0.4			0.6		1	0.20748		0.20187		0.20000
 180		0.4			0.6		2	0.29907		0.29720		0.26542
 180		0.4			0.6		3	0.33271		0.33832		0.29346
 180		0.4			0.6		4	0.35701		0.37757		0.30654
 180		0.4			0.6		5	0.37944		0.39252		0.31963
 180		0.4			0.7		1	0.20935		0.20187		0.20000
 180		0.4			0.7		2	0.30280		0.29720		0.26542
 180		0.4			0.7		3	0.33458		0.33832		0.29346
 180		0.4			0.7		4	0.36262		0.37757		0.30654
 180		0.4			0.7		5	0.37570		0.39252		0.31963
 180		0.4			0.8		1	0.21308		0.20187		0.20000
 180		0.4			0.8		2	0.30093		0.29720		0.26542
 180		0.4			0.8		3	0.34019		0.33832		0.29346
 180		0.4			0.8		4	0.35888		0.37757		0.30654
 180		0.4			0.8		5	0.37570		0.39252		0.31963
 180		0.4			0.9		1	0.20935		0.20187		0.20000
 180		0.4			0.9		2	0.29907		0.29720		0.26542
 180		0.4			0.9		3	0.34019		0.33832		0.29346
 180		0.4			0.9		4	0.35514		0.37757		0.30654
 180		0.4			0.9		5	0.37383		0.39252		0.31963
 180		0.4			1.0		1	0.20000		0.20187		0.20000
 180		0.4			1.0		2	0.26542		0.29720		0.26542
 180		0.4			1.0		3	0.29346		0.33832		0.29346
 180		0.4			1.0		4	0.30654		0.37757		0.30654
 180		0.4			1.0		5	0.31963		0.39252		0.31963
 180		0.5			0.0		1	0.20187		0.20187		0.19626
 180		0.5			0.0		2	0.29720		0.29720		0.26729
 180		0.5			0.0		3	0.33832		0.33832		0.29159
 180		0.5			0.0		4	0.37757		0.37757		0.30654
 180		0.5			0.0		5	0.39252		0.39252		0.31776
 180		0.5			0.1		1	0.20000		0.20187		0.19626
 180		0.5			0.1		2	0.29533		0.29720		0.26729
 180		0.5			0.1		3	0.32897		0.33832		0.29159
 180		0.5			0.1		4	0.35140		0.37757		0.30654
 180		0.5			0.1		5	0.37570		0.39252		0.31776
 180		0.5			0.2		1	0.20000		0.20187		0.19626
 180		0.5			0.2		2	0.29533		0.29720		0.26729
 180		0.5			0.2		3	0.32897		0.33832		0.29159
 180		0.5			0.2		4	0.35140		0.37757		0.30654
 180		0.5			0.2		5	0.37570		0.39252		0.31776
 180		0.5			0.3		1	0.19813		0.20187		0.19626
 180		0.5			0.3		2	0.29533		0.29720		0.26729
 180		0.5			0.3		3	0.33084		0.33832		0.29159
 180		0.5			0.3		4	0.35327		0.37757		0.30654
 180		0.5			0.3		5	0.37570		0.39252		0.31776
 180		0.5			0.4		1	0.19813		0.20187		0.19626
 180		0.5			0.4		2	0.29533		0.29720		0.26729
 180		0.5			0.4		3	0.32897		0.33832		0.29159
 180		0.5			0.4		4	0.35327		0.37757		0.30654
 180		0.5			0.4		5	0.37570		0.39252		0.31776
 180		0.5			0.5		1	0.20374		0.20187		0.19626
 180		0.5			0.5		2	0.29533		0.29720		0.26729
 180		0.5			0.5		3	0.33271		0.33832		0.29159
 180		0.5			0.5		4	0.35327		0.37757		0.30654
 180		0.5			0.5		5	0.38131		0.39252		0.31776
 180		0.5			0.6		1	0.20561		0.20187		0.19626
 180		0.5			0.6		2	0.29533		0.29720		0.26729
 180		0.5			0.6		3	0.33271		0.33832		0.29159
 180		0.5			0.6		4	0.35140		0.37757		0.30654
 180		0.5			0.6		5	0.37944		0.39252		0.31776
 180		0.5			0.7		1	0.20748		0.20187		0.19626
 180		0.5			0.7		2	0.29907		0.29720		0.26729
 180		0.5			0.7		3	0.33271		0.33832		0.29159
 180		0.5			0.7		4	0.35888		0.37757		0.30654
 180		0.5			0.7		5	0.37757		0.39252		0.31776
 180		0.5			0.8		1	0.21308		0.20187		0.19626
 180		0.5			0.8		2	0.29907		0.29720		0.26729
 180		0.5			0.8		3	0.33832		0.33832		0.29159
 180		0.5			0.8		4	0.35327		0.37757		0.30654
 180		0.5			0.8		5	0.37570		0.39252		0.31776
 180		0.5			0.9		1	0.20935		0.20187		0.19626
 180		0.5			0.9		2	0.29720		0.29720		0.26729
 180		0.5			0.9		3	0.34019		0.33832		0.29159
 180		0.5			0.9		4	0.35327		0.37757		0.30654
 180		0.5			0.9		5	0.37196		0.39252		0.31776
 180		0.5			1.0		1	0.19626		0.20187		0.19626
 180		0.5			1.0		2	0.26729		0.29720		0.26729
 180		0.5			1.0		3	0.29159		0.33832		0.29159
 180		0.5			1.0		4	0.30654		0.37757		0.30654
 180		0.5			1.0		5	0.31776		0.39252		0.31776
 180		0.6			0.0		1	0.20187		0.20187		0.19626
 180		0.6			0.0		2	0.29720		0.29720		0.26729
 180		0.6			0.0		3	0.33832		0.33832		0.29159
 180		0.6			0.0		4	0.37757		0.37757		0.30654
 180		0.6			0.0		5	0.39252		0.39252		0.31589
 180		0.6			0.1		1	0.20000		0.20187		0.19626
 180		0.6			0.1		2	0.29533		0.29720		0.26729
 180		0.6			0.1		3	0.32897		0.33832		0.29159
 180		0.6			0.1		4	0.35140		0.37757		0.30654
 180		0.6			0.1		5	0.37383		0.39252		0.31589
 180		0.6			0.2		1	0.20000		0.20187		0.19626
 180		0.6			0.2		2	0.29533		0.29720		0.26729
 180		0.6			0.2		3	0.32897		0.33832		0.29159
 180		0.6			0.2		4	0.35140		0.37757		0.30654
 180		0.6			0.2		5	0.37383		0.39252		0.31589
 180		0.6			0.3		1	0.19813		0.20187		0.19626
 180		0.6			0.3		2	0.29533		0.29720		0.26729
 180		0.6			0.3		3	0.33084		0.33832		0.29159
 180		0.6			0.3		4	0.35140		0.37757		0.30654
 180		0.6			0.3		5	0.37383		0.39252		0.31589
 180		0.6			0.4		1	0.19813		0.20187		0.19626
 180		0.6			0.4		2	0.29533		0.29720		0.26729
 180		0.6			0.4		3	0.32897		0.33832		0.29159
 180		0.6			0.4		4	0.35140		0.37757		0.30654
 180		0.6			0.4		5	0.37383		0.39252		0.31589
 180		0.6			0.5		1	0.20374		0.20187		0.19626
 180		0.6			0.5		2	0.29533		0.29720		0.26729
 180		0.6			0.5		3	0.33084		0.33832		0.29159
 180		0.6			0.5		4	0.35140		0.37757		0.30654
 180		0.6			0.5		5	0.37944		0.39252		0.31589
 180		0.6			0.6		1	0.20561		0.20187		0.19626
 180		0.6			0.6		2	0.29533		0.29720		0.26729
 180		0.6			0.6		3	0.33084		0.33832		0.29159
 180		0.6			0.6		4	0.34953		0.37757		0.30654
 180		0.6			0.6		5	0.37757		0.39252		0.31589
 180		0.6			0.7		1	0.20748		0.20187		0.19626
 180		0.6			0.7		2	0.29907		0.29720		0.26729
 180		0.6			0.7		3	0.33084		0.33832		0.29159
 180		0.6			0.7		4	0.35888		0.37757		0.30654
 180		0.6			0.7		5	0.37570		0.39252		0.31589
 180		0.6			0.8		1	0.21308		0.20187		0.19626
 180		0.6			0.8		2	0.29907		0.29720		0.26729
 180		0.6			0.8		3	0.33645		0.33832		0.29159
 180		0.6			0.8		4	0.35327		0.37757		0.30654
 180		0.6			0.8		5	0.37383		0.39252		0.31589
 180		0.6			0.9		1	0.20935		0.20187		0.19626
 180		0.6			0.9		2	0.29720		0.29720		0.26729
 180		0.6			0.9		3	0.34019		0.33832		0.29159
 180		0.6			0.9		4	0.35327		0.37757		0.30654
 180		0.6			0.9		5	0.37009		0.39252		0.31589
 180		0.6			1.0		1	0.19626		0.20187		0.19626
 180		0.6			1.0		2	0.26729		0.29720		0.26729
 180		0.6			1.0		3	0.29159		0.33832		0.29159
 180		0.6			1.0		4	0.30654		0.37757		0.30654
 180		0.6			1.0		5	0.31589		0.39252		0.31589
 180		0.7			0.0		1	0.20187		0.20187		0.18879
 180		0.7			0.0		2	0.29720		0.29720		0.26542
 180		0.7			0.0		3	0.33832		0.33832		0.28972
 180		0.7			0.0		4	0.37757		0.37757		0.30841
 180		0.7			0.0		5	0.39252		0.39252		0.31589
 180		0.7			0.1		1	0.20000		0.20187		0.18879
 180		0.7			0.1		2	0.29533		0.29720		0.26542
 180		0.7			0.1		3	0.32897		0.33832		0.28972
 180		0.7			0.1		4	0.35140		0.37757		0.30841
 180		0.7			0.1		5	0.37383		0.39252		0.31589
 180		0.7			0.2		1	0.20000		0.20187		0.18879
 180		0.7			0.2		2	0.29533		0.29720		0.26542
 180		0.7			0.2		3	0.32897		0.33832		0.28972
 180		0.7			0.2		4	0.35140		0.37757		0.30841
 180		0.7			0.2		5	0.37383		0.39252		0.31589
 180		0.7			0.3		1	0.19813		0.20187		0.18879
 180		0.7			0.3		2	0.29533		0.29720		0.26542
 180		0.7			0.3		3	0.33084		0.33832		0.28972
 180		0.7			0.3		4	0.35140		0.37757		0.30841
 180		0.7			0.3		5	0.37383		0.39252		0.31589
 180		0.7			0.4		1	0.19813		0.20187		0.18879
 180		0.7			0.4		2	0.29533		0.29720		0.26542
 180		0.7			0.4		3	0.32897		0.33832		0.28972
 180		0.7			0.4		4	0.35140		0.37757		0.30841
 180		0.7			0.4		5	0.37383		0.39252		0.31589
 180		0.7			0.5		1	0.20374		0.20187		0.18879
 180		0.7			0.5		2	0.29533		0.29720		0.26542
 180		0.7			0.5		3	0.33084		0.33832		0.28972
 180		0.7			0.5		4	0.35140		0.37757		0.30841
 180		0.7			0.5		5	0.37944		0.39252		0.31589
 180		0.7			0.6		1	0.20561		0.20187		0.18879
 180		0.7			0.6		2	0.29533		0.29720		0.26542
 180		0.7			0.6		3	0.33084		0.33832		0.28972
 180		0.7			0.6		4	0.35140		0.37757		0.30841
 180		0.7			0.6		5	0.37944		0.39252		0.31589
 180		0.7			0.7		1	0.20748		0.20187		0.18879
 180		0.7			0.7		2	0.29907		0.29720		0.26542
 180		0.7			0.7		3	0.33084		0.33832		0.28972
 180		0.7			0.7		4	0.36075		0.37757		0.30841
 180		0.7			0.7		5	0.37757		0.39252		0.31589
 180		0.7			0.8		1	0.21121		0.20187		0.18879
 180		0.7			0.8		2	0.29907		0.29720		0.26542
 180		0.7			0.8		3	0.33645		0.33832		0.28972
 180		0.7			0.8		4	0.35514		0.37757		0.30841
 180		0.7			0.8		5	0.37383		0.39252		0.31589
 180		0.7			0.9		1	0.20561		0.20187		0.18879
 180		0.7			0.9		2	0.29720		0.29720		0.26542
 180		0.7			0.9		3	0.34019		0.33832		0.28972
 180		0.7			0.9		4	0.35327		0.37757		0.30841
 180		0.7			0.9		5	0.36822		0.39252		0.31589
 180		0.7			1.0		1	0.18879		0.20187		0.18879
 180		0.7			1.0		2	0.26542		0.29720		0.26542
 180		0.7			1.0		3	0.28972		0.33832		0.28972
 180		0.7			1.0		4	0.30841		0.37757		0.30841
 180		0.7			1.0		5	0.31589		0.39252		0.31589
 180		0.8			0.0		1	0.20187		0.20187		0.19065
 180		0.8			0.0		2	0.29720		0.29720		0.26542
 180		0.8			0.0		3	0.33832		0.33832		0.29159
 180		0.8			0.0		4	0.37757		0.37757		0.30654
 180		0.8			0.0		5	0.39252		0.39252		0.31402
 180		0.8			0.1		1	0.20187		0.20187		0.19065
 180		0.8			0.1		2	0.29533		0.29720		0.26542
 180		0.8			0.1		3	0.32897		0.33832		0.29159
 180		0.8			0.1		4	0.35327		0.37757		0.30654
 180		0.8			0.1		5	0.37383		0.39252		0.31402
 180		0.8			0.2		1	0.20187		0.20187		0.19065
 180		0.8			0.2		2	0.29533		0.29720		0.26542
 180		0.8			0.2		3	0.32897		0.33832		0.29159
 180		0.8			0.2		4	0.35327		0.37757		0.30654
 180		0.8			0.2		5	0.37383		0.39252		0.31402
 180		0.8			0.3		1	0.20000		0.20187		0.19065
 180		0.8			0.3		2	0.29533		0.29720		0.26542
 180		0.8			0.3		3	0.33084		0.33832		0.29159
 180		0.8			0.3		4	0.35327		0.37757		0.30654
 180		0.8			0.3		5	0.37383		0.39252		0.31402
 180		0.8			0.4		1	0.20000		0.20187		0.19065
 180		0.8			0.4		2	0.29533		0.29720		0.26542
 180		0.8			0.4		3	0.32897		0.33832		0.29159
 180		0.8			0.4		4	0.35327		0.37757		0.30654
 180		0.8			0.4		5	0.37383		0.39252		0.31402
 180		0.8			0.5		1	0.20561		0.20187		0.19065
 180		0.8			0.5		2	0.29533		0.29720		0.26542
 180		0.8			0.5		3	0.33084		0.33832		0.29159
 180		0.8			0.5		4	0.35327		0.37757		0.30654
 180		0.8			0.5		5	0.37944		0.39252		0.31402
 180		0.8			0.6		1	0.20748		0.20187		0.19065
 180		0.8			0.6		2	0.29533		0.29720		0.26542
 180		0.8			0.6		3	0.33084		0.33832		0.29159
 180		0.8			0.6		4	0.35327		0.37757		0.30654
 180		0.8			0.6		5	0.37944		0.39252		0.31402
 180		0.8			0.7		1	0.20935		0.20187		0.19065
 180		0.8			0.7		2	0.29907		0.29720		0.26542
 180		0.8			0.7		3	0.33084		0.33832		0.29159
 180		0.8			0.7		4	0.36262		0.37757		0.30654
 180		0.8			0.7		5	0.37757		0.39252		0.31402
 180		0.8			0.8		1	0.21308		0.20187		0.19065
 180		0.8			0.8		2	0.29907		0.29720		0.26542
 180		0.8			0.8		3	0.33645		0.33832		0.29159
 180		0.8			0.8		4	0.35701		0.37757		0.30654
 180		0.8			0.8		5	0.37383		0.39252		0.31402
 180		0.8			0.9		1	0.20748		0.20187		0.19065
 180		0.8			0.9		2	0.29720		0.29720		0.26542
 180		0.8			0.9		3	0.34019		0.33832		0.29159
 180		0.8			0.9		4	0.35514		0.37757		0.30654
 180		0.8			0.9		5	0.36822		0.39252		0.31402
 180		0.8			1.0		1	0.19065		0.20187		0.19065
 180		0.8			1.0		2	0.26542		0.29720		0.26542
 180		0.8			1.0		3	0.29159		0.33832		0.29159
 180		0.8			1.0		4	0.30654		0.37757		0.30654
 180		0.8			1.0		5	0.31402		0.39252		0.31402
 180		0.9			0.0		1	0.20187		0.20187		0.19065
 180		0.9			0.0		2	0.29720		0.29720		0.26916
 180		0.9			0.0		3	0.33832		0.33832		0.29346
 180		0.9			0.0		4	0.37757		0.37757		0.30654
 180		0.9			0.0		5	0.39252		0.39252		0.31402
 180		0.9			0.1		1	0.20187		0.20187		0.19065
 180		0.9			0.1		2	0.29533		0.29720		0.26916
 180		0.9			0.1		3	0.33084		0.33832		0.29346
 180		0.9			0.1		4	0.35327		0.37757		0.30654
 180		0.9			0.1		5	0.37383		0.39252		0.31402
 180		0.9			0.2		1	0.20187		0.20187		0.19065
 180		0.9			0.2		2	0.29533		0.29720		0.26916
 180		0.9			0.2		3	0.33084		0.33832		0.29346
 180		0.9			0.2		4	0.35327		0.37757		0.30654
 180		0.9			0.2		5	0.37383		0.39252		0.31402
 180		0.9			0.3		1	0.20000		0.20187		0.19065
 180		0.9			0.3		2	0.29533		0.29720		0.26916
 180		0.9			0.3		3	0.33271		0.33832		0.29346
 180		0.9			0.3		4	0.35327		0.37757		0.30654
 180		0.9			0.3		5	0.37383		0.39252		0.31402
 180		0.9			0.4		1	0.20000		0.20187		0.19065
 180		0.9			0.4		2	0.29533		0.29720		0.26916
 180		0.9			0.4		3	0.33084		0.33832		0.29346
 180		0.9			0.4		4	0.35327		0.37757		0.30654
 180		0.9			0.4		5	0.37383		0.39252		0.31402
 180		0.9			0.5		1	0.20000		0.20187		0.19065
 180		0.9			0.5		2	0.29533		0.29720		0.26916
 180		0.9			0.5		3	0.33271		0.33832		0.29346
 180		0.9			0.5		4	0.35327		0.37757		0.30654
 180		0.9			0.5		5	0.37944		0.39252		0.31402
 180		0.9			0.6		1	0.20000		0.20187		0.19065
 180		0.9			0.6		2	0.29533		0.29720		0.26916
 180		0.9			0.6		3	0.33271		0.33832		0.29346
 180		0.9			0.6		4	0.35327		0.37757		0.30654
 180		0.9			0.6		5	0.37944		0.39252		0.31402
 180		0.9			0.7		1	0.20000		0.20187		0.19065
 180		0.9			0.7		2	0.29907		0.29720		0.26916
 180		0.9			0.7		3	0.33271		0.33832		0.29346
 180		0.9			0.7		4	0.36262		0.37757		0.30654
 180		0.9			0.7		5	0.37757		0.39252		0.31402
 180		0.9			0.8		1	0.20748		0.20187		0.19065
 180		0.9			0.8		2	0.29907		0.29720		0.26916
 180		0.9			0.8		3	0.33832		0.33832		0.29346
 180		0.9			0.8		4	0.35701		0.37757		0.30654
 180		0.9			0.8		5	0.37383		0.39252		0.31402
 180		0.9			0.9		1	0.20561		0.20187		0.19065
 180		0.9			0.9		2	0.29720		0.29720		0.26916
 180		0.9			0.9		3	0.34206		0.33832		0.29346
 180		0.9			0.9		4	0.35514		0.37757		0.30654
 180		0.9			0.9		5	0.36822		0.39252		0.31402
 180		0.9			1.0		1	0.19065		0.20187		0.19065
 180		0.9			1.0		2	0.26916		0.29720		0.26916
 180		0.9			1.0		3	0.29346		0.33832		0.29346
 180		0.9			1.0		4	0.30654		0.37757		0.30654
 180		0.9			1.0		5	0.31402		0.39252		0.31402
 180		1.0			0.0		1	0.20187		0.20187		0.19065
 180		1.0			0.0		2	0.29720		0.29720		0.26916
 180		1.0			0.0		3	0.33832		0.33832		0.29346
 180		1.0			0.0		4	0.37757		0.37757		0.30654
 180		1.0			0.0		5	0.39252		0.39252		0.31402
 180		1.0			0.1		1	0.20187		0.20187		0.19065
 180		1.0			0.1		2	0.29533		0.29720		0.26916
 180		1.0			0.1		3	0.33084		0.33832		0.29346
 180		1.0			0.1		4	0.35327		0.37757		0.30654
 180		1.0			0.1		5	0.37383		0.39252		0.31402
 180		1.0			0.2		1	0.20187		0.20187		0.19065
 180		1.0			0.2		2	0.29533		0.29720		0.26916
 180		1.0			0.2		3	0.33084		0.33832		0.29346
 180		1.0			0.2		4	0.35327		0.37757		0.30654
 180		1.0			0.2		5	0.37383		0.39252		0.31402
 180		1.0			0.3		1	0.20000		0.20187		0.19065
 180		1.0			0.3		2	0.29533		0.29720		0.26916
 180		1.0			0.3		3	0.33271		0.33832		0.29346
 180		1.0			0.3		4	0.35327		0.37757		0.30654
 180		1.0			0.3		5	0.37383		0.39252		0.31402
 180		1.0			0.4		1	0.20000		0.20187		0.19065
 180		1.0			0.4		2	0.29533		0.29720		0.26916
 180		1.0			0.4		3	0.33084		0.33832		0.29346
 180		1.0			0.4		4	0.35327		0.37757		0.30654
 180		1.0			0.4		5	0.37383		0.39252		0.31402
 180		1.0			0.5		1	0.20000		0.20187		0.19065
 180		1.0			0.5		2	0.29533		0.29720		0.26916
 180		1.0			0.5		3	0.33271		0.33832		0.29346
 180		1.0			0.5		4	0.35327		0.37757		0.30654
 180		1.0			0.5		5	0.37944		0.39252		0.31402
 180		1.0			0.6		1	0.20000		0.20187		0.19065
 180		1.0			0.6		2	0.29533		0.29720		0.26916
 180		1.0			0.6		3	0.33271		0.33832		0.29346
 180		1.0			0.6		4	0.35327		0.37757		0.30654
 180		1.0			0.6		5	0.37944		0.39252		0.31402
 180		1.0			0.7		1	0.20000		0.20187		0.19065
 180		1.0			0.7		2	0.29907		0.29720		0.26916
 180		1.0			0.7		3	0.33271		0.33832		0.29346
 180		1.0			0.7		4	0.36262		0.37757		0.30654
 180		1.0			0.7		5	0.37757		0.39252		0.31402
 180		1.0			0.8		1	0.20748		0.20187		0.19065
 180		1.0			0.8		2	0.29907		0.29720		0.26916
 180		1.0			0.8		3	0.33832		0.33832		0.29346
 180		1.0			0.8		4	0.35701		0.37757		0.30654
 180		1.0			0.8		5	0.37383		0.39252		0.31402
 180		1.0			0.9		1	0.20561		0.20187		0.19065
 180		1.0			0.9		2	0.29720		0.29720		0.26916
 180		1.0			0.9		3	0.34206		0.33832		0.29346
 180		1.0			0.9		4	0.35514		0.37757		0.30654
 180		1.0			0.9		5	0.36822		0.39252		0.31402
 180		1.0			1.0		1	0.19065		0.20187		0.19065
 180		1.0			1.0		2	0.26916		0.29720		0.26916
 180		1.0			1.0		3	0.29346		0.33832		0.29346
 180		1.0			1.0		4	0.30654		0.37757		0.30654
 180		1.0			1.0		5	0.31402		0.39252		0.31402
 200		0.1			0.0		1	0.20187		0.20187		0.20935
 200		0.1			0.0		2	0.29720		0.29720		0.28037
 200		0.1			0.0		3	0.33832		0.33832		0.31215
 200		0.1			0.0		4	0.37757		0.37757		0.32336
 200		0.1			0.0		5	0.39252		0.39252		0.33832
 200		0.1			0.1		1	0.20374		0.20187		0.20935
 200		0.1			0.1		2	0.30280		0.29720		0.28037
 200		0.1			0.1		3	0.33832		0.33832		0.31215
 200		0.1			0.1		4	0.36449		0.37757		0.32336
 200		0.1			0.1		5	0.39252		0.39252		0.33832
 200		0.1			0.2		1	0.20374		0.20187		0.20935
 200		0.1			0.2		2	0.30280		0.29720		0.28037
 200		0.1			0.2		3	0.34019		0.33832		0.31215
 200		0.1			0.2		4	0.36822		0.37757		0.32336
 200		0.1			0.2		5	0.39252		0.39252		0.33832
 200		0.1			0.3		1	0.20187		0.20187		0.20935
 200		0.1			0.3		2	0.30280		0.29720		0.28037
 200		0.1			0.3		3	0.34393		0.33832		0.31215
 200		0.1			0.3		4	0.36822		0.37757		0.32336
 200		0.1			0.3		5	0.39065		0.39252		0.33832
 200		0.1			0.4		1	0.20187		0.20187		0.20935
 200		0.1			0.4		2	0.30093		0.29720		0.28037
 200		0.1			0.4		3	0.34393		0.33832		0.31215
 200		0.1			0.4		4	0.36822		0.37757		0.32336
 200		0.1			0.4		5	0.39252		0.39252		0.33832
 200		0.1			0.5		1	0.20561		0.20187		0.20935
 200		0.1			0.5		2	0.30093		0.29720		0.28037
 200		0.1			0.5		3	0.34393		0.33832		0.31215
 200		0.1			0.5		4	0.36822		0.37757		0.32336
 200		0.1			0.5		5	0.39813		0.39252		0.33832
 200		0.1			0.6		1	0.21121		0.20187		0.20935
 200		0.1			0.6		2	0.29907		0.29720		0.28037
 200		0.1			0.6		3	0.34393		0.33832		0.31215
 200		0.1			0.6		4	0.37009		0.37757		0.32336
 200		0.1			0.6		5	0.39813		0.39252		0.33832
 200		0.1			0.7		1	0.21495		0.20187		0.20935
 200		0.1			0.7		2	0.30280		0.29720		0.28037
 200		0.1			0.7		3	0.35140		0.33832		0.31215
 200		0.1			0.7		4	0.37570		0.37757		0.32336
 200		0.1			0.7		5	0.39439		0.39252		0.33832
 200		0.1			0.8		1	0.21308		0.20187		0.20935
 200		0.1			0.8		2	0.30280		0.29720		0.28037
 200		0.1			0.8		3	0.35327		0.33832		0.31215
 200		0.1			0.8		4	0.37570		0.37757		0.32336
 200		0.1			0.8		5	0.40000		0.39252		0.33832
 200		0.1			0.9		1	0.21495		0.20187		0.20935
 200		0.1			0.9		2	0.28785		0.29720		0.28037
 200		0.1			0.9		3	0.34393		0.33832		0.31215
 200		0.1			0.9		4	0.37009		0.37757		0.32336
 200		0.1			0.9		5	0.39813		0.39252		0.33832
 200		0.1			1.0		1	0.20935		0.20187		0.20935
 200		0.1			1.0		2	0.28037		0.29720		0.28037
 200		0.1			1.0		3	0.31215		0.33832		0.31215
 200		0.1			1.0		4	0.32336		0.37757		0.32336
 200		0.1			1.0		5	0.33832		0.39252		0.33832
 200		0.2			0.0		1	0.20187		0.20187		0.20000
 200		0.2			0.0		2	0.29720		0.29720		0.26355
 200		0.2			0.0		3	0.33832		0.33832		0.30280
 200		0.2			0.0		4	0.37757		0.37757		0.31402
 200		0.2			0.0		5	0.39252		0.39252		0.32897
 200		0.2			0.1		1	0.20000		0.20187		0.20000
 200		0.2			0.1		2	0.29907		0.29720		0.26355
 200		0.2			0.1		3	0.33084		0.33832		0.30280
 200		0.2			0.1		4	0.35701		0.37757		0.31402
 200		0.2			0.1		5	0.38318		0.39252		0.32897
 200		0.2			0.2		1	0.20000		0.20187		0.20000
 200		0.2			0.2		2	0.29907		0.29720		0.26355
 200		0.2			0.2		3	0.33271		0.33832		0.30280
 200		0.2			0.2		4	0.36075		0.37757		0.31402
 200		0.2			0.2		5	0.38318		0.39252		0.32897
 200		0.2			0.3		1	0.19813		0.20187		0.20000
 200		0.2			0.3		2	0.29907		0.29720		0.26355
 200		0.2			0.3		3	0.33832		0.33832		0.30280
 200		0.2			0.3		4	0.36075		0.37757		0.31402
 200		0.2			0.3		5	0.38318		0.39252		0.32897
 200		0.2			0.4		1	0.19626		0.20187		0.20000
 200		0.2			0.4		2	0.29720		0.29720		0.26355
 200		0.2			0.4		3	0.33645		0.33832		0.30280
 200		0.2			0.4		4	0.36075		0.37757		0.31402
 200		0.2			0.4		5	0.38318		0.39252		0.32897
 200		0.2			0.5		1	0.20187		0.20187		0.20000
 200		0.2			0.5		2	0.29720		0.29720		0.26355
 200		0.2			0.5		3	0.33832		0.33832		0.30280
 200		0.2			0.5		4	0.36075		0.37757		0.31402
 200		0.2			0.5		5	0.38879		0.39252		0.32897
 200		0.2			0.6		1	0.20748		0.20187		0.20000
 200		0.2			0.6		2	0.29533		0.29720		0.26355
 200		0.2			0.6		3	0.33645		0.33832		0.30280
 200		0.2			0.6		4	0.36075		0.37757		0.31402
 200		0.2			0.6		5	0.38505		0.39252		0.32897
 200		0.2			0.7		1	0.20748		0.20187		0.20000
 200		0.2			0.7		2	0.29907		0.29720		0.26355
 200		0.2			0.7		3	0.33458		0.33832		0.30280
 200		0.2			0.7		4	0.36449		0.37757		0.31402
 200		0.2			0.7		5	0.38131		0.39252		0.32897
 200		0.2			0.8		1	0.20748		0.20187		0.20000
 200		0.2			0.8		2	0.29346		0.29720		0.26355
 200		0.2			0.8		3	0.34019		0.33832		0.30280
 200		0.2			0.8		4	0.36449		0.37757		0.31402
 200		0.2			0.8		5	0.38692		0.39252		0.32897
 200		0.2			0.9		1	0.20935		0.20187		0.20000
 200		0.2			0.9		2	0.28972		0.29720		0.26355
 200		0.2			0.9		3	0.33832		0.33832		0.30280
 200		0.2			0.9		4	0.36075		0.37757		0.31402
 200		0.2			0.9		5	0.38879		0.39252		0.32897
 200		0.2			1.0		1	0.20000		0.20187		0.20000
 200		0.2			1.0		2	0.26355		0.29720		0.26355
 200		0.2			1.0		3	0.30280		0.33832		0.30280
 200		0.2			1.0		4	0.31402		0.37757		0.31402
 200		0.2			1.0		5	0.32897		0.39252		0.32897
 200		0.3			0.0		1	0.20187		0.20187		0.19626
 200		0.3			0.0		2	0.29720		0.29720		0.25981
 200		0.3			0.0		3	0.33832		0.33832		0.29907
 200		0.3			0.0		4	0.37757		0.37757		0.30841
 200		0.3			0.0		5	0.39252		0.39252		0.32523
 200		0.3			0.1		1	0.20374		0.20187		0.19626
 200		0.3			0.1		2	0.29720		0.29720		0.25981
 200		0.3			0.1		3	0.33084		0.33832		0.29907
 200		0.3			0.1		4	0.35514		0.37757		0.30841
 200		0.3			0.1		5	0.37757		0.39252		0.32523
 200		0.3			0.2		1	0.20374		0.20187		0.19626
 200		0.3			0.2		2	0.29720		0.29720		0.25981
 200		0.3			0.2		3	0.33084		0.33832		0.29907
 200		0.3			0.2		4	0.35514		0.37757		0.30841
 200		0.3			0.2		5	0.37757		0.39252		0.32523
 200		0.3			0.3		1	0.20187		0.20187		0.19626
 200		0.3			0.3		2	0.29907		0.29720		0.25981
 200		0.3			0.3		3	0.33458		0.33832		0.29907
 200		0.3			0.3		4	0.35701		0.37757		0.30841
 200		0.3			0.3		5	0.37757		0.39252		0.32523
 200		0.3			0.4		1	0.20000		0.20187		0.19626
 200		0.3			0.4		2	0.29907		0.29720		0.25981
 200		0.3			0.4		3	0.33458		0.33832		0.29907
 200		0.3			0.4		4	0.35701		0.37757		0.30841
 200		0.3			0.4		5	0.37757		0.39252		0.32523
 200		0.3			0.5		1	0.20561		0.20187		0.19626
 200		0.3			0.5		2	0.29907		0.29720		0.25981
 200		0.3			0.5		3	0.33645		0.33832		0.29907
 200		0.3			0.5		4	0.35701		0.37757		0.30841
 200		0.3			0.5		5	0.38318		0.39252		0.32523
 200		0.3			0.6		1	0.20935		0.20187		0.19626
 200		0.3			0.6		2	0.30093		0.29720		0.25981
 200		0.3			0.6		3	0.33458		0.33832		0.29907
 200		0.3			0.6		4	0.35701		0.37757		0.30841
 200		0.3			0.6		5	0.38318		0.39252		0.32523
 200		0.3			0.7		1	0.21121		0.20187		0.19626
 200		0.3			0.7		2	0.29907		0.29720		0.25981
 200		0.3			0.7		3	0.33645		0.33832		0.29907
 200		0.3			0.7		4	0.36262		0.37757		0.30841
 200		0.3			0.7		5	0.37570		0.39252		0.32523
 200		0.3			0.8		1	0.21308		0.20187		0.19626
 200		0.3			0.8		2	0.29720		0.29720		0.25981
 200		0.3			0.8		3	0.34206		0.33832		0.29907
 200		0.3			0.8		4	0.36075		0.37757		0.30841
 200		0.3			0.8		5	0.38131		0.39252		0.32523
 200		0.3			0.9		1	0.20374		0.20187		0.19626
 200		0.3			0.9		2	0.29346		0.29720		0.25981
 200		0.3			0.9		3	0.33832		0.33832		0.29907
 200		0.3			0.9		4	0.35888		0.37757		0.30841
 200		0.3			0.9		5	0.38131		0.39252		0.32523
 200		0.3			1.0		1	0.19626		0.20187		0.19626
 200		0.3			1.0		2	0.25981		0.29720		0.25981
 200		0.3			1.0		3	0.29907		0.33832		0.29907
 200		0.3			1.0		4	0.30841		0.37757		0.30841
 200		0.3			1.0		5	0.32523		0.39252		0.32523
 200		0.4			0.0		1	0.20187		0.20187		0.19813
 200		0.4			0.0		2	0.29720		0.29720		0.26542
 200		0.4			0.0		3	0.33832		0.33832		0.29720
 200		0.4			0.0		4	0.37757		0.37757		0.30841
 200		0.4			0.0		5	0.39252		0.39252		0.32150
 200		0.4			0.1		1	0.20374		0.20187		0.19813
 200		0.4			0.1		2	0.29720		0.29720		0.26542
 200		0.4			0.1		3	0.32897		0.33832		0.29720
 200		0.4			0.1		4	0.35327		0.37757		0.30841
 200		0.4			0.1		5	0.37570		0.39252		0.32150
 200		0.4			0.2		1	0.20374		0.20187		0.19813
 200		0.4			0.2		2	0.29720		0.29720		0.26542
 200		0.4			0.2		3	0.32897		0.33832		0.29720
 200		0.4			0.2		4	0.35327		0.37757		0.30841
 200		0.4			0.2		5	0.37570		0.39252		0.32150
 200		0.4			0.3		1	0.20187		0.20187		0.19813
 200		0.4			0.3		2	0.29720		0.29720		0.26542
 200		0.4			0.3		3	0.33271		0.33832		0.29720
 200		0.4			0.3		4	0.35514		0.37757		0.30841
 200		0.4			0.3		5	0.37570		0.39252		0.32150
 200		0.4			0.4		1	0.20187		0.20187		0.19813
 200		0.4			0.4		2	0.29720		0.29720		0.26542
 200		0.4			0.4		3	0.33271		0.33832		0.29720
 200		0.4			0.4		4	0.35514		0.37757		0.30841
 200		0.4			0.4		5	0.37570		0.39252		0.32150
 200		0.4			0.5		1	0.20561		0.20187		0.19813
 200		0.4			0.5		2	0.29720		0.29720		0.26542
 200		0.4			0.5		3	0.33458		0.33832		0.29720
 200		0.4			0.5		4	0.35514		0.37757		0.30841
 200		0.4			0.5		5	0.38131		0.39252		0.32150
 200		0.4			0.6		1	0.20748		0.20187		0.19813
 200		0.4			0.6		2	0.29907		0.29720		0.26542
 200		0.4			0.6		3	0.33271		0.33832		0.29720
 200		0.4			0.6		4	0.35514		0.37757		0.30841
 200		0.4			0.6		5	0.38131		0.39252		0.32150
 200		0.4			0.7		1	0.20935		0.20187		0.19813
 200		0.4			0.7		2	0.30280		0.29720		0.26542
 200		0.4			0.7		3	0.33458		0.33832		0.29720
 200		0.4			0.7		4	0.36075		0.37757		0.30841
 200		0.4			0.7		5	0.37570		0.39252		0.32150
 200		0.4			0.8		1	0.21121		0.20187		0.19813
 200		0.4			0.8		2	0.30093		0.29720		0.26542
 200		0.4			0.8		3	0.34019		0.33832		0.29720
 200		0.4			0.8		4	0.35888		0.37757		0.30841
 200		0.4			0.8		5	0.37944		0.39252		0.32150
 200		0.4			0.9		1	0.20748		0.20187		0.19813
 200		0.4			0.9		2	0.29907		0.29720		0.26542
 200		0.4			0.9		3	0.33832		0.33832		0.29720
 200		0.4			0.9		4	0.35888		0.37757		0.30841
 200		0.4			0.9		5	0.37757		0.39252		0.32150
 200		0.4			1.0		1	0.19813		0.20187		0.19813
 200		0.4			1.0		2	0.26542		0.29720		0.26542
 200		0.4			1.0		3	0.29720		0.33832		0.29720
 200		0.4			1.0		4	0.30841		0.37757		0.30841
 200		0.4			1.0		5	0.32150		0.39252		0.32150
 200		0.5			0.0		1	0.20187		0.20187		0.19439
 200		0.5			0.0		2	0.29720		0.29720		0.26729
 200		0.5			0.0		3	0.33832		0.33832		0.29533
 200		0.5			0.0		4	0.37757		0.37757		0.30841
 200		0.5			0.0		5	0.39252		0.39252		0.31963
 200		0.5			0.1		1	0.20000		0.20187		0.19439
 200		0.5			0.1		2	0.29533		0.29720		0.26729
 200		0.5			0.1		3	0.32897		0.33832		0.29533
 200		0.5			0.1		4	0.35140		0.37757		0.30841
 200		0.5			0.1		5	0.37570		0.39252		0.31963
 200		0.5			0.2		1	0.20000		0.20187		0.19439
 200		0.5			0.2		2	0.29533		0.29720		0.26729
 200		0.5			0.2		3	0.32897		0.33832		0.29533
 200		0.5			0.2		4	0.35140		0.37757		0.30841
 200		0.5			0.2		5	0.37570		0.39252		0.31963
 200		0.5			0.3		1	0.19813		0.20187		0.19439
 200		0.5			0.3		2	0.29533		0.29720		0.26729
 200		0.5			0.3		3	0.33271		0.33832		0.29533
 200		0.5			0.3		4	0.35327		0.37757		0.30841
 200		0.5			0.3		5	0.37570		0.39252		0.31963
 200		0.5			0.4		1	0.19813		0.20187		0.19439
 200		0.5			0.4		2	0.29533		0.29720		0.26729
 200		0.5			0.4		3	0.33084		0.33832		0.29533
 200		0.5			0.4		4	0.35327		0.37757		0.30841
 200		0.5			0.4		5	0.37570		0.39252		0.31963
 200		0.5			0.5		1	0.20374		0.20187		0.19439
 200		0.5			0.5		2	0.29533		0.29720		0.26729
 200		0.5			0.5		3	0.33458		0.33832		0.29533
 200		0.5			0.5		4	0.35327		0.37757		0.30841
 200		0.5			0.5		5	0.38131		0.39252		0.31963
 200		0.5			0.6		1	0.20561		0.20187		0.19439
 200		0.5			0.6		2	0.29533		0.29720		0.26729
 200		0.5			0.6		3	0.33271		0.33832		0.29533
 200		0.5			0.6		4	0.35140		0.37757		0.30841
 200		0.5			0.6		5	0.38131		0.39252		0.31963
 200		0.5			0.7		1	0.20748		0.20187		0.19439
 200		0.5			0.7		2	0.29907		0.29720		0.26729
 200		0.5			0.7		3	0.33271		0.33832		0.29533
 200		0.5			0.7		4	0.35888		0.37757		0.30841
 200		0.5			0.7		5	0.37383		0.39252		0.31963
 200		0.5			0.8		1	0.20935		0.20187		0.19439
 200		0.5			0.8		2	0.29907		0.29720		0.26729
 200		0.5			0.8		3	0.33832		0.33832		0.29533
 200		0.5			0.8		4	0.35514		0.37757		0.30841
 200		0.5			0.8		5	0.37383		0.39252		0.31963
 200		0.5			0.9		1	0.20748		0.20187		0.19439
 200		0.5			0.9		2	0.29720		0.29720		0.26729
 200		0.5			0.9		3	0.33832		0.33832		0.29533
 200		0.5			0.9		4	0.35701		0.37757		0.30841
 200		0.5			0.9		5	0.37757		0.39252		0.31963
 200		0.5			1.0		1	0.19439		0.20187		0.19439
 200		0.5			1.0		2	0.26729		0.29720		0.26729
 200		0.5			1.0		3	0.29533		0.33832		0.29533
 200		0.5			1.0		4	0.30841		0.37757		0.30841
 200		0.5			1.0		5	0.31963		0.39252		0.31963
 200		0.6			0.0		1	0.20187		0.20187		0.19439
 200		0.6			0.0		2	0.29720		0.29720		0.26729
 200		0.6			0.0		3	0.33832		0.33832		0.29533
 200		0.6			0.0		4	0.37757		0.37757		0.30841
 200		0.6			0.0		5	0.39252		0.39252		0.31776
 200		0.6			0.1		1	0.20000		0.20187		0.19439
 200		0.6			0.1		2	0.29533		0.29720		0.26729
 200		0.6			0.1		3	0.32897		0.33832		0.29533
 200		0.6			0.1		4	0.35140		0.37757		0.30841
 200		0.6			0.1		5	0.37383		0.39252		0.31776
 200		0.6			0.2		1	0.20000		0.20187		0.19439
 200		0.6			0.2		2	0.29533		0.29720		0.26729
 200		0.6			0.2		3	0.32897		0.33832		0.29533
 200		0.6			0.2		4	0.35140		0.37757		0.30841
 200		0.6			0.2		5	0.37383		0.39252		0.31776
 200		0.6			0.3		1	0.19813		0.20187		0.19439
 200		0.6			0.3		2	0.29533		0.29720		0.26729
 200		0.6			0.3		3	0.33271		0.33832		0.29533
 200		0.6			0.3		4	0.35140		0.37757		0.30841
 200		0.6			0.3		5	0.37383		0.39252		0.31776
 200		0.6			0.4		1	0.19813		0.20187		0.19439
 200		0.6			0.4		2	0.29533		0.29720		0.26729
 200		0.6			0.4		3	0.33084		0.33832		0.29533
 200		0.6			0.4		4	0.35140		0.37757		0.30841
 200		0.6			0.4		5	0.37383		0.39252		0.31776
 200		0.6			0.5		1	0.20374		0.20187		0.19439
 200		0.6			0.5		2	0.29533		0.29720		0.26729
 200		0.6			0.5		3	0.33271		0.33832		0.29533
 200		0.6			0.5		4	0.35140		0.37757		0.30841
 200		0.6			0.5		5	0.37944		0.39252		0.31776
 200		0.6			0.6		1	0.20561		0.20187		0.19439
 200		0.6			0.6		2	0.29533		0.29720		0.26729
 200		0.6			0.6		3	0.33084		0.33832		0.29533
 200		0.6			0.6		4	0.34953		0.37757		0.30841
 200		0.6			0.6		5	0.37944		0.39252		0.31776
 200		0.6			0.7		1	0.20748		0.20187		0.19439
 200		0.6			0.7		2	0.29907		0.29720		0.26729
 200		0.6			0.7		3	0.33084		0.33832		0.29533
 200		0.6			0.7		4	0.35888		0.37757		0.30841
 200		0.6			0.7		5	0.37196		0.39252		0.31776
 200		0.6			0.8		1	0.20935		0.20187		0.19439
 200		0.6			0.8		2	0.29907		0.29720		0.26729
 200		0.6			0.8		3	0.33645		0.33832		0.29533
 200		0.6			0.8		4	0.35514		0.37757		0.30841
 200		0.6			0.8		5	0.37196		0.39252		0.31776
 200		0.6			0.9		1	0.20748		0.20187		0.19439
 200		0.6			0.9		2	0.29720		0.29720		0.26729
 200		0.6			0.9		3	0.33832		0.33832		0.29533
 200		0.6			0.9		4	0.35701		0.37757		0.30841
 200		0.6			0.9		5	0.37570		0.39252		0.31776
 200		0.6			1.0		1	0.19439		0.20187		0.19439
 200		0.6			1.0		2	0.26729		0.29720		0.26729
 200		0.6			1.0		3	0.29533		0.33832		0.29533
 200		0.6			1.0		4	0.30841		0.37757		0.30841
 200		0.6			1.0		5	0.31776		0.39252		0.31776
 200		0.7			0.0		1	0.20187		0.20187		0.18879
 200		0.7			0.0		2	0.29720		0.29720		0.26542
 200		0.7			0.0		3	0.33832		0.33832		0.29346
 200		0.7			0.0		4	0.37757		0.37757		0.31028
 200		0.7			0.0		5	0.39252		0.39252		0.31963
 200		0.7			0.1		1	0.20000		0.20187		0.18879
 200		0.7			0.1		2	0.29533		0.29720		0.26542
 200		0.7			0.1		3	0.32897		0.33832		0.29346
 200		0.7			0.1		4	0.35140		0.37757		0.31028
 200		0.7			0.1		5	0.37383		0.39252		0.31963
 200		0.7			0.2		1	0.20000		0.20187		0.18879
 200		0.7			0.2		2	0.29533		0.29720		0.26542
 200		0.7			0.2		3	0.32897		0.33832		0.29346
 200		0.7			0.2		4	0.35140		0.37757		0.31028
 200		0.7			0.2		5	0.37383		0.39252		0.31963
 200		0.7			0.3		1	0.19813		0.20187		0.18879
 200		0.7			0.3		2	0.29533		0.29720		0.26542
 200		0.7			0.3		3	0.33271		0.33832		0.29346
 200		0.7			0.3		4	0.35140		0.37757		0.31028
 200		0.7			0.3		5	0.37383		0.39252		0.31963
 200		0.7			0.4		1	0.19813		0.20187		0.18879
 200		0.7			0.4		2	0.29533		0.29720		0.26542
 200		0.7			0.4		3	0.33084		0.33832		0.29346
 200		0.7			0.4		4	0.35140		0.37757		0.31028
 200		0.7			0.4		5	0.37383		0.39252		0.31963
 200		0.7			0.5		1	0.20374		0.20187		0.18879
 200		0.7			0.5		2	0.29533		0.29720		0.26542
 200		0.7			0.5		3	0.33271		0.33832		0.29346
 200		0.7			0.5		4	0.35140		0.37757		0.31028
 200		0.7			0.5		5	0.37944		0.39252		0.31963
 200		0.7			0.6		1	0.20561		0.20187		0.18879
 200		0.7			0.6		2	0.29533		0.29720		0.26542
 200		0.7			0.6		3	0.33084		0.33832		0.29346
 200		0.7			0.6		4	0.34953		0.37757		0.31028
 200		0.7			0.6		5	0.37757		0.39252		0.31963
 200		0.7			0.7		1	0.20561		0.20187		0.18879
 200		0.7			0.7		2	0.29907		0.29720		0.26542
 200		0.7			0.7		3	0.33084		0.33832		0.29346
 200		0.7			0.7		4	0.36075		0.37757		0.31028
 200		0.7			0.7		5	0.37383		0.39252		0.31963
 200		0.7			0.8		1	0.20748		0.20187		0.18879
 200		0.7			0.8		2	0.29907		0.29720		0.26542
 200		0.7			0.8		3	0.33645		0.33832		0.29346
 200		0.7			0.8		4	0.35701		0.37757		0.31028
 200		0.7			0.8		5	0.37383		0.39252		0.31963
 200		0.7			0.9		1	0.20561		0.20187		0.18879
 200		0.7			0.9		2	0.29720		0.29720		0.26542
 200		0.7			0.9		3	0.33832		0.33832		0.29346
 200		0.7			0.9		4	0.35701		0.37757		0.31028
 200		0.7			0.9		5	0.37383		0.39252		0.31963
 200		0.7			1.0		1	0.18879		0.20187		0.18879
 200		0.7			1.0		2	0.26542		0.29720		0.26542
 200		0.7			1.0		3	0.29346		0.33832		0.29346
 200		0.7			1.0		4	0.31028		0.37757		0.31028
 200		0.7			1.0		5	0.31963		0.39252		0.31963
 200		0.8			0.0		1	0.20187		0.20187		0.19065
 200		0.8			0.0		2	0.29720		0.29720		0.26542
 200		0.8			0.0		3	0.33832		0.33832		0.29533
 200		0.8			0.0		4	0.37757		0.37757		0.30841
 200		0.8			0.0		5	0.39252		0.39252		0.31776
 200		0.8			0.1		1	0.20187		0.20187		0.19065
 200		0.8			0.1		2	0.29533		0.29720		0.26542
 200		0.8			0.1		3	0.32897		0.33832		0.29533
 200		0.8			0.1		4	0.35327		0.37757		0.30841
 200		0.8			0.1		5	0.37383		0.39252		0.31776
 200		0.8			0.2		1	0.20187		0.20187		0.19065
 200		0.8			0.2		2	0.29533		0.29720		0.26542
 200		0.8			0.2		3	0.32897		0.33832		0.29533
 200		0.8			0.2		4	0.35327		0.37757		0.30841
 200		0.8			0.2		5	0.37383		0.39252		0.31776
 200		0.8			0.3		1	0.20000		0.20187		0.19065
 200		0.8			0.3		2	0.29533		0.29720		0.26542
 200		0.8			0.3		3	0.33271		0.33832		0.29533
 200		0.8			0.3		4	0.35327		0.37757		0.30841
 200		0.8			0.3		5	0.37383		0.39252		0.31776
 200		0.8			0.4		1	0.20000		0.20187		0.19065
 200		0.8			0.4		2	0.29533		0.29720		0.26542
 200		0.8			0.4		3	0.33084		0.33832		0.29533
 200		0.8			0.4		4	0.35327		0.37757		0.30841
 200		0.8			0.4		5	0.37383		0.39252		0.31776
 200		0.8			0.5		1	0.20561		0.20187		0.19065
 200		0.8			0.5		2	0.29533		0.29720		0.26542
 200		0.8			0.5		3	0.33271		0.33832		0.29533
 200		0.8			0.5		4	0.35327		0.37757		0.30841
 200		0.8			0.5		5	0.37944		0.39252		0.31776
 200		0.8			0.6		1	0.20748		0.20187		0.19065
 200		0.8			0.6		2	0.29533		0.29720		0.26542
 200		0.8			0.6		3	0.33084		0.33832		0.29533
 200		0.8			0.6		4	0.35140		0.37757		0.30841
 200		0.8			0.6		5	0.37757		0.39252		0.31776
 200		0.8			0.7		1	0.20748		0.20187		0.19065
 200		0.8			0.7		2	0.29907		0.29720		0.26542
 200		0.8			0.7		3	0.33084		0.33832		0.29533
 200		0.8			0.7		4	0.36262		0.37757		0.30841
 200		0.8			0.7		5	0.37383		0.39252		0.31776
 200		0.8			0.8		1	0.20935		0.20187		0.19065
 200		0.8			0.8		2	0.29907		0.29720		0.26542
 200		0.8			0.8		3	0.33645		0.33832		0.29533
 200		0.8			0.8		4	0.35888		0.37757		0.30841
 200		0.8			0.8		5	0.37383		0.39252		0.31776
 200		0.8			0.9		1	0.20748		0.20187		0.19065
 200		0.8			0.9		2	0.29720		0.29720		0.26542
 200		0.8			0.9		3	0.33832		0.33832		0.29533
 200		0.8			0.9		4	0.35888		0.37757		0.30841
 200		0.8			0.9		5	0.37383		0.39252		0.31776
 200		0.8			1.0		1	0.19065		0.20187		0.19065
 200		0.8			1.0		2	0.26542		0.29720		0.26542
 200		0.8			1.0		3	0.29533		0.33832		0.29533
 200		0.8			1.0		4	0.30841		0.37757		0.30841
 200		0.8			1.0		5	0.31776		0.39252		0.31776
 200		0.9			0.0		1	0.20187		0.20187		0.19065
 200		0.9			0.0		2	0.29720		0.29720		0.26916
 200		0.9			0.0		3	0.33832		0.33832		0.29533
 200		0.9			0.0		4	0.37757		0.37757		0.30841
 200		0.9			0.0		5	0.39252		0.39252		0.31776
 200		0.9			0.1		1	0.20187		0.20187		0.19065
 200		0.9			0.1		2	0.29533		0.29720		0.26916
 200		0.9			0.1		3	0.33084		0.33832		0.29533
 200		0.9			0.1		4	0.35327		0.37757		0.30841
 200		0.9			0.1		5	0.37383		0.39252		0.31776
 200		0.9			0.2		1	0.20187		0.20187		0.19065
 200		0.9			0.2		2	0.29533		0.29720		0.26916
 200		0.9			0.2		3	0.33084		0.33832		0.29533
 200		0.9			0.2		4	0.35327		0.37757		0.30841
 200		0.9			0.2		5	0.37383		0.39252		0.31776
 200		0.9			0.3		1	0.20000		0.20187		0.19065
 200		0.9			0.3		2	0.29533		0.29720		0.26916
 200		0.9			0.3		3	0.33458		0.33832		0.29533
 200		0.9			0.3		4	0.35327		0.37757		0.30841
 200		0.9			0.3		5	0.37383		0.39252		0.31776
 200		0.9			0.4		1	0.20000		0.20187		0.19065
 200		0.9			0.4		2	0.29533		0.29720		0.26916
 200		0.9			0.4		3	0.33271		0.33832		0.29533
 200		0.9			0.4		4	0.35327		0.37757		0.30841
 200		0.9			0.4		5	0.37383		0.39252		0.31776
 200		0.9			0.5		1	0.20000		0.20187		0.19065
 200		0.9			0.5		2	0.29533		0.29720		0.26916
 200		0.9			0.5		3	0.33458		0.33832		0.29533
 200		0.9			0.5		4	0.35327		0.37757		0.30841
 200		0.9			0.5		5	0.37944		0.39252		0.31776
 200		0.9			0.6		1	0.20000		0.20187		0.19065
 200		0.9			0.6		2	0.29533		0.29720		0.26916
 200		0.9			0.6		3	0.33271		0.33832		0.29533
 200		0.9			0.6		4	0.35140		0.37757		0.30841
 200		0.9			0.6		5	0.37757		0.39252		0.31776
 200		0.9			0.7		1	0.19813		0.20187		0.19065
 200		0.9			0.7		2	0.29907		0.29720		0.26916
 200		0.9			0.7		3	0.33271		0.33832		0.29533
 200		0.9			0.7		4	0.36262		0.37757		0.30841
 200		0.9			0.7		5	0.37383		0.39252		0.31776
 200		0.9			0.8		1	0.20187		0.20187		0.19065
 200		0.9			0.8		2	0.29907		0.29720		0.26916
 200		0.9			0.8		3	0.33832		0.33832		0.29533
 200		0.9			0.8		4	0.35888		0.37757		0.30841
 200		0.9			0.8		5	0.37383		0.39252		0.31776
 200		0.9			0.9		1	0.20561		0.20187		0.19065
 200		0.9			0.9		2	0.29720		0.29720		0.26916
 200		0.9			0.9		3	0.34019		0.33832		0.29533
 200		0.9			0.9		4	0.35888		0.37757		0.30841
 200		0.9			0.9		5	0.37383		0.39252		0.31776
 200		0.9			1.0		1	0.19065		0.20187		0.19065
 200		0.9			1.0		2	0.26916		0.29720		0.26916
 200		0.9			1.0		3	0.29533		0.33832		0.29533
 200		0.9			1.0		4	0.30841		0.37757		0.30841
 200		0.9			1.0		5	0.31776		0.39252		0.31776
 200		1.0			0.0		1	0.20187		0.20187		0.19065
 200		1.0			0.0		2	0.29720		0.29720		0.26916
 200		1.0			0.0		3	0.33832		0.33832		0.29533
 200		1.0			0.0		4	0.37757		0.37757		0.30841
 200		1.0			0.0		5	0.39252		0.39252		0.31776
 200		1.0			0.1		1	0.20187		0.20187		0.19065
 200		1.0			0.1		2	0.29533		0.29720		0.26916
 200		1.0			0.1		3	0.33084		0.33832		0.29533
 200		1.0			0.1		4	0.35327		0.37757		0.30841
 200		1.0			0.1		5	0.37383		0.39252		0.31776
 200		1.0			0.2		1	0.20187		0.20187		0.19065
 200		1.0			0.2		2	0.29533		0.29720		0.26916
 200		1.0			0.2		3	0.33084		0.33832		0.29533
 200		1.0			0.2		4	0.35327		0.37757		0.30841
 200		1.0			0.2		5	0.37383		0.39252		0.31776
 200		1.0			0.3		1	0.20000		0.20187		0.19065
 200		1.0			0.3		2	0.29533		0.29720		0.26916
 200		1.0			0.3		3	0.33458		0.33832		0.29533
 200		1.0			0.3		4	0.35327		0.37757		0.30841
 200		1.0			0.3		5	0.37383		0.39252		0.31776
 200		1.0			0.4		1	0.20000		0.20187		0.19065
 200		1.0			0.4		2	0.29533		0.29720		0.26916
 200		1.0			0.4		3	0.33271		0.33832		0.29533
 200		1.0			0.4		4	0.35327		0.37757		0.30841
 200		1.0			0.4		5	0.37383		0.39252		0.31776
 200		1.0			0.5		1	0.20000		0.20187		0.19065
 200		1.0			0.5		2	0.29533		0.29720		0.26916
 200		1.0			0.5		3	0.33458		0.33832		0.29533
 200		1.0			0.5		4	0.35327		0.37757		0.30841
 200		1.0			0.5		5	0.37944		0.39252		0.31776
 200		1.0			0.6		1	0.20000		0.20187		0.19065
 200		1.0			0.6		2	0.29533		0.29720		0.26916
 200		1.0			0.6		3	0.33271		0.33832		0.29533
 200		1.0			0.6		4	0.35140		0.37757		0.30841
 200		1.0			0.6		5	0.37757		0.39252		0.31776
 200		1.0			0.7		1	0.19813		0.20187		0.19065
 200		1.0			0.7		2	0.29907		0.29720		0.26916
 200		1.0			0.7		3	0.33271		0.33832		0.29533
 200		1.0			0.7		4	0.36262		0.37757		0.30841
 200		1.0			0.7		5	0.37383		0.39252		0.31776
 200		1.0			0.8		1	0.20187		0.20187		0.19065
 200		1.0			0.8		2	0.29907		0.29720		0.26916
 200		1.0			0.8		3	0.33832		0.33832		0.29533
 200		1.0			0.8		4	0.35888		0.37757		0.30841
 200		1.0			0.8		5	0.37383		0.39252		0.31776
 200		1.0			0.9		1	0.20561		0.20187		0.19065
 200		1.0			0.9		2	0.29720		0.29720		0.26916
 200		1.0			0.9		3	0.34019		0.33832		0.29533
 200		1.0			0.9		4	0.35888		0.37757		0.30841
 200		1.0			0.9		5	0.37383		0.39252		0.31776
 200		1.0			1.0		1	0.19065		0.20187		0.19065
 200		1.0			1.0		2	0.26916		0.29720		0.26916
 200		1.0			1.0		3	0.29533		0.33832		0.29533
 200		1.0			1.0		4	0.30841		0.37757		0.30841
 200		1.0			1.0		5	0.31776		0.39252		0.31776
 220		0.1			0.0		1	0.20187		0.20187		0.20748
 220		0.1			0.0		2	0.29720		0.29720		0.28224
 220		0.1			0.0		3	0.33832		0.33832		0.31589
 220		0.1			0.0		4	0.37757		0.37757		0.33458
 220		0.1			0.0		5	0.39252		0.39252		0.34766
 220		0.1			0.1		1	0.20374		0.20187		0.20748
 220		0.1			0.1		2	0.30280		0.29720		0.28224
 220		0.1			0.1		3	0.33458		0.33832		0.31589
 220		0.1			0.1		4	0.36262		0.37757		0.33458
 220		0.1			0.1		5	0.39252		0.39252		0.34766
 220		0.1			0.2		1	0.20187		0.20187		0.20748
 220		0.1			0.2		2	0.30280		0.29720		0.28224
 220		0.1			0.2		3	0.33645		0.33832		0.31589
 220		0.1			0.2		4	0.36636		0.37757		0.33458
 220		0.1			0.2		5	0.39252		0.39252		0.34766
 220		0.1			0.3		1	0.20187		0.20187		0.20748
 220		0.1			0.3		2	0.30280		0.29720		0.28224
 220		0.1			0.3		3	0.34019		0.33832		0.31589
 220		0.1			0.3		4	0.36636		0.37757		0.33458
 220		0.1			0.3		5	0.39065		0.39252		0.34766
 220		0.1			0.4		1	0.20187		0.20187		0.20748
 220		0.1			0.4		2	0.30093		0.29720		0.28224
 220		0.1			0.4		3	0.34393		0.33832		0.31589
 220		0.1			0.4		4	0.36449		0.37757		0.33458
 220		0.1			0.4		5	0.39065		0.39252		0.34766
 220		0.1			0.5		1	0.20561		0.20187		0.20748
 220		0.1			0.5		2	0.30093		0.29720		0.28224
 220		0.1			0.5		3	0.34393		0.33832		0.31589
 220		0.1			0.5		4	0.36449		0.37757		0.33458
 220		0.1			0.5		5	0.39813		0.39252		0.34766
 220		0.1			0.6		1	0.21121		0.20187		0.20748
 220		0.1			0.6		2	0.29907		0.29720		0.28224
 220		0.1			0.6		3	0.34206		0.33832		0.31589
 220		0.1			0.6		4	0.36822		0.37757		0.33458
 220		0.1			0.6		5	0.39626		0.39252		0.34766
 220		0.1			0.7		1	0.21121		0.20187		0.20748
 220		0.1			0.7		2	0.30280		0.29720		0.28224
 220		0.1			0.7		3	0.34766		0.33832		0.31589
 220		0.1			0.7		4	0.37383		0.37757		0.33458
 220		0.1			0.7		5	0.39626		0.39252		0.34766
 220		0.1			0.8		1	0.21121		0.20187		0.20748
 220		0.1			0.8		2	0.30280		0.29720		0.28224
 220		0.1			0.8		3	0.35327		0.33832		0.31589
 220		0.1			0.8		4	0.37383		0.37757		0.33458
 220		0.1			0.8		5	0.40000		0.39252		0.34766
 220		0.1			0.9		1	0.21682		0.20187		0.20748
 220		0.1			0.9		2	0.29533		0.29720		0.28224
 220		0.1			0.9		3	0.34206		0.33832		0.31589
 220		0.1			0.9		4	0.36449		0.37757		0.33458
 220		0.1			0.9		5	0.40187		0.39252		0.34766
 220		0.1			1.0		1	0.20748		0.20187		0.20748
 220		0.1			1.0		2	0.28224		0.29720		0.28224
 220		0.1			1.0		3	0.31589		0.33832		0.31589
 220		0.1			1.0		4	0.33458		0.37757		0.33458
 220		0.1			1.0		5	0.34766		0.39252		0.34766
 220		0.2			0.0		1	0.20187		0.20187		0.19813
 220		0.2			0.0		2	0.29720		0.29720		0.27103
 220		0.2			0.0		3	0.33832		0.33832		0.31028
 220		0.2			0.0		4	0.37757		0.37757		0.32150
 220		0.2			0.0		5	0.39252		0.39252		0.33645
 220		0.2			0.1		1	0.20000		0.20187		0.19813
 220		0.2			0.1		2	0.29907		0.29720		0.27103
 220		0.2			0.1		3	0.32897		0.33832		0.31028
 220		0.2			0.1		4	0.35514		0.37757		0.32150
 220		0.2			0.1		5	0.38318		0.39252		0.33645
 220		0.2			0.2		1	0.19813		0.20187		0.19813
 220		0.2			0.2		2	0.29907		0.29720		0.27103
 220		0.2			0.2		3	0.33084		0.33832		0.31028
 220		0.2			0.2		4	0.35888		0.37757		0.32150
 220		0.2			0.2		5	0.38318		0.39252		0.33645
 220		0.2			0.3		1	0.20000		0.20187		0.19813
 220		0.2			0.3		2	0.29907		0.29720		0.27103
 220		0.2			0.3		3	0.33458		0.33832		0.31028
 220		0.2			0.3		4	0.35888		0.37757		0.32150
 220		0.2			0.3		5	0.38318		0.39252		0.33645
 220		0.2			0.4		1	0.19813		0.20187		0.19813
 220		0.2			0.4		2	0.29720		0.29720		0.27103
 220		0.2			0.4		3	0.33645		0.33832		0.31028
 220		0.2			0.4		4	0.35888		0.37757		0.32150
 220		0.2			0.4		5	0.38318		0.39252		0.33645
 220		0.2			0.5		1	0.20187		0.20187		0.19813
 220		0.2			0.5		2	0.29720		0.29720		0.27103
 220		0.2			0.5		3	0.33832		0.33832		0.31028
 220		0.2			0.5		4	0.35701		0.37757		0.32150
 220		0.2			0.5		5	0.38692		0.39252		0.33645
 220		0.2			0.6		1	0.20748		0.20187		0.19813
 220		0.2			0.6		2	0.29533		0.29720		0.27103
 220		0.2			0.6		3	0.33832		0.33832		0.31028
 220		0.2			0.6		4	0.35888		0.37757		0.32150
 220		0.2			0.6		5	0.38318		0.39252		0.33645
 220		0.2			0.7		1	0.20561		0.20187		0.19813
 220		0.2			0.7		2	0.29907		0.29720		0.27103
 220		0.2			0.7		3	0.33645		0.33832		0.31028
 220		0.2			0.7		4	0.35888		0.37757		0.32150
 220		0.2			0.7		5	0.38318		0.39252		0.33645
 220		0.2			0.8		1	0.20187		0.20187		0.19813
 220		0.2			0.8		2	0.29533		0.29720		0.27103
 220		0.2			0.8		3	0.34206		0.33832		0.31028
 220		0.2			0.8		4	0.36262		0.37757		0.32150
 220		0.2			0.8		5	0.38505		0.39252		0.33645
 220		0.2			0.9		1	0.20935		0.20187		0.19813
 220		0.2			0.9		2	0.29159		0.29720		0.27103
 220		0.2			0.9		3	0.33832		0.33832		0.31028
 220		0.2			0.9		4	0.35701		0.37757		0.32150
 220		0.2			0.9		5	0.38879		0.39252		0.33645
 220		0.2			1.0		1	0.19813		0.20187		0.19813
 220		0.2			1.0		2	0.27103		0.29720		0.27103
 220		0.2			1.0		3	0.31028		0.33832		0.31028
 220		0.2			1.0		4	0.32150		0.37757		0.32150
 220		0.2			1.0		5	0.33645		0.39252		0.33645
 220		0.3			0.0		1	0.20187		0.20187		0.19252
 220		0.3			0.0		2	0.29720		0.29720		0.26729
 220		0.3			0.0		3	0.33832		0.33832		0.30841
 220		0.3			0.0		4	0.37757		0.37757		0.31963
 220		0.3			0.0		5	0.39252		0.39252		0.33832
 220		0.3			0.1		1	0.20374		0.20187		0.19252
 220		0.3			0.1		2	0.29720		0.29720		0.26729
 220		0.3			0.1		3	0.32897		0.33832		0.30841
 220		0.3			0.1		4	0.35327		0.37757		0.31963
 220		0.3			0.1		5	0.37757		0.39252		0.33832
 220		0.3			0.2		1	0.20187		0.20187		0.19252
 220		0.3			0.2		2	0.29907		0.29720		0.26729
 220		0.3			0.2		3	0.32897		0.33832		0.30841
 220		0.3			0.2		4	0.35327		0.37757		0.31963
 220		0.3			0.2		5	0.37757		0.39252		0.33832
 220		0.3			0.3		1	0.20374		0.20187		0.19252
 220		0.3			0.3		2	0.29907		0.29720		0.26729
 220		0.3			0.3		3	0.33084		0.33832		0.30841
 220		0.3			0.3		4	0.35514		0.37757		0.31963
 220		0.3			0.3		5	0.37757		0.39252		0.33832
 220		0.3			0.4		1	0.20187		0.20187		0.19252
 220		0.3			0.4		2	0.29907		0.29720		0.26729
 220		0.3			0.4		3	0.33458		0.33832		0.30841
 220		0.3			0.4		4	0.35514		0.37757		0.31963
 220		0.3			0.4		5	0.37757		0.39252		0.33832
 220		0.3			0.5		1	0.20561		0.20187		0.19252
 220		0.3			0.5		2	0.29907		0.29720		0.26729
 220		0.3			0.5		3	0.33645		0.33832		0.30841
 220		0.3			0.5		4	0.35327		0.37757		0.31963
 220		0.3			0.5		5	0.38131		0.39252		0.33832
 220		0.3			0.6		1	0.20935		0.20187		0.19252
 220		0.3			0.6		2	0.30093		0.29720		0.26729
 220		0.3			0.6		3	0.33645		0.33832		0.30841
 220		0.3			0.6		4	0.35514		0.37757		0.31963
 220		0.3			0.6		5	0.38131		0.39252		0.33832
 220		0.3			0.7		1	0.20935		0.20187		0.19252
 220		0.3			0.7		2	0.29907		0.29720		0.26729
 220		0.3			0.7		3	0.33832		0.33832		0.30841
 220		0.3			0.7		4	0.35701		0.37757		0.31963
 220		0.3			0.7		5	0.37757		0.39252		0.33832
 220		0.3			0.8		1	0.20935		0.20187		0.19252
 220		0.3			0.8		2	0.29720		0.29720		0.26729
 220		0.3			0.8		3	0.34206		0.33832		0.30841
 220		0.3			0.8		4	0.36262		0.37757		0.31963
 220		0.3			0.8		5	0.38131		0.39252		0.33832
 220		0.3			0.9		1	0.20374		0.20187		0.19252
 220		0.3			0.9		2	0.29533		0.29720		0.26729
 220		0.3			0.9		3	0.33645		0.33832		0.30841
 220		0.3			0.9		4	0.35514		0.37757		0.31963
 220		0.3			0.9		5	0.38505		0.39252		0.33832
 220		0.3			1.0		1	0.19252		0.20187		0.19252
 220		0.3			1.0		2	0.26729		0.29720		0.26729
 220		0.3			1.0		3	0.30841		0.33832		0.30841
 220		0.3			1.0		4	0.31963		0.37757		0.31963
 220		0.3			1.0		5	0.33832		0.39252		0.33832
 220		0.4			0.0		1	0.20187		0.20187		0.19439
 220		0.4			0.0		2	0.29720		0.29720		0.27477
 220		0.4			0.0		3	0.33832		0.33832		0.30654
 220		0.4			0.0		4	0.37757		0.37757		0.31963
 220		0.4			0.0		5	0.39252		0.39252		0.33271
 220		0.4			0.1		1	0.20374		0.20187		0.19439
 220		0.4			0.1		2	0.29720		0.29720		0.27477
 220		0.4			0.1		3	0.32710		0.33832		0.30654
 220		0.4			0.1		4	0.35140		0.37757		0.31963
 220		0.4			0.1		5	0.37570		0.39252		0.33271
 220		0.4			0.2		1	0.20187		0.20187		0.19439
 220		0.4			0.2		2	0.29720		0.29720		0.27477
 220		0.4			0.2		3	0.32710		0.33832		0.30654
 220		0.4			0.2		4	0.35140		0.37757		0.31963
 220		0.4			0.2		5	0.37570		0.39252		0.33271
 220		0.4			0.3		1	0.20187		0.20187		0.19439
 220		0.4			0.3		2	0.29720		0.29720		0.27477
 220		0.4			0.3		3	0.32897		0.33832		0.30654
 220		0.4			0.3		4	0.35327		0.37757		0.31963
 220		0.4			0.3		5	0.37570		0.39252		0.33271
 220		0.4			0.4		1	0.20374		0.20187		0.19439
 220		0.4			0.4		2	0.29720		0.29720		0.27477
 220		0.4			0.4		3	0.33271		0.33832		0.30654
 220		0.4			0.4		4	0.35327		0.37757		0.31963
 220		0.4			0.4		5	0.37570		0.39252		0.33271
 220		0.4			0.5		1	0.20561		0.20187		0.19439
 220		0.4			0.5		2	0.29720		0.29720		0.27477
 220		0.4			0.5		3	0.33458		0.33832		0.30654
 220		0.4			0.5		4	0.35140		0.37757		0.31963
 220		0.4			0.5		5	0.37944		0.39252		0.33271
 220		0.4			0.6		1	0.20748		0.20187		0.19439
 220		0.4			0.6		2	0.29907		0.29720		0.27477
 220		0.4			0.6		3	0.33458		0.33832		0.30654
 220		0.4			0.6		4	0.35327		0.37757		0.31963
 220		0.4			0.6		5	0.37944		0.39252		0.33271
 220		0.4			0.7		1	0.20748		0.20187		0.19439
 220		0.4			0.7		2	0.30280		0.29720		0.27477
 220		0.4			0.7		3	0.33645		0.33832		0.30654
 220		0.4			0.7		4	0.35514		0.37757		0.31963
 220		0.4			0.7		5	0.37757		0.39252		0.33271
 220		0.4			0.8		1	0.20561		0.20187		0.19439
 220		0.4			0.8		2	0.30093		0.29720		0.27477
 220		0.4			0.8		3	0.34206		0.33832		0.30654
 220		0.4			0.8		4	0.36075		0.37757		0.31963
 220		0.4			0.8		5	0.37944		0.39252		0.33271
 220		0.4			0.9		1	0.20748		0.20187		0.19439
 220		0.4			0.9		2	0.30093		0.29720		0.27477
 220		0.4			0.9		3	0.33645		0.33832		0.30654
 220		0.4			0.9		4	0.35327		0.37757		0.31963
 220		0.4			0.9		5	0.38318		0.39252		0.33271
 220		0.4			1.0		1	0.19439		0.20187		0.19439
 220		0.4			1.0		2	0.27477		0.29720		0.27477
 220		0.4			1.0		3	0.30654		0.33832		0.30654
 220		0.4			1.0		4	0.31963		0.37757		0.31963
 220		0.4			1.0		5	0.33271		0.39252		0.33271
 220		0.5			0.0		1	0.20187		0.20187		0.19065
 220		0.5			0.0		2	0.29720		0.29720		0.27477
 220		0.5			0.0		3	0.33832		0.33832		0.30467
 220		0.5			0.0		4	0.37757		0.37757		0.31963
 220		0.5			0.0		5	0.39252		0.39252		0.33084
 220		0.5			0.1		1	0.20000		0.20187		0.19065
 220		0.5			0.1		2	0.29533		0.29720		0.27477
 220		0.5			0.1		3	0.32710		0.33832		0.30467
 220		0.5			0.1		4	0.34953		0.37757		0.31963
 220		0.5			0.1		5	0.37570		0.39252		0.33084
 220		0.5			0.2		1	0.19813		0.20187		0.19065
 220		0.5			0.2		2	0.29533		0.29720		0.27477
 220		0.5			0.2		3	0.32710		0.33832		0.30467
 220		0.5			0.2		4	0.34953		0.37757		0.31963
 220		0.5			0.2		5	0.37570		0.39252		0.33084
 220		0.5			0.3		1	0.19813		0.20187		0.19065
 220		0.5			0.3		2	0.29533		0.29720		0.27477
 220		0.5			0.3		3	0.32897		0.33832		0.30467
 220		0.5			0.3		4	0.35140		0.37757		0.31963
 220		0.5			0.3		5	0.37570		0.39252		0.33084
 220		0.5			0.4		1	0.19813		0.20187		0.19065
 220		0.5			0.4		2	0.29533		0.29720		0.27477
 220		0.5			0.4		3	0.33084		0.33832		0.30467
 220		0.5			0.4		4	0.35140		0.37757		0.31963
 220		0.5			0.4		5	0.37570		0.39252		0.33084
 220		0.5			0.5		1	0.20374		0.20187		0.19065
 220		0.5			0.5		2	0.29533		0.29720		0.27477
 220		0.5			0.5		3	0.33458		0.33832		0.30467
 220		0.5			0.5		4	0.34953		0.37757		0.31963
 220		0.5			0.5		5	0.37944		0.39252		0.33084
 220		0.5			0.6		1	0.20561		0.20187		0.19065
 220		0.5			0.6		2	0.29533		0.29720		0.27477
 220		0.5			0.6		3	0.33458		0.33832		0.30467
 220		0.5			0.6		4	0.34953		0.37757		0.31963
 220		0.5			0.6		5	0.37944		0.39252		0.33084
 220		0.5			0.7		1	0.20561		0.20187		0.19065
 220		0.5			0.7		2	0.29907		0.29720		0.27477
 220		0.5			0.7		3	0.33458		0.33832		0.30467
 220		0.5			0.7		4	0.35327		0.37757		0.31963
 220		0.5			0.7		5	0.37570		0.39252		0.33084
 220		0.5			0.8		1	0.20561		0.20187		0.19065
 220		0.5			0.8		2	0.29907		0.29720		0.27477
 220		0.5			0.8		3	0.34019		0.33832		0.30467
 220		0.5			0.8		4	0.35701		0.37757		0.31963
 220		0.5			0.8		5	0.37757		0.39252		0.33084
 220		0.5			0.9		1	0.20748		0.20187		0.19065
 220		0.5			0.9		2	0.29907		0.29720		0.27477
 220		0.5			0.9		3	0.33645		0.33832		0.30467
 220		0.5			0.9		4	0.35327		0.37757		0.31963
 220		0.5			0.9		5	0.37944		0.39252		0.33084
 220		0.5			1.0		1	0.19065		0.20187		0.19065
 220		0.5			1.0		2	0.27477		0.29720		0.27477
 220		0.5			1.0		3	0.30467		0.33832		0.30467
 220		0.5			1.0		4	0.31963		0.37757		0.31963
 220		0.5			1.0		5	0.33084		0.39252		0.33084
 220		0.6			0.0		1	0.20187		0.20187		0.19065
 220		0.6			0.0		2	0.29720		0.29720		0.27477
 220		0.6			0.0		3	0.33832		0.33832		0.30467
 220		0.6			0.0		4	0.37757		0.37757		0.31963
 220		0.6			0.0		5	0.39252		0.39252		0.32897
 220		0.6			0.1		1	0.20000		0.20187		0.19065
 220		0.6			0.1		2	0.29533		0.29720		0.27477
 220		0.6			0.1		3	0.32710		0.33832		0.30467
 220		0.6			0.1		4	0.34953		0.37757		0.31963
 220		0.6			0.1		5	0.37383		0.39252		0.32897
 220		0.6			0.2		1	0.19813		0.20187		0.19065
 220		0.6			0.2		2	0.29533		0.29720		0.27477
 220		0.6			0.2		3	0.32710		0.33832		0.30467
 220		0.6			0.2		4	0.34953		0.37757		0.31963
 220		0.6			0.2		5	0.37383		0.39252		0.32897
 220		0.6			0.3		1	0.19813		0.20187		0.19065
 220		0.6			0.3		2	0.29533		0.29720		0.27477
 220		0.6			0.3		3	0.32897		0.33832		0.30467
 220		0.6			0.3		4	0.34953		0.37757		0.31963
 220		0.6			0.3		5	0.37383		0.39252		0.32897
 220		0.6			0.4		1	0.19813		0.20187		0.19065
 220		0.6			0.4		2	0.29533		0.29720		0.27477
 220		0.6			0.4		3	0.33084		0.33832		0.30467
 220		0.6			0.4		4	0.34953		0.37757		0.31963
 220		0.6			0.4		5	0.37383		0.39252		0.32897
 220		0.6			0.5		1	0.20374		0.20187		0.19065
 220		0.6			0.5		2	0.29533		0.29720		0.27477
 220		0.6			0.5		3	0.33271		0.33832		0.30467
 220		0.6			0.5		4	0.34766		0.37757		0.31963
 220		0.6			0.5		5	0.37757		0.39252		0.32897
 220		0.6			0.6		1	0.20561		0.20187		0.19065
 220		0.6			0.6		2	0.29533		0.29720		0.27477
 220		0.6			0.6		3	0.33271		0.33832		0.30467
 220		0.6			0.6		4	0.34766		0.37757		0.31963
 220		0.6			0.6		5	0.37757		0.39252		0.32897
 220		0.6			0.7		1	0.20561		0.20187		0.19065
 220		0.6			0.7		2	0.29907		0.29720		0.27477
 220		0.6			0.7		3	0.33271		0.33832		0.30467
 220		0.6			0.7		4	0.35327		0.37757		0.31963
 220		0.6			0.7		5	0.37383		0.39252		0.32897
 220		0.6			0.8		1	0.20561		0.20187		0.19065
 220		0.6			0.8		2	0.29907		0.29720		0.27477
 220		0.6			0.8		3	0.33832		0.33832		0.30467
 220		0.6			0.8		4	0.35701		0.37757		0.31963
 220		0.6			0.8		5	0.37570		0.39252		0.32897
 220		0.6			0.9		1	0.20748		0.20187		0.19065
 220		0.6			0.9		2	0.29907		0.29720		0.27477
 220		0.6			0.9		3	0.33645		0.33832		0.30467
 220		0.6			0.9		4	0.35327		0.37757		0.31963
 220		0.6			0.9		5	0.37757		0.39252		0.32897
 220		0.6			1.0		1	0.19065		0.20187		0.19065
 220		0.6			1.0		2	0.27477		0.29720		0.27477
 220		0.6			1.0		3	0.30467		0.33832		0.30467
 220		0.6			1.0		4	0.31963		0.37757		0.31963
 220		0.6			1.0		5	0.32897		0.39252		0.32897
 220		0.7			0.0		1	0.20187		0.20187		0.18692
 220		0.7			0.0		2	0.29720		0.29720		0.27290
 220		0.7			0.0		3	0.33832		0.33832		0.30280
 220		0.7			0.0		4	0.37757		0.37757		0.32150
 220		0.7			0.0		5	0.39252		0.39252		0.33084
 220		0.7			0.1		1	0.20000		0.20187		0.18692
 220		0.7			0.1		2	0.29533		0.29720		0.27290
 220		0.7			0.1		3	0.32710		0.33832		0.30280
 220		0.7			0.1		4	0.34953		0.37757		0.32150
 220		0.7			0.1		5	0.37383		0.39252		0.33084
 220		0.7			0.2		1	0.20000		0.20187		0.18692
 220		0.7			0.2		2	0.29533		0.29720		0.27290
 220		0.7			0.2		3	0.32710		0.33832		0.30280
 220		0.7			0.2		4	0.34953		0.37757		0.32150
 220		0.7			0.2		5	0.37383		0.39252		0.33084
 220		0.7			0.3		1	0.19813		0.20187		0.18692
 220		0.7			0.3		2	0.29533		0.29720		0.27290
 220		0.7			0.3		3	0.32897		0.33832		0.30280
 220		0.7			0.3		4	0.34953		0.37757		0.32150
 220		0.7			0.3		5	0.37383		0.39252		0.33084
 220		0.7			0.4		1	0.19813		0.20187		0.18692
 220		0.7			0.4		2	0.29533		0.29720		0.27290
 220		0.7			0.4		3	0.33084		0.33832		0.30280
 220		0.7			0.4		4	0.34953		0.37757		0.32150
 220		0.7			0.4		5	0.37383		0.39252		0.33084
 220		0.7			0.5		1	0.20374		0.20187		0.18692
 220		0.7			0.5		2	0.29533		0.29720		0.27290
 220		0.7			0.5		3	0.33271		0.33832		0.30280
 220		0.7			0.5		4	0.34766		0.37757		0.32150
 220		0.7			0.5		5	0.37757		0.39252		0.33084
 220		0.7			0.6		1	0.20374		0.20187		0.18692
 220		0.7			0.6		2	0.29533		0.29720		0.27290
 220		0.7			0.6		3	0.33458		0.33832		0.30280
 220		0.7			0.6		4	0.34953		0.37757		0.32150
 220		0.7			0.6		5	0.37757		0.39252		0.33084
 220		0.7			0.7		1	0.20561		0.20187		0.18692
 220		0.7			0.7		2	0.29907		0.29720		0.27290
 220		0.7			0.7		3	0.33458		0.33832		0.30280
 220		0.7			0.7		4	0.35327		0.37757		0.32150
 220		0.7			0.7		5	0.37383		0.39252		0.33084
 220		0.7			0.8		1	0.20748		0.20187		0.18692
 220		0.7			0.8		2	0.29907		0.29720		0.27290
 220		0.7			0.8		3	0.34019		0.33832		0.30280
 220		0.7			0.8		4	0.35514		0.37757		0.32150
 220		0.7			0.8		5	0.37383		0.39252		0.33084
 220		0.7			0.9		1	0.20561		0.20187		0.18692
 220		0.7			0.9		2	0.29907		0.29720		0.27290
 220		0.7			0.9		3	0.33832		0.33832		0.30280
 220		0.7			0.9		4	0.35327		0.37757		0.32150
 220		0.7			0.9		5	0.37757		0.39252		0.33084
 220		0.7			1.0		1	0.18692		0.20187		0.18692
 220		0.7			1.0		2	0.27290		0.29720		0.27290
 220		0.7			1.0		3	0.30280		0.33832		0.30280
 220		0.7			1.0		4	0.32150		0.37757		0.32150
 220		0.7			1.0		5	0.33084		0.39252		0.33084
 220		0.8			0.0		1	0.20187		0.20187		0.18879
 220		0.8			0.0		2	0.29720		0.29720		0.27290
 220		0.8			0.0		3	0.33832		0.33832		0.30467
 220		0.8			0.0		4	0.37757		0.37757		0.31963
 220		0.8			0.0		5	0.39252		0.39252		0.32897
 220		0.8			0.1		1	0.20187		0.20187		0.18879
 220		0.8			0.1		2	0.29533		0.29720		0.27290
 220		0.8			0.1		3	0.32710		0.33832		0.30467
 220		0.8			0.1		4	0.35140		0.37757		0.31963
 220		0.8			0.1		5	0.37383		0.39252		0.32897
 220		0.8			0.2		1	0.20187		0.20187		0.18879
 220		0.8			0.2		2	0.29533		0.29720		0.27290
 220		0.8			0.2		3	0.32710		0.33832		0.30467
 220		0.8			0.2		4	0.35140		0.37757		0.31963
 220		0.8			0.2		5	0.37383		0.39252		0.32897
 220		0.8			0.3		1	0.20000		0.20187		0.18879
 220		0.8			0.3		2	0.29533		0.29720		0.27290
 220		0.8			0.3		3	0.32897		0.33832		0.30467
 220		0.8			0.3		4	0.35140		0.37757		0.31963
 220		0.8			0.3		5	0.37383		0.39252		0.32897
 220		0.8			0.4		1	0.20000		0.20187		0.18879
 220		0.8			0.4		2	0.29533		0.29720		0.27290
 220		0.8			0.4		3	0.33084		0.33832		0.30467
 220		0.8			0.4		4	0.35140		0.37757		0.31963
 220		0.8			0.4		5	0.37383		0.39252		0.32897
 220		0.8			0.5		1	0.20561		0.20187		0.18879
 220		0.8			0.5		2	0.29533		0.29720		0.27290
 220		0.8			0.5		3	0.33271		0.33832		0.30467
 220		0.8			0.5		4	0.34953		0.37757		0.31963
 220		0.8			0.5		5	0.37757		0.39252		0.32897
 220		0.8			0.6		1	0.20561		0.20187		0.18879
 220		0.8			0.6		2	0.29533		0.29720		0.27290
 220		0.8			0.6		3	0.33458		0.33832		0.30467
 220		0.8			0.6		4	0.35140		0.37757		0.31963
 220		0.8			0.6		5	0.37757		0.39252		0.32897
 220		0.8			0.7		1	0.20748		0.20187		0.18879
 220		0.8			0.7		2	0.29907		0.29720		0.27290
 220		0.8			0.7		3	0.33458		0.33832		0.30467
 220		0.8			0.7		4	0.35514		0.37757		0.31963
 220		0.8			0.7		5	0.37383		0.39252		0.32897
 220		0.8			0.8		1	0.20935		0.20187		0.18879
 220		0.8			0.8		2	0.29907		0.29720		0.27290
 220		0.8			0.8		3	0.34019		0.33832		0.30467
 220		0.8			0.8		4	0.35701		0.37757		0.31963
 220		0.8			0.8		5	0.37383		0.39252		0.32897
 220		0.8			0.9		1	0.20748		0.20187		0.18879
 220		0.8			0.9		2	0.29907		0.29720		0.27290
 220		0.8			0.9		3	0.33832		0.33832		0.30467
 220		0.8			0.9		4	0.35514		0.37757		0.31963
 220		0.8			0.9		5	0.37757		0.39252		0.32897
 220		0.8			1.0		1	0.18879		0.20187		0.18879
 220		0.8			1.0		2	0.27290		0.29720		0.27290
 220		0.8			1.0		3	0.30467		0.33832		0.30467
 220		0.8			1.0		4	0.31963		0.37757		0.31963
 220		0.8			1.0		5	0.32897		0.39252		0.32897
 220		0.9			0.0		1	0.20187		0.20187		0.19065
 220		0.9			0.0		2	0.29720		0.29720		0.27664
 220		0.9			0.0		3	0.33832		0.33832		0.30467
 220		0.9			0.0		4	0.37757		0.37757		0.31963
 220		0.9			0.0		5	0.39252		0.39252		0.32897
 220		0.9			0.1		1	0.20187		0.20187		0.19065
 220		0.9			0.1		2	0.29533		0.29720		0.27664
 220		0.9			0.1		3	0.32897		0.33832		0.30467
 220		0.9			0.1		4	0.35140		0.37757		0.31963
 220		0.9			0.1		5	0.37383		0.39252		0.32897
 220		0.9			0.2		1	0.20187		0.20187		0.19065
 220		0.9			0.2		2	0.29533		0.29720		0.27664
 220		0.9			0.2		3	0.32897		0.33832		0.30467
 220		0.9			0.2		4	0.35140		0.37757		0.31963
 220		0.9			0.2		5	0.37383		0.39252		0.32897
 220		0.9			0.3		1	0.20000		0.20187		0.19065
 220		0.9			0.3		2	0.29533		0.29720		0.27664
 220		0.9			0.3		3	0.33084		0.33832		0.30467
 220		0.9			0.3		4	0.35140		0.37757		0.31963
 220		0.9			0.3		5	0.37383		0.39252		0.32897
 220		0.9			0.4		1	0.20000		0.20187		0.19065
 220		0.9			0.4		2	0.29533		0.29720		0.27664
 220		0.9			0.4		3	0.33271		0.33832		0.30467
 220		0.9			0.4		4	0.35140		0.37757		0.31963
 220		0.9			0.4		5	0.37383		0.39252		0.32897
 220		0.9			0.5		1	0.20000		0.20187		0.19065
 220		0.9			0.5		2	0.29533		0.29720		0.27664
 220		0.9			0.5		3	0.33458		0.33832		0.30467
 220		0.9			0.5		4	0.34953		0.37757		0.31963
 220		0.9			0.5		5	0.37757		0.39252		0.32897
 220		0.9			0.6		1	0.19813		0.20187		0.19065
 220		0.9			0.6		2	0.29533		0.29720		0.27664
 220		0.9			0.6		3	0.33645		0.33832		0.30467
 220		0.9			0.6		4	0.35140		0.37757		0.31963
 220		0.9			0.6		5	0.37757		0.39252		0.32897
 220		0.9			0.7		1	0.19813		0.20187		0.19065
 220		0.9			0.7		2	0.29907		0.29720		0.27664
 220		0.9			0.7		3	0.33645		0.33832		0.30467
 220		0.9			0.7		4	0.35514		0.37757		0.31963
 220		0.9			0.7		5	0.37383		0.39252		0.32897
 220		0.9			0.8		1	0.20000		0.20187		0.19065
 220		0.9			0.8		2	0.29907		0.29720		0.27664
 220		0.9			0.8		3	0.34206		0.33832		0.30467
 220		0.9			0.8		4	0.35701		0.37757		0.31963
 220		0.9			0.8		5	0.37383		0.39252		0.32897
 220		0.9			0.9		1	0.20561		0.20187		0.19065
 220		0.9			0.9		2	0.29907		0.29720		0.27664
 220		0.9			0.9		3	0.34019		0.33832		0.30467
 220		0.9			0.9		4	0.35514		0.37757		0.31963
 220		0.9			0.9		5	0.37757		0.39252		0.32897
 220		0.9			1.0		1	0.19065		0.20187		0.19065
 220		0.9			1.0		2	0.27664		0.29720		0.27664
 220		0.9			1.0		3	0.30467		0.33832		0.30467
 220		0.9			1.0		4	0.31963		0.37757		0.31963
 220		0.9			1.0		5	0.32897		0.39252		0.32897
 220		1.0			0.0		1	0.20187		0.20187		0.19065
 220		1.0			0.0		2	0.29720		0.29720		0.27664
 220		1.0			0.0		3	0.33832		0.33832		0.30467
 220		1.0			0.0		4	0.37757		0.37757		0.31963
 220		1.0			0.0		5	0.39252		0.39252		0.32897
 220		1.0			0.1		1	0.20187		0.20187		0.19065
 220		1.0			0.1		2	0.29533		0.29720		0.27664
 220		1.0			0.1		3	0.32897		0.33832		0.30467
 220		1.0			0.1		4	0.35140		0.37757		0.31963
 220		1.0			0.1		5	0.37383		0.39252		0.32897
 220		1.0			0.2		1	0.20187		0.20187		0.19065
 220		1.0			0.2		2	0.29533		0.29720		0.27664
 220		1.0			0.2		3	0.32897		0.33832		0.30467
 220		1.0			0.2		4	0.35140		0.37757		0.31963
 220		1.0			0.2		5	0.37383		0.39252		0.32897
 220		1.0			0.3		1	0.20000		0.20187		0.19065
 220		1.0			0.3		2	0.29533		0.29720		0.27664
 220		1.0			0.3		3	0.33084		0.33832		0.30467
 220		1.0			0.3		4	0.35140		0.37757		0.31963
 220		1.0			0.3		5	0.37383		0.39252		0.32897
 220		1.0			0.4		1	0.20000		0.20187		0.19065
 220		1.0			0.4		2	0.29533		0.29720		0.27664
 220		1.0			0.4		3	0.33271		0.33832		0.30467
 220		1.0			0.4		4	0.35140		0.37757		0.31963
 220		1.0			0.4		5	0.37383		0.39252		0.32897
 220		1.0			0.5		1	0.20000		0.20187		0.19065
 220		1.0			0.5		2	0.29533		0.29720		0.27664
 220		1.0			0.5		3	0.33458		0.33832		0.30467
 220		1.0			0.5		4	0.34953		0.37757		0.31963
 220		1.0			0.5		5	0.37757		0.39252		0.32897
 220		1.0			0.6		1	0.19813		0.20187		0.19065
 220		1.0			0.6		2	0.29533		0.29720		0.27664
 220		1.0			0.6		3	0.33645		0.33832		0.30467
 220		1.0			0.6		4	0.35140		0.37757		0.31963
 220		1.0			0.6		5	0.37757		0.39252		0.32897
 220		1.0			0.7		1	0.19813		0.20187		0.19065
 220		1.0			0.7		2	0.29907		0.29720		0.27664
 220		1.0			0.7		3	0.33645		0.33832		0.30467
 220		1.0			0.7		4	0.35514		0.37757		0.31963
 220		1.0			0.7		5	0.37383		0.39252		0.32897
 220		1.0			0.8		1	0.20000		0.20187		0.19065
 220		1.0			0.8		2	0.29907		0.29720		0.27664
 220		1.0			0.8		3	0.34206		0.33832		0.30467
 220		1.0			0.8		4	0.35701		0.37757		0.31963
 220		1.0			0.8		5	0.37383		0.39252		0.32897
 220		1.0			0.9		1	0.20561		0.20187		0.19065
 220		1.0			0.9		2	0.29907		0.29720		0.27664
 220		1.0			0.9		3	0.34019		0.33832		0.30467
 220		1.0			0.9		4	0.35514		0.37757		0.31963
 220		1.0			0.9		5	0.37757		0.39252		0.32897
 220		1.0			1.0		1	0.19065		0.20187		0.19065
 220		1.0			1.0		2	0.27664		0.29720		0.27664
 220		1.0			1.0		3	0.30467		0.33832		0.30467
 220		1.0			1.0		4	0.31963		0.37757		0.31963
 220		1.0			1.0		5	0.32897		0.39252		0.32897
 240		0.1			0.0		1	0.20187		0.20187		0.20935
 240		0.1			0.0		2	0.29720		0.29720		0.28411
 240		0.1			0.0		3	0.33832		0.33832		0.31776
 240		0.1			0.0		4	0.37757		0.37757		0.33458
 240		0.1			0.0		5	0.39252		0.39252		0.35327
 240		0.1			0.1		1	0.20374		0.20187		0.20935
 240		0.1			0.1		2	0.30280		0.29720		0.28411
 240		0.1			0.1		3	0.33458		0.33832		0.31776
 240		0.1			0.1		4	0.36262		0.37757		0.33458
 240		0.1			0.1		5	0.39065		0.39252		0.35327
 240		0.1			0.2		1	0.20187		0.20187		0.20935
 240		0.1			0.2		2	0.30280		0.29720		0.28411
 240		0.1			0.2		3	0.33645		0.33832		0.31776
 240		0.1			0.2		4	0.36636		0.37757		0.33458
 240		0.1			0.2		5	0.39065		0.39252		0.35327
 240		0.1			0.3		1	0.20374		0.20187		0.20935
 240		0.1			0.3		2	0.30280		0.29720		0.28411
 240		0.1			0.3		3	0.34206		0.33832		0.31776
 240		0.1			0.3		4	0.36636		0.37757		0.33458
 240		0.1			0.3		5	0.38879		0.39252		0.35327
 240		0.1			0.4		1	0.20187		0.20187		0.20935
 240		0.1			0.4		2	0.30093		0.29720		0.28411
 240		0.1			0.4		3	0.34393		0.33832		0.31776
 240		0.1			0.4		4	0.36636		0.37757		0.33458
 240		0.1			0.4		5	0.38879		0.39252		0.35327
 240		0.1			0.5		1	0.20561		0.20187		0.20935
 240		0.1			0.5		2	0.30093		0.29720		0.28411
 240		0.1			0.5		3	0.34393		0.33832		0.31776
 240		0.1			0.5		4	0.36449		0.37757		0.33458
 240		0.1			0.5		5	0.39439		0.39252		0.35327
 240		0.1			0.6		1	0.20935		0.20187		0.20935
 240		0.1			0.6		2	0.29907		0.29720		0.28411
 240		0.1			0.6		3	0.34206		0.33832		0.31776
 240		0.1			0.6		4	0.36822		0.37757		0.33458
 240		0.1			0.6		5	0.39626		0.39252		0.35327
 240		0.1			0.7		1	0.21308		0.20187		0.20935
 240		0.1			0.7		2	0.30280		0.29720		0.28411
 240		0.1			0.7		3	0.34766		0.33832		0.31776
 240		0.1			0.7		4	0.37383		0.37757		0.33458
 240		0.1			0.7		5	0.39626		0.39252		0.35327
 240		0.1			0.8		1	0.20561		0.20187		0.20935
 240		0.1			0.8		2	0.30280		0.29720		0.28411
 240		0.1			0.8		3	0.35327		0.33832		0.31776
 240		0.1			0.8		4	0.37570		0.37757		0.33458
 240		0.1			0.8		5	0.39813		0.39252		0.35327
 240		0.1			0.9		1	0.21308		0.20187		0.20935
 240		0.1			0.9		2	0.29346		0.29720		0.28411
 240		0.1			0.9		3	0.34206		0.33832		0.31776
 240		0.1			0.9		4	0.36822		0.37757		0.33458
 240		0.1			0.9		5	0.40374		0.39252		0.35327
 240		0.1			1.0		1	0.20935		0.20187		0.20935
 240		0.1			1.0		2	0.28411		0.29720		0.28411
 240		0.1			1.0		3	0.31776		0.33832		0.31776
 240		0.1			1.0		4	0.33458		0.37757		0.33458
 240		0.1			1.0		5	0.35327		0.39252		0.35327
 240		0.2			0.0		1	0.20187		0.20187		0.19813
 240		0.2			0.0		2	0.29720		0.29720		0.26916
 240		0.2			0.0		3	0.33832		0.33832		0.31215
 240		0.2			0.0		4	0.37757		0.37757		0.32897
 240		0.2			0.0		5	0.39252		0.39252		0.34393
 240		0.2			0.1		1	0.20000		0.20187		0.19813
 240		0.2			0.1		2	0.29907		0.29720		0.26916
 240		0.2			0.1		3	0.32897		0.33832		0.31215
 240		0.2			0.1		4	0.35514		0.37757		0.32897
 240		0.2			0.1		5	0.38131		0.39252		0.34393
 240		0.2			0.2		1	0.19813		0.20187		0.19813
 240		0.2			0.2		2	0.29907		0.29720		0.26916
 240		0.2			0.2		3	0.33084		0.33832		0.31215
 240		0.2			0.2		4	0.35888		0.37757		0.32897
 240		0.2			0.2		5	0.38131		0.39252		0.34393
 240		0.2			0.3		1	0.20000		0.20187		0.19813
 240		0.2			0.3		2	0.29907		0.29720		0.26916
 240		0.2			0.3		3	0.33271		0.33832		0.31215
 240		0.2			0.3		4	0.35888		0.37757		0.32897
 240		0.2			0.3		5	0.38131		0.39252		0.34393
 240		0.2			0.4		1	0.19813		0.20187		0.19813
 240		0.2			0.4		2	0.29720		0.29720		0.26916
 240		0.2			0.4		3	0.33645		0.33832		0.31215
 240		0.2			0.4		4	0.35888		0.37757		0.32897
 240		0.2			0.4		5	0.38131		0.39252		0.34393
 240		0.2			0.5		1	0.20187		0.20187		0.19813
 240		0.2			0.5		2	0.29720		0.29720		0.26916
 240		0.2			0.5		3	0.33832		0.33832		0.31215
 240		0.2			0.5		4	0.35701		0.37757		0.32897
 240		0.2			0.5		5	0.38505		0.39252		0.34393
 240		0.2			0.6		1	0.20374		0.20187		0.19813
 240		0.2			0.6		2	0.29533		0.29720		0.26916
 240		0.2			0.6		3	0.33832		0.33832		0.31215
 240		0.2			0.6		4	0.35888		0.37757		0.32897
 240		0.2			0.6		5	0.38131		0.39252		0.34393
 240		0.2			0.7		1	0.20561		0.20187		0.19813
 240		0.2			0.7		2	0.29907		0.29720		0.26916
 240		0.2			0.7		3	0.33645		0.33832		0.31215
 240		0.2			0.7		4	0.36075		0.37757		0.32897
 240		0.2			0.7		5	0.37944		0.39252		0.34393
 240		0.2			0.8		1	0.20374		0.20187		0.19813
 240		0.2			0.8		2	0.29159		0.29720		0.26916
 240		0.2			0.8		3	0.34019		0.33832		0.31215
 240		0.2			0.8		4	0.36262		0.37757		0.32897
 240		0.2			0.8		5	0.38318		0.39252		0.34393
 240		0.2			0.9		1	0.20935		0.20187		0.19813
 240		0.2			0.9		2	0.28972		0.29720		0.26916
 240		0.2			0.9		3	0.34019		0.33832		0.31215
 240		0.2			0.9		4	0.36075		0.37757		0.32897
 240		0.2			0.9		5	0.38692		0.39252		0.34393
 240		0.2			1.0		1	0.19813		0.20187		0.19813
 240		0.2			1.0		2	0.26916		0.29720		0.26916
 240		0.2			1.0		3	0.31215		0.33832		0.31215
 240		0.2			1.0		4	0.32897		0.37757		0.32897
 240		0.2			1.0		5	0.34393		0.39252		0.34393
 240		0.3			0.0		1	0.20187		0.20187		0.19439
 240		0.3			0.0		2	0.29720		0.29720		0.26729
 240		0.3			0.0		3	0.33832		0.33832		0.30654
 240		0.3			0.0		4	0.37757		0.37757		0.32523
 240		0.3			0.0		5	0.39252		0.39252		0.34393
 240		0.3			0.1		1	0.20374		0.20187		0.19439
 240		0.3			0.1		2	0.29720		0.29720		0.26729
 240		0.3			0.1		3	0.32897		0.33832		0.30654
 240		0.3			0.1		4	0.35327		0.37757		0.32523
 240		0.3			0.1		5	0.37570		0.39252		0.34393
 240		0.3			0.2		1	0.20187		0.20187		0.19439
 240		0.3			0.2		2	0.29720		0.29720		0.26729
 240		0.3			0.2		3	0.32897		0.33832		0.30654
 240		0.3			0.2		4	0.35327		0.37757		0.32523
 240		0.3			0.2		5	0.37570		0.39252		0.34393
 240		0.3			0.3		1	0.20374		0.20187		0.19439
 240		0.3			0.3		2	0.29907		0.29720		0.26729
 240		0.3			0.3		3	0.32897		0.33832		0.30654
 240		0.3			0.3		4	0.35514		0.37757		0.32523
 240		0.3			0.3		5	0.37570		0.39252		0.34393
 240		0.3			0.4		1	0.20187		0.20187		0.19439
 240		0.3			0.4		2	0.29907		0.29720		0.26729
 240		0.3			0.4		3	0.33458		0.33832		0.30654
 240		0.3			0.4		4	0.35514		0.37757		0.32523
 240		0.3			0.4		5	0.37570		0.39252		0.34393
 240		0.3			0.5		1	0.20561		0.20187		0.19439
 240		0.3			0.5		2	0.29907		0.29720		0.26729
 240		0.3			0.5		3	0.33645		0.33832		0.30654
 240		0.3			0.5		4	0.35327		0.37757		0.32523
 240		0.3			0.5		5	0.37944		0.39252		0.34393
 240		0.3			0.6		1	0.20561		0.20187		0.19439
 240		0.3			0.6		2	0.30093		0.29720		0.26729
 240		0.3			0.6		3	0.33645		0.33832		0.30654
 240		0.3			0.6		4	0.35514		0.37757		0.32523
 240		0.3			0.6		5	0.37757		0.39252		0.34393
 240		0.3			0.7		1	0.20935		0.20187		0.19439
 240		0.3			0.7		2	0.29907		0.29720		0.26729
 240		0.3			0.7		3	0.33645		0.33832		0.30654
 240		0.3			0.7		4	0.35888		0.37757		0.32523
 240		0.3			0.7		5	0.37383		0.39252		0.34393
 240		0.3			0.8		1	0.20935		0.20187		0.19439
 240		0.3			0.8		2	0.29720		0.29720		0.26729
 240		0.3			0.8		3	0.34019		0.33832		0.30654
 240		0.3			0.8		4	0.36075		0.37757		0.32523
 240		0.3			0.8		5	0.38131		0.39252		0.34393
 240		0.3			0.9		1	0.20561		0.20187		0.19439
 240		0.3			0.9		2	0.29533		0.29720		0.26729
 240		0.3			0.9		3	0.33832		0.33832		0.30654
 240		0.3			0.9		4	0.35701		0.37757		0.32523
 240		0.3			0.9		5	0.38131		0.39252		0.34393
 240		0.3			1.0		1	0.19439		0.20187		0.19439
 240		0.3			1.0		2	0.26729		0.29720		0.26729
 240		0.3			1.0		3	0.30654		0.33832		0.30654
 240		0.3			1.0		4	0.32523		0.37757		0.32523
 240		0.3			1.0		5	0.34393		0.39252		0.34393
 240		0.4			0.0		1	0.20187		0.20187		0.19626
 240		0.4			0.0		2	0.29720		0.29720		0.27477
 240		0.4			0.0		3	0.33832		0.33832		0.30654
 240		0.4			0.0		4	0.37757		0.37757		0.32336
 240		0.4			0.0		5	0.39252		0.39252		0.34019
 240		0.4			0.1		1	0.20374		0.20187		0.19626
 240		0.4			0.1		2	0.29720		0.29720		0.27477
 240		0.4			0.1		3	0.32710		0.33832		0.30654
 240		0.4			0.1		4	0.35140		0.37757		0.32336
 240		0.4			0.1		5	0.37383		0.39252		0.34019
 240		0.4			0.2		1	0.20187		0.20187		0.19626
 240		0.4			0.2		2	0.29720		0.29720		0.27477
 240		0.4			0.2		3	0.32710		0.33832		0.30654
 240		0.4			0.2		4	0.35140		0.37757		0.32336
 240		0.4			0.2		5	0.37383		0.39252		0.34019
 240		0.4			0.3		1	0.20374		0.20187		0.19626
 240		0.4			0.3		2	0.29720		0.29720		0.27477
 240		0.4			0.3		3	0.32710		0.33832		0.30654
 240		0.4			0.3		4	0.35327		0.37757		0.32336
 240		0.4			0.3		5	0.37383		0.39252		0.34019
 240		0.4			0.4		1	0.20374		0.20187		0.19626
 240		0.4			0.4		2	0.29720		0.29720		0.27477
 240		0.4			0.4		3	0.33271		0.33832		0.30654
 240		0.4			0.4		4	0.35327		0.37757		0.32336
 240		0.4			0.4		5	0.37383		0.39252		0.34019
 240		0.4			0.5		1	0.20561		0.20187		0.19626
 240		0.4			0.5		2	0.29720		0.29720		0.27477
 240		0.4			0.5		3	0.33458		0.33832		0.30654
 240		0.4			0.5		4	0.35140		0.37757		0.32336
 240		0.4			0.5		5	0.37757		0.39252		0.34019
 240		0.4			0.6		1	0.20561		0.20187		0.19626
 240		0.4			0.6		2	0.29907		0.29720		0.27477
 240		0.4			0.6		3	0.33458		0.33832		0.30654
 240		0.4			0.6		4	0.35327		0.37757		0.32336
 240		0.4			0.6		5	0.37570		0.39252		0.34019
 240		0.4			0.7		1	0.20561		0.20187		0.19626
 240		0.4			0.7		2	0.30280		0.29720		0.27477
 240		0.4			0.7		3	0.33458		0.33832		0.30654
 240		0.4			0.7		4	0.35701		0.37757		0.32336
 240		0.4			0.7		5	0.37383		0.39252		0.34019
 240		0.4			0.8		1	0.20561		0.20187		0.19626
 240		0.4			0.8		2	0.30093		0.29720		0.27477
 240		0.4			0.8		3	0.34019		0.33832		0.30654
 240		0.4			0.8		4	0.35888		0.37757		0.32336
 240		0.4			0.8		5	0.37944		0.39252		0.34019
 240		0.4			0.9		1	0.20935		0.20187		0.19626
 240		0.4			0.9		2	0.30093		0.29720		0.27477
 240		0.4			0.9		3	0.33832		0.33832		0.30654
 240		0.4			0.9		4	0.35514		0.37757		0.32336
 240		0.4			0.9		5	0.37944		0.39252		0.34019
 240		0.4			1.0		1	0.19626		0.20187		0.19626
 240		0.4			1.0		2	0.27477		0.29720		0.27477
 240		0.4			1.0		3	0.30654		0.33832		0.30654
 240		0.4			1.0		4	0.32336		0.37757		0.32336
 240		0.4			1.0		5	0.34019		0.39252		0.34019
 240		0.5			0.0		1	0.20187		0.20187		0.19252
 240		0.5			0.0		2	0.29720		0.29720		0.27664
 240		0.5			0.0		3	0.33832		0.33832		0.30467
 240		0.5			0.0		4	0.37757		0.37757		0.32150
 240		0.5			0.0		5	0.39252		0.39252		0.33645
 240		0.5			0.1		1	0.20000		0.20187		0.19252
 240		0.5			0.1		2	0.29533		0.29720		0.27664
 240		0.5			0.1		3	0.32710		0.33832		0.30467
 240		0.5			0.1		4	0.34953		0.37757		0.32150
 240		0.5			0.1		5	0.37383		0.39252		0.33645
 240		0.5			0.2		1	0.19813		0.20187		0.19252
 240		0.5			0.2		2	0.29533		0.29720		0.27664
 240		0.5			0.2		3	0.32710		0.33832		0.30467
 240		0.5			0.2		4	0.34953		0.37757		0.32150
 240		0.5			0.2		5	0.37383		0.39252		0.33645
 240		0.5			0.3		1	0.20000		0.20187		0.19252
 240		0.5			0.3		2	0.29533		0.29720		0.27664
 240		0.5			0.3		3	0.32710		0.33832		0.30467
 240		0.5			0.3		4	0.35140		0.37757		0.32150
 240		0.5			0.3		5	0.37383		0.39252		0.33645
 240		0.5			0.4		1	0.19813		0.20187		0.19252
 240		0.5			0.4		2	0.29533		0.29720		0.27664
 240		0.5			0.4		3	0.33084		0.33832		0.30467
 240		0.5			0.4		4	0.35140		0.37757		0.32150
 240		0.5			0.4		5	0.37383		0.39252		0.33645
 240		0.5			0.5		1	0.20374		0.20187		0.19252
 240		0.5			0.5		2	0.29533		0.29720		0.27664
 240		0.5			0.5		3	0.33458		0.33832		0.30467
 240		0.5			0.5		4	0.34953		0.37757		0.32150
 240		0.5			0.5		5	0.37757		0.39252		0.33645
 240		0.5			0.6		1	0.20374		0.20187		0.19252
 240		0.5			0.6		2	0.29533		0.29720		0.27664
 240		0.5			0.6		3	0.33458		0.33832		0.30467
 240		0.5			0.6		4	0.34953		0.37757		0.32150
 240		0.5			0.6		5	0.37570		0.39252		0.33645
 240		0.5			0.7		1	0.20374		0.20187		0.19252
 240		0.5			0.7		2	0.29907		0.29720		0.27664
 240		0.5			0.7		3	0.33458		0.33832		0.30467
 240		0.5			0.7		4	0.35140		0.37757		0.32150
 240		0.5			0.7		5	0.37196		0.39252		0.33645
 240		0.5			0.8		1	0.20561		0.20187		0.19252
 240		0.5			0.8		2	0.29907		0.29720		0.27664
 240		0.5			0.8		3	0.33832		0.33832		0.30467
 240		0.5			0.8		4	0.35514		0.37757		0.32150
 240		0.5			0.8		5	0.37757		0.39252		0.33645
 240		0.5			0.9		1	0.21121		0.20187		0.19252
 240		0.5			0.9		2	0.29907		0.29720		0.27664
 240		0.5			0.9		3	0.33832		0.33832		0.30467
 240		0.5			0.9		4	0.35514		0.37757		0.32150
 240		0.5			0.9		5	0.37757		0.39252		0.33645
 240		0.5			1.0		1	0.19252		0.20187		0.19252
 240		0.5			1.0		2	0.27664		0.29720		0.27664
 240		0.5			1.0		3	0.30467		0.33832		0.30467
 240		0.5			1.0		4	0.32150		0.37757		0.32150
 240		0.5			1.0		5	0.33645		0.39252		0.33645
 240		0.6			0.0		1	0.20187		0.20187		0.19252
 240		0.6			0.0		2	0.29720		0.29720		0.27664
 240		0.6			0.0		3	0.33832		0.33832		0.30467
 240		0.6			0.0		4	0.37757		0.37757		0.32150
 240		0.6			0.0		5	0.39252		0.39252		0.33458
 240		0.6			0.1		1	0.20000		0.20187		0.19252
 240		0.6			0.1		2	0.29533		0.29720		0.27664
 240		0.6			0.1		3	0.32710		0.33832		0.30467
 240		0.6			0.1		4	0.34953		0.37757		0.32150
 240		0.6			0.1		5	0.37196		0.39252		0.33458
 240		0.6			0.2		1	0.19813		0.20187		0.19252
 240		0.6			0.2		2	0.29533		0.29720		0.27664
 240		0.6			0.2		3	0.32710		0.33832		0.30467
 240		0.6			0.2		4	0.34953		0.37757		0.32150
 240		0.6			0.2		5	0.37196		0.39252		0.33458
 240		0.6			0.3		1	0.20000		0.20187		0.19252
 240		0.6			0.3		2	0.29533		0.29720		0.27664
 240		0.6			0.3		3	0.32710		0.33832		0.30467
 240		0.6			0.3		4	0.34953		0.37757		0.32150
 240		0.6			0.3		5	0.37196		0.39252		0.33458
 240		0.6			0.4		1	0.19813		0.20187		0.19252
 240		0.6			0.4		2	0.29533		0.29720		0.27664
 240		0.6			0.4		3	0.33084		0.33832		0.30467
 240		0.6			0.4		4	0.34953		0.37757		0.32150
 240		0.6			0.4		5	0.37196		0.39252		0.33458
 240		0.6			0.5		1	0.20374		0.20187		0.19252
 240		0.6			0.5		2	0.29533		0.29720		0.27664
 240		0.6			0.5		3	0.33271		0.33832		0.30467
 240		0.6			0.5		4	0.34766		0.37757		0.32150
 240		0.6			0.5		5	0.37570		0.39252		0.33458
 240		0.6			0.6		1	0.20374		0.20187		0.19252
 240		0.6			0.6		2	0.29533		0.29720		0.27664
 240		0.6			0.6		3	0.33271		0.33832		0.30467
 240		0.6			0.6		4	0.34766		0.37757		0.32150
 240		0.6			0.6		5	0.37383		0.39252		0.33458
 240		0.6			0.7		1	0.20374		0.20187		0.19252
 240		0.6			0.7		2	0.29907		0.29720		0.27664
 240		0.6			0.7		3	0.33271		0.33832		0.30467
 240		0.6			0.7		4	0.35140		0.37757		0.32150
 240		0.6			0.7		5	0.37009		0.39252		0.33458
 240		0.6			0.8		1	0.20561		0.20187		0.19252
 240		0.6			0.8		2	0.29907		0.29720		0.27664
 240		0.6			0.8		3	0.33645		0.33832		0.30467
 240		0.6			0.8		4	0.35514		0.37757		0.32150
 240		0.6			0.8		5	0.37570		0.39252		0.33458
 240		0.6			0.9		1	0.21121		0.20187		0.19252
 240		0.6			0.9		2	0.29907		0.29720		0.27664
 240		0.6			0.9		3	0.33832		0.33832		0.30467
 240		0.6			0.9		4	0.35514		0.37757		0.32150
 240		0.6			0.9		5	0.37570		0.39252		0.33458
 240		0.6			1.0		1	0.19252		0.20187		0.19252
 240		0.6			1.0		2	0.27664		0.29720		0.27664
 240		0.6			1.0		3	0.30467		0.33832		0.30467
 240		0.6			1.0		4	0.32150		0.37757		0.32150
 240		0.6			1.0		5	0.33458		0.39252		0.33458
 240		0.7			0.0		1	0.20187		0.20187		0.18879
 240		0.7			0.0		2	0.29720		0.29720		0.27477
 240		0.7			0.0		3	0.33832		0.33832		0.30280
 240		0.7			0.0		4	0.37757		0.37757		0.32336
 240		0.7			0.0		5	0.39252		0.39252		0.33645
 240		0.7			0.1		1	0.20000		0.20187		0.18879
 240		0.7			0.1		2	0.29533		0.29720		0.27477
 240		0.7			0.1		3	0.32710		0.33832		0.30280
 240		0.7			0.1		4	0.34953		0.37757		0.32336
 240		0.7			0.1		5	0.37196		0.39252		0.33645
 240		0.7			0.2		1	0.19813		0.20187		0.18879
 240		0.7			0.2		2	0.29533		0.29720		0.27477
 240		0.7			0.2		3	0.32710		0.33832		0.30280
 240		0.7			0.2		4	0.34953		0.37757		0.32336
 240		0.7			0.2		5	0.37196		0.39252		0.33645
 240		0.7			0.3		1	0.19813		0.20187		0.18879
 240		0.7			0.3		2	0.29533		0.29720		0.27477
 240		0.7			0.3		3	0.32710		0.33832		0.30280
 240		0.7			0.3		4	0.34953		0.37757		0.32336
 240		0.7			0.3		5	0.37196		0.39252		0.33645
 240		0.7			0.4		1	0.19813		0.20187		0.18879
 240		0.7			0.4		2	0.29533		0.29720		0.27477
 240		0.7			0.4		3	0.33084		0.33832		0.30280
 240		0.7			0.4		4	0.34953		0.37757		0.32336
 240		0.7			0.4		5	0.37196		0.39252		0.33645
 240		0.7			0.5		1	0.20187		0.20187		0.18879
 240		0.7			0.5		2	0.29533		0.29720		0.27477
 240		0.7			0.5		3	0.33271		0.33832		0.30280
 240		0.7			0.5		4	0.34766		0.37757		0.32336
 240		0.7			0.5		5	0.37570		0.39252		0.33645
 240		0.7			0.6		1	0.20374		0.20187		0.18879
 240		0.7			0.6		2	0.29533		0.29720		0.27477
 240		0.7			0.6		3	0.33271		0.33832		0.30280
 240		0.7			0.6		4	0.34953		0.37757		0.32336
 240		0.7			0.6		5	0.37383		0.39252		0.33645
 240		0.7			0.7		1	0.20374		0.20187		0.18879
 240		0.7			0.7		2	0.29907		0.29720		0.27477
 240		0.7			0.7		3	0.33458		0.33832		0.30280
 240		0.7			0.7		4	0.35327		0.37757		0.32336
 240		0.7			0.7		5	0.36822		0.39252		0.33645
 240		0.7			0.8		1	0.20748		0.20187		0.18879
 240		0.7			0.8		2	0.29907		0.29720		0.27477
 240		0.7			0.8		3	0.33832		0.33832		0.30280
 240		0.7			0.8		4	0.35701		0.37757		0.32336
 240		0.7			0.8		5	0.37383		0.39252		0.33645
 240		0.7			0.9		1	0.20935		0.20187		0.18879
 240		0.7			0.9		2	0.29907		0.29720		0.27477
 240		0.7			0.9		3	0.34019		0.33832		0.30280
 240		0.7			0.9		4	0.35514		0.37757		0.32336
 240		0.7			0.9		5	0.37570		0.39252		0.33645
 240		0.7			1.0		1	0.18879		0.20187		0.18879
 240		0.7			1.0		2	0.27477		0.29720		0.27477
 240		0.7			1.0		3	0.30280		0.33832		0.30280
 240		0.7			1.0		4	0.32336		0.37757		0.32336
 240		0.7			1.0		5	0.33645		0.39252		0.33645
 240		0.8			0.0		1	0.20187		0.20187		0.19065
 240		0.8			0.0		2	0.29720		0.29720		0.27477
 240		0.8			0.0		3	0.33832		0.33832		0.30467
 240		0.8			0.0		4	0.37757		0.37757		0.32336
 240		0.8			0.0		5	0.39252		0.39252		0.33458
 240		0.8			0.1		1	0.20187		0.20187		0.19065
 240		0.8			0.1		2	0.29533		0.29720		0.27477
 240		0.8			0.1		3	0.32710		0.33832		0.30467
 240		0.8			0.1		4	0.35140		0.37757		0.32336
 240		0.8			0.1		5	0.37196		0.39252		0.33458
 240		0.8			0.2		1	0.20000		0.20187		0.19065
 240		0.8			0.2		2	0.29533		0.29720		0.27477
 240		0.8			0.2		3	0.32710		0.33832		0.30467
 240		0.8			0.2		4	0.35140		0.37757		0.32336
 240		0.8			0.2		5	0.37196		0.39252		0.33458
 240		0.8			0.3		1	0.20000		0.20187		0.19065
 240		0.8			0.3		2	0.29533		0.29720		0.27477
 240		0.8			0.3		3	0.32710		0.33832		0.30467
 240		0.8			0.3		4	0.35140		0.37757		0.32336
 240		0.8			0.3		5	0.37196		0.39252		0.33458
 240		0.8			0.4		1	0.20000		0.20187		0.19065
 240		0.8			0.4		2	0.29533		0.29720		0.27477
 240		0.8			0.4		3	0.33084		0.33832		0.30467
 240		0.8			0.4		4	0.35140		0.37757		0.32336
 240		0.8			0.4		5	0.37196		0.39252		0.33458
 240		0.8			0.5		1	0.20374		0.20187		0.19065
 240		0.8			0.5		2	0.29533		0.29720		0.27477
 240		0.8			0.5		3	0.33271		0.33832		0.30467
 240		0.8			0.5		4	0.34953		0.37757		0.32336
 240		0.8			0.5		5	0.37570		0.39252		0.33458
 240		0.8			0.6		1	0.20561		0.20187		0.19065
 240		0.8			0.6		2	0.29533		0.29720		0.27477
 240		0.8			0.6		3	0.33271		0.33832		0.30467
 240		0.8			0.6		4	0.35140		0.37757		0.32336
 240		0.8			0.6		5	0.37383		0.39252		0.33458
 240		0.8			0.7		1	0.20561		0.20187		0.19065
 240		0.8			0.7		2	0.29907		0.29720		0.27477
 240		0.8			0.7		3	0.33458		0.33832		0.30467
 240		0.8			0.7		4	0.35514		0.37757		0.32336
 240		0.8			0.7		5	0.36822		0.39252		0.33458
 240		0.8			0.8		1	0.20935		0.20187		0.19065
 240		0.8			0.8		2	0.29907		0.29720		0.27477
 240		0.8			0.8		3	0.33832		0.33832		0.30467
 240		0.8			0.8		4	0.35888		0.37757		0.32336
 240		0.8			0.8		5	0.37383		0.39252		0.33458
 240		0.8			0.9		1	0.21121		0.20187		0.19065
 240		0.8			0.9		2	0.29907		0.29720		0.27477
 240		0.8			0.9		3	0.34019		0.33832		0.30467
 240		0.8			0.9		4	0.35701		0.37757		0.32336
 240		0.8			0.9		5	0.37570		0.39252		0.33458
 240		0.8			1.0		1	0.19065		0.20187		0.19065
 240		0.8			1.0		2	0.27477		0.29720		0.27477
 240		0.8			1.0		3	0.30467		0.33832		0.30467
 240		0.8			1.0		4	0.32336		0.37757		0.32336
 240		0.8			1.0		5	0.33458		0.39252		0.33458
 240		0.9			0.0		1	0.20187		0.20187		0.19065
 240		0.9			0.0		2	0.29720		0.29720		0.27850
 240		0.9			0.0		3	0.33832		0.33832		0.30467
 240		0.9			0.0		4	0.37757		0.37757		0.32336
 240		0.9			0.0		5	0.39252		0.39252		0.33458
 240		0.9			0.1		1	0.20187		0.20187		0.19065
 240		0.9			0.1		2	0.29533		0.29720		0.27850
 240		0.9			0.1		3	0.32897		0.33832		0.30467
 240		0.9			0.1		4	0.35140		0.37757		0.32336
 240		0.9			0.1		5	0.37196		0.39252		0.33458
 240		0.9			0.2		1	0.20000		0.20187		0.19065
 240		0.9			0.2		2	0.29533		0.29720		0.27850
 240		0.9			0.2		3	0.32897		0.33832		0.30467
 240		0.9			0.2		4	0.35140		0.37757		0.32336
 240		0.9			0.2		5	0.37196		0.39252		0.33458
 240		0.9			0.3		1	0.20000		0.20187		0.19065
 240		0.9			0.3		2	0.29533		0.29720		0.27850
 240		0.9			0.3		3	0.32897		0.33832		0.30467
 240		0.9			0.3		4	0.35140		0.37757		0.32336
 240		0.9			0.3		5	0.37196		0.39252		0.33458
 240		0.9			0.4		1	0.20000		0.20187		0.19065
 240		0.9			0.4		2	0.29533		0.29720		0.27850
 240		0.9			0.4		3	0.33271		0.33832		0.30467
 240		0.9			0.4		4	0.35140		0.37757		0.32336
 240		0.9			0.4		5	0.37196		0.39252		0.33458
 240		0.9			0.5		1	0.19813		0.20187		0.19065
 240		0.9			0.5		2	0.29533		0.29720		0.27850
 240		0.9			0.5		3	0.33458		0.33832		0.30467
 240		0.9			0.5		4	0.34953		0.37757		0.32336
 240		0.9			0.5		5	0.37570		0.39252		0.33458
 240		0.9			0.6		1	0.19813		0.20187		0.19065
 240		0.9			0.6		2	0.29533		0.29720		0.27850
 240		0.9			0.6		3	0.33458		0.33832		0.30467
 240		0.9			0.6		4	0.35140		0.37757		0.32336
 240		0.9			0.6		5	0.37383		0.39252		0.33458
 240		0.9			0.7		1	0.19626		0.20187		0.19065
 240		0.9			0.7		2	0.29907		0.29720		0.27850
 240		0.9			0.7		3	0.33645		0.33832		0.30467
 240		0.9			0.7		4	0.35514		0.37757		0.32336
 240		0.9			0.7		5	0.36822		0.39252		0.33458
 240		0.9			0.8		1	0.20000		0.20187		0.19065
 240		0.9			0.8		2	0.29907		0.29720		0.27850
 240		0.9			0.8		3	0.34019		0.33832		0.30467
 240		0.9			0.8		4	0.35888		0.37757		0.32336
 240		0.9			0.8		5	0.37383		0.39252		0.33458
 240		0.9			0.9		1	0.20935		0.20187		0.19065
 240		0.9			0.9		2	0.29907		0.29720		0.27850
 240		0.9			0.9		3	0.34206		0.33832		0.30467
 240		0.9			0.9		4	0.35701		0.37757		0.32336
 240		0.9			0.9		5	0.37570		0.39252		0.33458
 240		0.9			1.0		1	0.19065		0.20187		0.19065
 240		0.9			1.0		2	0.27850		0.29720		0.27850
 240		0.9			1.0		3	0.30467		0.33832		0.30467
 240		0.9			1.0		4	0.32336		0.37757		0.32336
 240		0.9			1.0		5	0.33458		0.39252		0.33458
 240		1.0			0.0		1	0.20187		0.20187		0.19065
 240		1.0			0.0		2	0.29720		0.29720		0.27850
 240		1.0			0.0		3	0.33832		0.33832		0.30467
 240		1.0			0.0		4	0.37757		0.37757		0.32336
 240		1.0			0.0		5	0.39252		0.39252		0.33458
 240		1.0			0.1		1	0.20187		0.20187		0.19065
 240		1.0			0.1		2	0.29533		0.29720		0.27850
 240		1.0			0.1		3	0.32897		0.33832		0.30467
 240		1.0			0.1		4	0.35140		0.37757		0.32336
 240		1.0			0.1		5	0.37196		0.39252		0.33458
 240		1.0			0.2		1	0.20000		0.20187		0.19065
 240		1.0			0.2		2	0.29533		0.29720		0.27850
 240		1.0			0.2		3	0.32897		0.33832		0.30467
 240		1.0			0.2		4	0.35140		0.37757		0.32336
 240		1.0			0.2		5	0.37196		0.39252		0.33458
 240		1.0			0.3		1	0.20000		0.20187		0.19065
 240		1.0			0.3		2	0.29533		0.29720		0.27850
 240		1.0			0.3		3	0.32897		0.33832		0.30467
 240		1.0			0.3		4	0.35140		0.37757		0.32336
 240		1.0			0.3		5	0.37196		0.39252		0.33458
 240		1.0			0.4		1	0.20000		0.20187		0.19065
 240		1.0			0.4		2	0.29533		0.29720		0.27850
 240		1.0			0.4		3	0.33271		0.33832		0.30467
 240		1.0			0.4		4	0.35140		0.37757		0.32336
 240		1.0			0.4		5	0.37196		0.39252		0.33458
 240		1.0			0.5		1	0.19813		0.20187		0.19065
 240		1.0			0.5		2	0.29533		0.29720		0.27850
 240		1.0			0.5		3	0.33458		0.33832		0.30467
 240		1.0			0.5		4	0.34953		0.37757		0.32336
 240		1.0			0.5		5	0.37570		0.39252		0.33458
 240		1.0			0.6		1	0.19813		0.20187		0.19065
 240		1.0			0.6		2	0.29533		0.29720		0.27850
 240		1.0			0.6		3	0.33458		0.33832		0.30467
 240		1.0			0.6		4	0.35140		0.37757		0.32336
 240		1.0			0.6		5	0.37383		0.39252		0.33458
 240		1.0			0.7		1	0.19626		0.20187		0.19065
 240		1.0			0.7		2	0.29907		0.29720		0.27850
 240		1.0			0.7		3	0.33645		0.33832		0.30467
 240		1.0			0.7		4	0.35514		0.37757		0.32336
 240		1.0			0.7		5	0.36822		0.39252		0.33458
 240		1.0			0.8		1	0.20000		0.20187		0.19065
 240		1.0			0.8		2	0.29907		0.29720		0.27850
 240		1.0			0.8		3	0.34019		0.33832		0.30467
 240		1.0			0.8		4	0.35888		0.37757		0.32336
 240		1.0			0.8		5	0.37383		0.39252		0.33458
 240		1.0			0.9		1	0.20935		0.20187		0.19065
 240		1.0			0.9		2	0.29907		0.29720		0.27850
 240		1.0			0.9		3	0.34206		0.33832		0.30467
 240		1.0			0.9		4	0.35701		0.37757		0.32336
 240		1.0			0.9		5	0.37570		0.39252		0.33458
 240		1.0			1.0		1	0.19065		0.20187		0.19065
 240		1.0			1.0		2	0.27850		0.29720		0.27850
 240		1.0			1.0		3	0.30467		0.33832		0.30467
 240		1.0			1.0		4	0.32336		0.37757		0.32336
 240		1.0			1.0		5	0.33458		0.39252		0.33458
 260		0.1			0.0		1	0.20187		0.20187		0.20748
 260		0.1			0.0		2	0.29720		0.29720		0.28224
 260		0.1			0.0		3	0.33832		0.33832		0.31215
 260		0.1			0.0		4	0.37757		0.37757		0.33645
 260		0.1			0.0		5	0.39252		0.39252		0.35514
 260		0.1			0.1		1	0.20374		0.20187		0.20748
 260		0.1			0.1		2	0.30280		0.29720		0.28224
 260		0.1			0.1		3	0.33271		0.33832		0.31215
 260		0.1			0.1		4	0.36262		0.37757		0.33645
 260		0.1			0.1		5	0.38692		0.39252		0.35514
 260		0.1			0.2		1	0.20187		0.20187		0.20748
 260		0.1			0.2		2	0.30280		0.29720		0.28224
 260		0.1			0.2		3	0.33458		0.33832		0.31215
 260		0.1			0.2		4	0.36636		0.37757		0.33645
 260		0.1			0.2		5	0.38692		0.39252		0.35514
 260		0.1			0.3		1	0.20561		0.20187		0.20748
 260		0.1			0.3		2	0.30280		0.29720		0.28224
 260		0.1			0.3		3	0.34019		0.33832		0.31215
 260		0.1			0.3		4	0.36636		0.37757		0.33645
 260		0.1			0.3		5	0.38505		0.39252		0.35514
 260		0.1			0.4		1	0.20187		0.20187		0.20748
 260		0.1			0.4		2	0.30093		0.29720		0.28224
 260		0.1			0.4		3	0.34206		0.33832		0.31215
 260		0.1			0.4		4	0.36636		0.37757		0.33645
 260		0.1			0.4		5	0.38505		0.39252		0.35514
 260		0.1			0.5		1	0.20374		0.20187		0.20748
 260		0.1			0.5		2	0.30280		0.29720		0.28224
 260		0.1			0.5		3	0.34206		0.33832		0.31215
 260		0.1			0.5		4	0.36449		0.37757		0.33645
 260		0.1			0.5		5	0.39252		0.39252		0.35514
 260		0.1			0.6		1	0.20561		0.20187		0.20748
 260		0.1			0.6		2	0.29907		0.29720		0.28224
 260		0.1			0.6		3	0.34019		0.33832		0.31215
 260		0.1			0.6		4	0.36636		0.37757		0.33645
 260		0.1			0.6		5	0.39252		0.39252		0.35514
 260		0.1			0.7		1	0.21308		0.20187		0.20748
 260		0.1			0.7		2	0.30280		0.29720		0.28224
 260		0.1			0.7		3	0.34579		0.33832		0.31215
 260		0.1			0.7		4	0.37383		0.37757		0.33645
 260		0.1			0.7		5	0.39252		0.39252		0.35514
 260		0.1			0.8		1	0.20935		0.20187		0.20748
 260		0.1			0.8		2	0.29907		0.29720		0.28224
 260		0.1			0.8		3	0.35140		0.33832		0.31215
 260		0.1			0.8		4	0.37383		0.37757		0.33645
 260		0.1			0.8		5	0.39252		0.39252		0.35514
 260		0.1			0.9		1	0.21121		0.20187		0.20748
 260		0.1			0.9		2	0.29346		0.29720		0.28224
 260		0.1			0.9		3	0.34393		0.33832		0.31215
 260		0.1			0.9		4	0.37009		0.37757		0.33645
 260		0.1			0.9		5	0.39439		0.39252		0.35514
 260		0.1			1.0		1	0.20748		0.20187		0.20748
 260		0.1			1.0		2	0.28224		0.29720		0.28224
 260		0.1			1.0		3	0.31215		0.33832		0.31215
 260		0.1			1.0		4	0.33645		0.37757		0.33645
 260		0.1			1.0		5	0.35514		0.39252		0.35514
 260		0.2			0.0		1	0.20187		0.20187		0.19626
 260		0.2			0.0		2	0.29720		0.29720		0.26729
 260		0.2			0.0		3	0.33832		0.33832		0.31402
 260		0.2			0.0		4	0.37757		0.37757		0.33084
 260		0.2			0.0		5	0.39252		0.39252		0.34579
 260		0.2			0.1		1	0.20000		0.20187		0.19626
 260		0.2			0.1		2	0.29907		0.29720		0.26729
 260		0.2			0.1		3	0.32897		0.33832		0.31402
 260		0.2			0.1		4	0.35514		0.37757		0.33084
 260		0.2			0.1		5	0.37757		0.39252		0.34579
 260		0.2			0.2		1	0.19813		0.20187		0.19626
 260		0.2			0.2		2	0.29907		0.29720		0.26729
 260		0.2			0.2		3	0.33084		0.33832		0.31402
 260		0.2			0.2		4	0.35888		0.37757		0.33084
 260		0.2			0.2		5	0.37757		0.39252		0.34579
 260		0.2			0.3		1	0.20187		0.20187		0.19626
 260		0.2			0.3		2	0.29720		0.29720		0.26729
 260		0.2			0.3		3	0.33271		0.33832		0.31402
 260		0.2			0.3		4	0.35888		0.37757		0.33084
 260		0.2			0.3		5	0.37757		0.39252		0.34579
 260		0.2			0.4		1	0.19626		0.20187		0.19626
 260		0.2			0.4		2	0.29720		0.29720		0.26729
 260		0.2			0.4		3	0.33645		0.33832		0.31402
 260		0.2			0.4		4	0.35888		0.37757		0.33084
 260		0.2			0.4		5	0.37757		0.39252		0.34579
 260		0.2			0.5		1	0.20187		0.20187		0.19626
 260		0.2			0.5		2	0.29907		0.29720		0.26729
 260		0.2			0.5		3	0.33832		0.33832		0.31402
 260		0.2			0.5		4	0.35701		0.37757		0.33084
 260		0.2			0.5		5	0.38131		0.39252		0.34579
 260		0.2			0.6		1	0.20374		0.20187		0.19626
 260		0.2			0.6		2	0.29533		0.29720		0.26729
 260		0.2			0.6		3	0.33832		0.33832		0.31402
 260		0.2			0.6		4	0.35701		0.37757		0.33084
 260		0.2			0.6		5	0.37757		0.39252		0.34579
 260		0.2			0.7		1	0.20748		0.20187		0.19626
 260		0.2			0.7		2	0.29720		0.29720		0.26729
 260		0.2			0.7		3	0.33645		0.33832		0.31402
 260		0.2			0.7		4	0.36075		0.37757		0.33084
 260		0.2			0.7		5	0.37570		0.39252		0.34579
 260		0.2			0.8		1	0.20187		0.20187		0.19626
 260		0.2			0.8		2	0.29159		0.29720		0.26729
 260		0.2			0.8		3	0.34019		0.33832		0.31402
 260		0.2			0.8		4	0.36262		0.37757		0.33084
 260		0.2			0.8		5	0.37757		0.39252		0.34579
 260		0.2			0.9		1	0.20935		0.20187		0.19626
 260		0.2			0.9		2	0.29159		0.29720		0.26729
 260		0.2			0.9		3	0.33645		0.33832		0.31402
 260		0.2			0.9		4	0.36262		0.37757		0.33084
 260		0.2			0.9		5	0.38318		0.39252		0.34579
 260		0.2			1.0		1	0.19626		0.20187		0.19626
 260		0.2			1.0		2	0.26729		0.29720		0.26729
 260		0.2			1.0		3	0.31402		0.33832		0.31402
 260		0.2			1.0		4	0.33084		0.37757		0.33084
 260		0.2			1.0		5	0.34579		0.39252		0.34579
 260		0.3			0.0		1	0.20187		0.20187		0.19252
 260		0.3			0.0		2	0.29720		0.29720		0.26729
 260		0.3			0.0		3	0.33832		0.33832		0.30841
 260		0.3			0.0		4	0.37757		0.37757		0.32710
 260		0.3			0.0		5	0.39252		0.39252		0.34579
 260		0.3			0.1		1	0.20187		0.20187		0.19252
 260		0.3			0.1		2	0.29720		0.29720		0.26729
 260		0.3			0.1		3	0.32897		0.33832		0.30841
 260		0.3			0.1		4	0.35327		0.37757		0.32710
 260		0.3			0.1		5	0.37383		0.39252		0.34579
 260		0.3			0.2		1	0.20000		0.20187		0.19252
 260		0.3			0.2		2	0.29720		0.29720		0.26729
 260		0.3			0.2		3	0.32897		0.33832		0.30841
 260		0.3			0.2		4	0.35327		0.37757		0.32710
 260		0.3			0.2		5	0.37383		0.39252		0.34579
 260		0.3			0.3		1	0.20374		0.20187		0.19252
 260		0.3			0.3		2	0.29907		0.29720		0.26729
 260		0.3			0.3		3	0.32897		0.33832		0.30841
 260		0.3			0.3		4	0.35514		0.37757		0.32710
 260		0.3			0.3		5	0.37383		0.39252		0.34579
 260		0.3			0.4		1	0.19813		0.20187		0.19252
 260		0.3			0.4		2	0.29907		0.29720		0.26729
 260		0.3			0.4		3	0.33458		0.33832		0.30841
 260		0.3			0.4		4	0.35514		0.37757		0.32710
 260		0.3			0.4		5	0.37383		0.39252		0.34579
 260		0.3			0.5		1	0.20374		0.20187		0.19252
 260		0.3			0.5		2	0.29907		0.29720		0.26729
 260		0.3			0.5		3	0.33645		0.33832		0.30841
 260		0.3			0.5		4	0.35327		0.37757		0.32710
 260		0.3			0.5		5	0.37757		0.39252		0.34579
 260		0.3			0.6		1	0.20374		0.20187		0.19252
 260		0.3			0.6		2	0.29720		0.29720		0.26729
 260		0.3			0.6		3	0.33645		0.33832		0.30841
 260		0.3			0.6		4	0.35327		0.37757		0.32710
 260		0.3			0.6		5	0.37570		0.39252		0.34579
 260		0.3			0.7		1	0.20935		0.20187		0.19252
 260		0.3			0.7		2	0.29907		0.29720		0.26729
 260		0.3			0.7		3	0.33645		0.33832		0.30841
 260		0.3			0.7		4	0.35888		0.37757		0.32710
 260		0.3			0.7		5	0.37383		0.39252		0.34579
 260		0.3			0.8		1	0.20935		0.20187		0.19252
 260		0.3			0.8		2	0.29720		0.29720		0.26729
 260		0.3			0.8		3	0.34019		0.33832		0.30841
 260		0.3			0.8		4	0.36075		0.37757		0.32710
 260		0.3			0.8		5	0.37757		0.39252		0.34579
 260		0.3			0.9		1	0.20374		0.20187		0.19252
 260		0.3			0.9		2	0.29720		0.29720		0.26729
 260		0.3			0.9		3	0.33645		0.33832		0.30841
 260		0.3			0.9		4	0.36075		0.37757		0.32710
 260		0.3			0.9		5	0.37757		0.39252		0.34579
 260		0.3			1.0		1	0.19252		0.20187		0.19252
 260		0.3			1.0		2	0.26729		0.29720		0.26729
 260		0.3			1.0		3	0.30841		0.33832		0.30841
 260		0.3			1.0		4	0.32710		0.37757		0.32710
 260		0.3			1.0		5	0.34579		0.39252		0.34579
 260		0.4			0.0		1	0.20187		0.20187		0.19439
 260		0.4			0.0		2	0.29720		0.29720		0.27477
 260		0.4			0.0		3	0.33832		0.33832		0.31028
 260		0.4			0.0		4	0.37757		0.37757		0.32523
 260		0.4			0.0		5	0.39252		0.39252		0.34206
 260		0.4			0.1		1	0.20187		0.20187		0.19439
 260		0.4			0.1		2	0.29720		0.29720		0.27477
 260		0.4			0.1		3	0.32710		0.33832		0.31028
 260		0.4			0.1		4	0.35140		0.37757		0.32523
 260		0.4			0.1		5	0.37196		0.39252		0.34206
 260		0.4			0.2		1	0.20000		0.20187		0.19439
 260		0.4			0.2		2	0.29720		0.29720		0.27477
 260		0.4			0.2		3	0.32710		0.33832		0.31028
 260		0.4			0.2		4	0.35140		0.37757		0.32523
 260		0.4			0.2		5	0.37196		0.39252		0.34206
 260		0.4			0.3		1	0.20374		0.20187		0.19439
 260		0.4			0.3		2	0.29720		0.29720		0.27477
 260		0.4			0.3		3	0.32710		0.33832		0.31028
 260		0.4			0.3		4	0.35327		0.37757		0.32523
 260		0.4			0.3		5	0.37196		0.39252		0.34206
 260		0.4			0.4		1	0.20000		0.20187		0.19439
 260		0.4			0.4		2	0.29720		0.29720		0.27477
 260		0.4			0.4		3	0.33271		0.33832		0.31028
 260		0.4			0.4		4	0.35327		0.37757		0.32523
 260		0.4			0.4		5	0.37196		0.39252		0.34206
 260		0.4			0.5		1	0.20374		0.20187		0.19439
 260		0.4			0.5		2	0.29720		0.29720		0.27477
 260		0.4			0.5		3	0.33458		0.33832		0.31028
 260		0.4			0.5		4	0.35140		0.37757		0.32523
 260		0.4			0.5		5	0.37570		0.39252		0.34206
 260		0.4			0.6		1	0.20374		0.20187		0.19439
 260		0.4			0.6		2	0.29907		0.29720		0.27477
 260		0.4			0.6		3	0.33458		0.33832		0.31028
 260		0.4			0.6		4	0.35140		0.37757		0.32523
 260		0.4			0.6		5	0.37383		0.39252		0.34206
 260		0.4			0.7		1	0.20561		0.20187		0.19439
 260		0.4			0.7		2	0.30280		0.29720		0.27477
 260		0.4			0.7		3	0.33458		0.33832		0.31028
 260		0.4			0.7		4	0.35701		0.37757		0.32523
 260		0.4			0.7		5	0.37383		0.39252		0.34206
 260		0.4			0.8		1	0.20561		0.20187		0.19439
 260		0.4			0.8		2	0.30093		0.29720		0.27477
 260		0.4			0.8		3	0.34019		0.33832		0.31028
 260		0.4			0.8		4	0.35888		0.37757		0.32523
 260		0.4			0.8		5	0.37570		0.39252		0.34206
 260		0.4			0.9		1	0.20748		0.20187		0.19439
 260		0.4			0.9		2	0.30280		0.29720		0.27477
 260		0.4			0.9		3	0.33645		0.33832		0.31028
 260		0.4			0.9		4	0.35888		0.37757		0.32523
 260		0.4			0.9		5	0.37570		0.39252		0.34206
 260		0.4			1.0		1	0.19439		0.20187		0.19439
 260		0.4			1.0		2	0.27477		0.29720		0.27477
 260		0.4			1.0		3	0.31028		0.33832		0.31028
 260		0.4			1.0		4	0.32523		0.37757		0.32523
 260		0.4			1.0		5	0.34206		0.39252		0.34206
 260		0.5			0.0		1	0.20187		0.20187		0.19065
 260		0.5			0.0		2	0.29720		0.29720		0.27664
 260		0.5			0.0		3	0.33832		0.33832		0.30841
 260		0.5			0.0		4	0.37757		0.37757		0.32523
 260		0.5			0.0		5	0.39252		0.39252		0.33832
 260		0.5			0.1		1	0.19813		0.20187		0.19065
 260		0.5			0.1		2	0.29533		0.29720		0.27664
 260		0.5			0.1		3	0.32710		0.33832		0.30841
 260		0.5			0.1		4	0.34953		0.37757		0.32523
 260		0.5			0.1		5	0.37196		0.39252		0.33832
 260		0.5			0.2		1	0.19626		0.20187		0.19065
 260		0.5			0.2		2	0.29533		0.29720		0.27664
 260		0.5			0.2		3	0.32710		0.33832		0.30841
 260		0.5			0.2		4	0.34953		0.37757		0.32523
 260		0.5			0.2		5	0.37196		0.39252		0.33832
 260		0.5			0.3		1	0.19813		0.20187		0.19065
 260		0.5			0.3		2	0.29533		0.29720		0.27664
 260		0.5			0.3		3	0.32710		0.33832		0.30841
 260		0.5			0.3		4	0.35140		0.37757		0.32523
 260		0.5			0.3		5	0.37196		0.39252		0.33832
 260		0.5			0.4		1	0.19626		0.20187		0.19065
 260		0.5			0.4		2	0.29533		0.29720		0.27664
 260		0.5			0.4		3	0.33084		0.33832		0.30841
 260		0.5			0.4		4	0.35140		0.37757		0.32523
 260		0.5			0.4		5	0.37196		0.39252		0.33832
 260		0.5			0.5		1	0.20187		0.20187		0.19065
 260		0.5			0.5		2	0.29533		0.29720		0.27664
 260		0.5			0.5		3	0.33458		0.33832		0.30841
 260		0.5			0.5		4	0.34953		0.37757		0.32523
 260		0.5			0.5		5	0.37570		0.39252		0.33832
 260		0.5			0.6		1	0.20187		0.20187		0.19065
 260		0.5			0.6		2	0.29533		0.29720		0.27664
 260		0.5			0.6		3	0.33458		0.33832		0.30841
 260		0.5			0.6		4	0.34953		0.37757		0.32523
 260		0.5			0.6		5	0.37383		0.39252		0.33832
 260		0.5			0.7		1	0.20374		0.20187		0.19065
 260		0.5			0.7		2	0.29907		0.29720		0.27664
 260		0.5			0.7		3	0.33458		0.33832		0.30841
 260		0.5			0.7		4	0.35140		0.37757		0.32523
 260		0.5			0.7		5	0.37009		0.39252		0.33832
 260		0.5			0.8		1	0.20561		0.20187		0.19065
 260		0.5			0.8		2	0.29907		0.29720		0.27664
 260		0.5			0.8		3	0.33832		0.33832		0.30841
 260		0.5			0.8		4	0.35514		0.37757		0.32523
 260		0.5			0.8		5	0.37196		0.39252		0.33832
 260		0.5			0.9		1	0.20561		0.20187		0.19065
 260		0.5			0.9		2	0.30093		0.29720		0.27664
 260		0.5			0.9		3	0.33645		0.33832		0.30841
 260		0.5			0.9		4	0.35701		0.37757		0.32523
 260		0.5			0.9		5	0.37383		0.39252		0.33832
 260		0.5			1.0		1	0.19065		0.20187		0.19065
 260		0.5			1.0		2	0.27664		0.29720		0.27664
 260		0.5			1.0		3	0.30841		0.33832		0.30841
 260		0.5			1.0		4	0.32523		0.37757		0.32523
 260		0.5			1.0		5	0.33832		0.39252		0.33832
 260		0.6			0.0		1	0.20187		0.20187		0.19065
 260		0.6			0.0		2	0.29720		0.29720		0.27664
 260		0.6			0.0		3	0.33832		0.33832		0.30841
 260		0.6			0.0		4	0.37757		0.37757		0.32523
 260		0.6			0.0		5	0.39252		0.39252		0.33645
 260		0.6			0.1		1	0.20000		0.20187		0.19065
 260		0.6			0.1		2	0.29533		0.29720		0.27664
 260		0.6			0.1		3	0.32710		0.33832		0.30841
 260		0.6			0.1		4	0.34953		0.37757		0.32523
 260		0.6			0.1		5	0.37009		0.39252		0.33645
 260		0.6			0.2		1	0.19813		0.20187		0.19065
 260		0.6			0.2		2	0.29533		0.29720		0.27664
 260		0.6			0.2		3	0.32710		0.33832		0.30841
 260		0.6			0.2		4	0.34953		0.37757		0.32523
 260		0.6			0.2		5	0.37009		0.39252		0.33645
 260		0.6			0.3		1	0.20000		0.20187		0.19065
 260		0.6			0.3		2	0.29533		0.29720		0.27664
 260		0.6			0.3		3	0.32710		0.33832		0.30841
 260		0.6			0.3		4	0.34953		0.37757		0.32523
 260		0.6			0.3		5	0.37009		0.39252		0.33645
 260		0.6			0.4		1	0.19813		0.20187		0.19065
 260		0.6			0.4		2	0.29533		0.29720		0.27664
 260		0.6			0.4		3	0.33084		0.33832		0.30841
 260		0.6			0.4		4	0.34953		0.37757		0.32523
 260		0.6			0.4		5	0.37009		0.39252		0.33645
 260		0.6			0.5		1	0.20374		0.20187		0.19065
 260		0.6			0.5		2	0.29533		0.29720		0.27664
 260		0.6			0.5		3	0.33271		0.33832		0.30841
 260		0.6			0.5		4	0.34766		0.37757		0.32523
 260		0.6			0.5		5	0.37383		0.39252		0.33645
 260		0.6			0.6		1	0.20374		0.20187		0.19065
 260		0.6			0.6		2	0.29533		0.29720		0.27664
 260		0.6			0.6		3	0.33271		0.33832		0.30841
 260		0.6			0.6		4	0.34766		0.37757		0.32523
 260		0.6			0.6		5	0.37196		0.39252		0.33645
 260		0.6			0.7		1	0.20561		0.20187		0.19065
 260		0.6			0.7		2	0.29907		0.29720		0.27664
 260		0.6			0.7		3	0.33271		0.33832		0.30841
 260		0.6			0.7		4	0.35140		0.37757		0.32523
 260		0.6			0.7		5	0.36822		0.39252		0.33645
 260		0.6			0.8		1	0.20748		0.20187		0.19065
 260		0.6			0.8		2	0.29907		0.29720		0.27664
 260		0.6			0.8		3	0.33645		0.33832		0.30841
 260		0.6			0.8		4	0.35514		0.37757		0.32523
 260		0.6			0.8		5	0.37009		0.39252		0.33645
 260		0.6			0.9		1	0.20748		0.20187		0.19065
 260		0.6			0.9		2	0.30093		0.29720		0.27664
 260		0.6			0.9		3	0.33645		0.33832		0.30841
 260		0.6			0.9		4	0.35701		0.37757		0.32523
 260		0.6			0.9		5	0.37196		0.39252		0.33645
 260		0.6			1.0		1	0.19065		0.20187		0.19065
 260		0.6			1.0		2	0.27664		0.29720		0.27664
 260		0.6			1.0		3	0.30841		0.33832		0.30841
 260		0.6			1.0		4	0.32523		0.37757		0.32523
 260		0.6			1.0		5	0.33645		0.39252		0.33645
 260		0.7			0.0		1	0.20187		0.20187		0.18692
 260		0.7			0.0		2	0.29720		0.29720		0.27477
 260		0.7			0.0		3	0.33832		0.33832		0.30467
 260		0.7			0.0		4	0.37757		0.37757		0.32710
 260		0.7			0.0		5	0.39252		0.39252		0.33832
 260		0.7			0.1		1	0.20000		0.20187		0.18692
 260		0.7			0.1		2	0.29533		0.29720		0.27477
 260		0.7			0.1		3	0.32710		0.33832		0.30467
 260		0.7			0.1		4	0.34953		0.37757		0.32710
 260		0.7			0.1		5	0.37009		0.39252		0.33832
 260		0.7			0.2		1	0.19813		0.20187		0.18692
 260		0.7			0.2		2	0.29533		0.29720		0.27477
 260		0.7			0.2		3	0.32710		0.33832		0.30467
 260		0.7			0.2		4	0.34953		0.37757		0.32710
 260		0.7			0.2		5	0.37009		0.39252		0.33832
 260		0.7			0.3		1	0.19813		0.20187		0.18692
 260		0.7			0.3		2	0.29533		0.29720		0.27477
 260		0.7			0.3		3	0.32710		0.33832		0.30467
 260		0.7			0.3		4	0.34953		0.37757		0.32710
 260		0.7			0.3		5	0.37009		0.39252		0.33832
 260		0.7			0.4		1	0.19813		0.20187		0.18692
 260		0.7			0.4		2	0.29533		0.29720		0.27477
 260		0.7			0.4		3	0.33084		0.33832		0.30467
 260		0.7			0.4		4	0.34953		0.37757		0.32710
 260		0.7			0.4		5	0.37009		0.39252		0.33832
 260		0.7			0.5		1	0.20187		0.20187		0.18692
 260		0.7			0.5		2	0.29533		0.29720		0.27477
 260		0.7			0.5		3	0.33271		0.33832		0.30467
 260		0.7			0.5		4	0.34766		0.37757		0.32710
 260		0.7			0.5		5	0.37383		0.39252		0.33832
 260		0.7			0.6		1	0.20374		0.20187		0.18692
 260		0.7			0.6		2	0.29533		0.29720		0.27477
 260		0.7			0.6		3	0.33271		0.33832		0.30467
 260		0.7			0.6		4	0.34766		0.37757		0.32710
 260		0.7			0.6		5	0.37196		0.39252		0.33832
 260		0.7			0.7		1	0.20561		0.20187		0.18692
 260		0.7			0.7		2	0.29907		0.29720		0.27477
 260		0.7			0.7		3	0.33271		0.33832		0.30467
 260		0.7			0.7		4	0.35140		0.37757		0.32710
 260		0.7			0.7		5	0.36636		0.39252		0.33832
 260		0.7			0.8		1	0.20748		0.20187		0.18692
 260		0.7			0.8		2	0.29907		0.29720		0.27477
 260		0.7			0.8		3	0.33832		0.33832		0.30467
 260		0.7			0.8		4	0.35701		0.37757		0.32710
 260		0.7			0.8		5	0.37009		0.39252		0.33832
 260		0.7			0.9		1	0.20748		0.20187		0.18692
 260		0.7			0.9		2	0.30093		0.29720		0.27477
 260		0.7			0.9		3	0.33832		0.33832		0.30467
 260		0.7			0.9		4	0.35701		0.37757		0.32710
 260		0.7			0.9		5	0.37009		0.39252		0.33832
 260		0.7			1.0		1	0.18692		0.20187		0.18692
 260		0.7			1.0		2	0.27477		0.29720		0.27477
 260		0.7			1.0		3	0.30467		0.33832		0.30467
 260		0.7			1.0		4	0.32710		0.37757		0.32710
 260		0.7			1.0		5	0.33832		0.39252		0.33832
 260		0.8			0.0		1	0.20187		0.20187		0.18879
 260		0.8			0.0		2	0.29720		0.29720		0.27477
 260		0.8			0.0		3	0.33832		0.33832		0.30654
 260		0.8			0.0		4	0.37757		0.37757		0.32710
 260		0.8			0.0		5	0.39252		0.39252		0.33645
 260		0.8			0.1		1	0.20187		0.20187		0.18879
 260		0.8			0.1		2	0.29533		0.29720		0.27477
 260		0.8			0.1		3	0.32710		0.33832		0.30654
 260		0.8			0.1		4	0.35140		0.37757		0.32710
 260		0.8			0.1		5	0.37009		0.39252		0.33645
 260		0.8			0.2		1	0.20000		0.20187		0.18879
 260		0.8			0.2		2	0.29533		0.29720		0.27477
 260		0.8			0.2		3	0.32710		0.33832		0.30654
 260		0.8			0.2		4	0.35140		0.37757		0.32710
 260		0.8			0.2		5	0.37009		0.39252		0.33645
 260		0.8			0.3		1	0.20000		0.20187		0.18879
 260		0.8			0.3		2	0.29533		0.29720		0.27477
 260		0.8			0.3		3	0.32710		0.33832		0.30654
 260		0.8			0.3		4	0.35140		0.37757		0.32710
 260		0.8			0.3		5	0.37009		0.39252		0.33645
 260		0.8			0.4		1	0.20000		0.20187		0.18879
 260		0.8			0.4		2	0.29533		0.29720		0.27477
 260		0.8			0.4		3	0.33084		0.33832		0.30654
 260		0.8			0.4		4	0.35140		0.37757		0.32710
 260		0.8			0.4		5	0.37009		0.39252		0.33645
 260		0.8			0.5		1	0.20374		0.20187		0.18879
 260		0.8			0.5		2	0.29533		0.29720		0.27477
 260		0.8			0.5		3	0.33271		0.33832		0.30654
 260		0.8			0.5		4	0.34953		0.37757		0.32710
 260		0.8			0.5		5	0.37383		0.39252		0.33645
 260		0.8			0.6		1	0.20561		0.20187		0.18879
 260		0.8			0.6		2	0.29533		0.29720		0.27477
 260		0.8			0.6		3	0.33271		0.33832		0.30654
 260		0.8			0.6		4	0.34953		0.37757		0.32710
 260		0.8			0.6		5	0.37196		0.39252		0.33645
 260		0.8			0.7		1	0.20748		0.20187		0.18879
 260		0.8			0.7		2	0.29907		0.29720		0.27477
 260		0.8			0.7		3	0.33271		0.33832		0.30654
 260		0.8			0.7		4	0.35327		0.37757		0.32710
 260		0.8			0.7		5	0.36636		0.39252		0.33645
 260		0.8			0.8		1	0.20935		0.20187		0.18879
 260		0.8			0.8		2	0.29907		0.29720		0.27477
 260		0.8			0.8		3	0.33832		0.33832		0.30654
 260		0.8			0.8		4	0.35888		0.37757		0.32710
 260		0.8			0.8		5	0.37009		0.39252		0.33645
 260		0.8			0.9		1	0.20935		0.20187		0.18879
 260		0.8			0.9		2	0.30093		0.29720		0.27477
 260		0.8			0.9		3	0.33832		0.33832		0.30654
 260		0.8			0.9		4	0.35888		0.37757		0.32710
 260		0.8			0.9		5	0.37009		0.39252		0.33645
 260		0.8			1.0		1	0.18879		0.20187		0.18879
 260		0.8			1.0		2	0.27477		0.29720		0.27477
 260		0.8			1.0		3	0.30654		0.33832		0.30654
 260		0.8			1.0		4	0.32710		0.37757		0.32710
 260		0.8			1.0		5	0.33645		0.39252		0.33645
 260		0.9			0.0		1	0.20187		0.20187		0.18879
 260		0.9			0.0		2	0.29720		0.29720		0.27850
 260		0.9			0.0		3	0.33832		0.33832		0.30654
 260		0.9			0.0		4	0.37757		0.37757		0.32710
 260		0.9			0.0		5	0.39252		0.39252		0.33645
 260		0.9			0.1		1	0.20187		0.20187		0.18879
 260		0.9			0.1		2	0.29533		0.29720		0.27850
 260		0.9			0.1		3	0.32897		0.33832		0.30654
 260		0.9			0.1		4	0.35140		0.37757		0.32710
 260		0.9			0.1		5	0.37009		0.39252		0.33645
 260		0.9			0.2		1	0.20000		0.20187		0.18879
 260		0.9			0.2		2	0.29533		0.29720		0.27850
 260		0.9			0.2		3	0.32897		0.33832		0.30654
 260		0.9			0.2		4	0.35140		0.37757		0.32710
 260		0.9			0.2		5	0.37009		0.39252		0.33645
 260		0.9			0.3		1	0.20000		0.20187		0.18879
 260		0.9			0.3		2	0.29533		0.29720		0.27850
 260		0.9			0.3		3	0.32897		0.33832		0.30654
 260		0.9			0.3		4	0.35140		0.37757		0.32710
 260		0.9			0.3		5	0.37009		0.39252		0.33645
 260		0.9			0.4		1	0.20000		0.20187		0.18879
 260		0.9			0.4		2	0.29533		0.29720		0.27850
 260		0.9			0.4		3	0.33271		0.33832		0.30654
 260		0.9			0.4		4	0.35140		0.37757		0.32710
 260		0.9			0.4		5	0.37009		0.39252		0.33645
 260		0.9			0.5		1	0.19813		0.20187		0.18879
 260		0.9			0.5		2	0.29533		0.29720		0.27850
 260		0.9			0.5		3	0.33458		0.33832		0.30654
 260		0.9			0.5		4	0.34953		0.37757		0.32710
 260		0.9			0.5		5	0.37383		0.39252		0.33645
 260		0.9			0.6		1	0.19813		0.20187		0.18879
 260		0.9			0.6		2	0.29533		0.29720		0.27850
 260		0.9			0.6		3	0.33458		0.33832		0.30654
 260		0.9			0.6		4	0.34953		0.37757		0.32710
 260		0.9			0.6		5	0.37196		0.39252		0.33645
 260		0.9			0.7		1	0.19813		0.20187		0.18879
 260		0.9			0.7		2	0.29907		0.29720		0.27850
 260		0.9			0.7		3	0.33458		0.33832		0.30654
 260		0.9			0.7		4	0.35327		0.37757		0.32710
 260		0.9			0.7		5	0.36636		0.39252		0.33645
 260		0.9			0.8		1	0.20000		0.20187		0.18879
 260		0.9			0.8		2	0.29907		0.29720		0.27850
 260		0.9			0.8		3	0.34019		0.33832		0.30654
 260		0.9			0.8		4	0.35888		0.37757		0.32710
 260		0.9			0.8		5	0.37009		0.39252		0.33645
 260		0.9			0.9		1	0.20748		0.20187		0.18879
 260		0.9			0.9		2	0.30093		0.29720		0.27850
 260		0.9			0.9		3	0.34019		0.33832		0.30654
 260		0.9			0.9		4	0.35888		0.37757		0.32710
 260		0.9			0.9		5	0.37009		0.39252		0.33645
 260		0.9			1.0		1	0.18879		0.20187		0.18879
 260		0.9			1.0		2	0.27850		0.29720		0.27850
 260		0.9			1.0		3	0.30654		0.33832		0.30654
 260		0.9			1.0		4	0.32710		0.37757		0.32710
 260		0.9			1.0		5	0.33645		0.39252		0.33645
 260		1.0			0.0		1	0.20187		0.20187		0.18879
 260		1.0			0.0		2	0.29720		0.29720		0.27850
 260		1.0			0.0		3	0.33832		0.33832		0.30654
 260		1.0			0.0		4	0.37757		0.37757		0.32710
 260		1.0			0.0		5	0.39252		0.39252		0.33645
 260		1.0			0.1		1	0.20187		0.20187		0.18879
 260		1.0			0.1		2	0.29533		0.29720		0.27850
 260		1.0			0.1		3	0.32897		0.33832		0.30654
 260		1.0			0.1		4	0.35140		0.37757		0.32710
 260		1.0			0.1		5	0.37009		0.39252		0.33645
 260		1.0			0.2		1	0.20000		0.20187		0.18879
 260		1.0			0.2		2	0.29533		0.29720		0.27850
 260		1.0			0.2		3	0.32897		0.33832		0.30654
 260		1.0			0.2		4	0.35140		0.37757		0.32710
 260		1.0			0.2		5	0.37009		0.39252		0.33645
 260		1.0			0.3		1	0.20000		0.20187		0.18879
 260		1.0			0.3		2	0.29533		0.29720		0.27850
 260		1.0			0.3		3	0.32897		0.33832		0.30654
 260		1.0			0.3		4	0.35140		0.37757		0.32710
 260		1.0			0.3		5	0.37009		0.39252		0.33645
 260		1.0			0.4		1	0.20000		0.20187		0.18879
 260		1.0			0.4		2	0.29533		0.29720		0.27850
 260		1.0			0.4		3	0.33271		0.33832		0.30654
 260		1.0			0.4		4	0.35140		0.37757		0.32710
 260		1.0			0.4		5	0.37009		0.39252		0.33645
 260		1.0			0.5		1	0.19813		0.20187		0.18879
 260		1.0			0.5		2	0.29533		0.29720		0.27850
 260		1.0			0.5		3	0.33458		0.33832		0.30654
 260		1.0			0.5		4	0.34953		0.37757		0.32710
 260		1.0			0.5		5	0.37383		0.39252		0.33645
 260		1.0			0.6		1	0.19813		0.20187		0.18879
 260		1.0			0.6		2	0.29533		0.29720		0.27850
 260		1.0			0.6		3	0.33458		0.33832		0.30654
 260		1.0			0.6		4	0.34953		0.37757		0.32710
 260		1.0			0.6		5	0.37196		0.39252		0.33645
 260		1.0			0.7		1	0.19813		0.20187		0.18879
 260		1.0			0.7		2	0.29907		0.29720		0.27850
 260		1.0			0.7		3	0.33458		0.33832		0.30654
 260		1.0			0.7		4	0.35327		0.37757		0.32710
 260		1.0			0.7		5	0.36636		0.39252		0.33645
 260		1.0			0.8		1	0.20000		0.20187		0.18879
 260		1.0			0.8		2	0.29907		0.29720		0.27850
 260		1.0			0.8		3	0.34019		0.33832		0.30654
 260		1.0			0.8		4	0.35888		0.37757		0.32710
 260		1.0			0.8		5	0.37009		0.39252		0.33645
 260		1.0			0.9		1	0.20748		0.20187		0.18879
 260		1.0			0.9		2	0.30093		0.29720		0.27850
 260		1.0			0.9		3	0.34019		0.33832		0.30654
 260		1.0			0.9		4	0.35888		0.37757		0.32710
 260		1.0			0.9		5	0.37009		0.39252		0.33645
 260		1.0			1.0		1	0.18879		0.20187		0.18879
 260		1.0			1.0		2	0.27850		0.29720		0.27850
 260		1.0			1.0		3	0.30654		0.33832		0.30654
 260		1.0			1.0		4	0.32710		0.37757		0.32710
 260		1.0			1.0		5	0.33645		0.39252		0.33645
 280		0.1			0.0		1	0.20187		0.20187		0.20748
 280		0.1			0.0		2	0.29720		0.29720		0.28411
 280		0.1			0.0		3	0.33832		0.33832		0.31402
 280		0.1			0.0		4	0.37757		0.37757		0.33645
 280		0.1			0.0		5	0.39252		0.39252		0.35888
 280		0.1			0.1		1	0.20374		0.20187		0.20748
 280		0.1			0.1		2	0.30280		0.29720		0.28411
 280		0.1			0.1		3	0.33458		0.33832		0.31402
 280		0.1			0.1		4	0.36262		0.37757		0.33645
 280		0.1			0.1		5	0.38505		0.39252		0.35888
 280		0.1			0.2		1	0.20187		0.20187		0.20748
 280		0.1			0.2		2	0.30280		0.29720		0.28411
 280		0.1			0.2		3	0.33645		0.33832		0.31402
 280		0.1			0.2		4	0.36636		0.37757		0.33645
 280		0.1			0.2		5	0.38692		0.39252		0.35888
 280		0.1			0.3		1	0.20561		0.20187		0.20748
 280		0.1			0.3		2	0.30280		0.29720		0.28411
 280		0.1			0.3		3	0.34206		0.33832		0.31402
 280		0.1			0.3		4	0.36636		0.37757		0.33645
 280		0.1			0.3		5	0.38505		0.39252		0.35888
 280		0.1			0.4		1	0.20187		0.20187		0.20748
 280		0.1			0.4		2	0.30093		0.29720		0.28411
 280		0.1			0.4		3	0.34393		0.33832		0.31402
 280		0.1			0.4		4	0.36636		0.37757		0.33645
 280		0.1			0.4		5	0.38505		0.39252		0.35888
 280		0.1			0.5		1	0.20000		0.20187		0.20748
 280		0.1			0.5		2	0.30280		0.29720		0.28411
 280		0.1			0.5		3	0.34393		0.33832		0.31402
 280		0.1			0.5		4	0.36449		0.37757		0.33645
 280		0.1			0.5		5	0.39252		0.39252		0.35888
 280		0.1			0.6		1	0.20561		0.20187		0.20748
 280		0.1			0.6		2	0.29907		0.29720		0.28411
 280		0.1			0.6		3	0.34206		0.33832		0.31402
 280		0.1			0.6		4	0.36822		0.37757		0.33645
 280		0.1			0.6		5	0.39252		0.39252		0.35888
 280		0.1			0.7		1	0.21308		0.20187		0.20748
 280		0.1			0.7		2	0.30093		0.29720		0.28411
 280		0.1			0.7		3	0.34953		0.33832		0.31402
 280		0.1			0.7		4	0.37383		0.37757		0.33645
 280		0.1			0.7		5	0.39252		0.39252		0.35888
 280		0.1			0.8		1	0.20748		0.20187		0.20748
 280		0.1			0.8		2	0.30093		0.29720		0.28411
 280		0.1			0.8		3	0.35327		0.33832		0.31402
 280		0.1			0.8		4	0.37383		0.37757		0.33645
 280		0.1			0.8		5	0.39626		0.39252		0.35888
 280		0.1			0.9		1	0.20935		0.20187		0.20748
 280		0.1			0.9		2	0.29346		0.29720		0.28411
 280		0.1			0.9		3	0.34579		0.33832		0.31402
 280		0.1			0.9		4	0.36822		0.37757		0.33645
 280		0.1			0.9		5	0.39439		0.39252		0.35888
 280		0.1			1.0		1	0.20748		0.20187		0.20748
 280		0.1			1.0		2	0.28411		0.29720		0.28411
 280		0.1			1.0		3	0.31402		0.33832		0.31402
 280		0.1			1.0		4	0.33645		0.37757		0.33645
 280		0.1			1.0		5	0.35888		0.39252		0.35888
 280		0.2			0.0		1	0.20187		0.20187		0.19626
 280		0.2			0.0		2	0.29720		0.29720		0.26916
 280		0.2			0.0		3	0.33832		0.33832		0.31402
 280		0.2			0.0		4	0.37757		0.37757		0.33271
 280		0.2			0.0		5	0.39252		0.39252		0.34766
 280		0.2			0.1		1	0.20000		0.20187		0.19626
 280		0.2			0.1		2	0.29907		0.29720		0.26916
 280		0.2			0.1		3	0.32897		0.33832		0.31402
 280		0.2			0.1		4	0.35514		0.37757		0.33271
 280		0.2			0.1		5	0.37757		0.39252		0.34766
 280		0.2			0.2		1	0.19813		0.20187		0.19626
 280		0.2			0.2		2	0.29907		0.29720		0.26916
 280		0.2			0.2		3	0.33084		0.33832		0.31402
 280		0.2			0.2		4	0.35888		0.37757		0.33271
 280		0.2			0.2		5	0.37757		0.39252		0.34766
 280		0.2			0.3		1	0.20187		0.20187		0.19626
 280		0.2			0.3		2	0.29720		0.29720		0.26916
 280		0.2			0.3		3	0.33271		0.33832		0.31402
 280		0.2			0.3		4	0.35888		0.37757		0.33271
 280		0.2			0.3		5	0.37757		0.39252		0.34766
 280		0.2			0.4		1	0.19626		0.20187		0.19626
 280		0.2			0.4		2	0.29720		0.29720		0.26916
 280		0.2			0.4		3	0.33645		0.33832		0.31402
 280		0.2			0.4		4	0.35888		0.37757		0.33271
 280		0.2			0.4		5	0.37757		0.39252		0.34766
 280		0.2			0.5		1	0.20187		0.20187		0.19626
 280		0.2			0.5		2	0.29907		0.29720		0.26916
 280		0.2			0.5		3	0.33832		0.33832		0.31402
 280		0.2			0.5		4	0.35701		0.37757		0.33271
 280		0.2			0.5		5	0.38131		0.39252		0.34766
 280		0.2			0.6		1	0.20561		0.20187		0.19626
 280		0.2			0.6		2	0.29533		0.29720		0.26916
 280		0.2			0.6		3	0.33645		0.33832		0.31402
 280		0.2			0.6		4	0.35701		0.37757		0.33271
 280		0.2			0.6		5	0.37757		0.39252		0.34766
 280		0.2			0.7		1	0.20748		0.20187		0.19626
 280		0.2			0.7		2	0.29720		0.29720		0.26916
 280		0.2			0.7		3	0.33645		0.33832		0.31402
 280		0.2			0.7		4	0.36075		0.37757		0.33271
 280		0.2			0.7		5	0.37570		0.39252		0.34766
 280		0.2			0.8		1	0.20187		0.20187		0.19626
 280		0.2			0.8		2	0.29533		0.29720		0.26916
 280		0.2			0.8		3	0.33832		0.33832		0.31402
 280		0.2			0.8		4	0.36262		0.37757		0.33271
 280		0.2			0.8		5	0.37944		0.39252		0.34766
 280		0.2			0.9		1	0.20748		0.20187		0.19626
 280		0.2			0.9		2	0.29159		0.29720		0.26916
 280		0.2			0.9		3	0.34019		0.33832		0.31402
 280		0.2			0.9		4	0.36262		0.37757		0.33271
 280		0.2			0.9		5	0.38318		0.39252		0.34766
 280		0.2			1.0		1	0.19626		0.20187		0.19626
 280		0.2			1.0		2	0.26916		0.29720		0.26916
 280		0.2			1.0		3	0.31402		0.33832		0.31402
 280		0.2			1.0		4	0.33271		0.37757		0.33271
 280		0.2			1.0		5	0.34766		0.39252		0.34766
 280		0.3			0.0		1	0.20187		0.20187		0.19065
 280		0.3			0.0		2	0.29720		0.29720		0.26729
 280		0.3			0.0		3	0.33832		0.33832		0.31215
 280		0.3			0.0		4	0.37757		0.37757		0.33084
 280		0.3			0.0		5	0.39252		0.39252		0.34766
 280		0.3			0.1		1	0.20187		0.20187		0.19065
 280		0.3			0.1		2	0.29720		0.29720		0.26729
 280		0.3			0.1		3	0.32897		0.33832		0.31215
 280		0.3			0.1		4	0.35327		0.37757		0.33084
 280		0.3			0.1		5	0.37383		0.39252		0.34766
 280		0.3			0.2		1	0.20000		0.20187		0.19065
 280		0.3			0.2		2	0.29720		0.29720		0.26729
 280		0.3			0.2		3	0.32897		0.33832		0.31215
 280		0.3			0.2		4	0.35327		0.37757		0.33084
 280		0.3			0.2		5	0.37383		0.39252		0.34766
 280		0.3			0.3		1	0.20374		0.20187		0.19065
 280		0.3			0.3		2	0.29907		0.29720		0.26729
 280		0.3			0.3		3	0.32897		0.33832		0.31215
 280		0.3			0.3		4	0.35514		0.37757		0.33084
 280		0.3			0.3		5	0.37383		0.39252		0.34766
 280		0.3			0.4		1	0.19813		0.20187		0.19065
 280		0.3			0.4		2	0.29907		0.29720		0.26729
 280		0.3			0.4		3	0.33458		0.33832		0.31215
 280		0.3			0.4		4	0.35514		0.37757		0.33084
 280		0.3			0.4		5	0.37383		0.39252		0.34766
 280		0.3			0.5		1	0.20374		0.20187		0.19065
 280		0.3			0.5		2	0.29907		0.29720		0.26729
 280		0.3			0.5		3	0.33645		0.33832		0.31215
 280		0.3			0.5		4	0.35327		0.37757		0.33084
 280		0.3			0.5		5	0.37757		0.39252		0.34766
 280		0.3			0.6		1	0.20561		0.20187		0.19065
 280		0.3			0.6		2	0.29720		0.29720		0.26729
 280		0.3			0.6		3	0.33645		0.33832		0.31215
 280		0.3			0.6		4	0.35327		0.37757		0.33084
 280		0.3			0.6		5	0.37570		0.39252		0.34766
 280		0.3			0.7		1	0.20935		0.20187		0.19065
 280		0.3			0.7		2	0.29907		0.29720		0.26729
 280		0.3			0.7		3	0.33458		0.33832		0.31215
 280		0.3			0.7		4	0.35701		0.37757		0.33084
 280		0.3			0.7		5	0.37383		0.39252		0.34766
 280		0.3			0.8		1	0.20748		0.20187		0.19065
 280		0.3			0.8		2	0.29907		0.29720		0.26729
 280		0.3			0.8		3	0.33832		0.33832		0.31215
 280		0.3			0.8		4	0.36075		0.37757		0.33084
 280		0.3			0.8		5	0.37570		0.39252		0.34766
 280		0.3			0.9		1	0.20187		0.20187		0.19065
 280		0.3			0.9		2	0.29720		0.29720		0.26729
 280		0.3			0.9		3	0.34019		0.33832		0.31215
 280		0.3			0.9		4	0.36075		0.37757		0.33084
 280		0.3			0.9		5	0.38131		0.39252		0.34766
 280		0.3			1.0		1	0.19065		0.20187		0.19065
 280		0.3			1.0		2	0.26729		0.29720		0.26729
 280		0.3			1.0		3	0.31215		0.33832		0.31215
 280		0.3			1.0		4	0.33084		0.37757		0.33084
 280		0.3			1.0		5	0.34766		0.39252		0.34766
 280		0.4			0.0		1	0.20187		0.20187		0.19252
 280		0.4			0.0		2	0.29720		0.29720		0.27664
 280		0.4			0.0		3	0.33832		0.33832		0.31402
 280		0.4			0.0		4	0.37757		0.37757		0.32897
 280		0.4			0.0		5	0.39252		0.39252		0.34393
 280		0.4			0.1		1	0.20187		0.20187		0.19252
 280		0.4			0.1		2	0.29720		0.29720		0.27664
 280		0.4			0.1		3	0.32710		0.33832		0.31402
 280		0.4			0.1		4	0.35140		0.37757		0.32897
 280		0.4			0.1		5	0.37196		0.39252		0.34393
 280		0.4			0.2		1	0.20000		0.20187		0.19252
 280		0.4			0.2		2	0.29720		0.29720		0.27664
 280		0.4			0.2		3	0.32710		0.33832		0.31402
 280		0.4			0.2		4	0.35140		0.37757		0.32897
 280		0.4			0.2		5	0.37196		0.39252		0.34393
 280		0.4			0.3		1	0.20374		0.20187		0.19252
 280		0.4			0.3		2	0.29720		0.29720		0.27664
 280		0.4			0.3		3	0.32710		0.33832		0.31402
 280		0.4			0.3		4	0.35327		0.37757		0.32897
 280		0.4			0.3		5	0.37196		0.39252		0.34393
 280		0.4			0.4		1	0.20000		0.20187		0.19252
 280		0.4			0.4		2	0.29720		0.29720		0.27664
 280		0.4			0.4		3	0.33271		0.33832		0.31402
 280		0.4			0.4		4	0.35327		0.37757		0.32897
 280		0.4			0.4		5	0.37196		0.39252		0.34393
 280		0.4			0.5		1	0.20187		0.20187		0.19252
 280		0.4			0.5		2	0.29720		0.29720		0.27664
 280		0.4			0.5		3	0.33458		0.33832		0.31402
 280		0.4			0.5		4	0.35140		0.37757		0.32897
 280		0.4			0.5		5	0.37570		0.39252		0.34393
 280		0.4			0.6		1	0.20561		0.20187		0.19252
 280		0.4			0.6		2	0.29907		0.29720		0.27664
 280		0.4			0.6		3	0.33458		0.33832		0.31402
 280		0.4			0.6		4	0.35140		0.37757		0.32897
 280		0.4			0.6		5	0.37383		0.39252		0.34393
 280		0.4			0.7		1	0.20561		0.20187		0.19252
 280		0.4			0.7		2	0.30280		0.29720		0.27664
 280		0.4			0.7		3	0.33458		0.33832		0.31402
 280		0.4			0.7		4	0.35514		0.37757		0.32897
 280		0.4			0.7		5	0.37383		0.39252		0.34393
 280		0.4			0.8		1	0.20561		0.20187		0.19252
 280		0.4			0.8		2	0.30280		0.29720		0.27664
 280		0.4			0.8		3	0.33832		0.33832		0.31402
 280		0.4			0.8		4	0.35888		0.37757		0.32897
 280		0.4			0.8		5	0.37383		0.39252		0.34393
 280		0.4			0.9		1	0.20561		0.20187		0.19252
 280		0.4			0.9		2	0.30280		0.29720		0.27664
 280		0.4			0.9		3	0.34019		0.33832		0.31402
 280		0.4			0.9		4	0.35888		0.37757		0.32897
 280		0.4			0.9		5	0.37757		0.39252		0.34393
 280		0.4			1.0		1	0.19252		0.20187		0.19252
 280		0.4			1.0		2	0.27664		0.29720		0.27664
 280		0.4			1.0		3	0.31402		0.33832		0.31402
 280		0.4			1.0		4	0.32897		0.37757		0.32897
 280		0.4			1.0		5	0.34393		0.39252		0.34393
 280		0.5			0.0		1	0.20187		0.20187		0.18879
 280		0.5			0.0		2	0.29720		0.29720		0.27850
 280		0.5			0.0		3	0.33832		0.33832		0.31215
 280		0.5			0.0		4	0.37757		0.37757		0.32710
 280		0.5			0.0		5	0.39252		0.39252		0.34019
 280		0.5			0.1		1	0.19813		0.20187		0.18879
 280		0.5			0.1		2	0.29533		0.29720		0.27850
 280		0.5			0.1		3	0.32710		0.33832		0.31215
 280		0.5			0.1		4	0.34953		0.37757		0.32710
 280		0.5			0.1		5	0.37196		0.39252		0.34019
 280		0.5			0.2		1	0.19626		0.20187		0.18879
 280		0.5			0.2		2	0.29533		0.29720		0.27850
 280		0.5			0.2		3	0.32710		0.33832		0.31215
 280		0.5			0.2		4	0.34953		0.37757		0.32710
 280		0.5			0.2		5	0.37196		0.39252		0.34019
 280		0.5			0.3		1	0.19813		0.20187		0.18879
 280		0.5			0.3		2	0.29533		0.29720		0.27850
 280		0.5			0.3		3	0.32710		0.33832		0.31215
 280		0.5			0.3		4	0.35140		0.37757		0.32710
 280		0.5			0.3		5	0.37196		0.39252		0.34019
 280		0.5			0.4		1	0.19626		0.20187		0.18879
 280		0.5			0.4		2	0.29533		0.29720		0.27850
 280		0.5			0.4		3	0.33084		0.33832		0.31215
 280		0.5			0.4		4	0.35140		0.37757		0.32710
 280		0.5			0.4		5	0.37196		0.39252		0.34019
 280		0.5			0.5		1	0.20187		0.20187		0.18879
 280		0.5			0.5		2	0.29533		0.29720		0.27850
 280		0.5			0.5		3	0.33458		0.33832		0.31215
 280		0.5			0.5		4	0.34953		0.37757		0.32710
 280		0.5			0.5		5	0.37570		0.39252		0.34019
 280		0.5			0.6		1	0.20374		0.20187		0.18879
 280		0.5			0.6		2	0.29533		0.29720		0.27850
 280		0.5			0.6		3	0.33458		0.33832		0.31215
 280		0.5			0.6		4	0.34953		0.37757		0.32710
 280		0.5			0.6		5	0.37383		0.39252		0.34019
 280		0.5			0.7		1	0.20374		0.20187		0.18879
 280		0.5			0.7		2	0.29907		0.29720		0.27850
 280		0.5			0.7		3	0.33458		0.33832		0.31215
 280		0.5			0.7		4	0.35140		0.37757		0.32710
 280		0.5			0.7		5	0.37196		0.39252		0.34019
 280		0.5			0.8		1	0.20561		0.20187		0.18879
 280		0.5			0.8		2	0.30093		0.29720		0.27850
 280		0.5			0.8		3	0.33645		0.33832		0.31215
 280		0.5			0.8		4	0.35514		0.37757		0.32710
 280		0.5			0.8		5	0.37196		0.39252		0.34019
 280		0.5			0.9		1	0.20561		0.20187		0.18879
 280		0.5			0.9		2	0.30093		0.29720		0.27850
 280		0.5			0.9		3	0.33832		0.33832		0.31215
 280		0.5			0.9		4	0.35514		0.37757		0.32710
 280		0.5			0.9		5	0.37570		0.39252		0.34019
 280		0.5			1.0		1	0.18879		0.20187		0.18879
 280		0.5			1.0		2	0.27850		0.29720		0.27850
 280		0.5			1.0		3	0.31215		0.33832		0.31215
 280		0.5			1.0		4	0.32710		0.37757		0.32710
 280		0.5			1.0		5	0.34019		0.39252		0.34019
 280		0.6			0.0		1	0.20187		0.20187		0.18879
 280		0.6			0.0		2	0.29720		0.29720		0.27850
 280		0.6			0.0		3	0.33832		0.33832		0.31215
 280		0.6			0.0		4	0.37757		0.37757		0.32710
 280		0.6			0.0		5	0.39252		0.39252		0.33832
 280		0.6			0.1		1	0.20000		0.20187		0.18879
 280		0.6			0.1		2	0.29533		0.29720		0.27850
 280		0.6			0.1		3	0.32710		0.33832		0.31215
 280		0.6			0.1		4	0.34953		0.37757		0.32710
 280		0.6			0.1		5	0.37009		0.39252		0.33832
 280		0.6			0.2		1	0.19813		0.20187		0.18879
 280		0.6			0.2		2	0.29533		0.29720		0.27850
 280		0.6			0.2		3	0.32710		0.33832		0.31215
 280		0.6			0.2		4	0.34953		0.37757		0.32710
 280		0.6			0.2		5	0.37009		0.39252		0.33832
 280		0.6			0.3		1	0.20000		0.20187		0.18879
 280		0.6			0.3		2	0.29533		0.29720		0.27850
 280		0.6			0.3		3	0.32710		0.33832		0.31215
 280		0.6			0.3		4	0.34953		0.37757		0.32710
 280		0.6			0.3		5	0.37009		0.39252		0.33832
 280		0.6			0.4		1	0.19813		0.20187		0.18879
 280		0.6			0.4		2	0.29533		0.29720		0.27850
 280		0.6			0.4		3	0.33084		0.33832		0.31215
 280		0.6			0.4		4	0.34953		0.37757		0.32710
 280		0.6			0.4		5	0.37009		0.39252		0.33832
 280		0.6			0.5		1	0.20374		0.20187		0.18879
 280		0.6			0.5		2	0.29533		0.29720		0.27850
 280		0.6			0.5		3	0.33271		0.33832		0.31215
 280		0.6			0.5		4	0.34766		0.37757		0.32710
 280		0.6			0.5		5	0.37383		0.39252		0.33832
 280		0.6			0.6		1	0.20561		0.20187		0.18879
 280		0.6			0.6		2	0.29533		0.29720		0.27850
 280		0.6			0.6		3	0.33271		0.33832		0.31215
 280		0.6			0.6		4	0.34766		0.37757		0.32710
 280		0.6			0.6		5	0.37196		0.39252		0.33832
 280		0.6			0.7		1	0.20561		0.20187		0.18879
 280		0.6			0.7		2	0.29907		0.29720		0.27850
 280		0.6			0.7		3	0.33271		0.33832		0.31215
 280		0.6			0.7		4	0.35140		0.37757		0.32710
 280		0.6			0.7		5	0.37009		0.39252		0.33832
 280		0.6			0.8		1	0.20748		0.20187		0.18879
 280		0.6			0.8		2	0.30093		0.29720		0.27850
 280		0.6			0.8		3	0.33458		0.33832		0.31215
 280		0.6			0.8		4	0.35514		0.37757		0.32710
 280		0.6			0.8		5	0.37009		0.39252		0.33832
 280		0.6			0.9		1	0.20748		0.20187		0.18879
 280		0.6			0.9		2	0.30093		0.29720		0.27850
 280		0.6			0.9		3	0.33832		0.33832		0.31215
 280		0.6			0.9		4	0.35514		0.37757		0.32710
 280		0.6			0.9		5	0.37383		0.39252		0.33832
 280		0.6			1.0		1	0.18879		0.20187		0.18879
 280		0.6			1.0		2	0.27850		0.29720		0.27850
 280		0.6			1.0		3	0.31215		0.33832		0.31215
 280		0.6			1.0		4	0.32710		0.37757		0.32710
 280		0.6			1.0		5	0.33832		0.39252		0.33832
 280		0.7			0.0		1	0.20187		0.20187		0.18505
 280		0.7			0.0		2	0.29720		0.29720		0.27664
 280		0.7			0.0		3	0.33832		0.33832		0.31028
 280		0.7			0.0		4	0.37757		0.37757		0.32710
 280		0.7			0.0		5	0.39252		0.39252		0.34019
 280		0.7			0.1		1	0.20000		0.20187		0.18505
 280		0.7			0.1		2	0.29533		0.29720		0.27664
 280		0.7			0.1		3	0.32710		0.33832		0.31028
 280		0.7			0.1		4	0.34953		0.37757		0.32710
 280		0.7			0.1		5	0.37009		0.39252		0.34019
 280		0.7			0.2		1	0.19813		0.20187		0.18505
 280		0.7			0.2		2	0.29533		0.29720		0.27664
 280		0.7			0.2		3	0.32710		0.33832		0.31028
 280		0.7			0.2		4	0.34953		0.37757		0.32710
 280		0.7			0.2		5	0.37009		0.39252		0.34019
 280		0.7			0.3		1	0.19813		0.20187		0.18505
 280		0.7			0.3		2	0.29533		0.29720		0.27664
 280		0.7			0.3		3	0.32710		0.33832		0.31028
 280		0.7			0.3		4	0.34953		0.37757		0.32710
 280		0.7			0.3		5	0.37009		0.39252		0.34019
 280		0.7			0.4		1	0.19813		0.20187		0.18505
 280		0.7			0.4		2	0.29533		0.29720		0.27664
 280		0.7			0.4		3	0.33084		0.33832		0.31028
 280		0.7			0.4		4	0.34953		0.37757		0.32710
 280		0.7			0.4		5	0.37009		0.39252		0.34019
 280		0.7			0.5		1	0.20187		0.20187		0.18505
 280		0.7			0.5		2	0.29533		0.29720		0.27664
 280		0.7			0.5		3	0.33271		0.33832		0.31028
 280		0.7			0.5		4	0.34766		0.37757		0.32710
 280		0.7			0.5		5	0.37383		0.39252		0.34019
 280		0.7			0.6		1	0.20561		0.20187		0.18505
 280		0.7			0.6		2	0.29533		0.29720		0.27664
 280		0.7			0.6		3	0.33271		0.33832		0.31028
 280		0.7			0.6		4	0.34766		0.37757		0.32710
 280		0.7			0.6		5	0.37196		0.39252		0.34019
 280		0.7			0.7		1	0.20561		0.20187		0.18505
 280		0.7			0.7		2	0.29907		0.29720		0.27664
 280		0.7			0.7		3	0.33271		0.33832		0.31028
 280		0.7			0.7		4	0.35140		0.37757		0.32710
 280		0.7			0.7		5	0.37009		0.39252		0.34019
 280		0.7			0.8		1	0.20748		0.20187		0.18505
 280		0.7			0.8		2	0.30093		0.29720		0.27664
 280		0.7			0.8		3	0.33645		0.33832		0.31028
 280		0.7			0.8		4	0.35701		0.37757		0.32710
 280		0.7			0.8		5	0.37009		0.39252		0.34019
 280		0.7			0.9		1	0.20748		0.20187		0.18505
 280		0.7			0.9		2	0.30093		0.29720		0.27664
 280		0.7			0.9		3	0.33832		0.33832		0.31028
 280		0.7			0.9		4	0.35514		0.37757		0.32710
 280		0.7			0.9		5	0.37196		0.39252		0.34019
 280		0.7			1.0		1	0.18505		0.20187		0.18505
 280		0.7			1.0		2	0.27664		0.29720		0.27664
 280		0.7			1.0		3	0.31028		0.33832		0.31028
 280		0.7			1.0		4	0.32710		0.37757		0.32710
 280		0.7			1.0		5	0.34019		0.39252		0.34019
 280		0.8			0.0		1	0.20187		0.20187		0.18692
 280		0.8			0.0		2	0.29720		0.29720		0.27664
 280		0.8			0.0		3	0.33832		0.33832		0.31215
 280		0.8			0.0		4	0.37757		0.37757		0.32710
 280		0.8			0.0		5	0.39252		0.39252		0.33832
 280		0.8			0.1		1	0.20187		0.20187		0.18692
 280		0.8			0.1		2	0.29533		0.29720		0.27664
 280		0.8			0.1		3	0.32710		0.33832		0.31215
 280		0.8			0.1		4	0.35140		0.37757		0.32710
 280		0.8			0.1		5	0.37009		0.39252		0.33832
 280		0.8			0.2		1	0.20000		0.20187		0.18692
 280		0.8			0.2		2	0.29533		0.29720		0.27664
 280		0.8			0.2		3	0.32710		0.33832		0.31215
 280		0.8			0.2		4	0.35140		0.37757		0.32710
 280		0.8			0.2		5	0.37009		0.39252		0.33832
 280		0.8			0.3		1	0.20000		0.20187		0.18692
 280		0.8			0.3		2	0.29533		0.29720		0.27664
 280		0.8			0.3		3	0.32710		0.33832		0.31215
 280		0.8			0.3		4	0.35140		0.37757		0.32710
 280		0.8			0.3		5	0.37009		0.39252		0.33832
 280		0.8			0.4		1	0.20000		0.20187		0.18692
 280		0.8			0.4		2	0.29533		0.29720		0.27664
 280		0.8			0.4		3	0.33084		0.33832		0.31215
 280		0.8			0.4		4	0.35140		0.37757		0.32710
 280		0.8			0.4		5	0.37009		0.39252		0.33832
 280		0.8			0.5		1	0.20374		0.20187		0.18692
 280		0.8			0.5		2	0.29533		0.29720		0.27664
 280		0.8			0.5		3	0.33271		0.33832		0.31215
 280		0.8			0.5		4	0.34953		0.37757		0.32710
 280		0.8			0.5		5	0.37383		0.39252		0.33832
 280		0.8			0.6		1	0.20748		0.20187		0.18692
 280		0.8			0.6		2	0.29533		0.29720		0.27664
 280		0.8			0.6		3	0.33271		0.33832		0.31215
 280		0.8			0.6		4	0.34953		0.37757		0.32710
 280		0.8			0.6		5	0.37196		0.39252		0.33832
 280		0.8			0.7		1	0.20748		0.20187		0.18692
 280		0.8			0.7		2	0.29907		0.29720		0.27664
 280		0.8			0.7		3	0.33271		0.33832		0.31215
 280		0.8			0.7		4	0.35327		0.37757		0.32710
 280		0.8			0.7		5	0.37009		0.39252		0.33832
 280		0.8			0.8		1	0.20935		0.20187		0.18692
 280		0.8			0.8		2	0.30093		0.29720		0.27664
 280		0.8			0.8		3	0.33645		0.33832		0.31215
 280		0.8			0.8		4	0.35888		0.37757		0.32710
 280		0.8			0.8		5	0.37009		0.39252		0.33832
 280		0.8			0.9		1	0.20935		0.20187		0.18692
 280		0.8			0.9		2	0.30093		0.29720		0.27664
 280		0.8			0.9		3	0.33832		0.33832		0.31215
 280		0.8			0.9		4	0.35701		0.37757		0.32710
 280		0.8			0.9		5	0.37196		0.39252		0.33832
 280		0.8			1.0		1	0.18692		0.20187		0.18692
 280		0.8			1.0		2	0.27664		0.29720		0.27664
 280		0.8			1.0		3	0.31215		0.33832		0.31215
 280		0.8			1.0		4	0.32710		0.37757		0.32710
 280		0.8			1.0		5	0.33832		0.39252		0.33832
 280		0.9			0.0		1	0.20187		0.20187		0.18692
 280		0.9			0.0		2	0.29720		0.29720		0.28037
 280		0.9			0.0		3	0.33832		0.33832		0.31215
 280		0.9			0.0		4	0.37757		0.37757		0.32523
 280		0.9			0.0		5	0.39252		0.39252		0.33832
 280		0.9			0.1		1	0.20187		0.20187		0.18692
 280		0.9			0.1		2	0.29533		0.29720		0.28037
 280		0.9			0.1		3	0.32897		0.33832		0.31215
 280		0.9			0.1		4	0.35140		0.37757		0.32523
 280		0.9			0.1		5	0.37009		0.39252		0.33832
 280		0.9			0.2		1	0.20000		0.20187		0.18692
 280		0.9			0.2		2	0.29533		0.29720		0.28037
 280		0.9			0.2		3	0.32897		0.33832		0.31215
 280		0.9			0.2		4	0.35140		0.37757		0.32523
 280		0.9			0.2		5	0.37009		0.39252		0.33832
 280		0.9			0.3		1	0.20000		0.20187		0.18692
 280		0.9			0.3		2	0.29533		0.29720		0.28037
 280		0.9			0.3		3	0.32897		0.33832		0.31215
 280		0.9			0.3		4	0.35140		0.37757		0.32523
 280		0.9			0.3		5	0.37009		0.39252		0.33832
 280		0.9			0.4		1	0.20000		0.20187		0.18692
 280		0.9			0.4		2	0.29533		0.29720		0.28037
 280		0.9			0.4		3	0.33271		0.33832		0.31215
 280		0.9			0.4		4	0.35140		0.37757		0.32523
 280		0.9			0.4		5	0.37009		0.39252		0.33832
 280		0.9			0.5		1	0.19813		0.20187		0.18692
 280		0.9			0.5		2	0.29533		0.29720		0.28037
 280		0.9			0.5		3	0.33458		0.33832		0.31215
 280		0.9			0.5		4	0.34953		0.37757		0.32523
 280		0.9			0.5		5	0.37383		0.39252		0.33832
 280		0.9			0.6		1	0.20000		0.20187		0.18692
 280		0.9			0.6		2	0.29533		0.29720		0.28037
 280		0.9			0.6		3	0.33458		0.33832		0.31215
 280		0.9			0.6		4	0.34953		0.37757		0.32523
 280		0.9			0.6		5	0.37196		0.39252		0.33832
 280		0.9			0.7		1	0.19813		0.20187		0.18692
 280		0.9			0.7		2	0.29907		0.29720		0.28037
 280		0.9			0.7		3	0.33458		0.33832		0.31215
 280		0.9			0.7		4	0.35327		0.37757		0.32523
 280		0.9			0.7		5	0.37009		0.39252		0.33832
 280		0.9			0.8		1	0.20000		0.20187		0.18692
 280		0.9			0.8		2	0.30093		0.29720		0.28037
 280		0.9			0.8		3	0.33832		0.33832		0.31215
 280		0.9			0.8		4	0.35888		0.37757		0.32523
 280		0.9			0.8		5	0.37009		0.39252		0.33832
 280		0.9			0.9		1	0.20748		0.20187		0.18692
 280		0.9			0.9		2	0.30093		0.29720		0.28037
 280		0.9			0.9		3	0.34019		0.33832		0.31215
 280		0.9			0.9		4	0.35701		0.37757		0.32523
 280		0.9			0.9		5	0.37196		0.39252		0.33832
 280		0.9			1.0		1	0.18692		0.20187		0.18692
 280		0.9			1.0		2	0.28037		0.29720		0.28037
 280		0.9			1.0		3	0.31215		0.33832		0.31215
 280		0.9			1.0		4	0.32523		0.37757		0.32523
 280		0.9			1.0		5	0.33832		0.39252		0.33832
 280		1.0			0.0		1	0.20187		0.20187		0.18692
 280		1.0			0.0		2	0.29720		0.29720		0.28037
 280		1.0			0.0		3	0.33832		0.33832		0.31215
 280		1.0			0.0		4	0.37757		0.37757		0.32523
 280		1.0			0.0		5	0.39252		0.39252		0.33832
 280		1.0			0.1		1	0.20187		0.20187		0.18692
 280		1.0			0.1		2	0.29533		0.29720		0.28037
 280		1.0			0.1		3	0.32897		0.33832		0.31215
 280		1.0			0.1		4	0.35140		0.37757		0.32523
 280		1.0			0.1		5	0.37009		0.39252		0.33832
 280		1.0			0.2		1	0.20000		0.20187		0.18692
 280		1.0			0.2		2	0.29533		0.29720		0.28037
 280		1.0			0.2		3	0.32897		0.33832		0.31215
 280		1.0			0.2		4	0.35140		0.37757		0.32523
 280		1.0			0.2		5	0.37009		0.39252		0.33832
 280		1.0			0.3		1	0.20000		0.20187		0.18692
 280		1.0			0.3		2	0.29533		0.29720		0.28037
 280		1.0			0.3		3	0.32897		0.33832		0.31215
 280		1.0			0.3		4	0.35140		0.37757		0.32523
 280		1.0			0.3		5	0.37009		0.39252		0.33832
 280		1.0			0.4		1	0.20000		0.20187		0.18692
 280		1.0			0.4		2	0.29533		0.29720		0.28037
 280		1.0			0.4		3	0.33271		0.33832		0.31215
 280		1.0			0.4		4	0.35140		0.37757		0.32523
 280		1.0			0.4		5	0.37009		0.39252		0.33832
 280		1.0			0.5		1	0.19813		0.20187		0.18692
 280		1.0			0.5		2	0.29533		0.29720		0.28037
 280		1.0			0.5		3	0.33458		0.33832		0.31215
 280		1.0			0.5		4	0.34953		0.37757		0.32523
 280		1.0			0.5		5	0.37383		0.39252		0.33832
 280		1.0			0.6		1	0.20000		0.20187		0.18692
 280		1.0			0.6		2	0.29533		0.29720		0.28037
 280		1.0			0.6		3	0.33458		0.33832		0.31215
 280		1.0			0.6		4	0.34953		0.37757		0.32523
 280		1.0			0.6		5	0.37196		0.39252		0.33832
 280		1.0			0.7		1	0.19813		0.20187		0.18692
 280		1.0			0.7		2	0.29907		0.29720		0.28037
 280		1.0			0.7		3	0.33458		0.33832		0.31215
 280		1.0			0.7		4	0.35327		0.37757		0.32523
 280		1.0			0.7		5	0.37009		0.39252		0.33832
 280		1.0			0.8		1	0.20000		0.20187		0.18692
 280		1.0			0.8		2	0.30093		0.29720		0.28037
 280		1.0			0.8		3	0.33832		0.33832		0.31215
 280		1.0			0.8		4	0.35888		0.37757		0.32523
 280		1.0			0.8		5	0.37009		0.39252		0.33832
 280		1.0			0.9		1	0.20748		0.20187		0.18692
 280		1.0			0.9		2	0.30093		0.29720		0.28037
 280		1.0			0.9		3	0.34019		0.33832		0.31215
 280		1.0			0.9		4	0.35701		0.37757		0.32523
 280		1.0			0.9		5	0.37196		0.39252		0.33832
 280		1.0			1.0		1	0.18692		0.20187		0.18692
 280		1.0			1.0		2	0.28037		0.29720		0.28037
 280		1.0			1.0		3	0.31215		0.33832		0.31215
 280		1.0			1.0		4	0.32523		0.37757		0.32523
 280		1.0			1.0		5	0.33832		0.39252		0.33832
 300		0.1			0.0		1	0.20187		0.20187		0.21121
 300		0.1			0.0		2	0.29720		0.29720		0.28598
 300		0.1			0.0		3	0.33832		0.33832		0.31402
 300		0.1			0.0		4	0.37757		0.37757		0.33832
 300		0.1			0.0		5	0.39252		0.39252		0.35514
 300		0.1			0.1		1	0.20374		0.20187		0.21121
 300		0.1			0.1		2	0.30093		0.29720		0.28598
 300		0.1			0.1		3	0.33271		0.33832		0.31402
 300		0.1			0.1		4	0.36075		0.37757		0.33832
 300		0.1			0.1		5	0.38505		0.39252		0.35514
 300		0.1			0.2		1	0.20187		0.20187		0.21121
 300		0.1			0.2		2	0.30093		0.29720		0.28598
 300		0.1			0.2		3	0.33458		0.33832		0.31402
 300		0.1			0.2		4	0.36449		0.37757		0.33832
 300		0.1			0.2		5	0.38692		0.39252		0.35514
 300		0.1			0.3		1	0.20561		0.20187		0.21121
 300		0.1			0.3		2	0.30093		0.29720		0.28598
 300		0.1			0.3		3	0.34019		0.33832		0.31402
 300		0.1			0.3		4	0.36449		0.37757		0.33832
 300		0.1			0.3		5	0.38505		0.39252		0.35514
 300		0.1			0.4		1	0.20187		0.20187		0.21121
 300		0.1			0.4		2	0.29907		0.29720		0.28598
 300		0.1			0.4		3	0.34206		0.33832		0.31402
 300		0.1			0.4		4	0.36449		0.37757		0.33832
 300		0.1			0.4		5	0.38505		0.39252		0.35514
 300		0.1			0.5		1	0.20187		0.20187		0.21121
 300		0.1			0.5		2	0.30093		0.29720		0.28598
 300		0.1			0.5		3	0.34206		0.33832		0.31402
 300		0.1			0.5		4	0.36262		0.37757		0.33832
 300		0.1			0.5		5	0.39252		0.39252		0.35514
 300		0.1			0.6		1	0.20561		0.20187		0.21121
 300		0.1			0.6		2	0.29533		0.29720		0.28598
 300		0.1			0.6		3	0.33832		0.33832		0.31402
 300		0.1			0.6		4	0.36636		0.37757		0.33832
 300		0.1			0.6		5	0.39252		0.39252		0.35514
 300		0.1			0.7		1	0.21121		0.20187		0.21121
 300		0.1			0.7		2	0.29907		0.29720		0.28598
 300		0.1			0.7		3	0.34579		0.33832		0.31402
 300		0.1			0.7		4	0.37196		0.37757		0.33832
 300		0.1			0.7		5	0.39252		0.39252		0.35514
 300		0.1			0.8		1	0.20935		0.20187		0.21121
 300		0.1			0.8		2	0.29907		0.29720		0.28598
 300		0.1			0.8		3	0.35140		0.33832		0.31402
 300		0.1			0.8		4	0.37009		0.37757		0.33832
 300		0.1			0.8		5	0.39439		0.39252		0.35514
 300		0.1			0.9		1	0.21121		0.20187		0.21121
 300		0.1			0.9		2	0.29159		0.29720		0.28598
 300		0.1			0.9		3	0.34206		0.33832		0.31402
 300		0.1			0.9		4	0.36822		0.37757		0.33832
 300		0.1			0.9		5	0.39252		0.39252		0.35514
 300		0.1			1.0		1	0.21121		0.20187		0.21121
 300		0.1			1.0		2	0.28598		0.29720		0.28598
 300		0.1			1.0		3	0.31402		0.33832		0.31402
 300		0.1			1.0		4	0.33832		0.37757		0.33832
 300		0.1			1.0		5	0.35514		0.39252		0.35514
 300		0.2			0.0		1	0.20187		0.20187		0.19813
 300		0.2			0.0		2	0.29720		0.29720		0.27103
 300		0.2			0.0		3	0.33832		0.33832		0.31402
 300		0.2			0.0		4	0.37757		0.37757		0.34019
 300		0.2			0.0		5	0.39252		0.39252		0.35140
 300		0.2			0.1		1	0.20000		0.20187		0.19813
 300		0.2			0.1		2	0.29720		0.29720		0.27103
 300		0.2			0.1		3	0.32897		0.33832		0.31402
 300		0.2			0.1		4	0.35514		0.37757		0.34019
 300		0.2			0.1		5	0.37570		0.39252		0.35140
 300		0.2			0.2		1	0.19813		0.20187		0.19813
 300		0.2			0.2		2	0.29720		0.29720		0.27103
 300		0.2			0.2		3	0.33084		0.33832		0.31402
 300		0.2			0.2		4	0.35888		0.37757		0.34019
 300		0.2			0.2		5	0.37757		0.39252		0.35140
 300		0.2			0.3		1	0.20187		0.20187		0.19813
 300		0.2			0.3		2	0.29533		0.29720		0.27103
 300		0.2			0.3		3	0.33271		0.33832		0.31402
 300		0.2			0.3		4	0.35888		0.37757		0.34019
 300		0.2			0.3		5	0.37757		0.39252		0.35140
 300		0.2			0.4		1	0.19626		0.20187		0.19813
 300		0.2			0.4		2	0.29533		0.29720		0.27103
 300		0.2			0.4		3	0.33645		0.33832		0.31402
 300		0.2			0.4		4	0.35888		0.37757		0.34019
 300		0.2			0.4		5	0.37757		0.39252		0.35140
 300		0.2			0.5		1	0.20000		0.20187		0.19813
 300		0.2			0.5		2	0.29720		0.29720		0.27103
 300		0.2			0.5		3	0.33832		0.33832		0.31402
 300		0.2			0.5		4	0.35701		0.37757		0.34019
 300		0.2			0.5		5	0.37944		0.39252		0.35140
 300		0.2			0.6		1	0.20561		0.20187		0.19813
 300		0.2			0.6		2	0.29159		0.29720		0.27103
 300		0.2			0.6		3	0.33645		0.33832		0.31402
 300		0.2			0.6		4	0.35701		0.37757		0.34019
 300		0.2			0.6		5	0.37757		0.39252		0.35140
 300		0.2			0.7		1	0.20561		0.20187		0.19813
 300		0.2			0.7		2	0.29533		0.29720		0.27103
 300		0.2			0.7		3	0.33645		0.33832		0.31402
 300		0.2			0.7		4	0.36075		0.37757		0.34019
 300		0.2			0.7		5	0.37570		0.39252		0.35140
 300		0.2			0.8		1	0.20374		0.20187		0.19813
 300		0.2			0.8		2	0.29346		0.29720		0.27103
 300		0.2			0.8		3	0.34019		0.33832		0.31402
 300		0.2			0.8		4	0.36075		0.37757		0.34019
 300		0.2			0.8		5	0.38131		0.39252		0.35140
 300		0.2			0.9		1	0.20561		0.20187		0.19813
 300		0.2			0.9		2	0.28972		0.29720		0.27103
 300		0.2			0.9		3	0.33832		0.33832		0.31402
 300		0.2			0.9		4	0.36449		0.37757		0.34019
 300		0.2			0.9		5	0.38131		0.39252		0.35140
 300		0.2			1.0		1	0.19813		0.20187		0.19813
 300		0.2			1.0		2	0.27103		0.29720		0.27103
 300		0.2			1.0		3	0.31402		0.33832		0.31402
 300		0.2			1.0		4	0.34019		0.37757		0.34019
 300		0.2			1.0		5	0.35140		0.39252		0.35140
 300		0.3			0.0		1	0.20187		0.20187		0.19252
 300		0.3			0.0		2	0.29720		0.29720		0.26916
 300		0.3			0.0		3	0.33832		0.33832		0.31215
 300		0.3			0.0		4	0.37757		0.37757		0.33271
 300		0.3			0.0		5	0.39252		0.39252		0.34953
 300		0.3			0.1		1	0.20187		0.20187		0.19252
 300		0.3			0.1		2	0.29533		0.29720		0.26916
 300		0.3			0.1		3	0.32897		0.33832		0.31215
 300		0.3			0.1		4	0.35327		0.37757		0.33271
 300		0.3			0.1		5	0.37383		0.39252		0.34953
 300		0.3			0.2		1	0.20000		0.20187		0.19252
 300		0.3			0.2		2	0.29533		0.29720		0.26916
 300		0.3			0.2		3	0.32897		0.33832		0.31215
 300		0.3			0.2		4	0.35327		0.37757		0.33271
 300		0.3			0.2		5	0.37383		0.39252		0.34953
 300		0.3			0.3		1	0.20374		0.20187		0.19252
 300		0.3			0.3		2	0.29720		0.29720		0.26916
 300		0.3			0.3		3	0.32897		0.33832		0.31215
 300		0.3			0.3		4	0.35514		0.37757		0.33271
 300		0.3			0.3		5	0.37383		0.39252		0.34953
 300		0.3			0.4		1	0.19813		0.20187		0.19252
 300		0.3			0.4		2	0.29720		0.29720		0.26916
 300		0.3			0.4		3	0.33458		0.33832		0.31215
 300		0.3			0.4		4	0.35514		0.37757		0.33271
 300		0.3			0.4		5	0.37383		0.39252		0.34953
 300		0.3			0.5		1	0.20187		0.20187		0.19252
 300		0.3			0.5		2	0.29720		0.29720		0.26916
 300		0.3			0.5		3	0.33645		0.33832		0.31215
 300		0.3			0.5		4	0.35327		0.37757		0.33271
 300		0.3			0.5		5	0.37570		0.39252		0.34953
 300		0.3			0.6		1	0.20561		0.20187		0.19252
 300		0.3			0.6		2	0.29533		0.29720		0.26916
 300		0.3			0.6		3	0.33645		0.33832		0.31215
 300		0.3			0.6		4	0.35327		0.37757		0.33271
 300		0.3			0.6		5	0.37570		0.39252		0.34953
 300		0.3			0.7		1	0.20748		0.20187		0.19252
 300		0.3			0.7		2	0.29720		0.29720		0.26916
 300		0.3			0.7		3	0.33458		0.33832		0.31215
 300		0.3			0.7		4	0.35701		0.37757		0.33271
 300		0.3			0.7		5	0.37383		0.39252		0.34953
 300		0.3			0.8		1	0.20748		0.20187		0.19252
 300		0.3			0.8		2	0.29720		0.29720		0.26916
 300		0.3			0.8		3	0.34019		0.33832		0.31215
 300		0.3			0.8		4	0.35888		0.37757		0.33271
 300		0.3			0.8		5	0.37570		0.39252		0.34953
 300		0.3			0.9		1	0.20000		0.20187		0.19252
 300		0.3			0.9		2	0.29533		0.29720		0.26916
 300		0.3			0.9		3	0.34019		0.33832		0.31215
 300		0.3			0.9		4	0.36262		0.37757		0.33271
 300		0.3			0.9		5	0.37944		0.39252		0.34953
 300		0.3			1.0		1	0.19252		0.20187		0.19252
 300		0.3			1.0		2	0.26916		0.29720		0.26916
 300		0.3			1.0		3	0.31215		0.33832		0.31215
 300		0.3			1.0		4	0.33271		0.37757		0.33271
 300		0.3			1.0		5	0.34953		0.39252		0.34953
 300		0.4			0.0		1	0.20187		0.20187		0.19252
 300		0.4			0.0		2	0.29720		0.29720		0.27850
 300		0.4			0.0		3	0.33832		0.33832		0.31402
 300		0.4			0.0		4	0.37757		0.37757		0.33084
 300		0.4			0.0		5	0.39252		0.39252		0.34579
 300		0.4			0.1		1	0.20187		0.20187		0.19252
 300		0.4			0.1		2	0.29533		0.29720		0.27850
 300		0.4			0.1		3	0.32710		0.33832		0.31402
 300		0.4			0.1		4	0.35140		0.37757		0.33084
 300		0.4			0.1		5	0.37196		0.39252		0.34579
 300		0.4			0.2		1	0.20000		0.20187		0.19252
 300		0.4			0.2		2	0.29533		0.29720		0.27850
 300		0.4			0.2		3	0.32710		0.33832		0.31402
 300		0.4			0.2		4	0.35140		0.37757		0.33084
 300		0.4			0.2		5	0.37196		0.39252		0.34579
 300		0.4			0.3		1	0.20374		0.20187		0.19252
 300		0.4			0.3		2	0.29533		0.29720		0.27850
 300		0.4			0.3		3	0.32710		0.33832		0.31402
 300		0.4			0.3		4	0.35327		0.37757		0.33084
 300		0.4			0.3		5	0.37196		0.39252		0.34579
 300		0.4			0.4		1	0.20000		0.20187		0.19252
 300		0.4			0.4		2	0.29533		0.29720		0.27850
 300		0.4			0.4		3	0.33271		0.33832		0.31402
 300		0.4			0.4		4	0.35327		0.37757		0.33084
 300		0.4			0.4		5	0.37196		0.39252		0.34579
 300		0.4			0.5		1	0.20187		0.20187		0.19252
 300		0.4			0.5		2	0.29533		0.29720		0.27850
 300		0.4			0.5		3	0.33458		0.33832		0.31402
 300		0.4			0.5		4	0.35140		0.37757		0.33084
 300		0.4			0.5		5	0.37383		0.39252		0.34579
 300		0.4			0.6		1	0.20561		0.20187		0.19252
 300		0.4			0.6		2	0.29720		0.29720		0.27850
 300		0.4			0.6		3	0.33458		0.33832		0.31402
 300		0.4			0.6		4	0.35140		0.37757		0.33084
 300		0.4			0.6		5	0.37383		0.39252		0.34579
 300		0.4			0.7		1	0.20561		0.20187		0.19252
 300		0.4			0.7		2	0.29907		0.29720		0.27850
 300		0.4			0.7		3	0.33458		0.33832		0.31402
 300		0.4			0.7		4	0.35514		0.37757		0.33084
 300		0.4			0.7		5	0.37383		0.39252		0.34579
 300		0.4			0.8		1	0.20561		0.20187		0.19252
 300		0.4			0.8		2	0.30093		0.29720		0.27850
 300		0.4			0.8		3	0.34019		0.33832		0.31402
 300		0.4			0.8		4	0.35701		0.37757		0.33084
 300		0.4			0.8		5	0.37383		0.39252		0.34579
 300		0.4			0.9		1	0.20374		0.20187		0.19252
 300		0.4			0.9		2	0.30093		0.29720		0.27850
 300		0.4			0.9		3	0.34019		0.33832		0.31402
 300		0.4			0.9		4	0.36075		0.37757		0.33084
 300		0.4			0.9		5	0.37570		0.39252		0.34579
 300		0.4			1.0		1	0.19252		0.20187		0.19252
 300		0.4			1.0		2	0.27850		0.29720		0.27850
 300		0.4			1.0		3	0.31402		0.33832		0.31402
 300		0.4			1.0		4	0.33084		0.37757		0.33084
 300		0.4			1.0		5	0.34579		0.39252		0.34579
 300		0.5			0.0		1	0.20187		0.20187		0.18692
 300		0.5			0.0		2	0.29720		0.29720		0.28037
 300		0.5			0.0		3	0.33832		0.33832		0.31028
 300		0.5			0.0		4	0.37757		0.37757		0.32897
 300		0.5			0.0		5	0.39252		0.39252		0.34206
 300		0.5			0.1		1	0.19813		0.20187		0.18692
 300		0.5			0.1		2	0.29346		0.29720		0.28037
 300		0.5			0.1		3	0.32710		0.33832		0.31028
 300		0.5			0.1		4	0.34953		0.37757		0.32897
 300		0.5			0.1		5	0.37196		0.39252		0.34206
 300		0.5			0.2		1	0.19626		0.20187		0.18692
 300		0.5			0.2		2	0.29346		0.29720		0.28037
 300		0.5			0.2		3	0.32710		0.33832		0.31028
 300		0.5			0.2		4	0.34953		0.37757		0.32897
 300		0.5			0.2		5	0.37196		0.39252		0.34206
 300		0.5			0.3		1	0.19813		0.20187		0.18692
 300		0.5			0.3		2	0.29346		0.29720		0.28037
 300		0.5			0.3		3	0.32710		0.33832		0.31028
 300		0.5			0.3		4	0.35140		0.37757		0.32897
 300		0.5			0.3		5	0.37196		0.39252		0.34206
 300		0.5			0.4		1	0.19813		0.20187		0.18692
 300		0.5			0.4		2	0.29346		0.29720		0.28037
 300		0.5			0.4		3	0.33084		0.33832		0.31028
 300		0.5			0.4		4	0.35140		0.37757		0.32897
 300		0.5			0.4		5	0.37196		0.39252		0.34206
 300		0.5			0.5		1	0.20000		0.20187		0.18692
 300		0.5			0.5		2	0.29346		0.29720		0.28037
 300		0.5			0.5		3	0.33458		0.33832		0.31028
 300		0.5			0.5		4	0.34953		0.37757		0.32897
 300		0.5			0.5		5	0.37383		0.39252		0.34206
 300		0.5			0.6		1	0.20374		0.20187		0.18692
 300		0.5			0.6		2	0.29346		0.29720		0.28037
 300		0.5			0.6		3	0.33458		0.33832		0.31028
 300		0.5			0.6		4	0.34953		0.37757		0.32897
 300		0.5			0.6		5	0.37383		0.39252		0.34206
 300		0.5			0.7		1	0.20374		0.20187		0.18692
 300		0.5			0.7		2	0.29533		0.29720		0.28037
 300		0.5			0.7		3	0.33458		0.33832		0.31028
 300		0.5			0.7		4	0.34953		0.37757		0.32897
 300		0.5			0.7		5	0.37196		0.39252		0.34206
 300		0.5			0.8		1	0.20374		0.20187		0.18692
 300		0.5			0.8		2	0.29907		0.29720		0.28037
 300		0.5			0.8		3	0.33645		0.33832		0.31028
 300		0.5			0.8		4	0.35514		0.37757		0.32897
 300		0.5			0.8		5	0.37383		0.39252		0.34206
 300		0.5			0.9		1	0.20374		0.20187		0.18692
 300		0.5			0.9		2	0.29907		0.29720		0.28037
 300		0.5			0.9		3	0.33645		0.33832		0.31028
 300		0.5			0.9		4	0.35701		0.37757		0.32897
 300		0.5			0.9		5	0.37383		0.39252		0.34206
 300		0.5			1.0		1	0.18692		0.20187		0.18692
 300		0.5			1.0		2	0.28037		0.29720		0.28037
 300		0.5			1.0		3	0.31028		0.33832		0.31028
 300		0.5			1.0		4	0.32897		0.37757		0.32897
 300		0.5			1.0		5	0.34206		0.39252		0.34206
 300		0.6			0.0		1	0.20187		0.20187		0.18692
 300		0.6			0.0		2	0.29720		0.29720		0.28037
 300		0.6			0.0		3	0.33832		0.33832		0.31028
 300		0.6			0.0		4	0.37757		0.37757		0.32897
 300		0.6			0.0		5	0.39252		0.39252		0.34019
 300		0.6			0.1		1	0.20000		0.20187		0.18692
 300		0.6			0.1		2	0.29346		0.29720		0.28037
 300		0.6			0.1		3	0.32710		0.33832		0.31028
 300		0.6			0.1		4	0.34953		0.37757		0.32897
 300		0.6			0.1		5	0.37009		0.39252		0.34019
 300		0.6			0.2		1	0.19813		0.20187		0.18692
 300		0.6			0.2		2	0.29346		0.29720		0.28037
 300		0.6			0.2		3	0.32710		0.33832		0.31028
 300		0.6			0.2		4	0.34953		0.37757		0.32897
 300		0.6			0.2		5	0.37009		0.39252		0.34019
 300		0.6			0.3		1	0.20000		0.20187		0.18692
 300		0.6			0.3		2	0.29346		0.29720		0.28037
 300		0.6			0.3		3	0.32710		0.33832		0.31028
 300		0.6			0.3		4	0.34953		0.37757		0.32897
 300		0.6			0.3		5	0.37009		0.39252		0.34019
 300		0.6			0.4		1	0.20000		0.20187		0.18692
 300		0.6			0.4		2	0.29346		0.29720		0.28037
 300		0.6			0.4		3	0.33084		0.33832		0.31028
 300		0.6			0.4		4	0.34953		0.37757		0.32897
 300		0.6			0.4		5	0.37009		0.39252		0.34019
 300		0.6			0.5		1	0.20187		0.20187		0.18692
 300		0.6			0.5		2	0.29346		0.29720		0.28037
 300		0.6			0.5		3	0.33271		0.33832		0.31028
 300		0.6			0.5		4	0.34766		0.37757		0.32897
 300		0.6			0.5		5	0.37196		0.39252		0.34019
 300		0.6			0.6		1	0.20561		0.20187		0.18692
 300		0.6			0.6		2	0.29346		0.29720		0.28037
 300		0.6			0.6		3	0.33271		0.33832		0.31028
 300		0.6			0.6		4	0.34766		0.37757		0.32897
 300		0.6			0.6		5	0.37196		0.39252		0.34019
 300		0.6			0.7		1	0.20561		0.20187		0.18692
 300		0.6			0.7		2	0.29533		0.29720		0.28037
 300		0.6			0.7		3	0.33271		0.33832		0.31028
 300		0.6			0.7		4	0.34953		0.37757		0.32897
 300		0.6			0.7		5	0.37009		0.39252		0.34019
 300		0.6			0.8		1	0.20561		0.20187		0.18692
 300		0.6			0.8		2	0.29907		0.29720		0.28037
 300		0.6			0.8		3	0.33458		0.33832		0.31028
 300		0.6			0.8		4	0.35514		0.37757		0.32897
 300		0.6			0.8		5	0.37196		0.39252		0.34019
 300		0.6			0.9		1	0.20561		0.20187		0.18692
 300		0.6			0.9		2	0.29907		0.29720		0.28037
 300		0.6			0.9		3	0.33645		0.33832		0.31028
 300		0.6			0.9		4	0.35701		0.37757		0.32897
 300		0.6			0.9		5	0.37196		0.39252		0.34019
 300		0.6			1.0		1	0.18692		0.20187		0.18692
 300		0.6			1.0		2	0.28037		0.29720		0.28037
 300		0.6			1.0		3	0.31028		0.33832		0.31028
 300		0.6			1.0		4	0.32897		0.37757		0.32897
 300		0.6			1.0		5	0.34019		0.39252		0.34019
 300		0.7			0.0		1	0.20187		0.20187		0.18505
 300		0.7			0.0		2	0.29720		0.29720		0.27850
 300		0.7			0.0		3	0.33832		0.33832		0.30841
 300		0.7			0.0		4	0.37757		0.37757		0.33084
 300		0.7			0.0		5	0.39252		0.39252		0.34206
 300		0.7			0.1		1	0.20000		0.20187		0.18505
 300		0.7			0.1		2	0.29346		0.29720		0.27850
 300		0.7			0.1		3	0.32710		0.33832		0.30841
 300		0.7			0.1		4	0.34953		0.37757		0.33084
 300		0.7			0.1		5	0.37009		0.39252		0.34206
 300		0.7			0.2		1	0.19813		0.20187		0.18505
 300		0.7			0.2		2	0.29346		0.29720		0.27850
 300		0.7			0.2		3	0.32710		0.33832		0.30841
 300		0.7			0.2		4	0.34953		0.37757		0.33084
 300		0.7			0.2		5	0.37009		0.39252		0.34206
 300		0.7			0.3		1	0.19813		0.20187		0.18505
 300		0.7			0.3		2	0.29346		0.29720		0.27850
 300		0.7			0.3		3	0.32710		0.33832		0.30841
 300		0.7			0.3		4	0.34953		0.37757		0.33084
 300		0.7			0.3		5	0.37009		0.39252		0.34206
 300		0.7			0.4		1	0.19813		0.20187		0.18505
 300		0.7			0.4		2	0.29346		0.29720		0.27850
 300		0.7			0.4		3	0.33084		0.33832		0.30841
 300		0.7			0.4		4	0.34953		0.37757		0.33084
 300		0.7			0.4		5	0.37009		0.39252		0.34206
 300		0.7			0.5		1	0.20187		0.20187		0.18505
 300		0.7			0.5		2	0.29346		0.29720		0.27850
 300		0.7			0.5		3	0.33271		0.33832		0.30841
 300		0.7			0.5		4	0.34766		0.37757		0.33084
 300		0.7			0.5		5	0.37196		0.39252		0.34206
 300		0.7			0.6		1	0.20561		0.20187		0.18505
 300		0.7			0.6		2	0.29346		0.29720		0.27850
 300		0.7			0.6		3	0.33271		0.33832		0.30841
 300		0.7			0.6		4	0.34953		0.37757		0.33084
 300		0.7			0.6		5	0.37196		0.39252		0.34206
 300		0.7			0.7		1	0.20561		0.20187		0.18505
 300		0.7			0.7		2	0.29533		0.29720		0.27850
 300		0.7			0.7		3	0.33271		0.33832		0.30841
 300		0.7			0.7		4	0.35140		0.37757		0.33084
 300		0.7			0.7		5	0.37009		0.39252		0.34206
 300		0.7			0.8		1	0.20561		0.20187		0.18505
 300		0.7			0.8		2	0.29907		0.29720		0.27850
 300		0.7			0.8		3	0.33645		0.33832		0.30841
 300		0.7			0.8		4	0.35514		0.37757		0.33084
 300		0.7			0.8		5	0.37196		0.39252		0.34206
 300		0.7			0.9		1	0.20561		0.20187		0.18505
 300		0.7			0.9		2	0.29907		0.29720		0.27850
 300		0.7			0.9		3	0.33645		0.33832		0.30841
 300		0.7			0.9		4	0.35701		0.37757		0.33084
 300		0.7			0.9		5	0.36822		0.39252		0.34206
 300		0.7			1.0		1	0.18505		0.20187		0.18505
 300		0.7			1.0		2	0.27850		0.29720		0.27850
 300		0.7			1.0		3	0.30841		0.33832		0.30841
 300		0.7			1.0		4	0.33084		0.37757		0.33084
 300		0.7			1.0		5	0.34206		0.39252		0.34206
 300		0.8			0.0		1	0.20187		0.20187		0.18692
 300		0.8			0.0		2	0.29720		0.29720		0.27850
 300		0.8			0.0		3	0.33832		0.33832		0.31028
 300		0.8			0.0		4	0.37757		0.37757		0.33084
 300		0.8			0.0		5	0.39252		0.39252		0.34019
 300		0.8			0.1		1	0.20187		0.20187		0.18692
 300		0.8			0.1		2	0.29346		0.29720		0.27850
 300		0.8			0.1		3	0.32710		0.33832		0.31028
 300		0.8			0.1		4	0.35140		0.37757		0.33084
 300		0.8			0.1		5	0.37009		0.39252		0.34019
 300		0.8			0.2		1	0.20000		0.20187		0.18692
 300		0.8			0.2		2	0.29346		0.29720		0.27850
 300		0.8			0.2		3	0.32710		0.33832		0.31028
 300		0.8			0.2		4	0.35140		0.37757		0.33084
 300		0.8			0.2		5	0.37009		0.39252		0.34019
 300		0.8			0.3		1	0.20000		0.20187		0.18692
 300		0.8			0.3		2	0.29346		0.29720		0.27850
 300		0.8			0.3		3	0.32710		0.33832		0.31028
 300		0.8			0.3		4	0.35140		0.37757		0.33084
 300		0.8			0.3		5	0.37009		0.39252		0.34019
 300		0.8			0.4		1	0.20000		0.20187		0.18692
 300		0.8			0.4		2	0.29346		0.29720		0.27850
 300		0.8			0.4		3	0.33084		0.33832		0.31028
 300		0.8			0.4		4	0.35140		0.37757		0.33084
 300		0.8			0.4		5	0.37009		0.39252		0.34019
 300		0.8			0.5		1	0.20374		0.20187		0.18692
 300		0.8			0.5		2	0.29346		0.29720		0.27850
 300		0.8			0.5		3	0.33271		0.33832		0.31028
 300		0.8			0.5		4	0.34953		0.37757		0.33084
 300		0.8			0.5		5	0.37196		0.39252		0.34019
 300		0.8			0.6		1	0.20748		0.20187		0.18692
 300		0.8			0.6		2	0.29346		0.29720		0.27850
 300		0.8			0.6		3	0.33271		0.33832		0.31028
 300		0.8			0.6		4	0.35140		0.37757		0.33084
 300		0.8			0.6		5	0.37196		0.39252		0.34019
 300		0.8			0.7		1	0.20748		0.20187		0.18692
 300		0.8			0.7		2	0.29533		0.29720		0.27850
 300		0.8			0.7		3	0.33271		0.33832		0.31028
 300		0.8			0.7		4	0.35327		0.37757		0.33084
 300		0.8			0.7		5	0.37009		0.39252		0.34019
 300		0.8			0.8		1	0.20935		0.20187		0.18692
 300		0.8			0.8		2	0.29907		0.29720		0.27850
 300		0.8			0.8		3	0.33645		0.33832		0.31028
 300		0.8			0.8		4	0.35701		0.37757		0.33084
 300		0.8			0.8		5	0.37196		0.39252		0.34019
 300		0.8			0.9		1	0.20748		0.20187		0.18692
 300		0.8			0.9		2	0.29907		0.29720		0.27850
 300		0.8			0.9		3	0.33645		0.33832		0.31028
 300		0.8			0.9		4	0.35888		0.37757		0.33084
 300		0.8			0.9		5	0.36822		0.39252		0.34019
 300		0.8			1.0		1	0.18692		0.20187		0.18692
 300		0.8			1.0		2	0.27850		0.29720		0.27850
 300		0.8			1.0		3	0.31028		0.33832		0.31028
 300		0.8			1.0		4	0.33084		0.37757		0.33084
 300		0.8			1.0		5	0.34019		0.39252		0.34019
 300		0.9			0.0		1	0.20187		0.20187		0.18692
 300		0.9			0.0		2	0.29720		0.29720		0.28224
 300		0.9			0.0		3	0.33832		0.33832		0.31028
 300		0.9			0.0		4	0.37757		0.37757		0.32897
 300		0.9			0.0		5	0.39252		0.39252		0.34019
 300		0.9			0.1		1	0.20187		0.20187		0.18692
 300		0.9			0.1		2	0.29346		0.29720		0.28224
 300		0.9			0.1		3	0.32897		0.33832		0.31028
 300		0.9			0.1		4	0.35140		0.37757		0.32897
 300		0.9			0.1		5	0.37009		0.39252		0.34019
 300		0.9			0.2		1	0.20000		0.20187		0.18692
 300		0.9			0.2		2	0.29346		0.29720		0.28224
 300		0.9			0.2		3	0.32897		0.33832		0.31028
 300		0.9			0.2		4	0.35140		0.37757		0.32897
 300		0.9			0.2		5	0.37009		0.39252		0.34019
 300		0.9			0.3		1	0.20000		0.20187		0.18692
 300		0.9			0.3		2	0.29346		0.29720		0.28224
 300		0.9			0.3		3	0.32897		0.33832		0.31028
 300		0.9			0.3		4	0.35140		0.37757		0.32897
 300		0.9			0.3		5	0.37009		0.39252		0.34019
 300		0.9			0.4		1	0.20000		0.20187		0.18692
 300		0.9			0.4		2	0.29346		0.29720		0.28224
 300		0.9			0.4		3	0.33271		0.33832		0.31028
 300		0.9			0.4		4	0.35140		0.37757		0.32897
 300		0.9			0.4		5	0.37009		0.39252		0.34019
 300		0.9			0.5		1	0.20000		0.20187		0.18692
 300		0.9			0.5		2	0.29346		0.29720		0.28224
 300		0.9			0.5		3	0.33458		0.33832		0.31028
 300		0.9			0.5		4	0.34953		0.37757		0.32897
 300		0.9			0.5		5	0.37196		0.39252		0.34019
 300		0.9			0.6		1	0.20000		0.20187		0.18692
 300		0.9			0.6		2	0.29346		0.29720		0.28224
 300		0.9			0.6		3	0.33458		0.33832		0.31028
 300		0.9			0.6		4	0.35140		0.37757		0.32897
 300		0.9			0.6		5	0.37196		0.39252		0.34019
 300		0.9			0.7		1	0.19813		0.20187		0.18692
 300		0.9			0.7		2	0.29533		0.29720		0.28224
 300		0.9			0.7		3	0.33458		0.33832		0.31028
 300		0.9			0.7		4	0.35327		0.37757		0.32897
 300		0.9			0.7		5	0.37009		0.39252		0.34019
 300		0.9			0.8		1	0.20000		0.20187		0.18692
 300		0.9			0.8		2	0.29907		0.29720		0.28224
 300		0.9			0.8		3	0.33832		0.33832		0.31028
 300		0.9			0.8		4	0.35701		0.37757		0.32897
 300		0.9			0.8		5	0.37196		0.39252		0.34019
 300		0.9			0.9		1	0.20561		0.20187		0.18692
 300		0.9			0.9		2	0.29907		0.29720		0.28224
 300		0.9			0.9		3	0.33832		0.33832		0.31028
 300		0.9			0.9		4	0.35888		0.37757		0.32897
 300		0.9			0.9		5	0.36822		0.39252		0.34019
 300		0.9			1.0		1	0.18692		0.20187		0.18692
 300		0.9			1.0		2	0.28224		0.29720		0.28224
 300		0.9			1.0		3	0.31028		0.33832		0.31028
 300		0.9			1.0		4	0.32897		0.37757		0.32897
 300		0.9			1.0		5	0.34019		0.39252		0.34019
 300		1.0			0.0		1	0.20187		0.20187		0.18692
 300		1.0			0.0		2	0.29720		0.29720		0.28224
 300		1.0			0.0		3	0.33832		0.33832		0.31028
 300		1.0			0.0		4	0.37757		0.37757		0.32897
 300		1.0			0.0		5	0.39252		0.39252		0.34019
 300		1.0			0.1		1	0.20187		0.20187		0.18692
 300		1.0			0.1		2	0.29346		0.29720		0.28224
 300		1.0			0.1		3	0.32897		0.33832		0.31028
 300		1.0			0.1		4	0.35140		0.37757		0.32897
 300		1.0			0.1		5	0.37009		0.39252		0.34019
 300		1.0			0.2		1	0.20000		0.20187		0.18692
 300		1.0			0.2		2	0.29346		0.29720		0.28224
 300		1.0			0.2		3	0.32897		0.33832		0.31028
 300		1.0			0.2		4	0.35140		0.37757		0.32897
 300		1.0			0.2		5	0.37009		0.39252		0.34019
 300		1.0			0.3		1	0.20000		0.20187		0.18692
 300		1.0			0.3		2	0.29346		0.29720		0.28224
 300		1.0			0.3		3	0.32897		0.33832		0.31028
 300		1.0			0.3		4	0.35140		0.37757		0.32897
 300		1.0			0.3		5	0.37009		0.39252		0.34019
 300		1.0			0.4		1	0.20000		0.20187		0.18692
 300		1.0			0.4		2	0.29346		0.29720		0.28224
 300		1.0			0.4		3	0.33271		0.33832		0.31028
 300		1.0			0.4		4	0.35140		0.37757		0.32897
 300		1.0			0.4		5	0.37009		0.39252		0.34019
 300		1.0			0.5		1	0.20000		0.20187		0.18692
 300		1.0			0.5		2	0.29346		0.29720		0.28224
 300		1.0			0.5		3	0.33458		0.33832		0.31028
 300		1.0			0.5		4	0.34953		0.37757		0.32897
 300		1.0			0.5		5	0.37196		0.39252		0.34019
 300		1.0			0.6		1	0.20000		0.20187		0.18692
 300		1.0			0.6		2	0.29346		0.29720		0.28224
 300		1.0			0.6		3	0.33458		0.33832		0.31028
 300		1.0			0.6		4	0.35140		0.37757		0.32897
 300		1.0			0.6		5	0.37196		0.39252		0.34019
 300		1.0			0.7		1	0.19813		0.20187		0.18692
 300		1.0			0.7		2	0.29533		0.29720		0.28224
 300		1.0			0.7		3	0.33458		0.33832		0.31028
 300		1.0			0.7		4	0.35327		0.37757		0.32897
 300		1.0			0.7		5	0.37009		0.39252		0.34019
 300		1.0			0.8		1	0.20000		0.20187		0.18692
 300		1.0			0.8		2	0.29907		0.29720		0.28224
 300		1.0			0.8		3	0.33832		0.33832		0.31028
 300		1.0			0.8		4	0.35701		0.37757		0.32897
 300		1.0			0.8		5	0.37196		0.39252		0.34019
 300		1.0			0.9		1	0.20561		0.20187		0.18692
 300		1.0			0.9		2	0.29907		0.29720		0.28224
 300		1.0			0.9		3	0.33832		0.33832		0.31028
 300		1.0			0.9		4	0.35888		0.37757		0.32897
 300		1.0			0.9		5	0.36822		0.39252		0.34019
 300		1.0			1.0		1	0.18692		0.20187		0.18692
 300		1.0			1.0		2	0.28224		0.29720		0.28224
 300		1.0			1.0		3	0.31028		0.33832		0.31028
 300		1.0			1.0		4	0.32897		0.37757		0.32897
 300		1.0			1.0		5	0.34019		0.39252		0.34019
 320		0.1			0.0		1	0.20187		0.20187		0.20374
 320		0.1			0.0		2	0.29720		0.29720		0.28411
 320		0.1			0.0		3	0.33832		0.33832		0.31963
 320		0.1			0.0		4	0.37757		0.37757		0.34393
 320		0.1			0.0		5	0.39252		0.39252		0.36075
 320		0.1			0.1		1	0.20187		0.20187		0.20374
 320		0.1			0.1		2	0.30093		0.29720		0.28411
 320		0.1			0.1		3	0.33271		0.33832		0.31963
 320		0.1			0.1		4	0.36262		0.37757		0.34393
 320		0.1			0.1		5	0.38505		0.39252		0.36075
 320		0.1			0.2		1	0.20000		0.20187		0.20374
 320		0.1			0.2		2	0.30093		0.29720		0.28411
 320		0.1			0.2		3	0.33458		0.33832		0.31963
 320		0.1			0.2		4	0.36636		0.37757		0.34393
 320		0.1			0.2		5	0.38692		0.39252		0.36075
 320		0.1			0.3		1	0.20374		0.20187		0.20374
 320		0.1			0.3		2	0.30093		0.29720		0.28411
 320		0.1			0.3		3	0.34019		0.33832		0.31963
 320		0.1			0.3		4	0.36636		0.37757		0.34393
 320		0.1			0.3		5	0.38505		0.39252		0.36075
 320		0.1			0.4		1	0.20187		0.20187		0.20374
 320		0.1			0.4		2	0.29907		0.29720		0.28411
 320		0.1			0.4		3	0.34206		0.33832		0.31963
 320		0.1			0.4		4	0.36636		0.37757		0.34393
 320		0.1			0.4		5	0.38505		0.39252		0.36075
 320		0.1			0.5		1	0.20000		0.20187		0.20374
 320		0.1			0.5		2	0.30093		0.29720		0.28411
 320		0.1			0.5		3	0.34206		0.33832		0.31963
 320		0.1			0.5		4	0.36449		0.37757		0.34393
 320		0.1			0.5		5	0.38879		0.39252		0.36075
 320		0.1			0.6		1	0.20561		0.20187		0.20374
 320		0.1			0.6		2	0.29533		0.29720		0.28411
 320		0.1			0.6		3	0.33832		0.33832		0.31963
 320		0.1			0.6		4	0.36822		0.37757		0.34393
 320		0.1			0.6		5	0.39252		0.39252		0.36075
 320		0.1			0.7		1	0.20935		0.20187		0.20374
 320		0.1			0.7		2	0.29907		0.29720		0.28411
 320		0.1			0.7		3	0.34579		0.33832		0.31963
 320		0.1			0.7		4	0.37196		0.37757		0.34393
 320		0.1			0.7		5	0.39065		0.39252		0.36075
 320		0.1			0.8		1	0.20748		0.20187		0.20374
 320		0.1			0.8		2	0.29720		0.29720		0.28411
 320		0.1			0.8		3	0.34953		0.33832		0.31963
 320		0.1			0.8		4	0.37196		0.37757		0.34393
 320		0.1			0.8		5	0.39252		0.39252		0.36075
 320		0.1			0.9		1	0.20935		0.20187		0.20374
 320		0.1			0.9		2	0.28972		0.29720		0.28411
 320		0.1			0.9		3	0.34579		0.33832		0.31963
 320		0.1			0.9		4	0.36822		0.37757		0.34393
 320		0.1			0.9		5	0.38879		0.39252		0.36075
 320		0.1			1.0		1	0.20374		0.20187		0.20374
 320		0.1			1.0		2	0.28411		0.29720		0.28411
 320		0.1			1.0		3	0.31963		0.33832		0.31963
 320		0.1			1.0		4	0.34393		0.37757		0.34393
 320		0.1			1.0		5	0.36075		0.39252		0.36075
 320		0.2			0.0		1	0.20187		0.20187		0.19252
 320		0.2			0.0		2	0.29720		0.29720		0.27290
 320		0.2			0.0		3	0.33832		0.33832		0.31589
 320		0.2			0.0		4	0.37757		0.37757		0.33832
 320		0.2			0.0		5	0.39252		0.39252		0.35514
 320		0.2			0.1		1	0.19813		0.20187		0.19252
 320		0.2			0.1		2	0.29720		0.29720		0.27290
 320		0.2			0.1		3	0.32897		0.33832		0.31589
 320		0.2			0.1		4	0.35514		0.37757		0.33832
 320		0.2			0.1		5	0.37570		0.39252		0.35514
 320		0.2			0.2		1	0.19626		0.20187		0.19252
 320		0.2			0.2		2	0.29720		0.29720		0.27290
 320		0.2			0.2		3	0.33084		0.33832		0.31589
 320		0.2			0.2		4	0.35888		0.37757		0.33832
 320		0.2			0.2		5	0.37757		0.39252		0.35514
 320		0.2			0.3		1	0.20000		0.20187		0.19252
 320		0.2			0.3		2	0.29533		0.29720		0.27290
 320		0.2			0.3		3	0.33271		0.33832		0.31589
 320		0.2			0.3		4	0.35888		0.37757		0.33832
 320		0.2			0.3		5	0.37757		0.39252		0.35514
 320		0.2			0.4		1	0.19626		0.20187		0.19252
 320		0.2			0.4		2	0.29533		0.29720		0.27290
 320		0.2			0.4		3	0.33645		0.33832		0.31589
 320		0.2			0.4		4	0.35888		0.37757		0.33832
 320		0.2			0.4		5	0.37757		0.39252		0.35514
 320		0.2			0.5		1	0.19813		0.20187		0.19252
 320		0.2			0.5		2	0.29533		0.29720		0.27290
 320		0.2			0.5		3	0.33645		0.33832		0.31589
 320		0.2			0.5		4	0.35701		0.37757		0.33832
 320		0.2			0.5		5	0.37757		0.39252		0.35514
 320		0.2			0.6		1	0.20187		0.20187		0.19252
 320		0.2			0.6		2	0.29159		0.29720		0.27290
 320		0.2			0.6		3	0.33645		0.33832		0.31589
 320		0.2			0.6		4	0.35701		0.37757		0.33832
 320		0.2			0.6		5	0.37757		0.39252		0.35514
 320		0.2			0.7		1	0.20374		0.20187		0.19252
 320		0.2			0.7		2	0.29346		0.29720		0.27290
 320		0.2			0.7		3	0.33645		0.33832		0.31589
 320		0.2			0.7		4	0.35888		0.37757		0.33832
 320		0.2			0.7		5	0.37570		0.39252		0.35514
 320		0.2			0.8		1	0.20187		0.20187		0.19252
 320		0.2			0.8		2	0.29159		0.29720		0.27290
 320		0.2			0.8		3	0.33832		0.33832		0.31589
 320		0.2			0.8		4	0.36262		0.37757		0.33832
 320		0.2			0.8		5	0.37570		0.39252		0.35514
 320		0.2			0.9		1	0.20374		0.20187		0.19252
 320		0.2			0.9		2	0.28785		0.29720		0.27290
 320		0.2			0.9		3	0.34206		0.33832		0.31589
 320		0.2			0.9		4	0.36262		0.37757		0.33832
 320		0.2			0.9		5	0.37757		0.39252		0.35514
 320		0.2			1.0		1	0.19252		0.20187		0.19252
 320		0.2			1.0		2	0.27290		0.29720		0.27290
 320		0.2			1.0		3	0.31589		0.33832		0.31589
 320		0.2			1.0		4	0.33832		0.37757		0.33832
 320		0.2			1.0		5	0.35514		0.39252		0.35514
 320		0.3			0.0		1	0.20187		0.20187		0.18505
 320		0.3			0.0		2	0.29720		0.29720		0.27103
 320		0.3			0.0		3	0.33832		0.33832		0.31215
 320		0.3			0.0		4	0.37757		0.37757		0.33458
 320		0.3			0.0		5	0.39252		0.39252		0.35514
 320		0.3			0.1		1	0.20000		0.20187		0.18505
 320		0.3			0.1		2	0.29533		0.29720		0.27103
 320		0.3			0.1		3	0.32897		0.33832		0.31215
 320		0.3			0.1		4	0.35327		0.37757		0.33458
 320		0.3			0.1		5	0.37383		0.39252		0.35514
 320		0.3			0.2		1	0.19813		0.20187		0.18505
 320		0.3			0.2		2	0.29533		0.29720		0.27103
 320		0.3			0.2		3	0.32897		0.33832		0.31215
 320		0.3			0.2		4	0.35327		0.37757		0.33458
 320		0.3			0.2		5	0.37383		0.39252		0.35514
 320		0.3			0.3		1	0.20187		0.20187		0.18505
 320		0.3			0.3		2	0.29720		0.29720		0.27103
 320		0.3			0.3		3	0.32897		0.33832		0.31215
 320		0.3			0.3		4	0.35514		0.37757		0.33458
 320		0.3			0.3		5	0.37383		0.39252		0.35514
 320		0.3			0.4		1	0.19813		0.20187		0.18505
 320		0.3			0.4		2	0.29720		0.29720		0.27103
 320		0.3			0.4		3	0.33458		0.33832		0.31215
 320		0.3			0.4		4	0.35514		0.37757		0.33458
 320		0.3			0.4		5	0.37383		0.39252		0.35514
 320		0.3			0.5		1	0.20000		0.20187		0.18505
 320		0.3			0.5		2	0.29720		0.29720		0.27103
 320		0.3			0.5		3	0.33458		0.33832		0.31215
 320		0.3			0.5		4	0.35327		0.37757		0.33458
 320		0.3			0.5		5	0.37383		0.39252		0.35514
 320		0.3			0.6		1	0.20374		0.20187		0.18505
 320		0.3			0.6		2	0.29533		0.29720		0.27103
 320		0.3			0.6		3	0.33645		0.33832		0.31215
 320		0.3			0.6		4	0.35327		0.37757		0.33458
 320		0.3			0.6		5	0.37570		0.39252		0.35514
 320		0.3			0.7		1	0.20561		0.20187		0.18505
 320		0.3			0.7		2	0.29720		0.29720		0.27103
 320		0.3			0.7		3	0.33458		0.33832		0.31215
 320		0.3			0.7		4	0.35514		0.37757		0.33458
 320		0.3			0.7		5	0.37383		0.39252		0.35514
 320		0.3			0.8		1	0.20561		0.20187		0.18505
 320		0.3			0.8		2	0.29533		0.29720		0.27103
 320		0.3			0.8		3	0.33832		0.33832		0.31215
 320		0.3			0.8		4	0.35888		0.37757		0.33458
 320		0.3			0.8		5	0.37383		0.39252		0.35514
 320		0.3			0.9		1	0.19813		0.20187		0.18505
 320		0.3			0.9		2	0.29533		0.29720		0.27103
 320		0.3			0.9		3	0.34206		0.33832		0.31215
 320		0.3			0.9		4	0.36075		0.37757		0.33458
 320		0.3			0.9		5	0.37570		0.39252		0.35514
 320		0.3			1.0		1	0.18505		0.20187		0.18505
 320		0.3			1.0		2	0.27103		0.29720		0.27103
 320		0.3			1.0		3	0.31215		0.33832		0.31215
 320		0.3			1.0		4	0.33458		0.37757		0.33458
 320		0.3			1.0		5	0.35514		0.39252		0.35514
 320		0.4			0.0		1	0.20187		0.20187		0.18505
 320		0.4			0.0		2	0.29720		0.29720		0.28037
 320		0.4			0.0		3	0.33832		0.33832		0.31589
 320		0.4			0.0		4	0.37757		0.37757		0.33271
 320		0.4			0.0		5	0.39252		0.39252		0.35140
 320		0.4			0.1		1	0.20000		0.20187		0.18505
 320		0.4			0.1		2	0.29533		0.29720		0.28037
 320		0.4			0.1		3	0.32710		0.33832		0.31589
 320		0.4			0.1		4	0.35140		0.37757		0.33271
 320		0.4			0.1		5	0.37196		0.39252		0.35140
 320		0.4			0.2		1	0.19813		0.20187		0.18505
 320		0.4			0.2		2	0.29533		0.29720		0.28037
 320		0.4			0.2		3	0.32710		0.33832		0.31589
 320		0.4			0.2		4	0.35140		0.37757		0.33271
 320		0.4			0.2		5	0.37196		0.39252		0.35140
 320		0.4			0.3		1	0.20187		0.20187		0.18505
 320		0.4			0.3		2	0.29533		0.29720		0.28037
 320		0.4			0.3		3	0.32710		0.33832		0.31589
 320		0.4			0.3		4	0.35327		0.37757		0.33271
 320		0.4			0.3		5	0.37196		0.39252		0.35140
 320		0.4			0.4		1	0.19813		0.20187		0.18505
 320		0.4			0.4		2	0.29533		0.29720		0.28037
 320		0.4			0.4		3	0.33271		0.33832		0.31589
 320		0.4			0.4		4	0.35327		0.37757		0.33271
 320		0.4			0.4		5	0.37196		0.39252		0.35140
 320		0.4			0.5		1	0.19813		0.20187		0.18505
 320		0.4			0.5		2	0.29533		0.29720		0.28037
 320		0.4			0.5		3	0.33271		0.33832		0.31589
 320		0.4			0.5		4	0.35140		0.37757		0.33271
 320		0.4			0.5		5	0.37196		0.39252		0.35140
 320		0.4			0.6		1	0.20187		0.20187		0.18505
 320		0.4			0.6		2	0.29720		0.29720		0.28037
 320		0.4			0.6		3	0.33458		0.33832		0.31589
 320		0.4			0.6		4	0.35140		0.37757		0.33271
 320		0.4			0.6		5	0.37383		0.39252		0.35140
 320		0.4			0.7		1	0.20374		0.20187		0.18505
 320		0.4			0.7		2	0.29907		0.29720		0.28037
 320		0.4			0.7		3	0.33458		0.33832		0.31589
 320		0.4			0.7		4	0.35327		0.37757		0.33271
 320		0.4			0.7		5	0.37383		0.39252		0.35140
 320		0.4			0.8		1	0.20374		0.20187		0.18505
 320		0.4			0.8		2	0.29907		0.29720		0.28037
 320		0.4			0.8		3	0.33832		0.33832		0.31589
 320		0.4			0.8		4	0.35701		0.37757		0.33271
 320		0.4			0.8		5	0.37196		0.39252		0.35140
 320		0.4			0.9		1	0.20187		0.20187		0.18505
 320		0.4			0.9		2	0.30093		0.29720		0.28037
 320		0.4			0.9		3	0.34206		0.33832		0.31589
 320		0.4			0.9		4	0.35888		0.37757		0.33271
 320		0.4			0.9		5	0.37196		0.39252		0.35140
 320		0.4			1.0		1	0.18505		0.20187		0.18505
 320		0.4			1.0		2	0.28037		0.29720		0.28037
 320		0.4			1.0		3	0.31589		0.33832		0.31589
 320		0.4			1.0		4	0.33271		0.37757		0.33271
 320		0.4			1.0		5	0.35140		0.39252		0.35140
 320		0.5			0.0		1	0.20187		0.20187		0.18131
 320		0.5			0.0		2	0.29720		0.29720		0.28224
 320		0.5			0.0		3	0.33832		0.33832		0.31215
 320		0.5			0.0		4	0.37757		0.37757		0.33084
 320		0.5			0.0		5	0.39252		0.39252		0.35140
 320		0.5			0.1		1	0.19813		0.20187		0.18131
 320		0.5			0.1		2	0.29346		0.29720		0.28224
 320		0.5			0.1		3	0.32710		0.33832		0.31215
 320		0.5			0.1		4	0.34953		0.37757		0.33084
 320		0.5			0.1		5	0.37196		0.39252		0.35140
 320		0.5			0.2		1	0.19626		0.20187		0.18131
 320		0.5			0.2		2	0.29346		0.29720		0.28224
 320		0.5			0.2		3	0.32710		0.33832		0.31215
 320		0.5			0.2		4	0.34953		0.37757		0.33084
 320		0.5			0.2		5	0.37196		0.39252		0.35140
 320		0.5			0.3		1	0.19813		0.20187		0.18131
 320		0.5			0.3		2	0.29346		0.29720		0.28224
 320		0.5			0.3		3	0.32710		0.33832		0.31215
 320		0.5			0.3		4	0.35140		0.37757		0.33084
 320		0.5			0.3		5	0.37196		0.39252		0.35140
 320		0.5			0.4		1	0.19813		0.20187		0.18131
 320		0.5			0.4		2	0.29346		0.29720		0.28224
 320		0.5			0.4		3	0.33084		0.33832		0.31215
 320		0.5			0.4		4	0.35140		0.37757		0.33084
 320		0.5			0.4		5	0.37196		0.39252		0.35140
 320		0.5			0.5		1	0.20000		0.20187		0.18131
 320		0.5			0.5		2	0.29346		0.29720		0.28224
 320		0.5			0.5		3	0.33271		0.33832		0.31215
 320		0.5			0.5		4	0.34953		0.37757		0.33084
 320		0.5			0.5		5	0.37196		0.39252		0.35140
 320		0.5			0.6		1	0.20374		0.20187		0.18131
 320		0.5			0.6		2	0.29346		0.29720		0.28224
 320		0.5			0.6		3	0.33458		0.33832		0.31215
 320		0.5			0.6		4	0.34953		0.37757		0.33084
 320		0.5			0.6		5	0.37383		0.39252		0.35140
 320		0.5			0.7		1	0.20374		0.20187		0.18131
 320		0.5			0.7		2	0.29533		0.29720		0.28224
 320		0.5			0.7		3	0.33458		0.33832		0.31215
 320		0.5			0.7		4	0.34953		0.37757		0.33084
 320		0.5			0.7		5	0.37196		0.39252		0.35140
 320		0.5			0.8		1	0.20374		0.20187		0.18131
 320		0.5			0.8		2	0.29533		0.29720		0.28224
 320		0.5			0.8		3	0.33645		0.33832		0.31215
 320		0.5			0.8		4	0.35140		0.37757		0.33084
 320		0.5			0.8		5	0.37009		0.39252		0.35140
 320		0.5			0.9		1	0.20374		0.20187		0.18131
 320		0.5			0.9		2	0.29907		0.29720		0.28224
 320		0.5			0.9		3	0.33832		0.33832		0.31215
 320		0.5			0.9		4	0.35701		0.37757		0.33084
 320		0.5			0.9		5	0.37196		0.39252		0.35140
 320		0.5			1.0		1	0.18131		0.20187		0.18131
 320		0.5			1.0		2	0.28224		0.29720		0.28224
 320		0.5			1.0		3	0.31215		0.33832		0.31215
 320		0.5			1.0		4	0.33084		0.37757		0.33084
 320		0.5			1.0		5	0.35140		0.39252		0.35140
 320		0.6			0.0		1	0.20187		0.20187		0.18131
 320		0.6			0.0		2	0.29720		0.29720		0.28224
 320		0.6			0.0		3	0.33832		0.33832		0.31215
 320		0.6			0.0		4	0.37757		0.37757		0.33084
 320		0.6			0.0		5	0.39252		0.39252		0.34953
 320		0.6			0.1		1	0.20000		0.20187		0.18131
 320		0.6			0.1		2	0.29346		0.29720		0.28224
 320		0.6			0.1		3	0.32710		0.33832		0.31215
 320		0.6			0.1		4	0.34953		0.37757		0.33084
 320		0.6			0.1		5	0.37009		0.39252		0.34953
 320		0.6			0.2		1	0.19813		0.20187		0.18131
 320		0.6			0.2		2	0.29346		0.29720		0.28224
 320		0.6			0.2		3	0.32710		0.33832		0.31215
 320		0.6			0.2		4	0.34953		0.37757		0.33084
 320		0.6			0.2		5	0.37009		0.39252		0.34953
 320		0.6			0.3		1	0.20000		0.20187		0.18131
 320		0.6			0.3		2	0.29346		0.29720		0.28224
 320		0.6			0.3		3	0.32710		0.33832		0.31215
 320		0.6			0.3		4	0.34953		0.37757		0.33084
 320		0.6			0.3		5	0.37009		0.39252		0.34953
 320		0.6			0.4		1	0.20000		0.20187		0.18131
 320		0.6			0.4		2	0.29346		0.29720		0.28224
 320		0.6			0.4		3	0.33084		0.33832		0.31215
 320		0.6			0.4		4	0.34953		0.37757		0.33084
 320		0.6			0.4		5	0.37009		0.39252		0.34953
 320		0.6			0.5		1	0.20187		0.20187		0.18131
 320		0.6			0.5		2	0.29346		0.29720		0.28224
 320		0.6			0.5		3	0.33084		0.33832		0.31215
 320		0.6			0.5		4	0.34766		0.37757		0.33084
 320		0.6			0.5		5	0.37009		0.39252		0.34953
 320		0.6			0.6		1	0.20561		0.20187		0.18131
 320		0.6			0.6		2	0.29346		0.29720		0.28224
 320		0.6			0.6		3	0.33271		0.33832		0.31215
 320		0.6			0.6		4	0.34766		0.37757		0.33084
 320		0.6			0.6		5	0.37196		0.39252		0.34953
 320		0.6			0.7		1	0.20561		0.20187		0.18131
 320		0.6			0.7		2	0.29533		0.29720		0.28224
 320		0.6			0.7		3	0.33271		0.33832		0.31215
 320		0.6			0.7		4	0.34953		0.37757		0.33084
 320		0.6			0.7		5	0.37009		0.39252		0.34953
 320		0.6			0.8		1	0.20561		0.20187		0.18131
 320		0.6			0.8		2	0.29533		0.29720		0.28224
 320		0.6			0.8		3	0.33458		0.33832		0.31215
 320		0.6			0.8		4	0.35140		0.37757		0.33084
 320		0.6			0.8		5	0.36822		0.39252		0.34953
 320		0.6			0.9		1	0.20561		0.20187		0.18131
 320		0.6			0.9		2	0.29907		0.29720		0.28224
 320		0.6			0.9		3	0.33832		0.33832		0.31215
 320		0.6			0.9		4	0.35701		0.37757		0.33084
 320		0.6			0.9		5	0.37009		0.39252		0.34953
 320		0.6			1.0		1	0.18131		0.20187		0.18131
 320		0.6			1.0		2	0.28224		0.29720		0.28224
 320		0.6			1.0		3	0.31215		0.33832		0.31215
 320		0.6			1.0		4	0.33084		0.37757		0.33084
 320		0.6			1.0		5	0.34953		0.39252		0.34953
 320		0.7			0.0		1	0.20187		0.20187		0.17944
 320		0.7			0.0		2	0.29720		0.29720		0.28037
 320		0.7			0.0		3	0.33832		0.33832		0.31028
 320		0.7			0.0		4	0.37757		0.37757		0.33271
 320		0.7			0.0		5	0.39252		0.39252		0.34766
 320		0.7			0.1		1	0.20000		0.20187		0.17944
 320		0.7			0.1		2	0.29346		0.29720		0.28037
 320		0.7			0.1		3	0.32710		0.33832		0.31028
 320		0.7			0.1		4	0.34953		0.37757		0.33271
 320		0.7			0.1		5	0.37009		0.39252		0.34766
 320		0.7			0.2		1	0.19813		0.20187		0.17944
 320		0.7			0.2		2	0.29346		0.29720		0.28037
 320		0.7			0.2		3	0.32710		0.33832		0.31028
 320		0.7			0.2		4	0.34953		0.37757		0.33271
 320		0.7			0.2		5	0.37009		0.39252		0.34766
 320		0.7			0.3		1	0.19813		0.20187		0.17944
 320		0.7			0.3		2	0.29346		0.29720		0.28037
 320		0.7			0.3		3	0.32710		0.33832		0.31028
 320		0.7			0.3		4	0.34953		0.37757		0.33271
 320		0.7			0.3		5	0.37009		0.39252		0.34766
 320		0.7			0.4		1	0.19813		0.20187		0.17944
 320		0.7			0.4		2	0.29346		0.29720		0.28037
 320		0.7			0.4		3	0.33084		0.33832		0.31028
 320		0.7			0.4		4	0.34953		0.37757		0.33271
 320		0.7			0.4		5	0.37009		0.39252		0.34766
 320		0.7			0.5		1	0.20187		0.20187		0.17944
 320		0.7			0.5		2	0.29346		0.29720		0.28037
 320		0.7			0.5		3	0.33084		0.33832		0.31028
 320		0.7			0.5		4	0.34766		0.37757		0.33271
 320		0.7			0.5		5	0.37009		0.39252		0.34766
 320		0.7			0.6		1	0.20561		0.20187		0.17944
 320		0.7			0.6		2	0.29346		0.29720		0.28037
 320		0.7			0.6		3	0.33271		0.33832		0.31028
 320		0.7			0.6		4	0.34766		0.37757		0.33271
 320		0.7			0.6		5	0.37196		0.39252		0.34766
 320		0.7			0.7		1	0.20561		0.20187		0.17944
 320		0.7			0.7		2	0.29533		0.29720		0.28037
 320		0.7			0.7		3	0.33271		0.33832		0.31028
 320		0.7			0.7		4	0.35140		0.37757		0.33271
 320		0.7			0.7		5	0.37009		0.39252		0.34766
 320		0.7			0.8		1	0.20561		0.20187		0.17944
 320		0.7			0.8		2	0.29533		0.29720		0.28037
 320		0.7			0.8		3	0.33645		0.33832		0.31028
 320		0.7			0.8		4	0.35327		0.37757		0.33271
 320		0.7			0.8		5	0.37196		0.39252		0.34766
 320		0.7			0.9		1	0.20561		0.20187		0.17944
 320		0.7			0.9		2	0.29907		0.29720		0.28037
 320		0.7			0.9		3	0.33832		0.33832		0.31028
 320		0.7			0.9		4	0.35514		0.37757		0.33271
 320		0.7			0.9		5	0.36822		0.39252		0.34766
 320		0.7			1.0		1	0.17944		0.20187		0.17944
 320		0.7			1.0		2	0.28037		0.29720		0.28037
 320		0.7			1.0		3	0.31028		0.33832		0.31028
 320		0.7			1.0		4	0.33271		0.37757		0.33271
 320		0.7			1.0		5	0.34766		0.39252		0.34766
 320		0.8			0.0		1	0.20187		0.20187		0.18131
 320		0.8			0.0		2	0.29720		0.29720		0.28037
 320		0.8			0.0		3	0.33832		0.33832		0.31215
 320		0.8			0.0		4	0.37757		0.37757		0.33271
 320		0.8			0.0		5	0.39252		0.39252		0.34579
 320		0.8			0.1		1	0.20187		0.20187		0.18131
 320		0.8			0.1		2	0.29346		0.29720		0.28037
 320		0.8			0.1		3	0.32710		0.33832		0.31215
 320		0.8			0.1		4	0.35140		0.37757		0.33271
 320		0.8			0.1		5	0.37009		0.39252		0.34579
 320		0.8			0.2		1	0.20000		0.20187		0.18131
 320		0.8			0.2		2	0.29346		0.29720		0.28037
 320		0.8			0.2		3	0.32710		0.33832		0.31215
 320		0.8			0.2		4	0.35140		0.37757		0.33271
 320		0.8			0.2		5	0.37009		0.39252		0.34579
 320		0.8			0.3		1	0.20000		0.20187		0.18131
 320		0.8			0.3		2	0.29346		0.29720		0.28037
 320		0.8			0.3		3	0.32710		0.33832		0.31215
 320		0.8			0.3		4	0.35140		0.37757		0.33271
 320		0.8			0.3		5	0.37009		0.39252		0.34579
 320		0.8			0.4		1	0.20000		0.20187		0.18131
 320		0.8			0.4		2	0.29346		0.29720		0.28037
 320		0.8			0.4		3	0.33084		0.33832		0.31215
 320		0.8			0.4		4	0.35140		0.37757		0.33271
 320		0.8			0.4		5	0.37009		0.39252		0.34579
 320		0.8			0.5		1	0.20374		0.20187		0.18131
 320		0.8			0.5		2	0.29346		0.29720		0.28037
 320		0.8			0.5		3	0.33084		0.33832		0.31215
 320		0.8			0.5		4	0.34953		0.37757		0.33271
 320		0.8			0.5		5	0.37009		0.39252		0.34579
 320		0.8			0.6		1	0.20748		0.20187		0.18131
 320		0.8			0.6		2	0.29346		0.29720		0.28037
 320		0.8			0.6		3	0.33271		0.33832		0.31215
 320		0.8			0.6		4	0.34953		0.37757		0.33271
 320		0.8			0.6		5	0.37196		0.39252		0.34579
 320		0.8			0.7		1	0.20748		0.20187		0.18131
 320		0.8			0.7		2	0.29533		0.29720		0.28037
 320		0.8			0.7		3	0.33271		0.33832		0.31215
 320		0.8			0.7		4	0.35327		0.37757		0.33271
 320		0.8			0.7		5	0.37009		0.39252		0.34579
 320		0.8			0.8		1	0.20748		0.20187		0.18131
 320		0.8			0.8		2	0.29533		0.29720		0.28037
 320		0.8			0.8		3	0.33645		0.33832		0.31215
 320		0.8			0.8		4	0.35514		0.37757		0.33271
 320		0.8			0.8		5	0.37196		0.39252		0.34579
 320		0.8			0.9		1	0.20748		0.20187		0.18131
 320		0.8			0.9		2	0.29907		0.29720		0.28037
 320		0.8			0.9		3	0.33832		0.33832		0.31215
 320		0.8			0.9		4	0.35701		0.37757		0.33271
 320		0.8			0.9		5	0.36822		0.39252		0.34579
 320		0.8			1.0		1	0.18131		0.20187		0.18131
 320		0.8			1.0		2	0.28037		0.29720		0.28037
 320		0.8			1.0		3	0.31215		0.33832		0.31215
 320		0.8			1.0		4	0.33271		0.37757		0.33271
 320		0.8			1.0		5	0.34579		0.39252		0.34579
 320		0.9			0.0		1	0.20187		0.20187		0.18505
 320		0.9			0.0		2	0.29720		0.29720		0.28411
 320		0.9			0.0		3	0.33832		0.33832		0.31215
 320		0.9			0.0		4	0.37757		0.37757		0.33084
 320		0.9			0.0		5	0.39252		0.39252		0.34393
 320		0.9			0.1		1	0.20187		0.20187		0.18505
 320		0.9			0.1		2	0.29346		0.29720		0.28411
 320		0.9			0.1		3	0.32897		0.33832		0.31215
 320		0.9			0.1		4	0.35140		0.37757		0.33084
 320		0.9			0.1		5	0.37009		0.39252		0.34393
 320		0.9			0.2		1	0.20000		0.20187		0.18505
 320		0.9			0.2		2	0.29346		0.29720		0.28411
 320		0.9			0.2		3	0.32897		0.33832		0.31215
 320		0.9			0.2		4	0.35140		0.37757		0.33084
 320		0.9			0.2		5	0.37009		0.39252		0.34393
 320		0.9			0.3		1	0.20000		0.20187		0.18505
 320		0.9			0.3		2	0.29346		0.29720		0.28411
 320		0.9			0.3		3	0.32897		0.33832		0.31215
 320		0.9			0.3		4	0.35140		0.37757		0.33084
 320		0.9			0.3		5	0.37009		0.39252		0.34393
 320		0.9			0.4		1	0.20000		0.20187		0.18505
 320		0.9			0.4		2	0.29346		0.29720		0.28411
 320		0.9			0.4		3	0.33271		0.33832		0.31215
 320		0.9			0.4		4	0.35140		0.37757		0.33084
 320		0.9			0.4		5	0.37009		0.39252		0.34393
 320		0.9			0.5		1	0.20000		0.20187		0.18505
 320		0.9			0.5		2	0.29346		0.29720		0.28411
 320		0.9			0.5		3	0.33271		0.33832		0.31215
 320		0.9			0.5		4	0.34953		0.37757		0.33084
 320		0.9			0.5		5	0.37009		0.39252		0.34393
 320		0.9			0.6		1	0.20000		0.20187		0.18505
 320		0.9			0.6		2	0.29346		0.29720		0.28411
 320		0.9			0.6		3	0.33458		0.33832		0.31215
 320		0.9			0.6		4	0.34953		0.37757		0.33084
 320		0.9			0.6		5	0.37196		0.39252		0.34393
 320		0.9			0.7		1	0.19813		0.20187		0.18505
 320		0.9			0.7		2	0.29533		0.29720		0.28411
 320		0.9			0.7		3	0.33458		0.33832		0.31215
 320		0.9			0.7		4	0.35327		0.37757		0.33084
 320		0.9			0.7		5	0.37009		0.39252		0.34393
 320		0.9			0.8		1	0.20000		0.20187		0.18505
 320		0.9			0.8		2	0.29533		0.29720		0.28411
 320		0.9			0.8		3	0.33832		0.33832		0.31215
 320		0.9			0.8		4	0.35514		0.37757		0.33084
 320		0.9			0.8		5	0.37196		0.39252		0.34393
 320		0.9			0.9		1	0.20561		0.20187		0.18505
 320		0.9			0.9		2	0.29907		0.29720		0.28411
 320		0.9			0.9		3	0.34019		0.33832		0.31215
 320		0.9			0.9		4	0.35701		0.37757		0.33084
 320		0.9			0.9		5	0.36822		0.39252		0.34393
 320		0.9			1.0		1	0.18505		0.20187		0.18505
 320		0.9			1.0		2	0.28411		0.29720		0.28411
 320		0.9			1.0		3	0.31215		0.33832		0.31215
 320		0.9			1.0		4	0.33084		0.37757		0.33084
 320		0.9			1.0		5	0.34393		0.39252		0.34393
 320		1.0			0.0		1	0.20187		0.20187		0.18505
 320		1.0			0.0		2	0.29720		0.29720		0.28411
 320		1.0			0.0		3	0.33832		0.33832		0.31215
 320		1.0			0.0		4	0.37757		0.37757		0.33084
 320		1.0			0.0		5	0.39252		0.39252		0.34393
 320		1.0			0.1		1	0.20187		0.20187		0.18505
 320		1.0			0.1		2	0.29346		0.29720		0.28411
 320		1.0			0.1		3	0.32897		0.33832		0.31215
 320		1.0			0.1		4	0.35140		0.37757		0.33084
 320		1.0			0.1		5	0.37009		0.39252		0.34393
 320		1.0			0.2		1	0.20000		0.20187		0.18505
 320		1.0			0.2		2	0.29346		0.29720		0.28411
 320		1.0			0.2		3	0.32897		0.33832		0.31215
 320		1.0			0.2		4	0.35140		0.37757		0.33084
 320		1.0			0.2		5	0.37009		0.39252		0.34393
 320		1.0			0.3		1	0.20000		0.20187		0.18505
 320		1.0			0.3		2	0.29346		0.29720		0.28411
 320		1.0			0.3		3	0.32897		0.33832		0.31215
 320		1.0			0.3		4	0.35140		0.37757		0.33084
 320		1.0			0.3		5	0.37009		0.39252		0.34393
 320		1.0			0.4		1	0.20000		0.20187		0.18505
 320		1.0			0.4		2	0.29346		0.29720		0.28411
 320		1.0			0.4		3	0.33271		0.33832		0.31215
 320		1.0			0.4		4	0.35140		0.37757		0.33084
 320		1.0			0.4		5	0.37009		0.39252		0.34393
 320		1.0			0.5		1	0.20000		0.20187		0.18505
 320		1.0			0.5		2	0.29346		0.29720		0.28411
 320		1.0			0.5		3	0.33271		0.33832		0.31215
 320		1.0			0.5		4	0.34953		0.37757		0.33084
 320		1.0			0.5		5	0.37009		0.39252		0.34393
 320		1.0			0.6		1	0.20000		0.20187		0.18505
 320		1.0			0.6		2	0.29346		0.29720		0.28411
 320		1.0			0.6		3	0.33458		0.33832		0.31215
 320		1.0			0.6		4	0.34953		0.37757		0.33084
 320		1.0			0.6		5	0.37196		0.39252		0.34393
 320		1.0			0.7		1	0.19813		0.20187		0.18505
 320		1.0			0.7		2	0.29533		0.29720		0.28411
 320		1.0			0.7		3	0.33458		0.33832		0.31215
 320		1.0			0.7		4	0.35327		0.37757		0.33084
 320		1.0			0.7		5	0.37009		0.39252		0.34393
 320		1.0			0.8		1	0.20000		0.20187		0.18505
 320		1.0			0.8		2	0.29533		0.29720		0.28411
 320		1.0			0.8		3	0.33832		0.33832		0.31215
 320		1.0			0.8		4	0.35514		0.37757		0.33084
 320		1.0			0.8		5	0.37196		0.39252		0.34393
 320		1.0			0.9		1	0.20561		0.20187		0.18505
 320		1.0			0.9		2	0.29907		0.29720		0.28411
 320		1.0			0.9		3	0.34019		0.33832		0.31215
 320		1.0			0.9		4	0.35701		0.37757		0.33084
 320		1.0			0.9		5	0.36822		0.39252		0.34393
 320		1.0			1.0		1	0.18505		0.20187		0.18505
 320		1.0			1.0		2	0.28411		0.29720		0.28411
 320		1.0			1.0		3	0.31215		0.33832		0.31215
 320		1.0			1.0		4	0.33084		0.37757		0.33084
 320		1.0			1.0		5	0.34393		0.39252		0.34393
 340		0.1			0.0		1	0.20187		0.20187		0.20374
 340		0.1			0.0		2	0.29720		0.29720		0.28785
 340		0.1			0.0		3	0.33832		0.33832		0.32150
 340		0.1			0.0		4	0.37757		0.37757		0.34766
 340		0.1			0.0		5	0.39252		0.39252		0.36449
 340		0.1			0.1		1	0.20187		0.20187		0.20374
 340		0.1			0.1		2	0.30093		0.29720		0.28785
 340		0.1			0.1		3	0.33458		0.33832		0.32150
 340		0.1			0.1		4	0.36449		0.37757		0.34766
 340		0.1			0.1		5	0.38692		0.39252		0.36449
 340		0.1			0.2		1	0.20187		0.20187		0.20374
 340		0.1			0.2		2	0.30093		0.29720		0.28785
 340		0.1			0.2		3	0.33645		0.33832		0.32150
 340		0.1			0.2		4	0.36822		0.37757		0.34766
 340		0.1			0.2		5	0.38879		0.39252		0.36449
 340		0.1			0.3		1	0.20187		0.20187		0.20374
 340		0.1			0.3		2	0.30093		0.29720		0.28785
 340		0.1			0.3		3	0.34206		0.33832		0.32150
 340		0.1			0.3		4	0.36822		0.37757		0.34766
 340		0.1			0.3		5	0.38692		0.39252		0.36449
 340		0.1			0.4		1	0.20187		0.20187		0.20374
 340		0.1			0.4		2	0.29907		0.29720		0.28785
 340		0.1			0.4		3	0.34393		0.33832		0.32150
 340		0.1			0.4		4	0.36822		0.37757		0.34766
 340		0.1			0.4		5	0.38692		0.39252		0.36449
 340		0.1			0.5		1	0.20000		0.20187		0.20374
 340		0.1			0.5		2	0.29907		0.29720		0.28785
 340		0.1			0.5		3	0.34393		0.33832		0.32150
 340		0.1			0.5		4	0.36822		0.37757		0.34766
 340		0.1			0.5		5	0.39065		0.39252		0.36449
 340		0.1			0.6		1	0.20561		0.20187		0.20374
 340		0.1			0.6		2	0.29533		0.29720		0.28785
 340		0.1			0.6		3	0.34019		0.33832		0.32150
 340		0.1			0.6		4	0.37009		0.37757		0.34766
 340		0.1			0.6		5	0.39439		0.39252		0.36449
 340		0.1			0.7		1	0.20935		0.20187		0.20374
 340		0.1			0.7		2	0.30093		0.29720		0.28785
 340		0.1			0.7		3	0.34766		0.33832		0.32150
 340		0.1			0.7		4	0.37383		0.37757		0.34766
 340		0.1			0.7		5	0.39065		0.39252		0.36449
 340		0.1			0.8		1	0.20748		0.20187		0.20374
 340		0.1			0.8		2	0.29720		0.29720		0.28785
 340		0.1			0.8		3	0.35327		0.33832		0.32150
 340		0.1			0.8		4	0.37383		0.37757		0.34766
 340		0.1			0.8		5	0.39252		0.39252		0.36449
 340		0.1			0.9		1	0.21121		0.20187		0.20374
 340		0.1			0.9		2	0.28785		0.29720		0.28785
 340		0.1			0.9		3	0.34766		0.33832		0.32150
 340		0.1			0.9		4	0.36822		0.37757		0.34766
 340		0.1			0.9		5	0.39252		0.39252		0.36449
 340		0.1			1.0		1	0.20374		0.20187		0.20374
 340		0.1			1.0		2	0.28785		0.29720		0.28785
 340		0.1			1.0		3	0.32150		0.33832		0.32150
 340		0.1			1.0		4	0.34766		0.37757		0.34766
 340		0.1			1.0		5	0.36449		0.39252		0.36449
 340		0.2			0.0		1	0.20187		0.20187		0.19439
 340		0.2			0.0		2	0.29720		0.29720		0.27290
 340		0.2			0.0		3	0.33832		0.33832		0.31776
 340		0.2			0.0		4	0.37757		0.37757		0.34206
 340		0.2			0.0		5	0.39252		0.39252		0.35888
 340		0.2			0.1		1	0.19813		0.20187		0.19439
 340		0.2			0.1		2	0.29907		0.29720		0.27290
 340		0.2			0.1		3	0.33271		0.33832		0.31776
 340		0.2			0.1		4	0.35701		0.37757		0.34206
 340		0.2			0.1		5	0.37757		0.39252		0.35888
 340		0.2			0.2		1	0.19813		0.20187		0.19439
 340		0.2			0.2		2	0.29907		0.29720		0.27290
 340		0.2			0.2		3	0.33458		0.33832		0.31776
 340		0.2			0.2		4	0.36075		0.37757		0.34206
 340		0.2			0.2		5	0.37944		0.39252		0.35888
 340		0.2			0.3		1	0.19813		0.20187		0.19439
 340		0.2			0.3		2	0.29720		0.29720		0.27290
 340		0.2			0.3		3	0.33645		0.33832		0.31776
 340		0.2			0.3		4	0.36075		0.37757		0.34206
 340		0.2			0.3		5	0.37944		0.39252		0.35888
 340		0.2			0.4		1	0.19813		0.20187		0.19439
 340		0.2			0.4		2	0.29720		0.29720		0.27290
 340		0.2			0.4		3	0.33832		0.33832		0.31776
 340		0.2			0.4		4	0.36075		0.37757		0.34206
 340		0.2			0.4		5	0.37944		0.39252		0.35888
 340		0.2			0.5		1	0.19626		0.20187		0.19439
 340		0.2			0.5		2	0.29720		0.29720		0.27290
 340		0.2			0.5		3	0.34019		0.33832		0.31776
 340		0.2			0.5		4	0.36075		0.37757		0.34206
 340		0.2			0.5		5	0.37944		0.39252		0.35888
 340		0.2			0.6		1	0.20187		0.20187		0.19439
 340		0.2			0.6		2	0.29346		0.29720		0.27290
 340		0.2			0.6		3	0.34019		0.33832		0.31776
 340		0.2			0.6		4	0.35888		0.37757		0.34206
 340		0.2			0.6		5	0.38131		0.39252		0.35888
 340		0.2			0.7		1	0.20374		0.20187		0.19439
 340		0.2			0.7		2	0.29533		0.29720		0.27290
 340		0.2			0.7		3	0.34019		0.33832		0.31776
 340		0.2			0.7		4	0.36075		0.37757		0.34206
 340		0.2			0.7		5	0.37757		0.39252		0.35888
 340		0.2			0.8		1	0.20187		0.20187		0.19439
 340		0.2			0.8		2	0.29346		0.29720		0.27290
 340		0.2			0.8		3	0.34393		0.33832		0.31776
 340		0.2			0.8		4	0.36075		0.37757		0.34206
 340		0.2			0.8		5	0.37757		0.39252		0.35888
 340		0.2			0.9		1	0.20561		0.20187		0.19439
 340		0.2			0.9		2	0.28785		0.29720		0.27290
 340		0.2			0.9		3	0.34393		0.33832		0.31776
 340		0.2			0.9		4	0.36262		0.37757		0.34206
 340		0.2			0.9		5	0.38131		0.39252		0.35888
 340		0.2			1.0		1	0.19439		0.20187		0.19439
 340		0.2			1.0		2	0.27290		0.29720		0.27290
 340		0.2			1.0		3	0.31776		0.33832		0.31776
 340		0.2			1.0		4	0.34206		0.37757		0.34206
 340		0.2			1.0		5	0.35888		0.39252		0.35888
 340		0.3			0.0		1	0.20187		0.20187		0.18692
 340		0.3			0.0		2	0.29720		0.29720		0.27290
 340		0.3			0.0		3	0.33832		0.33832		0.31215
 340		0.3			0.0		4	0.37757		0.37757		0.33832
 340		0.3			0.0		5	0.39252		0.39252		0.35701
 340		0.3			0.1		1	0.20000		0.20187		0.18692
 340		0.3			0.1		2	0.29533		0.29720		0.27290
 340		0.3			0.1		3	0.33084		0.33832		0.31215
 340		0.3			0.1		4	0.35514		0.37757		0.33832
 340		0.3			0.1		5	0.37570		0.39252		0.35701
 340		0.3			0.2		1	0.20000		0.20187		0.18692
 340		0.3			0.2		2	0.29533		0.29720		0.27290
 340		0.3			0.2		3	0.33084		0.33832		0.31215
 340		0.3			0.2		4	0.35514		0.37757		0.33832
 340		0.3			0.2		5	0.37570		0.39252		0.35701
 340		0.3			0.3		1	0.20000		0.20187		0.18692
 340		0.3			0.3		2	0.29720		0.29720		0.27290
 340		0.3			0.3		3	0.33084		0.33832		0.31215
 340		0.3			0.3		4	0.35701		0.37757		0.33832
 340		0.3			0.3		5	0.37570		0.39252		0.35701
 340		0.3			0.4		1	0.20000		0.20187		0.18692
 340		0.3			0.4		2	0.29720		0.29720		0.27290
 340		0.3			0.4		3	0.33458		0.33832		0.31215
 340		0.3			0.4		4	0.35701		0.37757		0.33832
 340		0.3			0.4		5	0.37570		0.39252		0.35701
 340		0.3			0.5		1	0.19813		0.20187		0.18692
 340		0.3			0.5		2	0.29720		0.29720		0.27290
 340		0.3			0.5		3	0.33645		0.33832		0.31215
 340		0.3			0.5		4	0.35701		0.37757		0.33832
 340		0.3			0.5		5	0.37570		0.39252		0.35701
 340		0.3			0.6		1	0.20187		0.20187		0.18692
 340		0.3			0.6		2	0.29533		0.29720		0.27290
 340		0.3			0.6		3	0.33832		0.33832		0.31215
 340		0.3			0.6		4	0.35514		0.37757		0.33832
 340		0.3			0.6		5	0.37944		0.39252		0.35701
 340		0.3			0.7		1	0.20561		0.20187		0.18692
 340		0.3			0.7		2	0.29720		0.29720		0.27290
 340		0.3			0.7		3	0.33645		0.33832		0.31215
 340		0.3			0.7		4	0.35701		0.37757		0.33832
 340		0.3			0.7		5	0.37383		0.39252		0.35701
 340		0.3			0.8		1	0.20748		0.20187		0.18692
 340		0.3			0.8		2	0.29533		0.29720		0.27290
 340		0.3			0.8		3	0.34206		0.33832		0.31215
 340		0.3			0.8		4	0.35888		0.37757		0.33832
 340		0.3			0.8		5	0.37570		0.39252		0.35701
 340		0.3			0.9		1	0.19813		0.20187		0.18692
 340		0.3			0.9		2	0.29533		0.29720		0.27290
 340		0.3			0.9		3	0.34206		0.33832		0.31215
 340		0.3			0.9		4	0.36075		0.37757		0.33832
 340		0.3			0.9		5	0.37757		0.39252		0.35701
 340		0.3			1.0		1	0.18692		0.20187		0.18692
 340		0.3			1.0		2	0.27290		0.29720		0.27290
 340		0.3			1.0		3	0.31215		0.33832		0.31215
 340		0.3			1.0		4	0.33832		0.37757		0.33832
 340		0.3			1.0		5	0.35701		0.39252		0.35701
 340		0.4			0.0		1	0.20187		0.20187		0.18692
 340		0.4			0.0		2	0.29720		0.29720		0.28224
 340		0.4			0.0		3	0.33832		0.33832		0.31589
 340		0.4			0.0		4	0.37757		0.37757		0.33645
 340		0.4			0.0		5	0.39252		0.39252		0.35140
 340		0.4			0.1		1	0.20000		0.20187		0.18692
 340		0.4			0.1		2	0.29533		0.29720		0.28224
 340		0.4			0.1		3	0.32897		0.33832		0.31589
 340		0.4			0.1		4	0.35327		0.37757		0.33645
 340		0.4			0.1		5	0.37383		0.39252		0.35140
 340		0.4			0.2		1	0.20000		0.20187		0.18692
 340		0.4			0.2		2	0.29533		0.29720		0.28224
 340		0.4			0.2		3	0.32897		0.33832		0.31589
 340		0.4			0.2		4	0.35327		0.37757		0.33645
 340		0.4			0.2		5	0.37383		0.39252		0.35140
 340		0.4			0.3		1	0.20000		0.20187		0.18692
 340		0.4			0.3		2	0.29533		0.29720		0.28224
 340		0.4			0.3		3	0.32897		0.33832		0.31589
 340		0.4			0.3		4	0.35514		0.37757		0.33645
 340		0.4			0.3		5	0.37383		0.39252		0.35140
 340		0.4			0.4		1	0.20000		0.20187		0.18692
 340		0.4			0.4		2	0.29533		0.29720		0.28224
 340		0.4			0.4		3	0.33271		0.33832		0.31589
 340		0.4			0.4		4	0.35514		0.37757		0.33645
 340		0.4			0.4		5	0.37383		0.39252		0.35140
 340		0.4			0.5		1	0.19813		0.20187		0.18692
 340		0.4			0.5		2	0.29533		0.29720		0.28224
 340		0.4			0.5		3	0.33458		0.33832		0.31589
 340		0.4			0.5		4	0.35514		0.37757		0.33645
 340		0.4			0.5		5	0.37383		0.39252		0.35140
 340		0.4			0.6		1	0.20187		0.20187		0.18692
 340		0.4			0.6		2	0.29720		0.29720		0.28224
 340		0.4			0.6		3	0.33645		0.33832		0.31589
 340		0.4			0.6		4	0.35327		0.37757		0.33645
 340		0.4			0.6		5	0.37757		0.39252		0.35140
 340		0.4			0.7		1	0.20374		0.20187		0.18692
 340		0.4			0.7		2	0.29907		0.29720		0.28224
 340		0.4			0.7		3	0.33645		0.33832		0.31589
 340		0.4			0.7		4	0.35514		0.37757		0.33645
 340		0.4			0.7		5	0.37383		0.39252		0.35140
 340		0.4			0.8		1	0.20374		0.20187		0.18692
 340		0.4			0.8		2	0.29907		0.29720		0.28224
 340		0.4			0.8		3	0.34206		0.33832		0.31589
 340		0.4			0.8		4	0.35701		0.37757		0.33645
 340		0.4			0.8		5	0.37383		0.39252		0.35140
 340		0.4			0.9		1	0.20000		0.20187		0.18692
 340		0.4			0.9		2	0.30093		0.29720		0.28224
 340		0.4			0.9		3	0.34206		0.33832		0.31589
 340		0.4			0.9		4	0.35888		0.37757		0.33645
 340		0.4			0.9		5	0.37383		0.39252		0.35140
 340		0.4			1.0		1	0.18692		0.20187		0.18692
 340		0.4			1.0		2	0.28224		0.29720		0.28224
 340		0.4			1.0		3	0.31589		0.33832		0.31589
 340		0.4			1.0		4	0.33645		0.37757		0.33645
 340		0.4			1.0		5	0.35140		0.39252		0.35140
 340		0.5			0.0		1	0.20187		0.20187		0.18318
 340		0.5			0.0		2	0.29720		0.29720		0.28037
 340		0.5			0.0		3	0.33832		0.33832		0.31215
 340		0.5			0.0		4	0.37757		0.37757		0.33084
 340		0.5			0.0		5	0.39252		0.39252		0.34766
 340		0.5			0.1		1	0.19813		0.20187		0.18318
 340		0.5			0.1		2	0.29346		0.29720		0.28037
 340		0.5			0.1		3	0.32710		0.33832		0.31215
 340		0.5			0.1		4	0.34953		0.37757		0.33084
 340		0.5			0.1		5	0.37196		0.39252		0.34766
 340		0.5			0.2		1	0.19813		0.20187		0.18318
 340		0.5			0.2		2	0.29346		0.29720		0.28037
 340		0.5			0.2		3	0.32710		0.33832		0.31215
 340		0.5			0.2		4	0.34953		0.37757		0.33084
 340		0.5			0.2		5	0.37196		0.39252		0.34766
 340		0.5			0.3		1	0.19626		0.20187		0.18318
 340		0.5			0.3		2	0.29346		0.29720		0.28037
 340		0.5			0.3		3	0.32710		0.33832		0.31215
 340		0.5			0.3		4	0.35140		0.37757		0.33084
 340		0.5			0.3		5	0.37196		0.39252		0.34766
 340		0.5			0.4		1	0.20000		0.20187		0.18318
 340		0.5			0.4		2	0.29346		0.29720		0.28037
 340		0.5			0.4		3	0.32897		0.33832		0.31215
 340		0.5			0.4		4	0.35140		0.37757		0.33084
 340		0.5			0.4		5	0.37196		0.39252		0.34766
 340		0.5			0.5		1	0.20000		0.20187		0.18318
 340		0.5			0.5		2	0.29346		0.29720		0.28037
 340		0.5			0.5		3	0.33271		0.33832		0.31215
 340		0.5			0.5		4	0.35140		0.37757		0.33084
 340		0.5			0.5		5	0.37196		0.39252		0.34766
 340		0.5			0.6		1	0.20374		0.20187		0.18318
 340		0.5			0.6		2	0.29346		0.29720		0.28037
 340		0.5			0.6		3	0.33458		0.33832		0.31215
 340		0.5			0.6		4	0.34953		0.37757		0.33084
 340		0.5			0.6		5	0.37570		0.39252		0.34766
 340		0.5			0.7		1	0.20374		0.20187		0.18318
 340		0.5			0.7		2	0.29533		0.29720		0.28037
 340		0.5			0.7		3	0.33458		0.33832		0.31215
 340		0.5			0.7		4	0.34953		0.37757		0.33084
 340		0.5			0.7		5	0.37009		0.39252		0.34766
 340		0.5			0.8		1	0.20374		0.20187		0.18318
 340		0.5			0.8		2	0.29533		0.29720		0.28037
 340		0.5			0.8		3	0.33645		0.33832		0.31215
 340		0.5			0.8		4	0.35140		0.37757		0.33084
 340		0.5			0.8		5	0.37009		0.39252		0.34766
 340		0.5			0.9		1	0.20187		0.20187		0.18318
 340		0.5			0.9		2	0.29907		0.29720		0.28037
 340		0.5			0.9		3	0.33832		0.33832		0.31215
 340		0.5			0.9		4	0.35701		0.37757		0.33084
 340		0.5			0.9		5	0.37383		0.39252		0.34766
 340		0.5			1.0		1	0.18318		0.20187		0.18318
 340		0.5			1.0		2	0.28037		0.29720		0.28037
 340		0.5			1.0		3	0.31215		0.33832		0.31215
 340		0.5			1.0		4	0.33084		0.37757		0.33084
 340		0.5			1.0		5	0.34766		0.39252		0.34766
 340		0.6			0.0		1	0.20187		0.20187		0.18318
 340		0.6			0.0		2	0.29720		0.29720		0.28037
 340		0.6			0.0		3	0.33832		0.33832		0.31215
 340		0.6			0.0		4	0.37757		0.37757		0.33084
 340		0.6			0.0		5	0.39252		0.39252		0.34579
 340		0.6			0.1		1	0.20000		0.20187		0.18318
 340		0.6			0.1		2	0.29346		0.29720		0.28037
 340		0.6			0.1		3	0.32710		0.33832		0.31215
 340		0.6			0.1		4	0.34953		0.37757		0.33084
 340		0.6			0.1		5	0.37009		0.39252		0.34579
 340		0.6			0.2		1	0.20000		0.20187		0.18318
 340		0.6			0.2		2	0.29346		0.29720		0.28037
 340		0.6			0.2		3	0.32710		0.33832		0.31215
 340		0.6			0.2		4	0.34953		0.37757		0.33084
 340		0.6			0.2		5	0.37009		0.39252		0.34579
 340		0.6			0.3		1	0.19813		0.20187		0.18318
 340		0.6			0.3		2	0.29346		0.29720		0.28037
 340		0.6			0.3		3	0.32710		0.33832		0.31215
 340		0.6			0.3		4	0.34953		0.37757		0.33084
 340		0.6			0.3		5	0.37009		0.39252		0.34579
 340		0.6			0.4		1	0.20187		0.20187		0.18318
 340		0.6			0.4		2	0.29346		0.29720		0.28037
 340		0.6			0.4		3	0.32897		0.33832		0.31215
 340		0.6			0.4		4	0.34953		0.37757		0.33084
 340		0.6			0.4		5	0.37009		0.39252		0.34579
 340		0.6			0.5		1	0.20187		0.20187		0.18318
 340		0.6			0.5		2	0.29346		0.29720		0.28037
 340		0.6			0.5		3	0.33084		0.33832		0.31215
 340		0.6			0.5		4	0.34953		0.37757		0.33084
 340		0.6			0.5		5	0.37009		0.39252		0.34579
 340		0.6			0.6		1	0.20561		0.20187		0.18318
 340		0.6			0.6		2	0.29346		0.29720		0.28037
 340		0.6			0.6		3	0.33271		0.33832		0.31215
 340		0.6			0.6		4	0.34766		0.37757		0.33084
 340		0.6			0.6		5	0.37383		0.39252		0.34579
 340		0.6			0.7		1	0.20561		0.20187		0.18318
 340		0.6			0.7		2	0.29533		0.29720		0.28037
 340		0.6			0.7		3	0.33271		0.33832		0.31215
 340		0.6			0.7		4	0.34953		0.37757		0.33084
 340		0.6			0.7		5	0.36822		0.39252		0.34579
 340		0.6			0.8		1	0.20561		0.20187		0.18318
 340		0.6			0.8		2	0.29533		0.29720		0.28037
 340		0.6			0.8		3	0.33458		0.33832		0.31215
 340		0.6			0.8		4	0.35140		0.37757		0.33084
 340		0.6			0.8		5	0.36822		0.39252		0.34579
 340		0.6			0.9		1	0.20374		0.20187		0.18318
 340		0.6			0.9		2	0.29907		0.29720		0.28037
 340		0.6			0.9		3	0.33832		0.33832		0.31215
 340		0.6			0.9		4	0.35701		0.37757		0.33084
 340		0.6			0.9		5	0.37196		0.39252		0.34579
 340		0.6			1.0		1	0.18318		0.20187		0.18318
 340		0.6			1.0		2	0.28037		0.29720		0.28037
 340		0.6			1.0		3	0.31215		0.33832		0.31215
 340		0.6			1.0		4	0.33084		0.37757		0.33084
 340		0.6			1.0		5	0.34579		0.39252		0.34579
 340		0.7			0.0		1	0.20187		0.20187		0.18131
 340		0.7			0.0		2	0.29720		0.29720		0.27850
 340		0.7			0.0		3	0.33832		0.33832		0.31028
 340		0.7			0.0		4	0.37757		0.37757		0.33271
 340		0.7			0.0		5	0.39252		0.39252		0.34579
 340		0.7			0.1		1	0.20000		0.20187		0.18131
 340		0.7			0.1		2	0.29346		0.29720		0.27850
 340		0.7			0.1		3	0.32710		0.33832		0.31028
 340		0.7			0.1		4	0.34953		0.37757		0.33271
 340		0.7			0.1		5	0.37009		0.39252		0.34579
 340		0.7			0.2		1	0.19813		0.20187		0.18131
 340		0.7			0.2		2	0.29346		0.29720		0.27850
 340		0.7			0.2		3	0.32710		0.33832		0.31028
 340		0.7			0.2		4	0.34953		0.37757		0.33271
 340		0.7			0.2		5	0.37009		0.39252		0.34579
 340		0.7			0.3		1	0.20000		0.20187		0.18131
 340		0.7			0.3		2	0.29346		0.29720		0.27850
 340		0.7			0.3		3	0.32710		0.33832		0.31028
 340		0.7			0.3		4	0.34953		0.37757		0.33271
 340		0.7			0.3		5	0.37009		0.39252		0.34579
 340		0.7			0.4		1	0.20000		0.20187		0.18131
 340		0.7			0.4		2	0.29346		0.29720		0.27850
 340		0.7			0.4		3	0.32897		0.33832		0.31028
 340		0.7			0.4		4	0.34953		0.37757		0.33271
 340		0.7			0.4		5	0.37009		0.39252		0.34579
 340		0.7			0.5		1	0.20187		0.20187		0.18131
 340		0.7			0.5		2	0.29346		0.29720		0.27850
 340		0.7			0.5		3	0.33084		0.33832		0.31028
 340		0.7			0.5		4	0.34953		0.37757		0.33271
 340		0.7			0.5		5	0.37009		0.39252		0.34579
 340		0.7			0.6		1	0.20561		0.20187		0.18131
 340		0.7			0.6		2	0.29346		0.29720		0.27850
 340		0.7			0.6		3	0.33271		0.33832		0.31028
 340		0.7			0.6		4	0.34766		0.37757		0.33271
 340		0.7			0.6		5	0.37196		0.39252		0.34579
 340		0.7			0.7		1	0.20561		0.20187		0.18131
 340		0.7			0.7		2	0.29533		0.29720		0.27850
 340		0.7			0.7		3	0.33271		0.33832		0.31028
 340		0.7			0.7		4	0.34953		0.37757		0.33271
 340		0.7			0.7		5	0.36636		0.39252		0.34579
 340		0.7			0.8		1	0.20561		0.20187		0.18131
 340		0.7			0.8		2	0.29533		0.29720		0.27850
 340		0.7			0.8		3	0.33458		0.33832		0.31028
 340		0.7			0.8		4	0.35140		0.37757		0.33271
 340		0.7			0.8		5	0.37009		0.39252		0.34579
 340		0.7			0.9		1	0.20374		0.20187		0.18131
 340		0.7			0.9		2	0.29907		0.29720		0.27850
 340		0.7			0.9		3	0.33271		0.33832		0.31028
 340		0.7			0.9		4	0.35327		0.37757		0.33271
 340		0.7			0.9		5	0.37009		0.39252		0.34579
 340		0.7			1.0		1	0.18131		0.20187		0.18131
 340		0.7			1.0		2	0.27850		0.29720		0.27850
 340		0.7			1.0		3	0.31028		0.33832		0.31028
 340		0.7			1.0		4	0.33271		0.37757		0.33271
 340		0.7			1.0		5	0.34579		0.39252		0.34579
 340		0.8			0.0		1	0.20187		0.20187		0.18318
 340		0.8			0.0		2	0.29720		0.29720		0.27850
 340		0.8			0.0		3	0.33832		0.33832		0.31215
 340		0.8			0.0		4	0.37757		0.37757		0.33271
 340		0.8			0.0		5	0.39252		0.39252		0.34579
 340		0.8			0.1		1	0.20187		0.20187		0.18318
 340		0.8			0.1		2	0.29346		0.29720		0.27850
 340		0.8			0.1		3	0.32710		0.33832		0.31215
 340		0.8			0.1		4	0.35140		0.37757		0.33271
 340		0.8			0.1		5	0.37009		0.39252		0.34579
 340		0.8			0.2		1	0.20000		0.20187		0.18318
 340		0.8			0.2		2	0.29346		0.29720		0.27850
 340		0.8			0.2		3	0.32710		0.33832		0.31215
 340		0.8			0.2		4	0.35140		0.37757		0.33271
 340		0.8			0.2		5	0.37009		0.39252		0.34579
 340		0.8			0.3		1	0.20187		0.20187		0.18318
 340		0.8			0.3		2	0.29346		0.29720		0.27850
 340		0.8			0.3		3	0.32710		0.33832		0.31215
 340		0.8			0.3		4	0.35140		0.37757		0.33271
 340		0.8			0.3		5	0.37009		0.39252		0.34579
 340		0.8			0.4		1	0.20187		0.20187		0.18318
 340		0.8			0.4		2	0.29346		0.29720		0.27850
 340		0.8			0.4		3	0.32897		0.33832		0.31215
 340		0.8			0.4		4	0.35140		0.37757		0.33271
 340		0.8			0.4		5	0.37009		0.39252		0.34579
 340		0.8			0.5		1	0.20374		0.20187		0.18318
 340		0.8			0.5		2	0.29346		0.29720		0.27850
 340		0.8			0.5		3	0.33084		0.33832		0.31215
 340		0.8			0.5		4	0.35140		0.37757		0.33271
 340		0.8			0.5		5	0.37009		0.39252		0.34579
 340		0.8			0.6		1	0.20748		0.20187		0.18318
 340		0.8			0.6		2	0.29346		0.29720		0.27850
 340		0.8			0.6		3	0.33271		0.33832		0.31215
 340		0.8			0.6		4	0.34953		0.37757		0.33271
 340		0.8			0.6		5	0.37196		0.39252		0.34579
 340		0.8			0.7		1	0.20748		0.20187		0.18318
 340		0.8			0.7		2	0.29533		0.29720		0.27850
 340		0.8			0.7		3	0.33271		0.33832		0.31215
 340		0.8			0.7		4	0.35140		0.37757		0.33271
 340		0.8			0.7		5	0.36636		0.39252		0.34579
 340		0.8			0.8		1	0.20935		0.20187		0.18318
 340		0.8			0.8		2	0.29533		0.29720		0.27850
 340		0.8			0.8		3	0.33458		0.33832		0.31215
 340		0.8			0.8		4	0.35327		0.37757		0.33271
 340		0.8			0.8		5	0.37009		0.39252		0.34579
 340		0.8			0.9		1	0.20561		0.20187		0.18318
 340		0.8			0.9		2	0.29907		0.29720		0.27850
 340		0.8			0.9		3	0.33271		0.33832		0.31215
 340		0.8			0.9		4	0.35514		0.37757		0.33271
 340		0.8			0.9		5	0.37009		0.39252		0.34579
 340		0.8			1.0		1	0.18318		0.20187		0.18318
 340		0.8			1.0		2	0.27850		0.29720		0.27850
 340		0.8			1.0		3	0.31215		0.33832		0.31215
 340		0.8			1.0		4	0.33271		0.37757		0.33271
 340		0.8			1.0		5	0.34579		0.39252		0.34579
 340		0.9			0.0		1	0.20187		0.20187		0.18692
 340		0.9			0.0		2	0.29720		0.29720		0.28224
 340		0.9			0.0		3	0.33832		0.33832		0.31215
 340		0.9			0.0		4	0.37757		0.37757		0.33084
 340		0.9			0.0		5	0.39252		0.39252		0.34393
 340		0.9			0.1		1	0.20187		0.20187		0.18692
 340		0.9			0.1		2	0.29346		0.29720		0.28224
 340		0.9			0.1		3	0.32897		0.33832		0.31215
 340		0.9			0.1		4	0.35140		0.37757		0.33084
 340		0.9			0.1		5	0.37009		0.39252		0.34393
 340		0.9			0.2		1	0.20000		0.20187		0.18692
 340		0.9			0.2		2	0.29346		0.29720		0.28224
 340		0.9			0.2		3	0.32897		0.33832		0.31215
 340		0.9			0.2		4	0.35140		0.37757		0.33084
 340		0.9			0.2		5	0.37009		0.39252		0.34393
 340		0.9			0.3		1	0.20187		0.20187		0.18692
 340		0.9			0.3		2	0.29346		0.29720		0.28224
 340		0.9			0.3		3	0.32897		0.33832		0.31215
 340		0.9			0.3		4	0.35140		0.37757		0.33084
 340		0.9			0.3		5	0.37009		0.39252		0.34393
 340		0.9			0.4		1	0.20187		0.20187		0.18692
 340		0.9			0.4		2	0.29346		0.29720		0.28224
 340		0.9			0.4		3	0.33084		0.33832		0.31215
 340		0.9			0.4		4	0.35140		0.37757		0.33084
 340		0.9			0.4		5	0.37009		0.39252		0.34393
 340		0.9			0.5		1	0.20000		0.20187		0.18692
 340		0.9			0.5		2	0.29346		0.29720		0.28224
 340		0.9			0.5		3	0.33271		0.33832		0.31215
 340		0.9			0.5		4	0.35140		0.37757		0.33084
 340		0.9			0.5		5	0.37009		0.39252		0.34393
 340		0.9			0.6		1	0.20000		0.20187		0.18692
 340		0.9			0.6		2	0.29346		0.29720		0.28224
 340		0.9			0.6		3	0.33458		0.33832		0.31215
 340		0.9			0.6		4	0.34953		0.37757		0.33084
 340		0.9			0.6		5	0.37196		0.39252		0.34393
 340		0.9			0.7		1	0.19813		0.20187		0.18692
 340		0.9			0.7		2	0.29533		0.29720		0.28224
 340		0.9			0.7		3	0.33458		0.33832		0.31215
 340		0.9			0.7		4	0.35140		0.37757		0.33084
 340		0.9			0.7		5	0.36636		0.39252		0.34393
 340		0.9			0.8		1	0.20000		0.20187		0.18692
 340		0.9			0.8		2	0.29533		0.29720		0.28224
 340		0.9			0.8		3	0.33645		0.33832		0.31215
 340		0.9			0.8		4	0.35327		0.37757		0.33084
 340		0.9			0.8		5	0.37009		0.39252		0.34393
 340		0.9			0.9		1	0.20374		0.20187		0.18692
 340		0.9			0.9		2	0.29907		0.29720		0.28224
 340		0.9			0.9		3	0.33458		0.33832		0.31215
 340		0.9			0.9		4	0.35514		0.37757		0.33084
 340		0.9			0.9		5	0.37009		0.39252		0.34393
 340		0.9			1.0		1	0.18692		0.20187		0.18692
 340		0.9			1.0		2	0.28224		0.29720		0.28224
 340		0.9			1.0		3	0.31215		0.33832		0.31215
 340		0.9			1.0		4	0.33084		0.37757		0.33084
 340		0.9			1.0		5	0.34393		0.39252		0.34393
 340		1.0			0.0		1	0.20187		0.20187		0.18692
 340		1.0			0.0		2	0.29720		0.29720		0.28224
 340		1.0			0.0		3	0.33832		0.33832		0.31215
 340		1.0			0.0		4	0.37757		0.37757		0.33084
 340		1.0			0.0		5	0.39252		0.39252		0.34393
 340		1.0			0.1		1	0.20187		0.20187		0.18692
 340		1.0			0.1		2	0.29346		0.29720		0.28224
 340		1.0			0.1		3	0.32897		0.33832		0.31215
 340		1.0			0.1		4	0.35140		0.37757		0.33084
 340		1.0			0.1		5	0.37009		0.39252		0.34393
 340		1.0			0.2		1	0.20000		0.20187		0.18692
 340		1.0			0.2		2	0.29346		0.29720		0.28224
 340		1.0			0.2		3	0.32897		0.33832		0.31215
 340		1.0			0.2		4	0.35140		0.37757		0.33084
 340		1.0			0.2		5	0.37009		0.39252		0.34393
 340		1.0			0.3		1	0.20187		0.20187		0.18692
 340		1.0			0.3		2	0.29346		0.29720		0.28224
 340		1.0			0.3		3	0.32897		0.33832		0.31215
 340		1.0			0.3		4	0.35140		0.37757		0.33084
 340		1.0			0.3		5	0.37009		0.39252		0.34393
 340		1.0			0.4		1	0.20187		0.20187		0.18692
 340		1.0			0.4		2	0.29346		0.29720		0.28224
 340		1.0			0.4		3	0.33084		0.33832		0.31215
 340		1.0			0.4		4	0.35140		0.37757		0.33084
 340		1.0			0.4		5	0.37009		0.39252		0.34393
 340		1.0			0.5		1	0.20000		0.20187		0.18692
 340		1.0			0.5		2	0.29346		0.29720		0.28224
 340		1.0			0.5		3	0.33271		0.33832		0.31215
 340		1.0			0.5		4	0.35140		0.37757		0.33084
 340		1.0			0.5		5	0.37009		0.39252		0.34393
 340		1.0			0.6		1	0.20000		0.20187		0.18692
 340		1.0			0.6		2	0.29346		0.29720		0.28224
 340		1.0			0.6		3	0.33458		0.33832		0.31215
 340		1.0			0.6		4	0.34953		0.37757		0.33084
 340		1.0			0.6		5	0.37196		0.39252		0.34393
 340		1.0			0.7		1	0.19813		0.20187		0.18692
 340		1.0			0.7		2	0.29533		0.29720		0.28224
 340		1.0			0.7		3	0.33458		0.33832		0.31215
 340		1.0			0.7		4	0.35140		0.37757		0.33084
 340		1.0			0.7		5	0.36636		0.39252		0.34393
 340		1.0			0.8		1	0.20000		0.20187		0.18692
 340		1.0			0.8		2	0.29533		0.29720		0.28224
 340		1.0			0.8		3	0.33645		0.33832		0.31215
 340		1.0			0.8		4	0.35327		0.37757		0.33084
 340		1.0			0.8		5	0.37009		0.39252		0.34393
 340		1.0			0.9		1	0.20374		0.20187		0.18692
 340		1.0			0.9		2	0.29907		0.29720		0.28224
 340		1.0			0.9		3	0.33458		0.33832		0.31215
 340		1.0			0.9		4	0.35514		0.37757		0.33084
 340		1.0			0.9		5	0.37009		0.39252		0.34393
 340		1.0			1.0		1	0.18692		0.20187		0.18692
 340		1.0			1.0		2	0.28224		0.29720		0.28224
 340		1.0			1.0		3	0.31215		0.33832		0.31215
 340		1.0			1.0		4	0.33084		0.37757		0.33084
 340		1.0			1.0		5	0.34393		0.39252		0.34393
 360		0.1			0.0		1	0.20187		0.20187		0.20187
 360		0.1			0.0		2	0.29720		0.29720		0.28785
 360		0.1			0.0		3	0.33832		0.33832		0.32150
 360		0.1			0.0		4	0.37757		0.37757		0.34206
 360		0.1			0.0		5	0.39252		0.39252		0.36075
 360		0.1			0.1		1	0.20187		0.20187		0.20187
 360		0.1			0.1		2	0.30093		0.29720		0.28785
 360		0.1			0.1		3	0.33271		0.33832		0.32150
 360		0.1			0.1		4	0.36449		0.37757		0.34206
 360		0.1			0.1		5	0.38505		0.39252		0.36075
 360		0.1			0.2		1	0.20187		0.20187		0.20187
 360		0.1			0.2		2	0.30093		0.29720		0.28785
 360		0.1			0.2		3	0.33458		0.33832		0.32150
 360		0.1			0.2		4	0.36822		0.37757		0.34206
 360		0.1			0.2		5	0.38692		0.39252		0.36075
 360		0.1			0.3		1	0.20187		0.20187		0.20187
 360		0.1			0.3		2	0.30093		0.29720		0.28785
 360		0.1			0.3		3	0.34019		0.33832		0.32150
 360		0.1			0.3		4	0.36822		0.37757		0.34206
 360		0.1			0.3		5	0.38505		0.39252		0.36075
 360		0.1			0.4		1	0.20187		0.20187		0.20187
 360		0.1			0.4		2	0.29907		0.29720		0.28785
 360		0.1			0.4		3	0.34206		0.33832		0.32150
 360		0.1			0.4		4	0.36822		0.37757		0.34206
 360		0.1			0.4		5	0.38505		0.39252		0.36075
 360		0.1			0.5		1	0.20000		0.20187		0.20187
 360		0.1			0.5		2	0.29907		0.29720		0.28785
 360		0.1			0.5		3	0.34206		0.33832		0.32150
 360		0.1			0.5		4	0.36822		0.37757		0.34206
 360		0.1			0.5		5	0.38879		0.39252		0.36075
 360		0.1			0.6		1	0.20561		0.20187		0.20187
 360		0.1			0.6		2	0.29533		0.29720		0.28785
 360		0.1			0.6		3	0.34206		0.33832		0.32150
 360		0.1			0.6		4	0.36822		0.37757		0.34206
 360		0.1			0.6		5	0.39252		0.39252		0.36075
 360		0.1			0.7		1	0.20935		0.20187		0.20187
 360		0.1			0.7		2	0.30093		0.29720		0.28785
 360		0.1			0.7		3	0.34579		0.33832		0.32150
 360		0.1			0.7		4	0.37570		0.37757		0.34206
 360		0.1			0.7		5	0.39065		0.39252		0.36075
 360		0.1			0.8		1	0.20561		0.20187		0.20187
 360		0.1			0.8		2	0.29720		0.29720		0.28785
 360		0.1			0.8		3	0.35140		0.33832		0.32150
 360		0.1			0.8		4	0.37570		0.37757		0.34206
 360		0.1			0.8		5	0.38879		0.39252		0.36075
 360		0.1			0.9		1	0.21121		0.20187		0.20187
 360		0.1			0.9		2	0.28785		0.29720		0.28785
 360		0.1			0.9		3	0.34579		0.33832		0.32150
 360		0.1			0.9		4	0.37196		0.37757		0.34206
 360		0.1			0.9		5	0.39065		0.39252		0.36075
 360		0.1			1.0		1	0.20187		0.20187		0.20187
 360		0.1			1.0		2	0.28785		0.29720		0.28785
 360		0.1			1.0		3	0.32150		0.33832		0.32150
 360		0.1			1.0		4	0.34206		0.37757		0.34206
 360		0.1			1.0		5	0.36075		0.39252		0.36075
 360		0.2			0.0		1	0.20187		0.20187		0.19065
 360		0.2			0.0		2	0.29720		0.29720		0.27290
 360		0.2			0.0		3	0.33832		0.33832		0.31402
 360		0.2			0.0		4	0.37757		0.37757		0.33458
 360		0.2			0.0		5	0.39252		0.39252		0.35327
 360		0.2			0.1		1	0.19813		0.20187		0.19065
 360		0.2			0.1		2	0.29907		0.29720		0.27290
 360		0.2			0.1		3	0.33084		0.33832		0.31402
 360		0.2			0.1		4	0.35701		0.37757		0.33458
 360		0.2			0.1		5	0.37570		0.39252		0.35327
 360		0.2			0.2		1	0.19813		0.20187		0.19065
 360		0.2			0.2		2	0.29907		0.29720		0.27290
 360		0.2			0.2		3	0.33271		0.33832		0.31402
 360		0.2			0.2		4	0.36075		0.37757		0.33458
 360		0.2			0.2		5	0.37757		0.39252		0.35327
 360		0.2			0.3		1	0.19813		0.20187		0.19065
 360		0.2			0.3		2	0.29720		0.29720		0.27290
 360		0.2			0.3		3	0.33458		0.33832		0.31402
 360		0.2			0.3		4	0.36075		0.37757		0.33458
 360		0.2			0.3		5	0.37757		0.39252		0.35327
 360		0.2			0.4		1	0.19813		0.20187		0.19065
 360		0.2			0.4		2	0.29720		0.29720		0.27290
 360		0.2			0.4		3	0.33645		0.33832		0.31402
 360		0.2			0.4		4	0.36075		0.37757		0.33458
 360		0.2			0.4		5	0.37757		0.39252		0.35327
 360		0.2			0.5		1	0.19626		0.20187		0.19065
 360		0.2			0.5		2	0.29720		0.29720		0.27290
 360		0.2			0.5		3	0.34019		0.33832		0.31402
 360		0.2			0.5		4	0.36075		0.37757		0.33458
 360		0.2			0.5		5	0.37757		0.39252		0.35327
 360		0.2			0.6		1	0.20187		0.20187		0.19065
 360		0.2			0.6		2	0.29346		0.29720		0.27290
 360		0.2			0.6		3	0.33832		0.33832		0.31402
 360		0.2			0.6		4	0.35888		0.37757		0.33458
 360		0.2			0.6		5	0.37757		0.39252		0.35327
 360		0.2			0.7		1	0.20374		0.20187		0.19065
 360		0.2			0.7		2	0.29533		0.29720		0.27290
 360		0.2			0.7		3	0.33832		0.33832		0.31402
 360		0.2			0.7		4	0.36262		0.37757		0.33458
 360		0.2			0.7		5	0.37757		0.39252		0.35327
 360		0.2			0.8		1	0.20000		0.20187		0.19065
 360		0.2			0.8		2	0.29346		0.29720		0.27290
 360		0.2			0.8		3	0.34019		0.33832		0.31402
 360		0.2			0.8		4	0.36262		0.37757		0.33458
 360		0.2			0.8		5	0.37383		0.39252		0.35327
 360		0.2			0.9		1	0.20561		0.20187		0.19065
 360		0.2			0.9		2	0.28785		0.29720		0.27290
 360		0.2			0.9		3	0.34206		0.33832		0.31402
 360		0.2			0.9		4	0.36449		0.37757		0.33458
 360		0.2			0.9		5	0.37570		0.39252		0.35327
 360		0.2			1.0		1	0.19065		0.20187		0.19065
 360		0.2			1.0		2	0.27290		0.29720		0.27290
 360		0.2			1.0		3	0.31402		0.33832		0.31402
 360		0.2			1.0		4	0.33458		0.37757		0.33458
 360		0.2			1.0		5	0.35327		0.39252		0.35327
 360		0.3			0.0		1	0.20187		0.20187		0.18505
 360		0.3			0.0		2	0.29720		0.29720		0.27290
 360		0.3			0.0		3	0.33832		0.33832		0.30841
 360		0.3			0.0		4	0.37757		0.37757		0.33458
 360		0.3			0.0		5	0.39252		0.39252		0.35327
 360		0.3			0.1		1	0.20000		0.20187		0.18505
 360		0.3			0.1		2	0.29533		0.29720		0.27290
 360		0.3			0.1		3	0.32897		0.33832		0.30841
 360		0.3			0.1		4	0.35514		0.37757		0.33458
 360		0.3			0.1		5	0.37383		0.39252		0.35327
 360		0.3			0.2		1	0.20000		0.20187		0.18505
 360		0.3			0.2		2	0.29533		0.29720		0.27290
 360		0.3			0.2		3	0.32897		0.33832		0.30841
 360		0.3			0.2		4	0.35514		0.37757		0.33458
 360		0.3			0.2		5	0.37383		0.39252		0.35327
 360		0.3			0.3		1	0.20000		0.20187		0.18505
 360		0.3			0.3		2	0.29720		0.29720		0.27290
 360		0.3			0.3		3	0.32897		0.33832		0.30841
 360		0.3			0.3		4	0.35701		0.37757		0.33458
 360		0.3			0.3		5	0.37383		0.39252		0.35327
 360		0.3			0.4		1	0.20000		0.20187		0.18505
 360		0.3			0.4		2	0.29720		0.29720		0.27290
 360		0.3			0.4		3	0.33271		0.33832		0.30841
 360		0.3			0.4		4	0.35701		0.37757		0.33458
 360		0.3			0.4		5	0.37383		0.39252		0.35327
 360		0.3			0.5		1	0.19813		0.20187		0.18505
 360		0.3			0.5		2	0.29720		0.29720		0.27290
 360		0.3			0.5		3	0.33645		0.33832		0.30841
 360		0.3			0.5		4	0.35701		0.37757		0.33458
 360		0.3			0.5		5	0.37383		0.39252		0.35327
 360		0.3			0.6		1	0.20187		0.20187		0.18505
 360		0.3			0.6		2	0.29533		0.29720		0.27290
 360		0.3			0.6		3	0.33645		0.33832		0.30841
 360		0.3			0.6		4	0.35514		0.37757		0.33458
 360		0.3			0.6		5	0.37757		0.39252		0.35327
 360		0.3			0.7		1	0.20561		0.20187		0.18505
 360		0.3			0.7		2	0.29720		0.29720		0.27290
 360		0.3			0.7		3	0.33458		0.33832		0.30841
 360		0.3			0.7		4	0.35888		0.37757		0.33458
 360		0.3			0.7		5	0.37383		0.39252		0.35327
 360		0.3			0.8		1	0.20561		0.20187		0.18505
 360		0.3			0.8		2	0.29533		0.29720		0.27290
 360		0.3			0.8		3	0.34019		0.33832		0.30841
 360		0.3			0.8		4	0.36075		0.37757		0.33458
 360		0.3			0.8		5	0.37196		0.39252		0.35327
 360		0.3			0.9		1	0.19813		0.20187		0.18505
 360		0.3			0.9		2	0.29346		0.29720		0.27290
 360		0.3			0.9		3	0.33832		0.33832		0.30841
 360		0.3			0.9		4	0.36075		0.37757		0.33458
 360		0.3			0.9		5	0.37383		0.39252		0.35327
 360		0.3			1.0		1	0.18505		0.20187		0.18505
 360		0.3			1.0		2	0.27290		0.29720		0.27290
 360		0.3			1.0		3	0.30841		0.33832		0.30841
 360		0.3			1.0		4	0.33458		0.37757		0.33458
 360		0.3			1.0		5	0.35327		0.39252		0.35327
 360		0.4			0.0		1	0.20187		0.20187		0.18505
 360		0.4			0.0		2	0.29720		0.29720		0.28224
 360		0.4			0.0		3	0.33832		0.33832		0.31215
 360		0.4			0.0		4	0.37757		0.37757		0.33271
 360		0.4			0.0		5	0.39252		0.39252		0.34766
 360		0.4			0.1		1	0.20000		0.20187		0.18505
 360		0.4			0.1		2	0.29533		0.29720		0.28224
 360		0.4			0.1		3	0.32710		0.33832		0.31215
 360		0.4			0.1		4	0.35327		0.37757		0.33271
 360		0.4			0.1		5	0.37196		0.39252		0.34766
 360		0.4			0.2		1	0.20000		0.20187		0.18505
 360		0.4			0.2		2	0.29533		0.29720		0.28224
 360		0.4			0.2		3	0.32710		0.33832		0.31215
 360		0.4			0.2		4	0.35327		0.37757		0.33271
 360		0.4			0.2		5	0.37196		0.39252		0.34766
 360		0.4			0.3		1	0.20000		0.20187		0.18505
 360		0.4			0.3		2	0.29533		0.29720		0.28224
 360		0.4			0.3		3	0.32710		0.33832		0.31215
 360		0.4			0.3		4	0.35514		0.37757		0.33271
 360		0.4			0.3		5	0.37196		0.39252		0.34766
 360		0.4			0.4		1	0.20000		0.20187		0.18505
 360		0.4			0.4		2	0.29533		0.29720		0.28224
 360		0.4			0.4		3	0.33084		0.33832		0.31215
 360		0.4			0.4		4	0.35514		0.37757		0.33271
 360		0.4			0.4		5	0.37196		0.39252		0.34766
 360		0.4			0.5		1	0.19813		0.20187		0.18505
 360		0.4			0.5		2	0.29533		0.29720		0.28224
 360		0.4			0.5		3	0.33458		0.33832		0.31215
 360		0.4			0.5		4	0.35514		0.37757		0.33271
 360		0.4			0.5		5	0.37196		0.39252		0.34766
 360		0.4			0.6		1	0.20187		0.20187		0.18505
 360		0.4			0.6		2	0.29720		0.29720		0.28224
 360		0.4			0.6		3	0.33458		0.33832		0.31215
 360		0.4			0.6		4	0.35327		0.37757		0.33271
 360		0.4			0.6		5	0.37570		0.39252		0.34766
 360		0.4			0.7		1	0.20374		0.20187		0.18505
 360		0.4			0.7		2	0.29907		0.29720		0.28224
 360		0.4			0.7		3	0.33458		0.33832		0.31215
 360		0.4			0.7		4	0.35701		0.37757		0.33271
 360		0.4			0.7		5	0.37383		0.39252		0.34766
 360		0.4			0.8		1	0.20374		0.20187		0.18505
 360		0.4			0.8		2	0.29907		0.29720		0.28224
 360		0.4			0.8		3	0.34019		0.33832		0.31215
 360		0.4			0.8		4	0.35888		0.37757		0.33271
 360		0.4			0.8		5	0.37009		0.39252		0.34766
 360		0.4			0.9		1	0.20000		0.20187		0.18505
 360		0.4			0.9		2	0.30093		0.29720		0.28224
 360		0.4			0.9		3	0.34019		0.33832		0.31215
 360		0.4			0.9		4	0.35888		0.37757		0.33271
 360		0.4			0.9		5	0.37009		0.39252		0.34766
 360		0.4			1.0		1	0.18505		0.20187		0.18505
 360		0.4			1.0		2	0.28224		0.29720		0.28224
 360		0.4			1.0		3	0.31215		0.33832		0.31215
 360		0.4			1.0		4	0.33271		0.37757		0.33271
 360		0.4			1.0		5	0.34766		0.39252		0.34766
 360		0.5			0.0		1	0.20187		0.20187		0.18131
 360		0.5			0.0		2	0.29720		0.29720		0.28037
 360		0.5			0.0		3	0.33832		0.33832		0.30841
 360		0.5			0.0		4	0.37757		0.37757		0.32897
 360		0.5			0.0		5	0.39252		0.39252		0.34206
 360		0.5			0.1		1	0.19813		0.20187		0.18131
 360		0.5			0.1		2	0.29346		0.29720		0.28037
 360		0.5			0.1		3	0.32523		0.33832		0.30841
 360		0.5			0.1		4	0.34953		0.37757		0.32897
 360		0.5			0.1		5	0.37009		0.39252		0.34206
 360		0.5			0.2		1	0.19813		0.20187		0.18131
 360		0.5			0.2		2	0.29346		0.29720		0.28037
 360		0.5			0.2		3	0.32523		0.33832		0.30841
 360		0.5			0.2		4	0.34953		0.37757		0.32897
 360		0.5			0.2		5	0.37009		0.39252		0.34206
 360		0.5			0.3		1	0.19626		0.20187		0.18131
 360		0.5			0.3		2	0.29346		0.29720		0.28037
 360		0.5			0.3		3	0.32523		0.33832		0.30841
 360		0.5			0.3		4	0.35140		0.37757		0.32897
 360		0.5			0.3		5	0.37009		0.39252		0.34206
 360		0.5			0.4		1	0.20000		0.20187		0.18131
 360		0.5			0.4		2	0.29346		0.29720		0.28037
 360		0.5			0.4		3	0.32710		0.33832		0.30841
 360		0.5			0.4		4	0.35140		0.37757		0.32897
 360		0.5			0.4		5	0.37009		0.39252		0.34206
 360		0.5			0.5		1	0.19813		0.20187		0.18131
 360		0.5			0.5		2	0.29346		0.29720		0.28037
 360		0.5			0.5		3	0.33271		0.33832		0.30841
 360		0.5			0.5		4	0.35140		0.37757		0.32897
 360		0.5			0.5		5	0.37009		0.39252		0.34206
 360		0.5			0.6		1	0.20187		0.20187		0.18131
 360		0.5			0.6		2	0.29346		0.29720		0.28037
 360		0.5			0.6		3	0.33271		0.33832		0.30841
 360		0.5			0.6		4	0.34953		0.37757		0.32897
 360		0.5			0.6		5	0.37383		0.39252		0.34206
 360		0.5			0.7		1	0.20374		0.20187		0.18131
 360		0.5			0.7		2	0.29533		0.29720		0.28037
 360		0.5			0.7		3	0.33271		0.33832		0.30841
 360		0.5			0.7		4	0.35140		0.37757		0.32897
 360		0.5			0.7		5	0.37196		0.39252		0.34206
 360		0.5			0.8		1	0.20374		0.20187		0.18131
 360		0.5			0.8		2	0.29533		0.29720		0.28037
 360		0.5			0.8		3	0.33458		0.33832		0.30841
 360		0.5			0.8		4	0.35327		0.37757		0.32897
 360		0.5			0.8		5	0.36449		0.39252		0.34206
 360		0.5			0.9		1	0.20187		0.20187		0.18131
 360		0.5			0.9		2	0.29907		0.29720		0.28037
 360		0.5			0.9		3	0.33645		0.33832		0.30841
 360		0.5			0.9		4	0.35701		0.37757		0.32897
 360		0.5			0.9		5	0.37009		0.39252		0.34206
 360		0.5			1.0		1	0.18131		0.20187		0.18131
 360		0.5			1.0		2	0.28037		0.29720		0.28037
 360		0.5			1.0		3	0.30841		0.33832		0.30841
 360		0.5			1.0		4	0.32897		0.37757		0.32897
 360		0.5			1.0		5	0.34206		0.39252		0.34206
 360		0.6			0.0		1	0.20187		0.20187		0.18131
 360		0.6			0.0		2	0.29720		0.29720		0.28037
 360		0.6			0.0		3	0.33832		0.33832		0.30841
 360		0.6			0.0		4	0.37757		0.37757		0.32897
 360		0.6			0.0		5	0.39252		0.39252		0.34019
 360		0.6			0.1		1	0.20000		0.20187		0.18131
 360		0.6			0.1		2	0.29346		0.29720		0.28037
 360		0.6			0.1		3	0.32523		0.33832		0.30841
 360		0.6			0.1		4	0.34953		0.37757		0.32897
 360		0.6			0.1		5	0.36822		0.39252		0.34019
 360		0.6			0.2		1	0.20000		0.20187		0.18131
 360		0.6			0.2		2	0.29346		0.29720		0.28037
 360		0.6			0.2		3	0.32523		0.33832		0.30841
 360		0.6			0.2		4	0.34953		0.37757		0.32897
 360		0.6			0.2		5	0.36822		0.39252		0.34019
 360		0.6			0.3		1	0.19813		0.20187		0.18131
 360		0.6			0.3		2	0.29346		0.29720		0.28037
 360		0.6			0.3		3	0.32523		0.33832		0.30841
 360		0.6			0.3		4	0.34953		0.37757		0.32897
 360		0.6			0.3		5	0.36822		0.39252		0.34019
 360		0.6			0.4		1	0.20187		0.20187		0.18131
 360		0.6			0.4		2	0.29346		0.29720		0.28037
 360		0.6			0.4		3	0.32710		0.33832		0.30841
 360		0.6			0.4		4	0.34953		0.37757		0.32897
 360		0.6			0.4		5	0.36822		0.39252		0.34019
 360		0.6			0.5		1	0.20000		0.20187		0.18131
 360		0.6			0.5		2	0.29346		0.29720		0.28037
 360		0.6			0.5		3	0.33084		0.33832		0.30841
 360		0.6			0.5		4	0.34953		0.37757		0.32897
 360		0.6			0.5		5	0.36822		0.39252		0.34019
 360		0.6			0.6		1	0.20374		0.20187		0.18131
 360		0.6			0.6		2	0.29346		0.29720		0.28037
 360		0.6			0.6		3	0.33084		0.33832		0.30841
 360		0.6			0.6		4	0.34766		0.37757		0.32897
 360		0.6			0.6		5	0.37196		0.39252		0.34019
 360		0.6			0.7		1	0.20561		0.20187		0.18131
 360		0.6			0.7		2	0.29533		0.29720		0.28037
 360		0.6			0.7		3	0.33084		0.33832		0.30841
 360		0.6			0.7		4	0.35140		0.37757		0.32897
 360		0.6			0.7		5	0.37009		0.39252		0.34019
 360		0.6			0.8		1	0.20561		0.20187		0.18131
 360		0.6			0.8		2	0.29533		0.29720		0.28037
 360		0.6			0.8		3	0.33271		0.33832		0.30841
 360		0.6			0.8		4	0.35327		0.37757		0.32897
 360		0.6			0.8		5	0.36262		0.39252		0.34019
 360		0.6			0.9		1	0.20374		0.20187		0.18131
 360		0.6			0.9		2	0.29907		0.29720		0.28037
 360		0.6			0.9		3	0.33645		0.33832		0.30841
 360		0.6			0.9		4	0.35701		0.37757		0.32897
 360		0.6			0.9		5	0.36822		0.39252		0.34019
 360		0.6			1.0		1	0.18131		0.20187		0.18131
 360		0.6			1.0		2	0.28037		0.29720		0.28037
 360		0.6			1.0		3	0.30841		0.33832		0.30841
 360		0.6			1.0		4	0.32897		0.37757		0.32897
 360		0.6			1.0		5	0.34019		0.39252		0.34019
 360		0.7			0.0		1	0.20187		0.20187		0.18131
 360		0.7			0.0		2	0.29720		0.29720		0.27850
 360		0.7			0.0		3	0.33832		0.33832		0.30467
 360		0.7			0.0		4	0.37757		0.37757		0.32897
 360		0.7			0.0		5	0.39252		0.39252		0.34393
 360		0.7			0.1		1	0.20000		0.20187		0.18131
 360		0.7			0.1		2	0.29346		0.29720		0.27850
 360		0.7			0.1		3	0.32523		0.33832		0.30467
 360		0.7			0.1		4	0.34953		0.37757		0.32897
 360		0.7			0.1		5	0.36822		0.39252		0.34393
 360		0.7			0.2		1	0.20000		0.20187		0.18131
 360		0.7			0.2		2	0.29346		0.29720		0.27850
 360		0.7			0.2		3	0.32523		0.33832		0.30467
 360		0.7			0.2		4	0.34953		0.37757		0.32897
 360		0.7			0.2		5	0.36822		0.39252		0.34393
 360		0.7			0.3		1	0.20000		0.20187		0.18131
 360		0.7			0.3		2	0.29346		0.29720		0.27850
 360		0.7			0.3		3	0.32523		0.33832		0.30467
 360		0.7			0.3		4	0.34953		0.37757		0.32897
 360		0.7			0.3		5	0.36822		0.39252		0.34393
 360		0.7			0.4		1	0.20000		0.20187		0.18131
 360		0.7			0.4		2	0.29346		0.29720		0.27850
 360		0.7			0.4		3	0.32710		0.33832		0.30467
 360		0.7			0.4		4	0.34953		0.37757		0.32897
 360		0.7			0.4		5	0.36822		0.39252		0.34393
 360		0.7			0.5		1	0.20000		0.20187		0.18131
 360		0.7			0.5		2	0.29346		0.29720		0.27850
 360		0.7			0.5		3	0.33084		0.33832		0.30467
 360		0.7			0.5		4	0.34953		0.37757		0.32897
 360		0.7			0.5		5	0.36822		0.39252		0.34393
 360		0.7			0.6		1	0.20374		0.20187		0.18131
 360		0.7			0.6		2	0.29346		0.29720		0.27850
 360		0.7			0.6		3	0.33084		0.33832		0.30467
 360		0.7			0.6		4	0.34766		0.37757		0.32897
 360		0.7			0.6		5	0.37009		0.39252		0.34393
 360		0.7			0.7		1	0.20561		0.20187		0.18131
 360		0.7			0.7		2	0.29533		0.29720		0.27850
 360		0.7			0.7		3	0.33084		0.33832		0.30467
 360		0.7			0.7		4	0.34953		0.37757		0.32897
 360		0.7			0.7		5	0.36822		0.39252		0.34393
 360		0.7			0.8		1	0.20561		0.20187		0.18131
 360		0.7			0.8		2	0.29533		0.29720		0.27850
 360		0.7			0.8		3	0.33271		0.33832		0.30467
 360		0.7			0.8		4	0.35327		0.37757		0.32897
 360		0.7			0.8		5	0.36449		0.39252		0.34393
 360		0.7			0.9		1	0.20374		0.20187		0.18131
 360		0.7			0.9		2	0.29907		0.29720		0.27850
 360		0.7			0.9		3	0.33271		0.33832		0.30467
 360		0.7			0.9		4	0.35327		0.37757		0.32897
 360		0.7			0.9		5	0.36636		0.39252		0.34393
 360		0.7			1.0		1	0.18131		0.20187		0.18131
 360		0.7			1.0		2	0.27850		0.29720		0.27850
 360		0.7			1.0		3	0.30467		0.33832		0.30467
 360		0.7			1.0		4	0.32897		0.37757		0.32897
 360		0.7			1.0		5	0.34393		0.39252		0.34393
 360		0.8			0.0		1	0.20187		0.20187		0.18318
 360		0.8			0.0		2	0.29720		0.29720		0.27850
 360		0.8			0.0		3	0.33832		0.33832		0.30654
 360		0.8			0.0		4	0.37757		0.37757		0.32897
 360		0.8			0.0		5	0.39252		0.39252		0.34393
 360		0.8			0.1		1	0.20187		0.20187		0.18318
 360		0.8			0.1		2	0.29346		0.29720		0.27850
 360		0.8			0.1		3	0.32523		0.33832		0.30654
 360		0.8			0.1		4	0.35140		0.37757		0.32897
 360		0.8			0.1		5	0.36822		0.39252		0.34393
 360		0.8			0.2		1	0.20187		0.20187		0.18318
 360		0.8			0.2		2	0.29346		0.29720		0.27850
 360		0.8			0.2		3	0.32523		0.33832		0.30654
 360		0.8			0.2		4	0.35140		0.37757		0.32897
 360		0.8			0.2		5	0.36822		0.39252		0.34393
 360		0.8			0.3		1	0.20187		0.20187		0.18318
 360		0.8			0.3		2	0.29346		0.29720		0.27850
 360		0.8			0.3		3	0.32523		0.33832		0.30654
 360		0.8			0.3		4	0.35140		0.37757		0.32897
 360		0.8			0.3		5	0.36822		0.39252		0.34393
 360		0.8			0.4		1	0.20187		0.20187		0.18318
 360		0.8			0.4		2	0.29346		0.29720		0.27850
 360		0.8			0.4		3	0.32710		0.33832		0.30654
 360		0.8			0.4		4	0.35140		0.37757		0.32897
 360		0.8			0.4		5	0.36822		0.39252		0.34393
 360		0.8			0.5		1	0.20187		0.20187		0.18318
 360		0.8			0.5		2	0.29346		0.29720		0.27850
 360		0.8			0.5		3	0.33084		0.33832		0.30654
 360		0.8			0.5		4	0.35140		0.37757		0.32897
 360		0.8			0.5		5	0.36822		0.39252		0.34393
 360		0.8			0.6		1	0.20561		0.20187		0.18318
 360		0.8			0.6		2	0.29346		0.29720		0.27850
 360		0.8			0.6		3	0.33084		0.33832		0.30654
 360		0.8			0.6		4	0.34953		0.37757		0.32897
 360		0.8			0.6		5	0.37009		0.39252		0.34393
 360		0.8			0.7		1	0.20748		0.20187		0.18318
 360		0.8			0.7		2	0.29533		0.29720		0.27850
 360		0.8			0.7		3	0.33084		0.33832		0.30654
 360		0.8			0.7		4	0.35140		0.37757		0.32897
 360		0.8			0.7		5	0.36822		0.39252		0.34393
 360		0.8			0.8		1	0.20935		0.20187		0.18318
 360		0.8			0.8		2	0.29533		0.29720		0.27850
 360		0.8			0.8		3	0.33271		0.33832		0.30654
 360		0.8			0.8		4	0.35514		0.37757		0.32897
 360		0.8			0.8		5	0.36449		0.39252		0.34393
 360		0.8			0.9		1	0.20561		0.20187		0.18318
 360		0.8			0.9		2	0.29907		0.29720		0.27850
 360		0.8			0.9		3	0.33271		0.33832		0.30654
 360		0.8			0.9		4	0.35514		0.37757		0.32897
 360		0.8			0.9		5	0.36636		0.39252		0.34393
 360		0.8			1.0		1	0.18318		0.20187		0.18318
 360		0.8			1.0		2	0.27850		0.29720		0.27850
 360		0.8			1.0		3	0.30654		0.33832		0.30654
 360		0.8			1.0		4	0.32897		0.37757		0.32897
 360		0.8			1.0		5	0.34393		0.39252		0.34393
 360		0.9			0.0		1	0.20187		0.20187		0.18692
 360		0.9			0.0		2	0.29720		0.29720		0.28224
 360		0.9			0.0		3	0.33832		0.33832		0.30654
 360		0.9			0.0		4	0.37757		0.37757		0.32710
 360		0.9			0.0		5	0.39252		0.39252		0.34206
 360		0.9			0.1		1	0.20187		0.20187		0.18692
 360		0.9			0.1		2	0.29346		0.29720		0.28224
 360		0.9			0.1		3	0.32710		0.33832		0.30654
 360		0.9			0.1		4	0.35140		0.37757		0.32710
 360		0.9			0.1		5	0.36822		0.39252		0.34206
 360		0.9			0.2		1	0.20187		0.20187		0.18692
 360		0.9			0.2		2	0.29346		0.29720		0.28224
 360		0.9			0.2		3	0.32710		0.33832		0.30654
 360		0.9			0.2		4	0.35140		0.37757		0.32710
 360		0.9			0.2		5	0.36822		0.39252		0.34206
 360		0.9			0.3		1	0.20187		0.20187		0.18692
 360		0.9			0.3		2	0.29346		0.29720		0.28224
 360		0.9			0.3		3	0.32710		0.33832		0.30654
 360		0.9			0.3		4	0.35140		0.37757		0.32710
 360		0.9			0.3		5	0.36822		0.39252		0.34206
 360		0.9			0.4		1	0.20187		0.20187		0.18692
 360		0.9			0.4		2	0.29346		0.29720		0.28224
 360		0.9			0.4		3	0.32897		0.33832		0.30654
 360		0.9			0.4		4	0.35140		0.37757		0.32710
 360		0.9			0.4		5	0.36822		0.39252		0.34206
 360		0.9			0.5		1	0.20000		0.20187		0.18692
 360		0.9			0.5		2	0.29346		0.29720		0.28224
 360		0.9			0.5		3	0.33271		0.33832		0.30654
 360		0.9			0.5		4	0.35140		0.37757		0.32710
 360		0.9			0.5		5	0.36822		0.39252		0.34206
 360		0.9			0.6		1	0.20000		0.20187		0.18692
 360		0.9			0.6		2	0.29346		0.29720		0.28224
 360		0.9			0.6		3	0.33271		0.33832		0.30654
 360		0.9			0.6		4	0.34953		0.37757		0.32710
 360		0.9			0.6		5	0.37009		0.39252		0.34206
 360		0.9			0.7		1	0.19813		0.20187		0.18692
 360		0.9			0.7		2	0.29533		0.29720		0.28224
 360		0.9			0.7		3	0.33271		0.33832		0.30654
 360		0.9			0.7		4	0.35140		0.37757		0.32710
 360		0.9			0.7		5	0.36822		0.39252		0.34206
 360		0.9			0.8		1	0.20000		0.20187		0.18692
 360		0.9			0.8		2	0.29533		0.29720		0.28224
 360		0.9			0.8		3	0.33458		0.33832		0.30654
 360		0.9			0.8		4	0.35514		0.37757		0.32710
 360		0.9			0.8		5	0.36449		0.39252		0.34206
 360		0.9			0.9		1	0.20374		0.20187		0.18692
 360		0.9			0.9		2	0.29907		0.29720		0.28224
 360		0.9			0.9		3	0.33458		0.33832		0.30654
 360		0.9			0.9		4	0.35514		0.37757		0.32710
 360		0.9			0.9		5	0.36636		0.39252		0.34206
 360		0.9			1.0		1	0.18692		0.20187		0.18692
 360		0.9			1.0		2	0.28224		0.29720		0.28224
 360		0.9			1.0		3	0.30654		0.33832		0.30654
 360		0.9			1.0		4	0.32710		0.37757		0.32710
 360		0.9			1.0		5	0.34206		0.39252		0.34206
 360		1.0			0.0		1	0.20187		0.20187		0.18692
 360		1.0			0.0		2	0.29720		0.29720		0.28224
 360		1.0			0.0		3	0.33832		0.33832		0.30654
 360		1.0			0.0		4	0.37757		0.37757		0.32710
 360		1.0			0.0		5	0.39252		0.39252		0.34206
 360		1.0			0.1		1	0.20187		0.20187		0.18692
 360		1.0			0.1		2	0.29346		0.29720		0.28224
 360		1.0			0.1		3	0.32710		0.33832		0.30654
 360		1.0			0.1		4	0.35140		0.37757		0.32710
 360		1.0			0.1		5	0.36822		0.39252		0.34206
 360		1.0			0.2		1	0.20187		0.20187		0.18692
 360		1.0			0.2		2	0.29346		0.29720		0.28224
 360		1.0			0.2		3	0.32710		0.33832		0.30654
 360		1.0			0.2		4	0.35140		0.37757		0.32710
 360		1.0			0.2		5	0.36822		0.39252		0.34206
 360		1.0			0.3		1	0.20187		0.20187		0.18692
 360		1.0			0.3		2	0.29346		0.29720		0.28224
 360		1.0			0.3		3	0.32710		0.33832		0.30654
 360		1.0			0.3		4	0.35140		0.37757		0.32710
 360		1.0			0.3		5	0.36822		0.39252		0.34206
 360		1.0			0.4		1	0.20187		0.20187		0.18692
 360		1.0			0.4		2	0.29346		0.29720		0.28224
 360		1.0			0.4		3	0.32897		0.33832		0.30654
 360		1.0			0.4		4	0.35140		0.37757		0.32710
 360		1.0			0.4		5	0.36822		0.39252		0.34206
 360		1.0			0.5		1	0.20000		0.20187		0.18692
 360		1.0			0.5		2	0.29346		0.29720		0.28224
 360		1.0			0.5		3	0.33271		0.33832		0.30654
 360		1.0			0.5		4	0.35140		0.37757		0.32710
 360		1.0			0.5		5	0.36822		0.39252		0.34206
 360		1.0			0.6		1	0.20000		0.20187		0.18692
 360		1.0			0.6		2	0.29346		0.29720		0.28224
 360		1.0			0.6		3	0.33271		0.33832		0.30654
 360		1.0			0.6		4	0.34953		0.37757		0.32710
 360		1.0			0.6		5	0.37009		0.39252		0.34206
 360		1.0			0.7		1	0.19813		0.20187		0.18692
 360		1.0			0.7		2	0.29533		0.29720		0.28224
 360		1.0			0.7		3	0.33271		0.33832		0.30654
 360		1.0			0.7		4	0.35140		0.37757		0.32710
 360		1.0			0.7		5	0.36822		0.39252		0.34206
 360		1.0			0.8		1	0.20000		0.20187		0.18692
 360		1.0			0.8		2	0.29533		0.29720		0.28224
 360		1.0			0.8		3	0.33458		0.33832		0.30654
 360		1.0			0.8		4	0.35514		0.37757		0.32710
 360		1.0			0.8		5	0.36449		0.39252		0.34206
 360		1.0			0.9		1	0.20374		0.20187		0.18692
 360		1.0			0.9		2	0.29907		0.29720		0.28224
 360		1.0			0.9		3	0.33458		0.33832		0.30654
 360		1.0			0.9		4	0.35514		0.37757		0.32710
 360		1.0			0.9		5	0.36636		0.39252		0.34206
 360		1.0			1.0		1	0.18692		0.20187		0.18692
 360		1.0			1.0		2	0.28224		0.29720		0.28224
 360		1.0			1.0		3	0.30654		0.33832		0.30654
 360		1.0			1.0		4	0.32710		0.37757		0.32710
 360		1.0			1.0		5	0.34206		0.39252		0.34206
 380		0.1			0.0		1	0.20187		0.20187		0.20000
 380		0.1			0.0		2	0.29720		0.29720		0.28785
 380		0.1			0.0		3	0.33832		0.33832		0.32150
 380		0.1			0.0		4	0.37757		0.37757		0.34206
 380		0.1			0.0		5	0.39252		0.39252		0.36262
 380		0.1			0.1		1	0.20187		0.20187		0.20000
 380		0.1			0.1		2	0.30093		0.29720		0.28785
 380		0.1			0.1		3	0.33271		0.33832		0.32150
 380		0.1			0.1		4	0.36449		0.37757		0.34206
 380		0.1			0.1		5	0.38318		0.39252		0.36262
 380		0.1			0.2		1	0.20187		0.20187		0.20000
 380		0.1			0.2		2	0.30093		0.29720		0.28785
 380		0.1			0.2		3	0.33458		0.33832		0.32150
 380		0.1			0.2		4	0.36822		0.37757		0.34206
 380		0.1			0.2		5	0.38505		0.39252		0.36262
 380		0.1			0.3		1	0.20187		0.20187		0.20000
 380		0.1			0.3		2	0.30093		0.29720		0.28785
 380		0.1			0.3		3	0.33832		0.33832		0.32150
 380		0.1			0.3		4	0.36822		0.37757		0.34206
 380		0.1			0.3		5	0.38505		0.39252		0.36262
 380		0.1			0.4		1	0.20187		0.20187		0.20000
 380		0.1			0.4		2	0.29907		0.29720		0.28785
 380		0.1			0.4		3	0.34019		0.33832		0.32150
 380		0.1			0.4		4	0.36822		0.37757		0.34206
 380		0.1			0.4		5	0.38505		0.39252		0.36262
 380		0.1			0.5		1	0.19813		0.20187		0.20000
 380		0.1			0.5		2	0.29907		0.29720		0.28785
 380		0.1			0.5		3	0.34206		0.33832		0.32150
 380		0.1			0.5		4	0.36822		0.37757		0.34206
 380		0.1			0.5		5	0.38879		0.39252		0.36262
 380		0.1			0.6		1	0.20561		0.20187		0.20000
 380		0.1			0.6		2	0.29533		0.29720		0.28785
 380		0.1			0.6		3	0.34206		0.33832		0.32150
 380		0.1			0.6		4	0.36822		0.37757		0.34206
 380		0.1			0.6		5	0.39252		0.39252		0.36262
 380		0.1			0.7		1	0.20748		0.20187		0.20000
 380		0.1			0.7		2	0.30093		0.29720		0.28785
 380		0.1			0.7		3	0.34766		0.33832		0.32150
 380		0.1			0.7		4	0.37383		0.37757		0.34206
 380		0.1			0.7		5	0.39065		0.39252		0.36262
 380		0.1			0.8		1	0.20374		0.20187		0.20000
 380		0.1			0.8		2	0.29720		0.29720		0.28785
 380		0.1			0.8		3	0.34766		0.33832		0.32150
 380		0.1			0.8		4	0.37570		0.37757		0.34206
 380		0.1			0.8		5	0.38879		0.39252		0.36262
 380		0.1			0.9		1	0.21121		0.20187		0.20000
 380		0.1			0.9		2	0.28785		0.29720		0.28785
 380		0.1			0.9		3	0.34393		0.33832		0.32150
 380		0.1			0.9		4	0.36636		0.37757		0.34206
 380		0.1			0.9		5	0.39065		0.39252		0.36262
 380		0.1			1.0		1	0.20000		0.20187		0.20000
 380		0.1			1.0		2	0.28785		0.29720		0.28785
 380		0.1			1.0		3	0.32150		0.33832		0.32150
 380		0.1			1.0		4	0.34206		0.37757		0.34206
 380		0.1			1.0		5	0.36262		0.39252		0.36262
 380		0.2			0.0		1	0.20187		0.20187		0.18879
 380		0.2			0.0		2	0.29720		0.29720		0.27290
 380		0.2			0.0		3	0.33832		0.33832		0.31402
 380		0.2			0.0		4	0.37757		0.37757		0.33271
 380		0.2			0.0		5	0.39252		0.39252		0.35514
 380		0.2			0.1		1	0.19813		0.20187		0.18879
 380		0.2			0.1		2	0.29907		0.29720		0.27290
 380		0.2			0.1		3	0.33084		0.33832		0.31402
 380		0.2			0.1		4	0.35701		0.37757		0.33271
 380		0.2			0.1		5	0.37570		0.39252		0.35514
 380		0.2			0.2		1	0.19813		0.20187		0.18879
 380		0.2			0.2		2	0.29907		0.29720		0.27290
 380		0.2			0.2		3	0.33271		0.33832		0.31402
 380		0.2			0.2		4	0.36075		0.37757		0.33271
 380		0.2			0.2		5	0.37757		0.39252		0.35514
 380		0.2			0.3		1	0.19813		0.20187		0.18879
 380		0.2			0.3		2	0.29720		0.29720		0.27290
 380		0.2			0.3		3	0.33458		0.33832		0.31402
 380		0.2			0.3		4	0.36075		0.37757		0.33271
 380		0.2			0.3		5	0.37757		0.39252		0.35514
 380		0.2			0.4		1	0.19813		0.20187		0.18879
 380		0.2			0.4		2	0.29720		0.29720		0.27290
 380		0.2			0.4		3	0.33645		0.33832		0.31402
 380		0.2			0.4		4	0.36075		0.37757		0.33271
 380		0.2			0.4		5	0.37757		0.39252		0.35514
 380		0.2			0.5		1	0.19813		0.20187		0.18879
 380		0.2			0.5		2	0.29720		0.29720		0.27290
 380		0.2			0.5		3	0.34019		0.33832		0.31402
 380		0.2			0.5		4	0.36075		0.37757		0.33271
 380		0.2			0.5		5	0.37757		0.39252		0.35514
 380		0.2			0.6		1	0.20187		0.20187		0.18879
 380		0.2			0.6		2	0.29346		0.29720		0.27290
 380		0.2			0.6		3	0.33832		0.33832		0.31402
 380		0.2			0.6		4	0.35888		0.37757		0.33271
 380		0.2			0.6		5	0.37757		0.39252		0.35514
 380		0.2			0.7		1	0.20374		0.20187		0.18879
 380		0.2			0.7		2	0.29720		0.29720		0.27290
 380		0.2			0.7		3	0.33832		0.33832		0.31402
 380		0.2			0.7		4	0.36075		0.37757		0.33271
 380		0.2			0.7		5	0.37757		0.39252		0.35514
 380		0.2			0.8		1	0.20000		0.20187		0.18879
 380		0.2			0.8		2	0.29346		0.29720		0.27290
 380		0.2			0.8		3	0.33832		0.33832		0.31402
 380		0.2			0.8		4	0.36262		0.37757		0.33271
 380		0.2			0.8		5	0.37570		0.39252		0.35514
 380		0.2			0.9		1	0.20374		0.20187		0.18879
 380		0.2			0.9		2	0.28785		0.29720		0.27290
 380		0.2			0.9		3	0.34019		0.33832		0.31402
 380		0.2			0.9		4	0.36262		0.37757		0.33271
 380		0.2			0.9		5	0.37570		0.39252		0.35514
 380		0.2			1.0		1	0.18879		0.20187		0.18879
 380		0.2			1.0		2	0.27290		0.29720		0.27290
 380		0.2			1.0		3	0.31402		0.33832		0.31402
 380		0.2			1.0		4	0.33271		0.37757		0.33271
 380		0.2			1.0		5	0.35514		0.39252		0.35514
 380		0.3			0.0		1	0.20187		0.20187		0.18318
 380		0.3			0.0		2	0.29720		0.29720		0.27290
 380		0.3			0.0		3	0.33832		0.33832		0.30841
 380		0.3			0.0		4	0.37757		0.37757		0.33271
 380		0.3			0.0		5	0.39252		0.39252		0.35327
 380		0.3			0.1		1	0.20000		0.20187		0.18318
 380		0.3			0.1		2	0.29533		0.29720		0.27290
 380		0.3			0.1		3	0.32897		0.33832		0.30841
 380		0.3			0.1		4	0.35514		0.37757		0.33271
 380		0.3			0.1		5	0.37383		0.39252		0.35327
 380		0.3			0.2		1	0.20000		0.20187		0.18318
 380		0.3			0.2		2	0.29533		0.29720		0.27290
 380		0.3			0.2		3	0.32897		0.33832		0.30841
 380		0.3			0.2		4	0.35514		0.37757		0.33271
 380		0.3			0.2		5	0.37383		0.39252		0.35327
 380		0.3			0.3		1	0.20000		0.20187		0.18318
 380		0.3			0.3		2	0.29720		0.29720		0.27290
 380		0.3			0.3		3	0.32897		0.33832		0.30841
 380		0.3			0.3		4	0.35701		0.37757		0.33271
 380		0.3			0.3		5	0.37383		0.39252		0.35327
 380		0.3			0.4		1	0.20000		0.20187		0.18318
 380		0.3			0.4		2	0.29720		0.29720		0.27290
 380		0.3			0.4		3	0.33271		0.33832		0.30841
 380		0.3			0.4		4	0.35701		0.37757		0.33271
 380		0.3			0.4		5	0.37383		0.39252		0.35327
 380		0.3			0.5		1	0.20000		0.20187		0.18318
 380		0.3			0.5		2	0.29720		0.29720		0.27290
 380		0.3			0.5		3	0.33645		0.33832		0.30841
 380		0.3			0.5		4	0.35701		0.37757		0.33271
 380		0.3			0.5		5	0.37383		0.39252		0.35327
 380		0.3			0.6		1	0.20187		0.20187		0.18318
 380		0.3			0.6		2	0.29533		0.29720		0.27290
 380		0.3			0.6		3	0.33645		0.33832		0.30841
 380		0.3			0.6		4	0.35514		0.37757		0.33271
 380		0.3			0.6		5	0.37757		0.39252		0.35327
 380		0.3			0.7		1	0.20561		0.20187		0.18318
 380		0.3			0.7		2	0.29720		0.29720		0.27290
 380		0.3			0.7		3	0.33458		0.33832		0.30841
 380		0.3			0.7		4	0.35701		0.37757		0.33271
 380		0.3			0.7		5	0.37383		0.39252		0.35327
 380		0.3			0.8		1	0.20561		0.20187		0.18318
 380		0.3			0.8		2	0.29533		0.29720		0.27290
 380		0.3			0.8		3	0.33832		0.33832		0.30841
 380		0.3			0.8		4	0.36075		0.37757		0.33271
 380		0.3			0.8		5	0.37196		0.39252		0.35327
 380		0.3			0.9		1	0.19813		0.20187		0.18318
 380		0.3			0.9		2	0.29346		0.29720		0.27290
 380		0.3			0.9		3	0.33645		0.33832		0.30841
 380		0.3			0.9		4	0.36075		0.37757		0.33271
 380		0.3			0.9		5	0.37383		0.39252		0.35327
 380		0.3			1.0		1	0.18318		0.20187		0.18318
 380		0.3			1.0		2	0.27290		0.29720		0.27290
 380		0.3			1.0		3	0.30841		0.33832		0.30841
 380		0.3			1.0		4	0.33271		0.37757		0.33271
 380		0.3			1.0		5	0.35327		0.39252		0.35327
 380		0.4			0.0		1	0.20187		0.20187		0.18318
 380		0.4			0.0		2	0.29720		0.29720		0.28224
 380		0.4			0.0		3	0.33832		0.33832		0.31215
 380		0.4			0.0		4	0.37757		0.37757		0.33084
 380		0.4			0.0		5	0.39252		0.39252		0.34766
 380		0.4			0.1		1	0.20000		0.20187		0.18318
 380		0.4			0.1		2	0.29533		0.29720		0.28224
 380		0.4			0.1		3	0.32710		0.33832		0.31215
 380		0.4			0.1		4	0.35327		0.37757		0.33084
 380		0.4			0.1		5	0.37196		0.39252		0.34766
 380		0.4			0.2		1	0.20000		0.20187		0.18318
 380		0.4			0.2		2	0.29533		0.29720		0.28224
 380		0.4			0.2		3	0.32710		0.33832		0.31215
 380		0.4			0.2		4	0.35327		0.37757		0.33084
 380		0.4			0.2		5	0.37196		0.39252		0.34766
 380		0.4			0.3		1	0.20000		0.20187		0.18318
 380		0.4			0.3		2	0.29533		0.29720		0.28224
 380		0.4			0.3		3	0.32710		0.33832		0.31215
 380		0.4			0.3		4	0.35514		0.37757		0.33084
 380		0.4			0.3		5	0.37196		0.39252		0.34766
 380		0.4			0.4		1	0.20000		0.20187		0.18318
 380		0.4			0.4		2	0.29533		0.29720		0.28224
 380		0.4			0.4		3	0.33084		0.33832		0.31215
 380		0.4			0.4		4	0.35514		0.37757		0.33084
 380		0.4			0.4		5	0.37196		0.39252		0.34766
 380		0.4			0.5		1	0.20000		0.20187		0.18318
 380		0.4			0.5		2	0.29533		0.29720		0.28224
 380		0.4			0.5		3	0.33458		0.33832		0.31215
 380		0.4			0.5		4	0.35514		0.37757		0.33084
 380		0.4			0.5		5	0.37196		0.39252		0.34766
 380		0.4			0.6		1	0.20187		0.20187		0.18318
 380		0.4			0.6		2	0.29720		0.29720		0.28224
 380		0.4			0.6		3	0.33458		0.33832		0.31215
 380		0.4			0.6		4	0.35327		0.37757		0.33084
 380		0.4			0.6		5	0.37570		0.39252		0.34766
 380		0.4			0.7		1	0.20374		0.20187		0.18318
 380		0.4			0.7		2	0.29907		0.29720		0.28224
 380		0.4			0.7		3	0.33458		0.33832		0.31215
 380		0.4			0.7		4	0.35514		0.37757		0.33084
 380		0.4			0.7		5	0.37383		0.39252		0.34766
 380		0.4			0.8		1	0.20374		0.20187		0.18318
 380		0.4			0.8		2	0.29907		0.29720		0.28224
 380		0.4			0.8		3	0.33832		0.33832		0.31215
 380		0.4			0.8		4	0.35888		0.37757		0.33084
 380		0.4			0.8		5	0.37009		0.39252		0.34766
 380		0.4			0.9		1	0.20000		0.20187		0.18318
 380		0.4			0.9		2	0.30093		0.29720		0.28224
 380		0.4			0.9		3	0.33832		0.33832		0.31215
 380		0.4			0.9		4	0.35888		0.37757		0.33084
 380		0.4			0.9		5	0.37009		0.39252		0.34766
 380		0.4			1.0		1	0.18318		0.20187		0.18318
 380		0.4			1.0		2	0.28224		0.29720		0.28224
 380		0.4			1.0		3	0.31215		0.33832		0.31215
 380		0.4			1.0		4	0.33084		0.37757		0.33084
 380		0.4			1.0		5	0.34766		0.39252		0.34766
 380		0.5			0.0		1	0.20187		0.20187		0.17944
 380		0.5			0.0		2	0.29720		0.29720		0.28037
 380		0.5			0.0		3	0.33832		0.33832		0.30654
 380		0.5			0.0		4	0.37757		0.37757		0.32897
 380		0.5			0.0		5	0.39252		0.39252		0.34393
 380		0.5			0.1		1	0.19813		0.20187		0.17944
 380		0.5			0.1		2	0.29346		0.29720		0.28037
 380		0.5			0.1		3	0.32523		0.33832		0.30654
 380		0.5			0.1		4	0.34953		0.37757		0.32897
 380		0.5			0.1		5	0.37009		0.39252		0.34393
 380		0.5			0.2		1	0.19813		0.20187		0.17944
 380		0.5			0.2		2	0.29346		0.29720		0.28037
 380		0.5			0.2		3	0.32523		0.33832		0.30654
 380		0.5			0.2		4	0.34953		0.37757		0.32897
 380		0.5			0.2		5	0.37009		0.39252		0.34393
 380		0.5			0.3		1	0.19626		0.20187		0.17944
 380		0.5			0.3		2	0.29346		0.29720		0.28037
 380		0.5			0.3		3	0.32523		0.33832		0.30654
 380		0.5			0.3		4	0.35140		0.37757		0.32897
 380		0.5			0.3		5	0.37009		0.39252		0.34393
 380		0.5			0.4		1	0.20000		0.20187		0.17944
 380		0.5			0.4		2	0.29346		0.29720		0.28037
 380		0.5			0.4		3	0.32710		0.33832		0.30654
 380		0.5			0.4		4	0.35140		0.37757		0.32897
 380		0.5			0.4		5	0.37009		0.39252		0.34393
 380		0.5			0.5		1	0.20000		0.20187		0.17944
 380		0.5			0.5		2	0.29346		0.29720		0.28037
 380		0.5			0.5		3	0.33271		0.33832		0.30654
 380		0.5			0.5		4	0.35140		0.37757		0.32897
 380		0.5			0.5		5	0.37009		0.39252		0.34393
 380		0.5			0.6		1	0.20187		0.20187		0.17944
 380		0.5			0.6		2	0.29346		0.29720		0.28037
 380		0.5			0.6		3	0.33271		0.33832		0.30654
 380		0.5			0.6		4	0.34953		0.37757		0.32897
 380		0.5			0.6		5	0.37383		0.39252		0.34393
 380		0.5			0.7		1	0.20374		0.20187		0.17944
 380		0.5			0.7		2	0.29533		0.29720		0.28037
 380		0.5			0.7		3	0.33271		0.33832		0.30654
 380		0.5			0.7		4	0.34953		0.37757		0.32897
 380		0.5			0.7		5	0.37196		0.39252		0.34393
 380		0.5			0.8		1	0.20187		0.20187		0.17944
 380		0.5			0.8		2	0.29533		0.29720		0.28037
 380		0.5			0.8		3	0.33458		0.33832		0.30654
 380		0.5			0.8		4	0.35140		0.37757		0.32897
 380		0.5			0.8		5	0.36449		0.39252		0.34393
 380		0.5			0.9		1	0.20187		0.20187		0.17944
 380		0.5			0.9		2	0.29907		0.29720		0.28037
 380		0.5			0.9		3	0.33458		0.33832		0.30654
 380		0.5			0.9		4	0.35514		0.37757		0.32897
 380		0.5			0.9		5	0.36822		0.39252		0.34393
 380		0.5			1.0		1	0.17944		0.20187		0.17944
 380		0.5			1.0		2	0.28037		0.29720		0.28037
 380		0.5			1.0		3	0.30654		0.33832		0.30654
 380		0.5			1.0		4	0.32897		0.37757		0.32897
 380		0.5			1.0		5	0.34393		0.39252		0.34393
 380		0.6			0.0		1	0.20187		0.20187		0.17944
 380		0.6			0.0		2	0.29720		0.29720		0.28037
 380		0.6			0.0		3	0.33832		0.33832		0.30654
 380		0.6			0.0		4	0.37757		0.37757		0.32897
 380		0.6			0.0		5	0.39252		0.39252		0.34206
 380		0.6			0.1		1	0.20000		0.20187		0.17944
 380		0.6			0.1		2	0.29346		0.29720		0.28037
 380		0.6			0.1		3	0.32523		0.33832		0.30654
 380		0.6			0.1		4	0.34953		0.37757		0.32897
 380		0.6			0.1		5	0.36822		0.39252		0.34206
 380		0.6			0.2		1	0.20000		0.20187		0.17944
 380		0.6			0.2		2	0.29346		0.29720		0.28037
 380		0.6			0.2		3	0.32523		0.33832		0.30654
 380		0.6			0.2		4	0.34953		0.37757		0.32897
 380		0.6			0.2		5	0.36822		0.39252		0.34206
 380		0.6			0.3		1	0.19813		0.20187		0.17944
 380		0.6			0.3		2	0.29346		0.29720		0.28037
 380		0.6			0.3		3	0.32523		0.33832		0.30654
 380		0.6			0.3		4	0.34953		0.37757		0.32897
 380		0.6			0.3		5	0.36822		0.39252		0.34206
 380		0.6			0.4		1	0.20187		0.20187		0.17944
 380		0.6			0.4		2	0.29346		0.29720		0.28037
 380		0.6			0.4		3	0.32710		0.33832		0.30654
 380		0.6			0.4		4	0.34953		0.37757		0.32897
 380		0.6			0.4		5	0.36822		0.39252		0.34206
 380		0.6			0.5		1	0.20187		0.20187		0.17944
 380		0.6			0.5		2	0.29346		0.29720		0.28037
 380		0.6			0.5		3	0.33084		0.33832		0.30654
 380		0.6			0.5		4	0.34953		0.37757		0.32897
 380		0.6			0.5		5	0.36822		0.39252		0.34206
 380		0.6			0.6		1	0.20374		0.20187		0.17944
 380		0.6			0.6		2	0.29346		0.29720		0.28037
 380		0.6			0.6		3	0.33084		0.33832		0.30654
 380		0.6			0.6		4	0.34766		0.37757		0.32897
 380		0.6			0.6		5	0.37196		0.39252		0.34206
 380		0.6			0.7		1	0.20561		0.20187		0.17944
 380		0.6			0.7		2	0.29533		0.29720		0.28037
 380		0.6			0.7		3	0.33084		0.33832		0.30654
 380		0.6			0.7		4	0.34953		0.37757		0.32897
 380		0.6			0.7		5	0.37009		0.39252		0.34206
 380		0.6			0.8		1	0.20374		0.20187		0.17944
 380		0.6			0.8		2	0.29533		0.29720		0.28037
 380		0.6			0.8		3	0.33271		0.33832		0.30654
 380		0.6			0.8		4	0.35140		0.37757		0.32897
 380		0.6			0.8		5	0.36262		0.39252		0.34206
 380		0.6			0.9		1	0.20374		0.20187		0.17944
 380		0.6			0.9		2	0.29907		0.29720		0.28037
 380		0.6			0.9		3	0.33458		0.33832		0.30654
 380		0.6			0.9		4	0.35514		0.37757		0.32897
 380		0.6			0.9		5	0.36636		0.39252		0.34206
 380		0.6			1.0		1	0.17944		0.20187		0.17944
 380		0.6			1.0		2	0.28037		0.29720		0.28037
 380		0.6			1.0		3	0.30654		0.33832		0.30654
 380		0.6			1.0		4	0.32897		0.37757		0.32897
 380		0.6			1.0		5	0.34206		0.39252		0.34206
 380		0.7			0.0		1	0.20187		0.20187		0.17944
 380		0.7			0.0		2	0.29720		0.29720		0.27850
 380		0.7			0.0		3	0.33832		0.33832		0.30467
 380		0.7			0.0		4	0.37757		0.37757		0.32897
 380		0.7			0.0		5	0.39252		0.39252		0.34206
 380		0.7			0.1		1	0.20000		0.20187		0.17944
 380		0.7			0.1		2	0.29346		0.29720		0.27850
 380		0.7			0.1		3	0.32523		0.33832		0.30467
 380		0.7			0.1		4	0.34953		0.37757		0.32897
 380		0.7			0.1		5	0.36822		0.39252		0.34206
 380		0.7			0.2		1	0.20000		0.20187		0.17944
 380		0.7			0.2		2	0.29346		0.29720		0.27850
 380		0.7			0.2		3	0.32523		0.33832		0.30467
 380		0.7			0.2		4	0.34953		0.37757		0.32897
 380		0.7			0.2		5	0.36822		0.39252		0.34206
 380		0.7			0.3		1	0.20000		0.20187		0.17944
 380		0.7			0.3		2	0.29346		0.29720		0.27850
 380		0.7			0.3		3	0.32523		0.33832		0.30467
 380		0.7			0.3		4	0.34953		0.37757		0.32897
 380		0.7			0.3		5	0.36822		0.39252		0.34206
 380		0.7			0.4		1	0.20000		0.20187		0.17944
 380		0.7			0.4		2	0.29346		0.29720		0.27850
 380		0.7			0.4		3	0.32710		0.33832		0.30467
 380		0.7			0.4		4	0.34953		0.37757		0.32897
 380		0.7			0.4		5	0.36822		0.39252		0.34206
 380		0.7			0.5		1	0.20000		0.20187		0.17944
 380		0.7			0.5		2	0.29346		0.29720		0.27850
 380		0.7			0.5		3	0.33084		0.33832		0.30467
 380		0.7			0.5		4	0.34953		0.37757		0.32897
 380		0.7			0.5		5	0.36822		0.39252		0.34206
 380		0.7			0.6		1	0.20374		0.20187		0.17944
 380		0.7			0.6		2	0.29346		0.29720		0.27850
 380		0.7			0.6		3	0.33084		0.33832		0.30467
 380		0.7			0.6		4	0.34766		0.37757		0.32897
 380		0.7			0.6		5	0.37009		0.39252		0.34206
 380		0.7			0.7		1	0.20561		0.20187		0.17944
 380		0.7			0.7		2	0.29533		0.29720		0.27850
 380		0.7			0.7		3	0.33084		0.33832		0.30467
 380		0.7			0.7		4	0.34953		0.37757		0.32897
 380		0.7			0.7		5	0.36636		0.39252		0.34206
 380		0.7			0.8		1	0.20374		0.20187		0.17944
 380		0.7			0.8		2	0.29533		0.29720		0.27850
 380		0.7			0.8		3	0.33271		0.33832		0.30467
 380		0.7			0.8		4	0.35140		0.37757		0.32897
 380		0.7			0.8		5	0.36262		0.39252		0.34206
 380		0.7			0.9		1	0.20374		0.20187		0.17944
 380		0.7			0.9		2	0.29907		0.29720		0.27850
 380		0.7			0.9		3	0.33271		0.33832		0.30467
 380		0.7			0.9		4	0.35514		0.37757		0.32897
 380		0.7			0.9		5	0.36262		0.39252		0.34206
 380		0.7			1.0		1	0.17944		0.20187		0.17944
 380		0.7			1.0		2	0.27850		0.29720		0.27850
 380		0.7			1.0		3	0.30467		0.33832		0.30467
 380		0.7			1.0		4	0.32897		0.37757		0.32897
 380		0.7			1.0		5	0.34206		0.39252		0.34206
 380		0.8			0.0		1	0.20187		0.20187		0.18131
 380		0.8			0.0		2	0.29720		0.29720		0.27850
 380		0.8			0.0		3	0.33832		0.33832		0.30654
 380		0.8			0.0		4	0.37757		0.37757		0.32897
 380		0.8			0.0		5	0.39252		0.39252		0.34206
 380		0.8			0.1		1	0.20187		0.20187		0.18131
 380		0.8			0.1		2	0.29346		0.29720		0.27850
 380		0.8			0.1		3	0.32523		0.33832		0.30654
 380		0.8			0.1		4	0.35140		0.37757		0.32897
 380		0.8			0.1		5	0.36822		0.39252		0.34206
 380		0.8			0.2		1	0.20187		0.20187		0.18131
 380		0.8			0.2		2	0.29346		0.29720		0.27850
 380		0.8			0.2		3	0.32523		0.33832		0.30654
 380		0.8			0.2		4	0.35140		0.37757		0.32897
 380		0.8			0.2		5	0.36822		0.39252		0.34206
 380		0.8			0.3		1	0.20187		0.20187		0.18131
 380		0.8			0.3		2	0.29346		0.29720		0.27850
 380		0.8			0.3		3	0.32523		0.33832		0.30654
 380		0.8			0.3		4	0.35140		0.37757		0.32897
 380		0.8			0.3		5	0.36822		0.39252		0.34206
 380		0.8			0.4		1	0.20187		0.20187		0.18131
 380		0.8			0.4		2	0.29346		0.29720		0.27850
 380		0.8			0.4		3	0.32710		0.33832		0.30654
 380		0.8			0.4		4	0.35140		0.37757		0.32897
 380		0.8			0.4		5	0.36822		0.39252		0.34206
 380		0.8			0.5		1	0.20187		0.20187		0.18131
 380		0.8			0.5		2	0.29346		0.29720		0.27850
 380		0.8			0.5		3	0.33084		0.33832		0.30654
 380		0.8			0.5		4	0.35140		0.37757		0.32897
 380		0.8			0.5		5	0.36822		0.39252		0.34206
 380		0.8			0.6		1	0.20561		0.20187		0.18131
 380		0.8			0.6		2	0.29346		0.29720		0.27850
 380		0.8			0.6		3	0.33084		0.33832		0.30654
 380		0.8			0.6		4	0.34953		0.37757		0.32897
 380		0.8			0.6		5	0.37009		0.39252		0.34206
 380		0.8			0.7		1	0.20748		0.20187		0.18131
 380		0.8			0.7		2	0.29533		0.29720		0.27850
 380		0.8			0.7		3	0.33084		0.33832		0.30654
 380		0.8			0.7		4	0.35140		0.37757		0.32897
 380		0.8			0.7		5	0.36636		0.39252		0.34206
 380		0.8			0.8		1	0.20561		0.20187		0.18131
 380		0.8			0.8		2	0.29533		0.29720		0.27850
 380		0.8			0.8		3	0.33271		0.33832		0.30654
 380		0.8			0.8		4	0.35327		0.37757		0.32897
 380		0.8			0.8		5	0.36262		0.39252		0.34206
 380		0.8			0.9		1	0.20561		0.20187		0.18131
 380		0.8			0.9		2	0.29907		0.29720		0.27850
 380		0.8			0.9		3	0.33271		0.33832		0.30654
 380		0.8			0.9		4	0.35701		0.37757		0.32897
 380		0.8			0.9		5	0.36262		0.39252		0.34206
 380		0.8			1.0		1	0.18131		0.20187		0.18131
 380		0.8			1.0		2	0.27850		0.29720		0.27850
 380		0.8			1.0		3	0.30654		0.33832		0.30654
 380		0.8			1.0		4	0.32897		0.37757		0.32897
 380		0.8			1.0		5	0.34206		0.39252		0.34206
 380		0.9			0.0		1	0.20187		0.20187		0.18505
 380		0.9			0.0		2	0.29720		0.29720		0.28224
 380		0.9			0.0		3	0.33832		0.33832		0.30654
 380		0.9			0.0		4	0.37757		0.37757		0.32710
 380		0.9			0.0		5	0.39252		0.39252		0.34019
 380		0.9			0.1		1	0.20187		0.20187		0.18505
 380		0.9			0.1		2	0.29346		0.29720		0.28224
 380		0.9			0.1		3	0.32710		0.33832		0.30654
 380		0.9			0.1		4	0.35140		0.37757		0.32710
 380		0.9			0.1		5	0.36822		0.39252		0.34019
 380		0.9			0.2		1	0.20187		0.20187		0.18505
 380		0.9			0.2		2	0.29346		0.29720		0.28224
 380		0.9			0.2		3	0.32710		0.33832		0.30654
 380		0.9			0.2		4	0.35140		0.37757		0.32710
 380		0.9			0.2		5	0.36822		0.39252		0.34019
 380		0.9			0.3		1	0.20187		0.20187		0.18505
 380		0.9			0.3		2	0.29346		0.29720		0.28224
 380		0.9			0.3		3	0.32710		0.33832		0.30654
 380		0.9			0.3		4	0.35140		0.37757		0.32710
 380		0.9			0.3		5	0.36822		0.39252		0.34019
 380		0.9			0.4		1	0.20187		0.20187		0.18505
 380		0.9			0.4		2	0.29346		0.29720		0.28224
 380		0.9			0.4		3	0.32897		0.33832		0.30654
 380		0.9			0.4		4	0.35140		0.37757		0.32710
 380		0.9			0.4		5	0.36822		0.39252		0.34019
 380		0.9			0.5		1	0.20000		0.20187		0.18505
 380		0.9			0.5		2	0.29346		0.29720		0.28224
 380		0.9			0.5		3	0.33271		0.33832		0.30654
 380		0.9			0.5		4	0.35140		0.37757		0.32710
 380		0.9			0.5		5	0.36822		0.39252		0.34019
 380		0.9			0.6		1	0.20000		0.20187		0.18505
 380		0.9			0.6		2	0.29346		0.29720		0.28224
 380		0.9			0.6		3	0.33271		0.33832		0.30654
 380		0.9			0.6		4	0.34953		0.37757		0.32710
 380		0.9			0.6		5	0.37009		0.39252		0.34019
 380		0.9			0.7		1	0.19813		0.20187		0.18505
 380		0.9			0.7		2	0.29533		0.29720		0.28224
 380		0.9			0.7		3	0.33271		0.33832		0.30654
 380		0.9			0.7		4	0.35140		0.37757		0.32710
 380		0.9			0.7		5	0.36636		0.39252		0.34019
 380		0.9			0.8		1	0.19813		0.20187		0.18505
 380		0.9			0.8		2	0.29533		0.29720		0.28224
 380		0.9			0.8		3	0.33458		0.33832		0.30654
 380		0.9			0.8		4	0.35327		0.37757		0.32710
 380		0.9			0.8		5	0.36262		0.39252		0.34019
 380		0.9			0.9		1	0.20374		0.20187		0.18505
 380		0.9			0.9		2	0.29907		0.29720		0.28224
 380		0.9			0.9		3	0.33458		0.33832		0.30654
 380		0.9			0.9		4	0.35701		0.37757		0.32710
 380		0.9			0.9		5	0.36262		0.39252		0.34019
 380		0.9			1.0		1	0.18505		0.20187		0.18505
 380		0.9			1.0		2	0.28224		0.29720		0.28224
 380		0.9			1.0		3	0.30654		0.33832		0.30654
 380		0.9			1.0		4	0.32710		0.37757		0.32710
 380		0.9			1.0		5	0.34019		0.39252		0.34019
 380		1.0			0.0		1	0.20187		0.20187		0.18505
 380		1.0			0.0		2	0.29720		0.29720		0.28224
 380		1.0			0.0		3	0.33832		0.33832		0.30654
 380		1.0			0.0		4	0.37757		0.37757		0.32710
 380		1.0			0.0		5	0.39252		0.39252		0.34019
 380		1.0			0.1		1	0.20187		0.20187		0.18505
 380		1.0			0.1		2	0.29346		0.29720		0.28224
 380		1.0			0.1		3	0.32710		0.33832		0.30654
 380		1.0			0.1		4	0.35140		0.37757		0.32710
 380		1.0			0.1		5	0.36822		0.39252		0.34019
 380		1.0			0.2		1	0.20187		0.20187		0.18505
 380		1.0			0.2		2	0.29346		0.29720		0.28224
 380		1.0			0.2		3	0.32710		0.33832		0.30654
 380		1.0			0.2		4	0.35140		0.37757		0.32710
 380		1.0			0.2		5	0.36822		0.39252		0.34019
 380		1.0			0.3		1	0.20187		0.20187		0.18505
 380		1.0			0.3		2	0.29346		0.29720		0.28224
 380		1.0			0.3		3	0.32710		0.33832		0.30654
 380		1.0			0.3		4	0.35140		0.37757		0.32710
 380		1.0			0.3		5	0.36822		0.39252		0.34019
 380		1.0			0.4		1	0.20187		0.20187		0.18505
 380		1.0			0.4		2	0.29346		0.29720		0.28224
 380		1.0			0.4		3	0.32897		0.33832		0.30654
 380		1.0			0.4		4	0.35140		0.37757		0.32710
 380		1.0			0.4		5	0.36822		0.39252		0.34019
 380		1.0			0.5		1	0.20000		0.20187		0.18505
 380		1.0			0.5		2	0.29346		0.29720		0.28224
 380		1.0			0.5		3	0.33271		0.33832		0.30654
 380		1.0			0.5		4	0.35140		0.37757		0.32710
 380		1.0			0.5		5	0.36822		0.39252		0.34019
 380		1.0			0.6		1	0.20000		0.20187		0.18505
 380		1.0			0.6		2	0.29346		0.29720		0.28224
 380		1.0			0.6		3	0.33271		0.33832		0.30654
 380		1.0			0.6		4	0.34953		0.37757		0.32710
 380		1.0			0.6		5	0.37009		0.39252		0.34019
 380		1.0			0.7		1	0.19813		0.20187		0.18505
 380		1.0			0.7		2	0.29533		0.29720		0.28224
 380		1.0			0.7		3	0.33271		0.33832		0.30654
 380		1.0			0.7		4	0.35140		0.37757		0.32710
 380		1.0			0.7		5	0.36636		0.39252		0.34019
 380		1.0			0.8		1	0.19813		0.20187		0.18505
 380		1.0			0.8		2	0.29533		0.29720		0.28224
 380		1.0			0.8		3	0.33458		0.33832		0.30654
 380		1.0			0.8		4	0.35327		0.37757		0.32710
 380		1.0			0.8		5	0.36262		0.39252		0.34019
 380		1.0			0.9		1	0.20374		0.20187		0.18505
 380		1.0			0.9		2	0.29907		0.29720		0.28224
 380		1.0			0.9		3	0.33458		0.33832		0.30654
 380		1.0			0.9		4	0.35701		0.37757		0.32710
 380		1.0			0.9		5	0.36262		0.39252		0.34019
 380		1.0			1.0		1	0.18505		0.20187		0.18505
 380		1.0			1.0		2	0.28224		0.29720		0.28224
 380		1.0			1.0		3	0.30654		0.33832		0.30654
 380		1.0			1.0		4	0.32710		0.37757		0.32710
 380		1.0			1.0		5	0.34019		0.39252		0.34019
 400		0.1			0.0		1	0.20187		0.20187		0.20374
 400		0.1			0.0		2	0.29720		0.29720		0.28411
 400		0.1			0.0		3	0.33832		0.33832		0.32336
 400		0.1			0.0		4	0.37757		0.37757		0.34579
 400		0.1			0.0		5	0.39252		0.39252		0.36822
 400		0.1			0.1		1	0.20187		0.20187		0.20374
 400		0.1			0.1		2	0.30093		0.29720		0.28411
 400		0.1			0.1		3	0.33271		0.33832		0.32336
 400		0.1			0.1		4	0.36262		0.37757		0.34579
 400		0.1			0.1		5	0.38131		0.39252		0.36822
 400		0.1			0.2		1	0.20187		0.20187		0.20374
 400		0.1			0.2		2	0.30093		0.29720		0.28411
 400		0.1			0.2		3	0.33458		0.33832		0.32336
 400		0.1			0.2		4	0.36636		0.37757		0.34579
 400		0.1			0.2		5	0.38318		0.39252		0.36822
 400		0.1			0.3		1	0.20187		0.20187		0.20374
 400		0.1			0.3		2	0.30093		0.29720		0.28411
 400		0.1			0.3		3	0.34019		0.33832		0.32336
 400		0.1			0.3		4	0.36636		0.37757		0.34579
 400		0.1			0.3		5	0.38318		0.39252		0.36822
 400		0.1			0.4		1	0.20187		0.20187		0.20374
 400		0.1			0.4		2	0.29907		0.29720		0.28411
 400		0.1			0.4		3	0.34019		0.33832		0.32336
 400		0.1			0.4		4	0.36636		0.37757		0.34579
 400		0.1			0.4		5	0.38318		0.39252		0.36822
 400		0.1			0.5		1	0.20000		0.20187		0.20374
 400		0.1			0.5		2	0.29907		0.29720		0.28411
 400		0.1			0.5		3	0.34206		0.33832		0.32336
 400		0.1			0.5		4	0.36636		0.37757		0.34579
 400		0.1			0.5		5	0.38692		0.39252		0.36822
 400		0.1			0.6		1	0.20561		0.20187		0.20374
 400		0.1			0.6		2	0.29533		0.29720		0.28411
 400		0.1			0.6		3	0.34019		0.33832		0.32336
 400		0.1			0.6		4	0.36636		0.37757		0.34579
 400		0.1			0.6		5	0.39065		0.39252		0.36822
 400		0.1			0.7		1	0.20748		0.20187		0.20374
 400		0.1			0.7		2	0.30093		0.29720		0.28411
 400		0.1			0.7		3	0.34766		0.33832		0.32336
 400		0.1			0.7		4	0.37196		0.37757		0.34579
 400		0.1			0.7		5	0.39065		0.39252		0.36822
 400		0.1			0.8		1	0.20561		0.20187		0.20374
 400		0.1			0.8		2	0.29720		0.29720		0.28411
 400		0.1			0.8		3	0.34766		0.33832		0.32336
 400		0.1			0.8		4	0.37383		0.37757		0.34579
 400		0.1			0.8		5	0.39065		0.39252		0.36822
 400		0.1			0.9		1	0.21121		0.20187		0.20374
 400		0.1			0.9		2	0.28785		0.29720		0.28411
 400		0.1			0.9		3	0.34579		0.33832		0.32336
 400		0.1			0.9		4	0.36449		0.37757		0.34579
 400		0.1			0.9		5	0.39252		0.39252		0.36822
 400		0.1			1.0		1	0.20374		0.20187		0.20374
 400		0.1			1.0		2	0.28411		0.29720		0.28411
 400		0.1			1.0		3	0.32336		0.33832		0.32336
 400		0.1			1.0		4	0.34579		0.37757		0.34579
 400		0.1			1.0		5	0.36822		0.39252		0.36822
 400		0.2			0.0		1	0.20187		0.20187		0.19252
 400		0.2			0.0		2	0.29720		0.29720		0.27477
 400		0.2			0.0		3	0.33832		0.33832		0.31402
 400		0.2			0.0		4	0.37757		0.37757		0.33458
 400		0.2			0.0		5	0.39252		0.39252		0.35701
 400		0.2			0.1		1	0.19813		0.20187		0.19252
 400		0.2			0.1		2	0.29720		0.29720		0.27477
 400		0.2			0.1		3	0.32897		0.33832		0.31402
 400		0.2			0.1		4	0.35701		0.37757		0.33458
 400		0.2			0.1		5	0.37570		0.39252		0.35701
 400		0.2			0.2		1	0.19813		0.20187		0.19252
 400		0.2			0.2		2	0.29720		0.29720		0.27477
 400		0.2			0.2		3	0.33084		0.33832		0.31402
 400		0.2			0.2		4	0.36075		0.37757		0.33458
 400		0.2			0.2		5	0.37757		0.39252		0.35701
 400		0.2			0.3		1	0.19813		0.20187		0.19252
 400		0.2			0.3		2	0.29533		0.29720		0.27477
 400		0.2			0.3		3	0.33271		0.33832		0.31402
 400		0.2			0.3		4	0.36075		0.37757		0.33458
 400		0.2			0.3		5	0.37757		0.39252		0.35701
 400		0.2			0.4		1	0.19813		0.20187		0.19252
 400		0.2			0.4		2	0.29533		0.29720		0.27477
 400		0.2			0.4		3	0.33458		0.33832		0.31402
 400		0.2			0.4		4	0.36075		0.37757		0.33458
 400		0.2			0.4		5	0.37757		0.39252		0.35701
 400		0.2			0.5		1	0.19813		0.20187		0.19252
 400		0.2			0.5		2	0.29533		0.29720		0.27477
 400		0.2			0.5		3	0.33832		0.33832		0.31402
 400		0.2			0.5		4	0.36075		0.37757		0.33458
 400		0.2			0.5		5	0.37757		0.39252		0.35701
 400		0.2			0.6		1	0.20000		0.20187		0.19252
 400		0.2			0.6		2	0.29159		0.29720		0.27477
 400		0.2			0.6		3	0.33645		0.33832		0.31402
 400		0.2			0.6		4	0.35888		0.37757		0.33458
 400		0.2			0.6		5	0.37944		0.39252		0.35701
 400		0.2			0.7		1	0.20374		0.20187		0.19252
 400		0.2			0.7		2	0.29346		0.29720		0.27477
 400		0.2			0.7		3	0.33645		0.33832		0.31402
 400		0.2			0.7		4	0.36075		0.37757		0.33458
 400		0.2			0.7		5	0.37757		0.39252		0.35701
 400		0.2			0.8		1	0.20000		0.20187		0.19252
 400		0.2			0.8		2	0.29159		0.29720		0.27477
 400		0.2			0.8		3	0.33645		0.33832		0.31402
 400		0.2			0.8		4	0.36449		0.37757		0.33458
 400		0.2			0.8		5	0.37757		0.39252		0.35701
 400		0.2			0.9		1	0.20374		0.20187		0.19252
 400		0.2			0.9		2	0.28598		0.29720		0.27477
 400		0.2			0.9		3	0.34019		0.33832		0.31402
 400		0.2			0.9		4	0.36449		0.37757		0.33458
 400		0.2			0.9		5	0.37944		0.39252		0.35701
 400		0.2			1.0		1	0.19252		0.20187		0.19252
 400		0.2			1.0		2	0.27477		0.29720		0.27477
 400		0.2			1.0		3	0.31402		0.33832		0.31402
 400		0.2			1.0		4	0.33458		0.37757		0.33458
 400		0.2			1.0		5	0.35701		0.39252		0.35701
 400		0.3			0.0		1	0.20187		0.20187		0.18692
 400		0.3			0.0		2	0.29720		0.29720		0.27290
 400		0.3			0.0		3	0.33832		0.33832		0.31028
 400		0.3			0.0		4	0.37757		0.37757		0.33271
 400		0.3			0.0		5	0.39252		0.39252		0.35701
 400		0.3			0.1		1	0.19813		0.20187		0.18692
 400		0.3			0.1		2	0.29533		0.29720		0.27290
 400		0.3			0.1		3	0.32710		0.33832		0.31028
 400		0.3			0.1		4	0.35514		0.37757		0.33271
 400		0.3			0.1		5	0.37383		0.39252		0.35701
 400		0.3			0.2		1	0.19813		0.20187		0.18692
 400		0.3			0.2		2	0.29533		0.29720		0.27290
 400		0.3			0.2		3	0.32710		0.33832		0.31028
 400		0.3			0.2		4	0.35514		0.37757		0.33271
 400		0.3			0.2		5	0.37383		0.39252		0.35701
 400		0.3			0.3		1	0.19813		0.20187		0.18692
 400		0.3			0.3		2	0.29720		0.29720		0.27290
 400		0.3			0.3		3	0.32710		0.33832		0.31028
 400		0.3			0.3		4	0.35701		0.37757		0.33271
 400		0.3			0.3		5	0.37383		0.39252		0.35701
 400		0.3			0.4		1	0.19813		0.20187		0.18692
 400		0.3			0.4		2	0.29720		0.29720		0.27290
 400		0.3			0.4		3	0.33084		0.33832		0.31028
 400		0.3			0.4		4	0.35701		0.37757		0.33271
 400		0.3			0.4		5	0.37383		0.39252		0.35701
 400		0.3			0.5		1	0.19813		0.20187		0.18692
 400		0.3			0.5		2	0.29533		0.29720		0.27290
 400		0.3			0.5		3	0.33458		0.33832		0.31028
 400		0.3			0.5		4	0.35701		0.37757		0.33271
 400		0.3			0.5		5	0.37383		0.39252		0.35701
 400		0.3			0.6		1	0.20000		0.20187		0.18692
 400		0.3			0.6		2	0.29533		0.29720		0.27290
 400		0.3			0.6		3	0.33458		0.33832		0.31028
 400		0.3			0.6		4	0.35701		0.37757		0.33271
 400		0.3			0.6		5	0.37757		0.39252		0.35701
 400		0.3			0.7		1	0.20374		0.20187		0.18692
 400		0.3			0.7		2	0.29720		0.29720		0.27290
 400		0.3			0.7		3	0.33271		0.33832		0.31028
 400		0.3			0.7		4	0.35701		0.37757		0.33271
 400		0.3			0.7		5	0.37383		0.39252		0.35701
 400		0.3			0.8		1	0.20374		0.20187		0.18692
 400		0.3			0.8		2	0.29533		0.29720		0.27290
 400		0.3			0.8		3	0.33645		0.33832		0.31028
 400		0.3			0.8		4	0.36262		0.37757		0.33271
 400		0.3			0.8		5	0.37570		0.39252		0.35701
 400		0.3			0.9		1	0.19626		0.20187		0.18692
 400		0.3			0.9		2	0.29346		0.29720		0.27290
 400		0.3			0.9		3	0.33645		0.33832		0.31028
 400		0.3			0.9		4	0.36262		0.37757		0.33271
 400		0.3			0.9		5	0.37570		0.39252		0.35701
 400		0.3			1.0		1	0.18692		0.20187		0.18692
 400		0.3			1.0		2	0.27290		0.29720		0.27290
 400		0.3			1.0		3	0.31028		0.33832		0.31028
 400		0.3			1.0		4	0.33271		0.37757		0.33271
 400		0.3			1.0		5	0.35701		0.39252		0.35701
 400		0.4			0.0		1	0.20187		0.20187		0.18505
 400		0.4			0.0		2	0.29720		0.29720		0.28411
 400		0.4			0.0		3	0.33832		0.33832		0.31402
 400		0.4			0.0		4	0.37757		0.37757		0.33271
 400		0.4			0.0		5	0.39252		0.39252		0.35701
 400		0.4			0.1		1	0.19813		0.20187		0.18505
 400		0.4			0.1		2	0.29533		0.29720		0.28411
 400		0.4			0.1		3	0.32710		0.33832		0.31402
 400		0.4			0.1		4	0.35327		0.37757		0.33271
 400		0.4			0.1		5	0.37196		0.39252		0.35701
 400		0.4			0.2		1	0.19813		0.20187		0.18505
 400		0.4			0.2		2	0.29533		0.29720		0.28411
 400		0.4			0.2		3	0.32710		0.33832		0.31402
 400		0.4			0.2		4	0.35327		0.37757		0.33271
 400		0.4			0.2		5	0.37196		0.39252		0.35701
 400		0.4			0.3		1	0.19813		0.20187		0.18505
 400		0.4			0.3		2	0.29533		0.29720		0.28411
 400		0.4			0.3		3	0.32710		0.33832		0.31402
 400		0.4			0.3		4	0.35514		0.37757		0.33271
 400		0.4			0.3		5	0.37196		0.39252		0.35701
 400		0.4			0.4		1	0.19813		0.20187		0.18505
 400		0.4			0.4		2	0.29533		0.29720		0.28411
 400		0.4			0.4		3	0.33084		0.33832		0.31402
 400		0.4			0.4		4	0.35514		0.37757		0.33271
 400		0.4			0.4		5	0.37196		0.39252		0.35701
 400		0.4			0.5		1	0.19813		0.20187		0.18505
 400		0.4			0.5		2	0.29533		0.29720		0.28411
 400		0.4			0.5		3	0.33458		0.33832		0.31402
 400		0.4			0.5		4	0.35514		0.37757		0.33271
 400		0.4			0.5		5	0.37196		0.39252		0.35701
 400		0.4			0.6		1	0.20000		0.20187		0.18505
 400		0.4			0.6		2	0.29720		0.29720		0.28411
 400		0.4			0.6		3	0.33458		0.33832		0.31402
 400		0.4			0.6		4	0.35514		0.37757		0.33271
 400		0.4			0.6		5	0.37570		0.39252		0.35701
 400		0.4			0.7		1	0.20187		0.20187		0.18505
 400		0.4			0.7		2	0.29907		0.29720		0.28411
 400		0.4			0.7		3	0.33458		0.33832		0.31402
 400		0.4			0.7		4	0.35514		0.37757		0.33271
 400		0.4			0.7		5	0.37383		0.39252		0.35701
 400		0.4			0.8		1	0.20000		0.20187		0.18505
 400		0.4			0.8		2	0.29720		0.29720		0.28411
 400		0.4			0.8		3	0.33832		0.33832		0.31402
 400		0.4			0.8		4	0.36075		0.37757		0.33271
 400		0.4			0.8		5	0.37383		0.39252		0.35701
 400		0.4			0.9		1	0.19813		0.20187		0.18505
 400		0.4			0.9		2	0.30093		0.29720		0.28411
 400		0.4			0.9		3	0.34019		0.33832		0.31402
 400		0.4			0.9		4	0.36075		0.37757		0.33271
 400		0.4			0.9		5	0.37196		0.39252		0.35701
 400		0.4			1.0		1	0.18505		0.20187		0.18505
 400		0.4			1.0		2	0.28411		0.29720		0.28411
 400		0.4			1.0		3	0.31402		0.33832		0.31402
 400		0.4			1.0		4	0.33271		0.37757		0.33271
 400		0.4			1.0		5	0.35701		0.39252		0.35701
 400		0.5			0.0		1	0.20187		0.20187		0.18318
 400		0.5			0.0		2	0.29720		0.29720		0.28411
 400		0.5			0.0		3	0.33832		0.33832		0.31215
 400		0.5			0.0		4	0.37757		0.37757		0.33084
 400		0.5			0.0		5	0.39252		0.39252		0.35327
 400		0.5			0.1		1	0.19626		0.20187		0.18318
 400		0.5			0.1		2	0.29346		0.29720		0.28411
 400		0.5			0.1		3	0.32523		0.33832		0.31215
 400		0.5			0.1		4	0.34953		0.37757		0.33084
 400		0.5			0.1		5	0.37009		0.39252		0.35327
 400		0.5			0.2		1	0.19626		0.20187		0.18318
 400		0.5			0.2		2	0.29346		0.29720		0.28411
 400		0.5			0.2		3	0.32523		0.33832		0.31215
 400		0.5			0.2		4	0.34953		0.37757		0.33084
 400		0.5			0.2		5	0.37009		0.39252		0.35327
 400		0.5			0.3		1	0.19439		0.20187		0.18318
 400		0.5			0.3		2	0.29346		0.29720		0.28411
 400		0.5			0.3		3	0.32523		0.33832		0.31215
 400		0.5			0.3		4	0.35140		0.37757		0.33084
 400		0.5			0.3		5	0.37009		0.39252		0.35327
 400		0.5			0.4		1	0.19813		0.20187		0.18318
 400		0.5			0.4		2	0.29346		0.29720		0.28411
 400		0.5			0.4		3	0.32710		0.33832		0.31215
 400		0.5			0.4		4	0.35140		0.37757		0.33084
 400		0.5			0.4		5	0.37009		0.39252		0.35327
 400		0.5			0.5		1	0.19813		0.20187		0.18318
 400		0.5			0.5		2	0.29346		0.29720		0.28411
 400		0.5			0.5		3	0.33271		0.33832		0.31215
 400		0.5			0.5		4	0.35140		0.37757		0.33084
 400		0.5			0.5		5	0.37009		0.39252		0.35327
 400		0.5			0.6		1	0.20000		0.20187		0.18318
 400		0.5			0.6		2	0.29346		0.29720		0.28411
 400		0.5			0.6		3	0.33271		0.33832		0.31215
 400		0.5			0.6		4	0.35140		0.37757		0.33084
 400		0.5			0.6		5	0.37383		0.39252		0.35327
 400		0.5			0.7		1	0.20187		0.20187		0.18318
 400		0.5			0.7		2	0.29533		0.29720		0.28411
 400		0.5			0.7		3	0.33271		0.33832		0.31215
 400		0.5			0.7		4	0.34953		0.37757		0.33084
 400		0.5			0.7		5	0.37196		0.39252		0.35327
 400		0.5			0.8		1	0.19813		0.20187		0.18318
 400		0.5			0.8		2	0.29346		0.29720		0.28411
 400		0.5			0.8		3	0.33458		0.33832		0.31215
 400		0.5			0.8		4	0.35327		0.37757		0.33084
 400		0.5			0.8		5	0.36636		0.39252		0.35327
 400		0.5			0.9		1	0.20000		0.20187		0.18318
 400		0.5			0.9		2	0.29907		0.29720		0.28411
 400		0.5			0.9		3	0.33458		0.33832		0.31215
 400		0.5			0.9		4	0.35888		0.37757		0.33084
 400		0.5			0.9		5	0.37009		0.39252		0.35327
 400		0.5			1.0		1	0.18318		0.20187		0.18318
 400		0.5			1.0		2	0.28411		0.29720		0.28411
 400		0.5			1.0		3	0.31215		0.33832		0.31215
 400		0.5			1.0		4	0.33084		0.37757		0.33084
 400		0.5			1.0		5	0.35327		0.39252		0.35327
 400		0.6			0.0		1	0.20187		0.20187		0.18318
 400		0.6			0.0		2	0.29720		0.29720		0.28411
 400		0.6			0.0		3	0.33832		0.33832		0.31215
 400		0.6			0.0		4	0.37757		0.37757		0.33084
 400		0.6			0.0		5	0.39252		0.39252		0.35140
 400		0.6			0.1		1	0.19813		0.20187		0.18318
 400		0.6			0.1		2	0.29346		0.29720		0.28411
 400		0.6			0.1		3	0.32523		0.33832		0.31215
 400		0.6			0.1		4	0.34953		0.37757		0.33084
 400		0.6			0.1		5	0.36822		0.39252		0.35140
 400		0.6			0.2		1	0.19813		0.20187		0.18318
 400		0.6			0.2		2	0.29346		0.29720		0.28411
 400		0.6			0.2		3	0.32523		0.33832		0.31215
 400		0.6			0.2		4	0.34953		0.37757		0.33084
 400		0.6			0.2		5	0.36822		0.39252		0.35140
 400		0.6			0.3		1	0.19626		0.20187		0.18318
 400		0.6			0.3		2	0.29346		0.29720		0.28411
 400		0.6			0.3		3	0.32523		0.33832		0.31215
 400		0.6			0.3		4	0.34953		0.37757		0.33084
 400		0.6			0.3		5	0.36822		0.39252		0.35140
 400		0.6			0.4		1	0.20000		0.20187		0.18318
 400		0.6			0.4		2	0.29346		0.29720		0.28411
 400		0.6			0.4		3	0.32710		0.33832		0.31215
 400		0.6			0.4		4	0.34953		0.37757		0.33084
 400		0.6			0.4		5	0.36822		0.39252		0.35140
 400		0.6			0.5		1	0.20000		0.20187		0.18318
 400		0.6			0.5		2	0.29346		0.29720		0.28411
 400		0.6			0.5		3	0.33084		0.33832		0.31215
 400		0.6			0.5		4	0.34953		0.37757		0.33084
 400		0.6			0.5		5	0.36822		0.39252		0.35140
 400		0.6			0.6		1	0.20187		0.20187		0.18318
 400		0.6			0.6		2	0.29346		0.29720		0.28411
 400		0.6			0.6		3	0.33084		0.33832		0.31215
 400		0.6			0.6		4	0.34953		0.37757		0.33084
 400		0.6			0.6		5	0.37196		0.39252		0.35140
 400		0.6			0.7		1	0.20374		0.20187		0.18318
 400		0.6			0.7		2	0.29533		0.29720		0.28411
 400		0.6			0.7		3	0.33084		0.33832		0.31215
 400		0.6			0.7		4	0.34953		0.37757		0.33084
 400		0.6			0.7		5	0.37009		0.39252		0.35140
 400		0.6			0.8		1	0.20000		0.20187		0.18318
 400		0.6			0.8		2	0.29346		0.29720		0.28411
 400		0.6			0.8		3	0.33271		0.33832		0.31215
 400		0.6			0.8		4	0.35327		0.37757		0.33084
 400		0.6			0.8		5	0.36449		0.39252		0.35140
 400		0.6			0.9		1	0.20187		0.20187		0.18318
 400		0.6			0.9		2	0.29907		0.29720		0.28411
 400		0.6			0.9		3	0.33458		0.33832		0.31215
 400		0.6			0.9		4	0.35888		0.37757		0.33084
 400		0.6			0.9		5	0.36822		0.39252		0.35140
 400		0.6			1.0		1	0.18318		0.20187		0.18318
 400		0.6			1.0		2	0.28411		0.29720		0.28411
 400		0.6			1.0		3	0.31215		0.33832		0.31215
 400		0.6			1.0		4	0.33084		0.37757		0.33084
 400		0.6			1.0		5	0.35140		0.39252		0.35140
 400		0.7			0.0		1	0.20187		0.20187		0.18318
 400		0.7			0.0		2	0.29720		0.29720		0.28224
 400		0.7			0.0		3	0.33832		0.33832		0.30841
 400		0.7			0.0		4	0.37757		0.37757		0.33084
 400		0.7			0.0		5	0.39252		0.39252		0.34953
 400		0.7			0.1		1	0.19813		0.20187		0.18318
 400		0.7			0.1		2	0.29346		0.29720		0.28224
 400		0.7			0.1		3	0.32523		0.33832		0.30841
 400		0.7			0.1		4	0.34953		0.37757		0.33084
 400		0.7			0.1		5	0.36822		0.39252		0.34953
 400		0.7			0.2		1	0.19813		0.20187		0.18318
 400		0.7			0.2		2	0.29346		0.29720		0.28224
 400		0.7			0.2		3	0.32523		0.33832		0.30841
 400		0.7			0.2		4	0.34953		0.37757		0.33084
 400		0.7			0.2		5	0.36822		0.39252		0.34953
 400		0.7			0.3		1	0.19813		0.20187		0.18318
 400		0.7			0.3		2	0.29346		0.29720		0.28224
 400		0.7			0.3		3	0.32523		0.33832		0.30841
 400		0.7			0.3		4	0.34953		0.37757		0.33084
 400		0.7			0.3		5	0.36822		0.39252		0.34953
 400		0.7			0.4		1	0.19813		0.20187		0.18318
 400		0.7			0.4		2	0.29346		0.29720		0.28224
 400		0.7			0.4		3	0.32710		0.33832		0.30841
 400		0.7			0.4		4	0.34953		0.37757		0.33084
 400		0.7			0.4		5	0.36822		0.39252		0.34953
 400		0.7			0.5		1	0.19813		0.20187		0.18318
 400		0.7			0.5		2	0.29346		0.29720		0.28224
 400		0.7			0.5		3	0.33084		0.33832		0.30841
 400		0.7			0.5		4	0.34953		0.37757		0.33084
 400		0.7			0.5		5	0.36822		0.39252		0.34953
 400		0.7			0.6		1	0.20187		0.20187		0.18318
 400		0.7			0.6		2	0.29346		0.29720		0.28224
 400		0.7			0.6		3	0.33084		0.33832		0.30841
 400		0.7			0.6		4	0.34953		0.37757		0.33084
 400		0.7			0.6		5	0.37009		0.39252		0.34953
 400		0.7			0.7		1	0.20374		0.20187		0.18318
 400		0.7			0.7		2	0.29533		0.29720		0.28224
 400		0.7			0.7		3	0.33084		0.33832		0.30841
 400		0.7			0.7		4	0.34953		0.37757		0.33084
 400		0.7			0.7		5	0.36822		0.39252		0.34953
 400		0.7			0.8		1	0.20000		0.20187		0.18318
 400		0.7			0.8		2	0.29346		0.29720		0.28224
 400		0.7			0.8		3	0.33271		0.33832		0.30841
 400		0.7			0.8		4	0.35327		0.37757		0.33084
 400		0.7			0.8		5	0.36449		0.39252		0.34953
 400		0.7			0.9		1	0.20187		0.20187		0.18318
 400		0.7			0.9		2	0.29907		0.29720		0.28224
 400		0.7			0.9		3	0.33271		0.33832		0.30841
 400		0.7			0.9		4	0.35701		0.37757		0.33084
 400		0.7			0.9		5	0.36636		0.39252		0.34953
 400		0.7			1.0		1	0.18318		0.20187		0.18318
 400		0.7			1.0		2	0.28224		0.29720		0.28224
 400		0.7			1.0		3	0.30841		0.33832		0.30841
 400		0.7			1.0		4	0.33084		0.37757		0.33084
 400		0.7			1.0		5	0.34953		0.39252		0.34953
 400		0.8			0.0		1	0.20187		0.20187		0.18505
 400		0.8			0.0		2	0.29720		0.29720		0.28224
 400		0.8			0.0		3	0.33832		0.33832		0.31028
 400		0.8			0.0		4	0.37757		0.37757		0.33084
 400		0.8			0.0		5	0.39252		0.39252		0.34953
 400		0.8			0.1		1	0.20000		0.20187		0.18505
 400		0.8			0.1		2	0.29346		0.29720		0.28224
 400		0.8			0.1		3	0.32523		0.33832		0.31028
 400		0.8			0.1		4	0.35140		0.37757		0.33084
 400		0.8			0.1		5	0.36822		0.39252		0.34953
 400		0.8			0.2		1	0.20000		0.20187		0.18505
 400		0.8			0.2		2	0.29346		0.29720		0.28224
 400		0.8			0.2		3	0.32523		0.33832		0.31028
 400		0.8			0.2		4	0.35140		0.37757		0.33084
 400		0.8			0.2		5	0.36822		0.39252		0.34953
 400		0.8			0.3		1	0.20000		0.20187		0.18505
 400		0.8			0.3		2	0.29346		0.29720		0.28224
 400		0.8			0.3		3	0.32523		0.33832		0.31028
 400		0.8			0.3		4	0.35140		0.37757		0.33084
 400		0.8			0.3		5	0.36822		0.39252		0.34953
 400		0.8			0.4		1	0.20000		0.20187		0.18505
 400		0.8			0.4		2	0.29346		0.29720		0.28224
 400		0.8			0.4		3	0.32710		0.33832		0.31028
 400		0.8			0.4		4	0.35140		0.37757		0.33084
 400		0.8			0.4		5	0.36822		0.39252		0.34953
 400		0.8			0.5		1	0.20000		0.20187		0.18505
 400		0.8			0.5		2	0.29346		0.29720		0.28224
 400		0.8			0.5		3	0.33084		0.33832		0.31028
 400		0.8			0.5		4	0.35140		0.37757		0.33084
 400		0.8			0.5		5	0.36822		0.39252		0.34953
 400		0.8			0.6		1	0.20374		0.20187		0.18505
 400		0.8			0.6		2	0.29346		0.29720		0.28224
 400		0.8			0.6		3	0.33084		0.33832		0.31028
 400		0.8			0.6		4	0.35140		0.37757		0.33084
 400		0.8			0.6		5	0.37009		0.39252		0.34953
 400		0.8			0.7		1	0.20561		0.20187		0.18505
 400		0.8			0.7		2	0.29533		0.29720		0.28224
 400		0.8			0.7		3	0.33084		0.33832		0.31028
 400		0.8			0.7		4	0.35140		0.37757		0.33084
 400		0.8			0.7		5	0.36822		0.39252		0.34953
 400		0.8			0.8		1	0.20187		0.20187		0.18505
 400		0.8			0.8		2	0.29346		0.29720		0.28224
 400		0.8			0.8		3	0.33271		0.33832		0.31028
 400		0.8			0.8		4	0.35514		0.37757		0.33084
 400		0.8			0.8		5	0.36449		0.39252		0.34953
 400		0.8			0.9		1	0.20374		0.20187		0.18505
 400		0.8			0.9		2	0.29907		0.29720		0.28224
 400		0.8			0.9		3	0.33271		0.33832		0.31028
 400		0.8			0.9		4	0.35888		0.37757		0.33084
 400		0.8			0.9		5	0.36636		0.39252		0.34953
 400		0.8			1.0		1	0.18505		0.20187		0.18505
 400		0.8			1.0		2	0.28224		0.29720		0.28224
 400		0.8			1.0		3	0.31028		0.33832		0.31028
 400		0.8			1.0		4	0.33084		0.37757		0.33084
 400		0.8			1.0		5	0.34953		0.39252		0.34953
 400		0.9			0.0		1	0.20187		0.20187		0.18692
 400		0.9			0.0		2	0.29720		0.29720		0.28598
 400		0.9			0.0		3	0.33832		0.33832		0.31028
 400		0.9			0.0		4	0.37757		0.37757		0.32897
 400		0.9			0.0		5	0.39252		0.39252		0.34766
 400		0.9			0.1		1	0.20000		0.20187		0.18692
 400		0.9			0.1		2	0.29346		0.29720		0.28598
 400		0.9			0.1		3	0.32710		0.33832		0.31028
 400		0.9			0.1		4	0.35140		0.37757		0.32897
 400		0.9			0.1		5	0.36822		0.39252		0.34766
 400		0.9			0.2		1	0.20000		0.20187		0.18692
 400		0.9			0.2		2	0.29346		0.29720		0.28598
 400		0.9			0.2		3	0.32710		0.33832		0.31028
 400		0.9			0.2		4	0.35140		0.37757		0.32897
 400		0.9			0.2		5	0.36822		0.39252		0.34766
 400		0.9			0.3		1	0.20000		0.20187		0.18692
 400		0.9			0.3		2	0.29346		0.29720		0.28598
 400		0.9			0.3		3	0.32710		0.33832		0.31028
 400		0.9			0.3		4	0.35140		0.37757		0.32897
 400		0.9			0.3		5	0.36822		0.39252		0.34766
 400		0.9			0.4		1	0.20000		0.20187		0.18692
 400		0.9			0.4		2	0.29346		0.29720		0.28598
 400		0.9			0.4		3	0.32897		0.33832		0.31028
 400		0.9			0.4		4	0.35140		0.37757		0.32897
 400		0.9			0.4		5	0.36822		0.39252		0.34766
 400		0.9			0.5		1	0.19813		0.20187		0.18692
 400		0.9			0.5		2	0.29346		0.29720		0.28598
 400		0.9			0.5		3	0.33271		0.33832		0.31028
 400		0.9			0.5		4	0.35140		0.37757		0.32897
 400		0.9			0.5		5	0.36822		0.39252		0.34766
 400		0.9			0.6		1	0.19813		0.20187		0.18692
 400		0.9			0.6		2	0.29346		0.29720		0.28598
 400		0.9			0.6		3	0.33271		0.33832		0.31028
 400		0.9			0.6		4	0.35140		0.37757		0.32897
 400		0.9			0.6		5	0.37009		0.39252		0.34766
 400		0.9			0.7		1	0.19626		0.20187		0.18692
 400		0.9			0.7		2	0.29533		0.29720		0.28598
 400		0.9			0.7		3	0.33271		0.33832		0.31028
 400		0.9			0.7		4	0.35140		0.37757		0.32897
 400		0.9			0.7		5	0.36822		0.39252		0.34766
 400		0.9			0.8		1	0.19252		0.20187		0.18692
 400		0.9			0.8		2	0.29346		0.29720		0.28598
 400		0.9			0.8		3	0.33458		0.33832		0.31028
 400		0.9			0.8		4	0.35514		0.37757		0.32897
 400		0.9			0.8		5	0.36449		0.39252		0.34766
 400		0.9			0.9		1	0.20187		0.20187		0.18692
 400		0.9			0.9		2	0.29907		0.29720		0.28598
 400		0.9			0.9		3	0.33458		0.33832		0.31028
 400		0.9			0.9		4	0.35888		0.37757		0.32897
 400		0.9			0.9		5	0.36636		0.39252		0.34766
 400		0.9			1.0		1	0.18692		0.20187		0.18692
 400		0.9			1.0		2	0.28598		0.29720		0.28598
 400		0.9			1.0		3	0.31028		0.33832		0.31028
 400		0.9			1.0		4	0.32897		0.37757		0.32897
 400		0.9			1.0		5	0.34766		0.39252		0.34766
 400		1.0			0.0		1	0.20187		0.20187		0.18692
 400		1.0			0.0		2	0.29720		0.29720		0.28598
 400		1.0			0.0		3	0.33832		0.33832		0.31028
 400		1.0			0.0		4	0.37757		0.37757		0.32897
 400		1.0			0.0		5	0.39252		0.39252		0.34766
 400		1.0			0.1		1	0.20000		0.20187		0.18692
 400		1.0			0.1		2	0.29346		0.29720		0.28598
 400		1.0			0.1		3	0.32710		0.33832		0.31028
 400		1.0			0.1		4	0.35140		0.37757		0.32897
 400		1.0			0.1		5	0.36822		0.39252		0.34766
 400		1.0			0.2		1	0.20000		0.20187		0.18692
 400		1.0			0.2		2	0.29346		0.29720		0.28598
 400		1.0			0.2		3	0.32710		0.33832		0.31028
 400		1.0			0.2		4	0.35140		0.37757		0.32897
 400		1.0			0.2		5	0.36822		0.39252		0.34766
 400		1.0			0.3		1	0.20000		0.20187		0.18692
 400		1.0			0.3		2	0.29346		0.29720		0.28598
 400		1.0			0.3		3	0.32710		0.33832		0.31028
 400		1.0			0.3		4	0.35140		0.37757		0.32897
 400		1.0			0.3		5	0.36822		0.39252		0.34766
 400		1.0			0.4		1	0.20000		0.20187		0.18692
 400		1.0			0.4		2	0.29346		0.29720		0.28598
 400		1.0			0.4		3	0.32897		0.33832		0.31028
 400		1.0			0.4		4	0.35140		0.37757		0.32897
 400		1.0			0.4		5	0.36822		0.39252		0.34766
 400		1.0			0.5		1	0.19813		0.20187		0.18692
 400		1.0			0.5		2	0.29346		0.29720		0.28598
 400		1.0			0.5		3	0.33271		0.33832		0.31028
 400		1.0			0.5		4	0.35140		0.37757		0.32897
 400		1.0			0.5		5	0.36822		0.39252		0.34766
 400		1.0			0.6		1	0.19813		0.20187		0.18692
 400		1.0			0.6		2	0.29346		0.29720		0.28598
 400		1.0			0.6		3	0.33271		0.33832		0.31028
 400		1.0			0.6		4	0.35140		0.37757		0.32897
 400		1.0			0.6		5	0.37009		0.39252		0.34766
 400		1.0			0.7		1	0.19626		0.20187		0.18692
 400		1.0			0.7		2	0.29533		0.29720		0.28598
 400		1.0			0.7		3	0.33271		0.33832		0.31028
 400		1.0			0.7		4	0.35140		0.37757		0.32897
 400		1.0			0.7		5	0.36822		0.39252		0.34766
 400		1.0			0.8		1	0.19252		0.20187		0.18692
 400		1.0			0.8		2	0.29346		0.29720		0.28598
 400		1.0			0.8		3	0.33458		0.33832		0.31028
 400		1.0			0.8		4	0.35514		0.37757		0.32897
 400		1.0			0.8		5	0.36449		0.39252		0.34766
 400		1.0			0.9		1	0.20187		0.20187		0.18692
 400		1.0			0.9		2	0.29907		0.29720		0.28598
 400		1.0			0.9		3	0.33458		0.33832		0.31028
 400		1.0			0.9		4	0.35888		0.37757		0.32897
 400		1.0			0.9		5	0.36636		0.39252		0.34766
 400		1.0			1.0		1	0.18692		0.20187		0.18692
 400		1.0			1.0		2	0.28598		0.29720		0.28598
 400		1.0			1.0		3	0.31028		0.33832		0.31028
 400		1.0			1.0		4	0.32897		0.37757		0.32897
 400		1.0			1.0		5	0.34766		0.39252		0.34766
 420		0.1			0.0		1	0.20187		0.20187		0.20000
 420		0.1			0.0		2	0.29720		0.29720		0.28411
 420		0.1			0.0		3	0.33832		0.33832		0.32150
 420		0.1			0.0		4	0.37757		0.37757		0.34393
 420		0.1			0.0		5	0.39252		0.39252		0.36449
 420		0.1			0.1		1	0.20187		0.20187		0.20000
 420		0.1			0.1		2	0.30093		0.29720		0.28411
 420		0.1			0.1		3	0.33271		0.33832		0.32150
 420		0.1			0.1		4	0.36262		0.37757		0.34393
 420		0.1			0.1		5	0.38318		0.39252		0.36449
 420		0.1			0.2		1	0.20187		0.20187		0.20000
 420		0.1			0.2		2	0.30093		0.29720		0.28411
 420		0.1			0.2		3	0.33458		0.33832		0.32150
 420		0.1			0.2		4	0.36636		0.37757		0.34393
 420		0.1			0.2		5	0.38318		0.39252		0.36449
 420		0.1			0.3		1	0.20187		0.20187		0.20000
 420		0.1			0.3		2	0.30093		0.29720		0.28411
 420		0.1			0.3		3	0.34019		0.33832		0.32150
 420		0.1			0.3		4	0.36636		0.37757		0.34393
 420		0.1			0.3		5	0.38318		0.39252		0.36449
 420		0.1			0.4		1	0.20187		0.20187		0.20000
 420		0.1			0.4		2	0.29907		0.29720		0.28411
 420		0.1			0.4		3	0.34206		0.33832		0.32150
 420		0.1			0.4		4	0.36636		0.37757		0.34393
 420		0.1			0.4		5	0.38318		0.39252		0.36449
 420		0.1			0.5		1	0.20000		0.20187		0.20000
 420		0.1			0.5		2	0.29907		0.29720		0.28411
 420		0.1			0.5		3	0.34206		0.33832		0.32150
 420		0.1			0.5		4	0.36449		0.37757		0.34393
 420		0.1			0.5		5	0.38505		0.39252		0.36449
 420		0.1			0.6		1	0.20561		0.20187		0.20000
 420		0.1			0.6		2	0.29533		0.29720		0.28411
 420		0.1			0.6		3	0.34019		0.33832		0.32150
 420		0.1			0.6		4	0.36636		0.37757		0.34393
 420		0.1			0.6		5	0.39065		0.39252		0.36449
 420		0.1			0.7		1	0.20748		0.20187		0.20000
 420		0.1			0.7		2	0.30093		0.29720		0.28411
 420		0.1			0.7		3	0.34766		0.33832		0.32150
 420		0.1			0.7		4	0.37196		0.37757		0.34393
 420		0.1			0.7		5	0.39065		0.39252		0.36449
 420		0.1			0.8		1	0.20561		0.20187		0.20000
 420		0.1			0.8		2	0.29720		0.29720		0.28411
 420		0.1			0.8		3	0.34766		0.33832		0.32150
 420		0.1			0.8		4	0.37383		0.37757		0.34393
 420		0.1			0.8		5	0.39065		0.39252		0.36449
 420		0.1			0.9		1	0.20748		0.20187		0.20000
 420		0.1			0.9		2	0.28785		0.29720		0.28411
 420		0.1			0.9		3	0.34579		0.33832		0.32150
 420		0.1			0.9		4	0.36449		0.37757		0.34393
 420		0.1			0.9		5	0.39252		0.39252		0.36449
 420		0.1			1.0		1	0.20000		0.20187		0.20000
 420		0.1			1.0		2	0.28411		0.29720		0.28411
 420		0.1			1.0		3	0.32150		0.33832		0.32150
 420		0.1			1.0		4	0.34393		0.37757		0.34393
 420		0.1			1.0		5	0.36449		0.39252		0.36449
 420		0.2			0.0		1	0.20187		0.20187		0.19065
 420		0.2			0.0		2	0.29720		0.29720		0.27290
 420		0.2			0.0		3	0.33832		0.33832		0.31402
 420		0.2			0.0		4	0.37757		0.37757		0.33458
 420		0.2			0.0		5	0.39252		0.39252		0.35701
 420		0.2			0.1		1	0.19813		0.20187		0.19065
 420		0.2			0.1		2	0.29720		0.29720		0.27290
 420		0.2			0.1		3	0.32897		0.33832		0.31402
 420		0.2			0.1		4	0.35514		0.37757		0.33458
 420		0.2			0.1		5	0.37757		0.39252		0.35701
 420		0.2			0.2		1	0.19813		0.20187		0.19065
 420		0.2			0.2		2	0.29720		0.29720		0.27290
 420		0.2			0.2		3	0.33084		0.33832		0.31402
 420		0.2			0.2		4	0.35888		0.37757		0.33458
 420		0.2			0.2		5	0.37757		0.39252		0.35701
 420		0.2			0.3		1	0.19813		0.20187		0.19065
 420		0.2			0.3		2	0.29533		0.29720		0.27290
 420		0.2			0.3		3	0.33271		0.33832		0.31402
 420		0.2			0.3		4	0.35888		0.37757		0.33458
 420		0.2			0.3		5	0.37757		0.39252		0.35701
 420		0.2			0.4		1	0.19813		0.20187		0.19065
 420		0.2			0.4		2	0.29533		0.29720		0.27290
 420		0.2			0.4		3	0.33458		0.33832		0.31402
 420		0.2			0.4		4	0.35888		0.37757		0.33458
 420		0.2			0.4		5	0.37757		0.39252		0.35701
 420		0.2			0.5		1	0.19813		0.20187		0.19065
 420		0.2			0.5		2	0.29533		0.29720		0.27290
 420		0.2			0.5		3	0.33832		0.33832		0.31402
 420		0.2			0.5		4	0.35888		0.37757		0.33458
 420		0.2			0.5		5	0.37757		0.39252		0.35701
 420		0.2			0.6		1	0.20000		0.20187		0.19065
 420		0.2			0.6		2	0.29159		0.29720		0.27290
 420		0.2			0.6		3	0.33645		0.33832		0.31402
 420		0.2			0.6		4	0.35701		0.37757		0.33458
 420		0.2			0.6		5	0.37757		0.39252		0.35701
 420		0.2			0.7		1	0.20374		0.20187		0.19065
 420		0.2			0.7		2	0.29533		0.29720		0.27290
 420		0.2			0.7		3	0.33645		0.33832		0.31402
 420		0.2			0.7		4	0.35888		0.37757		0.33458
 420		0.2			0.7		5	0.37757		0.39252		0.35701
 420		0.2			0.8		1	0.20000		0.20187		0.19065
 420		0.2			0.8		2	0.29159		0.29720		0.27290
 420		0.2			0.8		3	0.33645		0.33832		0.31402
 420		0.2			0.8		4	0.36262		0.37757		0.33458
 420		0.2			0.8		5	0.37757		0.39252		0.35701
 420		0.2			0.9		1	0.20187		0.20187		0.19065
 420		0.2			0.9		2	0.28598		0.29720		0.27290
 420		0.2			0.9		3	0.33832		0.33832		0.31402
 420		0.2			0.9		4	0.36449		0.37757		0.33458
 420		0.2			0.9		5	0.37944		0.39252		0.35701
 420		0.2			1.0		1	0.19065		0.20187		0.19065
 420		0.2			1.0		2	0.27290		0.29720		0.27290
 420		0.2			1.0		3	0.31402		0.33832		0.31402
 420		0.2			1.0		4	0.33458		0.37757		0.33458
 420		0.2			1.0		5	0.35701		0.39252		0.35701
 420		0.3			0.0		1	0.20187		0.20187		0.18505
 420		0.3			0.0		2	0.29720		0.29720		0.27103
 420		0.3			0.0		3	0.33832		0.33832		0.31028
 420		0.3			0.0		4	0.37757		0.37757		0.33458
 420		0.3			0.0		5	0.39252		0.39252		0.35701
 420		0.3			0.1		1	0.19813		0.20187		0.18505
 420		0.3			0.1		2	0.29533		0.29720		0.27103
 420		0.3			0.1		3	0.32710		0.33832		0.31028
 420		0.3			0.1		4	0.35327		0.37757		0.33458
 420		0.3			0.1		5	0.37383		0.39252		0.35701
 420		0.3			0.2		1	0.19813		0.20187		0.18505
 420		0.3			0.2		2	0.29533		0.29720		0.27103
 420		0.3			0.2		3	0.32710		0.33832		0.31028
 420		0.3			0.2		4	0.35327		0.37757		0.33458
 420		0.3			0.2		5	0.37383		0.39252		0.35701
 420		0.3			0.3		1	0.19813		0.20187		0.18505
 420		0.3			0.3		2	0.29720		0.29720		0.27103
 420		0.3			0.3		3	0.32710		0.33832		0.31028
 420		0.3			0.3		4	0.35514		0.37757		0.33458
 420		0.3			0.3		5	0.37383		0.39252		0.35701
 420		0.3			0.4		1	0.19813		0.20187		0.18505
 420		0.3			0.4		2	0.29720		0.29720		0.27103
 420		0.3			0.4		3	0.33084		0.33832		0.31028
 420		0.3			0.4		4	0.35514		0.37757		0.33458
 420		0.3			0.4		5	0.37383		0.39252		0.35701
 420		0.3			0.5		1	0.19813		0.20187		0.18505
 420		0.3			0.5		2	0.29533		0.29720		0.27103
 420		0.3			0.5		3	0.33458		0.33832		0.31028
 420		0.3			0.5		4	0.35514		0.37757		0.33458
 420		0.3			0.5		5	0.37383		0.39252		0.35701
 420		0.3			0.6		1	0.20000		0.20187		0.18505
 420		0.3			0.6		2	0.29533		0.29720		0.27103
 420		0.3			0.6		3	0.33458		0.33832		0.31028
 420		0.3			0.6		4	0.35327		0.37757		0.33458
 420		0.3			0.6		5	0.37757		0.39252		0.35701
 420		0.3			0.7		1	0.20187		0.20187		0.18505
 420		0.3			0.7		2	0.29720		0.29720		0.27103
 420		0.3			0.7		3	0.33271		0.33832		0.31028
 420		0.3			0.7		4	0.35514		0.37757		0.33458
 420		0.3			0.7		5	0.37196		0.39252		0.35701
 420		0.3			0.8		1	0.20374		0.20187		0.18505
 420		0.3			0.8		2	0.29533		0.29720		0.27103
 420		0.3			0.8		3	0.33645		0.33832		0.31028
 420		0.3			0.8		4	0.36075		0.37757		0.33458
 420		0.3			0.8		5	0.37757		0.39252		0.35701
 420		0.3			0.9		1	0.19252		0.20187		0.18505
 420		0.3			0.9		2	0.29346		0.29720		0.27103
 420		0.3			0.9		3	0.33458		0.33832		0.31028
 420		0.3			0.9		4	0.36262		0.37757		0.33458
 420		0.3			0.9		5	0.37757		0.39252		0.35701
 420		0.3			1.0		1	0.18505		0.20187		0.18505
 420		0.3			1.0		2	0.27103		0.29720		0.27103
 420		0.3			1.0		3	0.31028		0.33832		0.31028
 420		0.3			1.0		4	0.33458		0.37757		0.33458
 420		0.3			1.0		5	0.35701		0.39252		0.35701
 420		0.4			0.0		1	0.20187		0.20187		0.18505
 420		0.4			0.0		2	0.29720		0.29720		0.28224
 420		0.4			0.0		3	0.33832		0.33832		0.31402
 420		0.4			0.0		4	0.37757		0.37757		0.33458
 420		0.4			0.0		5	0.39252		0.39252		0.35701
 420		0.4			0.1		1	0.19813		0.20187		0.18505
 420		0.4			0.1		2	0.29533		0.29720		0.28224
 420		0.4			0.1		3	0.32710		0.33832		0.31402
 420		0.4			0.1		4	0.35140		0.37757		0.33458
 420		0.4			0.1		5	0.37196		0.39252		0.35701
 420		0.4			0.2		1	0.19813		0.20187		0.18505
 420		0.4			0.2		2	0.29533		0.29720		0.28224
 420		0.4			0.2		3	0.32710		0.33832		0.31402
 420		0.4			0.2		4	0.35140		0.37757		0.33458
 420		0.4			0.2		5	0.37196		0.39252		0.35701
 420		0.4			0.3		1	0.19813		0.20187		0.18505
 420		0.4			0.3		2	0.29533		0.29720		0.28224
 420		0.4			0.3		3	0.32710		0.33832		0.31402
 420		0.4			0.3		4	0.35327		0.37757		0.33458
 420		0.4			0.3		5	0.37196		0.39252		0.35701
 420		0.4			0.4		1	0.19813		0.20187		0.18505
 420		0.4			0.4		2	0.29533		0.29720		0.28224
 420		0.4			0.4		3	0.33084		0.33832		0.31402
 420		0.4			0.4		4	0.35327		0.37757		0.33458
 420		0.4			0.4		5	0.37196		0.39252		0.35701
 420		0.4			0.5		1	0.19813		0.20187		0.18505
 420		0.4			0.5		2	0.29533		0.29720		0.28224
 420		0.4			0.5		3	0.33458		0.33832		0.31402
 420		0.4			0.5		4	0.35327		0.37757		0.33458
 420		0.4			0.5		5	0.37196		0.39252		0.35701
 420		0.4			0.6		1	0.20000		0.20187		0.18505
 420		0.4			0.6		2	0.29720		0.29720		0.28224
 420		0.4			0.6		3	0.33458		0.33832		0.31402
 420		0.4			0.6		4	0.35140		0.37757		0.33458
 420		0.4			0.6		5	0.37570		0.39252		0.35701
 420		0.4			0.7		1	0.20000		0.20187		0.18505
 420		0.4			0.7		2	0.29907		0.29720		0.28224
 420		0.4			0.7		3	0.33458		0.33832		0.31402
 420		0.4			0.7		4	0.35327		0.37757		0.33458
 420		0.4			0.7		5	0.37196		0.39252		0.35701
 420		0.4			0.8		1	0.20000		0.20187		0.18505
 420		0.4			0.8		2	0.29720		0.29720		0.28224
 420		0.4			0.8		3	0.33832		0.33832		0.31402
 420		0.4			0.8		4	0.35888		0.37757		0.33458
 420		0.4			0.8		5	0.37383		0.39252		0.35701
 420		0.4			0.9		1	0.19813		0.20187		0.18505
 420		0.4			0.9		2	0.30093		0.29720		0.28224
 420		0.4			0.9		3	0.33832		0.33832		0.31402
 420		0.4			0.9		4	0.36075		0.37757		0.33458
 420		0.4			0.9		5	0.37757		0.39252		0.35701
 420		0.4			1.0		1	0.18505		0.20187		0.18505
 420		0.4			1.0		2	0.28224		0.29720		0.28224
 420		0.4			1.0		3	0.31402		0.33832		0.31402
 420		0.4			1.0		4	0.33458		0.37757		0.33458
 420		0.4			1.0		5	0.35701		0.39252		0.35701
 420		0.5			0.0		1	0.20187		0.20187		0.18318
 420		0.5			0.0		2	0.29720		0.29720		0.28224
 420		0.5			0.0		3	0.33832		0.33832		0.31028
 420		0.5			0.0		4	0.37757		0.37757		0.33271
 420		0.5			0.0		5	0.39252		0.39252		0.35140
 420		0.5			0.1		1	0.19626		0.20187		0.18318
 420		0.5			0.1		2	0.29346		0.29720		0.28224
 420		0.5			0.1		3	0.32336		0.33832		0.31028
 420		0.5			0.1		4	0.34953		0.37757		0.33271
 420		0.5			0.1		5	0.37009		0.39252		0.35140
 420		0.5			0.2		1	0.19626		0.20187		0.18318
 420		0.5			0.2		2	0.29346		0.29720		0.28224
 420		0.5			0.2		3	0.32336		0.33832		0.31028
 420		0.5			0.2		4	0.34953		0.37757		0.33271
 420		0.5			0.2		5	0.37009		0.39252		0.35140
 420		0.5			0.3		1	0.19439		0.20187		0.18318
 420		0.5			0.3		2	0.29346		0.29720		0.28224
 420		0.5			0.3		3	0.32336		0.33832		0.31028
 420		0.5			0.3		4	0.35140		0.37757		0.33271
 420		0.5			0.3		5	0.37009		0.39252		0.35140
 420		0.5			0.4		1	0.19813		0.20187		0.18318
 420		0.5			0.4		2	0.29346		0.29720		0.28224
 420		0.5			0.4		3	0.32523		0.33832		0.31028
 420		0.5			0.4		4	0.35140		0.37757		0.33271
 420		0.5			0.4		5	0.37009		0.39252		0.35140
 420		0.5			0.5		1	0.19813		0.20187		0.18318
 420		0.5			0.5		2	0.29346		0.29720		0.28224
 420		0.5			0.5		3	0.33084		0.33832		0.31028
 420		0.5			0.5		4	0.35140		0.37757		0.33271
 420		0.5			0.5		5	0.37009		0.39252		0.35140
 420		0.5			0.6		1	0.20000		0.20187		0.18318
 420		0.5			0.6		2	0.29346		0.29720		0.28224
 420		0.5			0.6		3	0.33084		0.33832		0.31028
 420		0.5			0.6		4	0.34953		0.37757		0.33271
 420		0.5			0.6		5	0.37383		0.39252		0.35140
 420		0.5			0.7		1	0.20187		0.20187		0.18318
 420		0.5			0.7		2	0.29533		0.29720		0.28224
 420		0.5			0.7		3	0.33084		0.33832		0.31028
 420		0.5			0.7		4	0.34953		0.37757		0.33271
 420		0.5			0.7		5	0.37009		0.39252		0.35140
 420		0.5			0.8		1	0.19813		0.20187		0.18318
 420		0.5			0.8		2	0.29346		0.29720		0.28224
 420		0.5			0.8		3	0.33271		0.33832		0.31028
 420		0.5			0.8		4	0.35327		0.37757		0.33271
 420		0.5			0.8		5	0.36636		0.39252		0.35140
 420		0.5			0.9		1	0.20000		0.20187		0.18318
 420		0.5			0.9		2	0.29907		0.29720		0.28224
 420		0.5			0.9		3	0.33458		0.33832		0.31028
 420		0.5			0.9		4	0.35888		0.37757		0.33271
 420		0.5			0.9		5	0.37009		0.39252		0.35140
 420		0.5			1.0		1	0.18318		0.20187		0.18318
 420		0.5			1.0		2	0.28224		0.29720		0.28224
 420		0.5			1.0		3	0.31028		0.33832		0.31028
 420		0.5			1.0		4	0.33271		0.37757		0.33271
 420		0.5			1.0		5	0.35140		0.39252		0.35140
 420		0.6			0.0		1	0.20187		0.20187		0.18318
 420		0.6			0.0		2	0.29720		0.29720		0.28224
 420		0.6			0.0		3	0.33832		0.33832		0.31028
 420		0.6			0.0		4	0.37757		0.37757		0.33271
 420		0.6			0.0		5	0.39252		0.39252		0.34953
 420		0.6			0.1		1	0.19813		0.20187		0.18318
 420		0.6			0.1		2	0.29346		0.29720		0.28224
 420		0.6			0.1		3	0.32336		0.33832		0.31028
 420		0.6			0.1		4	0.34953		0.37757		0.33271
 420		0.6			0.1		5	0.36822		0.39252		0.34953
 420		0.6			0.2		1	0.19813		0.20187		0.18318
 420		0.6			0.2		2	0.29346		0.29720		0.28224
 420		0.6			0.2		3	0.32336		0.33832		0.31028
 420		0.6			0.2		4	0.34953		0.37757		0.33271
 420		0.6			0.2		5	0.36822		0.39252		0.34953
 420		0.6			0.3		1	0.19626		0.20187		0.18318
 420		0.6			0.3		2	0.29346		0.29720		0.28224
 420		0.6			0.3		3	0.32336		0.33832		0.31028
 420		0.6			0.3		4	0.34953		0.37757		0.33271
 420		0.6			0.3		5	0.36822		0.39252		0.34953
 420		0.6			0.4		1	0.20000		0.20187		0.18318
 420		0.6			0.4		2	0.29346		0.29720		0.28224
 420		0.6			0.4		3	0.32523		0.33832		0.31028
 420		0.6			0.4		4	0.34953		0.37757		0.33271
 420		0.6			0.4		5	0.36822		0.39252		0.34953
 420		0.6			0.5		1	0.20000		0.20187		0.18318
 420		0.6			0.5		2	0.29346		0.29720		0.28224
 420		0.6			0.5		3	0.32897		0.33832		0.31028
 420		0.6			0.5		4	0.34953		0.37757		0.33271
 420		0.6			0.5		5	0.36822		0.39252		0.34953
 420		0.6			0.6		1	0.20187		0.20187		0.18318
 420		0.6			0.6		2	0.29346		0.29720		0.28224
 420		0.6			0.6		3	0.32897		0.33832		0.31028
 420		0.6			0.6		4	0.34766		0.37757		0.33271
 420		0.6			0.6		5	0.37196		0.39252		0.34953
 420		0.6			0.7		1	0.20374		0.20187		0.18318
 420		0.6			0.7		2	0.29533		0.29720		0.28224
 420		0.6			0.7		3	0.32897		0.33832		0.31028
 420		0.6			0.7		4	0.34953		0.37757		0.33271
 420		0.6			0.7		5	0.36822		0.39252		0.34953
 420		0.6			0.8		1	0.20000		0.20187		0.18318
 420		0.6			0.8		2	0.29346		0.29720		0.28224
 420		0.6			0.8		3	0.33084		0.33832		0.31028
 420		0.6			0.8		4	0.35327		0.37757		0.33271
 420		0.6			0.8		5	0.36449		0.39252		0.34953
 420		0.6			0.9		1	0.20187		0.20187		0.18318
 420		0.6			0.9		2	0.29907		0.29720		0.28224
 420		0.6			0.9		3	0.33458		0.33832		0.31028
 420		0.6			0.9		4	0.35888		0.37757		0.33271
 420		0.6			0.9		5	0.36822		0.39252		0.34953
 420		0.6			1.0		1	0.18318		0.20187		0.18318
 420		0.6			1.0		2	0.28224		0.29720		0.28224
 420		0.6			1.0		3	0.31028		0.33832		0.31028
 420		0.6			1.0		4	0.33271		0.37757		0.33271
 420		0.6			1.0		5	0.34953		0.39252		0.34953
 420		0.7			0.0		1	0.20187		0.20187		0.18318
 420		0.7			0.0		2	0.29720		0.29720		0.28037
 420		0.7			0.0		3	0.33832		0.33832		0.30841
 420		0.7			0.0		4	0.37757		0.37757		0.33458
 420		0.7			0.0		5	0.39252		0.39252		0.34766
 420		0.7			0.1		1	0.19813		0.20187		0.18318
 420		0.7			0.1		2	0.29346		0.29720		0.28037
 420		0.7			0.1		3	0.32336		0.33832		0.30841
 420		0.7			0.1		4	0.34953		0.37757		0.33458
 420		0.7			0.1		5	0.36822		0.39252		0.34766
 420		0.7			0.2		1	0.19813		0.20187		0.18318
 420		0.7			0.2		2	0.29346		0.29720		0.28037
 420		0.7			0.2		3	0.32336		0.33832		0.30841
 420		0.7			0.2		4	0.34953		0.37757		0.33458
 420		0.7			0.2		5	0.36822		0.39252		0.34766
 420		0.7			0.3		1	0.19813		0.20187		0.18318
 420		0.7			0.3		2	0.29346		0.29720		0.28037
 420		0.7			0.3		3	0.32336		0.33832		0.30841
 420		0.7			0.3		4	0.34953		0.37757		0.33458
 420		0.7			0.3		5	0.36822		0.39252		0.34766
 420		0.7			0.4		1	0.19813		0.20187		0.18318
 420		0.7			0.4		2	0.29346		0.29720		0.28037
 420		0.7			0.4		3	0.32523		0.33832		0.30841
 420		0.7			0.4		4	0.34953		0.37757		0.33458
 420		0.7			0.4		5	0.36822		0.39252		0.34766
 420		0.7			0.5		1	0.19813		0.20187		0.18318
 420		0.7			0.5		2	0.29346		0.29720		0.28037
 420		0.7			0.5		3	0.32897		0.33832		0.30841
 420		0.7			0.5		4	0.34953		0.37757		0.33458
 420		0.7			0.5		5	0.36822		0.39252		0.34766
 420		0.7			0.6		1	0.20187		0.20187		0.18318
 420		0.7			0.6		2	0.29346		0.29720		0.28037
 420		0.7			0.6		3	0.32897		0.33832		0.30841
 420		0.7			0.6		4	0.34766		0.37757		0.33458
 420		0.7			0.6		5	0.36822		0.39252		0.34766
 420		0.7			0.7		1	0.20374		0.20187		0.18318
 420		0.7			0.7		2	0.29533		0.29720		0.28037
 420		0.7			0.7		3	0.32897		0.33832		0.30841
 420		0.7			0.7		4	0.35140		0.37757		0.33458
 420		0.7			0.7		5	0.36636		0.39252		0.34766
 420		0.7			0.8		1	0.20000		0.20187		0.18318
 420		0.7			0.8		2	0.29346		0.29720		0.28037
 420		0.7			0.8		3	0.33084		0.33832		0.30841
 420		0.7			0.8		4	0.35514		0.37757		0.33458
 420		0.7			0.8		5	0.36449		0.39252		0.34766
 420		0.7			0.9		1	0.20187		0.20187		0.18318
 420		0.7			0.9		2	0.29907		0.29720		0.28037
 420		0.7			0.9		3	0.33271		0.33832		0.30841
 420		0.7			0.9		4	0.35888		0.37757		0.33458
 420		0.7			0.9		5	0.36449		0.39252		0.34766
 420		0.7			1.0		1	0.18318		0.20187		0.18318
 420		0.7			1.0		2	0.28037		0.29720		0.28037
 420		0.7			1.0		3	0.30841		0.33832		0.30841
 420		0.7			1.0		4	0.33458		0.37757		0.33458
 420		0.7			1.0		5	0.34766		0.39252		0.34766
 420		0.8			0.0		1	0.20187		0.20187		0.18505
 420		0.8			0.0		2	0.29720		0.29720		0.28037
 420		0.8			0.0		3	0.33832		0.33832		0.31028
 420		0.8			0.0		4	0.37757		0.37757		0.33458
 420		0.8			0.0		5	0.39252		0.39252		0.34766
 420		0.8			0.1		1	0.20000		0.20187		0.18505
 420		0.8			0.1		2	0.29346		0.29720		0.28037
 420		0.8			0.1		3	0.32336		0.33832		0.31028
 420		0.8			0.1		4	0.35140		0.37757		0.33458
 420		0.8			0.1		5	0.36822		0.39252		0.34766
 420		0.8			0.2		1	0.20000		0.20187		0.18505
 420		0.8			0.2		2	0.29346		0.29720		0.28037
 420		0.8			0.2		3	0.32336		0.33832		0.31028
 420		0.8			0.2		4	0.35140		0.37757		0.33458
 420		0.8			0.2		5	0.36822		0.39252		0.34766
 420		0.8			0.3		1	0.20000		0.20187		0.18505
 420		0.8			0.3		2	0.29346		0.29720		0.28037
 420		0.8			0.3		3	0.32336		0.33832		0.31028
 420		0.8			0.3		4	0.35140		0.37757		0.33458
 420		0.8			0.3		5	0.36822		0.39252		0.34766
 420		0.8			0.4		1	0.20000		0.20187		0.18505
 420		0.8			0.4		2	0.29346		0.29720		0.28037
 420		0.8			0.4		3	0.32523		0.33832		0.31028
 420		0.8			0.4		4	0.35140		0.37757		0.33458
 420		0.8			0.4		5	0.36822		0.39252		0.34766
 420		0.8			0.5		1	0.20000		0.20187		0.18505
 420		0.8			0.5		2	0.29346		0.29720		0.28037
 420		0.8			0.5		3	0.32897		0.33832		0.31028
 420		0.8			0.5		4	0.35140		0.37757		0.33458
 420		0.8			0.5		5	0.36822		0.39252		0.34766
 420		0.8			0.6		1	0.20374		0.20187		0.18505
 420		0.8			0.6		2	0.29346		0.29720		0.28037
 420		0.8			0.6		3	0.32897		0.33832		0.31028
 420		0.8			0.6		4	0.34953		0.37757		0.33458
 420		0.8			0.6		5	0.36822		0.39252		0.34766
 420		0.8			0.7		1	0.20561		0.20187		0.18505
 420		0.8			0.7		2	0.29533		0.29720		0.28037
 420		0.8			0.7		3	0.32897		0.33832		0.31028
 420		0.8			0.7		4	0.35327		0.37757		0.33458
 420		0.8			0.7		5	0.36636		0.39252		0.34766
 420		0.8			0.8		1	0.20374		0.20187		0.18505
 420		0.8			0.8		2	0.29346		0.29720		0.28037
 420		0.8			0.8		3	0.33084		0.33832		0.31028
 420		0.8			0.8		4	0.35701		0.37757		0.33458
 420		0.8			0.8		5	0.36449		0.39252		0.34766
 420		0.8			0.9		1	0.20374		0.20187		0.18505
 420		0.8			0.9		2	0.29907		0.29720		0.28037
 420		0.8			0.9		3	0.33271		0.33832		0.31028
 420		0.8			0.9		4	0.36075		0.37757		0.33458
 420		0.8			0.9		5	0.36449		0.39252		0.34766
 420		0.8			1.0		1	0.18505		0.20187		0.18505
 420		0.8			1.0		2	0.28037		0.29720		0.28037
 420		0.8			1.0		3	0.31028		0.33832		0.31028
 420		0.8			1.0		4	0.33458		0.37757		0.33458
 420		0.8			1.0		5	0.34766		0.39252		0.34766
 420		0.9			0.0		1	0.20187		0.20187		0.18692
 420		0.9			0.0		2	0.29720		0.29720		0.28411
 420		0.9			0.0		3	0.33832		0.33832		0.31028
 420		0.9			0.0		4	0.37757		0.37757		0.33271
 420		0.9			0.0		5	0.39252		0.39252		0.34579
 420		0.9			0.1		1	0.20000		0.20187		0.18692
 420		0.9			0.1		2	0.29346		0.29720		0.28411
 420		0.9			0.1		3	0.32523		0.33832		0.31028
 420		0.9			0.1		4	0.35140		0.37757		0.33271
 420		0.9			0.1		5	0.36822		0.39252		0.34579
 420		0.9			0.2		1	0.20000		0.20187		0.18692
 420		0.9			0.2		2	0.29346		0.29720		0.28411
 420		0.9			0.2		3	0.32523		0.33832		0.31028
 420		0.9			0.2		4	0.35140		0.37757		0.33271
 420		0.9			0.2		5	0.36822		0.39252		0.34579
 420		0.9			0.3		1	0.20000		0.20187		0.18692
 420		0.9			0.3		2	0.29346		0.29720		0.28411
 420		0.9			0.3		3	0.32523		0.33832		0.31028
 420		0.9			0.3		4	0.35140		0.37757		0.33271
 420		0.9			0.3		5	0.36822		0.39252		0.34579
 420		0.9			0.4		1	0.20000		0.20187		0.18692
 420		0.9			0.4		2	0.29346		0.29720		0.28411
 420		0.9			0.4		3	0.32710		0.33832		0.31028
 420		0.9			0.4		4	0.35140		0.37757		0.33271
 420		0.9			0.4		5	0.36822		0.39252		0.34579
 420		0.9			0.5		1	0.19813		0.20187		0.18692
 420		0.9			0.5		2	0.29346		0.29720		0.28411
 420		0.9			0.5		3	0.33084		0.33832		0.31028
 420		0.9			0.5		4	0.35140		0.37757		0.33271
 420		0.9			0.5		5	0.36822		0.39252		0.34579
 420		0.9			0.6		1	0.19813		0.20187		0.18692
 420		0.9			0.6		2	0.29346		0.29720		0.28411
 420		0.9			0.6		3	0.33084		0.33832		0.31028
 420		0.9			0.6		4	0.34953		0.37757		0.33271
 420		0.9			0.6		5	0.36822		0.39252		0.34579
 420		0.9			0.7		1	0.19626		0.20187		0.18692
 420		0.9			0.7		2	0.29533		0.29720		0.28411
 420		0.9			0.7		3	0.33084		0.33832		0.31028
 420		0.9			0.7		4	0.35327		0.37757		0.33271
 420		0.9			0.7		5	0.36636		0.39252		0.34579
 420		0.9			0.8		1	0.19252		0.20187		0.18692
 420		0.9			0.8		2	0.29346		0.29720		0.28411
 420		0.9			0.8		3	0.33271		0.33832		0.31028
 420		0.9			0.8		4	0.35701		0.37757		0.33271
 420		0.9			0.8		5	0.36449		0.39252		0.34579
 420		0.9			0.9		1	0.20187		0.20187		0.18692
 420		0.9			0.9		2	0.29907		0.29720		0.28411
 420		0.9			0.9		3	0.33458		0.33832		0.31028
 420		0.9			0.9		4	0.36075		0.37757		0.33271
 420		0.9			0.9		5	0.36449		0.39252		0.34579
 420		0.9			1.0		1	0.18692		0.20187		0.18692
 420		0.9			1.0		2	0.28411		0.29720		0.28411
 420		0.9			1.0		3	0.31028		0.33832		0.31028
 420		0.9			1.0		4	0.33271		0.37757		0.33271
 420		0.9			1.0		5	0.34579		0.39252		0.34579
 420		1.0			0.0		1	0.20187		0.20187		0.18692
 420		1.0			0.0		2	0.29720		0.29720		0.28411
 420		1.0			0.0		3	0.33832		0.33832		0.31028
 420		1.0			0.0		4	0.37757		0.37757		0.33271
 420		1.0			0.0		5	0.39252		0.39252		0.34579
 420		1.0			0.1		1	0.20000		0.20187		0.18692
 420		1.0			0.1		2	0.29346		0.29720		0.28411
 420		1.0			0.1		3	0.32523		0.33832		0.31028
 420		1.0			0.1		4	0.35140		0.37757		0.33271
 420		1.0			0.1		5	0.36822		0.39252		0.34579
 420		1.0			0.2		1	0.20000		0.20187		0.18692
 420		1.0			0.2		2	0.29346		0.29720		0.28411
 420		1.0			0.2		3	0.32523		0.33832		0.31028
 420		1.0			0.2		4	0.35140		0.37757		0.33271
 420		1.0			0.2		5	0.36822		0.39252		0.34579
 420		1.0			0.3		1	0.20000		0.20187		0.18692
 420		1.0			0.3		2	0.29346		0.29720		0.28411
 420		1.0			0.3		3	0.32523		0.33832		0.31028
 420		1.0			0.3		4	0.35140		0.37757		0.33271
 420		1.0			0.3		5	0.36822		0.39252		0.34579
 420		1.0			0.4		1	0.20000		0.20187		0.18692
 420		1.0			0.4		2	0.29346		0.29720		0.28411
 420		1.0			0.4		3	0.32710		0.33832		0.31028
 420		1.0			0.4		4	0.35140		0.37757		0.33271
 420		1.0			0.4		5	0.36822		0.39252		0.34579
 420		1.0			0.5		1	0.19813		0.20187		0.18692
 420		1.0			0.5		2	0.29346		0.29720		0.28411
 420		1.0			0.5		3	0.33084		0.33832		0.31028
 420		1.0			0.5		4	0.35140		0.37757		0.33271
 420		1.0			0.5		5	0.36822		0.39252		0.34579
 420		1.0			0.6		1	0.19813		0.20187		0.18692
 420		1.0			0.6		2	0.29346		0.29720		0.28411
 420		1.0			0.6		3	0.33084		0.33832		0.31028
 420		1.0			0.6		4	0.34953		0.37757		0.33271
 420		1.0			0.6		5	0.36822		0.39252		0.34579
 420		1.0			0.7		1	0.19626		0.20187		0.18692
 420		1.0			0.7		2	0.29533		0.29720		0.28411
 420		1.0			0.7		3	0.33084		0.33832		0.31028
 420		1.0			0.7		4	0.35327		0.37757		0.33271
 420		1.0			0.7		5	0.36636		0.39252		0.34579
 420		1.0			0.8		1	0.19252		0.20187		0.18692
 420		1.0			0.8		2	0.29346		0.29720		0.28411
 420		1.0			0.8		3	0.33271		0.33832		0.31028
 420		1.0			0.8		4	0.35701		0.37757		0.33271
 420		1.0			0.8		5	0.36449		0.39252		0.34579
 420		1.0			0.9		1	0.20187		0.20187		0.18692
 420		1.0			0.9		2	0.29907		0.29720		0.28411
 420		1.0			0.9		3	0.33458		0.33832		0.31028
 420		1.0			0.9		4	0.36075		0.37757		0.33271
 420		1.0			0.9		5	0.36449		0.39252		0.34579
 420		1.0			1.0		1	0.18692		0.20187		0.18692
 420		1.0			1.0		2	0.28411		0.29720		0.28411
 420		1.0			1.0		3	0.31028		0.33832		0.31028
 420		1.0			1.0		4	0.33271		0.37757		0.33271
 420		1.0			1.0		5	0.34579		0.39252		0.34579
 440		0.1			0.0		1	0.20187		0.20187		0.20000
 440		0.1			0.0		2	0.29720		0.29720		0.28411
 440		0.1			0.0		3	0.33832		0.33832		0.32150
 440		0.1			0.0		4	0.37757		0.37757		0.34766
 440		0.1			0.0		5	0.39252		0.39252		0.37196
 440		0.1			0.1		1	0.20187		0.20187		0.20000
 440		0.1			0.1		2	0.30093		0.29720		0.28411
 440		0.1			0.1		3	0.33271		0.33832		0.32150
 440		0.1			0.1		4	0.36262		0.37757		0.34766
 440		0.1			0.1		5	0.38131		0.39252		0.37196
 440		0.1			0.2		1	0.20187		0.20187		0.20000
 440		0.1			0.2		2	0.30093		0.29720		0.28411
 440		0.1			0.2		3	0.33458		0.33832		0.32150
 440		0.1			0.2		4	0.36636		0.37757		0.34766
 440		0.1			0.2		5	0.38131		0.39252		0.37196
 440		0.1			0.3		1	0.20187		0.20187		0.20000
 440		0.1			0.3		2	0.29907		0.29720		0.28411
 440		0.1			0.3		3	0.34019		0.33832		0.32150
 440		0.1			0.3		4	0.36636		0.37757		0.34766
 440		0.1			0.3		5	0.38131		0.39252		0.37196
 440		0.1			0.4		1	0.20187		0.20187		0.20000
 440		0.1			0.4		2	0.29907		0.29720		0.28411
 440		0.1			0.4		3	0.34206		0.33832		0.32150
 440		0.1			0.4		4	0.36636		0.37757		0.34766
 440		0.1			0.4		5	0.38318		0.39252		0.37196
 440		0.1			0.5		1	0.20000		0.20187		0.20000
 440		0.1			0.5		2	0.29907		0.29720		0.28411
 440		0.1			0.5		3	0.34206		0.33832		0.32150
 440		0.1			0.5		4	0.36449		0.37757		0.34766
 440		0.1			0.5		5	0.38505		0.39252		0.37196
 440		0.1			0.6		1	0.20374		0.20187		0.20000
 440		0.1			0.6		2	0.29533		0.29720		0.28411
 440		0.1			0.6		3	0.34019		0.33832		0.32150
 440		0.1			0.6		4	0.36636		0.37757		0.34766
 440		0.1			0.6		5	0.38879		0.39252		0.37196
 440		0.1			0.7		1	0.20748		0.20187		0.20000
 440		0.1			0.7		2	0.30093		0.29720		0.28411
 440		0.1			0.7		3	0.34766		0.33832		0.32150
 440		0.1			0.7		4	0.37383		0.37757		0.34766
 440		0.1			0.7		5	0.38879		0.39252		0.37196
 440		0.1			0.8		1	0.20748		0.20187		0.20000
 440		0.1			0.8		2	0.29720		0.29720		0.28411
 440		0.1			0.8		3	0.34766		0.33832		0.32150
 440		0.1			0.8		4	0.37196		0.37757		0.34766
 440		0.1			0.8		5	0.38879		0.39252		0.37196
 440		0.1			0.9		1	0.20561		0.20187		0.20000
 440		0.1			0.9		2	0.28785		0.29720		0.28411
 440		0.1			0.9		3	0.34206		0.33832		0.32150
 440		0.1			0.9		4	0.36636		0.37757		0.34766
 440		0.1			0.9		5	0.39065		0.39252		0.37196
 440		0.1			1.0		1	0.20000		0.20187		0.20000
 440		0.1			1.0		2	0.28411		0.29720		0.28411
 440		0.1			1.0		3	0.32150		0.33832		0.32150
 440		0.1			1.0		4	0.34766		0.37757		0.34766
 440		0.1			1.0		5	0.37196		0.39252		0.37196
 440		0.2			0.0		1	0.20187		0.20187		0.19065
 440		0.2			0.0		2	0.29720		0.29720		0.27477
 440		0.2			0.0		3	0.33832		0.33832		0.31402
 440		0.2			0.0		4	0.37757		0.37757		0.34206
 440		0.2			0.0		5	0.39252		0.39252		0.36449
 440		0.2			0.1		1	0.19813		0.20187		0.19065
 440		0.2			0.1		2	0.29720		0.29720		0.27477
 440		0.2			0.1		3	0.32897		0.33832		0.31402
 440		0.2			0.1		4	0.35514		0.37757		0.34206
 440		0.2			0.1		5	0.37757		0.39252		0.36449
 440		0.2			0.2		1	0.19813		0.20187		0.19065
 440		0.2			0.2		2	0.29720		0.29720		0.27477
 440		0.2			0.2		3	0.33084		0.33832		0.31402
 440		0.2			0.2		4	0.35888		0.37757		0.34206
 440		0.2			0.2		5	0.37757		0.39252		0.36449
 440		0.2			0.3		1	0.19813		0.20187		0.19065
 440		0.2			0.3		2	0.29533		0.29720		0.27477
 440		0.2			0.3		3	0.33271		0.33832		0.31402
 440		0.2			0.3		4	0.35888		0.37757		0.34206
 440		0.2			0.3		5	0.37757		0.39252		0.36449
 440		0.2			0.4		1	0.19813		0.20187		0.19065
 440		0.2			0.4		2	0.29533		0.29720		0.27477
 440		0.2			0.4		3	0.33458		0.33832		0.31402
 440		0.2			0.4		4	0.35888		0.37757		0.34206
 440		0.2			0.4		5	0.37757		0.39252		0.36449
 440		0.2			0.5		1	0.19813		0.20187		0.19065
 440		0.2			0.5		2	0.29533		0.29720		0.27477
 440		0.2			0.5		3	0.33832		0.33832		0.31402
 440		0.2			0.5		4	0.35888		0.37757		0.34206
 440		0.2			0.5		5	0.37944		0.39252		0.36449
 440		0.2			0.6		1	0.20000		0.20187		0.19065
 440		0.2			0.6		2	0.29159		0.29720		0.27477
 440		0.2			0.6		3	0.33645		0.33832		0.31402
 440		0.2			0.6		4	0.35701		0.37757		0.34206
 440		0.2			0.6		5	0.37757		0.39252		0.36449
 440		0.2			0.7		1	0.20374		0.20187		0.19065
 440		0.2			0.7		2	0.29533		0.29720		0.27477
 440		0.2			0.7		3	0.33645		0.33832		0.31402
 440		0.2			0.7		4	0.36075		0.37757		0.34206
 440		0.2			0.7		5	0.37757		0.39252		0.36449
 440		0.2			0.8		1	0.20000		0.20187		0.19065
 440		0.2			0.8		2	0.29159		0.29720		0.27477
 440		0.2			0.8		3	0.33645		0.33832		0.31402
 440		0.2			0.8		4	0.36075		0.37757		0.34206
 440		0.2			0.8		5	0.37757		0.39252		0.36449
 440		0.2			0.9		1	0.20000		0.20187		0.19065
 440		0.2			0.9		2	0.28785		0.29720		0.27477
 440		0.2			0.9		3	0.33645		0.33832		0.31402
 440		0.2			0.9		4	0.36636		0.37757		0.34206
 440		0.2			0.9		5	0.38131		0.39252		0.36449
 440		0.2			1.0		1	0.19065		0.20187		0.19065
 440		0.2			1.0		2	0.27477		0.29720		0.27477
 440		0.2			1.0		3	0.31402		0.33832		0.31402
 440		0.2			1.0		4	0.34206		0.37757		0.34206
 440		0.2			1.0		5	0.36449		0.39252		0.36449
 440		0.3			0.0		1	0.20187		0.20187		0.18505
 440		0.3			0.0		2	0.29720		0.29720		0.27290
 440		0.3			0.0		3	0.33832		0.33832		0.31215
 440		0.3			0.0		4	0.37757		0.37757		0.34019
 440		0.3			0.0		5	0.39252		0.39252		0.36262
 440		0.3			0.1		1	0.19813		0.20187		0.18505
 440		0.3			0.1		2	0.29533		0.29720		0.27290
 440		0.3			0.1		3	0.32710		0.33832		0.31215
 440		0.3			0.1		4	0.35327		0.37757		0.34019
 440		0.3			0.1		5	0.37383		0.39252		0.36262
 440		0.3			0.2		1	0.19813		0.20187		0.18505
 440		0.3			0.2		2	0.29533		0.29720		0.27290
 440		0.3			0.2		3	0.32710		0.33832		0.31215
 440		0.3			0.2		4	0.35327		0.37757		0.34019
 440		0.3			0.2		5	0.37383		0.39252		0.36262
 440		0.3			0.3		1	0.19813		0.20187		0.18505
 440		0.3			0.3		2	0.29720		0.29720		0.27290
 440		0.3			0.3		3	0.32710		0.33832		0.31215
 440		0.3			0.3		4	0.35514		0.37757		0.34019
 440		0.3			0.3		5	0.37383		0.39252		0.36262
 440		0.3			0.4		1	0.19813		0.20187		0.18505
 440		0.3			0.4		2	0.29720		0.29720		0.27290
 440		0.3			0.4		3	0.33084		0.33832		0.31215
 440		0.3			0.4		4	0.35514		0.37757		0.34019
 440		0.3			0.4		5	0.37383		0.39252		0.36262
 440		0.3			0.5		1	0.19813		0.20187		0.18505
 440		0.3			0.5		2	0.29346		0.29720		0.27290
 440		0.3			0.5		3	0.33458		0.33832		0.31215
 440		0.3			0.5		4	0.35514		0.37757		0.34019
 440		0.3			0.5		5	0.37570		0.39252		0.36262
 440		0.3			0.6		1	0.20000		0.20187		0.18505
 440		0.3			0.6		2	0.29533		0.29720		0.27290
 440		0.3			0.6		3	0.33271		0.33832		0.31215
 440		0.3			0.6		4	0.35327		0.37757		0.34019
 440		0.3			0.6		5	0.37757		0.39252		0.36262
 440		0.3			0.7		1	0.20187		0.20187		0.18505
 440		0.3			0.7		2	0.29720		0.29720		0.27290
 440		0.3			0.7		3	0.33271		0.33832		0.31215
 440		0.3			0.7		4	0.35888		0.37757		0.34019
 440		0.3			0.7		5	0.37383		0.39252		0.36262
 440		0.3			0.8		1	0.20374		0.20187		0.18505
 440		0.3			0.8		2	0.29533		0.29720		0.27290
 440		0.3			0.8		3	0.33645		0.33832		0.31215
 440		0.3			0.8		4	0.35888		0.37757		0.34019
 440		0.3			0.8		5	0.37757		0.39252		0.36262
 440		0.3			0.9		1	0.19252		0.20187		0.18505
 440		0.3			0.9		2	0.29533		0.29720		0.27290
 440		0.3			0.9		3	0.33271		0.33832		0.31215
 440		0.3			0.9		4	0.36449		0.37757		0.34019
 440		0.3			0.9		5	0.37944		0.39252		0.36262
 440		0.3			1.0		1	0.18505		0.20187		0.18505
 440		0.3			1.0		2	0.27290		0.29720		0.27290
 440		0.3			1.0		3	0.31215		0.33832		0.31215
 440		0.3			1.0		4	0.34019		0.37757		0.34019
 440		0.3			1.0		5	0.36262		0.39252		0.36262
 440		0.4			0.0		1	0.20187		0.20187		0.18505
 440		0.4			0.0		2	0.29720		0.29720		0.28411
 440		0.4			0.0		3	0.33832		0.33832		0.31589
 440		0.4			0.0		4	0.37757		0.37757		0.34019
 440		0.4			0.0		5	0.39252		0.39252		0.36262
 440		0.4			0.1		1	0.19813		0.20187		0.18505
 440		0.4			0.1		2	0.29533		0.29720		0.28411
 440		0.4			0.1		3	0.32710		0.33832		0.31589
 440		0.4			0.1		4	0.35140		0.37757		0.34019
 440		0.4			0.1		5	0.37196		0.39252		0.36262
 440		0.4			0.2		1	0.19813		0.20187		0.18505
 440		0.4			0.2		2	0.29533		0.29720		0.28411
 440		0.4			0.2		3	0.32710		0.33832		0.31589
 440		0.4			0.2		4	0.35140		0.37757		0.34019
 440		0.4			0.2		5	0.37196		0.39252		0.36262
 440		0.4			0.3		1	0.19813		0.20187		0.18505
 440		0.4			0.3		2	0.29533		0.29720		0.28411
 440		0.4			0.3		3	0.32710		0.33832		0.31589
 440		0.4			0.3		4	0.35327		0.37757		0.34019
 440		0.4			0.3		5	0.37196		0.39252		0.36262
 440		0.4			0.4		1	0.19813		0.20187		0.18505
 440		0.4			0.4		2	0.29533		0.29720		0.28411
 440		0.4			0.4		3	0.33084		0.33832		0.31589
 440		0.4			0.4		4	0.35327		0.37757		0.34019
 440		0.4			0.4		5	0.37196		0.39252		0.36262
 440		0.4			0.5		1	0.19626		0.20187		0.18505
 440		0.4			0.5		2	0.29533		0.29720		0.28411
 440		0.4			0.5		3	0.33458		0.33832		0.31589
 440		0.4			0.5		4	0.35327		0.37757		0.34019
 440		0.4			0.5		5	0.37383		0.39252		0.36262
 440		0.4			0.6		1	0.20187		0.20187		0.18505
 440		0.4			0.6		2	0.29720		0.29720		0.28411
 440		0.4			0.6		3	0.33458		0.33832		0.31589
 440		0.4			0.6		4	0.35140		0.37757		0.34019
 440		0.4			0.6		5	0.37570		0.39252		0.36262
 440		0.4			0.7		1	0.20000		0.20187		0.18505
 440		0.4			0.7		2	0.29907		0.29720		0.28411
 440		0.4			0.7		3	0.33458		0.33832		0.31589
 440		0.4			0.7		4	0.35701		0.37757		0.34019
 440		0.4			0.7		5	0.37383		0.39252		0.36262
 440		0.4			0.8		1	0.20000		0.20187		0.18505
 440		0.4			0.8		2	0.29720		0.29720		0.28411
 440		0.4			0.8		3	0.33832		0.33832		0.31589
 440		0.4			0.8		4	0.35701		0.37757		0.34019
 440		0.4			0.8		5	0.37383		0.39252		0.36262
 440		0.4			0.9		1	0.19626		0.20187		0.18505
 440		0.4			0.9		2	0.30280		0.29720		0.28411
 440		0.4			0.9		3	0.33645		0.33832		0.31589
 440		0.4			0.9		4	0.36262		0.37757		0.34019
 440		0.4			0.9		5	0.37944		0.39252		0.36262
 440		0.4			1.0		1	0.18505		0.20187		0.18505
 440		0.4			1.0		2	0.28411		0.29720		0.28411
 440		0.4			1.0		3	0.31589		0.33832		0.31589
 440		0.4			1.0		4	0.34019		0.37757		0.34019
 440		0.4			1.0		5	0.36262		0.39252		0.36262
 440		0.5			0.0		1	0.20187		0.20187		0.18318
 440		0.5			0.0		2	0.29720		0.29720		0.28411
 440		0.5			0.0		3	0.33832		0.33832		0.31402
 440		0.5			0.0		4	0.37757		0.37757		0.33832
 440		0.5			0.0		5	0.39252		0.39252		0.35888
 440		0.5			0.1		1	0.19626		0.20187		0.18318
 440		0.5			0.1		2	0.29346		0.29720		0.28411
 440		0.5			0.1		3	0.32336		0.33832		0.31402
 440		0.5			0.1		4	0.34953		0.37757		0.33832
 440		0.5			0.1		5	0.37009		0.39252		0.35888
 440		0.5			0.2		1	0.19626		0.20187		0.18318
 440		0.5			0.2		2	0.29346		0.29720		0.28411
 440		0.5			0.2		3	0.32336		0.33832		0.31402
 440		0.5			0.2		4	0.34953		0.37757		0.33832
 440		0.5			0.2		5	0.37009		0.39252		0.35888
 440		0.5			0.3		1	0.19439		0.20187		0.18318
 440		0.5			0.3		2	0.29346		0.29720		0.28411
 440		0.5			0.3		3	0.32336		0.33832		0.31402
 440		0.5			0.3		4	0.35140		0.37757		0.33832
 440		0.5			0.3		5	0.37009		0.39252		0.35888
 440		0.5			0.4		1	0.19813		0.20187		0.18318
 440		0.5			0.4		2	0.29346		0.29720		0.28411
 440		0.5			0.4		3	0.32523		0.33832		0.31402
 440		0.5			0.4		4	0.35140		0.37757		0.33832
 440		0.5			0.4		5	0.37009		0.39252		0.35888
 440		0.5			0.5		1	0.19813		0.20187		0.18318
 440		0.5			0.5		2	0.29346		0.29720		0.28411
 440		0.5			0.5		3	0.33084		0.33832		0.31402
 440		0.5			0.5		4	0.35140		0.37757		0.33832
 440		0.5			0.5		5	0.37196		0.39252		0.35888
 440		0.5			0.6		1	0.20187		0.20187		0.18318
 440		0.5			0.6		2	0.29346		0.29720		0.28411
 440		0.5			0.6		3	0.33084		0.33832		0.31402
 440		0.5			0.6		4	0.34953		0.37757		0.33832
 440		0.5			0.6		5	0.37383		0.39252		0.35888
 440		0.5			0.7		1	0.20187		0.20187		0.18318
 440		0.5			0.7		2	0.29533		0.29720		0.28411
 440		0.5			0.7		3	0.33084		0.33832		0.31402
 440		0.5			0.7		4	0.35140		0.37757		0.33832
 440		0.5			0.7		5	0.37009		0.39252		0.35888
 440		0.5			0.8		1	0.19813		0.20187		0.18318
 440		0.5			0.8		2	0.29346		0.29720		0.28411
 440		0.5			0.8		3	0.33271		0.33832		0.31402
 440		0.5			0.8		4	0.35327		0.37757		0.33832
 440		0.5			0.8		5	0.36822		0.39252		0.35888
 440		0.5			0.9		1	0.19813		0.20187		0.18318
 440		0.5			0.9		2	0.30093		0.29720		0.28411
 440		0.5			0.9		3	0.33271		0.33832		0.31402
 440		0.5			0.9		4	0.35888		0.37757		0.33832
 440		0.5			0.9		5	0.37383		0.39252		0.35888
 440		0.5			1.0		1	0.18318		0.20187		0.18318
 440		0.5			1.0		2	0.28411		0.29720		0.28411
 440		0.5			1.0		3	0.31402		0.33832		0.31402
 440		0.5			1.0		4	0.33832		0.37757		0.33832
 440		0.5			1.0		5	0.35888		0.39252		0.35888
 440		0.6			0.0		1	0.20187		0.20187		0.18318
 440		0.6			0.0		2	0.29720		0.29720		0.28411
 440		0.6			0.0		3	0.33832		0.33832		0.31402
 440		0.6			0.0		4	0.37757		0.37757		0.33832
 440		0.6			0.0		5	0.39252		0.39252		0.35701
 440		0.6			0.1		1	0.19813		0.20187		0.18318
 440		0.6			0.1		2	0.29346		0.29720		0.28411
 440		0.6			0.1		3	0.32336		0.33832		0.31402
 440		0.6			0.1		4	0.34953		0.37757		0.33832
 440		0.6			0.1		5	0.36822		0.39252		0.35701
 440		0.6			0.2		1	0.19813		0.20187		0.18318
 440		0.6			0.2		2	0.29346		0.29720		0.28411
 440		0.6			0.2		3	0.32336		0.33832		0.31402
 440		0.6			0.2		4	0.34953		0.37757		0.33832
 440		0.6			0.2		5	0.36822		0.39252		0.35701
 440		0.6			0.3		1	0.19626		0.20187		0.18318
 440		0.6			0.3		2	0.29346		0.29720		0.28411
 440		0.6			0.3		3	0.32336		0.33832		0.31402
 440		0.6			0.3		4	0.34953		0.37757		0.33832
 440		0.6			0.3		5	0.36822		0.39252		0.35701
 440		0.6			0.4		1	0.20000		0.20187		0.18318
 440		0.6			0.4		2	0.29346		0.29720		0.28411
 440		0.6			0.4		3	0.32523		0.33832		0.31402
 440		0.6			0.4		4	0.34953		0.37757		0.33832
 440		0.6			0.4		5	0.36822		0.39252		0.35701
 440		0.6			0.5		1	0.20000		0.20187		0.18318
 440		0.6			0.5		2	0.29346		0.29720		0.28411
 440		0.6			0.5		3	0.32897		0.33832		0.31402
 440		0.6			0.5		4	0.34953		0.37757		0.33832
 440		0.6			0.5		5	0.37009		0.39252		0.35701
 440		0.6			0.6		1	0.20374		0.20187		0.18318
 440		0.6			0.6		2	0.29346		0.29720		0.28411
 440		0.6			0.6		3	0.32897		0.33832		0.31402
 440		0.6			0.6		4	0.34766		0.37757		0.33832
 440		0.6			0.6		5	0.37196		0.39252		0.35701
 440		0.6			0.7		1	0.20374		0.20187		0.18318
 440		0.6			0.7		2	0.29533		0.29720		0.28411
 440		0.6			0.7		3	0.32897		0.33832		0.31402
 440		0.6			0.7		4	0.35140		0.37757		0.33832
 440		0.6			0.7		5	0.36822		0.39252		0.35701
 440		0.6			0.8		1	0.20000		0.20187		0.18318
 440		0.6			0.8		2	0.29346		0.29720		0.28411
 440		0.6			0.8		3	0.33084		0.33832		0.31402
 440		0.6			0.8		4	0.35327		0.37757		0.33832
 440		0.6			0.8		5	0.36636		0.39252		0.35701
 440		0.6			0.9		1	0.20000		0.20187		0.18318
 440		0.6			0.9		2	0.30093		0.29720		0.28411
 440		0.6			0.9		3	0.33271		0.33832		0.31402
 440		0.6			0.9		4	0.35888		0.37757		0.33832
 440		0.6			0.9		5	0.37196		0.39252		0.35701
 440		0.6			1.0		1	0.18318		0.20187		0.18318
 440		0.6			1.0		2	0.28411		0.29720		0.28411
 440		0.6			1.0		3	0.31402		0.33832		0.31402
 440		0.6			1.0		4	0.33832		0.37757		0.33832
 440		0.6			1.0		5	0.35701		0.39252		0.35701
 440		0.7			0.0		1	0.20187		0.20187		0.18318
 440		0.7			0.0		2	0.29720		0.29720		0.28224
 440		0.7			0.0		3	0.33832		0.33832		0.31215
 440		0.7			0.0		4	0.37757		0.37757		0.33832
 440		0.7			0.0		5	0.39252		0.39252		0.35327
 440		0.7			0.1		1	0.19813		0.20187		0.18318
 440		0.7			0.1		2	0.29346		0.29720		0.28224
 440		0.7			0.1		3	0.32336		0.33832		0.31215
 440		0.7			0.1		4	0.34953		0.37757		0.33832
 440		0.7			0.1		5	0.36822		0.39252		0.35327
 440		0.7			0.2		1	0.19813		0.20187		0.18318
 440		0.7			0.2		2	0.29346		0.29720		0.28224
 440		0.7			0.2		3	0.32336		0.33832		0.31215
 440		0.7			0.2		4	0.34953		0.37757		0.33832
 440		0.7			0.2		5	0.36822		0.39252		0.35327
 440		0.7			0.3		1	0.19813		0.20187		0.18318
 440		0.7			0.3		2	0.29346		0.29720		0.28224
 440		0.7			0.3		3	0.32336		0.33832		0.31215
 440		0.7			0.3		4	0.34953		0.37757		0.33832
 440		0.7			0.3		5	0.36822		0.39252		0.35327
 440		0.7			0.4		1	0.19626		0.20187		0.18318
 440		0.7			0.4		2	0.29346		0.29720		0.28224
 440		0.7			0.4		3	0.32523		0.33832		0.31215
 440		0.7			0.4		4	0.34953		0.37757		0.33832
 440		0.7			0.4		5	0.36822		0.39252		0.35327
 440		0.7			0.5		1	0.19813		0.20187		0.18318
 440		0.7			0.5		2	0.29346		0.29720		0.28224
 440		0.7			0.5		3	0.32897		0.33832		0.31215
 440		0.7			0.5		4	0.34953		0.37757		0.33832
 440		0.7			0.5		5	0.37009		0.39252		0.35327
 440		0.7			0.6		1	0.20187		0.20187		0.18318
 440		0.7			0.6		2	0.29346		0.29720		0.28224
 440		0.7			0.6		3	0.32897		0.33832		0.31215
 440		0.7			0.6		4	0.34766		0.37757		0.33832
 440		0.7			0.6		5	0.36822		0.39252		0.35327
 440		0.7			0.7		1	0.20374		0.20187		0.18318
 440		0.7			0.7		2	0.29533		0.29720		0.28224
 440		0.7			0.7		3	0.32897		0.33832		0.31215
 440		0.7			0.7		4	0.35327		0.37757		0.33832
 440		0.7			0.7		5	0.36822		0.39252		0.35327
 440		0.7			0.8		1	0.20000		0.20187		0.18318
 440		0.7			0.8		2	0.29346		0.29720		0.28224
 440		0.7			0.8		3	0.33084		0.33832		0.31215
 440		0.7			0.8		4	0.35514		0.37757		0.33832
 440		0.7			0.8		5	0.36822		0.39252		0.35327
 440		0.7			0.9		1	0.20000		0.20187		0.18318
 440		0.7			0.9		2	0.30093		0.29720		0.28224
 440		0.7			0.9		3	0.33084		0.33832		0.31215
 440		0.7			0.9		4	0.35888		0.37757		0.33832
 440		0.7			0.9		5	0.36636		0.39252		0.35327
 440		0.7			1.0		1	0.18318		0.20187		0.18318
 440		0.7			1.0		2	0.28224		0.29720		0.28224
 440		0.7			1.0		3	0.31215		0.33832		0.31215
 440		0.7			1.0		4	0.33832		0.37757		0.33832
 440		0.7			1.0		5	0.35327		0.39252		0.35327
 440		0.8			0.0		1	0.20187		0.20187		0.18505
 440		0.8			0.0		2	0.29720		0.29720		0.28224
 440		0.8			0.0		3	0.33832		0.33832		0.31402
 440		0.8			0.0		4	0.37757		0.37757		0.33832
 440		0.8			0.0		5	0.39252		0.39252		0.35327
 440		0.8			0.1		1	0.20000		0.20187		0.18505
 440		0.8			0.1		2	0.29346		0.29720		0.28224
 440		0.8			0.1		3	0.32336		0.33832		0.31402
 440		0.8			0.1		4	0.35140		0.37757		0.33832
 440		0.8			0.1		5	0.36822		0.39252		0.35327
 440		0.8			0.2		1	0.20000		0.20187		0.18505
 440		0.8			0.2		2	0.29346		0.29720		0.28224
 440		0.8			0.2		3	0.32336		0.33832		0.31402
 440		0.8			0.2		4	0.35140		0.37757		0.33832
 440		0.8			0.2		5	0.36822		0.39252		0.35327
 440		0.8			0.3		1	0.20000		0.20187		0.18505
 440		0.8			0.3		2	0.29346		0.29720		0.28224
 440		0.8			0.3		3	0.32336		0.33832		0.31402
 440		0.8			0.3		4	0.35140		0.37757		0.33832
 440		0.8			0.3		5	0.36822		0.39252		0.35327
 440		0.8			0.4		1	0.19813		0.20187		0.18505
 440		0.8			0.4		2	0.29346		0.29720		0.28224
 440		0.8			0.4		3	0.32523		0.33832		0.31402
 440		0.8			0.4		4	0.35140		0.37757		0.33832
 440		0.8			0.4		5	0.36822		0.39252		0.35327
 440		0.8			0.5		1	0.20000		0.20187		0.18505
 440		0.8			0.5		2	0.29346		0.29720		0.28224
 440		0.8			0.5		3	0.32897		0.33832		0.31402
 440		0.8			0.5		4	0.35140		0.37757		0.33832
 440		0.8			0.5		5	0.37009		0.39252		0.35327
 440		0.8			0.6		1	0.20374		0.20187		0.18505
 440		0.8			0.6		2	0.29346		0.29720		0.28224
 440		0.8			0.6		3	0.32897		0.33832		0.31402
 440		0.8			0.6		4	0.34953		0.37757		0.33832
 440		0.8			0.6		5	0.36822		0.39252		0.35327
 440		0.8			0.7		1	0.20561		0.20187		0.18505
 440		0.8			0.7		2	0.29533		0.29720		0.28224
 440		0.8			0.7		3	0.32897		0.33832		0.31402
 440		0.8			0.7		4	0.35514		0.37757		0.33832
 440		0.8			0.7		5	0.36822		0.39252		0.35327
 440		0.8			0.8		1	0.20374		0.20187		0.18505
 440		0.8			0.8		2	0.29346		0.29720		0.28224
 440		0.8			0.8		3	0.33084		0.33832		0.31402
 440		0.8			0.8		4	0.35701		0.37757		0.33832
 440		0.8			0.8		5	0.36822		0.39252		0.35327
 440		0.8			0.9		1	0.20187		0.20187		0.18505
 440		0.8			0.9		2	0.30093		0.29720		0.28224
 440		0.8			0.9		3	0.33084		0.33832		0.31402
 440		0.8			0.9		4	0.36075		0.37757		0.33832
 440		0.8			0.9		5	0.36636		0.39252		0.35327
 440		0.8			1.0		1	0.18505		0.20187		0.18505
 440		0.8			1.0		2	0.28224		0.29720		0.28224
 440		0.8			1.0		3	0.31402		0.33832		0.31402
 440		0.8			1.0		4	0.33832		0.37757		0.33832
 440		0.8			1.0		5	0.35327		0.39252		0.35327
 440		0.9			0.0		1	0.20187		0.20187		0.18692
 440		0.9			0.0		2	0.29720		0.29720		0.28598
 440		0.9			0.0		3	0.33832		0.33832		0.31402
 440		0.9			0.0		4	0.37757		0.37757		0.33645
 440		0.9			0.0		5	0.39252		0.39252		0.35140
 440		0.9			0.1		1	0.20000		0.20187		0.18692
 440		0.9			0.1		2	0.29346		0.29720		0.28598
 440		0.9			0.1		3	0.32523		0.33832		0.31402
 440		0.9			0.1		4	0.35140		0.37757		0.33645
 440		0.9			0.1		5	0.36822		0.39252		0.35140
 440		0.9			0.2		1	0.20000		0.20187		0.18692
 440		0.9			0.2		2	0.29346		0.29720		0.28598
 440		0.9			0.2		3	0.32523		0.33832		0.31402
 440		0.9			0.2		4	0.35140		0.37757		0.33645
 440		0.9			0.2		5	0.36822		0.39252		0.35140
 440		0.9			0.3		1	0.20000		0.20187		0.18692
 440		0.9			0.3		2	0.29346		0.29720		0.28598
 440		0.9			0.3		3	0.32523		0.33832		0.31402
 440		0.9			0.3		4	0.35140		0.37757		0.33645
 440		0.9			0.3		5	0.36822		0.39252		0.35140
 440		0.9			0.4		1	0.19813		0.20187		0.18692
 440		0.9			0.4		2	0.29346		0.29720		0.28598
 440		0.9			0.4		3	0.32710		0.33832		0.31402
 440		0.9			0.4		4	0.35140		0.37757		0.33645
 440		0.9			0.4		5	0.36822		0.39252		0.35140
 440		0.9			0.5		1	0.19813		0.20187		0.18692
 440		0.9			0.5		2	0.29346		0.29720		0.28598
 440		0.9			0.5		3	0.33084		0.33832		0.31402
 440		0.9			0.5		4	0.35140		0.37757		0.33645
 440		0.9			0.5		5	0.37009		0.39252		0.35140
 440		0.9			0.6		1	0.19813		0.20187		0.18692
 440		0.9			0.6		2	0.29346		0.29720		0.28598
 440		0.9			0.6		3	0.33084		0.33832		0.31402
 440		0.9			0.6		4	0.34953		0.37757		0.33645
 440		0.9			0.6		5	0.36822		0.39252		0.35140
 440		0.9			0.7		1	0.19626		0.20187		0.18692
 440		0.9			0.7		2	0.29533		0.29720		0.28598
 440		0.9			0.7		3	0.33084		0.33832		0.31402
 440		0.9			0.7		4	0.35514		0.37757		0.33645
 440		0.9			0.7		5	0.36822		0.39252		0.35140
 440		0.9			0.8		1	0.19252		0.20187		0.18692
 440		0.9			0.8		2	0.29346		0.29720		0.28598
 440		0.9			0.8		3	0.33271		0.33832		0.31402
 440		0.9			0.8		4	0.35701		0.37757		0.33645
 440		0.9			0.8		5	0.36822		0.39252		0.35140
 440		0.9			0.9		1	0.20000		0.20187		0.18692
 440		0.9			0.9		2	0.30093		0.29720		0.28598
 440		0.9			0.9		3	0.33271		0.33832		0.31402
 440		0.9			0.9		4	0.36075		0.37757		0.33645
 440		0.9			0.9		5	0.36636		0.39252		0.35140
 440		0.9			1.0		1	0.18692		0.20187		0.18692
 440		0.9			1.0		2	0.28598		0.29720		0.28598
 440		0.9			1.0		3	0.31402		0.33832		0.31402
 440		0.9			1.0		4	0.33645		0.37757		0.33645
 440		0.9			1.0		5	0.35140		0.39252		0.35140
 440		1.0			0.0		1	0.20187		0.20187		0.18692
 440		1.0			0.0		2	0.29720		0.29720		0.28598
 440		1.0			0.0		3	0.33832		0.33832		0.31402
 440		1.0			0.0		4	0.37757		0.37757		0.33645
 440		1.0			0.0		5	0.39252		0.39252		0.35140
 440		1.0			0.1		1	0.20000		0.20187		0.18692
 440		1.0			0.1		2	0.29346		0.29720		0.28598
 440		1.0			0.1		3	0.32523		0.33832		0.31402
 440		1.0			0.1		4	0.35140		0.37757		0.33645
 440		1.0			0.1		5	0.36822		0.39252		0.35140
 440		1.0			0.2		1	0.20000		0.20187		0.18692
 440		1.0			0.2		2	0.29346		0.29720		0.28598
 440		1.0			0.2		3	0.32523		0.33832		0.31402
 440		1.0			0.2		4	0.35140		0.37757		0.33645
 440		1.0			0.2		5	0.36822		0.39252		0.35140
 440		1.0			0.3		1	0.20000		0.20187		0.18692
 440		1.0			0.3		2	0.29346		0.29720		0.28598
 440		1.0			0.3		3	0.32523		0.33832		0.31402
 440		1.0			0.3		4	0.35140		0.37757		0.33645
 440		1.0			0.3		5	0.36822		0.39252		0.35140
 440		1.0			0.4		1	0.19813		0.20187		0.18692
 440		1.0			0.4		2	0.29346		0.29720		0.28598
 440		1.0			0.4		3	0.32710		0.33832		0.31402
 440		1.0			0.4		4	0.35140		0.37757		0.33645
 440		1.0			0.4		5	0.36822		0.39252		0.35140
 440		1.0			0.5		1	0.19813		0.20187		0.18692
 440		1.0			0.5		2	0.29346		0.29720		0.28598
 440		1.0			0.5		3	0.33084		0.33832		0.31402
 440		1.0			0.5		4	0.35140		0.37757		0.33645
 440		1.0			0.5		5	0.37009		0.39252		0.35140
 440		1.0			0.6		1	0.19813		0.20187		0.18692
 440		1.0			0.6		2	0.29346		0.29720		0.28598
 440		1.0			0.6		3	0.33084		0.33832		0.31402
 440		1.0			0.6		4	0.34953		0.37757		0.33645
 440		1.0			0.6		5	0.36822		0.39252		0.35140
 440		1.0			0.7		1	0.19626		0.20187		0.18692
 440		1.0			0.7		2	0.29533		0.29720		0.28598
 440		1.0			0.7		3	0.33084		0.33832		0.31402
 440		1.0			0.7		4	0.35514		0.37757		0.33645
 440		1.0			0.7		5	0.36822		0.39252		0.35140
 440		1.0			0.8		1	0.19252		0.20187		0.18692
 440		1.0			0.8		2	0.29346		0.29720		0.28598
 440		1.0			0.8		3	0.33271		0.33832		0.31402
 440		1.0			0.8		4	0.35701		0.37757		0.33645
 440		1.0			0.8		5	0.36822		0.39252		0.35140
 440		1.0			0.9		1	0.20000		0.20187		0.18692
 440		1.0			0.9		2	0.30093		0.29720		0.28598
 440		1.0			0.9		3	0.33271		0.33832		0.31402
 440		1.0			0.9		4	0.36075		0.37757		0.33645
 440		1.0			0.9		5	0.36636		0.39252		0.35140
 440		1.0			1.0		1	0.18692		0.20187		0.18692
 440		1.0			1.0		2	0.28598		0.29720		0.28598
 440		1.0			1.0		3	0.31402		0.33832		0.31402
 440		1.0			1.0		4	0.33645		0.37757		0.33645
 440		1.0			1.0		5	0.35140		0.39252		0.35140
 460		0.1			0.0		1	0.20187		0.20187		0.20000
 460		0.1			0.0		2	0.29720		0.29720		0.28224
 460		0.1			0.0		3	0.33832		0.33832		0.32523
 460		0.1			0.0		4	0.37757		0.37757		0.34953
 460		0.1			0.0		5	0.39252		0.39252		0.37570
 460		0.1			0.1		1	0.20187		0.20187		0.20000
 460		0.1			0.1		2	0.30093		0.29720		0.28224
 460		0.1			0.1		3	0.33271		0.33832		0.32523
 460		0.1			0.1		4	0.36262		0.37757		0.34953
 460		0.1			0.1		5	0.38131		0.39252		0.37570
 460		0.1			0.2		1	0.20187		0.20187		0.20000
 460		0.1			0.2		2	0.30093		0.29720		0.28224
 460		0.1			0.2		3	0.33458		0.33832		0.32523
 460		0.1			0.2		4	0.36636		0.37757		0.34953
 460		0.1			0.2		5	0.38131		0.39252		0.37570
 460		0.1			0.3		1	0.20187		0.20187		0.20000
 460		0.1			0.3		2	0.29907		0.29720		0.28224
 460		0.1			0.3		3	0.34019		0.33832		0.32523
 460		0.1			0.3		4	0.36636		0.37757		0.34953
 460		0.1			0.3		5	0.38131		0.39252		0.37570
 460		0.1			0.4		1	0.20187		0.20187		0.20000
 460		0.1			0.4		2	0.29907		0.29720		0.28224
 460		0.1			0.4		3	0.34206		0.33832		0.32523
 460		0.1			0.4		4	0.36636		0.37757		0.34953
 460		0.1			0.4		5	0.38131		0.39252		0.37570
 460		0.1			0.5		1	0.20000		0.20187		0.20000
 460		0.1			0.5		2	0.29907		0.29720		0.28224
 460		0.1			0.5		3	0.34206		0.33832		0.32523
 460		0.1			0.5		4	0.36449		0.37757		0.34953
 460		0.1			0.5		5	0.38692		0.39252		0.37570
 460		0.1			0.6		1	0.20374		0.20187		0.20000
 460		0.1			0.6		2	0.29533		0.29720		0.28224
 460		0.1			0.6		3	0.34019		0.33832		0.32523
 460		0.1			0.6		4	0.36636		0.37757		0.34953
 460		0.1			0.6		5	0.39065		0.39252		0.37570
 460		0.1			0.7		1	0.20748		0.20187		0.20000
 460		0.1			0.7		2	0.30093		0.29720		0.28224
 460		0.1			0.7		3	0.34766		0.33832		0.32523
 460		0.1			0.7		4	0.37196		0.37757		0.34953
 460		0.1			0.7		5	0.38879		0.39252		0.37570
 460		0.1			0.8		1	0.20561		0.20187		0.20000
 460		0.1			0.8		2	0.29720		0.29720		0.28224
 460		0.1			0.8		3	0.34766		0.33832		0.32523
 460		0.1			0.8		4	0.37383		0.37757		0.34953
 460		0.1			0.8		5	0.38879		0.39252		0.37570
 460		0.1			0.9		1	0.20374		0.20187		0.20000
 460		0.1			0.9		2	0.28785		0.29720		0.28224
 460		0.1			0.9		3	0.34579		0.33832		0.32523
 460		0.1			0.9		4	0.36636		0.37757		0.34953
 460		0.1			0.9		5	0.39065		0.39252		0.37570
 460		0.1			1.0		1	0.20000		0.20187		0.20000
 460		0.1			1.0		2	0.28224		0.29720		0.28224
 460		0.1			1.0		3	0.32523		0.33832		0.32523
 460		0.1			1.0		4	0.34953		0.37757		0.34953
 460		0.1			1.0		5	0.37570		0.39252		0.37570
 460		0.2			0.0		1	0.20187		0.20187		0.19065
 460		0.2			0.0		2	0.29720		0.29720		0.27477
 460		0.2			0.0		3	0.33832		0.33832		0.31402
 460		0.2			0.0		4	0.37757		0.37757		0.34206
 460		0.2			0.0		5	0.39252		0.39252		0.36636
 460		0.2			0.1		1	0.19813		0.20187		0.19065
 460		0.2			0.1		2	0.29720		0.29720		0.27477
 460		0.2			0.1		3	0.32897		0.33832		0.31402
 460		0.2			0.1		4	0.35514		0.37757		0.34206
 460		0.2			0.1		5	0.37570		0.39252		0.36636
 460		0.2			0.2		1	0.19813		0.20187		0.19065
 460		0.2			0.2		2	0.29720		0.29720		0.27477
 460		0.2			0.2		3	0.33084		0.33832		0.31402
 460		0.2			0.2		4	0.35888		0.37757		0.34206
 460		0.2			0.2		5	0.37757		0.39252		0.36636
 460		0.2			0.3		1	0.19813		0.20187		0.19065
 460		0.2			0.3		2	0.29533		0.29720		0.27477
 460		0.2			0.3		3	0.33271		0.33832		0.31402
 460		0.2			0.3		4	0.35888		0.37757		0.34206
 460		0.2			0.3		5	0.37757		0.39252		0.36636
 460		0.2			0.4		1	0.19813		0.20187		0.19065
 460		0.2			0.4		2	0.29533		0.29720		0.27477
 460		0.2			0.4		3	0.33458		0.33832		0.31402
 460		0.2			0.4		4	0.35888		0.37757		0.34206
 460		0.2			0.4		5	0.37757		0.39252		0.36636
 460		0.2			0.5		1	0.19626		0.20187		0.19065
 460		0.2			0.5		2	0.29533		0.29720		0.27477
 460		0.2			0.5		3	0.33832		0.33832		0.31402
 460		0.2			0.5		4	0.35888		0.37757		0.34206
 460		0.2			0.5		5	0.37944		0.39252		0.36636
 460		0.2			0.6		1	0.20000		0.20187		0.19065
 460		0.2			0.6		2	0.29159		0.29720		0.27477
 460		0.2			0.6		3	0.33645		0.33832		0.31402
 460		0.2			0.6		4	0.35701		0.37757		0.34206
 460		0.2			0.6		5	0.37944		0.39252		0.36636
 460		0.2			0.7		1	0.20374		0.20187		0.19065
 460		0.2			0.7		2	0.29533		0.29720		0.27477
 460		0.2			0.7		3	0.33645		0.33832		0.31402
 460		0.2			0.7		4	0.35888		0.37757		0.34206
 460		0.2			0.7		5	0.37944		0.39252		0.36636
 460		0.2			0.8		1	0.20187		0.20187		0.19065
 460		0.2			0.8		2	0.28972		0.29720		0.27477
 460		0.2			0.8		3	0.33645		0.33832		0.31402
 460		0.2			0.8		4	0.36075		0.37757		0.34206
 460		0.2			0.8		5	0.37757		0.39252		0.36636
 460		0.2			0.9		1	0.20000		0.20187		0.19065
 460		0.2			0.9		2	0.28785		0.29720		0.27477
 460		0.2			0.9		3	0.33832		0.33832		0.31402
 460		0.2			0.9		4	0.36822		0.37757		0.34206
 460		0.2			0.9		5	0.38131		0.39252		0.36636
 460		0.2			1.0		1	0.19065		0.20187		0.19065
 460		0.2			1.0		2	0.27477		0.29720		0.27477
 460		0.2			1.0		3	0.31402		0.33832		0.31402
 460		0.2			1.0		4	0.34206		0.37757		0.34206
 460		0.2			1.0		5	0.36636		0.39252		0.36636
 460		0.3			0.0		1	0.20187		0.20187		0.18318
 460		0.3			0.0		2	0.29720		0.29720		0.27290
 460		0.3			0.0		3	0.33832		0.33832		0.31215
 460		0.3			0.0		4	0.37757		0.37757		0.34206
 460		0.3			0.0		5	0.39252		0.39252		0.36449
 460		0.3			0.1		1	0.19813		0.20187		0.18318
 460		0.3			0.1		2	0.29533		0.29720		0.27290
 460		0.3			0.1		3	0.32710		0.33832		0.31215
 460		0.3			0.1		4	0.35327		0.37757		0.34206
 460		0.3			0.1		5	0.37383		0.39252		0.36449
 460		0.3			0.2		1	0.19813		0.20187		0.18318
 460		0.3			0.2		2	0.29533		0.29720		0.27290
 460		0.3			0.2		3	0.32710		0.33832		0.31215
 460		0.3			0.2		4	0.35327		0.37757		0.34206
 460		0.3			0.2		5	0.37383		0.39252		0.36449
 460		0.3			0.3		1	0.19813		0.20187		0.18318
 460		0.3			0.3		2	0.29720		0.29720		0.27290
 460		0.3			0.3		3	0.32710		0.33832		0.31215
 460		0.3			0.3		4	0.35514		0.37757		0.34206
 460		0.3			0.3		5	0.37383		0.39252		0.36449
 460		0.3			0.4		1	0.19813		0.20187		0.18318
 460		0.3			0.4		2	0.29720		0.29720		0.27290
 460		0.3			0.4		3	0.33084		0.33832		0.31215
 460		0.3			0.4		4	0.35514		0.37757		0.34206
 460		0.3			0.4		5	0.37383		0.39252		0.36449
 460		0.3			0.5		1	0.19626		0.20187		0.18318
 460		0.3			0.5		2	0.29346		0.29720		0.27290
 460		0.3			0.5		3	0.33458		0.33832		0.31215
 460		0.3			0.5		4	0.35514		0.37757		0.34206
 460		0.3			0.5		5	0.37570		0.39252		0.36449
 460		0.3			0.6		1	0.20000		0.20187		0.18318
 460		0.3			0.6		2	0.29533		0.29720		0.27290
 460		0.3			0.6		3	0.33271		0.33832		0.31215
 460		0.3			0.6		4	0.35514		0.37757		0.34206
 460		0.3			0.6		5	0.37757		0.39252		0.36449
 460		0.3			0.7		1	0.20187		0.20187		0.18318
 460		0.3			0.7		2	0.29720		0.29720		0.27290
 460		0.3			0.7		3	0.33271		0.33832		0.31215
 460		0.3			0.7		4	0.35701		0.37757		0.34206
 460		0.3			0.7		5	0.37570		0.39252		0.36449
 460		0.3			0.8		1	0.20374		0.20187		0.18318
 460		0.3			0.8		2	0.29533		0.29720		0.27290
 460		0.3			0.8		3	0.33645		0.33832		0.31215
 460		0.3			0.8		4	0.35888		0.37757		0.34206
 460		0.3			0.8		5	0.37757		0.39252		0.36449
 460		0.3			0.9		1	0.19252		0.20187		0.18318
 460		0.3			0.9		2	0.29533		0.29720		0.27290
 460		0.3			0.9		3	0.33458		0.33832		0.31215
 460		0.3			0.9		4	0.36636		0.37757		0.34206
 460		0.3			0.9		5	0.38131		0.39252		0.36449
 460		0.3			1.0		1	0.18318		0.20187		0.18318
 460		0.3			1.0		2	0.27290		0.29720		0.27290
 460		0.3			1.0		3	0.31215		0.33832		0.31215
 460		0.3			1.0		4	0.34206		0.37757		0.34206
 460		0.3			1.0		5	0.36449		0.39252		0.36449
 460		0.4			0.0		1	0.20187		0.20187		0.18505
 460		0.4			0.0		2	0.29720		0.29720		0.28598
 460		0.4			0.0		3	0.33832		0.33832		0.31589
 460		0.4			0.0		4	0.37757		0.37757		0.34206
 460		0.4			0.0		5	0.39252		0.39252		0.36449
 460		0.4			0.1		1	0.19813		0.20187		0.18505
 460		0.4			0.1		2	0.29533		0.29720		0.28598
 460		0.4			0.1		3	0.32710		0.33832		0.31589
 460		0.4			0.1		4	0.35140		0.37757		0.34206
 460		0.4			0.1		5	0.37196		0.39252		0.36449
 460		0.4			0.2		1	0.19813		0.20187		0.18505
 460		0.4			0.2		2	0.29533		0.29720		0.28598
 460		0.4			0.2		3	0.32710		0.33832		0.31589
 460		0.4			0.2		4	0.35140		0.37757		0.34206
 460		0.4			0.2		5	0.37196		0.39252		0.36449
 460		0.4			0.3		1	0.19813		0.20187		0.18505
 460		0.4			0.3		2	0.29533		0.29720		0.28598
 460		0.4			0.3		3	0.32710		0.33832		0.31589
 460		0.4			0.3		4	0.35327		0.37757		0.34206
 460		0.4			0.3		5	0.37196		0.39252		0.36449
 460		0.4			0.4		1	0.19813		0.20187		0.18505
 460		0.4			0.4		2	0.29533		0.29720		0.28598
 460		0.4			0.4		3	0.33084		0.33832		0.31589
 460		0.4			0.4		4	0.35327		0.37757		0.34206
 460		0.4			0.4		5	0.37196		0.39252		0.36449
 460		0.4			0.5		1	0.19626		0.20187		0.18505
 460		0.4			0.5		2	0.29533		0.29720		0.28598
 460		0.4			0.5		3	0.33458		0.33832		0.31589
 460		0.4			0.5		4	0.35327		0.37757		0.34206
 460		0.4			0.5		5	0.37383		0.39252		0.36449
 460		0.4			0.6		1	0.20187		0.20187		0.18505
 460		0.4			0.6		2	0.29720		0.29720		0.28598
 460		0.4			0.6		3	0.33458		0.33832		0.31589
 460		0.4			0.6		4	0.35327		0.37757		0.34206
 460		0.4			0.6		5	0.37570		0.39252		0.36449
 460		0.4			0.7		1	0.20000		0.20187		0.18505
 460		0.4			0.7		2	0.29907		0.29720		0.28598
 460		0.4			0.7		3	0.33458		0.33832		0.31589
 460		0.4			0.7		4	0.35514		0.37757		0.34206
 460		0.4			0.7		5	0.37570		0.39252		0.36449
 460		0.4			0.8		1	0.20000		0.20187		0.18505
 460		0.4			0.8		2	0.29720		0.29720		0.28598
 460		0.4			0.8		3	0.33832		0.33832		0.31589
 460		0.4			0.8		4	0.35701		0.37757		0.34206
 460		0.4			0.8		5	0.37570		0.39252		0.36449
 460		0.4			0.9		1	0.19626		0.20187		0.18505
 460		0.4			0.9		2	0.30280		0.29720		0.28598
 460		0.4			0.9		3	0.33832		0.33832		0.31589
 460		0.4			0.9		4	0.36449		0.37757		0.34206
 460		0.4			0.9		5	0.37757		0.39252		0.36449
 460		0.4			1.0		1	0.18505		0.20187		0.18505
 460		0.4			1.0		2	0.28598		0.29720		0.28598
 460		0.4			1.0		3	0.31589		0.33832		0.31589
 460		0.4			1.0		4	0.34206		0.37757		0.34206
 460		0.4			1.0		5	0.36449		0.39252		0.36449
 460		0.5			0.0		1	0.20187		0.20187		0.18318
 460		0.5			0.0		2	0.29720		0.29720		0.28598
 460		0.5			0.0		3	0.33832		0.33832		0.31589
 460		0.5			0.0		4	0.37757		0.37757		0.34019
 460		0.5			0.0		5	0.39252		0.39252		0.36075
 460		0.5			0.1		1	0.19626		0.20187		0.18318
 460		0.5			0.1		2	0.29346		0.29720		0.28598
 460		0.5			0.1		3	0.32336		0.33832		0.31589
 460		0.5			0.1		4	0.34953		0.37757		0.34019
 460		0.5			0.1		5	0.37009		0.39252		0.36075
 460		0.5			0.2		1	0.19626		0.20187		0.18318
 460		0.5			0.2		2	0.29346		0.29720		0.28598
 460		0.5			0.2		3	0.32336		0.33832		0.31589
 460		0.5			0.2		4	0.34953		0.37757		0.34019
 460		0.5			0.2		5	0.37009		0.39252		0.36075
 460		0.5			0.3		1	0.19439		0.20187		0.18318
 460		0.5			0.3		2	0.29346		0.29720		0.28598
 460		0.5			0.3		3	0.32336		0.33832		0.31589
 460		0.5			0.3		4	0.35140		0.37757		0.34019
 460		0.5			0.3		5	0.37009		0.39252		0.36075
 460		0.5			0.4		1	0.19813		0.20187		0.18318
 460		0.5			0.4		2	0.29346		0.29720		0.28598
 460		0.5			0.4		3	0.32523		0.33832		0.31589
 460		0.5			0.4		4	0.35140		0.37757		0.34019
 460		0.5			0.4		5	0.37009		0.39252		0.36075
 460		0.5			0.5		1	0.19813		0.20187		0.18318
 460		0.5			0.5		2	0.29346		0.29720		0.28598
 460		0.5			0.5		3	0.33084		0.33832		0.31589
 460		0.5			0.5		4	0.35140		0.37757		0.34019
 460		0.5			0.5		5	0.37196		0.39252		0.36075
 460		0.5			0.6		1	0.20187		0.20187		0.18318
 460		0.5			0.6		2	0.29346		0.29720		0.28598
 460		0.5			0.6		3	0.33084		0.33832		0.31589
 460		0.5			0.6		4	0.35140		0.37757		0.34019
 460		0.5			0.6		5	0.37383		0.39252		0.36075
 460		0.5			0.7		1	0.20187		0.20187		0.18318
 460		0.5			0.7		2	0.29533		0.29720		0.28598
 460		0.5			0.7		3	0.33084		0.33832		0.31589
 460		0.5			0.7		4	0.35327		0.37757		0.34019
 460		0.5			0.7		5	0.37196		0.39252		0.36075
 460		0.5			0.8		1	0.19813		0.20187		0.18318
 460		0.5			0.8		2	0.29346		0.29720		0.28598
 460		0.5			0.8		3	0.33271		0.33832		0.31589
 460		0.5			0.8		4	0.35514		0.37757		0.34019
 460		0.5			0.8		5	0.37009		0.39252		0.36075
 460		0.5			0.9		1	0.19813		0.20187		0.18318
 460		0.5			0.9		2	0.30093		0.29720		0.28598
 460		0.5			0.9		3	0.33271		0.33832		0.31589
 460		0.5			0.9		4	0.36075		0.37757		0.34019
 460		0.5			0.9		5	0.37196		0.39252		0.36075
 460		0.5			1.0		1	0.18318		0.20187		0.18318
 460		0.5			1.0		2	0.28598		0.29720		0.28598
 460		0.5			1.0		3	0.31589		0.33832		0.31589
 460		0.5			1.0		4	0.34019		0.37757		0.34019
 460		0.5			1.0		5	0.36075		0.39252		0.36075
 460		0.6			0.0		1	0.20187		0.20187		0.18318
 460		0.6			0.0		2	0.29720		0.29720		0.28598
 460		0.6			0.0		3	0.33832		0.33832		0.31589
 460		0.6			0.0		4	0.37757		0.37757		0.34019
 460		0.6			0.0		5	0.39252		0.39252		0.35888
 460		0.6			0.1		1	0.19813		0.20187		0.18318
 460		0.6			0.1		2	0.29346		0.29720		0.28598
 460		0.6			0.1		3	0.32336		0.33832		0.31589
 460		0.6			0.1		4	0.34953		0.37757		0.34019
 460		0.6			0.1		5	0.36822		0.39252		0.35888
 460		0.6			0.2		1	0.19813		0.20187		0.18318
 460		0.6			0.2		2	0.29346		0.29720		0.28598
 460		0.6			0.2		3	0.32336		0.33832		0.31589
 460		0.6			0.2		4	0.34953		0.37757		0.34019
 460		0.6			0.2		5	0.36822		0.39252		0.35888
 460		0.6			0.3		1	0.19626		0.20187		0.18318
 460		0.6			0.3		2	0.29346		0.29720		0.28598
 460		0.6			0.3		3	0.32336		0.33832		0.31589
 460		0.6			0.3		4	0.34953		0.37757		0.34019
 460		0.6			0.3		5	0.36822		0.39252		0.35888
 460		0.6			0.4		1	0.20000		0.20187		0.18318
 460		0.6			0.4		2	0.29346		0.29720		0.28598
 460		0.6			0.4		3	0.32523		0.33832		0.31589
 460		0.6			0.4		4	0.34953		0.37757		0.34019
 460		0.6			0.4		5	0.36822		0.39252		0.35888
 460		0.6			0.5		1	0.20000		0.20187		0.18318
 460		0.6			0.5		2	0.29346		0.29720		0.28598
 460		0.6			0.5		3	0.32897		0.33832		0.31589
 460		0.6			0.5		4	0.34953		0.37757		0.34019
 460		0.6			0.5		5	0.37009		0.39252		0.35888
 460		0.6			0.6		1	0.20374		0.20187		0.18318
 460		0.6			0.6		2	0.29346		0.29720		0.28598
 460		0.6			0.6		3	0.32897		0.33832		0.31589
 460		0.6			0.6		4	0.34953		0.37757		0.34019
 460		0.6			0.6		5	0.37196		0.39252		0.35888
 460		0.6			0.7		1	0.20374		0.20187		0.18318
 460		0.6			0.7		2	0.29533		0.29720		0.28598
 460		0.6			0.7		3	0.32897		0.33832		0.31589
 460		0.6			0.7		4	0.35327		0.37757		0.34019
 460		0.6			0.7		5	0.37009		0.39252		0.35888
 460		0.6			0.8		1	0.20000		0.20187		0.18318
 460		0.6			0.8		2	0.29346		0.29720		0.28598
 460		0.6			0.8		3	0.33084		0.33832		0.31589
 460		0.6			0.8		4	0.35514		0.37757		0.34019
 460		0.6			0.8		5	0.36822		0.39252		0.35888
 460		0.6			0.9		1	0.20000		0.20187		0.18318
 460		0.6			0.9		2	0.30093		0.29720		0.28598
 460		0.6			0.9		3	0.33271		0.33832		0.31589
 460		0.6			0.9		4	0.36075		0.37757		0.34019
 460		0.6			0.9		5	0.37009		0.39252		0.35888
 460		0.6			1.0		1	0.18318		0.20187		0.18318
 460		0.6			1.0		2	0.28598		0.29720		0.28598
 460		0.6			1.0		3	0.31589		0.33832		0.31589
 460		0.6			1.0		4	0.34019		0.37757		0.34019
 460		0.6			1.0		5	0.35888		0.39252		0.35888
 460		0.7			0.0		1	0.20187		0.20187		0.18318
 460		0.7			0.0		2	0.29720		0.29720		0.28411
 460		0.7			0.0		3	0.33832		0.33832		0.31215
 460		0.7			0.0		4	0.37757		0.37757		0.34019
 460		0.7			0.0		5	0.39252		0.39252		0.35514
 460		0.7			0.1		1	0.19813		0.20187		0.18318
 460		0.7			0.1		2	0.29346		0.29720		0.28411
 460		0.7			0.1		3	0.32336		0.33832		0.31215
 460		0.7			0.1		4	0.34953		0.37757		0.34019
 460		0.7			0.1		5	0.36822		0.39252		0.35514
 460		0.7			0.2		1	0.19813		0.20187		0.18318
 460		0.7			0.2		2	0.29346		0.29720		0.28411
 460		0.7			0.2		3	0.32336		0.33832		0.31215
 460		0.7			0.2		4	0.34953		0.37757		0.34019
 460		0.7			0.2		5	0.36822		0.39252		0.35514
 460		0.7			0.3		1	0.19813		0.20187		0.18318
 460		0.7			0.3		2	0.29346		0.29720		0.28411
 460		0.7			0.3		3	0.32336		0.33832		0.31215
 460		0.7			0.3		4	0.34953		0.37757		0.34019
 460		0.7			0.3		5	0.36822		0.39252		0.35514
 460		0.7			0.4		1	0.19813		0.20187		0.18318
 460		0.7			0.4		2	0.29346		0.29720		0.28411
 460		0.7			0.4		3	0.32523		0.33832		0.31215
 460		0.7			0.4		4	0.34953		0.37757		0.34019
 460		0.7			0.4		5	0.36822		0.39252		0.35514
 460		0.7			0.5		1	0.19813		0.20187		0.18318
 460		0.7			0.5		2	0.29346		0.29720		0.28411
 460		0.7			0.5		3	0.32897		0.33832		0.31215
 460		0.7			0.5		4	0.34953		0.37757		0.34019
 460		0.7			0.5		5	0.37009		0.39252		0.35514
 460		0.7			0.6		1	0.20187		0.20187		0.18318
 460		0.7			0.6		2	0.29346		0.29720		0.28411
 460		0.7			0.6		3	0.32897		0.33832		0.31215
 460		0.7			0.6		4	0.34953		0.37757		0.34019
 460		0.7			0.6		5	0.36822		0.39252		0.35514
 460		0.7			0.7		1	0.20374		0.20187		0.18318
 460		0.7			0.7		2	0.29533		0.29720		0.28411
 460		0.7			0.7		3	0.32897		0.33832		0.31215
 460		0.7			0.7		4	0.35327		0.37757		0.34019
 460		0.7			0.7		5	0.37009		0.39252		0.35514
 460		0.7			0.8		1	0.20000		0.20187		0.18318
 460		0.7			0.8		2	0.29346		0.29720		0.28411
 460		0.7			0.8		3	0.33084		0.33832		0.31215
 460		0.7			0.8		4	0.35514		0.37757		0.34019
 460		0.7			0.8		5	0.37009		0.39252		0.35514
 460		0.7			0.9		1	0.20000		0.20187		0.18318
 460		0.7			0.9		2	0.30093		0.29720		0.28411
 460		0.7			0.9		3	0.33271		0.33832		0.31215
 460		0.7			0.9		4	0.36075		0.37757		0.34019
 460		0.7			0.9		5	0.36636		0.39252		0.35514
 460		0.7			1.0		1	0.18318		0.20187		0.18318
 460		0.7			1.0		2	0.28411		0.29720		0.28411
 460		0.7			1.0		3	0.31215		0.33832		0.31215
 460		0.7			1.0		4	0.34019		0.37757		0.34019
 460		0.7			1.0		5	0.35514		0.39252		0.35514
 460		0.8			0.0		1	0.20187		0.20187		0.18505
 460		0.8			0.0		2	0.29720		0.29720		0.28411
 460		0.8			0.0		3	0.33832		0.33832		0.31402
 460		0.8			0.0		4	0.37757		0.37757		0.34019
 460		0.8			0.0		5	0.39252		0.39252		0.35514
 460		0.8			0.1		1	0.20000		0.20187		0.18505
 460		0.8			0.1		2	0.29346		0.29720		0.28411
 460		0.8			0.1		3	0.32336		0.33832		0.31402
 460		0.8			0.1		4	0.35140		0.37757		0.34019
 460		0.8			0.1		5	0.36822		0.39252		0.35514
 460		0.8			0.2		1	0.20000		0.20187		0.18505
 460		0.8			0.2		2	0.29346		0.29720		0.28411
 460		0.8			0.2		3	0.32336		0.33832		0.31402
 460		0.8			0.2		4	0.35140		0.37757		0.34019
 460		0.8			0.2		5	0.36822		0.39252		0.35514
 460		0.8			0.3		1	0.20000		0.20187		0.18505
 460		0.8			0.3		2	0.29346		0.29720		0.28411
 460		0.8			0.3		3	0.32336		0.33832		0.31402
 460		0.8			0.3		4	0.35140		0.37757		0.34019
 460		0.8			0.3		5	0.36822		0.39252		0.35514
 460		0.8			0.4		1	0.20000		0.20187		0.18505
 460		0.8			0.4		2	0.29346		0.29720		0.28411
 460		0.8			0.4		3	0.32523		0.33832		0.31402
 460		0.8			0.4		4	0.35140		0.37757		0.34019
 460		0.8			0.4		5	0.36822		0.39252		0.35514
 460		0.8			0.5		1	0.20000		0.20187		0.18505
 460		0.8			0.5		2	0.29346		0.29720		0.28411
 460		0.8			0.5		3	0.32897		0.33832		0.31402
 460		0.8			0.5		4	0.35140		0.37757		0.34019
 460		0.8			0.5		5	0.37009		0.39252		0.35514
 460		0.8			0.6		1	0.20374		0.20187		0.18505
 460		0.8			0.6		2	0.29346		0.29720		0.28411
 460		0.8			0.6		3	0.32897		0.33832		0.31402
 460		0.8			0.6		4	0.35140		0.37757		0.34019
 460		0.8			0.6		5	0.36822		0.39252		0.35514
 460		0.8			0.7		1	0.20561		0.20187		0.18505
 460		0.8			0.7		2	0.29533		0.29720		0.28411
 460		0.8			0.7		3	0.32897		0.33832		0.31402
 460		0.8			0.7		4	0.35514		0.37757		0.34019
 460		0.8			0.7		5	0.37009		0.39252		0.35514
 460		0.8			0.8		1	0.20374		0.20187		0.18505
 460		0.8			0.8		2	0.29346		0.29720		0.28411
 460		0.8			0.8		3	0.33084		0.33832		0.31402
 460		0.8			0.8		4	0.35701		0.37757		0.34019
 460		0.8			0.8		5	0.37009		0.39252		0.35514
 460		0.8			0.9		1	0.20187		0.20187		0.18505
 460		0.8			0.9		2	0.30093		0.29720		0.28411
 460		0.8			0.9		3	0.33271		0.33832		0.31402
 460		0.8			0.9		4	0.36262		0.37757		0.34019
 460		0.8			0.9		5	0.36636		0.39252		0.35514
 460		0.8			1.0		1	0.18505		0.20187		0.18505
 460		0.8			1.0		2	0.28411		0.29720		0.28411
 460		0.8			1.0		3	0.31402		0.33832		0.31402
 460		0.8			1.0		4	0.34019		0.37757		0.34019
 460		0.8			1.0		5	0.35514		0.39252		0.35514
 460		0.9			0.0		1	0.20187		0.20187		0.18692
 460		0.9			0.0		2	0.29720		0.29720		0.28785
 460		0.9			0.0		3	0.33832		0.33832		0.31402
 460		0.9			0.0		4	0.37757		0.37757		0.33832
 460		0.9			0.0		5	0.39252		0.39252		0.35327
 460		0.9			0.1		1	0.20000		0.20187		0.18692
 460		0.9			0.1		2	0.29346		0.29720		0.28785
 460		0.9			0.1		3	0.32523		0.33832		0.31402
 460		0.9			0.1		4	0.35140		0.37757		0.33832
 460		0.9			0.1		5	0.36822		0.39252		0.35327
 460		0.9			0.2		1	0.20000		0.20187		0.18692
 460		0.9			0.2		2	0.29346		0.29720		0.28785
 460		0.9			0.2		3	0.32523		0.33832		0.31402
 460		0.9			0.2		4	0.35140		0.37757		0.33832
 460		0.9			0.2		5	0.36822		0.39252		0.35327
 460		0.9			0.3		1	0.20000		0.20187		0.18692
 460		0.9			0.3		2	0.29346		0.29720		0.28785
 460		0.9			0.3		3	0.32523		0.33832		0.31402
 460		0.9			0.3		4	0.35140		0.37757		0.33832
 460		0.9			0.3		5	0.36822		0.39252		0.35327
 460		0.9			0.4		1	0.20000		0.20187		0.18692
 460		0.9			0.4		2	0.29346		0.29720		0.28785
 460		0.9			0.4		3	0.32710		0.33832		0.31402
 460		0.9			0.4		4	0.35140		0.37757		0.33832
 460		0.9			0.4		5	0.36822		0.39252		0.35327
 460		0.9			0.5		1	0.19813		0.20187		0.18692
 460		0.9			0.5		2	0.29346		0.29720		0.28785
 460		0.9			0.5		3	0.33084		0.33832		0.31402
 460		0.9			0.5		4	0.35140		0.37757		0.33832
 460		0.9			0.5		5	0.37009		0.39252		0.35327
 460		0.9			0.6		1	0.19813		0.20187		0.18692
 460		0.9			0.6		2	0.29346		0.29720		0.28785
 460		0.9			0.6		3	0.33084		0.33832		0.31402
 460		0.9			0.6		4	0.35140		0.37757		0.33832
 460		0.9			0.6		5	0.36822		0.39252		0.35327
 460		0.9			0.7		1	0.19626		0.20187		0.18692
 460		0.9			0.7		2	0.29533		0.29720		0.28785
 460		0.9			0.7		3	0.33084		0.33832		0.31402
 460		0.9			0.7		4	0.35514		0.37757		0.33832
 460		0.9			0.7		5	0.37009		0.39252		0.35327
 460		0.9			0.8		1	0.19252		0.20187		0.18692
 460		0.9			0.8		2	0.29346		0.29720		0.28785
 460		0.9			0.8		3	0.33271		0.33832		0.31402
 460		0.9			0.8		4	0.35701		0.37757		0.33832
 460		0.9			0.8		5	0.37009		0.39252		0.35327
 460		0.9			0.9		1	0.20000		0.20187		0.18692
 460		0.9			0.9		2	0.30093		0.29720		0.28785
 460		0.9			0.9		3	0.33458		0.33832		0.31402
 460		0.9			0.9		4	0.36262		0.37757		0.33832
 460		0.9			0.9		5	0.36636		0.39252		0.35327
 460		0.9			1.0		1	0.18692		0.20187		0.18692
 460		0.9			1.0		2	0.28785		0.29720		0.28785
 460		0.9			1.0		3	0.31402		0.33832		0.31402
 460		0.9			1.0		4	0.33832		0.37757		0.33832
 460		0.9			1.0		5	0.35327		0.39252		0.35327
 460		1.0			0.0		1	0.20187		0.20187		0.18692
 460		1.0			0.0		2	0.29720		0.29720		0.28785
 460		1.0			0.0		3	0.33832		0.33832		0.31402
 460		1.0			0.0		4	0.37757		0.37757		0.33832
 460		1.0			0.0		5	0.39252		0.39252		0.35327
 460		1.0			0.1		1	0.20000		0.20187		0.18692
 460		1.0			0.1		2	0.29346		0.29720		0.28785
 460		1.0			0.1		3	0.32523		0.33832		0.31402
 460		1.0			0.1		4	0.35140		0.37757		0.33832
 460		1.0			0.1		5	0.36822		0.39252		0.35327
 460		1.0			0.2		1	0.20000		0.20187		0.18692
 460		1.0			0.2		2	0.29346		0.29720		0.28785
 460		1.0			0.2		3	0.32523		0.33832		0.31402
 460		1.0			0.2		4	0.35140		0.37757		0.33832
 460		1.0			0.2		5	0.36822		0.39252		0.35327
 460		1.0			0.3		1	0.20000		0.20187		0.18692
 460		1.0			0.3		2	0.29346		0.29720		0.28785
 460		1.0			0.3		3	0.32523		0.33832		0.31402
 460		1.0			0.3		4	0.35140		0.37757		0.33832
 460		1.0			0.3		5	0.36822		0.39252		0.35327
 460		1.0			0.4		1	0.20000		0.20187		0.18692
 460		1.0			0.4		2	0.29346		0.29720		0.28785
 460		1.0			0.4		3	0.32710		0.33832		0.31402
 460		1.0			0.4		4	0.35140		0.37757		0.33832
 460		1.0			0.4		5	0.36822		0.39252		0.35327
 460		1.0			0.5		1	0.19813		0.20187		0.18692
 460		1.0			0.5		2	0.29346		0.29720		0.28785
 460		1.0			0.5		3	0.33084		0.33832		0.31402
 460		1.0			0.5		4	0.35140		0.37757		0.33832
 460		1.0			0.5		5	0.37009		0.39252		0.35327
 460		1.0			0.6		1	0.19813		0.20187		0.18692
 460		1.0			0.6		2	0.29346		0.29720		0.28785
 460		1.0			0.6		3	0.33084		0.33832		0.31402
 460		1.0			0.6		4	0.35140		0.37757		0.33832
 460		1.0			0.6		5	0.36822		0.39252		0.35327
 460		1.0			0.7		1	0.19626		0.20187		0.18692
 460		1.0			0.7		2	0.29533		0.29720		0.28785
 460		1.0			0.7		3	0.33084		0.33832		0.31402
 460		1.0			0.7		4	0.35514		0.37757		0.33832
 460		1.0			0.7		5	0.37009		0.39252		0.35327
 460		1.0			0.8		1	0.19252		0.20187		0.18692
 460		1.0			0.8		2	0.29346		0.29720		0.28785
 460		1.0			0.8		3	0.33271		0.33832		0.31402
 460		1.0			0.8		4	0.35701		0.37757		0.33832
 460		1.0			0.8		5	0.37009		0.39252		0.35327
 460		1.0			0.9		1	0.20000		0.20187		0.18692
 460		1.0			0.9		2	0.30093		0.29720		0.28785
 460		1.0			0.9		3	0.33458		0.33832		0.31402
 460		1.0			0.9		4	0.36262		0.37757		0.33832
 460		1.0			0.9		5	0.36636		0.39252		0.35327
 460		1.0			1.0		1	0.18692		0.20187		0.18692
 460		1.0			1.0		2	0.28785		0.29720		0.28785
 460		1.0			1.0		3	0.31402		0.33832		0.31402
 460		1.0			1.0		4	0.33832		0.37757		0.33832
 460		1.0			1.0		5	0.35327		0.39252		0.35327
 480		0.1			0.0		1	0.20187		0.20187		0.20000
 480		0.1			0.0		2	0.29720		0.29720		0.28411
 480		0.1			0.0		3	0.33832		0.33832		0.32897
 480		0.1			0.0		4	0.37757		0.37757		0.35514
 480		0.1			0.0		5	0.39252		0.39252		0.37757
 480		0.1			0.1		1	0.20187		0.20187		0.20000
 480		0.1			0.1		2	0.30093		0.29720		0.28411
 480		0.1			0.1		3	0.33271		0.33832		0.32897
 480		0.1			0.1		4	0.36262		0.37757		0.35514
 480		0.1			0.1		5	0.38131		0.39252		0.37757
 480		0.1			0.2		1	0.20187		0.20187		0.20000
 480		0.1			0.2		2	0.30093		0.29720		0.28411
 480		0.1			0.2		3	0.33458		0.33832		0.32897
 480		0.1			0.2		4	0.36636		0.37757		0.35514
 480		0.1			0.2		5	0.38131		0.39252		0.37757
 480		0.1			0.3		1	0.20187		0.20187		0.20000
 480		0.1			0.3		2	0.29907		0.29720		0.28411
 480		0.1			0.3		3	0.34019		0.33832		0.32897
 480		0.1			0.3		4	0.36636		0.37757		0.35514
 480		0.1			0.3		5	0.38131		0.39252		0.37757
 480		0.1			0.4		1	0.20000		0.20187		0.20000
 480		0.1			0.4		2	0.29907		0.29720		0.28411
 480		0.1			0.4		3	0.34206		0.33832		0.32897
 480		0.1			0.4		4	0.36636		0.37757		0.35514
 480		0.1			0.4		5	0.38131		0.39252		0.37757
 480		0.1			0.5		1	0.20000		0.20187		0.20000
 480		0.1			0.5		2	0.29907		0.29720		0.28411
 480		0.1			0.5		3	0.34206		0.33832		0.32897
 480		0.1			0.5		4	0.36449		0.37757		0.35514
 480		0.1			0.5		5	0.38692		0.39252		0.37757
 480		0.1			0.6		1	0.20561		0.20187		0.20000
 480		0.1			0.6		2	0.29533		0.29720		0.28411
 480		0.1			0.6		3	0.34019		0.33832		0.32897
 480		0.1			0.6		4	0.36636		0.37757		0.35514
 480		0.1			0.6		5	0.38879		0.39252		0.37757
 480		0.1			0.7		1	0.20748		0.20187		0.20000
 480		0.1			0.7		2	0.30093		0.29720		0.28411
 480		0.1			0.7		3	0.34766		0.33832		0.32897
 480		0.1			0.7		4	0.37196		0.37757		0.35514
 480		0.1			0.7		5	0.38879		0.39252		0.37757
 480		0.1			0.8		1	0.20561		0.20187		0.20000
 480		0.1			0.8		2	0.29533		0.29720		0.28411
 480		0.1			0.8		3	0.34766		0.33832		0.32897
 480		0.1			0.8		4	0.37757		0.37757		0.35514
 480		0.1			0.8		5	0.38879		0.39252		0.37757
 480		0.1			0.9		1	0.20374		0.20187		0.20000
 480		0.1			0.9		2	0.28785		0.29720		0.28411
 480		0.1			0.9		3	0.34579		0.33832		0.32897
 480		0.1			0.9		4	0.36636		0.37757		0.35514
 480		0.1			0.9		5	0.39065		0.39252		0.37757
 480		0.1			1.0		1	0.20000		0.20187		0.20000
 480		0.1			1.0		2	0.28411		0.29720		0.28411
 480		0.1			1.0		3	0.32897		0.33832		0.32897
 480		0.1			1.0		4	0.35514		0.37757		0.35514
 480		0.1			1.0		5	0.37757		0.39252		0.37757
 480		0.2			0.0		1	0.20187		0.20187		0.19065
 480		0.2			0.0		2	0.29720		0.29720		0.27664
 480		0.2			0.0		3	0.33832		0.33832		0.31963
 480		0.2			0.0		4	0.37757		0.37757		0.34393
 480		0.2			0.0		5	0.39252		0.39252		0.36636
 480		0.2			0.1		1	0.19813		0.20187		0.19065
 480		0.2			0.1		2	0.29720		0.29720		0.27664
 480		0.2			0.1		3	0.32897		0.33832		0.31963
 480		0.2			0.1		4	0.35514		0.37757		0.34393
 480		0.2			0.1		5	0.37570		0.39252		0.36636
 480		0.2			0.2		1	0.19813		0.20187		0.19065
 480		0.2			0.2		2	0.29720		0.29720		0.27664
 480		0.2			0.2		3	0.33084		0.33832		0.31963
 480		0.2			0.2		4	0.35888		0.37757		0.34393
 480		0.2			0.2		5	0.37757		0.39252		0.36636
 480		0.2			0.3		1	0.19813		0.20187		0.19065
 480		0.2			0.3		2	0.29533		0.29720		0.27664
 480		0.2			0.3		3	0.33271		0.33832		0.31963
 480		0.2			0.3		4	0.35888		0.37757		0.34393
 480		0.2			0.3		5	0.37757		0.39252		0.36636
 480		0.2			0.4		1	0.19626		0.20187		0.19065
 480		0.2			0.4		2	0.29533		0.29720		0.27664
 480		0.2			0.4		3	0.33458		0.33832		0.31963
 480		0.2			0.4		4	0.35888		0.37757		0.34393
 480		0.2			0.4		5	0.37757		0.39252		0.36636
 480		0.2			0.5		1	0.19626		0.20187		0.19065
 480		0.2			0.5		2	0.29533		0.29720		0.27664
 480		0.2			0.5		3	0.33832		0.33832		0.31963
 480		0.2			0.5		4	0.35888		0.37757		0.34393
 480		0.2			0.5		5	0.37757		0.39252		0.36636
 480		0.2			0.6		1	0.20187		0.20187		0.19065
 480		0.2			0.6		2	0.29159		0.29720		0.27664
 480		0.2			0.6		3	0.33832		0.33832		0.31963
 480		0.2			0.6		4	0.35701		0.37757		0.34393
 480		0.2			0.6		5	0.37944		0.39252		0.36636
 480		0.2			0.7		1	0.20374		0.20187		0.19065
 480		0.2			0.7		2	0.29533		0.29720		0.27664
 480		0.2			0.7		3	0.33645		0.33832		0.31963
 480		0.2			0.7		4	0.35888		0.37757		0.34393
 480		0.2			0.7		5	0.37944		0.39252		0.36636
 480		0.2			0.8		1	0.20187		0.20187		0.19065
 480		0.2			0.8		2	0.28972		0.29720		0.27664
 480		0.2			0.8		3	0.33645		0.33832		0.31963
 480		0.2			0.8		4	0.36262		0.37757		0.34393
 480		0.2			0.8		5	0.37757		0.39252		0.36636
 480		0.2			0.9		1	0.20000		0.20187		0.19065
 480		0.2			0.9		2	0.28598		0.29720		0.27664
 480		0.2			0.9		3	0.33832		0.33832		0.31963
 480		0.2			0.9		4	0.36822		0.37757		0.34393
 480		0.2			0.9		5	0.37944		0.39252		0.36636
 480		0.2			1.0		1	0.19065		0.20187		0.19065
 480		0.2			1.0		2	0.27664		0.29720		0.27664
 480		0.2			1.0		3	0.31963		0.33832		0.31963
 480		0.2			1.0		4	0.34393		0.37757		0.34393
 480		0.2			1.0		5	0.36636		0.39252		0.36636
 480		0.3			0.0		1	0.20187		0.20187		0.18505
 480		0.3			0.0		2	0.29720		0.29720		0.27477
 480		0.3			0.0		3	0.33832		0.33832		0.31402
 480		0.3			0.0		4	0.37757		0.37757		0.34206
 480		0.3			0.0		5	0.39252		0.39252		0.36449
 480		0.3			0.1		1	0.19813		0.20187		0.18505
 480		0.3			0.1		2	0.29533		0.29720		0.27477
 480		0.3			0.1		3	0.32710		0.33832		0.31402
 480		0.3			0.1		4	0.35327		0.37757		0.34206
 480		0.3			0.1		5	0.37383		0.39252		0.36449
 480		0.3			0.2		1	0.19813		0.20187		0.18505
 480		0.3			0.2		2	0.29533		0.29720		0.27477
 480		0.3			0.2		3	0.32710		0.33832		0.31402
 480		0.3			0.2		4	0.35327		0.37757		0.34206
 480		0.3			0.2		5	0.37383		0.39252		0.36449
 480		0.3			0.3		1	0.19813		0.20187		0.18505
 480		0.3			0.3		2	0.29720		0.29720		0.27477
 480		0.3			0.3		3	0.32710		0.33832		0.31402
 480		0.3			0.3		4	0.35514		0.37757		0.34206
 480		0.3			0.3		5	0.37383		0.39252		0.36449
 480		0.3			0.4		1	0.19626		0.20187		0.18505
 480		0.3			0.4		2	0.29720		0.29720		0.27477
 480		0.3			0.4		3	0.33084		0.33832		0.31402
 480		0.3			0.4		4	0.35514		0.37757		0.34206
 480		0.3			0.4		5	0.37383		0.39252		0.36449
 480		0.3			0.5		1	0.19626		0.20187		0.18505
 480		0.3			0.5		2	0.29346		0.29720		0.27477
 480		0.3			0.5		3	0.33458		0.33832		0.31402
 480		0.3			0.5		4	0.35514		0.37757		0.34206
 480		0.3			0.5		5	0.37383		0.39252		0.36449
 480		0.3			0.6		1	0.20187		0.20187		0.18505
 480		0.3			0.6		2	0.29533		0.29720		0.27477
 480		0.3			0.6		3	0.33458		0.33832		0.31402
 480		0.3			0.6		4	0.35514		0.37757		0.34206
 480		0.3			0.6		5	0.37757		0.39252		0.36449
 480		0.3			0.7		1	0.20187		0.20187		0.18505
 480		0.3			0.7		2	0.29720		0.29720		0.27477
 480		0.3			0.7		3	0.33271		0.33832		0.31402
 480		0.3			0.7		4	0.35701		0.37757		0.34206
 480		0.3			0.7		5	0.37570		0.39252		0.36449
 480		0.3			0.8		1	0.20374		0.20187		0.18505
 480		0.3			0.8		2	0.29533		0.29720		0.27477
 480		0.3			0.8		3	0.33645		0.33832		0.31402
 480		0.3			0.8		4	0.36075		0.37757		0.34206
 480		0.3			0.8		5	0.37383		0.39252		0.36449
 480		0.3			0.9		1	0.19252		0.20187		0.18505
 480		0.3			0.9		2	0.29346		0.29720		0.27477
 480		0.3			0.9		3	0.33458		0.33832		0.31402
 480		0.3			0.9		4	0.36636		0.37757		0.34206
 480		0.3			0.9		5	0.38131		0.39252		0.36449
 480		0.3			1.0		1	0.18505		0.20187		0.18505
 480		0.3			1.0		2	0.27477		0.29720		0.27477
 480		0.3			1.0		3	0.31402		0.33832		0.31402
 480		0.3			1.0		4	0.34206		0.37757		0.34206
 480		0.3			1.0		5	0.36449		0.39252		0.36449
 480		0.4			0.0		1	0.20187		0.20187		0.18692
 480		0.4			0.0		2	0.29720		0.29720		0.28785
 480		0.4			0.0		3	0.33832		0.33832		0.31776
 480		0.4			0.0		4	0.37757		0.37757		0.34206
 480		0.4			0.0		5	0.39252		0.39252		0.36449
 480		0.4			0.1		1	0.19813		0.20187		0.18692
 480		0.4			0.1		2	0.29533		0.29720		0.28785
 480		0.4			0.1		3	0.32710		0.33832		0.31776
 480		0.4			0.1		4	0.35140		0.37757		0.34206
 480		0.4			0.1		5	0.37196		0.39252		0.36449
 480		0.4			0.2		1	0.19813		0.20187		0.18692
 480		0.4			0.2		2	0.29533		0.29720		0.28785
 480		0.4			0.2		3	0.32710		0.33832		0.31776
 480		0.4			0.2		4	0.35140		0.37757		0.34206
 480		0.4			0.2		5	0.37196		0.39252		0.36449
 480		0.4			0.3		1	0.19813		0.20187		0.18692
 480		0.4			0.3		2	0.29533		0.29720		0.28785
 480		0.4			0.3		3	0.32710		0.33832		0.31776
 480		0.4			0.3		4	0.35327		0.37757		0.34206
 480		0.4			0.3		5	0.37196		0.39252		0.36449
 480		0.4			0.4		1	0.19626		0.20187		0.18692
 480		0.4			0.4		2	0.29533		0.29720		0.28785
 480		0.4			0.4		3	0.33084		0.33832		0.31776
 480		0.4			0.4		4	0.35327		0.37757		0.34206
 480		0.4			0.4		5	0.37196		0.39252		0.36449
 480		0.4			0.5		1	0.19626		0.20187		0.18692
 480		0.4			0.5		2	0.29533		0.29720		0.28785
 480		0.4			0.5		3	0.33458		0.33832		0.31776
 480		0.4			0.5		4	0.35327		0.37757		0.34206
 480		0.4			0.5		5	0.37196		0.39252		0.36449
 480		0.4			0.6		1	0.20187		0.20187		0.18692
 480		0.4			0.6		2	0.29720		0.29720		0.28785
 480		0.4			0.6		3	0.33645		0.33832		0.31776
 480		0.4			0.6		4	0.35327		0.37757		0.34206
 480		0.4			0.6		5	0.37570		0.39252		0.36449
 480		0.4			0.7		1	0.20000		0.20187		0.18692
 480		0.4			0.7		2	0.29907		0.29720		0.28785
 480		0.4			0.7		3	0.33458		0.33832		0.31776
 480		0.4			0.7		4	0.35514		0.37757		0.34206
 480		0.4			0.7		5	0.37570		0.39252		0.36449
 480		0.4			0.8		1	0.20000		0.20187		0.18692
 480		0.4			0.8		2	0.29720		0.29720		0.28785
 480		0.4			0.8		3	0.33832		0.33832		0.31776
 480		0.4			0.8		4	0.35888		0.37757		0.34206
 480		0.4			0.8		5	0.37196		0.39252		0.36449
 480		0.4			0.9		1	0.19626		0.20187		0.18692
 480		0.4			0.9		2	0.30093		0.29720		0.28785
 480		0.4			0.9		3	0.33832		0.33832		0.31776
 480		0.4			0.9		4	0.36449		0.37757		0.34206
 480		0.4			0.9		5	0.37757		0.39252		0.36449
 480		0.4			1.0		1	0.18692		0.20187		0.18692
 480		0.4			1.0		2	0.28785		0.29720		0.28785
 480		0.4			1.0		3	0.31776		0.33832		0.31776
 480		0.4			1.0		4	0.34206		0.37757		0.34206
 480		0.4			1.0		5	0.36449		0.39252		0.36449
 480		0.5			0.0		1	0.20187		0.20187		0.18505
 480		0.5			0.0		2	0.29720		0.29720		0.28598
 480		0.5			0.0		3	0.33832		0.33832		0.31776
 480		0.5			0.0		4	0.37757		0.37757		0.34019
 480		0.5			0.0		5	0.39252		0.39252		0.36075
 480		0.5			0.1		1	0.19626		0.20187		0.18505
 480		0.5			0.1		2	0.29346		0.29720		0.28598
 480		0.5			0.1		3	0.32336		0.33832		0.31776
 480		0.5			0.1		4	0.34953		0.37757		0.34019
 480		0.5			0.1		5	0.37009		0.39252		0.36075
 480		0.5			0.2		1	0.19626		0.20187		0.18505
 480		0.5			0.2		2	0.29346		0.29720		0.28598
 480		0.5			0.2		3	0.32336		0.33832		0.31776
 480		0.5			0.2		4	0.34953		0.37757		0.34019
 480		0.5			0.2		5	0.37009		0.39252		0.36075
 480		0.5			0.3		1	0.19439		0.20187		0.18505
 480		0.5			0.3		2	0.29346		0.29720		0.28598
 480		0.5			0.3		3	0.32336		0.33832		0.31776
 480		0.5			0.3		4	0.35140		0.37757		0.34019
 480		0.5			0.3		5	0.37009		0.39252		0.36075
 480		0.5			0.4		1	0.19626		0.20187		0.18505
 480		0.5			0.4		2	0.29346		0.29720		0.28598
 480		0.5			0.4		3	0.32523		0.33832		0.31776
 480		0.5			0.4		4	0.35140		0.37757		0.34019
 480		0.5			0.4		5	0.37009		0.39252		0.36075
 480		0.5			0.5		1	0.19813		0.20187		0.18505
 480		0.5			0.5		2	0.29346		0.29720		0.28598
 480		0.5			0.5		3	0.33084		0.33832		0.31776
 480		0.5			0.5		4	0.35140		0.37757		0.34019
 480		0.5			0.5		5	0.37009		0.39252		0.36075
 480		0.5			0.6		1	0.20187		0.20187		0.18505
 480		0.5			0.6		2	0.29346		0.29720		0.28598
 480		0.5			0.6		3	0.33271		0.33832		0.31776
 480		0.5			0.6		4	0.35140		0.37757		0.34019
 480		0.5			0.6		5	0.37383		0.39252		0.36075
 480		0.5			0.7		1	0.20187		0.20187		0.18505
 480		0.5			0.7		2	0.29533		0.29720		0.28598
 480		0.5			0.7		3	0.33084		0.33832		0.31776
 480		0.5			0.7		4	0.35327		0.37757		0.34019
 480		0.5			0.7		5	0.37196		0.39252		0.36075
 480		0.5			0.8		1	0.19813		0.20187		0.18505
 480		0.5			0.8		2	0.29346		0.29720		0.28598
 480		0.5			0.8		3	0.33271		0.33832		0.31776
 480		0.5			0.8		4	0.35514		0.37757		0.34019
 480		0.5			0.8		5	0.36822		0.39252		0.36075
 480		0.5			0.9		1	0.19813		0.20187		0.18505
 480		0.5			0.9		2	0.29907		0.29720		0.28598
 480		0.5			0.9		3	0.33271		0.33832		0.31776
 480		0.5			0.9		4	0.36262		0.37757		0.34019
 480		0.5			0.9		5	0.37196		0.39252		0.36075
 480		0.5			1.0		1	0.18505		0.20187		0.18505
 480		0.5			1.0		2	0.28598		0.29720		0.28598
 480		0.5			1.0		3	0.31776		0.33832		0.31776
 480		0.5			1.0		4	0.34019		0.37757		0.34019
 480		0.5			1.0		5	0.36075		0.39252		0.36075
 480		0.6			0.0		1	0.20187		0.20187		0.18505
 480		0.6			0.0		2	0.29720		0.29720		0.28598
 480		0.6			0.0		3	0.33832		0.33832		0.31776
 480		0.6			0.0		4	0.37757		0.37757		0.34019
 480		0.6			0.0		5	0.39252		0.39252		0.35888
 480		0.6			0.1		1	0.19813		0.20187		0.18505
 480		0.6			0.1		2	0.29346		0.29720		0.28598
 480		0.6			0.1		3	0.32336		0.33832		0.31776
 480		0.6			0.1		4	0.34953		0.37757		0.34019
 480		0.6			0.1		5	0.36822		0.39252		0.35888
 480		0.6			0.2		1	0.19813		0.20187		0.18505
 480		0.6			0.2		2	0.29346		0.29720		0.28598
 480		0.6			0.2		3	0.32336		0.33832		0.31776
 480		0.6			0.2		4	0.34953		0.37757		0.34019
 480		0.6			0.2		5	0.36822		0.39252		0.35888
 480		0.6			0.3		1	0.19626		0.20187		0.18505
 480		0.6			0.3		2	0.29346		0.29720		0.28598
 480		0.6			0.3		3	0.32336		0.33832		0.31776
 480		0.6			0.3		4	0.34953		0.37757		0.34019
 480		0.6			0.3		5	0.36822		0.39252		0.35888
 480		0.6			0.4		1	0.19813		0.20187		0.18505
 480		0.6			0.4		2	0.29346		0.29720		0.28598
 480		0.6			0.4		3	0.32523		0.33832		0.31776
 480		0.6			0.4		4	0.34953		0.37757		0.34019
 480		0.6			0.4		5	0.36822		0.39252		0.35888
 480		0.6			0.5		1	0.20000		0.20187		0.18505
 480		0.6			0.5		2	0.29346		0.29720		0.28598
 480		0.6			0.5		3	0.32897		0.33832		0.31776
 480		0.6			0.5		4	0.34953		0.37757		0.34019
 480		0.6			0.5		5	0.36822		0.39252		0.35888
 480		0.6			0.6		1	0.20374		0.20187		0.18505
 480		0.6			0.6		2	0.29346		0.29720		0.28598
 480		0.6			0.6		3	0.33084		0.33832		0.31776
 480		0.6			0.6		4	0.34953		0.37757		0.34019
 480		0.6			0.6		5	0.37196		0.39252		0.35888
 480		0.6			0.7		1	0.20374		0.20187		0.18505
 480		0.6			0.7		2	0.29533		0.29720		0.28598
 480		0.6			0.7		3	0.32897		0.33832		0.31776
 480		0.6			0.7		4	0.35327		0.37757		0.34019
 480		0.6			0.7		5	0.37009		0.39252		0.35888
 480		0.6			0.8		1	0.20000		0.20187		0.18505
 480		0.6			0.8		2	0.29346		0.29720		0.28598
 480		0.6			0.8		3	0.33084		0.33832		0.31776
 480		0.6			0.8		4	0.35514		0.37757		0.34019
 480		0.6			0.8		5	0.36636		0.39252		0.35888
 480		0.6			0.9		1	0.20000		0.20187		0.18505
 480		0.6			0.9		2	0.29907		0.29720		0.28598
 480		0.6			0.9		3	0.33271		0.33832		0.31776
 480		0.6			0.9		4	0.36262		0.37757		0.34019
 480		0.6			0.9		5	0.37009		0.39252		0.35888
 480		0.6			1.0		1	0.18505		0.20187		0.18505
 480		0.6			1.0		2	0.28598		0.29720		0.28598
 480		0.6			1.0		3	0.31776		0.33832		0.31776
 480		0.6			1.0		4	0.34019		0.37757		0.34019
 480		0.6			1.0		5	0.35888		0.39252		0.35888
 480		0.7			0.0		1	0.20187		0.20187		0.18505
 480		0.7			0.0		2	0.29720		0.29720		0.28598
 480		0.7			0.0		3	0.33832		0.33832		0.31589
 480		0.7			0.0		4	0.37757		0.37757		0.34019
 480		0.7			0.0		5	0.39252		0.39252		0.35514
 480		0.7			0.1		1	0.19813		0.20187		0.18505
 480		0.7			0.1		2	0.29346		0.29720		0.28598
 480		0.7			0.1		3	0.32336		0.33832		0.31589
 480		0.7			0.1		4	0.34953		0.37757		0.34019
 480		0.7			0.1		5	0.36822		0.39252		0.35514
 480		0.7			0.2		1	0.19813		0.20187		0.18505
 480		0.7			0.2		2	0.29346		0.29720		0.28598
 480		0.7			0.2		3	0.32336		0.33832		0.31589
 480		0.7			0.2		4	0.34953		0.37757		0.34019
 480		0.7			0.2		5	0.36822		0.39252		0.35514
 480		0.7			0.3		1	0.19626		0.20187		0.18505
 480		0.7			0.3		2	0.29346		0.29720		0.28598
 480		0.7			0.3		3	0.32336		0.33832		0.31589
 480		0.7			0.3		4	0.34953		0.37757		0.34019
 480		0.7			0.3		5	0.36822		0.39252		0.35514
 480		0.7			0.4		1	0.19813		0.20187		0.18505
 480		0.7			0.4		2	0.29346		0.29720		0.28598
 480		0.7			0.4		3	0.32523		0.33832		0.31589
 480		0.7			0.4		4	0.34953		0.37757		0.34019
 480		0.7			0.4		5	0.36822		0.39252		0.35514
 480		0.7			0.5		1	0.19813		0.20187		0.18505
 480		0.7			0.5		2	0.29346		0.29720		0.28598
 480		0.7			0.5		3	0.32897		0.33832		0.31589
 480		0.7			0.5		4	0.34953		0.37757		0.34019
 480		0.7			0.5		5	0.36822		0.39252		0.35514
 480		0.7			0.6		1	0.20187		0.20187		0.18505
 480		0.7			0.6		2	0.29346		0.29720		0.28598
 480		0.7			0.6		3	0.33084		0.33832		0.31589
 480		0.7			0.6		4	0.34953		0.37757		0.34019
 480		0.7			0.6		5	0.36822		0.39252		0.35514
 480		0.7			0.7		1	0.20374		0.20187		0.18505
 480		0.7			0.7		2	0.29533		0.29720		0.28598
 480		0.7			0.7		3	0.32897		0.33832		0.31589
 480		0.7			0.7		4	0.35327		0.37757		0.34019
 480		0.7			0.7		5	0.37009		0.39252		0.35514
 480		0.7			0.8		1	0.20000		0.20187		0.18505
 480		0.7			0.8		2	0.29346		0.29720		0.28598
 480		0.7			0.8		3	0.33084		0.33832		0.31589
 480		0.7			0.8		4	0.35514		0.37757		0.34019
 480		0.7			0.8		5	0.36636		0.39252		0.35514
 480		0.7			0.9		1	0.20000		0.20187		0.18505
 480		0.7			0.9		2	0.29907		0.29720		0.28598
 480		0.7			0.9		3	0.33271		0.33832		0.31589
 480		0.7			0.9		4	0.36075		0.37757		0.34019
 480		0.7			0.9		5	0.36636		0.39252		0.35514
 480		0.7			1.0		1	0.18505		0.20187		0.18505
 480		0.7			1.0		2	0.28598		0.29720		0.28598
 480		0.7			1.0		3	0.31589		0.33832		0.31589
 480		0.7			1.0		4	0.34019		0.37757		0.34019
 480		0.7			1.0		5	0.35514		0.39252		0.35514
 480		0.8			0.0		1	0.20187		0.20187		0.18692
 480		0.8			0.0		2	0.29720		0.29720		0.28598
 480		0.8			0.0		3	0.33832		0.33832		0.31776
 480		0.8			0.0		4	0.37757		0.37757		0.34019
 480		0.8			0.0		5	0.39252		0.39252		0.35514
 480		0.8			0.1		1	0.20000		0.20187		0.18692
 480		0.8			0.1		2	0.29346		0.29720		0.28598
 480		0.8			0.1		3	0.32336		0.33832		0.31776
 480		0.8			0.1		4	0.35140		0.37757		0.34019
 480		0.8			0.1		5	0.36822		0.39252		0.35514
 480		0.8			0.2		1	0.20000		0.20187		0.18692
 480		0.8			0.2		2	0.29346		0.29720		0.28598
 480		0.8			0.2		3	0.32336		0.33832		0.31776
 480		0.8			0.2		4	0.35140		0.37757		0.34019
 480		0.8			0.2		5	0.36822		0.39252		0.35514
 480		0.8			0.3		1	0.19813		0.20187		0.18692
 480		0.8			0.3		2	0.29346		0.29720		0.28598
 480		0.8			0.3		3	0.32336		0.33832		0.31776
 480		0.8			0.3		4	0.35140		0.37757		0.34019
 480		0.8			0.3		5	0.36822		0.39252		0.35514
 480		0.8			0.4		1	0.20000		0.20187		0.18692
 480		0.8			0.4		2	0.29346		0.29720		0.28598
 480		0.8			0.4		3	0.32523		0.33832		0.31776
 480		0.8			0.4		4	0.35140		0.37757		0.34019
 480		0.8			0.4		5	0.36822		0.39252		0.35514
 480		0.8			0.5		1	0.19813		0.20187		0.18692
 480		0.8			0.5		2	0.29346		0.29720		0.28598
 480		0.8			0.5		3	0.32897		0.33832		0.31776
 480		0.8			0.5		4	0.35140		0.37757		0.34019
 480		0.8			0.5		5	0.36822		0.39252		0.35514
 480		0.8			0.6		1	0.20374		0.20187		0.18692
 480		0.8			0.6		2	0.29346		0.29720		0.28598
 480		0.8			0.6		3	0.33084		0.33832		0.31776
 480		0.8			0.6		4	0.35140		0.37757		0.34019
 480		0.8			0.6		5	0.36822		0.39252		0.35514
 480		0.8			0.7		1	0.20561		0.20187		0.18692
 480		0.8			0.7		2	0.29533		0.29720		0.28598
 480		0.8			0.7		3	0.32897		0.33832		0.31776
 480		0.8			0.7		4	0.35514		0.37757		0.34019
 480		0.8			0.7		5	0.37009		0.39252		0.35514
 480		0.8			0.8		1	0.20187		0.20187		0.18692
 480		0.8			0.8		2	0.29346		0.29720		0.28598
 480		0.8			0.8		3	0.33084		0.33832		0.31776
 480		0.8			0.8		4	0.35701		0.37757		0.34019
 480		0.8			0.8		5	0.36636		0.39252		0.35514
 480		0.8			0.9		1	0.20187		0.20187		0.18692
 480		0.8			0.9		2	0.29907		0.29720		0.28598
 480		0.8			0.9		3	0.33271		0.33832		0.31776
 480		0.8			0.9		4	0.36262		0.37757		0.34019
 480		0.8			0.9		5	0.36636		0.39252		0.35514
 480		0.8			1.0		1	0.18692		0.20187		0.18692
 480		0.8			1.0		2	0.28598		0.29720		0.28598
 480		0.8			1.0		3	0.31776		0.33832		0.31776
 480		0.8			1.0		4	0.34019		0.37757		0.34019
 480		0.8			1.0		5	0.35514		0.39252		0.35514
 480		0.9			0.0		1	0.20187		0.20187		0.18879
 480		0.9			0.0		2	0.29720		0.29720		0.28972
 480		0.9			0.0		3	0.33832		0.33832		0.31963
 480		0.9			0.0		4	0.37757		0.37757		0.34019
 480		0.9			0.0		5	0.39252		0.39252		0.35514
 480		0.9			0.1		1	0.20000		0.20187		0.18879
 480		0.9			0.1		2	0.29346		0.29720		0.28972
 480		0.9			0.1		3	0.32523		0.33832		0.31963
 480		0.9			0.1		4	0.35140		0.37757		0.34019
 480		0.9			0.1		5	0.36822		0.39252		0.35514
 480		0.9			0.2		1	0.20000		0.20187		0.18879
 480		0.9			0.2		2	0.29346		0.29720		0.28972
 480		0.9			0.2		3	0.32523		0.33832		0.31963
 480		0.9			0.2		4	0.35140		0.37757		0.34019
 480		0.9			0.2		5	0.36822		0.39252		0.35514
 480		0.9			0.3		1	0.19813		0.20187		0.18879
 480		0.9			0.3		2	0.29346		0.29720		0.28972
 480		0.9			0.3		3	0.32523		0.33832		0.31963
 480		0.9			0.3		4	0.35140		0.37757		0.34019
 480		0.9			0.3		5	0.36822		0.39252		0.35514
 480		0.9			0.4		1	0.20000		0.20187		0.18879
 480		0.9			0.4		2	0.29346		0.29720		0.28972
 480		0.9			0.4		3	0.32710		0.33832		0.31963
 480		0.9			0.4		4	0.35140		0.37757		0.34019
 480		0.9			0.4		5	0.36822		0.39252		0.35514
 480		0.9			0.5		1	0.19813		0.20187		0.18879
 480		0.9			0.5		2	0.29346		0.29720		0.28972
 480		0.9			0.5		3	0.33084		0.33832		0.31963
 480		0.9			0.5		4	0.35140		0.37757		0.34019
 480		0.9			0.5		5	0.36822		0.39252		0.35514
 480		0.9			0.6		1	0.19813		0.20187		0.18879
 480		0.9			0.6		2	0.29346		0.29720		0.28972
 480		0.9			0.6		3	0.33271		0.33832		0.31963
 480		0.9			0.6		4	0.35140		0.37757		0.34019
 480		0.9			0.6		5	0.36822		0.39252		0.35514
 480		0.9			0.7		1	0.19626		0.20187		0.18879
 480		0.9			0.7		2	0.29533		0.29720		0.28972
 480		0.9			0.7		3	0.33084		0.33832		0.31963
 480		0.9			0.7		4	0.35514		0.37757		0.34019
 480		0.9			0.7		5	0.37009		0.39252		0.35514
 480		0.9			0.8		1	0.19252		0.20187		0.18879
 480		0.9			0.8		2	0.29346		0.29720		0.28972
 480		0.9			0.8		3	0.33271		0.33832		0.31963
 480		0.9			0.8		4	0.35701		0.37757		0.34019
 480		0.9			0.8		5	0.36636		0.39252		0.35514
 480		0.9			0.9		1	0.20000		0.20187		0.18879
 480		0.9			0.9		2	0.29907		0.29720		0.28972
 480		0.9			0.9		3	0.33458		0.33832		0.31963
 480		0.9			0.9		4	0.36262		0.37757		0.34019
 480		0.9			0.9		5	0.36636		0.39252		0.35514
 480		0.9			1.0		1	0.18879		0.20187		0.18879
 480		0.9			1.0		2	0.28972		0.29720		0.28972
 480		0.9			1.0		3	0.31963		0.33832		0.31963
 480		0.9			1.0		4	0.34019		0.37757		0.34019
 480		0.9			1.0		5	0.35514		0.39252		0.35514
 480		1.0			0.0		1	0.20187		0.20187		0.18879
 480		1.0			0.0		2	0.29720		0.29720		0.28972
 480		1.0			0.0		3	0.33832		0.33832		0.31963
 480		1.0			0.0		4	0.37757		0.37757		0.34019
 480		1.0			0.0		5	0.39252		0.39252		0.35514
 480		1.0			0.1		1	0.20000		0.20187		0.18879
 480		1.0			0.1		2	0.29346		0.29720		0.28972
 480		1.0			0.1		3	0.32523		0.33832		0.31963
 480		1.0			0.1		4	0.35140		0.37757		0.34019
 480		1.0			0.1		5	0.36822		0.39252		0.35514
 480		1.0			0.2		1	0.20000		0.20187		0.18879
 480		1.0			0.2		2	0.29346		0.29720		0.28972
 480		1.0			0.2		3	0.32523		0.33832		0.31963
 480		1.0			0.2		4	0.35140		0.37757		0.34019
 480		1.0			0.2		5	0.36822		0.39252		0.35514
 480		1.0			0.3		1	0.19813		0.20187		0.18879
 480		1.0			0.3		2	0.29346		0.29720		0.28972
 480		1.0			0.3		3	0.32523		0.33832		0.31963
 480		1.0			0.3		4	0.35140		0.37757		0.34019
 480		1.0			0.3		5	0.36822		0.39252		0.35514
 480		1.0			0.4		1	0.20000		0.20187		0.18879
 480		1.0			0.4		2	0.29346		0.29720		0.28972
 480		1.0			0.4		3	0.32710		0.33832		0.31963
 480		1.0			0.4		4	0.35140		0.37757		0.34019
 480		1.0			0.4		5	0.36822		0.39252		0.35514
 480		1.0			0.5		1	0.19813		0.20187		0.18879
 480		1.0			0.5		2	0.29346		0.29720		0.28972
 480		1.0			0.5		3	0.33084		0.33832		0.31963
 480		1.0			0.5		4	0.35140		0.37757		0.34019
 480		1.0			0.5		5	0.36822		0.39252		0.35514
 480		1.0			0.6		1	0.19813		0.20187		0.18879
 480		1.0			0.6		2	0.29346		0.29720		0.28972
 480		1.0			0.6		3	0.33271		0.33832		0.31963
 480		1.0			0.6		4	0.35140		0.37757		0.34019
 480		1.0			0.6		5	0.36822		0.39252		0.35514
 480		1.0			0.7		1	0.19626		0.20187		0.18879
 480		1.0			0.7		2	0.29533		0.29720		0.28972
 480		1.0			0.7		3	0.33084		0.33832		0.31963
 480		1.0			0.7		4	0.35514		0.37757		0.34019
 480		1.0			0.7		5	0.37009		0.39252		0.35514
 480		1.0			0.8		1	0.19252		0.20187		0.18879
 480		1.0			0.8		2	0.29346		0.29720		0.28972
 480		1.0			0.8		3	0.33271		0.33832		0.31963
 480		1.0			0.8		4	0.35701		0.37757		0.34019
 480		1.0			0.8		5	0.36636		0.39252		0.35514
 480		1.0			0.9		1	0.20000		0.20187		0.18879
 480		1.0			0.9		2	0.29907		0.29720		0.28972
 480		1.0			0.9		3	0.33458		0.33832		0.31963
 480		1.0			0.9		4	0.36262		0.37757		0.34019
 480		1.0			0.9		5	0.36636		0.39252		0.35514
 480		1.0			1.0		1	0.18879		0.20187		0.18879
 480		1.0			1.0		2	0.28972		0.29720		0.28972
 480		1.0			1.0		3	0.31963		0.33832		0.31963
 480		1.0			1.0		4	0.34019		0.37757		0.34019
 480		1.0			1.0		5	0.35514		0.39252		0.35514
 500		0.1			0.0		1	0.20187		0.20187		0.20000
 500		0.1			0.0		2	0.29720		0.29720		0.28224
 500		0.1			0.0		3	0.33832		0.33832		0.32710
 500		0.1			0.0		4	0.37757		0.37757		0.35701
 500		0.1			0.0		5	0.39252		0.39252		0.37944
 500		0.1			0.1		1	0.20187		0.20187		0.20000
 500		0.1			0.1		2	0.30093		0.29720		0.28224
 500		0.1			0.1		3	0.33271		0.33832		0.32710
 500		0.1			0.1		4	0.36262		0.37757		0.35701
 500		0.1			0.1		5	0.38131		0.39252		0.37944
 500		0.1			0.2		1	0.20187		0.20187		0.20000
 500		0.1			0.2		2	0.30093		0.29720		0.28224
 500		0.1			0.2		3	0.33458		0.33832		0.32710
 500		0.1			0.2		4	0.36636		0.37757		0.35701
 500		0.1			0.2		5	0.38131		0.39252		0.37944
 500		0.1			0.3		1	0.20187		0.20187		0.20000
 500		0.1			0.3		2	0.29907		0.29720		0.28224
 500		0.1			0.3		3	0.34019		0.33832		0.32710
 500		0.1			0.3		4	0.36636		0.37757		0.35701
 500		0.1			0.3		5	0.38131		0.39252		0.37944
 500		0.1			0.4		1	0.19813		0.20187		0.20000
 500		0.1			0.4		2	0.29907		0.29720		0.28224
 500		0.1			0.4		3	0.34206		0.33832		0.32710
 500		0.1			0.4		4	0.36636		0.37757		0.35701
 500		0.1			0.4		5	0.38131		0.39252		0.37944
 500		0.1			0.5		1	0.20000		0.20187		0.20000
 500		0.1			0.5		2	0.29907		0.29720		0.28224
 500		0.1			0.5		3	0.34206		0.33832		0.32710
 500		0.1			0.5		4	0.36636		0.37757		0.35701
 500		0.1			0.5		5	0.38692		0.39252		0.37944
 500		0.1			0.6		1	0.20374		0.20187		0.20000
 500		0.1			0.6		2	0.29533		0.29720		0.28224
 500		0.1			0.6		3	0.34019		0.33832		0.32710
 500		0.1			0.6		4	0.36636		0.37757		0.35701
 500		0.1			0.6		5	0.39065		0.39252		0.37944
 500		0.1			0.7		1	0.20748		0.20187		0.20000
 500		0.1			0.7		2	0.30093		0.29720		0.28224
 500		0.1			0.7		3	0.34766		0.33832		0.32710
 500		0.1			0.7		4	0.37196		0.37757		0.35701
 500		0.1			0.7		5	0.38879		0.39252		0.37944
 500		0.1			0.8		1	0.20748		0.20187		0.20000
 500		0.1			0.8		2	0.29533		0.29720		0.28224
 500		0.1			0.8		3	0.34766		0.33832		0.32710
 500		0.1			0.8		4	0.37757		0.37757		0.35701
 500		0.1			0.8		5	0.38879		0.39252		0.37944
 500		0.1			0.9		1	0.20374		0.20187		0.20000
 500		0.1			0.9		2	0.28785		0.29720		0.28224
 500		0.1			0.9		3	0.34766		0.33832		0.32710
 500		0.1			0.9		4	0.36636		0.37757		0.35701
 500		0.1			0.9		5	0.39065		0.39252		0.37944
 500		0.1			1.0		1	0.20000		0.20187		0.20000
 500		0.1			1.0		2	0.28224		0.29720		0.28224
 500		0.1			1.0		3	0.32710		0.33832		0.32710
 500		0.1			1.0		4	0.35701		0.37757		0.35701
 500		0.1			1.0		5	0.37944		0.39252		0.37944
 500		0.2			0.0		1	0.20187		0.20187		0.19065
 500		0.2			0.0		2	0.29720		0.29720		0.27664
 500		0.2			0.0		3	0.33832		0.33832		0.31963
 500		0.2			0.0		4	0.37757		0.37757		0.34393
 500		0.2			0.0		5	0.39252		0.39252		0.36636
 500		0.2			0.1		1	0.19813		0.20187		0.19065
 500		0.2			0.1		2	0.29720		0.29720		0.27664
 500		0.2			0.1		3	0.32897		0.33832		0.31963
 500		0.2			0.1		4	0.35514		0.37757		0.34393
 500		0.2			0.1		5	0.37570		0.39252		0.36636
 500		0.2			0.2		1	0.19813		0.20187		0.19065
 500		0.2			0.2		2	0.29720		0.29720		0.27664
 500		0.2			0.2		3	0.33084		0.33832		0.31963
 500		0.2			0.2		4	0.35888		0.37757		0.34393
 500		0.2			0.2		5	0.37757		0.39252		0.36636
 500		0.2			0.3		1	0.19813		0.20187		0.19065
 500		0.2			0.3		2	0.29533		0.29720		0.27664
 500		0.2			0.3		3	0.33271		0.33832		0.31963
 500		0.2			0.3		4	0.35888		0.37757		0.34393
 500		0.2			0.3		5	0.37757		0.39252		0.36636
 500		0.2			0.4		1	0.19439		0.20187		0.19065
 500		0.2			0.4		2	0.29533		0.29720		0.27664
 500		0.2			0.4		3	0.33458		0.33832		0.31963
 500		0.2			0.4		4	0.35888		0.37757		0.34393
 500		0.2			0.4		5	0.37757		0.39252		0.36636
 500		0.2			0.5		1	0.19626		0.20187		0.19065
 500		0.2			0.5		2	0.29533		0.29720		0.27664
 500		0.2			0.5		3	0.33832		0.33832		0.31963
 500		0.2			0.5		4	0.35888		0.37757		0.34393
 500		0.2			0.5		5	0.37757		0.39252		0.36636
 500		0.2			0.6		1	0.20187		0.20187		0.19065
 500		0.2			0.6		2	0.29159		0.29720		0.27664
 500		0.2			0.6		3	0.33832		0.33832		0.31963
 500		0.2			0.6		4	0.35701		0.37757		0.34393
 500		0.2			0.6		5	0.37944		0.39252		0.36636
 500		0.2			0.7		1	0.20374		0.20187		0.19065
 500		0.2			0.7		2	0.29533		0.29720		0.27664
 500		0.2			0.7		3	0.33645		0.33832		0.31963
 500		0.2			0.7		4	0.35888		0.37757		0.34393
 500		0.2			0.7		5	0.37944		0.39252		0.36636
 500		0.2			0.8		1	0.20187		0.20187		0.19065
 500		0.2			0.8		2	0.28972		0.29720		0.27664
 500		0.2			0.8		3	0.33645		0.33832		0.31963
 500		0.2			0.8		4	0.36449		0.37757		0.34393
 500		0.2			0.8		5	0.38131		0.39252		0.36636
 500		0.2			0.9		1	0.20000		0.20187		0.19065
 500		0.2			0.9		2	0.28785		0.29720		0.27664
 500		0.2			0.9		3	0.33832		0.33832		0.31963
 500		0.2			0.9		4	0.36822		0.37757		0.34393
 500		0.2			0.9		5	0.37944		0.39252		0.36636
 500		0.2			1.0		1	0.19065		0.20187		0.19065
 500		0.2			1.0		2	0.27664		0.29720		0.27664
 500		0.2			1.0		3	0.31963		0.33832		0.31963
 500		0.2			1.0		4	0.34393		0.37757		0.34393
 500		0.2			1.0		5	0.36636		0.39252		0.36636
 500		0.3			0.0		1	0.20187		0.20187		0.18505
 500		0.3			0.0		2	0.29720		0.29720		0.27477
 500		0.3			0.0		3	0.33832		0.33832		0.31402
 500		0.3			0.0		4	0.37757		0.37757		0.34393
 500		0.3			0.0		5	0.39252		0.39252		0.36449
 500		0.3			0.1		1	0.19813		0.20187		0.18505
 500		0.3			0.1		2	0.29346		0.29720		0.27477
 500		0.3			0.1		3	0.32710		0.33832		0.31402
 500		0.3			0.1		4	0.35327		0.37757		0.34393
 500		0.3			0.1		5	0.37383		0.39252		0.36449
 500		0.3			0.2		1	0.19813		0.20187		0.18505
 500		0.3			0.2		2	0.29346		0.29720		0.27477
 500		0.3			0.2		3	0.32710		0.33832		0.31402
 500		0.3			0.2		4	0.35327		0.37757		0.34393
 500		0.3			0.2		5	0.37383		0.39252		0.36449
 500		0.3			0.3		1	0.19813		0.20187		0.18505
 500		0.3			0.3		2	0.29533		0.29720		0.27477
 500		0.3			0.3		3	0.32710		0.33832		0.31402
 500		0.3			0.3		4	0.35514		0.37757		0.34393
 500		0.3			0.3		5	0.37383		0.39252		0.36449
 500		0.3			0.4		1	0.19626		0.20187		0.18505
 500		0.3			0.4		2	0.29533		0.29720		0.27477
 500		0.3			0.4		3	0.33084		0.33832		0.31402
 500		0.3			0.4		4	0.35514		0.37757		0.34393
 500		0.3			0.4		5	0.37383		0.39252		0.36449
 500		0.3			0.5		1	0.19626		0.20187		0.18505
 500		0.3			0.5		2	0.29159		0.29720		0.27477
 500		0.3			0.5		3	0.33458		0.33832		0.31402
 500		0.3			0.5		4	0.35514		0.37757		0.34393
 500		0.3			0.5		5	0.37383		0.39252		0.36449
 500		0.3			0.6		1	0.20187		0.20187		0.18505
 500		0.3			0.6		2	0.29346		0.29720		0.27477
 500		0.3			0.6		3	0.33458		0.33832		0.31402
 500		0.3			0.6		4	0.35514		0.37757		0.34393
 500		0.3			0.6		5	0.37757		0.39252		0.36449
 500		0.3			0.7		1	0.20187		0.20187		0.18505
 500		0.3			0.7		2	0.29533		0.29720		0.27477
 500		0.3			0.7		3	0.33271		0.33832		0.31402
 500		0.3			0.7		4	0.35701		0.37757		0.34393
 500		0.3			0.7		5	0.37570		0.39252		0.36449
 500		0.3			0.8		1	0.20374		0.20187		0.18505
 500		0.3			0.8		2	0.29346		0.29720		0.27477
 500		0.3			0.8		3	0.33645		0.33832		0.31402
 500		0.3			0.8		4	0.36636		0.37757		0.34393
 500		0.3			0.8		5	0.37570		0.39252		0.36449
 500		0.3			0.9		1	0.19252		0.20187		0.18505
 500		0.3			0.9		2	0.29346		0.29720		0.27477
 500		0.3			0.9		3	0.33271		0.33832		0.31402
 500		0.3			0.9		4	0.36636		0.37757		0.34393
 500		0.3			0.9		5	0.38131		0.39252		0.36449
 500		0.3			1.0		1	0.18505		0.20187		0.18505
 500		0.3			1.0		2	0.27477		0.29720		0.27477
 500		0.3			1.0		3	0.31402		0.33832		0.31402
 500		0.3			1.0		4	0.34393		0.37757		0.34393
 500		0.3			1.0		5	0.36449		0.39252		0.36449
 500		0.4			0.0		1	0.20187		0.20187		0.18879
 500		0.4			0.0		2	0.29720		0.29720		0.28785
 500		0.4			0.0		3	0.33832		0.33832		0.31776
 500		0.4			0.0		4	0.37757		0.37757		0.34393
 500		0.4			0.0		5	0.39252		0.39252		0.36262
 500		0.4			0.1		1	0.19813		0.20187		0.18879
 500		0.4			0.1		2	0.29346		0.29720		0.28785
 500		0.4			0.1		3	0.32710		0.33832		0.31776
 500		0.4			0.1		4	0.35140		0.37757		0.34393
 500		0.4			0.1		5	0.37196		0.39252		0.36262
 500		0.4			0.2		1	0.19813		0.20187		0.18879
 500		0.4			0.2		2	0.29346		0.29720		0.28785
 500		0.4			0.2		3	0.32710		0.33832		0.31776
 500		0.4			0.2		4	0.35140		0.37757		0.34393
 500		0.4			0.2		5	0.37196		0.39252		0.36262
 500		0.4			0.3		1	0.19813		0.20187		0.18879
 500		0.4			0.3		2	0.29346		0.29720		0.28785
 500		0.4			0.3		3	0.32710		0.33832		0.31776
 500		0.4			0.3		4	0.35327		0.37757		0.34393
 500		0.4			0.3		5	0.37196		0.39252		0.36262
 500		0.4			0.4		1	0.19626		0.20187		0.18879
 500		0.4			0.4		2	0.29346		0.29720		0.28785
 500		0.4			0.4		3	0.33084		0.33832		0.31776
 500		0.4			0.4		4	0.35327		0.37757		0.34393
 500		0.4			0.4		5	0.37196		0.39252		0.36262
 500		0.4			0.5		1	0.19626		0.20187		0.18879
 500		0.4			0.5		2	0.29346		0.29720		0.28785
 500		0.4			0.5		3	0.33458		0.33832		0.31776
 500		0.4			0.5		4	0.35327		0.37757		0.34393
 500		0.4			0.5		5	0.37196		0.39252		0.36262
 500		0.4			0.6		1	0.20187		0.20187		0.18879
 500		0.4			0.6		2	0.29533		0.29720		0.28785
 500		0.4			0.6		3	0.33645		0.33832		0.31776
 500		0.4			0.6		4	0.35327		0.37757		0.34393
 500		0.4			0.6		5	0.37570		0.39252		0.36262
 500		0.4			0.7		1	0.20000		0.20187		0.18879
 500		0.4			0.7		2	0.29720		0.29720		0.28785
 500		0.4			0.7		3	0.33458		0.33832		0.31776
 500		0.4			0.7		4	0.35514		0.37757		0.34393
 500		0.4			0.7		5	0.37570		0.39252		0.36262
 500		0.4			0.8		1	0.20000		0.20187		0.18879
 500		0.4			0.8		2	0.29533		0.29720		0.28785
 500		0.4			0.8		3	0.33832		0.33832		0.31776
 500		0.4			0.8		4	0.36449		0.37757		0.34393
 500		0.4			0.8		5	0.37383		0.39252		0.36262
 500		0.4			0.9		1	0.19626		0.20187		0.18879
 500		0.4			0.9		2	0.30093		0.29720		0.28785
 500		0.4			0.9		3	0.33645		0.33832		0.31776
 500		0.4			0.9		4	0.36449		0.37757		0.34393
 500		0.4			0.9		5	0.37757		0.39252		0.36262
 500		0.4			1.0		1	0.18879		0.20187		0.18879
 500		0.4			1.0		2	0.28785		0.29720		0.28785
 500		0.4			1.0		3	0.31776		0.33832		0.31776
 500		0.4			1.0		4	0.34393		0.37757		0.34393
 500		0.4			1.0		5	0.36262		0.39252		0.36262
 500		0.5			0.0		1	0.20187		0.20187		0.18692
 500		0.5			0.0		2	0.29720		0.29720		0.28598
 500		0.5			0.0		3	0.33832		0.33832		0.31776
 500		0.5			0.0		4	0.37757		0.37757		0.34206
 500		0.5			0.0		5	0.39252		0.39252		0.36075
 500		0.5			0.1		1	0.19626		0.20187		0.18692
 500		0.5			0.1		2	0.29159		0.29720		0.28598
 500		0.5			0.1		3	0.32336		0.33832		0.31776
 500		0.5			0.1		4	0.34953		0.37757		0.34206
 500		0.5			0.1		5	0.37009		0.39252		0.36075
 500		0.5			0.2		1	0.19626		0.20187		0.18692
 500		0.5			0.2		2	0.29159		0.29720		0.28598
 500		0.5			0.2		3	0.32336		0.33832		0.31776
 500		0.5			0.2		4	0.34953		0.37757		0.34206
 500		0.5			0.2		5	0.37009		0.39252		0.36075
 500		0.5			0.3		1	0.19439		0.20187		0.18692
 500		0.5			0.3		2	0.29159		0.29720		0.28598
 500		0.5			0.3		3	0.32336		0.33832		0.31776
 500		0.5			0.3		4	0.35140		0.37757		0.34206
 500		0.5			0.3		5	0.37009		0.39252		0.36075
 500		0.5			0.4		1	0.19626		0.20187		0.18692
 500		0.5			0.4		2	0.29159		0.29720		0.28598
 500		0.5			0.4		3	0.32523		0.33832		0.31776
 500		0.5			0.4		4	0.35140		0.37757		0.34206
 500		0.5			0.4		5	0.37009		0.39252		0.36075
 500		0.5			0.5		1	0.19626		0.20187		0.18692
 500		0.5			0.5		2	0.29159		0.29720		0.28598
 500		0.5			0.5		3	0.33084		0.33832		0.31776
 500		0.5			0.5		4	0.35140		0.37757		0.34206
 500		0.5			0.5		5	0.37009		0.39252		0.36075
 500		0.5			0.6		1	0.20187		0.20187		0.18692
 500		0.5			0.6		2	0.29159		0.29720		0.28598
 500		0.5			0.6		3	0.33271		0.33832		0.31776
 500		0.5			0.6		4	0.35140		0.37757		0.34206
 500		0.5			0.6		5	0.37383		0.39252		0.36075
 500		0.5			0.7		1	0.20187		0.20187		0.18692
 500		0.5			0.7		2	0.29346		0.29720		0.28598
 500		0.5			0.7		3	0.33084		0.33832		0.31776
 500		0.5			0.7		4	0.35327		0.37757		0.34206
 500		0.5			0.7		5	0.37196		0.39252		0.36075
 500		0.5			0.8		1	0.19813		0.20187		0.18692
 500		0.5			0.8		2	0.29159		0.29720		0.28598
 500		0.5			0.8		3	0.33271		0.33832		0.31776
 500		0.5			0.8		4	0.35701		0.37757		0.34206
 500		0.5			0.8		5	0.37009		0.39252		0.36075
 500		0.5			0.9		1	0.19813		0.20187		0.18692
 500		0.5			0.9		2	0.29907		0.29720		0.28598
 500		0.5			0.9		3	0.33084		0.33832		0.31776
 500		0.5			0.9		4	0.36262		0.37757		0.34206
 500		0.5			0.9		5	0.37196		0.39252		0.36075
 500		0.5			1.0		1	0.18692		0.20187		0.18692
 500		0.5			1.0		2	0.28598		0.29720		0.28598
 500		0.5			1.0		3	0.31776		0.33832		0.31776
 500		0.5			1.0		4	0.34206		0.37757		0.34206
 500		0.5			1.0		5	0.36075		0.39252		0.36075
 500		0.6			0.0		1	0.20187		0.20187		0.18692
 500		0.6			0.0		2	0.29720		0.29720		0.28598
 500		0.6			0.0		3	0.33832		0.33832		0.31776
 500		0.6			0.0		4	0.37757		0.37757		0.34206
 500		0.6			0.0		5	0.39252		0.39252		0.35888
 500		0.6			0.1		1	0.19813		0.20187		0.18692
 500		0.6			0.1		2	0.29159		0.29720		0.28598
 500		0.6			0.1		3	0.32336		0.33832		0.31776
 500		0.6			0.1		4	0.34953		0.37757		0.34206
 500		0.6			0.1		5	0.36822		0.39252		0.35888
 500		0.6			0.2		1	0.19813		0.20187		0.18692
 500		0.6			0.2		2	0.29159		0.29720		0.28598
 500		0.6			0.2		3	0.32336		0.33832		0.31776
 500		0.6			0.2		4	0.34953		0.37757		0.34206
 500		0.6			0.2		5	0.36822		0.39252		0.35888
 500		0.6			0.3		1	0.19626		0.20187		0.18692
 500		0.6			0.3		2	0.29159		0.29720		0.28598
 500		0.6			0.3		3	0.32336		0.33832		0.31776
 500		0.6			0.3		4	0.34953		0.37757		0.34206
 500		0.6			0.3		5	0.36822		0.39252		0.35888
 500		0.6			0.4		1	0.19813		0.20187		0.18692
 500		0.6			0.4		2	0.29159		0.29720		0.28598
 500		0.6			0.4		3	0.32523		0.33832		0.31776
 500		0.6			0.4		4	0.34953		0.37757		0.34206
 500		0.6			0.4		5	0.36822		0.39252		0.35888
 500		0.6			0.5		1	0.19813		0.20187		0.18692
 500		0.6			0.5		2	0.29159		0.29720		0.28598
 500		0.6			0.5		3	0.32897		0.33832		0.31776
 500		0.6			0.5		4	0.34953		0.37757		0.34206
 500		0.6			0.5		5	0.36822		0.39252		0.35888
 500		0.6			0.6		1	0.20374		0.20187		0.18692
 500		0.6			0.6		2	0.29159		0.29720		0.28598
 500		0.6			0.6		3	0.33084		0.33832		0.31776
 500		0.6			0.6		4	0.34953		0.37757		0.34206
 500		0.6			0.6		5	0.37196		0.39252		0.35888
 500		0.6			0.7		1	0.20374		0.20187		0.18692
 500		0.6			0.7		2	0.29346		0.29720		0.28598
 500		0.6			0.7		3	0.32897		0.33832		0.31776
 500		0.6			0.7		4	0.35327		0.37757		0.34206
 500		0.6			0.7		5	0.37009		0.39252		0.35888
 500		0.6			0.8		1	0.20000		0.20187		0.18692
 500		0.6			0.8		2	0.29159		0.29720		0.28598
 500		0.6			0.8		3	0.33084		0.33832		0.31776
 500		0.6			0.8		4	0.35701		0.37757		0.34206
 500		0.6			0.8		5	0.36822		0.39252		0.35888
 500		0.6			0.9		1	0.20000		0.20187		0.18692
 500		0.6			0.9		2	0.29907		0.29720		0.28598
 500		0.6			0.9		3	0.33084		0.33832		0.31776
 500		0.6			0.9		4	0.36262		0.37757		0.34206
 500		0.6			0.9		5	0.37009		0.39252		0.35888
 500		0.6			1.0		1	0.18692		0.20187		0.18692
 500		0.6			1.0		2	0.28598		0.29720		0.28598
 500		0.6			1.0		3	0.31776		0.33832		0.31776
 500		0.6			1.0		4	0.34206		0.37757		0.34206
 500		0.6			1.0		5	0.35888		0.39252		0.35888
 500		0.7			0.0		1	0.20187		0.20187		0.18692
 500		0.7			0.0		2	0.29720		0.29720		0.28598
 500		0.7			0.0		3	0.33832		0.33832		0.31589
 500		0.7			0.0		4	0.37757		0.37757		0.34206
 500		0.7			0.0		5	0.39252		0.39252		0.35701
 500		0.7			0.1		1	0.19813		0.20187		0.18692
 500		0.7			0.1		2	0.29159		0.29720		0.28598
 500		0.7			0.1		3	0.32336		0.33832		0.31589
 500		0.7			0.1		4	0.34953		0.37757		0.34206
 500		0.7			0.1		5	0.36822		0.39252		0.35701
 500		0.7			0.2		1	0.19813		0.20187		0.18692
 500		0.7			0.2		2	0.29159		0.29720		0.28598
 500		0.7			0.2		3	0.32336		0.33832		0.31589
 500		0.7			0.2		4	0.34953		0.37757		0.34206
 500		0.7			0.2		5	0.36822		0.39252		0.35701
 500		0.7			0.3		1	0.19626		0.20187		0.18692
 500		0.7			0.3		2	0.29159		0.29720		0.28598
 500		0.7			0.3		3	0.32336		0.33832		0.31589
 500		0.7			0.3		4	0.34953		0.37757		0.34206
 500		0.7			0.3		5	0.36822		0.39252		0.35701
 500		0.7			0.4		1	0.19813		0.20187		0.18692
 500		0.7			0.4		2	0.29159		0.29720		0.28598
 500		0.7			0.4		3	0.32523		0.33832		0.31589
 500		0.7			0.4		4	0.34953		0.37757		0.34206
 500		0.7			0.4		5	0.36822		0.39252		0.35701
 500		0.7			0.5		1	0.19626		0.20187		0.18692
 500		0.7			0.5		2	0.29159		0.29720		0.28598
 500		0.7			0.5		3	0.32897		0.33832		0.31589
 500		0.7			0.5		4	0.34953		0.37757		0.34206
 500		0.7			0.5		5	0.36636		0.39252		0.35701
 500		0.7			0.6		1	0.20187		0.20187		0.18692
 500		0.7			0.6		2	0.29159		0.29720		0.28598
 500		0.7			0.6		3	0.33084		0.33832		0.31589
 500		0.7			0.6		4	0.34953		0.37757		0.34206
 500		0.7			0.6		5	0.36822		0.39252		0.35701
 500		0.7			0.7		1	0.20374		0.20187		0.18692
 500		0.7			0.7		2	0.29346		0.29720		0.28598
 500		0.7			0.7		3	0.32897		0.33832		0.31589
 500		0.7			0.7		4	0.35327		0.37757		0.34206
 500		0.7			0.7		5	0.36822		0.39252		0.35701
 500		0.7			0.8		1	0.20000		0.20187		0.18692
 500		0.7			0.8		2	0.29159		0.29720		0.28598
 500		0.7			0.8		3	0.33084		0.33832		0.31589
 500		0.7			0.8		4	0.35701		0.37757		0.34206
 500		0.7			0.8		5	0.36822		0.39252		0.35701
 500		0.7			0.9		1	0.20000		0.20187		0.18692
 500		0.7			0.9		2	0.29907		0.29720		0.28598
 500		0.7			0.9		3	0.33084		0.33832		0.31589
 500		0.7			0.9		4	0.36075		0.37757		0.34206
 500		0.7			0.9		5	0.36636		0.39252		0.35701
 500		0.7			1.0		1	0.18692		0.20187		0.18692
 500		0.7			1.0		2	0.28598		0.29720		0.28598
 500		0.7			1.0		3	0.31589		0.33832		0.31589
 500		0.7			1.0		4	0.34206		0.37757		0.34206
 500		0.7			1.0		5	0.35701		0.39252		0.35701
 500		0.8			0.0		1	0.20187		0.20187		0.18879
 500		0.8			0.0		2	0.29720		0.29720		0.28598
 500		0.8			0.0		3	0.33832		0.33832		0.31776
 500		0.8			0.0		4	0.37757		0.37757		0.34206
 500		0.8			0.0		5	0.39252		0.39252		0.35701
 500		0.8			0.1		1	0.20000		0.20187		0.18879
 500		0.8			0.1		2	0.29159		0.29720		0.28598
 500		0.8			0.1		3	0.32336		0.33832		0.31776
 500		0.8			0.1		4	0.35140		0.37757		0.34206
 500		0.8			0.1		5	0.36822		0.39252		0.35701
 500		0.8			0.2		1	0.20000		0.20187		0.18879
 500		0.8			0.2		2	0.29159		0.29720		0.28598
 500		0.8			0.2		3	0.32336		0.33832		0.31776
 500		0.8			0.2		4	0.35140		0.37757		0.34206
 500		0.8			0.2		5	0.36822		0.39252		0.35701
 500		0.8			0.3		1	0.19813		0.20187		0.18879
 500		0.8			0.3		2	0.29159		0.29720		0.28598
 500		0.8			0.3		3	0.32336		0.33832		0.31776
 500		0.8			0.3		4	0.35140		0.37757		0.34206
 500		0.8			0.3		5	0.36822		0.39252		0.35701
 500		0.8			0.4		1	0.20000		0.20187		0.18879
 500		0.8			0.4		2	0.29159		0.29720		0.28598
 500		0.8			0.4		3	0.32523		0.33832		0.31776
 500		0.8			0.4		4	0.35140		0.37757		0.34206
 500		0.8			0.4		5	0.36822		0.39252		0.35701
 500		0.8			0.5		1	0.19813		0.20187		0.18879
 500		0.8			0.5		2	0.29159		0.29720		0.28598
 500		0.8			0.5		3	0.32897		0.33832		0.31776
 500		0.8			0.5		4	0.35140		0.37757		0.34206
 500		0.8			0.5		5	0.36636		0.39252		0.35701
 500		0.8			0.6		1	0.20374		0.20187		0.18879
 500		0.8			0.6		2	0.29159		0.29720		0.28598
 500		0.8			0.6		3	0.33084		0.33832		0.31776
 500		0.8			0.6		4	0.35140		0.37757		0.34206
 500		0.8			0.6		5	0.36822		0.39252		0.35701
 500		0.8			0.7		1	0.20561		0.20187		0.18879
 500		0.8			0.7		2	0.29346		0.29720		0.28598
 500		0.8			0.7		3	0.32897		0.33832		0.31776
 500		0.8			0.7		4	0.35514		0.37757		0.34206
 500		0.8			0.7		5	0.36822		0.39252		0.35701
 500		0.8			0.8		1	0.20187		0.20187		0.18879
 500		0.8			0.8		2	0.29159		0.29720		0.28598
 500		0.8			0.8		3	0.33084		0.33832		0.31776
 500		0.8			0.8		4	0.35888		0.37757		0.34206
 500		0.8			0.8		5	0.36822		0.39252		0.35701
 500		0.8			0.9		1	0.20187		0.20187		0.18879
 500		0.8			0.9		2	0.29907		0.29720		0.28598
 500		0.8			0.9		3	0.33084		0.33832		0.31776
 500		0.8			0.9		4	0.36262		0.37757		0.34206
 500		0.8			0.9		5	0.36636		0.39252		0.35701
 500		0.8			1.0		1	0.18879		0.20187		0.18879
 500		0.8			1.0		2	0.28598		0.29720		0.28598
 500		0.8			1.0		3	0.31776		0.33832		0.31776
 500		0.8			1.0		4	0.34206		0.37757		0.34206
 500		0.8			1.0		5	0.35701		0.39252		0.35701
 500		0.9			0.0		1	0.20187		0.20187		0.19065
 500		0.9			0.0		2	0.29720		0.29720		0.28972
 500		0.9			0.0		3	0.33832		0.33832		0.31776
 500		0.9			0.0		4	0.37757		0.37757		0.34206
 500		0.9			0.0		5	0.39252		0.39252		0.35701
 500		0.9			0.1		1	0.20000		0.20187		0.19065
 500		0.9			0.1		2	0.29159		0.29720		0.28972
 500		0.9			0.1		3	0.32523		0.33832		0.31776
 500		0.9			0.1		4	0.35140		0.37757		0.34206
 500		0.9			0.1		5	0.36822		0.39252		0.35701
 500		0.9			0.2		1	0.20000		0.20187		0.19065
 500		0.9			0.2		2	0.29159		0.29720		0.28972
 500		0.9			0.2		3	0.32523		0.33832		0.31776
 500		0.9			0.2		4	0.35140		0.37757		0.34206
 500		0.9			0.2		5	0.36822		0.39252		0.35701
 500		0.9			0.3		1	0.19813		0.20187		0.19065
 500		0.9			0.3		2	0.29159		0.29720		0.28972
 500		0.9			0.3		3	0.32523		0.33832		0.31776
 500		0.9			0.3		4	0.35140		0.37757		0.34206
 500		0.9			0.3		5	0.36822		0.39252		0.35701
 500		0.9			0.4		1	0.20000		0.20187		0.19065
 500		0.9			0.4		2	0.29159		0.29720		0.28972
 500		0.9			0.4		3	0.32710		0.33832		0.31776
 500		0.9			0.4		4	0.35140		0.37757		0.34206
 500		0.9			0.4		5	0.36822		0.39252		0.35701
 500		0.9			0.5		1	0.19813		0.20187		0.19065
 500		0.9			0.5		2	0.29159		0.29720		0.28972
 500		0.9			0.5		3	0.33084		0.33832		0.31776
 500		0.9			0.5		4	0.35140		0.37757		0.34206
 500		0.9			0.5		5	0.36636		0.39252		0.35701
 500		0.9			0.6		1	0.19813		0.20187		0.19065
 500		0.9			0.6		2	0.29159		0.29720		0.28972
 500		0.9			0.6		3	0.33271		0.33832		0.31776
 500		0.9			0.6		4	0.35140		0.37757		0.34206
 500		0.9			0.6		5	0.36822		0.39252		0.35701
 500		0.9			0.7		1	0.19626		0.20187		0.19065
 500		0.9			0.7		2	0.29346		0.29720		0.28972
 500		0.9			0.7		3	0.33084		0.33832		0.31776
 500		0.9			0.7		4	0.35514		0.37757		0.34206
 500		0.9			0.7		5	0.36822		0.39252		0.35701
 500		0.9			0.8		1	0.19252		0.20187		0.19065
 500		0.9			0.8		2	0.29159		0.29720		0.28972
 500		0.9			0.8		3	0.33271		0.33832		0.31776
 500		0.9			0.8		4	0.35888		0.37757		0.34206
 500		0.9			0.8		5	0.36822		0.39252		0.35701
 500		0.9			0.9		1	0.20000		0.20187		0.19065
 500		0.9			0.9		2	0.29907		0.29720		0.28972
 500		0.9			0.9		3	0.33271		0.33832		0.31776
 500		0.9			0.9		4	0.36262		0.37757		0.34206
 500		0.9			0.9		5	0.36636		0.39252		0.35701
 500		0.9			1.0		1	0.19065		0.20187		0.19065
 500		0.9			1.0		2	0.28972		0.29720		0.28972
 500		0.9			1.0		3	0.31776		0.33832		0.31776
 500		0.9			1.0		4	0.34206		0.37757		0.34206
 500		0.9			1.0		5	0.35701		0.39252		0.35701
 500		1.0			0.0		1	0.20187		0.20187		0.19065
 500		1.0			0.0		2	0.29720		0.29720		0.28972
 500		1.0			0.0		3	0.33832		0.33832		0.31776
 500		1.0			0.0		4	0.37757		0.37757		0.34206
 500		1.0			0.0		5	0.39252		0.39252		0.35701
 500		1.0			0.1		1	0.20000		0.20187		0.19065
 500		1.0			0.1		2	0.29159		0.29720		0.28972
 500		1.0			0.1		3	0.32523		0.33832		0.31776
 500		1.0			0.1		4	0.35140		0.37757		0.34206
 500		1.0			0.1		5	0.36822		0.39252		0.35701
 500		1.0			0.2		1	0.20000		0.20187		0.19065
 500		1.0			0.2		2	0.29159		0.29720		0.28972
 500		1.0			0.2		3	0.32523		0.33832		0.31776
 500		1.0			0.2		4	0.35140		0.37757		0.34206
 500		1.0			0.2		5	0.36822		0.39252		0.35701
 500		1.0			0.3		1	0.19813		0.20187		0.19065
 500		1.0			0.3		2	0.29159		0.29720		0.28972
 500		1.0			0.3		3	0.32523		0.33832		0.31776
 500		1.0			0.3		4	0.35140		0.37757		0.34206
 500		1.0			0.3		5	0.36822		0.39252		0.35701
 500		1.0			0.4		1	0.20000		0.20187		0.19065
 500		1.0			0.4		2	0.29159		0.29720		0.28972
 500		1.0			0.4		3	0.32710		0.33832		0.31776
 500		1.0			0.4		4	0.35140		0.37757		0.34206
 500		1.0			0.4		5	0.36822		0.39252		0.35701
 500		1.0			0.5		1	0.19813		0.20187		0.19065
 500		1.0			0.5		2	0.29159		0.29720		0.28972
 500		1.0			0.5		3	0.33084		0.33832		0.31776
 500		1.0			0.5		4	0.35140		0.37757		0.34206
 500		1.0			0.5		5	0.36636		0.39252		0.35701
 500		1.0			0.6		1	0.19813		0.20187		0.19065
 500		1.0			0.6		2	0.29159		0.29720		0.28972
 500		1.0			0.6		3	0.33271		0.33832		0.31776
 500		1.0			0.6		4	0.35140		0.37757		0.34206
 500		1.0			0.6		5	0.36822		0.39252		0.35701
 500		1.0			0.7		1	0.19626		0.20187		0.19065
 500		1.0			0.7		2	0.29346		0.29720		0.28972
 500		1.0			0.7		3	0.33084		0.33832		0.31776
 500		1.0			0.7		4	0.35514		0.37757		0.34206
 500		1.0			0.7		5	0.36822		0.39252		0.35701
 500		1.0			0.8		1	0.19252		0.20187		0.19065
 500		1.0			0.8		2	0.29159		0.29720		0.28972
 500		1.0			0.8		3	0.33271		0.33832		0.31776
 500		1.0			0.8		4	0.35888		0.37757		0.34206
 500		1.0			0.8		5	0.36822		0.39252		0.35701
 500		1.0			0.9		1	0.20000		0.20187		0.19065
 500		1.0			0.9		2	0.29907		0.29720		0.28972
 500		1.0			0.9		3	0.33271		0.33832		0.31776
 500		1.0			0.9		4	0.36262		0.37757		0.34206
 500		1.0			0.9		5	0.36636		0.39252		0.35701
 500		1.0			1.0		1	0.19065		0.20187		0.19065
 500		1.0			1.0		2	0.28972		0.29720		0.28972
 500		1.0			1.0		3	0.31776		0.33832		0.31776
 500		1.0			1.0		4	0.34206		0.37757		0.34206
 500		1.0			1.0		5	0.35701		0.39252		0.35701


==> performance/Cutoffdate_evan_allterms/cutoffdate_0626/evan_combine_markov_hr_cutoffdate.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self	kork+1_1stcol	kork+1_2ndcol		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0		k		k			  1			  1			1.0		1	0.16821
patient		physician		0		0		k		k			  1			  1			1.0		2	0.20370
patient		physician		0		0		k		k			  1			  1			1.0		3	0.20525
patient		physician		0		0		k		k			  1			  1			1.0		4	0.20525
patient		physician		0		0		k		k			  1			  1			1.0		5	0.20525
patient		physician		0		0		k		k			  1			  1			0.9		1	0.17747
patient		physician		0		0		k		k			  1			  1			0.9		2	0.27932
patient		physician		0		0		k		k			  1			  1			0.9		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.9		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.9		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.8		1	0.17747
patient		physician		0		0		k		k			  1			  1			0.8		2	0.27932
patient		physician		0		0		k		k			  1			  1			0.8		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.8		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.8		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.7		1	0.17747
patient		physician		0		0		k		k			  1			  1			0.7		2	0.27932
patient		physician		0		0		k		k			  1			  1			0.7		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.7		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.7		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.6		1	0.17747
patient		physician		0		0		k		k			  1			  1			0.6		2	0.27932
patient		physician		0		0		k		k			  1			  1			0.6		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.6		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.6		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.5		1	0.17747
patient		physician		0		0		k		k			  1			  1			0.5		2	0.27932
patient		physician		0		0		k		k			  1			  1			0.5		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.5		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.5		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.4		1	0.18981
patient		physician		0		0		k		k			  1			  1			0.4		2	0.27932
patient		physician		0		0		k		k			  1			  1			0.4		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.4		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.4		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.3		1	0.20525
patient		physician		0		0		k		k			  1			  1			0.3		2	0.29784
patient		physician		0		0		k		k			  1			  1			0.3		3	0.35957
patient		physician		0		0		k		k			  1			  1			0.3		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.3		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.2		1	0.20370
patient		physician		0		0		k		k			  1			  1			0.2		2	0.30401
patient		physician		0		0		k		k			  1			  1			0.2		3	0.35802
patient		physician		0		0		k		k			  1			  1			0.2		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.2		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.1		1	0.21296
patient		physician		0		0		k		k			  1			  1			0.1		2	0.33951
patient		physician		0		0		k		k			  1			  1			0.1		3	0.37963
patient		physician		0		0		k		k			  1			  1			0.1		4	0.40741
patient		physician		0		0		k		k			  1			  1			0.1		5	0.42901
patient		physician		0		0		k		k			  1			  1			0.0		1	0.20525
patient		physician		0		0		k		k			  1			  1			0.0		2	0.31327
patient		physician		0		0		k		k			  1			  1			0.0		3	0.34105
patient		physician		0		0		k		k			  1			  1			0.0		4	0.36883
patient		physician		0		0		k		k			  1			  1			0.0		5	0.38117
patient		physician		0		0		k		k			  1			  2			1.0		1	0.19290
patient		physician		0		0		k		k			  1			  2			1.0		2	0.20679
patient		physician		0		0		k		k			  1			  2			1.0		3	0.20833
patient		physician		0		0		k		k			  1			  2			1.0		4	0.20833
patient		physician		0		0		k		k			  1			  2			1.0		5	0.20833
patient		physician		0		0		k		k			  1			  2			0.9		1	0.19753
patient		physician		0		0		k		k			  1			  2			0.9		2	0.28395
patient		physician		0		0		k		k			  1			  2			0.9		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.9		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.9		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.8		1	0.19753
patient		physician		0		0		k		k			  1			  2			0.8		2	0.28395
patient		physician		0		0		k		k			  1			  2			0.8		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.8		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.8		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.7		1	0.19753
patient		physician		0		0		k		k			  1			  2			0.7		2	0.28395
patient		physician		0		0		k		k			  1			  2			0.7		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.7		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.7		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.6		1	0.19753
patient		physician		0		0		k		k			  1			  2			0.6		2	0.28395
patient		physician		0		0		k		k			  1			  2			0.6		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.6		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.6		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.5		1	0.19753
patient		physician		0		0		k		k			  1			  2			0.5		2	0.28395
patient		physician		0		0		k		k			  1			  2			0.5		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.5		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.5		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.4		1	0.20988
patient		physician		0		0		k		k			  1			  2			0.4		2	0.28395
patient		physician		0		0		k		k			  1			  2			0.4		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.4		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.4		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.3		1	0.22840
patient		physician		0		0		k		k			  1			  2			0.3		2	0.30401
patient		physician		0		0		k		k			  1			  2			0.3		3	0.36574
patient		physician		0		0		k		k			  1			  2			0.3		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.3		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.2		1	0.22222
patient		physician		0		0		k		k			  1			  2			0.2		2	0.30864
patient		physician		0		0		k		k			  1			  2			0.2		3	0.36420
patient		physician		0		0		k		k			  1			  2			0.2		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.2		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.1		1	0.21451
patient		physician		0		0		k		k			  1			  2			0.1		2	0.33796
patient		physician		0		0		k		k			  1			  2			0.1		3	0.37963
patient		physician		0		0		k		k			  1			  2			0.1		4	0.40895
patient		physician		0		0		k		k			  1			  2			0.1		5	0.42901
patient		physician		0		0		k		k			  1			  2			0.0		1	0.20525
patient		physician		0		0		k		k			  1			  2			0.0		2	0.31327
patient		physician		0		0		k		k			  1			  2			0.0		3	0.34105
patient		physician		0		0		k		k			  1			  2			0.0		4	0.36883
patient		physician		0		0		k		k			  1			  2			0.0		5	0.38117
patient		physician		0		0		k		k			  1			  3			1.0		1	0.20525
patient		physician		0		0		k		k			  1			  3			1.0		2	0.21759
patient		physician		0		0		k		k			  1			  3			1.0		3	0.21759
patient		physician		0		0		k		k			  1			  3			1.0		4	0.21759
patient		physician		0		0		k		k			  1			  3			1.0		5	0.21759
patient		physician		0		0		k		k			  1			  3			0.9		1	0.20216
patient		physician		0		0		k		k			  1			  3			0.9		2	0.28858
patient		physician		0		0		k		k			  1			  3			0.9		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.9		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.9		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.8		1	0.20216
patient		physician		0		0		k		k			  1			  3			0.8		2	0.28858
patient		physician		0		0		k		k			  1			  3			0.8		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.8		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.8		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.7		1	0.20216
patient		physician		0		0		k		k			  1			  3			0.7		2	0.28858
patient		physician		0		0		k		k			  1			  3			0.7		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.7		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.7		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.6		1	0.20216
patient		physician		0		0		k		k			  1			  3			0.6		2	0.28858
patient		physician		0		0		k		k			  1			  3			0.6		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.6		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.6		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.5		1	0.20216
patient		physician		0		0		k		k			  1			  3			0.5		2	0.28858
patient		physician		0		0		k		k			  1			  3			0.5		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.5		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.5		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.4		1	0.21296
patient		physician		0		0		k		k			  1			  3			0.4		2	0.28858
patient		physician		0		0		k		k			  1			  3			0.4		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.4		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.4		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.3		1	0.22840
patient		physician		0		0		k		k			  1			  3			0.3		2	0.31173
patient		physician		0		0		k		k			  1			  3			0.3		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.3		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.3		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.2		1	0.22222
patient		physician		0		0		k		k			  1			  3			0.2		2	0.31481
patient		physician		0		0		k		k			  1			  3			0.2		3	0.37037
patient		physician		0		0		k		k			  1			  3			0.2		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.2		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.1		1	0.21605
patient		physician		0		0		k		k			  1			  3			0.1		2	0.34259
patient		physician		0		0		k		k			  1			  3			0.1		3	0.38426
patient		physician		0		0		k		k			  1			  3			0.1		4	0.41049
patient		physician		0		0		k		k			  1			  3			0.1		5	0.42901
patient		physician		0		0		k		k			  1			  3			0.0		1	0.20525
patient		physician		0		0		k		k			  1			  3			0.0		2	0.31327
patient		physician		0		0		k		k			  1			  3			0.0		3	0.34105
patient		physician		0		0		k		k			  1			  3			0.0		4	0.36883
patient		physician		0		0		k		k			  1			  3			0.0		5	0.38117
patient		physician		0		0		k		k			  1			  4			1.0		1	0.20216
patient		physician		0		0		k		k			  1			  4			1.0		2	0.21605
patient		physician		0		0		k		k			  1			  4			1.0		3	0.21605
patient		physician		0		0		k		k			  1			  4			1.0		4	0.21605
patient		physician		0		0		k		k			  1			  4			1.0		5	0.21605
patient		physician		0		0		k		k			  1			  4			0.9		1	0.19907
patient		physician		0		0		k		k			  1			  4			0.9		2	0.28858
patient		physician		0		0		k		k			  1			  4			0.9		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.9		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.9		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.8		1	0.19907
patient		physician		0		0		k		k			  1			  4			0.8		2	0.28858
patient		physician		0		0		k		k			  1			  4			0.8		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.8		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.8		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.7		1	0.19907
patient		physician		0		0		k		k			  1			  4			0.7		2	0.28858
patient		physician		0		0		k		k			  1			  4			0.7		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.7		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.7		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.6		1	0.19907
patient		physician		0		0		k		k			  1			  4			0.6		2	0.28858
patient		physician		0		0		k		k			  1			  4			0.6		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.6		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.6		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.5		1	0.19907
patient		physician		0		0		k		k			  1			  4			0.5		2	0.28858
patient		physician		0		0		k		k			  1			  4			0.5		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.5		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.5		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.4		1	0.20833
patient		physician		0		0		k		k			  1			  4			0.4		2	0.28858
patient		physician		0		0		k		k			  1			  4			0.4		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.4		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.4		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.3		1	0.22685
patient		physician		0		0		k		k			  1			  4			0.3		2	0.31173
patient		physician		0		0		k		k			  1			  4			0.3		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.3		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.3		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.2		1	0.22377
patient		physician		0		0		k		k			  1			  4			0.2		2	0.31636
patient		physician		0		0		k		k			  1			  4			0.2		3	0.36883
patient		physician		0		0		k		k			  1			  4			0.2		4	0.41049
patient		physician		0		0		k		k			  1			  4			0.2		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.1		1	0.21914
patient		physician		0		0		k		k			  1			  4			0.1		2	0.34259
patient		physician		0		0		k		k			  1			  4			0.1		3	0.38580
patient		physician		0		0		k		k			  1			  4			0.1		4	0.40895
patient		physician		0		0		k		k			  1			  4			0.1		5	0.42747
patient		physician		0		0		k		k			  1			  4			0.0		1	0.20525
patient		physician		0		0		k		k			  1			  4			0.0		2	0.31327
patient		physician		0		0		k		k			  1			  4			0.0		3	0.34105
patient		physician		0		0		k		k			  1			  4			0.0		4	0.36883
patient		physician		0		0		k		k			  1			  4			0.0		5	0.38117
patient		physician		0		0		k		k			  1			  5			1.0		1	0.20062
patient		physician		0		0		k		k			  1			  5			1.0		2	0.21296
patient		physician		0		0		k		k			  1			  5			1.0		3	0.21296
patient		physician		0		0		k		k			  1			  5			1.0		4	0.21296
patient		physician		0		0		k		k			  1			  5			1.0		5	0.21296
patient		physician		0		0		k		k			  1			  5			0.9		1	0.19907
patient		physician		0		0		k		k			  1			  5			0.9		2	0.28549
patient		physician		0		0		k		k			  1			  5			0.9		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.9		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.9		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.8		1	0.19907
patient		physician		0		0		k		k			  1			  5			0.8		2	0.28549
patient		physician		0		0		k		k			  1			  5			0.8		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.8		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.8		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.7		1	0.19907
patient		physician		0		0		k		k			  1			  5			0.7		2	0.28549
patient		physician		0		0		k		k			  1			  5			0.7		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.7		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.7		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.6		1	0.19907
patient		physician		0		0		k		k			  1			  5			0.6		2	0.28549
patient		physician		0		0		k		k			  1			  5			0.6		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.6		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.6		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.5		1	0.19907
patient		physician		0		0		k		k			  1			  5			0.5		2	0.28549
patient		physician		0		0		k		k			  1			  5			0.5		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.5		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.5		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.4		1	0.20833
patient		physician		0		0		k		k			  1			  5			0.4		2	0.28549
patient		physician		0		0		k		k			  1			  5			0.4		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.4		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.4		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.3		1	0.22685
patient		physician		0		0		k		k			  1			  5			0.3		2	0.31019
patient		physician		0		0		k		k			  1			  5			0.3		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.3		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.3		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.2		1	0.22377
patient		physician		0		0		k		k			  1			  5			0.2		2	0.31636
patient		physician		0		0		k		k			  1			  5			0.2		3	0.36728
patient		physician		0		0		k		k			  1			  5			0.2		4	0.41049
patient		physician		0		0		k		k			  1			  5			0.2		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.1		1	0.22222
patient		physician		0		0		k		k			  1			  5			0.1		2	0.34414
patient		physician		0		0		k		k			  1			  5			0.1		3	0.38426
patient		physician		0		0		k		k			  1			  5			0.1		4	0.40895
patient		physician		0		0		k		k			  1			  5			0.1		5	0.42901
patient		physician		0		0		k		k			  1			  5			0.0		1	0.20525
patient		physician		0		0		k		k			  1			  5			0.0		2	0.31327
patient		physician		0		0		k		k			  1			  5			0.0		3	0.34105
patient		physician		0		0		k		k			  1			  5			0.0		4	0.36883
patient		physician		0		0		k		k			  1			  5			0.0		5	0.38117
patient		physician		0		0		k		k			  1			 10			1.0		1	0.19907
patient		physician		0		0		k		k			  1			 10			1.0		2	0.21296
patient		physician		0		0		k		k			  1			 10			1.0		3	0.21296
patient		physician		0		0		k		k			  1			 10			1.0		4	0.21296
patient		physician		0		0		k		k			  1			 10			1.0		5	0.21296
patient		physician		0		0		k		k			  1			 10			0.9		1	0.19444
patient		physician		0		0		k		k			  1			 10			0.9		2	0.29012
patient		physician		0		0		k		k			  1			 10			0.9		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.9		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.9		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.8		1	0.19444
patient		physician		0		0		k		k			  1			 10			0.8		2	0.29012
patient		physician		0		0		k		k			  1			 10			0.8		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.8		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.8		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.7		1	0.19444
patient		physician		0		0		k		k			  1			 10			0.7		2	0.29012
patient		physician		0		0		k		k			  1			 10			0.7		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.7		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.7		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.6		1	0.19444
patient		physician		0		0		k		k			  1			 10			0.6		2	0.29012
patient		physician		0		0		k		k			  1			 10			0.6		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.6		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.6		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.5		1	0.19444
patient		physician		0		0		k		k			  1			 10			0.5		2	0.29012
patient		physician		0		0		k		k			  1			 10			0.5		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.5		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.5		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.4		1	0.20370
patient		physician		0		0		k		k			  1			 10			0.4		2	0.29012
patient		physician		0		0		k		k			  1			 10			0.4		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.4		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.4		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.3		1	0.22377
patient		physician		0		0		k		k			  1			 10			0.3		2	0.30556
patient		physician		0		0		k		k			  1			 10			0.3		3	0.36728
patient		physician		0		0		k		k			  1			 10			0.3		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.3		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.2		1	0.21914
patient		physician		0		0		k		k			  1			 10			0.2		2	0.31173
patient		physician		0		0		k		k			  1			 10			0.2		3	0.37037
patient		physician		0		0		k		k			  1			 10			0.2		4	0.40895
patient		physician		0		0		k		k			  1			 10			0.2		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.1		1	0.21914
patient		physician		0		0		k		k			  1			 10			0.1		2	0.33796
patient		physician		0		0		k		k			  1			 10			0.1		3	0.38117
patient		physician		0		0		k		k			  1			 10			0.1		4	0.40741
patient		physician		0		0		k		k			  1			 10			0.1		5	0.42438
patient		physician		0		0		k		k			  1			 10			0.0		1	0.20525
patient		physician		0		0		k		k			  1			 10			0.0		2	0.31327
patient		physician		0		0		k		k			  1			 10			0.0		3	0.34105
patient		physician		0		0		k		k			  1			 10			0.0		4	0.36883
patient		physician		0		0		k		k			  1			 10			0.0		5	0.38117
patient		physician		0		0		k		k			  1			 20			1.0		1	0.19136
patient		physician		0		0		k		k			  1			 20			1.0		2	0.20370
patient		physician		0		0		k		k			  1			 20			1.0		3	0.20370
patient		physician		0		0		k		k			  1			 20			1.0		4	0.20370
patient		physician		0		0		k		k			  1			 20			1.0		5	0.20370
patient		physician		0		0		k		k			  1			 20			0.9		1	0.18056
patient		physician		0		0		k		k			  1			 20			0.9		2	0.28241
patient		physician		0		0		k		k			  1			 20			0.9		3	0.35802
patient		physician		0		0		k		k			  1			 20			0.9		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.9		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.8		1	0.18056
patient		physician		0		0		k		k			  1			 20			0.8		2	0.28241
patient		physician		0		0		k		k			  1			 20			0.8		3	0.35802
patient		physician		0		0		k		k			  1			 20			0.8		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.8		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.7		1	0.18056
patient		physician		0		0		k		k			  1			 20			0.7		2	0.28241
patient		physician		0		0		k		k			  1			 20			0.7		3	0.35802
patient		physician		0		0		k		k			  1			 20			0.7		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.7		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.6		1	0.18056
patient		physician		0		0		k		k			  1			 20			0.6		2	0.28241
patient		physician		0		0		k		k			  1			 20			0.6		3	0.35802
patient		physician		0		0		k		k			  1			 20			0.6		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.6		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.5		1	0.18056
patient		physician		0		0		k		k			  1			 20			0.5		2	0.28241
patient		physician		0		0		k		k			  1			 20			0.5		3	0.35802
patient		physician		0		0		k		k			  1			 20			0.5		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.5		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.4		1	0.19136
patient		physician		0		0		k		k			  1			 20			0.4		2	0.28395
patient		physician		0		0		k		k			  1			 20			0.4		3	0.35802
patient		physician		0		0		k		k			  1			 20			0.4		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.4		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.3		1	0.20988
patient		physician		0		0		k		k			  1			 20			0.3		2	0.29321
patient		physician		0		0		k		k			  1			 20			0.3		3	0.35957
patient		physician		0		0		k		k			  1			 20			0.3		4	0.40278
patient		physician		0		0		k		k			  1			 20			0.3		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.2		1	0.21451
patient		physician		0		0		k		k			  1			 20			0.2		2	0.30093
patient		physician		0		0		k		k			  1			 20			0.2		3	0.36574
patient		physician		0		0		k		k			  1			 20			0.2		4	0.40586
patient		physician		0		0		k		k			  1			 20			0.2		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.1		1	0.21605
patient		physician		0		0		k		k			  1			 20			0.1		2	0.33796
patient		physician		0		0		k		k			  1			 20			0.1		3	0.37809
patient		physician		0		0		k		k			  1			 20			0.1		4	0.40586
patient		physician		0		0		k		k			  1			 20			0.1		5	0.42130
patient		physician		0		0		k		k			  1			 20			0.0		1	0.20525
patient		physician		0		0		k		k			  1			 20			0.0		2	0.31327
patient		physician		0		0		k		k			  1			 20			0.0		3	0.34105
patient		physician		0		0		k		k			  1			 20			0.0		4	0.36883
patient		physician		0		0		k		k			  1			 20			0.0		5	0.38117
patient		physician		0		0		k		k			  1			 50			1.0		1	0.17593
patient		physician		0		0		k		k			  1			 50			1.0		2	0.19136
patient		physician		0		0		k		k			  1			 50			1.0		3	0.19136
patient		physician		0		0		k		k			  1			 50			1.0		4	0.19136
patient		physician		0		0		k		k			  1			 50			1.0		5	0.19136
patient		physician		0		0		k		k			  1			 50			0.9		1	0.16358
patient		physician		0		0		k		k			  1			 50			0.9		2	0.27160
patient		physician		0		0		k		k			  1			 50			0.9		3	0.35648
patient		physician		0		0		k		k			  1			 50			0.9		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.9		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.8		1	0.16358
patient		physician		0		0		k		k			  1			 50			0.8		2	0.27160
patient		physician		0		0		k		k			  1			 50			0.8		3	0.35648
patient		physician		0		0		k		k			  1			 50			0.8		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.8		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.7		1	0.16358
patient		physician		0		0		k		k			  1			 50			0.7		2	0.27160
patient		physician		0		0		k		k			  1			 50			0.7		3	0.35648
patient		physician		0		0		k		k			  1			 50			0.7		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.7		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.6		1	0.16358
patient		physician		0		0		k		k			  1			 50			0.6		2	0.27160
patient		physician		0		0		k		k			  1			 50			0.6		3	0.35648
patient		physician		0		0		k		k			  1			 50			0.6		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.6		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.5		1	0.16667
patient		physician		0		0		k		k			  1			 50			0.5		2	0.27160
patient		physician		0		0		k		k			  1			 50			0.5		3	0.35648
patient		physician		0		0		k		k			  1			 50			0.5		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.5		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.4		1	0.17901
patient		physician		0		0		k		k			  1			 50			0.4		2	0.27006
patient		physician		0		0		k		k			  1			 50			0.4		3	0.35648
patient		physician		0		0		k		k			  1			 50			0.4		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.4		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.3		1	0.20062
patient		physician		0		0		k		k			  1			 50			0.3		2	0.28241
patient		physician		0		0		k		k			  1			 50			0.3		3	0.35802
patient		physician		0		0		k		k			  1			 50			0.3		4	0.39506
patient		physician		0		0		k		k			  1			 50			0.3		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.2		1	0.20679
patient		physician		0		0		k		k			  1			 50			0.2		2	0.29167
patient		physician		0		0		k		k			  1			 50			0.2		3	0.35957
patient		physician		0		0		k		k			  1			 50			0.2		4	0.39660
patient		physician		0		0		k		k			  1			 50			0.2		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.1		1	0.21451
patient		physician		0		0		k		k			  1			 50			0.1		2	0.33179
patient		physician		0		0		k		k			  1			 50			0.1		3	0.37500
patient		physician		0		0		k		k			  1			 50			0.1		4	0.39660
patient		physician		0		0		k		k			  1			 50			0.1		5	0.41667
patient		physician		0		0		k		k			  1			 50			0.0		1	0.20525
patient		physician		0		0		k		k			  1			 50			0.0		2	0.31327
patient		physician		0		0		k		k			  1			 50			0.0		3	0.34105
patient		physician		0		0		k		k			  1			 50			0.0		4	0.36883
patient		physician		0		0		k		k			  1			 50			0.0		5	0.38117
patient		physician		0		0		k		k			  1			100			1.0		1	0.17284
patient		physician		0		0		k		k			  1			100			1.0		2	0.18364
patient		physician		0		0		k		k			  1			100			1.0		3	0.18827
patient		physician		0		0		k		k			  1			100			1.0		4	0.18827
patient		physician		0		0		k		k			  1			100			1.0		5	0.18827
patient		physician		0		0		k		k			  1			100			0.9		1	0.15895
patient		physician		0		0		k		k			  1			100			0.9		2	0.25772
patient		physician		0		0		k		k			  1			100			0.9		3	0.34722
patient		physician		0		0		k		k			  1			100			0.9		4	0.38735
patient		physician		0		0		k		k			  1			100			0.9		5	0.41049
patient		physician		0		0		k		k			  1			100			0.8		1	0.15895
patient		physician		0		0		k		k			  1			100			0.8		2	0.25772
patient		physician		0		0		k		k			  1			100			0.8		3	0.34722
patient		physician		0		0		k		k			  1			100			0.8		4	0.38735
patient		physician		0		0		k		k			  1			100			0.8		5	0.41049
patient		physician		0		0		k		k			  1			100			0.7		1	0.15895
patient		physician		0		0		k		k			  1			100			0.7		2	0.25772
patient		physician		0		0		k		k			  1			100			0.7		3	0.34722
patient		physician		0		0		k		k			  1			100			0.7		4	0.38735
patient		physician		0		0		k		k			  1			100			0.7		5	0.41049
patient		physician		0		0		k		k			  1			100			0.6		1	0.15895
patient		physician		0		0		k		k			  1			100			0.6		2	0.25772
patient		physician		0		0		k		k			  1			100			0.6		3	0.34722
patient		physician		0		0		k		k			  1			100			0.6		4	0.38735
patient		physician		0		0		k		k			  1			100			0.6		5	0.41049
patient		physician		0		0		k		k			  1			100			0.5		1	0.16204
patient		physician		0		0		k		k			  1			100			0.5		2	0.26080
patient		physician		0		0		k		k			  1			100			0.5		3	0.34722
patient		physician		0		0		k		k			  1			100			0.5		4	0.38735
patient		physician		0		0		k		k			  1			100			0.5		5	0.41049
patient		physician		0		0		k		k			  1			100			0.4		1	0.17438
patient		physician		0		0		k		k			  1			100			0.4		2	0.26235
patient		physician		0		0		k		k			  1			100			0.4		3	0.34722
patient		physician		0		0		k		k			  1			100			0.4		4	0.38735
patient		physician		0		0		k		k			  1			100			0.4		5	0.41049
patient		physician		0		0		k		k			  1			100			0.3		1	0.19599
patient		physician		0		0		k		k			  1			100			0.3		2	0.27623
patient		physician		0		0		k		k			  1			100			0.3		3	0.34568
patient		physician		0		0		k		k			  1			100			0.3		4	0.38735
patient		physician		0		0		k		k			  1			100			0.3		5	0.41049
patient		physician		0		0		k		k			  1			100			0.2		1	0.20216
patient		physician		0		0		k		k			  1			100			0.2		2	0.28858
patient		physician		0		0		k		k			  1			100			0.2		3	0.34722
patient		physician		0		0		k		k			  1			100			0.2		4	0.39043
patient		physician		0		0		k		k			  1			100			0.2		5	0.41049
patient		physician		0		0		k		k			  1			100			0.1		1	0.21451
patient		physician		0		0		k		k			  1			100			0.1		2	0.32870
patient		physician		0		0		k		k			  1			100			0.1		3	0.36574
patient		physician		0		0		k		k			  1			100			0.1		4	0.39198
patient		physician		0		0		k		k			  1			100			0.1		5	0.41049
patient		physician		0		0		k		k			  1			100			0.0		1	0.20525
patient		physician		0		0		k		k			  1			100			0.0		2	0.31327
patient		physician		0		0		k		k			  1			100			0.0		3	0.34105
patient		physician		0		0		k		k			  1			100			0.0		4	0.36883
patient		physician		0		0		k		k			  1			100			0.0		5	0.38117
patient		physician		0		0		k		k			  2			  1			1.0		1	0.16667
patient		physician		0		0		k		k			  2			  1			1.0		2	0.22531
patient		physician		0		0		k		k			  2			  1			1.0		3	0.22531
patient		physician		0		0		k		k			  2			  1			1.0		4	0.22685
patient		physician		0		0		k		k			  2			  1			1.0		5	0.22685
patient		physician		0		0		k		k			  2			  1			0.9		1	0.17747
patient		physician		0		0		k		k			  2			  1			0.9		2	0.27623
patient		physician		0		0		k		k			  2			  1			0.9		3	0.35185
patient		physician		0		0		k		k			  2			  1			0.9		4	0.39815
patient		physician		0		0		k		k			  2			  1			0.9		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.8		1	0.17747
patient		physician		0		0		k		k			  2			  1			0.8		2	0.27623
patient		physician		0		0		k		k			  2			  1			0.8		3	0.35185
patient		physician		0		0		k		k			  2			  1			0.8		4	0.39815
patient		physician		0		0		k		k			  2			  1			0.8		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.7		1	0.17747
patient		physician		0		0		k		k			  2			  1			0.7		2	0.27623
patient		physician		0		0		k		k			  2			  1			0.7		3	0.35185
patient		physician		0		0		k		k			  2			  1			0.7		4	0.39815
patient		physician		0		0		k		k			  2			  1			0.7		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.6		1	0.17747
patient		physician		0		0		k		k			  2			  1			0.6		2	0.27623
patient		physician		0		0		k		k			  2			  1			0.6		3	0.35185
patient		physician		0		0		k		k			  2			  1			0.6		4	0.39815
patient		physician		0		0		k		k			  2			  1			0.6		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.5		1	0.17901
patient		physician		0		0		k		k			  2			  1			0.5		2	0.27623
patient		physician		0		0		k		k			  2			  1			0.5		3	0.35185
patient		physician		0		0		k		k			  2			  1			0.5		4	0.39815
patient		physician		0		0		k		k			  2			  1			0.5		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.4		1	0.18981
patient		physician		0		0		k		k			  2			  1			0.4		2	0.27778
patient		physician		0		0		k		k			  2			  1			0.4		3	0.35340
patient		physician		0		0		k		k			  2			  1			0.4		4	0.39969
patient		physician		0		0		k		k			  2			  1			0.4		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.3		1	0.20370
patient		physician		0		0		k		k			  2			  1			0.3		2	0.29630
patient		physician		0		0		k		k			  2			  1			0.3		3	0.35340
patient		physician		0		0		k		k			  2			  1			0.3		4	0.40123
patient		physician		0		0		k		k			  2			  1			0.3		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.2		1	0.20833
patient		physician		0		0		k		k			  2			  1			0.2		2	0.30401
patient		physician		0		0		k		k			  2			  1			0.2		3	0.35494
patient		physician		0		0		k		k			  2			  1			0.2		4	0.39969
patient		physician		0		0		k		k			  2			  1			0.2		5	0.41821
patient		physician		0		0		k		k			  2			  1			0.1		1	0.21759
patient		physician		0		0		k		k			  2			  1			0.1		2	0.33796
patient		physician		0		0		k		k			  2			  1			0.1		3	0.37500
patient		physician		0		0		k		k			  2			  1			0.1		4	0.40586
patient		physician		0		0		k		k			  2			  1			0.1		5	0.42747
patient		physician		0		0		k		k			  2			  1			0.0		1	0.20525
patient		physician		0		0		k		k			  2			  1			0.0		2	0.31327
patient		physician		0		0		k		k			  2			  1			0.0		3	0.34105
patient		physician		0		0		k		k			  2			  1			0.0		4	0.36883
patient		physician		0		0		k		k			  2			  1			0.0		5	0.38117
patient		physician		0		0		k		k			  2			  2			1.0		1	0.17747
patient		physician		0		0		k		k			  2			  2			1.0		2	0.20370
patient		physician		0		0		k		k			  2			  2			1.0		3	0.22685
patient		physician		0		0		k		k			  2			  2			1.0		4	0.22840
patient		physician		0		0		k		k			  2			  2			1.0		5	0.22840
patient		physician		0		0		k		k			  2			  2			0.9		1	0.18519
patient		physician		0		0		k		k			  2			  2			0.9		2	0.26080
patient		physician		0		0		k		k			  2			  2			0.9		3	0.34105
patient		physician		0		0		k		k			  2			  2			0.9		4	0.40741
patient		physician		0		0		k		k			  2			  2			0.9		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.8		1	0.18519
patient		physician		0		0		k		k			  2			  2			0.8		2	0.26080
patient		physician		0		0		k		k			  2			  2			0.8		3	0.34105
patient		physician		0		0		k		k			  2			  2			0.8		4	0.40741
patient		physician		0		0		k		k			  2			  2			0.8		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.7		1	0.18519
patient		physician		0		0		k		k			  2			  2			0.7		2	0.26080
patient		physician		0		0		k		k			  2			  2			0.7		3	0.34105
patient		physician		0		0		k		k			  2			  2			0.7		4	0.40741
patient		physician		0		0		k		k			  2			  2			0.7		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.6		1	0.18519
patient		physician		0		0		k		k			  2			  2			0.6		2	0.26080
patient		physician		0		0		k		k			  2			  2			0.6		3	0.34105
patient		physician		0		0		k		k			  2			  2			0.6		4	0.40741
patient		physician		0		0		k		k			  2			  2			0.6		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.5		1	0.18673
patient		physician		0		0		k		k			  2			  2			0.5		2	0.26080
patient		physician		0		0		k		k			  2			  2			0.5		3	0.35802
patient		physician		0		0		k		k			  2			  2			0.5		4	0.40741
patient		physician		0		0		k		k			  2			  2			0.5		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.4		1	0.19753
patient		physician		0		0		k		k			  2			  2			0.4		2	0.27932
patient		physician		0		0		k		k			  2			  2			0.4		3	0.35957
patient		physician		0		0		k		k			  2			  2			0.4		4	0.40895
patient		physician		0		0		k		k			  2			  2			0.4		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.3		1	0.20833
patient		physician		0		0		k		k			  2			  2			0.3		2	0.30247
patient		physician		0		0		k		k			  2			  2			0.3		3	0.35802
patient		physician		0		0		k		k			  2			  2			0.3		4	0.40895
patient		physician		0		0		k		k			  2			  2			0.3		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.2		1	0.21605
patient		physician		0		0		k		k			  2			  2			0.2		2	0.30710
patient		physician		0		0		k		k			  2			  2			0.2		3	0.35802
patient		physician		0		0		k		k			  2			  2			0.2		4	0.40741
patient		physician		0		0		k		k			  2			  2			0.2		5	0.42747
patient		physician		0		0		k		k			  2			  2			0.1		1	0.21296
patient		physician		0		0		k		k			  2			  2			0.1		2	0.34259
patient		physician		0		0		k		k			  2			  2			0.1		3	0.38117
patient		physician		0		0		k		k			  2			  2			0.1		4	0.40895
patient		physician		0		0		k		k			  2			  2			0.1		5	0.43056
patient		physician		0		0		k		k			  2			  2			0.0		1	0.20525
patient		physician		0		0		k		k			  2			  2			0.0		2	0.31327
patient		physician		0		0		k		k			  2			  2			0.0		3	0.34105
patient		physician		0		0		k		k			  2			  2			0.0		4	0.36883
patient		physician		0		0		k		k			  2			  2			0.0		5	0.38117
patient		physician		0		0		k		k			  2			  3			1.0		1	0.18981
patient		physician		0		0		k		k			  2			  3			1.0		2	0.21759
patient		physician		0		0		k		k			  2			  3			1.0		3	0.24074
patient		physician		0		0		k		k			  2			  3			1.0		4	0.24228
patient		physician		0		0		k		k			  2			  3			1.0		5	0.24228
patient		physician		0		0		k		k			  2			  3			0.9		1	0.18981
patient		physician		0		0		k		k			  2			  3			0.9		2	0.26235
patient		physician		0		0		k		k			  2			  3			0.9		3	0.34722
patient		physician		0		0		k		k			  2			  3			0.9		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.9		5	0.43210
patient		physician		0		0		k		k			  2			  3			0.8		1	0.18981
patient		physician		0		0		k		k			  2			  3			0.8		2	0.26235
patient		physician		0		0		k		k			  2			  3			0.8		3	0.34722
patient		physician		0		0		k		k			  2			  3			0.8		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.8		5	0.43210
patient		physician		0		0		k		k			  2			  3			0.7		1	0.18981
patient		physician		0		0		k		k			  2			  3			0.7		2	0.26235
patient		physician		0		0		k		k			  2			  3			0.7		3	0.34722
patient		physician		0		0		k		k			  2			  3			0.7		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.7		5	0.43210
patient		physician		0		0		k		k			  2			  3			0.6		1	0.18981
patient		physician		0		0		k		k			  2			  3			0.6		2	0.26235
patient		physician		0		0		k		k			  2			  3			0.6		3	0.34722
patient		physician		0		0		k		k			  2			  3			0.6		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.6		5	0.43210
patient		physician		0		0		k		k			  2			  3			0.5		1	0.19136
patient		physician		0		0		k		k			  2			  3			0.5		2	0.26235
patient		physician		0		0		k		k			  2			  3			0.5		3	0.36420
patient		physician		0		0		k		k			  2			  3			0.5		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.5		5	0.43210
patient		physician		0		0		k		k			  2			  3			0.4		1	0.20525
patient		physician		0		0		k		k			  2			  3			0.4		2	0.28086
patient		physician		0		0		k		k			  2			  3			0.4		3	0.36420
patient		physician		0		0		k		k			  2			  3			0.4		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.4		5	0.43210
patient		physician		0		0		k		k			  2			  3			0.3		1	0.21605
patient		physician		0		0		k		k			  2			  3			0.3		2	0.30556
patient		physician		0		0		k		k			  2			  3			0.3		3	0.36420
patient		physician		0		0		k		k			  2			  3			0.3		4	0.41204
patient		physician		0		0		k		k			  2			  3			0.3		5	0.43364
patient		physician		0		0		k		k			  2			  3			0.2		1	0.21142
patient		physician		0		0		k		k			  2			  3			0.2		2	0.31019
patient		physician		0		0		k		k			  2			  3			0.2		3	0.36728
patient		physician		0		0		k		k			  2			  3			0.2		4	0.41512
patient		physician		0		0		k		k			  2			  3			0.2		5	0.43364
patient		physician		0		0		k		k			  2			  3			0.1		1	0.21296
patient		physician		0		0		k		k			  2			  3			0.1		2	0.34105
patient		physician		0		0		k		k			  2			  3			0.1		3	0.39352
patient		physician		0		0		k		k			  2			  3			0.1		4	0.41667
patient		physician		0		0		k		k			  2			  3			0.1		5	0.43673
patient		physician		0		0		k		k			  2			  3			0.0		1	0.20525
patient		physician		0		0		k		k			  2			  3			0.0		2	0.31327
patient		physician		0		0		k		k			  2			  3			0.0		3	0.34105
patient		physician		0		0		k		k			  2			  3			0.0		4	0.36883
patient		physician		0		0		k		k			  2			  3			0.0		5	0.38117
patient		physician		0		0		k		k			  2			  4			1.0		1	0.18827
patient		physician		0		0		k		k			  2			  4			1.0		2	0.21914
patient		physician		0		0		k		k			  2			  4			1.0		3	0.24228
patient		physician		0		0		k		k			  2			  4			1.0		4	0.24383
patient		physician		0		0		k		k			  2			  4			1.0		5	0.24383
patient		physician		0		0		k		k			  2			  4			0.9		1	0.18827
patient		physician		0		0		k		k			  2			  4			0.9		2	0.26389
patient		physician		0		0		k		k			  2			  4			0.9		3	0.35494
patient		physician		0		0		k		k			  2			  4			0.9		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.9		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.8		1	0.18827
patient		physician		0		0		k		k			  2			  4			0.8		2	0.26389
patient		physician		0		0		k		k			  2			  4			0.8		3	0.35494
patient		physician		0		0		k		k			  2			  4			0.8		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.8		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.7		1	0.18827
patient		physician		0		0		k		k			  2			  4			0.7		2	0.26389
patient		physician		0		0		k		k			  2			  4			0.7		3	0.35494
patient		physician		0		0		k		k			  2			  4			0.7		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.7		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.6		1	0.18827
patient		physician		0		0		k		k			  2			  4			0.6		2	0.26389
patient		physician		0		0		k		k			  2			  4			0.6		3	0.35494
patient		physician		0		0		k		k			  2			  4			0.6		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.6		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.5		1	0.18981
patient		physician		0		0		k		k			  2			  4			0.5		2	0.26389
patient		physician		0		0		k		k			  2			  4			0.5		3	0.37191
patient		physician		0		0		k		k			  2			  4			0.5		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.5		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.4		1	0.20216
patient		physician		0		0		k		k			  2			  4			0.4		2	0.28241
patient		physician		0		0		k		k			  2			  4			0.4		3	0.37191
patient		physician		0		0		k		k			  2			  4			0.4		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.4		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.3		1	0.21451
patient		physician		0		0		k		k			  2			  4			0.3		2	0.30710
patient		physician		0		0		k		k			  2			  4			0.3		3	0.37037
patient		physician		0		0		k		k			  2			  4			0.3		4	0.41204
patient		physician		0		0		k		k			  2			  4			0.3		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.2		1	0.21296
patient		physician		0		0		k		k			  2			  4			0.2		2	0.31019
patient		physician		0		0		k		k			  2			  4			0.2		3	0.37191
patient		physician		0		0		k		k			  2			  4			0.2		4	0.41358
patient		physician		0		0		k		k			  2			  4			0.2		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.1		1	0.21759
patient		physician		0		0		k		k			  2			  4			0.1		2	0.33951
patient		physician		0		0		k		k			  2			  4			0.1		3	0.39506
patient		physician		0		0		k		k			  2			  4			0.1		4	0.41512
patient		physician		0		0		k		k			  2			  4			0.1		5	0.43364
patient		physician		0		0		k		k			  2			  4			0.0		1	0.20525
patient		physician		0		0		k		k			  2			  4			0.0		2	0.31327
patient		physician		0		0		k		k			  2			  4			0.0		3	0.34105
patient		physician		0		0		k		k			  2			  4			0.0		4	0.36883
patient		physician		0		0		k		k			  2			  4			0.0		5	0.38117
patient		physician		0		0		k		k			  2			  5			1.0		1	0.20525
patient		physician		0		0		k		k			  2			  5			1.0		2	0.23302
patient		physician		0		0		k		k			  2			  5			1.0		3	0.23765
patient		physician		0		0		k		k			  2			  5			1.0		4	0.23920
patient		physician		0		0		k		k			  2			  5			1.0		5	0.23920
patient		physician		0		0		k		k			  2			  5			0.9		1	0.20370
patient		physician		0		0		k		k			  2			  5			0.9		2	0.28395
patient		physician		0		0		k		k			  2			  5			0.9		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.9		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.9		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.8		1	0.20370
patient		physician		0		0		k		k			  2			  5			0.8		2	0.28395
patient		physician		0		0		k		k			  2			  5			0.8		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.8		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.8		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.7		1	0.20370
patient		physician		0		0		k		k			  2			  5			0.7		2	0.28395
patient		physician		0		0		k		k			  2			  5			0.7		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.7		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.7		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.6		1	0.20370
patient		physician		0		0		k		k			  2			  5			0.6		2	0.28395
patient		physician		0		0		k		k			  2			  5			0.6		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.6		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.6		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.5		1	0.20525
patient		physician		0		0		k		k			  2			  5			0.5		2	0.28395
patient		physician		0		0		k		k			  2			  5			0.5		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.5		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.5		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.4		1	0.21759
patient		physician		0		0		k		k			  2			  5			0.4		2	0.28549
patient		physician		0		0		k		k			  2			  5			0.4		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.4		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.4		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.3		1	0.23148
patient		physician		0		0		k		k			  2			  5			0.3		2	0.30864
patient		physician		0		0		k		k			  2			  5			0.3		3	0.37037
patient		physician		0		0		k		k			  2			  5			0.3		4	0.40895
patient		physician		0		0		k		k			  2			  5			0.3		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.2		1	0.22994
patient		physician		0		0		k		k			  2			  5			0.2		2	0.31327
patient		physician		0		0		k		k			  2			  5			0.2		3	0.37346
patient		physician		0		0		k		k			  2			  5			0.2		4	0.41204
patient		physician		0		0		k		k			  2			  5			0.2		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.1		1	0.22068
patient		physician		0		0		k		k			  2			  5			0.1		2	0.34259
patient		physician		0		0		k		k			  2			  5			0.1		3	0.39352
patient		physician		0		0		k		k			  2			  5			0.1		4	0.41358
patient		physician		0		0		k		k			  2			  5			0.1		5	0.43056
patient		physician		0		0		k		k			  2			  5			0.0		1	0.20525
patient		physician		0		0		k		k			  2			  5			0.0		2	0.31327
patient		physician		0		0		k		k			  2			  5			0.0		3	0.34105
patient		physician		0		0		k		k			  2			  5			0.0		4	0.36883
patient		physician		0		0		k		k			  2			  5			0.0		5	0.38117
patient		physician		0		0		k		k			  2			 10			1.0		1	0.19444
patient		physician		0		0		k		k			  2			 10			1.0		2	0.22994
patient		physician		0		0		k		k			  2			 10			1.0		3	0.23765
patient		physician		0		0		k		k			  2			 10			1.0		4	0.24074
patient		physician		0		0		k		k			  2			 10			1.0		5	0.24074
patient		physician		0		0		k		k			  2			 10			0.9		1	0.18519
patient		physician		0		0		k		k			  2			 10			0.9		2	0.27623
patient		physician		0		0		k		k			  2			 10			0.9		3	0.37037
patient		physician		0		0		k		k			  2			 10			0.9		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.9		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.8		1	0.18519
patient		physician		0		0		k		k			  2			 10			0.8		2	0.27623
patient		physician		0		0		k		k			  2			 10			0.8		3	0.37037
patient		physician		0		0		k		k			  2			 10			0.8		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.8		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.7		1	0.18519
patient		physician		0		0		k		k			  2			 10			0.7		2	0.27623
patient		physician		0		0		k		k			  2			 10			0.7		3	0.37037
patient		physician		0		0		k		k			  2			 10			0.7		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.7		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.6		1	0.18519
patient		physician		0		0		k		k			  2			 10			0.6		2	0.27623
patient		physician		0		0		k		k			  2			 10			0.6		3	0.37037
patient		physician		0		0		k		k			  2			 10			0.6		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.6		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.5		1	0.18519
patient		physician		0		0		k		k			  2			 10			0.5		2	0.27623
patient		physician		0		0		k		k			  2			 10			0.5		3	0.37037
patient		physician		0		0		k		k			  2			 10			0.5		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.5		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.4		1	0.19907
patient		physician		0		0		k		k			  2			 10			0.4		2	0.27778
patient		physician		0		0		k		k			  2			 10			0.4		3	0.37037
patient		physician		0		0		k		k			  2			 10			0.4		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.4		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.3		1	0.21451
patient		physician		0		0		k		k			  2			 10			0.3		2	0.29938
patient		physician		0		0		k		k			  2			 10			0.3		3	0.37191
patient		physician		0		0		k		k			  2			 10			0.3		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.3		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.2		1	0.21914
patient		physician		0		0		k		k			  2			 10			0.2		2	0.30710
patient		physician		0		0		k		k			  2			 10			0.2		3	0.37500
patient		physician		0		0		k		k			  2			 10			0.2		4	0.41204
patient		physician		0		0		k		k			  2			 10			0.2		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.1		1	0.21605
patient		physician		0		0		k		k			  2			 10			0.1		2	0.34105
patient		physician		0		0		k		k			  2			 10			0.1		3	0.39352
patient		physician		0		0		k		k			  2			 10			0.1		4	0.41512
patient		physician		0		0		k		k			  2			 10			0.1		5	0.43673
patient		physician		0		0		k		k			  2			 10			0.0		1	0.20525
patient		physician		0		0		k		k			  2			 10			0.0		2	0.31327
patient		physician		0		0		k		k			  2			 10			0.0		3	0.34105
patient		physician		0		0		k		k			  2			 10			0.0		4	0.36883
patient		physician		0		0		k		k			  2			 10			0.0		5	0.38117
patient		physician		0		0		k		k			  2			 20			1.0		1	0.19907
patient		physician		0		0		k		k			  2			 20			1.0		2	0.22531
patient		physician		0		0		k		k			  2			 20			1.0		3	0.22531
patient		physician		0		0		k		k			  2			 20			1.0		4	0.22840
patient		physician		0		0		k		k			  2			 20			1.0		5	0.22840
patient		physician		0		0		k		k			  2			 20			0.9		1	0.18364
patient		physician		0		0		k		k			  2			 20			0.9		2	0.27315
patient		physician		0		0		k		k			  2			 20			0.9		3	0.35031
patient		physician		0		0		k		k			  2			 20			0.9		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.9		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.8		1	0.18364
patient		physician		0		0		k		k			  2			 20			0.8		2	0.27315
patient		physician		0		0		k		k			  2			 20			0.8		3	0.35031
patient		physician		0		0		k		k			  2			 20			0.8		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.8		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.7		1	0.18364
patient		physician		0		0		k		k			  2			 20			0.7		2	0.27315
patient		physician		0		0		k		k			  2			 20			0.7		3	0.35031
patient		physician		0		0		k		k			  2			 20			0.7		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.7		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.6		1	0.18364
patient		physician		0		0		k		k			  2			 20			0.6		2	0.27315
patient		physician		0		0		k		k			  2			 20			0.6		3	0.35031
patient		physician		0		0		k		k			  2			 20			0.6		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.6		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.5		1	0.18364
patient		physician		0		0		k		k			  2			 20			0.5		2	0.27315
patient		physician		0		0		k		k			  2			 20			0.5		3	0.35031
patient		physician		0		0		k		k			  2			 20			0.5		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.5		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.4		1	0.18981
patient		physician		0		0		k		k			  2			 20			0.4		2	0.27469
patient		physician		0		0		k		k			  2			 20			0.4		3	0.35185
patient		physician		0		0		k		k			  2			 20			0.4		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.4		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.3		1	0.20679
patient		physician		0		0		k		k			  2			 20			0.3		2	0.28704
patient		physician		0		0		k		k			  2			 20			0.3		3	0.35494
patient		physician		0		0		k		k			  2			 20			0.3		4	0.39969
patient		physician		0		0		k		k			  2			 20			0.3		5	0.42130
patient		physician		0		0		k		k			  2			 20			0.2		1	0.21759
patient		physician		0		0		k		k			  2			 20			0.2		2	0.29475
patient		physician		0		0		k		k			  2			 20			0.2		3	0.36420
patient		physician		0		0		k		k			  2			 20			0.2		4	0.40432
patient		physician		0		0		k		k			  2			 20			0.2		5	0.42284
patient		physician		0		0		k		k			  2			 20			0.1		1	0.21605
patient		physician		0		0		k		k			  2			 20			0.1		2	0.34259
patient		physician		0		0		k		k			  2			 20			0.1		3	0.38272
patient		physician		0		0		k		k			  2			 20			0.1		4	0.40895
patient		physician		0		0		k		k			  2			 20			0.1		5	0.42284
patient		physician		0		0		k		k			  2			 20			0.0		1	0.20525
patient		physician		0		0		k		k			  2			 20			0.0		2	0.31327
patient		physician		0		0		k		k			  2			 20			0.0		3	0.34105
patient		physician		0		0		k		k			  2			 20			0.0		4	0.36883
patient		physician		0		0		k		k			  2			 20			0.0		5	0.38117
patient		physician		0		0		k		k			  2			 50			1.0		1	0.17747
patient		physician		0		0		k		k			  2			 50			1.0		2	0.20525
patient		physician		0		0		k		k			  2			 50			1.0		3	0.21451
patient		physician		0		0		k		k			  2			 50			1.0		4	0.21451
patient		physician		0		0		k		k			  2			 50			1.0		5	0.21451
patient		physician		0		0		k		k			  2			 50			0.9		1	0.17130
patient		physician		0		0		k		k			  2			 50			0.9		2	0.26235
patient		physician		0		0		k		k			  2			 50			0.9		3	0.34105
patient		physician		0		0		k		k			  2			 50			0.9		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.9		5	0.41975
patient		physician		0		0		k		k			  2			 50			0.8		1	0.17130
patient		physician		0		0		k		k			  2			 50			0.8		2	0.26235
patient		physician		0		0		k		k			  2			 50			0.8		3	0.34105
patient		physician		0		0		k		k			  2			 50			0.8		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.8		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.7		1	0.17284
patient		physician		0		0		k		k			  2			 50			0.7		2	0.26235
patient		physician		0		0		k		k			  2			 50			0.7		3	0.34105
patient		physician		0		0		k		k			  2			 50			0.7		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.7		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.6		1	0.17284
patient		physician		0		0		k		k			  2			 50			0.6		2	0.26235
patient		physician		0		0		k		k			  2			 50			0.6		3	0.34105
patient		physician		0		0		k		k			  2			 50			0.6		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.6		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.5		1	0.17438
patient		physician		0		0		k		k			  2			 50			0.5		2	0.26235
patient		physician		0		0		k		k			  2			 50			0.5		3	0.34105
patient		physician		0		0		k		k			  2			 50			0.5		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.5		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.4		1	0.18364
patient		physician		0		0		k		k			  2			 50			0.4		2	0.26543
patient		physician		0		0		k		k			  2			 50			0.4		3	0.33951
patient		physician		0		0		k		k			  2			 50			0.4		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.4		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.3		1	0.19907
patient		physician		0		0		k		k			  2			 50			0.3		2	0.27932
patient		physician		0		0		k		k			  2			 50			0.3		3	0.34259
patient		physician		0		0		k		k			  2			 50			0.3		4	0.39660
patient		physician		0		0		k		k			  2			 50			0.3		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.2		1	0.21142
patient		physician		0		0		k		k			  2			 50			0.2		2	0.28858
patient		physician		0		0		k		k			  2			 50			0.2		3	0.34877
patient		physician		0		0		k		k			  2			 50			0.2		4	0.40123
patient		physician		0		0		k		k			  2			 50			0.2		5	0.42130
patient		physician		0		0		k		k			  2			 50			0.1		1	0.21605
patient		physician		0		0		k		k			  2			 50			0.1		2	0.33333
patient		physician		0		0		k		k			  2			 50			0.1		3	0.37191
patient		physician		0		0		k		k			  2			 50			0.1		4	0.40432
patient		physician		0		0		k		k			  2			 50			0.1		5	0.42284
patient		physician		0		0		k		k			  2			 50			0.0		1	0.20525
patient		physician		0		0		k		k			  2			 50			0.0		2	0.31327
patient		physician		0		0		k		k			  2			 50			0.0		3	0.34105
patient		physician		0		0		k		k			  2			 50			0.0		4	0.36883
patient		physician		0		0		k		k			  2			 50			0.0		5	0.38117
patient		physician		0		0		k		k			  2			100			1.0		1	0.17747
patient		physician		0		0		k		k			  2			100			1.0		2	0.19907
patient		physician		0		0		k		k			  2			100			1.0		3	0.20370
patient		physician		0		0		k		k			  2			100			1.0		4	0.20525
patient		physician		0		0		k		k			  2			100			1.0		5	0.20525
patient		physician		0		0		k		k			  2			100			0.9		1	0.16358
patient		physician		0		0		k		k			  2			100			0.9		2	0.25617
patient		physician		0		0		k		k			  2			100			0.9		3	0.33333
patient		physician		0		0		k		k			  2			100			0.9		4	0.38580
patient		physician		0		0		k		k			  2			100			0.9		5	0.40741
patient		physician		0		0		k		k			  2			100			0.8		1	0.16358
patient		physician		0		0		k		k			  2			100			0.8		2	0.25617
patient		physician		0		0		k		k			  2			100			0.8		3	0.33333
patient		physician		0		0		k		k			  2			100			0.8		4	0.38580
patient		physician		0		0		k		k			  2			100			0.8		5	0.40895
patient		physician		0		0		k		k			  2			100			0.7		1	0.16358
patient		physician		0		0		k		k			  2			100			0.7		2	0.25617
patient		physician		0		0		k		k			  2			100			0.7		3	0.33333
patient		physician		0		0		k		k			  2			100			0.7		4	0.38580
patient		physician		0		0		k		k			  2			100			0.7		5	0.40895
patient		physician		0		0		k		k			  2			100			0.6		1	0.16358
patient		physician		0		0		k		k			  2			100			0.6		2	0.25617
patient		physician		0		0		k		k			  2			100			0.6		3	0.33333
patient		physician		0		0		k		k			  2			100			0.6		4	0.38580
patient		physician		0		0		k		k			  2			100			0.6		5	0.40895
patient		physician		0		0		k		k			  2			100			0.5		1	0.16667
patient		physician		0		0		k		k			  2			100			0.5		2	0.25617
patient		physician		0		0		k		k			  2			100			0.5		3	0.33488
patient		physician		0		0		k		k			  2			100			0.5		4	0.38580
patient		physician		0		0		k		k			  2			100			0.5		5	0.40895
patient		physician		0		0		k		k			  2			100			0.4		1	0.17747
patient		physician		0		0		k		k			  2			100			0.4		2	0.26235
patient		physician		0		0		k		k			  2			100			0.4		3	0.33333
patient		physician		0		0		k		k			  2			100			0.4		4	0.38580
patient		physician		0		0		k		k			  2			100			0.4		5	0.40895
patient		physician		0		0		k		k			  2			100			0.3		1	0.19599
patient		physician		0		0		k		k			  2			100			0.3		2	0.27623
patient		physician		0		0		k		k			  2			100			0.3		3	0.33488
patient		physician		0		0		k		k			  2			100			0.3		4	0.38735
patient		physician		0		0		k		k			  2			100			0.3		5	0.40895
patient		physician		0		0		k		k			  2			100			0.2		1	0.20833
patient		physician		0		0		k		k			  2			100			0.2		2	0.28858
patient		physician		0		0		k		k			  2			100			0.2		3	0.34105
patient		physician		0		0		k		k			  2			100			0.2		4	0.39198
patient		physician		0		0		k		k			  2			100			0.2		5	0.41049
patient		physician		0		0		k		k			  2			100			0.1		1	0.21759
patient		physician		0		0		k		k			  2			100			0.1		2	0.33025
patient		physician		0		0		k		k			  2			100			0.1		3	0.36574
patient		physician		0		0		k		k			  2			100			0.1		4	0.39815
patient		physician		0		0		k		k			  2			100			0.1		5	0.41204
patient		physician		0		0		k		k			  2			100			0.0		1	0.20525
patient		physician		0		0		k		k			  2			100			0.0		2	0.31327
patient		physician		0		0		k		k			  2			100			0.0		3	0.34105
patient		physician		0		0		k		k			  2			100			0.0		4	0.36883
patient		physician		0		0		k		k			  2			100			0.0		5	0.38117
patient		physician		0		0		k		k			  3			  1			1.0		1	0.16049
patient		physician		0		0		k		k			  3			  1			1.0		2	0.23148
patient		physician		0		0		k		k			  3			  1			1.0		3	0.23302
patient		physician		0		0		k		k			  3			  1			1.0		4	0.23457
patient		physician		0		0		k		k			  3			  1			1.0		5	0.23611
patient		physician		0		0		k		k			  3			  1			0.9		1	0.17130
patient		physician		0		0		k		k			  3			  1			0.9		2	0.26543
patient		physician		0		0		k		k			  3			  1			0.9		3	0.29012
patient		physician		0		0		k		k			  3			  1			0.9		4	0.31481
patient		physician		0		0		k		k			  3			  1			0.9		5	0.35340
patient		physician		0		0		k		k			  3			  1			0.8		1	0.17130
patient		physician		0		0		k		k			  3			  1			0.8		2	0.26543
patient		physician		0		0		k		k			  3			  1			0.8		3	0.29012
patient		physician		0		0		k		k			  3			  1			0.8		4	0.31481
patient		physician		0		0		k		k			  3			  1			0.8		5	0.35340
patient		physician		0		0		k		k			  3			  1			0.7		1	0.17130
patient		physician		0		0		k		k			  3			  1			0.7		2	0.26543
patient		physician		0		0		k		k			  3			  1			0.7		3	0.29012
patient		physician		0		0		k		k			  3			  1			0.7		4	0.31481
patient		physician		0		0		k		k			  3			  1			0.7		5	0.35340
patient		physician		0		0		k		k			  3			  1			0.6		1	0.17284
patient		physician		0		0		k		k			  3			  1			0.6		2	0.26543
patient		physician		0		0		k		k			  3			  1			0.6		3	0.28858
patient		physician		0		0		k		k			  3			  1			0.6		4	0.31481
patient		physician		0		0		k		k			  3			  1			0.6		5	0.35340
patient		physician		0		0		k		k			  3			  1			0.5		1	0.17284
patient		physician		0		0		k		k			  3			  1			0.5		2	0.26235
patient		physician		0		0		k		k			  3			  1			0.5		3	0.28858
patient		physician		0		0		k		k			  3			  1			0.5		4	0.31481
patient		physician		0		0		k		k			  3			  1			0.5		5	0.35340
patient		physician		0		0		k		k			  3			  1			0.4		1	0.17284
patient		physician		0		0		k		k			  3			  1			0.4		2	0.27469
patient		physician		0		0		k		k			  3			  1			0.4		3	0.30401
patient		physician		0		0		k		k			  3			  1			0.4		4	0.34722
patient		physician		0		0		k		k			  3			  1			0.4		5	0.37037
patient		physician		0		0		k		k			  3			  1			0.3		1	0.16667
patient		physician		0		0		k		k			  3			  1			0.3		2	0.29784
patient		physician		0		0		k		k			  3			  1			0.3		3	0.32716
patient		physician		0		0		k		k			  3			  1			0.3		4	0.35648
patient		physician		0		0		k		k			  3			  1			0.3		5	0.37500
patient		physician		0		0		k		k			  3			  1			0.2		1	0.19907
patient		physician		0		0		k		k			  3			  1			0.2		2	0.30556
patient		physician		0		0		k		k			  3			  1			0.2		3	0.33796
patient		physician		0		0		k		k			  3			  1			0.2		4	0.36574
patient		physician		0		0		k		k			  3			  1			0.2		5	0.39352
patient		physician		0		0		k		k			  3			  1			0.1		1	0.21914
patient		physician		0		0		k		k			  3			  1			0.1		2	0.31636
patient		physician		0		0		k		k			  3			  1			0.1		3	0.37191
patient		physician		0		0		k		k			  3			  1			0.1		4	0.40432
patient		physician		0		0		k		k			  3			  1			0.1		5	0.41821
patient		physician		0		0		k		k			  3			  1			0.0		1	0.20525
patient		physician		0		0		k		k			  3			  1			0.0		2	0.31327
patient		physician		0		0		k		k			  3			  1			0.0		3	0.34105
patient		physician		0		0		k		k			  3			  1			0.0		4	0.36883
patient		physician		0		0		k		k			  3			  1			0.0		5	0.38117
patient		physician		0		0		k		k			  3			  2			1.0		1	0.17284
patient		physician		0		0		k		k			  3			  2			1.0		2	0.20370
patient		physician		0		0		k		k			  3			  2			1.0		3	0.23457
patient		physician		0		0		k		k			  3			  2			1.0		4	0.23611
patient		physician		0		0		k		k			  3			  2			1.0		5	0.23765
patient		physician		0		0		k		k			  3			  2			0.9		1	0.18056
patient		physician		0		0		k		k			  3			  2			0.9		2	0.24074
patient		physician		0		0		k		k			  3			  2			0.9		3	0.27315
patient		physician		0		0		k		k			  3			  2			0.9		4	0.31944
patient		physician		0		0		k		k			  3			  2			0.9		5	0.36111
patient		physician		0		0		k		k			  3			  2			0.8		1	0.18056
patient		physician		0		0		k		k			  3			  2			0.8		2	0.24228
patient		physician		0		0		k		k			  3			  2			0.8		3	0.27315
patient		physician		0		0		k		k			  3			  2			0.8		4	0.31944
patient		physician		0		0		k		k			  3			  2			0.8		5	0.36111
patient		physician		0		0		k		k			  3			  2			0.7		1	0.18056
patient		physician		0		0		k		k			  3			  2			0.7		2	0.24228
patient		physician		0		0		k		k			  3			  2			0.7		3	0.27315
patient		physician		0		0		k		k			  3			  2			0.7		4	0.31944
patient		physician		0		0		k		k			  3			  2			0.7		5	0.36111
patient		physician		0		0		k		k			  3			  2			0.6		1	0.18210
patient		physician		0		0		k		k			  3			  2			0.6		2	0.24228
patient		physician		0		0		k		k			  3			  2			0.6		3	0.27315
patient		physician		0		0		k		k			  3			  2			0.6		4	0.31944
patient		physician		0		0		k		k			  3			  2			0.6		5	0.36111
patient		physician		0		0		k		k			  3			  2			0.5		1	0.18364
patient		physician		0		0		k		k			  3			  2			0.5		2	0.24228
patient		physician		0		0		k		k			  3			  2			0.5		3	0.29012
patient		physician		0		0		k		k			  3			  2			0.5		4	0.31944
patient		physician		0		0		k		k			  3			  2			0.5		5	0.36111
patient		physician		0		0		k		k			  3			  2			0.4		1	0.18210
patient		physician		0		0		k		k			  3			  2			0.4		2	0.27160
patient		physician		0		0		k		k			  3			  2			0.4		3	0.30556
patient		physician		0		0		k		k			  3			  2			0.4		4	0.35340
patient		physician		0		0		k		k			  3			  2			0.4		5	0.37809
patient		physician		0		0		k		k			  3			  2			0.3		1	0.16975
patient		physician		0		0		k		k			  3			  2			0.3		2	0.29321
patient		physician		0		0		k		k			  3			  2			0.3		3	0.32716
patient		physician		0		0		k		k			  3			  2			0.3		4	0.36111
patient		physician		0		0		k		k			  3			  2			0.3		5	0.38272
patient		physician		0		0		k		k			  3			  2			0.2		1	0.20833
patient		physician		0		0		k		k			  3			  2			0.2		2	0.30556
patient		physician		0		0		k		k			  3			  2			0.2		3	0.33642
patient		physician		0		0		k		k			  3			  2			0.2		4	0.37037
patient		physician		0		0		k		k			  3			  2			0.2		5	0.39815
patient		physician		0		0		k		k			  3			  2			0.1		1	0.21451
patient		physician		0		0		k		k			  3			  2			0.1		2	0.32099
patient		physician		0		0		k		k			  3			  2			0.1		3	0.37191
patient		physician		0		0		k		k			  3			  2			0.1		4	0.40123
patient		physician		0		0		k		k			  3			  2			0.1		5	0.41821
patient		physician		0		0		k		k			  3			  2			0.0		1	0.20525
patient		physician		0		0		k		k			  3			  2			0.0		2	0.31327
patient		physician		0		0		k		k			  3			  2			0.0		3	0.34105
patient		physician		0		0		k		k			  3			  2			0.0		4	0.36883
patient		physician		0		0		k		k			  3			  2			0.0		5	0.38117
patient		physician		0		0		k		k			  3			  3			1.0		1	0.18210
patient		physician		0		0		k		k			  3			  3			1.0		2	0.21759
patient		physician		0		0		k		k			  3			  3			1.0		3	0.24074
patient		physician		0		0		k		k			  3			  3			1.0		4	0.26080
patient		physician		0		0		k		k			  3			  3			1.0		5	0.26080
patient		physician		0		0		k		k			  3			  3			0.9		1	0.18519
patient		physician		0		0		k		k			  3			  3			0.9		2	0.24846
patient		physician		0		0		k		k			  3			  3			0.9		3	0.28704
patient		physician		0		0		k		k			  3			  3			0.9		4	0.32407
patient		physician		0		0		k		k			  3			  3			0.9		5	0.36883
patient		physician		0		0		k		k			  3			  3			0.8		1	0.18519
patient		physician		0		0		k		k			  3			  3			0.8		2	0.24846
patient		physician		0		0		k		k			  3			  3			0.8		3	0.28704
patient		physician		0		0		k		k			  3			  3			0.8		4	0.32407
patient		physician		0		0		k		k			  3			  3			0.8		5	0.36883
patient		physician		0		0		k		k			  3			  3			0.7		1	0.18519
patient		physician		0		0		k		k			  3			  3			0.7		2	0.24846
patient		physician		0		0		k		k			  3			  3			0.7		3	0.28704
patient		physician		0		0		k		k			  3			  3			0.7		4	0.32407
patient		physician		0		0		k		k			  3			  3			0.7		5	0.36883
patient		physician		0		0		k		k			  3			  3			0.6		1	0.18673
patient		physician		0		0		k		k			  3			  3			0.6		2	0.24846
patient		physician		0		0		k		k			  3			  3			0.6		3	0.28704
patient		physician		0		0		k		k			  3			  3			0.6		4	0.32407
patient		physician		0		0		k		k			  3			  3			0.6		5	0.38580
patient		physician		0		0		k		k			  3			  3			0.5		1	0.18827
patient		physician		0		0		k		k			  3			  3			0.5		2	0.25000
patient		physician		0		0		k		k			  3			  3			0.5		3	0.28549
patient		physician		0		0		k		k			  3			  3			0.5		4	0.34105
patient		physician		0		0		k		k			  3			  3			0.5		5	0.38580
patient		physician		0		0		k		k			  3			  3			0.4		1	0.18673
patient		physician		0		0		k		k			  3			  3			0.4		2	0.26235
patient		physician		0		0		k		k			  3			  3			0.4		3	0.31636
patient		physician		0		0		k		k			  3			  3			0.4		4	0.36728
patient		physician		0		0		k		k			  3			  3			0.4		5	0.39660
patient		physician		0		0		k		k			  3			  3			0.3		1	0.17593
patient		physician		0		0		k		k			  3			  3			0.3		2	0.27932
patient		physician		0		0		k		k			  3			  3			0.3		3	0.34105
patient		physician		0		0		k		k			  3			  3			0.3		4	0.37037
patient		physician		0		0		k		k			  3			  3			0.3		5	0.39815
patient		physician		0		0		k		k			  3			  3			0.2		1	0.19290
patient		physician		0		0		k		k			  3			  3			0.2		2	0.30710
patient		physician		0		0		k		k			  3			  3			0.2		3	0.35185
patient		physician		0		0		k		k			  3			  3			0.2		4	0.38272
patient		physician		0		0		k		k			  3			  3			0.2		5	0.41512
patient		physician		0		0		k		k			  3			  3			0.1		1	0.21296
patient		physician		0		0		k		k			  3			  3			0.1		2	0.32562
patient		physician		0		0		k		k			  3			  3			0.1		3	0.38735
patient		physician		0		0		k		k			  3			  3			0.1		4	0.41049
patient		physician		0		0		k		k			  3			  3			0.1		5	0.42901
patient		physician		0		0		k		k			  3			  3			0.0		1	0.20525
patient		physician		0		0		k		k			  3			  3			0.0		2	0.31327
patient		physician		0		0		k		k			  3			  3			0.0		3	0.34105
patient		physician		0		0		k		k			  3			  3			0.0		4	0.36883
patient		physician		0		0		k		k			  3			  3			0.0		5	0.38117
patient		physician		0		0		k		k			  3			  4			1.0		1	0.17747
patient		physician		0		0		k		k			  3			  4			1.0		2	0.22068
patient		physician		0		0		k		k			  3			  4			1.0		3	0.24074
patient		physician		0		0		k		k			  3			  4			1.0		4	0.26080
patient		physician		0		0		k		k			  3			  4			1.0		5	0.26080
patient		physician		0		0		k		k			  3			  4			0.9		1	0.17747
patient		physician		0		0		k		k			  3			  4			0.9		2	0.26389
patient		physician		0		0		k		k			  3			  4			0.9		3	0.34568
patient		physician		0		0		k		k			  3			  4			0.9		4	0.37963
patient		physician		0		0		k		k			  3			  4			0.9		5	0.41358
patient		physician		0		0		k		k			  3			  4			0.8		1	0.17901
patient		physician		0		0		k		k			  3			  4			0.8		2	0.26389
patient		physician		0		0		k		k			  3			  4			0.8		3	0.34568
patient		physician		0		0		k		k			  3			  4			0.8		4	0.37963
patient		physician		0		0		k		k			  3			  4			0.8		5	0.41358
patient		physician		0		0		k		k			  3			  4			0.7		1	0.17747
patient		physician		0		0		k		k			  3			  4			0.7		2	0.26389
patient		physician		0		0		k		k			  3			  4			0.7		3	0.34568
patient		physician		0		0		k		k			  3			  4			0.7		4	0.37963
patient		physician		0		0		k		k			  3			  4			0.7		5	0.41358
patient		physician		0		0		k		k			  3			  4			0.6		1	0.17747
patient		physician		0		0		k		k			  3			  4			0.6		2	0.26389
patient		physician		0		0		k		k			  3			  4			0.6		3	0.34568
patient		physician		0		0		k		k			  3			  4			0.6		4	0.37963
patient		physician		0		0		k		k			  3			  4			0.6		5	0.43056
patient		physician		0		0		k		k			  3			  4			0.5		1	0.17901
patient		physician		0		0		k		k			  3			  4			0.5		2	0.26543
patient		physician		0		0		k		k			  3			  4			0.5		3	0.34568
patient		physician		0		0		k		k			  3			  4			0.5		4	0.39660
patient		physician		0		0		k		k			  3			  4			0.5		5	0.43056
patient		physician		0		0		k		k			  3			  4			0.4		1	0.18827
patient		physician		0		0		k		k			  3			  4			0.4		2	0.26543
patient		physician		0		0		k		k			  3			  4			0.4		3	0.36420
patient		physician		0		0		k		k			  3			  4			0.4		4	0.39969
patient		physician		0		0		k		k			  3			  4			0.4		5	0.43056
patient		physician		0		0		k		k			  3			  4			0.3		1	0.19907
patient		physician		0		0		k		k			  3			  4			0.3		2	0.28395
patient		physician		0		0		k		k			  3			  4			0.3		3	0.37191
patient		physician		0		0		k		k			  3			  4			0.3		4	0.40586
patient		physician		0		0		k		k			  3			  4			0.3		5	0.42901
patient		physician		0		0		k		k			  3			  4			0.2		1	0.20370
patient		physician		0		0		k		k			  3			  4			0.2		2	0.31327
patient		physician		0		0		k		k			  3			  4			0.2		3	0.37037
patient		physician		0		0		k		k			  3			  4			0.2		4	0.40741
patient		physician		0		0		k		k			  3			  4			0.2		5	0.43056
patient		physician		0		0		k		k			  3			  4			0.1		1	0.21914
patient		physician		0		0		k		k			  3			  4			0.1		2	0.33642
patient		physician		0		0		k		k			  3			  4			0.1		3	0.39352
patient		physician		0		0		k		k			  3			  4			0.1		4	0.41358
patient		physician		0		0		k		k			  3			  4			0.1		5	0.43056
patient		physician		0		0		k		k			  3			  4			0.0		1	0.20525
patient		physician		0		0		k		k			  3			  4			0.0		2	0.31327
patient		physician		0		0		k		k			  3			  4			0.0		3	0.34105
patient		physician		0		0		k		k			  3			  4			0.0		4	0.36883
patient		physician		0		0		k		k			  3			  4			0.0		5	0.38117
patient		physician		0		0		k		k			  3			  5			1.0		1	0.17593
patient		physician		0		0		k		k			  3			  5			1.0		2	0.21759
patient		physician		0		0		k		k			  3			  5			1.0		3	0.25309
patient		physician		0		0		k		k			  3			  5			1.0		4	0.25463
patient		physician		0		0		k		k			  3			  5			1.0		5	0.25463
patient		physician		0		0		k		k			  3			  5			0.9		1	0.17747
patient		physician		0		0		k		k			  3			  5			0.9		2	0.26543
patient		physician		0		0		k		k			  3			  5			0.9		3	0.34414
patient		physician		0		0		k		k			  3			  5			0.9		4	0.39506
patient		physician		0		0		k		k			  3			  5			0.9		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.8		1	0.17901
patient		physician		0		0		k		k			  3			  5			0.8		2	0.26543
patient		physician		0		0		k		k			  3			  5			0.8		3	0.34414
patient		physician		0		0		k		k			  3			  5			0.8		4	0.39506
patient		physician		0		0		k		k			  3			  5			0.8		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.7		1	0.17747
patient		physician		0		0		k		k			  3			  5			0.7		2	0.26543
patient		physician		0		0		k		k			  3			  5			0.7		3	0.34414
patient		physician		0		0		k		k			  3			  5			0.7		4	0.39506
patient		physician		0		0		k		k			  3			  5			0.7		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.6		1	0.17747
patient		physician		0		0		k		k			  3			  5			0.6		2	0.26698
patient		physician		0		0		k		k			  3			  5			0.6		3	0.36111
patient		physician		0		0		k		k			  3			  5			0.6		4	0.39506
patient		physician		0		0		k		k			  3			  5			0.6		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.5		1	0.17901
patient		physician		0		0		k		k			  3			  5			0.5		2	0.28549
patient		physician		0		0		k		k			  3			  5			0.5		3	0.36111
patient		physician		0		0		k		k			  3			  5			0.5		4	0.39506
patient		physician		0		0		k		k			  3			  5			0.5		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.4		1	0.18981
patient		physician		0		0		k		k			  3			  5			0.4		2	0.28549
patient		physician		0		0		k		k			  3			  5			0.4		3	0.36265
patient		physician		0		0		k		k			  3			  5			0.4		4	0.39815
patient		physician		0		0		k		k			  3			  5			0.4		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.3		1	0.20062
patient		physician		0		0		k		k			  3			  5			0.3		2	0.30247
patient		physician		0		0		k		k			  3			  5			0.3		3	0.37037
patient		physician		0		0		k		k			  3			  5			0.3		4	0.40432
patient		physician		0		0		k		k			  3			  5			0.3		5	0.42747
patient		physician		0		0		k		k			  3			  5			0.2		1	0.20525
patient		physician		0		0		k		k			  3			  5			0.2		2	0.31327
patient		physician		0		0		k		k			  3			  5			0.2		3	0.37500
patient		physician		0		0		k		k			  3			  5			0.2		4	0.40741
patient		physician		0		0		k		k			  3			  5			0.2		5	0.42901
patient		physician		0		0		k		k			  3			  5			0.1		1	0.21759
patient		physician		0		0		k		k			  3			  5			0.1		2	0.33796
patient		physician		0		0		k		k			  3			  5			0.1		3	0.39506
patient		physician		0		0		k		k			  3			  5			0.1		4	0.41358
patient		physician		0		0		k		k			  3			  5			0.1		5	0.43056
patient		physician		0		0		k		k			  3			  5			0.0		1	0.20525
patient		physician		0		0		k		k			  3			  5			0.0		2	0.31327
patient		physician		0		0		k		k			  3			  5			0.0		3	0.34105
patient		physician		0		0		k		k			  3			  5			0.0		4	0.36883
patient		physician		0		0		k		k			  3			  5			0.0		5	0.38117
patient		physician		0		0		k		k			  3			 10			1.0		1	0.17130
patient		physician		0		0		k		k			  3			 10			1.0		2	0.20679
patient		physician		0		0		k		k			  3			 10			1.0		3	0.24228
patient		physician		0		0		k		k			  3			 10			1.0		4	0.24383
patient		physician		0		0		k		k			  3			 10			1.0		5	0.24691
patient		physician		0		0		k		k			  3			 10			0.9		1	0.16975
patient		physician		0		0		k		k			  3			 10			0.9		2	0.25154
patient		physician		0		0		k		k			  3			 10			0.9		3	0.34414
patient		physician		0		0		k		k			  3			 10			0.9		4	0.39815
patient		physician		0		0		k		k			  3			 10			0.9		5	0.42438
patient		physician		0		0		k		k			  3			 10			0.8		1	0.17130
patient		physician		0		0		k		k			  3			 10			0.8		2	0.25154
patient		physician		0		0		k		k			  3			 10			0.8		3	0.34414
patient		physician		0		0		k		k			  3			 10			0.8		4	0.39815
patient		physician		0		0		k		k			  3			 10			0.8		5	0.42438
patient		physician		0		0		k		k			  3			 10			0.7		1	0.17130
patient		physician		0		0		k		k			  3			 10			0.7		2	0.25154
patient		physician		0		0		k		k			  3			 10			0.7		3	0.36111
patient		physician		0		0		k		k			  3			 10			0.7		4	0.39815
patient		physician		0		0		k		k			  3			 10			0.7		5	0.42593
patient		physician		0		0		k		k			  3			 10			0.6		1	0.17130
patient		physician		0		0		k		k			  3			 10			0.6		2	0.27006
patient		physician		0		0		k		k			  3			 10			0.6		3	0.36111
patient		physician		0		0		k		k			  3			 10			0.6		4	0.39969
patient		physician		0		0		k		k			  3			 10			0.6		5	0.42593
patient		physician		0		0		k		k			  3			 10			0.5		1	0.17284
patient		physician		0		0		k		k			  3			 10			0.5		2	0.27160
patient		physician		0		0		k		k			  3			 10			0.5		3	0.36111
patient		physician		0		0		k		k			  3			 10			0.5		4	0.39969
patient		physician		0		0		k		k			  3			 10			0.5		5	0.42593
patient		physician		0		0		k		k			  3			 10			0.4		1	0.18364
patient		physician		0		0		k		k			  3			 10			0.4		2	0.27315
patient		physician		0		0		k		k			  3			 10			0.4		3	0.36265
patient		physician		0		0		k		k			  3			 10			0.4		4	0.40278
patient		physician		0		0		k		k			  3			 10			0.4		5	0.42593
patient		physician		0		0		k		k			  3			 10			0.3		1	0.19599
patient		physician		0		0		k		k			  3			 10			0.3		2	0.29167
patient		physician		0		0		k		k			  3			 10			0.3		3	0.36420
patient		physician		0		0		k		k			  3			 10			0.3		4	0.40278
patient		physician		0		0		k		k			  3			 10			0.3		5	0.42593
patient		physician		0		0		k		k			  3			 10			0.2		1	0.21759
patient		physician		0		0		k		k			  3			 10			0.2		2	0.30556
patient		physician		0		0		k		k			  3			 10			0.2		3	0.36883
patient		physician		0		0		k		k			  3			 10			0.2		4	0.40586
patient		physician		0		0		k		k			  3			 10			0.2		5	0.42593
patient		physician		0		0		k		k			  3			 10			0.1		1	0.21451
patient		physician		0		0		k		k			  3			 10			0.1		2	0.33333
patient		physician		0		0		k		k			  3			 10			0.1		3	0.39043
patient		physician		0		0		k		k			  3			 10			0.1		4	0.40741
patient		physician		0		0		k		k			  3			 10			0.1		5	0.42901
patient		physician		0		0		k		k			  3			 10			0.0		1	0.20525
patient		physician		0		0		k		k			  3			 10			0.0		2	0.31327
patient		physician		0		0		k		k			  3			 10			0.0		3	0.34105
patient		physician		0		0		k		k			  3			 10			0.0		4	0.36883
patient		physician		0		0		k		k			  3			 10			0.0		5	0.38117
patient		physician		0		0		k		k			  3			 20			1.0		1	0.18673
patient		physician		0		0		k		k			  3			 20			1.0		2	0.22222
patient		physician		0		0		k		k			  3			 20			1.0		3	0.23611
patient		physician		0		0		k		k			  3			 20			1.0		4	0.23611
patient		physician		0		0		k		k			  3			 20			1.0		5	0.23765
patient		physician		0		0		k		k			  3			 20			0.9		1	0.18056
patient		physician		0		0		k		k			  3			 20			0.9		2	0.26852
patient		physician		0		0		k		k			  3			 20			0.9		3	0.33488
patient		physician		0		0		k		k			  3			 20			0.9		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.9		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.8		1	0.18210
patient		physician		0		0		k		k			  3			 20			0.8		2	0.27006
patient		physician		0		0		k		k			  3			 20			0.8		3	0.33488
patient		physician		0		0		k		k			  3			 20			0.8		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.8		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.7		1	0.18364
patient		physician		0		0		k		k			  3			 20			0.7		2	0.27006
patient		physician		0		0		k		k			  3			 20			0.7		3	0.33488
patient		physician		0		0		k		k			  3			 20			0.7		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.7		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.6		1	0.18364
patient		physician		0		0		k		k			  3			 20			0.6		2	0.27006
patient		physician		0		0		k		k			  3			 20			0.6		3	0.33488
patient		physician		0		0		k		k			  3			 20			0.6		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.6		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.5		1	0.18364
patient		physician		0		0		k		k			  3			 20			0.5		2	0.27160
patient		physician		0		0		k		k			  3			 20			0.5		3	0.33333
patient		physician		0		0		k		k			  3			 20			0.5		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.5		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.4		1	0.19753
patient		physician		0		0		k		k			  3			 20			0.4		2	0.27006
patient		physician		0		0		k		k			  3			 20			0.4		3	0.33488
patient		physician		0		0		k		k			  3			 20			0.4		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.4		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.3		1	0.21142
patient		physician		0		0		k		k			  3			 20			0.3		2	0.28086
patient		physician		0		0		k		k			  3			 20			0.3		3	0.35185
patient		physician		0		0		k		k			  3			 20			0.3		4	0.38580
patient		physician		0		0		k		k			  3			 20			0.3		5	0.41975
patient		physician		0		0		k		k			  3			 20			0.2		1	0.21914
patient		physician		0		0		k		k			  3			 20			0.2		2	0.29784
patient		physician		0		0		k		k			  3			 20			0.2		3	0.36420
patient		physician		0		0		k		k			  3			 20			0.2		4	0.39198
patient		physician		0		0		k		k			  3			 20			0.2		5	0.42130
patient		physician		0		0		k		k			  3			 20			0.1		1	0.21759
patient		physician		0		0		k		k			  3			 20			0.1		2	0.34105
patient		physician		0		0		k		k			  3			 20			0.1		3	0.38426
patient		physician		0		0		k		k			  3			 20			0.1		4	0.41049
patient		physician		0		0		k		k			  3			 20			0.1		5	0.42284
patient		physician		0		0		k		k			  3			 20			0.0		1	0.20525
patient		physician		0		0		k		k			  3			 20			0.0		2	0.31327
patient		physician		0		0		k		k			  3			 20			0.0		3	0.34105
patient		physician		0		0		k		k			  3			 20			0.0		4	0.36883
patient		physician		0		0		k		k			  3			 20			0.0		5	0.38117
patient		physician		0		0		k		k			  3			 50			1.0		1	0.18056
patient		physician		0		0		k		k			  3			 50			1.0		2	0.21451
patient		physician		0		0		k		k			  3			 50			1.0		3	0.23148
patient		physician		0		0		k		k			  3			 50			1.0		4	0.23765
patient		physician		0		0		k		k			  3			 50			1.0		5	0.23920
patient		physician		0		0		k		k			  3			 50			0.9		1	0.17438
patient		physician		0		0		k		k			  3			 50			0.9		2	0.26543
patient		physician		0		0		k		k			  3			 50			0.9		3	0.34259
patient		physician		0		0		k		k			  3			 50			0.9		4	0.39352
patient		physician		0		0		k		k			  3			 50			0.9		5	0.41821
patient		physician		0		0		k		k			  3			 50			0.8		1	0.17438
patient		physician		0		0		k		k			  3			 50			0.8		2	0.26698
patient		physician		0		0		k		k			  3			 50			0.8		3	0.34414
patient		physician		0		0		k		k			  3			 50			0.8		4	0.39352
patient		physician		0		0		k		k			  3			 50			0.8		5	0.41821
patient		physician		0		0		k		k			  3			 50			0.7		1	0.17284
patient		physician		0		0		k		k			  3			 50			0.7		2	0.26698
patient		physician		0		0		k		k			  3			 50			0.7		3	0.34414
patient		physician		0		0		k		k			  3			 50			0.7		4	0.39352
patient		physician		0		0		k		k			  3			 50			0.7		5	0.41821
patient		physician		0		0		k		k			  3			 50			0.6		1	0.17284
patient		physician		0		0		k		k			  3			 50			0.6		2	0.26698
patient		physician		0		0		k		k			  3			 50			0.6		3	0.34568
patient		physician		0		0		k		k			  3			 50			0.6		4	0.39506
patient		physician		0		0		k		k			  3			 50			0.6		5	0.41821
patient		physician		0		0		k		k			  3			 50			0.5		1	0.17747
patient		physician		0		0		k		k			  3			 50			0.5		2	0.26852
patient		physician		0		0		k		k			  3			 50			0.5		3	0.34414
patient		physician		0		0		k		k			  3			 50			0.5		4	0.39506
patient		physician		0		0		k		k			  3			 50			0.5		5	0.41821
patient		physician		0		0		k		k			  3			 50			0.4		1	0.18827
patient		physician		0		0		k		k			  3			 50			0.4		2	0.27160
patient		physician		0		0		k		k			  3			 50			0.4		3	0.34259
patient		physician		0		0		k		k			  3			 50			0.4		4	0.39506
patient		physician		0		0		k		k			  3			 50			0.4		5	0.41821
patient		physician		0		0		k		k			  3			 50			0.3		1	0.20679
patient		physician		0		0		k		k			  3			 50			0.3		2	0.28395
patient		physician		0		0		k		k			  3			 50			0.3		3	0.34414
patient		physician		0		0		k		k			  3			 50			0.3		4	0.39352
patient		physician		0		0		k		k			  3			 50			0.3		5	0.41975
patient		physician		0		0		k		k			  3			 50			0.2		1	0.21605
patient		physician		0		0		k		k			  3			 50			0.2		2	0.29321
patient		physician		0		0		k		k			  3			 50			0.2		3	0.35031
patient		physician		0		0		k		k			  3			 50			0.2		4	0.40123
patient		physician		0		0		k		k			  3			 50			0.2		5	0.42284
patient		physician		0		0		k		k			  3			 50			0.1		1	0.21759
patient		physician		0		0		k		k			  3			 50			0.1		2	0.34105
patient		physician		0		0		k		k			  3			 50			0.1		3	0.37346
patient		physician		0		0		k		k			  3			 50			0.1		4	0.40278
patient		physician		0		0		k		k			  3			 50			0.1		5	0.42284
patient		physician		0		0		k		k			  3			 50			0.0		1	0.20525
patient		physician		0		0		k		k			  3			 50			0.0		2	0.31327
patient		physician		0		0		k		k			  3			 50			0.0		3	0.34105
patient		physician		0		0		k		k			  3			 50			0.0		4	0.36883
patient		physician		0		0		k		k			  3			 50			0.0		5	0.38117
patient		physician		0		0		k		k			  3			100			1.0		1	0.17593
patient		physician		0		0		k		k			  3			100			1.0		2	0.20988
patient		physician		0		0		k		k			  3			100			1.0		3	0.21605
patient		physician		0		0		k		k			  3			100			1.0		4	0.21914
patient		physician		0		0		k		k			  3			100			1.0		5	0.21914
patient		physician		0		0		k		k			  3			100			0.9		1	0.16049
patient		physician		0		0		k		k			  3			100			0.9		2	0.25926
patient		physician		0		0		k		k			  3			100			0.9		3	0.33488
patient		physician		0		0		k		k			  3			100			0.9		4	0.38426
patient		physician		0		0		k		k			  3			100			0.9		5	0.40586
patient		physician		0		0		k		k			  3			100			0.8		1	0.16049
patient		physician		0		0		k		k			  3			100			0.8		2	0.25926
patient		physician		0		0		k		k			  3			100			0.8		3	0.33642
patient		physician		0		0		k		k			  3			100			0.8		4	0.38426
patient		physician		0		0		k		k			  3			100			0.8		5	0.40586
patient		physician		0		0		k		k			  3			100			0.7		1	0.16049
patient		physician		0		0		k		k			  3			100			0.7		2	0.25926
patient		physician		0		0		k		k			  3			100			0.7		3	0.33642
patient		physician		0		0		k		k			  3			100			0.7		4	0.38426
patient		physician		0		0		k		k			  3			100			0.7		5	0.40586
patient		physician		0		0		k		k			  3			100			0.6		1	0.16049
patient		physician		0		0		k		k			  3			100			0.6		2	0.25926
patient		physician		0		0		k		k			  3			100			0.6		3	0.33642
patient		physician		0		0		k		k			  3			100			0.6		4	0.38426
patient		physician		0		0		k		k			  3			100			0.6		5	0.40586
patient		physician		0		0		k		k			  3			100			0.5		1	0.16512
patient		physician		0		0		k		k			  3			100			0.5		2	0.26080
patient		physician		0		0		k		k			  3			100			0.5		3	0.33488
patient		physician		0		0		k		k			  3			100			0.5		4	0.38426
patient		physician		0		0		k		k			  3			100			0.5		5	0.40586
patient		physician		0		0		k		k			  3			100			0.4		1	0.17747
patient		physician		0		0		k		k			  3			100			0.4		2	0.26543
patient		physician		0		0		k		k			  3			100			0.4		3	0.33488
patient		physician		0		0		k		k			  3			100			0.4		4	0.38272
patient		physician		0		0		k		k			  3			100			0.4		5	0.40586
patient		physician		0		0		k		k			  3			100			0.3		1	0.19753
patient		physician		0		0		k		k			  3			100			0.3		2	0.27778
patient		physician		0		0		k		k			  3			100			0.3		3	0.33642
patient		physician		0		0		k		k			  3			100			0.3		4	0.38272
patient		physician		0		0		k		k			  3			100			0.3		5	0.40741
patient		physician		0		0		k		k			  3			100			0.2		1	0.21296
patient		physician		0		0		k		k			  3			100			0.2		2	0.28549
patient		physician		0		0		k		k			  3			100			0.2		3	0.34105
patient		physician		0		0		k		k			  3			100			0.2		4	0.38889
patient		physician		0		0		k		k			  3			100			0.2		5	0.41204
patient		physician		0		0		k		k			  3			100			0.1		1	0.21759
patient		physician		0		0		k		k			  3			100			0.1		2	0.33179
patient		physician		0		0		k		k			  3			100			0.1		3	0.36883
patient		physician		0		0		k		k			  3			100			0.1		4	0.39352
patient		physician		0		0		k		k			  3			100			0.1		5	0.41204
patient		physician		0		0		k		k			  3			100			0.0		1	0.20525
patient		physician		0		0		k		k			  3			100			0.0		2	0.31327
patient		physician		0		0		k		k			  3			100			0.0		3	0.34105
patient		physician		0		0		k		k			  3			100			0.0		4	0.36883
patient		physician		0		0		k		k			  3			100			0.0		5	0.38117
patient		physician		0		0		k		k			  4			  1			1.0		1	0.15278
patient		physician		0		0		k		k			  4			  1			1.0		2	0.27315
patient		physician		0		0		k		k			  4			  1			1.0		3	0.27778
patient		physician		0		0		k		k			  4			  1			1.0		4	0.27932
patient		physician		0		0		k		k			  4			  1			1.0		5	0.27932
patient		physician		0		0		k		k			  4			  1			0.9		1	0.16358
patient		physician		0		0		k		k			  4			  1			0.9		2	0.30556
patient		physician		0		0		k		k			  4			  1			0.9		3	0.32716
patient		physician		0		0		k		k			  4			  1			0.9		4	0.35648
patient		physician		0		0		k		k			  4			  1			0.9		5	0.37500
patient		physician		0		0		k		k			  4			  1			0.8		1	0.16358
patient		physician		0		0		k		k			  4			  1			0.8		2	0.30556
patient		physician		0		0		k		k			  4			  1			0.8		3	0.32716
patient		physician		0		0		k		k			  4			  1			0.8		4	0.35802
patient		physician		0		0		k		k			  4			  1			0.8		5	0.37500
patient		physician		0		0		k		k			  4			  1			0.7		1	0.16358
patient		physician		0		0		k		k			  4			  1			0.7		2	0.30710
patient		physician		0		0		k		k			  4			  1			0.7		3	0.32870
patient		physician		0		0		k		k			  4			  1			0.7		4	0.35802
patient		physician		0		0		k		k			  4			  1			0.7		5	0.37500
patient		physician		0		0		k		k			  4			  1			0.6		1	0.19136
patient		physician		0		0		k		k			  4			  1			0.6		2	0.30556
patient		physician		0		0		k		k			  4			  1			0.6		3	0.32870
patient		physician		0		0		k		k			  4			  1			0.6		4	0.35802
patient		physician		0		0		k		k			  4			  1			0.6		5	0.37500
patient		physician		0		0		k		k			  4			  1			0.5		1	0.19290
patient		physician		0		0		k		k			  4			  1			0.5		2	0.30556
patient		physician		0		0		k		k			  4			  1			0.5		3	0.32870
patient		physician		0		0		k		k			  4			  1			0.5		4	0.35802
patient		physician		0		0		k		k			  4			  1			0.5		5	0.37500
patient		physician		0		0		k		k			  4			  1			0.4		1	0.19136
patient		physician		0		0		k		k			  4			  1			0.4		2	0.30247
patient		physician		0		0		k		k			  4			  1			0.4		3	0.33025
patient		physician		0		0		k		k			  4			  1			0.4		4	0.36111
patient		physician		0		0		k		k			  4			  1			0.4		5	0.39198
patient		physician		0		0		k		k			  4			  1			0.3		1	0.20216
patient		physician		0		0		k		k			  4			  1			0.3		2	0.30556
patient		physician		0		0		k		k			  4			  1			0.3		3	0.34722
patient		physician		0		0		k		k			  4			  1			0.3		4	0.37500
patient		physician		0		0		k		k			  4			  1			0.3		5	0.39506
patient		physician		0		0		k		k			  4			  1			0.2		1	0.20062
patient		physician		0		0		k		k			  4			  1			0.2		2	0.32099
patient		physician		0		0		k		k			  4			  1			0.2		3	0.35648
patient		physician		0		0		k		k			  4			  1			0.2		4	0.38272
patient		physician		0		0		k		k			  4			  1			0.2		5	0.39969
patient		physician		0		0		k		k			  4			  1			0.1		1	0.21759
patient		physician		0		0		k		k			  4			  1			0.1		2	0.33333
patient		physician		0		0		k		k			  4			  1			0.1		3	0.37191
patient		physician		0		0		k		k			  4			  1			0.1		4	0.40432
patient		physician		0		0		k		k			  4			  1			0.1		5	0.41975
patient		physician		0		0		k		k			  4			  1			0.0		1	0.20525
patient		physician		0		0		k		k			  4			  1			0.0		2	0.31327
patient		physician		0		0		k		k			  4			  1			0.0		3	0.34105
patient		physician		0		0		k		k			  4			  1			0.0		4	0.36883
patient		physician		0		0		k		k			  4			  1			0.0		5	0.38117
patient		physician		0		0		k		k			  4			  2			1.0		1	0.17747
patient		physician		0		0		k		k			  4			  2			1.0		2	0.24691
patient		physician		0		0		k		k			  4			  2			1.0		3	0.27778
patient		physician		0		0		k		k			  4			  2			1.0		4	0.28086
patient		physician		0		0		k		k			  4			  2			1.0		5	0.28241
patient		physician		0		0		k		k			  4			  2			0.9		1	0.18210
patient		physician		0		0		k		k			  4			  2			0.9		2	0.28086
patient		physician		0		0		k		k			  4			  2			0.9		3	0.30556
patient		physician		0		0		k		k			  4			  2			0.9		4	0.35648
patient		physician		0		0		k		k			  4			  2			0.9		5	0.38426
patient		physician		0		0		k		k			  4			  2			0.8		1	0.18210
patient		physician		0		0		k		k			  4			  2			0.8		2	0.28086
patient		physician		0		0		k		k			  4			  2			0.8		3	0.30556
patient		physician		0		0		k		k			  4			  2			0.8		4	0.35802
patient		physician		0		0		k		k			  4			  2			0.8		5	0.38426
patient		physician		0		0		k		k			  4			  2			0.7		1	0.18210
patient		physician		0		0		k		k			  4			  2			0.7		2	0.28395
patient		physician		0		0		k		k			  4			  2			0.7		3	0.30710
patient		physician		0		0		k		k			  4			  2			0.7		4	0.35802
patient		physician		0		0		k		k			  4			  2			0.7		5	0.38426
patient		physician		0		0		k		k			  4			  2			0.6		1	0.20062
patient		physician		0		0		k		k			  4			  2			0.6		2	0.28549
patient		physician		0		0		k		k			  4			  2			0.6		3	0.30710
patient		physician		0		0		k		k			  4			  2			0.6		4	0.35802
patient		physician		0		0		k		k			  4			  2			0.6		5	0.38426
patient		physician		0		0		k		k			  4			  2			0.5		1	0.20062
patient		physician		0		0		k		k			  4			  2			0.5		2	0.28549
patient		physician		0		0		k		k			  4			  2			0.5		3	0.32407
patient		physician		0		0		k		k			  4			  2			0.5		4	0.35802
patient		physician		0		0		k		k			  4			  2			0.5		5	0.38426
patient		physician		0		0		k		k			  4			  2			0.4		1	0.20062
patient		physician		0		0		k		k			  4			  2			0.4		2	0.30093
patient		physician		0		0		k		k			  4			  2			0.4		3	0.32407
patient		physician		0		0		k		k			  4			  2			0.4		4	0.35957
patient		physician		0		0		k		k			  4			  2			0.4		5	0.40123
patient		physician		0		0		k		k			  4			  2			0.3		1	0.20525
patient		physician		0		0		k		k			  4			  2			0.3		2	0.30093
patient		physician		0		0		k		k			  4			  2			0.3		3	0.34259
patient		physician		0		0		k		k			  4			  2			0.3		4	0.38272
patient		physician		0		0		k		k			  4			  2			0.3		5	0.40278
patient		physician		0		0		k		k			  4			  2			0.2		1	0.20370
patient		physician		0		0		k		k			  4			  2			0.2		2	0.32253
patient		physician		0		0		k		k			  4			  2			0.2		3	0.35648
patient		physician		0		0		k		k			  4			  2			0.2		4	0.38889
patient		physician		0		0		k		k			  4			  2			0.2		5	0.40741
patient		physician		0		0		k		k			  4			  2			0.1		1	0.21142
patient		physician		0		0		k		k			  4			  2			0.1		2	0.34414
patient		physician		0		0		k		k			  4			  2			0.1		3	0.37809
patient		physician		0		0		k		k			  4			  2			0.1		4	0.40432
patient		physician		0		0		k		k			  4			  2			0.1		5	0.42438
patient		physician		0		0		k		k			  4			  2			0.0		1	0.20525
patient		physician		0		0		k		k			  4			  2			0.0		2	0.31327
patient		physician		0		0		k		k			  4			  2			0.0		3	0.34105
patient		physician		0		0		k		k			  4			  2			0.0		4	0.36883
patient		physician		0		0		k		k			  4			  2			0.0		5	0.38117
patient		physician		0		0		k		k			  4			  3			1.0		1	0.17747
patient		physician		0		0		k		k			  4			  3			1.0		2	0.25154
patient		physician		0		0		k		k			  4			  3			1.0		3	0.27315
patient		physician		0		0		k		k			  4			  3			1.0		4	0.30093
patient		physician		0		0		k		k			  4			  3			1.0		5	0.30093
patient		physician		0		0		k		k			  4			  3			0.9		1	0.18056
patient		physician		0		0		k		k			  4			  3			0.9		2	0.27778
patient		physician		0		0		k		k			  4			  3			0.9		3	0.30864
patient		physician		0		0		k		k			  4			  3			0.9		4	0.33796
patient		physician		0		0		k		k			  4			  3			0.9		5	0.36265
patient		physician		0		0		k		k			  4			  3			0.8		1	0.18056
patient		physician		0		0		k		k			  4			  3			0.8		2	0.27778
patient		physician		0		0		k		k			  4			  3			0.8		3	0.30864
patient		physician		0		0		k		k			  4			  3			0.8		4	0.33796
patient		physician		0		0		k		k			  4			  3			0.8		5	0.36265
patient		physician		0		0		k		k			  4			  3			0.7		1	0.18056
patient		physician		0		0		k		k			  4			  3			0.7		2	0.27778
patient		physician		0		0		k		k			  4			  3			0.7		3	0.30864
patient		physician		0		0		k		k			  4			  3			0.7		4	0.33796
patient		physician		0		0		k		k			  4			  3			0.7		5	0.36265
patient		physician		0		0		k		k			  4			  3			0.6		1	0.18519
patient		physician		0		0		k		k			  4			  3			0.6		2	0.27778
patient		physician		0		0		k		k			  4			  3			0.6		3	0.30864
patient		physician		0		0		k		k			  4			  3			0.6		4	0.33796
patient		physician		0		0		k		k			  4			  3			0.6		5	0.37963
patient		physician		0		0		k		k			  4			  3			0.5		1	0.18210
patient		physician		0		0		k		k			  4			  3			0.5		2	0.28086
patient		physician		0		0		k		k			  4			  3			0.5		3	0.30864
patient		physician		0		0		k		k			  4			  3			0.5		4	0.35494
patient		physician		0		0		k		k			  4			  3			0.5		5	0.37963
patient		physician		0		0		k		k			  4			  3			0.4		1	0.19907
patient		physician		0		0		k		k			  4			  3			0.4		2	0.27932
patient		physician		0		0		k		k			  4			  3			0.4		3	0.32870
patient		physician		0		0		k		k			  4			  3			0.4		4	0.35802
patient		physician		0		0		k		k			  4			  3			0.4		5	0.39660
patient		physician		0		0		k		k			  4			  3			0.3		1	0.18981
patient		physician		0		0		k		k			  4			  3			0.3		2	0.27778
patient		physician		0		0		k		k			  4			  3			0.3		3	0.34568
patient		physician		0		0		k		k			  4			  3			0.3		4	0.38117
patient		physician		0		0		k		k			  4			  3			0.3		5	0.40123
patient		physician		0		0		k		k			  4			  3			0.2		1	0.19599
patient		physician		0		0		k		k			  4			  3			0.2		2	0.31790
patient		physician		0		0		k		k			  4			  3			0.2		3	0.36728
patient		physician		0		0		k		k			  4			  3			0.2		4	0.39043
patient		physician		0		0		k		k			  4			  3			0.2		5	0.41358
patient		physician		0		0		k		k			  4			  3			0.1		1	0.21142
patient		physician		0		0		k		k			  4			  3			0.1		2	0.33025
patient		physician		0		0		k		k			  4			  3			0.1		3	0.39043
patient		physician		0		0		k		k			  4			  3			0.1		4	0.41204
patient		physician		0		0		k		k			  4			  3			0.1		5	0.42747
patient		physician		0		0		k		k			  4			  3			0.0		1	0.20525
patient		physician		0		0		k		k			  4			  3			0.0		2	0.31327
patient		physician		0		0		k		k			  4			  3			0.0		3	0.34105
patient		physician		0		0		k		k			  4			  3			0.0		4	0.36883
patient		physician		0		0		k		k			  4			  3			0.0		5	0.38117
patient		physician		0		0		k		k			  4			  4			1.0		1	0.16667
patient		physician		0		0		k		k			  4			  4			1.0		2	0.22222
patient		physician		0		0		k		k			  4			  4			1.0		3	0.24537
patient		physician		0		0		k		k			  4			  4			1.0		4	0.27160
patient		physician		0		0		k		k			  4			  4			1.0		5	0.27160
patient		physician		0		0		k		k			  4			  4			0.9		1	0.16975
patient		physician		0		0		k		k			  4			  4			0.9		2	0.25926
patient		physician		0		0		k		k			  4			  4			0.9		3	0.33488
patient		physician		0		0		k		k			  4			  4			0.9		4	0.37809
patient		physician		0		0		k		k			  4			  4			0.9		5	0.40586
patient		physician		0		0		k		k			  4			  4			0.8		1	0.16975
patient		physician		0		0		k		k			  4			  4			0.8		2	0.25926
patient		physician		0		0		k		k			  4			  4			0.8		3	0.33488
patient		physician		0		0		k		k			  4			  4			0.8		4	0.37809
patient		physician		0		0		k		k			  4			  4			0.8		5	0.40586
patient		physician		0		0		k		k			  4			  4			0.7		1	0.16975
patient		physician		0		0		k		k			  4			  4			0.7		2	0.25926
patient		physician		0		0		k		k			  4			  4			0.7		3	0.33488
patient		physician		0		0		k		k			  4			  4			0.7		4	0.37809
patient		physician		0		0		k		k			  4			  4			0.7		5	0.40586
patient		physician		0		0		k		k			  4			  4			0.6		1	0.17284
patient		physician		0		0		k		k			  4			  4			0.6		2	0.25926
patient		physician		0		0		k		k			  4			  4			0.6		3	0.33488
patient		physician		0		0		k		k			  4			  4			0.6		4	0.37809
patient		physician		0		0		k		k			  4			  4			0.6		5	0.42284
patient		physician		0		0		k		k			  4			  4			0.5		1	0.17130
patient		physician		0		0		k		k			  4			  4			0.5		2	0.26235
patient		physician		0		0		k		k			  4			  4			0.5		3	0.33488
patient		physician		0		0		k		k			  4			  4			0.5		4	0.39506
patient		physician		0		0		k		k			  4			  4			0.5		5	0.42284
patient		physician		0		0		k		k			  4			  4			0.4		1	0.18519
patient		physician		0		0		k		k			  4			  4			0.4		2	0.26080
patient		physician		0		0		k		k			  4			  4			0.4		3	0.35494
patient		physician		0		0		k		k			  4			  4			0.4		4	0.39660
patient		physician		0		0		k		k			  4			  4			0.4		5	0.42284
patient		physician		0		0		k		k			  4			  4			0.3		1	0.19136
patient		physician		0		0		k		k			  4			  4			0.3		2	0.27932
patient		physician		0		0		k		k			  4			  4			0.3		3	0.35957
patient		physician		0		0		k		k			  4			  4			0.3		4	0.40586
patient		physician		0		0		k		k			  4			  4			0.3		5	0.42130
patient		physician		0		0		k		k			  4			  4			0.2		1	0.19907
patient		physician		0		0		k		k			  4			  4			0.2		2	0.30247
patient		physician		0		0		k		k			  4			  4			0.2		3	0.36728
patient		physician		0		0		k		k			  4			  4			0.2		4	0.40586
patient		physician		0		0		k		k			  4			  4			0.2		5	0.42284
patient		physician		0		0		k		k			  4			  4			0.1		1	0.21605
patient		physician		0		0		k		k			  4			  4			0.1		2	0.33333
patient		physician		0		0		k		k			  4			  4			0.1		3	0.38889
patient		physician		0		0		k		k			  4			  4			0.1		4	0.41204
patient		physician		0		0		k		k			  4			  4			0.1		5	0.42747
patient		physician		0		0		k		k			  4			  4			0.0		1	0.20525
patient		physician		0		0		k		k			  4			  4			0.0		2	0.31327
patient		physician		0		0		k		k			  4			  4			0.0		3	0.34105
patient		physician		0		0		k		k			  4			  4			0.0		4	0.36883
patient		physician		0		0		k		k			  4			  4			0.0		5	0.38117
patient		physician		0		0		k		k			  4			  5			1.0		1	0.16358
patient		physician		0		0		k		k			  4			  5			1.0		2	0.21759
patient		physician		0		0		k		k			  4			  5			1.0		3	0.24074
patient		physician		0		0		k		k			  4			  5			1.0		4	0.26389
patient		physician		0		0		k		k			  4			  5			1.0		5	0.26389
patient		physician		0		0		k		k			  4			  5			0.9		1	0.16667
patient		physician		0		0		k		k			  4			  5			0.9		2	0.26080
patient		physician		0		0		k		k			  4			  5			0.9		3	0.34105
patient		physician		0		0		k		k			  4			  5			0.9		4	0.38117
patient		physician		0		0		k		k			  4			  5			0.9		5	0.40278
patient		physician		0		0		k		k			  4			  5			0.8		1	0.16667
patient		physician		0		0		k		k			  4			  5			0.8		2	0.26080
patient		physician		0		0		k		k			  4			  5			0.8		3	0.34105
patient		physician		0		0		k		k			  4			  5			0.8		4	0.38117
patient		physician		0		0		k		k			  4			  5			0.8		5	0.40278
patient		physician		0		0		k		k			  4			  5			0.7		1	0.16667
patient		physician		0		0		k		k			  4			  5			0.7		2	0.26080
patient		physician		0		0		k		k			  4			  5			0.7		3	0.34105
patient		physician		0		0		k		k			  4			  5			0.7		4	0.38117
patient		physician		0		0		k		k			  4			  5			0.7		5	0.41975
patient		physician		0		0		k		k			  4			  5			0.6		1	0.16975
patient		physician		0		0		k		k			  4			  5			0.6		2	0.26235
patient		physician		0		0		k		k			  4			  5			0.6		3	0.34105
patient		physician		0		0		k		k			  4			  5			0.6		4	0.39815
patient		physician		0		0		k		k			  4			  5			0.6		5	0.41975
patient		physician		0		0		k		k			  4			  5			0.5		1	0.16821
patient		physician		0		0		k		k			  4			  5			0.5		2	0.26389
patient		physician		0		0		k		k			  4			  5			0.5		3	0.35802
patient		physician		0		0		k		k			  4			  5			0.5		4	0.39815
patient		physician		0		0		k		k			  4			  5			0.5		5	0.41975
patient		physician		0		0		k		k			  4			  5			0.4		1	0.18210
patient		physician		0		0		k		k			  4			  5			0.4		2	0.26080
patient		physician		0		0		k		k			  4			  5			0.4		3	0.36111
patient		physician		0		0		k		k			  4			  5			0.4		4	0.39969
patient		physician		0		0		k		k			  4			  5			0.4		5	0.41975
patient		physician		0		0		k		k			  4			  5			0.3		1	0.19136
patient		physician		0		0		k		k			  4			  5			0.3		2	0.27932
patient		physician		0		0		k		k			  4			  5			0.3		3	0.36420
patient		physician		0		0		k		k			  4			  5			0.3		4	0.40741
patient		physician		0		0		k		k			  4			  5			0.3		5	0.41975
patient		physician		0		0		k		k			  4			  5			0.2		1	0.19907
patient		physician		0		0		k		k			  4			  5			0.2		2	0.30247
patient		physician		0		0		k		k			  4			  5			0.2		3	0.37346
patient		physician		0		0		k		k			  4			  5			0.2		4	0.40895
patient		physician		0		0		k		k			  4			  5			0.2		5	0.42130
patient		physician		0		0		k		k			  4			  5			0.1		1	0.21605
patient		physician		0		0		k		k			  4			  5			0.1		2	0.33488
patient		physician		0		0		k		k			  4			  5			0.1		3	0.39352
patient		physician		0		0		k		k			  4			  5			0.1		4	0.41512
patient		physician		0		0		k		k			  4			  5			0.1		5	0.42593
patient		physician		0		0		k		k			  4			  5			0.0		1	0.20525
patient		physician		0		0		k		k			  4			  5			0.0		2	0.31327
patient		physician		0		0		k		k			  4			  5			0.0		3	0.34105
patient		physician		0		0		k		k			  4			  5			0.0		4	0.36883
patient		physician		0		0		k		k			  4			  5			0.0		5	0.38117
patient		physician		0		0		k		k			  4			 10			1.0		1	0.16821
patient		physician		0		0		k		k			  4			 10			1.0		2	0.21142
patient		physician		0		0		k		k			  4			 10			1.0		3	0.23148
patient		physician		0		0		k		k			  4			 10			1.0		4	0.25617
patient		physician		0		0		k		k			  4			 10			1.0		5	0.25772
patient		physician		0		0		k		k			  4			 10			0.9		1	0.16975
patient		physician		0		0		k		k			  4			 10			0.9		2	0.25617
patient		physician		0		0		k		k			  4			 10			0.9		3	0.33951
patient		physician		0		0		k		k			  4			 10			0.9		4	0.37963
patient		physician		0		0		k		k			  4			 10			0.9		5	0.41821
patient		physician		0		0		k		k			  4			 10			0.8		1	0.16975
patient		physician		0		0		k		k			  4			 10			0.8		2	0.25617
patient		physician		0		0		k		k			  4			 10			0.8		3	0.33951
patient		physician		0		0		k		k			  4			 10			0.8		4	0.37963
patient		physician		0		0		k		k			  4			 10			0.8		5	0.41821
patient		physician		0		0		k		k			  4			 10			0.7		1	0.16821
patient		physician		0		0		k		k			  4			 10			0.7		2	0.25617
patient		physician		0		0		k		k			  4			 10			0.7		3	0.33951
patient		physician		0		0		k		k			  4			 10			0.7		4	0.37963
patient		physician		0		0		k		k			  4			 10			0.7		5	0.41975
patient		physician		0		0		k		k			  4			 10			0.6		1	0.17130
patient		physician		0		0		k		k			  4			 10			0.6		2	0.25772
patient		physician		0		0		k		k			  4			 10			0.6		3	0.33951
patient		physician		0		0		k		k			  4			 10			0.6		4	0.38117
patient		physician		0		0		k		k			  4			 10			0.6		5	0.41975
patient		physician		0		0		k		k			  4			 10			0.5		1	0.16975
patient		physician		0		0		k		k			  4			 10			0.5		2	0.25926
patient		physician		0		0		k		k			  4			 10			0.5		3	0.33796
patient		physician		0		0		k		k			  4			 10			0.5		4	0.39815
patient		physician		0		0		k		k			  4			 10			0.5		5	0.41975
patient		physician		0		0		k		k			  4			 10			0.4		1	0.18364
patient		physician		0		0		k		k			  4			 10			0.4		2	0.26080
patient		physician		0		0		k		k			  4			 10			0.4		3	0.35648
patient		physician		0		0		k		k			  4			 10			0.4		4	0.40123
patient		physician		0		0		k		k			  4			 10			0.4		5	0.41975
patient		physician		0		0		k		k			  4			 10			0.3		1	0.19599
patient		physician		0		0		k		k			  4			 10			0.3		2	0.28086
patient		physician		0		0		k		k			  4			 10			0.3		3	0.35802
patient		physician		0		0		k		k			  4			 10			0.3		4	0.40432
patient		physician		0		0		k		k			  4			 10			0.3		5	0.41975
patient		physician		0		0		k		k			  4			 10			0.2		1	0.20525
patient		physician		0		0		k		k			  4			 10			0.2		2	0.30556
patient		physician		0		0		k		k			  4			 10			0.2		3	0.36574
patient		physician		0		0		k		k			  4			 10			0.2		4	0.40432
patient		physician		0		0		k		k			  4			 10			0.2		5	0.42284
patient		physician		0		0		k		k			  4			 10			0.1		1	0.21296
patient		physician		0		0		k		k			  4			 10			0.1		2	0.33642
patient		physician		0		0		k		k			  4			 10			0.1		3	0.38735
patient		physician		0		0		k		k			  4			 10			0.1		4	0.40895
patient		physician		0		0		k		k			  4			 10			0.1		5	0.42438
patient		physician		0		0		k		k			  4			 10			0.0		1	0.20525
patient		physician		0		0		k		k			  4			 10			0.0		2	0.31327
patient		physician		0		0		k		k			  4			 10			0.0		3	0.34105
patient		physician		0		0		k		k			  4			 10			0.0		4	0.36883
patient		physician		0		0		k		k			  4			 10			0.0		5	0.38117
patient		physician		0		0		k		k			  4			 20			1.0		1	0.18519
patient		physician		0		0		k		k			  4			 20			1.0		2	0.23457
patient		physician		0		0		k		k			  4			 20			1.0		3	0.24846
patient		physician		0		0		k		k			  4			 20			1.0		4	0.25309
patient		physician		0		0		k		k			  4			 20			1.0		5	0.25463
patient		physician		0		0		k		k			  4			 20			0.9		1	0.17747
patient		physician		0		0		k		k			  4			 20			0.9		2	0.27469
patient		physician		0		0		k		k			  4			 20			0.9		3	0.33333
patient		physician		0		0		k		k			  4			 20			0.9		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.9		5	0.42284
patient		physician		0		0		k		k			  4			 20			0.8		1	0.17747
patient		physician		0		0		k		k			  4			 20			0.8		2	0.27623
patient		physician		0		0		k		k			  4			 20			0.8		3	0.33333
patient		physician		0		0		k		k			  4			 20			0.8		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.8		5	0.42284
patient		physician		0		0		k		k			  4			 20			0.7		1	0.17747
patient		physician		0		0		k		k			  4			 20			0.7		2	0.27623
patient		physician		0		0		k		k			  4			 20			0.7		3	0.33333
patient		physician		0		0		k		k			  4			 20			0.7		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.7		5	0.42284
patient		physician		0		0		k		k			  4			 20			0.6		1	0.17901
patient		physician		0		0		k		k			  4			 20			0.6		2	0.27623
patient		physician		0		0		k		k			  4			 20			0.6		3	0.33333
patient		physician		0		0		k		k			  4			 20			0.6		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.6		5	0.42284
patient		physician		0		0		k		k			  4			 20			0.5		1	0.17747
patient		physician		0		0		k		k			  4			 20			0.5		2	0.27623
patient		physician		0		0		k		k			  4			 20			0.5		3	0.33333
patient		physician		0		0		k		k			  4			 20			0.5		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.5		5	0.42438
patient		physician		0		0		k		k			  4			 20			0.4		1	0.19136
patient		physician		0		0		k		k			  4			 20			0.4		2	0.27623
patient		physician		0		0		k		k			  4			 20			0.4		3	0.33642
patient		physician		0		0		k		k			  4			 20			0.4		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.4		5	0.42438
patient		physician		0		0		k		k			  4			 20			0.3		1	0.21142
patient		physician		0		0		k		k			  4			 20			0.3		2	0.28858
patient		physician		0		0		k		k			  4			 20			0.3		3	0.35340
patient		physician		0		0		k		k			  4			 20			0.3		4	0.38889
patient		physician		0		0		k		k			  4			 20			0.3		5	0.42438
patient		physician		0		0		k		k			  4			 20			0.2		1	0.22068
patient		physician		0		0		k		k			  4			 20			0.2		2	0.29630
patient		physician		0		0		k		k			  4			 20			0.2		3	0.36265
patient		physician		0		0		k		k			  4			 20			0.2		4	0.39506
patient		physician		0		0		k		k			  4			 20			0.2		5	0.42593
patient		physician		0		0		k		k			  4			 20			0.1		1	0.21759
patient		physician		0		0		k		k			  4			 20			0.1		2	0.33642
patient		physician		0		0		k		k			  4			 20			0.1		3	0.38735
patient		physician		0		0		k		k			  4			 20			0.1		4	0.41049
patient		physician		0		0		k		k			  4			 20			0.1		5	0.42747
patient		physician		0		0		k		k			  4			 20			0.0		1	0.20525
patient		physician		0		0		k		k			  4			 20			0.0		2	0.31327
patient		physician		0		0		k		k			  4			 20			0.0		3	0.34105
patient		physician		0		0		k		k			  4			 20			0.0		4	0.36883
patient		physician		0		0		k		k			  4			 20			0.0		5	0.38117
patient		physician		0		0		k		k			  4			 50			1.0		1	0.17747
patient		physician		0		0		k		k			  4			 50			1.0		2	0.21759
patient		physician		0		0		k		k			  4			 50			1.0		3	0.23611
patient		physician		0		0		k		k			  4			 50			1.0		4	0.24074
patient		physician		0		0		k		k			  4			 50			1.0		5	0.24537
patient		physician		0		0		k		k			  4			 50			0.9		1	0.17130
patient		physician		0		0		k		k			  4			 50			0.9		2	0.26080
patient		physician		0		0		k		k			  4			 50			0.9		3	0.33179
patient		physician		0		0		k		k			  4			 50			0.9		4	0.38580
patient		physician		0		0		k		k			  4			 50			0.9		5	0.41049
patient		physician		0		0		k		k			  4			 50			0.8		1	0.17284
patient		physician		0		0		k		k			  4			 50			0.8		2	0.26235
patient		physician		0		0		k		k			  4			 50			0.8		3	0.33333
patient		physician		0		0		k		k			  4			 50			0.8		4	0.38735
patient		physician		0		0		k		k			  4			 50			0.8		5	0.41049
patient		physician		0		0		k		k			  4			 50			0.7		1	0.17284
patient		physician		0		0		k		k			  4			 50			0.7		2	0.26235
patient		physician		0		0		k		k			  4			 50			0.7		3	0.33333
patient		physician		0		0		k		k			  4			 50			0.7		4	0.38735
patient		physician		0		0		k		k			  4			 50			0.7		5	0.41049
patient		physician		0		0		k		k			  4			 50			0.6		1	0.17284
patient		physician		0		0		k		k			  4			 50			0.6		2	0.26235
patient		physician		0		0		k		k			  4			 50			0.6		3	0.33333
patient		physician		0		0		k		k			  4			 50			0.6		4	0.38735
patient		physician		0		0		k		k			  4			 50			0.6		5	0.41049
patient		physician		0		0		k		k			  4			 50			0.5		1	0.17438
patient		physician		0		0		k		k			  4			 50			0.5		2	0.26389
patient		physician		0		0		k		k			  4			 50			0.5		3	0.33179
patient		physician		0		0		k		k			  4			 50			0.5		4	0.38735
patient		physician		0		0		k		k			  4			 50			0.5		5	0.41049
patient		physician		0		0		k		k			  4			 50			0.4		1	0.18673
patient		physician		0		0		k		k			  4			 50			0.4		2	0.26698
patient		physician		0		0		k		k			  4			 50			0.4		3	0.33025
patient		physician		0		0		k		k			  4			 50			0.4		4	0.38735
patient		physician		0		0		k		k			  4			 50			0.4		5	0.41049
patient		physician		0		0		k		k			  4			 50			0.3		1	0.20833
patient		physician		0		0		k		k			  4			 50			0.3		2	0.28241
patient		physician		0		0		k		k			  4			 50			0.3		3	0.33796
patient		physician		0		0		k		k			  4			 50			0.3		4	0.38735
patient		physician		0		0		k		k			  4			 50			0.3		5	0.41204
patient		physician		0		0		k		k			  4			 50			0.2		1	0.21605
patient		physician		0		0		k		k			  4			 50			0.2		2	0.29475
patient		physician		0		0		k		k			  4			 50			0.2		3	0.35185
patient		physician		0		0		k		k			  4			 50			0.2		4	0.39352
patient		physician		0		0		k		k			  4			 50			0.2		5	0.41667
patient		physician		0		0		k		k			  4			 50			0.1		1	0.21605
patient		physician		0		0		k		k			  4			 50			0.1		2	0.33333
patient		physician		0		0		k		k			  4			 50			0.1		3	0.37809
patient		physician		0		0		k		k			  4			 50			0.1		4	0.39969
patient		physician		0		0		k		k			  4			 50			0.1		5	0.42130
patient		physician		0		0		k		k			  4			 50			0.0		1	0.20525
patient		physician		0		0		k		k			  4			 50			0.0		2	0.31327
patient		physician		0		0		k		k			  4			 50			0.0		3	0.34105
patient		physician		0		0		k		k			  4			 50			0.0		4	0.36883
patient		physician		0		0		k		k			  4			 50			0.0		5	0.38117
patient		physician		0		0		k		k			  4			100			1.0		1	0.18519
patient		physician		0		0		k		k			  4			100			1.0		2	0.21605
patient		physician		0		0		k		k			  4			100			1.0		3	0.22994
patient		physician		0		0		k		k			  4			100			1.0		4	0.23302
patient		physician		0		0		k		k			  4			100			1.0		5	0.23302
patient		physician		0		0		k		k			  4			100			0.9		1	0.17130
patient		physician		0		0		k		k			  4			100			0.9		2	0.25309
patient		physician		0		0		k		k			  4			100			0.9		3	0.33642
patient		physician		0		0		k		k			  4			100			0.9		4	0.38426
patient		physician		0		0		k		k			  4			100			0.9		5	0.40586
patient		physician		0		0		k		k			  4			100			0.8		1	0.17130
patient		physician		0		0		k		k			  4			100			0.8		2	0.25309
patient		physician		0		0		k		k			  4			100			0.8		3	0.33796
patient		physician		0		0		k		k			  4			100			0.8		4	0.38426
patient		physician		0		0		k		k			  4			100			0.8		5	0.40586
patient		physician		0		0		k		k			  4			100			0.7		1	0.17130
patient		physician		0		0		k		k			  4			100			0.7		2	0.25154
patient		physician		0		0		k		k			  4			100			0.7		3	0.33796
patient		physician		0		0		k		k			  4			100			0.7		4	0.38426
patient		physician		0		0		k		k			  4			100			0.7		5	0.40586
patient		physician		0		0		k		k			  4			100			0.6		1	0.17130
patient		physician		0		0		k		k			  4			100			0.6		2	0.25154
patient		physician		0		0		k		k			  4			100			0.6		3	0.33796
patient		physician		0		0		k		k			  4			100			0.6		4	0.38426
patient		physician		0		0		k		k			  4			100			0.6		5	0.40586
patient		physician		0		0		k		k			  4			100			0.5		1	0.17284
patient		physician		0		0		k		k			  4			100			0.5		2	0.25309
patient		physician		0		0		k		k			  4			100			0.5		3	0.33642
patient		physician		0		0		k		k			  4			100			0.5		4	0.38426
patient		physician		0		0		k		k			  4			100			0.5		5	0.40586
patient		physician		0		0		k		k			  4			100			0.4		1	0.18673
patient		physician		0		0		k		k			  4			100			0.4		2	0.25772
patient		physician		0		0		k		k			  4			100			0.4		3	0.33796
patient		physician		0		0		k		k			  4			100			0.4		4	0.38272
patient		physician		0		0		k		k			  4			100			0.4		5	0.40586
patient		physician		0		0		k		k			  4			100			0.3		1	0.20525
patient		physician		0		0		k		k			  4			100			0.3		2	0.27778
patient		physician		0		0		k		k			  4			100			0.3		3	0.33951
patient		physician		0		0		k		k			  4			100			0.3		4	0.38426
patient		physician		0		0		k		k			  4			100			0.3		5	0.40895
patient		physician		0		0		k		k			  4			100			0.2		1	0.21759
patient		physician		0		0		k		k			  4			100			0.2		2	0.28858
patient		physician		0		0		k		k			  4			100			0.2		3	0.34259
patient		physician		0		0		k		k			  4			100			0.2		4	0.38889
patient		physician		0		0		k		k			  4			100			0.2		5	0.41204
patient		physician		0		0		k		k			  4			100			0.1		1	0.22068
patient		physician		0		0		k		k			  4			100			0.1		2	0.33333
patient		physician		0		0		k		k			  4			100			0.1		3	0.37037
patient		physician		0		0		k		k			  4			100			0.1		4	0.39506
patient		physician		0		0		k		k			  4			100			0.1		5	0.41204
patient		physician		0		0		k		k			  4			100			0.0		1	0.20525
patient		physician		0		0		k		k			  4			100			0.0		2	0.31327
patient		physician		0		0		k		k			  4			100			0.0		3	0.34105
patient		physician		0		0		k		k			  4			100			0.0		4	0.36883
patient		physician		0		0		k		k			  4			100			0.0		5	0.38117
patient		physician		0		0		k		k			  5			  1			1.0		1	0.14969
patient		physician		0		0		k		k			  5			  1			1.0		2	0.26235
patient		physician		0		0		k		k			  5			  1			1.0		3	0.27932
patient		physician		0		0		k		k			  5			  1			1.0		4	0.28549
patient		physician		0		0		k		k			  5			  1			1.0		5	0.28549
patient		physician		0		0		k		k			  5			  1			0.9		1	0.16204
patient		physician		0		0		k		k			  5			  1			0.9		2	0.29475
patient		physician		0		0		k		k			  5			  1			0.9		3	0.32253
patient		physician		0		0		k		k			  5			  1			0.9		4	0.35031
patient		physician		0		0		k		k			  5			  1			0.9		5	0.36883
patient		physician		0		0		k		k			  5			  1			0.8		1	0.16204
patient		physician		0		0		k		k			  5			  1			0.8		2	0.29784
patient		physician		0		0		k		k			  5			  1			0.8		3	0.32562
patient		physician		0		0		k		k			  5			  1			0.8		4	0.35185
patient		physician		0		0		k		k			  5			  1			0.8		5	0.36883
patient		physician		0		0		k		k			  5			  1			0.7		1	0.16204
patient		physician		0		0		k		k			  5			  1			0.7		2	0.30401
patient		physician		0		0		k		k			  5			  1			0.7		3	0.32716
patient		physician		0		0		k		k			  5			  1			0.7		4	0.35185
patient		physician		0		0		k		k			  5			  1			0.7		5	0.36883
patient		physician		0		0		k		k			  5			  1			0.6		1	0.18981
patient		physician		0		0		k		k			  5			  1			0.6		2	0.30401
patient		physician		0		0		k		k			  5			  1			0.6		3	0.32562
patient		physician		0		0		k		k			  5			  1			0.6		4	0.35185
patient		physician		0		0		k		k			  5			  1			0.6		5	0.36883
patient		physician		0		0		k		k			  5			  1			0.5		1	0.18827
patient		physician		0		0		k		k			  5			  1			0.5		2	0.30247
patient		physician		0		0		k		k			  5			  1			0.5		3	0.32562
patient		physician		0		0		k		k			  5			  1			0.5		4	0.35185
patient		physician		0		0		k		k			  5			  1			0.5		5	0.36883
patient		physician		0		0		k		k			  5			  1			0.4		1	0.18981
patient		physician		0		0		k		k			  5			  1			0.4		2	0.30093
patient		physician		0		0		k		k			  5			  1			0.4		3	0.32716
patient		physician		0		0		k		k			  5			  1			0.4		4	0.35494
patient		physician		0		0		k		k			  5			  1			0.4		5	0.38580
patient		physician		0		0		k		k			  5			  1			0.3		1	0.20525
patient		physician		0		0		k		k			  5			  1			0.3		2	0.30247
patient		physician		0		0		k		k			  5			  1			0.3		3	0.34568
patient		physician		0		0		k		k			  5			  1			0.3		4	0.36728
patient		physician		0		0		k		k			  5			  1			0.3		5	0.38889
patient		physician		0		0		k		k			  5			  1			0.2		1	0.20216
patient		physician		0		0		k		k			  5			  1			0.2		2	0.32253
patient		physician		0		0		k		k			  5			  1			0.2		3	0.35494
patient		physician		0		0		k		k			  5			  1			0.2		4	0.37346
patient		physician		0		0		k		k			  5			  1			0.2		5	0.39352
patient		physician		0		0		k		k			  5			  1			0.1		1	0.22068
patient		physician		0		0		k		k			  5			  1			0.1		2	0.33333
patient		physician		0		0		k		k			  5			  1			0.1		3	0.37191
patient		physician		0		0		k		k			  5			  1			0.1		4	0.39660
patient		physician		0		0		k		k			  5			  1			0.1		5	0.41512
patient		physician		0		0		k		k			  5			  1			0.0		1	0.20525
patient		physician		0		0		k		k			  5			  1			0.0		2	0.31327
patient		physician		0		0		k		k			  5			  1			0.0		3	0.34105
patient		physician		0		0		k		k			  5			  1			0.0		4	0.36883
patient		physician		0		0		k		k			  5			  1			0.0		5	0.38117
patient		physician		0		0		k		k			  5			  2			1.0		1	0.20216
patient		physician		0		0		k		k			  5			  2			1.0		2	0.23765
patient		physician		0		0		k		k			  5			  2			1.0		3	0.31481
patient		physician		0		0		k		k			  5			  2			1.0		4	0.32099
patient		physician		0		0		k		k			  5			  2			1.0		5	0.32253
patient		physician		0		0		k		k			  5			  2			0.9		1	0.20833
patient		physician		0		0		k		k			  5			  2			0.9		2	0.27006
patient		physician		0		0		k		k			  5			  2			0.9		3	0.34105
patient		physician		0		0		k		k			  5			  2			0.9		4	0.38889
patient		physician		0		0		k		k			  5			  2			0.9		5	0.41358
patient		physician		0		0		k		k			  5			  2			0.8		1	0.20988
patient		physician		0		0		k		k			  5			  2			0.8		2	0.27006
patient		physician		0		0		k		k			  5			  2			0.8		3	0.34105
patient		physician		0		0		k		k			  5			  2			0.8		4	0.39043
patient		physician		0		0		k		k			  5			  2			0.8		5	0.41358
patient		physician		0		0		k		k			  5			  2			0.7		1	0.20988
patient		physician		0		0		k		k			  5			  2			0.7		2	0.27623
patient		physician		0		0		k		k			  5			  2			0.7		3	0.34259
patient		physician		0		0		k		k			  5			  2			0.7		4	0.39043
patient		physician		0		0		k		k			  5			  2			0.7		5	0.41358
patient		physician		0		0		k		k			  5			  2			0.6		1	0.21142
patient		physician		0		0		k		k			  5			  2			0.6		2	0.29938
patient		physician		0		0		k		k			  5			  2			0.6		3	0.34259
patient		physician		0		0		k		k			  5			  2			0.6		4	0.39043
patient		physician		0		0		k		k			  5			  2			0.6		5	0.41358
patient		physician		0		0		k		k			  5			  2			0.5		1	0.21759
patient		physician		0		0		k		k			  5			  2			0.5		2	0.29938
patient		physician		0		0		k		k			  5			  2			0.5		3	0.35957
patient		physician		0		0		k		k			  5			  2			0.5		4	0.39043
patient		physician		0		0		k		k			  5			  2			0.5		5	0.41358
patient		physician		0		0		k		k			  5			  2			0.4		1	0.21605
patient		physician		0		0		k		k			  5			  2			0.4		2	0.31944
patient		physician		0		0		k		k			  5			  2			0.4		3	0.36111
patient		physician		0		0		k		k			  5			  2			0.4		4	0.39198
patient		physician		0		0		k		k			  5			  2			0.4		5	0.41821
patient		physician		0		0		k		k			  5			  2			0.3		1	0.20833
patient		physician		0		0		k		k			  5			  2			0.3		2	0.33333
patient		physician		0		0		k		k			  5			  2			0.3		3	0.36420
patient		physician		0		0		k		k			  5			  2			0.3		4	0.39660
patient		physician		0		0		k		k			  5			  2			0.3		5	0.41821
patient		physician		0		0		k		k			  5			  2			0.2		1	0.20833
patient		physician		0		0		k		k			  5			  2			0.2		2	0.33642
patient		physician		0		0		k		k			  5			  2			0.2		3	0.37037
patient		physician		0		0		k		k			  5			  2			0.2		4	0.40123
patient		physician		0		0		k		k			  5			  2			0.2		5	0.41975
patient		physician		0		0		k		k			  5			  2			0.1		1	0.21296
patient		physician		0		0		k		k			  5			  2			0.1		2	0.34414
patient		physician		0		0		k		k			  5			  2			0.1		3	0.37963
patient		physician		0		0		k		k			  5			  2			0.1		4	0.40432
patient		physician		0		0		k		k			  5			  2			0.1		5	0.42130
patient		physician		0		0		k		k			  5			  2			0.0		1	0.20525
patient		physician		0		0		k		k			  5			  2			0.0		2	0.31327
patient		physician		0		0		k		k			  5			  2			0.0		3	0.34105
patient		physician		0		0		k		k			  5			  2			0.0		4	0.36883
patient		physician		0		0		k		k			  5			  2			0.0		5	0.38117
patient		physician		0		0		k		k			  5			  3			1.0		1	0.16975
patient		physician		0		0		k		k			  5			  3			1.0		2	0.25463
patient		physician		0		0		k		k			  5			  3			1.0		3	0.30710
patient		physician		0		0		k		k			  5			  3			1.0		4	0.33333
patient		physician		0		0		k		k			  5			  3			1.0		5	0.33796
patient		physician		0		0		k		k			  5			  3			0.9		1	0.16975
patient		physician		0		0		k		k			  5			  3			0.9		2	0.28086
patient		physician		0		0		k		k			  5			  3			0.9		3	0.31636
patient		physician		0		0		k		k			  5			  3			0.9		4	0.34877
patient		physician		0		0		k		k			  5			  3			0.9		5	0.38426
patient		physician		0		0		k		k			  5			  3			0.8		1	0.16975
patient		physician		0		0		k		k			  5			  3			0.8		2	0.28086
patient		physician		0		0		k		k			  5			  3			0.8		3	0.31790
patient		physician		0		0		k		k			  5			  3			0.8		4	0.34877
patient		physician		0		0		k		k			  5			  3			0.8		5	0.38426
patient		physician		0		0		k		k			  5			  3			0.7		1	0.16975
patient		physician		0		0		k		k			  5			  3			0.7		2	0.28241
patient		physician		0		0		k		k			  5			  3			0.7		3	0.31790
patient		physician		0		0		k		k			  5			  3			0.7		4	0.35031
patient		physician		0		0		k		k			  5			  3			0.7		5	0.38580
patient		physician		0		0		k		k			  5			  3			0.6		1	0.18981
patient		physician		0		0		k		k			  5			  3			0.6		2	0.28086
patient		physician		0		0		k		k			  5			  3			0.6		3	0.33333
patient		physician		0		0		k		k			  5			  3			0.6		4	0.36574
patient		physician		0		0		k		k			  5			  3			0.6		5	0.40278
patient		physician		0		0		k		k			  5			  3			0.5		1	0.18981
patient		physician		0		0		k		k			  5			  3			0.5		2	0.28858
patient		physician		0		0		k		k			  5			  3			0.5		3	0.33333
patient		physician		0		0		k		k			  5			  3			0.5		4	0.38272
patient		physician		0		0		k		k			  5			  3			0.5		5	0.40278
patient		physician		0		0		k		k			  5			  3			0.4		1	0.20679
patient		physician		0		0		k		k			  5			  3			0.4		2	0.28704
patient		physician		0		0		k		k			  5			  3			0.4		3	0.35031
patient		physician		0		0		k		k			  5			  3			0.4		4	0.38426
patient		physician		0		0		k		k			  5			  3			0.4		5	0.40741
patient		physician		0		0		k		k			  5			  3			0.3		1	0.20216
patient		physician		0		0		k		k			  5			  3			0.3		2	0.29321
patient		physician		0		0		k		k			  5			  3			0.3		3	0.36574
patient		physician		0		0		k		k			  5			  3			0.3		4	0.39660
patient		physician		0		0		k		k			  5			  3			0.3		5	0.41512
patient		physician		0		0		k		k			  5			  3			0.2		1	0.19599
patient		physician		0		0		k		k			  5			  3			0.2		2	0.33025
patient		physician		0		0		k		k			  5			  3			0.2		3	0.37963
patient		physician		0		0		k		k			  5			  3			0.2		4	0.40432
patient		physician		0		0		k		k			  5			  3			0.2		5	0.42130
patient		physician		0		0		k		k			  5			  3			0.1		1	0.20988
patient		physician		0		0		k		k			  5			  3			0.1		2	0.33796
patient		physician		0		0		k		k			  5			  3			0.1		3	0.38889
patient		physician		0		0		k		k			  5			  3			0.1		4	0.41512
patient		physician		0		0		k		k			  5			  3			0.1		5	0.42901
patient		physician		0		0		k		k			  5			  3			0.0		1	0.20525
patient		physician		0		0		k		k			  5			  3			0.0		2	0.31327
patient		physician		0		0		k		k			  5			  3			0.0		3	0.34105
patient		physician		0		0		k		k			  5			  3			0.0		4	0.36883
patient		physician		0		0		k		k			  5			  3			0.0		5	0.38117
patient		physician		0		0		k		k			  5			  4			1.0		1	0.16049
patient		physician		0		0		k		k			  5			  4			1.0		2	0.22222
patient		physician		0		0		k		k			  5			  4			1.0		3	0.25000
patient		physician		0		0		k		k			  5			  4			1.0		4	0.27623
patient		physician		0		0		k		k			  5			  4			1.0		5	0.28086
patient		physician		0		0		k		k			  5			  4			0.9		1	0.16512
patient		physician		0		0		k		k			  5			  4			0.9		2	0.24228
patient		physician		0		0		k		k			  5			  4			0.9		3	0.28395
patient		physician		0		0		k		k			  5			  4			0.9		4	0.31019
patient		physician		0		0		k		k			  5			  4			0.9		5	0.36111
patient		physician		0		0		k		k			  5			  4			0.8		1	0.16512
patient		physician		0		0		k		k			  5			  4			0.8		2	0.24228
patient		physician		0		0		k		k			  5			  4			0.8		3	0.28549
patient		physician		0		0		k		k			  5			  4			0.8		4	0.31019
patient		physician		0		0		k		k			  5			  4			0.8		5	0.36111
patient		physician		0		0		k		k			  5			  4			0.7		1	0.16512
patient		physician		0		0		k		k			  5			  4			0.7		2	0.24228
patient		physician		0		0		k		k			  5			  4			0.7		3	0.28549
patient		physician		0		0		k		k			  5			  4			0.7		4	0.31173
patient		physician		0		0		k		k			  5			  4			0.7		5	0.36265
patient		physician		0		0		k		k			  5			  4			0.6		1	0.16821
patient		physician		0		0		k		k			  5			  4			0.6		2	0.24074
patient		physician		0		0		k		k			  5			  4			0.6		3	0.28549
patient		physician		0		0		k		k			  5			  4			0.6		4	0.31173
patient		physician		0		0		k		k			  5			  4			0.6		5	0.37963
patient		physician		0		0		k		k			  5			  4			0.5		1	0.16821
patient		physician		0		0		k		k			  5			  4			0.5		2	0.24383
patient		physician		0		0		k		k			  5			  4			0.5		3	0.28549
patient		physician		0		0		k		k			  5			  4			0.5		4	0.32870
patient		physician		0		0		k		k			  5			  4			0.5		5	0.37963
patient		physician		0		0		k		k			  5			  4			0.4		1	0.16821
patient		physician		0		0		k		k			  5			  4			0.4		2	0.25617
patient		physician		0		0		k		k			  5			  4			0.4		3	0.31481
patient		physician		0		0		k		k			  5			  4			0.4		4	0.35494
patient		physician		0		0		k		k			  5			  4			0.4		5	0.39043
patient		physician		0		0		k		k			  5			  4			0.3		1	0.16358
patient		physician		0		0		k		k			  5			  4			0.3		2	0.27160
patient		physician		0		0		k		k			  5			  4			0.3		3	0.33796
patient		physician		0		0		k		k			  5			  4			0.3		4	0.37191
patient		physician		0		0		k		k			  5			  4			0.3		5	0.38889
patient		physician		0		0		k		k			  5			  4			0.2		1	0.19136
patient		physician		0		0		k		k			  5			  4			0.2		2	0.29475
patient		physician		0		0		k		k			  5			  4			0.2		3	0.35031
patient		physician		0		0		k		k			  5			  4			0.2		4	0.38117
patient		physician		0		0		k		k			  5			  4			0.2		5	0.40432
patient		physician		0		0		k		k			  5			  4			0.1		1	0.21142
patient		physician		0		0		k		k			  5			  4			0.1		2	0.31327
patient		physician		0		0		k		k			  5			  4			0.1		3	0.38272
patient		physician		0		0		k		k			  5			  4			0.1		4	0.40895
patient		physician		0		0		k		k			  5			  4			0.1		5	0.42438
patient		physician		0		0		k		k			  5			  4			0.0		1	0.20525
patient		physician		0		0		k		k			  5			  4			0.0		2	0.31327
patient		physician		0		0		k		k			  5			  4			0.0		3	0.34105
patient		physician		0		0		k		k			  5			  4			0.0		4	0.36883
patient		physician		0		0		k		k			  5			  4			0.0		5	0.38117
patient		physician		0		0		k		k			  5			  5			1.0		1	0.16204
patient		physician		0		0		k		k			  5			  5			1.0		2	0.21914
patient		physician		0		0		k		k			  5			  5			1.0		3	0.24383
patient		physician		0		0		k		k			  5			  5			1.0		4	0.27006
patient		physician		0		0		k		k			  5			  5			1.0		5	0.27315
patient		physician		0		0		k		k			  5			  5			0.9		1	0.16512
patient		physician		0		0		k		k			  5			  5			0.9		2	0.24537
patient		physician		0		0		k		k			  5			  5			0.9		3	0.28858
patient		physician		0		0		k		k			  5			  5			0.9		4	0.31019
patient		physician		0		0		k		k			  5			  5			0.9		5	0.35957
patient		physician		0		0		k		k			  5			  5			0.8		1	0.16358
patient		physician		0		0		k		k			  5			  5			0.8		2	0.24537
patient		physician		0		0		k		k			  5			  5			0.8		3	0.29012
patient		physician		0		0		k		k			  5			  5			0.8		4	0.31019
patient		physician		0		0		k		k			  5			  5			0.8		5	0.35957
patient		physician		0		0		k		k			  5			  5			0.7		1	0.16358
patient		physician		0		0		k		k			  5			  5			0.7		2	0.24537
patient		physician		0		0		k		k			  5			  5			0.7		3	0.29167
patient		physician		0		0		k		k			  5			  5			0.7		4	0.31173
patient		physician		0		0		k		k			  5			  5			0.7		5	0.37809
patient		physician		0		0		k		k			  5			  5			0.6		1	0.16667
patient		physician		0		0		k		k			  5			  5			0.6		2	0.24537
patient		physician		0		0		k		k			  5			  5			0.6		3	0.29167
patient		physician		0		0		k		k			  5			  5			0.6		4	0.32870
patient		physician		0		0		k		k			  5			  5			0.6		5	0.37809
patient		physician		0		0		k		k			  5			  5			0.5		1	0.16667
patient		physician		0		0		k		k			  5			  5			0.5		2	0.24846
patient		physician		0		0		k		k			  5			  5			0.5		3	0.30864
patient		physician		0		0		k		k			  5			  5			0.5		4	0.32870
patient		physician		0		0		k		k			  5			  5			0.5		5	0.37809
patient		physician		0		0		k		k			  5			  5			0.4		1	0.16512
patient		physician		0		0		k		k			  5			  5			0.4		2	0.26080
patient		physician		0		0		k		k			  5			  5			0.4		3	0.31944
patient		physician		0		0		k		k			  5			  5			0.4		4	0.35494
patient		physician		0		0		k		k			  5			  5			0.4		5	0.38889
patient		physician		0		0		k		k			  5			  5			0.3		1	0.16512
patient		physician		0		0		k		k			  5			  5			0.3		2	0.27315
patient		physician		0		0		k		k			  5			  5			0.3		3	0.33951
patient		physician		0		0		k		k			  5			  5			0.3		4	0.37037
patient		physician		0		0		k		k			  5			  5			0.3		5	0.38735
patient		physician		0		0		k		k			  5			  5			0.2		1	0.18981
patient		physician		0		0		k		k			  5			  5			0.2		2	0.29784
patient		physician		0		0		k		k			  5			  5			0.2		3	0.35340
patient		physician		0		0		k		k			  5			  5			0.2		4	0.38117
patient		physician		0		0		k		k			  5			  5			0.2		5	0.40278
patient		physician		0		0		k		k			  5			  5			0.1		1	0.21142
patient		physician		0		0		k		k			  5			  5			0.1		2	0.31327
patient		physician		0		0		k		k			  5			  5			0.1		3	0.38735
patient		physician		0		0		k		k			  5			  5			0.1		4	0.41204
patient		physician		0		0		k		k			  5			  5			0.1		5	0.42284
patient		physician		0		0		k		k			  5			  5			0.0		1	0.20525
patient		physician		0		0		k		k			  5			  5			0.0		2	0.31327
patient		physician		0		0		k		k			  5			  5			0.0		3	0.34105
patient		physician		0		0		k		k			  5			  5			0.0		4	0.36883
patient		physician		0		0		k		k			  5			  5			0.0		5	0.38117
patient		physician		0		0		k		k			  5			 10			1.0		1	0.16358
patient		physician		0		0		k		k			  5			 10			1.0		2	0.20833
patient		physician		0		0		k		k			  5			 10			1.0		3	0.23302
patient		physician		0		0		k		k			  5			 10			1.0		4	0.24074
patient		physician		0		0		k		k			  5			 10			1.0		5	0.26235
patient		physician		0		0		k		k			  5			 10			0.9		1	0.16512
patient		physician		0		0		k		k			  5			 10			0.9		2	0.25309
patient		physician		0		0		k		k			  5			 10			0.9		3	0.33025
patient		physician		0		0		k		k			  5			 10			0.9		4	0.37346
patient		physician		0		0		k		k			  5			 10			0.9		5	0.39660
patient		physician		0		0		k		k			  5			 10			0.8		1	0.16512
patient		physician		0		0		k		k			  5			 10			0.8		2	0.25309
patient		physician		0		0		k		k			  5			 10			0.8		3	0.33025
patient		physician		0		0		k		k			  5			 10			0.8		4	0.37346
patient		physician		0		0		k		k			  5			 10			0.8		5	0.39660
patient		physician		0		0		k		k			  5			 10			0.7		1	0.16512
patient		physician		0		0		k		k			  5			 10			0.7		2	0.25309
patient		physician		0		0		k		k			  5			 10			0.7		3	0.33179
patient		physician		0		0		k		k			  5			 10			0.7		4	0.37346
patient		physician		0		0		k		k			  5			 10			0.7		5	0.39815
patient		physician		0		0		k		k			  5			 10			0.6		1	0.16975
patient		physician		0		0		k		k			  5			 10			0.6		2	0.25463
patient		physician		0		0		k		k			  5			 10			0.6		3	0.33488
patient		physician		0		0		k		k			  5			 10			0.6		4	0.37500
patient		physician		0		0		k		k			  5			 10			0.6		5	0.39815
patient		physician		0		0		k		k			  5			 10			0.5		1	0.16821
patient		physician		0		0		k		k			  5			 10			0.5		2	0.25463
patient		physician		0		0		k		k			  5			 10			0.5		3	0.33488
patient		physician		0		0		k		k			  5			 10			0.5		4	0.37346
patient		physician		0		0		k		k			  5			 10			0.5		5	0.41512
patient		physician		0		0		k		k			  5			 10			0.4		1	0.17747
patient		physician		0		0		k		k			  5			 10			0.4		2	0.25772
patient		physician		0		0		k		k			  5			 10			0.4		3	0.33642
patient		physician		0		0		k		k			  5			 10			0.4		4	0.39352
patient		physician		0		0		k		k			  5			 10			0.4		5	0.41512
patient		physician		0		0		k		k			  5			 10			0.3		1	0.19136
patient		physician		0		0		k		k			  5			 10			0.3		2	0.27469
patient		physician		0		0		k		k			  5			 10			0.3		3	0.34259
patient		physician		0		0		k		k			  5			 10			0.3		4	0.39969
patient		physician		0		0		k		k			  5			 10			0.3		5	0.41512
patient		physician		0		0		k		k			  5			 10			0.2		1	0.20525
patient		physician		0		0		k		k			  5			 10			0.2		2	0.29784
patient		physician		0		0		k		k			  5			 10			0.2		3	0.36111
patient		physician		0		0		k		k			  5			 10			0.2		4	0.40278
patient		physician		0		0		k		k			  5			 10			0.2		5	0.41821
patient		physician		0		0		k		k			  5			 10			0.1		1	0.20988
patient		physician		0		0		k		k			  5			 10			0.1		2	0.33179
patient		physician		0		0		k		k			  5			 10			0.1		3	0.38580
patient		physician		0		0		k		k			  5			 10			0.1		4	0.40895
patient		physician		0		0		k		k			  5			 10			0.1		5	0.42130
patient		physician		0		0		k		k			  5			 10			0.0		1	0.20525
patient		physician		0		0		k		k			  5			 10			0.0		2	0.31327
patient		physician		0		0		k		k			  5			 10			0.0		3	0.34105
patient		physician		0		0		k		k			  5			 10			0.0		4	0.36883
patient		physician		0		0		k		k			  5			 10			0.0		5	0.38117
patient		physician		0		0		k		k			  5			 20			1.0		1	0.17593
patient		physician		0		0		k		k			  5			 20			1.0		2	0.22531
patient		physician		0		0		k		k			  5			 20			1.0		3	0.24691
patient		physician		0		0		k		k			  5			 20			1.0		4	0.25772
patient		physician		0		0		k		k			  5			 20			1.0		5	0.26080
patient		physician		0		0		k		k			  5			 20			0.9		1	0.17284
patient		physician		0		0		k		k			  5			 20			0.9		2	0.25926
patient		physician		0		0		k		k			  5			 20			0.9		3	0.32407
patient		physician		0		0		k		k			  5			 20			0.9		4	0.38735
patient		physician		0		0		k		k			  5			 20			0.9		5	0.42130
patient		physician		0		0		k		k			  5			 20			0.8		1	0.17438
patient		physician		0		0		k		k			  5			 20			0.8		2	0.26080
patient		physician		0		0		k		k			  5			 20			0.8		3	0.32562
patient		physician		0		0		k		k			  5			 20			0.8		4	0.38735
patient		physician		0		0		k		k			  5			 20			0.8		5	0.42130
patient		physician		0		0		k		k			  5			 20			0.7		1	0.17593
patient		physician		0		0		k		k			  5			 20			0.7		2	0.26080
patient		physician		0		0		k		k			  5			 20			0.7		3	0.32562
patient		physician		0		0		k		k			  5			 20			0.7		4	0.38735
patient		physician		0		0		k		k			  5			 20			0.7		5	0.42130
patient		physician		0		0		k		k			  5			 20			0.6		1	0.17747
patient		physician		0		0		k		k			  5			 20			0.6		2	0.26235
patient		physician		0		0		k		k			  5			 20			0.6		3	0.32562
patient		physician		0		0		k		k			  5			 20			0.6		4	0.38735
patient		physician		0		0		k		k			  5			 20			0.6		5	0.42284
patient		physician		0		0		k		k			  5			 20			0.5		1	0.17901
patient		physician		0		0		k		k			  5			 20			0.5		2	0.26235
patient		physician		0		0		k		k			  5			 20			0.5		3	0.32253
patient		physician		0		0		k		k			  5			 20			0.5		4	0.38735
patient		physician		0		0		k		k			  5			 20			0.5		5	0.42284
patient		physician		0		0		k		k			  5			 20			0.4		1	0.18827
patient		physician		0		0		k		k			  5			 20			0.4		2	0.27006
patient		physician		0		0		k		k			  5			 20			0.4		3	0.32407
patient		physician		0		0		k		k			  5			 20			0.4		4	0.38580
patient		physician		0		0		k		k			  5			 20			0.4		5	0.42284
patient		physician		0		0		k		k			  5			 20			0.3		1	0.20370
patient		physician		0		0		k		k			  5			 20			0.3		2	0.28086
patient		physician		0		0		k		k			  5			 20			0.3		3	0.34568
patient		physician		0		0		k		k			  5			 20			0.3		4	0.38889
patient		physician		0		0		k		k			  5			 20			0.3		5	0.42284
patient		physician		0		0		k		k			  5			 20			0.2		1	0.21451
patient		physician		0		0		k		k			  5			 20			0.2		2	0.29167
patient		physician		0		0		k		k			  5			 20			0.2		3	0.35648
patient		physician		0		0		k		k			  5			 20			0.2		4	0.39198
patient		physician		0		0		k		k			  5			 20			0.2		5	0.42593
patient		physician		0		0		k		k			  5			 20			0.1		1	0.20988
patient		physician		0		0		k		k			  5			 20			0.1		2	0.33488
patient		physician		0		0		k		k			  5			 20			0.1		3	0.38117
patient		physician		0		0		k		k			  5			 20			0.1		4	0.41049
patient		physician		0		0		k		k			  5			 20			0.1		5	0.42593
patient		physician		0		0		k		k			  5			 20			0.0		1	0.20525
patient		physician		0		0		k		k			  5			 20			0.0		2	0.31327
patient		physician		0		0		k		k			  5			 20			0.0		3	0.34105
patient		physician		0		0		k		k			  5			 20			0.0		4	0.36883
patient		physician		0		0		k		k			  5			 20			0.0		5	0.38117
patient		physician		0		0		k		k			  5			 50			1.0		1	0.17747
patient		physician		0		0		k		k			  5			 50			1.0		2	0.21451
patient		physician		0		0		k		k			  5			 50			1.0		3	0.24383
patient		physician		0		0		k		k			  5			 50			1.0		4	0.25000
patient		physician		0		0		k		k			  5			 50			1.0		5	0.25926
patient		physician		0		0		k		k			  5			 50			0.9		1	0.17130
patient		physician		0		0		k		k			  5			 50			0.9		2	0.25617
patient		physician		0		0		k		k			  5			 50			0.9		3	0.32099
patient		physician		0		0		k		k			  5			 50			0.9		4	0.37963
patient		physician		0		0		k		k			  5			 50			0.9		5	0.41512
patient		physician		0		0		k		k			  5			 50			0.8		1	0.17284
patient		physician		0		0		k		k			  5			 50			0.8		2	0.25772
patient		physician		0		0		k		k			  5			 50			0.8		3	0.32407
patient		physician		0		0		k		k			  5			 50			0.8		4	0.38117
patient		physician		0		0		k		k			  5			 50			0.8		5	0.41512
patient		physician		0		0		k		k			  5			 50			0.7		1	0.17438
patient		physician		0		0		k		k			  5			 50			0.7		2	0.25926
patient		physician		0		0		k		k			  5			 50			0.7		3	0.32407
patient		physician		0		0		k		k			  5			 50			0.7		4	0.38117
patient		physician		0		0		k		k			  5			 50			0.7		5	0.41512
patient		physician		0		0		k		k			  5			 50			0.6		1	0.17747
patient		physician		0		0		k		k			  5			 50			0.6		2	0.26080
patient		physician		0		0		k		k			  5			 50			0.6		3	0.32407
patient		physician		0		0		k		k			  5			 50			0.6		4	0.38117
patient		physician		0		0		k		k			  5			 50			0.6		5	0.41512
patient		physician		0		0		k		k			  5			 50			0.5		1	0.17747
patient		physician		0		0		k		k			  5			 50			0.5		2	0.26235
patient		physician		0		0		k		k			  5			 50			0.5		3	0.32253
patient		physician		0		0		k		k			  5			 50			0.5		4	0.38117
patient		physician		0		0		k		k			  5			 50			0.5		5	0.41512
patient		physician		0		0		k		k			  5			 50			0.4		1	0.18673
patient		physician		0		0		k		k			  5			 50			0.4		2	0.26543
patient		physician		0		0		k		k			  5			 50			0.4		3	0.32407
patient		physician		0		0		k		k			  5			 50			0.4		4	0.38117
patient		physician		0		0		k		k			  5			 50			0.4		5	0.41667
patient		physician		0		0		k		k			  5			 50			0.3		1	0.20833
patient		physician		0		0		k		k			  5			 50			0.3		2	0.28086
patient		physician		0		0		k		k			  5			 50			0.3		3	0.34414
patient		physician		0		0		k		k			  5			 50			0.3		4	0.38117
patient		physician		0		0		k		k			  5			 50			0.3		5	0.41821
patient		physician		0		0		k		k			  5			 50			0.2		1	0.21605
patient		physician		0		0		k		k			  5			 50			0.2		2	0.29167
patient		physician		0		0		k		k			  5			 50			0.2		3	0.35340
patient		physician		0		0		k		k			  5			 50			0.2		4	0.38426
patient		physician		0		0		k		k			  5			 50			0.2		5	0.41975
patient		physician		0		0		k		k			  5			 50			0.1		1	0.21451
patient		physician		0		0		k		k			  5			 50			0.1		2	0.33025
patient		physician		0		0		k		k			  5			 50			0.1		3	0.37963
patient		physician		0		0		k		k			  5			 50			0.1		4	0.40123
patient		physician		0		0		k		k			  5			 50			0.1		5	0.42284
patient		physician		0		0		k		k			  5			 50			0.0		1	0.20525
patient		physician		0		0		k		k			  5			 50			0.0		2	0.31327
patient		physician		0		0		k		k			  5			 50			0.0		3	0.34105
patient		physician		0		0		k		k			  5			 50			0.0		4	0.36883
patient		physician		0		0		k		k			  5			 50			0.0		5	0.38117
patient		physician		0		0		k		k			  5			100			1.0		1	0.17438
patient		physician		0		0		k		k			  5			100			1.0		2	0.21451
patient		physician		0		0		k		k			  5			100			1.0		3	0.22994
patient		physician		0		0		k		k			  5			100			1.0		4	0.23765
patient		physician		0		0		k		k			  5			100			1.0		5	0.24074
patient		physician		0		0		k		k			  5			100			0.9		1	0.16049
patient		physician		0		0		k		k			  5			100			0.9		2	0.24846
patient		physician		0		0		k		k			  5			100			0.9		3	0.32562
patient		physician		0		0		k		k			  5			100			0.9		4	0.38117
patient		physician		0		0		k		k			  5			100			0.9		5	0.40741
patient		physician		0		0		k		k			  5			100			0.8		1	0.16204
patient		physician		0		0		k		k			  5			100			0.8		2	0.24846
patient		physician		0		0		k		k			  5			100			0.8		3	0.32716
patient		physician		0		0		k		k			  5			100			0.8		4	0.38117
patient		physician		0		0		k		k			  5			100			0.8		5	0.40741
patient		physician		0		0		k		k			  5			100			0.7		1	0.16204
patient		physician		0		0		k		k			  5			100			0.7		2	0.24846
patient		physician		0		0		k		k			  5			100			0.7		3	0.32870
patient		physician		0		0		k		k			  5			100			0.7		4	0.38117
patient		physician		0		0		k		k			  5			100			0.7		5	0.40741
patient		physician		0		0		k		k			  5			100			0.6		1	0.16358
patient		physician		0		0		k		k			  5			100			0.6		2	0.24846
patient		physician		0		0		k		k			  5			100			0.6		3	0.32870
patient		physician		0		0		k		k			  5			100			0.6		4	0.38117
patient		physician		0		0		k		k			  5			100			0.6		5	0.40741
patient		physician		0		0		k		k			  5			100			0.5		1	0.16512
patient		physician		0		0		k		k			  5			100			0.5		2	0.25000
patient		physician		0		0		k		k			  5			100			0.5		3	0.32716
patient		physician		0		0		k		k			  5			100			0.5		4	0.38117
patient		physician		0		0		k		k			  5			100			0.5		5	0.40741
patient		physician		0		0		k		k			  5			100			0.4		1	0.17901
patient		physician		0		0		k		k			  5			100			0.4		2	0.25309
patient		physician		0		0		k		k			  5			100			0.4		3	0.32716
patient		physician		0		0		k		k			  5			100			0.4		4	0.37963
patient		physician		0		0		k		k			  5			100			0.4		5	0.40741
patient		physician		0		0		k		k			  5			100			0.3		1	0.19907
patient		physician		0		0		k		k			  5			100			0.3		2	0.27315
patient		physician		0		0		k		k			  5			100			0.3		3	0.33179
patient		physician		0		0		k		k			  5			100			0.3		4	0.38117
patient		physician		0		0		k		k			  5			100			0.3		5	0.40741
patient		physician		0		0		k		k			  5			100			0.2		1	0.21296
patient		physician		0		0		k		k			  5			100			0.2		2	0.27932
patient		physician		0		0		k		k			  5			100			0.2		3	0.33796
patient		physician		0		0		k		k			  5			100			0.2		4	0.38580
patient		physician		0		0		k		k			  5			100			0.2		5	0.41358
patient		physician		0		0		k		k			  5			100			0.1		1	0.21759
patient		physician		0		0		k		k			  5			100			0.1		2	0.33179
patient		physician		0		0		k		k			  5			100			0.1		3	0.37037
patient		physician		0		0		k		k			  5			100			0.1		4	0.39660
patient		physician		0		0		k		k			  5			100			0.1		5	0.41204
patient		physician		0		0		k		k			  5			100			0.0		1	0.20525
patient		physician		0		0		k		k			  5			100			0.0		2	0.31327
patient		physician		0		0		k		k			  5			100			0.0		3	0.34105
patient		physician		0		0		k		k			  5			100			0.0		4	0.36883
patient		physician		0		0		k		k			  5			100			0.0		5	0.38117
patient		physician		0		0		k		k			 10			  1			1.0		1	0.13272
patient		physician		0		0		k		k			 10			  1			1.0		2	0.25463
patient		physician		0		0		k		k			 10			  1			1.0		3	0.27778
patient		physician		0		0		k		k			 10			  1			1.0		4	0.28704
patient		physician		0		0		k		k			 10			  1			1.0		5	0.29475
patient		physician		0		0		k		k			 10			  1			0.9		1	0.14969
patient		physician		0		0		k		k			 10			  1			0.9		2	0.28395
patient		physician		0		0		k		k			 10			  1			0.9		3	0.31790
patient		physician		0		0		k		k			 10			  1			0.9		4	0.34568
patient		physician		0		0		k		k			 10			  1			0.9		5	0.36883
patient		physician		0		0		k		k			 10			  1			0.8		1	0.14969
patient		physician		0		0		k		k			 10			  1			0.8		2	0.28704
patient		physician		0		0		k		k			 10			  1			0.8		3	0.32099
patient		physician		0		0		k		k			 10			  1			0.8		4	0.34722
patient		physician		0		0		k		k			 10			  1			0.8		5	0.36883
patient		physician		0		0		k		k			 10			  1			0.7		1	0.14969
patient		physician		0		0		k		k			 10			  1			0.7		2	0.29321
patient		physician		0		0		k		k			 10			  1			0.7		3	0.32407
patient		physician		0		0		k		k			 10			  1			0.7		4	0.34722
patient		physician		0		0		k		k			 10			  1			0.7		5	0.36883
patient		physician		0		0		k		k			 10			  1			0.6		1	0.17593
patient		physician		0		0		k		k			 10			  1			0.6		2	0.29321
patient		physician		0		0		k		k			 10			  1			0.6		3	0.32407
patient		physician		0		0		k		k			 10			  1			0.6		4	0.34877
patient		physician		0		0		k		k			 10			  1			0.6		5	0.36883
patient		physician		0		0		k		k			 10			  1			0.5		1	0.17747
patient		physician		0		0		k		k			 10			  1			0.5		2	0.29012
patient		physician		0		0		k		k			 10			  1			0.5		3	0.32407
patient		physician		0		0		k		k			 10			  1			0.5		4	0.34722
patient		physician		0		0		k		k			 10			  1			0.5		5	0.36883
patient		physician		0		0		k		k			 10			  1			0.4		1	0.17593
patient		physician		0		0		k		k			 10			  1			0.4		2	0.29321
patient		physician		0		0		k		k			 10			  1			0.4		3	0.32407
patient		physician		0		0		k		k			 10			  1			0.4		4	0.35185
patient		physician		0		0		k		k			 10			  1			0.4		5	0.38580
patient		physician		0		0		k		k			 10			  1			0.3		1	0.19907
patient		physician		0		0		k		k			 10			  1			0.3		2	0.29630
patient		physician		0		0		k		k			 10			  1			0.3		3	0.34259
patient		physician		0		0		k		k			 10			  1			0.3		4	0.36574
patient		physician		0		0		k		k			 10			  1			0.3		5	0.38889
patient		physician		0		0		k		k			 10			  1			0.2		1	0.20216
patient		physician		0		0		k		k			 10			  1			0.2		2	0.31481
patient		physician		0		0		k		k			 10			  1			0.2		3	0.34877
patient		physician		0		0		k		k			 10			  1			0.2		4	0.37500
patient		physician		0		0		k		k			 10			  1			0.2		5	0.39352
patient		physician		0		0		k		k			 10			  1			0.1		1	0.21605
patient		physician		0		0		k		k			 10			  1			0.1		2	0.33333
patient		physician		0		0		k		k			 10			  1			0.1		3	0.36574
patient		physician		0		0		k		k			 10			  1			0.1		4	0.39660
patient		physician		0		0		k		k			 10			  1			0.1		5	0.41512
patient		physician		0		0		k		k			 10			  1			0.0		1	0.20525
patient		physician		0		0		k		k			 10			  1			0.0		2	0.31327
patient		physician		0		0		k		k			 10			  1			0.0		3	0.34105
patient		physician		0		0		k		k			 10			  1			0.0		4	0.36883
patient		physician		0		0		k		k			 10			  1			0.0		5	0.38117
patient		physician		0		0		k		k			 10			  2			1.0		1	0.17438
patient		physician		0		0		k		k			 10			  2			1.0		2	0.23457
patient		physician		0		0		k		k			 10			  2			1.0		3	0.31636
patient		physician		0		0		k		k			 10			  2			1.0		4	0.33488
patient		physician		0		0		k		k			 10			  2			1.0		5	0.33951
patient		physician		0		0		k		k			 10			  2			0.9		1	0.18827
patient		physician		0		0		k		k			 10			  2			0.9		2	0.26080
patient		physician		0		0		k		k			 10			  2			0.9		3	0.32870
patient		physician		0		0		k		k			 10			  2			0.9		4	0.38426
patient		physician		0		0		k		k			 10			  2			0.9		5	0.41358
patient		physician		0		0		k		k			 10			  2			0.8		1	0.18827
patient		physician		0		0		k		k			 10			  2			0.8		2	0.26543
patient		physician		0		0		k		k			 10			  2			0.8		3	0.33179
patient		physician		0		0		k		k			 10			  2			0.8		4	0.38580
patient		physician		0		0		k		k			 10			  2			0.8		5	0.41204
patient		physician		0		0		k		k			 10			  2			0.7		1	0.19136
patient		physician		0		0		k		k			 10			  2			0.7		2	0.26852
patient		physician		0		0		k		k			 10			  2			0.7		3	0.33796
patient		physician		0		0		k		k			 10			  2			0.7		4	0.38735
patient		physician		0		0		k		k			 10			  2			0.7		5	0.41358
patient		physician		0		0		k		k			 10			  2			0.6		1	0.19290
patient		physician		0		0		k		k			 10			  2			0.6		2	0.29630
patient		physician		0		0		k		k			 10			  2			0.6		3	0.34105
patient		physician		0		0		k		k			 10			  2			0.6		4	0.38889
patient		physician		0		0		k		k			 10			  2			0.6		5	0.41358
patient		physician		0		0		k		k			 10			  2			0.5		1	0.20370
patient		physician		0		0		k		k			 10			  2			0.5		2	0.29321
patient		physician		0		0		k		k			 10			  2			0.5		3	0.35648
patient		physician		0		0		k		k			 10			  2			0.5		4	0.38889
patient		physician		0		0		k		k			 10			  2			0.5		5	0.41358
patient		physician		0		0		k		k			 10			  2			0.4		1	0.20216
patient		physician		0		0		k		k			 10			  2			0.4		2	0.31327
patient		physician		0		0		k		k			 10			  2			0.4		3	0.35648
patient		physician		0		0		k		k			 10			  2			0.4		4	0.39043
patient		physician		0		0		k		k			 10			  2			0.4		5	0.42284
patient		physician		0		0		k		k			 10			  2			0.3		1	0.20062
patient		physician		0		0		k		k			 10			  2			0.3		2	0.33025
patient		physician		0		0		k		k			 10			  2			0.3		3	0.36265
patient		physician		0		0		k		k			 10			  2			0.3		4	0.39815
patient		physician		0		0		k		k			 10			  2			0.3		5	0.42284
patient		physician		0		0		k		k			 10			  2			0.2		1	0.19753
patient		physician		0		0		k		k			 10			  2			0.2		2	0.33488
patient		physician		0		0		k		k			 10			  2			0.2		3	0.36883
patient		physician		0		0		k		k			 10			  2			0.2		4	0.40586
patient		physician		0		0		k		k			 10			  2			0.2		5	0.42438
patient		physician		0		0		k		k			 10			  2			0.1		1	0.21142
patient		physician		0		0		k		k			 10			  2			0.1		2	0.34568
patient		physician		0		0		k		k			 10			  2			0.1		3	0.38117
patient		physician		0		0		k		k			 10			  2			0.1		4	0.40586
patient		physician		0		0		k		k			 10			  2			0.1		5	0.42284
patient		physician		0		0		k		k			 10			  2			0.0		1	0.20525
patient		physician		0		0		k		k			 10			  2			0.0		2	0.31327
patient		physician		0		0		k		k			 10			  2			0.0		3	0.34105
patient		physician		0		0		k		k			 10			  2			0.0		4	0.36883
patient		physician		0		0		k		k			 10			  2			0.0		5	0.38117
patient		physician		0		0		k		k			 10			  3			1.0		1	0.14352
patient		physician		0		0		k		k			 10			  3			1.0		2	0.25000
patient		physician		0		0		k		k			 10			  3			1.0		3	0.31019
patient		physician		0		0		k		k			 10			  3			1.0		4	0.35340
patient		physician		0		0		k		k			 10			  3			1.0		5	0.36728
patient		physician		0		0		k		k			 10			  3			0.9		1	0.14815
patient		physician		0		0		k		k			 10			  3			0.9		2	0.26698
patient		physician		0		0		k		k			 10			  3			0.9		3	0.32099
patient		physician		0		0		k		k			 10			  3			0.9		4	0.37037
patient		physician		0		0		k		k			 10			  3			0.9		5	0.39660
patient		physician		0		0		k		k			 10			  3			0.8		1	0.14815
patient		physician		0		0		k		k			 10			  3			0.8		2	0.27315
patient		physician		0		0		k		k			 10			  3			0.8		3	0.32407
patient		physician		0		0		k		k			 10			  3			0.8		4	0.37037
patient		physician		0		0		k		k			 10			  3			0.8		5	0.39506
patient		physician		0		0		k		k			 10			  3			0.7		1	0.15123
patient		physician		0		0		k		k			 10			  3			0.7		2	0.27778
patient		physician		0		0		k		k			 10			  3			0.7		3	0.34259
patient		physician		0		0		k		k			 10			  3			0.7		4	0.37037
patient		physician		0		0		k		k			 10			  3			0.7		5	0.39815
patient		physician		0		0		k		k			 10			  3			0.6		1	0.19444
patient		physician		0		0		k		k			 10			  3			0.6		2	0.27932
patient		physician		0		0		k		k			 10			  3			0.6		3	0.34414
patient		physician		0		0		k		k			 10			  3			0.6		4	0.37037
patient		physician		0		0		k		k			 10			  3			0.6		5	0.41512
patient		physician		0		0		k		k			 10			  3			0.5		1	0.19753
patient		physician		0		0		k		k			 10			  3			0.5		2	0.28241
patient		physician		0		0		k		k			 10			  3			0.5		3	0.34414
patient		physician		0		0		k		k			 10			  3			0.5		4	0.38889
patient		physician		0		0		k		k			 10			  3			0.5		5	0.41512
patient		physician		0		0		k		k			 10			  3			0.4		1	0.19599
patient		physician		0		0		k		k			 10			  3			0.4		2	0.28858
patient		physician		0		0		k		k			 10			  3			0.4		3	0.36420
patient		physician		0		0		k		k			 10			  3			0.4		4	0.38889
patient		physician		0		0		k		k			 10			  3			0.4		5	0.42130
patient		physician		0		0		k		k			 10			  3			0.3		1	0.20216
patient		physician		0		0		k		k			 10			  3			0.3		2	0.31481
patient		physician		0		0		k		k			 10			  3			0.3		3	0.37191
patient		physician		0		0		k		k			 10			  3			0.3		4	0.39506
patient		physician		0		0		k		k			 10			  3			0.3		5	0.42130
patient		physician		0		0		k		k			 10			  3			0.2		1	0.19907
patient		physician		0		0		k		k			 10			  3			0.2		2	0.33488
patient		physician		0		0		k		k			 10			  3			0.2		3	0.37809
patient		physician		0		0		k		k			 10			  3			0.2		4	0.39660
patient		physician		0		0		k		k			 10			  3			0.2		5	0.42130
patient		physician		0		0		k		k			 10			  3			0.1		1	0.20833
patient		physician		0		0		k		k			 10			  3			0.1		2	0.33951
patient		physician		0		0		k		k			 10			  3			0.1		3	0.38272
patient		physician		0		0		k		k			 10			  3			0.1		4	0.40586
patient		physician		0		0		k		k			 10			  3			0.1		5	0.42901
patient		physician		0		0		k		k			 10			  3			0.0		1	0.20525
patient		physician		0		0		k		k			 10			  3			0.0		2	0.31327
patient		physician		0		0		k		k			 10			  3			0.0		3	0.34105
patient		physician		0		0		k		k			 10			  3			0.0		4	0.36883
patient		physician		0		0		k		k			 10			  3			0.0		5	0.38117
patient		physician		0		0		k		k			 10			  4			1.0		1	0.13889
patient		physician		0		0		k		k			 10			  4			1.0		2	0.25000
patient		physician		0		0		k		k			 10			  4			1.0		3	0.31944
patient		physician		0		0		k		k			 10			  4			1.0		4	0.36265
patient		physician		0		0		k		k			 10			  4			1.0		5	0.37191
patient		physician		0		0		k		k			 10			  4			0.9		1	0.14352
patient		physician		0		0		k		k			 10			  4			0.9		2	0.26389
patient		physician		0		0		k		k			 10			  4			0.9		3	0.30864
patient		physician		0		0		k		k			 10			  4			0.9		4	0.35185
patient		physician		0		0		k		k			 10			  4			0.9		5	0.39043
patient		physician		0		0		k		k			 10			  4			0.8		1	0.14660
patient		physician		0		0		k		k			 10			  4			0.8		2	0.26698
patient		physician		0		0		k		k			 10			  4			0.8		3	0.31173
patient		physician		0		0		k		k			 10			  4			0.8		4	0.35185
patient		physician		0		0		k		k			 10			  4			0.8		5	0.39043
patient		physician		0		0		k		k			 10			  4			0.7		1	0.14969
patient		physician		0		0		k		k			 10			  4			0.7		2	0.27315
patient		physician		0		0		k		k			 10			  4			0.7		3	0.32716
patient		physician		0		0		k		k			 10			  4			0.7		4	0.36728
patient		physician		0		0		k		k			 10			  4			0.7		5	0.39043
patient		physician		0		0		k		k			 10			  4			0.6		1	0.17284
patient		physician		0		0		k		k			 10			  4			0.6		2	0.27778
patient		physician		0		0		k		k			 10			  4			0.6		3	0.33025
patient		physician		0		0		k		k			 10			  4			0.6		4	0.36728
patient		physician		0		0		k		k			 10			  4			0.6		5	0.40741
patient		physician		0		0		k		k			 10			  4			0.5		1	0.18981
patient		physician		0		0		k		k			 10			  4			0.5		2	0.27932
patient		physician		0		0		k		k			 10			  4			0.5		3	0.34414
patient		physician		0		0		k		k			 10			  4			0.5		4	0.38426
patient		physician		0		0		k		k			 10			  4			0.5		5	0.40895
patient		physician		0		0		k		k			 10			  4			0.4		1	0.18981
patient		physician		0		0		k		k			 10			  4			0.4		2	0.28241
patient		physician		0		0		k		k			 10			  4			0.4		3	0.36111
patient		physician		0		0		k		k			 10			  4			0.4		4	0.38426
patient		physician		0		0		k		k			 10			  4			0.4		5	0.41204
patient		physician		0		0		k		k			 10			  4			0.3		1	0.19599
patient		physician		0		0		k		k			 10			  4			0.3		2	0.31173
patient		physician		0		0		k		k			 10			  4			0.3		3	0.36728
patient		physician		0		0		k		k			 10			  4			0.3		4	0.38889
patient		physician		0		0		k		k			 10			  4			0.3		5	0.41512
patient		physician		0		0		k		k			 10			  4			0.2		1	0.19753
patient		physician		0		0		k		k			 10			  4			0.2		2	0.33488
patient		physician		0		0		k		k			 10			  4			0.2		3	0.37500
patient		physician		0		0		k		k			 10			  4			0.2		4	0.39506
patient		physician		0		0		k		k			 10			  4			0.2		5	0.41821
patient		physician		0		0		k		k			 10			  4			0.1		1	0.21296
patient		physician		0		0		k		k			 10			  4			0.1		2	0.33488
patient		physician		0		0		k		k			 10			  4			0.1		3	0.37963
patient		physician		0		0		k		k			 10			  4			0.1		4	0.39969
patient		physician		0		0		k		k			 10			  4			0.1		5	0.42284
patient		physician		0		0		k		k			 10			  4			0.0		1	0.20525
patient		physician		0		0		k		k			 10			  4			0.0		2	0.31327
patient		physician		0		0		k		k			 10			  4			0.0		3	0.34105
patient		physician		0		0		k		k			 10			  4			0.0		4	0.36883
patient		physician		0		0		k		k			 10			  4			0.0		5	0.38117
patient		physician		0		0		k		k			 10			  5			1.0		1	0.13580
patient		physician		0		0		k		k			 10			  5			1.0		2	0.23611
patient		physician		0		0		k		k			 10			  5			1.0		3	0.31019
patient		physician		0		0		k		k			 10			  5			1.0		4	0.34722
patient		physician		0		0		k		k			 10			  5			1.0		5	0.35802
patient		physician		0		0		k		k			 10			  5			0.9		1	0.14198
patient		physician		0		0		k		k			 10			  5			0.9		2	0.25926
patient		physician		0		0		k		k			 10			  5			0.9		3	0.30093
patient		physician		0		0		k		k			 10			  5			0.9		4	0.34722
patient		physician		0		0		k		k			 10			  5			0.9		5	0.38117
patient		physician		0		0		k		k			 10			  5			0.8		1	0.14352
patient		physician		0		0		k		k			 10			  5			0.8		2	0.25926
patient		physician		0		0		k		k			 10			  5			0.8		3	0.30093
patient		physician		0		0		k		k			 10			  5			0.8		4	0.34722
patient		physician		0		0		k		k			 10			  5			0.8		5	0.38117
patient		physician		0		0		k		k			 10			  5			0.7		1	0.14660
patient		physician		0		0		k		k			 10			  5			0.7		2	0.26389
patient		physician		0		0		k		k			 10			  5			0.7		3	0.31636
patient		physician		0		0		k		k			 10			  5			0.7		4	0.36265
patient		physician		0		0		k		k			 10			  5			0.7		5	0.40123
patient		physician		0		0		k		k			 10			  5			0.6		1	0.16358
patient		physician		0		0		k		k			 10			  5			0.6		2	0.26852
patient		physician		0		0		k		k			 10			  5			0.6		3	0.32407
patient		physician		0		0		k		k			 10			  5			0.6		4	0.37963
patient		physician		0		0		k		k			 10			  5			0.6		5	0.40123
patient		physician		0		0		k		k			 10			  5			0.5		1	0.18210
patient		physician		0		0		k		k			 10			  5			0.5		2	0.27160
patient		physician		0		0		k		k			 10			  5			0.5		3	0.35031
patient		physician		0		0		k		k			 10			  5			0.5		4	0.37963
patient		physician		0		0		k		k			 10			  5			0.5		5	0.40432
patient		physician		0		0		k		k			 10			  5			0.4		1	0.18827
patient		physician		0		0		k		k			 10			  5			0.4		2	0.28086
patient		physician		0		0		k		k			 10			  5			0.4		3	0.34877
patient		physician		0		0		k		k			 10			  5			0.4		4	0.37809
patient		physician		0		0		k		k			 10			  5			0.4		5	0.41049
patient		physician		0		0		k		k			 10			  5			0.3		1	0.19599
patient		physician		0		0		k		k			 10			  5			0.3		2	0.30247
patient		physician		0		0		k		k			 10			  5			0.3		3	0.35494
patient		physician		0		0		k		k			 10			  5			0.3		4	0.37963
patient		physician		0		0		k		k			 10			  5			0.3		5	0.41204
patient		physician		0		0		k		k			 10			  5			0.2		1	0.19444
patient		physician		0		0		k		k			 10			  5			0.2		2	0.32253
patient		physician		0		0		k		k			 10			  5			0.2		3	0.36420
patient		physician		0		0		k		k			 10			  5			0.2		4	0.38889
patient		physician		0		0		k		k			 10			  5			0.2		5	0.41667
patient		physician		0		0		k		k			 10			  5			0.1		1	0.21296
patient		physician		0		0		k		k			 10			  5			0.1		2	0.33179
patient		physician		0		0		k		k			 10			  5			0.1		3	0.37037
patient		physician		0		0		k		k			 10			  5			0.1		4	0.39660
patient		physician		0		0		k		k			 10			  5			0.1		5	0.41975
patient		physician		0		0		k		k			 10			  5			0.0		1	0.20525
patient		physician		0		0		k		k			 10			  5			0.0		2	0.31327
patient		physician		0		0		k		k			 10			  5			0.0		3	0.34105
patient		physician		0		0		k		k			 10			  5			0.0		4	0.36883
patient		physician		0		0		k		k			 10			  5			0.0		5	0.38117
patient		physician		0		0		k		k			 10			 10			1.0		1	0.14198
patient		physician		0		0		k		k			 10			 10			1.0		2	0.24383
patient		physician		0		0		k		k			 10			 10			1.0		3	0.27469
patient		physician		0		0		k		k			 10			 10			1.0		4	0.29938
patient		physician		0		0		k		k			 10			 10			1.0		5	0.32407
patient		physician		0		0		k		k			 10			 10			0.9		1	0.14969
patient		physician		0		0		k		k			 10			 10			0.9		2	0.25926
patient		physician		0		0		k		k			 10			 10			0.9		3	0.29167
patient		physician		0		0		k		k			 10			 10			0.9		4	0.32562
patient		physician		0		0		k		k			 10			 10			0.9		5	0.34877
patient		physician		0		0		k		k			 10			 10			0.8		1	0.14969
patient		physician		0		0		k		k			 10			 10			0.8		2	0.25926
patient		physician		0		0		k		k			 10			 10			0.8		3	0.29167
patient		physician		0		0		k		k			 10			 10			0.8		4	0.32716
patient		physician		0		0		k		k			 10			 10			0.8		5	0.34877
patient		physician		0		0		k		k			 10			 10			0.7		1	0.15123
patient		physician		0		0		k		k			 10			 10			0.7		2	0.26080
patient		physician		0		0		k		k			 10			 10			0.7		3	0.29321
patient		physician		0		0		k		k			 10			 10			0.7		4	0.32716
patient		physician		0		0		k		k			 10			 10			0.7		5	0.35031
patient		physician		0		0		k		k			 10			 10			0.6		1	0.15432
patient		physician		0		0		k		k			 10			 10			0.6		2	0.26389
patient		physician		0		0		k		k			 10			 10			0.6		3	0.29630
patient		physician		0		0		k		k			 10			 10			0.6		4	0.33025
patient		physician		0		0		k		k			 10			 10			0.6		5	0.35185
patient		physician		0		0		k		k			 10			 10			0.5		1	0.15432
patient		physician		0		0		k		k			 10			 10			0.5		2	0.26389
patient		physician		0		0		k		k			 10			 10			0.5		3	0.29630
patient		physician		0		0		k		k			 10			 10			0.5		4	0.33025
patient		physician		0		0		k		k			 10			 10			0.5		5	0.37191
patient		physician		0		0		k		k			 10			 10			0.4		1	0.16975
patient		physician		0		0		k		k			 10			 10			0.4		2	0.26543
patient		physician		0		0		k		k			 10			 10			0.4		3	0.29475
patient		physician		0		0		k		k			 10			 10			0.4		4	0.34877
patient		physician		0		0		k		k			 10			 10			0.4		5	0.37500
patient		physician		0		0		k		k			 10			 10			0.3		1	0.17593
patient		physician		0		0		k		k			 10			 10			0.3		2	0.27160
patient		physician		0		0		k		k			 10			 10			0.3		3	0.31790
patient		physician		0		0		k		k			 10			 10			0.3		4	0.36728
patient		physician		0		0		k		k			 10			 10			0.3		5	0.39352
patient		physician		0		0		k		k			 10			 10			0.2		1	0.19136
patient		physician		0		0		k		k			 10			 10			0.2		2	0.30401
patient		physician		0		0		k		k			 10			 10			0.2		3	0.34877
patient		physician		0		0		k		k			 10			 10			0.2		4	0.37809
patient		physician		0		0		k		k			 10			 10			0.2		5	0.40123
patient		physician		0		0		k		k			 10			 10			0.1		1	0.20525
patient		physician		0		0		k		k			 10			 10			0.1		2	0.31481
patient		physician		0		0		k		k			 10			 10			0.1		3	0.37654
patient		physician		0		0		k		k			 10			 10			0.1		4	0.39815
patient		physician		0		0		k		k			 10			 10			0.1		5	0.42130
patient		physician		0		0		k		k			 10			 10			0.0		1	0.20525
patient		physician		0		0		k		k			 10			 10			0.0		2	0.31327
patient		physician		0		0		k		k			 10			 10			0.0		3	0.34105
patient		physician		0		0		k		k			 10			 10			0.0		4	0.36883
patient		physician		0		0		k		k			 10			 10			0.0		5	0.38117
patient		physician		0		0		k		k			 10			 20			1.0		1	0.14660
patient		physician		0		0		k		k			 10			 20			1.0		2	0.20525
patient		physician		0		0		k		k			 10			 20			1.0		3	0.22531
patient		physician		0		0		k		k			 10			 20			1.0		4	0.25154
patient		physician		0		0		k		k			 10			 20			1.0		5	0.26080
patient		physician		0		0		k		k			 10			 20			0.9		1	0.14660
patient		physician		0		0		k		k			 10			 20			0.9		2	0.21759
patient		physician		0		0		k		k			 10			 20			0.9		3	0.27315
patient		physician		0		0		k		k			 10			 20			0.9		4	0.34722
patient		physician		0		0		k		k			 10			 20			0.9		5	0.38426
patient		physician		0		0		k		k			 10			 20			0.8		1	0.14660
patient		physician		0		0		k		k			 10			 20			0.8		2	0.21914
patient		physician		0		0		k		k			 10			 20			0.8		3	0.27469
patient		physician		0		0		k		k			 10			 20			0.8		4	0.34722
patient		physician		0		0		k		k			 10			 20			0.8		5	0.38580
patient		physician		0		0		k		k			 10			 20			0.7		1	0.14815
patient		physician		0		0		k		k			 10			 20			0.7		2	0.21914
patient		physician		0		0		k		k			 10			 20			0.7		3	0.27623
patient		physician		0		0		k		k			 10			 20			0.7		4	0.34722
patient		physician		0		0		k		k			 10			 20			0.7		5	0.38580
patient		physician		0		0		k		k			 10			 20			0.6		1	0.15123
patient		physician		0		0		k		k			 10			 20			0.6		2	0.22068
patient		physician		0		0		k		k			 10			 20			0.6		3	0.27778
patient		physician		0		0		k		k			 10			 20			0.6		4	0.34877
patient		physician		0		0		k		k			 10			 20			0.6		5	0.38735
patient		physician		0		0		k		k			 10			 20			0.5		1	0.15123
patient		physician		0		0		k		k			 10			 20			0.5		2	0.22222
patient		physician		0		0		k		k			 10			 20			0.5		3	0.28241
patient		physician		0		0		k		k			 10			 20			0.5		4	0.35031
patient		physician		0		0		k		k			 10			 20			0.5		5	0.38889
patient		physician		0		0		k		k			 10			 20			0.4		1	0.16358
patient		physician		0		0		k		k			 10			 20			0.4		2	0.23920
patient		physician		0		0		k		k			 10			 20			0.4		3	0.28395
patient		physician		0		0		k		k			 10			 20			0.4		4	0.35185
patient		physician		0		0		k		k			 10			 20			0.4		5	0.39198
patient		physician		0		0		k		k			 10			 20			0.3		1	0.17901
patient		physician		0		0		k		k			 10			 20			0.3		2	0.25772
patient		physician		0		0		k		k			 10			 20			0.3		3	0.30556
patient		physician		0		0		k		k			 10			 20			0.3		4	0.35957
patient		physician		0		0		k		k			 10			 20			0.3		5	0.39352
patient		physician		0		0		k		k			 10			 20			0.2		1	0.18981
patient		physician		0		0		k		k			 10			 20			0.2		2	0.26852
patient		physician		0		0		k		k			 10			 20			0.2		3	0.31790
patient		physician		0		0		k		k			 10			 20			0.2		4	0.35957
patient		physician		0		0		k		k			 10			 20			0.2		5	0.41512
patient		physician		0		0		k		k			 10			 20			0.1		1	0.18827
patient		physician		0		0		k		k			 10			 20			0.1		2	0.32099
patient		physician		0		0		k		k			 10			 20			0.1		3	0.37191
patient		physician		0		0		k		k			 10			 20			0.1		4	0.40123
patient		physician		0		0		k		k			 10			 20			0.1		5	0.42284
patient		physician		0		0		k		k			 10			 20			0.0		1	0.20525
patient		physician		0		0		k		k			 10			 20			0.0		2	0.31327
patient		physician		0		0		k		k			 10			 20			0.0		3	0.34105
patient		physician		0		0		k		k			 10			 20			0.0		4	0.36883
patient		physician		0		0		k		k			 10			 20			0.0		5	0.38117
patient		physician		0		0		k		k			 10			 50			1.0		1	0.14352
patient		physician		0		0		k		k			 10			 50			1.0		2	0.18981
patient		physician		0		0		k		k			 10			 50			1.0		3	0.21296
patient		physician		0		0		k		k			 10			 50			1.0		4	0.23611
patient		physician		0		0		k		k			 10			 50			1.0		5	0.25309
patient		physician		0		0		k		k			 10			 50			0.9		1	0.14043
patient		physician		0		0		k		k			 10			 50			0.9		2	0.22222
patient		physician		0		0		k		k			 10			 50			0.9		3	0.27315
patient		physician		0		0		k		k			 10			 50			0.9		4	0.33333
patient		physician		0		0		k		k			 10			 50			0.9		5	0.37654
patient		physician		0		0		k		k			 10			 50			0.8		1	0.14198
patient		physician		0		0		k		k			 10			 50			0.8		2	0.22222
patient		physician		0		0		k		k			 10			 50			0.8		3	0.27623
patient		physician		0		0		k		k			 10			 50			0.8		4	0.33333
patient		physician		0		0		k		k			 10			 50			0.8		5	0.37654
patient		physician		0		0		k		k			 10			 50			0.7		1	0.14660
patient		physician		0		0		k		k			 10			 50			0.7		2	0.22377
patient		physician		0		0		k		k			 10			 50			0.7		3	0.27623
patient		physician		0		0		k		k			 10			 50			0.7		4	0.33333
patient		physician		0		0		k		k			 10			 50			0.7		5	0.37654
patient		physician		0		0		k		k			 10			 50			0.6		1	0.14506
patient		physician		0		0		k		k			 10			 50			0.6		2	0.22840
patient		physician		0		0		k		k			 10			 50			0.6		3	0.27623
patient		physician		0		0		k		k			 10			 50			0.6		4	0.33488
patient		physician		0		0		k		k			 10			 50			0.6		5	0.37809
patient		physician		0		0		k		k			 10			 50			0.5		1	0.14660
patient		physician		0		0		k		k			 10			 50			0.5		2	0.23148
patient		physician		0		0		k		k			 10			 50			0.5		3	0.27623
patient		physician		0		0		k		k			 10			 50			0.5		4	0.33642
patient		physician		0		0		k		k			 10			 50			0.5		5	0.37963
patient		physician		0		0		k		k			 10			 50			0.4		1	0.15895
patient		physician		0		0		k		k			 10			 50			0.4		2	0.23765
patient		physician		0		0		k		k			 10			 50			0.4		3	0.27932
patient		physician		0		0		k		k			 10			 50			0.4		4	0.33951
patient		physician		0		0		k		k			 10			 50			0.4		5	0.38117
patient		physician		0		0		k		k			 10			 50			0.3		1	0.18056
patient		physician		0		0		k		k			 10			 50			0.3		2	0.25926
patient		physician		0		0		k		k			 10			 50			0.3		3	0.30247
patient		physician		0		0		k		k			 10			 50			0.3		4	0.34877
patient		physician		0		0		k		k			 10			 50			0.3		5	0.39969
patient		physician		0		0		k		k			 10			 50			0.2		1	0.19136
patient		physician		0		0		k		k			 10			 50			0.2		2	0.27160
patient		physician		0		0		k		k			 10			 50			0.2		3	0.31327
patient		physician		0		0		k		k			 10			 50			0.2		4	0.36728
patient		physician		0		0		k		k			 10			 50			0.2		5	0.40123
patient		physician		0		0		k		k			 10			 50			0.1		1	0.20833
patient		physician		0		0		k		k			 10			 50			0.1		2	0.33025
patient		physician		0		0		k		k			 10			 50			0.1		3	0.36574
patient		physician		0		0		k		k			 10			 50			0.1		4	0.38735
patient		physician		0		0		k		k			 10			 50			0.1		5	0.40586
patient		physician		0		0		k		k			 10			 50			0.0		1	0.20525
patient		physician		0		0		k		k			 10			 50			0.0		2	0.31327
patient		physician		0		0		k		k			 10			 50			0.0		3	0.34105
patient		physician		0		0		k		k			 10			 50			0.0		4	0.36883
patient		physician		0		0		k		k			 10			 50			0.0		5	0.38117
patient		physician		0		0		k		k			 10			100			1.0		1	0.14198
patient		physician		0		0		k		k			 10			100			1.0		2	0.19753
patient		physician		0		0		k		k			 10			100			1.0		3	0.22531
patient		physician		0		0		k		k			 10			100			1.0		4	0.23148
patient		physician		0		0		k		k			 10			100			1.0		5	0.25772
patient		physician		0		0		k		k			 10			100			0.9		1	0.13889
patient		physician		0		0		k		k			 10			100			0.9		2	0.22531
patient		physician		0		0		k		k			 10			100			0.9		3	0.28549
patient		physician		0		0		k		k			 10			100			0.9		4	0.33642
patient		physician		0		0		k		k			 10			100			0.9		5	0.37809
patient		physician		0		0		k		k			 10			100			0.8		1	0.14043
patient		physician		0		0		k		k			 10			100			0.8		2	0.22840
patient		physician		0		0		k		k			 10			100			0.8		3	0.28395
patient		physician		0		0		k		k			 10			100			0.8		4	0.33642
patient		physician		0		0		k		k			 10			100			0.8		5	0.37809
patient		physician		0		0		k		k			 10			100			0.7		1	0.14506
patient		physician		0		0		k		k			 10			100			0.7		2	0.22840
patient		physician		0		0		k		k			 10			100			0.7		3	0.28395
patient		physician		0		0		k		k			 10			100			0.7		4	0.33642
patient		physician		0		0		k		k			 10			100			0.7		5	0.39506
patient		physician		0		0		k		k			 10			100			0.6		1	0.14352
patient		physician		0		0		k		k			 10			100			0.6		2	0.23148
patient		physician		0		0		k		k			 10			100			0.6		3	0.28549
patient		physician		0		0		k		k			 10			100			0.6		4	0.35340
patient		physician		0		0		k		k			 10			100			0.6		5	0.39506
patient		physician		0		0		k		k			 10			100			0.5		1	0.14352
patient		physician		0		0		k		k			 10			100			0.5		2	0.23302
patient		physician		0		0		k		k			 10			100			0.5		3	0.28549
patient		physician		0		0		k		k			 10			100			0.5		4	0.35340
patient		physician		0		0		k		k			 10			100			0.5		5	0.39352
patient		physician		0		0		k		k			 10			100			0.4		1	0.15741
patient		physician		0		0		k		k			 10			100			0.4		2	0.23611
patient		physician		0		0		k		k			 10			100			0.4		3	0.28704
patient		physician		0		0		k		k			 10			100			0.4		4	0.35494
patient		physician		0		0		k		k			 10			100			0.4		5	0.39660
patient		physician		0		0		k		k			 10			100			0.3		1	0.17747
patient		physician		0		0		k		k			 10			100			0.3		2	0.25463
patient		physician		0		0		k		k			 10			100			0.3		3	0.32099
patient		physician		0		0		k		k			 10			100			0.3		4	0.35957
patient		physician		0		0		k		k			 10			100			0.3		5	0.39815
patient		physician		0		0		k		k			 10			100			0.2		1	0.18673
patient		physician		0		0		k		k			 10			100			0.2		2	0.28549
patient		physician		0		0		k		k			 10			100			0.2		3	0.33642
patient		physician		0		0		k		k			 10			100			0.2		4	0.36420
patient		physician		0		0		k		k			 10			100			0.2		5	0.40123
patient		physician		0		0		k		k			 10			100			0.1		1	0.21605
patient		physician		0		0		k		k			 10			100			0.1		2	0.33025
patient		physician		0		0		k		k			 10			100			0.1		3	0.36265
patient		physician		0		0		k		k			 10			100			0.1		4	0.38735
patient		physician		0		0		k		k			 10			100			0.1		5	0.41512
patient		physician		0		0		k		k			 10			100			0.0		1	0.20525
patient		physician		0		0		k		k			 10			100			0.0		2	0.31327
patient		physician		0		0		k		k			 10			100			0.0		3	0.34105
patient		physician		0		0		k		k			 10			100			0.0		4	0.36883
patient		physician		0		0		k		k			 10			100			0.0		5	0.38117
patient		physician		0		0		k		k			 20			  1			1.0		1	0.13426
patient		physician		0		0		k		k			 20			  1			1.0		2	0.23148
patient		physician		0		0		k		k			 20			  1			1.0		3	0.27778
patient		physician		0		0		k		k			 20			  1			1.0		4	0.28086
patient		physician		0		0		k		k			 20			  1			1.0		5	0.29167
patient		physician		0		0		k		k			 20			  1			0.9		1	0.14969
patient		physician		0		0		k		k			 20			  1			0.9		2	0.26235
patient		physician		0		0		k		k			 20			  1			0.9		3	0.31636
patient		physician		0		0		k		k			 20			  1			0.9		4	0.33796
patient		physician		0		0		k		k			 20			  1			0.9		5	0.35957
patient		physician		0		0		k		k			 20			  1			0.8		1	0.14969
patient		physician		0		0		k		k			 20			  1			0.8		2	0.26543
patient		physician		0		0		k		k			 20			  1			0.8		3	0.31944
patient		physician		0		0		k		k			 20			  1			0.8		4	0.33951
patient		physician		0		0		k		k			 20			  1			0.8		5	0.35957
patient		physician		0		0		k		k			 20			  1			0.7		1	0.14969
patient		physician		0		0		k		k			 20			  1			0.7		2	0.27315
patient		physician		0		0		k		k			 20			  1			0.7		3	0.32253
patient		physician		0		0		k		k			 20			  1			0.7		4	0.34105
patient		physician		0		0		k		k			 20			  1			0.7		5	0.35957
patient		physician		0		0		k		k			 20			  1			0.6		1	0.17747
patient		physician		0		0		k		k			 20			  1			0.6		2	0.27315
patient		physician		0		0		k		k			 20			  1			0.6		3	0.32253
patient		physician		0		0		k		k			 20			  1			0.6		4	0.34259
patient		physician		0		0		k		k			 20			  1			0.6		5	0.36111
patient		physician		0		0		k		k			 20			  1			0.5		1	0.17593
patient		physician		0		0		k		k			 20			  1			0.5		2	0.27006
patient		physician		0		0		k		k			 20			  1			0.5		3	0.32253
patient		physician		0		0		k		k			 20			  1			0.5		4	0.34259
patient		physician		0		0		k		k			 20			  1			0.5		5	0.36111
patient		physician		0		0		k		k			 20			  1			0.4		1	0.17438
patient		physician		0		0		k		k			 20			  1			0.4		2	0.27469
patient		physician		0		0		k		k			 20			  1			0.4		3	0.32407
patient		physician		0		0		k		k			 20			  1			0.4		4	0.34568
patient		physician		0		0		k		k			 20			  1			0.4		5	0.37963
patient		physician		0		0		k		k			 20			  1			0.3		1	0.19753
patient		physician		0		0		k		k			 20			  1			0.3		2	0.27932
patient		physician		0		0		k		k			 20			  1			0.3		3	0.34105
patient		physician		0		0		k		k			 20			  1			0.3		4	0.35957
patient		physician		0		0		k		k			 20			  1			0.3		5	0.38272
patient		physician		0		0		k		k			 20			  1			0.2		1	0.20370
patient		physician		0		0		k		k			 20			  1			0.2		2	0.30247
patient		physician		0		0		k		k			 20			  1			0.2		3	0.34259
patient		physician		0		0		k		k			 20			  1			0.2		4	0.36883
patient		physician		0		0		k		k			 20			  1			0.2		5	0.38889
patient		physician		0		0		k		k			 20			  1			0.1		1	0.21296
patient		physician		0		0		k		k			 20			  1			0.1		2	0.32099
patient		physician		0		0		k		k			 20			  1			0.1		3	0.36111
patient		physician		0		0		k		k			 20			  1			0.1		4	0.39043
patient		physician		0		0		k		k			 20			  1			0.1		5	0.41049
patient		physician		0		0		k		k			 20			  1			0.0		1	0.20525
patient		physician		0		0		k		k			 20			  1			0.0		2	0.31327
patient		physician		0		0		k		k			 20			  1			0.0		3	0.34105
patient		physician		0		0		k		k			 20			  1			0.0		4	0.36883
patient		physician		0		0		k		k			 20			  1			0.0		5	0.38117
patient		physician		0		0		k		k			 20			  2			1.0		1	0.15586
patient		physician		0		0		k		k			 20			  2			1.0		2	0.22222
patient		physician		0		0		k		k			 20			  2			1.0		3	0.30247
patient		physician		0		0		k		k			 20			  2			1.0		4	0.31636
patient		physician		0		0		k		k			 20			  2			1.0		5	0.33333
patient		physician		0		0		k		k			 20			  2			0.9		1	0.17130
patient		physician		0		0		k		k			 20			  2			0.9		2	0.25000
patient		physician		0		0		k		k			 20			  2			0.9		3	0.31636
patient		physician		0		0		k		k			 20			  2			0.9		4	0.36111
patient		physician		0		0		k		k			 20			  2			0.9		5	0.39660
patient		physician		0		0		k		k			 20			  2			0.8		1	0.17284
patient		physician		0		0		k		k			 20			  2			0.8		2	0.25463
patient		physician		0		0		k		k			 20			  2			0.8		3	0.31944
patient		physician		0		0		k		k			 20			  2			0.8		4	0.36574
patient		physician		0		0		k		k			 20			  2			0.8		5	0.39969
patient		physician		0		0		k		k			 20			  2			0.7		1	0.17593
patient		physician		0		0		k		k			 20			  2			0.7		2	0.25772
patient		physician		0		0		k		k			 20			  2			0.7		3	0.32716
patient		physician		0		0		k		k			 20			  2			0.7		4	0.36883
patient		physician		0		0		k		k			 20			  2			0.7		5	0.40123
patient		physician		0		0		k		k			 20			  2			0.6		1	0.17593
patient		physician		0		0		k		k			 20			  2			0.6		2	0.28395
patient		physician		0		0		k		k			 20			  2			0.6		3	0.32870
patient		physician		0		0		k		k			 20			  2			0.6		4	0.36883
patient		physician		0		0		k		k			 20			  2			0.6		5	0.40278
patient		physician		0		0		k		k			 20			  2			0.5		1	0.18519
patient		physician		0		0		k		k			 20			  2			0.5		2	0.28549
patient		physician		0		0		k		k			 20			  2			0.5		3	0.34568
patient		physician		0		0		k		k			 20			  2			0.5		4	0.37809
patient		physician		0		0		k		k			 20			  2			0.5		5	0.40432
patient		physician		0		0		k		k			 20			  2			0.4		1	0.18364
patient		physician		0		0		k		k			 20			  2			0.4		2	0.30401
patient		physician		0		0		k		k			 20			  2			0.4		3	0.34877
patient		physician		0		0		k		k			 20			  2			0.4		4	0.37963
patient		physician		0		0		k		k			 20			  2			0.4		5	0.41049
patient		physician		0		0		k		k			 20			  2			0.3		1	0.19290
patient		physician		0		0		k		k			 20			  2			0.3		2	0.32253
patient		physician		0		0		k		k			 20			  2			0.3		3	0.36111
patient		physician		0		0		k		k			 20			  2			0.3		4	0.38735
patient		physician		0		0		k		k			 20			  2			0.3		5	0.41358
patient		physician		0		0		k		k			 20			  2			0.2		1	0.19290
patient		physician		0		0		k		k			 20			  2			0.2		2	0.33642
patient		physician		0		0		k		k			 20			  2			0.2		3	0.36420
patient		physician		0		0		k		k			 20			  2			0.2		4	0.39043
patient		physician		0		0		k		k			 20			  2			0.2		5	0.41512
patient		physician		0		0		k		k			 20			  2			0.1		1	0.21142
patient		physician		0		0		k		k			 20			  2			0.1		2	0.34259
patient		physician		0		0		k		k			 20			  2			0.1		3	0.37809
patient		physician		0		0		k		k			 20			  2			0.1		4	0.39506
patient		physician		0		0		k		k			 20			  2			0.1		5	0.41358
patient		physician		0		0		k		k			 20			  2			0.0		1	0.20525
patient		physician		0		0		k		k			 20			  2			0.0		2	0.31327
patient		physician		0		0		k		k			 20			  2			0.0		3	0.34105
patient		physician		0		0		k		k			 20			  2			0.0		4	0.36883
patient		physician		0		0		k		k			 20			  2			0.0		5	0.38117
patient		physician		0		0		k		k			 20			  3			1.0		1	0.12654
patient		physician		0		0		k		k			 20			  3			1.0		2	0.23148
patient		physician		0		0		k		k			 20			  3			1.0		3	0.30247
patient		physician		0		0		k		k			 20			  3			1.0		4	0.34414
patient		physician		0		0		k		k			 20			  3			1.0		5	0.36111
patient		physician		0		0		k		k			 20			  3			0.9		1	0.13272
patient		physician		0		0		k		k			 20			  3			0.9		2	0.24846
patient		physician		0		0		k		k			 20			  3			0.9		3	0.30864
patient		physician		0		0		k		k			 20			  3			0.9		4	0.35185
patient		physician		0		0		k		k			 20			  3			0.9		5	0.37963
patient		physician		0		0		k		k			 20			  3			0.8		1	0.13272
patient		physician		0		0		k		k			 20			  3			0.8		2	0.25772
patient		physician		0		0		k		k			 20			  3			0.8		3	0.31327
patient		physician		0		0		k		k			 20			  3			0.8		4	0.35185
patient		physician		0		0		k		k			 20			  3			0.8		5	0.37809
patient		physician		0		0		k		k			 20			  3			0.7		1	0.13272
patient		physician		0		0		k		k			 20			  3			0.7		2	0.26235
patient		physician		0		0		k		k			 20			  3			0.7		3	0.33488
patient		physician		0		0		k		k			 20			  3			0.7		4	0.35648
patient		physician		0		0		k		k			 20			  3			0.7		5	0.37963
patient		physician		0		0		k		k			 20			  3			0.6		1	0.17747
patient		physician		0		0		k		k			 20			  3			0.6		2	0.26543
patient		physician		0		0		k		k			 20			  3			0.6		3	0.33642
patient		physician		0		0		k		k			 20			  3			0.6		4	0.35648
patient		physician		0		0		k		k			 20			  3			0.6		5	0.39815
patient		physician		0		0		k		k			 20			  3			0.5		1	0.17747
patient		physician		0		0		k		k			 20			  3			0.5		2	0.26698
patient		physician		0		0		k		k			 20			  3			0.5		3	0.33951
patient		physician		0		0		k		k			 20			  3			0.5		4	0.37654
patient		physician		0		0		k		k			 20			  3			0.5		5	0.39815
patient		physician		0		0		k		k			 20			  3			0.4		1	0.18056
patient		physician		0		0		k		k			 20			  3			0.4		2	0.26698
patient		physician		0		0		k		k			 20			  3			0.4		3	0.36265
patient		physician		0		0		k		k			 20			  3			0.4		4	0.37654
patient		physician		0		0		k		k			 20			  3			0.4		5	0.40432
patient		physician		0		0		k		k			 20			  3			0.3		1	0.18827
patient		physician		0		0		k		k			 20			  3			0.3		2	0.30864
patient		physician		0		0		k		k			 20			  3			0.3		3	0.37191
patient		physician		0		0		k		k			 20			  3			0.3		4	0.38426
patient		physician		0		0		k		k			 20			  3			0.3		5	0.40586
patient		physician		0		0		k		k			 20			  3			0.2		1	0.19753
patient		physician		0		0		k		k			 20			  3			0.2		2	0.33333
patient		physician		0		0		k		k			 20			  3			0.2		3	0.37191
patient		physician		0		0		k		k			 20			  3			0.2		4	0.38735
patient		physician		0		0		k		k			 20			  3			0.2		5	0.41204
patient		physician		0		0		k		k			 20			  3			0.1		1	0.21142
patient		physician		0		0		k		k			 20			  3			0.1		2	0.33488
patient		physician		0		0		k		k			 20			  3			0.1		3	0.37809
patient		physician		0		0		k		k			 20			  3			0.1		4	0.39969
patient		physician		0		0		k		k			 20			  3			0.1		5	0.41821
patient		physician		0		0		k		k			 20			  3			0.0		1	0.20525
patient		physician		0		0		k		k			 20			  3			0.0		2	0.31327
patient		physician		0		0		k		k			 20			  3			0.0		3	0.34105
patient		physician		0		0		k		k			 20			  3			0.0		4	0.36883
patient		physician		0		0		k		k			 20			  3			0.0		5	0.38117
patient		physician		0		0		k		k			 20			  4			1.0		1	0.11574
patient		physician		0		0		k		k			 20			  4			1.0		2	0.22994
patient		physician		0		0		k		k			 20			  4			1.0		3	0.30710
patient		physician		0		0		k		k			 20			  4			1.0		4	0.34259
patient		physician		0		0		k		k			 20			  4			1.0		5	0.36420
patient		physician		0		0		k		k			 20			  4			0.9		1	0.12346
patient		physician		0		0		k		k			 20			  4			0.9		2	0.24383
patient		physician		0		0		k		k			 20			  4			0.9		3	0.29167
patient		physician		0		0		k		k			 20			  4			0.9		4	0.33025
patient		physician		0		0		k		k			 20			  4			0.9		5	0.37654
patient		physician		0		0		k		k			 20			  4			0.8		1	0.12500
patient		physician		0		0		k		k			 20			  4			0.8		2	0.25154
patient		physician		0		0		k		k			 20			  4			0.8		3	0.29630
patient		physician		0		0		k		k			 20			  4			0.8		4	0.33025
patient		physician		0		0		k		k			 20			  4			0.8		5	0.37654
patient		physician		0		0		k		k			 20			  4			0.7		1	0.12500
patient		physician		0		0		k		k			 20			  4			0.7		2	0.25926
patient		physician		0		0		k		k			 20			  4			0.7		3	0.31636
patient		physician		0		0		k		k			 20			  4			0.7		4	0.35031
patient		physician		0		0		k		k			 20			  4			0.7		5	0.37500
patient		physician		0		0		k		k			 20			  4			0.6		1	0.15278
patient		physician		0		0		k		k			 20			  4			0.6		2	0.26235
patient		physician		0		0		k		k			 20			  4			0.6		3	0.31790
patient		physician		0		0		k		k			 20			  4			0.6		4	0.35031
patient		physician		0		0		k		k			 20			  4			0.6		5	0.39352
patient		physician		0		0		k		k			 20			  4			0.5		1	0.16821
patient		physician		0		0		k		k			 20			  4			0.5		2	0.26389
patient		physician		0		0		k		k			 20			  4			0.5		3	0.33642
patient		physician		0		0		k		k			 20			  4			0.5		4	0.36883
patient		physician		0		0		k		k			 20			  4			0.5		5	0.39506
patient		physician		0		0		k		k			 20			  4			0.4		1	0.16975
patient		physician		0		0		k		k			 20			  4			0.4		2	0.26389
patient		physician		0		0		k		k			 20			  4			0.4		3	0.35802
patient		physician		0		0		k		k			 20			  4			0.4		4	0.37191
patient		physician		0		0		k		k			 20			  4			0.4		5	0.39815
patient		physician		0		0		k		k			 20			  4			0.3		1	0.18210
patient		physician		0		0		k		k			 20			  4			0.3		2	0.30556
patient		physician		0		0		k		k			 20			  4			0.3		3	0.36728
patient		physician		0		0		k		k			 20			  4			0.3		4	0.37963
patient		physician		0		0		k		k			 20			  4			0.3		5	0.40278
patient		physician		0		0		k		k			 20			  4			0.2		1	0.19444
patient		physician		0		0		k		k			 20			  4			0.2		2	0.32870
patient		physician		0		0		k		k			 20			  4			0.2		3	0.37191
patient		physician		0		0		k		k			 20			  4			0.2		4	0.38426
patient		physician		0		0		k		k			 20			  4			0.2		5	0.40741
patient		physician		0		0		k		k			 20			  4			0.1		1	0.21296
patient		physician		0		0		k		k			 20			  4			0.1		2	0.32870
patient		physician		0		0		k		k			 20			  4			0.1		3	0.37500
patient		physician		0		0		k		k			 20			  4			0.1		4	0.39506
patient		physician		0		0		k		k			 20			  4			0.1		5	0.41204
patient		physician		0		0		k		k			 20			  4			0.0		1	0.20525
patient		physician		0		0		k		k			 20			  4			0.0		2	0.31327
patient		physician		0		0		k		k			 20			  4			0.0		3	0.34105
patient		physician		0		0		k		k			 20			  4			0.0		4	0.36883
patient		physician		0		0		k		k			 20			  4			0.0		5	0.38117
patient		physician		0		0		k		k			 20			  5			1.0		1	0.12191
patient		physician		0		0		k		k			 20			  5			1.0		2	0.18981
patient		physician		0		0		k		k			 20			  5			1.0		3	0.27160
patient		physician		0		0		k		k			 20			  5			1.0		4	0.31636
patient		physician		0		0		k		k			 20			  5			1.0		5	0.36111
patient		physician		0		0		k		k			 20			  5			0.9		1	0.12963
patient		physician		0		0		k		k			 20			  5			0.9		2	0.20833
patient		physician		0		0		k		k			 20			  5			0.9		3	0.26543
patient		physician		0		0		k		k			 20			  5			0.9		4	0.31481
patient		physician		0		0		k		k			 20			  5			0.9		5	0.34105
patient		physician		0		0		k		k			 20			  5			0.8		1	0.13117
patient		physician		0		0		k		k			 20			  5			0.8		2	0.21142
patient		physician		0		0		k		k			 20			  5			0.8		3	0.26698
patient		physician		0		0		k		k			 20			  5			0.8		4	0.31636
patient		physician		0		0		k		k			 20			  5			0.8		5	0.34105
patient		physician		0		0		k		k			 20			  5			0.7		1	0.13117
patient		physician		0		0		k		k			 20			  5			0.7		2	0.21605
patient		physician		0		0		k		k			 20			  5			0.7		3	0.27006
patient		physician		0		0		k		k			 20			  5			0.7		4	0.33642
patient		physician		0		0		k		k			 20			  5			0.7		5	0.37346
patient		physician		0		0		k		k			 20			  5			0.6		1	0.12963
patient		physician		0		0		k		k			 20			  5			0.6		2	0.22377
patient		physician		0		0		k		k			 20			  5			0.6		3	0.30247
patient		physician		0		0		k		k			 20			  5			0.6		4	0.35494
patient		physician		0		0		k		k			 20			  5			0.6		5	0.37346
patient		physician		0		0		k		k			 20			  5			0.5		1	0.12963
patient		physician		0		0		k		k			 20			  5			0.5		2	0.24228
patient		physician		0		0		k		k			 20			  5			0.5		3	0.32253
patient		physician		0		0		k		k			 20			  5			0.5		4	0.35648
patient		physician		0		0		k		k			 20			  5			0.5		5	0.37809
patient		physician		0		0		k		k			 20			  5			0.4		1	0.17284
patient		physician		0		0		k		k			 20			  5			0.4		2	0.26852
patient		physician		0		0		k		k			 20			  5			0.4		3	0.32562
patient		physician		0		0		k		k			 20			  5			0.4		4	0.35957
patient		physician		0		0		k		k			 20			  5			0.4		5	0.39506
patient		physician		0		0		k		k			 20			  5			0.3		1	0.18673
patient		physician		0		0		k		k			 20			  5			0.3		2	0.27623
patient		physician		0		0		k		k			 20			  5			0.3		3	0.34414
patient		physician		0		0		k		k			 20			  5			0.3		4	0.36111
patient		physician		0		0		k		k			 20			  5			0.3		5	0.40278
patient		physician		0		0		k		k			 20			  5			0.2		1	0.19907
patient		physician		0		0		k		k			 20			  5			0.2		2	0.30247
patient		physician		0		0		k		k			 20			  5			0.2		3	0.35185
patient		physician		0		0		k		k			 20			  5			0.2		4	0.38426
patient		physician		0		0		k		k			 20			  5			0.2		5	0.40741
patient		physician		0		0		k		k			 20			  5			0.1		1	0.21451
patient		physician		0		0		k		k			 20			  5			0.1		2	0.33025
patient		physician		0		0		k		k			 20			  5			0.1		3	0.37346
patient		physician		0		0		k		k			 20			  5			0.1		4	0.39506
patient		physician		0		0		k		k			 20			  5			0.1		5	0.41512
patient		physician		0		0		k		k			 20			  5			0.0		1	0.20525
patient		physician		0		0		k		k			 20			  5			0.0		2	0.31327
patient		physician		0		0		k		k			 20			  5			0.0		3	0.34105
patient		physician		0		0		k		k			 20			  5			0.0		4	0.36883
patient		physician		0		0		k		k			 20			  5			0.0		5	0.38117
patient		physician		0		0		k		k			 20			 10			1.0		1	0.11420
patient		physician		0		0		k		k			 20			 10			1.0		2	0.18056
patient		physician		0		0		k		k			 20			 10			1.0		3	0.25463
patient		physician		0		0		k		k			 20			 10			1.0		4	0.28858
patient		physician		0		0		k		k			 20			 10			1.0		5	0.35185
patient		physician		0		0		k		k			 20			 10			0.9		1	0.12346
patient		physician		0		0		k		k			 20			 10			0.9		2	0.19599
patient		physician		0		0		k		k			 20			 10			0.9		3	0.24537
patient		physician		0		0		k		k			 20			 10			0.9		4	0.29938
patient		physician		0		0		k		k			 20			 10			0.9		5	0.31790
patient		physician		0		0		k		k			 20			 10			0.8		1	0.12346
patient		physician		0		0		k		k			 20			 10			0.8		2	0.19753
patient		physician		0		0		k		k			 20			 10			0.8		3	0.24537
patient		physician		0		0		k		k			 20			 10			0.8		4	0.29938
patient		physician		0		0		k		k			 20			 10			0.8		5	0.31636
patient		physician		0		0		k		k			 20			 10			0.7		1	0.12346
patient		physician		0		0		k		k			 20			 10			0.7		2	0.19753
patient		physician		0		0		k		k			 20			 10			0.7		3	0.25000
patient		physician		0		0		k		k			 20			 10			0.7		4	0.31944
patient		physician		0		0		k		k			 20			 10			0.7		5	0.33333
patient		physician		0		0		k		k			 20			 10			0.6		1	0.12654
patient		physician		0		0		k		k			 20			 10			0.6		2	0.20062
patient		physician		0		0		k		k			 20			 10			0.6		3	0.27623
patient		physician		0		0		k		k			 20			 10			0.6		4	0.32253
patient		physician		0		0		k		k			 20			 10			0.6		5	0.33642
patient		physician		0		0		k		k			 20			 10			0.5		1	0.12654
patient		physician		0		0		k		k			 20			 10			0.5		2	0.21914
patient		physician		0		0		k		k			 20			 10			0.5		3	0.28086
patient		physician		0		0		k		k			 20			 10			0.5		4	0.32099
patient		physician		0		0		k		k			 20			 10			0.5		5	0.35648
patient		physician		0		0		k		k			 20			 10			0.4		1	0.15123
patient		physician		0		0		k		k			 20			 10			0.4		2	0.24383
patient		physician		0		0		k		k			 20			 10			0.4		3	0.28241
patient		physician		0		0		k		k			 20			 10			0.4		4	0.34414
patient		physician		0		0		k		k			 20			 10			0.4		5	0.37191
patient		physician		0		0		k		k			 20			 10			0.3		1	0.17747
patient		physician		0		0		k		k			 20			 10			0.3		2	0.25000
patient		physician		0		0		k		k			 20			 10			0.3		3	0.30710
patient		physician		0		0		k		k			 20			 10			0.3		4	0.34568
patient		physician		0		0		k		k			 20			 10			0.3		5	0.38272
patient		physician		0		0		k		k			 20			 10			0.2		1	0.18056
patient		physician		0		0		k		k			 20			 10			0.2		2	0.28241
patient		physician		0		0		k		k			 20			 10			0.2		3	0.32716
patient		physician		0		0		k		k			 20			 10			0.2		4	0.36420
patient		physician		0		0		k		k			 20			 10			0.2		5	0.38580
patient		physician		0		0		k		k			 20			 10			0.1		1	0.20370
patient		physician		0		0		k		k			 20			 10			0.1		2	0.32407
patient		physician		0		0		k		k			 20			 10			0.1		3	0.36265
patient		physician		0		0		k		k			 20			 10			0.1		4	0.37809
patient		physician		0		0		k		k			 20			 10			0.1		5	0.39969
patient		physician		0		0		k		k			 20			 10			0.0		1	0.20525
patient		physician		0		0		k		k			 20			 10			0.0		2	0.31327
patient		physician		0		0		k		k			 20			 10			0.0		3	0.34105
patient		physician		0		0		k		k			 20			 10			0.0		4	0.36883
patient		physician		0		0		k		k			 20			 10			0.0		5	0.38117
patient		physician		0		0		k		k			 20			 20			1.0		1	0.10648
patient		physician		0		0		k		k			 20			 20			1.0		2	0.19136
patient		physician		0		0		k		k			 20			 20			1.0		3	0.21759
patient		physician		0		0		k		k			 20			 20			1.0		4	0.25309
patient		physician		0		0		k		k			 20			 20			1.0		5	0.26235
patient		physician		0		0		k		k			 20			 20			0.9		1	0.11111
patient		physician		0		0		k		k			 20			 20			0.9		2	0.19444
patient		physician		0		0		k		k			 20			 20			0.9		3	0.23457
patient		physician		0		0		k		k			 20			 20			0.9		4	0.26698
patient		physician		0		0		k		k			 20			 20			0.9		5	0.28241
patient		physician		0		0		k		k			 20			 20			0.8		1	0.11111
patient		physician		0		0		k		k			 20			 20			0.8		2	0.19753
patient		physician		0		0		k		k			 20			 20			0.8		3	0.23302
patient		physician		0		0		k		k			 20			 20			0.8		4	0.26852
patient		physician		0		0		k		k			 20			 20			0.8		5	0.28241
patient		physician		0		0		k		k			 20			 20			0.7		1	0.10957
patient		physician		0		0		k		k			 20			 20			0.7		2	0.19907
patient		physician		0		0		k		k			 20			 20			0.7		3	0.23611
patient		physician		0		0		k		k			 20			 20			0.7		4	0.27006
patient		physician		0		0		k		k			 20			 20			0.7		5	0.28704
patient		physician		0		0		k		k			 20			 20			0.6		1	0.11574
patient		physician		0		0		k		k			 20			 20			0.6		2	0.20062
patient		physician		0		0		k		k			 20			 20			0.6		3	0.23611
patient		physician		0		0		k		k			 20			 20			0.6		4	0.27006
patient		physician		0		0		k		k			 20			 20			0.6		5	0.28704
patient		physician		0		0		k		k			 20			 20			0.5		1	0.11883
patient		physician		0		0		k		k			 20			 20			0.5		2	0.20370
patient		physician		0		0		k		k			 20			 20			0.5		3	0.24228
patient		physician		0		0		k		k			 20			 20			0.5		4	0.27315
patient		physician		0		0		k		k			 20			 20			0.5		5	0.29012
patient		physician		0		0		k		k			 20			 20			0.4		1	0.12809
patient		physician		0		0		k		k			 20			 20			0.4		2	0.20525
patient		physician		0		0		k		k			 20			 20			0.4		3	0.25772
patient		physician		0		0		k		k			 20			 20			0.4		4	0.29167
patient		physician		0		0		k		k			 20			 20			0.4		5	0.30247
patient		physician		0		0		k		k			 20			 20			0.3		1	0.14352
patient		physician		0		0		k		k			 20			 20			0.3		2	0.24074
patient		physician		0		0		k		k			 20			 20			0.3		3	0.27623
patient		physician		0		0		k		k			 20			 20			0.3		4	0.31173
patient		physician		0		0		k		k			 20			 20			0.3		5	0.32562
patient		physician		0		0		k		k			 20			 20			0.2		1	0.16821
patient		physician		0		0		k		k			 20			 20			0.2		2	0.25154
patient		physician		0		0		k		k			 20			 20			0.2		3	0.28858
patient		physician		0		0		k		k			 20			 20			0.2		4	0.32099
patient		physician		0		0		k		k			 20			 20			0.2		5	0.35494
patient		physician		0		0		k		k			 20			 20			0.1		1	0.17901
patient		physician		0		0		k		k			 20			 20			0.1		2	0.30093
patient		physician		0		0		k		k			 20			 20			0.1		3	0.34568
patient		physician		0		0		k		k			 20			 20			0.1		4	0.37809
patient		physician		0		0		k		k			 20			 20			0.1		5	0.40123
patient		physician		0		0		k		k			 20			 20			0.0		1	0.20525
patient		physician		0		0		k		k			 20			 20			0.0		2	0.31327
patient		physician		0		0		k		k			 20			 20			0.0		3	0.34105
patient		physician		0		0		k		k			 20			 20			0.0		4	0.36883
patient		physician		0		0		k		k			 20			 20			0.0		5	0.38117
patient		physician		0		0		k		k			 20			 50			1.0		1	0.11420
patient		physician		0		0		k		k			 20			 50			1.0		2	0.16667
patient		physician		0		0		k		k			 20			 50			1.0		3	0.20988
patient		physician		0		0		k		k			 20			 50			1.0		4	0.22531
patient		physician		0		0		k		k			 20			 50			1.0		5	0.24383
patient		physician		0		0		k		k			 20			 50			0.9		1	0.11265
patient		physician		0		0		k		k			 20			 50			0.9		2	0.17438
patient		physician		0		0		k		k			 20			 50			0.9		3	0.21914
patient		physician		0		0		k		k			 20			 50			0.9		4	0.26235
patient		physician		0		0		k		k			 20			 50			0.9		5	0.32562
patient		physician		0		0		k		k			 20			 50			0.8		1	0.11265
patient		physician		0		0		k		k			 20			 50			0.8		2	0.17438
patient		physician		0		0		k		k			 20			 50			0.8		3	0.21914
patient		physician		0		0		k		k			 20			 50			0.8		4	0.26543
patient		physician		0		0		k		k			 20			 50			0.8		5	0.32870
patient		physician		0		0		k		k			 20			 50			0.7		1	0.11420
patient		physician		0		0		k		k			 20			 50			0.7		2	0.17747
patient		physician		0		0		k		k			 20			 50			0.7		3	0.22222
patient		physician		0		0		k		k			 20			 50			0.7		4	0.26698
patient		physician		0		0		k		k			 20			 50			0.7		5	0.33025
patient		physician		0		0		k		k			 20			 50			0.6		1	0.11574
patient		physician		0		0		k		k			 20			 50			0.6		2	0.18364
patient		physician		0		0		k		k			 20			 50			0.6		3	0.22840
patient		physician		0		0		k		k			 20			 50			0.6		4	0.26543
patient		physician		0		0		k		k			 20			 50			0.6		5	0.33179
patient		physician		0		0		k		k			 20			 50			0.5		1	0.11883
patient		physician		0		0		k		k			 20			 50			0.5		2	0.18519
patient		physician		0		0		k		k			 20			 50			0.5		3	0.23302
patient		physician		0		0		k		k			 20			 50			0.5		4	0.27006
patient		physician		0		0		k		k			 20			 50			0.5		5	0.33642
patient		physician		0		0		k		k			 20			 50			0.4		1	0.13735
patient		physician		0		0		k		k			 20			 50			0.4		2	0.19444
patient		physician		0		0		k		k			 20			 50			0.4		3	0.24537
patient		physician		0		0		k		k			 20			 50			0.4		4	0.27932
patient		physician		0		0		k		k			 20			 50			0.4		5	0.34105
patient		physician		0		0		k		k			 20			 50			0.3		1	0.16204
patient		physician		0		0		k		k			 20			 50			0.3		2	0.22222
patient		physician		0		0		k		k			 20			 50			0.3		3	0.27006
patient		physician		0		0		k		k			 20			 50			0.3		4	0.30401
patient		physician		0		0		k		k			 20			 50			0.3		5	0.34722
patient		physician		0		0		k		k			 20			 50			0.2		1	0.17593
patient		physician		0		0		k		k			 20			 50			0.2		2	0.25154
patient		physician		0		0		k		k			 20			 50			0.2		3	0.28858
patient		physician		0		0		k		k			 20			 50			0.2		4	0.31636
patient		physician		0		0		k		k			 20			 50			0.2		5	0.34568
patient		physician		0		0		k		k			 20			 50			0.1		1	0.18519
patient		physician		0		0		k		k			 20			 50			0.1		2	0.28704
patient		physician		0		0		k		k			 20			 50			0.1		3	0.35031
patient		physician		0		0		k		k			 20			 50			0.1		4	0.38117
patient		physician		0		0		k		k			 20			 50			0.1		5	0.39352
patient		physician		0		0		k		k			 20			 50			0.0		1	0.20525
patient		physician		0		0		k		k			 20			 50			0.0		2	0.31327
patient		physician		0		0		k		k			 20			 50			0.0		3	0.34105
patient		physician		0		0		k		k			 20			 50			0.0		4	0.36883
patient		physician		0		0		k		k			 20			 50			0.0		5	0.38117
patient		physician		0		0		k		k			 20			100			1.0		1	0.11728
patient		physician		0		0		k		k			 20			100			1.0		2	0.16049
patient		physician		0		0		k		k			 20			100			1.0		3	0.20216
patient		physician		0		0		k		k			 20			100			1.0		4	0.22531
patient		physician		0		0		k		k			 20			100			1.0		5	0.23611
patient		physician		0		0		k		k			 20			100			0.9		1	0.10957
patient		physician		0		0		k		k			 20			100			0.9		2	0.16821
patient		physician		0		0		k		k			 20			100			0.9		3	0.22068
patient		physician		0		0		k		k			 20			100			0.9		4	0.26543
patient		physician		0		0		k		k			 20			100			0.9		5	0.32870
patient		physician		0		0		k		k			 20			100			0.8		1	0.10957
patient		physician		0		0		k		k			 20			100			0.8		2	0.16821
patient		physician		0		0		k		k			 20			100			0.8		3	0.22377
patient		physician		0		0		k		k			 20			100			0.8		4	0.26698
patient		physician		0		0		k		k			 20			100			0.8		5	0.33333
patient		physician		0		0		k		k			 20			100			0.7		1	0.10957
patient		physician		0		0		k		k			 20			100			0.7		2	0.17284
patient		physician		0		0		k		k			 20			100			0.7		3	0.22531
patient		physician		0		0		k		k			 20			100			0.7		4	0.26852
patient		physician		0		0		k		k			 20			100			0.7		5	0.33642
patient		physician		0		0		k		k			 20			100			0.6		1	0.11111
patient		physician		0		0		k		k			 20			100			0.6		2	0.17901
patient		physician		0		0		k		k			 20			100			0.6		3	0.22685
patient		physician		0		0		k		k			 20			100			0.6		4	0.27315
patient		physician		0		0		k		k			 20			100			0.6		5	0.33951
patient		physician		0		0		k		k			 20			100			0.5		1	0.11883
patient		physician		0		0		k		k			 20			100			0.5		2	0.18364
patient		physician		0		0		k		k			 20			100			0.5		3	0.23148
patient		physician		0		0		k		k			 20			100			0.5		4	0.27623
patient		physician		0		0		k		k			 20			100			0.5		5	0.34105
patient		physician		0		0		k		k			 20			100			0.4		1	0.13580
patient		physician		0		0		k		k			 20			100			0.4		2	0.19599
patient		physician		0		0		k		k			 20			100			0.4		3	0.24691
patient		physician		0		0		k		k			 20			100			0.4		4	0.28086
patient		physician		0		0		k		k			 20			100			0.4		5	0.34877
patient		physician		0		0		k		k			 20			100			0.3		1	0.15432
patient		physician		0		0		k		k			 20			100			0.3		2	0.23148
patient		physician		0		0		k		k			 20			100			0.3		3	0.27006
patient		physician		0		0		k		k			 20			100			0.3		4	0.30401
patient		physician		0		0		k		k			 20			100			0.3		5	0.35494
patient		physician		0		0		k		k			 20			100			0.2		1	0.18210
patient		physician		0		0		k		k			 20			100			0.2		2	0.25000
patient		physician		0		0		k		k			 20			100			0.2		3	0.28704
patient		physician		0		0		k		k			 20			100			0.2		4	0.31790
patient		physician		0		0		k		k			 20			100			0.2		5	0.35957
patient		physician		0		0		k		k			 20			100			0.1		1	0.18981
patient		physician		0		0		k		k			 20			100			0.1		2	0.28549
patient		physician		0		0		k		k			 20			100			0.1		3	0.34259
patient		physician		0		0		k		k			 20			100			0.1		4	0.37500
patient		physician		0		0		k		k			 20			100			0.1		5	0.40432
patient		physician		0		0		k		k			 20			100			0.0		1	0.20525
patient		physician		0		0		k		k			 20			100			0.0		2	0.31327
patient		physician		0		0		k		k			 20			100			0.0		3	0.34105
patient		physician		0		0		k		k			 20			100			0.0		4	0.36883
patient		physician		0		0		k		k			 20			100			0.0		5	0.38117
patient		physician		0		0		k		k			 50			  1			1.0		1	0.10648
patient		physician		0		0		k		k			 50			  1			1.0		2	0.19753
patient		physician		0		0		k		k			 50			  1			1.0		3	0.27160
patient		physician		0		0		k		k			 50			  1			1.0		4	0.28241
patient		physician		0		0		k		k			 50			  1			1.0		5	0.29167
patient		physician		0		0		k		k			 50			  1			0.9		1	0.12346
patient		physician		0		0		k		k			 50			  1			0.9		2	0.22840
patient		physician		0		0		k		k			 50			  1			0.9		3	0.29012
patient		physician		0		0		k		k			 50			  1			0.9		4	0.33951
patient		physician		0		0		k		k			 50			  1			0.9		5	0.36111
patient		physician		0		0		k		k			 50			  1			0.8		1	0.12191
patient		physician		0		0		k		k			 50			  1			0.8		2	0.23148
patient		physician		0		0		k		k			 50			  1			0.8		3	0.29321
patient		physician		0		0		k		k			 50			  1			0.8		4	0.34105
patient		physician		0		0		k		k			 50			  1			0.8		5	0.36111
patient		physician		0		0		k		k			 50			  1			0.7		1	0.12500
patient		physician		0		0		k		k			 50			  1			0.7		2	0.23765
patient		physician		0		0		k		k			 50			  1			0.7		3	0.29630
patient		physician		0		0		k		k			 50			  1			0.7		4	0.34105
patient		physician		0		0		k		k			 50			  1			0.7		5	0.36111
patient		physician		0		0		k		k			 50			  1			0.6		1	0.15123
patient		physician		0		0		k		k			 50			  1			0.6		2	0.23765
patient		physician		0		0		k		k			 50			  1			0.6		3	0.29475
patient		physician		0		0		k		k			 50			  1			0.6		4	0.34105
patient		physician		0		0		k		k			 50			  1			0.6		5	0.36265
patient		physician		0		0		k		k			 50			  1			0.5		1	0.15123
patient		physician		0		0		k		k			 50			  1			0.5		2	0.23611
patient		physician		0		0		k		k			 50			  1			0.5		3	0.29321
patient		physician		0		0		k		k			 50			  1			0.5		4	0.34414
patient		physician		0		0		k		k			 50			  1			0.5		5	0.36265
patient		physician		0		0		k		k			 50			  1			0.4		1	0.15432
patient		physician		0		0		k		k			 50			  1			0.4		2	0.25926
patient		physician		0		0		k		k			 50			  1			0.4		3	0.29475
patient		physician		0		0		k		k			 50			  1			0.4		4	0.34722
patient		physician		0		0		k		k			 50			  1			0.4		5	0.37963
patient		physician		0		0		k		k			 50			  1			0.3		1	0.17438
patient		physician		0		0		k		k			 50			  1			0.3		2	0.26543
patient		physician		0		0		k		k			 50			  1			0.3		3	0.31173
patient		physician		0		0		k		k			 50			  1			0.3		4	0.35802
patient		physician		0		0		k		k			 50			  1			0.3		5	0.38426
patient		physician		0		0		k		k			 50			  1			0.2		1	0.17901
patient		physician		0		0		k		k			 50			  1			0.2		2	0.29012
patient		physician		0		0		k		k			 50			  1			0.2		3	0.32407
patient		physician		0		0		k		k			 50			  1			0.2		4	0.36883
patient		physician		0		0		k		k			 50			  1			0.2		5	0.39352
patient		physician		0		0		k		k			 50			  1			0.1		1	0.21142
patient		physician		0		0		k		k			 50			  1			0.1		2	0.31019
patient		physician		0		0		k		k			 50			  1			0.1		3	0.34105
patient		physician		0		0		k		k			 50			  1			0.1		4	0.39352
patient		physician		0		0		k		k			 50			  1			0.1		5	0.41821
patient		physician		0		0		k		k			 50			  1			0.0		1	0.20525
patient		physician		0		0		k		k			 50			  1			0.0		2	0.31327
patient		physician		0		0		k		k			 50			  1			0.0		3	0.34105
patient		physician		0		0		k		k			 50			  1			0.0		4	0.36883
patient		physician		0		0		k		k			 50			  1			0.0		5	0.38117
patient		physician		0		0		k		k			 50			  2			1.0		1	0.13272
patient		physician		0		0		k		k			 50			  2			1.0		2	0.17130
patient		physician		0		0		k		k			 50			  2			1.0		3	0.26389
patient		physician		0		0		k		k			 50			  2			1.0		4	0.30093
patient		physician		0		0		k		k			 50			  2			1.0		5	0.33333
patient		physician		0		0		k		k			 50			  2			0.9		1	0.14815
patient		physician		0		0		k		k			 50			  2			0.9		2	0.19753
patient		physician		0		0		k		k			 50			  2			0.9		3	0.27469
patient		physician		0		0		k		k			 50			  2			0.9		4	0.34568
patient		physician		0		0		k		k			 50			  2			0.9		5	0.38889
patient		physician		0		0		k		k			 50			  2			0.8		1	0.14815
patient		physician		0		0		k		k			 50			  2			0.8		2	0.20525
patient		physician		0		0		k		k			 50			  2			0.8		3	0.28086
patient		physician		0		0		k		k			 50			  2			0.8		4	0.34877
patient		physician		0		0		k		k			 50			  2			0.8		5	0.38889
patient		physician		0		0		k		k			 50			  2			0.7		1	0.15278
patient		physician		0		0		k		k			 50			  2			0.7		2	0.20988
patient		physician		0		0		k		k			 50			  2			0.7		3	0.29012
patient		physician		0		0		k		k			 50			  2			0.7		4	0.35340
patient		physician		0		0		k		k			 50			  2			0.7		5	0.39506
patient		physician		0		0		k		k			 50			  2			0.6		1	0.15123
patient		physician		0		0		k		k			 50			  2			0.6		2	0.23765
patient		physician		0		0		k		k			 50			  2			0.6		3	0.29167
patient		physician		0		0		k		k			 50			  2			0.6		4	0.35494
patient		physician		0		0		k		k			 50			  2			0.6		5	0.39660
patient		physician		0		0		k		k			 50			  2			0.5		1	0.16049
patient		physician		0		0		k		k			 50			  2			0.5		2	0.23765
patient		physician		0		0		k		k			 50			  2			0.5		3	0.30864
patient		physician		0		0		k		k			 50			  2			0.5		4	0.36111
patient		physician		0		0		k		k			 50			  2			0.5		5	0.40278
patient		physician		0		0		k		k			 50			  2			0.4		1	0.16204
patient		physician		0		0		k		k			 50			  2			0.4		2	0.25772
patient		physician		0		0		k		k			 50			  2			0.4		3	0.33179
patient		physician		0		0		k		k			 50			  2			0.4		4	0.36420
patient		physician		0		0		k		k			 50			  2			0.4		5	0.40895
patient		physician		0		0		k		k			 50			  2			0.3		1	0.17284
patient		physician		0		0		k		k			 50			  2			0.3		2	0.29630
patient		physician		0		0		k		k			 50			  2			0.3		3	0.33796
patient		physician		0		0		k		k			 50			  2			0.3		4	0.37654
patient		physician		0		0		k		k			 50			  2			0.3		5	0.40895
patient		physician		0		0		k		k			 50			  2			0.2		1	0.17284
patient		physician		0		0		k		k			 50			  2			0.2		2	0.31019
patient		physician		0		0		k		k			 50			  2			0.2		3	0.35648
patient		physician		0		0		k		k			 50			  2			0.2		4	0.38735
patient		physician		0		0		k		k			 50			  2			0.2		5	0.41204
patient		physician		0		0		k		k			 50			  2			0.1		1	0.20679
patient		physician		0		0		k		k			 50			  2			0.1		2	0.32562
patient		physician		0		0		k		k			 50			  2			0.1		3	0.36728
patient		physician		0		0		k		k			 50			  2			0.1		4	0.39198
patient		physician		0		0		k		k			 50			  2			0.1		5	0.41512
patient		physician		0		0		k		k			 50			  2			0.0		1	0.20525
patient		physician		0		0		k		k			 50			  2			0.0		2	0.31327
patient		physician		0		0		k		k			 50			  2			0.0		3	0.34105
patient		physician		0		0		k		k			 50			  2			0.0		4	0.36883
patient		physician		0		0		k		k			 50			  2			0.0		5	0.38117
patient		physician		0		0		k		k			 50			  3			1.0		1	0.08951
patient		physician		0		0		k		k			 50			  3			1.0		2	0.18519
patient		physician		0		0		k		k			 50			  3			1.0		3	0.25000
patient		physician		0		0		k		k			 50			  3			1.0		4	0.32407
patient		physician		0		0		k		k			 50			  3			1.0		5	0.35648
patient		physician		0		0		k		k			 50			  3			0.9		1	0.09722
patient		physician		0		0		k		k			 50			  3			0.9		2	0.19907
patient		physician		0		0		k		k			 50			  3			0.9		3	0.25772
patient		physician		0		0		k		k			 50			  3			0.9		4	0.33488
patient		physician		0		0		k		k			 50			  3			0.9		5	0.36265
patient		physician		0		0		k		k			 50			  3			0.8		1	0.09877
patient		physician		0		0		k		k			 50			  3			0.8		2	0.20370
patient		physician		0		0		k		k			 50			  3			0.8		3	0.26235
patient		physician		0		0		k		k			 50			  3			0.8		4	0.33488
patient		physician		0		0		k		k			 50			  3			0.8		5	0.36420
patient		physician		0		0		k		k			 50			  3			0.7		1	0.10031
patient		physician		0		0		k		k			 50			  3			0.7		2	0.20679
patient		physician		0		0		k		k			 50			  3			0.7		3	0.28395
patient		physician		0		0		k		k			 50			  3			0.7		4	0.33642
patient		physician		0		0		k		k			 50			  3			0.7		5	0.36728
patient		physician		0		0		k		k			 50			  3			0.6		1	0.14352
patient		physician		0		0		k		k			 50			  3			0.6		2	0.21142
patient		physician		0		0		k		k			 50			  3			0.6		3	0.28549
patient		physician		0		0		k		k			 50			  3			0.6		4	0.33796
patient		physician		0		0		k		k			 50			  3			0.6		5	0.38889
patient		physician		0		0		k		k			 50			  3			0.5		1	0.14352
patient		physician		0		0		k		k			 50			  3			0.5		2	0.21451
patient		physician		0		0		k		k			 50			  3			0.5		3	0.29167
patient		physician		0		0		k		k			 50			  3			0.5		4	0.35648
patient		physician		0		0		k		k			 50			  3			0.5		5	0.39352
patient		physician		0		0		k		k			 50			  3			0.4		1	0.15123
patient		physician		0		0		k		k			 50			  3			0.4		2	0.21605
patient		physician		0		0		k		k			 50			  3			0.4		3	0.33333
patient		physician		0		0		k		k			 50			  3			0.4		4	0.35648
patient		physician		0		0		k		k			 50			  3			0.4		5	0.40432
patient		physician		0		0		k		k			 50			  3			0.3		1	0.17747
patient		physician		0		0		k		k			 50			  3			0.3		2	0.27469
patient		physician		0		0		k		k			 50			  3			0.3		3	0.33951
patient		physician		0		0		k		k			 50			  3			0.3		4	0.36883
patient		physician		0		0		k		k			 50			  3			0.3		5	0.40741
patient		physician		0		0		k		k			 50			  3			0.2		1	0.18364
patient		physician		0		0		k		k			 50			  3			0.2		2	0.30710
patient		physician		0		0		k		k			 50			  3			0.2		3	0.35802
patient		physician		0		0		k		k			 50			  3			0.2		4	0.38735
patient		physician		0		0		k		k			 50			  3			0.2		5	0.41204
patient		physician		0		0		k		k			 50			  3			0.1		1	0.20370
patient		physician		0		0		k		k			 50			  3			0.1		2	0.31481
patient		physician		0		0		k		k			 50			  3			0.1		3	0.36574
patient		physician		0		0		k		k			 50			  3			0.1		4	0.39352
patient		physician		0		0		k		k			 50			  3			0.1		5	0.42130
patient		physician		0		0		k		k			 50			  3			0.0		1	0.20525
patient		physician		0		0		k		k			 50			  3			0.0		2	0.31327
patient		physician		0		0		k		k			 50			  3			0.0		3	0.34105
patient		physician		0		0		k		k			 50			  3			0.0		4	0.36883
patient		physician		0		0		k		k			 50			  3			0.0		5	0.38117
patient		physician		0		0		k		k			 50			  4			1.0		1	0.07099
patient		physician		0		0		k		k			 50			  4			1.0		2	0.15895
patient		physician		0		0		k		k			 50			  4			1.0		3	0.24383
patient		physician		0		0		k		k			 50			  4			1.0		4	0.30710
patient		physician		0		0		k		k			 50			  4			1.0		5	0.35031
patient		physician		0		0		k		k			 50			  4			0.9		1	0.07870
patient		physician		0		0		k		k			 50			  4			0.9		2	0.17284
patient		physician		0		0		k		k			 50			  4			0.9		3	0.22994
patient		physician		0		0		k		k			 50			  4			0.9		4	0.29630
patient		physician		0		0		k		k			 50			  4			0.9		5	0.35185
patient		physician		0		0		k		k			 50			  4			0.8		1	0.08025
patient		physician		0		0		k		k			 50			  4			0.8		2	0.17747
patient		physician		0		0		k		k			 50			  4			0.8		3	0.23457
patient		physician		0		0		k		k			 50			  4			0.8		4	0.29630
patient		physician		0		0		k		k			 50			  4			0.8		5	0.35340
patient		physician		0		0		k		k			 50			  4			0.7		1	0.08179
patient		physician		0		0		k		k			 50			  4			0.7		2	0.18519
patient		physician		0		0		k		k			 50			  4			0.7		3	0.25463
patient		physician		0		0		k		k			 50			  4			0.7		4	0.31481
patient		physician		0		0		k		k			 50			  4			0.7		5	0.35648
patient		physician		0		0		k		k			 50			  4			0.6		1	0.10802
patient		physician		0		0		k		k			 50			  4			0.6		2	0.18827
patient		physician		0		0		k		k			 50			  4			0.6		3	0.25617
patient		physician		0		0		k		k			 50			  4			0.6		4	0.31636
patient		physician		0		0		k		k			 50			  4			0.6		5	0.37809
patient		physician		0		0		k		k			 50			  4			0.5		1	0.12654
patient		physician		0		0		k		k			 50			  4			0.5		2	0.19599
patient		physician		0		0		k		k			 50			  4			0.5		3	0.27623
patient		physician		0		0		k		k			 50			  4			0.5		4	0.33488
patient		physician		0		0		k		k			 50			  4			0.5		5	0.38117
patient		physician		0		0		k		k			 50			  4			0.4		1	0.13117
patient		physician		0		0		k		k			 50			  4			0.4		2	0.19599
patient		physician		0		0		k		k			 50			  4			0.4		3	0.32099
patient		physician		0		0		k		k			 50			  4			0.4		4	0.33642
patient		physician		0		0		k		k			 50			  4			0.4		5	0.39043
patient		physician		0		0		k		k			 50			  4			0.3		1	0.15741
patient		physician		0		0		k		k			 50			  4			0.3		2	0.25309
patient		physician		0		0		k		k			 50			  4			0.3		3	0.32716
patient		physician		0		0		k		k			 50			  4			0.3		4	0.34877
patient		physician		0		0		k		k			 50			  4			0.3		5	0.39969
patient		physician		0		0		k		k			 50			  4			0.2		1	0.17593
patient		physician		0		0		k		k			 50			  4			0.2		2	0.28704
patient		physician		0		0		k		k			 50			  4			0.2		3	0.34568
patient		physician		0		0		k		k			 50			  4			0.2		4	0.37346
patient		physician		0		0		k		k			 50			  4			0.2		5	0.39969
patient		physician		0		0		k		k			 50			  4			0.1		1	0.20525
patient		physician		0		0		k		k			 50			  4			0.1		2	0.29784
patient		physician		0		0		k		k			 50			  4			0.1		3	0.35031
patient		physician		0		0		k		k			 50			  4			0.1		4	0.37809
patient		physician		0		0		k		k			 50			  4			0.1		5	0.40741
patient		physician		0		0		k		k			 50			  4			0.0		1	0.20525
patient		physician		0		0		k		k			 50			  4			0.0		2	0.31327
patient		physician		0		0		k		k			 50			  4			0.0		3	0.34105
patient		physician		0		0		k		k			 50			  4			0.0		4	0.36883
patient		physician		0		0		k		k			 50			  4			0.0		5	0.38117
patient		physician		0		0		k		k			 50			  5			1.0		1	0.07099
patient		physician		0		0		k		k			 50			  5			1.0		2	0.12191
patient		physician		0		0		k		k			 50			  5			1.0		3	0.22068
patient		physician		0		0		k		k			 50			  5			1.0		4	0.26698
patient		physician		0		0		k		k			 50			  5			1.0		5	0.33179
patient		physician		0		0		k		k			 50			  5			0.9		1	0.08025
patient		physician		0		0		k		k			 50			  5			0.9		2	0.14043
patient		physician		0		0		k		k			 50			  5			0.9		3	0.21914
patient		physician		0		0		k		k			 50			  5			0.9		4	0.27315
patient		physician		0		0		k		k			 50			  5			0.9		5	0.30247
patient		physician		0		0		k		k			 50			  5			0.8		1	0.08333
patient		physician		0		0		k		k			 50			  5			0.8		2	0.14198
patient		physician		0		0		k		k			 50			  5			0.8		3	0.22222
patient		physician		0		0		k		k			 50			  5			0.8		4	0.27469
patient		physician		0		0		k		k			 50			  5			0.8		5	0.30401
patient		physician		0		0		k		k			 50			  5			0.7		1	0.08488
patient		physician		0		0		k		k			 50			  5			0.7		2	0.14198
patient		physician		0		0		k		k			 50			  5			0.7		3	0.22531
patient		physician		0		0		k		k			 50			  5			0.7		4	0.29321
patient		physician		0		0		k		k			 50			  5			0.7		5	0.34259
patient		physician		0		0		k		k			 50			  5			0.6		1	0.08333
patient		physician		0		0		k		k			 50			  5			0.6		2	0.14969
patient		physician		0		0		k		k			 50			  5			0.6		3	0.25617
patient		physician		0		0		k		k			 50			  5			0.6		4	0.31327
patient		physician		0		0		k		k			 50			  5			0.6		5	0.35031
patient		physician		0		0		k		k			 50			  5			0.5		1	0.08333
patient		physician		0		0		k		k			 50			  5			0.5		2	0.17130
patient		physician		0		0		k		k			 50			  5			0.5		3	0.27932
patient		physician		0		0		k		k			 50			  5			0.5		4	0.31481
patient		physician		0		0		k		k			 50			  5			0.5		5	0.35340
patient		physician		0		0		k		k			 50			  5			0.4		1	0.13117
patient		physician		0		0		k		k			 50			  5			0.4		2	0.21914
patient		physician		0		0		k		k			 50			  5			0.4		3	0.28858
patient		physician		0		0		k		k			 50			  5			0.4		4	0.31790
patient		physician		0		0		k		k			 50			  5			0.4		5	0.37654
patient		physician		0		0		k		k			 50			  5			0.3		1	0.15895
patient		physician		0		0		k		k			 50			  5			0.3		2	0.22840
patient		physician		0		0		k		k			 50			  5			0.3		3	0.30710
patient		physician		0		0		k		k			 50			  5			0.3		4	0.33025
patient		physician		0		0		k		k			 50			  5			0.3		5	0.38735
patient		physician		0		0		k		k			 50			  5			0.2		1	0.17747
patient		physician		0		0		k		k			 50			  5			0.2		2	0.26235
patient		physician		0		0		k		k			 50			  5			0.2		3	0.32716
patient		physician		0		0		k		k			 50			  5			0.2		4	0.37346
patient		physician		0		0		k		k			 50			  5			0.2		5	0.38889
patient		physician		0		0		k		k			 50			  5			0.1		1	0.20370
patient		physician		0		0		k		k			 50			  5			0.1		2	0.30401
patient		physician		0		0		k		k			 50			  5			0.1		3	0.35185
patient		physician		0		0		k		k			 50			  5			0.1		4	0.38272
patient		physician		0		0		k		k			 50			  5			0.1		5	0.40278
patient		physician		0		0		k		k			 50			  5			0.0		1	0.20525
patient		physician		0		0		k		k			 50			  5			0.0		2	0.31327
patient		physician		0		0		k		k			 50			  5			0.0		3	0.34105
patient		physician		0		0		k		k			 50			  5			0.0		4	0.36883
patient		physician		0		0		k		k			 50			  5			0.0		5	0.38117
patient		physician		0		0		k		k			 50			 10			1.0		1	0.05710
patient		physician		0		0		k		k			 50			 10			1.0		2	0.10340
patient		physician		0		0		k		k			 50			 10			1.0		3	0.20062
patient		physician		0		0		k		k			 50			 10			1.0		4	0.24537
patient		physician		0		0		k		k			 50			 10			1.0		5	0.32562
patient		physician		0		0		k		k			 50			 10			0.9		1	0.06481
patient		physician		0		0		k		k			 50			 10			0.9		2	0.11728
patient		physician		0		0		k		k			 50			 10			0.9		3	0.19599
patient		physician		0		0		k		k			 50			 10			0.9		4	0.25000
patient		physician		0		0		k		k			 50			 10			0.9		5	0.27623
patient		physician		0		0		k		k			 50			 10			0.8		1	0.06636
patient		physician		0		0		k		k			 50			 10			0.8		2	0.11883
patient		physician		0		0		k		k			 50			 10			0.8		3	0.19753
patient		physician		0		0		k		k			 50			 10			0.8		4	0.25000
patient		physician		0		0		k		k			 50			 10			0.8		5	0.27778
patient		physician		0		0		k		k			 50			 10			0.7		1	0.06636
patient		physician		0		0		k		k			 50			 10			0.7		2	0.11883
patient		physician		0		0		k		k			 50			 10			0.7		3	0.20370
patient		physician		0		0		k		k			 50			 10			0.7		4	0.26852
patient		physician		0		0		k		k			 50			 10			0.7		5	0.29938
patient		physician		0		0		k		k			 50			 10			0.6		1	0.06944
patient		physician		0		0		k		k			 50			 10			0.6		2	0.12809
patient		physician		0		0		k		k			 50			 10			0.6		3	0.23148
patient		physician		0		0		k		k			 50			 10			0.6		4	0.27623
patient		physician		0		0		k		k			 50			 10			0.6		5	0.30710
patient		physician		0		0		k		k			 50			 10			0.5		1	0.07253
patient		physician		0		0		k		k			 50			 10			0.5		2	0.14815
patient		physician		0		0		k		k			 50			 10			0.5		3	0.23302
patient		physician		0		0		k		k			 50			 10			0.5		4	0.27623
patient		physician		0		0		k		k			 50			 10			0.5		5	0.33179
patient		physician		0		0		k		k			 50			 10			0.4		1	0.10031
patient		physician		0		0		k		k			 50			 10			0.4		2	0.18827
patient		physician		0		0		k		k			 50			 10			0.4		3	0.23611
patient		physician		0		0		k		k			 50			 10			0.4		4	0.29938
patient		physician		0		0		k		k			 50			 10			0.4		5	0.35340
patient		physician		0		0		k		k			 50			 10			0.3		1	0.14969
patient		physician		0		0		k		k			 50			 10			0.3		2	0.19599
patient		physician		0		0		k		k			 50			 10			0.3		3	0.26235
patient		physician		0		0		k		k			 50			 10			0.3		4	0.31019
patient		physician		0		0		k		k			 50			 10			0.3		5	0.35957
patient		physician		0		0		k		k			 50			 10			0.2		1	0.16512
patient		physician		0		0		k		k			 50			 10			0.2		2	0.23611
patient		physician		0		0		k		k			 50			 10			0.2		3	0.29630
patient		physician		0		0		k		k			 50			 10			0.2		4	0.35185
patient		physician		0		0		k		k			 50			 10			0.2		5	0.36728
patient		physician		0		0		k		k			 50			 10			0.1		1	0.19444
patient		physician		0		0		k		k			 50			 10			0.1		2	0.28549
patient		physician		0		0		k		k			 50			 10			0.1		3	0.33488
patient		physician		0		0		k		k			 50			 10			0.1		4	0.36420
patient		physician		0		0		k		k			 50			 10			0.1		5	0.37963
patient		physician		0		0		k		k			 50			 10			0.0		1	0.20525
patient		physician		0		0		k		k			 50			 10			0.0		2	0.31327
patient		physician		0		0		k		k			 50			 10			0.0		3	0.34105
patient		physician		0		0		k		k			 50			 10			0.0		4	0.36883
patient		physician		0		0		k		k			 50			 10			0.0		5	0.38117
patient		physician		0		0		k		k			 50			 20			1.0		1	0.06481
patient		physician		0		0		k		k			 50			 20			1.0		2	0.10185
patient		physician		0		0		k		k			 50			 20			1.0		3	0.19444
patient		physician		0		0		k		k			 50			 20			1.0		4	0.22531
patient		physician		0		0		k		k			 50			 20			1.0		5	0.25000
patient		physician		0		0		k		k			 50			 20			0.9		1	0.07099
patient		physician		0		0		k		k			 50			 20			0.9		2	0.10957
patient		physician		0		0		k		k			 50			 20			0.9		3	0.18210
patient		physician		0		0		k		k			 50			 20			0.9		4	0.23611
patient		physician		0		0		k		k			 50			 20			0.9		5	0.25772
patient		physician		0		0		k		k			 50			 20			0.8		1	0.06790
patient		physician		0		0		k		k			 50			 20			0.8		2	0.11111
patient		physician		0		0		k		k			 50			 20			0.8		3	0.20679
patient		physician		0		0		k		k			 50			 20			0.8		4	0.23765
patient		physician		0		0		k		k			 50			 20			0.8		5	0.26080
patient		physician		0		0		k		k			 50			 20			0.7		1	0.06944
patient		physician		0		0		k		k			 50			 20			0.7		2	0.11420
patient		physician		0		0		k		k			 50			 20			0.7		3	0.20833
patient		physician		0		0		k		k			 50			 20			0.7		4	0.23920
patient		physician		0		0		k		k			 50			 20			0.7		5	0.26235
patient		physician		0		0		k		k			 50			 20			0.6		1	0.06944
patient		physician		0		0		k		k			 50			 20			0.6		2	0.11420
patient		physician		0		0		k		k			 50			 20			0.6		3	0.21142
patient		physician		0		0		k		k			 50			 20			0.6		4	0.25617
patient		physician		0		0		k		k			 50			 20			0.6		5	0.28086
patient		physician		0		0		k		k			 50			 20			0.5		1	0.07253
patient		physician		0		0		k		k			 50			 20			0.5		2	0.13580
patient		physician		0		0		k		k			 50			 20			0.5		3	0.23457
patient		physician		0		0		k		k			 50			 20			0.5		4	0.26389
patient		physician		0		0		k		k			 50			 20			0.5		5	0.29475
patient		physician		0		0		k		k			 50			 20			0.4		1	0.09414
patient		physician		0		0		k		k			 50			 20			0.4		2	0.18673
patient		physician		0		0		k		k			 50			 20			0.4		3	0.24074
patient		physician		0		0		k		k			 50			 20			0.4		4	0.28086
patient		physician		0		0		k		k			 50			 20			0.4		5	0.29938
patient		physician		0		0		k		k			 50			 20			0.3		1	0.14043
patient		physician		0		0		k		k			 50			 20			0.3		2	0.19753
patient		physician		0		0		k		k			 50			 20			0.3		3	0.25617
patient		physician		0		0		k		k			 50			 20			0.3		4	0.29167
patient		physician		0		0		k		k			 50			 20			0.3		5	0.32716
patient		physician		0		0		k		k			 50			 20			0.2		1	0.16204
patient		physician		0		0		k		k			 50			 20			0.2		2	0.22068
patient		physician		0		0		k		k			 50			 20			0.2		3	0.27778
patient		physician		0		0		k		k			 50			 20			0.2		4	0.32562
patient		physician		0		0		k		k			 50			 20			0.2		5	0.36111
patient		physician		0		0		k		k			 50			 20			0.1		1	0.17438
patient		physician		0		0		k		k			 50			 20			0.1		2	0.29012
patient		physician		0		0		k		k			 50			 20			0.1		3	0.32870
patient		physician		0		0		k		k			 50			 20			0.1		4	0.35185
patient		physician		0		0		k		k			 50			 20			0.1		5	0.37346
patient		physician		0		0		k		k			 50			 20			0.0		1	0.20525
patient		physician		0		0		k		k			 50			 20			0.0		2	0.31327
patient		physician		0		0		k		k			 50			 20			0.0		3	0.34105
patient		physician		0		0		k		k			 50			 20			0.0		4	0.36883
patient		physician		0		0		k		k			 50			 20			0.0		5	0.38117
patient		physician		0		0		k		k			 50			 50			1.0		1	0.06327
patient		physician		0		0		k		k			 50			 50			1.0		2	0.10648
patient		physician		0		0		k		k			 50			 50			1.0		3	0.17284
patient		physician		0		0		k		k			 50			 50			1.0		4	0.18827
patient		physician		0		0		k		k			 50			 50			1.0		5	0.21605
patient		physician		0		0		k		k			 50			 50			0.9		1	0.06327
patient		physician		0		0		k		k			 50			 50			0.9		2	0.10802
patient		physician		0		0		k		k			 50			 50			0.9		3	0.16204
patient		physician		0		0		k		k			 50			 50			0.9		4	0.17901
patient		physician		0		0		k		k			 50			 50			0.9		5	0.20679
patient		physician		0		0		k		k			 50			 50			0.8		1	0.06327
patient		physician		0		0		k		k			 50			 50			0.8		2	0.10957
patient		physician		0		0		k		k			 50			 50			0.8		3	0.16358
patient		physician		0		0		k		k			 50			 50			0.8		4	0.18210
patient		physician		0		0		k		k			 50			 50			0.8		5	0.20679
patient		physician		0		0		k		k			 50			 50			0.7		1	0.06636
patient		physician		0		0		k		k			 50			 50			0.7		2	0.11265
patient		physician		0		0		k		k			 50			 50			0.7		3	0.16821
patient		physician		0		0		k		k			 50			 50			0.7		4	0.18519
patient		physician		0		0		k		k			 50			 50			0.7		5	0.20679
patient		physician		0		0		k		k			 50			 50			0.6		1	0.06790
patient		physician		0		0		k		k			 50			 50			0.6		2	0.11420
patient		physician		0		0		k		k			 50			 50			0.6		3	0.17284
patient		physician		0		0		k		k			 50			 50			0.6		4	0.18981
patient		physician		0		0		k		k			 50			 50			0.6		5	0.21759
patient		physician		0		0		k		k			 50			 50			0.5		1	0.07253
patient		physician		0		0		k		k			 50			 50			0.5		2	0.12346
patient		physician		0		0		k		k			 50			 50			0.5		3	0.17593
patient		physician		0		0		k		k			 50			 50			0.5		4	0.20062
patient		physician		0		0		k		k			 50			 50			0.5		5	0.22222
patient		physician		0		0		k		k			 50			 50			0.4		1	0.08488
patient		physician		0		0		k		k			 50			 50			0.4		2	0.14969
patient		physician		0		0		k		k			 50			 50			0.4		3	0.17901
patient		physician		0		0		k		k			 50			 50			0.4		4	0.22531
patient		physician		0		0		k		k			 50			 50			0.4		5	0.26080
patient		physician		0		0		k		k			 50			 50			0.3		1	0.15123
patient		physician		0		0		k		k			 50			 50			0.3		2	0.19444
patient		physician		0		0		k		k			 50			 50			0.3		3	0.23148
patient		physician		0		0		k		k			 50			 50			0.3		4	0.25309
patient		physician		0		0		k		k			 50			 50			0.3		5	0.27006
patient		physician		0		0		k		k			 50			 50			0.2		1	0.16358
patient		physician		0		0		k		k			 50			 50			0.2		2	0.21142
patient		physician		0		0		k		k			 50			 50			0.2		3	0.25154
patient		physician		0		0		k		k			 50			 50			0.2		4	0.27623
patient		physician		0		0		k		k			 50			 50			0.2		5	0.28858
patient		physician		0		0		k		k			 50			 50			0.1		1	0.17593
patient		physician		0		0		k		k			 50			 50			0.1		2	0.26235
patient		physician		0		0		k		k			 50			 50			0.1		3	0.31790
patient		physician		0		0		k		k			 50			 50			0.1		4	0.33796
patient		physician		0		0		k		k			 50			 50			0.1		5	0.35340
patient		physician		0		0		k		k			 50			 50			0.0		1	0.20525
patient		physician		0		0		k		k			 50			 50			0.0		2	0.31327
patient		physician		0		0		k		k			 50			 50			0.0		3	0.34105
patient		physician		0		0		k		k			 50			 50			0.0		4	0.36883
patient		physician		0		0		k		k			 50			 50			0.0		5	0.38117
patient		physician		0		0		k		k			 50			100			1.0		1	0.06944
patient		physician		0		0		k		k			 50			100			1.0		2	0.09877
patient		physician		0		0		k		k			 50			100			1.0		3	0.15586
patient		physician		0		0		k		k			 50			100			1.0		4	0.16975
patient		physician		0		0		k		k			 50			100			1.0		5	0.19753
patient		physician		0		0		k		k			 50			100			0.9		1	0.06636
patient		physician		0		0		k		k			 50			100			0.9		2	0.09722
patient		physician		0		0		k		k			 50			100			0.9		3	0.15123
patient		physician		0		0		k		k			 50			100			0.9		4	0.16975
patient		physician		0		0		k		k			 50			100			0.9		5	0.19753
patient		physician		0		0		k		k			 50			100			0.8		1	0.06636
patient		physician		0		0		k		k			 50			100			0.8		2	0.09877
patient		physician		0		0		k		k			 50			100			0.8		3	0.15123
patient		physician		0		0		k		k			 50			100			0.8		4	0.17284
patient		physician		0		0		k		k			 50			100			0.8		5	0.19753
patient		physician		0		0		k		k			 50			100			0.7		1	0.06790
patient		physician		0		0		k		k			 50			100			0.7		2	0.10031
patient		physician		0		0		k		k			 50			100			0.7		3	0.15432
patient		physician		0		0		k		k			 50			100			0.7		4	0.17284
patient		physician		0		0		k		k			 50			100			0.7		5	0.20216
patient		physician		0		0		k		k			 50			100			0.6		1	0.07099
patient		physician		0		0		k		k			 50			100			0.6		2	0.10185
patient		physician		0		0		k		k			 50			100			0.6		3	0.15432
patient		physician		0		0		k		k			 50			100			0.6		4	0.17747
patient		physician		0		0		k		k			 50			100			0.6		5	0.22068
patient		physician		0		0		k		k			 50			100			0.5		1	0.07253
patient		physician		0		0		k		k			 50			100			0.5		2	0.10340
patient		physician		0		0		k		k			 50			100			0.5		3	0.15741
patient		physician		0		0		k		k			 50			100			0.5		4	0.20370
patient		physician		0		0		k		k			 50			100			0.5		5	0.23611
patient		physician		0		0		k		k			 50			100			0.4		1	0.08488
patient		physician		0		0		k		k			 50			100			0.4		2	0.12500
patient		physician		0		0		k		k			 50			100			0.4		3	0.16049
patient		physician		0		0		k		k			 50			100			0.4		4	0.22840
patient		physician		0		0		k		k			 50			100			0.4		5	0.25463
patient		physician		0		0		k		k			 50			100			0.3		1	0.13117
patient		physician		0		0		k		k			 50			100			0.3		2	0.17130
patient		physician		0		0		k		k			 50			100			0.3		3	0.21759
patient		physician		0		0		k		k			 50			100			0.3		4	0.24537
patient		physician		0		0		k		k			 50			100			0.3		5	0.27006
patient		physician		0		0		k		k			 50			100			0.2		1	0.15278
patient		physician		0		0		k		k			 50			100			0.2		2	0.19907
patient		physician		0		0		k		k			 50			100			0.2		3	0.23302
patient		physician		0		0		k		k			 50			100			0.2		4	0.26235
patient		physician		0		0		k		k			 50			100			0.2		5	0.30864
patient		physician		0		0		k		k			 50			100			0.1		1	0.17593
patient		physician		0		0		k		k			 50			100			0.1		2	0.25772
patient		physician		0		0		k		k			 50			100			0.1		3	0.30710
patient		physician		0		0		k		k			 50			100			0.1		4	0.33333
patient		physician		0		0		k		k			 50			100			0.1		5	0.35957
patient		physician		0		0		k		k			 50			100			0.0		1	0.20525
patient		physician		0		0		k		k			 50			100			0.0		2	0.31327
patient		physician		0		0		k		k			 50			100			0.0		3	0.34105
patient		physician		0		0		k		k			 50			100			0.0		4	0.36883
patient		physician		0		0		k		k			 50			100			0.0		5	0.38117
patient		physician		0		0		k		k			100			  1			1.0		1	0.10340
patient		physician		0		0		k		k			100			  1			1.0		2	0.18519
patient		physician		0		0		k		k			100			  1			1.0		3	0.26389
patient		physician		0		0		k		k			100			  1			1.0		4	0.27315
patient		physician		0		0		k		k			100			  1			1.0		5	0.28241
patient		physician		0		0		k		k			100			  1			0.9		1	0.11883
patient		physician		0		0		k		k			100			  1			0.9		2	0.21914
patient		physician		0		0		k		k			100			  1			0.9		3	0.28241
patient		physician		0		0		k		k			100			  1			0.9		4	0.33025
patient		physician		0		0		k		k			100			  1			0.9		5	0.35185
patient		physician		0		0		k		k			100			  1			0.8		1	0.11883
patient		physician		0		0		k		k			100			  1			0.8		2	0.22222
patient		physician		0		0		k		k			100			  1			0.8		3	0.28704
patient		physician		0		0		k		k			100			  1			0.8		4	0.33179
patient		physician		0		0		k		k			100			  1			0.8		5	0.35185
patient		physician		0		0		k		k			100			  1			0.7		1	0.12191
patient		physician		0		0		k		k			100			  1			0.7		2	0.22840
patient		physician		0		0		k		k			100			  1			0.7		3	0.29012
patient		physician		0		0		k		k			100			  1			0.7		4	0.33333
patient		physician		0		0		k		k			100			  1			0.7		5	0.35185
patient		physician		0		0		k		k			100			  1			0.6		1	0.14969
patient		physician		0		0		k		k			100			  1			0.6		2	0.22840
patient		physician		0		0		k		k			100			  1			0.6		3	0.28858
patient		physician		0		0		k		k			100			  1			0.6		4	0.33333
patient		physician		0		0		k		k			100			  1			0.6		5	0.35494
patient		physician		0		0		k		k			100			  1			0.5		1	0.14969
patient		physician		0		0		k		k			100			  1			0.5		2	0.22685
patient		physician		0		0		k		k			100			  1			0.5		3	0.28704
patient		physician		0		0		k		k			100			  1			0.5		4	0.33333
patient		physician		0		0		k		k			100			  1			0.5		5	0.35494
patient		physician		0		0		k		k			100			  1			0.4		1	0.15123
patient		physician		0		0		k		k			100			  1			0.4		2	0.25000
patient		physician		0		0		k		k			100			  1			0.4		3	0.28549
patient		physician		0		0		k		k			100			  1			0.4		4	0.33951
patient		physician		0		0		k		k			100			  1			0.4		5	0.37191
patient		physician		0		0		k		k			100			  1			0.3		1	0.17130
patient		physician		0		0		k		k			100			  1			0.3		2	0.25463
patient		physician		0		0		k		k			100			  1			0.3		3	0.30556
patient		physician		0		0		k		k			100			  1			0.3		4	0.35031
patient		physician		0		0		k		k			100			  1			0.3		5	0.37500
patient		physician		0		0		k		k			100			  1			0.2		1	0.17284
patient		physician		0		0		k		k			100			  1			0.2		2	0.28241
patient		physician		0		0		k		k			100			  1			0.2		3	0.31636
patient		physician		0		0		k		k			100			  1			0.2		4	0.36111
patient		physician		0		0		k		k			100			  1			0.2		5	0.38735
patient		physician		0		0		k		k			100			  1			0.1		1	0.20833
patient		physician		0		0		k		k			100			  1			0.1		2	0.30710
patient		physician		0		0		k		k			100			  1			0.1		3	0.33642
patient		physician		0		0		k		k			100			  1			0.1		4	0.38889
patient		physician		0		0		k		k			100			  1			0.1		5	0.41204
patient		physician		0		0		k		k			100			  1			0.0		1	0.20525
patient		physician		0		0		k		k			100			  1			0.0		2	0.31327
patient		physician		0		0		k		k			100			  1			0.0		3	0.34105
patient		physician		0		0		k		k			100			  1			0.0		4	0.36883
patient		physician		0		0		k		k			100			  1			0.0		5	0.38117
patient		physician		0		0		k		k			100			  2			1.0		1	0.12963
patient		physician		0		0		k		k			100			  2			1.0		2	0.16512
patient		physician		0		0		k		k			100			  2			1.0		3	0.23611
patient		physician		0		0		k		k			100			  2			1.0		4	0.27778
patient		physician		0		0		k		k			100			  2			1.0		5	0.29475
patient		physician		0		0		k		k			100			  2			0.9		1	0.14506
patient		physician		0		0		k		k			100			  2			0.9		2	0.19136
patient		physician		0		0		k		k			100			  2			0.9		3	0.25309
patient		physician		0		0		k		k			100			  2			0.9		4	0.32407
patient		physician		0		0		k		k			100			  2			0.9		5	0.35648
patient		physician		0		0		k		k			100			  2			0.8		1	0.14660
patient		physician		0		0		k		k			100			  2			0.8		2	0.19599
patient		physician		0		0		k		k			100			  2			0.8		3	0.25772
patient		physician		0		0		k		k			100			  2			0.8		4	0.32870
patient		physician		0		0		k		k			100			  2			0.8		5	0.35957
patient		physician		0		0		k		k			100			  2			0.7		1	0.14815
patient		physician		0		0		k		k			100			  2			0.7		2	0.19907
patient		physician		0		0		k		k			100			  2			0.7		3	0.26389
patient		physician		0		0		k		k			100			  2			0.7		4	0.33179
patient		physician		0		0		k		k			100			  2			0.7		5	0.36265
patient		physician		0		0		k		k			100			  2			0.6		1	0.14660
patient		physician		0		0		k		k			100			  2			0.6		2	0.22685
patient		physician		0		0		k		k			100			  2			0.6		3	0.26698
patient		physician		0		0		k		k			100			  2			0.6		4	0.33025
patient		physician		0		0		k		k			100			  2			0.6		5	0.36420
patient		physician		0		0		k		k			100			  2			0.5		1	0.15895
patient		physician		0		0		k		k			100			  2			0.5		2	0.22685
patient		physician		0		0		k		k			100			  2			0.5		3	0.28241
patient		physician		0		0		k		k			100			  2			0.5		4	0.33642
patient		physician		0		0		k		k			100			  2			0.5		5	0.36728
patient		physician		0		0		k		k			100			  2			0.4		1	0.16049
patient		physician		0		0		k		k			100			  2			0.4		2	0.24383
patient		physician		0		0		k		k			100			  2			0.4		3	0.30556
patient		physician		0		0		k		k			100			  2			0.4		4	0.33796
patient		physician		0		0		k		k			100			  2			0.4		5	0.37809
patient		physician		0		0		k		k			100			  2			0.3		1	0.16667
patient		physician		0		0		k		k			100			  2			0.3		2	0.28086
patient		physician		0		0		k		k			100			  2			0.3		3	0.32253
patient		physician		0		0		k		k			100			  2			0.3		4	0.34568
patient		physician		0		0		k		k			100			  2			0.3		5	0.38426
patient		physician		0		0		k		k			100			  2			0.2		1	0.16358
patient		physician		0		0		k		k			100			  2			0.2		2	0.30093
patient		physician		0		0		k		k			100			  2			0.2		3	0.33179
patient		physician		0		0		k		k			100			  2			0.2		4	0.36574
patient		physician		0		0		k		k			100			  2			0.2		5	0.40123
patient		physician		0		0		k		k			100			  2			0.1		1	0.20216
patient		physician		0		0		k		k			100			  2			0.1		2	0.33333
patient		physician		0		0		k		k			100			  2			0.1		3	0.36111
patient		physician		0		0		k		k			100			  2			0.1		4	0.37654
patient		physician		0		0		k		k			100			  2			0.1		5	0.40278
patient		physician		0		0		k		k			100			  2			0.0		1	0.20525
patient		physician		0		0		k		k			100			  2			0.0		2	0.31327
patient		physician		0		0		k		k			100			  2			0.0		3	0.34105
patient		physician		0		0		k		k			100			  2			0.0		4	0.36883
patient		physician		0		0		k		k			100			  2			0.0		5	0.38117
patient		physician		0		0		k		k			100			  3			1.0		1	0.08796
patient		physician		0		0		k		k			100			  3			1.0		2	0.17130
patient		physician		0		0		k		k			100			  3			1.0		3	0.23148
patient		physician		0		0		k		k			100			  3			1.0		4	0.28395
patient		physician		0		0		k		k			100			  3			1.0		5	0.33488
patient		physician		0		0		k		k			100			  3			0.9		1	0.09568
patient		physician		0		0		k		k			100			  3			0.9		2	0.18519
patient		physician		0		0		k		k			100			  3			0.9		3	0.23920
patient		physician		0		0		k		k			100			  3			0.9		4	0.29321
patient		physician		0		0		k		k			100			  3			0.9		5	0.35031
patient		physician		0		0		k		k			100			  3			0.8		1	0.09568
patient		physician		0		0		k		k			100			  3			0.8		2	0.18981
patient		physician		0		0		k		k			100			  3			0.8		3	0.24228
patient		physician		0		0		k		k			100			  3			0.8		4	0.29784
patient		physician		0		0		k		k			100			  3			0.8		5	0.35340
patient		physician		0		0		k		k			100			  3			0.7		1	0.09568
patient		physician		0		0		k		k			100			  3			0.7		2	0.19290
patient		physician		0		0		k		k			100			  3			0.7		3	0.26389
patient		physician		0		0		k		k			100			  3			0.7		4	0.29938
patient		physician		0		0		k		k			100			  3			0.7		5	0.35494
patient		physician		0		0		k		k			100			  3			0.6		1	0.13889
patient		physician		0		0		k		k			100			  3			0.6		2	0.19599
patient		physician		0		0		k		k			100			  3			0.6		3	0.26698
patient		physician		0		0		k		k			100			  3			0.6		4	0.29938
patient		physician		0		0		k		k			100			  3			0.6		5	0.37191
patient		physician		0		0		k		k			100			  3			0.5		1	0.13889
patient		physician		0		0		k		k			100			  3			0.5		2	0.19753
patient		physician		0		0		k		k			100			  3			0.5		3	0.26852
patient		physician		0		0		k		k			100			  3			0.5		4	0.32253
patient		physician		0		0		k		k			100			  3			0.5		5	0.37654
patient		physician		0		0		k		k			100			  3			0.4		1	0.14352
patient		physician		0		0		k		k			100			  3			0.4		2	0.19907
patient		physician		0		0		k		k			100			  3			0.4		3	0.29167
patient		physician		0		0		k		k			100			  3			0.4		4	0.34414
patient		physician		0		0		k		k			100			  3			0.4		5	0.37963
patient		physician		0		0		k		k			100			  3			0.3		1	0.15586
patient		physician		0		0		k		k			100			  3			0.3		2	0.25772
patient		physician		0		0		k		k			100			  3			0.3		3	0.32099
patient		physician		0		0		k		k			100			  3			0.3		4	0.36111
patient		physician		0		0		k		k			100			  3			0.3		5	0.38889
patient		physician		0		0		k		k			100			  3			0.2		1	0.16358
patient		physician		0		0		k		k			100			  3			0.2		2	0.29475
patient		physician		0		0		k		k			100			  3			0.2		3	0.33488
patient		physician		0		0		k		k			100			  3			0.2		4	0.37346
patient		physician		0		0		k		k			100			  3			0.2		5	0.40278
patient		physician		0		0		k		k			100			  3			0.1		1	0.20525
patient		physician		0		0		k		k			100			  3			0.1		2	0.30710
patient		physician		0		0		k		k			100			  3			0.1		3	0.35802
patient		physician		0		0		k		k			100			  3			0.1		4	0.38272
patient		physician		0		0		k		k			100			  3			0.1		5	0.40586
patient		physician		0		0		k		k			100			  3			0.0		1	0.20525
patient		physician		0		0		k		k			100			  3			0.0		2	0.31327
patient		physician		0		0		k		k			100			  3			0.0		3	0.34105
patient		physician		0		0		k		k			100			  3			0.0		4	0.36883
patient		physician		0		0		k		k			100			  3			0.0		5	0.38117
patient		physician		0		0		k		k			100			  4			1.0		1	0.06790
patient		physician		0		0		k		k			100			  4			1.0		2	0.14352
patient		physician		0		0		k		k			100			  4			1.0		3	0.22222
patient		physician		0		0		k		k			100			  4			1.0		4	0.26543
patient		physician		0		0		k		k			100			  4			1.0		5	0.32870
patient		physician		0		0		k		k			100			  4			0.9		1	0.07716
patient		physician		0		0		k		k			100			  4			0.9		2	0.15741
patient		physician		0		0		k		k			100			  4			0.9		3	0.20988
patient		physician		0		0		k		k			100			  4			0.9		4	0.25772
patient		physician		0		0		k		k			100			  4			0.9		5	0.33642
patient		physician		0		0		k		k			100			  4			0.8		1	0.07716
patient		physician		0		0		k		k			100			  4			0.8		2	0.16204
patient		physician		0		0		k		k			100			  4			0.8		3	0.21296
patient		physician		0		0		k		k			100			  4			0.8		4	0.25617
patient		physician		0		0		k		k			100			  4			0.8		5	0.33951
patient		physician		0		0		k		k			100			  4			0.7		1	0.07716
patient		physician		0		0		k		k			100			  4			0.7		2	0.16975
patient		physician		0		0		k		k			100			  4			0.7		3	0.23302
patient		physician		0		0		k		k			100			  4			0.7		4	0.27623
patient		physician		0		0		k		k			100			  4			0.7		5	0.34105
patient		physician		0		0		k		k			100			  4			0.6		1	0.10340
patient		physician		0		0		k		k			100			  4			0.6		2	0.17438
patient		physician		0		0		k		k			100			  4			0.6		3	0.23611
patient		physician		0		0		k		k			100			  4			0.6		4	0.27623
patient		physician		0		0		k		k			100			  4			0.6		5	0.35802
patient		physician		0		0		k		k			100			  4			0.5		1	0.12037
patient		physician		0		0		k		k			100			  4			0.5		2	0.17901
patient		physician		0		0		k		k			100			  4			0.5		3	0.25309
patient		physician		0		0		k		k			100			  4			0.5		4	0.29938
patient		physician		0		0		k		k			100			  4			0.5		5	0.36265
patient		physician		0		0		k		k			100			  4			0.4		1	0.12500
patient		physician		0		0		k		k			100			  4			0.4		2	0.18056
patient		physician		0		0		k		k			100			  4			0.4		3	0.27778
patient		physician		0		0		k		k			100			  4			0.4		4	0.32407
patient		physician		0		0		k		k			100			  4			0.4		5	0.36265
patient		physician		0		0		k		k			100			  4			0.3		1	0.13735
patient		physician		0		0		k		k			100			  4			0.3		2	0.23765
patient		physician		0		0		k		k			100			  4			0.3		3	0.30710
patient		physician		0		0		k		k			100			  4			0.3		4	0.34259
patient		physician		0		0		k		k			100			  4			0.3		5	0.37963
patient		physician		0		0		k		k			100			  4			0.2		1	0.15586
patient		physician		0		0		k		k			100			  4			0.2		2	0.27623
patient		physician		0		0		k		k			100			  4			0.2		3	0.32099
patient		physician		0		0		k		k			100			  4			0.2		4	0.35957
patient		physician		0		0		k		k			100			  4			0.2		5	0.38889
patient		physician		0		0		k		k			100			  4			0.1		1	0.20679
patient		physician		0		0		k		k			100			  4			0.1		2	0.29012
patient		physician		0		0		k		k			100			  4			0.1		3	0.34105
patient		physician		0		0		k		k			100			  4			0.1		4	0.36574
patient		physician		0		0		k		k			100			  4			0.1		5	0.39198
patient		physician		0		0		k		k			100			  4			0.0		1	0.20525
patient		physician		0		0		k		k			100			  4			0.0		2	0.31327
patient		physician		0		0		k		k			100			  4			0.0		3	0.34105
patient		physician		0		0		k		k			100			  4			0.0		4	0.36883
patient		physician		0		0		k		k			100			  4			0.0		5	0.38117
patient		physician		0		0		k		k			100			  5			1.0		1	0.06173
patient		physician		0		0		k		k			100			  5			1.0		2	0.10494
patient		physician		0		0		k		k			100			  5			1.0		3	0.17593
patient		physician		0		0		k		k			100			  5			1.0		4	0.22222
patient		physician		0		0		k		k			100			  5			1.0		5	0.30710
patient		physician		0		0		k		k			100			  5			0.9		1	0.07407
patient		physician		0		0		k		k			100			  5			0.9		2	0.12500
patient		physician		0		0		k		k			100			  5			0.9		3	0.17284
patient		physician		0		0		k		k			100			  5			0.9		4	0.23302
patient		physician		0		0		k		k			100			  5			0.9		5	0.28395
patient		physician		0		0		k		k			100			  5			0.8		1	0.07407
patient		physician		0		0		k		k			100			  5			0.8		2	0.12654
patient		physician		0		0		k		k			100			  5			0.8		3	0.17438
patient		physician		0		0		k		k			100			  5			0.8		4	0.23457
patient		physician		0		0		k		k			100			  5			0.8		5	0.28858
patient		physician		0		0		k		k			100			  5			0.7		1	0.07407
patient		physician		0		0		k		k			100			  5			0.7		2	0.12654
patient		physician		0		0		k		k			100			  5			0.7		3	0.17593
patient		physician		0		0		k		k			100			  5			0.7		4	0.25463
patient		physician		0		0		k		k			100			  5			0.7		5	0.32407
patient		physician		0		0		k		k			100			  5			0.6		1	0.07562
patient		physician		0		0		k		k			100			  5			0.6		2	0.13426
patient		physician		0		0		k		k			100			  5			0.6		3	0.20833
patient		physician		0		0		k		k			100			  5			0.6		4	0.27315
patient		physician		0		0		k		k			100			  5			0.6		5	0.32562
patient		physician		0		0		k		k			100			  5			0.5		1	0.07562
patient		physician		0		0		k		k			100			  5			0.5		2	0.15278
patient		physician		0		0		k		k			100			  5			0.5		3	0.22840
patient		physician		0		0		k		k			100			  5			0.5		4	0.27778
patient		physician		0		0		k		k			100			  5			0.5		5	0.33179
patient		physician		0		0		k		k			100			  5			0.4		1	0.12191
patient		physician		0		0		k		k			100			  5			0.4		2	0.18210
patient		physician		0		0		k		k			100			  5			0.4		3	0.23457
patient		physician		0		0		k		k			100			  5			0.4		4	0.30247
patient		physician		0		0		k		k			100			  5			0.4		5	0.34877
patient		physician		0		0		k		k			100			  5			0.3		1	0.13426
patient		physician		0		0		k		k			100			  5			0.3		2	0.20679
patient		physician		0		0		k		k			100			  5			0.3		3	0.27932
patient		physician		0		0		k		k			100			  5			0.3		4	0.31944
patient		physician		0		0		k		k			100			  5			0.3		5	0.36420
patient		physician		0		0		k		k			100			  5			0.2		1	0.15278
patient		physician		0		0		k		k			100			  5			0.2		2	0.24846
patient		physician		0		0		k		k			100			  5			0.2		3	0.29938
patient		physician		0		0		k		k			100			  5			0.2		4	0.35494
patient		physician		0		0		k		k			100			  5			0.2		5	0.37809
patient		physician		0		0		k		k			100			  5			0.1		1	0.20062
patient		physician		0		0		k		k			100			  5			0.1		2	0.28858
patient		physician		0		0		k		k			100			  5			0.1		3	0.33796
patient		physician		0		0		k		k			100			  5			0.1		4	0.36728
patient		physician		0		0		k		k			100			  5			0.1		5	0.38735
patient		physician		0		0		k		k			100			  5			0.0		1	0.20525
patient		physician		0		0		k		k			100			  5			0.0		2	0.31327
patient		physician		0		0		k		k			100			  5			0.0		3	0.34105
patient		physician		0		0		k		k			100			  5			0.0		4	0.36883
patient		physician		0		0		k		k			100			  5			0.0		5	0.38117
patient		physician		0		0		k		k			100			 10			1.0		1	0.04784
patient		physician		0		0		k		k			100			 10			1.0		2	0.07870
patient		physician		0		0		k		k			100			 10			1.0		3	0.13735
patient		physician		0		0		k		k			100			 10			1.0		4	0.18519
patient		physician		0		0		k		k			100			 10			1.0		5	0.27623
patient		physician		0		0		k		k			100			 10			0.9		1	0.05864
patient		physician		0		0		k		k			100			 10			0.9		2	0.09105
patient		physician		0		0		k		k			100			 10			0.9		3	0.14043
patient		physician		0		0		k		k			100			 10			0.9		4	0.19907
patient		physician		0		0		k		k			100			 10			0.9		5	0.23611
patient		physician		0		0		k		k			100			 10			0.8		1	0.05864
patient		physician		0		0		k		k			100			 10			0.8		2	0.09105
patient		physician		0		0		k		k			100			 10			0.8		3	0.14043
patient		physician		0		0		k		k			100			 10			0.8		4	0.20525
patient		physician		0		0		k		k			100			 10			0.8		5	0.23765
patient		physician		0		0		k		k			100			 10			0.7		1	0.05710
patient		physician		0		0		k		k			100			 10			0.7		2	0.09414
patient		physician		0		0		k		k			100			 10			0.7		3	0.14660
patient		physician		0		0		k		k			100			 10			0.7		4	0.22068
patient		physician		0		0		k		k			100			 10			0.7		5	0.25617
patient		physician		0		0		k		k			100			 10			0.6		1	0.06019
patient		physician		0		0		k		k			100			 10			0.6		2	0.10031
patient		physician		0		0		k		k			100			 10			0.6		3	0.17593
patient		physician		0		0		k		k			100			 10			0.6		4	0.22685
patient		physician		0		0		k		k			100			 10			0.6		5	0.26235
patient		physician		0		0		k		k			100			 10			0.5		1	0.06019
patient		physician		0		0		k		k			100			 10			0.5		2	0.12346
patient		physician		0		0		k		k			100			 10			0.5		3	0.17747
patient		physician		0		0		k		k			100			 10			0.5		4	0.22840
patient		physician		0		0		k		k			100			 10			0.5		5	0.28395
patient		physician		0		0		k		k			100			 10			0.4		1	0.08951
patient		physician		0		0		k		k			100			 10			0.4		2	0.14815
patient		physician		0		0		k		k			100			 10			0.4		3	0.18519
patient		physician		0		0		k		k			100			 10			0.4		4	0.27315
patient		physician		0		0		k		k			100			 10			0.4		5	0.30710
patient		physician		0		0		k		k			100			 10			0.3		1	0.12500
patient		physician		0		0		k		k			100			 10			0.3		2	0.17747
patient		physician		0		0		k		k			100			 10			0.3		3	0.22840
patient		physician		0		0		k		k			100			 10			0.3		4	0.28241
patient		physician		0		0		k		k			100			 10			0.3		5	0.31790
patient		physician		0		0		k		k			100			 10			0.2		1	0.13580
patient		physician		0		0		k		k			100			 10			0.2		2	0.21142
patient		physician		0		0		k		k			100			 10			0.2		3	0.26543
patient		physician		0		0		k		k			100			 10			0.2		4	0.32253
patient		physician		0		0		k		k			100			 10			0.2		5	0.34414
patient		physician		0		0		k		k			100			 10			0.1		1	0.18519
patient		physician		0		0		k		k			100			 10			0.1		2	0.26852
patient		physician		0		0		k		k			100			 10			0.1		3	0.32562
patient		physician		0		0		k		k			100			 10			0.1		4	0.33796
patient		physician		0		0		k		k			100			 10			0.1		5	0.35648
patient		physician		0		0		k		k			100			 10			0.0		1	0.20525
patient		physician		0		0		k		k			100			 10			0.0		2	0.31327
patient		physician		0		0		k		k			100			 10			0.0		3	0.34105
patient		physician		0		0		k		k			100			 10			0.0		4	0.36883
patient		physician		0		0		k		k			100			 10			0.0		5	0.38117
patient		physician		0		0		k		k			100			 20			1.0		1	0.03086
patient		physician		0		0		k		k			100			 20			1.0		2	0.05710
patient		physician		0		0		k		k			100			 20			1.0		3	0.12037
patient		physician		0		0		k		k			100			 20			1.0		4	0.13580
patient		physician		0		0		k		k			100			 20			1.0		5	0.15895
patient		physician		0		0		k		k			100			 20			0.9		1	0.03704
patient		physician		0		0		k		k			100			 20			0.9		2	0.06790
patient		physician		0		0		k		k			100			 20			0.9		3	0.10957
patient		physician		0		0		k		k			100			 20			0.9		4	0.15278
patient		physician		0		0		k		k			100			 20			0.9		5	0.16975
patient		physician		0		0		k		k			100			 20			0.8		1	0.03704
patient		physician		0		0		k		k			100			 20			0.8		2	0.06944
patient		physician		0		0		k		k			100			 20			0.8		3	0.13580
patient		physician		0		0		k		k			100			 20			0.8		4	0.15432
patient		physician		0		0		k		k			100			 20			0.8		5	0.16975
patient		physician		0		0		k		k			100			 20			0.7		1	0.03704
patient		physician		0		0		k		k			100			 20			0.7		2	0.07099
patient		physician		0		0		k		k			100			 20			0.7		3	0.13426
patient		physician		0		0		k		k			100			 20			0.7		4	0.15432
patient		physician		0		0		k		k			100			 20			0.7		5	0.16975
patient		physician		0		0		k		k			100			 20			0.6		1	0.04012
patient		physician		0		0		k		k			100			 20			0.6		2	0.07099
patient		physician		0		0		k		k			100			 20			0.6		3	0.13735
patient		physician		0		0		k		k			100			 20			0.6		4	0.17284
patient		physician		0		0		k		k			100			 20			0.6		5	0.19136
patient		physician		0		0		k		k			100			 20			0.5		1	0.04167
patient		physician		0		0		k		k			100			 20			0.5		2	0.09105
patient		physician		0		0		k		k			100			 20			0.5		3	0.15895
patient		physician		0		0		k		k			100			 20			0.5		4	0.18210
patient		physician		0		0		k		k			100			 20			0.5		5	0.20062
patient		physician		0		0		k		k			100			 20			0.4		1	0.06636
patient		physician		0		0		k		k			100			 20			0.4		2	0.12500
patient		physician		0		0		k		k			100			 20			0.4		3	0.16821
patient		physician		0		0		k		k			100			 20			0.4		4	0.19444
patient		physician		0		0		k		k			100			 20			0.4		5	0.20370
patient		physician		0		0		k		k			100			 20			0.3		1	0.10185
patient		physician		0		0		k		k			100			 20			0.3		2	0.16049
patient		physician		0		0		k		k			100			 20			0.3		3	0.19753
patient		physician		0		0		k		k			100			 20			0.3		4	0.22994
patient		physician		0		0		k		k			100			 20			0.3		5	0.26080
patient		physician		0		0		k		k			100			 20			0.2		1	0.12346
patient		physician		0		0		k		k			100			 20			0.2		2	0.17747
patient		physician		0		0		k		k			100			 20			0.2		3	0.22685
patient		physician		0		0		k		k			100			 20			0.2		4	0.26698
patient		physician		0		0		k		k			100			 20			0.2		5	0.29784
patient		physician		0		0		k		k			100			 20			0.1		1	0.16512
patient		physician		0		0		k		k			100			 20			0.1		2	0.25617
patient		physician		0		0		k		k			100			 20			0.1		3	0.29475
patient		physician		0		0		k		k			100			 20			0.1		4	0.31019
patient		physician		0		0		k		k			100			 20			0.1		5	0.33179
patient		physician		0		0		k		k			100			 20			0.0		1	0.20525
patient		physician		0		0		k		k			100			 20			0.0		2	0.31327
patient		physician		0		0		k		k			100			 20			0.0		3	0.34105
patient		physician		0		0		k		k			100			 20			0.0		4	0.36883
patient		physician		0		0		k		k			100			 20			0.0		5	0.38117
patient		physician		0		0		k		k			100			 50			1.0		1	0.03241
patient		physician		0		0		k		k			100			 50			1.0		2	0.06790
patient		physician		0		0		k		k			100			 50			1.0		3	0.08333
patient		physician		0		0		k		k			100			 50			1.0		4	0.10031
patient		physician		0		0		k		k			100			 50			1.0		5	0.11883
patient		physician		0		0		k		k			100			 50			0.9		1	0.03858
patient		physician		0		0		k		k			100			 50			0.9		2	0.07253
patient		physician		0		0		k		k			100			 50			0.9		3	0.08642
patient		physician		0		0		k		k			100			 50			0.9		4	0.09877
patient		physician		0		0		k		k			100			 50			0.9		5	0.11574
patient		physician		0		0		k		k			100			 50			0.8		1	0.03858
patient		physician		0		0		k		k			100			 50			0.8		2	0.07099
patient		physician		0		0		k		k			100			 50			0.8		3	0.08642
patient		physician		0		0		k		k			100			 50			0.8		4	0.09877
patient		physician		0		0		k		k			100			 50			0.8		5	0.11728
patient		physician		0		0		k		k			100			 50			0.7		1	0.04167
patient		physician		0		0		k		k			100			 50			0.7		2	0.07253
patient		physician		0		0		k		k			100			 50			0.7		3	0.08642
patient		physician		0		0		k		k			100			 50			0.7		4	0.10185
patient		physician		0		0		k		k			100			 50			0.7		5	0.11883
patient		physician		0		0		k		k			100			 50			0.6		1	0.04321
patient		physician		0		0		k		k			100			 50			0.6		2	0.07407
patient		physician		0		0		k		k			100			 50			0.6		3	0.08951
patient		physician		0		0		k		k			100			 50			0.6		4	0.10648
patient		physician		0		0		k		k			100			 50			0.6		5	0.13117
patient		physician		0		0		k		k			100			 50			0.5		1	0.04321
patient		physician		0		0		k		k			100			 50			0.5		2	0.07716
patient		physician		0		0		k		k			100			 50			0.5		3	0.09105
patient		physician		0		0		k		k			100			 50			0.5		4	0.12191
patient		physician		0		0		k		k			100			 50			0.5		5	0.14352
patient		physician		0		0		k		k			100			 50			0.4		1	0.04938
patient		physician		0		0		k		k			100			 50			0.4		2	0.08642
patient		physician		0		0		k		k			100			 50			0.4		3	0.11111
patient		physician		0		0		k		k			100			 50			0.4		4	0.15123
patient		physician		0		0		k		k			100			 50			0.4		5	0.19136
patient		physician		0		0		k		k			100			 50			0.3		1	0.09877
patient		physician		0		0		k		k			100			 50			0.3		2	0.14043
patient		physician		0		0		k		k			100			 50			0.3		3	0.18056
patient		physician		0		0		k		k			100			 50			0.3		4	0.20679
patient		physician		0		0		k		k			100			 50			0.3		5	0.22685
patient		physician		0		0		k		k			100			 50			0.2		1	0.11420
patient		physician		0		0		k		k			100			 50			0.2		2	0.17901
patient		physician		0		0		k		k			100			 50			0.2		3	0.21142
patient		physician		0		0		k		k			100			 50			0.2		4	0.23765
patient		physician		0		0		k		k			100			 50			0.2		5	0.24846
patient		physician		0		0		k		k			100			 50			0.1		1	0.17130
patient		physician		0		0		k		k			100			 50			0.1		2	0.23920
patient		physician		0		0		k		k			100			 50			0.1		3	0.29938
patient		physician		0		0		k		k			100			 50			0.1		4	0.31481
patient		physician		0		0		k		k			100			 50			0.1		5	0.32562
patient		physician		0		0		k		k			100			 50			0.0		1	0.20525
patient		physician		0		0		k		k			100			 50			0.0		2	0.31327
patient		physician		0		0		k		k			100			 50			0.0		3	0.34105
patient		physician		0		0		k		k			100			 50			0.0		4	0.36883
patient		physician		0		0		k		k			100			 50			0.0		5	0.38117
patient		physician		0		0		k		k			100			100			1.0		1	0.03241
patient		physician		0		0		k		k			100			100			1.0		2	0.06636
patient		physician		0		0		k		k			100			100			1.0		3	0.08488
patient		physician		0		0		k		k			100			100			1.0		4	0.10802
patient		physician		0		0		k		k			100			100			1.0		5	0.12500
patient		physician		0		0		k		k			100			100			0.9		1	0.03241
patient		physician		0		0		k		k			100			100			0.9		2	0.06173
patient		physician		0		0		k		k			100			100			0.9		3	0.08796
patient		physician		0		0		k		k			100			100			0.9		4	0.10648
patient		physician		0		0		k		k			100			100			0.9		5	0.12654
patient		physician		0		0		k		k			100			100			0.8		1	0.03549
patient		physician		0		0		k		k			100			100			0.8		2	0.06173
patient		physician		0		0		k		k			100			100			0.8		3	0.09259
patient		physician		0		0		k		k			100			100			0.8		4	0.10957
patient		physician		0		0		k		k			100			100			0.8		5	0.12654
patient		physician		0		0		k		k			100			100			0.7		1	0.04012
patient		physician		0		0		k		k			100			100			0.7		2	0.06636
patient		physician		0		0		k		k			100			100			0.7		3	0.09568
patient		physician		0		0		k		k			100			100			0.7		4	0.11265
patient		physician		0		0		k		k			100			100			0.7		5	0.12963
patient		physician		0		0		k		k			100			100			0.6		1	0.04012
patient		physician		0		0		k		k			100			100			0.6		2	0.06944
patient		physician		0		0		k		k			100			100			0.6		3	0.09568
patient		physician		0		0		k		k			100			100			0.6		4	0.11420
patient		physician		0		0		k		k			100			100			0.6		5	0.13117
patient		physician		0		0		k		k			100			100			0.5		1	0.04012
patient		physician		0		0		k		k			100			100			0.5		2	0.07099
patient		physician		0		0		k		k			100			100			0.5		3	0.10185
patient		physician		0		0		k		k			100			100			0.5		4	0.12191
patient		physician		0		0		k		k			100			100			0.5		5	0.13889
patient		physician		0		0		k		k			100			100			0.4		1	0.04784
patient		physician		0		0		k		k			100			100			0.4		2	0.07870
patient		physician		0		0		k		k			100			100			0.4		3	0.11265
patient		physician		0		0		k		k			100			100			0.4		4	0.15741
patient		physician		0		0		k		k			100			100			0.4		5	0.18519
patient		physician		0		0		k		k			100			100			0.3		1	0.09414
patient		physician		0		0		k		k			100			100			0.3		2	0.13735
patient		physician		0		0		k		k			100			100			0.3		3	0.18364
patient		physician		0		0		k		k			100			100			0.3		4	0.20062
patient		physician		0		0		k		k			100			100			0.3		5	0.22840
patient		physician		0		0		k		k			100			100			0.2		1	0.12654
patient		physician		0		0		k		k			100			100			0.2		2	0.17747
patient		physician		0		0		k		k			100			100			0.2		3	0.20988
patient		physician		0		0		k		k			100			100			0.2		4	0.22994
patient		physician		0		0		k		k			100			100			0.2		5	0.24691
patient		physician		0		0		k		k			100			100			0.1		1	0.16821
patient		physician		0		0		k		k			100			100			0.1		2	0.23765
patient		physician		0		0		k		k			100			100			0.1		3	0.27778
patient		physician		0		0		k		k			100			100			0.1		4	0.29938
patient		physician		0		0		k		k			100			100			0.1		5	0.31790
patient		physician		0		0		k		k			100			100			0.0		1	0.20525
patient		physician		0		0		k		k			100			100			0.0		2	0.31327
patient		physician		0		0		k		k			100			100			0.0		3	0.34105
patient		physician		0		0		k		k			100			100			0.0		4	0.36883
patient		physician		0		0		k		k			100			100			0.0		5	0.38117
physician		patient		0		0		k		k			  1			  1			1.0		1	0.08951
physician		patient		0		0		k		k			  1			  1			1.0		2	0.11265
physician		patient		0		0		k		k			  1			  1			1.0		3	0.11265
physician		patient		0		0		k		k			  1			  1			1.0		4	0.11420
physician		patient		0		0		k		k			  1			  1			1.0		5	0.11420
physician		patient		0		0		k		k			  1			  1			0.9		1	0.19444
physician		patient		0		0		k		k			  1			  1			0.9		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.9		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.9		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.9		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.8		1	0.19444
physician		patient		0		0		k		k			  1			  1			0.8		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.8		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.8		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.8		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.7		1	0.19444
physician		patient		0		0		k		k			  1			  1			0.7		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.7		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.7		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.7		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.6		1	0.19444
physician		patient		0		0		k		k			  1			  1			0.6		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.6		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.6		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.6		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.5		1	0.19599
physician		patient		0		0		k		k			  1			  1			0.5		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.5		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.5		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.5		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.4		1	0.19753
physician		patient		0		0		k		k			  1			  1			0.4		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.4		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.4		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.4		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.3		1	0.19599
physician		patient		0		0		k		k			  1			  1			0.3		2	0.30556
physician		patient		0		0		k		k			  1			  1			0.3		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.3		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.3		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.2		1	0.19753
physician		patient		0		0		k		k			  1			  1			0.2		2	0.30864
physician		patient		0		0		k		k			  1			  1			0.2		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.2		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.2		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.1		1	0.19753
physician		patient		0		0		k		k			  1			  1			0.1		2	0.31019
physician		patient		0		0		k		k			  1			  1			0.1		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.1		4	0.37654
physician		patient		0		0		k		k			  1			  1			0.1		5	0.39506
physician		patient		0		0		k		k			  1			  1			0.0		1	0.20525
physician		patient		0		0		k		k			  1			  1			0.0		2	0.31327
physician		patient		0		0		k		k			  1			  1			0.0		3	0.34105
physician		patient		0		0		k		k			  1			  1			0.0		4	0.36883
physician		patient		0		0		k		k			  1			  1			0.0		5	0.38117
physician		patient		0		0		k		k			  1			  2			1.0		1	0.10957
physician		patient		0		0		k		k			  1			  2			1.0		2	0.13580
physician		patient		0		0		k		k			  1			  2			1.0		3	0.13580
physician		patient		0		0		k		k			  1			  2			1.0		4	0.13735
physician		patient		0		0		k		k			  1			  2			1.0		5	0.13735
physician		patient		0		0		k		k			  1			  2			0.9		1	0.19753
physician		patient		0		0		k		k			  1			  2			0.9		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.9		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.9		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.9		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.8		1	0.19753
physician		patient		0		0		k		k			  1			  2			0.8		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.8		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.8		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.8		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.7		1	0.19753
physician		patient		0		0		k		k			  1			  2			0.7		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.7		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.7		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.7		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.6		1	0.19753
physician		patient		0		0		k		k			  1			  2			0.6		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.6		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.6		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.6		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.5		1	0.19907
physician		patient		0		0		k		k			  1			  2			0.5		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.5		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.5		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.5		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.4		1	0.20062
physician		patient		0		0		k		k			  1			  2			0.4		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.4		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.4		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.4		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.3		1	0.19907
physician		patient		0		0		k		k			  1			  2			0.3		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.3		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.3		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.3		5	0.39969
physician		patient		0		0		k		k			  1			  2			0.2		1	0.19753
physician		patient		0		0		k		k			  1			  2			0.2		2	0.31481
physician		patient		0		0		k		k			  1			  2			0.2		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.2		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.2		5	0.40123
physician		patient		0		0		k		k			  1			  2			0.1		1	0.19753
physician		patient		0		0		k		k			  1			  2			0.1		2	0.31481
physician		patient		0		0		k		k			  1			  2			0.1		3	0.34877
physician		patient		0		0		k		k			  1			  2			0.1		4	0.38117
physician		patient		0		0		k		k			  1			  2			0.1		5	0.40123
physician		patient		0		0		k		k			  1			  2			0.0		1	0.20525
physician		patient		0		0		k		k			  1			  2			0.0		2	0.31327
physician		patient		0		0		k		k			  1			  2			0.0		3	0.34105
physician		patient		0		0		k		k			  1			  2			0.0		4	0.36883
physician		patient		0		0		k		k			  1			  2			0.0		5	0.38117
physician		patient		0		0		k		k			  1			  3			1.0		1	0.12809
physician		patient		0		0		k		k			  1			  3			1.0		2	0.15586
physician		patient		0		0		k		k			  1			  3			1.0		3	0.15895
physician		patient		0		0		k		k			  1			  3			1.0		4	0.16049
physician		patient		0		0		k		k			  1			  3			1.0		5	0.16049
physician		patient		0		0		k		k			  1			  3			0.9		1	0.20062
physician		patient		0		0		k		k			  1			  3			0.9		2	0.31636
physician		patient		0		0		k		k			  1			  3			0.9		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.9		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.9		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.8		1	0.20062
physician		patient		0		0		k		k			  1			  3			0.8		2	0.31636
physician		patient		0		0		k		k			  1			  3			0.8		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.8		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.8		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.7		1	0.20062
physician		patient		0		0		k		k			  1			  3			0.7		2	0.31636
physician		patient		0		0		k		k			  1			  3			0.7		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.7		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.7		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.6		1	0.20062
physician		patient		0		0		k		k			  1			  3			0.6		2	0.31636
physician		patient		0		0		k		k			  1			  3			0.6		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.6		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.6		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.5		1	0.20216
physician		patient		0		0		k		k			  1			  3			0.5		2	0.31636
physician		patient		0		0		k		k			  1			  3			0.5		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.5		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.5		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.4		1	0.20370
physician		patient		0		0		k		k			  1			  3			0.4		2	0.31481
physician		patient		0		0		k		k			  1			  3			0.4		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.4		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.4		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.3		1	0.20216
physician		patient		0		0		k		k			  1			  3			0.3		2	0.31481
physician		patient		0		0		k		k			  1			  3			0.3		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.3		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.3		5	0.40741
physician		patient		0		0		k		k			  1			  3			0.2		1	0.20216
physician		patient		0		0		k		k			  1			  3			0.2		2	0.31481
physician		patient		0		0		k		k			  1			  3			0.2		3	0.35185
physician		patient		0		0		k		k			  1			  3			0.2		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.2		5	0.40895
physician		patient		0		0		k		k			  1			  3			0.1		1	0.20833
physician		patient		0		0		k		k			  1			  3			0.1		2	0.31790
physician		patient		0		0		k		k			  1			  3			0.1		3	0.35031
physician		patient		0		0		k		k			  1			  3			0.1		4	0.38580
physician		patient		0		0		k		k			  1			  3			0.1		5	0.40895
physician		patient		0		0		k		k			  1			  3			0.0		1	0.20525
physician		patient		0		0		k		k			  1			  3			0.0		2	0.31327
physician		patient		0		0		k		k			  1			  3			0.0		3	0.34105
physician		patient		0		0		k		k			  1			  3			0.0		4	0.36883
physician		patient		0		0		k		k			  1			  3			0.0		5	0.38117
physician		patient		0		0		k		k			  1			  4			1.0		1	0.13117
physician		patient		0		0		k		k			  1			  4			1.0		2	0.16512
physician		patient		0		0		k		k			  1			  4			1.0		3	0.16821
physician		patient		0		0		k		k			  1			  4			1.0		4	0.16975
physician		patient		0		0		k		k			  1			  4			1.0		5	0.16975
physician		patient		0		0		k		k			  1			  4			0.9		1	0.20062
physician		patient		0		0		k		k			  1			  4			0.9		2	0.32407
physician		patient		0		0		k		k			  1			  4			0.9		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.9		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.9		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.8		1	0.20062
physician		patient		0		0		k		k			  1			  4			0.8		2	0.32407
physician		patient		0		0		k		k			  1			  4			0.8		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.8		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.8		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.7		1	0.20062
physician		patient		0		0		k		k			  1			  4			0.7		2	0.32407
physician		patient		0		0		k		k			  1			  4			0.7		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.7		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.7		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.6		1	0.20062
physician		patient		0		0		k		k			  1			  4			0.6		2	0.32407
physician		patient		0		0		k		k			  1			  4			0.6		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.6		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.6		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.5		1	0.20216
physician		patient		0		0		k		k			  1			  4			0.5		2	0.32407
physician		patient		0		0		k		k			  1			  4			0.5		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.5		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.5		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.4		1	0.20370
physician		patient		0		0		k		k			  1			  4			0.4		2	0.32253
physician		patient		0		0		k		k			  1			  4			0.4		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.4		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.4		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.3		1	0.20216
physician		patient		0		0		k		k			  1			  4			0.3		2	0.32099
physician		patient		0		0		k		k			  1			  4			0.3		3	0.35957
physician		patient		0		0		k		k			  1			  4			0.3		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.3		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.2		1	0.20370
physician		patient		0		0		k		k			  1			  4			0.2		2	0.32099
physician		patient		0		0		k		k			  1			  4			0.2		3	0.35802
physician		patient		0		0		k		k			  1			  4			0.2		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.2		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.1		1	0.20988
physician		patient		0		0		k		k			  1			  4			0.1		2	0.32253
physician		patient		0		0		k		k			  1			  4			0.1		3	0.35802
physician		patient		0		0		k		k			  1			  4			0.1		4	0.39198
physician		patient		0		0		k		k			  1			  4			0.1		5	0.40895
physician		patient		0		0		k		k			  1			  4			0.0		1	0.20525
physician		patient		0		0		k		k			  1			  4			0.0		2	0.31327
physician		patient		0		0		k		k			  1			  4			0.0		3	0.34105
physician		patient		0		0		k		k			  1			  4			0.0		4	0.36883
physician		patient		0		0		k		k			  1			  4			0.0		5	0.38117
physician		patient		0		0		k		k			  1			  5			1.0		1	0.13426
physician		patient		0		0		k		k			  1			  5			1.0		2	0.16975
physician		patient		0		0		k		k			  1			  5			1.0		3	0.17284
physician		patient		0		0		k		k			  1			  5			1.0		4	0.17284
physician		patient		0		0		k		k			  1			  5			1.0		5	0.17438
physician		patient		0		0		k		k			  1			  5			0.9		1	0.19907
physician		patient		0		0		k		k			  1			  5			0.9		2	0.32253
physician		patient		0		0		k		k			  1			  5			0.9		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.9		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.9		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.8		1	0.19907
physician		patient		0		0		k		k			  1			  5			0.8		2	0.32253
physician		patient		0		0		k		k			  1			  5			0.8		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.8		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.8		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.7		1	0.19907
physician		patient		0		0		k		k			  1			  5			0.7		2	0.32253
physician		patient		0		0		k		k			  1			  5			0.7		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.7		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.7		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.6		1	0.19907
physician		patient		0		0		k		k			  1			  5			0.6		2	0.32253
physician		patient		0		0		k		k			  1			  5			0.6		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.6		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.6		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.5		1	0.20062
physician		patient		0		0		k		k			  1			  5			0.5		2	0.32253
physician		patient		0		0		k		k			  1			  5			0.5		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.5		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.5		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.4		1	0.20216
physician		patient		0		0		k		k			  1			  5			0.4		2	0.32099
physician		patient		0		0		k		k			  1			  5			0.4		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.4		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.4		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.3		1	0.20062
physician		patient		0		0		k		k			  1			  5			0.3		2	0.32099
physician		patient		0		0		k		k			  1			  5			0.3		3	0.36420
physician		patient		0		0		k		k			  1			  5			0.3		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.3		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.2		1	0.20216
physician		patient		0		0		k		k			  1			  5			0.2		2	0.32099
physician		patient		0		0		k		k			  1			  5			0.2		3	0.36265
physician		patient		0		0		k		k			  1			  5			0.2		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.2		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.1		1	0.21451
physician		patient		0		0		k		k			  1			  5			0.1		2	0.32253
physician		patient		0		0		k		k			  1			  5			0.1		3	0.36265
physician		patient		0		0		k		k			  1			  5			0.1		4	0.39506
physician		patient		0		0		k		k			  1			  5			0.1		5	0.41204
physician		patient		0		0		k		k			  1			  5			0.0		1	0.20525
physician		patient		0		0		k		k			  1			  5			0.0		2	0.31327
physician		patient		0		0		k		k			  1			  5			0.0		3	0.34105
physician		patient		0		0		k		k			  1			  5			0.0		4	0.36883
physician		patient		0		0		k		k			  1			  5			0.0		5	0.38117
physician		patient		0		0		k		k			  1			 10			1.0		1	0.14660
physician		patient		0		0		k		k			  1			 10			1.0		2	0.18056
physician		patient		0		0		k		k			  1			 10			1.0		3	0.18210
physician		patient		0		0		k		k			  1			 10			1.0		4	0.18210
physician		patient		0		0		k		k			  1			 10			1.0		5	0.18210
physician		patient		0		0		k		k			  1			 10			0.9		1	0.20679
physician		patient		0		0		k		k			  1			 10			0.9		2	0.32407
physician		patient		0		0		k		k			  1			 10			0.9		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.9		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.9		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.8		1	0.20679
physician		patient		0		0		k		k			  1			 10			0.8		2	0.32407
physician		patient		0		0		k		k			  1			 10			0.8		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.8		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.8		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.7		1	0.20679
physician		patient		0		0		k		k			  1			 10			0.7		2	0.32407
physician		patient		0		0		k		k			  1			 10			0.7		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.7		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.7		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.6		1	0.20679
physician		patient		0		0		k		k			  1			 10			0.6		2	0.32407
physician		patient		0		0		k		k			  1			 10			0.6		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.6		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.6		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.5		1	0.20833
physician		patient		0		0		k		k			  1			 10			0.5		2	0.32407
physician		patient		0		0		k		k			  1			 10			0.5		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.5		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.5		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.4		1	0.21142
physician		patient		0		0		k		k			  1			 10			0.4		2	0.32253
physician		patient		0		0		k		k			  1			 10			0.4		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.4		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.4		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.3		1	0.20988
physician		patient		0		0		k		k			  1			 10			0.3		2	0.32253
physician		patient		0		0		k		k			  1			 10			0.3		3	0.36265
physician		patient		0		0		k		k			  1			 10			0.3		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.3		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.2		1	0.21142
physician		patient		0		0		k		k			  1			 10			0.2		2	0.32407
physician		patient		0		0		k		k			  1			 10			0.2		3	0.36111
physician		patient		0		0		k		k			  1			 10			0.2		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.2		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.1		1	0.22068
physician		patient		0		0		k		k			  1			 10			0.1		2	0.33179
physician		patient		0		0		k		k			  1			 10			0.1		3	0.36111
physician		patient		0		0		k		k			  1			 10			0.1		4	0.39660
physician		patient		0		0		k		k			  1			 10			0.1		5	0.41049
physician		patient		0		0		k		k			  1			 10			0.0		1	0.20525
physician		patient		0		0		k		k			  1			 10			0.0		2	0.31327
physician		patient		0		0		k		k			  1			 10			0.0		3	0.34105
physician		patient		0		0		k		k			  1			 10			0.0		4	0.36883
physician		patient		0		0		k		k			  1			 10			0.0		5	0.38117
physician		patient		0		0		k		k			  1			 20			1.0		1	0.14506
physician		patient		0		0		k		k			  1			 20			1.0		2	0.18673
physician		patient		0		0		k		k			  1			 20			1.0		3	0.19290
physician		patient		0		0		k		k			  1			 20			1.0		4	0.19753
physician		patient		0		0		k		k			  1			 20			1.0		5	0.19907
physician		patient		0		0		k		k			  1			 20			0.9		1	0.20370
physician		patient		0		0		k		k			  1			 20			0.9		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.9		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.9		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.9		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.8		1	0.20370
physician		patient		0		0		k		k			  1			 20			0.8		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.8		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.8		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.8		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.7		1	0.20370
physician		patient		0		0		k		k			  1			 20			0.7		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.7		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.7		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.7		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.6		1	0.20370
physician		patient		0		0		k		k			  1			 20			0.6		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.6		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.6		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.6		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.5		1	0.20525
physician		patient		0		0		k		k			  1			 20			0.5		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.5		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.5		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.5		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.4		1	0.20833
physician		patient		0		0		k		k			  1			 20			0.4		2	0.32407
physician		patient		0		0		k		k			  1			 20			0.4		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.4		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.4		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.3		1	0.20679
physician		patient		0		0		k		k			  1			 20			0.3		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.3		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.3		4	0.39815
physician		patient		0		0		k		k			  1			 20			0.3		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.2		1	0.20679
physician		patient		0		0		k		k			  1			 20			0.2		2	0.32562
physician		patient		0		0		k		k			  1			 20			0.2		3	0.36265
physician		patient		0		0		k		k			  1			 20			0.2		4	0.39969
physician		patient		0		0		k		k			  1			 20			0.2		5	0.41358
physician		patient		0		0		k		k			  1			 20			0.1		1	0.21759
physician		patient		0		0		k		k			  1			 20			0.1		2	0.33179
physician		patient		0		0		k		k			  1			 20			0.1		3	0.36420
physician		patient		0		0		k		k			  1			 20			0.1		4	0.40123
physician		patient		0		0		k		k			  1			 20			0.1		5	0.41512
physician		patient		0		0		k		k			  1			 20			0.0		1	0.20525
physician		patient		0		0		k		k			  1			 20			0.0		2	0.31327
physician		patient		0		0		k		k			  1			 20			0.0		3	0.34105
physician		patient		0		0		k		k			  1			 20			0.0		4	0.36883
physician		patient		0		0		k		k			  1			 20			0.0		5	0.38117
physician		patient		0		0		k		k			  1			 50			1.0		1	0.14969
physician		patient		0		0		k		k			  1			 50			1.0		2	0.21296
physician		patient		0		0		k		k			  1			 50			1.0		3	0.22685
physician		patient		0		0		k		k			  1			 50			1.0		4	0.23302
physician		patient		0		0		k		k			  1			 50			1.0		5	0.23765
physician		patient		0		0		k		k			  1			 50			0.9		1	0.18519
physician		patient		0		0		k		k			  1			 50			0.9		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.9		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.9		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.9		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.8		1	0.18519
physician		patient		0		0		k		k			  1			 50			0.8		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.8		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.8		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.8		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.7		1	0.18519
physician		patient		0		0		k		k			  1			 50			0.7		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.7		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.7		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.7		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.6		1	0.18519
physician		patient		0		0		k		k			  1			 50			0.6		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.6		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.6		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.6		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.5		1	0.18673
physician		patient		0		0		k		k			  1			 50			0.5		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.5		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.5		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.5		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.4		1	0.18981
physician		patient		0		0		k		k			  1			 50			0.4		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.4		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.4		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.4		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.3		1	0.18981
physician		patient		0		0		k		k			  1			 50			0.3		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.3		3	0.36265
physician		patient		0		0		k		k			  1			 50			0.3		4	0.39506
physician		patient		0		0		k		k			  1			 50			0.3		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.2		1	0.18981
physician		patient		0		0		k		k			  1			 50			0.2		2	0.32099
physician		patient		0		0		k		k			  1			 50			0.2		3	0.36574
physician		patient		0		0		k		k			  1			 50			0.2		4	0.39660
physician		patient		0		0		k		k			  1			 50			0.2		5	0.41512
physician		patient		0		0		k		k			  1			 50			0.1		1	0.21759
physician		patient		0		0		k		k			  1			 50			0.1		2	0.32716
physician		patient		0		0		k		k			  1			 50			0.1		3	0.37191
physician		patient		0		0		k		k			  1			 50			0.1		4	0.39660
physician		patient		0		0		k		k			  1			 50			0.1		5	0.41821
physician		patient		0		0		k		k			  1			 50			0.0		1	0.20525
physician		patient		0		0		k		k			  1			 50			0.0		2	0.31327
physician		patient		0		0		k		k			  1			 50			0.0		3	0.34105
physician		patient		0		0		k		k			  1			 50			0.0		4	0.36883
physician		patient		0		0		k		k			  1			 50			0.0		5	0.38117
physician		patient		0		0		k		k			  1			100			1.0		1	0.13426
physician		patient		0		0		k		k			  1			100			1.0		2	0.23148
physician		patient		0		0		k		k			  1			100			1.0		3	0.24228
physician		patient		0		0		k		k			  1			100			1.0		4	0.24846
physician		patient		0		0		k		k			  1			100			1.0		5	0.25154
physician		patient		0		0		k		k			  1			100			0.9		1	0.16975
physician		patient		0		0		k		k			  1			100			0.9		2	0.32253
physician		patient		0		0		k		k			  1			100			0.9		3	0.36265
physician		patient		0		0		k		k			  1			100			0.9		4	0.39506
physician		patient		0		0		k		k			  1			100			0.9		5	0.40123
physician		patient		0		0		k		k			  1			100			0.8		1	0.16975
physician		patient		0		0		k		k			  1			100			0.8		2	0.32253
physician		patient		0		0		k		k			  1			100			0.8		3	0.36265
physician		patient		0		0		k		k			  1			100			0.8		4	0.39506
physician		patient		0		0		k		k			  1			100			0.8		5	0.40123
physician		patient		0		0		k		k			  1			100			0.7		1	0.16975
physician		patient		0		0		k		k			  1			100			0.7		2	0.32253
physician		patient		0		0		k		k			  1			100			0.7		3	0.36265
physician		patient		0		0		k		k			  1			100			0.7		4	0.39506
physician		patient		0		0		k		k			  1			100			0.7		5	0.40123
physician		patient		0		0		k		k			  1			100			0.6		1	0.16975
physician		patient		0		0		k		k			  1			100			0.6		2	0.32253
physician		patient		0		0		k		k			  1			100			0.6		3	0.36265
physician		patient		0		0		k		k			  1			100			0.6		4	0.39506
physician		patient		0		0		k		k			  1			100			0.6		5	0.40123
physician		patient		0		0		k		k			  1			100			0.5		1	0.17130
physician		patient		0		0		k		k			  1			100			0.5		2	0.32253
physician		patient		0		0		k		k			  1			100			0.5		3	0.36265
physician		patient		0		0		k		k			  1			100			0.5		4	0.39506
physician		patient		0		0		k		k			  1			100			0.5		5	0.40123
physician		patient		0		0		k		k			  1			100			0.4		1	0.17438
physician		patient		0		0		k		k			  1			100			0.4		2	0.32253
physician		patient		0		0		k		k			  1			100			0.4		3	0.36265
physician		patient		0		0		k		k			  1			100			0.4		4	0.39506
physician		patient		0		0		k		k			  1			100			0.4		5	0.40123
physician		patient		0		0		k		k			  1			100			0.3		1	0.17438
physician		patient		0		0		k		k			  1			100			0.3		2	0.32253
physician		patient		0		0		k		k			  1			100			0.3		3	0.36265
physician		patient		0		0		k		k			  1			100			0.3		4	0.39506
physician		patient		0		0		k		k			  1			100			0.3		5	0.40278
physician		patient		0		0		k		k			  1			100			0.2		1	0.17593
physician		patient		0		0		k		k			  1			100			0.2		2	0.32562
physician		patient		0		0		k		k			  1			100			0.2		3	0.36420
physician		patient		0		0		k		k			  1			100			0.2		4	0.39660
physician		patient		0		0		k		k			  1			100			0.2		5	0.40278
physician		patient		0		0		k		k			  1			100			0.1		1	0.20062
physician		patient		0		0		k		k			  1			100			0.1		2	0.33642
physician		patient		0		0		k		k			  1			100			0.1		3	0.37191
physician		patient		0		0		k		k			  1			100			0.1		4	0.39815
physician		patient		0		0		k		k			  1			100			0.1		5	0.40586
physician		patient		0		0		k		k			  1			100			0.0		1	0.20525
physician		patient		0		0		k		k			  1			100			0.0		2	0.31327
physician		patient		0		0		k		k			  1			100			0.0		3	0.34105
physician		patient		0		0		k		k			  1			100			0.0		4	0.36883
physician		patient		0		0		k		k			  1			100			0.0		5	0.38117
physician		patient		0		0		k		k			  2			  1			1.0		1	0.08642
physician		patient		0		0		k		k			  2			  1			1.0		2	0.10957
physician		patient		0		0		k		k			  2			  1			1.0		3	0.11111
physician		patient		0		0		k		k			  2			  1			1.0		4	0.11420
physician		patient		0		0		k		k			  2			  1			1.0		5	0.11420
physician		patient		0		0		k		k			  2			  1			0.9		1	0.19136
physician		patient		0		0		k		k			  2			  1			0.9		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.9		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.9		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.9		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.8		1	0.19136
physician		patient		0		0		k		k			  2			  1			0.8		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.8		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.8		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.8		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.7		1	0.19136
physician		patient		0		0		k		k			  2			  1			0.7		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.7		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.7		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.7		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.6		1	0.19136
physician		patient		0		0		k		k			  2			  1			0.6		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.6		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.6		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.6		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.5		1	0.19290
physician		patient		0		0		k		k			  2			  1			0.5		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.5		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.5		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.5		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.4		1	0.19444
physician		patient		0		0		k		k			  2			  1			0.4		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.4		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.4		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.4		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.3		1	0.19290
physician		patient		0		0		k		k			  2			  1			0.3		2	0.29784
physician		patient		0		0		k		k			  2			  1			0.3		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.3		4	0.36574
physician		patient		0		0		k		k			  2			  1			0.3		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.2		1	0.19290
physician		patient		0		0		k		k			  2			  1			0.2		2	0.30093
physician		patient		0		0		k		k			  2			  1			0.2		3	0.33642
physician		patient		0		0		k		k			  2			  1			0.2		4	0.36728
physician		patient		0		0		k		k			  2			  1			0.2		5	0.38735
physician		patient		0		0		k		k			  2			  1			0.1		1	0.19444
physician		patient		0		0		k		k			  2			  1			0.1		2	0.30247
physician		patient		0		0		k		k			  2			  1			0.1		3	0.33796
physician		patient		0		0		k		k			  2			  1			0.1		4	0.36883
physician		patient		0		0		k		k			  2			  1			0.1		5	0.38889
physician		patient		0		0		k		k			  2			  1			0.0		1	0.20525
physician		patient		0		0		k		k			  2			  1			0.0		2	0.31327
physician		patient		0		0		k		k			  2			  1			0.0		3	0.34105
physician		patient		0		0		k		k			  2			  1			0.0		4	0.36883
physician		patient		0		0		k		k			  2			  1			0.0		5	0.38117
physician		patient		0		0		k		k			  2			  2			1.0		1	0.09722
physician		patient		0		0		k		k			  2			  2			1.0		2	0.13580
physician		patient		0		0		k		k			  2			  2			1.0		3	0.14198
physician		patient		0		0		k		k			  2			  2			1.0		4	0.14352
physician		patient		0		0		k		k			  2			  2			1.0		5	0.14352
physician		patient		0		0		k		k			  2			  2			0.9		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.9		2	0.30247
physician		patient		0		0		k		k			  2			  2			0.9		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.9		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.9		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.8		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.8		2	0.30247
physician		patient		0		0		k		k			  2			  2			0.8		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.8		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.8		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.7		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.7		2	0.30247
physician		patient		0		0		k		k			  2			  2			0.7		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.7		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.7		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.6		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.6		2	0.30247
physician		patient		0		0		k		k			  2			  2			0.6		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.6		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.6		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.5		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.5		2	0.30247
physician		patient		0		0		k		k			  2			  2			0.5		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.5		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.5		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.4		1	0.19136
physician		patient		0		0		k		k			  2			  2			0.4		2	0.30401
physician		patient		0		0		k		k			  2			  2			0.4		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.4		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.4		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.3		1	0.19290
physician		patient		0		0		k		k			  2			  2			0.3		2	0.30401
physician		patient		0		0		k		k			  2			  2			0.3		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.3		4	0.37191
physician		patient		0		0		k		k			  2			  2			0.3		5	0.39043
physician		patient		0		0		k		k			  2			  2			0.2		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.2		2	0.30556
physician		patient		0		0		k		k			  2			  2			0.2		3	0.34414
physician		patient		0		0		k		k			  2			  2			0.2		4	0.37346
physician		patient		0		0		k		k			  2			  2			0.2		5	0.39198
physician		patient		0		0		k		k			  2			  2			0.1		1	0.18981
physician		patient		0		0		k		k			  2			  2			0.1		2	0.30864
physician		patient		0		0		k		k			  2			  2			0.1		3	0.34722
physician		patient		0		0		k		k			  2			  2			0.1		4	0.37500
physician		patient		0		0		k		k			  2			  2			0.1		5	0.39352
physician		patient		0		0		k		k			  2			  2			0.0		1	0.20525
physician		patient		0		0		k		k			  2			  2			0.0		2	0.31327
physician		patient		0		0		k		k			  2			  2			0.0		3	0.34105
physician		patient		0		0		k		k			  2			  2			0.0		4	0.36883
physician		patient		0		0		k		k			  2			  2			0.0		5	0.38117
physician		patient		0		0		k		k			  2			  3			1.0		1	0.11883
physician		patient		0		0		k		k			  2			  3			1.0		2	0.15586
physician		patient		0		0		k		k			  2			  3			1.0		3	0.16512
physician		patient		0		0		k		k			  2			  3			1.0		4	0.16975
physician		patient		0		0		k		k			  2			  3			1.0		5	0.16975
physician		patient		0		0		k		k			  2			  3			0.9		1	0.19444
physician		patient		0		0		k		k			  2			  3			0.9		2	0.30401
physician		patient		0		0		k		k			  2			  3			0.9		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.9		4	0.37654
physician		patient		0		0		k		k			  2			  3			0.9		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.8		1	0.19444
physician		patient		0		0		k		k			  2			  3			0.8		2	0.30401
physician		patient		0		0		k		k			  2			  3			0.8		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.8		4	0.37654
physician		patient		0		0		k		k			  2			  3			0.8		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.7		1	0.19444
physician		patient		0		0		k		k			  2			  3			0.7		2	0.30401
physician		patient		0		0		k		k			  2			  3			0.7		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.7		4	0.37654
physician		patient		0		0		k		k			  2			  3			0.7		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.6		1	0.19444
physician		patient		0		0		k		k			  2			  3			0.6		2	0.30401
physician		patient		0		0		k		k			  2			  3			0.6		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.6		4	0.37654
physician		patient		0		0		k		k			  2			  3			0.6		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.5		1	0.19444
physician		patient		0		0		k		k			  2			  3			0.5		2	0.30401
physician		patient		0		0		k		k			  2			  3			0.5		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.5		4	0.37654
physician		patient		0		0		k		k			  2			  3			0.5		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.4		1	0.19599
physician		patient		0		0		k		k			  2			  3			0.4		2	0.30556
physician		patient		0		0		k		k			  2			  3			0.4		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.4		4	0.37500
physician		patient		0		0		k		k			  2			  3			0.4		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.3		1	0.19599
physician		patient		0		0		k		k			  2			  3			0.3		2	0.30556
physician		patient		0		0		k		k			  2			  3			0.3		3	0.34568
physician		patient		0		0		k		k			  2			  3			0.3		4	0.37500
physician		patient		0		0		k		k			  2			  3			0.3		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.2		1	0.19444
physician		patient		0		0		k		k			  2			  3			0.2		2	0.30864
physician		patient		0		0		k		k			  2			  3			0.2		3	0.34722
physician		patient		0		0		k		k			  2			  3			0.2		4	0.37500
physician		patient		0		0		k		k			  2			  3			0.2		5	0.39969
physician		patient		0		0		k		k			  2			  3			0.1		1	0.19753
physician		patient		0		0		k		k			  2			  3			0.1		2	0.31173
physician		patient		0		0		k		k			  2			  3			0.1		3	0.34877
physician		patient		0		0		k		k			  2			  3			0.1		4	0.37500
physician		patient		0		0		k		k			  2			  3			0.1		5	0.39815
physician		patient		0		0		k		k			  2			  3			0.0		1	0.20525
physician		patient		0		0		k		k			  2			  3			0.0		2	0.31327
physician		patient		0		0		k		k			  2			  3			0.0		3	0.34105
physician		patient		0		0		k		k			  2			  3			0.0		4	0.36883
physician		patient		0		0		k		k			  2			  3			0.0		5	0.38117
physician		patient		0		0		k		k			  2			  4			1.0		1	0.12191
physician		patient		0		0		k		k			  2			  4			1.0		2	0.16204
physician		patient		0		0		k		k			  2			  4			1.0		3	0.17130
physician		patient		0		0		k		k			  2			  4			1.0		4	0.17593
physician		patient		0		0		k		k			  2			  4			1.0		5	0.17593
physician		patient		0		0		k		k			  2			  4			0.9		1	0.19444
physician		patient		0		0		k		k			  2			  4			0.9		2	0.30864
physician		patient		0		0		k		k			  2			  4			0.9		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.9		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.9		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.8		1	0.19444
physician		patient		0		0		k		k			  2			  4			0.8		2	0.30864
physician		patient		0		0		k		k			  2			  4			0.8		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.8		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.8		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.7		1	0.19444
physician		patient		0		0		k		k			  2			  4			0.7		2	0.30864
physician		patient		0		0		k		k			  2			  4			0.7		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.7		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.7		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.6		1	0.19444
physician		patient		0		0		k		k			  2			  4			0.6		2	0.30864
physician		patient		0		0		k		k			  2			  4			0.6		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.6		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.6		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.5		1	0.19444
physician		patient		0		0		k		k			  2			  4			0.5		2	0.30864
physician		patient		0		0		k		k			  2			  4			0.5		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.5		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.5		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.4		1	0.19599
physician		patient		0		0		k		k			  2			  4			0.4		2	0.31019
physician		patient		0		0		k		k			  2			  4			0.4		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.4		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.4		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.3		1	0.19599
physician		patient		0		0		k		k			  2			  4			0.3		2	0.31019
physician		patient		0		0		k		k			  2			  4			0.3		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.3		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.3		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.2		1	0.19753
physician		patient		0		0		k		k			  2			  4			0.2		2	0.31019
physician		patient		0		0		k		k			  2			  4			0.2		3	0.34877
physician		patient		0		0		k		k			  2			  4			0.2		4	0.38117
physician		patient		0		0		k		k			  2			  4			0.2		5	0.40432
physician		patient		0		0		k		k			  2			  4			0.1		1	0.20062
physician		patient		0		0		k		k			  2			  4			0.1		2	0.31327
physician		patient		0		0		k		k			  2			  4			0.1		3	0.35185
physician		patient		0		0		k		k			  2			  4			0.1		4	0.38272
physician		patient		0		0		k		k			  2			  4			0.1		5	0.40278
physician		patient		0		0		k		k			  2			  4			0.0		1	0.20525
physician		patient		0		0		k		k			  2			  4			0.0		2	0.31327
physician		patient		0		0		k		k			  2			  4			0.0		3	0.34105
physician		patient		0		0		k		k			  2			  4			0.0		4	0.36883
physician		patient		0		0		k		k			  2			  4			0.0		5	0.38117
physician		patient		0		0		k		k			  2			  5			1.0		1	0.12037
physician		patient		0		0		k		k			  2			  5			1.0		2	0.16512
physician		patient		0		0		k		k			  2			  5			1.0		3	0.17593
physician		patient		0		0		k		k			  2			  5			1.0		4	0.17747
physician		patient		0		0		k		k			  2			  5			1.0		5	0.18056
physician		patient		0		0		k		k			  2			  5			0.9		1	0.18673
physician		patient		0		0		k		k			  2			  5			0.9		2	0.30864
physician		patient		0		0		k		k			  2			  5			0.9		3	0.35340
physician		patient		0		0		k		k			  2			  5			0.9		4	0.37809
physician		patient		0		0		k		k			  2			  5			0.9		5	0.40586
physician		patient		0		0		k		k			  2			  5			0.8		1	0.18673
physician		patient		0		0		k		k			  2			  5			0.8		2	0.30864
physician		patient		0		0		k		k			  2			  5			0.8		3	0.35340
physician		patient		0		0		k		k			  2			  5			0.8		4	0.37809
physician		patient		0		0		k		k			  2			  5			0.8		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.7		1	0.18673
physician		patient		0		0		k		k			  2			  5			0.7		2	0.30864
physician		patient		0		0		k		k			  2			  5			0.7		3	0.35340
physician		patient		0		0		k		k			  2			  5			0.7		4	0.37809
physician		patient		0		0		k		k			  2			  5			0.7		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.6		1	0.18673
physician		patient		0		0		k		k			  2			  5			0.6		2	0.30864
physician		patient		0		0		k		k			  2			  5			0.6		3	0.35340
physician		patient		0		0		k		k			  2			  5			0.6		4	0.37809
physician		patient		0		0		k		k			  2			  5			0.6		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.5		1	0.18673
physician		patient		0		0		k		k			  2			  5			0.5		2	0.30864
physician		patient		0		0		k		k			  2			  5			0.5		3	0.35340
physician		patient		0		0		k		k			  2			  5			0.5		4	0.37809
physician		patient		0		0		k		k			  2			  5			0.5		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.4		1	0.18827
physician		patient		0		0		k		k			  2			  5			0.4		2	0.31019
physician		patient		0		0		k		k			  2			  5			0.4		3	0.35185
physician		patient		0		0		k		k			  2			  5			0.4		4	0.37963
physician		patient		0		0		k		k			  2			  5			0.4		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.3		1	0.18981
physician		patient		0		0		k		k			  2			  5			0.3		2	0.31019
physician		patient		0		0		k		k			  2			  5			0.3		3	0.35185
physician		patient		0		0		k		k			  2			  5			0.3		4	0.38117
physician		patient		0		0		k		k			  2			  5			0.3		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.2		1	0.19136
physician		patient		0		0		k		k			  2			  5			0.2		2	0.31019
physician		patient		0		0		k		k			  2			  5			0.2		3	0.35185
physician		patient		0		0		k		k			  2			  5			0.2		4	0.38272
physician		patient		0		0		k		k			  2			  5			0.2		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.1		1	0.19907
physician		patient		0		0		k		k			  2			  5			0.1		2	0.31327
physician		patient		0		0		k		k			  2			  5			0.1		3	0.35340
physician		patient		0		0		k		k			  2			  5			0.1		4	0.38426
physician		patient		0		0		k		k			  2			  5			0.1		5	0.40741
physician		patient		0		0		k		k			  2			  5			0.0		1	0.20525
physician		patient		0		0		k		k			  2			  5			0.0		2	0.31327
physician		patient		0		0		k		k			  2			  5			0.0		3	0.34105
physician		patient		0		0		k		k			  2			  5			0.0		4	0.36883
physician		patient		0		0		k		k			  2			  5			0.0		5	0.38117
physician		patient		0		0		k		k			  2			 10			1.0		1	0.12963
physician		patient		0		0		k		k			  2			 10			1.0		2	0.17438
physician		patient		0		0		k		k			  2			 10			1.0		3	0.18981
physician		patient		0		0		k		k			  2			 10			1.0		4	0.19290
physician		patient		0		0		k		k			  2			 10			1.0		5	0.19290
physician		patient		0		0		k		k			  2			 10			0.9		1	0.19136
physician		patient		0		0		k		k			  2			 10			0.9		2	0.30247
physician		patient		0		0		k		k			  2			 10			0.9		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.9		4	0.38272
physician		patient		0		0		k		k			  2			 10			0.9		5	0.40586
physician		patient		0		0		k		k			  2			 10			0.8		1	0.19136
physician		patient		0		0		k		k			  2			 10			0.8		2	0.30247
physician		patient		0		0		k		k			  2			 10			0.8		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.8		4	0.38272
physician		patient		0		0		k		k			  2			 10			0.8		5	0.40741
physician		patient		0		0		k		k			  2			 10			0.7		1	0.19136
physician		patient		0		0		k		k			  2			 10			0.7		2	0.30247
physician		patient		0		0		k		k			  2			 10			0.7		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.7		4	0.38272
physician		patient		0		0		k		k			  2			 10			0.7		5	0.40741
physician		patient		0		0		k		k			  2			 10			0.6		1	0.19136
physician		patient		0		0		k		k			  2			 10			0.6		2	0.30247
physician		patient		0		0		k		k			  2			 10			0.6		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.6		4	0.38272
physician		patient		0		0		k		k			  2			 10			0.6		5	0.40741
physician		patient		0		0		k		k			  2			 10			0.5		1	0.19290
physician		patient		0		0		k		k			  2			 10			0.5		2	0.30247
physician		patient		0		0		k		k			  2			 10			0.5		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.5		4	0.38272
physician		patient		0		0		k		k			  2			 10			0.5		5	0.40741
physician		patient		0		0		k		k			  2			 10			0.4		1	0.19444
physician		patient		0		0		k		k			  2			 10			0.4		2	0.30401
physician		patient		0		0		k		k			  2			 10			0.4		3	0.34722
physician		patient		0		0		k		k			  2			 10			0.4		4	0.38426
physician		patient		0		0		k		k			  2			 10			0.4		5	0.40741
physician		patient		0		0		k		k			  2			 10			0.3		1	0.19444
physician		patient		0		0		k		k			  2			 10			0.3		2	0.30401
physician		patient		0		0		k		k			  2			 10			0.3		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.3		4	0.38580
physician		patient		0		0		k		k			  2			 10			0.3		5	0.40741
physician		patient		0		0		k		k			  2			 10			0.2		1	0.19753
physician		patient		0		0		k		k			  2			 10			0.2		2	0.30710
physician		patient		0		0		k		k			  2			 10			0.2		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.2		4	0.38580
physician		patient		0		0		k		k			  2			 10			0.2		5	0.40895
physician		patient		0		0		k		k			  2			 10			0.1		1	0.20062
physician		patient		0		0		k		k			  2			 10			0.1		2	0.31636
physician		patient		0		0		k		k			  2			 10			0.1		3	0.34877
physician		patient		0		0		k		k			  2			 10			0.1		4	0.38889
physician		patient		0		0		k		k			  2			 10			0.1		5	0.40895
physician		patient		0		0		k		k			  2			 10			0.0		1	0.20525
physician		patient		0		0		k		k			  2			 10			0.0		2	0.31327
physician		patient		0		0		k		k			  2			 10			0.0		3	0.34105
physician		patient		0		0		k		k			  2			 10			0.0		4	0.36883
physician		patient		0		0		k		k			  2			 10			0.0		5	0.38117
physician		patient		0		0		k		k			  2			 20			1.0		1	0.12654
physician		patient		0		0		k		k			  2			 20			1.0		2	0.17130
physician		patient		0		0		k		k			  2			 20			1.0		3	0.19907
physician		patient		0		0		k		k			  2			 20			1.0		4	0.20988
physician		patient		0		0		k		k			  2			 20			1.0		5	0.21296
physician		patient		0		0		k		k			  2			 20			0.9		1	0.18673
physician		patient		0		0		k		k			  2			 20			0.9		2	0.29321
physician		patient		0		0		k		k			  2			 20			0.9		3	0.34568
physician		patient		0		0		k		k			  2			 20			0.9		4	0.38889
physician		patient		0		0		k		k			  2			 20			0.9		5	0.40895
physician		patient		0		0		k		k			  2			 20			0.8		1	0.18673
physician		patient		0		0		k		k			  2			 20			0.8		2	0.29321
physician		patient		0		0		k		k			  2			 20			0.8		3	0.34568
physician		patient		0		0		k		k			  2			 20			0.8		4	0.38889
physician		patient		0		0		k		k			  2			 20			0.8		5	0.40895
physician		patient		0		0		k		k			  2			 20			0.7		1	0.18673
physician		patient		0		0		k		k			  2			 20			0.7		2	0.29321
physician		patient		0		0		k		k			  2			 20			0.7		3	0.34568
physician		patient		0		0		k		k			  2			 20			0.7		4	0.38889
physician		patient		0		0		k		k			  2			 20			0.7		5	0.40895
physician		patient		0		0		k		k			  2			 20			0.6		1	0.18673
physician		patient		0		0		k		k			  2			 20			0.6		2	0.29321
physician		patient		0		0		k		k			  2			 20			0.6		3	0.34568
physician		patient		0		0		k		k			  2			 20			0.6		4	0.38889
physician		patient		0		0		k		k			  2			 20			0.6		5	0.40895
physician		patient		0		0		k		k			  2			 20			0.5		1	0.18673
physician		patient		0		0		k		k			  2			 20			0.5		2	0.29321
physician		patient		0		0		k		k			  2			 20			0.5		3	0.34568
physician		patient		0		0		k		k			  2			 20			0.5		4	0.38889
physician		patient		0		0		k		k			  2			 20			0.5		5	0.40895
physician		patient		0		0		k		k			  2			 20			0.4		1	0.18827
physician		patient		0		0		k		k			  2			 20			0.4		2	0.29475
physician		patient		0		0		k		k			  2			 20			0.4		3	0.34414
physician		patient		0		0		k		k			  2			 20			0.4		4	0.39043
physician		patient		0		0		k		k			  2			 20			0.4		5	0.40895
physician		patient		0		0		k		k			  2			 20			0.3		1	0.18827
physician		patient		0		0		k		k			  2			 20			0.3		2	0.29475
physician		patient		0		0		k		k			  2			 20			0.3		3	0.34414
physician		patient		0		0		k		k			  2			 20			0.3		4	0.39043
physician		patient		0		0		k		k			  2			 20			0.3		5	0.41049
physician		patient		0		0		k		k			  2			 20			0.2		1	0.19136
physician		patient		0		0		k		k			  2			 20			0.2		2	0.29784
physician		patient		0		0		k		k			  2			 20			0.2		3	0.34259
physician		patient		0		0		k		k			  2			 20			0.2		4	0.39352
physician		patient		0		0		k		k			  2			 20			0.2		5	0.41049
physician		patient		0		0		k		k			  2			 20			0.1		1	0.19753
physician		patient		0		0		k		k			  2			 20			0.1		2	0.30556
physician		patient		0		0		k		k			  2			 20			0.1		3	0.34722
physician		patient		0		0		k		k			  2			 20			0.1		4	0.39043
physician		patient		0		0		k		k			  2			 20			0.1		5	0.41358
physician		patient		0		0		k		k			  2			 20			0.0		1	0.20525
physician		patient		0		0		k		k			  2			 20			0.0		2	0.31327
physician		patient		0		0		k		k			  2			 20			0.0		3	0.34105
physician		patient		0		0		k		k			  2			 20			0.0		4	0.36883
physician		patient		0		0		k		k			  2			 20			0.0		5	0.38117
physician		patient		0		0		k		k			  2			 50			1.0		1	0.13272
physician		patient		0		0		k		k			  2			 50			1.0		2	0.18673
physician		patient		0		0		k		k			  2			 50			1.0		3	0.23148
physician		patient		0		0		k		k			  2			 50			1.0		4	0.24383
physician		patient		0		0		k		k			  2			 50			1.0		5	0.25000
physician		patient		0		0		k		k			  2			 50			0.9		1	0.16667
physician		patient		0		0		k		k			  2			 50			0.9		2	0.26852
physician		patient		0		0		k		k			  2			 50			0.9		3	0.32099
physician		patient		0		0		k		k			  2			 50			0.9		4	0.37654
physician		patient		0		0		k		k			  2			 50			0.9		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.8		1	0.16667
physician		patient		0		0		k		k			  2			 50			0.8		2	0.26852
physician		patient		0		0		k		k			  2			 50			0.8		3	0.32099
physician		patient		0		0		k		k			  2			 50			0.8		4	0.37654
physician		patient		0		0		k		k			  2			 50			0.8		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.7		1	0.16667
physician		patient		0		0		k		k			  2			 50			0.7		2	0.26852
physician		patient		0		0		k		k			  2			 50			0.7		3	0.32099
physician		patient		0		0		k		k			  2			 50			0.7		4	0.37654
physician		patient		0		0		k		k			  2			 50			0.7		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.6		1	0.16667
physician		patient		0		0		k		k			  2			 50			0.6		2	0.26852
physician		patient		0		0		k		k			  2			 50			0.6		3	0.32099
physician		patient		0		0		k		k			  2			 50			0.6		4	0.37654
physician		patient		0		0		k		k			  2			 50			0.6		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.5		1	0.16667
physician		patient		0		0		k		k			  2			 50			0.5		2	0.26852
physician		patient		0		0		k		k			  2			 50			0.5		3	0.33796
physician		patient		0		0		k		k			  2			 50			0.5		4	0.37654
physician		patient		0		0		k		k			  2			 50			0.5		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.4		1	0.16975
physician		patient		0		0		k		k			  2			 50			0.4		2	0.28858
physician		patient		0		0		k		k			  2			 50			0.4		3	0.33796
physician		patient		0		0		k		k			  2			 50			0.4		4	0.37809
physician		patient		0		0		k		k			  2			 50			0.4		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.3		1	0.16821
physician		patient		0		0		k		k			  2			 50			0.3		2	0.28858
physician		patient		0		0		k		k			  2			 50			0.3		3	0.33951
physician		patient		0		0		k		k			  2			 50			0.3		4	0.37809
physician		patient		0		0		k		k			  2			 50			0.3		5	0.40586
physician		patient		0		0		k		k			  2			 50			0.2		1	0.16821
physician		patient		0		0		k		k			  2			 50			0.2		2	0.29012
physician		patient		0		0		k		k			  2			 50			0.2		3	0.34105
physician		patient		0		0		k		k			  2			 50			0.2		4	0.38117
physician		patient		0		0		k		k			  2			 50			0.2		5	0.40895
physician		patient		0		0		k		k			  2			 50			0.1		1	0.18210
physician		patient		0		0		k		k			  2			 50			0.1		2	0.30864
physician		patient		0		0		k		k			  2			 50			0.1		3	0.35185
physician		patient		0		0		k		k			  2			 50			0.1		4	0.38426
physician		patient		0		0		k		k			  2			 50			0.1		5	0.41049
physician		patient		0		0		k		k			  2			 50			0.0		1	0.20525
physician		patient		0		0		k		k			  2			 50			0.0		2	0.31327
physician		patient		0		0		k		k			  2			 50			0.0		3	0.34105
physician		patient		0		0		k		k			  2			 50			0.0		4	0.36883
physician		patient		0		0		k		k			  2			 50			0.0		5	0.38117
physician		patient		0		0		k		k			  2			100			1.0		1	0.10802
physician		patient		0		0		k		k			  2			100			1.0		2	0.20988
physician		patient		0		0		k		k			  2			100			1.0		3	0.24846
physician		patient		0		0		k		k			  2			100			1.0		4	0.25926
physician		patient		0		0		k		k			  2			100			1.0		5	0.26698
physician		patient		0		0		k		k			  2			100			0.9		1	0.14352
physician		patient		0		0		k		k			  2			100			0.9		2	0.28086
physician		patient		0		0		k		k			  2			100			0.9		3	0.31636
physician		patient		0		0		k		k			  2			100			0.9		4	0.36728
physician		patient		0		0		k		k			  2			100			0.9		5	0.39198
physician		patient		0		0		k		k			  2			100			0.8		1	0.14352
physician		patient		0		0		k		k			  2			100			0.8		2	0.28086
physician		patient		0		0		k		k			  2			100			0.8		3	0.31636
physician		patient		0		0		k		k			  2			100			0.8		4	0.36728
physician		patient		0		0		k		k			  2			100			0.8		5	0.39198
physician		patient		0		0		k		k			  2			100			0.7		1	0.14352
physician		patient		0		0		k		k			  2			100			0.7		2	0.28086
physician		patient		0		0		k		k			  2			100			0.7		3	0.31636
physician		patient		0		0		k		k			  2			100			0.7		4	0.36728
physician		patient		0		0		k		k			  2			100			0.7		5	0.39198
physician		patient		0		0		k		k			  2			100			0.6		1	0.14352
physician		patient		0		0		k		k			  2			100			0.6		2	0.28086
physician		patient		0		0		k		k			  2			100			0.6		3	0.31636
physician		patient		0		0		k		k			  2			100			0.6		4	0.36728
physician		patient		0		0		k		k			  2			100			0.6		5	0.39198
physician		patient		0		0		k		k			  2			100			0.5		1	0.14352
physician		patient		0		0		k		k			  2			100			0.5		2	0.28086
physician		patient		0		0		k		k			  2			100			0.5		3	0.33333
physician		patient		0		0		k		k			  2			100			0.5		4	0.36728
physician		patient		0		0		k		k			  2			100			0.5		5	0.39198
physician		patient		0		0		k		k			  2			100			0.4		1	0.14660
physician		patient		0		0		k		k			  2			100			0.4		2	0.30093
physician		patient		0		0		k		k			  2			100			0.4		3	0.33333
physician		patient		0		0		k		k			  2			100			0.4		4	0.36883
physician		patient		0		0		k		k			  2			100			0.4		5	0.39198
physician		patient		0		0		k		k			  2			100			0.3		1	0.14660
physician		patient		0		0		k		k			  2			100			0.3		2	0.30093
physician		patient		0		0		k		k			  2			100			0.3		3	0.33488
physician		patient		0		0		k		k			  2			100			0.3		4	0.36883
physician		patient		0		0		k		k			  2			100			0.3		5	0.39352
physician		patient		0		0		k		k			  2			100			0.2		1	0.14815
physician		patient		0		0		k		k			  2			100			0.2		2	0.30247
physician		patient		0		0		k		k			  2			100			0.2		3	0.33642
physician		patient		0		0		k		k			  2			100			0.2		4	0.37037
physician		patient		0		0		k		k			  2			100			0.2		5	0.39352
physician		patient		0		0		k		k			  2			100			0.1		1	0.16512
physician		patient		0		0		k		k			  2			100			0.1		2	0.31636
physician		patient		0		0		k		k			  2			100			0.1		3	0.35031
physician		patient		0		0		k		k			  2			100			0.1		4	0.37809
physician		patient		0		0		k		k			  2			100			0.1		5	0.39660
physician		patient		0		0		k		k			  2			100			0.0		1	0.20525
physician		patient		0		0		k		k			  2			100			0.0		2	0.31327
physician		patient		0		0		k		k			  2			100			0.0		3	0.34105
physician		patient		0		0		k		k			  2			100			0.0		4	0.36883
physician		patient		0		0		k		k			  2			100			0.0		5	0.38117
physician		patient		0		0		k		k			  3			  1			1.0		1	0.08488
physician		patient		0		0		k		k			  3			  1			1.0		2	0.10957
physician		patient		0		0		k		k			  3			  1			1.0		3	0.11111
physician		patient		0		0		k		k			  3			  1			1.0		4	0.11420
physician		patient		0		0		k		k			  3			  1			1.0		5	0.11420
physician		patient		0		0		k		k			  3			  1			0.9		1	0.18981
physician		patient		0		0		k		k			  3			  1			0.9		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.9		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.9		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.9		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.8		1	0.18981
physician		patient		0		0		k		k			  3			  1			0.8		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.8		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.8		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.8		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.7		1	0.18981
physician		patient		0		0		k		k			  3			  1			0.7		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.7		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.7		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.7		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.6		1	0.18981
physician		patient		0		0		k		k			  3			  1			0.6		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.6		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.6		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.6		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.5		1	0.19136
physician		patient		0		0		k		k			  3			  1			0.5		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.5		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.5		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.5		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.4		1	0.19290
physician		patient		0		0		k		k			  3			  1			0.4		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.4		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.4		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.4		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.3		1	0.19136
physician		patient		0		0		k		k			  3			  1			0.3		2	0.29784
physician		patient		0		0		k		k			  3			  1			0.3		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.3		4	0.36420
physician		patient		0		0		k		k			  3			  1			0.3		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.2		1	0.19136
physician		patient		0		0		k		k			  3			  1			0.2		2	0.29938
physician		patient		0		0		k		k			  3			  1			0.2		3	0.33488
physician		patient		0		0		k		k			  3			  1			0.2		4	0.36574
physician		patient		0		0		k		k			  3			  1			0.2		5	0.38272
physician		patient		0		0		k		k			  3			  1			0.1		1	0.19136
physician		patient		0		0		k		k			  3			  1			0.1		2	0.30093
physician		patient		0		0		k		k			  3			  1			0.1		3	0.33642
physician		patient		0		0		k		k			  3			  1			0.1		4	0.36883
physician		patient		0		0		k		k			  3			  1			0.1		5	0.38580
physician		patient		0		0		k		k			  3			  1			0.0		1	0.20525
physician		patient		0		0		k		k			  3			  1			0.0		2	0.31327
physician		patient		0		0		k		k			  3			  1			0.0		3	0.34105
physician		patient		0		0		k		k			  3			  1			0.0		4	0.36883
physician		patient		0		0		k		k			  3			  1			0.0		5	0.38117
physician		patient		0		0		k		k			  3			  2			1.0		1	0.09568
physician		patient		0		0		k		k			  3			  2			1.0		2	0.13117
physician		patient		0		0		k		k			  3			  2			1.0		3	0.14043
physician		patient		0		0		k		k			  3			  2			1.0		4	0.14352
physician		patient		0		0		k		k			  3			  2			1.0		5	0.14352
physician		patient		0		0		k		k			  3			  2			0.9		1	0.18827
physician		patient		0		0		k		k			  3			  2			0.9		2	0.29630
physician		patient		0		0		k		k			  3			  2			0.9		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.9		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.9		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.8		1	0.18827
physician		patient		0		0		k		k			  3			  2			0.8		2	0.29630
physician		patient		0		0		k		k			  3			  2			0.8		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.8		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.8		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.7		1	0.18827
physician		patient		0		0		k		k			  3			  2			0.7		2	0.29630
physician		patient		0		0		k		k			  3			  2			0.7		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.7		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.7		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.6		1	0.18827
physician		patient		0		0		k		k			  3			  2			0.6		2	0.29630
physician		patient		0		0		k		k			  3			  2			0.6		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.6		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.6		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.5		1	0.18827
physician		patient		0		0		k		k			  3			  2			0.5		2	0.29630
physician		patient		0		0		k		k			  3			  2			0.5		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.5		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.5		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.4		1	0.18981
physician		patient		0		0		k		k			  3			  2			0.4		2	0.29784
physician		patient		0		0		k		k			  3			  2			0.4		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.4		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.4		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.3		1	0.19136
physician		patient		0		0		k		k			  3			  2			0.3		2	0.29784
physician		patient		0		0		k		k			  3			  2			0.3		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.3		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.3		5	0.38426
physician		patient		0		0		k		k			  3			  2			0.2		1	0.18827
physician		patient		0		0		k		k			  3			  2			0.2		2	0.29784
physician		patient		0		0		k		k			  3			  2			0.2		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.2		4	0.37037
physician		patient		0		0		k		k			  3			  2			0.2		5	0.38580
physician		patient		0		0		k		k			  3			  2			0.1		1	0.18673
physician		patient		0		0		k		k			  3			  2			0.1		2	0.30093
physician		patient		0		0		k		k			  3			  2			0.1		3	0.34414
physician		patient		0		0		k		k			  3			  2			0.1		4	0.37346
physician		patient		0		0		k		k			  3			  2			0.1		5	0.38889
physician		patient		0		0		k		k			  3			  2			0.0		1	0.20525
physician		patient		0		0		k		k			  3			  2			0.0		2	0.31327
physician		patient		0		0		k		k			  3			  2			0.0		3	0.34105
physician		patient		0		0		k		k			  3			  2			0.0		4	0.36883
physician		patient		0		0		k		k			  3			  2			0.0		5	0.38117
physician		patient		0		0		k		k			  3			  3			1.0		1	0.11574
physician		patient		0		0		k		k			  3			  3			1.0		2	0.14969
physician		patient		0		0		k		k			  3			  3			1.0		3	0.16049
physician		patient		0		0		k		k			  3			  3			1.0		4	0.17130
physician		patient		0		0		k		k			  3			  3			1.0		5	0.17130
physician		patient		0		0		k		k			  3			  3			0.9		1	0.19136
physician		patient		0		0		k		k			  3			  3			0.9		2	0.29475
physician		patient		0		0		k		k			  3			  3			0.9		3	0.33488
physician		patient		0		0		k		k			  3			  3			0.9		4	0.36574
physician		patient		0		0		k		k			  3			  3			0.9		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.8		1	0.19136
physician		patient		0		0		k		k			  3			  3			0.8		2	0.29475
physician		patient		0		0		k		k			  3			  3			0.8		3	0.33488
physician		patient		0		0		k		k			  3			  3			0.8		4	0.36574
physician		patient		0		0		k		k			  3			  3			0.8		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.7		1	0.19136
physician		patient		0		0		k		k			  3			  3			0.7		2	0.29475
physician		patient		0		0		k		k			  3			  3			0.7		3	0.33488
physician		patient		0		0		k		k			  3			  3			0.7		4	0.36574
physician		patient		0		0		k		k			  3			  3			0.7		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.6		1	0.19136
physician		patient		0		0		k		k			  3			  3			0.6		2	0.29475
physician		patient		0		0		k		k			  3			  3			0.6		3	0.33642
physician		patient		0		0		k		k			  3			  3			0.6		4	0.36574
physician		patient		0		0		k		k			  3			  3			0.6		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.5		1	0.19136
physician		patient		0		0		k		k			  3			  3			0.5		2	0.29475
physician		patient		0		0		k		k			  3			  3			0.5		3	0.33642
physician		patient		0		0		k		k			  3			  3			0.5		4	0.36574
physician		patient		0		0		k		k			  3			  3			0.5		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.4		1	0.19290
physician		patient		0		0		k		k			  3			  3			0.4		2	0.29630
physician		patient		0		0		k		k			  3			  3			0.4		3	0.33796
physician		patient		0		0		k		k			  3			  3			0.4		4	0.36420
physician		patient		0		0		k		k			  3			  3			0.4		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.3		1	0.19290
physician		patient		0		0		k		k			  3			  3			0.3		2	0.29630
physician		patient		0		0		k		k			  3			  3			0.3		3	0.33796
physician		patient		0		0		k		k			  3			  3			0.3		4	0.36420
physician		patient		0		0		k		k			  3			  3			0.3		5	0.38580
physician		patient		0		0		k		k			  3			  3			0.2		1	0.19290
physician		patient		0		0		k		k			  3			  3			0.2		2	0.29630
physician		patient		0		0		k		k			  3			  3			0.2		3	0.33796
physician		patient		0		0		k		k			  3			  3			0.2		4	0.36574
physician		patient		0		0		k		k			  3			  3			0.2		5	0.38735
physician		patient		0		0		k		k			  3			  3			0.1		1	0.19290
physician		patient		0		0		k		k			  3			  3			0.1		2	0.30247
physician		patient		0		0		k		k			  3			  3			0.1		3	0.34259
physician		patient		0		0		k		k			  3			  3			0.1		4	0.37037
physician		patient		0		0		k		k			  3			  3			0.1		5	0.39043
physician		patient		0		0		k		k			  3			  3			0.0		1	0.20525
physician		patient		0		0		k		k			  3			  3			0.0		2	0.31327
physician		patient		0		0		k		k			  3			  3			0.0		3	0.34105
physician		patient		0		0		k		k			  3			  3			0.0		4	0.36883
physician		patient		0		0		k		k			  3			  3			0.0		5	0.38117
physician		patient		0		0		k		k			  3			  4			1.0		1	0.11574
physician		patient		0		0		k		k			  3			  4			1.0		2	0.15895
physician		patient		0		0		k		k			  3			  4			1.0		3	0.17130
physician		patient		0		0		k		k			  3			  4			1.0		4	0.17901
physician		patient		0		0		k		k			  3			  4			1.0		5	0.17901
physician		patient		0		0		k		k			  3			  4			0.9		1	0.18827
physician		patient		0		0		k		k			  3			  4			0.9		2	0.30247
physician		patient		0		0		k		k			  3			  4			0.9		3	0.34105
physician		patient		0		0		k		k			  3			  4			0.9		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.9		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.8		1	0.18827
physician		patient		0		0		k		k			  3			  4			0.8		2	0.30247
physician		patient		0		0		k		k			  3			  4			0.8		3	0.34105
physician		patient		0		0		k		k			  3			  4			0.8		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.8		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.7		1	0.18827
physician		patient		0		0		k		k			  3			  4			0.7		2	0.30247
physician		patient		0		0		k		k			  3			  4			0.7		3	0.34105
physician		patient		0		0		k		k			  3			  4			0.7		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.7		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.6		1	0.18827
physician		patient		0		0		k		k			  3			  4			0.6		2	0.30247
physician		patient		0		0		k		k			  3			  4			0.6		3	0.34259
physician		patient		0		0		k		k			  3			  4			0.6		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.6		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.5		1	0.18827
physician		patient		0		0		k		k			  3			  4			0.5		2	0.30247
physician		patient		0		0		k		k			  3			  4			0.5		3	0.34259
physician		patient		0		0		k		k			  3			  4			0.5		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.5		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.4		1	0.18981
physician		patient		0		0		k		k			  3			  4			0.4		2	0.30401
physician		patient		0		0		k		k			  3			  4			0.4		3	0.34259
physician		patient		0		0		k		k			  3			  4			0.4		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.4		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.3		1	0.18827
physician		patient		0		0		k		k			  3			  4			0.3		2	0.30401
physician		patient		0		0		k		k			  3			  4			0.3		3	0.34259
physician		patient		0		0		k		k			  3			  4			0.3		4	0.37191
physician		patient		0		0		k		k			  3			  4			0.3		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.2		1	0.19290
physician		patient		0		0		k		k			  3			  4			0.2		2	0.30093
physician		patient		0		0		k		k			  3			  4			0.2		3	0.34105
physician		patient		0		0		k		k			  3			  4			0.2		4	0.37346
physician		patient		0		0		k		k			  3			  4			0.2		5	0.39198
physician		patient		0		0		k		k			  3			  4			0.1		1	0.19444
physician		patient		0		0		k		k			  3			  4			0.1		2	0.30556
physician		patient		0		0		k		k			  3			  4			0.1		3	0.34414
physician		patient		0		0		k		k			  3			  4			0.1		4	0.37809
physician		patient		0		0		k		k			  3			  4			0.1		5	0.39352
physician		patient		0		0		k		k			  3			  4			0.0		1	0.20525
physician		patient		0		0		k		k			  3			  4			0.0		2	0.31327
physician		patient		0		0		k		k			  3			  4			0.0		3	0.34105
physician		patient		0		0		k		k			  3			  4			0.0		4	0.36883
physician		patient		0		0		k		k			  3			  4			0.0		5	0.38117
physician		patient		0		0		k		k			  3			  5			1.0		1	0.11420
physician		patient		0		0		k		k			  3			  5			1.0		2	0.16358
physician		patient		0		0		k		k			  3			  5			1.0		3	0.17438
physician		patient		0		0		k		k			  3			  5			1.0		4	0.18056
physician		patient		0		0		k		k			  3			  5			1.0		5	0.18364
physician		patient		0		0		k		k			  3			  5			0.9		1	0.18056
physician		patient		0		0		k		k			  3			  5			0.9		2	0.30247
physician		patient		0		0		k		k			  3			  5			0.9		3	0.33796
physician		patient		0		0		k		k			  3			  5			0.9		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.9		5	0.39198
physician		patient		0		0		k		k			  3			  5			0.8		1	0.18056
physician		patient		0		0		k		k			  3			  5			0.8		2	0.30247
physician		patient		0		0		k		k			  3			  5			0.8		3	0.33796
physician		patient		0		0		k		k			  3			  5			0.8		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.8		5	0.39198
physician		patient		0		0		k		k			  3			  5			0.7		1	0.18056
physician		patient		0		0		k		k			  3			  5			0.7		2	0.30247
physician		patient		0		0		k		k			  3			  5			0.7		3	0.33796
physician		patient		0		0		k		k			  3			  5			0.7		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.7		5	0.39198
physician		patient		0		0		k		k			  3			  5			0.6		1	0.18056
physician		patient		0		0		k		k			  3			  5			0.6		2	0.30247
physician		patient		0		0		k		k			  3			  5			0.6		3	0.33951
physician		patient		0		0		k		k			  3			  5			0.6		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.6		5	0.39198
physician		patient		0		0		k		k			  3			  5			0.5		1	0.18056
physician		patient		0		0		k		k			  3			  5			0.5		2	0.30247
physician		patient		0		0		k		k			  3			  5			0.5		3	0.33951
physician		patient		0		0		k		k			  3			  5			0.5		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.5		5	0.39198
physician		patient		0		0		k		k			  3			  5			0.4		1	0.18210
physician		patient		0		0		k		k			  3			  5			0.4		2	0.30401
physician		patient		0		0		k		k			  3			  5			0.4		3	0.33951
physician		patient		0		0		k		k			  3			  5			0.4		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.4		5	0.39198
physician		patient		0		0		k		k			  3			  5			0.3		1	0.18210
physician		patient		0		0		k		k			  3			  5			0.3		2	0.30401
physician		patient		0		0		k		k			  3			  5			0.3		3	0.33951
physician		patient		0		0		k		k			  3			  5			0.3		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.3		5	0.39352
physician		patient		0		0		k		k			  3			  5			0.2		1	0.18673
physician		patient		0		0		k		k			  3			  5			0.2		2	0.30093
physician		patient		0		0		k		k			  3			  5			0.2		3	0.33796
physician		patient		0		0		k		k			  3			  5			0.2		4	0.37191
physician		patient		0		0		k		k			  3			  5			0.2		5	0.39352
physician		patient		0		0		k		k			  3			  5			0.1		1	0.19136
physician		patient		0		0		k		k			  3			  5			0.1		2	0.30556
physician		patient		0		0		k		k			  3			  5			0.1		3	0.34105
physician		patient		0		0		k		k			  3			  5			0.1		4	0.37809
physician		patient		0		0		k		k			  3			  5			0.1		5	0.39506
physician		patient		0		0		k		k			  3			  5			0.0		1	0.20525
physician		patient		0		0		k		k			  3			  5			0.0		2	0.31327
physician		patient		0		0		k		k			  3			  5			0.0		3	0.34105
physician		patient		0		0		k		k			  3			  5			0.0		4	0.36883
physician		patient		0		0		k		k			  3			  5			0.0		5	0.38117
physician		patient		0		0		k		k			  3			 10			1.0		1	0.12191
physician		patient		0		0		k		k			  3			 10			1.0		2	0.16975
physician		patient		0		0		k		k			  3			 10			1.0		3	0.18981
physician		patient		0		0		k		k			  3			 10			1.0		4	0.19599
physician		patient		0		0		k		k			  3			 10			1.0		5	0.19753
physician		patient		0		0		k		k			  3			 10			0.9		1	0.18364
physician		patient		0		0		k		k			  3			 10			0.9		2	0.29475
physician		patient		0		0		k		k			  3			 10			0.9		3	0.33796
physician		patient		0		0		k		k			  3			 10			0.9		4	0.37346
physician		patient		0		0		k		k			  3			 10			0.9		5	0.39506
physician		patient		0		0		k		k			  3			 10			0.8		1	0.18364
physician		patient		0		0		k		k			  3			 10			0.8		2	0.29475
physician		patient		0		0		k		k			  3			 10			0.8		3	0.33796
physician		patient		0		0		k		k			  3			 10			0.8		4	0.37346
physician		patient		0		0		k		k			  3			 10			0.8		5	0.39506
physician		patient		0		0		k		k			  3			 10			0.7		1	0.18364
physician		patient		0		0		k		k			  3			 10			0.7		2	0.29475
physician		patient		0		0		k		k			  3			 10			0.7		3	0.33796
physician		patient		0		0		k		k			  3			 10			0.7		4	0.37346
physician		patient		0		0		k		k			  3			 10			0.7		5	0.39506
physician		patient		0		0		k		k			  3			 10			0.6		1	0.18364
physician		patient		0		0		k		k			  3			 10			0.6		2	0.29475
physician		patient		0		0		k		k			  3			 10			0.6		3	0.33951
physician		patient		0		0		k		k			  3			 10			0.6		4	0.37346
physician		patient		0		0		k		k			  3			 10			0.6		5	0.39506
physician		patient		0		0		k		k			  3			 10			0.5		1	0.18364
physician		patient		0		0		k		k			  3			 10			0.5		2	0.29475
physician		patient		0		0		k		k			  3			 10			0.5		3	0.33951
physician		patient		0		0		k		k			  3			 10			0.5		4	0.37346
physician		patient		0		0		k		k			  3			 10			0.5		5	0.39506
physician		patient		0		0		k		k			  3			 10			0.4		1	0.18519
physician		patient		0		0		k		k			  3			 10			0.4		2	0.29630
physician		patient		0		0		k		k			  3			 10			0.4		3	0.33951
physician		patient		0		0		k		k			  3			 10			0.4		4	0.37346
physician		patient		0		0		k		k			  3			 10			0.4		5	0.39506
physician		patient		0		0		k		k			  3			 10			0.3		1	0.18673
physician		patient		0		0		k		k			  3			 10			0.3		2	0.29630
physician		patient		0		0		k		k			  3			 10			0.3		3	0.33951
physician		patient		0		0		k		k			  3			 10			0.3		4	0.37500
physician		patient		0		0		k		k			  3			 10			0.3		5	0.39660
physician		patient		0		0		k		k			  3			 10			0.2		1	0.18981
physician		patient		0		0		k		k			  3			 10			0.2		2	0.29630
physician		patient		0		0		k		k			  3			 10			0.2		3	0.33796
physician		patient		0		0		k		k			  3			 10			0.2		4	0.37654
physician		patient		0		0		k		k			  3			 10			0.2		5	0.39660
physician		patient		0		0		k		k			  3			 10			0.1		1	0.19290
physician		patient		0		0		k		k			  3			 10			0.1		2	0.30247
physician		patient		0		0		k		k			  3			 10			0.1		3	0.34105
physician		patient		0		0		k		k			  3			 10			0.1		4	0.38117
physician		patient		0		0		k		k			  3			 10			0.1		5	0.39969
physician		patient		0		0		k		k			  3			 10			0.0		1	0.20525
physician		patient		0		0		k		k			  3			 10			0.0		2	0.31327
physician		patient		0		0		k		k			  3			 10			0.0		3	0.34105
physician		patient		0		0		k		k			  3			 10			0.0		4	0.36883
physician		patient		0		0		k		k			  3			 10			0.0		5	0.38117
physician		patient		0		0		k		k			  3			 20			1.0		1	0.11883
physician		patient		0		0		k		k			  3			 20			1.0		2	0.16512
physician		patient		0		0		k		k			  3			 20			1.0		3	0.19444
physician		patient		0		0		k		k			  3			 20			1.0		4	0.20833
physician		patient		0		0		k		k			  3			 20			1.0		5	0.21605
physician		patient		0		0		k		k			  3			 20			0.9		1	0.17901
physician		patient		0		0		k		k			  3			 20			0.9		2	0.28241
physician		patient		0		0		k		k			  3			 20			0.9		3	0.33488
physician		patient		0		0		k		k			  3			 20			0.9		4	0.37346
physician		patient		0		0		k		k			  3			 20			0.9		5	0.39815
physician		patient		0		0		k		k			  3			 20			0.8		1	0.17901
physician		patient		0		0		k		k			  3			 20			0.8		2	0.28241
physician		patient		0		0		k		k			  3			 20			0.8		3	0.33488
physician		patient		0		0		k		k			  3			 20			0.8		4	0.37346
physician		patient		0		0		k		k			  3			 20			0.8		5	0.39815
physician		patient		0		0		k		k			  3			 20			0.7		1	0.17901
physician		patient		0		0		k		k			  3			 20			0.7		2	0.28241
physician		patient		0		0		k		k			  3			 20			0.7		3	0.33488
physician		patient		0		0		k		k			  3			 20			0.7		4	0.37346
physician		patient		0		0		k		k			  3			 20			0.7		5	0.39815
physician		patient		0		0		k		k			  3			 20			0.6		1	0.17901
physician		patient		0		0		k		k			  3			 20			0.6		2	0.28241
physician		patient		0		0		k		k			  3			 20			0.6		3	0.33642
physician		patient		0		0		k		k			  3			 20			0.6		4	0.37346
physician		patient		0		0		k		k			  3			 20			0.6		5	0.39815
physician		patient		0		0		k		k			  3			 20			0.5		1	0.17901
physician		patient		0		0		k		k			  3			 20			0.5		2	0.28241
physician		patient		0		0		k		k			  3			 20			0.5		3	0.33642
physician		patient		0		0		k		k			  3			 20			0.5		4	0.37500
physician		patient		0		0		k		k			  3			 20			0.5		5	0.39815
physician		patient		0		0		k		k			  3			 20			0.4		1	0.18056
physician		patient		0		0		k		k			  3			 20			0.4		2	0.28395
physician		patient		0		0		k		k			  3			 20			0.4		3	0.33488
physician		patient		0		0		k		k			  3			 20			0.4		4	0.37809
physician		patient		0		0		k		k			  3			 20			0.4		5	0.39815
physician		patient		0		0		k		k			  3			 20			0.3		1	0.18056
physician		patient		0		0		k		k			  3			 20			0.3		2	0.28395
physician		patient		0		0		k		k			  3			 20			0.3		3	0.33488
physician		patient		0		0		k		k			  3			 20			0.3		4	0.37963
physician		patient		0		0		k		k			  3			 20			0.3		5	0.40123
physician		patient		0		0		k		k			  3			 20			0.2		1	0.18364
physician		patient		0		0		k		k			  3			 20			0.2		2	0.28549
physician		patient		0		0		k		k			  3			 20			0.2		3	0.33642
physician		patient		0		0		k		k			  3			 20			0.2		4	0.37963
physician		patient		0		0		k		k			  3			 20			0.2		5	0.40123
physician		patient		0		0		k		k			  3			 20			0.1		1	0.18827
physician		patient		0		0		k		k			  3			 20			0.1		2	0.29630
physician		patient		0		0		k		k			  3			 20			0.1		3	0.34414
physician		patient		0		0		k		k			  3			 20			0.1		4	0.37963
physician		patient		0		0		k		k			  3			 20			0.1		5	0.40432
physician		patient		0		0		k		k			  3			 20			0.0		1	0.20525
physician		patient		0		0		k		k			  3			 20			0.0		2	0.31327
physician		patient		0		0		k		k			  3			 20			0.0		3	0.34105
physician		patient		0		0		k		k			  3			 20			0.0		4	0.36883
physician		patient		0		0		k		k			  3			 20			0.0		5	0.38117
physician		patient		0		0		k		k			  3			 50			1.0		1	0.12037
physician		patient		0		0		k		k			  3			 50			1.0		2	0.17438
physician		patient		0		0		k		k			  3			 50			1.0		3	0.19444
physician		patient		0		0		k		k			  3			 50			1.0		4	0.24228
physician		patient		0		0		k		k			  3			 50			1.0		5	0.25309
physician		patient		0		0		k		k			  3			 50			0.9		1	0.15586
physician		patient		0		0		k		k			  3			 50			0.9		2	0.25154
physician		patient		0		0		k		k			  3			 50			0.9		3	0.28858
physician		patient		0		0		k		k			  3			 50			0.9		4	0.34259
physician		patient		0		0		k		k			  3			 50			0.9		5	0.37346
physician		patient		0		0		k		k			  3			 50			0.8		1	0.15586
physician		patient		0		0		k		k			  3			 50			0.8		2	0.25154
physician		patient		0		0		k		k			  3			 50			0.8		3	0.29012
physician		patient		0		0		k		k			  3			 50			0.8		4	0.34414
physician		patient		0		0		k		k			  3			 50			0.8		5	0.37346
physician		patient		0		0		k		k			  3			 50			0.7		1	0.15586
physician		patient		0		0		k		k			  3			 50			0.7		2	0.25154
physician		patient		0		0		k		k			  3			 50			0.7		3	0.29012
physician		patient		0		0		k		k			  3			 50			0.7		4	0.34414
physician		patient		0		0		k		k			  3			 50			0.7		5	0.37346
physician		patient		0		0		k		k			  3			 50			0.6		1	0.15586
physician		patient		0		0		k		k			  3			 50			0.6		2	0.25154
physician		patient		0		0		k		k			  3			 50			0.6		3	0.29167
physician		patient		0		0		k		k			  3			 50			0.6		4	0.34414
physician		patient		0		0		k		k			  3			 50			0.6		5	0.37346
physician		patient		0		0		k		k			  3			 50			0.5		1	0.15586
physician		patient		0		0		k		k			  3			 50			0.5		2	0.25154
physician		patient		0		0		k		k			  3			 50			0.5		3	0.29167
physician		patient		0		0		k		k			  3			 50			0.5		4	0.34414
physician		patient		0		0		k		k			  3			 50			0.5		5	0.39043
physician		patient		0		0		k		k			  3			 50			0.4		1	0.15741
physician		patient		0		0		k		k			  3			 50			0.4		2	0.25309
physician		patient		0		0		k		k			  3			 50			0.4		3	0.29321
physician		patient		0		0		k		k			  3			 50			0.4		4	0.36265
physician		patient		0		0		k		k			  3			 50			0.4		5	0.39043
physician		patient		0		0		k		k			  3			 50			0.3		1	0.15741
physician		patient		0		0		k		k			  3			 50			0.3		2	0.25309
physician		patient		0		0		k		k			  3			 50			0.3		3	0.29321
physician		patient		0		0		k		k			  3			 50			0.3		4	0.36111
physician		patient		0		0		k		k			  3			 50			0.3		5	0.39043
physician		patient		0		0		k		k			  3			 50			0.2		1	0.15741
physician		patient		0		0		k		k			  3			 50			0.2		2	0.27623
physician		patient		0		0		k		k			  3			 50			0.2		3	0.31636
physician		patient		0		0		k		k			  3			 50			0.2		4	0.36420
physician		patient		0		0		k		k			  3			 50			0.2		5	0.39043
physician		patient		0		0		k		k			  3			 50			0.1		1	0.17593
physician		patient		0		0		k		k			  3			 50			0.1		2	0.29475
physician		patient		0		0		k		k			  3			 50			0.1		3	0.32407
physician		patient		0		0		k		k			  3			 50			0.1		4	0.36574
physician		patient		0		0		k		k			  3			 50			0.1		5	0.39660
physician		patient		0		0		k		k			  3			 50			0.0		1	0.20525
physician		patient		0		0		k		k			  3			 50			0.0		2	0.31327
physician		patient		0		0		k		k			  3			 50			0.0		3	0.34105
physician		patient		0		0		k		k			  3			 50			0.0		4	0.36883
physician		patient		0		0		k		k			  3			 50			0.0		5	0.38117
physician		patient		0		0		k		k			  3			100			1.0		1	0.11265
physician		patient		0		0		k		k			  3			100			1.0		2	0.20833
physician		patient		0		0		k		k			  3			100			1.0		3	0.22222
physician		patient		0		0		k		k			  3			100			1.0		4	0.26698
physician		patient		0		0		k		k			  3			100			1.0		5	0.27623
physician		patient		0		0		k		k			  3			100			0.9		1	0.14815
physician		patient		0		0		k		k			  3			100			0.9		2	0.27778
physician		patient		0		0		k		k			  3			100			0.9		3	0.29784
physician		patient		0		0		k		k			  3			100			0.9		4	0.34105
physician		patient		0		0		k		k			  3			100			0.9		5	0.36420
physician		patient		0		0		k		k			  3			100			0.8		1	0.14815
physician		patient		0		0		k		k			  3			100			0.8		2	0.27778
physician		patient		0		0		k		k			  3			100			0.8		3	0.29784
physician		patient		0		0		k		k			  3			100			0.8		4	0.34259
physician		patient		0		0		k		k			  3			100			0.8		5	0.36420
physician		patient		0		0		k		k			  3			100			0.7		1	0.14815
physician		patient		0		0		k		k			  3			100			0.7		2	0.27778
physician		patient		0		0		k		k			  3			100			0.7		3	0.29784
physician		patient		0		0		k		k			  3			100			0.7		4	0.34259
physician		patient		0		0		k		k			  3			100			0.7		5	0.36420
physician		patient		0		0		k		k			  3			100			0.6		1	0.14815
physician		patient		0		0		k		k			  3			100			0.6		2	0.27778
physician		patient		0		0		k		k			  3			100			0.6		3	0.29938
physician		patient		0		0		k		k			  3			100			0.6		4	0.34105
physician		patient		0		0		k		k			  3			100			0.6		5	0.36420
physician		patient		0		0		k		k			  3			100			0.5		1	0.14815
physician		patient		0		0		k		k			  3			100			0.5		2	0.27778
physician		patient		0		0		k		k			  3			100			0.5		3	0.29938
physician		patient		0		0		k		k			  3			100			0.5		4	0.34105
physician		patient		0		0		k		k			  3			100			0.5		5	0.38117
physician		patient		0		0		k		k			  3			100			0.4		1	0.14969
physician		patient		0		0		k		k			  3			100			0.4		2	0.27932
physician		patient		0		0		k		k			  3			100			0.4		3	0.30093
physician		patient		0		0		k		k			  3			100			0.4		4	0.35957
physician		patient		0		0		k		k			  3			100			0.4		5	0.38117
physician		patient		0		0		k		k			  3			100			0.3		1	0.15123
physician		patient		0		0		k		k			  3			100			0.3		2	0.27932
physician		patient		0		0		k		k			  3			100			0.3		3	0.30247
physician		patient		0		0		k		k			  3			100			0.3		4	0.35957
physician		patient		0		0		k		k			  3			100			0.3		5	0.38272
physician		patient		0		0		k		k			  3			100			0.2		1	0.15432
physician		patient		0		0		k		k			  3			100			0.2		2	0.29938
physician		patient		0		0		k		k			  3			100			0.2		3	0.32716
physician		patient		0		0		k		k			  3			100			0.2		4	0.36111
physician		patient		0		0		k		k			  3			100			0.2		5	0.38426
physician		patient		0		0		k		k			  3			100			0.1		1	0.17284
physician		patient		0		0		k		k			  3			100			0.1		2	0.31636
physician		patient		0		0		k		k			  3			100			0.1		3	0.33642
physician		patient		0		0		k		k			  3			100			0.1		4	0.36883
physician		patient		0		0		k		k			  3			100			0.1		5	0.38735
physician		patient		0		0		k		k			  3			100			0.0		1	0.20525
physician		patient		0		0		k		k			  3			100			0.0		2	0.31327
physician		patient		0		0		k		k			  3			100			0.0		3	0.34105
physician		patient		0		0		k		k			  3			100			0.0		4	0.36883
physician		patient		0		0		k		k			  3			100			0.0		5	0.38117
physician		patient		0		0		k		k			  4			  1			1.0		1	0.08488
physician		patient		0		0		k		k			  4			  1			1.0		2	0.10802
physician		patient		0		0		k		k			  4			  1			1.0		3	0.11111
physician		patient		0		0		k		k			  4			  1			1.0		4	0.11420
physician		patient		0		0		k		k			  4			  1			1.0		5	0.11420
physician		patient		0		0		k		k			  4			  1			0.9		1	0.18981
physician		patient		0		0		k		k			  4			  1			0.9		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.9		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.9		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.9		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.8		1	0.18981
physician		patient		0		0		k		k			  4			  1			0.8		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.8		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.8		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.8		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.7		1	0.18981
physician		patient		0		0		k		k			  4			  1			0.7		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.7		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.7		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.7		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.6		1	0.18981
physician		patient		0		0		k		k			  4			  1			0.6		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.6		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.6		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.6		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.5		1	0.19136
physician		patient		0		0		k		k			  4			  1			0.5		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.5		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.5		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.5		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.4		1	0.19290
physician		patient		0		0		k		k			  4			  1			0.4		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.4		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.4		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.4		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.3		1	0.19136
physician		patient		0		0		k		k			  4			  1			0.3		2	0.29630
physician		patient		0		0		k		k			  4			  1			0.3		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.3		4	0.36420
physician		patient		0		0		k		k			  4			  1			0.3		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.2		1	0.19136
physician		patient		0		0		k		k			  4			  1			0.2		2	0.29784
physician		patient		0		0		k		k			  4			  1			0.2		3	0.33488
physician		patient		0		0		k		k			  4			  1			0.2		4	0.36574
physician		patient		0		0		k		k			  4			  1			0.2		5	0.38272
physician		patient		0		0		k		k			  4			  1			0.1		1	0.19136
physician		patient		0		0		k		k			  4			  1			0.1		2	0.29938
physician		patient		0		0		k		k			  4			  1			0.1		3	0.33642
physician		patient		0		0		k		k			  4			  1			0.1		4	0.36728
physician		patient		0		0		k		k			  4			  1			0.1		5	0.38580
physician		patient		0		0		k		k			  4			  1			0.0		1	0.20525
physician		patient		0		0		k		k			  4			  1			0.0		2	0.31327
physician		patient		0		0		k		k			  4			  1			0.0		3	0.34105
physician		patient		0		0		k		k			  4			  1			0.0		4	0.36883
physician		patient		0		0		k		k			  4			  1			0.0		5	0.38117
physician		patient		0		0		k		k			  4			  2			1.0		1	0.09568
physician		patient		0		0		k		k			  4			  2			1.0		2	0.13117
physician		patient		0		0		k		k			  4			  2			1.0		3	0.14043
physician		patient		0		0		k		k			  4			  2			1.0		4	0.14198
physician		patient		0		0		k		k			  4			  2			1.0		5	0.14352
physician		patient		0		0		k		k			  4			  2			0.9		1	0.18827
physician		patient		0		0		k		k			  4			  2			0.9		2	0.29630
physician		patient		0		0		k		k			  4			  2			0.9		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.9		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.9		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.8		1	0.18827
physician		patient		0		0		k		k			  4			  2			0.8		2	0.29630
physician		patient		0		0		k		k			  4			  2			0.8		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.8		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.8		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.7		1	0.18827
physician		patient		0		0		k		k			  4			  2			0.7		2	0.29630
physician		patient		0		0		k		k			  4			  2			0.7		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.7		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.7		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.6		1	0.18827
physician		patient		0		0		k		k			  4			  2			0.6		2	0.29630
physician		patient		0		0		k		k			  4			  2			0.6		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.6		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.6		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.5		1	0.18827
physician		patient		0		0		k		k			  4			  2			0.5		2	0.29630
physician		patient		0		0		k		k			  4			  2			0.5		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.5		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.5		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.4		1	0.18981
physician		patient		0		0		k		k			  4			  2			0.4		2	0.29784
physician		patient		0		0		k		k			  4			  2			0.4		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.4		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.4		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.3		1	0.19136
physician		patient		0		0		k		k			  4			  2			0.3		2	0.29784
physician		patient		0		0		k		k			  4			  2			0.3		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.3		4	0.36728
physician		patient		0		0		k		k			  4			  2			0.3		5	0.38272
physician		patient		0		0		k		k			  4			  2			0.2		1	0.18827
physician		patient		0		0		k		k			  4			  2			0.2		2	0.29784
physician		patient		0		0		k		k			  4			  2			0.2		3	0.33951
physician		patient		0		0		k		k			  4			  2			0.2		4	0.36883
physician		patient		0		0		k		k			  4			  2			0.2		5	0.38426
physician		patient		0		0		k		k			  4			  2			0.1		1	0.18673
physician		patient		0		0		k		k			  4			  2			0.1		2	0.30093
physician		patient		0		0		k		k			  4			  2			0.1		3	0.34259
physician		patient		0		0		k		k			  4			  2			0.1		4	0.37037
physician		patient		0		0		k		k			  4			  2			0.1		5	0.38735
physician		patient		0		0		k		k			  4			  2			0.0		1	0.20525
physician		patient		0		0		k		k			  4			  2			0.0		2	0.31327
physician		patient		0		0		k		k			  4			  2			0.0		3	0.34105
physician		patient		0		0		k		k			  4			  2			0.0		4	0.36883
physician		patient		0		0		k		k			  4			  2			0.0		5	0.38117
physician		patient		0		0		k		k			  4			  3			1.0		1	0.11420
physician		patient		0		0		k		k			  4			  3			1.0		2	0.14815
physician		patient		0		0		k		k			  4			  3			1.0		3	0.15741
physician		patient		0		0		k		k			  4			  3			1.0		4	0.17130
physician		patient		0		0		k		k			  4			  3			1.0		5	0.17130
physician		patient		0		0		k		k			  4			  3			0.9		1	0.18981
physician		patient		0		0		k		k			  4			  3			0.9		2	0.29321
physician		patient		0		0		k		k			  4			  3			0.9		3	0.33179
physician		patient		0		0		k		k			  4			  3			0.9		4	0.36574
physician		patient		0		0		k		k			  4			  3			0.9		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.8		1	0.18981
physician		patient		0		0		k		k			  4			  3			0.8		2	0.29321
physician		patient		0		0		k		k			  4			  3			0.8		3	0.33179
physician		patient		0		0		k		k			  4			  3			0.8		4	0.36574
physician		patient		0		0		k		k			  4			  3			0.8		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.7		1	0.18981
physician		patient		0		0		k		k			  4			  3			0.7		2	0.29321
physician		patient		0		0		k		k			  4			  3			0.7		3	0.33179
physician		patient		0		0		k		k			  4			  3			0.7		4	0.36574
physician		patient		0		0		k		k			  4			  3			0.7		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.6		1	0.18981
physician		patient		0		0		k		k			  4			  3			0.6		2	0.29321
physician		patient		0		0		k		k			  4			  3			0.6		3	0.33333
physician		patient		0		0		k		k			  4			  3			0.6		4	0.36574
physician		patient		0		0		k		k			  4			  3			0.6		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.5		1	0.18981
physician		patient		0		0		k		k			  4			  3			0.5		2	0.29321
physician		patient		0		0		k		k			  4			  3			0.5		3	0.33333
physician		patient		0		0		k		k			  4			  3			0.5		4	0.36574
physician		patient		0		0		k		k			  4			  3			0.5		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.4		1	0.19136
physician		patient		0		0		k		k			  4			  3			0.4		2	0.29475
physician		patient		0		0		k		k			  4			  3			0.4		3	0.33488
physician		patient		0		0		k		k			  4			  3			0.4		4	0.36420
physician		patient		0		0		k		k			  4			  3			0.4		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.3		1	0.19136
physician		patient		0		0		k		k			  4			  3			0.3		2	0.29475
physician		patient		0		0		k		k			  4			  3			0.3		3	0.33488
physician		patient		0		0		k		k			  4			  3			0.3		4	0.36420
physician		patient		0		0		k		k			  4			  3			0.3		5	0.38426
physician		patient		0		0		k		k			  4			  3			0.2		1	0.19136
physician		patient		0		0		k		k			  4			  3			0.2		2	0.29475
physician		patient		0		0		k		k			  4			  3			0.2		3	0.33488
physician		patient		0		0		k		k			  4			  3			0.2		4	0.36574
physician		patient		0		0		k		k			  4			  3			0.2		5	0.38580
physician		patient		0		0		k		k			  4			  3			0.1		1	0.19136
physician		patient		0		0		k		k			  4			  3			0.1		2	0.30093
physician		patient		0		0		k		k			  4			  3			0.1		3	0.33951
physician		patient		0		0		k		k			  4			  3			0.1		4	0.37037
physician		patient		0		0		k		k			  4			  3			0.1		5	0.38889
physician		patient		0		0		k		k			  4			  3			0.0		1	0.20525
physician		patient		0		0		k		k			  4			  3			0.0		2	0.31327
physician		patient		0		0		k		k			  4			  3			0.0		3	0.34105
physician		patient		0		0		k		k			  4			  3			0.0		4	0.36883
physician		patient		0		0		k		k			  4			  3			0.0		5	0.38117
physician		patient		0		0		k		k			  4			  4			1.0		1	0.11574
physician		patient		0		0		k		k			  4			  4			1.0		2	0.15586
physician		patient		0		0		k		k			  4			  4			1.0		3	0.17284
physician		patient		0		0		k		k			  4			  4			1.0		4	0.18056
physician		patient		0		0		k		k			  4			  4			1.0		5	0.18056
physician		patient		0		0		k		k			  4			  4			0.9		1	0.18827
physician		patient		0		0		k		k			  4			  4			0.9		2	0.29784
physician		patient		0		0		k		k			  4			  4			0.9		3	0.33951
physician		patient		0		0		k		k			  4			  4			0.9		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.9		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.8		1	0.18827
physician		patient		0		0		k		k			  4			  4			0.8		2	0.29784
physician		patient		0		0		k		k			  4			  4			0.8		3	0.33951
physician		patient		0		0		k		k			  4			  4			0.8		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.8		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.7		1	0.18827
physician		patient		0		0		k		k			  4			  4			0.7		2	0.29784
physician		patient		0		0		k		k			  4			  4			0.7		3	0.33951
physician		patient		0		0		k		k			  4			  4			0.7		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.7		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.6		1	0.18827
physician		patient		0		0		k		k			  4			  4			0.6		2	0.29938
physician		patient		0		0		k		k			  4			  4			0.6		3	0.34105
physician		patient		0		0		k		k			  4			  4			0.6		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.6		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.5		1	0.18827
physician		patient		0		0		k		k			  4			  4			0.5		2	0.29938
physician		patient		0		0		k		k			  4			  4			0.5		3	0.34105
physician		patient		0		0		k		k			  4			  4			0.5		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.5		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.4		1	0.18981
physician		patient		0		0		k		k			  4			  4			0.4		2	0.30093
physician		patient		0		0		k		k			  4			  4			0.4		3	0.34105
physician		patient		0		0		k		k			  4			  4			0.4		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.4		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.3		1	0.18827
physician		patient		0		0		k		k			  4			  4			0.3		2	0.30093
physician		patient		0		0		k		k			  4			  4			0.3		3	0.34105
physician		patient		0		0		k		k			  4			  4			0.3		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.3		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.2		1	0.19290
physician		patient		0		0		k		k			  4			  4			0.2		2	0.29784
physician		patient		0		0		k		k			  4			  4			0.2		3	0.33951
physician		patient		0		0		k		k			  4			  4			0.2		4	0.37037
physician		patient		0		0		k		k			  4			  4			0.2		5	0.39043
physician		patient		0		0		k		k			  4			  4			0.1		1	0.19290
physician		patient		0		0		k		k			  4			  4			0.1		2	0.30247
physician		patient		0		0		k		k			  4			  4			0.1		3	0.34414
physician		patient		0		0		k		k			  4			  4			0.1		4	0.37654
physician		patient		0		0		k		k			  4			  4			0.1		5	0.39352
physician		patient		0		0		k		k			  4			  4			0.0		1	0.20525
physician		patient		0		0		k		k			  4			  4			0.0		2	0.31327
physician		patient		0		0		k		k			  4			  4			0.0		3	0.34105
physician		patient		0		0		k		k			  4			  4			0.0		4	0.36883
physician		patient		0		0		k		k			  4			  4			0.0		5	0.38117
physician		patient		0		0		k		k			  4			  5			1.0		1	0.11111
physician		patient		0		0		k		k			  4			  5			1.0		2	0.15741
physician		patient		0		0		k		k			  4			  5			1.0		3	0.17284
physician		patient		0		0		k		k			  4			  5			1.0		4	0.17901
physician		patient		0		0		k		k			  4			  5			1.0		5	0.18210
physician		patient		0		0		k		k			  4			  5			0.9		1	0.17747
physician		patient		0		0		k		k			  4			  5			0.9		2	0.29630
physician		patient		0		0		k		k			  4			  5			0.9		3	0.33488
physician		patient		0		0		k		k			  4			  5			0.9		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.9		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.8		1	0.17747
physician		patient		0		0		k		k			  4			  5			0.8		2	0.29630
physician		patient		0		0		k		k			  4			  5			0.8		3	0.33488
physician		patient		0		0		k		k			  4			  5			0.8		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.8		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.7		1	0.17747
physician		patient		0		0		k		k			  4			  5			0.7		2	0.29630
physician		patient		0		0		k		k			  4			  5			0.7		3	0.33488
physician		patient		0		0		k		k			  4			  5			0.7		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.7		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.6		1	0.17747
physician		patient		0		0		k		k			  4			  5			0.6		2	0.29630
physician		patient		0		0		k		k			  4			  5			0.6		3	0.33642
physician		patient		0		0		k		k			  4			  5			0.6		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.6		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.5		1	0.17747
physician		patient		0		0		k		k			  4			  5			0.5		2	0.29630
physician		patient		0		0		k		k			  4			  5			0.5		3	0.33642
physician		patient		0		0		k		k			  4			  5			0.5		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.5		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.4		1	0.17901
physician		patient		0		0		k		k			  4			  5			0.4		2	0.29784
physician		patient		0		0		k		k			  4			  5			0.4		3	0.33642
physician		patient		0		0		k		k			  4			  5			0.4		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.4		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.3		1	0.17901
physician		patient		0		0		k		k			  4			  5			0.3		2	0.29784
physician		patient		0		0		k		k			  4			  5			0.3		3	0.33642
physician		patient		0		0		k		k			  4			  5			0.3		4	0.36265
physician		patient		0		0		k		k			  4			  5			0.3		5	0.38426
physician		patient		0		0		k		k			  4			  5			0.2		1	0.18210
physician		patient		0		0		k		k			  4			  5			0.2		2	0.29630
physician		patient		0		0		k		k			  4			  5			0.2		3	0.33488
physician		patient		0		0		k		k			  4			  5			0.2		4	0.36420
physician		patient		0		0		k		k			  4			  5			0.2		5	0.38580
physician		patient		0		0		k		k			  4			  5			0.1		1	0.18673
physician		patient		0		0		k		k			  4			  5			0.1		2	0.30093
physician		patient		0		0		k		k			  4			  5			0.1		3	0.33796
physician		patient		0		0		k		k			  4			  5			0.1		4	0.37346
physician		patient		0		0		k		k			  4			  5			0.1		5	0.38889
physician		patient		0		0		k		k			  4			  5			0.0		1	0.20525
physician		patient		0		0		k		k			  4			  5			0.0		2	0.31327
physician		patient		0		0		k		k			  4			  5			0.0		3	0.34105
physician		patient		0		0		k		k			  4			  5			0.0		4	0.36883
physician		patient		0		0		k		k			  4			  5			0.0		5	0.38117
physician		patient		0		0		k		k			  4			 10			1.0		1	0.11574
physician		patient		0		0		k		k			  4			 10			1.0		2	0.16204
physician		patient		0		0		k		k			  4			 10			1.0		3	0.18364
physician		patient		0		0		k		k			  4			 10			1.0		4	0.20216
physician		patient		0		0		k		k			  4			 10			1.0		5	0.20525
physician		patient		0		0		k		k			  4			 10			0.9		1	0.17747
physician		patient		0		0		k		k			  4			 10			0.9		2	0.28549
physician		patient		0		0		k		k			  4			 10			0.9		3	0.33025
physician		patient		0		0		k		k			  4			 10			0.9		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.9		5	0.39352
physician		patient		0		0		k		k			  4			 10			0.8		1	0.17747
physician		patient		0		0		k		k			  4			 10			0.8		2	0.28549
physician		patient		0		0		k		k			  4			 10			0.8		3	0.33025
physician		patient		0		0		k		k			  4			 10			0.8		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.8		5	0.39352
physician		patient		0		0		k		k			  4			 10			0.7		1	0.17747
physician		patient		0		0		k		k			  4			 10			0.7		2	0.28549
physician		patient		0		0		k		k			  4			 10			0.7		3	0.33025
physician		patient		0		0		k		k			  4			 10			0.7		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.7		5	0.39352
physician		patient		0		0		k		k			  4			 10			0.6		1	0.17747
physician		patient		0		0		k		k			  4			 10			0.6		2	0.28549
physician		patient		0		0		k		k			  4			 10			0.6		3	0.33179
physician		patient		0		0		k		k			  4			 10			0.6		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.6		5	0.39352
physician		patient		0		0		k		k			  4			 10			0.5		1	0.17747
physician		patient		0		0		k		k			  4			 10			0.5		2	0.28704
physician		patient		0		0		k		k			  4			 10			0.5		3	0.33179
physician		patient		0		0		k		k			  4			 10			0.5		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.5		5	0.39352
physician		patient		0		0		k		k			  4			 10			0.4		1	0.17901
physician		patient		0		0		k		k			  4			 10			0.4		2	0.29012
physician		patient		0		0		k		k			  4			 10			0.4		3	0.33179
physician		patient		0		0		k		k			  4			 10			0.4		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.4		5	0.39506
physician		patient		0		0		k		k			  4			 10			0.3		1	0.18056
physician		patient		0		0		k		k			  4			 10			0.3		2	0.29012
physician		patient		0		0		k		k			  4			 10			0.3		3	0.33179
physician		patient		0		0		k		k			  4			 10			0.3		4	0.37037
physician		patient		0		0		k		k			  4			 10			0.3		5	0.39506
physician		patient		0		0		k		k			  4			 10			0.2		1	0.18519
physician		patient		0		0		k		k			  4			 10			0.2		2	0.29167
physician		patient		0		0		k		k			  4			 10			0.2		3	0.33179
physician		patient		0		0		k		k			  4			 10			0.2		4	0.37191
physician		patient		0		0		k		k			  4			 10			0.2		5	0.39506
physician		patient		0		0		k		k			  4			 10			0.1		1	0.18364
physician		patient		0		0		k		k			  4			 10			0.1		2	0.29321
physician		patient		0		0		k		k			  4			 10			0.1		3	0.33333
physician		patient		0		0		k		k			  4			 10			0.1		4	0.38272
physician		patient		0		0		k		k			  4			 10			0.1		5	0.39660
physician		patient		0		0		k		k			  4			 10			0.0		1	0.20525
physician		patient		0		0		k		k			  4			 10			0.0		2	0.31327
physician		patient		0		0		k		k			  4			 10			0.0		3	0.34105
physician		patient		0		0		k		k			  4			 10			0.0		4	0.36883
physician		patient		0		0		k		k			  4			 10			0.0		5	0.38117
physician		patient		0		0		k		k			  4			 20			1.0		1	0.11111
physician		patient		0		0		k		k			  4			 20			1.0		2	0.16358
physician		patient		0		0		k		k			  4			 20			1.0		3	0.19290
physician		patient		0		0		k		k			  4			 20			1.0		4	0.20216
physician		patient		0		0		k		k			  4			 20			1.0		5	0.21451
physician		patient		0		0		k		k			  4			 20			0.9		1	0.17130
physician		patient		0		0		k		k			  4			 20			0.9		2	0.27932
physician		patient		0		0		k		k			  4			 20			0.9		3	0.32562
physician		patient		0		0		k		k			  4			 20			0.9		4	0.35957
physician		patient		0		0		k		k			  4			 20			0.9		5	0.39198
physician		patient		0		0		k		k			  4			 20			0.8		1	0.17130
physician		patient		0		0		k		k			  4			 20			0.8		2	0.27932
physician		patient		0		0		k		k			  4			 20			0.8		3	0.32562
physician		patient		0		0		k		k			  4			 20			0.8		4	0.35957
physician		patient		0		0		k		k			  4			 20			0.8		5	0.39198
physician		patient		0		0		k		k			  4			 20			0.7		1	0.17130
physician		patient		0		0		k		k			  4			 20			0.7		2	0.27932
physician		patient		0		0		k		k			  4			 20			0.7		3	0.32562
physician		patient		0		0		k		k			  4			 20			0.7		4	0.35957
physician		patient		0		0		k		k			  4			 20			0.7		5	0.39198
physician		patient		0		0		k		k			  4			 20			0.6		1	0.17130
physician		patient		0		0		k		k			  4			 20			0.6		2	0.27932
physician		patient		0		0		k		k			  4			 20			0.6		3	0.32716
physician		patient		0		0		k		k			  4			 20			0.6		4	0.35957
physician		patient		0		0		k		k			  4			 20			0.6		5	0.39198
physician		patient		0		0		k		k			  4			 20			0.5		1	0.17130
physician		patient		0		0		k		k			  4			 20			0.5		2	0.27932
physician		patient		0		0		k		k			  4			 20			0.5		3	0.32716
physician		patient		0		0		k		k			  4			 20			0.5		4	0.36111
physician		patient		0		0		k		k			  4			 20			0.5		5	0.39198
physician		patient		0		0		k		k			  4			 20			0.4		1	0.17284
physician		patient		0		0		k		k			  4			 20			0.4		2	0.28241
physician		patient		0		0		k		k			  4			 20			0.4		3	0.32716
physician		patient		0		0		k		k			  4			 20			0.4		4	0.36420
physician		patient		0		0		k		k			  4			 20			0.4		5	0.39043
physician		patient		0		0		k		k			  4			 20			0.3		1	0.17284
physician		patient		0		0		k		k			  4			 20			0.3		2	0.28241
physician		patient		0		0		k		k			  4			 20			0.3		3	0.32716
physician		patient		0		0		k		k			  4			 20			0.3		4	0.36574
physician		patient		0		0		k		k			  4			 20			0.3		5	0.39352
physician		patient		0		0		k		k			  4			 20			0.2		1	0.17438
physician		patient		0		0		k		k			  4			 20			0.2		2	0.28241
physician		patient		0		0		k		k			  4			 20			0.2		3	0.32870
physician		patient		0		0		k		k			  4			 20			0.2		4	0.36420
physician		patient		0		0		k		k			  4			 20			0.2		5	0.39352
physician		patient		0		0		k		k			  4			 20			0.1		1	0.17901
physician		patient		0		0		k		k			  4			 20			0.1		2	0.28704
physician		patient		0		0		k		k			  4			 20			0.1		3	0.33179
physician		patient		0		0		k		k			  4			 20			0.1		4	0.37191
physician		patient		0		0		k		k			  4			 20			0.1		5	0.39969
physician		patient		0		0		k		k			  4			 20			0.0		1	0.20525
physician		patient		0		0		k		k			  4			 20			0.0		2	0.31327
physician		patient		0		0		k		k			  4			 20			0.0		3	0.34105
physician		patient		0		0		k		k			  4			 20			0.0		4	0.36883
physician		patient		0		0		k		k			  4			 20			0.0		5	0.38117
physician		patient		0		0		k		k			  4			 50			1.0		1	0.11574
physician		patient		0		0		k		k			  4			 50			1.0		2	0.17901
physician		patient		0		0		k		k			  4			 50			1.0		3	0.19599
physician		patient		0		0		k		k			  4			 50			1.0		4	0.22994
physician		patient		0		0		k		k			  4			 50			1.0		5	0.24846
physician		patient		0		0		k		k			  4			 50			0.9		1	0.15123
physician		patient		0		0		k		k			  4			 50			0.9		2	0.25154
physician		patient		0		0		k		k			  4			 50			0.9		3	0.28241
physician		patient		0		0		k		k			  4			 50			0.9		4	0.32099
physician		patient		0		0		k		k			  4			 50			0.9		5	0.35957
physician		patient		0		0		k		k			  4			 50			0.8		1	0.15123
physician		patient		0		0		k		k			  4			 50			0.8		2	0.25154
physician		patient		0		0		k		k			  4			 50			0.8		3	0.28395
physician		patient		0		0		k		k			  4			 50			0.8		4	0.32099
physician		patient		0		0		k		k			  4			 50			0.8		5	0.35957
physician		patient		0		0		k		k			  4			 50			0.7		1	0.15123
physician		patient		0		0		k		k			  4			 50			0.7		2	0.25154
physician		patient		0		0		k		k			  4			 50			0.7		3	0.28395
physician		patient		0		0		k		k			  4			 50			0.7		4	0.32099
physician		patient		0		0		k		k			  4			 50			0.7		5	0.36111
physician		patient		0		0		k		k			  4			 50			0.6		1	0.15123
physician		patient		0		0		k		k			  4			 50			0.6		2	0.25154
physician		patient		0		0		k		k			  4			 50			0.6		3	0.28549
physician		patient		0		0		k		k			  4			 50			0.6		4	0.32099
physician		patient		0		0		k		k			  4			 50			0.6		5	0.37809
physician		patient		0		0		k		k			  4			 50			0.5		1	0.15123
physician		patient		0		0		k		k			  4			 50			0.5		2	0.25154
physician		patient		0		0		k		k			  4			 50			0.5		3	0.28549
physician		patient		0		0		k		k			  4			 50			0.5		4	0.33951
physician		patient		0		0		k		k			  4			 50			0.5		5	0.37963
physician		patient		0		0		k		k			  4			 50			0.4		1	0.15278
physician		patient		0		0		k		k			  4			 50			0.4		2	0.25309
physician		patient		0		0		k		k			  4			 50			0.4		3	0.28704
physician		patient		0		0		k		k			  4			 50			0.4		4	0.34105
physician		patient		0		0		k		k			  4			 50			0.4		5	0.37963
physician		patient		0		0		k		k			  4			 50			0.3		1	0.15278
physician		patient		0		0		k		k			  4			 50			0.3		2	0.25309
physician		patient		0		0		k		k			  4			 50			0.3		3	0.28704
physician		patient		0		0		k		k			  4			 50			0.3		4	0.34105
physician		patient		0		0		k		k			  4			 50			0.3		5	0.37809
physician		patient		0		0		k		k			  4			 50			0.2		1	0.15278
physician		patient		0		0		k		k			  4			 50			0.2		2	0.27006
physician		patient		0		0		k		k			  4			 50			0.2		3	0.31173
physician		patient		0		0		k		k			  4			 50			0.2		4	0.34259
physician		patient		0		0		k		k			  4			 50			0.2		5	0.37963
physician		patient		0		0		k		k			  4			 50			0.1		1	0.17284
physician		patient		0		0		k		k			  4			 50			0.1		2	0.28241
physician		patient		0		0		k		k			  4			 50			0.1		3	0.31636
physician		patient		0		0		k		k			  4			 50			0.1		4	0.35031
physician		patient		0		0		k		k			  4			 50			0.1		5	0.38580
physician		patient		0		0		k		k			  4			 50			0.0		1	0.20525
physician		patient		0		0		k		k			  4			 50			0.0		2	0.31327
physician		patient		0		0		k		k			  4			 50			0.0		3	0.34105
physician		patient		0		0		k		k			  4			 50			0.0		4	0.36883
physician		patient		0		0		k		k			  4			 50			0.0		5	0.38117
physician		patient		0		0		k		k			  4			100			1.0		1	0.11265
physician		patient		0		0		k		k			  4			100			1.0		2	0.20525
physician		patient		0		0		k		k			  4			100			1.0		3	0.21914
physician		patient		0		0		k		k			  4			100			1.0		4	0.25617
physician		patient		0		0		k		k			  4			100			1.0		5	0.27469
physician		patient		0		0		k		k			  4			100			0.9		1	0.14815
physician		patient		0		0		k		k			  4			100			0.9		2	0.27469
physician		patient		0		0		k		k			  4			100			0.9		3	0.29167
physician		patient		0		0		k		k			  4			100			0.9		4	0.32099
physician		patient		0		0		k		k			  4			100			0.9		5	0.35340
physician		patient		0		0		k		k			  4			100			0.8		1	0.14815
physician		patient		0		0		k		k			  4			100			0.8		2	0.27469
physician		patient		0		0		k		k			  4			100			0.8		3	0.29167
physician		patient		0		0		k		k			  4			100			0.8		4	0.32099
physician		patient		0		0		k		k			  4			100			0.8		5	0.35340
physician		patient		0		0		k		k			  4			100			0.7		1	0.14815
physician		patient		0		0		k		k			  4			100			0.7		2	0.27469
physician		patient		0		0		k		k			  4			100			0.7		3	0.29167
physician		patient		0		0		k		k			  4			100			0.7		4	0.32099
physician		patient		0		0		k		k			  4			100			0.7		5	0.35340
physician		patient		0		0		k		k			  4			100			0.6		1	0.14815
physician		patient		0		0		k		k			  4			100			0.6		2	0.27469
physician		patient		0		0		k		k			  4			100			0.6		3	0.29321
physician		patient		0		0		k		k			  4			100			0.6		4	0.32099
physician		patient		0		0		k		k			  4			100			0.6		5	0.37037
physician		patient		0		0		k		k			  4			100			0.5		1	0.14815
physician		patient		0		0		k		k			  4			100			0.5		2	0.27469
physician		patient		0		0		k		k			  4			100			0.5		3	0.29321
physician		patient		0		0		k		k			  4			100			0.5		4	0.33951
physician		patient		0		0		k		k			  4			100			0.5		5	0.37037
physician		patient		0		0		k		k			  4			100			0.4		1	0.14969
physician		patient		0		0		k		k			  4			100			0.4		2	0.27623
physician		patient		0		0		k		k			  4			100			0.4		3	0.29475
physician		patient		0		0		k		k			  4			100			0.4		4	0.34105
physician		patient		0		0		k		k			  4			100			0.4		5	0.36883
physician		patient		0		0		k		k			  4			100			0.3		1	0.15123
physician		patient		0		0		k		k			  4			100			0.3		2	0.27623
physician		patient		0		0		k		k			  4			100			0.3		3	0.29475
physician		patient		0		0		k		k			  4			100			0.3		4	0.33951
physician		patient		0		0		k		k			  4			100			0.3		5	0.37037
physician		patient		0		0		k		k			  4			100			0.2		1	0.15432
physician		patient		0		0		k		k			  4			100			0.2		2	0.29321
physician		patient		0		0		k		k			  4			100			0.2		3	0.31636
physician		patient		0		0		k		k			  4			100			0.2		4	0.34259
physician		patient		0		0		k		k			  4			100			0.2		5	0.37191
physician		patient		0		0		k		k			  4			100			0.1		1	0.16975
physician		patient		0		0		k		k			  4			100			0.1		2	0.30401
physician		patient		0		0		k		k			  4			100			0.1		3	0.32253
physician		patient		0		0		k		k			  4			100			0.1		4	0.34877
physician		patient		0		0		k		k			  4			100			0.1		5	0.37654
physician		patient		0		0		k		k			  4			100			0.0		1	0.20525
physician		patient		0		0		k		k			  4			100			0.0		2	0.31327
physician		patient		0		0		k		k			  4			100			0.0		3	0.34105
physician		patient		0		0		k		k			  4			100			0.0		4	0.36883
physician		patient		0		0		k		k			  4			100			0.0		5	0.38117
physician		patient		0		0		k		k			  5			  1			1.0		1	0.08488
physician		patient		0		0		k		k			  5			  1			1.0		2	0.10802
physician		patient		0		0		k		k			  5			  1			1.0		3	0.11111
physician		patient		0		0		k		k			  5			  1			1.0		4	0.11420
physician		patient		0		0		k		k			  5			  1			1.0		5	0.11420
physician		patient		0		0		k		k			  5			  1			0.9		1	0.18981
physician		patient		0		0		k		k			  5			  1			0.9		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.9		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.9		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.9		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.8		1	0.18981
physician		patient		0		0		k		k			  5			  1			0.8		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.8		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.8		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.8		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.7		1	0.18981
physician		patient		0		0		k		k			  5			  1			0.7		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.7		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.7		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.7		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.6		1	0.18981
physician		patient		0		0		k		k			  5			  1			0.6		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.6		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.6		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.6		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.5		1	0.19136
physician		patient		0		0		k		k			  5			  1			0.5		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.5		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.5		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.5		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.4		1	0.19290
physician		patient		0		0		k		k			  5			  1			0.4		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.4		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.4		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.4		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.3		1	0.19136
physician		patient		0		0		k		k			  5			  1			0.3		2	0.29630
physician		patient		0		0		k		k			  5			  1			0.3		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.3		4	0.36420
physician		patient		0		0		k		k			  5			  1			0.3		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.2		1	0.19136
physician		patient		0		0		k		k			  5			  1			0.2		2	0.29784
physician		patient		0		0		k		k			  5			  1			0.2		3	0.33488
physician		patient		0		0		k		k			  5			  1			0.2		4	0.36574
physician		patient		0		0		k		k			  5			  1			0.2		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.1		1	0.19136
physician		patient		0		0		k		k			  5			  1			0.1		2	0.29938
physician		patient		0		0		k		k			  5			  1			0.1		3	0.33642
physician		patient		0		0		k		k			  5			  1			0.1		4	0.36574
physician		patient		0		0		k		k			  5			  1			0.1		5	0.38272
physician		patient		0		0		k		k			  5			  1			0.0		1	0.20525
physician		patient		0		0		k		k			  5			  1			0.0		2	0.31327
physician		patient		0		0		k		k			  5			  1			0.0		3	0.34105
physician		patient		0		0		k		k			  5			  1			0.0		4	0.36883
physician		patient		0		0		k		k			  5			  1			0.0		5	0.38117
physician		patient		0		0		k		k			  5			  2			1.0		1	0.09568
physician		patient		0		0		k		k			  5			  2			1.0		2	0.12963
physician		patient		0		0		k		k			  5			  2			1.0		3	0.14043
physician		patient		0		0		k		k			  5			  2			1.0		4	0.14198
physician		patient		0		0		k		k			  5			  2			1.0		5	0.14352
physician		patient		0		0		k		k			  5			  2			0.9		1	0.18827
physician		patient		0		0		k		k			  5			  2			0.9		2	0.29475
physician		patient		0		0		k		k			  5			  2			0.9		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.9		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.9		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.8		1	0.18827
physician		patient		0		0		k		k			  5			  2			0.8		2	0.29475
physician		patient		0		0		k		k			  5			  2			0.8		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.8		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.8		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.7		1	0.18827
physician		patient		0		0		k		k			  5			  2			0.7		2	0.29475
physician		patient		0		0		k		k			  5			  2			0.7		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.7		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.7		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.6		1	0.18827
physician		patient		0		0		k		k			  5			  2			0.6		2	0.29475
physician		patient		0		0		k		k			  5			  2			0.6		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.6		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.6		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.5		1	0.18827
physician		patient		0		0		k		k			  5			  2			0.5		2	0.29475
physician		patient		0		0		k		k			  5			  2			0.5		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.5		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.5		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.4		1	0.18981
physician		patient		0		0		k		k			  5			  2			0.4		2	0.29630
physician		patient		0		0		k		k			  5			  2			0.4		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.4		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.4		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.3		1	0.19136
physician		patient		0		0		k		k			  5			  2			0.3		2	0.29630
physician		patient		0		0		k		k			  5			  2			0.3		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.3		4	0.36728
physician		patient		0		0		k		k			  5			  2			0.3		5	0.38272
physician		patient		0		0		k		k			  5			  2			0.2		1	0.18827
physician		patient		0		0		k		k			  5			  2			0.2		2	0.29630
physician		patient		0		0		k		k			  5			  2			0.2		3	0.33951
physician		patient		0		0		k		k			  5			  2			0.2		4	0.36883
physician		patient		0		0		k		k			  5			  2			0.2		5	0.38426
physician		patient		0		0		k		k			  5			  2			0.1		1	0.18673
physician		patient		0		0		k		k			  5			  2			0.1		2	0.29938
physician		patient		0		0		k		k			  5			  2			0.1		3	0.34259
physician		patient		0		0		k		k			  5			  2			0.1		4	0.37037
physician		patient		0		0		k		k			  5			  2			0.1		5	0.38580
physician		patient		0		0		k		k			  5			  2			0.0		1	0.20525
physician		patient		0		0		k		k			  5			  2			0.0		2	0.31327
physician		patient		0		0		k		k			  5			  2			0.0		3	0.34105
physician		patient		0		0		k		k			  5			  2			0.0		4	0.36883
physician		patient		0		0		k		k			  5			  2			0.0		5	0.38117
physician		patient		0		0		k		k			  5			  3			1.0		1	0.11420
physician		patient		0		0		k		k			  5			  3			1.0		2	0.14815
physician		patient		0		0		k		k			  5			  3			1.0		3	0.15741
physician		patient		0		0		k		k			  5			  3			1.0		4	0.17130
physician		patient		0		0		k		k			  5			  3			1.0		5	0.17130
physician		patient		0		0		k		k			  5			  3			0.9		1	0.18981
physician		patient		0		0		k		k			  5			  3			0.9		2	0.29321
physician		patient		0		0		k		k			  5			  3			0.9		3	0.33179
physician		patient		0		0		k		k			  5			  3			0.9		4	0.36574
physician		patient		0		0		k		k			  5			  3			0.9		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.8		1	0.18981
physician		patient		0		0		k		k			  5			  3			0.8		2	0.29321
physician		patient		0		0		k		k			  5			  3			0.8		3	0.33179
physician		patient		0		0		k		k			  5			  3			0.8		4	0.36574
physician		patient		0		0		k		k			  5			  3			0.8		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.7		1	0.18981
physician		patient		0		0		k		k			  5			  3			0.7		2	0.29321
physician		patient		0		0		k		k			  5			  3			0.7		3	0.33179
physician		patient		0		0		k		k			  5			  3			0.7		4	0.36574
physician		patient		0		0		k		k			  5			  3			0.7		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.6		1	0.18981
physician		patient		0		0		k		k			  5			  3			0.6		2	0.29321
physician		patient		0		0		k		k			  5			  3			0.6		3	0.33333
physician		patient		0		0		k		k			  5			  3			0.6		4	0.36574
physician		patient		0		0		k		k			  5			  3			0.6		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.5		1	0.18981
physician		patient		0		0		k		k			  5			  3			0.5		2	0.29321
physician		patient		0		0		k		k			  5			  3			0.5		3	0.33333
physician		patient		0		0		k		k			  5			  3			0.5		4	0.36574
physician		patient		0		0		k		k			  5			  3			0.5		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.4		1	0.19136
physician		patient		0		0		k		k			  5			  3			0.4		2	0.29475
physician		patient		0		0		k		k			  5			  3			0.4		3	0.33488
physician		patient		0		0		k		k			  5			  3			0.4		4	0.36420
physician		patient		0		0		k		k			  5			  3			0.4		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.3		1	0.19136
physician		patient		0		0		k		k			  5			  3			0.3		2	0.29475
physician		patient		0		0		k		k			  5			  3			0.3		3	0.33488
physician		patient		0		0		k		k			  5			  3			0.3		4	0.36420
physician		patient		0		0		k		k			  5			  3			0.3		5	0.38272
physician		patient		0		0		k		k			  5			  3			0.2		1	0.19136
physician		patient		0		0		k		k			  5			  3			0.2		2	0.29475
physician		patient		0		0		k		k			  5			  3			0.2		3	0.33488
physician		patient		0		0		k		k			  5			  3			0.2		4	0.36420
physician		patient		0		0		k		k			  5			  3			0.2		5	0.38426
physician		patient		0		0		k		k			  5			  3			0.1		1	0.19136
physician		patient		0		0		k		k			  5			  3			0.1		2	0.29784
physician		patient		0		0		k		k			  5			  3			0.1		3	0.33796
physician		patient		0		0		k		k			  5			  3			0.1		4	0.36883
physician		patient		0		0		k		k			  5			  3			0.1		5	0.38889
physician		patient		0		0		k		k			  5			  3			0.0		1	0.20525
physician		patient		0		0		k		k			  5			  3			0.0		2	0.31327
physician		patient		0		0		k		k			  5			  3			0.0		3	0.34105
physician		patient		0		0		k		k			  5			  3			0.0		4	0.36883
physician		patient		0		0		k		k			  5			  3			0.0		5	0.38117
physician		patient		0		0		k		k			  5			  4			1.0		1	0.11265
physician		patient		0		0		k		k			  5			  4			1.0		2	0.15586
physician		patient		0		0		k		k			  5			  4			1.0		3	0.16821
physician		patient		0		0		k		k			  5			  4			1.0		4	0.18056
physician		patient		0		0		k		k			  5			  4			1.0		5	0.18210
physician		patient		0		0		k		k			  5			  4			0.9		1	0.18519
physician		patient		0		0		k		k			  5			  4			0.9		2	0.29784
physician		patient		0		0		k		k			  5			  4			0.9		3	0.33642
physician		patient		0		0		k		k			  5			  4			0.9		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.9		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.8		1	0.18519
physician		patient		0		0		k		k			  5			  4			0.8		2	0.29784
physician		patient		0		0		k		k			  5			  4			0.8		3	0.33642
physician		patient		0		0		k		k			  5			  4			0.8		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.8		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.7		1	0.18519
physician		patient		0		0		k		k			  5			  4			0.7		2	0.29784
physician		patient		0		0		k		k			  5			  4			0.7		3	0.33642
physician		patient		0		0		k		k			  5			  4			0.7		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.7		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.6		1	0.18519
physician		patient		0		0		k		k			  5			  4			0.6		2	0.29784
physician		patient		0		0		k		k			  5			  4			0.6		3	0.33796
physician		patient		0		0		k		k			  5			  4			0.6		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.6		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.5		1	0.18519
physician		patient		0		0		k		k			  5			  4			0.5		2	0.29784
physician		patient		0		0		k		k			  5			  4			0.5		3	0.33796
physician		patient		0		0		k		k			  5			  4			0.5		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.5		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.4		1	0.18673
physician		patient		0		0		k		k			  5			  4			0.4		2	0.29938
physician		patient		0		0		k		k			  5			  4			0.4		3	0.33796
physician		patient		0		0		k		k			  5			  4			0.4		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.4		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.3		1	0.18519
physician		patient		0		0		k		k			  5			  4			0.3		2	0.29938
physician		patient		0		0		k		k			  5			  4			0.3		3	0.33796
physician		patient		0		0		k		k			  5			  4			0.3		4	0.36728
physician		patient		0		0		k		k			  5			  4			0.3		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.2		1	0.18981
physician		patient		0		0		k		k			  5			  4			0.2		2	0.29630
physician		patient		0		0		k		k			  5			  4			0.2		3	0.33642
physician		patient		0		0		k		k			  5			  4			0.2		4	0.36883
physician		patient		0		0		k		k			  5			  4			0.2		5	0.38735
physician		patient		0		0		k		k			  5			  4			0.1		1	0.18981
physician		patient		0		0		k		k			  5			  4			0.1		2	0.29938
physician		patient		0		0		k		k			  5			  4			0.1		3	0.34105
physician		patient		0		0		k		k			  5			  4			0.1		4	0.37346
physician		patient		0		0		k		k			  5			  4			0.1		5	0.39043
physician		patient		0		0		k		k			  5			  4			0.0		1	0.20525
physician		patient		0		0		k		k			  5			  4			0.0		2	0.31327
physician		patient		0		0		k		k			  5			  4			0.0		3	0.34105
physician		patient		0		0		k		k			  5			  4			0.0		4	0.36883
physician		patient		0		0		k		k			  5			  4			0.0		5	0.38117
physician		patient		0		0		k		k			  5			  5			1.0		1	0.11111
physician		patient		0		0		k		k			  5			  5			1.0		2	0.15741
physician		patient		0		0		k		k			  5			  5			1.0		3	0.17438
physician		patient		0		0		k		k			  5			  5			1.0		4	0.18210
physician		patient		0		0		k		k			  5			  5			1.0		5	0.18519
physician		patient		0		0		k		k			  5			  5			0.9		1	0.17747
physician		patient		0		0		k		k			  5			  5			0.9		2	0.29630
physician		patient		0		0		k		k			  5			  5			0.9		3	0.33642
physician		patient		0		0		k		k			  5			  5			0.9		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.9		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.8		1	0.17747
physician		patient		0		0		k		k			  5			  5			0.8		2	0.29630
physician		patient		0		0		k		k			  5			  5			0.8		3	0.33642
physician		patient		0		0		k		k			  5			  5			0.8		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.8		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.7		1	0.17747
physician		patient		0		0		k		k			  5			  5			0.7		2	0.29630
physician		patient		0		0		k		k			  5			  5			0.7		3	0.33642
physician		patient		0		0		k		k			  5			  5			0.7		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.7		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.6		1	0.17747
physician		patient		0		0		k		k			  5			  5			0.6		2	0.29630
physician		patient		0		0		k		k			  5			  5			0.6		3	0.33796
physician		patient		0		0		k		k			  5			  5			0.6		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.6		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.5		1	0.17747
physician		patient		0		0		k		k			  5			  5			0.5		2	0.29630
physician		patient		0		0		k		k			  5			  5			0.5		3	0.33796
physician		patient		0		0		k		k			  5			  5			0.5		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.5		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.4		1	0.17901
physician		patient		0		0		k		k			  5			  5			0.4		2	0.29784
physician		patient		0		0		k		k			  5			  5			0.4		3	0.33796
physician		patient		0		0		k		k			  5			  5			0.4		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.4		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.3		1	0.17901
physician		patient		0		0		k		k			  5			  5			0.3		2	0.29784
physician		patient		0		0		k		k			  5			  5			0.3		3	0.33796
physician		patient		0		0		k		k			  5			  5			0.3		4	0.36574
physician		patient		0		0		k		k			  5			  5			0.3		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.2		1	0.18210
physician		patient		0		0		k		k			  5			  5			0.2		2	0.29630
physician		patient		0		0		k		k			  5			  5			0.2		3	0.33642
physician		patient		0		0		k		k			  5			  5			0.2		4	0.36728
physician		patient		0		0		k		k			  5			  5			0.2		5	0.38735
physician		patient		0		0		k		k			  5			  5			0.1		1	0.18673
physician		patient		0		0		k		k			  5			  5			0.1		2	0.29938
physician		patient		0		0		k		k			  5			  5			0.1		3	0.33951
physician		patient		0		0		k		k			  5			  5			0.1		4	0.37500
physician		patient		0		0		k		k			  5			  5			0.1		5	0.39198
physician		patient		0		0		k		k			  5			  5			0.0		1	0.20525
physician		patient		0		0		k		k			  5			  5			0.0		2	0.31327
physician		patient		0		0		k		k			  5			  5			0.0		3	0.34105
physician		patient		0		0		k		k			  5			  5			0.0		4	0.36883
physician		patient		0		0		k		k			  5			  5			0.0		5	0.38117
physician		patient		0		0		k		k			  5			 10			1.0		1	0.11265
physician		patient		0		0		k		k			  5			 10			1.0		2	0.15586
physician		patient		0		0		k		k			  5			 10			1.0		3	0.17593
physician		patient		0		0		k		k			  5			 10			1.0		4	0.20216
physician		patient		0		0		k		k			  5			 10			1.0		5	0.20679
physician		patient		0		0		k		k			  5			 10			0.9		1	0.17438
physician		patient		0		0		k		k			  5			 10			0.9		2	0.27778
physician		patient		0		0		k		k			  5			 10			0.9		3	0.31790
physician		patient		0		0		k		k			  5			 10			0.9		4	0.36728
physician		patient		0		0		k		k			  5			 10			0.9		5	0.39043
physician		patient		0		0		k		k			  5			 10			0.8		1	0.17438
physician		patient		0		0		k		k			  5			 10			0.8		2	0.27778
physician		patient		0		0		k		k			  5			 10			0.8		3	0.31790
physician		patient		0		0		k		k			  5			 10			0.8		4	0.36728
physician		patient		0		0		k		k			  5			 10			0.8		5	0.39043
physician		patient		0		0		k		k			  5			 10			0.7		1	0.17438
physician		patient		0		0		k		k			  5			 10			0.7		2	0.27778
physician		patient		0		0		k		k			  5			 10			0.7		3	0.31944
physician		patient		0		0		k		k			  5			 10			0.7		4	0.36728
physician		patient		0		0		k		k			  5			 10			0.7		5	0.39043
physician		patient		0		0		k		k			  5			 10			0.6		1	0.17284
physician		patient		0		0		k		k			  5			 10			0.6		2	0.27778
physician		patient		0		0		k		k			  5			 10			0.6		3	0.32099
physician		patient		0		0		k		k			  5			 10			0.6		4	0.36728
physician		patient		0		0		k		k			  5			 10			0.6		5	0.39043
physician		patient		0		0		k		k			  5			 10			0.5		1	0.17284
physician		patient		0		0		k		k			  5			 10			0.5		2	0.27932
physician		patient		0		0		k		k			  5			 10			0.5		3	0.32099
physician		patient		0		0		k		k			  5			 10			0.5		4	0.36728
physician		patient		0		0		k		k			  5			 10			0.5		5	0.39043
physician		patient		0		0		k		k			  5			 10			0.4		1	0.17438
physician		patient		0		0		k		k			  5			 10			0.4		2	0.28086
physician		patient		0		0		k		k			  5			 10			0.4		3	0.32099
physician		patient		0		0		k		k			  5			 10			0.4		4	0.36728
physician		patient		0		0		k		k			  5			 10			0.4		5	0.39198
physician		patient		0		0		k		k			  5			 10			0.3		1	0.17593
physician		patient		0		0		k		k			  5			 10			0.3		2	0.28241
physician		patient		0		0		k		k			  5			 10			0.3		3	0.32099
physician		patient		0		0		k		k			  5			 10			0.3		4	0.36883
physician		patient		0		0		k		k			  5			 10			0.3		5	0.39198
physician		patient		0		0		k		k			  5			 10			0.2		1	0.17593
physician		patient		0		0		k		k			  5			 10			0.2		2	0.28395
physician		patient		0		0		k		k			  5			 10			0.2		3	0.32099
physician		patient		0		0		k		k			  5			 10			0.2		4	0.36883
physician		patient		0		0		k		k			  5			 10			0.2		5	0.39198
physician		patient		0		0		k		k			  5			 10			0.1		1	0.17593
physician		patient		0		0		k		k			  5			 10			0.1		2	0.28549
physician		patient		0		0		k		k			  5			 10			0.1		3	0.32407
physician		patient		0		0		k		k			  5			 10			0.1		4	0.37963
physician		patient		0		0		k		k			  5			 10			0.1		5	0.39506
physician		patient		0		0		k		k			  5			 10			0.0		1	0.20525
physician		patient		0		0		k		k			  5			 10			0.0		2	0.31327
physician		patient		0		0		k		k			  5			 10			0.0		3	0.34105
physician		patient		0		0		k		k			  5			 10			0.0		4	0.36883
physician		patient		0		0		k		k			  5			 10			0.0		5	0.38117
physician		patient		0		0		k		k			  5			 20			1.0		1	0.10802
physician		patient		0		0		k		k			  5			 20			1.0		2	0.16204
physician		patient		0		0		k		k			  5			 20			1.0		3	0.18210
physician		patient		0		0		k		k			  5			 20			1.0		4	0.19599
physician		patient		0		0		k		k			  5			 20			1.0		5	0.20833
physician		patient		0		0		k		k			  5			 20			0.9		1	0.16821
physician		patient		0		0		k		k			  5			 20			0.9		2	0.27623
physician		patient		0		0		k		k			  5			 20			0.9		3	0.31481
physician		patient		0		0		k		k			  5			 20			0.9		4	0.35031
physician		patient		0		0		k		k			  5			 20			0.9		5	0.38272
physician		patient		0		0		k		k			  5			 20			0.8		1	0.16821
physician		patient		0		0		k		k			  5			 20			0.8		2	0.27623
physician		patient		0		0		k		k			  5			 20			0.8		3	0.31481
physician		patient		0		0		k		k			  5			 20			0.8		4	0.35031
physician		patient		0		0		k		k			  5			 20			0.8		5	0.38426
physician		patient		0		0		k		k			  5			 20			0.7		1	0.16821
physician		patient		0		0		k		k			  5			 20			0.7		2	0.27623
physician		patient		0		0		k		k			  5			 20			0.7		3	0.31636
physician		patient		0		0		k		k			  5			 20			0.7		4	0.35031
physician		patient		0		0		k		k			  5			 20			0.7		5	0.38426
physician		patient		0		0		k		k			  5			 20			0.6		1	0.16821
physician		patient		0		0		k		k			  5			 20			0.6		2	0.27623
physician		patient		0		0		k		k			  5			 20			0.6		3	0.31790
physician		patient		0		0		k		k			  5			 20			0.6		4	0.35031
physician		patient		0		0		k		k			  5			 20			0.6		5	0.38426
physician		patient		0		0		k		k			  5			 20			0.5		1	0.16821
physician		patient		0		0		k		k			  5			 20			0.5		2	0.27623
physician		patient		0		0		k		k			  5			 20			0.5		3	0.31790
physician		patient		0		0		k		k			  5			 20			0.5		4	0.35185
physician		patient		0		0		k		k			  5			 20			0.5		5	0.38580
physician		patient		0		0		k		k			  5			 20			0.4		1	0.16975
physician		patient		0		0		k		k			  5			 20			0.4		2	0.27778
physician		patient		0		0		k		k			  5			 20			0.4		3	0.31790
physician		patient		0		0		k		k			  5			 20			0.4		4	0.35494
physician		patient		0		0		k		k			  5			 20			0.4		5	0.38426
physician		patient		0		0		k		k			  5			 20			0.3		1	0.16975
physician		patient		0		0		k		k			  5			 20			0.3		2	0.27932
physician		patient		0		0		k		k			  5			 20			0.3		3	0.31790
physician		patient		0		0		k		k			  5			 20			0.3		4	0.35648
physician		patient		0		0		k		k			  5			 20			0.3		5	0.38735
physician		patient		0		0		k		k			  5			 20			0.2		1	0.16975
physician		patient		0		0		k		k			  5			 20			0.2		2	0.27932
physician		patient		0		0		k		k			  5			 20			0.2		3	0.31790
physician		patient		0		0		k		k			  5			 20			0.2		4	0.35648
physician		patient		0		0		k		k			  5			 20			0.2		5	0.38735
physician		patient		0		0		k		k			  5			 20			0.1		1	0.17130
physician		patient		0		0		k		k			  5			 20			0.1		2	0.28395
physician		patient		0		0		k		k			  5			 20			0.1		3	0.31944
physician		patient		0		0		k		k			  5			 20			0.1		4	0.36574
physician		patient		0		0		k		k			  5			 20			0.1		5	0.39660
physician		patient		0		0		k		k			  5			 20			0.0		1	0.20525
physician		patient		0		0		k		k			  5			 20			0.0		2	0.31327
physician		patient		0		0		k		k			  5			 20			0.0		3	0.34105
physician		patient		0		0		k		k			  5			 20			0.0		4	0.36883
physician		patient		0		0		k		k			  5			 20			0.0		5	0.38117
physician		patient		0		0		k		k			  5			 50			1.0		1	0.11728
physician		patient		0		0		k		k			  5			 50			1.0		2	0.17593
physician		patient		0		0		k		k			  5			 50			1.0		3	0.19599
physician		patient		0		0		k		k			  5			 50			1.0		4	0.21605
physician		patient		0		0		k		k			  5			 50			1.0		5	0.25000
physician		patient		0		0		k		k			  5			 50			0.9		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.9		2	0.24846
physician		patient		0		0		k		k			  5			 50			0.9		3	0.27932
physician		patient		0		0		k		k			  5			 50			0.9		4	0.31944
physician		patient		0		0		k		k			  5			 50			0.9		5	0.35185
physician		patient		0		0		k		k			  5			 50			0.8		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.8		2	0.24846
physician		patient		0		0		k		k			  5			 50			0.8		3	0.27932
physician		patient		0		0		k		k			  5			 50			0.8		4	0.31944
physician		patient		0		0		k		k			  5			 50			0.8		5	0.35185
physician		patient		0		0		k		k			  5			 50			0.7		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.7		2	0.24846
physician		patient		0		0		k		k			  5			 50			0.7		3	0.27932
physician		patient		0		0		k		k			  5			 50			0.7		4	0.31944
physician		patient		0		0		k		k			  5			 50			0.7		5	0.35340
physician		patient		0		0		k		k			  5			 50			0.6		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.6		2	0.24846
physician		patient		0		0		k		k			  5			 50			0.6		3	0.28086
physician		patient		0		0		k		k			  5			 50			0.6		4	0.31944
physician		patient		0		0		k		k			  5			 50			0.6		5	0.35340
physician		patient		0		0		k		k			  5			 50			0.5		1	0.15123
physician		patient		0		0		k		k			  5			 50			0.5		2	0.24846
physician		patient		0		0		k		k			  5			 50			0.5		3	0.28086
physician		patient		0		0		k		k			  5			 50			0.5		4	0.32099
physician		patient		0		0		k		k			  5			 50			0.5		5	0.35494
physician		patient		0		0		k		k			  5			 50			0.4		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.4		2	0.25000
physician		patient		0		0		k		k			  5			 50			0.4		3	0.28241
physician		patient		0		0		k		k			  5			 50			0.4		4	0.32407
physician		patient		0		0		k		k			  5			 50			0.4		5	0.37191
physician		patient		0		0		k		k			  5			 50			0.3		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.3		2	0.25000
physician		patient		0		0		k		k			  5			 50			0.3		3	0.28241
physician		patient		0		0		k		k			  5			 50			0.3		4	0.32562
physician		patient		0		0		k		k			  5			 50			0.3		5	0.37191
physician		patient		0		0		k		k			  5			 50			0.2		1	0.15278
physician		patient		0		0		k		k			  5			 50			0.2		2	0.25000
physician		patient		0		0		k		k			  5			 50			0.2		3	0.30401
physician		patient		0		0		k		k			  5			 50			0.2		4	0.34105
physician		patient		0		0		k		k			  5			 50			0.2		5	0.36883
physician		patient		0		0		k		k			  5			 50			0.1		1	0.15432
physician		patient		0		0		k		k			  5			 50			0.1		2	0.27469
physician		patient		0		0		k		k			  5			 50			0.1		3	0.30864
physician		patient		0		0		k		k			  5			 50			0.1		4	0.34568
physician		patient		0		0		k		k			  5			 50			0.1		5	0.37654
physician		patient		0		0		k		k			  5			 50			0.0		1	0.20525
physician		patient		0		0		k		k			  5			 50			0.0		2	0.31327
physician		patient		0		0		k		k			  5			 50			0.0		3	0.34105
physician		patient		0		0		k		k			  5			 50			0.0		4	0.36883
physician		patient		0		0		k		k			  5			 50			0.0		5	0.38117
physician		patient		0		0		k		k			  5			100			1.0		1	0.10031
physician		patient		0		0		k		k			  5			100			1.0		2	0.20370
physician		patient		0		0		k		k			  5			100			1.0		3	0.22377
physician		patient		0		0		k		k			  5			100			1.0		4	0.24228
physician		patient		0		0		k		k			  5			100			1.0		5	0.27469
physician		patient		0		0		k		k			  5			100			0.9		1	0.13580
physician		patient		0		0		k		k			  5			100			0.9		2	0.27315
physician		patient		0		0		k		k			  5			100			0.9		3	0.29630
physician		patient		0		0		k		k			  5			100			0.9		4	0.32099
physician		patient		0		0		k		k			  5			100			0.9		5	0.34722
physician		patient		0		0		k		k			  5			100			0.8		1	0.13580
physician		patient		0		0		k		k			  5			100			0.8		2	0.27469
physician		patient		0		0		k		k			  5			100			0.8		3	0.29630
physician		patient		0		0		k		k			  5			100			0.8		4	0.32099
physician		patient		0		0		k		k			  5			100			0.8		5	0.34722
physician		patient		0		0		k		k			  5			100			0.7		1	0.13580
physician		patient		0		0		k		k			  5			100			0.7		2	0.27469
physician		patient		0		0		k		k			  5			100			0.7		3	0.29630
physician		patient		0		0		k		k			  5			100			0.7		4	0.32099
physician		patient		0		0		k		k			  5			100			0.7		5	0.34722
physician		patient		0		0		k		k			  5			100			0.6		1	0.13580
physician		patient		0		0		k		k			  5			100			0.6		2	0.27469
physician		patient		0		0		k		k			  5			100			0.6		3	0.29784
physician		patient		0		0		k		k			  5			100			0.6		4	0.32099
physician		patient		0		0		k		k			  5			100			0.6		5	0.34722
physician		patient		0		0		k		k			  5			100			0.5		1	0.13580
physician		patient		0		0		k		k			  5			100			0.5		2	0.27469
physician		patient		0		0		k		k			  5			100			0.5		3	0.29784
physician		patient		0		0		k		k			  5			100			0.5		4	0.32253
physician		patient		0		0		k		k			  5			100			0.5		5	0.34722
physician		patient		0		0		k		k			  5			100			0.4		1	0.13735
physician		patient		0		0		k		k			  5			100			0.4		2	0.27623
physician		patient		0		0		k		k			  5			100			0.4		3	0.29938
physician		patient		0		0		k		k			  5			100			0.4		4	0.32407
physician		patient		0		0		k		k			  5			100			0.4		5	0.36265
physician		patient		0		0		k		k			  5			100			0.3		1	0.14043
physician		patient		0		0		k		k			  5			100			0.3		2	0.27623
physician		patient		0		0		k		k			  5			100			0.3		3	0.29938
physician		patient		0		0		k		k			  5			100			0.3		4	0.32253
physician		patient		0		0		k		k			  5			100			0.3		5	0.36420
physician		patient		0		0		k		k			  5			100			0.2		1	0.14198
physician		patient		0		0		k		k			  5			100			0.2		2	0.27623
physician		patient		0		0		k		k			  5			100			0.2		3	0.31944
physician		patient		0		0		k		k			  5			100			0.2		4	0.33951
physician		patient		0		0		k		k			  5			100			0.2		5	0.36574
physician		patient		0		0		k		k			  5			100			0.1		1	0.14506
physician		patient		0		0		k		k			  5			100			0.1		2	0.30093
physician		patient		0		0		k		k			  5			100			0.1		3	0.32099
physician		patient		0		0		k		k			  5			100			0.1		4	0.34722
physician		patient		0		0		k		k			  5			100			0.1		5	0.37037
physician		patient		0		0		k		k			  5			100			0.0		1	0.20525
physician		patient		0		0		k		k			  5			100			0.0		2	0.31327
physician		patient		0		0		k		k			  5			100			0.0		3	0.34105
physician		patient		0		0		k		k			  5			100			0.0		4	0.36883
physician		patient		0		0		k		k			  5			100			0.0		5	0.38117
physician		patient		0		0		k		k			 10			  1			1.0		1	0.08488
physician		patient		0		0		k		k			 10			  1			1.0		2	0.10802
physician		patient		0		0		k		k			 10			  1			1.0		3	0.11111
physician		patient		0		0		k		k			 10			  1			1.0		4	0.11420
physician		patient		0		0		k		k			 10			  1			1.0		5	0.11420
physician		patient		0		0		k		k			 10			  1			0.9		1	0.18981
physician		patient		0		0		k		k			 10			  1			0.9		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.9		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.9		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.9		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.8		1	0.18981
physician		patient		0		0		k		k			 10			  1			0.8		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.8		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.8		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.8		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.7		1	0.18981
physician		patient		0		0		k		k			 10			  1			0.7		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.7		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.7		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.7		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.6		1	0.18981
physician		patient		0		0		k		k			 10			  1			0.6		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.6		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.6		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.6		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.5		1	0.19136
physician		patient		0		0		k		k			 10			  1			0.5		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.5		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.5		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.5		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.4		1	0.19290
physician		patient		0		0		k		k			 10			  1			0.4		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.4		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.4		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.4		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.3		1	0.19136
physician		patient		0		0		k		k			 10			  1			0.3		2	0.29630
physician		patient		0		0		k		k			 10			  1			0.3		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.3		4	0.36420
physician		patient		0		0		k		k			 10			  1			0.3		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.2		1	0.19136
physician		patient		0		0		k		k			 10			  1			0.2		2	0.29784
physician		patient		0		0		k		k			 10			  1			0.2		3	0.33488
physician		patient		0		0		k		k			 10			  1			0.2		4	0.36574
physician		patient		0		0		k		k			 10			  1			0.2		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.1		1	0.19136
physician		patient		0		0		k		k			 10			  1			0.1		2	0.29938
physician		patient		0		0		k		k			 10			  1			0.1		3	0.33642
physician		patient		0		0		k		k			 10			  1			0.1		4	0.36574
physician		patient		0		0		k		k			 10			  1			0.1		5	0.38272
physician		patient		0		0		k		k			 10			  1			0.0		1	0.20525
physician		patient		0		0		k		k			 10			  1			0.0		2	0.31327
physician		patient		0		0		k		k			 10			  1			0.0		3	0.34105
physician		patient		0		0		k		k			 10			  1			0.0		4	0.36883
physician		patient		0		0		k		k			 10			  1			0.0		5	0.38117
physician		patient		0		0		k		k			 10			  2			1.0		1	0.09568
physician		patient		0		0		k		k			 10			  2			1.0		2	0.12963
physician		patient		0		0		k		k			 10			  2			1.0		3	0.13889
physician		patient		0		0		k		k			 10			  2			1.0		4	0.14198
physician		patient		0		0		k		k			 10			  2			1.0		5	0.14352
physician		patient		0		0		k		k			 10			  2			0.9		1	0.18827
physician		patient		0		0		k		k			 10			  2			0.9		2	0.29475
physician		patient		0		0		k		k			 10			  2			0.9		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.9		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.9		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.8		1	0.18827
physician		patient		0		0		k		k			 10			  2			0.8		2	0.29475
physician		patient		0		0		k		k			 10			  2			0.8		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.8		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.8		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.7		1	0.18827
physician		patient		0		0		k		k			 10			  2			0.7		2	0.29475
physician		patient		0		0		k		k			 10			  2			0.7		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.7		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.7		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.6		1	0.18827
physician		patient		0		0		k		k			 10			  2			0.6		2	0.29475
physician		patient		0		0		k		k			 10			  2			0.6		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.6		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.6		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.5		1	0.18827
physician		patient		0		0		k		k			 10			  2			0.5		2	0.29475
physician		patient		0		0		k		k			 10			  2			0.5		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.5		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.5		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.4		1	0.18981
physician		patient		0		0		k		k			 10			  2			0.4		2	0.29630
physician		patient		0		0		k		k			 10			  2			0.4		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.4		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.4		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.3		1	0.19136
physician		patient		0		0		k		k			 10			  2			0.3		2	0.29630
physician		patient		0		0		k		k			 10			  2			0.3		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.3		4	0.36728
physician		patient		0		0		k		k			 10			  2			0.3		5	0.38272
physician		patient		0		0		k		k			 10			  2			0.2		1	0.18827
physician		patient		0		0		k		k			 10			  2			0.2		2	0.29630
physician		patient		0		0		k		k			 10			  2			0.2		3	0.33796
physician		patient		0		0		k		k			 10			  2			0.2		4	0.36883
physician		patient		0		0		k		k			 10			  2			0.2		5	0.38426
physician		patient		0		0		k		k			 10			  2			0.1		1	0.18673
physician		patient		0		0		k		k			 10			  2			0.1		2	0.29938
physician		patient		0		0		k		k			 10			  2			0.1		3	0.34105
physician		patient		0		0		k		k			 10			  2			0.1		4	0.36883
physician		patient		0		0		k		k			 10			  2			0.1		5	0.38426
physician		patient		0		0		k		k			 10			  2			0.0		1	0.20525
physician		patient		0		0		k		k			 10			  2			0.0		2	0.31327
physician		patient		0		0		k		k			 10			  2			0.0		3	0.34105
physician		patient		0		0		k		k			 10			  2			0.0		4	0.36883
physician		patient		0		0		k		k			 10			  2			0.0		5	0.38117
physician		patient		0		0		k		k			 10			  3			1.0		1	0.11420
physician		patient		0		0		k		k			 10			  3			1.0		2	0.14506
physician		patient		0		0		k		k			 10			  3			1.0		3	0.15432
physician		patient		0		0		k		k			 10			  3			1.0		4	0.16975
physician		patient		0		0		k		k			 10			  3			1.0		5	0.17130
physician		patient		0		0		k		k			 10			  3			0.9		1	0.18981
physician		patient		0		0		k		k			 10			  3			0.9		2	0.29012
physician		patient		0		0		k		k			 10			  3			0.9		3	0.32870
physician		patient		0		0		k		k			 10			  3			0.9		4	0.36420
physician		patient		0		0		k		k			 10			  3			0.9		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.8		1	0.18981
physician		patient		0		0		k		k			 10			  3			0.8		2	0.29012
physician		patient		0		0		k		k			 10			  3			0.8		3	0.32870
physician		patient		0		0		k		k			 10			  3			0.8		4	0.36420
physician		patient		0		0		k		k			 10			  3			0.8		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.7		1	0.18981
physician		patient		0		0		k		k			 10			  3			0.7		2	0.29012
physician		patient		0		0		k		k			 10			  3			0.7		3	0.32870
physician		patient		0		0		k		k			 10			  3			0.7		4	0.36420
physician		patient		0		0		k		k			 10			  3			0.7		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.6		1	0.18981
physician		patient		0		0		k		k			 10			  3			0.6		2	0.29012
physician		patient		0		0		k		k			 10			  3			0.6		3	0.33025
physician		patient		0		0		k		k			 10			  3			0.6		4	0.36420
physician		patient		0		0		k		k			 10			  3			0.6		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.5		1	0.18981
physician		patient		0		0		k		k			 10			  3			0.5		2	0.29012
physician		patient		0		0		k		k			 10			  3			0.5		3	0.33025
physician		patient		0		0		k		k			 10			  3			0.5		4	0.36420
physician		patient		0		0		k		k			 10			  3			0.5		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.4		1	0.19136
physician		patient		0		0		k		k			 10			  3			0.4		2	0.29167
physician		patient		0		0		k		k			 10			  3			0.4		3	0.33179
physician		patient		0		0		k		k			 10			  3			0.4		4	0.36265
physician		patient		0		0		k		k			 10			  3			0.4		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.3		1	0.19136
physician		patient		0		0		k		k			 10			  3			0.3		2	0.29167
physician		patient		0		0		k		k			 10			  3			0.3		3	0.33179
physician		patient		0		0		k		k			 10			  3			0.3		4	0.36265
physician		patient		0		0		k		k			 10			  3			0.3		5	0.38272
physician		patient		0		0		k		k			 10			  3			0.2		1	0.19136
physician		patient		0		0		k		k			 10			  3			0.2		2	0.29167
physician		patient		0		0		k		k			 10			  3			0.2		3	0.33179
physician		patient		0		0		k		k			 10			  3			0.2		4	0.36265
physician		patient		0		0		k		k			 10			  3			0.2		5	0.38426
physician		patient		0		0		k		k			 10			  3			0.1		1	0.19136
physician		patient		0		0		k		k			 10			  3			0.1		2	0.29475
physician		patient		0		0		k		k			 10			  3			0.1		3	0.33488
physician		patient		0		0		k		k			 10			  3			0.1		4	0.36574
physician		patient		0		0		k		k			 10			  3			0.1		5	0.38580
physician		patient		0		0		k		k			 10			  3			0.0		1	0.20525
physician		patient		0		0		k		k			 10			  3			0.0		2	0.31327
physician		patient		0		0		k		k			 10			  3			0.0		3	0.34105
physician		patient		0		0		k		k			 10			  3			0.0		4	0.36883
physician		patient		0		0		k		k			 10			  3			0.0		5	0.38117
physician		patient		0		0		k		k			 10			  4			1.0		1	0.11265
physician		patient		0		0		k		k			 10			  4			1.0		2	0.15586
physician		patient		0		0		k		k			 10			  4			1.0		3	0.16667
physician		patient		0		0		k		k			 10			  4			1.0		4	0.17901
physician		patient		0		0		k		k			 10			  4			1.0		5	0.17901
physician		patient		0		0		k		k			 10			  4			0.9		1	0.18519
physician		patient		0		0		k		k			 10			  4			0.9		2	0.29784
physician		patient		0		0		k		k			 10			  4			0.9		3	0.33488
physician		patient		0		0		k		k			 10			  4			0.9		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.9		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.8		1	0.18519
physician		patient		0		0		k		k			 10			  4			0.8		2	0.29784
physician		patient		0		0		k		k			 10			  4			0.8		3	0.33488
physician		patient		0		0		k		k			 10			  4			0.8		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.8		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.7		1	0.18519
physician		patient		0		0		k		k			 10			  4			0.7		2	0.29784
physician		patient		0		0		k		k			 10			  4			0.7		3	0.33488
physician		patient		0		0		k		k			 10			  4			0.7		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.7		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.6		1	0.18519
physician		patient		0		0		k		k			 10			  4			0.6		2	0.29784
physician		patient		0		0		k		k			 10			  4			0.6		3	0.33642
physician		patient		0		0		k		k			 10			  4			0.6		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.6		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.5		1	0.18519
physician		patient		0		0		k		k			 10			  4			0.5		2	0.29784
physician		patient		0		0		k		k			 10			  4			0.5		3	0.33642
physician		patient		0		0		k		k			 10			  4			0.5		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.5		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.4		1	0.18673
physician		patient		0		0		k		k			 10			  4			0.4		2	0.29938
physician		patient		0		0		k		k			 10			  4			0.4		3	0.33642
physician		patient		0		0		k		k			 10			  4			0.4		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.4		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.3		1	0.18519
physician		patient		0		0		k		k			 10			  4			0.3		2	0.29938
physician		patient		0		0		k		k			 10			  4			0.3		3	0.33642
physician		patient		0		0		k		k			 10			  4			0.3		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.3		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.2		1	0.18981
physician		patient		0		0		k		k			 10			  4			0.2		2	0.29630
physician		patient		0		0		k		k			 10			  4			0.2		3	0.33488
physician		patient		0		0		k		k			 10			  4			0.2		4	0.36574
physician		patient		0		0		k		k			 10			  4			0.2		5	0.38272
physician		patient		0		0		k		k			 10			  4			0.1		1	0.18981
physician		patient		0		0		k		k			 10			  4			0.1		2	0.29784
physician		patient		0		0		k		k			 10			  4			0.1		3	0.33796
physician		patient		0		0		k		k			 10			  4			0.1		4	0.37037
physician		patient		0		0		k		k			 10			  4			0.1		5	0.38426
physician		patient		0		0		k		k			 10			  4			0.0		1	0.20525
physician		patient		0		0		k		k			 10			  4			0.0		2	0.31327
physician		patient		0		0		k		k			 10			  4			0.0		3	0.34105
physician		patient		0		0		k		k			 10			  4			0.0		4	0.36883
physician		patient		0		0		k		k			 10			  4			0.0		5	0.38117
physician		patient		0		0		k		k			 10			  5			1.0		1	0.11111
physician		patient		0		0		k		k			 10			  5			1.0		2	0.15586
physician		patient		0		0		k		k			 10			  5			1.0		3	0.16975
physician		patient		0		0		k		k			 10			  5			1.0		4	0.17901
physician		patient		0		0		k		k			 10			  5			1.0		5	0.18210
physician		patient		0		0		k		k			 10			  5			0.9		1	0.17747
physician		patient		0		0		k		k			 10			  5			0.9		2	0.29475
physician		patient		0		0		k		k			 10			  5			0.9		3	0.33179
physician		patient		0		0		k		k			 10			  5			0.9		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.9		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.8		1	0.17747
physician		patient		0		0		k		k			 10			  5			0.8		2	0.29475
physician		patient		0		0		k		k			 10			  5			0.8		3	0.33179
physician		patient		0		0		k		k			 10			  5			0.8		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.8		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.7		1	0.17747
physician		patient		0		0		k		k			 10			  5			0.7		2	0.29475
physician		patient		0		0		k		k			 10			  5			0.7		3	0.33179
physician		patient		0		0		k		k			 10			  5			0.7		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.7		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.6		1	0.17747
physician		patient		0		0		k		k			 10			  5			0.6		2	0.29475
physician		patient		0		0		k		k			 10			  5			0.6		3	0.33333
physician		patient		0		0		k		k			 10			  5			0.6		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.6		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.5		1	0.17747
physician		patient		0		0		k		k			 10			  5			0.5		2	0.29475
physician		patient		0		0		k		k			 10			  5			0.5		3	0.33333
physician		patient		0		0		k		k			 10			  5			0.5		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.5		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.4		1	0.17901
physician		patient		0		0		k		k			 10			  5			0.4		2	0.29630
physician		patient		0		0		k		k			 10			  5			0.4		3	0.33333
physician		patient		0		0		k		k			 10			  5			0.4		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.4		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.3		1	0.17901
physician		patient		0		0		k		k			 10			  5			0.3		2	0.29630
physician		patient		0		0		k		k			 10			  5			0.3		3	0.33333
physician		patient		0		0		k		k			 10			  5			0.3		4	0.36111
physician		patient		0		0		k		k			 10			  5			0.3		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.2		1	0.18210
physician		patient		0		0		k		k			 10			  5			0.2		2	0.29475
physician		patient		0		0		k		k			 10			  5			0.2		3	0.33179
physician		patient		0		0		k		k			 10			  5			0.2		4	0.36265
physician		patient		0		0		k		k			 10			  5			0.2		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.1		1	0.18673
physician		patient		0		0		k		k			 10			  5			0.1		2	0.29938
physician		patient		0		0		k		k			 10			  5			0.1		3	0.33488
physician		patient		0		0		k		k			 10			  5			0.1		4	0.36728
physician		patient		0		0		k		k			 10			  5			0.1		5	0.38117
physician		patient		0		0		k		k			 10			  5			0.0		1	0.20525
physician		patient		0		0		k		k			 10			  5			0.0		2	0.31327
physician		patient		0		0		k		k			 10			  5			0.0		3	0.34105
physician		patient		0		0		k		k			 10			  5			0.0		4	0.36883
physician		patient		0		0		k		k			 10			  5			0.0		5	0.38117
physician		patient		0		0		k		k			 10			 10			1.0		1	0.10185
physician		patient		0		0		k		k			 10			 10			1.0		2	0.14506
physician		patient		0		0		k		k			 10			 10			1.0		3	0.17438
physician		patient		0		0		k		k			 10			 10			1.0		4	0.19136
physician		patient		0		0		k		k			 10			 10			1.0		5	0.20370
physician		patient		0		0		k		k			 10			 10			0.9		1	0.16358
physician		patient		0		0		k		k			 10			 10			0.9		2	0.26543
physician		patient		0		0		k		k			 10			 10			0.9		3	0.31327
physician		patient		0		0		k		k			 10			 10			0.9		4	0.35031
physician		patient		0		0		k		k			 10			 10			0.9		5	0.38117
physician		patient		0		0		k		k			 10			 10			0.8		1	0.16358
physician		patient		0		0		k		k			 10			 10			0.8		2	0.26543
physician		patient		0		0		k		k			 10			 10			0.8		3	0.31327
physician		patient		0		0		k		k			 10			 10			0.8		4	0.35031
physician		patient		0		0		k		k			 10			 10			0.8		5	0.38117
physician		patient		0		0		k		k			 10			 10			0.7		1	0.16358
physician		patient		0		0		k		k			 10			 10			0.7		2	0.26543
physician		patient		0		0		k		k			 10			 10			0.7		3	0.31327
physician		patient		0		0		k		k			 10			 10			0.7		4	0.35031
physician		patient		0		0		k		k			 10			 10			0.7		5	0.38117
physician		patient		0		0		k		k			 10			 10			0.6		1	0.16204
physician		patient		0		0		k		k			 10			 10			0.6		2	0.26543
physician		patient		0		0		k		k			 10			 10			0.6		3	0.31481
physician		patient		0		0		k		k			 10			 10			0.6		4	0.35031
physician		patient		0		0		k		k			 10			 10			0.6		5	0.38117
physician		patient		0		0		k		k			 10			 10			0.5		1	0.16204
physician		patient		0		0		k		k			 10			 10			0.5		2	0.26698
physician		patient		0		0		k		k			 10			 10			0.5		3	0.31481
physician		patient		0		0		k		k			 10			 10			0.5		4	0.35031
physician		patient		0		0		k		k			 10			 10			0.5		5	0.38117
physician		patient		0		0		k		k			 10			 10			0.4		1	0.16358
physician		patient		0		0		k		k			 10			 10			0.4		2	0.26852
physician		patient		0		0		k		k			 10			 10			0.4		3	0.31481
physician		patient		0		0		k		k			 10			 10			0.4		4	0.35031
physician		patient		0		0		k		k			 10			 10			0.4		5	0.37963
physician		patient		0		0		k		k			 10			 10			0.3		1	0.16512
physician		patient		0		0		k		k			 10			 10			0.3		2	0.27006
physician		patient		0		0		k		k			 10			 10			0.3		3	0.31481
physician		patient		0		0		k		k			 10			 10			0.3		4	0.35185
physician		patient		0		0		k		k			 10			 10			0.3		5	0.37963
physician		patient		0		0		k		k			 10			 10			0.2		1	0.16667
physician		patient		0		0		k		k			 10			 10			0.2		2	0.27160
physician		patient		0		0		k		k			 10			 10			0.2		3	0.31481
physician		patient		0		0		k		k			 10			 10			0.2		4	0.35648
physician		patient		0		0		k		k			 10			 10			0.2		5	0.37809
physician		patient		0		0		k		k			 10			 10			0.1		1	0.16204
physician		patient		0		0		k		k			 10			 10			0.1		2	0.27160
physician		patient		0		0		k		k			 10			 10			0.1		3	0.31790
physician		patient		0		0		k		k			 10			 10			0.1		4	0.36728
physician		patient		0		0		k		k			 10			 10			0.1		5	0.38272
physician		patient		0		0		k		k			 10			 10			0.0		1	0.20525
physician		patient		0		0		k		k			 10			 10			0.0		2	0.31327
physician		patient		0		0		k		k			 10			 10			0.0		3	0.34105
physician		patient		0		0		k		k			 10			 10			0.0		4	0.36883
physician		patient		0		0		k		k			 10			 10			0.0		5	0.38117
physician		patient		0		0		k		k			 10			 20			1.0		1	0.09414
physician		patient		0		0		k		k			 10			 20			1.0		2	0.14043
physician		patient		0		0		k		k			 10			 20			1.0		3	0.16975
physician		patient		0		0		k		k			 10			 20			1.0		4	0.18364
physician		patient		0		0		k		k			 10			 20			1.0		5	0.20216
physician		patient		0		0		k		k			 10			 20			0.9		1	0.15432
physician		patient		0		0		k		k			 10			 20			0.9		2	0.25309
physician		patient		0		0		k		k			 10			 20			0.9		3	0.29321
physician		patient		0		0		k		k			 10			 20			0.9		4	0.33025
physician		patient		0		0		k		k			 10			 20			0.9		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.8		1	0.15432
physician		patient		0		0		k		k			 10			 20			0.8		2	0.25309
physician		patient		0		0		k		k			 10			 20			0.8		3	0.29321
physician		patient		0		0		k		k			 10			 20			0.8		4	0.33025
physician		patient		0		0		k		k			 10			 20			0.8		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.7		1	0.15432
physician		patient		0		0		k		k			 10			 20			0.7		2	0.25309
physician		patient		0		0		k		k			 10			 20			0.7		3	0.29321
physician		patient		0		0		k		k			 10			 20			0.7		4	0.33025
physician		patient		0		0		k		k			 10			 20			0.7		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.6		1	0.15432
physician		patient		0		0		k		k			 10			 20			0.6		2	0.25309
physician		patient		0		0		k		k			 10			 20			0.6		3	0.29475
physician		patient		0		0		k		k			 10			 20			0.6		4	0.33025
physician		patient		0		0		k		k			 10			 20			0.6		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.5		1	0.15432
physician		patient		0		0		k		k			 10			 20			0.5		2	0.25309
physician		patient		0		0		k		k			 10			 20			0.5		3	0.29475
physician		patient		0		0		k		k			 10			 20			0.5		4	0.33025
physician		patient		0		0		k		k			 10			 20			0.5		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.4		1	0.15586
physician		patient		0		0		k		k			 10			 20			0.4		2	0.25463
physician		patient		0		0		k		k			 10			 20			0.4		3	0.29475
physician		patient		0		0		k		k			 10			 20			0.4		4	0.33333
physician		patient		0		0		k		k			 10			 20			0.4		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.3		1	0.15586
physician		patient		0		0		k		k			 10			 20			0.3		2	0.25617
physician		patient		0		0		k		k			 10			 20			0.3		3	0.29630
physician		patient		0		0		k		k			 10			 20			0.3		4	0.33642
physician		patient		0		0		k		k			 10			 20			0.3		5	0.36728
physician		patient		0		0		k		k			 10			 20			0.2		1	0.15741
physician		patient		0		0		k		k			 10			 20			0.2		2	0.25772
physician		patient		0		0		k		k			 10			 20			0.2		3	0.29630
physician		patient		0		0		k		k			 10			 20			0.2		4	0.33951
physician		patient		0		0		k		k			 10			 20			0.2		5	0.36574
physician		patient		0		0		k		k			 10			 20			0.1		1	0.15586
physician		patient		0		0		k		k			 10			 20			0.1		2	0.26389
physician		patient		0		0		k		k			 10			 20			0.1		3	0.30247
physician		patient		0		0		k		k			 10			 20			0.1		4	0.34568
physician		patient		0		0		k		k			 10			 20			0.1		5	0.37346
physician		patient		0		0		k		k			 10			 20			0.0		1	0.20525
physician		patient		0		0		k		k			 10			 20			0.0		2	0.31327
physician		patient		0		0		k		k			 10			 20			0.0		3	0.34105
physician		patient		0		0		k		k			 10			 20			0.0		4	0.36883
physician		patient		0		0		k		k			 10			 20			0.0		5	0.38117
physician		patient		0		0		k		k			 10			 50			1.0		1	0.10031
physician		patient		0		0		k		k			 10			 50			1.0		2	0.16512
physician		patient		0		0		k		k			 10			 50			1.0		3	0.18981
physician		patient		0		0		k		k			 10			 50			1.0		4	0.20525
physician		patient		0		0		k		k			 10			 50			1.0		5	0.22531
physician		patient		0		0		k		k			 10			 50			0.9		1	0.13580
physician		patient		0		0		k		k			 10			 50			0.9		2	0.23765
physician		patient		0		0		k		k			 10			 50			0.9		3	0.26698
physician		patient		0		0		k		k			 10			 50			0.9		4	0.29938
physician		patient		0		0		k		k			 10			 50			0.9		5	0.32716
physician		patient		0		0		k		k			 10			 50			0.8		1	0.13580
physician		patient		0		0		k		k			 10			 50			0.8		2	0.23765
physician		patient		0		0		k		k			 10			 50			0.8		3	0.26698
physician		patient		0		0		k		k			 10			 50			0.8		4	0.29938
physician		patient		0		0		k		k			 10			 50			0.8		5	0.32716
physician		patient		0		0		k		k			 10			 50			0.7		1	0.13580
physician		patient		0		0		k		k			 10			 50			0.7		2	0.23765
physician		patient		0		0		k		k			 10			 50			0.7		3	0.26698
physician		patient		0		0		k		k			 10			 50			0.7		4	0.29938
physician		patient		0		0		k		k			 10			 50			0.7		5	0.32716
physician		patient		0		0		k		k			 10			 50			0.6		1	0.13580
physician		patient		0		0		k		k			 10			 50			0.6		2	0.23611
physician		patient		0		0		k		k			 10			 50			0.6		3	0.26852
physician		patient		0		0		k		k			 10			 50			0.6		4	0.29938
physician		patient		0		0		k		k			 10			 50			0.6		5	0.32716
physician		patient		0		0		k		k			 10			 50			0.5		1	0.13580
physician		patient		0		0		k		k			 10			 50			0.5		2	0.23611
physician		patient		0		0		k		k			 10			 50			0.5		3	0.26852
physician		patient		0		0		k		k			 10			 50			0.5		4	0.29938
physician		patient		0		0		k		k			 10			 50			0.5		5	0.32716
physician		patient		0		0		k		k			 10			 50			0.4		1	0.13735
physician		patient		0		0		k		k			 10			 50			0.4		2	0.23765
physician		patient		0		0		k		k			 10			 50			0.4		3	0.26852
physician		patient		0		0		k		k			 10			 50			0.4		4	0.30093
physician		patient		0		0		k		k			 10			 50			0.4		5	0.32870
physician		patient		0		0		k		k			 10			 50			0.3		1	0.13735
physician		patient		0		0		k		k			 10			 50			0.3		2	0.23920
physician		patient		0		0		k		k			 10			 50			0.3		3	0.26852
physician		patient		0		0		k		k			 10			 50			0.3		4	0.30401
physician		patient		0		0		k		k			 10			 50			0.3		5	0.32870
physician		patient		0		0		k		k			 10			 50			0.2		1	0.14043
physician		patient		0		0		k		k			 10			 50			0.2		2	0.23920
physician		patient		0		0		k		k			 10			 50			0.2		3	0.27315
physician		patient		0		0		k		k			 10			 50			0.2		4	0.30556
physician		patient		0		0		k		k			 10			 50			0.2		5	0.32870
physician		patient		0		0		k		k			 10			 50			0.1		1	0.14043
physician		patient		0		0		k		k			 10			 50			0.1		2	0.24383
physician		patient		0		0		k		k			 10			 50			0.1		3	0.28395
physician		patient		0		0		k		k			 10			 50			0.1		4	0.31173
physician		patient		0		0		k		k			 10			 50			0.1		5	0.33025
physician		patient		0		0		k		k			 10			 50			0.0		1	0.20525
physician		patient		0		0		k		k			 10			 50			0.0		2	0.31327
physician		patient		0		0		k		k			 10			 50			0.0		3	0.34105
physician		patient		0		0		k		k			 10			 50			0.0		4	0.36883
physician		patient		0		0		k		k			 10			 50			0.0		5	0.38117
physician		patient		0		0		k		k			 10			100			1.0		1	0.08179
physician		patient		0		0		k		k			 10			100			1.0		2	0.15432
physician		patient		0		0		k		k			 10			100			1.0		3	0.19136
physician		patient		0		0		k		k			 10			100			1.0		4	0.22377
physician		patient		0		0		k		k			 10			100			1.0		5	0.23920
physician		patient		0		0		k		k			 10			100			0.9		1	0.11728
physician		patient		0		0		k		k			 10			100			0.9		2	0.22377
physician		patient		0		0		k		k			 10			100			0.9		3	0.26235
physician		patient		0		0		k		k			 10			100			0.9		4	0.30247
physician		patient		0		0		k		k			 10			100			0.9		5	0.32716
physician		patient		0		0		k		k			 10			100			0.8		1	0.11728
physician		patient		0		0		k		k			 10			100			0.8		2	0.22377
physician		patient		0		0		k		k			 10			100			0.8		3	0.26235
physician		patient		0		0		k		k			 10			100			0.8		4	0.30247
physician		patient		0		0		k		k			 10			100			0.8		5	0.32716
physician		patient		0		0		k		k			 10			100			0.7		1	0.11728
physician		patient		0		0		k		k			 10			100			0.7		2	0.22377
physician		patient		0		0		k		k			 10			100			0.7		3	0.26235
physician		patient		0		0		k		k			 10			100			0.7		4	0.30247
physician		patient		0		0		k		k			 10			100			0.7		5	0.32716
physician		patient		0		0		k		k			 10			100			0.6		1	0.11728
physician		patient		0		0		k		k			 10			100			0.6		2	0.22377
physician		patient		0		0		k		k			 10			100			0.6		3	0.26389
physician		patient		0		0		k		k			 10			100			0.6		4	0.30247
physician		patient		0		0		k		k			 10			100			0.6		5	0.32716
physician		patient		0		0		k		k			 10			100			0.5		1	0.11728
physician		patient		0		0		k		k			 10			100			0.5		2	0.22377
physician		patient		0		0		k		k			 10			100			0.5		3	0.26389
physician		patient		0		0		k		k			 10			100			0.5		4	0.30247
physician		patient		0		0		k		k			 10			100			0.5		5	0.32716
physician		patient		0		0		k		k			 10			100			0.4		1	0.11883
physician		patient		0		0		k		k			 10			100			0.4		2	0.22531
physician		patient		0		0		k		k			 10			100			0.4		3	0.26389
physician		patient		0		0		k		k			 10			100			0.4		4	0.30401
physician		patient		0		0		k		k			 10			100			0.4		5	0.32870
physician		patient		0		0		k		k			 10			100			0.3		1	0.12191
physician		patient		0		0		k		k			 10			100			0.3		2	0.22685
physician		patient		0		0		k		k			 10			100			0.3		3	0.26543
physician		patient		0		0		k		k			 10			100			0.3		4	0.30556
physician		patient		0		0		k		k			 10			100			0.3		5	0.33025
physician		patient		0		0		k		k			 10			100			0.2		1	0.12500
physician		patient		0		0		k		k			 10			100			0.2		2	0.22685
physician		patient		0		0		k		k			 10			100			0.2		3	0.27160
physician		patient		0		0		k		k			 10			100			0.2		4	0.30556
physician		patient		0		0		k		k			 10			100			0.2		5	0.33179
physician		patient		0		0		k		k			 10			100			0.1		1	0.12654
physician		patient		0		0		k		k			 10			100			0.1		2	0.23302
physician		patient		0		0		k		k			 10			100			0.1		3	0.27778
physician		patient		0		0		k		k			 10			100			0.1		4	0.31173
physician		patient		0		0		k		k			 10			100			0.1		5	0.33488
physician		patient		0		0		k		k			 10			100			0.0		1	0.20525
physician		patient		0		0		k		k			 10			100			0.0		2	0.31327
physician		patient		0		0		k		k			 10			100			0.0		3	0.34105
physician		patient		0		0		k		k			 10			100			0.0		4	0.36883
physician		patient		0		0		k		k			 10			100			0.0		5	0.38117
physician		patient		0		0		k		k			 20			  1			1.0		1	0.08488
physician		patient		0		0		k		k			 20			  1			1.0		2	0.10802
physician		patient		0		0		k		k			 20			  1			1.0		3	0.11111
physician		patient		0		0		k		k			 20			  1			1.0		4	0.11420
physician		patient		0		0		k		k			 20			  1			1.0		5	0.11420
physician		patient		0		0		k		k			 20			  1			0.9		1	0.18981
physician		patient		0		0		k		k			 20			  1			0.9		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.9		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.9		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.9		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.8		1	0.18981
physician		patient		0		0		k		k			 20			  1			0.8		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.8		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.8		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.8		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.7		1	0.18981
physician		patient		0		0		k		k			 20			  1			0.7		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.7		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.7		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.7		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.6		1	0.18981
physician		patient		0		0		k		k			 20			  1			0.6		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.6		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.6		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.6		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.5		1	0.19136
physician		patient		0		0		k		k			 20			  1			0.5		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.5		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.5		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.5		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.4		1	0.19290
physician		patient		0		0		k		k			 20			  1			0.4		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.4		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.4		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.4		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.3		1	0.19136
physician		patient		0		0		k		k			 20			  1			0.3		2	0.29630
physician		patient		0		0		k		k			 20			  1			0.3		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.3		4	0.36420
physician		patient		0		0		k		k			 20			  1			0.3		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.2		1	0.19136
physician		patient		0		0		k		k			 20			  1			0.2		2	0.29784
physician		patient		0		0		k		k			 20			  1			0.2		3	0.33488
physician		patient		0		0		k		k			 20			  1			0.2		4	0.36574
physician		patient		0		0		k		k			 20			  1			0.2		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.1		1	0.19136
physician		patient		0		0		k		k			 20			  1			0.1		2	0.29938
physician		patient		0		0		k		k			 20			  1			0.1		3	0.33642
physician		patient		0		0		k		k			 20			  1			0.1		4	0.36574
physician		patient		0		0		k		k			 20			  1			0.1		5	0.38272
physician		patient		0		0		k		k			 20			  1			0.0		1	0.20525
physician		patient		0		0		k		k			 20			  1			0.0		2	0.31327
physician		patient		0		0		k		k			 20			  1			0.0		3	0.34105
physician		patient		0		0		k		k			 20			  1			0.0		4	0.36883
physician		patient		0		0		k		k			 20			  1			0.0		5	0.38117
physician		patient		0		0		k		k			 20			  2			1.0		1	0.09568
physician		patient		0		0		k		k			 20			  2			1.0		2	0.12963
physician		patient		0		0		k		k			 20			  2			1.0		3	0.13889
physician		patient		0		0		k		k			 20			  2			1.0		4	0.14198
physician		patient		0		0		k		k			 20			  2			1.0		5	0.14352
physician		patient		0		0		k		k			 20			  2			0.9		1	0.18827
physician		patient		0		0		k		k			 20			  2			0.9		2	0.29475
physician		patient		0		0		k		k			 20			  2			0.9		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.9		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.9		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.8		1	0.18827
physician		patient		0		0		k		k			 20			  2			0.8		2	0.29475
physician		patient		0		0		k		k			 20			  2			0.8		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.8		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.8		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.7		1	0.18827
physician		patient		0		0		k		k			 20			  2			0.7		2	0.29475
physician		patient		0		0		k		k			 20			  2			0.7		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.7		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.7		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.6		1	0.18827
physician		patient		0		0		k		k			 20			  2			0.6		2	0.29475
physician		patient		0		0		k		k			 20			  2			0.6		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.6		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.6		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.5		1	0.18827
physician		patient		0		0		k		k			 20			  2			0.5		2	0.29475
physician		patient		0		0		k		k			 20			  2			0.5		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.5		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.5		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.4		1	0.18981
physician		patient		0		0		k		k			 20			  2			0.4		2	0.29630
physician		patient		0		0		k		k			 20			  2			0.4		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.4		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.4		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.3		1	0.19136
physician		patient		0		0		k		k			 20			  2			0.3		2	0.29630
physician		patient		0		0		k		k			 20			  2			0.3		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.3		4	0.36728
physician		patient		0		0		k		k			 20			  2			0.3		5	0.38272
physician		patient		0		0		k		k			 20			  2			0.2		1	0.18827
physician		patient		0		0		k		k			 20			  2			0.2		2	0.29630
physician		patient		0		0		k		k			 20			  2			0.2		3	0.33796
physician		patient		0		0		k		k			 20			  2			0.2		4	0.36883
physician		patient		0		0		k		k			 20			  2			0.2		5	0.38426
physician		patient		0		0		k		k			 20			  2			0.1		1	0.18673
physician		patient		0		0		k		k			 20			  2			0.1		2	0.29938
physician		patient		0		0		k		k			 20			  2			0.1		3	0.34105
physician		patient		0		0		k		k			 20			  2			0.1		4	0.36883
physician		patient		0		0		k		k			 20			  2			0.1		5	0.38426
physician		patient		0		0		k		k			 20			  2			0.0		1	0.20525
physician		patient		0		0		k		k			 20			  2			0.0		2	0.31327
physician		patient		0		0		k		k			 20			  2			0.0		3	0.34105
physician		patient		0		0		k		k			 20			  2			0.0		4	0.36883
physician		patient		0		0		k		k			 20			  2			0.0		5	0.38117
physician		patient		0		0		k		k			 20			  3			1.0		1	0.11420
physician		patient		0		0		k		k			 20			  3			1.0		2	0.14506
physician		patient		0		0		k		k			 20			  3			1.0		3	0.15432
physician		patient		0		0		k		k			 20			  3			1.0		4	0.16975
physician		patient		0		0		k		k			 20			  3			1.0		5	0.17130
physician		patient		0		0		k		k			 20			  3			0.9		1	0.18981
physician		patient		0		0		k		k			 20			  3			0.9		2	0.29012
physician		patient		0		0		k		k			 20			  3			0.9		3	0.32870
physician		patient		0		0		k		k			 20			  3			0.9		4	0.36420
physician		patient		0		0		k		k			 20			  3			0.9		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.8		1	0.18981
physician		patient		0		0		k		k			 20			  3			0.8		2	0.29012
physician		patient		0		0		k		k			 20			  3			0.8		3	0.32870
physician		patient		0		0		k		k			 20			  3			0.8		4	0.36420
physician		patient		0		0		k		k			 20			  3			0.8		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.7		1	0.18981
physician		patient		0		0		k		k			 20			  3			0.7		2	0.29012
physician		patient		0		0		k		k			 20			  3			0.7		3	0.32870
physician		patient		0		0		k		k			 20			  3			0.7		4	0.36420
physician		patient		0		0		k		k			 20			  3			0.7		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.6		1	0.18981
physician		patient		0		0		k		k			 20			  3			0.6		2	0.29012
physician		patient		0		0		k		k			 20			  3			0.6		3	0.33025
physician		patient		0		0		k		k			 20			  3			0.6		4	0.36420
physician		patient		0		0		k		k			 20			  3			0.6		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.5		1	0.18981
physician		patient		0		0		k		k			 20			  3			0.5		2	0.29012
physician		patient		0		0		k		k			 20			  3			0.5		3	0.33025
physician		patient		0		0		k		k			 20			  3			0.5		4	0.36420
physician		patient		0		0		k		k			 20			  3			0.5		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.4		1	0.19136
physician		patient		0		0		k		k			 20			  3			0.4		2	0.29167
physician		patient		0		0		k		k			 20			  3			0.4		3	0.33179
physician		patient		0		0		k		k			 20			  3			0.4		4	0.36265
physician		patient		0		0		k		k			 20			  3			0.4		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.3		1	0.19136
physician		patient		0		0		k		k			 20			  3			0.3		2	0.29167
physician		patient		0		0		k		k			 20			  3			0.3		3	0.33179
physician		patient		0		0		k		k			 20			  3			0.3		4	0.36265
physician		patient		0		0		k		k			 20			  3			0.3		5	0.38272
physician		patient		0		0		k		k			 20			  3			0.2		1	0.19136
physician		patient		0		0		k		k			 20			  3			0.2		2	0.29167
physician		patient		0		0		k		k			 20			  3			0.2		3	0.33179
physician		patient		0		0		k		k			 20			  3			0.2		4	0.36265
physician		patient		0		0		k		k			 20			  3			0.2		5	0.38426
physician		patient		0		0		k		k			 20			  3			0.1		1	0.19136
physician		patient		0		0		k		k			 20			  3			0.1		2	0.29475
physician		patient		0		0		k		k			 20			  3			0.1		3	0.33488
physician		patient		0		0		k		k			 20			  3			0.1		4	0.36574
physician		patient		0		0		k		k			 20			  3			0.1		5	0.38580
physician		patient		0		0		k		k			 20			  3			0.0		1	0.20525
physician		patient		0		0		k		k			 20			  3			0.0		2	0.31327
physician		patient		0		0		k		k			 20			  3			0.0		3	0.34105
physician		patient		0		0		k		k			 20			  3			0.0		4	0.36883
physician		patient		0		0		k		k			 20			  3			0.0		5	0.38117
physician		patient		0		0		k		k			 20			  4			1.0		1	0.11265
physician		patient		0		0		k		k			 20			  4			1.0		2	0.15278
physician		patient		0		0		k		k			 20			  4			1.0		3	0.16358
physician		patient		0		0		k		k			 20			  4			1.0		4	0.17747
physician		patient		0		0		k		k			 20			  4			1.0		5	0.17747
physician		patient		0		0		k		k			 20			  4			0.9		1	0.18519
physician		patient		0		0		k		k			 20			  4			0.9		2	0.29475
physician		patient		0		0		k		k			 20			  4			0.9		3	0.33179
physician		patient		0		0		k		k			 20			  4			0.9		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.9		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.8		1	0.18519
physician		patient		0		0		k		k			 20			  4			0.8		2	0.29475
physician		patient		0		0		k		k			 20			  4			0.8		3	0.33179
physician		patient		0		0		k		k			 20			  4			0.8		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.8		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.7		1	0.18519
physician		patient		0		0		k		k			 20			  4			0.7		2	0.29475
physician		patient		0		0		k		k			 20			  4			0.7		3	0.33179
physician		patient		0		0		k		k			 20			  4			0.7		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.7		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.6		1	0.18519
physician		patient		0		0		k		k			 20			  4			0.6		2	0.29475
physician		patient		0		0		k		k			 20			  4			0.6		3	0.33333
physician		patient		0		0		k		k			 20			  4			0.6		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.6		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.5		1	0.18519
physician		patient		0		0		k		k			 20			  4			0.5		2	0.29475
physician		patient		0		0		k		k			 20			  4			0.5		3	0.33333
physician		patient		0		0		k		k			 20			  4			0.5		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.5		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.4		1	0.18673
physician		patient		0		0		k		k			 20			  4			0.4		2	0.29630
physician		patient		0		0		k		k			 20			  4			0.4		3	0.33333
physician		patient		0		0		k		k			 20			  4			0.4		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.4		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.3		1	0.18519
physician		patient		0		0		k		k			 20			  4			0.3		2	0.29630
physician		patient		0		0		k		k			 20			  4			0.3		3	0.33333
physician		patient		0		0		k		k			 20			  4			0.3		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.3		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.2		1	0.18981
physician		patient		0		0		k		k			 20			  4			0.2		2	0.29321
physician		patient		0		0		k		k			 20			  4			0.2		3	0.33179
physician		patient		0		0		k		k			 20			  4			0.2		4	0.36420
physician		patient		0		0		k		k			 20			  4			0.2		5	0.38117
physician		patient		0		0		k		k			 20			  4			0.1		1	0.18981
physician		patient		0		0		k		k			 20			  4			0.1		2	0.29475
physician		patient		0		0		k		k			 20			  4			0.1		3	0.33488
physician		patient		0		0		k		k			 20			  4			0.1		4	0.36883
physician		patient		0		0		k		k			 20			  4			0.1		5	0.38272
physician		patient		0		0		k		k			 20			  4			0.0		1	0.20525
physician		patient		0		0		k		k			 20			  4			0.0		2	0.31327
physician		patient		0		0		k		k			 20			  4			0.0		3	0.34105
physician		patient		0		0		k		k			 20			  4			0.0		4	0.36883
physician		patient		0		0		k		k			 20			  4			0.0		5	0.38117
physician		patient		0		0		k		k			 20			  5			1.0		1	0.11111
physician		patient		0		0		k		k			 20			  5			1.0		2	0.15432
physician		patient		0		0		k		k			 20			  5			1.0		3	0.16667
physician		patient		0		0		k		k			 20			  5			1.0		4	0.17593
physician		patient		0		0		k		k			 20			  5			1.0		5	0.18056
physician		patient		0		0		k		k			 20			  5			0.9		1	0.17747
physician		patient		0		0		k		k			 20			  5			0.9		2	0.29321
physician		patient		0		0		k		k			 20			  5			0.9		3	0.32870
physician		patient		0		0		k		k			 20			  5			0.9		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.9		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.8		1	0.17747
physician		patient		0		0		k		k			 20			  5			0.8		2	0.29321
physician		patient		0		0		k		k			 20			  5			0.8		3	0.32870
physician		patient		0		0		k		k			 20			  5			0.8		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.8		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.7		1	0.17747
physician		patient		0		0		k		k			 20			  5			0.7		2	0.29321
physician		patient		0		0		k		k			 20			  5			0.7		3	0.32870
physician		patient		0		0		k		k			 20			  5			0.7		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.7		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.6		1	0.17747
physician		patient		0		0		k		k			 20			  5			0.6		2	0.29321
physician		patient		0		0		k		k			 20			  5			0.6		3	0.33025
physician		patient		0		0		k		k			 20			  5			0.6		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.6		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.5		1	0.17747
physician		patient		0		0		k		k			 20			  5			0.5		2	0.29321
physician		patient		0		0		k		k			 20			  5			0.5		3	0.33025
physician		patient		0		0		k		k			 20			  5			0.5		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.5		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.4		1	0.17901
physician		patient		0		0		k		k			 20			  5			0.4		2	0.29475
physician		patient		0		0		k		k			 20			  5			0.4		3	0.33025
physician		patient		0		0		k		k			 20			  5			0.4		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.4		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.3		1	0.17901
physician		patient		0		0		k		k			 20			  5			0.3		2	0.29475
physician		patient		0		0		k		k			 20			  5			0.3		3	0.33025
physician		patient		0		0		k		k			 20			  5			0.3		4	0.35802
physician		patient		0		0		k		k			 20			  5			0.3		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.2		1	0.18210
physician		patient		0		0		k		k			 20			  5			0.2		2	0.29321
physician		patient		0		0		k		k			 20			  5			0.2		3	0.32870
physician		patient		0		0		k		k			 20			  5			0.2		4	0.35957
physician		patient		0		0		k		k			 20			  5			0.2		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.1		1	0.18673
physician		patient		0		0		k		k			 20			  5			0.1		2	0.29630
physician		patient		0		0		k		k			 20			  5			0.1		3	0.33179
physician		patient		0		0		k		k			 20			  5			0.1		4	0.36574
physician		patient		0		0		k		k			 20			  5			0.1		5	0.37963
physician		patient		0		0		k		k			 20			  5			0.0		1	0.20525
physician		patient		0		0		k		k			 20			  5			0.0		2	0.31327
physician		patient		0		0		k		k			 20			  5			0.0		3	0.34105
physician		patient		0		0		k		k			 20			  5			0.0		4	0.36883
physician		patient		0		0		k		k			 20			  5			0.0		5	0.38117
physician		patient		0		0		k		k			 20			 10			1.0		1	0.10185
physician		patient		0		0		k		k			 20			 10			1.0		2	0.14352
physician		patient		0		0		k		k			 20			 10			1.0		3	0.17284
physician		patient		0		0		k		k			 20			 10			1.0		4	0.18981
physician		patient		0		0		k		k			 20			 10			1.0		5	0.20062
physician		patient		0		0		k		k			 20			 10			0.9		1	0.16358
physician		patient		0		0		k		k			 20			 10			0.9		2	0.26389
physician		patient		0		0		k		k			 20			 10			0.9		3	0.31173
physician		patient		0		0		k		k			 20			 10			0.9		4	0.34877
physician		patient		0		0		k		k			 20			 10			0.9		5	0.37809
physician		patient		0		0		k		k			 20			 10			0.8		1	0.16358
physician		patient		0		0		k		k			 20			 10			0.8		2	0.26389
physician		patient		0		0		k		k			 20			 10			0.8		3	0.31173
physician		patient		0		0		k		k			 20			 10			0.8		4	0.34877
physician		patient		0		0		k		k			 20			 10			0.8		5	0.37809
physician		patient		0		0		k		k			 20			 10			0.7		1	0.16358
physician		patient		0		0		k		k			 20			 10			0.7		2	0.26389
physician		patient		0		0		k		k			 20			 10			0.7		3	0.31173
physician		patient		0		0		k		k			 20			 10			0.7		4	0.34877
physician		patient		0		0		k		k			 20			 10			0.7		5	0.37809
physician		patient		0		0		k		k			 20			 10			0.6		1	0.16204
physician		patient		0		0		k		k			 20			 10			0.6		2	0.26389
physician		patient		0		0		k		k			 20			 10			0.6		3	0.31327
physician		patient		0		0		k		k			 20			 10			0.6		4	0.34877
physician		patient		0		0		k		k			 20			 10			0.6		5	0.37809
physician		patient		0		0		k		k			 20			 10			0.5		1	0.16204
physician		patient		0		0		k		k			 20			 10			0.5		2	0.26543
physician		patient		0		0		k		k			 20			 10			0.5		3	0.31327
physician		patient		0		0		k		k			 20			 10			0.5		4	0.34877
physician		patient		0		0		k		k			 20			 10			0.5		5	0.37809
physician		patient		0		0		k		k			 20			 10			0.4		1	0.16358
physician		patient		0		0		k		k			 20			 10			0.4		2	0.26698
physician		patient		0		0		k		k			 20			 10			0.4		3	0.31327
physician		patient		0		0		k		k			 20			 10			0.4		4	0.34877
physician		patient		0		0		k		k			 20			 10			0.4		5	0.37654
physician		patient		0		0		k		k			 20			 10			0.3		1	0.16512
physician		patient		0		0		k		k			 20			 10			0.3		2	0.26852
physician		patient		0		0		k		k			 20			 10			0.3		3	0.31327
physician		patient		0		0		k		k			 20			 10			0.3		4	0.35031
physician		patient		0		0		k		k			 20			 10			0.3		5	0.37654
physician		patient		0		0		k		k			 20			 10			0.2		1	0.16667
physician		patient		0		0		k		k			 20			 10			0.2		2	0.27006
physician		patient		0		0		k		k			 20			 10			0.2		3	0.31327
physician		patient		0		0		k		k			 20			 10			0.2		4	0.35340
physician		patient		0		0		k		k			 20			 10			0.2		5	0.37500
physician		patient		0		0		k		k			 20			 10			0.1		1	0.16204
physician		patient		0		0		k		k			 20			 10			0.1		2	0.27006
physician		patient		0		0		k		k			 20			 10			0.1		3	0.31481
physician		patient		0		0		k		k			 20			 10			0.1		4	0.36111
physician		patient		0		0		k		k			 20			 10			0.1		5	0.37809
physician		patient		0		0		k		k			 20			 10			0.0		1	0.20525
physician		patient		0		0		k		k			 20			 10			0.0		2	0.31327
physician		patient		0		0		k		k			 20			 10			0.0		3	0.34105
physician		patient		0		0		k		k			 20			 10			0.0		4	0.36883
physician		patient		0		0		k		k			 20			 10			0.0		5	0.38117
physician		patient		0		0		k		k			 20			 20			1.0		1	0.08951
physician		patient		0		0		k		k			 20			 20			1.0		2	0.13426
physician		patient		0		0		k		k			 20			 20			1.0		3	0.15432
physician		patient		0		0		k		k			 20			 20			1.0		4	0.17438
physician		patient		0		0		k		k			 20			 20			1.0		5	0.19290
physician		patient		0		0		k		k			 20			 20			0.9		1	0.14969
physician		patient		0		0		k		k			 20			 20			0.9		2	0.24537
physician		patient		0		0		k		k			 20			 20			0.9		3	0.27778
physician		patient		0		0		k		k			 20			 20			0.9		4	0.31790
physician		patient		0		0		k		k			 20			 20			0.9		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.8		1	0.14969
physician		patient		0		0		k		k			 20			 20			0.8		2	0.24537
physician		patient		0		0		k		k			 20			 20			0.8		3	0.27778
physician		patient		0		0		k		k			 20			 20			0.8		4	0.31790
physician		patient		0		0		k		k			 20			 20			0.8		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.7		1	0.14969
physician		patient		0		0		k		k			 20			 20			0.7		2	0.24537
physician		patient		0		0		k		k			 20			 20			0.7		3	0.27778
physician		patient		0		0		k		k			 20			 20			0.7		4	0.31790
physician		patient		0		0		k		k			 20			 20			0.7		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.6		1	0.14969
physician		patient		0		0		k		k			 20			 20			0.6		2	0.24537
physician		patient		0		0		k		k			 20			 20			0.6		3	0.28086
physician		patient		0		0		k		k			 20			 20			0.6		4	0.31790
physician		patient		0		0		k		k			 20			 20			0.6		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.5		1	0.14969
physician		patient		0		0		k		k			 20			 20			0.5		2	0.24537
physician		patient		0		0		k		k			 20			 20			0.5		3	0.28086
physician		patient		0		0		k		k			 20			 20			0.5		4	0.31790
physician		patient		0		0		k		k			 20			 20			0.5		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.4		1	0.15123
physician		patient		0		0		k		k			 20			 20			0.4		2	0.24691
physician		patient		0		0		k		k			 20			 20			0.4		3	0.28086
physician		patient		0		0		k		k			 20			 20			0.4		4	0.31944
physician		patient		0		0		k		k			 20			 20			0.4		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.3		1	0.15123
physician		patient		0		0		k		k			 20			 20			0.3		2	0.24846
physician		patient		0		0		k		k			 20			 20			0.3		3	0.28241
physician		patient		0		0		k		k			 20			 20			0.3		4	0.32099
physician		patient		0		0		k		k			 20			 20			0.3		5	0.35185
physician		patient		0		0		k		k			 20			 20			0.2		1	0.15278
physician		patient		0		0		k		k			 20			 20			0.2		2	0.24846
physician		patient		0		0		k		k			 20			 20			0.2		3	0.28241
physician		patient		0		0		k		k			 20			 20			0.2		4	0.32099
physician		patient		0		0		k		k			 20			 20			0.2		5	0.35031
physician		patient		0		0		k		k			 20			 20			0.1		1	0.15123
physician		patient		0		0		k		k			 20			 20			0.1		2	0.25463
physician		patient		0		0		k		k			 20			 20			0.1		3	0.28704
physician		patient		0		0		k		k			 20			 20			0.1		4	0.32870
physician		patient		0		0		k		k			 20			 20			0.1		5	0.35648
physician		patient		0		0		k		k			 20			 20			0.0		1	0.20525
physician		patient		0		0		k		k			 20			 20			0.0		2	0.31327
physician		patient		0		0		k		k			 20			 20			0.0		3	0.34105
physician		patient		0		0		k		k			 20			 20			0.0		4	0.36883
physician		patient		0		0		k		k			 20			 20			0.0		5	0.38117
physician		patient		0		0		k		k			 20			 50			1.0		1	0.07870
physician		patient		0		0		k		k			 20			 50			1.0		2	0.13580
physician		patient		0		0		k		k			 20			 50			1.0		3	0.17438
physician		patient		0		0		k		k			 20			 50			1.0		4	0.19290
physician		patient		0		0		k		k			 20			 50			1.0		5	0.20370
physician		patient		0		0		k		k			 20			 50			0.9		1	0.11420
physician		patient		0		0		k		k			 20			 50			0.9		2	0.20833
physician		patient		0		0		k		k			 20			 50			0.9		3	0.25154
physician		patient		0		0		k		k			 20			 50			0.9		4	0.28395
physician		patient		0		0		k		k			 20			 50			0.9		5	0.30247
physician		patient		0		0		k		k			 20			 50			0.8		1	0.11420
physician		patient		0		0		k		k			 20			 50			0.8		2	0.20833
physician		patient		0		0		k		k			 20			 50			0.8		3	0.25154
physician		patient		0		0		k		k			 20			 50			0.8		4	0.28395
physician		patient		0		0		k		k			 20			 50			0.8		5	0.30247
physician		patient		0		0		k		k			 20			 50			0.7		1	0.11420
physician		patient		0		0		k		k			 20			 50			0.7		2	0.20833
physician		patient		0		0		k		k			 20			 50			0.7		3	0.25154
physician		patient		0		0		k		k			 20			 50			0.7		4	0.28395
physician		patient		0		0		k		k			 20			 50			0.7		5	0.30247
physician		patient		0		0		k		k			 20			 50			0.6		1	0.11420
physician		patient		0		0		k		k			 20			 50			0.6		2	0.20833
physician		patient		0		0		k		k			 20			 50			0.6		3	0.25309
physician		patient		0		0		k		k			 20			 50			0.6		4	0.28395
physician		patient		0		0		k		k			 20			 50			0.6		5	0.30247
physician		patient		0		0		k		k			 20			 50			0.5		1	0.11420
physician		patient		0		0		k		k			 20			 50			0.5		2	0.20833
physician		patient		0		0		k		k			 20			 50			0.5		3	0.25309
physician		patient		0		0		k		k			 20			 50			0.5		4	0.28395
physician		patient		0		0		k		k			 20			 50			0.5		5	0.30247
physician		patient		0		0		k		k			 20			 50			0.4		1	0.11574
physician		patient		0		0		k		k			 20			 50			0.4		2	0.20988
physician		patient		0		0		k		k			 20			 50			0.4		3	0.25309
physician		patient		0		0		k		k			 20			 50			0.4		4	0.28549
physician		patient		0		0		k		k			 20			 50			0.4		5	0.30247
physician		patient		0		0		k		k			 20			 50			0.3		1	0.11574
physician		patient		0		0		k		k			 20			 50			0.3		2	0.21142
physician		patient		0		0		k		k			 20			 50			0.3		3	0.25154
physician		patient		0		0		k		k			 20			 50			0.3		4	0.28704
physician		patient		0		0		k		k			 20			 50			0.3		5	0.30401
physician		patient		0		0		k		k			 20			 50			0.2		1	0.11728
physician		patient		0		0		k		k			 20			 50			0.2		2	0.21142
physician		patient		0		0		k		k			 20			 50			0.2		3	0.25463
physician		patient		0		0		k		k			 20			 50			0.2		4	0.28858
physician		patient		0		0		k		k			 20			 50			0.2		5	0.30556
physician		patient		0		0		k		k			 20			 50			0.1		1	0.12037
physician		patient		0		0		k		k			 20			 50			0.1		2	0.21759
physician		patient		0		0		k		k			 20			 50			0.1		3	0.26235
physician		patient		0		0		k		k			 20			 50			0.1		4	0.29630
physician		patient		0		0		k		k			 20			 50			0.1		5	0.31636
physician		patient		0		0		k		k			 20			 50			0.0		1	0.20525
physician		patient		0		0		k		k			 20			 50			0.0		2	0.31327
physician		patient		0		0		k		k			 20			 50			0.0		3	0.34105
physician		patient		0		0		k		k			 20			 50			0.0		4	0.36883
physician		patient		0		0		k		k			 20			 50			0.0		5	0.38117
physician		patient		0		0		k		k			 20			100			1.0		1	0.06019
physician		patient		0		0		k		k			 20			100			1.0		2	0.11728
physician		patient		0		0		k		k			 20			100			1.0		3	0.17747
physician		patient		0		0		k		k			 20			100			1.0		4	0.21759
physician		patient		0		0		k		k			 20			100			1.0		5	0.23148
physician		patient		0		0		k		k			 20			100			0.9		1	0.09568
physician		patient		0		0		k		k			 20			100			0.9		2	0.18673
physician		patient		0		0		k		k			 20			100			0.9		3	0.24537
physician		patient		0		0		k		k			 20			100			0.9		4	0.29630
physician		patient		0		0		k		k			 20			100			0.9		5	0.31327
physician		patient		0		0		k		k			 20			100			0.8		1	0.09568
physician		patient		0		0		k		k			 20			100			0.8		2	0.18673
physician		patient		0		0		k		k			 20			100			0.8		3	0.24537
physician		patient		0		0		k		k			 20			100			0.8		4	0.29630
physician		patient		0		0		k		k			 20			100			0.8		5	0.31327
physician		patient		0		0		k		k			 20			100			0.7		1	0.09568
physician		patient		0		0		k		k			 20			100			0.7		2	0.18673
physician		patient		0		0		k		k			 20			100			0.7		3	0.24537
physician		patient		0		0		k		k			 20			100			0.7		4	0.29630
physician		patient		0		0		k		k			 20			100			0.7		5	0.31327
physician		patient		0		0		k		k			 20			100			0.6		1	0.09568
physician		patient		0		0		k		k			 20			100			0.6		2	0.18673
physician		patient		0		0		k		k			 20			100			0.6		3	0.24691
physician		patient		0		0		k		k			 20			100			0.6		4	0.29784
physician		patient		0		0		k		k			 20			100			0.6		5	0.31327
physician		patient		0		0		k		k			 20			100			0.5		1	0.09568
physician		patient		0		0		k		k			 20			100			0.5		2	0.18673
physician		patient		0		0		k		k			 20			100			0.5		3	0.24691
physician		patient		0		0		k		k			 20			100			0.5		4	0.29784
physician		patient		0		0		k		k			 20			100			0.5		5	0.31481
physician		patient		0		0		k		k			 20			100			0.4		1	0.09877
physician		patient		0		0		k		k			 20			100			0.4		2	0.18827
physician		patient		0		0		k		k			 20			100			0.4		3	0.25000
physician		patient		0		0		k		k			 20			100			0.4		4	0.29938
physician		patient		0		0		k		k			 20			100			0.4		5	0.31481
physician		patient		0		0		k		k			 20			100			0.3		1	0.10031
physician		patient		0		0		k		k			 20			100			0.3		2	0.19136
physician		patient		0		0		k		k			 20			100			0.3		3	0.24846
physician		patient		0		0		k		k			 20			100			0.3		4	0.29938
physician		patient		0		0		k		k			 20			100			0.3		5	0.31636
physician		patient		0		0		k		k			 20			100			0.2		1	0.10185
physician		patient		0		0		k		k			 20			100			0.2		2	0.19136
physician		patient		0		0		k		k			 20			100			0.2		3	0.25309
physician		patient		0		0		k		k			 20			100			0.2		4	0.30093
physician		patient		0		0		k		k			 20			100			0.2		5	0.31636
physician		patient		0		0		k		k			 20			100			0.1		1	0.10648
physician		patient		0		0		k		k			 20			100			0.1		2	0.19599
physician		patient		0		0		k		k			 20			100			0.1		3	0.25772
physician		patient		0		0		k		k			 20			100			0.1		4	0.30864
physician		patient		0		0		k		k			 20			100			0.1		5	0.32099
physician		patient		0		0		k		k			 20			100			0.0		1	0.20525
physician		patient		0		0		k		k			 20			100			0.0		2	0.31327
physician		patient		0		0		k		k			 20			100			0.0		3	0.34105
physician		patient		0		0		k		k			 20			100			0.0		4	0.36883
physician		patient		0		0		k		k			 20			100			0.0		5	0.38117
physician		patient		0		0		k		k			 50			  1			1.0		1	0.08488
physician		patient		0		0		k		k			 50			  1			1.0		2	0.10802
physician		patient		0		0		k		k			 50			  1			1.0		3	0.11111
physician		patient		0		0		k		k			 50			  1			1.0		4	0.11420
physician		patient		0		0		k		k			 50			  1			1.0		5	0.11420
physician		patient		0		0		k		k			 50			  1			0.9		1	0.18981
physician		patient		0		0		k		k			 50			  1			0.9		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.9		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.9		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.9		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.8		1	0.18981
physician		patient		0		0		k		k			 50			  1			0.8		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.8		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.8		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.8		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.7		1	0.18981
physician		patient		0		0		k		k			 50			  1			0.7		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.7		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.7		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.7		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.6		1	0.18981
physician		patient		0		0		k		k			 50			  1			0.6		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.6		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.6		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.6		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.5		1	0.19136
physician		patient		0		0		k		k			 50			  1			0.5		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.5		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.5		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.5		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.4		1	0.19290
physician		patient		0		0		k		k			 50			  1			0.4		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.4		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.4		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.4		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.3		1	0.19136
physician		patient		0		0		k		k			 50			  1			0.3		2	0.29630
physician		patient		0		0		k		k			 50			  1			0.3		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.3		4	0.36420
physician		patient		0		0		k		k			 50			  1			0.3		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.2		1	0.19136
physician		patient		0		0		k		k			 50			  1			0.2		2	0.29784
physician		patient		0		0		k		k			 50			  1			0.2		3	0.33488
physician		patient		0		0		k		k			 50			  1			0.2		4	0.36574
physician		patient		0		0		k		k			 50			  1			0.2		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.1		1	0.19136
physician		patient		0		0		k		k			 50			  1			0.1		2	0.29938
physician		patient		0		0		k		k			 50			  1			0.1		3	0.33642
physician		patient		0		0		k		k			 50			  1			0.1		4	0.36574
physician		patient		0		0		k		k			 50			  1			0.1		5	0.38272
physician		patient		0		0		k		k			 50			  1			0.0		1	0.20525
physician		patient		0		0		k		k			 50			  1			0.0		2	0.31327
physician		patient		0		0		k		k			 50			  1			0.0		3	0.34105
physician		patient		0		0		k		k			 50			  1			0.0		4	0.36883
physician		patient		0		0		k		k			 50			  1			0.0		5	0.38117
physician		patient		0		0		k		k			 50			  2			1.0		1	0.09568
physician		patient		0		0		k		k			 50			  2			1.0		2	0.12963
physician		patient		0		0		k		k			 50			  2			1.0		3	0.13889
physician		patient		0		0		k		k			 50			  2			1.0		4	0.14198
physician		patient		0		0		k		k			 50			  2			1.0		5	0.14352
physician		patient		0		0		k		k			 50			  2			0.9		1	0.18827
physician		patient		0		0		k		k			 50			  2			0.9		2	0.29475
physician		patient		0		0		k		k			 50			  2			0.9		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.9		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.9		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.8		1	0.18827
physician		patient		0		0		k		k			 50			  2			0.8		2	0.29475
physician		patient		0		0		k		k			 50			  2			0.8		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.8		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.8		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.7		1	0.18827
physician		patient		0		0		k		k			 50			  2			0.7		2	0.29475
physician		patient		0		0		k		k			 50			  2			0.7		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.7		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.7		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.6		1	0.18827
physician		patient		0		0		k		k			 50			  2			0.6		2	0.29475
physician		patient		0		0		k		k			 50			  2			0.6		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.6		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.6		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.5		1	0.18827
physician		patient		0		0		k		k			 50			  2			0.5		2	0.29475
physician		patient		0		0		k		k			 50			  2			0.5		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.5		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.5		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.4		1	0.18981
physician		patient		0		0		k		k			 50			  2			0.4		2	0.29630
physician		patient		0		0		k		k			 50			  2			0.4		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.4		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.4		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.3		1	0.19136
physician		patient		0		0		k		k			 50			  2			0.3		2	0.29630
physician		patient		0		0		k		k			 50			  2			0.3		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.3		4	0.36728
physician		patient		0		0		k		k			 50			  2			0.3		5	0.38272
physician		patient		0		0		k		k			 50			  2			0.2		1	0.18827
physician		patient		0		0		k		k			 50			  2			0.2		2	0.29630
physician		patient		0		0		k		k			 50			  2			0.2		3	0.33796
physician		patient		0		0		k		k			 50			  2			0.2		4	0.36883
physician		patient		0		0		k		k			 50			  2			0.2		5	0.38426
physician		patient		0		0		k		k			 50			  2			0.1		1	0.18673
physician		patient		0		0		k		k			 50			  2			0.1		2	0.29938
physician		patient		0		0		k		k			 50			  2			0.1		3	0.34105
physician		patient		0		0		k		k			 50			  2			0.1		4	0.36883
physician		patient		0		0		k		k			 50			  2			0.1		5	0.38426
physician		patient		0		0		k		k			 50			  2			0.0		1	0.20525
physician		patient		0		0		k		k			 50			  2			0.0		2	0.31327
physician		patient		0		0		k		k			 50			  2			0.0		3	0.34105
physician		patient		0		0		k		k			 50			  2			0.0		4	0.36883
physician		patient		0		0		k		k			 50			  2			0.0		5	0.38117
physician		patient		0		0		k		k			 50			  3			1.0		1	0.11420
physician		patient		0		0		k		k			 50			  3			1.0		2	0.14506
physician		patient		0		0		k		k			 50			  3			1.0		3	0.15432
physician		patient		0		0		k		k			 50			  3			1.0		4	0.16975
physician		patient		0		0		k		k			 50			  3			1.0		5	0.17130
physician		patient		0		0		k		k			 50			  3			0.9		1	0.18981
physician		patient		0		0		k		k			 50			  3			0.9		2	0.29012
physician		patient		0		0		k		k			 50			  3			0.9		3	0.32870
physician		patient		0		0		k		k			 50			  3			0.9		4	0.36420
physician		patient		0		0		k		k			 50			  3			0.9		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.8		1	0.18981
physician		patient		0		0		k		k			 50			  3			0.8		2	0.29012
physician		patient		0		0		k		k			 50			  3			0.8		3	0.32870
physician		patient		0		0		k		k			 50			  3			0.8		4	0.36420
physician		patient		0		0		k		k			 50			  3			0.8		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.7		1	0.18981
physician		patient		0		0		k		k			 50			  3			0.7		2	0.29012
physician		patient		0		0		k		k			 50			  3			0.7		3	0.32870
physician		patient		0		0		k		k			 50			  3			0.7		4	0.36420
physician		patient		0		0		k		k			 50			  3			0.7		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.6		1	0.18981
physician		patient		0		0		k		k			 50			  3			0.6		2	0.29012
physician		patient		0		0		k		k			 50			  3			0.6		3	0.33025
physician		patient		0		0		k		k			 50			  3			0.6		4	0.36420
physician		patient		0		0		k		k			 50			  3			0.6		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.5		1	0.18981
physician		patient		0		0		k		k			 50			  3			0.5		2	0.29012
physician		patient		0		0		k		k			 50			  3			0.5		3	0.33025
physician		patient		0		0		k		k			 50			  3			0.5		4	0.36420
physician		patient		0		0		k		k			 50			  3			0.5		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.4		1	0.19136
physician		patient		0		0		k		k			 50			  3			0.4		2	0.29167
physician		patient		0		0		k		k			 50			  3			0.4		3	0.33179
physician		patient		0		0		k		k			 50			  3			0.4		4	0.36265
physician		patient		0		0		k		k			 50			  3			0.4		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.3		1	0.19136
physician		patient		0		0		k		k			 50			  3			0.3		2	0.29167
physician		patient		0		0		k		k			 50			  3			0.3		3	0.33179
physician		patient		0		0		k		k			 50			  3			0.3		4	0.36265
physician		patient		0		0		k		k			 50			  3			0.3		5	0.38272
physician		patient		0		0		k		k			 50			  3			0.2		1	0.19136
physician		patient		0		0		k		k			 50			  3			0.2		2	0.29167
physician		patient		0		0		k		k			 50			  3			0.2		3	0.33179
physician		patient		0		0		k		k			 50			  3			0.2		4	0.36265
physician		patient		0		0		k		k			 50			  3			0.2		5	0.38426
physician		patient		0		0		k		k			 50			  3			0.1		1	0.19136
physician		patient		0		0		k		k			 50			  3			0.1		2	0.29475
physician		patient		0		0		k		k			 50			  3			0.1		3	0.33488
physician		patient		0		0		k		k			 50			  3			0.1		4	0.36574
physician		patient		0		0		k		k			 50			  3			0.1		5	0.38580
physician		patient		0		0		k		k			 50			  3			0.0		1	0.20525
physician		patient		0		0		k		k			 50			  3			0.0		2	0.31327
physician		patient		0		0		k		k			 50			  3			0.0		3	0.34105
physician		patient		0		0		k		k			 50			  3			0.0		4	0.36883
physician		patient		0		0		k		k			 50			  3			0.0		5	0.38117
physician		patient		0		0		k		k			 50			  4			1.0		1	0.11265
physician		patient		0		0		k		k			 50			  4			1.0		2	0.15278
physician		patient		0		0		k		k			 50			  4			1.0		3	0.16358
physician		patient		0		0		k		k			 50			  4			1.0		4	0.17747
physician		patient		0		0		k		k			 50			  4			1.0		5	0.17747
physician		patient		0		0		k		k			 50			  4			0.9		1	0.18519
physician		patient		0		0		k		k			 50			  4			0.9		2	0.29475
physician		patient		0		0		k		k			 50			  4			0.9		3	0.33179
physician		patient		0		0		k		k			 50			  4			0.9		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.9		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.8		1	0.18519
physician		patient		0		0		k		k			 50			  4			0.8		2	0.29475
physician		patient		0		0		k		k			 50			  4			0.8		3	0.33179
physician		patient		0		0		k		k			 50			  4			0.8		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.8		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.7		1	0.18519
physician		patient		0		0		k		k			 50			  4			0.7		2	0.29475
physician		patient		0		0		k		k			 50			  4			0.7		3	0.33179
physician		patient		0		0		k		k			 50			  4			0.7		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.7		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.6		1	0.18519
physician		patient		0		0		k		k			 50			  4			0.6		2	0.29475
physician		patient		0		0		k		k			 50			  4			0.6		3	0.33333
physician		patient		0		0		k		k			 50			  4			0.6		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.6		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.5		1	0.18519
physician		patient		0		0		k		k			 50			  4			0.5		2	0.29475
physician		patient		0		0		k		k			 50			  4			0.5		3	0.33333
physician		patient		0		0		k		k			 50			  4			0.5		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.5		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.4		1	0.18673
physician		patient		0		0		k		k			 50			  4			0.4		2	0.29630
physician		patient		0		0		k		k			 50			  4			0.4		3	0.33333
physician		patient		0		0		k		k			 50			  4			0.4		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.4		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.3		1	0.18519
physician		patient		0		0		k		k			 50			  4			0.3		2	0.29630
physician		patient		0		0		k		k			 50			  4			0.3		3	0.33333
physician		patient		0		0		k		k			 50			  4			0.3		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.3		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.2		1	0.18981
physician		patient		0		0		k		k			 50			  4			0.2		2	0.29321
physician		patient		0		0		k		k			 50			  4			0.2		3	0.33179
physician		patient		0		0		k		k			 50			  4			0.2		4	0.36420
physician		patient		0		0		k		k			 50			  4			0.2		5	0.38117
physician		patient		0		0		k		k			 50			  4			0.1		1	0.18981
physician		patient		0		0		k		k			 50			  4			0.1		2	0.29475
physician		patient		0		0		k		k			 50			  4			0.1		3	0.33488
physician		patient		0		0		k		k			 50			  4			0.1		4	0.36883
physician		patient		0		0		k		k			 50			  4			0.1		5	0.38272
physician		patient		0		0		k		k			 50			  4			0.0		1	0.20525
physician		patient		0		0		k		k			 50			  4			0.0		2	0.31327
physician		patient		0		0		k		k			 50			  4			0.0		3	0.34105
physician		patient		0		0		k		k			 50			  4			0.0		4	0.36883
physician		patient		0		0		k		k			 50			  4			0.0		5	0.38117
physician		patient		0		0		k		k			 50			  5			1.0		1	0.11111
physician		patient		0		0		k		k			 50			  5			1.0		2	0.15432
physician		patient		0		0		k		k			 50			  5			1.0		3	0.16667
physician		patient		0		0		k		k			 50			  5			1.0		4	0.17593
physician		patient		0		0		k		k			 50			  5			1.0		5	0.18056
physician		patient		0		0		k		k			 50			  5			0.9		1	0.17747
physician		patient		0		0		k		k			 50			  5			0.9		2	0.29321
physician		patient		0		0		k		k			 50			  5			0.9		3	0.32870
physician		patient		0		0		k		k			 50			  5			0.9		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.9		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.8		1	0.17747
physician		patient		0		0		k		k			 50			  5			0.8		2	0.29321
physician		patient		0		0		k		k			 50			  5			0.8		3	0.32870
physician		patient		0		0		k		k			 50			  5			0.8		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.8		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.7		1	0.17747
physician		patient		0		0		k		k			 50			  5			0.7		2	0.29321
physician		patient		0		0		k		k			 50			  5			0.7		3	0.32870
physician		patient		0		0		k		k			 50			  5			0.7		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.7		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.6		1	0.17747
physician		patient		0		0		k		k			 50			  5			0.6		2	0.29321
physician		patient		0		0		k		k			 50			  5			0.6		3	0.33025
physician		patient		0		0		k		k			 50			  5			0.6		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.6		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.5		1	0.17747
physician		patient		0		0		k		k			 50			  5			0.5		2	0.29321
physician		patient		0		0		k		k			 50			  5			0.5		3	0.33025
physician		patient		0		0		k		k			 50			  5			0.5		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.5		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.4		1	0.17901
physician		patient		0		0		k		k			 50			  5			0.4		2	0.29475
physician		patient		0		0		k		k			 50			  5			0.4		3	0.33025
physician		patient		0		0		k		k			 50			  5			0.4		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.4		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.3		1	0.17901
physician		patient		0		0		k		k			 50			  5			0.3		2	0.29475
physician		patient		0		0		k		k			 50			  5			0.3		3	0.33025
physician		patient		0		0		k		k			 50			  5			0.3		4	0.35802
physician		patient		0		0		k		k			 50			  5			0.3		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.2		1	0.18210
physician		patient		0		0		k		k			 50			  5			0.2		2	0.29321
physician		patient		0		0		k		k			 50			  5			0.2		3	0.32870
physician		patient		0		0		k		k			 50			  5			0.2		4	0.35957
physician		patient		0		0		k		k			 50			  5			0.2		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.1		1	0.18673
physician		patient		0		0		k		k			 50			  5			0.1		2	0.29630
physician		patient		0		0		k		k			 50			  5			0.1		3	0.33179
physician		patient		0		0		k		k			 50			  5			0.1		4	0.36574
physician		patient		0		0		k		k			 50			  5			0.1		5	0.37963
physician		patient		0		0		k		k			 50			  5			0.0		1	0.20525
physician		patient		0		0		k		k			 50			  5			0.0		2	0.31327
physician		patient		0		0		k		k			 50			  5			0.0		3	0.34105
physician		patient		0		0		k		k			 50			  5			0.0		4	0.36883
physician		patient		0		0		k		k			 50			  5			0.0		5	0.38117
physician		patient		0		0		k		k			 50			 10			1.0		1	0.10185
physician		patient		0		0		k		k			 50			 10			1.0		2	0.14043
physician		patient		0		0		k		k			 50			 10			1.0		3	0.17130
physician		patient		0		0		k		k			 50			 10			1.0		4	0.18981
physician		patient		0		0		k		k			 50			 10			1.0		5	0.20062
physician		patient		0		0		k		k			 50			 10			0.9		1	0.16358
physician		patient		0		0		k		k			 50			 10			0.9		2	0.26080
physician		patient		0		0		k		k			 50			 10			0.9		3	0.31019
physician		patient		0		0		k		k			 50			 10			0.9		4	0.34877
physician		patient		0		0		k		k			 50			 10			0.9		5	0.37809
physician		patient		0		0		k		k			 50			 10			0.8		1	0.16358
physician		patient		0		0		k		k			 50			 10			0.8		2	0.26080
physician		patient		0		0		k		k			 50			 10			0.8		3	0.31019
physician		patient		0		0		k		k			 50			 10			0.8		4	0.34877
physician		patient		0		0		k		k			 50			 10			0.8		5	0.37809
physician		patient		0		0		k		k			 50			 10			0.7		1	0.16358
physician		patient		0		0		k		k			 50			 10			0.7		2	0.26080
physician		patient		0		0		k		k			 50			 10			0.7		3	0.31019
physician		patient		0		0		k		k			 50			 10			0.7		4	0.34877
physician		patient		0		0		k		k			 50			 10			0.7		5	0.37809
physician		patient		0		0		k		k			 50			 10			0.6		1	0.16204
physician		patient		0		0		k		k			 50			 10			0.6		2	0.26080
physician		patient		0		0		k		k			 50			 10			0.6		3	0.31173
physician		patient		0		0		k		k			 50			 10			0.6		4	0.34877
physician		patient		0		0		k		k			 50			 10			0.6		5	0.37809
physician		patient		0		0		k		k			 50			 10			0.5		1	0.16204
physician		patient		0		0		k		k			 50			 10			0.5		2	0.26235
physician		patient		0		0		k		k			 50			 10			0.5		3	0.31173
physician		patient		0		0		k		k			 50			 10			0.5		4	0.34877
physician		patient		0		0		k		k			 50			 10			0.5		5	0.37809
physician		patient		0		0		k		k			 50			 10			0.4		1	0.16358
physician		patient		0		0		k		k			 50			 10			0.4		2	0.26389
physician		patient		0		0		k		k			 50			 10			0.4		3	0.31173
physician		patient		0		0		k		k			 50			 10			0.4		4	0.34877
physician		patient		0		0		k		k			 50			 10			0.4		5	0.37654
physician		patient		0		0		k		k			 50			 10			0.3		1	0.16512
physician		patient		0		0		k		k			 50			 10			0.3		2	0.26543
physician		patient		0		0		k		k			 50			 10			0.3		3	0.31173
physician		patient		0		0		k		k			 50			 10			0.3		4	0.35031
physician		patient		0		0		k		k			 50			 10			0.3		5	0.37654
physician		patient		0		0		k		k			 50			 10			0.2		1	0.16667
physician		patient		0		0		k		k			 50			 10			0.2		2	0.26698
physician		patient		0		0		k		k			 50			 10			0.2		3	0.31173
physician		patient		0		0		k		k			 50			 10			0.2		4	0.35340
physician		patient		0		0		k		k			 50			 10			0.2		5	0.37500
physician		patient		0		0		k		k			 50			 10			0.1		1	0.16204
physician		patient		0		0		k		k			 50			 10			0.1		2	0.26698
physician		patient		0		0		k		k			 50			 10			0.1		3	0.31327
physician		patient		0		0		k		k			 50			 10			0.1		4	0.36111
physician		patient		0		0		k		k			 50			 10			0.1		5	0.37809
physician		patient		0		0		k		k			 50			 10			0.0		1	0.20525
physician		patient		0		0		k		k			 50			 10			0.0		2	0.31327
physician		patient		0		0		k		k			 50			 10			0.0		3	0.34105
physician		patient		0		0		k		k			 50			 10			0.0		4	0.36883
physician		patient		0		0		k		k			 50			 10			0.0		5	0.38117
physician		patient		0		0		k		k			 50			 20			1.0		1	0.08796
physician		patient		0		0		k		k			 50			 20			1.0		2	0.13426
physician		patient		0		0		k		k			 50			 20			1.0		3	0.14969
physician		patient		0		0		k		k			 50			 20			1.0		4	0.17284
physician		patient		0		0		k		k			 50			 20			1.0		5	0.18827
physician		patient		0		0		k		k			 50			 20			0.9		1	0.14815
physician		patient		0		0		k		k			 50			 20			0.9		2	0.24537
physician		patient		0		0		k		k			 50			 20			0.9		3	0.27315
physician		patient		0		0		k		k			 50			 20			0.9		4	0.31636
physician		patient		0		0		k		k			 50			 20			0.9		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.8		1	0.14815
physician		patient		0		0		k		k			 50			 20			0.8		2	0.24537
physician		patient		0		0		k		k			 50			 20			0.8		3	0.27315
physician		patient		0		0		k		k			 50			 20			0.8		4	0.31636
physician		patient		0		0		k		k			 50			 20			0.8		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.7		1	0.14815
physician		patient		0		0		k		k			 50			 20			0.7		2	0.24537
physician		patient		0		0		k		k			 50			 20			0.7		3	0.27315
physician		patient		0		0		k		k			 50			 20			0.7		4	0.31636
physician		patient		0		0		k		k			 50			 20			0.7		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.6		1	0.14815
physician		patient		0		0		k		k			 50			 20			0.6		2	0.24537
physician		patient		0		0		k		k			 50			 20			0.6		3	0.27623
physician		patient		0		0		k		k			 50			 20			0.6		4	0.31636
physician		patient		0		0		k		k			 50			 20			0.6		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.5		1	0.14815
physician		patient		0		0		k		k			 50			 20			0.5		2	0.24537
physician		patient		0		0		k		k			 50			 20			0.5		3	0.27623
physician		patient		0		0		k		k			 50			 20			0.5		4	0.31636
physician		patient		0		0		k		k			 50			 20			0.5		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.4		1	0.14969
physician		patient		0		0		k		k			 50			 20			0.4		2	0.24691
physician		patient		0		0		k		k			 50			 20			0.4		3	0.27623
physician		patient		0		0		k		k			 50			 20			0.4		4	0.31790
physician		patient		0		0		k		k			 50			 20			0.4		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.3		1	0.14969
physician		patient		0		0		k		k			 50			 20			0.3		2	0.24846
physician		patient		0		0		k		k			 50			 20			0.3		3	0.27778
physician		patient		0		0		k		k			 50			 20			0.3		4	0.31944
physician		patient		0		0		k		k			 50			 20			0.3		5	0.34722
physician		patient		0		0		k		k			 50			 20			0.2		1	0.15123
physician		patient		0		0		k		k			 50			 20			0.2		2	0.24846
physician		patient		0		0		k		k			 50			 20			0.2		3	0.27778
physician		patient		0		0		k		k			 50			 20			0.2		4	0.31944
physician		patient		0		0		k		k			 50			 20			0.2		5	0.34568
physician		patient		0		0		k		k			 50			 20			0.1		1	0.14969
physician		patient		0		0		k		k			 50			 20			0.1		2	0.25309
physician		patient		0		0		k		k			 50			 20			0.1		3	0.28241
physician		patient		0		0		k		k			 50			 20			0.1		4	0.32870
physician		patient		0		0		k		k			 50			 20			0.1		5	0.35185
physician		patient		0		0		k		k			 50			 20			0.0		1	0.20525
physician		patient		0		0		k		k			 50			 20			0.0		2	0.31327
physician		patient		0		0		k		k			 50			 20			0.0		3	0.34105
physician		patient		0		0		k		k			 50			 20			0.0		4	0.36883
physician		patient		0		0		k		k			 50			 20			0.0		5	0.38117
physician		patient		0		0		k		k			 50			 50			1.0		1	0.07716
physician		patient		0		0		k		k			 50			 50			1.0		2	0.11883
physician		patient		0		0		k		k			 50			 50			1.0		3	0.15123
physician		patient		0		0		k		k			 50			 50			1.0		4	0.16975
physician		patient		0		0		k		k			 50			 50			1.0		5	0.17901
physician		patient		0		0		k		k			 50			 50			0.9		1	0.11265
physician		patient		0		0		k		k			 50			 50			0.9		2	0.18981
physician		patient		0		0		k		k			 50			 50			0.9		3	0.22840
physician		patient		0		0		k		k			 50			 50			0.9		4	0.26080
physician		patient		0		0		k		k			 50			 50			0.9		5	0.27469
physician		patient		0		0		k		k			 50			 50			0.8		1	0.11265
physician		patient		0		0		k		k			 50			 50			0.8		2	0.18981
physician		patient		0		0		k		k			 50			 50			0.8		3	0.22840
physician		patient		0		0		k		k			 50			 50			0.8		4	0.26080
physician		patient		0		0		k		k			 50			 50			0.8		5	0.27469
physician		patient		0		0		k		k			 50			 50			0.7		1	0.11265
physician		patient		0		0		k		k			 50			 50			0.7		2	0.18981
physician		patient		0		0		k		k			 50			 50			0.7		3	0.22840
physician		patient		0		0		k		k			 50			 50			0.7		4	0.26080
physician		patient		0		0		k		k			 50			 50			0.7		5	0.27469
physician		patient		0		0		k		k			 50			 50			0.6		1	0.11265
physician		patient		0		0		k		k			 50			 50			0.6		2	0.18981
physician		patient		0		0		k		k			 50			 50			0.6		3	0.22994
physician		patient		0		0		k		k			 50			 50			0.6		4	0.26080
physician		patient		0		0		k		k			 50			 50			0.6		5	0.27469
physician		patient		0		0		k		k			 50			 50			0.5		1	0.11265
physician		patient		0		0		k		k			 50			 50			0.5		2	0.18981
physician		patient		0		0		k		k			 50			 50			0.5		3	0.22994
physician		patient		0		0		k		k			 50			 50			0.5		4	0.26080
physician		patient		0		0		k		k			 50			 50			0.5		5	0.27469
physician		patient		0		0		k		k			 50			 50			0.4		1	0.11420
physician		patient		0		0		k		k			 50			 50			0.4		2	0.19136
physician		patient		0		0		k		k			 50			 50			0.4		3	0.22994
physician		patient		0		0		k		k			 50			 50			0.4		4	0.26235
physician		patient		0		0		k		k			 50			 50			0.4		5	0.27469
physician		patient		0		0		k		k			 50			 50			0.3		1	0.11420
physician		patient		0		0		k		k			 50			 50			0.3		2	0.19290
physician		patient		0		0		k		k			 50			 50			0.3		3	0.22994
physician		patient		0		0		k		k			 50			 50			0.3		4	0.26389
physician		patient		0		0		k		k			 50			 50			0.3		5	0.27623
physician		patient		0		0		k		k			 50			 50			0.2		1	0.11574
physician		patient		0		0		k		k			 50			 50			0.2		2	0.19290
physician		patient		0		0		k		k			 50			 50			0.2		3	0.23302
physician		patient		0		0		k		k			 50			 50			0.2		4	0.26389
physician		patient		0		0		k		k			 50			 50			0.2		5	0.27623
physician		patient		0		0		k		k			 50			 50			0.1		1	0.11728
physician		patient		0		0		k		k			 50			 50			0.1		2	0.19907
physician		patient		0		0		k		k			 50			 50			0.1		3	0.23920
physician		patient		0		0		k		k			 50			 50			0.1		4	0.26852
physician		patient		0		0		k		k			 50			 50			0.1		5	0.27932
physician		patient		0		0		k		k			 50			 50			0.0		1	0.20525
physician		patient		0		0		k		k			 50			 50			0.0		2	0.31327
physician		patient		0		0		k		k			 50			 50			0.0		3	0.34105
physician		patient		0		0		k		k			 50			 50			0.0		4	0.36883
physician		patient		0		0		k		k			 50			 50			0.0		5	0.38117
physician		patient		0		0		k		k			 50			100			1.0		1	0.04630
physician		patient		0		0		k		k			 50			100			1.0		2	0.08179
physician		patient		0		0		k		k			 50			100			1.0		3	0.13272
physician		patient		0		0		k		k			 50			100			1.0		4	0.17747
physician		patient		0		0		k		k			 50			100			1.0		5	0.18981
physician		patient		0		0		k		k			 50			100			0.9		1	0.08179
physician		patient		0		0		k		k			 50			100			0.9		2	0.15123
physician		patient		0		0		k		k			 50			100			0.9		3	0.20216
physician		patient		0		0		k		k			 50			100			0.9		4	0.25463
physician		patient		0		0		k		k			 50			100			0.9		5	0.27160
physician		patient		0		0		k		k			 50			100			0.8		1	0.08179
physician		patient		0		0		k		k			 50			100			0.8		2	0.15123
physician		patient		0		0		k		k			 50			100			0.8		3	0.20216
physician		patient		0		0		k		k			 50			100			0.8		4	0.25463
physician		patient		0		0		k		k			 50			100			0.8		5	0.27160
physician		patient		0		0		k		k			 50			100			0.7		1	0.08179
physician		patient		0		0		k		k			 50			100			0.7		2	0.15123
physician		patient		0		0		k		k			 50			100			0.7		3	0.20216
physician		patient		0		0		k		k			 50			100			0.7		4	0.25463
physician		patient		0		0		k		k			 50			100			0.7		5	0.27160
physician		patient		0		0		k		k			 50			100			0.6		1	0.08179
physician		patient		0		0		k		k			 50			100			0.6		2	0.15123
physician		patient		0		0		k		k			 50			100			0.6		3	0.20370
physician		patient		0		0		k		k			 50			100			0.6		4	0.25463
physician		patient		0		0		k		k			 50			100			0.6		5	0.27160
physician		patient		0		0		k		k			 50			100			0.5		1	0.08179
physician		patient		0		0		k		k			 50			100			0.5		2	0.15123
physician		patient		0		0		k		k			 50			100			0.5		3	0.20370
physician		patient		0		0		k		k			 50			100			0.5		4	0.25463
physician		patient		0		0		k		k			 50			100			0.5		5	0.27315
physician		patient		0		0		k		k			 50			100			0.4		1	0.08333
physician		patient		0		0		k		k			 50			100			0.4		2	0.15278
physician		patient		0		0		k		k			 50			100			0.4		3	0.20370
physician		patient		0		0		k		k			 50			100			0.4		4	0.25617
physician		patient		0		0		k		k			 50			100			0.4		5	0.27315
physician		patient		0		0		k		k			 50			100			0.3		1	0.08333
physician		patient		0		0		k		k			 50			100			0.3		2	0.15432
physician		patient		0		0		k		k			 50			100			0.3		3	0.20525
physician		patient		0		0		k		k			 50			100			0.3		4	0.25617
physician		patient		0		0		k		k			 50			100			0.3		5	0.27469
physician		patient		0		0		k		k			 50			100			0.2		1	0.08488
physician		patient		0		0		k		k			 50			100			0.2		2	0.15432
physician		patient		0		0		k		k			 50			100			0.2		3	0.20833
physician		patient		0		0		k		k			 50			100			0.2		4	0.25772
physician		patient		0		0		k		k			 50			100			0.2		5	0.27469
physician		patient		0		0		k		k			 50			100			0.1		1	0.08951
physician		patient		0		0		k		k			 50			100			0.1		2	0.16049
physician		patient		0		0		k		k			 50			100			0.1		3	0.21296
physician		patient		0		0		k		k			 50			100			0.1		4	0.26698
physician		patient		0		0		k		k			 50			100			0.1		5	0.27778
physician		patient		0		0		k		k			 50			100			0.0		1	0.20525
physician		patient		0		0		k		k			 50			100			0.0		2	0.31327
physician		patient		0		0		k		k			 50			100			0.0		3	0.34105
physician		patient		0		0		k		k			 50			100			0.0		4	0.36883
physician		patient		0		0		k		k			 50			100			0.0		5	0.38117
physician		patient		0		0		k		k			100			  1			1.0		1	0.08488
physician		patient		0		0		k		k			100			  1			1.0		2	0.10802
physician		patient		0		0		k		k			100			  1			1.0		3	0.11111
physician		patient		0		0		k		k			100			  1			1.0		4	0.11420
physician		patient		0		0		k		k			100			  1			1.0		5	0.11420
physician		patient		0		0		k		k			100			  1			0.9		1	0.18981
physician		patient		0		0		k		k			100			  1			0.9		2	0.29630
physician		patient		0		0		k		k			100			  1			0.9		3	0.33488
physician		patient		0		0		k		k			100			  1			0.9		4	0.36420
physician		patient		0		0		k		k			100			  1			0.9		5	0.38272
physician		patient		0		0		k		k			100			  1			0.8		1	0.18981
physician		patient		0		0		k		k			100			  1			0.8		2	0.29630
physician		patient		0		0		k		k			100			  1			0.8		3	0.33488
physician		patient		0		0		k		k			100			  1			0.8		4	0.36420
physician		patient		0		0		k		k			100			  1			0.8		5	0.38272
physician		patient		0		0		k		k			100			  1			0.7		1	0.18981
physician		patient		0		0		k		k			100			  1			0.7		2	0.29630
physician		patient		0		0		k		k			100			  1			0.7		3	0.33488
physician		patient		0		0		k		k			100			  1			0.7		4	0.36420
physician		patient		0		0		k		k			100			  1			0.7		5	0.38272
physician		patient		0		0		k		k			100			  1			0.6		1	0.18981
physician		patient		0		0		k		k			100			  1			0.6		2	0.29630
physician		patient		0		0		k		k			100			  1			0.6		3	0.33488
physician		patient		0		0		k		k			100			  1			0.6		4	0.36420
physician		patient		0		0		k		k			100			  1			0.6		5	0.38272
physician		patient		0		0		k		k			100			  1			0.5		1	0.19136
physician		patient		0		0		k		k			100			  1			0.5		2	0.29630
physician		patient		0		0		k		k			100			  1			0.5		3	0.33488
physician		patient		0		0		k		k			100			  1			0.5		4	0.36420
physician		patient		0		0		k		k			100			  1			0.5		5	0.38272
physician		patient		0		0		k		k			100			  1			0.4		1	0.19290
physician		patient		0		0		k		k			100			  1			0.4		2	0.29630
physician		patient		0		0		k		k			100			  1			0.4		3	0.33488
physician		patient		0		0		k		k			100			  1			0.4		4	0.36420
physician		patient		0		0		k		k			100			  1			0.4		5	0.38272
physician		patient		0		0		k		k			100			  1			0.3		1	0.19136
physician		patient		0		0		k		k			100			  1			0.3		2	0.29630
physician		patient		0		0		k		k			100			  1			0.3		3	0.33488
physician		patient		0		0		k		k			100			  1			0.3		4	0.36420
physician		patient		0		0		k		k			100			  1			0.3		5	0.38272
physician		patient		0		0		k		k			100			  1			0.2		1	0.19136
physician		patient		0		0		k		k			100			  1			0.2		2	0.29784
physician		patient		0		0		k		k			100			  1			0.2		3	0.33488
physician		patient		0		0		k		k			100			  1			0.2		4	0.36574
physician		patient		0		0		k		k			100			  1			0.2		5	0.38272
physician		patient		0		0		k		k			100			  1			0.1		1	0.19136
physician		patient		0		0		k		k			100			  1			0.1		2	0.29938
physician		patient		0		0		k		k			100			  1			0.1		3	0.33642
physician		patient		0		0		k		k			100			  1			0.1		4	0.36574
physician		patient		0		0		k		k			100			  1			0.1		5	0.38272
physician		patient		0		0		k		k			100			  1			0.0		1	0.20525
physician		patient		0		0		k		k			100			  1			0.0		2	0.31327
physician		patient		0		0		k		k			100			  1			0.0		3	0.34105
physician		patient		0		0		k		k			100			  1			0.0		4	0.36883
physician		patient		0		0		k		k			100			  1			0.0		5	0.38117
physician		patient		0		0		k		k			100			  2			1.0		1	0.09568
physician		patient		0		0		k		k			100			  2			1.0		2	0.12963
physician		patient		0		0		k		k			100			  2			1.0		3	0.13889
physician		patient		0		0		k		k			100			  2			1.0		4	0.14198
physician		patient		0		0		k		k			100			  2			1.0		5	0.14352
physician		patient		0		0		k		k			100			  2			0.9		1	0.18827
physician		patient		0		0		k		k			100			  2			0.9		2	0.29475
physician		patient		0		0		k		k			100			  2			0.9		3	0.33796
physician		patient		0		0		k		k			100			  2			0.9		4	0.36728
physician		patient		0		0		k		k			100			  2			0.9		5	0.38272
physician		patient		0		0		k		k			100			  2			0.8		1	0.18827
physician		patient		0		0		k		k			100			  2			0.8		2	0.29475
physician		patient		0		0		k		k			100			  2			0.8		3	0.33796
physician		patient		0		0		k		k			100			  2			0.8		4	0.36728
physician		patient		0		0		k		k			100			  2			0.8		5	0.38272
physician		patient		0		0		k		k			100			  2			0.7		1	0.18827
physician		patient		0		0		k		k			100			  2			0.7		2	0.29475
physician		patient		0		0		k		k			100			  2			0.7		3	0.33796
physician		patient		0		0		k		k			100			  2			0.7		4	0.36728
physician		patient		0		0		k		k			100			  2			0.7		5	0.38272
physician		patient		0		0		k		k			100			  2			0.6		1	0.18827
physician		patient		0		0		k		k			100			  2			0.6		2	0.29475
physician		patient		0		0		k		k			100			  2			0.6		3	0.33796
physician		patient		0		0		k		k			100			  2			0.6		4	0.36728
physician		patient		0		0		k		k			100			  2			0.6		5	0.38272
physician		patient		0		0		k		k			100			  2			0.5		1	0.18827
physician		patient		0		0		k		k			100			  2			0.5		2	0.29475
physician		patient		0		0		k		k			100			  2			0.5		3	0.33796
physician		patient		0		0		k		k			100			  2			0.5		4	0.36728
physician		patient		0		0		k		k			100			  2			0.5		5	0.38272
physician		patient		0		0		k		k			100			  2			0.4		1	0.18981
physician		patient		0		0		k		k			100			  2			0.4		2	0.29630
physician		patient		0		0		k		k			100			  2			0.4		3	0.33796
physician		patient		0		0		k		k			100			  2			0.4		4	0.36728
physician		patient		0		0		k		k			100			  2			0.4		5	0.38272
physician		patient		0		0		k		k			100			  2			0.3		1	0.19136
physician		patient		0		0		k		k			100			  2			0.3		2	0.29630
physician		patient		0		0		k		k			100			  2			0.3		3	0.33796
physician		patient		0		0		k		k			100			  2			0.3		4	0.36728
physician		patient		0		0		k		k			100			  2			0.3		5	0.38272
physician		patient		0		0		k		k			100			  2			0.2		1	0.18827
physician		patient		0		0		k		k			100			  2			0.2		2	0.29630
physician		patient		0		0		k		k			100			  2			0.2		3	0.33796
physician		patient		0		0		k		k			100			  2			0.2		4	0.36883
physician		patient		0		0		k		k			100			  2			0.2		5	0.38426
physician		patient		0		0		k		k			100			  2			0.1		1	0.18673
physician		patient		0		0		k		k			100			  2			0.1		2	0.29938
physician		patient		0		0		k		k			100			  2			0.1		3	0.34105
physician		patient		0		0		k		k			100			  2			0.1		4	0.36883
physician		patient		0		0		k		k			100			  2			0.1		5	0.38426
physician		patient		0		0		k		k			100			  2			0.0		1	0.20525
physician		patient		0		0		k		k			100			  2			0.0		2	0.31327
physician		patient		0		0		k		k			100			  2			0.0		3	0.34105
physician		patient		0		0		k		k			100			  2			0.0		4	0.36883
physician		patient		0		0		k		k			100			  2			0.0		5	0.38117
physician		patient		0		0		k		k			100			  3			1.0		1	0.11420
physician		patient		0		0		k		k			100			  3			1.0		2	0.14506
physician		patient		0		0		k		k			100			  3			1.0		3	0.15432
physician		patient		0		0		k		k			100			  3			1.0		4	0.16975
physician		patient		0		0		k		k			100			  3			1.0		5	0.17130
physician		patient		0		0		k		k			100			  3			0.9		1	0.18981
physician		patient		0		0		k		k			100			  3			0.9		2	0.29012
physician		patient		0		0		k		k			100			  3			0.9		3	0.32870
physician		patient		0		0		k		k			100			  3			0.9		4	0.36420
physician		patient		0		0		k		k			100			  3			0.9		5	0.38272
physician		patient		0		0		k		k			100			  3			0.8		1	0.18981
physician		patient		0		0		k		k			100			  3			0.8		2	0.29012
physician		patient		0		0		k		k			100			  3			0.8		3	0.32870
physician		patient		0		0		k		k			100			  3			0.8		4	0.36420
physician		patient		0		0		k		k			100			  3			0.8		5	0.38272
physician		patient		0		0		k		k			100			  3			0.7		1	0.18981
physician		patient		0		0		k		k			100			  3			0.7		2	0.29012
physician		patient		0		0		k		k			100			  3			0.7		3	0.32870
physician		patient		0		0		k		k			100			  3			0.7		4	0.36420
physician		patient		0		0		k		k			100			  3			0.7		5	0.38272
physician		patient		0		0		k		k			100			  3			0.6		1	0.18981
physician		patient		0		0		k		k			100			  3			0.6		2	0.29012
physician		patient		0		0		k		k			100			  3			0.6		3	0.33025
physician		patient		0		0		k		k			100			  3			0.6		4	0.36420
physician		patient		0		0		k		k			100			  3			0.6		5	0.38272
physician		patient		0		0		k		k			100			  3			0.5		1	0.18981
physician		patient		0		0		k		k			100			  3			0.5		2	0.29012
physician		patient		0		0		k		k			100			  3			0.5		3	0.33025
physician		patient		0		0		k		k			100			  3			0.5		4	0.36420
physician		patient		0		0		k		k			100			  3			0.5		5	0.38272
physician		patient		0		0		k		k			100			  3			0.4		1	0.19136
physician		patient		0		0		k		k			100			  3			0.4		2	0.29167
physician		patient		0		0		k		k			100			  3			0.4		3	0.33179
physician		patient		0		0		k		k			100			  3			0.4		4	0.36265
physician		patient		0		0		k		k			100			  3			0.4		5	0.38272
physician		patient		0		0		k		k			100			  3			0.3		1	0.19136
physician		patient		0		0		k		k			100			  3			0.3		2	0.29167
physician		patient		0		0		k		k			100			  3			0.3		3	0.33179
physician		patient		0		0		k		k			100			  3			0.3		4	0.36265
physician		patient		0		0		k		k			100			  3			0.3		5	0.38272
physician		patient		0		0		k		k			100			  3			0.2		1	0.19136
physician		patient		0		0		k		k			100			  3			0.2		2	0.29167
physician		patient		0		0		k		k			100			  3			0.2		3	0.33179
physician		patient		0		0		k		k			100			  3			0.2		4	0.36265
physician		patient		0		0		k		k			100			  3			0.2		5	0.38426
physician		patient		0		0		k		k			100			  3			0.1		1	0.19136
physician		patient		0		0		k		k			100			  3			0.1		2	0.29475
physician		patient		0		0		k		k			100			  3			0.1		3	0.33488
physician		patient		0		0		k		k			100			  3			0.1		4	0.36574
physician		patient		0		0		k		k			100			  3			0.1		5	0.38580
physician		patient		0		0		k		k			100			  3			0.0		1	0.20525
physician		patient		0		0		k		k			100			  3			0.0		2	0.31327
physician		patient		0		0		k		k			100			  3			0.0		3	0.34105
physician		patient		0		0		k		k			100			  3			0.0		4	0.36883
physician		patient		0		0		k		k			100			  3			0.0		5	0.38117
physician		patient		0		0		k		k			100			  4			1.0		1	0.11265
physician		patient		0		0		k		k			100			  4			1.0		2	0.15278
physician		patient		0		0		k		k			100			  4			1.0		3	0.16358
physician		patient		0		0		k		k			100			  4			1.0		4	0.17747
physician		patient		0		0		k		k			100			  4			1.0		5	0.17747
physician		patient		0		0		k		k			100			  4			0.9		1	0.18519
physician		patient		0		0		k		k			100			  4			0.9		2	0.29475
physician		patient		0		0		k		k			100			  4			0.9		3	0.33179
physician		patient		0		0		k		k			100			  4			0.9		4	0.36420
physician		patient		0		0		k		k			100			  4			0.9		5	0.38117
physician		patient		0		0		k		k			100			  4			0.8		1	0.18519
physician		patient		0		0		k		k			100			  4			0.8		2	0.29475
physician		patient		0		0		k		k			100			  4			0.8		3	0.33179
physician		patient		0		0		k		k			100			  4			0.8		4	0.36420
physician		patient		0		0		k		k			100			  4			0.8		5	0.38117
physician		patient		0		0		k		k			100			  4			0.7		1	0.18519
physician		patient		0		0		k		k			100			  4			0.7		2	0.29475
physician		patient		0		0		k		k			100			  4			0.7		3	0.33179
physician		patient		0		0		k		k			100			  4			0.7		4	0.36420
physician		patient		0		0		k		k			100			  4			0.7		5	0.38117
physician		patient		0		0		k		k			100			  4			0.6		1	0.18519
physician		patient		0		0		k		k			100			  4			0.6		2	0.29475
physician		patient		0		0		k		k			100			  4			0.6		3	0.33333
physician		patient		0		0		k		k			100			  4			0.6		4	0.36420
physician		patient		0		0		k		k			100			  4			0.6		5	0.38117
physician		patient		0		0		k		k			100			  4			0.5		1	0.18519
physician		patient		0		0		k		k			100			  4			0.5		2	0.29475
physician		patient		0		0		k		k			100			  4			0.5		3	0.33333
physician		patient		0		0		k		k			100			  4			0.5		4	0.36420
physician		patient		0		0		k		k			100			  4			0.5		5	0.38117
physician		patient		0		0		k		k			100			  4			0.4		1	0.18673
physician		patient		0		0		k		k			100			  4			0.4		2	0.29630
physician		patient		0		0		k		k			100			  4			0.4		3	0.33333
physician		patient		0		0		k		k			100			  4			0.4		4	0.36420
physician		patient		0		0		k		k			100			  4			0.4		5	0.38117
physician		patient		0		0		k		k			100			  4			0.3		1	0.18519
physician		patient		0		0		k		k			100			  4			0.3		2	0.29630
physician		patient		0		0		k		k			100			  4			0.3		3	0.33333
physician		patient		0		0		k		k			100			  4			0.3		4	0.36420
physician		patient		0		0		k		k			100			  4			0.3		5	0.38117
physician		patient		0		0		k		k			100			  4			0.2		1	0.18981
physician		patient		0		0		k		k			100			  4			0.2		2	0.29321
physician		patient		0		0		k		k			100			  4			0.2		3	0.33179
physician		patient		0		0		k		k			100			  4			0.2		4	0.36420
physician		patient		0		0		k		k			100			  4			0.2		5	0.38117
physician		patient		0		0		k		k			100			  4			0.1		1	0.18981
physician		patient		0		0		k		k			100			  4			0.1		2	0.29475
physician		patient		0		0		k		k			100			  4			0.1		3	0.33488
physician		patient		0		0		k		k			100			  4			0.1		4	0.36883
physician		patient		0		0		k		k			100			  4			0.1		5	0.38272
physician		patient		0		0		k		k			100			  4			0.0		1	0.20525
physician		patient		0		0		k		k			100			  4			0.0		2	0.31327
physician		patient		0		0		k		k			100			  4			0.0		3	0.34105
physician		patient		0		0		k		k			100			  4			0.0		4	0.36883
physician		patient		0		0		k		k			100			  4			0.0		5	0.38117
physician		patient		0		0		k		k			100			  5			1.0		1	0.11111
physician		patient		0		0		k		k			100			  5			1.0		2	0.15432
physician		patient		0		0		k		k			100			  5			1.0		3	0.16667
physician		patient		0		0		k		k			100			  5			1.0		4	0.17593
physician		patient		0		0		k		k			100			  5			1.0		5	0.18056
physician		patient		0		0		k		k			100			  5			0.9		1	0.17747
physician		patient		0		0		k		k			100			  5			0.9		2	0.29321
physician		patient		0		0		k		k			100			  5			0.9		3	0.32870
physician		patient		0		0		k		k			100			  5			0.9		4	0.35802
physician		patient		0		0		k		k			100			  5			0.9		5	0.37963
physician		patient		0		0		k		k			100			  5			0.8		1	0.17747
physician		patient		0		0		k		k			100			  5			0.8		2	0.29321
physician		patient		0		0		k		k			100			  5			0.8		3	0.32870
physician		patient		0		0		k		k			100			  5			0.8		4	0.35802
physician		patient		0		0		k		k			100			  5			0.8		5	0.37963
physician		patient		0		0		k		k			100			  5			0.7		1	0.17747
physician		patient		0		0		k		k			100			  5			0.7		2	0.29321
physician		patient		0		0		k		k			100			  5			0.7		3	0.32870
physician		patient		0		0		k		k			100			  5			0.7		4	0.35802
physician		patient		0		0		k		k			100			  5			0.7		5	0.37963
physician		patient		0		0		k		k			100			  5			0.6		1	0.17747
physician		patient		0		0		k		k			100			  5			0.6		2	0.29321
physician		patient		0		0		k		k			100			  5			0.6		3	0.33025
physician		patient		0		0		k		k			100			  5			0.6		4	0.35802
physician		patient		0		0		k		k			100			  5			0.6		5	0.37963
physician		patient		0		0		k		k			100			  5			0.5		1	0.17747
physician		patient		0		0		k		k			100			  5			0.5		2	0.29321
physician		patient		0		0		k		k			100			  5			0.5		3	0.33025
physician		patient		0		0		k		k			100			  5			0.5		4	0.35802
physician		patient		0		0		k		k			100			  5			0.5		5	0.37963
physician		patient		0		0		k		k			100			  5			0.4		1	0.17901
physician		patient		0		0		k		k			100			  5			0.4		2	0.29475
physician		patient		0		0		k		k			100			  5			0.4		3	0.33025
physician		patient		0		0		k		k			100			  5			0.4		4	0.35802
physician		patient		0		0		k		k			100			  5			0.4		5	0.37963
physician		patient		0		0		k		k			100			  5			0.3		1	0.17901
physician		patient		0		0		k		k			100			  5			0.3		2	0.29475
physician		patient		0		0		k		k			100			  5			0.3		3	0.33025
physician		patient		0		0		k		k			100			  5			0.3		4	0.35802
physician		patient		0		0		k		k			100			  5			0.3		5	0.37963
physician		patient		0		0		k		k			100			  5			0.2		1	0.18210
physician		patient		0		0		k		k			100			  5			0.2		2	0.29321
physician		patient		0		0		k		k			100			  5			0.2		3	0.32870
physician		patient		0		0		k		k			100			  5			0.2		4	0.35957
physician		patient		0		0		k		k			100			  5			0.2		5	0.37963
physician		patient		0		0		k		k			100			  5			0.1		1	0.18673
physician		patient		0		0		k		k			100			  5			0.1		2	0.29630
physician		patient		0		0		k		k			100			  5			0.1		3	0.33179
physician		patient		0		0		k		k			100			  5			0.1		4	0.36574
physician		patient		0		0		k		k			100			  5			0.1		5	0.37963
physician		patient		0		0		k		k			100			  5			0.0		1	0.20525
physician		patient		0		0		k		k			100			  5			0.0		2	0.31327
physician		patient		0		0		k		k			100			  5			0.0		3	0.34105
physician		patient		0		0		k		k			100			  5			0.0		4	0.36883
physician		patient		0		0		k		k			100			  5			0.0		5	0.38117
physician		patient		0		0		k		k			100			 10			1.0		1	0.10185
physician		patient		0		0		k		k			100			 10			1.0		2	0.14043
physician		patient		0		0		k		k			100			 10			1.0		3	0.17130
physician		patient		0		0		k		k			100			 10			1.0		4	0.18981
physician		patient		0		0		k		k			100			 10			1.0		5	0.20062
physician		patient		0		0		k		k			100			 10			0.9		1	0.16358
physician		patient		0		0		k		k			100			 10			0.9		2	0.26080
physician		patient		0		0		k		k			100			 10			0.9		3	0.31019
physician		patient		0		0		k		k			100			 10			0.9		4	0.34877
physician		patient		0		0		k		k			100			 10			0.9		5	0.37809
physician		patient		0		0		k		k			100			 10			0.8		1	0.16358
physician		patient		0		0		k		k			100			 10			0.8		2	0.26080
physician		patient		0		0		k		k			100			 10			0.8		3	0.31019
physician		patient		0		0		k		k			100			 10			0.8		4	0.34877
physician		patient		0		0		k		k			100			 10			0.8		5	0.37809
physician		patient		0		0		k		k			100			 10			0.7		1	0.16358
physician		patient		0		0		k		k			100			 10			0.7		2	0.26080
physician		patient		0		0		k		k			100			 10			0.7		3	0.31019
physician		patient		0		0		k		k			100			 10			0.7		4	0.34877
physician		patient		0		0		k		k			100			 10			0.7		5	0.37809
physician		patient		0		0		k		k			100			 10			0.6		1	0.16204
physician		patient		0		0		k		k			100			 10			0.6		2	0.26080
physician		patient		0		0		k		k			100			 10			0.6		3	0.31173
physician		patient		0		0		k		k			100			 10			0.6		4	0.34877
physician		patient		0		0		k		k			100			 10			0.6		5	0.37809
physician		patient		0		0		k		k			100			 10			0.5		1	0.16204
physician		patient		0		0		k		k			100			 10			0.5		2	0.26235
physician		patient		0		0		k		k			100			 10			0.5		3	0.31173
physician		patient		0		0		k		k			100			 10			0.5		4	0.34877
physician		patient		0		0		k		k			100			 10			0.5		5	0.37809
physician		patient		0		0		k		k			100			 10			0.4		1	0.16358
physician		patient		0		0		k		k			100			 10			0.4		2	0.26389
physician		patient		0		0		k		k			100			 10			0.4		3	0.31173
physician		patient		0		0		k		k			100			 10			0.4		4	0.34877
physician		patient		0		0		k		k			100			 10			0.4		5	0.37654
physician		patient		0		0		k		k			100			 10			0.3		1	0.16512
physician		patient		0		0		k		k			100			 10			0.3		2	0.26543
physician		patient		0		0		k		k			100			 10			0.3		3	0.31173
physician		patient		0		0		k		k			100			 10			0.3		4	0.35031
physician		patient		0		0		k		k			100			 10			0.3		5	0.37654
physician		patient		0		0		k		k			100			 10			0.2		1	0.16667
physician		patient		0		0		k		k			100			 10			0.2		2	0.26698
physician		patient		0		0		k		k			100			 10			0.2		3	0.31173
physician		patient		0		0		k		k			100			 10			0.2		4	0.35340
physician		patient		0		0		k		k			100			 10			0.2		5	0.37500
physician		patient		0		0		k		k			100			 10			0.1		1	0.16204
physician		patient		0		0		k		k			100			 10			0.1		2	0.26698
physician		patient		0		0		k		k			100			 10			0.1		3	0.31327
physician		patient		0		0		k		k			100			 10			0.1		4	0.36111
physician		patient		0		0		k		k			100			 10			0.1		5	0.37809
physician		patient		0		0		k		k			100			 10			0.0		1	0.20525
physician		patient		0		0		k		k			100			 10			0.0		2	0.31327
physician		patient		0		0		k		k			100			 10			0.0		3	0.34105
physician		patient		0		0		k		k			100			 10			0.0		4	0.36883
physician		patient		0		0		k		k			100			 10			0.0		5	0.38117
physician		patient		0		0		k		k			100			 20			1.0		1	0.08796
physician		patient		0		0		k		k			100			 20			1.0		2	0.13426
physician		patient		0		0		k		k			100			 20			1.0		3	0.14969
physician		patient		0		0		k		k			100			 20			1.0		4	0.17284
physician		patient		0		0		k		k			100			 20			1.0		5	0.18827
physician		patient		0		0		k		k			100			 20			0.9		1	0.14815
physician		patient		0		0		k		k			100			 20			0.9		2	0.24537
physician		patient		0		0		k		k			100			 20			0.9		3	0.27315
physician		patient		0		0		k		k			100			 20			0.9		4	0.31636
physician		patient		0		0		k		k			100			 20			0.9		5	0.34722
physician		patient		0		0		k		k			100			 20			0.8		1	0.14815
physician		patient		0		0		k		k			100			 20			0.8		2	0.24537
physician		patient		0		0		k		k			100			 20			0.8		3	0.27315
physician		patient		0		0		k		k			100			 20			0.8		4	0.31636
physician		patient		0		0		k		k			100			 20			0.8		5	0.34722
physician		patient		0		0		k		k			100			 20			0.7		1	0.14815
physician		patient		0		0		k		k			100			 20			0.7		2	0.24537
physician		patient		0		0		k		k			100			 20			0.7		3	0.27315
physician		patient		0		0		k		k			100			 20			0.7		4	0.31636
physician		patient		0		0		k		k			100			 20			0.7		5	0.34722
physician		patient		0		0		k		k			100			 20			0.6		1	0.14815
physician		patient		0		0		k		k			100			 20			0.6		2	0.24537
physician		patient		0		0		k		k			100			 20			0.6		3	0.27623
physician		patient		0		0		k		k			100			 20			0.6		4	0.31636
physician		patient		0		0		k		k			100			 20			0.6		5	0.34722
physician		patient		0		0		k		k			100			 20			0.5		1	0.14815
physician		patient		0		0		k		k			100			 20			0.5		2	0.24537
physician		patient		0		0		k		k			100			 20			0.5		3	0.27623
physician		patient		0		0		k		k			100			 20			0.5		4	0.31636
physician		patient		0		0		k		k			100			 20			0.5		5	0.34722
physician		patient		0		0		k		k			100			 20			0.4		1	0.14969
physician		patient		0		0		k		k			100			 20			0.4		2	0.24691
physician		patient		0		0		k		k			100			 20			0.4		3	0.27623
physician		patient		0		0		k		k			100			 20			0.4		4	0.31790
physician		patient		0		0		k		k			100			 20			0.4		5	0.34722
physician		patient		0		0		k		k			100			 20			0.3		1	0.14969
physician		patient		0		0		k		k			100			 20			0.3		2	0.24846
physician		patient		0		0		k		k			100			 20			0.3		3	0.27778
physician		patient		0		0		k		k			100			 20			0.3		4	0.31944
physician		patient		0		0		k		k			100			 20			0.3		5	0.34722
physician		patient		0		0		k		k			100			 20			0.2		1	0.15123
physician		patient		0		0		k		k			100			 20			0.2		2	0.24846
physician		patient		0		0		k		k			100			 20			0.2		3	0.27778
physician		patient		0		0		k		k			100			 20			0.2		4	0.31944
physician		patient		0		0		k		k			100			 20			0.2		5	0.34568
physician		patient		0		0		k		k			100			 20			0.1		1	0.14969
physician		patient		0		0		k		k			100			 20			0.1		2	0.25309
physician		patient		0		0		k		k			100			 20			0.1		3	0.28241
physician		patient		0		0		k		k			100			 20			0.1		4	0.32870
physician		patient		0		0		k		k			100			 20			0.1		5	0.35185
physician		patient		0		0		k		k			100			 20			0.0		1	0.20525
physician		patient		0		0		k		k			100			 20			0.0		2	0.31327
physician		patient		0		0		k		k			100			 20			0.0		3	0.34105
physician		patient		0		0		k		k			100			 20			0.0		4	0.36883
physician		patient		0		0		k		k			100			 20			0.0		5	0.38117
physician		patient		0		0		k		k			100			 50			1.0		1	0.07562
physician		patient		0		0		k		k			100			 50			1.0		2	0.11728
physician		patient		0		0		k		k			100			 50			1.0		3	0.14969
physician		patient		0		0		k		k			100			 50			1.0		4	0.16667
physician		patient		0		0		k		k			100			 50			1.0		5	0.17901
physician		patient		0		0		k		k			100			 50			0.9		1	0.11111
physician		patient		0		0		k		k			100			 50			0.9		2	0.18827
physician		patient		0		0		k		k			100			 50			0.9		3	0.22685
physician		patient		0		0		k		k			100			 50			0.9		4	0.25772
physician		patient		0		0		k		k			100			 50			0.9		5	0.27469
physician		patient		0		0		k		k			100			 50			0.8		1	0.11111
physician		patient		0		0		k		k			100			 50			0.8		2	0.18827
physician		patient		0		0		k		k			100			 50			0.8		3	0.22685
physician		patient		0		0		k		k			100			 50			0.8		4	0.25772
physician		patient		0		0		k		k			100			 50			0.8		5	0.27469
physician		patient		0		0		k		k			100			 50			0.7		1	0.11111
physician		patient		0		0		k		k			100			 50			0.7		2	0.18827
physician		patient		0		0		k		k			100			 50			0.7		3	0.22685
physician		patient		0		0		k		k			100			 50			0.7		4	0.25772
physician		patient		0		0		k		k			100			 50			0.7		5	0.27469
physician		patient		0		0		k		k			100			 50			0.6		1	0.11111
physician		patient		0		0		k		k			100			 50			0.6		2	0.18827
physician		patient		0		0		k		k			100			 50			0.6		3	0.22840
physician		patient		0		0		k		k			100			 50			0.6		4	0.25772
physician		patient		0		0		k		k			100			 50			0.6		5	0.27469
physician		patient		0		0		k		k			100			 50			0.5		1	0.11111
physician		patient		0		0		k		k			100			 50			0.5		2	0.18827
physician		patient		0		0		k		k			100			 50			0.5		3	0.22840
physician		patient		0		0		k		k			100			 50			0.5		4	0.25772
physician		patient		0		0		k		k			100			 50			0.5		5	0.27469
physician		patient		0		0		k		k			100			 50			0.4		1	0.11265
physician		patient		0		0		k		k			100			 50			0.4		2	0.18981
physician		patient		0		0		k		k			100			 50			0.4		3	0.22840
physician		patient		0		0		k		k			100			 50			0.4		4	0.25926
physician		patient		0		0		k		k			100			 50			0.4		5	0.27469
physician		patient		0		0		k		k			100			 50			0.3		1	0.11265
physician		patient		0		0		k		k			100			 50			0.3		2	0.19136
physician		patient		0		0		k		k			100			 50			0.3		3	0.22840
physician		patient		0		0		k		k			100			 50			0.3		4	0.26080
physician		patient		0		0		k		k			100			 50			0.3		5	0.27623
physician		patient		0		0		k		k			100			 50			0.2		1	0.11420
physician		patient		0		0		k		k			100			 50			0.2		2	0.19136
physician		patient		0		0		k		k			100			 50			0.2		3	0.23148
physician		patient		0		0		k		k			100			 50			0.2		4	0.26080
physician		patient		0		0		k		k			100			 50			0.2		5	0.27623
physician		patient		0		0		k		k			100			 50			0.1		1	0.11574
physician		patient		0		0		k		k			100			 50			0.1		2	0.19753
physician		patient		0		0		k		k			100			 50			0.1		3	0.23765
physician		patient		0		0		k		k			100			 50			0.1		4	0.26543
physician		patient		0		0		k		k			100			 50			0.1		5	0.27932
physician		patient		0		0		k		k			100			 50			0.0		1	0.20525
physician		patient		0		0		k		k			100			 50			0.0		2	0.31327
physician		patient		0		0		k		k			100			 50			0.0		3	0.34105
physician		patient		0		0		k		k			100			 50			0.0		4	0.36883
physician		patient		0		0		k		k			100			 50			0.0		5	0.38117
physician		patient		0		0		k		k			100			100			1.0		1	0.04475
physician		patient		0		0		k		k			100			100			1.0		2	0.07253
physician		patient		0		0		k		k			100			100			1.0		3	0.11420
physician		patient		0		0		k		k			100			100			1.0		4	0.15741
physician		patient		0		0		k		k			100			100			1.0		5	0.18210
physician		patient		0		0		k		k			100			100			0.9		1	0.08025
physician		patient		0		0		k		k			100			100			0.9		2	0.14198
physician		patient		0		0		k		k			100			100			0.9		3	0.18210
physician		patient		0		0		k		k			100			100			0.9		4	0.23457
physician		patient		0		0		k		k			100			100			0.9		5	0.26389
physician		patient		0		0		k		k			100			100			0.8		1	0.08025
physician		patient		0		0		k		k			100			100			0.8		2	0.14198
physician		patient		0		0		k		k			100			100			0.8		3	0.18210
physician		patient		0		0		k		k			100			100			0.8		4	0.23457
physician		patient		0		0		k		k			100			100			0.8		5	0.26389
physician		patient		0		0		k		k			100			100			0.7		1	0.08025
physician		patient		0		0		k		k			100			100			0.7		2	0.14198
physician		patient		0		0		k		k			100			100			0.7		3	0.18210
physician		patient		0		0		k		k			100			100			0.7		4	0.23457
physician		patient		0		0		k		k			100			100			0.7		5	0.26389
physician		patient		0		0		k		k			100			100			0.6		1	0.08025
physician		patient		0		0		k		k			100			100			0.6		2	0.14198
physician		patient		0		0		k		k			100			100			0.6		3	0.18364
physician		patient		0		0		k		k			100			100			0.6		4	0.23457
physician		patient		0		0		k		k			100			100			0.6		5	0.26389
physician		patient		0		0		k		k			100			100			0.5		1	0.08025
physician		patient		0		0		k		k			100			100			0.5		2	0.14198
physician		patient		0		0		k		k			100			100			0.5		3	0.18364
physician		patient		0		0		k		k			100			100			0.5		4	0.23457
physician		patient		0		0		k		k			100			100			0.5		5	0.26389
physician		patient		0		0		k		k			100			100			0.4		1	0.08179
physician		patient		0		0		k		k			100			100			0.4		2	0.14352
physician		patient		0		0		k		k			100			100			0.4		3	0.18364
physician		patient		0		0		k		k			100			100			0.4		4	0.23611
physician		patient		0		0		k		k			100			100			0.4		5	0.26389
physician		patient		0		0		k		k			100			100			0.3		1	0.08179
physician		patient		0		0		k		k			100			100			0.3		2	0.14506
physician		patient		0		0		k		k			100			100			0.3		3	0.18519
physician		patient		0		0		k		k			100			100			0.3		4	0.23611
physician		patient		0		0		k		k			100			100			0.3		5	0.26543
physician		patient		0		0		k		k			100			100			0.2		1	0.08333
physician		patient		0		0		k		k			100			100			0.2		2	0.14506
physician		patient		0		0		k		k			100			100			0.2		3	0.18827
physician		patient		0		0		k		k			100			100			0.2		4	0.23765
physician		patient		0		0		k		k			100			100			0.2		5	0.26543
physician		patient		0		0		k		k			100			100			0.1		1	0.08796
physician		patient		0		0		k		k			100			100			0.1		2	0.15123
physician		patient		0		0		k		k			100			100			0.1		3	0.19290
physician		patient		0		0		k		k			100			100			0.1		4	0.24691
physician		patient		0		0		k		k			100			100			0.1		5	0.26698
physician		patient		0		0		k		k			100			100			0.0		1	0.20525
physician		patient		0		0		k		k			100			100			0.0		2	0.31327
physician		patient		0		0		k		k			100			100			0.0		3	0.34105
physician		patient		0		0		k		k			100			100			0.0		4	0.36883
physician		patient		0		0		k		k			100			100			0.0		5	0.38117
patient		physician		0		1		k		k			  1			  1			1.0		1	0.27623
patient		physician		0		1		k		k			  1			  1			1.0		2	0.32253
patient		physician		0		1		k		k			  1			  1			1.0		3	0.32716
patient		physician		0		1		k		k			  1			  1			1.0		4	0.32716
patient		physician		0		1		k		k			  1			  1			1.0		5	0.32870
patient		physician		0		1		k		k			  1			  1			0.9		1	0.23920
patient		physician		0		1		k		k			  1			  1			0.9		2	0.35957
patient		physician		0		1		k		k			  1			  1			0.9		3	0.39660
patient		physician		0		1		k		k			  1			  1			0.9		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.9		5	0.43827
patient		physician		0		1		k		k			  1			  1			0.8		1	0.23920
patient		physician		0		1		k		k			  1			  1			0.8		2	0.35957
patient		physician		0		1		k		k			  1			  1			0.8		3	0.39660
patient		physician		0		1		k		k			  1			  1			0.8		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.8		5	0.43827
patient		physician		0		1		k		k			  1			  1			0.7		1	0.23920
patient		physician		0		1		k		k			  1			  1			0.7		2	0.35957
patient		physician		0		1		k		k			  1			  1			0.7		3	0.39506
patient		physician		0		1		k		k			  1			  1			0.7		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.7		5	0.43827
patient		physician		0		1		k		k			  1			  1			0.6		1	0.23920
patient		physician		0		1		k		k			  1			  1			0.6		2	0.35957
patient		physician		0		1		k		k			  1			  1			0.6		3	0.39506
patient		physician		0		1		k		k			  1			  1			0.6		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.6		5	0.43827
patient		physician		0		1		k		k			  1			  1			0.5		1	0.24074
patient		physician		0		1		k		k			  1			  1			0.5		2	0.35957
patient		physician		0		1		k		k			  1			  1			0.5		3	0.39506
patient		physician		0		1		k		k			  1			  1			0.5		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.5		5	0.43827
patient		physician		0		1		k		k			  1			  1			0.4		1	0.23920
patient		physician		0		1		k		k			  1			  1			0.4		2	0.36111
patient		physician		0		1		k		k			  1			  1			0.4		3	0.39506
patient		physician		0		1		k		k			  1			  1			0.4		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.4		5	0.43673
patient		physician		0		1		k		k			  1			  1			0.3		1	0.23302
patient		physician		0		1		k		k			  1			  1			0.3		2	0.36111
patient		physician		0		1		k		k			  1			  1			0.3		3	0.39506
patient		physician		0		1		k		k			  1			  1			0.3		4	0.41821
patient		physician		0		1		k		k			  1			  1			0.3		5	0.43673
patient		physician		0		1		k		k			  1			  1			0.2		1	0.22685
patient		physician		0		1		k		k			  1			  1			0.2		2	0.35957
patient		physician		0		1		k		k			  1			  1			0.2		3	0.39198
patient		physician		0		1		k		k			  1			  1			0.2		4	0.41975
patient		physician		0		1		k		k			  1			  1			0.2		5	0.43673
patient		physician		0		1		k		k			  1			  1			0.1		1	0.22068
patient		physician		0		1		k		k			  1			  1			0.1		2	0.35494
patient		physician		0		1		k		k			  1			  1			0.1		3	0.39043
patient		physician		0		1		k		k			  1			  1			0.1		4	0.41512
patient		physician		0		1		k		k			  1			  1			0.1		5	0.43673
patient		physician		0		1		k		k			  1			  1			0.0		1	0.20525
patient		physician		0		1		k		k			  1			  1			0.0		2	0.31327
patient		physician		0		1		k		k			  1			  1			0.0		3	0.34105
patient		physician		0		1		k		k			  1			  1			0.0		4	0.36883
patient		physician		0		1		k		k			  1			  1			0.0		5	0.38117
patient		physician		0		1		k		k			  1			  2			1.0		1	0.27778
patient		physician		0		1		k		k			  1			  2			1.0		2	0.32253
patient		physician		0		1		k		k			  1			  2			1.0		3	0.32716
patient		physician		0		1		k		k			  1			  2			1.0		4	0.32716
patient		physician		0		1		k		k			  1			  2			1.0		5	0.32870
patient		physician		0		1		k		k			  1			  2			0.9		1	0.24074
patient		physician		0		1		k		k			  1			  2			0.9		2	0.36111
patient		physician		0		1		k		k			  1			  2			0.9		3	0.39660
patient		physician		0		1		k		k			  1			  2			0.9		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.9		5	0.43827
patient		physician		0		1		k		k			  1			  2			0.8		1	0.24074
patient		physician		0		1		k		k			  1			  2			0.8		2	0.36111
patient		physician		0		1		k		k			  1			  2			0.8		3	0.39660
patient		physician		0		1		k		k			  1			  2			0.8		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.8		5	0.43827
patient		physician		0		1		k		k			  1			  2			0.7		1	0.24074
patient		physician		0		1		k		k			  1			  2			0.7		2	0.36111
patient		physician		0		1		k		k			  1			  2			0.7		3	0.39506
patient		physician		0		1		k		k			  1			  2			0.7		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.7		5	0.43827
patient		physician		0		1		k		k			  1			  2			0.6		1	0.24074
patient		physician		0		1		k		k			  1			  2			0.6		2	0.36111
patient		physician		0		1		k		k			  1			  2			0.6		3	0.39506
patient		physician		0		1		k		k			  1			  2			0.6		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.6		5	0.43827
patient		physician		0		1		k		k			  1			  2			0.5		1	0.24228
patient		physician		0		1		k		k			  1			  2			0.5		2	0.36111
patient		physician		0		1		k		k			  1			  2			0.5		3	0.39506
patient		physician		0		1		k		k			  1			  2			0.5		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.5		5	0.43827
patient		physician		0		1		k		k			  1			  2			0.4		1	0.24074
patient		physician		0		1		k		k			  1			  2			0.4		2	0.36265
patient		physician		0		1		k		k			  1			  2			0.4		3	0.39506
patient		physician		0		1		k		k			  1			  2			0.4		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.4		5	0.43673
patient		physician		0		1		k		k			  1			  2			0.3		1	0.23457
patient		physician		0		1		k		k			  1			  2			0.3		2	0.36265
patient		physician		0		1		k		k			  1			  2			0.3		3	0.39506
patient		physician		0		1		k		k			  1			  2			0.3		4	0.41821
patient		physician		0		1		k		k			  1			  2			0.3		5	0.43673
patient		physician		0		1		k		k			  1			  2			0.2		1	0.22840
patient		physician		0		1		k		k			  1			  2			0.2		2	0.36111
patient		physician		0		1		k		k			  1			  2			0.2		3	0.39198
patient		physician		0		1		k		k			  1			  2			0.2		4	0.41975
patient		physician		0		1		k		k			  1			  2			0.2		5	0.43673
patient		physician		0		1		k		k			  1			  2			0.1		1	0.22068
patient		physician		0		1		k		k			  1			  2			0.1		2	0.35648
patient		physician		0		1		k		k			  1			  2			0.1		3	0.39043
patient		physician		0		1		k		k			  1			  2			0.1		4	0.41512
patient		physician		0		1		k		k			  1			  2			0.1		5	0.43673
patient		physician		0		1		k		k			  1			  2			0.0		1	0.20525
patient		physician		0		1		k		k			  1			  2			0.0		2	0.31327
patient		physician		0		1		k		k			  1			  2			0.0		3	0.34105
patient		physician		0		1		k		k			  1			  2			0.0		4	0.36883
patient		physician		0		1		k		k			  1			  2			0.0		5	0.38117
patient		physician		0		1		k		k			  1			  3			1.0		1	0.27778
patient		physician		0		1		k		k			  1			  3			1.0		2	0.32253
patient		physician		0		1		k		k			  1			  3			1.0		3	0.32716
patient		physician		0		1		k		k			  1			  3			1.0		4	0.32716
patient		physician		0		1		k		k			  1			  3			1.0		5	0.32870
patient		physician		0		1		k		k			  1			  3			0.9		1	0.24074
patient		physician		0		1		k		k			  1			  3			0.9		2	0.36111
patient		physician		0		1		k		k			  1			  3			0.9		3	0.39660
patient		physician		0		1		k		k			  1			  3			0.9		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.9		5	0.43827
patient		physician		0		1		k		k			  1			  3			0.8		1	0.24074
patient		physician		0		1		k		k			  1			  3			0.8		2	0.36111
patient		physician		0		1		k		k			  1			  3			0.8		3	0.39660
patient		physician		0		1		k		k			  1			  3			0.8		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.8		5	0.43827
patient		physician		0		1		k		k			  1			  3			0.7		1	0.24074
patient		physician		0		1		k		k			  1			  3			0.7		2	0.36111
patient		physician		0		1		k		k			  1			  3			0.7		3	0.39506
patient		physician		0		1		k		k			  1			  3			0.7		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.7		5	0.43827
patient		physician		0		1		k		k			  1			  3			0.6		1	0.24074
patient		physician		0		1		k		k			  1			  3			0.6		2	0.36111
patient		physician		0		1		k		k			  1			  3			0.6		3	0.39506
patient		physician		0		1		k		k			  1			  3			0.6		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.6		5	0.43827
patient		physician		0		1		k		k			  1			  3			0.5		1	0.24228
patient		physician		0		1		k		k			  1			  3			0.5		2	0.36111
patient		physician		0		1		k		k			  1			  3			0.5		3	0.39506
patient		physician		0		1		k		k			  1			  3			0.5		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.5		5	0.43827
patient		physician		0		1		k		k			  1			  3			0.4		1	0.24074
patient		physician		0		1		k		k			  1			  3			0.4		2	0.36265
patient		physician		0		1		k		k			  1			  3			0.4		3	0.39506
patient		physician		0		1		k		k			  1			  3			0.4		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.4		5	0.43673
patient		physician		0		1		k		k			  1			  3			0.3		1	0.23457
patient		physician		0		1		k		k			  1			  3			0.3		2	0.36265
patient		physician		0		1		k		k			  1			  3			0.3		3	0.39506
patient		physician		0		1		k		k			  1			  3			0.3		4	0.41821
patient		physician		0		1		k		k			  1			  3			0.3		5	0.43673
patient		physician		0		1		k		k			  1			  3			0.2		1	0.22840
patient		physician		0		1		k		k			  1			  3			0.2		2	0.36111
patient		physician		0		1		k		k			  1			  3			0.2		3	0.39198
patient		physician		0		1		k		k			  1			  3			0.2		4	0.41975
patient		physician		0		1		k		k			  1			  3			0.2		5	0.43673
patient		physician		0		1		k		k			  1			  3			0.1		1	0.22068
patient		physician		0		1		k		k			  1			  3			0.1		2	0.35648
patient		physician		0		1		k		k			  1			  3			0.1		3	0.39043
patient		physician		0		1		k		k			  1			  3			0.1		4	0.41512
patient		physician		0		1		k		k			  1			  3			0.1		5	0.43673
patient		physician		0		1		k		k			  1			  3			0.0		1	0.20525
patient		physician		0		1		k		k			  1			  3			0.0		2	0.31327
patient		physician		0		1		k		k			  1			  3			0.0		3	0.34105
patient		physician		0		1		k		k			  1			  3			0.0		4	0.36883
patient		physician		0		1		k		k			  1			  3			0.0		5	0.38117
patient		physician		0		1		k		k			  1			  4			1.0		1	0.27623
patient		physician		0		1		k		k			  1			  4			1.0		2	0.32099
patient		physician		0		1		k		k			  1			  4			1.0		3	0.32562
patient		physician		0		1		k		k			  1			  4			1.0		4	0.32562
patient		physician		0		1		k		k			  1			  4			1.0		5	0.32716
patient		physician		0		1		k		k			  1			  4			0.9		1	0.23920
patient		physician		0		1		k		k			  1			  4			0.9		2	0.35957
patient		physician		0		1		k		k			  1			  4			0.9		3	0.39506
patient		physician		0		1		k		k			  1			  4			0.9		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.9		5	0.43673
patient		physician		0		1		k		k			  1			  4			0.8		1	0.23920
patient		physician		0		1		k		k			  1			  4			0.8		2	0.35957
patient		physician		0		1		k		k			  1			  4			0.8		3	0.39506
patient		physician		0		1		k		k			  1			  4			0.8		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.8		5	0.43673
patient		physician		0		1		k		k			  1			  4			0.7		1	0.23920
patient		physician		0		1		k		k			  1			  4			0.7		2	0.35957
patient		physician		0		1		k		k			  1			  4			0.7		3	0.39352
patient		physician		0		1		k		k			  1			  4			0.7		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.7		5	0.43673
patient		physician		0		1		k		k			  1			  4			0.6		1	0.23920
patient		physician		0		1		k		k			  1			  4			0.6		2	0.35957
patient		physician		0		1		k		k			  1			  4			0.6		3	0.39352
patient		physician		0		1		k		k			  1			  4			0.6		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.6		5	0.43673
patient		physician		0		1		k		k			  1			  4			0.5		1	0.24074
patient		physician		0		1		k		k			  1			  4			0.5		2	0.35957
patient		physician		0		1		k		k			  1			  4			0.5		3	0.39352
patient		physician		0		1		k		k			  1			  4			0.5		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.5		5	0.43673
patient		physician		0		1		k		k			  1			  4			0.4		1	0.23920
patient		physician		0		1		k		k			  1			  4			0.4		2	0.36111
patient		physician		0		1		k		k			  1			  4			0.4		3	0.39352
patient		physician		0		1		k		k			  1			  4			0.4		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.4		5	0.43519
patient		physician		0		1		k		k			  1			  4			0.3		1	0.23302
patient		physician		0		1		k		k			  1			  4			0.3		2	0.36111
patient		physician		0		1		k		k			  1			  4			0.3		3	0.39352
patient		physician		0		1		k		k			  1			  4			0.3		4	0.41512
patient		physician		0		1		k		k			  1			  4			0.3		5	0.43519
patient		physician		0		1		k		k			  1			  4			0.2		1	0.22685
patient		physician		0		1		k		k			  1			  4			0.2		2	0.35957
patient		physician		0		1		k		k			  1			  4			0.2		3	0.39043
patient		physician		0		1		k		k			  1			  4			0.2		4	0.41667
patient		physician		0		1		k		k			  1			  4			0.2		5	0.43519
patient		physician		0		1		k		k			  1			  4			0.1		1	0.22068
patient		physician		0		1		k		k			  1			  4			0.1		2	0.35494
patient		physician		0		1		k		k			  1			  4			0.1		3	0.38889
patient		physician		0		1		k		k			  1			  4			0.1		4	0.41358
patient		physician		0		1		k		k			  1			  4			0.1		5	0.43519
patient		physician		0		1		k		k			  1			  4			0.0		1	0.20525
patient		physician		0		1		k		k			  1			  4			0.0		2	0.31327
patient		physician		0		1		k		k			  1			  4			0.0		3	0.34105
patient		physician		0		1		k		k			  1			  4			0.0		4	0.36883
patient		physician		0		1		k		k			  1			  4			0.0		5	0.38117
patient		physician		0		1		k		k			  1			  5			1.0		1	0.27623
patient		physician		0		1		k		k			  1			  5			1.0		2	0.32099
patient		physician		0		1		k		k			  1			  5			1.0		3	0.32407
patient		physician		0		1		k		k			  1			  5			1.0		4	0.32407
patient		physician		0		1		k		k			  1			  5			1.0		5	0.32562
patient		physician		0		1		k		k			  1			  5			0.9		1	0.23920
patient		physician		0		1		k		k			  1			  5			0.9		2	0.36111
patient		physician		0		1		k		k			  1			  5			0.9		3	0.39660
patient		physician		0		1		k		k			  1			  5			0.9		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.9		5	0.43519
patient		physician		0		1		k		k			  1			  5			0.8		1	0.23920
patient		physician		0		1		k		k			  1			  5			0.8		2	0.36111
patient		physician		0		1		k		k			  1			  5			0.8		3	0.39660
patient		physician		0		1		k		k			  1			  5			0.8		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.8		5	0.43519
patient		physician		0		1		k		k			  1			  5			0.7		1	0.23920
patient		physician		0		1		k		k			  1			  5			0.7		2	0.36111
patient		physician		0		1		k		k			  1			  5			0.7		3	0.39506
patient		physician		0		1		k		k			  1			  5			0.7		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.7		5	0.43519
patient		physician		0		1		k		k			  1			  5			0.6		1	0.23920
patient		physician		0		1		k		k			  1			  5			0.6		2	0.36111
patient		physician		0		1		k		k			  1			  5			0.6		3	0.39506
patient		physician		0		1		k		k			  1			  5			0.6		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.6		5	0.43519
patient		physician		0		1		k		k			  1			  5			0.5		1	0.24074
patient		physician		0		1		k		k			  1			  5			0.5		2	0.36111
patient		physician		0		1		k		k			  1			  5			0.5		3	0.39506
patient		physician		0		1		k		k			  1			  5			0.5		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.5		5	0.43519
patient		physician		0		1		k		k			  1			  5			0.4		1	0.23920
patient		physician		0		1		k		k			  1			  5			0.4		2	0.36265
patient		physician		0		1		k		k			  1			  5			0.4		3	0.39506
patient		physician		0		1		k		k			  1			  5			0.4		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.4		5	0.43364
patient		physician		0		1		k		k			  1			  5			0.3		1	0.23302
patient		physician		0		1		k		k			  1			  5			0.3		2	0.36265
patient		physician		0		1		k		k			  1			  5			0.3		3	0.39506
patient		physician		0		1		k		k			  1			  5			0.3		4	0.41512
patient		physician		0		1		k		k			  1			  5			0.3		5	0.43364
patient		physician		0		1		k		k			  1			  5			0.2		1	0.22685
patient		physician		0		1		k		k			  1			  5			0.2		2	0.36111
patient		physician		0		1		k		k			  1			  5			0.2		3	0.39198
patient		physician		0		1		k		k			  1			  5			0.2		4	0.41667
patient		physician		0		1		k		k			  1			  5			0.2		5	0.43364
patient		physician		0		1		k		k			  1			  5			0.1		1	0.22222
patient		physician		0		1		k		k			  1			  5			0.1		2	0.35494
patient		physician		0		1		k		k			  1			  5			0.1		3	0.38889
patient		physician		0		1		k		k			  1			  5			0.1		4	0.41204
patient		physician		0		1		k		k			  1			  5			0.1		5	0.43364
patient		physician		0		1		k		k			  1			  5			0.0		1	0.20525
patient		physician		0		1		k		k			  1			  5			0.0		2	0.31327
patient		physician		0		1		k		k			  1			  5			0.0		3	0.34105
patient		physician		0		1		k		k			  1			  5			0.0		4	0.36883
patient		physician		0		1		k		k			  1			  5			0.0		5	0.38117
patient		physician		0		1		k		k			  1			 10			1.0		1	0.27469
patient		physician		0		1		k		k			  1			 10			1.0		2	0.31944
patient		physician		0		1		k		k			  1			 10			1.0		3	0.32253
patient		physician		0		1		k		k			  1			 10			1.0		4	0.32253
patient		physician		0		1		k		k			  1			 10			1.0		5	0.32407
patient		physician		0		1		k		k			  1			 10			0.9		1	0.23765
patient		physician		0		1		k		k			  1			 10			0.9		2	0.35957
patient		physician		0		1		k		k			  1			 10			0.9		3	0.39660
patient		physician		0		1		k		k			  1			 10			0.9		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.9		5	0.43519
patient		physician		0		1		k		k			  1			 10			0.8		1	0.23765
patient		physician		0		1		k		k			  1			 10			0.8		2	0.35957
patient		physician		0		1		k		k			  1			 10			0.8		3	0.39660
patient		physician		0		1		k		k			  1			 10			0.8		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.8		5	0.43519
patient		physician		0		1		k		k			  1			 10			0.7		1	0.23765
patient		physician		0		1		k		k			  1			 10			0.7		2	0.35957
patient		physician		0		1		k		k			  1			 10			0.7		3	0.39506
patient		physician		0		1		k		k			  1			 10			0.7		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.7		5	0.43519
patient		physician		0		1		k		k			  1			 10			0.6		1	0.23765
patient		physician		0		1		k		k			  1			 10			0.6		2	0.35957
patient		physician		0		1		k		k			  1			 10			0.6		3	0.39506
patient		physician		0		1		k		k			  1			 10			0.6		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.6		5	0.43519
patient		physician		0		1		k		k			  1			 10			0.5		1	0.23920
patient		physician		0		1		k		k			  1			 10			0.5		2	0.35957
patient		physician		0		1		k		k			  1			 10			0.5		3	0.39506
patient		physician		0		1		k		k			  1			 10			0.5		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.5		5	0.43519
patient		physician		0		1		k		k			  1			 10			0.4		1	0.23765
patient		physician		0		1		k		k			  1			 10			0.4		2	0.36111
patient		physician		0		1		k		k			  1			 10			0.4		3	0.39506
patient		physician		0		1		k		k			  1			 10			0.4		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.4		5	0.43364
patient		physician		0		1		k		k			  1			 10			0.3		1	0.23148
patient		physician		0		1		k		k			  1			 10			0.3		2	0.36111
patient		physician		0		1		k		k			  1			 10			0.3		3	0.39506
patient		physician		0		1		k		k			  1			 10			0.3		4	0.41512
patient		physician		0		1		k		k			  1			 10			0.3		5	0.43364
patient		physician		0		1		k		k			  1			 10			0.2		1	0.22531
patient		physician		0		1		k		k			  1			 10			0.2		2	0.35957
patient		physician		0		1		k		k			  1			 10			0.2		3	0.39198
patient		physician		0		1		k		k			  1			 10			0.2		4	0.41667
patient		physician		0		1		k		k			  1			 10			0.2		5	0.43364
patient		physician		0		1		k		k			  1			 10			0.1		1	0.22068
patient		physician		0		1		k		k			  1			 10			0.1		2	0.35494
patient		physician		0		1		k		k			  1			 10			0.1		3	0.38889
patient		physician		0		1		k		k			  1			 10			0.1		4	0.41204
patient		physician		0		1		k		k			  1			 10			0.1		5	0.43364
patient		physician		0		1		k		k			  1			 10			0.0		1	0.20525
patient		physician		0		1		k		k			  1			 10			0.0		2	0.31327
patient		physician		0		1		k		k			  1			 10			0.0		3	0.34105
patient		physician		0		1		k		k			  1			 10			0.0		4	0.36883
patient		physician		0		1		k		k			  1			 10			0.0		5	0.38117
patient		physician		0		1		k		k			  1			 20			1.0		1	0.27778
patient		physician		0		1		k		k			  1			 20			1.0		2	0.32099
patient		physician		0		1		k		k			  1			 20			1.0		3	0.32407
patient		physician		0		1		k		k			  1			 20			1.0		4	0.32407
patient		physician		0		1		k		k			  1			 20			1.0		5	0.32562
patient		physician		0		1		k		k			  1			 20			0.9		1	0.23920
patient		physician		0		1		k		k			  1			 20			0.9		2	0.36111
patient		physician		0		1		k		k			  1			 20			0.9		3	0.39660
patient		physician		0		1		k		k			  1			 20			0.9		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.9		5	0.43673
patient		physician		0		1		k		k			  1			 20			0.8		1	0.23920
patient		physician		0		1		k		k			  1			 20			0.8		2	0.36111
patient		physician		0		1		k		k			  1			 20			0.8		3	0.39660
patient		physician		0		1		k		k			  1			 20			0.8		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.8		5	0.43673
patient		physician		0		1		k		k			  1			 20			0.7		1	0.23920
patient		physician		0		1		k		k			  1			 20			0.7		2	0.36111
patient		physician		0		1		k		k			  1			 20			0.7		3	0.39506
patient		physician		0		1		k		k			  1			 20			0.7		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.7		5	0.43673
patient		physician		0		1		k		k			  1			 20			0.6		1	0.23920
patient		physician		0		1		k		k			  1			 20			0.6		2	0.36111
patient		physician		0		1		k		k			  1			 20			0.6		3	0.39506
patient		physician		0		1		k		k			  1			 20			0.6		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.6		5	0.43673
patient		physician		0		1		k		k			  1			 20			0.5		1	0.24074
patient		physician		0		1		k		k			  1			 20			0.5		2	0.36111
patient		physician		0		1		k		k			  1			 20			0.5		3	0.39506
patient		physician		0		1		k		k			  1			 20			0.5		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.5		5	0.43673
patient		physician		0		1		k		k			  1			 20			0.4		1	0.23920
patient		physician		0		1		k		k			  1			 20			0.4		2	0.36265
patient		physician		0		1		k		k			  1			 20			0.4		3	0.39506
patient		physician		0		1		k		k			  1			 20			0.4		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.4		5	0.43519
patient		physician		0		1		k		k			  1			 20			0.3		1	0.23148
patient		physician		0		1		k		k			  1			 20			0.3		2	0.36265
patient		physician		0		1		k		k			  1			 20			0.3		3	0.39506
patient		physician		0		1		k		k			  1			 20			0.3		4	0.41821
patient		physician		0		1		k		k			  1			 20			0.3		5	0.43519
patient		physician		0		1		k		k			  1			 20			0.2		1	0.22531
patient		physician		0		1		k		k			  1			 20			0.2		2	0.35957
patient		physician		0		1		k		k			  1			 20			0.2		3	0.39198
patient		physician		0		1		k		k			  1			 20			0.2		4	0.41975
patient		physician		0		1		k		k			  1			 20			0.2		5	0.43519
patient		physician		0		1		k		k			  1			 20			0.1		1	0.22222
patient		physician		0		1		k		k			  1			 20			0.1		2	0.35340
patient		physician		0		1		k		k			  1			 20			0.1		3	0.38889
patient		physician		0		1		k		k			  1			 20			0.1		4	0.41512
patient		physician		0		1		k		k			  1			 20			0.1		5	0.43519
patient		physician		0		1		k		k			  1			 20			0.0		1	0.20525
patient		physician		0		1		k		k			  1			 20			0.0		2	0.31327
patient		physician		0		1		k		k			  1			 20			0.0		3	0.34105
patient		physician		0		1		k		k			  1			 20			0.0		4	0.36883
patient		physician		0		1		k		k			  1			 20			0.0		5	0.38117
patient		physician		0		1		k		k			  1			 50			1.0		1	0.27469
patient		physician		0		1		k		k			  1			 50			1.0		2	0.31790
patient		physician		0		1		k		k			  1			 50			1.0		3	0.31944
patient		physician		0		1		k		k			  1			 50			1.0		4	0.31944
patient		physician		0		1		k		k			  1			 50			1.0		5	0.32099
patient		physician		0		1		k		k			  1			 50			0.9		1	0.23457
patient		physician		0		1		k		k			  1			 50			0.9		2	0.36111
patient		physician		0		1		k		k			  1			 50			0.9		3	0.39660
patient		physician		0		1		k		k			  1			 50			0.9		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.9		5	0.43056
patient		physician		0		1		k		k			  1			 50			0.8		1	0.23457
patient		physician		0		1		k		k			  1			 50			0.8		2	0.36111
patient		physician		0		1		k		k			  1			 50			0.8		3	0.39660
patient		physician		0		1		k		k			  1			 50			0.8		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.8		5	0.43056
patient		physician		0		1		k		k			  1			 50			0.7		1	0.23457
patient		physician		0		1		k		k			  1			 50			0.7		2	0.36111
patient		physician		0		1		k		k			  1			 50			0.7		3	0.39506
patient		physician		0		1		k		k			  1			 50			0.7		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.7		5	0.43056
patient		physician		0		1		k		k			  1			 50			0.6		1	0.23457
patient		physician		0		1		k		k			  1			 50			0.6		2	0.36111
patient		physician		0		1		k		k			  1			 50			0.6		3	0.39506
patient		physician		0		1		k		k			  1			 50			0.6		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.6		5	0.43056
patient		physician		0		1		k		k			  1			 50			0.5		1	0.23611
patient		physician		0		1		k		k			  1			 50			0.5		2	0.36111
patient		physician		0		1		k		k			  1			 50			0.5		3	0.39506
patient		physician		0		1		k		k			  1			 50			0.5		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.5		5	0.43056
patient		physician		0		1		k		k			  1			 50			0.4		1	0.23457
patient		physician		0		1		k		k			  1			 50			0.4		2	0.36265
patient		physician		0		1		k		k			  1			 50			0.4		3	0.39506
patient		physician		0		1		k		k			  1			 50			0.4		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.4		5	0.42901
patient		physician		0		1		k		k			  1			 50			0.3		1	0.22840
patient		physician		0		1		k		k			  1			 50			0.3		2	0.36265
patient		physician		0		1		k		k			  1			 50			0.3		3	0.39506
patient		physician		0		1		k		k			  1			 50			0.3		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.3		5	0.42901
patient		physician		0		1		k		k			  1			 50			0.2		1	0.22531
patient		physician		0		1		k		k			  1			 50			0.2		2	0.36111
patient		physician		0		1		k		k			  1			 50			0.2		3	0.39043
patient		physician		0		1		k		k			  1			 50			0.2		4	0.41512
patient		physician		0		1		k		k			  1			 50			0.2		5	0.42901
patient		physician		0		1		k		k			  1			 50			0.1		1	0.22222
patient		physician		0		1		k		k			  1			 50			0.1		2	0.35494
patient		physician		0		1		k		k			  1			 50			0.1		3	0.38889
patient		physician		0		1		k		k			  1			 50			0.1		4	0.41049
patient		physician		0		1		k		k			  1			 50			0.1		5	0.42901
patient		physician		0		1		k		k			  1			 50			0.0		1	0.20525
patient		physician		0		1		k		k			  1			 50			0.0		2	0.31327
patient		physician		0		1		k		k			  1			 50			0.0		3	0.34105
patient		physician		0		1		k		k			  1			 50			0.0		4	0.36883
patient		physician		0		1		k		k			  1			 50			0.0		5	0.38117
patient		physician		0		1		k		k			  1			100			1.0		1	0.27469
patient		physician		0		1		k		k			  1			100			1.0		2	0.31173
patient		physician		0		1		k		k			  1			100			1.0		3	0.31327
patient		physician		0		1		k		k			  1			100			1.0		4	0.31327
patient		physician		0		1		k		k			  1			100			1.0		5	0.31481
patient		physician		0		1		k		k			  1			100			0.9		1	0.23765
patient		physician		0		1		k		k			  1			100			0.9		2	0.35802
patient		physician		0		1		k		k			  1			100			0.9		3	0.39043
patient		physician		0		1		k		k			  1			100			0.9		4	0.41049
patient		physician		0		1		k		k			  1			100			0.9		5	0.43056
patient		physician		0		1		k		k			  1			100			0.8		1	0.23765
patient		physician		0		1		k		k			  1			100			0.8		2	0.35802
patient		physician		0		1		k		k			  1			100			0.8		3	0.39043
patient		physician		0		1		k		k			  1			100			0.8		4	0.41049
patient		physician		0		1		k		k			  1			100			0.8		5	0.43056
patient		physician		0		1		k		k			  1			100			0.7		1	0.23765
patient		physician		0		1		k		k			  1			100			0.7		2	0.35802
patient		physician		0		1		k		k			  1			100			0.7		3	0.38889
patient		physician		0		1		k		k			  1			100			0.7		4	0.41049
patient		physician		0		1		k		k			  1			100			0.7		5	0.43056
patient		physician		0		1		k		k			  1			100			0.6		1	0.23765
patient		physician		0		1		k		k			  1			100			0.6		2	0.35648
patient		physician		0		1		k		k			  1			100			0.6		3	0.38889
patient		physician		0		1		k		k			  1			100			0.6		4	0.41049
patient		physician		0		1		k		k			  1			100			0.6		5	0.43056
patient		physician		0		1		k		k			  1			100			0.5		1	0.24074
patient		physician		0		1		k		k			  1			100			0.5		2	0.35648
patient		physician		0		1		k		k			  1			100			0.5		3	0.38889
patient		physician		0		1		k		k			  1			100			0.5		4	0.41049
patient		physician		0		1		k		k			  1			100			0.5		5	0.43056
patient		physician		0		1		k		k			  1			100			0.4		1	0.23920
patient		physician		0		1		k		k			  1			100			0.4		2	0.35802
patient		physician		0		1		k		k			  1			100			0.4		3	0.38889
patient		physician		0		1		k		k			  1			100			0.4		4	0.41049
patient		physician		0		1		k		k			  1			100			0.4		5	0.42901
patient		physician		0		1		k		k			  1			100			0.3		1	0.23148
patient		physician		0		1		k		k			  1			100			0.3		2	0.35802
patient		physician		0		1		k		k			  1			100			0.3		3	0.38889
patient		physician		0		1		k		k			  1			100			0.3		4	0.41049
patient		physician		0		1		k		k			  1			100			0.3		5	0.42901
patient		physician		0		1		k		k			  1			100			0.2		1	0.22685
patient		physician		0		1		k		k			  1			100			0.2		2	0.35957
patient		physician		0		1		k		k			  1			100			0.2		3	0.38735
patient		physician		0		1		k		k			  1			100			0.2		4	0.41204
patient		physician		0		1		k		k			  1			100			0.2		5	0.42901
patient		physician		0		1		k		k			  1			100			0.1		1	0.21914
patient		physician		0		1		k		k			  1			100			0.1		2	0.35185
patient		physician		0		1		k		k			  1			100			0.1		3	0.38735
patient		physician		0		1		k		k			  1			100			0.1		4	0.40895
patient		physician		0		1		k		k			  1			100			0.1		5	0.42901
patient		physician		0		1		k		k			  1			100			0.0		1	0.20525
patient		physician		0		1		k		k			  1			100			0.0		2	0.31327
patient		physician		0		1		k		k			  1			100			0.0		3	0.34105
patient		physician		0		1		k		k			  1			100			0.0		4	0.36883
patient		physician		0		1		k		k			  1			100			0.0		5	0.38117
patient		physician		0		1		k		k			  2			  1			1.0		1	0.29167
patient		physician		0		1		k		k			  2			  1			1.0		2	0.34722
patient		physician		0		1		k		k			  2			  1			1.0		3	0.36420
patient		physician		0		1		k		k			  2			  1			1.0		4	0.36883
patient		physician		0		1		k		k			  2			  1			1.0		5	0.36883
patient		physician		0		1		k		k			  2			  1			0.9		1	0.25309
patient		physician		0		1		k		k			  2			  1			0.9		2	0.36420
patient		physician		0		1		k		k			  2			  1			0.9		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.9		4	0.44290
patient		physician		0		1		k		k			  2			  1			0.9		5	0.45525
patient		physician		0		1		k		k			  2			  1			0.8		1	0.25309
patient		physician		0		1		k		k			  2			  1			0.8		2	0.36728
patient		physician		0		1		k		k			  2			  1			0.8		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.8		4	0.44290
patient		physician		0		1		k		k			  2			  1			0.8		5	0.45525
patient		physician		0		1		k		k			  2			  1			0.7		1	0.25617
patient		physician		0		1		k		k			  2			  1			0.7		2	0.36883
patient		physician		0		1		k		k			  2			  1			0.7		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.7		4	0.44136
patient		physician		0		1		k		k			  2			  1			0.7		5	0.45525
patient		physician		0		1		k		k			  2			  1			0.6		1	0.25617
patient		physician		0		1		k		k			  2			  1			0.6		2	0.37037
patient		physician		0		1		k		k			  2			  1			0.6		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.6		4	0.44136
patient		physician		0		1		k		k			  2			  1			0.6		5	0.45525
patient		physician		0		1		k		k			  2			  1			0.5		1	0.25772
patient		physician		0		1		k		k			  2			  1			0.5		2	0.37037
patient		physician		0		1		k		k			  2			  1			0.5		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.5		4	0.44136
patient		physician		0		1		k		k			  2			  1			0.5		5	0.45525
patient		physician		0		1		k		k			  2			  1			0.4		1	0.25463
patient		physician		0		1		k		k			  2			  1			0.4		2	0.37037
patient		physician		0		1		k		k			  2			  1			0.4		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.4		4	0.44136
patient		physician		0		1		k		k			  2			  1			0.4		5	0.45525
patient		physician		0		1		k		k			  2			  1			0.3		1	0.23920
patient		physician		0		1		k		k			  2			  1			0.3		2	0.36728
patient		physician		0		1		k		k			  2			  1			0.3		3	0.41204
patient		physician		0		1		k		k			  2			  1			0.3		4	0.44136
patient		physician		0		1		k		k			  2			  1			0.3		5	0.45679
patient		physician		0		1		k		k			  2			  1			0.2		1	0.23302
patient		physician		0		1		k		k			  2			  1			0.2		2	0.36111
patient		physician		0		1		k		k			  2			  1			0.2		3	0.41049
patient		physician		0		1		k		k			  2			  1			0.2		4	0.44444
patient		physician		0		1		k		k			  2			  1			0.2		5	0.46142
patient		physician		0		1		k		k			  2			  1			0.1		1	0.22377
patient		physician		0		1		k		k			  2			  1			0.1		2	0.36420
patient		physician		0		1		k		k			  2			  1			0.1		3	0.40586
patient		physician		0		1		k		k			  2			  1			0.1		4	0.44290
patient		physician		0		1		k		k			  2			  1			0.1		5	0.46142
patient		physician		0		1		k		k			  2			  1			0.0		1	0.20525
patient		physician		0		1		k		k			  2			  1			0.0		2	0.31327
patient		physician		0		1		k		k			  2			  1			0.0		3	0.34105
patient		physician		0		1		k		k			  2			  1			0.0		4	0.36883
patient		physician		0		1		k		k			  2			  1			0.0		5	0.38117
patient		physician		0		1		k		k			  2			  2			1.0		1	0.29321
patient		physician		0		1		k		k			  2			  2			1.0		2	0.34722
patient		physician		0		1		k		k			  2			  2			1.0		3	0.36420
patient		physician		0		1		k		k			  2			  2			1.0		4	0.36883
patient		physician		0		1		k		k			  2			  2			1.0		5	0.36883
patient		physician		0		1		k		k			  2			  2			0.9		1	0.25309
patient		physician		0		1		k		k			  2			  2			0.9		2	0.36420
patient		physician		0		1		k		k			  2			  2			0.9		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.9		4	0.44290
patient		physician		0		1		k		k			  2			  2			0.9		5	0.45525
patient		physician		0		1		k		k			  2			  2			0.8		1	0.25309
patient		physician		0		1		k		k			  2			  2			0.8		2	0.36728
patient		physician		0		1		k		k			  2			  2			0.8		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.8		4	0.44290
patient		physician		0		1		k		k			  2			  2			0.8		5	0.45525
patient		physician		0		1		k		k			  2			  2			0.7		1	0.25617
patient		physician		0		1		k		k			  2			  2			0.7		2	0.36883
patient		physician		0		1		k		k			  2			  2			0.7		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.7		4	0.44136
patient		physician		0		1		k		k			  2			  2			0.7		5	0.45525
patient		physician		0		1		k		k			  2			  2			0.6		1	0.25617
patient		physician		0		1		k		k			  2			  2			0.6		2	0.37037
patient		physician		0		1		k		k			  2			  2			0.6		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.6		4	0.44136
patient		physician		0		1		k		k			  2			  2			0.6		5	0.45525
patient		physician		0		1		k		k			  2			  2			0.5		1	0.25772
patient		physician		0		1		k		k			  2			  2			0.5		2	0.37037
patient		physician		0		1		k		k			  2			  2			0.5		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.5		4	0.44136
patient		physician		0		1		k		k			  2			  2			0.5		5	0.45525
patient		physician		0		1		k		k			  2			  2			0.4		1	0.25463
patient		physician		0		1		k		k			  2			  2			0.4		2	0.37037
patient		physician		0		1		k		k			  2			  2			0.4		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.4		4	0.44136
patient		physician		0		1		k		k			  2			  2			0.4		5	0.45525
patient		physician		0		1		k		k			  2			  2			0.3		1	0.23920
patient		physician		0		1		k		k			  2			  2			0.3		2	0.36728
patient		physician		0		1		k		k			  2			  2			0.3		3	0.41049
patient		physician		0		1		k		k			  2			  2			0.3		4	0.44136
patient		physician		0		1		k		k			  2			  2			0.3		5	0.45679
patient		physician		0		1		k		k			  2			  2			0.2		1	0.23302
patient		physician		0		1		k		k			  2			  2			0.2		2	0.36111
patient		physician		0		1		k		k			  2			  2			0.2		3	0.40895
patient		physician		0		1		k		k			  2			  2			0.2		4	0.44444
patient		physician		0		1		k		k			  2			  2			0.2		5	0.46142
patient		physician		0		1		k		k			  2			  2			0.1		1	0.22377
patient		physician		0		1		k		k			  2			  2			0.1		2	0.36420
patient		physician		0		1		k		k			  2			  2			0.1		3	0.40432
patient		physician		0		1		k		k			  2			  2			0.1		4	0.44136
patient		physician		0		1		k		k			  2			  2			0.1		5	0.46142
patient		physician		0		1		k		k			  2			  2			0.0		1	0.20525
patient		physician		0		1		k		k			  2			  2			0.0		2	0.31327
patient		physician		0		1		k		k			  2			  2			0.0		3	0.34105
patient		physician		0		1		k		k			  2			  2			0.0		4	0.36883
patient		physician		0		1		k		k			  2			  2			0.0		5	0.38117
patient		physician		0		1		k		k			  2			  3			1.0		1	0.29321
patient		physician		0		1		k		k			  2			  3			1.0		2	0.34722
patient		physician		0		1		k		k			  2			  3			1.0		3	0.36420
patient		physician		0		1		k		k			  2			  3			1.0		4	0.36883
patient		physician		0		1		k		k			  2			  3			1.0		5	0.36883
patient		physician		0		1		k		k			  2			  3			0.9		1	0.25309
patient		physician		0		1		k		k			  2			  3			0.9		2	0.36420
patient		physician		0		1		k		k			  2			  3			0.9		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.9		4	0.44290
patient		physician		0		1		k		k			  2			  3			0.9		5	0.45525
patient		physician		0		1		k		k			  2			  3			0.8		1	0.25309
patient		physician		0		1		k		k			  2			  3			0.8		2	0.36728
patient		physician		0		1		k		k			  2			  3			0.8		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.8		4	0.44290
patient		physician		0		1		k		k			  2			  3			0.8		5	0.45525
patient		physician		0		1		k		k			  2			  3			0.7		1	0.25617
patient		physician		0		1		k		k			  2			  3			0.7		2	0.36883
patient		physician		0		1		k		k			  2			  3			0.7		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.7		4	0.44136
patient		physician		0		1		k		k			  2			  3			0.7		5	0.45525
patient		physician		0		1		k		k			  2			  3			0.6		1	0.25617
patient		physician		0		1		k		k			  2			  3			0.6		2	0.36883
patient		physician		0		1		k		k			  2			  3			0.6		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.6		4	0.44136
patient		physician		0		1		k		k			  2			  3			0.6		5	0.45525
patient		physician		0		1		k		k			  2			  3			0.5		1	0.25772
patient		physician		0		1		k		k			  2			  3			0.5		2	0.37037
patient		physician		0		1		k		k			  2			  3			0.5		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.5		4	0.44136
patient		physician		0		1		k		k			  2			  3			0.5		5	0.45525
patient		physician		0		1		k		k			  2			  3			0.4		1	0.25463
patient		physician		0		1		k		k			  2			  3			0.4		2	0.37037
patient		physician		0		1		k		k			  2			  3			0.4		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.4		4	0.44136
patient		physician		0		1		k		k			  2			  3			0.4		5	0.45525
patient		physician		0		1		k		k			  2			  3			0.3		1	0.23920
patient		physician		0		1		k		k			  2			  3			0.3		2	0.36728
patient		physician		0		1		k		k			  2			  3			0.3		3	0.41049
patient		physician		0		1		k		k			  2			  3			0.3		4	0.44136
patient		physician		0		1		k		k			  2			  3			0.3		5	0.45679
patient		physician		0		1		k		k			  2			  3			0.2		1	0.23302
patient		physician		0		1		k		k			  2			  3			0.2		2	0.36111
patient		physician		0		1		k		k			  2			  3			0.2		3	0.40895
patient		physician		0		1		k		k			  2			  3			0.2		4	0.44444
patient		physician		0		1		k		k			  2			  3			0.2		5	0.46142
patient		physician		0		1		k		k			  2			  3			0.1		1	0.22377
patient		physician		0		1		k		k			  2			  3			0.1		2	0.36420
patient		physician		0		1		k		k			  2			  3			0.1		3	0.40432
patient		physician		0		1		k		k			  2			  3			0.1		4	0.44136
patient		physician		0		1		k		k			  2			  3			0.1		5	0.46142
patient		physician		0		1		k		k			  2			  3			0.0		1	0.20525
patient		physician		0		1		k		k			  2			  3			0.0		2	0.31327
patient		physician		0		1		k		k			  2			  3			0.0		3	0.34105
patient		physician		0		1		k		k			  2			  3			0.0		4	0.36883
patient		physician		0		1		k		k			  2			  3			0.0		5	0.38117
patient		physician		0		1		k		k			  2			  4			1.0		1	0.29167
patient		physician		0		1		k		k			  2			  4			1.0		2	0.34568
patient		physician		0		1		k		k			  2			  4			1.0		3	0.36265
patient		physician		0		1		k		k			  2			  4			1.0		4	0.36728
patient		physician		0		1		k		k			  2			  4			1.0		5	0.36728
patient		physician		0		1		k		k			  2			  4			0.9		1	0.25309
patient		physician		0		1		k		k			  2			  4			0.9		2	0.36420
patient		physician		0		1		k		k			  2			  4			0.9		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.9		4	0.44136
patient		physician		0		1		k		k			  2			  4			0.9		5	0.45370
patient		physician		0		1		k		k			  2			  4			0.8		1	0.25309
patient		physician		0		1		k		k			  2			  4			0.8		2	0.36728
patient		physician		0		1		k		k			  2			  4			0.8		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.8		4	0.44136
patient		physician		0		1		k		k			  2			  4			0.8		5	0.45370
patient		physician		0		1		k		k			  2			  4			0.7		1	0.25617
patient		physician		0		1		k		k			  2			  4			0.7		2	0.36883
patient		physician		0		1		k		k			  2			  4			0.7		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.7		4	0.43981
patient		physician		0		1		k		k			  2			  4			0.7		5	0.45370
patient		physician		0		1		k		k			  2			  4			0.6		1	0.25617
patient		physician		0		1		k		k			  2			  4			0.6		2	0.36883
patient		physician		0		1		k		k			  2			  4			0.6		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.6		4	0.43981
patient		physician		0		1		k		k			  2			  4			0.6		5	0.45370
patient		physician		0		1		k		k			  2			  4			0.5		1	0.25772
patient		physician		0		1		k		k			  2			  4			0.5		2	0.37037
patient		physician		0		1		k		k			  2			  4			0.5		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.5		4	0.43981
patient		physician		0		1		k		k			  2			  4			0.5		5	0.45370
patient		physician		0		1		k		k			  2			  4			0.4		1	0.25463
patient		physician		0		1		k		k			  2			  4			0.4		2	0.37037
patient		physician		0		1		k		k			  2			  4			0.4		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.4		4	0.43981
patient		physician		0		1		k		k			  2			  4			0.4		5	0.45370
patient		physician		0		1		k		k			  2			  4			0.3		1	0.23920
patient		physician		0		1		k		k			  2			  4			0.3		2	0.36728
patient		physician		0		1		k		k			  2			  4			0.3		3	0.41049
patient		physician		0		1		k		k			  2			  4			0.3		4	0.43981
patient		physician		0		1		k		k			  2			  4			0.3		5	0.45525
patient		physician		0		1		k		k			  2			  4			0.2		1	0.23302
patient		physician		0		1		k		k			  2			  4			0.2		2	0.36111
patient		physician		0		1		k		k			  2			  4			0.2		3	0.40895
patient		physician		0		1		k		k			  2			  4			0.2		4	0.44290
patient		physician		0		1		k		k			  2			  4			0.2		5	0.45988
patient		physician		0		1		k		k			  2			  4			0.1		1	0.22377
patient		physician		0		1		k		k			  2			  4			0.1		2	0.36420
patient		physician		0		1		k		k			  2			  4			0.1		3	0.40432
patient		physician		0		1		k		k			  2			  4			0.1		4	0.44136
patient		physician		0		1		k		k			  2			  4			0.1		5	0.45988
patient		physician		0		1		k		k			  2			  4			0.0		1	0.20525
patient		physician		0		1		k		k			  2			  4			0.0		2	0.31327
patient		physician		0		1		k		k			  2			  4			0.0		3	0.34105
patient		physician		0		1		k		k			  2			  4			0.0		4	0.36883
patient		physician		0		1		k		k			  2			  4			0.0		5	0.38117
patient		physician		0		1		k		k			  2			  5			1.0		1	0.29167
patient		physician		0		1		k		k			  2			  5			1.0		2	0.34568
patient		physician		0		1		k		k			  2			  5			1.0		3	0.36111
patient		physician		0		1		k		k			  2			  5			1.0		4	0.36574
patient		physician		0		1		k		k			  2			  5			1.0		5	0.36574
patient		physician		0		1		k		k			  2			  5			0.9		1	0.25309
patient		physician		0		1		k		k			  2			  5			0.9		2	0.36420
patient		physician		0		1		k		k			  2			  5			0.9		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.9		4	0.43981
patient		physician		0		1		k		k			  2			  5			0.9		5	0.45216
patient		physician		0		1		k		k			  2			  5			0.8		1	0.25309
patient		physician		0		1		k		k			  2			  5			0.8		2	0.36574
patient		physician		0		1		k		k			  2			  5			0.8		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.8		4	0.43981
patient		physician		0		1		k		k			  2			  5			0.8		5	0.45216
patient		physician		0		1		k		k			  2			  5			0.7		1	0.25617
patient		physician		0		1		k		k			  2			  5			0.7		2	0.36728
patient		physician		0		1		k		k			  2			  5			0.7		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.7		4	0.43827
patient		physician		0		1		k		k			  2			  5			0.7		5	0.45216
patient		physician		0		1		k		k			  2			  5			0.6		1	0.25617
patient		physician		0		1		k		k			  2			  5			0.6		2	0.36728
patient		physician		0		1		k		k			  2			  5			0.6		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.6		4	0.43827
patient		physician		0		1		k		k			  2			  5			0.6		5	0.45216
patient		physician		0		1		k		k			  2			  5			0.5		1	0.25772
patient		physician		0		1		k		k			  2			  5			0.5		2	0.36883
patient		physician		0		1		k		k			  2			  5			0.5		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.5		4	0.43827
patient		physician		0		1		k		k			  2			  5			0.5		5	0.45216
patient		physician		0		1		k		k			  2			  5			0.4		1	0.25463
patient		physician		0		1		k		k			  2			  5			0.4		2	0.36883
patient		physician		0		1		k		k			  2			  5			0.4		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.4		4	0.43827
patient		physician		0		1		k		k			  2			  5			0.4		5	0.45216
patient		physician		0		1		k		k			  2			  5			0.3		1	0.23920
patient		physician		0		1		k		k			  2			  5			0.3		2	0.36574
patient		physician		0		1		k		k			  2			  5			0.3		3	0.40895
patient		physician		0		1		k		k			  2			  5			0.3		4	0.43827
patient		physician		0		1		k		k			  2			  5			0.3		5	0.45370
patient		physician		0		1		k		k			  2			  5			0.2		1	0.23148
patient		physician		0		1		k		k			  2			  5			0.2		2	0.35957
patient		physician		0		1		k		k			  2			  5			0.2		3	0.40741
patient		physician		0		1		k		k			  2			  5			0.2		4	0.44136
patient		physician		0		1		k		k			  2			  5			0.2		5	0.45833
patient		physician		0		1		k		k			  2			  5			0.1		1	0.22222
patient		physician		0		1		k		k			  2			  5			0.1		2	0.36420
patient		physician		0		1		k		k			  2			  5			0.1		3	0.40432
patient		physician		0		1		k		k			  2			  5			0.1		4	0.44136
patient		physician		0		1		k		k			  2			  5			0.1		5	0.45988
patient		physician		0		1		k		k			  2			  5			0.0		1	0.20525
patient		physician		0		1		k		k			  2			  5			0.0		2	0.31327
patient		physician		0		1		k		k			  2			  5			0.0		3	0.34105
patient		physician		0		1		k		k			  2			  5			0.0		4	0.36883
patient		physician		0		1		k		k			  2			  5			0.0		5	0.38117
patient		physician		0		1		k		k			  2			 10			1.0		1	0.29167
patient		physician		0		1		k		k			  2			 10			1.0		2	0.34722
patient		physician		0		1		k		k			  2			 10			1.0		3	0.35802
patient		physician		0		1		k		k			  2			 10			1.0		4	0.36265
patient		physician		0		1		k		k			  2			 10			1.0		5	0.36265
patient		physician		0		1		k		k			  2			 10			0.9		1	0.25309
patient		physician		0		1		k		k			  2			 10			0.9		2	0.36728
patient		physician		0		1		k		k			  2			 10			0.9		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.9		4	0.43827
patient		physician		0		1		k		k			  2			 10			0.9		5	0.45216
patient		physician		0		1		k		k			  2			 10			0.8		1	0.25309
patient		physician		0		1		k		k			  2			 10			0.8		2	0.36883
patient		physician		0		1		k		k			  2			 10			0.8		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.8		4	0.43827
patient		physician		0		1		k		k			  2			 10			0.8		5	0.45216
patient		physician		0		1		k		k			  2			 10			0.7		1	0.25617
patient		physician		0		1		k		k			  2			 10			0.7		2	0.37037
patient		physician		0		1		k		k			  2			 10			0.7		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.7		4	0.43673
patient		physician		0		1		k		k			  2			 10			0.7		5	0.45216
patient		physician		0		1		k		k			  2			 10			0.6		1	0.25617
patient		physician		0		1		k		k			  2			 10			0.6		2	0.37037
patient		physician		0		1		k		k			  2			 10			0.6		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.6		4	0.43673
patient		physician		0		1		k		k			  2			 10			0.6		5	0.45216
patient		physician		0		1		k		k			  2			 10			0.5		1	0.25772
patient		physician		0		1		k		k			  2			 10			0.5		2	0.37191
patient		physician		0		1		k		k			  2			 10			0.5		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.5		4	0.43673
patient		physician		0		1		k		k			  2			 10			0.5		5	0.45216
patient		physician		0		1		k		k			  2			 10			0.4		1	0.25463
patient		physician		0		1		k		k			  2			 10			0.4		2	0.37191
patient		physician		0		1		k		k			  2			 10			0.4		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.4		4	0.43673
patient		physician		0		1		k		k			  2			 10			0.4		5	0.45216
patient		physician		0		1		k		k			  2			 10			0.3		1	0.23920
patient		physician		0		1		k		k			  2			 10			0.3		2	0.36883
patient		physician		0		1		k		k			  2			 10			0.3		3	0.40741
patient		physician		0		1		k		k			  2			 10			0.3		4	0.43673
patient		physician		0		1		k		k			  2			 10			0.3		5	0.45370
patient		physician		0		1		k		k			  2			 10			0.2		1	0.23148
patient		physician		0		1		k		k			  2			 10			0.2		2	0.36265
patient		physician		0		1		k		k			  2			 10			0.2		3	0.40586
patient		physician		0		1		k		k			  2			 10			0.2		4	0.43827
patient		physician		0		1		k		k			  2			 10			0.2		5	0.45833
patient		physician		0		1		k		k			  2			 10			0.1		1	0.22377
patient		physician		0		1		k		k			  2			 10			0.1		2	0.36574
patient		physician		0		1		k		k			  2			 10			0.1		3	0.40278
patient		physician		0		1		k		k			  2			 10			0.1		4	0.43673
patient		physician		0		1		k		k			  2			 10			0.1		5	0.45833
patient		physician		0		1		k		k			  2			 10			0.0		1	0.20525
patient		physician		0		1		k		k			  2			 10			0.0		2	0.31327
patient		physician		0		1		k		k			  2			 10			0.0		3	0.34105
patient		physician		0		1		k		k			  2			 10			0.0		4	0.36883
patient		physician		0		1		k		k			  2			 10			0.0		5	0.38117
patient		physician		0		1		k		k			  2			 20			1.0		1	0.29012
patient		physician		0		1		k		k			  2			 20			1.0		2	0.34722
patient		physician		0		1		k		k			  2			 20			1.0		3	0.35648
patient		physician		0		1		k		k			  2			 20			1.0		4	0.36111
patient		physician		0		1		k		k			  2			 20			1.0		5	0.36111
patient		physician		0		1		k		k			  2			 20			0.9		1	0.25154
patient		physician		0		1		k		k			  2			 20			0.9		2	0.36728
patient		physician		0		1		k		k			  2			 20			0.9		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.9		4	0.43981
patient		physician		0		1		k		k			  2			 20			0.9		5	0.45216
patient		physician		0		1		k		k			  2			 20			0.8		1	0.25154
patient		physician		0		1		k		k			  2			 20			0.8		2	0.36883
patient		physician		0		1		k		k			  2			 20			0.8		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.8		4	0.43981
patient		physician		0		1		k		k			  2			 20			0.8		5	0.45216
patient		physician		0		1		k		k			  2			 20			0.7		1	0.25463
patient		physician		0		1		k		k			  2			 20			0.7		2	0.37037
patient		physician		0		1		k		k			  2			 20			0.7		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.7		4	0.43827
patient		physician		0		1		k		k			  2			 20			0.7		5	0.45216
patient		physician		0		1		k		k			  2			 20			0.6		1	0.25463
patient		physician		0		1		k		k			  2			 20			0.6		2	0.37037
patient		physician		0		1		k		k			  2			 20			0.6		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.6		4	0.43827
patient		physician		0		1		k		k			  2			 20			0.6		5	0.45216
patient		physician		0		1		k		k			  2			 20			0.5		1	0.25617
patient		physician		0		1		k		k			  2			 20			0.5		2	0.37191
patient		physician		0		1		k		k			  2			 20			0.5		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.5		4	0.43827
patient		physician		0		1		k		k			  2			 20			0.5		5	0.45216
patient		physician		0		1		k		k			  2			 20			0.4		1	0.25309
patient		physician		0		1		k		k			  2			 20			0.4		2	0.37191
patient		physician		0		1		k		k			  2			 20			0.4		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.4		4	0.43827
patient		physician		0		1		k		k			  2			 20			0.4		5	0.45216
patient		physician		0		1		k		k			  2			 20			0.3		1	0.23765
patient		physician		0		1		k		k			  2			 20			0.3		2	0.36728
patient		physician		0		1		k		k			  2			 20			0.3		3	0.40741
patient		physician		0		1		k		k			  2			 20			0.3		4	0.43827
patient		physician		0		1		k		k			  2			 20			0.3		5	0.45370
patient		physician		0		1		k		k			  2			 20			0.2		1	0.22994
patient		physician		0		1		k		k			  2			 20			0.2		2	0.36111
patient		physician		0		1		k		k			  2			 20			0.2		3	0.40586
patient		physician		0		1		k		k			  2			 20			0.2		4	0.44136
patient		physician		0		1		k		k			  2			 20			0.2		5	0.45679
patient		physician		0		1		k		k			  2			 20			0.1		1	0.22222
patient		physician		0		1		k		k			  2			 20			0.1		2	0.36728
patient		physician		0		1		k		k			  2			 20			0.1		3	0.40278
patient		physician		0		1		k		k			  2			 20			0.1		4	0.43981
patient		physician		0		1		k		k			  2			 20			0.1		5	0.45679
patient		physician		0		1		k		k			  2			 20			0.0		1	0.20525
patient		physician		0		1		k		k			  2			 20			0.0		2	0.31327
patient		physician		0		1		k		k			  2			 20			0.0		3	0.34105
patient		physician		0		1		k		k			  2			 20			0.0		4	0.36883
patient		physician		0		1		k		k			  2			 20			0.0		5	0.38117
patient		physician		0		1		k		k			  2			 50			1.0		1	0.29012
patient		physician		0		1		k		k			  2			 50			1.0		2	0.34259
patient		physician		0		1		k		k			  2			 50			1.0		3	0.35494
patient		physician		0		1		k		k			  2			 50			1.0		4	0.35802
patient		physician		0		1		k		k			  2			 50			1.0		5	0.35802
patient		physician		0		1		k		k			  2			 50			0.9		1	0.25000
patient		physician		0		1		k		k			  2			 50			0.9		2	0.36111
patient		physician		0		1		k		k			  2			 50			0.9		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.9		4	0.43673
patient		physician		0		1		k		k			  2			 50			0.9		5	0.44907
patient		physician		0		1		k		k			  2			 50			0.8		1	0.25000
patient		physician		0		1		k		k			  2			 50			0.8		2	0.36265
patient		physician		0		1		k		k			  2			 50			0.8		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.8		4	0.43673
patient		physician		0		1		k		k			  2			 50			0.8		5	0.44907
patient		physician		0		1		k		k			  2			 50			0.7		1	0.25309
patient		physician		0		1		k		k			  2			 50			0.7		2	0.36420
patient		physician		0		1		k		k			  2			 50			0.7		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.7		4	0.43519
patient		physician		0		1		k		k			  2			 50			0.7		5	0.44907
patient		physician		0		1		k		k			  2			 50			0.6		1	0.25309
patient		physician		0		1		k		k			  2			 50			0.6		2	0.36420
patient		physician		0		1		k		k			  2			 50			0.6		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.6		4	0.43519
patient		physician		0		1		k		k			  2			 50			0.6		5	0.44907
patient		physician		0		1		k		k			  2			 50			0.5		1	0.25463
patient		physician		0		1		k		k			  2			 50			0.5		2	0.36574
patient		physician		0		1		k		k			  2			 50			0.5		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.5		4	0.43519
patient		physician		0		1		k		k			  2			 50			0.5		5	0.44907
patient		physician		0		1		k		k			  2			 50			0.4		1	0.25154
patient		physician		0		1		k		k			  2			 50			0.4		2	0.36574
patient		physician		0		1		k		k			  2			 50			0.4		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.4		4	0.43519
patient		physician		0		1		k		k			  2			 50			0.4		5	0.44907
patient		physician		0		1		k		k			  2			 50			0.3		1	0.23457
patient		physician		0		1		k		k			  2			 50			0.3		2	0.36265
patient		physician		0		1		k		k			  2			 50			0.3		3	0.40432
patient		physician		0		1		k		k			  2			 50			0.3		4	0.43519
patient		physician		0		1		k		k			  2			 50			0.3		5	0.45062
patient		physician		0		1		k		k			  2			 50			0.2		1	0.22840
patient		physician		0		1		k		k			  2			 50			0.2		2	0.35802
patient		physician		0		1		k		k			  2			 50			0.2		3	0.40123
patient		physician		0		1		k		k			  2			 50			0.2		4	0.43827
patient		physician		0		1		k		k			  2			 50			0.2		5	0.45216
patient		physician		0		1		k		k			  2			 50			0.1		1	0.22222
patient		physician		0		1		k		k			  2			 50			0.1		2	0.36265
patient		physician		0		1		k		k			  2			 50			0.1		3	0.39815
patient		physician		0		1		k		k			  2			 50			0.1		4	0.43364
patient		physician		0		1		k		k			  2			 50			0.1		5	0.45216
patient		physician		0		1		k		k			  2			 50			0.0		1	0.20525
patient		physician		0		1		k		k			  2			 50			0.0		2	0.31327
patient		physician		0		1		k		k			  2			 50			0.0		3	0.34105
patient		physician		0		1		k		k			  2			 50			0.0		4	0.36883
patient		physician		0		1		k		k			  2			 50			0.0		5	0.38117
patient		physician		0		1		k		k			  2			100			1.0		1	0.28395
patient		physician		0		1		k		k			  2			100			1.0		2	0.32870
patient		physician		0		1		k		k			  2			100			1.0		3	0.33796
patient		physician		0		1		k		k			  2			100			1.0		4	0.34105
patient		physician		0		1		k		k			  2			100			1.0		5	0.34105
patient		physician		0		1		k		k			  2			100			0.9		1	0.25000
patient		physician		0		1		k		k			  2			100			0.9		2	0.35802
patient		physician		0		1		k		k			  2			100			0.9		3	0.39198
patient		physician		0		1		k		k			  2			100			0.9		4	0.42130
patient		physician		0		1		k		k			  2			100			0.9		5	0.43827
patient		physician		0		1		k		k			  2			100			0.8		1	0.25000
patient		physician		0		1		k		k			  2			100			0.8		2	0.35957
patient		physician		0		1		k		k			  2			100			0.8		3	0.39198
patient		physician		0		1		k		k			  2			100			0.8		4	0.42130
patient		physician		0		1		k		k			  2			100			0.8		5	0.43827
patient		physician		0		1		k		k			  2			100			0.7		1	0.25309
patient		physician		0		1		k		k			  2			100			0.7		2	0.36111
patient		physician		0		1		k		k			  2			100			0.7		3	0.39198
patient		physician		0		1		k		k			  2			100			0.7		4	0.41975
patient		physician		0		1		k		k			  2			100			0.7		5	0.43827
patient		physician		0		1		k		k			  2			100			0.6		1	0.25309
patient		physician		0		1		k		k			  2			100			0.6		2	0.36265
patient		physician		0		1		k		k			  2			100			0.6		3	0.39043
patient		physician		0		1		k		k			  2			100			0.6		4	0.41975
patient		physician		0		1		k		k			  2			100			0.6		5	0.43827
patient		physician		0		1		k		k			  2			100			0.5		1	0.25617
patient		physician		0		1		k		k			  2			100			0.5		2	0.36420
patient		physician		0		1		k		k			  2			100			0.5		3	0.39043
patient		physician		0		1		k		k			  2			100			0.5		4	0.41975
patient		physician		0		1		k		k			  2			100			0.5		5	0.43827
patient		physician		0		1		k		k			  2			100			0.4		1	0.25309
patient		physician		0		1		k		k			  2			100			0.4		2	0.36420
patient		physician		0		1		k		k			  2			100			0.4		3	0.39043
patient		physician		0		1		k		k			  2			100			0.4		4	0.41975
patient		physician		0		1		k		k			  2			100			0.4		5	0.43827
patient		physician		0		1		k		k			  2			100			0.3		1	0.23457
patient		physician		0		1		k		k			  2			100			0.3		2	0.36265
patient		physician		0		1		k		k			  2			100			0.3		3	0.39198
patient		physician		0		1		k		k			  2			100			0.3		4	0.41975
patient		physician		0		1		k		k			  2			100			0.3		5	0.43981
patient		physician		0		1		k		k			  2			100			0.2		1	0.22685
patient		physician		0		1		k		k			  2			100			0.2		2	0.35802
patient		physician		0		1		k		k			  2			100			0.2		3	0.39352
patient		physician		0		1		k		k			  2			100			0.2		4	0.42284
patient		physician		0		1		k		k			  2			100			0.2		5	0.44136
patient		physician		0		1		k		k			  2			100			0.1		1	0.21914
patient		physician		0		1		k		k			  2			100			0.1		2	0.36111
patient		physician		0		1		k		k			  2			100			0.1		3	0.39506
patient		physician		0		1		k		k			  2			100			0.1		4	0.41821
patient		physician		0		1		k		k			  2			100			0.1		5	0.44136
patient		physician		0		1		k		k			  2			100			0.0		1	0.20525
patient		physician		0		1		k		k			  2			100			0.0		2	0.31327
patient		physician		0		1		k		k			  2			100			0.0		3	0.34105
patient		physician		0		1		k		k			  2			100			0.0		4	0.36883
patient		physician		0		1		k		k			  2			100			0.0		5	0.38117
patient		physician		0		1		k		k			  3			  1			1.0		1	0.29475
patient		physician		0		1		k		k			  3			  1			1.0		2	0.35957
patient		physician		0		1		k		k			  3			  1			1.0		3	0.37191
patient		physician		0		1		k		k			  3			  1			1.0		4	0.38272
patient		physician		0		1		k		k			  3			  1			1.0		5	0.38735
patient		physician		0		1		k		k			  3			  1			0.9		1	0.25617
patient		physician		0		1		k		k			  3			  1			0.9		2	0.36883
patient		physician		0		1		k		k			  3			  1			0.9		3	0.40586
patient		physician		0		1		k		k			  3			  1			0.9		4	0.43827
patient		physician		0		1		k		k			  3			  1			0.9		5	0.45679
patient		physician		0		1		k		k			  3			  1			0.8		1	0.25926
patient		physician		0		1		k		k			  3			  1			0.8		2	0.36883
patient		physician		0		1		k		k			  3			  1			0.8		3	0.40586
patient		physician		0		1		k		k			  3			  1			0.8		4	0.43827
patient		physician		0		1		k		k			  3			  1			0.8		5	0.45679
patient		physician		0		1		k		k			  3			  1			0.7		1	0.26080
patient		physician		0		1		k		k			  3			  1			0.7		2	0.36728
patient		physician		0		1		k		k			  3			  1			0.7		3	0.40741
patient		physician		0		1		k		k			  3			  1			0.7		4	0.43827
patient		physician		0		1		k		k			  3			  1			0.7		5	0.45679
patient		physician		0		1		k		k			  3			  1			0.6		1	0.26080
patient		physician		0		1		k		k			  3			  1			0.6		2	0.37037
patient		physician		0		1		k		k			  3			  1			0.6		3	0.40741
patient		physician		0		1		k		k			  3			  1			0.6		4	0.43827
patient		physician		0		1		k		k			  3			  1			0.6		5	0.45833
patient		physician		0		1		k		k			  3			  1			0.5		1	0.25617
patient		physician		0		1		k		k			  3			  1			0.5		2	0.37037
patient		physician		0		1		k		k			  3			  1			0.5		3	0.40741
patient		physician		0		1		k		k			  3			  1			0.5		4	0.43981
patient		physician		0		1		k		k			  3			  1			0.5		5	0.45988
patient		physician		0		1		k		k			  3			  1			0.4		1	0.25309
patient		physician		0		1		k		k			  3			  1			0.4		2	0.37037
patient		physician		0		1		k		k			  3			  1			0.4		3	0.40741
patient		physician		0		1		k		k			  3			  1			0.4		4	0.43981
patient		physician		0		1		k		k			  3			  1			0.4		5	0.45988
patient		physician		0		1		k		k			  3			  1			0.3		1	0.24691
patient		physician		0		1		k		k			  3			  1			0.3		2	0.37346
patient		physician		0		1		k		k			  3			  1			0.3		3	0.41049
patient		physician		0		1		k		k			  3			  1			0.3		4	0.43827
patient		physician		0		1		k		k			  3			  1			0.3		5	0.45988
patient		physician		0		1		k		k			  3			  1			0.2		1	0.23611
patient		physician		0		1		k		k			  3			  1			0.2		2	0.37346
patient		physician		0		1		k		k			  3			  1			0.2		3	0.41049
patient		physician		0		1		k		k			  3			  1			0.2		4	0.44290
patient		physician		0		1		k		k			  3			  1			0.2		5	0.46296
patient		physician		0		1		k		k			  3			  1			0.1		1	0.22994
patient		physician		0		1		k		k			  3			  1			0.1		2	0.37346
patient		physician		0		1		k		k			  3			  1			0.1		3	0.41512
patient		physician		0		1		k		k			  3			  1			0.1		4	0.44136
patient		physician		0		1		k		k			  3			  1			0.1		5	0.46605
patient		physician		0		1		k		k			  3			  1			0.0		1	0.20525
patient		physician		0		1		k		k			  3			  1			0.0		2	0.31327
patient		physician		0		1		k		k			  3			  1			0.0		3	0.34105
patient		physician		0		1		k		k			  3			  1			0.0		4	0.36883
patient		physician		0		1		k		k			  3			  1			0.0		5	0.38117
patient		physician		0		1		k		k			  3			  2			1.0		1	0.29475
patient		physician		0		1		k		k			  3			  2			1.0		2	0.35802
patient		physician		0		1		k		k			  3			  2			1.0		3	0.37191
patient		physician		0		1		k		k			  3			  2			1.0		4	0.38117
patient		physician		0		1		k		k			  3			  2			1.0		5	0.38580
patient		physician		0		1		k		k			  3			  2			0.9		1	0.25617
patient		physician		0		1		k		k			  3			  2			0.9		2	0.36728
patient		physician		0		1		k		k			  3			  2			0.9		3	0.40586
patient		physician		0		1		k		k			  3			  2			0.9		4	0.43827
patient		physician		0		1		k		k			  3			  2			0.9		5	0.45679
patient		physician		0		1		k		k			  3			  2			0.8		1	0.25926
patient		physician		0		1		k		k			  3			  2			0.8		2	0.36728
patient		physician		0		1		k		k			  3			  2			0.8		3	0.40586
patient		physician		0		1		k		k			  3			  2			0.8		4	0.43827
patient		physician		0		1		k		k			  3			  2			0.8		5	0.45679
patient		physician		0		1		k		k			  3			  2			0.7		1	0.26080
patient		physician		0		1		k		k			  3			  2			0.7		2	0.36574
patient		physician		0		1		k		k			  3			  2			0.7		3	0.40741
patient		physician		0		1		k		k			  3			  2			0.7		4	0.43827
patient		physician		0		1		k		k			  3			  2			0.7		5	0.45679
patient		physician		0		1		k		k			  3			  2			0.6		1	0.26080
patient		physician		0		1		k		k			  3			  2			0.6		2	0.36883
patient		physician		0		1		k		k			  3			  2			0.6		3	0.40741
patient		physician		0		1		k		k			  3			  2			0.6		4	0.43827
patient		physician		0		1		k		k			  3			  2			0.6		5	0.45833
patient		physician		0		1		k		k			  3			  2			0.5		1	0.25617
patient		physician		0		1		k		k			  3			  2			0.5		2	0.36883
patient		physician		0		1		k		k			  3			  2			0.5		3	0.40741
patient		physician		0		1		k		k			  3			  2			0.5		4	0.43981
patient		physician		0		1		k		k			  3			  2			0.5		5	0.45988
patient		physician		0		1		k		k			  3			  2			0.4		1	0.25309
patient		physician		0		1		k		k			  3			  2			0.4		2	0.36883
patient		physician		0		1		k		k			  3			  2			0.4		3	0.40741
patient		physician		0		1		k		k			  3			  2			0.4		4	0.43981
patient		physician		0		1		k		k			  3			  2			0.4		5	0.45988
patient		physician		0		1		k		k			  3			  2			0.3		1	0.24691
patient		physician		0		1		k		k			  3			  2			0.3		2	0.37191
patient		physician		0		1		k		k			  3			  2			0.3		3	0.41049
patient		physician		0		1		k		k			  3			  2			0.3		4	0.43827
patient		physician		0		1		k		k			  3			  2			0.3		5	0.46142
patient		physician		0		1		k		k			  3			  2			0.2		1	0.23611
patient		physician		0		1		k		k			  3			  2			0.2		2	0.37191
patient		physician		0		1		k		k			  3			  2			0.2		3	0.41049
patient		physician		0		1		k		k			  3			  2			0.2		4	0.44290
patient		physician		0		1		k		k			  3			  2			0.2		5	0.46451
patient		physician		0		1		k		k			  3			  2			0.1		1	0.22994
patient		physician		0		1		k		k			  3			  2			0.1		2	0.37191
patient		physician		0		1		k		k			  3			  2			0.1		3	0.41358
patient		physician		0		1		k		k			  3			  2			0.1		4	0.44136
patient		physician		0		1		k		k			  3			  2			0.1		5	0.46605
patient		physician		0		1		k		k			  3			  2			0.0		1	0.20525
patient		physician		0		1		k		k			  3			  2			0.0		2	0.31327
patient		physician		0		1		k		k			  3			  2			0.0		3	0.34105
patient		physician		0		1		k		k			  3			  2			0.0		4	0.36883
patient		physician		0		1		k		k			  3			  2			0.0		5	0.38117
patient		physician		0		1		k		k			  3			  3			1.0		1	0.29475
patient		physician		0		1		k		k			  3			  3			1.0		2	0.35802
patient		physician		0		1		k		k			  3			  3			1.0		3	0.37191
patient		physician		0		1		k		k			  3			  3			1.0		4	0.38117
patient		physician		0		1		k		k			  3			  3			1.0		5	0.38580
patient		physician		0		1		k		k			  3			  3			0.9		1	0.25617
patient		physician		0		1		k		k			  3			  3			0.9		2	0.36728
patient		physician		0		1		k		k			  3			  3			0.9		3	0.40586
patient		physician		0		1		k		k			  3			  3			0.9		4	0.43827
patient		physician		0		1		k		k			  3			  3			0.9		5	0.45679
patient		physician		0		1		k		k			  3			  3			0.8		1	0.25926
patient		physician		0		1		k		k			  3			  3			0.8		2	0.36728
patient		physician		0		1		k		k			  3			  3			0.8		3	0.40586
patient		physician		0		1		k		k			  3			  3			0.8		4	0.43827
patient		physician		0		1		k		k			  3			  3			0.8		5	0.45679
patient		physician		0		1		k		k			  3			  3			0.7		1	0.26080
patient		physician		0		1		k		k			  3			  3			0.7		2	0.36574
patient		physician		0		1		k		k			  3			  3			0.7		3	0.40741
patient		physician		0		1		k		k			  3			  3			0.7		4	0.43827
patient		physician		0		1		k		k			  3			  3			0.7		5	0.45679
patient		physician		0		1		k		k			  3			  3			0.6		1	0.26080
patient		physician		0		1		k		k			  3			  3			0.6		2	0.36883
patient		physician		0		1		k		k			  3			  3			0.6		3	0.40741
patient		physician		0		1		k		k			  3			  3			0.6		4	0.43827
patient		physician		0		1		k		k			  3			  3			0.6		5	0.45833
patient		physician		0		1		k		k			  3			  3			0.5		1	0.25617
patient		physician		0		1		k		k			  3			  3			0.5		2	0.36883
patient		physician		0		1		k		k			  3			  3			0.5		3	0.40741
patient		physician		0		1		k		k			  3			  3			0.5		4	0.43981
patient		physician		0		1		k		k			  3			  3			0.5		5	0.45988
patient		physician		0		1		k		k			  3			  3			0.4		1	0.25309
patient		physician		0		1		k		k			  3			  3			0.4		2	0.36883
patient		physician		0		1		k		k			  3			  3			0.4		3	0.40741
patient		physician		0		1		k		k			  3			  3			0.4		4	0.43981
patient		physician		0		1		k		k			  3			  3			0.4		5	0.45988
patient		physician		0		1		k		k			  3			  3			0.3		1	0.24691
patient		physician		0		1		k		k			  3			  3			0.3		2	0.37191
patient		physician		0		1		k		k			  3			  3			0.3		3	0.41049
patient		physician		0		1		k		k			  3			  3			0.3		4	0.43827
patient		physician		0		1		k		k			  3			  3			0.3		5	0.46142
patient		physician		0		1		k		k			  3			  3			0.2		1	0.23611
patient		physician		0		1		k		k			  3			  3			0.2		2	0.37191
patient		physician		0		1		k		k			  3			  3			0.2		3	0.41049
patient		physician		0		1		k		k			  3			  3			0.2		4	0.44290
patient		physician		0		1		k		k			  3			  3			0.2		5	0.46451
patient		physician		0		1		k		k			  3			  3			0.1		1	0.22994
patient		physician		0		1		k		k			  3			  3			0.1		2	0.37191
patient		physician		0		1		k		k			  3			  3			0.1		3	0.41358
patient		physician		0		1		k		k			  3			  3			0.1		4	0.44136
patient		physician		0		1		k		k			  3			  3			0.1		5	0.46605
patient		physician		0		1		k		k			  3			  3			0.0		1	0.20525
patient		physician		0		1		k		k			  3			  3			0.0		2	0.31327
patient		physician		0		1		k		k			  3			  3			0.0		3	0.34105
patient		physician		0		1		k		k			  3			  3			0.0		4	0.36883
patient		physician		0		1		k		k			  3			  3			0.0		5	0.38117
patient		physician		0		1		k		k			  3			  4			1.0		1	0.29475
patient		physician		0		1		k		k			  3			  4			1.0		2	0.35802
patient		physician		0		1		k		k			  3			  4			1.0		3	0.37191
patient		physician		0		1		k		k			  3			  4			1.0		4	0.38117
patient		physician		0		1		k		k			  3			  4			1.0		5	0.38580
patient		physician		0		1		k		k			  3			  4			0.9		1	0.25617
patient		physician		0		1		k		k			  3			  4			0.9		2	0.36883
patient		physician		0		1		k		k			  3			  4			0.9		3	0.40741
patient		physician		0		1		k		k			  3			  4			0.9		4	0.43981
patient		physician		0		1		k		k			  3			  4			0.9		5	0.45679
patient		physician		0		1		k		k			  3			  4			0.8		1	0.25926
patient		physician		0		1		k		k			  3			  4			0.8		2	0.36883
patient		physician		0		1		k		k			  3			  4			0.8		3	0.40741
patient		physician		0		1		k		k			  3			  4			0.8		4	0.43981
patient		physician		0		1		k		k			  3			  4			0.8		5	0.45679
patient		physician		0		1		k		k			  3			  4			0.7		1	0.26080
patient		physician		0		1		k		k			  3			  4			0.7		2	0.36728
patient		physician		0		1		k		k			  3			  4			0.7		3	0.40895
patient		physician		0		1		k		k			  3			  4			0.7		4	0.43981
patient		physician		0		1		k		k			  3			  4			0.7		5	0.45679
patient		physician		0		1		k		k			  3			  4			0.6		1	0.26080
patient		physician		0		1		k		k			  3			  4			0.6		2	0.37037
patient		physician		0		1		k		k			  3			  4			0.6		3	0.40895
patient		physician		0		1		k		k			  3			  4			0.6		4	0.43981
patient		physician		0		1		k		k			  3			  4			0.6		5	0.45833
patient		physician		0		1		k		k			  3			  4			0.5		1	0.25617
patient		physician		0		1		k		k			  3			  4			0.5		2	0.37037
patient		physician		0		1		k		k			  3			  4			0.5		3	0.40895
patient		physician		0		1		k		k			  3			  4			0.5		4	0.44136
patient		physician		0		1		k		k			  3			  4			0.5		5	0.45988
patient		physician		0		1		k		k			  3			  4			0.4		1	0.25309
patient		physician		0		1		k		k			  3			  4			0.4		2	0.37037
patient		physician		0		1		k		k			  3			  4			0.4		3	0.40895
patient		physician		0		1		k		k			  3			  4			0.4		4	0.44136
patient		physician		0		1		k		k			  3			  4			0.4		5	0.45988
patient		physician		0		1		k		k			  3			  4			0.3		1	0.24691
patient		physician		0		1		k		k			  3			  4			0.3		2	0.37346
patient		physician		0		1		k		k			  3			  4			0.3		3	0.41204
patient		physician		0		1		k		k			  3			  4			0.3		4	0.43981
patient		physician		0		1		k		k			  3			  4			0.3		5	0.46142
patient		physician		0		1		k		k			  3			  4			0.2		1	0.23611
patient		physician		0		1		k		k			  3			  4			0.2		2	0.37346
patient		physician		0		1		k		k			  3			  4			0.2		3	0.41204
patient		physician		0		1		k		k			  3			  4			0.2		4	0.44444
patient		physician		0		1		k		k			  3			  4			0.2		5	0.46451
patient		physician		0		1		k		k			  3			  4			0.1		1	0.22994
patient		physician		0		1		k		k			  3			  4			0.1		2	0.37191
patient		physician		0		1		k		k			  3			  4			0.1		3	0.41512
patient		physician		0		1		k		k			  3			  4			0.1		4	0.44290
patient		physician		0		1		k		k			  3			  4			0.1		5	0.46759
patient		physician		0		1		k		k			  3			  4			0.0		1	0.20525
patient		physician		0		1		k		k			  3			  4			0.0		2	0.31327
patient		physician		0		1		k		k			  3			  4			0.0		3	0.34105
patient		physician		0		1		k		k			  3			  4			0.0		4	0.36883
patient		physician		0		1		k		k			  3			  4			0.0		5	0.38117
patient		physician		0		1		k		k			  3			  5			1.0		1	0.29475
patient		physician		0		1		k		k			  3			  5			1.0		2	0.35648
patient		physician		0		1		k		k			  3			  5			1.0		3	0.37346
patient		physician		0		1		k		k			  3			  5			1.0		4	0.38272
patient		physician		0		1		k		k			  3			  5			1.0		5	0.38580
patient		physician		0		1		k		k			  3			  5			0.9		1	0.25617
patient		physician		0		1		k		k			  3			  5			0.9		2	0.36728
patient		physician		0		1		k		k			  3			  5			0.9		3	0.40895
patient		physician		0		1		k		k			  3			  5			0.9		4	0.44136
patient		physician		0		1		k		k			  3			  5			0.9		5	0.45679
patient		physician		0		1		k		k			  3			  5			0.8		1	0.25926
patient		physician		0		1		k		k			  3			  5			0.8		2	0.36883
patient		physician		0		1		k		k			  3			  5			0.8		3	0.40741
patient		physician		0		1		k		k			  3			  5			0.8		4	0.44136
patient		physician		0		1		k		k			  3			  5			0.8		5	0.45679
patient		physician		0		1		k		k			  3			  5			0.7		1	0.26080
patient		physician		0		1		k		k			  3			  5			0.7		2	0.36728
patient		physician		0		1		k		k			  3			  5			0.7		3	0.40895
patient		physician		0		1		k		k			  3			  5			0.7		4	0.44136
patient		physician		0		1		k		k			  3			  5			0.7		5	0.45679
patient		physician		0		1		k		k			  3			  5			0.6		1	0.26080
patient		physician		0		1		k		k			  3			  5			0.6		2	0.37037
patient		physician		0		1		k		k			  3			  5			0.6		3	0.40895
patient		physician		0		1		k		k			  3			  5			0.6		4	0.44136
patient		physician		0		1		k		k			  3			  5			0.6		5	0.45833
patient		physician		0		1		k		k			  3			  5			0.5		1	0.25617
patient		physician		0		1		k		k			  3			  5			0.5		2	0.37037
patient		physician		0		1		k		k			  3			  5			0.5		3	0.40895
patient		physician		0		1		k		k			  3			  5			0.5		4	0.44290
patient		physician		0		1		k		k			  3			  5			0.5		5	0.45988
patient		physician		0		1		k		k			  3			  5			0.4		1	0.25154
patient		physician		0		1		k		k			  3			  5			0.4		2	0.37037
patient		physician		0		1		k		k			  3			  5			0.4		3	0.40895
patient		physician		0		1		k		k			  3			  5			0.4		4	0.44290
patient		physician		0		1		k		k			  3			  5			0.4		5	0.45988
patient		physician		0		1		k		k			  3			  5			0.3		1	0.24537
patient		physician		0		1		k		k			  3			  5			0.3		2	0.37346
patient		physician		0		1		k		k			  3			  5			0.3		3	0.41204
patient		physician		0		1		k		k			  3			  5			0.3		4	0.44136
patient		physician		0		1		k		k			  3			  5			0.3		5	0.46142
patient		physician		0		1		k		k			  3			  5			0.2		1	0.23611
patient		physician		0		1		k		k			  3			  5			0.2		2	0.37346
patient		physician		0		1		k		k			  3			  5			0.2		3	0.41204
patient		physician		0		1		k		k			  3			  5			0.2		4	0.44599
patient		physician		0		1		k		k			  3			  5			0.2		5	0.46451
patient		physician		0		1		k		k			  3			  5			0.1		1	0.22994
patient		physician		0		1		k		k			  3			  5			0.1		2	0.37191
patient		physician		0		1		k		k			  3			  5			0.1		3	0.41512
patient		physician		0		1		k		k			  3			  5			0.1		4	0.44444
patient		physician		0		1		k		k			  3			  5			0.1		5	0.46759
patient		physician		0		1		k		k			  3			  5			0.0		1	0.20525
patient		physician		0		1		k		k			  3			  5			0.0		2	0.31327
patient		physician		0		1		k		k			  3			  5			0.0		3	0.34105
patient		physician		0		1		k		k			  3			  5			0.0		4	0.36883
patient		physician		0		1		k		k			  3			  5			0.0		5	0.38117
patient		physician		0		1		k		k			  3			 10			1.0		1	0.29630
patient		physician		0		1		k		k			  3			 10			1.0		2	0.35648
patient		physician		0		1		k		k			  3			 10			1.0		3	0.36883
patient		physician		0		1		k		k			  3			 10			1.0		4	0.37809
patient		physician		0		1		k		k			  3			 10			1.0		5	0.38117
patient		physician		0		1		k		k			  3			 10			0.9		1	0.25926
patient		physician		0		1		k		k			  3			 10			0.9		2	0.36883
patient		physician		0		1		k		k			  3			 10			0.9		3	0.40586
patient		physician		0		1		k		k			  3			 10			0.9		4	0.43827
patient		physician		0		1		k		k			  3			 10			0.9		5	0.45370
patient		physician		0		1		k		k			  3			 10			0.8		1	0.26080
patient		physician		0		1		k		k			  3			 10			0.8		2	0.36883
patient		physician		0		1		k		k			  3			 10			0.8		3	0.40586
patient		physician		0		1		k		k			  3			 10			0.8		4	0.43827
patient		physician		0		1		k		k			  3			 10			0.8		5	0.45370
patient		physician		0		1		k		k			  3			 10			0.7		1	0.26235
patient		physician		0		1		k		k			  3			 10			0.7		2	0.36728
patient		physician		0		1		k		k			  3			 10			0.7		3	0.40741
patient		physician		0		1		k		k			  3			 10			0.7		4	0.43827
patient		physician		0		1		k		k			  3			 10			0.7		5	0.45370
patient		physician		0		1		k		k			  3			 10			0.6		1	0.26235
patient		physician		0		1		k		k			  3			 10			0.6		2	0.37037
patient		physician		0		1		k		k			  3			 10			0.6		3	0.40741
patient		physician		0		1		k		k			  3			 10			0.6		4	0.43827
patient		physician		0		1		k		k			  3			 10			0.6		5	0.45525
patient		physician		0		1		k		k			  3			 10			0.5		1	0.25772
patient		physician		0		1		k		k			  3			 10			0.5		2	0.37037
patient		physician		0		1		k		k			  3			 10			0.5		3	0.40741
patient		physician		0		1		k		k			  3			 10			0.5		4	0.43981
patient		physician		0		1		k		k			  3			 10			0.5		5	0.45679
patient		physician		0		1		k		k			  3			 10			0.4		1	0.25154
patient		physician		0		1		k		k			  3			 10			0.4		2	0.37037
patient		physician		0		1		k		k			  3			 10			0.4		3	0.40741
patient		physician		0		1		k		k			  3			 10			0.4		4	0.43981
patient		physician		0		1		k		k			  3			 10			0.4		5	0.45679
patient		physician		0		1		k		k			  3			 10			0.3		1	0.24537
patient		physician		0		1		k		k			  3			 10			0.3		2	0.37346
patient		physician		0		1		k		k			  3			 10			0.3		3	0.41049
patient		physician		0		1		k		k			  3			 10			0.3		4	0.43827
patient		physician		0		1		k		k			  3			 10			0.3		5	0.45833
patient		physician		0		1		k		k			  3			 10			0.2		1	0.23302
patient		physician		0		1		k		k			  3			 10			0.2		2	0.37346
patient		physician		0		1		k		k			  3			 10			0.2		3	0.41049
patient		physician		0		1		k		k			  3			 10			0.2		4	0.44290
patient		physician		0		1		k		k			  3			 10			0.2		5	0.46142
patient		physician		0		1		k		k			  3			 10			0.1		1	0.22994
patient		physician		0		1		k		k			  3			 10			0.1		2	0.37346
patient		physician		0		1		k		k			  3			 10			0.1		3	0.41358
patient		physician		0		1		k		k			  3			 10			0.1		4	0.44136
patient		physician		0		1		k		k			  3			 10			0.1		5	0.46451
patient		physician		0		1		k		k			  3			 10			0.0		1	0.20525
patient		physician		0		1		k		k			  3			 10			0.0		2	0.31327
patient		physician		0		1		k		k			  3			 10			0.0		3	0.34105
patient		physician		0		1		k		k			  3			 10			0.0		4	0.36883
patient		physician		0		1		k		k			  3			 10			0.0		5	0.38117
patient		physician		0		1		k		k			  3			 20			1.0		1	0.29475
patient		physician		0		1		k		k			  3			 20			1.0		2	0.35340
patient		physician		0		1		k		k			  3			 20			1.0		3	0.36728
patient		physician		0		1		k		k			  3			 20			1.0		4	0.37809
patient		physician		0		1		k		k			  3			 20			1.0		5	0.38117
patient		physician		0		1		k		k			  3			 20			0.9		1	0.25926
patient		physician		0		1		k		k			  3			 20			0.9		2	0.36574
patient		physician		0		1		k		k			  3			 20			0.9		3	0.40432
patient		physician		0		1		k		k			  3			 20			0.9		4	0.43981
patient		physician		0		1		k		k			  3			 20			0.9		5	0.45679
patient		physician		0		1		k		k			  3			 20			0.8		1	0.26080
patient		physician		0		1		k		k			  3			 20			0.8		2	0.36574
patient		physician		0		1		k		k			  3			 20			0.8		3	0.40432
patient		physician		0		1		k		k			  3			 20			0.8		4	0.43981
patient		physician		0		1		k		k			  3			 20			0.8		5	0.45679
patient		physician		0		1		k		k			  3			 20			0.7		1	0.26235
patient		physician		0		1		k		k			  3			 20			0.7		2	0.36420
patient		physician		0		1		k		k			  3			 20			0.7		3	0.40586
patient		physician		0		1		k		k			  3			 20			0.7		4	0.43981
patient		physician		0		1		k		k			  3			 20			0.7		5	0.45679
patient		physician		0		1		k		k			  3			 20			0.6		1	0.26235
patient		physician		0		1		k		k			  3			 20			0.6		2	0.36728
patient		physician		0		1		k		k			  3			 20			0.6		3	0.40586
patient		physician		0		1		k		k			  3			 20			0.6		4	0.43981
patient		physician		0		1		k		k			  3			 20			0.6		5	0.45833
patient		physician		0		1		k		k			  3			 20			0.5		1	0.25772
patient		physician		0		1		k		k			  3			 20			0.5		2	0.36728
patient		physician		0		1		k		k			  3			 20			0.5		3	0.40586
patient		physician		0		1		k		k			  3			 20			0.5		4	0.44136
patient		physician		0		1		k		k			  3			 20			0.5		5	0.45988
patient		physician		0		1		k		k			  3			 20			0.4		1	0.25154
patient		physician		0		1		k		k			  3			 20			0.4		2	0.36728
patient		physician		0		1		k		k			  3			 20			0.4		3	0.40586
patient		physician		0		1		k		k			  3			 20			0.4		4	0.44136
patient		physician		0		1		k		k			  3			 20			0.4		5	0.45988
patient		physician		0		1		k		k			  3			 20			0.3		1	0.24537
patient		physician		0		1		k		k			  3			 20			0.3		2	0.36883
patient		physician		0		1		k		k			  3			 20			0.3		3	0.40895
patient		physician		0		1		k		k			  3			 20			0.3		4	0.43981
patient		physician		0		1		k		k			  3			 20			0.3		5	0.46142
patient		physician		0		1		k		k			  3			 20			0.2		1	0.23302
patient		physician		0		1		k		k			  3			 20			0.2		2	0.37037
patient		physician		0		1		k		k			  3			 20			0.2		3	0.40895
patient		physician		0		1		k		k			  3			 20			0.2		4	0.44444
patient		physician		0		1		k		k			  3			 20			0.2		5	0.46296
patient		physician		0		1		k		k			  3			 20			0.1		1	0.22840
patient		physician		0		1		k		k			  3			 20			0.1		2	0.37346
patient		physician		0		1		k		k			  3			 20			0.1		3	0.41204
patient		physician		0		1		k		k			  3			 20			0.1		4	0.44290
patient		physician		0		1		k		k			  3			 20			0.1		5	0.46605
patient		physician		0		1		k		k			  3			 20			0.0		1	0.20525
patient		physician		0		1		k		k			  3			 20			0.0		2	0.31327
patient		physician		0		1		k		k			  3			 20			0.0		3	0.34105
patient		physician		0		1		k		k			  3			 20			0.0		4	0.36883
patient		physician		0		1		k		k			  3			 20			0.0		5	0.38117
patient		physician		0		1		k		k			  3			 50			1.0		1	0.29321
patient		physician		0		1		k		k			  3			 50			1.0		2	0.35185
patient		physician		0		1		k		k			  3			 50			1.0		3	0.36111
patient		physician		0		1		k		k			  3			 50			1.0		4	0.37346
patient		physician		0		1		k		k			  3			 50			1.0		5	0.37654
patient		physician		0		1		k		k			  3			 50			0.9		1	0.25463
patient		physician		0		1		k		k			  3			 50			0.9		2	0.36265
patient		physician		0		1		k		k			  3			 50			0.9		3	0.39506
patient		physician		0		1		k		k			  3			 50			0.9		4	0.43364
patient		physician		0		1		k		k			  3			 50			0.9		5	0.44907
patient		physician		0		1		k		k			  3			 50			0.8		1	0.25617
patient		physician		0		1		k		k			  3			 50			0.8		2	0.36265
patient		physician		0		1		k		k			  3			 50			0.8		3	0.39506
patient		physician		0		1		k		k			  3			 50			0.8		4	0.43364
patient		physician		0		1		k		k			  3			 50			0.8		5	0.44907
patient		physician		0		1		k		k			  3			 50			0.7		1	0.25772
patient		physician		0		1		k		k			  3			 50			0.7		2	0.36111
patient		physician		0		1		k		k			  3			 50			0.7		3	0.39660
patient		physician		0		1		k		k			  3			 50			0.7		4	0.43364
patient		physician		0		1		k		k			  3			 50			0.7		5	0.44907
patient		physician		0		1		k		k			  3			 50			0.6		1	0.25772
patient		physician		0		1		k		k			  3			 50			0.6		2	0.36420
patient		physician		0		1		k		k			  3			 50			0.6		3	0.39660
patient		physician		0		1		k		k			  3			 50			0.6		4	0.43364
patient		physician		0		1		k		k			  3			 50			0.6		5	0.45062
patient		physician		0		1		k		k			  3			 50			0.5		1	0.25309
patient		physician		0		1		k		k			  3			 50			0.5		2	0.36420
patient		physician		0		1		k		k			  3			 50			0.5		3	0.39660
patient		physician		0		1		k		k			  3			 50			0.5		4	0.43519
patient		physician		0		1		k		k			  3			 50			0.5		5	0.45216
patient		physician		0		1		k		k			  3			 50			0.4		1	0.24691
patient		physician		0		1		k		k			  3			 50			0.4		2	0.36420
patient		physician		0		1		k		k			  3			 50			0.4		3	0.39660
patient		physician		0		1		k		k			  3			 50			0.4		4	0.43519
patient		physician		0		1		k		k			  3			 50			0.4		5	0.45216
patient		physician		0		1		k		k			  3			 50			0.3		1	0.23920
patient		physician		0		1		k		k			  3			 50			0.3		2	0.36728
patient		physician		0		1		k		k			  3			 50			0.3		3	0.39969
patient		physician		0		1		k		k			  3			 50			0.3		4	0.43364
patient		physician		0		1		k		k			  3			 50			0.3		5	0.45370
patient		physician		0		1		k		k			  3			 50			0.2		1	0.22840
patient		physician		0		1		k		k			  3			 50			0.2		2	0.36728
patient		physician		0		1		k		k			  3			 50			0.2		3	0.39969
patient		physician		0		1		k		k			  3			 50			0.2		4	0.43981
patient		physician		0		1		k		k			  3			 50			0.2		5	0.45679
patient		physician		0		1		k		k			  3			 50			0.1		1	0.23148
patient		physician		0		1		k		k			  3			 50			0.1		2	0.36883
patient		physician		0		1		k		k			  3			 50			0.1		3	0.40586
patient		physician		0		1		k		k			  3			 50			0.1		4	0.43519
patient		physician		0		1		k		k			  3			 50			0.1		5	0.45833
patient		physician		0		1		k		k			  3			 50			0.0		1	0.20525
patient		physician		0		1		k		k			  3			 50			0.0		2	0.31327
patient		physician		0		1		k		k			  3			 50			0.0		3	0.34105
patient		physician		0		1		k		k			  3			 50			0.0		4	0.36883
patient		physician		0		1		k		k			  3			 50			0.0		5	0.38117
patient		physician		0		1		k		k			  3			100			1.0		1	0.29167
patient		physician		0		1		k		k			  3			100			1.0		2	0.34568
patient		physician		0		1		k		k			  3			100			1.0		3	0.35957
patient		physician		0		1		k		k			  3			100			1.0		4	0.36574
patient		physician		0		1		k		k			  3			100			1.0		5	0.36728
patient		physician		0		1		k		k			  3			100			0.9		1	0.24846
patient		physician		0		1		k		k			  3			100			0.9		2	0.36574
patient		physician		0		1		k		k			  3			100			0.9		3	0.39506
patient		physician		0		1		k		k			  3			100			0.9		4	0.42593
patient		physician		0		1		k		k			  3			100			0.9		5	0.45062
patient		physician		0		1		k		k			  3			100			0.8		1	0.25000
patient		physician		0		1		k		k			  3			100			0.8		2	0.36574
patient		physician		0		1		k		k			  3			100			0.8		3	0.39660
patient		physician		0		1		k		k			  3			100			0.8		4	0.42593
patient		physician		0		1		k		k			  3			100			0.8		5	0.45062
patient		physician		0		1		k		k			  3			100			0.7		1	0.25154
patient		physician		0		1		k		k			  3			100			0.7		2	0.36420
patient		physician		0		1		k		k			  3			100			0.7		3	0.39815
patient		physician		0		1		k		k			  3			100			0.7		4	0.42593
patient		physician		0		1		k		k			  3			100			0.7		5	0.45062
patient		physician		0		1		k		k			  3			100			0.6		1	0.25154
patient		physician		0		1		k		k			  3			100			0.6		2	0.36728
patient		physician		0		1		k		k			  3			100			0.6		3	0.39660
patient		physician		0		1		k		k			  3			100			0.6		4	0.42438
patient		physician		0		1		k		k			  3			100			0.6		5	0.45062
patient		physician		0		1		k		k			  3			100			0.5		1	0.25000
patient		physician		0		1		k		k			  3			100			0.5		2	0.36883
patient		physician		0		1		k		k			  3			100			0.5		3	0.39660
patient		physician		0		1		k		k			  3			100			0.5		4	0.42438
patient		physician		0		1		k		k			  3			100			0.5		5	0.45062
patient		physician		0		1		k		k			  3			100			0.4		1	0.24537
patient		physician		0		1		k		k			  3			100			0.4		2	0.37037
patient		physician		0		1		k		k			  3			100			0.4		3	0.39660
patient		physician		0		1		k		k			  3			100			0.4		4	0.42438
patient		physician		0		1		k		k			  3			100			0.4		5	0.45062
patient		physician		0		1		k		k			  3			100			0.3		1	0.23765
patient		physician		0		1		k		k			  3			100			0.3		2	0.37037
patient		physician		0		1		k		k			  3			100			0.3		3	0.39506
patient		physician		0		1		k		k			  3			100			0.3		4	0.42438
patient		physician		0		1		k		k			  3			100			0.3		5	0.45216
patient		physician		0		1		k		k			  3			100			0.2		1	0.22377
patient		physician		0		1		k		k			  3			100			0.2		2	0.37037
patient		physician		0		1		k		k			  3			100			0.2		3	0.40123
patient		physician		0		1		k		k			  3			100			0.2		4	0.43056
patient		physician		0		1		k		k			  3			100			0.2		5	0.45525
patient		physician		0		1		k		k			  3			100			0.1		1	0.22685
patient		physician		0		1		k		k			  3			100			0.1		2	0.37037
patient		physician		0		1		k		k			  3			100			0.1		3	0.40432
patient		physician		0		1		k		k			  3			100			0.1		4	0.42593
patient		physician		0		1		k		k			  3			100			0.1		5	0.45370
patient		physician		0		1		k		k			  3			100			0.0		1	0.20525
patient		physician		0		1		k		k			  3			100			0.0		2	0.31327
patient		physician		0		1		k		k			  3			100			0.0		3	0.34105
patient		physician		0		1		k		k			  3			100			0.0		4	0.36883
patient		physician		0		1		k		k			  3			100			0.0		5	0.38117
patient		physician		0		1		k		k			  4			  1			1.0		1	0.29167
patient		physician		0		1		k		k			  4			  1			1.0		2	0.34722
patient		physician		0		1		k		k			  4			  1			1.0		3	0.37963
patient		physician		0		1		k		k			  4			  1			1.0		4	0.39043
patient		physician		0		1		k		k			  4			  1			1.0		5	0.39660
patient		physician		0		1		k		k			  4			  1			0.9		1	0.25617
patient		physician		0		1		k		k			  4			  1			0.9		2	0.36111
patient		physician		0		1		k		k			  4			  1			0.9		3	0.40278
patient		physician		0		1		k		k			  4			  1			0.9		4	0.43827
patient		physician		0		1		k		k			  4			  1			0.9		5	0.45833
patient		physician		0		1		k		k			  4			  1			0.8		1	0.25463
patient		physician		0		1		k		k			  4			  1			0.8		2	0.36111
patient		physician		0		1		k		k			  4			  1			0.8		3	0.40432
patient		physician		0		1		k		k			  4			  1			0.8		4	0.43827
patient		physician		0		1		k		k			  4			  1			0.8		5	0.45833
patient		physician		0		1		k		k			  4			  1			0.7		1	0.25463
patient		physician		0		1		k		k			  4			  1			0.7		2	0.36265
patient		physician		0		1		k		k			  4			  1			0.7		3	0.40741
patient		physician		0		1		k		k			  4			  1			0.7		4	0.43981
patient		physician		0		1		k		k			  4			  1			0.7		5	0.45833
patient		physician		0		1		k		k			  4			  1			0.6		1	0.25463
patient		physician		0		1		k		k			  4			  1			0.6		2	0.37037
patient		physician		0		1		k		k			  4			  1			0.6		3	0.40741
patient		physician		0		1		k		k			  4			  1			0.6		4	0.43827
patient		physician		0		1		k		k			  4			  1			0.6		5	0.45833
patient		physician		0		1		k		k			  4			  1			0.5		1	0.25309
patient		physician		0		1		k		k			  4			  1			0.5		2	0.37037
patient		physician		0		1		k		k			  4			  1			0.5		3	0.40741
patient		physician		0		1		k		k			  4			  1			0.5		4	0.43827
patient		physician		0		1		k		k			  4			  1			0.5		5	0.45833
patient		physician		0		1		k		k			  4			  1			0.4		1	0.25000
patient		physician		0		1		k		k			  4			  1			0.4		2	0.37500
patient		physician		0		1		k		k			  4			  1			0.4		3	0.40586
patient		physician		0		1		k		k			  4			  1			0.4		4	0.43827
patient		physician		0		1		k		k			  4			  1			0.4		5	0.45833
patient		physician		0		1		k		k			  4			  1			0.3		1	0.24383
patient		physician		0		1		k		k			  4			  1			0.3		2	0.37500
patient		physician		0		1		k		k			  4			  1			0.3		3	0.40895
patient		physician		0		1		k		k			  4			  1			0.3		4	0.43673
patient		physician		0		1		k		k			  4			  1			0.3		5	0.45988
patient		physician		0		1		k		k			  4			  1			0.2		1	0.23611
patient		physician		0		1		k		k			  4			  1			0.2		2	0.37500
patient		physician		0		1		k		k			  4			  1			0.2		3	0.40741
patient		physician		0		1		k		k			  4			  1			0.2		4	0.43981
patient		physician		0		1		k		k			  4			  1			0.2		5	0.46605
patient		physician		0		1		k		k			  4			  1			0.1		1	0.22994
patient		physician		0		1		k		k			  4			  1			0.1		2	0.37346
patient		physician		0		1		k		k			  4			  1			0.1		3	0.41204
patient		physician		0		1		k		k			  4			  1			0.1		4	0.44444
patient		physician		0		1		k		k			  4			  1			0.1		5	0.46759
patient		physician		0		1		k		k			  4			  1			0.0		1	0.20525
patient		physician		0		1		k		k			  4			  1			0.0		2	0.31327
patient		physician		0		1		k		k			  4			  1			0.0		3	0.34105
patient		physician		0		1		k		k			  4			  1			0.0		4	0.36883
patient		physician		0		1		k		k			  4			  1			0.0		5	0.38117
patient		physician		0		1		k		k			  4			  2			1.0		1	0.29167
patient		physician		0		1		k		k			  4			  2			1.0		2	0.34568
patient		physician		0		1		k		k			  4			  2			1.0		3	0.37809
patient		physician		0		1		k		k			  4			  2			1.0		4	0.39043
patient		physician		0		1		k		k			  4			  2			1.0		5	0.39815
patient		physician		0		1		k		k			  4			  2			0.9		1	0.25617
patient		physician		0		1		k		k			  4			  2			0.9		2	0.35957
patient		physician		0		1		k		k			  4			  2			0.9		3	0.40123
patient		physician		0		1		k		k			  4			  2			0.9		4	0.43673
patient		physician		0		1		k		k			  4			  2			0.9		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.8		1	0.25463
patient		physician		0		1		k		k			  4			  2			0.8		2	0.35957
patient		physician		0		1		k		k			  4			  2			0.8		3	0.40278
patient		physician		0		1		k		k			  4			  2			0.8		4	0.43673
patient		physician		0		1		k		k			  4			  2			0.8		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.7		1	0.25463
patient		physician		0		1		k		k			  4			  2			0.7		2	0.36111
patient		physician		0		1		k		k			  4			  2			0.7		3	0.40586
patient		physician		0		1		k		k			  4			  2			0.7		4	0.43827
patient		physician		0		1		k		k			  4			  2			0.7		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.6		1	0.25463
patient		physician		0		1		k		k			  4			  2			0.6		2	0.36883
patient		physician		0		1		k		k			  4			  2			0.6		3	0.40586
patient		physician		0		1		k		k			  4			  2			0.6		4	0.43673
patient		physician		0		1		k		k			  4			  2			0.6		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.5		1	0.25309
patient		physician		0		1		k		k			  4			  2			0.5		2	0.36883
patient		physician		0		1		k		k			  4			  2			0.5		3	0.40586
patient		physician		0		1		k		k			  4			  2			0.5		4	0.43673
patient		physician		0		1		k		k			  4			  2			0.5		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.4		1	0.25000
patient		physician		0		1		k		k			  4			  2			0.4		2	0.37346
patient		physician		0		1		k		k			  4			  2			0.4		3	0.40432
patient		physician		0		1		k		k			  4			  2			0.4		4	0.43673
patient		physician		0		1		k		k			  4			  2			0.4		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.3		1	0.24383
patient		physician		0		1		k		k			  4			  2			0.3		2	0.37346
patient		physician		0		1		k		k			  4			  2			0.3		3	0.40741
patient		physician		0		1		k		k			  4			  2			0.3		4	0.43519
patient		physician		0		1		k		k			  4			  2			0.3		5	0.45833
patient		physician		0		1		k		k			  4			  2			0.2		1	0.23611
patient		physician		0		1		k		k			  4			  2			0.2		2	0.37346
patient		physician		0		1		k		k			  4			  2			0.2		3	0.40586
patient		physician		0		1		k		k			  4			  2			0.2		4	0.43827
patient		physician		0		1		k		k			  4			  2			0.2		5	0.46451
patient		physician		0		1		k		k			  4			  2			0.1		1	0.22994
patient		physician		0		1		k		k			  4			  2			0.1		2	0.37191
patient		physician		0		1		k		k			  4			  2			0.1		3	0.41049
patient		physician		0		1		k		k			  4			  2			0.1		4	0.44290
patient		physician		0		1		k		k			  4			  2			0.1		5	0.46605
patient		physician		0		1		k		k			  4			  2			0.0		1	0.20525
patient		physician		0		1		k		k			  4			  2			0.0		2	0.31327
patient		physician		0		1		k		k			  4			  2			0.0		3	0.34105
patient		physician		0		1		k		k			  4			  2			0.0		4	0.36883
patient		physician		0		1		k		k			  4			  2			0.0		5	0.38117
patient		physician		0		1		k		k			  4			  3			1.0		1	0.29167
patient		physician		0		1		k		k			  4			  3			1.0		2	0.34568
patient		physician		0		1		k		k			  4			  3			1.0		3	0.37809
patient		physician		0		1		k		k			  4			  3			1.0		4	0.39043
patient		physician		0		1		k		k			  4			  3			1.0		5	0.39660
patient		physician		0		1		k		k			  4			  3			0.9		1	0.25617
patient		physician		0		1		k		k			  4			  3			0.9		2	0.35957
patient		physician		0		1		k		k			  4			  3			0.9		3	0.40123
patient		physician		0		1		k		k			  4			  3			0.9		4	0.43673
patient		physician		0		1		k		k			  4			  3			0.9		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.8		1	0.25463
patient		physician		0		1		k		k			  4			  3			0.8		2	0.35957
patient		physician		0		1		k		k			  4			  3			0.8		3	0.40278
patient		physician		0		1		k		k			  4			  3			0.8		4	0.43673
patient		physician		0		1		k		k			  4			  3			0.8		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.7		1	0.25463
patient		physician		0		1		k		k			  4			  3			0.7		2	0.36111
patient		physician		0		1		k		k			  4			  3			0.7		3	0.40586
patient		physician		0		1		k		k			  4			  3			0.7		4	0.43827
patient		physician		0		1		k		k			  4			  3			0.7		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.6		1	0.25463
patient		physician		0		1		k		k			  4			  3			0.6		2	0.36883
patient		physician		0		1		k		k			  4			  3			0.6		3	0.40586
patient		physician		0		1		k		k			  4			  3			0.6		4	0.43673
patient		physician		0		1		k		k			  4			  3			0.6		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.5		1	0.25309
patient		physician		0		1		k		k			  4			  3			0.5		2	0.36883
patient		physician		0		1		k		k			  4			  3			0.5		3	0.40586
patient		physician		0		1		k		k			  4			  3			0.5		4	0.43673
patient		physician		0		1		k		k			  4			  3			0.5		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.4		1	0.25000
patient		physician		0		1		k		k			  4			  3			0.4		2	0.37346
patient		physician		0		1		k		k			  4			  3			0.4		3	0.40432
patient		physician		0		1		k		k			  4			  3			0.4		4	0.43673
patient		physician		0		1		k		k			  4			  3			0.4		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.3		1	0.24383
patient		physician		0		1		k		k			  4			  3			0.3		2	0.37346
patient		physician		0		1		k		k			  4			  3			0.3		3	0.40741
patient		physician		0		1		k		k			  4			  3			0.3		4	0.43519
patient		physician		0		1		k		k			  4			  3			0.3		5	0.45833
patient		physician		0		1		k		k			  4			  3			0.2		1	0.23611
patient		physician		0		1		k		k			  4			  3			0.2		2	0.37346
patient		physician		0		1		k		k			  4			  3			0.2		3	0.40586
patient		physician		0		1		k		k			  4			  3			0.2		4	0.43827
patient		physician		0		1		k		k			  4			  3			0.2		5	0.46451
patient		physician		0		1		k		k			  4			  3			0.1		1	0.22994
patient		physician		0		1		k		k			  4			  3			0.1		2	0.37191
patient		physician		0		1		k		k			  4			  3			0.1		3	0.41049
patient		physician		0		1		k		k			  4			  3			0.1		4	0.44290
patient		physician		0		1		k		k			  4			  3			0.1		5	0.46605
patient		physician		0		1		k		k			  4			  3			0.0		1	0.20525
patient		physician		0		1		k		k			  4			  3			0.0		2	0.31327
patient		physician		0		1		k		k			  4			  3			0.0		3	0.34105
patient		physician		0		1		k		k			  4			  3			0.0		4	0.36883
patient		physician		0		1		k		k			  4			  3			0.0		5	0.38117
patient		physician		0		1		k		k			  4			  4			1.0		1	0.29012
patient		physician		0		1		k		k			  4			  4			1.0		2	0.34722
patient		physician		0		1		k		k			  4			  4			1.0		3	0.37809
patient		physician		0		1		k		k			  4			  4			1.0		4	0.39043
patient		physician		0		1		k		k			  4			  4			1.0		5	0.39660
patient		physician		0		1		k		k			  4			  4			0.9		1	0.25617
patient		physician		0		1		k		k			  4			  4			0.9		2	0.36265
patient		physician		0		1		k		k			  4			  4			0.9		3	0.40278
patient		physician		0		1		k		k			  4			  4			0.9		4	0.43827
patient		physician		0		1		k		k			  4			  4			0.9		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.8		1	0.25617
patient		physician		0		1		k		k			  4			  4			0.8		2	0.36265
patient		physician		0		1		k		k			  4			  4			0.8		3	0.40432
patient		physician		0		1		k		k			  4			  4			0.8		4	0.43827
patient		physician		0		1		k		k			  4			  4			0.8		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.7		1	0.25617
patient		physician		0		1		k		k			  4			  4			0.7		2	0.36420
patient		physician		0		1		k		k			  4			  4			0.7		3	0.40741
patient		physician		0		1		k		k			  4			  4			0.7		4	0.43981
patient		physician		0		1		k		k			  4			  4			0.7		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.6		1	0.25617
patient		physician		0		1		k		k			  4			  4			0.6		2	0.37191
patient		physician		0		1		k		k			  4			  4			0.6		3	0.40741
patient		physician		0		1		k		k			  4			  4			0.6		4	0.43827
patient		physician		0		1		k		k			  4			  4			0.6		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.5		1	0.25463
patient		physician		0		1		k		k			  4			  4			0.5		2	0.37191
patient		physician		0		1		k		k			  4			  4			0.5		3	0.40741
patient		physician		0		1		k		k			  4			  4			0.5		4	0.43827
patient		physician		0		1		k		k			  4			  4			0.5		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.4		1	0.25154
patient		physician		0		1		k		k			  4			  4			0.4		2	0.37500
patient		physician		0		1		k		k			  4			  4			0.4		3	0.40586
patient		physician		0		1		k		k			  4			  4			0.4		4	0.43827
patient		physician		0		1		k		k			  4			  4			0.4		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.3		1	0.24537
patient		physician		0		1		k		k			  4			  4			0.3		2	0.37500
patient		physician		0		1		k		k			  4			  4			0.3		3	0.40895
patient		physician		0		1		k		k			  4			  4			0.3		4	0.43673
patient		physician		0		1		k		k			  4			  4			0.3		5	0.45988
patient		physician		0		1		k		k			  4			  4			0.2		1	0.23765
patient		physician		0		1		k		k			  4			  4			0.2		2	0.37500
patient		physician		0		1		k		k			  4			  4			0.2		3	0.40741
patient		physician		0		1		k		k			  4			  4			0.2		4	0.43981
patient		physician		0		1		k		k			  4			  4			0.2		5	0.46605
patient		physician		0		1		k		k			  4			  4			0.1		1	0.22994
patient		physician		0		1		k		k			  4			  4			0.1		2	0.37191
patient		physician		0		1		k		k			  4			  4			0.1		3	0.41204
patient		physician		0		1		k		k			  4			  4			0.1		4	0.44444
patient		physician		0		1		k		k			  4			  4			0.1		5	0.46759
patient		physician		0		1		k		k			  4			  4			0.0		1	0.20525
patient		physician		0		1		k		k			  4			  4			0.0		2	0.31327
patient		physician		0		1		k		k			  4			  4			0.0		3	0.34105
patient		physician		0		1		k		k			  4			  4			0.0		4	0.36883
patient		physician		0		1		k		k			  4			  4			0.0		5	0.38117
patient		physician		0		1		k		k			  4			  5			1.0		1	0.29012
patient		physician		0		1		k		k			  4			  5			1.0		2	0.34722
patient		physician		0		1		k		k			  4			  5			1.0		3	0.37809
patient		physician		0		1		k		k			  4			  5			1.0		4	0.39043
patient		physician		0		1		k		k			  4			  5			1.0		5	0.39660
patient		physician		0		1		k		k			  4			  5			0.9		1	0.25617
patient		physician		0		1		k		k			  4			  5			0.9		2	0.36265
patient		physician		0		1		k		k			  4			  5			0.9		3	0.40278
patient		physician		0		1		k		k			  4			  5			0.9		4	0.43827
patient		physician		0		1		k		k			  4			  5			0.9		5	0.45988
patient		physician		0		1		k		k			  4			  5			0.8		1	0.25617
patient		physician		0		1		k		k			  4			  5			0.8		2	0.36265
patient		physician		0		1		k		k			  4			  5			0.8		3	0.40432
patient		physician		0		1		k		k			  4			  5			0.8		4	0.43827
patient		physician		0		1		k		k			  4			  5			0.8		5	0.45988
patient		physician		0		1		k		k			  4			  5			0.7		1	0.25617
patient		physician		0		1		k		k			  4			  5			0.7		2	0.36420
patient		physician		0		1		k		k			  4			  5			0.7		3	0.40741
patient		physician		0		1		k		k			  4			  5			0.7		4	0.43981
patient		physician		0		1		k		k			  4			  5			0.7		5	0.45988
patient		physician		0		1		k		k			  4			  5			0.6		1	0.25617
patient		physician		0		1		k		k			  4			  5			0.6		2	0.37191
patient		physician		0		1		k		k			  4			  5			0.6		3	0.40741
patient		physician		0		1		k		k			  4			  5			0.6		4	0.43827
patient		physician		0		1		k		k			  4			  5			0.6		5	0.45988
patient		physician		0		1		k		k			  4			  5			0.5		1	0.25463
patient		physician		0		1		k		k			  4			  5			0.5		2	0.37191
patient		physician		0		1		k		k			  4			  5			0.5		3	0.40741
patient		physician		0		1		k		k			  4			  5			0.5		4	0.43827
patient		physician		0		1		k		k			  4			  5			0.5		5	0.45988
patient		physician		0		1		k		k			  4			  5			0.4		1	0.25309
patient		physician		0		1		k		k			  4			  5			0.4		2	0.37500
patient		physician		0		1		k		k			  4			  5			0.4		3	0.40741
patient		physician		0		1		k		k			  4			  5			0.4		4	0.43827
patient		physician		0		1		k		k			  4			  5			0.4		5	0.45988
patient		physician		0		1		k		k			  4			  5			0.3		1	0.24691
patient		physician		0		1		k		k			  4			  5			0.3		2	0.37500
patient		physician		0		1		k		k			  4			  5			0.3		3	0.41049
patient		physician		0		1		k		k			  4			  5			0.3		4	0.43673
patient		physician		0		1		k		k			  4			  5			0.3		5	0.46142
patient		physician		0		1		k		k			  4			  5			0.2		1	0.23765
patient		physician		0		1		k		k			  4			  5			0.2		2	0.37500
patient		physician		0		1		k		k			  4			  5			0.2		3	0.40895
patient		physician		0		1		k		k			  4			  5			0.2		4	0.43981
patient		physician		0		1		k		k			  4			  5			0.2		5	0.46759
patient		physician		0		1		k		k			  4			  5			0.1		1	0.22994
patient		physician		0		1		k		k			  4			  5			0.1		2	0.37191
patient		physician		0		1		k		k			  4			  5			0.1		3	0.41204
patient		physician		0		1		k		k			  4			  5			0.1		4	0.44444
patient		physician		0		1		k		k			  4			  5			0.1		5	0.46914
patient		physician		0		1		k		k			  4			  5			0.0		1	0.20525
patient		physician		0		1		k		k			  4			  5			0.0		2	0.31327
patient		physician		0		1		k		k			  4			  5			0.0		3	0.34105
patient		physician		0		1		k		k			  4			  5			0.0		4	0.36883
patient		physician		0		1		k		k			  4			  5			0.0		5	0.38117
patient		physician		0		1		k		k			  4			 10			1.0		1	0.29012
patient		physician		0		1		k		k			  4			 10			1.0		2	0.34414
patient		physician		0		1		k		k			  4			 10			1.0		3	0.37346
patient		physician		0		1		k		k			  4			 10			1.0		4	0.38580
patient		physician		0		1		k		k			  4			 10			1.0		5	0.39198
patient		physician		0		1		k		k			  4			 10			0.9		1	0.25463
patient		physician		0		1		k		k			  4			 10			0.9		2	0.36111
patient		physician		0		1		k		k			  4			 10			0.9		3	0.39969
patient		physician		0		1		k		k			  4			 10			0.9		4	0.43673
patient		physician		0		1		k		k			  4			 10			0.9		5	0.45679
patient		physician		0		1		k		k			  4			 10			0.8		1	0.25463
patient		physician		0		1		k		k			  4			 10			0.8		2	0.36111
patient		physician		0		1		k		k			  4			 10			0.8		3	0.40123
patient		physician		0		1		k		k			  4			 10			0.8		4	0.43673
patient		physician		0		1		k		k			  4			 10			0.8		5	0.45679
patient		physician		0		1		k		k			  4			 10			0.7		1	0.25463
patient		physician		0		1		k		k			  4			 10			0.7		2	0.36265
patient		physician		0		1		k		k			  4			 10			0.7		3	0.40432
patient		physician		0		1		k		k			  4			 10			0.7		4	0.43827
patient		physician		0		1		k		k			  4			 10			0.7		5	0.45679
patient		physician		0		1		k		k			  4			 10			0.6		1	0.25463
patient		physician		0		1		k		k			  4			 10			0.6		2	0.37037
patient		physician		0		1		k		k			  4			 10			0.6		3	0.40432
patient		physician		0		1		k		k			  4			 10			0.6		4	0.43673
patient		physician		0		1		k		k			  4			 10			0.6		5	0.45679
patient		physician		0		1		k		k			  4			 10			0.5		1	0.25309
patient		physician		0		1		k		k			  4			 10			0.5		2	0.37037
patient		physician		0		1		k		k			  4			 10			0.5		3	0.40432
patient		physician		0		1		k		k			  4			 10			0.5		4	0.43673
patient		physician		0		1		k		k			  4			 10			0.5		5	0.45679
patient		physician		0		1		k		k			  4			 10			0.4		1	0.25000
patient		physician		0		1		k		k			  4			 10			0.4		2	0.37346
patient		physician		0		1		k		k			  4			 10			0.4		3	0.40432
patient		physician		0		1		k		k			  4			 10			0.4		4	0.43673
patient		physician		0		1		k		k			  4			 10			0.4		5	0.45679
patient		physician		0		1		k		k			  4			 10			0.3		1	0.24537
patient		physician		0		1		k		k			  4			 10			0.3		2	0.37346
patient		physician		0		1		k		k			  4			 10			0.3		3	0.40741
patient		physician		0		1		k		k			  4			 10			0.3		4	0.43519
patient		physician		0		1		k		k			  4			 10			0.3		5	0.45833
patient		physician		0		1		k		k			  4			 10			0.2		1	0.23611
patient		physician		0		1		k		k			  4			 10			0.2		2	0.37346
patient		physician		0		1		k		k			  4			 10			0.2		3	0.40586
patient		physician		0		1		k		k			  4			 10			0.2		4	0.43827
patient		physician		0		1		k		k			  4			 10			0.2		5	0.46451
patient		physician		0		1		k		k			  4			 10			0.1		1	0.22994
patient		physician		0		1		k		k			  4			 10			0.1		2	0.37191
patient		physician		0		1		k		k			  4			 10			0.1		3	0.40895
patient		physician		0		1		k		k			  4			 10			0.1		4	0.44290
patient		physician		0		1		k		k			  4			 10			0.1		5	0.46605
patient		physician		0		1		k		k			  4			 10			0.0		1	0.20525
patient		physician		0		1		k		k			  4			 10			0.0		2	0.31327
patient		physician		0		1		k		k			  4			 10			0.0		3	0.34105
patient		physician		0		1		k		k			  4			 10			0.0		4	0.36883
patient		physician		0		1		k		k			  4			 10			0.0		5	0.38117
patient		physician		0		1		k		k			  4			 20			1.0		1	0.29012
patient		physician		0		1		k		k			  4			 20			1.0		2	0.34259
patient		physician		0		1		k		k			  4			 20			1.0		3	0.37346
patient		physician		0		1		k		k			  4			 20			1.0		4	0.38426
patient		physician		0		1		k		k			  4			 20			1.0		5	0.39198
patient		physician		0		1		k		k			  4			 20			0.9		1	0.25617
patient		physician		0		1		k		k			  4			 20			0.9		2	0.35957
patient		physician		0		1		k		k			  4			 20			0.9		3	0.39969
patient		physician		0		1		k		k			  4			 20			0.9		4	0.43673
patient		physician		0		1		k		k			  4			 20			0.9		5	0.45988
patient		physician		0		1		k		k			  4			 20			0.8		1	0.25463
patient		physician		0		1		k		k			  4			 20			0.8		2	0.35957
patient		physician		0		1		k		k			  4			 20			0.8		3	0.40123
patient		physician		0		1		k		k			  4			 20			0.8		4	0.43673
patient		physician		0		1		k		k			  4			 20			0.8		5	0.45988
patient		physician		0		1		k		k			  4			 20			0.7		1	0.25463
patient		physician		0		1		k		k			  4			 20			0.7		2	0.36111
patient		physician		0		1		k		k			  4			 20			0.7		3	0.40432
patient		physician		0		1		k		k			  4			 20			0.7		4	0.43827
patient		physician		0		1		k		k			  4			 20			0.7		5	0.45988
patient		physician		0		1		k		k			  4			 20			0.6		1	0.25463
patient		physician		0		1		k		k			  4			 20			0.6		2	0.36883
patient		physician		0		1		k		k			  4			 20			0.6		3	0.40432
patient		physician		0		1		k		k			  4			 20			0.6		4	0.43673
patient		physician		0		1		k		k			  4			 20			0.6		5	0.45988
patient		physician		0		1		k		k			  4			 20			0.5		1	0.25463
patient		physician		0		1		k		k			  4			 20			0.5		2	0.36883
patient		physician		0		1		k		k			  4			 20			0.5		3	0.40432
patient		physician		0		1		k		k			  4			 20			0.5		4	0.43673
patient		physician		0		1		k		k			  4			 20			0.5		5	0.45988
patient		physician		0		1		k		k			  4			 20			0.4		1	0.25000
patient		physician		0		1		k		k			  4			 20			0.4		2	0.37191
patient		physician		0		1		k		k			  4			 20			0.4		3	0.40432
patient		physician		0		1		k		k			  4			 20			0.4		4	0.43673
patient		physician		0		1		k		k			  4			 20			0.4		5	0.45988
patient		physician		0		1		k		k			  4			 20			0.3		1	0.24537
patient		physician		0		1		k		k			  4			 20			0.3		2	0.37037
patient		physician		0		1		k		k			  4			 20			0.3		3	0.40741
patient		physician		0		1		k		k			  4			 20			0.3		4	0.43519
patient		physician		0		1		k		k			  4			 20			0.3		5	0.46142
patient		physician		0		1		k		k			  4			 20			0.2		1	0.23611
patient		physician		0		1		k		k			  4			 20			0.2		2	0.37191
patient		physician		0		1		k		k			  4			 20			0.2		3	0.40586
patient		physician		0		1		k		k			  4			 20			0.2		4	0.43827
patient		physician		0		1		k		k			  4			 20			0.2		5	0.46605
patient		physician		0		1		k		k			  4			 20			0.1		1	0.22840
patient		physician		0		1		k		k			  4			 20			0.1		2	0.37346
patient		physician		0		1		k		k			  4			 20			0.1		3	0.40895
patient		physician		0		1		k		k			  4			 20			0.1		4	0.44290
patient		physician		0		1		k		k			  4			 20			0.1		5	0.46759
patient		physician		0		1		k		k			  4			 20			0.0		1	0.20525
patient		physician		0		1		k		k			  4			 20			0.0		2	0.31327
patient		physician		0		1		k		k			  4			 20			0.0		3	0.34105
patient		physician		0		1		k		k			  4			 20			0.0		4	0.36883
patient		physician		0		1		k		k			  4			 20			0.0		5	0.38117
patient		physician		0		1		k		k			  4			 50			1.0		1	0.28858
patient		physician		0		1		k		k			  4			 50			1.0		2	0.34259
patient		physician		0		1		k		k			  4			 50			1.0		3	0.37346
patient		physician		0		1		k		k			  4			 50			1.0		4	0.38426
patient		physician		0		1		k		k			  4			 50			1.0		5	0.39198
patient		physician		0		1		k		k			  4			 50			0.9		1	0.25000
patient		physician		0		1		k		k			  4			 50			0.9		2	0.35957
patient		physician		0		1		k		k			  4			 50			0.9		3	0.39506
patient		physician		0		1		k		k			  4			 50			0.9		4	0.43519
patient		physician		0		1		k		k			  4			 50			0.9		5	0.45525
patient		physician		0		1		k		k			  4			 50			0.8		1	0.24846
patient		physician		0		1		k		k			  4			 50			0.8		2	0.35957
patient		physician		0		1		k		k			  4			 50			0.8		3	0.39660
patient		physician		0		1		k		k			  4			 50			0.8		4	0.43519
patient		physician		0		1		k		k			  4			 50			0.8		5	0.45525
patient		physician		0		1		k		k			  4			 50			0.7		1	0.24846
patient		physician		0		1		k		k			  4			 50			0.7		2	0.36111
patient		physician		0		1		k		k			  4			 50			0.7		3	0.39969
patient		physician		0		1		k		k			  4			 50			0.7		4	0.43673
patient		physician		0		1		k		k			  4			 50			0.7		5	0.45525
patient		physician		0		1		k		k			  4			 50			0.6		1	0.24846
patient		physician		0		1		k		k			  4			 50			0.6		2	0.36883
patient		physician		0		1		k		k			  4			 50			0.6		3	0.39969
patient		physician		0		1		k		k			  4			 50			0.6		4	0.43519
patient		physician		0		1		k		k			  4			 50			0.6		5	0.45525
patient		physician		0		1		k		k			  4			 50			0.5		1	0.24846
patient		physician		0		1		k		k			  4			 50			0.5		2	0.36883
patient		physician		0		1		k		k			  4			 50			0.5		3	0.39969
patient		physician		0		1		k		k			  4			 50			0.5		4	0.43519
patient		physician		0		1		k		k			  4			 50			0.5		5	0.45525
patient		physician		0		1		k		k			  4			 50			0.4		1	0.24228
patient		physician		0		1		k		k			  4			 50			0.4		2	0.37191
patient		physician		0		1		k		k			  4			 50			0.4		3	0.39969
patient		physician		0		1		k		k			  4			 50			0.4		4	0.43519
patient		physician		0		1		k		k			  4			 50			0.4		5	0.45525
patient		physician		0		1		k		k			  4			 50			0.3		1	0.23611
patient		physician		0		1		k		k			  4			 50			0.3		2	0.37191
patient		physician		0		1		k		k			  4			 50			0.3		3	0.40278
patient		physician		0		1		k		k			  4			 50			0.3		4	0.43364
patient		physician		0		1		k		k			  4			 50			0.3		5	0.45679
patient		physician		0		1		k		k			  4			 50			0.2		1	0.22994
patient		physician		0		1		k		k			  4			 50			0.2		2	0.37037
patient		physician		0		1		k		k			  4			 50			0.2		3	0.40123
patient		physician		0		1		k		k			  4			 50			0.2		4	0.43827
patient		physician		0		1		k		k			  4			 50			0.2		5	0.46296
patient		physician		0		1		k		k			  4			 50			0.1		1	0.22994
patient		physician		0		1		k		k			  4			 50			0.1		2	0.37346
patient		physician		0		1		k		k			  4			 50			0.1		3	0.40432
patient		physician		0		1		k		k			  4			 50			0.1		4	0.43981
patient		physician		0		1		k		k			  4			 50			0.1		5	0.46296
patient		physician		0		1		k		k			  4			 50			0.0		1	0.20525
patient		physician		0		1		k		k			  4			 50			0.0		2	0.31327
patient		physician		0		1		k		k			  4			 50			0.0		3	0.34105
patient		physician		0		1		k		k			  4			 50			0.0		4	0.36883
patient		physician		0		1		k		k			  4			 50			0.0		5	0.38117
patient		physician		0		1		k		k			  4			100			1.0		1	0.29012
patient		physician		0		1		k		k			  4			100			1.0		2	0.33642
patient		physician		0		1		k		k			  4			100			1.0		3	0.36574
patient		physician		0		1		k		k			  4			100			1.0		4	0.37654
patient		physician		0		1		k		k			  4			100			1.0		5	0.38426
patient		physician		0		1		k		k			  4			100			0.9		1	0.25000
patient		physician		0		1		k		k			  4			100			0.9		2	0.35802
patient		physician		0		1		k		k			  4			100			0.9		3	0.39198
patient		physician		0		1		k		k			  4			100			0.9		4	0.42747
patient		physician		0		1		k		k			  4			100			0.9		5	0.45216
patient		physician		0		1		k		k			  4			100			0.8		1	0.24846
patient		physician		0		1		k		k			  4			100			0.8		2	0.35802
patient		physician		0		1		k		k			  4			100			0.8		3	0.39506
patient		physician		0		1		k		k			  4			100			0.8		4	0.42747
patient		physician		0		1		k		k			  4			100			0.8		5	0.45216
patient		physician		0		1		k		k			  4			100			0.7		1	0.24846
patient		physician		0		1		k		k			  4			100			0.7		2	0.35957
patient		physician		0		1		k		k			  4			100			0.7		3	0.39815
patient		physician		0		1		k		k			  4			100			0.7		4	0.42901
patient		physician		0		1		k		k			  4			100			0.7		5	0.45216
patient		physician		0		1		k		k			  4			100			0.6		1	0.24846
patient		physician		0		1		k		k			  4			100			0.6		2	0.36728
patient		physician		0		1		k		k			  4			100			0.6		3	0.39660
patient		physician		0		1		k		k			  4			100			0.6		4	0.42747
patient		physician		0		1		k		k			  4			100			0.6		5	0.45216
patient		physician		0		1		k		k			  4			100			0.5		1	0.25000
patient		physician		0		1		k		k			  4			100			0.5		2	0.37191
patient		physician		0		1		k		k			  4			100			0.5		3	0.39660
patient		physician		0		1		k		k			  4			100			0.5		4	0.42747
patient		physician		0		1		k		k			  4			100			0.5		5	0.45216
patient		physician		0		1		k		k			  4			100			0.4		1	0.24537
patient		physician		0		1		k		k			  4			100			0.4		2	0.37500
patient		physician		0		1		k		k			  4			100			0.4		3	0.39506
patient		physician		0		1		k		k			  4			100			0.4		4	0.42747
patient		physician		0		1		k		k			  4			100			0.4		5	0.45216
patient		physician		0		1		k		k			  4			100			0.3		1	0.23611
patient		physician		0		1		k		k			  4			100			0.3		2	0.37346
patient		physician		0		1		k		k			  4			100			0.3		3	0.39815
patient		physician		0		1		k		k			  4			100			0.3		4	0.42593
patient		physician		0		1		k		k			  4			100			0.3		5	0.45370
patient		physician		0		1		k		k			  4			100			0.2		1	0.22685
patient		physician		0		1		k		k			  4			100			0.2		2	0.37191
patient		physician		0		1		k		k			  4			100			0.2		3	0.39969
patient		physician		0		1		k		k			  4			100			0.2		4	0.42901
patient		physician		0		1		k		k			  4			100			0.2		5	0.46142
patient		physician		0		1		k		k			  4			100			0.1		1	0.22840
patient		physician		0		1		k		k			  4			100			0.1		2	0.37191
patient		physician		0		1		k		k			  4			100			0.1		3	0.40123
patient		physician		0		1		k		k			  4			100			0.1		4	0.43210
patient		physician		0		1		k		k			  4			100			0.1		5	0.45988
patient		physician		0		1		k		k			  4			100			0.0		1	0.20525
patient		physician		0		1		k		k			  4			100			0.0		2	0.31327
patient		physician		0		1		k		k			  4			100			0.0		3	0.34105
patient		physician		0		1		k		k			  4			100			0.0		4	0.36883
patient		physician		0		1		k		k			  4			100			0.0		5	0.38117
patient		physician		0		1		k		k			  5			  1			1.0		1	0.28704
patient		physician		0		1		k		k			  5			  1			1.0		2	0.35648
patient		physician		0		1		k		k			  5			  1			1.0		3	0.38735
patient		physician		0		1		k		k			  5			  1			1.0		4	0.40123
patient		physician		0		1		k		k			  5			  1			1.0		5	0.41358
patient		physician		0		1		k		k			  5			  1			0.9		1	0.24537
patient		physician		0		1		k		k			  5			  1			0.9		2	0.36728
patient		physician		0		1		k		k			  5			  1			0.9		3	0.40741
patient		physician		0		1		k		k			  5			  1			0.9		4	0.43827
patient		physician		0		1		k		k			  5			  1			0.9		5	0.46451
patient		physician		0		1		k		k			  5			  1			0.8		1	0.24383
patient		physician		0		1		k		k			  5			  1			0.8		2	0.36728
patient		physician		0		1		k		k			  5			  1			0.8		3	0.40741
patient		physician		0		1		k		k			  5			  1			0.8		4	0.43981
patient		physician		0		1		k		k			  5			  1			0.8		5	0.46605
patient		physician		0		1		k		k			  5			  1			0.7		1	0.24228
patient		physician		0		1		k		k			  5			  1			0.7		2	0.37191
patient		physician		0		1		k		k			  5			  1			0.7		3	0.41358
patient		physician		0		1		k		k			  5			  1			0.7		4	0.44136
patient		physician		0		1		k		k			  5			  1			0.7		5	0.46605
patient		physician		0		1		k		k			  5			  1			0.6		1	0.24537
patient		physician		0		1		k		k			  5			  1			0.6		2	0.37500
patient		physician		0		1		k		k			  5			  1			0.6		3	0.41358
patient		physician		0		1		k		k			  5			  1			0.6		4	0.43981
patient		physician		0		1		k		k			  5			  1			0.6		5	0.46759
patient		physician		0		1		k		k			  5			  1			0.5		1	0.24691
patient		physician		0		1		k		k			  5			  1			0.5		2	0.37191
patient		physician		0		1		k		k			  5			  1			0.5		3	0.41512
patient		physician		0		1		k		k			  5			  1			0.5		4	0.43981
patient		physician		0		1		k		k			  5			  1			0.5		5	0.46914
patient		physician		0		1		k		k			  5			  1			0.4		1	0.24074
patient		physician		0		1		k		k			  5			  1			0.4		2	0.37500
patient		physician		0		1		k		k			  5			  1			0.4		3	0.41667
patient		physician		0		1		k		k			  5			  1			0.4		4	0.43981
patient		physician		0		1		k		k			  5			  1			0.4		5	0.46914
patient		physician		0		1		k		k			  5			  1			0.3		1	0.23302
patient		physician		0		1		k		k			  5			  1			0.3		2	0.37654
patient		physician		0		1		k		k			  5			  1			0.3		3	0.41667
patient		physician		0		1		k		k			  5			  1			0.3		4	0.43981
patient		physician		0		1		k		k			  5			  1			0.3		5	0.46914
patient		physician		0		1		k		k			  5			  1			0.2		1	0.22994
patient		physician		0		1		k		k			  5			  1			0.2		2	0.37809
patient		physician		0		1		k		k			  5			  1			0.2		3	0.41667
patient		physician		0		1		k		k			  5			  1			0.2		4	0.44290
patient		physician		0		1		k		k			  5			  1			0.2		5	0.47377
patient		physician		0		1		k		k			  5			  1			0.1		1	0.22840
patient		physician		0		1		k		k			  5			  1			0.1		2	0.37346
patient		physician		0		1		k		k			  5			  1			0.1		3	0.41667
patient		physician		0		1		k		k			  5			  1			0.1		4	0.44290
patient		physician		0		1		k		k			  5			  1			0.1		5	0.47531
patient		physician		0		1		k		k			  5			  1			0.0		1	0.20525
patient		physician		0		1		k		k			  5			  1			0.0		2	0.31327
patient		physician		0		1		k		k			  5			  1			0.0		3	0.34105
patient		physician		0		1		k		k			  5			  1			0.0		4	0.36883
patient		physician		0		1		k		k			  5			  1			0.0		5	0.38117
patient		physician		0		1		k		k			  5			  2			1.0		1	0.28858
patient		physician		0		1		k		k			  5			  2			1.0		2	0.35494
patient		physician		0		1		k		k			  5			  2			1.0		3	0.38426
patient		physician		0		1		k		k			  5			  2			1.0		4	0.39815
patient		physician		0		1		k		k			  5			  2			1.0		5	0.41049
patient		physician		0		1		k		k			  5			  2			0.9		1	0.24691
patient		physician		0		1		k		k			  5			  2			0.9		2	0.36574
patient		physician		0		1		k		k			  5			  2			0.9		3	0.40278
patient		physician		0		1		k		k			  5			  2			0.9		4	0.43364
patient		physician		0		1		k		k			  5			  2			0.9		5	0.46142
patient		physician		0		1		k		k			  5			  2			0.8		1	0.24537
patient		physician		0		1		k		k			  5			  2			0.8		2	0.36574
patient		physician		0		1		k		k			  5			  2			0.8		3	0.40278
patient		physician		0		1		k		k			  5			  2			0.8		4	0.43519
patient		physician		0		1		k		k			  5			  2			0.8		5	0.46296
patient		physician		0		1		k		k			  5			  2			0.7		1	0.24383
patient		physician		0		1		k		k			  5			  2			0.7		2	0.37037
patient		physician		0		1		k		k			  5			  2			0.7		3	0.40895
patient		physician		0		1		k		k			  5			  2			0.7		4	0.43673
patient		physician		0		1		k		k			  5			  2			0.7		5	0.46296
patient		physician		0		1		k		k			  5			  2			0.6		1	0.24691
patient		physician		0		1		k		k			  5			  2			0.6		2	0.37346
patient		physician		0		1		k		k			  5			  2			0.6		3	0.40895
patient		physician		0		1		k		k			  5			  2			0.6		4	0.43519
patient		physician		0		1		k		k			  5			  2			0.6		5	0.46451
patient		physician		0		1		k		k			  5			  2			0.5		1	0.24691
patient		physician		0		1		k		k			  5			  2			0.5		2	0.37037
patient		physician		0		1		k		k			  5			  2			0.5		3	0.41049
patient		physician		0		1		k		k			  5			  2			0.5		4	0.43519
patient		physician		0		1		k		k			  5			  2			0.5		5	0.46605
patient		physician		0		1		k		k			  5			  2			0.4		1	0.24074
patient		physician		0		1		k		k			  5			  2			0.4		2	0.37346
patient		physician		0		1		k		k			  5			  2			0.4		3	0.41204
patient		physician		0		1		k		k			  5			  2			0.4		4	0.43519
patient		physician		0		1		k		k			  5			  2			0.4		5	0.46605
patient		physician		0		1		k		k			  5			  2			0.3		1	0.23302
patient		physician		0		1		k		k			  5			  2			0.3		2	0.37500
patient		physician		0		1		k		k			  5			  2			0.3		3	0.41358
patient		physician		0		1		k		k			  5			  2			0.3		4	0.43519
patient		physician		0		1		k		k			  5			  2			0.3		5	0.46605
patient		physician		0		1		k		k			  5			  2			0.2		1	0.22994
patient		physician		0		1		k		k			  5			  2			0.2		2	0.37654
patient		physician		0		1		k		k			  5			  2			0.2		3	0.41358
patient		physician		0		1		k		k			  5			  2			0.2		4	0.43981
patient		physician		0		1		k		k			  5			  2			0.2		5	0.47068
patient		physician		0		1		k		k			  5			  2			0.1		1	0.22840
patient		physician		0		1		k		k			  5			  2			0.1		2	0.37191
patient		physician		0		1		k		k			  5			  2			0.1		3	0.41358
patient		physician		0		1		k		k			  5			  2			0.1		4	0.43981
patient		physician		0		1		k		k			  5			  2			0.1		5	0.47377
patient		physician		0		1		k		k			  5			  2			0.0		1	0.20525
patient		physician		0		1		k		k			  5			  2			0.0		2	0.31327
patient		physician		0		1		k		k			  5			  2			0.0		3	0.34105
patient		physician		0		1		k		k			  5			  2			0.0		4	0.36883
patient		physician		0		1		k		k			  5			  2			0.0		5	0.38117
patient		physician		0		1		k		k			  5			  3			1.0		1	0.28858
patient		physician		0		1		k		k			  5			  3			1.0		2	0.35494
patient		physician		0		1		k		k			  5			  3			1.0		3	0.38426
patient		physician		0		1		k		k			  5			  3			1.0		4	0.39815
patient		physician		0		1		k		k			  5			  3			1.0		5	0.41204
patient		physician		0		1		k		k			  5			  3			0.9		1	0.24691
patient		physician		0		1		k		k			  5			  3			0.9		2	0.36574
patient		physician		0		1		k		k			  5			  3			0.9		3	0.40278
patient		physician		0		1		k		k			  5			  3			0.9		4	0.43364
patient		physician		0		1		k		k			  5			  3			0.9		5	0.46142
patient		physician		0		1		k		k			  5			  3			0.8		1	0.24537
patient		physician		0		1		k		k			  5			  3			0.8		2	0.36574
patient		physician		0		1		k		k			  5			  3			0.8		3	0.40278
patient		physician		0		1		k		k			  5			  3			0.8		4	0.43519
patient		physician		0		1		k		k			  5			  3			0.8		5	0.46296
patient		physician		0		1		k		k			  5			  3			0.7		1	0.24383
patient		physician		0		1		k		k			  5			  3			0.7		2	0.37037
patient		physician		0		1		k		k			  5			  3			0.7		3	0.40895
patient		physician		0		1		k		k			  5			  3			0.7		4	0.43673
patient		physician		0		1		k		k			  5			  3			0.7		5	0.46296
patient		physician		0		1		k		k			  5			  3			0.6		1	0.24691
patient		physician		0		1		k		k			  5			  3			0.6		2	0.37346
patient		physician		0		1		k		k			  5			  3			0.6		3	0.40895
patient		physician		0		1		k		k			  5			  3			0.6		4	0.43519
patient		physician		0		1		k		k			  5			  3			0.6		5	0.46451
patient		physician		0		1		k		k			  5			  3			0.5		1	0.24691
patient		physician		0		1		k		k			  5			  3			0.5		2	0.37037
patient		physician		0		1		k		k			  5			  3			0.5		3	0.41049
patient		physician		0		1		k		k			  5			  3			0.5		4	0.43519
patient		physician		0		1		k		k			  5			  3			0.5		5	0.46605
patient		physician		0		1		k		k			  5			  3			0.4		1	0.24074
patient		physician		0		1		k		k			  5			  3			0.4		2	0.37346
patient		physician		0		1		k		k			  5			  3			0.4		3	0.41204
patient		physician		0		1		k		k			  5			  3			0.4		4	0.43519
patient		physician		0		1		k		k			  5			  3			0.4		5	0.46605
patient		physician		0		1		k		k			  5			  3			0.3		1	0.23302
patient		physician		0		1		k		k			  5			  3			0.3		2	0.37500
patient		physician		0		1		k		k			  5			  3			0.3		3	0.41358
patient		physician		0		1		k		k			  5			  3			0.3		4	0.43519
patient		physician		0		1		k		k			  5			  3			0.3		5	0.46605
patient		physician		0		1		k		k			  5			  3			0.2		1	0.22994
patient		physician		0		1		k		k			  5			  3			0.2		2	0.37654
patient		physician		0		1		k		k			  5			  3			0.2		3	0.41358
patient		physician		0		1		k		k			  5			  3			0.2		4	0.43981
patient		physician		0		1		k		k			  5			  3			0.2		5	0.47068
patient		physician		0		1		k		k			  5			  3			0.1		1	0.22840
patient		physician		0		1		k		k			  5			  3			0.1		2	0.37191
patient		physician		0		1		k		k			  5			  3			0.1		3	0.41358
patient		physician		0		1		k		k			  5			  3			0.1		4	0.43981
patient		physician		0		1		k		k			  5			  3			0.1		5	0.47377
patient		physician		0		1		k		k			  5			  3			0.0		1	0.20525
patient		physician		0		1		k		k			  5			  3			0.0		2	0.31327
patient		physician		0		1		k		k			  5			  3			0.0		3	0.34105
patient		physician		0		1		k		k			  5			  3			0.0		4	0.36883
patient		physician		0		1		k		k			  5			  3			0.0		5	0.38117
patient		physician		0		1		k		k			  5			  4			1.0		1	0.28704
patient		physician		0		1		k		k			  5			  4			1.0		2	0.35494
patient		physician		0		1		k		k			  5			  4			1.0		3	0.38426
patient		physician		0		1		k		k			  5			  4			1.0		4	0.39815
patient		physician		0		1		k		k			  5			  4			1.0		5	0.41049
patient		physician		0		1		k		k			  5			  4			0.9		1	0.24691
patient		physician		0		1		k		k			  5			  4			0.9		2	0.36728
patient		physician		0		1		k		k			  5			  4			0.9		3	0.40278
patient		physician		0		1		k		k			  5			  4			0.9		4	0.43519
patient		physician		0		1		k		k			  5			  4			0.9		5	0.46296
patient		physician		0		1		k		k			  5			  4			0.8		1	0.24537
patient		physician		0		1		k		k			  5			  4			0.8		2	0.36728
patient		physician		0		1		k		k			  5			  4			0.8		3	0.40278
patient		physician		0		1		k		k			  5			  4			0.8		4	0.43673
patient		physician		0		1		k		k			  5			  4			0.8		5	0.46451
patient		physician		0		1		k		k			  5			  4			0.7		1	0.24383
patient		physician		0		1		k		k			  5			  4			0.7		2	0.37037
patient		physician		0		1		k		k			  5			  4			0.7		3	0.40895
patient		physician		0		1		k		k			  5			  4			0.7		4	0.43827
patient		physician		0		1		k		k			  5			  4			0.7		5	0.46451
patient		physician		0		1		k		k			  5			  4			0.6		1	0.24691
patient		physician		0		1		k		k			  5			  4			0.6		2	0.37346
patient		physician		0		1		k		k			  5			  4			0.6		3	0.40895
patient		physician		0		1		k		k			  5			  4			0.6		4	0.43673
patient		physician		0		1		k		k			  5			  4			0.6		5	0.46605
patient		physician		0		1		k		k			  5			  4			0.5		1	0.24691
patient		physician		0		1		k		k			  5			  4			0.5		2	0.37037
patient		physician		0		1		k		k			  5			  4			0.5		3	0.41049
patient		physician		0		1		k		k			  5			  4			0.5		4	0.43673
patient		physician		0		1		k		k			  5			  4			0.5		5	0.46759
patient		physician		0		1		k		k			  5			  4			0.4		1	0.24074
patient		physician		0		1		k		k			  5			  4			0.4		2	0.37346
patient		physician		0		1		k		k			  5			  4			0.4		3	0.41204
patient		physician		0		1		k		k			  5			  4			0.4		4	0.43673
patient		physician		0		1		k		k			  5			  4			0.4		5	0.46759
patient		physician		0		1		k		k			  5			  4			0.3		1	0.23302
patient		physician		0		1		k		k			  5			  4			0.3		2	0.37500
patient		physician		0		1		k		k			  5			  4			0.3		3	0.41358
patient		physician		0		1		k		k			  5			  4			0.3		4	0.43673
patient		physician		0		1		k		k			  5			  4			0.3		5	0.46759
patient		physician		0		1		k		k			  5			  4			0.2		1	0.22994
patient		physician		0		1		k		k			  5			  4			0.2		2	0.37654
patient		physician		0		1		k		k			  5			  4			0.2		3	0.41358
patient		physician		0		1		k		k			  5			  4			0.2		4	0.44136
patient		physician		0		1		k		k			  5			  4			0.2		5	0.47222
patient		physician		0		1		k		k			  5			  4			0.1		1	0.22840
patient		physician		0		1		k		k			  5			  4			0.1		2	0.37191
patient		physician		0		1		k		k			  5			  4			0.1		3	0.41358
patient		physician		0		1		k		k			  5			  4			0.1		4	0.43981
patient		physician		0		1		k		k			  5			  4			0.1		5	0.47531
patient		physician		0		1		k		k			  5			  4			0.0		1	0.20525
patient		physician		0		1		k		k			  5			  4			0.0		2	0.31327
patient		physician		0		1		k		k			  5			  4			0.0		3	0.34105
patient		physician		0		1		k		k			  5			  4			0.0		4	0.36883
patient		physician		0		1		k		k			  5			  4			0.0		5	0.38117
patient		physician		0		1		k		k			  5			  5			1.0		1	0.28704
patient		physician		0		1		k		k			  5			  5			1.0		2	0.35648
patient		physician		0		1		k		k			  5			  5			1.0		3	0.38580
patient		physician		0		1		k		k			  5			  5			1.0		4	0.39969
patient		physician		0		1		k		k			  5			  5			1.0		5	0.41204
patient		physician		0		1		k		k			  5			  5			0.9		1	0.24691
patient		physician		0		1		k		k			  5			  5			0.9		2	0.36728
patient		physician		0		1		k		k			  5			  5			0.9		3	0.40586
patient		physician		0		1		k		k			  5			  5			0.9		4	0.43673
patient		physician		0		1		k		k			  5			  5			0.9		5	0.46451
patient		physician		0		1		k		k			  5			  5			0.8		1	0.24537
patient		physician		0		1		k		k			  5			  5			0.8		2	0.36728
patient		physician		0		1		k		k			  5			  5			0.8		3	0.40586
patient		physician		0		1		k		k			  5			  5			0.8		4	0.43827
patient		physician		0		1		k		k			  5			  5			0.8		5	0.46605
patient		physician		0		1		k		k			  5			  5			0.7		1	0.24383
patient		physician		0		1		k		k			  5			  5			0.7		2	0.37037
patient		physician		0		1		k		k			  5			  5			0.7		3	0.41204
patient		physician		0		1		k		k			  5			  5			0.7		4	0.43981
patient		physician		0		1		k		k			  5			  5			0.7		5	0.46605
patient		physician		0		1		k		k			  5			  5			0.6		1	0.24691
patient		physician		0		1		k		k			  5			  5			0.6		2	0.37346
patient		physician		0		1		k		k			  5			  5			0.6		3	0.41204
patient		physician		0		1		k		k			  5			  5			0.6		4	0.43827
patient		physician		0		1		k		k			  5			  5			0.6		5	0.46759
patient		physician		0		1		k		k			  5			  5			0.5		1	0.24691
patient		physician		0		1		k		k			  5			  5			0.5		2	0.37037
patient		physician		0		1		k		k			  5			  5			0.5		3	0.41358
patient		physician		0		1		k		k			  5			  5			0.5		4	0.43827
patient		physician		0		1		k		k			  5			  5			0.5		5	0.46914
patient		physician		0		1		k		k			  5			  5			0.4		1	0.24074
patient		physician		0		1		k		k			  5			  5			0.4		2	0.37346
patient		physician		0		1		k		k			  5			  5			0.4		3	0.41358
patient		physician		0		1		k		k			  5			  5			0.4		4	0.43981
patient		physician		0		1		k		k			  5			  5			0.4		5	0.46914
patient		physician		0		1		k		k			  5			  5			0.3		1	0.23302
patient		physician		0		1		k		k			  5			  5			0.3		2	0.37500
patient		physician		0		1		k		k			  5			  5			0.3		3	0.41512
patient		physician		0		1		k		k			  5			  5			0.3		4	0.43981
patient		physician		0		1		k		k			  5			  5			0.3		5	0.46759
patient		physician		0		1		k		k			  5			  5			0.2		1	0.22994
patient		physician		0		1		k		k			  5			  5			0.2		2	0.37654
patient		physician		0		1		k		k			  5			  5			0.2		3	0.41512
patient		physician		0		1		k		k			  5			  5			0.2		4	0.44444
patient		physician		0		1		k		k			  5			  5			0.2		5	0.47222
patient		physician		0		1		k		k			  5			  5			0.1		1	0.22840
patient		physician		0		1		k		k			  5			  5			0.1		2	0.37191
patient		physician		0		1		k		k			  5			  5			0.1		3	0.41512
patient		physician		0		1		k		k			  5			  5			0.1		4	0.44290
patient		physician		0		1		k		k			  5			  5			0.1		5	0.47531
patient		physician		0		1		k		k			  5			  5			0.0		1	0.20525
patient		physician		0		1		k		k			  5			  5			0.0		2	0.31327
patient		physician		0		1		k		k			  5			  5			0.0		3	0.34105
patient		physician		0		1		k		k			  5			  5			0.0		4	0.36883
patient		physician		0		1		k		k			  5			  5			0.0		5	0.38117
patient		physician		0		1		k		k			  5			 10			1.0		1	0.28704
patient		physician		0		1		k		k			  5			 10			1.0		2	0.35648
patient		physician		0		1		k		k			  5			 10			1.0		3	0.38272
patient		physician		0		1		k		k			  5			 10			1.0		4	0.39506
patient		physician		0		1		k		k			  5			 10			1.0		5	0.40895
patient		physician		0		1		k		k			  5			 10			0.9		1	0.24537
patient		physician		0		1		k		k			  5			 10			0.9		2	0.36728
patient		physician		0		1		k		k			  5			 10			0.9		3	0.40586
patient		physician		0		1		k		k			  5			 10			0.9		4	0.43519
patient		physician		0		1		k		k			  5			 10			0.9		5	0.46296
patient		physician		0		1		k		k			  5			 10			0.8		1	0.24537
patient		physician		0		1		k		k			  5			 10			0.8		2	0.36728
patient		physician		0		1		k		k			  5			 10			0.8		3	0.40586
patient		physician		0		1		k		k			  5			 10			0.8		4	0.43673
patient		physician		0		1		k		k			  5			 10			0.8		5	0.46451
patient		physician		0		1		k		k			  5			 10			0.7		1	0.24383
patient		physician		0		1		k		k			  5			 10			0.7		2	0.37037
patient		physician		0		1		k		k			  5			 10			0.7		3	0.41204
patient		physician		0		1		k		k			  5			 10			0.7		4	0.43827
patient		physician		0		1		k		k			  5			 10			0.7		5	0.46451
patient		physician		0		1		k		k			  5			 10			0.6		1	0.24691
patient		physician		0		1		k		k			  5			 10			0.6		2	0.37346
patient		physician		0		1		k		k			  5			 10			0.6		3	0.41204
patient		physician		0		1		k		k			  5			 10			0.6		4	0.43673
patient		physician		0		1		k		k			  5			 10			0.6		5	0.46605
patient		physician		0		1		k		k			  5			 10			0.5		1	0.24691
patient		physician		0		1		k		k			  5			 10			0.5		2	0.37037
patient		physician		0		1		k		k			  5			 10			0.5		3	0.41358
patient		physician		0		1		k		k			  5			 10			0.5		4	0.43673
patient		physician		0		1		k		k			  5			 10			0.5		5	0.46759
patient		physician		0		1		k		k			  5			 10			0.4		1	0.24074
patient		physician		0		1		k		k			  5			 10			0.4		2	0.37191
patient		physician		0		1		k		k			  5			 10			0.4		3	0.41512
patient		physician		0		1		k		k			  5			 10			0.4		4	0.43827
patient		physician		0		1		k		k			  5			 10			0.4		5	0.46759
patient		physician		0		1		k		k			  5			 10			0.3		1	0.23457
patient		physician		0		1		k		k			  5			 10			0.3		2	0.37346
patient		physician		0		1		k		k			  5			 10			0.3		3	0.41667
patient		physician		0		1		k		k			  5			 10			0.3		4	0.43827
patient		physician		0		1		k		k			  5			 10			0.3		5	0.46759
patient		physician		0		1		k		k			  5			 10			0.2		1	0.22994
patient		physician		0		1		k		k			  5			 10			0.2		2	0.37500
patient		physician		0		1		k		k			  5			 10			0.2		3	0.41667
patient		physician		0		1		k		k			  5			 10			0.2		4	0.44290
patient		physician		0		1		k		k			  5			 10			0.2		5	0.47222
patient		physician		0		1		k		k			  5			 10			0.1		1	0.22840
patient		physician		0		1		k		k			  5			 10			0.1		2	0.37191
patient		physician		0		1		k		k			  5			 10			0.1		3	0.41358
patient		physician		0		1		k		k			  5			 10			0.1		4	0.44290
patient		physician		0		1		k		k			  5			 10			0.1		5	0.47531
patient		physician		0		1		k		k			  5			 10			0.0		1	0.20525
patient		physician		0		1		k		k			  5			 10			0.0		2	0.31327
patient		physician		0		1		k		k			  5			 10			0.0		3	0.34105
patient		physician		0		1		k		k			  5			 10			0.0		4	0.36883
patient		physician		0		1		k		k			  5			 10			0.0		5	0.38117
patient		physician		0		1		k		k			  5			 20			1.0		1	0.28395
patient		physician		0		1		k		k			  5			 20			1.0		2	0.35185
patient		physician		0		1		k		k			  5			 20			1.0		3	0.37963
patient		physician		0		1		k		k			  5			 20			1.0		4	0.39043
patient		physician		0		1		k		k			  5			 20			1.0		5	0.40432
patient		physician		0		1		k		k			  5			 20			0.9		1	0.24537
patient		physician		0		1		k		k			  5			 20			0.9		2	0.36420
patient		physician		0		1		k		k			  5			 20			0.9		3	0.40278
patient		physician		0		1		k		k			  5			 20			0.9		4	0.43364
patient		physician		0		1		k		k			  5			 20			0.9		5	0.45833
patient		physician		0		1		k		k			  5			 20			0.8		1	0.24383
patient		physician		0		1		k		k			  5			 20			0.8		2	0.36420
patient		physician		0		1		k		k			  5			 20			0.8		3	0.40278
patient		physician		0		1		k		k			  5			 20			0.8		4	0.43519
patient		physician		0		1		k		k			  5			 20			0.8		5	0.45988
patient		physician		0		1		k		k			  5			 20			0.7		1	0.24228
patient		physician		0		1		k		k			  5			 20			0.7		2	0.36728
patient		physician		0		1		k		k			  5			 20			0.7		3	0.40895
patient		physician		0		1		k		k			  5			 20			0.7		4	0.43673
patient		physician		0		1		k		k			  5			 20			0.7		5	0.45988
patient		physician		0		1		k		k			  5			 20			0.6		1	0.24537
patient		physician		0		1		k		k			  5			 20			0.6		2	0.37037
patient		physician		0		1		k		k			  5			 20			0.6		3	0.40895
patient		physician		0		1		k		k			  5			 20			0.6		4	0.43519
patient		physician		0		1		k		k			  5			 20			0.6		5	0.46142
patient		physician		0		1		k		k			  5			 20			0.5		1	0.24537
patient		physician		0		1		k		k			  5			 20			0.5		2	0.36728
patient		physician		0		1		k		k			  5			 20			0.5		3	0.41049
patient		physician		0		1		k		k			  5			 20			0.5		4	0.43519
patient		physician		0		1		k		k			  5			 20			0.5		5	0.46296
patient		physician		0		1		k		k			  5			 20			0.4		1	0.23920
patient		physician		0		1		k		k			  5			 20			0.4		2	0.37037
patient		physician		0		1		k		k			  5			 20			0.4		3	0.41204
patient		physician		0		1		k		k			  5			 20			0.4		4	0.43673
patient		physician		0		1		k		k			  5			 20			0.4		5	0.46296
patient		physician		0		1		k		k			  5			 20			0.3		1	0.23457
patient		physician		0		1		k		k			  5			 20			0.3		2	0.36883
patient		physician		0		1		k		k			  5			 20			0.3		3	0.41358
patient		physician		0		1		k		k			  5			 20			0.3		4	0.43673
patient		physician		0		1		k		k			  5			 20			0.3		5	0.46296
patient		physician		0		1		k		k			  5			 20			0.2		1	0.22994
patient		physician		0		1		k		k			  5			 20			0.2		2	0.37191
patient		physician		0		1		k		k			  5			 20			0.2		3	0.41358
patient		physician		0		1		k		k			  5			 20			0.2		4	0.44136
patient		physician		0		1		k		k			  5			 20			0.2		5	0.46759
patient		physician		0		1		k		k			  5			 20			0.1		1	0.22531
patient		physician		0		1		k		k			  5			 20			0.1		2	0.37191
patient		physician		0		1		k		k			  5			 20			0.1		3	0.41204
patient		physician		0		1		k		k			  5			 20			0.1		4	0.44136
patient		physician		0		1		k		k			  5			 20			0.1		5	0.47068
patient		physician		0		1		k		k			  5			 20			0.0		1	0.20525
patient		physician		0		1		k		k			  5			 20			0.0		2	0.31327
patient		physician		0		1		k		k			  5			 20			0.0		3	0.34105
patient		physician		0		1		k		k			  5			 20			0.0		4	0.36883
patient		physician		0		1		k		k			  5			 20			0.0		5	0.38117
patient		physician		0		1		k		k			  5			 50			1.0		1	0.27932
patient		physician		0		1		k		k			  5			 50			1.0		2	0.34414
patient		physician		0		1		k		k			  5			 50			1.0		3	0.37346
patient		physician		0		1		k		k			  5			 50			1.0		4	0.38889
patient		physician		0		1		k		k			  5			 50			1.0		5	0.40278
patient		physician		0		1		k		k			  5			 50			0.9		1	0.24074
patient		physician		0		1		k		k			  5			 50			0.9		2	0.36111
patient		physician		0		1		k		k			  5			 50			0.9		3	0.39198
patient		physician		0		1		k		k			  5			 50			0.9		4	0.43056
patient		physician		0		1		k		k			  5			 50			0.9		5	0.45525
patient		physician		0		1		k		k			  5			 50			0.8		1	0.23920
patient		physician		0		1		k		k			  5			 50			0.8		2	0.36111
patient		physician		0		1		k		k			  5			 50			0.8		3	0.39198
patient		physician		0		1		k		k			  5			 50			0.8		4	0.43210
patient		physician		0		1		k		k			  5			 50			0.8		5	0.45679
patient		physician		0		1		k		k			  5			 50			0.7		1	0.23765
patient		physician		0		1		k		k			  5			 50			0.7		2	0.36420
patient		physician		0		1		k		k			  5			 50			0.7		3	0.39815
patient		physician		0		1		k		k			  5			 50			0.7		4	0.43364
patient		physician		0		1		k		k			  5			 50			0.7		5	0.45679
patient		physician		0		1		k		k			  5			 50			0.6		1	0.24074
patient		physician		0		1		k		k			  5			 50			0.6		2	0.36728
patient		physician		0		1		k		k			  5			 50			0.6		3	0.39815
patient		physician		0		1		k		k			  5			 50			0.6		4	0.43210
patient		physician		0		1		k		k			  5			 50			0.6		5	0.45833
patient		physician		0		1		k		k			  5			 50			0.5		1	0.24228
patient		physician		0		1		k		k			  5			 50			0.5		2	0.36420
patient		physician		0		1		k		k			  5			 50			0.5		3	0.39969
patient		physician		0		1		k		k			  5			 50			0.5		4	0.43210
patient		physician		0		1		k		k			  5			 50			0.5		5	0.45988
patient		physician		0		1		k		k			  5			 50			0.4		1	0.23457
patient		physician		0		1		k		k			  5			 50			0.4		2	0.36728
patient		physician		0		1		k		k			  5			 50			0.4		3	0.40123
patient		physician		0		1		k		k			  5			 50			0.4		4	0.43364
patient		physician		0		1		k		k			  5			 50			0.4		5	0.45988
patient		physician		0		1		k		k			  5			 50			0.3		1	0.22994
patient		physician		0		1		k		k			  5			 50			0.3		2	0.36574
patient		physician		0		1		k		k			  5			 50			0.3		3	0.40278
patient		physician		0		1		k		k			  5			 50			0.3		4	0.43364
patient		physician		0		1		k		k			  5			 50			0.3		5	0.45988
patient		physician		0		1		k		k			  5			 50			0.2		1	0.22685
patient		physician		0		1		k		k			  5			 50			0.2		2	0.36574
patient		physician		0		1		k		k			  5			 50			0.2		3	0.40278
patient		physician		0		1		k		k			  5			 50			0.2		4	0.43981
patient		physician		0		1		k		k			  5			 50			0.2		5	0.46451
patient		physician		0		1		k		k			  5			 50			0.1		1	0.22685
patient		physician		0		1		k		k			  5			 50			0.1		2	0.36728
patient		physician		0		1		k		k			  5			 50			0.1		3	0.40278
patient		physician		0		1		k		k			  5			 50			0.1		4	0.43519
patient		physician		0		1		k		k			  5			 50			0.1		5	0.46605
patient		physician		0		1		k		k			  5			 50			0.0		1	0.20525
patient		physician		0		1		k		k			  5			 50			0.0		2	0.31327
patient		physician		0		1		k		k			  5			 50			0.0		3	0.34105
patient		physician		0		1		k		k			  5			 50			0.0		4	0.36883
patient		physician		0		1		k		k			  5			 50			0.0		5	0.38117
patient		physician		0		1		k		k			  5			100			1.0		1	0.28241
patient		physician		0		1		k		k			  5			100			1.0		2	0.34259
patient		physician		0		1		k		k			  5			100			1.0		3	0.36265
patient		physician		0		1		k		k			  5			100			1.0		4	0.37809
patient		physician		0		1		k		k			  5			100			1.0		5	0.39352
patient		physician		0		1		k		k			  5			100			0.9		1	0.24074
patient		physician		0		1		k		k			  5			100			0.9		2	0.36265
patient		physician		0		1		k		k			  5			100			0.9		3	0.38735
patient		physician		0		1		k		k			  5			100			0.9		4	0.41821
patient		physician		0		1		k		k			  5			100			0.9		5	0.45216
patient		physician		0		1		k		k			  5			100			0.8		1	0.23920
patient		physician		0		1		k		k			  5			100			0.8		2	0.36265
patient		physician		0		1		k		k			  5			100			0.8		3	0.38889
patient		physician		0		1		k		k			  5			100			0.8		4	0.41821
patient		physician		0		1		k		k			  5			100			0.8		5	0.45216
patient		physician		0		1		k		k			  5			100			0.7		1	0.23765
patient		physician		0		1		k		k			  5			100			0.7		2	0.36420
patient		physician		0		1		k		k			  5			100			0.7		3	0.39352
patient		physician		0		1		k		k			  5			100			0.7		4	0.41975
patient		physician		0		1		k		k			  5			100			0.7		5	0.45216
patient		physician		0		1		k		k			  5			100			0.6		1	0.24228
patient		physician		0		1		k		k			  5			100			0.6		2	0.36883
patient		physician		0		1		k		k			  5			100			0.6		3	0.39352
patient		physician		0		1		k		k			  5			100			0.6		4	0.41821
patient		physician		0		1		k		k			  5			100			0.6		5	0.45370
patient		physician		0		1		k		k			  5			100			0.5		1	0.24383
patient		physician		0		1		k		k			  5			100			0.5		2	0.36883
patient		physician		0		1		k		k			  5			100			0.5		3	0.39352
patient		physician		0		1		k		k			  5			100			0.5		4	0.41821
patient		physician		0		1		k		k			  5			100			0.5		5	0.45370
patient		physician		0		1		k		k			  5			100			0.4		1	0.23765
patient		physician		0		1		k		k			  5			100			0.4		2	0.36883
patient		physician		0		1		k		k			  5			100			0.4		3	0.39352
patient		physician		0		1		k		k			  5			100			0.4		4	0.42130
patient		physician		0		1		k		k			  5			100			0.4		5	0.45216
patient		physician		0		1		k		k			  5			100			0.3		1	0.22994
patient		physician		0		1		k		k			  5			100			0.3		2	0.36883
patient		physician		0		1		k		k			  5			100			0.3		3	0.39660
patient		physician		0		1		k		k			  5			100			0.3		4	0.42130
patient		physician		0		1		k		k			  5			100			0.3		5	0.45216
patient		physician		0		1		k		k			  5			100			0.2		1	0.22068
patient		physician		0		1		k		k			  5			100			0.2		2	0.36265
patient		physician		0		1		k		k			  5			100			0.2		3	0.39969
patient		physician		0		1		k		k			  5			100			0.2		4	0.42901
patient		physician		0		1		k		k			  5			100			0.2		5	0.45833
patient		physician		0		1		k		k			  5			100			0.1		1	0.22531
patient		physician		0		1		k		k			  5			100			0.1		2	0.36728
patient		physician		0		1		k		k			  5			100			0.1		3	0.39969
patient		physician		0		1		k		k			  5			100			0.1		4	0.42747
patient		physician		0		1		k		k			  5			100			0.1		5	0.45679
patient		physician		0		1		k		k			  5			100			0.0		1	0.20525
patient		physician		0		1		k		k			  5			100			0.0		2	0.31327
patient		physician		0		1		k		k			  5			100			0.0		3	0.34105
patient		physician		0		1		k		k			  5			100			0.0		4	0.36883
patient		physician		0		1		k		k			  5			100			0.0		5	0.38117
patient		physician		0		1		k		k			 10			  1			1.0		1	0.26852
patient		physician		0		1		k		k			 10			  1			1.0		2	0.34722
patient		physician		0		1		k		k			 10			  1			1.0		3	0.39043
patient		physician		0		1		k		k			 10			  1			1.0		4	0.41049
patient		physician		0		1		k		k			 10			  1			1.0		5	0.43056
patient		physician		0		1		k		k			 10			  1			0.9		1	0.24228
patient		physician		0		1		k		k			 10			  1			0.9		2	0.34877
patient		physician		0		1		k		k			 10			  1			0.9		3	0.40123
patient		physician		0		1		k		k			 10			  1			0.9		4	0.42901
patient		physician		0		1		k		k			 10			  1			0.9		5	0.45988
patient		physician		0		1		k		k			 10			  1			0.8		1	0.23920
patient		physician		0		1		k		k			 10			  1			0.8		2	0.35031
patient		physician		0		1		k		k			 10			  1			0.8		3	0.40278
patient		physician		0		1		k		k			 10			  1			0.8		4	0.42747
patient		physician		0		1		k		k			 10			  1			0.8		5	0.45988
patient		physician		0		1		k		k			 10			  1			0.7		1	0.24074
patient		physician		0		1		k		k			 10			  1			0.7		2	0.35031
patient		physician		0		1		k		k			 10			  1			0.7		3	0.40278
patient		physician		0		1		k		k			 10			  1			0.7		4	0.42747
patient		physician		0		1		k		k			 10			  1			0.7		5	0.45988
patient		physician		0		1		k		k			 10			  1			0.6		1	0.24228
patient		physician		0		1		k		k			 10			  1			0.6		2	0.35031
patient		physician		0		1		k		k			 10			  1			0.6		3	0.40432
patient		physician		0		1		k		k			 10			  1			0.6		4	0.42747
patient		physician		0		1		k		k			 10			  1			0.6		5	0.45833
patient		physician		0		1		k		k			 10			  1			0.5		1	0.24228
patient		physician		0		1		k		k			 10			  1			0.5		2	0.35494
patient		physician		0		1		k		k			 10			  1			0.5		3	0.40586
patient		physician		0		1		k		k			 10			  1			0.5		4	0.43056
patient		physician		0		1		k		k			 10			  1			0.5		5	0.45988
patient		physician		0		1		k		k			 10			  1			0.4		1	0.23920
patient		physician		0		1		k		k			 10			  1			0.4		2	0.35802
patient		physician		0		1		k		k			 10			  1			0.4		3	0.40741
patient		physician		0		1		k		k			 10			  1			0.4		4	0.42593
patient		physician		0		1		k		k			 10			  1			0.4		5	0.46142
patient		physician		0		1		k		k			 10			  1			0.3		1	0.22840
patient		physician		0		1		k		k			 10			  1			0.3		2	0.35802
patient		physician		0		1		k		k			 10			  1			0.3		3	0.40741
patient		physician		0		1		k		k			 10			  1			0.3		4	0.42747
patient		physician		0		1		k		k			 10			  1			0.3		5	0.45988
patient		physician		0		1		k		k			 10			  1			0.2		1	0.22222
patient		physician		0		1		k		k			 10			  1			0.2		2	0.35802
patient		physician		0		1		k		k			 10			  1			0.2		3	0.40895
patient		physician		0		1		k		k			 10			  1			0.2		4	0.43827
patient		physician		0		1		k		k			 10			  1			0.2		5	0.46605
patient		physician		0		1		k		k			 10			  1			0.1		1	0.22531
patient		physician		0		1		k		k			 10			  1			0.1		2	0.36111
patient		physician		0		1		k		k			 10			  1			0.1		3	0.40895
patient		physician		0		1		k		k			 10			  1			0.1		4	0.43364
patient		physician		0		1		k		k			 10			  1			0.1		5	0.46914
patient		physician		0		1		k		k			 10			  1			0.0		1	0.20525
patient		physician		0		1		k		k			 10			  1			0.0		2	0.31327
patient		physician		0		1		k		k			 10			  1			0.0		3	0.34105
patient		physician		0		1		k		k			 10			  1			0.0		4	0.36883
patient		physician		0		1		k		k			 10			  1			0.0		5	0.38117
patient		physician		0		1		k		k			 10			  2			1.0		1	0.26852
patient		physician		0		1		k		k			 10			  2			1.0		2	0.34568
patient		physician		0		1		k		k			 10			  2			1.0		3	0.39043
patient		physician		0		1		k		k			 10			  2			1.0		4	0.41049
patient		physician		0		1		k		k			 10			  2			1.0		5	0.43056
patient		physician		0		1		k		k			 10			  2			0.9		1	0.24074
patient		physician		0		1		k		k			 10			  2			0.9		2	0.34722
patient		physician		0		1		k		k			 10			  2			0.9		3	0.39969
patient		physician		0		1		k		k			 10			  2			0.9		4	0.42747
patient		physician		0		1		k		k			 10			  2			0.9		5	0.45833
patient		physician		0		1		k		k			 10			  2			0.8		1	0.23765
patient		physician		0		1		k		k			 10			  2			0.8		2	0.35031
patient		physician		0		1		k		k			 10			  2			0.8		3	0.40123
patient		physician		0		1		k		k			 10			  2			0.8		4	0.42593
patient		physician		0		1		k		k			 10			  2			0.8		5	0.45833
patient		physician		0		1		k		k			 10			  2			0.7		1	0.23920
patient		physician		0		1		k		k			 10			  2			0.7		2	0.35031
patient		physician		0		1		k		k			 10			  2			0.7		3	0.40123
patient		physician		0		1		k		k			 10			  2			0.7		4	0.42593
patient		physician		0		1		k		k			 10			  2			0.7		5	0.45833
patient		physician		0		1		k		k			 10			  2			0.6		1	0.24074
patient		physician		0		1		k		k			 10			  2			0.6		2	0.35031
patient		physician		0		1		k		k			 10			  2			0.6		3	0.40278
patient		physician		0		1		k		k			 10			  2			0.6		4	0.42593
patient		physician		0		1		k		k			 10			  2			0.6		5	0.45679
patient		physician		0		1		k		k			 10			  2			0.5		1	0.24074
patient		physician		0		1		k		k			 10			  2			0.5		2	0.35494
patient		physician		0		1		k		k			 10			  2			0.5		3	0.40432
patient		physician		0		1		k		k			 10			  2			0.5		4	0.42901
patient		physician		0		1		k		k			 10			  2			0.5		5	0.45833
patient		physician		0		1		k		k			 10			  2			0.4		1	0.23765
patient		physician		0		1		k		k			 10			  2			0.4		2	0.35802
patient		physician		0		1		k		k			 10			  2			0.4		3	0.40586
patient		physician		0		1		k		k			 10			  2			0.4		4	0.42438
patient		physician		0		1		k		k			 10			  2			0.4		5	0.45988
patient		physician		0		1		k		k			 10			  2			0.3		1	0.22685
patient		physician		0		1		k		k			 10			  2			0.3		2	0.35802
patient		physician		0		1		k		k			 10			  2			0.3		3	0.40586
patient		physician		0		1		k		k			 10			  2			0.3		4	0.42593
patient		physician		0		1		k		k			 10			  2			0.3		5	0.45833
patient		physician		0		1		k		k			 10			  2			0.2		1	0.22068
patient		physician		0		1		k		k			 10			  2			0.2		2	0.35802
patient		physician		0		1		k		k			 10			  2			0.2		3	0.40741
patient		physician		0		1		k		k			 10			  2			0.2		4	0.43827
patient		physician		0		1		k		k			 10			  2			0.2		5	0.46605
patient		physician		0		1		k		k			 10			  2			0.1		1	0.22531
patient		physician		0		1		k		k			 10			  2			0.1		2	0.36265
patient		physician		0		1		k		k			 10			  2			0.1		3	0.40895
patient		physician		0		1		k		k			 10			  2			0.1		4	0.43364
patient		physician		0		1		k		k			 10			  2			0.1		5	0.46914
patient		physician		0		1		k		k			 10			  2			0.0		1	0.20525
patient		physician		0		1		k		k			 10			  2			0.0		2	0.31327
patient		physician		0		1		k		k			 10			  2			0.0		3	0.34105
patient		physician		0		1		k		k			 10			  2			0.0		4	0.36883
patient		physician		0		1		k		k			 10			  2			0.0		5	0.38117
patient		physician		0		1		k		k			 10			  3			1.0		1	0.26852
patient		physician		0		1		k		k			 10			  3			1.0		2	0.34568
patient		physician		0		1		k		k			 10			  3			1.0		3	0.39043
patient		physician		0		1		k		k			 10			  3			1.0		4	0.41049
patient		physician		0		1		k		k			 10			  3			1.0		5	0.43056
patient		physician		0		1		k		k			 10			  3			0.9		1	0.24074
patient		physician		0		1		k		k			 10			  3			0.9		2	0.34722
patient		physician		0		1		k		k			 10			  3			0.9		3	0.39969
patient		physician		0		1		k		k			 10			  3			0.9		4	0.42747
patient		physician		0		1		k		k			 10			  3			0.9		5	0.45833
patient		physician		0		1		k		k			 10			  3			0.8		1	0.23765
patient		physician		0		1		k		k			 10			  3			0.8		2	0.35031
patient		physician		0		1		k		k			 10			  3			0.8		3	0.40123
patient		physician		0		1		k		k			 10			  3			0.8		4	0.42593
patient		physician		0		1		k		k			 10			  3			0.8		5	0.45833
patient		physician		0		1		k		k			 10			  3			0.7		1	0.23920
patient		physician		0		1		k		k			 10			  3			0.7		2	0.35031
patient		physician		0		1		k		k			 10			  3			0.7		3	0.40123
patient		physician		0		1		k		k			 10			  3			0.7		4	0.42593
patient		physician		0		1		k		k			 10			  3			0.7		5	0.45833
patient		physician		0		1		k		k			 10			  3			0.6		1	0.24074
patient		physician		0		1		k		k			 10			  3			0.6		2	0.35031
patient		physician		0		1		k		k			 10			  3			0.6		3	0.40278
patient		physician		0		1		k		k			 10			  3			0.6		4	0.42593
patient		physician		0		1		k		k			 10			  3			0.6		5	0.45679
patient		physician		0		1		k		k			 10			  3			0.5		1	0.24074
patient		physician		0		1		k		k			 10			  3			0.5		2	0.35494
patient		physician		0		1		k		k			 10			  3			0.5		3	0.40432
patient		physician		0		1		k		k			 10			  3			0.5		4	0.42901
patient		physician		0		1		k		k			 10			  3			0.5		5	0.45833
patient		physician		0		1		k		k			 10			  3			0.4		1	0.23765
patient		physician		0		1		k		k			 10			  3			0.4		2	0.35802
patient		physician		0		1		k		k			 10			  3			0.4		3	0.40586
patient		physician		0		1		k		k			 10			  3			0.4		4	0.42438
patient		physician		0		1		k		k			 10			  3			0.4		5	0.45988
patient		physician		0		1		k		k			 10			  3			0.3		1	0.22685
patient		physician		0		1		k		k			 10			  3			0.3		2	0.35802
patient		physician		0		1		k		k			 10			  3			0.3		3	0.40586
patient		physician		0		1		k		k			 10			  3			0.3		4	0.42593
patient		physician		0		1		k		k			 10			  3			0.3		5	0.45833
patient		physician		0		1		k		k			 10			  3			0.2		1	0.22068
patient		physician		0		1		k		k			 10			  3			0.2		2	0.35802
patient		physician		0		1		k		k			 10			  3			0.2		3	0.40741
patient		physician		0		1		k		k			 10			  3			0.2		4	0.43827
patient		physician		0		1		k		k			 10			  3			0.2		5	0.46605
patient		physician		0		1		k		k			 10			  3			0.1		1	0.22531
patient		physician		0		1		k		k			 10			  3			0.1		2	0.36265
patient		physician		0		1		k		k			 10			  3			0.1		3	0.40895
patient		physician		0		1		k		k			 10			  3			0.1		4	0.43364
patient		physician		0		1		k		k			 10			  3			0.1		5	0.46914
patient		physician		0		1		k		k			 10			  3			0.0		1	0.20525
patient		physician		0		1		k		k			 10			  3			0.0		2	0.31327
patient		physician		0		1		k		k			 10			  3			0.0		3	0.34105
patient		physician		0		1		k		k			 10			  3			0.0		4	0.36883
patient		physician		0		1		k		k			 10			  3			0.0		5	0.38117
patient		physician		0		1		k		k			 10			  4			1.0		1	0.26698
patient		physician		0		1		k		k			 10			  4			1.0		2	0.34414
patient		physician		0		1		k		k			 10			  4			1.0		3	0.38735
patient		physician		0		1		k		k			 10			  4			1.0		4	0.40741
patient		physician		0		1		k		k			 10			  4			1.0		5	0.42747
patient		physician		0		1		k		k			 10			  4			0.9		1	0.23920
patient		physician		0		1		k		k			 10			  4			0.9		2	0.34722
patient		physician		0		1		k		k			 10			  4			0.9		3	0.39660
patient		physician		0		1		k		k			 10			  4			0.9		4	0.42438
patient		physician		0		1		k		k			 10			  4			0.9		5	0.45525
patient		physician		0		1		k		k			 10			  4			0.8		1	0.23765
patient		physician		0		1		k		k			 10			  4			0.8		2	0.34877
patient		physician		0		1		k		k			 10			  4			0.8		3	0.39815
patient		physician		0		1		k		k			 10			  4			0.8		4	0.42284
patient		physician		0		1		k		k			 10			  4			0.8		5	0.45525
patient		physician		0		1		k		k			 10			  4			0.7		1	0.23920
patient		physician		0		1		k		k			 10			  4			0.7		2	0.34877
patient		physician		0		1		k		k			 10			  4			0.7		3	0.39969
patient		physician		0		1		k		k			 10			  4			0.7		4	0.42284
patient		physician		0		1		k		k			 10			  4			0.7		5	0.45525
patient		physician		0		1		k		k			 10			  4			0.6		1	0.24074
patient		physician		0		1		k		k			 10			  4			0.6		2	0.34877
patient		physician		0		1		k		k			 10			  4			0.6		3	0.40123
patient		physician		0		1		k		k			 10			  4			0.6		4	0.42284
patient		physician		0		1		k		k			 10			  4			0.6		5	0.45370
patient		physician		0		1		k		k			 10			  4			0.5		1	0.24074
patient		physician		0		1		k		k			 10			  4			0.5		2	0.35340
patient		physician		0		1		k		k			 10			  4			0.5		3	0.40278
patient		physician		0		1		k		k			 10			  4			0.5		4	0.42438
patient		physician		0		1		k		k			 10			  4			0.5		5	0.45525
patient		physician		0		1		k		k			 10			  4			0.4		1	0.23765
patient		physician		0		1		k		k			 10			  4			0.4		2	0.35648
patient		physician		0		1		k		k			 10			  4			0.4		3	0.40278
patient		physician		0		1		k		k			 10			  4			0.4		4	0.42284
patient		physician		0		1		k		k			 10			  4			0.4		5	0.45679
patient		physician		0		1		k		k			 10			  4			0.3		1	0.22685
patient		physician		0		1		k		k			 10			  4			0.3		2	0.35648
patient		physician		0		1		k		k			 10			  4			0.3		3	0.40278
patient		physician		0		1		k		k			 10			  4			0.3		4	0.42284
patient		physician		0		1		k		k			 10			  4			0.3		5	0.45525
patient		physician		0		1		k		k			 10			  4			0.2		1	0.22068
patient		physician		0		1		k		k			 10			  4			0.2		2	0.35648
patient		physician		0		1		k		k			 10			  4			0.2		3	0.40432
patient		physician		0		1		k		k			 10			  4			0.2		4	0.43673
patient		physician		0		1		k		k			 10			  4			0.2		5	0.46451
patient		physician		0		1		k		k			 10			  4			0.1		1	0.22377
patient		physician		0		1		k		k			 10			  4			0.1		2	0.35957
patient		physician		0		1		k		k			 10			  4			0.1		3	0.40895
patient		physician		0		1		k		k			 10			  4			0.1		4	0.43364
patient		physician		0		1		k		k			 10			  4			0.1		5	0.46759
patient		physician		0		1		k		k			 10			  4			0.0		1	0.20525
patient		physician		0		1		k		k			 10			  4			0.0		2	0.31327
patient		physician		0		1		k		k			 10			  4			0.0		3	0.34105
patient		physician		0		1		k		k			 10			  4			0.0		4	0.36883
patient		physician		0		1		k		k			 10			  4			0.0		5	0.38117
patient		physician		0		1		k		k			 10			  5			1.0		1	0.26698
patient		physician		0		1		k		k			 10			  5			1.0		2	0.34414
patient		physician		0		1		k		k			 10			  5			1.0		3	0.38889
patient		physician		0		1		k		k			 10			  5			1.0		4	0.40895
patient		physician		0		1		k		k			 10			  5			1.0		5	0.42901
patient		physician		0		1		k		k			 10			  5			0.9		1	0.23920
patient		physician		0		1		k		k			 10			  5			0.9		2	0.34722
patient		physician		0		1		k		k			 10			  5			0.9		3	0.39660
patient		physician		0		1		k		k			 10			  5			0.9		4	0.42747
patient		physician		0		1		k		k			 10			  5			0.9		5	0.45833
patient		physician		0		1		k		k			 10			  5			0.8		1	0.23765
patient		physician		0		1		k		k			 10			  5			0.8		2	0.34877
patient		physician		0		1		k		k			 10			  5			0.8		3	0.39815
patient		physician		0		1		k		k			 10			  5			0.8		4	0.42593
patient		physician		0		1		k		k			 10			  5			0.8		5	0.45833
patient		physician		0		1		k		k			 10			  5			0.7		1	0.23920
patient		physician		0		1		k		k			 10			  5			0.7		2	0.34877
patient		physician		0		1		k		k			 10			  5			0.7		3	0.39969
patient		physician		0		1		k		k			 10			  5			0.7		4	0.42593
patient		physician		0		1		k		k			 10			  5			0.7		5	0.45833
patient		physician		0		1		k		k			 10			  5			0.6		1	0.24074
patient		physician		0		1		k		k			 10			  5			0.6		2	0.35031
patient		physician		0		1		k		k			 10			  5			0.6		3	0.40278
patient		physician		0		1		k		k			 10			  5			0.6		4	0.42593
patient		physician		0		1		k		k			 10			  5			0.6		5	0.45679
patient		physician		0		1		k		k			 10			  5			0.5		1	0.24074
patient		physician		0		1		k		k			 10			  5			0.5		2	0.35494
patient		physician		0		1		k		k			 10			  5			0.5		3	0.40432
patient		physician		0		1		k		k			 10			  5			0.5		4	0.42747
patient		physician		0		1		k		k			 10			  5			0.5		5	0.45833
patient		physician		0		1		k		k			 10			  5			0.4		1	0.23765
patient		physician		0		1		k		k			 10			  5			0.4		2	0.35802
patient		physician		0		1		k		k			 10			  5			0.4		3	0.40432
patient		physician		0		1		k		k			 10			  5			0.4		4	0.42593
patient		physician		0		1		k		k			 10			  5			0.4		5	0.45988
patient		physician		0		1		k		k			 10			  5			0.3		1	0.22685
patient		physician		0		1		k		k			 10			  5			0.3		2	0.35802
patient		physician		0		1		k		k			 10			  5			0.3		3	0.40432
patient		physician		0		1		k		k			 10			  5			0.3		4	0.42593
patient		physician		0		1		k		k			 10			  5			0.3		5	0.45833
patient		physician		0		1		k		k			 10			  5			0.2		1	0.22222
patient		physician		0		1		k		k			 10			  5			0.2		2	0.35648
patient		physician		0		1		k		k			 10			  5			0.2		3	0.40432
patient		physician		0		1		k		k			 10			  5			0.2		4	0.43673
patient		physician		0		1		k		k			 10			  5			0.2		5	0.46451
patient		physician		0		1		k		k			 10			  5			0.1		1	0.22377
patient		physician		0		1		k		k			 10			  5			0.1		2	0.35957
patient		physician		0		1		k		k			 10			  5			0.1		3	0.40895
patient		physician		0		1		k		k			 10			  5			0.1		4	0.43364
patient		physician		0		1		k		k			 10			  5			0.1		5	0.46759
patient		physician		0		1		k		k			 10			  5			0.0		1	0.20525
patient		physician		0		1		k		k			 10			  5			0.0		2	0.31327
patient		physician		0		1		k		k			 10			  5			0.0		3	0.34105
patient		physician		0		1		k		k			 10			  5			0.0		4	0.36883
patient		physician		0		1		k		k			 10			  5			0.0		5	0.38117
patient		physician		0		1		k		k			 10			 10			1.0		1	0.26698
patient		physician		0		1		k		k			 10			 10			1.0		2	0.34568
patient		physician		0		1		k		k			 10			 10			1.0		3	0.38889
patient		physician		0		1		k		k			 10			 10			1.0		4	0.40741
patient		physician		0		1		k		k			 10			 10			1.0		5	0.43056
patient		physician		0		1		k		k			 10			 10			0.9		1	0.23920
patient		physician		0		1		k		k			 10			 10			0.9		2	0.34877
patient		physician		0		1		k		k			 10			 10			0.9		3	0.40123
patient		physician		0		1		k		k			 10			 10			0.9		4	0.42747
patient		physician		0		1		k		k			 10			 10			0.9		5	0.46142
patient		physician		0		1		k		k			 10			 10			0.8		1	0.23765
patient		physician		0		1		k		k			 10			 10			0.8		2	0.35031
patient		physician		0		1		k		k			 10			 10			0.8		3	0.40278
patient		physician		0		1		k		k			 10			 10			0.8		4	0.42747
patient		physician		0		1		k		k			 10			 10			0.8		5	0.46142
patient		physician		0		1		k		k			 10			 10			0.7		1	0.23920
patient		physician		0		1		k		k			 10			 10			0.7		2	0.35031
patient		physician		0		1		k		k			 10			 10			0.7		3	0.40432
patient		physician		0		1		k		k			 10			 10			0.7		4	0.42747
patient		physician		0		1		k		k			 10			 10			0.7		5	0.46142
patient		physician		0		1		k		k			 10			 10			0.6		1	0.24074
patient		physician		0		1		k		k			 10			 10			0.6		2	0.35185
patient		physician		0		1		k		k			 10			 10			0.6		3	0.40741
patient		physician		0		1		k		k			 10			 10			0.6		4	0.42747
patient		physician		0		1		k		k			 10			 10			0.6		5	0.45988
patient		physician		0		1		k		k			 10			 10			0.5		1	0.24074
patient		physician		0		1		k		k			 10			 10			0.5		2	0.35648
patient		physician		0		1		k		k			 10			 10			0.5		3	0.40741
patient		physician		0		1		k		k			 10			 10			0.5		4	0.42901
patient		physician		0		1		k		k			 10			 10			0.5		5	0.46142
patient		physician		0		1		k		k			 10			 10			0.4		1	0.23920
patient		physician		0		1		k		k			 10			 10			0.4		2	0.35802
patient		physician		0		1		k		k			 10			 10			0.4		3	0.40741
patient		physician		0		1		k		k			 10			 10			0.4		4	0.42901
patient		physician		0		1		k		k			 10			 10			0.4		5	0.46296
patient		physician		0		1		k		k			 10			 10			0.3		1	0.22840
patient		physician		0		1		k		k			 10			 10			0.3		2	0.35802
patient		physician		0		1		k		k			 10			 10			0.3		3	0.40741
patient		physician		0		1		k		k			 10			 10			0.3		4	0.43056
patient		physician		0		1		k		k			 10			 10			0.3		5	0.46142
patient		physician		0		1		k		k			 10			 10			0.2		1	0.22377
patient		physician		0		1		k		k			 10			 10			0.2		2	0.35648
patient		physician		0		1		k		k			 10			 10			0.2		3	0.40741
patient		physician		0		1		k		k			 10			 10			0.2		4	0.43981
patient		physician		0		1		k		k			 10			 10			0.2		5	0.46605
patient		physician		0		1		k		k			 10			 10			0.1		1	0.22377
patient		physician		0		1		k		k			 10			 10			0.1		2	0.35957
patient		physician		0		1		k		k			 10			 10			0.1		3	0.40895
patient		physician		0		1		k		k			 10			 10			0.1		4	0.43519
patient		physician		0		1		k		k			 10			 10			0.1		5	0.46914
patient		physician		0		1		k		k			 10			 10			0.0		1	0.20525
patient		physician		0		1		k		k			 10			 10			0.0		2	0.31327
patient		physician		0		1		k		k			 10			 10			0.0		3	0.34105
patient		physician		0		1		k		k			 10			 10			0.0		4	0.36883
patient		physician		0		1		k		k			 10			 10			0.0		5	0.38117
patient		physician		0		1		k		k			 10			 20			1.0		1	0.26389
patient		physician		0		1		k		k			 10			 20			1.0		2	0.33951
patient		physician		0		1		k		k			 10			 20			1.0		3	0.38580
patient		physician		0		1		k		k			 10			 20			1.0		4	0.40432
patient		physician		0		1		k		k			 10			 20			1.0		5	0.42284
patient		physician		0		1		k		k			 10			 20			0.9		1	0.23457
patient		physician		0		1		k		k			 10			 20			0.9		2	0.34105
patient		physician		0		1		k		k			 10			 20			0.9		3	0.40123
patient		physician		0		1		k		k			 10			 20			0.9		4	0.42901
patient		physician		0		1		k		k			 10			 20			0.9		5	0.45679
patient		physician		0		1		k		k			 10			 20			0.8		1	0.23302
patient		physician		0		1		k		k			 10			 20			0.8		2	0.34259
patient		physician		0		1		k		k			 10			 20			0.8		3	0.40278
patient		physician		0		1		k		k			 10			 20			0.8		4	0.42747
patient		physician		0		1		k		k			 10			 20			0.8		5	0.45679
patient		physician		0		1		k		k			 10			 20			0.7		1	0.23457
patient		physician		0		1		k		k			 10			 20			0.7		2	0.34414
patient		physician		0		1		k		k			 10			 20			0.7		3	0.40432
patient		physician		0		1		k		k			 10			 20			0.7		4	0.42747
patient		physician		0		1		k		k			 10			 20			0.7		5	0.45679
patient		physician		0		1		k		k			 10			 20			0.6		1	0.23765
patient		physician		0		1		k		k			 10			 20			0.6		2	0.34568
patient		physician		0		1		k		k			 10			 20			0.6		3	0.40741
patient		physician		0		1		k		k			 10			 20			0.6		4	0.42747
patient		physician		0		1		k		k			 10			 20			0.6		5	0.45525
patient		physician		0		1		k		k			 10			 20			0.5		1	0.23765
patient		physician		0		1		k		k			 10			 20			0.5		2	0.35185
patient		physician		0		1		k		k			 10			 20			0.5		3	0.40895
patient		physician		0		1		k		k			 10			 20			0.5		4	0.42901
patient		physician		0		1		k		k			 10			 20			0.5		5	0.45679
patient		physician		0		1		k		k			 10			 20			0.4		1	0.23611
patient		physician		0		1		k		k			 10			 20			0.4		2	0.35185
patient		physician		0		1		k		k			 10			 20			0.4		3	0.40895
patient		physician		0		1		k		k			 10			 20			0.4		4	0.42901
patient		physician		0		1		k		k			 10			 20			0.4		5	0.45833
patient		physician		0		1		k		k			 10			 20			0.3		1	0.22685
patient		physician		0		1		k		k			 10			 20			0.3		2	0.35031
patient		physician		0		1		k		k			 10			 20			0.3		3	0.40741
patient		physician		0		1		k		k			 10			 20			0.3		4	0.42901
patient		physician		0		1		k		k			 10			 20			0.3		5	0.45679
patient		physician		0		1		k		k			 10			 20			0.2		1	0.22377
patient		physician		0		1		k		k			 10			 20			0.2		2	0.35340
patient		physician		0		1		k		k			 10			 20			0.2		3	0.40741
patient		physician		0		1		k		k			 10			 20			0.2		4	0.43827
patient		physician		0		1		k		k			 10			 20			0.2		5	0.46142
patient		physician		0		1		k		k			 10			 20			0.1		1	0.22531
patient		physician		0		1		k		k			 10			 20			0.1		2	0.35648
patient		physician		0		1		k		k			 10			 20			0.1		3	0.40741
patient		physician		0		1		k		k			 10			 20			0.1		4	0.43364
patient		physician		0		1		k		k			 10			 20			0.1		5	0.46296
patient		physician		0		1		k		k			 10			 20			0.0		1	0.20525
patient		physician		0		1		k		k			 10			 20			0.0		2	0.31327
patient		physician		0		1		k		k			 10			 20			0.0		3	0.34105
patient		physician		0		1		k		k			 10			 20			0.0		4	0.36883
patient		physician		0		1		k		k			 10			 20			0.0		5	0.38117
patient		physician		0		1		k		k			 10			 50			1.0		1	0.25772
patient		physician		0		1		k		k			 10			 50			1.0		2	0.33179
patient		physician		0		1		k		k			 10			 50			1.0		3	0.37037
patient		physician		0		1		k		k			 10			 50			1.0		4	0.39198
patient		physician		0		1		k		k			 10			 50			1.0		5	0.41204
patient		physician		0		1		k		k			 10			 50			0.9		1	0.22685
patient		physician		0		1		k		k			 10			 50			0.9		2	0.33796
patient		physician		0		1		k		k			 10			 50			0.9		3	0.38735
patient		physician		0		1		k		k			 10			 50			0.9		4	0.42130
patient		physician		0		1		k		k			 10			 50			0.9		5	0.45216
patient		physician		0		1		k		k			 10			 50			0.8		1	0.22531
patient		physician		0		1		k		k			 10			 50			0.8		2	0.33951
patient		physician		0		1		k		k			 10			 50			0.8		3	0.38889
patient		physician		0		1		k		k			 10			 50			0.8		4	0.41975
patient		physician		0		1		k		k			 10			 50			0.8		5	0.45370
patient		physician		0		1		k		k			 10			 50			0.7		1	0.22685
patient		physician		0		1		k		k			 10			 50			0.7		2	0.34105
patient		physician		0		1		k		k			 10			 50			0.7		3	0.39043
patient		physician		0		1		k		k			 10			 50			0.7		4	0.41975
patient		physician		0		1		k		k			 10			 50			0.7		5	0.45370
patient		physician		0		1		k		k			 10			 50			0.6		1	0.22994
patient		physician		0		1		k		k			 10			 50			0.6		2	0.34105
patient		physician		0		1		k		k			 10			 50			0.6		3	0.39198
patient		physician		0		1		k		k			 10			 50			0.6		4	0.41975
patient		physician		0		1		k		k			 10			 50			0.6		5	0.45216
patient		physician		0		1		k		k			 10			 50			0.5		1	0.22685
patient		physician		0		1		k		k			 10			 50			0.5		2	0.34568
patient		physician		0		1		k		k			 10			 50			0.5		3	0.39352
patient		physician		0		1		k		k			 10			 50			0.5		4	0.42130
patient		physician		0		1		k		k			 10			 50			0.5		5	0.45370
patient		physician		0		1		k		k			 10			 50			0.4		1	0.22685
patient		physician		0		1		k		k			 10			 50			0.4		2	0.34259
patient		physician		0		1		k		k			 10			 50			0.4		3	0.39506
patient		physician		0		1		k		k			 10			 50			0.4		4	0.42130
patient		physician		0		1		k		k			 10			 50			0.4		5	0.45525
patient		physician		0		1		k		k			 10			 50			0.3		1	0.21914
patient		physician		0		1		k		k			 10			 50			0.3		2	0.34105
patient		physician		0		1		k		k			 10			 50			0.3		3	0.39198
patient		physician		0		1		k		k			 10			 50			0.3		4	0.42130
patient		physician		0		1		k		k			 10			 50			0.3		5	0.45216
patient		physician		0		1		k		k			 10			 50			0.2		1	0.21759
patient		physician		0		1		k		k			 10			 50			0.2		2	0.34722
patient		physician		0		1		k		k			 10			 50			0.2		3	0.39506
patient		physician		0		1		k		k			 10			 50			0.2		4	0.43210
patient		physician		0		1		k		k			 10			 50			0.2		5	0.45679
patient		physician		0		1		k		k			 10			 50			0.1		1	0.22222
patient		physician		0		1		k		k			 10			 50			0.1		2	0.35185
patient		physician		0		1		k		k			 10			 50			0.1		3	0.39969
patient		physician		0		1		k		k			 10			 50			0.1		4	0.42438
patient		physician		0		1		k		k			 10			 50			0.1		5	0.45833
patient		physician		0		1		k		k			 10			 50			0.0		1	0.20525
patient		physician		0		1		k		k			 10			 50			0.0		2	0.31327
patient		physician		0		1		k		k			 10			 50			0.0		3	0.34105
patient		physician		0		1		k		k			 10			 50			0.0		4	0.36883
patient		physician		0		1		k		k			 10			 50			0.0		5	0.38117
patient		physician		0		1		k		k			 10			100			1.0		1	0.25463
patient		physician		0		1		k		k			 10			100			1.0		2	0.32407
patient		physician		0		1		k		k			 10			100			1.0		3	0.35957
patient		physician		0		1		k		k			 10			100			1.0		4	0.38272
patient		physician		0		1		k		k			 10			100			1.0		5	0.39969
patient		physician		0		1		k		k			 10			100			0.9		1	0.22222
patient		physician		0		1		k		k			 10			100			0.9		2	0.33951
patient		physician		0		1		k		k			 10			100			0.9		3	0.37963
patient		physician		0		1		k		k			 10			100			0.9		4	0.41667
patient		physician		0		1		k		k			 10			100			0.9		5	0.45062
patient		physician		0		1		k		k			 10			100			0.8		1	0.22068
patient		physician		0		1		k		k			 10			100			0.8		2	0.34105
patient		physician		0		1		k		k			 10			100			0.8		3	0.38272
patient		physician		0		1		k		k			 10			100			0.8		4	0.41512
patient		physician		0		1		k		k			 10			100			0.8		5	0.45216
patient		physician		0		1		k		k			 10			100			0.7		1	0.22222
patient		physician		0		1		k		k			 10			100			0.7		2	0.34259
patient		physician		0		1		k		k			 10			100			0.7		3	0.38426
patient		physician		0		1		k		k			 10			100			0.7		4	0.41512
patient		physician		0		1		k		k			 10			100			0.7		5	0.45370
patient		physician		0		1		k		k			 10			100			0.6		1	0.22531
patient		physician		0		1		k		k			 10			100			0.6		2	0.34105
patient		physician		0		1		k		k			 10			100			0.6		3	0.38426
patient		physician		0		1		k		k			 10			100			0.6		4	0.41512
patient		physician		0		1		k		k			 10			100			0.6		5	0.45216
patient		physician		0		1		k		k			 10			100			0.5		1	0.22685
patient		physician		0		1		k		k			 10			100			0.5		2	0.34414
patient		physician		0		1		k		k			 10			100			0.5		3	0.38580
patient		physician		0		1		k		k			 10			100			0.5		4	0.41821
patient		physician		0		1		k		k			 10			100			0.5		5	0.45370
patient		physician		0		1		k		k			 10			100			0.4		1	0.22377
patient		physician		0		1		k		k			 10			100			0.4		2	0.34414
patient		physician		0		1		k		k			 10			100			0.4		3	0.38735
patient		physician		0		1		k		k			 10			100			0.4		4	0.41821
patient		physician		0		1		k		k			 10			100			0.4		5	0.45525
patient		physician		0		1		k		k			 10			100			0.3		1	0.21759
patient		physician		0		1		k		k			 10			100			0.3		2	0.34414
patient		physician		0		1		k		k			 10			100			0.3		3	0.39043
patient		physician		0		1		k		k			 10			100			0.3		4	0.41975
patient		physician		0		1		k		k			 10			100			0.3		5	0.45525
patient		physician		0		1		k		k			 10			100			0.2		1	0.21759
patient		physician		0		1		k		k			 10			100			0.2		2	0.34414
patient		physician		0		1		k		k			 10			100			0.2		3	0.38735
patient		physician		0		1		k		k			 10			100			0.2		4	0.42901
patient		physician		0		1		k		k			 10			100			0.2		5	0.45525
patient		physician		0		1		k		k			 10			100			0.1		1	0.21914
patient		physician		0		1		k		k			 10			100			0.1		2	0.35031
patient		physician		0		1		k		k			 10			100			0.1		3	0.39660
patient		physician		0		1		k		k			 10			100			0.1		4	0.41975
patient		physician		0		1		k		k			 10			100			0.1		5	0.45370
patient		physician		0		1		k		k			 10			100			0.0		1	0.20525
patient		physician		0		1		k		k			 10			100			0.0		2	0.31327
patient		physician		0		1		k		k			 10			100			0.0		3	0.34105
patient		physician		0		1		k		k			 10			100			0.0		4	0.36883
patient		physician		0		1		k		k			 10			100			0.0		5	0.38117
patient		physician		0		1		k		k			 20			  1			1.0		1	0.23148
patient		physician		0		1		k		k			 20			  1			1.0		2	0.29784
patient		physician		0		1		k		k			 20			  1			1.0		3	0.34877
patient		physician		0		1		k		k			 20			  1			1.0		4	0.38426
patient		physician		0		1		k		k			 20			  1			1.0		5	0.40432
patient		physician		0		1		k		k			 20			  1			0.9		1	0.21142
patient		physician		0		1		k		k			 20			  1			0.9		2	0.30864
patient		physician		0		1		k		k			 20			  1			0.9		3	0.35802
patient		physician		0		1		k		k			 20			  1			0.9		4	0.39352
patient		physician		0		1		k		k			 20			  1			0.9		5	0.42747
patient		physician		0		1		k		k			 20			  1			0.8		1	0.20679
patient		physician		0		1		k		k			 20			  1			0.8		2	0.31173
patient		physician		0		1		k		k			 20			  1			0.8		3	0.35340
patient		physician		0		1		k		k			 20			  1			0.8		4	0.39506
patient		physician		0		1		k		k			 20			  1			0.8		5	0.42747
patient		physician		0		1		k		k			 20			  1			0.7		1	0.20988
patient		physician		0		1		k		k			 20			  1			0.7		2	0.31019
patient		physician		0		1		k		k			 20			  1			0.7		3	0.35648
patient		physician		0		1		k		k			 20			  1			0.7		4	0.39815
patient		physician		0		1		k		k			 20			  1			0.7		5	0.43056
patient		physician		0		1		k		k			 20			  1			0.6		1	0.20988
patient		physician		0		1		k		k			 20			  1			0.6		2	0.31790
patient		physician		0		1		k		k			 20			  1			0.6		3	0.35802
patient		physician		0		1		k		k			 20			  1			0.6		4	0.40123
patient		physician		0		1		k		k			 20			  1			0.6		5	0.43210
patient		physician		0		1		k		k			 20			  1			0.5		1	0.21451
patient		physician		0		1		k		k			 20			  1			0.5		2	0.32099
patient		physician		0		1		k		k			 20			  1			0.5		3	0.36265
patient		physician		0		1		k		k			 20			  1			0.5		4	0.39969
patient		physician		0		1		k		k			 20			  1			0.5		5	0.43519
patient		physician		0		1		k		k			 20			  1			0.4		1	0.20833
patient		physician		0		1		k		k			 20			  1			0.4		2	0.32562
patient		physician		0		1		k		k			 20			  1			0.4		3	0.36574
patient		physician		0		1		k		k			 20			  1			0.4		4	0.39815
patient		physician		0		1		k		k			 20			  1			0.4		5	0.43827
patient		physician		0		1		k		k			 20			  1			0.3		1	0.20833
patient		physician		0		1		k		k			 20			  1			0.3		2	0.31790
patient		physician		0		1		k		k			 20			  1			0.3		3	0.36574
patient		physician		0		1		k		k			 20			  1			0.3		4	0.39660
patient		physician		0		1		k		k			 20			  1			0.3		5	0.43673
patient		physician		0		1		k		k			 20			  1			0.2		1	0.21296
patient		physician		0		1		k		k			 20			  1			0.2		2	0.32099
patient		physician		0		1		k		k			 20			  1			0.2		3	0.37191
patient		physician		0		1		k		k			 20			  1			0.2		4	0.41512
patient		physician		0		1		k		k			 20			  1			0.2		5	0.45062
patient		physician		0		1		k		k			 20			  1			0.1		1	0.22222
patient		physician		0		1		k		k			 20			  1			0.1		2	0.33642
patient		physician		0		1		k		k			 20			  1			0.1		3	0.38580
patient		physician		0		1		k		k			 20			  1			0.1		4	0.41821
patient		physician		0		1		k		k			 20			  1			0.1		5	0.45062
patient		physician		0		1		k		k			 20			  1			0.0		1	0.20525
patient		physician		0		1		k		k			 20			  1			0.0		2	0.31327
patient		physician		0		1		k		k			 20			  1			0.0		3	0.34105
patient		physician		0		1		k		k			 20			  1			0.0		4	0.36883
patient		physician		0		1		k		k			 20			  1			0.0		5	0.38117
patient		physician		0		1		k		k			 20			  2			1.0		1	0.23148
patient		physician		0		1		k		k			 20			  2			1.0		2	0.29630
patient		physician		0		1		k		k			 20			  2			1.0		3	0.35031
patient		physician		0		1		k		k			 20			  2			1.0		4	0.38426
patient		physician		0		1		k		k			 20			  2			1.0		5	0.40586
patient		physician		0		1		k		k			 20			  2			0.9		1	0.21142
patient		physician		0		1		k		k			 20			  2			0.9		2	0.30710
patient		physician		0		1		k		k			 20			  2			0.9		3	0.35802
patient		physician		0		1		k		k			 20			  2			0.9		4	0.39043
patient		physician		0		1		k		k			 20			  2			0.9		5	0.42438
patient		physician		0		1		k		k			 20			  2			0.8		1	0.20679
patient		physician		0		1		k		k			 20			  2			0.8		2	0.31173
patient		physician		0		1		k		k			 20			  2			0.8		3	0.35494
patient		physician		0		1		k		k			 20			  2			0.8		4	0.39198
patient		physician		0		1		k		k			 20			  2			0.8		5	0.42438
patient		physician		0		1		k		k			 20			  2			0.7		1	0.20988
patient		physician		0		1		k		k			 20			  2			0.7		2	0.31173
patient		physician		0		1		k		k			 20			  2			0.7		3	0.35802
patient		physician		0		1		k		k			 20			  2			0.7		4	0.39506
patient		physician		0		1		k		k			 20			  2			0.7		5	0.42593
patient		physician		0		1		k		k			 20			  2			0.6		1	0.20988
patient		physician		0		1		k		k			 20			  2			0.6		2	0.31944
patient		physician		0		1		k		k			 20			  2			0.6		3	0.35957
patient		physician		0		1		k		k			 20			  2			0.6		4	0.39815
patient		physician		0		1		k		k			 20			  2			0.6		5	0.42747
patient		physician		0		1		k		k			 20			  2			0.5		1	0.21451
patient		physician		0		1		k		k			 20			  2			0.5		2	0.32253
patient		physician		0		1		k		k			 20			  2			0.5		3	0.36265
patient		physician		0		1		k		k			 20			  2			0.5		4	0.39660
patient		physician		0		1		k		k			 20			  2			0.5		5	0.43056
patient		physician		0		1		k		k			 20			  2			0.4		1	0.20833
patient		physician		0		1		k		k			 20			  2			0.4		2	0.32716
patient		physician		0		1		k		k			 20			  2			0.4		3	0.36574
patient		physician		0		1		k		k			 20			  2			0.4		4	0.39660
patient		physician		0		1		k		k			 20			  2			0.4		5	0.43364
patient		physician		0		1		k		k			 20			  2			0.3		1	0.20833
patient		physician		0		1		k		k			 20			  2			0.3		2	0.31790
patient		physician		0		1		k		k			 20			  2			0.3		3	0.36574
patient		physician		0		1		k		k			 20			  2			0.3		4	0.39506
patient		physician		0		1		k		k			 20			  2			0.3		5	0.43210
patient		physician		0		1		k		k			 20			  2			0.2		1	0.21142
patient		physician		0		1		k		k			 20			  2			0.2		2	0.32099
patient		physician		0		1		k		k			 20			  2			0.2		3	0.37037
patient		physician		0		1		k		k			 20			  2			0.2		4	0.41512
patient		physician		0		1		k		k			 20			  2			0.2		5	0.44907
patient		physician		0		1		k		k			 20			  2			0.1		1	0.22222
patient		physician		0		1		k		k			 20			  2			0.1		2	0.33642
patient		physician		0		1		k		k			 20			  2			0.1		3	0.38735
patient		physician		0		1		k		k			 20			  2			0.1		4	0.41821
patient		physician		0		1		k		k			 20			  2			0.1		5	0.44907
patient		physician		0		1		k		k			 20			  2			0.0		1	0.20525
patient		physician		0		1		k		k			 20			  2			0.0		2	0.31327
patient		physician		0		1		k		k			 20			  2			0.0		3	0.34105
patient		physician		0		1		k		k			 20			  2			0.0		4	0.36883
patient		physician		0		1		k		k			 20			  2			0.0		5	0.38117
patient		physician		0		1		k		k			 20			  3			1.0		1	0.23148
patient		physician		0		1		k		k			 20			  3			1.0		2	0.29784
patient		physician		0		1		k		k			 20			  3			1.0		3	0.35031
patient		physician		0		1		k		k			 20			  3			1.0		4	0.38426
patient		physician		0		1		k		k			 20			  3			1.0		5	0.40432
patient		physician		0		1		k		k			 20			  3			0.9		1	0.21142
patient		physician		0		1		k		k			 20			  3			0.9		2	0.30864
patient		physician		0		1		k		k			 20			  3			0.9		3	0.35802
patient		physician		0		1		k		k			 20			  3			0.9		4	0.39043
patient		physician		0		1		k		k			 20			  3			0.9		5	0.42438
patient		physician		0		1		k		k			 20			  3			0.8		1	0.20679
patient		physician		0		1		k		k			 20			  3			0.8		2	0.31327
patient		physician		0		1		k		k			 20			  3			0.8		3	0.35494
patient		physician		0		1		k		k			 20			  3			0.8		4	0.39198
patient		physician		0		1		k		k			 20			  3			0.8		5	0.42438
patient		physician		0		1		k		k			 20			  3			0.7		1	0.20988
patient		physician		0		1		k		k			 20			  3			0.7		2	0.31173
patient		physician		0		1		k		k			 20			  3			0.7		3	0.35802
patient		physician		0		1		k		k			 20			  3			0.7		4	0.39506
patient		physician		0		1		k		k			 20			  3			0.7		5	0.42593
patient		physician		0		1		k		k			 20			  3			0.6		1	0.20988
patient		physician		0		1		k		k			 20			  3			0.6		2	0.31944
patient		physician		0		1		k		k			 20			  3			0.6		3	0.35957
patient		physician		0		1		k		k			 20			  3			0.6		4	0.39815
patient		physician		0		1		k		k			 20			  3			0.6		5	0.42747
patient		physician		0		1		k		k			 20			  3			0.5		1	0.21451
patient		physician		0		1		k		k			 20			  3			0.5		2	0.32253
patient		physician		0		1		k		k			 20			  3			0.5		3	0.36265
patient		physician		0		1		k		k			 20			  3			0.5		4	0.39660
patient		physician		0		1		k		k			 20			  3			0.5		5	0.43056
patient		physician		0		1		k		k			 20			  3			0.4		1	0.20833
patient		physician		0		1		k		k			 20			  3			0.4		2	0.32716
patient		physician		0		1		k		k			 20			  3			0.4		3	0.36574
patient		physician		0		1		k		k			 20			  3			0.4		4	0.39660
patient		physician		0		1		k		k			 20			  3			0.4		5	0.43364
patient		physician		0		1		k		k			 20			  3			0.3		1	0.20833
patient		physician		0		1		k		k			 20			  3			0.3		2	0.31790
patient		physician		0		1		k		k			 20			  3			0.3		3	0.36574
patient		physician		0		1		k		k			 20			  3			0.3		4	0.39506
patient		physician		0		1		k		k			 20			  3			0.3		5	0.43210
patient		physician		0		1		k		k			 20			  3			0.2		1	0.21142
patient		physician		0		1		k		k			 20			  3			0.2		2	0.32099
patient		physician		0		1		k		k			 20			  3			0.2		3	0.37037
patient		physician		0		1		k		k			 20			  3			0.2		4	0.41512
patient		physician		0		1		k		k			 20			  3			0.2		5	0.44907
patient		physician		0		1		k		k			 20			  3			0.1		1	0.22222
patient		physician		0		1		k		k			 20			  3			0.1		2	0.33642
patient		physician		0		1		k		k			 20			  3			0.1		3	0.38735
patient		physician		0		1		k		k			 20			  3			0.1		4	0.41821
patient		physician		0		1		k		k			 20			  3			0.1		5	0.45062
patient		physician		0		1		k		k			 20			  3			0.0		1	0.20525
patient		physician		0		1		k		k			 20			  3			0.0		2	0.31327
patient		physician		0		1		k		k			 20			  3			0.0		3	0.34105
patient		physician		0		1		k		k			 20			  3			0.0		4	0.36883
patient		physician		0		1		k		k			 20			  3			0.0		5	0.38117
patient		physician		0		1		k		k			 20			  4			1.0		1	0.22994
patient		physician		0		1		k		k			 20			  4			1.0		2	0.29938
patient		physician		0		1		k		k			 20			  4			1.0		3	0.35957
patient		physician		0		1		k		k			 20			  4			1.0		4	0.39198
patient		physician		0		1		k		k			 20			  4			1.0		5	0.41049
patient		physician		0		1		k		k			 20			  4			0.9		1	0.20988
patient		physician		0		1		k		k			 20			  4			0.9		2	0.31173
patient		physician		0		1		k		k			 20			  4			0.9		3	0.36883
patient		physician		0		1		k		k			 20			  4			0.9		4	0.39815
patient		physician		0		1		k		k			 20			  4			0.9		5	0.42901
patient		physician		0		1		k		k			 20			  4			0.8		1	0.20525
patient		physician		0		1		k		k			 20			  4			0.8		2	0.31636
patient		physician		0		1		k		k			 20			  4			0.8		3	0.36574
patient		physician		0		1		k		k			 20			  4			0.8		4	0.39969
patient		physician		0		1		k		k			 20			  4			0.8		5	0.42747
patient		physician		0		1		k		k			 20			  4			0.7		1	0.20833
patient		physician		0		1		k		k			 20			  4			0.7		2	0.31790
patient		physician		0		1		k		k			 20			  4			0.7		3	0.36574
patient		physician		0		1		k		k			 20			  4			0.7		4	0.40123
patient		physician		0		1		k		k			 20			  4			0.7		5	0.42901
patient		physician		0		1		k		k			 20			  4			0.6		1	0.20988
patient		physician		0		1		k		k			 20			  4			0.6		2	0.32099
patient		physician		0		1		k		k			 20			  4			0.6		3	0.36728
patient		physician		0		1		k		k			 20			  4			0.6		4	0.40123
patient		physician		0		1		k		k			 20			  4			0.6		5	0.42901
patient		physician		0		1		k		k			 20			  4			0.5		1	0.21451
patient		physician		0		1		k		k			 20			  4			0.5		2	0.32407
patient		physician		0		1		k		k			 20			  4			0.5		3	0.36883
patient		physician		0		1		k		k			 20			  4			0.5		4	0.40123
patient		physician		0		1		k		k			 20			  4			0.5		5	0.43210
patient		physician		0		1		k		k			 20			  4			0.4		1	0.20833
patient		physician		0		1		k		k			 20			  4			0.4		2	0.32870
patient		physician		0		1		k		k			 20			  4			0.4		3	0.37037
patient		physician		0		1		k		k			 20			  4			0.4		4	0.39969
patient		physician		0		1		k		k			 20			  4			0.4		5	0.43519
patient		physician		0		1		k		k			 20			  4			0.3		1	0.20833
patient		physician		0		1		k		k			 20			  4			0.3		2	0.31944
patient		physician		0		1		k		k			 20			  4			0.3		3	0.36883
patient		physician		0		1		k		k			 20			  4			0.3		4	0.39660
patient		physician		0		1		k		k			 20			  4			0.3		5	0.43210
patient		physician		0		1		k		k			 20			  4			0.2		1	0.21142
patient		physician		0		1		k		k			 20			  4			0.2		2	0.32253
patient		physician		0		1		k		k			 20			  4			0.2		3	0.37037
patient		physician		0		1		k		k			 20			  4			0.2		4	0.41512
patient		physician		0		1		k		k			 20			  4			0.2		5	0.45062
patient		physician		0		1		k		k			 20			  4			0.1		1	0.21914
patient		physician		0		1		k		k			 20			  4			0.1		2	0.33488
patient		physician		0		1		k		k			 20			  4			0.1		3	0.38272
patient		physician		0		1		k		k			 20			  4			0.1		4	0.41821
patient		physician		0		1		k		k			 20			  4			0.1		5	0.45216
patient		physician		0		1		k		k			 20			  4			0.0		1	0.20525
patient		physician		0		1		k		k			 20			  4			0.0		2	0.31327
patient		physician		0		1		k		k			 20			  4			0.0		3	0.34105
patient		physician		0		1		k		k			 20			  4			0.0		4	0.36883
patient		physician		0		1		k		k			 20			  4			0.0		5	0.38117
patient		physician		0		1		k		k			 20			  5			1.0		1	0.23148
patient		physician		0		1		k		k			 20			  5			1.0		2	0.29938
patient		physician		0		1		k		k			 20			  5			1.0		3	0.36265
patient		physician		0		1		k		k			 20			  5			1.0		4	0.39352
patient		physician		0		1		k		k			 20			  5			1.0		5	0.41049
patient		physician		0		1		k		k			 20			  5			0.9		1	0.21142
patient		physician		0		1		k		k			 20			  5			0.9		2	0.31173
patient		physician		0		1		k		k			 20			  5			0.9		3	0.37037
patient		physician		0		1		k		k			 20			  5			0.9		4	0.39969
patient		physician		0		1		k		k			 20			  5			0.9		5	0.42901
patient		physician		0		1		k		k			 20			  5			0.8		1	0.20679
patient		physician		0		1		k		k			 20			  5			0.8		2	0.31636
patient		physician		0		1		k		k			 20			  5			0.8		3	0.36728
patient		physician		0		1		k		k			 20			  5			0.8		4	0.40123
patient		physician		0		1		k		k			 20			  5			0.8		5	0.42747
patient		physician		0		1		k		k			 20			  5			0.7		1	0.20988
patient		physician		0		1		k		k			 20			  5			0.7		2	0.31790
patient		physician		0		1		k		k			 20			  5			0.7		3	0.36728
patient		physician		0		1		k		k			 20			  5			0.7		4	0.40278
patient		physician		0		1		k		k			 20			  5			0.7		5	0.42901
patient		physician		0		1		k		k			 20			  5			0.6		1	0.21142
patient		physician		0		1		k		k			 20			  5			0.6		2	0.32099
patient		physician		0		1		k		k			 20			  5			0.6		3	0.36883
patient		physician		0		1		k		k			 20			  5			0.6		4	0.40278
patient		physician		0		1		k		k			 20			  5			0.6		5	0.42901
patient		physician		0		1		k		k			 20			  5			0.5		1	0.21605
patient		physician		0		1		k		k			 20			  5			0.5		2	0.32407
patient		physician		0		1		k		k			 20			  5			0.5		3	0.37037
patient		physician		0		1		k		k			 20			  5			0.5		4	0.40278
patient		physician		0		1		k		k			 20			  5			0.5		5	0.43210
patient		physician		0		1		k		k			 20			  5			0.4		1	0.20988
patient		physician		0		1		k		k			 20			  5			0.4		2	0.32870
patient		physician		0		1		k		k			 20			  5			0.4		3	0.37191
patient		physician		0		1		k		k			 20			  5			0.4		4	0.40123
patient		physician		0		1		k		k			 20			  5			0.4		5	0.43673
patient		physician		0		1		k		k			 20			  5			0.3		1	0.20988
patient		physician		0		1		k		k			 20			  5			0.3		2	0.31944
patient		physician		0		1		k		k			 20			  5			0.3		3	0.37037
patient		physician		0		1		k		k			 20			  5			0.3		4	0.39815
patient		physician		0		1		k		k			 20			  5			0.3		5	0.43519
patient		physician		0		1		k		k			 20			  5			0.2		1	0.21142
patient		physician		0		1		k		k			 20			  5			0.2		2	0.32407
patient		physician		0		1		k		k			 20			  5			0.2		3	0.37346
patient		physician		0		1		k		k			 20			  5			0.2		4	0.41975
patient		physician		0		1		k		k			 20			  5			0.2		5	0.45370
patient		physician		0		1		k		k			 20			  5			0.1		1	0.21914
patient		physician		0		1		k		k			 20			  5			0.1		2	0.33488
patient		physician		0		1		k		k			 20			  5			0.1		3	0.38426
patient		physician		0		1		k		k			 20			  5			0.1		4	0.41821
patient		physician		0		1		k		k			 20			  5			0.1		5	0.45370
patient		physician		0		1		k		k			 20			  5			0.0		1	0.20525
patient		physician		0		1		k		k			 20			  5			0.0		2	0.31327
patient		physician		0		1		k		k			 20			  5			0.0		3	0.34105
patient		physician		0		1		k		k			 20			  5			0.0		4	0.36883
patient		physician		0		1		k		k			 20			  5			0.0		5	0.38117
patient		physician		0		1		k		k			 20			 10			1.0		1	0.23457
patient		physician		0		1		k		k			 20			 10			1.0		2	0.30401
patient		physician		0		1		k		k			 20			 10			1.0		3	0.36265
patient		physician		0		1		k		k			 20			 10			1.0		4	0.39660
patient		physician		0		1		k		k			 20			 10			1.0		5	0.41204
patient		physician		0		1		k		k			 20			 10			0.9		1	0.21451
patient		physician		0		1		k		k			 20			 10			0.9		2	0.31636
patient		physician		0		1		k		k			 20			 10			0.9		3	0.37037
patient		physician		0		1		k		k			 20			 10			0.9		4	0.40123
patient		physician		0		1		k		k			 20			 10			0.9		5	0.43364
patient		physician		0		1		k		k			 20			 10			0.8		1	0.20988
patient		physician		0		1		k		k			 20			 10			0.8		2	0.32099
patient		physician		0		1		k		k			 20			 10			0.8		3	0.36728
patient		physician		0		1		k		k			 20			 10			0.8		4	0.40123
patient		physician		0		1		k		k			 20			 10			0.8		5	0.43210
patient		physician		0		1		k		k			 20			 10			0.7		1	0.21296
patient		physician		0		1		k		k			 20			 10			0.7		2	0.32253
patient		physician		0		1		k		k			 20			 10			0.7		3	0.36728
patient		physician		0		1		k		k			 20			 10			0.7		4	0.40278
patient		physician		0		1		k		k			 20			 10			0.7		5	0.43210
patient		physician		0		1		k		k			 20			 10			0.6		1	0.21451
patient		physician		0		1		k		k			 20			 10			0.6		2	0.32716
patient		physician		0		1		k		k			 20			 10			0.6		3	0.36883
patient		physician		0		1		k		k			 20			 10			0.6		4	0.40278
patient		physician		0		1		k		k			 20			 10			0.6		5	0.43364
patient		physician		0		1		k		k			 20			 10			0.5		1	0.21914
patient		physician		0		1		k		k			 20			 10			0.5		2	0.32870
patient		physician		0		1		k		k			 20			 10			0.5		3	0.37191
patient		physician		0		1		k		k			 20			 10			0.5		4	0.40278
patient		physician		0		1		k		k			 20			 10			0.5		5	0.43519
patient		physician		0		1		k		k			 20			 10			0.4		1	0.21296
patient		physician		0		1		k		k			 20			 10			0.4		2	0.33333
patient		physician		0		1		k		k			 20			 10			0.4		3	0.37191
patient		physician		0		1		k		k			 20			 10			0.4		4	0.40432
patient		physician		0		1		k		k			 20			 10			0.4		5	0.43981
patient		physician		0		1		k		k			 20			 10			0.3		1	0.21296
patient		physician		0		1		k		k			 20			 10			0.3		2	0.32407
patient		physician		0		1		k		k			 20			 10			0.3		3	0.37037
patient		physician		0		1		k		k			 20			 10			0.3		4	0.40123
patient		physician		0		1		k		k			 20			 10			0.3		5	0.43673
patient		physician		0		1		k		k			 20			 10			0.2		1	0.21451
patient		physician		0		1		k		k			 20			 10			0.2		2	0.32716
patient		physician		0		1		k		k			 20			 10			0.2		3	0.37346
patient		physician		0		1		k		k			 20			 10			0.2		4	0.41975
patient		physician		0		1		k		k			 20			 10			0.2		5	0.45062
patient		physician		0		1		k		k			 20			 10			0.1		1	0.22222
patient		physician		0		1		k		k			 20			 10			0.1		2	0.33642
patient		physician		0		1		k		k			 20			 10			0.1		3	0.38580
patient		physician		0		1		k		k			 20			 10			0.1		4	0.41975
patient		physician		0		1		k		k			 20			 10			0.1		5	0.45370
patient		physician		0		1		k		k			 20			 10			0.0		1	0.20525
patient		physician		0		1		k		k			 20			 10			0.0		2	0.31327
patient		physician		0		1		k		k			 20			 10			0.0		3	0.34105
patient		physician		0		1		k		k			 20			 10			0.0		4	0.36883
patient		physician		0		1		k		k			 20			 10			0.0		5	0.38117
patient		physician		0		1		k		k			 20			 20			1.0		1	0.23302
patient		physician		0		1		k		k			 20			 20			1.0		2	0.30093
patient		physician		0		1		k		k			 20			 20			1.0		3	0.35185
patient		physician		0		1		k		k			 20			 20			1.0		4	0.38735
patient		physician		0		1		k		k			 20			 20			1.0		5	0.40741
patient		physician		0		1		k		k			 20			 20			0.9		1	0.21451
patient		physician		0		1		k		k			 20			 20			0.9		2	0.31327
patient		physician		0		1		k		k			 20			 20			0.9		3	0.36574
patient		physician		0		1		k		k			 20			 20			0.9		4	0.39660
patient		physician		0		1		k		k			 20			 20			0.9		5	0.42901
patient		physician		0		1		k		k			 20			 20			0.8		1	0.20988
patient		physician		0		1		k		k			 20			 20			0.8		2	0.31636
patient		physician		0		1		k		k			 20			 20			0.8		3	0.36265
patient		physician		0		1		k		k			 20			 20			0.8		4	0.39815
patient		physician		0		1		k		k			 20			 20			0.8		5	0.42747
patient		physician		0		1		k		k			 20			 20			0.7		1	0.21296
patient		physician		0		1		k		k			 20			 20			0.7		2	0.31790
patient		physician		0		1		k		k			 20			 20			0.7		3	0.36265
patient		physician		0		1		k		k			 20			 20			0.7		4	0.39969
patient		physician		0		1		k		k			 20			 20			0.7		5	0.42901
patient		physician		0		1		k		k			 20			 20			0.6		1	0.21142
patient		physician		0		1		k		k			 20			 20			0.6		2	0.32253
patient		physician		0		1		k		k			 20			 20			0.6		3	0.36420
patient		physician		0		1		k		k			 20			 20			0.6		4	0.39969
patient		physician		0		1		k		k			 20			 20			0.6		5	0.43056
patient		physician		0		1		k		k			 20			 20			0.5		1	0.21605
patient		physician		0		1		k		k			 20			 20			0.5		2	0.32562
patient		physician		0		1		k		k			 20			 20			0.5		3	0.36728
patient		physician		0		1		k		k			 20			 20			0.5		4	0.39969
patient		physician		0		1		k		k			 20			 20			0.5		5	0.43210
patient		physician		0		1		k		k			 20			 20			0.4		1	0.20988
patient		physician		0		1		k		k			 20			 20			0.4		2	0.32870
patient		physician		0		1		k		k			 20			 20			0.4		3	0.36883
patient		physician		0		1		k		k			 20			 20			0.4		4	0.39969
patient		physician		0		1		k		k			 20			 20			0.4		5	0.43519
patient		physician		0		1		k		k			 20			 20			0.3		1	0.21142
patient		physician		0		1		k		k			 20			 20			0.3		2	0.31636
patient		physician		0		1		k		k			 20			 20			0.3		3	0.36883
patient		physician		0		1		k		k			 20			 20			0.3		4	0.39660
patient		physician		0		1		k		k			 20			 20			0.3		5	0.43210
patient		physician		0		1		k		k			 20			 20			0.2		1	0.21451
patient		physician		0		1		k		k			 20			 20			0.2		2	0.31944
patient		physician		0		1		k		k			 20			 20			0.2		3	0.37037
patient		physician		0		1		k		k			 20			 20			0.2		4	0.41204
patient		physician		0		1		k		k			 20			 20			0.2		5	0.44444
patient		physician		0		1		k		k			 20			 20			0.1		1	0.22222
patient		physician		0		1		k		k			 20			 20			0.1		2	0.33333
patient		physician		0		1		k		k			 20			 20			0.1		3	0.38117
patient		physician		0		1		k		k			 20			 20			0.1		4	0.41358
patient		physician		0		1		k		k			 20			 20			0.1		5	0.44290
patient		physician		0		1		k		k			 20			 20			0.0		1	0.20525
patient		physician		0		1		k		k			 20			 20			0.0		2	0.31327
patient		physician		0		1		k		k			 20			 20			0.0		3	0.34105
patient		physician		0		1		k		k			 20			 20			0.0		4	0.36883
patient		physician		0		1		k		k			 20			 20			0.0		5	0.38117
patient		physician		0		1		k		k			 20			 50			1.0		1	0.22531
patient		physician		0		1		k		k			 20			 50			1.0		2	0.29475
patient		physician		0		1		k		k			 20			 50			1.0		3	0.34414
patient		physician		0		1		k		k			 20			 50			1.0		4	0.38117
patient		physician		0		1		k		k			 20			 50			1.0		5	0.40278
patient		physician		0		1		k		k			 20			 50			0.9		1	0.20216
patient		physician		0		1		k		k			 20			 50			0.9		2	0.30247
patient		physician		0		1		k		k			 20			 50			0.9		3	0.35494
patient		physician		0		1		k		k			 20			 50			0.9		4	0.39506
patient		physician		0		1		k		k			 20			 50			0.9		5	0.43056
patient		physician		0		1		k		k			 20			 50			0.8		1	0.19753
patient		physician		0		1		k		k			 20			 50			0.8		2	0.30556
patient		physician		0		1		k		k			 20			 50			0.8		3	0.35185
patient		physician		0		1		k		k			 20			 50			0.8		4	0.39352
patient		physician		0		1		k		k			 20			 50			0.8		5	0.42901
patient		physician		0		1		k		k			 20			 50			0.7		1	0.20216
patient		physician		0		1		k		k			 20			 50			0.7		2	0.31019
patient		physician		0		1		k		k			 20			 50			0.7		3	0.35340
patient		physician		0		1		k		k			 20			 50			0.7		4	0.39506
patient		physician		0		1		k		k			 20			 50			0.7		5	0.42901
patient		physician		0		1		k		k			 20			 50			0.6		1	0.20062
patient		physician		0		1		k		k			 20			 50			0.6		2	0.31481
patient		physician		0		1		k		k			 20			 50			0.6		3	0.35494
patient		physician		0		1		k		k			 20			 50			0.6		4	0.39506
patient		physician		0		1		k		k			 20			 50			0.6		5	0.43056
patient		physician		0		1		k		k			 20			 50			0.5		1	0.20525
patient		physician		0		1		k		k			 20			 50			0.5		2	0.31790
patient		physician		0		1		k		k			 20			 50			0.5		3	0.36111
patient		physician		0		1		k		k			 20			 50			0.5		4	0.39352
patient		physician		0		1		k		k			 20			 50			0.5		5	0.43364
patient		physician		0		1		k		k			 20			 50			0.4		1	0.19907
patient		physician		0		1		k		k			 20			 50			0.4		2	0.31944
patient		physician		0		1		k		k			 20			 50			0.4		3	0.36420
patient		physician		0		1		k		k			 20			 50			0.4		4	0.39506
patient		physician		0		1		k		k			 20			 50			0.4		5	0.43827
patient		physician		0		1		k		k			 20			 50			0.3		1	0.20216
patient		physician		0		1		k		k			 20			 50			0.3		2	0.31481
patient		physician		0		1		k		k			 20			 50			0.3		3	0.36111
patient		physician		0		1		k		k			 20			 50			0.3		4	0.39660
patient		physician		0		1		k		k			 20			 50			0.3		5	0.43519
patient		physician		0		1		k		k			 20			 50			0.2		1	0.20988
patient		physician		0		1		k		k			 20			 50			0.2		2	0.31636
patient		physician		0		1		k		k			 20			 50			0.2		3	0.36420
patient		physician		0		1		k		k			 20			 50			0.2		4	0.41049
patient		physician		0		1		k		k			 20			 50			0.2		5	0.44290
patient		physician		0		1		k		k			 20			 50			0.1		1	0.21914
patient		physician		0		1		k		k			 20			 50			0.1		2	0.32870
patient		physician		0		1		k		k			 20			 50			0.1		3	0.37654
patient		physician		0		1		k		k			 20			 50			0.1		4	0.41204
patient		physician		0		1		k		k			 20			 50			0.1		5	0.44444
patient		physician		0		1		k		k			 20			 50			0.0		1	0.20525
patient		physician		0		1		k		k			 20			 50			0.0		2	0.31327
patient		physician		0		1		k		k			 20			 50			0.0		3	0.34105
patient		physician		0		1		k		k			 20			 50			0.0		4	0.36883
patient		physician		0		1		k		k			 20			 50			0.0		5	0.38117
patient		physician		0		1		k		k			 20			100			1.0		1	0.22840
patient		physician		0		1		k		k			 20			100			1.0		2	0.30093
patient		physician		0		1		k		k			 20			100			1.0		3	0.34722
patient		physician		0		1		k		k			 20			100			1.0		4	0.38117
patient		physician		0		1		k		k			 20			100			1.0		5	0.40123
patient		physician		0		1		k		k			 20			100			0.9		1	0.20062
patient		physician		0		1		k		k			 20			100			0.9		2	0.30864
patient		physician		0		1		k		k			 20			100			0.9		3	0.35648
patient		physician		0		1		k		k			 20			100			0.9		4	0.39198
patient		physician		0		1		k		k			 20			100			0.9		5	0.43981
patient		physician		0		1		k		k			 20			100			0.8		1	0.19753
patient		physician		0		1		k		k			 20			100			0.8		2	0.31173
patient		physician		0		1		k		k			 20			100			0.8		3	0.35340
patient		physician		0		1		k		k			 20			100			0.8		4	0.39198
patient		physician		0		1		k		k			 20			100			0.8		5	0.43981
patient		physician		0		1		k		k			 20			100			0.7		1	0.20062
patient		physician		0		1		k		k			 20			100			0.7		2	0.31327
patient		physician		0		1		k		k			 20			100			0.7		3	0.35494
patient		physician		0		1		k		k			 20			100			0.7		4	0.39352
patient		physician		0		1		k		k			 20			100			0.7		5	0.43981
patient		physician		0		1		k		k			 20			100			0.6		1	0.20062
patient		physician		0		1		k		k			 20			100			0.6		2	0.31481
patient		physician		0		1		k		k			 20			100			0.6		3	0.35648
patient		physician		0		1		k		k			 20			100			0.6		4	0.39352
patient		physician		0		1		k		k			 20			100			0.6		5	0.44136
patient		physician		0		1		k		k			 20			100			0.5		1	0.20679
patient		physician		0		1		k		k			 20			100			0.5		2	0.31636
patient		physician		0		1		k		k			 20			100			0.5		3	0.35957
patient		physician		0		1		k		k			 20			100			0.5		4	0.39352
patient		physician		0		1		k		k			 20			100			0.5		5	0.43981
patient		physician		0		1		k		k			 20			100			0.4		1	0.20216
patient		physician		0		1		k		k			 20			100			0.4		2	0.31944
patient		physician		0		1		k		k			 20			100			0.4		3	0.36265
patient		physician		0		1		k		k			 20			100			0.4		4	0.39815
patient		physician		0		1		k		k			 20			100			0.4		5	0.44599
patient		physician		0		1		k		k			 20			100			0.3		1	0.19907
patient		physician		0		1		k		k			 20			100			0.3		2	0.32099
patient		physician		0		1		k		k			 20			100			0.3		3	0.36111
patient		physician		0		1		k		k			 20			100			0.3		4	0.39969
patient		physician		0		1		k		k			 20			100			0.3		5	0.44599
patient		physician		0		1		k		k			 20			100			0.2		1	0.20679
patient		physician		0		1		k		k			 20			100			0.2		2	0.32253
patient		physician		0		1		k		k			 20			100			0.2		3	0.35802
patient		physician		0		1		k		k			 20			100			0.2		4	0.41204
patient		physician		0		1		k		k			 20			100			0.2		5	0.45062
patient		physician		0		1		k		k			 20			100			0.1		1	0.21914
patient		physician		0		1		k		k			 20			100			0.1		2	0.33333
patient		physician		0		1		k		k			 20			100			0.1		3	0.37963
patient		physician		0		1		k		k			 20			100			0.1		4	0.41204
patient		physician		0		1		k		k			 20			100			0.1		5	0.44444
patient		physician		0		1		k		k			 20			100			0.0		1	0.20525
patient		physician		0		1		k		k			 20			100			0.0		2	0.31327
patient		physician		0		1		k		k			 20			100			0.0		3	0.34105
patient		physician		0		1		k		k			 20			100			0.0		4	0.36883
patient		physician		0		1		k		k			 20			100			0.0		5	0.38117
patient		physician		0		1		k		k			 50			  1			1.0		1	0.21296
patient		physician		0		1		k		k			 50			  1			1.0		2	0.26080
patient		physician		0		1		k		k			 50			  1			1.0		3	0.31019
patient		physician		0		1		k		k			 50			  1			1.0		4	0.34877
patient		physician		0		1		k		k			 50			  1			1.0		5	0.37963
patient		physician		0		1		k		k			 50			  1			0.9		1	0.19290
patient		physician		0		1		k		k			 50			  1			0.9		2	0.27006
patient		physician		0		1		k		k			 50			  1			0.9		3	0.31790
patient		physician		0		1		k		k			 50			  1			0.9		4	0.35648
patient		physician		0		1		k		k			 50			  1			0.9		5	0.39198
patient		physician		0		1		k		k			 50			  1			0.8		1	0.19444
patient		physician		0		1		k		k			 50			  1			0.8		2	0.27160
patient		physician		0		1		k		k			 50			  1			0.8		3	0.31944
patient		physician		0		1		k		k			 50			  1			0.8		4	0.36111
patient		physician		0		1		k		k			 50			  1			0.8		5	0.39352
patient		physician		0		1		k		k			 50			  1			0.7		1	0.19599
patient		physician		0		1		k		k			 50			  1			0.7		2	0.27160
patient		physician		0		1		k		k			 50			  1			0.7		3	0.32562
patient		physician		0		1		k		k			 50			  1			0.7		4	0.36265
patient		physician		0		1		k		k			 50			  1			0.7		5	0.39506
patient		physician		0		1		k		k			 50			  1			0.6		1	0.18827
patient		physician		0		1		k		k			 50			  1			0.6		2	0.28549
patient		physician		0		1		k		k			 50			  1			0.6		3	0.33025
patient		physician		0		1		k		k			 50			  1			0.6		4	0.36420
patient		physician		0		1		k		k			 50			  1			0.6		5	0.40278
patient		physician		0		1		k		k			 50			  1			0.5		1	0.18827
patient		physician		0		1		k		k			 50			  1			0.5		2	0.28241
patient		physician		0		1		k		k			 50			  1			0.5		3	0.33488
patient		physician		0		1		k		k			 50			  1			0.5		4	0.36728
patient		physician		0		1		k		k			 50			  1			0.5		5	0.41204
patient		physician		0		1		k		k			 50			  1			0.4		1	0.18827
patient		physician		0		1		k		k			 50			  1			0.4		2	0.29167
patient		physician		0		1		k		k			 50			  1			0.4		3	0.33642
patient		physician		0		1		k		k			 50			  1			0.4		4	0.37037
patient		physician		0		1		k		k			 50			  1			0.4		5	0.41667
patient		physician		0		1		k		k			 50			  1			0.3		1	0.18981
patient		physician		0		1		k		k			 50			  1			0.3		2	0.29630
patient		physician		0		1		k		k			 50			  1			0.3		3	0.34414
patient		physician		0		1		k		k			 50			  1			0.3		4	0.37346
patient		physician		0		1		k		k			 50			  1			0.3		5	0.41512
patient		physician		0		1		k		k			 50			  1			0.2		1	0.19907
patient		physician		0		1		k		k			 50			  1			0.2		2	0.30401
patient		physician		0		1		k		k			 50			  1			0.2		3	0.34877
patient		physician		0		1		k		k			 50			  1			0.2		4	0.38735
patient		physician		0		1		k		k			 50			  1			0.2		5	0.42130
patient		physician		0		1		k		k			 50			  1			0.1		1	0.22068
patient		physician		0		1		k		k			 50			  1			0.1		2	0.32870
patient		physician		0		1		k		k			 50			  1			0.1		3	0.36420
patient		physician		0		1		k		k			 50			  1			0.1		4	0.39815
patient		physician		0		1		k		k			 50			  1			0.1		5	0.43364
patient		physician		0		1		k		k			 50			  1			0.0		1	0.20525
patient		physician		0		1		k		k			 50			  1			0.0		2	0.31327
patient		physician		0		1		k		k			 50			  1			0.0		3	0.34105
patient		physician		0		1		k		k			 50			  1			0.0		4	0.36883
patient		physician		0		1		k		k			 50			  1			0.0		5	0.38117
patient		physician		0		1		k		k			 50			  2			1.0		1	0.21142
patient		physician		0		1		k		k			 50			  2			1.0		2	0.25772
patient		physician		0		1		k		k			 50			  2			1.0		3	0.30864
patient		physician		0		1		k		k			 50			  2			1.0		4	0.34568
patient		physician		0		1		k		k			 50			  2			1.0		5	0.37963
patient		physician		0		1		k		k			 50			  2			0.9		1	0.19136
patient		physician		0		1		k		k			 50			  2			0.9		2	0.26698
patient		physician		0		1		k		k			 50			  2			0.9		3	0.31636
patient		physician		0		1		k		k			 50			  2			0.9		4	0.35185
patient		physician		0		1		k		k			 50			  2			0.9		5	0.38735
patient		physician		0		1		k		k			 50			  2			0.8		1	0.19290
patient		physician		0		1		k		k			 50			  2			0.8		2	0.27006
patient		physician		0		1		k		k			 50			  2			0.8		3	0.31944
patient		physician		0		1		k		k			 50			  2			0.8		4	0.35648
patient		physician		0		1		k		k			 50			  2			0.8		5	0.38889
patient		physician		0		1		k		k			 50			  2			0.7		1	0.19444
patient		physician		0		1		k		k			 50			  2			0.7		2	0.27160
patient		physician		0		1		k		k			 50			  2			0.7		3	0.32562
patient		physician		0		1		k		k			 50			  2			0.7		4	0.35802
patient		physician		0		1		k		k			 50			  2			0.7		5	0.39043
patient		physician		0		1		k		k			 50			  2			0.6		1	0.18673
patient		physician		0		1		k		k			 50			  2			0.6		2	0.28549
patient		physician		0		1		k		k			 50			  2			0.6		3	0.33025
patient		physician		0		1		k		k			 50			  2			0.6		4	0.35957
patient		physician		0		1		k		k			 50			  2			0.6		5	0.39815
patient		physician		0		1		k		k			 50			  2			0.5		1	0.18673
patient		physician		0		1		k		k			 50			  2			0.5		2	0.28241
patient		physician		0		1		k		k			 50			  2			0.5		3	0.33333
patient		physician		0		1		k		k			 50			  2			0.5		4	0.36265
patient		physician		0		1		k		k			 50			  2			0.5		5	0.40741
patient		physician		0		1		k		k			 50			  2			0.4		1	0.18673
patient		physician		0		1		k		k			 50			  2			0.4		2	0.29167
patient		physician		0		1		k		k			 50			  2			0.4		3	0.33488
patient		physician		0		1		k		k			 50			  2			0.4		4	0.36728
patient		physician		0		1		k		k			 50			  2			0.4		5	0.41204
patient		physician		0		1		k		k			 50			  2			0.3		1	0.18827
patient		physician		0		1		k		k			 50			  2			0.3		2	0.29475
patient		physician		0		1		k		k			 50			  2			0.3		3	0.34259
patient		physician		0		1		k		k			 50			  2			0.3		4	0.37191
patient		physician		0		1		k		k			 50			  2			0.3		5	0.41049
patient		physician		0		1		k		k			 50			  2			0.2		1	0.19753
patient		physician		0		1		k		k			 50			  2			0.2		2	0.30401
patient		physician		0		1		k		k			 50			  2			0.2		3	0.34722
patient		physician		0		1		k		k			 50			  2			0.2		4	0.38735
patient		physician		0		1		k		k			 50			  2			0.2		5	0.41821
patient		physician		0		1		k		k			 50			  2			0.1		1	0.22068
patient		physician		0		1		k		k			 50			  2			0.1		2	0.32870
patient		physician		0		1		k		k			 50			  2			0.1		3	0.36420
patient		physician		0		1		k		k			 50			  2			0.1		4	0.39660
patient		physician		0		1		k		k			 50			  2			0.1		5	0.43056
patient		physician		0		1		k		k			 50			  2			0.0		1	0.20525
patient		physician		0		1		k		k			 50			  2			0.0		2	0.31327
patient		physician		0		1		k		k			 50			  2			0.0		3	0.34105
patient		physician		0		1		k		k			 50			  2			0.0		4	0.36883
patient		physician		0		1		k		k			 50			  2			0.0		5	0.38117
patient		physician		0		1		k		k			 50			  3			1.0		1	0.21142
patient		physician		0		1		k		k			 50			  3			1.0		2	0.25772
patient		physician		0		1		k		k			 50			  3			1.0		3	0.30710
patient		physician		0		1		k		k			 50			  3			1.0		4	0.34568
patient		physician		0		1		k		k			 50			  3			1.0		5	0.37500
patient		physician		0		1		k		k			 50			  3			0.9		1	0.19136
patient		physician		0		1		k		k			 50			  3			0.9		2	0.26698
patient		physician		0		1		k		k			 50			  3			0.9		3	0.31481
patient		physician		0		1		k		k			 50			  3			0.9		4	0.35185
patient		physician		0		1		k		k			 50			  3			0.9		5	0.38580
patient		physician		0		1		k		k			 50			  3			0.8		1	0.19290
patient		physician		0		1		k		k			 50			  3			0.8		2	0.27006
patient		physician		0		1		k		k			 50			  3			0.8		3	0.31790
patient		physician		0		1		k		k			 50			  3			0.8		4	0.35648
patient		physician		0		1		k		k			 50			  3			0.8		5	0.38735
patient		physician		0		1		k		k			 50			  3			0.7		1	0.19444
patient		physician		0		1		k		k			 50			  3			0.7		2	0.27006
patient		physician		0		1		k		k			 50			  3			0.7		3	0.32562
patient		physician		0		1		k		k			 50			  3			0.7		4	0.35802
patient		physician		0		1		k		k			 50			  3			0.7		5	0.38889
patient		physician		0		1		k		k			 50			  3			0.6		1	0.18673
patient		physician		0		1		k		k			 50			  3			0.6		2	0.28395
patient		physician		0		1		k		k			 50			  3			0.6		3	0.33025
patient		physician		0		1		k		k			 50			  3			0.6		4	0.35957
patient		physician		0		1		k		k			 50			  3			0.6		5	0.39660
patient		physician		0		1		k		k			 50			  3			0.5		1	0.18673
patient		physician		0		1		k		k			 50			  3			0.5		2	0.28086
patient		physician		0		1		k		k			 50			  3			0.5		3	0.33333
patient		physician		0		1		k		k			 50			  3			0.5		4	0.36265
patient		physician		0		1		k		k			 50			  3			0.5		5	0.40586
patient		physician		0		1		k		k			 50			  3			0.4		1	0.18673
patient		physician		0		1		k		k			 50			  3			0.4		2	0.29167
patient		physician		0		1		k		k			 50			  3			0.4		3	0.33488
patient		physician		0		1		k		k			 50			  3			0.4		4	0.36728
patient		physician		0		1		k		k			 50			  3			0.4		5	0.41049
patient		physician		0		1		k		k			 50			  3			0.3		1	0.18827
patient		physician		0		1		k		k			 50			  3			0.3		2	0.29475
patient		physician		0		1		k		k			 50			  3			0.3		3	0.34259
patient		physician		0		1		k		k			 50			  3			0.3		4	0.37037
patient		physician		0		1		k		k			 50			  3			0.3		5	0.41049
patient		physician		0		1		k		k			 50			  3			0.2		1	0.19599
patient		physician		0		1		k		k			 50			  3			0.2		2	0.30401
patient		physician		0		1		k		k			 50			  3			0.2		3	0.34722
patient		physician		0		1		k		k			 50			  3			0.2		4	0.38735
patient		physician		0		1		k		k			 50			  3			0.2		5	0.41821
patient		physician		0		1		k		k			 50			  3			0.1		1	0.22068
patient		physician		0		1		k		k			 50			  3			0.1		2	0.32870
patient		physician		0		1		k		k			 50			  3			0.1		3	0.36420
patient		physician		0		1		k		k			 50			  3			0.1		4	0.39660
patient		physician		0		1		k		k			 50			  3			0.1		5	0.43056
patient		physician		0		1		k		k			 50			  3			0.0		1	0.20525
patient		physician		0		1		k		k			 50			  3			0.0		2	0.31327
patient		physician		0		1		k		k			 50			  3			0.0		3	0.34105
patient		physician		0		1		k		k			 50			  3			0.0		4	0.36883
patient		physician		0		1		k		k			 50			  3			0.0		5	0.38117
patient		physician		0		1		k		k			 50			  4			1.0		1	0.21142
patient		physician		0		1		k		k			 50			  4			1.0		2	0.25772
patient		physician		0		1		k		k			 50			  4			1.0		3	0.30556
patient		physician		0		1		k		k			 50			  4			1.0		4	0.34259
patient		physician		0		1		k		k			 50			  4			1.0		5	0.37191
patient		physician		0		1		k		k			 50			  4			0.9		1	0.19136
patient		physician		0		1		k		k			 50			  4			0.9		2	0.26698
patient		physician		0		1		k		k			 50			  4			0.9		3	0.31327
patient		physician		0		1		k		k			 50			  4			0.9		4	0.34877
patient		physician		0		1		k		k			 50			  4			0.9		5	0.38272
patient		physician		0		1		k		k			 50			  4			0.8		1	0.19290
patient		physician		0		1		k		k			 50			  4			0.8		2	0.26852
patient		physician		0		1		k		k			 50			  4			0.8		3	0.31636
patient		physician		0		1		k		k			 50			  4			0.8		4	0.35340
patient		physician		0		1		k		k			 50			  4			0.8		5	0.38426
patient		physician		0		1		k		k			 50			  4			0.7		1	0.19444
patient		physician		0		1		k		k			 50			  4			0.7		2	0.26852
patient		physician		0		1		k		k			 50			  4			0.7		3	0.32253
patient		physician		0		1		k		k			 50			  4			0.7		4	0.35494
patient		physician		0		1		k		k			 50			  4			0.7		5	0.38580
patient		physician		0		1		k		k			 50			  4			0.6		1	0.18673
patient		physician		0		1		k		k			 50			  4			0.6		2	0.28241
patient		physician		0		1		k		k			 50			  4			0.6		3	0.32716
patient		physician		0		1		k		k			 50			  4			0.6		4	0.35648
patient		physician		0		1		k		k			 50			  4			0.6		5	0.39506
patient		physician		0		1		k		k			 50			  4			0.5		1	0.18673
patient		physician		0		1		k		k			 50			  4			0.5		2	0.27932
patient		physician		0		1		k		k			 50			  4			0.5		3	0.33025
patient		physician		0		1		k		k			 50			  4			0.5		4	0.35957
patient		physician		0		1		k		k			 50			  4			0.5		5	0.40278
patient		physician		0		1		k		k			 50			  4			0.4		1	0.18673
patient		physician		0		1		k		k			 50			  4			0.4		2	0.28858
patient		physician		0		1		k		k			 50			  4			0.4		3	0.33179
patient		physician		0		1		k		k			 50			  4			0.4		4	0.36420
patient		physician		0		1		k		k			 50			  4			0.4		5	0.40895
patient		physician		0		1		k		k			 50			  4			0.3		1	0.18827
patient		physician		0		1		k		k			 50			  4			0.3		2	0.29167
patient		physician		0		1		k		k			 50			  4			0.3		3	0.33951
patient		physician		0		1		k		k			 50			  4			0.3		4	0.36883
patient		physician		0		1		k		k			 50			  4			0.3		5	0.40586
patient		physician		0		1		k		k			 50			  4			0.2		1	0.19599
patient		physician		0		1		k		k			 50			  4			0.2		2	0.30093
patient		physician		0		1		k		k			 50			  4			0.2		3	0.34414
patient		physician		0		1		k		k			 50			  4			0.2		4	0.38426
patient		physician		0		1		k		k			 50			  4			0.2		5	0.41667
patient		physician		0		1		k		k			 50			  4			0.1		1	0.21914
patient		physician		0		1		k		k			 50			  4			0.1		2	0.32562
patient		physician		0		1		k		k			 50			  4			0.1		3	0.36111
patient		physician		0		1		k		k			 50			  4			0.1		4	0.39660
patient		physician		0		1		k		k			 50			  4			0.1		5	0.42901
patient		physician		0		1		k		k			 50			  4			0.0		1	0.20525
patient		physician		0		1		k		k			 50			  4			0.0		2	0.31327
patient		physician		0		1		k		k			 50			  4			0.0		3	0.34105
patient		physician		0		1		k		k			 50			  4			0.0		4	0.36883
patient		physician		0		1		k		k			 50			  4			0.0		5	0.38117
patient		physician		0		1		k		k			 50			  5			1.0		1	0.21142
patient		physician		0		1		k		k			 50			  5			1.0		2	0.25772
patient		physician		0		1		k		k			 50			  5			1.0		3	0.30556
patient		physician		0		1		k		k			 50			  5			1.0		4	0.34259
patient		physician		0		1		k		k			 50			  5			1.0		5	0.37191
patient		physician		0		1		k		k			 50			  5			0.9		1	0.19136
patient		physician		0		1		k		k			 50			  5			0.9		2	0.26543
patient		physician		0		1		k		k			 50			  5			0.9		3	0.31327
patient		physician		0		1		k		k			 50			  5			0.9		4	0.34877
patient		physician		0		1		k		k			 50			  5			0.9		5	0.38272
patient		physician		0		1		k		k			 50			  5			0.8		1	0.19290
patient		physician		0		1		k		k			 50			  5			0.8		2	0.26698
patient		physician		0		1		k		k			 50			  5			0.8		3	0.31636
patient		physician		0		1		k		k			 50			  5			0.8		4	0.35340
patient		physician		0		1		k		k			 50			  5			0.8		5	0.38426
patient		physician		0		1		k		k			 50			  5			0.7		1	0.19290
patient		physician		0		1		k		k			 50			  5			0.7		2	0.26698
patient		physician		0		1		k		k			 50			  5			0.7		3	0.32253
patient		physician		0		1		k		k			 50			  5			0.7		4	0.35494
patient		physician		0		1		k		k			 50			  5			0.7		5	0.38580
patient		physician		0		1		k		k			 50			  5			0.6		1	0.18673
patient		physician		0		1		k		k			 50			  5			0.6		2	0.27932
patient		physician		0		1		k		k			 50			  5			0.6		3	0.32716
patient		physician		0		1		k		k			 50			  5			0.6		4	0.35648
patient		physician		0		1		k		k			 50			  5			0.6		5	0.39506
patient		physician		0		1		k		k			 50			  5			0.5		1	0.18673
patient		physician		0		1		k		k			 50			  5			0.5		2	0.27778
patient		physician		0		1		k		k			 50			  5			0.5		3	0.33025
patient		physician		0		1		k		k			 50			  5			0.5		4	0.35957
patient		physician		0		1		k		k			 50			  5			0.5		5	0.40278
patient		physician		0		1		k		k			 50			  5			0.4		1	0.18673
patient		physician		0		1		k		k			 50			  5			0.4		2	0.28704
patient		physician		0		1		k		k			 50			  5			0.4		3	0.33179
patient		physician		0		1		k		k			 50			  5			0.4		4	0.36420
patient		physician		0		1		k		k			 50			  5			0.4		5	0.40741
patient		physician		0		1		k		k			 50			  5			0.3		1	0.18827
patient		physician		0		1		k		k			 50			  5			0.3		2	0.29012
patient		physician		0		1		k		k			 50			  5			0.3		3	0.33951
patient		physician		0		1		k		k			 50			  5			0.3		4	0.36728
patient		physician		0		1		k		k			 50			  5			0.3		5	0.40586
patient		physician		0		1		k		k			 50			  5			0.2		1	0.19444
patient		physician		0		1		k		k			 50			  5			0.2		2	0.29784
patient		physician		0		1		k		k			 50			  5			0.2		3	0.34259
patient		physician		0		1		k		k			 50			  5			0.2		4	0.38580
patient		physician		0		1		k		k			 50			  5			0.2		5	0.41667
patient		physician		0		1		k		k			 50			  5			0.1		1	0.21914
patient		physician		0		1		k		k			 50			  5			0.1		2	0.32407
patient		physician		0		1		k		k			 50			  5			0.1		3	0.36111
patient		physician		0		1		k		k			 50			  5			0.1		4	0.39815
patient		physician		0		1		k		k			 50			  5			0.1		5	0.42747
patient		physician		0		1		k		k			 50			  5			0.0		1	0.20525
patient		physician		0		1		k		k			 50			  5			0.0		2	0.31327
patient		physician		0		1		k		k			 50			  5			0.0		3	0.34105
patient		physician		0		1		k		k			 50			  5			0.0		4	0.36883
patient		physician		0		1		k		k			 50			  5			0.0		5	0.38117
patient		physician		0		1		k		k			 50			 10			1.0		1	0.20988
patient		physician		0		1		k		k			 50			 10			1.0		2	0.25309
patient		physician		0		1		k		k			 50			 10			1.0		3	0.30401
patient		physician		0		1		k		k			 50			 10			1.0		4	0.34259
patient		physician		0		1		k		k			 50			 10			1.0		5	0.36883
patient		physician		0		1		k		k			 50			 10			0.9		1	0.18981
patient		physician		0		1		k		k			 50			 10			0.9		2	0.26235
patient		physician		0		1		k		k			 50			 10			0.9		3	0.31019
patient		physician		0		1		k		k			 50			 10			0.9		4	0.34568
patient		physician		0		1		k		k			 50			 10			0.9		5	0.38272
patient		physician		0		1		k		k			 50			 10			0.8		1	0.19136
patient		physician		0		1		k		k			 50			 10			0.8		2	0.26389
patient		physician		0		1		k		k			 50			 10			0.8		3	0.31327
patient		physician		0		1		k		k			 50			 10			0.8		4	0.34877
patient		physician		0		1		k		k			 50			 10			0.8		5	0.38426
patient		physician		0		1		k		k			 50			 10			0.7		1	0.19290
patient		physician		0		1		k		k			 50			 10			0.7		2	0.26543
patient		physician		0		1		k		k			 50			 10			0.7		3	0.31790
patient		physician		0		1		k		k			 50			 10			0.7		4	0.35031
patient		physician		0		1		k		k			 50			 10			0.7		5	0.38580
patient		physician		0		1		k		k			 50			 10			0.6		1	0.18673
patient		physician		0		1		k		k			 50			 10			0.6		2	0.27932
patient		physician		0		1		k		k			 50			 10			0.6		3	0.32253
patient		physician		0		1		k		k			 50			 10			0.6		4	0.35185
patient		physician		0		1		k		k			 50			 10			0.6		5	0.39352
patient		physician		0		1		k		k			 50			 10			0.5		1	0.18673
patient		physician		0		1		k		k			 50			 10			0.5		2	0.27778
patient		physician		0		1		k		k			 50			 10			0.5		3	0.32562
patient		physician		0		1		k		k			 50			 10			0.5		4	0.35494
patient		physician		0		1		k		k			 50			 10			0.5		5	0.40123
patient		physician		0		1		k		k			 50			 10			0.4		1	0.18673
patient		physician		0		1		k		k			 50			 10			0.4		2	0.28704
patient		physician		0		1		k		k			 50			 10			0.4		3	0.32562
patient		physician		0		1		k		k			 50			 10			0.4		4	0.35957
patient		physician		0		1		k		k			 50			 10			0.4		5	0.40741
patient		physician		0		1		k		k			 50			 10			0.3		1	0.18827
patient		physician		0		1		k		k			 50			 10			0.3		2	0.29012
patient		physician		0		1		k		k			 50			 10			0.3		3	0.33333
patient		physician		0		1		k		k			 50			 10			0.3		4	0.36420
patient		physician		0		1		k		k			 50			 10			0.3		5	0.40432
patient		physician		0		1		k		k			 50			 10			0.2		1	0.19444
patient		physician		0		1		k		k			 50			 10			0.2		2	0.29630
patient		physician		0		1		k		k			 50			 10			0.2		3	0.33951
patient		physician		0		1		k		k			 50			 10			0.2		4	0.38272
patient		physician		0		1		k		k			 50			 10			0.2		5	0.41358
patient		physician		0		1		k		k			 50			 10			0.1		1	0.22068
patient		physician		0		1		k		k			 50			 10			0.1		2	0.31944
patient		physician		0		1		k		k			 50			 10			0.1		3	0.35648
patient		physician		0		1		k		k			 50			 10			0.1		4	0.39506
patient		physician		0		1		k		k			 50			 10			0.1		5	0.42593
patient		physician		0		1		k		k			 50			 10			0.0		1	0.20525
patient		physician		0		1		k		k			 50			 10			0.0		2	0.31327
patient		physician		0		1		k		k			 50			 10			0.0		3	0.34105
patient		physician		0		1		k		k			 50			 10			0.0		4	0.36883
patient		physician		0		1		k		k			 50			 10			0.0		5	0.38117
patient		physician		0		1		k		k			 50			 20			1.0		1	0.20833
patient		physician		0		1		k		k			 50			 20			1.0		2	0.25617
patient		physician		0		1		k		k			 50			 20			1.0		3	0.30247
patient		physician		0		1		k		k			 50			 20			1.0		4	0.34568
patient		physician		0		1		k		k			 50			 20			1.0		5	0.37500
patient		physician		0		1		k		k			 50			 20			0.9		1	0.18827
patient		physician		0		1		k		k			 50			 20			0.9		2	0.26389
patient		physician		0		1		k		k			 50			 20			0.9		3	0.31173
patient		physician		0		1		k		k			 50			 20			0.9		4	0.35031
patient		physician		0		1		k		k			 50			 20			0.9		5	0.38580
patient		physician		0		1		k		k			 50			 20			0.8		1	0.18981
patient		physician		0		1		k		k			 50			 20			0.8		2	0.26543
patient		physician		0		1		k		k			 50			 20			0.8		3	0.31481
patient		physician		0		1		k		k			 50			 20			0.8		4	0.35340
patient		physician		0		1		k		k			 50			 20			0.8		5	0.38580
patient		physician		0		1		k		k			 50			 20			0.7		1	0.19136
patient		physician		0		1		k		k			 50			 20			0.7		2	0.26698
patient		physician		0		1		k		k			 50			 20			0.7		3	0.32099
patient		physician		0		1		k		k			 50			 20			0.7		4	0.35340
patient		physician		0		1		k		k			 50			 20			0.7		5	0.38580
patient		physician		0		1		k		k			 50			 20			0.6		1	0.18364
patient		physician		0		1		k		k			 50			 20			0.6		2	0.28086
patient		physician		0		1		k		k			 50			 20			0.6		3	0.32562
patient		physician		0		1		k		k			 50			 20			0.6		4	0.35494
patient		physician		0		1		k		k			 50			 20			0.6		5	0.39352
patient		physician		0		1		k		k			 50			 20			0.5		1	0.18364
patient		physician		0		1		k		k			 50			 20			0.5		2	0.27932
patient		physician		0		1		k		k			 50			 20			0.5		3	0.32870
patient		physician		0		1		k		k			 50			 20			0.5		4	0.35802
patient		physician		0		1		k		k			 50			 20			0.5		5	0.40123
patient		physician		0		1		k		k			 50			 20			0.4		1	0.18364
patient		physician		0		1		k		k			 50			 20			0.4		2	0.28549
patient		physician		0		1		k		k			 50			 20			0.4		3	0.33025
patient		physician		0		1		k		k			 50			 20			0.4		4	0.36265
patient		physician		0		1		k		k			 50			 20			0.4		5	0.40432
patient		physician		0		1		k		k			 50			 20			0.3		1	0.18827
patient		physician		0		1		k		k			 50			 20			0.3		2	0.28858
patient		physician		0		1		k		k			 50			 20			0.3		3	0.33642
patient		physician		0		1		k		k			 50			 20			0.3		4	0.36574
patient		physician		0		1		k		k			 50			 20			0.3		5	0.40432
patient		physician		0		1		k		k			 50			 20			0.2		1	0.19599
patient		physician		0		1		k		k			 50			 20			0.2		2	0.29321
patient		physician		0		1		k		k			 50			 20			0.2		3	0.33951
patient		physician		0		1		k		k			 50			 20			0.2		4	0.38117
patient		physician		0		1		k		k			 50			 20			0.2		5	0.41358
patient		physician		0		1		k		k			 50			 20			0.1		1	0.22068
patient		physician		0		1		k		k			 50			 20			0.1		2	0.32099
patient		physician		0		1		k		k			 50			 20			0.1		3	0.35648
patient		physician		0		1		k		k			 50			 20			0.1		4	0.39352
patient		physician		0		1		k		k			 50			 20			0.1		5	0.42284
patient		physician		0		1		k		k			 50			 20			0.0		1	0.20525
patient		physician		0		1		k		k			 50			 20			0.0		2	0.31327
patient		physician		0		1		k		k			 50			 20			0.0		3	0.34105
patient		physician		0		1		k		k			 50			 20			0.0		4	0.36883
patient		physician		0		1		k		k			 50			 20			0.0		5	0.38117
patient		physician		0		1		k		k			 50			 50			1.0		1	0.20370
patient		physician		0		1		k		k			 50			 50			1.0		2	0.25772
patient		physician		0		1		k		k			 50			 50			1.0		3	0.30556
patient		physician		0		1		k		k			 50			 50			1.0		4	0.34259
patient		physician		0		1		k		k			 50			 50			1.0		5	0.37809
patient		physician		0		1		k		k			 50			 50			0.9		1	0.18210
patient		physician		0		1		k		k			 50			 50			0.9		2	0.26235
patient		physician		0		1		k		k			 50			 50			0.9		3	0.31327
patient		physician		0		1		k		k			 50			 50			0.9		4	0.35031
patient		physician		0		1		k		k			 50			 50			0.9		5	0.38580
patient		physician		0		1		k		k			 50			 50			0.8		1	0.18364
patient		physician		0		1		k		k			 50			 50			0.8		2	0.26543
patient		physician		0		1		k		k			 50			 50			0.8		3	0.31636
patient		physician		0		1		k		k			 50			 50			0.8		4	0.35185
patient		physician		0		1		k		k			 50			 50			0.8		5	0.38735
patient		physician		0		1		k		k			 50			 50			0.7		1	0.18364
patient		physician		0		1		k		k			 50			 50			0.7		2	0.26698
patient		physician		0		1		k		k			 50			 50			0.7		3	0.32253
patient		physician		0		1		k		k			 50			 50			0.7		4	0.35340
patient		physician		0		1		k		k			 50			 50			0.7		5	0.39043
patient		physician		0		1		k		k			 50			 50			0.6		1	0.17901
patient		physician		0		1		k		k			 50			 50			0.6		2	0.27778
patient		physician		0		1		k		k			 50			 50			0.6		3	0.32870
patient		physician		0		1		k		k			 50			 50			0.6		4	0.35340
patient		physician		0		1		k		k			 50			 50			0.6		5	0.39506
patient		physician		0		1		k		k			 50			 50			0.5		1	0.17747
patient		physician		0		1		k		k			 50			 50			0.5		2	0.27469
patient		physician		0		1		k		k			 50			 50			0.5		3	0.33179
patient		physician		0		1		k		k			 50			 50			0.5		4	0.35802
patient		physician		0		1		k		k			 50			 50			0.5		5	0.40278
patient		physician		0		1		k		k			 50			 50			0.4		1	0.17747
patient		physician		0		1		k		k			 50			 50			0.4		2	0.28241
patient		physician		0		1		k		k			 50			 50			0.4		3	0.33025
patient		physician		0		1		k		k			 50			 50			0.4		4	0.35957
patient		physician		0		1		k		k			 50			 50			0.4		5	0.40741
patient		physician		0		1		k		k			 50			 50			0.3		1	0.18364
patient		physician		0		1		k		k			 50			 50			0.3		2	0.28395
patient		physician		0		1		k		k			 50			 50			0.3		3	0.33179
patient		physician		0		1		k		k			 50			 50			0.3		4	0.36420
patient		physician		0		1		k		k			 50			 50			0.3		5	0.40741
patient		physician		0		1		k		k			 50			 50			0.2		1	0.19290
patient		physician		0		1		k		k			 50			 50			0.2		2	0.29012
patient		physician		0		1		k		k			 50			 50			0.2		3	0.33796
patient		physician		0		1		k		k			 50			 50			0.2		4	0.38272
patient		physician		0		1		k		k			 50			 50			0.2		5	0.41975
patient		physician		0		1		k		k			 50			 50			0.1		1	0.21605
patient		physician		0		1		k		k			 50			 50			0.1		2	0.31790
patient		physician		0		1		k		k			 50			 50			0.1		3	0.35648
patient		physician		0		1		k		k			 50			 50			0.1		4	0.39198
patient		physician		0		1		k		k			 50			 50			0.1		5	0.42438
patient		physician		0		1		k		k			 50			 50			0.0		1	0.20525
patient		physician		0		1		k		k			 50			 50			0.0		2	0.31327
patient		physician		0		1		k		k			 50			 50			0.0		3	0.34105
patient		physician		0		1		k		k			 50			 50			0.0		4	0.36883
patient		physician		0		1		k		k			 50			 50			0.0		5	0.38117
patient		physician		0		1		k		k			 50			100			1.0		1	0.20062
patient		physician		0		1		k		k			 50			100			1.0		2	0.25463
patient		physician		0		1		k		k			 50			100			1.0		3	0.29321
patient		physician		0		1		k		k			 50			100			1.0		4	0.34105
patient		physician		0		1		k		k			 50			100			1.0		5	0.37809
patient		physician		0		1		k		k			 50			100			0.9		1	0.17593
patient		physician		0		1		k		k			 50			100			0.9		2	0.26080
patient		physician		0		1		k		k			 50			100			0.9		3	0.29630
patient		physician		0		1		k		k			 50			100			0.9		4	0.34259
patient		physician		0		1		k		k			 50			100			0.9		5	0.38889
patient		physician		0		1		k		k			 50			100			0.8		1	0.17747
patient		physician		0		1		k		k			 50			100			0.8		2	0.26235
patient		physician		0		1		k		k			 50			100			0.8		3	0.29938
patient		physician		0		1		k		k			 50			100			0.8		4	0.34259
patient		physician		0		1		k		k			 50			100			0.8		5	0.38889
patient		physician		0		1		k		k			 50			100			0.7		1	0.18056
patient		physician		0		1		k		k			 50			100			0.7		2	0.26543
patient		physician		0		1		k		k			 50			100			0.7		3	0.30247
patient		physician		0		1		k		k			 50			100			0.7		4	0.34414
patient		physician		0		1		k		k			 50			100			0.7		5	0.39198
patient		physician		0		1		k		k			 50			100			0.6		1	0.17593
patient		physician		0		1		k		k			 50			100			0.6		2	0.27315
patient		physician		0		1		k		k			 50			100			0.6		3	0.30864
patient		physician		0		1		k		k			 50			100			0.6		4	0.34722
patient		physician		0		1		k		k			 50			100			0.6		5	0.39506
patient		physician		0		1		k		k			 50			100			0.5		1	0.17593
patient		physician		0		1		k		k			 50			100			0.5		2	0.27315
patient		physician		0		1		k		k			 50			100			0.5		3	0.31481
patient		physician		0		1		k		k			 50			100			0.5		4	0.34877
patient		physician		0		1		k		k			 50			100			0.5		5	0.39969
patient		physician		0		1		k		k			 50			100			0.4		1	0.17901
patient		physician		0		1		k		k			 50			100			0.4		2	0.27778
patient		physician		0		1		k		k			 50			100			0.4		3	0.31944
patient		physician		0		1		k		k			 50			100			0.4		4	0.35648
patient		physician		0		1		k		k			 50			100			0.4		5	0.40278
patient		physician		0		1		k		k			 50			100			0.3		1	0.18056
patient		physician		0		1		k		k			 50			100			0.3		2	0.28704
patient		physician		0		1		k		k			 50			100			0.3		3	0.32716
patient		physician		0		1		k		k			 50			100			0.3		4	0.35957
patient		physician		0		1		k		k			 50			100			0.3		5	0.40432
patient		physician		0		1		k		k			 50			100			0.2		1	0.18981
patient		physician		0		1		k		k			 50			100			0.2		2	0.29784
patient		physician		0		1		k		k			 50			100			0.2		3	0.32716
patient		physician		0		1		k		k			 50			100			0.2		4	0.37191
patient		physician		0		1		k		k			 50			100			0.2		5	0.40741
patient		physician		0		1		k		k			 50			100			0.1		1	0.20988
patient		physician		0		1		k		k			 50			100			0.1		2	0.32407
patient		physician		0		1		k		k			 50			100			0.1		3	0.35185
patient		physician		0		1		k		k			 50			100			0.1		4	0.38426
patient		physician		0		1		k		k			 50			100			0.1		5	0.41204
patient		physician		0		1		k		k			 50			100			0.0		1	0.20525
patient		physician		0		1		k		k			 50			100			0.0		2	0.31327
patient		physician		0		1		k		k			 50			100			0.0		3	0.34105
patient		physician		0		1		k		k			 50			100			0.0		4	0.36883
patient		physician		0		1		k		k			 50			100			0.0		5	0.38117
patient		physician		0		1		k		k			100			  1			1.0		1	0.17438
patient		physician		0		1		k		k			100			  1			1.0		2	0.21451
patient		physician		0		1		k		k			100			  1			1.0		3	0.26080
patient		physician		0		1		k		k			100			  1			1.0		4	0.33025
patient		physician		0		1		k		k			100			  1			1.0		5	0.36728
patient		physician		0		1		k		k			100			  1			0.9		1	0.15432
patient		physician		0		1		k		k			100			  1			0.9		2	0.22377
patient		physician		0		1		k		k			100			  1			0.9		3	0.27160
patient		physician		0		1		k		k			100			  1			0.9		4	0.34414
patient		physician		0		1		k		k			100			  1			0.9		5	0.38117
patient		physician		0		1		k		k			100			  1			0.8		1	0.15895
patient		physician		0		1		k		k			100			  1			0.8		2	0.22377
patient		physician		0		1		k		k			100			  1			0.8		3	0.28086
patient		physician		0		1		k		k			100			  1			0.8		4	0.34722
patient		physician		0		1		k		k			100			  1			0.8		5	0.37963
patient		physician		0		1		k		k			100			  1			0.7		1	0.15586
patient		physician		0		1		k		k			100			  1			0.7		2	0.22840
patient		physician		0		1		k		k			100			  1			0.7		3	0.28241
patient		physician		0		1		k		k			100			  1			0.7		4	0.34259
patient		physician		0		1		k		k			100			  1			0.7		5	0.37963
patient		physician		0		1		k		k			100			  1			0.6		1	0.15432
patient		physician		0		1		k		k			100			  1			0.6		2	0.23920
patient		physician		0		1		k		k			100			  1			0.6		3	0.28241
patient		physician		0		1		k		k			100			  1			0.6		4	0.34568
patient		physician		0		1		k		k			100			  1			0.6		5	0.38580
patient		physician		0		1		k		k			100			  1			0.5		1	0.15432
patient		physician		0		1		k		k			100			  1			0.5		2	0.24228
patient		physician		0		1		k		k			100			  1			0.5		3	0.30710
patient		physician		0		1		k		k			100			  1			0.5		4	0.34877
patient		physician		0		1		k		k			100			  1			0.5		5	0.39506
patient		physician		0		1		k		k			100			  1			0.4		1	0.18056
patient		physician		0		1		k		k			100			  1			0.4		2	0.27160
patient		physician		0		1		k		k			100			  1			0.4		3	0.31019
patient		physician		0		1		k		k			100			  1			0.4		4	0.35648
patient		physician		0		1		k		k			100			  1			0.4		5	0.39969
patient		physician		0		1		k		k			100			  1			0.3		1	0.18210
patient		physician		0		1		k		k			100			  1			0.3		2	0.28086
patient		physician		0		1		k		k			100			  1			0.3		3	0.32716
patient		physician		0		1		k		k			100			  1			0.3		4	0.36111
patient		physician		0		1		k		k			100			  1			0.3		5	0.40432
patient		physician		0		1		k		k			100			  1			0.2		1	0.19290
patient		physician		0		1		k		k			100			  1			0.2		2	0.29475
patient		physician		0		1		k		k			100			  1			0.2		3	0.33333
patient		physician		0		1		k		k			100			  1			0.2		4	0.37500
patient		physician		0		1		k		k			100			  1			0.2		5	0.41204
patient		physician		0		1		k		k			100			  1			0.1		1	0.21759
patient		physician		0		1		k		k			100			  1			0.1		2	0.31481
patient		physician		0		1		k		k			100			  1			0.1		3	0.34877
patient		physician		0		1		k		k			100			  1			0.1		4	0.38580
patient		physician		0		1		k		k			100			  1			0.1		5	0.42284
patient		physician		0		1		k		k			100			  1			0.0		1	0.20525
patient		physician		0		1		k		k			100			  1			0.0		2	0.31327
patient		physician		0		1		k		k			100			  1			0.0		3	0.34105
patient		physician		0		1		k		k			100			  1			0.0		4	0.36883
patient		physician		0		1		k		k			100			  1			0.0		5	0.38117
patient		physician		0		1		k		k			100			  2			1.0		1	0.17284
patient		physician		0		1		k		k			100			  2			1.0		2	0.21142
patient		physician		0		1		k		k			100			  2			1.0		3	0.25926
patient		physician		0		1		k		k			100			  2			1.0		4	0.32716
patient		physician		0		1		k		k			100			  2			1.0		5	0.36728
patient		physician		0		1		k		k			100			  2			0.9		1	0.15278
patient		physician		0		1		k		k			100			  2			0.9		2	0.22068
patient		physician		0		1		k		k			100			  2			0.9		3	0.27006
patient		physician		0		1		k		k			100			  2			0.9		4	0.33951
patient		physician		0		1		k		k			100			  2			0.9		5	0.37654
patient		physician		0		1		k		k			100			  2			0.8		1	0.15741
patient		physician		0		1		k		k			100			  2			0.8		2	0.22222
patient		physician		0		1		k		k			100			  2			0.8		3	0.28086
patient		physician		0		1		k		k			100			  2			0.8		4	0.34259
patient		physician		0		1		k		k			100			  2			0.8		5	0.37500
patient		physician		0		1		k		k			100			  2			0.7		1	0.15432
patient		physician		0		1		k		k			100			  2			0.7		2	0.22840
patient		physician		0		1		k		k			100			  2			0.7		3	0.28241
patient		physician		0		1		k		k			100			  2			0.7		4	0.33796
patient		physician		0		1		k		k			100			  2			0.7		5	0.37500
patient		physician		0		1		k		k			100			  2			0.6		1	0.15278
patient		physician		0		1		k		k			100			  2			0.6		2	0.23920
patient		physician		0		1		k		k			100			  2			0.6		3	0.28241
patient		physician		0		1		k		k			100			  2			0.6		4	0.34105
patient		physician		0		1		k		k			100			  2			0.6		5	0.38117
patient		physician		0		1		k		k			100			  2			0.5		1	0.15278
patient		physician		0		1		k		k			100			  2			0.5		2	0.24228
patient		physician		0		1		k		k			100			  2			0.5		3	0.30556
patient		physician		0		1		k		k			100			  2			0.5		4	0.34414
patient		physician		0		1		k		k			100			  2			0.5		5	0.39043
patient		physician		0		1		k		k			100			  2			0.4		1	0.17901
patient		physician		0		1		k		k			100			  2			0.4		2	0.27160
patient		physician		0		1		k		k			100			  2			0.4		3	0.30864
patient		physician		0		1		k		k			100			  2			0.4		4	0.35340
patient		physician		0		1		k		k			100			  2			0.4		5	0.39506
patient		physician		0		1		k		k			100			  2			0.3		1	0.18056
patient		physician		0		1		k		k			100			  2			0.3		2	0.27932
patient		physician		0		1		k		k			100			  2			0.3		3	0.32562
patient		physician		0		1		k		k			100			  2			0.3		4	0.35957
patient		physician		0		1		k		k			100			  2			0.3		5	0.39969
patient		physician		0		1		k		k			100			  2			0.2		1	0.19136
patient		physician		0		1		k		k			100			  2			0.2		2	0.29475
patient		physician		0		1		k		k			100			  2			0.2		3	0.33179
patient		physician		0		1		k		k			100			  2			0.2		4	0.37500
patient		physician		0		1		k		k			100			  2			0.2		5	0.40895
patient		physician		0		1		k		k			100			  2			0.1		1	0.21759
patient		physician		0		1		k		k			100			  2			0.1		2	0.31481
patient		physician		0		1		k		k			100			  2			0.1		3	0.34877
patient		physician		0		1		k		k			100			  2			0.1		4	0.38426
patient		physician		0		1		k		k			100			  2			0.1		5	0.41975
patient		physician		0		1		k		k			100			  2			0.0		1	0.20525
patient		physician		0		1		k		k			100			  2			0.0		2	0.31327
patient		physician		0		1		k		k			100			  2			0.0		3	0.34105
patient		physician		0		1		k		k			100			  2			0.0		4	0.36883
patient		physician		0		1		k		k			100			  2			0.0		5	0.38117
patient		physician		0		1		k		k			100			  3			1.0		1	0.17284
patient		physician		0		1		k		k			100			  3			1.0		2	0.21142
patient		physician		0		1		k		k			100			  3			1.0		3	0.25772
patient		physician		0		1		k		k			100			  3			1.0		4	0.32716
patient		physician		0		1		k		k			100			  3			1.0		5	0.36265
patient		physician		0		1		k		k			100			  3			0.9		1	0.15278
patient		physician		0		1		k		k			100			  3			0.9		2	0.22068
patient		physician		0		1		k		k			100			  3			0.9		3	0.26852
patient		physician		0		1		k		k			100			  3			0.9		4	0.33951
patient		physician		0		1		k		k			100			  3			0.9		5	0.37500
patient		physician		0		1		k		k			100			  3			0.8		1	0.15741
patient		physician		0		1		k		k			100			  3			0.8		2	0.22222
patient		physician		0		1		k		k			100			  3			0.8		3	0.27932
patient		physician		0		1		k		k			100			  3			0.8		4	0.34259
patient		physician		0		1		k		k			100			  3			0.8		5	0.37346
patient		physician		0		1		k		k			100			  3			0.7		1	0.15432
patient		physician		0		1		k		k			100			  3			0.7		2	0.22685
patient		physician		0		1		k		k			100			  3			0.7		3	0.28241
patient		physician		0		1		k		k			100			  3			0.7		4	0.33796
patient		physician		0		1		k		k			100			  3			0.7		5	0.37346
patient		physician		0		1		k		k			100			  3			0.6		1	0.15278
patient		physician		0		1		k		k			100			  3			0.6		2	0.23765
patient		physician		0		1		k		k			100			  3			0.6		3	0.28241
patient		physician		0		1		k		k			100			  3			0.6		4	0.34105
patient		physician		0		1		k		k			100			  3			0.6		5	0.37963
patient		physician		0		1		k		k			100			  3			0.5		1	0.15278
patient		physician		0		1		k		k			100			  3			0.5		2	0.24074
patient		physician		0		1		k		k			100			  3			0.5		3	0.30556
patient		physician		0		1		k		k			100			  3			0.5		4	0.34414
patient		physician		0		1		k		k			100			  3			0.5		5	0.38889
patient		physician		0		1		k		k			100			  3			0.4		1	0.17901
patient		physician		0		1		k		k			100			  3			0.4		2	0.27160
patient		physician		0		1		k		k			100			  3			0.4		3	0.30864
patient		physician		0		1		k		k			100			  3			0.4		4	0.35340
patient		physician		0		1		k		k			100			  3			0.4		5	0.39352
patient		physician		0		1		k		k			100			  3			0.3		1	0.18056
patient		physician		0		1		k		k			100			  3			0.3		2	0.27932
patient		physician		0		1		k		k			100			  3			0.3		3	0.32562
patient		physician		0		1		k		k			100			  3			0.3		4	0.35802
patient		physician		0		1		k		k			100			  3			0.3		5	0.39969
patient		physician		0		1		k		k			100			  3			0.2		1	0.18981
patient		physician		0		1		k		k			100			  3			0.2		2	0.29475
patient		physician		0		1		k		k			100			  3			0.2		3	0.33179
patient		physician		0		1		k		k			100			  3			0.2		4	0.37500
patient		physician		0		1		k		k			100			  3			0.2		5	0.40895
patient		physician		0		1		k		k			100			  3			0.1		1	0.21759
patient		physician		0		1		k		k			100			  3			0.1		2	0.31481
patient		physician		0		1		k		k			100			  3			0.1		3	0.34877
patient		physician		0		1		k		k			100			  3			0.1		4	0.38426
patient		physician		0		1		k		k			100			  3			0.1		5	0.41975
patient		physician		0		1		k		k			100			  3			0.0		1	0.20525
patient		physician		0		1		k		k			100			  3			0.0		2	0.31327
patient		physician		0		1		k		k			100			  3			0.0		3	0.34105
patient		physician		0		1		k		k			100			  3			0.0		4	0.36883
patient		physician		0		1		k		k			100			  3			0.0		5	0.38117
patient		physician		0		1		k		k			100			  4			1.0		1	0.17284
patient		physician		0		1		k		k			100			  4			1.0		2	0.21142
patient		physician		0		1		k		k			100			  4			1.0		3	0.25617
patient		physician		0		1		k		k			100			  4			1.0		4	0.32407
patient		physician		0		1		k		k			100			  4			1.0		5	0.35957
patient		physician		0		1		k		k			100			  4			0.9		1	0.15278
patient		physician		0		1		k		k			100			  4			0.9		2	0.22068
patient		physician		0		1		k		k			100			  4			0.9		3	0.26698
patient		physician		0		1		k		k			100			  4			0.9		4	0.33642
patient		physician		0		1		k		k			100			  4			0.9		5	0.37191
patient		physician		0		1		k		k			100			  4			0.8		1	0.15741
patient		physician		0		1		k		k			100			  4			0.8		2	0.22068
patient		physician		0		1		k		k			100			  4			0.8		3	0.27778
patient		physician		0		1		k		k			100			  4			0.8		4	0.33951
patient		physician		0		1		k		k			100			  4			0.8		5	0.37037
patient		physician		0		1		k		k			100			  4			0.7		1	0.15432
patient		physician		0		1		k		k			100			  4			0.7		2	0.22531
patient		physician		0		1		k		k			100			  4			0.7		3	0.27932
patient		physician		0		1		k		k			100			  4			0.7		4	0.33488
patient		physician		0		1		k		k			100			  4			0.7		5	0.37037
patient		physician		0		1		k		k			100			  4			0.6		1	0.15278
patient		physician		0		1		k		k			100			  4			0.6		2	0.23611
patient		physician		0		1		k		k			100			  4			0.6		3	0.27932
patient		physician		0		1		k		k			100			  4			0.6		4	0.33796
patient		physician		0		1		k		k			100			  4			0.6		5	0.37809
patient		physician		0		1		k		k			100			  4			0.5		1	0.15278
patient		physician		0		1		k		k			100			  4			0.5		2	0.23920
patient		physician		0		1		k		k			100			  4			0.5		3	0.30247
patient		physician		0		1		k		k			100			  4			0.5		4	0.34105
patient		physician		0		1		k		k			100			  4			0.5		5	0.38580
patient		physician		0		1		k		k			100			  4			0.4		1	0.17901
patient		physician		0		1		k		k			100			  4			0.4		2	0.26852
patient		physician		0		1		k		k			100			  4			0.4		3	0.30556
patient		physician		0		1		k		k			100			  4			0.4		4	0.35031
patient		physician		0		1		k		k			100			  4			0.4		5	0.39198
patient		physician		0		1		k		k			100			  4			0.3		1	0.18056
patient		physician		0		1		k		k			100			  4			0.3		2	0.27623
patient		physician		0		1		k		k			100			  4			0.3		3	0.32253
patient		physician		0		1		k		k			100			  4			0.3		4	0.35648
patient		physician		0		1		k		k			100			  4			0.3		5	0.39506
patient		physician		0		1		k		k			100			  4			0.2		1	0.18981
patient		physician		0		1		k		k			100			  4			0.2		2	0.29167
patient		physician		0		1		k		k			100			  4			0.2		3	0.32870
patient		physician		0		1		k		k			100			  4			0.2		4	0.37191
patient		physician		0		1		k		k			100			  4			0.2		5	0.40741
patient		physician		0		1		k		k			100			  4			0.1		1	0.21605
patient		physician		0		1		k		k			100			  4			0.1		2	0.31173
patient		physician		0		1		k		k			100			  4			0.1		3	0.34568
patient		physician		0		1		k		k			100			  4			0.1		4	0.38426
patient		physician		0		1		k		k			100			  4			0.1		5	0.41821
patient		physician		0		1		k		k			100			  4			0.0		1	0.20525
patient		physician		0		1		k		k			100			  4			0.0		2	0.31327
patient		physician		0		1		k		k			100			  4			0.0		3	0.34105
patient		physician		0		1		k		k			100			  4			0.0		4	0.36883
patient		physician		0		1		k		k			100			  4			0.0		5	0.38117
patient		physician		0		1		k		k			100			  5			1.0		1	0.17284
patient		physician		0		1		k		k			100			  5			1.0		2	0.21142
patient		physician		0		1		k		k			100			  5			1.0		3	0.25617
patient		physician		0		1		k		k			100			  5			1.0		4	0.32407
patient		physician		0		1		k		k			100			  5			1.0		5	0.35957
patient		physician		0		1		k		k			100			  5			0.9		1	0.15278
patient		physician		0		1		k		k			100			  5			0.9		2	0.22068
patient		physician		0		1		k		k			100			  5			0.9		3	0.26543
patient		physician		0		1		k		k			100			  5			0.9		4	0.33642
patient		physician		0		1		k		k			100			  5			0.9		5	0.37191
patient		physician		0		1		k		k			100			  5			0.8		1	0.15741
patient		physician		0		1		k		k			100			  5			0.8		2	0.22068
patient		physician		0		1		k		k			100			  5			0.8		3	0.27623
patient		physician		0		1		k		k			100			  5			0.8		4	0.33951
patient		physician		0		1		k		k			100			  5			0.8		5	0.37037
patient		physician		0		1		k		k			100			  5			0.7		1	0.15432
patient		physician		0		1		k		k			100			  5			0.7		2	0.22531
patient		physician		0		1		k		k			100			  5			0.7		3	0.27778
patient		physician		0		1		k		k			100			  5			0.7		4	0.33488
patient		physician		0		1		k		k			100			  5			0.7		5	0.37037
patient		physician		0		1		k		k			100			  5			0.6		1	0.15278
patient		physician		0		1		k		k			100			  5			0.6		2	0.23611
patient		physician		0		1		k		k			100			  5			0.6		3	0.27778
patient		physician		0		1		k		k			100			  5			0.6		4	0.33796
patient		physician		0		1		k		k			100			  5			0.6		5	0.37809
patient		physician		0		1		k		k			100			  5			0.5		1	0.15278
patient		physician		0		1		k		k			100			  5			0.5		2	0.23920
patient		physician		0		1		k		k			100			  5			0.5		3	0.30093
patient		physician		0		1		k		k			100			  5			0.5		4	0.34105
patient		physician		0		1		k		k			100			  5			0.5		5	0.38580
patient		physician		0		1		k		k			100			  5			0.4		1	0.17901
patient		physician		0		1		k		k			100			  5			0.4		2	0.26852
patient		physician		0		1		k		k			100			  5			0.4		3	0.30401
patient		physician		0		1		k		k			100			  5			0.4		4	0.35031
patient		physician		0		1		k		k			100			  5			0.4		5	0.39043
patient		physician		0		1		k		k			100			  5			0.3		1	0.18056
patient		physician		0		1		k		k			100			  5			0.3		2	0.27623
patient		physician		0		1		k		k			100			  5			0.3		3	0.32099
patient		physician		0		1		k		k			100			  5			0.3		4	0.35494
patient		physician		0		1		k		k			100			  5			0.3		5	0.39506
patient		physician		0		1		k		k			100			  5			0.2		1	0.18827
patient		physician		0		1		k		k			100			  5			0.2		2	0.29012
patient		physician		0		1		k		k			100			  5			0.2		3	0.32562
patient		physician		0		1		k		k			100			  5			0.2		4	0.37191
patient		physician		0		1		k		k			100			  5			0.2		5	0.40741
patient		physician		0		1		k		k			100			  5			0.1		1	0.21605
patient		physician		0		1		k		k			100			  5			0.1		2	0.31173
patient		physician		0		1		k		k			100			  5			0.1		3	0.34414
patient		physician		0		1		k		k			100			  5			0.1		4	0.38426
patient		physician		0		1		k		k			100			  5			0.1		5	0.41821
patient		physician		0		1		k		k			100			  5			0.0		1	0.20525
patient		physician		0		1		k		k			100			  5			0.0		2	0.31327
patient		physician		0		1		k		k			100			  5			0.0		3	0.34105
patient		physician		0		1		k		k			100			  5			0.0		4	0.36883
patient		physician		0		1		k		k			100			  5			0.0		5	0.38117
patient		physician		0		1		k		k			100			 10			1.0		1	0.17284
patient		physician		0		1		k		k			100			 10			1.0		2	0.20988
patient		physician		0		1		k		k			100			 10			1.0		3	0.24846
patient		physician		0		1		k		k			100			 10			1.0		4	0.31790
patient		physician		0		1		k		k			100			 10			1.0		5	0.34877
patient		physician		0		1		k		k			100			 10			0.9		1	0.15278
patient		physician		0		1		k		k			100			 10			0.9		2	0.21914
patient		physician		0		1		k		k			100			 10			0.9		3	0.25926
patient		physician		0		1		k		k			100			 10			0.9		4	0.32870
patient		physician		0		1		k		k			100			 10			0.9		5	0.36420
patient		physician		0		1		k		k			100			 10			0.8		1	0.15741
patient		physician		0		1		k		k			100			 10			0.8		2	0.21914
patient		physician		0		1		k		k			100			 10			0.8		3	0.27006
patient		physician		0		1		k		k			100			 10			0.8		4	0.33025
patient		physician		0		1		k		k			100			 10			0.8		5	0.36265
patient		physician		0		1		k		k			100			 10			0.7		1	0.15432
patient		physician		0		1		k		k			100			 10			0.7		2	0.22531
patient		physician		0		1		k		k			100			 10			0.7		3	0.27160
patient		physician		0		1		k		k			100			 10			0.7		4	0.32716
patient		physician		0		1		k		k			100			 10			0.7		5	0.36265
patient		physician		0		1		k		k			100			 10			0.6		1	0.15278
patient		physician		0		1		k		k			100			 10			0.6		2	0.23611
patient		physician		0		1		k		k			100			 10			0.6		3	0.27160
patient		physician		0		1		k		k			100			 10			0.6		4	0.33025
patient		physician		0		1		k		k			100			 10			0.6		5	0.37037
patient		physician		0		1		k		k			100			 10			0.5		1	0.15278
patient		physician		0		1		k		k			100			 10			0.5		2	0.23920
patient		physician		0		1		k		k			100			 10			0.5		3	0.29475
patient		physician		0		1		k		k			100			 10			0.5		4	0.33333
patient		physician		0		1		k		k			100			 10			0.5		5	0.37809
patient		physician		0		1		k		k			100			 10			0.4		1	0.17901
patient		physician		0		1		k		k			100			 10			0.4		2	0.26852
patient		physician		0		1		k		k			100			 10			0.4		3	0.29630
patient		physician		0		1		k		k			100			 10			0.4		4	0.34259
patient		physician		0		1		k		k			100			 10			0.4		5	0.38426
patient		physician		0		1		k		k			100			 10			0.3		1	0.18056
patient		physician		0		1		k		k			100			 10			0.3		2	0.27623
patient		physician		0		1		k		k			100			 10			0.3		3	0.31481
patient		physician		0		1		k		k			100			 10			0.3		4	0.34877
patient		physician		0		1		k		k			100			 10			0.3		5	0.38889
patient		physician		0		1		k		k			100			 10			0.2		1	0.18981
patient		physician		0		1		k		k			100			 10			0.2		2	0.28858
patient		physician		0		1		k		k			100			 10			0.2		3	0.32099
patient		physician		0		1		k		k			100			 10			0.2		4	0.36574
patient		physician		0		1		k		k			100			 10			0.2		5	0.39969
patient		physician		0		1		k		k			100			 10			0.1		1	0.21759
patient		physician		0		1		k		k			100			 10			0.1		2	0.31019
patient		physician		0		1		k		k			100			 10			0.1		3	0.34105
patient		physician		0		1		k		k			100			 10			0.1		4	0.37809
patient		physician		0		1		k		k			100			 10			0.1		5	0.41204
patient		physician		0		1		k		k			100			 10			0.0		1	0.20525
patient		physician		0		1		k		k			100			 10			0.0		2	0.31327
patient		physician		0		1		k		k			100			 10			0.0		3	0.34105
patient		physician		0		1		k		k			100			 10			0.0		4	0.36883
patient		physician		0		1		k		k			100			 10			0.0		5	0.38117
patient		physician		0		1		k		k			100			 20			1.0		1	0.16512
patient		physician		0		1		k		k			100			 20			1.0		2	0.20525
patient		physician		0		1		k		k			100			 20			1.0		3	0.24537
patient		physician		0		1		k		k			100			 20			1.0		4	0.31173
patient		physician		0		1		k		k			100			 20			1.0		5	0.34105
patient		physician		0		1		k		k			100			 20			0.9		1	0.14506
patient		physician		0		1		k		k			100			 20			0.9		2	0.21605
patient		physician		0		1		k		k			100			 20			0.9		3	0.25617
patient		physician		0		1		k		k			100			 20			0.9		4	0.32407
patient		physician		0		1		k		k			100			 20			0.9		5	0.35648
patient		physician		0		1		k		k			100			 20			0.8		1	0.14969
patient		physician		0		1		k		k			100			 20			0.8		2	0.21605
patient		physician		0		1		k		k			100			 20			0.8		3	0.26698
patient		physician		0		1		k		k			100			 20			0.8		4	0.32562
patient		physician		0		1		k		k			100			 20			0.8		5	0.35494
patient		physician		0		1		k		k			100			 20			0.7		1	0.14660
patient		physician		0		1		k		k			100			 20			0.7		2	0.22222
patient		physician		0		1		k		k			100			 20			0.7		3	0.27006
patient		physician		0		1		k		k			100			 20			0.7		4	0.32253
patient		physician		0		1		k		k			100			 20			0.7		5	0.35494
patient		physician		0		1		k		k			100			 20			0.6		1	0.14506
patient		physician		0		1		k		k			100			 20			0.6		2	0.23302
patient		physician		0		1		k		k			100			 20			0.6		3	0.27006
patient		physician		0		1		k		k			100			 20			0.6		4	0.32562
patient		physician		0		1		k		k			100			 20			0.6		5	0.36265
patient		physician		0		1		k		k			100			 20			0.5		1	0.14506
patient		physician		0		1		k		k			100			 20			0.5		2	0.23611
patient		physician		0		1		k		k			100			 20			0.5		3	0.29321
patient		physician		0		1		k		k			100			 20			0.5		4	0.32870
patient		physician		0		1		k		k			100			 20			0.5		5	0.37037
patient		physician		0		1		k		k			100			 20			0.4		1	0.17284
patient		physician		0		1		k		k			100			 20			0.4		2	0.26235
patient		physician		0		1		k		k			100			 20			0.4		3	0.29321
patient		physician		0		1		k		k			100			 20			0.4		4	0.33796
patient		physician		0		1		k		k			100			 20			0.4		5	0.37346
patient		physician		0		1		k		k			100			 20			0.3		1	0.17901
patient		physician		0		1		k		k			100			 20			0.3		2	0.26852
patient		physician		0		1		k		k			100			 20			0.3		3	0.31173
patient		physician		0		1		k		k			100			 20			0.3		4	0.34414
patient		physician		0		1		k		k			100			 20			0.3		5	0.38272
patient		physician		0		1		k		k			100			 20			0.2		1	0.18827
patient		physician		0		1		k		k			100			 20			0.2		2	0.28241
patient		physician		0		1		k		k			100			 20			0.2		3	0.31636
patient		physician		0		1		k		k			100			 20			0.2		4	0.35802
patient		physician		0		1		k		k			100			 20			0.2		5	0.39506
patient		physician		0		1		k		k			100			 20			0.1		1	0.21759
patient		physician		0		1		k		k			100			 20			0.1		2	0.30864
patient		physician		0		1		k		k			100			 20			0.1		3	0.33642
patient		physician		0		1		k		k			100			 20			0.1		4	0.37037
patient		physician		0		1		k		k			100			 20			0.1		5	0.40586
patient		physician		0		1		k		k			100			 20			0.0		1	0.20525
patient		physician		0		1		k		k			100			 20			0.0		2	0.31327
patient		physician		0		1		k		k			100			 20			0.0		3	0.34105
patient		physician		0		1		k		k			100			 20			0.0		4	0.36883
patient		physician		0		1		k		k			100			 20			0.0		5	0.38117
patient		physician		0		1		k		k			100			 50			1.0		1	0.18519
patient		physician		0		1		k		k			100			 50			1.0		2	0.22840
patient		physician		0		1		k		k			100			 50			1.0		3	0.26235
patient		physician		0		1		k		k			100			 50			1.0		4	0.30247
patient		physician		0		1		k		k			100			 50			1.0		5	0.33333
patient		physician		0		1		k		k			100			 50			0.9		1	0.16358
patient		physician		0		1		k		k			100			 50			0.9		2	0.23611
patient		physician		0		1		k		k			100			 50			0.9		3	0.27160
patient		physician		0		1		k		k			100			 50			0.9		4	0.31481
patient		physician		0		1		k		k			100			 50			0.9		5	0.34877
patient		physician		0		1		k		k			100			 50			0.8		1	0.16821
patient		physician		0		1		k		k			100			 50			0.8		2	0.23611
patient		physician		0		1		k		k			100			 50			0.8		3	0.28241
patient		physician		0		1		k		k			100			 50			0.8		4	0.31636
patient		physician		0		1		k		k			100			 50			0.8		5	0.34722
patient		physician		0		1		k		k			100			 50			0.7		1	0.16512
patient		physician		0		1		k		k			100			 50			0.7		2	0.24228
patient		physician		0		1		k		k			100			 50			0.7		3	0.28704
patient		physician		0		1		k		k			100			 50			0.7		4	0.31327
patient		physician		0		1		k		k			100			 50			0.7		5	0.35031
patient		physician		0		1		k		k			100			 50			0.6		1	0.16358
patient		physician		0		1		k		k			100			 50			0.6		2	0.25154
patient		physician		0		1		k		k			100			 50			0.6		3	0.28858
patient		physician		0		1		k		k			100			 50			0.6		4	0.31636
patient		physician		0		1		k		k			100			 50			0.6		5	0.35494
patient		physician		0		1		k		k			100			 50			0.5		1	0.16358
patient		physician		0		1		k		k			100			 50			0.5		2	0.25463
patient		physician		0		1		k		k			100			 50			0.5		3	0.29321
patient		physician		0		1		k		k			100			 50			0.5		4	0.31790
patient		physician		0		1		k		k			100			 50			0.5		5	0.36574
patient		physician		0		1		k		k			100			 50			0.4		1	0.16821
patient		physician		0		1		k		k			100			 50			0.4		2	0.26235
patient		physician		0		1		k		k			100			 50			0.4		3	0.29167
patient		physician		0		1		k		k			100			 50			0.4		4	0.33179
patient		physician		0		1		k		k			100			 50			0.4		5	0.37037
patient		physician		0		1		k		k			100			 50			0.3		1	0.17438
patient		physician		0		1		k		k			100			 50			0.3		2	0.26852
patient		physician		0		1		k		k			100			 50			0.3		3	0.30864
patient		physician		0		1		k		k			100			 50			0.3		4	0.33642
patient		physician		0		1		k		k			100			 50			0.3		5	0.37654
patient		physician		0		1		k		k			100			 50			0.2		1	0.18210
patient		physician		0		1		k		k			100			 50			0.2		2	0.28395
patient		physician		0		1		k		k			100			 50			0.2		3	0.31636
patient		physician		0		1		k		k			100			 50			0.2		4	0.35494
patient		physician		0		1		k		k			100			 50			0.2		5	0.39043
patient		physician		0		1		k		k			100			 50			0.1		1	0.21296
patient		physician		0		1		k		k			100			 50			0.1		2	0.30710
patient		physician		0		1		k		k			100			 50			0.1		3	0.33951
patient		physician		0		1		k		k			100			 50			0.1		4	0.37037
patient		physician		0		1		k		k			100			 50			0.1		5	0.40123
patient		physician		0		1		k		k			100			 50			0.0		1	0.20525
patient		physician		0		1		k		k			100			 50			0.0		2	0.31327
patient		physician		0		1		k		k			100			 50			0.0		3	0.34105
patient		physician		0		1		k		k			100			 50			0.0		4	0.36883
patient		physician		0		1		k		k			100			 50			0.0		5	0.38117
patient		physician		0		1		k		k			100			100			1.0		1	0.18056
patient		physician		0		1		k		k			100			100			1.0		2	0.22840
patient		physician		0		1		k		k			100			100			1.0		3	0.26080
patient		physician		0		1		k		k			100			100			1.0		4	0.29938
patient		physician		0		1		k		k			100			100			1.0		5	0.32870
patient		physician		0		1		k		k			100			100			0.9		1	0.15895
patient		physician		0		1		k		k			100			100			0.9		2	0.23457
patient		physician		0		1		k		k			100			100			0.9		3	0.26852
patient		physician		0		1		k		k			100			100			0.9		4	0.30710
patient		physician		0		1		k		k			100			100			0.9		5	0.34259
patient		physician		0		1		k		k			100			100			0.8		1	0.16358
patient		physician		0		1		k		k			100			100			0.8		2	0.23457
patient		physician		0		1		k		k			100			100			0.8		3	0.27932
patient		physician		0		1		k		k			100			100			0.8		4	0.30864
patient		physician		0		1		k		k			100			100			0.8		5	0.34259
patient		physician		0		1		k		k			100			100			0.7		1	0.16204
patient		physician		0		1		k		k			100			100			0.7		2	0.24074
patient		physician		0		1		k		k			100			100			0.7		3	0.28086
patient		physician		0		1		k		k			100			100			0.7		4	0.30556
patient		physician		0		1		k		k			100			100			0.7		5	0.34414
patient		physician		0		1		k		k			100			100			0.6		1	0.15895
patient		physician		0		1		k		k			100			100			0.6		2	0.24846
patient		physician		0		1		k		k			100			100			0.6		3	0.28086
patient		physician		0		1		k		k			100			100			0.6		4	0.31173
patient		physician		0		1		k		k			100			100			0.6		5	0.34877
patient		physician		0		1		k		k			100			100			0.5		1	0.15895
patient		physician		0		1		k		k			100			100			0.5		2	0.25000
patient		physician		0		1		k		k			100			100			0.5		3	0.28704
patient		physician		0		1		k		k			100			100			0.5		4	0.31481
patient		physician		0		1		k		k			100			100			0.5		5	0.35340
patient		physician		0		1		k		k			100			100			0.4		1	0.16512
patient		physician		0		1		k		k			100			100			0.4		2	0.25463
patient		physician		0		1		k		k			100			100			0.4		3	0.29475
patient		physician		0		1		k		k			100			100			0.4		4	0.32562
patient		physician		0		1		k		k			100			100			0.4		5	0.35648
patient		physician		0		1		k		k			100			100			0.3		1	0.16821
patient		physician		0		1		k		k			100			100			0.3		2	0.26543
patient		physician		0		1		k		k			100			100			0.3		3	0.30556
patient		physician		0		1		k		k			100			100			0.3		4	0.32716
patient		physician		0		1		k		k			100			100			0.3		5	0.35802
patient		physician		0		1		k		k			100			100			0.2		1	0.17901
patient		physician		0		1		k		k			100			100			0.2		2	0.27623
patient		physician		0		1		k		k			100			100			0.2		3	0.30864
patient		physician		0		1		k		k			100			100			0.2		4	0.34105
patient		physician		0		1		k		k			100			100			0.2		5	0.38117
patient		physician		0		1		k		k			100			100			0.1		1	0.20988
patient		physician		0		1		k		k			100			100			0.1		2	0.30247
patient		physician		0		1		k		k			100			100			0.1		3	0.33642
patient		physician		0		1		k		k			100			100			0.1		4	0.36420
patient		physician		0		1		k		k			100			100			0.1		5	0.39352
patient		physician		0		1		k		k			100			100			0.0		1	0.20525
patient		physician		0		1		k		k			100			100			0.0		2	0.31327
patient		physician		0		1		k		k			100			100			0.0		3	0.34105
patient		physician		0		1		k		k			100			100			0.0		4	0.36883
patient		physician		0		1		k		k			100			100			0.0		5	0.38117
physician		patient		0		1		k		k			  1			  1			1.0		1	0.02932
physician		patient		0		1		k		k			  1			  1			1.0		2	0.04167
physician		patient		0		1		k		k			  1			  1			1.0		3	0.04475
physician		patient		0		1		k		k			  1			  1			1.0		4	0.04475
physician		patient		0		1		k		k			  1			  1			1.0		5	0.04630
physician		patient		0		1		k		k			  1			  1			0.9		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.9		2	0.26852
physician		patient		0		1		k		k			  1			  1			0.9		3	0.31481
physician		patient		0		1		k		k			  1			  1			0.9		4	0.35957
physician		patient		0		1		k		k			  1			  1			0.9		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.8		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.8		2	0.26852
physician		patient		0		1		k		k			  1			  1			0.8		3	0.31481
physician		patient		0		1		k		k			  1			  1			0.8		4	0.35957
physician		patient		0		1		k		k			  1			  1			0.8		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.7		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.7		2	0.26852
physician		patient		0		1		k		k			  1			  1			0.7		3	0.31481
physician		patient		0		1		k		k			  1			  1			0.7		4	0.35957
physician		patient		0		1		k		k			  1			  1			0.7		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.6		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.6		2	0.26852
physician		patient		0		1		k		k			  1			  1			0.6		3	0.31481
physician		patient		0		1		k		k			  1			  1			0.6		4	0.35957
physician		patient		0		1		k		k			  1			  1			0.6		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.5		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.5		2	0.26852
physician		patient		0		1		k		k			  1			  1			0.5		3	0.31481
physician		patient		0		1		k		k			  1			  1			0.5		4	0.35957
physician		patient		0		1		k		k			  1			  1			0.5		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.4		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.4		2	0.26852
physician		patient		0		1		k		k			  1			  1			0.4		3	0.31636
physician		patient		0		1		k		k			  1			  1			0.4		4	0.35957
physician		patient		0		1		k		k			  1			  1			0.4		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.3		1	0.17747
physician		patient		0		1		k		k			  1			  1			0.3		2	0.27315
physician		patient		0		1		k		k			  1			  1			0.3		3	0.31944
physician		patient		0		1		k		k			  1			  1			0.3		4	0.36111
physician		patient		0		1		k		k			  1			  1			0.3		5	0.38426
physician		patient		0		1		k		k			  1			  1			0.2		1	0.18364
physician		patient		0		1		k		k			  1			  1			0.2		2	0.27623
physician		patient		0		1		k		k			  1			  1			0.2		3	0.32407
physician		patient		0		1		k		k			  1			  1			0.2		4	0.36265
physician		patient		0		1		k		k			  1			  1			0.2		5	0.38580
physician		patient		0		1		k		k			  1			  1			0.1		1	0.18827
physician		patient		0		1		k		k			  1			  1			0.1		2	0.28549
physician		patient		0		1		k		k			  1			  1			0.1		3	0.33333
physician		patient		0		1		k		k			  1			  1			0.1		4	0.36574
physician		patient		0		1		k		k			  1			  1			0.1		5	0.38580
physician		patient		0		1		k		k			  1			  1			0.0		1	0.20525
physician		patient		0		1		k		k			  1			  1			0.0		2	0.31327
physician		patient		0		1		k		k			  1			  1			0.0		3	0.34105
physician		patient		0		1		k		k			  1			  1			0.0		4	0.36883
physician		patient		0		1		k		k			  1			  1			0.0		5	0.38117
physician		patient		0		1		k		k			  1			  2			1.0		1	0.02932
physician		patient		0		1		k		k			  1			  2			1.0		2	0.04167
physician		patient		0		1		k		k			  1			  2			1.0		3	0.04475
physician		patient		0		1		k		k			  1			  2			1.0		4	0.04475
physician		patient		0		1		k		k			  1			  2			1.0		5	0.04630
physician		patient		0		1		k		k			  1			  2			0.9		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.9		2	0.26852
physician		patient		0		1		k		k			  1			  2			0.9		3	0.31481
physician		patient		0		1		k		k			  1			  2			0.9		4	0.35957
physician		patient		0		1		k		k			  1			  2			0.9		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.8		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.8		2	0.26852
physician		patient		0		1		k		k			  1			  2			0.8		3	0.31481
physician		patient		0		1		k		k			  1			  2			0.8		4	0.35957
physician		patient		0		1		k		k			  1			  2			0.8		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.7		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.7		2	0.26852
physician		patient		0		1		k		k			  1			  2			0.7		3	0.31481
physician		patient		0		1		k		k			  1			  2			0.7		4	0.35957
physician		patient		0		1		k		k			  1			  2			0.7		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.6		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.6		2	0.26852
physician		patient		0		1		k		k			  1			  2			0.6		3	0.31481
physician		patient		0		1		k		k			  1			  2			0.6		4	0.35957
physician		patient		0		1		k		k			  1			  2			0.6		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.5		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.5		2	0.26852
physician		patient		0		1		k		k			  1			  2			0.5		3	0.31481
physician		patient		0		1		k		k			  1			  2			0.5		4	0.35957
physician		patient		0		1		k		k			  1			  2			0.5		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.4		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.4		2	0.26852
physician		patient		0		1		k		k			  1			  2			0.4		3	0.31636
physician		patient		0		1		k		k			  1			  2			0.4		4	0.35957
physician		patient		0		1		k		k			  1			  2			0.4		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.3		1	0.17747
physician		patient		0		1		k		k			  1			  2			0.3		2	0.27315
physician		patient		0		1		k		k			  1			  2			0.3		3	0.31944
physician		patient		0		1		k		k			  1			  2			0.3		4	0.36111
physician		patient		0		1		k		k			  1			  2			0.3		5	0.38426
physician		patient		0		1		k		k			  1			  2			0.2		1	0.18364
physician		patient		0		1		k		k			  1			  2			0.2		2	0.27623
physician		patient		0		1		k		k			  1			  2			0.2		3	0.32407
physician		patient		0		1		k		k			  1			  2			0.2		4	0.36265
physician		patient		0		1		k		k			  1			  2			0.2		5	0.38580
physician		patient		0		1		k		k			  1			  2			0.1		1	0.18827
physician		patient		0		1		k		k			  1			  2			0.1		2	0.28549
physician		patient		0		1		k		k			  1			  2			0.1		3	0.33333
physician		patient		0		1		k		k			  1			  2			0.1		4	0.36574
physician		patient		0		1		k		k			  1			  2			0.1		5	0.38580
physician		patient		0		1		k		k			  1			  2			0.0		1	0.20525
physician		patient		0		1		k		k			  1			  2			0.0		2	0.31327
physician		patient		0		1		k		k			  1			  2			0.0		3	0.34105
physician		patient		0		1		k		k			  1			  2			0.0		4	0.36883
physician		patient		0		1		k		k			  1			  2			0.0		5	0.38117
physician		patient		0		1		k		k			  1			  3			1.0		1	0.02932
physician		patient		0		1		k		k			  1			  3			1.0		2	0.04167
physician		patient		0		1		k		k			  1			  3			1.0		3	0.04475
physician		patient		0		1		k		k			  1			  3			1.0		4	0.04475
physician		patient		0		1		k		k			  1			  3			1.0		5	0.04630
physician		patient		0		1		k		k			  1			  3			0.9		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.9		2	0.26852
physician		patient		0		1		k		k			  1			  3			0.9		3	0.31481
physician		patient		0		1		k		k			  1			  3			0.9		4	0.35957
physician		patient		0		1		k		k			  1			  3			0.9		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.8		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.8		2	0.26852
physician		patient		0		1		k		k			  1			  3			0.8		3	0.31481
physician		patient		0		1		k		k			  1			  3			0.8		4	0.35957
physician		patient		0		1		k		k			  1			  3			0.8		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.7		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.7		2	0.26852
physician		patient		0		1		k		k			  1			  3			0.7		3	0.31481
physician		patient		0		1		k		k			  1			  3			0.7		4	0.35957
physician		patient		0		1		k		k			  1			  3			0.7		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.6		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.6		2	0.26852
physician		patient		0		1		k		k			  1			  3			0.6		3	0.31481
physician		patient		0		1		k		k			  1			  3			0.6		4	0.35957
physician		patient		0		1		k		k			  1			  3			0.6		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.5		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.5		2	0.26852
physician		patient		0		1		k		k			  1			  3			0.5		3	0.31481
physician		patient		0		1		k		k			  1			  3			0.5		4	0.35957
physician		patient		0		1		k		k			  1			  3			0.5		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.4		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.4		2	0.26852
physician		patient		0		1		k		k			  1			  3			0.4		3	0.31636
physician		patient		0		1		k		k			  1			  3			0.4		4	0.35957
physician		patient		0		1		k		k			  1			  3			0.4		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.3		1	0.17747
physician		patient		0		1		k		k			  1			  3			0.3		2	0.27315
physician		patient		0		1		k		k			  1			  3			0.3		3	0.31944
physician		patient		0		1		k		k			  1			  3			0.3		4	0.36111
physician		patient		0		1		k		k			  1			  3			0.3		5	0.38426
physician		patient		0		1		k		k			  1			  3			0.2		1	0.18364
physician		patient		0		1		k		k			  1			  3			0.2		2	0.27623
physician		patient		0		1		k		k			  1			  3			0.2		3	0.32407
physician		patient		0		1		k		k			  1			  3			0.2		4	0.36265
physician		patient		0		1		k		k			  1			  3			0.2		5	0.38580
physician		patient		0		1		k		k			  1			  3			0.1		1	0.18827
physician		patient		0		1		k		k			  1			  3			0.1		2	0.28549
physician		patient		0		1		k		k			  1			  3			0.1		3	0.33333
physician		patient		0		1		k		k			  1			  3			0.1		4	0.36574
physician		patient		0		1		k		k			  1			  3			0.1		5	0.38580
physician		patient		0		1		k		k			  1			  3			0.0		1	0.20525
physician		patient		0		1		k		k			  1			  3			0.0		2	0.31327
physician		patient		0		1		k		k			  1			  3			0.0		3	0.34105
physician		patient		0		1		k		k			  1			  3			0.0		4	0.36883
physician		patient		0		1		k		k			  1			  3			0.0		5	0.38117
physician		patient		0		1		k		k			  1			  4			1.0		1	0.02932
physician		patient		0		1		k		k			  1			  4			1.0		2	0.04167
physician		patient		0		1		k		k			  1			  4			1.0		3	0.04475
physician		patient		0		1		k		k			  1			  4			1.0		4	0.04475
physician		patient		0		1		k		k			  1			  4			1.0		5	0.04630
physician		patient		0		1		k		k			  1			  4			0.9		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.9		2	0.26852
physician		patient		0		1		k		k			  1			  4			0.9		3	0.31481
physician		patient		0		1		k		k			  1			  4			0.9		4	0.35957
physician		patient		0		1		k		k			  1			  4			0.9		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.8		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.8		2	0.26852
physician		patient		0		1		k		k			  1			  4			0.8		3	0.31481
physician		patient		0		1		k		k			  1			  4			0.8		4	0.35957
physician		patient		0		1		k		k			  1			  4			0.8		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.7		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.7		2	0.26852
physician		patient		0		1		k		k			  1			  4			0.7		3	0.31481
physician		patient		0		1		k		k			  1			  4			0.7		4	0.35957
physician		patient		0		1		k		k			  1			  4			0.7		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.6		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.6		2	0.26852
physician		patient		0		1		k		k			  1			  4			0.6		3	0.31481
physician		patient		0		1		k		k			  1			  4			0.6		4	0.35957
physician		patient		0		1		k		k			  1			  4			0.6		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.5		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.5		2	0.26852
physician		patient		0		1		k		k			  1			  4			0.5		3	0.31481
physician		patient		0		1		k		k			  1			  4			0.5		4	0.35957
physician		patient		0		1		k		k			  1			  4			0.5		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.4		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.4		2	0.26852
physician		patient		0		1		k		k			  1			  4			0.4		3	0.31636
physician		patient		0		1		k		k			  1			  4			0.4		4	0.35957
physician		patient		0		1		k		k			  1			  4			0.4		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.3		1	0.17747
physician		patient		0		1		k		k			  1			  4			0.3		2	0.27315
physician		patient		0		1		k		k			  1			  4			0.3		3	0.31944
physician		patient		0		1		k		k			  1			  4			0.3		4	0.36111
physician		patient		0		1		k		k			  1			  4			0.3		5	0.38426
physician		patient		0		1		k		k			  1			  4			0.2		1	0.18364
physician		patient		0		1		k		k			  1			  4			0.2		2	0.27623
physician		patient		0		1		k		k			  1			  4			0.2		3	0.32407
physician		patient		0		1		k		k			  1			  4			0.2		4	0.36265
physician		patient		0		1		k		k			  1			  4			0.2		5	0.38580
physician		patient		0		1		k		k			  1			  4			0.1		1	0.18827
physician		patient		0		1		k		k			  1			  4			0.1		2	0.28549
physician		patient		0		1		k		k			  1			  4			0.1		3	0.33333
physician		patient		0		1		k		k			  1			  4			0.1		4	0.36574
physician		patient		0		1		k		k			  1			  4			0.1		5	0.38580
physician		patient		0		1		k		k			  1			  4			0.0		1	0.20525
physician		patient		0		1		k		k			  1			  4			0.0		2	0.31327
physician		patient		0		1		k		k			  1			  4			0.0		3	0.34105
physician		patient		0		1		k		k			  1			  4			0.0		4	0.36883
physician		patient		0		1		k		k			  1			  4			0.0		5	0.38117
physician		patient		0		1		k		k			  1			  5			1.0		1	0.02932
physician		patient		0		1		k		k			  1			  5			1.0		2	0.04167
physician		patient		0		1		k		k			  1			  5			1.0		3	0.04475
physician		patient		0		1		k		k			  1			  5			1.0		4	0.04475
physician		patient		0		1		k		k			  1			  5			1.0		5	0.04630
physician		patient		0		1		k		k			  1			  5			0.9		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.9		2	0.26852
physician		patient		0		1		k		k			  1			  5			0.9		3	0.31481
physician		patient		0		1		k		k			  1			  5			0.9		4	0.35957
physician		patient		0		1		k		k			  1			  5			0.9		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.8		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.8		2	0.26852
physician		patient		0		1		k		k			  1			  5			0.8		3	0.31481
physician		patient		0		1		k		k			  1			  5			0.8		4	0.35957
physician		patient		0		1		k		k			  1			  5			0.8		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.7		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.7		2	0.26852
physician		patient		0		1		k		k			  1			  5			0.7		3	0.31481
physician		patient		0		1		k		k			  1			  5			0.7		4	0.35957
physician		patient		0		1		k		k			  1			  5			0.7		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.6		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.6		2	0.26852
physician		patient		0		1		k		k			  1			  5			0.6		3	0.31481
physician		patient		0		1		k		k			  1			  5			0.6		4	0.35957
physician		patient		0		1		k		k			  1			  5			0.6		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.5		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.5		2	0.26852
physician		patient		0		1		k		k			  1			  5			0.5		3	0.31481
physician		patient		0		1		k		k			  1			  5			0.5		4	0.35957
physician		patient		0		1		k		k			  1			  5			0.5		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.4		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.4		2	0.26852
physician		patient		0		1		k		k			  1			  5			0.4		3	0.31636
physician		patient		0		1		k		k			  1			  5			0.4		4	0.35957
physician		patient		0		1		k		k			  1			  5			0.4		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.3		1	0.17747
physician		patient		0		1		k		k			  1			  5			0.3		2	0.27315
physician		patient		0		1		k		k			  1			  5			0.3		3	0.31944
physician		patient		0		1		k		k			  1			  5			0.3		4	0.36111
physician		patient		0		1		k		k			  1			  5			0.3		5	0.38426
physician		patient		0		1		k		k			  1			  5			0.2		1	0.18364
physician		patient		0		1		k		k			  1			  5			0.2		2	0.27623
physician		patient		0		1		k		k			  1			  5			0.2		3	0.32407
physician		patient		0		1		k		k			  1			  5			0.2		4	0.36265
physician		patient		0		1		k		k			  1			  5			0.2		5	0.38580
physician		patient		0		1		k		k			  1			  5			0.1		1	0.18827
physician		patient		0		1		k		k			  1			  5			0.1		2	0.28549
physician		patient		0		1		k		k			  1			  5			0.1		3	0.33333
physician		patient		0		1		k		k			  1			  5			0.1		4	0.36574
physician		patient		0		1		k		k			  1			  5			0.1		5	0.38580
physician		patient		0		1		k		k			  1			  5			0.0		1	0.20525
physician		patient		0		1		k		k			  1			  5			0.0		2	0.31327
physician		patient		0		1		k		k			  1			  5			0.0		3	0.34105
physician		patient		0		1		k		k			  1			  5			0.0		4	0.36883
physician		patient		0		1		k		k			  1			  5			0.0		5	0.38117
physician		patient		0		1		k		k			  1			 10			1.0		1	0.02932
physician		patient		0		1		k		k			  1			 10			1.0		2	0.04167
physician		patient		0		1		k		k			  1			 10			1.0		3	0.04475
physician		patient		0		1		k		k			  1			 10			1.0		4	0.04475
physician		patient		0		1		k		k			  1			 10			1.0		5	0.04630
physician		patient		0		1		k		k			  1			 10			0.9		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.9		2	0.26852
physician		patient		0		1		k		k			  1			 10			0.9		3	0.31481
physician		patient		0		1		k		k			  1			 10			0.9		4	0.35957
physician		patient		0		1		k		k			  1			 10			0.9		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.8		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.8		2	0.26852
physician		patient		0		1		k		k			  1			 10			0.8		3	0.31481
physician		patient		0		1		k		k			  1			 10			0.8		4	0.35957
physician		patient		0		1		k		k			  1			 10			0.8		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.7		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.7		2	0.26852
physician		patient		0		1		k		k			  1			 10			0.7		3	0.31481
physician		patient		0		1		k		k			  1			 10			0.7		4	0.35957
physician		patient		0		1		k		k			  1			 10			0.7		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.6		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.6		2	0.26852
physician		patient		0		1		k		k			  1			 10			0.6		3	0.31481
physician		patient		0		1		k		k			  1			 10			0.6		4	0.35957
physician		patient		0		1		k		k			  1			 10			0.6		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.5		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.5		2	0.26852
physician		patient		0		1		k		k			  1			 10			0.5		3	0.31481
physician		patient		0		1		k		k			  1			 10			0.5		4	0.35957
physician		patient		0		1		k		k			  1			 10			0.5		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.4		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.4		2	0.26852
physician		patient		0		1		k		k			  1			 10			0.4		3	0.31636
physician		patient		0		1		k		k			  1			 10			0.4		4	0.35957
physician		patient		0		1		k		k			  1			 10			0.4		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.3		1	0.17747
physician		patient		0		1		k		k			  1			 10			0.3		2	0.27315
physician		patient		0		1		k		k			  1			 10			0.3		3	0.31944
physician		patient		0		1		k		k			  1			 10			0.3		4	0.36111
physician		patient		0		1		k		k			  1			 10			0.3		5	0.38426
physician		patient		0		1		k		k			  1			 10			0.2		1	0.18364
physician		patient		0		1		k		k			  1			 10			0.2		2	0.27623
physician		patient		0		1		k		k			  1			 10			0.2		3	0.32407
physician		patient		0		1		k		k			  1			 10			0.2		4	0.36265
physician		patient		0		1		k		k			  1			 10			0.2		5	0.38580
physician		patient		0		1		k		k			  1			 10			0.1		1	0.18827
physician		patient		0		1		k		k			  1			 10			0.1		2	0.28549
physician		patient		0		1		k		k			  1			 10			0.1		3	0.33333
physician		patient		0		1		k		k			  1			 10			0.1		4	0.36574
physician		patient		0		1		k		k			  1			 10			0.1		5	0.38580
physician		patient		0		1		k		k			  1			 10			0.0		1	0.20525
physician		patient		0		1		k		k			  1			 10			0.0		2	0.31327
physician		patient		0		1		k		k			  1			 10			0.0		3	0.34105
physician		patient		0		1		k		k			  1			 10			0.0		4	0.36883
physician		patient		0		1		k		k			  1			 10			0.0		5	0.38117
physician		patient		0		1		k		k			  1			 20			1.0		1	0.02932
physician		patient		0		1		k		k			  1			 20			1.0		2	0.04167
physician		patient		0		1		k		k			  1			 20			1.0		3	0.04475
physician		patient		0		1		k		k			  1			 20			1.0		4	0.04475
physician		patient		0		1		k		k			  1			 20			1.0		5	0.04630
physician		patient		0		1		k		k			  1			 20			0.9		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.9		2	0.26852
physician		patient		0		1		k		k			  1			 20			0.9		3	0.31481
physician		patient		0		1		k		k			  1			 20			0.9		4	0.35957
physician		patient		0		1		k		k			  1			 20			0.9		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.8		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.8		2	0.26852
physician		patient		0		1		k		k			  1			 20			0.8		3	0.31481
physician		patient		0		1		k		k			  1			 20			0.8		4	0.35957
physician		patient		0		1		k		k			  1			 20			0.8		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.7		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.7		2	0.26852
physician		patient		0		1		k		k			  1			 20			0.7		3	0.31481
physician		patient		0		1		k		k			  1			 20			0.7		4	0.35957
physician		patient		0		1		k		k			  1			 20			0.7		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.6		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.6		2	0.26852
physician		patient		0		1		k		k			  1			 20			0.6		3	0.31481
physician		patient		0		1		k		k			  1			 20			0.6		4	0.35957
physician		patient		0		1		k		k			  1			 20			0.6		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.5		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.5		2	0.26852
physician		patient		0		1		k		k			  1			 20			0.5		3	0.31481
physician		patient		0		1		k		k			  1			 20			0.5		4	0.35957
physician		patient		0		1		k		k			  1			 20			0.5		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.4		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.4		2	0.26852
physician		patient		0		1		k		k			  1			 20			0.4		3	0.31636
physician		patient		0		1		k		k			  1			 20			0.4		4	0.35957
physician		patient		0		1		k		k			  1			 20			0.4		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.3		1	0.17747
physician		patient		0		1		k		k			  1			 20			0.3		2	0.27315
physician		patient		0		1		k		k			  1			 20			0.3		3	0.31944
physician		patient		0		1		k		k			  1			 20			0.3		4	0.36111
physician		patient		0		1		k		k			  1			 20			0.3		5	0.38426
physician		patient		0		1		k		k			  1			 20			0.2		1	0.18364
physician		patient		0		1		k		k			  1			 20			0.2		2	0.27623
physician		patient		0		1		k		k			  1			 20			0.2		3	0.32407
physician		patient		0		1		k		k			  1			 20			0.2		4	0.36265
physician		patient		0		1		k		k			  1			 20			0.2		5	0.38580
physician		patient		0		1		k		k			  1			 20			0.1		1	0.18827
physician		patient		0		1		k		k			  1			 20			0.1		2	0.28549
physician		patient		0		1		k		k			  1			 20			0.1		3	0.33333
physician		patient		0		1		k		k			  1			 20			0.1		4	0.36574
physician		patient		0		1		k		k			  1			 20			0.1		5	0.38580
physician		patient		0		1		k		k			  1			 20			0.0		1	0.20525
physician		patient		0		1		k		k			  1			 20			0.0		2	0.31327
physician		patient		0		1		k		k			  1			 20			0.0		3	0.34105
physician		patient		0		1		k		k			  1			 20			0.0		4	0.36883
physician		patient		0		1		k		k			  1			 20			0.0		5	0.38117
physician		patient		0		1		k		k			  1			 50			1.0		1	0.02932
physician		patient		0		1		k		k			  1			 50			1.0		2	0.04167
physician		patient		0		1		k		k			  1			 50			1.0		3	0.04475
physician		patient		0		1		k		k			  1			 50			1.0		4	0.04475
physician		patient		0		1		k		k			  1			 50			1.0		5	0.04630
physician		patient		0		1		k		k			  1			 50			0.9		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.9		2	0.26698
physician		patient		0		1		k		k			  1			 50			0.9		3	0.31481
physician		patient		0		1		k		k			  1			 50			0.9		4	0.35957
physician		patient		0		1		k		k			  1			 50			0.9		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.8		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.8		2	0.26698
physician		patient		0		1		k		k			  1			 50			0.8		3	0.31481
physician		patient		0		1		k		k			  1			 50			0.8		4	0.35957
physician		patient		0		1		k		k			  1			 50			0.8		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.7		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.7		2	0.26698
physician		patient		0		1		k		k			  1			 50			0.7		3	0.31481
physician		patient		0		1		k		k			  1			 50			0.7		4	0.35957
physician		patient		0		1		k		k			  1			 50			0.7		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.6		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.6		2	0.26698
physician		patient		0		1		k		k			  1			 50			0.6		3	0.31481
physician		patient		0		1		k		k			  1			 50			0.6		4	0.35957
physician		patient		0		1		k		k			  1			 50			0.6		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.5		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.5		2	0.26698
physician		patient		0		1		k		k			  1			 50			0.5		3	0.31481
physician		patient		0		1		k		k			  1			 50			0.5		4	0.35957
physician		patient		0		1		k		k			  1			 50			0.5		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.4		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.4		2	0.26698
physician		patient		0		1		k		k			  1			 50			0.4		3	0.31636
physician		patient		0		1		k		k			  1			 50			0.4		4	0.35957
physician		patient		0		1		k		k			  1			 50			0.4		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.3		1	0.17747
physician		patient		0		1		k		k			  1			 50			0.3		2	0.27160
physician		patient		0		1		k		k			  1			 50			0.3		3	0.31944
physician		patient		0		1		k		k			  1			 50			0.3		4	0.36111
physician		patient		0		1		k		k			  1			 50			0.3		5	0.38426
physician		patient		0		1		k		k			  1			 50			0.2		1	0.18210
physician		patient		0		1		k		k			  1			 50			0.2		2	0.27469
physician		patient		0		1		k		k			  1			 50			0.2		3	0.32407
physician		patient		0		1		k		k			  1			 50			0.2		4	0.36265
physician		patient		0		1		k		k			  1			 50			0.2		5	0.38580
physician		patient		0		1		k		k			  1			 50			0.1		1	0.18673
physician		patient		0		1		k		k			  1			 50			0.1		2	0.28549
physician		patient		0		1		k		k			  1			 50			0.1		3	0.33333
physician		patient		0		1		k		k			  1			 50			0.1		4	0.36574
physician		patient		0		1		k		k			  1			 50			0.1		5	0.38580
physician		patient		0		1		k		k			  1			 50			0.0		1	0.20525
physician		patient		0		1		k		k			  1			 50			0.0		2	0.31327
physician		patient		0		1		k		k			  1			 50			0.0		3	0.34105
physician		patient		0		1		k		k			  1			 50			0.0		4	0.36883
physician		patient		0		1		k		k			  1			 50			0.0		5	0.38117
physician		patient		0		1		k		k			  1			100			1.0		1	0.03241
physician		patient		0		1		k		k			  1			100			1.0		2	0.04630
physician		patient		0		1		k		k			  1			100			1.0		3	0.04938
physician		patient		0		1		k		k			  1			100			1.0		4	0.04938
physician		patient		0		1		k		k			  1			100			1.0		5	0.05093
physician		patient		0		1		k		k			  1			100			0.9		1	0.17747
physician		patient		0		1		k		k			  1			100			0.9		2	0.26852
physician		patient		0		1		k		k			  1			100			0.9		3	0.31327
physician		patient		0		1		k		k			  1			100			0.9		4	0.35957
physician		patient		0		1		k		k			  1			100			0.9		5	0.38580
physician		patient		0		1		k		k			  1			100			0.8		1	0.17747
physician		patient		0		1		k		k			  1			100			0.8		2	0.26852
physician		patient		0		1		k		k			  1			100			0.8		3	0.31327
physician		patient		0		1		k		k			  1			100			0.8		4	0.35957
physician		patient		0		1		k		k			  1			100			0.8		5	0.38580
physician		patient		0		1		k		k			  1			100			0.7		1	0.17747
physician		patient		0		1		k		k			  1			100			0.7		2	0.26852
physician		patient		0		1		k		k			  1			100			0.7		3	0.31327
physician		patient		0		1		k		k			  1			100			0.7		4	0.35957
physician		patient		0		1		k		k			  1			100			0.7		5	0.38580
physician		patient		0		1		k		k			  1			100			0.6		1	0.17747
physician		patient		0		1		k		k			  1			100			0.6		2	0.26852
physician		patient		0		1		k		k			  1			100			0.6		3	0.31327
physician		patient		0		1		k		k			  1			100			0.6		4	0.35957
physician		patient		0		1		k		k			  1			100			0.6		5	0.38580
physician		patient		0		1		k		k			  1			100			0.5		1	0.17747
physician		patient		0		1		k		k			  1			100			0.5		2	0.26852
physician		patient		0		1		k		k			  1			100			0.5		3	0.31327
physician		patient		0		1		k		k			  1			100			0.5		4	0.35957
physician		patient		0		1		k		k			  1			100			0.5		5	0.38580
physician		patient		0		1		k		k			  1			100			0.4		1	0.17747
physician		patient		0		1		k		k			  1			100			0.4		2	0.26852
physician		patient		0		1		k		k			  1			100			0.4		3	0.31481
physician		patient		0		1		k		k			  1			100			0.4		4	0.35957
physician		patient		0		1		k		k			  1			100			0.4		5	0.38580
physician		patient		0		1		k		k			  1			100			0.3		1	0.17747
physician		patient		0		1		k		k			  1			100			0.3		2	0.27315
physician		patient		0		1		k		k			  1			100			0.3		3	0.31790
physician		patient		0		1		k		k			  1			100			0.3		4	0.36111
physician		patient		0		1		k		k			  1			100			0.3		5	0.38580
physician		patient		0		1		k		k			  1			100			0.2		1	0.18210
physician		patient		0		1		k		k			  1			100			0.2		2	0.27623
physician		patient		0		1		k		k			  1			100			0.2		3	0.32407
physician		patient		0		1		k		k			  1			100			0.2		4	0.36265
physician		patient		0		1		k		k			  1			100			0.2		5	0.38735
physician		patient		0		1		k		k			  1			100			0.1		1	0.18827
physician		patient		0		1		k		k			  1			100			0.1		2	0.28549
physician		patient		0		1		k		k			  1			100			0.1		3	0.33333
physician		patient		0		1		k		k			  1			100			0.1		4	0.36574
physician		patient		0		1		k		k			  1			100			0.1		5	0.38735
physician		patient		0		1		k		k			  1			100			0.0		1	0.20525
physician		patient		0		1		k		k			  1			100			0.0		2	0.31327
physician		patient		0		1		k		k			  1			100			0.0		3	0.34105
physician		patient		0		1		k		k			  1			100			0.0		4	0.36883
physician		patient		0		1		k		k			  1			100			0.0		5	0.38117
physician		patient		0		1		k		k			  2			  1			1.0		1	0.02315
physician		patient		0		1		k		k			  2			  1			1.0		2	0.04475
physician		patient		0		1		k		k			  2			  1			1.0		3	0.04784
physician		patient		0		1		k		k			  2			  1			1.0		4	0.05247
physician		patient		0		1		k		k			  2			  1			1.0		5	0.05556
physician		patient		0		1		k		k			  2			  1			0.9		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.9		2	0.25772
physician		patient		0		1		k		k			  2			  1			0.9		3	0.29321
physician		patient		0		1		k		k			  2			  1			0.9		4	0.33796
physician		patient		0		1		k		k			  2			  1			0.9		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.8		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.8		2	0.25772
physician		patient		0		1		k		k			  2			  1			0.8		3	0.29321
physician		patient		0		1		k		k			  2			  1			0.8		4	0.33796
physician		patient		0		1		k		k			  2			  1			0.8		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.7		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.7		2	0.25772
physician		patient		0		1		k		k			  2			  1			0.7		3	0.29321
physician		patient		0		1		k		k			  2			  1			0.7		4	0.33796
physician		patient		0		1		k		k			  2			  1			0.7		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.6		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.6		2	0.25772
physician		patient		0		1		k		k			  2			  1			0.6		3	0.29475
physician		patient		0		1		k		k			  2			  1			0.6		4	0.33796
physician		patient		0		1		k		k			  2			  1			0.6		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.5		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.5		2	0.25772
physician		patient		0		1		k		k			  2			  1			0.5		3	0.29475
physician		patient		0		1		k		k			  2			  1			0.5		4	0.33796
physician		patient		0		1		k		k			  2			  1			0.5		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.4		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.4		2	0.25772
physician		patient		0		1		k		k			  2			  1			0.4		3	0.29784
physician		patient		0		1		k		k			  2			  1			0.4		4	0.33796
physician		patient		0		1		k		k			  2			  1			0.4		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.3		1	0.17130
physician		patient		0		1		k		k			  2			  1			0.3		2	0.26080
physician		patient		0		1		k		k			  2			  1			0.3		3	0.29784
physician		patient		0		1		k		k			  2			  1			0.3		4	0.33951
physician		patient		0		1		k		k			  2			  1			0.3		5	0.37191
physician		patient		0		1		k		k			  2			  1			0.2		1	0.17438
physician		patient		0		1		k		k			  2			  1			0.2		2	0.26389
physician		patient		0		1		k		k			  2			  1			0.2		3	0.30093
physician		patient		0		1		k		k			  2			  1			0.2		4	0.34568
physician		patient		0		1		k		k			  2			  1			0.2		5	0.37500
physician		patient		0		1		k		k			  2			  1			0.1		1	0.18056
physician		patient		0		1		k		k			  2			  1			0.1		2	0.27006
physician		patient		0		1		k		k			  2			  1			0.1		3	0.31636
physician		patient		0		1		k		k			  2			  1			0.1		4	0.35185
physician		patient		0		1		k		k			  2			  1			0.1		5	0.37654
physician		patient		0		1		k		k			  2			  1			0.0		1	0.20525
physician		patient		0		1		k		k			  2			  1			0.0		2	0.31327
physician		patient		0		1		k		k			  2			  1			0.0		3	0.34105
physician		patient		0		1		k		k			  2			  1			0.0		4	0.36883
physician		patient		0		1		k		k			  2			  1			0.0		5	0.38117
physician		patient		0		1		k		k			  2			  2			1.0		1	0.02315
physician		patient		0		1		k		k			  2			  2			1.0		2	0.04475
physician		patient		0		1		k		k			  2			  2			1.0		3	0.04784
physician		patient		0		1		k		k			  2			  2			1.0		4	0.05247
physician		patient		0		1		k		k			  2			  2			1.0		5	0.05556
physician		patient		0		1		k		k			  2			  2			0.9		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.9		2	0.25772
physician		patient		0		1		k		k			  2			  2			0.9		3	0.29321
physician		patient		0		1		k		k			  2			  2			0.9		4	0.33796
physician		patient		0		1		k		k			  2			  2			0.9		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.8		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.8		2	0.25772
physician		patient		0		1		k		k			  2			  2			0.8		3	0.29321
physician		patient		0		1		k		k			  2			  2			0.8		4	0.33796
physician		patient		0		1		k		k			  2			  2			0.8		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.7		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.7		2	0.25772
physician		patient		0		1		k		k			  2			  2			0.7		3	0.29321
physician		patient		0		1		k		k			  2			  2			0.7		4	0.33796
physician		patient		0		1		k		k			  2			  2			0.7		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.6		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.6		2	0.25772
physician		patient		0		1		k		k			  2			  2			0.6		3	0.29475
physician		patient		0		1		k		k			  2			  2			0.6		4	0.33796
physician		patient		0		1		k		k			  2			  2			0.6		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.5		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.5		2	0.25772
physician		patient		0		1		k		k			  2			  2			0.5		3	0.29475
physician		patient		0		1		k		k			  2			  2			0.5		4	0.33796
physician		patient		0		1		k		k			  2			  2			0.5		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.4		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.4		2	0.25772
physician		patient		0		1		k		k			  2			  2			0.4		3	0.29784
physician		patient		0		1		k		k			  2			  2			0.4		4	0.33796
physician		patient		0		1		k		k			  2			  2			0.4		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.3		1	0.17130
physician		patient		0		1		k		k			  2			  2			0.3		2	0.26080
physician		patient		0		1		k		k			  2			  2			0.3		3	0.29784
physician		patient		0		1		k		k			  2			  2			0.3		4	0.33951
physician		patient		0		1		k		k			  2			  2			0.3		5	0.37191
physician		patient		0		1		k		k			  2			  2			0.2		1	0.17438
physician		patient		0		1		k		k			  2			  2			0.2		2	0.26389
physician		patient		0		1		k		k			  2			  2			0.2		3	0.30093
physician		patient		0		1		k		k			  2			  2			0.2		4	0.34568
physician		patient		0		1		k		k			  2			  2			0.2		5	0.37500
physician		patient		0		1		k		k			  2			  2			0.1		1	0.18056
physician		patient		0		1		k		k			  2			  2			0.1		2	0.27006
physician		patient		0		1		k		k			  2			  2			0.1		3	0.31636
physician		patient		0		1		k		k			  2			  2			0.1		4	0.35185
physician		patient		0		1		k		k			  2			  2			0.1		5	0.37654
physician		patient		0		1		k		k			  2			  2			0.0		1	0.20525
physician		patient		0		1		k		k			  2			  2			0.0		2	0.31327
physician		patient		0		1		k		k			  2			  2			0.0		3	0.34105
physician		patient		0		1		k		k			  2			  2			0.0		4	0.36883
physician		patient		0		1		k		k			  2			  2			0.0		5	0.38117
physician		patient		0		1		k		k			  2			  3			1.0		1	0.02315
physician		patient		0		1		k		k			  2			  3			1.0		2	0.04475
physician		patient		0		1		k		k			  2			  3			1.0		3	0.04784
physician		patient		0		1		k		k			  2			  3			1.0		4	0.05247
physician		patient		0		1		k		k			  2			  3			1.0		5	0.05556
physician		patient		0		1		k		k			  2			  3			0.9		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.9		2	0.25772
physician		patient		0		1		k		k			  2			  3			0.9		3	0.29321
physician		patient		0		1		k		k			  2			  3			0.9		4	0.33796
physician		patient		0		1		k		k			  2			  3			0.9		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.8		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.8		2	0.25772
physician		patient		0		1		k		k			  2			  3			0.8		3	0.29321
physician		patient		0		1		k		k			  2			  3			0.8		4	0.33796
physician		patient		0		1		k		k			  2			  3			0.8		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.7		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.7		2	0.25772
physician		patient		0		1		k		k			  2			  3			0.7		3	0.29321
physician		patient		0		1		k		k			  2			  3			0.7		4	0.33796
physician		patient		0		1		k		k			  2			  3			0.7		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.6		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.6		2	0.25772
physician		patient		0		1		k		k			  2			  3			0.6		3	0.29475
physician		patient		0		1		k		k			  2			  3			0.6		4	0.33796
physician		patient		0		1		k		k			  2			  3			0.6		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.5		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.5		2	0.25772
physician		patient		0		1		k		k			  2			  3			0.5		3	0.29475
physician		patient		0		1		k		k			  2			  3			0.5		4	0.33796
physician		patient		0		1		k		k			  2			  3			0.5		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.4		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.4		2	0.25772
physician		patient		0		1		k		k			  2			  3			0.4		3	0.29784
physician		patient		0		1		k		k			  2			  3			0.4		4	0.33796
physician		patient		0		1		k		k			  2			  3			0.4		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.3		1	0.17130
physician		patient		0		1		k		k			  2			  3			0.3		2	0.26080
physician		patient		0		1		k		k			  2			  3			0.3		3	0.29784
physician		patient		0		1		k		k			  2			  3			0.3		4	0.33951
physician		patient		0		1		k		k			  2			  3			0.3		5	0.37191
physician		patient		0		1		k		k			  2			  3			0.2		1	0.17438
physician		patient		0		1		k		k			  2			  3			0.2		2	0.26389
physician		patient		0		1		k		k			  2			  3			0.2		3	0.30093
physician		patient		0		1		k		k			  2			  3			0.2		4	0.34568
physician		patient		0		1		k		k			  2			  3			0.2		5	0.37500
physician		patient		0		1		k		k			  2			  3			0.1		1	0.18056
physician		patient		0		1		k		k			  2			  3			0.1		2	0.27006
physician		patient		0		1		k		k			  2			  3			0.1		3	0.31636
physician		patient		0		1		k		k			  2			  3			0.1		4	0.35185
physician		patient		0		1		k		k			  2			  3			0.1		5	0.37654
physician		patient		0		1		k		k			  2			  3			0.0		1	0.20525
physician		patient		0		1		k		k			  2			  3			0.0		2	0.31327
physician		patient		0		1		k		k			  2			  3			0.0		3	0.34105
physician		patient		0		1		k		k			  2			  3			0.0		4	0.36883
physician		patient		0		1		k		k			  2			  3			0.0		5	0.38117
physician		patient		0		1		k		k			  2			  4			1.0		1	0.02315
physician		patient		0		1		k		k			  2			  4			1.0		2	0.04475
physician		patient		0		1		k		k			  2			  4			1.0		3	0.04784
physician		patient		0		1		k		k			  2			  4			1.0		4	0.05247
physician		patient		0		1		k		k			  2			  4			1.0		5	0.05556
physician		patient		0		1		k		k			  2			  4			0.9		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.9		2	0.25772
physician		patient		0		1		k		k			  2			  4			0.9		3	0.29321
physician		patient		0		1		k		k			  2			  4			0.9		4	0.33796
physician		patient		0		1		k		k			  2			  4			0.9		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.8		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.8		2	0.25772
physician		patient		0		1		k		k			  2			  4			0.8		3	0.29321
physician		patient		0		1		k		k			  2			  4			0.8		4	0.33796
physician		patient		0		1		k		k			  2			  4			0.8		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.7		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.7		2	0.25772
physician		patient		0		1		k		k			  2			  4			0.7		3	0.29321
physician		patient		0		1		k		k			  2			  4			0.7		4	0.33796
physician		patient		0		1		k		k			  2			  4			0.7		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.6		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.6		2	0.25772
physician		patient		0		1		k		k			  2			  4			0.6		3	0.29475
physician		patient		0		1		k		k			  2			  4			0.6		4	0.33796
physician		patient		0		1		k		k			  2			  4			0.6		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.5		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.5		2	0.25772
physician		patient		0		1		k		k			  2			  4			0.5		3	0.29475
physician		patient		0		1		k		k			  2			  4			0.5		4	0.33796
physician		patient		0		1		k		k			  2			  4			0.5		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.4		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.4		2	0.25772
physician		patient		0		1		k		k			  2			  4			0.4		3	0.29784
physician		patient		0		1		k		k			  2			  4			0.4		4	0.33796
physician		patient		0		1		k		k			  2			  4			0.4		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.3		1	0.17130
physician		patient		0		1		k		k			  2			  4			0.3		2	0.26080
physician		patient		0		1		k		k			  2			  4			0.3		3	0.29784
physician		patient		0		1		k		k			  2			  4			0.3		4	0.33951
physician		patient		0		1		k		k			  2			  4			0.3		5	0.37191
physician		patient		0		1		k		k			  2			  4			0.2		1	0.17438
physician		patient		0		1		k		k			  2			  4			0.2		2	0.26389
physician		patient		0		1		k		k			  2			  4			0.2		3	0.30093
physician		patient		0		1		k		k			  2			  4			0.2		4	0.34568
physician		patient		0		1		k		k			  2			  4			0.2		5	0.37500
physician		patient		0		1		k		k			  2			  4			0.1		1	0.18056
physician		patient		0		1		k		k			  2			  4			0.1		2	0.27006
physician		patient		0		1		k		k			  2			  4			0.1		3	0.31636
physician		patient		0		1		k		k			  2			  4			0.1		4	0.35185
physician		patient		0		1		k		k			  2			  4			0.1		5	0.37654
physician		patient		0		1		k		k			  2			  4			0.0		1	0.20525
physician		patient		0		1		k		k			  2			  4			0.0		2	0.31327
physician		patient		0		1		k		k			  2			  4			0.0		3	0.34105
physician		patient		0		1		k		k			  2			  4			0.0		4	0.36883
physician		patient		0		1		k		k			  2			  4			0.0		5	0.38117
physician		patient		0		1		k		k			  2			  5			1.0		1	0.02315
physician		patient		0		1		k		k			  2			  5			1.0		2	0.04475
physician		patient		0		1		k		k			  2			  5			1.0		3	0.04784
physician		patient		0		1		k		k			  2			  5			1.0		4	0.05247
physician		patient		0		1		k		k			  2			  5			1.0		5	0.05556
physician		patient		0		1		k		k			  2			  5			0.9		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.9		2	0.25772
physician		patient		0		1		k		k			  2			  5			0.9		3	0.29321
physician		patient		0		1		k		k			  2			  5			0.9		4	0.33796
physician		patient		0		1		k		k			  2			  5			0.9		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.8		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.8		2	0.25772
physician		patient		0		1		k		k			  2			  5			0.8		3	0.29321
physician		patient		0		1		k		k			  2			  5			0.8		4	0.33796
physician		patient		0		1		k		k			  2			  5			0.8		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.7		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.7		2	0.25772
physician		patient		0		1		k		k			  2			  5			0.7		3	0.29321
physician		patient		0		1		k		k			  2			  5			0.7		4	0.33796
physician		patient		0		1		k		k			  2			  5			0.7		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.6		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.6		2	0.25772
physician		patient		0		1		k		k			  2			  5			0.6		3	0.29475
physician		patient		0		1		k		k			  2			  5			0.6		4	0.33796
physician		patient		0		1		k		k			  2			  5			0.6		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.5		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.5		2	0.25772
physician		patient		0		1		k		k			  2			  5			0.5		3	0.29475
physician		patient		0		1		k		k			  2			  5			0.5		4	0.33796
physician		patient		0		1		k		k			  2			  5			0.5		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.4		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.4		2	0.25772
physician		patient		0		1		k		k			  2			  5			0.4		3	0.29784
physician		patient		0		1		k		k			  2			  5			0.4		4	0.33796
physician		patient		0		1		k		k			  2			  5			0.4		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.3		1	0.17130
physician		patient		0		1		k		k			  2			  5			0.3		2	0.26080
physician		patient		0		1		k		k			  2			  5			0.3		3	0.29784
physician		patient		0		1		k		k			  2			  5			0.3		4	0.33951
physician		patient		0		1		k		k			  2			  5			0.3		5	0.37191
physician		patient		0		1		k		k			  2			  5			0.2		1	0.17438
physician		patient		0		1		k		k			  2			  5			0.2		2	0.26389
physician		patient		0		1		k		k			  2			  5			0.2		3	0.30093
physician		patient		0		1		k		k			  2			  5			0.2		4	0.34568
physician		patient		0		1		k		k			  2			  5			0.2		5	0.37500
physician		patient		0		1		k		k			  2			  5			0.1		1	0.18056
physician		patient		0		1		k		k			  2			  5			0.1		2	0.27006
physician		patient		0		1		k		k			  2			  5			0.1		3	0.31636
physician		patient		0		1		k		k			  2			  5			0.1		4	0.35185
physician		patient		0		1		k		k			  2			  5			0.1		5	0.37654
physician		patient		0		1		k		k			  2			  5			0.0		1	0.20525
physician		patient		0		1		k		k			  2			  5			0.0		2	0.31327
physician		patient		0		1		k		k			  2			  5			0.0		3	0.34105
physician		patient		0		1		k		k			  2			  5			0.0		4	0.36883
physician		patient		0		1		k		k			  2			  5			0.0		5	0.38117
physician		patient		0		1		k		k			  2			 10			1.0		1	0.02315
physician		patient		0		1		k		k			  2			 10			1.0		2	0.04475
physician		patient		0		1		k		k			  2			 10			1.0		3	0.04784
physician		patient		0		1		k		k			  2			 10			1.0		4	0.05247
physician		patient		0		1		k		k			  2			 10			1.0		5	0.05556
physician		patient		0		1		k		k			  2			 10			0.9		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.9		2	0.25772
physician		patient		0		1		k		k			  2			 10			0.9		3	0.29321
physician		patient		0		1		k		k			  2			 10			0.9		4	0.33796
physician		patient		0		1		k		k			  2			 10			0.9		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.8		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.8		2	0.25772
physician		patient		0		1		k		k			  2			 10			0.8		3	0.29321
physician		patient		0		1		k		k			  2			 10			0.8		4	0.33796
physician		patient		0		1		k		k			  2			 10			0.8		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.7		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.7		2	0.25772
physician		patient		0		1		k		k			  2			 10			0.7		3	0.29321
physician		patient		0		1		k		k			  2			 10			0.7		4	0.33796
physician		patient		0		1		k		k			  2			 10			0.7		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.6		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.6		2	0.25772
physician		patient		0		1		k		k			  2			 10			0.6		3	0.29475
physician		patient		0		1		k		k			  2			 10			0.6		4	0.33796
physician		patient		0		1		k		k			  2			 10			0.6		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.5		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.5		2	0.25772
physician		patient		0		1		k		k			  2			 10			0.5		3	0.29475
physician		patient		0		1		k		k			  2			 10			0.5		4	0.33796
physician		patient		0		1		k		k			  2			 10			0.5		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.4		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.4		2	0.25772
physician		patient		0		1		k		k			  2			 10			0.4		3	0.29784
physician		patient		0		1		k		k			  2			 10			0.4		4	0.33796
physician		patient		0		1		k		k			  2			 10			0.4		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.3		1	0.17130
physician		patient		0		1		k		k			  2			 10			0.3		2	0.26080
physician		patient		0		1		k		k			  2			 10			0.3		3	0.29784
physician		patient		0		1		k		k			  2			 10			0.3		4	0.33951
physician		patient		0		1		k		k			  2			 10			0.3		5	0.37191
physician		patient		0		1		k		k			  2			 10			0.2		1	0.17438
physician		patient		0		1		k		k			  2			 10			0.2		2	0.26389
physician		patient		0		1		k		k			  2			 10			0.2		3	0.30093
physician		patient		0		1		k		k			  2			 10			0.2		4	0.34568
physician		patient		0		1		k		k			  2			 10			0.2		5	0.37500
physician		patient		0		1		k		k			  2			 10			0.1		1	0.18056
physician		patient		0		1		k		k			  2			 10			0.1		2	0.27006
physician		patient		0		1		k		k			  2			 10			0.1		3	0.31636
physician		patient		0		1		k		k			  2			 10			0.1		4	0.35185
physician		patient		0		1		k		k			  2			 10			0.1		5	0.37654
physician		patient		0		1		k		k			  2			 10			0.0		1	0.20525
physician		patient		0		1		k		k			  2			 10			0.0		2	0.31327
physician		patient		0		1		k		k			  2			 10			0.0		3	0.34105
physician		patient		0		1		k		k			  2			 10			0.0		4	0.36883
physician		patient		0		1		k		k			  2			 10			0.0		5	0.38117
physician		patient		0		1		k		k			  2			 20			1.0		1	0.02315
physician		patient		0		1		k		k			  2			 20			1.0		2	0.04475
physician		patient		0		1		k		k			  2			 20			1.0		3	0.04784
physician		patient		0		1		k		k			  2			 20			1.0		4	0.05247
physician		patient		0		1		k		k			  2			 20			1.0		5	0.05556
physician		patient		0		1		k		k			  2			 20			0.9		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.9		2	0.25772
physician		patient		0		1		k		k			  2			 20			0.9		3	0.29321
physician		patient		0		1		k		k			  2			 20			0.9		4	0.33796
physician		patient		0		1		k		k			  2			 20			0.9		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.8		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.8		2	0.25772
physician		patient		0		1		k		k			  2			 20			0.8		3	0.29321
physician		patient		0		1		k		k			  2			 20			0.8		4	0.33796
physician		patient		0		1		k		k			  2			 20			0.8		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.7		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.7		2	0.25772
physician		patient		0		1		k		k			  2			 20			0.7		3	0.29321
physician		patient		0		1		k		k			  2			 20			0.7		4	0.33796
physician		patient		0		1		k		k			  2			 20			0.7		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.6		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.6		2	0.25772
physician		patient		0		1		k		k			  2			 20			0.6		3	0.29475
physician		patient		0		1		k		k			  2			 20			0.6		4	0.33796
physician		patient		0		1		k		k			  2			 20			0.6		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.5		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.5		2	0.25772
physician		patient		0		1		k		k			  2			 20			0.5		3	0.29475
physician		patient		0		1		k		k			  2			 20			0.5		4	0.33796
physician		patient		0		1		k		k			  2			 20			0.5		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.4		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.4		2	0.25772
physician		patient		0		1		k		k			  2			 20			0.4		3	0.29784
physician		patient		0		1		k		k			  2			 20			0.4		4	0.33796
physician		patient		0		1		k		k			  2			 20			0.4		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.3		1	0.17130
physician		patient		0		1		k		k			  2			 20			0.3		2	0.26080
physician		patient		0		1		k		k			  2			 20			0.3		3	0.29784
physician		patient		0		1		k		k			  2			 20			0.3		4	0.33951
physician		patient		0		1		k		k			  2			 20			0.3		5	0.37191
physician		patient		0		1		k		k			  2			 20			0.2		1	0.17438
physician		patient		0		1		k		k			  2			 20			0.2		2	0.26389
physician		patient		0		1		k		k			  2			 20			0.2		3	0.30093
physician		patient		0		1		k		k			  2			 20			0.2		4	0.34568
physician		patient		0		1		k		k			  2			 20			0.2		5	0.37500
physician		patient		0		1		k		k			  2			 20			0.1		1	0.18056
physician		patient		0		1		k		k			  2			 20			0.1		2	0.27006
physician		patient		0		1		k		k			  2			 20			0.1		3	0.31636
physician		patient		0		1		k		k			  2			 20			0.1		4	0.35185
physician		patient		0		1		k		k			  2			 20			0.1		5	0.37654
physician		patient		0		1		k		k			  2			 20			0.0		1	0.20525
physician		patient		0		1		k		k			  2			 20			0.0		2	0.31327
physician		patient		0		1		k		k			  2			 20			0.0		3	0.34105
physician		patient		0		1		k		k			  2			 20			0.0		4	0.36883
physician		patient		0		1		k		k			  2			 20			0.0		5	0.38117
physician		patient		0		1		k		k			  2			 50			1.0		1	0.02469
physician		patient		0		1		k		k			  2			 50			1.0		2	0.04630
physician		patient		0		1		k		k			  2			 50			1.0		3	0.04938
physician		patient		0		1		k		k			  2			 50			1.0		4	0.05401
physician		patient		0		1		k		k			  2			 50			1.0		5	0.05710
physician		patient		0		1		k		k			  2			 50			0.9		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.9		2	0.25926
physician		patient		0		1		k		k			  2			 50			0.9		3	0.29321
physician		patient		0		1		k		k			  2			 50			0.9		4	0.33951
physician		patient		0		1		k		k			  2			 50			0.9		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.8		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.8		2	0.25926
physician		patient		0		1		k		k			  2			 50			0.8		3	0.29321
physician		patient		0		1		k		k			  2			 50			0.8		4	0.33951
physician		patient		0		1		k		k			  2			 50			0.8		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.7		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.7		2	0.25926
physician		patient		0		1		k		k			  2			 50			0.7		3	0.29321
physician		patient		0		1		k		k			  2			 50			0.7		4	0.33951
physician		patient		0		1		k		k			  2			 50			0.7		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.6		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.6		2	0.25926
physician		patient		0		1		k		k			  2			 50			0.6		3	0.29475
physician		patient		0		1		k		k			  2			 50			0.6		4	0.33951
physician		patient		0		1		k		k			  2			 50			0.6		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.5		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.5		2	0.25926
physician		patient		0		1		k		k			  2			 50			0.5		3	0.29475
physician		patient		0		1		k		k			  2			 50			0.5		4	0.33951
physician		patient		0		1		k		k			  2			 50			0.5		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.4		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.4		2	0.25926
physician		patient		0		1		k		k			  2			 50			0.4		3	0.29784
physician		patient		0		1		k		k			  2			 50			0.4		4	0.33951
physician		patient		0		1		k		k			  2			 50			0.4		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.3		1	0.17284
physician		patient		0		1		k		k			  2			 50			0.3		2	0.26235
physician		patient		0		1		k		k			  2			 50			0.3		3	0.29784
physician		patient		0		1		k		k			  2			 50			0.3		4	0.34105
physician		patient		0		1		k		k			  2			 50			0.3		5	0.37346
physician		patient		0		1		k		k			  2			 50			0.2		1	0.17593
physician		patient		0		1		k		k			  2			 50			0.2		2	0.26389
physician		patient		0		1		k		k			  2			 50			0.2		3	0.30247
physician		patient		0		1		k		k			  2			 50			0.2		4	0.34722
physician		patient		0		1		k		k			  2			 50			0.2		5	0.37654
physician		patient		0		1		k		k			  2			 50			0.1		1	0.17901
physician		patient		0		1		k		k			  2			 50			0.1		2	0.27160
physician		patient		0		1		k		k			  2			 50			0.1		3	0.31790
physician		patient		0		1		k		k			  2			 50			0.1		4	0.35340
physician		patient		0		1		k		k			  2			 50			0.1		5	0.37809
physician		patient		0		1		k		k			  2			 50			0.0		1	0.20525
physician		patient		0		1		k		k			  2			 50			0.0		2	0.31327
physician		patient		0		1		k		k			  2			 50			0.0		3	0.34105
physician		patient		0		1		k		k			  2			 50			0.0		4	0.36883
physician		patient		0		1		k		k			  2			 50			0.0		5	0.38117
physician		patient		0		1		k		k			  2			100			1.0		1	0.02623
physician		patient		0		1		k		k			  2			100			1.0		2	0.04784
physician		patient		0		1		k		k			  2			100			1.0		3	0.05247
physician		patient		0		1		k		k			  2			100			1.0		4	0.05710
physician		patient		0		1		k		k			  2			100			1.0		5	0.06019
physician		patient		0		1		k		k			  2			100			0.9		1	0.17130
physician		patient		0		1		k		k			  2			100			0.9		2	0.25772
physician		patient		0		1		k		k			  2			100			0.9		3	0.29321
physician		patient		0		1		k		k			  2			100			0.9		4	0.33642
physician		patient		0		1		k		k			  2			100			0.9		5	0.37191
physician		patient		0		1		k		k			  2			100			0.8		1	0.17130
physician		patient		0		1		k		k			  2			100			0.8		2	0.25772
physician		patient		0		1		k		k			  2			100			0.8		3	0.29321
physician		patient		0		1		k		k			  2			100			0.8		4	0.33642
physician		patient		0		1		k		k			  2			100			0.8		5	0.37191
physician		patient		0		1		k		k			  2			100			0.7		1	0.17130
physician		patient		0		1		k		k			  2			100			0.7		2	0.25772
physician		patient		0		1		k		k			  2			100			0.7		3	0.29321
physician		patient		0		1		k		k			  2			100			0.7		4	0.33642
physician		patient		0		1		k		k			  2			100			0.7		5	0.37191
physician		patient		0		1		k		k			  2			100			0.6		1	0.17130
physician		patient		0		1		k		k			  2			100			0.6		2	0.25772
physician		patient		0		1		k		k			  2			100			0.6		3	0.29475
physician		patient		0		1		k		k			  2			100			0.6		4	0.33642
physician		patient		0		1		k		k			  2			100			0.6		5	0.37191
physician		patient		0		1		k		k			  2			100			0.5		1	0.17130
physician		patient		0		1		k		k			  2			100			0.5		2	0.25772
physician		patient		0		1		k		k			  2			100			0.5		3	0.29630
physician		patient		0		1		k		k			  2			100			0.5		4	0.33642
physician		patient		0		1		k		k			  2			100			0.5		5	0.37191
physician		patient		0		1		k		k			  2			100			0.4		1	0.17130
physician		patient		0		1		k		k			  2			100			0.4		2	0.25926
physician		patient		0		1		k		k			  2			100			0.4		3	0.29938
physician		patient		0		1		k		k			  2			100			0.4		4	0.33642
physician		patient		0		1		k		k			  2			100			0.4		5	0.37191
physician		patient		0		1		k		k			  2			100			0.3		1	0.17130
physician		patient		0		1		k		k			  2			100			0.3		2	0.26235
physician		patient		0		1		k		k			  2			100			0.3		3	0.29938
physician		patient		0		1		k		k			  2			100			0.3		4	0.33796
physician		patient		0		1		k		k			  2			100			0.3		5	0.37191
physician		patient		0		1		k		k			  2			100			0.2		1	0.17438
physician		patient		0		1		k		k			  2			100			0.2		2	0.26389
physician		patient		0		1		k		k			  2			100			0.2		3	0.30247
physician		patient		0		1		k		k			  2			100			0.2		4	0.34568
physician		patient		0		1		k		k			  2			100			0.2		5	0.37500
physician		patient		0		1		k		k			  2			100			0.1		1	0.18056
physician		patient		0		1		k		k			  2			100			0.1		2	0.27006
physician		patient		0		1		k		k			  2			100			0.1		3	0.31790
physician		patient		0		1		k		k			  2			100			0.1		4	0.35185
physician		patient		0		1		k		k			  2			100			0.1		5	0.37654
physician		patient		0		1		k		k			  2			100			0.0		1	0.20525
physician		patient		0		1		k		k			  2			100			0.0		2	0.31327
physician		patient		0		1		k		k			  2			100			0.0		3	0.34105
physician		patient		0		1		k		k			  2			100			0.0		4	0.36883
physician		patient		0		1		k		k			  2			100			0.0		5	0.38117
physician		patient		0		1		k		k			  3			  1			1.0		1	0.02315
physician		patient		0		1		k		k			  3			  1			1.0		2	0.04321
physician		patient		0		1		k		k			  3			  1			1.0		3	0.04475
physician		patient		0		1		k		k			  3			  1			1.0		4	0.05247
physician		patient		0		1		k		k			  3			  1			1.0		5	0.05710
physician		patient		0		1		k		k			  3			  1			0.9		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.9		2	0.25617
physician		patient		0		1		k		k			  3			  1			0.9		3	0.28704
physician		patient		0		1		k		k			  3			  1			0.9		4	0.32099
physician		patient		0		1		k		k			  3			  1			0.9		5	0.35957
physician		patient		0		1		k		k			  3			  1			0.8		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.8		2	0.25617
physician		patient		0		1		k		k			  3			  1			0.8		3	0.28704
physician		patient		0		1		k		k			  3			  1			0.8		4	0.32099
physician		patient		0		1		k		k			  3			  1			0.8		5	0.35957
physician		patient		0		1		k		k			  3			  1			0.7		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.7		2	0.25617
physician		patient		0		1		k		k			  3			  1			0.7		3	0.28704
physician		patient		0		1		k		k			  3			  1			0.7		4	0.32099
physician		patient		0		1		k		k			  3			  1			0.7		5	0.35957
physician		patient		0		1		k		k			  3			  1			0.6		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.6		2	0.25617
physician		patient		0		1		k		k			  3			  1			0.6		3	0.28704
physician		patient		0		1		k		k			  3			  1			0.6		4	0.32099
physician		patient		0		1		k		k			  3			  1			0.6		5	0.36111
physician		patient		0		1		k		k			  3			  1			0.5		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.5		2	0.25617
physician		patient		0		1		k		k			  3			  1			0.5		3	0.28704
physician		patient		0		1		k		k			  3			  1			0.5		4	0.32099
physician		patient		0		1		k		k			  3			  1			0.5		5	0.36111
physician		patient		0		1		k		k			  3			  1			0.4		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.4		2	0.25617
physician		patient		0		1		k		k			  3			  1			0.4		3	0.29012
physician		patient		0		1		k		k			  3			  1			0.4		4	0.32099
physician		patient		0		1		k		k			  3			  1			0.4		5	0.35957
physician		patient		0		1		k		k			  3			  1			0.3		1	0.17130
physician		patient		0		1		k		k			  3			  1			0.3		2	0.25772
physician		patient		0		1		k		k			  3			  1			0.3		3	0.29167
physician		patient		0		1		k		k			  3			  1			0.3		4	0.32407
physician		patient		0		1		k		k			  3			  1			0.3		5	0.35802
physician		patient		0		1		k		k			  3			  1			0.2		1	0.17284
physician		patient		0		1		k		k			  3			  1			0.2		2	0.25926
physician		patient		0		1		k		k			  3			  1			0.2		3	0.29475
physician		patient		0		1		k		k			  3			  1			0.2		4	0.33179
physician		patient		0		1		k		k			  3			  1			0.2		5	0.36111
physician		patient		0		1		k		k			  3			  1			0.1		1	0.17901
physician		patient		0		1		k		k			  3			  1			0.1		2	0.26543
physician		patient		0		1		k		k			  3			  1			0.1		3	0.30864
physician		patient		0		1		k		k			  3			  1			0.1		4	0.33796
physician		patient		0		1		k		k			  3			  1			0.1		5	0.36420
physician		patient		0		1		k		k			  3			  1			0.0		1	0.20525
physician		patient		0		1		k		k			  3			  1			0.0		2	0.31327
physician		patient		0		1		k		k			  3			  1			0.0		3	0.34105
physician		patient		0		1		k		k			  3			  1			0.0		4	0.36883
physician		patient		0		1		k		k			  3			  1			0.0		5	0.38117
physician		patient		0		1		k		k			  3			  2			1.0		1	0.02315
physician		patient		0		1		k		k			  3			  2			1.0		2	0.04321
physician		patient		0		1		k		k			  3			  2			1.0		3	0.04475
physician		patient		0		1		k		k			  3			  2			1.0		4	0.05247
physician		patient		0		1		k		k			  3			  2			1.0		5	0.05710
physician		patient		0		1		k		k			  3			  2			0.9		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.9		2	0.25617
physician		patient		0		1		k		k			  3			  2			0.9		3	0.28704
physician		patient		0		1		k		k			  3			  2			0.9		4	0.32099
physician		patient		0		1		k		k			  3			  2			0.9		5	0.35957
physician		patient		0		1		k		k			  3			  2			0.8		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.8		2	0.25617
physician		patient		0		1		k		k			  3			  2			0.8		3	0.28704
physician		patient		0		1		k		k			  3			  2			0.8		4	0.32099
physician		patient		0		1		k		k			  3			  2			0.8		5	0.35957
physician		patient		0		1		k		k			  3			  2			0.7		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.7		2	0.25617
physician		patient		0		1		k		k			  3			  2			0.7		3	0.28704
physician		patient		0		1		k		k			  3			  2			0.7		4	0.32099
physician		patient		0		1		k		k			  3			  2			0.7		5	0.35957
physician		patient		0		1		k		k			  3			  2			0.6		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.6		2	0.25617
physician		patient		0		1		k		k			  3			  2			0.6		3	0.28704
physician		patient		0		1		k		k			  3			  2			0.6		4	0.32099
physician		patient		0		1		k		k			  3			  2			0.6		5	0.36111
physician		patient		0		1		k		k			  3			  2			0.5		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.5		2	0.25617
physician		patient		0		1		k		k			  3			  2			0.5		3	0.28704
physician		patient		0		1		k		k			  3			  2			0.5		4	0.32099
physician		patient		0		1		k		k			  3			  2			0.5		5	0.36111
physician		patient		0		1		k		k			  3			  2			0.4		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.4		2	0.25617
physician		patient		0		1		k		k			  3			  2			0.4		3	0.29012
physician		patient		0		1		k		k			  3			  2			0.4		4	0.32099
physician		patient		0		1		k		k			  3			  2			0.4		5	0.35957
physician		patient		0		1		k		k			  3			  2			0.3		1	0.17130
physician		patient		0		1		k		k			  3			  2			0.3		2	0.25772
physician		patient		0		1		k		k			  3			  2			0.3		3	0.29167
physician		patient		0		1		k		k			  3			  2			0.3		4	0.32407
physician		patient		0		1		k		k			  3			  2			0.3		5	0.35802
physician		patient		0		1		k		k			  3			  2			0.2		1	0.17284
physician		patient		0		1		k		k			  3			  2			0.2		2	0.25926
physician		patient		0		1		k		k			  3			  2			0.2		3	0.29475
physician		patient		0		1		k		k			  3			  2			0.2		4	0.33179
physician		patient		0		1		k		k			  3			  2			0.2		5	0.36111
physician		patient		0		1		k		k			  3			  2			0.1		1	0.17901
physician		patient		0		1		k		k			  3			  2			0.1		2	0.26543
physician		patient		0		1		k		k			  3			  2			0.1		3	0.30864
physician		patient		0		1		k		k			  3			  2			0.1		4	0.33796
physician		patient		0		1		k		k			  3			  2			0.1		5	0.36420
physician		patient		0		1		k		k			  3			  2			0.0		1	0.20525
physician		patient		0		1		k		k			  3			  2			0.0		2	0.31327
physician		patient		0		1		k		k			  3			  2			0.0		3	0.34105
physician		patient		0		1		k		k			  3			  2			0.0		4	0.36883
physician		patient		0		1		k		k			  3			  2			0.0		5	0.38117
physician		patient		0		1		k		k			  3			  3			1.0		1	0.02315
physician		patient		0		1		k		k			  3			  3			1.0		2	0.04321
physician		patient		0		1		k		k			  3			  3			1.0		3	0.04475
physician		patient		0		1		k		k			  3			  3			1.0		4	0.05247
physician		patient		0		1		k		k			  3			  3			1.0		5	0.05710
physician		patient		0		1		k		k			  3			  3			0.9		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.9		2	0.25617
physician		patient		0		1		k		k			  3			  3			0.9		3	0.28704
physician		patient		0		1		k		k			  3			  3			0.9		4	0.32099
physician		patient		0		1		k		k			  3			  3			0.9		5	0.35957
physician		patient		0		1		k		k			  3			  3			0.8		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.8		2	0.25617
physician		patient		0		1		k		k			  3			  3			0.8		3	0.28704
physician		patient		0		1		k		k			  3			  3			0.8		4	0.32099
physician		patient		0		1		k		k			  3			  3			0.8		5	0.35957
physician		patient		0		1		k		k			  3			  3			0.7		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.7		2	0.25617
physician		patient		0		1		k		k			  3			  3			0.7		3	0.28704
physician		patient		0		1		k		k			  3			  3			0.7		4	0.32099
physician		patient		0		1		k		k			  3			  3			0.7		5	0.35957
physician		patient		0		1		k		k			  3			  3			0.6		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.6		2	0.25617
physician		patient		0		1		k		k			  3			  3			0.6		3	0.28704
physician		patient		0		1		k		k			  3			  3			0.6		4	0.32099
physician		patient		0		1		k		k			  3			  3			0.6		5	0.36111
physician		patient		0		1		k		k			  3			  3			0.5		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.5		2	0.25617
physician		patient		0		1		k		k			  3			  3			0.5		3	0.28704
physician		patient		0		1		k		k			  3			  3			0.5		4	0.32099
physician		patient		0		1		k		k			  3			  3			0.5		5	0.36111
physician		patient		0		1		k		k			  3			  3			0.4		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.4		2	0.25617
physician		patient		0		1		k		k			  3			  3			0.4		3	0.29012
physician		patient		0		1		k		k			  3			  3			0.4		4	0.32099
physician		patient		0		1		k		k			  3			  3			0.4		5	0.35957
physician		patient		0		1		k		k			  3			  3			0.3		1	0.17130
physician		patient		0		1		k		k			  3			  3			0.3		2	0.25772
physician		patient		0		1		k		k			  3			  3			0.3		3	0.29167
physician		patient		0		1		k		k			  3			  3			0.3		4	0.32407
physician		patient		0		1		k		k			  3			  3			0.3		5	0.35802
physician		patient		0		1		k		k			  3			  3			0.2		1	0.17284
physician		patient		0		1		k		k			  3			  3			0.2		2	0.25926
physician		patient		0		1		k		k			  3			  3			0.2		3	0.29475
physician		patient		0		1		k		k			  3			  3			0.2		4	0.33179
physician		patient		0		1		k		k			  3			  3			0.2		5	0.36111
physician		patient		0		1		k		k			  3			  3			0.1		1	0.17901
physician		patient		0		1		k		k			  3			  3			0.1		2	0.26543
physician		patient		0		1		k		k			  3			  3			0.1		3	0.30864
physician		patient		0		1		k		k			  3			  3			0.1		4	0.33796
physician		patient		0		1		k		k			  3			  3			0.1		5	0.36420
physician		patient		0		1		k		k			  3			  3			0.0		1	0.20525
physician		patient		0		1		k		k			  3			  3			0.0		2	0.31327
physician		patient		0		1		k		k			  3			  3			0.0		3	0.34105
physician		patient		0		1		k		k			  3			  3			0.0		4	0.36883
physician		patient		0		1		k		k			  3			  3			0.0		5	0.38117
physician		patient		0		1		k		k			  3			  4			1.0		1	0.02315
physician		patient		0		1		k		k			  3			  4			1.0		2	0.04321
physician		patient		0		1		k		k			  3			  4			1.0		3	0.04475
physician		patient		0		1		k		k			  3			  4			1.0		4	0.05247
physician		patient		0		1		k		k			  3			  4			1.0		5	0.05710
physician		patient		0		1		k		k			  3			  4			0.9		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.9		2	0.25617
physician		patient		0		1		k		k			  3			  4			0.9		3	0.28704
physician		patient		0		1		k		k			  3			  4			0.9		4	0.32099
physician		patient		0		1		k		k			  3			  4			0.9		5	0.35957
physician		patient		0		1		k		k			  3			  4			0.8		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.8		2	0.25617
physician		patient		0		1		k		k			  3			  4			0.8		3	0.28704
physician		patient		0		1		k		k			  3			  4			0.8		4	0.32099
physician		patient		0		1		k		k			  3			  4			0.8		5	0.35957
physician		patient		0		1		k		k			  3			  4			0.7		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.7		2	0.25617
physician		patient		0		1		k		k			  3			  4			0.7		3	0.28704
physician		patient		0		1		k		k			  3			  4			0.7		4	0.32099
physician		patient		0		1		k		k			  3			  4			0.7		5	0.35957
physician		patient		0		1		k		k			  3			  4			0.6		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.6		2	0.25617
physician		patient		0		1		k		k			  3			  4			0.6		3	0.28704
physician		patient		0		1		k		k			  3			  4			0.6		4	0.32099
physician		patient		0		1		k		k			  3			  4			0.6		5	0.36111
physician		patient		0		1		k		k			  3			  4			0.5		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.5		2	0.25617
physician		patient		0		1		k		k			  3			  4			0.5		3	0.28704
physician		patient		0		1		k		k			  3			  4			0.5		4	0.32099
physician		patient		0		1		k		k			  3			  4			0.5		5	0.36111
physician		patient		0		1		k		k			  3			  4			0.4		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.4		2	0.25617
physician		patient		0		1		k		k			  3			  4			0.4		3	0.29012
physician		patient		0		1		k		k			  3			  4			0.4		4	0.32099
physician		patient		0		1		k		k			  3			  4			0.4		5	0.35957
physician		patient		0		1		k		k			  3			  4			0.3		1	0.17130
physician		patient		0		1		k		k			  3			  4			0.3		2	0.25772
physician		patient		0		1		k		k			  3			  4			0.3		3	0.29167
physician		patient		0		1		k		k			  3			  4			0.3		4	0.32407
physician		patient		0		1		k		k			  3			  4			0.3		5	0.35802
physician		patient		0		1		k		k			  3			  4			0.2		1	0.17284
physician		patient		0		1		k		k			  3			  4			0.2		2	0.25926
physician		patient		0		1		k		k			  3			  4			0.2		3	0.29475
physician		patient		0		1		k		k			  3			  4			0.2		4	0.33179
physician		patient		0		1		k		k			  3			  4			0.2		5	0.36111
physician		patient		0		1		k		k			  3			  4			0.1		1	0.17901
physician		patient		0		1		k		k			  3			  4			0.1		2	0.26543
physician		patient		0		1		k		k			  3			  4			0.1		3	0.30864
physician		patient		0		1		k		k			  3			  4			0.1		4	0.33796
physician		patient		0		1		k		k			  3			  4			0.1		5	0.36420
physician		patient		0		1		k		k			  3			  4			0.0		1	0.20525
physician		patient		0		1		k		k			  3			  4			0.0		2	0.31327
physician		patient		0		1		k		k			  3			  4			0.0		3	0.34105
physician		patient		0		1		k		k			  3			  4			0.0		4	0.36883
physician		patient		0		1		k		k			  3			  4			0.0		5	0.38117
physician		patient		0		1		k		k			  3			  5			1.0		1	0.02315
physician		patient		0		1		k		k			  3			  5			1.0		2	0.04321
physician		patient		0		1		k		k			  3			  5			1.0		3	0.04475
physician		patient		0		1		k		k			  3			  5			1.0		4	0.05247
physician		patient		0		1		k		k			  3			  5			1.0		5	0.05710
physician		patient		0		1		k		k			  3			  5			0.9		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.9		2	0.25617
physician		patient		0		1		k		k			  3			  5			0.9		3	0.28704
physician		patient		0		1		k		k			  3			  5			0.9		4	0.32099
physician		patient		0		1		k		k			  3			  5			0.9		5	0.35957
physician		patient		0		1		k		k			  3			  5			0.8		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.8		2	0.25617
physician		patient		0		1		k		k			  3			  5			0.8		3	0.28704
physician		patient		0		1		k		k			  3			  5			0.8		4	0.32099
physician		patient		0		1		k		k			  3			  5			0.8		5	0.35957
physician		patient		0		1		k		k			  3			  5			0.7		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.7		2	0.25617
physician		patient		0		1		k		k			  3			  5			0.7		3	0.28704
physician		patient		0		1		k		k			  3			  5			0.7		4	0.32099
physician		patient		0		1		k		k			  3			  5			0.7		5	0.35957
physician		patient		0		1		k		k			  3			  5			0.6		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.6		2	0.25617
physician		patient		0		1		k		k			  3			  5			0.6		3	0.28704
physician		patient		0		1		k		k			  3			  5			0.6		4	0.32099
physician		patient		0		1		k		k			  3			  5			0.6		5	0.36111
physician		patient		0		1		k		k			  3			  5			0.5		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.5		2	0.25617
physician		patient		0		1		k		k			  3			  5			0.5		3	0.28704
physician		patient		0		1		k		k			  3			  5			0.5		4	0.32099
physician		patient		0		1		k		k			  3			  5			0.5		5	0.36111
physician		patient		0		1		k		k			  3			  5			0.4		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.4		2	0.25617
physician		patient		0		1		k		k			  3			  5			0.4		3	0.29012
physician		patient		0		1		k		k			  3			  5			0.4		4	0.32099
physician		patient		0		1		k		k			  3			  5			0.4		5	0.35957
physician		patient		0		1		k		k			  3			  5			0.3		1	0.17130
physician		patient		0		1		k		k			  3			  5			0.3		2	0.25772
physician		patient		0		1		k		k			  3			  5			0.3		3	0.29167
physician		patient		0		1		k		k			  3			  5			0.3		4	0.32407
physician		patient		0		1		k		k			  3			  5			0.3		5	0.35802
physician		patient		0		1		k		k			  3			  5			0.2		1	0.17284
physician		patient		0		1		k		k			  3			  5			0.2		2	0.25926
physician		patient		0		1		k		k			  3			  5			0.2		3	0.29475
physician		patient		0		1		k		k			  3			  5			0.2		4	0.33179
physician		patient		0		1		k		k			  3			  5			0.2		5	0.36111
physician		patient		0		1		k		k			  3			  5			0.1		1	0.17901
physician		patient		0		1		k		k			  3			  5			0.1		2	0.26543
physician		patient		0		1		k		k			  3			  5			0.1		3	0.30864
physician		patient		0		1		k		k			  3			  5			0.1		4	0.33796
physician		patient		0		1		k		k			  3			  5			0.1		5	0.36420
physician		patient		0		1		k		k			  3			  5			0.0		1	0.20525
physician		patient		0		1		k		k			  3			  5			0.0		2	0.31327
physician		patient		0		1		k		k			  3			  5			0.0		3	0.34105
physician		patient		0		1		k		k			  3			  5			0.0		4	0.36883
physician		patient		0		1		k		k			  3			  5			0.0		5	0.38117
physician		patient		0		1		k		k			  3			 10			1.0		1	0.02315
physician		patient		0		1		k		k			  3			 10			1.0		2	0.04321
physician		patient		0		1		k		k			  3			 10			1.0		3	0.04475
physician		patient		0		1		k		k			  3			 10			1.0		4	0.05247
physician		patient		0		1		k		k			  3			 10			1.0		5	0.05710
physician		patient		0		1		k		k			  3			 10			0.9		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.9		2	0.25617
physician		patient		0		1		k		k			  3			 10			0.9		3	0.28704
physician		patient		0		1		k		k			  3			 10			0.9		4	0.32099
physician		patient		0		1		k		k			  3			 10			0.9		5	0.35957
physician		patient		0		1		k		k			  3			 10			0.8		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.8		2	0.25617
physician		patient		0		1		k		k			  3			 10			0.8		3	0.28704
physician		patient		0		1		k		k			  3			 10			0.8		4	0.32099
physician		patient		0		1		k		k			  3			 10			0.8		5	0.35957
physician		patient		0		1		k		k			  3			 10			0.7		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.7		2	0.25617
physician		patient		0		1		k		k			  3			 10			0.7		3	0.28704
physician		patient		0		1		k		k			  3			 10			0.7		4	0.32099
physician		patient		0		1		k		k			  3			 10			0.7		5	0.35957
physician		patient		0		1		k		k			  3			 10			0.6		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.6		2	0.25617
physician		patient		0		1		k		k			  3			 10			0.6		3	0.28704
physician		patient		0		1		k		k			  3			 10			0.6		4	0.32099
physician		patient		0		1		k		k			  3			 10			0.6		5	0.36111
physician		patient		0		1		k		k			  3			 10			0.5		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.5		2	0.25617
physician		patient		0		1		k		k			  3			 10			0.5		3	0.28704
physician		patient		0		1		k		k			  3			 10			0.5		4	0.32099
physician		patient		0		1		k		k			  3			 10			0.5		5	0.36111
physician		patient		0		1		k		k			  3			 10			0.4		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.4		2	0.25617
physician		patient		0		1		k		k			  3			 10			0.4		3	0.29012
physician		patient		0		1		k		k			  3			 10			0.4		4	0.32099
physician		patient		0		1		k		k			  3			 10			0.4		5	0.35957
physician		patient		0		1		k		k			  3			 10			0.3		1	0.17130
physician		patient		0		1		k		k			  3			 10			0.3		2	0.25772
physician		patient		0		1		k		k			  3			 10			0.3		3	0.29167
physician		patient		0		1		k		k			  3			 10			0.3		4	0.32407
physician		patient		0		1		k		k			  3			 10			0.3		5	0.35802
physician		patient		0		1		k		k			  3			 10			0.2		1	0.17284
physician		patient		0		1		k		k			  3			 10			0.2		2	0.25926
physician		patient		0		1		k		k			  3			 10			0.2		3	0.29475
physician		patient		0		1		k		k			  3			 10			0.2		4	0.33179
physician		patient		0		1		k		k			  3			 10			0.2		5	0.36111
physician		patient		0		1		k		k			  3			 10			0.1		1	0.17901
physician		patient		0		1		k		k			  3			 10			0.1		2	0.26543
physician		patient		0		1		k		k			  3			 10			0.1		3	0.30864
physician		patient		0		1		k		k			  3			 10			0.1		4	0.33796
physician		patient		0		1		k		k			  3			 10			0.1		5	0.36420
physician		patient		0		1		k		k			  3			 10			0.0		1	0.20525
physician		patient		0		1		k		k			  3			 10			0.0		2	0.31327
physician		patient		0		1		k		k			  3			 10			0.0		3	0.34105
physician		patient		0		1		k		k			  3			 10			0.0		4	0.36883
physician		patient		0		1		k		k			  3			 10			0.0		5	0.38117
physician		patient		0		1		k		k			  3			 20			1.0		1	0.02315
physician		patient		0		1		k		k			  3			 20			1.0		2	0.04321
physician		patient		0		1		k		k			  3			 20			1.0		3	0.04475
physician		patient		0		1		k		k			  3			 20			1.0		4	0.05247
physician		patient		0		1		k		k			  3			 20			1.0		5	0.05710
physician		patient		0		1		k		k			  3			 20			0.9		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.9		2	0.25617
physician		patient		0		1		k		k			  3			 20			0.9		3	0.28704
physician		patient		0		1		k		k			  3			 20			0.9		4	0.32099
physician		patient		0		1		k		k			  3			 20			0.9		5	0.35957
physician		patient		0		1		k		k			  3			 20			0.8		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.8		2	0.25617
physician		patient		0		1		k		k			  3			 20			0.8		3	0.28704
physician		patient		0		1		k		k			  3			 20			0.8		4	0.32099
physician		patient		0		1		k		k			  3			 20			0.8		5	0.35957
physician		patient		0		1		k		k			  3			 20			0.7		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.7		2	0.25617
physician		patient		0		1		k		k			  3			 20			0.7		3	0.28704
physician		patient		0		1		k		k			  3			 20			0.7		4	0.32099
physician		patient		0		1		k		k			  3			 20			0.7		5	0.35957
physician		patient		0		1		k		k			  3			 20			0.6		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.6		2	0.25617
physician		patient		0		1		k		k			  3			 20			0.6		3	0.28704
physician		patient		0		1		k		k			  3			 20			0.6		4	0.32099
physician		patient		0		1		k		k			  3			 20			0.6		5	0.36111
physician		patient		0		1		k		k			  3			 20			0.5		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.5		2	0.25617
physician		patient		0		1		k		k			  3			 20			0.5		3	0.28704
physician		patient		0		1		k		k			  3			 20			0.5		4	0.32099
physician		patient		0		1		k		k			  3			 20			0.5		5	0.36111
physician		patient		0		1		k		k			  3			 20			0.4		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.4		2	0.25617
physician		patient		0		1		k		k			  3			 20			0.4		3	0.29012
physician		patient		0		1		k		k			  3			 20			0.4		4	0.32099
physician		patient		0		1		k		k			  3			 20			0.4		5	0.35957
physician		patient		0		1		k		k			  3			 20			0.3		1	0.17130
physician		patient		0		1		k		k			  3			 20			0.3		2	0.25772
physician		patient		0		1		k		k			  3			 20			0.3		3	0.29167
physician		patient		0		1		k		k			  3			 20			0.3		4	0.32407
physician		patient		0		1		k		k			  3			 20			0.3		5	0.35802
physician		patient		0		1		k		k			  3			 20			0.2		1	0.17284
physician		patient		0		1		k		k			  3			 20			0.2		2	0.25926
physician		patient		0		1		k		k			  3			 20			0.2		3	0.29475
physician		patient		0		1		k		k			  3			 20			0.2		4	0.33179
physician		patient		0		1		k		k			  3			 20			0.2		5	0.36111
physician		patient		0		1		k		k			  3			 20			0.1		1	0.17901
physician		patient		0		1		k		k			  3			 20			0.1		2	0.26543
physician		patient		0		1		k		k			  3			 20			0.1		3	0.30864
physician		patient		0		1		k		k			  3			 20			0.1		4	0.33796
physician		patient		0		1		k		k			  3			 20			0.1		5	0.36420
physician		patient		0		1		k		k			  3			 20			0.0		1	0.20525
physician		patient		0		1		k		k			  3			 20			0.0		2	0.31327
physician		patient		0		1		k		k			  3			 20			0.0		3	0.34105
physician		patient		0		1		k		k			  3			 20			0.0		4	0.36883
physician		patient		0		1		k		k			  3			 20			0.0		5	0.38117
physician		patient		0		1		k		k			  3			 50			1.0		1	0.02469
physician		patient		0		1		k		k			  3			 50			1.0		2	0.04475
physician		patient		0		1		k		k			  3			 50			1.0		3	0.04630
physician		patient		0		1		k		k			  3			 50			1.0		4	0.05401
physician		patient		0		1		k		k			  3			 50			1.0		5	0.05864
physician		patient		0		1		k		k			  3			 50			0.9		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.9		2	0.25772
physician		patient		0		1		k		k			  3			 50			0.9		3	0.28858
physician		patient		0		1		k		k			  3			 50			0.9		4	0.32253
physician		patient		0		1		k		k			  3			 50			0.9		5	0.36265
physician		patient		0		1		k		k			  3			 50			0.8		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.8		2	0.25772
physician		patient		0		1		k		k			  3			 50			0.8		3	0.28858
physician		patient		0		1		k		k			  3			 50			0.8		4	0.32253
physician		patient		0		1		k		k			  3			 50			0.8		5	0.36265
physician		patient		0		1		k		k			  3			 50			0.7		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.7		2	0.25772
physician		patient		0		1		k		k			  3			 50			0.7		3	0.28858
physician		patient		0		1		k		k			  3			 50			0.7		4	0.32253
physician		patient		0		1		k		k			  3			 50			0.7		5	0.36265
physician		patient		0		1		k		k			  3			 50			0.6		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.6		2	0.25772
physician		patient		0		1		k		k			  3			 50			0.6		3	0.28858
physician		patient		0		1		k		k			  3			 50			0.6		4	0.32253
physician		patient		0		1		k		k			  3			 50			0.6		5	0.36420
physician		patient		0		1		k		k			  3			 50			0.5		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.5		2	0.25772
physician		patient		0		1		k		k			  3			 50			0.5		3	0.28858
physician		patient		0		1		k		k			  3			 50			0.5		4	0.32253
physician		patient		0		1		k		k			  3			 50			0.5		5	0.36420
physician		patient		0		1		k		k			  3			 50			0.4		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.4		2	0.25772
physician		patient		0		1		k		k			  3			 50			0.4		3	0.29167
physician		patient		0		1		k		k			  3			 50			0.4		4	0.32253
physician		patient		0		1		k		k			  3			 50			0.4		5	0.36265
physician		patient		0		1		k		k			  3			 50			0.3		1	0.17284
physician		patient		0		1		k		k			  3			 50			0.3		2	0.25926
physician		patient		0		1		k		k			  3			 50			0.3		3	0.29321
physician		patient		0		1		k		k			  3			 50			0.3		4	0.32562
physician		patient		0		1		k		k			  3			 50			0.3		5	0.36111
physician		patient		0		1		k		k			  3			 50			0.2		1	0.17438
physician		patient		0		1		k		k			  3			 50			0.2		2	0.26080
physician		patient		0		1		k		k			  3			 50			0.2		3	0.29630
physician		patient		0		1		k		k			  3			 50			0.2		4	0.33488
physician		patient		0		1		k		k			  3			 50			0.2		5	0.36420
physician		patient		0		1		k		k			  3			 50			0.1		1	0.18056
physician		patient		0		1		k		k			  3			 50			0.1		2	0.26852
physician		patient		0		1		k		k			  3			 50			0.1		3	0.31173
physician		patient		0		1		k		k			  3			 50			0.1		4	0.34105
physician		patient		0		1		k		k			  3			 50			0.1		5	0.36728
physician		patient		0		1		k		k			  3			 50			0.0		1	0.20525
physician		patient		0		1		k		k			  3			 50			0.0		2	0.31327
physician		patient		0		1		k		k			  3			 50			0.0		3	0.34105
physician		patient		0		1		k		k			  3			 50			0.0		4	0.36883
physician		patient		0		1		k		k			  3			 50			0.0		5	0.38117
physician		patient		0		1		k		k			  3			100			1.0		1	0.02623
physician		patient		0		1		k		k			  3			100			1.0		2	0.04630
physician		patient		0		1		k		k			  3			100			1.0		3	0.04938
physician		patient		0		1		k		k			  3			100			1.0		4	0.05556
physician		patient		0		1		k		k			  3			100			1.0		5	0.06019
physician		patient		0		1		k		k			  3			100			0.9		1	0.17130
physician		patient		0		1		k		k			  3			100			0.9		2	0.25617
physician		patient		0		1		k		k			  3			100			0.9		3	0.28858
physician		patient		0		1		k		k			  3			100			0.9		4	0.32407
physician		patient		0		1		k		k			  3			100			0.9		5	0.35802
physician		patient		0		1		k		k			  3			100			0.8		1	0.17130
physician		patient		0		1		k		k			  3			100			0.8		2	0.25617
physician		patient		0		1		k		k			  3			100			0.8		3	0.28858
physician		patient		0		1		k		k			  3			100			0.8		4	0.32407
physician		patient		0		1		k		k			  3			100			0.8		5	0.35802
physician		patient		0		1		k		k			  3			100			0.7		1	0.17130
physician		patient		0		1		k		k			  3			100			0.7		2	0.25617
physician		patient		0		1		k		k			  3			100			0.7		3	0.28858
physician		patient		0		1		k		k			  3			100			0.7		4	0.32407
physician		patient		0		1		k		k			  3			100			0.7		5	0.35802
physician		patient		0		1		k		k			  3			100			0.6		1	0.17130
physician		patient		0		1		k		k			  3			100			0.6		2	0.25617
physician		patient		0		1		k		k			  3			100			0.6		3	0.29012
physician		patient		0		1		k		k			  3			100			0.6		4	0.32407
physician		patient		0		1		k		k			  3			100			0.6		5	0.35957
physician		patient		0		1		k		k			  3			100			0.5		1	0.17130
physician		patient		0		1		k		k			  3			100			0.5		2	0.25772
physician		patient		0		1		k		k			  3			100			0.5		3	0.29012
physician		patient		0		1		k		k			  3			100			0.5		4	0.32407
physician		patient		0		1		k		k			  3			100			0.5		5	0.35957
physician		patient		0		1		k		k			  3			100			0.4		1	0.17130
physician		patient		0		1		k		k			  3			100			0.4		2	0.25772
physician		patient		0		1		k		k			  3			100			0.4		3	0.29321
physician		patient		0		1		k		k			  3			100			0.4		4	0.32407
physician		patient		0		1		k		k			  3			100			0.4		5	0.35802
physician		patient		0		1		k		k			  3			100			0.3		1	0.17130
physician		patient		0		1		k		k			  3			100			0.3		2	0.25926
physician		patient		0		1		k		k			  3			100			0.3		3	0.29475
physician		patient		0		1		k		k			  3			100			0.3		4	0.32716
physician		patient		0		1		k		k			  3			100			0.3		5	0.35648
physician		patient		0		1		k		k			  3			100			0.2		1	0.17284
physician		patient		0		1		k		k			  3			100			0.2		2	0.26080
physician		patient		0		1		k		k			  3			100			0.2		3	0.29784
physician		patient		0		1		k		k			  3			100			0.2		4	0.33488
physician		patient		0		1		k		k			  3			100			0.2		5	0.35957
physician		patient		0		1		k		k			  3			100			0.1		1	0.18056
physician		patient		0		1		k		k			  3			100			0.1		2	0.26698
physician		patient		0		1		k		k			  3			100			0.1		3	0.31019
physician		patient		0		1		k		k			  3			100			0.1		4	0.33951
physician		patient		0		1		k		k			  3			100			0.1		5	0.36574
physician		patient		0		1		k		k			  3			100			0.0		1	0.20525
physician		patient		0		1		k		k			  3			100			0.0		2	0.31327
physician		patient		0		1		k		k			  3			100			0.0		3	0.34105
physician		patient		0		1		k		k			  3			100			0.0		4	0.36883
physician		patient		0		1		k		k			  3			100			0.0		5	0.38117
physician		patient		0		1		k		k			  4			  1			1.0		1	0.02623
physician		patient		0		1		k		k			  4			  1			1.0		2	0.04321
physician		patient		0		1		k		k			  4			  1			1.0		3	0.04475
physician		patient		0		1		k		k			  4			  1			1.0		4	0.05093
physician		patient		0		1		k		k			  4			  1			1.0		5	0.05710
physician		patient		0		1		k		k			  4			  1			0.9		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.9		2	0.25617
physician		patient		0		1		k		k			  4			  1			0.9		3	0.28704
physician		patient		0		1		k		k			  4			  1			0.9		4	0.32253
physician		patient		0		1		k		k			  4			  1			0.9		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.8		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.8		2	0.25617
physician		patient		0		1		k		k			  4			  1			0.8		3	0.28704
physician		patient		0		1		k		k			  4			  1			0.8		4	0.32253
physician		patient		0		1		k		k			  4			  1			0.8		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.7		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.7		2	0.25617
physician		patient		0		1		k		k			  4			  1			0.7		3	0.28704
physician		patient		0		1		k		k			  4			  1			0.7		4	0.32253
physician		patient		0		1		k		k			  4			  1			0.7		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.6		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.6		2	0.25617
physician		patient		0		1		k		k			  4			  1			0.6		3	0.28704
physician		patient		0		1		k		k			  4			  1			0.6		4	0.32253
physician		patient		0		1		k		k			  4			  1			0.6		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.5		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.5		2	0.25617
physician		patient		0		1		k		k			  4			  1			0.5		3	0.28704
physician		patient		0		1		k		k			  4			  1			0.5		4	0.32253
physician		patient		0		1		k		k			  4			  1			0.5		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.4		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.4		2	0.25617
physician		patient		0		1		k		k			  4			  1			0.4		3	0.29012
physician		patient		0		1		k		k			  4			  1			0.4		4	0.32253
physician		patient		0		1		k		k			  4			  1			0.4		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.3		1	0.17438
physician		patient		0		1		k		k			  4			  1			0.3		2	0.25772
physician		patient		0		1		k		k			  4			  1			0.3		3	0.29167
physician		patient		0		1		k		k			  4			  1			0.3		4	0.32407
physician		patient		0		1		k		k			  4			  1			0.3		5	0.34877
physician		patient		0		1		k		k			  4			  1			0.2		1	0.17593
physician		patient		0		1		k		k			  4			  1			0.2		2	0.25926
physician		patient		0		1		k		k			  4			  1			0.2		3	0.29167
physician		patient		0		1		k		k			  4			  1			0.2		4	0.33025
physician		patient		0		1		k		k			  4			  1			0.2		5	0.35185
physician		patient		0		1		k		k			  4			  1			0.1		1	0.18210
physician		patient		0		1		k		k			  4			  1			0.1		2	0.26389
physician		patient		0		1		k		k			  4			  1			0.1		3	0.30401
physician		patient		0		1		k		k			  4			  1			0.1		4	0.33796
physician		patient		0		1		k		k			  4			  1			0.1		5	0.35494
physician		patient		0		1		k		k			  4			  1			0.0		1	0.20525
physician		patient		0		1		k		k			  4			  1			0.0		2	0.31327
physician		patient		0		1		k		k			  4			  1			0.0		3	0.34105
physician		patient		0		1		k		k			  4			  1			0.0		4	0.36883
physician		patient		0		1		k		k			  4			  1			0.0		5	0.38117
physician		patient		0		1		k		k			  4			  2			1.0		1	0.02623
physician		patient		0		1		k		k			  4			  2			1.0		2	0.04321
physician		patient		0		1		k		k			  4			  2			1.0		3	0.04475
physician		patient		0		1		k		k			  4			  2			1.0		4	0.05093
physician		patient		0		1		k		k			  4			  2			1.0		5	0.05710
physician		patient		0		1		k		k			  4			  2			0.9		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.9		2	0.25617
physician		patient		0		1		k		k			  4			  2			0.9		3	0.28704
physician		patient		0		1		k		k			  4			  2			0.9		4	0.32253
physician		patient		0		1		k		k			  4			  2			0.9		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.8		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.8		2	0.25617
physician		patient		0		1		k		k			  4			  2			0.8		3	0.28704
physician		patient		0		1		k		k			  4			  2			0.8		4	0.32253
physician		patient		0		1		k		k			  4			  2			0.8		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.7		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.7		2	0.25617
physician		patient		0		1		k		k			  4			  2			0.7		3	0.28704
physician		patient		0		1		k		k			  4			  2			0.7		4	0.32253
physician		patient		0		1		k		k			  4			  2			0.7		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.6		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.6		2	0.25617
physician		patient		0		1		k		k			  4			  2			0.6		3	0.28704
physician		patient		0		1		k		k			  4			  2			0.6		4	0.32253
physician		patient		0		1		k		k			  4			  2			0.6		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.5		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.5		2	0.25617
physician		patient		0		1		k		k			  4			  2			0.5		3	0.28704
physician		patient		0		1		k		k			  4			  2			0.5		4	0.32253
physician		patient		0		1		k		k			  4			  2			0.5		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.4		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.4		2	0.25617
physician		patient		0		1		k		k			  4			  2			0.4		3	0.29012
physician		patient		0		1		k		k			  4			  2			0.4		4	0.32253
physician		patient		0		1		k		k			  4			  2			0.4		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.3		1	0.17438
physician		patient		0		1		k		k			  4			  2			0.3		2	0.25772
physician		patient		0		1		k		k			  4			  2			0.3		3	0.29167
physician		patient		0		1		k		k			  4			  2			0.3		4	0.32407
physician		patient		0		1		k		k			  4			  2			0.3		5	0.34877
physician		patient		0		1		k		k			  4			  2			0.2		1	0.17593
physician		patient		0		1		k		k			  4			  2			0.2		2	0.25926
physician		patient		0		1		k		k			  4			  2			0.2		3	0.29167
physician		patient		0		1		k		k			  4			  2			0.2		4	0.33025
physician		patient		0		1		k		k			  4			  2			0.2		5	0.35185
physician		patient		0		1		k		k			  4			  2			0.1		1	0.18210
physician		patient		0		1		k		k			  4			  2			0.1		2	0.26389
physician		patient		0		1		k		k			  4			  2			0.1		3	0.30401
physician		patient		0		1		k		k			  4			  2			0.1		4	0.33796
physician		patient		0		1		k		k			  4			  2			0.1		5	0.35494
physician		patient		0		1		k		k			  4			  2			0.0		1	0.20525
physician		patient		0		1		k		k			  4			  2			0.0		2	0.31327
physician		patient		0		1		k		k			  4			  2			0.0		3	0.34105
physician		patient		0		1		k		k			  4			  2			0.0		4	0.36883
physician		patient		0		1		k		k			  4			  2			0.0		5	0.38117
physician		patient		0		1		k		k			  4			  3			1.0		1	0.02623
physician		patient		0		1		k		k			  4			  3			1.0		2	0.04321
physician		patient		0		1		k		k			  4			  3			1.0		3	0.04475
physician		patient		0		1		k		k			  4			  3			1.0		4	0.05093
physician		patient		0		1		k		k			  4			  3			1.0		5	0.05710
physician		patient		0		1		k		k			  4			  3			0.9		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.9		2	0.25617
physician		patient		0		1		k		k			  4			  3			0.9		3	0.28704
physician		patient		0		1		k		k			  4			  3			0.9		4	0.32253
physician		patient		0		1		k		k			  4			  3			0.9		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.8		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.8		2	0.25617
physician		patient		0		1		k		k			  4			  3			0.8		3	0.28704
physician		patient		0		1		k		k			  4			  3			0.8		4	0.32253
physician		patient		0		1		k		k			  4			  3			0.8		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.7		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.7		2	0.25617
physician		patient		0		1		k		k			  4			  3			0.7		3	0.28704
physician		patient		0		1		k		k			  4			  3			0.7		4	0.32253
physician		patient		0		1		k		k			  4			  3			0.7		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.6		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.6		2	0.25617
physician		patient		0		1		k		k			  4			  3			0.6		3	0.28704
physician		patient		0		1		k		k			  4			  3			0.6		4	0.32253
physician		patient		0		1		k		k			  4			  3			0.6		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.5		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.5		2	0.25617
physician		patient		0		1		k		k			  4			  3			0.5		3	0.28704
physician		patient		0		1		k		k			  4			  3			0.5		4	0.32253
physician		patient		0		1		k		k			  4			  3			0.5		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.4		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.4		2	0.25617
physician		patient		0		1		k		k			  4			  3			0.4		3	0.29012
physician		patient		0		1		k		k			  4			  3			0.4		4	0.32253
physician		patient		0		1		k		k			  4			  3			0.4		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.3		1	0.17438
physician		patient		0		1		k		k			  4			  3			0.3		2	0.25772
physician		patient		0		1		k		k			  4			  3			0.3		3	0.29167
physician		patient		0		1		k		k			  4			  3			0.3		4	0.32407
physician		patient		0		1		k		k			  4			  3			0.3		5	0.34877
physician		patient		0		1		k		k			  4			  3			0.2		1	0.17593
physician		patient		0		1		k		k			  4			  3			0.2		2	0.25926
physician		patient		0		1		k		k			  4			  3			0.2		3	0.29167
physician		patient		0		1		k		k			  4			  3			0.2		4	0.33025
physician		patient		0		1		k		k			  4			  3			0.2		5	0.35185
physician		patient		0		1		k		k			  4			  3			0.1		1	0.18210
physician		patient		0		1		k		k			  4			  3			0.1		2	0.26389
physician		patient		0		1		k		k			  4			  3			0.1		3	0.30401
physician		patient		0		1		k		k			  4			  3			0.1		4	0.33796
physician		patient		0		1		k		k			  4			  3			0.1		5	0.35494
physician		patient		0		1		k		k			  4			  3			0.0		1	0.20525
physician		patient		0		1		k		k			  4			  3			0.0		2	0.31327
physician		patient		0		1		k		k			  4			  3			0.0		3	0.34105
physician		patient		0		1		k		k			  4			  3			0.0		4	0.36883
physician		patient		0		1		k		k			  4			  3			0.0		5	0.38117
physician		patient		0		1		k		k			  4			  4			1.0		1	0.02623
physician		patient		0		1		k		k			  4			  4			1.0		2	0.04321
physician		patient		0		1		k		k			  4			  4			1.0		3	0.04475
physician		patient		0		1		k		k			  4			  4			1.0		4	0.05093
physician		patient		0		1		k		k			  4			  4			1.0		5	0.05710
physician		patient		0		1		k		k			  4			  4			0.9		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.9		2	0.25617
physician		patient		0		1		k		k			  4			  4			0.9		3	0.28704
physician		patient		0		1		k		k			  4			  4			0.9		4	0.32253
physician		patient		0		1		k		k			  4			  4			0.9		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.8		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.8		2	0.25617
physician		patient		0		1		k		k			  4			  4			0.8		3	0.28704
physician		patient		0		1		k		k			  4			  4			0.8		4	0.32253
physician		patient		0		1		k		k			  4			  4			0.8		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.7		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.7		2	0.25617
physician		patient		0		1		k		k			  4			  4			0.7		3	0.28704
physician		patient		0		1		k		k			  4			  4			0.7		4	0.32253
physician		patient		0		1		k		k			  4			  4			0.7		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.6		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.6		2	0.25617
physician		patient		0		1		k		k			  4			  4			0.6		3	0.28704
physician		patient		0		1		k		k			  4			  4			0.6		4	0.32253
physician		patient		0		1		k		k			  4			  4			0.6		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.5		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.5		2	0.25617
physician		patient		0		1		k		k			  4			  4			0.5		3	0.28704
physician		patient		0		1		k		k			  4			  4			0.5		4	0.32253
physician		patient		0		1		k		k			  4			  4			0.5		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.4		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.4		2	0.25617
physician		patient		0		1		k		k			  4			  4			0.4		3	0.29012
physician		patient		0		1		k		k			  4			  4			0.4		4	0.32253
physician		patient		0		1		k		k			  4			  4			0.4		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.3		1	0.17438
physician		patient		0		1		k		k			  4			  4			0.3		2	0.25772
physician		patient		0		1		k		k			  4			  4			0.3		3	0.29167
physician		patient		0		1		k		k			  4			  4			0.3		4	0.32407
physician		patient		0		1		k		k			  4			  4			0.3		5	0.34877
physician		patient		0		1		k		k			  4			  4			0.2		1	0.17593
physician		patient		0		1		k		k			  4			  4			0.2		2	0.25926
physician		patient		0		1		k		k			  4			  4			0.2		3	0.29167
physician		patient		0		1		k		k			  4			  4			0.2		4	0.33025
physician		patient		0		1		k		k			  4			  4			0.2		5	0.35185
physician		patient		0		1		k		k			  4			  4			0.1		1	0.18210
physician		patient		0		1		k		k			  4			  4			0.1		2	0.26389
physician		patient		0		1		k		k			  4			  4			0.1		3	0.30401
physician		patient		0		1		k		k			  4			  4			0.1		4	0.33796
physician		patient		0		1		k		k			  4			  4			0.1		5	0.35494
physician		patient		0		1		k		k			  4			  4			0.0		1	0.20525
physician		patient		0		1		k		k			  4			  4			0.0		2	0.31327
physician		patient		0		1		k		k			  4			  4			0.0		3	0.34105
physician		patient		0		1		k		k			  4			  4			0.0		4	0.36883
physician		patient		0		1		k		k			  4			  4			0.0		5	0.38117
physician		patient		0		1		k		k			  4			  5			1.0		1	0.02623
physician		patient		0		1		k		k			  4			  5			1.0		2	0.04321
physician		patient		0		1		k		k			  4			  5			1.0		3	0.04475
physician		patient		0		1		k		k			  4			  5			1.0		4	0.05093
physician		patient		0		1		k		k			  4			  5			1.0		5	0.05710
physician		patient		0		1		k		k			  4			  5			0.9		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.9		2	0.25617
physician		patient		0		1		k		k			  4			  5			0.9		3	0.28704
physician		patient		0		1		k		k			  4			  5			0.9		4	0.32253
physician		patient		0		1		k		k			  4			  5			0.9		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.8		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.8		2	0.25617
physician		patient		0		1		k		k			  4			  5			0.8		3	0.28704
physician		patient		0		1		k		k			  4			  5			0.8		4	0.32253
physician		patient		0		1		k		k			  4			  5			0.8		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.7		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.7		2	0.25617
physician		patient		0		1		k		k			  4			  5			0.7		3	0.28704
physician		patient		0		1		k		k			  4			  5			0.7		4	0.32253
physician		patient		0		1		k		k			  4			  5			0.7		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.6		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.6		2	0.25617
physician		patient		0		1		k		k			  4			  5			0.6		3	0.28704
physician		patient		0		1		k		k			  4			  5			0.6		4	0.32253
physician		patient		0		1		k		k			  4			  5			0.6		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.5		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.5		2	0.25617
physician		patient		0		1		k		k			  4			  5			0.5		3	0.28704
physician		patient		0		1		k		k			  4			  5			0.5		4	0.32253
physician		patient		0		1		k		k			  4			  5			0.5		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.4		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.4		2	0.25617
physician		patient		0		1		k		k			  4			  5			0.4		3	0.29012
physician		patient		0		1		k		k			  4			  5			0.4		4	0.32253
physician		patient		0		1		k		k			  4			  5			0.4		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.3		1	0.17438
physician		patient		0		1		k		k			  4			  5			0.3		2	0.25772
physician		patient		0		1		k		k			  4			  5			0.3		3	0.29167
physician		patient		0		1		k		k			  4			  5			0.3		4	0.32407
physician		patient		0		1		k		k			  4			  5			0.3		5	0.34877
physician		patient		0		1		k		k			  4			  5			0.2		1	0.17593
physician		patient		0		1		k		k			  4			  5			0.2		2	0.25926
physician		patient		0		1		k		k			  4			  5			0.2		3	0.29167
physician		patient		0		1		k		k			  4			  5			0.2		4	0.33025
physician		patient		0		1		k		k			  4			  5			0.2		5	0.35185
physician		patient		0		1		k		k			  4			  5			0.1		1	0.18210
physician		patient		0		1		k		k			  4			  5			0.1		2	0.26389
physician		patient		0		1		k		k			  4			  5			0.1		3	0.30401
physician		patient		0		1		k		k			  4			  5			0.1		4	0.33796
physician		patient		0		1		k		k			  4			  5			0.1		5	0.35494
physician		patient		0		1		k		k			  4			  5			0.0		1	0.20525
physician		patient		0		1		k		k			  4			  5			0.0		2	0.31327
physician		patient		0		1		k		k			  4			  5			0.0		3	0.34105
physician		patient		0		1		k		k			  4			  5			0.0		4	0.36883
physician		patient		0		1		k		k			  4			  5			0.0		5	0.38117
physician		patient		0		1		k		k			  4			 10			1.0		1	0.02623
physician		patient		0		1		k		k			  4			 10			1.0		2	0.04321
physician		patient		0		1		k		k			  4			 10			1.0		3	0.04475
physician		patient		0		1		k		k			  4			 10			1.0		4	0.05093
physician		patient		0		1		k		k			  4			 10			1.0		5	0.05710
physician		patient		0		1		k		k			  4			 10			0.9		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.9		2	0.25617
physician		patient		0		1		k		k			  4			 10			0.9		3	0.28704
physician		patient		0		1		k		k			  4			 10			0.9		4	0.32253
physician		patient		0		1		k		k			  4			 10			0.9		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.8		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.8		2	0.25617
physician		patient		0		1		k		k			  4			 10			0.8		3	0.28704
physician		patient		0		1		k		k			  4			 10			0.8		4	0.32253
physician		patient		0		1		k		k			  4			 10			0.8		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.7		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.7		2	0.25617
physician		patient		0		1		k		k			  4			 10			0.7		3	0.28704
physician		patient		0		1		k		k			  4			 10			0.7		4	0.32253
physician		patient		0		1		k		k			  4			 10			0.7		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.6		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.6		2	0.25617
physician		patient		0		1		k		k			  4			 10			0.6		3	0.28704
physician		patient		0		1		k		k			  4			 10			0.6		4	0.32253
physician		patient		0		1		k		k			  4			 10			0.6		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.5		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.5		2	0.25617
physician		patient		0		1		k		k			  4			 10			0.5		3	0.28704
physician		patient		0		1		k		k			  4			 10			0.5		4	0.32253
physician		patient		0		1		k		k			  4			 10			0.5		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.4		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.4		2	0.25617
physician		patient		0		1		k		k			  4			 10			0.4		3	0.29012
physician		patient		0		1		k		k			  4			 10			0.4		4	0.32253
physician		patient		0		1		k		k			  4			 10			0.4		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.3		1	0.17438
physician		patient		0		1		k		k			  4			 10			0.3		2	0.25772
physician		patient		0		1		k		k			  4			 10			0.3		3	0.29167
physician		patient		0		1		k		k			  4			 10			0.3		4	0.32407
physician		patient		0		1		k		k			  4			 10			0.3		5	0.34877
physician		patient		0		1		k		k			  4			 10			0.2		1	0.17593
physician		patient		0		1		k		k			  4			 10			0.2		2	0.25926
physician		patient		0		1		k		k			  4			 10			0.2		3	0.29167
physician		patient		0		1		k		k			  4			 10			0.2		4	0.33025
physician		patient		0		1		k		k			  4			 10			0.2		5	0.35185
physician		patient		0		1		k		k			  4			 10			0.1		1	0.18210
physician		patient		0		1		k		k			  4			 10			0.1		2	0.26389
physician		patient		0		1		k		k			  4			 10			0.1		3	0.30401
physician		patient		0		1		k		k			  4			 10			0.1		4	0.33796
physician		patient		0		1		k		k			  4			 10			0.1		5	0.35494
physician		patient		0		1		k		k			  4			 10			0.0		1	0.20525
physician		patient		0		1		k		k			  4			 10			0.0		2	0.31327
physician		patient		0		1		k		k			  4			 10			0.0		3	0.34105
physician		patient		0		1		k		k			  4			 10			0.0		4	0.36883
physician		patient		0		1		k		k			  4			 10			0.0		5	0.38117
physician		patient		0		1		k		k			  4			 20			1.0		1	0.02623
physician		patient		0		1		k		k			  4			 20			1.0		2	0.04321
physician		patient		0		1		k		k			  4			 20			1.0		3	0.04475
physician		patient		0		1		k		k			  4			 20			1.0		4	0.05093
physician		patient		0		1		k		k			  4			 20			1.0		5	0.05710
physician		patient		0		1		k		k			  4			 20			0.9		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.9		2	0.25617
physician		patient		0		1		k		k			  4			 20			0.9		3	0.28704
physician		patient		0		1		k		k			  4			 20			0.9		4	0.32253
physician		patient		0		1		k		k			  4			 20			0.9		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.8		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.8		2	0.25617
physician		patient		0		1		k		k			  4			 20			0.8		3	0.28704
physician		patient		0		1		k		k			  4			 20			0.8		4	0.32253
physician		patient		0		1		k		k			  4			 20			0.8		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.7		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.7		2	0.25617
physician		patient		0		1		k		k			  4			 20			0.7		3	0.28704
physician		patient		0		1		k		k			  4			 20			0.7		4	0.32253
physician		patient		0		1		k		k			  4			 20			0.7		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.6		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.6		2	0.25617
physician		patient		0		1		k		k			  4			 20			0.6		3	0.28704
physician		patient		0		1		k		k			  4			 20			0.6		4	0.32253
physician		patient		0		1		k		k			  4			 20			0.6		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.5		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.5		2	0.25617
physician		patient		0		1		k		k			  4			 20			0.5		3	0.28704
physician		patient		0		1		k		k			  4			 20			0.5		4	0.32253
physician		patient		0		1		k		k			  4			 20			0.5		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.4		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.4		2	0.25617
physician		patient		0		1		k		k			  4			 20			0.4		3	0.29012
physician		patient		0		1		k		k			  4			 20			0.4		4	0.32253
physician		patient		0		1		k		k			  4			 20			0.4		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.3		1	0.17438
physician		patient		0		1		k		k			  4			 20			0.3		2	0.25772
physician		patient		0		1		k		k			  4			 20			0.3		3	0.29167
physician		patient		0		1		k		k			  4			 20			0.3		4	0.32407
physician		patient		0		1		k		k			  4			 20			0.3		5	0.34877
physician		patient		0		1		k		k			  4			 20			0.2		1	0.17593
physician		patient		0		1		k		k			  4			 20			0.2		2	0.25926
physician		patient		0		1		k		k			  4			 20			0.2		3	0.29167
physician		patient		0		1		k		k			  4			 20			0.2		4	0.33025
physician		patient		0		1		k		k			  4			 20			0.2		5	0.35185
physician		patient		0		1		k		k			  4			 20			0.1		1	0.18210
physician		patient		0		1		k		k			  4			 20			0.1		2	0.26389
physician		patient		0		1		k		k			  4			 20			0.1		3	0.30401
physician		patient		0		1		k		k			  4			 20			0.1		4	0.33796
physician		patient		0		1		k		k			  4			 20			0.1		5	0.35494
physician		patient		0		1		k		k			  4			 20			0.0		1	0.20525
physician		patient		0		1		k		k			  4			 20			0.0		2	0.31327
physician		patient		0		1		k		k			  4			 20			0.0		3	0.34105
physician		patient		0		1		k		k			  4			 20			0.0		4	0.36883
physician		patient		0		1		k		k			  4			 20			0.0		5	0.38117
physician		patient		0		1		k		k			  4			 50			1.0		1	0.02623
physician		patient		0		1		k		k			  4			 50			1.0		2	0.04475
physician		patient		0		1		k		k			  4			 50			1.0		3	0.04630
physician		patient		0		1		k		k			  4			 50			1.0		4	0.05247
physician		patient		0		1		k		k			  4			 50			1.0		5	0.05864
physician		patient		0		1		k		k			  4			 50			0.9		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.9		2	0.25772
physician		patient		0		1		k		k			  4			 50			0.9		3	0.28858
physician		patient		0		1		k		k			  4			 50			0.9		4	0.32407
physician		patient		0		1		k		k			  4			 50			0.9		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.8		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.8		2	0.25772
physician		patient		0		1		k		k			  4			 50			0.8		3	0.28858
physician		patient		0		1		k		k			  4			 50			0.8		4	0.32407
physician		patient		0		1		k		k			  4			 50			0.8		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.7		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.7		2	0.25772
physician		patient		0		1		k		k			  4			 50			0.7		3	0.28858
physician		patient		0		1		k		k			  4			 50			0.7		4	0.32407
physician		patient		0		1		k		k			  4			 50			0.7		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.6		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.6		2	0.25772
physician		patient		0		1		k		k			  4			 50			0.6		3	0.28858
physician		patient		0		1		k		k			  4			 50			0.6		4	0.32407
physician		patient		0		1		k		k			  4			 50			0.6		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.5		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.5		2	0.25772
physician		patient		0		1		k		k			  4			 50			0.5		3	0.28858
physician		patient		0		1		k		k			  4			 50			0.5		4	0.32407
physician		patient		0		1		k		k			  4			 50			0.5		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.4		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.4		2	0.25772
physician		patient		0		1		k		k			  4			 50			0.4		3	0.29167
physician		patient		0		1		k		k			  4			 50			0.4		4	0.32407
physician		patient		0		1		k		k			  4			 50			0.4		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.3		1	0.17438
physician		patient		0		1		k		k			  4			 50			0.3		2	0.25926
physician		patient		0		1		k		k			  4			 50			0.3		3	0.29321
physician		patient		0		1		k		k			  4			 50			0.3		4	0.32562
physician		patient		0		1		k		k			  4			 50			0.3		5	0.35031
physician		patient		0		1		k		k			  4			 50			0.2		1	0.17593
physician		patient		0		1		k		k			  4			 50			0.2		2	0.26080
physician		patient		0		1		k		k			  4			 50			0.2		3	0.29321
physician		patient		0		1		k		k			  4			 50			0.2		4	0.33179
physician		patient		0		1		k		k			  4			 50			0.2		5	0.35340
physician		patient		0		1		k		k			  4			 50			0.1		1	0.18210
physician		patient		0		1		k		k			  4			 50			0.1		2	0.26543
physician		patient		0		1		k		k			  4			 50			0.1		3	0.30556
physician		patient		0		1		k		k			  4			 50			0.1		4	0.33951
physician		patient		0		1		k		k			  4			 50			0.1		5	0.35648
physician		patient		0		1		k		k			  4			 50			0.0		1	0.20525
physician		patient		0		1		k		k			  4			 50			0.0		2	0.31327
physician		patient		0		1		k		k			  4			 50			0.0		3	0.34105
physician		patient		0		1		k		k			  4			 50			0.0		4	0.36883
physician		patient		0		1		k		k			  4			 50			0.0		5	0.38117
physician		patient		0		1		k		k			  4			100			1.0		1	0.02932
physician		patient		0		1		k		k			  4			100			1.0		2	0.04784
physician		patient		0		1		k		k			  4			100			1.0		3	0.04938
physician		patient		0		1		k		k			  4			100			1.0		4	0.05710
physician		patient		0		1		k		k			  4			100			1.0		5	0.06327
physician		patient		0		1		k		k			  4			100			0.9		1	0.17438
physician		patient		0		1		k		k			  4			100			0.9		2	0.25772
physician		patient		0		1		k		k			  4			100			0.9		3	0.29012
physician		patient		0		1		k		k			  4			100			0.9		4	0.32562
physician		patient		0		1		k		k			  4			100			0.9		5	0.35340
physician		patient		0		1		k		k			  4			100			0.8		1	0.17438
physician		patient		0		1		k		k			  4			100			0.8		2	0.25772
physician		patient		0		1		k		k			  4			100			0.8		3	0.29012
physician		patient		0		1		k		k			  4			100			0.8		4	0.32562
physician		patient		0		1		k		k			  4			100			0.8		5	0.35340
physician		patient		0		1		k		k			  4			100			0.7		1	0.17438
physician		patient		0		1		k		k			  4			100			0.7		2	0.25772
physician		patient		0		1		k		k			  4			100			0.7		3	0.29012
physician		patient		0		1		k		k			  4			100			0.7		4	0.32562
physician		patient		0		1		k		k			  4			100			0.7		5	0.35340
physician		patient		0		1		k		k			  4			100			0.6		1	0.17438
physician		patient		0		1		k		k			  4			100			0.6		2	0.25772
physician		patient		0		1		k		k			  4			100			0.6		3	0.29012
physician		patient		0		1		k		k			  4			100			0.6		4	0.32562
physician		patient		0		1		k		k			  4			100			0.6		5	0.35340
physician		patient		0		1		k		k			  4			100			0.5		1	0.17438
physician		patient		0		1		k		k			  4			100			0.5		2	0.25772
physician		patient		0		1		k		k			  4			100			0.5		3	0.29012
physician		patient		0		1		k		k			  4			100			0.5		4	0.32716
physician		patient		0		1		k		k			  4			100			0.5		5	0.35340
physician		patient		0		1		k		k			  4			100			0.4		1	0.17438
physician		patient		0		1		k		k			  4			100			0.4		2	0.25772
physician		patient		0		1		k		k			  4			100			0.4		3	0.29475
physician		patient		0		1		k		k			  4			100			0.4		4	0.32716
physician		patient		0		1		k		k			  4			100			0.4		5	0.35340
physician		patient		0		1		k		k			  4			100			0.3		1	0.17438
physician		patient		0		1		k		k			  4			100			0.3		2	0.25926
physician		patient		0		1		k		k			  4			100			0.3		3	0.29630
physician		patient		0		1		k		k			  4			100			0.3		4	0.32870
physician		patient		0		1		k		k			  4			100			0.3		5	0.35340
physician		patient		0		1		k		k			  4			100			0.2		1	0.17593
physician		patient		0		1		k		k			  4			100			0.2		2	0.26080
physician		patient		0		1		k		k			  4			100			0.2		3	0.29630
physician		patient		0		1		k		k			  4			100			0.2		4	0.33488
physician		patient		0		1		k		k			  4			100			0.2		5	0.35648
physician		patient		0		1		k		k			  4			100			0.1		1	0.18210
physician		patient		0		1		k		k			  4			100			0.1		2	0.26543
physician		patient		0		1		k		k			  4			100			0.1		3	0.30864
physician		patient		0		1		k		k			  4			100			0.1		4	0.34259
physician		patient		0		1		k		k			  4			100			0.1		5	0.36111
physician		patient		0		1		k		k			  4			100			0.0		1	0.20525
physician		patient		0		1		k		k			  4			100			0.0		2	0.31327
physician		patient		0		1		k		k			  4			100			0.0		3	0.34105
physician		patient		0		1		k		k			  4			100			0.0		4	0.36883
physician		patient		0		1		k		k			  4			100			0.0		5	0.38117
physician		patient		0		1		k		k			  5			  1			1.0		1	0.02315
physician		patient		0		1		k		k			  5			  1			1.0		2	0.04012
physician		patient		0		1		k		k			  5			  1			1.0		3	0.04012
physician		patient		0		1		k		k			  5			  1			1.0		4	0.04784
physician		patient		0		1		k		k			  5			  1			1.0		5	0.05401
physician		patient		0		1		k		k			  5			  1			0.9		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.9		2	0.25309
physician		patient		0		1		k		k			  5			  1			0.9		3	0.28241
physician		patient		0		1		k		k			  5			  1			0.9		4	0.31944
physician		patient		0		1		k		k			  5			  1			0.9		5	0.34568
physician		patient		0		1		k		k			  5			  1			0.8		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.8		2	0.25309
physician		patient		0		1		k		k			  5			  1			0.8		3	0.28241
physician		patient		0		1		k		k			  5			  1			0.8		4	0.31944
physician		patient		0		1		k		k			  5			  1			0.8		5	0.34568
physician		patient		0		1		k		k			  5			  1			0.7		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.7		2	0.25309
physician		patient		0		1		k		k			  5			  1			0.7		3	0.28241
physician		patient		0		1		k		k			  5			  1			0.7		4	0.31944
physician		patient		0		1		k		k			  5			  1			0.7		5	0.34568
physician		patient		0		1		k		k			  5			  1			0.6		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.6		2	0.25309
physician		patient		0		1		k		k			  5			  1			0.6		3	0.28241
physician		patient		0		1		k		k			  5			  1			0.6		4	0.31944
physician		patient		0		1		k		k			  5			  1			0.6		5	0.34568
physician		patient		0		1		k		k			  5			  1			0.5		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.5		2	0.25309
physician		patient		0		1		k		k			  5			  1			0.5		3	0.28241
physician		patient		0		1		k		k			  5			  1			0.5		4	0.31944
physician		patient		0		1		k		k			  5			  1			0.5		5	0.34568
physician		patient		0		1		k		k			  5			  1			0.4		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.4		2	0.25309
physician		patient		0		1		k		k			  5			  1			0.4		3	0.28395
physician		patient		0		1		k		k			  5			  1			0.4		4	0.32099
physician		patient		0		1		k		k			  5			  1			0.4		5	0.34722
physician		patient		0		1		k		k			  5			  1			0.3		1	0.17130
physician		patient		0		1		k		k			  5			  1			0.3		2	0.25463
physician		patient		0		1		k		k			  5			  1			0.3		3	0.28704
physician		patient		0		1		k		k			  5			  1			0.3		4	0.32253
physician		patient		0		1		k		k			  5			  1			0.3		5	0.34722
physician		patient		0		1		k		k			  5			  1			0.2		1	0.17284
physician		patient		0		1		k		k			  5			  1			0.2		2	0.25617
physician		patient		0		1		k		k			  5			  1			0.2		3	0.28704
physician		patient		0		1		k		k			  5			  1			0.2		4	0.32870
physician		patient		0		1		k		k			  5			  1			0.2		5	0.34722
physician		patient		0		1		k		k			  5			  1			0.1		1	0.17901
physician		patient		0		1		k		k			  5			  1			0.1		2	0.26080
physician		patient		0		1		k		k			  5			  1			0.1		3	0.30093
physician		patient		0		1		k		k			  5			  1			0.1		4	0.33333
physician		patient		0		1		k		k			  5			  1			0.1		5	0.35340
physician		patient		0		1		k		k			  5			  1			0.0		1	0.20525
physician		patient		0		1		k		k			  5			  1			0.0		2	0.31327
physician		patient		0		1		k		k			  5			  1			0.0		3	0.34105
physician		patient		0		1		k		k			  5			  1			0.0		4	0.36883
physician		patient		0		1		k		k			  5			  1			0.0		5	0.38117
physician		patient		0		1		k		k			  5			  2			1.0		1	0.02315
physician		patient		0		1		k		k			  5			  2			1.0		2	0.04012
physician		patient		0		1		k		k			  5			  2			1.0		3	0.04012
physician		patient		0		1		k		k			  5			  2			1.0		4	0.04784
physician		patient		0		1		k		k			  5			  2			1.0		5	0.05401
physician		patient		0		1		k		k			  5			  2			0.9		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.9		2	0.25309
physician		patient		0		1		k		k			  5			  2			0.9		3	0.28241
physician		patient		0		1		k		k			  5			  2			0.9		4	0.31944
physician		patient		0		1		k		k			  5			  2			0.9		5	0.34568
physician		patient		0		1		k		k			  5			  2			0.8		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.8		2	0.25309
physician		patient		0		1		k		k			  5			  2			0.8		3	0.28241
physician		patient		0		1		k		k			  5			  2			0.8		4	0.31944
physician		patient		0		1		k		k			  5			  2			0.8		5	0.34568
physician		patient		0		1		k		k			  5			  2			0.7		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.7		2	0.25309
physician		patient		0		1		k		k			  5			  2			0.7		3	0.28241
physician		patient		0		1		k		k			  5			  2			0.7		4	0.31944
physician		patient		0		1		k		k			  5			  2			0.7		5	0.34568
physician		patient		0		1		k		k			  5			  2			0.6		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.6		2	0.25309
physician		patient		0		1		k		k			  5			  2			0.6		3	0.28241
physician		patient		0		1		k		k			  5			  2			0.6		4	0.31944
physician		patient		0		1		k		k			  5			  2			0.6		5	0.34568
physician		patient		0		1		k		k			  5			  2			0.5		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.5		2	0.25309
physician		patient		0		1		k		k			  5			  2			0.5		3	0.28241
physician		patient		0		1		k		k			  5			  2			0.5		4	0.31944
physician		patient		0		1		k		k			  5			  2			0.5		5	0.34568
physician		patient		0		1		k		k			  5			  2			0.4		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.4		2	0.25309
physician		patient		0		1		k		k			  5			  2			0.4		3	0.28395
physician		patient		0		1		k		k			  5			  2			0.4		4	0.32099
physician		patient		0		1		k		k			  5			  2			0.4		5	0.34722
physician		patient		0		1		k		k			  5			  2			0.3		1	0.17130
physician		patient		0		1		k		k			  5			  2			0.3		2	0.25463
physician		patient		0		1		k		k			  5			  2			0.3		3	0.28704
physician		patient		0		1		k		k			  5			  2			0.3		4	0.32253
physician		patient		0		1		k		k			  5			  2			0.3		5	0.34722
physician		patient		0		1		k		k			  5			  2			0.2		1	0.17284
physician		patient		0		1		k		k			  5			  2			0.2		2	0.25617
physician		patient		0		1		k		k			  5			  2			0.2		3	0.28704
physician		patient		0		1		k		k			  5			  2			0.2		4	0.32870
physician		patient		0		1		k		k			  5			  2			0.2		5	0.34722
physician		patient		0		1		k		k			  5			  2			0.1		1	0.17901
physician		patient		0		1		k		k			  5			  2			0.1		2	0.26080
physician		patient		0		1		k		k			  5			  2			0.1		3	0.30093
physician		patient		0		1		k		k			  5			  2			0.1		4	0.33333
physician		patient		0		1		k		k			  5			  2			0.1		5	0.35340
physician		patient		0		1		k		k			  5			  2			0.0		1	0.20525
physician		patient		0		1		k		k			  5			  2			0.0		2	0.31327
physician		patient		0		1		k		k			  5			  2			0.0		3	0.34105
physician		patient		0		1		k		k			  5			  2			0.0		4	0.36883
physician		patient		0		1		k		k			  5			  2			0.0		5	0.38117
physician		patient		0		1		k		k			  5			  3			1.0		1	0.02315
physician		patient		0		1		k		k			  5			  3			1.0		2	0.04012
physician		patient		0		1		k		k			  5			  3			1.0		3	0.04012
physician		patient		0		1		k		k			  5			  3			1.0		4	0.04784
physician		patient		0		1		k		k			  5			  3			1.0		5	0.05401
physician		patient		0		1		k		k			  5			  3			0.9		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.9		2	0.25309
physician		patient		0		1		k		k			  5			  3			0.9		3	0.28241
physician		patient		0		1		k		k			  5			  3			0.9		4	0.31944
physician		patient		0		1		k		k			  5			  3			0.9		5	0.34568
physician		patient		0		1		k		k			  5			  3			0.8		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.8		2	0.25309
physician		patient		0		1		k		k			  5			  3			0.8		3	0.28241
physician		patient		0		1		k		k			  5			  3			0.8		4	0.31944
physician		patient		0		1		k		k			  5			  3			0.8		5	0.34568
physician		patient		0		1		k		k			  5			  3			0.7		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.7		2	0.25309
physician		patient		0		1		k		k			  5			  3			0.7		3	0.28241
physician		patient		0		1		k		k			  5			  3			0.7		4	0.31944
physician		patient		0		1		k		k			  5			  3			0.7		5	0.34568
physician		patient		0		1		k		k			  5			  3			0.6		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.6		2	0.25309
physician		patient		0		1		k		k			  5			  3			0.6		3	0.28241
physician		patient		0		1		k		k			  5			  3			0.6		4	0.31944
physician		patient		0		1		k		k			  5			  3			0.6		5	0.34568
physician		patient		0		1		k		k			  5			  3			0.5		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.5		2	0.25309
physician		patient		0		1		k		k			  5			  3			0.5		3	0.28241
physician		patient		0		1		k		k			  5			  3			0.5		4	0.31944
physician		patient		0		1		k		k			  5			  3			0.5		5	0.34568
physician		patient		0		1		k		k			  5			  3			0.4		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.4		2	0.25309
physician		patient		0		1		k		k			  5			  3			0.4		3	0.28395
physician		patient		0		1		k		k			  5			  3			0.4		4	0.32099
physician		patient		0		1		k		k			  5			  3			0.4		5	0.34722
physician		patient		0		1		k		k			  5			  3			0.3		1	0.17130
physician		patient		0		1		k		k			  5			  3			0.3		2	0.25463
physician		patient		0		1		k		k			  5			  3			0.3		3	0.28704
physician		patient		0		1		k		k			  5			  3			0.3		4	0.32253
physician		patient		0		1		k		k			  5			  3			0.3		5	0.34722
physician		patient		0		1		k		k			  5			  3			0.2		1	0.17284
physician		patient		0		1		k		k			  5			  3			0.2		2	0.25617
physician		patient		0		1		k		k			  5			  3			0.2		3	0.28704
physician		patient		0		1		k		k			  5			  3			0.2		4	0.32870
physician		patient		0		1		k		k			  5			  3			0.2		5	0.34722
physician		patient		0		1		k		k			  5			  3			0.1		1	0.17901
physician		patient		0		1		k		k			  5			  3			0.1		2	0.26080
physician		patient		0		1		k		k			  5			  3			0.1		3	0.30093
physician		patient		0		1		k		k			  5			  3			0.1		4	0.33333
physician		patient		0		1		k		k			  5			  3			0.1		5	0.35340
physician		patient		0		1		k		k			  5			  3			0.0		1	0.20525
physician		patient		0		1		k		k			  5			  3			0.0		2	0.31327
physician		patient		0		1		k		k			  5			  3			0.0		3	0.34105
physician		patient		0		1		k		k			  5			  3			0.0		4	0.36883
physician		patient		0		1		k		k			  5			  3			0.0		5	0.38117
physician		patient		0		1		k		k			  5			  4			1.0		1	0.02315
physician		patient		0		1		k		k			  5			  4			1.0		2	0.04012
physician		patient		0		1		k		k			  5			  4			1.0		3	0.04012
physician		patient		0		1		k		k			  5			  4			1.0		4	0.04784
physician		patient		0		1		k		k			  5			  4			1.0		5	0.05401
physician		patient		0		1		k		k			  5			  4			0.9		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.9		2	0.25309
physician		patient		0		1		k		k			  5			  4			0.9		3	0.28241
physician		patient		0		1		k		k			  5			  4			0.9		4	0.31944
physician		patient		0		1		k		k			  5			  4			0.9		5	0.34568
physician		patient		0		1		k		k			  5			  4			0.8		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.8		2	0.25309
physician		patient		0		1		k		k			  5			  4			0.8		3	0.28241
physician		patient		0		1		k		k			  5			  4			0.8		4	0.31944
physician		patient		0		1		k		k			  5			  4			0.8		5	0.34568
physician		patient		0		1		k		k			  5			  4			0.7		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.7		2	0.25309
physician		patient		0		1		k		k			  5			  4			0.7		3	0.28241
physician		patient		0		1		k		k			  5			  4			0.7		4	0.31944
physician		patient		0		1		k		k			  5			  4			0.7		5	0.34568
physician		patient		0		1		k		k			  5			  4			0.6		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.6		2	0.25309
physician		patient		0		1		k		k			  5			  4			0.6		3	0.28241
physician		patient		0		1		k		k			  5			  4			0.6		4	0.31944
physician		patient		0		1		k		k			  5			  4			0.6		5	0.34568
physician		patient		0		1		k		k			  5			  4			0.5		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.5		2	0.25309
physician		patient		0		1		k		k			  5			  4			0.5		3	0.28241
physician		patient		0		1		k		k			  5			  4			0.5		4	0.31944
physician		patient		0		1		k		k			  5			  4			0.5		5	0.34568
physician		patient		0		1		k		k			  5			  4			0.4		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.4		2	0.25309
physician		patient		0		1		k		k			  5			  4			0.4		3	0.28395
physician		patient		0		1		k		k			  5			  4			0.4		4	0.32099
physician		patient		0		1		k		k			  5			  4			0.4		5	0.34722
physician		patient		0		1		k		k			  5			  4			0.3		1	0.17130
physician		patient		0		1		k		k			  5			  4			0.3		2	0.25463
physician		patient		0		1		k		k			  5			  4			0.3		3	0.28704
physician		patient		0		1		k		k			  5			  4			0.3		4	0.32253
physician		patient		0		1		k		k			  5			  4			0.3		5	0.34722
physician		patient		0		1		k		k			  5			  4			0.2		1	0.17284
physician		patient		0		1		k		k			  5			  4			0.2		2	0.25617
physician		patient		0		1		k		k			  5			  4			0.2		3	0.28704
physician		patient		0		1		k		k			  5			  4			0.2		4	0.32870
physician		patient		0		1		k		k			  5			  4			0.2		5	0.34722
physician		patient		0		1		k		k			  5			  4			0.1		1	0.17901
physician		patient		0		1		k		k			  5			  4			0.1		2	0.26080
physician		patient		0		1		k		k			  5			  4			0.1		3	0.30093
physician		patient		0		1		k		k			  5			  4			0.1		4	0.33333
physician		patient		0		1		k		k			  5			  4			0.1		5	0.35340
physician		patient		0		1		k		k			  5			  4			0.0		1	0.20525
physician		patient		0		1		k		k			  5			  4			0.0		2	0.31327
physician		patient		0		1		k		k			  5			  4			0.0		3	0.34105
physician		patient		0		1		k		k			  5			  4			0.0		4	0.36883
physician		patient		0		1		k		k			  5			  4			0.0		5	0.38117
physician		patient		0		1		k		k			  5			  5			1.0		1	0.02315
physician		patient		0		1		k		k			  5			  5			1.0		2	0.04012
physician		patient		0		1		k		k			  5			  5			1.0		3	0.04012
physician		patient		0		1		k		k			  5			  5			1.0		4	0.04784
physician		patient		0		1		k		k			  5			  5			1.0		5	0.05401
physician		patient		0		1		k		k			  5			  5			0.9		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.9		2	0.25309
physician		patient		0		1		k		k			  5			  5			0.9		3	0.28241
physician		patient		0		1		k		k			  5			  5			0.9		4	0.31944
physician		patient		0		1		k		k			  5			  5			0.9		5	0.34568
physician		patient		0		1		k		k			  5			  5			0.8		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.8		2	0.25309
physician		patient		0		1		k		k			  5			  5			0.8		3	0.28241
physician		patient		0		1		k		k			  5			  5			0.8		4	0.31944
physician		patient		0		1		k		k			  5			  5			0.8		5	0.34568
physician		patient		0		1		k		k			  5			  5			0.7		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.7		2	0.25309
physician		patient		0		1		k		k			  5			  5			0.7		3	0.28241
physician		patient		0		1		k		k			  5			  5			0.7		4	0.31944
physician		patient		0		1		k		k			  5			  5			0.7		5	0.34568
physician		patient		0		1		k		k			  5			  5			0.6		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.6		2	0.25309
physician		patient		0		1		k		k			  5			  5			0.6		3	0.28241
physician		patient		0		1		k		k			  5			  5			0.6		4	0.31944
physician		patient		0		1		k		k			  5			  5			0.6		5	0.34568
physician		patient		0		1		k		k			  5			  5			0.5		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.5		2	0.25309
physician		patient		0		1		k		k			  5			  5			0.5		3	0.28241
physician		patient		0		1		k		k			  5			  5			0.5		4	0.31944
physician		patient		0		1		k		k			  5			  5			0.5		5	0.34568
physician		patient		0		1		k		k			  5			  5			0.4		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.4		2	0.25309
physician		patient		0		1		k		k			  5			  5			0.4		3	0.28395
physician		patient		0		1		k		k			  5			  5			0.4		4	0.32099
physician		patient		0		1		k		k			  5			  5			0.4		5	0.34722
physician		patient		0		1		k		k			  5			  5			0.3		1	0.17130
physician		patient		0		1		k		k			  5			  5			0.3		2	0.25463
physician		patient		0		1		k		k			  5			  5			0.3		3	0.28704
physician		patient		0		1		k		k			  5			  5			0.3		4	0.32253
physician		patient		0		1		k		k			  5			  5			0.3		5	0.34722
physician		patient		0		1		k		k			  5			  5			0.2		1	0.17284
physician		patient		0		1		k		k			  5			  5			0.2		2	0.25617
physician		patient		0		1		k		k			  5			  5			0.2		3	0.28704
physician		patient		0		1		k		k			  5			  5			0.2		4	0.32870
physician		patient		0		1		k		k			  5			  5			0.2		5	0.34722
physician		patient		0		1		k		k			  5			  5			0.1		1	0.17901
physician		patient		0		1		k		k			  5			  5			0.1		2	0.26080
physician		patient		0		1		k		k			  5			  5			0.1		3	0.30093
physician		patient		0		1		k		k			  5			  5			0.1		4	0.33333
physician		patient		0		1		k		k			  5			  5			0.1		5	0.35340
physician		patient		0		1		k		k			  5			  5			0.0		1	0.20525
physician		patient		0		1		k		k			  5			  5			0.0		2	0.31327
physician		patient		0		1		k		k			  5			  5			0.0		3	0.34105
physician		patient		0		1		k		k			  5			  5			0.0		4	0.36883
physician		patient		0		1		k		k			  5			  5			0.0		5	0.38117
physician		patient		0		1		k		k			  5			 10			1.0		1	0.02315
physician		patient		0		1		k		k			  5			 10			1.0		2	0.04012
physician		patient		0		1		k		k			  5			 10			1.0		3	0.04012
physician		patient		0		1		k		k			  5			 10			1.0		4	0.04784
physician		patient		0		1		k		k			  5			 10			1.0		5	0.05401
physician		patient		0		1		k		k			  5			 10			0.9		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.9		2	0.25309
physician		patient		0		1		k		k			  5			 10			0.9		3	0.28241
physician		patient		0		1		k		k			  5			 10			0.9		4	0.31944
physician		patient		0		1		k		k			  5			 10			0.9		5	0.34568
physician		patient		0		1		k		k			  5			 10			0.8		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.8		2	0.25309
physician		patient		0		1		k		k			  5			 10			0.8		3	0.28241
physician		patient		0		1		k		k			  5			 10			0.8		4	0.31944
physician		patient		0		1		k		k			  5			 10			0.8		5	0.34568
physician		patient		0		1		k		k			  5			 10			0.7		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.7		2	0.25309
physician		patient		0		1		k		k			  5			 10			0.7		3	0.28241
physician		patient		0		1		k		k			  5			 10			0.7		4	0.31944
physician		patient		0		1		k		k			  5			 10			0.7		5	0.34568
physician		patient		0		1		k		k			  5			 10			0.6		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.6		2	0.25309
physician		patient		0		1		k		k			  5			 10			0.6		3	0.28241
physician		patient		0		1		k		k			  5			 10			0.6		4	0.31944
physician		patient		0		1		k		k			  5			 10			0.6		5	0.34568
physician		patient		0		1		k		k			  5			 10			0.5		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.5		2	0.25309
physician		patient		0		1		k		k			  5			 10			0.5		3	0.28241
physician		patient		0		1		k		k			  5			 10			0.5		4	0.31944
physician		patient		0		1		k		k			  5			 10			0.5		5	0.34568
physician		patient		0		1		k		k			  5			 10			0.4		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.4		2	0.25309
physician		patient		0		1		k		k			  5			 10			0.4		3	0.28395
physician		patient		0		1		k		k			  5			 10			0.4		4	0.32099
physician		patient		0		1		k		k			  5			 10			0.4		5	0.34722
physician		patient		0		1		k		k			  5			 10			0.3		1	0.17130
physician		patient		0		1		k		k			  5			 10			0.3		2	0.25463
physician		patient		0		1		k		k			  5			 10			0.3		3	0.28704
physician		patient		0		1		k		k			  5			 10			0.3		4	0.32253
physician		patient		0		1		k		k			  5			 10			0.3		5	0.34722
physician		patient		0		1		k		k			  5			 10			0.2		1	0.17284
physician		patient		0		1		k		k			  5			 10			0.2		2	0.25617
physician		patient		0		1		k		k			  5			 10			0.2		3	0.28704
physician		patient		0		1		k		k			  5			 10			0.2		4	0.32870
physician		patient		0		1		k		k			  5			 10			0.2		5	0.34722
physician		patient		0		1		k		k			  5			 10			0.1		1	0.17901
physician		patient		0		1		k		k			  5			 10			0.1		2	0.26080
physician		patient		0		1		k		k			  5			 10			0.1		3	0.30093
physician		patient		0		1		k		k			  5			 10			0.1		4	0.33333
physician		patient		0		1		k		k			  5			 10			0.1		5	0.35340
physician		patient		0		1		k		k			  5			 10			0.0		1	0.20525
physician		patient		0		1		k		k			  5			 10			0.0		2	0.31327
physician		patient		0		1		k		k			  5			 10			0.0		3	0.34105
physician		patient		0		1		k		k			  5			 10			0.0		4	0.36883
physician		patient		0		1		k		k			  5			 10			0.0		5	0.38117
physician		patient		0		1		k		k			  5			 20			1.0		1	0.02315
physician		patient		0		1		k		k			  5			 20			1.0		2	0.04012
physician		patient		0		1		k		k			  5			 20			1.0		3	0.04012
physician		patient		0		1		k		k			  5			 20			1.0		4	0.04784
physician		patient		0		1		k		k			  5			 20			1.0		5	0.05401
physician		patient		0		1		k		k			  5			 20			0.9		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.9		2	0.25309
physician		patient		0		1		k		k			  5			 20			0.9		3	0.28241
physician		patient		0		1		k		k			  5			 20			0.9		4	0.31944
physician		patient		0		1		k		k			  5			 20			0.9		5	0.34568
physician		patient		0		1		k		k			  5			 20			0.8		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.8		2	0.25309
physician		patient		0		1		k		k			  5			 20			0.8		3	0.28241
physician		patient		0		1		k		k			  5			 20			0.8		4	0.31944
physician		patient		0		1		k		k			  5			 20			0.8		5	0.34568
physician		patient		0		1		k		k			  5			 20			0.7		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.7		2	0.25309
physician		patient		0		1		k		k			  5			 20			0.7		3	0.28241
physician		patient		0		1		k		k			  5			 20			0.7		4	0.31944
physician		patient		0		1		k		k			  5			 20			0.7		5	0.34568
physician		patient		0		1		k		k			  5			 20			0.6		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.6		2	0.25309
physician		patient		0		1		k		k			  5			 20			0.6		3	0.28241
physician		patient		0		1		k		k			  5			 20			0.6		4	0.31944
physician		patient		0		1		k		k			  5			 20			0.6		5	0.34568
physician		patient		0		1		k		k			  5			 20			0.5		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.5		2	0.25309
physician		patient		0		1		k		k			  5			 20			0.5		3	0.28241
physician		patient		0		1		k		k			  5			 20			0.5		4	0.31944
physician		patient		0		1		k		k			  5			 20			0.5		5	0.34568
physician		patient		0		1		k		k			  5			 20			0.4		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.4		2	0.25309
physician		patient		0		1		k		k			  5			 20			0.4		3	0.28395
physician		patient		0		1		k		k			  5			 20			0.4		4	0.32099
physician		patient		0		1		k		k			  5			 20			0.4		5	0.34722
physician		patient		0		1		k		k			  5			 20			0.3		1	0.17130
physician		patient		0		1		k		k			  5			 20			0.3		2	0.25463
physician		patient		0		1		k		k			  5			 20			0.3		3	0.28704
physician		patient		0		1		k		k			  5			 20			0.3		4	0.32253
physician		patient		0		1		k		k			  5			 20			0.3		5	0.34722
physician		patient		0		1		k		k			  5			 20			0.2		1	0.17284
physician		patient		0		1		k		k			  5			 20			0.2		2	0.25617
physician		patient		0		1		k		k			  5			 20			0.2		3	0.28704
physician		patient		0		1		k		k			  5			 20			0.2		4	0.32870
physician		patient		0		1		k		k			  5			 20			0.2		5	0.34722
physician		patient		0		1		k		k			  5			 20			0.1		1	0.17901
physician		patient		0		1		k		k			  5			 20			0.1		2	0.26080
physician		patient		0		1		k		k			  5			 20			0.1		3	0.30093
physician		patient		0		1		k		k			  5			 20			0.1		4	0.33333
physician		patient		0		1		k		k			  5			 20			0.1		5	0.35340
physician		patient		0		1		k		k			  5			 20			0.0		1	0.20525
physician		patient		0		1		k		k			  5			 20			0.0		2	0.31327
physician		patient		0		1		k		k			  5			 20			0.0		3	0.34105
physician		patient		0		1		k		k			  5			 20			0.0		4	0.36883
physician		patient		0		1		k		k			  5			 20			0.0		5	0.38117
physician		patient		0		1		k		k			  5			 50			1.0		1	0.02315
physician		patient		0		1		k		k			  5			 50			1.0		2	0.04167
physician		patient		0		1		k		k			  5			 50			1.0		3	0.04167
physician		patient		0		1		k		k			  5			 50			1.0		4	0.04938
physician		patient		0		1		k		k			  5			 50			1.0		5	0.05556
physician		patient		0		1		k		k			  5			 50			0.9		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.9		2	0.25463
physician		patient		0		1		k		k			  5			 50			0.9		3	0.28395
physician		patient		0		1		k		k			  5			 50			0.9		4	0.32099
physician		patient		0		1		k		k			  5			 50			0.9		5	0.34722
physician		patient		0		1		k		k			  5			 50			0.8		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.8		2	0.25463
physician		patient		0		1		k		k			  5			 50			0.8		3	0.28395
physician		patient		0		1		k		k			  5			 50			0.8		4	0.32099
physician		patient		0		1		k		k			  5			 50			0.8		5	0.34722
physician		patient		0		1		k		k			  5			 50			0.7		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.7		2	0.25463
physician		patient		0		1		k		k			  5			 50			0.7		3	0.28395
physician		patient		0		1		k		k			  5			 50			0.7		4	0.32099
physician		patient		0		1		k		k			  5			 50			0.7		5	0.34722
physician		patient		0		1		k		k			  5			 50			0.6		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.6		2	0.25463
physician		patient		0		1		k		k			  5			 50			0.6		3	0.28395
physician		patient		0		1		k		k			  5			 50			0.6		4	0.32099
physician		patient		0		1		k		k			  5			 50			0.6		5	0.34722
physician		patient		0		1		k		k			  5			 50			0.5		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.5		2	0.25463
physician		patient		0		1		k		k			  5			 50			0.5		3	0.28395
physician		patient		0		1		k		k			  5			 50			0.5		4	0.32099
physician		patient		0		1		k		k			  5			 50			0.5		5	0.34722
physician		patient		0		1		k		k			  5			 50			0.4		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.4		2	0.25463
physician		patient		0		1		k		k			  5			 50			0.4		3	0.28549
physician		patient		0		1		k		k			  5			 50			0.4		4	0.32253
physician		patient		0		1		k		k			  5			 50			0.4		5	0.34877
physician		patient		0		1		k		k			  5			 50			0.3		1	0.17130
physician		patient		0		1		k		k			  5			 50			0.3		2	0.25617
physician		patient		0		1		k		k			  5			 50			0.3		3	0.28858
physician		patient		0		1		k		k			  5			 50			0.3		4	0.32407
physician		patient		0		1		k		k			  5			 50			0.3		5	0.34877
physician		patient		0		1		k		k			  5			 50			0.2		1	0.17284
physician		patient		0		1		k		k			  5			 50			0.2		2	0.25772
physician		patient		0		1		k		k			  5			 50			0.2		3	0.28858
physician		patient		0		1		k		k			  5			 50			0.2		4	0.33025
physician		patient		0		1		k		k			  5			 50			0.2		5	0.34877
physician		patient		0		1		k		k			  5			 50			0.1		1	0.17901
physician		patient		0		1		k		k			  5			 50			0.1		2	0.26235
physician		patient		0		1		k		k			  5			 50			0.1		3	0.30247
physician		patient		0		1		k		k			  5			 50			0.1		4	0.33488
physician		patient		0		1		k		k			  5			 50			0.1		5	0.35494
physician		patient		0		1		k		k			  5			 50			0.0		1	0.20525
physician		patient		0		1		k		k			  5			 50			0.0		2	0.31327
physician		patient		0		1		k		k			  5			 50			0.0		3	0.34105
physician		patient		0		1		k		k			  5			 50			0.0		4	0.36883
physician		patient		0		1		k		k			  5			 50			0.0		5	0.38117
physician		patient		0		1		k		k			  5			100			1.0		1	0.02778
physician		patient		0		1		k		k			  5			100			1.0		2	0.04475
physician		patient		0		1		k		k			  5			100			1.0		3	0.04475
physician		patient		0		1		k		k			  5			100			1.0		4	0.05247
physician		patient		0		1		k		k			  5			100			1.0		5	0.05864
physician		patient		0		1		k		k			  5			100			0.9		1	0.17284
physician		patient		0		1		k		k			  5			100			0.9		2	0.25463
physician		patient		0		1		k		k			  5			100			0.9		3	0.28549
physician		patient		0		1		k		k			  5			100			0.9		4	0.32253
physician		patient		0		1		k		k			  5			100			0.9		5	0.34877
physician		patient		0		1		k		k			  5			100			0.8		1	0.17284
physician		patient		0		1		k		k			  5			100			0.8		2	0.25463
physician		patient		0		1		k		k			  5			100			0.8		3	0.28549
physician		patient		0		1		k		k			  5			100			0.8		4	0.32253
physician		patient		0		1		k		k			  5			100			0.8		5	0.34877
physician		patient		0		1		k		k			  5			100			0.7		1	0.17284
physician		patient		0		1		k		k			  5			100			0.7		2	0.25463
physician		patient		0		1		k		k			  5			100			0.7		3	0.28549
physician		patient		0		1		k		k			  5			100			0.7		4	0.32253
physician		patient		0		1		k		k			  5			100			0.7		5	0.34877
physician		patient		0		1		k		k			  5			100			0.6		1	0.17284
physician		patient		0		1		k		k			  5			100			0.6		2	0.25463
physician		patient		0		1		k		k			  5			100			0.6		3	0.28549
physician		patient		0		1		k		k			  5			100			0.6		4	0.32253
physician		patient		0		1		k		k			  5			100			0.6		5	0.34877
physician		patient		0		1		k		k			  5			100			0.5		1	0.17284
physician		patient		0		1		k		k			  5			100			0.5		2	0.25463
physician		patient		0		1		k		k			  5			100			0.5		3	0.28549
physician		patient		0		1		k		k			  5			100			0.5		4	0.32253
physician		patient		0		1		k		k			  5			100			0.5		5	0.34877
physician		patient		0		1		k		k			  5			100			0.4		1	0.17284
physician		patient		0		1		k		k			  5			100			0.4		2	0.25463
physician		patient		0		1		k		k			  5			100			0.4		3	0.28704
physician		patient		0		1		k		k			  5			100			0.4		4	0.32407
physician		patient		0		1		k		k			  5			100			0.4		5	0.35031
physician		patient		0		1		k		k			  5			100			0.3		1	0.17284
physician		patient		0		1		k		k			  5			100			0.3		2	0.25617
physician		patient		0		1		k		k			  5			100			0.3		3	0.29012
physician		patient		0		1		k		k			  5			100			0.3		4	0.32562
physician		patient		0		1		k		k			  5			100			0.3		5	0.35031
physician		patient		0		1		k		k			  5			100			0.2		1	0.17438
physician		patient		0		1		k		k			  5			100			0.2		2	0.25772
physician		patient		0		1		k		k			  5			100			0.2		3	0.29012
physician		patient		0		1		k		k			  5			100			0.2		4	0.33179
physician		patient		0		1		k		k			  5			100			0.2		5	0.35031
physician		patient		0		1		k		k			  5			100			0.1		1	0.18056
physician		patient		0		1		k		k			  5			100			0.1		2	0.26235
physician		patient		0		1		k		k			  5			100			0.1		3	0.30401
physician		patient		0		1		k		k			  5			100			0.1		4	0.33796
physician		patient		0		1		k		k			  5			100			0.1		5	0.35957
physician		patient		0		1		k		k			  5			100			0.0		1	0.20525
physician		patient		0		1		k		k			  5			100			0.0		2	0.31327
physician		patient		0		1		k		k			  5			100			0.0		3	0.34105
physician		patient		0		1		k		k			  5			100			0.0		4	0.36883
physician		patient		0		1		k		k			  5			100			0.0		5	0.38117
physician		patient		0		1		k		k			 10			  1			1.0		1	0.02160
physician		patient		0		1		k		k			 10			  1			1.0		2	0.03858
physician		patient		0		1		k		k			 10			  1			1.0		3	0.04012
physician		patient		0		1		k		k			 10			  1			1.0		4	0.04630
physician		patient		0		1		k		k			 10			  1			1.0		5	0.04938
physician		patient		0		1		k		k			 10			  1			0.9		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.9		2	0.25154
physician		patient		0		1		k		k			 10			  1			0.9		3	0.28241
physician		patient		0		1		k		k			 10			  1			0.9		4	0.31790
physician		patient		0		1		k		k			 10			  1			0.9		5	0.34105
physician		patient		0		1		k		k			 10			  1			0.8		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.8		2	0.25154
physician		patient		0		1		k		k			 10			  1			0.8		3	0.28241
physician		patient		0		1		k		k			 10			  1			0.8		4	0.31790
physician		patient		0		1		k		k			 10			  1			0.8		5	0.34105
physician		patient		0		1		k		k			 10			  1			0.7		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.7		2	0.25154
physician		patient		0		1		k		k			 10			  1			0.7		3	0.28241
physician		patient		0		1		k		k			 10			  1			0.7		4	0.31790
physician		patient		0		1		k		k			 10			  1			0.7		5	0.34105
physician		patient		0		1		k		k			 10			  1			0.6		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.6		2	0.25154
physician		patient		0		1		k		k			 10			  1			0.6		3	0.28241
physician		patient		0		1		k		k			 10			  1			0.6		4	0.31790
physician		patient		0		1		k		k			 10			  1			0.6		5	0.34105
physician		patient		0		1		k		k			 10			  1			0.5		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.5		2	0.25154
physician		patient		0		1		k		k			 10			  1			0.5		3	0.28241
physician		patient		0		1		k		k			 10			  1			0.5		4	0.31790
physician		patient		0		1		k		k			 10			  1			0.5		5	0.34105
physician		patient		0		1		k		k			 10			  1			0.4		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.4		2	0.25154
physician		patient		0		1		k		k			 10			  1			0.4		3	0.28395
physician		patient		0		1		k		k			 10			  1			0.4		4	0.31790
physician		patient		0		1		k		k			 10			  1			0.4		5	0.34414
physician		patient		0		1		k		k			 10			  1			0.3		1	0.16975
physician		patient		0		1		k		k			 10			  1			0.3		2	0.25309
physician		patient		0		1		k		k			 10			  1			0.3		3	0.28704
physician		patient		0		1		k		k			 10			  1			0.3		4	0.32099
physician		patient		0		1		k		k			 10			  1			0.3		5	0.34259
physician		patient		0		1		k		k			 10			  1			0.2		1	0.17130
physician		patient		0		1		k		k			 10			  1			0.2		2	0.25463
physician		patient		0		1		k		k			 10			  1			0.2		3	0.28704
physician		patient		0		1		k		k			 10			  1			0.2		4	0.32562
physician		patient		0		1		k		k			 10			  1			0.2		5	0.34414
physician		patient		0		1		k		k			 10			  1			0.1		1	0.17747
physician		patient		0		1		k		k			 10			  1			0.1		2	0.25926
physician		patient		0		1		k		k			 10			  1			0.1		3	0.29784
physician		patient		0		1		k		k			 10			  1			0.1		4	0.33025
physician		patient		0		1		k		k			 10			  1			0.1		5	0.34877
physician		patient		0		1		k		k			 10			  1			0.0		1	0.20525
physician		patient		0		1		k		k			 10			  1			0.0		2	0.31327
physician		patient		0		1		k		k			 10			  1			0.0		3	0.34105
physician		patient		0		1		k		k			 10			  1			0.0		4	0.36883
physician		patient		0		1		k		k			 10			  1			0.0		5	0.38117
physician		patient		0		1		k		k			 10			  2			1.0		1	0.02160
physician		patient		0		1		k		k			 10			  2			1.0		2	0.03858
physician		patient		0		1		k		k			 10			  2			1.0		3	0.04012
physician		patient		0		1		k		k			 10			  2			1.0		4	0.04630
physician		patient		0		1		k		k			 10			  2			1.0		5	0.04938
physician		patient		0		1		k		k			 10			  2			0.9		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.9		2	0.25154
physician		patient		0		1		k		k			 10			  2			0.9		3	0.28241
physician		patient		0		1		k		k			 10			  2			0.9		4	0.31790
physician		patient		0		1		k		k			 10			  2			0.9		5	0.34105
physician		patient		0		1		k		k			 10			  2			0.8		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.8		2	0.25154
physician		patient		0		1		k		k			 10			  2			0.8		3	0.28241
physician		patient		0		1		k		k			 10			  2			0.8		4	0.31790
physician		patient		0		1		k		k			 10			  2			0.8		5	0.34105
physician		patient		0		1		k		k			 10			  2			0.7		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.7		2	0.25154
physician		patient		0		1		k		k			 10			  2			0.7		3	0.28241
physician		patient		0		1		k		k			 10			  2			0.7		4	0.31790
physician		patient		0		1		k		k			 10			  2			0.7		5	0.34105
physician		patient		0		1		k		k			 10			  2			0.6		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.6		2	0.25154
physician		patient		0		1		k		k			 10			  2			0.6		3	0.28241
physician		patient		0		1		k		k			 10			  2			0.6		4	0.31790
physician		patient		0		1		k		k			 10			  2			0.6		5	0.34105
physician		patient		0		1		k		k			 10			  2			0.5		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.5		2	0.25154
physician		patient		0		1		k		k			 10			  2			0.5		3	0.28241
physician		patient		0		1		k		k			 10			  2			0.5		4	0.31790
physician		patient		0		1		k		k			 10			  2			0.5		5	0.34105
physician		patient		0		1		k		k			 10			  2			0.4		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.4		2	0.25154
physician		patient		0		1		k		k			 10			  2			0.4		3	0.28395
physician		patient		0		1		k		k			 10			  2			0.4		4	0.31790
physician		patient		0		1		k		k			 10			  2			0.4		5	0.34414
physician		patient		0		1		k		k			 10			  2			0.3		1	0.16975
physician		patient		0		1		k		k			 10			  2			0.3		2	0.25309
physician		patient		0		1		k		k			 10			  2			0.3		3	0.28704
physician		patient		0		1		k		k			 10			  2			0.3		4	0.32099
physician		patient		0		1		k		k			 10			  2			0.3		5	0.34259
physician		patient		0		1		k		k			 10			  2			0.2		1	0.17130
physician		patient		0		1		k		k			 10			  2			0.2		2	0.25463
physician		patient		0		1		k		k			 10			  2			0.2		3	0.28704
physician		patient		0		1		k		k			 10			  2			0.2		4	0.32562
physician		patient		0		1		k		k			 10			  2			0.2		5	0.34414
physician		patient		0		1		k		k			 10			  2			0.1		1	0.17747
physician		patient		0		1		k		k			 10			  2			0.1		2	0.25926
physician		patient		0		1		k		k			 10			  2			0.1		3	0.29784
physician		patient		0		1		k		k			 10			  2			0.1		4	0.33025
physician		patient		0		1		k		k			 10			  2			0.1		5	0.34877
physician		patient		0		1		k		k			 10			  2			0.0		1	0.20525
physician		patient		0		1		k		k			 10			  2			0.0		2	0.31327
physician		patient		0		1		k		k			 10			  2			0.0		3	0.34105
physician		patient		0		1		k		k			 10			  2			0.0		4	0.36883
physician		patient		0		1		k		k			 10			  2			0.0		5	0.38117
physician		patient		0		1		k		k			 10			  3			1.0		1	0.02160
physician		patient		0		1		k		k			 10			  3			1.0		2	0.03858
physician		patient		0		1		k		k			 10			  3			1.0		3	0.04012
physician		patient		0		1		k		k			 10			  3			1.0		4	0.04630
physician		patient		0		1		k		k			 10			  3			1.0		5	0.04938
physician		patient		0		1		k		k			 10			  3			0.9		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.9		2	0.25154
physician		patient		0		1		k		k			 10			  3			0.9		3	0.28241
physician		patient		0		1		k		k			 10			  3			0.9		4	0.31790
physician		patient		0		1		k		k			 10			  3			0.9		5	0.34105
physician		patient		0		1		k		k			 10			  3			0.8		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.8		2	0.25154
physician		patient		0		1		k		k			 10			  3			0.8		3	0.28241
physician		patient		0		1		k		k			 10			  3			0.8		4	0.31790
physician		patient		0		1		k		k			 10			  3			0.8		5	0.34105
physician		patient		0		1		k		k			 10			  3			0.7		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.7		2	0.25154
physician		patient		0		1		k		k			 10			  3			0.7		3	0.28241
physician		patient		0		1		k		k			 10			  3			0.7		4	0.31790
physician		patient		0		1		k		k			 10			  3			0.7		5	0.34105
physician		patient		0		1		k		k			 10			  3			0.6		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.6		2	0.25154
physician		patient		0		1		k		k			 10			  3			0.6		3	0.28241
physician		patient		0		1		k		k			 10			  3			0.6		4	0.31790
physician		patient		0		1		k		k			 10			  3			0.6		5	0.34105
physician		patient		0		1		k		k			 10			  3			0.5		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.5		2	0.25154
physician		patient		0		1		k		k			 10			  3			0.5		3	0.28241
physician		patient		0		1		k		k			 10			  3			0.5		4	0.31790
physician		patient		0		1		k		k			 10			  3			0.5		5	0.34105
physician		patient		0		1		k		k			 10			  3			0.4		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.4		2	0.25154
physician		patient		0		1		k		k			 10			  3			0.4		3	0.28395
physician		patient		0		1		k		k			 10			  3			0.4		4	0.31790
physician		patient		0		1		k		k			 10			  3			0.4		5	0.34414
physician		patient		0		1		k		k			 10			  3			0.3		1	0.16975
physician		patient		0		1		k		k			 10			  3			0.3		2	0.25309
physician		patient		0		1		k		k			 10			  3			0.3		3	0.28704
physician		patient		0		1		k		k			 10			  3			0.3		4	0.32099
physician		patient		0		1		k		k			 10			  3			0.3		5	0.34259
physician		patient		0		1		k		k			 10			  3			0.2		1	0.17130
physician		patient		0		1		k		k			 10			  3			0.2		2	0.25463
physician		patient		0		1		k		k			 10			  3			0.2		3	0.28704
physician		patient		0		1		k		k			 10			  3			0.2		4	0.32562
physician		patient		0		1		k		k			 10			  3			0.2		5	0.34414
physician		patient		0		1		k		k			 10			  3			0.1		1	0.17747
physician		patient		0		1		k		k			 10			  3			0.1		2	0.25926
physician		patient		0		1		k		k			 10			  3			0.1		3	0.29784
physician		patient		0		1		k		k			 10			  3			0.1		4	0.33025
physician		patient		0		1		k		k			 10			  3			0.1		5	0.34877
physician		patient		0		1		k		k			 10			  3			0.0		1	0.20525
physician		patient		0		1		k		k			 10			  3			0.0		2	0.31327
physician		patient		0		1		k		k			 10			  3			0.0		3	0.34105
physician		patient		0		1		k		k			 10			  3			0.0		4	0.36883
physician		patient		0		1		k		k			 10			  3			0.0		5	0.38117
physician		patient		0		1		k		k			 10			  4			1.0		1	0.02160
physician		patient		0		1		k		k			 10			  4			1.0		2	0.03858
physician		patient		0		1		k		k			 10			  4			1.0		3	0.04012
physician		patient		0		1		k		k			 10			  4			1.0		4	0.04630
physician		patient		0		1		k		k			 10			  4			1.0		5	0.04938
physician		patient		0		1		k		k			 10			  4			0.9		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.9		2	0.25154
physician		patient		0		1		k		k			 10			  4			0.9		3	0.28241
physician		patient		0		1		k		k			 10			  4			0.9		4	0.31790
physician		patient		0		1		k		k			 10			  4			0.9		5	0.34105
physician		patient		0		1		k		k			 10			  4			0.8		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.8		2	0.25154
physician		patient		0		1		k		k			 10			  4			0.8		3	0.28241
physician		patient		0		1		k		k			 10			  4			0.8		4	0.31790
physician		patient		0		1		k		k			 10			  4			0.8		5	0.34105
physician		patient		0		1		k		k			 10			  4			0.7		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.7		2	0.25154
physician		patient		0		1		k		k			 10			  4			0.7		3	0.28241
physician		patient		0		1		k		k			 10			  4			0.7		4	0.31790
physician		patient		0		1		k		k			 10			  4			0.7		5	0.34105
physician		patient		0		1		k		k			 10			  4			0.6		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.6		2	0.25154
physician		patient		0		1		k		k			 10			  4			0.6		3	0.28241
physician		patient		0		1		k		k			 10			  4			0.6		4	0.31790
physician		patient		0		1		k		k			 10			  4			0.6		5	0.34105
physician		patient		0		1		k		k			 10			  4			0.5		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.5		2	0.25154
physician		patient		0		1		k		k			 10			  4			0.5		3	0.28241
physician		patient		0		1		k		k			 10			  4			0.5		4	0.31790
physician		patient		0		1		k		k			 10			  4			0.5		5	0.34105
physician		patient		0		1		k		k			 10			  4			0.4		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.4		2	0.25154
physician		patient		0		1		k		k			 10			  4			0.4		3	0.28395
physician		patient		0		1		k		k			 10			  4			0.4		4	0.31790
physician		patient		0		1		k		k			 10			  4			0.4		5	0.34414
physician		patient		0		1		k		k			 10			  4			0.3		1	0.16975
physician		patient		0		1		k		k			 10			  4			0.3		2	0.25309
physician		patient		0		1		k		k			 10			  4			0.3		3	0.28704
physician		patient		0		1		k		k			 10			  4			0.3		4	0.32099
physician		patient		0		1		k		k			 10			  4			0.3		5	0.34259
physician		patient		0		1		k		k			 10			  4			0.2		1	0.17130
physician		patient		0		1		k		k			 10			  4			0.2		2	0.25463
physician		patient		0		1		k		k			 10			  4			0.2		3	0.28704
physician		patient		0		1		k		k			 10			  4			0.2		4	0.32562
physician		patient		0		1		k		k			 10			  4			0.2		5	0.34414
physician		patient		0		1		k		k			 10			  4			0.1		1	0.17747
physician		patient		0		1		k		k			 10			  4			0.1		2	0.25926
physician		patient		0		1		k		k			 10			  4			0.1		3	0.29784
physician		patient		0		1		k		k			 10			  4			0.1		4	0.33025
physician		patient		0		1		k		k			 10			  4			0.1		5	0.34877
physician		patient		0		1		k		k			 10			  4			0.0		1	0.20525
physician		patient		0		1		k		k			 10			  4			0.0		2	0.31327
physician		patient		0		1		k		k			 10			  4			0.0		3	0.34105
physician		patient		0		1		k		k			 10			  4			0.0		4	0.36883
physician		patient		0		1		k		k			 10			  4			0.0		5	0.38117
physician		patient		0		1		k		k			 10			  5			1.0		1	0.02160
physician		patient		0		1		k		k			 10			  5			1.0		2	0.03858
physician		patient		0		1		k		k			 10			  5			1.0		3	0.04012
physician		patient		0		1		k		k			 10			  5			1.0		4	0.04630
physician		patient		0		1		k		k			 10			  5			1.0		5	0.04938
physician		patient		0		1		k		k			 10			  5			0.9		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.9		2	0.25154
physician		patient		0		1		k		k			 10			  5			0.9		3	0.28241
physician		patient		0		1		k		k			 10			  5			0.9		4	0.31790
physician		patient		0		1		k		k			 10			  5			0.9		5	0.34105
physician		patient		0		1		k		k			 10			  5			0.8		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.8		2	0.25154
physician		patient		0		1		k		k			 10			  5			0.8		3	0.28241
physician		patient		0		1		k		k			 10			  5			0.8		4	0.31790
physician		patient		0		1		k		k			 10			  5			0.8		5	0.34105
physician		patient		0		1		k		k			 10			  5			0.7		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.7		2	0.25154
physician		patient		0		1		k		k			 10			  5			0.7		3	0.28241
physician		patient		0		1		k		k			 10			  5			0.7		4	0.31790
physician		patient		0		1		k		k			 10			  5			0.7		5	0.34105
physician		patient		0		1		k		k			 10			  5			0.6		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.6		2	0.25154
physician		patient		0		1		k		k			 10			  5			0.6		3	0.28241
physician		patient		0		1		k		k			 10			  5			0.6		4	0.31790
physician		patient		0		1		k		k			 10			  5			0.6		5	0.34105
physician		patient		0		1		k		k			 10			  5			0.5		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.5		2	0.25154
physician		patient		0		1		k		k			 10			  5			0.5		3	0.28241
physician		patient		0		1		k		k			 10			  5			0.5		4	0.31790
physician		patient		0		1		k		k			 10			  5			0.5		5	0.34105
physician		patient		0		1		k		k			 10			  5			0.4		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.4		2	0.25154
physician		patient		0		1		k		k			 10			  5			0.4		3	0.28395
physician		patient		0		1		k		k			 10			  5			0.4		4	0.31790
physician		patient		0		1		k		k			 10			  5			0.4		5	0.34414
physician		patient		0		1		k		k			 10			  5			0.3		1	0.16975
physician		patient		0		1		k		k			 10			  5			0.3		2	0.25309
physician		patient		0		1		k		k			 10			  5			0.3		3	0.28704
physician		patient		0		1		k		k			 10			  5			0.3		4	0.32099
physician		patient		0		1		k		k			 10			  5			0.3		5	0.34259
physician		patient		0		1		k		k			 10			  5			0.2		1	0.17130
physician		patient		0		1		k		k			 10			  5			0.2		2	0.25463
physician		patient		0		1		k		k			 10			  5			0.2		3	0.28704
physician		patient		0		1		k		k			 10			  5			0.2		4	0.32562
physician		patient		0		1		k		k			 10			  5			0.2		5	0.34414
physician		patient		0		1		k		k			 10			  5			0.1		1	0.17747
physician		patient		0		1		k		k			 10			  5			0.1		2	0.25926
physician		patient		0		1		k		k			 10			  5			0.1		3	0.29784
physician		patient		0		1		k		k			 10			  5			0.1		4	0.33025
physician		patient		0		1		k		k			 10			  5			0.1		5	0.34877
physician		patient		0		1		k		k			 10			  5			0.0		1	0.20525
physician		patient		0		1		k		k			 10			  5			0.0		2	0.31327
physician		patient		0		1		k		k			 10			  5			0.0		3	0.34105
physician		patient		0		1		k		k			 10			  5			0.0		4	0.36883
physician		patient		0		1		k		k			 10			  5			0.0		5	0.38117
physician		patient		0		1		k		k			 10			 10			1.0		1	0.02160
physician		patient		0		1		k		k			 10			 10			1.0		2	0.03858
physician		patient		0		1		k		k			 10			 10			1.0		3	0.04012
physician		patient		0		1		k		k			 10			 10			1.0		4	0.04630
physician		patient		0		1		k		k			 10			 10			1.0		5	0.04938
physician		patient		0		1		k		k			 10			 10			0.9		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.9		2	0.25154
physician		patient		0		1		k		k			 10			 10			0.9		3	0.28241
physician		patient		0		1		k		k			 10			 10			0.9		4	0.31790
physician		patient		0		1		k		k			 10			 10			0.9		5	0.34105
physician		patient		0		1		k		k			 10			 10			0.8		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.8		2	0.25154
physician		patient		0		1		k		k			 10			 10			0.8		3	0.28241
physician		patient		0		1		k		k			 10			 10			0.8		4	0.31790
physician		patient		0		1		k		k			 10			 10			0.8		5	0.34105
physician		patient		0		1		k		k			 10			 10			0.7		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.7		2	0.25154
physician		patient		0		1		k		k			 10			 10			0.7		3	0.28241
physician		patient		0		1		k		k			 10			 10			0.7		4	0.31790
physician		patient		0		1		k		k			 10			 10			0.7		5	0.34105
physician		patient		0		1		k		k			 10			 10			0.6		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.6		2	0.25154
physician		patient		0		1		k		k			 10			 10			0.6		3	0.28241
physician		patient		0		1		k		k			 10			 10			0.6		4	0.31790
physician		patient		0		1		k		k			 10			 10			0.6		5	0.34105
physician		patient		0		1		k		k			 10			 10			0.5		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.5		2	0.25154
physician		patient		0		1		k		k			 10			 10			0.5		3	0.28241
physician		patient		0		1		k		k			 10			 10			0.5		4	0.31790
physician		patient		0		1		k		k			 10			 10			0.5		5	0.34105
physician		patient		0		1		k		k			 10			 10			0.4		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.4		2	0.25154
physician		patient		0		1		k		k			 10			 10			0.4		3	0.28395
physician		patient		0		1		k		k			 10			 10			0.4		4	0.31790
physician		patient		0		1		k		k			 10			 10			0.4		5	0.34414
physician		patient		0		1		k		k			 10			 10			0.3		1	0.16975
physician		patient		0		1		k		k			 10			 10			0.3		2	0.25309
physician		patient		0		1		k		k			 10			 10			0.3		3	0.28704
physician		patient		0		1		k		k			 10			 10			0.3		4	0.32099
physician		patient		0		1		k		k			 10			 10			0.3		5	0.34259
physician		patient		0		1		k		k			 10			 10			0.2		1	0.17130
physician		patient		0		1		k		k			 10			 10			0.2		2	0.25463
physician		patient		0		1		k		k			 10			 10			0.2		3	0.28704
physician		patient		0		1		k		k			 10			 10			0.2		4	0.32562
physician		patient		0		1		k		k			 10			 10			0.2		5	0.34414
physician		patient		0		1		k		k			 10			 10			0.1		1	0.17747
physician		patient		0		1		k		k			 10			 10			0.1		2	0.25926
physician		patient		0		1		k		k			 10			 10			0.1		3	0.29784
physician		patient		0		1		k		k			 10			 10			0.1		4	0.33025
physician		patient		0		1		k		k			 10			 10			0.1		5	0.34877
physician		patient		0		1		k		k			 10			 10			0.0		1	0.20525
physician		patient		0		1		k		k			 10			 10			0.0		2	0.31327
physician		patient		0		1		k		k			 10			 10			0.0		3	0.34105
physician		patient		0		1		k		k			 10			 10			0.0		4	0.36883
physician		patient		0		1		k		k			 10			 10			0.0		5	0.38117
physician		patient		0		1		k		k			 10			 20			1.0		1	0.02160
physician		patient		0		1		k		k			 10			 20			1.0		2	0.03858
physician		patient		0		1		k		k			 10			 20			1.0		3	0.04012
physician		patient		0		1		k		k			 10			 20			1.0		4	0.04630
physician		patient		0		1		k		k			 10			 20			1.0		5	0.04938
physician		patient		0		1		k		k			 10			 20			0.9		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.9		2	0.25154
physician		patient		0		1		k		k			 10			 20			0.9		3	0.28241
physician		patient		0		1		k		k			 10			 20			0.9		4	0.31790
physician		patient		0		1		k		k			 10			 20			0.9		5	0.34105
physician		patient		0		1		k		k			 10			 20			0.8		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.8		2	0.25154
physician		patient		0		1		k		k			 10			 20			0.8		3	0.28241
physician		patient		0		1		k		k			 10			 20			0.8		4	0.31790
physician		patient		0		1		k		k			 10			 20			0.8		5	0.34105
physician		patient		0		1		k		k			 10			 20			0.7		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.7		2	0.25154
physician		patient		0		1		k		k			 10			 20			0.7		3	0.28241
physician		patient		0		1		k		k			 10			 20			0.7		4	0.31790
physician		patient		0		1		k		k			 10			 20			0.7		5	0.34105
physician		patient		0		1		k		k			 10			 20			0.6		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.6		2	0.25154
physician		patient		0		1		k		k			 10			 20			0.6		3	0.28241
physician		patient		0		1		k		k			 10			 20			0.6		4	0.31790
physician		patient		0		1		k		k			 10			 20			0.6		5	0.34105
physician		patient		0		1		k		k			 10			 20			0.5		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.5		2	0.25154
physician		patient		0		1		k		k			 10			 20			0.5		3	0.28241
physician		patient		0		1		k		k			 10			 20			0.5		4	0.31790
physician		patient		0		1		k		k			 10			 20			0.5		5	0.34105
physician		patient		0		1		k		k			 10			 20			0.4		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.4		2	0.25154
physician		patient		0		1		k		k			 10			 20			0.4		3	0.28395
physician		patient		0		1		k		k			 10			 20			0.4		4	0.31790
physician		patient		0		1		k		k			 10			 20			0.4		5	0.34414
physician		patient		0		1		k		k			 10			 20			0.3		1	0.16975
physician		patient		0		1		k		k			 10			 20			0.3		2	0.25309
physician		patient		0		1		k		k			 10			 20			0.3		3	0.28704
physician		patient		0		1		k		k			 10			 20			0.3		4	0.32099
physician		patient		0		1		k		k			 10			 20			0.3		5	0.34259
physician		patient		0		1		k		k			 10			 20			0.2		1	0.17130
physician		patient		0		1		k		k			 10			 20			0.2		2	0.25463
physician		patient		0		1		k		k			 10			 20			0.2		3	0.28704
physician		patient		0		1		k		k			 10			 20			0.2		4	0.32562
physician		patient		0		1		k		k			 10			 20			0.2		5	0.34414
physician		patient		0		1		k		k			 10			 20			0.1		1	0.17747
physician		patient		0		1		k		k			 10			 20			0.1		2	0.25926
physician		patient		0		1		k		k			 10			 20			0.1		3	0.29784
physician		patient		0		1		k		k			 10			 20			0.1		4	0.33025
physician		patient		0		1		k		k			 10			 20			0.1		5	0.34877
physician		patient		0		1		k		k			 10			 20			0.0		1	0.20525
physician		patient		0		1		k		k			 10			 20			0.0		2	0.31327
physician		patient		0		1		k		k			 10			 20			0.0		3	0.34105
physician		patient		0		1		k		k			 10			 20			0.0		4	0.36883
physician		patient		0		1		k		k			 10			 20			0.0		5	0.38117
physician		patient		0		1		k		k			 10			 50			1.0		1	0.02160
physician		patient		0		1		k		k			 10			 50			1.0		2	0.04012
physician		patient		0		1		k		k			 10			 50			1.0		3	0.04167
physician		patient		0		1		k		k			 10			 50			1.0		4	0.04784
physician		patient		0		1		k		k			 10			 50			1.0		5	0.05093
physician		patient		0		1		k		k			 10			 50			0.9		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.9		2	0.25309
physician		patient		0		1		k		k			 10			 50			0.9		3	0.28395
physician		patient		0		1		k		k			 10			 50			0.9		4	0.31944
physician		patient		0		1		k		k			 10			 50			0.9		5	0.34259
physician		patient		0		1		k		k			 10			 50			0.8		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.8		2	0.25309
physician		patient		0		1		k		k			 10			 50			0.8		3	0.28395
physician		patient		0		1		k		k			 10			 50			0.8		4	0.31944
physician		patient		0		1		k		k			 10			 50			0.8		5	0.34259
physician		patient		0		1		k		k			 10			 50			0.7		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.7		2	0.25309
physician		patient		0		1		k		k			 10			 50			0.7		3	0.28395
physician		patient		0		1		k		k			 10			 50			0.7		4	0.31944
physician		patient		0		1		k		k			 10			 50			0.7		5	0.34259
physician		patient		0		1		k		k			 10			 50			0.6		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.6		2	0.25309
physician		patient		0		1		k		k			 10			 50			0.6		3	0.28395
physician		patient		0		1		k		k			 10			 50			0.6		4	0.31944
physician		patient		0		1		k		k			 10			 50			0.6		5	0.34259
physician		patient		0		1		k		k			 10			 50			0.5		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.5		2	0.25309
physician		patient		0		1		k		k			 10			 50			0.5		3	0.28395
physician		patient		0		1		k		k			 10			 50			0.5		4	0.31944
physician		patient		0		1		k		k			 10			 50			0.5		5	0.34259
physician		patient		0		1		k		k			 10			 50			0.4		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.4		2	0.25309
physician		patient		0		1		k		k			 10			 50			0.4		3	0.28549
physician		patient		0		1		k		k			 10			 50			0.4		4	0.31944
physician		patient		0		1		k		k			 10			 50			0.4		5	0.34568
physician		patient		0		1		k		k			 10			 50			0.3		1	0.16975
physician		patient		0		1		k		k			 10			 50			0.3		2	0.25463
physician		patient		0		1		k		k			 10			 50			0.3		3	0.28858
physician		patient		0		1		k		k			 10			 50			0.3		4	0.32253
physician		patient		0		1		k		k			 10			 50			0.3		5	0.34414
physician		patient		0		1		k		k			 10			 50			0.2		1	0.17130
physician		patient		0		1		k		k			 10			 50			0.2		2	0.25617
physician		patient		0		1		k		k			 10			 50			0.2		3	0.28858
physician		patient		0		1		k		k			 10			 50			0.2		4	0.32716
physician		patient		0		1		k		k			 10			 50			0.2		5	0.34568
physician		patient		0		1		k		k			 10			 50			0.1		1	0.17747
physician		patient		0		1		k		k			 10			 50			0.1		2	0.26080
physician		patient		0		1		k		k			 10			 50			0.1		3	0.29938
physician		patient		0		1		k		k			 10			 50			0.1		4	0.33179
physician		patient		0		1		k		k			 10			 50			0.1		5	0.35031
physician		patient		0		1		k		k			 10			 50			0.0		1	0.20525
physician		patient		0		1		k		k			 10			 50			0.0		2	0.31327
physician		patient		0		1		k		k			 10			 50			0.0		3	0.34105
physician		patient		0		1		k		k			 10			 50			0.0		4	0.36883
physician		patient		0		1		k		k			 10			 50			0.0		5	0.38117
physician		patient		0		1		k		k			 10			100			1.0		1	0.02469
physician		patient		0		1		k		k			 10			100			1.0		2	0.04321
physician		patient		0		1		k		k			 10			100			1.0		3	0.04475
physician		patient		0		1		k		k			 10			100			1.0		4	0.05093
physician		patient		0		1		k		k			 10			100			1.0		5	0.05401
physician		patient		0		1		k		k			 10			100			0.9		1	0.16975
physician		patient		0		1		k		k			 10			100			0.9		2	0.25309
physician		patient		0		1		k		k			 10			100			0.9		3	0.28395
physician		patient		0		1		k		k			 10			100			0.9		4	0.31944
physician		patient		0		1		k		k			 10			100			0.9		5	0.34259
physician		patient		0		1		k		k			 10			100			0.8		1	0.16975
physician		patient		0		1		k		k			 10			100			0.8		2	0.25309
physician		patient		0		1		k		k			 10			100			0.8		3	0.28395
physician		patient		0		1		k		k			 10			100			0.8		4	0.31944
physician		patient		0		1		k		k			 10			100			0.8		5	0.34259
physician		patient		0		1		k		k			 10			100			0.7		1	0.16975
physician		patient		0		1		k		k			 10			100			0.7		2	0.25309
physician		patient		0		1		k		k			 10			100			0.7		3	0.28395
physician		patient		0		1		k		k			 10			100			0.7		4	0.31944
physician		patient		0		1		k		k			 10			100			0.7		5	0.34259
physician		patient		0		1		k		k			 10			100			0.6		1	0.16975
physician		patient		0		1		k		k			 10			100			0.6		2	0.25309
physician		patient		0		1		k		k			 10			100			0.6		3	0.28395
physician		patient		0		1		k		k			 10			100			0.6		4	0.31944
physician		patient		0		1		k		k			 10			100			0.6		5	0.34259
physician		patient		0		1		k		k			 10			100			0.5		1	0.16975
physician		patient		0		1		k		k			 10			100			0.5		2	0.25309
physician		patient		0		1		k		k			 10			100			0.5		3	0.28395
physician		patient		0		1		k		k			 10			100			0.5		4	0.31944
physician		patient		0		1		k		k			 10			100			0.5		5	0.34259
physician		patient		0		1		k		k			 10			100			0.4		1	0.16975
physician		patient		0		1		k		k			 10			100			0.4		2	0.25309
physician		patient		0		1		k		k			 10			100			0.4		3	0.28549
physician		patient		0		1		k		k			 10			100			0.4		4	0.31944
physician		patient		0		1		k		k			 10			100			0.4		5	0.34568
physician		patient		0		1		k		k			 10			100			0.3		1	0.16975
physician		patient		0		1		k		k			 10			100			0.3		2	0.25463
physician		patient		0		1		k		k			 10			100			0.3		3	0.28858
physician		patient		0		1		k		k			 10			100			0.3		4	0.32253
physician		patient		0		1		k		k			 10			100			0.3		5	0.34414
physician		patient		0		1		k		k			 10			100			0.2		1	0.17130
physician		patient		0		1		k		k			 10			100			0.2		2	0.25617
physician		patient		0		1		k		k			 10			100			0.2		3	0.28858
physician		patient		0		1		k		k			 10			100			0.2		4	0.32716
physician		patient		0		1		k		k			 10			100			0.2		5	0.34568
physician		patient		0		1		k		k			 10			100			0.1		1	0.17747
physician		patient		0		1		k		k			 10			100			0.1		2	0.26080
physician		patient		0		1		k		k			 10			100			0.1		3	0.30093
physician		patient		0		1		k		k			 10			100			0.1		4	0.33333
physician		patient		0		1		k		k			 10			100			0.1		5	0.35185
physician		patient		0		1		k		k			 10			100			0.0		1	0.20525
physician		patient		0		1		k		k			 10			100			0.0		2	0.31327
physician		patient		0		1		k		k			 10			100			0.0		3	0.34105
physician		patient		0		1		k		k			 10			100			0.0		4	0.36883
physician		patient		0		1		k		k			 10			100			0.0		5	0.38117
physician		patient		0		1		k		k			 20			  1			1.0		1	0.02160
physician		patient		0		1		k		k			 20			  1			1.0		2	0.03858
physician		patient		0		1		k		k			 20			  1			1.0		3	0.04012
physician		patient		0		1		k		k			 20			  1			1.0		4	0.04630
physician		patient		0		1		k		k			 20			  1			1.0		5	0.04938
physician		patient		0		1		k		k			 20			  1			0.9		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.9		2	0.25154
physician		patient		0		1		k		k			 20			  1			0.9		3	0.28241
physician		patient		0		1		k		k			 20			  1			0.9		4	0.31790
physician		patient		0		1		k		k			 20			  1			0.9		5	0.34105
physician		patient		0		1		k		k			 20			  1			0.8		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.8		2	0.25154
physician		patient		0		1		k		k			 20			  1			0.8		3	0.28241
physician		patient		0		1		k		k			 20			  1			0.8		4	0.31790
physician		patient		0		1		k		k			 20			  1			0.8		5	0.34105
physician		patient		0		1		k		k			 20			  1			0.7		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.7		2	0.25154
physician		patient		0		1		k		k			 20			  1			0.7		3	0.28241
physician		patient		0		1		k		k			 20			  1			0.7		4	0.31790
physician		patient		0		1		k		k			 20			  1			0.7		5	0.34105
physician		patient		0		1		k		k			 20			  1			0.6		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.6		2	0.25154
physician		patient		0		1		k		k			 20			  1			0.6		3	0.28241
physician		patient		0		1		k		k			 20			  1			0.6		4	0.31790
physician		patient		0		1		k		k			 20			  1			0.6		5	0.34105
physician		patient		0		1		k		k			 20			  1			0.5		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.5		2	0.25154
physician		patient		0		1		k		k			 20			  1			0.5		3	0.28241
physician		patient		0		1		k		k			 20			  1			0.5		4	0.31790
physician		patient		0		1		k		k			 20			  1			0.5		5	0.34105
physician		patient		0		1		k		k			 20			  1			0.4		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.4		2	0.25154
physician		patient		0		1		k		k			 20			  1			0.4		3	0.28395
physician		patient		0		1		k		k			 20			  1			0.4		4	0.31790
physician		patient		0		1		k		k			 20			  1			0.4		5	0.34414
physician		patient		0		1		k		k			 20			  1			0.3		1	0.16975
physician		patient		0		1		k		k			 20			  1			0.3		2	0.25309
physician		patient		0		1		k		k			 20			  1			0.3		3	0.28704
physician		patient		0		1		k		k			 20			  1			0.3		4	0.32099
physician		patient		0		1		k		k			 20			  1			0.3		5	0.34259
physician		patient		0		1		k		k			 20			  1			0.2		1	0.17130
physician		patient		0		1		k		k			 20			  1			0.2		2	0.25463
physician		patient		0		1		k		k			 20			  1			0.2		3	0.28704
physician		patient		0		1		k		k			 20			  1			0.2		4	0.32562
physician		patient		0		1		k		k			 20			  1			0.2		5	0.34414
physician		patient		0		1		k		k			 20			  1			0.1		1	0.17747
physician		patient		0		1		k		k			 20			  1			0.1		2	0.25926
physician		patient		0		1		k		k			 20			  1			0.1		3	0.29784
physician		patient		0		1		k		k			 20			  1			0.1		4	0.33025
physician		patient		0		1		k		k			 20			  1			0.1		5	0.34877
physician		patient		0		1		k		k			 20			  1			0.0		1	0.20525
physician		patient		0		1		k		k			 20			  1			0.0		2	0.31327
physician		patient		0		1		k		k			 20			  1			0.0		3	0.34105
physician		patient		0		1		k		k			 20			  1			0.0		4	0.36883
physician		patient		0		1		k		k			 20			  1			0.0		5	0.38117
physician		patient		0		1		k		k			 20			  2			1.0		1	0.02160
physician		patient		0		1		k		k			 20			  2			1.0		2	0.03858
physician		patient		0		1		k		k			 20			  2			1.0		3	0.04012
physician		patient		0		1		k		k			 20			  2			1.0		4	0.04630
physician		patient		0		1		k		k			 20			  2			1.0		5	0.04938
physician		patient		0		1		k		k			 20			  2			0.9		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.9		2	0.25154
physician		patient		0		1		k		k			 20			  2			0.9		3	0.28241
physician		patient		0		1		k		k			 20			  2			0.9		4	0.31790
physician		patient		0		1		k		k			 20			  2			0.9		5	0.34105
physician		patient		0		1		k		k			 20			  2			0.8		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.8		2	0.25154
physician		patient		0		1		k		k			 20			  2			0.8		3	0.28241
physician		patient		0		1		k		k			 20			  2			0.8		4	0.31790
physician		patient		0		1		k		k			 20			  2			0.8		5	0.34105
physician		patient		0		1		k		k			 20			  2			0.7		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.7		2	0.25154
physician		patient		0		1		k		k			 20			  2			0.7		3	0.28241
physician		patient		0		1		k		k			 20			  2			0.7		4	0.31790
physician		patient		0		1		k		k			 20			  2			0.7		5	0.34105
physician		patient		0		1		k		k			 20			  2			0.6		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.6		2	0.25154
physician		patient		0		1		k		k			 20			  2			0.6		3	0.28241
physician		patient		0		1		k		k			 20			  2			0.6		4	0.31790
physician		patient		0		1		k		k			 20			  2			0.6		5	0.34105
physician		patient		0		1		k		k			 20			  2			0.5		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.5		2	0.25154
physician		patient		0		1		k		k			 20			  2			0.5		3	0.28241
physician		patient		0		1		k		k			 20			  2			0.5		4	0.31790
physician		patient		0		1		k		k			 20			  2			0.5		5	0.34105
physician		patient		0		1		k		k			 20			  2			0.4		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.4		2	0.25154
physician		patient		0		1		k		k			 20			  2			0.4		3	0.28395
physician		patient		0		1		k		k			 20			  2			0.4		4	0.31790
physician		patient		0		1		k		k			 20			  2			0.4		5	0.34414
physician		patient		0		1		k		k			 20			  2			0.3		1	0.16975
physician		patient		0		1		k		k			 20			  2			0.3		2	0.25309
physician		patient		0		1		k		k			 20			  2			0.3		3	0.28704
physician		patient		0		1		k		k			 20			  2			0.3		4	0.32099
physician		patient		0		1		k		k			 20			  2			0.3		5	0.34259
physician		patient		0		1		k		k			 20			  2			0.2		1	0.17130
physician		patient		0		1		k		k			 20			  2			0.2		2	0.25463
physician		patient		0		1		k		k			 20			  2			0.2		3	0.28704
physician		patient		0		1		k		k			 20			  2			0.2		4	0.32562
physician		patient		0		1		k		k			 20			  2			0.2		5	0.34414
physician		patient		0		1		k		k			 20			  2			0.1		1	0.17747
physician		patient		0		1		k		k			 20			  2			0.1		2	0.25926
physician		patient		0		1		k		k			 20			  2			0.1		3	0.29784
physician		patient		0		1		k		k			 20			  2			0.1		4	0.33025
physician		patient		0		1		k		k			 20			  2			0.1		5	0.34877
physician		patient		0		1		k		k			 20			  2			0.0		1	0.20525
physician		patient		0		1		k		k			 20			  2			0.0		2	0.31327
physician		patient		0		1		k		k			 20			  2			0.0		3	0.34105
physician		patient		0		1		k		k			 20			  2			0.0		4	0.36883
physician		patient		0		1		k		k			 20			  2			0.0		5	0.38117
physician		patient		0		1		k		k			 20			  3			1.0		1	0.02160
physician		patient		0		1		k		k			 20			  3			1.0		2	0.03858
physician		patient		0		1		k		k			 20			  3			1.0		3	0.04012
physician		patient		0		1		k		k			 20			  3			1.0		4	0.04630
physician		patient		0		1		k		k			 20			  3			1.0		5	0.04938
physician		patient		0		1		k		k			 20			  3			0.9		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.9		2	0.25154
physician		patient		0		1		k		k			 20			  3			0.9		3	0.28241
physician		patient		0		1		k		k			 20			  3			0.9		4	0.31790
physician		patient		0		1		k		k			 20			  3			0.9		5	0.34105
physician		patient		0		1		k		k			 20			  3			0.8		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.8		2	0.25154
physician		patient		0		1		k		k			 20			  3			0.8		3	0.28241
physician		patient		0		1		k		k			 20			  3			0.8		4	0.31790
physician		patient		0		1		k		k			 20			  3			0.8		5	0.34105
physician		patient		0		1		k		k			 20			  3			0.7		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.7		2	0.25154
physician		patient		0		1		k		k			 20			  3			0.7		3	0.28241
physician		patient		0		1		k		k			 20			  3			0.7		4	0.31790
physician		patient		0		1		k		k			 20			  3			0.7		5	0.34105
physician		patient		0		1		k		k			 20			  3			0.6		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.6		2	0.25154
physician		patient		0		1		k		k			 20			  3			0.6		3	0.28241
physician		patient		0		1		k		k			 20			  3			0.6		4	0.31790
physician		patient		0		1		k		k			 20			  3			0.6		5	0.34105
physician		patient		0		1		k		k			 20			  3			0.5		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.5		2	0.25154
physician		patient		0		1		k		k			 20			  3			0.5		3	0.28241
physician		patient		0		1		k		k			 20			  3			0.5		4	0.31790
physician		patient		0		1		k		k			 20			  3			0.5		5	0.34105
physician		patient		0		1		k		k			 20			  3			0.4		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.4		2	0.25154
physician		patient		0		1		k		k			 20			  3			0.4		3	0.28395
physician		patient		0		1		k		k			 20			  3			0.4		4	0.31790
physician		patient		0		1		k		k			 20			  3			0.4		5	0.34414
physician		patient		0		1		k		k			 20			  3			0.3		1	0.16975
physician		patient		0		1		k		k			 20			  3			0.3		2	0.25309
physician		patient		0		1		k		k			 20			  3			0.3		3	0.28704
physician		patient		0		1		k		k			 20			  3			0.3		4	0.32099
physician		patient		0		1		k		k			 20			  3			0.3		5	0.34259
physician		patient		0		1		k		k			 20			  3			0.2		1	0.17130
physician		patient		0		1		k		k			 20			  3			0.2		2	0.25463
physician		patient		0		1		k		k			 20			  3			0.2		3	0.28704
physician		patient		0		1		k		k			 20			  3			0.2		4	0.32562
physician		patient		0		1		k		k			 20			  3			0.2		5	0.34414
physician		patient		0		1		k		k			 20			  3			0.1		1	0.17747
physician		patient		0		1		k		k			 20			  3			0.1		2	0.25926
physician		patient		0		1		k		k			 20			  3			0.1		3	0.29784
physician		patient		0		1		k		k			 20			  3			0.1		4	0.33025
physician		patient		0		1		k		k			 20			  3			0.1		5	0.34877
physician		patient		0		1		k		k			 20			  3			0.0		1	0.20525
physician		patient		0		1		k		k			 20			  3			0.0		2	0.31327
physician		patient		0		1		k		k			 20			  3			0.0		3	0.34105
physician		patient		0		1		k		k			 20			  3			0.0		4	0.36883
physician		patient		0		1		k		k			 20			  3			0.0		5	0.38117
physician		patient		0		1		k		k			 20			  4			1.0		1	0.02160
physician		patient		0		1		k		k			 20			  4			1.0		2	0.03858
physician		patient		0		1		k		k			 20			  4			1.0		3	0.04012
physician		patient		0		1		k		k			 20			  4			1.0		4	0.04630
physician		patient		0		1		k		k			 20			  4			1.0		5	0.04938
physician		patient		0		1		k		k			 20			  4			0.9		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.9		2	0.25154
physician		patient		0		1		k		k			 20			  4			0.9		3	0.28241
physician		patient		0		1		k		k			 20			  4			0.9		4	0.31790
physician		patient		0		1		k		k			 20			  4			0.9		5	0.34105
physician		patient		0		1		k		k			 20			  4			0.8		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.8		2	0.25154
physician		patient		0		1		k		k			 20			  4			0.8		3	0.28241
physician		patient		0		1		k		k			 20			  4			0.8		4	0.31790
physician		patient		0		1		k		k			 20			  4			0.8		5	0.34105
physician		patient		0		1		k		k			 20			  4			0.7		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.7		2	0.25154
physician		patient		0		1		k		k			 20			  4			0.7		3	0.28241
physician		patient		0		1		k		k			 20			  4			0.7		4	0.31790
physician		patient		0		1		k		k			 20			  4			0.7		5	0.34105
physician		patient		0		1		k		k			 20			  4			0.6		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.6		2	0.25154
physician		patient		0		1		k		k			 20			  4			0.6		3	0.28241
physician		patient		0		1		k		k			 20			  4			0.6		4	0.31790
physician		patient		0		1		k		k			 20			  4			0.6		5	0.34105
physician		patient		0		1		k		k			 20			  4			0.5		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.5		2	0.25154
physician		patient		0		1		k		k			 20			  4			0.5		3	0.28241
physician		patient		0		1		k		k			 20			  4			0.5		4	0.31790
physician		patient		0		1		k		k			 20			  4			0.5		5	0.34105
physician		patient		0		1		k		k			 20			  4			0.4		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.4		2	0.25154
physician		patient		0		1		k		k			 20			  4			0.4		3	0.28395
physician		patient		0		1		k		k			 20			  4			0.4		4	0.31790
physician		patient		0		1		k		k			 20			  4			0.4		5	0.34414
physician		patient		0		1		k		k			 20			  4			0.3		1	0.16975
physician		patient		0		1		k		k			 20			  4			0.3		2	0.25309
physician		patient		0		1		k		k			 20			  4			0.3		3	0.28704
physician		patient		0		1		k		k			 20			  4			0.3		4	0.32099
physician		patient		0		1		k		k			 20			  4			0.3		5	0.34259
physician		patient		0		1		k		k			 20			  4			0.2		1	0.17130
physician		patient		0		1		k		k			 20			  4			0.2		2	0.25463
physician		patient		0		1		k		k			 20			  4			0.2		3	0.28704
physician		patient		0		1		k		k			 20			  4			0.2		4	0.32562
physician		patient		0		1		k		k			 20			  4			0.2		5	0.34414
physician		patient		0		1		k		k			 20			  4			0.1		1	0.17747
physician		patient		0		1		k		k			 20			  4			0.1		2	0.25926
physician		patient		0		1		k		k			 20			  4			0.1		3	0.29784
physician		patient		0		1		k		k			 20			  4			0.1		4	0.33025
physician		patient		0		1		k		k			 20			  4			0.1		5	0.34877
physician		patient		0		1		k		k			 20			  4			0.0		1	0.20525
physician		patient		0		1		k		k			 20			  4			0.0		2	0.31327
physician		patient		0		1		k		k			 20			  4			0.0		3	0.34105
physician		patient		0		1		k		k			 20			  4			0.0		4	0.36883
physician		patient		0		1		k		k			 20			  4			0.0		5	0.38117
physician		patient		0		1		k		k			 20			  5			1.0		1	0.02160
physician		patient		0		1		k		k			 20			  5			1.0		2	0.03858
physician		patient		0		1		k		k			 20			  5			1.0		3	0.04012
physician		patient		0		1		k		k			 20			  5			1.0		4	0.04630
physician		patient		0		1		k		k			 20			  5			1.0		5	0.04938
physician		patient		0		1		k		k			 20			  5			0.9		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.9		2	0.25154
physician		patient		0		1		k		k			 20			  5			0.9		3	0.28241
physician		patient		0		1		k		k			 20			  5			0.9		4	0.31790
physician		patient		0		1		k		k			 20			  5			0.9		5	0.34105
physician		patient		0		1		k		k			 20			  5			0.8		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.8		2	0.25154
physician		patient		0		1		k		k			 20			  5			0.8		3	0.28241
physician		patient		0		1		k		k			 20			  5			0.8		4	0.31790
physician		patient		0		1		k		k			 20			  5			0.8		5	0.34105
physician		patient		0		1		k		k			 20			  5			0.7		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.7		2	0.25154
physician		patient		0		1		k		k			 20			  5			0.7		3	0.28241
physician		patient		0		1		k		k			 20			  5			0.7		4	0.31790
physician		patient		0		1		k		k			 20			  5			0.7		5	0.34105
physician		patient		0		1		k		k			 20			  5			0.6		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.6		2	0.25154
physician		patient		0		1		k		k			 20			  5			0.6		3	0.28241
physician		patient		0		1		k		k			 20			  5			0.6		4	0.31790
physician		patient		0		1		k		k			 20			  5			0.6		5	0.34105
physician		patient		0		1		k		k			 20			  5			0.5		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.5		2	0.25154
physician		patient		0		1		k		k			 20			  5			0.5		3	0.28241
physician		patient		0		1		k		k			 20			  5			0.5		4	0.31790
physician		patient		0		1		k		k			 20			  5			0.5		5	0.34105
physician		patient		0		1		k		k			 20			  5			0.4		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.4		2	0.25154
physician		patient		0		1		k		k			 20			  5			0.4		3	0.28395
physician		patient		0		1		k		k			 20			  5			0.4		4	0.31790
physician		patient		0		1		k		k			 20			  5			0.4		5	0.34414
physician		patient		0		1		k		k			 20			  5			0.3		1	0.16975
physician		patient		0		1		k		k			 20			  5			0.3		2	0.25309
physician		patient		0		1		k		k			 20			  5			0.3		3	0.28704
physician		patient		0		1		k		k			 20			  5			0.3		4	0.32099
physician		patient		0		1		k		k			 20			  5			0.3		5	0.34259
physician		patient		0		1		k		k			 20			  5			0.2		1	0.17130
physician		patient		0		1		k		k			 20			  5			0.2		2	0.25463
physician		patient		0		1		k		k			 20			  5			0.2		3	0.28704
physician		patient		0		1		k		k			 20			  5			0.2		4	0.32562
physician		patient		0		1		k		k			 20			  5			0.2		5	0.34414
physician		patient		0		1		k		k			 20			  5			0.1		1	0.17747
physician		patient		0		1		k		k			 20			  5			0.1		2	0.25926
physician		patient		0		1		k		k			 20			  5			0.1		3	0.29784
physician		patient		0		1		k		k			 20			  5			0.1		4	0.33025
physician		patient		0		1		k		k			 20			  5			0.1		5	0.34877
physician		patient		0		1		k		k			 20			  5			0.0		1	0.20525
physician		patient		0		1		k		k			 20			  5			0.0		2	0.31327
physician		patient		0		1		k		k			 20			  5			0.0		3	0.34105
physician		patient		0		1		k		k			 20			  5			0.0		4	0.36883
physician		patient		0		1		k		k			 20			  5			0.0		5	0.38117
physician		patient		0		1		k		k			 20			 10			1.0		1	0.02160
physician		patient		0		1		k		k			 20			 10			1.0		2	0.03858
physician		patient		0		1		k		k			 20			 10			1.0		3	0.04012
physician		patient		0		1		k		k			 20			 10			1.0		4	0.04630
physician		patient		0		1		k		k			 20			 10			1.0		5	0.04938
physician		patient		0		1		k		k			 20			 10			0.9		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.9		2	0.25154
physician		patient		0		1		k		k			 20			 10			0.9		3	0.28241
physician		patient		0		1		k		k			 20			 10			0.9		4	0.31790
physician		patient		0		1		k		k			 20			 10			0.9		5	0.34105
physician		patient		0		1		k		k			 20			 10			0.8		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.8		2	0.25154
physician		patient		0		1		k		k			 20			 10			0.8		3	0.28241
physician		patient		0		1		k		k			 20			 10			0.8		4	0.31790
physician		patient		0		1		k		k			 20			 10			0.8		5	0.34105
physician		patient		0		1		k		k			 20			 10			0.7		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.7		2	0.25154
physician		patient		0		1		k		k			 20			 10			0.7		3	0.28241
physician		patient		0		1		k		k			 20			 10			0.7		4	0.31790
physician		patient		0		1		k		k			 20			 10			0.7		5	0.34105
physician		patient		0		1		k		k			 20			 10			0.6		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.6		2	0.25154
physician		patient		0		1		k		k			 20			 10			0.6		3	0.28241
physician		patient		0		1		k		k			 20			 10			0.6		4	0.31790
physician		patient		0		1		k		k			 20			 10			0.6		5	0.34105
physician		patient		0		1		k		k			 20			 10			0.5		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.5		2	0.25154
physician		patient		0		1		k		k			 20			 10			0.5		3	0.28241
physician		patient		0		1		k		k			 20			 10			0.5		4	0.31790
physician		patient		0		1		k		k			 20			 10			0.5		5	0.34105
physician		patient		0		1		k		k			 20			 10			0.4		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.4		2	0.25154
physician		patient		0		1		k		k			 20			 10			0.4		3	0.28395
physician		patient		0		1		k		k			 20			 10			0.4		4	0.31790
physician		patient		0		1		k		k			 20			 10			0.4		5	0.34414
physician		patient		0		1		k		k			 20			 10			0.3		1	0.16975
physician		patient		0		1		k		k			 20			 10			0.3		2	0.25309
physician		patient		0		1		k		k			 20			 10			0.3		3	0.28704
physician		patient		0		1		k		k			 20			 10			0.3		4	0.32099
physician		patient		0		1		k		k			 20			 10			0.3		5	0.34259
physician		patient		0		1		k		k			 20			 10			0.2		1	0.17130
physician		patient		0		1		k		k			 20			 10			0.2		2	0.25463
physician		patient		0		1		k		k			 20			 10			0.2		3	0.28704
physician		patient		0		1		k		k			 20			 10			0.2		4	0.32562
physician		patient		0		1		k		k			 20			 10			0.2		5	0.34414
physician		patient		0		1		k		k			 20			 10			0.1		1	0.17747
physician		patient		0		1		k		k			 20			 10			0.1		2	0.25926
physician		patient		0		1		k		k			 20			 10			0.1		3	0.29784
physician		patient		0		1		k		k			 20			 10			0.1		4	0.33025
physician		patient		0		1		k		k			 20			 10			0.1		5	0.34877
physician		patient		0		1		k		k			 20			 10			0.0		1	0.20525
physician		patient		0		1		k		k			 20			 10			0.0		2	0.31327
physician		patient		0		1		k		k			 20			 10			0.0		3	0.34105
physician		patient		0		1		k		k			 20			 10			0.0		4	0.36883
physician		patient		0		1		k		k			 20			 10			0.0		5	0.38117
physician		patient		0		1		k		k			 20			 20			1.0		1	0.02160
physician		patient		0		1		k		k			 20			 20			1.0		2	0.03858
physician		patient		0		1		k		k			 20			 20			1.0		3	0.04012
physician		patient		0		1		k		k			 20			 20			1.0		4	0.04630
physician		patient		0		1		k		k			 20			 20			1.0		5	0.04938
physician		patient		0		1		k		k			 20			 20			0.9		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.9		2	0.25154
physician		patient		0		1		k		k			 20			 20			0.9		3	0.28241
physician		patient		0		1		k		k			 20			 20			0.9		4	0.31790
physician		patient		0		1		k		k			 20			 20			0.9		5	0.34105
physician		patient		0		1		k		k			 20			 20			0.8		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.8		2	0.25154
physician		patient		0		1		k		k			 20			 20			0.8		3	0.28241
physician		patient		0		1		k		k			 20			 20			0.8		4	0.31790
physician		patient		0		1		k		k			 20			 20			0.8		5	0.34105
physician		patient		0		1		k		k			 20			 20			0.7		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.7		2	0.25154
physician		patient		0		1		k		k			 20			 20			0.7		3	0.28241
physician		patient		0		1		k		k			 20			 20			0.7		4	0.31790
physician		patient		0		1		k		k			 20			 20			0.7		5	0.34105
physician		patient		0		1		k		k			 20			 20			0.6		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.6		2	0.25154
physician		patient		0		1		k		k			 20			 20			0.6		3	0.28241
physician		patient		0		1		k		k			 20			 20			0.6		4	0.31790
physician		patient		0		1		k		k			 20			 20			0.6		5	0.34105
physician		patient		0		1		k		k			 20			 20			0.5		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.5		2	0.25154
physician		patient		0		1		k		k			 20			 20			0.5		3	0.28241
physician		patient		0		1		k		k			 20			 20			0.5		4	0.31790
physician		patient		0		1		k		k			 20			 20			0.5		5	0.34105
physician		patient		0		1		k		k			 20			 20			0.4		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.4		2	0.25154
physician		patient		0		1		k		k			 20			 20			0.4		3	0.28395
physician		patient		0		1		k		k			 20			 20			0.4		4	0.31790
physician		patient		0		1		k		k			 20			 20			0.4		5	0.34414
physician		patient		0		1		k		k			 20			 20			0.3		1	0.16975
physician		patient		0		1		k		k			 20			 20			0.3		2	0.25309
physician		patient		0		1		k		k			 20			 20			0.3		3	0.28704
physician		patient		0		1		k		k			 20			 20			0.3		4	0.32099
physician		patient		0		1		k		k			 20			 20			0.3		5	0.34259
physician		patient		0		1		k		k			 20			 20			0.2		1	0.17130
physician		patient		0		1		k		k			 20			 20			0.2		2	0.25463
physician		patient		0		1		k		k			 20			 20			0.2		3	0.28704
physician		patient		0		1		k		k			 20			 20			0.2		4	0.32562
physician		patient		0		1		k		k			 20			 20			0.2		5	0.34414
physician		patient		0		1		k		k			 20			 20			0.1		1	0.17747
physician		patient		0		1		k		k			 20			 20			0.1		2	0.25926
physician		patient		0		1		k		k			 20			 20			0.1		3	0.29784
physician		patient		0		1		k		k			 20			 20			0.1		4	0.33025
physician		patient		0		1		k		k			 20			 20			0.1		5	0.34877
physician		patient		0		1		k		k			 20			 20			0.0		1	0.20525
physician		patient		0		1		k		k			 20			 20			0.0		2	0.31327
physician		patient		0		1		k		k			 20			 20			0.0		3	0.34105
physician		patient		0		1		k		k			 20			 20			0.0		4	0.36883
physician		patient		0		1		k		k			 20			 20			0.0		5	0.38117
physician		patient		0		1		k		k			 20			 50			1.0		1	0.02160
physician		patient		0		1		k		k			 20			 50			1.0		2	0.04012
physician		patient		0		1		k		k			 20			 50			1.0		3	0.04167
physician		patient		0		1		k		k			 20			 50			1.0		4	0.04784
physician		patient		0		1		k		k			 20			 50			1.0		5	0.05093
physician		patient		0		1		k		k			 20			 50			0.9		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.9		2	0.25309
physician		patient		0		1		k		k			 20			 50			0.9		3	0.28395
physician		patient		0		1		k		k			 20			 50			0.9		4	0.31944
physician		patient		0		1		k		k			 20			 50			0.9		5	0.34259
physician		patient		0		1		k		k			 20			 50			0.8		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.8		2	0.25309
physician		patient		0		1		k		k			 20			 50			0.8		3	0.28395
physician		patient		0		1		k		k			 20			 50			0.8		4	0.31944
physician		patient		0		1		k		k			 20			 50			0.8		5	0.34259
physician		patient		0		1		k		k			 20			 50			0.7		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.7		2	0.25309
physician		patient		0		1		k		k			 20			 50			0.7		3	0.28395
physician		patient		0		1		k		k			 20			 50			0.7		4	0.31944
physician		patient		0		1		k		k			 20			 50			0.7		5	0.34259
physician		patient		0		1		k		k			 20			 50			0.6		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.6		2	0.25309
physician		patient		0		1		k		k			 20			 50			0.6		3	0.28395
physician		patient		0		1		k		k			 20			 50			0.6		4	0.31944
physician		patient		0		1		k		k			 20			 50			0.6		5	0.34259
physician		patient		0		1		k		k			 20			 50			0.5		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.5		2	0.25309
physician		patient		0		1		k		k			 20			 50			0.5		3	0.28395
physician		patient		0		1		k		k			 20			 50			0.5		4	0.31944
physician		patient		0		1		k		k			 20			 50			0.5		5	0.34259
physician		patient		0		1		k		k			 20			 50			0.4		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.4		2	0.25309
physician		patient		0		1		k		k			 20			 50			0.4		3	0.28549
physician		patient		0		1		k		k			 20			 50			0.4		4	0.31944
physician		patient		0		1		k		k			 20			 50			0.4		5	0.34568
physician		patient		0		1		k		k			 20			 50			0.3		1	0.16975
physician		patient		0		1		k		k			 20			 50			0.3		2	0.25463
physician		patient		0		1		k		k			 20			 50			0.3		3	0.28858
physician		patient		0		1		k		k			 20			 50			0.3		4	0.32253
physician		patient		0		1		k		k			 20			 50			0.3		5	0.34414
physician		patient		0		1		k		k			 20			 50			0.2		1	0.17130
physician		patient		0		1		k		k			 20			 50			0.2		2	0.25617
physician		patient		0		1		k		k			 20			 50			0.2		3	0.28858
physician		patient		0		1		k		k			 20			 50			0.2		4	0.32716
physician		patient		0		1		k		k			 20			 50			0.2		5	0.34568
physician		patient		0		1		k		k			 20			 50			0.1		1	0.17747
physician		patient		0		1		k		k			 20			 50			0.1		2	0.26080
physician		patient		0		1		k		k			 20			 50			0.1		3	0.29938
physician		patient		0		1		k		k			 20			 50			0.1		4	0.33179
physician		patient		0		1		k		k			 20			 50			0.1		5	0.35031
physician		patient		0		1		k		k			 20			 50			0.0		1	0.20525
physician		patient		0		1		k		k			 20			 50			0.0		2	0.31327
physician		patient		0		1		k		k			 20			 50			0.0		3	0.34105
physician		patient		0		1		k		k			 20			 50			0.0		4	0.36883
physician		patient		0		1		k		k			 20			 50			0.0		5	0.38117
physician		patient		0		1		k		k			 20			100			1.0		1	0.02469
physician		patient		0		1		k		k			 20			100			1.0		2	0.04321
physician		patient		0		1		k		k			 20			100			1.0		3	0.04475
physician		patient		0		1		k		k			 20			100			1.0		4	0.05247
physician		patient		0		1		k		k			 20			100			1.0		5	0.05556
physician		patient		0		1		k		k			 20			100			0.9		1	0.16975
physician		patient		0		1		k		k			 20			100			0.9		2	0.25309
physician		patient		0		1		k		k			 20			100			0.9		3	0.28395
physician		patient		0		1		k		k			 20			100			0.9		4	0.32099
physician		patient		0		1		k		k			 20			100			0.9		5	0.34414
physician		patient		0		1		k		k			 20			100			0.8		1	0.16975
physician		patient		0		1		k		k			 20			100			0.8		2	0.25309
physician		patient		0		1		k		k			 20			100			0.8		3	0.28395
physician		patient		0		1		k		k			 20			100			0.8		4	0.32099
physician		patient		0		1		k		k			 20			100			0.8		5	0.34414
physician		patient		0		1		k		k			 20			100			0.7		1	0.16975
physician		patient		0		1		k		k			 20			100			0.7		2	0.25309
physician		patient		0		1		k		k			 20			100			0.7		3	0.28395
physician		patient		0		1		k		k			 20			100			0.7		4	0.32099
physician		patient		0		1		k		k			 20			100			0.7		5	0.34414
physician		patient		0		1		k		k			 20			100			0.6		1	0.16975
physician		patient		0		1		k		k			 20			100			0.6		2	0.25309
physician		patient		0		1		k		k			 20			100			0.6		3	0.28395
physician		patient		0		1		k		k			 20			100			0.6		4	0.32099
physician		patient		0		1		k		k			 20			100			0.6		5	0.34414
physician		patient		0		1		k		k			 20			100			0.5		1	0.16975
physician		patient		0		1		k		k			 20			100			0.5		2	0.25309
physician		patient		0		1		k		k			 20			100			0.5		3	0.28395
physician		patient		0		1		k		k			 20			100			0.5		4	0.32099
physician		patient		0		1		k		k			 20			100			0.5		5	0.34414
physician		patient		0		1		k		k			 20			100			0.4		1	0.16975
physician		patient		0		1		k		k			 20			100			0.4		2	0.25309
physician		patient		0		1		k		k			 20			100			0.4		3	0.28549
physician		patient		0		1		k		k			 20			100			0.4		4	0.32099
physician		patient		0		1		k		k			 20			100			0.4		5	0.34722
physician		patient		0		1		k		k			 20			100			0.3		1	0.16975
physician		patient		0		1		k		k			 20			100			0.3		2	0.25463
physician		patient		0		1		k		k			 20			100			0.3		3	0.28858
physician		patient		0		1		k		k			 20			100			0.3		4	0.32407
physician		patient		0		1		k		k			 20			100			0.3		5	0.34568
physician		patient		0		1		k		k			 20			100			0.2		1	0.17130
physician		patient		0		1		k		k			 20			100			0.2		2	0.25617
physician		patient		0		1		k		k			 20			100			0.2		3	0.28858
physician		patient		0		1		k		k			 20			100			0.2		4	0.32870
physician		patient		0		1		k		k			 20			100			0.2		5	0.34722
physician		patient		0		1		k		k			 20			100			0.1		1	0.17747
physician		patient		0		1		k		k			 20			100			0.1		2	0.26080
physician		patient		0		1		k		k			 20			100			0.1		3	0.29938
physician		patient		0		1		k		k			 20			100			0.1		4	0.33333
physician		patient		0		1		k		k			 20			100			0.1		5	0.35185
physician		patient		0		1		k		k			 20			100			0.0		1	0.20525
physician		patient		0		1		k		k			 20			100			0.0		2	0.31327
physician		patient		0		1		k		k			 20			100			0.0		3	0.34105
physician		patient		0		1		k		k			 20			100			0.0		4	0.36883
physician		patient		0		1		k		k			 20			100			0.0		5	0.38117
physician		patient		0		1		k		k			 50			  1			1.0		1	0.02160
physician		patient		0		1		k		k			 50			  1			1.0		2	0.03858
physician		patient		0		1		k		k			 50			  1			1.0		3	0.04012
physician		patient		0		1		k		k			 50			  1			1.0		4	0.04630
physician		patient		0		1		k		k			 50			  1			1.0		5	0.04938
physician		patient		0		1		k		k			 50			  1			0.9		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.9		2	0.25154
physician		patient		0		1		k		k			 50			  1			0.9		3	0.28241
physician		patient		0		1		k		k			 50			  1			0.9		4	0.31790
physician		patient		0		1		k		k			 50			  1			0.9		5	0.34105
physician		patient		0		1		k		k			 50			  1			0.8		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.8		2	0.25154
physician		patient		0		1		k		k			 50			  1			0.8		3	0.28241
physician		patient		0		1		k		k			 50			  1			0.8		4	0.31790
physician		patient		0		1		k		k			 50			  1			0.8		5	0.34105
physician		patient		0		1		k		k			 50			  1			0.7		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.7		2	0.25154
physician		patient		0		1		k		k			 50			  1			0.7		3	0.28241
physician		patient		0		1		k		k			 50			  1			0.7		4	0.31790
physician		patient		0		1		k		k			 50			  1			0.7		5	0.34105
physician		patient		0		1		k		k			 50			  1			0.6		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.6		2	0.25154
physician		patient		0		1		k		k			 50			  1			0.6		3	0.28241
physician		patient		0		1		k		k			 50			  1			0.6		4	0.31790
physician		patient		0		1		k		k			 50			  1			0.6		5	0.34105
physician		patient		0		1		k		k			 50			  1			0.5		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.5		2	0.25154
physician		patient		0		1		k		k			 50			  1			0.5		3	0.28241
physician		patient		0		1		k		k			 50			  1			0.5		4	0.31790
physician		patient		0		1		k		k			 50			  1			0.5		5	0.34105
physician		patient		0		1		k		k			 50			  1			0.4		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.4		2	0.25154
physician		patient		0		1		k		k			 50			  1			0.4		3	0.28395
physician		patient		0		1		k		k			 50			  1			0.4		4	0.31790
physician		patient		0		1		k		k			 50			  1			0.4		5	0.34414
physician		patient		0		1		k		k			 50			  1			0.3		1	0.16975
physician		patient		0		1		k		k			 50			  1			0.3		2	0.25309
physician		patient		0		1		k		k			 50			  1			0.3		3	0.28704
physician		patient		0		1		k		k			 50			  1			0.3		4	0.32099
physician		patient		0		1		k		k			 50			  1			0.3		5	0.34259
physician		patient		0		1		k		k			 50			  1			0.2		1	0.17130
physician		patient		0		1		k		k			 50			  1			0.2		2	0.25463
physician		patient		0		1		k		k			 50			  1			0.2		3	0.28704
physician		patient		0		1		k		k			 50			  1			0.2		4	0.32562
physician		patient		0		1		k		k			 50			  1			0.2		5	0.34414
physician		patient		0		1		k		k			 50			  1			0.1		1	0.17747
physician		patient		0		1		k		k			 50			  1			0.1		2	0.25926
physician		patient		0		1		k		k			 50			  1			0.1		3	0.29784
physician		patient		0		1		k		k			 50			  1			0.1		4	0.33025
physician		patient		0		1		k		k			 50			  1			0.1		5	0.34877
physician		patient		0		1		k		k			 50			  1			0.0		1	0.20525
physician		patient		0		1		k		k			 50			  1			0.0		2	0.31327
physician		patient		0		1		k		k			 50			  1			0.0		3	0.34105
physician		patient		0		1		k		k			 50			  1			0.0		4	0.36883
physician		patient		0		1		k		k			 50			  1			0.0		5	0.38117
physician		patient		0		1		k		k			 50			  2			1.0		1	0.02160
physician		patient		0		1		k		k			 50			  2			1.0		2	0.03858
physician		patient		0		1		k		k			 50			  2			1.0		3	0.04012
physician		patient		0		1		k		k			 50			  2			1.0		4	0.04630
physician		patient		0		1		k		k			 50			  2			1.0		5	0.04938
physician		patient		0		1		k		k			 50			  2			0.9		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.9		2	0.25154
physician		patient		0		1		k		k			 50			  2			0.9		3	0.28241
physician		patient		0		1		k		k			 50			  2			0.9		4	0.31790
physician		patient		0		1		k		k			 50			  2			0.9		5	0.34105
physician		patient		0		1		k		k			 50			  2			0.8		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.8		2	0.25154
physician		patient		0		1		k		k			 50			  2			0.8		3	0.28241
physician		patient		0		1		k		k			 50			  2			0.8		4	0.31790
physician		patient		0		1		k		k			 50			  2			0.8		5	0.34105
physician		patient		0		1		k		k			 50			  2			0.7		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.7		2	0.25154
physician		patient		0		1		k		k			 50			  2			0.7		3	0.28241
physician		patient		0		1		k		k			 50			  2			0.7		4	0.31790
physician		patient		0		1		k		k			 50			  2			0.7		5	0.34105
physician		patient		0		1		k		k			 50			  2			0.6		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.6		2	0.25154
physician		patient		0		1		k		k			 50			  2			0.6		3	0.28241
physician		patient		0		1		k		k			 50			  2			0.6		4	0.31790
physician		patient		0		1		k		k			 50			  2			0.6		5	0.34105
physician		patient		0		1		k		k			 50			  2			0.5		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.5		2	0.25154
physician		patient		0		1		k		k			 50			  2			0.5		3	0.28241
physician		patient		0		1		k		k			 50			  2			0.5		4	0.31790
physician		patient		0		1		k		k			 50			  2			0.5		5	0.34105
physician		patient		0		1		k		k			 50			  2			0.4		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.4		2	0.25154
physician		patient		0		1		k		k			 50			  2			0.4		3	0.28395
physician		patient		0		1		k		k			 50			  2			0.4		4	0.31790
physician		patient		0		1		k		k			 50			  2			0.4		5	0.34414
physician		patient		0		1		k		k			 50			  2			0.3		1	0.16975
physician		patient		0		1		k		k			 50			  2			0.3		2	0.25309
physician		patient		0		1		k		k			 50			  2			0.3		3	0.28704
physician		patient		0		1		k		k			 50			  2			0.3		4	0.32099
physician		patient		0		1		k		k			 50			  2			0.3		5	0.34259
physician		patient		0		1		k		k			 50			  2			0.2		1	0.17130
physician		patient		0		1		k		k			 50			  2			0.2		2	0.25463
physician		patient		0		1		k		k			 50			  2			0.2		3	0.28704
physician		patient		0		1		k		k			 50			  2			0.2		4	0.32562
physician		patient		0		1		k		k			 50			  2			0.2		5	0.34414
physician		patient		0		1		k		k			 50			  2			0.1		1	0.17747
physician		patient		0		1		k		k			 50			  2			0.1		2	0.25926
physician		patient		0		1		k		k			 50			  2			0.1		3	0.29784
physician		patient		0		1		k		k			 50			  2			0.1		4	0.33025
physician		patient		0		1		k		k			 50			  2			0.1		5	0.34877
physician		patient		0		1		k		k			 50			  2			0.0		1	0.20525
physician		patient		0		1		k		k			 50			  2			0.0		2	0.31327
physician		patient		0		1		k		k			 50			  2			0.0		3	0.34105
physician		patient		0		1		k		k			 50			  2			0.0		4	0.36883
physician		patient		0		1		k		k			 50			  2			0.0		5	0.38117
physician		patient		0		1		k		k			 50			  3			1.0		1	0.02160
physician		patient		0		1		k		k			 50			  3			1.0		2	0.03858
physician		patient		0		1		k		k			 50			  3			1.0		3	0.04012
physician		patient		0		1		k		k			 50			  3			1.0		4	0.04630
physician		patient		0		1		k		k			 50			  3			1.0		5	0.04938
physician		patient		0		1		k		k			 50			  3			0.9		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.9		2	0.25154
physician		patient		0		1		k		k			 50			  3			0.9		3	0.28241
physician		patient		0		1		k		k			 50			  3			0.9		4	0.31790
physician		patient		0		1		k		k			 50			  3			0.9		5	0.34105
physician		patient		0		1		k		k			 50			  3			0.8		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.8		2	0.25154
physician		patient		0		1		k		k			 50			  3			0.8		3	0.28241
physician		patient		0		1		k		k			 50			  3			0.8		4	0.31790
physician		patient		0		1		k		k			 50			  3			0.8		5	0.34105
physician		patient		0		1		k		k			 50			  3			0.7		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.7		2	0.25154
physician		patient		0		1		k		k			 50			  3			0.7		3	0.28241
physician		patient		0		1		k		k			 50			  3			0.7		4	0.31790
physician		patient		0		1		k		k			 50			  3			0.7		5	0.34105
physician		patient		0		1		k		k			 50			  3			0.6		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.6		2	0.25154
physician		patient		0		1		k		k			 50			  3			0.6		3	0.28241
physician		patient		0		1		k		k			 50			  3			0.6		4	0.31790
physician		patient		0		1		k		k			 50			  3			0.6		5	0.34105
physician		patient		0		1		k		k			 50			  3			0.5		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.5		2	0.25154
physician		patient		0		1		k		k			 50			  3			0.5		3	0.28241
physician		patient		0		1		k		k			 50			  3			0.5		4	0.31790
physician		patient		0		1		k		k			 50			  3			0.5		5	0.34105
physician		patient		0		1		k		k			 50			  3			0.4		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.4		2	0.25154
physician		patient		0		1		k		k			 50			  3			0.4		3	0.28395
physician		patient		0		1		k		k			 50			  3			0.4		4	0.31790
physician		patient		0		1		k		k			 50			  3			0.4		5	0.34414
physician		patient		0		1		k		k			 50			  3			0.3		1	0.16975
physician		patient		0		1		k		k			 50			  3			0.3		2	0.25309
physician		patient		0		1		k		k			 50			  3			0.3		3	0.28704
physician		patient		0		1		k		k			 50			  3			0.3		4	0.32099
physician		patient		0		1		k		k			 50			  3			0.3		5	0.34259
physician		patient		0		1		k		k			 50			  3			0.2		1	0.17130
physician		patient		0		1		k		k			 50			  3			0.2		2	0.25463
physician		patient		0		1		k		k			 50			  3			0.2		3	0.28704
physician		patient		0		1		k		k			 50			  3			0.2		4	0.32562
physician		patient		0		1		k		k			 50			  3			0.2		5	0.34414
physician		patient		0		1		k		k			 50			  3			0.1		1	0.17747
physician		patient		0		1		k		k			 50			  3			0.1		2	0.25926
physician		patient		0		1		k		k			 50			  3			0.1		3	0.29784
physician		patient		0		1		k		k			 50			  3			0.1		4	0.33025
physician		patient		0		1		k		k			 50			  3			0.1		5	0.34877
physician		patient		0		1		k		k			 50			  3			0.0		1	0.20525
physician		patient		0		1		k		k			 50			  3			0.0		2	0.31327
physician		patient		0		1		k		k			 50			  3			0.0		3	0.34105
physician		patient		0		1		k		k			 50			  3			0.0		4	0.36883
physician		patient		0		1		k		k			 50			  3			0.0		5	0.38117
physician		patient		0		1		k		k			 50			  4			1.0		1	0.02160
physician		patient		0		1		k		k			 50			  4			1.0		2	0.03858
physician		patient		0		1		k		k			 50			  4			1.0		3	0.04012
physician		patient		0		1		k		k			 50			  4			1.0		4	0.04630
physician		patient		0		1		k		k			 50			  4			1.0		5	0.04938
physician		patient		0		1		k		k			 50			  4			0.9		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.9		2	0.25154
physician		patient		0		1		k		k			 50			  4			0.9		3	0.28241
physician		patient		0		1		k		k			 50			  4			0.9		4	0.31790
physician		patient		0		1		k		k			 50			  4			0.9		5	0.34105
physician		patient		0		1		k		k			 50			  4			0.8		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.8		2	0.25154
physician		patient		0		1		k		k			 50			  4			0.8		3	0.28241
physician		patient		0		1		k		k			 50			  4			0.8		4	0.31790
physician		patient		0		1		k		k			 50			  4			0.8		5	0.34105
physician		patient		0		1		k		k			 50			  4			0.7		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.7		2	0.25154
physician		patient		0		1		k		k			 50			  4			0.7		3	0.28241
physician		patient		0		1		k		k			 50			  4			0.7		4	0.31790
physician		patient		0		1		k		k			 50			  4			0.7		5	0.34105
physician		patient		0		1		k		k			 50			  4			0.6		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.6		2	0.25154
physician		patient		0		1		k		k			 50			  4			0.6		3	0.28241
physician		patient		0		1		k		k			 50			  4			0.6		4	0.31790
physician		patient		0		1		k		k			 50			  4			0.6		5	0.34105
physician		patient		0		1		k		k			 50			  4			0.5		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.5		2	0.25154
physician		patient		0		1		k		k			 50			  4			0.5		3	0.28241
physician		patient		0		1		k		k			 50			  4			0.5		4	0.31790
physician		patient		0		1		k		k			 50			  4			0.5		5	0.34105
physician		patient		0		1		k		k			 50			  4			0.4		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.4		2	0.25154
physician		patient		0		1		k		k			 50			  4			0.4		3	0.28395
physician		patient		0		1		k		k			 50			  4			0.4		4	0.31790
physician		patient		0		1		k		k			 50			  4			0.4		5	0.34414
physician		patient		0		1		k		k			 50			  4			0.3		1	0.16975
physician		patient		0		1		k		k			 50			  4			0.3		2	0.25309
physician		patient		0		1		k		k			 50			  4			0.3		3	0.28704
physician		patient		0		1		k		k			 50			  4			0.3		4	0.32099
physician		patient		0		1		k		k			 50			  4			0.3		5	0.34259
physician		patient		0		1		k		k			 50			  4			0.2		1	0.17130
physician		patient		0		1		k		k			 50			  4			0.2		2	0.25463
physician		patient		0		1		k		k			 50			  4			0.2		3	0.28704
physician		patient		0		1		k		k			 50			  4			0.2		4	0.32562
physician		patient		0		1		k		k			 50			  4			0.2		5	0.34414
physician		patient		0		1		k		k			 50			  4			0.1		1	0.17747
physician		patient		0		1		k		k			 50			  4			0.1		2	0.25926
physician		patient		0		1		k		k			 50			  4			0.1		3	0.29784
physician		patient		0		1		k		k			 50			  4			0.1		4	0.33025
physician		patient		0		1		k		k			 50			  4			0.1		5	0.34877
physician		patient		0		1		k		k			 50			  4			0.0		1	0.20525
physician		patient		0		1		k		k			 50			  4			0.0		2	0.31327
physician		patient		0		1		k		k			 50			  4			0.0		3	0.34105
physician		patient		0		1		k		k			 50			  4			0.0		4	0.36883
physician		patient		0		1		k		k			 50			  4			0.0		5	0.38117
physician		patient		0		1		k		k			 50			  5			1.0		1	0.02160
physician		patient		0		1		k		k			 50			  5			1.0		2	0.03858
physician		patient		0		1		k		k			 50			  5			1.0		3	0.04012
physician		patient		0		1		k		k			 50			  5			1.0		4	0.04630
physician		patient		0		1		k		k			 50			  5			1.0		5	0.04938
physician		patient		0		1		k		k			 50			  5			0.9		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.9		2	0.25154
physician		patient		0		1		k		k			 50			  5			0.9		3	0.28241
physician		patient		0		1		k		k			 50			  5			0.9		4	0.31790
physician		patient		0		1		k		k			 50			  5			0.9		5	0.34105
physician		patient		0		1		k		k			 50			  5			0.8		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.8		2	0.25154
physician		patient		0		1		k		k			 50			  5			0.8		3	0.28241
physician		patient		0		1		k		k			 50			  5			0.8		4	0.31790
physician		patient		0		1		k		k			 50			  5			0.8		5	0.34105
physician		patient		0		1		k		k			 50			  5			0.7		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.7		2	0.25154
physician		patient		0		1		k		k			 50			  5			0.7		3	0.28241
physician		patient		0		1		k		k			 50			  5			0.7		4	0.31790
physician		patient		0		1		k		k			 50			  5			0.7		5	0.34105
physician		patient		0		1		k		k			 50			  5			0.6		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.6		2	0.25154
physician		patient		0		1		k		k			 50			  5			0.6		3	0.28241
physician		patient		0		1		k		k			 50			  5			0.6		4	0.31790
physician		patient		0		1		k		k			 50			  5			0.6		5	0.34105
physician		patient		0		1		k		k			 50			  5			0.5		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.5		2	0.25154
physician		patient		0		1		k		k			 50			  5			0.5		3	0.28241
physician		patient		0		1		k		k			 50			  5			0.5		4	0.31790
physician		patient		0		1		k		k			 50			  5			0.5		5	0.34105
physician		patient		0		1		k		k			 50			  5			0.4		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.4		2	0.25154
physician		patient		0		1		k		k			 50			  5			0.4		3	0.28395
physician		patient		0		1		k		k			 50			  5			0.4		4	0.31790
physician		patient		0		1		k		k			 50			  5			0.4		5	0.34414
physician		patient		0		1		k		k			 50			  5			0.3		1	0.16975
physician		patient		0		1		k		k			 50			  5			0.3		2	0.25309
physician		patient		0		1		k		k			 50			  5			0.3		3	0.28704
physician		patient		0		1		k		k			 50			  5			0.3		4	0.32099
physician		patient		0		1		k		k			 50			  5			0.3		5	0.34259
physician		patient		0		1		k		k			 50			  5			0.2		1	0.17130
physician		patient		0		1		k		k			 50			  5			0.2		2	0.25463
physician		patient		0		1		k		k			 50			  5			0.2		3	0.28704
physician		patient		0		1		k		k			 50			  5			0.2		4	0.32562
physician		patient		0		1		k		k			 50			  5			0.2		5	0.34414
physician		patient		0		1		k		k			 50			  5			0.1		1	0.17747
physician		patient		0		1		k		k			 50			  5			0.1		2	0.25926
physician		patient		0		1		k		k			 50			  5			0.1		3	0.29784
physician		patient		0		1		k		k			 50			  5			0.1		4	0.33025
physician		patient		0		1		k		k			 50			  5			0.1		5	0.34877
physician		patient		0		1		k		k			 50			  5			0.0		1	0.20525
physician		patient		0		1		k		k			 50			  5			0.0		2	0.31327
physician		patient		0		1		k		k			 50			  5			0.0		3	0.34105
physician		patient		0		1		k		k			 50			  5			0.0		4	0.36883
physician		patient		0		1		k		k			 50			  5			0.0		5	0.38117
physician		patient		0		1		k		k			 50			 10			1.0		1	0.02160
physician		patient		0		1		k		k			 50			 10			1.0		2	0.03858
physician		patient		0		1		k		k			 50			 10			1.0		3	0.04012
physician		patient		0		1		k		k			 50			 10			1.0		4	0.04630
physician		patient		0		1		k		k			 50			 10			1.0		5	0.04938
physician		patient		0		1		k		k			 50			 10			0.9		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.9		2	0.25154
physician		patient		0		1		k		k			 50			 10			0.9		3	0.28241
physician		patient		0		1		k		k			 50			 10			0.9		4	0.31790
physician		patient		0		1		k		k			 50			 10			0.9		5	0.34105
physician		patient		0		1		k		k			 50			 10			0.8		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.8		2	0.25154
physician		patient		0		1		k		k			 50			 10			0.8		3	0.28241
physician		patient		0		1		k		k			 50			 10			0.8		4	0.31790
physician		patient		0		1		k		k			 50			 10			0.8		5	0.34105
physician		patient		0		1		k		k			 50			 10			0.7		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.7		2	0.25154
physician		patient		0		1		k		k			 50			 10			0.7		3	0.28241
physician		patient		0		1		k		k			 50			 10			0.7		4	0.31790
physician		patient		0		1		k		k			 50			 10			0.7		5	0.34105
physician		patient		0		1		k		k			 50			 10			0.6		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.6		2	0.25154
physician		patient		0		1		k		k			 50			 10			0.6		3	0.28241
physician		patient		0		1		k		k			 50			 10			0.6		4	0.31790
physician		patient		0		1		k		k			 50			 10			0.6		5	0.34105
physician		patient		0		1		k		k			 50			 10			0.5		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.5		2	0.25154
physician		patient		0		1		k		k			 50			 10			0.5		3	0.28241
physician		patient		0		1		k		k			 50			 10			0.5		4	0.31790
physician		patient		0		1		k		k			 50			 10			0.5		5	0.34105
physician		patient		0		1		k		k			 50			 10			0.4		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.4		2	0.25154
physician		patient		0		1		k		k			 50			 10			0.4		3	0.28395
physician		patient		0		1		k		k			 50			 10			0.4		4	0.31790
physician		patient		0		1		k		k			 50			 10			0.4		5	0.34414
physician		patient		0		1		k		k			 50			 10			0.3		1	0.16975
physician		patient		0		1		k		k			 50			 10			0.3		2	0.25309
physician		patient		0		1		k		k			 50			 10			0.3		3	0.28704
physician		patient		0		1		k		k			 50			 10			0.3		4	0.32099
physician		patient		0		1		k		k			 50			 10			0.3		5	0.34259
physician		patient		0		1		k		k			 50			 10			0.2		1	0.17130
physician		patient		0		1		k		k			 50			 10			0.2		2	0.25463
physician		patient		0		1		k		k			 50			 10			0.2		3	0.28704
physician		patient		0		1		k		k			 50			 10			0.2		4	0.32562
physician		patient		0		1		k		k			 50			 10			0.2		5	0.34414
physician		patient		0		1		k		k			 50			 10			0.1		1	0.17747
physician		patient		0		1		k		k			 50			 10			0.1		2	0.25926
physician		patient		0		1		k		k			 50			 10			0.1		3	0.29784
physician		patient		0		1		k		k			 50			 10			0.1		4	0.33025
physician		patient		0		1		k		k			 50			 10			0.1		5	0.34877
physician		patient		0		1		k		k			 50			 10			0.0		1	0.20525
physician		patient		0		1		k		k			 50			 10			0.0		2	0.31327
physician		patient		0		1		k		k			 50			 10			0.0		3	0.34105
physician		patient		0		1		k		k			 50			 10			0.0		4	0.36883
physician		patient		0		1		k		k			 50			 10			0.0		5	0.38117
physician		patient		0		1		k		k			 50			 20			1.0		1	0.02160
physician		patient		0		1		k		k			 50			 20			1.0		2	0.03858
physician		patient		0		1		k		k			 50			 20			1.0		3	0.04012
physician		patient		0		1		k		k			 50			 20			1.0		4	0.04630
physician		patient		0		1		k		k			 50			 20			1.0		5	0.04938
physician		patient		0		1		k		k			 50			 20			0.9		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.9		2	0.25154
physician		patient		0		1		k		k			 50			 20			0.9		3	0.28241
physician		patient		0		1		k		k			 50			 20			0.9		4	0.31790
physician		patient		0		1		k		k			 50			 20			0.9		5	0.34105
physician		patient		0		1		k		k			 50			 20			0.8		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.8		2	0.25154
physician		patient		0		1		k		k			 50			 20			0.8		3	0.28241
physician		patient		0		1		k		k			 50			 20			0.8		4	0.31790
physician		patient		0		1		k		k			 50			 20			0.8		5	0.34105
physician		patient		0		1		k		k			 50			 20			0.7		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.7		2	0.25154
physician		patient		0		1		k		k			 50			 20			0.7		3	0.28241
physician		patient		0		1		k		k			 50			 20			0.7		4	0.31790
physician		patient		0		1		k		k			 50			 20			0.7		5	0.34105
physician		patient		0		1		k		k			 50			 20			0.6		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.6		2	0.25154
physician		patient		0		1		k		k			 50			 20			0.6		3	0.28241
physician		patient		0		1		k		k			 50			 20			0.6		4	0.31790
physician		patient		0		1		k		k			 50			 20			0.6		5	0.34105
physician		patient		0		1		k		k			 50			 20			0.5		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.5		2	0.25154
physician		patient		0		1		k		k			 50			 20			0.5		3	0.28241
physician		patient		0		1		k		k			 50			 20			0.5		4	0.31790
physician		patient		0		1		k		k			 50			 20			0.5		5	0.34105
physician		patient		0		1		k		k			 50			 20			0.4		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.4		2	0.25154
physician		patient		0		1		k		k			 50			 20			0.4		3	0.28395
physician		patient		0		1		k		k			 50			 20			0.4		4	0.31790
physician		patient		0		1		k		k			 50			 20			0.4		5	0.34414
physician		patient		0		1		k		k			 50			 20			0.3		1	0.16975
physician		patient		0		1		k		k			 50			 20			0.3		2	0.25309
physician		patient		0		1		k		k			 50			 20			0.3		3	0.28704
physician		patient		0		1		k		k			 50			 20			0.3		4	0.32099
physician		patient		0		1		k		k			 50			 20			0.3		5	0.34259
physician		patient		0		1		k		k			 50			 20			0.2		1	0.17130
physician		patient		0		1		k		k			 50			 20			0.2		2	0.25463
physician		patient		0		1		k		k			 50			 20			0.2		3	0.28704
physician		patient		0		1		k		k			 50			 20			0.2		4	0.32562
physician		patient		0		1		k		k			 50			 20			0.2		5	0.34414
physician		patient		0		1		k		k			 50			 20			0.1		1	0.17747
physician		patient		0		1		k		k			 50			 20			0.1		2	0.25926
physician		patient		0		1		k		k			 50			 20			0.1		3	0.29784
physician		patient		0		1		k		k			 50			 20			0.1		4	0.33025
physician		patient		0		1		k		k			 50			 20			0.1		5	0.34877
physician		patient		0		1		k		k			 50			 20			0.0		1	0.20525
physician		patient		0		1		k		k			 50			 20			0.0		2	0.31327
physician		patient		0		1		k		k			 50			 20			0.0		3	0.34105
physician		patient		0		1		k		k			 50			 20			0.0		4	0.36883
physician		patient		0		1		k		k			 50			 20			0.0		5	0.38117
physician		patient		0		1		k		k			 50			 50			1.0		1	0.02160
physician		patient		0		1		k		k			 50			 50			1.0		2	0.04012
physician		patient		0		1		k		k			 50			 50			1.0		3	0.04167
physician		patient		0		1		k		k			 50			 50			1.0		4	0.04784
physician		patient		0		1		k		k			 50			 50			1.0		5	0.05093
physician		patient		0		1		k		k			 50			 50			0.9		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.9		2	0.25309
physician		patient		0		1		k		k			 50			 50			0.9		3	0.28395
physician		patient		0		1		k		k			 50			 50			0.9		4	0.31944
physician		patient		0		1		k		k			 50			 50			0.9		5	0.34259
physician		patient		0		1		k		k			 50			 50			0.8		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.8		2	0.25309
physician		patient		0		1		k		k			 50			 50			0.8		3	0.28395
physician		patient		0		1		k		k			 50			 50			0.8		4	0.31944
physician		patient		0		1		k		k			 50			 50			0.8		5	0.34259
physician		patient		0		1		k		k			 50			 50			0.7		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.7		2	0.25309
physician		patient		0		1		k		k			 50			 50			0.7		3	0.28395
physician		patient		0		1		k		k			 50			 50			0.7		4	0.31944
physician		patient		0		1		k		k			 50			 50			0.7		5	0.34259
physician		patient		0		1		k		k			 50			 50			0.6		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.6		2	0.25309
physician		patient		0		1		k		k			 50			 50			0.6		3	0.28395
physician		patient		0		1		k		k			 50			 50			0.6		4	0.31944
physician		patient		0		1		k		k			 50			 50			0.6		5	0.34259
physician		patient		0		1		k		k			 50			 50			0.5		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.5		2	0.25309
physician		patient		0		1		k		k			 50			 50			0.5		3	0.28395
physician		patient		0		1		k		k			 50			 50			0.5		4	0.31944
physician		patient		0		1		k		k			 50			 50			0.5		5	0.34259
physician		patient		0		1		k		k			 50			 50			0.4		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.4		2	0.25309
physician		patient		0		1		k		k			 50			 50			0.4		3	0.28549
physician		patient		0		1		k		k			 50			 50			0.4		4	0.31944
physician		patient		0		1		k		k			 50			 50			0.4		5	0.34568
physician		patient		0		1		k		k			 50			 50			0.3		1	0.16975
physician		patient		0		1		k		k			 50			 50			0.3		2	0.25463
physician		patient		0		1		k		k			 50			 50			0.3		3	0.28858
physician		patient		0		1		k		k			 50			 50			0.3		4	0.32253
physician		patient		0		1		k		k			 50			 50			0.3		5	0.34414
physician		patient		0		1		k		k			 50			 50			0.2		1	0.17130
physician		patient		0		1		k		k			 50			 50			0.2		2	0.25617
physician		patient		0		1		k		k			 50			 50			0.2		3	0.28858
physician		patient		0		1		k		k			 50			 50			0.2		4	0.32716
physician		patient		0		1		k		k			 50			 50			0.2		5	0.34568
physician		patient		0		1		k		k			 50			 50			0.1		1	0.17747
physician		patient		0		1		k		k			 50			 50			0.1		2	0.26080
physician		patient		0		1		k		k			 50			 50			0.1		3	0.29938
physician		patient		0		1		k		k			 50			 50			0.1		4	0.33179
physician		patient		0		1		k		k			 50			 50			0.1		5	0.35031
physician		patient		0		1		k		k			 50			 50			0.0		1	0.20525
physician		patient		0		1		k		k			 50			 50			0.0		2	0.31327
physician		patient		0		1		k		k			 50			 50			0.0		3	0.34105
physician		patient		0		1		k		k			 50			 50			0.0		4	0.36883
physician		patient		0		1		k		k			 50			 50			0.0		5	0.38117
physician		patient		0		1		k		k			 50			100			1.0		1	0.02469
physician		patient		0		1		k		k			 50			100			1.0		2	0.04167
physician		patient		0		1		k		k			 50			100			1.0		3	0.04475
physician		patient		0		1		k		k			 50			100			1.0		4	0.05093
physician		patient		0		1		k		k			 50			100			1.0		5	0.05556
physician		patient		0		1		k		k			 50			100			0.9		1	0.16975
physician		patient		0		1		k		k			 50			100			0.9		2	0.25154
physician		patient		0		1		k		k			 50			100			0.9		3	0.28395
physician		patient		0		1		k		k			 50			100			0.9		4	0.31944
physician		patient		0		1		k		k			 50			100			0.9		5	0.34414
physician		patient		0		1		k		k			 50			100			0.8		1	0.16975
physician		patient		0		1		k		k			 50			100			0.8		2	0.25154
physician		patient		0		1		k		k			 50			100			0.8		3	0.28395
physician		patient		0		1		k		k			 50			100			0.8		4	0.31944
physician		patient		0		1		k		k			 50			100			0.8		5	0.34414
physician		patient		0		1		k		k			 50			100			0.7		1	0.16975
physician		patient		0		1		k		k			 50			100			0.7		2	0.25154
physician		patient		0		1		k		k			 50			100			0.7		3	0.28395
physician		patient		0		1		k		k			 50			100			0.7		4	0.31944
physician		patient		0		1		k		k			 50			100			0.7		5	0.34414
physician		patient		0		1		k		k			 50			100			0.6		1	0.16975
physician		patient		0		1		k		k			 50			100			0.6		2	0.25154
physician		patient		0		1		k		k			 50			100			0.6		3	0.28395
physician		patient		0		1		k		k			 50			100			0.6		4	0.31944
physician		patient		0		1		k		k			 50			100			0.6		5	0.34414
physician		patient		0		1		k		k			 50			100			0.5		1	0.16975
physician		patient		0		1		k		k			 50			100			0.5		2	0.25154
physician		patient		0		1		k		k			 50			100			0.5		3	0.28395
physician		patient		0		1		k		k			 50			100			0.5		4	0.31944
physician		patient		0		1		k		k			 50			100			0.5		5	0.34414
physician		patient		0		1		k		k			 50			100			0.4		1	0.16975
physician		patient		0		1		k		k			 50			100			0.4		2	0.25154
physician		patient		0		1		k		k			 50			100			0.4		3	0.28549
physician		patient		0		1		k		k			 50			100			0.4		4	0.31944
physician		patient		0		1		k		k			 50			100			0.4		5	0.34722
physician		patient		0		1		k		k			 50			100			0.3		1	0.16975
physician		patient		0		1		k		k			 50			100			0.3		2	0.25309
physician		patient		0		1		k		k			 50			100			0.3		3	0.28858
physician		patient		0		1		k		k			 50			100			0.3		4	0.32253
physician		patient		0		1		k		k			 50			100			0.3		5	0.34568
physician		patient		0		1		k		k			 50			100			0.2		1	0.17130
physician		patient		0		1		k		k			 50			100			0.2		2	0.25463
physician		patient		0		1		k		k			 50			100			0.2		3	0.28858
physician		patient		0		1		k		k			 50			100			0.2		4	0.32716
physician		patient		0		1		k		k			 50			100			0.2		5	0.34722
physician		patient		0		1		k		k			 50			100			0.1		1	0.17747
physician		patient		0		1		k		k			 50			100			0.1		2	0.25926
physician		patient		0		1		k		k			 50			100			0.1		3	0.29938
physician		patient		0		1		k		k			 50			100			0.1		4	0.33179
physician		patient		0		1		k		k			 50			100			0.1		5	0.35185
physician		patient		0		1		k		k			 50			100			0.0		1	0.20525
physician		patient		0		1		k		k			 50			100			0.0		2	0.31327
physician		patient		0		1		k		k			 50			100			0.0		3	0.34105
physician		patient		0		1		k		k			 50			100			0.0		4	0.36883
physician		patient		0		1		k		k			 50			100			0.0		5	0.38117
physician		patient		0		1		k		k			100			  1			1.0		1	0.02160
physician		patient		0		1		k		k			100			  1			1.0		2	0.03858
physician		patient		0		1		k		k			100			  1			1.0		3	0.04012
physician		patient		0		1		k		k			100			  1			1.0		4	0.04630
physician		patient		0		1		k		k			100			  1			1.0		5	0.04938
physician		patient		0		1		k		k			100			  1			0.9		1	0.16975
physician		patient		0		1		k		k			100			  1			0.9		2	0.25154
physician		patient		0		1		k		k			100			  1			0.9		3	0.28241
physician		patient		0		1		k		k			100			  1			0.9		4	0.31790
physician		patient		0		1		k		k			100			  1			0.9		5	0.34105
physician		patient		0		1		k		k			100			  1			0.8		1	0.16975
physician		patient		0		1		k		k			100			  1			0.8		2	0.25154
physician		patient		0		1		k		k			100			  1			0.8		3	0.28241
physician		patient		0		1		k		k			100			  1			0.8		4	0.31790
physician		patient		0		1		k		k			100			  1			0.8		5	0.34105
physician		patient		0		1		k		k			100			  1			0.7		1	0.16975
physician		patient		0		1		k		k			100			  1			0.7		2	0.25154
physician		patient		0		1		k		k			100			  1			0.7		3	0.28241
physician		patient		0		1		k		k			100			  1			0.7		4	0.31790
physician		patient		0		1		k		k			100			  1			0.7		5	0.34105
physician		patient		0		1		k		k			100			  1			0.6		1	0.16975
physician		patient		0		1		k		k			100			  1			0.6		2	0.25154
physician		patient		0		1		k		k			100			  1			0.6		3	0.28241
physician		patient		0		1		k		k			100			  1			0.6		4	0.31790
physician		patient		0		1		k		k			100			  1			0.6		5	0.34105
physician		patient		0		1		k		k			100			  1			0.5		1	0.16975
physician		patient		0		1		k		k			100			  1			0.5		2	0.25154
physician		patient		0		1		k		k			100			  1			0.5		3	0.28241
physician		patient		0		1		k		k			100			  1			0.5		4	0.31790
physician		patient		0		1		k		k			100			  1			0.5		5	0.34105
physician		patient		0		1		k		k			100			  1			0.4		1	0.16975
physician		patient		0		1		k		k			100			  1			0.4		2	0.25154
physician		patient		0		1		k		k			100			  1			0.4		3	0.28395
physician		patient		0		1		k		k			100			  1			0.4		4	0.31790
physician		patient		0		1		k		k			100			  1			0.4		5	0.34414
physician		patient		0		1		k		k			100			  1			0.3		1	0.16975
physician		patient		0		1		k		k			100			  1			0.3		2	0.25309
physician		patient		0		1		k		k			100			  1			0.3		3	0.28704
physician		patient		0		1		k		k			100			  1			0.3		4	0.32099
physician		patient		0		1		k		k			100			  1			0.3		5	0.34259
physician		patient		0		1		k		k			100			  1			0.2		1	0.17130
physician		patient		0		1		k		k			100			  1			0.2		2	0.25463
physician		patient		0		1		k		k			100			  1			0.2		3	0.28704
physician		patient		0		1		k		k			100			  1			0.2		4	0.32562
physician		patient		0		1		k		k			100			  1			0.2		5	0.34414
physician		patient		0		1		k		k			100			  1			0.1		1	0.17747
physician		patient		0		1		k		k			100			  1			0.1		2	0.25926
physician		patient		0		1		k		k			100			  1			0.1		3	0.29784
physician		patient		0		1		k		k			100			  1			0.1		4	0.33025
physician		patient		0		1		k		k			100			  1			0.1		5	0.34877
physician		patient		0		1		k		k			100			  1			0.0		1	0.20525
physician		patient		0		1		k		k			100			  1			0.0		2	0.31327
physician		patient		0		1		k		k			100			  1			0.0		3	0.34105
physician		patient		0		1		k		k			100			  1			0.0		4	0.36883
physician		patient		0		1		k		k			100			  1			0.0		5	0.38117
physician		patient		0		1		k		k			100			  2			1.0		1	0.02160
physician		patient		0		1		k		k			100			  2			1.0		2	0.03858
physician		patient		0		1		k		k			100			  2			1.0		3	0.04012
physician		patient		0		1		k		k			100			  2			1.0		4	0.04630
physician		patient		0		1		k		k			100			  2			1.0		5	0.04938
physician		patient		0		1		k		k			100			  2			0.9		1	0.16975
physician		patient		0		1		k		k			100			  2			0.9		2	0.25154
physician		patient		0		1		k		k			100			  2			0.9		3	0.28241
physician		patient		0		1		k		k			100			  2			0.9		4	0.31790
physician		patient		0		1		k		k			100			  2			0.9		5	0.34105
physician		patient		0		1		k		k			100			  2			0.8		1	0.16975
physician		patient		0		1		k		k			100			  2			0.8		2	0.25154
physician		patient		0		1		k		k			100			  2			0.8		3	0.28241
physician		patient		0		1		k		k			100			  2			0.8		4	0.31790
physician		patient		0		1		k		k			100			  2			0.8		5	0.34105
physician		patient		0		1		k		k			100			  2			0.7		1	0.16975
physician		patient		0		1		k		k			100			  2			0.7		2	0.25154
physician		patient		0		1		k		k			100			  2			0.7		3	0.28241
physician		patient		0		1		k		k			100			  2			0.7		4	0.31790
physician		patient		0		1		k		k			100			  2			0.7		5	0.34105
physician		patient		0		1		k		k			100			  2			0.6		1	0.16975
physician		patient		0		1		k		k			100			  2			0.6		2	0.25154
physician		patient		0		1		k		k			100			  2			0.6		3	0.28241
physician		patient		0		1		k		k			100			  2			0.6		4	0.31790
physician		patient		0		1		k		k			100			  2			0.6		5	0.34105
physician		patient		0		1		k		k			100			  2			0.5		1	0.16975
physician		patient		0		1		k		k			100			  2			0.5		2	0.25154
physician		patient		0		1		k		k			100			  2			0.5		3	0.28241
physician		patient		0		1		k		k			100			  2			0.5		4	0.31790
physician		patient		0		1		k		k			100			  2			0.5		5	0.34105
physician		patient		0		1		k		k			100			  2			0.4		1	0.16975
physician		patient		0		1		k		k			100			  2			0.4		2	0.25154
physician		patient		0		1		k		k			100			  2			0.4		3	0.28395
physician		patient		0		1		k		k			100			  2			0.4		4	0.31790
physician		patient		0		1		k		k			100			  2			0.4		5	0.34414
physician		patient		0		1		k		k			100			  2			0.3		1	0.16975
physician		patient		0		1		k		k			100			  2			0.3		2	0.25309
physician		patient		0		1		k		k			100			  2			0.3		3	0.28704
physician		patient		0		1		k		k			100			  2			0.3		4	0.32099
physician		patient		0		1		k		k			100			  2			0.3		5	0.34259
physician		patient		0		1		k		k			100			  2			0.2		1	0.17130
physician		patient		0		1		k		k			100			  2			0.2		2	0.25463
physician		patient		0		1		k		k			100			  2			0.2		3	0.28704
physician		patient		0		1		k		k			100			  2			0.2		4	0.32562
physician		patient		0		1		k		k			100			  2			0.2		5	0.34414
physician		patient		0		1		k		k			100			  2			0.1		1	0.17747
physician		patient		0		1		k		k			100			  2			0.1		2	0.25926
physician		patient		0		1		k		k			100			  2			0.1		3	0.29784
physician		patient		0		1		k		k			100			  2			0.1		4	0.33025
physician		patient		0		1		k		k			100			  2			0.1		5	0.34877
physician		patient		0		1		k		k			100			  2			0.0		1	0.20525
physician		patient		0		1		k		k			100			  2			0.0		2	0.31327
physician		patient		0		1		k		k			100			  2			0.0		3	0.34105
physician		patient		0		1		k		k			100			  2			0.0		4	0.36883
physician		patient		0		1		k		k			100			  2			0.0		5	0.38117
physician		patient		0		1		k		k			100			  3			1.0		1	0.02160
physician		patient		0		1		k		k			100			  3			1.0		2	0.03858
physician		patient		0		1		k		k			100			  3			1.0		3	0.04012
physician		patient		0		1		k		k			100			  3			1.0		4	0.04630
physician		patient		0		1		k		k			100			  3			1.0		5	0.04938
physician		patient		0		1		k		k			100			  3			0.9		1	0.16975
physician		patient		0		1		k		k			100			  3			0.9		2	0.25154
physician		patient		0		1		k		k			100			  3			0.9		3	0.28241
physician		patient		0		1		k		k			100			  3			0.9		4	0.31790
physician		patient		0		1		k		k			100			  3			0.9		5	0.34105
physician		patient		0		1		k		k			100			  3			0.8		1	0.16975
physician		patient		0		1		k		k			100			  3			0.8		2	0.25154
physician		patient		0		1		k		k			100			  3			0.8		3	0.28241
physician		patient		0		1		k		k			100			  3			0.8		4	0.31790
physician		patient		0		1		k		k			100			  3			0.8		5	0.34105
physician		patient		0		1		k		k			100			  3			0.7		1	0.16975
physician		patient		0		1		k		k			100			  3			0.7		2	0.25154
physician		patient		0		1		k		k			100			  3			0.7		3	0.28241
physician		patient		0		1		k		k			100			  3			0.7		4	0.31790
physician		patient		0		1		k		k			100			  3			0.7		5	0.34105
physician		patient		0		1		k		k			100			  3			0.6		1	0.16975
physician		patient		0		1		k		k			100			  3			0.6		2	0.25154
physician		patient		0		1		k		k			100			  3			0.6		3	0.28241
physician		patient		0		1		k		k			100			  3			0.6		4	0.31790
physician		patient		0		1		k		k			100			  3			0.6		5	0.34105
physician		patient		0		1		k		k			100			  3			0.5		1	0.16975
physician		patient		0		1		k		k			100			  3			0.5		2	0.25154
physician		patient		0		1		k		k			100			  3			0.5		3	0.28241
physician		patient		0		1		k		k			100			  3			0.5		4	0.31790
physician		patient		0		1		k		k			100			  3			0.5		5	0.34105
physician		patient		0		1		k		k			100			  3			0.4		1	0.16975
physician		patient		0		1		k		k			100			  3			0.4		2	0.25154
physician		patient		0		1		k		k			100			  3			0.4		3	0.28395
physician		patient		0		1		k		k			100			  3			0.4		4	0.31790
physician		patient		0		1		k		k			100			  3			0.4		5	0.34414
physician		patient		0		1		k		k			100			  3			0.3		1	0.16975
physician		patient		0		1		k		k			100			  3			0.3		2	0.25309
physician		patient		0		1		k		k			100			  3			0.3		3	0.28704
physician		patient		0		1		k		k			100			  3			0.3		4	0.32099
physician		patient		0		1		k		k			100			  3			0.3		5	0.34259
physician		patient		0		1		k		k			100			  3			0.2		1	0.17130
physician		patient		0		1		k		k			100			  3			0.2		2	0.25463
physician		patient		0		1		k		k			100			  3			0.2		3	0.28704
physician		patient		0		1		k		k			100			  3			0.2		4	0.32562
physician		patient		0		1		k		k			100			  3			0.2		5	0.34414
physician		patient		0		1		k		k			100			  3			0.1		1	0.17747
physician		patient		0		1		k		k			100			  3			0.1		2	0.25926
physician		patient		0		1		k		k			100			  3			0.1		3	0.29784
physician		patient		0		1		k		k			100			  3			0.1		4	0.33025
physician		patient		0		1		k		k			100			  3			0.1		5	0.34877
physician		patient		0		1		k		k			100			  3			0.0		1	0.20525
physician		patient		0		1		k		k			100			  3			0.0		2	0.31327
physician		patient		0		1		k		k			100			  3			0.0		3	0.34105
physician		patient		0		1		k		k			100			  3			0.0		4	0.36883
physician		patient		0		1		k		k			100			  3			0.0		5	0.38117
physician		patient		0		1		k		k			100			  4			1.0		1	0.02160
physician		patient		0		1		k		k			100			  4			1.0		2	0.03858
physician		patient		0		1		k		k			100			  4			1.0		3	0.04012
physician		patient		0		1		k		k			100			  4			1.0		4	0.04630
physician		patient		0		1		k		k			100			  4			1.0		5	0.04938
physician		patient		0		1		k		k			100			  4			0.9		1	0.16975
physician		patient		0		1		k		k			100			  4			0.9		2	0.25154
physician		patient		0		1		k		k			100			  4			0.9		3	0.28241
physician		patient		0		1		k		k			100			  4			0.9		4	0.31790
physician		patient		0		1		k		k			100			  4			0.9		5	0.34105
physician		patient		0		1		k		k			100			  4			0.8		1	0.16975
physician		patient		0		1		k		k			100			  4			0.8		2	0.25154
physician		patient		0		1		k		k			100			  4			0.8		3	0.28241
physician		patient		0		1		k		k			100			  4			0.8		4	0.31790
physician		patient		0		1		k		k			100			  4			0.8		5	0.34105
physician		patient		0		1		k		k			100			  4			0.7		1	0.16975
physician		patient		0		1		k		k			100			  4			0.7		2	0.25154
physician		patient		0		1		k		k			100			  4			0.7		3	0.28241
physician		patient		0		1		k		k			100			  4			0.7		4	0.31790
physician		patient		0		1		k		k			100			  4			0.7		5	0.34105
physician		patient		0		1		k		k			100			  4			0.6		1	0.16975
physician		patient		0		1		k		k			100			  4			0.6		2	0.25154
physician		patient		0		1		k		k			100			  4			0.6		3	0.28241
physician		patient		0		1		k		k			100			  4			0.6		4	0.31790
physician		patient		0		1		k		k			100			  4			0.6		5	0.34105
physician		patient		0		1		k		k			100			  4			0.5		1	0.16975
physician		patient		0		1		k		k			100			  4			0.5		2	0.25154
physician		patient		0		1		k		k			100			  4			0.5		3	0.28241
physician		patient		0		1		k		k			100			  4			0.5		4	0.31790
physician		patient		0		1		k		k			100			  4			0.5		5	0.34105
physician		patient		0		1		k		k			100			  4			0.4		1	0.16975
physician		patient		0		1		k		k			100			  4			0.4		2	0.25154
physician		patient		0		1		k		k			100			  4			0.4		3	0.28395
physician		patient		0		1		k		k			100			  4			0.4		4	0.31790
physician		patient		0		1		k		k			100			  4			0.4		5	0.34414
physician		patient		0		1		k		k			100			  4			0.3		1	0.16975
physician		patient		0		1		k		k			100			  4			0.3		2	0.25309
physician		patient		0		1		k		k			100			  4			0.3		3	0.28704
physician		patient		0		1		k		k			100			  4			0.3		4	0.32099
physician		patient		0		1		k		k			100			  4			0.3		5	0.34259
physician		patient		0		1		k		k			100			  4			0.2		1	0.17130
physician		patient		0		1		k		k			100			  4			0.2		2	0.25463
physician		patient		0		1		k		k			100			  4			0.2		3	0.28704
physician		patient		0		1		k		k			100			  4			0.2		4	0.32562
physician		patient		0		1		k		k			100			  4			0.2		5	0.34414
physician		patient		0		1		k		k			100			  4			0.1		1	0.17747
physician		patient		0		1		k		k			100			  4			0.1		2	0.25926
physician		patient		0		1		k		k			100			  4			0.1		3	0.29784
physician		patient		0		1		k		k			100			  4			0.1		4	0.33025
physician		patient		0		1		k		k			100			  4			0.1		5	0.34877
physician		patient		0		1		k		k			100			  4			0.0		1	0.20525
physician		patient		0		1		k		k			100			  4			0.0		2	0.31327
physician		patient		0		1		k		k			100			  4			0.0		3	0.34105
physician		patient		0		1		k		k			100			  4			0.0		4	0.36883
physician		patient		0		1		k		k			100			  4			0.0		5	0.38117
physician		patient		0		1		k		k			100			  5			1.0		1	0.02160
physician		patient		0		1		k		k			100			  5			1.0		2	0.03858
physician		patient		0		1		k		k			100			  5			1.0		3	0.04012
physician		patient		0		1		k		k			100			  5			1.0		4	0.04630
physician		patient		0		1		k		k			100			  5			1.0		5	0.04938
physician		patient		0		1		k		k			100			  5			0.9		1	0.16975
physician		patient		0		1		k		k			100			  5			0.9		2	0.25154
physician		patient		0		1		k		k			100			  5			0.9		3	0.28241
physician		patient		0		1		k		k			100			  5			0.9		4	0.31790
physician		patient		0		1		k		k			100			  5			0.9		5	0.34105
physician		patient		0		1		k		k			100			  5			0.8		1	0.16975
physician		patient		0		1		k		k			100			  5			0.8		2	0.25154
physician		patient		0		1		k		k			100			  5			0.8		3	0.28241
physician		patient		0		1		k		k			100			  5			0.8		4	0.31790
physician		patient		0		1		k		k			100			  5			0.8		5	0.34105
physician		patient		0		1		k		k			100			  5			0.7		1	0.16975
physician		patient		0		1		k		k			100			  5			0.7		2	0.25154
physician		patient		0		1		k		k			100			  5			0.7		3	0.28241
physician		patient		0		1		k		k			100			  5			0.7		4	0.31790
physician		patient		0		1		k		k			100			  5			0.7		5	0.34105
physician		patient		0		1		k		k			100			  5			0.6		1	0.16975
physician		patient		0		1		k		k			100			  5			0.6		2	0.25154
physician		patient		0		1		k		k			100			  5			0.6		3	0.28241
physician		patient		0		1		k		k			100			  5			0.6		4	0.31790
physician		patient		0		1		k		k			100			  5			0.6		5	0.34105
physician		patient		0		1		k		k			100			  5			0.5		1	0.16975
physician		patient		0		1		k		k			100			  5			0.5		2	0.25154
physician		patient		0		1		k		k			100			  5			0.5		3	0.28241
physician		patient		0		1		k		k			100			  5			0.5		4	0.31790
physician		patient		0		1		k		k			100			  5			0.5		5	0.34105
physician		patient		0		1		k		k			100			  5			0.4		1	0.16975
physician		patient		0		1		k		k			100			  5			0.4		2	0.25154
physician		patient		0		1		k		k			100			  5			0.4		3	0.28395
physician		patient		0		1		k		k			100			  5			0.4		4	0.31790
physician		patient		0		1		k		k			100			  5			0.4		5	0.34414
physician		patient		0		1		k		k			100			  5			0.3		1	0.16975
physician		patient		0		1		k		k			100			  5			0.3		2	0.25309
physician		patient		0		1		k		k			100			  5			0.3		3	0.28704
physician		patient		0		1		k		k			100			  5			0.3		4	0.32099
physician		patient		0		1		k		k			100			  5			0.3		5	0.34259
physician		patient		0		1		k		k			100			  5			0.2		1	0.17130
physician		patient		0		1		k		k			100			  5			0.2		2	0.25463
physician		patient		0		1		k		k			100			  5			0.2		3	0.28704
physician		patient		0		1		k		k			100			  5			0.2		4	0.32562
physician		patient		0		1		k		k			100			  5			0.2		5	0.34414
physician		patient		0		1		k		k			100			  5			0.1		1	0.17747
physician		patient		0		1		k		k			100			  5			0.1		2	0.25926
physician		patient		0		1		k		k			100			  5			0.1		3	0.29784
physician		patient		0		1		k		k			100			  5			0.1		4	0.33025
physician		patient		0		1		k		k			100			  5			0.1		5	0.34877
physician		patient		0		1		k		k			100			  5			0.0		1	0.20525
physician		patient		0		1		k		k			100			  5			0.0		2	0.31327
physician		patient		0		1		k		k			100			  5			0.0		3	0.34105
physician		patient		0		1		k		k			100			  5			0.0		4	0.36883
physician		patient		0		1		k		k			100			  5			0.0		5	0.38117
physician		patient		0		1		k		k			100			 10			1.0		1	0.02160
physician		patient		0		1		k		k			100			 10			1.0		2	0.03858
physician		patient		0		1		k		k			100			 10			1.0		3	0.04012
physician		patient		0		1		k		k			100			 10			1.0		4	0.04630
physician		patient		0		1		k		k			100			 10			1.0		5	0.04938
physician		patient		0		1		k		k			100			 10			0.9		1	0.16975
physician		patient		0		1		k		k			100			 10			0.9		2	0.25154
physician		patient		0		1		k		k			100			 10			0.9		3	0.28241
physician		patient		0		1		k		k			100			 10			0.9		4	0.31790
physician		patient		0		1		k		k			100			 10			0.9		5	0.34105
physician		patient		0		1		k		k			100			 10			0.8		1	0.16975
physician		patient		0		1		k		k			100			 10			0.8		2	0.25154
physician		patient		0		1		k		k			100			 10			0.8		3	0.28241
physician		patient		0		1		k		k			100			 10			0.8		4	0.31790
physician		patient		0		1		k		k			100			 10			0.8		5	0.34105
physician		patient		0		1		k		k			100			 10			0.7		1	0.16975
physician		patient		0		1		k		k			100			 10			0.7		2	0.25154
physician		patient		0		1		k		k			100			 10			0.7		3	0.28241
physician		patient		0		1		k		k			100			 10			0.7		4	0.31790
physician		patient		0		1		k		k			100			 10			0.7		5	0.34105
physician		patient		0		1		k		k			100			 10			0.6		1	0.16975
physician		patient		0		1		k		k			100			 10			0.6		2	0.25154
physician		patient		0		1		k		k			100			 10			0.6		3	0.28241
physician		patient		0		1		k		k			100			 10			0.6		4	0.31790
physician		patient		0		1		k		k			100			 10			0.6		5	0.34105
physician		patient		0		1		k		k			100			 10			0.5		1	0.16975
physician		patient		0		1		k		k			100			 10			0.5		2	0.25154
physician		patient		0		1		k		k			100			 10			0.5		3	0.28241
physician		patient		0		1		k		k			100			 10			0.5		4	0.31790
physician		patient		0		1		k		k			100			 10			0.5		5	0.34105
physician		patient		0		1		k		k			100			 10			0.4		1	0.16975
physician		patient		0		1		k		k			100			 10			0.4		2	0.25154
physician		patient		0		1		k		k			100			 10			0.4		3	0.28395
physician		patient		0		1		k		k			100			 10			0.4		4	0.31790
physician		patient		0		1		k		k			100			 10			0.4		5	0.34414
physician		patient		0		1		k		k			100			 10			0.3		1	0.16975
physician		patient		0		1		k		k			100			 10			0.3		2	0.25309
physician		patient		0		1		k		k			100			 10			0.3		3	0.28704
physician		patient		0		1		k		k			100			 10			0.3		4	0.32099
physician		patient		0		1		k		k			100			 10			0.3		5	0.34259
physician		patient		0		1		k		k			100			 10			0.2		1	0.17130
physician		patient		0		1		k		k			100			 10			0.2		2	0.25463
physician		patient		0		1		k		k			100			 10			0.2		3	0.28704
physician		patient		0		1		k		k			100			 10			0.2		4	0.32562
physician		patient		0		1		k		k			100			 10			0.2		5	0.34414
physician		patient		0		1		k		k			100			 10			0.1		1	0.17747
physician		patient		0		1		k		k			100			 10			0.1		2	0.25926
physician		patient		0		1		k		k			100			 10			0.1		3	0.29784
physician		patient		0		1		k		k			100			 10			0.1		4	0.33025
physician		patient		0		1		k		k			100			 10			0.1		5	0.34877
physician		patient		0		1		k		k			100			 10			0.0		1	0.20525
physician		patient		0		1		k		k			100			 10			0.0		2	0.31327
physician		patient		0		1		k		k			100			 10			0.0		3	0.34105
physician		patient		0		1		k		k			100			 10			0.0		4	0.36883
physician		patient		0		1		k		k			100			 10			0.0		5	0.38117
physician		patient		0		1		k		k			100			 20			1.0		1	0.02160
physician		patient		0		1		k		k			100			 20			1.0		2	0.03858
physician		patient		0		1		k		k			100			 20			1.0		3	0.04012
physician		patient		0		1		k		k			100			 20			1.0		4	0.04630
physician		patient		0		1		k		k			100			 20			1.0		5	0.04938
physician		patient		0		1		k		k			100			 20			0.9		1	0.16975
physician		patient		0		1		k		k			100			 20			0.9		2	0.25154
physician		patient		0		1		k		k			100			 20			0.9		3	0.28241
physician		patient		0		1		k		k			100			 20			0.9		4	0.31790
physician		patient		0		1		k		k			100			 20			0.9		5	0.34105
physician		patient		0		1		k		k			100			 20			0.8		1	0.16975
physician		patient		0		1		k		k			100			 20			0.8		2	0.25154
physician		patient		0		1		k		k			100			 20			0.8		3	0.28241
physician		patient		0		1		k		k			100			 20			0.8		4	0.31790
physician		patient		0		1		k		k			100			 20			0.8		5	0.34105
physician		patient		0		1		k		k			100			 20			0.7		1	0.16975
physician		patient		0		1		k		k			100			 20			0.7		2	0.25154
physician		patient		0		1		k		k			100			 20			0.7		3	0.28241
physician		patient		0		1		k		k			100			 20			0.7		4	0.31790
physician		patient		0		1		k		k			100			 20			0.7		5	0.34105
physician		patient		0		1		k		k			100			 20			0.6		1	0.16975
physician		patient		0		1		k		k			100			 20			0.6		2	0.25154
physician		patient		0		1		k		k			100			 20			0.6		3	0.28241
physician		patient		0		1		k		k			100			 20			0.6		4	0.31790
physician		patient		0		1		k		k			100			 20			0.6		5	0.34105
physician		patient		0		1		k		k			100			 20			0.5		1	0.16975
physician		patient		0		1		k		k			100			 20			0.5		2	0.25154
physician		patient		0		1		k		k			100			 20			0.5		3	0.28241
physician		patient		0		1		k		k			100			 20			0.5		4	0.31790
physician		patient		0		1		k		k			100			 20			0.5		5	0.34105
physician		patient		0		1		k		k			100			 20			0.4		1	0.16975
physician		patient		0		1		k		k			100			 20			0.4		2	0.25154
physician		patient		0		1		k		k			100			 20			0.4		3	0.28395
physician		patient		0		1		k		k			100			 20			0.4		4	0.31790
physician		patient		0		1		k		k			100			 20			0.4		5	0.34414
physician		patient		0		1		k		k			100			 20			0.3		1	0.16975
physician		patient		0		1		k		k			100			 20			0.3		2	0.25309
physician		patient		0		1		k		k			100			 20			0.3		3	0.28704
physician		patient		0		1		k		k			100			 20			0.3		4	0.32099
physician		patient		0		1		k		k			100			 20			0.3		5	0.34259
physician		patient		0		1		k		k			100			 20			0.2		1	0.17130
physician		patient		0		1		k		k			100			 20			0.2		2	0.25463
physician		patient		0		1		k		k			100			 20			0.2		3	0.28704
physician		patient		0		1		k		k			100			 20			0.2		4	0.32562
physician		patient		0		1		k		k			100			 20			0.2		5	0.34414
physician		patient		0		1		k		k			100			 20			0.1		1	0.17747
physician		patient		0		1		k		k			100			 20			0.1		2	0.25926
physician		patient		0		1		k		k			100			 20			0.1		3	0.29784
physician		patient		0		1		k		k			100			 20			0.1		4	0.33025
physician		patient		0		1		k		k			100			 20			0.1		5	0.34877
physician		patient		0		1		k		k			100			 20			0.0		1	0.20525
physician		patient		0		1		k		k			100			 20			0.0		2	0.31327
physician		patient		0		1		k		k			100			 20			0.0		3	0.34105
physician		patient		0		1		k		k			100			 20			0.0		4	0.36883
physician		patient		0		1		k		k			100			 20			0.0		5	0.38117
physician		patient		0		1		k		k			100			 50			1.0		1	0.02160
physician		patient		0		1		k		k			100			 50			1.0		2	0.04012
physician		patient		0		1		k		k			100			 50			1.0		3	0.04167
physician		patient		0		1		k		k			100			 50			1.0		4	0.04784
physician		patient		0		1		k		k			100			 50			1.0		5	0.05093
physician		patient		0		1		k		k			100			 50			0.9		1	0.16975
physician		patient		0		1		k		k			100			 50			0.9		2	0.25309
physician		patient		0		1		k		k			100			 50			0.9		3	0.28395
physician		patient		0		1		k		k			100			 50			0.9		4	0.31944
physician		patient		0		1		k		k			100			 50			0.9		5	0.34259
physician		patient		0		1		k		k			100			 50			0.8		1	0.16975
physician		patient		0		1		k		k			100			 50			0.8		2	0.25309
physician		patient		0		1		k		k			100			 50			0.8		3	0.28395
physician		patient		0		1		k		k			100			 50			0.8		4	0.31944
physician		patient		0		1		k		k			100			 50			0.8		5	0.34259
physician		patient		0		1		k		k			100			 50			0.7		1	0.16975
physician		patient		0		1		k		k			100			 50			0.7		2	0.25309
physician		patient		0		1		k		k			100			 50			0.7		3	0.28395
physician		patient		0		1		k		k			100			 50			0.7		4	0.31944
physician		patient		0		1		k		k			100			 50			0.7		5	0.34259
physician		patient		0		1		k		k			100			 50			0.6		1	0.16975
physician		patient		0		1		k		k			100			 50			0.6		2	0.25309
physician		patient		0		1		k		k			100			 50			0.6		3	0.28395
physician		patient		0		1		k		k			100			 50			0.6		4	0.31944
physician		patient		0		1		k		k			100			 50			0.6		5	0.34259
physician		patient		0		1		k		k			100			 50			0.5		1	0.16975
physician		patient		0		1		k		k			100			 50			0.5		2	0.25309
physician		patient		0		1		k		k			100			 50			0.5		3	0.28395
physician		patient		0		1		k		k			100			 50			0.5		4	0.31944
physician		patient		0		1		k		k			100			 50			0.5		5	0.34259
physician		patient		0		1		k		k			100			 50			0.4		1	0.16975
physician		patient		0		1		k		k			100			 50			0.4		2	0.25309
physician		patient		0		1		k		k			100			 50			0.4		3	0.28549
physician		patient		0		1		k		k			100			 50			0.4		4	0.31944
physician		patient		0		1		k		k			100			 50			0.4		5	0.34568
physician		patient		0		1		k		k			100			 50			0.3		1	0.16975
physician		patient		0		1		k		k			100			 50			0.3		2	0.25463
physician		patient		0		1		k		k			100			 50			0.3		3	0.28858
physician		patient		0		1		k		k			100			 50			0.3		4	0.32253
physician		patient		0		1		k		k			100			 50			0.3		5	0.34414
physician		patient		0		1		k		k			100			 50			0.2		1	0.17130
physician		patient		0		1		k		k			100			 50			0.2		2	0.25617
physician		patient		0		1		k		k			100			 50			0.2		3	0.28858
physician		patient		0		1		k		k			100			 50			0.2		4	0.32716
physician		patient		0		1		k		k			100			 50			0.2		5	0.34568
physician		patient		0		1		k		k			100			 50			0.1		1	0.17747
physician		patient		0		1		k		k			100			 50			0.1		2	0.26080
physician		patient		0		1		k		k			100			 50			0.1		3	0.29938
physician		patient		0		1		k		k			100			 50			0.1		4	0.33179
physician		patient		0		1		k		k			100			 50			0.1		5	0.35031
physician		patient		0		1		k		k			100			 50			0.0		1	0.20525
physician		patient		0		1		k		k			100			 50			0.0		2	0.31327
physician		patient		0		1		k		k			100			 50			0.0		3	0.34105
physician		patient		0		1		k		k			100			 50			0.0		4	0.36883
physician		patient		0		1		k		k			100			 50			0.0		5	0.38117
physician		patient		0		1		k		k			100			100			1.0		1	0.02469
physician		patient		0		1		k		k			100			100			1.0		2	0.04167
physician		patient		0		1		k		k			100			100			1.0		3	0.04475
physician		patient		0		1		k		k			100			100			1.0		4	0.05093
physician		patient		0		1		k		k			100			100			1.0		5	0.05556
physician		patient		0		1		k		k			100			100			0.9		1	0.16975
physician		patient		0		1		k		k			100			100			0.9		2	0.25154
physician		patient		0		1		k		k			100			100			0.9		3	0.28395
physician		patient		0		1		k		k			100			100			0.9		4	0.31944
physician		patient		0		1		k		k			100			100			0.9		5	0.34414
physician		patient		0		1		k		k			100			100			0.8		1	0.16975
physician		patient		0		1		k		k			100			100			0.8		2	0.25154
physician		patient		0		1		k		k			100			100			0.8		3	0.28395
physician		patient		0		1		k		k			100			100			0.8		4	0.31944
physician		patient		0		1		k		k			100			100			0.8		5	0.34414
physician		patient		0		1		k		k			100			100			0.7		1	0.16975
physician		patient		0		1		k		k			100			100			0.7		2	0.25154
physician		patient		0		1		k		k			100			100			0.7		3	0.28395
physician		patient		0		1		k		k			100			100			0.7		4	0.31944
physician		patient		0		1		k		k			100			100			0.7		5	0.34414
physician		patient		0		1		k		k			100			100			0.6		1	0.16975
physician		patient		0		1		k		k			100			100			0.6		2	0.25154
physician		patient		0		1		k		k			100			100			0.6		3	0.28395
physician		patient		0		1		k		k			100			100			0.6		4	0.31944
physician		patient		0		1		k		k			100			100			0.6		5	0.34414
physician		patient		0		1		k		k			100			100			0.5		1	0.16975
physician		patient		0		1		k		k			100			100			0.5		2	0.25154
physician		patient		0		1		k		k			100			100			0.5		3	0.28395
physician		patient		0		1		k		k			100			100			0.5		4	0.31944
physician		patient		0		1		k		k			100			100			0.5		5	0.34414
physician		patient		0		1		k		k			100			100			0.4		1	0.16975
physician		patient		0		1		k		k			100			100			0.4		2	0.25154
physician		patient		0		1		k		k			100			100			0.4		3	0.28549
physician		patient		0		1		k		k			100			100			0.4		4	0.31944
physician		patient		0		1		k		k			100			100			0.4		5	0.34722
physician		patient		0		1		k		k			100			100			0.3		1	0.16975
physician		patient		0		1		k		k			100			100			0.3		2	0.25309
physician		patient		0		1		k		k			100			100			0.3		3	0.28858
physician		patient		0		1		k		k			100			100			0.3		4	0.32253
physician		patient		0		1		k		k			100			100			0.3		5	0.34568
physician		patient		0		1		k		k			100			100			0.2		1	0.17130
physician		patient		0		1		k		k			100			100			0.2		2	0.25463
physician		patient		0		1		k		k			100			100			0.2		3	0.28858
physician		patient		0		1		k		k			100			100			0.2		4	0.32716
physician		patient		0		1		k		k			100			100			0.2		5	0.34722
physician		patient		0		1		k		k			100			100			0.1		1	0.17747
physician		patient		0		1		k		k			100			100			0.1		2	0.25926
physician		patient		0		1		k		k			100			100			0.1		3	0.29938
physician		patient		0		1		k		k			100			100			0.1		4	0.33179
physician		patient		0		1		k		k			100			100			0.1		5	0.35185
physician		patient		0		1		k		k			100			100			0.0		1	0.20525
physician		patient		0		1		k		k			100			100			0.0		2	0.31327
physician		patient		0		1		k		k			100			100			0.0		3	0.34105
physician		patient		0		1		k		k			100			100			0.0		4	0.36883
physician		patient		0		1		k		k			100			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			  1			1.0		1	0.28549
patient		physician		0		1		k		k+1			  1			  1			1.0		2	0.33025
patient		physician		0		1		k		k+1			  1			  1			1.0		3	0.33488
patient		physician		0		1		k		k+1			  1			  1			1.0		4	0.33488
patient		physician		0		1		k		k+1			  1			  1			1.0		5	0.33642
patient		physician		0		1		k		k+1			  1			  1			0.9		1	0.24383
patient		physician		0		1		k		k+1			  1			  1			0.9		2	0.36574
patient		physician		0		1		k		k+1			  1			  1			0.9		3	0.39969
patient		physician		0		1		k		k+1			  1			  1			0.9		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.9		5	0.44136
patient		physician		0		1		k		k+1			  1			  1			0.8		1	0.24383
patient		physician		0		1		k		k+1			  1			  1			0.8		2	0.36574
patient		physician		0		1		k		k+1			  1			  1			0.8		3	0.39969
patient		physician		0		1		k		k+1			  1			  1			0.8		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.8		5	0.44136
patient		physician		0		1		k		k+1			  1			  1			0.7		1	0.24383
patient		physician		0		1		k		k+1			  1			  1			0.7		2	0.36574
patient		physician		0		1		k		k+1			  1			  1			0.7		3	0.39815
patient		physician		0		1		k		k+1			  1			  1			0.7		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.7		5	0.44136
patient		physician		0		1		k		k+1			  1			  1			0.6		1	0.24383
patient		physician		0		1		k		k+1			  1			  1			0.6		2	0.36574
patient		physician		0		1		k		k+1			  1			  1			0.6		3	0.39815
patient		physician		0		1		k		k+1			  1			  1			0.6		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.6		5	0.44136
patient		physician		0		1		k		k+1			  1			  1			0.5		1	0.24537
patient		physician		0		1		k		k+1			  1			  1			0.5		2	0.36574
patient		physician		0		1		k		k+1			  1			  1			0.5		3	0.39815
patient		physician		0		1		k		k+1			  1			  1			0.5		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.5		5	0.44136
patient		physician		0		1		k		k+1			  1			  1			0.4		1	0.24228
patient		physician		0		1		k		k+1			  1			  1			0.4		2	0.36728
patient		physician		0		1		k		k+1			  1			  1			0.4		3	0.39815
patient		physician		0		1		k		k+1			  1			  1			0.4		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.4		5	0.43981
patient		physician		0		1		k		k+1			  1			  1			0.3		1	0.23611
patient		physician		0		1		k		k+1			  1			  1			0.3		2	0.36420
patient		physician		0		1		k		k+1			  1			  1			0.3		3	0.39815
patient		physician		0		1		k		k+1			  1			  1			0.3		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.3		5	0.43981
patient		physician		0		1		k		k+1			  1			  1			0.2		1	0.23148
patient		physician		0		1		k		k+1			  1			  1			0.2		2	0.36265
patient		physician		0		1		k		k+1			  1			  1			0.2		3	0.39352
patient		physician		0		1		k		k+1			  1			  1			0.2		4	0.42438
patient		physician		0		1		k		k+1			  1			  1			0.2		5	0.43981
patient		physician		0		1		k		k+1			  1			  1			0.1		1	0.21451
patient		physician		0		1		k		k+1			  1			  1			0.1		2	0.35648
patient		physician		0		1		k		k+1			  1			  1			0.1		3	0.39352
patient		physician		0		1		k		k+1			  1			  1			0.1		4	0.42130
patient		physician		0		1		k		k+1			  1			  1			0.1		5	0.43981
patient		physician		0		1		k		k+1			  1			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			  2			1.0		1	0.28704
patient		physician		0		1		k		k+1			  1			  2			1.0		2	0.32716
patient		physician		0		1		k		k+1			  1			  2			1.0		3	0.33025
patient		physician		0		1		k		k+1			  1			  2			1.0		4	0.33025
patient		physician		0		1		k		k+1			  1			  2			1.0		5	0.33179
patient		physician		0		1		k		k+1			  1			  2			0.9		1	0.24691
patient		physician		0		1		k		k+1			  1			  2			0.9		2	0.36728
patient		physician		0		1		k		k+1			  1			  2			0.9		3	0.40278
patient		physician		0		1		k		k+1			  1			  2			0.9		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.9		5	0.44290
patient		physician		0		1		k		k+1			  1			  2			0.8		1	0.24691
patient		physician		0		1		k		k+1			  1			  2			0.8		2	0.36728
patient		physician		0		1		k		k+1			  1			  2			0.8		3	0.40278
patient		physician		0		1		k		k+1			  1			  2			0.8		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.8		5	0.44290
patient		physician		0		1		k		k+1			  1			  2			0.7		1	0.24691
patient		physician		0		1		k		k+1			  1			  2			0.7		2	0.36728
patient		physician		0		1		k		k+1			  1			  2			0.7		3	0.40123
patient		physician		0		1		k		k+1			  1			  2			0.7		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.7		5	0.44290
patient		physician		0		1		k		k+1			  1			  2			0.6		1	0.24691
patient		physician		0		1		k		k+1			  1			  2			0.6		2	0.36728
patient		physician		0		1		k		k+1			  1			  2			0.6		3	0.40123
patient		physician		0		1		k		k+1			  1			  2			0.6		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.6		5	0.44290
patient		physician		0		1		k		k+1			  1			  2			0.5		1	0.24846
patient		physician		0		1		k		k+1			  1			  2			0.5		2	0.36728
patient		physician		0		1		k		k+1			  1			  2			0.5		3	0.40123
patient		physician		0		1		k		k+1			  1			  2			0.5		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.5		5	0.44290
patient		physician		0		1		k		k+1			  1			  2			0.4		1	0.24537
patient		physician		0		1		k		k+1			  1			  2			0.4		2	0.36883
patient		physician		0		1		k		k+1			  1			  2			0.4		3	0.40123
patient		physician		0		1		k		k+1			  1			  2			0.4		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.4		5	0.44136
patient		physician		0		1		k		k+1			  1			  2			0.3		1	0.23920
patient		physician		0		1		k		k+1			  1			  2			0.3		2	0.36883
patient		physician		0		1		k		k+1			  1			  2			0.3		3	0.40123
patient		physician		0		1		k		k+1			  1			  2			0.3		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.3		5	0.44136
patient		physician		0		1		k		k+1			  1			  2			0.2		1	0.23148
patient		physician		0		1		k		k+1			  1			  2			0.2		2	0.36574
patient		physician		0		1		k		k+1			  1			  2			0.2		3	0.39815
patient		physician		0		1		k		k+1			  1			  2			0.2		4	0.42747
patient		physician		0		1		k		k+1			  1			  2			0.2		5	0.44136
patient		physician		0		1		k		k+1			  1			  2			0.1		1	0.21451
patient		physician		0		1		k		k+1			  1			  2			0.1		2	0.35802
patient		physician		0		1		k		k+1			  1			  2			0.1		3	0.39815
patient		physician		0		1		k		k+1			  1			  2			0.1		4	0.42438
patient		physician		0		1		k		k+1			  1			  2			0.1		5	0.44136
patient		physician		0		1		k		k+1			  1			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			  3			1.0		1	0.29167
patient		physician		0		1		k		k+1			  1			  3			1.0		2	0.33025
patient		physician		0		1		k		k+1			  1			  3			1.0		3	0.33333
patient		physician		0		1		k		k+1			  1			  3			1.0		4	0.33488
patient		physician		0		1		k		k+1			  1			  3			1.0		5	0.33642
patient		physician		0		1		k		k+1			  1			  3			0.9		1	0.25154
patient		physician		0		1		k		k+1			  1			  3			0.9		2	0.36574
patient		physician		0		1		k		k+1			  1			  3			0.9		3	0.39969
patient		physician		0		1		k		k+1			  1			  3			0.9		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.9		5	0.44136
patient		physician		0		1		k		k+1			  1			  3			0.8		1	0.25154
patient		physician		0		1		k		k+1			  1			  3			0.8		2	0.36574
patient		physician		0		1		k		k+1			  1			  3			0.8		3	0.39969
patient		physician		0		1		k		k+1			  1			  3			0.8		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.8		5	0.44136
patient		physician		0		1		k		k+1			  1			  3			0.7		1	0.25154
patient		physician		0		1		k		k+1			  1			  3			0.7		2	0.36574
patient		physician		0		1		k		k+1			  1			  3			0.7		3	0.39815
patient		physician		0		1		k		k+1			  1			  3			0.7		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.7		5	0.44136
patient		physician		0		1		k		k+1			  1			  3			0.6		1	0.25154
patient		physician		0		1		k		k+1			  1			  3			0.6		2	0.36420
patient		physician		0		1		k		k+1			  1			  3			0.6		3	0.39815
patient		physician		0		1		k		k+1			  1			  3			0.6		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.6		5	0.44136
patient		physician		0		1		k		k+1			  1			  3			0.5		1	0.25309
patient		physician		0		1		k		k+1			  1			  3			0.5		2	0.36420
patient		physician		0		1		k		k+1			  1			  3			0.5		3	0.39815
patient		physician		0		1		k		k+1			  1			  3			0.5		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.5		5	0.44136
patient		physician		0		1		k		k+1			  1			  3			0.4		1	0.25000
patient		physician		0		1		k		k+1			  1			  3			0.4		2	0.36574
patient		physician		0		1		k		k+1			  1			  3			0.4		3	0.39815
patient		physician		0		1		k		k+1			  1			  3			0.4		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.4		5	0.43981
patient		physician		0		1		k		k+1			  1			  3			0.3		1	0.24074
patient		physician		0		1		k		k+1			  1			  3			0.3		2	0.36574
patient		physician		0		1		k		k+1			  1			  3			0.3		3	0.39815
patient		physician		0		1		k		k+1			  1			  3			0.3		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.3		5	0.43981
patient		physician		0		1		k		k+1			  1			  3			0.2		1	0.23302
patient		physician		0		1		k		k+1			  1			  3			0.2		2	0.36265
patient		physician		0		1		k		k+1			  1			  3			0.2		3	0.39506
patient		physician		0		1		k		k+1			  1			  3			0.2		4	0.42593
patient		physician		0		1		k		k+1			  1			  3			0.2		5	0.43981
patient		physician		0		1		k		k+1			  1			  3			0.1		1	0.21605
patient		physician		0		1		k		k+1			  1			  3			0.1		2	0.35802
patient		physician		0		1		k		k+1			  1			  3			0.1		3	0.39506
patient		physician		0		1		k		k+1			  1			  3			0.1		4	0.42284
patient		physician		0		1		k		k+1			  1			  3			0.1		5	0.43981
patient		physician		0		1		k		k+1			  1			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			  4			1.0		1	0.28858
patient		physician		0		1		k		k+1			  1			  4			1.0		2	0.32870
patient		physician		0		1		k		k+1			  1			  4			1.0		3	0.33179
patient		physician		0		1		k		k+1			  1			  4			1.0		4	0.33333
patient		physician		0		1		k		k+1			  1			  4			1.0		5	0.33488
patient		physician		0		1		k		k+1			  1			  4			0.9		1	0.25000
patient		physician		0		1		k		k+1			  1			  4			0.9		2	0.36265
patient		physician		0		1		k		k+1			  1			  4			0.9		3	0.39815
patient		physician		0		1		k		k+1			  1			  4			0.9		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.9		5	0.43981
patient		physician		0		1		k		k+1			  1			  4			0.8		1	0.25000
patient		physician		0		1		k		k+1			  1			  4			0.8		2	0.36265
patient		physician		0		1		k		k+1			  1			  4			0.8		3	0.39815
patient		physician		0		1		k		k+1			  1			  4			0.8		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.8		5	0.43981
patient		physician		0		1		k		k+1			  1			  4			0.7		1	0.25000
patient		physician		0		1		k		k+1			  1			  4			0.7		2	0.36265
patient		physician		0		1		k		k+1			  1			  4			0.7		3	0.39660
patient		physician		0		1		k		k+1			  1			  4			0.7		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.7		5	0.43981
patient		physician		0		1		k		k+1			  1			  4			0.6		1	0.25000
patient		physician		0		1		k		k+1			  1			  4			0.6		2	0.36111
patient		physician		0		1		k		k+1			  1			  4			0.6		3	0.39660
patient		physician		0		1		k		k+1			  1			  4			0.6		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.6		5	0.43981
patient		physician		0		1		k		k+1			  1			  4			0.5		1	0.25154
patient		physician		0		1		k		k+1			  1			  4			0.5		2	0.36111
patient		physician		0		1		k		k+1			  1			  4			0.5		3	0.39660
patient		physician		0		1		k		k+1			  1			  4			0.5		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.5		5	0.43981
patient		physician		0		1		k		k+1			  1			  4			0.4		1	0.24691
patient		physician		0		1		k		k+1			  1			  4			0.4		2	0.36265
patient		physician		0		1		k		k+1			  1			  4			0.4		3	0.39660
patient		physician		0		1		k		k+1			  1			  4			0.4		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.4		5	0.43827
patient		physician		0		1		k		k+1			  1			  4			0.3		1	0.23920
patient		physician		0		1		k		k+1			  1			  4			0.3		2	0.36265
patient		physician		0		1		k		k+1			  1			  4			0.3		3	0.39660
patient		physician		0		1		k		k+1			  1			  4			0.3		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.3		5	0.43827
patient		physician		0		1		k		k+1			  1			  4			0.2		1	0.23302
patient		physician		0		1		k		k+1			  1			  4			0.2		2	0.35957
patient		physician		0		1		k		k+1			  1			  4			0.2		3	0.39352
patient		physician		0		1		k		k+1			  1			  4			0.2		4	0.42438
patient		physician		0		1		k		k+1			  1			  4			0.2		5	0.43827
patient		physician		0		1		k		k+1			  1			  4			0.1		1	0.21605
patient		physician		0		1		k		k+1			  1			  4			0.1		2	0.35340
patient		physician		0		1		k		k+1			  1			  4			0.1		3	0.39198
patient		physician		0		1		k		k+1			  1			  4			0.1		4	0.42130
patient		physician		0		1		k		k+1			  1			  4			0.1		5	0.43827
patient		physician		0		1		k		k+1			  1			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			  5			1.0		1	0.28858
patient		physician		0		1		k		k+1			  1			  5			1.0		2	0.32716
patient		physician		0		1		k		k+1			  1			  5			1.0		3	0.33025
patient		physician		0		1		k		k+1			  1			  5			1.0		4	0.33179
patient		physician		0		1		k		k+1			  1			  5			1.0		5	0.33333
patient		physician		0		1		k		k+1			  1			  5			0.9		1	0.25154
patient		physician		0		1		k		k+1			  1			  5			0.9		2	0.36265
patient		physician		0		1		k		k+1			  1			  5			0.9		3	0.39815
patient		physician		0		1		k		k+1			  1			  5			0.9		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.9		5	0.44136
patient		physician		0		1		k		k+1			  1			  5			0.8		1	0.25154
patient		physician		0		1		k		k+1			  1			  5			0.8		2	0.36265
patient		physician		0		1		k		k+1			  1			  5			0.8		3	0.39815
patient		physician		0		1		k		k+1			  1			  5			0.8		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.8		5	0.44136
patient		physician		0		1		k		k+1			  1			  5			0.7		1	0.25154
patient		physician		0		1		k		k+1			  1			  5			0.7		2	0.36265
patient		physician		0		1		k		k+1			  1			  5			0.7		3	0.39660
patient		physician		0		1		k		k+1			  1			  5			0.7		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.7		5	0.44136
patient		physician		0		1		k		k+1			  1			  5			0.6		1	0.25154
patient		physician		0		1		k		k+1			  1			  5			0.6		2	0.36111
patient		physician		0		1		k		k+1			  1			  5			0.6		3	0.39660
patient		physician		0		1		k		k+1			  1			  5			0.6		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.6		5	0.44136
patient		physician		0		1		k		k+1			  1			  5			0.5		1	0.25309
patient		physician		0		1		k		k+1			  1			  5			0.5		2	0.36111
patient		physician		0		1		k		k+1			  1			  5			0.5		3	0.39660
patient		physician		0		1		k		k+1			  1			  5			0.5		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.5		5	0.44136
patient		physician		0		1		k		k+1			  1			  5			0.4		1	0.24846
patient		physician		0		1		k		k+1			  1			  5			0.4		2	0.36265
patient		physician		0		1		k		k+1			  1			  5			0.4		3	0.39660
patient		physician		0		1		k		k+1			  1			  5			0.4		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.4		5	0.43981
patient		physician		0		1		k		k+1			  1			  5			0.3		1	0.24074
patient		physician		0		1		k		k+1			  1			  5			0.3		2	0.36420
patient		physician		0		1		k		k+1			  1			  5			0.3		3	0.39660
patient		physician		0		1		k		k+1			  1			  5			0.3		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.3		5	0.43981
patient		physician		0		1		k		k+1			  1			  5			0.2		1	0.23457
patient		physician		0		1		k		k+1			  1			  5			0.2		2	0.36111
patient		physician		0		1		k		k+1			  1			  5			0.2		3	0.39352
patient		physician		0		1		k		k+1			  1			  5			0.2		4	0.42438
patient		physician		0		1		k		k+1			  1			  5			0.2		5	0.43981
patient		physician		0		1		k		k+1			  1			  5			0.1		1	0.21759
patient		physician		0		1		k		k+1			  1			  5			0.1		2	0.35494
patient		physician		0		1		k		k+1			  1			  5			0.1		3	0.39198
patient		physician		0		1		k		k+1			  1			  5			0.1		4	0.42130
patient		physician		0		1		k		k+1			  1			  5			0.1		5	0.43981
patient		physician		0		1		k		k+1			  1			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			 10			1.0		1	0.28549
patient		physician		0		1		k		k+1			  1			 10			1.0		2	0.32407
patient		physician		0		1		k		k+1			  1			 10			1.0		3	0.32716
patient		physician		0		1		k		k+1			  1			 10			1.0		4	0.32870
patient		physician		0		1		k		k+1			  1			 10			1.0		5	0.32870
patient		physician		0		1		k		k+1			  1			 10			0.9		1	0.24846
patient		physician		0		1		k		k+1			  1			 10			0.9		2	0.36111
patient		physician		0		1		k		k+1			  1			 10			0.9		3	0.39660
patient		physician		0		1		k		k+1			  1			 10			0.9		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.9		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.8		1	0.24846
patient		physician		0		1		k		k+1			  1			 10			0.8		2	0.36111
patient		physician		0		1		k		k+1			  1			 10			0.8		3	0.39660
patient		physician		0		1		k		k+1			  1			 10			0.8		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.8		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.7		1	0.24846
patient		physician		0		1		k		k+1			  1			 10			0.7		2	0.36111
patient		physician		0		1		k		k+1			  1			 10			0.7		3	0.39506
patient		physician		0		1		k		k+1			  1			 10			0.7		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.7		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.6		1	0.24846
patient		physician		0		1		k		k+1			  1			 10			0.6		2	0.35957
patient		physician		0		1		k		k+1			  1			 10			0.6		3	0.39506
patient		physician		0		1		k		k+1			  1			 10			0.6		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.6		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.5		1	0.25000
patient		physician		0		1		k		k+1			  1			 10			0.5		2	0.35957
patient		physician		0		1		k		k+1			  1			 10			0.5		3	0.39506
patient		physician		0		1		k		k+1			  1			 10			0.5		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.5		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.4		1	0.24537
patient		physician		0		1		k		k+1			  1			 10			0.4		2	0.36111
patient		physician		0		1		k		k+1			  1			 10			0.4		3	0.39506
patient		physician		0		1		k		k+1			  1			 10			0.4		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.4		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.3		1	0.23765
patient		physician		0		1		k		k+1			  1			 10			0.3		2	0.36265
patient		physician		0		1		k		k+1			  1			 10			0.3		3	0.39506
patient		physician		0		1		k		k+1			  1			 10			0.3		4	0.42284
patient		physician		0		1		k		k+1			  1			 10			0.3		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.2		1	0.22840
patient		physician		0		1		k		k+1			  1			 10			0.2		2	0.36111
patient		physician		0		1		k		k+1			  1			 10			0.2		3	0.39352
patient		physician		0		1		k		k+1			  1			 10			0.2		4	0.42438
patient		physician		0		1		k		k+1			  1			 10			0.2		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.1		1	0.21605
patient		physician		0		1		k		k+1			  1			 10			0.1		2	0.35340
patient		physician		0		1		k		k+1			  1			 10			0.1		3	0.39352
patient		physician		0		1		k		k+1			  1			 10			0.1		4	0.42130
patient		physician		0		1		k		k+1			  1			 10			0.1		5	0.43827
patient		physician		0		1		k		k+1			  1			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			 20			1.0		1	0.28241
patient		physician		0		1		k		k+1			  1			 20			1.0		2	0.31790
patient		physician		0		1		k		k+1			  1			 20			1.0		3	0.32099
patient		physician		0		1		k		k+1			  1			 20			1.0		4	0.32253
patient		physician		0		1		k		k+1			  1			 20			1.0		5	0.32253
patient		physician		0		1		k		k+1			  1			 20			0.9		1	0.24383
patient		physician		0		1		k		k+1			  1			 20			0.9		2	0.35494
patient		physician		0		1		k		k+1			  1			 20			0.9		3	0.38735
patient		physician		0		1		k		k+1			  1			 20			0.9		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.9		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.8		1	0.24383
patient		physician		0		1		k		k+1			  1			 20			0.8		2	0.35494
patient		physician		0		1		k		k+1			  1			 20			0.8		3	0.38735
patient		physician		0		1		k		k+1			  1			 20			0.8		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.8		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.7		1	0.24383
patient		physician		0		1		k		k+1			  1			 20			0.7		2	0.35494
patient		physician		0		1		k		k+1			  1			 20			0.7		3	0.38580
patient		physician		0		1		k		k+1			  1			 20			0.7		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.7		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.6		1	0.24383
patient		physician		0		1		k		k+1			  1			 20			0.6		2	0.35340
patient		physician		0		1		k		k+1			  1			 20			0.6		3	0.38580
patient		physician		0		1		k		k+1			  1			 20			0.6		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.6		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.5		1	0.24537
patient		physician		0		1		k		k+1			  1			 20			0.5		2	0.35340
patient		physician		0		1		k		k+1			  1			 20			0.5		3	0.38580
patient		physician		0		1		k		k+1			  1			 20			0.5		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.5		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.4		1	0.24074
patient		physician		0		1		k		k+1			  1			 20			0.4		2	0.35648
patient		physician		0		1		k		k+1			  1			 20			0.4		3	0.38580
patient		physician		0		1		k		k+1			  1			 20			0.4		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.4		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.3		1	0.23148
patient		physician		0		1		k		k+1			  1			 20			0.3		2	0.35648
patient		physician		0		1		k		k+1			  1			 20			0.3		3	0.38735
patient		physician		0		1		k		k+1			  1			 20			0.3		4	0.42130
patient		physician		0		1		k		k+1			  1			 20			0.3		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.2		1	0.22377
patient		physician		0		1		k		k+1			  1			 20			0.2		2	0.35494
patient		physician		0		1		k		k+1			  1			 20			0.2		3	0.38889
patient		physician		0		1		k		k+1			  1			 20			0.2		4	0.42284
patient		physician		0		1		k		k+1			  1			 20			0.2		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.1		1	0.21451
patient		physician		0		1		k		k+1			  1			 20			0.1		2	0.35185
patient		physician		0		1		k		k+1			  1			 20			0.1		3	0.38889
patient		physician		0		1		k		k+1			  1			 20			0.1		4	0.41975
patient		physician		0		1		k		k+1			  1			 20			0.1		5	0.43519
patient		physician		0		1		k		k+1			  1			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			 50			1.0		1	0.27006
patient		physician		0		1		k		k+1			  1			 50			1.0		2	0.30093
patient		physician		0		1		k		k+1			  1			 50			1.0		3	0.30093
patient		physician		0		1		k		k+1			  1			 50			1.0		4	0.30247
patient		physician		0		1		k		k+1			  1			 50			1.0		5	0.30247
patient		physician		0		1		k		k+1			  1			 50			0.9		1	0.23302
patient		physician		0		1		k		k+1			  1			 50			0.9		2	0.34568
patient		physician		0		1		k		k+1			  1			 50			0.9		3	0.38117
patient		physician		0		1		k		k+1			  1			 50			0.9		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.9		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.8		1	0.23302
patient		physician		0		1		k		k+1			  1			 50			0.8		2	0.34568
patient		physician		0		1		k		k+1			  1			 50			0.8		3	0.38117
patient		physician		0		1		k		k+1			  1			 50			0.8		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.8		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.7		1	0.23302
patient		physician		0		1		k		k+1			  1			 50			0.7		2	0.34568
patient		physician		0		1		k		k+1			  1			 50			0.7		3	0.38117
patient		physician		0		1		k		k+1			  1			 50			0.7		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.7		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.6		1	0.23302
patient		physician		0		1		k		k+1			  1			 50			0.6		2	0.34414
patient		physician		0		1		k		k+1			  1			 50			0.6		3	0.38117
patient		physician		0		1		k		k+1			  1			 50			0.6		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.6		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.5		1	0.23611
patient		physician		0		1		k		k+1			  1			 50			0.5		2	0.34414
patient		physician		0		1		k		k+1			  1			 50			0.5		3	0.38117
patient		physician		0		1		k		k+1			  1			 50			0.5		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.5		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.4		1	0.23302
patient		physician		0		1		k		k+1			  1			 50			0.4		2	0.34568
patient		physician		0		1		k		k+1			  1			 50			0.4		3	0.38117
patient		physician		0		1		k		k+1			  1			 50			0.4		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.4		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.3		1	0.22377
patient		physician		0		1		k		k+1			  1			 50			0.3		2	0.34568
patient		physician		0		1		k		k+1			  1			 50			0.3		3	0.38272
patient		physician		0		1		k		k+1			  1			 50			0.3		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.3		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.2		1	0.22222
patient		physician		0		1		k		k+1			  1			 50			0.2		2	0.34568
patient		physician		0		1		k		k+1			  1			 50			0.2		3	0.38272
patient		physician		0		1		k		k+1			  1			 50			0.2		4	0.41049
patient		physician		0		1		k		k+1			  1			 50			0.2		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.1		1	0.21914
patient		physician		0		1		k		k+1			  1			 50			0.1		2	0.34414
patient		physician		0		1		k		k+1			  1			 50			0.1		3	0.38580
patient		physician		0		1		k		k+1			  1			 50			0.1		4	0.40895
patient		physician		0		1		k		k+1			  1			 50			0.1		5	0.42747
patient		physician		0		1		k		k+1			  1			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			  1			100			1.0		1	0.26080
patient		physician		0		1		k		k+1			  1			100			1.0		2	0.29321
patient		physician		0		1		k		k+1			  1			100			1.0		3	0.29475
patient		physician		0		1		k		k+1			  1			100			1.0		4	0.29475
patient		physician		0		1		k		k+1			  1			100			1.0		5	0.29630
patient		physician		0		1		k		k+1			  1			100			0.9		1	0.22377
patient		physician		0		1		k		k+1			  1			100			0.9		2	0.33025
patient		physician		0		1		k		k+1			  1			100			0.9		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.9		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.9		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.8		1	0.22377
patient		physician		0		1		k		k+1			  1			100			0.8		2	0.33025
patient		physician		0		1		k		k+1			  1			100			0.8		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.8		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.8		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.7		1	0.22377
patient		physician		0		1		k		k+1			  1			100			0.7		2	0.33025
patient		physician		0		1		k		k+1			  1			100			0.7		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.7		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.7		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.6		1	0.22377
patient		physician		0		1		k		k+1			  1			100			0.6		2	0.32870
patient		physician		0		1		k		k+1			  1			100			0.6		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.6		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.6		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.5		1	0.22840
patient		physician		0		1		k		k+1			  1			100			0.5		2	0.32870
patient		physician		0		1		k		k+1			  1			100			0.5		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.5		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.5		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.4		1	0.22531
patient		physician		0		1		k		k+1			  1			100			0.4		2	0.33025
patient		physician		0		1		k		k+1			  1			100			0.4		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.4		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.4		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.3		1	0.21914
patient		physician		0		1		k		k+1			  1			100			0.3		2	0.33333
patient		physician		0		1		k		k+1			  1			100			0.3		3	0.36728
patient		physician		0		1		k		k+1			  1			100			0.3		4	0.39352
patient		physician		0		1		k		k+1			  1			100			0.3		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.2		1	0.22068
patient		physician		0		1		k		k+1			  1			100			0.2		2	0.33333
patient		physician		0		1		k		k+1			  1			100			0.2		3	0.36883
patient		physician		0		1		k		k+1			  1			100			0.2		4	0.39660
patient		physician		0		1		k		k+1			  1			100			0.2		5	0.41358
patient		physician		0		1		k		k+1			  1			100			0.1		1	0.21759
patient		physician		0		1		k		k+1			  1			100			0.1		2	0.33642
patient		physician		0		1		k		k+1			  1			100			0.1		3	0.37500
patient		physician		0		1		k		k+1			  1			100			0.1		4	0.39815
patient		physician		0		1		k		k+1			  1			100			0.1		5	0.41512
patient		physician		0		1		k		k+1			  1			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			  1			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			  1			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			  1			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			  1			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			  1			1.0		1	0.29630
patient		physician		0		1		k		k+1			  2			  1			1.0		2	0.34568
patient		physician		0		1		k		k+1			  2			  1			1.0		3	0.36265
patient		physician		0		1		k		k+1			  2			  1			1.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  1			1.0		5	0.36883
patient		physician		0		1		k		k+1			  2			  1			0.9		1	0.25154
patient		physician		0		1		k		k+1			  2			  1			0.9		2	0.36420
patient		physician		0		1		k		k+1			  2			  1			0.9		3	0.40895
patient		physician		0		1		k		k+1			  2			  1			0.9		4	0.44444
patient		physician		0		1		k		k+1			  2			  1			0.9		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.8		1	0.25154
patient		physician		0		1		k		k+1			  2			  1			0.8		2	0.36883
patient		physician		0		1		k		k+1			  2			  1			0.8		3	0.40895
patient		physician		0		1		k		k+1			  2			  1			0.8		4	0.44444
patient		physician		0		1		k		k+1			  2			  1			0.8		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.7		1	0.25309
patient		physician		0		1		k		k+1			  2			  1			0.7		2	0.37037
patient		physician		0		1		k		k+1			  2			  1			0.7		3	0.40895
patient		physician		0		1		k		k+1			  2			  1			0.7		4	0.44290
patient		physician		0		1		k		k+1			  2			  1			0.7		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.6		1	0.25463
patient		physician		0		1		k		k+1			  2			  1			0.6		2	0.36883
patient		physician		0		1		k		k+1			  2			  1			0.6		3	0.40895
patient		physician		0		1		k		k+1			  2			  1			0.6		4	0.44290
patient		physician		0		1		k		k+1			  2			  1			0.6		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.5		1	0.25617
patient		physician		0		1		k		k+1			  2			  1			0.5		2	0.37037
patient		physician		0		1		k		k+1			  2			  1			0.5		3	0.40895
patient		physician		0		1		k		k+1			  2			  1			0.5		4	0.44290
patient		physician		0		1		k		k+1			  2			  1			0.5		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.4		1	0.25154
patient		physician		0		1		k		k+1			  2			  1			0.4		2	0.37037
patient		physician		0		1		k		k+1			  2			  1			0.4		3	0.40895
patient		physician		0		1		k		k+1			  2			  1			0.4		4	0.44290
patient		physician		0		1		k		k+1			  2			  1			0.4		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.3		1	0.23765
patient		physician		0		1		k		k+1			  2			  1			0.3		2	0.36728
patient		physician		0		1		k		k+1			  2			  1			0.3		3	0.41049
patient		physician		0		1		k		k+1			  2			  1			0.3		4	0.44290
patient		physician		0		1		k		k+1			  2			  1			0.3		5	0.45988
patient		physician		0		1		k		k+1			  2			  1			0.2		1	0.23148
patient		physician		0		1		k		k+1			  2			  1			0.2		2	0.36265
patient		physician		0		1		k		k+1			  2			  1			0.2		3	0.40741
patient		physician		0		1		k		k+1			  2			  1			0.2		4	0.44444
patient		physician		0		1		k		k+1			  2			  1			0.2		5	0.46296
patient		physician		0		1		k		k+1			  2			  1			0.1		1	0.22377
patient		physician		0		1		k		k+1			  2			  1			0.1		2	0.36265
patient		physician		0		1		k		k+1			  2			  1			0.1		3	0.39969
patient		physician		0		1		k		k+1			  2			  1			0.1		4	0.43981
patient		physician		0		1		k		k+1			  2			  1			0.1		5	0.46605
patient		physician		0		1		k		k+1			  2			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			  2			1.0		1	0.30093
patient		physician		0		1		k		k+1			  2			  2			1.0		2	0.34877
patient		physician		0		1		k		k+1			  2			  2			1.0		3	0.36265
patient		physician		0		1		k		k+1			  2			  2			1.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  2			1.0		5	0.37037
patient		physician		0		1		k		k+1			  2			  2			0.9		1	0.25309
patient		physician		0		1		k		k+1			  2			  2			0.9		2	0.36883
patient		physician		0		1		k		k+1			  2			  2			0.9		3	0.40895
patient		physician		0		1		k		k+1			  2			  2			0.9		4	0.44753
patient		physician		0		1		k		k+1			  2			  2			0.9		5	0.46451
patient		physician		0		1		k		k+1			  2			  2			0.8		1	0.25309
patient		physician		0		1		k		k+1			  2			  2			0.8		2	0.37037
patient		physician		0		1		k		k+1			  2			  2			0.8		3	0.40895
patient		physician		0		1		k		k+1			  2			  2			0.8		4	0.44753
patient		physician		0		1		k		k+1			  2			  2			0.8		5	0.46451
patient		physician		0		1		k		k+1			  2			  2			0.7		1	0.25463
patient		physician		0		1		k		k+1			  2			  2			0.7		2	0.37191
patient		physician		0		1		k		k+1			  2			  2			0.7		3	0.40895
patient		physician		0		1		k		k+1			  2			  2			0.7		4	0.44599
patient		physician		0		1		k		k+1			  2			  2			0.7		5	0.46451
patient		physician		0		1		k		k+1			  2			  2			0.6		1	0.25463
patient		physician		0		1		k		k+1			  2			  2			0.6		2	0.37191
patient		physician		0		1		k		k+1			  2			  2			0.6		3	0.40895
patient		physician		0		1		k		k+1			  2			  2			0.6		4	0.44599
patient		physician		0		1		k		k+1			  2			  2			0.6		5	0.46451
patient		physician		0		1		k		k+1			  2			  2			0.5		1	0.25772
patient		physician		0		1		k		k+1			  2			  2			0.5		2	0.37346
patient		physician		0		1		k		k+1			  2			  2			0.5		3	0.40895
patient		physician		0		1		k		k+1			  2			  2			0.5		4	0.44599
patient		physician		0		1		k		k+1			  2			  2			0.5		5	0.46451
patient		physician		0		1		k		k+1			  2			  2			0.4		1	0.25309
patient		physician		0		1		k		k+1			  2			  2			0.4		2	0.37346
patient		physician		0		1		k		k+1			  2			  2			0.4		3	0.40895
patient		physician		0		1		k		k+1			  2			  2			0.4		4	0.44599
patient		physician		0		1		k		k+1			  2			  2			0.4		5	0.46296
patient		physician		0		1		k		k+1			  2			  2			0.3		1	0.24074
patient		physician		0		1		k		k+1			  2			  2			0.3		2	0.37191
patient		physician		0		1		k		k+1			  2			  2			0.3		3	0.41049
patient		physician		0		1		k		k+1			  2			  2			0.3		4	0.44599
patient		physician		0		1		k		k+1			  2			  2			0.3		5	0.46296
patient		physician		0		1		k		k+1			  2			  2			0.2		1	0.23148
patient		physician		0		1		k		k+1			  2			  2			0.2		2	0.36728
patient		physician		0		1		k		k+1			  2			  2			0.2		3	0.40741
patient		physician		0		1		k		k+1			  2			  2			0.2		4	0.44599
patient		physician		0		1		k		k+1			  2			  2			0.2		5	0.46605
patient		physician		0		1		k		k+1			  2			  2			0.1		1	0.21759
patient		physician		0		1		k		k+1			  2			  2			0.1		2	0.36420
patient		physician		0		1		k		k+1			  2			  2			0.1		3	0.40586
patient		physician		0		1		k		k+1			  2			  2			0.1		4	0.44290
patient		physician		0		1		k		k+1			  2			  2			0.1		5	0.46914
patient		physician		0		1		k		k+1			  2			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			  3			1.0		1	0.30247
patient		physician		0		1		k		k+1			  2			  3			1.0		2	0.35031
patient		physician		0		1		k		k+1			  2			  3			1.0		3	0.36420
patient		physician		0		1		k		k+1			  2			  3			1.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  3			1.0		5	0.37191
patient		physician		0		1		k		k+1			  2			  3			0.9		1	0.25617
patient		physician		0		1		k		k+1			  2			  3			0.9		2	0.36728
patient		physician		0		1		k		k+1			  2			  3			0.9		3	0.41204
patient		physician		0		1		k		k+1			  2			  3			0.9		4	0.44753
patient		physician		0		1		k		k+1			  2			  3			0.9		5	0.46451
patient		physician		0		1		k		k+1			  2			  3			0.8		1	0.25617
patient		physician		0		1		k		k+1			  2			  3			0.8		2	0.36883
patient		physician		0		1		k		k+1			  2			  3			0.8		3	0.41204
patient		physician		0		1		k		k+1			  2			  3			0.8		4	0.44753
patient		physician		0		1		k		k+1			  2			  3			0.8		5	0.46451
patient		physician		0		1		k		k+1			  2			  3			0.7		1	0.25772
patient		physician		0		1		k		k+1			  2			  3			0.7		2	0.37037
patient		physician		0		1		k		k+1			  2			  3			0.7		3	0.41204
patient		physician		0		1		k		k+1			  2			  3			0.7		4	0.44599
patient		physician		0		1		k		k+1			  2			  3			0.7		5	0.46451
patient		physician		0		1		k		k+1			  2			  3			0.6		1	0.25772
patient		physician		0		1		k		k+1			  2			  3			0.6		2	0.37037
patient		physician		0		1		k		k+1			  2			  3			0.6		3	0.41204
patient		physician		0		1		k		k+1			  2			  3			0.6		4	0.44599
patient		physician		0		1		k		k+1			  2			  3			0.6		5	0.46451
patient		physician		0		1		k		k+1			  2			  3			0.5		1	0.26080
patient		physician		0		1		k		k+1			  2			  3			0.5		2	0.37191
patient		physician		0		1		k		k+1			  2			  3			0.5		3	0.41204
patient		physician		0		1		k		k+1			  2			  3			0.5		4	0.44599
patient		physician		0		1		k		k+1			  2			  3			0.5		5	0.46451
patient		physician		0		1		k		k+1			  2			  3			0.4		1	0.25772
patient		physician		0		1		k		k+1			  2			  3			0.4		2	0.37191
patient		physician		0		1		k		k+1			  2			  3			0.4		3	0.41204
patient		physician		0		1		k		k+1			  2			  3			0.4		4	0.44599
patient		physician		0		1		k		k+1			  2			  3			0.4		5	0.46296
patient		physician		0		1		k		k+1			  2			  3			0.3		1	0.24228
patient		physician		0		1		k		k+1			  2			  3			0.3		2	0.37037
patient		physician		0		1		k		k+1			  2			  3			0.3		3	0.41358
patient		physician		0		1		k		k+1			  2			  3			0.3		4	0.44599
patient		physician		0		1		k		k+1			  2			  3			0.3		5	0.46296
patient		physician		0		1		k		k+1			  2			  3			0.2		1	0.23148
patient		physician		0		1		k		k+1			  2			  3			0.2		2	0.36574
patient		physician		0		1		k		k+1			  2			  3			0.2		3	0.41049
patient		physician		0		1		k		k+1			  2			  3			0.2		4	0.44753
patient		physician		0		1		k		k+1			  2			  3			0.2		5	0.46605
patient		physician		0		1		k		k+1			  2			  3			0.1		1	0.21759
patient		physician		0		1		k		k+1			  2			  3			0.1		2	0.36265
patient		physician		0		1		k		k+1			  2			  3			0.1		3	0.41049
patient		physician		0		1		k		k+1			  2			  3			0.1		4	0.44753
patient		physician		0		1		k		k+1			  2			  3			0.1		5	0.46759
patient		physician		0		1		k		k+1			  2			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			  4			1.0		1	0.29938
patient		physician		0		1		k		k+1			  2			  4			1.0		2	0.34722
patient		physician		0		1		k		k+1			  2			  4			1.0		3	0.36265
patient		physician		0		1		k		k+1			  2			  4			1.0		4	0.36728
patient		physician		0		1		k		k+1			  2			  4			1.0		5	0.37037
patient		physician		0		1		k		k+1			  2			  4			0.9		1	0.25463
patient		physician		0		1		k		k+1			  2			  4			0.9		2	0.36420
patient		physician		0		1		k		k+1			  2			  4			0.9		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.9		4	0.44444
patient		physician		0		1		k		k+1			  2			  4			0.9		5	0.46142
patient		physician		0		1		k		k+1			  2			  4			0.8		1	0.25463
patient		physician		0		1		k		k+1			  2			  4			0.8		2	0.36574
patient		physician		0		1		k		k+1			  2			  4			0.8		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.8		4	0.44444
patient		physician		0		1		k		k+1			  2			  4			0.8		5	0.46142
patient		physician		0		1		k		k+1			  2			  4			0.7		1	0.25617
patient		physician		0		1		k		k+1			  2			  4			0.7		2	0.36728
patient		physician		0		1		k		k+1			  2			  4			0.7		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.7		4	0.44290
patient		physician		0		1		k		k+1			  2			  4			0.7		5	0.46142
patient		physician		0		1		k		k+1			  2			  4			0.6		1	0.25617
patient		physician		0		1		k		k+1			  2			  4			0.6		2	0.36728
patient		physician		0		1		k		k+1			  2			  4			0.6		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.6		4	0.44290
patient		physician		0		1		k		k+1			  2			  4			0.6		5	0.46142
patient		physician		0		1		k		k+1			  2			  4			0.5		1	0.25926
patient		physician		0		1		k		k+1			  2			  4			0.5		2	0.36883
patient		physician		0		1		k		k+1			  2			  4			0.5		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.5		4	0.44290
patient		physician		0		1		k		k+1			  2			  4			0.5		5	0.46142
patient		physician		0		1		k		k+1			  2			  4			0.4		1	0.25463
patient		physician		0		1		k		k+1			  2			  4			0.4		2	0.36883
patient		physician		0		1		k		k+1			  2			  4			0.4		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.4		4	0.44290
patient		physician		0		1		k		k+1			  2			  4			0.4		5	0.45988
patient		physician		0		1		k		k+1			  2			  4			0.3		1	0.24074
patient		physician		0		1		k		k+1			  2			  4			0.3		2	0.36728
patient		physician		0		1		k		k+1			  2			  4			0.3		3	0.41512
patient		physician		0		1		k		k+1			  2			  4			0.3		4	0.44290
patient		physician		0		1		k		k+1			  2			  4			0.3		5	0.45988
patient		physician		0		1		k		k+1			  2			  4			0.2		1	0.23148
patient		physician		0		1		k		k+1			  2			  4			0.2		2	0.36111
patient		physician		0		1		k		k+1			  2			  4			0.2		3	0.41358
patient		physician		0		1		k		k+1			  2			  4			0.2		4	0.44444
patient		physician		0		1		k		k+1			  2			  4			0.2		5	0.46296
patient		physician		0		1		k		k+1			  2			  4			0.1		1	0.21914
patient		physician		0		1		k		k+1			  2			  4			0.1		2	0.35957
patient		physician		0		1		k		k+1			  2			  4			0.1		3	0.40895
patient		physician		0		1		k		k+1			  2			  4			0.1		4	0.44599
patient		physician		0		1		k		k+1			  2			  4			0.1		5	0.46451
patient		physician		0		1		k		k+1			  2			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			  5			1.0		1	0.29938
patient		physician		0		1		k		k+1			  2			  5			1.0		2	0.34259
patient		physician		0		1		k		k+1			  2			  5			1.0		3	0.35802
patient		physician		0		1		k		k+1			  2			  5			1.0		4	0.36111
patient		physician		0		1		k		k+1			  2			  5			1.0		5	0.36420
patient		physician		0		1		k		k+1			  2			  5			0.9		1	0.25463
patient		physician		0		1		k		k+1			  2			  5			0.9		2	0.36728
patient		physician		0		1		k		k+1			  2			  5			0.9		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.9		4	0.44290
patient		physician		0		1		k		k+1			  2			  5			0.9		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.8		1	0.25463
patient		physician		0		1		k		k+1			  2			  5			0.8		2	0.36883
patient		physician		0		1		k		k+1			  2			  5			0.8		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.8		4	0.44290
patient		physician		0		1		k		k+1			  2			  5			0.8		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.7		1	0.25617
patient		physician		0		1		k		k+1			  2			  5			0.7		2	0.37037
patient		physician		0		1		k		k+1			  2			  5			0.7		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.7		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.7		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.6		1	0.25617
patient		physician		0		1		k		k+1			  2			  5			0.6		2	0.37037
patient		physician		0		1		k		k+1			  2			  5			0.6		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.6		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.6		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.5		1	0.25926
patient		physician		0		1		k		k+1			  2			  5			0.5		2	0.37191
patient		physician		0		1		k		k+1			  2			  5			0.5		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.5		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.5		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.4		1	0.25463
patient		physician		0		1		k		k+1			  2			  5			0.4		2	0.37191
patient		physician		0		1		k		k+1			  2			  5			0.4		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.4		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.4		5	0.45833
patient		physician		0		1		k		k+1			  2			  5			0.3		1	0.24228
patient		physician		0		1		k		k+1			  2			  5			0.3		2	0.36883
patient		physician		0		1		k		k+1			  2			  5			0.3		3	0.41512
patient		physician		0		1		k		k+1			  2			  5			0.3		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.3		5	0.45833
patient		physician		0		1		k		k+1			  2			  5			0.2		1	0.23611
patient		physician		0		1		k		k+1			  2			  5			0.2		2	0.36574
patient		physician		0		1		k		k+1			  2			  5			0.2		3	0.41358
patient		physician		0		1		k		k+1			  2			  5			0.2		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.2		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.1		1	0.22377
patient		physician		0		1		k		k+1			  2			  5			0.1		2	0.36111
patient		physician		0		1		k		k+1			  2			  5			0.1		3	0.40741
patient		physician		0		1		k		k+1			  2			  5			0.1		4	0.44136
patient		physician		0		1		k		k+1			  2			  5			0.1		5	0.45988
patient		physician		0		1		k		k+1			  2			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			 10			1.0		1	0.29321
patient		physician		0		1		k		k+1			  2			 10			1.0		2	0.33488
patient		physician		0		1		k		k+1			  2			 10			1.0		3	0.34722
patient		physician		0		1		k		k+1			  2			 10			1.0		4	0.35494
patient		physician		0		1		k		k+1			  2			 10			1.0		5	0.35648
patient		physician		0		1		k		k+1			  2			 10			0.9		1	0.24691
patient		physician		0		1		k		k+1			  2			 10			0.9		2	0.36111
patient		physician		0		1		k		k+1			  2			 10			0.9		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.9		4	0.43673
patient		physician		0		1		k		k+1			  2			 10			0.9		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.8		1	0.24691
patient		physician		0		1		k		k+1			  2			 10			0.8		2	0.36265
patient		physician		0		1		k		k+1			  2			 10			0.8		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.8		4	0.43673
patient		physician		0		1		k		k+1			  2			 10			0.8		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.7		1	0.24846
patient		physician		0		1		k		k+1			  2			 10			0.7		2	0.36420
patient		physician		0		1		k		k+1			  2			 10			0.7		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.7		4	0.43519
patient		physician		0		1		k		k+1			  2			 10			0.7		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.6		1	0.24846
patient		physician		0		1		k		k+1			  2			 10			0.6		2	0.36420
patient		physician		0		1		k		k+1			  2			 10			0.6		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.6		4	0.43519
patient		physician		0		1		k		k+1			  2			 10			0.6		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.5		1	0.25000
patient		physician		0		1		k		k+1			  2			 10			0.5		2	0.36574
patient		physician		0		1		k		k+1			  2			 10			0.5		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.5		4	0.43519
patient		physician		0		1		k		k+1			  2			 10			0.5		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.4		1	0.24537
patient		physician		0		1		k		k+1			  2			 10			0.4		2	0.36574
patient		physician		0		1		k		k+1			  2			 10			0.4		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.4		4	0.43519
patient		physician		0		1		k		k+1			  2			 10			0.4		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.3		1	0.23302
patient		physician		0		1		k		k+1			  2			 10			0.3		2	0.36420
patient		physician		0		1		k		k+1			  2			 10			0.3		3	0.40741
patient		physician		0		1		k		k+1			  2			 10			0.3		4	0.43364
patient		physician		0		1		k		k+1			  2			 10			0.3		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.2		1	0.22840
patient		physician		0		1		k		k+1			  2			 10			0.2		2	0.36111
patient		physician		0		1		k		k+1			  2			 10			0.2		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.2		4	0.43364
patient		physician		0		1		k		k+1			  2			 10			0.2		5	0.45679
patient		physician		0		1		k		k+1			  2			 10			0.1		1	0.21605
patient		physician		0		1		k		k+1			  2			 10			0.1		2	0.36111
patient		physician		0		1		k		k+1			  2			 10			0.1		3	0.40586
patient		physician		0		1		k		k+1			  2			 10			0.1		4	0.43364
patient		physician		0		1		k		k+1			  2			 10			0.1		5	0.45525
patient		physician		0		1		k		k+1			  2			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			 20			1.0		1	0.29321
patient		physician		0		1		k		k+1			  2			 20			1.0		2	0.32716
patient		physician		0		1		k		k+1			  2			 20			1.0		3	0.33642
patient		physician		0		1		k		k+1			  2			 20			1.0		4	0.34414
patient		physician		0		1		k		k+1			  2			 20			1.0		5	0.34568
patient		physician		0		1		k		k+1			  2			 20			0.9		1	0.24691
patient		physician		0		1		k		k+1			  2			 20			0.9		2	0.35494
patient		physician		0		1		k		k+1			  2			 20			0.9		3	0.39352
patient		physician		0		1		k		k+1			  2			 20			0.9		4	0.42593
patient		physician		0		1		k		k+1			  2			 20			0.9		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.8		1	0.24691
patient		physician		0		1		k		k+1			  2			 20			0.8		2	0.35648
patient		physician		0		1		k		k+1			  2			 20			0.8		3	0.39352
patient		physician		0		1		k		k+1			  2			 20			0.8		4	0.42593
patient		physician		0		1		k		k+1			  2			 20			0.8		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.7		1	0.24846
patient		physician		0		1		k		k+1			  2			 20			0.7		2	0.35802
patient		physician		0		1		k		k+1			  2			 20			0.7		3	0.39352
patient		physician		0		1		k		k+1			  2			 20			0.7		4	0.42438
patient		physician		0		1		k		k+1			  2			 20			0.7		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.6		1	0.24846
patient		physician		0		1		k		k+1			  2			 20			0.6		2	0.35802
patient		physician		0		1		k		k+1			  2			 20			0.6		3	0.39352
patient		physician		0		1		k		k+1			  2			 20			0.6		4	0.42438
patient		physician		0		1		k		k+1			  2			 20			0.6		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.5		1	0.25000
patient		physician		0		1		k		k+1			  2			 20			0.5		2	0.35802
patient		physician		0		1		k		k+1			  2			 20			0.5		3	0.39352
patient		physician		0		1		k		k+1			  2			 20			0.5		4	0.42438
patient		physician		0		1		k		k+1			  2			 20			0.5		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.4		1	0.24537
patient		physician		0		1		k		k+1			  2			 20			0.4		2	0.35802
patient		physician		0		1		k		k+1			  2			 20			0.4		3	0.39506
patient		physician		0		1		k		k+1			  2			 20			0.4		4	0.42438
patient		physician		0		1		k		k+1			  2			 20			0.4		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.3		1	0.22994
patient		physician		0		1		k		k+1			  2			 20			0.3		2	0.35494
patient		physician		0		1		k		k+1			  2			 20			0.3		3	0.39660
patient		physician		0		1		k		k+1			  2			 20			0.3		4	0.42284
patient		physician		0		1		k		k+1			  2			 20			0.3		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.2		1	0.22531
patient		physician		0		1		k		k+1			  2			 20			0.2		2	0.35340
patient		physician		0		1		k		k+1			  2			 20			0.2		3	0.39660
patient		physician		0		1		k		k+1			  2			 20			0.2		4	0.42593
patient		physician		0		1		k		k+1			  2			 20			0.2		5	0.44290
patient		physician		0		1		k		k+1			  2			 20			0.1		1	0.21759
patient		physician		0		1		k		k+1			  2			 20			0.1		2	0.36111
patient		physician		0		1		k		k+1			  2			 20			0.1		3	0.39660
patient		physician		0		1		k		k+1			  2			 20			0.1		4	0.42438
patient		physician		0		1		k		k+1			  2			 20			0.1		5	0.44136
patient		physician		0		1		k		k+1			  2			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			 50			1.0		1	0.27778
patient		physician		0		1		k		k+1			  2			 50			1.0		2	0.31481
patient		physician		0		1		k		k+1			  2			 50			1.0		3	0.32870
patient		physician		0		1		k		k+1			  2			 50			1.0		4	0.33025
patient		physician		0		1		k		k+1			  2			 50			1.0		5	0.33179
patient		physician		0		1		k		k+1			  2			 50			0.9		1	0.23920
patient		physician		0		1		k		k+1			  2			 50			0.9		2	0.34414
patient		physician		0		1		k		k+1			  2			 50			0.9		3	0.38735
patient		physician		0		1		k		k+1			  2			 50			0.9		4	0.41667
patient		physician		0		1		k		k+1			  2			 50			0.9		5	0.43364
patient		physician		0		1		k		k+1			  2			 50			0.8		1	0.23920
patient		physician		0		1		k		k+1			  2			 50			0.8		2	0.34568
patient		physician		0		1		k		k+1			  2			 50			0.8		3	0.38735
patient		physician		0		1		k		k+1			  2			 50			0.8		4	0.41667
patient		physician		0		1		k		k+1			  2			 50			0.8		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.7		1	0.24228
patient		physician		0		1		k		k+1			  2			 50			0.7		2	0.34722
patient		physician		0		1		k		k+1			  2			 50			0.7		3	0.38735
patient		physician		0		1		k		k+1			  2			 50			0.7		4	0.41512
patient		physician		0		1		k		k+1			  2			 50			0.7		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.6		1	0.24228
patient		physician		0		1		k		k+1			  2			 50			0.6		2	0.34722
patient		physician		0		1		k		k+1			  2			 50			0.6		3	0.38889
patient		physician		0		1		k		k+1			  2			 50			0.6		4	0.41512
patient		physician		0		1		k		k+1			  2			 50			0.6		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.5		1	0.24537
patient		physician		0		1		k		k+1			  2			 50			0.5		2	0.34877
patient		physician		0		1		k		k+1			  2			 50			0.5		3	0.38889
patient		physician		0		1		k		k+1			  2			 50			0.5		4	0.41512
patient		physician		0		1		k		k+1			  2			 50			0.5		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.4		1	0.24228
patient		physician		0		1		k		k+1			  2			 50			0.4		2	0.34877
patient		physician		0		1		k		k+1			  2			 50			0.4		3	0.38889
patient		physician		0		1		k		k+1			  2			 50			0.4		4	0.41512
patient		physician		0		1		k		k+1			  2			 50			0.4		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.3		1	0.22531
patient		physician		0		1		k		k+1			  2			 50			0.3		2	0.34877
patient		physician		0		1		k		k+1			  2			 50			0.3		3	0.39043
patient		physician		0		1		k		k+1			  2			 50			0.3		4	0.41667
patient		physician		0		1		k		k+1			  2			 50			0.3		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.2		1	0.22377
patient		physician		0		1		k		k+1			  2			 50			0.2		2	0.34722
patient		physician		0		1		k		k+1			  2			 50			0.2		3	0.39198
patient		physician		0		1		k		k+1			  2			 50			0.2		4	0.41975
patient		physician		0		1		k		k+1			  2			 50			0.2		5	0.43519
patient		physician		0		1		k		k+1			  2			 50			0.1		1	0.22068
patient		physician		0		1		k		k+1			  2			 50			0.1		2	0.35494
patient		physician		0		1		k		k+1			  2			 50			0.1		3	0.39198
patient		physician		0		1		k		k+1			  2			 50			0.1		4	0.41975
patient		physician		0		1		k		k+1			  2			 50			0.1		5	0.43673
patient		physician		0		1		k		k+1			  2			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			  2			100			1.0		1	0.27006
patient		physician		0		1		k		k+1			  2			100			1.0		2	0.29784
patient		physician		0		1		k		k+1			  2			100			1.0		3	0.31327
patient		physician		0		1		k		k+1			  2			100			1.0		4	0.31481
patient		physician		0		1		k		k+1			  2			100			1.0		5	0.31481
patient		physician		0		1		k		k+1			  2			100			0.9		1	0.23302
patient		physician		0		1		k		k+1			  2			100			0.9		2	0.32870
patient		physician		0		1		k		k+1			  2			100			0.9		3	0.37346
patient		physician		0		1		k		k+1			  2			100			0.9		4	0.40278
patient		physician		0		1		k		k+1			  2			100			0.9		5	0.41821
patient		physician		0		1		k		k+1			  2			100			0.8		1	0.23302
patient		physician		0		1		k		k+1			  2			100			0.8		2	0.33025
patient		physician		0		1		k		k+1			  2			100			0.8		3	0.37346
patient		physician		0		1		k		k+1			  2			100			0.8		4	0.40278
patient		physician		0		1		k		k+1			  2			100			0.8		5	0.41975
patient		physician		0		1		k		k+1			  2			100			0.7		1	0.23611
patient		physician		0		1		k		k+1			  2			100			0.7		2	0.33179
patient		physician		0		1		k		k+1			  2			100			0.7		3	0.37346
patient		physician		0		1		k		k+1			  2			100			0.7		4	0.40123
patient		physician		0		1		k		k+1			  2			100			0.7		5	0.41975
patient		physician		0		1		k		k+1			  2			100			0.6		1	0.23611
patient		physician		0		1		k		k+1			  2			100			0.6		2	0.33488
patient		physician		0		1		k		k+1			  2			100			0.6		3	0.37346
patient		physician		0		1		k		k+1			  2			100			0.6		4	0.40123
patient		physician		0		1		k		k+1			  2			100			0.6		5	0.41975
patient		physician		0		1		k		k+1			  2			100			0.5		1	0.23920
patient		physician		0		1		k		k+1			  2			100			0.5		2	0.33796
patient		physician		0		1		k		k+1			  2			100			0.5		3	0.37346
patient		physician		0		1		k		k+1			  2			100			0.5		4	0.40123
patient		physician		0		1		k		k+1			  2			100			0.5		5	0.41975
patient		physician		0		1		k		k+1			  2			100			0.4		1	0.23611
patient		physician		0		1		k		k+1			  2			100			0.4		2	0.33796
patient		physician		0		1		k		k+1			  2			100			0.4		3	0.37346
patient		physician		0		1		k		k+1			  2			100			0.4		4	0.40123
patient		physician		0		1		k		k+1			  2			100			0.4		5	0.41975
patient		physician		0		1		k		k+1			  2			100			0.3		1	0.22222
patient		physician		0		1		k		k+1			  2			100			0.3		2	0.33951
patient		physician		0		1		k		k+1			  2			100			0.3		3	0.37500
patient		physician		0		1		k		k+1			  2			100			0.3		4	0.40278
patient		physician		0		1		k		k+1			  2			100			0.3		5	0.41975
patient		physician		0		1		k		k+1			  2			100			0.2		1	0.22068
patient		physician		0		1		k		k+1			  2			100			0.2		2	0.34259
patient		physician		0		1		k		k+1			  2			100			0.2		3	0.37809
patient		physician		0		1		k		k+1			  2			100			0.2		4	0.40432
patient		physician		0		1		k		k+1			  2			100			0.2		5	0.42130
patient		physician		0		1		k		k+1			  2			100			0.1		1	0.21759
patient		physician		0		1		k		k+1			  2			100			0.1		2	0.34568
patient		physician		0		1		k		k+1			  2			100			0.1		3	0.38117
patient		physician		0		1		k		k+1			  2			100			0.1		4	0.40586
patient		physician		0		1		k		k+1			  2			100			0.1		5	0.42284
patient		physician		0		1		k		k+1			  2			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			  2			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			  2			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			  2			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			  2			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			  1			1.0		1	0.29321
patient		physician		0		1		k		k+1			  3			  1			1.0		2	0.35340
patient		physician		0		1		k		k+1			  3			  1			1.0		3	0.37037
patient		physician		0		1		k		k+1			  3			  1			1.0		4	0.37809
patient		physician		0		1		k		k+1			  3			  1			1.0		5	0.38117
patient		physician		0		1		k		k+1			  3			  1			0.9		1	0.25000
patient		physician		0		1		k		k+1			  3			  1			0.9		2	0.36111
patient		physician		0		1		k		k+1			  3			  1			0.9		3	0.40278
patient		physician		0		1		k		k+1			  3			  1			0.9		4	0.43364
patient		physician		0		1		k		k+1			  3			  1			0.9		5	0.45216
patient		physician		0		1		k		k+1			  3			  1			0.8		1	0.25154
patient		physician		0		1		k		k+1			  3			  1			0.8		2	0.36111
patient		physician		0		1		k		k+1			  3			  1			0.8		3	0.40278
patient		physician		0		1		k		k+1			  3			  1			0.8		4	0.43364
patient		physician		0		1		k		k+1			  3			  1			0.8		5	0.45216
patient		physician		0		1		k		k+1			  3			  1			0.7		1	0.25154
patient		physician		0		1		k		k+1			  3			  1			0.7		2	0.35957
patient		physician		0		1		k		k+1			  3			  1			0.7		3	0.40432
patient		physician		0		1		k		k+1			  3			  1			0.7		4	0.43364
patient		physician		0		1		k		k+1			  3			  1			0.7		5	0.45216
patient		physician		0		1		k		k+1			  3			  1			0.6		1	0.25154
patient		physician		0		1		k		k+1			  3			  1			0.6		2	0.36265
patient		physician		0		1		k		k+1			  3			  1			0.6		3	0.40432
patient		physician		0		1		k		k+1			  3			  1			0.6		4	0.43364
patient		physician		0		1		k		k+1			  3			  1			0.6		5	0.45370
patient		physician		0		1		k		k+1			  3			  1			0.5		1	0.25000
patient		physician		0		1		k		k+1			  3			  1			0.5		2	0.36265
patient		physician		0		1		k		k+1			  3			  1			0.5		3	0.40432
patient		physician		0		1		k		k+1			  3			  1			0.5		4	0.43519
patient		physician		0		1		k		k+1			  3			  1			0.5		5	0.45525
patient		physician		0		1		k		k+1			  3			  1			0.4		1	0.24537
patient		physician		0		1		k		k+1			  3			  1			0.4		2	0.36265
patient		physician		0		1		k		k+1			  3			  1			0.4		3	0.40432
patient		physician		0		1		k		k+1			  3			  1			0.4		4	0.43519
patient		physician		0		1		k		k+1			  3			  1			0.4		5	0.45525
patient		physician		0		1		k		k+1			  3			  1			0.3		1	0.23920
patient		physician		0		1		k		k+1			  3			  1			0.3		2	0.36574
patient		physician		0		1		k		k+1			  3			  1			0.3		3	0.40586
patient		physician		0		1		k		k+1			  3			  1			0.3		4	0.43673
patient		physician		0		1		k		k+1			  3			  1			0.3		5	0.45370
patient		physician		0		1		k		k+1			  3			  1			0.2		1	0.22840
patient		physician		0		1		k		k+1			  3			  1			0.2		2	0.36420
patient		physician		0		1		k		k+1			  3			  1			0.2		3	0.40741
patient		physician		0		1		k		k+1			  3			  1			0.2		4	0.44136
patient		physician		0		1		k		k+1			  3			  1			0.2		5	0.45833
patient		physician		0		1		k		k+1			  3			  1			0.1		1	0.22685
patient		physician		0		1		k		k+1			  3			  1			0.1		2	0.36111
patient		physician		0		1		k		k+1			  3			  1			0.1		3	0.40741
patient		physician		0		1		k		k+1			  3			  1			0.1		4	0.43827
patient		physician		0		1		k		k+1			  3			  1			0.1		5	0.45988
patient		physician		0		1		k		k+1			  3			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			  2			1.0		1	0.29321
patient		physician		0		1		k		k+1			  3			  2			1.0		2	0.35185
patient		physician		0		1		k		k+1			  3			  2			1.0		3	0.36883
patient		physician		0		1		k		k+1			  3			  2			1.0		4	0.37809
patient		physician		0		1		k		k+1			  3			  2			1.0		5	0.37963
patient		physician		0		1		k		k+1			  3			  2			0.9		1	0.25000
patient		physician		0		1		k		k+1			  3			  2			0.9		2	0.36265
patient		physician		0		1		k		k+1			  3			  2			0.9		3	0.40432
patient		physician		0		1		k		k+1			  3			  2			0.9		4	0.43519
patient		physician		0		1		k		k+1			  3			  2			0.9		5	0.45525
patient		physician		0		1		k		k+1			  3			  2			0.8		1	0.25309
patient		physician		0		1		k		k+1			  3			  2			0.8		2	0.36420
patient		physician		0		1		k		k+1			  3			  2			0.8		3	0.40278
patient		physician		0		1		k		k+1			  3			  2			0.8		4	0.43519
patient		physician		0		1		k		k+1			  3			  2			0.8		5	0.45525
patient		physician		0		1		k		k+1			  3			  2			0.7		1	0.25309
patient		physician		0		1		k		k+1			  3			  2			0.7		2	0.36265
patient		physician		0		1		k		k+1			  3			  2			0.7		3	0.40432
patient		physician		0		1		k		k+1			  3			  2			0.7		4	0.43519
patient		physician		0		1		k		k+1			  3			  2			0.7		5	0.45525
patient		physician		0		1		k		k+1			  3			  2			0.6		1	0.25463
patient		physician		0		1		k		k+1			  3			  2			0.6		2	0.36574
patient		physician		0		1		k		k+1			  3			  2			0.6		3	0.40586
patient		physician		0		1		k		k+1			  3			  2			0.6		4	0.43673
patient		physician		0		1		k		k+1			  3			  2			0.6		5	0.45679
patient		physician		0		1		k		k+1			  3			  2			0.5		1	0.25617
patient		physician		0		1		k		k+1			  3			  2			0.5		2	0.36265
patient		physician		0		1		k		k+1			  3			  2			0.5		3	0.40586
patient		physician		0		1		k		k+1			  3			  2			0.5		4	0.43673
patient		physician		0		1		k		k+1			  3			  2			0.5		5	0.45679
patient		physician		0		1		k		k+1			  3			  2			0.4		1	0.25000
patient		physician		0		1		k		k+1			  3			  2			0.4		2	0.36574
patient		physician		0		1		k		k+1			  3			  2			0.4		3	0.40586
patient		physician		0		1		k		k+1			  3			  2			0.4		4	0.43673
patient		physician		0		1		k		k+1			  3			  2			0.4		5	0.45679
patient		physician		0		1		k		k+1			  3			  2			0.3		1	0.24074
patient		physician		0		1		k		k+1			  3			  2			0.3		2	0.36883
patient		physician		0		1		k		k+1			  3			  2			0.3		3	0.40586
patient		physician		0		1		k		k+1			  3			  2			0.3		4	0.43827
patient		physician		0		1		k		k+1			  3			  2			0.3		5	0.45525
patient		physician		0		1		k		k+1			  3			  2			0.2		1	0.22685
patient		physician		0		1		k		k+1			  3			  2			0.2		2	0.36420
patient		physician		0		1		k		k+1			  3			  2			0.2		3	0.40895
patient		physician		0		1		k		k+1			  3			  2			0.2		4	0.44290
patient		physician		0		1		k		k+1			  3			  2			0.2		5	0.45988
patient		physician		0		1		k		k+1			  3			  2			0.1		1	0.22377
patient		physician		0		1		k		k+1			  3			  2			0.1		2	0.36420
patient		physician		0		1		k		k+1			  3			  2			0.1		3	0.40895
patient		physician		0		1		k		k+1			  3			  2			0.1		4	0.44136
patient		physician		0		1		k		k+1			  3			  2			0.1		5	0.46296
patient		physician		0		1		k		k+1			  3			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			  3			1.0		1	0.29475
patient		physician		0		1		k		k+1			  3			  3			1.0		2	0.35340
patient		physician		0		1		k		k+1			  3			  3			1.0		3	0.37191
patient		physician		0		1		k		k+1			  3			  3			1.0		4	0.37963
patient		physician		0		1		k		k+1			  3			  3			1.0		5	0.38272
patient		physician		0		1		k		k+1			  3			  3			0.9		1	0.24846
patient		physician		0		1		k		k+1			  3			  3			0.9		2	0.36420
patient		physician		0		1		k		k+1			  3			  3			0.9		3	0.40432
patient		physician		0		1		k		k+1			  3			  3			0.9		4	0.43364
patient		physician		0		1		k		k+1			  3			  3			0.9		5	0.45679
patient		physician		0		1		k		k+1			  3			  3			0.8		1	0.25154
patient		physician		0		1		k		k+1			  3			  3			0.8		2	0.36574
patient		physician		0		1		k		k+1			  3			  3			0.8		3	0.40278
patient		physician		0		1		k		k+1			  3			  3			0.8		4	0.43364
patient		physician		0		1		k		k+1			  3			  3			0.8		5	0.45679
patient		physician		0		1		k		k+1			  3			  3			0.7		1	0.25154
patient		physician		0		1		k		k+1			  3			  3			0.7		2	0.36420
patient		physician		0		1		k		k+1			  3			  3			0.7		3	0.40432
patient		physician		0		1		k		k+1			  3			  3			0.7		4	0.43364
patient		physician		0		1		k		k+1			  3			  3			0.7		5	0.45679
patient		physician		0		1		k		k+1			  3			  3			0.6		1	0.25309
patient		physician		0		1		k		k+1			  3			  3			0.6		2	0.36728
patient		physician		0		1		k		k+1			  3			  3			0.6		3	0.40586
patient		physician		0		1		k		k+1			  3			  3			0.6		4	0.43519
patient		physician		0		1		k		k+1			  3			  3			0.6		5	0.45833
patient		physician		0		1		k		k+1			  3			  3			0.5		1	0.25463
patient		physician		0		1		k		k+1			  3			  3			0.5		2	0.36574
patient		physician		0		1		k		k+1			  3			  3			0.5		3	0.40586
patient		physician		0		1		k		k+1			  3			  3			0.5		4	0.43519
patient		physician		0		1		k		k+1			  3			  3			0.5		5	0.45833
patient		physician		0		1		k		k+1			  3			  3			0.4		1	0.24383
patient		physician		0		1		k		k+1			  3			  3			0.4		2	0.36883
patient		physician		0		1		k		k+1			  3			  3			0.4		3	0.40586
patient		physician		0		1		k		k+1			  3			  3			0.4		4	0.43519
patient		physician		0		1		k		k+1			  3			  3			0.4		5	0.45833
patient		physician		0		1		k		k+1			  3			  3			0.3		1	0.23920
patient		physician		0		1		k		k+1			  3			  3			0.3		2	0.37037
patient		physician		0		1		k		k+1			  3			  3			0.3		3	0.40741
patient		physician		0		1		k		k+1			  3			  3			0.3		4	0.43673
patient		physician		0		1		k		k+1			  3			  3			0.3		5	0.45679
patient		physician		0		1		k		k+1			  3			  3			0.2		1	0.22531
patient		physician		0		1		k		k+1			  3			  3			0.2		2	0.36883
patient		physician		0		1		k		k+1			  3			  3			0.2		3	0.41204
patient		physician		0		1		k		k+1			  3			  3			0.2		4	0.43981
patient		physician		0		1		k		k+1			  3			  3			0.2		5	0.46142
patient		physician		0		1		k		k+1			  3			  3			0.1		1	0.22377
patient		physician		0		1		k		k+1			  3			  3			0.1		2	0.36111
patient		physician		0		1		k		k+1			  3			  3			0.1		3	0.41204
patient		physician		0		1		k		k+1			  3			  3			0.1		4	0.44136
patient		physician		0		1		k		k+1			  3			  3			0.1		5	0.46296
patient		physician		0		1		k		k+1			  3			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			  4			1.0		1	0.29938
patient		physician		0		1		k		k+1			  3			  4			1.0		2	0.35802
patient		physician		0		1		k		k+1			  3			  4			1.0		3	0.37654
patient		physician		0		1		k		k+1			  3			  4			1.0		4	0.38272
patient		physician		0		1		k		k+1			  3			  4			1.0		5	0.38580
patient		physician		0		1		k		k+1			  3			  4			0.9		1	0.25000
patient		physician		0		1		k		k+1			  3			  4			0.9		2	0.37037
patient		physician		0		1		k		k+1			  3			  4			0.9		3	0.41204
patient		physician		0		1		k		k+1			  3			  4			0.9		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.9		5	0.45988
patient		physician		0		1		k		k+1			  3			  4			0.8		1	0.25309
patient		physician		0		1		k		k+1			  3			  4			0.8		2	0.37191
patient		physician		0		1		k		k+1			  3			  4			0.8		3	0.41049
patient		physician		0		1		k		k+1			  3			  4			0.8		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.8		5	0.45988
patient		physician		0		1		k		k+1			  3			  4			0.7		1	0.25309
patient		physician		0		1		k		k+1			  3			  4			0.7		2	0.37037
patient		physician		0		1		k		k+1			  3			  4			0.7		3	0.41204
patient		physician		0		1		k		k+1			  3			  4			0.7		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.7		5	0.45988
patient		physician		0		1		k		k+1			  3			  4			0.6		1	0.25463
patient		physician		0		1		k		k+1			  3			  4			0.6		2	0.37346
patient		physician		0		1		k		k+1			  3			  4			0.6		3	0.41358
patient		physician		0		1		k		k+1			  3			  4			0.6		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.6		5	0.45988
patient		physician		0		1		k		k+1			  3			  4			0.5		1	0.25617
patient		physician		0		1		k		k+1			  3			  4			0.5		2	0.37191
patient		physician		0		1		k		k+1			  3			  4			0.5		3	0.41358
patient		physician		0		1		k		k+1			  3			  4			0.5		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.5		5	0.45988
patient		physician		0		1		k		k+1			  3			  4			0.4		1	0.24228
patient		physician		0		1		k		k+1			  3			  4			0.4		2	0.37500
patient		physician		0		1		k		k+1			  3			  4			0.4		3	0.41358
patient		physician		0		1		k		k+1			  3			  4			0.4		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.4		5	0.45988
patient		physician		0		1		k		k+1			  3			  4			0.3		1	0.23920
patient		physician		0		1		k		k+1			  3			  4			0.3		2	0.37654
patient		physician		0		1		k		k+1			  3			  4			0.3		3	0.41358
patient		physician		0		1		k		k+1			  3			  4			0.3		4	0.43827
patient		physician		0		1		k		k+1			  3			  4			0.3		5	0.45833
patient		physician		0		1		k		k+1			  3			  4			0.2		1	0.22685
patient		physician		0		1		k		k+1			  3			  4			0.2		2	0.37500
patient		physician		0		1		k		k+1			  3			  4			0.2		3	0.41667
patient		physician		0		1		k		k+1			  3			  4			0.2		4	0.44136
patient		physician		0		1		k		k+1			  3			  4			0.2		5	0.46296
patient		physician		0		1		k		k+1			  3			  4			0.1		1	0.22377
patient		physician		0		1		k		k+1			  3			  4			0.1		2	0.35802
patient		physician		0		1		k		k+1			  3			  4			0.1		3	0.41512
patient		physician		0		1		k		k+1			  3			  4			0.1		4	0.44290
patient		physician		0		1		k		k+1			  3			  4			0.1		5	0.46296
patient		physician		0		1		k		k+1			  3			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			  5			1.0		1	0.29630
patient		physician		0		1		k		k+1			  3			  5			1.0		2	0.35185
patient		physician		0		1		k		k+1			  3			  5			1.0		3	0.36883
patient		physician		0		1		k		k+1			  3			  5			1.0		4	0.37346
patient		physician		0		1		k		k+1			  3			  5			1.0		5	0.37654
patient		physician		0		1		k		k+1			  3			  5			0.9		1	0.25000
patient		physician		0		1		k		k+1			  3			  5			0.9		2	0.36883
patient		physician		0		1		k		k+1			  3			  5			0.9		3	0.40895
patient		physician		0		1		k		k+1			  3			  5			0.9		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.9		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.8		1	0.25309
patient		physician		0		1		k		k+1			  3			  5			0.8		2	0.36883
patient		physician		0		1		k		k+1			  3			  5			0.8		3	0.40895
patient		physician		0		1		k		k+1			  3			  5			0.8		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.8		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.7		1	0.25309
patient		physician		0		1		k		k+1			  3			  5			0.7		2	0.36728
patient		physician		0		1		k		k+1			  3			  5			0.7		3	0.41049
patient		physician		0		1		k		k+1			  3			  5			0.7		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.7		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.6		1	0.25463
patient		physician		0		1		k		k+1			  3			  5			0.6		2	0.37191
patient		physician		0		1		k		k+1			  3			  5			0.6		3	0.41204
patient		physician		0		1		k		k+1			  3			  5			0.6		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.6		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.5		1	0.25617
patient		physician		0		1		k		k+1			  3			  5			0.5		2	0.37037
patient		physician		0		1		k		k+1			  3			  5			0.5		3	0.41204
patient		physician		0		1		k		k+1			  3			  5			0.5		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.5		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.4		1	0.24383
patient		physician		0		1		k		k+1			  3			  5			0.4		2	0.37346
patient		physician		0		1		k		k+1			  3			  5			0.4		3	0.41204
patient		physician		0		1		k		k+1			  3			  5			0.4		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.4		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.3		1	0.24228
patient		physician		0		1		k		k+1			  3			  5			0.3		2	0.37346
patient		physician		0		1		k		k+1			  3			  5			0.3		3	0.41204
patient		physician		0		1		k		k+1			  3			  5			0.3		4	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.3		5	0.45525
patient		physician		0		1		k		k+1			  3			  5			0.2		1	0.22840
patient		physician		0		1		k		k+1			  3			  5			0.2		2	0.37500
patient		physician		0		1		k		k+1			  3			  5			0.2		3	0.41512
patient		physician		0		1		k		k+1			  3			  5			0.2		4	0.43827
patient		physician		0		1		k		k+1			  3			  5			0.2		5	0.45833
patient		physician		0		1		k		k+1			  3			  5			0.1		1	0.22531
patient		physician		0		1		k		k+1			  3			  5			0.1		2	0.35957
patient		physician		0		1		k		k+1			  3			  5			0.1		3	0.41204
patient		physician		0		1		k		k+1			  3			  5			0.1		4	0.43981
patient		physician		0		1		k		k+1			  3			  5			0.1		5	0.45988
patient		physician		0		1		k		k+1			  3			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			 10			1.0		1	0.29167
patient		physician		0		1		k		k+1			  3			 10			1.0		2	0.34105
patient		physician		0		1		k		k+1			  3			 10			1.0		3	0.35957
patient		physician		0		1		k		k+1			  3			 10			1.0		4	0.36574
patient		physician		0		1		k		k+1			  3			 10			1.0		5	0.36883
patient		physician		0		1		k		k+1			  3			 10			0.9		1	0.24537
patient		physician		0		1		k		k+1			  3			 10			0.9		2	0.36111
patient		physician		0		1		k		k+1			  3			 10			0.9		3	0.40586
patient		physician		0		1		k		k+1			  3			 10			0.9		4	0.43519
patient		physician		0		1		k		k+1			  3			 10			0.9		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.8		1	0.24691
patient		physician		0		1		k		k+1			  3			 10			0.8		2	0.36111
patient		physician		0		1		k		k+1			  3			 10			0.8		3	0.40586
patient		physician		0		1		k		k+1			  3			 10			0.8		4	0.43519
patient		physician		0		1		k		k+1			  3			 10			0.8		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.7		1	0.24691
patient		physician		0		1		k		k+1			  3			 10			0.7		2	0.35957
patient		physician		0		1		k		k+1			  3			 10			0.7		3	0.40741
patient		physician		0		1		k		k+1			  3			 10			0.7		4	0.43519
patient		physician		0		1		k		k+1			  3			 10			0.7		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.6		1	0.24846
patient		physician		0		1		k		k+1			  3			 10			0.6		2	0.36420
patient		physician		0		1		k		k+1			  3			 10			0.6		3	0.40741
patient		physician		0		1		k		k+1			  3			 10			0.6		4	0.43364
patient		physician		0		1		k		k+1			  3			 10			0.6		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.5		1	0.24846
patient		physician		0		1		k		k+1			  3			 10			0.5		2	0.36265
patient		physician		0		1		k		k+1			  3			 10			0.5		3	0.40741
patient		physician		0		1		k		k+1			  3			 10			0.5		4	0.43364
patient		physician		0		1		k		k+1			  3			 10			0.5		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.4		1	0.23920
patient		physician		0		1		k		k+1			  3			 10			0.4		2	0.36420
patient		physician		0		1		k		k+1			  3			 10			0.4		3	0.40741
patient		physician		0		1		k		k+1			  3			 10			0.4		4	0.43364
patient		physician		0		1		k		k+1			  3			 10			0.4		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.3		1	0.23611
patient		physician		0		1		k		k+1			  3			 10			0.3		2	0.36420
patient		physician		0		1		k		k+1			  3			 10			0.3		3	0.40741
patient		physician		0		1		k		k+1			  3			 10			0.3		4	0.43364
patient		physician		0		1		k		k+1			  3			 10			0.3		5	0.45370
patient		physician		0		1		k		k+1			  3			 10			0.2		1	0.22840
patient		physician		0		1		k		k+1			  3			 10			0.2		2	0.36728
patient		physician		0		1		k		k+1			  3			 10			0.2		3	0.40895
patient		physician		0		1		k		k+1			  3			 10			0.2		4	0.43673
patient		physician		0		1		k		k+1			  3			 10			0.2		5	0.45679
patient		physician		0		1		k		k+1			  3			 10			0.1		1	0.22068
patient		physician		0		1		k		k+1			  3			 10			0.1		2	0.35648
patient		physician		0		1		k		k+1			  3			 10			0.1		3	0.40895
patient		physician		0		1		k		k+1			  3			 10			0.1		4	0.43673
patient		physician		0		1		k		k+1			  3			 10			0.1		5	0.45679
patient		physician		0		1		k		k+1			  3			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			 20			1.0		1	0.28395
patient		physician		0		1		k		k+1			  3			 20			1.0		2	0.33642
patient		physician		0		1		k		k+1			  3			 20			1.0		3	0.35185
patient		physician		0		1		k		k+1			  3			 20			1.0		4	0.35802
patient		physician		0		1		k		k+1			  3			 20			1.0		5	0.35957
patient		physician		0		1		k		k+1			  3			 20			0.9		1	0.23920
patient		physician		0		1		k		k+1			  3			 20			0.9		2	0.35802
patient		physician		0		1		k		k+1			  3			 20			0.9		3	0.39969
patient		physician		0		1		k		k+1			  3			 20			0.9		4	0.42901
patient		physician		0		1		k		k+1			  3			 20			0.9		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.8		1	0.24228
patient		physician		0		1		k		k+1			  3			 20			0.8		2	0.35957
patient		physician		0		1		k		k+1			  3			 20			0.8		3	0.39969
patient		physician		0		1		k		k+1			  3			 20			0.8		4	0.42901
patient		physician		0		1		k		k+1			  3			 20			0.8		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.7		1	0.24537
patient		physician		0		1		k		k+1			  3			 20			0.7		2	0.35802
patient		physician		0		1		k		k+1			  3			 20			0.7		3	0.40123
patient		physician		0		1		k		k+1			  3			 20			0.7		4	0.42901
patient		physician		0		1		k		k+1			  3			 20			0.7		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.6		1	0.24691
patient		physician		0		1		k		k+1			  3			 20			0.6		2	0.36111
patient		physician		0		1		k		k+1			  3			 20			0.6		3	0.39969
patient		physician		0		1		k		k+1			  3			 20			0.6		4	0.42747
patient		physician		0		1		k		k+1			  3			 20			0.6		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.5		1	0.24383
patient		physician		0		1		k		k+1			  3			 20			0.5		2	0.35957
patient		physician		0		1		k		k+1			  3			 20			0.5		3	0.40123
patient		physician		0		1		k		k+1			  3			 20			0.5		4	0.42747
patient		physician		0		1		k		k+1			  3			 20			0.5		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.4		1	0.23302
patient		physician		0		1		k		k+1			  3			 20			0.4		2	0.35802
patient		physician		0		1		k		k+1			  3			 20			0.4		3	0.40278
patient		physician		0		1		k		k+1			  3			 20			0.4		4	0.42747
patient		physician		0		1		k		k+1			  3			 20			0.4		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.3		1	0.22685
patient		physician		0		1		k		k+1			  3			 20			0.3		2	0.35648
patient		physician		0		1		k		k+1			  3			 20			0.3		3	0.40278
patient		physician		0		1		k		k+1			  3			 20			0.3		4	0.42747
patient		physician		0		1		k		k+1			  3			 20			0.3		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.2		1	0.22068
patient		physician		0		1		k		k+1			  3			 20			0.2		2	0.36265
patient		physician		0		1		k		k+1			  3			 20			0.2		3	0.40741
patient		physician		0		1		k		k+1			  3			 20			0.2		4	0.43210
patient		physician		0		1		k		k+1			  3			 20			0.2		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.1		1	0.21914
patient		physician		0		1		k		k+1			  3			 20			0.1		2	0.35802
patient		physician		0		1		k		k+1			  3			 20			0.1		3	0.40432
patient		physician		0		1		k		k+1			  3			 20			0.1		4	0.43364
patient		physician		0		1		k		k+1			  3			 20			0.1		5	0.44753
patient		physician		0		1		k		k+1			  3			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			 50			1.0		1	0.27469
patient		physician		0		1		k		k+1			  3			 50			1.0		2	0.31790
patient		physician		0		1		k		k+1			  3			 50			1.0		3	0.33796
patient		physician		0		1		k		k+1			  3			 50			1.0		4	0.34877
patient		physician		0		1		k		k+1			  3			 50			1.0		5	0.35185
patient		physician		0		1		k		k+1			  3			 50			0.9		1	0.23302
patient		physician		0		1		k		k+1			  3			 50			0.9		2	0.34259
patient		physician		0		1		k		k+1			  3			 50			0.9		3	0.38426
patient		physician		0		1		k		k+1			  3			 50			0.9		4	0.41358
patient		physician		0		1		k		k+1			  3			 50			0.9		5	0.43981
patient		physician		0		1		k		k+1			  3			 50			0.8		1	0.23611
patient		physician		0		1		k		k+1			  3			 50			0.8		2	0.34568
patient		physician		0		1		k		k+1			  3			 50			0.8		3	0.38580
patient		physician		0		1		k		k+1			  3			 50			0.8		4	0.41358
patient		physician		0		1		k		k+1			  3			 50			0.8		5	0.43981
patient		physician		0		1		k		k+1			  3			 50			0.7		1	0.23611
patient		physician		0		1		k		k+1			  3			 50			0.7		2	0.34568
patient		physician		0		1		k		k+1			  3			 50			0.7		3	0.38735
patient		physician		0		1		k		k+1			  3			 50			0.7		4	0.41358
patient		physician		0		1		k		k+1			  3			 50			0.7		5	0.43827
patient		physician		0		1		k		k+1			  3			 50			0.6		1	0.23765
patient		physician		0		1		k		k+1			  3			 50			0.6		2	0.34877
patient		physician		0		1		k		k+1			  3			 50			0.6		3	0.38735
patient		physician		0		1		k		k+1			  3			 50			0.6		4	0.41512
patient		physician		0		1		k		k+1			  3			 50			0.6		5	0.43827
patient		physician		0		1		k		k+1			  3			 50			0.5		1	0.24228
patient		physician		0		1		k		k+1			  3			 50			0.5		2	0.34877
patient		physician		0		1		k		k+1			  3			 50			0.5		3	0.38735
patient		physician		0		1		k		k+1			  3			 50			0.5		4	0.41512
patient		physician		0		1		k		k+1			  3			 50			0.5		5	0.43827
patient		physician		0		1		k		k+1			  3			 50			0.4		1	0.23148
patient		physician		0		1		k		k+1			  3			 50			0.4		2	0.34877
patient		physician		0		1		k		k+1			  3			 50			0.4		3	0.38735
patient		physician		0		1		k		k+1			  3			 50			0.4		4	0.41512
patient		physician		0		1		k		k+1			  3			 50			0.4		5	0.43827
patient		physician		0		1		k		k+1			  3			 50			0.3		1	0.22840
patient		physician		0		1		k		k+1			  3			 50			0.3		2	0.34722
patient		physician		0		1		k		k+1			  3			 50			0.3		3	0.38735
patient		physician		0		1		k		k+1			  3			 50			0.3		4	0.41512
patient		physician		0		1		k		k+1			  3			 50			0.3		5	0.43981
patient		physician		0		1		k		k+1			  3			 50			0.2		1	0.22068
patient		physician		0		1		k		k+1			  3			 50			0.2		2	0.35340
patient		physician		0		1		k		k+1			  3			 50			0.2		3	0.39198
patient		physician		0		1		k		k+1			  3			 50			0.2		4	0.41821
patient		physician		0		1		k		k+1			  3			 50			0.2		5	0.44136
patient		physician		0		1		k		k+1			  3			 50			0.1		1	0.22068
patient		physician		0		1		k		k+1			  3			 50			0.1		2	0.35802
patient		physician		0		1		k		k+1			  3			 50			0.1		3	0.39352
patient		physician		0		1		k		k+1			  3			 50			0.1		4	0.41821
patient		physician		0		1		k		k+1			  3			 50			0.1		5	0.43981
patient		physician		0		1		k		k+1			  3			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			  3			100			1.0		1	0.26852
patient		physician		0		1		k		k+1			  3			100			1.0		2	0.30710
patient		physician		0		1		k		k+1			  3			100			1.0		3	0.32099
patient		physician		0		1		k		k+1			  3			100			1.0		4	0.32716
patient		physician		0		1		k		k+1			  3			100			1.0		5	0.32870
patient		physician		0		1		k		k+1			  3			100			0.9		1	0.22531
patient		physician		0		1		k		k+1			  3			100			0.9		2	0.33642
patient		physician		0		1		k		k+1			  3			100			0.9		3	0.37191
patient		physician		0		1		k		k+1			  3			100			0.9		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.9		5	0.42438
patient		physician		0		1		k		k+1			  3			100			0.8		1	0.22685
patient		physician		0		1		k		k+1			  3			100			0.8		2	0.33642
patient		physician		0		1		k		k+1			  3			100			0.8		3	0.37346
patient		physician		0		1		k		k+1			  3			100			0.8		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.8		5	0.42438
patient		physician		0		1		k		k+1			  3			100			0.7		1	0.22840
patient		physician		0		1		k		k+1			  3			100			0.7		2	0.33488
patient		physician		0		1		k		k+1			  3			100			0.7		3	0.37500
patient		physician		0		1		k		k+1			  3			100			0.7		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.7		5	0.42284
patient		physician		0		1		k		k+1			  3			100			0.6		1	0.22994
patient		physician		0		1		k		k+1			  3			100			0.6		2	0.33951
patient		physician		0		1		k		k+1			  3			100			0.6		3	0.37346
patient		physician		0		1		k		k+1			  3			100			0.6		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.6		5	0.42284
patient		physician		0		1		k		k+1			  3			100			0.5		1	0.23302
patient		physician		0		1		k		k+1			  3			100			0.5		2	0.34105
patient		physician		0		1		k		k+1			  3			100			0.5		3	0.37346
patient		physician		0		1		k		k+1			  3			100			0.5		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.5		5	0.42284
patient		physician		0		1		k		k+1			  3			100			0.4		1	0.22222
patient		physician		0		1		k		k+1			  3			100			0.4		2	0.34105
patient		physician		0		1		k		k+1			  3			100			0.4		3	0.37346
patient		physician		0		1		k		k+1			  3			100			0.4		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.4		5	0.42284
patient		physician		0		1		k		k+1			  3			100			0.3		1	0.22068
patient		physician		0		1		k		k+1			  3			100			0.3		2	0.34259
patient		physician		0		1		k		k+1			  3			100			0.3		3	0.37346
patient		physician		0		1		k		k+1			  3			100			0.3		4	0.40123
patient		physician		0		1		k		k+1			  3			100			0.3		5	0.42438
patient		physician		0		1		k		k+1			  3			100			0.2		1	0.21605
patient		physician		0		1		k		k+1			  3			100			0.2		2	0.34105
patient		physician		0		1		k		k+1			  3			100			0.2		3	0.37963
patient		physician		0		1		k		k+1			  3			100			0.2		4	0.40432
patient		physician		0		1		k		k+1			  3			100			0.2		5	0.42593
patient		physician		0		1		k		k+1			  3			100			0.1		1	0.21914
patient		physician		0		1		k		k+1			  3			100			0.1		2	0.35031
patient		physician		0		1		k		k+1			  3			100			0.1		3	0.38272
patient		physician		0		1		k		k+1			  3			100			0.1		4	0.40586
patient		physician		0		1		k		k+1			  3			100			0.1		5	0.42747
patient		physician		0		1		k		k+1			  3			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			  3			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			  3			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			  3			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			  3			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			  1			1.0		1	0.28704
patient		physician		0		1		k		k+1			  4			  1			1.0		2	0.34568
patient		physician		0		1		k		k+1			  4			  1			1.0		3	0.36728
patient		physician		0		1		k		k+1			  4			  1			1.0		4	0.38272
patient		physician		0		1		k		k+1			  4			  1			1.0		5	0.38735
patient		physician		0		1		k		k+1			  4			  1			0.9		1	0.24691
patient		physician		0		1		k		k+1			  4			  1			0.9		2	0.35494
patient		physician		0		1		k		k+1			  4			  1			0.9		3	0.39506
patient		physician		0		1		k		k+1			  4			  1			0.9		4	0.43210
patient		physician		0		1		k		k+1			  4			  1			0.9		5	0.45216
patient		physician		0		1		k		k+1			  4			  1			0.8		1	0.24846
patient		physician		0		1		k		k+1			  4			  1			0.8		2	0.35494
patient		physician		0		1		k		k+1			  4			  1			0.8		3	0.39660
patient		physician		0		1		k		k+1			  4			  1			0.8		4	0.43210
patient		physician		0		1		k		k+1			  4			  1			0.8		5	0.45216
patient		physician		0		1		k		k+1			  4			  1			0.7		1	0.24846
patient		physician		0		1		k		k+1			  4			  1			0.7		2	0.35494
patient		physician		0		1		k		k+1			  4			  1			0.7		3	0.39815
patient		physician		0		1		k		k+1			  4			  1			0.7		4	0.43210
patient		physician		0		1		k		k+1			  4			  1			0.7		5	0.45216
patient		physician		0		1		k		k+1			  4			  1			0.6		1	0.25000
patient		physician		0		1		k		k+1			  4			  1			0.6		2	0.36265
patient		physician		0		1		k		k+1			  4			  1			0.6		3	0.39815
patient		physician		0		1		k		k+1			  4			  1			0.6		4	0.43056
patient		physician		0		1		k		k+1			  4			  1			0.6		5	0.45216
patient		physician		0		1		k		k+1			  4			  1			0.5		1	0.25000
patient		physician		0		1		k		k+1			  4			  1			0.5		2	0.36265
patient		physician		0		1		k		k+1			  4			  1			0.5		3	0.39815
patient		physician		0		1		k		k+1			  4			  1			0.5		4	0.43056
patient		physician		0		1		k		k+1			  4			  1			0.5		5	0.45216
patient		physician		0		1		k		k+1			  4			  1			0.4		1	0.24383
patient		physician		0		1		k		k+1			  4			  1			0.4		2	0.36420
patient		physician		0		1		k		k+1			  4			  1			0.4		3	0.39969
patient		physician		0		1		k		k+1			  4			  1			0.4		4	0.43056
patient		physician		0		1		k		k+1			  4			  1			0.4		5	0.45216
patient		physician		0		1		k		k+1			  4			  1			0.3		1	0.23765
patient		physician		0		1		k		k+1			  4			  1			0.3		2	0.36265
patient		physician		0		1		k		k+1			  4			  1			0.3		3	0.40123
patient		physician		0		1		k		k+1			  4			  1			0.3		4	0.43056
patient		physician		0		1		k		k+1			  4			  1			0.3		5	0.45062
patient		physician		0		1		k		k+1			  4			  1			0.2		1	0.22994
patient		physician		0		1		k		k+1			  4			  1			0.2		2	0.36420
patient		physician		0		1		k		k+1			  4			  1			0.2		3	0.40123
patient		physician		0		1		k		k+1			  4			  1			0.2		4	0.43519
patient		physician		0		1		k		k+1			  4			  1			0.2		5	0.45833
patient		physician		0		1		k		k+1			  4			  1			0.1		1	0.22377
patient		physician		0		1		k		k+1			  4			  1			0.1		2	0.36111
patient		physician		0		1		k		k+1			  4			  1			0.1		3	0.40432
patient		physician		0		1		k		k+1			  4			  1			0.1		4	0.43519
patient		physician		0		1		k		k+1			  4			  1			0.1		5	0.45833
patient		physician		0		1		k		k+1			  4			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			  2			1.0		1	0.29938
patient		physician		0		1		k		k+1			  4			  2			1.0		2	0.35185
patient		physician		0		1		k		k+1			  4			  2			1.0		3	0.37037
patient		physician		0		1		k		k+1			  4			  2			1.0		4	0.38889
patient		physician		0		1		k		k+1			  4			  2			1.0		5	0.39352
patient		physician		0		1		k		k+1			  4			  2			0.9		1	0.25772
patient		physician		0		1		k		k+1			  4			  2			0.9		2	0.35957
patient		physician		0		1		k		k+1			  4			  2			0.9		3	0.39660
patient		physician		0		1		k		k+1			  4			  2			0.9		4	0.43210
patient		physician		0		1		k		k+1			  4			  2			0.9		5	0.45679
patient		physician		0		1		k		k+1			  4			  2			0.8		1	0.25926
patient		physician		0		1		k		k+1			  4			  2			0.8		2	0.35957
patient		physician		0		1		k		k+1			  4			  2			0.8		3	0.39815
patient		physician		0		1		k		k+1			  4			  2			0.8		4	0.43210
patient		physician		0		1		k		k+1			  4			  2			0.8		5	0.45679
patient		physician		0		1		k		k+1			  4			  2			0.7		1	0.25772
patient		physician		0		1		k		k+1			  4			  2			0.7		2	0.35957
patient		physician		0		1		k		k+1			  4			  2			0.7		3	0.39969
patient		physician		0		1		k		k+1			  4			  2			0.7		4	0.43210
patient		physician		0		1		k		k+1			  4			  2			0.7		5	0.45679
patient		physician		0		1		k		k+1			  4			  2			0.6		1	0.25926
patient		physician		0		1		k		k+1			  4			  2			0.6		2	0.36728
patient		physician		0		1		k		k+1			  4			  2			0.6		3	0.39969
patient		physician		0		1		k		k+1			  4			  2			0.6		4	0.43056
patient		physician		0		1		k		k+1			  4			  2			0.6		5	0.45679
patient		physician		0		1		k		k+1			  4			  2			0.5		1	0.25772
patient		physician		0		1		k		k+1			  4			  2			0.5		2	0.36574
patient		physician		0		1		k		k+1			  4			  2			0.5		3	0.39969
patient		physician		0		1		k		k+1			  4			  2			0.5		4	0.43056
patient		physician		0		1		k		k+1			  4			  2			0.5		5	0.45679
patient		physician		0		1		k		k+1			  4			  2			0.4		1	0.25154
patient		physician		0		1		k		k+1			  4			  2			0.4		2	0.36574
patient		physician		0		1		k		k+1			  4			  2			0.4		3	0.40123
patient		physician		0		1		k		k+1			  4			  2			0.4		4	0.43056
patient		physician		0		1		k		k+1			  4			  2			0.4		5	0.45679
patient		physician		0		1		k		k+1			  4			  2			0.3		1	0.24228
patient		physician		0		1		k		k+1			  4			  2			0.3		2	0.36574
patient		physician		0		1		k		k+1			  4			  2			0.3		3	0.40278
patient		physician		0		1		k		k+1			  4			  2			0.3		4	0.43056
patient		physician		0		1		k		k+1			  4			  2			0.3		5	0.45525
patient		physician		0		1		k		k+1			  4			  2			0.2		1	0.22994
patient		physician		0		1		k		k+1			  4			  2			0.2		2	0.36728
patient		physician		0		1		k		k+1			  4			  2			0.2		3	0.40741
patient		physician		0		1		k		k+1			  4			  2			0.2		4	0.43519
patient		physician		0		1		k		k+1			  4			  2			0.2		5	0.46296
patient		physician		0		1		k		k+1			  4			  2			0.1		1	0.22531
patient		physician		0		1		k		k+1			  4			  2			0.1		2	0.36574
patient		physician		0		1		k		k+1			  4			  2			0.1		3	0.40895
patient		physician		0		1		k		k+1			  4			  2			0.1		4	0.43673
patient		physician		0		1		k		k+1			  4			  2			0.1		5	0.46451
patient		physician		0		1		k		k+1			  4			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			  3			1.0		1	0.29475
patient		physician		0		1		k		k+1			  4			  3			1.0		2	0.35494
patient		physician		0		1		k		k+1			  4			  3			1.0		3	0.36883
patient		physician		0		1		k		k+1			  4			  3			1.0		4	0.38735
patient		physician		0		1		k		k+1			  4			  3			1.0		5	0.39506
patient		physician		0		1		k		k+1			  4			  3			0.9		1	0.25463
patient		physician		0		1		k		k+1			  4			  3			0.9		2	0.35802
patient		physician		0		1		k		k+1			  4			  3			0.9		3	0.39352
patient		physician		0		1		k		k+1			  4			  3			0.9		4	0.42747
patient		physician		0		1		k		k+1			  4			  3			0.9		5	0.45679
patient		physician		0		1		k		k+1			  4			  3			0.8		1	0.25617
patient		physician		0		1		k		k+1			  4			  3			0.8		2	0.35802
patient		physician		0		1		k		k+1			  4			  3			0.8		3	0.39506
patient		physician		0		1		k		k+1			  4			  3			0.8		4	0.42747
patient		physician		0		1		k		k+1			  4			  3			0.8		5	0.45679
patient		physician		0		1		k		k+1			  4			  3			0.7		1	0.25617
patient		physician		0		1		k		k+1			  4			  3			0.7		2	0.35802
patient		physician		0		1		k		k+1			  4			  3			0.7		3	0.39660
patient		physician		0		1		k		k+1			  4			  3			0.7		4	0.42747
patient		physician		0		1		k		k+1			  4			  3			0.7		5	0.45679
patient		physician		0		1		k		k+1			  4			  3			0.6		1	0.25772
patient		physician		0		1		k		k+1			  4			  3			0.6		2	0.36420
patient		physician		0		1		k		k+1			  4			  3			0.6		3	0.39660
patient		physician		0		1		k		k+1			  4			  3			0.6		4	0.42593
patient		physician		0		1		k		k+1			  4			  3			0.6		5	0.45679
patient		physician		0		1		k		k+1			  4			  3			0.5		1	0.25617
patient		physician		0		1		k		k+1			  4			  3			0.5		2	0.36420
patient		physician		0		1		k		k+1			  4			  3			0.5		3	0.39660
patient		physician		0		1		k		k+1			  4			  3			0.5		4	0.42593
patient		physician		0		1		k		k+1			  4			  3			0.5		5	0.45679
patient		physician		0		1		k		k+1			  4			  3			0.4		1	0.25154
patient		physician		0		1		k		k+1			  4			  3			0.4		2	0.36574
patient		physician		0		1		k		k+1			  4			  3			0.4		3	0.39969
patient		physician		0		1		k		k+1			  4			  3			0.4		4	0.42593
patient		physician		0		1		k		k+1			  4			  3			0.4		5	0.45679
patient		physician		0		1		k		k+1			  4			  3			0.3		1	0.24228
patient		physician		0		1		k		k+1			  4			  3			0.3		2	0.36420
patient		physician		0		1		k		k+1			  4			  3			0.3		3	0.40123
patient		physician		0		1		k		k+1			  4			  3			0.3		4	0.42747
patient		physician		0		1		k		k+1			  4			  3			0.3		5	0.45370
patient		physician		0		1		k		k+1			  4			  3			0.2		1	0.22840
patient		physician		0		1		k		k+1			  4			  3			0.2		2	0.36420
patient		physician		0		1		k		k+1			  4			  3			0.2		3	0.40741
patient		physician		0		1		k		k+1			  4			  3			0.2		4	0.43210
patient		physician		0		1		k		k+1			  4			  3			0.2		5	0.46142
patient		physician		0		1		k		k+1			  4			  3			0.1		1	0.22840
patient		physician		0		1		k		k+1			  4			  3			0.1		2	0.36111
patient		physician		0		1		k		k+1			  4			  3			0.1		3	0.40895
patient		physician		0		1		k		k+1			  4			  3			0.1		4	0.43519
patient		physician		0		1		k		k+1			  4			  3			0.1		5	0.46142
patient		physician		0		1		k		k+1			  4			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			  4			1.0		1	0.29012
patient		physician		0		1		k		k+1			  4			  4			1.0		2	0.35340
patient		physician		0		1		k		k+1			  4			  4			1.0		3	0.37500
patient		physician		0		1		k		k+1			  4			  4			1.0		4	0.38889
patient		physician		0		1		k		k+1			  4			  4			1.0		5	0.39506
patient		physician		0		1		k		k+1			  4			  4			0.9		1	0.24846
patient		physician		0		1		k		k+1			  4			  4			0.9		2	0.35494
patient		physician		0		1		k		k+1			  4			  4			0.9		3	0.39969
patient		physician		0		1		k		k+1			  4			  4			0.9		4	0.43364
patient		physician		0		1		k		k+1			  4			  4			0.9		5	0.45988
patient		physician		0		1		k		k+1			  4			  4			0.8		1	0.25000
patient		physician		0		1		k		k+1			  4			  4			0.8		2	0.35494
patient		physician		0		1		k		k+1			  4			  4			0.8		3	0.40123
patient		physician		0		1		k		k+1			  4			  4			0.8		4	0.43364
patient		physician		0		1		k		k+1			  4			  4			0.8		5	0.45988
patient		physician		0		1		k		k+1			  4			  4			0.7		1	0.25000
patient		physician		0		1		k		k+1			  4			  4			0.7		2	0.35494
patient		physician		0		1		k		k+1			  4			  4			0.7		3	0.40278
patient		physician		0		1		k		k+1			  4			  4			0.7		4	0.43364
patient		physician		0		1		k		k+1			  4			  4			0.7		5	0.45988
patient		physician		0		1		k		k+1			  4			  4			0.6		1	0.25154
patient		physician		0		1		k		k+1			  4			  4			0.6		2	0.36111
patient		physician		0		1		k		k+1			  4			  4			0.6		3	0.40278
patient		physician		0		1		k		k+1			  4			  4			0.6		4	0.43210
patient		physician		0		1		k		k+1			  4			  4			0.6		5	0.45988
patient		physician		0		1		k		k+1			  4			  4			0.5		1	0.25000
patient		physician		0		1		k		k+1			  4			  4			0.5		2	0.36111
patient		physician		0		1		k		k+1			  4			  4			0.5		3	0.40278
patient		physician		0		1		k		k+1			  4			  4			0.5		4	0.43210
patient		physician		0		1		k		k+1			  4			  4			0.5		5	0.45833
patient		physician		0		1		k		k+1			  4			  4			0.4		1	0.24383
patient		physician		0		1		k		k+1			  4			  4			0.4		2	0.36265
patient		physician		0		1		k		k+1			  4			  4			0.4		3	0.40432
patient		physician		0		1		k		k+1			  4			  4			0.4		4	0.43210
patient		physician		0		1		k		k+1			  4			  4			0.4		5	0.45833
patient		physician		0		1		k		k+1			  4			  4			0.3		1	0.23611
patient		physician		0		1		k		k+1			  4			  4			0.3		2	0.36265
patient		physician		0		1		k		k+1			  4			  4			0.3		3	0.40741
patient		physician		0		1		k		k+1			  4			  4			0.3		4	0.43210
patient		physician		0		1		k		k+1			  4			  4			0.3		5	0.45679
patient		physician		0		1		k		k+1			  4			  4			0.2		1	0.22377
patient		physician		0		1		k		k+1			  4			  4			0.2		2	0.36265
patient		physician		0		1		k		k+1			  4			  4			0.2		3	0.41049
patient		physician		0		1		k		k+1			  4			  4			0.2		4	0.43519
patient		physician		0		1		k		k+1			  4			  4			0.2		5	0.46296
patient		physician		0		1		k		k+1			  4			  4			0.1		1	0.22222
patient		physician		0		1		k		k+1			  4			  4			0.1		2	0.35494
patient		physician		0		1		k		k+1			  4			  4			0.1		3	0.40895
patient		physician		0		1		k		k+1			  4			  4			0.1		4	0.43673
patient		physician		0		1		k		k+1			  4			  4			0.1		5	0.46142
patient		physician		0		1		k		k+1			  4			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			  5			1.0		1	0.28858
patient		physician		0		1		k		k+1			  4			  5			1.0		2	0.34877
patient		physician		0		1		k		k+1			  4			  5			1.0		3	0.36883
patient		physician		0		1		k		k+1			  4			  5			1.0		4	0.38117
patient		physician		0		1		k		k+1			  4			  5			1.0		5	0.38735
patient		physician		0		1		k		k+1			  4			  5			0.9		1	0.24846
patient		physician		0		1		k		k+1			  4			  5			0.9		2	0.35648
patient		physician		0		1		k		k+1			  4			  5			0.9		3	0.40278
patient		physician		0		1		k		k+1			  4			  5			0.9		4	0.43210
patient		physician		0		1		k		k+1			  4			  5			0.9		5	0.45525
patient		physician		0		1		k		k+1			  4			  5			0.8		1	0.25000
patient		physician		0		1		k		k+1			  4			  5			0.8		2	0.35648
patient		physician		0		1		k		k+1			  4			  5			0.8		3	0.40432
patient		physician		0		1		k		k+1			  4			  5			0.8		4	0.43210
patient		physician		0		1		k		k+1			  4			  5			0.8		5	0.45525
patient		physician		0		1		k		k+1			  4			  5			0.7		1	0.25000
patient		physician		0		1		k		k+1			  4			  5			0.7		2	0.35648
patient		physician		0		1		k		k+1			  4			  5			0.7		3	0.40586
patient		physician		0		1		k		k+1			  4			  5			0.7		4	0.43210
patient		physician		0		1		k		k+1			  4			  5			0.7		5	0.45525
patient		physician		0		1		k		k+1			  4			  5			0.6		1	0.25154
patient		physician		0		1		k		k+1			  4			  5			0.6		2	0.36420
patient		physician		0		1		k		k+1			  4			  5			0.6		3	0.40741
patient		physician		0		1		k		k+1			  4			  5			0.6		4	0.43210
patient		physician		0		1		k		k+1			  4			  5			0.6		5	0.45525
patient		physician		0		1		k		k+1			  4			  5			0.5		1	0.25000
patient		physician		0		1		k		k+1			  4			  5			0.5		2	0.36420
patient		physician		0		1		k		k+1			  4			  5			0.5		3	0.40741
patient		physician		0		1		k		k+1			  4			  5			0.5		4	0.43210
patient		physician		0		1		k		k+1			  4			  5			0.5		5	0.45370
patient		physician		0		1		k		k+1			  4			  5			0.4		1	0.24228
patient		physician		0		1		k		k+1			  4			  5			0.4		2	0.36574
patient		physician		0		1		k		k+1			  4			  5			0.4		3	0.40895
patient		physician		0		1		k		k+1			  4			  5			0.4		4	0.43210
patient		physician		0		1		k		k+1			  4			  5			0.4		5	0.45370
patient		physician		0		1		k		k+1			  4			  5			0.3		1	0.23765
patient		physician		0		1		k		k+1			  4			  5			0.3		2	0.36574
patient		physician		0		1		k		k+1			  4			  5			0.3		3	0.40895
patient		physician		0		1		k		k+1			  4			  5			0.3		4	0.43056
patient		physician		0		1		k		k+1			  4			  5			0.3		5	0.45370
patient		physician		0		1		k		k+1			  4			  5			0.2		1	0.22685
patient		physician		0		1		k		k+1			  4			  5			0.2		2	0.36574
patient		physician		0		1		k		k+1			  4			  5			0.2		3	0.41049
patient		physician		0		1		k		k+1			  4			  5			0.2		4	0.43519
patient		physician		0		1		k		k+1			  4			  5			0.2		5	0.45988
patient		physician		0		1		k		k+1			  4			  5			0.1		1	0.22222
patient		physician		0		1		k		k+1			  4			  5			0.1		2	0.35802
patient		physician		0		1		k		k+1			  4			  5			0.1		3	0.40895
patient		physician		0		1		k		k+1			  4			  5			0.1		4	0.43827
patient		physician		0		1		k		k+1			  4			  5			0.1		5	0.45988
patient		physician		0		1		k		k+1			  4			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			 10			1.0		1	0.28395
patient		physician		0		1		k		k+1			  4			 10			1.0		2	0.33333
patient		physician		0		1		k		k+1			  4			 10			1.0		3	0.35494
patient		physician		0		1		k		k+1			  4			 10			1.0		4	0.37037
patient		physician		0		1		k		k+1			  4			 10			1.0		5	0.37654
patient		physician		0		1		k		k+1			  4			 10			0.9		1	0.24691
patient		physician		0		1		k		k+1			  4			 10			0.9		2	0.34722
patient		physician		0		1		k		k+1			  4			 10			0.9		3	0.39198
patient		physician		0		1		k		k+1			  4			 10			0.9		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.9		5	0.45062
patient		physician		0		1		k		k+1			  4			 10			0.8		1	0.24691
patient		physician		0		1		k		k+1			  4			 10			0.8		2	0.34722
patient		physician		0		1		k		k+1			  4			 10			0.8		3	0.39352
patient		physician		0		1		k		k+1			  4			 10			0.8		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.8		5	0.45062
patient		physician		0		1		k		k+1			  4			 10			0.7		1	0.24691
patient		physician		0		1		k		k+1			  4			 10			0.7		2	0.34722
patient		physician		0		1		k		k+1			  4			 10			0.7		3	0.39506
patient		physician		0		1		k		k+1			  4			 10			0.7		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.7		5	0.45062
patient		physician		0		1		k		k+1			  4			 10			0.6		1	0.24691
patient		physician		0		1		k		k+1			  4			 10			0.6		2	0.35494
patient		physician		0		1		k		k+1			  4			 10			0.6		3	0.39660
patient		physician		0		1		k		k+1			  4			 10			0.6		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.6		5	0.45062
patient		physician		0		1		k		k+1			  4			 10			0.5		1	0.24383
patient		physician		0		1		k		k+1			  4			 10			0.5		2	0.35494
patient		physician		0		1		k		k+1			  4			 10			0.5		3	0.39506
patient		physician		0		1		k		k+1			  4			 10			0.5		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.5		5	0.44907
patient		physician		0		1		k		k+1			  4			 10			0.4		1	0.23765
patient		physician		0		1		k		k+1			  4			 10			0.4		2	0.35957
patient		physician		0		1		k		k+1			  4			 10			0.4		3	0.39506
patient		physician		0		1		k		k+1			  4			 10			0.4		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.4		5	0.44907
patient		physician		0		1		k		k+1			  4			 10			0.3		1	0.23457
patient		physician		0		1		k		k+1			  4			 10			0.3		2	0.35957
patient		physician		0		1		k		k+1			  4			 10			0.3		3	0.39506
patient		physician		0		1		k		k+1			  4			 10			0.3		4	0.42284
patient		physician		0		1		k		k+1			  4			 10			0.3		5	0.44907
patient		physician		0		1		k		k+1			  4			 10			0.2		1	0.23148
patient		physician		0		1		k		k+1			  4			 10			0.2		2	0.36265
patient		physician		0		1		k		k+1			  4			 10			0.2		3	0.39660
patient		physician		0		1		k		k+1			  4			 10			0.2		4	0.42747
patient		physician		0		1		k		k+1			  4			 10			0.2		5	0.45525
patient		physician		0		1		k		k+1			  4			 10			0.1		1	0.22222
patient		physician		0		1		k		k+1			  4			 10			0.1		2	0.35340
patient		physician		0		1		k		k+1			  4			 10			0.1		3	0.39969
patient		physician		0		1		k		k+1			  4			 10			0.1		4	0.43056
patient		physician		0		1		k		k+1			  4			 10			0.1		5	0.45525
patient		physician		0		1		k		k+1			  4			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			 20			1.0		1	0.27160
patient		physician		0		1		k		k+1			  4			 20			1.0		2	0.32562
patient		physician		0		1		k		k+1			  4			 20			1.0		3	0.34877
patient		physician		0		1		k		k+1			  4			 20			1.0		4	0.36574
patient		physician		0		1		k		k+1			  4			 20			1.0		5	0.37191
patient		physician		0		1		k		k+1			  4			 20			0.9		1	0.23302
patient		physician		0		1		k		k+1			  4			 20			0.9		2	0.34105
patient		physician		0		1		k		k+1			  4			 20			0.9		3	0.39352
patient		physician		0		1		k		k+1			  4			 20			0.9		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.9		5	0.45062
patient		physician		0		1		k		k+1			  4			 20			0.8		1	0.23457
patient		physician		0		1		k		k+1			  4			 20			0.8		2	0.34259
patient		physician		0		1		k		k+1			  4			 20			0.8		3	0.39506
patient		physician		0		1		k		k+1			  4			 20			0.8		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.8		5	0.45062
patient		physician		0		1		k		k+1			  4			 20			0.7		1	0.23457
patient		physician		0		1		k		k+1			  4			 20			0.7		2	0.34414
patient		physician		0		1		k		k+1			  4			 20			0.7		3	0.39660
patient		physician		0		1		k		k+1			  4			 20			0.7		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.7		5	0.45062
patient		physician		0		1		k		k+1			  4			 20			0.6		1	0.23457
patient		physician		0		1		k		k+1			  4			 20			0.6		2	0.35031
patient		physician		0		1		k		k+1			  4			 20			0.6		3	0.39660
patient		physician		0		1		k		k+1			  4			 20			0.6		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.6		5	0.45062
patient		physician		0		1		k		k+1			  4			 20			0.5		1	0.23302
patient		physician		0		1		k		k+1			  4			 20			0.5		2	0.35185
patient		physician		0		1		k		k+1			  4			 20			0.5		3	0.39815
patient		physician		0		1		k		k+1			  4			 20			0.5		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.5		5	0.44907
patient		physician		0		1		k		k+1			  4			 20			0.4		1	0.22685
patient		physician		0		1		k		k+1			  4			 20			0.4		2	0.35185
patient		physician		0		1		k		k+1			  4			 20			0.4		3	0.39969
patient		physician		0		1		k		k+1			  4			 20			0.4		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.4		5	0.44907
patient		physician		0		1		k		k+1			  4			 20			0.3		1	0.22840
patient		physician		0		1		k		k+1			  4			 20			0.3		2	0.34568
patient		physician		0		1		k		k+1			  4			 20			0.3		3	0.39815
patient		physician		0		1		k		k+1			  4			 20			0.3		4	0.42747
patient		physician		0		1		k		k+1			  4			 20			0.3		5	0.44907
patient		physician		0		1		k		k+1			  4			 20			0.2		1	0.22377
patient		physician		0		1		k		k+1			  4			 20			0.2		2	0.35185
patient		physician		0		1		k		k+1			  4			 20			0.2		3	0.39969
patient		physician		0		1		k		k+1			  4			 20			0.2		4	0.43210
patient		physician		0		1		k		k+1			  4			 20			0.2		5	0.45062
patient		physician		0		1		k		k+1			  4			 20			0.1		1	0.21914
patient		physician		0		1		k		k+1			  4			 20			0.1		2	0.34877
patient		physician		0		1		k		k+1			  4			 20			0.1		3	0.39815
patient		physician		0		1		k		k+1			  4			 20			0.1		4	0.43364
patient		physician		0		1		k		k+1			  4			 20			0.1		5	0.45062
patient		physician		0		1		k		k+1			  4			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			 50			1.0		1	0.26852
patient		physician		0		1		k		k+1			  4			 50			1.0		2	0.31790
patient		physician		0		1		k		k+1			  4			 50			1.0		3	0.33796
patient		physician		0		1		k		k+1			  4			 50			1.0		4	0.35648
patient		physician		0		1		k		k+1			  4			 50			1.0		5	0.36265
patient		physician		0		1		k		k+1			  4			 50			0.9		1	0.22840
patient		physician		0		1		k		k+1			  4			 50			0.9		2	0.34105
patient		physician		0		1		k		k+1			  4			 50			0.9		3	0.37346
patient		physician		0		1		k		k+1			  4			 50			0.9		4	0.41358
patient		physician		0		1		k		k+1			  4			 50			0.9		5	0.43673
patient		physician		0		1		k		k+1			  4			 50			0.8		1	0.23148
patient		physician		0		1		k		k+1			  4			 50			0.8		2	0.34414
patient		physician		0		1		k		k+1			  4			 50			0.8		3	0.37809
patient		physician		0		1		k		k+1			  4			 50			0.8		4	0.41204
patient		physician		0		1		k		k+1			  4			 50			0.8		5	0.43673
patient		physician		0		1		k		k+1			  4			 50			0.7		1	0.23302
patient		physician		0		1		k		k+1			  4			 50			0.7		2	0.34568
patient		physician		0		1		k		k+1			  4			 50			0.7		3	0.37963
patient		physician		0		1		k		k+1			  4			 50			0.7		4	0.41049
patient		physician		0		1		k		k+1			  4			 50			0.7		5	0.43519
patient		physician		0		1		k		k+1			  4			 50			0.6		1	0.23302
patient		physician		0		1		k		k+1			  4			 50			0.6		2	0.35185
patient		physician		0		1		k		k+1			  4			 50			0.6		3	0.38272
patient		physician		0		1		k		k+1			  4			 50			0.6		4	0.41204
patient		physician		0		1		k		k+1			  4			 50			0.6		5	0.43519
patient		physician		0		1		k		k+1			  4			 50			0.5		1	0.23302
patient		physician		0		1		k		k+1			  4			 50			0.5		2	0.35185
patient		physician		0		1		k		k+1			  4			 50			0.5		3	0.38272
patient		physician		0		1		k		k+1			  4			 50			0.5		4	0.41204
patient		physician		0		1		k		k+1			  4			 50			0.5		5	0.43519
patient		physician		0		1		k		k+1			  4			 50			0.4		1	0.22685
patient		physician		0		1		k		k+1			  4			 50			0.4		2	0.35185
patient		physician		0		1		k		k+1			  4			 50			0.4		3	0.38272
patient		physician		0		1		k		k+1			  4			 50			0.4		4	0.41204
patient		physician		0		1		k		k+1			  4			 50			0.4		5	0.43519
patient		physician		0		1		k		k+1			  4			 50			0.3		1	0.22222
patient		physician		0		1		k		k+1			  4			 50			0.3		2	0.35031
patient		physician		0		1		k		k+1			  4			 50			0.3		3	0.38272
patient		physician		0		1		k		k+1			  4			 50			0.3		4	0.41049
patient		physician		0		1		k		k+1			  4			 50			0.3		5	0.43673
patient		physician		0		1		k		k+1			  4			 50			0.2		1	0.22068
patient		physician		0		1		k		k+1			  4			 50			0.2		2	0.34877
patient		physician		0		1		k		k+1			  4			 50			0.2		3	0.38889
patient		physician		0		1		k		k+1			  4			 50			0.2		4	0.41821
patient		physician		0		1		k		k+1			  4			 50			0.2		5	0.44136
patient		physician		0		1		k		k+1			  4			 50			0.1		1	0.21605
patient		physician		0		1		k		k+1			  4			 50			0.1		2	0.34722
patient		physician		0		1		k		k+1			  4			 50			0.1		3	0.39043
patient		physician		0		1		k		k+1			  4			 50			0.1		4	0.41821
patient		physician		0		1		k		k+1			  4			 50			0.1		5	0.44290
patient		physician		0		1		k		k+1			  4			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			  4			100			1.0		1	0.26698
patient		physician		0		1		k		k+1			  4			100			1.0		2	0.31327
patient		physician		0		1		k		k+1			  4			100			1.0		3	0.33179
patient		physician		0		1		k		k+1			  4			100			1.0		4	0.34568
patient		physician		0		1		k		k+1			  4			100			1.0		5	0.34722
patient		physician		0		1		k		k+1			  4			100			0.9		1	0.22685
patient		physician		0		1		k		k+1			  4			100			0.9		2	0.33333
patient		physician		0		1		k		k+1			  4			100			0.9		3	0.37037
patient		physician		0		1		k		k+1			  4			100			0.9		4	0.40586
patient		physician		0		1		k		k+1			  4			100			0.9		5	0.42747
patient		physician		0		1		k		k+1			  4			100			0.8		1	0.22840
patient		physician		0		1		k		k+1			  4			100			0.8		2	0.33333
patient		physician		0		1		k		k+1			  4			100			0.8		3	0.37500
patient		physician		0		1		k		k+1			  4			100			0.8		4	0.40586
patient		physician		0		1		k		k+1			  4			100			0.8		5	0.42747
patient		physician		0		1		k		k+1			  4			100			0.7		1	0.22994
patient		physician		0		1		k		k+1			  4			100			0.7		2	0.33488
patient		physician		0		1		k		k+1			  4			100			0.7		3	0.37809
patient		physician		0		1		k		k+1			  4			100			0.7		4	0.40586
patient		physician		0		1		k		k+1			  4			100			0.7		5	0.42593
patient		physician		0		1		k		k+1			  4			100			0.6		1	0.22994
patient		physician		0		1		k		k+1			  4			100			0.6		2	0.34105
patient		physician		0		1		k		k+1			  4			100			0.6		3	0.37654
patient		physician		0		1		k		k+1			  4			100			0.6		4	0.40586
patient		physician		0		1		k		k+1			  4			100			0.6		5	0.42593
patient		physician		0		1		k		k+1			  4			100			0.5		1	0.22994
patient		physician		0		1		k		k+1			  4			100			0.5		2	0.34259
patient		physician		0		1		k		k+1			  4			100			0.5		3	0.37654
patient		physician		0		1		k		k+1			  4			100			0.5		4	0.40586
patient		physician		0		1		k		k+1			  4			100			0.5		5	0.42593
patient		physician		0		1		k		k+1			  4			100			0.4		1	0.22531
patient		physician		0		1		k		k+1			  4			100			0.4		2	0.34105
patient		physician		0		1		k		k+1			  4			100			0.4		3	0.37654
patient		physician		0		1		k		k+1			  4			100			0.4		4	0.40586
patient		physician		0		1		k		k+1			  4			100			0.4		5	0.42593
patient		physician		0		1		k		k+1			  4			100			0.3		1	0.21914
patient		physician		0		1		k		k+1			  4			100			0.3		2	0.34259
patient		physician		0		1		k		k+1			  4			100			0.3		3	0.37809
patient		physician		0		1		k		k+1			  4			100			0.3		4	0.40432
patient		physician		0		1		k		k+1			  4			100			0.3		5	0.42901
patient		physician		0		1		k		k+1			  4			100			0.2		1	0.22068
patient		physician		0		1		k		k+1			  4			100			0.2		2	0.34105
patient		physician		0		1		k		k+1			  4			100			0.2		3	0.38426
patient		physician		0		1		k		k+1			  4			100			0.2		4	0.40741
patient		physician		0		1		k		k+1			  4			100			0.2		5	0.43364
patient		physician		0		1		k		k+1			  4			100			0.1		1	0.22068
patient		physician		0		1		k		k+1			  4			100			0.1		2	0.34877
patient		physician		0		1		k		k+1			  4			100			0.1		3	0.38580
patient		physician		0		1		k		k+1			  4			100			0.1		4	0.41204
patient		physician		0		1		k		k+1			  4			100			0.1		5	0.43056
patient		physician		0		1		k		k+1			  4			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			  4			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			  4			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			  4			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			  4			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			  1			1.0		1	0.28704
patient		physician		0		1		k		k+1			  5			  1			1.0		2	0.34877
patient		physician		0		1		k		k+1			  5			  1			1.0		3	0.38272
patient		physician		0		1		k		k+1			  5			  1			1.0		4	0.39506
patient		physician		0		1		k		k+1			  5			  1			1.0		5	0.40278
patient		physician		0		1		k		k+1			  5			  1			0.9		1	0.24383
patient		physician		0		1		k		k+1			  5			  1			0.9		2	0.36111
patient		physician		0		1		k		k+1			  5			  1			0.9		3	0.39815
patient		physician		0		1		k		k+1			  5			  1			0.9		4	0.43364
patient		physician		0		1		k		k+1			  5			  1			0.9		5	0.45679
patient		physician		0		1		k		k+1			  5			  1			0.8		1	0.24383
patient		physician		0		1		k		k+1			  5			  1			0.8		2	0.36111
patient		physician		0		1		k		k+1			  5			  1			0.8		3	0.39815
patient		physician		0		1		k		k+1			  5			  1			0.8		4	0.43519
patient		physician		0		1		k		k+1			  5			  1			0.8		5	0.45833
patient		physician		0		1		k		k+1			  5			  1			0.7		1	0.24383
patient		physician		0		1		k		k+1			  5			  1			0.7		2	0.36420
patient		physician		0		1		k		k+1			  5			  1			0.7		3	0.40432
patient		physician		0		1		k		k+1			  5			  1			0.7		4	0.43673
patient		physician		0		1		k		k+1			  5			  1			0.7		5	0.45833
patient		physician		0		1		k		k+1			  5			  1			0.6		1	0.24691
patient		physician		0		1		k		k+1			  5			  1			0.6		2	0.36883
patient		physician		0		1		k		k+1			  5			  1			0.6		3	0.40432
patient		physician		0		1		k		k+1			  5			  1			0.6		4	0.43519
patient		physician		0		1		k		k+1			  5			  1			0.6		5	0.45833
patient		physician		0		1		k		k+1			  5			  1			0.5		1	0.24383
patient		physician		0		1		k		k+1			  5			  1			0.5		2	0.36574
patient		physician		0		1		k		k+1			  5			  1			0.5		3	0.40586
patient		physician		0		1		k		k+1			  5			  1			0.5		4	0.43519
patient		physician		0		1		k		k+1			  5			  1			0.5		5	0.45988
patient		physician		0		1		k		k+1			  5			  1			0.4		1	0.23765
patient		physician		0		1		k		k+1			  5			  1			0.4		2	0.36883
patient		physician		0		1		k		k+1			  5			  1			0.4		3	0.40741
patient		physician		0		1		k		k+1			  5			  1			0.4		4	0.43519
patient		physician		0		1		k		k+1			  5			  1			0.4		5	0.45988
patient		physician		0		1		k		k+1			  5			  1			0.3		1	0.22994
patient		physician		0		1		k		k+1			  5			  1			0.3		2	0.37037
patient		physician		0		1		k		k+1			  5			  1			0.3		3	0.40895
patient		physician		0		1		k		k+1			  5			  1			0.3		4	0.43673
patient		physician		0		1		k		k+1			  5			  1			0.3		5	0.45833
patient		physician		0		1		k		k+1			  5			  1			0.2		1	0.22685
patient		physician		0		1		k		k+1			  5			  1			0.2		2	0.37191
patient		physician		0		1		k		k+1			  5			  1			0.2		3	0.41049
patient		physician		0		1		k		k+1			  5			  1			0.2		4	0.43827
patient		physician		0		1		k		k+1			  5			  1			0.2		5	0.46759
patient		physician		0		1		k		k+1			  5			  1			0.1		1	0.22222
patient		physician		0		1		k		k+1			  5			  1			0.1		2	0.36728
patient		physician		0		1		k		k+1			  5			  1			0.1		3	0.41049
patient		physician		0		1		k		k+1			  5			  1			0.1		4	0.44290
patient		physician		0		1		k		k+1			  5			  1			0.1		5	0.46914
patient		physician		0		1		k		k+1			  5			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			  2			1.0		1	0.29630
patient		physician		0		1		k		k+1			  5			  2			1.0		2	0.35802
patient		physician		0		1		k		k+1			  5			  2			1.0		3	0.37809
patient		physician		0		1		k		k+1			  5			  2			1.0		4	0.39198
patient		physician		0		1		k		k+1			  5			  2			1.0		5	0.40278
patient		physician		0		1		k		k+1			  5			  2			0.9		1	0.25309
patient		physician		0		1		k		k+1			  5			  2			0.9		2	0.36728
patient		physician		0		1		k		k+1			  5			  2			0.9		3	0.40123
patient		physician		0		1		k		k+1			  5			  2			0.9		4	0.43364
patient		physician		0		1		k		k+1			  5			  2			0.9		5	0.45833
patient		physician		0		1		k		k+1			  5			  2			0.8		1	0.25309
patient		physician		0		1		k		k+1			  5			  2			0.8		2	0.36728
patient		physician		0		1		k		k+1			  5			  2			0.8		3	0.40123
patient		physician		0		1		k		k+1			  5			  2			0.8		4	0.43364
patient		physician		0		1		k		k+1			  5			  2			0.8		5	0.45833
patient		physician		0		1		k		k+1			  5			  2			0.7		1	0.25154
patient		physician		0		1		k		k+1			  5			  2			0.7		2	0.36728
patient		physician		0		1		k		k+1			  5			  2			0.7		3	0.40432
patient		physician		0		1		k		k+1			  5			  2			0.7		4	0.43364
patient		physician		0		1		k		k+1			  5			  2			0.7		5	0.45833
patient		physician		0		1		k		k+1			  5			  2			0.6		1	0.25617
patient		physician		0		1		k		k+1			  5			  2			0.6		2	0.37191
patient		physician		0		1		k		k+1			  5			  2			0.6		3	0.40432
patient		physician		0		1		k		k+1			  5			  2			0.6		4	0.43210
patient		physician		0		1		k		k+1			  5			  2			0.6		5	0.45988
patient		physician		0		1		k		k+1			  5			  2			0.5		1	0.25309
patient		physician		0		1		k		k+1			  5			  2			0.5		2	0.36883
patient		physician		0		1		k		k+1			  5			  2			0.5		3	0.40586
patient		physician		0		1		k		k+1			  5			  2			0.5		4	0.43364
patient		physician		0		1		k		k+1			  5			  2			0.5		5	0.46142
patient		physician		0		1		k		k+1			  5			  2			0.4		1	0.24537
patient		physician		0		1		k		k+1			  5			  2			0.4		2	0.37191
patient		physician		0		1		k		k+1			  5			  2			0.4		3	0.40432
patient		physician		0		1		k		k+1			  5			  2			0.4		4	0.43673
patient		physician		0		1		k		k+1			  5			  2			0.4		5	0.46142
patient		physician		0		1		k		k+1			  5			  2			0.3		1	0.23765
patient		physician		0		1		k		k+1			  5			  2			0.3		2	0.37037
patient		physician		0		1		k		k+1			  5			  2			0.3		3	0.40586
patient		physician		0		1		k		k+1			  5			  2			0.3		4	0.43827
patient		physician		0		1		k		k+1			  5			  2			0.3		5	0.45988
patient		physician		0		1		k		k+1			  5			  2			0.2		1	0.22840
patient		physician		0		1		k		k+1			  5			  2			0.2		2	0.37037
patient		physician		0		1		k		k+1			  5			  2			0.2		3	0.40895
patient		physician		0		1		k		k+1			  5			  2			0.2		4	0.44136
patient		physician		0		1		k		k+1			  5			  2			0.2		5	0.46914
patient		physician		0		1		k		k+1			  5			  2			0.1		1	0.22377
patient		physician		0		1		k		k+1			  5			  2			0.1		2	0.36883
patient		physician		0		1		k		k+1			  5			  2			0.1		3	0.41049
patient		physician		0		1		k		k+1			  5			  2			0.1		4	0.44290
patient		physician		0		1		k		k+1			  5			  2			0.1		5	0.47068
patient		physician		0		1		k		k+1			  5			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			  3			1.0		1	0.29630
patient		physician		0		1		k		k+1			  5			  3			1.0		2	0.35340
patient		physician		0		1		k		k+1			  5			  3			1.0		3	0.37500
patient		physician		0		1		k		k+1			  5			  3			1.0		4	0.39198
patient		physician		0		1		k		k+1			  5			  3			1.0		5	0.40123
patient		physician		0		1		k		k+1			  5			  3			0.9		1	0.25617
patient		physician		0		1		k		k+1			  5			  3			0.9		2	0.36111
patient		physician		0		1		k		k+1			  5			  3			0.9		3	0.39506
patient		physician		0		1		k		k+1			  5			  3			0.9		4	0.42747
patient		physician		0		1		k		k+1			  5			  3			0.9		5	0.45833
patient		physician		0		1		k		k+1			  5			  3			0.8		1	0.25617
patient		physician		0		1		k		k+1			  5			  3			0.8		2	0.36265
patient		physician		0		1		k		k+1			  5			  3			0.8		3	0.39506
patient		physician		0		1		k		k+1			  5			  3			0.8		4	0.42593
patient		physician		0		1		k		k+1			  5			  3			0.8		5	0.45679
patient		physician		0		1		k		k+1			  5			  3			0.7		1	0.25617
patient		physician		0		1		k		k+1			  5			  3			0.7		2	0.36265
patient		physician		0		1		k		k+1			  5			  3			0.7		3	0.39660
patient		physician		0		1		k		k+1			  5			  3			0.7		4	0.42593
patient		physician		0		1		k		k+1			  5			  3			0.7		5	0.45679
patient		physician		0		1		k		k+1			  5			  3			0.6		1	0.25926
patient		physician		0		1		k		k+1			  5			  3			0.6		2	0.36728
patient		physician		0		1		k		k+1			  5			  3			0.6		3	0.39660
patient		physician		0		1		k		k+1			  5			  3			0.6		4	0.42438
patient		physician		0		1		k		k+1			  5			  3			0.6		5	0.45833
patient		physician		0		1		k		k+1			  5			  3			0.5		1	0.25463
patient		physician		0		1		k		k+1			  5			  3			0.5		2	0.36420
patient		physician		0		1		k		k+1			  5			  3			0.5		3	0.39660
patient		physician		0		1		k		k+1			  5			  3			0.5		4	0.42438
patient		physician		0		1		k		k+1			  5			  3			0.5		5	0.45988
patient		physician		0		1		k		k+1			  5			  3			0.4		1	0.24691
patient		physician		0		1		k		k+1			  5			  3			0.4		2	0.36265
patient		physician		0		1		k		k+1			  5			  3			0.4		3	0.39660
patient		physician		0		1		k		k+1			  5			  3			0.4		4	0.42747
patient		physician		0		1		k		k+1			  5			  3			0.4		5	0.45988
patient		physician		0		1		k		k+1			  5			  3			0.3		1	0.23765
patient		physician		0		1		k		k+1			  5			  3			0.3		2	0.36420
patient		physician		0		1		k		k+1			  5			  3			0.3		3	0.39815
patient		physician		0		1		k		k+1			  5			  3			0.3		4	0.43056
patient		physician		0		1		k		k+1			  5			  3			0.3		5	0.45833
patient		physician		0		1		k		k+1			  5			  3			0.2		1	0.22840
patient		physician		0		1		k		k+1			  5			  3			0.2		2	0.36420
patient		physician		0		1		k		k+1			  5			  3			0.2		3	0.40123
patient		physician		0		1		k		k+1			  5			  3			0.2		4	0.43519
patient		physician		0		1		k		k+1			  5			  3			0.2		5	0.46605
patient		physician		0		1		k		k+1			  5			  3			0.1		1	0.22377
patient		physician		0		1		k		k+1			  5			  3			0.1		2	0.36574
patient		physician		0		1		k		k+1			  5			  3			0.1		3	0.41049
patient		physician		0		1		k		k+1			  5			  3			0.1		4	0.43827
patient		physician		0		1		k		k+1			  5			  3			0.1		5	0.46914
patient		physician		0		1		k		k+1			  5			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			  4			1.0		1	0.29167
patient		physician		0		1		k		k+1			  5			  4			1.0		2	0.35494
patient		physician		0		1		k		k+1			  5			  4			1.0		3	0.37963
patient		physician		0		1		k		k+1			  5			  4			1.0		4	0.39660
patient		physician		0		1		k		k+1			  5			  4			1.0		5	0.40432
patient		physician		0		1		k		k+1			  5			  4			0.9		1	0.24846
patient		physician		0		1		k		k+1			  5			  4			0.9		2	0.35957
patient		physician		0		1		k		k+1			  5			  4			0.9		3	0.39969
patient		physician		0		1		k		k+1			  5			  4			0.9		4	0.43210
patient		physician		0		1		k		k+1			  5			  4			0.9		5	0.45833
patient		physician		0		1		k		k+1			  5			  4			0.8		1	0.24846
patient		physician		0		1		k		k+1			  5			  4			0.8		2	0.36111
patient		physician		0		1		k		k+1			  5			  4			0.8		3	0.39969
patient		physician		0		1		k		k+1			  5			  4			0.8		4	0.43056
patient		physician		0		1		k		k+1			  5			  4			0.8		5	0.45833
patient		physician		0		1		k		k+1			  5			  4			0.7		1	0.24846
patient		physician		0		1		k		k+1			  5			  4			0.7		2	0.36111
patient		physician		0		1		k		k+1			  5			  4			0.7		3	0.40123
patient		physician		0		1		k		k+1			  5			  4			0.7		4	0.43056
patient		physician		0		1		k		k+1			  5			  4			0.7		5	0.45833
patient		physician		0		1		k		k+1			  5			  4			0.6		1	0.25154
patient		physician		0		1		k		k+1			  5			  4			0.6		2	0.36574
patient		physician		0		1		k		k+1			  5			  4			0.6		3	0.40123
patient		physician		0		1		k		k+1			  5			  4			0.6		4	0.42901
patient		physician		0		1		k		k+1			  5			  4			0.6		5	0.45988
patient		physician		0		1		k		k+1			  5			  4			0.5		1	0.24691
patient		physician		0		1		k		k+1			  5			  4			0.5		2	0.36265
patient		physician		0		1		k		k+1			  5			  4			0.5		3	0.40123
patient		physician		0		1		k		k+1			  5			  4			0.5		4	0.42901
patient		physician		0		1		k		k+1			  5			  4			0.5		5	0.45988
patient		physician		0		1		k		k+1			  5			  4			0.4		1	0.23920
patient		physician		0		1		k		k+1			  5			  4			0.4		2	0.36111
patient		physician		0		1		k		k+1			  5			  4			0.4		3	0.40432
patient		physician		0		1		k		k+1			  5			  4			0.4		4	0.43056
patient		physician		0		1		k		k+1			  5			  4			0.4		5	0.45988
patient		physician		0		1		k		k+1			  5			  4			0.3		1	0.23302
patient		physician		0		1		k		k+1			  5			  4			0.3		2	0.36111
patient		physician		0		1		k		k+1			  5			  4			0.3		3	0.40586
patient		physician		0		1		k		k+1			  5			  4			0.3		4	0.43210
patient		physician		0		1		k		k+1			  5			  4			0.3		5	0.45679
patient		physician		0		1		k		k+1			  5			  4			0.2		1	0.22531
patient		physician		0		1		k		k+1			  5			  4			0.2		2	0.35957
patient		physician		0		1		k		k+1			  5			  4			0.2		3	0.40586
patient		physician		0		1		k		k+1			  5			  4			0.2		4	0.43827
patient		physician		0		1		k		k+1			  5			  4			0.2		5	0.46142
patient		physician		0		1		k		k+1			  5			  4			0.1		1	0.22222
patient		physician		0		1		k		k+1			  5			  4			0.1		2	0.35494
patient		physician		0		1		k		k+1			  5			  4			0.1		3	0.41049
patient		physician		0		1		k		k+1			  5			  4			0.1		4	0.43981
patient		physician		0		1		k		k+1			  5			  4			0.1		5	0.46605
patient		physician		0		1		k		k+1			  5			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			  5			1.0		1	0.28858
patient		physician		0		1		k		k+1			  5			  5			1.0		2	0.34877
patient		physician		0		1		k		k+1			  5			  5			1.0		3	0.37809
patient		physician		0		1		k		k+1			  5			  5			1.0		4	0.39043
patient		physician		0		1		k		k+1			  5			  5			1.0		5	0.39660
patient		physician		0		1		k		k+1			  5			  5			0.9		1	0.24383
patient		physician		0		1		k		k+1			  5			  5			0.9		2	0.35802
patient		physician		0		1		k		k+1			  5			  5			0.9		3	0.40123
patient		physician		0		1		k		k+1			  5			  5			0.9		4	0.43364
patient		physician		0		1		k		k+1			  5			  5			0.9		5	0.45525
patient		physician		0		1		k		k+1			  5			  5			0.8		1	0.24228
patient		physician		0		1		k		k+1			  5			  5			0.8		2	0.35957
patient		physician		0		1		k		k+1			  5			  5			0.8		3	0.40123
patient		physician		0		1		k		k+1			  5			  5			0.8		4	0.43364
patient		physician		0		1		k		k+1			  5			  5			0.8		5	0.45525
patient		physician		0		1		k		k+1			  5			  5			0.7		1	0.24228
patient		physician		0		1		k		k+1			  5			  5			0.7		2	0.35957
patient		physician		0		1		k		k+1			  5			  5			0.7		3	0.40432
patient		physician		0		1		k		k+1			  5			  5			0.7		4	0.43364
patient		physician		0		1		k		k+1			  5			  5			0.7		5	0.45525
patient		physician		0		1		k		k+1			  5			  5			0.6		1	0.24537
patient		physician		0		1		k		k+1			  5			  5			0.6		2	0.36574
patient		physician		0		1		k		k+1			  5			  5			0.6		3	0.40432
patient		physician		0		1		k		k+1			  5			  5			0.6		4	0.43210
patient		physician		0		1		k		k+1			  5			  5			0.6		5	0.45679
patient		physician		0		1		k		k+1			  5			  5			0.5		1	0.24074
patient		physician		0		1		k		k+1			  5			  5			0.5		2	0.36265
patient		physician		0		1		k		k+1			  5			  5			0.5		3	0.40432
patient		physician		0		1		k		k+1			  5			  5			0.5		4	0.43210
patient		physician		0		1		k		k+1			  5			  5			0.5		5	0.45679
patient		physician		0		1		k		k+1			  5			  5			0.4		1	0.23302
patient		physician		0		1		k		k+1			  5			  5			0.4		2	0.36111
patient		physician		0		1		k		k+1			  5			  5			0.4		3	0.40586
patient		physician		0		1		k		k+1			  5			  5			0.4		4	0.43364
patient		physician		0		1		k		k+1			  5			  5			0.4		5	0.45679
patient		physician		0		1		k		k+1			  5			  5			0.3		1	0.22994
patient		physician		0		1		k		k+1			  5			  5			0.3		2	0.36111
patient		physician		0		1		k		k+1			  5			  5			0.3		3	0.40895
patient		physician		0		1		k		k+1			  5			  5			0.3		4	0.43519
patient		physician		0		1		k		k+1			  5			  5			0.3		5	0.45370
patient		physician		0		1		k		k+1			  5			  5			0.2		1	0.22222
patient		physician		0		1		k		k+1			  5			  5			0.2		2	0.36265
patient		physician		0		1		k		k+1			  5			  5			0.2		3	0.40895
patient		physician		0		1		k		k+1			  5			  5			0.2		4	0.43981
patient		physician		0		1		k		k+1			  5			  5			0.2		5	0.45988
patient		physician		0		1		k		k+1			  5			  5			0.1		1	0.21914
patient		physician		0		1		k		k+1			  5			  5			0.1		2	0.35494
patient		physician		0		1		k		k+1			  5			  5			0.1		3	0.41204
patient		physician		0		1		k		k+1			  5			  5			0.1		4	0.44136
patient		physician		0		1		k		k+1			  5			  5			0.1		5	0.46451
patient		physician		0		1		k		k+1			  5			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			 10			1.0		1	0.28241
patient		physician		0		1		k		k+1			  5			 10			1.0		2	0.33796
patient		physician		0		1		k		k+1			  5			 10			1.0		3	0.36574
patient		physician		0		1		k		k+1			  5			 10			1.0		4	0.37809
patient		physician		0		1		k		k+1			  5			 10			1.0		5	0.38426
patient		physician		0		1		k		k+1			  5			 10			0.9		1	0.24383
patient		physician		0		1		k		k+1			  5			 10			0.9		2	0.35494
patient		physician		0		1		k		k+1			  5			 10			0.9		3	0.39969
patient		physician		0		1		k		k+1			  5			 10			0.9		4	0.42901
patient		physician		0		1		k		k+1			  5			 10			0.9		5	0.45062
patient		physician		0		1		k		k+1			  5			 10			0.8		1	0.24383
patient		physician		0		1		k		k+1			  5			 10			0.8		2	0.35494
patient		physician		0		1		k		k+1			  5			 10			0.8		3	0.39815
patient		physician		0		1		k		k+1			  5			 10			0.8		4	0.42901
patient		physician		0		1		k		k+1			  5			 10			0.8		5	0.45062
patient		physician		0		1		k		k+1			  5			 10			0.7		1	0.24537
patient		physician		0		1		k		k+1			  5			 10			0.7		2	0.35494
patient		physician		0		1		k		k+1			  5			 10			0.7		3	0.40123
patient		physician		0		1		k		k+1			  5			 10			0.7		4	0.42901
patient		physician		0		1		k		k+1			  5			 10			0.7		5	0.45062
patient		physician		0		1		k		k+1			  5			 10			0.6		1	0.25000
patient		physician		0		1		k		k+1			  5			 10			0.6		2	0.36111
patient		physician		0		1		k		k+1			  5			 10			0.6		3	0.40278
patient		physician		0		1		k		k+1			  5			 10			0.6		4	0.42901
patient		physician		0		1		k		k+1			  5			 10			0.6		5	0.45216
patient		physician		0		1		k		k+1			  5			 10			0.5		1	0.24537
patient		physician		0		1		k		k+1			  5			 10			0.5		2	0.35802
patient		physician		0		1		k		k+1			  5			 10			0.5		3	0.40278
patient		physician		0		1		k		k+1			  5			 10			0.5		4	0.42747
patient		physician		0		1		k		k+1			  5			 10			0.5		5	0.45216
patient		physician		0		1		k		k+1			  5			 10			0.4		1	0.23765
patient		physician		0		1		k		k+1			  5			 10			0.4		2	0.35802
patient		physician		0		1		k		k+1			  5			 10			0.4		3	0.40278
patient		physician		0		1		k		k+1			  5			 10			0.4		4	0.42901
patient		physician		0		1		k		k+1			  5			 10			0.4		5	0.45216
patient		physician		0		1		k		k+1			  5			 10			0.3		1	0.23611
patient		physician		0		1		k		k+1			  5			 10			0.3		2	0.36111
patient		physician		0		1		k		k+1			  5			 10			0.3		3	0.40278
patient		physician		0		1		k		k+1			  5			 10			0.3		4	0.42901
patient		physician		0		1		k		k+1			  5			 10			0.3		5	0.45216
patient		physician		0		1		k		k+1			  5			 10			0.2		1	0.23457
patient		physician		0		1		k		k+1			  5			 10			0.2		2	0.36420
patient		physician		0		1		k		k+1			  5			 10			0.2		3	0.40278
patient		physician		0		1		k		k+1			  5			 10			0.2		4	0.43210
patient		physician		0		1		k		k+1			  5			 10			0.2		5	0.45679
patient		physician		0		1		k		k+1			  5			 10			0.1		1	0.22068
patient		physician		0		1		k		k+1			  5			 10			0.1		2	0.35648
patient		physician		0		1		k		k+1			  5			 10			0.1		3	0.40278
patient		physician		0		1		k		k+1			  5			 10			0.1		4	0.43210
patient		physician		0		1		k		k+1			  5			 10			0.1		5	0.45679
patient		physician		0		1		k		k+1			  5			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			 20			1.0		1	0.26543
patient		physician		0		1		k		k+1			  5			 20			1.0		2	0.33025
patient		physician		0		1		k		k+1			  5			 20			1.0		3	0.35494
patient		physician		0		1		k		k+1			  5			 20			1.0		4	0.36883
patient		physician		0		1		k		k+1			  5			 20			1.0		5	0.37500
patient		physician		0		1		k		k+1			  5			 20			0.9		1	0.22840
patient		physician		0		1		k		k+1			  5			 20			0.9		2	0.34414
patient		physician		0		1		k		k+1			  5			 20			0.9		3	0.39352
patient		physician		0		1		k		k+1			  5			 20			0.9		4	0.42747
patient		physician		0		1		k		k+1			  5			 20			0.9		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.8		1	0.22994
patient		physician		0		1		k		k+1			  5			 20			0.8		2	0.34568
patient		physician		0		1		k		k+1			  5			 20			0.8		3	0.39198
patient		physician		0		1		k		k+1			  5			 20			0.8		4	0.42747
patient		physician		0		1		k		k+1			  5			 20			0.8		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.7		1	0.23148
patient		physician		0		1		k		k+1			  5			 20			0.7		2	0.34568
patient		physician		0		1		k		k+1			  5			 20			0.7		3	0.39352
patient		physician		0		1		k		k+1			  5			 20			0.7		4	0.42747
patient		physician		0		1		k		k+1			  5			 20			0.7		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.6		1	0.23148
patient		physician		0		1		k		k+1			  5			 20			0.6		2	0.35031
patient		physician		0		1		k		k+1			  5			 20			0.6		3	0.39352
patient		physician		0		1		k		k+1			  5			 20			0.6		4	0.42747
patient		physician		0		1		k		k+1			  5			 20			0.6		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.5		1	0.22994
patient		physician		0		1		k		k+1			  5			 20			0.5		2	0.34722
patient		physician		0		1		k		k+1			  5			 20			0.5		3	0.39198
patient		physician		0		1		k		k+1			  5			 20			0.5		4	0.42901
patient		physician		0		1		k		k+1			  5			 20			0.5		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.4		1	0.22531
patient		physician		0		1		k		k+1			  5			 20			0.4		2	0.34877
patient		physician		0		1		k		k+1			  5			 20			0.4		3	0.39198
patient		physician		0		1		k		k+1			  5			 20			0.4		4	0.42747
patient		physician		0		1		k		k+1			  5			 20			0.4		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.3		1	0.22531
patient		physician		0		1		k		k+1			  5			 20			0.3		2	0.34568
patient		physician		0		1		k		k+1			  5			 20			0.3		3	0.39043
patient		physician		0		1		k		k+1			  5			 20			0.3		4	0.42747
patient		physician		0		1		k		k+1			  5			 20			0.3		5	0.44599
patient		physician		0		1		k		k+1			  5			 20			0.2		1	0.22840
patient		physician		0		1		k		k+1			  5			 20			0.2		2	0.34722
patient		physician		0		1		k		k+1			  5			 20			0.2		3	0.39198
patient		physician		0		1		k		k+1			  5			 20			0.2		4	0.43056
patient		physician		0		1		k		k+1			  5			 20			0.2		5	0.44907
patient		physician		0		1		k		k+1			  5			 20			0.1		1	0.21914
patient		physician		0		1		k		k+1			  5			 20			0.1		2	0.35031
patient		physician		0		1		k		k+1			  5			 20			0.1		3	0.39506
patient		physician		0		1		k		k+1			  5			 20			0.1		4	0.42901
patient		physician		0		1		k		k+1			  5			 20			0.1		5	0.44753
patient		physician		0		1		k		k+1			  5			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			 50			1.0		1	0.26235
patient		physician		0		1		k		k+1			  5			 50			1.0		2	0.31481
patient		physician		0		1		k		k+1			  5			 50			1.0		3	0.34414
patient		physician		0		1		k		k+1			  5			 50			1.0		4	0.35957
patient		physician		0		1		k		k+1			  5			 50			1.0		5	0.36883
patient		physician		0		1		k		k+1			  5			 50			0.9		1	0.22685
patient		physician		0		1		k		k+1			  5			 50			0.9		2	0.34105
patient		physician		0		1		k		k+1			  5			 50			0.9		3	0.38272
patient		physician		0		1		k		k+1			  5			 50			0.9		4	0.41204
patient		physician		0		1		k		k+1			  5			 50			0.9		5	0.43981
patient		physician		0		1		k		k+1			  5			 50			0.8		1	0.22840
patient		physician		0		1		k		k+1			  5			 50			0.8		2	0.34414
patient		physician		0		1		k		k+1			  5			 50			0.8		3	0.38426
patient		physician		0		1		k		k+1			  5			 50			0.8		4	0.41049
patient		physician		0		1		k		k+1			  5			 50			0.8		5	0.43981
patient		physician		0		1		k		k+1			  5			 50			0.7		1	0.22840
patient		physician		0		1		k		k+1			  5			 50			0.7		2	0.34414
patient		physician		0		1		k		k+1			  5			 50			0.7		3	0.38580
patient		physician		0		1		k		k+1			  5			 50			0.7		4	0.40895
patient		physician		0		1		k		k+1			  5			 50			0.7		5	0.43981
patient		physician		0		1		k		k+1			  5			 50			0.6		1	0.23302
patient		physician		0		1		k		k+1			  5			 50			0.6		2	0.35031
patient		physician		0		1		k		k+1			  5			 50			0.6		3	0.38580
patient		physician		0		1		k		k+1			  5			 50			0.6		4	0.40895
patient		physician		0		1		k		k+1			  5			 50			0.6		5	0.43827
patient		physician		0		1		k		k+1			  5			 50			0.5		1	0.23148
patient		physician		0		1		k		k+1			  5			 50			0.5		2	0.35031
patient		physician		0		1		k		k+1			  5			 50			0.5		3	0.38580
patient		physician		0		1		k		k+1			  5			 50			0.5		4	0.40895
patient		physician		0		1		k		k+1			  5			 50			0.5		5	0.43673
patient		physician		0		1		k		k+1			  5			 50			0.4		1	0.22685
patient		physician		0		1		k		k+1			  5			 50			0.4		2	0.34877
patient		physician		0		1		k		k+1			  5			 50			0.4		3	0.38580
patient		physician		0		1		k		k+1			  5			 50			0.4		4	0.40895
patient		physician		0		1		k		k+1			  5			 50			0.4		5	0.43673
patient		physician		0		1		k		k+1			  5			 50			0.3		1	0.22685
patient		physician		0		1		k		k+1			  5			 50			0.3		2	0.34568
patient		physician		0		1		k		k+1			  5			 50			0.3		3	0.38426
patient		physician		0		1		k		k+1			  5			 50			0.3		4	0.40895
patient		physician		0		1		k		k+1			  5			 50			0.3		5	0.43673
patient		physician		0		1		k		k+1			  5			 50			0.2		1	0.22531
patient		physician		0		1		k		k+1			  5			 50			0.2		2	0.34105
patient		physician		0		1		k		k+1			  5			 50			0.2		3	0.38580
patient		physician		0		1		k		k+1			  5			 50			0.2		4	0.41667
patient		physician		0		1		k		k+1			  5			 50			0.2		5	0.43827
patient		physician		0		1		k		k+1			  5			 50			0.1		1	0.21605
patient		physician		0		1		k		k+1			  5			 50			0.1		2	0.34414
patient		physician		0		1		k		k+1			  5			 50			0.1		3	0.39043
patient		physician		0		1		k		k+1			  5			 50			0.1		4	0.41512
patient		physician		0		1		k		k+1			  5			 50			0.1		5	0.43673
patient		physician		0		1		k		k+1			  5			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			  5			100			1.0		1	0.26235
patient		physician		0		1		k		k+1			  5			100			1.0		2	0.31173
patient		physician		0		1		k		k+1			  5			100			1.0		3	0.33025
patient		physician		0		1		k		k+1			  5			100			1.0		4	0.34722
patient		physician		0		1		k		k+1			  5			100			1.0		5	0.35185
patient		physician		0		1		k		k+1			  5			100			0.9		1	0.22531
patient		physician		0		1		k		k+1			  5			100			0.9		2	0.33025
patient		physician		0		1		k		k+1			  5			100			0.9		3	0.36728
patient		physician		0		1		k		k+1			  5			100			0.9		4	0.40278
patient		physician		0		1		k		k+1			  5			100			0.9		5	0.42747
patient		physician		0		1		k		k+1			  5			100			0.8		1	0.22531
patient		physician		0		1		k		k+1			  5			100			0.8		2	0.33179
patient		physician		0		1		k		k+1			  5			100			0.8		3	0.36883
patient		physician		0		1		k		k+1			  5			100			0.8		4	0.40278
patient		physician		0		1		k		k+1			  5			100			0.8		5	0.42747
patient		physician		0		1		k		k+1			  5			100			0.7		1	0.22531
patient		physician		0		1		k		k+1			  5			100			0.7		2	0.33179
patient		physician		0		1		k		k+1			  5			100			0.7		3	0.37037
patient		physician		0		1		k		k+1			  5			100			0.7		4	0.40123
patient		physician		0		1		k		k+1			  5			100			0.7		5	0.42747
patient		physician		0		1		k		k+1			  5			100			0.6		1	0.22685
patient		physician		0		1		k		k+1			  5			100			0.6		2	0.33642
patient		physician		0		1		k		k+1			  5			100			0.6		3	0.37191
patient		physician		0		1		k		k+1			  5			100			0.6		4	0.40123
patient		physician		0		1		k		k+1			  5			100			0.6		5	0.42593
patient		physician		0		1		k		k+1			  5			100			0.5		1	0.22685
patient		physician		0		1		k		k+1			  5			100			0.5		2	0.33796
patient		physician		0		1		k		k+1			  5			100			0.5		3	0.37191
patient		physician		0		1		k		k+1			  5			100			0.5		4	0.40123
patient		physician		0		1		k		k+1			  5			100			0.5		5	0.42593
patient		physician		0		1		k		k+1			  5			100			0.4		1	0.22222
patient		physician		0		1		k		k+1			  5			100			0.4		2	0.33642
patient		physician		0		1		k		k+1			  5			100			0.4		3	0.37191
patient		physician		0		1		k		k+1			  5			100			0.4		4	0.40123
patient		physician		0		1		k		k+1			  5			100			0.4		5	0.42438
patient		physician		0		1		k		k+1			  5			100			0.3		1	0.21914
patient		physician		0		1		k		k+1			  5			100			0.3		2	0.33796
patient		physician		0		1		k		k+1			  5			100			0.3		3	0.37346
patient		physician		0		1		k		k+1			  5			100			0.3		4	0.39969
patient		physician		0		1		k		k+1			  5			100			0.3		5	0.42438
patient		physician		0		1		k		k+1			  5			100			0.2		1	0.22068
patient		physician		0		1		k		k+1			  5			100			0.2		2	0.33488
patient		physician		0		1		k		k+1			  5			100			0.2		3	0.37500
patient		physician		0		1		k		k+1			  5			100			0.2		4	0.40741
patient		physician		0		1		k		k+1			  5			100			0.2		5	0.42901
patient		physician		0		1		k		k+1			  5			100			0.1		1	0.22222
patient		physician		0		1		k		k+1			  5			100			0.1		2	0.35340
patient		physician		0		1		k		k+1			  5			100			0.1		3	0.38580
patient		physician		0		1		k		k+1			  5			100			0.1		4	0.41204
patient		physician		0		1		k		k+1			  5			100			0.1		5	0.42438
patient		physician		0		1		k		k+1			  5			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			  5			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			  5			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			  5			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			  5			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			  1			1.0		1	0.25772
patient		physician		0		1		k		k+1			 10			  1			1.0		2	0.32870
patient		physician		0		1		k		k+1			 10			  1			1.0		3	0.38272
patient		physician		0		1		k		k+1			 10			  1			1.0		4	0.40278
patient		physician		0		1		k		k+1			 10			  1			1.0		5	0.42130
patient		physician		0		1		k		k+1			 10			  1			0.9		1	0.22840
patient		physician		0		1		k		k+1			 10			  1			0.9		2	0.33025
patient		physician		0		1		k		k+1			 10			  1			0.9		3	0.38889
patient		physician		0		1		k		k+1			 10			  1			0.9		4	0.41975
patient		physician		0		1		k		k+1			 10			  1			0.9		5	0.45216
patient		physician		0		1		k		k+1			 10			  1			0.8		1	0.22685
patient		physician		0		1		k		k+1			 10			  1			0.8		2	0.33333
patient		physician		0		1		k		k+1			 10			  1			0.8		3	0.39043
patient		physician		0		1		k		k+1			 10			  1			0.8		4	0.41975
patient		physician		0		1		k		k+1			 10			  1			0.8		5	0.45216
patient		physician		0		1		k		k+1			 10			  1			0.7		1	0.22840
patient		physician		0		1		k		k+1			 10			  1			0.7		2	0.33488
patient		physician		0		1		k		k+1			 10			  1			0.7		3	0.39043
patient		physician		0		1		k		k+1			 10			  1			0.7		4	0.41821
patient		physician		0		1		k		k+1			 10			  1			0.7		5	0.45216
patient		physician		0		1		k		k+1			 10			  1			0.6		1	0.23148
patient		physician		0		1		k		k+1			 10			  1			0.6		2	0.33333
patient		physician		0		1		k		k+1			 10			  1			0.6		3	0.39043
patient		physician		0		1		k		k+1			 10			  1			0.6		4	0.41821
patient		physician		0		1		k		k+1			 10			  1			0.6		5	0.45216
patient		physician		0		1		k		k+1			 10			  1			0.5		1	0.23148
patient		physician		0		1		k		k+1			 10			  1			0.5		2	0.33796
patient		physician		0		1		k		k+1			 10			  1			0.5		3	0.39198
patient		physician		0		1		k		k+1			 10			  1			0.5		4	0.42130
patient		physician		0		1		k		k+1			 10			  1			0.5		5	0.45370
patient		physician		0		1		k		k+1			 10			  1			0.4		1	0.22994
patient		physician		0		1		k		k+1			 10			  1			0.4		2	0.34259
patient		physician		0		1		k		k+1			 10			  1			0.4		3	0.39198
patient		physician		0		1		k		k+1			 10			  1			0.4		4	0.41667
patient		physician		0		1		k		k+1			 10			  1			0.4		5	0.45833
patient		physician		0		1		k		k+1			 10			  1			0.3		1	0.21759
patient		physician		0		1		k		k+1			 10			  1			0.3		2	0.34568
patient		physician		0		1		k		k+1			 10			  1			0.3		3	0.39352
patient		physician		0		1		k		k+1			 10			  1			0.3		4	0.42130
patient		physician		0		1		k		k+1			 10			  1			0.3		5	0.45679
patient		physician		0		1		k		k+1			 10			  1			0.2		1	0.21605
patient		physician		0		1		k		k+1			 10			  1			0.2		2	0.34877
patient		physician		0		1		k		k+1			 10			  1			0.2		3	0.40123
patient		physician		0		1		k		k+1			 10			  1			0.2		4	0.42747
patient		physician		0		1		k		k+1			 10			  1			0.2		5	0.46142
patient		physician		0		1		k		k+1			 10			  1			0.1		1	0.22222
patient		physician		0		1		k		k+1			 10			  1			0.1		2	0.35802
patient		physician		0		1		k		k+1			 10			  1			0.1		3	0.40123
patient		physician		0		1		k		k+1			 10			  1			0.1		4	0.42901
patient		physician		0		1		k		k+1			 10			  1			0.1		5	0.46296
patient		physician		0		1		k		k+1			 10			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			  2			1.0		1	0.26080
patient		physician		0		1		k		k+1			 10			  2			1.0		2	0.32716
patient		physician		0		1		k		k+1			 10			  2			1.0		3	0.37037
patient		physician		0		1		k		k+1			 10			  2			1.0		4	0.39043
patient		physician		0		1		k		k+1			 10			  2			1.0		5	0.40895
patient		physician		0		1		k		k+1			 10			  2			0.9		1	0.23302
patient		physician		0		1		k		k+1			 10			  2			0.9		2	0.33796
patient		physician		0		1		k		k+1			 10			  2			0.9		3	0.38426
patient		physician		0		1		k		k+1			 10			  2			0.9		4	0.41512
patient		physician		0		1		k		k+1			 10			  2			0.9		5	0.44907
patient		physician		0		1		k		k+1			 10			  2			0.8		1	0.23148
patient		physician		0		1		k		k+1			 10			  2			0.8		2	0.34259
patient		physician		0		1		k		k+1			 10			  2			0.8		3	0.38735
patient		physician		0		1		k		k+1			 10			  2			0.8		4	0.41975
patient		physician		0		1		k		k+1			 10			  2			0.8		5	0.45062
patient		physician		0		1		k		k+1			 10			  2			0.7		1	0.22994
patient		physician		0		1		k		k+1			 10			  2			0.7		2	0.34414
patient		physician		0		1		k		k+1			 10			  2			0.7		3	0.38889
patient		physician		0		1		k		k+1			 10			  2			0.7		4	0.42130
patient		physician		0		1		k		k+1			 10			  2			0.7		5	0.45062
patient		physician		0		1		k		k+1			 10			  2			0.6		1	0.23148
patient		physician		0		1		k		k+1			 10			  2			0.6		2	0.34722
patient		physician		0		1		k		k+1			 10			  2			0.6		3	0.39043
patient		physician		0		1		k		k+1			 10			  2			0.6		4	0.42130
patient		physician		0		1		k		k+1			 10			  2			0.6		5	0.44907
patient		physician		0		1		k		k+1			 10			  2			0.5		1	0.23148
patient		physician		0		1		k		k+1			 10			  2			0.5		2	0.35031
patient		physician		0		1		k		k+1			 10			  2			0.5		3	0.39043
patient		physician		0		1		k		k+1			 10			  2			0.5		4	0.42284
patient		physician		0		1		k		k+1			 10			  2			0.5		5	0.45062
patient		physician		0		1		k		k+1			 10			  2			0.4		1	0.22994
patient		physician		0		1		k		k+1			 10			  2			0.4		2	0.35185
patient		physician		0		1		k		k+1			 10			  2			0.4		3	0.39352
patient		physician		0		1		k		k+1			 10			  2			0.4		4	0.41821
patient		physician		0		1		k		k+1			 10			  2			0.4		5	0.45370
patient		physician		0		1		k		k+1			 10			  2			0.3		1	0.22068
patient		physician		0		1		k		k+1			 10			  2			0.3		2	0.35031
patient		physician		0		1		k		k+1			 10			  2			0.3		3	0.39506
patient		physician		0		1		k		k+1			 10			  2			0.3		4	0.42130
patient		physician		0		1		k		k+1			 10			  2			0.3		5	0.45370
patient		physician		0		1		k		k+1			 10			  2			0.2		1	0.22068
patient		physician		0		1		k		k+1			 10			  2			0.2		2	0.34722
patient		physician		0		1		k		k+1			 10			  2			0.2		3	0.39969
patient		physician		0		1		k		k+1			 10			  2			0.2		4	0.42593
patient		physician		0		1		k		k+1			 10			  2			0.2		5	0.45988
patient		physician		0		1		k		k+1			 10			  2			0.1		1	0.22068
patient		physician		0		1		k		k+1			 10			  2			0.1		2	0.35494
patient		physician		0		1		k		k+1			 10			  2			0.1		3	0.40432
patient		physician		0		1		k		k+1			 10			  2			0.1		4	0.43056
patient		physician		0		1		k		k+1			 10			  2			0.1		5	0.46451
patient		physician		0		1		k		k+1			 10			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			  3			1.0		1	0.26389
patient		physician		0		1		k		k+1			 10			  3			1.0		2	0.33333
patient		physician		0		1		k		k+1			 10			  3			1.0		3	0.37346
patient		physician		0		1		k		k+1			 10			  3			1.0		4	0.39660
patient		physician		0		1		k		k+1			 10			  3			1.0		5	0.41358
patient		physician		0		1		k		k+1			 10			  3			0.9		1	0.24074
patient		physician		0		1		k		k+1			 10			  3			0.9		2	0.34414
patient		physician		0		1		k		k+1			 10			  3			0.9		3	0.38580
patient		physician		0		1		k		k+1			 10			  3			0.9		4	0.41204
patient		physician		0		1		k		k+1			 10			  3			0.9		5	0.44290
patient		physician		0		1		k		k+1			 10			  3			0.8		1	0.23765
patient		physician		0		1		k		k+1			 10			  3			0.8		2	0.34568
patient		physician		0		1		k		k+1			 10			  3			0.8		3	0.38580
patient		physician		0		1		k		k+1			 10			  3			0.8		4	0.41512
patient		physician		0		1		k		k+1			 10			  3			0.8		5	0.44290
patient		physician		0		1		k		k+1			 10			  3			0.7		1	0.23611
patient		physician		0		1		k		k+1			 10			  3			0.7		2	0.34568
patient		physician		0		1		k		k+1			 10			  3			0.7		3	0.38889
patient		physician		0		1		k		k+1			 10			  3			0.7		4	0.41821
patient		physician		0		1		k		k+1			 10			  3			0.7		5	0.44444
patient		physician		0		1		k		k+1			 10			  3			0.6		1	0.24074
patient		physician		0		1		k		k+1			 10			  3			0.6		2	0.34568
patient		physician		0		1		k		k+1			 10			  3			0.6		3	0.38735
patient		physician		0		1		k		k+1			 10			  3			0.6		4	0.41821
patient		physician		0		1		k		k+1			 10			  3			0.6		5	0.44290
patient		physician		0		1		k		k+1			 10			  3			0.5		1	0.23920
patient		physician		0		1		k		k+1			 10			  3			0.5		2	0.34877
patient		physician		0		1		k		k+1			 10			  3			0.5		3	0.38889
patient		physician		0		1		k		k+1			 10			  3			0.5		4	0.41821
patient		physician		0		1		k		k+1			 10			  3			0.5		5	0.44444
patient		physician		0		1		k		k+1			 10			  3			0.4		1	0.23765
patient		physician		0		1		k		k+1			 10			  3			0.4		2	0.35185
patient		physician		0		1		k		k+1			 10			  3			0.4		3	0.38735
patient		physician		0		1		k		k+1			 10			  3			0.4		4	0.41667
patient		physician		0		1		k		k+1			 10			  3			0.4		5	0.44753
patient		physician		0		1		k		k+1			 10			  3			0.3		1	0.23302
patient		physician		0		1		k		k+1			 10			  3			0.3		2	0.35185
patient		physician		0		1		k		k+1			 10			  3			0.3		3	0.38735
patient		physician		0		1		k		k+1			 10			  3			0.3		4	0.41821
patient		physician		0		1		k		k+1			 10			  3			0.3		5	0.44907
patient		physician		0		1		k		k+1			 10			  3			0.2		1	0.22068
patient		physician		0		1		k		k+1			 10			  3			0.2		2	0.35031
patient		physician		0		1		k		k+1			 10			  3			0.2		3	0.39815
patient		physician		0		1		k		k+1			 10			  3			0.2		4	0.42747
patient		physician		0		1		k		k+1			 10			  3			0.2		5	0.46142
patient		physician		0		1		k		k+1			 10			  3			0.1		1	0.21759
patient		physician		0		1		k		k+1			 10			  3			0.1		2	0.35185
patient		physician		0		1		k		k+1			 10			  3			0.1		3	0.39815
patient		physician		0		1		k		k+1			 10			  3			0.1		4	0.43673
patient		physician		0		1		k		k+1			 10			  3			0.1		5	0.46296
patient		physician		0		1		k		k+1			 10			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			  4			1.0		1	0.26389
patient		physician		0		1		k		k+1			 10			  4			1.0		2	0.33179
patient		physician		0		1		k		k+1			 10			  4			1.0		3	0.37191
patient		physician		0		1		k		k+1			 10			  4			1.0		4	0.39352
patient		physician		0		1		k		k+1			 10			  4			1.0		5	0.41358
patient		physician		0		1		k		k+1			 10			  4			0.9		1	0.23765
patient		physician		0		1		k		k+1			 10			  4			0.9		2	0.33796
patient		physician		0		1		k		k+1			 10			  4			0.9		3	0.38272
patient		physician		0		1		k		k+1			 10			  4			0.9		4	0.41667
patient		physician		0		1		k		k+1			 10			  4			0.9		5	0.44599
patient		physician		0		1		k		k+1			 10			  4			0.8		1	0.23611
patient		physician		0		1		k		k+1			 10			  4			0.8		2	0.34105
patient		physician		0		1		k		k+1			 10			  4			0.8		3	0.38272
patient		physician		0		1		k		k+1			 10			  4			0.8		4	0.41975
patient		physician		0		1		k		k+1			 10			  4			0.8		5	0.44753
patient		physician		0		1		k		k+1			 10			  4			0.7		1	0.23148
patient		physician		0		1		k		k+1			 10			  4			0.7		2	0.34105
patient		physician		0		1		k		k+1			 10			  4			0.7		3	0.38580
patient		physician		0		1		k		k+1			 10			  4			0.7		4	0.42284
patient		physician		0		1		k		k+1			 10			  4			0.7		5	0.45062
patient		physician		0		1		k		k+1			 10			  4			0.6		1	0.23611
patient		physician		0		1		k		k+1			 10			  4			0.6		2	0.34414
patient		physician		0		1		k		k+1			 10			  4			0.6		3	0.38735
patient		physician		0		1		k		k+1			 10			  4			0.6		4	0.42284
patient		physician		0		1		k		k+1			 10			  4			0.6		5	0.44907
patient		physician		0		1		k		k+1			 10			  4			0.5		1	0.23457
patient		physician		0		1		k		k+1			 10			  4			0.5		2	0.34568
patient		physician		0		1		k		k+1			 10			  4			0.5		3	0.38889
patient		physician		0		1		k		k+1			 10			  4			0.5		4	0.42284
patient		physician		0		1		k		k+1			 10			  4			0.5		5	0.44907
patient		physician		0		1		k		k+1			 10			  4			0.4		1	0.23302
patient		physician		0		1		k		k+1			 10			  4			0.4		2	0.34722
patient		physician		0		1		k		k+1			 10			  4			0.4		3	0.38735
patient		physician		0		1		k		k+1			 10			  4			0.4		4	0.42130
patient		physician		0		1		k		k+1			 10			  4			0.4		5	0.45216
patient		physician		0		1		k		k+1			 10			  4			0.3		1	0.22685
patient		physician		0		1		k		k+1			 10			  4			0.3		2	0.34722
patient		physician		0		1		k		k+1			 10			  4			0.3		3	0.38580
patient		physician		0		1		k		k+1			 10			  4			0.3		4	0.42438
patient		physician		0		1		k		k+1			 10			  4			0.3		5	0.45525
patient		physician		0		1		k		k+1			 10			  4			0.2		1	0.21914
patient		physician		0		1		k		k+1			 10			  4			0.2		2	0.34568
patient		physician		0		1		k		k+1			 10			  4			0.2		3	0.39506
patient		physician		0		1		k		k+1			 10			  4			0.2		4	0.42901
patient		physician		0		1		k		k+1			 10			  4			0.2		5	0.45988
patient		physician		0		1		k		k+1			 10			  4			0.1		1	0.21759
patient		physician		0		1		k		k+1			 10			  4			0.1		2	0.34568
patient		physician		0		1		k		k+1			 10			  4			0.1		3	0.39506
patient		physician		0		1		k		k+1			 10			  4			0.1		4	0.43519
patient		physician		0		1		k		k+1			 10			  4			0.1		5	0.46142
patient		physician		0		1		k		k+1			 10			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			  5			1.0		1	0.25926
patient		physician		0		1		k		k+1			 10			  5			1.0		2	0.32716
patient		physician		0		1		k		k+1			 10			  5			1.0		3	0.36574
patient		physician		0		1		k		k+1			 10			  5			1.0		4	0.39043
patient		physician		0		1		k		k+1			 10			  5			1.0		5	0.41049
patient		physician		0		1		k		k+1			 10			  5			0.9		1	0.23302
patient		physician		0		1		k		k+1			 10			  5			0.9		2	0.33951
patient		physician		0		1		k		k+1			 10			  5			0.9		3	0.38117
patient		physician		0		1		k		k+1			 10			  5			0.9		4	0.41512
patient		physician		0		1		k		k+1			 10			  5			0.9		5	0.44753
patient		physician		0		1		k		k+1			 10			  5			0.8		1	0.23148
patient		physician		0		1		k		k+1			 10			  5			0.8		2	0.34259
patient		physician		0		1		k		k+1			 10			  5			0.8		3	0.38117
patient		physician		0		1		k		k+1			 10			  5			0.8		4	0.41821
patient		physician		0		1		k		k+1			 10			  5			0.8		5	0.44907
patient		physician		0		1		k		k+1			 10			  5			0.7		1	0.22685
patient		physician		0		1		k		k+1			 10			  5			0.7		2	0.34259
patient		physician		0		1		k		k+1			 10			  5			0.7		3	0.38580
patient		physician		0		1		k		k+1			 10			  5			0.7		4	0.42130
patient		physician		0		1		k		k+1			 10			  5			0.7		5	0.45062
patient		physician		0		1		k		k+1			 10			  5			0.6		1	0.23148
patient		physician		0		1		k		k+1			 10			  5			0.6		2	0.34568
patient		physician		0		1		k		k+1			 10			  5			0.6		3	0.38735
patient		physician		0		1		k		k+1			 10			  5			0.6		4	0.41975
patient		physician		0		1		k		k+1			 10			  5			0.6		5	0.44907
patient		physician		0		1		k		k+1			 10			  5			0.5		1	0.22994
patient		physician		0		1		k		k+1			 10			  5			0.5		2	0.34722
patient		physician		0		1		k		k+1			 10			  5			0.5		3	0.38889
patient		physician		0		1		k		k+1			 10			  5			0.5		4	0.41975
patient		physician		0		1		k		k+1			 10			  5			0.5		5	0.44907
patient		physician		0		1		k		k+1			 10			  5			0.4		1	0.22840
patient		physician		0		1		k		k+1			 10			  5			0.4		2	0.34722
patient		physician		0		1		k		k+1			 10			  5			0.4		3	0.38580
patient		physician		0		1		k		k+1			 10			  5			0.4		4	0.41975
patient		physician		0		1		k		k+1			 10			  5			0.4		5	0.45062
patient		physician		0		1		k		k+1			 10			  5			0.3		1	0.22531
patient		physician		0		1		k		k+1			 10			  5			0.3		2	0.34722
patient		physician		0		1		k		k+1			 10			  5			0.3		3	0.38580
patient		physician		0		1		k		k+1			 10			  5			0.3		4	0.42130
patient		physician		0		1		k		k+1			 10			  5			0.3		5	0.45525
patient		physician		0		1		k		k+1			 10			  5			0.2		1	0.21759
patient		physician		0		1		k		k+1			 10			  5			0.2		2	0.34414
patient		physician		0		1		k		k+1			 10			  5			0.2		3	0.39660
patient		physician		0		1		k		k+1			 10			  5			0.2		4	0.42901
patient		physician		0		1		k		k+1			 10			  5			0.2		5	0.45833
patient		physician		0		1		k		k+1			 10			  5			0.1		1	0.21605
patient		physician		0		1		k		k+1			 10			  5			0.1		2	0.34259
patient		physician		0		1		k		k+1			 10			  5			0.1		3	0.39352
patient		physician		0		1		k		k+1			 10			  5			0.1		4	0.43364
patient		physician		0		1		k		k+1			 10			  5			0.1		5	0.45833
patient		physician		0		1		k		k+1			 10			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			 10			1.0		1	0.25772
patient		physician		0		1		k		k+1			 10			 10			1.0		2	0.31944
patient		physician		0		1		k		k+1			 10			 10			1.0		3	0.35494
patient		physician		0		1		k		k+1			 10			 10			1.0		4	0.38117
patient		physician		0		1		k		k+1			 10			 10			1.0		5	0.39506
patient		physician		0		1		k		k+1			 10			 10			0.9		1	0.23148
patient		physician		0		1		k		k+1			 10			 10			0.9		2	0.32870
patient		physician		0		1		k		k+1			 10			 10			0.9		3	0.37654
patient		physician		0		1		k		k+1			 10			 10			0.9		4	0.41358
patient		physician		0		1		k		k+1			 10			 10			0.9		5	0.44444
patient		physician		0		1		k		k+1			 10			 10			0.8		1	0.22994
patient		physician		0		1		k		k+1			 10			 10			0.8		2	0.33333
patient		physician		0		1		k		k+1			 10			 10			0.8		3	0.37500
patient		physician		0		1		k		k+1			 10			 10			0.8		4	0.41975
patient		physician		0		1		k		k+1			 10			 10			0.8		5	0.44599
patient		physician		0		1		k		k+1			 10			 10			0.7		1	0.22685
patient		physician		0		1		k		k+1			 10			 10			0.7		2	0.33333
patient		physician		0		1		k		k+1			 10			 10			0.7		3	0.37654
patient		physician		0		1		k		k+1			 10			 10			0.7		4	0.41975
patient		physician		0		1		k		k+1			 10			 10			0.7		5	0.44599
patient		physician		0		1		k		k+1			 10			 10			0.6		1	0.22994
patient		physician		0		1		k		k+1			 10			 10			0.6		2	0.33796
patient		physician		0		1		k		k+1			 10			 10			0.6		3	0.37809
patient		physician		0		1		k		k+1			 10			 10			0.6		4	0.41975
patient		physician		0		1		k		k+1			 10			 10			0.6		5	0.44444
patient		physician		0		1		k		k+1			 10			 10			0.5		1	0.22994
patient		physician		0		1		k		k+1			 10			 10			0.5		2	0.33796
patient		physician		0		1		k		k+1			 10			 10			0.5		3	0.37963
patient		physician		0		1		k		k+1			 10			 10			0.5		4	0.42284
patient		physician		0		1		k		k+1			 10			 10			0.5		5	0.44444
patient		physician		0		1		k		k+1			 10			 10			0.4		1	0.23302
patient		physician		0		1		k		k+1			 10			 10			0.4		2	0.33642
patient		physician		0		1		k		k+1			 10			 10			0.4		3	0.37654
patient		physician		0		1		k		k+1			 10			 10			0.4		4	0.42593
patient		physician		0		1		k		k+1			 10			 10			0.4		5	0.44753
patient		physician		0		1		k		k+1			 10			 10			0.3		1	0.23302
patient		physician		0		1		k		k+1			 10			 10			0.3		2	0.33796
patient		physician		0		1		k		k+1			 10			 10			0.3		3	0.37963
patient		physician		0		1		k		k+1			 10			 10			0.3		4	0.42438
patient		physician		0		1		k		k+1			 10			 10			0.3		5	0.44907
patient		physician		0		1		k		k+1			 10			 10			0.2		1	0.22377
patient		physician		0		1		k		k+1			 10			 10			0.2		2	0.33642
patient		physician		0		1		k		k+1			 10			 10			0.2		3	0.38580
patient		physician		0		1		k		k+1			 10			 10			0.2		4	0.42593
patient		physician		0		1		k		k+1			 10			 10			0.2		5	0.44907
patient		physician		0		1		k		k+1			 10			 10			0.1		1	0.21296
patient		physician		0		1		k		k+1			 10			 10			0.1		2	0.33642
patient		physician		0		1		k		k+1			 10			 10			0.1		3	0.38735
patient		physician		0		1		k		k+1			 10			 10			0.1		4	0.43056
patient		physician		0		1		k		k+1			 10			 10			0.1		5	0.45062
patient		physician		0		1		k		k+1			 10			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			 20			1.0		1	0.25617
patient		physician		0		1		k		k+1			 10			 20			1.0		2	0.32407
patient		physician		0		1		k		k+1			 10			 20			1.0		3	0.35494
patient		physician		0		1		k		k+1			 10			 20			1.0		4	0.37500
patient		physician		0		1		k		k+1			 10			 20			1.0		5	0.39198
patient		physician		0		1		k		k+1			 10			 20			0.9		1	0.22222
patient		physician		0		1		k		k+1			 10			 20			0.9		2	0.33488
patient		physician		0		1		k		k+1			 10			 20			0.9		3	0.38272
patient		physician		0		1		k		k+1			 10			 20			0.9		4	0.41821
patient		physician		0		1		k		k+1			 10			 20			0.9		5	0.43673
patient		physician		0		1		k		k+1			 10			 20			0.8		1	0.22068
patient		physician		0		1		k		k+1			 10			 20			0.8		2	0.33796
patient		physician		0		1		k		k+1			 10			 20			0.8		3	0.38117
patient		physician		0		1		k		k+1			 10			 20			0.8		4	0.41821
patient		physician		0		1		k		k+1			 10			 20			0.8		5	0.43827
patient		physician		0		1		k		k+1			 10			 20			0.7		1	0.21914
patient		physician		0		1		k		k+1			 10			 20			0.7		2	0.33796
patient		physician		0		1		k		k+1			 10			 20			0.7		3	0.38272
patient		physician		0		1		k		k+1			 10			 20			0.7		4	0.41821
patient		physician		0		1		k		k+1			 10			 20			0.7		5	0.43981
patient		physician		0		1		k		k+1			 10			 20			0.6		1	0.22377
patient		physician		0		1		k		k+1			 10			 20			0.6		2	0.34259
patient		physician		0		1		k		k+1			 10			 20			0.6		3	0.38426
patient		physician		0		1		k		k+1			 10			 20			0.6		4	0.41667
patient		physician		0		1		k		k+1			 10			 20			0.6		5	0.43827
patient		physician		0		1		k		k+1			 10			 20			0.5		1	0.22377
patient		physician		0		1		k		k+1			 10			 20			0.5		2	0.34259
patient		physician		0		1		k		k+1			 10			 20			0.5		3	0.38580
patient		physician		0		1		k		k+1			 10			 20			0.5		4	0.41821
patient		physician		0		1		k		k+1			 10			 20			0.5		5	0.43981
patient		physician		0		1		k		k+1			 10			 20			0.4		1	0.22685
patient		physician		0		1		k		k+1			 10			 20			0.4		2	0.33951
patient		physician		0		1		k		k+1			 10			 20			0.4		3	0.38580
patient		physician		0		1		k		k+1			 10			 20			0.4		4	0.42130
patient		physician		0		1		k		k+1			 10			 20			0.4		5	0.44136
patient		physician		0		1		k		k+1			 10			 20			0.3		1	0.22685
patient		physician		0		1		k		k+1			 10			 20			0.3		2	0.33951
patient		physician		0		1		k		k+1			 10			 20			0.3		3	0.38580
patient		physician		0		1		k		k+1			 10			 20			0.3		4	0.42284
patient		physician		0		1		k		k+1			 10			 20			0.3		5	0.44444
patient		physician		0		1		k		k+1			 10			 20			0.2		1	0.22377
patient		physician		0		1		k		k+1			 10			 20			0.2		2	0.34105
patient		physician		0		1		k		k+1			 10			 20			0.2		3	0.39198
patient		physician		0		1		k		k+1			 10			 20			0.2		4	0.42901
patient		physician		0		1		k		k+1			 10			 20			0.2		5	0.44599
patient		physician		0		1		k		k+1			 10			 20			0.1		1	0.21296
patient		physician		0		1		k		k+1			 10			 20			0.1		2	0.34105
patient		physician		0		1		k		k+1			 10			 20			0.1		3	0.38889
patient		physician		0		1		k		k+1			 10			 20			0.1		4	0.43056
patient		physician		0		1		k		k+1			 10			 20			0.1		5	0.44753
patient		physician		0		1		k		k+1			 10			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			 50			1.0		1	0.25463
patient		physician		0		1		k		k+1			 10			 50			1.0		2	0.30247
patient		physician		0		1		k		k+1			 10			 50			1.0		3	0.32870
patient		physician		0		1		k		k+1			 10			 50			1.0		4	0.35185
patient		physician		0		1		k		k+1			 10			 50			1.0		5	0.37809
patient		physician		0		1		k		k+1			 10			 50			0.9		1	0.21759
patient		physician		0		1		k		k+1			 10			 50			0.9		2	0.31944
patient		physician		0		1		k		k+1			 10			 50			0.9		3	0.35648
patient		physician		0		1		k		k+1			 10			 50			0.9		4	0.39043
patient		physician		0		1		k		k+1			 10			 50			0.9		5	0.43210
patient		physician		0		1		k		k+1			 10			 50			0.8		1	0.21759
patient		physician		0		1		k		k+1			 10			 50			0.8		2	0.32099
patient		physician		0		1		k		k+1			 10			 50			0.8		3	0.36111
patient		physician		0		1		k		k+1			 10			 50			0.8		4	0.39043
patient		physician		0		1		k		k+1			 10			 50			0.8		5	0.43210
patient		physician		0		1		k		k+1			 10			 50			0.7		1	0.21759
patient		physician		0		1		k		k+1			 10			 50			0.7		2	0.32407
patient		physician		0		1		k		k+1			 10			 50			0.7		3	0.36265
patient		physician		0		1		k		k+1			 10			 50			0.7		4	0.39352
patient		physician		0		1		k		k+1			 10			 50			0.7		5	0.43210
patient		physician		0		1		k		k+1			 10			 50			0.6		1	0.22068
patient		physician		0		1		k		k+1			 10			 50			0.6		2	0.32716
patient		physician		0		1		k		k+1			 10			 50			0.6		3	0.36420
patient		physician		0		1		k		k+1			 10			 50			0.6		4	0.39506
patient		physician		0		1		k		k+1			 10			 50			0.6		5	0.43210
patient		physician		0		1		k		k+1			 10			 50			0.5		1	0.22531
patient		physician		0		1		k		k+1			 10			 50			0.5		2	0.33025
patient		physician		0		1		k		k+1			 10			 50			0.5		3	0.36265
patient		physician		0		1		k		k+1			 10			 50			0.5		4	0.39660
patient		physician		0		1		k		k+1			 10			 50			0.5		5	0.43364
patient		physician		0		1		k		k+1			 10			 50			0.4		1	0.22531
patient		physician		0		1		k		k+1			 10			 50			0.4		2	0.32870
patient		physician		0		1		k		k+1			 10			 50			0.4		3	0.36574
patient		physician		0		1		k		k+1			 10			 50			0.4		4	0.39815
patient		physician		0		1		k		k+1			 10			 50			0.4		5	0.43364
patient		physician		0		1		k		k+1			 10			 50			0.3		1	0.22222
patient		physician		0		1		k		k+1			 10			 50			0.3		2	0.32870
patient		physician		0		1		k		k+1			 10			 50			0.3		3	0.36420
patient		physician		0		1		k		k+1			 10			 50			0.3		4	0.40432
patient		physician		0		1		k		k+1			 10			 50			0.3		5	0.43210
patient		physician		0		1		k		k+1			 10			 50			0.2		1	0.21759
patient		physician		0		1		k		k+1			 10			 50			0.2		2	0.33796
patient		physician		0		1		k		k+1			 10			 50			0.2		3	0.37346
patient		physician		0		1		k		k+1			 10			 50			0.2		4	0.40741
patient		physician		0		1		k		k+1			 10			 50			0.2		5	0.43210
patient		physician		0		1		k		k+1			 10			 50			0.1		1	0.21605
patient		physician		0		1		k		k+1			 10			 50			0.1		2	0.34414
patient		physician		0		1		k		k+1			 10			 50			0.1		3	0.37654
patient		physician		0		1		k		k+1			 10			 50			0.1		4	0.40586
patient		physician		0		1		k		k+1			 10			 50			0.1		5	0.43364
patient		physician		0		1		k		k+1			 10			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			 10			100			1.0		1	0.25617
patient		physician		0		1		k		k+1			 10			100			1.0		2	0.30710
patient		physician		0		1		k		k+1			 10			100			1.0		3	0.34105
patient		physician		0		1		k		k+1			 10			100			1.0		4	0.35957
patient		physician		0		1		k		k+1			 10			100			1.0		5	0.37191
patient		physician		0		1		k		k+1			 10			100			0.9		1	0.22068
patient		physician		0		1		k		k+1			 10			100			0.9		2	0.32253
patient		physician		0		1		k		k+1			 10			100			0.9		3	0.36265
patient		physician		0		1		k		k+1			 10			100			0.9		4	0.39815
patient		physician		0		1		k		k+1			 10			100			0.9		5	0.42747
patient		physician		0		1		k		k+1			 10			100			0.8		1	0.22222
patient		physician		0		1		k		k+1			 10			100			0.8		2	0.32716
patient		physician		0		1		k		k+1			 10			100			0.8		3	0.36420
patient		physician		0		1		k		k+1			 10			100			0.8		4	0.39815
patient		physician		0		1		k		k+1			 10			100			0.8		5	0.42747
patient		physician		0		1		k		k+1			 10			100			0.7		1	0.22222
patient		physician		0		1		k		k+1			 10			100			0.7		2	0.32870
patient		physician		0		1		k		k+1			 10			100			0.7		3	0.36420
patient		physician		0		1		k		k+1			 10			100			0.7		4	0.39969
patient		physician		0		1		k		k+1			 10			100			0.7		5	0.42747
patient		physician		0		1		k		k+1			 10			100			0.6		1	0.22531
patient		physician		0		1		k		k+1			 10			100			0.6		2	0.33179
patient		physician		0		1		k		k+1			 10			100			0.6		3	0.36728
patient		physician		0		1		k		k+1			 10			100			0.6		4	0.39969
patient		physician		0		1		k		k+1			 10			100			0.6		5	0.42747
patient		physician		0		1		k		k+1			 10			100			0.5		1	0.23148
patient		physician		0		1		k		k+1			 10			100			0.5		2	0.33488
patient		physician		0		1		k		k+1			 10			100			0.5		3	0.36883
patient		physician		0		1		k		k+1			 10			100			0.5		4	0.39969
patient		physician		0		1		k		k+1			 10			100			0.5		5	0.42593
patient		physician		0		1		k		k+1			 10			100			0.4		1	0.22377
patient		physician		0		1		k		k+1			 10			100			0.4		2	0.33333
patient		physician		0		1		k		k+1			 10			100			0.4		3	0.36883
patient		physician		0		1		k		k+1			 10			100			0.4		4	0.39969
patient		physician		0		1		k		k+1			 10			100			0.4		5	0.42593
patient		physician		0		1		k		k+1			 10			100			0.3		1	0.22068
patient		physician		0		1		k		k+1			 10			100			0.3		2	0.33179
patient		physician		0		1		k		k+1			 10			100			0.3		3	0.36574
patient		physician		0		1		k		k+1			 10			100			0.3		4	0.39815
patient		physician		0		1		k		k+1			 10			100			0.3		5	0.42593
patient		physician		0		1		k		k+1			 10			100			0.2		1	0.21451
patient		physician		0		1		k		k+1			 10			100			0.2		2	0.33796
patient		physician		0		1		k		k+1			 10			100			0.2		3	0.37191
patient		physician		0		1		k		k+1			 10			100			0.2		4	0.40586
patient		physician		0		1		k		k+1			 10			100			0.2		5	0.42593
patient		physician		0		1		k		k+1			 10			100			0.1		1	0.22377
patient		physician		0		1		k		k+1			 10			100			0.1		2	0.34877
patient		physician		0		1		k		k+1			 10			100			0.1		3	0.37809
patient		physician		0		1		k		k+1			 10			100			0.1		4	0.40278
patient		physician		0		1		k		k+1			 10			100			0.1		5	0.42901
patient		physician		0		1		k		k+1			 10			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			 10			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			 10			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			 10			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			 10			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			  1			1.0		1	0.22377
patient		physician		0		1		k		k+1			 20			  1			1.0		2	0.29784
patient		physician		0		1		k		k+1			 20			  1			1.0		3	0.36111
patient		physician		0		1		k		k+1			 20			  1			1.0		4	0.39043
patient		physician		0		1		k		k+1			 20			  1			1.0		5	0.42284
patient		physician		0		1		k		k+1			 20			  1			0.9		1	0.20062
patient		physician		0		1		k		k+1			 20			  1			0.9		2	0.30556
patient		physician		0		1		k		k+1			 20			  1			0.9		3	0.36574
patient		physician		0		1		k		k+1			 20			  1			0.9		4	0.39815
patient		physician		0		1		k		k+1			 20			  1			0.9		5	0.44136
patient		physician		0		1		k		k+1			 20			  1			0.8		1	0.20062
patient		physician		0		1		k		k+1			 20			  1			0.8		2	0.31173
patient		physician		0		1		k		k+1			 20			  1			0.8		3	0.36111
patient		physician		0		1		k		k+1			 20			  1			0.8		4	0.39969
patient		physician		0		1		k		k+1			 20			  1			0.8		5	0.43981
patient		physician		0		1		k		k+1			 20			  1			0.7		1	0.20062
patient		physician		0		1		k		k+1			 20			  1			0.7		2	0.31327
patient		physician		0		1		k		k+1			 20			  1			0.7		3	0.36111
patient		physician		0		1		k		k+1			 20			  1			0.7		4	0.40123
patient		physician		0		1		k		k+1			 20			  1			0.7		5	0.43827
patient		physician		0		1		k		k+1			 20			  1			0.6		1	0.20525
patient		physician		0		1		k		k+1			 20			  1			0.6		2	0.31327
patient		physician		0		1		k		k+1			 20			  1			0.6		3	0.36420
patient		physician		0		1		k		k+1			 20			  1			0.6		4	0.40432
patient		physician		0		1		k		k+1			 20			  1			0.6		5	0.43827
patient		physician		0		1		k		k+1			 20			  1			0.5		1	0.20988
patient		physician		0		1		k		k+1			 20			  1			0.5		2	0.31944
patient		physician		0		1		k		k+1			 20			  1			0.5		3	0.36420
patient		physician		0		1		k		k+1			 20			  1			0.5		4	0.40432
patient		physician		0		1		k		k+1			 20			  1			0.5		5	0.44136
patient		physician		0		1		k		k+1			 20			  1			0.4		1	0.20370
patient		physician		0		1		k		k+1			 20			  1			0.4		2	0.32099
patient		physician		0		1		k		k+1			 20			  1			0.4		3	0.36420
patient		physician		0		1		k		k+1			 20			  1			0.4		4	0.39969
patient		physician		0		1		k		k+1			 20			  1			0.4		5	0.44290
patient		physician		0		1		k		k+1			 20			  1			0.3		1	0.20370
patient		physician		0		1		k		k+1			 20			  1			0.3		2	0.31790
patient		physician		0		1		k		k+1			 20			  1			0.3		3	0.36574
patient		physician		0		1		k		k+1			 20			  1			0.3		4	0.40123
patient		physician		0		1		k		k+1			 20			  1			0.3		5	0.44136
patient		physician		0		1		k		k+1			 20			  1			0.2		1	0.20679
patient		physician		0		1		k		k+1			 20			  1			0.2		2	0.31944
patient		physician		0		1		k		k+1			 20			  1			0.2		3	0.37500
patient		physician		0		1		k		k+1			 20			  1			0.2		4	0.41821
patient		physician		0		1		k		k+1			 20			  1			0.2		5	0.45988
patient		physician		0		1		k		k+1			 20			  1			0.1		1	0.21759
patient		physician		0		1		k		k+1			 20			  1			0.1		2	0.33333
patient		physician		0		1		k		k+1			 20			  1			0.1		3	0.38735
patient		physician		0		1		k		k+1			 20			  1			0.1		4	0.42130
patient		physician		0		1		k		k+1			 20			  1			0.1		5	0.45216
patient		physician		0		1		k		k+1			 20			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			  2			1.0		1	0.22840
patient		physician		0		1		k		k+1			 20			  2			1.0		2	0.30556
patient		physician		0		1		k		k+1			 20			  2			1.0		3	0.36728
patient		physician		0		1		k		k+1			 20			  2			1.0		4	0.38889
patient		physician		0		1		k		k+1			 20			  2			1.0		5	0.42284
patient		physician		0		1		k		k+1			 20			  2			0.9		1	0.20525
patient		physician		0		1		k		k+1			 20			  2			0.9		2	0.31481
patient		physician		0		1		k		k+1			 20			  2			0.9		3	0.37346
patient		physician		0		1		k		k+1			 20			  2			0.9		4	0.40123
patient		physician		0		1		k		k+1			 20			  2			0.9		5	0.44444
patient		physician		0		1		k		k+1			 20			  2			0.8		1	0.20525
patient		physician		0		1		k		k+1			 20			  2			0.8		2	0.31944
patient		physician		0		1		k		k+1			 20			  2			0.8		3	0.37037
patient		physician		0		1		k		k+1			 20			  2			0.8		4	0.40123
patient		physician		0		1		k		k+1			 20			  2			0.8		5	0.44290
patient		physician		0		1		k		k+1			 20			  2			0.7		1	0.20525
patient		physician		0		1		k		k+1			 20			  2			0.7		2	0.32099
patient		physician		0		1		k		k+1			 20			  2			0.7		3	0.37191
patient		physician		0		1		k		k+1			 20			  2			0.7		4	0.40278
patient		physician		0		1		k		k+1			 20			  2			0.7		5	0.44290
patient		physician		0		1		k		k+1			 20			  2			0.6		1	0.20679
patient		physician		0		1		k		k+1			 20			  2			0.6		2	0.32253
patient		physician		0		1		k		k+1			 20			  2			0.6		3	0.37809
patient		physician		0		1		k		k+1			 20			  2			0.6		4	0.40586
patient		physician		0		1		k		k+1			 20			  2			0.6		5	0.44290
patient		physician		0		1		k		k+1			 20			  2			0.5		1	0.21142
patient		physician		0		1		k		k+1			 20			  2			0.5		2	0.32562
patient		physician		0		1		k		k+1			 20			  2			0.5		3	0.37654
patient		physician		0		1		k		k+1			 20			  2			0.5		4	0.41204
patient		physician		0		1		k		k+1			 20			  2			0.5		5	0.44444
patient		physician		0		1		k		k+1			 20			  2			0.4		1	0.20525
patient		physician		0		1		k		k+1			 20			  2			0.4		2	0.33025
patient		physician		0		1		k		k+1			 20			  2			0.4		3	0.37500
patient		physician		0		1		k		k+1			 20			  2			0.4		4	0.41049
patient		physician		0		1		k		k+1			 20			  2			0.4		5	0.44599
patient		physician		0		1		k		k+1			 20			  2			0.3		1	0.20525
patient		physician		0		1		k		k+1			 20			  2			0.3		2	0.32253
patient		physician		0		1		k		k+1			 20			  2			0.3		3	0.37963
patient		physician		0		1		k		k+1			 20			  2			0.3		4	0.40741
patient		physician		0		1		k		k+1			 20			  2			0.3		5	0.44907
patient		physician		0		1		k		k+1			 20			  2			0.2		1	0.21142
patient		physician		0		1		k		k+1			 20			  2			0.2		2	0.32870
patient		physician		0		1		k		k+1			 20			  2			0.2		3	0.38117
patient		physician		0		1		k		k+1			 20			  2			0.2		4	0.41821
patient		physician		0		1		k		k+1			 20			  2			0.2		5	0.45525
patient		physician		0		1		k		k+1			 20			  2			0.1		1	0.21914
patient		physician		0		1		k		k+1			 20			  2			0.1		2	0.34414
patient		physician		0		1		k		k+1			 20			  2			0.1		3	0.39506
patient		physician		0		1		k		k+1			 20			  2			0.1		4	0.41821
patient		physician		0		1		k		k+1			 20			  2			0.1		5	0.45525
patient		physician		0		1		k		k+1			 20			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			  3			1.0		1	0.22840
patient		physician		0		1		k		k+1			 20			  3			1.0		2	0.31019
patient		physician		0		1		k		k+1			 20			  3			1.0		3	0.35494
patient		physician		0		1		k		k+1			 20			  3			1.0		4	0.38889
patient		physician		0		1		k		k+1			 20			  3			1.0		5	0.41358
patient		physician		0		1		k		k+1			 20			  3			0.9		1	0.20525
patient		physician		0		1		k		k+1			 20			  3			0.9		2	0.31944
patient		physician		0		1		k		k+1			 20			  3			0.9		3	0.36574
patient		physician		0		1		k		k+1			 20			  3			0.9		4	0.39506
patient		physician		0		1		k		k+1			 20			  3			0.9		5	0.42438
patient		physician		0		1		k		k+1			 20			  3			0.8		1	0.20370
patient		physician		0		1		k		k+1			 20			  3			0.8		2	0.32253
patient		physician		0		1		k		k+1			 20			  3			0.8		3	0.36420
patient		physician		0		1		k		k+1			 20			  3			0.8		4	0.39660
patient		physician		0		1		k		k+1			 20			  3			0.8		5	0.42284
patient		physician		0		1		k		k+1			 20			  3			0.7		1	0.20679
patient		physician		0		1		k		k+1			 20			  3			0.7		2	0.32407
patient		physician		0		1		k		k+1			 20			  3			0.7		3	0.36574
patient		physician		0		1		k		k+1			 20			  3			0.7		4	0.39969
patient		physician		0		1		k		k+1			 20			  3			0.7		5	0.42747
patient		physician		0		1		k		k+1			 20			  3			0.6		1	0.21142
patient		physician		0		1		k		k+1			 20			  3			0.6		2	0.32099
patient		physician		0		1		k		k+1			 20			  3			0.6		3	0.36883
patient		physician		0		1		k		k+1			 20			  3			0.6		4	0.40123
patient		physician		0		1		k		k+1			 20			  3			0.6		5	0.42438
patient		physician		0		1		k		k+1			 20			  3			0.5		1	0.21142
patient		physician		0		1		k		k+1			 20			  3			0.5		2	0.32407
patient		physician		0		1		k		k+1			 20			  3			0.5		3	0.37037
patient		physician		0		1		k		k+1			 20			  3			0.5		4	0.40278
patient		physician		0		1		k		k+1			 20			  3			0.5		5	0.42747
patient		physician		0		1		k		k+1			 20			  3			0.4		1	0.20525
patient		physician		0		1		k		k+1			 20			  3			0.4		2	0.32253
patient		physician		0		1		k		k+1			 20			  3			0.4		3	0.37346
patient		physician		0		1		k		k+1			 20			  3			0.4		4	0.40123
patient		physician		0		1		k		k+1			 20			  3			0.4		5	0.42901
patient		physician		0		1		k		k+1			 20			  3			0.3		1	0.20833
patient		physician		0		1		k		k+1			 20			  3			0.3		2	0.33179
patient		physician		0		1		k		k+1			 20			  3			0.3		3	0.37963
patient		physician		0		1		k		k+1			 20			  3			0.3		4	0.40432
patient		physician		0		1		k		k+1			 20			  3			0.3		5	0.43210
patient		physician		0		1		k		k+1			 20			  3			0.2		1	0.20988
patient		physician		0		1		k		k+1			 20			  3			0.2		2	0.32870
patient		physician		0		1		k		k+1			 20			  3			0.2		3	0.37809
patient		physician		0		1		k		k+1			 20			  3			0.2		4	0.41049
patient		physician		0		1		k		k+1			 20			  3			0.2		5	0.44444
patient		physician		0		1		k		k+1			 20			  3			0.1		1	0.21451
patient		physician		0		1		k		k+1			 20			  3			0.1		2	0.34105
patient		physician		0		1		k		k+1			 20			  3			0.1		3	0.38426
patient		physician		0		1		k		k+1			 20			  3			0.1		4	0.41358
patient		physician		0		1		k		k+1			 20			  3			0.1		5	0.44753
patient		physician		0		1		k		k+1			 20			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			  4			1.0		1	0.22685
patient		physician		0		1		k		k+1			 20			  4			1.0		2	0.30556
patient		physician		0		1		k		k+1			 20			  4			1.0		3	0.35957
patient		physician		0		1		k		k+1			 20			  4			1.0		4	0.38889
patient		physician		0		1		k		k+1			 20			  4			1.0		5	0.41667
patient		physician		0		1		k		k+1			 20			  4			0.9		1	0.20525
patient		physician		0		1		k		k+1			 20			  4			0.9		2	0.31327
patient		physician		0		1		k		k+1			 20			  4			0.9		3	0.36574
patient		physician		0		1		k		k+1			 20			  4			0.9		4	0.39506
patient		physician		0		1		k		k+1			 20			  4			0.9		5	0.42438
patient		physician		0		1		k		k+1			 20			  4			0.8		1	0.20370
patient		physician		0		1		k		k+1			 20			  4			0.8		2	0.31636
patient		physician		0		1		k		k+1			 20			  4			0.8		3	0.36420
patient		physician		0		1		k		k+1			 20			  4			0.8		4	0.39660
patient		physician		0		1		k		k+1			 20			  4			0.8		5	0.42438
patient		physician		0		1		k		k+1			 20			  4			0.7		1	0.20370
patient		physician		0		1		k		k+1			 20			  4			0.7		2	0.31944
patient		physician		0		1		k		k+1			 20			  4			0.7		3	0.36574
patient		physician		0		1		k		k+1			 20			  4			0.7		4	0.39969
patient		physician		0		1		k		k+1			 20			  4			0.7		5	0.42901
patient		physician		0		1		k		k+1			 20			  4			0.6		1	0.20525
patient		physician		0		1		k		k+1			 20			  4			0.6		2	0.31636
patient		physician		0		1		k		k+1			 20			  4			0.6		3	0.36728
patient		physician		0		1		k		k+1			 20			  4			0.6		4	0.40123
patient		physician		0		1		k		k+1			 20			  4			0.6		5	0.42593
patient		physician		0		1		k		k+1			 20			  4			0.5		1	0.20370
patient		physician		0		1		k		k+1			 20			  4			0.5		2	0.31944
patient		physician		0		1		k		k+1			 20			  4			0.5		3	0.37037
patient		physician		0		1		k		k+1			 20			  4			0.5		4	0.40123
patient		physician		0		1		k		k+1			 20			  4			0.5		5	0.42747
patient		physician		0		1		k		k+1			 20			  4			0.4		1	0.19907
patient		physician		0		1		k		k+1			 20			  4			0.4		2	0.31790
patient		physician		0		1		k		k+1			 20			  4			0.4		3	0.37037
patient		physician		0		1		k		k+1			 20			  4			0.4		4	0.40432
patient		physician		0		1		k		k+1			 20			  4			0.4		5	0.43210
patient		physician		0		1		k		k+1			 20			  4			0.3		1	0.20062
patient		physician		0		1		k		k+1			 20			  4			0.3		2	0.32716
patient		physician		0		1		k		k+1			 20			  4			0.3		3	0.37963
patient		physician		0		1		k		k+1			 20			  4			0.3		4	0.41049
patient		physician		0		1		k		k+1			 20			  4			0.3		5	0.43981
patient		physician		0		1		k		k+1			 20			  4			0.2		1	0.20679
patient		physician		0		1		k		k+1			 20			  4			0.2		2	0.33025
patient		physician		0		1		k		k+1			 20			  4			0.2		3	0.37963
patient		physician		0		1		k		k+1			 20			  4			0.2		4	0.41821
patient		physician		0		1		k		k+1			 20			  4			0.2		5	0.44907
patient		physician		0		1		k		k+1			 20			  4			0.1		1	0.21296
patient		physician		0		1		k		k+1			 20			  4			0.1		2	0.33488
patient		physician		0		1		k		k+1			 20			  4			0.1		3	0.38272
patient		physician		0		1		k		k+1			 20			  4			0.1		4	0.41975
patient		physician		0		1		k		k+1			 20			  4			0.1		5	0.44444
patient		physician		0		1		k		k+1			 20			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			  5			1.0		1	0.22994
patient		physician		0		1		k		k+1			 20			  5			1.0		2	0.30710
patient		physician		0		1		k		k+1			 20			  5			1.0		3	0.35957
patient		physician		0		1		k		k+1			 20			  5			1.0		4	0.38426
patient		physician		0		1		k		k+1			 20			  5			1.0		5	0.41049
patient		physician		0		1		k		k+1			 20			  5			0.9		1	0.20679
patient		physician		0		1		k		k+1			 20			  5			0.9		2	0.31327
patient		physician		0		1		k		k+1			 20			  5			0.9		3	0.36728
patient		physician		0		1		k		k+1			 20			  5			0.9		4	0.39815
patient		physician		0		1		k		k+1			 20			  5			0.9		5	0.42284
patient		physician		0		1		k		k+1			 20			  5			0.8		1	0.20525
patient		physician		0		1		k		k+1			 20			  5			0.8		2	0.31790
patient		physician		0		1		k		k+1			 20			  5			0.8		3	0.36574
patient		physician		0		1		k		k+1			 20			  5			0.8		4	0.39969
patient		physician		0		1		k		k+1			 20			  5			0.8		5	0.42284
patient		physician		0		1		k		k+1			 20			  5			0.7		1	0.20525
patient		physician		0		1		k		k+1			 20			  5			0.7		2	0.31944
patient		physician		0		1		k		k+1			 20			  5			0.7		3	0.36883
patient		physician		0		1		k		k+1			 20			  5			0.7		4	0.40432
patient		physician		0		1		k		k+1			 20			  5			0.7		5	0.42747
patient		physician		0		1		k		k+1			 20			  5			0.6		1	0.20679
patient		physician		0		1		k		k+1			 20			  5			0.6		2	0.31790
patient		physician		0		1		k		k+1			 20			  5			0.6		3	0.37037
patient		physician		0		1		k		k+1			 20			  5			0.6		4	0.40586
patient		physician		0		1		k		k+1			 20			  5			0.6		5	0.42438
patient		physician		0		1		k		k+1			 20			  5			0.5		1	0.20525
patient		physician		0		1		k		k+1			 20			  5			0.5		2	0.31944
patient		physician		0		1		k		k+1			 20			  5			0.5		3	0.37191
patient		physician		0		1		k		k+1			 20			  5			0.5		4	0.40586
patient		physician		0		1		k		k+1			 20			  5			0.5		5	0.42593
patient		physician		0		1		k		k+1			 20			  5			0.4		1	0.20062
patient		physician		0		1		k		k+1			 20			  5			0.4		2	0.31944
patient		physician		0		1		k		k+1			 20			  5			0.4		3	0.37346
patient		physician		0		1		k		k+1			 20			  5			0.4		4	0.40586
patient		physician		0		1		k		k+1			 20			  5			0.4		5	0.42901
patient		physician		0		1		k		k+1			 20			  5			0.3		1	0.20679
patient		physician		0		1		k		k+1			 20			  5			0.3		2	0.32870
patient		physician		0		1		k		k+1			 20			  5			0.3		3	0.37809
patient		physician		0		1		k		k+1			 20			  5			0.3		4	0.41049
patient		physician		0		1		k		k+1			 20			  5			0.3		5	0.43519
patient		physician		0		1		k		k+1			 20			  5			0.2		1	0.20988
patient		physician		0		1		k		k+1			 20			  5			0.2		2	0.32870
patient		physician		0		1		k		k+1			 20			  5			0.2		3	0.37500
patient		physician		0		1		k		k+1			 20			  5			0.2		4	0.41204
patient		physician		0		1		k		k+1			 20			  5			0.2		5	0.44753
patient		physician		0		1		k		k+1			 20			  5			0.1		1	0.21759
patient		physician		0		1		k		k+1			 20			  5			0.1		2	0.33333
patient		physician		0		1		k		k+1			 20			  5			0.1		3	0.37809
patient		physician		0		1		k		k+1			 20			  5			0.1		4	0.41975
patient		physician		0		1		k		k+1			 20			  5			0.1		5	0.44136
patient		physician		0		1		k		k+1			 20			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			 10			1.0		1	0.21605
patient		physician		0		1		k		k+1			 20			 10			1.0		2	0.29784
patient		physician		0		1		k		k+1			 20			 10			1.0		3	0.34105
patient		physician		0		1		k		k+1			 20			 10			1.0		4	0.36574
patient		physician		0		1		k		k+1			 20			 10			1.0		5	0.38580
patient		physician		0		1		k		k+1			 20			 10			0.9		1	0.19753
patient		physician		0		1		k		k+1			 20			 10			0.9		2	0.30864
patient		physician		0		1		k		k+1			 20			 10			0.9		3	0.34568
patient		physician		0		1		k		k+1			 20			 10			0.9		4	0.38426
patient		physician		0		1		k		k+1			 20			 10			0.9		5	0.40895
patient		physician		0		1		k		k+1			 20			 10			0.8		1	0.19444
patient		physician		0		1		k		k+1			 20			 10			0.8		2	0.31327
patient		physician		0		1		k		k+1			 20			 10			0.8		3	0.34259
patient		physician		0		1		k		k+1			 20			 10			0.8		4	0.38426
patient		physician		0		1		k		k+1			 20			 10			0.8		5	0.40741
patient		physician		0		1		k		k+1			 20			 10			0.7		1	0.19599
patient		physician		0		1		k		k+1			 20			 10			0.7		2	0.31481
patient		physician		0		1		k		k+1			 20			 10			0.7		3	0.34414
patient		physician		0		1		k		k+1			 20			 10			0.7		4	0.38580
patient		physician		0		1		k		k+1			 20			 10			0.7		5	0.41204
patient		physician		0		1		k		k+1			 20			 10			0.6		1	0.19753
patient		physician		0		1		k		k+1			 20			 10			0.6		2	0.31636
patient		physician		0		1		k		k+1			 20			 10			0.6		3	0.34568
patient		physician		0		1		k		k+1			 20			 10			0.6		4	0.38735
patient		physician		0		1		k		k+1			 20			 10			0.6		5	0.41204
patient		physician		0		1		k		k+1			 20			 10			0.5		1	0.19753
patient		physician		0		1		k		k+1			 20			 10			0.5		2	0.31944
patient		physician		0		1		k		k+1			 20			 10			0.5		3	0.34877
patient		physician		0		1		k		k+1			 20			 10			0.5		4	0.38889
patient		physician		0		1		k		k+1			 20			 10			0.5		5	0.41204
patient		physician		0		1		k		k+1			 20			 10			0.4		1	0.19599
patient		physician		0		1		k		k+1			 20			 10			0.4		2	0.31790
patient		physician		0		1		k		k+1			 20			 10			0.4		3	0.35340
patient		physician		0		1		k		k+1			 20			 10			0.4		4	0.39660
patient		physician		0		1		k		k+1			 20			 10			0.4		5	0.41667
patient		physician		0		1		k		k+1			 20			 10			0.3		1	0.19753
patient		physician		0		1		k		k+1			 20			 10			0.3		2	0.31790
patient		physician		0		1		k		k+1			 20			 10			0.3		3	0.35802
patient		physician		0		1		k		k+1			 20			 10			0.3		4	0.39352
patient		physician		0		1		k		k+1			 20			 10			0.3		5	0.41975
patient		physician		0		1		k		k+1			 20			 10			0.2		1	0.20525
patient		physician		0		1		k		k+1			 20			 10			0.2		2	0.32253
patient		physician		0		1		k		k+1			 20			 10			0.2		3	0.36420
patient		physician		0		1		k		k+1			 20			 10			0.2		4	0.40278
patient		physician		0		1		k		k+1			 20			 10			0.2		5	0.42593
patient		physician		0		1		k		k+1			 20			 10			0.1		1	0.20833
patient		physician		0		1		k		k+1			 20			 10			0.1		2	0.32870
patient		physician		0		1		k		k+1			 20			 10			0.1		3	0.37500
patient		physician		0		1		k		k+1			 20			 10			0.1		4	0.40741
patient		physician		0		1		k		k+1			 20			 10			0.1		5	0.43056
patient		physician		0		1		k		k+1			 20			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			 20			1.0		1	0.21296
patient		physician		0		1		k		k+1			 20			 20			1.0		2	0.28549
patient		physician		0		1		k		k+1			 20			 20			1.0		3	0.31944
patient		physician		0		1		k		k+1			 20			 20			1.0		4	0.35185
patient		physician		0		1		k		k+1			 20			 20			1.0		5	0.37809
patient		physician		0		1		k		k+1			 20			 20			0.9		1	0.18673
patient		physician		0		1		k		k+1			 20			 20			0.9		2	0.29321
patient		physician		0		1		k		k+1			 20			 20			0.9		3	0.33179
patient		physician		0		1		k		k+1			 20			 20			0.9		4	0.37963
patient		physician		0		1		k		k+1			 20			 20			0.9		5	0.41204
patient		physician		0		1		k		k+1			 20			 20			0.8		1	0.18364
patient		physician		0		1		k		k+1			 20			 20			0.8		2	0.29321
patient		physician		0		1		k		k+1			 20			 20			0.8		3	0.33333
patient		physician		0		1		k		k+1			 20			 20			0.8		4	0.37963
patient		physician		0		1		k		k+1			 20			 20			0.8		5	0.41204
patient		physician		0		1		k		k+1			 20			 20			0.7		1	0.18827
patient		physician		0		1		k		k+1			 20			 20			0.7		2	0.29938
patient		physician		0		1		k		k+1			 20			 20			0.7		3	0.33488
patient		physician		0		1		k		k+1			 20			 20			0.7		4	0.38272
patient		physician		0		1		k		k+1			 20			 20			0.7		5	0.41358
patient		physician		0		1		k		k+1			 20			 20			0.6		1	0.18827
patient		physician		0		1		k		k+1			 20			 20			0.6		2	0.29938
patient		physician		0		1		k		k+1			 20			 20			0.6		3	0.33488
patient		physician		0		1		k		k+1			 20			 20			0.6		4	0.38426
patient		physician		0		1		k		k+1			 20			 20			0.6		5	0.41204
patient		physician		0		1		k		k+1			 20			 20			0.5		1	0.19290
patient		physician		0		1		k		k+1			 20			 20			0.5		2	0.30401
patient		physician		0		1		k		k+1			 20			 20			0.5		3	0.33642
patient		physician		0		1		k		k+1			 20			 20			0.5		4	0.38735
patient		physician		0		1		k		k+1			 20			 20			0.5		5	0.41049
patient		physician		0		1		k		k+1			 20			 20			0.4		1	0.18981
patient		physician		0		1		k		k+1			 20			 20			0.4		2	0.31019
patient		physician		0		1		k		k+1			 20			 20			0.4		3	0.34105
patient		physician		0		1		k		k+1			 20			 20			0.4		4	0.38889
patient		physician		0		1		k		k+1			 20			 20			0.4		5	0.41049
patient		physician		0		1		k		k+1			 20			 20			0.3		1	0.18981
patient		physician		0		1		k		k+1			 20			 20			0.3		2	0.31173
patient		physician		0		1		k		k+1			 20			 20			0.3		3	0.34414
patient		physician		0		1		k		k+1			 20			 20			0.3		4	0.38889
patient		physician		0		1		k		k+1			 20			 20			0.3		5	0.41512
patient		physician		0		1		k		k+1			 20			 20			0.2		1	0.19599
patient		physician		0		1		k		k+1			 20			 20			0.2		2	0.31019
patient		physician		0		1		k		k+1			 20			 20			0.2		3	0.34722
patient		physician		0		1		k		k+1			 20			 20			0.2		4	0.39352
patient		physician		0		1		k		k+1			 20			 20			0.2		5	0.41975
patient		physician		0		1		k		k+1			 20			 20			0.1		1	0.20370
patient		physician		0		1		k		k+1			 20			 20			0.1		2	0.31944
patient		physician		0		1		k		k+1			 20			 20			0.1		3	0.35494
patient		physician		0		1		k		k+1			 20			 20			0.1		4	0.39969
patient		physician		0		1		k		k+1			 20			 20			0.1		5	0.43056
patient		physician		0		1		k		k+1			 20			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			 50			1.0		1	0.21451
patient		physician		0		1		k		k+1			 20			 50			1.0		2	0.28086
patient		physician		0		1		k		k+1			 20			 50			1.0		3	0.31481
patient		physician		0		1		k		k+1			 20			 50			1.0		4	0.34105
patient		physician		0		1		k		k+1			 20			 50			1.0		5	0.35802
patient		physician		0		1		k		k+1			 20			 50			0.9		1	0.18827
patient		physician		0		1		k		k+1			 20			 50			0.9		2	0.28549
patient		physician		0		1		k		k+1			 20			 50			0.9		3	0.32253
patient		physician		0		1		k		k+1			 20			 50			0.9		4	0.36574
patient		physician		0		1		k		k+1			 20			 50			0.9		5	0.39660
patient		physician		0		1		k		k+1			 20			 50			0.8		1	0.18981
patient		physician		0		1		k		k+1			 20			 50			0.8		2	0.28704
patient		physician		0		1		k		k+1			 20			 50			0.8		3	0.32253
patient		physician		0		1		k		k+1			 20			 50			0.8		4	0.36574
patient		physician		0		1		k		k+1			 20			 50			0.8		5	0.39815
patient		physician		0		1		k		k+1			 20			 50			0.7		1	0.18981
patient		physician		0		1		k		k+1			 20			 50			0.7		2	0.28858
patient		physician		0		1		k		k+1			 20			 50			0.7		3	0.32562
patient		physician		0		1		k		k+1			 20			 50			0.7		4	0.36574
patient		physician		0		1		k		k+1			 20			 50			0.7		5	0.39815
patient		physician		0		1		k		k+1			 20			 50			0.6		1	0.19444
patient		physician		0		1		k		k+1			 20			 50			0.6		2	0.29630
patient		physician		0		1		k		k+1			 20			 50			0.6		3	0.32716
patient		physician		0		1		k		k+1			 20			 50			0.6		4	0.36574
patient		physician		0		1		k		k+1			 20			 50			0.6		5	0.39969
patient		physician		0		1		k		k+1			 20			 50			0.5		1	0.19753
patient		physician		0		1		k		k+1			 20			 50			0.5		2	0.29784
patient		physician		0		1		k		k+1			 20			 50			0.5		3	0.32870
patient		physician		0		1		k		k+1			 20			 50			0.5		4	0.36420
patient		physician		0		1		k		k+1			 20			 50			0.5		5	0.40278
patient		physician		0		1		k		k+1			 20			 50			0.4		1	0.19444
patient		physician		0		1		k		k+1			 20			 50			0.4		2	0.30093
patient		physician		0		1		k		k+1			 20			 50			0.4		3	0.33333
patient		physician		0		1		k		k+1			 20			 50			0.4		4	0.37191
patient		physician		0		1		k		k+1			 20			 50			0.4		5	0.40278
patient		physician		0		1		k		k+1			 20			 50			0.3		1	0.19290
patient		physician		0		1		k		k+1			 20			 50			0.3		2	0.30710
patient		physician		0		1		k		k+1			 20			 50			0.3		3	0.33488
patient		physician		0		1		k		k+1			 20			 50			0.3		4	0.37346
patient		physician		0		1		k		k+1			 20			 50			0.3		5	0.40741
patient		physician		0		1		k		k+1			 20			 50			0.2		1	0.19444
patient		physician		0		1		k		k+1			 20			 50			0.2		2	0.31173
patient		physician		0		1		k		k+1			 20			 50			0.2		3	0.34105
patient		physician		0		1		k		k+1			 20			 50			0.2		4	0.38426
patient		physician		0		1		k		k+1			 20			 50			0.2		5	0.40741
patient		physician		0		1		k		k+1			 20			 50			0.1		1	0.20525
patient		physician		0		1		k		k+1			 20			 50			0.1		2	0.32099
patient		physician		0		1		k		k+1			 20			 50			0.1		3	0.35031
patient		physician		0		1		k		k+1			 20			 50			0.1		4	0.39660
patient		physician		0		1		k		k+1			 20			 50			0.1		5	0.41821
patient		physician		0		1		k		k+1			 20			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			 20			100			1.0		1	0.22222
patient		physician		0		1		k		k+1			 20			100			1.0		2	0.28395
patient		physician		0		1		k		k+1			 20			100			1.0		3	0.32407
patient		physician		0		1		k		k+1			 20			100			1.0		4	0.34722
patient		physician		0		1		k		k+1			 20			100			1.0		5	0.35494
patient		physician		0		1		k		k+1			 20			100			0.9		1	0.18981
patient		physician		0		1		k		k+1			 20			100			0.9		2	0.29167
patient		physician		0		1		k		k+1			 20			100			0.9		3	0.33333
patient		physician		0		1		k		k+1			 20			100			0.9		4	0.36728
patient		physician		0		1		k		k+1			 20			100			0.9		5	0.39969
patient		physician		0		1		k		k+1			 20			100			0.8		1	0.18981
patient		physician		0		1		k		k+1			 20			100			0.8		2	0.29630
patient		physician		0		1		k		k+1			 20			100			0.8		3	0.33488
patient		physician		0		1		k		k+1			 20			100			0.8		4	0.36883
patient		physician		0		1		k		k+1			 20			100			0.8		5	0.40123
patient		physician		0		1		k		k+1			 20			100			0.7		1	0.19444
patient		physician		0		1		k		k+1			 20			100			0.7		2	0.29630
patient		physician		0		1		k		k+1			 20			100			0.7		3	0.33796
patient		physician		0		1		k		k+1			 20			100			0.7		4	0.37037
patient		physician		0		1		k		k+1			 20			100			0.7		5	0.40432
patient		physician		0		1		k		k+1			 20			100			0.6		1	0.19444
patient		physician		0		1		k		k+1			 20			100			0.6		2	0.29630
patient		physician		0		1		k		k+1			 20			100			0.6		3	0.33796
patient		physician		0		1		k		k+1			 20			100			0.6		4	0.37191
patient		physician		0		1		k		k+1			 20			100			0.6		5	0.40586
patient		physician		0		1		k		k+1			 20			100			0.5		1	0.19907
patient		physician		0		1		k		k+1			 20			100			0.5		2	0.30093
patient		physician		0		1		k		k+1			 20			100			0.5		3	0.34105
patient		physician		0		1		k		k+1			 20			100			0.5		4	0.37191
patient		physician		0		1		k		k+1			 20			100			0.5		5	0.40586
patient		physician		0		1		k		k+1			 20			100			0.4		1	0.19599
patient		physician		0		1		k		k+1			 20			100			0.4		2	0.30710
patient		physician		0		1		k		k+1			 20			100			0.4		3	0.34722
patient		physician		0		1		k		k+1			 20			100			0.4		4	0.37346
patient		physician		0		1		k		k+1			 20			100			0.4		5	0.40741
patient		physician		0		1		k		k+1			 20			100			0.3		1	0.18981
patient		physician		0		1		k		k+1			 20			100			0.3		2	0.30864
patient		physician		0		1		k		k+1			 20			100			0.3		3	0.34722
patient		physician		0		1		k		k+1			 20			100			0.3		4	0.37809
patient		physician		0		1		k		k+1			 20			100			0.3		5	0.41512
patient		physician		0		1		k		k+1			 20			100			0.2		1	0.19753
patient		physician		0		1		k		k+1			 20			100			0.2		2	0.31636
patient		physician		0		1		k		k+1			 20			100			0.2		3	0.35185
patient		physician		0		1		k		k+1			 20			100			0.2		4	0.39043
patient		physician		0		1		k		k+1			 20			100			0.2		5	0.41975
patient		physician		0		1		k		k+1			 20			100			0.1		1	0.20833
patient		physician		0		1		k		k+1			 20			100			0.1		2	0.31944
patient		physician		0		1		k		k+1			 20			100			0.1		3	0.35957
patient		physician		0		1		k		k+1			 20			100			0.1		4	0.39815
patient		physician		0		1		k		k+1			 20			100			0.1		5	0.42747
patient		physician		0		1		k		k+1			 20			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			 20			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			 20			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			 20			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			 20			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			  1			1.0		1	0.18673
patient		physician		0		1		k		k+1			 50			  1			1.0		2	0.23457
patient		physician		0		1		k		k+1			 50			  1			1.0		3	0.30247
patient		physician		0		1		k		k+1			 50			  1			1.0		4	0.33642
patient		physician		0		1		k		k+1			 50			  1			1.0		5	0.37500
patient		physician		0		1		k		k+1			 50			  1			0.9		1	0.16512
patient		physician		0		1		k		k+1			 50			  1			0.9		2	0.25926
patient		physician		0		1		k		k+1			 50			  1			0.9		3	0.30401
patient		physician		0		1		k		k+1			 50			  1			0.9		4	0.34414
patient		physician		0		1		k		k+1			 50			  1			0.9		5	0.38426
patient		physician		0		1		k		k+1			 50			  1			0.8		1	0.16667
patient		physician		0		1		k		k+1			 50			  1			0.8		2	0.26235
patient		physician		0		1		k		k+1			 50			  1			0.8		3	0.30556
patient		physician		0		1		k		k+1			 50			  1			0.8		4	0.34568
patient		physician		0		1		k		k+1			 50			  1			0.8		5	0.38580
patient		physician		0		1		k		k+1			 50			  1			0.7		1	0.16821
patient		physician		0		1		k		k+1			 50			  1			0.7		2	0.26543
patient		physician		0		1		k		k+1			 50			  1			0.7		3	0.31173
patient		physician		0		1		k		k+1			 50			  1			0.7		4	0.35031
patient		physician		0		1		k		k+1			 50			  1			0.7		5	0.38735
patient		physician		0		1		k		k+1			 50			  1			0.6		1	0.16204
patient		physician		0		1		k		k+1			 50			  1			0.6		2	0.27623
patient		physician		0		1		k		k+1			 50			  1			0.6		3	0.31790
patient		physician		0		1		k		k+1			 50			  1			0.6		4	0.35648
patient		physician		0		1		k		k+1			 50			  1			0.6		5	0.39352
patient		physician		0		1		k		k+1			 50			  1			0.5		1	0.16204
patient		physician		0		1		k		k+1			 50			  1			0.5		2	0.27315
patient		physician		0		1		k		k+1			 50			  1			0.5		3	0.32407
patient		physician		0		1		k		k+1			 50			  1			0.5		4	0.35802
patient		physician		0		1		k		k+1			 50			  1			0.5		5	0.39969
patient		physician		0		1		k		k+1			 50			  1			0.4		1	0.16049
patient		physician		0		1		k		k+1			 50			  1			0.4		2	0.27932
patient		physician		0		1		k		k+1			 50			  1			0.4		3	0.32870
patient		physician		0		1		k		k+1			 50			  1			0.4		4	0.36265
patient		physician		0		1		k		k+1			 50			  1			0.4		5	0.40586
patient		physician		0		1		k		k+1			 50			  1			0.3		1	0.16512
patient		physician		0		1		k		k+1			 50			  1			0.3		2	0.28858
patient		physician		0		1		k		k+1			 50			  1			0.3		3	0.33796
patient		physician		0		1		k		k+1			 50			  1			0.3		4	0.36265
patient		physician		0		1		k		k+1			 50			  1			0.3		5	0.40586
patient		physician		0		1		k		k+1			 50			  1			0.2		1	0.17130
patient		physician		0		1		k		k+1			 50			  1			0.2		2	0.30401
patient		physician		0		1		k		k+1			 50			  1			0.2		3	0.34414
patient		physician		0		1		k		k+1			 50			  1			0.2		4	0.37346
patient		physician		0		1		k		k+1			 50			  1			0.2		5	0.41358
patient		physician		0		1		k		k+1			 50			  1			0.1		1	0.21296
patient		physician		0		1		k		k+1			 50			  1			0.1		2	0.32562
patient		physician		0		1		k		k+1			 50			  1			0.1		3	0.36420
patient		physician		0		1		k		k+1			 50			  1			0.1		4	0.39198
patient		physician		0		1		k		k+1			 50			  1			0.1		5	0.42438
patient		physician		0		1		k		k+1			 50			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			  2			1.0		1	0.17747
patient		physician		0		1		k		k+1			 50			  2			1.0		2	0.22994
patient		physician		0		1		k		k+1			 50			  2			1.0		3	0.29321
patient		physician		0		1		k		k+1			 50			  2			1.0		4	0.33179
patient		physician		0		1		k		k+1			 50			  2			1.0		5	0.37191
patient		physician		0		1		k		k+1			 50			  2			0.9		1	0.15895
patient		physician		0		1		k		k+1			 50			  2			0.9		2	0.25463
patient		physician		0		1		k		k+1			 50			  2			0.9		3	0.30093
patient		physician		0		1		k		k+1			 50			  2			0.9		4	0.34568
patient		physician		0		1		k		k+1			 50			  2			0.9		5	0.38117
patient		physician		0		1		k		k+1			 50			  2			0.8		1	0.16358
patient		physician		0		1		k		k+1			 50			  2			0.8		2	0.25926
patient		physician		0		1		k		k+1			 50			  2			0.8		3	0.30401
patient		physician		0		1		k		k+1			 50			  2			0.8		4	0.34722
patient		physician		0		1		k		k+1			 50			  2			0.8		5	0.38117
patient		physician		0		1		k		k+1			 50			  2			0.7		1	0.16358
patient		physician		0		1		k		k+1			 50			  2			0.7		2	0.26080
patient		physician		0		1		k		k+1			 50			  2			0.7		3	0.31019
patient		physician		0		1		k		k+1			 50			  2			0.7		4	0.34877
patient		physician		0		1		k		k+1			 50			  2			0.7		5	0.38580
patient		physician		0		1		k		k+1			 50			  2			0.6		1	0.15741
patient		physician		0		1		k		k+1			 50			  2			0.6		2	0.27006
patient		physician		0		1		k		k+1			 50			  2			0.6		3	0.31636
patient		physician		0		1		k		k+1			 50			  2			0.6		4	0.35340
patient		physician		0		1		k		k+1			 50			  2			0.6		5	0.39352
patient		physician		0		1		k		k+1			 50			  2			0.5		1	0.15586
patient		physician		0		1		k		k+1			 50			  2			0.5		2	0.27006
patient		physician		0		1		k		k+1			 50			  2			0.5		3	0.32253
patient		physician		0		1		k		k+1			 50			  2			0.5		4	0.35648
patient		physician		0		1		k		k+1			 50			  2			0.5		5	0.39815
patient		physician		0		1		k		k+1			 50			  2			0.4		1	0.15586
patient		physician		0		1		k		k+1			 50			  2			0.4		2	0.27469
patient		physician		0		1		k		k+1			 50			  2			0.4		3	0.32562
patient		physician		0		1		k		k+1			 50			  2			0.4		4	0.36265
patient		physician		0		1		k		k+1			 50			  2			0.4		5	0.40278
patient		physician		0		1		k		k+1			 50			  2			0.3		1	0.16049
patient		physician		0		1		k		k+1			 50			  2			0.3		2	0.28395
patient		physician		0		1		k		k+1			 50			  2			0.3		3	0.33796
patient		physician		0		1		k		k+1			 50			  2			0.3		4	0.36265
patient		physician		0		1		k		k+1			 50			  2			0.3		5	0.40741
patient		physician		0		1		k		k+1			 50			  2			0.2		1	0.16975
patient		physician		0		1		k		k+1			 50			  2			0.2		2	0.30556
patient		physician		0		1		k		k+1			 50			  2			0.2		3	0.34877
patient		physician		0		1		k		k+1			 50			  2			0.2		4	0.37963
patient		physician		0		1		k		k+1			 50			  2			0.2		5	0.41512
patient		physician		0		1		k		k+1			 50			  2			0.1		1	0.21142
patient		physician		0		1		k		k+1			 50			  2			0.1		2	0.32562
patient		physician		0		1		k		k+1			 50			  2			0.1		3	0.36574
patient		physician		0		1		k		k+1			 50			  2			0.1		4	0.38889
patient		physician		0		1		k		k+1			 50			  2			0.1		5	0.42747
patient		physician		0		1		k		k+1			 50			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			  3			1.0		1	0.17284
patient		physician		0		1		k		k+1			 50			  3			1.0		2	0.23765
patient		physician		0		1		k		k+1			 50			  3			1.0		3	0.30093
patient		physician		0		1		k		k+1			 50			  3			1.0		4	0.32253
patient		physician		0		1		k		k+1			 50			  3			1.0		5	0.36574
patient		physician		0		1		k		k+1			 50			  3			0.9		1	0.15586
patient		physician		0		1		k		k+1			 50			  3			0.9		2	0.24383
patient		physician		0		1		k		k+1			 50			  3			0.9		3	0.30710
patient		physician		0		1		k		k+1			 50			  3			0.9		4	0.33025
patient		physician		0		1		k		k+1			 50			  3			0.9		5	0.36265
patient		physician		0		1		k		k+1			 50			  3			0.8		1	0.15895
patient		physician		0		1		k		k+1			 50			  3			0.8		2	0.24691
patient		physician		0		1		k		k+1			 50			  3			0.8		3	0.30556
patient		physician		0		1		k		k+1			 50			  3			0.8		4	0.33025
patient		physician		0		1		k		k+1			 50			  3			0.8		5	0.36265
patient		physician		0		1		k		k+1			 50			  3			0.7		1	0.16049
patient		physician		0		1		k		k+1			 50			  3			0.7		2	0.24691
patient		physician		0		1		k		k+1			 50			  3			0.7		3	0.30864
patient		physician		0		1		k		k+1			 50			  3			0.7		4	0.33796
patient		physician		0		1		k		k+1			 50			  3			0.7		5	0.37037
patient		physician		0		1		k		k+1			 50			  3			0.6		1	0.15895
patient		physician		0		1		k		k+1			 50			  3			0.6		2	0.25000
patient		physician		0		1		k		k+1			 50			  3			0.6		3	0.31481
patient		physician		0		1		k		k+1			 50			  3			0.6		4	0.33951
patient		physician		0		1		k		k+1			 50			  3			0.6		5	0.37654
patient		physician		0		1		k		k+1			 50			  3			0.5		1	0.15741
patient		physician		0		1		k		k+1			 50			  3			0.5		2	0.25463
patient		physician		0		1		k		k+1			 50			  3			0.5		3	0.32099
patient		physician		0		1		k		k+1			 50			  3			0.5		4	0.34259
patient		physician		0		1		k		k+1			 50			  3			0.5		5	0.38426
patient		physician		0		1		k		k+1			 50			  3			0.4		1	0.15586
patient		physician		0		1		k		k+1			 50			  3			0.4		2	0.25463
patient		physician		0		1		k		k+1			 50			  3			0.4		3	0.32407
patient		physician		0		1		k		k+1			 50			  3			0.4		4	0.35031
patient		physician		0		1		k		k+1			 50			  3			0.4		5	0.39043
patient		physician		0		1		k		k+1			 50			  3			0.3		1	0.16667
patient		physician		0		1		k		k+1			 50			  3			0.3		2	0.26698
patient		physician		0		1		k		k+1			 50			  3			0.3		3	0.33796
patient		physician		0		1		k		k+1			 50			  3			0.3		4	0.36265
patient		physician		0		1		k		k+1			 50			  3			0.3		5	0.39352
patient		physician		0		1		k		k+1			 50			  3			0.2		1	0.16975
patient		physician		0		1		k		k+1			 50			  3			0.2		2	0.29938
patient		physician		0		1		k		k+1			 50			  3			0.2		3	0.35340
patient		physician		0		1		k		k+1			 50			  3			0.2		4	0.37654
patient		physician		0		1		k		k+1			 50			  3			0.2		5	0.40586
patient		physician		0		1		k		k+1			 50			  3			0.1		1	0.20062
patient		physician		0		1		k		k+1			 50			  3			0.1		2	0.31636
patient		physician		0		1		k		k+1			 50			  3			0.1		3	0.36420
patient		physician		0		1		k		k+1			 50			  3			0.1		4	0.39043
patient		physician		0		1		k		k+1			 50			  3			0.1		5	0.41667
patient		physician		0		1		k		k+1			 50			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			  4			1.0		1	0.16975
patient		physician		0		1		k		k+1			 50			  4			1.0		2	0.23611
patient		physician		0		1		k		k+1			 50			  4			1.0		3	0.29784
patient		physician		0		1		k		k+1			 50			  4			1.0		4	0.32870
patient		physician		0		1		k		k+1			 50			  4			1.0		5	0.36420
patient		physician		0		1		k		k+1			 50			  4			0.9		1	0.15278
patient		physician		0		1		k		k+1			 50			  4			0.9		2	0.23765
patient		physician		0		1		k		k+1			 50			  4			0.9		3	0.30093
patient		physician		0		1		k		k+1			 50			  4			0.9		4	0.33488
patient		physician		0		1		k		k+1			 50			  4			0.9		5	0.36265
patient		physician		0		1		k		k+1			 50			  4			0.8		1	0.15586
patient		physician		0		1		k		k+1			 50			  4			0.8		2	0.23920
patient		physician		0		1		k		k+1			 50			  4			0.8		3	0.30093
patient		physician		0		1		k		k+1			 50			  4			0.8		4	0.33488
patient		physician		0		1		k		k+1			 50			  4			0.8		5	0.36265
patient		physician		0		1		k		k+1			 50			  4			0.7		1	0.15586
patient		physician		0		1		k		k+1			 50			  4			0.7		2	0.23765
patient		physician		0		1		k		k+1			 50			  4			0.7		3	0.30401
patient		physician		0		1		k		k+1			 50			  4			0.7		4	0.34414
patient		physician		0		1		k		k+1			 50			  4			0.7		5	0.36883
patient		physician		0		1		k		k+1			 50			  4			0.6		1	0.15278
patient		physician		0		1		k		k+1			 50			  4			0.6		2	0.24074
patient		physician		0		1		k		k+1			 50			  4			0.6		3	0.31481
patient		physician		0		1		k		k+1			 50			  4			0.6		4	0.34414
patient		physician		0		1		k		k+1			 50			  4			0.6		5	0.37654
patient		physician		0		1		k		k+1			 50			  4			0.5		1	0.15123
patient		physician		0		1		k		k+1			 50			  4			0.5		2	0.24691
patient		physician		0		1		k		k+1			 50			  4			0.5		3	0.32099
patient		physician		0		1		k		k+1			 50			  4			0.5		4	0.34568
patient		physician		0		1		k		k+1			 50			  4			0.5		5	0.38272
patient		physician		0		1		k		k+1			 50			  4			0.4		1	0.14969
patient		physician		0		1		k		k+1			 50			  4			0.4		2	0.25309
patient		physician		0		1		k		k+1			 50			  4			0.4		3	0.32407
patient		physician		0		1		k		k+1			 50			  4			0.4		4	0.35340
patient		physician		0		1		k		k+1			 50			  4			0.4		5	0.38889
patient		physician		0		1		k		k+1			 50			  4			0.3		1	0.15741
patient		physician		0		1		k		k+1			 50			  4			0.3		2	0.26698
patient		physician		0		1		k		k+1			 50			  4			0.3		3	0.33333
patient		physician		0		1		k		k+1			 50			  4			0.3		4	0.36265
patient		physician		0		1		k		k+1			 50			  4			0.3		5	0.39506
patient		physician		0		1		k		k+1			 50			  4			0.2		1	0.16512
patient		physician		0		1		k		k+1			 50			  4			0.2		2	0.29630
patient		physician		0		1		k		k+1			 50			  4			0.2		3	0.34568
patient		physician		0		1		k		k+1			 50			  4			0.2		4	0.37654
patient		physician		0		1		k		k+1			 50			  4			0.2		5	0.40895
patient		physician		0		1		k		k+1			 50			  4			0.1		1	0.19753
patient		physician		0		1		k		k+1			 50			  4			0.1		2	0.31327
patient		physician		0		1		k		k+1			 50			  4			0.1		3	0.36265
patient		physician		0		1		k		k+1			 50			  4			0.1		4	0.39043
patient		physician		0		1		k		k+1			 50			  4			0.1		5	0.41667
patient		physician		0		1		k		k+1			 50			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			  5			1.0		1	0.16821
patient		physician		0		1		k		k+1			 50			  5			1.0		2	0.23148
patient		physician		0		1		k		k+1			 50			  5			1.0		3	0.29784
patient		physician		0		1		k		k+1			 50			  5			1.0		4	0.33333
patient		physician		0		1		k		k+1			 50			  5			1.0		5	0.37037
patient		physician		0		1		k		k+1			 50			  5			0.9		1	0.15123
patient		physician		0		1		k		k+1			 50			  5			0.9		2	0.23457
patient		physician		0		1		k		k+1			 50			  5			0.9		3	0.29938
patient		physician		0		1		k		k+1			 50			  5			0.9		4	0.33796
patient		physician		0		1		k		k+1			 50			  5			0.9		5	0.36883
patient		physician		0		1		k		k+1			 50			  5			0.8		1	0.15278
patient		physician		0		1		k		k+1			 50			  5			0.8		2	0.23765
patient		physician		0		1		k		k+1			 50			  5			0.8		3	0.29784
patient		physician		0		1		k		k+1			 50			  5			0.8		4	0.33796
patient		physician		0		1		k		k+1			 50			  5			0.8		5	0.36883
patient		physician		0		1		k		k+1			 50			  5			0.7		1	0.15432
patient		physician		0		1		k		k+1			 50			  5			0.7		2	0.23611
patient		physician		0		1		k		k+1			 50			  5			0.7		3	0.30247
patient		physician		0		1		k		k+1			 50			  5			0.7		4	0.34568
patient		physician		0		1		k		k+1			 50			  5			0.7		5	0.37500
patient		physician		0		1		k		k+1			 50			  5			0.6		1	0.15123
patient		physician		0		1		k		k+1			 50			  5			0.6		2	0.24691
patient		physician		0		1		k		k+1			 50			  5			0.6		3	0.31327
patient		physician		0		1		k		k+1			 50			  5			0.6		4	0.34568
patient		physician		0		1		k		k+1			 50			  5			0.6		5	0.38117
patient		physician		0		1		k		k+1			 50			  5			0.5		1	0.14969
patient		physician		0		1		k		k+1			 50			  5			0.5		2	0.25000
patient		physician		0		1		k		k+1			 50			  5			0.5		3	0.31790
patient		physician		0		1		k		k+1			 50			  5			0.5		4	0.34877
patient		physician		0		1		k		k+1			 50			  5			0.5		5	0.38889
patient		physician		0		1		k		k+1			 50			  5			0.4		1	0.14969
patient		physician		0		1		k		k+1			 50			  5			0.4		2	0.25309
patient		physician		0		1		k		k+1			 50			  5			0.4		3	0.31944
patient		physician		0		1		k		k+1			 50			  5			0.4		4	0.35957
patient		physician		0		1		k		k+1			 50			  5			0.4		5	0.39352
patient		physician		0		1		k		k+1			 50			  5			0.3		1	0.15741
patient		physician		0		1		k		k+1			 50			  5			0.3		2	0.26543
patient		physician		0		1		k		k+1			 50			  5			0.3		3	0.33179
patient		physician		0		1		k		k+1			 50			  5			0.3		4	0.36883
patient		physician		0		1		k		k+1			 50			  5			0.3		5	0.39815
patient		physician		0		1		k		k+1			 50			  5			0.2		1	0.16358
patient		physician		0		1		k		k+1			 50			  5			0.2		2	0.29938
patient		physician		0		1		k		k+1			 50			  5			0.2		3	0.34722
patient		physician		0		1		k		k+1			 50			  5			0.2		4	0.37963
patient		physician		0		1		k		k+1			 50			  5			0.2		5	0.41512
patient		physician		0		1		k		k+1			 50			  5			0.1		1	0.20062
patient		physician		0		1		k		k+1			 50			  5			0.1		2	0.31173
patient		physician		0		1		k		k+1			 50			  5			0.1		3	0.36420
patient		physician		0		1		k		k+1			 50			  5			0.1		4	0.39660
patient		physician		0		1		k		k+1			 50			  5			0.1		5	0.41821
patient		physician		0		1		k		k+1			 50			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			 10			1.0		1	0.17130
patient		physician		0		1		k		k+1			 50			 10			1.0		2	0.22685
patient		physician		0		1		k		k+1			 50			 10			1.0		3	0.26852
patient		physician		0		1		k		k+1			 50			 10			1.0		4	0.30556
patient		physician		0		1		k		k+1			 50			 10			1.0		5	0.33488
patient		physician		0		1		k		k+1			 50			 10			0.9		1	0.15278
patient		physician		0		1		k		k+1			 50			 10			0.9		2	0.22685
patient		physician		0		1		k		k+1			 50			 10			0.9		3	0.27006
patient		physician		0		1		k		k+1			 50			 10			0.9		4	0.30710
patient		physician		0		1		k		k+1			 50			 10			0.9		5	0.34105
patient		physician		0		1		k		k+1			 50			 10			0.8		1	0.15586
patient		physician		0		1		k		k+1			 50			 10			0.8		2	0.22840
patient		physician		0		1		k		k+1			 50			 10			0.8		3	0.26543
patient		physician		0		1		k		k+1			 50			 10			0.8		4	0.30710
patient		physician		0		1		k		k+1			 50			 10			0.8		5	0.34105
patient		physician		0		1		k		k+1			 50			 10			0.7		1	0.15586
patient		physician		0		1		k		k+1			 50			 10			0.7		2	0.22840
patient		physician		0		1		k		k+1			 50			 10			0.7		3	0.26698
patient		physician		0		1		k		k+1			 50			 10			0.7		4	0.31019
patient		physician		0		1		k		k+1			 50			 10			0.7		5	0.34877
patient		physician		0		1		k		k+1			 50			 10			0.6		1	0.15123
patient		physician		0		1		k		k+1			 50			 10			0.6		2	0.23302
patient		physician		0		1		k		k+1			 50			 10			0.6		3	0.27315
patient		physician		0		1		k		k+1			 50			 10			0.6		4	0.31481
patient		physician		0		1		k		k+1			 50			 10			0.6		5	0.35648
patient		physician		0		1		k		k+1			 50			 10			0.5		1	0.14969
patient		physician		0		1		k		k+1			 50			 10			0.5		2	0.23920
patient		physician		0		1		k		k+1			 50			 10			0.5		3	0.27778
patient		physician		0		1		k		k+1			 50			 10			0.5		4	0.32099
patient		physician		0		1		k		k+1			 50			 10			0.5		5	0.36265
patient		physician		0		1		k		k+1			 50			 10			0.4		1	0.15278
patient		physician		0		1		k		k+1			 50			 10			0.4		2	0.23920
patient		physician		0		1		k		k+1			 50			 10			0.4		3	0.27932
patient		physician		0		1		k		k+1			 50			 10			0.4		4	0.33488
patient		physician		0		1		k		k+1			 50			 10			0.4		5	0.36883
patient		physician		0		1		k		k+1			 50			 10			0.3		1	0.16204
patient		physician		0		1		k		k+1			 50			 10			0.3		2	0.25772
patient		physician		0		1		k		k+1			 50			 10			0.3		3	0.31327
patient		physician		0		1		k		k+1			 50			 10			0.3		4	0.34722
patient		physician		0		1		k		k+1			 50			 10			0.3		5	0.37346
patient		physician		0		1		k		k+1			 50			 10			0.2		1	0.16049
patient		physician		0		1		k		k+1			 50			 10			0.2		2	0.28858
patient		physician		0		1		k		k+1			 50			 10			0.2		3	0.33025
patient		physician		0		1		k		k+1			 50			 10			0.2		4	0.36265
patient		physician		0		1		k		k+1			 50			 10			0.2		5	0.38580
patient		physician		0		1		k		k+1			 50			 10			0.1		1	0.20216
patient		physician		0		1		k		k+1			 50			 10			0.1		2	0.30864
patient		physician		0		1		k		k+1			 50			 10			0.1		3	0.35031
patient		physician		0		1		k		k+1			 50			 10			0.1		4	0.37346
patient		physician		0		1		k		k+1			 50			 10			0.1		5	0.39352
patient		physician		0		1		k		k+1			 50			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			 20			1.0		1	0.15741
patient		physician		0		1		k		k+1			 50			 20			1.0		2	0.21451
patient		physician		0		1		k		k+1			 50			 20			1.0		3	0.26235
patient		physician		0		1		k		k+1			 50			 20			1.0		4	0.29475
patient		physician		0		1		k		k+1			 50			 20			1.0		5	0.32099
patient		physician		0		1		k		k+1			 50			 20			0.9		1	0.13735
patient		physician		0		1		k		k+1			 50			 20			0.9		2	0.21451
patient		physician		0		1		k		k+1			 50			 20			0.9		3	0.26235
patient		physician		0		1		k		k+1			 50			 20			0.9		4	0.29475
patient		physician		0		1		k		k+1			 50			 20			0.9		5	0.31944
patient		physician		0		1		k		k+1			 50			 20			0.8		1	0.13889
patient		physician		0		1		k		k+1			 50			 20			0.8		2	0.21605
patient		physician		0		1		k		k+1			 50			 20			0.8		3	0.25926
patient		physician		0		1		k		k+1			 50			 20			0.8		4	0.29475
patient		physician		0		1		k		k+1			 50			 20			0.8		5	0.32253
patient		physician		0		1		k		k+1			 50			 20			0.7		1	0.14198
patient		physician		0		1		k		k+1			 50			 20			0.7		2	0.21451
patient		physician		0		1		k		k+1			 50			 20			0.7		3	0.26389
patient		physician		0		1		k		k+1			 50			 20			0.7		4	0.29784
patient		physician		0		1		k		k+1			 50			 20			0.7		5	0.32562
patient		physician		0		1		k		k+1			 50			 20			0.6		1	0.13889
patient		physician		0		1		k		k+1			 50			 20			0.6		2	0.21605
patient		physician		0		1		k		k+1			 50			 20			0.6		3	0.26852
patient		physician		0		1		k		k+1			 50			 20			0.6		4	0.30401
patient		physician		0		1		k		k+1			 50			 20			0.6		5	0.33488
patient		physician		0		1		k		k+1			 50			 20			0.5		1	0.13426
patient		physician		0		1		k		k+1			 50			 20			0.5		2	0.22377
patient		physician		0		1		k		k+1			 50			 20			0.5		3	0.27160
patient		physician		0		1		k		k+1			 50			 20			0.5		4	0.31019
patient		physician		0		1		k		k+1			 50			 20			0.5		5	0.34568
patient		physician		0		1		k		k+1			 50			 20			0.4		1	0.13735
patient		physician		0		1		k		k+1			 50			 20			0.4		2	0.22994
patient		physician		0		1		k		k+1			 50			 20			0.4		3	0.28086
patient		physician		0		1		k		k+1			 50			 20			0.4		4	0.31944
patient		physician		0		1		k		k+1			 50			 20			0.4		5	0.35185
patient		physician		0		1		k		k+1			 50			 20			0.3		1	0.15278
patient		physician		0		1		k		k+1			 50			 20			0.3		2	0.24383
patient		physician		0		1		k		k+1			 50			 20			0.3		3	0.29321
patient		physician		0		1		k		k+1			 50			 20			0.3		4	0.32870
patient		physician		0		1		k		k+1			 50			 20			0.3		5	0.35340
patient		physician		0		1		k		k+1			 50			 20			0.2		1	0.16204
patient		physician		0		1		k		k+1			 50			 20			0.2		2	0.25000
patient		physician		0		1		k		k+1			 50			 20			0.2		3	0.32099
patient		physician		0		1		k		k+1			 50			 20			0.2		4	0.36111
patient		physician		0		1		k		k+1			 50			 20			0.2		5	0.37654
patient		physician		0		1		k		k+1			 50			 20			0.1		1	0.17901
patient		physician		0		1		k		k+1			 50			 20			0.1		2	0.29630
patient		physician		0		1		k		k+1			 50			 20			0.1		3	0.33951
patient		physician		0		1		k		k+1			 50			 20			0.1		4	0.37037
patient		physician		0		1		k		k+1			 50			 20			0.1		5	0.39043
patient		physician		0		1		k		k+1			 50			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			 50			1.0		1	0.15741
patient		physician		0		1		k		k+1			 50			 50			1.0		2	0.20679
patient		physician		0		1		k		k+1			 50			 50			1.0		3	0.25617
patient		physician		0		1		k		k+1			 50			 50			1.0		4	0.28395
patient		physician		0		1		k		k+1			 50			 50			1.0		5	0.31173
patient		physician		0		1		k		k+1			 50			 50			0.9		1	0.13735
patient		physician		0		1		k		k+1			 50			 50			0.9		2	0.20525
patient		physician		0		1		k		k+1			 50			 50			0.9		3	0.24846
patient		physician		0		1		k		k+1			 50			 50			0.9		4	0.28241
patient		physician		0		1		k		k+1			 50			 50			0.9		5	0.30864
patient		physician		0		1		k		k+1			 50			 50			0.8		1	0.13889
patient		physician		0		1		k		k+1			 50			 50			0.8		2	0.20833
patient		physician		0		1		k		k+1			 50			 50			0.8		3	0.24846
patient		physician		0		1		k		k+1			 50			 50			0.8		4	0.28241
patient		physician		0		1		k		k+1			 50			 50			0.8		5	0.31019
patient		physician		0		1		k		k+1			 50			 50			0.7		1	0.13889
patient		physician		0		1		k		k+1			 50			 50			0.7		2	0.20988
patient		physician		0		1		k		k+1			 50			 50			0.7		3	0.25154
patient		physician		0		1		k		k+1			 50			 50			0.7		4	0.28395
patient		physician		0		1		k		k+1			 50			 50			0.7		5	0.31790
patient		physician		0		1		k		k+1			 50			 50			0.6		1	0.13426
patient		physician		0		1		k		k+1			 50			 50			0.6		2	0.21296
patient		physician		0		1		k		k+1			 50			 50			0.6		3	0.25772
patient		physician		0		1		k		k+1			 50			 50			0.6		4	0.29784
patient		physician		0		1		k		k+1			 50			 50			0.6		5	0.33025
patient		physician		0		1		k		k+1			 50			 50			0.5		1	0.13580
patient		physician		0		1		k		k+1			 50			 50			0.5		2	0.22531
patient		physician		0		1		k		k+1			 50			 50			0.5		3	0.26080
patient		physician		0		1		k		k+1			 50			 50			0.5		4	0.30247
patient		physician		0		1		k		k+1			 50			 50			0.5		5	0.33179
patient		physician		0		1		k		k+1			 50			 50			0.4		1	0.14043
patient		physician		0		1		k		k+1			 50			 50			0.4		2	0.22994
patient		physician		0		1		k		k+1			 50			 50			0.4		3	0.26698
patient		physician		0		1		k		k+1			 50			 50			0.4		4	0.30710
patient		physician		0		1		k		k+1			 50			 50			0.4		5	0.33333
patient		physician		0		1		k		k+1			 50			 50			0.3		1	0.15123
patient		physician		0		1		k		k+1			 50			 50			0.3		2	0.23611
patient		physician		0		1		k		k+1			 50			 50			0.3		3	0.27778
patient		physician		0		1		k		k+1			 50			 50			0.3		4	0.31636
patient		physician		0		1		k		k+1			 50			 50			0.3		5	0.33796
patient		physician		0		1		k		k+1			 50			 50			0.2		1	0.16358
patient		physician		0		1		k		k+1			 50			 50			0.2		2	0.24846
patient		physician		0		1		k		k+1			 50			 50			0.2		3	0.29321
patient		physician		0		1		k		k+1			 50			 50			0.2		4	0.32253
patient		physician		0		1		k		k+1			 50			 50			0.2		5	0.35802
patient		physician		0		1		k		k+1			 50			 50			0.1		1	0.17901
patient		physician		0		1		k		k+1			 50			 50			0.1		2	0.27160
patient		physician		0		1		k		k+1			 50			 50			0.1		3	0.32099
patient		physician		0		1		k		k+1			 50			 50			0.1		4	0.35802
patient		physician		0		1		k		k+1			 50			 50			0.1		5	0.38735
patient		physician		0		1		k		k+1			 50			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			 50			100			1.0		1	0.17130
patient		physician		0		1		k		k+1			 50			100			1.0		2	0.20370
patient		physician		0		1		k		k+1			 50			100			1.0		3	0.23765
patient		physician		0		1		k		k+1			 50			100			1.0		4	0.27469
patient		physician		0		1		k		k+1			 50			100			1.0		5	0.29630
patient		physician		0		1		k		k+1			 50			100			0.9		1	0.14506
patient		physician		0		1		k		k+1			 50			100			0.9		2	0.20370
patient		physician		0		1		k		k+1			 50			100			0.9		3	0.23611
patient		physician		0		1		k		k+1			 50			100			0.9		4	0.27160
patient		physician		0		1		k		k+1			 50			100			0.9		5	0.29784
patient		physician		0		1		k		k+1			 50			100			0.8		1	0.14660
patient		physician		0		1		k		k+1			 50			100			0.8		2	0.20525
patient		physician		0		1		k		k+1			 50			100			0.8		3	0.23611
patient		physician		0		1		k		k+1			 50			100			0.8		4	0.27160
patient		physician		0		1		k		k+1			 50			100			0.8		5	0.29938
patient		physician		0		1		k		k+1			 50			100			0.7		1	0.14815
patient		physician		0		1		k		k+1			 50			100			0.7		2	0.20988
patient		physician		0		1		k		k+1			 50			100			0.7		3	0.23765
patient		physician		0		1		k		k+1			 50			100			0.7		4	0.27469
patient		physician		0		1		k		k+1			 50			100			0.7		5	0.30556
patient		physician		0		1		k		k+1			 50			100			0.6		1	0.14969
patient		physician		0		1		k		k+1			 50			100			0.6		2	0.21142
patient		physician		0		1		k		k+1			 50			100			0.6		3	0.24383
patient		physician		0		1		k		k+1			 50			100			0.6		4	0.28395
patient		physician		0		1		k		k+1			 50			100			0.6		5	0.30864
patient		physician		0		1		k		k+1			 50			100			0.5		1	0.14660
patient		physician		0		1		k		k+1			 50			100			0.5		2	0.21759
patient		physician		0		1		k		k+1			 50			100			0.5		3	0.24691
patient		physician		0		1		k		k+1			 50			100			0.5		4	0.28858
patient		physician		0		1		k		k+1			 50			100			0.5		5	0.31327
patient		physician		0		1		k		k+1			 50			100			0.4		1	0.14815
patient		physician		0		1		k		k+1			 50			100			0.4		2	0.22222
patient		physician		0		1		k		k+1			 50			100			0.4		3	0.24846
patient		physician		0		1		k		k+1			 50			100			0.4		4	0.29167
patient		physician		0		1		k		k+1			 50			100			0.4		5	0.31790
patient		physician		0		1		k		k+1			 50			100			0.3		1	0.15123
patient		physician		0		1		k		k+1			 50			100			0.3		2	0.23457
patient		physician		0		1		k		k+1			 50			100			0.3		3	0.26389
patient		physician		0		1		k		k+1			 50			100			0.3		4	0.30093
patient		physician		0		1		k		k+1			 50			100			0.3		5	0.32407
patient		physician		0		1		k		k+1			 50			100			0.2		1	0.15895
patient		physician		0		1		k		k+1			 50			100			0.2		2	0.24846
patient		physician		0		1		k		k+1			 50			100			0.2		3	0.27778
patient		physician		0		1		k		k+1			 50			100			0.2		4	0.30864
patient		physician		0		1		k		k+1			 50			100			0.2		5	0.34877
patient		physician		0		1		k		k+1			 50			100			0.1		1	0.17747
patient		physician		0		1		k		k+1			 50			100			0.1		2	0.27469
patient		physician		0		1		k		k+1			 50			100			0.1		3	0.31481
patient		physician		0		1		k		k+1			 50			100			0.1		4	0.34105
patient		physician		0		1		k		k+1			 50			100			0.1		5	0.36728
patient		physician		0		1		k		k+1			 50			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			 50			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			 50			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			 50			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			 50			100			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			  1			1.0		1	0.16975
patient		physician		0		1		k		k+1			100			  1			1.0		2	0.22068
patient		physician		0		1		k		k+1			100			  1			1.0		3	0.28241
patient		physician		0		1		k		k+1			100			  1			1.0		4	0.32562
patient		physician		0		1		k		k+1			100			  1			1.0		5	0.36728
patient		physician		0		1		k		k+1			100			  1			0.9		1	0.14815
patient		physician		0		1		k		k+1			100			  1			0.9		2	0.24691
patient		physician		0		1		k		k+1			100			  1			0.9		3	0.28858
patient		physician		0		1		k		k+1			100			  1			0.9		4	0.33796
patient		physician		0		1		k		k+1			100			  1			0.9		5	0.37500
patient		physician		0		1		k		k+1			100			  1			0.8		1	0.14969
patient		physician		0		1		k		k+1			100			  1			0.8		2	0.25000
patient		physician		0		1		k		k+1			100			  1			0.8		3	0.29938
patient		physician		0		1		k		k+1			100			  1			0.8		4	0.33951
patient		physician		0		1		k		k+1			100			  1			0.8		5	0.37500
patient		physician		0		1		k		k+1			100			  1			0.7		1	0.14969
patient		physician		0		1		k		k+1			100			  1			0.7		2	0.25617
patient		physician		0		1		k		k+1			100			  1			0.7		3	0.30093
patient		physician		0		1		k		k+1			100			  1			0.7		4	0.33642
patient		physician		0		1		k		k+1			100			  1			0.7		5	0.37346
patient		physician		0		1		k		k+1			100			  1			0.6		1	0.14969
patient		physician		0		1		k		k+1			100			  1			0.6		2	0.26235
patient		physician		0		1		k		k+1			100			  1			0.6		3	0.30247
patient		physician		0		1		k		k+1			100			  1			0.6		4	0.34259
patient		physician		0		1		k		k+1			100			  1			0.6		5	0.37809
patient		physician		0		1		k		k+1			100			  1			0.5		1	0.15278
patient		physician		0		1		k		k+1			100			  1			0.5		2	0.26235
patient		physician		0		1		k		k+1			100			  1			0.5		3	0.30556
patient		physician		0		1		k		k+1			100			  1			0.5		4	0.34568
patient		physician		0		1		k		k+1			100			  1			0.5		5	0.38580
patient		physician		0		1		k		k+1			100			  1			0.4		1	0.15432
patient		physician		0		1		k		k+1			100			  1			0.4		2	0.26543
patient		physician		0		1		k		k+1			100			  1			0.4		3	0.31173
patient		physician		0		1		k		k+1			100			  1			0.4		4	0.35185
patient		physician		0		1		k		k+1			100			  1			0.4		5	0.39660
patient		physician		0		1		k		k+1			100			  1			0.3		1	0.15741
patient		physician		0		1		k		k+1			100			  1			0.3		2	0.27932
patient		physician		0		1		k		k+1			100			  1			0.3		3	0.32716
patient		physician		0		1		k		k+1			100			  1			0.3		4	0.35648
patient		physician		0		1		k		k+1			100			  1			0.3		5	0.39660
patient		physician		0		1		k		k+1			100			  1			0.2		1	0.16821
patient		physician		0		1		k		k+1			100			  1			0.2		2	0.29630
patient		physician		0		1		k		k+1			100			  1			0.2		3	0.33796
patient		physician		0		1		k		k+1			100			  1			0.2		4	0.36883
patient		physician		0		1		k		k+1			100			  1			0.2		5	0.40741
patient		physician		0		1		k		k+1			100			  1			0.1		1	0.20988
patient		physician		0		1		k		k+1			100			  1			0.1		2	0.31944
patient		physician		0		1		k		k+1			100			  1			0.1		3	0.35340
patient		physician		0		1		k		k+1			100			  1			0.1		4	0.38889
patient		physician		0		1		k		k+1			100			  1			0.1		5	0.41512
patient		physician		0		1		k		k+1			100			  1			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			  1			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			  1			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			  1			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			  1			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			  2			1.0		1	0.15586
patient		physician		0		1		k		k+1			100			  2			1.0		2	0.20679
patient		physician		0		1		k		k+1			100			  2			1.0		3	0.27932
patient		physician		0		1		k		k+1			100			  2			1.0		4	0.32099
patient		physician		0		1		k		k+1			100			  2			1.0		5	0.36265
patient		physician		0		1		k		k+1			100			  2			0.9		1	0.13735
patient		physician		0		1		k		k+1			100			  2			0.9		2	0.23920
patient		physician		0		1		k		k+1			100			  2			0.9		3	0.29167
patient		physician		0		1		k		k+1			100			  2			0.9		4	0.33951
patient		physician		0		1		k		k+1			100			  2			0.9		5	0.36728
patient		physician		0		1		k		k+1			100			  2			0.8		1	0.14043
patient		physician		0		1		k		k+1			100			  2			0.8		2	0.24074
patient		physician		0		1		k		k+1			100			  2			0.8		3	0.29938
patient		physician		0		1		k		k+1			100			  2			0.8		4	0.34259
patient		physician		0		1		k		k+1			100			  2			0.8		5	0.36574
patient		physician		0		1		k		k+1			100			  2			0.7		1	0.13735
patient		physician		0		1		k		k+1			100			  2			0.7		2	0.24691
patient		physician		0		1		k		k+1			100			  2			0.7		3	0.30247
patient		physician		0		1		k		k+1			100			  2			0.7		4	0.33796
patient		physician		0		1		k		k+1			100			  2			0.7		5	0.36883
patient		physician		0		1		k		k+1			100			  2			0.6		1	0.13735
patient		physician		0		1		k		k+1			100			  2			0.6		2	0.25463
patient		physician		0		1		k		k+1			100			  2			0.6		3	0.30247
patient		physician		0		1		k		k+1			100			  2			0.6		4	0.34105
patient		physician		0		1		k		k+1			100			  2			0.6		5	0.37346
patient		physician		0		1		k		k+1			100			  2			0.5		1	0.14043
patient		physician		0		1		k		k+1			100			  2			0.5		2	0.25463
patient		physician		0		1		k		k+1			100			  2			0.5		3	0.30710
patient		physician		0		1		k		k+1			100			  2			0.5		4	0.34259
patient		physician		0		1		k		k+1			100			  2			0.5		5	0.37963
patient		physician		0		1		k		k+1			100			  2			0.4		1	0.14352
patient		physician		0		1		k		k+1			100			  2			0.4		2	0.25772
patient		physician		0		1		k		k+1			100			  2			0.4		3	0.31481
patient		physician		0		1		k		k+1			100			  2			0.4		4	0.35185
patient		physician		0		1		k		k+1			100			  2			0.4		5	0.38735
patient		physician		0		1		k		k+1			100			  2			0.3		1	0.15278
patient		physician		0		1		k		k+1			100			  2			0.3		2	0.26852
patient		physician		0		1		k		k+1			100			  2			0.3		3	0.32870
patient		physician		0		1		k		k+1			100			  2			0.3		4	0.35494
patient		physician		0		1		k		k+1			100			  2			0.3		5	0.39352
patient		physician		0		1		k		k+1			100			  2			0.2		1	0.16512
patient		physician		0		1		k		k+1			100			  2			0.2		2	0.29167
patient		physician		0		1		k		k+1			100			  2			0.2		3	0.33951
patient		physician		0		1		k		k+1			100			  2			0.2		4	0.36728
patient		physician		0		1		k		k+1			100			  2			0.2		5	0.40586
patient		physician		0		1		k		k+1			100			  2			0.1		1	0.20833
patient		physician		0		1		k		k+1			100			  2			0.1		2	0.31327
patient		physician		0		1		k		k+1			100			  2			0.1		3	0.35802
patient		physician		0		1		k		k+1			100			  2			0.1		4	0.38272
patient		physician		0		1		k		k+1			100			  2			0.1		5	0.41667
patient		physician		0		1		k		k+1			100			  2			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			  2			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			  2			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			  2			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			  2			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			  3			1.0		1	0.14352
patient		physician		0		1		k		k+1			100			  3			1.0		2	0.20988
patient		physician		0		1		k		k+1			100			  3			1.0		3	0.28395
patient		physician		0		1		k		k+1			100			  3			1.0		4	0.31173
patient		physician		0		1		k		k+1			100			  3			1.0		5	0.35494
patient		physician		0		1		k		k+1			100			  3			0.9		1	0.12500
patient		physician		0		1		k		k+1			100			  3			0.9		2	0.22222
patient		physician		0		1		k		k+1			100			  3			0.9		3	0.29475
patient		physician		0		1		k		k+1			100			  3			0.9		4	0.32562
patient		physician		0		1		k		k+1			100			  3			0.9		5	0.34722
patient		physician		0		1		k		k+1			100			  3			0.8		1	0.12963
patient		physician		0		1		k		k+1			100			  3			0.8		2	0.22531
patient		physician		0		1		k		k+1			100			  3			0.8		3	0.30093
patient		physician		0		1		k		k+1			100			  3			0.8		4	0.32716
patient		physician		0		1		k		k+1			100			  3			0.8		5	0.34877
patient		physician		0		1		k		k+1			100			  3			0.7		1	0.12500
patient		physician		0		1		k		k+1			100			  3			0.7		2	0.23611
patient		physician		0		1		k		k+1			100			  3			0.7		3	0.30093
patient		physician		0		1		k		k+1			100			  3			0.7		4	0.32716
patient		physician		0		1		k		k+1			100			  3			0.7		5	0.35340
patient		physician		0		1		k		k+1			100			  3			0.6		1	0.12654
patient		physician		0		1		k		k+1			100			  3			0.6		2	0.23765
patient		physician		0		1		k		k+1			100			  3			0.6		3	0.30093
patient		physician		0		1		k		k+1			100			  3			0.6		4	0.33179
patient		physician		0		1		k		k+1			100			  3			0.6		5	0.35802
patient		physician		0		1		k		k+1			100			  3			0.5		1	0.12809
patient		physician		0		1		k		k+1			100			  3			0.5		2	0.24383
patient		physician		0		1		k		k+1			100			  3			0.5		3	0.30401
patient		physician		0		1		k		k+1			100			  3			0.5		4	0.33488
patient		physician		0		1		k		k+1			100			  3			0.5		5	0.36420
patient		physician		0		1		k		k+1			100			  3			0.4		1	0.13426
patient		physician		0		1		k		k+1			100			  3			0.4		2	0.24074
patient		physician		0		1		k		k+1			100			  3			0.4		3	0.31173
patient		physician		0		1		k		k+1			100			  3			0.4		4	0.34414
patient		physician		0		1		k		k+1			100			  3			0.4		5	0.36728
patient		physician		0		1		k		k+1			100			  3			0.3		1	0.15278
patient		physician		0		1		k		k+1			100			  3			0.3		2	0.25309
patient		physician		0		1		k		k+1			100			  3			0.3		3	0.32562
patient		physician		0		1		k		k+1			100			  3			0.3		4	0.35494
patient		physician		0		1		k		k+1			100			  3			0.3		5	0.37346
patient		physician		0		1		k		k+1			100			  3			0.2		1	0.15741
patient		physician		0		1		k		k+1			100			  3			0.2		2	0.28549
patient		physician		0		1		k		k+1			100			  3			0.2		3	0.34105
patient		physician		0		1		k		k+1			100			  3			0.2		4	0.36574
patient		physician		0		1		k		k+1			100			  3			0.2		5	0.38889
patient		physician		0		1		k		k+1			100			  3			0.1		1	0.19753
patient		physician		0		1		k		k+1			100			  3			0.1		2	0.30401
patient		physician		0		1		k		k+1			100			  3			0.1		3	0.34877
patient		physician		0		1		k		k+1			100			  3			0.1		4	0.38272
patient		physician		0		1		k		k+1			100			  3			0.1		5	0.41049
patient		physician		0		1		k		k+1			100			  3			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			  3			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			  3			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			  3			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			  3			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			  4			1.0		1	0.13735
patient		physician		0		1		k		k+1			100			  4			1.0		2	0.20679
patient		physician		0		1		k		k+1			100			  4			1.0		3	0.27160
patient		physician		0		1		k		k+1			100			  4			1.0		4	0.30093
patient		physician		0		1		k		k+1			100			  4			1.0		5	0.33333
patient		physician		0		1		k		k+1			100			  4			0.9		1	0.12191
patient		physician		0		1		k		k+1			100			  4			0.9		2	0.21451
patient		physician		0		1		k		k+1			100			  4			0.9		3	0.28241
patient		physician		0		1		k		k+1			100			  4			0.9		4	0.31636
patient		physician		0		1		k		k+1			100			  4			0.9		5	0.33642
patient		physician		0		1		k		k+1			100			  4			0.8		1	0.12654
patient		physician		0		1		k		k+1			100			  4			0.8		2	0.21759
patient		physician		0		1		k		k+1			100			  4			0.8		3	0.28858
patient		physician		0		1		k		k+1			100			  4			0.8		4	0.31790
patient		physician		0		1		k		k+1			100			  4			0.8		5	0.33796
patient		physician		0		1		k		k+1			100			  4			0.7		1	0.12191
patient		physician		0		1		k		k+1			100			  4			0.7		2	0.22222
patient		physician		0		1		k		k+1			100			  4			0.7		3	0.29012
patient		physician		0		1		k		k+1			100			  4			0.7		4	0.32562
patient		physician		0		1		k		k+1			100			  4			0.7		5	0.34105
patient		physician		0		1		k		k+1			100			  4			0.6		1	0.12191
patient		physician		0		1		k		k+1			100			  4			0.6		2	0.22377
patient		physician		0		1		k		k+1			100			  4			0.6		3	0.29167
patient		physician		0		1		k		k+1			100			  4			0.6		4	0.32716
patient		physician		0		1		k		k+1			100			  4			0.6		5	0.34877
patient		physician		0		1		k		k+1			100			  4			0.5		1	0.12346
patient		physician		0		1		k		k+1			100			  4			0.5		2	0.22994
patient		physician		0		1		k		k+1			100			  4			0.5		3	0.29938
patient		physician		0		1		k		k+1			100			  4			0.5		4	0.33025
patient		physician		0		1		k		k+1			100			  4			0.5		5	0.35494
patient		physician		0		1		k		k+1			100			  4			0.4		1	0.12963
patient		physician		0		1		k		k+1			100			  4			0.4		2	0.22685
patient		physician		0		1		k		k+1			100			  4			0.4		3	0.30556
patient		physician		0		1		k		k+1			100			  4			0.4		4	0.33951
patient		physician		0		1		k		k+1			100			  4			0.4		5	0.35648
patient		physician		0		1		k		k+1			100			  4			0.3		1	0.14352
patient		physician		0		1		k		k+1			100			  4			0.3		2	0.23765
patient		physician		0		1		k		k+1			100			  4			0.3		3	0.31790
patient		physician		0		1		k		k+1			100			  4			0.3		4	0.34722
patient		physician		0		1		k		k+1			100			  4			0.3		5	0.36420
patient		physician		0		1		k		k+1			100			  4			0.2		1	0.15123
patient		physician		0		1		k		k+1			100			  4			0.2		2	0.27623
patient		physician		0		1		k		k+1			100			  4			0.2		3	0.33025
patient		physician		0		1		k		k+1			100			  4			0.2		4	0.35957
patient		physician		0		1		k		k+1			100			  4			0.2		5	0.38426
patient		physician		0		1		k		k+1			100			  4			0.1		1	0.19444
patient		physician		0		1		k		k+1			100			  4			0.1		2	0.29630
patient		physician		0		1		k		k+1			100			  4			0.1		3	0.34105
patient		physician		0		1		k		k+1			100			  4			0.1		4	0.37809
patient		physician		0		1		k		k+1			100			  4			0.1		5	0.39660
patient		physician		0		1		k		k+1			100			  4			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			  4			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			  4			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			  4			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			  4			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			  5			1.0		1	0.13735
patient		physician		0		1		k		k+1			100			  5			1.0		2	0.20525
patient		physician		0		1		k		k+1			100			  5			1.0		3	0.27160
patient		physician		0		1		k		k+1			100			  5			1.0		4	0.30247
patient		physician		0		1		k		k+1			100			  5			1.0		5	0.33333
patient		physician		0		1		k		k+1			100			  5			0.9		1	0.12191
patient		physician		0		1		k		k+1			100			  5			0.9		2	0.21605
patient		physician		0		1		k		k+1			100			  5			0.9		3	0.27932
patient		physician		0		1		k		k+1			100			  5			0.9		4	0.31636
patient		physician		0		1		k		k+1			100			  5			0.9		5	0.33179
patient		physician		0		1		k		k+1			100			  5			0.8		1	0.12654
patient		physician		0		1		k		k+1			100			  5			0.8		2	0.21759
patient		physician		0		1		k		k+1			100			  5			0.8		3	0.28549
patient		physician		0		1		k		k+1			100			  5			0.8		4	0.31790
patient		physician		0		1		k		k+1			100			  5			0.8		5	0.33488
patient		physician		0		1		k		k+1			100			  5			0.7		1	0.12191
patient		physician		0		1		k		k+1			100			  5			0.7		2	0.22222
patient		physician		0		1		k		k+1			100			  5			0.7		3	0.28858
patient		physician		0		1		k		k+1			100			  5			0.7		4	0.32099
patient		physician		0		1		k		k+1			100			  5			0.7		5	0.33642
patient		physician		0		1		k		k+1			100			  5			0.6		1	0.12191
patient		physician		0		1		k		k+1			100			  5			0.6		2	0.22531
patient		physician		0		1		k		k+1			100			  5			0.6		3	0.28858
patient		physician		0		1		k		k+1			100			  5			0.6		4	0.32253
patient		physician		0		1		k		k+1			100			  5			0.6		5	0.34414
patient		physician		0		1		k		k+1			100			  5			0.5		1	0.12346
patient		physician		0		1		k		k+1			100			  5			0.5		2	0.22994
patient		physician		0		1		k		k+1			100			  5			0.5		3	0.29012
patient		physician		0		1		k		k+1			100			  5			0.5		4	0.32407
patient		physician		0		1		k		k+1			100			  5			0.5		5	0.35031
patient		physician		0		1		k		k+1			100			  5			0.4		1	0.12963
patient		physician		0		1		k		k+1			100			  5			0.4		2	0.22994
patient		physician		0		1		k		k+1			100			  5			0.4		3	0.29630
patient		physician		0		1		k		k+1			100			  5			0.4		4	0.33488
patient		physician		0		1		k		k+1			100			  5			0.4		5	0.35494
patient		physician		0		1		k		k+1			100			  5			0.3		1	0.14352
patient		physician		0		1		k		k+1			100			  5			0.3		2	0.24074
patient		physician		0		1		k		k+1			100			  5			0.3		3	0.30864
patient		physician		0		1		k		k+1			100			  5			0.3		4	0.34568
patient		physician		0		1		k		k+1			100			  5			0.3		5	0.36574
patient		physician		0		1		k		k+1			100			  5			0.2		1	0.15278
patient		physician		0		1		k		k+1			100			  5			0.2		2	0.27469
patient		physician		0		1		k		k+1			100			  5			0.2		3	0.33179
patient		physician		0		1		k		k+1			100			  5			0.2		4	0.35957
patient		physician		0		1		k		k+1			100			  5			0.2		5	0.38735
patient		physician		0		1		k		k+1			100			  5			0.1		1	0.19136
patient		physician		0		1		k		k+1			100			  5			0.1		2	0.29630
patient		physician		0		1		k		k+1			100			  5			0.1		3	0.34259
patient		physician		0		1		k		k+1			100			  5			0.1		4	0.38117
patient		physician		0		1		k		k+1			100			  5			0.1		5	0.40123
patient		physician		0		1		k		k+1			100			  5			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			  5			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			  5			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			  5			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			  5			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			 10			1.0		1	0.13117
patient		physician		0		1		k		k+1			100			 10			1.0		2	0.18210
patient		physician		0		1		k		k+1			100			 10			1.0		3	0.22531
patient		physician		0		1		k		k+1			100			 10			1.0		4	0.26698
patient		physician		0		1		k		k+1			100			 10			1.0		5	0.28395
patient		physician		0		1		k		k+1			100			 10			0.9		1	0.11728
patient		physician		0		1		k		k+1			100			 10			0.9		2	0.19136
patient		physician		0		1		k		k+1			100			 10			0.9		3	0.23302
patient		physician		0		1		k		k+1			100			 10			0.9		4	0.27932
patient		physician		0		1		k		k+1			100			 10			0.9		5	0.29321
patient		physician		0		1		k		k+1			100			 10			0.8		1	0.12037
patient		physician		0		1		k		k+1			100			 10			0.8		2	0.19136
patient		physician		0		1		k		k+1			100			 10			0.8		3	0.23920
patient		physician		0		1		k		k+1			100			 10			0.8		4	0.28086
patient		physician		0		1		k		k+1			100			 10			0.8		5	0.29630
patient		physician		0		1		k		k+1			100			 10			0.7		1	0.11728
patient		physician		0		1		k		k+1			100			 10			0.7		2	0.20216
patient		physician		0		1		k		k+1			100			 10			0.7		3	0.24074
patient		physician		0		1		k		k+1			100			 10			0.7		4	0.28241
patient		physician		0		1		k		k+1			100			 10			0.7		5	0.30093
patient		physician		0		1		k		k+1			100			 10			0.6		1	0.11728
patient		physician		0		1		k		k+1			100			 10			0.6		2	0.20679
patient		physician		0		1		k		k+1			100			 10			0.6		3	0.24074
patient		physician		0		1		k		k+1			100			 10			0.6		4	0.28395
patient		physician		0		1		k		k+1			100			 10			0.6		5	0.30710
patient		physician		0		1		k		k+1			100			 10			0.5		1	0.11883
patient		physician		0		1		k		k+1			100			 10			0.5		2	0.21296
patient		physician		0		1		k		k+1			100			 10			0.5		3	0.24228
patient		physician		0		1		k		k+1			100			 10			0.5		4	0.28704
patient		physician		0		1		k		k+1			100			 10			0.5		5	0.31481
patient		physician		0		1		k		k+1			100			 10			0.4		1	0.12963
patient		physician		0		1		k		k+1			100			 10			0.4		2	0.20833
patient		physician		0		1		k		k+1			100			 10			0.4		3	0.24537
patient		physician		0		1		k		k+1			100			 10			0.4		4	0.30556
patient		physician		0		1		k		k+1			100			 10			0.4		5	0.32253
patient		physician		0		1		k		k+1			100			 10			0.3		1	0.14352
patient		physician		0		1		k		k+1			100			 10			0.3		2	0.22222
patient		physician		0		1		k		k+1			100			 10			0.3		3	0.28549
patient		physician		0		1		k		k+1			100			 10			0.3		4	0.31327
patient		physician		0		1		k		k+1			100			 10			0.3		5	0.33333
patient		physician		0		1		k		k+1			100			 10			0.2		1	0.15278
patient		physician		0		1		k		k+1			100			 10			0.2		2	0.25926
patient		physician		0		1		k		k+1			100			 10			0.2		3	0.30093
patient		physician		0		1		k		k+1			100			 10			0.2		4	0.33488
patient		physician		0		1		k		k+1			100			 10			0.2		5	0.35494
patient		physician		0		1		k		k+1			100			 10			0.1		1	0.19136
patient		physician		0		1		k		k+1			100			 10			0.1		2	0.28549
patient		physician		0		1		k		k+1			100			 10			0.1		3	0.33179
patient		physician		0		1		k		k+1			100			 10			0.1		4	0.35802
patient		physician		0		1		k		k+1			100			 10			0.1		5	0.37037
patient		physician		0		1		k		k+1			100			 10			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			 10			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			 10			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			 10			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			 10			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			 20			1.0		1	0.11265
patient		physician		0		1		k		k+1			100			 20			1.0		2	0.17747
patient		physician		0		1		k		k+1			100			 20			1.0		3	0.21451
patient		physician		0		1		k		k+1			100			 20			1.0		4	0.23611
patient		physician		0		1		k		k+1			100			 20			1.0		5	0.26698
patient		physician		0		1		k		k+1			100			 20			0.9		1	0.10185
patient		physician		0		1		k		k+1			100			 20			0.9		2	0.18056
patient		physician		0		1		k		k+1			100			 20			0.9		3	0.21759
patient		physician		0		1		k		k+1			100			 20			0.9		4	0.25154
patient		physician		0		1		k		k+1			100			 20			0.9		5	0.26698
patient		physician		0		1		k		k+1			100			 20			0.8		1	0.10648
patient		physician		0		1		k		k+1			100			 20			0.8		2	0.18056
patient		physician		0		1		k		k+1			100			 20			0.8		3	0.22068
patient		physician		0		1		k		k+1			100			 20			0.8		4	0.25463
patient		physician		0		1		k		k+1			100			 20			0.8		5	0.27160
patient		physician		0		1		k		k+1			100			 20			0.7		1	0.10340
patient		physician		0		1		k		k+1			100			 20			0.7		2	0.18827
patient		physician		0		1		k		k+1			100			 20			0.7		3	0.22531
patient		physician		0		1		k		k+1			100			 20			0.7		4	0.25617
patient		physician		0		1		k		k+1			100			 20			0.7		5	0.27160
patient		physician		0		1		k		k+1			100			 20			0.6		1	0.10340
patient		physician		0		1		k		k+1			100			 20			0.6		2	0.19290
patient		physician		0		1		k		k+1			100			 20			0.6		3	0.22685
patient		physician		0		1		k		k+1			100			 20			0.6		4	0.25926
patient		physician		0		1		k		k+1			100			 20			0.6		5	0.27469
patient		physician		0		1		k		k+1			100			 20			0.5		1	0.10802
patient		physician		0		1		k		k+1			100			 20			0.5		2	0.19290
patient		physician		0		1		k		k+1			100			 20			0.5		3	0.22840
patient		physician		0		1		k		k+1			100			 20			0.5		4	0.26389
patient		physician		0		1		k		k+1			100			 20			0.5		5	0.27623
patient		physician		0		1		k		k+1			100			 20			0.4		1	0.11420
patient		physician		0		1		k		k+1			100			 20			0.4		2	0.19599
patient		physician		0		1		k		k+1			100			 20			0.4		3	0.23148
patient		physician		0		1		k		k+1			100			 20			0.4		4	0.27006
patient		physician		0		1		k		k+1			100			 20			0.4		5	0.28549
patient		physician		0		1		k		k+1			100			 20			0.3		1	0.13735
patient		physician		0		1		k		k+1			100			 20			0.3		2	0.21296
patient		physician		0		1		k		k+1			100			 20			0.3		3	0.24383
patient		physician		0		1		k		k+1			100			 20			0.3		4	0.28241
patient		physician		0		1		k		k+1			100			 20			0.3		5	0.29475
patient		physician		0		1		k		k+1			100			 20			0.2		1	0.13889
patient		physician		0		1		k		k+1			100			 20			0.2		2	0.21914
patient		physician		0		1		k		k+1			100			 20			0.2		3	0.28549
patient		physician		0		1		k		k+1			100			 20			0.2		4	0.31636
patient		physician		0		1		k		k+1			100			 20			0.2		5	0.32870
patient		physician		0		1		k		k+1			100			 20			0.1		1	0.17593
patient		physician		0		1		k		k+1			100			 20			0.1		2	0.27160
patient		physician		0		1		k		k+1			100			 20			0.1		3	0.30864
patient		physician		0		1		k		k+1			100			 20			0.1		4	0.34259
patient		physician		0		1		k		k+1			100			 20			0.1		5	0.36111
patient		physician		0		1		k		k+1			100			 20			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			 20			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			 20			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			 20			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			 20			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			 50			1.0		1	0.12654
patient		physician		0		1		k		k+1			100			 50			1.0		2	0.16358
patient		physician		0		1		k		k+1			100			 50			1.0		3	0.19753
patient		physician		0		1		k		k+1			100			 50			1.0		4	0.22068
patient		physician		0		1		k		k+1			100			 50			1.0		5	0.24691
patient		physician		0		1		k		k+1			100			 50			0.9		1	0.10802
patient		physician		0		1		k		k+1			100			 50			0.9		2	0.16821
patient		physician		0		1		k		k+1			100			 50			0.9		3	0.19599
patient		physician		0		1		k		k+1			100			 50			0.9		4	0.22531
patient		physician		0		1		k		k+1			100			 50			0.9		5	0.24074
patient		physician		0		1		k		k+1			100			 50			0.8		1	0.11265
patient		physician		0		1		k		k+1			100			 50			0.8		2	0.16975
patient		physician		0		1		k		k+1			100			 50			0.8		3	0.19907
patient		physician		0		1		k		k+1			100			 50			0.8		4	0.22531
patient		physician		0		1		k		k+1			100			 50			0.8		5	0.24074
patient		physician		0		1		k		k+1			100			 50			0.7		1	0.11420
patient		physician		0		1		k		k+1			100			 50			0.7		2	0.17593
patient		physician		0		1		k		k+1			100			 50			0.7		3	0.19907
patient		physician		0		1		k		k+1			100			 50			0.7		4	0.22685
patient		physician		0		1		k		k+1			100			 50			0.7		5	0.24537
patient		physician		0		1		k		k+1			100			 50			0.6		1	0.11420
patient		physician		0		1		k		k+1			100			 50			0.6		2	0.17747
patient		physician		0		1		k		k+1			100			 50			0.6		3	0.20370
patient		physician		0		1		k		k+1			100			 50			0.6		4	0.23457
patient		physician		0		1		k		k+1			100			 50			0.6		5	0.26080
patient		physician		0		1		k		k+1			100			 50			0.5		1	0.11728
patient		physician		0		1		k		k+1			100			 50			0.5		2	0.17901
patient		physician		0		1		k		k+1			100			 50			0.5		3	0.20216
patient		physician		0		1		k		k+1			100			 50			0.5		4	0.23920
patient		physician		0		1		k		k+1			100			 50			0.5		5	0.27006
patient		physician		0		1		k		k+1			100			 50			0.4		1	0.12037
patient		physician		0		1		k		k+1			100			 50			0.4		2	0.17747
patient		physician		0		1		k		k+1			100			 50			0.4		3	0.22222
patient		physician		0		1		k		k+1			100			 50			0.4		4	0.25154
patient		physician		0		1		k		k+1			100			 50			0.4		5	0.27315
patient		physician		0		1		k		k+1			100			 50			0.3		1	0.13272
patient		physician		0		1		k		k+1			100			 50			0.3		2	0.19907
patient		physician		0		1		k		k+1			100			 50			0.3		3	0.23302
patient		physician		0		1		k		k+1			100			 50			0.3		4	0.26543
patient		physician		0		1		k		k+1			100			 50			0.3		5	0.29012
patient		physician		0		1		k		k+1			100			 50			0.2		1	0.13889
patient		physician		0		1		k		k+1			100			 50			0.2		2	0.21914
patient		physician		0		1		k		k+1			100			 50			0.2		3	0.25154
patient		physician		0		1		k		k+1			100			 50			0.2		4	0.28086
patient		physician		0		1		k		k+1			100			 50			0.2		5	0.31790
patient		physician		0		1		k		k+1			100			 50			0.1		1	0.16975
patient		physician		0		1		k		k+1			100			 50			0.1		2	0.25772
patient		physician		0		1		k		k+1			100			 50			0.1		3	0.29784
patient		physician		0		1		k		k+1			100			 50			0.1		4	0.32562
patient		physician		0		1		k		k+1			100			 50			0.1		5	0.34414
patient		physician		0		1		k		k+1			100			 50			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			 50			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			 50			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			 50			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			 50			0.0		5	0.38117
patient		physician		0		1		k		k+1			100			100			1.0		1	0.12500
patient		physician		0		1		k		k+1			100			100			1.0		2	0.16667
patient		physician		0		1		k		k+1			100			100			1.0		3	0.18981
patient		physician		0		1		k		k+1			100			100			1.0		4	0.21296
patient		physician		0		1		k		k+1			100			100			1.0		5	0.24074
patient		physician		0		1		k		k+1			100			100			0.9		1	0.10494
patient		physician		0		1		k		k+1			100			100			0.9		2	0.16821
patient		physician		0		1		k		k+1			100			100			0.9		3	0.19136
patient		physician		0		1		k		k+1			100			100			0.9		4	0.21605
patient		physician		0		1		k		k+1			100			100			0.9		5	0.23302
patient		physician		0		1		k		k+1			100			100			0.8		1	0.11420
patient		physician		0		1		k		k+1			100			100			0.8		2	0.16821
patient		physician		0		1		k		k+1			100			100			0.8		3	0.19444
patient		physician		0		1		k		k+1			100			100			0.8		4	0.21914
patient		physician		0		1		k		k+1			100			100			0.8		5	0.23457
patient		physician		0		1		k		k+1			100			100			0.7		1	0.11111
patient		physician		0		1		k		k+1			100			100			0.7		2	0.17130
patient		physician		0		1		k		k+1			100			100			0.7		3	0.19599
patient		physician		0		1		k		k+1			100			100			0.7		4	0.22068
patient		physician		0		1		k		k+1			100			100			0.7		5	0.23611
patient		physician		0		1		k		k+1			100			100			0.6		1	0.11111
patient		physician		0		1		k		k+1			100			100			0.6		2	0.17130
patient		physician		0		1		k		k+1			100			100			0.6		3	0.19444
patient		physician		0		1		k		k+1			100			100			0.6		4	0.22685
patient		physician		0		1		k		k+1			100			100			0.6		5	0.24383
patient		physician		0		1		k		k+1			100			100			0.5		1	0.11574
patient		physician		0		1		k		k+1			100			100			0.5		2	0.17593
patient		physician		0		1		k		k+1			100			100			0.5		3	0.19753
patient		physician		0		1		k		k+1			100			100			0.5		4	0.22840
patient		physician		0		1		k		k+1			100			100			0.5		5	0.24846
patient		physician		0		1		k		k+1			100			100			0.4		1	0.12191
patient		physician		0		1		k		k+1			100			100			0.4		2	0.18210
patient		physician		0		1		k		k+1			100			100			0.4		3	0.20988
patient		physician		0		1		k		k+1			100			100			0.4		4	0.23302
patient		physician		0		1		k		k+1			100			100			0.4		5	0.26080
patient		physician		0		1		k		k+1			100			100			0.3		1	0.13426
patient		physician		0		1		k		k+1			100			100			0.3		2	0.19907
patient		physician		0		1		k		k+1			100			100			0.3		3	0.22377
patient		physician		0		1		k		k+1			100			100			0.3		4	0.24383
patient		physician		0		1		k		k+1			100			100			0.3		5	0.27623
patient		physician		0		1		k		k+1			100			100			0.2		1	0.15586
patient		physician		0		1		k		k+1			100			100			0.2		2	0.21914
patient		physician		0		1		k		k+1			100			100			0.2		3	0.24537
patient		physician		0		1		k		k+1			100			100			0.2		4	0.26698
patient		physician		0		1		k		k+1			100			100			0.2		5	0.31327
patient		physician		0		1		k		k+1			100			100			0.1		1	0.17284
patient		physician		0		1		k		k+1			100			100			0.1		2	0.25154
patient		physician		0		1		k		k+1			100			100			0.1		3	0.28395
patient		physician		0		1		k		k+1			100			100			0.1		4	0.30401
patient		physician		0		1		k		k+1			100			100			0.1		5	0.33025
patient		physician		0		1		k		k+1			100			100			0.0		1	0.20525
patient		physician		0		1		k		k+1			100			100			0.0		2	0.31327
patient		physician		0		1		k		k+1			100			100			0.0		3	0.34105
patient		physician		0		1		k		k+1			100			100			0.0		4	0.36883
patient		physician		0		1		k		k+1			100			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			  1			1.0		1	0.10185
physician		patient		0		1		k		k+1			  1			  1			1.0		2	0.12346
physician		patient		0		1		k		k+1			  1			  1			1.0		3	0.12654
physician		patient		0		1		k		k+1			  1			  1			1.0		4	0.12809
physician		patient		0		1		k		k+1			  1			  1			1.0		5	0.12963
physician		patient		0		1		k		k+1			  1			  1			0.9		1	0.19290
physician		patient		0		1		k		k+1			  1			  1			0.9		2	0.28395
physician		patient		0		1		k		k+1			  1			  1			0.9		3	0.32716
physician		patient		0		1		k		k+1			  1			  1			0.9		4	0.37037
physician		patient		0		1		k		k+1			  1			  1			0.9		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.8		1	0.19290
physician		patient		0		1		k		k+1			  1			  1			0.8		2	0.28395
physician		patient		0		1		k		k+1			  1			  1			0.8		3	0.32716
physician		patient		0		1		k		k+1			  1			  1			0.8		4	0.37037
physician		patient		0		1		k		k+1			  1			  1			0.8		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.7		1	0.19290
physician		patient		0		1		k		k+1			  1			  1			0.7		2	0.28395
physician		patient		0		1		k		k+1			  1			  1			0.7		3	0.32716
physician		patient		0		1		k		k+1			  1			  1			0.7		4	0.37037
physician		patient		0		1		k		k+1			  1			  1			0.7		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.6		1	0.19290
physician		patient		0		1		k		k+1			  1			  1			0.6		2	0.28395
physician		patient		0		1		k		k+1			  1			  1			0.6		3	0.32716
physician		patient		0		1		k		k+1			  1			  1			0.6		4	0.37037
physician		patient		0		1		k		k+1			  1			  1			0.6		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.5		1	0.19444
physician		patient		0		1		k		k+1			  1			  1			0.5		2	0.28395
physician		patient		0		1		k		k+1			  1			  1			0.5		3	0.32716
physician		patient		0		1		k		k+1			  1			  1			0.5		4	0.37037
physician		patient		0		1		k		k+1			  1			  1			0.5		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.4		1	0.19599
physician		patient		0		1		k		k+1			  1			  1			0.4		2	0.28395
physician		patient		0		1		k		k+1			  1			  1			0.4		3	0.32870
physician		patient		0		1		k		k+1			  1			  1			0.4		4	0.37037
physician		patient		0		1		k		k+1			  1			  1			0.4		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.3		1	0.19444
physician		patient		0		1		k		k+1			  1			  1			0.3		2	0.28858
physician		patient		0		1		k		k+1			  1			  1			0.3		3	0.33025
physician		patient		0		1		k		k+1			  1			  1			0.3		4	0.37191
physician		patient		0		1		k		k+1			  1			  1			0.3		5	0.39660
physician		patient		0		1		k		k+1			  1			  1			0.2		1	0.19444
physician		patient		0		1		k		k+1			  1			  1			0.2		2	0.29012
physician		patient		0		1		k		k+1			  1			  1			0.2		3	0.33488
physician		patient		0		1		k		k+1			  1			  1			0.2		4	0.37346
physician		patient		0		1		k		k+1			  1			  1			0.2		5	0.39815
physician		patient		0		1		k		k+1			  1			  1			0.1		1	0.19907
physician		patient		0		1		k		k+1			  1			  1			0.1		2	0.30093
physician		patient		0		1		k		k+1			  1			  1			0.1		3	0.34259
physician		patient		0		1		k		k+1			  1			  1			0.1		4	0.37654
physician		patient		0		1		k		k+1			  1			  1			0.1		5	0.39815
physician		patient		0		1		k		k+1			  1			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			  2			1.0		1	0.11265
physician		patient		0		1		k		k+1			  1			  2			1.0		2	0.13889
physician		patient		0		1		k		k+1			  1			  2			1.0		3	0.14043
physician		patient		0		1		k		k+1			  1			  2			1.0		4	0.14198
physician		patient		0		1		k		k+1			  1			  2			1.0		5	0.14352
physician		patient		0		1		k		k+1			  1			  2			0.9		1	0.19907
physician		patient		0		1		k		k+1			  1			  2			0.9		2	0.29630
physician		patient		0		1		k		k+1			  1			  2			0.9		3	0.33642
physician		patient		0		1		k		k+1			  1			  2			0.9		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.9		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.8		1	0.19907
physician		patient		0		1		k		k+1			  1			  2			0.8		2	0.29630
physician		patient		0		1		k		k+1			  1			  2			0.8		3	0.33642
physician		patient		0		1		k		k+1			  1			  2			0.8		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.8		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.7		1	0.19907
physician		patient		0		1		k		k+1			  1			  2			0.7		2	0.29630
physician		patient		0		1		k		k+1			  1			  2			0.7		3	0.33642
physician		patient		0		1		k		k+1			  1			  2			0.7		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.7		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.6		1	0.19907
physician		patient		0		1		k		k+1			  1			  2			0.6		2	0.29630
physician		patient		0		1		k		k+1			  1			  2			0.6		3	0.33642
physician		patient		0		1		k		k+1			  1			  2			0.6		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.6		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.5		1	0.20062
physician		patient		0		1		k		k+1			  1			  2			0.5		2	0.29630
physician		patient		0		1		k		k+1			  1			  2			0.5		3	0.33642
physician		patient		0		1		k		k+1			  1			  2			0.5		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.5		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.4		1	0.20216
physician		patient		0		1		k		k+1			  1			  2			0.4		2	0.29630
physician		patient		0		1		k		k+1			  1			  2			0.4		3	0.33796
physician		patient		0		1		k		k+1			  1			  2			0.4		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.4		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.3		1	0.20062
physician		patient		0		1		k		k+1			  1			  2			0.3		2	0.29938
physician		patient		0		1		k		k+1			  1			  2			0.3		3	0.33951
physician		patient		0		1		k		k+1			  1			  2			0.3		4	0.37500
physician		patient		0		1		k		k+1			  1			  2			0.3		5	0.40123
physician		patient		0		1		k		k+1			  1			  2			0.2		1	0.20062
physician		patient		0		1		k		k+1			  1			  2			0.2		2	0.30093
physician		patient		0		1		k		k+1			  1			  2			0.2		3	0.34259
physician		patient		0		1		k		k+1			  1			  2			0.2		4	0.37654
physician		patient		0		1		k		k+1			  1			  2			0.2		5	0.40278
physician		patient		0		1		k		k+1			  1			  2			0.1		1	0.20525
physician		patient		0		1		k		k+1			  1			  2			0.1		2	0.30710
physician		patient		0		1		k		k+1			  1			  2			0.1		3	0.35031
physician		patient		0		1		k		k+1			  1			  2			0.1		4	0.37963
physician		patient		0		1		k		k+1			  1			  2			0.1		5	0.40278
physician		patient		0		1		k		k+1			  1			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			  3			1.0		1	0.13272
physician		patient		0		1		k		k+1			  1			  3			1.0		2	0.15895
physician		patient		0		1		k		k+1			  1			  3			1.0		3	0.16204
physician		patient		0		1		k		k+1			  1			  3			1.0		4	0.16358
physician		patient		0		1		k		k+1			  1			  3			1.0		5	0.16512
physician		patient		0		1		k		k+1			  1			  3			0.9		1	0.20216
physician		patient		0		1		k		k+1			  1			  3			0.9		2	0.30247
physician		patient		0		1		k		k+1			  1			  3			0.9		3	0.34105
physician		patient		0		1		k		k+1			  1			  3			0.9		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.9		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.8		1	0.20216
physician		patient		0		1		k		k+1			  1			  3			0.8		2	0.30247
physician		patient		0		1		k		k+1			  1			  3			0.8		3	0.34105
physician		patient		0		1		k		k+1			  1			  3			0.8		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.8		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.7		1	0.20216
physician		patient		0		1		k		k+1			  1			  3			0.7		2	0.30247
physician		patient		0		1		k		k+1			  1			  3			0.7		3	0.34105
physician		patient		0		1		k		k+1			  1			  3			0.7		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.7		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.6		1	0.20216
physician		patient		0		1		k		k+1			  1			  3			0.6		2	0.30247
physician		patient		0		1		k		k+1			  1			  3			0.6		3	0.34105
physician		patient		0		1		k		k+1			  1			  3			0.6		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.6		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.5		1	0.20370
physician		patient		0		1		k		k+1			  1			  3			0.5		2	0.30247
physician		patient		0		1		k		k+1			  1			  3			0.5		3	0.34105
physician		patient		0		1		k		k+1			  1			  3			0.5		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.5		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.4		1	0.20525
physician		patient		0		1		k		k+1			  1			  3			0.4		2	0.30247
physician		patient		0		1		k		k+1			  1			  3			0.4		3	0.34259
physician		patient		0		1		k		k+1			  1			  3			0.4		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.4		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.3		1	0.20370
physician		patient		0		1		k		k+1			  1			  3			0.3		2	0.30556
physician		patient		0		1		k		k+1			  1			  3			0.3		3	0.34414
physician		patient		0		1		k		k+1			  1			  3			0.3		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.3		5	0.40741
physician		patient		0		1		k		k+1			  1			  3			0.2		1	0.20525
physician		patient		0		1		k		k+1			  1			  3			0.2		2	0.30710
physician		patient		0		1		k		k+1			  1			  3			0.2		3	0.34722
physician		patient		0		1		k		k+1			  1			  3			0.2		4	0.38117
physician		patient		0		1		k		k+1			  1			  3			0.2		5	0.40895
physician		patient		0		1		k		k+1			  1			  3			0.1		1	0.20988
physician		patient		0		1		k		k+1			  1			  3			0.1		2	0.31327
physician		patient		0		1		k		k+1			  1			  3			0.1		3	0.35494
physician		patient		0		1		k		k+1			  1			  3			0.1		4	0.38426
physician		patient		0		1		k		k+1			  1			  3			0.1		5	0.40895
physician		patient		0		1		k		k+1			  1			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			  4			1.0		1	0.13580
physician		patient		0		1		k		k+1			  1			  4			1.0		2	0.16358
physician		patient		0		1		k		k+1			  1			  4			1.0		3	0.16667
physician		patient		0		1		k		k+1			  1			  4			1.0		4	0.16821
physician		patient		0		1		k		k+1			  1			  4			1.0		5	0.16821
physician		patient		0		1		k		k+1			  1			  4			0.9		1	0.20370
physician		patient		0		1		k		k+1			  1			  4			0.9		2	0.30556
physician		patient		0		1		k		k+1			  1			  4			0.9		3	0.34414
physician		patient		0		1		k		k+1			  1			  4			0.9		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.9		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.8		1	0.20370
physician		patient		0		1		k		k+1			  1			  4			0.8		2	0.30556
physician		patient		0		1		k		k+1			  1			  4			0.8		3	0.34414
physician		patient		0		1		k		k+1			  1			  4			0.8		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.8		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.7		1	0.20370
physician		patient		0		1		k		k+1			  1			  4			0.7		2	0.30556
physician		patient		0		1		k		k+1			  1			  4			0.7		3	0.34414
physician		patient		0		1		k		k+1			  1			  4			0.7		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.7		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.6		1	0.20370
physician		patient		0		1		k		k+1			  1			  4			0.6		2	0.30556
physician		patient		0		1		k		k+1			  1			  4			0.6		3	0.34414
physician		patient		0		1		k		k+1			  1			  4			0.6		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.6		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.5		1	0.20525
physician		patient		0		1		k		k+1			  1			  4			0.5		2	0.30556
physician		patient		0		1		k		k+1			  1			  4			0.5		3	0.34414
physician		patient		0		1		k		k+1			  1			  4			0.5		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.5		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.4		1	0.20679
physician		patient		0		1		k		k+1			  1			  4			0.4		2	0.30556
physician		patient		0		1		k		k+1			  1			  4			0.4		3	0.34568
physician		patient		0		1		k		k+1			  1			  4			0.4		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.4		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.3		1	0.20525
physician		patient		0		1		k		k+1			  1			  4			0.3		2	0.30710
physician		patient		0		1		k		k+1			  1			  4			0.3		3	0.34722
physician		patient		0		1		k		k+1			  1			  4			0.3		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.3		5	0.40586
physician		patient		0		1		k		k+1			  1			  4			0.2		1	0.20833
physician		patient		0		1		k		k+1			  1			  4			0.2		2	0.30864
physician		patient		0		1		k		k+1			  1			  4			0.2		3	0.34877
physician		patient		0		1		k		k+1			  1			  4			0.2		4	0.38426
physician		patient		0		1		k		k+1			  1			  4			0.2		5	0.40741
physician		patient		0		1		k		k+1			  1			  4			0.1		1	0.21296
physician		patient		0		1		k		k+1			  1			  4			0.1		2	0.31481
physician		patient		0		1		k		k+1			  1			  4			0.1		3	0.35802
physician		patient		0		1		k		k+1			  1			  4			0.1		4	0.38735
physician		patient		0		1		k		k+1			  1			  4			0.1		5	0.40741
physician		patient		0		1		k		k+1			  1			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			  5			1.0		1	0.13426
physician		patient		0		1		k		k+1			  1			  5			1.0		2	0.16667
physician		patient		0		1		k		k+1			  1			  5			1.0		3	0.16821
physician		patient		0		1		k		k+1			  1			  5			1.0		4	0.16975
physician		patient		0		1		k		k+1			  1			  5			1.0		5	0.17130
physician		patient		0		1		k		k+1			  1			  5			0.9		1	0.19753
physician		patient		0		1		k		k+1			  1			  5			0.9		2	0.30247
physician		patient		0		1		k		k+1			  1			  5			0.9		3	0.34568
physician		patient		0		1		k		k+1			  1			  5			0.9		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.9		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.8		1	0.19753
physician		patient		0		1		k		k+1			  1			  5			0.8		2	0.30247
physician		patient		0		1		k		k+1			  1			  5			0.8		3	0.34568
physician		patient		0		1		k		k+1			  1			  5			0.8		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.8		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.7		1	0.19753
physician		patient		0		1		k		k+1			  1			  5			0.7		2	0.30247
physician		patient		0		1		k		k+1			  1			  5			0.7		3	0.34568
physician		patient		0		1		k		k+1			  1			  5			0.7		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.7		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.6		1	0.19753
physician		patient		0		1		k		k+1			  1			  5			0.6		2	0.30247
physician		patient		0		1		k		k+1			  1			  5			0.6		3	0.34568
physician		patient		0		1		k		k+1			  1			  5			0.6		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.6		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.5		1	0.19907
physician		patient		0		1		k		k+1			  1			  5			0.5		2	0.30247
physician		patient		0		1		k		k+1			  1			  5			0.5		3	0.34568
physician		patient		0		1		k		k+1			  1			  5			0.5		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.5		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.4		1	0.20062
physician		patient		0		1		k		k+1			  1			  5			0.4		2	0.30247
physician		patient		0		1		k		k+1			  1			  5			0.4		3	0.34722
physician		patient		0		1		k		k+1			  1			  5			0.4		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.4		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.3		1	0.19907
physician		patient		0		1		k		k+1			  1			  5			0.3		2	0.30556
physician		patient		0		1		k		k+1			  1			  5			0.3		3	0.34722
physician		patient		0		1		k		k+1			  1			  5			0.3		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.3		5	0.40432
physician		patient		0		1		k		k+1			  1			  5			0.2		1	0.20216
physician		patient		0		1		k		k+1			  1			  5			0.2		2	0.30710
physician		patient		0		1		k		k+1			  1			  5			0.2		3	0.35031
physician		patient		0		1		k		k+1			  1			  5			0.2		4	0.38272
physician		patient		0		1		k		k+1			  1			  5			0.2		5	0.40586
physician		patient		0		1		k		k+1			  1			  5			0.1		1	0.21142
physician		patient		0		1		k		k+1			  1			  5			0.1		2	0.31327
physician		patient		0		1		k		k+1			  1			  5			0.1		3	0.35802
physician		patient		0		1		k		k+1			  1			  5			0.1		4	0.38426
physician		patient		0		1		k		k+1			  1			  5			0.1		5	0.40586
physician		patient		0		1		k		k+1			  1			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			 10			1.0		1	0.14660
physician		patient		0		1		k		k+1			  1			 10			1.0		2	0.18056
physician		patient		0		1		k		k+1			  1			 10			1.0		3	0.18210
physician		patient		0		1		k		k+1			  1			 10			1.0		4	0.18210
physician		patient		0		1		k		k+1			  1			 10			1.0		5	0.18364
physician		patient		0		1		k		k+1			  1			 10			0.9		1	0.20525
physician		patient		0		1		k		k+1			  1			 10			0.9		2	0.31019
physician		patient		0		1		k		k+1			  1			 10			0.9		3	0.34877
physician		patient		0		1		k		k+1			  1			 10			0.9		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.9		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.8		1	0.20525
physician		patient		0		1		k		k+1			  1			 10			0.8		2	0.31019
physician		patient		0		1		k		k+1			  1			 10			0.8		3	0.34877
physician		patient		0		1		k		k+1			  1			 10			0.8		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.8		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.7		1	0.20525
physician		patient		0		1		k		k+1			  1			 10			0.7		2	0.31019
physician		patient		0		1		k		k+1			  1			 10			0.7		3	0.34877
physician		patient		0		1		k		k+1			  1			 10			0.7		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.7		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.6		1	0.20525
physician		patient		0		1		k		k+1			  1			 10			0.6		2	0.31019
physician		patient		0		1		k		k+1			  1			 10			0.6		3	0.34877
physician		patient		0		1		k		k+1			  1			 10			0.6		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.6		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.5		1	0.20679
physician		patient		0		1		k		k+1			  1			 10			0.5		2	0.31019
physician		patient		0		1		k		k+1			  1			 10			0.5		3	0.34877
physician		patient		0		1		k		k+1			  1			 10			0.5		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.5		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.4		1	0.20988
physician		patient		0		1		k		k+1			  1			 10			0.4		2	0.31019
physician		patient		0		1		k		k+1			  1			 10			0.4		3	0.35031
physician		patient		0		1		k		k+1			  1			 10			0.4		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.4		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.3		1	0.20833
physician		patient		0		1		k		k+1			  1			 10			0.3		2	0.31327
physician		patient		0		1		k		k+1			  1			 10			0.3		3	0.35031
physician		patient		0		1		k		k+1			  1			 10			0.3		4	0.38735
physician		patient		0		1		k		k+1			  1			 10			0.3		5	0.40895
physician		patient		0		1		k		k+1			  1			 10			0.2		1	0.21142
physician		patient		0		1		k		k+1			  1			 10			0.2		2	0.31481
physician		patient		0		1		k		k+1			  1			 10			0.2		3	0.35185
physician		patient		0		1		k		k+1			  1			 10			0.2		4	0.39043
physician		patient		0		1		k		k+1			  1			 10			0.2		5	0.41049
physician		patient		0		1		k		k+1			  1			 10			0.1		1	0.21914
physician		patient		0		1		k		k+1			  1			 10			0.1		2	0.32407
physician		patient		0		1		k		k+1			  1			 10			0.1		3	0.35957
physician		patient		0		1		k		k+1			  1			 10			0.1		4	0.39352
physician		patient		0		1		k		k+1			  1			 10			0.1		5	0.41049
physician		patient		0		1		k		k+1			  1			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			 20			1.0		1	0.14660
physician		patient		0		1		k		k+1			  1			 20			1.0		2	0.18827
physician		patient		0		1		k		k+1			  1			 20			1.0		3	0.19444
physician		patient		0		1		k		k+1			  1			 20			1.0		4	0.19907
physician		patient		0		1		k		k+1			  1			 20			1.0		5	0.20216
physician		patient		0		1		k		k+1			  1			 20			0.9		1	0.20370
physician		patient		0		1		k		k+1			  1			 20			0.9		2	0.31481
physician		patient		0		1		k		k+1			  1			 20			0.9		3	0.35340
physician		patient		0		1		k		k+1			  1			 20			0.9		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.9		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.8		1	0.20370
physician		patient		0		1		k		k+1			  1			 20			0.8		2	0.31481
physician		patient		0		1		k		k+1			  1			 20			0.8		3	0.35340
physician		patient		0		1		k		k+1			  1			 20			0.8		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.8		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.7		1	0.20370
physician		patient		0		1		k		k+1			  1			 20			0.7		2	0.31481
physician		patient		0		1		k		k+1			  1			 20			0.7		3	0.35340
physician		patient		0		1		k		k+1			  1			 20			0.7		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.7		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.6		1	0.20370
physician		patient		0		1		k		k+1			  1			 20			0.6		2	0.31481
physician		patient		0		1		k		k+1			  1			 20			0.6		3	0.35340
physician		patient		0		1		k		k+1			  1			 20			0.6		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.6		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.5		1	0.20525
physician		patient		0		1		k		k+1			  1			 20			0.5		2	0.31481
physician		patient		0		1		k		k+1			  1			 20			0.5		3	0.35340
physician		patient		0		1		k		k+1			  1			 20			0.5		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.5		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.4		1	0.20833
physician		patient		0		1		k		k+1			  1			 20			0.4		2	0.31481
physician		patient		0		1		k		k+1			  1			 20			0.4		3	0.35494
physician		patient		0		1		k		k+1			  1			 20			0.4		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.4		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.3		1	0.20679
physician		patient		0		1		k		k+1			  1			 20			0.3		2	0.31790
physician		patient		0		1		k		k+1			  1			 20			0.3		3	0.35494
physician		patient		0		1		k		k+1			  1			 20			0.3		4	0.39043
physician		patient		0		1		k		k+1			  1			 20			0.3		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.2		1	0.20988
physician		patient		0		1		k		k+1			  1			 20			0.2		2	0.31790
physician		patient		0		1		k		k+1			  1			 20			0.2		3	0.35648
physician		patient		0		1		k		k+1			  1			 20			0.2		4	0.39506
physician		patient		0		1		k		k+1			  1			 20			0.2		5	0.41358
physician		patient		0		1		k		k+1			  1			 20			0.1		1	0.21605
physician		patient		0		1		k		k+1			  1			 20			0.1		2	0.32562
physician		patient		0		1		k		k+1			  1			 20			0.1		3	0.36420
physician		patient		0		1		k		k+1			  1			 20			0.1		4	0.39815
physician		patient		0		1		k		k+1			  1			 20			0.1		5	0.41512
physician		patient		0		1		k		k+1			  1			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			 50			1.0		1	0.14969
physician		patient		0		1		k		k+1			  1			 50			1.0		2	0.21296
physician		patient		0		1		k		k+1			  1			 50			1.0		3	0.22685
physician		patient		0		1		k		k+1			  1			 50			1.0		4	0.23302
physician		patient		0		1		k		k+1			  1			 50			1.0		5	0.23765
physician		patient		0		1		k		k+1			  1			 50			0.9		1	0.18364
physician		patient		0		1		k		k+1			  1			 50			0.9		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.9		3	0.35802
physician		patient		0		1		k		k+1			  1			 50			0.9		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.9		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.8		1	0.18364
physician		patient		0		1		k		k+1			  1			 50			0.8		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.8		3	0.35802
physician		patient		0		1		k		k+1			  1			 50			0.8		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.8		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.7		1	0.18364
physician		patient		0		1		k		k+1			  1			 50			0.7		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.7		3	0.35802
physician		patient		0		1		k		k+1			  1			 50			0.7		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.7		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.6		1	0.18364
physician		patient		0		1		k		k+1			  1			 50			0.6		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.6		3	0.35802
physician		patient		0		1		k		k+1			  1			 50			0.6		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.6		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.5		1	0.18519
physician		patient		0		1		k		k+1			  1			 50			0.5		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.5		3	0.35802
physician		patient		0		1		k		k+1			  1			 50			0.5		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.5		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.4		1	0.18827
physician		patient		0		1		k		k+1			  1			 50			0.4		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.4		3	0.35957
physician		patient		0		1		k		k+1			  1			 50			0.4		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.4		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.3		1	0.18827
physician		patient		0		1		k		k+1			  1			 50			0.3		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.3		3	0.35957
physician		patient		0		1		k		k+1			  1			 50			0.3		4	0.39352
physician		patient		0		1		k		k+1			  1			 50			0.3		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.2		1	0.18981
physician		patient		0		1		k		k+1			  1			 50			0.2		2	0.31636
physician		patient		0		1		k		k+1			  1			 50			0.2		3	0.36420
physician		patient		0		1		k		k+1			  1			 50			0.2		4	0.39506
physician		patient		0		1		k		k+1			  1			 50			0.2		5	0.41667
physician		patient		0		1		k		k+1			  1			 50			0.1		1	0.21759
physician		patient		0		1		k		k+1			  1			 50			0.1		2	0.32407
physician		patient		0		1		k		k+1			  1			 50			0.1		3	0.37346
physician		patient		0		1		k		k+1			  1			 50			0.1		4	0.39660
physician		patient		0		1		k		k+1			  1			 50			0.1		5	0.41975
physician		patient		0		1		k		k+1			  1			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			  1			100			1.0		1	0.13426
physician		patient		0		1		k		k+1			  1			100			1.0		2	0.22994
physician		patient		0		1		k		k+1			  1			100			1.0		3	0.24228
physician		patient		0		1		k		k+1			  1			100			1.0		4	0.24846
physician		patient		0		1		k		k+1			  1			100			1.0		5	0.25154
physician		patient		0		1		k		k+1			  1			100			0.9		1	0.16821
physician		patient		0		1		k		k+1			  1			100			0.9		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.9		3	0.35802
physician		patient		0		1		k		k+1			  1			100			0.9		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.9		5	0.40123
physician		patient		0		1		k		k+1			  1			100			0.8		1	0.16821
physician		patient		0		1		k		k+1			  1			100			0.8		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.8		3	0.35802
physician		patient		0		1		k		k+1			  1			100			0.8		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.8		5	0.40123
physician		patient		0		1		k		k+1			  1			100			0.7		1	0.16821
physician		patient		0		1		k		k+1			  1			100			0.7		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.7		3	0.35802
physician		patient		0		1		k		k+1			  1			100			0.7		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.7		5	0.40123
physician		patient		0		1		k		k+1			  1			100			0.6		1	0.16821
physician		patient		0		1		k		k+1			  1			100			0.6		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.6		3	0.35802
physician		patient		0		1		k		k+1			  1			100			0.6		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.6		5	0.40123
physician		patient		0		1		k		k+1			  1			100			0.5		1	0.16975
physician		patient		0		1		k		k+1			  1			100			0.5		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.5		3	0.35802
physician		patient		0		1		k		k+1			  1			100			0.5		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.5		5	0.40123
physician		patient		0		1		k		k+1			  1			100			0.4		1	0.17284
physician		patient		0		1		k		k+1			  1			100			0.4		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.4		3	0.35957
physician		patient		0		1		k		k+1			  1			100			0.4		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.4		5	0.40123
physician		patient		0		1		k		k+1			  1			100			0.3		1	0.17284
physician		patient		0		1		k		k+1			  1			100			0.3		2	0.31481
physician		patient		0		1		k		k+1			  1			100			0.3		3	0.35957
physician		patient		0		1		k		k+1			  1			100			0.3		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.3		5	0.40278
physician		patient		0		1		k		k+1			  1			100			0.2		1	0.17438
physician		patient		0		1		k		k+1			  1			100			0.2		2	0.31790
physician		patient		0		1		k		k+1			  1			100			0.2		3	0.36111
physician		patient		0		1		k		k+1			  1			100			0.2		4	0.39352
physician		patient		0		1		k		k+1			  1			100			0.2		5	0.40278
physician		patient		0		1		k		k+1			  1			100			0.1		1	0.19907
physician		patient		0		1		k		k+1			  1			100			0.1		2	0.32870
physician		patient		0		1		k		k+1			  1			100			0.1		3	0.36883
physician		patient		0		1		k		k+1			  1			100			0.1		4	0.39660
physician		patient		0		1		k		k+1			  1			100			0.1		5	0.40586
physician		patient		0		1		k		k+1			  1			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			  1			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			  1			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			  1			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			  1			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			  1			1.0		1	0.09414
physician		patient		0		1		k		k+1			  2			  1			1.0		2	0.12963
physician		patient		0		1		k		k+1			  2			  1			1.0		3	0.13272
physician		patient		0		1		k		k+1			  2			  1			1.0		4	0.13735
physician		patient		0		1		k		k+1			  2			  1			1.0		5	0.13889
physician		patient		0		1		k		k+1			  2			  1			0.9		1	0.18519
physician		patient		0		1		k		k+1			  2			  1			0.9		2	0.27778
physician		patient		0		1		k		k+1			  2			  1			0.9		3	0.30864
physician		patient		0		1		k		k+1			  2			  1			0.9		4	0.35031
physician		patient		0		1		k		k+1			  2			  1			0.9		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.8		1	0.18519
physician		patient		0		1		k		k+1			  2			  1			0.8		2	0.27778
physician		patient		0		1		k		k+1			  2			  1			0.8		3	0.30864
physician		patient		0		1		k		k+1			  2			  1			0.8		4	0.35031
physician		patient		0		1		k		k+1			  2			  1			0.8		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.7		1	0.18519
physician		patient		0		1		k		k+1			  2			  1			0.7		2	0.27778
physician		patient		0		1		k		k+1			  2			  1			0.7		3	0.30864
physician		patient		0		1		k		k+1			  2			  1			0.7		4	0.35031
physician		patient		0		1		k		k+1			  2			  1			0.7		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.6		1	0.18519
physician		patient		0		1		k		k+1			  2			  1			0.6		2	0.27778
physician		patient		0		1		k		k+1			  2			  1			0.6		3	0.30864
physician		patient		0		1		k		k+1			  2			  1			0.6		4	0.35031
physician		patient		0		1		k		k+1			  2			  1			0.6		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.5		1	0.18673
physician		patient		0		1		k		k+1			  2			  1			0.5		2	0.27778
physician		patient		0		1		k		k+1			  2			  1			0.5		3	0.30864
physician		patient		0		1		k		k+1			  2			  1			0.5		4	0.35031
physician		patient		0		1		k		k+1			  2			  1			0.5		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.4		1	0.18827
physician		patient		0		1		k		k+1			  2			  1			0.4		2	0.27778
physician		patient		0		1		k		k+1			  2			  1			0.4		3	0.31019
physician		patient		0		1		k		k+1			  2			  1			0.4		4	0.35031
physician		patient		0		1		k		k+1			  2			  1			0.4		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.3		1	0.18673
physician		patient		0		1		k		k+1			  2			  1			0.3		2	0.28086
physician		patient		0		1		k		k+1			  2			  1			0.3		3	0.31019
physician		patient		0		1		k		k+1			  2			  1			0.3		4	0.35340
physician		patient		0		1		k		k+1			  2			  1			0.3		5	0.38426
physician		patient		0		1		k		k+1			  2			  1			0.2		1	0.18673
physician		patient		0		1		k		k+1			  2			  1			0.2		2	0.28086
physician		patient		0		1		k		k+1			  2			  1			0.2		3	0.31636
physician		patient		0		1		k		k+1			  2			  1			0.2		4	0.35648
physician		patient		0		1		k		k+1			  2			  1			0.2		5	0.38735
physician		patient		0		1		k		k+1			  2			  1			0.1		1	0.18981
physician		patient		0		1		k		k+1			  2			  1			0.1		2	0.29167
physician		patient		0		1		k		k+1			  2			  1			0.1		3	0.32870
physician		patient		0		1		k		k+1			  2			  1			0.1		4	0.36111
physician		patient		0		1		k		k+1			  2			  1			0.1		5	0.38889
physician		patient		0		1		k		k+1			  2			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			  2			1.0		1	0.10494
physician		patient		0		1		k		k+1			  2			  2			1.0		2	0.14506
physician		patient		0		1		k		k+1			  2			  2			1.0		3	0.15123
physician		patient		0		1		k		k+1			  2			  2			1.0		4	0.15432
physician		patient		0		1		k		k+1			  2			  2			1.0		5	0.15741
physician		patient		0		1		k		k+1			  2			  2			0.9		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.9		2	0.28395
physician		patient		0		1		k		k+1			  2			  2			0.9		3	0.32099
physician		patient		0		1		k		k+1			  2			  2			0.9		4	0.35802
physician		patient		0		1		k		k+1			  2			  2			0.9		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.8		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.8		2	0.28395
physician		patient		0		1		k		k+1			  2			  2			0.8		3	0.32099
physician		patient		0		1		k		k+1			  2			  2			0.8		4	0.35802
physician		patient		0		1		k		k+1			  2			  2			0.8		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.7		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.7		2	0.28395
physician		patient		0		1		k		k+1			  2			  2			0.7		3	0.32099
physician		patient		0		1		k		k+1			  2			  2			0.7		4	0.35802
physician		patient		0		1		k		k+1			  2			  2			0.7		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.6		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.6		2	0.28395
physician		patient		0		1		k		k+1			  2			  2			0.6		3	0.32099
physician		patient		0		1		k		k+1			  2			  2			0.6		4	0.35802
physician		patient		0		1		k		k+1			  2			  2			0.6		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.5		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.5		2	0.28395
physician		patient		0		1		k		k+1			  2			  2			0.5		3	0.32099
physician		patient		0		1		k		k+1			  2			  2			0.5		4	0.35802
physician		patient		0		1		k		k+1			  2			  2			0.5		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.4		1	0.19444
physician		patient		0		1		k		k+1			  2			  2			0.4		2	0.28395
physician		patient		0		1		k		k+1			  2			  2			0.4		3	0.32099
physician		patient		0		1		k		k+1			  2			  2			0.4		4	0.35957
physician		patient		0		1		k		k+1			  2			  2			0.4		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.3		1	0.19444
physician		patient		0		1		k		k+1			  2			  2			0.3		2	0.28704
physician		patient		0		1		k		k+1			  2			  2			0.3		3	0.32253
physician		patient		0		1		k		k+1			  2			  2			0.3		4	0.35957
physician		patient		0		1		k		k+1			  2			  2			0.3		5	0.38889
physician		patient		0		1		k		k+1			  2			  2			0.2		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.2		2	0.28858
physician		patient		0		1		k		k+1			  2			  2			0.2		3	0.32870
physician		patient		0		1		k		k+1			  2			  2			0.2		4	0.36111
physician		patient		0		1		k		k+1			  2			  2			0.2		5	0.39198
physician		patient		0		1		k		k+1			  2			  2			0.1		1	0.19290
physician		patient		0		1		k		k+1			  2			  2			0.1		2	0.29938
physician		patient		0		1		k		k+1			  2			  2			0.1		3	0.33642
physician		patient		0		1		k		k+1			  2			  2			0.1		4	0.36728
physician		patient		0		1		k		k+1			  2			  2			0.1		5	0.39352
physician		patient		0		1		k		k+1			  2			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			  3			1.0		1	0.12346
physician		patient		0		1		k		k+1			  2			  3			1.0		2	0.16358
physician		patient		0		1		k		k+1			  2			  3			1.0		3	0.17593
physician		patient		0		1		k		k+1			  2			  3			1.0		4	0.17901
physician		patient		0		1		k		k+1			  2			  3			1.0		5	0.18210
physician		patient		0		1		k		k+1			  2			  3			0.9		1	0.19599
physician		patient		0		1		k		k+1			  2			  3			0.9		2	0.28549
physician		patient		0		1		k		k+1			  2			  3			0.9		3	0.32562
physician		patient		0		1		k		k+1			  2			  3			0.9		4	0.36111
physician		patient		0		1		k		k+1			  2			  3			0.9		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.8		1	0.19599
physician		patient		0		1		k		k+1			  2			  3			0.8		2	0.28549
physician		patient		0		1		k		k+1			  2			  3			0.8		3	0.32562
physician		patient		0		1		k		k+1			  2			  3			0.8		4	0.36111
physician		patient		0		1		k		k+1			  2			  3			0.8		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.7		1	0.19599
physician		patient		0		1		k		k+1			  2			  3			0.7		2	0.28549
physician		patient		0		1		k		k+1			  2			  3			0.7		3	0.32562
physician		patient		0		1		k		k+1			  2			  3			0.7		4	0.36111
physician		patient		0		1		k		k+1			  2			  3			0.7		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.6		1	0.19599
physician		patient		0		1		k		k+1			  2			  3			0.6		2	0.28549
physician		patient		0		1		k		k+1			  2			  3			0.6		3	0.32562
physician		patient		0		1		k		k+1			  2			  3			0.6		4	0.36111
physician		patient		0		1		k		k+1			  2			  3			0.6		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.5		1	0.19599
physician		patient		0		1		k		k+1			  2			  3			0.5		2	0.28549
physician		patient		0		1		k		k+1			  2			  3			0.5		3	0.32562
physician		patient		0		1		k		k+1			  2			  3			0.5		4	0.36111
physician		patient		0		1		k		k+1			  2			  3			0.5		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.4		1	0.19753
physician		patient		0		1		k		k+1			  2			  3			0.4		2	0.28704
physician		patient		0		1		k		k+1			  2			  3			0.4		3	0.32562
physician		patient		0		1		k		k+1			  2			  3			0.4		4	0.36265
physician		patient		0		1		k		k+1			  2			  3			0.4		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.3		1	0.19753
physician		patient		0		1		k		k+1			  2			  3			0.3		2	0.28858
physician		patient		0		1		k		k+1			  2			  3			0.3		3	0.32870
physician		patient		0		1		k		k+1			  2			  3			0.3		4	0.36265
physician		patient		0		1		k		k+1			  2			  3			0.3		5	0.39352
physician		patient		0		1		k		k+1			  2			  3			0.2		1	0.19599
physician		patient		0		1		k		k+1			  2			  3			0.2		2	0.29321
physician		patient		0		1		k		k+1			  2			  3			0.2		3	0.33333
physician		patient		0		1		k		k+1			  2			  3			0.2		4	0.36420
physician		patient		0		1		k		k+1			  2			  3			0.2		5	0.39660
physician		patient		0		1		k		k+1			  2			  3			0.1		1	0.19907
physician		patient		0		1		k		k+1			  2			  3			0.1		2	0.30401
physician		patient		0		1		k		k+1			  2			  3			0.1		3	0.34259
physician		patient		0		1		k		k+1			  2			  3			0.1		4	0.36883
physician		patient		0		1		k		k+1			  2			  3			0.1		5	0.39815
physician		patient		0		1		k		k+1			  2			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			  4			1.0		1	0.12346
physician		patient		0		1		k		k+1			  2			  4			1.0		2	0.16667
physician		patient		0		1		k		k+1			  2			  4			1.0		3	0.17747
physician		patient		0		1		k		k+1			  2			  4			1.0		4	0.18056
physician		patient		0		1		k		k+1			  2			  4			1.0		5	0.18210
physician		patient		0		1		k		k+1			  2			  4			0.9		1	0.19444
physician		patient		0		1		k		k+1			  2			  4			0.9		2	0.29167
physician		patient		0		1		k		k+1			  2			  4			0.9		3	0.32870
physician		patient		0		1		k		k+1			  2			  4			0.9		4	0.36420
physician		patient		0		1		k		k+1			  2			  4			0.9		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.8		1	0.19444
physician		patient		0		1		k		k+1			  2			  4			0.8		2	0.29167
physician		patient		0		1		k		k+1			  2			  4			0.8		3	0.32870
physician		patient		0		1		k		k+1			  2			  4			0.8		4	0.36420
physician		patient		0		1		k		k+1			  2			  4			0.8		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.7		1	0.19444
physician		patient		0		1		k		k+1			  2			  4			0.7		2	0.29167
physician		patient		0		1		k		k+1			  2			  4			0.7		3	0.32870
physician		patient		0		1		k		k+1			  2			  4			0.7		4	0.36420
physician		patient		0		1		k		k+1			  2			  4			0.7		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.6		1	0.19444
physician		patient		0		1		k		k+1			  2			  4			0.6		2	0.29167
physician		patient		0		1		k		k+1			  2			  4			0.6		3	0.32870
physician		patient		0		1		k		k+1			  2			  4			0.6		4	0.36420
physician		patient		0		1		k		k+1			  2			  4			0.6		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.5		1	0.19444
physician		patient		0		1		k		k+1			  2			  4			0.5		2	0.29167
physician		patient		0		1		k		k+1			  2			  4			0.5		3	0.32870
physician		patient		0		1		k		k+1			  2			  4			0.5		4	0.36420
physician		patient		0		1		k		k+1			  2			  4			0.5		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.4		1	0.19599
physician		patient		0		1		k		k+1			  2			  4			0.4		2	0.29321
physician		patient		0		1		k		k+1			  2			  4			0.4		3	0.32870
physician		patient		0		1		k		k+1			  2			  4			0.4		4	0.36728
physician		patient		0		1		k		k+1			  2			  4			0.4		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.3		1	0.19599
physician		patient		0		1		k		k+1			  2			  4			0.3		2	0.29475
physician		patient		0		1		k		k+1			  2			  4			0.3		3	0.33179
physician		patient		0		1		k		k+1			  2			  4			0.3		4	0.36728
physician		patient		0		1		k		k+1			  2			  4			0.3		5	0.39660
physician		patient		0		1		k		k+1			  2			  4			0.2		1	0.19753
physician		patient		0		1		k		k+1			  2			  4			0.2		2	0.29630
physician		patient		0		1		k		k+1			  2			  4			0.2		3	0.33488
physician		patient		0		1		k		k+1			  2			  4			0.2		4	0.36883
physician		patient		0		1		k		k+1			  2			  4			0.2		5	0.39969
physician		patient		0		1		k		k+1			  2			  4			0.1		1	0.20062
physician		patient		0		1		k		k+1			  2			  4			0.1		2	0.30556
physician		patient		0		1		k		k+1			  2			  4			0.1		3	0.34568
physician		patient		0		1		k		k+1			  2			  4			0.1		4	0.37500
physician		patient		0		1		k		k+1			  2			  4			0.1		5	0.40123
physician		patient		0		1		k		k+1			  2			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			  5			1.0		1	0.12346
physician		patient		0		1		k		k+1			  2			  5			1.0		2	0.16821
physician		patient		0		1		k		k+1			  2			  5			1.0		3	0.17747
physician		patient		0		1		k		k+1			  2			  5			1.0		4	0.18056
physician		patient		0		1		k		k+1			  2			  5			1.0		5	0.18364
physician		patient		0		1		k		k+1			  2			  5			0.9		1	0.18827
physician		patient		0		1		k		k+1			  2			  5			0.9		2	0.29012
physician		patient		0		1		k		k+1			  2			  5			0.9		3	0.32716
physician		patient		0		1		k		k+1			  2			  5			0.9		4	0.36265
physician		patient		0		1		k		k+1			  2			  5			0.9		5	0.39815
physician		patient		0		1		k		k+1			  2			  5			0.8		1	0.18827
physician		patient		0		1		k		k+1			  2			  5			0.8		2	0.29012
physician		patient		0		1		k		k+1			  2			  5			0.8		3	0.32716
physician		patient		0		1		k		k+1			  2			  5			0.8		4	0.36265
physician		patient		0		1		k		k+1			  2			  5			0.8		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.7		1	0.18827
physician		patient		0		1		k		k+1			  2			  5			0.7		2	0.29012
physician		patient		0		1		k		k+1			  2			  5			0.7		3	0.32716
physician		patient		0		1		k		k+1			  2			  5			0.7		4	0.36265
physician		patient		0		1		k		k+1			  2			  5			0.7		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.6		1	0.18827
physician		patient		0		1		k		k+1			  2			  5			0.6		2	0.29012
physician		patient		0		1		k		k+1			  2			  5			0.6		3	0.32716
physician		patient		0		1		k		k+1			  2			  5			0.6		4	0.36265
physician		patient		0		1		k		k+1			  2			  5			0.6		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.5		1	0.18827
physician		patient		0		1		k		k+1			  2			  5			0.5		2	0.29012
physician		patient		0		1		k		k+1			  2			  5			0.5		3	0.32716
physician		patient		0		1		k		k+1			  2			  5			0.5		4	0.36265
physician		patient		0		1		k		k+1			  2			  5			0.5		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.4		1	0.18981
physician		patient		0		1		k		k+1			  2			  5			0.4		2	0.29167
physician		patient		0		1		k		k+1			  2			  5			0.4		3	0.32716
physician		patient		0		1		k		k+1			  2			  5			0.4		4	0.36574
physician		patient		0		1		k		k+1			  2			  5			0.4		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.3		1	0.19136
physician		patient		0		1		k		k+1			  2			  5			0.3		2	0.29321
physician		patient		0		1		k		k+1			  2			  5			0.3		3	0.33025
physician		patient		0		1		k		k+1			  2			  5			0.3		4	0.36883
physician		patient		0		1		k		k+1			  2			  5			0.3		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.2		1	0.19290
physician		patient		0		1		k		k+1			  2			  5			0.2		2	0.29475
physician		patient		0		1		k		k+1			  2			  5			0.2		3	0.33951
physician		patient		0		1		k		k+1			  2			  5			0.2		4	0.37191
physician		patient		0		1		k		k+1			  2			  5			0.2		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.1		1	0.19907
physician		patient		0		1		k		k+1			  2			  5			0.1		2	0.30710
physician		patient		0		1		k		k+1			  2			  5			0.1		3	0.35031
physician		patient		0		1		k		k+1			  2			  5			0.1		4	0.37654
physician		patient		0		1		k		k+1			  2			  5			0.1		5	0.39969
physician		patient		0		1		k		k+1			  2			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			 10			1.0		1	0.13117
physician		patient		0		1		k		k+1			  2			 10			1.0		2	0.17747
physician		patient		0		1		k		k+1			  2			 10			1.0		3	0.19136
physician		patient		0		1		k		k+1			  2			 10			1.0		4	0.19444
physician		patient		0		1		k		k+1			  2			 10			1.0		5	0.19599
physician		patient		0		1		k		k+1			  2			 10			0.9		1	0.19136
physician		patient		0		1		k		k+1			  2			 10			0.9		2	0.29012
physician		patient		0		1		k		k+1			  2			 10			0.9		3	0.32870
physician		patient		0		1		k		k+1			  2			 10			0.9		4	0.37191
physician		patient		0		1		k		k+1			  2			 10			0.9		5	0.39969
physician		patient		0		1		k		k+1			  2			 10			0.8		1	0.19136
physician		patient		0		1		k		k+1			  2			 10			0.8		2	0.29012
physician		patient		0		1		k		k+1			  2			 10			0.8		3	0.32870
physician		patient		0		1		k		k+1			  2			 10			0.8		4	0.37191
physician		patient		0		1		k		k+1			  2			 10			0.8		5	0.40123
physician		patient		0		1		k		k+1			  2			 10			0.7		1	0.19136
physician		patient		0		1		k		k+1			  2			 10			0.7		2	0.29012
physician		patient		0		1		k		k+1			  2			 10			0.7		3	0.32870
physician		patient		0		1		k		k+1			  2			 10			0.7		4	0.37191
physician		patient		0		1		k		k+1			  2			 10			0.7		5	0.40123
physician		patient		0		1		k		k+1			  2			 10			0.6		1	0.19136
physician		patient		0		1		k		k+1			  2			 10			0.6		2	0.29012
physician		patient		0		1		k		k+1			  2			 10			0.6		3	0.32870
physician		patient		0		1		k		k+1			  2			 10			0.6		4	0.37191
physician		patient		0		1		k		k+1			  2			 10			0.6		5	0.40123
physician		patient		0		1		k		k+1			  2			 10			0.5		1	0.19290
physician		patient		0		1		k		k+1			  2			 10			0.5		2	0.29012
physician		patient		0		1		k		k+1			  2			 10			0.5		3	0.32870
physician		patient		0		1		k		k+1			  2			 10			0.5		4	0.37191
physician		patient		0		1		k		k+1			  2			 10			0.5		5	0.40123
physician		patient		0		1		k		k+1			  2			 10			0.4		1	0.19444
physician		patient		0		1		k		k+1			  2			 10			0.4		2	0.29167
physician		patient		0		1		k		k+1			  2			 10			0.4		3	0.32870
physician		patient		0		1		k		k+1			  2			 10			0.4		4	0.37346
physician		patient		0		1		k		k+1			  2			 10			0.4		5	0.40123
physician		patient		0		1		k		k+1			  2			 10			0.3		1	0.19444
physician		patient		0		1		k		k+1			  2			 10			0.3		2	0.29012
physician		patient		0		1		k		k+1			  2			 10			0.3		3	0.33179
physician		patient		0		1		k		k+1			  2			 10			0.3		4	0.37654
physician		patient		0		1		k		k+1			  2			 10			0.3		5	0.40123
physician		patient		0		1		k		k+1			  2			 10			0.2		1	0.19753
physician		patient		0		1		k		k+1			  2			 10			0.2		2	0.29630
physician		patient		0		1		k		k+1			  2			 10			0.2		3	0.33333
physician		patient		0		1		k		k+1			  2			 10			0.2		4	0.37809
physician		patient		0		1		k		k+1			  2			 10			0.2		5	0.40432
physician		patient		0		1		k		k+1			  2			 10			0.1		1	0.20062
physician		patient		0		1		k		k+1			  2			 10			0.1		2	0.31019
physician		patient		0		1		k		k+1			  2			 10			0.1		3	0.34105
physician		patient		0		1		k		k+1			  2			 10			0.1		4	0.38272
physician		patient		0		1		k		k+1			  2			 10			0.1		5	0.40586
physician		patient		0		1		k		k+1			  2			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			 20			1.0		1	0.12809
physician		patient		0		1		k		k+1			  2			 20			1.0		2	0.17284
physician		patient		0		1		k		k+1			  2			 20			1.0		3	0.19753
physician		patient		0		1		k		k+1			  2			 20			1.0		4	0.20833
physician		patient		0		1		k		k+1			  2			 20			1.0		5	0.21296
physician		patient		0		1		k		k+1			  2			 20			0.9		1	0.18673
physician		patient		0		1		k		k+1			  2			 20			0.9		2	0.28395
physician		patient		0		1		k		k+1			  2			 20			0.9		3	0.33025
physician		patient		0		1		k		k+1			  2			 20			0.9		4	0.37500
physician		patient		0		1		k		k+1			  2			 20			0.9		5	0.40432
physician		patient		0		1		k		k+1			  2			 20			0.8		1	0.18673
physician		patient		0		1		k		k+1			  2			 20			0.8		2	0.28395
physician		patient		0		1		k		k+1			  2			 20			0.8		3	0.33025
physician		patient		0		1		k		k+1			  2			 20			0.8		4	0.37500
physician		patient		0		1		k		k+1			  2			 20			0.8		5	0.40432
physician		patient		0		1		k		k+1			  2			 20			0.7		1	0.18673
physician		patient		0		1		k		k+1			  2			 20			0.7		2	0.28395
physician		patient		0		1		k		k+1			  2			 20			0.7		3	0.33025
physician		patient		0		1		k		k+1			  2			 20			0.7		4	0.37500
physician		patient		0		1		k		k+1			  2			 20			0.7		5	0.40432
physician		patient		0		1		k		k+1			  2			 20			0.6		1	0.18673
physician		patient		0		1		k		k+1			  2			 20			0.6		2	0.28395
physician		patient		0		1		k		k+1			  2			 20			0.6		3	0.33025
physician		patient		0		1		k		k+1			  2			 20			0.6		4	0.37500
physician		patient		0		1		k		k+1			  2			 20			0.6		5	0.40432
physician		patient		0		1		k		k+1			  2			 20			0.5		1	0.18673
physician		patient		0		1		k		k+1			  2			 20			0.5		2	0.28395
physician		patient		0		1		k		k+1			  2			 20			0.5		3	0.33025
physician		patient		0		1		k		k+1			  2			 20			0.5		4	0.37500
physician		patient		0		1		k		k+1			  2			 20			0.5		5	0.40432
physician		patient		0		1		k		k+1			  2			 20			0.4		1	0.18827
physician		patient		0		1		k		k+1			  2			 20			0.4		2	0.28549
physician		patient		0		1		k		k+1			  2			 20			0.4		3	0.33025
physician		patient		0		1		k		k+1			  2			 20			0.4		4	0.37809
physician		patient		0		1		k		k+1			  2			 20			0.4		5	0.40432
physician		patient		0		1		k		k+1			  2			 20			0.3		1	0.18827
physician		patient		0		1		k		k+1			  2			 20			0.3		2	0.28549
physician		patient		0		1		k		k+1			  2			 20			0.3		3	0.33488
physician		patient		0		1		k		k+1			  2			 20			0.3		4	0.37963
physician		patient		0		1		k		k+1			  2			 20			0.3		5	0.40586
physician		patient		0		1		k		k+1			  2			 20			0.2		1	0.19136
physician		patient		0		1		k		k+1			  2			 20			0.2		2	0.29012
physician		patient		0		1		k		k+1			  2			 20			0.2		3	0.33642
physician		patient		0		1		k		k+1			  2			 20			0.2		4	0.38426
physician		patient		0		1		k		k+1			  2			 20			0.2		5	0.40741
physician		patient		0		1		k		k+1			  2			 20			0.1		1	0.19753
physician		patient		0		1		k		k+1			  2			 20			0.1		2	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.1		3	0.34568
physician		patient		0		1		k		k+1			  2			 20			0.1		4	0.38889
physician		patient		0		1		k		k+1			  2			 20			0.1		5	0.41049
physician		patient		0		1		k		k+1			  2			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			 50			1.0		1	0.13272
physician		patient		0		1		k		k+1			  2			 50			1.0		2	0.18673
physician		patient		0		1		k		k+1			  2			 50			1.0		3	0.23148
physician		patient		0		1		k		k+1			  2			 50			1.0		4	0.24383
physician		patient		0		1		k		k+1			  2			 50			1.0		5	0.25000
physician		patient		0		1		k		k+1			  2			 50			0.9		1	0.16512
physician		patient		0		1		k		k+1			  2			 50			0.9		2	0.26235
physician		patient		0		1		k		k+1			  2			 50			0.9		3	0.31481
physician		patient		0		1		k		k+1			  2			 50			0.9		4	0.37346
physician		patient		0		1		k		k+1			  2			 50			0.9		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.8		1	0.16512
physician		patient		0		1		k		k+1			  2			 50			0.8		2	0.26235
physician		patient		0		1		k		k+1			  2			 50			0.8		3	0.31481
physician		patient		0		1		k		k+1			  2			 50			0.8		4	0.37346
physician		patient		0		1		k		k+1			  2			 50			0.8		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.7		1	0.16512
physician		patient		0		1		k		k+1			  2			 50			0.7		2	0.26235
physician		patient		0		1		k		k+1			  2			 50			0.7		3	0.31481
physician		patient		0		1		k		k+1			  2			 50			0.7		4	0.37346
physician		patient		0		1		k		k+1			  2			 50			0.7		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.6		1	0.16512
physician		patient		0		1		k		k+1			  2			 50			0.6		2	0.26235
physician		patient		0		1		k		k+1			  2			 50			0.6		3	0.31481
physician		patient		0		1		k		k+1			  2			 50			0.6		4	0.37346
physician		patient		0		1		k		k+1			  2			 50			0.6		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.5		1	0.16512
physician		patient		0		1		k		k+1			  2			 50			0.5		2	0.26235
physician		patient		0		1		k		k+1			  2			 50			0.5		3	0.33179
physician		patient		0		1		k		k+1			  2			 50			0.5		4	0.37346
physician		patient		0		1		k		k+1			  2			 50			0.5		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.4		1	0.16821
physician		patient		0		1		k		k+1			  2			 50			0.4		2	0.28241
physician		patient		0		1		k		k+1			  2			 50			0.4		3	0.33179
physician		patient		0		1		k		k+1			  2			 50			0.4		4	0.37654
physician		patient		0		1		k		k+1			  2			 50			0.4		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.3		1	0.16667
physician		patient		0		1		k		k+1			  2			 50			0.3		2	0.28241
physician		patient		0		1		k		k+1			  2			 50			0.3		3	0.33488
physician		patient		0		1		k		k+1			  2			 50			0.3		4	0.37809
physician		patient		0		1		k		k+1			  2			 50			0.3		5	0.40741
physician		patient		0		1		k		k+1			  2			 50			0.2		1	0.16667
physician		patient		0		1		k		k+1			  2			 50			0.2		2	0.28395
physician		patient		0		1		k		k+1			  2			 50			0.2		3	0.33796
physician		patient		0		1		k		k+1			  2			 50			0.2		4	0.38117
physician		patient		0		1		k		k+1			  2			 50			0.2		5	0.41049
physician		patient		0		1		k		k+1			  2			 50			0.1		1	0.18210
physician		patient		0		1		k		k+1			  2			 50			0.1		2	0.30401
physician		patient		0		1		k		k+1			  2			 50			0.1		3	0.35494
physician		patient		0		1		k		k+1			  2			 50			0.1		4	0.38426
physician		patient		0		1		k		k+1			  2			 50			0.1		5	0.41204
physician		patient		0		1		k		k+1			  2			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			  2			100			1.0		1	0.10802
physician		patient		0		1		k		k+1			  2			100			1.0		2	0.20833
physician		patient		0		1		k		k+1			  2			100			1.0		3	0.24846
physician		patient		0		1		k		k+1			  2			100			1.0		4	0.25926
physician		patient		0		1		k		k+1			  2			100			1.0		5	0.26698
physician		patient		0		1		k		k+1			  2			100			0.9		1	0.14198
physician		patient		0		1		k		k+1			  2			100			0.9		2	0.27469
physician		patient		0		1		k		k+1			  2			100			0.9		3	0.31327
physician		patient		0		1		k		k+1			  2			100			0.9		4	0.36420
physician		patient		0		1		k		k+1			  2			100			0.9		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.8		1	0.14198
physician		patient		0		1		k		k+1			  2			100			0.8		2	0.27469
physician		patient		0		1		k		k+1			  2			100			0.8		3	0.31327
physician		patient		0		1		k		k+1			  2			100			0.8		4	0.36420
physician		patient		0		1		k		k+1			  2			100			0.8		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.7		1	0.14198
physician		patient		0		1		k		k+1			  2			100			0.7		2	0.27469
physician		patient		0		1		k		k+1			  2			100			0.7		3	0.31327
physician		patient		0		1		k		k+1			  2			100			0.7		4	0.36420
physician		patient		0		1		k		k+1			  2			100			0.7		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.6		1	0.14198
physician		patient		0		1		k		k+1			  2			100			0.6		2	0.27469
physician		patient		0		1		k		k+1			  2			100			0.6		3	0.31327
physician		patient		0		1		k		k+1			  2			100			0.6		4	0.36420
physician		patient		0		1		k		k+1			  2			100			0.6		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.5		1	0.14198
physician		patient		0		1		k		k+1			  2			100			0.5		2	0.27469
physician		patient		0		1		k		k+1			  2			100			0.5		3	0.33025
physician		patient		0		1		k		k+1			  2			100			0.5		4	0.36420
physician		patient		0		1		k		k+1			  2			100			0.5		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.4		1	0.14506
physician		patient		0		1		k		k+1			  2			100			0.4		2	0.29475
physician		patient		0		1		k		k+1			  2			100			0.4		3	0.33025
physician		patient		0		1		k		k+1			  2			100			0.4		4	0.36728
physician		patient		0		1		k		k+1			  2			100			0.4		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.3		1	0.14506
physician		patient		0		1		k		k+1			  2			100			0.3		2	0.29475
physician		patient		0		1		k		k+1			  2			100			0.3		3	0.33333
physician		patient		0		1		k		k+1			  2			100			0.3		4	0.36883
physician		patient		0		1		k		k+1			  2			100			0.3		5	0.39352
physician		patient		0		1		k		k+1			  2			100			0.2		1	0.14660
physician		patient		0		1		k		k+1			  2			100			0.2		2	0.29630
physician		patient		0		1		k		k+1			  2			100			0.2		3	0.33488
physician		patient		0		1		k		k+1			  2			100			0.2		4	0.37037
physician		patient		0		1		k		k+1			  2			100			0.2		5	0.39506
physician		patient		0		1		k		k+1			  2			100			0.1		1	0.16512
physician		patient		0		1		k		k+1			  2			100			0.1		2	0.31019
physician		patient		0		1		k		k+1			  2			100			0.1		3	0.35031
physician		patient		0		1		k		k+1			  2			100			0.1		4	0.37963
physician		patient		0		1		k		k+1			  2			100			0.1		5	0.39815
physician		patient		0		1		k		k+1			  2			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			  2			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			  2			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			  2			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			  2			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			  1			1.0		1	0.08796
physician		patient		0		1		k		k+1			  3			  1			1.0		2	0.12654
physician		patient		0		1		k		k+1			  3			  1			1.0		3	0.13272
physician		patient		0		1		k		k+1			  3			  1			1.0		4	0.13735
physician		patient		0		1		k		k+1			  3			  1			1.0		5	0.13889
physician		patient		0		1		k		k+1			  3			  1			0.9		1	0.17901
physician		patient		0		1		k		k+1			  3			  1			0.9		2	0.27006
physician		patient		0		1		k		k+1			  3			  1			0.9		3	0.29938
physician		patient		0		1		k		k+1			  3			  1			0.9		4	0.33951
physician		patient		0		1		k		k+1			  3			  1			0.9		5	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.8		1	0.17901
physician		patient		0		1		k		k+1			  3			  1			0.8		2	0.27006
physician		patient		0		1		k		k+1			  3			  1			0.8		3	0.29938
physician		patient		0		1		k		k+1			  3			  1			0.8		4	0.33951
physician		patient		0		1		k		k+1			  3			  1			0.8		5	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.7		1	0.17901
physician		patient		0		1		k		k+1			  3			  1			0.7		2	0.27006
physician		patient		0		1		k		k+1			  3			  1			0.7		3	0.29938
physician		patient		0		1		k		k+1			  3			  1			0.7		4	0.33951
physician		patient		0		1		k		k+1			  3			  1			0.7		5	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.6		1	0.17901
physician		patient		0		1		k		k+1			  3			  1			0.6		2	0.27006
physician		patient		0		1		k		k+1			  3			  1			0.6		3	0.29938
physician		patient		0		1		k		k+1			  3			  1			0.6		4	0.33951
physician		patient		0		1		k		k+1			  3			  1			0.6		5	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.5		1	0.18056
physician		patient		0		1		k		k+1			  3			  1			0.5		2	0.27006
physician		patient		0		1		k		k+1			  3			  1			0.5		3	0.29938
physician		patient		0		1		k		k+1			  3			  1			0.5		4	0.33951
physician		patient		0		1		k		k+1			  3			  1			0.5		5	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.4		1	0.18210
physician		patient		0		1		k		k+1			  3			  1			0.4		2	0.27006
physician		patient		0		1		k		k+1			  3			  1			0.4		3	0.30093
physician		patient		0		1		k		k+1			  3			  1			0.4		4	0.33951
physician		patient		0		1		k		k+1			  3			  1			0.4		5	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.3		1	0.18056
physician		patient		0		1		k		k+1			  3			  1			0.3		2	0.27160
physician		patient		0		1		k		k+1			  3			  1			0.3		3	0.30247
physician		patient		0		1		k		k+1			  3			  1			0.3		4	0.34105
physician		patient		0		1		k		k+1			  3			  1			0.3		5	0.37037
physician		patient		0		1		k		k+1			  3			  1			0.2		1	0.17901
physician		patient		0		1		k		k+1			  3			  1			0.2		2	0.27315
physician		patient		0		1		k		k+1			  3			  1			0.2		3	0.30556
physician		patient		0		1		k		k+1			  3			  1			0.2		4	0.34722
physician		patient		0		1		k		k+1			  3			  1			0.2		5	0.37654
physician		patient		0		1		k		k+1			  3			  1			0.1		1	0.18210
physician		patient		0		1		k		k+1			  3			  1			0.1		2	0.28086
physician		patient		0		1		k		k+1			  3			  1			0.1		3	0.31944
physician		patient		0		1		k		k+1			  3			  1			0.1		4	0.35802
physician		patient		0		1		k		k+1			  3			  1			0.1		5	0.37654
physician		patient		0		1		k		k+1			  3			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			  2			1.0		1	0.09877
physician		patient		0		1		k		k+1			  3			  2			1.0		2	0.14198
physician		patient		0		1		k		k+1			  3			  2			1.0		3	0.15432
physician		patient		0		1		k		k+1			  3			  2			1.0		4	0.15741
physician		patient		0		1		k		k+1			  3			  2			1.0		5	0.16049
physician		patient		0		1		k		k+1			  3			  2			0.9		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.9		2	0.27469
physician		patient		0		1		k		k+1			  3			  2			0.9		3	0.31173
physician		patient		0		1		k		k+1			  3			  2			0.9		4	0.34568
physician		patient		0		1		k		k+1			  3			  2			0.9		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.8		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.8		2	0.27469
physician		patient		0		1		k		k+1			  3			  2			0.8		3	0.31173
physician		patient		0		1		k		k+1			  3			  2			0.8		4	0.34568
physician		patient		0		1		k		k+1			  3			  2			0.8		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.7		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.7		2	0.27469
physician		patient		0		1		k		k+1			  3			  2			0.7		3	0.31173
physician		patient		0		1		k		k+1			  3			  2			0.7		4	0.34568
physician		patient		0		1		k		k+1			  3			  2			0.7		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.6		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.6		2	0.27469
physician		patient		0		1		k		k+1			  3			  2			0.6		3	0.31173
physician		patient		0		1		k		k+1			  3			  2			0.6		4	0.34568
physician		patient		0		1		k		k+1			  3			  2			0.6		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.5		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.5		2	0.27469
physician		patient		0		1		k		k+1			  3			  2			0.5		3	0.31173
physician		patient		0		1		k		k+1			  3			  2			0.5		4	0.34568
physician		patient		0		1		k		k+1			  3			  2			0.5		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.4		1	0.18981
physician		patient		0		1		k		k+1			  3			  2			0.4		2	0.27623
physician		patient		0		1		k		k+1			  3			  2			0.4		3	0.31173
physician		patient		0		1		k		k+1			  3			  2			0.4		4	0.34722
physician		patient		0		1		k		k+1			  3			  2			0.4		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.3		1	0.19136
physician		patient		0		1		k		k+1			  3			  2			0.3		2	0.27778
physician		patient		0		1		k		k+1			  3			  2			0.3		3	0.31327
physician		patient		0		1		k		k+1			  3			  2			0.3		4	0.34877
physician		patient		0		1		k		k+1			  3			  2			0.3		5	0.37654
physician		patient		0		1		k		k+1			  3			  2			0.2		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.2		2	0.27932
physician		patient		0		1		k		k+1			  3			  2			0.2		3	0.31636
physician		patient		0		1		k		k+1			  3			  2			0.2		4	0.35340
physician		patient		0		1		k		k+1			  3			  2			0.2		5	0.38272
physician		patient		0		1		k		k+1			  3			  2			0.1		1	0.18827
physician		patient		0		1		k		k+1			  3			  2			0.1		2	0.28858
physician		patient		0		1		k		k+1			  3			  2			0.1		3	0.32870
physician		patient		0		1		k		k+1			  3			  2			0.1		4	0.36420
physician		patient		0		1		k		k+1			  3			  2			0.1		5	0.38272
physician		patient		0		1		k		k+1			  3			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			1.0		1	0.11574
physician		patient		0		1		k		k+1			  3			  3			1.0		2	0.16049
physician		patient		0		1		k		k+1			  3			  3			1.0		3	0.17593
physician		patient		0		1		k		k+1			  3			  3			1.0		4	0.18210
physician		patient		0		1		k		k+1			  3			  3			1.0		5	0.18519
physician		patient		0		1		k		k+1			  3			  3			0.9		1	0.18827
physician		patient		0		1		k		k+1			  3			  3			0.9		2	0.27778
physician		patient		0		1		k		k+1			  3			  3			0.9		3	0.31327
physician		patient		0		1		k		k+1			  3			  3			0.9		4	0.34877
physician		patient		0		1		k		k+1			  3			  3			0.9		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.8		1	0.18827
physician		patient		0		1		k		k+1			  3			  3			0.8		2	0.27778
physician		patient		0		1		k		k+1			  3			  3			0.8		3	0.31327
physician		patient		0		1		k		k+1			  3			  3			0.8		4	0.34877
physician		patient		0		1		k		k+1			  3			  3			0.8		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.7		1	0.18827
physician		patient		0		1		k		k+1			  3			  3			0.7		2	0.27778
physician		patient		0		1		k		k+1			  3			  3			0.7		3	0.31327
physician		patient		0		1		k		k+1			  3			  3			0.7		4	0.34877
physician		patient		0		1		k		k+1			  3			  3			0.7		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.6		1	0.18827
physician		patient		0		1		k		k+1			  3			  3			0.6		2	0.27778
physician		patient		0		1		k		k+1			  3			  3			0.6		3	0.31481
physician		patient		0		1		k		k+1			  3			  3			0.6		4	0.34877
physician		patient		0		1		k		k+1			  3			  3			0.6		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.5		1	0.18827
physician		patient		0		1		k		k+1			  3			  3			0.5		2	0.27778
physician		patient		0		1		k		k+1			  3			  3			0.5		3	0.31481
physician		patient		0		1		k		k+1			  3			  3			0.5		4	0.34877
physician		patient		0		1		k		k+1			  3			  3			0.5		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.4		1	0.18981
physician		patient		0		1		k		k+1			  3			  3			0.4		2	0.27932
physician		patient		0		1		k		k+1			  3			  3			0.4		3	0.31481
physician		patient		0		1		k		k+1			  3			  3			0.4		4	0.35031
physician		patient		0		1		k		k+1			  3			  3			0.4		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.3		1	0.18981
physician		patient		0		1		k		k+1			  3			  3			0.3		2	0.28086
physician		patient		0		1		k		k+1			  3			  3			0.3		3	0.31636
physician		patient		0		1		k		k+1			  3			  3			0.3		4	0.35185
physician		patient		0		1		k		k+1			  3			  3			0.3		5	0.38117
physician		patient		0		1		k		k+1			  3			  3			0.2		1	0.18981
physician		patient		0		1		k		k+1			  3			  3			0.2		2	0.28241
physician		patient		0		1		k		k+1			  3			  3			0.2		3	0.31944
physician		patient		0		1		k		k+1			  3			  3			0.2		4	0.35494
physician		patient		0		1		k		k+1			  3			  3			0.2		5	0.38426
physician		patient		0		1		k		k+1			  3			  3			0.1		1	0.18981
physician		patient		0		1		k		k+1			  3			  3			0.1		2	0.29167
physician		patient		0		1		k		k+1			  3			  3			0.1		3	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.1		4	0.36574
physician		patient		0		1		k		k+1			  3			  3			0.1		5	0.38735
physician		patient		0		1		k		k+1			  3			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			  4			1.0		1	0.11728
physician		patient		0		1		k		k+1			  3			  4			1.0		2	0.16667
physician		patient		0		1		k		k+1			  3			  4			1.0		3	0.17901
physician		patient		0		1		k		k+1			  3			  4			1.0		4	0.18364
physician		patient		0		1		k		k+1			  3			  4			1.0		5	0.18673
physician		patient		0		1		k		k+1			  3			  4			0.9		1	0.18827
physician		patient		0		1		k		k+1			  3			  4			0.9		2	0.28704
physician		patient		0		1		k		k+1			  3			  4			0.9		3	0.31944
physician		patient		0		1		k		k+1			  3			  4			0.9		4	0.35185
physician		patient		0		1		k		k+1			  3			  4			0.9		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.8		1	0.18827
physician		patient		0		1		k		k+1			  3			  4			0.8		2	0.28704
physician		patient		0		1		k		k+1			  3			  4			0.8		3	0.31944
physician		patient		0		1		k		k+1			  3			  4			0.8		4	0.35185
physician		patient		0		1		k		k+1			  3			  4			0.8		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.7		1	0.18827
physician		patient		0		1		k		k+1			  3			  4			0.7		2	0.28704
physician		patient		0		1		k		k+1			  3			  4			0.7		3	0.31944
physician		patient		0		1		k		k+1			  3			  4			0.7		4	0.35185
physician		patient		0		1		k		k+1			  3			  4			0.7		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.6		1	0.18827
physician		patient		0		1		k		k+1			  3			  4			0.6		2	0.28704
physician		patient		0		1		k		k+1			  3			  4			0.6		3	0.32099
physician		patient		0		1		k		k+1			  3			  4			0.6		4	0.35185
physician		patient		0		1		k		k+1			  3			  4			0.6		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.5		1	0.18827
physician		patient		0		1		k		k+1			  3			  4			0.5		2	0.28704
physician		patient		0		1		k		k+1			  3			  4			0.5		3	0.32099
physician		patient		0		1		k		k+1			  3			  4			0.5		4	0.35185
physician		patient		0		1		k		k+1			  3			  4			0.5		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.4		1	0.18981
physician		patient		0		1		k		k+1			  3			  4			0.4		2	0.28858
physician		patient		0		1		k		k+1			  3			  4			0.4		3	0.32099
physician		patient		0		1		k		k+1			  3			  4			0.4		4	0.35494
physician		patient		0		1		k		k+1			  3			  4			0.4		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.3		1	0.18827
physician		patient		0		1		k		k+1			  3			  4			0.3		2	0.29012
physician		patient		0		1		k		k+1			  3			  4			0.3		3	0.32253
physician		patient		0		1		k		k+1			  3			  4			0.3		4	0.35648
physician		patient		0		1		k		k+1			  3			  4			0.3		5	0.38426
physician		patient		0		1		k		k+1			  3			  4			0.2		1	0.19290
physician		patient		0		1		k		k+1			  3			  4			0.2		2	0.28858
physician		patient		0		1		k		k+1			  3			  4			0.2		3	0.32407
physician		patient		0		1		k		k+1			  3			  4			0.2		4	0.36111
physician		patient		0		1		k		k+1			  3			  4			0.2		5	0.38735
physician		patient		0		1		k		k+1			  3			  4			0.1		1	0.19444
physician		patient		0		1		k		k+1			  3			  4			0.1		2	0.29630
physician		patient		0		1		k		k+1			  3			  4			0.1		3	0.33951
physician		patient		0		1		k		k+1			  3			  4			0.1		4	0.37191
physician		patient		0		1		k		k+1			  3			  4			0.1		5	0.38889
physician		patient		0		1		k		k+1			  3			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			1.0		1	0.11420
physician		patient		0		1		k		k+1			  3			  5			1.0		2	0.16975
physician		patient		0		1		k		k+1			  3			  5			1.0		3	0.18056
physician		patient		0		1		k		k+1			  3			  5			1.0		4	0.18364
physician		patient		0		1		k		k+1			  3			  5			1.0		5	0.18827
physician		patient		0		1		k		k+1			  3			  5			0.9		1	0.17901
physician		patient		0		1		k		k+1			  3			  5			0.9		2	0.28549
physician		patient		0		1		k		k+1			  3			  5			0.9		3	0.31636
physician		patient		0		1		k		k+1			  3			  5			0.9		4	0.35185
physician		patient		0		1		k		k+1			  3			  5			0.9		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			0.8		1	0.17901
physician		patient		0		1		k		k+1			  3			  5			0.8		2	0.28549
physician		patient		0		1		k		k+1			  3			  5			0.8		3	0.31636
physician		patient		0		1		k		k+1			  3			  5			0.8		4	0.35185
physician		patient		0		1		k		k+1			  3			  5			0.8		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			0.7		1	0.17901
physician		patient		0		1		k		k+1			  3			  5			0.7		2	0.28549
physician		patient		0		1		k		k+1			  3			  5			0.7		3	0.31636
physician		patient		0		1		k		k+1			  3			  5			0.7		4	0.35185
physician		patient		0		1		k		k+1			  3			  5			0.7		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			0.6		1	0.17901
physician		patient		0		1		k		k+1			  3			  5			0.6		2	0.28549
physician		patient		0		1		k		k+1			  3			  5			0.6		3	0.31790
physician		patient		0		1		k		k+1			  3			  5			0.6		4	0.35185
physician		patient		0		1		k		k+1			  3			  5			0.6		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			0.5		1	0.17901
physician		patient		0		1		k		k+1			  3			  5			0.5		2	0.28549
physician		patient		0		1		k		k+1			  3			  5			0.5		3	0.31790
physician		patient		0		1		k		k+1			  3			  5			0.5		4	0.35185
physician		patient		0		1		k		k+1			  3			  5			0.5		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			0.4		1	0.18056
physician		patient		0		1		k		k+1			  3			  5			0.4		2	0.28704
physician		patient		0		1		k		k+1			  3			  5			0.4		3	0.31790
physician		patient		0		1		k		k+1			  3			  5			0.4		4	0.35340
physician		patient		0		1		k		k+1			  3			  5			0.4		5	0.38117
physician		patient		0		1		k		k+1			  3			  5			0.3		1	0.18056
physician		patient		0		1		k		k+1			  3			  5			0.3		2	0.28858
physician		patient		0		1		k		k+1			  3			  5			0.3		3	0.31944
physician		patient		0		1		k		k+1			  3			  5			0.3		4	0.35494
physician		patient		0		1		k		k+1			  3			  5			0.3		5	0.38272
physician		patient		0		1		k		k+1			  3			  5			0.2		1	0.18519
physician		patient		0		1		k		k+1			  3			  5			0.2		2	0.28704
physician		patient		0		1		k		k+1			  3			  5			0.2		3	0.32407
physician		patient		0		1		k		k+1			  3			  5			0.2		4	0.36111
physician		patient		0		1		k		k+1			  3			  5			0.2		5	0.38735
physician		patient		0		1		k		k+1			  3			  5			0.1		1	0.18827
physician		patient		0		1		k		k+1			  3			  5			0.1		2	0.29784
physician		patient		0		1		k		k+1			  3			  5			0.1		3	0.33796
physician		patient		0		1		k		k+1			  3			  5			0.1		4	0.37037
physician		patient		0		1		k		k+1			  3			  5			0.1		5	0.38889
physician		patient		0		1		k		k+1			  3			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			 10			1.0		1	0.12346
physician		patient		0		1		k		k+1			  3			 10			1.0		2	0.17747
physician		patient		0		1		k		k+1			  3			 10			1.0		3	0.19753
physician		patient		0		1		k		k+1			  3			 10			1.0		4	0.20216
physician		patient		0		1		k		k+1			  3			 10			1.0		5	0.20216
physician		patient		0		1		k		k+1			  3			 10			0.9		1	0.18364
physician		patient		0		1		k		k+1			  3			 10			0.9		2	0.28858
physician		patient		0		1		k		k+1			  3			 10			0.9		3	0.32716
physician		patient		0		1		k		k+1			  3			 10			0.9		4	0.36420
physician		patient		0		1		k		k+1			  3			 10			0.9		5	0.39043
physician		patient		0		1		k		k+1			  3			 10			0.8		1	0.18364
physician		patient		0		1		k		k+1			  3			 10			0.8		2	0.28858
physician		patient		0		1		k		k+1			  3			 10			0.8		3	0.32716
physician		patient		0		1		k		k+1			  3			 10			0.8		4	0.36420
physician		patient		0		1		k		k+1			  3			 10			0.8		5	0.39043
physician		patient		0		1		k		k+1			  3			 10			0.7		1	0.18364
physician		patient		0		1		k		k+1			  3			 10			0.7		2	0.28858
physician		patient		0		1		k		k+1			  3			 10			0.7		3	0.32716
physician		patient		0		1		k		k+1			  3			 10			0.7		4	0.36420
physician		patient		0		1		k		k+1			  3			 10			0.7		5	0.39043
physician		patient		0		1		k		k+1			  3			 10			0.6		1	0.18364
physician		patient		0		1		k		k+1			  3			 10			0.6		2	0.28858
physician		patient		0		1		k		k+1			  3			 10			0.6		3	0.32870
physician		patient		0		1		k		k+1			  3			 10			0.6		4	0.36420
physician		patient		0		1		k		k+1			  3			 10			0.6		5	0.39043
physician		patient		0		1		k		k+1			  3			 10			0.5		1	0.18364
physician		patient		0		1		k		k+1			  3			 10			0.5		2	0.28858
physician		patient		0		1		k		k+1			  3			 10			0.5		3	0.32870
physician		patient		0		1		k		k+1			  3			 10			0.5		4	0.36420
physician		patient		0		1		k		k+1			  3			 10			0.5		5	0.39043
physician		patient		0		1		k		k+1			  3			 10			0.4		1	0.18519
physician		patient		0		1		k		k+1			  3			 10			0.4		2	0.29012
physician		patient		0		1		k		k+1			  3			 10			0.4		3	0.32870
physician		patient		0		1		k		k+1			  3			 10			0.4		4	0.36574
physician		patient		0		1		k		k+1			  3			 10			0.4		5	0.39043
physician		patient		0		1		k		k+1			  3			 10			0.3		1	0.18673
physician		patient		0		1		k		k+1			  3			 10			0.3		2	0.29012
physician		patient		0		1		k		k+1			  3			 10			0.3		3	0.33025
physician		patient		0		1		k		k+1			  3			 10			0.3		4	0.36883
physician		patient		0		1		k		k+1			  3			 10			0.3		5	0.39352
physician		patient		0		1		k		k+1			  3			 10			0.2		1	0.18981
physician		patient		0		1		k		k+1			  3			 10			0.2		2	0.29012
physician		patient		0		1		k		k+1			  3			 10			0.2		3	0.33488
physician		patient		0		1		k		k+1			  3			 10			0.2		4	0.37346
physician		patient		0		1		k		k+1			  3			 10			0.2		5	0.39506
physician		patient		0		1		k		k+1			  3			 10			0.1		1	0.19136
physician		patient		0		1		k		k+1			  3			 10			0.1		2	0.30556
physician		patient		0		1		k		k+1			  3			 10			0.1		3	0.34414
physician		patient		0		1		k		k+1			  3			 10			0.1		4	0.37809
physician		patient		0		1		k		k+1			  3			 10			0.1		5	0.39815
physician		patient		0		1		k		k+1			  3			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			 20			1.0		1	0.12191
physician		patient		0		1		k		k+1			  3			 20			1.0		2	0.16821
physician		patient		0		1		k		k+1			  3			 20			1.0		3	0.19907
physician		patient		0		1		k		k+1			  3			 20			1.0		4	0.21142
physician		patient		0		1		k		k+1			  3			 20			1.0		5	0.21759
physician		patient		0		1		k		k+1			  3			 20			0.9		1	0.18056
physician		patient		0		1		k		k+1			  3			 20			0.9		2	0.27469
physician		patient		0		1		k		k+1			  3			 20			0.9		3	0.32562
physician		patient		0		1		k		k+1			  3			 20			0.9		4	0.36265
physician		patient		0		1		k		k+1			  3			 20			0.9		5	0.39198
physician		patient		0		1		k		k+1			  3			 20			0.8		1	0.18056
physician		patient		0		1		k		k+1			  3			 20			0.8		2	0.27469
physician		patient		0		1		k		k+1			  3			 20			0.8		3	0.32562
physician		patient		0		1		k		k+1			  3			 20			0.8		4	0.36265
physician		patient		0		1		k		k+1			  3			 20			0.8		5	0.39198
physician		patient		0		1		k		k+1			  3			 20			0.7		1	0.18056
physician		patient		0		1		k		k+1			  3			 20			0.7		2	0.27469
physician		patient		0		1		k		k+1			  3			 20			0.7		3	0.32562
physician		patient		0		1		k		k+1			  3			 20			0.7		4	0.36265
physician		patient		0		1		k		k+1			  3			 20			0.7		5	0.39198
physician		patient		0		1		k		k+1			  3			 20			0.6		1	0.18056
physician		patient		0		1		k		k+1			  3			 20			0.6		2	0.27469
physician		patient		0		1		k		k+1			  3			 20			0.6		3	0.32716
physician		patient		0		1		k		k+1			  3			 20			0.6		4	0.36265
physician		patient		0		1		k		k+1			  3			 20			0.6		5	0.39198
physician		patient		0		1		k		k+1			  3			 20			0.5		1	0.18056
physician		patient		0		1		k		k+1			  3			 20			0.5		2	0.27469
physician		patient		0		1		k		k+1			  3			 20			0.5		3	0.32716
physician		patient		0		1		k		k+1			  3			 20			0.5		4	0.36265
physician		patient		0		1		k		k+1			  3			 20			0.5		5	0.39198
physician		patient		0		1		k		k+1			  3			 20			0.4		1	0.18210
physician		patient		0		1		k		k+1			  3			 20			0.4		2	0.27623
physician		patient		0		1		k		k+1			  3			 20			0.4		3	0.32716
physician		patient		0		1		k		k+1			  3			 20			0.4		4	0.36728
physician		patient		0		1		k		k+1			  3			 20			0.4		5	0.39198
physician		patient		0		1		k		k+1			  3			 20			0.3		1	0.18210
physician		patient		0		1		k		k+1			  3			 20			0.3		2	0.27623
physician		patient		0		1		k		k+1			  3			 20			0.3		3	0.32716
physician		patient		0		1		k		k+1			  3			 20			0.3		4	0.37037
physician		patient		0		1		k		k+1			  3			 20			0.3		5	0.39660
physician		patient		0		1		k		k+1			  3			 20			0.2		1	0.18519
physician		patient		0		1		k		k+1			  3			 20			0.2		2	0.27932
physician		patient		0		1		k		k+1			  3			 20			0.2		3	0.33179
physician		patient		0		1		k		k+1			  3			 20			0.2		4	0.37346
physician		patient		0		1		k		k+1			  3			 20			0.2		5	0.39815
physician		patient		0		1		k		k+1			  3			 20			0.1		1	0.18827
physician		patient		0		1		k		k+1			  3			 20			0.1		2	0.29475
physician		patient		0		1		k		k+1			  3			 20			0.1		3	0.34722
physician		patient		0		1		k		k+1			  3			 20			0.1		4	0.37500
physician		patient		0		1		k		k+1			  3			 20			0.1		5	0.39969
physician		patient		0		1		k		k+1			  3			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			 50			1.0		1	0.12037
physician		patient		0		1		k		k+1			  3			 50			1.0		2	0.17593
physician		patient		0		1		k		k+1			  3			 50			1.0		3	0.19444
physician		patient		0		1		k		k+1			  3			 50			1.0		4	0.24228
physician		patient		0		1		k		k+1			  3			 50			1.0		5	0.25309
physician		patient		0		1		k		k+1			  3			 50			0.9		1	0.15432
physician		patient		0		1		k		k+1			  3			 50			0.9		2	0.24846
physician		patient		0		1		k		k+1			  3			 50			0.9		3	0.28549
physician		patient		0		1		k		k+1			  3			 50			0.9		4	0.33642
physician		patient		0		1		k		k+1			  3			 50			0.9		5	0.37500
physician		patient		0		1		k		k+1			  3			 50			0.8		1	0.15432
physician		patient		0		1		k		k+1			  3			 50			0.8		2	0.24846
physician		patient		0		1		k		k+1			  3			 50			0.8		3	0.28704
physician		patient		0		1		k		k+1			  3			 50			0.8		4	0.33796
physician		patient		0		1		k		k+1			  3			 50			0.8		5	0.37500
physician		patient		0		1		k		k+1			  3			 50			0.7		1	0.15432
physician		patient		0		1		k		k+1			  3			 50			0.7		2	0.24846
physician		patient		0		1		k		k+1			  3			 50			0.7		3	0.28704
physician		patient		0		1		k		k+1			  3			 50			0.7		4	0.33796
physician		patient		0		1		k		k+1			  3			 50			0.7		5	0.37500
physician		patient		0		1		k		k+1			  3			 50			0.6		1	0.15432
physician		patient		0		1		k		k+1			  3			 50			0.6		2	0.24846
physician		patient		0		1		k		k+1			  3			 50			0.6		3	0.28858
physician		patient		0		1		k		k+1			  3			 50			0.6		4	0.33796
physician		patient		0		1		k		k+1			  3			 50			0.6		5	0.37500
physician		patient		0		1		k		k+1			  3			 50			0.5		1	0.15432
physician		patient		0		1		k		k+1			  3			 50			0.5		2	0.24846
physician		patient		0		1		k		k+1			  3			 50			0.5		3	0.28858
physician		patient		0		1		k		k+1			  3			 50			0.5		4	0.33796
physician		patient		0		1		k		k+1			  3			 50			0.5		5	0.39198
physician		patient		0		1		k		k+1			  3			 50			0.4		1	0.15586
physician		patient		0		1		k		k+1			  3			 50			0.4		2	0.25000
physician		patient		0		1		k		k+1			  3			 50			0.4		3	0.29012
physician		patient		0		1		k		k+1			  3			 50			0.4		4	0.35648
physician		patient		0		1		k		k+1			  3			 50			0.4		5	0.39198
physician		patient		0		1		k		k+1			  3			 50			0.3		1	0.15586
physician		patient		0		1		k		k+1			  3			 50			0.3		2	0.25000
physician		patient		0		1		k		k+1			  3			 50			0.3		3	0.29012
physician		patient		0		1		k		k+1			  3			 50			0.3		4	0.35802
physician		patient		0		1		k		k+1			  3			 50			0.3		5	0.39198
physician		patient		0		1		k		k+1			  3			 50			0.2		1	0.15586
physician		patient		0		1		k		k+1			  3			 50			0.2		2	0.27315
physician		patient		0		1		k		k+1			  3			 50			0.2		3	0.31481
physician		patient		0		1		k		k+1			  3			 50			0.2		4	0.36111
physician		patient		0		1		k		k+1			  3			 50			0.2		5	0.39043
physician		patient		0		1		k		k+1			  3			 50			0.1		1	0.17747
physician		patient		0		1		k		k+1			  3			 50			0.1		2	0.29167
physician		patient		0		1		k		k+1			  3			 50			0.1		3	0.32562
physician		patient		0		1		k		k+1			  3			 50			0.1		4	0.36574
physician		patient		0		1		k		k+1			  3			 50			0.1		5	0.39506
physician		patient		0		1		k		k+1			  3			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			  3			100			1.0		1	0.11265
physician		patient		0		1		k		k+1			  3			100			1.0		2	0.20679
physician		patient		0		1		k		k+1			  3			100			1.0		3	0.22222
physician		patient		0		1		k		k+1			  3			100			1.0		4	0.26698
physician		patient		0		1		k		k+1			  3			100			1.0		5	0.27623
physician		patient		0		1		k		k+1			  3			100			0.9		1	0.14660
physician		patient		0		1		k		k+1			  3			100			0.9		2	0.27160
physician		patient		0		1		k		k+1			  3			100			0.9		3	0.29630
physician		patient		0		1		k		k+1			  3			100			0.9		4	0.33642
physician		patient		0		1		k		k+1			  3			100			0.9		5	0.36420
physician		patient		0		1		k		k+1			  3			100			0.8		1	0.14660
physician		patient		0		1		k		k+1			  3			100			0.8		2	0.27160
physician		patient		0		1		k		k+1			  3			100			0.8		3	0.29630
physician		patient		0		1		k		k+1			  3			100			0.8		4	0.33796
physician		patient		0		1		k		k+1			  3			100			0.8		5	0.36420
physician		patient		0		1		k		k+1			  3			100			0.7		1	0.14660
physician		patient		0		1		k		k+1			  3			100			0.7		2	0.27160
physician		patient		0		1		k		k+1			  3			100			0.7		3	0.29630
physician		patient		0		1		k		k+1			  3			100			0.7		4	0.33796
physician		patient		0		1		k		k+1			  3			100			0.7		5	0.36420
physician		patient		0		1		k		k+1			  3			100			0.6		1	0.14660
physician		patient		0		1		k		k+1			  3			100			0.6		2	0.27160
physician		patient		0		1		k		k+1			  3			100			0.6		3	0.29784
physician		patient		0		1		k		k+1			  3			100			0.6		4	0.33642
physician		patient		0		1		k		k+1			  3			100			0.6		5	0.36420
physician		patient		0		1		k		k+1			  3			100			0.5		1	0.14660
physician		patient		0		1		k		k+1			  3			100			0.5		2	0.27160
physician		patient		0		1		k		k+1			  3			100			0.5		3	0.29784
physician		patient		0		1		k		k+1			  3			100			0.5		4	0.33642
physician		patient		0		1		k		k+1			  3			100			0.5		5	0.38117
physician		patient		0		1		k		k+1			  3			100			0.4		1	0.14815
physician		patient		0		1		k		k+1			  3			100			0.4		2	0.27315
physician		patient		0		1		k		k+1			  3			100			0.4		3	0.29938
physician		patient		0		1		k		k+1			  3			100			0.4		4	0.35494
physician		patient		0		1		k		k+1			  3			100			0.4		5	0.38117
physician		patient		0		1		k		k+1			  3			100			0.3		1	0.14969
physician		patient		0		1		k		k+1			  3			100			0.3		2	0.27315
physician		patient		0		1		k		k+1			  3			100			0.3		3	0.29938
physician		patient		0		1		k		k+1			  3			100			0.3		4	0.35802
physician		patient		0		1		k		k+1			  3			100			0.3		5	0.38117
physician		patient		0		1		k		k+1			  3			100			0.2		1	0.15278
physician		patient		0		1		k		k+1			  3			100			0.2		2	0.29321
physician		patient		0		1		k		k+1			  3			100			0.2		3	0.32407
physician		patient		0		1		k		k+1			  3			100			0.2		4	0.35957
physician		patient		0		1		k		k+1			  3			100			0.2		5	0.38426
physician		patient		0		1		k		k+1			  3			100			0.1		1	0.17284
physician		patient		0		1		k		k+1			  3			100			0.1		2	0.30864
physician		patient		0		1		k		k+1			  3			100			0.1		3	0.33488
physician		patient		0		1		k		k+1			  3			100			0.1		4	0.36883
physician		patient		0		1		k		k+1			  3			100			0.1		5	0.38735
physician		patient		0		1		k		k+1			  3			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			  3			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			  3			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			  3			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			  3			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			  1			1.0		1	0.08796
physician		patient		0		1		k		k+1			  4			  1			1.0		2	0.12191
physician		patient		0		1		k		k+1			  4			  1			1.0		3	0.12809
physician		patient		0		1		k		k+1			  4			  1			1.0		4	0.13735
physician		patient		0		1		k		k+1			  4			  1			1.0		5	0.14043
physician		patient		0		1		k		k+1			  4			  1			0.9		1	0.17901
physician		patient		0		1		k		k+1			  4			  1			0.9		2	0.26698
physician		patient		0		1		k		k+1			  4			  1			0.9		3	0.29630
physician		patient		0		1		k		k+1			  4			  1			0.9		4	0.33025
physician		patient		0		1		k		k+1			  4			  1			0.9		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.8		1	0.17901
physician		patient		0		1		k		k+1			  4			  1			0.8		2	0.26698
physician		patient		0		1		k		k+1			  4			  1			0.8		3	0.29630
physician		patient		0		1		k		k+1			  4			  1			0.8		4	0.33025
physician		patient		0		1		k		k+1			  4			  1			0.8		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.7		1	0.17901
physician		patient		0		1		k		k+1			  4			  1			0.7		2	0.26698
physician		patient		0		1		k		k+1			  4			  1			0.7		3	0.29630
physician		patient		0		1		k		k+1			  4			  1			0.7		4	0.33025
physician		patient		0		1		k		k+1			  4			  1			0.7		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.6		1	0.17901
physician		patient		0		1		k		k+1			  4			  1			0.6		2	0.26698
physician		patient		0		1		k		k+1			  4			  1			0.6		3	0.29630
physician		patient		0		1		k		k+1			  4			  1			0.6		4	0.33025
physician		patient		0		1		k		k+1			  4			  1			0.6		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.5		1	0.18056
physician		patient		0		1		k		k+1			  4			  1			0.5		2	0.26698
physician		patient		0		1		k		k+1			  4			  1			0.5		3	0.29630
physician		patient		0		1		k		k+1			  4			  1			0.5		4	0.33025
physician		patient		0		1		k		k+1			  4			  1			0.5		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.4		1	0.18364
physician		patient		0		1		k		k+1			  4			  1			0.4		2	0.26698
physician		patient		0		1		k		k+1			  4			  1			0.4		3	0.29784
physician		patient		0		1		k		k+1			  4			  1			0.4		4	0.33025
physician		patient		0		1		k		k+1			  4			  1			0.4		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.3		1	0.18210
physician		patient		0		1		k		k+1			  4			  1			0.3		2	0.26852
physician		patient		0		1		k		k+1			  4			  1			0.3		3	0.29938
physician		patient		0		1		k		k+1			  4			  1			0.3		4	0.33179
physician		patient		0		1		k		k+1			  4			  1			0.3		5	0.35802
physician		patient		0		1		k		k+1			  4			  1			0.2		1	0.18056
physician		patient		0		1		k		k+1			  4			  1			0.2		2	0.27006
physician		patient		0		1		k		k+1			  4			  1			0.2		3	0.30093
physician		patient		0		1		k		k+1			  4			  1			0.2		4	0.33642
physician		patient		0		1		k		k+1			  4			  1			0.2		5	0.35957
physician		patient		0		1		k		k+1			  4			  1			0.1		1	0.18364
physician		patient		0		1		k		k+1			  4			  1			0.1		2	0.27623
physician		patient		0		1		k		k+1			  4			  1			0.1		3	0.31019
physician		patient		0		1		k		k+1			  4			  1			0.1		4	0.34259
physician		patient		0		1		k		k+1			  4			  1			0.1		5	0.36728
physician		patient		0		1		k		k+1			  4			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			  2			1.0		1	0.09722
physician		patient		0		1		k		k+1			  4			  2			1.0		2	0.14043
physician		patient		0		1		k		k+1			  4			  2			1.0		3	0.15432
physician		patient		0		1		k		k+1			  4			  2			1.0		4	0.15895
physician		patient		0		1		k		k+1			  4			  2			1.0		5	0.16358
physician		patient		0		1		k		k+1			  4			  2			0.9		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.9		2	0.27315
physician		patient		0		1		k		k+1			  4			  2			0.9		3	0.31019
physician		patient		0		1		k		k+1			  4			  2			0.9		4	0.34259
physician		patient		0		1		k		k+1			  4			  2			0.9		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.8		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.8		2	0.27315
physician		patient		0		1		k		k+1			  4			  2			0.8		3	0.31019
physician		patient		0		1		k		k+1			  4			  2			0.8		4	0.34259
physician		patient		0		1		k		k+1			  4			  2			0.8		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.7		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.7		2	0.27315
physician		patient		0		1		k		k+1			  4			  2			0.7		3	0.31019
physician		patient		0		1		k		k+1			  4			  2			0.7		4	0.34259
physician		patient		0		1		k		k+1			  4			  2			0.7		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.6		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.6		2	0.27315
physician		patient		0		1		k		k+1			  4			  2			0.6		3	0.31019
physician		patient		0		1		k		k+1			  4			  2			0.6		4	0.34259
physician		patient		0		1		k		k+1			  4			  2			0.6		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.5		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.5		2	0.27315
physician		patient		0		1		k		k+1			  4			  2			0.5		3	0.31019
physician		patient		0		1		k		k+1			  4			  2			0.5		4	0.34259
physician		patient		0		1		k		k+1			  4			  2			0.5		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.4		1	0.18827
physician		patient		0		1		k		k+1			  4			  2			0.4		2	0.27469
physician		patient		0		1		k		k+1			  4			  2			0.4		3	0.31019
physician		patient		0		1		k		k+1			  4			  2			0.4		4	0.34414
physician		patient		0		1		k		k+1			  4			  2			0.4		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.3		1	0.18981
physician		patient		0		1		k		k+1			  4			  2			0.3		2	0.27623
physician		patient		0		1		k		k+1			  4			  2			0.3		3	0.31173
physician		patient		0		1		k		k+1			  4			  2			0.3		4	0.34568
physician		patient		0		1		k		k+1			  4			  2			0.3		5	0.36728
physician		patient		0		1		k		k+1			  4			  2			0.2		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.2		2	0.27778
physician		patient		0		1		k		k+1			  4			  2			0.2		3	0.31327
physician		patient		0		1		k		k+1			  4			  2			0.2		4	0.34877
physician		patient		0		1		k		k+1			  4			  2			0.2		5	0.36883
physician		patient		0		1		k		k+1			  4			  2			0.1		1	0.18673
physician		patient		0		1		k		k+1			  4			  2			0.1		2	0.28241
physician		patient		0		1		k		k+1			  4			  2			0.1		3	0.32253
physician		patient		0		1		k		k+1			  4			  2			0.1		4	0.35648
physician		patient		0		1		k		k+1			  4			  2			0.1		5	0.37500
physician		patient		0		1		k		k+1			  4			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			  3			1.0		1	0.11574
physician		patient		0		1		k		k+1			  4			  3			1.0		2	0.15895
physician		patient		0		1		k		k+1			  4			  3			1.0		3	0.17593
physician		patient		0		1		k		k+1			  4			  3			1.0		4	0.18364
physician		patient		0		1		k		k+1			  4			  3			1.0		5	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.9		1	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.9		2	0.27315
physician		patient		0		1		k		k+1			  4			  3			0.9		3	0.31019
physician		patient		0		1		k		k+1			  4			  3			0.9		4	0.33951
physician		patient		0		1		k		k+1			  4			  3			0.9		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.8		1	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.8		2	0.27315
physician		patient		0		1		k		k+1			  4			  3			0.8		3	0.31019
physician		patient		0		1		k		k+1			  4			  3			0.8		4	0.33951
physician		patient		0		1		k		k+1			  4			  3			0.8		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.7		1	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.7		2	0.27315
physician		patient		0		1		k		k+1			  4			  3			0.7		3	0.31019
physician		patient		0		1		k		k+1			  4			  3			0.7		4	0.33951
physician		patient		0		1		k		k+1			  4			  3			0.7		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.6		1	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.6		2	0.27315
physician		patient		0		1		k		k+1			  4			  3			0.6		3	0.31173
physician		patient		0		1		k		k+1			  4			  3			0.6		4	0.33951
physician		patient		0		1		k		k+1			  4			  3			0.6		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.5		1	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.5		2	0.27315
physician		patient		0		1		k		k+1			  4			  3			0.5		3	0.31173
physician		patient		0		1		k		k+1			  4			  3			0.5		4	0.33951
physician		patient		0		1		k		k+1			  4			  3			0.5		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.4		1	0.18981
physician		patient		0		1		k		k+1			  4			  3			0.4		2	0.27469
physician		patient		0		1		k		k+1			  4			  3			0.4		3	0.31327
physician		patient		0		1		k		k+1			  4			  3			0.4		4	0.34105
physician		patient		0		1		k		k+1			  4			  3			0.4		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.3		1	0.18981
physician		patient		0		1		k		k+1			  4			  3			0.3		2	0.27623
physician		patient		0		1		k		k+1			  4			  3			0.3		3	0.31481
physician		patient		0		1		k		k+1			  4			  3			0.3		4	0.34259
physician		patient		0		1		k		k+1			  4			  3			0.3		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.2		1	0.18981
physician		patient		0		1		k		k+1			  4			  3			0.2		2	0.27778
physician		patient		0		1		k		k+1			  4			  3			0.2		3	0.31636
physician		patient		0		1		k		k+1			  4			  3			0.2		4	0.34568
physician		patient		0		1		k		k+1			  4			  3			0.2		5	0.37037
physician		patient		0		1		k		k+1			  4			  3			0.1		1	0.18827
physician		patient		0		1		k		k+1			  4			  3			0.1		2	0.28395
physician		patient		0		1		k		k+1			  4			  3			0.1		3	0.32716
physician		patient		0		1		k		k+1			  4			  3			0.1		4	0.35494
physician		patient		0		1		k		k+1			  4			  3			0.1		5	0.37809
physician		patient		0		1		k		k+1			  4			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			  4			1.0		1	0.11574
physician		patient		0		1		k		k+1			  4			  4			1.0		2	0.15895
physician		patient		0		1		k		k+1			  4			  4			1.0		3	0.18056
physician		patient		0		1		k		k+1			  4			  4			1.0		4	0.18519
physician		patient		0		1		k		k+1			  4			  4			1.0		5	0.18981
physician		patient		0		1		k		k+1			  4			  4			0.9		1	0.18673
physician		patient		0		1		k		k+1			  4			  4			0.9		2	0.27469
physician		patient		0		1		k		k+1			  4			  4			0.9		3	0.31327
physician		patient		0		1		k		k+1			  4			  4			0.9		4	0.34105
physician		patient		0		1		k		k+1			  4			  4			0.9		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.8		1	0.18673
physician		patient		0		1		k		k+1			  4			  4			0.8		2	0.27469
physician		patient		0		1		k		k+1			  4			  4			0.8		3	0.31327
physician		patient		0		1		k		k+1			  4			  4			0.8		4	0.34105
physician		patient		0		1		k		k+1			  4			  4			0.8		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.7		1	0.18673
physician		patient		0		1		k		k+1			  4			  4			0.7		2	0.27469
physician		patient		0		1		k		k+1			  4			  4			0.7		3	0.31327
physician		patient		0		1		k		k+1			  4			  4			0.7		4	0.34105
physician		patient		0		1		k		k+1			  4			  4			0.7		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.6		1	0.18673
physician		patient		0		1		k		k+1			  4			  4			0.6		2	0.27623
physician		patient		0		1		k		k+1			  4			  4			0.6		3	0.31481
physician		patient		0		1		k		k+1			  4			  4			0.6		4	0.34105
physician		patient		0		1		k		k+1			  4			  4			0.6		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.5		1	0.18673
physician		patient		0		1		k		k+1			  4			  4			0.5		2	0.27623
physician		patient		0		1		k		k+1			  4			  4			0.5		3	0.31481
physician		patient		0		1		k		k+1			  4			  4			0.5		4	0.34105
physician		patient		0		1		k		k+1			  4			  4			0.5		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.4		1	0.18827
physician		patient		0		1		k		k+1			  4			  4			0.4		2	0.27778
physician		patient		0		1		k		k+1			  4			  4			0.4		3	0.31481
physician		patient		0		1		k		k+1			  4			  4			0.4		4	0.34414
physician		patient		0		1		k		k+1			  4			  4			0.4		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.3		1	0.18673
physician		patient		0		1		k		k+1			  4			  4			0.3		2	0.27932
physician		patient		0		1		k		k+1			  4			  4			0.3		3	0.31636
physician		patient		0		1		k		k+1			  4			  4			0.3		4	0.34568
physician		patient		0		1		k		k+1			  4			  4			0.3		5	0.37346
physician		patient		0		1		k		k+1			  4			  4			0.2		1	0.19136
physician		patient		0		1		k		k+1			  4			  4			0.2		2	0.27778
physician		patient		0		1		k		k+1			  4			  4			0.2		3	0.31636
physician		patient		0		1		k		k+1			  4			  4			0.2		4	0.35031
physician		patient		0		1		k		k+1			  4			  4			0.2		5	0.37191
physician		patient		0		1		k		k+1			  4			  4			0.1		1	0.18981
physician		patient		0		1		k		k+1			  4			  4			0.1		2	0.28241
physician		patient		0		1		k		k+1			  4			  4			0.1		3	0.32870
physician		patient		0		1		k		k+1			  4			  4			0.1		4	0.35957
physician		patient		0		1		k		k+1			  4			  4			0.1		5	0.37963
physician		patient		0		1		k		k+1			  4			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			  5			1.0		1	0.11111
physician		patient		0		1		k		k+1			  4			  5			1.0		2	0.16512
physician		patient		0		1		k		k+1			  4			  5			1.0		3	0.17901
physician		patient		0		1		k		k+1			  4			  5			1.0		4	0.18210
physician		patient		0		1		k		k+1			  4			  5			1.0		5	0.18827
physician		patient		0		1		k		k+1			  4			  5			0.9		1	0.17593
physician		patient		0		1		k		k+1			  4			  5			0.9		2	0.27778
physician		patient		0		1		k		k+1			  4			  5			0.9		3	0.30864
physician		patient		0		1		k		k+1			  4			  5			0.9		4	0.33642
physician		patient		0		1		k		k+1			  4			  5			0.9		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.8		1	0.17593
physician		patient		0		1		k		k+1			  4			  5			0.8		2	0.27778
physician		patient		0		1		k		k+1			  4			  5			0.8		3	0.30864
physician		patient		0		1		k		k+1			  4			  5			0.8		4	0.33642
physician		patient		0		1		k		k+1			  4			  5			0.8		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.7		1	0.17593
physician		patient		0		1		k		k+1			  4			  5			0.7		2	0.27778
physician		patient		0		1		k		k+1			  4			  5			0.7		3	0.30864
physician		patient		0		1		k		k+1			  4			  5			0.7		4	0.33642
physician		patient		0		1		k		k+1			  4			  5			0.7		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.6		1	0.17593
physician		patient		0		1		k		k+1			  4			  5			0.6		2	0.27778
physician		patient		0		1		k		k+1			  4			  5			0.6		3	0.31019
physician		patient		0		1		k		k+1			  4			  5			0.6		4	0.33642
physician		patient		0		1		k		k+1			  4			  5			0.6		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.5		1	0.17593
physician		patient		0		1		k		k+1			  4			  5			0.5		2	0.27778
physician		patient		0		1		k		k+1			  4			  5			0.5		3	0.31019
physician		patient		0		1		k		k+1			  4			  5			0.5		4	0.33642
physician		patient		0		1		k		k+1			  4			  5			0.5		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.4		1	0.17747
physician		patient		0		1		k		k+1			  4			  5			0.4		2	0.27932
physician		patient		0		1		k		k+1			  4			  5			0.4		3	0.31019
physician		patient		0		1		k		k+1			  4			  5			0.4		4	0.33796
physician		patient		0		1		k		k+1			  4			  5			0.4		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.3		1	0.17747
physician		patient		0		1		k		k+1			  4			  5			0.3		2	0.28086
physician		patient		0		1		k		k+1			  4			  5			0.3		3	0.31173
physician		patient		0		1		k		k+1			  4			  5			0.3		4	0.33951
physician		patient		0		1		k		k+1			  4			  5			0.3		5	0.36420
physician		patient		0		1		k		k+1			  4			  5			0.2		1	0.18210
physician		patient		0		1		k		k+1			  4			  5			0.2		2	0.27932
physician		patient		0		1		k		k+1			  4			  5			0.2		3	0.31327
physician		patient		0		1		k		k+1			  4			  5			0.2		4	0.34568
physician		patient		0		1		k		k+1			  4			  5			0.2		5	0.36574
physician		patient		0		1		k		k+1			  4			  5			0.1		1	0.18519
physician		patient		0		1		k		k+1			  4			  5			0.1		2	0.28549
physician		patient		0		1		k		k+1			  4			  5			0.1		3	0.32716
physician		patient		0		1		k		k+1			  4			  5			0.1		4	0.35340
physician		patient		0		1		k		k+1			  4			  5			0.1		5	0.37191
physician		patient		0		1		k		k+1			  4			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			 10			1.0		1	0.12191
physician		patient		0		1		k		k+1			  4			 10			1.0		2	0.16821
physician		patient		0		1		k		k+1			  4			 10			1.0		3	0.18981
physician		patient		0		1		k		k+1			  4			 10			1.0		4	0.20679
physician		patient		0		1		k		k+1			  4			 10			1.0		5	0.20988
physician		patient		0		1		k		k+1			  4			 10			0.9		1	0.18210
physician		patient		0		1		k		k+1			  4			 10			0.9		2	0.27469
physician		patient		0		1		k		k+1			  4			 10			0.9		3	0.31481
physician		patient		0		1		k		k+1			  4			 10			0.9		4	0.35031
physician		patient		0		1		k		k+1			  4			 10			0.9		5	0.37963
physician		patient		0		1		k		k+1			  4			 10			0.8		1	0.18210
physician		patient		0		1		k		k+1			  4			 10			0.8		2	0.27469
physician		patient		0		1		k		k+1			  4			 10			0.8		3	0.31481
physician		patient		0		1		k		k+1			  4			 10			0.8		4	0.35031
physician		patient		0		1		k		k+1			  4			 10			0.8		5	0.37963
physician		patient		0		1		k		k+1			  4			 10			0.7		1	0.18210
physician		patient		0		1		k		k+1			  4			 10			0.7		2	0.27469
physician		patient		0		1		k		k+1			  4			 10			0.7		3	0.31481
physician		patient		0		1		k		k+1			  4			 10			0.7		4	0.35031
physician		patient		0		1		k		k+1			  4			 10			0.7		5	0.37963
physician		patient		0		1		k		k+1			  4			 10			0.6		1	0.18210
physician		patient		0		1		k		k+1			  4			 10			0.6		2	0.27469
physician		patient		0		1		k		k+1			  4			 10			0.6		3	0.31636
physician		patient		0		1		k		k+1			  4			 10			0.6		4	0.35031
physician		patient		0		1		k		k+1			  4			 10			0.6		5	0.37963
physician		patient		0		1		k		k+1			  4			 10			0.5		1	0.18210
physician		patient		0		1		k		k+1			  4			 10			0.5		2	0.27623
physician		patient		0		1		k		k+1			  4			 10			0.5		3	0.31636
physician		patient		0		1		k		k+1			  4			 10			0.5		4	0.35031
physician		patient		0		1		k		k+1			  4			 10			0.5		5	0.37963
physician		patient		0		1		k		k+1			  4			 10			0.4		1	0.18364
physician		patient		0		1		k		k+1			  4			 10			0.4		2	0.27932
physician		patient		0		1		k		k+1			  4			 10			0.4		3	0.31636
physician		patient		0		1		k		k+1			  4			 10			0.4		4	0.35185
physician		patient		0		1		k		k+1			  4			 10			0.4		5	0.38117
physician		patient		0		1		k		k+1			  4			 10			0.3		1	0.18519
physician		patient		0		1		k		k+1			  4			 10			0.3		2	0.27932
physician		patient		0		1		k		k+1			  4			 10			0.3		3	0.31790
physician		patient		0		1		k		k+1			  4			 10			0.3		4	0.35185
physician		patient		0		1		k		k+1			  4			 10			0.3		5	0.38272
physician		patient		0		1		k		k+1			  4			 10			0.2		1	0.18981
physician		patient		0		1		k		k+1			  4			 10			0.2		2	0.28241
physician		patient		0		1		k		k+1			  4			 10			0.2		3	0.31636
physician		patient		0		1		k		k+1			  4			 10			0.2		4	0.35957
physician		patient		0		1		k		k+1			  4			 10			0.2		5	0.38426
physician		patient		0		1		k		k+1			  4			 10			0.1		1	0.19136
physician		patient		0		1		k		k+1			  4			 10			0.1		2	0.28858
physician		patient		0		1		k		k+1			  4			 10			0.1		3	0.32562
physician		patient		0		1		k		k+1			  4			 10			0.1		4	0.36883
physician		patient		0		1		k		k+1			  4			 10			0.1		5	0.38889
physician		patient		0		1		k		k+1			  4			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			1.0		1	0.11574
physician		patient		0		1		k		k+1			  4			 20			1.0		2	0.16512
physician		patient		0		1		k		k+1			  4			 20			1.0		3	0.19599
physician		patient		0		1		k		k+1			  4			 20			1.0		4	0.20370
physician		patient		0		1		k		k+1			  4			 20			1.0		5	0.21451
physician		patient		0		1		k		k+1			  4			 20			0.9		1	0.17438
physician		patient		0		1		k		k+1			  4			 20			0.9		2	0.27006
physician		patient		0		1		k		k+1			  4			 20			0.9		3	0.31944
physician		patient		0		1		k		k+1			  4			 20			0.9		4	0.34877
physician		patient		0		1		k		k+1			  4			 20			0.9		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			0.8		1	0.17438
physician		patient		0		1		k		k+1			  4			 20			0.8		2	0.27006
physician		patient		0		1		k		k+1			  4			 20			0.8		3	0.31944
physician		patient		0		1		k		k+1			  4			 20			0.8		4	0.34877
physician		patient		0		1		k		k+1			  4			 20			0.8		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			0.7		1	0.17438
physician		patient		0		1		k		k+1			  4			 20			0.7		2	0.27006
physician		patient		0		1		k		k+1			  4			 20			0.7		3	0.31944
physician		patient		0		1		k		k+1			  4			 20			0.7		4	0.34877
physician		patient		0		1		k		k+1			  4			 20			0.7		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			0.6		1	0.17438
physician		patient		0		1		k		k+1			  4			 20			0.6		2	0.27006
physician		patient		0		1		k		k+1			  4			 20			0.6		3	0.32099
physician		patient		0		1		k		k+1			  4			 20			0.6		4	0.34877
physician		patient		0		1		k		k+1			  4			 20			0.6		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			0.5		1	0.17438
physician		patient		0		1		k		k+1			  4			 20			0.5		2	0.27006
physician		patient		0		1		k		k+1			  4			 20			0.5		3	0.32099
physician		patient		0		1		k		k+1			  4			 20			0.5		4	0.34877
physician		patient		0		1		k		k+1			  4			 20			0.5		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			0.4		1	0.17593
physician		patient		0		1		k		k+1			  4			 20			0.4		2	0.27315
physician		patient		0		1		k		k+1			  4			 20			0.4		3	0.32099
physician		patient		0		1		k		k+1			  4			 20			0.4		4	0.35340
physician		patient		0		1		k		k+1			  4			 20			0.4		5	0.38117
physician		patient		0		1		k		k+1			  4			 20			0.3		1	0.17593
physician		patient		0		1		k		k+1			  4			 20			0.3		2	0.27315
physician		patient		0		1		k		k+1			  4			 20			0.3		3	0.32253
physician		patient		0		1		k		k+1			  4			 20			0.3		4	0.35494
physician		patient		0		1		k		k+1			  4			 20			0.3		5	0.38426
physician		patient		0		1		k		k+1			  4			 20			0.2		1	0.17747
physician		patient		0		1		k		k+1			  4			 20			0.2		2	0.27469
physician		patient		0		1		k		k+1			  4			 20			0.2		3	0.32562
physician		patient		0		1		k		k+1			  4			 20			0.2		4	0.35648
physician		patient		0		1		k		k+1			  4			 20			0.2		5	0.38580
physician		patient		0		1		k		k+1			  4			 20			0.1		1	0.18210
physician		patient		0		1		k		k+1			  4			 20			0.1		2	0.28858
physician		patient		0		1		k		k+1			  4			 20			0.1		3	0.33333
physician		patient		0		1		k		k+1			  4			 20			0.1		4	0.36574
physician		patient		0		1		k		k+1			  4			 20			0.1		5	0.39352
physician		patient		0		1		k		k+1			  4			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			 50			1.0		1	0.11574
physician		patient		0		1		k		k+1			  4			 50			1.0		2	0.18210
physician		patient		0		1		k		k+1			  4			 50			1.0		3	0.19907
physician		patient		0		1		k		k+1			  4			 50			1.0		4	0.23302
physician		patient		0		1		k		k+1			  4			 50			1.0		5	0.25154
physician		patient		0		1		k		k+1			  4			 50			0.9		1	0.14969
physician		patient		0		1		k		k+1			  4			 50			0.9		2	0.25000
physician		patient		0		1		k		k+1			  4			 50			0.9		3	0.28086
physician		patient		0		1		k		k+1			  4			 50			0.9		4	0.32099
physician		patient		0		1		k		k+1			  4			 50			0.9		5	0.36420
physician		patient		0		1		k		k+1			  4			 50			0.8		1	0.14969
physician		patient		0		1		k		k+1			  4			 50			0.8		2	0.25000
physician		patient		0		1		k		k+1			  4			 50			0.8		3	0.28241
physician		patient		0		1		k		k+1			  4			 50			0.8		4	0.32099
physician		patient		0		1		k		k+1			  4			 50			0.8		5	0.36420
physician		patient		0		1		k		k+1			  4			 50			0.7		1	0.14969
physician		patient		0		1		k		k+1			  4			 50			0.7		2	0.25000
physician		patient		0		1		k		k+1			  4			 50			0.7		3	0.28241
physician		patient		0		1		k		k+1			  4			 50			0.7		4	0.32099
physician		patient		0		1		k		k+1			  4			 50			0.7		5	0.36420
physician		patient		0		1		k		k+1			  4			 50			0.6		1	0.14969
physician		patient		0		1		k		k+1			  4			 50			0.6		2	0.25000
physician		patient		0		1		k		k+1			  4			 50			0.6		3	0.28395
physician		patient		0		1		k		k+1			  4			 50			0.6		4	0.32099
physician		patient		0		1		k		k+1			  4			 50			0.6		5	0.38117
physician		patient		0		1		k		k+1			  4			 50			0.5		1	0.14969
physician		patient		0		1		k		k+1			  4			 50			0.5		2	0.25000
physician		patient		0		1		k		k+1			  4			 50			0.5		3	0.28395
physician		patient		0		1		k		k+1			  4			 50			0.5		4	0.33951
physician		patient		0		1		k		k+1			  4			 50			0.5		5	0.38426
physician		patient		0		1		k		k+1			  4			 50			0.4		1	0.15123
physician		patient		0		1		k		k+1			  4			 50			0.4		2	0.25154
physician		patient		0		1		k		k+1			  4			 50			0.4		3	0.28549
physician		patient		0		1		k		k+1			  4			 50			0.4		4	0.34105
physician		patient		0		1		k		k+1			  4			 50			0.4		5	0.38426
physician		patient		0		1		k		k+1			  4			 50			0.3		1	0.15123
physician		patient		0		1		k		k+1			  4			 50			0.3		2	0.25154
physician		patient		0		1		k		k+1			  4			 50			0.3		3	0.28395
physician		patient		0		1		k		k+1			  4			 50			0.3		4	0.34259
physician		patient		0		1		k		k+1			  4			 50			0.3		5	0.38272
physician		patient		0		1		k		k+1			  4			 50			0.2		1	0.15123
physician		patient		0		1		k		k+1			  4			 50			0.2		2	0.26852
physician		patient		0		1		k		k+1			  4			 50			0.2		3	0.31019
physician		patient		0		1		k		k+1			  4			 50			0.2		4	0.34414
physician		patient		0		1		k		k+1			  4			 50			0.2		5	0.38580
physician		patient		0		1		k		k+1			  4			 50			0.1		1	0.17284
physician		patient		0		1		k		k+1			  4			 50			0.1		2	0.28241
physician		patient		0		1		k		k+1			  4			 50			0.1		3	0.31944
physician		patient		0		1		k		k+1			  4			 50			0.1		4	0.35340
physician		patient		0		1		k		k+1			  4			 50			0.1		5	0.39043
physician		patient		0		1		k		k+1			  4			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			  4			100			1.0		1	0.11265
physician		patient		0		1		k		k+1			  4			100			1.0		2	0.20370
physician		patient		0		1		k		k+1			  4			100			1.0		3	0.21914
physician		patient		0		1		k		k+1			  4			100			1.0		4	0.25463
physician		patient		0		1		k		k+1			  4			100			1.0		5	0.27315
physician		patient		0		1		k		k+1			  4			100			0.9		1	0.14660
physician		patient		0		1		k		k+1			  4			100			0.9		2	0.26852
physician		patient		0		1		k		k+1			  4			100			0.9		3	0.29012
physician		patient		0		1		k		k+1			  4			100			0.9		4	0.31636
physician		patient		0		1		k		k+1			  4			100			0.9		5	0.35031
physician		patient		0		1		k		k+1			  4			100			0.8		1	0.14660
physician		patient		0		1		k		k+1			  4			100			0.8		2	0.26852
physician		patient		0		1		k		k+1			  4			100			0.8		3	0.29012
physician		patient		0		1		k		k+1			  4			100			0.8		4	0.31636
physician		patient		0		1		k		k+1			  4			100			0.8		5	0.35031
physician		patient		0		1		k		k+1			  4			100			0.7		1	0.14660
physician		patient		0		1		k		k+1			  4			100			0.7		2	0.26852
physician		patient		0		1		k		k+1			  4			100			0.7		3	0.29012
physician		patient		0		1		k		k+1			  4			100			0.7		4	0.31636
physician		patient		0		1		k		k+1			  4			100			0.7		5	0.35031
physician		patient		0		1		k		k+1			  4			100			0.6		1	0.14660
physician		patient		0		1		k		k+1			  4			100			0.6		2	0.26852
physician		patient		0		1		k		k+1			  4			100			0.6		3	0.29167
physician		patient		0		1		k		k+1			  4			100			0.6		4	0.31636
physician		patient		0		1		k		k+1			  4			100			0.6		5	0.36728
physician		patient		0		1		k		k+1			  4			100			0.5		1	0.14660
physician		patient		0		1		k		k+1			  4			100			0.5		2	0.26852
physician		patient		0		1		k		k+1			  4			100			0.5		3	0.29167
physician		patient		0		1		k		k+1			  4			100			0.5		4	0.33488
physician		patient		0		1		k		k+1			  4			100			0.5		5	0.36728
physician		patient		0		1		k		k+1			  4			100			0.4		1	0.14815
physician		patient		0		1		k		k+1			  4			100			0.4		2	0.27006
physician		patient		0		1		k		k+1			  4			100			0.4		3	0.29321
physician		patient		0		1		k		k+1			  4			100			0.4		4	0.33642
physician		patient		0		1		k		k+1			  4			100			0.4		5	0.36574
physician		patient		0		1		k		k+1			  4			100			0.3		1	0.14969
physician		patient		0		1		k		k+1			  4			100			0.3		2	0.27006
physician		patient		0		1		k		k+1			  4			100			0.3		3	0.29321
physician		patient		0		1		k		k+1			  4			100			0.3		4	0.33951
physician		patient		0		1		k		k+1			  4			100			0.3		5	0.36574
physician		patient		0		1		k		k+1			  4			100			0.2		1	0.15278
physician		patient		0		1		k		k+1			  4			100			0.2		2	0.28704
physician		patient		0		1		k		k+1			  4			100			0.2		3	0.31481
physician		patient		0		1		k		k+1			  4			100			0.2		4	0.34105
physician		patient		0		1		k		k+1			  4			100			0.2		5	0.36883
physician		patient		0		1		k		k+1			  4			100			0.1		1	0.16975
physician		patient		0		1		k		k+1			  4			100			0.1		2	0.29784
physician		patient		0		1		k		k+1			  4			100			0.1		3	0.32099
physician		patient		0		1		k		k+1			  4			100			0.1		4	0.34877
physician		patient		0		1		k		k+1			  4			100			0.1		5	0.37654
physician		patient		0		1		k		k+1			  4			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			  4			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			  4			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			  4			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			  4			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			  1			1.0		1	0.08488
physician		patient		0		1		k		k+1			  5			  1			1.0		2	0.11728
physician		patient		0		1		k		k+1			  5			  1			1.0		3	0.12346
physician		patient		0		1		k		k+1			  5			  1			1.0		4	0.13426
physician		patient		0		1		k		k+1			  5			  1			1.0		5	0.13889
physician		patient		0		1		k		k+1			  5			  1			0.9		1	0.17593
physician		patient		0		1		k		k+1			  5			  1			0.9		2	0.26235
physician		patient		0		1		k		k+1			  5			  1			0.9		3	0.29167
physician		patient		0		1		k		k+1			  5			  1			0.9		4	0.32870
physician		patient		0		1		k		k+1			  5			  1			0.9		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.8		1	0.17593
physician		patient		0		1		k		k+1			  5			  1			0.8		2	0.26235
physician		patient		0		1		k		k+1			  5			  1			0.8		3	0.29167
physician		patient		0		1		k		k+1			  5			  1			0.8		4	0.32870
physician		patient		0		1		k		k+1			  5			  1			0.8		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.7		1	0.17593
physician		patient		0		1		k		k+1			  5			  1			0.7		2	0.26235
physician		patient		0		1		k		k+1			  5			  1			0.7		3	0.29167
physician		patient		0		1		k		k+1			  5			  1			0.7		4	0.32870
physician		patient		0		1		k		k+1			  5			  1			0.7		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.6		1	0.17593
physician		patient		0		1		k		k+1			  5			  1			0.6		2	0.26235
physician		patient		0		1		k		k+1			  5			  1			0.6		3	0.29167
physician		patient		0		1		k		k+1			  5			  1			0.6		4	0.32870
physician		patient		0		1		k		k+1			  5			  1			0.6		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.5		1	0.17747
physician		patient		0		1		k		k+1			  5			  1			0.5		2	0.26235
physician		patient		0		1		k		k+1			  5			  1			0.5		3	0.29167
physician		patient		0		1		k		k+1			  5			  1			0.5		4	0.32870
physician		patient		0		1		k		k+1			  5			  1			0.5		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.4		1	0.17901
physician		patient		0		1		k		k+1			  5			  1			0.4		2	0.26235
physician		patient		0		1		k		k+1			  5			  1			0.4		3	0.29321
physician		patient		0		1		k		k+1			  5			  1			0.4		4	0.32870
physician		patient		0		1		k		k+1			  5			  1			0.4		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.3		1	0.17747
physician		patient		0		1		k		k+1			  5			  1			0.3		2	0.26389
physician		patient		0		1		k		k+1			  5			  1			0.3		3	0.29475
physician		patient		0		1		k		k+1			  5			  1			0.3		4	0.33025
physician		patient		0		1		k		k+1			  5			  1			0.3		5	0.35340
physician		patient		0		1		k		k+1			  5			  1			0.2		1	0.17747
physician		patient		0		1		k		k+1			  5			  1			0.2		2	0.26543
physician		patient		0		1		k		k+1			  5			  1			0.2		3	0.29475
physician		patient		0		1		k		k+1			  5			  1			0.2		4	0.33488
physician		patient		0		1		k		k+1			  5			  1			0.2		5	0.35648
physician		patient		0		1		k		k+1			  5			  1			0.1		1	0.18056
physician		patient		0		1		k		k+1			  5			  1			0.1		2	0.27160
physician		patient		0		1		k		k+1			  5			  1			0.1		3	0.30401
physician		patient		0		1		k		k+1			  5			  1			0.1		4	0.34259
physician		patient		0		1		k		k+1			  5			  1			0.1		5	0.35957
physician		patient		0		1		k		k+1			  5			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			  2			1.0		1	0.09414
physician		patient		0		1		k		k+1			  5			  2			1.0		2	0.13580
physician		patient		0		1		k		k+1			  5			  2			1.0		3	0.14815
physician		patient		0		1		k		k+1			  5			  2			1.0		4	0.15432
physician		patient		0		1		k		k+1			  5			  2			1.0		5	0.16204
physician		patient		0		1		k		k+1			  5			  2			0.9		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.9		2	0.26852
physician		patient		0		1		k		k+1			  5			  2			0.9		3	0.30556
physician		patient		0		1		k		k+1			  5			  2			0.9		4	0.33333
physician		patient		0		1		k		k+1			  5			  2			0.9		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.8		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.8		2	0.26852
physician		patient		0		1		k		k+1			  5			  2			0.8		3	0.30556
physician		patient		0		1		k		k+1			  5			  2			0.8		4	0.33333
physician		patient		0		1		k		k+1			  5			  2			0.8		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.7		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.7		2	0.26852
physician		patient		0		1		k		k+1			  5			  2			0.7		3	0.30556
physician		patient		0		1		k		k+1			  5			  2			0.7		4	0.33333
physician		patient		0		1		k		k+1			  5			  2			0.7		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.6		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.6		2	0.26852
physician		patient		0		1		k		k+1			  5			  2			0.6		3	0.30556
physician		patient		0		1		k		k+1			  5			  2			0.6		4	0.33333
physician		patient		0		1		k		k+1			  5			  2			0.6		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.5		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.5		2	0.26852
physician		patient		0		1		k		k+1			  5			  2			0.5		3	0.30556
physician		patient		0		1		k		k+1			  5			  2			0.5		4	0.33333
physician		patient		0		1		k		k+1			  5			  2			0.5		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.4		1	0.18519
physician		patient		0		1		k		k+1			  5			  2			0.4		2	0.27006
physician		patient		0		1		k		k+1			  5			  2			0.4		3	0.30556
physician		patient		0		1		k		k+1			  5			  2			0.4		4	0.33488
physician		patient		0		1		k		k+1			  5			  2			0.4		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.3		1	0.18673
physician		patient		0		1		k		k+1			  5			  2			0.3		2	0.27160
physician		patient		0		1		k		k+1			  5			  2			0.3		3	0.30710
physician		patient		0		1		k		k+1			  5			  2			0.3		4	0.33642
physician		patient		0		1		k		k+1			  5			  2			0.3		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.2		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.2		2	0.27315
physician		patient		0		1		k		k+1			  5			  2			0.2		3	0.30710
physician		patient		0		1		k		k+1			  5			  2			0.2		4	0.34105
physician		patient		0		1		k		k+1			  5			  2			0.2		5	0.36265
physician		patient		0		1		k		k+1			  5			  2			0.1		1	0.18364
physician		patient		0		1		k		k+1			  5			  2			0.1		2	0.27778
physician		patient		0		1		k		k+1			  5			  2			0.1		3	0.31636
physician		patient		0		1		k		k+1			  5			  2			0.1		4	0.34722
physician		patient		0		1		k		k+1			  5			  2			0.1		5	0.36883
physician		patient		0		1		k		k+1			  5			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			  3			1.0		1	0.11265
physician		patient		0		1		k		k+1			  5			  3			1.0		2	0.15432
physician		patient		0		1		k		k+1			  5			  3			1.0		3	0.16821
physician		patient		0		1		k		k+1			  5			  3			1.0		4	0.18056
physician		patient		0		1		k		k+1			  5			  3			1.0		5	0.18673
physician		patient		0		1		k		k+1			  5			  3			0.9		1	0.18519
physician		patient		0		1		k		k+1			  5			  3			0.9		2	0.26852
physician		patient		0		1		k		k+1			  5			  3			0.9		3	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.9		4	0.33333
physician		patient		0		1		k		k+1			  5			  3			0.9		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.8		1	0.18519
physician		patient		0		1		k		k+1			  5			  3			0.8		2	0.26852
physician		patient		0		1		k		k+1			  5			  3			0.8		3	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.8		4	0.33333
physician		patient		0		1		k		k+1			  5			  3			0.8		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.7		1	0.18519
physician		patient		0		1		k		k+1			  5			  3			0.7		2	0.26852
physician		patient		0		1		k		k+1			  5			  3			0.7		3	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.7		4	0.33333
physician		patient		0		1		k		k+1			  5			  3			0.7		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.6		1	0.18519
physician		patient		0		1		k		k+1			  5			  3			0.6		2	0.26852
physician		patient		0		1		k		k+1			  5			  3			0.6		3	0.30247
physician		patient		0		1		k		k+1			  5			  3			0.6		4	0.33333
physician		patient		0		1		k		k+1			  5			  3			0.6		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.5		1	0.18519
physician		patient		0		1		k		k+1			  5			  3			0.5		2	0.26852
physician		patient		0		1		k		k+1			  5			  3			0.5		3	0.30247
physician		patient		0		1		k		k+1			  5			  3			0.5		4	0.33333
physician		patient		0		1		k		k+1			  5			  3			0.5		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.4		1	0.18673
physician		patient		0		1		k		k+1			  5			  3			0.4		2	0.27006
physician		patient		0		1		k		k+1			  5			  3			0.4		3	0.30401
physician		patient		0		1		k		k+1			  5			  3			0.4		4	0.33488
physician		patient		0		1		k		k+1			  5			  3			0.4		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.3		1	0.18673
physician		patient		0		1		k		k+1			  5			  3			0.3		2	0.27160
physician		patient		0		1		k		k+1			  5			  3			0.3		3	0.30556
physician		patient		0		1		k		k+1			  5			  3			0.3		4	0.33642
physician		patient		0		1		k		k+1			  5			  3			0.3		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.2		1	0.18673
physician		patient		0		1		k		k+1			  5			  3			0.2		2	0.27315
physician		patient		0		1		k		k+1			  5			  3			0.2		3	0.30556
physician		patient		0		1		k		k+1			  5			  3			0.2		4	0.34105
physician		patient		0		1		k		k+1			  5			  3			0.2		5	0.36420
physician		patient		0		1		k		k+1			  5			  3			0.1		1	0.18519
physician		patient		0		1		k		k+1			  5			  3			0.1		2	0.27778
physician		patient		0		1		k		k+1			  5			  3			0.1		3	0.31636
physician		patient		0		1		k		k+1			  5			  3			0.1		4	0.34877
physician		patient		0		1		k		k+1			  5			  3			0.1		5	0.37037
physician		patient		0		1		k		k+1			  5			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			  4			1.0		1	0.11265
physician		patient		0		1		k		k+1			  5			  4			1.0		2	0.15741
physician		patient		0		1		k		k+1			  5			  4			1.0		3	0.17747
physician		patient		0		1		k		k+1			  5			  4			1.0		4	0.18364
physician		patient		0		1		k		k+1			  5			  4			1.0		5	0.19136
physician		patient		0		1		k		k+1			  5			  4			0.9		1	0.18364
physician		patient		0		1		k		k+1			  5			  4			0.9		2	0.27160
physician		patient		0		1		k		k+1			  5			  4			0.9		3	0.31019
physician		patient		0		1		k		k+1			  5			  4			0.9		4	0.33488
physician		patient		0		1		k		k+1			  5			  4			0.9		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.8		1	0.18364
physician		patient		0		1		k		k+1			  5			  4			0.8		2	0.27160
physician		patient		0		1		k		k+1			  5			  4			0.8		3	0.31019
physician		patient		0		1		k		k+1			  5			  4			0.8		4	0.33488
physician		patient		0		1		k		k+1			  5			  4			0.8		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.7		1	0.18364
physician		patient		0		1		k		k+1			  5			  4			0.7		2	0.27160
physician		patient		0		1		k		k+1			  5			  4			0.7		3	0.31019
physician		patient		0		1		k		k+1			  5			  4			0.7		4	0.33488
physician		patient		0		1		k		k+1			  5			  4			0.7		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.6		1	0.18364
physician		patient		0		1		k		k+1			  5			  4			0.6		2	0.27160
physician		patient		0		1		k		k+1			  5			  4			0.6		3	0.31173
physician		patient		0		1		k		k+1			  5			  4			0.6		4	0.33488
physician		patient		0		1		k		k+1			  5			  4			0.6		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.5		1	0.18364
physician		patient		0		1		k		k+1			  5			  4			0.5		2	0.27160
physician		patient		0		1		k		k+1			  5			  4			0.5		3	0.31173
physician		patient		0		1		k		k+1			  5			  4			0.5		4	0.33488
physician		patient		0		1		k		k+1			  5			  4			0.5		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.4		1	0.18519
physician		patient		0		1		k		k+1			  5			  4			0.4		2	0.27315
physician		patient		0		1		k		k+1			  5			  4			0.4		3	0.31173
physician		patient		0		1		k		k+1			  5			  4			0.4		4	0.33796
physician		patient		0		1		k		k+1			  5			  4			0.4		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.3		1	0.18364
physician		patient		0		1		k		k+1			  5			  4			0.3		2	0.27469
physician		patient		0		1		k		k+1			  5			  4			0.3		3	0.31327
physician		patient		0		1		k		k+1			  5			  4			0.3		4	0.33951
physician		patient		0		1		k		k+1			  5			  4			0.3		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.2		1	0.18827
physician		patient		0		1		k		k+1			  5			  4			0.2		2	0.27315
physician		patient		0		1		k		k+1			  5			  4			0.2		3	0.31173
physician		patient		0		1		k		k+1			  5			  4			0.2		4	0.34722
physician		patient		0		1		k		k+1			  5			  4			0.2		5	0.36728
physician		patient		0		1		k		k+1			  5			  4			0.1		1	0.18673
physician		patient		0		1		k		k+1			  5			  4			0.1		2	0.27778
physician		patient		0		1		k		k+1			  5			  4			0.1		3	0.32562
physician		patient		0		1		k		k+1			  5			  4			0.1		4	0.35648
physician		patient		0		1		k		k+1			  5			  4			0.1		5	0.37346
physician		patient		0		1		k		k+1			  5			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			  5			1.0		1	0.11111
physician		patient		0		1		k		k+1			  5			  5			1.0		2	0.16204
physician		patient		0		1		k		k+1			  5			  5			1.0		3	0.18056
physician		patient		0		1		k		k+1			  5			  5			1.0		4	0.18364
physician		patient		0		1		k		k+1			  5			  5			1.0		5	0.19136
physician		patient		0		1		k		k+1			  5			  5			0.9		1	0.17593
physician		patient		0		1		k		k+1			  5			  5			0.9		2	0.27315
physician		patient		0		1		k		k+1			  5			  5			0.9		3	0.30864
physician		patient		0		1		k		k+1			  5			  5			0.9		4	0.33333
physician		patient		0		1		k		k+1			  5			  5			0.9		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.8		1	0.17593
physician		patient		0		1		k		k+1			  5			  5			0.8		2	0.27315
physician		patient		0		1		k		k+1			  5			  5			0.8		3	0.30864
physician		patient		0		1		k		k+1			  5			  5			0.8		4	0.33333
physician		patient		0		1		k		k+1			  5			  5			0.8		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.7		1	0.17593
physician		patient		0		1		k		k+1			  5			  5			0.7		2	0.27315
physician		patient		0		1		k		k+1			  5			  5			0.7		3	0.30864
physician		patient		0		1		k		k+1			  5			  5			0.7		4	0.33333
physician		patient		0		1		k		k+1			  5			  5			0.7		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.6		1	0.17593
physician		patient		0		1		k		k+1			  5			  5			0.6		2	0.27315
physician		patient		0		1		k		k+1			  5			  5			0.6		3	0.31019
physician		patient		0		1		k		k+1			  5			  5			0.6		4	0.33333
physician		patient		0		1		k		k+1			  5			  5			0.6		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.5		1	0.17593
physician		patient		0		1		k		k+1			  5			  5			0.5		2	0.27315
physician		patient		0		1		k		k+1			  5			  5			0.5		3	0.31019
physician		patient		0		1		k		k+1			  5			  5			0.5		4	0.33333
physician		patient		0		1		k		k+1			  5			  5			0.5		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.4		1	0.17747
physician		patient		0		1		k		k+1			  5			  5			0.4		2	0.27469
physician		patient		0		1		k		k+1			  5			  5			0.4		3	0.31019
physician		patient		0		1		k		k+1			  5			  5			0.4		4	0.33488
physician		patient		0		1		k		k+1			  5			  5			0.4		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.3		1	0.17747
physician		patient		0		1		k		k+1			  5			  5			0.3		2	0.27623
physician		patient		0		1		k		k+1			  5			  5			0.3		3	0.31173
physician		patient		0		1		k		k+1			  5			  5			0.3		4	0.33642
physician		patient		0		1		k		k+1			  5			  5			0.3		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.2		1	0.18056
physician		patient		0		1		k		k+1			  5			  5			0.2		2	0.27469
physician		patient		0		1		k		k+1			  5			  5			0.2		3	0.31173
physician		patient		0		1		k		k+1			  5			  5			0.2		4	0.34568
physician		patient		0		1		k		k+1			  5			  5			0.2		5	0.36574
physician		patient		0		1		k		k+1			  5			  5			0.1		1	0.18364
physician		patient		0		1		k		k+1			  5			  5			0.1		2	0.28241
physician		patient		0		1		k		k+1			  5			  5			0.1		3	0.32562
physician		patient		0		1		k		k+1			  5			  5			0.1		4	0.35494
physician		patient		0		1		k		k+1			  5			  5			0.1		5	0.37191
physician		patient		0		1		k		k+1			  5			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			 10			1.0		1	0.11883
physician		patient		0		1		k		k+1			  5			 10			1.0		2	0.16358
physician		patient		0		1		k		k+1			  5			 10			1.0		3	0.18364
physician		patient		0		1		k		k+1			  5			 10			1.0		4	0.20679
physician		patient		0		1		k		k+1			  5			 10			1.0		5	0.21142
physician		patient		0		1		k		k+1			  5			 10			0.9		1	0.17901
physician		patient		0		1		k		k+1			  5			 10			0.9		2	0.26852
physician		patient		0		1		k		k+1			  5			 10			0.9		3	0.30401
physician		patient		0		1		k		k+1			  5			 10			0.9		4	0.34722
physician		patient		0		1		k		k+1			  5			 10			0.9		5	0.37037
physician		patient		0		1		k		k+1			  5			 10			0.8		1	0.17901
physician		patient		0		1		k		k+1			  5			 10			0.8		2	0.26852
physician		patient		0		1		k		k+1			  5			 10			0.8		3	0.30401
physician		patient		0		1		k		k+1			  5			 10			0.8		4	0.34722
physician		patient		0		1		k		k+1			  5			 10			0.8		5	0.37037
physician		patient		0		1		k		k+1			  5			 10			0.7		1	0.17901
physician		patient		0		1		k		k+1			  5			 10			0.7		2	0.26852
physician		patient		0		1		k		k+1			  5			 10			0.7		3	0.30556
physician		patient		0		1		k		k+1			  5			 10			0.7		4	0.34722
physician		patient		0		1		k		k+1			  5			 10			0.7		5	0.37037
physician		patient		0		1		k		k+1			  5			 10			0.6		1	0.17901
physician		patient		0		1		k		k+1			  5			 10			0.6		2	0.26852
physician		patient		0		1		k		k+1			  5			 10			0.6		3	0.30710
physician		patient		0		1		k		k+1			  5			 10			0.6		4	0.34722
physician		patient		0		1		k		k+1			  5			 10			0.6		5	0.37037
physician		patient		0		1		k		k+1			  5			 10			0.5		1	0.17901
physician		patient		0		1		k		k+1			  5			 10			0.5		2	0.27006
physician		patient		0		1		k		k+1			  5			 10			0.5		3	0.30710
physician		patient		0		1		k		k+1			  5			 10			0.5		4	0.34722
physician		patient		0		1		k		k+1			  5			 10			0.5		5	0.37037
physician		patient		0		1		k		k+1			  5			 10			0.4		1	0.18056
physician		patient		0		1		k		k+1			  5			 10			0.4		2	0.27160
physician		patient		0		1		k		k+1			  5			 10			0.4		3	0.30710
physician		patient		0		1		k		k+1			  5			 10			0.4		4	0.34877
physician		patient		0		1		k		k+1			  5			 10			0.4		5	0.37191
physician		patient		0		1		k		k+1			  5			 10			0.3		1	0.18210
physician		patient		0		1		k		k+1			  5			 10			0.3		2	0.27315
physician		patient		0		1		k		k+1			  5			 10			0.3		3	0.30864
physician		patient		0		1		k		k+1			  5			 10			0.3		4	0.35031
physician		patient		0		1		k		k+1			  5			 10			0.3		5	0.37191
physician		patient		0		1		k		k+1			  5			 10			0.2		1	0.18210
physician		patient		0		1		k		k+1			  5			 10			0.2		2	0.27623
physician		patient		0		1		k		k+1			  5			 10			0.2		3	0.30864
physician		patient		0		1		k		k+1			  5			 10			0.2		4	0.35185
physician		patient		0		1		k		k+1			  5			 10			0.2		5	0.37654
physician		patient		0		1		k		k+1			  5			 10			0.1		1	0.18210
physician		patient		0		1		k		k+1			  5			 10			0.1		2	0.28086
physician		patient		0		1		k		k+1			  5			 10			0.1		3	0.31636
physician		patient		0		1		k		k+1			  5			 10			0.1		4	0.36574
physician		patient		0		1		k		k+1			  5			 10			0.1		5	0.37809
physician		patient		0		1		k		k+1			  5			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			 20			1.0		1	0.10802
physician		patient		0		1		k		k+1			  5			 20			1.0		2	0.16358
physician		patient		0		1		k		k+1			  5			 20			1.0		3	0.18673
physician		patient		0		1		k		k+1			  5			 20			1.0		4	0.20216
physician		patient		0		1		k		k+1			  5			 20			1.0		5	0.20988
physician		patient		0		1		k		k+1			  5			 20			0.9		1	0.16667
physician		patient		0		1		k		k+1			  5			 20			0.9		2	0.26543
physician		patient		0		1		k		k+1			  5			 20			0.9		3	0.30864
physician		patient		0		1		k		k+1			  5			 20			0.9		4	0.34105
physician		patient		0		1		k		k+1			  5			 20			0.9		5	0.37037
physician		patient		0		1		k		k+1			  5			 20			0.8		1	0.16667
physician		patient		0		1		k		k+1			  5			 20			0.8		2	0.26543
physician		patient		0		1		k		k+1			  5			 20			0.8		3	0.30864
physician		patient		0		1		k		k+1			  5			 20			0.8		4	0.34105
physician		patient		0		1		k		k+1			  5			 20			0.8		5	0.37037
physician		patient		0		1		k		k+1			  5			 20			0.7		1	0.16667
physician		patient		0		1		k		k+1			  5			 20			0.7		2	0.26543
physician		patient		0		1		k		k+1			  5			 20			0.7		3	0.31019
physician		patient		0		1		k		k+1			  5			 20			0.7		4	0.34105
physician		patient		0		1		k		k+1			  5			 20			0.7		5	0.37037
physician		patient		0		1		k		k+1			  5			 20			0.6		1	0.16667
physician		patient		0		1		k		k+1			  5			 20			0.6		2	0.26543
physician		patient		0		1		k		k+1			  5			 20			0.6		3	0.31173
physician		patient		0		1		k		k+1			  5			 20			0.6		4	0.34105
physician		patient		0		1		k		k+1			  5			 20			0.6		5	0.37037
physician		patient		0		1		k		k+1			  5			 20			0.5		1	0.16667
physician		patient		0		1		k		k+1			  5			 20			0.5		2	0.26543
physician		patient		0		1		k		k+1			  5			 20			0.5		3	0.31173
physician		patient		0		1		k		k+1			  5			 20			0.5		4	0.34105
physician		patient		0		1		k		k+1			  5			 20			0.5		5	0.37346
physician		patient		0		1		k		k+1			  5			 20			0.4		1	0.16821
physician		patient		0		1		k		k+1			  5			 20			0.4		2	0.26698
physician		patient		0		1		k		k+1			  5			 20			0.4		3	0.31173
physician		patient		0		1		k		k+1			  5			 20			0.4		4	0.34568
physician		patient		0		1		k		k+1			  5			 20			0.4		5	0.37346
physician		patient		0		1		k		k+1			  5			 20			0.3		1	0.16821
physician		patient		0		1		k		k+1			  5			 20			0.3		2	0.26852
physician		patient		0		1		k		k+1			  5			 20			0.3		3	0.31327
physician		patient		0		1		k		k+1			  5			 20			0.3		4	0.34722
physician		patient		0		1		k		k+1			  5			 20			0.3		5	0.37500
physician		patient		0		1		k		k+1			  5			 20			0.2		1	0.16821
physician		patient		0		1		k		k+1			  5			 20			0.2		2	0.27006
physician		patient		0		1		k		k+1			  5			 20			0.2		3	0.31327
physician		patient		0		1		k		k+1			  5			 20			0.2		4	0.35031
physician		patient		0		1		k		k+1			  5			 20			0.2		5	0.37809
physician		patient		0		1		k		k+1			  5			 20			0.1		1	0.17438
physician		patient		0		1		k		k+1			  5			 20			0.1		2	0.27932
physician		patient		0		1		k		k+1			  5			 20			0.1		3	0.31944
physician		patient		0		1		k		k+1			  5			 20			0.1		4	0.35957
physician		patient		0		1		k		k+1			  5			 20			0.1		5	0.38735
physician		patient		0		1		k		k+1			  5			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			 50			1.0		1	0.11420
physician		patient		0		1		k		k+1			  5			 50			1.0		2	0.17593
physician		patient		0		1		k		k+1			  5			 50			1.0		3	0.19907
physician		patient		0		1		k		k+1			  5			 50			1.0		4	0.21605
physician		patient		0		1		k		k+1			  5			 50			1.0		5	0.24846
physician		patient		0		1		k		k+1			  5			 50			0.9		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.9		2	0.24383
physician		patient		0		1		k		k+1			  5			 50			0.9		3	0.27932
physician		patient		0		1		k		k+1			  5			 50			0.9		4	0.31790
physician		patient		0		1		k		k+1			  5			 50			0.9		5	0.34877
physician		patient		0		1		k		k+1			  5			 50			0.8		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.8		2	0.24383
physician		patient		0		1		k		k+1			  5			 50			0.8		3	0.27932
physician		patient		0		1		k		k+1			  5			 50			0.8		4	0.31790
physician		patient		0		1		k		k+1			  5			 50			0.8		5	0.34877
physician		patient		0		1		k		k+1			  5			 50			0.7		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.7		2	0.24383
physician		patient		0		1		k		k+1			  5			 50			0.7		3	0.27932
physician		patient		0		1		k		k+1			  5			 50			0.7		4	0.31790
physician		patient		0		1		k		k+1			  5			 50			0.7		5	0.34877
physician		patient		0		1		k		k+1			  5			 50			0.6		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.6		2	0.24383
physician		patient		0		1		k		k+1			  5			 50			0.6		3	0.28086
physician		patient		0		1		k		k+1			  5			 50			0.6		4	0.31790
physician		patient		0		1		k		k+1			  5			 50			0.6		5	0.34877
physician		patient		0		1		k		k+1			  5			 50			0.5		1	0.14660
physician		patient		0		1		k		k+1			  5			 50			0.5		2	0.24383
physician		patient		0		1		k		k+1			  5			 50			0.5		3	0.28086
physician		patient		0		1		k		k+1			  5			 50			0.5		4	0.31944
physician		patient		0		1		k		k+1			  5			 50			0.5		5	0.35185
physician		patient		0		1		k		k+1			  5			 50			0.4		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.4		2	0.24537
physician		patient		0		1		k		k+1			  5			 50			0.4		3	0.28241
physician		patient		0		1		k		k+1			  5			 50			0.4		4	0.32099
physician		patient		0		1		k		k+1			  5			 50			0.4		5	0.36883
physician		patient		0		1		k		k+1			  5			 50			0.3		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.3		2	0.24537
physician		patient		0		1		k		k+1			  5			 50			0.3		3	0.28241
physician		patient		0		1		k		k+1			  5			 50			0.3		4	0.32253
physician		patient		0		1		k		k+1			  5			 50			0.3		5	0.36883
physician		patient		0		1		k		k+1			  5			 50			0.2		1	0.14815
physician		patient		0		1		k		k+1			  5			 50			0.2		2	0.24537
physician		patient		0		1		k		k+1			  5			 50			0.2		3	0.30556
physician		patient		0		1		k		k+1			  5			 50			0.2		4	0.33796
physician		patient		0		1		k		k+1			  5			 50			0.2		5	0.36728
physician		patient		0		1		k		k+1			  5			 50			0.1		1	0.15278
physician		patient		0		1		k		k+1			  5			 50			0.1		2	0.27469
physician		patient		0		1		k		k+1			  5			 50			0.1		3	0.31019
physician		patient		0		1		k		k+1			  5			 50			0.1		4	0.34568
physician		patient		0		1		k		k+1			  5			 50			0.1		5	0.37654
physician		patient		0		1		k		k+1			  5			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			  5			100			1.0		1	0.10185
physician		patient		0		1		k		k+1			  5			100			1.0		2	0.20370
physician		patient		0		1		k		k+1			  5			100			1.0		3	0.22377
physician		patient		0		1		k		k+1			  5			100			1.0		4	0.24228
physician		patient		0		1		k		k+1			  5			100			1.0		5	0.27469
physician		patient		0		1		k		k+1			  5			100			0.9		1	0.13580
physician		patient		0		1		k		k+1			  5			100			0.9		2	0.26852
physician		patient		0		1		k		k+1			  5			100			0.9		3	0.29475
physician		patient		0		1		k		k+1			  5			100			0.9		4	0.31790
physician		patient		0		1		k		k+1			  5			100			0.9		5	0.34568
physician		patient		0		1		k		k+1			  5			100			0.8		1	0.13580
physician		patient		0		1		k		k+1			  5			100			0.8		2	0.27006
physician		patient		0		1		k		k+1			  5			100			0.8		3	0.29475
physician		patient		0		1		k		k+1			  5			100			0.8		4	0.31790
physician		patient		0		1		k		k+1			  5			100			0.8		5	0.34568
physician		patient		0		1		k		k+1			  5			100			0.7		1	0.13580
physician		patient		0		1		k		k+1			  5			100			0.7		2	0.27006
physician		patient		0		1		k		k+1			  5			100			0.7		3	0.29475
physician		patient		0		1		k		k+1			  5			100			0.7		4	0.31790
physician		patient		0		1		k		k+1			  5			100			0.7		5	0.34568
physician		patient		0		1		k		k+1			  5			100			0.6		1	0.13580
physician		patient		0		1		k		k+1			  5			100			0.6		2	0.27006
physician		patient		0		1		k		k+1			  5			100			0.6		3	0.29630
physician		patient		0		1		k		k+1			  5			100			0.6		4	0.31790
physician		patient		0		1		k		k+1			  5			100			0.6		5	0.34568
physician		patient		0		1		k		k+1			  5			100			0.5		1	0.13580
physician		patient		0		1		k		k+1			  5			100			0.5		2	0.27006
physician		patient		0		1		k		k+1			  5			100			0.5		3	0.29630
physician		patient		0		1		k		k+1			  5			100			0.5		4	0.31944
physician		patient		0		1		k		k+1			  5			100			0.5		5	0.34568
physician		patient		0		1		k		k+1			  5			100			0.4		1	0.13735
physician		patient		0		1		k		k+1			  5			100			0.4		2	0.27160
physician		patient		0		1		k		k+1			  5			100			0.4		3	0.29784
physician		patient		0		1		k		k+1			  5			100			0.4		4	0.32099
physician		patient		0		1		k		k+1			  5			100			0.4		5	0.36111
physician		patient		0		1		k		k+1			  5			100			0.3		1	0.14043
physician		patient		0		1		k		k+1			  5			100			0.3		2	0.27160
physician		patient		0		1		k		k+1			  5			100			0.3		3	0.29784
physician		patient		0		1		k		k+1			  5			100			0.3		4	0.32099
physician		patient		0		1		k		k+1			  5			100			0.3		5	0.36111
physician		patient		0		1		k		k+1			  5			100			0.2		1	0.14198
physician		patient		0		1		k		k+1			  5			100			0.2		2	0.27160
physician		patient		0		1		k		k+1			  5			100			0.2		3	0.31790
physician		patient		0		1		k		k+1			  5			100			0.2		4	0.33642
physician		patient		0		1		k		k+1			  5			100			0.2		5	0.36420
physician		patient		0		1		k		k+1			  5			100			0.1		1	0.14506
physician		patient		0		1		k		k+1			  5			100			0.1		2	0.29630
physician		patient		0		1		k		k+1			  5			100			0.1		3	0.31944
physician		patient		0		1		k		k+1			  5			100			0.1		4	0.34877
physician		patient		0		1		k		k+1			  5			100			0.1		5	0.37037
physician		patient		0		1		k		k+1			  5			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			  5			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			  5			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			  5			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			  5			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			  1			1.0		1	0.08333
physician		patient		0		1		k		k+1			 10			  1			1.0		2	0.11574
physician		patient		0		1		k		k+1			 10			  1			1.0		3	0.12191
physician		patient		0		1		k		k+1			 10			  1			1.0		4	0.13117
physician		patient		0		1		k		k+1			 10			  1			1.0		5	0.13117
physician		patient		0		1		k		k+1			 10			  1			0.9		1	0.17438
physician		patient		0		1		k		k+1			 10			  1			0.9		2	0.26080
physician		patient		0		1		k		k+1			 10			  1			0.9		3	0.29012
physician		patient		0		1		k		k+1			 10			  1			0.9		4	0.32562
physician		patient		0		1		k		k+1			 10			  1			0.9		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.8		1	0.17438
physician		patient		0		1		k		k+1			 10			  1			0.8		2	0.26080
physician		patient		0		1		k		k+1			 10			  1			0.8		3	0.29012
physician		patient		0		1		k		k+1			 10			  1			0.8		4	0.32562
physician		patient		0		1		k		k+1			 10			  1			0.8		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.7		1	0.17438
physician		patient		0		1		k		k+1			 10			  1			0.7		2	0.26080
physician		patient		0		1		k		k+1			 10			  1			0.7		3	0.29012
physician		patient		0		1		k		k+1			 10			  1			0.7		4	0.32562
physician		patient		0		1		k		k+1			 10			  1			0.7		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.6		1	0.17438
physician		patient		0		1		k		k+1			 10			  1			0.6		2	0.26080
physician		patient		0		1		k		k+1			 10			  1			0.6		3	0.29012
physician		patient		0		1		k		k+1			 10			  1			0.6		4	0.32562
physician		patient		0		1		k		k+1			 10			  1			0.6		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.5		1	0.17593
physician		patient		0		1		k		k+1			 10			  1			0.5		2	0.26080
physician		patient		0		1		k		k+1			 10			  1			0.5		3	0.29012
physician		patient		0		1		k		k+1			 10			  1			0.5		4	0.32562
physician		patient		0		1		k		k+1			 10			  1			0.5		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.4		1	0.17747
physician		patient		0		1		k		k+1			 10			  1			0.4		2	0.26080
physician		patient		0		1		k		k+1			 10			  1			0.4		3	0.29167
physician		patient		0		1		k		k+1			 10			  1			0.4		4	0.32562
physician		patient		0		1		k		k+1			 10			  1			0.4		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.3		1	0.17593
physician		patient		0		1		k		k+1			 10			  1			0.3		2	0.26235
physician		patient		0		1		k		k+1			 10			  1			0.3		3	0.29321
physician		patient		0		1		k		k+1			 10			  1			0.3		4	0.32716
physician		patient		0		1		k		k+1			 10			  1			0.3		5	0.34568
physician		patient		0		1		k		k+1			 10			  1			0.2		1	0.17593
physician		patient		0		1		k		k+1			 10			  1			0.2		2	0.26389
physician		patient		0		1		k		k+1			 10			  1			0.2		3	0.29321
physician		patient		0		1		k		k+1			 10			  1			0.2		4	0.33025
physician		patient		0		1		k		k+1			 10			  1			0.2		5	0.35031
physician		patient		0		1		k		k+1			 10			  1			0.1		1	0.17901
physician		patient		0		1		k		k+1			 10			  1			0.1		2	0.27006
physician		patient		0		1		k		k+1			 10			  1			0.1		3	0.30093
physician		patient		0		1		k		k+1			 10			  1			0.1		4	0.33488
physician		patient		0		1		k		k+1			 10			  1			0.1		5	0.35340
physician		patient		0		1		k		k+1			 10			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			  2			1.0		1	0.09259
physician		patient		0		1		k		k+1			 10			  2			1.0		2	0.13272
physician		patient		0		1		k		k+1			 10			  2			1.0		3	0.14352
physician		patient		0		1		k		k+1			 10			  2			1.0		4	0.14969
physician		patient		0		1		k		k+1			 10			  2			1.0		5	0.15432
physician		patient		0		1		k		k+1			 10			  2			0.9		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.9		2	0.26543
physician		patient		0		1		k		k+1			 10			  2			0.9		3	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.9		4	0.33025
physician		patient		0		1		k		k+1			 10			  2			0.9		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.8		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.8		2	0.26543
physician		patient		0		1		k		k+1			 10			  2			0.8		3	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.8		4	0.33025
physician		patient		0		1		k		k+1			 10			  2			0.8		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.7		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.7		2	0.26543
physician		patient		0		1		k		k+1			 10			  2			0.7		3	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.7		4	0.33025
physician		patient		0		1		k		k+1			 10			  2			0.7		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.6		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.6		2	0.26543
physician		patient		0		1		k		k+1			 10			  2			0.6		3	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.6		4	0.33025
physician		patient		0		1		k		k+1			 10			  2			0.6		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.5		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.5		2	0.26543
physician		patient		0		1		k		k+1			 10			  2			0.5		3	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.5		4	0.33025
physician		patient		0		1		k		k+1			 10			  2			0.5		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.4		1	0.18364
physician		patient		0		1		k		k+1			 10			  2			0.4		2	0.26698
physician		patient		0		1		k		k+1			 10			  2			0.4		3	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.4		4	0.33179
physician		patient		0		1		k		k+1			 10			  2			0.4		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.3		1	0.18519
physician		patient		0		1		k		k+1			 10			  2			0.3		2	0.26852
physician		patient		0		1		k		k+1			 10			  2			0.3		3	0.30247
physician		patient		0		1		k		k+1			 10			  2			0.3		4	0.33333
physician		patient		0		1		k		k+1			 10			  2			0.3		5	0.35185
physician		patient		0		1		k		k+1			 10			  2			0.2		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.2		2	0.27006
physician		patient		0		1		k		k+1			 10			  2			0.2		3	0.30247
physician		patient		0		1		k		k+1			 10			  2			0.2		4	0.33488
physician		patient		0		1		k		k+1			 10			  2			0.2		5	0.35648
physician		patient		0		1		k		k+1			 10			  2			0.1		1	0.18210
physician		patient		0		1		k		k+1			 10			  2			0.1		2	0.27469
physician		patient		0		1		k		k+1			 10			  2			0.1		3	0.30864
physician		patient		0		1		k		k+1			 10			  2			0.1		4	0.34105
physician		patient		0		1		k		k+1			 10			  2			0.1		5	0.35957
physician		patient		0		1		k		k+1			 10			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			  3			1.0		1	0.10957
physician		patient		0		1		k		k+1			 10			  3			1.0		2	0.15123
physician		patient		0		1		k		k+1			 10			  3			1.0		3	0.16204
physician		patient		0		1		k		k+1			 10			  3			1.0		4	0.17438
physician		patient		0		1		k		k+1			 10			  3			1.0		5	0.17901
physician		patient		0		1		k		k+1			 10			  3			0.9		1	0.18210
physician		patient		0		1		k		k+1			 10			  3			0.9		2	0.26543
physician		patient		0		1		k		k+1			 10			  3			0.9		3	0.29630
physician		patient		0		1		k		k+1			 10			  3			0.9		4	0.32716
physician		patient		0		1		k		k+1			 10			  3			0.9		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.8		1	0.18210
physician		patient		0		1		k		k+1			 10			  3			0.8		2	0.26543
physician		patient		0		1		k		k+1			 10			  3			0.8		3	0.29630
physician		patient		0		1		k		k+1			 10			  3			0.8		4	0.32716
physician		patient		0		1		k		k+1			 10			  3			0.8		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.7		1	0.18210
physician		patient		0		1		k		k+1			 10			  3			0.7		2	0.26543
physician		patient		0		1		k		k+1			 10			  3			0.7		3	0.29630
physician		patient		0		1		k		k+1			 10			  3			0.7		4	0.32716
physician		patient		0		1		k		k+1			 10			  3			0.7		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.6		1	0.18210
physician		patient		0		1		k		k+1			 10			  3			0.6		2	0.26543
physician		patient		0		1		k		k+1			 10			  3			0.6		3	0.29784
physician		patient		0		1		k		k+1			 10			  3			0.6		4	0.32716
physician		patient		0		1		k		k+1			 10			  3			0.6		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.5		1	0.18210
physician		patient		0		1		k		k+1			 10			  3			0.5		2	0.26543
physician		patient		0		1		k		k+1			 10			  3			0.5		3	0.29784
physician		patient		0		1		k		k+1			 10			  3			0.5		4	0.32716
physician		patient		0		1		k		k+1			 10			  3			0.5		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.4		1	0.18364
physician		patient		0		1		k		k+1			 10			  3			0.4		2	0.26698
physician		patient		0		1		k		k+1			 10			  3			0.4		3	0.29938
physician		patient		0		1		k		k+1			 10			  3			0.4		4	0.32870
physician		patient		0		1		k		k+1			 10			  3			0.4		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.3		1	0.18364
physician		patient		0		1		k		k+1			 10			  3			0.3		2	0.26852
physician		patient		0		1		k		k+1			 10			  3			0.3		3	0.30093
physician		patient		0		1		k		k+1			 10			  3			0.3		4	0.33025
physician		patient		0		1		k		k+1			 10			  3			0.3		5	0.35340
physician		patient		0		1		k		k+1			 10			  3			0.2		1	0.18364
physician		patient		0		1		k		k+1			 10			  3			0.2		2	0.27006
physician		patient		0		1		k		k+1			 10			  3			0.2		3	0.30093
physician		patient		0		1		k		k+1			 10			  3			0.2		4	0.33179
physician		patient		0		1		k		k+1			 10			  3			0.2		5	0.35802
physician		patient		0		1		k		k+1			 10			  3			0.1		1	0.18210
physician		patient		0		1		k		k+1			 10			  3			0.1		2	0.27469
physician		patient		0		1		k		k+1			 10			  3			0.1		3	0.30864
physician		patient		0		1		k		k+1			 10			  3			0.1		4	0.33951
physician		patient		0		1		k		k+1			 10			  3			0.1		5	0.36111
physician		patient		0		1		k		k+1			 10			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			  4			1.0		1	0.10802
physician		patient		0		1		k		k+1			 10			  4			1.0		2	0.15432
physician		patient		0		1		k		k+1			 10			  4			1.0		3	0.16821
physician		patient		0		1		k		k+1			 10			  4			1.0		4	0.17747
physician		patient		0		1		k		k+1			 10			  4			1.0		5	0.18364
physician		patient		0		1		k		k+1			 10			  4			0.9		1	0.17901
physician		patient		0		1		k		k+1			 10			  4			0.9		2	0.26852
physician		patient		0		1		k		k+1			 10			  4			0.9		3	0.30093
physician		patient		0		1		k		k+1			 10			  4			0.9		4	0.32716
physician		patient		0		1		k		k+1			 10			  4			0.9		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.8		1	0.17901
physician		patient		0		1		k		k+1			 10			  4			0.8		2	0.26852
physician		patient		0		1		k		k+1			 10			  4			0.8		3	0.30093
physician		patient		0		1		k		k+1			 10			  4			0.8		4	0.32716
physician		patient		0		1		k		k+1			 10			  4			0.8		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.7		1	0.17901
physician		patient		0		1		k		k+1			 10			  4			0.7		2	0.26852
physician		patient		0		1		k		k+1			 10			  4			0.7		3	0.30093
physician		patient		0		1		k		k+1			 10			  4			0.7		4	0.32716
physician		patient		0		1		k		k+1			 10			  4			0.7		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.6		1	0.17901
physician		patient		0		1		k		k+1			 10			  4			0.6		2	0.26852
physician		patient		0		1		k		k+1			 10			  4			0.6		3	0.30247
physician		patient		0		1		k		k+1			 10			  4			0.6		4	0.32716
physician		patient		0		1		k		k+1			 10			  4			0.6		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.5		1	0.17901
physician		patient		0		1		k		k+1			 10			  4			0.5		2	0.26852
physician		patient		0		1		k		k+1			 10			  4			0.5		3	0.30247
physician		patient		0		1		k		k+1			 10			  4			0.5		4	0.32716
physician		patient		0		1		k		k+1			 10			  4			0.5		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.4		1	0.18056
physician		patient		0		1		k		k+1			 10			  4			0.4		2	0.27006
physician		patient		0		1		k		k+1			 10			  4			0.4		3	0.30247
physician		patient		0		1		k		k+1			 10			  4			0.4		4	0.33025
physician		patient		0		1		k		k+1			 10			  4			0.4		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.3		1	0.17747
physician		patient		0		1		k		k+1			 10			  4			0.3		2	0.27160
physician		patient		0		1		k		k+1			 10			  4			0.3		3	0.30401
physician		patient		0		1		k		k+1			 10			  4			0.3		4	0.33333
physician		patient		0		1		k		k+1			 10			  4			0.3		5	0.35340
physician		patient		0		1		k		k+1			 10			  4			0.2		1	0.18210
physician		patient		0		1		k		k+1			 10			  4			0.2		2	0.27006
physician		patient		0		1		k		k+1			 10			  4			0.2		3	0.30247
physician		patient		0		1		k		k+1			 10			  4			0.2		4	0.33488
physician		patient		0		1		k		k+1			 10			  4			0.2		5	0.35648
physician		patient		0		1		k		k+1			 10			  4			0.1		1	0.18056
physician		patient		0		1		k		k+1			 10			  4			0.1		2	0.27315
physician		patient		0		1		k		k+1			 10			  4			0.1		3	0.31327
physician		patient		0		1		k		k+1			 10			  4			0.1		4	0.34414
physician		patient		0		1		k		k+1			 10			  4			0.1		5	0.35957
physician		patient		0		1		k		k+1			 10			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			  5			1.0		1	0.10494
physician		patient		0		1		k		k+1			 10			  5			1.0		2	0.15586
physician		patient		0		1		k		k+1			 10			  5			1.0		3	0.17130
physician		patient		0		1		k		k+1			 10			  5			1.0		4	0.17747
physician		patient		0		1		k		k+1			 10			  5			1.0		5	0.18210
physician		patient		0		1		k		k+1			 10			  5			0.9		1	0.16975
physician		patient		0		1		k		k+1			 10			  5			0.9		2	0.26698
physician		patient		0		1		k		k+1			 10			  5			0.9		3	0.29938
physician		patient		0		1		k		k+1			 10			  5			0.9		4	0.32407
physician		patient		0		1		k		k+1			 10			  5			0.9		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.8		1	0.16975
physician		patient		0		1		k		k+1			 10			  5			0.8		2	0.26698
physician		patient		0		1		k		k+1			 10			  5			0.8		3	0.29938
physician		patient		0		1		k		k+1			 10			  5			0.8		4	0.32407
physician		patient		0		1		k		k+1			 10			  5			0.8		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.7		1	0.16975
physician		patient		0		1		k		k+1			 10			  5			0.7		2	0.26698
physician		patient		0		1		k		k+1			 10			  5			0.7		3	0.29938
physician		patient		0		1		k		k+1			 10			  5			0.7		4	0.32407
physician		patient		0		1		k		k+1			 10			  5			0.7		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.6		1	0.16975
physician		patient		0		1		k		k+1			 10			  5			0.6		2	0.26698
physician		patient		0		1		k		k+1			 10			  5			0.6		3	0.30093
physician		patient		0		1		k		k+1			 10			  5			0.6		4	0.32407
physician		patient		0		1		k		k+1			 10			  5			0.6		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.5		1	0.16975
physician		patient		0		1		k		k+1			 10			  5			0.5		2	0.26698
physician		patient		0		1		k		k+1			 10			  5			0.5		3	0.30093
physician		patient		0		1		k		k+1			 10			  5			0.5		4	0.32407
physician		patient		0		1		k		k+1			 10			  5			0.5		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.4		1	0.17130
physician		patient		0		1		k		k+1			 10			  5			0.4		2	0.26852
physician		patient		0		1		k		k+1			 10			  5			0.4		3	0.30093
physician		patient		0		1		k		k+1			 10			  5			0.4		4	0.32562
physician		patient		0		1		k		k+1			 10			  5			0.4		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.3		1	0.17130
physician		patient		0		1		k		k+1			 10			  5			0.3		2	0.27006
physician		patient		0		1		k		k+1			 10			  5			0.3		3	0.30247
physician		patient		0		1		k		k+1			 10			  5			0.3		4	0.32716
physician		patient		0		1		k		k+1			 10			  5			0.3		5	0.34877
physician		patient		0		1		k		k+1			 10			  5			0.2		1	0.17438
physician		patient		0		1		k		k+1			 10			  5			0.2		2	0.26852
physician		patient		0		1		k		k+1			 10			  5			0.2		3	0.30247
physician		patient		0		1		k		k+1			 10			  5			0.2		4	0.33025
physician		patient		0		1		k		k+1			 10			  5			0.2		5	0.35185
physician		patient		0		1		k		k+1			 10			  5			0.1		1	0.17747
physician		patient		0		1		k		k+1			 10			  5			0.1		2	0.27315
physician		patient		0		1		k		k+1			 10			  5			0.1		3	0.31327
physician		patient		0		1		k		k+1			 10			  5			0.1		4	0.33951
physician		patient		0		1		k		k+1			 10			  5			0.1		5	0.35802
physician		patient		0		1		k		k+1			 10			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			 10			1.0		1	0.10340
physician		patient		0		1		k		k+1			 10			 10			1.0		2	0.15432
physician		patient		0		1		k		k+1			 10			 10			1.0		3	0.17747
physician		patient		0		1		k		k+1			 10			 10			1.0		4	0.19444
physician		patient		0		1		k		k+1			 10			 10			1.0		5	0.20988
physician		patient		0		1		k		k+1			 10			 10			0.9		1	0.16358
physician		patient		0		1		k		k+1			 10			 10			0.9		2	0.25463
physician		patient		0		1		k		k+1			 10			 10			0.9		3	0.29321
physician		patient		0		1		k		k+1			 10			 10			0.9		4	0.32716
physician		patient		0		1		k		k+1			 10			 10			0.9		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.8		1	0.16358
physician		patient		0		1		k		k+1			 10			 10			0.8		2	0.25463
physician		patient		0		1		k		k+1			 10			 10			0.8		3	0.29321
physician		patient		0		1		k		k+1			 10			 10			0.8		4	0.32716
physician		patient		0		1		k		k+1			 10			 10			0.8		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.7		1	0.16358
physician		patient		0		1		k		k+1			 10			 10			0.7		2	0.25463
physician		patient		0		1		k		k+1			 10			 10			0.7		3	0.29321
physician		patient		0		1		k		k+1			 10			 10			0.7		4	0.32716
physician		patient		0		1		k		k+1			 10			 10			0.7		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.6		1	0.16204
physician		patient		0		1		k		k+1			 10			 10			0.6		2	0.25463
physician		patient		0		1		k		k+1			 10			 10			0.6		3	0.29475
physician		patient		0		1		k		k+1			 10			 10			0.6		4	0.32716
physician		patient		0		1		k		k+1			 10			 10			0.6		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.5		1	0.16204
physician		patient		0		1		k		k+1			 10			 10			0.5		2	0.25617
physician		patient		0		1		k		k+1			 10			 10			0.5		3	0.29475
physician		patient		0		1		k		k+1			 10			 10			0.5		4	0.32716
physician		patient		0		1		k		k+1			 10			 10			0.5		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.4		1	0.16358
physician		patient		0		1		k		k+1			 10			 10			0.4		2	0.25772
physician		patient		0		1		k		k+1			 10			 10			0.4		3	0.29475
physician		patient		0		1		k		k+1			 10			 10			0.4		4	0.32870
physician		patient		0		1		k		k+1			 10			 10			0.4		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.3		1	0.16512
physician		patient		0		1		k		k+1			 10			 10			0.3		2	0.25926
physician		patient		0		1		k		k+1			 10			 10			0.3		3	0.29630
physician		patient		0		1		k		k+1			 10			 10			0.3		4	0.33025
physician		patient		0		1		k		k+1			 10			 10			0.3		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.2		1	0.16821
physician		patient		0		1		k		k+1			 10			 10			0.2		2	0.26235
physician		patient		0		1		k		k+1			 10			 10			0.2		3	0.29630
physician		patient		0		1		k		k+1			 10			 10			0.2		4	0.33333
physician		patient		0		1		k		k+1			 10			 10			0.2		5	0.35957
physician		patient		0		1		k		k+1			 10			 10			0.1		1	0.16512
physician		patient		0		1		k		k+1			 10			 10			0.1		2	0.26389
physician		patient		0		1		k		k+1			 10			 10			0.1		3	0.30401
physician		patient		0		1		k		k+1			 10			 10			0.1		4	0.34722
physician		patient		0		1		k		k+1			 10			 10			0.1		5	0.36728
physician		patient		0		1		k		k+1			 10			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			 20			1.0		1	0.09568
physician		patient		0		1		k		k+1			 10			 20			1.0		2	0.14198
physician		patient		0		1		k		k+1			 10			 20			1.0		3	0.17284
physician		patient		0		1		k		k+1			 10			 20			1.0		4	0.18519
physician		patient		0		1		k		k+1			 10			 20			1.0		5	0.20370
physician		patient		0		1		k		k+1			 10			 20			0.9		1	0.15432
physician		patient		0		1		k		k+1			 10			 20			0.9		2	0.24228
physician		patient		0		1		k		k+1			 10			 20			0.9		3	0.28549
physician		patient		0		1		k		k+1			 10			 20			0.9		4	0.31636
physician		patient		0		1		k		k+1			 10			 20			0.9		5	0.34877
physician		patient		0		1		k		k+1			 10			 20			0.8		1	0.15432
physician		patient		0		1		k		k+1			 10			 20			0.8		2	0.24228
physician		patient		0		1		k		k+1			 10			 20			0.8		3	0.28549
physician		patient		0		1		k		k+1			 10			 20			0.8		4	0.31636
physician		patient		0		1		k		k+1			 10			 20			0.8		5	0.34877
physician		patient		0		1		k		k+1			 10			 20			0.7		1	0.15432
physician		patient		0		1		k		k+1			 10			 20			0.7		2	0.24228
physician		patient		0		1		k		k+1			 10			 20			0.7		3	0.28549
physician		patient		0		1		k		k+1			 10			 20			0.7		4	0.31636
physician		patient		0		1		k		k+1			 10			 20			0.7		5	0.34877
physician		patient		0		1		k		k+1			 10			 20			0.6		1	0.15432
physician		patient		0		1		k		k+1			 10			 20			0.6		2	0.24228
physician		patient		0		1		k		k+1			 10			 20			0.6		3	0.28704
physician		patient		0		1		k		k+1			 10			 20			0.6		4	0.31636
physician		patient		0		1		k		k+1			 10			 20			0.6		5	0.35031
physician		patient		0		1		k		k+1			 10			 20			0.5		1	0.15432
physician		patient		0		1		k		k+1			 10			 20			0.5		2	0.24228
physician		patient		0		1		k		k+1			 10			 20			0.5		3	0.28704
physician		patient		0		1		k		k+1			 10			 20			0.5		4	0.31636
physician		patient		0		1		k		k+1			 10			 20			0.5		5	0.35031
physician		patient		0		1		k		k+1			 10			 20			0.4		1	0.15586
physician		patient		0		1		k		k+1			 10			 20			0.4		2	0.24383
physician		patient		0		1		k		k+1			 10			 20			0.4		3	0.28704
physician		patient		0		1		k		k+1			 10			 20			0.4		4	0.31944
physician		patient		0		1		k		k+1			 10			 20			0.4		5	0.35031
physician		patient		0		1		k		k+1			 10			 20			0.3		1	0.15586
physician		patient		0		1		k		k+1			 10			 20			0.3		2	0.24537
physician		patient		0		1		k		k+1			 10			 20			0.3		3	0.28858
physician		patient		0		1		k		k+1			 10			 20			0.3		4	0.32253
physician		patient		0		1		k		k+1			 10			 20			0.3		5	0.35185
physician		patient		0		1		k		k+1			 10			 20			0.2		1	0.15741
physician		patient		0		1		k		k+1			 10			 20			0.2		2	0.24846
physician		patient		0		1		k		k+1			 10			 20			0.2		3	0.28858
physician		patient		0		1		k		k+1			 10			 20			0.2		4	0.32716
physician		patient		0		1		k		k+1			 10			 20			0.2		5	0.35185
physician		patient		0		1		k		k+1			 10			 20			0.1		1	0.15895
physician		patient		0		1		k		k+1			 10			 20			0.1		2	0.25772
physician		patient		0		1		k		k+1			 10			 20			0.1		3	0.29475
physician		patient		0		1		k		k+1			 10			 20			0.1		4	0.33333
physician		patient		0		1		k		k+1			 10			 20			0.1		5	0.36265
physician		patient		0		1		k		k+1			 10			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			 50			1.0		1	0.10340
physician		patient		0		1		k		k+1			 10			 50			1.0		2	0.16512
physician		patient		0		1		k		k+1			 10			 50			1.0		3	0.19290
physician		patient		0		1		k		k+1			 10			 50			1.0		4	0.20525
physician		patient		0		1		k		k+1			 10			 50			1.0		5	0.22531
physician		patient		0		1		k		k+1			 10			 50			0.9		1	0.13735
physician		patient		0		1		k		k+1			 10			 50			0.9		2	0.23302
physician		patient		0		1		k		k+1			 10			 50			0.9		3	0.26698
physician		patient		0		1		k		k+1			 10			 50			0.9		4	0.29630
physician		patient		0		1		k		k+1			 10			 50			0.9		5	0.32562
physician		patient		0		1		k		k+1			 10			 50			0.8		1	0.13735
physician		patient		0		1		k		k+1			 10			 50			0.8		2	0.23302
physician		patient		0		1		k		k+1			 10			 50			0.8		3	0.26698
physician		patient		0		1		k		k+1			 10			 50			0.8		4	0.29630
physician		patient		0		1		k		k+1			 10			 50			0.8		5	0.32562
physician		patient		0		1		k		k+1			 10			 50			0.7		1	0.13735
physician		patient		0		1		k		k+1			 10			 50			0.7		2	0.23302
physician		patient		0		1		k		k+1			 10			 50			0.7		3	0.26698
physician		patient		0		1		k		k+1			 10			 50			0.7		4	0.29630
physician		patient		0		1		k		k+1			 10			 50			0.7		5	0.32562
physician		patient		0		1		k		k+1			 10			 50			0.6		1	0.13735
physician		patient		0		1		k		k+1			 10			 50			0.6		2	0.23148
physician		patient		0		1		k		k+1			 10			 50			0.6		3	0.26852
physician		patient		0		1		k		k+1			 10			 50			0.6		4	0.29630
physician		patient		0		1		k		k+1			 10			 50			0.6		5	0.32562
physician		patient		0		1		k		k+1			 10			 50			0.5		1	0.13735
physician		patient		0		1		k		k+1			 10			 50			0.5		2	0.23302
physician		patient		0		1		k		k+1			 10			 50			0.5		3	0.26852
physician		patient		0		1		k		k+1			 10			 50			0.5		4	0.29630
physician		patient		0		1		k		k+1			 10			 50			0.5		5	0.32562
physician		patient		0		1		k		k+1			 10			 50			0.4		1	0.13889
physician		patient		0		1		k		k+1			 10			 50			0.4		2	0.23457
physician		patient		0		1		k		k+1			 10			 50			0.4		3	0.26852
physician		patient		0		1		k		k+1			 10			 50			0.4		4	0.29784
physician		patient		0		1		k		k+1			 10			 50			0.4		5	0.32716
physician		patient		0		1		k		k+1			 10			 50			0.3		1	0.13889
physician		patient		0		1		k		k+1			 10			 50			0.3		2	0.23611
physician		patient		0		1		k		k+1			 10			 50			0.3		3	0.26852
physician		patient		0		1		k		k+1			 10			 50			0.3		4	0.30093
physician		patient		0		1		k		k+1			 10			 50			0.3		5	0.32716
physician		patient		0		1		k		k+1			 10			 50			0.2		1	0.14043
physician		patient		0		1		k		k+1			 10			 50			0.2		2	0.23611
physician		patient		0		1		k		k+1			 10			 50			0.2		3	0.27315
physician		patient		0		1		k		k+1			 10			 50			0.2		4	0.30247
physician		patient		0		1		k		k+1			 10			 50			0.2		5	0.32870
physician		patient		0		1		k		k+1			 10			 50			0.1		1	0.14198
physician		patient		0		1		k		k+1			 10			 50			0.1		2	0.24228
physician		patient		0		1		k		k+1			 10			 50			0.1		3	0.28395
physician		patient		0		1		k		k+1			 10			 50			0.1		4	0.31327
physician		patient		0		1		k		k+1			 10			 50			0.1		5	0.33179
physician		patient		0		1		k		k+1			 10			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			 10			100			1.0		1	0.08179
physician		patient		0		1		k		k+1			 10			100			1.0		2	0.15432
physician		patient		0		1		k		k+1			 10			100			1.0		3	0.19136
physician		patient		0		1		k		k+1			 10			100			1.0		4	0.22377
physician		patient		0		1		k		k+1			 10			100			1.0		5	0.23920
physician		patient		0		1		k		k+1			 10			100			0.9		1	0.11574
physician		patient		0		1		k		k+1			 10			100			0.9		2	0.21914
physician		patient		0		1		k		k+1			 10			100			0.9		3	0.26080
physician		patient		0		1		k		k+1			 10			100			0.9		4	0.30093
physician		patient		0		1		k		k+1			 10			100			0.9		5	0.32562
physician		patient		0		1		k		k+1			 10			100			0.8		1	0.11574
physician		patient		0		1		k		k+1			 10			100			0.8		2	0.21914
physician		patient		0		1		k		k+1			 10			100			0.8		3	0.26080
physician		patient		0		1		k		k+1			 10			100			0.8		4	0.30093
physician		patient		0		1		k		k+1			 10			100			0.8		5	0.32562
physician		patient		0		1		k		k+1			 10			100			0.7		1	0.11574
physician		patient		0		1		k		k+1			 10			100			0.7		2	0.21914
physician		patient		0		1		k		k+1			 10			100			0.7		3	0.26080
physician		patient		0		1		k		k+1			 10			100			0.7		4	0.30093
physician		patient		0		1		k		k+1			 10			100			0.7		5	0.32562
physician		patient		0		1		k		k+1			 10			100			0.6		1	0.11574
physician		patient		0		1		k		k+1			 10			100			0.6		2	0.21914
physician		patient		0		1		k		k+1			 10			100			0.6		3	0.26235
physician		patient		0		1		k		k+1			 10			100			0.6		4	0.30093
physician		patient		0		1		k		k+1			 10			100			0.6		5	0.32562
physician		patient		0		1		k		k+1			 10			100			0.5		1	0.11574
physician		patient		0		1		k		k+1			 10			100			0.5		2	0.21914
physician		patient		0		1		k		k+1			 10			100			0.5		3	0.26235
physician		patient		0		1		k		k+1			 10			100			0.5		4	0.30093
physician		patient		0		1		k		k+1			 10			100			0.5		5	0.32562
physician		patient		0		1		k		k+1			 10			100			0.4		1	0.11728
physician		patient		0		1		k		k+1			 10			100			0.4		2	0.22068
physician		patient		0		1		k		k+1			 10			100			0.4		3	0.26235
physician		patient		0		1		k		k+1			 10			100			0.4		4	0.30247
physician		patient		0		1		k		k+1			 10			100			0.4		5	0.32716
physician		patient		0		1		k		k+1			 10			100			0.3		1	0.12037
physician		patient		0		1		k		k+1			 10			100			0.3		2	0.22222
physician		patient		0		1		k		k+1			 10			100			0.3		3	0.26389
physician		patient		0		1		k		k+1			 10			100			0.3		4	0.30556
physician		patient		0		1		k		k+1			 10			100			0.3		5	0.32716
physician		patient		0		1		k		k+1			 10			100			0.2		1	0.12346
physician		patient		0		1		k		k+1			 10			100			0.2		2	0.22222
physician		patient		0		1		k		k+1			 10			100			0.2		3	0.27006
physician		patient		0		1		k		k+1			 10			100			0.2		4	0.30401
physician		patient		0		1		k		k+1			 10			100			0.2		5	0.33025
physician		patient		0		1		k		k+1			 10			100			0.1		1	0.12654
physician		patient		0		1		k		k+1			 10			100			0.1		2	0.22994
physician		patient		0		1		k		k+1			 10			100			0.1		3	0.27623
physician		patient		0		1		k		k+1			 10			100			0.1		4	0.31173
physician		patient		0		1		k		k+1			 10			100			0.1		5	0.33488
physician		patient		0		1		k		k+1			 10			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			 10			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			 10			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			 10			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			 10			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			  1			1.0		1	0.08333
physician		patient		0		1		k		k+1			 20			  1			1.0		2	0.11574
physician		patient		0		1		k		k+1			 20			  1			1.0		3	0.12191
physician		patient		0		1		k		k+1			 20			  1			1.0		4	0.13117
physician		patient		0		1		k		k+1			 20			  1			1.0		5	0.13117
physician		patient		0		1		k		k+1			 20			  1			0.9		1	0.17438
physician		patient		0		1		k		k+1			 20			  1			0.9		2	0.26080
physician		patient		0		1		k		k+1			 20			  1			0.9		3	0.29012
physician		patient		0		1		k		k+1			 20			  1			0.9		4	0.32562
physician		patient		0		1		k		k+1			 20			  1			0.9		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.8		1	0.17438
physician		patient		0		1		k		k+1			 20			  1			0.8		2	0.26080
physician		patient		0		1		k		k+1			 20			  1			0.8		3	0.29012
physician		patient		0		1		k		k+1			 20			  1			0.8		4	0.32562
physician		patient		0		1		k		k+1			 20			  1			0.8		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.7		1	0.17438
physician		patient		0		1		k		k+1			 20			  1			0.7		2	0.26080
physician		patient		0		1		k		k+1			 20			  1			0.7		3	0.29012
physician		patient		0		1		k		k+1			 20			  1			0.7		4	0.32562
physician		patient		0		1		k		k+1			 20			  1			0.7		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.6		1	0.17438
physician		patient		0		1		k		k+1			 20			  1			0.6		2	0.26080
physician		patient		0		1		k		k+1			 20			  1			0.6		3	0.29012
physician		patient		0		1		k		k+1			 20			  1			0.6		4	0.32562
physician		patient		0		1		k		k+1			 20			  1			0.6		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.5		1	0.17593
physician		patient		0		1		k		k+1			 20			  1			0.5		2	0.26080
physician		patient		0		1		k		k+1			 20			  1			0.5		3	0.29012
physician		patient		0		1		k		k+1			 20			  1			0.5		4	0.32562
physician		patient		0		1		k		k+1			 20			  1			0.5		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.4		1	0.17747
physician		patient		0		1		k		k+1			 20			  1			0.4		2	0.26080
physician		patient		0		1		k		k+1			 20			  1			0.4		3	0.29167
physician		patient		0		1		k		k+1			 20			  1			0.4		4	0.32562
physician		patient		0		1		k		k+1			 20			  1			0.4		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.3		1	0.17593
physician		patient		0		1		k		k+1			 20			  1			0.3		2	0.26235
physician		patient		0		1		k		k+1			 20			  1			0.3		3	0.29321
physician		patient		0		1		k		k+1			 20			  1			0.3		4	0.32716
physician		patient		0		1		k		k+1			 20			  1			0.3		5	0.34568
physician		patient		0		1		k		k+1			 20			  1			0.2		1	0.17593
physician		patient		0		1		k		k+1			 20			  1			0.2		2	0.26389
physician		patient		0		1		k		k+1			 20			  1			0.2		3	0.29321
physician		patient		0		1		k		k+1			 20			  1			0.2		4	0.33025
physician		patient		0		1		k		k+1			 20			  1			0.2		5	0.35031
physician		patient		0		1		k		k+1			 20			  1			0.1		1	0.17901
physician		patient		0		1		k		k+1			 20			  1			0.1		2	0.27006
physician		patient		0		1		k		k+1			 20			  1			0.1		3	0.30093
physician		patient		0		1		k		k+1			 20			  1			0.1		4	0.33488
physician		patient		0		1		k		k+1			 20			  1			0.1		5	0.35340
physician		patient		0		1		k		k+1			 20			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			  2			1.0		1	0.09105
physician		patient		0		1		k		k+1			 20			  2			1.0		2	0.13272
physician		patient		0		1		k		k+1			 20			  2			1.0		3	0.14352
physician		patient		0		1		k		k+1			 20			  2			1.0		4	0.14969
physician		patient		0		1		k		k+1			 20			  2			1.0		5	0.15432
physician		patient		0		1		k		k+1			 20			  2			0.9		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.9		2	0.26543
physician		patient		0		1		k		k+1			 20			  2			0.9		3	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.9		4	0.33025
physician		patient		0		1		k		k+1			 20			  2			0.9		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.8		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.8		2	0.26543
physician		patient		0		1		k		k+1			 20			  2			0.8		3	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.8		4	0.33025
physician		patient		0		1		k		k+1			 20			  2			0.8		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.7		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.7		2	0.26543
physician		patient		0		1		k		k+1			 20			  2			0.7		3	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.7		4	0.33025
physician		patient		0		1		k		k+1			 20			  2			0.7		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.6		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.6		2	0.26543
physician		patient		0		1		k		k+1			 20			  2			0.6		3	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.6		4	0.33025
physician		patient		0		1		k		k+1			 20			  2			0.6		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.5		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.5		2	0.26543
physician		patient		0		1		k		k+1			 20			  2			0.5		3	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.5		4	0.33025
physician		patient		0		1		k		k+1			 20			  2			0.5		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.4		1	0.18210
physician		patient		0		1		k		k+1			 20			  2			0.4		2	0.26698
physician		patient		0		1		k		k+1			 20			  2			0.4		3	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.4		4	0.33179
physician		patient		0		1		k		k+1			 20			  2			0.4		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.3		1	0.18364
physician		patient		0		1		k		k+1			 20			  2			0.3		2	0.26852
physician		patient		0		1		k		k+1			 20			  2			0.3		3	0.30247
physician		patient		0		1		k		k+1			 20			  2			0.3		4	0.33333
physician		patient		0		1		k		k+1			 20			  2			0.3		5	0.35185
physician		patient		0		1		k		k+1			 20			  2			0.2		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.2		2	0.27006
physician		patient		0		1		k		k+1			 20			  2			0.2		3	0.30247
physician		patient		0		1		k		k+1			 20			  2			0.2		4	0.33488
physician		patient		0		1		k		k+1			 20			  2			0.2		5	0.35648
physician		patient		0		1		k		k+1			 20			  2			0.1		1	0.18056
physician		patient		0		1		k		k+1			 20			  2			0.1		2	0.27469
physician		patient		0		1		k		k+1			 20			  2			0.1		3	0.30864
physician		patient		0		1		k		k+1			 20			  2			0.1		4	0.34105
physician		patient		0		1		k		k+1			 20			  2			0.1		5	0.35957
physician		patient		0		1		k		k+1			 20			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			  3			1.0		1	0.10802
physician		patient		0		1		k		k+1			 20			  3			1.0		2	0.15123
physician		patient		0		1		k		k+1			 20			  3			1.0		3	0.16204
physician		patient		0		1		k		k+1			 20			  3			1.0		4	0.17438
physician		patient		0		1		k		k+1			 20			  3			1.0		5	0.17901
physician		patient		0		1		k		k+1			 20			  3			0.9		1	0.18056
physician		patient		0		1		k		k+1			 20			  3			0.9		2	0.26543
physician		patient		0		1		k		k+1			 20			  3			0.9		3	0.29630
physician		patient		0		1		k		k+1			 20			  3			0.9		4	0.32716
physician		patient		0		1		k		k+1			 20			  3			0.9		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.8		1	0.18056
physician		patient		0		1		k		k+1			 20			  3			0.8		2	0.26543
physician		patient		0		1		k		k+1			 20			  3			0.8		3	0.29630
physician		patient		0		1		k		k+1			 20			  3			0.8		4	0.32716
physician		patient		0		1		k		k+1			 20			  3			0.8		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.7		1	0.18056
physician		patient		0		1		k		k+1			 20			  3			0.7		2	0.26543
physician		patient		0		1		k		k+1			 20			  3			0.7		3	0.29630
physician		patient		0		1		k		k+1			 20			  3			0.7		4	0.32716
physician		patient		0		1		k		k+1			 20			  3			0.7		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.6		1	0.18056
physician		patient		0		1		k		k+1			 20			  3			0.6		2	0.26543
physician		patient		0		1		k		k+1			 20			  3			0.6		3	0.29784
physician		patient		0		1		k		k+1			 20			  3			0.6		4	0.32716
physician		patient		0		1		k		k+1			 20			  3			0.6		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.5		1	0.18056
physician		patient		0		1		k		k+1			 20			  3			0.5		2	0.26543
physician		patient		0		1		k		k+1			 20			  3			0.5		3	0.29784
physician		patient		0		1		k		k+1			 20			  3			0.5		4	0.32716
physician		patient		0		1		k		k+1			 20			  3			0.5		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.4		1	0.18210
physician		patient		0		1		k		k+1			 20			  3			0.4		2	0.26698
physician		patient		0		1		k		k+1			 20			  3			0.4		3	0.29938
physician		patient		0		1		k		k+1			 20			  3			0.4		4	0.32870
physician		patient		0		1		k		k+1			 20			  3			0.4		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.3		1	0.18210
physician		patient		0		1		k		k+1			 20			  3			0.3		2	0.26852
physician		patient		0		1		k		k+1			 20			  3			0.3		3	0.30093
physician		patient		0		1		k		k+1			 20			  3			0.3		4	0.33025
physician		patient		0		1		k		k+1			 20			  3			0.3		5	0.35340
physician		patient		0		1		k		k+1			 20			  3			0.2		1	0.18210
physician		patient		0		1		k		k+1			 20			  3			0.2		2	0.27006
physician		patient		0		1		k		k+1			 20			  3			0.2		3	0.30093
physician		patient		0		1		k		k+1			 20			  3			0.2		4	0.33179
physician		patient		0		1		k		k+1			 20			  3			0.2		5	0.35802
physician		patient		0		1		k		k+1			 20			  3			0.1		1	0.18056
physician		patient		0		1		k		k+1			 20			  3			0.1		2	0.27469
physician		patient		0		1		k		k+1			 20			  3			0.1		3	0.30864
physician		patient		0		1		k		k+1			 20			  3			0.1		4	0.33951
physician		patient		0		1		k		k+1			 20			  3			0.1		5	0.36111
physician		patient		0		1		k		k+1			 20			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			  4			1.0		1	0.10648
physician		patient		0		1		k		k+1			 20			  4			1.0		2	0.15123
physician		patient		0		1		k		k+1			 20			  4			1.0		3	0.16667
physician		patient		0		1		k		k+1			 20			  4			1.0		4	0.17438
physician		patient		0		1		k		k+1			 20			  4			1.0		5	0.18056
physician		patient		0		1		k		k+1			 20			  4			0.9		1	0.17747
physician		patient		0		1		k		k+1			 20			  4			0.9		2	0.26543
physician		patient		0		1		k		k+1			 20			  4			0.9		3	0.29938
physician		patient		0		1		k		k+1			 20			  4			0.9		4	0.32407
physician		patient		0		1		k		k+1			 20			  4			0.9		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.8		1	0.17747
physician		patient		0		1		k		k+1			 20			  4			0.8		2	0.26543
physician		patient		0		1		k		k+1			 20			  4			0.8		3	0.29938
physician		patient		0		1		k		k+1			 20			  4			0.8		4	0.32407
physician		patient		0		1		k		k+1			 20			  4			0.8		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.7		1	0.17747
physician		patient		0		1		k		k+1			 20			  4			0.7		2	0.26543
physician		patient		0		1		k		k+1			 20			  4			0.7		3	0.29938
physician		patient		0		1		k		k+1			 20			  4			0.7		4	0.32407
physician		patient		0		1		k		k+1			 20			  4			0.7		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.6		1	0.17747
physician		patient		0		1		k		k+1			 20			  4			0.6		2	0.26543
physician		patient		0		1		k		k+1			 20			  4			0.6		3	0.30093
physician		patient		0		1		k		k+1			 20			  4			0.6		4	0.32407
physician		patient		0		1		k		k+1			 20			  4			0.6		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.5		1	0.17747
physician		patient		0		1		k		k+1			 20			  4			0.5		2	0.26543
physician		patient		0		1		k		k+1			 20			  4			0.5		3	0.30093
physician		patient		0		1		k		k+1			 20			  4			0.5		4	0.32407
physician		patient		0		1		k		k+1			 20			  4			0.5		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.4		1	0.17901
physician		patient		0		1		k		k+1			 20			  4			0.4		2	0.26698
physician		patient		0		1		k		k+1			 20			  4			0.4		3	0.30093
physician		patient		0		1		k		k+1			 20			  4			0.4		4	0.32716
physician		patient		0		1		k		k+1			 20			  4			0.4		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.3		1	0.17593
physician		patient		0		1		k		k+1			 20			  4			0.3		2	0.26852
physician		patient		0		1		k		k+1			 20			  4			0.3		3	0.30247
physician		patient		0		1		k		k+1			 20			  4			0.3		4	0.33025
physician		patient		0		1		k		k+1			 20			  4			0.3		5	0.35031
physician		patient		0		1		k		k+1			 20			  4			0.2		1	0.18056
physician		patient		0		1		k		k+1			 20			  4			0.2		2	0.26698
physician		patient		0		1		k		k+1			 20			  4			0.2		3	0.30093
physician		patient		0		1		k		k+1			 20			  4			0.2		4	0.33179
physician		patient		0		1		k		k+1			 20			  4			0.2		5	0.35340
physician		patient		0		1		k		k+1			 20			  4			0.1		1	0.17901
physician		patient		0		1		k		k+1			 20			  4			0.1		2	0.27006
physician		patient		0		1		k		k+1			 20			  4			0.1		3	0.31019
physician		patient		0		1		k		k+1			 20			  4			0.1		4	0.34105
physician		patient		0		1		k		k+1			 20			  4			0.1		5	0.35648
physician		patient		0		1		k		k+1			 20			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			  5			1.0		1	0.10340
physician		patient		0		1		k		k+1			 20			  5			1.0		2	0.15278
physician		patient		0		1		k		k+1			 20			  5			1.0		3	0.16975
physician		patient		0		1		k		k+1			 20			  5			1.0		4	0.17438
physician		patient		0		1		k		k+1			 20			  5			1.0		5	0.18056
physician		patient		0		1		k		k+1			 20			  5			0.9		1	0.16821
physician		patient		0		1		k		k+1			 20			  5			0.9		2	0.26389
physician		patient		0		1		k		k+1			 20			  5			0.9		3	0.29784
physician		patient		0		1		k		k+1			 20			  5			0.9		4	0.32099
physician		patient		0		1		k		k+1			 20			  5			0.9		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.8		1	0.16821
physician		patient		0		1		k		k+1			 20			  5			0.8		2	0.26389
physician		patient		0		1		k		k+1			 20			  5			0.8		3	0.29784
physician		patient		0		1		k		k+1			 20			  5			0.8		4	0.32099
physician		patient		0		1		k		k+1			 20			  5			0.8		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.7		1	0.16821
physician		patient		0		1		k		k+1			 20			  5			0.7		2	0.26389
physician		patient		0		1		k		k+1			 20			  5			0.7		3	0.29784
physician		patient		0		1		k		k+1			 20			  5			0.7		4	0.32099
physician		patient		0		1		k		k+1			 20			  5			0.7		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.6		1	0.16821
physician		patient		0		1		k		k+1			 20			  5			0.6		2	0.26389
physician		patient		0		1		k		k+1			 20			  5			0.6		3	0.29938
physician		patient		0		1		k		k+1			 20			  5			0.6		4	0.32099
physician		patient		0		1		k		k+1			 20			  5			0.6		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.5		1	0.16821
physician		patient		0		1		k		k+1			 20			  5			0.5		2	0.26389
physician		patient		0		1		k		k+1			 20			  5			0.5		3	0.29938
physician		patient		0		1		k		k+1			 20			  5			0.5		4	0.32099
physician		patient		0		1		k		k+1			 20			  5			0.5		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.4		1	0.16975
physician		patient		0		1		k		k+1			 20			  5			0.4		2	0.26543
physician		patient		0		1		k		k+1			 20			  5			0.4		3	0.29938
physician		patient		0		1		k		k+1			 20			  5			0.4		4	0.32253
physician		patient		0		1		k		k+1			 20			  5			0.4		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.3		1	0.16975
physician		patient		0		1		k		k+1			 20			  5			0.3		2	0.26698
physician		patient		0		1		k		k+1			 20			  5			0.3		3	0.30093
physician		patient		0		1		k		k+1			 20			  5			0.3		4	0.32407
physician		patient		0		1		k		k+1			 20			  5			0.3		5	0.34722
physician		patient		0		1		k		k+1			 20			  5			0.2		1	0.17284
physician		patient		0		1		k		k+1			 20			  5			0.2		2	0.26543
physician		patient		0		1		k		k+1			 20			  5			0.2		3	0.30093
physician		patient		0		1		k		k+1			 20			  5			0.2		4	0.32716
physician		patient		0		1		k		k+1			 20			  5			0.2		5	0.35031
physician		patient		0		1		k		k+1			 20			  5			0.1		1	0.17593
physician		patient		0		1		k		k+1			 20			  5			0.1		2	0.27006
physician		patient		0		1		k		k+1			 20			  5			0.1		3	0.31173
physician		patient		0		1		k		k+1			 20			  5			0.1		4	0.33796
physician		patient		0		1		k		k+1			 20			  5			0.1		5	0.35648
physician		patient		0		1		k		k+1			 20			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			 10			1.0		1	0.10031
physician		patient		0		1		k		k+1			 20			 10			1.0		2	0.14660
physician		patient		0		1		k		k+1			 20			 10			1.0		3	0.17438
physician		patient		0		1		k		k+1			 20			 10			1.0		4	0.18827
physician		patient		0		1		k		k+1			 20			 10			1.0		5	0.20216
physician		patient		0		1		k		k+1			 20			 10			0.9		1	0.16049
physician		patient		0		1		k		k+1			 20			 10			0.9		2	0.24691
physician		patient		0		1		k		k+1			 20			 10			0.9		3	0.29012
physician		patient		0		1		k		k+1			 20			 10			0.9		4	0.32099
physician		patient		0		1		k		k+1			 20			 10			0.9		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.8		1	0.16049
physician		patient		0		1		k		k+1			 20			 10			0.8		2	0.24691
physician		patient		0		1		k		k+1			 20			 10			0.8		3	0.29012
physician		patient		0		1		k		k+1			 20			 10			0.8		4	0.32099
physician		patient		0		1		k		k+1			 20			 10			0.8		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.7		1	0.16049
physician		patient		0		1		k		k+1			 20			 10			0.7		2	0.24691
physician		patient		0		1		k		k+1			 20			 10			0.7		3	0.29012
physician		patient		0		1		k		k+1			 20			 10			0.7		4	0.32099
physician		patient		0		1		k		k+1			 20			 10			0.7		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.6		1	0.15895
physician		patient		0		1		k		k+1			 20			 10			0.6		2	0.24691
physician		patient		0		1		k		k+1			 20			 10			0.6		3	0.29167
physician		patient		0		1		k		k+1			 20			 10			0.6		4	0.32099
physician		patient		0		1		k		k+1			 20			 10			0.6		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.5		1	0.15895
physician		patient		0		1		k		k+1			 20			 10			0.5		2	0.24846
physician		patient		0		1		k		k+1			 20			 10			0.5		3	0.29167
physician		patient		0		1		k		k+1			 20			 10			0.5		4	0.32099
physician		patient		0		1		k		k+1			 20			 10			0.5		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.4		1	0.16049
physician		patient		0		1		k		k+1			 20			 10			0.4		2	0.25000
physician		patient		0		1		k		k+1			 20			 10			0.4		3	0.29167
physician		patient		0		1		k		k+1			 20			 10			0.4		4	0.32562
physician		patient		0		1		k		k+1			 20			 10			0.4		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.3		1	0.16204
physician		patient		0		1		k		k+1			 20			 10			0.3		2	0.25154
physician		patient		0		1		k		k+1			 20			 10			0.3		3	0.29321
physician		patient		0		1		k		k+1			 20			 10			0.3		4	0.32716
physician		patient		0		1		k		k+1			 20			 10			0.3		5	0.35185
physician		patient		0		1		k		k+1			 20			 10			0.2		1	0.16512
physician		patient		0		1		k		k+1			 20			 10			0.2		2	0.25463
physician		patient		0		1		k		k+1			 20			 10			0.2		3	0.29321
physician		patient		0		1		k		k+1			 20			 10			0.2		4	0.32870
physician		patient		0		1		k		k+1			 20			 10			0.2		5	0.35340
physician		patient		0		1		k		k+1			 20			 10			0.1		1	0.16204
physician		patient		0		1		k		k+1			 20			 10			0.1		2	0.25617
physician		patient		0		1		k		k+1			 20			 10			0.1		3	0.29938
physician		patient		0		1		k		k+1			 20			 10			0.1		4	0.34105
physician		patient		0		1		k		k+1			 20			 10			0.1		5	0.35957
physician		patient		0		1		k		k+1			 20			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			 20			1.0		1	0.08951
physician		patient		0		1		k		k+1			 20			 20			1.0		2	0.13117
physician		patient		0		1		k		k+1			 20			 20			1.0		3	0.16049
physician		patient		0		1		k		k+1			 20			 20			1.0		4	0.17747
physician		patient		0		1		k		k+1			 20			 20			1.0		5	0.19290
physician		patient		0		1		k		k+1			 20			 20			0.9		1	0.14815
physician		patient		0		1		k		k+1			 20			 20			0.9		2	0.22685
physician		patient		0		1		k		k+1			 20			 20			0.9		3	0.27006
physician		patient		0		1		k		k+1			 20			 20			0.9		4	0.30093
physician		patient		0		1		k		k+1			 20			 20			0.9		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.8		1	0.14815
physician		patient		0		1		k		k+1			 20			 20			0.8		2	0.22685
physician		patient		0		1		k		k+1			 20			 20			0.8		3	0.27006
physician		patient		0		1		k		k+1			 20			 20			0.8		4	0.30093
physician		patient		0		1		k		k+1			 20			 20			0.8		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.7		1	0.14815
physician		patient		0		1		k		k+1			 20			 20			0.7		2	0.22685
physician		patient		0		1		k		k+1			 20			 20			0.7		3	0.27006
physician		patient		0		1		k		k+1			 20			 20			0.7		4	0.30093
physician		patient		0		1		k		k+1			 20			 20			0.7		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.6		1	0.14815
physician		patient		0		1		k		k+1			 20			 20			0.6		2	0.22685
physician		patient		0		1		k		k+1			 20			 20			0.6		3	0.27160
physician		patient		0		1		k		k+1			 20			 20			0.6		4	0.30093
physician		patient		0		1		k		k+1			 20			 20			0.6		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.5		1	0.14815
physician		patient		0		1		k		k+1			 20			 20			0.5		2	0.22685
physician		patient		0		1		k		k+1			 20			 20			0.5		3	0.27160
physician		patient		0		1		k		k+1			 20			 20			0.5		4	0.30093
physician		patient		0		1		k		k+1			 20			 20			0.5		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.4		1	0.14969
physician		patient		0		1		k		k+1			 20			 20			0.4		2	0.22840
physician		patient		0		1		k		k+1			 20			 20			0.4		3	0.27160
physician		patient		0		1		k		k+1			 20			 20			0.4		4	0.30401
physician		patient		0		1		k		k+1			 20			 20			0.4		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.3		1	0.14969
physician		patient		0		1		k		k+1			 20			 20			0.3		2	0.22994
physician		patient		0		1		k		k+1			 20			 20			0.3		3	0.27315
physician		patient		0		1		k		k+1			 20			 20			0.3		4	0.30556
physician		patient		0		1		k		k+1			 20			 20			0.3		5	0.33025
physician		patient		0		1		k		k+1			 20			 20			0.2		1	0.14969
physician		patient		0		1		k		k+1			 20			 20			0.2		2	0.23148
physician		patient		0		1		k		k+1			 20			 20			0.2		3	0.27315
physician		patient		0		1		k		k+1			 20			 20			0.2		4	0.30710
physician		patient		0		1		k		k+1			 20			 20			0.2		5	0.33179
physician		patient		0		1		k		k+1			 20			 20			0.1		1	0.15123
physician		patient		0		1		k		k+1			 20			 20			0.1		2	0.24228
physician		patient		0		1		k		k+1			 20			 20			0.1		3	0.27778
physician		patient		0		1		k		k+1			 20			 20			0.1		4	0.31481
physician		patient		0		1		k		k+1			 20			 20			0.1		5	0.33951
physician		patient		0		1		k		k+1			 20			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			 50			1.0		1	0.07716
physician		patient		0		1		k		k+1			 20			 50			1.0		2	0.13889
physician		patient		0		1		k		k+1			 20			 50			1.0		3	0.17593
physician		patient		0		1		k		k+1			 20			 50			1.0		4	0.19444
physician		patient		0		1		k		k+1			 20			 50			1.0		5	0.20525
physician		patient		0		1		k		k+1			 20			 50			0.9		1	0.11111
physician		patient		0		1		k		k+1			 20			 50			0.9		2	0.20679
physician		patient		0		1		k		k+1			 20			 50			0.9		3	0.25154
physician		patient		0		1		k		k+1			 20			 50			0.9		4	0.28241
physician		patient		0		1		k		k+1			 20			 50			0.9		5	0.30247
physician		patient		0		1		k		k+1			 20			 50			0.8		1	0.11111
physician		patient		0		1		k		k+1			 20			 50			0.8		2	0.20679
physician		patient		0		1		k		k+1			 20			 50			0.8		3	0.25154
physician		patient		0		1		k		k+1			 20			 50			0.8		4	0.28241
physician		patient		0		1		k		k+1			 20			 50			0.8		5	0.30247
physician		patient		0		1		k		k+1			 20			 50			0.7		1	0.11111
physician		patient		0		1		k		k+1			 20			 50			0.7		2	0.20679
physician		patient		0		1		k		k+1			 20			 50			0.7		3	0.25154
physician		patient		0		1		k		k+1			 20			 50			0.7		4	0.28241
physician		patient		0		1		k		k+1			 20			 50			0.7		5	0.30247
physician		patient		0		1		k		k+1			 20			 50			0.6		1	0.11111
physician		patient		0		1		k		k+1			 20			 50			0.6		2	0.20679
physician		patient		0		1		k		k+1			 20			 50			0.6		3	0.25309
physician		patient		0		1		k		k+1			 20			 50			0.6		4	0.28241
physician		patient		0		1		k		k+1			 20			 50			0.6		5	0.30247
physician		patient		0		1		k		k+1			 20			 50			0.5		1	0.11111
physician		patient		0		1		k		k+1			 20			 50			0.5		2	0.20679
physician		patient		0		1		k		k+1			 20			 50			0.5		3	0.25309
physician		patient		0		1		k		k+1			 20			 50			0.5		4	0.28241
physician		patient		0		1		k		k+1			 20			 50			0.5		5	0.30247
physician		patient		0		1		k		k+1			 20			 50			0.4		1	0.11265
physician		patient		0		1		k		k+1			 20			 50			0.4		2	0.20988
physician		patient		0		1		k		k+1			 20			 50			0.4		3	0.25309
physician		patient		0		1		k		k+1			 20			 50			0.4		4	0.28395
physician		patient		0		1		k		k+1			 20			 50			0.4		5	0.30247
physician		patient		0		1		k		k+1			 20			 50			0.3		1	0.11265
physician		patient		0		1		k		k+1			 20			 50			0.3		2	0.21142
physician		patient		0		1		k		k+1			 20			 50			0.3		3	0.25154
physician		patient		0		1		k		k+1			 20			 50			0.3		4	0.28549
physician		patient		0		1		k		k+1			 20			 50			0.3		5	0.30556
physician		patient		0		1		k		k+1			 20			 50			0.2		1	0.11420
physician		patient		0		1		k		k+1			 20			 50			0.2		2	0.21142
physician		patient		0		1		k		k+1			 20			 50			0.2		3	0.25463
physician		patient		0		1		k		k+1			 20			 50			0.2		4	0.28858
physician		patient		0		1		k		k+1			 20			 50			0.2		5	0.30864
physician		patient		0		1		k		k+1			 20			 50			0.1		1	0.11883
physician		patient		0		1		k		k+1			 20			 50			0.1		2	0.21759
physician		patient		0		1		k		k+1			 20			 50			0.1		3	0.26235
physician		patient		0		1		k		k+1			 20			 50			0.1		4	0.29630
physician		patient		0		1		k		k+1			 20			 50			0.1		5	0.31790
physician		patient		0		1		k		k+1			 20			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			 20			100			1.0		1	0.06019
physician		patient		0		1		k		k+1			 20			100			1.0		2	0.11728
physician		patient		0		1		k		k+1			 20			100			1.0		3	0.17747
physician		patient		0		1		k		k+1			 20			100			1.0		4	0.21759
physician		patient		0		1		k		k+1			 20			100			1.0		5	0.23148
physician		patient		0		1		k		k+1			 20			100			0.9		1	0.09414
physician		patient		0		1		k		k+1			 20			100			0.9		2	0.18210
physician		patient		0		1		k		k+1			 20			100			0.9		3	0.24383
physician		patient		0		1		k		k+1			 20			100			0.9		4	0.29475
physician		patient		0		1		k		k+1			 20			100			0.9		5	0.31173
physician		patient		0		1		k		k+1			 20			100			0.8		1	0.09414
physician		patient		0		1		k		k+1			 20			100			0.8		2	0.18210
physician		patient		0		1		k		k+1			 20			100			0.8		3	0.24383
physician		patient		0		1		k		k+1			 20			100			0.8		4	0.29475
physician		patient		0		1		k		k+1			 20			100			0.8		5	0.31173
physician		patient		0		1		k		k+1			 20			100			0.7		1	0.09414
physician		patient		0		1		k		k+1			 20			100			0.7		2	0.18210
physician		patient		0		1		k		k+1			 20			100			0.7		3	0.24383
physician		patient		0		1		k		k+1			 20			100			0.7		4	0.29475
physician		patient		0		1		k		k+1			 20			100			0.7		5	0.31173
physician		patient		0		1		k		k+1			 20			100			0.6		1	0.09414
physician		patient		0		1		k		k+1			 20			100			0.6		2	0.18210
physician		patient		0		1		k		k+1			 20			100			0.6		3	0.24537
physician		patient		0		1		k		k+1			 20			100			0.6		4	0.29630
physician		patient		0		1		k		k+1			 20			100			0.6		5	0.31173
physician		patient		0		1		k		k+1			 20			100			0.5		1	0.09414
physician		patient		0		1		k		k+1			 20			100			0.5		2	0.18210
physician		patient		0		1		k		k+1			 20			100			0.5		3	0.24537
physician		patient		0		1		k		k+1			 20			100			0.5		4	0.29630
physician		patient		0		1		k		k+1			 20			100			0.5		5	0.31327
physician		patient		0		1		k		k+1			 20			100			0.4		1	0.09722
physician		patient		0		1		k		k+1			 20			100			0.4		2	0.18364
physician		patient		0		1		k		k+1			 20			100			0.4		3	0.24846
physician		patient		0		1		k		k+1			 20			100			0.4		4	0.29784
physician		patient		0		1		k		k+1			 20			100			0.4		5	0.31327
physician		patient		0		1		k		k+1			 20			100			0.3		1	0.09877
physician		patient		0		1		k		k+1			 20			100			0.3		2	0.18673
physician		patient		0		1		k		k+1			 20			100			0.3		3	0.24846
physician		patient		0		1		k		k+1			 20			100			0.3		4	0.29938
physician		patient		0		1		k		k+1			 20			100			0.3		5	0.31481
physician		patient		0		1		k		k+1			 20			100			0.2		1	0.10031
physician		patient		0		1		k		k+1			 20			100			0.2		2	0.18673
physician		patient		0		1		k		k+1			 20			100			0.2		3	0.25154
physician		patient		0		1		k		k+1			 20			100			0.2		4	0.29938
physician		patient		0		1		k		k+1			 20			100			0.2		5	0.31636
physician		patient		0		1		k		k+1			 20			100			0.1		1	0.10648
physician		patient		0		1		k		k+1			 20			100			0.1		2	0.19290
physician		patient		0		1		k		k+1			 20			100			0.1		3	0.25617
physician		patient		0		1		k		k+1			 20			100			0.1		4	0.30864
physician		patient		0		1		k		k+1			 20			100			0.1		5	0.32099
physician		patient		0		1		k		k+1			 20			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			 20			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			 20			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			 20			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			 20			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			  1			1.0		1	0.08333
physician		patient		0		1		k		k+1			 50			  1			1.0		2	0.11574
physician		patient		0		1		k		k+1			 50			  1			1.0		3	0.12191
physician		patient		0		1		k		k+1			 50			  1			1.0		4	0.13117
physician		patient		0		1		k		k+1			 50			  1			1.0		5	0.13117
physician		patient		0		1		k		k+1			 50			  1			0.9		1	0.17438
physician		patient		0		1		k		k+1			 50			  1			0.9		2	0.26080
physician		patient		0		1		k		k+1			 50			  1			0.9		3	0.29012
physician		patient		0		1		k		k+1			 50			  1			0.9		4	0.32562
physician		patient		0		1		k		k+1			 50			  1			0.9		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.8		1	0.17438
physician		patient		0		1		k		k+1			 50			  1			0.8		2	0.26080
physician		patient		0		1		k		k+1			 50			  1			0.8		3	0.29012
physician		patient		0		1		k		k+1			 50			  1			0.8		4	0.32562
physician		patient		0		1		k		k+1			 50			  1			0.8		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.7		1	0.17438
physician		patient		0		1		k		k+1			 50			  1			0.7		2	0.26080
physician		patient		0		1		k		k+1			 50			  1			0.7		3	0.29012
physician		patient		0		1		k		k+1			 50			  1			0.7		4	0.32562
physician		patient		0		1		k		k+1			 50			  1			0.7		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.6		1	0.17438
physician		patient		0		1		k		k+1			 50			  1			0.6		2	0.26080
physician		patient		0		1		k		k+1			 50			  1			0.6		3	0.29012
physician		patient		0		1		k		k+1			 50			  1			0.6		4	0.32562
physician		patient		0		1		k		k+1			 50			  1			0.6		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.5		1	0.17593
physician		patient		0		1		k		k+1			 50			  1			0.5		2	0.26080
physician		patient		0		1		k		k+1			 50			  1			0.5		3	0.29012
physician		patient		0		1		k		k+1			 50			  1			0.5		4	0.32562
physician		patient		0		1		k		k+1			 50			  1			0.5		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.4		1	0.17747
physician		patient		0		1		k		k+1			 50			  1			0.4		2	0.26080
physician		patient		0		1		k		k+1			 50			  1			0.4		3	0.29167
physician		patient		0		1		k		k+1			 50			  1			0.4		4	0.32562
physician		patient		0		1		k		k+1			 50			  1			0.4		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.3		1	0.17593
physician		patient		0		1		k		k+1			 50			  1			0.3		2	0.26235
physician		patient		0		1		k		k+1			 50			  1			0.3		3	0.29321
physician		patient		0		1		k		k+1			 50			  1			0.3		4	0.32716
physician		patient		0		1		k		k+1			 50			  1			0.3		5	0.34568
physician		patient		0		1		k		k+1			 50			  1			0.2		1	0.17593
physician		patient		0		1		k		k+1			 50			  1			0.2		2	0.26389
physician		patient		0		1		k		k+1			 50			  1			0.2		3	0.29321
physician		patient		0		1		k		k+1			 50			  1			0.2		4	0.33025
physician		patient		0		1		k		k+1			 50			  1			0.2		5	0.35031
physician		patient		0		1		k		k+1			 50			  1			0.1		1	0.17901
physician		patient		0		1		k		k+1			 50			  1			0.1		2	0.27006
physician		patient		0		1		k		k+1			 50			  1			0.1		3	0.30093
physician		patient		0		1		k		k+1			 50			  1			0.1		4	0.33488
physician		patient		0		1		k		k+1			 50			  1			0.1		5	0.35340
physician		patient		0		1		k		k+1			 50			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			  2			1.0		1	0.09105
physician		patient		0		1		k		k+1			 50			  2			1.0		2	0.13272
physician		patient		0		1		k		k+1			 50			  2			1.0		3	0.14352
physician		patient		0		1		k		k+1			 50			  2			1.0		4	0.14969
physician		patient		0		1		k		k+1			 50			  2			1.0		5	0.15432
physician		patient		0		1		k		k+1			 50			  2			0.9		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.9		2	0.26543
physician		patient		0		1		k		k+1			 50			  2			0.9		3	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.9		4	0.33025
physician		patient		0		1		k		k+1			 50			  2			0.9		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.8		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.8		2	0.26543
physician		patient		0		1		k		k+1			 50			  2			0.8		3	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.8		4	0.33025
physician		patient		0		1		k		k+1			 50			  2			0.8		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.7		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.7		2	0.26543
physician		patient		0		1		k		k+1			 50			  2			0.7		3	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.7		4	0.33025
physician		patient		0		1		k		k+1			 50			  2			0.7		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.6		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.6		2	0.26543
physician		patient		0		1		k		k+1			 50			  2			0.6		3	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.6		4	0.33025
physician		patient		0		1		k		k+1			 50			  2			0.6		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.5		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.5		2	0.26543
physician		patient		0		1		k		k+1			 50			  2			0.5		3	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.5		4	0.33025
physician		patient		0		1		k		k+1			 50			  2			0.5		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.4		1	0.18210
physician		patient		0		1		k		k+1			 50			  2			0.4		2	0.26698
physician		patient		0		1		k		k+1			 50			  2			0.4		3	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.4		4	0.33179
physician		patient		0		1		k		k+1			 50			  2			0.4		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.3		1	0.18364
physician		patient		0		1		k		k+1			 50			  2			0.3		2	0.26852
physician		patient		0		1		k		k+1			 50			  2			0.3		3	0.30247
physician		patient		0		1		k		k+1			 50			  2			0.3		4	0.33333
physician		patient		0		1		k		k+1			 50			  2			0.3		5	0.35185
physician		patient		0		1		k		k+1			 50			  2			0.2		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.2		2	0.27006
physician		patient		0		1		k		k+1			 50			  2			0.2		3	0.30247
physician		patient		0		1		k		k+1			 50			  2			0.2		4	0.33488
physician		patient		0		1		k		k+1			 50			  2			0.2		5	0.35648
physician		patient		0		1		k		k+1			 50			  2			0.1		1	0.18056
physician		patient		0		1		k		k+1			 50			  2			0.1		2	0.27469
physician		patient		0		1		k		k+1			 50			  2			0.1		3	0.30864
physician		patient		0		1		k		k+1			 50			  2			0.1		4	0.34105
physician		patient		0		1		k		k+1			 50			  2			0.1		5	0.35957
physician		patient		0		1		k		k+1			 50			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			  3			1.0		1	0.10802
physician		patient		0		1		k		k+1			 50			  3			1.0		2	0.15123
physician		patient		0		1		k		k+1			 50			  3			1.0		3	0.16204
physician		patient		0		1		k		k+1			 50			  3			1.0		4	0.17438
physician		patient		0		1		k		k+1			 50			  3			1.0		5	0.17901
physician		patient		0		1		k		k+1			 50			  3			0.9		1	0.18056
physician		patient		0		1		k		k+1			 50			  3			0.9		2	0.26543
physician		patient		0		1		k		k+1			 50			  3			0.9		3	0.29630
physician		patient		0		1		k		k+1			 50			  3			0.9		4	0.32716
physician		patient		0		1		k		k+1			 50			  3			0.9		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.8		1	0.18056
physician		patient		0		1		k		k+1			 50			  3			0.8		2	0.26543
physician		patient		0		1		k		k+1			 50			  3			0.8		3	0.29630
physician		patient		0		1		k		k+1			 50			  3			0.8		4	0.32716
physician		patient		0		1		k		k+1			 50			  3			0.8		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.7		1	0.18056
physician		patient		0		1		k		k+1			 50			  3			0.7		2	0.26543
physician		patient		0		1		k		k+1			 50			  3			0.7		3	0.29630
physician		patient		0		1		k		k+1			 50			  3			0.7		4	0.32716
physician		patient		0		1		k		k+1			 50			  3			0.7		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.6		1	0.18056
physician		patient		0		1		k		k+1			 50			  3			0.6		2	0.26543
physician		patient		0		1		k		k+1			 50			  3			0.6		3	0.29784
physician		patient		0		1		k		k+1			 50			  3			0.6		4	0.32716
physician		patient		0		1		k		k+1			 50			  3			0.6		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.5		1	0.18056
physician		patient		0		1		k		k+1			 50			  3			0.5		2	0.26543
physician		patient		0		1		k		k+1			 50			  3			0.5		3	0.29784
physician		patient		0		1		k		k+1			 50			  3			0.5		4	0.32716
physician		patient		0		1		k		k+1			 50			  3			0.5		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.4		1	0.18210
physician		patient		0		1		k		k+1			 50			  3			0.4		2	0.26698
physician		patient		0		1		k		k+1			 50			  3			0.4		3	0.29938
physician		patient		0		1		k		k+1			 50			  3			0.4		4	0.32870
physician		patient		0		1		k		k+1			 50			  3			0.4		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.3		1	0.18210
physician		patient		0		1		k		k+1			 50			  3			0.3		2	0.26852
physician		patient		0		1		k		k+1			 50			  3			0.3		3	0.30093
physician		patient		0		1		k		k+1			 50			  3			0.3		4	0.33025
physician		patient		0		1		k		k+1			 50			  3			0.3		5	0.35340
physician		patient		0		1		k		k+1			 50			  3			0.2		1	0.18210
physician		patient		0		1		k		k+1			 50			  3			0.2		2	0.27006
physician		patient		0		1		k		k+1			 50			  3			0.2		3	0.30093
physician		patient		0		1		k		k+1			 50			  3			0.2		4	0.33179
physician		patient		0		1		k		k+1			 50			  3			0.2		5	0.35802
physician		patient		0		1		k		k+1			 50			  3			0.1		1	0.18056
physician		patient		0		1		k		k+1			 50			  3			0.1		2	0.27469
physician		patient		0		1		k		k+1			 50			  3			0.1		3	0.30864
physician		patient		0		1		k		k+1			 50			  3			0.1		4	0.33951
physician		patient		0		1		k		k+1			 50			  3			0.1		5	0.36111
physician		patient		0		1		k		k+1			 50			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			  4			1.0		1	0.10648
physician		patient		0		1		k		k+1			 50			  4			1.0		2	0.15123
physician		patient		0		1		k		k+1			 50			  4			1.0		3	0.16667
physician		patient		0		1		k		k+1			 50			  4			1.0		4	0.17438
physician		patient		0		1		k		k+1			 50			  4			1.0		5	0.18056
physician		patient		0		1		k		k+1			 50			  4			0.9		1	0.17747
physician		patient		0		1		k		k+1			 50			  4			0.9		2	0.26543
physician		patient		0		1		k		k+1			 50			  4			0.9		3	0.29938
physician		patient		0		1		k		k+1			 50			  4			0.9		4	0.32407
physician		patient		0		1		k		k+1			 50			  4			0.9		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.8		1	0.17747
physician		patient		0		1		k		k+1			 50			  4			0.8		2	0.26543
physician		patient		0		1		k		k+1			 50			  4			0.8		3	0.29938
physician		patient		0		1		k		k+1			 50			  4			0.8		4	0.32407
physician		patient		0		1		k		k+1			 50			  4			0.8		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.7		1	0.17747
physician		patient		0		1		k		k+1			 50			  4			0.7		2	0.26543
physician		patient		0		1		k		k+1			 50			  4			0.7		3	0.29938
physician		patient		0		1		k		k+1			 50			  4			0.7		4	0.32407
physician		patient		0		1		k		k+1			 50			  4			0.7		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.6		1	0.17747
physician		patient		0		1		k		k+1			 50			  4			0.6		2	0.26543
physician		patient		0		1		k		k+1			 50			  4			0.6		3	0.30093
physician		patient		0		1		k		k+1			 50			  4			0.6		4	0.32407
physician		patient		0		1		k		k+1			 50			  4			0.6		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.5		1	0.17747
physician		patient		0		1		k		k+1			 50			  4			0.5		2	0.26543
physician		patient		0		1		k		k+1			 50			  4			0.5		3	0.30093
physician		patient		0		1		k		k+1			 50			  4			0.5		4	0.32407
physician		patient		0		1		k		k+1			 50			  4			0.5		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.4		1	0.17901
physician		patient		0		1		k		k+1			 50			  4			0.4		2	0.26698
physician		patient		0		1		k		k+1			 50			  4			0.4		3	0.30093
physician		patient		0		1		k		k+1			 50			  4			0.4		4	0.32716
physician		patient		0		1		k		k+1			 50			  4			0.4		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.3		1	0.17593
physician		patient		0		1		k		k+1			 50			  4			0.3		2	0.26852
physician		patient		0		1		k		k+1			 50			  4			0.3		3	0.30247
physician		patient		0		1		k		k+1			 50			  4			0.3		4	0.33025
physician		patient		0		1		k		k+1			 50			  4			0.3		5	0.35031
physician		patient		0		1		k		k+1			 50			  4			0.2		1	0.18056
physician		patient		0		1		k		k+1			 50			  4			0.2		2	0.26698
physician		patient		0		1		k		k+1			 50			  4			0.2		3	0.30093
physician		patient		0		1		k		k+1			 50			  4			0.2		4	0.33179
physician		patient		0		1		k		k+1			 50			  4			0.2		5	0.35340
physician		patient		0		1		k		k+1			 50			  4			0.1		1	0.17901
physician		patient		0		1		k		k+1			 50			  4			0.1		2	0.27006
physician		patient		0		1		k		k+1			 50			  4			0.1		3	0.31019
physician		patient		0		1		k		k+1			 50			  4			0.1		4	0.34105
physician		patient		0		1		k		k+1			 50			  4			0.1		5	0.35648
physician		patient		0		1		k		k+1			 50			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			  5			1.0		1	0.10340
physician		patient		0		1		k		k+1			 50			  5			1.0		2	0.15278
physician		patient		0		1		k		k+1			 50			  5			1.0		3	0.16975
physician		patient		0		1		k		k+1			 50			  5			1.0		4	0.17284
physician		patient		0		1		k		k+1			 50			  5			1.0		5	0.17901
physician		patient		0		1		k		k+1			 50			  5			0.9		1	0.16821
physician		patient		0		1		k		k+1			 50			  5			0.9		2	0.26389
physician		patient		0		1		k		k+1			 50			  5			0.9		3	0.29784
physician		patient		0		1		k		k+1			 50			  5			0.9		4	0.31944
physician		patient		0		1		k		k+1			 50			  5			0.9		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.8		1	0.16821
physician		patient		0		1		k		k+1			 50			  5			0.8		2	0.26389
physician		patient		0		1		k		k+1			 50			  5			0.8		3	0.29784
physician		patient		0		1		k		k+1			 50			  5			0.8		4	0.31944
physician		patient		0		1		k		k+1			 50			  5			0.8		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.7		1	0.16821
physician		patient		0		1		k		k+1			 50			  5			0.7		2	0.26389
physician		patient		0		1		k		k+1			 50			  5			0.7		3	0.29784
physician		patient		0		1		k		k+1			 50			  5			0.7		4	0.31944
physician		patient		0		1		k		k+1			 50			  5			0.7		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.6		1	0.16821
physician		patient		0		1		k		k+1			 50			  5			0.6		2	0.26389
physician		patient		0		1		k		k+1			 50			  5			0.6		3	0.29938
physician		patient		0		1		k		k+1			 50			  5			0.6		4	0.31944
physician		patient		0		1		k		k+1			 50			  5			0.6		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.5		1	0.16821
physician		patient		0		1		k		k+1			 50			  5			0.5		2	0.26389
physician		patient		0		1		k		k+1			 50			  5			0.5		3	0.29938
physician		patient		0		1		k		k+1			 50			  5			0.5		4	0.31944
physician		patient		0		1		k		k+1			 50			  5			0.5		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.4		1	0.16975
physician		patient		0		1		k		k+1			 50			  5			0.4		2	0.26543
physician		patient		0		1		k		k+1			 50			  5			0.4		3	0.29938
physician		patient		0		1		k		k+1			 50			  5			0.4		4	0.32099
physician		patient		0		1		k		k+1			 50			  5			0.4		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.3		1	0.16975
physician		patient		0		1		k		k+1			 50			  5			0.3		2	0.26698
physician		patient		0		1		k		k+1			 50			  5			0.3		3	0.30093
physician		patient		0		1		k		k+1			 50			  5			0.3		4	0.32253
physician		patient		0		1		k		k+1			 50			  5			0.3		5	0.34568
physician		patient		0		1		k		k+1			 50			  5			0.2		1	0.17284
physician		patient		0		1		k		k+1			 50			  5			0.2		2	0.26543
physician		patient		0		1		k		k+1			 50			  5			0.2		3	0.30093
physician		patient		0		1		k		k+1			 50			  5			0.2		4	0.32562
physician		patient		0		1		k		k+1			 50			  5			0.2		5	0.34877
physician		patient		0		1		k		k+1			 50			  5			0.1		1	0.17593
physician		patient		0		1		k		k+1			 50			  5			0.1		2	0.27006
physician		patient		0		1		k		k+1			 50			  5			0.1		3	0.31019
physician		patient		0		1		k		k+1			 50			  5			0.1		4	0.33642
physician		patient		0		1		k		k+1			 50			  5			0.1		5	0.35648
physician		patient		0		1		k		k+1			 50			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			 10			1.0		1	0.10031
physician		patient		0		1		k		k+1			 50			 10			1.0		2	0.14506
physician		patient		0		1		k		k+1			 50			 10			1.0		3	0.17130
physician		patient		0		1		k		k+1			 50			 10			1.0		4	0.18827
physician		patient		0		1		k		k+1			 50			 10			1.0		5	0.20216
physician		patient		0		1		k		k+1			 50			 10			0.9		1	0.16049
physician		patient		0		1		k		k+1			 50			 10			0.9		2	0.24537
physician		patient		0		1		k		k+1			 50			 10			0.9		3	0.28704
physician		patient		0		1		k		k+1			 50			 10			0.9		4	0.32099
physician		patient		0		1		k		k+1			 50			 10			0.9		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.8		1	0.16049
physician		patient		0		1		k		k+1			 50			 10			0.8		2	0.24537
physician		patient		0		1		k		k+1			 50			 10			0.8		3	0.28704
physician		patient		0		1		k		k+1			 50			 10			0.8		4	0.32099
physician		patient		0		1		k		k+1			 50			 10			0.8		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.7		1	0.16049
physician		patient		0		1		k		k+1			 50			 10			0.7		2	0.24537
physician		patient		0		1		k		k+1			 50			 10			0.7		3	0.28704
physician		patient		0		1		k		k+1			 50			 10			0.7		4	0.32099
physician		patient		0		1		k		k+1			 50			 10			0.7		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.6		1	0.15895
physician		patient		0		1		k		k+1			 50			 10			0.6		2	0.24537
physician		patient		0		1		k		k+1			 50			 10			0.6		3	0.28858
physician		patient		0		1		k		k+1			 50			 10			0.6		4	0.32099
physician		patient		0		1		k		k+1			 50			 10			0.6		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.5		1	0.15895
physician		patient		0		1		k		k+1			 50			 10			0.5		2	0.24691
physician		patient		0		1		k		k+1			 50			 10			0.5		3	0.28858
physician		patient		0		1		k		k+1			 50			 10			0.5		4	0.32099
physician		patient		0		1		k		k+1			 50			 10			0.5		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.4		1	0.16049
physician		patient		0		1		k		k+1			 50			 10			0.4		2	0.24846
physician		patient		0		1		k		k+1			 50			 10			0.4		3	0.28858
physician		patient		0		1		k		k+1			 50			 10			0.4		4	0.32562
physician		patient		0		1		k		k+1			 50			 10			0.4		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.3		1	0.16204
physician		patient		0		1		k		k+1			 50			 10			0.3		2	0.25000
physician		patient		0		1		k		k+1			 50			 10			0.3		3	0.29012
physician		patient		0		1		k		k+1			 50			 10			0.3		4	0.32716
physician		patient		0		1		k		k+1			 50			 10			0.3		5	0.35185
physician		patient		0		1		k		k+1			 50			 10			0.2		1	0.16512
physician		patient		0		1		k		k+1			 50			 10			0.2		2	0.25309
physician		patient		0		1		k		k+1			 50			 10			0.2		3	0.29012
physician		patient		0		1		k		k+1			 50			 10			0.2		4	0.32870
physician		patient		0		1		k		k+1			 50			 10			0.2		5	0.35340
physician		patient		0		1		k		k+1			 50			 10			0.1		1	0.16204
physician		patient		0		1		k		k+1			 50			 10			0.1		2	0.25463
physician		patient		0		1		k		k+1			 50			 10			0.1		3	0.29630
physician		patient		0		1		k		k+1			 50			 10			0.1		4	0.34105
physician		patient		0		1		k		k+1			 50			 10			0.1		5	0.35957
physician		patient		0		1		k		k+1			 50			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			 20			1.0		1	0.08796
physician		patient		0		1		k		k+1			 50			 20			1.0		2	0.12963
physician		patient		0		1		k		k+1			 50			 20			1.0		3	0.15586
physician		patient		0		1		k		k+1			 50			 20			1.0		4	0.17438
physician		patient		0		1		k		k+1			 50			 20			1.0		5	0.18673
physician		patient		0		1		k		k+1			 50			 20			0.9		1	0.14660
physician		patient		0		1		k		k+1			 50			 20			0.9		2	0.22531
physician		patient		0		1		k		k+1			 50			 20			0.9		3	0.26543
physician		patient		0		1		k		k+1			 50			 20			0.9		4	0.29784
physician		patient		0		1		k		k+1			 50			 20			0.9		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.8		1	0.14660
physician		patient		0		1		k		k+1			 50			 20			0.8		2	0.22531
physician		patient		0		1		k		k+1			 50			 20			0.8		3	0.26543
physician		patient		0		1		k		k+1			 50			 20			0.8		4	0.29784
physician		patient		0		1		k		k+1			 50			 20			0.8		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.7		1	0.14660
physician		patient		0		1		k		k+1			 50			 20			0.7		2	0.22531
physician		patient		0		1		k		k+1			 50			 20			0.7		3	0.26543
physician		patient		0		1		k		k+1			 50			 20			0.7		4	0.29784
physician		patient		0		1		k		k+1			 50			 20			0.7		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.6		1	0.14660
physician		patient		0		1		k		k+1			 50			 20			0.6		2	0.22531
physician		patient		0		1		k		k+1			 50			 20			0.6		3	0.26698
physician		patient		0		1		k		k+1			 50			 20			0.6		4	0.29784
physician		patient		0		1		k		k+1			 50			 20			0.6		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.5		1	0.14660
physician		patient		0		1		k		k+1			 50			 20			0.5		2	0.22531
physician		patient		0		1		k		k+1			 50			 20			0.5		3	0.26698
physician		patient		0		1		k		k+1			 50			 20			0.5		4	0.29784
physician		patient		0		1		k		k+1			 50			 20			0.5		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.4		1	0.14815
physician		patient		0		1		k		k+1			 50			 20			0.4		2	0.22685
physician		patient		0		1		k		k+1			 50			 20			0.4		3	0.26698
physician		patient		0		1		k		k+1			 50			 20			0.4		4	0.29938
physician		patient		0		1		k		k+1			 50			 20			0.4		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.3		1	0.14815
physician		patient		0		1		k		k+1			 50			 20			0.3		2	0.22840
physician		patient		0		1		k		k+1			 50			 20			0.3		3	0.26852
physician		patient		0		1		k		k+1			 50			 20			0.3		4	0.30093
physician		patient		0		1		k		k+1			 50			 20			0.3		5	0.32407
physician		patient		0		1		k		k+1			 50			 20			0.2		1	0.14815
physician		patient		0		1		k		k+1			 50			 20			0.2		2	0.22994
physician		patient		0		1		k		k+1			 50			 20			0.2		3	0.26852
physician		patient		0		1		k		k+1			 50			 20			0.2		4	0.30247
physician		patient		0		1		k		k+1			 50			 20			0.2		5	0.32562
physician		patient		0		1		k		k+1			 50			 20			0.1		1	0.14969
physician		patient		0		1		k		k+1			 50			 20			0.1		2	0.24074
physician		patient		0		1		k		k+1			 50			 20			0.1		3	0.27315
physician		patient		0		1		k		k+1			 50			 20			0.1		4	0.31019
physician		patient		0		1		k		k+1			 50			 20			0.1		5	0.33333
physician		patient		0		1		k		k+1			 50			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			 50			1.0		1	0.07562
physician		patient		0		1		k		k+1			 50			 50			1.0		2	0.11420
physician		patient		0		1		k		k+1			 50			 50			1.0		3	0.15278
physician		patient		0		1		k		k+1			 50			 50			1.0		4	0.16975
physician		patient		0		1		k		k+1			 50			 50			1.0		5	0.17901
physician		patient		0		1		k		k+1			 50			 50			0.9		1	0.10957
physician		patient		0		1		k		k+1			 50			 50			0.9		2	0.18056
physician		patient		0		1		k		k+1			 50			 50			0.9		3	0.22840
physician		patient		0		1		k		k+1			 50			 50			0.9		4	0.25772
physician		patient		0		1		k		k+1			 50			 50			0.9		5	0.27315
physician		patient		0		1		k		k+1			 50			 50			0.8		1	0.10957
physician		patient		0		1		k		k+1			 50			 50			0.8		2	0.18056
physician		patient		0		1		k		k+1			 50			 50			0.8		3	0.22840
physician		patient		0		1		k		k+1			 50			 50			0.8		4	0.25772
physician		patient		0		1		k		k+1			 50			 50			0.8		5	0.27315
physician		patient		0		1		k		k+1			 50			 50			0.7		1	0.10957
physician		patient		0		1		k		k+1			 50			 50			0.7		2	0.18056
physician		patient		0		1		k		k+1			 50			 50			0.7		3	0.22840
physician		patient		0		1		k		k+1			 50			 50			0.7		4	0.25772
physician		patient		0		1		k		k+1			 50			 50			0.7		5	0.27315
physician		patient		0		1		k		k+1			 50			 50			0.6		1	0.10957
physician		patient		0		1		k		k+1			 50			 50			0.6		2	0.18056
physician		patient		0		1		k		k+1			 50			 50			0.6		3	0.22994
physician		patient		0		1		k		k+1			 50			 50			0.6		4	0.25772
physician		patient		0		1		k		k+1			 50			 50			0.6		5	0.27315
physician		patient		0		1		k		k+1			 50			 50			0.5		1	0.10957
physician		patient		0		1		k		k+1			 50			 50			0.5		2	0.18056
physician		patient		0		1		k		k+1			 50			 50			0.5		3	0.22994
physician		patient		0		1		k		k+1			 50			 50			0.5		4	0.25772
physician		patient		0		1		k		k+1			 50			 50			0.5		5	0.27315
physician		patient		0		1		k		k+1			 50			 50			0.4		1	0.11111
physician		patient		0		1		k		k+1			 50			 50			0.4		2	0.18364
physician		patient		0		1		k		k+1			 50			 50			0.4		3	0.22994
physician		patient		0		1		k		k+1			 50			 50			0.4		4	0.25926
physician		patient		0		1		k		k+1			 50			 50			0.4		5	0.27315
physician		patient		0		1		k		k+1			 50			 50			0.3		1	0.11111
physician		patient		0		1		k		k+1			 50			 50			0.3		2	0.18519
physician		patient		0		1		k		k+1			 50			 50			0.3		3	0.22994
physician		patient		0		1		k		k+1			 50			 50			0.3		4	0.26080
physician		patient		0		1		k		k+1			 50			 50			0.3		5	0.27469
physician		patient		0		1		k		k+1			 50			 50			0.2		1	0.11265
physician		patient		0		1		k		k+1			 50			 50			0.2		2	0.18519
physician		patient		0		1		k		k+1			 50			 50			0.2		3	0.23302
physician		patient		0		1		k		k+1			 50			 50			0.2		4	0.26235
physician		patient		0		1		k		k+1			 50			 50			0.2		5	0.27623
physician		patient		0		1		k		k+1			 50			 50			0.1		1	0.11574
physician		patient		0		1		k		k+1			 50			 50			0.1		2	0.19290
physician		patient		0		1		k		k+1			 50			 50			0.1		3	0.23920
physician		patient		0		1		k		k+1			 50			 50			0.1		4	0.26852
physician		patient		0		1		k		k+1			 50			 50			0.1		5	0.27932
physician		patient		0		1		k		k+1			 50			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			 50			100			1.0		1	0.04784
physician		patient		0		1		k		k+1			 50			100			1.0		2	0.08179
physician		patient		0		1		k		k+1			 50			100			1.0		3	0.13272
physician		patient		0		1		k		k+1			 50			100			1.0		4	0.17747
physician		patient		0		1		k		k+1			 50			100			1.0		5	0.18981
physician		patient		0		1		k		k+1			 50			100			0.9		1	0.08179
physician		patient		0		1		k		k+1			 50			100			0.9		2	0.14660
physician		patient		0		1		k		k+1			 50			100			0.9		3	0.20062
physician		patient		0		1		k		k+1			 50			100			0.9		4	0.25309
physician		patient		0		1		k		k+1			 50			100			0.9		5	0.27006
physician		patient		0		1		k		k+1			 50			100			0.8		1	0.08179
physician		patient		0		1		k		k+1			 50			100			0.8		2	0.14660
physician		patient		0		1		k		k+1			 50			100			0.8		3	0.20062
physician		patient		0		1		k		k+1			 50			100			0.8		4	0.25309
physician		patient		0		1		k		k+1			 50			100			0.8		5	0.27006
physician		patient		0		1		k		k+1			 50			100			0.7		1	0.08179
physician		patient		0		1		k		k+1			 50			100			0.7		2	0.14660
physician		patient		0		1		k		k+1			 50			100			0.7		3	0.20062
physician		patient		0		1		k		k+1			 50			100			0.7		4	0.25309
physician		patient		0		1		k		k+1			 50			100			0.7		5	0.27006
physician		patient		0		1		k		k+1			 50			100			0.6		1	0.08179
physician		patient		0		1		k		k+1			 50			100			0.6		2	0.14660
physician		patient		0		1		k		k+1			 50			100			0.6		3	0.20216
physician		patient		0		1		k		k+1			 50			100			0.6		4	0.25309
physician		patient		0		1		k		k+1			 50			100			0.6		5	0.27006
physician		patient		0		1		k		k+1			 50			100			0.5		1	0.08179
physician		patient		0		1		k		k+1			 50			100			0.5		2	0.14660
physician		patient		0		1		k		k+1			 50			100			0.5		3	0.20216
physician		patient		0		1		k		k+1			 50			100			0.5		4	0.25309
physician		patient		0		1		k		k+1			 50			100			0.5		5	0.27160
physician		patient		0		1		k		k+1			 50			100			0.4		1	0.08333
physician		patient		0		1		k		k+1			 50			100			0.4		2	0.14815
physician		patient		0		1		k		k+1			 50			100			0.4		3	0.20216
physician		patient		0		1		k		k+1			 50			100			0.4		4	0.25463
physician		patient		0		1		k		k+1			 50			100			0.4		5	0.27160
physician		patient		0		1		k		k+1			 50			100			0.3		1	0.08333
physician		patient		0		1		k		k+1			 50			100			0.3		2	0.14969
physician		patient		0		1		k		k+1			 50			100			0.3		3	0.20370
physician		patient		0		1		k		k+1			 50			100			0.3		4	0.25617
physician		patient		0		1		k		k+1			 50			100			0.3		5	0.27315
physician		patient		0		1		k		k+1			 50			100			0.2		1	0.08488
physician		patient		0		1		k		k+1			 50			100			0.2		2	0.14969
physician		patient		0		1		k		k+1			 50			100			0.2		3	0.20679
physician		patient		0		1		k		k+1			 50			100			0.2		4	0.25617
physician		patient		0		1		k		k+1			 50			100			0.2		5	0.27315
physician		patient		0		1		k		k+1			 50			100			0.1		1	0.09105
physician		patient		0		1		k		k+1			 50			100			0.1		2	0.15741
physician		patient		0		1		k		k+1			 50			100			0.1		3	0.21142
physician		patient		0		1		k		k+1			 50			100			0.1		4	0.26698
physician		patient		0		1		k		k+1			 50			100			0.1		5	0.27623
physician		patient		0		1		k		k+1			 50			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			 50			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			 50			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			 50			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			 50			100			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			  1			1.0		1	0.08333
physician		patient		0		1		k		k+1			100			  1			1.0		2	0.11574
physician		patient		0		1		k		k+1			100			  1			1.0		3	0.12191
physician		patient		0		1		k		k+1			100			  1			1.0		4	0.13117
physician		patient		0		1		k		k+1			100			  1			1.0		5	0.13117
physician		patient		0		1		k		k+1			100			  1			0.9		1	0.17438
physician		patient		0		1		k		k+1			100			  1			0.9		2	0.26080
physician		patient		0		1		k		k+1			100			  1			0.9		3	0.29012
physician		patient		0		1		k		k+1			100			  1			0.9		4	0.32562
physician		patient		0		1		k		k+1			100			  1			0.9		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.8		1	0.17438
physician		patient		0		1		k		k+1			100			  1			0.8		2	0.26080
physician		patient		0		1		k		k+1			100			  1			0.8		3	0.29012
physician		patient		0		1		k		k+1			100			  1			0.8		4	0.32562
physician		patient		0		1		k		k+1			100			  1			0.8		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.7		1	0.17438
physician		patient		0		1		k		k+1			100			  1			0.7		2	0.26080
physician		patient		0		1		k		k+1			100			  1			0.7		3	0.29012
physician		patient		0		1		k		k+1			100			  1			0.7		4	0.32562
physician		patient		0		1		k		k+1			100			  1			0.7		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.6		1	0.17438
physician		patient		0		1		k		k+1			100			  1			0.6		2	0.26080
physician		patient		0		1		k		k+1			100			  1			0.6		3	0.29012
physician		patient		0		1		k		k+1			100			  1			0.6		4	0.32562
physician		patient		0		1		k		k+1			100			  1			0.6		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.5		1	0.17593
physician		patient		0		1		k		k+1			100			  1			0.5		2	0.26080
physician		patient		0		1		k		k+1			100			  1			0.5		3	0.29012
physician		patient		0		1		k		k+1			100			  1			0.5		4	0.32562
physician		patient		0		1		k		k+1			100			  1			0.5		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.4		1	0.17747
physician		patient		0		1		k		k+1			100			  1			0.4		2	0.26080
physician		patient		0		1		k		k+1			100			  1			0.4		3	0.29167
physician		patient		0		1		k		k+1			100			  1			0.4		4	0.32562
physician		patient		0		1		k		k+1			100			  1			0.4		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.3		1	0.17593
physician		patient		0		1		k		k+1			100			  1			0.3		2	0.26235
physician		patient		0		1		k		k+1			100			  1			0.3		3	0.29321
physician		patient		0		1		k		k+1			100			  1			0.3		4	0.32716
physician		patient		0		1		k		k+1			100			  1			0.3		5	0.34568
physician		patient		0		1		k		k+1			100			  1			0.2		1	0.17593
physician		patient		0		1		k		k+1			100			  1			0.2		2	0.26389
physician		patient		0		1		k		k+1			100			  1			0.2		3	0.29321
physician		patient		0		1		k		k+1			100			  1			0.2		4	0.33025
physician		patient		0		1		k		k+1			100			  1			0.2		5	0.35031
physician		patient		0		1		k		k+1			100			  1			0.1		1	0.17901
physician		patient		0		1		k		k+1			100			  1			0.1		2	0.27006
physician		patient		0		1		k		k+1			100			  1			0.1		3	0.30093
physician		patient		0		1		k		k+1			100			  1			0.1		4	0.33488
physician		patient		0		1		k		k+1			100			  1			0.1		5	0.35340
physician		patient		0		1		k		k+1			100			  1			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			  1			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			  1			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			  1			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			  1			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			  2			1.0		1	0.09105
physician		patient		0		1		k		k+1			100			  2			1.0		2	0.13272
physician		patient		0		1		k		k+1			100			  2			1.0		3	0.14352
physician		patient		0		1		k		k+1			100			  2			1.0		4	0.14969
physician		patient		0		1		k		k+1			100			  2			1.0		5	0.15432
physician		patient		0		1		k		k+1			100			  2			0.9		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.9		2	0.26543
physician		patient		0		1		k		k+1			100			  2			0.9		3	0.30093
physician		patient		0		1		k		k+1			100			  2			0.9		4	0.33025
physician		patient		0		1		k		k+1			100			  2			0.9		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.8		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.8		2	0.26543
physician		patient		0		1		k		k+1			100			  2			0.8		3	0.30093
physician		patient		0		1		k		k+1			100			  2			0.8		4	0.33025
physician		patient		0		1		k		k+1			100			  2			0.8		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.7		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.7		2	0.26543
physician		patient		0		1		k		k+1			100			  2			0.7		3	0.30093
physician		patient		0		1		k		k+1			100			  2			0.7		4	0.33025
physician		patient		0		1		k		k+1			100			  2			0.7		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.6		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.6		2	0.26543
physician		patient		0		1		k		k+1			100			  2			0.6		3	0.30093
physician		patient		0		1		k		k+1			100			  2			0.6		4	0.33025
physician		patient		0		1		k		k+1			100			  2			0.6		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.5		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.5		2	0.26543
physician		patient		0		1		k		k+1			100			  2			0.5		3	0.30093
physician		patient		0		1		k		k+1			100			  2			0.5		4	0.33025
physician		patient		0		1		k		k+1			100			  2			0.5		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.4		1	0.18210
physician		patient		0		1		k		k+1			100			  2			0.4		2	0.26698
physician		patient		0		1		k		k+1			100			  2			0.4		3	0.30093
physician		patient		0		1		k		k+1			100			  2			0.4		4	0.33179
physician		patient		0		1		k		k+1			100			  2			0.4		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.3		1	0.18364
physician		patient		0		1		k		k+1			100			  2			0.3		2	0.26852
physician		patient		0		1		k		k+1			100			  2			0.3		3	0.30247
physician		patient		0		1		k		k+1			100			  2			0.3		4	0.33333
physician		patient		0		1		k		k+1			100			  2			0.3		5	0.35185
physician		patient		0		1		k		k+1			100			  2			0.2		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.2		2	0.27006
physician		patient		0		1		k		k+1			100			  2			0.2		3	0.30247
physician		patient		0		1		k		k+1			100			  2			0.2		4	0.33488
physician		patient		0		1		k		k+1			100			  2			0.2		5	0.35648
physician		patient		0		1		k		k+1			100			  2			0.1		1	0.18056
physician		patient		0		1		k		k+1			100			  2			0.1		2	0.27469
physician		patient		0		1		k		k+1			100			  2			0.1		3	0.30864
physician		patient		0		1		k		k+1			100			  2			0.1		4	0.34105
physician		patient		0		1		k		k+1			100			  2			0.1		5	0.35957
physician		patient		0		1		k		k+1			100			  2			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			  2			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			  2			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			  2			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			  2			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			  3			1.0		1	0.10802
physician		patient		0		1		k		k+1			100			  3			1.0		2	0.15123
physician		patient		0		1		k		k+1			100			  3			1.0		3	0.16204
physician		patient		0		1		k		k+1			100			  3			1.0		4	0.17438
physician		patient		0		1		k		k+1			100			  3			1.0		5	0.17901
physician		patient		0		1		k		k+1			100			  3			0.9		1	0.18056
physician		patient		0		1		k		k+1			100			  3			0.9		2	0.26543
physician		patient		0		1		k		k+1			100			  3			0.9		3	0.29630
physician		patient		0		1		k		k+1			100			  3			0.9		4	0.32716
physician		patient		0		1		k		k+1			100			  3			0.9		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.8		1	0.18056
physician		patient		0		1		k		k+1			100			  3			0.8		2	0.26543
physician		patient		0		1		k		k+1			100			  3			0.8		3	0.29630
physician		patient		0		1		k		k+1			100			  3			0.8		4	0.32716
physician		patient		0		1		k		k+1			100			  3			0.8		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.7		1	0.18056
physician		patient		0		1		k		k+1			100			  3			0.7		2	0.26543
physician		patient		0		1		k		k+1			100			  3			0.7		3	0.29630
physician		patient		0		1		k		k+1			100			  3			0.7		4	0.32716
physician		patient		0		1		k		k+1			100			  3			0.7		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.6		1	0.18056
physician		patient		0		1		k		k+1			100			  3			0.6		2	0.26543
physician		patient		0		1		k		k+1			100			  3			0.6		3	0.29784
physician		patient		0		1		k		k+1			100			  3			0.6		4	0.32716
physician		patient		0		1		k		k+1			100			  3			0.6		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.5		1	0.18056
physician		patient		0		1		k		k+1			100			  3			0.5		2	0.26543
physician		patient		0		1		k		k+1			100			  3			0.5		3	0.29784
physician		patient		0		1		k		k+1			100			  3			0.5		4	0.32716
physician		patient		0		1		k		k+1			100			  3			0.5		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.4		1	0.18210
physician		patient		0		1		k		k+1			100			  3			0.4		2	0.26698
physician		patient		0		1		k		k+1			100			  3			0.4		3	0.29938
physician		patient		0		1		k		k+1			100			  3			0.4		4	0.32870
physician		patient		0		1		k		k+1			100			  3			0.4		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.3		1	0.18210
physician		patient		0		1		k		k+1			100			  3			0.3		2	0.26852
physician		patient		0		1		k		k+1			100			  3			0.3		3	0.30093
physician		patient		0		1		k		k+1			100			  3			0.3		4	0.33025
physician		patient		0		1		k		k+1			100			  3			0.3		5	0.35340
physician		patient		0		1		k		k+1			100			  3			0.2		1	0.18210
physician		patient		0		1		k		k+1			100			  3			0.2		2	0.27006
physician		patient		0		1		k		k+1			100			  3			0.2		3	0.30093
physician		patient		0		1		k		k+1			100			  3			0.2		4	0.33179
physician		patient		0		1		k		k+1			100			  3			0.2		5	0.35802
physician		patient		0		1		k		k+1			100			  3			0.1		1	0.18056
physician		patient		0		1		k		k+1			100			  3			0.1		2	0.27469
physician		patient		0		1		k		k+1			100			  3			0.1		3	0.30864
physician		patient		0		1		k		k+1			100			  3			0.1		4	0.33951
physician		patient		0		1		k		k+1			100			  3			0.1		5	0.36111
physician		patient		0		1		k		k+1			100			  3			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			  3			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			  3			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			  3			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			  3			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			  4			1.0		1	0.10648
physician		patient		0		1		k		k+1			100			  4			1.0		2	0.15123
physician		patient		0		1		k		k+1			100			  4			1.0		3	0.16667
physician		patient		0		1		k		k+1			100			  4			1.0		4	0.17438
physician		patient		0		1		k		k+1			100			  4			1.0		5	0.18056
physician		patient		0		1		k		k+1			100			  4			0.9		1	0.17747
physician		patient		0		1		k		k+1			100			  4			0.9		2	0.26543
physician		patient		0		1		k		k+1			100			  4			0.9		3	0.29938
physician		patient		0		1		k		k+1			100			  4			0.9		4	0.32407
physician		patient		0		1		k		k+1			100			  4			0.9		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.8		1	0.17747
physician		patient		0		1		k		k+1			100			  4			0.8		2	0.26543
physician		patient		0		1		k		k+1			100			  4			0.8		3	0.29938
physician		patient		0		1		k		k+1			100			  4			0.8		4	0.32407
physician		patient		0		1		k		k+1			100			  4			0.8		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.7		1	0.17747
physician		patient		0		1		k		k+1			100			  4			0.7		2	0.26543
physician		patient		0		1		k		k+1			100			  4			0.7		3	0.29938
physician		patient		0		1		k		k+1			100			  4			0.7		4	0.32407
physician		patient		0		1		k		k+1			100			  4			0.7		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.6		1	0.17747
physician		patient		0		1		k		k+1			100			  4			0.6		2	0.26543
physician		patient		0		1		k		k+1			100			  4			0.6		3	0.30093
physician		patient		0		1		k		k+1			100			  4			0.6		4	0.32407
physician		patient		0		1		k		k+1			100			  4			0.6		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.5		1	0.17747
physician		patient		0		1		k		k+1			100			  4			0.5		2	0.26543
physician		patient		0		1		k		k+1			100			  4			0.5		3	0.30093
physician		patient		0		1		k		k+1			100			  4			0.5		4	0.32407
physician		patient		0		1		k		k+1			100			  4			0.5		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.4		1	0.17901
physician		patient		0		1		k		k+1			100			  4			0.4		2	0.26698
physician		patient		0		1		k		k+1			100			  4			0.4		3	0.30093
physician		patient		0		1		k		k+1			100			  4			0.4		4	0.32716
physician		patient		0		1		k		k+1			100			  4			0.4		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.3		1	0.17593
physician		patient		0		1		k		k+1			100			  4			0.3		2	0.26852
physician		patient		0		1		k		k+1			100			  4			0.3		3	0.30247
physician		patient		0		1		k		k+1			100			  4			0.3		4	0.33025
physician		patient		0		1		k		k+1			100			  4			0.3		5	0.35031
physician		patient		0		1		k		k+1			100			  4			0.2		1	0.18056
physician		patient		0		1		k		k+1			100			  4			0.2		2	0.26698
physician		patient		0		1		k		k+1			100			  4			0.2		3	0.30093
physician		patient		0		1		k		k+1			100			  4			0.2		4	0.33179
physician		patient		0		1		k		k+1			100			  4			0.2		5	0.35340
physician		patient		0		1		k		k+1			100			  4			0.1		1	0.17901
physician		patient		0		1		k		k+1			100			  4			0.1		2	0.27006
physician		patient		0		1		k		k+1			100			  4			0.1		3	0.31019
physician		patient		0		1		k		k+1			100			  4			0.1		4	0.34105
physician		patient		0		1		k		k+1			100			  4			0.1		5	0.35648
physician		patient		0		1		k		k+1			100			  4			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			  4			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			  4			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			  4			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			  4			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			  5			1.0		1	0.10340
physician		patient		0		1		k		k+1			100			  5			1.0		2	0.15278
physician		patient		0		1		k		k+1			100			  5			1.0		3	0.16975
physician		patient		0		1		k		k+1			100			  5			1.0		4	0.17284
physician		patient		0		1		k		k+1			100			  5			1.0		5	0.17901
physician		patient		0		1		k		k+1			100			  5			0.9		1	0.16821
physician		patient		0		1		k		k+1			100			  5			0.9		2	0.26389
physician		patient		0		1		k		k+1			100			  5			0.9		3	0.29784
physician		patient		0		1		k		k+1			100			  5			0.9		4	0.31944
physician		patient		0		1		k		k+1			100			  5			0.9		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.8		1	0.16821
physician		patient		0		1		k		k+1			100			  5			0.8		2	0.26389
physician		patient		0		1		k		k+1			100			  5			0.8		3	0.29784
physician		patient		0		1		k		k+1			100			  5			0.8		4	0.31944
physician		patient		0		1		k		k+1			100			  5			0.8		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.7		1	0.16821
physician		patient		0		1		k		k+1			100			  5			0.7		2	0.26389
physician		patient		0		1		k		k+1			100			  5			0.7		3	0.29784
physician		patient		0		1		k		k+1			100			  5			0.7		4	0.31944
physician		patient		0		1		k		k+1			100			  5			0.7		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.6		1	0.16821
physician		patient		0		1		k		k+1			100			  5			0.6		2	0.26389
physician		patient		0		1		k		k+1			100			  5			0.6		3	0.29938
physician		patient		0		1		k		k+1			100			  5			0.6		4	0.31944
physician		patient		0		1		k		k+1			100			  5			0.6		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.5		1	0.16821
physician		patient		0		1		k		k+1			100			  5			0.5		2	0.26389
physician		patient		0		1		k		k+1			100			  5			0.5		3	0.29938
physician		patient		0		1		k		k+1			100			  5			0.5		4	0.31944
physician		patient		0		1		k		k+1			100			  5			0.5		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.4		1	0.16975
physician		patient		0		1		k		k+1			100			  5			0.4		2	0.26543
physician		patient		0		1		k		k+1			100			  5			0.4		3	0.29938
physician		patient		0		1		k		k+1			100			  5			0.4		4	0.32099
physician		patient		0		1		k		k+1			100			  5			0.4		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.3		1	0.16975
physician		patient		0		1		k		k+1			100			  5			0.3		2	0.26698
physician		patient		0		1		k		k+1			100			  5			0.3		3	0.30093
physician		patient		0		1		k		k+1			100			  5			0.3		4	0.32253
physician		patient		0		1		k		k+1			100			  5			0.3		5	0.34568
physician		patient		0		1		k		k+1			100			  5			0.2		1	0.17284
physician		patient		0		1		k		k+1			100			  5			0.2		2	0.26543
physician		patient		0		1		k		k+1			100			  5			0.2		3	0.30093
physician		patient		0		1		k		k+1			100			  5			0.2		4	0.32562
physician		patient		0		1		k		k+1			100			  5			0.2		5	0.34877
physician		patient		0		1		k		k+1			100			  5			0.1		1	0.17593
physician		patient		0		1		k		k+1			100			  5			0.1		2	0.27006
physician		patient		0		1		k		k+1			100			  5			0.1		3	0.31019
physician		patient		0		1		k		k+1			100			  5			0.1		4	0.33642
physician		patient		0		1		k		k+1			100			  5			0.1		5	0.35648
physician		patient		0		1		k		k+1			100			  5			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			  5			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			  5			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			  5			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			  5			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			 10			1.0		1	0.10031
physician		patient		0		1		k		k+1			100			 10			1.0		2	0.14506
physician		patient		0		1		k		k+1			100			 10			1.0		3	0.17130
physician		patient		0		1		k		k+1			100			 10			1.0		4	0.18827
physician		patient		0		1		k		k+1			100			 10			1.0		5	0.20216
physician		patient		0		1		k		k+1			100			 10			0.9		1	0.16049
physician		patient		0		1		k		k+1			100			 10			0.9		2	0.24537
physician		patient		0		1		k		k+1			100			 10			0.9		3	0.28704
physician		patient		0		1		k		k+1			100			 10			0.9		4	0.32099
physician		patient		0		1		k		k+1			100			 10			0.9		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.8		1	0.16049
physician		patient		0		1		k		k+1			100			 10			0.8		2	0.24537
physician		patient		0		1		k		k+1			100			 10			0.8		3	0.28704
physician		patient		0		1		k		k+1			100			 10			0.8		4	0.32099
physician		patient		0		1		k		k+1			100			 10			0.8		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.7		1	0.16049
physician		patient		0		1		k		k+1			100			 10			0.7		2	0.24537
physician		patient		0		1		k		k+1			100			 10			0.7		3	0.28704
physician		patient		0		1		k		k+1			100			 10			0.7		4	0.32099
physician		patient		0		1		k		k+1			100			 10			0.7		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.6		1	0.15895
physician		patient		0		1		k		k+1			100			 10			0.6		2	0.24537
physician		patient		0		1		k		k+1			100			 10			0.6		3	0.28858
physician		patient		0		1		k		k+1			100			 10			0.6		4	0.32099
physician		patient		0		1		k		k+1			100			 10			0.6		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.5		1	0.15895
physician		patient		0		1		k		k+1			100			 10			0.5		2	0.24691
physician		patient		0		1		k		k+1			100			 10			0.5		3	0.28858
physician		patient		0		1		k		k+1			100			 10			0.5		4	0.32099
physician		patient		0		1		k		k+1			100			 10			0.5		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.4		1	0.16049
physician		patient		0		1		k		k+1			100			 10			0.4		2	0.24846
physician		patient		0		1		k		k+1			100			 10			0.4		3	0.28858
physician		patient		0		1		k		k+1			100			 10			0.4		4	0.32562
physician		patient		0		1		k		k+1			100			 10			0.4		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.3		1	0.16204
physician		patient		0		1		k		k+1			100			 10			0.3		2	0.25000
physician		patient		0		1		k		k+1			100			 10			0.3		3	0.29012
physician		patient		0		1		k		k+1			100			 10			0.3		4	0.32716
physician		patient		0		1		k		k+1			100			 10			0.3		5	0.35185
physician		patient		0		1		k		k+1			100			 10			0.2		1	0.16512
physician		patient		0		1		k		k+1			100			 10			0.2		2	0.25309
physician		patient		0		1		k		k+1			100			 10			0.2		3	0.29012
physician		patient		0		1		k		k+1			100			 10			0.2		4	0.32870
physician		patient		0		1		k		k+1			100			 10			0.2		5	0.35340
physician		patient		0		1		k		k+1			100			 10			0.1		1	0.16204
physician		patient		0		1		k		k+1			100			 10			0.1		2	0.25463
physician		patient		0		1		k		k+1			100			 10			0.1		3	0.29630
physician		patient		0		1		k		k+1			100			 10			0.1		4	0.34105
physician		patient		0		1		k		k+1			100			 10			0.1		5	0.35957
physician		patient		0		1		k		k+1			100			 10			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			 10			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			 10			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			 10			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			 10			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			 20			1.0		1	0.08796
physician		patient		0		1		k		k+1			100			 20			1.0		2	0.12963
physician		patient		0		1		k		k+1			100			 20			1.0		3	0.15432
physician		patient		0		1		k		k+1			100			 20			1.0		4	0.17284
physician		patient		0		1		k		k+1			100			 20			1.0		5	0.18673
physician		patient		0		1		k		k+1			100			 20			0.9		1	0.14660
physician		patient		0		1		k		k+1			100			 20			0.9		2	0.22531
physician		patient		0		1		k		k+1			100			 20			0.9		3	0.26389
physician		patient		0		1		k		k+1			100			 20			0.9		4	0.29630
physician		patient		0		1		k		k+1			100			 20			0.9		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.8		1	0.14660
physician		patient		0		1		k		k+1			100			 20			0.8		2	0.22531
physician		patient		0		1		k		k+1			100			 20			0.8		3	0.26389
physician		patient		0		1		k		k+1			100			 20			0.8		4	0.29630
physician		patient		0		1		k		k+1			100			 20			0.8		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.7		1	0.14660
physician		patient		0		1		k		k+1			100			 20			0.7		2	0.22531
physician		patient		0		1		k		k+1			100			 20			0.7		3	0.26389
physician		patient		0		1		k		k+1			100			 20			0.7		4	0.29630
physician		patient		0		1		k		k+1			100			 20			0.7		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.6		1	0.14660
physician		patient		0		1		k		k+1			100			 20			0.6		2	0.22531
physician		patient		0		1		k		k+1			100			 20			0.6		3	0.26543
physician		patient		0		1		k		k+1			100			 20			0.6		4	0.29630
physician		patient		0		1		k		k+1			100			 20			0.6		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.5		1	0.14660
physician		patient		0		1		k		k+1			100			 20			0.5		2	0.22531
physician		patient		0		1		k		k+1			100			 20			0.5		3	0.26543
physician		patient		0		1		k		k+1			100			 20			0.5		4	0.29630
physician		patient		0		1		k		k+1			100			 20			0.5		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.4		1	0.14815
physician		patient		0		1		k		k+1			100			 20			0.4		2	0.22685
physician		patient		0		1		k		k+1			100			 20			0.4		3	0.26543
physician		patient		0		1		k		k+1			100			 20			0.4		4	0.29784
physician		patient		0		1		k		k+1			100			 20			0.4		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.3		1	0.14815
physician		patient		0		1		k		k+1			100			 20			0.3		2	0.22840
physician		patient		0		1		k		k+1			100			 20			0.3		3	0.26698
physician		patient		0		1		k		k+1			100			 20			0.3		4	0.29938
physician		patient		0		1		k		k+1			100			 20			0.3		5	0.32407
physician		patient		0		1		k		k+1			100			 20			0.2		1	0.14815
physician		patient		0		1		k		k+1			100			 20			0.2		2	0.22994
physician		patient		0		1		k		k+1			100			 20			0.2		3	0.26698
physician		patient		0		1		k		k+1			100			 20			0.2		4	0.30093
physician		patient		0		1		k		k+1			100			 20			0.2		5	0.32562
physician		patient		0		1		k		k+1			100			 20			0.1		1	0.14969
physician		patient		0		1		k		k+1			100			 20			0.1		2	0.23920
physician		patient		0		1		k		k+1			100			 20			0.1		3	0.27160
physician		patient		0		1		k		k+1			100			 20			0.1		4	0.31019
physician		patient		0		1		k		k+1			100			 20			0.1		5	0.33333
physician		patient		0		1		k		k+1			100			 20			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			 20			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			 20			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			 20			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			 20			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			 50			1.0		1	0.07407
physician		patient		0		1		k		k+1			100			 50			1.0		2	0.11265
physician		patient		0		1		k		k+1			100			 50			1.0		3	0.15123
physician		patient		0		1		k		k+1			100			 50			1.0		4	0.16512
physician		patient		0		1		k		k+1			100			 50			1.0		5	0.17901
physician		patient		0		1		k		k+1			100			 50			0.9		1	0.10802
physician		patient		0		1		k		k+1			100			 50			0.9		2	0.17901
physician		patient		0		1		k		k+1			100			 50			0.9		3	0.22685
physician		patient		0		1		k		k+1			100			 50			0.9		4	0.25309
physician		patient		0		1		k		k+1			100			 50			0.9		5	0.27315
physician		patient		0		1		k		k+1			100			 50			0.8		1	0.10802
physician		patient		0		1		k		k+1			100			 50			0.8		2	0.17901
physician		patient		0		1		k		k+1			100			 50			0.8		3	0.22685
physician		patient		0		1		k		k+1			100			 50			0.8		4	0.25309
physician		patient		0		1		k		k+1			100			 50			0.8		5	0.27315
physician		patient		0		1		k		k+1			100			 50			0.7		1	0.10802
physician		patient		0		1		k		k+1			100			 50			0.7		2	0.17901
physician		patient		0		1		k		k+1			100			 50			0.7		3	0.22685
physician		patient		0		1		k		k+1			100			 50			0.7		4	0.25309
physician		patient		0		1		k		k+1			100			 50			0.7		5	0.27315
physician		patient		0		1		k		k+1			100			 50			0.6		1	0.10802
physician		patient		0		1		k		k+1			100			 50			0.6		2	0.17901
physician		patient		0		1		k		k+1			100			 50			0.6		3	0.22840
physician		patient		0		1		k		k+1			100			 50			0.6		4	0.25309
physician		patient		0		1		k		k+1			100			 50			0.6		5	0.27315
physician		patient		0		1		k		k+1			100			 50			0.5		1	0.10802
physician		patient		0		1		k		k+1			100			 50			0.5		2	0.17901
physician		patient		0		1		k		k+1			100			 50			0.5		3	0.22840
physician		patient		0		1		k		k+1			100			 50			0.5		4	0.25309
physician		patient		0		1		k		k+1			100			 50			0.5		5	0.27315
physician		patient		0		1		k		k+1			100			 50			0.4		1	0.10957
physician		patient		0		1		k		k+1			100			 50			0.4		2	0.18056
physician		patient		0		1		k		k+1			100			 50			0.4		3	0.22840
physician		patient		0		1		k		k+1			100			 50			0.4		4	0.25617
physician		patient		0		1		k		k+1			100			 50			0.4		5	0.27315
physician		patient		0		1		k		k+1			100			 50			0.3		1	0.10957
physician		patient		0		1		k		k+1			100			 50			0.3		2	0.18210
physician		patient		0		1		k		k+1			100			 50			0.3		3	0.22840
physician		patient		0		1		k		k+1			100			 50			0.3		4	0.25772
physician		patient		0		1		k		k+1			100			 50			0.3		5	0.27469
physician		patient		0		1		k		k+1			100			 50			0.2		1	0.11111
physician		patient		0		1		k		k+1			100			 50			0.2		2	0.18210
physician		patient		0		1		k		k+1			100			 50			0.2		3	0.23148
physician		patient		0		1		k		k+1			100			 50			0.2		4	0.25926
physician		patient		0		1		k		k+1			100			 50			0.2		5	0.27623
physician		patient		0		1		k		k+1			100			 50			0.1		1	0.11420
physician		patient		0		1		k		k+1			100			 50			0.1		2	0.18981
physician		patient		0		1		k		k+1			100			 50			0.1		3	0.23765
physician		patient		0		1		k		k+1			100			 50			0.1		4	0.26543
physician		patient		0		1		k		k+1			100			 50			0.1		5	0.27932
physician		patient		0		1		k		k+1			100			 50			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			 50			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			 50			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			 50			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			 50			0.0		5	0.38117
physician		patient		0		1		k		k+1			100			100			1.0		1	0.04475
physician		patient		0		1		k		k+1			100			100			1.0		2	0.07253
physician		patient		0		1		k		k+1			100			100			1.0		3	0.11111
physician		patient		0		1		k		k+1			100			100			1.0		4	0.15741
physician		patient		0		1		k		k+1			100			100			1.0		5	0.18210
physician		patient		0		1		k		k+1			100			100			0.9		1	0.07870
physician		patient		0		1		k		k+1			100			100			0.9		2	0.13735
physician		patient		0		1		k		k+1			100			100			0.9		3	0.17747
physician		patient		0		1		k		k+1			100			100			0.9		4	0.23302
physician		patient		0		1		k		k+1			100			100			0.9		5	0.26235
physician		patient		0		1		k		k+1			100			100			0.8		1	0.07870
physician		patient		0		1		k		k+1			100			100			0.8		2	0.13735
physician		patient		0		1		k		k+1			100			100			0.8		3	0.17747
physician		patient		0		1		k		k+1			100			100			0.8		4	0.23302
physician		patient		0		1		k		k+1			100			100			0.8		5	0.26235
physician		patient		0		1		k		k+1			100			100			0.7		1	0.07870
physician		patient		0		1		k		k+1			100			100			0.7		2	0.13735
physician		patient		0		1		k		k+1			100			100			0.7		3	0.17747
physician		patient		0		1		k		k+1			100			100			0.7		4	0.23302
physician		patient		0		1		k		k+1			100			100			0.7		5	0.26235
physician		patient		0		1		k		k+1			100			100			0.6		1	0.07870
physician		patient		0		1		k		k+1			100			100			0.6		2	0.13735
physician		patient		0		1		k		k+1			100			100			0.6		3	0.17901
physician		patient		0		1		k		k+1			100			100			0.6		4	0.23302
physician		patient		0		1		k		k+1			100			100			0.6		5	0.26235
physician		patient		0		1		k		k+1			100			100			0.5		1	0.07870
physician		patient		0		1		k		k+1			100			100			0.5		2	0.13735
physician		patient		0		1		k		k+1			100			100			0.5		3	0.17901
physician		patient		0		1		k		k+1			100			100			0.5		4	0.23302
physician		patient		0		1		k		k+1			100			100			0.5		5	0.26235
physician		patient		0		1		k		k+1			100			100			0.4		1	0.08025
physician		patient		0		1		k		k+1			100			100			0.4		2	0.13889
physician		patient		0		1		k		k+1			100			100			0.4		3	0.17901
physician		patient		0		1		k		k+1			100			100			0.4		4	0.23457
physician		patient		0		1		k		k+1			100			100			0.4		5	0.26235
physician		patient		0		1		k		k+1			100			100			0.3		1	0.08025
physician		patient		0		1		k		k+1			100			100			0.3		2	0.14043
physician		patient		0		1		k		k+1			100			100			0.3		3	0.18056
physician		patient		0		1		k		k+1			100			100			0.3		4	0.23611
physician		patient		0		1		k		k+1			100			100			0.3		5	0.26389
physician		patient		0		1		k		k+1			100			100			0.2		1	0.08179
physician		patient		0		1		k		k+1			100			100			0.2		2	0.14043
physician		patient		0		1		k		k+1			100			100			0.2		3	0.18364
physician		patient		0		1		k		k+1			100			100			0.2		4	0.23611
physician		patient		0		1		k		k+1			100			100			0.2		5	0.26389
physician		patient		0		1		k		k+1			100			100			0.1		1	0.08796
physician		patient		0		1		k		k+1			100			100			0.1		2	0.14815
physician		patient		0		1		k		k+1			100			100			0.1		3	0.18827
physician		patient		0		1		k		k+1			100			100			0.1		4	0.24691
physician		patient		0		1		k		k+1			100			100			0.1		5	0.26543
physician		patient		0		1		k		k+1			100			100			0.0		1	0.20525
physician		patient		0		1		k		k+1			100			100			0.0		2	0.31327
physician		patient		0		1		k		k+1			100			100			0.0		3	0.34105
physician		patient		0		1		k		k+1			100			100			0.0		4	0.36883
physician		patient		0		1		k		k+1			100			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			  1			1.0		1	0.16358
patient		physician		1		0		k+1		k			  1			  1			1.0		2	0.22377
patient		physician		1		0		k+1		k			  1			  1			1.0		3	0.22531
patient		physician		1		0		k+1		k			  1			  1			1.0		4	0.22685
patient		physician		1		0		k+1		k			  1			  1			1.0		5	0.22685
patient		physician		1		0		k+1		k			  1			  1			0.9		1	0.17438
patient		physician		1		0		k+1		k			  1			  1			0.9		2	0.27778
patient		physician		1		0		k+1		k			  1			  1			0.9		3	0.35031
patient		physician		1		0		k+1		k			  1			  1			0.9		4	0.39815
patient		physician		1		0		k+1		k			  1			  1			0.9		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.8		1	0.17438
patient		physician		1		0		k+1		k			  1			  1			0.8		2	0.27778
patient		physician		1		0		k+1		k			  1			  1			0.8		3	0.35031
patient		physician		1		0		k+1		k			  1			  1			0.8		4	0.39815
patient		physician		1		0		k+1		k			  1			  1			0.8		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.7		1	0.17438
patient		physician		1		0		k+1		k			  1			  1			0.7		2	0.27778
patient		physician		1		0		k+1		k			  1			  1			0.7		3	0.35031
patient		physician		1		0		k+1		k			  1			  1			0.7		4	0.39815
patient		physician		1		0		k+1		k			  1			  1			0.7		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.6		1	0.17438
patient		physician		1		0		k+1		k			  1			  1			0.6		2	0.27778
patient		physician		1		0		k+1		k			  1			  1			0.6		3	0.35031
patient		physician		1		0		k+1		k			  1			  1			0.6		4	0.39815
patient		physician		1		0		k+1		k			  1			  1			0.6		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.5		1	0.17593
patient		physician		1		0		k+1		k			  1			  1			0.5		2	0.27778
patient		physician		1		0		k+1		k			  1			  1			0.5		3	0.35031
patient		physician		1		0		k+1		k			  1			  1			0.5		4	0.39815
patient		physician		1		0		k+1		k			  1			  1			0.5		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.4		1	0.18673
patient		physician		1		0		k+1		k			  1			  1			0.4		2	0.27932
patient		physician		1		0		k+1		k			  1			  1			0.4		3	0.35185
patient		physician		1		0		k+1		k			  1			  1			0.4		4	0.40123
patient		physician		1		0		k+1		k			  1			  1			0.4		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.3		1	0.20216
patient		physician		1		0		k+1		k			  1			  1			0.3		2	0.29784
patient		physician		1		0		k+1		k			  1			  1			0.3		3	0.35340
patient		physician		1		0		k+1		k			  1			  1			0.3		4	0.40278
patient		physician		1		0		k+1		k			  1			  1			0.3		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.2		1	0.20525
patient		physician		1		0		k+1		k			  1			  1			0.2		2	0.30401
patient		physician		1		0		k+1		k			  1			  1			0.2		3	0.35494
patient		physician		1		0		k+1		k			  1			  1			0.2		4	0.40123
patient		physician		1		0		k+1		k			  1			  1			0.2		5	0.41975
patient		physician		1		0		k+1		k			  1			  1			0.1		1	0.21605
patient		physician		1		0		k+1		k			  1			  1			0.1		2	0.33642
patient		physician		1		0		k+1		k			  1			  1			0.1		3	0.37500
patient		physician		1		0		k+1		k			  1			  1			0.1		4	0.40432
patient		physician		1		0		k+1		k			  1			  1			0.1		5	0.42593
patient		physician		1		0		k+1		k			  1			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			  2			1.0		1	0.17747
patient		physician		1		0		k+1		k			  1			  2			1.0		2	0.20062
patient		physician		1		0		k+1		k			  1			  2			1.0		3	0.22685
patient		physician		1		0		k+1		k			  1			  2			1.0		4	0.22840
patient		physician		1		0		k+1		k			  1			  2			1.0		5	0.22840
patient		physician		1		0		k+1		k			  1			  2			0.9		1	0.18364
patient		physician		1		0		k+1		k			  1			  2			0.9		2	0.25926
patient		physician		1		0		k+1		k			  1			  2			0.9		3	0.33951
patient		physician		1		0		k+1		k			  1			  2			0.9		4	0.40741
patient		physician		1		0		k+1		k			  1			  2			0.9		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.8		1	0.18364
patient		physician		1		0		k+1		k			  1			  2			0.8		2	0.25926
patient		physician		1		0		k+1		k			  1			  2			0.8		3	0.33951
patient		physician		1		0		k+1		k			  1			  2			0.8		4	0.40741
patient		physician		1		0		k+1		k			  1			  2			0.8		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.7		1	0.18364
patient		physician		1		0		k+1		k			  1			  2			0.7		2	0.25926
patient		physician		1		0		k+1		k			  1			  2			0.7		3	0.33951
patient		physician		1		0		k+1		k			  1			  2			0.7		4	0.40741
patient		physician		1		0		k+1		k			  1			  2			0.7		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.6		1	0.18519
patient		physician		1		0		k+1		k			  1			  2			0.6		2	0.25926
patient		physician		1		0		k+1		k			  1			  2			0.6		3	0.33951
patient		physician		1		0		k+1		k			  1			  2			0.6		4	0.40741
patient		physician		1		0		k+1		k			  1			  2			0.6		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.5		1	0.18673
patient		physician		1		0		k+1		k			  1			  2			0.5		2	0.25926
patient		physician		1		0		k+1		k			  1			  2			0.5		3	0.35648
patient		physician		1		0		k+1		k			  1			  2			0.5		4	0.40741
patient		physician		1		0		k+1		k			  1			  2			0.5		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.4		1	0.19753
patient		physician		1		0		k+1		k			  1			  2			0.4		2	0.27778
patient		physician		1		0		k+1		k			  1			  2			0.4		3	0.35802
patient		physician		1		0		k+1		k			  1			  2			0.4		4	0.41049
patient		physician		1		0		k+1		k			  1			  2			0.4		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.3		1	0.20833
patient		physician		1		0		k+1		k			  1			  2			0.3		2	0.30247
patient		physician		1		0		k+1		k			  1			  2			0.3		3	0.35802
patient		physician		1		0		k+1		k			  1			  2			0.3		4	0.41049
patient		physician		1		0		k+1		k			  1			  2			0.3		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.2		1	0.21605
patient		physician		1		0		k+1		k			  1			  2			0.2		2	0.30864
patient		physician		1		0		k+1		k			  1			  2			0.2		3	0.35802
patient		physician		1		0		k+1		k			  1			  2			0.2		4	0.40895
patient		physician		1		0		k+1		k			  1			  2			0.2		5	0.42901
patient		physician		1		0		k+1		k			  1			  2			0.1		1	0.21142
patient		physician		1		0		k+1		k			  1			  2			0.1		2	0.34105
patient		physician		1		0		k+1		k			  1			  2			0.1		3	0.38117
patient		physician		1		0		k+1		k			  1			  2			0.1		4	0.40741
patient		physician		1		0		k+1		k			  1			  2			0.1		5	0.43056
patient		physician		1		0		k+1		k			  1			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			  3			1.0		1	0.19136
patient		physician		1		0		k+1		k			  1			  3			1.0		2	0.21296
patient		physician		1		0		k+1		k			  1			  3			1.0		3	0.23920
patient		physician		1		0		k+1		k			  1			  3			1.0		4	0.24074
patient		physician		1		0		k+1		k			  1			  3			1.0		5	0.24074
patient		physician		1		0		k+1		k			  1			  3			0.9		1	0.19136
patient		physician		1		0		k+1		k			  1			  3			0.9		2	0.25926
patient		physician		1		0		k+1		k			  1			  3			0.9		3	0.34259
patient		physician		1		0		k+1		k			  1			  3			0.9		4	0.40741
patient		physician		1		0		k+1		k			  1			  3			0.9		5	0.43210
patient		physician		1		0		k+1		k			  1			  3			0.8		1	0.19136
patient		physician		1		0		k+1		k			  1			  3			0.8		2	0.25926
patient		physician		1		0		k+1		k			  1			  3			0.8		3	0.34259
patient		physician		1		0		k+1		k			  1			  3			0.8		4	0.40741
patient		physician		1		0		k+1		k			  1			  3			0.8		5	0.43210
patient		physician		1		0		k+1		k			  1			  3			0.7		1	0.19136
patient		physician		1		0		k+1		k			  1			  3			0.7		2	0.25926
patient		physician		1		0		k+1		k			  1			  3			0.7		3	0.34259
patient		physician		1		0		k+1		k			  1			  3			0.7		4	0.40741
patient		physician		1		0		k+1		k			  1			  3			0.7		5	0.43210
patient		physician		1		0		k+1		k			  1			  3			0.6		1	0.19136
patient		physician		1		0		k+1		k			  1			  3			0.6		2	0.25926
patient		physician		1		0		k+1		k			  1			  3			0.6		3	0.34259
patient		physician		1		0		k+1		k			  1			  3			0.6		4	0.40741
patient		physician		1		0		k+1		k			  1			  3			0.6		5	0.43210
patient		physician		1		0		k+1		k			  1			  3			0.5		1	0.19290
patient		physician		1		0		k+1		k			  1			  3			0.5		2	0.25926
patient		physician		1		0		k+1		k			  1			  3			0.5		3	0.35957
patient		physician		1		0		k+1		k			  1			  3			0.5		4	0.40741
patient		physician		1		0		k+1		k			  1			  3			0.5		5	0.43210
patient		physician		1		0		k+1		k			  1			  3			0.4		1	0.20679
patient		physician		1		0		k+1		k			  1			  3			0.4		2	0.27778
patient		physician		1		0		k+1		k			  1			  3			0.4		3	0.35957
patient		physician		1		0		k+1		k			  1			  3			0.4		4	0.40895
patient		physician		1		0		k+1		k			  1			  3			0.4		5	0.43210
patient		physician		1		0		k+1		k			  1			  3			0.3		1	0.21759
patient		physician		1		0		k+1		k			  1			  3			0.3		2	0.30247
patient		physician		1		0		k+1		k			  1			  3			0.3		3	0.36111
patient		physician		1		0		k+1		k			  1			  3			0.3		4	0.40895
patient		physician		1		0		k+1		k			  1			  3			0.3		5	0.43364
patient		physician		1		0		k+1		k			  1			  3			0.2		1	0.21296
patient		physician		1		0		k+1		k			  1			  3			0.2		2	0.31019
patient		physician		1		0		k+1		k			  1			  3			0.2		3	0.36420
patient		physician		1		0		k+1		k			  1			  3			0.2		4	0.41204
patient		physician		1		0		k+1		k			  1			  3			0.2		5	0.43364
patient		physician		1		0		k+1		k			  1			  3			0.1		1	0.21296
patient		physician		1		0		k+1		k			  1			  3			0.1		2	0.34105
patient		physician		1		0		k+1		k			  1			  3			0.1		3	0.38889
patient		physician		1		0		k+1		k			  1			  3			0.1		4	0.41049
patient		physician		1		0		k+1		k			  1			  3			0.1		5	0.43519
patient		physician		1		0		k+1		k			  1			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			  4			1.0		1	0.18981
patient		physician		1		0		k+1		k			  1			  4			1.0		2	0.21605
patient		physician		1		0		k+1		k			  1			  4			1.0		3	0.24228
patient		physician		1		0		k+1		k			  1			  4			1.0		4	0.24383
patient		physician		1		0		k+1		k			  1			  4			1.0		5	0.24383
patient		physician		1		0		k+1		k			  1			  4			0.9		1	0.18981
patient		physician		1		0		k+1		k			  1			  4			0.9		2	0.26080
patient		physician		1		0		k+1		k			  1			  4			0.9		3	0.35031
patient		physician		1		0		k+1		k			  1			  4			0.9		4	0.40741
patient		physician		1		0		k+1		k			  1			  4			0.9		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.8		1	0.18981
patient		physician		1		0		k+1		k			  1			  4			0.8		2	0.26080
patient		physician		1		0		k+1		k			  1			  4			0.8		3	0.35031
patient		physician		1		0		k+1		k			  1			  4			0.8		4	0.40741
patient		physician		1		0		k+1		k			  1			  4			0.8		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.7		1	0.18981
patient		physician		1		0		k+1		k			  1			  4			0.7		2	0.26080
patient		physician		1		0		k+1		k			  1			  4			0.7		3	0.35031
patient		physician		1		0		k+1		k			  1			  4			0.7		4	0.40741
patient		physician		1		0		k+1		k			  1			  4			0.7		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.6		1	0.18981
patient		physician		1		0		k+1		k			  1			  4			0.6		2	0.26080
patient		physician		1		0		k+1		k			  1			  4			0.6		3	0.35031
patient		physician		1		0		k+1		k			  1			  4			0.6		4	0.40741
patient		physician		1		0		k+1		k			  1			  4			0.6		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.5		1	0.19136
patient		physician		1		0		k+1		k			  1			  4			0.5		2	0.26080
patient		physician		1		0		k+1		k			  1			  4			0.5		3	0.36728
patient		physician		1		0		k+1		k			  1			  4			0.5		4	0.40741
patient		physician		1		0		k+1		k			  1			  4			0.5		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.4		1	0.20370
patient		physician		1		0		k+1		k			  1			  4			0.4		2	0.27932
patient		physician		1		0		k+1		k			  1			  4			0.4		3	0.36728
patient		physician		1		0		k+1		k			  1			  4			0.4		4	0.40895
patient		physician		1		0		k+1		k			  1			  4			0.4		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.3		1	0.21605
patient		physician		1		0		k+1		k			  1			  4			0.3		2	0.30401
patient		physician		1		0		k+1		k			  1			  4			0.3		3	0.36728
patient		physician		1		0		k+1		k			  1			  4			0.3		4	0.40895
patient		physician		1		0		k+1		k			  1			  4			0.3		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.2		1	0.21296
patient		physician		1		0		k+1		k			  1			  4			0.2		2	0.31173
patient		physician		1		0		k+1		k			  1			  4			0.2		3	0.36883
patient		physician		1		0		k+1		k			  1			  4			0.2		4	0.41049
patient		physician		1		0		k+1		k			  1			  4			0.2		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.1		1	0.21914
patient		physician		1		0		k+1		k			  1			  4			0.1		2	0.34105
patient		physician		1		0		k+1		k			  1			  4			0.1		3	0.39198
patient		physician		1		0		k+1		k			  1			  4			0.1		4	0.41049
patient		physician		1		0		k+1		k			  1			  4			0.1		5	0.43364
patient		physician		1		0		k+1		k			  1			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			  5			1.0		1	0.20525
patient		physician		1		0		k+1		k			  1			  5			1.0		2	0.23148
patient		physician		1		0		k+1		k			  1			  5			1.0		3	0.23765
patient		physician		1		0		k+1		k			  1			  5			1.0		4	0.23920
patient		physician		1		0		k+1		k			  1			  5			1.0		5	0.23920
patient		physician		1		0		k+1		k			  1			  5			0.9		1	0.20525
patient		physician		1		0		k+1		k			  1			  5			0.9		2	0.27932
patient		physician		1		0		k+1		k			  1			  5			0.9		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.9		4	0.40278
patient		physician		1		0		k+1		k			  1			  5			0.9		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.8		1	0.20525
patient		physician		1		0		k+1		k			  1			  5			0.8		2	0.27932
patient		physician		1		0		k+1		k			  1			  5			0.8		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.8		4	0.40278
patient		physician		1		0		k+1		k			  1			  5			0.8		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.7		1	0.20525
patient		physician		1		0		k+1		k			  1			  5			0.7		2	0.27932
patient		physician		1		0		k+1		k			  1			  5			0.7		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.7		4	0.40278
patient		physician		1		0		k+1		k			  1			  5			0.7		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.6		1	0.20525
patient		physician		1		0		k+1		k			  1			  5			0.6		2	0.27932
patient		physician		1		0		k+1		k			  1			  5			0.6		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.6		4	0.40278
patient		physician		1		0		k+1		k			  1			  5			0.6		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.5		1	0.20679
patient		physician		1		0		k+1		k			  1			  5			0.5		2	0.27932
patient		physician		1		0		k+1		k			  1			  5			0.5		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.5		4	0.40278
patient		physician		1		0		k+1		k			  1			  5			0.5		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.4		1	0.21759
patient		physician		1		0		k+1		k			  1			  5			0.4		2	0.28086
patient		physician		1		0		k+1		k			  1			  5			0.4		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.4		4	0.40432
patient		physician		1		0		k+1		k			  1			  5			0.4		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.3		1	0.23302
patient		physician		1		0		k+1		k			  1			  5			0.3		2	0.30556
patient		physician		1		0		k+1		k			  1			  5			0.3		3	0.36574
patient		physician		1		0		k+1		k			  1			  5			0.3		4	0.40432
patient		physician		1		0		k+1		k			  1			  5			0.3		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.2		1	0.22994
patient		physician		1		0		k+1		k			  1			  5			0.2		2	0.31481
patient		physician		1		0		k+1		k			  1			  5			0.2		3	0.36883
patient		physician		1		0		k+1		k			  1			  5			0.2		4	0.40741
patient		physician		1		0		k+1		k			  1			  5			0.2		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.1		1	0.22222
patient		physician		1		0		k+1		k			  1			  5			0.1		2	0.34568
patient		physician		1		0		k+1		k			  1			  5			0.1		3	0.38889
patient		physician		1		0		k+1		k			  1			  5			0.1		4	0.40895
patient		physician		1		0		k+1		k			  1			  5			0.1		5	0.42901
patient		physician		1		0		k+1		k			  1			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			 10			1.0		1	0.19599
patient		physician		1		0		k+1		k			  1			 10			1.0		2	0.22840
patient		physician		1		0		k+1		k			  1			 10			1.0		3	0.23765
patient		physician		1		0		k+1		k			  1			 10			1.0		4	0.24074
patient		physician		1		0		k+1		k			  1			 10			1.0		5	0.24228
patient		physician		1		0		k+1		k			  1			 10			0.9		1	0.18827
patient		physician		1		0		k+1		k			  1			 10			0.9		2	0.27315
patient		physician		1		0		k+1		k			  1			 10			0.9		3	0.36574
patient		physician		1		0		k+1		k			  1			 10			0.9		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.9		5	0.43364
patient		physician		1		0		k+1		k			  1			 10			0.8		1	0.18827
patient		physician		1		0		k+1		k			  1			 10			0.8		2	0.27315
patient		physician		1		0		k+1		k			  1			 10			0.8		3	0.36574
patient		physician		1		0		k+1		k			  1			 10			0.8		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.8		5	0.43364
patient		physician		1		0		k+1		k			  1			 10			0.7		1	0.18827
patient		physician		1		0		k+1		k			  1			 10			0.7		2	0.27315
patient		physician		1		0		k+1		k			  1			 10			0.7		3	0.36574
patient		physician		1		0		k+1		k			  1			 10			0.7		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.7		5	0.43364
patient		physician		1		0		k+1		k			  1			 10			0.6		1	0.18827
patient		physician		1		0		k+1		k			  1			 10			0.6		2	0.27315
patient		physician		1		0		k+1		k			  1			 10			0.6		3	0.36574
patient		physician		1		0		k+1		k			  1			 10			0.6		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.6		5	0.43364
patient		physician		1		0		k+1		k			  1			 10			0.5		1	0.18827
patient		physician		1		0		k+1		k			  1			 10			0.5		2	0.27315
patient		physician		1		0		k+1		k			  1			 10			0.5		3	0.36574
patient		physician		1		0		k+1		k			  1			 10			0.5		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.5		5	0.43364
patient		physician		1		0		k+1		k			  1			 10			0.4		1	0.20062
patient		physician		1		0		k+1		k			  1			 10			0.4		2	0.27469
patient		physician		1		0		k+1		k			  1			 10			0.4		3	0.36574
patient		physician		1		0		k+1		k			  1			 10			0.4		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.4		5	0.43673
patient		physician		1		0		k+1		k			  1			 10			0.3		1	0.21605
patient		physician		1		0		k+1		k			  1			 10			0.3		2	0.29630
patient		physician		1		0		k+1		k			  1			 10			0.3		3	0.36728
patient		physician		1		0		k+1		k			  1			 10			0.3		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.3		5	0.43673
patient		physician		1		0		k+1		k			  1			 10			0.2		1	0.22068
patient		physician		1		0		k+1		k			  1			 10			0.2		2	0.30710
patient		physician		1		0		k+1		k			  1			 10			0.2		3	0.37191
patient		physician		1		0		k+1		k			  1			 10			0.2		4	0.40741
patient		physician		1		0		k+1		k			  1			 10			0.2		5	0.43673
patient		physician		1		0		k+1		k			  1			 10			0.1		1	0.21759
patient		physician		1		0		k+1		k			  1			 10			0.1		2	0.34568
patient		physician		1		0		k+1		k			  1			 10			0.1		3	0.38889
patient		physician		1		0		k+1		k			  1			 10			0.1		4	0.41204
patient		physician		1		0		k+1		k			  1			 10			0.1		5	0.43673
patient		physician		1		0		k+1		k			  1			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			 20			1.0		1	0.19753
patient		physician		1		0		k+1		k			  1			 20			1.0		2	0.22531
patient		physician		1		0		k+1		k			  1			 20			1.0		3	0.22685
patient		physician		1		0		k+1		k			  1			 20			1.0		4	0.22994
patient		physician		1		0		k+1		k			  1			 20			1.0		5	0.23148
patient		physician		1		0		k+1		k			  1			 20			0.9		1	0.18364
patient		physician		1		0		k+1		k			  1			 20			0.9		2	0.27469
patient		physician		1		0		k+1		k			  1			 20			0.9		3	0.34568
patient		physician		1		0		k+1		k			  1			 20			0.9		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.9		5	0.41975
patient		physician		1		0		k+1		k			  1			 20			0.8		1	0.18364
patient		physician		1		0		k+1		k			  1			 20			0.8		2	0.27469
patient		physician		1		0		k+1		k			  1			 20			0.8		3	0.34568
patient		physician		1		0		k+1		k			  1			 20			0.8		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.8		5	0.41975
patient		physician		1		0		k+1		k			  1			 20			0.7		1	0.18519
patient		physician		1		0		k+1		k			  1			 20			0.7		2	0.27469
patient		physician		1		0		k+1		k			  1			 20			0.7		3	0.34568
patient		physician		1		0		k+1		k			  1			 20			0.7		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.7		5	0.41975
patient		physician		1		0		k+1		k			  1			 20			0.6		1	0.18673
patient		physician		1		0		k+1		k			  1			 20			0.6		2	0.27469
patient		physician		1		0		k+1		k			  1			 20			0.6		3	0.34568
patient		physician		1		0		k+1		k			  1			 20			0.6		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.6		5	0.41975
patient		physician		1		0		k+1		k			  1			 20			0.5		1	0.18673
patient		physician		1		0		k+1		k			  1			 20			0.5		2	0.27469
patient		physician		1		0		k+1		k			  1			 20			0.5		3	0.34568
patient		physician		1		0		k+1		k			  1			 20			0.5		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.5		5	0.41975
patient		physician		1		0		k+1		k			  1			 20			0.4		1	0.19599
patient		physician		1		0		k+1		k			  1			 20			0.4		2	0.27469
patient		physician		1		0		k+1		k			  1			 20			0.4		3	0.34722
patient		physician		1		0		k+1		k			  1			 20			0.4		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.4		5	0.42130
patient		physician		1		0		k+1		k			  1			 20			0.3		1	0.21142
patient		physician		1		0		k+1		k			  1			 20			0.3		2	0.29012
patient		physician		1		0		k+1		k			  1			 20			0.3		3	0.35031
patient		physician		1		0		k+1		k			  1			 20			0.3		4	0.39506
patient		physician		1		0		k+1		k			  1			 20			0.3		5	0.42130
patient		physician		1		0		k+1		k			  1			 20			0.2		1	0.22068
patient		physician		1		0		k+1		k			  1			 20			0.2		2	0.30247
patient		physician		1		0		k+1		k			  1			 20			0.2		3	0.35802
patient		physician		1		0		k+1		k			  1			 20			0.2		4	0.39969
patient		physician		1		0		k+1		k			  1			 20			0.2		5	0.42130
patient		physician		1		0		k+1		k			  1			 20			0.1		1	0.21759
patient		physician		1		0		k+1		k			  1			 20			0.1		2	0.34877
patient		physician		1		0		k+1		k			  1			 20			0.1		3	0.37809
patient		physician		1		0		k+1		k			  1			 20			0.1		4	0.40586
patient		physician		1		0		k+1		k			  1			 20			0.1		5	0.42130
patient		physician		1		0		k+1		k			  1			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			 50			1.0		1	0.16358
patient		physician		1		0		k+1		k			  1			 50			1.0		2	0.20062
patient		physician		1		0		k+1		k			  1			 50			1.0		3	0.21296
patient		physician		1		0		k+1		k			  1			 50			1.0		4	0.21451
patient		physician		1		0		k+1		k			  1			 50			1.0		5	0.21605
patient		physician		1		0		k+1		k			  1			 50			0.9		1	0.15895
patient		physician		1		0		k+1		k			  1			 50			0.9		2	0.25000
patient		physician		1		0		k+1		k			  1			 50			0.9		3	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.9		4	0.38735
patient		physician		1		0		k+1		k			  1			 50			0.9		5	0.41512
patient		physician		1		0		k+1		k			  1			 50			0.8		1	0.15895
patient		physician		1		0		k+1		k			  1			 50			0.8		2	0.25000
patient		physician		1		0		k+1		k			  1			 50			0.8		3	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.8		4	0.38735
patient		physician		1		0		k+1		k			  1			 50			0.8		5	0.41667
patient		physician		1		0		k+1		k			  1			 50			0.7		1	0.15895
patient		physician		1		0		k+1		k			  1			 50			0.7		2	0.25000
patient		physician		1		0		k+1		k			  1			 50			0.7		3	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.7		4	0.38735
patient		physician		1		0		k+1		k			  1			 50			0.7		5	0.41667
patient		physician		1		0		k+1		k			  1			 50			0.6		1	0.16204
patient		physician		1		0		k+1		k			  1			 50			0.6		2	0.25000
patient		physician		1		0		k+1		k			  1			 50			0.6		3	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.6		4	0.38735
patient		physician		1		0		k+1		k			  1			 50			0.6		5	0.41667
patient		physician		1		0		k+1		k			  1			 50			0.5		1	0.16358
patient		physician		1		0		k+1		k			  1			 50			0.5		2	0.25154
patient		physician		1		0		k+1		k			  1			 50			0.5		3	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.5		4	0.38735
patient		physician		1		0		k+1		k			  1			 50			0.5		5	0.41667
patient		physician		1		0		k+1		k			  1			 50			0.4		1	0.17438
patient		physician		1		0		k+1		k			  1			 50			0.4		2	0.25617
patient		physician		1		0		k+1		k			  1			 50			0.4		3	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.4		4	0.38889
patient		physician		1		0		k+1		k			  1			 50			0.4		5	0.41667
patient		physician		1		0		k+1		k			  1			 50			0.3		1	0.19444
patient		physician		1		0		k+1		k			  1			 50			0.3		2	0.27006
patient		physician		1		0		k+1		k			  1			 50			0.3		3	0.33025
patient		physician		1		0		k+1		k			  1			 50			0.3		4	0.39043
patient		physician		1		0		k+1		k			  1			 50			0.3		5	0.41667
patient		physician		1		0		k+1		k			  1			 50			0.2		1	0.20679
patient		physician		1		0		k+1		k			  1			 50			0.2		2	0.28241
patient		physician		1		0		k+1		k			  1			 50			0.2		3	0.34259
patient		physician		1		0		k+1		k			  1			 50			0.2		4	0.39506
patient		physician		1		0		k+1		k			  1			 50			0.2		5	0.41821
patient		physician		1		0		k+1		k			  1			 50			0.1		1	0.21142
patient		physician		1		0		k+1		k			  1			 50			0.1		2	0.32870
patient		physician		1		0		k+1		k			  1			 50			0.1		3	0.36883
patient		physician		1		0		k+1		k			  1			 50			0.1		4	0.39969
patient		physician		1		0		k+1		k			  1			 50			0.1		5	0.42130
patient		physician		1		0		k+1		k			  1			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			  1			100			1.0		1	0.16667
patient		physician		1		0		k+1		k			  1			100			1.0		2	0.18519
patient		physician		1		0		k+1		k			  1			100			1.0		3	0.19907
patient		physician		1		0		k+1		k			  1			100			1.0		4	0.20679
patient		physician		1		0		k+1		k			  1			100			1.0		5	0.21142
patient		physician		1		0		k+1		k			  1			100			0.9		1	0.15432
patient		physician		1		0		k+1		k			  1			100			0.9		2	0.23302
patient		physician		1		0		k+1		k			  1			100			0.9		3	0.30556
patient		physician		1		0		k+1		k			  1			100			0.9		4	0.37654
patient		physician		1		0		k+1		k			  1			100			0.9		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.8		1	0.15432
patient		physician		1		0		k+1		k			  1			100			0.8		2	0.23457
patient		physician		1		0		k+1		k			  1			100			0.8		3	0.30710
patient		physician		1		0		k+1		k			  1			100			0.8		4	0.37654
patient		physician		1		0		k+1		k			  1			100			0.8		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.7		1	0.15586
patient		physician		1		0		k+1		k			  1			100			0.7		2	0.23611
patient		physician		1		0		k+1		k			  1			100			0.7		3	0.30710
patient		physician		1		0		k+1		k			  1			100			0.7		4	0.37654
patient		physician		1		0		k+1		k			  1			100			0.7		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.6		1	0.15586
patient		physician		1		0		k+1		k			  1			100			0.6		2	0.23611
patient		physician		1		0		k+1		k			  1			100			0.6		3	0.30710
patient		physician		1		0		k+1		k			  1			100			0.6		4	0.37654
patient		physician		1		0		k+1		k			  1			100			0.6		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.5		1	0.15895
patient		physician		1		0		k+1		k			  1			100			0.5		2	0.23765
patient		physician		1		0		k+1		k			  1			100			0.5		3	0.31019
patient		physician		1		0		k+1		k			  1			100			0.5		4	0.37809
patient		physician		1		0		k+1		k			  1			100			0.5		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.4		1	0.17130
patient		physician		1		0		k+1		k			  1			100			0.4		2	0.24383
patient		physician		1		0		k+1		k			  1			100			0.4		3	0.31019
patient		physician		1		0		k+1		k			  1			100			0.4		4	0.38117
patient		physician		1		0		k+1		k			  1			100			0.4		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.3		1	0.19136
patient		physician		1		0		k+1		k			  1			100			0.3		2	0.25926
patient		physician		1		0		k+1		k			  1			100			0.3		3	0.31636
patient		physician		1		0		k+1		k			  1			100			0.3		4	0.38117
patient		physician		1		0		k+1		k			  1			100			0.3		5	0.39969
patient		physician		1		0		k+1		k			  1			100			0.2		1	0.20525
patient		physician		1		0		k+1		k			  1			100			0.2		2	0.27315
patient		physician		1		0		k+1		k			  1			100			0.2		3	0.33025
patient		physician		1		0		k+1		k			  1			100			0.2		4	0.38580
patient		physician		1		0		k+1		k			  1			100			0.2		5	0.40278
patient		physician		1		0		k+1		k			  1			100			0.1		1	0.21142
patient		physician		1		0		k+1		k			  1			100			0.1		2	0.32253
patient		physician		1		0		k+1		k			  1			100			0.1		3	0.36111
patient		physician		1		0		k+1		k			  1			100			0.1		4	0.38889
patient		physician		1		0		k+1		k			  1			100			0.1		5	0.40586
patient		physician		1		0		k+1		k			  1			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			  1			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			  1			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			  1			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			  1			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			  1			1.0		1	0.15895
patient		physician		1		0		k+1		k			  2			  1			1.0		2	0.22994
patient		physician		1		0		k+1		k			  2			  1			1.0		3	0.23302
patient		physician		1		0		k+1		k			  2			  1			1.0		4	0.23302
patient		physician		1		0		k+1		k			  2			  1			1.0		5	0.23457
patient		physician		1		0		k+1		k			  2			  1			0.9		1	0.16975
patient		physician		1		0		k+1		k			  2			  1			0.9		2	0.26389
patient		physician		1		0		k+1		k			  2			  1			0.9		3	0.28858
patient		physician		1		0		k+1		k			  2			  1			0.9		4	0.31481
patient		physician		1		0		k+1		k			  2			  1			0.9		5	0.35185
patient		physician		1		0		k+1		k			  2			  1			0.8		1	0.16975
patient		physician		1		0		k+1		k			  2			  1			0.8		2	0.26389
patient		physician		1		0		k+1		k			  2			  1			0.8		3	0.28858
patient		physician		1		0		k+1		k			  2			  1			0.8		4	0.31481
patient		physician		1		0		k+1		k			  2			  1			0.8		5	0.35185
patient		physician		1		0		k+1		k			  2			  1			0.7		1	0.16975
patient		physician		1		0		k+1		k			  2			  1			0.7		2	0.26389
patient		physician		1		0		k+1		k			  2			  1			0.7		3	0.28858
patient		physician		1		0		k+1		k			  2			  1			0.7		4	0.31481
patient		physician		1		0		k+1		k			  2			  1			0.7		5	0.35185
patient		physician		1		0		k+1		k			  2			  1			0.6		1	0.17130
patient		physician		1		0		k+1		k			  2			  1			0.6		2	0.26389
patient		physician		1		0		k+1		k			  2			  1			0.6		3	0.28704
patient		physician		1		0		k+1		k			  2			  1			0.6		4	0.31481
patient		physician		1		0		k+1		k			  2			  1			0.6		5	0.35185
patient		physician		1		0		k+1		k			  2			  1			0.5		1	0.17130
patient		physician		1		0		k+1		k			  2			  1			0.5		2	0.26080
patient		physician		1		0		k+1		k			  2			  1			0.5		3	0.28704
patient		physician		1		0		k+1		k			  2			  1			0.5		4	0.31481
patient		physician		1		0		k+1		k			  2			  1			0.5		5	0.35185
patient		physician		1		0		k+1		k			  2			  1			0.4		1	0.17130
patient		physician		1		0		k+1		k			  2			  1			0.4		2	0.27315
patient		physician		1		0		k+1		k			  2			  1			0.4		3	0.30247
patient		physician		1		0		k+1		k			  2			  1			0.4		4	0.34877
patient		physician		1		0		k+1		k			  2			  1			0.4		5	0.36883
patient		physician		1		0		k+1		k			  2			  1			0.3		1	0.16512
patient		physician		1		0		k+1		k			  2			  1			0.3		2	0.29630
patient		physician		1		0		k+1		k			  2			  1			0.3		3	0.32562
patient		physician		1		0		k+1		k			  2			  1			0.3		4	0.35648
patient		physician		1		0		k+1		k			  2			  1			0.3		5	0.37500
patient		physician		1		0		k+1		k			  2			  1			0.2		1	0.19753
patient		physician		1		0		k+1		k			  2			  1			0.2		2	0.30401
patient		physician		1		0		k+1		k			  2			  1			0.2		3	0.33488
patient		physician		1		0		k+1		k			  2			  1			0.2		4	0.36574
patient		physician		1		0		k+1		k			  2			  1			0.2		5	0.39352
patient		physician		1		0		k+1		k			  2			  1			0.1		1	0.21914
patient		physician		1		0		k+1		k			  2			  1			0.1		2	0.31481
patient		physician		1		0		k+1		k			  2			  1			0.1		3	0.37191
patient		physician		1		0		k+1		k			  2			  1			0.1		4	0.40432
patient		physician		1		0		k+1		k			  2			  1			0.1		5	0.41975
patient		physician		1		0		k+1		k			  2			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			  2			1.0		1	0.16975
patient		physician		1		0		k+1		k			  2			  2			1.0		2	0.20062
patient		physician		1		0		k+1		k			  2			  2			1.0		3	0.23457
patient		physician		1		0		k+1		k			  2			  2			1.0		4	0.23457
patient		physician		1		0		k+1		k			  2			  2			1.0		5	0.23611
patient		physician		1		0		k+1		k			  2			  2			0.9		1	0.17747
patient		physician		1		0		k+1		k			  2			  2			0.9		2	0.23765
patient		physician		1		0		k+1		k			  2			  2			0.9		3	0.27006
patient		physician		1		0		k+1		k			  2			  2			0.9		4	0.31790
patient		physician		1		0		k+1		k			  2			  2			0.9		5	0.35957
patient		physician		1		0		k+1		k			  2			  2			0.8		1	0.17747
patient		physician		1		0		k+1		k			  2			  2			0.8		2	0.23920
patient		physician		1		0		k+1		k			  2			  2			0.8		3	0.27006
patient		physician		1		0		k+1		k			  2			  2			0.8		4	0.31790
patient		physician		1		0		k+1		k			  2			  2			0.8		5	0.35957
patient		physician		1		0		k+1		k			  2			  2			0.7		1	0.17901
patient		physician		1		0		k+1		k			  2			  2			0.7		2	0.23920
patient		physician		1		0		k+1		k			  2			  2			0.7		3	0.27006
patient		physician		1		0		k+1		k			  2			  2			0.7		4	0.31790
patient		physician		1		0		k+1		k			  2			  2			0.7		5	0.35957
patient		physician		1		0		k+1		k			  2			  2			0.6		1	0.17901
patient		physician		1		0		k+1		k			  2			  2			0.6		2	0.24074
patient		physician		1		0		k+1		k			  2			  2			0.6		3	0.27006
patient		physician		1		0		k+1		k			  2			  2			0.6		4	0.31790
patient		physician		1		0		k+1		k			  2			  2			0.6		5	0.35957
patient		physician		1		0		k+1		k			  2			  2			0.5		1	0.18056
patient		physician		1		0		k+1		k			  2			  2			0.5		2	0.24074
patient		physician		1		0		k+1		k			  2			  2			0.5		3	0.28704
patient		physician		1		0		k+1		k			  2			  2			0.5		4	0.31790
patient		physician		1		0		k+1		k			  2			  2			0.5		5	0.35957
patient		physician		1		0		k+1		k			  2			  2			0.4		1	0.18056
patient		physician		1		0		k+1		k			  2			  2			0.4		2	0.27006
patient		physician		1		0		k+1		k			  2			  2			0.4		3	0.30247
patient		physician		1		0		k+1		k			  2			  2			0.4		4	0.35340
patient		physician		1		0		k+1		k			  2			  2			0.4		5	0.37654
patient		physician		1		0		k+1		k			  2			  2			0.3		1	0.16821
patient		physician		1		0		k+1		k			  2			  2			0.3		2	0.29167
patient		physician		1		0		k+1		k			  2			  2			0.3		3	0.32407
patient		physician		1		0		k+1		k			  2			  2			0.3		4	0.36111
patient		physician		1		0		k+1		k			  2			  2			0.3		5	0.38272
patient		physician		1		0		k+1		k			  2			  2			0.2		1	0.20525
patient		physician		1		0		k+1		k			  2			  2			0.2		2	0.30556
patient		physician		1		0		k+1		k			  2			  2			0.2		3	0.33333
patient		physician		1		0		k+1		k			  2			  2			0.2		4	0.37037
patient		physician		1		0		k+1		k			  2			  2			0.2		5	0.39815
patient		physician		1		0		k+1		k			  2			  2			0.1		1	0.21296
patient		physician		1		0		k+1		k			  2			  2			0.1		2	0.31944
patient		physician		1		0		k+1		k			  2			  2			0.1		3	0.37191
patient		physician		1		0		k+1		k			  2			  2			0.1		4	0.40123
patient		physician		1		0		k+1		k			  2			  2			0.1		5	0.41975
patient		physician		1		0		k+1		k			  2			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			  3			1.0		1	0.17901
patient		physician		1		0		k+1		k			  2			  3			1.0		2	0.21914
patient		physician		1		0		k+1		k			  2			  3			1.0		3	0.24383
patient		physician		1		0		k+1		k			  2			  3			1.0		4	0.26080
patient		physician		1		0		k+1		k			  2			  3			1.0		5	0.26235
patient		physician		1		0		k+1		k			  2			  3			0.9		1	0.18210
patient		physician		1		0		k+1		k			  2			  3			0.9		2	0.25000
patient		physician		1		0		k+1		k			  2			  3			0.9		3	0.28549
patient		physician		1		0		k+1		k			  2			  3			0.9		4	0.32407
patient		physician		1		0		k+1		k			  2			  3			0.9		5	0.36883
patient		physician		1		0		k+1		k			  2			  3			0.8		1	0.18210
patient		physician		1		0		k+1		k			  2			  3			0.8		2	0.25000
patient		physician		1		0		k+1		k			  2			  3			0.8		3	0.28549
patient		physician		1		0		k+1		k			  2			  3			0.8		4	0.32407
patient		physician		1		0		k+1		k			  2			  3			0.8		5	0.36883
patient		physician		1		0		k+1		k			  2			  3			0.7		1	0.18210
patient		physician		1		0		k+1		k			  2			  3			0.7		2	0.25000
patient		physician		1		0		k+1		k			  2			  3			0.7		3	0.28549
patient		physician		1		0		k+1		k			  2			  3			0.7		4	0.32407
patient		physician		1		0		k+1		k			  2			  3			0.7		5	0.36883
patient		physician		1		0		k+1		k			  2			  3			0.6		1	0.18519
patient		physician		1		0		k+1		k			  2			  3			0.6		2	0.25000
patient		physician		1		0		k+1		k			  2			  3			0.6		3	0.28549
patient		physician		1		0		k+1		k			  2			  3			0.6		4	0.32407
patient		physician		1		0		k+1		k			  2			  3			0.6		5	0.38580
patient		physician		1		0		k+1		k			  2			  3			0.5		1	0.18673
patient		physician		1		0		k+1		k			  2			  3			0.5		2	0.25154
patient		physician		1		0		k+1		k			  2			  3			0.5		3	0.28395
patient		physician		1		0		k+1		k			  2			  3			0.5		4	0.34105
patient		physician		1		0		k+1		k			  2			  3			0.5		5	0.38580
patient		physician		1		0		k+1		k			  2			  3			0.4		1	0.18519
patient		physician		1		0		k+1		k			  2			  3			0.4		2	0.26389
patient		physician		1		0		k+1		k			  2			  3			0.4		3	0.31481
patient		physician		1		0		k+1		k			  2			  3			0.4		4	0.36883
patient		physician		1		0		k+1		k			  2			  3			0.4		5	0.39660
patient		physician		1		0		k+1		k			  2			  3			0.3		1	0.17438
patient		physician		1		0		k+1		k			  2			  3			0.3		2	0.28241
patient		physician		1		0		k+1		k			  2			  3			0.3		3	0.33951
patient		physician		1		0		k+1		k			  2			  3			0.3		4	0.37191
patient		physician		1		0		k+1		k			  2			  3			0.3		5	0.39969
patient		physician		1		0		k+1		k			  2			  3			0.2		1	0.18981
patient		physician		1		0		k+1		k			  2			  3			0.2		2	0.31019
patient		physician		1		0		k+1		k			  2			  3			0.2		3	0.35031
patient		physician		1		0		k+1		k			  2			  3			0.2		4	0.38426
patient		physician		1		0		k+1		k			  2			  3			0.2		5	0.41667
patient		physician		1		0		k+1		k			  2			  3			0.1		1	0.21296
patient		physician		1		0		k+1		k			  2			  3			0.1		2	0.32562
patient		physician		1		0		k+1		k			  2			  3			0.1		3	0.38580
patient		physician		1		0		k+1		k			  2			  3			0.1		4	0.40895
patient		physician		1		0		k+1		k			  2			  3			0.1		5	0.43056
patient		physician		1		0		k+1		k			  2			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			  4			1.0		1	0.17284
patient		physician		1		0		k+1		k			  2			  4			1.0		2	0.22068
patient		physician		1		0		k+1		k			  2			  4			1.0		3	0.24228
patient		physician		1		0		k+1		k			  2			  4			1.0		4	0.25926
patient		physician		1		0		k+1		k			  2			  4			1.0		5	0.26080
patient		physician		1		0		k+1		k			  2			  4			0.9		1	0.17284
patient		physician		1		0		k+1		k			  2			  4			0.9		2	0.26235
patient		physician		1		0		k+1		k			  2			  4			0.9		3	0.34259
patient		physician		1		0		k+1		k			  2			  4			0.9		4	0.37809
patient		physician		1		0		k+1		k			  2			  4			0.9		5	0.41204
patient		physician		1		0		k+1		k			  2			  4			0.8		1	0.17438
patient		physician		1		0		k+1		k			  2			  4			0.8		2	0.26235
patient		physician		1		0		k+1		k			  2			  4			0.8		3	0.34259
patient		physician		1		0		k+1		k			  2			  4			0.8		4	0.37809
patient		physician		1		0		k+1		k			  2			  4			0.8		5	0.41204
patient		physician		1		0		k+1		k			  2			  4			0.7		1	0.17284
patient		physician		1		0		k+1		k			  2			  4			0.7		2	0.26235
patient		physician		1		0		k+1		k			  2			  4			0.7		3	0.34259
patient		physician		1		0		k+1		k			  2			  4			0.7		4	0.37809
patient		physician		1		0		k+1		k			  2			  4			0.7		5	0.41204
patient		physician		1		0		k+1		k			  2			  4			0.6		1	0.17438
patient		physician		1		0		k+1		k			  2			  4			0.6		2	0.26235
patient		physician		1		0		k+1		k			  2			  4			0.6		3	0.34259
patient		physician		1		0		k+1		k			  2			  4			0.6		4	0.37809
patient		physician		1		0		k+1		k			  2			  4			0.6		5	0.42901
patient		physician		1		0		k+1		k			  2			  4			0.5		1	0.17593
patient		physician		1		0		k+1		k			  2			  4			0.5		2	0.26389
patient		physician		1		0		k+1		k			  2			  4			0.5		3	0.34259
patient		physician		1		0		k+1		k			  2			  4			0.5		4	0.39506
patient		physician		1		0		k+1		k			  2			  4			0.5		5	0.42901
patient		physician		1		0		k+1		k			  2			  4			0.4		1	0.18519
patient		physician		1		0		k+1		k			  2			  4			0.4		2	0.26389
patient		physician		1		0		k+1		k			  2			  4			0.4		3	0.36111
patient		physician		1		0		k+1		k			  2			  4			0.4		4	0.39969
patient		physician		1		0		k+1		k			  2			  4			0.4		5	0.42901
patient		physician		1		0		k+1		k			  2			  4			0.3		1	0.19599
patient		physician		1		0		k+1		k			  2			  4			0.3		2	0.28395
patient		physician		1		0		k+1		k			  2			  4			0.3		3	0.36883
patient		physician		1		0		k+1		k			  2			  4			0.3		4	0.40586
patient		physician		1		0		k+1		k			  2			  4			0.3		5	0.42901
patient		physician		1		0		k+1		k			  2			  4			0.2		1	0.20216
patient		physician		1		0		k+1		k			  2			  4			0.2		2	0.31327
patient		physician		1		0		k+1		k			  2			  4			0.2		3	0.36728
patient		physician		1		0		k+1		k			  2			  4			0.2		4	0.40741
patient		physician		1		0		k+1		k			  2			  4			0.2		5	0.43056
patient		physician		1		0		k+1		k			  2			  4			0.1		1	0.21759
patient		physician		1		0		k+1		k			  2			  4			0.1		2	0.33642
patient		physician		1		0		k+1		k			  2			  4			0.1		3	0.39043
patient		physician		1		0		k+1		k			  2			  4			0.1		4	0.41049
patient		physician		1		0		k+1		k			  2			  4			0.1		5	0.43056
patient		physician		1		0		k+1		k			  2			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			  5			1.0		1	0.17130
patient		physician		1		0		k+1		k			  2			  5			1.0		2	0.21759
patient		physician		1		0		k+1		k			  2			  5			1.0		3	0.25463
patient		physician		1		0		k+1		k			  2			  5			1.0		4	0.25463
patient		physician		1		0		k+1		k			  2			  5			1.0		5	0.25617
patient		physician		1		0		k+1		k			  2			  5			0.9		1	0.17438
patient		physician		1		0		k+1		k			  2			  5			0.9		2	0.26235
patient		physician		1		0		k+1		k			  2			  5			0.9		3	0.33951
patient		physician		1		0		k+1		k			  2			  5			0.9		4	0.39198
patient		physician		1		0		k+1		k			  2			  5			0.9		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.8		1	0.17438
patient		physician		1		0		k+1		k			  2			  5			0.8		2	0.26235
patient		physician		1		0		k+1		k			  2			  5			0.8		3	0.33951
patient		physician		1		0		k+1		k			  2			  5			0.8		4	0.39198
patient		physician		1		0		k+1		k			  2			  5			0.8		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.7		1	0.17284
patient		physician		1		0		k+1		k			  2			  5			0.7		2	0.26235
patient		physician		1		0		k+1		k			  2			  5			0.7		3	0.33951
patient		physician		1		0		k+1		k			  2			  5			0.7		4	0.39198
patient		physician		1		0		k+1		k			  2			  5			0.7		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.6		1	0.17438
patient		physician		1		0		k+1		k			  2			  5			0.6		2	0.26389
patient		physician		1		0		k+1		k			  2			  5			0.6		3	0.35648
patient		physician		1		0		k+1		k			  2			  5			0.6		4	0.39198
patient		physician		1		0		k+1		k			  2			  5			0.6		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.5		1	0.17593
patient		physician		1		0		k+1		k			  2			  5			0.5		2	0.28241
patient		physician		1		0		k+1		k			  2			  5			0.5		3	0.35648
patient		physician		1		0		k+1		k			  2			  5			0.5		4	0.39198
patient		physician		1		0		k+1		k			  2			  5			0.5		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.4		1	0.18673
patient		physician		1		0		k+1		k			  2			  5			0.4		2	0.28241
patient		physician		1		0		k+1		k			  2			  5			0.4		3	0.35802
patient		physician		1		0		k+1		k			  2			  5			0.4		4	0.39660
patient		physician		1		0		k+1		k			  2			  5			0.4		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.3		1	0.19907
patient		physician		1		0		k+1		k			  2			  5			0.3		2	0.30247
patient		physician		1		0		k+1		k			  2			  5			0.3		3	0.36574
patient		physician		1		0		k+1		k			  2			  5			0.3		4	0.40278
patient		physician		1		0		k+1		k			  2			  5			0.3		5	0.42593
patient		physician		1		0		k+1		k			  2			  5			0.2		1	0.20525
patient		physician		1		0		k+1		k			  2			  5			0.2		2	0.31327
patient		physician		1		0		k+1		k			  2			  5			0.2		3	0.37037
patient		physician		1		0		k+1		k			  2			  5			0.2		4	0.40586
patient		physician		1		0		k+1		k			  2			  5			0.2		5	0.42747
patient		physician		1		0		k+1		k			  2			  5			0.1		1	0.21759
patient		physician		1		0		k+1		k			  2			  5			0.1		2	0.34105
patient		physician		1		0		k+1		k			  2			  5			0.1		3	0.39043
patient		physician		1		0		k+1		k			  2			  5			0.1		4	0.40895
patient		physician		1		0		k+1		k			  2			  5			0.1		5	0.42901
patient		physician		1		0		k+1		k			  2			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			 10			1.0		1	0.16821
patient		physician		1		0		k+1		k			  2			 10			1.0		2	0.20833
patient		physician		1		0		k+1		k			  2			 10			1.0		3	0.24383
patient		physician		1		0		k+1		k			  2			 10			1.0		4	0.24537
patient		physician		1		0		k+1		k			  2			 10			1.0		5	0.25154
patient		physician		1		0		k+1		k			  2			 10			0.9		1	0.16821
patient		physician		1		0		k+1		k			  2			 10			0.9		2	0.25000
patient		physician		1		0		k+1		k			  2			 10			0.9		3	0.33951
patient		physician		1		0		k+1		k			  2			 10			0.9		4	0.39506
patient		physician		1		0		k+1		k			  2			 10			0.9		5	0.42438
patient		physician		1		0		k+1		k			  2			 10			0.8		1	0.16821
patient		physician		1		0		k+1		k			  2			 10			0.8		2	0.25000
patient		physician		1		0		k+1		k			  2			 10			0.8		3	0.33951
patient		physician		1		0		k+1		k			  2			 10			0.8		4	0.39506
patient		physician		1		0		k+1		k			  2			 10			0.8		5	0.42438
patient		physician		1		0		k+1		k			  2			 10			0.7		1	0.16821
patient		physician		1		0		k+1		k			  2			 10			0.7		2	0.25000
patient		physician		1		0		k+1		k			  2			 10			0.7		3	0.35648
patient		physician		1		0		k+1		k			  2			 10			0.7		4	0.39506
patient		physician		1		0		k+1		k			  2			 10			0.7		5	0.42593
patient		physician		1		0		k+1		k			  2			 10			0.6		1	0.16975
patient		physician		1		0		k+1		k			  2			 10			0.6		2	0.26852
patient		physician		1		0		k+1		k			  2			 10			0.6		3	0.35648
patient		physician		1		0		k+1		k			  2			 10			0.6		4	0.39660
patient		physician		1		0		k+1		k			  2			 10			0.6		5	0.42593
patient		physician		1		0		k+1		k			  2			 10			0.5		1	0.17130
patient		physician		1		0		k+1		k			  2			 10			0.5		2	0.27160
patient		physician		1		0		k+1		k			  2			 10			0.5		3	0.35648
patient		physician		1		0		k+1		k			  2			 10			0.5		4	0.39660
patient		physician		1		0		k+1		k			  2			 10			0.5		5	0.42593
patient		physician		1		0		k+1		k			  2			 10			0.4		1	0.18519
patient		physician		1		0		k+1		k			  2			 10			0.4		2	0.27160
patient		physician		1		0		k+1		k			  2			 10			0.4		3	0.35802
patient		physician		1		0		k+1		k			  2			 10			0.4		4	0.39969
patient		physician		1		0		k+1		k			  2			 10			0.4		5	0.42747
patient		physician		1		0		k+1		k			  2			 10			0.3		1	0.19753
patient		physician		1		0		k+1		k			  2			 10			0.3		2	0.29321
patient		physician		1		0		k+1		k			  2			 10			0.3		3	0.35957
patient		physician		1		0		k+1		k			  2			 10			0.3		4	0.39969
patient		physician		1		0		k+1		k			  2			 10			0.3		5	0.42747
patient		physician		1		0		k+1		k			  2			 10			0.2		1	0.22068
patient		physician		1		0		k+1		k			  2			 10			0.2		2	0.30556
patient		physician		1		0		k+1		k			  2			 10			0.2		3	0.36574
patient		physician		1		0		k+1		k			  2			 10			0.2		4	0.40278
patient		physician		1		0		k+1		k			  2			 10			0.2		5	0.42747
patient		physician		1		0		k+1		k			  2			 10			0.1		1	0.21451
patient		physician		1		0		k+1		k			  2			 10			0.1		2	0.34105
patient		physician		1		0		k+1		k			  2			 10			0.1		3	0.38735
patient		physician		1		0		k+1		k			  2			 10			0.1		4	0.40586
patient		physician		1		0		k+1		k			  2			 10			0.1		5	0.42901
patient		physician		1		0		k+1		k			  2			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			 20			1.0		1	0.18056
patient		physician		1		0		k+1		k			  2			 20			1.0		2	0.22377
patient		physician		1		0		k+1		k			  2			 20			1.0		3	0.23765
patient		physician		1		0		k+1		k			  2			 20			1.0		4	0.23765
patient		physician		1		0		k+1		k			  2			 20			1.0		5	0.24228
patient		physician		1		0		k+1		k			  2			 20			0.9		1	0.17593
patient		physician		1		0		k+1		k			  2			 20			0.9		2	0.26852
patient		physician		1		0		k+1		k			  2			 20			0.9		3	0.32870
patient		physician		1		0		k+1		k			  2			 20			0.9		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.9		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.8		1	0.17747
patient		physician		1		0		k+1		k			  2			 20			0.8		2	0.27006
patient		physician		1		0		k+1		k			  2			 20			0.8		3	0.32870
patient		physician		1		0		k+1		k			  2			 20			0.8		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.8		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.7		1	0.18056
patient		physician		1		0		k+1		k			  2			 20			0.7		2	0.27006
patient		physician		1		0		k+1		k			  2			 20			0.7		3	0.32870
patient		physician		1		0		k+1		k			  2			 20			0.7		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.7		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.6		1	0.18210
patient		physician		1		0		k+1		k			  2			 20			0.6		2	0.27006
patient		physician		1		0		k+1		k			  2			 20			0.6		3	0.32870
patient		physician		1		0		k+1		k			  2			 20			0.6		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.6		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.5		1	0.18210
patient		physician		1		0		k+1		k			  2			 20			0.5		2	0.27315
patient		physician		1		0		k+1		k			  2			 20			0.5		3	0.32716
patient		physician		1		0		k+1		k			  2			 20			0.5		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.5		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.4		1	0.19444
patient		physician		1		0		k+1		k			  2			 20			0.4		2	0.27160
patient		physician		1		0		k+1		k			  2			 20			0.4		3	0.32870
patient		physician		1		0		k+1		k			  2			 20			0.4		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.4		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.3		1	0.20833
patient		physician		1		0		k+1		k			  2			 20			0.3		2	0.28704
patient		physician		1		0		k+1		k			  2			 20			0.3		3	0.34414
patient		physician		1		0		k+1		k			  2			 20			0.3		4	0.38117
patient		physician		1		0		k+1		k			  2			 20			0.3		5	0.41667
patient		physician		1		0		k+1		k			  2			 20			0.2		1	0.21759
patient		physician		1		0		k+1		k			  2			 20			0.2		2	0.30401
patient		physician		1		0		k+1		k			  2			 20			0.2		3	0.35648
patient		physician		1		0		k+1		k			  2			 20			0.2		4	0.38580
patient		physician		1		0		k+1		k			  2			 20			0.2		5	0.41821
patient		physician		1		0		k+1		k			  2			 20			0.1		1	0.21605
patient		physician		1		0		k+1		k			  2			 20			0.1		2	0.34414
patient		physician		1		0		k+1		k			  2			 20			0.1		3	0.37963
patient		physician		1		0		k+1		k			  2			 20			0.1		4	0.40586
patient		physician		1		0		k+1		k			  2			 20			0.1		5	0.42130
patient		physician		1		0		k+1		k			  2			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			 50			1.0		1	0.16821
patient		physician		1		0		k+1		k			  2			 50			1.0		2	0.21296
patient		physician		1		0		k+1		k			  2			 50			1.0		3	0.22840
patient		physician		1		0		k+1		k			  2			 50			1.0		4	0.23457
patient		physician		1		0		k+1		k			  2			 50			1.0		5	0.23765
patient		physician		1		0		k+1		k			  2			 50			0.9		1	0.16358
patient		physician		1		0		k+1		k			  2			 50			0.9		2	0.25463
patient		physician		1		0		k+1		k			  2			 50			0.9		3	0.32870
patient		physician		1		0		k+1		k			  2			 50			0.9		4	0.38426
patient		physician		1		0		k+1		k			  2			 50			0.9		5	0.41358
patient		physician		1		0		k+1		k			  2			 50			0.8		1	0.16358
patient		physician		1		0		k+1		k			  2			 50			0.8		2	0.25463
patient		physician		1		0		k+1		k			  2			 50			0.8		3	0.33025
patient		physician		1		0		k+1		k			  2			 50			0.8		4	0.38426
patient		physician		1		0		k+1		k			  2			 50			0.8		5	0.41358
patient		physician		1		0		k+1		k			  2			 50			0.7		1	0.16667
patient		physician		1		0		k+1		k			  2			 50			0.7		2	0.25617
patient		physician		1		0		k+1		k			  2			 50			0.7		3	0.33025
patient		physician		1		0		k+1		k			  2			 50			0.7		4	0.38426
patient		physician		1		0		k+1		k			  2			 50			0.7		5	0.41358
patient		physician		1		0		k+1		k			  2			 50			0.6		1	0.16821
patient		physician		1		0		k+1		k			  2			 50			0.6		2	0.25617
patient		physician		1		0		k+1		k			  2			 50			0.6		3	0.33179
patient		physician		1		0		k+1		k			  2			 50			0.6		4	0.38580
patient		physician		1		0		k+1		k			  2			 50			0.6		5	0.41358
patient		physician		1		0		k+1		k			  2			 50			0.5		1	0.16975
patient		physician		1		0		k+1		k			  2			 50			0.5		2	0.25926
patient		physician		1		0		k+1		k			  2			 50			0.5		3	0.33025
patient		physician		1		0		k+1		k			  2			 50			0.5		4	0.38580
patient		physician		1		0		k+1		k			  2			 50			0.5		5	0.41358
patient		physician		1		0		k+1		k			  2			 50			0.4		1	0.18519
patient		physician		1		0		k+1		k			  2			 50			0.4		2	0.26235
patient		physician		1		0		k+1		k			  2			 50			0.4		3	0.33025
patient		physician		1		0		k+1		k			  2			 50			0.4		4	0.38735
patient		physician		1		0		k+1		k			  2			 50			0.4		5	0.41358
patient		physician		1		0		k+1		k			  2			 50			0.3		1	0.20525
patient		physician		1		0		k+1		k			  2			 50			0.3		2	0.27623
patient		physician		1		0		k+1		k			  2			 50			0.3		3	0.33179
patient		physician		1		0		k+1		k			  2			 50			0.3		4	0.38735
patient		physician		1		0		k+1		k			  2			 50			0.3		5	0.41512
patient		physician		1		0		k+1		k			  2			 50			0.2		1	0.20988
patient		physician		1		0		k+1		k			  2			 50			0.2		2	0.28704
patient		physician		1		0		k+1		k			  2			 50			0.2		3	0.34105
patient		physician		1		0		k+1		k			  2			 50			0.2		4	0.39352
patient		physician		1		0		k+1		k			  2			 50			0.2		5	0.41821
patient		physician		1		0		k+1		k			  2			 50			0.1		1	0.21605
patient		physician		1		0		k+1		k			  2			 50			0.1		2	0.33333
patient		physician		1		0		k+1		k			  2			 50			0.1		3	0.37037
patient		physician		1		0		k+1		k			  2			 50			0.1		4	0.39815
patient		physician		1		0		k+1		k			  2			 50			0.1		5	0.42284
patient		physician		1		0		k+1		k			  2			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			  2			100			1.0		1	0.16975
patient		physician		1		0		k+1		k			  2			100			1.0		2	0.19907
patient		physician		1		0		k+1		k			  2			100			1.0		3	0.21451
patient		physician		1		0		k+1		k			  2			100			1.0		4	0.22068
patient		physician		1		0		k+1		k			  2			100			1.0		5	0.22840
patient		physician		1		0		k+1		k			  2			100			0.9		1	0.15432
patient		physician		1		0		k+1		k			  2			100			0.9		2	0.24228
patient		physician		1		0		k+1		k			  2			100			0.9		3	0.31173
patient		physician		1		0		k+1		k			  2			100			0.9		4	0.37037
patient		physician		1		0		k+1		k			  2			100			0.9		5	0.39660
patient		physician		1		0		k+1		k			  2			100			0.8		1	0.15432
patient		physician		1		0		k+1		k			  2			100			0.8		2	0.24383
patient		physician		1		0		k+1		k			  2			100			0.8		3	0.31481
patient		physician		1		0		k+1		k			  2			100			0.8		4	0.37037
patient		physician		1		0		k+1		k			  2			100			0.8		5	0.39660
patient		physician		1		0		k+1		k			  2			100			0.7		1	0.15432
patient		physician		1		0		k+1		k			  2			100			0.7		2	0.24383
patient		physician		1		0		k+1		k			  2			100			0.7		3	0.31481
patient		physician		1		0		k+1		k			  2			100			0.7		4	0.37191
patient		physician		1		0		k+1		k			  2			100			0.7		5	0.39660
patient		physician		1		0		k+1		k			  2			100			0.6		1	0.15586
patient		physician		1		0		k+1		k			  2			100			0.6		2	0.24537
patient		physician		1		0		k+1		k			  2			100			0.6		3	0.31481
patient		physician		1		0		k+1		k			  2			100			0.6		4	0.37191
patient		physician		1		0		k+1		k			  2			100			0.6		5	0.39660
patient		physician		1		0		k+1		k			  2			100			0.5		1	0.15895
patient		physician		1		0		k+1		k			  2			100			0.5		2	0.24691
patient		physician		1		0		k+1		k			  2			100			0.5		3	0.31481
patient		physician		1		0		k+1		k			  2			100			0.5		4	0.37346
patient		physician		1		0		k+1		k			  2			100			0.5		5	0.39660
patient		physician		1		0		k+1		k			  2			100			0.4		1	0.17284
patient		physician		1		0		k+1		k			  2			100			0.4		2	0.25154
patient		physician		1		0		k+1		k			  2			100			0.4		3	0.31481
patient		physician		1		0		k+1		k			  2			100			0.4		4	0.37654
patient		physician		1		0		k+1		k			  2			100			0.4		5	0.39660
patient		physician		1		0		k+1		k			  2			100			0.3		1	0.19444
patient		physician		1		0		k+1		k			  2			100			0.3		2	0.26543
patient		physician		1		0		k+1		k			  2			100			0.3		3	0.31944
patient		physician		1		0		k+1		k			  2			100			0.3		4	0.37809
patient		physician		1		0		k+1		k			  2			100			0.3		5	0.39815
patient		physician		1		0		k+1		k			  2			100			0.2		1	0.21296
patient		physician		1		0		k+1		k			  2			100			0.2		2	0.27623
patient		physician		1		0		k+1		k			  2			100			0.2		3	0.33333
patient		physician		1		0		k+1		k			  2			100			0.2		4	0.38272
patient		physician		1		0		k+1		k			  2			100			0.2		5	0.40278
patient		physician		1		0		k+1		k			  2			100			0.1		1	0.21296
patient		physician		1		0		k+1		k			  2			100			0.1		2	0.33025
patient		physician		1		0		k+1		k			  2			100			0.1		3	0.36111
patient		physician		1		0		k+1		k			  2			100			0.1		4	0.38580
patient		physician		1		0		k+1		k			  2			100			0.1		5	0.40741
patient		physician		1		0		k+1		k			  2			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			  2			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			  2			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			  2			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			  2			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			  1			1.0		1	0.15278
patient		physician		1		0		k+1		k			  3			  1			1.0		2	0.27315
patient		physician		1		0		k+1		k			  3			  1			1.0		3	0.27778
patient		physician		1		0		k+1		k			  3			  1			1.0		4	0.27778
patient		physician		1		0		k+1		k			  3			  1			1.0		5	0.27932
patient		physician		1		0		k+1		k			  3			  1			0.9		1	0.16358
patient		physician		1		0		k+1		k			  3			  1			0.9		2	0.30556
patient		physician		1		0		k+1		k			  3			  1			0.9		3	0.32562
patient		physician		1		0		k+1		k			  3			  1			0.9		4	0.35494
patient		physician		1		0		k+1		k			  3			  1			0.9		5	0.37500
patient		physician		1		0		k+1		k			  3			  1			0.8		1	0.16358
patient		physician		1		0		k+1		k			  3			  1			0.8		2	0.30556
patient		physician		1		0		k+1		k			  3			  1			0.8		3	0.32562
patient		physician		1		0		k+1		k			  3			  1			0.8		4	0.35648
patient		physician		1		0		k+1		k			  3			  1			0.8		5	0.37500
patient		physician		1		0		k+1		k			  3			  1			0.7		1	0.16358
patient		physician		1		0		k+1		k			  3			  1			0.7		2	0.30710
patient		physician		1		0		k+1		k			  3			  1			0.7		3	0.32716
patient		physician		1		0		k+1		k			  3			  1			0.7		4	0.35648
patient		physician		1		0		k+1		k			  3			  1			0.7		5	0.37500
patient		physician		1		0		k+1		k			  3			  1			0.6		1	0.19136
patient		physician		1		0		k+1		k			  3			  1			0.6		2	0.30556
patient		physician		1		0		k+1		k			  3			  1			0.6		3	0.32716
patient		physician		1		0		k+1		k			  3			  1			0.6		4	0.35648
patient		physician		1		0		k+1		k			  3			  1			0.6		5	0.37500
patient		physician		1		0		k+1		k			  3			  1			0.5		1	0.19290
patient		physician		1		0		k+1		k			  3			  1			0.5		2	0.30556
patient		physician		1		0		k+1		k			  3			  1			0.5		3	0.32716
patient		physician		1		0		k+1		k			  3			  1			0.5		4	0.35648
patient		physician		1		0		k+1		k			  3			  1			0.5		5	0.37500
patient		physician		1		0		k+1		k			  3			  1			0.4		1	0.19136
patient		physician		1		0		k+1		k			  3			  1			0.4		2	0.30247
patient		physician		1		0		k+1		k			  3			  1			0.4		3	0.32870
patient		physician		1		0		k+1		k			  3			  1			0.4		4	0.36111
patient		physician		1		0		k+1		k			  3			  1			0.4		5	0.39198
patient		physician		1		0		k+1		k			  3			  1			0.3		1	0.20216
patient		physician		1		0		k+1		k			  3			  1			0.3		2	0.30556
patient		physician		1		0		k+1		k			  3			  1			0.3		3	0.34568
patient		physician		1		0		k+1		k			  3			  1			0.3		4	0.37654
patient		physician		1		0		k+1		k			  3			  1			0.3		5	0.39506
patient		physician		1		0		k+1		k			  3			  1			0.2		1	0.20062
patient		physician		1		0		k+1		k			  3			  1			0.2		2	0.31944
patient		physician		1		0		k+1		k			  3			  1			0.2		3	0.35494
patient		physician		1		0		k+1		k			  3			  1			0.2		4	0.38272
patient		physician		1		0		k+1		k			  3			  1			0.2		5	0.39969
patient		physician		1		0		k+1		k			  3			  1			0.1		1	0.21759
patient		physician		1		0		k+1		k			  3			  1			0.1		2	0.33179
patient		physician		1		0		k+1		k			  3			  1			0.1		3	0.37191
patient		physician		1		0		k+1		k			  3			  1			0.1		4	0.40432
patient		physician		1		0		k+1		k			  3			  1			0.1		5	0.41975
patient		physician		1		0		k+1		k			  3			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			  2			1.0		1	0.17593
patient		physician		1		0		k+1		k			  3			  2			1.0		2	0.24691
patient		physician		1		0		k+1		k			  3			  2			1.0		3	0.27778
patient		physician		1		0		k+1		k			  3			  2			1.0		4	0.27932
patient		physician		1		0		k+1		k			  3			  2			1.0		5	0.28241
patient		physician		1		0		k+1		k			  3			  2			0.9		1	0.18056
patient		physician		1		0		k+1		k			  3			  2			0.9		2	0.28086
patient		physician		1		0		k+1		k			  3			  2			0.9		3	0.30556
patient		physician		1		0		k+1		k			  3			  2			0.9		4	0.35648
patient		physician		1		0		k+1		k			  3			  2			0.9		5	0.38272
patient		physician		1		0		k+1		k			  3			  2			0.8		1	0.18056
patient		physician		1		0		k+1		k			  3			  2			0.8		2	0.28086
patient		physician		1		0		k+1		k			  3			  2			0.8		3	0.30556
patient		physician		1		0		k+1		k			  3			  2			0.8		4	0.35802
patient		physician		1		0		k+1		k			  3			  2			0.8		5	0.38272
patient		physician		1		0		k+1		k			  3			  2			0.7		1	0.18056
patient		physician		1		0		k+1		k			  3			  2			0.7		2	0.28395
patient		physician		1		0		k+1		k			  3			  2			0.7		3	0.30710
patient		physician		1		0		k+1		k			  3			  2			0.7		4	0.35802
patient		physician		1		0		k+1		k			  3			  2			0.7		5	0.38272
patient		physician		1		0		k+1		k			  3			  2			0.6		1	0.20216
patient		physician		1		0		k+1		k			  3			  2			0.6		2	0.28395
patient		physician		1		0		k+1		k			  3			  2			0.6		3	0.30710
patient		physician		1		0		k+1		k			  3			  2			0.6		4	0.35802
patient		physician		1		0		k+1		k			  3			  2			0.6		5	0.38272
patient		physician		1		0		k+1		k			  3			  2			0.5		1	0.20062
patient		physician		1		0		k+1		k			  3			  2			0.5		2	0.28395
patient		physician		1		0		k+1		k			  3			  2			0.5		3	0.32407
patient		physician		1		0		k+1		k			  3			  2			0.5		4	0.35802
patient		physician		1		0		k+1		k			  3			  2			0.5		5	0.38272
patient		physician		1		0		k+1		k			  3			  2			0.4		1	0.20062
patient		physician		1		0		k+1		k			  3			  2			0.4		2	0.29938
patient		physician		1		0		k+1		k			  3			  2			0.4		3	0.32407
patient		physician		1		0		k+1		k			  3			  2			0.4		4	0.36111
patient		physician		1		0		k+1		k			  3			  2			0.4		5	0.39969
patient		physician		1		0		k+1		k			  3			  2			0.3		1	0.20525
patient		physician		1		0		k+1		k			  3			  2			0.3		2	0.29938
patient		physician		1		0		k+1		k			  3			  2			0.3		3	0.34259
patient		physician		1		0		k+1		k			  3			  2			0.3		4	0.38272
patient		physician		1		0		k+1		k			  3			  2			0.3		5	0.40278
patient		physician		1		0		k+1		k			  3			  2			0.2		1	0.20370
patient		physician		1		0		k+1		k			  3			  2			0.2		2	0.32253
patient		physician		1		0		k+1		k			  3			  2			0.2		3	0.35494
patient		physician		1		0		k+1		k			  3			  2			0.2		4	0.38889
patient		physician		1		0		k+1		k			  3			  2			0.2		5	0.40741
patient		physician		1		0		k+1		k			  3			  2			0.1		1	0.21142
patient		physician		1		0		k+1		k			  3			  2			0.1		2	0.34259
patient		physician		1		0		k+1		k			  3			  2			0.1		3	0.37809
patient		physician		1		0		k+1		k			  3			  2			0.1		4	0.40432
patient		physician		1		0		k+1		k			  3			  2			0.1		5	0.42438
patient		physician		1		0		k+1		k			  3			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			  3			1.0		1	0.17747
patient		physician		1		0		k+1		k			  3			  3			1.0		2	0.24691
patient		physician		1		0		k+1		k			  3			  3			1.0		3	0.27315
patient		physician		1		0		k+1		k			  3			  3			1.0		4	0.29784
patient		physician		1		0		k+1		k			  3			  3			1.0		5	0.30093
patient		physician		1		0		k+1		k			  3			  3			0.9		1	0.18056
patient		physician		1		0		k+1		k			  3			  3			0.9		2	0.27315
patient		physician		1		0		k+1		k			  3			  3			0.9		3	0.30864
patient		physician		1		0		k+1		k			  3			  3			0.9		4	0.33796
patient		physician		1		0		k+1		k			  3			  3			0.9		5	0.35957
patient		physician		1		0		k+1		k			  3			  3			0.8		1	0.18056
patient		physician		1		0		k+1		k			  3			  3			0.8		2	0.27315
patient		physician		1		0		k+1		k			  3			  3			0.8		3	0.30864
patient		physician		1		0		k+1		k			  3			  3			0.8		4	0.33796
patient		physician		1		0		k+1		k			  3			  3			0.8		5	0.35957
patient		physician		1		0		k+1		k			  3			  3			0.7		1	0.18056
patient		physician		1		0		k+1		k			  3			  3			0.7		2	0.27469
patient		physician		1		0		k+1		k			  3			  3			0.7		3	0.30864
patient		physician		1		0		k+1		k			  3			  3			0.7		4	0.33796
patient		physician		1		0		k+1		k			  3			  3			0.7		5	0.35957
patient		physician		1		0		k+1		k			  3			  3			0.6		1	0.18210
patient		physician		1		0		k+1		k			  3			  3			0.6		2	0.27469
patient		physician		1		0		k+1		k			  3			  3			0.6		3	0.30864
patient		physician		1		0		k+1		k			  3			  3			0.6		4	0.33796
patient		physician		1		0		k+1		k			  3			  3			0.6		5	0.37654
patient		physician		1		0		k+1		k			  3			  3			0.5		1	0.18056
patient		physician		1		0		k+1		k			  3			  3			0.5		2	0.27932
patient		physician		1		0		k+1		k			  3			  3			0.5		3	0.30864
patient		physician		1		0		k+1		k			  3			  3			0.5		4	0.35494
patient		physician		1		0		k+1		k			  3			  3			0.5		5	0.37654
patient		physician		1		0		k+1		k			  3			  3			0.4		1	0.19907
patient		physician		1		0		k+1		k			  3			  3			0.4		2	0.27778
patient		physician		1		0		k+1		k			  3			  3			0.4		3	0.32870
patient		physician		1		0		k+1		k			  3			  3			0.4		4	0.35957
patient		physician		1		0		k+1		k			  3			  3			0.4		5	0.39352
patient		physician		1		0		k+1		k			  3			  3			0.3		1	0.19136
patient		physician		1		0		k+1		k			  3			  3			0.3		2	0.27623
patient		physician		1		0		k+1		k			  3			  3			0.3		3	0.34568
patient		physician		1		0		k+1		k			  3			  3			0.3		4	0.38117
patient		physician		1		0		k+1		k			  3			  3			0.3		5	0.39969
patient		physician		1		0		k+1		k			  3			  3			0.2		1	0.19599
patient		physician		1		0		k+1		k			  3			  3			0.2		2	0.31790
patient		physician		1		0		k+1		k			  3			  3			0.2		3	0.36574
patient		physician		1		0		k+1		k			  3			  3			0.2		4	0.39043
patient		physician		1		0		k+1		k			  3			  3			0.2		5	0.41204
patient		physician		1		0		k+1		k			  3			  3			0.1		1	0.20988
patient		physician		1		0		k+1		k			  3			  3			0.1		2	0.33179
patient		physician		1		0		k+1		k			  3			  3			0.1		3	0.39043
patient		physician		1		0		k+1		k			  3			  3			0.1		4	0.41204
patient		physician		1		0		k+1		k			  3			  3			0.1		5	0.42747
patient		physician		1		0		k+1		k			  3			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			  4			1.0		1	0.16512
patient		physician		1		0		k+1		k			  3			  4			1.0		2	0.21914
patient		physician		1		0		k+1		k			  3			  4			1.0		3	0.24691
patient		physician		1		0		k+1		k			  3			  4			1.0		4	0.27006
patient		physician		1		0		k+1		k			  3			  4			1.0		5	0.27315
patient		physician		1		0		k+1		k			  3			  4			0.9		1	0.16821
patient		physician		1		0		k+1		k			  3			  4			0.9		2	0.25617
patient		physician		1		0		k+1		k			  3			  4			0.9		3	0.33796
patient		physician		1		0		k+1		k			  3			  4			0.9		4	0.38117
patient		physician		1		0		k+1		k			  3			  4			0.9		5	0.40586
patient		physician		1		0		k+1		k			  3			  4			0.8		1	0.16821
patient		physician		1		0		k+1		k			  3			  4			0.8		2	0.25617
patient		physician		1		0		k+1		k			  3			  4			0.8		3	0.33796
patient		physician		1		0		k+1		k			  3			  4			0.8		4	0.38117
patient		physician		1		0		k+1		k			  3			  4			0.8		5	0.40586
patient		physician		1		0		k+1		k			  3			  4			0.7		1	0.16821
patient		physician		1		0		k+1		k			  3			  4			0.7		2	0.25772
patient		physician		1		0		k+1		k			  3			  4			0.7		3	0.33796
patient		physician		1		0		k+1		k			  3			  4			0.7		4	0.38117
patient		physician		1		0		k+1		k			  3			  4			0.7		5	0.40586
patient		physician		1		0		k+1		k			  3			  4			0.6		1	0.16975
patient		physician		1		0		k+1		k			  3			  4			0.6		2	0.25772
patient		physician		1		0		k+1		k			  3			  4			0.6		3	0.33796
patient		physician		1		0		k+1		k			  3			  4			0.6		4	0.38117
patient		physician		1		0		k+1		k			  3			  4			0.6		5	0.42284
patient		physician		1		0		k+1		k			  3			  4			0.5		1	0.16975
patient		physician		1		0		k+1		k			  3			  4			0.5		2	0.26235
patient		physician		1		0		k+1		k			  3			  4			0.5		3	0.33796
patient		physician		1		0		k+1		k			  3			  4			0.5		4	0.39815
patient		physician		1		0		k+1		k			  3			  4			0.5		5	0.42284
patient		physician		1		0		k+1		k			  3			  4			0.4		1	0.18519
patient		physician		1		0		k+1		k			  3			  4			0.4		2	0.26080
patient		physician		1		0		k+1		k			  3			  4			0.4		3	0.35802
patient		physician		1		0		k+1		k			  3			  4			0.4		4	0.40123
patient		physician		1		0		k+1		k			  3			  4			0.4		5	0.42284
patient		physician		1		0		k+1		k			  3			  4			0.3		1	0.19290
patient		physician		1		0		k+1		k			  3			  4			0.3		2	0.27932
patient		physician		1		0		k+1		k			  3			  4			0.3		3	0.36265
patient		physician		1		0		k+1		k			  3			  4			0.3		4	0.40895
patient		physician		1		0		k+1		k			  3			  4			0.3		5	0.42284
patient		physician		1		0		k+1		k			  3			  4			0.2		1	0.19907
patient		physician		1		0		k+1		k			  3			  4			0.2		2	0.30401
patient		physician		1		0		k+1		k			  3			  4			0.2		3	0.36883
patient		physician		1		0		k+1		k			  3			  4			0.2		4	0.40895
patient		physician		1		0		k+1		k			  3			  4			0.2		5	0.42438
patient		physician		1		0		k+1		k			  3			  4			0.1		1	0.21605
patient		physician		1		0		k+1		k			  3			  4			0.1		2	0.33488
patient		physician		1		0		k+1		k			  3			  4			0.1		3	0.38889
patient		physician		1		0		k+1		k			  3			  4			0.1		4	0.41204
patient		physician		1		0		k+1		k			  3			  4			0.1		5	0.42747
patient		physician		1		0		k+1		k			  3			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			  5			1.0		1	0.16512
patient		physician		1		0		k+1		k			  3			  5			1.0		2	0.21296
patient		physician		1		0		k+1		k			  3			  5			1.0		3	0.24383
patient		physician		1		0		k+1		k			  3			  5			1.0		4	0.26543
patient		physician		1		0		k+1		k			  3			  5			1.0		5	0.26698
patient		physician		1		0		k+1		k			  3			  5			0.9		1	0.16821
patient		physician		1		0		k+1		k			  3			  5			0.9		2	0.25617
patient		physician		1		0		k+1		k			  3			  5			0.9		3	0.34259
patient		physician		1		0		k+1		k			  3			  5			0.9		4	0.38426
patient		physician		1		0		k+1		k			  3			  5			0.9		5	0.40432
patient		physician		1		0		k+1		k			  3			  5			0.8		1	0.16821
patient		physician		1		0		k+1		k			  3			  5			0.8		2	0.25617
patient		physician		1		0		k+1		k			  3			  5			0.8		3	0.34259
patient		physician		1		0		k+1		k			  3			  5			0.8		4	0.38426
patient		physician		1		0		k+1		k			  3			  5			0.8		5	0.40432
patient		physician		1		0		k+1		k			  3			  5			0.7		1	0.16821
patient		physician		1		0		k+1		k			  3			  5			0.7		2	0.25772
patient		physician		1		0		k+1		k			  3			  5			0.7		3	0.34259
patient		physician		1		0		k+1		k			  3			  5			0.7		4	0.38426
patient		physician		1		0		k+1		k			  3			  5			0.7		5	0.42130
patient		physician		1		0		k+1		k			  3			  5			0.6		1	0.16975
patient		physician		1		0		k+1		k			  3			  5			0.6		2	0.25926
patient		physician		1		0		k+1		k			  3			  5			0.6		3	0.34259
patient		physician		1		0		k+1		k			  3			  5			0.6		4	0.40123
patient		physician		1		0		k+1		k			  3			  5			0.6		5	0.42130
patient		physician		1		0		k+1		k			  3			  5			0.5		1	0.16975
patient		physician		1		0		k+1		k			  3			  5			0.5		2	0.26389
patient		physician		1		0		k+1		k			  3			  5			0.5		3	0.35957
patient		physician		1		0		k+1		k			  3			  5			0.5		4	0.40123
patient		physician		1		0		k+1		k			  3			  5			0.5		5	0.42130
patient		physician		1		0		k+1		k			  3			  5			0.4		1	0.18519
patient		physician		1		0		k+1		k			  3			  5			0.4		2	0.26080
patient		physician		1		0		k+1		k			  3			  5			0.4		3	0.36265
patient		physician		1		0		k+1		k			  3			  5			0.4		4	0.40432
patient		physician		1		0		k+1		k			  3			  5			0.4		5	0.42130
patient		physician		1		0		k+1		k			  3			  5			0.3		1	0.19599
patient		physician		1		0		k+1		k			  3			  5			0.3		2	0.27932
patient		physician		1		0		k+1		k			  3			  5			0.3		3	0.36728
patient		physician		1		0		k+1		k			  3			  5			0.3		4	0.41049
patient		physician		1		0		k+1		k			  3			  5			0.3		5	0.42130
patient		physician		1		0		k+1		k			  3			  5			0.2		1	0.20062
patient		physician		1		0		k+1		k			  3			  5			0.2		2	0.30556
patient		physician		1		0		k+1		k			  3			  5			0.2		3	0.37500
patient		physician		1		0		k+1		k			  3			  5			0.2		4	0.41204
patient		physician		1		0		k+1		k			  3			  5			0.2		5	0.42284
patient		physician		1		0		k+1		k			  3			  5			0.1		1	0.21759
patient		physician		1		0		k+1		k			  3			  5			0.1		2	0.34105
patient		physician		1		0		k+1		k			  3			  5			0.1		3	0.39352
patient		physician		1		0		k+1		k			  3			  5			0.1		4	0.41358
patient		physician		1		0		k+1		k			  3			  5			0.1		5	0.42593
patient		physician		1		0		k+1		k			  3			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			 10			1.0		1	0.16667
patient		physician		1		0		k+1		k			  3			 10			1.0		2	0.20525
patient		physician		1		0		k+1		k			  3			 10			1.0		3	0.22994
patient		physician		1		0		k+1		k			  3			 10			1.0		4	0.25463
patient		physician		1		0		k+1		k			  3			 10			1.0		5	0.25617
patient		physician		1		0		k+1		k			  3			 10			0.9		1	0.16821
patient		physician		1		0		k+1		k			  3			 10			0.9		2	0.24846
patient		physician		1		0		k+1		k			  3			 10			0.9		3	0.33179
patient		physician		1		0		k+1		k			  3			 10			0.9		4	0.37500
patient		physician		1		0		k+1		k			  3			 10			0.9		5	0.41512
patient		physician		1		0		k+1		k			  3			 10			0.8		1	0.16821
patient		physician		1		0		k+1		k			  3			 10			0.8		2	0.24846
patient		physician		1		0		k+1		k			  3			 10			0.8		3	0.33179
patient		physician		1		0		k+1		k			  3			 10			0.8		4	0.37500
patient		physician		1		0		k+1		k			  3			 10			0.8		5	0.41512
patient		physician		1		0		k+1		k			  3			 10			0.7		1	0.16667
patient		physician		1		0		k+1		k			  3			 10			0.7		2	0.25000
patient		physician		1		0		k+1		k			  3			 10			0.7		3	0.33179
patient		physician		1		0		k+1		k			  3			 10			0.7		4	0.37500
patient		physician		1		0		k+1		k			  3			 10			0.7		5	0.41667
patient		physician		1		0		k+1		k			  3			 10			0.6		1	0.16667
patient		physician		1		0		k+1		k			  3			 10			0.6		2	0.25309
patient		physician		1		0		k+1		k			  3			 10			0.6		3	0.33179
patient		physician		1		0		k+1		k			  3			 10			0.6		4	0.37654
patient		physician		1		0		k+1		k			  3			 10			0.6		5	0.41667
patient		physician		1		0		k+1		k			  3			 10			0.5		1	0.16821
patient		physician		1		0		k+1		k			  3			 10			0.5		2	0.25617
patient		physician		1		0		k+1		k			  3			 10			0.5		3	0.33179
patient		physician		1		0		k+1		k			  3			 10			0.5		4	0.39352
patient		physician		1		0		k+1		k			  3			 10			0.5		5	0.41821
patient		physician		1		0		k+1		k			  3			 10			0.4		1	0.18210
patient		physician		1		0		k+1		k			  3			 10			0.4		2	0.25772
patient		physician		1		0		k+1		k			  3			 10			0.4		3	0.35031
patient		physician		1		0		k+1		k			  3			 10			0.4		4	0.39660
patient		physician		1		0		k+1		k			  3			 10			0.4		5	0.41821
patient		physician		1		0		k+1		k			  3			 10			0.3		1	0.19599
patient		physician		1		0		k+1		k			  3			 10			0.3		2	0.27778
patient		physician		1		0		k+1		k			  3			 10			0.3		3	0.35185
patient		physician		1		0		k+1		k			  3			 10			0.3		4	0.39969
patient		physician		1		0		k+1		k			  3			 10			0.3		5	0.41821
patient		physician		1		0		k+1		k			  3			 10			0.2		1	0.20525
patient		physician		1		0		k+1		k			  3			 10			0.2		2	0.30401
patient		physician		1		0		k+1		k			  3			 10			0.2		3	0.36265
patient		physician		1		0		k+1		k			  3			 10			0.2		4	0.40123
patient		physician		1		0		k+1		k			  3			 10			0.2		5	0.41975
patient		physician		1		0		k+1		k			  3			 10			0.1		1	0.21451
patient		physician		1		0		k+1		k			  3			 10			0.1		2	0.33951
patient		physician		1		0		k+1		k			  3			 10			0.1		3	0.38426
patient		physician		1		0		k+1		k			  3			 10			0.1		4	0.40432
patient		physician		1		0		k+1		k			  3			 10			0.1		5	0.42438
patient		physician		1		0		k+1		k			  3			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			 20			1.0		1	0.18364
patient		physician		1		0		k+1		k			  3			 20			1.0		2	0.23302
patient		physician		1		0		k+1		k			  3			 20			1.0		3	0.25154
patient		physician		1		0		k+1		k			  3			 20			1.0		4	0.25617
patient		physician		1		0		k+1		k			  3			 20			1.0		5	0.25772
patient		physician		1		0		k+1		k			  3			 20			0.9		1	0.17901
patient		physician		1		0		k+1		k			  3			 20			0.9		2	0.27160
patient		physician		1		0		k+1		k			  3			 20			0.9		3	0.33179
patient		physician		1		0		k+1		k			  3			 20			0.9		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.9		5	0.42284
patient		physician		1		0		k+1		k			  3			 20			0.8		1	0.17901
patient		physician		1		0		k+1		k			  3			 20			0.8		2	0.27315
patient		physician		1		0		k+1		k			  3			 20			0.8		3	0.33179
patient		physician		1		0		k+1		k			  3			 20			0.8		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.8		5	0.42284
patient		physician		1		0		k+1		k			  3			 20			0.7		1	0.18056
patient		physician		1		0		k+1		k			  3			 20			0.7		2	0.27469
patient		physician		1		0		k+1		k			  3			 20			0.7		3	0.33179
patient		physician		1		0		k+1		k			  3			 20			0.7		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.7		5	0.42284
patient		physician		1		0		k+1		k			  3			 20			0.6		1	0.18210
patient		physician		1		0		k+1		k			  3			 20			0.6		2	0.27623
patient		physician		1		0		k+1		k			  3			 20			0.6		3	0.33179
patient		physician		1		0		k+1		k			  3			 20			0.6		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.6		5	0.42284
patient		physician		1		0		k+1		k			  3			 20			0.5		1	0.18210
patient		physician		1		0		k+1		k			  3			 20			0.5		2	0.27778
patient		physician		1		0		k+1		k			  3			 20			0.5		3	0.33179
patient		physician		1		0		k+1		k			  3			 20			0.5		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.5		5	0.42438
patient		physician		1		0		k+1		k			  3			 20			0.4		1	0.19907
patient		physician		1		0		k+1		k			  3			 20			0.4		2	0.27623
patient		physician		1		0		k+1		k			  3			 20			0.4		3	0.33333
patient		physician		1		0		k+1		k			  3			 20			0.4		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.4		5	0.42438
patient		physician		1		0		k+1		k			  3			 20			0.3		1	0.21759
patient		physician		1		0		k+1		k			  3			 20			0.3		2	0.29167
patient		physician		1		0		k+1		k			  3			 20			0.3		3	0.34877
patient		physician		1		0		k+1		k			  3			 20			0.3		4	0.38735
patient		physician		1		0		k+1		k			  3			 20			0.3		5	0.42438
patient		physician		1		0		k+1		k			  3			 20			0.2		1	0.22531
patient		physician		1		0		k+1		k			  3			 20			0.2		2	0.30247
patient		physician		1		0		k+1		k			  3			 20			0.2		3	0.35957
patient		physician		1		0		k+1		k			  3			 20			0.2		4	0.39043
patient		physician		1		0		k+1		k			  3			 20			0.2		5	0.42593
patient		physician		1		0		k+1		k			  3			 20			0.1		1	0.21914
patient		physician		1		0		k+1		k			  3			 20			0.1		2	0.34414
patient		physician		1		0		k+1		k			  3			 20			0.1		3	0.38426
patient		physician		1		0		k+1		k			  3			 20			0.1		4	0.40741
patient		physician		1		0		k+1		k			  3			 20			0.1		5	0.42593
patient		physician		1		0		k+1		k			  3			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			 50			1.0		1	0.17438
patient		physician		1		0		k+1		k			  3			 50			1.0		2	0.21759
patient		physician		1		0		k+1		k			  3			 50			1.0		3	0.23457
patient		physician		1		0		k+1		k			  3			 50			1.0		4	0.24228
patient		physician		1		0		k+1		k			  3			 50			1.0		5	0.24537
patient		physician		1		0		k+1		k			  3			 50			0.9		1	0.17130
patient		physician		1		0		k+1		k			  3			 50			0.9		2	0.25617
patient		physician		1		0		k+1		k			  3			 50			0.9		3	0.32716
patient		physician		1		0		k+1		k			  3			 50			0.9		4	0.38117
patient		physician		1		0		k+1		k			  3			 50			0.9		5	0.40586
patient		physician		1		0		k+1		k			  3			 50			0.8		1	0.17130
patient		physician		1		0		k+1		k			  3			 50			0.8		2	0.25772
patient		physician		1		0		k+1		k			  3			 50			0.8		3	0.32870
patient		physician		1		0		k+1		k			  3			 50			0.8		4	0.38117
patient		physician		1		0		k+1		k			  3			 50			0.8		5	0.40586
patient		physician		1		0		k+1		k			  3			 50			0.7		1	0.16975
patient		physician		1		0		k+1		k			  3			 50			0.7		2	0.25926
patient		physician		1		0		k+1		k			  3			 50			0.7		3	0.32870
patient		physician		1		0		k+1		k			  3			 50			0.7		4	0.38117
patient		physician		1		0		k+1		k			  3			 50			0.7		5	0.40586
patient		physician		1		0		k+1		k			  3			 50			0.6		1	0.17130
patient		physician		1		0		k+1		k			  3			 50			0.6		2	0.26080
patient		physician		1		0		k+1		k			  3			 50			0.6		3	0.32870
patient		physician		1		0		k+1		k			  3			 50			0.6		4	0.38117
patient		physician		1		0		k+1		k			  3			 50			0.6		5	0.40586
patient		physician		1		0		k+1		k			  3			 50			0.5		1	0.17438
patient		physician		1		0		k+1		k			  3			 50			0.5		2	0.26543
patient		physician		1		0		k+1		k			  3			 50			0.5		3	0.32716
patient		physician		1		0		k+1		k			  3			 50			0.5		4	0.38117
patient		physician		1		0		k+1		k			  3			 50			0.5		5	0.40586
patient		physician		1		0		k+1		k			  3			 50			0.4		1	0.18981
patient		physician		1		0		k+1		k			  3			 50			0.4		2	0.26852
patient		physician		1		0		k+1		k			  3			 50			0.4		3	0.32562
patient		physician		1		0		k+1		k			  3			 50			0.4		4	0.38117
patient		physician		1		0		k+1		k			  3			 50			0.4		5	0.40741
patient		physician		1		0		k+1		k			  3			 50			0.3		1	0.20988
patient		physician		1		0		k+1		k			  3			 50			0.3		2	0.28241
patient		physician		1		0		k+1		k			  3			 50			0.3		3	0.33025
patient		physician		1		0		k+1		k			  3			 50			0.3		4	0.38272
patient		physician		1		0		k+1		k			  3			 50			0.3		5	0.40895
patient		physician		1		0		k+1		k			  3			 50			0.2		1	0.21451
patient		physician		1		0		k+1		k			  3			 50			0.2		2	0.29475
patient		physician		1		0		k+1		k			  3			 50			0.2		3	0.34722
patient		physician		1		0		k+1		k			  3			 50			0.2		4	0.39043
patient		physician		1		0		k+1		k			  3			 50			0.2		5	0.41358
patient		physician		1		0		k+1		k			  3			 50			0.1		1	0.21759
patient		physician		1		0		k+1		k			  3			 50			0.1		2	0.33951
patient		physician		1		0		k+1		k			  3			 50			0.1		3	0.37654
patient		physician		1		0		k+1		k			  3			 50			0.1		4	0.39660
patient		physician		1		0		k+1		k			  3			 50			0.1		5	0.41667
patient		physician		1		0		k+1		k			  3			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			  3			100			1.0		1	0.16975
patient		physician		1		0		k+1		k			  3			100			1.0		2	0.20525
patient		physician		1		0		k+1		k			  3			100			1.0		3	0.22377
patient		physician		1		0		k+1		k			  3			100			1.0		4	0.22994
patient		physician		1		0		k+1		k			  3			100			1.0		5	0.23611
patient		physician		1		0		k+1		k			  3			100			0.9		1	0.15741
patient		physician		1		0		k+1		k			  3			100			0.9		2	0.23920
patient		physician		1		0		k+1		k			  3			100			0.9		3	0.31636
patient		physician		1		0		k+1		k			  3			100			0.9		4	0.37346
patient		physician		1		0		k+1		k			  3			100			0.9		5	0.39352
patient		physician		1		0		k+1		k			  3			100			0.8		1	0.15741
patient		physician		1		0		k+1		k			  3			100			0.8		2	0.24074
patient		physician		1		0		k+1		k			  3			100			0.8		3	0.31944
patient		physician		1		0		k+1		k			  3			100			0.8		4	0.37346
patient		physician		1		0		k+1		k			  3			100			0.8		5	0.39352
patient		physician		1		0		k+1		k			  3			100			0.7		1	0.15741
patient		physician		1		0		k+1		k			  3			100			0.7		2	0.24074
patient		physician		1		0		k+1		k			  3			100			0.7		3	0.31944
patient		physician		1		0		k+1		k			  3			100			0.7		4	0.37346
patient		physician		1		0		k+1		k			  3			100			0.7		5	0.39352
patient		physician		1		0		k+1		k			  3			100			0.6		1	0.15895
patient		physician		1		0		k+1		k			  3			100			0.6		2	0.24537
patient		physician		1		0		k+1		k			  3			100			0.6		3	0.31944
patient		physician		1		0		k+1		k			  3			100			0.6		4	0.37500
patient		physician		1		0		k+1		k			  3			100			0.6		5	0.39352
patient		physician		1		0		k+1		k			  3			100			0.5		1	0.16204
patient		physician		1		0		k+1		k			  3			100			0.5		2	0.24691
patient		physician		1		0		k+1		k			  3			100			0.5		3	0.31790
patient		physician		1		0		k+1		k			  3			100			0.5		4	0.37500
patient		physician		1		0		k+1		k			  3			100			0.5		5	0.39352
patient		physician		1		0		k+1		k			  3			100			0.4		1	0.17747
patient		physician		1		0		k+1		k			  3			100			0.4		2	0.25000
patient		physician		1		0		k+1		k			  3			100			0.4		3	0.31790
patient		physician		1		0		k+1		k			  3			100			0.4		4	0.37654
patient		physician		1		0		k+1		k			  3			100			0.4		5	0.39506
patient		physician		1		0		k+1		k			  3			100			0.3		1	0.19907
patient		physician		1		0		k+1		k			  3			100			0.3		2	0.26698
patient		physician		1		0		k+1		k			  3			100			0.3		3	0.32407
patient		physician		1		0		k+1		k			  3			100			0.3		4	0.37654
patient		physician		1		0		k+1		k			  3			100			0.3		5	0.39506
patient		physician		1		0		k+1		k			  3			100			0.2		1	0.21296
patient		physician		1		0		k+1		k			  3			100			0.2		2	0.27778
patient		physician		1		0		k+1		k			  3			100			0.2		3	0.33796
patient		physician		1		0		k+1		k			  3			100			0.2		4	0.38117
patient		physician		1		0		k+1		k			  3			100			0.2		5	0.40123
patient		physician		1		0		k+1		k			  3			100			0.1		1	0.21759
patient		physician		1		0		k+1		k			  3			100			0.1		2	0.32562
patient		physician		1		0		k+1		k			  3			100			0.1		3	0.36420
patient		physician		1		0		k+1		k			  3			100			0.1		4	0.38272
patient		physician		1		0		k+1		k			  3			100			0.1		5	0.40432
patient		physician		1		0		k+1		k			  3			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			  3			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			  3			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			  3			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			  3			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			  1			1.0		1	0.14969
patient		physician		1		0		k+1		k			  4			  1			1.0		2	0.26080
patient		physician		1		0		k+1		k			  4			  1			1.0		3	0.27932
patient		physician		1		0		k+1		k			  4			  1			1.0		4	0.28395
patient		physician		1		0		k+1		k			  4			  1			1.0		5	0.28549
patient		physician		1		0		k+1		k			  4			  1			0.9		1	0.16204
patient		physician		1		0		k+1		k			  4			  1			0.9		2	0.29321
patient		physician		1		0		k+1		k			  4			  1			0.9		3	0.32099
patient		physician		1		0		k+1		k			  4			  1			0.9		4	0.34877
patient		physician		1		0		k+1		k			  4			  1			0.9		5	0.36728
patient		physician		1		0		k+1		k			  4			  1			0.8		1	0.16204
patient		physician		1		0		k+1		k			  4			  1			0.8		2	0.29630
patient		physician		1		0		k+1		k			  4			  1			0.8		3	0.32407
patient		physician		1		0		k+1		k			  4			  1			0.8		4	0.35031
patient		physician		1		0		k+1		k			  4			  1			0.8		5	0.36728
patient		physician		1		0		k+1		k			  4			  1			0.7		1	0.16204
patient		physician		1		0		k+1		k			  4			  1			0.7		2	0.30247
patient		physician		1		0		k+1		k			  4			  1			0.7		3	0.32562
patient		physician		1		0		k+1		k			  4			  1			0.7		4	0.35031
patient		physician		1		0		k+1		k			  4			  1			0.7		5	0.36728
patient		physician		1		0		k+1		k			  4			  1			0.6		1	0.18981
patient		physician		1		0		k+1		k			  4			  1			0.6		2	0.30247
patient		physician		1		0		k+1		k			  4			  1			0.6		3	0.32407
patient		physician		1		0		k+1		k			  4			  1			0.6		4	0.35031
patient		physician		1		0		k+1		k			  4			  1			0.6		5	0.36728
patient		physician		1		0		k+1		k			  4			  1			0.5		1	0.18827
patient		physician		1		0		k+1		k			  4			  1			0.5		2	0.30093
patient		physician		1		0		k+1		k			  4			  1			0.5		3	0.32407
patient		physician		1		0		k+1		k			  4			  1			0.5		4	0.35031
patient		physician		1		0		k+1		k			  4			  1			0.5		5	0.36728
patient		physician		1		0		k+1		k			  4			  1			0.4		1	0.18981
patient		physician		1		0		k+1		k			  4			  1			0.4		2	0.29938
patient		physician		1		0		k+1		k			  4			  1			0.4		3	0.32562
patient		physician		1		0		k+1		k			  4			  1			0.4		4	0.35494
patient		physician		1		0		k+1		k			  4			  1			0.4		5	0.38426
patient		physician		1		0		k+1		k			  4			  1			0.3		1	0.20525
patient		physician		1		0		k+1		k			  4			  1			0.3		2	0.30247
patient		physician		1		0		k+1		k			  4			  1			0.3		3	0.34414
patient		physician		1		0		k+1		k			  4			  1			0.3		4	0.36728
patient		physician		1		0		k+1		k			  4			  1			0.3		5	0.38889
patient		physician		1		0		k+1		k			  4			  1			0.2		1	0.20216
patient		physician		1		0		k+1		k			  4			  1			0.2		2	0.32099
patient		physician		1		0		k+1		k			  4			  1			0.2		3	0.35340
patient		physician		1		0		k+1		k			  4			  1			0.2		4	0.37346
patient		physician		1		0		k+1		k			  4			  1			0.2		5	0.39352
patient		physician		1		0		k+1		k			  4			  1			0.1		1	0.21914
patient		physician		1		0		k+1		k			  4			  1			0.1		2	0.33179
patient		physician		1		0		k+1		k			  4			  1			0.1		3	0.37191
patient		physician		1		0		k+1		k			  4			  1			0.1		4	0.39660
patient		physician		1		0		k+1		k			  4			  1			0.1		5	0.41512
patient		physician		1		0		k+1		k			  4			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			  2			1.0		1	0.20062
patient		physician		1		0		k+1		k			  4			  2			1.0		2	0.23765
patient		physician		1		0		k+1		k			  4			  2			1.0		3	0.31481
patient		physician		1		0		k+1		k			  4			  2			1.0		4	0.31944
patient		physician		1		0		k+1		k			  4			  2			1.0		5	0.32253
patient		physician		1		0		k+1		k			  4			  2			0.9		1	0.20679
patient		physician		1		0		k+1		k			  4			  2			0.9		2	0.27006
patient		physician		1		0		k+1		k			  4			  2			0.9		3	0.33951
patient		physician		1		0		k+1		k			  4			  2			0.9		4	0.38735
patient		physician		1		0		k+1		k			  4			  2			0.9		5	0.41358
patient		physician		1		0		k+1		k			  4			  2			0.8		1	0.20833
patient		physician		1		0		k+1		k			  4			  2			0.8		2	0.27006
patient		physician		1		0		k+1		k			  4			  2			0.8		3	0.33951
patient		physician		1		0		k+1		k			  4			  2			0.8		4	0.38889
patient		physician		1		0		k+1		k			  4			  2			0.8		5	0.41358
patient		physician		1		0		k+1		k			  4			  2			0.7		1	0.20833
patient		physician		1		0		k+1		k			  4			  2			0.7		2	0.27623
patient		physician		1		0		k+1		k			  4			  2			0.7		3	0.34105
patient		physician		1		0		k+1		k			  4			  2			0.7		4	0.38889
patient		physician		1		0		k+1		k			  4			  2			0.7		5	0.41358
patient		physician		1		0		k+1		k			  4			  2			0.6		1	0.21142
patient		physician		1		0		k+1		k			  4			  2			0.6		2	0.29938
patient		physician		1		0		k+1		k			  4			  2			0.6		3	0.34105
patient		physician		1		0		k+1		k			  4			  2			0.6		4	0.38889
patient		physician		1		0		k+1		k			  4			  2			0.6		5	0.41358
patient		physician		1		0		k+1		k			  4			  2			0.5		1	0.21759
patient		physician		1		0		k+1		k			  4			  2			0.5		2	0.29938
patient		physician		1		0		k+1		k			  4			  2			0.5		3	0.35802
patient		physician		1		0		k+1		k			  4			  2			0.5		4	0.38889
patient		physician		1		0		k+1		k			  4			  2			0.5		5	0.41358
patient		physician		1		0		k+1		k			  4			  2			0.4		1	0.21605
patient		physician		1		0		k+1		k			  4			  2			0.4		2	0.31944
patient		physician		1		0		k+1		k			  4			  2			0.4		3	0.35957
patient		physician		1		0		k+1		k			  4			  2			0.4		4	0.39198
patient		physician		1		0		k+1		k			  4			  2			0.4		5	0.41821
patient		physician		1		0		k+1		k			  4			  2			0.3		1	0.20833
patient		physician		1		0		k+1		k			  4			  2			0.3		2	0.33333
patient		physician		1		0		k+1		k			  4			  2			0.3		3	0.36265
patient		physician		1		0		k+1		k			  4			  2			0.3		4	0.39815
patient		physician		1		0		k+1		k			  4			  2			0.3		5	0.41821
patient		physician		1		0		k+1		k			  4			  2			0.2		1	0.20833
patient		physician		1		0		k+1		k			  4			  2			0.2		2	0.33642
patient		physician		1		0		k+1		k			  4			  2			0.2		3	0.36883
patient		physician		1		0		k+1		k			  4			  2			0.2		4	0.40123
patient		physician		1		0		k+1		k			  4			  2			0.2		5	0.41975
patient		physician		1		0		k+1		k			  4			  2			0.1		1	0.21296
patient		physician		1		0		k+1		k			  4			  2			0.1		2	0.34259
patient		physician		1		0		k+1		k			  4			  2			0.1		3	0.37963
patient		physician		1		0		k+1		k			  4			  2			0.1		4	0.40432
patient		physician		1		0		k+1		k			  4			  2			0.1		5	0.42130
patient		physician		1		0		k+1		k			  4			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			  3			1.0		1	0.16975
patient		physician		1		0		k+1		k			  4			  3			1.0		2	0.25617
patient		physician		1		0		k+1		k			  4			  3			1.0		3	0.30864
patient		physician		1		0		k+1		k			  4			  3			1.0		4	0.33179
patient		physician		1		0		k+1		k			  4			  3			1.0		5	0.33951
patient		physician		1		0		k+1		k			  4			  3			0.9		1	0.16975
patient		physician		1		0		k+1		k			  4			  3			0.9		2	0.28241
patient		physician		1		0		k+1		k			  4			  3			0.9		3	0.31636
patient		physician		1		0		k+1		k			  4			  3			0.9		4	0.34877
patient		physician		1		0		k+1		k			  4			  3			0.9		5	0.38426
patient		physician		1		0		k+1		k			  4			  3			0.8		1	0.16975
patient		physician		1		0		k+1		k			  4			  3			0.8		2	0.28395
patient		physician		1		0		k+1		k			  4			  3			0.8		3	0.31790
patient		physician		1		0		k+1		k			  4			  3			0.8		4	0.34877
patient		physician		1		0		k+1		k			  4			  3			0.8		5	0.38426
patient		physician		1		0		k+1		k			  4			  3			0.7		1	0.16975
patient		physician		1		0		k+1		k			  4			  3			0.7		2	0.28549
patient		physician		1		0		k+1		k			  4			  3			0.7		3	0.31790
patient		physician		1		0		k+1		k			  4			  3			0.7		4	0.35031
patient		physician		1		0		k+1		k			  4			  3			0.7		5	0.38580
patient		physician		1		0		k+1		k			  4			  3			0.6		1	0.18981
patient		physician		1		0		k+1		k			  4			  3			0.6		2	0.28395
patient		physician		1		0		k+1		k			  4			  3			0.6		3	0.33333
patient		physician		1		0		k+1		k			  4			  3			0.6		4	0.36574
patient		physician		1		0		k+1		k			  4			  3			0.6		5	0.40278
patient		physician		1		0		k+1		k			  4			  3			0.5		1	0.19136
patient		physician		1		0		k+1		k			  4			  3			0.5		2	0.29167
patient		physician		1		0		k+1		k			  4			  3			0.5		3	0.33333
patient		physician		1		0		k+1		k			  4			  3			0.5		4	0.38272
patient		physician		1		0		k+1		k			  4			  3			0.5		5	0.40278
patient		physician		1		0		k+1		k			  4			  3			0.4		1	0.20833
patient		physician		1		0		k+1		k			  4			  3			0.4		2	0.29012
patient		physician		1		0		k+1		k			  4			  3			0.4		3	0.35031
patient		physician		1		0		k+1		k			  4			  3			0.4		4	0.38580
patient		physician		1		0		k+1		k			  4			  3			0.4		5	0.40741
patient		physician		1		0		k+1		k			  4			  3			0.3		1	0.20370
patient		physician		1		0		k+1		k			  4			  3			0.3		2	0.29784
patient		physician		1		0		k+1		k			  4			  3			0.3		3	0.36574
patient		physician		1		0		k+1		k			  4			  3			0.3		4	0.39969
patient		physician		1		0		k+1		k			  4			  3			0.3		5	0.41512
patient		physician		1		0		k+1		k			  4			  3			0.2		1	0.19599
patient		physician		1		0		k+1		k			  4			  3			0.2		2	0.33488
patient		physician		1		0		k+1		k			  4			  3			0.2		3	0.37963
patient		physician		1		0		k+1		k			  4			  3			0.2		4	0.40586
patient		physician		1		0		k+1		k			  4			  3			0.2		5	0.42130
patient		physician		1		0		k+1		k			  4			  3			0.1		1	0.20988
patient		physician		1		0		k+1		k			  4			  3			0.1		2	0.33951
patient		physician		1		0		k+1		k			  4			  3			0.1		3	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.1		4	0.41512
patient		physician		1		0		k+1		k			  4			  3			0.1		5	0.42901
patient		physician		1		0		k+1		k			  4			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			  4			1.0		1	0.16204
patient		physician		1		0		k+1		k			  4			  4			1.0		2	0.22377
patient		physician		1		0		k+1		k			  4			  4			1.0		3	0.25000
patient		physician		1		0		k+1		k			  4			  4			1.0		4	0.27315
patient		physician		1		0		k+1		k			  4			  4			1.0		5	0.28086
patient		physician		1		0		k+1		k			  4			  4			0.9		1	0.16667
patient		physician		1		0		k+1		k			  4			  4			0.9		2	0.24383
patient		physician		1		0		k+1		k			  4			  4			0.9		3	0.28241
patient		physician		1		0		k+1		k			  4			  4			0.9		4	0.30864
patient		physician		1		0		k+1		k			  4			  4			0.9		5	0.35802
patient		physician		1		0		k+1		k			  4			  4			0.8		1	0.16667
patient		physician		1		0		k+1		k			  4			  4			0.8		2	0.24537
patient		physician		1		0		k+1		k			  4			  4			0.8		3	0.28395
patient		physician		1		0		k+1		k			  4			  4			0.8		4	0.30864
patient		physician		1		0		k+1		k			  4			  4			0.8		5	0.35802
patient		physician		1		0		k+1		k			  4			  4			0.7		1	0.16667
patient		physician		1		0		k+1		k			  4			  4			0.7		2	0.24537
patient		physician		1		0		k+1		k			  4			  4			0.7		3	0.28395
patient		physician		1		0		k+1		k			  4			  4			0.7		4	0.31019
patient		physician		1		0		k+1		k			  4			  4			0.7		5	0.35957
patient		physician		1		0		k+1		k			  4			  4			0.6		1	0.16975
patient		physician		1		0		k+1		k			  4			  4			0.6		2	0.24383
patient		physician		1		0		k+1		k			  4			  4			0.6		3	0.28395
patient		physician		1		0		k+1		k			  4			  4			0.6		4	0.31019
patient		physician		1		0		k+1		k			  4			  4			0.6		5	0.37654
patient		physician		1		0		k+1		k			  4			  4			0.5		1	0.17130
patient		physician		1		0		k+1		k			  4			  4			0.5		2	0.24691
patient		physician		1		0		k+1		k			  4			  4			0.5		3	0.28395
patient		physician		1		0		k+1		k			  4			  4			0.5		4	0.32716
patient		physician		1		0		k+1		k			  4			  4			0.5		5	0.37654
patient		physician		1		0		k+1		k			  4			  4			0.4		1	0.17130
patient		physician		1		0		k+1		k			  4			  4			0.4		2	0.25926
patient		physician		1		0		k+1		k			  4			  4			0.4		3	0.31327
patient		physician		1		0		k+1		k			  4			  4			0.4		4	0.35494
patient		physician		1		0		k+1		k			  4			  4			0.4		5	0.38735
patient		physician		1		0		k+1		k			  4			  4			0.3		1	0.16667
patient		physician		1		0		k+1		k			  4			  4			0.3		2	0.27623
patient		physician		1		0		k+1		k			  4			  4			0.3		3	0.33642
patient		physician		1		0		k+1		k			  4			  4			0.3		4	0.37191
patient		physician		1		0		k+1		k			  4			  4			0.3		5	0.38735
patient		physician		1		0		k+1		k			  4			  4			0.2		1	0.19136
patient		physician		1		0		k+1		k			  4			  4			0.2		2	0.30093
patient		physician		1		0		k+1		k			  4			  4			0.2		3	0.35031
patient		physician		1		0		k+1		k			  4			  4			0.2		4	0.38117
patient		physician		1		0		k+1		k			  4			  4			0.2		5	0.40278
patient		physician		1		0		k+1		k			  4			  4			0.1		1	0.21296
patient		physician		1		0		k+1		k			  4			  4			0.1		2	0.31790
patient		physician		1		0		k+1		k			  4			  4			0.1		3	0.38272
patient		physician		1		0		k+1		k			  4			  4			0.1		4	0.40895
patient		physician		1		0		k+1		k			  4			  4			0.1		5	0.42284
patient		physician		1		0		k+1		k			  4			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			  5			1.0		1	0.16358
patient		physician		1		0		k+1		k			  4			  5			1.0		2	0.21914
patient		physician		1		0		k+1		k			  4			  5			1.0		3	0.24691
patient		physician		1		0		k+1		k			  4			  5			1.0		4	0.27006
patient		physician		1		0		k+1		k			  4			  5			1.0		5	0.27469
patient		physician		1		0		k+1		k			  4			  5			0.9		1	0.16667
patient		physician		1		0		k+1		k			  4			  5			0.9		2	0.24537
patient		physician		1		0		k+1		k			  4			  5			0.9		3	0.28858
patient		physician		1		0		k+1		k			  4			  5			0.9		4	0.31173
patient		physician		1		0		k+1		k			  4			  5			0.9		5	0.35957
patient		physician		1		0		k+1		k			  4			  5			0.8		1	0.16512
patient		physician		1		0		k+1		k			  4			  5			0.8		2	0.24691
patient		physician		1		0		k+1		k			  4			  5			0.8		3	0.29012
patient		physician		1		0		k+1		k			  4			  5			0.8		4	0.31173
patient		physician		1		0		k+1		k			  4			  5			0.8		5	0.35957
patient		physician		1		0		k+1		k			  4			  5			0.7		1	0.16512
patient		physician		1		0		k+1		k			  4			  5			0.7		2	0.24691
patient		physician		1		0		k+1		k			  4			  5			0.7		3	0.29167
patient		physician		1		0		k+1		k			  4			  5			0.7		4	0.31327
patient		physician		1		0		k+1		k			  4			  5			0.7		5	0.37809
patient		physician		1		0		k+1		k			  4			  5			0.6		1	0.16821
patient		physician		1		0		k+1		k			  4			  5			0.6		2	0.24846
patient		physician		1		0		k+1		k			  4			  5			0.6		3	0.29167
patient		physician		1		0		k+1		k			  4			  5			0.6		4	0.33025
patient		physician		1		0		k+1		k			  4			  5			0.6		5	0.37809
patient		physician		1		0		k+1		k			  4			  5			0.5		1	0.16975
patient		physician		1		0		k+1		k			  4			  5			0.5		2	0.25154
patient		physician		1		0		k+1		k			  4			  5			0.5		3	0.30864
patient		physician		1		0		k+1		k			  4			  5			0.5		4	0.33025
patient		physician		1		0		k+1		k			  4			  5			0.5		5	0.37809
patient		physician		1		0		k+1		k			  4			  5			0.4		1	0.16821
patient		physician		1		0		k+1		k			  4			  5			0.4		2	0.26389
patient		physician		1		0		k+1		k			  4			  5			0.4		3	0.31944
patient		physician		1		0		k+1		k			  4			  5			0.4		4	0.35802
patient		physician		1		0		k+1		k			  4			  5			0.4		5	0.38889
patient		physician		1		0		k+1		k			  4			  5			0.3		1	0.16821
patient		physician		1		0		k+1		k			  4			  5			0.3		2	0.27778
patient		physician		1		0		k+1		k			  4			  5			0.3		3	0.33951
patient		physician		1		0		k+1		k			  4			  5			0.3		4	0.37346
patient		physician		1		0		k+1		k			  4			  5			0.3		5	0.38889
patient		physician		1		0		k+1		k			  4			  5			0.2		1	0.19136
patient		physician		1		0		k+1		k			  4			  5			0.2		2	0.30247
patient		physician		1		0		k+1		k			  4			  5			0.2		3	0.35340
patient		physician		1		0		k+1		k			  4			  5			0.2		4	0.38426
patient		physician		1		0		k+1		k			  4			  5			0.2		5	0.40432
patient		physician		1		0		k+1		k			  4			  5			0.1		1	0.21296
patient		physician		1		0		k+1		k			  4			  5			0.1		2	0.31944
patient		physician		1		0		k+1		k			  4			  5			0.1		3	0.38735
patient		physician		1		0		k+1		k			  4			  5			0.1		4	0.41204
patient		physician		1		0		k+1		k			  4			  5			0.1		5	0.42438
patient		physician		1		0		k+1		k			  4			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			 10			1.0		1	0.16512
patient		physician		1		0		k+1		k			  4			 10			1.0		2	0.20833
patient		physician		1		0		k+1		k			  4			 10			1.0		3	0.23457
patient		physician		1		0		k+1		k			  4			 10			1.0		4	0.24228
patient		physician		1		0		k+1		k			  4			 10			1.0		5	0.26389
patient		physician		1		0		k+1		k			  4			 10			0.9		1	0.16667
patient		physician		1		0		k+1		k			  4			 10			0.9		2	0.25000
patient		physician		1		0		k+1		k			  4			 10			0.9		3	0.33025
patient		physician		1		0		k+1		k			  4			 10			0.9		4	0.37191
patient		physician		1		0		k+1		k			  4			 10			0.9		5	0.39506
patient		physician		1		0		k+1		k			  4			 10			0.8		1	0.16667
patient		physician		1		0		k+1		k			  4			 10			0.8		2	0.25154
patient		physician		1		0		k+1		k			  4			 10			0.8		3	0.33025
patient		physician		1		0		k+1		k			  4			 10			0.8		4	0.37191
patient		physician		1		0		k+1		k			  4			 10			0.8		5	0.39506
patient		physician		1		0		k+1		k			  4			 10			0.7		1	0.16667
patient		physician		1		0		k+1		k			  4			 10			0.7		2	0.25154
patient		physician		1		0		k+1		k			  4			 10			0.7		3	0.33179
patient		physician		1		0		k+1		k			  4			 10			0.7		4	0.37191
patient		physician		1		0		k+1		k			  4			 10			0.7		5	0.39660
patient		physician		1		0		k+1		k			  4			 10			0.6		1	0.17130
patient		physician		1		0		k+1		k			  4			 10			0.6		2	0.25309
patient		physician		1		0		k+1		k			  4			 10			0.6		3	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.6		4	0.37346
patient		physician		1		0		k+1		k			  4			 10			0.6		5	0.39660
patient		physician		1		0		k+1		k			  4			 10			0.5		1	0.17130
patient		physician		1		0		k+1		k			  4			 10			0.5		2	0.25309
patient		physician		1		0		k+1		k			  4			 10			0.5		3	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.5		4	0.37346
patient		physician		1		0		k+1		k			  4			 10			0.5		5	0.41512
patient		physician		1		0		k+1		k			  4			 10			0.4		1	0.18056
patient		physician		1		0		k+1		k			  4			 10			0.4		2	0.25772
patient		physician		1		0		k+1		k			  4			 10			0.4		3	0.33488
patient		physician		1		0		k+1		k			  4			 10			0.4		4	0.39352
patient		physician		1		0		k+1		k			  4			 10			0.4		5	0.41512
patient		physician		1		0		k+1		k			  4			 10			0.3		1	0.19444
patient		physician		1		0		k+1		k			  4			 10			0.3		2	0.27623
patient		physician		1		0		k+1		k			  4			 10			0.3		3	0.34105
patient		physician		1		0		k+1		k			  4			 10			0.3		4	0.39969
patient		physician		1		0		k+1		k			  4			 10			0.3		5	0.41358
patient		physician		1		0		k+1		k			  4			 10			0.2		1	0.20525
patient		physician		1		0		k+1		k			  4			 10			0.2		2	0.30247
patient		physician		1		0		k+1		k			  4			 10			0.2		3	0.36111
patient		physician		1		0		k+1		k			  4			 10			0.2		4	0.40278
patient		physician		1		0		k+1		k			  4			 10			0.2		5	0.41512
patient		physician		1		0		k+1		k			  4			 10			0.1		1	0.20988
patient		physician		1		0		k+1		k			  4			 10			0.1		2	0.33951
patient		physician		1		0		k+1		k			  4			 10			0.1		3	0.38580
patient		physician		1		0		k+1		k			  4			 10			0.1		4	0.40895
patient		physician		1		0		k+1		k			  4			 10			0.1		5	0.41975
patient		physician		1		0		k+1		k			  4			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			 20			1.0		1	0.17438
patient		physician		1		0		k+1		k			  4			 20			1.0		2	0.22531
patient		physician		1		0		k+1		k			  4			 20			1.0		3	0.24846
patient		physician		1		0		k+1		k			  4			 20			1.0		4	0.25772
patient		physician		1		0		k+1		k			  4			 20			1.0		5	0.26080
patient		physician		1		0		k+1		k			  4			 20			0.9		1	0.16975
patient		physician		1		0		k+1		k			  4			 20			0.9		2	0.25926
patient		physician		1		0		k+1		k			  4			 20			0.9		3	0.31944
patient		physician		1		0		k+1		k			  4			 20			0.9		4	0.38580
patient		physician		1		0		k+1		k			  4			 20			0.9		5	0.42130
patient		physician		1		0		k+1		k			  4			 20			0.8		1	0.17130
patient		physician		1		0		k+1		k			  4			 20			0.8		2	0.26235
patient		physician		1		0		k+1		k			  4			 20			0.8		3	0.32099
patient		physician		1		0		k+1		k			  4			 20			0.8		4	0.38580
patient		physician		1		0		k+1		k			  4			 20			0.8		5	0.42130
patient		physician		1		0		k+1		k			  4			 20			0.7		1	0.17438
patient		physician		1		0		k+1		k			  4			 20			0.7		2	0.26235
patient		physician		1		0		k+1		k			  4			 20			0.7		3	0.32253
patient		physician		1		0		k+1		k			  4			 20			0.7		4	0.38580
patient		physician		1		0		k+1		k			  4			 20			0.7		5	0.42130
patient		physician		1		0		k+1		k			  4			 20			0.6		1	0.17438
patient		physician		1		0		k+1		k			  4			 20			0.6		2	0.26389
patient		physician		1		0		k+1		k			  4			 20			0.6		3	0.32253
patient		physician		1		0		k+1		k			  4			 20			0.6		4	0.38580
patient		physician		1		0		k+1		k			  4			 20			0.6		5	0.42284
patient		physician		1		0		k+1		k			  4			 20			0.5		1	0.17747
patient		physician		1		0		k+1		k			  4			 20			0.5		2	0.26389
patient		physician		1		0		k+1		k			  4			 20			0.5		3	0.32099
patient		physician		1		0		k+1		k			  4			 20			0.5		4	0.38580
patient		physician		1		0		k+1		k			  4			 20			0.5		5	0.42284
patient		physician		1		0		k+1		k			  4			 20			0.4		1	0.18673
patient		physician		1		0		k+1		k			  4			 20			0.4		2	0.27315
patient		physician		1		0		k+1		k			  4			 20			0.4		3	0.32253
patient		physician		1		0		k+1		k			  4			 20			0.4		4	0.38426
patient		physician		1		0		k+1		k			  4			 20			0.4		5	0.42284
patient		physician		1		0		k+1		k			  4			 20			0.3		1	0.20525
patient		physician		1		0		k+1		k			  4			 20			0.3		2	0.28549
patient		physician		1		0		k+1		k			  4			 20			0.3		3	0.34414
patient		physician		1		0		k+1		k			  4			 20			0.3		4	0.38580
patient		physician		1		0		k+1		k			  4			 20			0.3		5	0.42284
patient		physician		1		0		k+1		k			  4			 20			0.2		1	0.21451
patient		physician		1		0		k+1		k			  4			 20			0.2		2	0.29784
patient		physician		1		0		k+1		k			  4			 20			0.2		3	0.35648
patient		physician		1		0		k+1		k			  4			 20			0.2		4	0.38735
patient		physician		1		0		k+1		k			  4			 20			0.2		5	0.42284
patient		physician		1		0		k+1		k			  4			 20			0.1		1	0.20988
patient		physician		1		0		k+1		k			  4			 20			0.1		2	0.33951
patient		physician		1		0		k+1		k			  4			 20			0.1		3	0.37963
patient		physician		1		0		k+1		k			  4			 20			0.1		4	0.40586
patient		physician		1		0		k+1		k			  4			 20			0.1		5	0.42438
patient		physician		1		0		k+1		k			  4			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			 50			1.0		1	0.17438
patient		physician		1		0		k+1		k			  4			 50			1.0		2	0.21759
patient		physician		1		0		k+1		k			  4			 50			1.0		3	0.24228
patient		physician		1		0		k+1		k			  4			 50			1.0		4	0.24846
patient		physician		1		0		k+1		k			  4			 50			1.0		5	0.25617
patient		physician		1		0		k+1		k			  4			 50			0.9		1	0.16975
patient		physician		1		0		k+1		k			  4			 50			0.9		2	0.25463
patient		physician		1		0		k+1		k			  4			 50			0.9		3	0.30864
patient		physician		1		0		k+1		k			  4			 50			0.9		4	0.37500
patient		physician		1		0		k+1		k			  4			 50			0.9		5	0.41204
patient		physician		1		0		k+1		k			  4			 50			0.8		1	0.17284
patient		physician		1		0		k+1		k			  4			 50			0.8		2	0.25772
patient		physician		1		0		k+1		k			  4			 50			0.8		3	0.31173
patient		physician		1		0		k+1		k			  4			 50			0.8		4	0.37654
patient		physician		1		0		k+1		k			  4			 50			0.8		5	0.41204
patient		physician		1		0		k+1		k			  4			 50			0.7		1	0.17284
patient		physician		1		0		k+1		k			  4			 50			0.7		2	0.26080
patient		physician		1		0		k+1		k			  4			 50			0.7		3	0.31173
patient		physician		1		0		k+1		k			  4			 50			0.7		4	0.37654
patient		physician		1		0		k+1		k			  4			 50			0.7		5	0.41204
patient		physician		1		0		k+1		k			  4			 50			0.6		1	0.17438
patient		physician		1		0		k+1		k			  4			 50			0.6		2	0.26080
patient		physician		1		0		k+1		k			  4			 50			0.6		3	0.31173
patient		physician		1		0		k+1		k			  4			 50			0.6		4	0.37654
patient		physician		1		0		k+1		k			  4			 50			0.6		5	0.41204
patient		physician		1		0		k+1		k			  4			 50			0.5		1	0.17747
patient		physician		1		0		k+1		k			  4			 50			0.5		2	0.26389
patient		physician		1		0		k+1		k			  4			 50			0.5		3	0.31019
patient		physician		1		0		k+1		k			  4			 50			0.5		4	0.37654
patient		physician		1		0		k+1		k			  4			 50			0.5		5	0.41204
patient		physician		1		0		k+1		k			  4			 50			0.4		1	0.18673
patient		physician		1		0		k+1		k			  4			 50			0.4		2	0.26698
patient		physician		1		0		k+1		k			  4			 50			0.4		3	0.31173
patient		physician		1		0		k+1		k			  4			 50			0.4		4	0.37654
patient		physician		1		0		k+1		k			  4			 50			0.4		5	0.41358
patient		physician		1		0		k+1		k			  4			 50			0.3		1	0.20833
patient		physician		1		0		k+1		k			  4			 50			0.3		2	0.28395
patient		physician		1		0		k+1		k			  4			 50			0.3		3	0.33179
patient		physician		1		0		k+1		k			  4			 50			0.3		4	0.37809
patient		physician		1		0		k+1		k			  4			 50			0.3		5	0.41512
patient		physician		1		0		k+1		k			  4			 50			0.2		1	0.21296
patient		physician		1		0		k+1		k			  4			 50			0.2		2	0.29321
patient		physician		1		0		k+1		k			  4			 50			0.2		3	0.34877
patient		physician		1		0		k+1		k			  4			 50			0.2		4	0.38117
patient		physician		1		0		k+1		k			  4			 50			0.2		5	0.41512
patient		physician		1		0		k+1		k			  4			 50			0.1		1	0.21296
patient		physician		1		0		k+1		k			  4			 50			0.1		2	0.33333
patient		physician		1		0		k+1		k			  4			 50			0.1		3	0.37963
patient		physician		1		0		k+1		k			  4			 50			0.1		4	0.39815
patient		physician		1		0		k+1		k			  4			 50			0.1		5	0.41975
patient		physician		1		0		k+1		k			  4			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			  4			100			1.0		1	0.16667
patient		physician		1		0		k+1		k			  4			100			1.0		2	0.20679
patient		physician		1		0		k+1		k			  4			100			1.0		3	0.22840
patient		physician		1		0		k+1		k			  4			100			1.0		4	0.23457
patient		physician		1		0		k+1		k			  4			100			1.0		5	0.24228
patient		physician		1		0		k+1		k			  4			100			0.9		1	0.15432
patient		physician		1		0		k+1		k			  4			100			0.9		2	0.23920
patient		physician		1		0		k+1		k			  4			100			0.9		3	0.30556
patient		physician		1		0		k+1		k			  4			100			0.9		4	0.37037
patient		physician		1		0		k+1		k			  4			100			0.9		5	0.39198
patient		physician		1		0		k+1		k			  4			100			0.8		1	0.15432
patient		physician		1		0		k+1		k			  4			100			0.8		2	0.24228
patient		physician		1		0		k+1		k			  4			100			0.8		3	0.30710
patient		physician		1		0		k+1		k			  4			100			0.8		4	0.37191
patient		physician		1		0		k+1		k			  4			100			0.8		5	0.39198
patient		physician		1		0		k+1		k			  4			100			0.7		1	0.15432
patient		physician		1		0		k+1		k			  4			100			0.7		2	0.23920
patient		physician		1		0		k+1		k			  4			100			0.7		3	0.30710
patient		physician		1		0		k+1		k			  4			100			0.7		4	0.37191
patient		physician		1		0		k+1		k			  4			100			0.7		5	0.39198
patient		physician		1		0		k+1		k			  4			100			0.6		1	0.15586
patient		physician		1		0		k+1		k			  4			100			0.6		2	0.24228
patient		physician		1		0		k+1		k			  4			100			0.6		3	0.30864
patient		physician		1		0		k+1		k			  4			100			0.6		4	0.37191
patient		physician		1		0		k+1		k			  4			100			0.6		5	0.39198
patient		physician		1		0		k+1		k			  4			100			0.5		1	0.15895
patient		physician		1		0		k+1		k			  4			100			0.5		2	0.24383
patient		physician		1		0		k+1		k			  4			100			0.5		3	0.30710
patient		physician		1		0		k+1		k			  4			100			0.5		4	0.37191
patient		physician		1		0		k+1		k			  4			100			0.5		5	0.39198
patient		physician		1		0		k+1		k			  4			100			0.4		1	0.17901
patient		physician		1		0		k+1		k			  4			100			0.4		2	0.24691
patient		physician		1		0		k+1		k			  4			100			0.4		3	0.30864
patient		physician		1		0		k+1		k			  4			100			0.4		4	0.37500
patient		physician		1		0		k+1		k			  4			100			0.4		5	0.39352
patient		physician		1		0		k+1		k			  4			100			0.3		1	0.19907
patient		physician		1		0		k+1		k			  4			100			0.3		2	0.26543
patient		physician		1		0		k+1		k			  4			100			0.3		3	0.31636
patient		physician		1		0		k+1		k			  4			100			0.3		4	0.37500
patient		physician		1		0		k+1		k			  4			100			0.3		5	0.39660
patient		physician		1		0		k+1		k			  4			100			0.2		1	0.20988
patient		physician		1		0		k+1		k			  4			100			0.2		2	0.27469
patient		physician		1		0		k+1		k			  4			100			0.2		3	0.33488
patient		physician		1		0		k+1		k			  4			100			0.2		4	0.38117
patient		physician		1		0		k+1		k			  4			100			0.2		5	0.40278
patient		physician		1		0		k+1		k			  4			100			0.1		1	0.21605
patient		physician		1		0		k+1		k			  4			100			0.1		2	0.32716
patient		physician		1		0		k+1		k			  4			100			0.1		3	0.36420
patient		physician		1		0		k+1		k			  4			100			0.1		4	0.38735
patient		physician		1		0		k+1		k			  4			100			0.1		5	0.40586
patient		physician		1		0		k+1		k			  4			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			  4			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			  4			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			  4			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			  4			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			  1			1.0		1	0.14660
patient		physician		1		0		k+1		k			  5			  1			1.0		2	0.26080
patient		physician		1		0		k+1		k			  5			  1			1.0		3	0.28241
patient		physician		1		0		k+1		k			  5			  1			1.0		4	0.28704
patient		physician		1		0		k+1		k			  5			  1			1.0		5	0.29012
patient		physician		1		0		k+1		k			  5			  1			0.9		1	0.15895
patient		physician		1		0		k+1		k			  5			  1			0.9		2	0.29167
patient		physician		1		0		k+1		k			  5			  1			0.9		3	0.32099
patient		physician		1		0		k+1		k			  5			  1			0.9		4	0.35031
patient		physician		1		0		k+1		k			  5			  1			0.9		5	0.37037
patient		physician		1		0		k+1		k			  5			  1			0.8		1	0.16204
patient		physician		1		0		k+1		k			  5			  1			0.8		2	0.29475
patient		physician		1		0		k+1		k			  5			  1			0.8		3	0.32407
patient		physician		1		0		k+1		k			  5			  1			0.8		4	0.35185
patient		physician		1		0		k+1		k			  5			  1			0.8		5	0.37037
patient		physician		1		0		k+1		k			  5			  1			0.7		1	0.16204
patient		physician		1		0		k+1		k			  5			  1			0.7		2	0.30093
patient		physician		1		0		k+1		k			  5			  1			0.7		3	0.32562
patient		physician		1		0		k+1		k			  5			  1			0.7		4	0.35185
patient		physician		1		0		k+1		k			  5			  1			0.7		5	0.37037
patient		physician		1		0		k+1		k			  5			  1			0.6		1	0.18827
patient		physician		1		0		k+1		k			  5			  1			0.6		2	0.30093
patient		physician		1		0		k+1		k			  5			  1			0.6		3	0.32407
patient		physician		1		0		k+1		k			  5			  1			0.6		4	0.35185
patient		physician		1		0		k+1		k			  5			  1			0.6		5	0.37037
patient		physician		1		0		k+1		k			  5			  1			0.5		1	0.18827
patient		physician		1		0		k+1		k			  5			  1			0.5		2	0.29784
patient		physician		1		0		k+1		k			  5			  1			0.5		3	0.32407
patient		physician		1		0		k+1		k			  5			  1			0.5		4	0.35185
patient		physician		1		0		k+1		k			  5			  1			0.5		5	0.37037
patient		physician		1		0		k+1		k			  5			  1			0.4		1	0.18981
patient		physician		1		0		k+1		k			  5			  1			0.4		2	0.29784
patient		physician		1		0		k+1		k			  5			  1			0.4		3	0.32562
patient		physician		1		0		k+1		k			  5			  1			0.4		4	0.35648
patient		physician		1		0		k+1		k			  5			  1			0.4		5	0.38735
patient		physician		1		0		k+1		k			  5			  1			0.3		1	0.20679
patient		physician		1		0		k+1		k			  5			  1			0.3		2	0.30247
patient		physician		1		0		k+1		k			  5			  1			0.3		3	0.34568
patient		physician		1		0		k+1		k			  5			  1			0.3		4	0.36728
patient		physician		1		0		k+1		k			  5			  1			0.3		5	0.39043
patient		physician		1		0		k+1		k			  5			  1			0.2		1	0.20370
patient		physician		1		0		k+1		k			  5			  1			0.2		2	0.31481
patient		physician		1		0		k+1		k			  5			  1			0.2		3	0.35340
patient		physician		1		0		k+1		k			  5			  1			0.2		4	0.37500
patient		physician		1		0		k+1		k			  5			  1			0.2		5	0.39660
patient		physician		1		0		k+1		k			  5			  1			0.1		1	0.21451
patient		physician		1		0		k+1		k			  5			  1			0.1		2	0.33333
patient		physician		1		0		k+1		k			  5			  1			0.1		3	0.36883
patient		physician		1		0		k+1		k			  5			  1			0.1		4	0.39660
patient		physician		1		0		k+1		k			  5			  1			0.1		5	0.41821
patient		physician		1		0		k+1		k			  5			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			  2			1.0		1	0.18981
patient		physician		1		0		k+1		k			  5			  2			1.0		2	0.23457
patient		physician		1		0		k+1		k			  5			  2			1.0		3	0.31481
patient		physician		1		0		k+1		k			  5			  2			1.0		4	0.32716
patient		physician		1		0		k+1		k			  5			  2			1.0		5	0.33179
patient		physician		1		0		k+1		k			  5			  2			0.9		1	0.19753
patient		physician		1		0		k+1		k			  5			  2			0.9		2	0.26080
patient		physician		1		0		k+1		k			  5			  2			0.9		3	0.33179
patient		physician		1		0		k+1		k			  5			  2			0.9		4	0.38889
patient		physician		1		0		k+1		k			  5			  2			0.9		5	0.41512
patient		physician		1		0		k+1		k			  5			  2			0.8		1	0.20216
patient		physician		1		0		k+1		k			  5			  2			0.8		2	0.26543
patient		physician		1		0		k+1		k			  5			  2			0.8		3	0.33488
patient		physician		1		0		k+1		k			  5			  2			0.8		4	0.39043
patient		physician		1		0		k+1		k			  5			  2			0.8		5	0.41512
patient		physician		1		0		k+1		k			  5			  2			0.7		1	0.20370
patient		physician		1		0		k+1		k			  5			  2			0.7		2	0.27006
patient		physician		1		0		k+1		k			  5			  2			0.7		3	0.34105
patient		physician		1		0		k+1		k			  5			  2			0.7		4	0.39043
patient		physician		1		0		k+1		k			  5			  2			0.7		5	0.41512
patient		physician		1		0		k+1		k			  5			  2			0.6		1	0.20216
patient		physician		1		0		k+1		k			  5			  2			0.6		2	0.29630
patient		physician		1		0		k+1		k			  5			  2			0.6		3	0.34105
patient		physician		1		0		k+1		k			  5			  2			0.6		4	0.39043
patient		physician		1		0		k+1		k			  5			  2			0.6		5	0.41512
patient		physician		1		0		k+1		k			  5			  2			0.5		1	0.21142
patient		physician		1		0		k+1		k			  5			  2			0.5		2	0.29630
patient		physician		1		0		k+1		k			  5			  2			0.5		3	0.35802
patient		physician		1		0		k+1		k			  5			  2			0.5		4	0.39043
patient		physician		1		0		k+1		k			  5			  2			0.5		5	0.41512
patient		physician		1		0		k+1		k			  5			  2			0.4		1	0.20988
patient		physician		1		0		k+1		k			  5			  2			0.4		2	0.31481
patient		physician		1		0		k+1		k			  5			  2			0.4		3	0.35957
patient		physician		1		0		k+1		k			  5			  2			0.4		4	0.39352
patient		physician		1		0		k+1		k			  5			  2			0.4		5	0.41975
patient		physician		1		0		k+1		k			  5			  2			0.3		1	0.20679
patient		physician		1		0		k+1		k			  5			  2			0.3		2	0.32870
patient		physician		1		0		k+1		k			  5			  2			0.3		3	0.36574
patient		physician		1		0		k+1		k			  5			  2			0.3		4	0.39815
patient		physician		1		0		k+1		k			  5			  2			0.3		5	0.42130
patient		physician		1		0		k+1		k			  5			  2			0.2		1	0.20062
patient		physician		1		0		k+1		k			  5			  2			0.2		2	0.33488
patient		physician		1		0		k+1		k			  5			  2			0.2		3	0.37037
patient		physician		1		0		k+1		k			  5			  2			0.2		4	0.40123
patient		physician		1		0		k+1		k			  5			  2			0.2		5	0.42130
patient		physician		1		0		k+1		k			  5			  2			0.1		1	0.20988
patient		physician		1		0		k+1		k			  5			  2			0.1		2	0.34105
patient		physician		1		0		k+1		k			  5			  2			0.1		3	0.37963
patient		physician		1		0		k+1		k			  5			  2			0.1		4	0.40432
patient		physician		1		0		k+1		k			  5			  2			0.1		5	0.42593
patient		physician		1		0		k+1		k			  5			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			  3			1.0		1	0.15586
patient		physician		1		0		k+1		k			  5			  3			1.0		2	0.25309
patient		physician		1		0		k+1		k			  5			  3			1.0		3	0.32099
patient		physician		1		0		k+1		k			  5			  3			1.0		4	0.34877
patient		physician		1		0		k+1		k			  5			  3			1.0		5	0.35340
patient		physician		1		0		k+1		k			  5			  3			0.9		1	0.16049
patient		physician		1		0		k+1		k			  5			  3			0.9		2	0.27469
patient		physician		1		0		k+1		k			  5			  3			0.9		3	0.33796
patient		physician		1		0		k+1		k			  5			  3			0.9		4	0.37654
patient		physician		1		0		k+1		k			  5			  3			0.9		5	0.39506
patient		physician		1		0		k+1		k			  5			  3			0.8		1	0.16049
patient		physician		1		0		k+1		k			  5			  3			0.8		2	0.27932
patient		physician		1		0		k+1		k			  5			  3			0.8		3	0.33951
patient		physician		1		0		k+1		k			  5			  3			0.8		4	0.37654
patient		physician		1		0		k+1		k			  5			  3			0.8		5	0.39506
patient		physician		1		0		k+1		k			  5			  3			0.7		1	0.16358
patient		physician		1		0		k+1		k			  5			  3			0.7		2	0.28086
patient		physician		1		0		k+1		k			  5			  3			0.7		3	0.35340
patient		physician		1		0		k+1		k			  5			  3			0.7		4	0.37654
patient		physician		1		0		k+1		k			  5			  3			0.7		5	0.39506
patient		physician		1		0		k+1		k			  5			  3			0.6		1	0.20525
patient		physician		1		0		k+1		k			  5			  3			0.6		2	0.28549
patient		physician		1		0		k+1		k			  5			  3			0.6		3	0.35340
patient		physician		1		0		k+1		k			  5			  3			0.6		4	0.37654
patient		physician		1		0		k+1		k			  5			  3			0.6		5	0.41204
patient		physician		1		0		k+1		k			  5			  3			0.5		1	0.20370
patient		physician		1		0		k+1		k			  5			  3			0.5		2	0.28858
patient		physician		1		0		k+1		k			  5			  3			0.5		3	0.35185
patient		physician		1		0		k+1		k			  5			  3			0.5		4	0.39352
patient		physician		1		0		k+1		k			  5			  3			0.5		5	0.41204
patient		physician		1		0		k+1		k			  5			  3			0.4		1	0.20679
patient		physician		1		0		k+1		k			  5			  3			0.4		2	0.28704
patient		physician		1		0		k+1		k			  5			  3			0.4		3	0.36883
patient		physician		1		0		k+1		k			  5			  3			0.4		4	0.39660
patient		physician		1		0		k+1		k			  5			  3			0.4		5	0.41667
patient		physician		1		0		k+1		k			  5			  3			0.3		1	0.19907
patient		physician		1		0		k+1		k			  5			  3			0.3		2	0.31019
patient		physician		1		0		k+1		k			  5			  3			0.3		3	0.37809
patient		physician		1		0		k+1		k			  5			  3			0.3		4	0.40278
patient		physician		1		0		k+1		k			  5			  3			0.3		5	0.41821
patient		physician		1		0		k+1		k			  5			  3			0.2		1	0.19599
patient		physician		1		0		k+1		k			  5			  3			0.2		2	0.33179
patient		physician		1		0		k+1		k			  5			  3			0.2		3	0.38117
patient		physician		1		0		k+1		k			  5			  3			0.2		4	0.40278
patient		physician		1		0		k+1		k			  5			  3			0.2		5	0.41975
patient		physician		1		0		k+1		k			  5			  3			0.1		1	0.20679
patient		physician		1		0		k+1		k			  5			  3			0.1		2	0.33488
patient		physician		1		0		k+1		k			  5			  3			0.1		3	0.38889
patient		physician		1		0		k+1		k			  5			  3			0.1		4	0.41049
patient		physician		1		0		k+1		k			  5			  3			0.1		5	0.42593
patient		physician		1		0		k+1		k			  5			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			  4			1.0		1	0.15586
patient		physician		1		0		k+1		k			  5			  4			1.0		2	0.25154
patient		physician		1		0		k+1		k			  5			  4			1.0		3	0.28086
patient		physician		1		0		k+1		k			  5			  4			1.0		4	0.30710
patient		physician		1		0		k+1		k			  5			  4			1.0		5	0.31173
patient		physician		1		0		k+1		k			  5			  4			0.9		1	0.16204
patient		physician		1		0		k+1		k			  5			  4			0.9		2	0.27315
patient		physician		1		0		k+1		k			  5			  4			0.9		3	0.31481
patient		physician		1		0		k+1		k			  5			  4			0.9		4	0.33642
patient		physician		1		0		k+1		k			  5			  4			0.9		5	0.36420
patient		physician		1		0		k+1		k			  5			  4			0.8		1	0.16204
patient		physician		1		0		k+1		k			  5			  4			0.8		2	0.27315
patient		physician		1		0		k+1		k			  5			  4			0.8		3	0.31636
patient		physician		1		0		k+1		k			  5			  4			0.8		4	0.33642
patient		physician		1		0		k+1		k			  5			  4			0.8		5	0.36420
patient		physician		1		0		k+1		k			  5			  4			0.7		1	0.16358
patient		physician		1		0		k+1		k			  5			  4			0.7		2	0.27315
patient		physician		1		0		k+1		k			  5			  4			0.7		3	0.31636
patient		physician		1		0		k+1		k			  5			  4			0.7		4	0.33642
patient		physician		1		0		k+1		k			  5			  4			0.7		5	0.36420
patient		physician		1		0		k+1		k			  5			  4			0.6		1	0.16667
patient		physician		1		0		k+1		k			  5			  4			0.6		2	0.27160
patient		physician		1		0		k+1		k			  5			  4			0.6		3	0.31636
patient		physician		1		0		k+1		k			  5			  4			0.6		4	0.33642
patient		physician		1		0		k+1		k			  5			  4			0.6		5	0.38117
patient		physician		1		0		k+1		k			  5			  4			0.5		1	0.16512
patient		physician		1		0		k+1		k			  5			  4			0.5		2	0.27623
patient		physician		1		0		k+1		k			  5			  4			0.5		3	0.31636
patient		physician		1		0		k+1		k			  5			  4			0.5		4	0.35340
patient		physician		1		0		k+1		k			  5			  4			0.5		5	0.38117
patient		physician		1		0		k+1		k			  5			  4			0.4		1	0.17901
patient		physician		1		0		k+1		k			  5			  4			0.4		2	0.27623
patient		physician		1		0		k+1		k			  5			  4			0.4		3	0.33488
patient		physician		1		0		k+1		k			  5			  4			0.4		4	0.35802
patient		physician		1		0		k+1		k			  5			  4			0.4		5	0.38117
patient		physician		1		0		k+1		k			  5			  4			0.3		1	0.17747
patient		physician		1		0		k+1		k			  5			  4			0.3		2	0.27778
patient		physician		1		0		k+1		k			  5			  4			0.3		3	0.35340
patient		physician		1		0		k+1		k			  5			  4			0.3		4	0.38117
patient		physician		1		0		k+1		k			  5			  4			0.3		5	0.39660
patient		physician		1		0		k+1		k			  5			  4			0.2		1	0.19136
patient		physician		1		0		k+1		k			  5			  4			0.2		2	0.31019
patient		physician		1		0		k+1		k			  5			  4			0.2		3	0.36420
patient		physician		1		0		k+1		k			  5			  4			0.2		4	0.39043
patient		physician		1		0		k+1		k			  5			  4			0.2		5	0.40586
patient		physician		1		0		k+1		k			  5			  4			0.1		1	0.20988
patient		physician		1		0		k+1		k			  5			  4			0.1		2	0.31790
patient		physician		1		0		k+1		k			  5			  4			0.1		3	0.38272
patient		physician		1		0		k+1		k			  5			  4			0.1		4	0.40586
patient		physician		1		0		k+1		k			  5			  4			0.1		5	0.42438
patient		physician		1		0		k+1		k			  5			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			  5			1.0		1	0.15586
patient		physician		1		0		k+1		k			  5			  5			1.0		2	0.24383
patient		physician		1		0		k+1		k			  5			  5			1.0		3	0.27315
patient		physician		1		0		k+1		k			  5			  5			1.0		4	0.29630
patient		physician		1		0		k+1		k			  5			  5			1.0		5	0.30556
patient		physician		1		0		k+1		k			  5			  5			0.9		1	0.16358
patient		physician		1		0		k+1		k			  5			  5			0.9		2	0.27006
patient		physician		1		0		k+1		k			  5			  5			0.9		3	0.31327
patient		physician		1		0		k+1		k			  5			  5			0.9		4	0.33642
patient		physician		1		0		k+1		k			  5			  5			0.9		5	0.36574
patient		physician		1		0		k+1		k			  5			  5			0.8		1	0.16358
patient		physician		1		0		k+1		k			  5			  5			0.8		2	0.27006
patient		physician		1		0		k+1		k			  5			  5			0.8		3	0.31481
patient		physician		1		0		k+1		k			  5			  5			0.8		4	0.33642
patient		physician		1		0		k+1		k			  5			  5			0.8		5	0.36574
patient		physician		1		0		k+1		k			  5			  5			0.7		1	0.16512
patient		physician		1		0		k+1		k			  5			  5			0.7		2	0.27006
patient		physician		1		0		k+1		k			  5			  5			0.7		3	0.31636
patient		physician		1		0		k+1		k			  5			  5			0.7		4	0.33796
patient		physician		1		0		k+1		k			  5			  5			0.7		5	0.38426
patient		physician		1		0		k+1		k			  5			  5			0.6		1	0.16821
patient		physician		1		0		k+1		k			  5			  5			0.6		2	0.27006
patient		physician		1		0		k+1		k			  5			  5			0.6		3	0.31636
patient		physician		1		0		k+1		k			  5			  5			0.6		4	0.35494
patient		physician		1		0		k+1		k			  5			  5			0.6		5	0.38426
patient		physician		1		0		k+1		k			  5			  5			0.5		1	0.16667
patient		physician		1		0		k+1		k			  5			  5			0.5		2	0.27469
patient		physician		1		0		k+1		k			  5			  5			0.5		3	0.33333
patient		physician		1		0		k+1		k			  5			  5			0.5		4	0.35494
patient		physician		1		0		k+1		k			  5			  5			0.5		5	0.38426
patient		physician		1		0		k+1		k			  5			  5			0.4		1	0.17901
patient		physician		1		0		k+1		k			  5			  5			0.4		2	0.27469
patient		physician		1		0		k+1		k			  5			  5			0.4		3	0.33333
patient		physician		1		0		k+1		k			  5			  5			0.4		4	0.35957
patient		physician		1		0		k+1		k			  5			  5			0.4		5	0.38426
patient		physician		1		0		k+1		k			  5			  5			0.3		1	0.18056
patient		physician		1		0		k+1		k			  5			  5			0.3		2	0.27623
patient		physician		1		0		k+1		k			  5			  5			0.3		3	0.35185
patient		physician		1		0		k+1		k			  5			  5			0.3		4	0.38272
patient		physician		1		0		k+1		k			  5			  5			0.3		5	0.39969
patient		physician		1		0		k+1		k			  5			  5			0.2		1	0.19136
patient		physician		1		0		k+1		k			  5			  5			0.2		2	0.31019
patient		physician		1		0		k+1		k			  5			  5			0.2		3	0.36574
patient		physician		1		0		k+1		k			  5			  5			0.2		4	0.39352
patient		physician		1		0		k+1		k			  5			  5			0.2		5	0.40432
patient		physician		1		0		k+1		k			  5			  5			0.1		1	0.20833
patient		physician		1		0		k+1		k			  5			  5			0.1		2	0.32099
patient		physician		1		0		k+1		k			  5			  5			0.1		3	0.38735
patient		physician		1		0		k+1		k			  5			  5			0.1		4	0.41204
patient		physician		1		0		k+1		k			  5			  5			0.1		5	0.42130
patient		physician		1		0		k+1		k			  5			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			 10			1.0		1	0.15895
patient		physician		1		0		k+1		k			  5			 10			1.0		2	0.21759
patient		physician		1		0		k+1		k			  5			 10			1.0		3	0.24228
patient		physician		1		0		k+1		k			  5			 10			1.0		4	0.25154
patient		physician		1		0		k+1		k			  5			 10			1.0		5	0.27469
patient		physician		1		0		k+1		k			  5			 10			0.9		1	0.15895
patient		physician		1		0		k+1		k			  5			 10			0.9		2	0.23611
patient		physician		1		0		k+1		k			  5			 10			0.9		3	0.31944
patient		physician		1		0		k+1		k			  5			 10			0.9		4	0.37191
patient		physician		1		0		k+1		k			  5			 10			0.9		5	0.39506
patient		physician		1		0		k+1		k			  5			 10			0.8		1	0.15895
patient		physician		1		0		k+1		k			  5			 10			0.8		2	0.23611
patient		physician		1		0		k+1		k			  5			 10			0.8		3	0.31944
patient		physician		1		0		k+1		k			  5			 10			0.8		4	0.37191
patient		physician		1		0		k+1		k			  5			 10			0.8		5	0.39506
patient		physician		1		0		k+1		k			  5			 10			0.7		1	0.16049
patient		physician		1		0		k+1		k			  5			 10			0.7		2	0.23611
patient		physician		1		0		k+1		k			  5			 10			0.7		3	0.32253
patient		physician		1		0		k+1		k			  5			 10			0.7		4	0.37346
patient		physician		1		0		k+1		k			  5			 10			0.7		5	0.39815
patient		physician		1		0		k+1		k			  5			 10			0.6		1	0.16512
patient		physician		1		0		k+1		k			  5			 10			0.6		2	0.23765
patient		physician		1		0		k+1		k			  5			 10			0.6		3	0.32253
patient		physician		1		0		k+1		k			  5			 10			0.6		4	0.37500
patient		physician		1		0		k+1		k			  5			 10			0.6		5	0.39815
patient		physician		1		0		k+1		k			  5			 10			0.5		1	0.16358
patient		physician		1		0		k+1		k			  5			 10			0.5		2	0.23920
patient		physician		1		0		k+1		k			  5			 10			0.5		3	0.32253
patient		physician		1		0		k+1		k			  5			 10			0.5		4	0.37500
patient		physician		1		0		k+1		k			  5			 10			0.5		5	0.41667
patient		physician		1		0		k+1		k			  5			 10			0.4		1	0.17284
patient		physician		1		0		k+1		k			  5			 10			0.4		2	0.25463
patient		physician		1		0		k+1		k			  5			 10			0.4		3	0.32407
patient		physician		1		0		k+1		k			  5			 10			0.4		4	0.39506
patient		physician		1		0		k+1		k			  5			 10			0.4		5	0.41667
patient		physician		1		0		k+1		k			  5			 10			0.3		1	0.18673
patient		physician		1		0		k+1		k			  5			 10			0.3		2	0.27623
patient		physician		1		0		k+1		k			  5			 10			0.3		3	0.33179
patient		physician		1		0		k+1		k			  5			 10			0.3		4	0.40123
patient		physician		1		0		k+1		k			  5			 10			0.3		5	0.41512
patient		physician		1		0		k+1		k			  5			 10			0.2		1	0.19753
patient		physician		1		0		k+1		k			  5			 10			0.2		2	0.29784
patient		physician		1		0		k+1		k			  5			 10			0.2		3	0.35031
patient		physician		1		0		k+1		k			  5			 10			0.2		4	0.40123
patient		physician		1		0		k+1		k			  5			 10			0.2		5	0.41821
patient		physician		1		0		k+1		k			  5			 10			0.1		1	0.20988
patient		physician		1		0		k+1		k			  5			 10			0.1		2	0.32716
patient		physician		1		0		k+1		k			  5			 10			0.1		3	0.38735
patient		physician		1		0		k+1		k			  5			 10			0.1		4	0.40741
patient		physician		1		0		k+1		k			  5			 10			0.1		5	0.42438
patient		physician		1		0		k+1		k			  5			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			 20			1.0		1	0.15586
patient		physician		1		0		k+1		k			  5			 20			1.0		2	0.20370
patient		physician		1		0		k+1		k			  5			 20			1.0		3	0.24537
patient		physician		1		0		k+1		k			  5			 20			1.0		4	0.26235
patient		physician		1		0		k+1		k			  5			 20			1.0		5	0.26852
patient		physician		1		0		k+1		k			  5			 20			0.9		1	0.15432
patient		physician		1		0		k+1		k			  5			 20			0.9		2	0.23457
patient		physician		1		0		k+1		k			  5			 20			0.9		3	0.29321
patient		physician		1		0		k+1		k			  5			 20			0.9		4	0.36265
patient		physician		1		0		k+1		k			  5			 20			0.9		5	0.41667
patient		physician		1		0		k+1		k			  5			 20			0.8		1	0.15586
patient		physician		1		0		k+1		k			  5			 20			0.8		2	0.23611
patient		physician		1		0		k+1		k			  5			 20			0.8		3	0.29475
patient		physician		1		0		k+1		k			  5			 20			0.8		4	0.38117
patient		physician		1		0		k+1		k			  5			 20			0.8		5	0.41667
patient		physician		1		0		k+1		k			  5			 20			0.7		1	0.15741
patient		physician		1		0		k+1		k			  5			 20			0.7		2	0.23611
patient		physician		1		0		k+1		k			  5			 20			0.7		3	0.31327
patient		physician		1		0		k+1		k			  5			 20			0.7		4	0.38272
patient		physician		1		0		k+1		k			  5			 20			0.7		5	0.41667
patient		physician		1		0		k+1		k			  5			 20			0.6		1	0.15895
patient		physician		1		0		k+1		k			  5			 20			0.6		2	0.25463
patient		physician		1		0		k+1		k			  5			 20			0.6		3	0.31481
patient		physician		1		0		k+1		k			  5			 20			0.6		4	0.38272
patient		physician		1		0		k+1		k			  5			 20			0.6		5	0.41667
patient		physician		1		0		k+1		k			  5			 20			0.5		1	0.16049
patient		physician		1		0		k+1		k			  5			 20			0.5		2	0.25463
patient		physician		1		0		k+1		k			  5			 20			0.5		3	0.31327
patient		physician		1		0		k+1		k			  5			 20			0.5		4	0.38272
patient		physician		1		0		k+1		k			  5			 20			0.5		5	0.41821
patient		physician		1		0		k+1		k			  5			 20			0.4		1	0.17438
patient		physician		1		0		k+1		k			  5			 20			0.4		2	0.26389
patient		physician		1		0		k+1		k			  5			 20			0.4		3	0.31636
patient		physician		1		0		k+1		k			  5			 20			0.4		4	0.38272
patient		physician		1		0		k+1		k			  5			 20			0.4		5	0.41821
patient		physician		1		0		k+1		k			  5			 20			0.3		1	0.18981
patient		physician		1		0		k+1		k			  5			 20			0.3		2	0.27932
patient		physician		1		0		k+1		k			  5			 20			0.3		3	0.33642
patient		physician		1		0		k+1		k			  5			 20			0.3		4	0.38426
patient		physician		1		0		k+1		k			  5			 20			0.3		5	0.42284
patient		physician		1		0		k+1		k			  5			 20			0.2		1	0.21142
patient		physician		1		0		k+1		k			  5			 20			0.2		2	0.29475
patient		physician		1		0		k+1		k			  5			 20			0.2		3	0.34877
patient		physician		1		0		k+1		k			  5			 20			0.2		4	0.38426
patient		physician		1		0		k+1		k			  5			 20			0.2		5	0.42438
patient		physician		1		0		k+1		k			  5			 20			0.1		1	0.20833
patient		physician		1		0		k+1		k			  5			 20			0.1		2	0.33796
patient		physician		1		0		k+1		k			  5			 20			0.1		3	0.37809
patient		physician		1		0		k+1		k			  5			 20			0.1		4	0.40895
patient		physician		1		0		k+1		k			  5			 20			0.1		5	0.42593
patient		physician		1		0		k+1		k			  5			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			 50			1.0		1	0.16358
patient		physician		1		0		k+1		k			  5			 50			1.0		2	0.20988
patient		physician		1		0		k+1		k			  5			 50			1.0		3	0.24074
patient		physician		1		0		k+1		k			  5			 50			1.0		4	0.25154
patient		physician		1		0		k+1		k			  5			 50			1.0		5	0.25926
patient		physician		1		0		k+1		k			  5			 50			0.9		1	0.16358
patient		physician		1		0		k+1		k			  5			 50			0.9		2	0.24691
patient		physician		1		0		k+1		k			  5			 50			0.9		3	0.30864
patient		physician		1		0		k+1		k			  5			 50			0.9		4	0.37500
patient		physician		1		0		k+1		k			  5			 50			0.9		5	0.41204
patient		physician		1		0		k+1		k			  5			 50			0.8		1	0.16512
patient		physician		1		0		k+1		k			  5			 50			0.8		2	0.24846
patient		physician		1		0		k+1		k			  5			 50			0.8		3	0.31019
patient		physician		1		0		k+1		k			  5			 50			0.8		4	0.37654
patient		physician		1		0		k+1		k			  5			 50			0.8		5	0.41204
patient		physician		1		0		k+1		k			  5			 50			0.7		1	0.16512
patient		physician		1		0		k+1		k			  5			 50			0.7		2	0.24846
patient		physician		1		0		k+1		k			  5			 50			0.7		3	0.31019
patient		physician		1		0		k+1		k			  5			 50			0.7		4	0.37809
patient		physician		1		0		k+1		k			  5			 50			0.7		5	0.41204
patient		physician		1		0		k+1		k			  5			 50			0.6		1	0.16975
patient		physician		1		0		k+1		k			  5			 50			0.6		2	0.25309
patient		physician		1		0		k+1		k			  5			 50			0.6		3	0.31019
patient		physician		1		0		k+1		k			  5			 50			0.6		4	0.37809
patient		physician		1		0		k+1		k			  5			 50			0.6		5	0.41204
patient		physician		1		0		k+1		k			  5			 50			0.5		1	0.17130
patient		physician		1		0		k+1		k			  5			 50			0.5		2	0.25772
patient		physician		1		0		k+1		k			  5			 50			0.5		3	0.30864
patient		physician		1		0		k+1		k			  5			 50			0.5		4	0.37809
patient		physician		1		0		k+1		k			  5			 50			0.5		5	0.41204
patient		physician		1		0		k+1		k			  5			 50			0.4		1	0.18519
patient		physician		1		0		k+1		k			  5			 50			0.4		2	0.26080
patient		physician		1		0		k+1		k			  5			 50			0.4		3	0.31173
patient		physician		1		0		k+1		k			  5			 50			0.4		4	0.37809
patient		physician		1		0		k+1		k			  5			 50			0.4		5	0.41358
patient		physician		1		0		k+1		k			  5			 50			0.3		1	0.20370
patient		physician		1		0		k+1		k			  5			 50			0.3		2	0.27778
patient		physician		1		0		k+1		k			  5			 50			0.3		3	0.33025
patient		physician		1		0		k+1		k			  5			 50			0.3		4	0.37963
patient		physician		1		0		k+1		k			  5			 50			0.3		5	0.41512
patient		physician		1		0		k+1		k			  5			 50			0.2		1	0.20988
patient		physician		1		0		k+1		k			  5			 50			0.2		2	0.29167
patient		physician		1		0		k+1		k			  5			 50			0.2		3	0.34568
patient		physician		1		0		k+1		k			  5			 50			0.2		4	0.38117
patient		physician		1		0		k+1		k			  5			 50			0.2		5	0.41512
patient		physician		1		0		k+1		k			  5			 50			0.1		1	0.20988
patient		physician		1		0		k+1		k			  5			 50			0.1		2	0.33179
patient		physician		1		0		k+1		k			  5			 50			0.1		3	0.37654
patient		physician		1		0		k+1		k			  5			 50			0.1		4	0.39815
patient		physician		1		0		k+1		k			  5			 50			0.1		5	0.41975
patient		physician		1		0		k+1		k			  5			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			  5			100			1.0		1	0.16049
patient		physician		1		0		k+1		k			  5			100			1.0		2	0.19753
patient		physician		1		0		k+1		k			  5			100			1.0		3	0.22377
patient		physician		1		0		k+1		k			  5			100			1.0		4	0.23611
patient		physician		1		0		k+1		k			  5			100			1.0		5	0.24537
patient		physician		1		0		k+1		k			  5			100			0.9		1	0.15123
patient		physician		1		0		k+1		k			  5			100			0.9		2	0.22840
patient		physician		1		0		k+1		k			  5			100			0.9		3	0.28241
patient		physician		1		0		k+1		k			  5			100			0.9		4	0.35648
patient		physician		1		0		k+1		k			  5			100			0.9		5	0.39352
patient		physician		1		0		k+1		k			  5			100			0.8		1	0.15278
patient		physician		1		0		k+1		k			  5			100			0.8		2	0.23148
patient		physician		1		0		k+1		k			  5			100			0.8		3	0.28241
patient		physician		1		0		k+1		k			  5			100			0.8		4	0.35648
patient		physician		1		0		k+1		k			  5			100			0.8		5	0.39352
patient		physician		1		0		k+1		k			  5			100			0.7		1	0.15278
patient		physician		1		0		k+1		k			  5			100			0.7		2	0.23457
patient		physician		1		0		k+1		k			  5			100			0.7		3	0.28395
patient		physician		1		0		k+1		k			  5			100			0.7		4	0.35648
patient		physician		1		0		k+1		k			  5			100			0.7		5	0.39352
patient		physician		1		0		k+1		k			  5			100			0.6		1	0.15278
patient		physician		1		0		k+1		k			  5			100			0.6		2	0.23457
patient		physician		1		0		k+1		k			  5			100			0.6		3	0.28395
patient		physician		1		0		k+1		k			  5			100			0.6		4	0.35802
patient		physician		1		0		k+1		k			  5			100			0.6		5	0.39352
patient		physician		1		0		k+1		k			  5			100			0.5		1	0.15895
patient		physician		1		0		k+1		k			  5			100			0.5		2	0.23765
patient		physician		1		0		k+1		k			  5			100			0.5		3	0.28549
patient		physician		1		0		k+1		k			  5			100			0.5		4	0.35957
patient		physician		1		0		k+1		k			  5			100			0.5		5	0.39352
patient		physician		1		0		k+1		k			  5			100			0.4		1	0.17284
patient		physician		1		0		k+1		k			  5			100			0.4		2	0.24074
patient		physician		1		0		k+1		k			  5			100			0.4		3	0.28858
patient		physician		1		0		k+1		k			  5			100			0.4		4	0.35957
patient		physician		1		0		k+1		k			  5			100			0.4		5	0.39352
patient		physician		1		0		k+1		k			  5			100			0.3		1	0.19444
patient		physician		1		0		k+1		k			  5			100			0.3		2	0.26080
patient		physician		1		0		k+1		k			  5			100			0.3		3	0.31173
patient		physician		1		0		k+1		k			  5			100			0.3		4	0.35957
patient		physician		1		0		k+1		k			  5			100			0.3		5	0.39506
patient		physician		1		0		k+1		k			  5			100			0.2		1	0.20833
patient		physician		1		0		k+1		k			  5			100			0.2		2	0.26698
patient		physician		1		0		k+1		k			  5			100			0.2		3	0.33025
patient		physician		1		0		k+1		k			  5			100			0.2		4	0.36574
patient		physician		1		0		k+1		k			  5			100			0.2		5	0.39969
patient		physician		1		0		k+1		k			  5			100			0.1		1	0.21142
patient		physician		1		0		k+1		k			  5			100			0.1		2	0.32099
patient		physician		1		0		k+1		k			  5			100			0.1		3	0.36111
patient		physician		1		0		k+1		k			  5			100			0.1		4	0.38426
patient		physician		1		0		k+1		k			  5			100			0.1		5	0.40432
patient		physician		1		0		k+1		k			  5			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			  5			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			  5			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			  5			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			  5			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			  1			1.0		1	0.13272
patient		physician		1		0		k+1		k			 10			  1			1.0		2	0.25154
patient		physician		1		0		k+1		k			 10			  1			1.0		3	0.27778
patient		physician		1		0		k+1		k			 10			  1			1.0		4	0.28395
patient		physician		1		0		k+1		k			 10			  1			1.0		5	0.29475
patient		physician		1		0		k+1		k			 10			  1			0.9		1	0.14815
patient		physician		1		0		k+1		k			 10			  1			0.9		2	0.28086
patient		physician		1		0		k+1		k			 10			  1			0.9		3	0.31636
patient		physician		1		0		k+1		k			 10			  1			0.9		4	0.34259
patient		physician		1		0		k+1		k			 10			  1			0.9		5	0.36883
patient		physician		1		0		k+1		k			 10			  1			0.8		1	0.14815
patient		physician		1		0		k+1		k			 10			  1			0.8		2	0.28395
patient		physician		1		0		k+1		k			 10			  1			0.8		3	0.31944
patient		physician		1		0		k+1		k			 10			  1			0.8		4	0.34414
patient		physician		1		0		k+1		k			 10			  1			0.8		5	0.36883
patient		physician		1		0		k+1		k			 10			  1			0.7		1	0.14815
patient		physician		1		0		k+1		k			 10			  1			0.7		2	0.29012
patient		physician		1		0		k+1		k			 10			  1			0.7		3	0.32253
patient		physician		1		0		k+1		k			 10			  1			0.7		4	0.34414
patient		physician		1		0		k+1		k			 10			  1			0.7		5	0.36883
patient		physician		1		0		k+1		k			 10			  1			0.6		1	0.17593
patient		physician		1		0		k+1		k			 10			  1			0.6		2	0.29012
patient		physician		1		0		k+1		k			 10			  1			0.6		3	0.32099
patient		physician		1		0		k+1		k			 10			  1			0.6		4	0.34568
patient		physician		1		0		k+1		k			 10			  1			0.6		5	0.36883
patient		physician		1		0		k+1		k			 10			  1			0.5		1	0.17438
patient		physician		1		0		k+1		k			 10			  1			0.5		2	0.28704
patient		physician		1		0		k+1		k			 10			  1			0.5		3	0.32407
patient		physician		1		0		k+1		k			 10			  1			0.5		4	0.34722
patient		physician		1		0		k+1		k			 10			  1			0.5		5	0.36883
patient		physician		1		0		k+1		k			 10			  1			0.4		1	0.17438
patient		physician		1		0		k+1		k			 10			  1			0.4		2	0.29167
patient		physician		1		0		k+1		k			 10			  1			0.4		3	0.32407
patient		physician		1		0		k+1		k			 10			  1			0.4		4	0.35340
patient		physician		1		0		k+1		k			 10			  1			0.4		5	0.38580
patient		physician		1		0		k+1		k			 10			  1			0.3		1	0.19599
patient		physician		1		0		k+1		k			 10			  1			0.3		2	0.29630
patient		physician		1		0		k+1		k			 10			  1			0.3		3	0.34105
patient		physician		1		0		k+1		k			 10			  1			0.3		4	0.36574
patient		physician		1		0		k+1		k			 10			  1			0.3		5	0.38889
patient		physician		1		0		k+1		k			 10			  1			0.2		1	0.20216
patient		physician		1		0		k+1		k			 10			  1			0.2		2	0.31481
patient		physician		1		0		k+1		k			 10			  1			0.2		3	0.34568
patient		physician		1		0		k+1		k			 10			  1			0.2		4	0.37500
patient		physician		1		0		k+1		k			 10			  1			0.2		5	0.39352
patient		physician		1		0		k+1		k			 10			  1			0.1		1	0.21605
patient		physician		1		0		k+1		k			 10			  1			0.1		2	0.33025
patient		physician		1		0		k+1		k			 10			  1			0.1		3	0.36420
patient		physician		1		0		k+1		k			 10			  1			0.1		4	0.39660
patient		physician		1		0		k+1		k			 10			  1			0.1		5	0.41512
patient		physician		1		0		k+1		k			 10			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			  2			1.0		1	0.17284
patient		physician		1		0		k+1		k			 10			  2			1.0		2	0.23611
patient		physician		1		0		k+1		k			 10			  2			1.0		3	0.31944
patient		physician		1		0		k+1		k			 10			  2			1.0		4	0.33796
patient		physician		1		0		k+1		k			 10			  2			1.0		5	0.34259
patient		physician		1		0		k+1		k			 10			  2			0.9		1	0.18519
patient		physician		1		0		k+1		k			 10			  2			0.9		2	0.26080
patient		physician		1		0		k+1		k			 10			  2			0.9		3	0.33025
patient		physician		1		0		k+1		k			 10			  2			0.9		4	0.38426
patient		physician		1		0		k+1		k			 10			  2			0.9		5	0.41512
patient		physician		1		0		k+1		k			 10			  2			0.8		1	0.18673
patient		physician		1		0		k+1		k			 10			  2			0.8		2	0.26235
patient		physician		1		0		k+1		k			 10			  2			0.8		3	0.33333
patient		physician		1		0		k+1		k			 10			  2			0.8		4	0.38580
patient		physician		1		0		k+1		k			 10			  2			0.8		5	0.41358
patient		physician		1		0		k+1		k			 10			  2			0.7		1	0.18981
patient		physician		1		0		k+1		k			 10			  2			0.7		2	0.26852
patient		physician		1		0		k+1		k			 10			  2			0.7		3	0.34105
patient		physician		1		0		k+1		k			 10			  2			0.7		4	0.38889
patient		physician		1		0		k+1		k			 10			  2			0.7		5	0.41512
patient		physician		1		0		k+1		k			 10			  2			0.6		1	0.18519
patient		physician		1		0		k+1		k			 10			  2			0.6		2	0.29630
patient		physician		1		0		k+1		k			 10			  2			0.6		3	0.34259
patient		physician		1		0		k+1		k			 10			  2			0.6		4	0.39043
patient		physician		1		0		k+1		k			 10			  2			0.6		5	0.41512
patient		physician		1		0		k+1		k			 10			  2			0.5		1	0.20062
patient		physician		1		0		k+1		k			 10			  2			0.5		2	0.29167
patient		physician		1		0		k+1		k			 10			  2			0.5		3	0.35957
patient		physician		1		0		k+1		k			 10			  2			0.5		4	0.39198
patient		physician		1		0		k+1		k			 10			  2			0.5		5	0.41512
patient		physician		1		0		k+1		k			 10			  2			0.4		1	0.19907
patient		physician		1		0		k+1		k			 10			  2			0.4		2	0.31327
patient		physician		1		0		k+1		k			 10			  2			0.4		3	0.36111
patient		physician		1		0		k+1		k			 10			  2			0.4		4	0.39352
patient		physician		1		0		k+1		k			 10			  2			0.4		5	0.42130
patient		physician		1		0		k+1		k			 10			  2			0.3		1	0.20062
patient		physician		1		0		k+1		k			 10			  2			0.3		2	0.33179
patient		physician		1		0		k+1		k			 10			  2			0.3		3	0.36883
patient		physician		1		0		k+1		k			 10			  2			0.3		4	0.39815
patient		physician		1		0		k+1		k			 10			  2			0.3		5	0.42284
patient		physician		1		0		k+1		k			 10			  2			0.2		1	0.19907
patient		physician		1		0		k+1		k			 10			  2			0.2		2	0.33796
patient		physician		1		0		k+1		k			 10			  2			0.2		3	0.37191
patient		physician		1		0		k+1		k			 10			  2			0.2		4	0.40432
patient		physician		1		0		k+1		k			 10			  2			0.2		5	0.42593
patient		physician		1		0		k+1		k			 10			  2			0.1		1	0.21142
patient		physician		1		0		k+1		k			 10			  2			0.1		2	0.34722
patient		physician		1		0		k+1		k			 10			  2			0.1		3	0.38426
patient		physician		1		0		k+1		k			 10			  2			0.1		4	0.40432
patient		physician		1		0		k+1		k			 10			  2			0.1		5	0.42438
patient		physician		1		0		k+1		k			 10			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			  3			1.0		1	0.14506
patient		physician		1		0		k+1		k			 10			  3			1.0		2	0.24537
patient		physician		1		0		k+1		k			 10			  3			1.0		3	0.31636
patient		physician		1		0		k+1		k			 10			  3			1.0		4	0.35494
patient		physician		1		0		k+1		k			 10			  3			1.0		5	0.36883
patient		physician		1		0		k+1		k			 10			  3			0.9		1	0.14815
patient		physician		1		0		k+1		k			 10			  3			0.9		2	0.26235
patient		physician		1		0		k+1		k			 10			  3			0.9		3	0.32407
patient		physician		1		0		k+1		k			 10			  3			0.9		4	0.36883
patient		physician		1		0		k+1		k			 10			  3			0.9		5	0.39506
patient		physician		1		0		k+1		k			 10			  3			0.8		1	0.14815
patient		physician		1		0		k+1		k			 10			  3			0.8		2	0.26852
patient		physician		1		0		k+1		k			 10			  3			0.8		3	0.32716
patient		physician		1		0		k+1		k			 10			  3			0.8		4	0.36883
patient		physician		1		0		k+1		k			 10			  3			0.8		5	0.39352
patient		physician		1		0		k+1		k			 10			  3			0.7		1	0.14815
patient		physician		1		0		k+1		k			 10			  3			0.7		2	0.27469
patient		physician		1		0		k+1		k			 10			  3			0.7		3	0.34568
patient		physician		1		0		k+1		k			 10			  3			0.7		4	0.36883
patient		physician		1		0		k+1		k			 10			  3			0.7		5	0.39660
patient		physician		1		0		k+1		k			 10			  3			0.6		1	0.19136
patient		physician		1		0		k+1		k			 10			  3			0.6		2	0.27623
patient		physician		1		0		k+1		k			 10			  3			0.6		3	0.34722
patient		physician		1		0		k+1		k			 10			  3			0.6		4	0.37037
patient		physician		1		0		k+1		k			 10			  3			0.6		5	0.41358
patient		physician		1		0		k+1		k			 10			  3			0.5		1	0.18981
patient		physician		1		0		k+1		k			 10			  3			0.5		2	0.27623
patient		physician		1		0		k+1		k			 10			  3			0.5		3	0.34722
patient		physician		1		0		k+1		k			 10			  3			0.5		4	0.38735
patient		physician		1		0		k+1		k			 10			  3			0.5		5	0.41358
patient		physician		1		0		k+1		k			 10			  3			0.4		1	0.19444
patient		physician		1		0		k+1		k			 10			  3			0.4		2	0.28395
patient		physician		1		0		k+1		k			 10			  3			0.4		3	0.36728
patient		physician		1		0		k+1		k			 10			  3			0.4		4	0.39043
patient		physician		1		0		k+1		k			 10			  3			0.4		5	0.41975
patient		physician		1		0		k+1		k			 10			  3			0.3		1	0.20062
patient		physician		1		0		k+1		k			 10			  3			0.3		2	0.31481
patient		physician		1		0		k+1		k			 10			  3			0.3		3	0.37500
patient		physician		1		0		k+1		k			 10			  3			0.3		4	0.39506
patient		physician		1		0		k+1		k			 10			  3			0.3		5	0.41821
patient		physician		1		0		k+1		k			 10			  3			0.2		1	0.19907
patient		physician		1		0		k+1		k			 10			  3			0.2		2	0.33796
patient		physician		1		0		k+1		k			 10			  3			0.2		3	0.37963
patient		physician		1		0		k+1		k			 10			  3			0.2		4	0.39969
patient		physician		1		0		k+1		k			 10			  3			0.2		5	0.41975
patient		physician		1		0		k+1		k			 10			  3			0.1		1	0.20833
patient		physician		1		0		k+1		k			 10			  3			0.1		2	0.34259
patient		physician		1		0		k+1		k			 10			  3			0.1		3	0.38735
patient		physician		1		0		k+1		k			 10			  3			0.1		4	0.40586
patient		physician		1		0		k+1		k			 10			  3			0.1		5	0.42901
patient		physician		1		0		k+1		k			 10			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			  4			1.0		1	0.13735
patient		physician		1		0		k+1		k			 10			  4			1.0		2	0.24383
patient		physician		1		0		k+1		k			 10			  4			1.0		3	0.32562
patient		physician		1		0		k+1		k			 10			  4			1.0		4	0.36420
patient		physician		1		0		k+1		k			 10			  4			1.0		5	0.37963
patient		physician		1		0		k+1		k			 10			  4			0.9		1	0.14043
patient		physician		1		0		k+1		k			 10			  4			0.9		2	0.25463
patient		physician		1		0		k+1		k			 10			  4			0.9		3	0.30710
patient		physician		1		0		k+1		k			 10			  4			0.9		4	0.35031
patient		physician		1		0		k+1		k			 10			  4			0.9		5	0.38889
patient		physician		1		0		k+1		k			 10			  4			0.8		1	0.14198
patient		physician		1		0		k+1		k			 10			  4			0.8		2	0.25926
patient		physician		1		0		k+1		k			 10			  4			0.8		3	0.31019
patient		physician		1		0		k+1		k			 10			  4			0.8		4	0.35031
patient		physician		1		0		k+1		k			 10			  4			0.8		5	0.38889
patient		physician		1		0		k+1		k			 10			  4			0.7		1	0.14506
patient		physician		1		0		k+1		k			 10			  4			0.7		2	0.26543
patient		physician		1		0		k+1		k			 10			  4			0.7		3	0.32716
patient		physician		1		0		k+1		k			 10			  4			0.7		4	0.36728
patient		physician		1		0		k+1		k			 10			  4			0.7		5	0.38889
patient		physician		1		0		k+1		k			 10			  4			0.6		1	0.17130
patient		physician		1		0		k+1		k			 10			  4			0.6		2	0.27006
patient		physician		1		0		k+1		k			 10			  4			0.6		3	0.32870
patient		physician		1		0		k+1		k			 10			  4			0.6		4	0.36728
patient		physician		1		0		k+1		k			 10			  4			0.6		5	0.40586
patient		physician		1		0		k+1		k			 10			  4			0.5		1	0.18519
patient		physician		1		0		k+1		k			 10			  4			0.5		2	0.27006
patient		physician		1		0		k+1		k			 10			  4			0.5		3	0.34414
patient		physician		1		0		k+1		k			 10			  4			0.5		4	0.38272
patient		physician		1		0		k+1		k			 10			  4			0.5		5	0.40432
patient		physician		1		0		k+1		k			 10			  4			0.4		1	0.18673
patient		physician		1		0		k+1		k			 10			  4			0.4		2	0.27469
patient		physician		1		0		k+1		k			 10			  4			0.4		3	0.36420
patient		physician		1		0		k+1		k			 10			  4			0.4		4	0.38580
patient		physician		1		0		k+1		k			 10			  4			0.4		5	0.40741
patient		physician		1		0		k+1		k			 10			  4			0.3		1	0.19290
patient		physician		1		0		k+1		k			 10			  4			0.3		2	0.31019
patient		physician		1		0		k+1		k			 10			  4			0.3		3	0.37191
patient		physician		1		0		k+1		k			 10			  4			0.3		4	0.39198
patient		physician		1		0		k+1		k			 10			  4			0.3		5	0.41049
patient		physician		1		0		k+1		k			 10			  4			0.2		1	0.19599
patient		physician		1		0		k+1		k			 10			  4			0.2		2	0.33333
patient		physician		1		0		k+1		k			 10			  4			0.2		3	0.37654
patient		physician		1		0		k+1		k			 10			  4			0.2		4	0.39660
patient		physician		1		0		k+1		k			 10			  4			0.2		5	0.41512
patient		physician		1		0		k+1		k			 10			  4			0.1		1	0.21142
patient		physician		1		0		k+1		k			 10			  4			0.1		2	0.33642
patient		physician		1		0		k+1		k			 10			  4			0.1		3	0.38117
patient		physician		1		0		k+1		k			 10			  4			0.1		4	0.39815
patient		physician		1		0		k+1		k			 10			  4			0.1		5	0.42130
patient		physician		1		0		k+1		k			 10			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			  5			1.0		1	0.13889
patient		physician		1		0		k+1		k			 10			  5			1.0		2	0.20679
patient		physician		1		0		k+1		k			 10			  5			1.0		3	0.29167
patient		physician		1		0		k+1		k			 10			  5			1.0		4	0.33333
patient		physician		1		0		k+1		k			 10			  5			1.0		5	0.36728
patient		physician		1		0		k+1		k			 10			  5			0.9		1	0.14198
patient		physician		1		0		k+1		k			 10			  5			0.9		2	0.22840
patient		physician		1		0		k+1		k			 10			  5			0.9		3	0.28858
patient		physician		1		0		k+1		k			 10			  5			0.9		4	0.33642
patient		physician		1		0		k+1		k			 10			  5			0.9		5	0.35957
patient		physician		1		0		k+1		k			 10			  5			0.8		1	0.14352
patient		physician		1		0		k+1		k			 10			  5			0.8		2	0.22994
patient		physician		1		0		k+1		k			 10			  5			0.8		3	0.28858
patient		physician		1		0		k+1		k			 10			  5			0.8		4	0.33642
patient		physician		1		0		k+1		k			 10			  5			0.8		5	0.35957
patient		physician		1		0		k+1		k			 10			  5			0.7		1	0.14506
patient		physician		1		0		k+1		k			 10			  5			0.7		2	0.23302
patient		physician		1		0		k+1		k			 10			  5			0.7		3	0.29167
patient		physician		1		0		k+1		k			 10			  5			0.7		4	0.35185
patient		physician		1		0		k+1		k			 10			  5			0.7		5	0.39352
patient		physician		1		0		k+1		k			 10			  5			0.6		1	0.15123
patient		physician		1		0		k+1		k			 10			  5			0.6		2	0.24074
patient		physician		1		0		k+1		k			 10			  5			0.6		3	0.31636
patient		physician		1		0		k+1		k			 10			  5			0.6		4	0.37037
patient		physician		1		0		k+1		k			 10			  5			0.6		5	0.39352
patient		physician		1		0		k+1		k			 10			  5			0.5		1	0.15123
patient		physician		1		0		k+1		k			 10			  5			0.5		2	0.25617
patient		physician		1		0		k+1		k			 10			  5			0.5		3	0.33333
patient		physician		1		0		k+1		k			 10			  5			0.5		4	0.36883
patient		physician		1		0		k+1		k			 10			  5			0.5		5	0.39352
patient		physician		1		0		k+1		k			 10			  5			0.4		1	0.18519
patient		physician		1		0		k+1		k			 10			  5			0.4		2	0.28086
patient		physician		1		0		k+1		k			 10			  5			0.4		3	0.33333
patient		physician		1		0		k+1		k			 10			  5			0.4		4	0.37037
patient		physician		1		0		k+1		k			 10			  5			0.4		5	0.41049
patient		physician		1		0		k+1		k			 10			  5			0.3		1	0.19444
patient		physician		1		0		k+1		k			 10			  5			0.3		2	0.28395
patient		physician		1		0		k+1		k			 10			  5			0.3		3	0.34722
patient		physician		1		0		k+1		k			 10			  5			0.3		4	0.37346
patient		physician		1		0		k+1		k			 10			  5			0.3		5	0.41204
patient		physician		1		0		k+1		k			 10			  5			0.2		1	0.19599
patient		physician		1		0		k+1		k			 10			  5			0.2		2	0.30401
patient		physician		1		0		k+1		k			 10			  5			0.2		3	0.35648
patient		physician		1		0		k+1		k			 10			  5			0.2		4	0.39352
patient		physician		1		0		k+1		k			 10			  5			0.2		5	0.41667
patient		physician		1		0		k+1		k			 10			  5			0.1		1	0.21296
patient		physician		1		0		k+1		k			 10			  5			0.1		2	0.33796
patient		physician		1		0		k+1		k			 10			  5			0.1		3	0.37346
patient		physician		1		0		k+1		k			 10			  5			0.1		4	0.39815
patient		physician		1		0		k+1		k			 10			  5			0.1		5	0.42130
patient		physician		1		0		k+1		k			 10			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			 10			1.0		1	0.12809
patient		physician		1		0		k+1		k			 10			 10			1.0		2	0.23302
patient		physician		1		0		k+1		k			 10			 10			1.0		3	0.29938
patient		physician		1		0		k+1		k			 10			 10			1.0		4	0.31944
patient		physician		1		0		k+1		k			 10			 10			1.0		5	0.34259
patient		physician		1		0		k+1		k			 10			 10			0.9		1	0.13426
patient		physician		1		0		k+1		k			 10			 10			0.9		2	0.25000
patient		physician		1		0		k+1		k			 10			 10			0.9		3	0.29475
patient		physician		1		0		k+1		k			 10			 10			0.9		4	0.33179
patient		physician		1		0		k+1		k			 10			 10			0.9		5	0.35957
patient		physician		1		0		k+1		k			 10			 10			0.8		1	0.13580
patient		physician		1		0		k+1		k			 10			 10			0.8		2	0.25309
patient		physician		1		0		k+1		k			 10			 10			0.8		3	0.29475
patient		physician		1		0		k+1		k			 10			 10			0.8		4	0.33333
patient		physician		1		0		k+1		k			 10			 10			0.8		5	0.35957
patient		physician		1		0		k+1		k			 10			 10			0.7		1	0.14043
patient		physician		1		0		k+1		k			 10			 10			0.7		2	0.25772
patient		physician		1		0		k+1		k			 10			 10			0.7		3	0.29630
patient		physician		1		0		k+1		k			 10			 10			0.7		4	0.33333
patient		physician		1		0		k+1		k			 10			 10			0.7		5	0.36420
patient		physician		1		0		k+1		k			 10			 10			0.6		1	0.16049
patient		physician		1		0		k+1		k			 10			 10			0.6		2	0.26080
patient		physician		1		0		k+1		k			 10			 10			0.6		3	0.30864
patient		physician		1		0		k+1		k			 10			 10			0.6		4	0.34722
patient		physician		1		0		k+1		k			 10			 10			0.6		5	0.36574
patient		physician		1		0		k+1		k			 10			 10			0.5		1	0.16049
patient		physician		1		0		k+1		k			 10			 10			0.5		2	0.26080
patient		physician		1		0		k+1		k			 10			 10			0.5		3	0.30864
patient		physician		1		0		k+1		k			 10			 10			0.5		4	0.34722
patient		physician		1		0		k+1		k			 10			 10			0.5		5	0.38272
patient		physician		1		0		k+1		k			 10			 10			0.4		1	0.17593
patient		physician		1		0		k+1		k			 10			 10			0.4		2	0.26389
patient		physician		1		0		k+1		k			 10			 10			0.4		3	0.30710
patient		physician		1		0		k+1		k			 10			 10			0.4		4	0.36728
patient		physician		1		0		k+1		k			 10			 10			0.4		5	0.38580
patient		physician		1		0		k+1		k			 10			 10			0.3		1	0.18210
patient		physician		1		0		k+1		k			 10			 10			0.3		2	0.27932
patient		physician		1		0		k+1		k			 10			 10			0.3		3	0.32870
patient		physician		1		0		k+1		k			 10			 10			0.3		4	0.37346
patient		physician		1		0		k+1		k			 10			 10			0.3		5	0.39969
patient		physician		1		0		k+1		k			 10			 10			0.2		1	0.19290
patient		physician		1		0		k+1		k			 10			 10			0.2		2	0.31019
patient		physician		1		0		k+1		k			 10			 10			0.2		3	0.35802
patient		physician		1		0		k+1		k			 10			 10			0.2		4	0.38426
patient		physician		1		0		k+1		k			 10			 10			0.2		5	0.40741
patient		physician		1		0		k+1		k			 10			 10			0.1		1	0.20679
patient		physician		1		0		k+1		k			 10			 10			0.1		2	0.32407
patient		physician		1		0		k+1		k			 10			 10			0.1		3	0.37191
patient		physician		1		0		k+1		k			 10			 10			0.1		4	0.39815
patient		physician		1		0		k+1		k			 10			 10			0.1		5	0.41975
patient		physician		1		0		k+1		k			 10			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			 20			1.0		1	0.13889
patient		physician		1		0		k+1		k			 10			 20			1.0		2	0.20370
patient		physician		1		0		k+1		k			 10			 20			1.0		3	0.22685
patient		physician		1		0		k+1		k			 10			 20			1.0		4	0.25154
patient		physician		1		0		k+1		k			 10			 20			1.0		5	0.25926
patient		physician		1		0		k+1		k			 10			 20			0.9		1	0.14198
patient		physician		1		0		k+1		k			 10			 20			0.9		2	0.21759
patient		physician		1		0		k+1		k			 10			 20			0.9		3	0.26852
patient		physician		1		0		k+1		k			 10			 20			0.9		4	0.34259
patient		physician		1		0		k+1		k			 10			 20			0.9		5	0.38426
patient		physician		1		0		k+1		k			 10			 20			0.8		1	0.14198
patient		physician		1		0		k+1		k			 10			 20			0.8		2	0.21914
patient		physician		1		0		k+1		k			 10			 20			0.8		3	0.27006
patient		physician		1		0		k+1		k			 10			 20			0.8		4	0.34259
patient		physician		1		0		k+1		k			 10			 20			0.8		5	0.38426
patient		physician		1		0		k+1		k			 10			 20			0.7		1	0.14198
patient		physician		1		0		k+1		k			 10			 20			0.7		2	0.22068
patient		physician		1		0		k+1		k			 10			 20			0.7		3	0.27160
patient		physician		1		0		k+1		k			 10			 20			0.7		4	0.34259
patient		physician		1		0		k+1		k			 10			 20			0.7		5	0.38426
patient		physician		1		0		k+1		k			 10			 20			0.6		1	0.14660
patient		physician		1		0		k+1		k			 10			 20			0.6		2	0.22377
patient		physician		1		0		k+1		k			 10			 20			0.6		3	0.27315
patient		physician		1		0		k+1		k			 10			 20			0.6		4	0.34259
patient		physician		1		0		k+1		k			 10			 20			0.6		5	0.38580
patient		physician		1		0		k+1		k			 10			 20			0.5		1	0.14815
patient		physician		1		0		k+1		k			 10			 20			0.5		2	0.22531
patient		physician		1		0		k+1		k			 10			 20			0.5		3	0.27778
patient		physician		1		0		k+1		k			 10			 20			0.5		4	0.34414
patient		physician		1		0		k+1		k			 10			 20			0.5		5	0.39043
patient		physician		1		0		k+1		k			 10			 20			0.4		1	0.15741
patient		physician		1		0		k+1		k			 10			 20			0.4		2	0.23765
patient		physician		1		0		k+1		k			 10			 20			0.4		3	0.28086
patient		physician		1		0		k+1		k			 10			 20			0.4		4	0.35031
patient		physician		1		0		k+1		k			 10			 20			0.4		5	0.39043
patient		physician		1		0		k+1		k			 10			 20			0.3		1	0.17130
patient		physician		1		0		k+1		k			 10			 20			0.3		2	0.26080
patient		physician		1		0		k+1		k			 10			 20			0.3		3	0.30093
patient		physician		1		0		k+1		k			 10			 20			0.3		4	0.35494
patient		physician		1		0		k+1		k			 10			 20			0.3		5	0.39198
patient		physician		1		0		k+1		k			 10			 20			0.2		1	0.18364
patient		physician		1		0		k+1		k			 10			 20			0.2		2	0.27315
patient		physician		1		0		k+1		k			 10			 20			0.2		3	0.31636
patient		physician		1		0		k+1		k			 10			 20			0.2		4	0.35648
patient		physician		1		0		k+1		k			 10			 20			0.2		5	0.40895
patient		physician		1		0		k+1		k			 10			 20			0.1		1	0.18673
patient		physician		1		0		k+1		k			 10			 20			0.1		2	0.31790
patient		physician		1		0		k+1		k			 10			 20			0.1		3	0.37346
patient		physician		1		0		k+1		k			 10			 20			0.1		4	0.40123
patient		physician		1		0		k+1		k			 10			 20			0.1		5	0.42438
patient		physician		1		0		k+1		k			 10			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			 50			1.0		1	0.13426
patient		physician		1		0		k+1		k			 10			 50			1.0		2	0.18364
patient		physician		1		0		k+1		k			 10			 50			1.0		3	0.21605
patient		physician		1		0		k+1		k			 10			 50			1.0		4	0.23148
patient		physician		1		0		k+1		k			 10			 50			1.0		5	0.25000
patient		physician		1		0		k+1		k			 10			 50			0.9		1	0.13272
patient		physician		1		0		k+1		k			 10			 50			0.9		2	0.21142
patient		physician		1		0		k+1		k			 10			 50			0.9		3	0.26852
patient		physician		1		0		k+1		k			 10			 50			0.9		4	0.32562
patient		physician		1		0		k+1		k			 10			 50			0.9		5	0.37191
patient		physician		1		0		k+1		k			 10			 50			0.8		1	0.13426
patient		physician		1		0		k+1		k			 10			 50			0.8		2	0.21296
patient		physician		1		0		k+1		k			 10			 50			0.8		3	0.27160
patient		physician		1		0		k+1		k			 10			 50			0.8		4	0.32562
patient		physician		1		0		k+1		k			 10			 50			0.8		5	0.37191
patient		physician		1		0		k+1		k			 10			 50			0.7		1	0.13580
patient		physician		1		0		k+1		k			 10			 50			0.7		2	0.21451
patient		physician		1		0		k+1		k			 10			 50			0.7		3	0.27160
patient		physician		1		0		k+1		k			 10			 50			0.7		4	0.32716
patient		physician		1		0		k+1		k			 10			 50			0.7		5	0.37346
patient		physician		1		0		k+1		k			 10			 50			0.6		1	0.13889
patient		physician		1		0		k+1		k			 10			 50			0.6		2	0.21914
patient		physician		1		0		k+1		k			 10			 50			0.6		3	0.27315
patient		physician		1		0		k+1		k			 10			 50			0.6		4	0.32562
patient		physician		1		0		k+1		k			 10			 50			0.6		5	0.37346
patient		physician		1		0		k+1		k			 10			 50			0.5		1	0.14043
patient		physician		1		0		k+1		k			 10			 50			0.5		2	0.22531
patient		physician		1		0		k+1		k			 10			 50			0.5		3	0.27315
patient		physician		1		0		k+1		k			 10			 50			0.5		4	0.32716
patient		physician		1		0		k+1		k			 10			 50			0.5		5	0.37500
patient		physician		1		0		k+1		k			 10			 50			0.4		1	0.15278
patient		physician		1		0		k+1		k			 10			 50			0.4		2	0.22994
patient		physician		1		0		k+1		k			 10			 50			0.4		3	0.27623
patient		physician		1		0		k+1		k			 10			 50			0.4		4	0.33179
patient		physician		1		0		k+1		k			 10			 50			0.4		5	0.37963
patient		physician		1		0		k+1		k			 10			 50			0.3		1	0.17284
patient		physician		1		0		k+1		k			 10			 50			0.3		2	0.25000
patient		physician		1		0		k+1		k			 10			 50			0.3		3	0.29938
patient		physician		1		0		k+1		k			 10			 50			0.3		4	0.34105
patient		physician		1		0		k+1		k			 10			 50			0.3		5	0.37963
patient		physician		1		0		k+1		k			 10			 50			0.2		1	0.18519
patient		physician		1		0		k+1		k			 10			 50			0.2		2	0.26698
patient		physician		1		0		k+1		k			 10			 50			0.2		3	0.31481
patient		physician		1		0		k+1		k			 10			 50			0.2		4	0.35031
patient		physician		1		0		k+1		k			 10			 50			0.2		5	0.39969
patient		physician		1		0		k+1		k			 10			 50			0.1		1	0.18981
patient		physician		1		0		k+1		k			 10			 50			0.1		2	0.32716
patient		physician		1		0		k+1		k			 10			 50			0.1		3	0.36574
patient		physician		1		0		k+1		k			 10			 50			0.1		4	0.38580
patient		physician		1		0		k+1		k			 10			 50			0.1		5	0.40278
patient		physician		1		0		k+1		k			 10			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			 10			100			1.0		1	0.14043
patient		physician		1		0		k+1		k			 10			100			1.0		2	0.18827
patient		physician		1		0		k+1		k			 10			100			1.0		3	0.22222
patient		physician		1		0		k+1		k			 10			100			1.0		4	0.23302
patient		physician		1		0		k+1		k			 10			100			1.0		5	0.24074
patient		physician		1		0		k+1		k			 10			100			0.9		1	0.13580
patient		physician		1		0		k+1		k			 10			100			0.9		2	0.21142
patient		physician		1		0		k+1		k			 10			100			0.9		3	0.27006
patient		physician		1		0		k+1		k			 10			100			0.9		4	0.32870
patient		physician		1		0		k+1		k			 10			100			0.9		5	0.37191
patient		physician		1		0		k+1		k			 10			100			0.8		1	0.13580
patient		physician		1		0		k+1		k			 10			100			0.8		2	0.21296
patient		physician		1		0		k+1		k			 10			100			0.8		3	0.26852
patient		physician		1		0		k+1		k			 10			100			0.8		4	0.32870
patient		physician		1		0		k+1		k			 10			100			0.8		5	0.37191
patient		physician		1		0		k+1		k			 10			100			0.7		1	0.13735
patient		physician		1		0		k+1		k			 10			100			0.7		2	0.21296
patient		physician		1		0		k+1		k			 10			100			0.7		3	0.26852
patient		physician		1		0		k+1		k			 10			100			0.7		4	0.32870
patient		physician		1		0		k+1		k			 10			100			0.7		5	0.37346
patient		physician		1		0		k+1		k			 10			100			0.6		1	0.13426
patient		physician		1		0		k+1		k			 10			100			0.6		2	0.22068
patient		physician		1		0		k+1		k			 10			100			0.6		3	0.27006
patient		physician		1		0		k+1		k			 10			100			0.6		4	0.33025
patient		physician		1		0		k+1		k			 10			100			0.6		5	0.37191
patient		physician		1		0		k+1		k			 10			100			0.5		1	0.14043
patient		physician		1		0		k+1		k			 10			100			0.5		2	0.22531
patient		physician		1		0		k+1		k			 10			100			0.5		3	0.27006
patient		physician		1		0		k+1		k			 10			100			0.5		4	0.33025
patient		physician		1		0		k+1		k			 10			100			0.5		5	0.37191
patient		physician		1		0		k+1		k			 10			100			0.4		1	0.15432
patient		physician		1		0		k+1		k			 10			100			0.4		2	0.22685
patient		physician		1		0		k+1		k			 10			100			0.4		3	0.27469
patient		physician		1		0		k+1		k			 10			100			0.4		4	0.33488
patient		physician		1		0		k+1		k			 10			100			0.4		5	0.37500
patient		physician		1		0		k+1		k			 10			100			0.3		1	0.17438
patient		physician		1		0		k+1		k			 10			100			0.3		2	0.24691
patient		physician		1		0		k+1		k			 10			100			0.3		3	0.29630
patient		physician		1		0		k+1		k			 10			100			0.3		4	0.33796
patient		physician		1		0		k+1		k			 10			100			0.3		5	0.39506
patient		physician		1		0		k+1		k			 10			100			0.2		1	0.18673
patient		physician		1		0		k+1		k			 10			100			0.2		2	0.26235
patient		physician		1		0		k+1		k			 10			100			0.2		3	0.31173
patient		physician		1		0		k+1		k			 10			100			0.2		4	0.35957
patient		physician		1		0		k+1		k			 10			100			0.2		5	0.39969
patient		physician		1		0		k+1		k			 10			100			0.1		1	0.21605
patient		physician		1		0		k+1		k			 10			100			0.1		2	0.32870
patient		physician		1		0		k+1		k			 10			100			0.1		3	0.35648
patient		physician		1		0		k+1		k			 10			100			0.1		4	0.37963
patient		physician		1		0		k+1		k			 10			100			0.1		5	0.40741
patient		physician		1		0		k+1		k			 10			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			 10			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			 10			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			 10			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			 10			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			  1			1.0		1	0.13272
patient		physician		1		0		k+1		k			 20			  1			1.0		2	0.22994
patient		physician		1		0		k+1		k			 20			  1			1.0		3	0.27778
patient		physician		1		0		k+1		k			 20			  1			1.0		4	0.28241
patient		physician		1		0		k+1		k			 20			  1			1.0		5	0.29321
patient		physician		1		0		k+1		k			 20			  1			0.9		1	0.14815
patient		physician		1		0		k+1		k			 20			  1			0.9		2	0.26080
patient		physician		1		0		k+1		k			 20			  1			0.9		3	0.31481
patient		physician		1		0		k+1		k			 20			  1			0.9		4	0.33796
patient		physician		1		0		k+1		k			 20			  1			0.9		5	0.36111
patient		physician		1		0		k+1		k			 20			  1			0.8		1	0.14815
patient		physician		1		0		k+1		k			 20			  1			0.8		2	0.26389
patient		physician		1		0		k+1		k			 20			  1			0.8		3	0.31790
patient		physician		1		0		k+1		k			 20			  1			0.8		4	0.34105
patient		physician		1		0		k+1		k			 20			  1			0.8		5	0.36111
patient		physician		1		0		k+1		k			 20			  1			0.7		1	0.14815
patient		physician		1		0		k+1		k			 20			  1			0.7		2	0.27006
patient		physician		1		0		k+1		k			 20			  1			0.7		3	0.32099
patient		physician		1		0		k+1		k			 20			  1			0.7		4	0.34105
patient		physician		1		0		k+1		k			 20			  1			0.7		5	0.36111
patient		physician		1		0		k+1		k			 20			  1			0.6		1	0.17593
patient		physician		1		0		k+1		k			 20			  1			0.6		2	0.27160
patient		physician		1		0		k+1		k			 20			  1			0.6		3	0.31944
patient		physician		1		0		k+1		k			 20			  1			0.6		4	0.34259
patient		physician		1		0		k+1		k			 20			  1			0.6		5	0.36265
patient		physician		1		0		k+1		k			 20			  1			0.5		1	0.17438
patient		physician		1		0		k+1		k			 20			  1			0.5		2	0.27006
patient		physician		1		0		k+1		k			 20			  1			0.5		3	0.31790
patient		physician		1		0		k+1		k			 20			  1			0.5		4	0.34259
patient		physician		1		0		k+1		k			 20			  1			0.5		5	0.36265
patient		physician		1		0		k+1		k			 20			  1			0.4		1	0.17438
patient		physician		1		0		k+1		k			 20			  1			0.4		2	0.27469
patient		physician		1		0		k+1		k			 20			  1			0.4		3	0.32099
patient		physician		1		0		k+1		k			 20			  1			0.4		4	0.34722
patient		physician		1		0		k+1		k			 20			  1			0.4		5	0.38117
patient		physician		1		0		k+1		k			 20			  1			0.3		1	0.19753
patient		physician		1		0		k+1		k			 20			  1			0.3		2	0.27932
patient		physician		1		0		k+1		k			 20			  1			0.3		3	0.33796
patient		physician		1		0		k+1		k			 20			  1			0.3		4	0.36265
patient		physician		1		0		k+1		k			 20			  1			0.3		5	0.38426
patient		physician		1		0		k+1		k			 20			  1			0.2		1	0.20370
patient		physician		1		0		k+1		k			 20			  1			0.2		2	0.30247
patient		physician		1		0		k+1		k			 20			  1			0.2		3	0.33951
patient		physician		1		0		k+1		k			 20			  1			0.2		4	0.37037
patient		physician		1		0		k+1		k			 20			  1			0.2		5	0.39043
patient		physician		1		0		k+1		k			 20			  1			0.1		1	0.21296
patient		physician		1		0		k+1		k			 20			  1			0.1		2	0.31944
patient		physician		1		0		k+1		k			 20			  1			0.1		3	0.35957
patient		physician		1		0		k+1		k			 20			  1			0.1		4	0.39043
patient		physician		1		0		k+1		k			 20			  1			0.1		5	0.41204
patient		physician		1		0		k+1		k			 20			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			  2			1.0		1	0.15432
patient		physician		1		0		k+1		k			 20			  2			1.0		2	0.21759
patient		physician		1		0		k+1		k			 20			  2			1.0		3	0.30247
patient		physician		1		0		k+1		k			 20			  2			1.0		4	0.31636
patient		physician		1		0		k+1		k			 20			  2			1.0		5	0.33333
patient		physician		1		0		k+1		k			 20			  2			0.9		1	0.17130
patient		physician		1		0		k+1		k			 20			  2			0.9		2	0.24537
patient		physician		1		0		k+1		k			 20			  2			0.9		3	0.31481
patient		physician		1		0		k+1		k			 20			  2			0.9		4	0.35957
patient		physician		1		0		k+1		k			 20			  2			0.9		5	0.39506
patient		physician		1		0		k+1		k			 20			  2			0.8		1	0.17284
patient		physician		1		0		k+1		k			 20			  2			0.8		2	0.25000
patient		physician		1		0		k+1		k			 20			  2			0.8		3	0.31790
patient		physician		1		0		k+1		k			 20			  2			0.8		4	0.36420
patient		physician		1		0		k+1		k			 20			  2			0.8		5	0.39660
patient		physician		1		0		k+1		k			 20			  2			0.7		1	0.17593
patient		physician		1		0		k+1		k			 20			  2			0.7		2	0.25309
patient		physician		1		0		k+1		k			 20			  2			0.7		3	0.32562
patient		physician		1		0		k+1		k			 20			  2			0.7		4	0.36728
patient		physician		1		0		k+1		k			 20			  2			0.7		5	0.39969
patient		physician		1		0		k+1		k			 20			  2			0.6		1	0.17438
patient		physician		1		0		k+1		k			 20			  2			0.6		2	0.28086
patient		physician		1		0		k+1		k			 20			  2			0.6		3	0.32870
patient		physician		1		0		k+1		k			 20			  2			0.6		4	0.36883
patient		physician		1		0		k+1		k			 20			  2			0.6		5	0.39815
patient		physician		1		0		k+1		k			 20			  2			0.5		1	0.18364
patient		physician		1		0		k+1		k			 20			  2			0.5		2	0.28086
patient		physician		1		0		k+1		k			 20			  2			0.5		3	0.34259
patient		physician		1		0		k+1		k			 20			  2			0.5		4	0.37500
patient		physician		1		0		k+1		k			 20			  2			0.5		5	0.40278
patient		physician		1		0		k+1		k			 20			  2			0.4		1	0.18210
patient		physician		1		0		k+1		k			 20			  2			0.4		2	0.30093
patient		physician		1		0		k+1		k			 20			  2			0.4		3	0.34414
patient		physician		1		0		k+1		k			 20			  2			0.4		4	0.37809
patient		physician		1		0		k+1		k			 20			  2			0.4		5	0.40741
patient		physician		1		0		k+1		k			 20			  2			0.3		1	0.19290
patient		physician		1		0		k+1		k			 20			  2			0.3		2	0.32099
patient		physician		1		0		k+1		k			 20			  2			0.3		3	0.35648
patient		physician		1		0		k+1		k			 20			  2			0.3		4	0.38735
patient		physician		1		0		k+1		k			 20			  2			0.3		5	0.41204
patient		physician		1		0		k+1		k			 20			  2			0.2		1	0.19290
patient		physician		1		0		k+1		k			 20			  2			0.2		2	0.33642
patient		physician		1		0		k+1		k			 20			  2			0.2		3	0.36265
patient		physician		1		0		k+1		k			 20			  2			0.2		4	0.39043
patient		physician		1		0		k+1		k			 20			  2			0.2		5	0.41358
patient		physician		1		0		k+1		k			 20			  2			0.1		1	0.21142
patient		physician		1		0		k+1		k			 20			  2			0.1		2	0.34105
patient		physician		1		0		k+1		k			 20			  2			0.1		3	0.37346
patient		physician		1		0		k+1		k			 20			  2			0.1		4	0.39506
patient		physician		1		0		k+1		k			 20			  2			0.1		5	0.41204
patient		physician		1		0		k+1		k			 20			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			  3			1.0		1	0.12346
patient		physician		1		0		k+1		k			 20			  3			1.0		2	0.22994
patient		physician		1		0		k+1		k			 20			  3			1.0		3	0.30093
patient		physician		1		0		k+1		k			 20			  3			1.0		4	0.34105
patient		physician		1		0		k+1		k			 20			  3			1.0		5	0.36265
patient		physician		1		0		k+1		k			 20			  3			0.9		1	0.13272
patient		physician		1		0		k+1		k			 20			  3			0.9		2	0.24691
patient		physician		1		0		k+1		k			 20			  3			0.9		3	0.30556
patient		physician		1		0		k+1		k			 20			  3			0.9		4	0.34722
patient		physician		1		0		k+1		k			 20			  3			0.9		5	0.37809
patient		physician		1		0		k+1		k			 20			  3			0.8		1	0.13117
patient		physician		1		0		k+1		k			 20			  3			0.8		2	0.25463
patient		physician		1		0		k+1		k			 20			  3			0.8		3	0.31019
patient		physician		1		0		k+1		k			 20			  3			0.8		4	0.34722
patient		physician		1		0		k+1		k			 20			  3			0.8		5	0.37654
patient		physician		1		0		k+1		k			 20			  3			0.7		1	0.13117
patient		physician		1		0		k+1		k			 20			  3			0.7		2	0.25926
patient		physician		1		0		k+1		k			 20			  3			0.7		3	0.33025
patient		physician		1		0		k+1		k			 20			  3			0.7		4	0.35031
patient		physician		1		0		k+1		k			 20			  3			0.7		5	0.37963
patient		physician		1		0		k+1		k			 20			  3			0.6		1	0.17438
patient		physician		1		0		k+1		k			 20			  3			0.6		2	0.26235
patient		physician		1		0		k+1		k			 20			  3			0.6		3	0.33333
patient		physician		1		0		k+1		k			 20			  3			0.6		4	0.35340
patient		physician		1		0		k+1		k			 20			  3			0.6		5	0.39660
patient		physician		1		0		k+1		k			 20			  3			0.5		1	0.17438
patient		physician		1		0		k+1		k			 20			  3			0.5		2	0.26389
patient		physician		1		0		k+1		k			 20			  3			0.5		3	0.33488
patient		physician		1		0		k+1		k			 20			  3			0.5		4	0.37346
patient		physician		1		0		k+1		k			 20			  3			0.5		5	0.39815
patient		physician		1		0		k+1		k			 20			  3			0.4		1	0.17747
patient		physician		1		0		k+1		k			 20			  3			0.4		2	0.26543
patient		physician		1		0		k+1		k			 20			  3			0.4		3	0.35802
patient		physician		1		0		k+1		k			 20			  3			0.4		4	0.37500
patient		physician		1		0		k+1		k			 20			  3			0.4		5	0.40432
patient		physician		1		0		k+1		k			 20			  3			0.3		1	0.18673
patient		physician		1		0		k+1		k			 20			  3			0.3		2	0.30710
patient		physician		1		0		k+1		k			 20			  3			0.3		3	0.36883
patient		physician		1		0		k+1		k			 20			  3			0.3		4	0.38272
patient		physician		1		0		k+1		k			 20			  3			0.3		5	0.40586
patient		physician		1		0		k+1		k			 20			  3			0.2		1	0.19444
patient		physician		1		0		k+1		k			 20			  3			0.2		2	0.33179
patient		physician		1		0		k+1		k			 20			  3			0.2		3	0.37037
patient		physician		1		0		k+1		k			 20			  3			0.2		4	0.38735
patient		physician		1		0		k+1		k			 20			  3			0.2		5	0.41049
patient		physician		1		0		k+1		k			 20			  3			0.1		1	0.20988
patient		physician		1		0		k+1		k			 20			  3			0.1		2	0.33333
patient		physician		1		0		k+1		k			 20			  3			0.1		3	0.37809
patient		physician		1		0		k+1		k			 20			  3			0.1		4	0.39815
patient		physician		1		0		k+1		k			 20			  3			0.1		5	0.41667
patient		physician		1		0		k+1		k			 20			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			  4			1.0		1	0.11111
patient		physician		1		0		k+1		k			 20			  4			1.0		2	0.22377
patient		physician		1		0		k+1		k			 20			  4			1.0		3	0.30710
patient		physician		1		0		k+1		k			 20			  4			1.0		4	0.34414
patient		physician		1		0		k+1		k			 20			  4			1.0		5	0.36420
patient		physician		1		0		k+1		k			 20			  4			0.9		1	0.12037
patient		physician		1		0		k+1		k			 20			  4			0.9		2	0.23765
patient		physician		1		0		k+1		k			 20			  4			0.9		3	0.29167
patient		physician		1		0		k+1		k			 20			  4			0.9		4	0.32870
patient		physician		1		0		k+1		k			 20			  4			0.9		5	0.37500
patient		physician		1		0		k+1		k			 20			  4			0.8		1	0.12191
patient		physician		1		0		k+1		k			 20			  4			0.8		2	0.24228
patient		physician		1		0		k+1		k			 20			  4			0.8		3	0.29630
patient		physician		1		0		k+1		k			 20			  4			0.8		4	0.32870
patient		physician		1		0		k+1		k			 20			  4			0.8		5	0.37500
patient		physician		1		0		k+1		k			 20			  4			0.7		1	0.12191
patient		physician		1		0		k+1		k			 20			  4			0.7		2	0.25154
patient		physician		1		0		k+1		k			 20			  4			0.7		3	0.31481
patient		physician		1		0		k+1		k			 20			  4			0.7		4	0.34722
patient		physician		1		0		k+1		k			 20			  4			0.7		5	0.37346
patient		physician		1		0		k+1		k			 20			  4			0.6		1	0.14506
patient		physician		1		0		k+1		k			 20			  4			0.6		2	0.25617
patient		physician		1		0		k+1		k			 20			  4			0.6		3	0.31790
patient		physician		1		0		k+1		k			 20			  4			0.6		4	0.34877
patient		physician		1		0		k+1		k			 20			  4			0.6		5	0.39198
patient		physician		1		0		k+1		k			 20			  4			0.5		1	0.16204
patient		physician		1		0		k+1		k			 20			  4			0.5		2	0.26080
patient		physician		1		0		k+1		k			 20			  4			0.5		3	0.33488
patient		physician		1		0		k+1		k			 20			  4			0.5		4	0.36728
patient		physician		1		0		k+1		k			 20			  4			0.5		5	0.39352
patient		physician		1		0		k+1		k			 20			  4			0.4		1	0.16512
patient		physician		1		0		k+1		k			 20			  4			0.4		2	0.26235
patient		physician		1		0		k+1		k			 20			  4			0.4		3	0.35648
patient		physician		1		0		k+1		k			 20			  4			0.4		4	0.37191
patient		physician		1		0		k+1		k			 20			  4			0.4		5	0.39815
patient		physician		1		0		k+1		k			 20			  4			0.3		1	0.17747
patient		physician		1		0		k+1		k			 20			  4			0.3		2	0.30401
patient		physician		1		0		k+1		k			 20			  4			0.3		3	0.36728
patient		physician		1		0		k+1		k			 20			  4			0.3		4	0.37963
patient		physician		1		0		k+1		k			 20			  4			0.3		5	0.40123
patient		physician		1		0		k+1		k			 20			  4			0.2		1	0.19290
patient		physician		1		0		k+1		k			 20			  4			0.2		2	0.32870
patient		physician		1		0		k+1		k			 20			  4			0.2		3	0.37037
patient		physician		1		0		k+1		k			 20			  4			0.2		4	0.38580
patient		physician		1		0		k+1		k			 20			  4			0.2		5	0.40586
patient		physician		1		0		k+1		k			 20			  4			0.1		1	0.21296
patient		physician		1		0		k+1		k			 20			  4			0.1		2	0.32870
patient		physician		1		0		k+1		k			 20			  4			0.1		3	0.37346
patient		physician		1		0		k+1		k			 20			  4			0.1		4	0.39198
patient		physician		1		0		k+1		k			 20			  4			0.1		5	0.41204
patient		physician		1		0		k+1		k			 20			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			  5			1.0		1	0.12037
patient		physician		1		0		k+1		k			 20			  5			1.0		2	0.18673
patient		physician		1		0		k+1		k			 20			  5			1.0		3	0.27315
patient		physician		1		0		k+1		k			 20			  5			1.0		4	0.31790
patient		physician		1		0		k+1		k			 20			  5			1.0		5	0.36111
patient		physician		1		0		k+1		k			 20			  5			0.9		1	0.12809
patient		physician		1		0		k+1		k			 20			  5			0.9		2	0.20525
patient		physician		1		0		k+1		k			 20			  5			0.9		3	0.26543
patient		physician		1		0		k+1		k			 20			  5			0.9		4	0.31481
patient		physician		1		0		k+1		k			 20			  5			0.9		5	0.33796
patient		physician		1		0		k+1		k			 20			  5			0.8		1	0.12963
patient		physician		1		0		k+1		k			 20			  5			0.8		2	0.20679
patient		physician		1		0		k+1		k			 20			  5			0.8		3	0.26698
patient		physician		1		0		k+1		k			 20			  5			0.8		4	0.31636
patient		physician		1		0		k+1		k			 20			  5			0.8		5	0.33796
patient		physician		1		0		k+1		k			 20			  5			0.7		1	0.12963
patient		physician		1		0		k+1		k			 20			  5			0.7		2	0.21142
patient		physician		1		0		k+1		k			 20			  5			0.7		3	0.26852
patient		physician		1		0		k+1		k			 20			  5			0.7		4	0.33488
patient		physician		1		0		k+1		k			 20			  5			0.7		5	0.37037
patient		physician		1		0		k+1		k			 20			  5			0.6		1	0.12654
patient		physician		1		0		k+1		k			 20			  5			0.6		2	0.21914
patient		physician		1		0		k+1		k			 20			  5			0.6		3	0.30093
patient		physician		1		0		k+1		k			 20			  5			0.6		4	0.35494
patient		physician		1		0		k+1		k			 20			  5			0.6		5	0.37037
patient		physician		1		0		k+1		k			 20			  5			0.5		1	0.12809
patient		physician		1		0		k+1		k			 20			  5			0.5		2	0.23920
patient		physician		1		0		k+1		k			 20			  5			0.5		3	0.32099
patient		physician		1		0		k+1		k			 20			  5			0.5		4	0.35648
patient		physician		1		0		k+1		k			 20			  5			0.5		5	0.37191
patient		physician		1		0		k+1		k			 20			  5			0.4		1	0.17130
patient		physician		1		0		k+1		k			 20			  5			0.4		2	0.26698
patient		physician		1		0		k+1		k			 20			  5			0.4		3	0.32407
patient		physician		1		0		k+1		k			 20			  5			0.4		4	0.35802
patient		physician		1		0		k+1		k			 20			  5			0.4		5	0.39198
patient		physician		1		0		k+1		k			 20			  5			0.3		1	0.18519
patient		physician		1		0		k+1		k			 20			  5			0.3		2	0.27469
patient		physician		1		0		k+1		k			 20			  5			0.3		3	0.34414
patient		physician		1		0		k+1		k			 20			  5			0.3		4	0.36265
patient		physician		1		0		k+1		k			 20			  5			0.3		5	0.39969
patient		physician		1		0		k+1		k			 20			  5			0.2		1	0.19753
patient		physician		1		0		k+1		k			 20			  5			0.2		2	0.30093
patient		physician		1		0		k+1		k			 20			  5			0.2		3	0.35185
patient		physician		1		0		k+1		k			 20			  5			0.2		4	0.38735
patient		physician		1		0		k+1		k			 20			  5			0.2		5	0.40432
patient		physician		1		0		k+1		k			 20			  5			0.1		1	0.21296
patient		physician		1		0		k+1		k			 20			  5			0.1		2	0.33179
patient		physician		1		0		k+1		k			 20			  5			0.1		3	0.37500
patient		physician		1		0		k+1		k			 20			  5			0.1		4	0.39506
patient		physician		1		0		k+1		k			 20			  5			0.1		5	0.41358
patient		physician		1		0		k+1		k			 20			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			 10			1.0		1	0.10957
patient		physician		1		0		k+1		k			 20			 10			1.0		2	0.17747
patient		physician		1		0		k+1		k			 20			 10			1.0		3	0.25617
patient		physician		1		0		k+1		k			 20			 10			1.0		4	0.28858
patient		physician		1		0		k+1		k			 20			 10			1.0		5	0.34877
patient		physician		1		0		k+1		k			 20			 10			0.9		1	0.12037
patient		physician		1		0		k+1		k			 20			 10			0.9		2	0.18827
patient		physician		1		0		k+1		k			 20			 10			0.9		3	0.24383
patient		physician		1		0		k+1		k			 20			 10			0.9		4	0.29938
patient		physician		1		0		k+1		k			 20			 10			0.9		5	0.31481
patient		physician		1		0		k+1		k			 20			 10			0.8		1	0.12037
patient		physician		1		0		k+1		k			 20			 10			0.8		2	0.18827
patient		physician		1		0		k+1		k			 20			 10			0.8		3	0.24383
patient		physician		1		0		k+1		k			 20			 10			0.8		4	0.29938
patient		physician		1		0		k+1		k			 20			 10			0.8		5	0.31327
patient		physician		1		0		k+1		k			 20			 10			0.7		1	0.12037
patient		physician		1		0		k+1		k			 20			 10			0.7		2	0.18827
patient		physician		1		0		k+1		k			 20			 10			0.7		3	0.24691
patient		physician		1		0		k+1		k			 20			 10			0.7		4	0.31790
patient		physician		1		0		k+1		k			 20			 10			0.7		5	0.33179
patient		physician		1		0		k+1		k			 20			 10			0.6		1	0.12346
patient		physician		1		0		k+1		k			 20			 10			0.6		2	0.19136
patient		physician		1		0		k+1		k			 20			 10			0.6		3	0.27469
patient		physician		1		0		k+1		k			 20			 10			0.6		4	0.32253
patient		physician		1		0		k+1		k			 20			 10			0.6		5	0.33642
patient		physician		1		0		k+1		k			 20			 10			0.5		1	0.12346
patient		physician		1		0		k+1		k			 20			 10			0.5		2	0.21296
patient		physician		1		0		k+1		k			 20			 10			0.5		3	0.28086
patient		physician		1		0		k+1		k			 20			 10			0.5		4	0.32099
patient		physician		1		0		k+1		k			 20			 10			0.5		5	0.35494
patient		physician		1		0		k+1		k			 20			 10			0.4		1	0.14660
patient		physician		1		0		k+1		k			 20			 10			0.4		2	0.24383
patient		physician		1		0		k+1		k			 20			 10			0.4		3	0.28241
patient		physician		1		0		k+1		k			 20			 10			0.4		4	0.34259
patient		physician		1		0		k+1		k			 20			 10			0.4		5	0.37191
patient		physician		1		0		k+1		k			 20			 10			0.3		1	0.17438
patient		physician		1		0		k+1		k			 20			 10			0.3		2	0.24846
patient		physician		1		0		k+1		k			 20			 10			0.3		3	0.30864
patient		physician		1		0		k+1		k			 20			 10			0.3		4	0.34259
patient		physician		1		0		k+1		k			 20			 10			0.3		5	0.38117
patient		physician		1		0		k+1		k			 20			 10			0.2		1	0.17901
patient		physician		1		0		k+1		k			 20			 10			0.2		2	0.27778
patient		physician		1		0		k+1		k			 20			 10			0.2		3	0.32562
patient		physician		1		0		k+1		k			 20			 10			0.2		4	0.36265
patient		physician		1		0		k+1		k			 20			 10			0.2		5	0.38889
patient		physician		1		0		k+1		k			 20			 10			0.1		1	0.20216
patient		physician		1		0		k+1		k			 20			 10			0.1		2	0.32099
patient		physician		1		0		k+1		k			 20			 10			0.1		3	0.36265
patient		physician		1		0		k+1		k			 20			 10			0.1		4	0.37500
patient		physician		1		0		k+1		k			 20			 10			0.1		5	0.40123
patient		physician		1		0		k+1		k			 20			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			 20			1.0		1	0.10957
patient		physician		1		0		k+1		k			 20			 20			1.0		2	0.18056
patient		physician		1		0		k+1		k			 20			 20			1.0		3	0.22068
patient		physician		1		0		k+1		k			 20			 20			1.0		4	0.24537
patient		physician		1		0		k+1		k			 20			 20			1.0		5	0.26698
patient		physician		1		0		k+1		k			 20			 20			0.9		1	0.11420
patient		physician		1		0		k+1		k			 20			 20			0.9		2	0.18519
patient		physician		1		0		k+1		k			 20			 20			0.9		3	0.23302
patient		physician		1		0		k+1		k			 20			 20			0.9		4	0.26080
patient		physician		1		0		k+1		k			 20			 20			0.9		5	0.28395
patient		physician		1		0		k+1		k			 20			 20			0.8		1	0.11420
patient		physician		1		0		k+1		k			 20			 20			0.8		2	0.18827
patient		physician		1		0		k+1		k			 20			 20			0.8		3	0.23148
patient		physician		1		0		k+1		k			 20			 20			0.8		4	0.26080
patient		physician		1		0		k+1		k			 20			 20			0.8		5	0.28395
patient		physician		1		0		k+1		k			 20			 20			0.7		1	0.11265
patient		physician		1		0		k+1		k			 20			 20			0.7		2	0.18981
patient		physician		1		0		k+1		k			 20			 20			0.7		3	0.23457
patient		physician		1		0		k+1		k			 20			 20			0.7		4	0.26235
patient		physician		1		0		k+1		k			 20			 20			0.7		5	0.28858
patient		physician		1		0		k+1		k			 20			 20			0.6		1	0.11574
patient		physician		1		0		k+1		k			 20			 20			0.6		2	0.18981
patient		physician		1		0		k+1		k			 20			 20			0.6		3	0.23920
patient		physician		1		0		k+1		k			 20			 20			0.6		4	0.26389
patient		physician		1		0		k+1		k			 20			 20			0.6		5	0.28858
patient		physician		1		0		k+1		k			 20			 20			0.5		1	0.11883
patient		physician		1		0		k+1		k			 20			 20			0.5		2	0.19907
patient		physician		1		0		k+1		k			 20			 20			0.5		3	0.24228
patient		physician		1		0		k+1		k			 20			 20			0.5		4	0.26852
patient		physician		1		0		k+1		k			 20			 20			0.5		5	0.29167
patient		physician		1		0		k+1		k			 20			 20			0.4		1	0.12654
patient		physician		1		0		k+1		k			 20			 20			0.4		2	0.20216
patient		physician		1		0		k+1		k			 20			 20			0.4		3	0.24537
patient		physician		1		0		k+1		k			 20			 20			0.4		4	0.28549
patient		physician		1		0		k+1		k			 20			 20			0.4		5	0.30401
patient		physician		1		0		k+1		k			 20			 20			0.3		1	0.14352
patient		physician		1		0		k+1		k			 20			 20			0.3		2	0.23920
patient		physician		1		0		k+1		k			 20			 20			0.3		3	0.27778
patient		physician		1		0		k+1		k			 20			 20			0.3		4	0.30864
patient		physician		1		0		k+1		k			 20			 20			0.3		5	0.32716
patient		physician		1		0		k+1		k			 20			 20			0.2		1	0.16975
patient		physician		1		0		k+1		k			 20			 20			0.2		2	0.25309
patient		physician		1		0		k+1		k			 20			 20			0.2		3	0.29167
patient		physician		1		0		k+1		k			 20			 20			0.2		4	0.32099
patient		physician		1		0		k+1		k			 20			 20			0.2		5	0.35494
patient		physician		1		0		k+1		k			 20			 20			0.1		1	0.18364
patient		physician		1		0		k+1		k			 20			 20			0.1		2	0.30401
patient		physician		1		0		k+1		k			 20			 20			0.1		3	0.34414
patient		physician		1		0		k+1		k			 20			 20			0.1		4	0.37037
patient		physician		1		0		k+1		k			 20			 20			0.1		5	0.39660
patient		physician		1		0		k+1		k			 20			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			 50			1.0		1	0.11111
patient		physician		1		0		k+1		k			 20			 50			1.0		2	0.16821
patient		physician		1		0		k+1		k			 20			 50			1.0		3	0.21296
patient		physician		1		0		k+1		k			 20			 50			1.0		4	0.23148
patient		physician		1		0		k+1		k			 20			 50			1.0		5	0.24846
patient		physician		1		0		k+1		k			 20			 50			0.9		1	0.10648
patient		physician		1		0		k+1		k			 20			 50			0.9		2	0.17130
patient		physician		1		0		k+1		k			 20			 50			0.9		3	0.21451
patient		physician		1		0		k+1		k			 20			 50			0.9		4	0.25926
patient		physician		1		0		k+1		k			 20			 50			0.9		5	0.32562
patient		physician		1		0		k+1		k			 20			 50			0.8		1	0.10648
patient		physician		1		0		k+1		k			 20			 50			0.8		2	0.16975
patient		physician		1		0		k+1		k			 20			 50			0.8		3	0.21605
patient		physician		1		0		k+1		k			 20			 50			0.8		4	0.26080
patient		physician		1		0		k+1		k			 20			 50			0.8		5	0.32870
patient		physician		1		0		k+1		k			 20			 50			0.7		1	0.10802
patient		physician		1		0		k+1		k			 20			 50			0.7		2	0.17284
patient		physician		1		0		k+1		k			 20			 50			0.7		3	0.21759
patient		physician		1		0		k+1		k			 20			 50			0.7		4	0.26080
patient		physician		1		0		k+1		k			 20			 50			0.7		5	0.33333
patient		physician		1		0		k+1		k			 20			 50			0.6		1	0.10957
patient		physician		1		0		k+1		k			 20			 50			0.6		2	0.17747
patient		physician		1		0		k+1		k			 20			 50			0.6		3	0.22068
patient		physician		1		0		k+1		k			 20			 50			0.6		4	0.26235
patient		physician		1		0		k+1		k			 20			 50			0.6		5	0.33642
patient		physician		1		0		k+1		k			 20			 50			0.5		1	0.11420
patient		physician		1		0		k+1		k			 20			 50			0.5		2	0.17901
patient		physician		1		0		k+1		k			 20			 50			0.5		3	0.22840
patient		physician		1		0		k+1		k			 20			 50			0.5		4	0.26543
patient		physician		1		0		k+1		k			 20			 50			0.5		5	0.33951
patient		physician		1		0		k+1		k			 20			 50			0.4		1	0.12809
patient		physician		1		0		k+1		k			 20			 50			0.4		2	0.19136
patient		physician		1		0		k+1		k			 20			 50			0.4		3	0.24383
patient		physician		1		0		k+1		k			 20			 50			0.4		4	0.27778
patient		physician		1		0		k+1		k			 20			 50			0.4		5	0.34414
patient		physician		1		0		k+1		k			 20			 50			0.3		1	0.15432
patient		physician		1		0		k+1		k			 20			 50			0.3		2	0.21759
patient		physician		1		0		k+1		k			 20			 50			0.3		3	0.26698
patient		physician		1		0		k+1		k			 20			 50			0.3		4	0.30401
patient		physician		1		0		k+1		k			 20			 50			0.3		5	0.34877
patient		physician		1		0		k+1		k			 20			 50			0.2		1	0.17130
patient		physician		1		0		k+1		k			 20			 50			0.2		2	0.24846
patient		physician		1		0		k+1		k			 20			 50			0.2		3	0.28704
patient		physician		1		0		k+1		k			 20			 50			0.2		4	0.31481
patient		physician		1		0		k+1		k			 20			 50			0.2		5	0.34877
patient		physician		1		0		k+1		k			 20			 50			0.1		1	0.18519
patient		physician		1		0		k+1		k			 20			 50			0.1		2	0.28549
patient		physician		1		0		k+1		k			 20			 50			0.1		3	0.34877
patient		physician		1		0		k+1		k			 20			 50			0.1		4	0.37500
patient		physician		1		0		k+1		k			 20			 50			0.1		5	0.39506
patient		physician		1		0		k+1		k			 20			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			 20			100			1.0		1	0.11265
patient		physician		1		0		k+1		k			 20			100			1.0		2	0.15741
patient		physician		1		0		k+1		k			 20			100			1.0		3	0.19599
patient		physician		1		0		k+1		k			 20			100			1.0		4	0.21759
patient		physician		1		0		k+1		k			 20			100			1.0		5	0.23148
patient		physician		1		0		k+1		k			 20			100			0.9		1	0.10648
patient		physician		1		0		k+1		k			 20			100			0.9		2	0.16049
patient		physician		1		0		k+1		k			 20			100			0.9		3	0.20833
patient		physician		1		0		k+1		k			 20			100			0.9		4	0.25154
patient		physician		1		0		k+1		k			 20			100			0.9		5	0.31944
patient		physician		1		0		k+1		k			 20			100			0.8		1	0.10648
patient		physician		1		0		k+1		k			 20			100			0.8		2	0.16049
patient		physician		1		0		k+1		k			 20			100			0.8		3	0.20988
patient		physician		1		0		k+1		k			 20			100			0.8		4	0.25309
patient		physician		1		0		k+1		k			 20			100			0.8		5	0.32253
patient		physician		1		0		k+1		k			 20			100			0.7		1	0.10648
patient		physician		1		0		k+1		k			 20			100			0.7		2	0.16821
patient		physician		1		0		k+1		k			 20			100			0.7		3	0.20988
patient		physician		1		0		k+1		k			 20			100			0.7		4	0.25463
patient		physician		1		0		k+1		k			 20			100			0.7		5	0.32407
patient		physician		1		0		k+1		k			 20			100			0.6		1	0.10802
patient		physician		1		0		k+1		k			 20			100			0.6		2	0.17130
patient		physician		1		0		k+1		k			 20			100			0.6		3	0.21142
patient		physician		1		0		k+1		k			 20			100			0.6		4	0.25772
patient		physician		1		0		k+1		k			 20			100			0.6		5	0.32716
patient		physician		1		0		k+1		k			 20			100			0.5		1	0.11265
patient		physician		1		0		k+1		k			 20			100			0.5		2	0.17438
patient		physician		1		0		k+1		k			 20			100			0.5		3	0.21759
patient		physician		1		0		k+1		k			 20			100			0.5		4	0.26235
patient		physician		1		0		k+1		k			 20			100			0.5		5	0.33025
patient		physician		1		0		k+1		k			 20			100			0.4		1	0.13117
patient		physician		1		0		k+1		k			 20			100			0.4		2	0.18827
patient		physician		1		0		k+1		k			 20			100			0.4		3	0.23148
patient		physician		1		0		k+1		k			 20			100			0.4		4	0.26852
patient		physician		1		0		k+1		k			 20			100			0.4		5	0.33796
patient		physician		1		0		k+1		k			 20			100			0.3		1	0.15123
patient		physician		1		0		k+1		k			 20			100			0.3		2	0.22068
patient		physician		1		0		k+1		k			 20			100			0.3		3	0.25617
patient		physician		1		0		k+1		k			 20			100			0.3		4	0.29630
patient		physician		1		0		k+1		k			 20			100			0.3		5	0.34568
patient		physician		1		0		k+1		k			 20			100			0.2		1	0.17747
patient		physician		1		0		k+1		k			 20			100			0.2		2	0.23765
patient		physician		1		0		k+1		k			 20			100			0.2		3	0.28086
patient		physician		1		0		k+1		k			 20			100			0.2		4	0.31327
patient		physician		1		0		k+1		k			 20			100			0.2		5	0.35185
patient		physician		1		0		k+1		k			 20			100			0.1		1	0.18673
patient		physician		1		0		k+1		k			 20			100			0.1		2	0.28086
patient		physician		1		0		k+1		k			 20			100			0.1		3	0.33951
patient		physician		1		0		k+1		k			 20			100			0.1		4	0.36574
patient		physician		1		0		k+1		k			 20			100			0.1		5	0.39815
patient		physician		1		0		k+1		k			 20			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			 20			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			 20			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			 20			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			 20			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			  1			1.0		1	0.10648
patient		physician		1		0		k+1		k			 50			  1			1.0		2	0.19599
patient		physician		1		0		k+1		k			 50			  1			1.0		3	0.27006
patient		physician		1		0		k+1		k			 50			  1			1.0		4	0.28241
patient		physician		1		0		k+1		k			 50			  1			1.0		5	0.29167
patient		physician		1		0		k+1		k			 50			  1			0.9		1	0.12346
patient		physician		1		0		k+1		k			 50			  1			0.9		2	0.22685
patient		physician		1		0		k+1		k			 50			  1			0.9		3	0.28704
patient		physician		1		0		k+1		k			 50			  1			0.9		4	0.33796
patient		physician		1		0		k+1		k			 50			  1			0.9		5	0.36111
patient		physician		1		0		k+1		k			 50			  1			0.8		1	0.12191
patient		physician		1		0		k+1		k			 50			  1			0.8		2	0.22994
patient		physician		1		0		k+1		k			 50			  1			0.8		3	0.29012
patient		physician		1		0		k+1		k			 50			  1			0.8		4	0.33951
patient		physician		1		0		k+1		k			 50			  1			0.8		5	0.36111
patient		physician		1		0		k+1		k			 50			  1			0.7		1	0.12346
patient		physician		1		0		k+1		k			 50			  1			0.7		2	0.23611
patient		physician		1		0		k+1		k			 50			  1			0.7		3	0.29321
patient		physician		1		0		k+1		k			 50			  1			0.7		4	0.33951
patient		physician		1		0		k+1		k			 50			  1			0.7		5	0.36111
patient		physician		1		0		k+1		k			 50			  1			0.6		1	0.14969
patient		physician		1		0		k+1		k			 50			  1			0.6		2	0.23611
patient		physician		1		0		k+1		k			 50			  1			0.6		3	0.29167
patient		physician		1		0		k+1		k			 50			  1			0.6		4	0.33951
patient		physician		1		0		k+1		k			 50			  1			0.6		5	0.36265
patient		physician		1		0		k+1		k			 50			  1			0.5		1	0.15123
patient		physician		1		0		k+1		k			 50			  1			0.5		2	0.23457
patient		physician		1		0		k+1		k			 50			  1			0.5		3	0.29012
patient		physician		1		0		k+1		k			 50			  1			0.5		4	0.34105
patient		physician		1		0		k+1		k			 50			  1			0.5		5	0.36265
patient		physician		1		0		k+1		k			 50			  1			0.4		1	0.15432
patient		physician		1		0		k+1		k			 50			  1			0.4		2	0.25772
patient		physician		1		0		k+1		k			 50			  1			0.4		3	0.29167
patient		physician		1		0		k+1		k			 50			  1			0.4		4	0.34568
patient		physician		1		0		k+1		k			 50			  1			0.4		5	0.37963
patient		physician		1		0		k+1		k			 50			  1			0.3		1	0.17438
patient		physician		1		0		k+1		k			 50			  1			0.3		2	0.26543
patient		physician		1		0		k+1		k			 50			  1			0.3		3	0.30864
patient		physician		1		0		k+1		k			 50			  1			0.3		4	0.35648
patient		physician		1		0		k+1		k			 50			  1			0.3		5	0.38426
patient		physician		1		0		k+1		k			 50			  1			0.2		1	0.17747
patient		physician		1		0		k+1		k			 50			  1			0.2		2	0.29012
patient		physician		1		0		k+1		k			 50			  1			0.2		3	0.32099
patient		physician		1		0		k+1		k			 50			  1			0.2		4	0.36728
patient		physician		1		0		k+1		k			 50			  1			0.2		5	0.39198
patient		physician		1		0		k+1		k			 50			  1			0.1		1	0.21142
patient		physician		1		0		k+1		k			 50			  1			0.1		2	0.30864
patient		physician		1		0		k+1		k			 50			  1			0.1		3	0.33951
patient		physician		1		0		k+1		k			 50			  1			0.1		4	0.39198
patient		physician		1		0		k+1		k			 50			  1			0.1		5	0.41667
patient		physician		1		0		k+1		k			 50			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			  2			1.0		1	0.13272
patient		physician		1		0		k+1		k			 50			  2			1.0		2	0.17130
patient		physician		1		0		k+1		k			 50			  2			1.0		3	0.25926
patient		physician		1		0		k+1		k			 50			  2			1.0		4	0.30093
patient		physician		1		0		k+1		k			 50			  2			1.0		5	0.33333
patient		physician		1		0		k+1		k			 50			  2			0.9		1	0.14969
patient		physician		1		0		k+1		k			 50			  2			0.9		2	0.19753
patient		physician		1		0		k+1		k			 50			  2			0.9		3	0.27006
patient		physician		1		0		k+1		k			 50			  2			0.9		4	0.34414
patient		physician		1		0		k+1		k			 50			  2			0.9		5	0.39043
patient		physician		1		0		k+1		k			 50			  2			0.8		1	0.15123
patient		physician		1		0		k+1		k			 50			  2			0.8		2	0.20370
patient		physician		1		0		k+1		k			 50			  2			0.8		3	0.27469
patient		physician		1		0		k+1		k			 50			  2			0.8		4	0.34722
patient		physician		1		0		k+1		k			 50			  2			0.8		5	0.39043
patient		physician		1		0		k+1		k			 50			  2			0.7		1	0.15123
patient		physician		1		0		k+1		k			 50			  2			0.7		2	0.20988
patient		physician		1		0		k+1		k			 50			  2			0.7		3	0.28704
patient		physician		1		0		k+1		k			 50			  2			0.7		4	0.35185
patient		physician		1		0		k+1		k			 50			  2			0.7		5	0.39352
patient		physician		1		0		k+1		k			 50			  2			0.6		1	0.14969
patient		physician		1		0		k+1		k			 50			  2			0.6		2	0.23611
patient		physician		1		0		k+1		k			 50			  2			0.6		3	0.28858
patient		physician		1		0		k+1		k			 50			  2			0.6		4	0.35340
patient		physician		1		0		k+1		k			 50			  2			0.6		5	0.39352
patient		physician		1		0		k+1		k			 50			  2			0.5		1	0.15895
patient		physician		1		0		k+1		k			 50			  2			0.5		2	0.23611
patient		physician		1		0		k+1		k			 50			  2			0.5		3	0.30710
patient		physician		1		0		k+1		k			 50			  2			0.5		4	0.35957
patient		physician		1		0		k+1		k			 50			  2			0.5		5	0.39969
patient		physician		1		0		k+1		k			 50			  2			0.4		1	0.16049
patient		physician		1		0		k+1		k			 50			  2			0.4		2	0.25463
patient		physician		1		0		k+1		k			 50			  2			0.4		3	0.33179
patient		physician		1		0		k+1		k			 50			  2			0.4		4	0.36420
patient		physician		1		0		k+1		k			 50			  2			0.4		5	0.40586
patient		physician		1		0		k+1		k			 50			  2			0.3		1	0.17130
patient		physician		1		0		k+1		k			 50			  2			0.3		2	0.29475
patient		physician		1		0		k+1		k			 50			  2			0.3		3	0.33796
patient		physician		1		0		k+1		k			 50			  2			0.3		4	0.37500
patient		physician		1		0		k+1		k			 50			  2			0.3		5	0.40741
patient		physician		1		0		k+1		k			 50			  2			0.2		1	0.16975
patient		physician		1		0		k+1		k			 50			  2			0.2		2	0.30864
patient		physician		1		0		k+1		k			 50			  2			0.2		3	0.35494
patient		physician		1		0		k+1		k			 50			  2			0.2		4	0.38889
patient		physician		1		0		k+1		k			 50			  2			0.2		5	0.41204
patient		physician		1		0		k+1		k			 50			  2			0.1		1	0.20679
patient		physician		1		0		k+1		k			 50			  2			0.1		2	0.32253
patient		physician		1		0		k+1		k			 50			  2			0.1		3	0.36574
patient		physician		1		0		k+1		k			 50			  2			0.1		4	0.39352
patient		physician		1		0		k+1		k			 50			  2			0.1		5	0.41512
patient		physician		1		0		k+1		k			 50			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			  3			1.0		1	0.08951
patient		physician		1		0		k+1		k			 50			  3			1.0		2	0.18364
patient		physician		1		0		k+1		k			 50			  3			1.0		3	0.25154
patient		physician		1		0		k+1		k			 50			  3			1.0		4	0.32099
patient		physician		1		0		k+1		k			 50			  3			1.0		5	0.35802
patient		physician		1		0		k+1		k			 50			  3			0.9		1	0.09722
patient		physician		1		0		k+1		k			 50			  3			0.9		2	0.19753
patient		physician		1		0		k+1		k			 50			  3			0.9		3	0.25772
patient		physician		1		0		k+1		k			 50			  3			0.9		4	0.33179
patient		physician		1		0		k+1		k			 50			  3			0.9		5	0.36420
patient		physician		1		0		k+1		k			 50			  3			0.8		1	0.09722
patient		physician		1		0		k+1		k			 50			  3			0.8		2	0.20216
patient		physician		1		0		k+1		k			 50			  3			0.8		3	0.26235
patient		physician		1		0		k+1		k			 50			  3			0.8		4	0.33179
patient		physician		1		0		k+1		k			 50			  3			0.8		5	0.36574
patient		physician		1		0		k+1		k			 50			  3			0.7		1	0.09722
patient		physician		1		0		k+1		k			 50			  3			0.7		2	0.20833
patient		physician		1		0		k+1		k			 50			  3			0.7		3	0.28395
patient		physician		1		0		k+1		k			 50			  3			0.7		4	0.33333
patient		physician		1		0		k+1		k			 50			  3			0.7		5	0.36883
patient		physician		1		0		k+1		k			 50			  3			0.6		1	0.14198
patient		physician		1		0		k+1		k			 50			  3			0.6		2	0.21142
patient		physician		1		0		k+1		k			 50			  3			0.6		3	0.28549
patient		physician		1		0		k+1		k			 50			  3			0.6		4	0.33488
patient		physician		1		0		k+1		k			 50			  3			0.6		5	0.38889
patient		physician		1		0		k+1		k			 50			  3			0.5		1	0.14198
patient		physician		1		0		k+1		k			 50			  3			0.5		2	0.21605
patient		physician		1		0		k+1		k			 50			  3			0.5		3	0.29012
patient		physician		1		0		k+1		k			 50			  3			0.5		4	0.35494
patient		physician		1		0		k+1		k			 50			  3			0.5		5	0.39352
patient		physician		1		0		k+1		k			 50			  3			0.4		1	0.14815
patient		physician		1		0		k+1		k			 50			  3			0.4		2	0.21759
patient		physician		1		0		k+1		k			 50			  3			0.4		3	0.33333
patient		physician		1		0		k+1		k			 50			  3			0.4		4	0.35648
patient		physician		1		0		k+1		k			 50			  3			0.4		5	0.40432
patient		physician		1		0		k+1		k			 50			  3			0.3		1	0.17593
patient		physician		1		0		k+1		k			 50			  3			0.3		2	0.27778
patient		physician		1		0		k+1		k			 50			  3			0.3		3	0.33951
patient		physician		1		0		k+1		k			 50			  3			0.3		4	0.36883
patient		physician		1		0		k+1		k			 50			  3			0.3		5	0.40586
patient		physician		1		0		k+1		k			 50			  3			0.2		1	0.18364
patient		physician		1		0		k+1		k			 50			  3			0.2		2	0.31019
patient		physician		1		0		k+1		k			 50			  3			0.2		3	0.35648
patient		physician		1		0		k+1		k			 50			  3			0.2		4	0.38735
patient		physician		1		0		k+1		k			 50			  3			0.2		5	0.41358
patient		physician		1		0		k+1		k			 50			  3			0.1		1	0.20370
patient		physician		1		0		k+1		k			 50			  3			0.1		2	0.31481
patient		physician		1		0		k+1		k			 50			  3			0.1		3	0.36728
patient		physician		1		0		k+1		k			 50			  3			0.1		4	0.39198
patient		physician		1		0		k+1		k			 50			  3			0.1		5	0.42284
patient		physician		1		0		k+1		k			 50			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			  4			1.0		1	0.07099
patient		physician		1		0		k+1		k			 50			  4			1.0		2	0.15432
patient		physician		1		0		k+1		k			 50			  4			1.0		3	0.24537
patient		physician		1		0		k+1		k			 50			  4			1.0		4	0.30401
patient		physician		1		0		k+1		k			 50			  4			1.0		5	0.35031
patient		physician		1		0		k+1		k			 50			  4			0.9		1	0.07870
patient		physician		1		0		k+1		k			 50			  4			0.9		2	0.16821
patient		physician		1		0		k+1		k			 50			  4			0.9		3	0.22994
patient		physician		1		0		k+1		k			 50			  4			0.9		4	0.29321
patient		physician		1		0		k+1		k			 50			  4			0.9		5	0.35185
patient		physician		1		0		k+1		k			 50			  4			0.8		1	0.07870
patient		physician		1		0		k+1		k			 50			  4			0.8		2	0.17284
patient		physician		1		0		k+1		k			 50			  4			0.8		3	0.23457
patient		physician		1		0		k+1		k			 50			  4			0.8		4	0.29321
patient		physician		1		0		k+1		k			 50			  4			0.8		5	0.35340
patient		physician		1		0		k+1		k			 50			  4			0.7		1	0.07870
patient		physician		1		0		k+1		k			 50			  4			0.7		2	0.18519
patient		physician		1		0		k+1		k			 50			  4			0.7		3	0.25463
patient		physician		1		0		k+1		k			 50			  4			0.7		4	0.31173
patient		physician		1		0		k+1		k			 50			  4			0.7		5	0.35648
patient		physician		1		0		k+1		k			 50			  4			0.6		1	0.10494
patient		physician		1		0		k+1		k			 50			  4			0.6		2	0.18827
patient		physician		1		0		k+1		k			 50			  4			0.6		3	0.25617
patient		physician		1		0		k+1		k			 50			  4			0.6		4	0.31481
patient		physician		1		0		k+1		k			 50			  4			0.6		5	0.37654
patient		physician		1		0		k+1		k			 50			  4			0.5		1	0.12346
patient		physician		1		0		k+1		k			 50			  4			0.5		2	0.19444
patient		physician		1		0		k+1		k			 50			  4			0.5		3	0.27469
patient		physician		1		0		k+1		k			 50			  4			0.5		4	0.33333
patient		physician		1		0		k+1		k			 50			  4			0.5		5	0.37963
patient		physician		1		0		k+1		k			 50			  4			0.4		1	0.12809
patient		physician		1		0		k+1		k			 50			  4			0.4		2	0.19444
patient		physician		1		0		k+1		k			 50			  4			0.4		3	0.32099
patient		physician		1		0		k+1		k			 50			  4			0.4		4	0.33642
patient		physician		1		0		k+1		k			 50			  4			0.4		5	0.38889
patient		physician		1		0		k+1		k			 50			  4			0.3		1	0.15586
patient		physician		1		0		k+1		k			 50			  4			0.3		2	0.25309
patient		physician		1		0		k+1		k			 50			  4			0.3		3	0.32716
patient		physician		1		0		k+1		k			 50			  4			0.3		4	0.34877
patient		physician		1		0		k+1		k			 50			  4			0.3		5	0.39815
patient		physician		1		0		k+1		k			 50			  4			0.2		1	0.17593
patient		physician		1		0		k+1		k			 50			  4			0.2		2	0.28858
patient		physician		1		0		k+1		k			 50			  4			0.2		3	0.34414
patient		physician		1		0		k+1		k			 50			  4			0.2		4	0.37346
patient		physician		1		0		k+1		k			 50			  4			0.2		5	0.40123
patient		physician		1		0		k+1		k			 50			  4			0.1		1	0.20525
patient		physician		1		0		k+1		k			 50			  4			0.1		2	0.29784
patient		physician		1		0		k+1		k			 50			  4			0.1		3	0.35031
patient		physician		1		0		k+1		k			 50			  4			0.1		4	0.37654
patient		physician		1		0		k+1		k			 50			  4			0.1		5	0.40895
patient		physician		1		0		k+1		k			 50			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			  5			1.0		1	0.07253
patient		physician		1		0		k+1		k			 50			  5			1.0		2	0.11883
patient		physician		1		0		k+1		k			 50			  5			1.0		3	0.20062
patient		physician		1		0		k+1		k			 50			  5			1.0		4	0.26389
patient		physician		1		0		k+1		k			 50			  5			1.0		5	0.33025
patient		physician		1		0		k+1		k			 50			  5			0.9		1	0.08179
patient		physician		1		0		k+1		k			 50			  5			0.9		2	0.13735
patient		physician		1		0		k+1		k			 50			  5			0.9		3	0.19753
patient		physician		1		0		k+1		k			 50			  5			0.9		4	0.26852
patient		physician		1		0		k+1		k			 50			  5			0.9		5	0.30093
patient		physician		1		0		k+1		k			 50			  5			0.8		1	0.08179
patient		physician		1		0		k+1		k			 50			  5			0.8		2	0.13735
patient		physician		1		0		k+1		k			 50			  5			0.8		3	0.19907
patient		physician		1		0		k+1		k			 50			  5			0.8		4	0.27006
patient		physician		1		0		k+1		k			 50			  5			0.8		5	0.30401
patient		physician		1		0		k+1		k			 50			  5			0.7		1	0.08179
patient		physician		1		0		k+1		k			 50			  5			0.7		2	0.14043
patient		physician		1		0		k+1		k			 50			  5			0.7		3	0.20216
patient		physician		1		0		k+1		k			 50			  5			0.7		4	0.28858
patient		physician		1		0		k+1		k			 50			  5			0.7		5	0.34259
patient		physician		1		0		k+1		k			 50			  5			0.6		1	0.08179
patient		physician		1		0		k+1		k			 50			  5			0.6		2	0.14660
patient		physician		1		0		k+1		k			 50			  5			0.6		3	0.23457
patient		physician		1		0		k+1		k			 50			  5			0.6		4	0.31019
patient		physician		1		0		k+1		k			 50			  5			0.6		5	0.34877
patient		physician		1		0		k+1		k			 50			  5			0.5		1	0.08179
patient		physician		1		0		k+1		k			 50			  5			0.5		2	0.16975
patient		physician		1		0		k+1		k			 50			  5			0.5		3	0.25617
patient		physician		1		0		k+1		k			 50			  5			0.5		4	0.31173
patient		physician		1		0		k+1		k			 50			  5			0.5		5	0.35185
patient		physician		1		0		k+1		k			 50			  5			0.4		1	0.12809
patient		physician		1		0		k+1		k			 50			  5			0.4		2	0.19907
patient		physician		1		0		k+1		k			 50			  5			0.4		3	0.28549
patient		physician		1		0		k+1		k			 50			  5			0.4		4	0.31636
patient		physician		1		0		k+1		k			 50			  5			0.4		5	0.37500
patient		physician		1		0		k+1		k			 50			  5			0.3		1	0.15895
patient		physician		1		0		k+1		k			 50			  5			0.3		2	0.22840
patient		physician		1		0		k+1		k			 50			  5			0.3		3	0.30401
patient		physician		1		0		k+1		k			 50			  5			0.3		4	0.32870
patient		physician		1		0		k+1		k			 50			  5			0.3		5	0.38426
patient		physician		1		0		k+1		k			 50			  5			0.2		1	0.17593
patient		physician		1		0		k+1		k			 50			  5			0.2		2	0.26235
patient		physician		1		0		k+1		k			 50			  5			0.2		3	0.32407
patient		physician		1		0		k+1		k			 50			  5			0.2		4	0.37191
patient		physician		1		0		k+1		k			 50			  5			0.2		5	0.39043
patient		physician		1		0		k+1		k			 50			  5			0.1		1	0.20216
patient		physician		1		0		k+1		k			 50			  5			0.1		2	0.30401
patient		physician		1		0		k+1		k			 50			  5			0.1		3	0.35031
patient		physician		1		0		k+1		k			 50			  5			0.1		4	0.37809
patient		physician		1		0		k+1		k			 50			  5			0.1		5	0.40432
patient		physician		1		0		k+1		k			 50			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			 10			1.0		1	0.06173
patient		physician		1		0		k+1		k			 50			 10			1.0		2	0.10494
patient		physician		1		0		k+1		k			 50			 10			1.0		3	0.18210
patient		physician		1		0		k+1		k			 50			 10			1.0		4	0.24691
patient		physician		1		0		k+1		k			 50			 10			1.0		5	0.32562
patient		physician		1		0		k+1		k			 50			 10			0.9		1	0.06790
patient		physician		1		0		k+1		k			 50			 10			0.9		2	0.11728
patient		physician		1		0		k+1		k			 50			 10			0.9		3	0.17901
patient		physician		1		0		k+1		k			 50			 10			0.9		4	0.25154
patient		physician		1		0		k+1		k			 50			 10			0.9		5	0.27623
patient		physician		1		0		k+1		k			 50			 10			0.8		1	0.06790
patient		physician		1		0		k+1		k			 50			 10			0.8		2	0.11883
patient		physician		1		0		k+1		k			 50			 10			0.8		3	0.18210
patient		physician		1		0		k+1		k			 50			 10			0.8		4	0.25154
patient		physician		1		0		k+1		k			 50			 10			0.8		5	0.27778
patient		physician		1		0		k+1		k			 50			 10			0.7		1	0.06790
patient		physician		1		0		k+1		k			 50			 10			0.7		2	0.12037
patient		physician		1		0		k+1		k			 50			 10			0.7		3	0.18673
patient		physician		1		0		k+1		k			 50			 10			0.7		4	0.27006
patient		physician		1		0		k+1		k			 50			 10			0.7		5	0.29938
patient		physician		1		0		k+1		k			 50			 10			0.6		1	0.06790
patient		physician		1		0		k+1		k			 50			 10			0.6		2	0.12809
patient		physician		1		0		k+1		k			 50			 10			0.6		3	0.21451
patient		physician		1		0		k+1		k			 50			 10			0.6		4	0.27778
patient		physician		1		0		k+1		k			 50			 10			0.6		5	0.30556
patient		physician		1		0		k+1		k			 50			 10			0.5		1	0.07099
patient		physician		1		0		k+1		k			 50			 10			0.5		2	0.14969
patient		physician		1		0		k+1		k			 50			 10			0.5		3	0.21605
patient		physician		1		0		k+1		k			 50			 10			0.5		4	0.27932
patient		physician		1		0		k+1		k			 50			 10			0.5		5	0.33025
patient		physician		1		0		k+1		k			 50			 10			0.4		1	0.10031
patient		physician		1		0		k+1		k			 50			 10			0.4		2	0.17130
patient		physician		1		0		k+1		k			 50			 10			0.4		3	0.24074
patient		physician		1		0		k+1		k			 50			 10			0.4		4	0.30093
patient		physician		1		0		k+1		k			 50			 10			0.4		5	0.35340
patient		physician		1		0		k+1		k			 50			 10			0.3		1	0.15123
patient		physician		1		0		k+1		k			 50			 10			0.3		2	0.19907
patient		physician		1		0		k+1		k			 50			 10			0.3		3	0.26543
patient		physician		1		0		k+1		k			 50			 10			0.3		4	0.30864
patient		physician		1		0		k+1		k			 50			 10			0.3		5	0.35957
patient		physician		1		0		k+1		k			 50			 10			0.2		1	0.16667
patient		physician		1		0		k+1		k			 50			 10			0.2		2	0.23765
patient		physician		1		0		k+1		k			 50			 10			0.2		3	0.29630
patient		physician		1		0		k+1		k			 50			 10			0.2		4	0.35031
patient		physician		1		0		k+1		k			 50			 10			0.2		5	0.36883
patient		physician		1		0		k+1		k			 50			 10			0.1		1	0.19444
patient		physician		1		0		k+1		k			 50			 10			0.1		2	0.28704
patient		physician		1		0		k+1		k			 50			 10			0.1		3	0.33333
patient		physician		1		0		k+1		k			 50			 10			0.1		4	0.36420
patient		physician		1		0		k+1		k			 50			 10			0.1		5	0.38272
patient		physician		1		0		k+1		k			 50			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			 20			1.0		1	0.06636
patient		physician		1		0		k+1		k			 50			 20			1.0		2	0.10340
patient		physician		1		0		k+1		k			 50			 20			1.0		3	0.19444
patient		physician		1		0		k+1		k			 50			 20			1.0		4	0.22222
patient		physician		1		0		k+1		k			 50			 20			1.0		5	0.25154
patient		physician		1		0		k+1		k			 50			 20			0.9		1	0.07099
patient		physician		1		0		k+1		k			 50			 20			0.9		2	0.11111
patient		physician		1		0		k+1		k			 50			 20			0.9		3	0.18056
patient		physician		1		0		k+1		k			 50			 20			0.9		4	0.23611
patient		physician		1		0		k+1		k			 50			 20			0.9		5	0.25926
patient		physician		1		0		k+1		k			 50			 20			0.8		1	0.06790
patient		physician		1		0		k+1		k			 50			 20			0.8		2	0.11265
patient		physician		1		0		k+1		k			 50			 20			0.8		3	0.20525
patient		physician		1		0		k+1		k			 50			 20			0.8		4	0.23765
patient		physician		1		0		k+1		k			 50			 20			0.8		5	0.26235
patient		physician		1		0		k+1		k			 50			 20			0.7		1	0.06636
patient		physician		1		0		k+1		k			 50			 20			0.7		2	0.11265
patient		physician		1		0		k+1		k			 50			 20			0.7		3	0.20679
patient		physician		1		0		k+1		k			 50			 20			0.7		4	0.23765
patient		physician		1		0		k+1		k			 50			 20			0.7		5	0.26543
patient		physician		1		0		k+1		k			 50			 20			0.6		1	0.06790
patient		physician		1		0		k+1		k			 50			 20			0.6		2	0.11111
patient		physician		1		0		k+1		k			 50			 20			0.6		3	0.21142
patient		physician		1		0		k+1		k			 50			 20			0.6		4	0.25772
patient		physician		1		0		k+1		k			 50			 20			0.6		5	0.27932
patient		physician		1		0		k+1		k			 50			 20			0.5		1	0.07253
patient		physician		1		0		k+1		k			 50			 20			0.5		2	0.13580
patient		physician		1		0		k+1		k			 50			 20			0.5		3	0.23148
patient		physician		1		0		k+1		k			 50			 20			0.5		4	0.26543
patient		physician		1		0		k+1		k			 50			 20			0.5		5	0.29321
patient		physician		1		0		k+1		k			 50			 20			0.4		1	0.09568
patient		physician		1		0		k+1		k			 50			 20			0.4		2	0.18673
patient		physician		1		0		k+1		k			 50			 20			0.4		3	0.23765
patient		physician		1		0		k+1		k			 50			 20			0.4		4	0.27778
patient		physician		1		0		k+1		k			 50			 20			0.4		5	0.30093
patient		physician		1		0		k+1		k			 50			 20			0.3		1	0.14352
patient		physician		1		0		k+1		k			 50			 20			0.3		2	0.19444
patient		physician		1		0		k+1		k			 50			 20			0.3		3	0.25617
patient		physician		1		0		k+1		k			 50			 20			0.3		4	0.28858
patient		physician		1		0		k+1		k			 50			 20			0.3		5	0.32870
patient		physician		1		0		k+1		k			 50			 20			0.2		1	0.16512
patient		physician		1		0		k+1		k			 50			 20			0.2		2	0.21759
patient		physician		1		0		k+1		k			 50			 20			0.2		3	0.27469
patient		physician		1		0		k+1		k			 50			 20			0.2		4	0.32716
patient		physician		1		0		k+1		k			 50			 20			0.2		5	0.36111
patient		physician		1		0		k+1		k			 50			 20			0.1		1	0.17593
patient		physician		1		0		k+1		k			 50			 20			0.1		2	0.29321
patient		physician		1		0		k+1		k			 50			 20			0.1		3	0.33025
patient		physician		1		0		k+1		k			 50			 20			0.1		4	0.35185
patient		physician		1		0		k+1		k			 50			 20			0.1		5	0.37037
patient		physician		1		0		k+1		k			 50			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			 50			1.0		1	0.06327
patient		physician		1		0		k+1		k			 50			 50			1.0		2	0.10648
patient		physician		1		0		k+1		k			 50			 50			1.0		3	0.17284
patient		physician		1		0		k+1		k			 50			 50			1.0		4	0.18827
patient		physician		1		0		k+1		k			 50			 50			1.0		5	0.21605
patient		physician		1		0		k+1		k			 50			 50			0.9		1	0.06327
patient		physician		1		0		k+1		k			 50			 50			0.9		2	0.10802
patient		physician		1		0		k+1		k			 50			 50			0.9		3	0.16358
patient		physician		1		0		k+1		k			 50			 50			0.9		4	0.18056
patient		physician		1		0		k+1		k			 50			 50			0.9		5	0.20679
patient		physician		1		0		k+1		k			 50			 50			0.8		1	0.06327
patient		physician		1		0		k+1		k			 50			 50			0.8		2	0.11265
patient		physician		1		0		k+1		k			 50			 50			0.8		3	0.16821
patient		physician		1		0		k+1		k			 50			 50			0.8		4	0.18210
patient		physician		1		0		k+1		k			 50			 50			0.8		5	0.20679
patient		physician		1		0		k+1		k			 50			 50			0.7		1	0.06481
patient		physician		1		0		k+1		k			 50			 50			0.7		2	0.11728
patient		physician		1		0		k+1		k			 50			 50			0.7		3	0.17438
patient		physician		1		0		k+1		k			 50			 50			0.7		4	0.18673
patient		physician		1		0		k+1		k			 50			 50			0.7		5	0.20833
patient		physician		1		0		k+1		k			 50			 50			0.6		1	0.06790
patient		physician		1		0		k+1		k			 50			 50			0.6		2	0.11883
patient		physician		1		0		k+1		k			 50			 50			0.6		3	0.17593
patient		physician		1		0		k+1		k			 50			 50			0.6		4	0.18981
patient		physician		1		0		k+1		k			 50			 50			0.6		5	0.21914
patient		physician		1		0		k+1		k			 50			 50			0.5		1	0.07407
patient		physician		1		0		k+1		k			 50			 50			0.5		2	0.12500
patient		physician		1		0		k+1		k			 50			 50			0.5		3	0.17747
patient		physician		1		0		k+1		k			 50			 50			0.5		4	0.20216
patient		physician		1		0		k+1		k			 50			 50			0.5		5	0.22377
patient		physician		1		0		k+1		k			 50			 50			0.4		1	0.08488
patient		physician		1		0		k+1		k			 50			 50			0.4		2	0.15278
patient		physician		1		0		k+1		k			 50			 50			0.4		3	0.18210
patient		physician		1		0		k+1		k			 50			 50			0.4		4	0.22840
patient		physician		1		0		k+1		k			 50			 50			0.4		5	0.26235
patient		physician		1		0		k+1		k			 50			 50			0.3		1	0.15123
patient		physician		1		0		k+1		k			 50			 50			0.3		2	0.19444
patient		physician		1		0		k+1		k			 50			 50			0.3		3	0.23302
patient		physician		1		0		k+1		k			 50			 50			0.3		4	0.25772
patient		physician		1		0		k+1		k			 50			 50			0.3		5	0.27006
patient		physician		1		0		k+1		k			 50			 50			0.2		1	0.16512
patient		physician		1		0		k+1		k			 50			 50			0.2		2	0.21451
patient		physician		1		0		k+1		k			 50			 50			0.2		3	0.25000
patient		physician		1		0		k+1		k			 50			 50			0.2		4	0.27778
patient		physician		1		0		k+1		k			 50			 50			0.2		5	0.28858
patient		physician		1		0		k+1		k			 50			 50			0.1		1	0.17747
patient		physician		1		0		k+1		k			 50			 50			0.1		2	0.26543
patient		physician		1		0		k+1		k			 50			 50			0.1		3	0.32099
patient		physician		1		0		k+1		k			 50			 50			0.1		4	0.34259
patient		physician		1		0		k+1		k			 50			 50			0.1		5	0.35494
patient		physician		1		0		k+1		k			 50			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			 50			100			1.0		1	0.06327
patient		physician		1		0		k+1		k			 50			100			1.0		2	0.09877
patient		physician		1		0		k+1		k			 50			100			1.0		3	0.15895
patient		physician		1		0		k+1		k			 50			100			1.0		4	0.17438
patient		physician		1		0		k+1		k			 50			100			1.0		5	0.20062
patient		physician		1		0		k+1		k			 50			100			0.9		1	0.06019
patient		physician		1		0		k+1		k			 50			100			0.9		2	0.09722
patient		physician		1		0		k+1		k			 50			100			0.9		3	0.15432
patient		physician		1		0		k+1		k			 50			100			0.9		4	0.17438
patient		physician		1		0		k+1		k			 50			100			0.9		5	0.19907
patient		physician		1		0		k+1		k			 50			100			0.8		1	0.06019
patient		physician		1		0		k+1		k			 50			100			0.8		2	0.09722
patient		physician		1		0		k+1		k			 50			100			0.8		3	0.15432
patient		physician		1		0		k+1		k			 50			100			0.8		4	0.17747
patient		physician		1		0		k+1		k			 50			100			0.8		5	0.19907
patient		physician		1		0		k+1		k			 50			100			0.7		1	0.05864
patient		physician		1		0		k+1		k			 50			100			0.7		2	0.09877
patient		physician		1		0		k+1		k			 50			100			0.7		3	0.15895
patient		physician		1		0		k+1		k			 50			100			0.7		4	0.17747
patient		physician		1		0		k+1		k			 50			100			0.7		5	0.20216
patient		physician		1		0		k+1		k			 50			100			0.6		1	0.06327
patient		physician		1		0		k+1		k			 50			100			0.6		2	0.10185
patient		physician		1		0		k+1		k			 50			100			0.6		3	0.16049
patient		physician		1		0		k+1		k			 50			100			0.6		4	0.17747
patient		physician		1		0		k+1		k			 50			100			0.6		5	0.22531
patient		physician		1		0		k+1		k			 50			100			0.5		1	0.06790
patient		physician		1		0		k+1		k			 50			100			0.5		2	0.10340
patient		physician		1		0		k+1		k			 50			100			0.5		3	0.16204
patient		physician		1		0		k+1		k			 50			100			0.5		4	0.21142
patient		physician		1		0		k+1		k			 50			100			0.5		5	0.23765
patient		physician		1		0		k+1		k			 50			100			0.4		1	0.08025
patient		physician		1		0		k+1		k			 50			100			0.4		2	0.12654
patient		physician		1		0		k+1		k			 50			100			0.4		3	0.16821
patient		physician		1		0		k+1		k			 50			100			0.4		4	0.23457
patient		physician		1		0		k+1		k			 50			100			0.4		5	0.25617
patient		physician		1		0		k+1		k			 50			100			0.3		1	0.12809
patient		physician		1		0		k+1		k			 50			100			0.3		2	0.17438
patient		physician		1		0		k+1		k			 50			100			0.3		3	0.22222
patient		physician		1		0		k+1		k			 50			100			0.3		4	0.25309
patient		physician		1		0		k+1		k			 50			100			0.3		5	0.26852
patient		physician		1		0		k+1		k			 50			100			0.2		1	0.15432
patient		physician		1		0		k+1		k			 50			100			0.2		2	0.20062
patient		physician		1		0		k+1		k			 50			100			0.2		3	0.23457
patient		physician		1		0		k+1		k			 50			100			0.2		4	0.27006
patient		physician		1		0		k+1		k			 50			100			0.2		5	0.31019
patient		physician		1		0		k+1		k			 50			100			0.1		1	0.17438
patient		physician		1		0		k+1		k			 50			100			0.1		2	0.26080
patient		physician		1		0		k+1		k			 50			100			0.1		3	0.30710
patient		physician		1		0		k+1		k			 50			100			0.1		4	0.33488
patient		physician		1		0		k+1		k			 50			100			0.1		5	0.35957
patient		physician		1		0		k+1		k			 50			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			 50			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			 50			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			 50			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			 50			100			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			  1			1.0		1	0.10340
patient		physician		1		0		k+1		k			100			  1			1.0		2	0.18673
patient		physician		1		0		k+1		k			100			  1			1.0		3	0.26389
patient		physician		1		0		k+1		k			100			  1			1.0		4	0.27315
patient		physician		1		0		k+1		k			100			  1			1.0		5	0.28241
patient		physician		1		0		k+1		k			100			  1			0.9		1	0.11883
patient		physician		1		0		k+1		k			100			  1			0.9		2	0.21914
patient		physician		1		0		k+1		k			100			  1			0.9		3	0.28086
patient		physician		1		0		k+1		k			100			  1			0.9		4	0.32870
patient		physician		1		0		k+1		k			100			  1			0.9		5	0.35185
patient		physician		1		0		k+1		k			100			  1			0.8		1	0.11883
patient		physician		1		0		k+1		k			100			  1			0.8		2	0.22222
patient		physician		1		0		k+1		k			100			  1			0.8		3	0.28549
patient		physician		1		0		k+1		k			100			  1			0.8		4	0.33025
patient		physician		1		0		k+1		k			100			  1			0.8		5	0.35185
patient		physician		1		0		k+1		k			100			  1			0.7		1	0.12191
patient		physician		1		0		k+1		k			100			  1			0.7		2	0.22840
patient		physician		1		0		k+1		k			100			  1			0.7		3	0.28858
patient		physician		1		0		k+1		k			100			  1			0.7		4	0.33025
patient		physician		1		0		k+1		k			100			  1			0.7		5	0.35185
patient		physician		1		0		k+1		k			100			  1			0.6		1	0.14969
patient		physician		1		0		k+1		k			100			  1			0.6		2	0.22840
patient		physician		1		0		k+1		k			100			  1			0.6		3	0.28549
patient		physician		1		0		k+1		k			100			  1			0.6		4	0.33179
patient		physician		1		0		k+1		k			100			  1			0.6		5	0.35494
patient		physician		1		0		k+1		k			100			  1			0.5		1	0.14969
patient		physician		1		0		k+1		k			100			  1			0.5		2	0.22685
patient		physician		1		0		k+1		k			100			  1			0.5		3	0.28549
patient		physician		1		0		k+1		k			100			  1			0.5		4	0.33179
patient		physician		1		0		k+1		k			100			  1			0.5		5	0.35494
patient		physician		1		0		k+1		k			100			  1			0.4		1	0.15123
patient		physician		1		0		k+1		k			100			  1			0.4		2	0.25000
patient		physician		1		0		k+1		k			100			  1			0.4		3	0.28395
patient		physician		1		0		k+1		k			100			  1			0.4		4	0.33951
patient		physician		1		0		k+1		k			100			  1			0.4		5	0.37191
patient		physician		1		0		k+1		k			100			  1			0.3		1	0.17130
patient		physician		1		0		k+1		k			100			  1			0.3		2	0.25463
patient		physician		1		0		k+1		k			100			  1			0.3		3	0.30401
patient		physician		1		0		k+1		k			100			  1			0.3		4	0.35031
patient		physician		1		0		k+1		k			100			  1			0.3		5	0.37500
patient		physician		1		0		k+1		k			100			  1			0.2		1	0.17284
patient		physician		1		0		k+1		k			100			  1			0.2		2	0.28241
patient		physician		1		0		k+1		k			100			  1			0.2		3	0.31481
patient		physician		1		0		k+1		k			100			  1			0.2		4	0.36111
patient		physician		1		0		k+1		k			100			  1			0.2		5	0.38735
patient		physician		1		0		k+1		k			100			  1			0.1		1	0.20833
patient		physician		1		0		k+1		k			100			  1			0.1		2	0.30556
patient		physician		1		0		k+1		k			100			  1			0.1		3	0.33488
patient		physician		1		0		k+1		k			100			  1			0.1		4	0.38889
patient		physician		1		0		k+1		k			100			  1			0.1		5	0.41204
patient		physician		1		0		k+1		k			100			  1			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			  1			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			  1			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			  1			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			  1			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			  2			1.0		1	0.12963
patient		physician		1		0		k+1		k			100			  2			1.0		2	0.16512
patient		physician		1		0		k+1		k			100			  2			1.0		3	0.23457
patient		physician		1		0		k+1		k			100			  2			1.0		4	0.27778
patient		physician		1		0		k+1		k			100			  2			1.0		5	0.29167
patient		physician		1		0		k+1		k			100			  2			0.9		1	0.14506
patient		physician		1		0		k+1		k			100			  2			0.9		2	0.19136
patient		physician		1		0		k+1		k			100			  2			0.9		3	0.25154
patient		physician		1		0		k+1		k			100			  2			0.9		4	0.32253
patient		physician		1		0		k+1		k			100			  2			0.9		5	0.35494
patient		physician		1		0		k+1		k			100			  2			0.8		1	0.14660
patient		physician		1		0		k+1		k			100			  2			0.8		2	0.19599
patient		physician		1		0		k+1		k			100			  2			0.8		3	0.25617
patient		physician		1		0		k+1		k			100			  2			0.8		4	0.32562
patient		physician		1		0		k+1		k			100			  2			0.8		5	0.35802
patient		physician		1		0		k+1		k			100			  2			0.7		1	0.14815
patient		physician		1		0		k+1		k			100			  2			0.7		2	0.19907
patient		physician		1		0		k+1		k			100			  2			0.7		3	0.26235
patient		physician		1		0		k+1		k			100			  2			0.7		4	0.32716
patient		physician		1		0		k+1		k			100			  2			0.7		5	0.35957
patient		physician		1		0		k+1		k			100			  2			0.6		1	0.14660
patient		physician		1		0		k+1		k			100			  2			0.6		2	0.22685
patient		physician		1		0		k+1		k			100			  2			0.6		3	0.26389
patient		physician		1		0		k+1		k			100			  2			0.6		4	0.32562
patient		physician		1		0		k+1		k			100			  2			0.6		5	0.36265
patient		physician		1		0		k+1		k			100			  2			0.5		1	0.15895
patient		physician		1		0		k+1		k			100			  2			0.5		2	0.22685
patient		physician		1		0		k+1		k			100			  2			0.5		3	0.27932
patient		physician		1		0		k+1		k			100			  2			0.5		4	0.33488
patient		physician		1		0		k+1		k			100			  2			0.5		5	0.36574
patient		physician		1		0		k+1		k			100			  2			0.4		1	0.16049
patient		physician		1		0		k+1		k			100			  2			0.4		2	0.24383
patient		physician		1		0		k+1		k			100			  2			0.4		3	0.30247
patient		physician		1		0		k+1		k			100			  2			0.4		4	0.33796
patient		physician		1		0		k+1		k			100			  2			0.4		5	0.37654
patient		physician		1		0		k+1		k			100			  2			0.3		1	0.16667
patient		physician		1		0		k+1		k			100			  2			0.3		2	0.28086
patient		physician		1		0		k+1		k			100			  2			0.3		3	0.32099
patient		physician		1		0		k+1		k			100			  2			0.3		4	0.34568
patient		physician		1		0		k+1		k			100			  2			0.3		5	0.38272
patient		physician		1		0		k+1		k			100			  2			0.2		1	0.16358
patient		physician		1		0		k+1		k			100			  2			0.2		2	0.30093
patient		physician		1		0		k+1		k			100			  2			0.2		3	0.32870
patient		physician		1		0		k+1		k			100			  2			0.2		4	0.36574
patient		physician		1		0		k+1		k			100			  2			0.2		5	0.39969
patient		physician		1		0		k+1		k			100			  2			0.1		1	0.20216
patient		physician		1		0		k+1		k			100			  2			0.1		2	0.33179
patient		physician		1		0		k+1		k			100			  2			0.1		3	0.36111
patient		physician		1		0		k+1		k			100			  2			0.1		4	0.37500
patient		physician		1		0		k+1		k			100			  2			0.1		5	0.40278
patient		physician		1		0		k+1		k			100			  2			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			  2			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			  2			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			  2			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			  2			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			  3			1.0		1	0.08796
patient		physician		1		0		k+1		k			100			  3			1.0		2	0.17438
patient		physician		1		0		k+1		k			100			  3			1.0		3	0.23148
patient		physician		1		0		k+1		k			100			  3			1.0		4	0.28549
patient		physician		1		0		k+1		k			100			  3			1.0		5	0.33333
patient		physician		1		0		k+1		k			100			  3			0.9		1	0.09568
patient		physician		1		0		k+1		k			100			  3			0.9		2	0.18827
patient		physician		1		0		k+1		k			100			  3			0.9		3	0.23920
patient		physician		1		0		k+1		k			100			  3			0.9		4	0.29321
patient		physician		1		0		k+1		k			100			  3			0.9		5	0.34722
patient		physician		1		0		k+1		k			100			  3			0.8		1	0.09568
patient		physician		1		0		k+1		k			100			  3			0.8		2	0.19290
patient		physician		1		0		k+1		k			100			  3			0.8		3	0.24228
patient		physician		1		0		k+1		k			100			  3			0.8		4	0.29630
patient		physician		1		0		k+1		k			100			  3			0.8		5	0.35185
patient		physician		1		0		k+1		k			100			  3			0.7		1	0.09568
patient		physician		1		0		k+1		k			100			  3			0.7		2	0.19599
patient		physician		1		0		k+1		k			100			  3			0.7		3	0.26389
patient		physician		1		0		k+1		k			100			  3			0.7		4	0.29784
patient		physician		1		0		k+1		k			100			  3			0.7		5	0.35340
patient		physician		1		0		k+1		k			100			  3			0.6		1	0.13889
patient		physician		1		0		k+1		k			100			  3			0.6		2	0.19907
patient		physician		1		0		k+1		k			100			  3			0.6		3	0.26698
patient		physician		1		0		k+1		k			100			  3			0.6		4	0.29784
patient		physician		1		0		k+1		k			100			  3			0.6		5	0.37037
patient		physician		1		0		k+1		k			100			  3			0.5		1	0.13889
patient		physician		1		0		k+1		k			100			  3			0.5		2	0.20062
patient		physician		1		0		k+1		k			100			  3			0.5		3	0.26852
patient		physician		1		0		k+1		k			100			  3			0.5		4	0.32099
patient		physician		1		0		k+1		k			100			  3			0.5		5	0.37346
patient		physician		1		0		k+1		k			100			  3			0.4		1	0.14352
patient		physician		1		0		k+1		k			100			  3			0.4		2	0.20216
patient		physician		1		0		k+1		k			100			  3			0.4		3	0.29167
patient		physician		1		0		k+1		k			100			  3			0.4		4	0.34414
patient		physician		1		0		k+1		k			100			  3			0.4		5	0.37654
patient		physician		1		0		k+1		k			100			  3			0.3		1	0.15586
patient		physician		1		0		k+1		k			100			  3			0.3		2	0.26080
patient		physician		1		0		k+1		k			100			  3			0.3		3	0.31944
patient		physician		1		0		k+1		k			100			  3			0.3		4	0.35802
patient		physician		1		0		k+1		k			100			  3			0.3		5	0.38889
patient		physician		1		0		k+1		k			100			  3			0.2		1	0.16204
patient		physician		1		0		k+1		k			100			  3			0.2		2	0.29784
patient		physician		1		0		k+1		k			100			  3			0.2		3	0.33488
patient		physician		1		0		k+1		k			100			  3			0.2		4	0.37037
patient		physician		1		0		k+1		k			100			  3			0.2		5	0.40123
patient		physician		1		0		k+1		k			100			  3			0.1		1	0.20525
patient		physician		1		0		k+1		k			100			  3			0.1		2	0.30710
patient		physician		1		0		k+1		k			100			  3			0.1		3	0.36111
patient		physician		1		0		k+1		k			100			  3			0.1		4	0.38426
patient		physician		1		0		k+1		k			100			  3			0.1		5	0.40741
patient		physician		1		0		k+1		k			100			  3			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			  3			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			  3			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			  3			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			  3			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			  4			1.0		1	0.06944
patient		physician		1		0		k+1		k			100			  4			1.0		2	0.14352
patient		physician		1		0		k+1		k			100			  4			1.0		3	0.22377
patient		physician		1		0		k+1		k			100			  4			1.0		4	0.26852
patient		physician		1		0		k+1		k			100			  4			1.0		5	0.32870
patient		physician		1		0		k+1		k			100			  4			0.9		1	0.07716
patient		physician		1		0		k+1		k			100			  4			0.9		2	0.15741
patient		physician		1		0		k+1		k			100			  4			0.9		3	0.21142
patient		physician		1		0		k+1		k			100			  4			0.9		4	0.25617
patient		physician		1		0		k+1		k			100			  4			0.9		5	0.33642
patient		physician		1		0		k+1		k			100			  4			0.8		1	0.07716
patient		physician		1		0		k+1		k			100			  4			0.8		2	0.16204
patient		physician		1		0		k+1		k			100			  4			0.8		3	0.21451
patient		physician		1		0		k+1		k			100			  4			0.8		4	0.25772
patient		physician		1		0		k+1		k			100			  4			0.8		5	0.33951
patient		physician		1		0		k+1		k			100			  4			0.7		1	0.07716
patient		physician		1		0		k+1		k			100			  4			0.7		2	0.17130
patient		physician		1		0		k+1		k			100			  4			0.7		3	0.23457
patient		physician		1		0		k+1		k			100			  4			0.7		4	0.27623
patient		physician		1		0		k+1		k			100			  4			0.7		5	0.34105
patient		physician		1		0		k+1		k			100			  4			0.6		1	0.10340
patient		physician		1		0		k+1		k			100			  4			0.6		2	0.17747
patient		physician		1		0		k+1		k			100			  4			0.6		3	0.23765
patient		physician		1		0		k+1		k			100			  4			0.6		4	0.27623
patient		physician		1		0		k+1		k			100			  4			0.6		5	0.35802
patient		physician		1		0		k+1		k			100			  4			0.5		1	0.12037
patient		physician		1		0		k+1		k			100			  4			0.5		2	0.17901
patient		physician		1		0		k+1		k			100			  4			0.5		3	0.25463
patient		physician		1		0		k+1		k			100			  4			0.5		4	0.29938
patient		physician		1		0		k+1		k			100			  4			0.5		5	0.35957
patient		physician		1		0		k+1		k			100			  4			0.4		1	0.12500
patient		physician		1		0		k+1		k			100			  4			0.4		2	0.18056
patient		physician		1		0		k+1		k			100			  4			0.4		3	0.27932
patient		physician		1		0		k+1		k			100			  4			0.4		4	0.32562
patient		physician		1		0		k+1		k			100			  4			0.4		5	0.36265
patient		physician		1		0		k+1		k			100			  4			0.3		1	0.13735
patient		physician		1		0		k+1		k			100			  4			0.3		2	0.23765
patient		physician		1		0		k+1		k			100			  4			0.3		3	0.30864
patient		physician		1		0		k+1		k			100			  4			0.3		4	0.34568
patient		physician		1		0		k+1		k			100			  4			0.3		5	0.38117
patient		physician		1		0		k+1		k			100			  4			0.2		1	0.15586
patient		physician		1		0		k+1		k			100			  4			0.2		2	0.27623
patient		physician		1		0		k+1		k			100			  4			0.2		3	0.32099
patient		physician		1		0		k+1		k			100			  4			0.2		4	0.36265
patient		physician		1		0		k+1		k			100			  4			0.2		5	0.38889
patient		physician		1		0		k+1		k			100			  4			0.1		1	0.20679
patient		physician		1		0		k+1		k			100			  4			0.1		2	0.29012
patient		physician		1		0		k+1		k			100			  4			0.1		3	0.34259
patient		physician		1		0		k+1		k			100			  4			0.1		4	0.36728
patient		physician		1		0		k+1		k			100			  4			0.1		5	0.39506
patient		physician		1		0		k+1		k			100			  4			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			  4			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			  4			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			  4			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			  4			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			  5			1.0		1	0.06481
patient		physician		1		0		k+1		k			100			  5			1.0		2	0.10494
patient		physician		1		0		k+1		k			100			  5			1.0		3	0.17593
patient		physician		1		0		k+1		k			100			  5			1.0		4	0.22685
patient		physician		1		0		k+1		k			100			  5			1.0		5	0.30864
patient		physician		1		0		k+1		k			100			  5			0.9		1	0.07562
patient		physician		1		0		k+1		k			100			  5			0.9		2	0.12346
patient		physician		1		0		k+1		k			100			  5			0.9		3	0.17284
patient		physician		1		0		k+1		k			100			  5			0.9		4	0.23302
patient		physician		1		0		k+1		k			100			  5			0.9		5	0.28395
patient		physician		1		0		k+1		k			100			  5			0.8		1	0.07562
patient		physician		1		0		k+1		k			100			  5			0.8		2	0.12500
patient		physician		1		0		k+1		k			100			  5			0.8		3	0.17438
patient		physician		1		0		k+1		k			100			  5			0.8		4	0.23765
patient		physician		1		0		k+1		k			100			  5			0.8		5	0.28858
patient		physician		1		0		k+1		k			100			  5			0.7		1	0.07562
patient		physician		1		0		k+1		k			100			  5			0.7		2	0.12500
patient		physician		1		0		k+1		k			100			  5			0.7		3	0.17593
patient		physician		1		0		k+1		k			100			  5			0.7		4	0.25463
patient		physician		1		0		k+1		k			100			  5			0.7		5	0.32407
patient		physician		1		0		k+1		k			100			  5			0.6		1	0.07562
patient		physician		1		0		k+1		k			100			  5			0.6		2	0.13272
patient		physician		1		0		k+1		k			100			  5			0.6		3	0.20833
patient		physician		1		0		k+1		k			100			  5			0.6		4	0.27315
patient		physician		1		0		k+1		k			100			  5			0.6		5	0.32562
patient		physician		1		0		k+1		k			100			  5			0.5		1	0.07562
patient		physician		1		0		k+1		k			100			  5			0.5		2	0.15123
patient		physician		1		0		k+1		k			100			  5			0.5		3	0.22840
patient		physician		1		0		k+1		k			100			  5			0.5		4	0.27778
patient		physician		1		0		k+1		k			100			  5			0.5		5	0.32870
patient		physician		1		0		k+1		k			100			  5			0.4		1	0.12191
patient		physician		1		0		k+1		k			100			  5			0.4		2	0.18056
patient		physician		1		0		k+1		k			100			  5			0.4		3	0.23457
patient		physician		1		0		k+1		k			100			  5			0.4		4	0.30401
patient		physician		1		0		k+1		k			100			  5			0.4		5	0.34877
patient		physician		1		0		k+1		k			100			  5			0.3		1	0.13426
patient		physician		1		0		k+1		k			100			  5			0.3		2	0.20525
patient		physician		1		0		k+1		k			100			  5			0.3		3	0.28241
patient		physician		1		0		k+1		k			100			  5			0.3		4	0.32099
patient		physician		1		0		k+1		k			100			  5			0.3		5	0.36574
patient		physician		1		0		k+1		k			100			  5			0.2		1	0.15278
patient		physician		1		0		k+1		k			100			  5			0.2		2	0.24846
patient		physician		1		0		k+1		k			100			  5			0.2		3	0.29938
patient		physician		1		0		k+1		k			100			  5			0.2		4	0.35648
patient		physician		1		0		k+1		k			100			  5			0.2		5	0.37809
patient		physician		1		0		k+1		k			100			  5			0.1		1	0.20062
patient		physician		1		0		k+1		k			100			  5			0.1		2	0.28858
patient		physician		1		0		k+1		k			100			  5			0.1		3	0.34105
patient		physician		1		0		k+1		k			100			  5			0.1		4	0.36883
patient		physician		1		0		k+1		k			100			  5			0.1		5	0.38889
patient		physician		1		0		k+1		k			100			  5			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			  5			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			  5			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			  5			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			  5			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			 10			1.0		1	0.05247
patient		physician		1		0		k+1		k			100			 10			1.0		2	0.08025
patient		physician		1		0		k+1		k			100			 10			1.0		3	0.13735
patient		physician		1		0		k+1		k			100			 10			1.0		4	0.18519
patient		physician		1		0		k+1		k			100			 10			1.0		5	0.27778
patient		physician		1		0		k+1		k			100			 10			0.9		1	0.05864
patient		physician		1		0		k+1		k			100			 10			0.9		2	0.09259
patient		physician		1		0		k+1		k			100			 10			0.9		3	0.14198
patient		physician		1		0		k+1		k			100			 10			0.9		4	0.19753
patient		physician		1		0		k+1		k			100			 10			0.9		5	0.23611
patient		physician		1		0		k+1		k			100			 10			0.8		1	0.05864
patient		physician		1		0		k+1		k			100			 10			0.8		2	0.09259
patient		physician		1		0		k+1		k			100			 10			0.8		3	0.14352
patient		physician		1		0		k+1		k			100			 10			0.8		4	0.20525
patient		physician		1		0		k+1		k			100			 10			0.8		5	0.23765
patient		physician		1		0		k+1		k			100			 10			0.7		1	0.05864
patient		physician		1		0		k+1		k			100			 10			0.7		2	0.09568
patient		physician		1		0		k+1		k			100			 10			0.7		3	0.14815
patient		physician		1		0		k+1		k			100			 10			0.7		4	0.22068
patient		physician		1		0		k+1		k			100			 10			0.7		5	0.25617
patient		physician		1		0		k+1		k			100			 10			0.6		1	0.06019
patient		physician		1		0		k+1		k			100			 10			0.6		2	0.10185
patient		physician		1		0		k+1		k			100			 10			0.6		3	0.17747
patient		physician		1		0		k+1		k			100			 10			0.6		4	0.22685
patient		physician		1		0		k+1		k			100			 10			0.6		5	0.26235
patient		physician		1		0		k+1		k			100			 10			0.5		1	0.06173
patient		physician		1		0		k+1		k			100			 10			0.5		2	0.12500
patient		physician		1		0		k+1		k			100			 10			0.5		3	0.17901
patient		physician		1		0		k+1		k			100			 10			0.5		4	0.22840
patient		physician		1		0		k+1		k			100			 10			0.5		5	0.28395
patient		physician		1		0		k+1		k			100			 10			0.4		1	0.09105
patient		physician		1		0		k+1		k			100			 10			0.4		2	0.14969
patient		physician		1		0		k+1		k			100			 10			0.4		3	0.18673
patient		physician		1		0		k+1		k			100			 10			0.4		4	0.27315
patient		physician		1		0		k+1		k			100			 10			0.4		5	0.30864
patient		physician		1		0		k+1		k			100			 10			0.3		1	0.12346
patient		physician		1		0		k+1		k			100			 10			0.3		2	0.17901
patient		physician		1		0		k+1		k			100			 10			0.3		3	0.23148
patient		physician		1		0		k+1		k			100			 10			0.3		4	0.28086
patient		physician		1		0		k+1		k			100			 10			0.3		5	0.32099
patient		physician		1		0		k+1		k			100			 10			0.2		1	0.13580
patient		physician		1		0		k+1		k			100			 10			0.2		2	0.21296
patient		physician		1		0		k+1		k			100			 10			0.2		3	0.26698
patient		physician		1		0		k+1		k			100			 10			0.2		4	0.32407
patient		physician		1		0		k+1		k			100			 10			0.2		5	0.34568
patient		physician		1		0		k+1		k			100			 10			0.1		1	0.18519
patient		physician		1		0		k+1		k			100			 10			0.1		2	0.27006
patient		physician		1		0		k+1		k			100			 10			0.1		3	0.32716
patient		physician		1		0		k+1		k			100			 10			0.1		4	0.34105
patient		physician		1		0		k+1		k			100			 10			0.1		5	0.35802
patient		physician		1		0		k+1		k			100			 10			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			 10			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			 10			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			 10			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			 10			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			 20			1.0		1	0.03086
patient		physician		1		0		k+1		k			100			 20			1.0		2	0.06327
patient		physician		1		0		k+1		k			100			 20			1.0		3	0.12037
patient		physician		1		0		k+1		k			100			 20			1.0		4	0.13580
patient		physician		1		0		k+1		k			100			 20			1.0		5	0.15895
patient		physician		1		0		k+1		k			100			 20			0.9		1	0.03549
patient		physician		1		0		k+1		k			100			 20			0.9		2	0.07253
patient		physician		1		0		k+1		k			100			 20			0.9		3	0.10957
patient		physician		1		0		k+1		k			100			 20			0.9		4	0.15278
patient		physician		1		0		k+1		k			100			 20			0.9		5	0.17130
patient		physician		1		0		k+1		k			100			 20			0.8		1	0.03704
patient		physician		1		0		k+1		k			100			 20			0.8		2	0.07253
patient		physician		1		0		k+1		k			100			 20			0.8		3	0.13272
patient		physician		1		0		k+1		k			100			 20			0.8		4	0.15432
patient		physician		1		0		k+1		k			100			 20			0.8		5	0.17130
patient		physician		1		0		k+1		k			100			 20			0.7		1	0.03704
patient		physician		1		0		k+1		k			100			 20			0.7		2	0.07253
patient		physician		1		0		k+1		k			100			 20			0.7		3	0.13426
patient		physician		1		0		k+1		k			100			 20			0.7		4	0.15586
patient		physician		1		0		k+1		k			100			 20			0.7		5	0.17130
patient		physician		1		0		k+1		k			100			 20			0.6		1	0.03858
patient		physician		1		0		k+1		k			100			 20			0.6		2	0.07253
patient		physician		1		0		k+1		k			100			 20			0.6		3	0.13735
patient		physician		1		0		k+1		k			100			 20			0.6		4	0.17438
patient		physician		1		0		k+1		k			100			 20			0.6		5	0.19290
patient		physician		1		0		k+1		k			100			 20			0.5		1	0.04167
patient		physician		1		0		k+1		k			100			 20			0.5		2	0.09259
patient		physician		1		0		k+1		k			100			 20			0.5		3	0.16049
patient		physician		1		0		k+1		k			100			 20			0.5		4	0.18210
patient		physician		1		0		k+1		k			100			 20			0.5		5	0.20062
patient		physician		1		0		k+1		k			100			 20			0.4		1	0.06790
patient		physician		1		0		k+1		k			100			 20			0.4		2	0.12500
patient		physician		1		0		k+1		k			100			 20			0.4		3	0.16975
patient		physician		1		0		k+1		k			100			 20			0.4		4	0.19290
patient		physician		1		0		k+1		k			100			 20			0.4		5	0.20525
patient		physician		1		0		k+1		k			100			 20			0.3		1	0.10185
patient		physician		1		0		k+1		k			100			 20			0.3		2	0.16204
patient		physician		1		0		k+1		k			100			 20			0.3		3	0.19907
patient		physician		1		0		k+1		k			100			 20			0.3		4	0.22840
patient		physician		1		0		k+1		k			100			 20			0.3		5	0.26389
patient		physician		1		0		k+1		k			100			 20			0.2		1	0.12346
patient		physician		1		0		k+1		k			100			 20			0.2		2	0.17901
patient		physician		1		0		k+1		k			100			 20			0.2		3	0.22685
patient		physician		1		0		k+1		k			100			 20			0.2		4	0.26698
patient		physician		1		0		k+1		k			100			 20			0.2		5	0.30093
patient		physician		1		0		k+1		k			100			 20			0.1		1	0.16512
patient		physician		1		0		k+1		k			100			 20			0.1		2	0.25772
patient		physician		1		0		k+1		k			100			 20			0.1		3	0.29475
patient		physician		1		0		k+1		k			100			 20			0.1		4	0.31173
patient		physician		1		0		k+1		k			100			 20			0.1		5	0.33333
patient		physician		1		0		k+1		k			100			 20			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			 20			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			 20			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			 20			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			 20			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			 50			1.0		1	0.03395
patient		physician		1		0		k+1		k			100			 50			1.0		2	0.06636
patient		physician		1		0		k+1		k			100			 50			1.0		3	0.08488
patient		physician		1		0		k+1		k			100			 50			1.0		4	0.10031
patient		physician		1		0		k+1		k			100			 50			1.0		5	0.12191
patient		physician		1		0		k+1		k			100			 50			0.9		1	0.03858
patient		physician		1		0		k+1		k			100			 50			0.9		2	0.07253
patient		physician		1		0		k+1		k			100			 50			0.9		3	0.08796
patient		physician		1		0		k+1		k			100			 50			0.9		4	0.09877
patient		physician		1		0		k+1		k			100			 50			0.9		5	0.11728
patient		physician		1		0		k+1		k			100			 50			0.8		1	0.03858
patient		physician		1		0		k+1		k			100			 50			0.8		2	0.07099
patient		physician		1		0		k+1		k			100			 50			0.8		3	0.08796
patient		physician		1		0		k+1		k			100			 50			0.8		4	0.09877
patient		physician		1		0		k+1		k			100			 50			0.8		5	0.11883
patient		physician		1		0		k+1		k			100			 50			0.7		1	0.04167
patient		physician		1		0		k+1		k			100			 50			0.7		2	0.07253
patient		physician		1		0		k+1		k			100			 50			0.7		3	0.08796
patient		physician		1		0		k+1		k			100			 50			0.7		4	0.10031
patient		physician		1		0		k+1		k			100			 50			0.7		5	0.12191
patient		physician		1		0		k+1		k			100			 50			0.6		1	0.04321
patient		physician		1		0		k+1		k			100			 50			0.6		2	0.07407
patient		physician		1		0		k+1		k			100			 50			0.6		3	0.08951
patient		physician		1		0		k+1		k			100			 50			0.6		4	0.10494
patient		physician		1		0		k+1		k			100			 50			0.6		5	0.13426
patient		physician		1		0		k+1		k			100			 50			0.5		1	0.04321
patient		physician		1		0		k+1		k			100			 50			0.5		2	0.07716
patient		physician		1		0		k+1		k			100			 50			0.5		3	0.09259
patient		physician		1		0		k+1		k			100			 50			0.5		4	0.12346
patient		physician		1		0		k+1		k			100			 50			0.5		5	0.14352
patient		physician		1		0		k+1		k			100			 50			0.4		1	0.04938
patient		physician		1		0		k+1		k			100			 50			0.4		2	0.08642
patient		physician		1		0		k+1		k			100			 50			0.4		3	0.10957
patient		physician		1		0		k+1		k			100			 50			0.4		4	0.15586
patient		physician		1		0		k+1		k			100			 50			0.4		5	0.19290
patient		physician		1		0		k+1		k			100			 50			0.3		1	0.09877
patient		physician		1		0		k+1		k			100			 50			0.3		2	0.14198
patient		physician		1		0		k+1		k			100			 50			0.3		3	0.18210
patient		physician		1		0		k+1		k			100			 50			0.3		4	0.20833
patient		physician		1		0		k+1		k			100			 50			0.3		5	0.22994
patient		physician		1		0		k+1		k			100			 50			0.2		1	0.11420
patient		physician		1		0		k+1		k			100			 50			0.2		2	0.18056
patient		physician		1		0		k+1		k			100			 50			0.2		3	0.21451
patient		physician		1		0		k+1		k			100			 50			0.2		4	0.23920
patient		physician		1		0		k+1		k			100			 50			0.2		5	0.25000
patient		physician		1		0		k+1		k			100			 50			0.1		1	0.17284
patient		physician		1		0		k+1		k			100			 50			0.1		2	0.24074
patient		physician		1		0		k+1		k			100			 50			0.1		3	0.30093
patient		physician		1		0		k+1		k			100			 50			0.1		4	0.31481
patient		physician		1		0		k+1		k			100			 50			0.1		5	0.32870
patient		physician		1		0		k+1		k			100			 50			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			 50			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			 50			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			 50			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			 50			0.0		5	0.38117
patient		physician		1		0		k+1		k			100			100			1.0		1	0.03241
patient		physician		1		0		k+1		k			100			100			1.0		2	0.06636
patient		physician		1		0		k+1		k			100			100			1.0		3	0.08488
patient		physician		1		0		k+1		k			100			100			1.0		4	0.10494
patient		physician		1		0		k+1		k			100			100			1.0		5	0.12500
patient		physician		1		0		k+1		k			100			100			0.9		1	0.03086
patient		physician		1		0		k+1		k			100			100			0.9		2	0.06327
patient		physician		1		0		k+1		k			100			100			0.9		3	0.08951
patient		physician		1		0		k+1		k			100			100			0.9		4	0.10494
patient		physician		1		0		k+1		k			100			100			0.9		5	0.12500
patient		physician		1		0		k+1		k			100			100			0.8		1	0.03395
patient		physician		1		0		k+1		k			100			100			0.8		2	0.06327
patient		physician		1		0		k+1		k			100			100			0.8		3	0.09105
patient		physician		1		0		k+1		k			100			100			0.8		4	0.10802
patient		physician		1		0		k+1		k			100			100			0.8		5	0.12500
patient		physician		1		0		k+1		k			100			100			0.7		1	0.03858
patient		physician		1		0		k+1		k			100			100			0.7		2	0.06481
patient		physician		1		0		k+1		k			100			100			0.7		3	0.09568
patient		physician		1		0		k+1		k			100			100			0.7		4	0.11111
patient		physician		1		0		k+1		k			100			100			0.7		5	0.12809
patient		physician		1		0		k+1		k			100			100			0.6		1	0.03858
patient		physician		1		0		k+1		k			100			100			0.6		2	0.06790
patient		physician		1		0		k+1		k			100			100			0.6		3	0.09568
patient		physician		1		0		k+1		k			100			100			0.6		4	0.11420
patient		physician		1		0		k+1		k			100			100			0.6		5	0.12809
patient		physician		1		0		k+1		k			100			100			0.5		1	0.03858
patient		physician		1		0		k+1		k			100			100			0.5		2	0.07099
patient		physician		1		0		k+1		k			100			100			0.5		3	0.10185
patient		physician		1		0		k+1		k			100			100			0.5		4	0.11883
patient		physician		1		0		k+1		k			100			100			0.5		5	0.13580
patient		physician		1		0		k+1		k			100			100			0.4		1	0.04630
patient		physician		1		0		k+1		k			100			100			0.4		2	0.07716
patient		physician		1		0		k+1		k			100			100			0.4		3	0.11265
patient		physician		1		0		k+1		k			100			100			0.4		4	0.15586
patient		physician		1		0		k+1		k			100			100			0.4		5	0.18210
patient		physician		1		0		k+1		k			100			100			0.3		1	0.09259
patient		physician		1		0		k+1		k			100			100			0.3		2	0.13735
patient		physician		1		0		k+1		k			100			100			0.3		3	0.18673
patient		physician		1		0		k+1		k			100			100			0.3		4	0.20525
patient		physician		1		0		k+1		k			100			100			0.3		5	0.22685
patient		physician		1		0		k+1		k			100			100			0.2		1	0.12654
patient		physician		1		0		k+1		k			100			100			0.2		2	0.17747
patient		physician		1		0		k+1		k			100			100			0.2		3	0.21142
patient		physician		1		0		k+1		k			100			100			0.2		4	0.22994
patient		physician		1		0		k+1		k			100			100			0.2		5	0.24846
patient		physician		1		0		k+1		k			100			100			0.1		1	0.16975
patient		physician		1		0		k+1		k			100			100			0.1		2	0.24074
patient		physician		1		0		k+1		k			100			100			0.1		3	0.27778
patient		physician		1		0		k+1		k			100			100			0.1		4	0.30247
patient		physician		1		0		k+1		k			100			100			0.1		5	0.31790
patient		physician		1		0		k+1		k			100			100			0.0		1	0.20525
patient		physician		1		0		k+1		k			100			100			0.0		2	0.31327
patient		physician		1		0		k+1		k			100			100			0.0		3	0.34105
patient		physician		1		0		k+1		k			100			100			0.0		4	0.36883
patient		physician		1		0		k+1		k			100			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			  1			1.0		1	0.20062
physician		patient		1		0		k+1		k			  1			  1			1.0		2	0.28241
physician		patient		1		0		k+1		k			  1			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			  1			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			  1			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			  1			  1			0.9		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.9		2	0.32562
physician		patient		1		0		k+1		k			  1			  1			0.9		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.9		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.9		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.8		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.8		2	0.32562
physician		patient		1		0		k+1		k			  1			  1			0.8		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.8		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.8		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.7		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.7		2	0.32562
physician		patient		1		0		k+1		k			  1			  1			0.7		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.7		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.7		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.6		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.6		2	0.32562
physician		patient		1		0		k+1		k			  1			  1			0.6		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.6		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.6		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.5		1	0.20679
physician		patient		1		0		k+1		k			  1			  1			0.5		2	0.32562
physician		patient		1		0		k+1		k			  1			  1			0.5		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.5		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.5		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.4		1	0.20679
physician		patient		1		0		k+1		k			  1			  1			0.4		2	0.32562
physician		patient		1		0		k+1		k			  1			  1			0.4		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.4		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.4		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.3		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.3		2	0.32407
physician		patient		1		0		k+1		k			  1			  1			0.3		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.3		4	0.39198
physician		patient		1		0		k+1		k			  1			  1			0.3		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.2		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.2		2	0.32716
physician		patient		1		0		k+1		k			  1			  1			0.2		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.2		4	0.39352
physician		patient		1		0		k+1		k			  1			  1			0.2		5	0.41204
physician		patient		1		0		k+1		k			  1			  1			0.1		1	0.20679
physician		patient		1		0		k+1		k			  1			  1			0.1		2	0.32716
physician		patient		1		0		k+1		k			  1			  1			0.1		3	0.36574
physician		patient		1		0		k+1		k			  1			  1			0.1		4	0.39506
physician		patient		1		0		k+1		k			  1			  1			0.1		5	0.41358
physician		patient		1		0		k+1		k			  1			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			  2			1.0		1	0.20679
physician		patient		1		0		k+1		k			  1			  2			1.0		2	0.29784
physician		patient		1		0		k+1		k			  1			  2			1.0		3	0.31636
physician		patient		1		0		k+1		k			  1			  2			1.0		4	0.31636
physician		patient		1		0		k+1		k			  1			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			  1			  2			0.9		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.9		2	0.33333
physician		patient		1		0		k+1		k			  1			  2			0.9		3	0.37809
physician		patient		1		0		k+1		k			  1			  2			0.9		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.9		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.8		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.8		2	0.33333
physician		patient		1		0		k+1		k			  1			  2			0.8		3	0.37809
physician		patient		1		0		k+1		k			  1			  2			0.8		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.8		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.7		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.7		2	0.33333
physician		patient		1		0		k+1		k			  1			  2			0.7		3	0.37809
physician		patient		1		0		k+1		k			  1			  2			0.7		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.7		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.6		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.6		2	0.33333
physician		patient		1		0		k+1		k			  1			  2			0.6		3	0.37809
physician		patient		1		0		k+1		k			  1			  2			0.6		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.6		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.5		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.5		2	0.33333
physician		patient		1		0		k+1		k			  1			  2			0.5		3	0.37809
physician		patient		1		0		k+1		k			  1			  2			0.5		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.5		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.4		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.4		2	0.33488
physician		patient		1		0		k+1		k			  1			  2			0.4		3	0.37809
physician		patient		1		0		k+1		k			  1			  2			0.4		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.4		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.3		1	0.21296
physician		patient		1		0		k+1		k			  1			  2			0.3		2	0.33488
physician		patient		1		0		k+1		k			  1			  2			0.3		3	0.37654
physician		patient		1		0		k+1		k			  1			  2			0.3		4	0.40278
physician		patient		1		0		k+1		k			  1			  2			0.3		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.2		1	0.21142
physician		patient		1		0		k+1		k			  1			  2			0.2		2	0.33642
physician		patient		1		0		k+1		k			  1			  2			0.2		3	0.37654
physician		patient		1		0		k+1		k			  1			  2			0.2		4	0.40432
physician		patient		1		0		k+1		k			  1			  2			0.2		5	0.41667
physician		patient		1		0		k+1		k			  1			  2			0.1		1	0.20988
physician		patient		1		0		k+1		k			  1			  2			0.1		2	0.33796
physician		patient		1		0		k+1		k			  1			  2			0.1		3	0.37963
physician		patient		1		0		k+1		k			  1			  2			0.1		4	0.40432
physician		patient		1		0		k+1		k			  1			  2			0.1		5	0.41821
physician		patient		1		0		k+1		k			  1			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			  3			1.0		1	0.21296
physician		patient		1		0		k+1		k			  1			  3			1.0		2	0.30093
physician		patient		1		0		k+1		k			  1			  3			1.0		3	0.31944
physician		patient		1		0		k+1		k			  1			  3			1.0		4	0.32099
physician		patient		1		0		k+1		k			  1			  3			1.0		5	0.32099
physician		patient		1		0		k+1		k			  1			  3			0.9		1	0.21605
physician		patient		1		0		k+1		k			  1			  3			0.9		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.9		3	0.38272
physician		patient		1		0		k+1		k			  1			  3			0.9		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.9		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.8		1	0.21605
physician		patient		1		0		k+1		k			  1			  3			0.8		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.8		3	0.38272
physician		patient		1		0		k+1		k			  1			  3			0.8		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.8		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.7		1	0.21605
physician		patient		1		0		k+1		k			  1			  3			0.7		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.7		3	0.38272
physician		patient		1		0		k+1		k			  1			  3			0.7		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.7		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.6		1	0.21605
physician		patient		1		0		k+1		k			  1			  3			0.6		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.6		3	0.38272
physician		patient		1		0		k+1		k			  1			  3			0.6		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.6		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.5		1	0.21605
physician		patient		1		0		k+1		k			  1			  3			0.5		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.5		3	0.38272
physician		patient		1		0		k+1		k			  1			  3			0.5		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.5		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.4		1	0.21605
physician		patient		1		0		k+1		k			  1			  3			0.4		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.4		3	0.38272
physician		patient		1		0		k+1		k			  1			  3			0.4		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.4		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.3		1	0.21759
physician		patient		1		0		k+1		k			  1			  3			0.3		2	0.33796
physician		patient		1		0		k+1		k			  1			  3			0.3		3	0.38117
physician		patient		1		0		k+1		k			  1			  3			0.3		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.3		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.2		1	0.21759
physician		patient		1		0		k+1		k			  1			  3			0.2		2	0.33951
physician		patient		1		0		k+1		k			  1			  3			0.2		3	0.38426
physician		patient		1		0		k+1		k			  1			  3			0.2		4	0.40895
physician		patient		1		0		k+1		k			  1			  3			0.2		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.1		1	0.22068
physician		patient		1		0		k+1		k			  1			  3			0.1		2	0.34105
physician		patient		1		0		k+1		k			  1			  3			0.1		3	0.38580
physician		patient		1		0		k+1		k			  1			  3			0.1		4	0.40741
physician		patient		1		0		k+1		k			  1			  3			0.1		5	0.42593
physician		patient		1		0		k+1		k			  1			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			  4			1.0		1	0.22531
physician		patient		1		0		k+1		k			  1			  4			1.0		2	0.30864
physician		patient		1		0		k+1		k			  1			  4			1.0		3	0.32870
physician		patient		1		0		k+1		k			  1			  4			1.0		4	0.33025
physician		patient		1		0		k+1		k			  1			  4			1.0		5	0.33025
physician		patient		1		0		k+1		k			  1			  4			0.9		1	0.22685
physician		patient		1		0		k+1		k			  1			  4			0.9		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.9		3	0.39043
physician		patient		1		0		k+1		k			  1			  4			0.9		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.9		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.8		1	0.22685
physician		patient		1		0		k+1		k			  1			  4			0.8		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.8		3	0.39043
physician		patient		1		0		k+1		k			  1			  4			0.8		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.8		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.7		1	0.22685
physician		patient		1		0		k+1		k			  1			  4			0.7		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.7		3	0.39043
physician		patient		1		0		k+1		k			  1			  4			0.7		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.7		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.6		1	0.22685
physician		patient		1		0		k+1		k			  1			  4			0.6		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.6		3	0.39043
physician		patient		1		0		k+1		k			  1			  4			0.6		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.6		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.5		1	0.22685
physician		patient		1		0		k+1		k			  1			  4			0.5		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.5		3	0.39043
physician		patient		1		0		k+1		k			  1			  4			0.5		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.5		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.4		1	0.22685
physician		patient		1		0		k+1		k			  1			  4			0.4		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.4		3	0.39043
physician		patient		1		0		k+1		k			  1			  4			0.4		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.4		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.3		1	0.22840
physician		patient		1		0		k+1		k			  1			  4			0.3		2	0.34568
physician		patient		1		0		k+1		k			  1			  4			0.3		3	0.38889
physician		patient		1		0		k+1		k			  1			  4			0.3		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.3		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.2		1	0.22840
physician		patient		1		0		k+1		k			  1			  4			0.2		2	0.34722
physician		patient		1		0		k+1		k			  1			  4			0.2		3	0.39198
physician		patient		1		0		k+1		k			  1			  4			0.2		4	0.41975
physician		patient		1		0		k+1		k			  1			  4			0.2		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.1		1	0.23148
physician		patient		1		0		k+1		k			  1			  4			0.1		2	0.34877
physician		patient		1		0		k+1		k			  1			  4			0.1		3	0.39352
physician		patient		1		0		k+1		k			  1			  4			0.1		4	0.41821
physician		patient		1		0		k+1		k			  1			  4			0.1		5	0.43364
physician		patient		1		0		k+1		k			  1			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			  5			1.0		1	0.22377
physician		patient		1		0		k+1		k			  1			  5			1.0		2	0.31173
physician		patient		1		0		k+1		k			  1			  5			1.0		3	0.33025
physician		patient		1		0		k+1		k			  1			  5			1.0		4	0.33333
physician		patient		1		0		k+1		k			  1			  5			1.0		5	0.33333
physician		patient		1		0		k+1		k			  1			  5			0.9		1	0.22531
physician		patient		1		0		k+1		k			  1			  5			0.9		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.9		3	0.39506
physician		patient		1		0		k+1		k			  1			  5			0.9		4	0.41821
physician		patient		1		0		k+1		k			  1			  5			0.9		5	0.43519
physician		patient		1		0		k+1		k			  1			  5			0.8		1	0.22531
physician		patient		1		0		k+1		k			  1			  5			0.8		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.8		3	0.39506
physician		patient		1		0		k+1		k			  1			  5			0.8		4	0.41821
physician		patient		1		0		k+1		k			  1			  5			0.8		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.7		1	0.22531
physician		patient		1		0		k+1		k			  1			  5			0.7		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.7		3	0.39506
physician		patient		1		0		k+1		k			  1			  5			0.7		4	0.41821
physician		patient		1		0		k+1		k			  1			  5			0.7		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.6		1	0.22531
physician		patient		1		0		k+1		k			  1			  5			0.6		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.6		3	0.39506
physician		patient		1		0		k+1		k			  1			  5			0.6		4	0.41821
physician		patient		1		0		k+1		k			  1			  5			0.6		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.5		1	0.22531
physician		patient		1		0		k+1		k			  1			  5			0.5		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.5		3	0.39506
physician		patient		1		0		k+1		k			  1			  5			0.5		4	0.41821
physician		patient		1		0		k+1		k			  1			  5			0.5		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.4		1	0.22531
physician		patient		1		0		k+1		k			  1			  5			0.4		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.4		3	0.39506
physician		patient		1		0		k+1		k			  1			  5			0.4		4	0.41821
physician		patient		1		0		k+1		k			  1			  5			0.4		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.3		1	0.22685
physician		patient		1		0		k+1		k			  1			  5			0.3		2	0.34877
physician		patient		1		0		k+1		k			  1			  5			0.3		3	0.39352
physician		patient		1		0		k+1		k			  1			  5			0.3		4	0.41975
physician		patient		1		0		k+1		k			  1			  5			0.3		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.2		1	0.22685
physician		patient		1		0		k+1		k			  1			  5			0.2		2	0.35031
physician		patient		1		0		k+1		k			  1			  5			0.2		3	0.39660
physician		patient		1		0		k+1		k			  1			  5			0.2		4	0.41975
physician		patient		1		0		k+1		k			  1			  5			0.2		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.1		1	0.23457
physician		patient		1		0		k+1		k			  1			  5			0.1		2	0.35031
physician		patient		1		0		k+1		k			  1			  5			0.1		3	0.39660
physician		patient		1		0		k+1		k			  1			  5			0.1		4	0.41975
physician		patient		1		0		k+1		k			  1			  5			0.1		5	0.43673
physician		patient		1		0		k+1		k			  1			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			 10			1.0		1	0.23302
physician		patient		1		0		k+1		k			  1			 10			1.0		2	0.31636
physician		patient		1		0		k+1		k			  1			 10			1.0		3	0.33796
physician		patient		1		0		k+1		k			  1			 10			1.0		4	0.34259
physician		patient		1		0		k+1		k			  1			 10			1.0		5	0.34414
physician		patient		1		0		k+1		k			  1			 10			0.9		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.9		2	0.34722
physician		patient		1		0		k+1		k			  1			 10			0.9		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.9		4	0.41821
physician		patient		1		0		k+1		k			  1			 10			0.9		5	0.43981
physician		patient		1		0		k+1		k			  1			 10			0.8		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.8		2	0.34722
physician		patient		1		0		k+1		k			  1			 10			0.8		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.8		4	0.41821
physician		patient		1		0		k+1		k			  1			 10			0.8		5	0.44136
physician		patient		1		0		k+1		k			  1			 10			0.7		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.7		2	0.34722
physician		patient		1		0		k+1		k			  1			 10			0.7		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.7		4	0.41821
physician		patient		1		0		k+1		k			  1			 10			0.7		5	0.44136
physician		patient		1		0		k+1		k			  1			 10			0.6		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.6		2	0.34722
physician		patient		1		0		k+1		k			  1			 10			0.6		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.6		4	0.41821
physician		patient		1		0		k+1		k			  1			 10			0.6		5	0.44136
physician		patient		1		0		k+1		k			  1			 10			0.5		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.5		2	0.34877
physician		patient		1		0		k+1		k			  1			 10			0.5		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.5		4	0.41821
physician		patient		1		0		k+1		k			  1			 10			0.5		5	0.44136
physician		patient		1		0		k+1		k			  1			 10			0.4		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.4		2	0.34877
physician		patient		1		0		k+1		k			  1			 10			0.4		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.4		4	0.41821
physician		patient		1		0		k+1		k			  1			 10			0.4		5	0.44136
physician		patient		1		0		k+1		k			  1			 10			0.3		1	0.23457
physician		patient		1		0		k+1		k			  1			 10			0.3		2	0.34877
physician		patient		1		0		k+1		k			  1			 10			0.3		3	0.39660
physician		patient		1		0		k+1		k			  1			 10			0.3		4	0.42130
physician		patient		1		0		k+1		k			  1			 10			0.3		5	0.44136
physician		patient		1		0		k+1		k			  1			 10			0.2		1	0.23611
physician		patient		1		0		k+1		k			  1			 10			0.2		2	0.34877
physician		patient		1		0		k+1		k			  1			 10			0.2		3	0.39815
physician		patient		1		0		k+1		k			  1			 10			0.2		4	0.42284
physician		patient		1		0		k+1		k			  1			 10			0.2		5	0.44290
physician		patient		1		0		k+1		k			  1			 10			0.1		1	0.23920
physician		patient		1		0		k+1		k			  1			 10			0.1		2	0.35494
physician		patient		1		0		k+1		k			  1			 10			0.1		3	0.39352
physician		patient		1		0		k+1		k			  1			 10			0.1		4	0.42438
physician		patient		1		0		k+1		k			  1			 10			0.1		5	0.44290
physician		patient		1		0		k+1		k			  1			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			 20			1.0		1	0.23457
physician		patient		1		0		k+1		k			  1			 20			1.0		2	0.33488
physician		patient		1		0		k+1		k			  1			 20			1.0		3	0.36265
physician		patient		1		0		k+1		k			  1			 20			1.0		4	0.37346
physician		patient		1		0		k+1		k			  1			 20			1.0		5	0.37654
physician		patient		1		0		k+1		k			  1			 20			0.9		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.9		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.9		3	0.40278
physician		patient		1		0		k+1		k			  1			 20			0.9		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.9		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.8		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.8		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.8		3	0.40278
physician		patient		1		0		k+1		k			  1			 20			0.8		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.8		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.7		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.7		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.7		3	0.40278
physician		patient		1		0		k+1		k			  1			 20			0.7		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.7		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.6		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.6		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.6		3	0.40278
physician		patient		1		0		k+1		k			  1			 20			0.6		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.6		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.5		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.5		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.5		3	0.40278
physician		patient		1		0		k+1		k			  1			 20			0.5		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.5		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.4		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.4		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.4		3	0.40278
physician		patient		1		0		k+1		k			  1			 20			0.4		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.4		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.3		1	0.23611
physician		patient		1		0		k+1		k			  1			 20			0.3		2	0.35802
physician		patient		1		0		k+1		k			  1			 20			0.3		3	0.39969
physician		patient		1		0		k+1		k			  1			 20			0.3		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.3		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.2		1	0.23765
physician		patient		1		0		k+1		k			  1			 20			0.2		2	0.35957
physician		patient		1		0		k+1		k			  1			 20			0.2		3	0.39815
physician		patient		1		0		k+1		k			  1			 20			0.2		4	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.2		5	0.45062
physician		patient		1		0		k+1		k			  1			 20			0.1		1	0.24228
physician		patient		1		0		k+1		k			  1			 20			0.1		2	0.35957
physician		patient		1		0		k+1		k			  1			 20			0.1		3	0.39815
physician		patient		1		0		k+1		k			  1			 20			0.1		4	0.43210
physician		patient		1		0		k+1		k			  1			 20			0.1		5	0.45370
physician		patient		1		0		k+1		k			  1			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			 50			1.0		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			1.0		2	0.34414
physician		patient		1		0		k+1		k			  1			 50			1.0		3	0.36574
physician		patient		1		0		k+1		k			  1			 50			1.0		4	0.37963
physician		patient		1		0		k+1		k			  1			 50			1.0		5	0.38580
physician		patient		1		0		k+1		k			  1			 50			0.9		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.9		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.9		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.9		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.9		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.8		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.8		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.8		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.8		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.8		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.7		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.7		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.7		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.7		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.7		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.6		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.6		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.6		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.6		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.6		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.5		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.5		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.5		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.5		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.5		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.4		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.4		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.4		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.4		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.4		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.3		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.3		2	0.34877
physician		patient		1		0		k+1		k			  1			 50			0.3		3	0.38735
physician		patient		1		0		k+1		k			  1			 50			0.3		4	0.41204
physician		patient		1		0		k+1		k			  1			 50			0.3		5	0.43210
physician		patient		1		0		k+1		k			  1			 50			0.2		1	0.23920
physician		patient		1		0		k+1		k			  1			 50			0.2		2	0.35185
physician		patient		1		0		k+1		k			  1			 50			0.2		3	0.38889
physician		patient		1		0		k+1		k			  1			 50			0.2		4	0.41358
physician		patient		1		0		k+1		k			  1			 50			0.2		5	0.43056
physician		patient		1		0		k+1		k			  1			 50			0.1		1	0.23611
physician		patient		1		0		k+1		k			  1			 50			0.1		2	0.35957
physician		patient		1		0		k+1		k			  1			 50			0.1		3	0.39043
physician		patient		1		0		k+1		k			  1			 50			0.1		4	0.41667
physician		patient		1		0		k+1		k			  1			 50			0.1		5	0.43673
physician		patient		1		0		k+1		k			  1			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			  1			100			1.0		1	0.23611
physician		patient		1		0		k+1		k			  1			100			1.0		2	0.35494
physician		patient		1		0		k+1		k			  1			100			1.0		3	0.38117
physician		patient		1		0		k+1		k			  1			100			1.0		4	0.39506
physician		patient		1		0		k+1		k			  1			100			1.0		5	0.40586
physician		patient		1		0		k+1		k			  1			100			0.9		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.9		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.9		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.9		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.9		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.8		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.8		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.8		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.8		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.8		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.7		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.7		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.7		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.7		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.7		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.6		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.6		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.6		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.6		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.6		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.5		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.5		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.5		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.5		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.5		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.4		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.4		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.4		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.4		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.4		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.3		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.3		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.3		3	0.38580
physician		patient		1		0		k+1		k			  1			100			0.3		4	0.41204
physician		patient		1		0		k+1		k			  1			100			0.3		5	0.42747
physician		patient		1		0		k+1		k			  1			100			0.2		1	0.23611
physician		patient		1		0		k+1		k			  1			100			0.2		2	0.35494
physician		patient		1		0		k+1		k			  1			100			0.2		3	0.38735
physician		patient		1		0		k+1		k			  1			100			0.2		4	0.41512
physician		patient		1		0		k+1		k			  1			100			0.2		5	0.43210
physician		patient		1		0		k+1		k			  1			100			0.1		1	0.23457
physician		patient		1		0		k+1		k			  1			100			0.1		2	0.35957
physician		patient		1		0		k+1		k			  1			100			0.1		3	0.39506
physician		patient		1		0		k+1		k			  1			100			0.1		4	0.42438
physician		patient		1		0		k+1		k			  1			100			0.1		5	0.43519
physician		patient		1		0		k+1		k			  1			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			  1			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			  1			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			  1			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			  1			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			  2			  1			1.0		2	0.28241
physician		patient		1		0		k+1		k			  2			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			  2			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			  2			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			  2			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.9		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.8		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.7		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.6		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			  2			  1			0.5		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			  2			  1			0.4		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.3		2	0.32407
physician		patient		1		0		k+1		k			  2			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			  2			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.2		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			  2			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			  2			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			  2			  1			0.1		2	0.32562
physician		patient		1		0		k+1		k			  2			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			  2			  1			0.1		4	0.39506
physician		patient		1		0		k+1		k			  2			  1			0.1		5	0.41049
physician		patient		1		0		k+1		k			  2			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			  2			  2			1.0		2	0.29012
physician		patient		1		0		k+1		k			  2			  2			1.0		3	0.31481
physician		patient		1		0		k+1		k			  2			  2			1.0		4	0.31636
physician		patient		1		0		k+1		k			  2			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			  2			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.9		2	0.32562
physician		patient		1		0		k+1		k			  2			  2			0.9		3	0.37500
physician		patient		1		0		k+1		k			  2			  2			0.9		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.9		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.8		2	0.32562
physician		patient		1		0		k+1		k			  2			  2			0.8		3	0.37500
physician		patient		1		0		k+1		k			  2			  2			0.8		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.8		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.7		2	0.32562
physician		patient		1		0		k+1		k			  2			  2			0.7		3	0.37500
physician		patient		1		0		k+1		k			  2			  2			0.7		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.7		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.6		2	0.32562
physician		patient		1		0		k+1		k			  2			  2			0.6		3	0.37500
physician		patient		1		0		k+1		k			  2			  2			0.6		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.6		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.5		2	0.32562
physician		patient		1		0		k+1		k			  2			  2			0.5		3	0.37500
physician		patient		1		0		k+1		k			  2			  2			0.5		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.5		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.4		2	0.32716
physician		patient		1		0		k+1		k			  2			  2			0.4		3	0.37500
physician		patient		1		0		k+1		k			  2			  2			0.4		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.4		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			  2			  2			0.3		2	0.32716
physician		patient		1		0		k+1		k			  2			  2			0.3		3	0.37346
physician		patient		1		0		k+1		k			  2			  2			0.3		4	0.39815
physician		patient		1		0		k+1		k			  2			  2			0.3		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			  2			  2			0.2		2	0.32716
physician		patient		1		0		k+1		k			  2			  2			0.2		3	0.37346
physician		patient		1		0		k+1		k			  2			  2			0.2		4	0.39969
physician		patient		1		0		k+1		k			  2			  2			0.2		5	0.41204
physician		patient		1		0		k+1		k			  2			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			  2			  2			0.1		2	0.32870
physician		patient		1		0		k+1		k			  2			  2			0.1		3	0.37654
physician		patient		1		0		k+1		k			  2			  2			0.1		4	0.40123
physician		patient		1		0		k+1		k			  2			  2			0.1		5	0.41512
physician		patient		1		0		k+1		k			  2			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			  3			1.0		1	0.20833
physician		patient		1		0		k+1		k			  2			  3			1.0		2	0.29167
physician		patient		1		0		k+1		k			  2			  3			1.0		3	0.31327
physician		patient		1		0		k+1		k			  2			  3			1.0		4	0.32099
physician		patient		1		0		k+1		k			  2			  3			1.0		5	0.32099
physician		patient		1		0		k+1		k			  2			  3			0.9		1	0.21142
physician		patient		1		0		k+1		k			  2			  3			0.9		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.9		3	0.37037
physician		patient		1		0		k+1		k			  2			  3			0.9		4	0.39660
physician		patient		1		0		k+1		k			  2			  3			0.9		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.8		1	0.21142
physician		patient		1		0		k+1		k			  2			  3			0.8		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.8		3	0.37037
physician		patient		1		0		k+1		k			  2			  3			0.8		4	0.39660
physician		patient		1		0		k+1		k			  2			  3			0.8		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.7		1	0.21142
physician		patient		1		0		k+1		k			  2			  3			0.7		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.7		3	0.37037
physician		patient		1		0		k+1		k			  2			  3			0.7		4	0.39660
physician		patient		1		0		k+1		k			  2			  3			0.7		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.6		1	0.21142
physician		patient		1		0		k+1		k			  2			  3			0.6		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.6		3	0.37037
physician		patient		1		0		k+1		k			  2			  3			0.6		4	0.39660
physician		patient		1		0		k+1		k			  2			  3			0.6		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.5		1	0.21142
physician		patient		1		0		k+1		k			  2			  3			0.5		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.5		3	0.37037
physician		patient		1		0		k+1		k			  2			  3			0.5		4	0.39660
physician		patient		1		0		k+1		k			  2			  3			0.5		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.4		1	0.21142
physician		patient		1		0		k+1		k			  2			  3			0.4		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.4		3	0.37191
physician		patient		1		0		k+1		k			  2			  3			0.4		4	0.39660
physician		patient		1		0		k+1		k			  2			  3			0.4		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.3		1	0.21296
physician		patient		1		0		k+1		k			  2			  3			0.3		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.3		3	0.37191
physician		patient		1		0		k+1		k			  2			  3			0.3		4	0.39506
physician		patient		1		0		k+1		k			  2			  3			0.3		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.2		1	0.21451
physician		patient		1		0		k+1		k			  2			  3			0.2		2	0.32562
physician		patient		1		0		k+1		k			  2			  3			0.2		3	0.37191
physician		patient		1		0		k+1		k			  2			  3			0.2		4	0.39815
physician		patient		1		0		k+1		k			  2			  3			0.2		5	0.41512
physician		patient		1		0		k+1		k			  2			  3			0.1		1	0.21451
physician		patient		1		0		k+1		k			  2			  3			0.1		2	0.32870
physician		patient		1		0		k+1		k			  2			  3			0.1		3	0.37654
physician		patient		1		0		k+1		k			  2			  3			0.1		4	0.40278
physician		patient		1		0		k+1		k			  2			  3			0.1		5	0.41821
physician		patient		1		0		k+1		k			  2			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			  4			1.0		1	0.21296
physician		patient		1		0		k+1		k			  2			  4			1.0		2	0.30401
physician		patient		1		0		k+1		k			  2			  4			1.0		3	0.32716
physician		patient		1		0		k+1		k			  2			  4			1.0		4	0.33179
physician		patient		1		0		k+1		k			  2			  4			1.0		5	0.33179
physician		patient		1		0		k+1		k			  2			  4			0.9		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.9		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.9		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.9		4	0.40586
physician		patient		1		0		k+1		k			  2			  4			0.9		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.8		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.8		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.8		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.8		4	0.40586
physician		patient		1		0		k+1		k			  2			  4			0.8		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.7		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.7		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.7		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.7		4	0.40586
physician		patient		1		0		k+1		k			  2			  4			0.7		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.6		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.6		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.6		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.6		4	0.40586
physician		patient		1		0		k+1		k			  2			  4			0.6		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.5		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.5		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.5		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.5		4	0.40586
physician		patient		1		0		k+1		k			  2			  4			0.5		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.4		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.4		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.4		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.4		4	0.40586
physician		patient		1		0		k+1		k			  2			  4			0.4		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.3		1	0.21451
physician		patient		1		0		k+1		k			  2			  4			0.3		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.3		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.3		4	0.40432
physician		patient		1		0		k+1		k			  2			  4			0.3		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.2		1	0.21759
physician		patient		1		0		k+1		k			  2			  4			0.2		2	0.33796
physician		patient		1		0		k+1		k			  2			  4			0.2		3	0.38272
physician		patient		1		0		k+1		k			  2			  4			0.2		4	0.40741
physician		patient		1		0		k+1		k			  2			  4			0.2		5	0.42593
physician		patient		1		0		k+1		k			  2			  4			0.1		1	0.21914
physician		patient		1		0		k+1		k			  2			  4			0.1		2	0.33642
physician		patient		1		0		k+1		k			  2			  4			0.1		3	0.38426
physician		patient		1		0		k+1		k			  2			  4			0.1		4	0.41049
physician		patient		1		0		k+1		k			  2			  4			0.1		5	0.42747
physician		patient		1		0		k+1		k			  2			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			  5			1.0		1	0.21296
physician		patient		1		0		k+1		k			  2			  5			1.0		2	0.30710
physician		patient		1		0		k+1		k			  2			  5			1.0		3	0.32716
physician		patient		1		0		k+1		k			  2			  5			1.0		4	0.33333
physician		patient		1		0		k+1		k			  2			  5			1.0		5	0.33488
physician		patient		1		0		k+1		k			  2			  5			0.9		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.9		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.9		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.9		4	0.40741
physician		patient		1		0		k+1		k			  2			  5			0.9		5	0.42593
physician		patient		1		0		k+1		k			  2			  5			0.8		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.8		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.8		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.8		4	0.40741
physician		patient		1		0		k+1		k			  2			  5			0.8		5	0.42593
physician		patient		1		0		k+1		k			  2			  5			0.7		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.7		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.7		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.7		4	0.40741
physician		patient		1		0		k+1		k			  2			  5			0.7		5	0.42593
physician		patient		1		0		k+1		k			  2			  5			0.6		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.6		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.6		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.6		4	0.40741
physician		patient		1		0		k+1		k			  2			  5			0.6		5	0.42593
physician		patient		1		0		k+1		k			  2			  5			0.5		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.5		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.5		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.5		4	0.40741
physician		patient		1		0		k+1		k			  2			  5			0.5		5	0.42593
physician		patient		1		0		k+1		k			  2			  5			0.4		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.4		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.4		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.4		4	0.40741
physician		patient		1		0		k+1		k			  2			  5			0.4		5	0.42593
physician		patient		1		0		k+1		k			  2			  5			0.3		1	0.21451
physician		patient		1		0		k+1		k			  2			  5			0.3		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.3		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.3		4	0.40586
physician		patient		1		0		k+1		k			  2			  5			0.3		5	0.42747
physician		patient		1		0		k+1		k			  2			  5			0.2		1	0.21759
physician		patient		1		0		k+1		k			  2			  5			0.2		2	0.33951
physician		patient		1		0		k+1		k			  2			  5			0.2		3	0.37963
physician		patient		1		0		k+1		k			  2			  5			0.2		4	0.40895
physician		patient		1		0		k+1		k			  2			  5			0.2		5	0.42747
physician		patient		1		0		k+1		k			  2			  5			0.1		1	0.22377
physician		patient		1		0		k+1		k			  2			  5			0.1		2	0.33796
physician		patient		1		0		k+1		k			  2			  5			0.1		3	0.38117
physician		patient		1		0		k+1		k			  2			  5			0.1		4	0.41358
physician		patient		1		0		k+1		k			  2			  5			0.1		5	0.42901
physician		patient		1		0		k+1		k			  2			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			 10			1.0		1	0.21142
physician		patient		1		0		k+1		k			  2			 10			1.0		2	0.30401
physician		patient		1		0		k+1		k			  2			 10			1.0		3	0.32870
physician		patient		1		0		k+1		k			  2			 10			1.0		4	0.34105
physician		patient		1		0		k+1		k			  2			 10			1.0		5	0.34414
physician		patient		1		0		k+1		k			  2			 10			0.9		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.9		2	0.33179
physician		patient		1		0		k+1		k			  2			 10			0.9		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.9		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.9		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.8		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.8		2	0.33179
physician		patient		1		0		k+1		k			  2			 10			0.8		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.8		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.8		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.7		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.7		2	0.33179
physician		patient		1		0		k+1		k			  2			 10			0.7		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.7		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.7		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.6		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.6		2	0.33179
physician		patient		1		0		k+1		k			  2			 10			0.6		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.6		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.6		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.5		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.5		2	0.33333
physician		patient		1		0		k+1		k			  2			 10			0.5		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.5		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.5		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.4		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.4		2	0.33333
physician		patient		1		0		k+1		k			  2			 10			0.4		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.4		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.4		5	0.42438
physician		patient		1		0		k+1		k			  2			 10			0.3		1	0.21296
physician		patient		1		0		k+1		k			  2			 10			0.3		2	0.33333
physician		patient		1		0		k+1		k			  2			 10			0.3		3	0.37500
physician		patient		1		0		k+1		k			  2			 10			0.3		4	0.40586
physician		patient		1		0		k+1		k			  2			 10			0.3		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.2		1	0.21605
physician		patient		1		0		k+1		k			  2			 10			0.2		2	0.33333
physician		patient		1		0		k+1		k			  2			 10			0.2		3	0.37346
physician		patient		1		0		k+1		k			  2			 10			0.2		4	0.40741
physician		patient		1		0		k+1		k			  2			 10			0.2		5	0.42593
physician		patient		1		0		k+1		k			  2			 10			0.1		1	0.21914
physician		patient		1		0		k+1		k			  2			 10			0.1		2	0.33642
physician		patient		1		0		k+1		k			  2			 10			0.1		3	0.37346
physician		patient		1		0		k+1		k			  2			 10			0.1		4	0.41049
physician		patient		1		0		k+1		k			  2			 10			0.1		5	0.42901
physician		patient		1		0		k+1		k			  2			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			 20			1.0		1	0.22222
physician		patient		1		0		k+1		k			  2			 20			1.0		2	0.32562
physician		patient		1		0		k+1		k			  2			 20			1.0		3	0.35340
physician		patient		1		0		k+1		k			  2			 20			1.0		4	0.37346
physician		patient		1		0		k+1		k			  2			 20			1.0		5	0.37500
physician		patient		1		0		k+1		k			  2			 20			0.9		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.9		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.9		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.9		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.9		5	0.44136
physician		patient		1		0		k+1		k			  2			 20			0.8		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.8		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.8		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.8		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.8		5	0.44136
physician		patient		1		0		k+1		k			  2			 20			0.7		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.7		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.7		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.7		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.7		5	0.44136
physician		patient		1		0		k+1		k			  2			 20			0.6		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.6		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.6		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.6		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.6		5	0.44136
physician		patient		1		0		k+1		k			  2			 20			0.5		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.5		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.5		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.5		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.5		5	0.44136
physician		patient		1		0		k+1		k			  2			 20			0.4		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.4		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.4		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.4		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.4		5	0.44136
physician		patient		1		0		k+1		k			  2			 20			0.3		1	0.22377
physician		patient		1		0		k+1		k			  2			 20			0.3		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.3		3	0.38580
physician		patient		1		0		k+1		k			  2			 20			0.3		4	0.42284
physician		patient		1		0		k+1		k			  2			 20			0.3		5	0.44290
physician		patient		1		0		k+1		k			  2			 20			0.2		1	0.22685
physician		patient		1		0		k+1		k			  2			 20			0.2		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.2		3	0.38735
physician		patient		1		0		k+1		k			  2			 20			0.2		4	0.42284
physician		patient		1		0		k+1		k			  2			 20			0.2		5	0.44290
physician		patient		1		0		k+1		k			  2			 20			0.1		1	0.22994
physician		patient		1		0		k+1		k			  2			 20			0.1		2	0.34722
physician		patient		1		0		k+1		k			  2			 20			0.1		3	0.38735
physician		patient		1		0		k+1		k			  2			 20			0.1		4	0.42438
physician		patient		1		0		k+1		k			  2			 20			0.1		5	0.44290
physician		patient		1		0		k+1		k			  2			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			 50			1.0		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			1.0		2	0.33333
physician		patient		1		0		k+1		k			  2			 50			1.0		3	0.36111
physician		patient		1		0		k+1		k			  2			 50			1.0		4	0.37963
physician		patient		1		0		k+1		k			  2			 50			1.0		5	0.39198
physician		patient		1		0		k+1		k			  2			 50			0.9		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.9		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.9		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.9		4	0.40586
physician		patient		1		0		k+1		k			  2			 50			0.9		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.8		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.8		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.8		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.8		4	0.40741
physician		patient		1		0		k+1		k			  2			 50			0.8		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.7		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.7		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.7		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.7		4	0.40741
physician		patient		1		0		k+1		k			  2			 50			0.7		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.6		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.6		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.6		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.6		4	0.40741
physician		patient		1		0		k+1		k			  2			 50			0.6		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.5		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.5		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.5		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.5		4	0.40741
physician		patient		1		0		k+1		k			  2			 50			0.5		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.4		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.4		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.4		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.4		4	0.40741
physician		patient		1		0		k+1		k			  2			 50			0.4		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.3		1	0.22531
physician		patient		1		0		k+1		k			  2			 50			0.3		2	0.33796
physician		patient		1		0		k+1		k			  2			 50			0.3		3	0.37346
physician		patient		1		0		k+1		k			  2			 50			0.3		4	0.40741
physician		patient		1		0		k+1		k			  2			 50			0.3		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.2		1	0.22685
physician		patient		1		0		k+1		k			  2			 50			0.2		2	0.34105
physician		patient		1		0		k+1		k			  2			 50			0.2		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.2		4	0.41049
physician		patient		1		0		k+1		k			  2			 50			0.2		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.1		1	0.22840
physician		patient		1		0		k+1		k			  2			 50			0.1		2	0.34568
physician		patient		1		0		k+1		k			  2			 50			0.1		3	0.37654
physician		patient		1		0		k+1		k			  2			 50			0.1		4	0.41049
physician		patient		1		0		k+1		k			  2			 50			0.1		5	0.43056
physician		patient		1		0		k+1		k			  2			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			  2			100			1.0		1	0.22685
physician		patient		1		0		k+1		k			  2			100			1.0		2	0.35031
physician		patient		1		0		k+1		k			  2			100			1.0		3	0.37963
physician		patient		1		0		k+1		k			  2			100			1.0		4	0.39198
physician		patient		1		0		k+1		k			  2			100			1.0		5	0.40586
physician		patient		1		0		k+1		k			  2			100			0.9		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.9		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.9		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.9		4	0.40123
physician		patient		1		0		k+1		k			  2			100			0.9		5	0.41975
physician		patient		1		0		k+1		k			  2			100			0.8		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.8		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.8		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.8		4	0.40278
physician		patient		1		0		k+1		k			  2			100			0.8		5	0.41975
physician		patient		1		0		k+1		k			  2			100			0.7		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.7		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.7		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.7		4	0.40278
physician		patient		1		0		k+1		k			  2			100			0.7		5	0.41975
physician		patient		1		0		k+1		k			  2			100			0.6		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.6		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.6		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.6		4	0.40278
physician		patient		1		0		k+1		k			  2			100			0.6		5	0.41975
physician		patient		1		0		k+1		k			  2			100			0.5		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.5		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.5		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.5		4	0.40278
physician		patient		1		0		k+1		k			  2			100			0.5		5	0.41975
physician		patient		1		0		k+1		k			  2			100			0.4		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.4		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.4		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.4		4	0.40278
physician		patient		1		0		k+1		k			  2			100			0.4		5	0.41975
physician		patient		1		0		k+1		k			  2			100			0.3		1	0.22685
physician		patient		1		0		k+1		k			  2			100			0.3		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.3		3	0.38580
physician		patient		1		0		k+1		k			  2			100			0.3		4	0.40278
physician		patient		1		0		k+1		k			  2			100			0.3		5	0.42130
physician		patient		1		0		k+1		k			  2			100			0.2		1	0.22840
physician		patient		1		0		k+1		k			  2			100			0.2		2	0.35031
physician		patient		1		0		k+1		k			  2			100			0.2		3	0.38735
physician		patient		1		0		k+1		k			  2			100			0.2		4	0.40432
physician		patient		1		0		k+1		k			  2			100			0.2		5	0.42284
physician		patient		1		0		k+1		k			  2			100			0.1		1	0.22840
physician		patient		1		0		k+1		k			  2			100			0.1		2	0.35185
physician		patient		1		0		k+1		k			  2			100			0.1		3	0.39043
physician		patient		1		0		k+1		k			  2			100			0.1		4	0.41204
physician		patient		1		0		k+1		k			  2			100			0.1		5	0.42747
physician		patient		1		0		k+1		k			  2			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			  2			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			  2			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			  2			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			  2			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			  3			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			  3			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			  3			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			  3			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			  3			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			  3			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			  3			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			  3			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			  3			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			  3			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			  3			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			  3			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			  3			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			  3			  1			0.1		4	0.39352
physician		patient		1		0		k+1		k			  3			  1			0.1		5	0.41049
physician		patient		1		0		k+1		k			  3			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			  3			  2			1.0		2	0.29012
physician		patient		1		0		k+1		k			  3			  2			1.0		3	0.31481
physician		patient		1		0		k+1		k			  3			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			  3			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			  3			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.9		2	0.32562
physician		patient		1		0		k+1		k			  3			  2			0.9		3	0.37500
physician		patient		1		0		k+1		k			  3			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.8		2	0.32562
physician		patient		1		0		k+1		k			  3			  2			0.8		3	0.37500
physician		patient		1		0		k+1		k			  3			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.7		2	0.32562
physician		patient		1		0		k+1		k			  3			  2			0.7		3	0.37500
physician		patient		1		0		k+1		k			  3			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.6		2	0.32562
physician		patient		1		0		k+1		k			  3			  2			0.6		3	0.37500
physician		patient		1		0		k+1		k			  3			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.5		2	0.32562
physician		patient		1		0		k+1		k			  3			  2			0.5		3	0.37500
physician		patient		1		0		k+1		k			  3			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.4		2	0.32716
physician		patient		1		0		k+1		k			  3			  2			0.4		3	0.37500
physician		patient		1		0		k+1		k			  3			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			  3			  2			0.3		2	0.32716
physician		patient		1		0		k+1		k			  3			  2			0.3		3	0.37346
physician		patient		1		0		k+1		k			  3			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			  3			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			  3			  2			0.2		2	0.32716
physician		patient		1		0		k+1		k			  3			  2			0.2		3	0.37346
physician		patient		1		0		k+1		k			  3			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			  3			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			  3			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			  3			  2			0.1		2	0.32870
physician		patient		1		0		k+1		k			  3			  2			0.1		3	0.37654
physician		patient		1		0		k+1		k			  3			  2			0.1		4	0.39815
physician		patient		1		0		k+1		k			  3			  2			0.1		5	0.41358
physician		patient		1		0		k+1		k			  3			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			  3			1.0		1	0.20833
physician		patient		1		0		k+1		k			  3			  3			1.0		2	0.29167
physician		patient		1		0		k+1		k			  3			  3			1.0		3	0.31327
physician		patient		1		0		k+1		k			  3			  3			1.0		4	0.32253
physician		patient		1		0		k+1		k			  3			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			  3			  3			0.9		1	0.21142
physician		patient		1		0		k+1		k			  3			  3			0.9		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.9		3	0.37037
physician		patient		1		0		k+1		k			  3			  3			0.9		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.9		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.8		1	0.21142
physician		patient		1		0		k+1		k			  3			  3			0.8		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.8		3	0.37037
physician		patient		1		0		k+1		k			  3			  3			0.8		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.8		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.7		1	0.21142
physician		patient		1		0		k+1		k			  3			  3			0.7		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.7		3	0.37037
physician		patient		1		0		k+1		k			  3			  3			0.7		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.7		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.6		1	0.21142
physician		patient		1		0		k+1		k			  3			  3			0.6		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.6		3	0.37037
physician		patient		1		0		k+1		k			  3			  3			0.6		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.6		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.5		1	0.21142
physician		patient		1		0		k+1		k			  3			  3			0.5		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.5		3	0.37037
physician		patient		1		0		k+1		k			  3			  3			0.5		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.5		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.4		1	0.21142
physician		patient		1		0		k+1		k			  3			  3			0.4		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.4		3	0.37191
physician		patient		1		0		k+1		k			  3			  3			0.4		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.4		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.3		1	0.21296
physician		patient		1		0		k+1		k			  3			  3			0.3		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.3		3	0.37191
physician		patient		1		0		k+1		k			  3			  3			0.3		4	0.39660
physician		patient		1		0		k+1		k			  3			  3			0.3		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.2		1	0.21451
physician		patient		1		0		k+1		k			  3			  3			0.2		2	0.32562
physician		patient		1		0		k+1		k			  3			  3			0.2		3	0.37191
physician		patient		1		0		k+1		k			  3			  3			0.2		4	0.39815
physician		patient		1		0		k+1		k			  3			  3			0.2		5	0.41512
physician		patient		1		0		k+1		k			  3			  3			0.1		1	0.21451
physician		patient		1		0		k+1		k			  3			  3			0.1		2	0.32870
physician		patient		1		0		k+1		k			  3			  3			0.1		3	0.37654
physician		patient		1		0		k+1		k			  3			  3			0.1		4	0.40278
physician		patient		1		0		k+1		k			  3			  3			0.1		5	0.41821
physician		patient		1		0		k+1		k			  3			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			  4			1.0		1	0.21296
physician		patient		1		0		k+1		k			  3			  4			1.0		2	0.30093
physician		patient		1		0		k+1		k			  3			  4			1.0		3	0.32870
physician		patient		1		0		k+1		k			  3			  4			1.0		4	0.33333
physician		patient		1		0		k+1		k			  3			  4			1.0		5	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.9		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.9		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.9		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.9		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.9		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.8		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.8		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.8		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.8		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.8		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.7		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.7		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.7		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.7		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.7		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.6		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.6		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.6		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.6		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.6		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.5		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.5		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.5		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.5		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.5		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.4		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.4		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.4		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.4		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.4		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.3		1	0.21451
physician		patient		1		0		k+1		k			  3			  4			0.3		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.3		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.3		4	0.40432
physician		patient		1		0		k+1		k			  3			  4			0.3		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.2		1	0.21759
physician		patient		1		0		k+1		k			  3			  4			0.2		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.2		3	0.38272
physician		patient		1		0		k+1		k			  3			  4			0.2		4	0.40586
physician		patient		1		0		k+1		k			  3			  4			0.2		5	0.42130
physician		patient		1		0		k+1		k			  3			  4			0.1		1	0.21759
physician		patient		1		0		k+1		k			  3			  4			0.1		2	0.33333
physician		patient		1		0		k+1		k			  3			  4			0.1		3	0.38426
physician		patient		1		0		k+1		k			  3			  4			0.1		4	0.41049
physician		patient		1		0		k+1		k			  3			  4			0.1		5	0.42438
physician		patient		1		0		k+1		k			  3			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			  5			1.0		1	0.20988
physician		patient		1		0		k+1		k			  3			  5			1.0		2	0.30247
physician		patient		1		0		k+1		k			  3			  5			1.0		3	0.32716
physician		patient		1		0		k+1		k			  3			  5			1.0		4	0.33333
physician		patient		1		0		k+1		k			  3			  5			1.0		5	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.9		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.9		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.9		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.9		4	0.40432
physician		patient		1		0		k+1		k			  3			  5			0.9		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.8		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.8		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.8		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.8		4	0.40432
physician		patient		1		0		k+1		k			  3			  5			0.8		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.7		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.7		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.7		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.7		4	0.40432
physician		patient		1		0		k+1		k			  3			  5			0.7		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.6		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.6		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.6		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.6		4	0.40432
physician		patient		1		0		k+1		k			  3			  5			0.6		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.5		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.5		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.5		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.5		4	0.40278
physician		patient		1		0		k+1		k			  3			  5			0.5		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.4		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.4		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.4		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.4		4	0.40278
physician		patient		1		0		k+1		k			  3			  5			0.4		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.3		1	0.21142
physician		patient		1		0		k+1		k			  3			  5			0.3		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.3		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.3		4	0.40123
physician		patient		1		0		k+1		k			  3			  5			0.3		5	0.42130
physician		patient		1		0		k+1		k			  3			  5			0.2		1	0.21296
physician		patient		1		0		k+1		k			  3			  5			0.2		2	0.33642
physician		patient		1		0		k+1		k			  3			  5			0.2		3	0.37809
physician		patient		1		0		k+1		k			  3			  5			0.2		4	0.40123
physician		patient		1		0		k+1		k			  3			  5			0.2		5	0.42284
physician		patient		1		0		k+1		k			  3			  5			0.1		1	0.21914
physician		patient		1		0		k+1		k			  3			  5			0.1		2	0.33488
physician		patient		1		0		k+1		k			  3			  5			0.1		3	0.37963
physician		patient		1		0		k+1		k			  3			  5			0.1		4	0.40895
physician		patient		1		0		k+1		k			  3			  5			0.1		5	0.42593
physician		patient		1		0		k+1		k			  3			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			 10			1.0		1	0.20216
physician		patient		1		0		k+1		k			  3			 10			1.0		2	0.29630
physician		patient		1		0		k+1		k			  3			 10			1.0		3	0.32870
physician		patient		1		0		k+1		k			  3			 10			1.0		4	0.34105
physician		patient		1		0		k+1		k			  3			 10			1.0		5	0.34568
physician		patient		1		0		k+1		k			  3			 10			0.9		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.9		2	0.32407
physician		patient		1		0		k+1		k			  3			 10			0.9		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.9		4	0.40278
physician		patient		1		0		k+1		k			  3			 10			0.9		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.8		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.8		2	0.32407
physician		patient		1		0		k+1		k			  3			 10			0.8		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.8		4	0.40278
physician		patient		1		0		k+1		k			  3			 10			0.8		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.7		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.7		2	0.32407
physician		patient		1		0		k+1		k			  3			 10			0.7		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.7		4	0.40278
physician		patient		1		0		k+1		k			  3			 10			0.7		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.6		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.6		2	0.32407
physician		patient		1		0		k+1		k			  3			 10			0.6		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.6		4	0.40278
physician		patient		1		0		k+1		k			  3			 10			0.6		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.5		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.5		2	0.32407
physician		patient		1		0		k+1		k			  3			 10			0.5		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.5		4	0.40278
physician		patient		1		0		k+1		k			  3			 10			0.5		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.4		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.4		2	0.32407
physician		patient		1		0		k+1		k			  3			 10			0.4		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.4		4	0.40278
physician		patient		1		0		k+1		k			  3			 10			0.4		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.3		1	0.20370
physician		patient		1		0		k+1		k			  3			 10			0.3		2	0.32562
physician		patient		1		0		k+1		k			  3			 10			0.3		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.3		4	0.40123
physician		patient		1		0		k+1		k			  3			 10			0.3		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.2		1	0.20833
physician		patient		1		0		k+1		k			  3			 10			0.2		2	0.32562
physician		patient		1		0		k+1		k			  3			 10			0.2		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.2		4	0.40123
physician		patient		1		0		k+1		k			  3			 10			0.2		5	0.42284
physician		patient		1		0		k+1		k			  3			 10			0.1		1	0.20833
physician		patient		1		0		k+1		k			  3			 10			0.1		2	0.32716
physician		patient		1		0		k+1		k			  3			 10			0.1		3	0.37191
physician		patient		1		0		k+1		k			  3			 10			0.1		4	0.40432
physician		patient		1		0		k+1		k			  3			 10			0.1		5	0.42593
physician		patient		1		0		k+1		k			  3			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			 20			1.0		1	0.21759
physician		patient		1		0		k+1		k			  3			 20			1.0		2	0.31636
physician		patient		1		0		k+1		k			  3			 20			1.0		3	0.34414
physician		patient		1		0		k+1		k			  3			 20			1.0		4	0.36265
physician		patient		1		0		k+1		k			  3			 20			1.0		5	0.37191
physician		patient		1		0		k+1		k			  3			 20			0.9		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.9		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.9		3	0.37500
physician		patient		1		0		k+1		k			  3			 20			0.9		4	0.40741
physician		patient		1		0		k+1		k			  3			 20			0.9		5	0.43364
physician		patient		1		0		k+1		k			  3			 20			0.8		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.8		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.8		3	0.37500
physician		patient		1		0		k+1		k			  3			 20			0.8		4	0.40741
physician		patient		1		0		k+1		k			  3			 20			0.8		5	0.43364
physician		patient		1		0		k+1		k			  3			 20			0.7		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.7		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.7		3	0.37500
physician		patient		1		0		k+1		k			  3			 20			0.7		4	0.40741
physician		patient		1		0		k+1		k			  3			 20			0.7		5	0.43364
physician		patient		1		0		k+1		k			  3			 20			0.6		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.6		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.6		3	0.37654
physician		patient		1		0		k+1		k			  3			 20			0.6		4	0.40741
physician		patient		1		0		k+1		k			  3			 20			0.6		5	0.43364
physician		patient		1		0		k+1		k			  3			 20			0.5		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.5		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.5		3	0.37654
physician		patient		1		0		k+1		k			  3			 20			0.5		4	0.40741
physician		patient		1		0		k+1		k			  3			 20			0.5		5	0.43210
physician		patient		1		0		k+1		k			  3			 20			0.4		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.4		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.4		3	0.37654
physician		patient		1		0		k+1		k			  3			 20			0.4		4	0.40741
physician		patient		1		0		k+1		k			  3			 20			0.4		5	0.43210
physician		patient		1		0		k+1		k			  3			 20			0.3		1	0.21914
physician		patient		1		0		k+1		k			  3			 20			0.3		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.3		3	0.37654
physician		patient		1		0		k+1		k			  3			 20			0.3		4	0.40586
physician		patient		1		0		k+1		k			  3			 20			0.3		5	0.43364
physician		patient		1		0		k+1		k			  3			 20			0.2		1	0.22222
physician		patient		1		0		k+1		k			  3			 20			0.2		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.2		3	0.37654
physician		patient		1		0		k+1		k			  3			 20			0.2		4	0.40586
physician		patient		1		0		k+1		k			  3			 20			0.2		5	0.43364
physician		patient		1		0		k+1		k			  3			 20			0.1		1	0.22377
physician		patient		1		0		k+1		k			  3			 20			0.1		2	0.33796
physician		patient		1		0		k+1		k			  3			 20			0.1		3	0.37809
physician		patient		1		0		k+1		k			  3			 20			0.1		4	0.41204
physician		patient		1		0		k+1		k			  3			 20			0.1		5	0.43673
physician		patient		1		0		k+1		k			  3			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			 50			1.0		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			1.0		2	0.32870
physician		patient		1		0		k+1		k			  3			 50			1.0		3	0.34259
physician		patient		1		0		k+1		k			  3			 50			1.0		4	0.36420
physician		patient		1		0		k+1		k			  3			 50			1.0		5	0.38580
physician		patient		1		0		k+1		k			  3			 50			0.9		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.9		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.9		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.9		4	0.38889
physician		patient		1		0		k+1		k			  3			 50			0.9		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.8		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.8		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.8		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.8		4	0.38889
physician		patient		1		0		k+1		k			  3			 50			0.8		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.7		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.7		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.7		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.7		4	0.38889
physician		patient		1		0		k+1		k			  3			 50			0.7		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.6		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.6		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.6		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.6		4	0.39043
physician		patient		1		0		k+1		k			  3			 50			0.6		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.5		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.5		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.5		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.5		4	0.39043
physician		patient		1		0		k+1		k			  3			 50			0.5		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.4		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.4		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.4		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.4		4	0.39043
physician		patient		1		0		k+1		k			  3			 50			0.4		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.3		1	0.22068
physician		patient		1		0		k+1		k			  3			 50			0.3		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.3		3	0.35494
physician		patient		1		0		k+1		k			  3			 50			0.3		4	0.39043
physician		patient		1		0		k+1		k			  3			 50			0.3		5	0.41358
physician		patient		1		0		k+1		k			  3			 50			0.2		1	0.22222
physician		patient		1		0		k+1		k			  3			 50			0.2		2	0.33179
physician		patient		1		0		k+1		k			  3			 50			0.2		3	0.35802
physician		patient		1		0		k+1		k			  3			 50			0.2		4	0.39198
physician		patient		1		0		k+1		k			  3			 50			0.2		5	0.41512
physician		patient		1		0		k+1		k			  3			 50			0.1		1	0.22377
physician		patient		1		0		k+1		k			  3			 50			0.1		2	0.33488
physician		patient		1		0		k+1		k			  3			 50			0.1		3	0.35957
physician		patient		1		0		k+1		k			  3			 50			0.1		4	0.39198
physician		patient		1		0		k+1		k			  3			 50			0.1		5	0.41667
physician		patient		1		0		k+1		k			  3			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			  3			100			1.0		1	0.22994
physician		patient		1		0		k+1		k			  3			100			1.0		2	0.34722
physician		patient		1		0		k+1		k			  3			100			1.0		3	0.36883
physician		patient		1		0		k+1		k			  3			100			1.0		4	0.38889
physician		patient		1		0		k+1		k			  3			100			1.0		5	0.40278
physician		patient		1		0		k+1		k			  3			100			0.9		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.9		2	0.34722
physician		patient		1		0		k+1		k			  3			100			0.9		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.9		4	0.39660
physician		patient		1		0		k+1		k			  3			100			0.9		5	0.41204
physician		patient		1		0		k+1		k			  3			100			0.8		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.8		2	0.34722
physician		patient		1		0		k+1		k			  3			100			0.8		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.8		4	0.39660
physician		patient		1		0		k+1		k			  3			100			0.8		5	0.41204
physician		patient		1		0		k+1		k			  3			100			0.7		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.7		2	0.34722
physician		patient		1		0		k+1		k			  3			100			0.7		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.7		4	0.39660
physician		patient		1		0		k+1		k			  3			100			0.7		5	0.41204
physician		patient		1		0		k+1		k			  3			100			0.6		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.6		2	0.34722
physician		patient		1		0		k+1		k			  3			100			0.6		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.6		4	0.39660
physician		patient		1		0		k+1		k			  3			100			0.6		5	0.41204
physician		patient		1		0		k+1		k			  3			100			0.5		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.5		2	0.34722
physician		patient		1		0		k+1		k			  3			100			0.5		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.5		4	0.39660
physician		patient		1		0		k+1		k			  3			100			0.5		5	0.41204
physician		patient		1		0		k+1		k			  3			100			0.4		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.4		2	0.34877
physician		patient		1		0		k+1		k			  3			100			0.4		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.4		4	0.39660
physician		patient		1		0		k+1		k			  3			100			0.4		5	0.41204
physician		patient		1		0		k+1		k			  3			100			0.3		1	0.22840
physician		patient		1		0		k+1		k			  3			100			0.3		2	0.34877
physician		patient		1		0		k+1		k			  3			100			0.3		3	0.37037
physician		patient		1		0		k+1		k			  3			100			0.3		4	0.39506
physician		patient		1		0		k+1		k			  3			100			0.3		5	0.41358
physician		patient		1		0		k+1		k			  3			100			0.2		1	0.22994
physician		patient		1		0		k+1		k			  3			100			0.2		2	0.34877
physician		patient		1		0		k+1		k			  3			100			0.2		3	0.37191
physician		patient		1		0		k+1		k			  3			100			0.2		4	0.39815
physician		patient		1		0		k+1		k			  3			100			0.2		5	0.41512
physician		patient		1		0		k+1		k			  3			100			0.1		1	0.22840
physician		patient		1		0		k+1		k			  3			100			0.1		2	0.34877
physician		patient		1		0		k+1		k			  3			100			0.1		3	0.37654
physician		patient		1		0		k+1		k			  3			100			0.1		4	0.39969
physician		patient		1		0		k+1		k			  3			100			0.1		5	0.42130
physician		patient		1		0		k+1		k			  3			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			  3			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			  3			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			  3			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			  3			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			  4			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			  4			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			  4			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			  4			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			  4			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			  4			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			  4			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			  4			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			  4			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			  4			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			  4			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			  4			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			  4			  1			0.1		4	0.39198
physician		patient		1		0		k+1		k			  4			  1			0.1		5	0.40741
physician		patient		1		0		k+1		k			  4			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			  4			  2			1.0		2	0.28858
physician		patient		1		0		k+1		k			  4			  2			1.0		3	0.31481
physician		patient		1		0		k+1		k			  4			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			  4			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			  4			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.9		2	0.32407
physician		patient		1		0		k+1		k			  4			  2			0.9		3	0.37500
physician		patient		1		0		k+1		k			  4			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.8		2	0.32407
physician		patient		1		0		k+1		k			  4			  2			0.8		3	0.37500
physician		patient		1		0		k+1		k			  4			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.7		2	0.32407
physician		patient		1		0		k+1		k			  4			  2			0.7		3	0.37500
physician		patient		1		0		k+1		k			  4			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.6		2	0.32407
physician		patient		1		0		k+1		k			  4			  2			0.6		3	0.37500
physician		patient		1		0		k+1		k			  4			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.5		2	0.32407
physician		patient		1		0		k+1		k			  4			  2			0.5		3	0.37500
physician		patient		1		0		k+1		k			  4			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.4		2	0.32562
physician		patient		1		0		k+1		k			  4			  2			0.4		3	0.37500
physician		patient		1		0		k+1		k			  4			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			  4			  2			0.3		2	0.32562
physician		patient		1		0		k+1		k			  4			  2			0.3		3	0.37346
physician		patient		1		0		k+1		k			  4			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			  4			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			  4			  2			0.2		2	0.32562
physician		patient		1		0		k+1		k			  4			  2			0.2		3	0.37346
physician		patient		1		0		k+1		k			  4			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			  4			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			  4			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			  4			  2			0.1		2	0.32716
physician		patient		1		0		k+1		k			  4			  2			0.1		3	0.37654
physician		patient		1		0		k+1		k			  4			  2			0.1		4	0.39815
physician		patient		1		0		k+1		k			  4			  2			0.1		5	0.41204
physician		patient		1		0		k+1		k			  4			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			  3			1.0		1	0.20679
physician		patient		1		0		k+1		k			  4			  3			1.0		2	0.29012
physician		patient		1		0		k+1		k			  4			  3			1.0		3	0.31173
physician		patient		1		0		k+1		k			  4			  3			1.0		4	0.32253
physician		patient		1		0		k+1		k			  4			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			  4			  3			0.9		1	0.20988
physician		patient		1		0		k+1		k			  4			  3			0.9		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.9		3	0.36883
physician		patient		1		0		k+1		k			  4			  3			0.9		4	0.39815
physician		patient		1		0		k+1		k			  4			  3			0.9		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.8		1	0.20988
physician		patient		1		0		k+1		k			  4			  3			0.8		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.8		3	0.36883
physician		patient		1		0		k+1		k			  4			  3			0.8		4	0.39815
physician		patient		1		0		k+1		k			  4			  3			0.8		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.7		1	0.20988
physician		patient		1		0		k+1		k			  4			  3			0.7		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.7		3	0.36883
physician		patient		1		0		k+1		k			  4			  3			0.7		4	0.39815
physician		patient		1		0		k+1		k			  4			  3			0.7		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.6		1	0.20988
physician		patient		1		0		k+1		k			  4			  3			0.6		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.6		3	0.36883
physician		patient		1		0		k+1		k			  4			  3			0.6		4	0.39815
physician		patient		1		0		k+1		k			  4			  3			0.6		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.5		1	0.20988
physician		patient		1		0		k+1		k			  4			  3			0.5		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.5		3	0.36883
physician		patient		1		0		k+1		k			  4			  3			0.5		4	0.39815
physician		patient		1		0		k+1		k			  4			  3			0.5		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.4		1	0.20988
physician		patient		1		0		k+1		k			  4			  3			0.4		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.4		3	0.37037
physician		patient		1		0		k+1		k			  4			  3			0.4		4	0.39815
physician		patient		1		0		k+1		k			  4			  3			0.4		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.3		1	0.21142
physician		patient		1		0		k+1		k			  4			  3			0.3		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.3		3	0.37037
physician		patient		1		0		k+1		k			  4			  3			0.3		4	0.39660
physician		patient		1		0		k+1		k			  4			  3			0.3		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.2		1	0.21296
physician		patient		1		0		k+1		k			  4			  3			0.2		2	0.32407
physician		patient		1		0		k+1		k			  4			  3			0.2		3	0.37037
physician		patient		1		0		k+1		k			  4			  3			0.2		4	0.39660
physician		patient		1		0		k+1		k			  4			  3			0.2		5	0.41358
physician		patient		1		0		k+1		k			  4			  3			0.1		1	0.21296
physician		patient		1		0		k+1		k			  4			  3			0.1		2	0.32562
physician		patient		1		0		k+1		k			  4			  3			0.1		3	0.37346
physician		patient		1		0		k+1		k			  4			  3			0.1		4	0.40123
physician		patient		1		0		k+1		k			  4			  3			0.1		5	0.41821
physician		patient		1		0		k+1		k			  4			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			  4			1.0		1	0.21296
physician		patient		1		0		k+1		k			  4			  4			1.0		2	0.30093
physician		patient		1		0		k+1		k			  4			  4			1.0		3	0.32716
physician		patient		1		0		k+1		k			  4			  4			1.0		4	0.33488
physician		patient		1		0		k+1		k			  4			  4			1.0		5	0.33488
physician		patient		1		0		k+1		k			  4			  4			0.9		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.9		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.9		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.9		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.9		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.8		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.8		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.8		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.8		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.8		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.7		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.7		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.7		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.7		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.7		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.6		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.6		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.6		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.6		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.6		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.5		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.5		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.5		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.5		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.5		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.4		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.4		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.4		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.4		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.4		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.3		1	0.21451
physician		patient		1		0		k+1		k			  4			  4			0.3		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.3		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.3		4	0.40586
physician		patient		1		0		k+1		k			  4			  4			0.3		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.2		1	0.21759
physician		patient		1		0		k+1		k			  4			  4			0.2		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.2		3	0.38117
physician		patient		1		0		k+1		k			  4			  4			0.2		4	0.40741
physician		patient		1		0		k+1		k			  4			  4			0.2		5	0.42130
physician		patient		1		0		k+1		k			  4			  4			0.1		1	0.21759
physician		patient		1		0		k+1		k			  4			  4			0.1		2	0.33333
physician		patient		1		0		k+1		k			  4			  4			0.1		3	0.38426
physician		patient		1		0		k+1		k			  4			  4			0.1		4	0.40895
physician		patient		1		0		k+1		k			  4			  4			0.1		5	0.42438
physician		patient		1		0		k+1		k			  4			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			  5			1.0		1	0.20988
physician		patient		1		0		k+1		k			  4			  5			1.0		2	0.30093
physician		patient		1		0		k+1		k			  4			  5			1.0		3	0.32870
physician		patient		1		0		k+1		k			  4			  5			1.0		4	0.33488
physician		patient		1		0		k+1		k			  4			  5			1.0		5	0.33796
physician		patient		1		0		k+1		k			  4			  5			0.9		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.9		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.9		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.9		4	0.40586
physician		patient		1		0		k+1		k			  4			  5			0.9		5	0.42130
physician		patient		1		0		k+1		k			  4			  5			0.8		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.8		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.8		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.8		4	0.40586
physician		patient		1		0		k+1		k			  4			  5			0.8		5	0.42130
physician		patient		1		0		k+1		k			  4			  5			0.7		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.7		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.7		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.7		4	0.40586
physician		patient		1		0		k+1		k			  4			  5			0.7		5	0.42130
physician		patient		1		0		k+1		k			  4			  5			0.6		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.6		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.6		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.6		4	0.40586
physician		patient		1		0		k+1		k			  4			  5			0.6		5	0.42130
physician		patient		1		0		k+1		k			  4			  5			0.5		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.5		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.5		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.5		4	0.40586
physician		patient		1		0		k+1		k			  4			  5			0.5		5	0.41975
physician		patient		1		0		k+1		k			  4			  5			0.4		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.4		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.4		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.4		4	0.40586
physician		patient		1		0		k+1		k			  4			  5			0.4		5	0.41975
physician		patient		1		0		k+1		k			  4			  5			0.3		1	0.21142
physician		patient		1		0		k+1		k			  4			  5			0.3		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.3		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.3		4	0.40432
physician		patient		1		0		k+1		k			  4			  5			0.3		5	0.41975
physician		patient		1		0		k+1		k			  4			  5			0.2		1	0.21296
physician		patient		1		0		k+1		k			  4			  5			0.2		2	0.33488
physician		patient		1		0		k+1		k			  4			  5			0.2		3	0.37963
physician		patient		1		0		k+1		k			  4			  5			0.2		4	0.40432
physician		patient		1		0		k+1		k			  4			  5			0.2		5	0.41975
physician		patient		1		0		k+1		k			  4			  5			0.1		1	0.21914
physician		patient		1		0		k+1		k			  4			  5			0.1		2	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.1		3	0.38117
physician		patient		1		0		k+1		k			  4			  5			0.1		4	0.41049
physician		patient		1		0		k+1		k			  4			  5			0.1		5	0.42438
physician		patient		1		0		k+1		k			  4			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			 10			1.0		1	0.20062
physician		patient		1		0		k+1		k			  4			 10			1.0		2	0.29012
physician		patient		1		0		k+1		k			  4			 10			1.0		3	0.31481
physician		patient		1		0		k+1		k			  4			 10			1.0		4	0.34414
physician		patient		1		0		k+1		k			  4			 10			1.0		5	0.34877
physician		patient		1		0		k+1		k			  4			 10			0.9		1	0.20216
physician		patient		1		0		k+1		k			  4			 10			0.9		2	0.31636
physician		patient		1		0		k+1		k			  4			 10			0.9		3	0.35340
physician		patient		1		0		k+1		k			  4			 10			0.9		4	0.40278
physician		patient		1		0		k+1		k			  4			 10			0.9		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.8		1	0.20216
physician		patient		1		0		k+1		k			  4			 10			0.8		2	0.31636
physician		patient		1		0		k+1		k			  4			 10			0.8		3	0.35340
physician		patient		1		0		k+1		k			  4			 10			0.8		4	0.40278
physician		patient		1		0		k+1		k			  4			 10			0.8		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.7		1	0.20216
physician		patient		1		0		k+1		k			  4			 10			0.7		2	0.31636
physician		patient		1		0		k+1		k			  4			 10			0.7		3	0.35494
physician		patient		1		0		k+1		k			  4			 10			0.7		4	0.40278
physician		patient		1		0		k+1		k			  4			 10			0.7		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.6		1	0.20062
physician		patient		1		0		k+1		k			  4			 10			0.6		2	0.31636
physician		patient		1		0		k+1		k			  4			 10			0.6		3	0.35494
physician		patient		1		0		k+1		k			  4			 10			0.6		4	0.40278
physician		patient		1		0		k+1		k			  4			 10			0.6		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.5		1	0.20062
physician		patient		1		0		k+1		k			  4			 10			0.5		2	0.31636
physician		patient		1		0		k+1		k			  4			 10			0.5		3	0.35648
physician		patient		1		0		k+1		k			  4			 10			0.5		4	0.40278
physician		patient		1		0		k+1		k			  4			 10			0.5		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.4		1	0.20062
physician		patient		1		0		k+1		k			  4			 10			0.4		2	0.31636
physician		patient		1		0		k+1		k			  4			 10			0.4		3	0.35648
physician		patient		1		0		k+1		k			  4			 10			0.4		4	0.40278
physician		patient		1		0		k+1		k			  4			 10			0.4		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.3		1	0.20062
physician		patient		1		0		k+1		k			  4			 10			0.3		2	0.31944
physician		patient		1		0		k+1		k			  4			 10			0.3		3	0.35802
physician		patient		1		0		k+1		k			  4			 10			0.3		4	0.40123
physician		patient		1		0		k+1		k			  4			 10			0.3		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.2		1	0.20216
physician		patient		1		0		k+1		k			  4			 10			0.2		2	0.31944
physician		patient		1		0		k+1		k			  4			 10			0.2		3	0.35802
physician		patient		1		0		k+1		k			  4			 10			0.2		4	0.40123
physician		patient		1		0		k+1		k			  4			 10			0.2		5	0.41975
physician		patient		1		0		k+1		k			  4			 10			0.1		1	0.20525
physician		patient		1		0		k+1		k			  4			 10			0.1		2	0.32099
physician		patient		1		0		k+1		k			  4			 10			0.1		3	0.35802
physician		patient		1		0		k+1		k			  4			 10			0.1		4	0.40586
physician		patient		1		0		k+1		k			  4			 10			0.1		5	0.42284
physician		patient		1		0		k+1		k			  4			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			 20			1.0		1	0.20988
physician		patient		1		0		k+1		k			  4			 20			1.0		2	0.31019
physician		patient		1		0		k+1		k			  4			 20			1.0		3	0.33951
physician		patient		1		0		k+1		k			  4			 20			1.0		4	0.35648
physician		patient		1		0		k+1		k			  4			 20			1.0		5	0.37191
physician		patient		1		0		k+1		k			  4			 20			0.9		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.9		2	0.33025
physician		patient		1		0		k+1		k			  4			 20			0.9		3	0.37037
physician		patient		1		0		k+1		k			  4			 20			0.9		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.9		5	0.43364
physician		patient		1		0		k+1		k			  4			 20			0.8		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.8		2	0.33025
physician		patient		1		0		k+1		k			  4			 20			0.8		3	0.37037
physician		patient		1		0		k+1		k			  4			 20			0.8		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.8		5	0.43364
physician		patient		1		0		k+1		k			  4			 20			0.7		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.7		2	0.33025
physician		patient		1		0		k+1		k			  4			 20			0.7		3	0.37191
physician		patient		1		0		k+1		k			  4			 20			0.7		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.7		5	0.43364
physician		patient		1		0		k+1		k			  4			 20			0.6		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.6		2	0.33025
physician		patient		1		0		k+1		k			  4			 20			0.6		3	0.37346
physician		patient		1		0		k+1		k			  4			 20			0.6		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.6		5	0.43364
physician		patient		1		0		k+1		k			  4			 20			0.5		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.5		2	0.33025
physician		patient		1		0		k+1		k			  4			 20			0.5		3	0.37346
physician		patient		1		0		k+1		k			  4			 20			0.5		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.5		5	0.43210
physician		patient		1		0		k+1		k			  4			 20			0.4		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.4		2	0.33025
physician		patient		1		0		k+1		k			  4			 20			0.4		3	0.37346
physician		patient		1		0		k+1		k			  4			 20			0.4		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.4		5	0.43210
physician		patient		1		0		k+1		k			  4			 20			0.3		1	0.21142
physician		patient		1		0		k+1		k			  4			 20			0.3		2	0.33179
physician		patient		1		0		k+1		k			  4			 20			0.3		3	0.37500
physician		patient		1		0		k+1		k			  4			 20			0.3		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.3		5	0.43210
physician		patient		1		0		k+1		k			  4			 20			0.2		1	0.21296
physician		patient		1		0		k+1		k			  4			 20			0.2		2	0.33179
physician		patient		1		0		k+1		k			  4			 20			0.2		3	0.37500
physician		patient		1		0		k+1		k			  4			 20			0.2		4	0.39969
physician		patient		1		0		k+1		k			  4			 20			0.2		5	0.43210
physician		patient		1		0		k+1		k			  4			 20			0.1		1	0.21296
physician		patient		1		0		k+1		k			  4			 20			0.1		2	0.33179
physician		patient		1		0		k+1		k			  4			 20			0.1		3	0.37500
physician		patient		1		0		k+1		k			  4			 20			0.1		4	0.40586
physician		patient		1		0		k+1		k			  4			 20			0.1		5	0.44136
physician		patient		1		0		k+1		k			  4			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			 50			1.0		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			1.0		2	0.31790
physician		patient		1		0		k+1		k			  4			 50			1.0		3	0.33951
physician		patient		1		0		k+1		k			  4			 50			1.0		4	0.35957
physician		patient		1		0		k+1		k			  4			 50			1.0		5	0.38580
physician		patient		1		0		k+1		k			  4			 50			0.9		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.9		2	0.32099
physician		patient		1		0		k+1		k			  4			 50			0.9		3	0.35031
physician		patient		1		0		k+1		k			  4			 50			0.9		4	0.38272
physician		patient		1		0		k+1		k			  4			 50			0.9		5	0.41358
physician		patient		1		0		k+1		k			  4			 50			0.8		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.8		2	0.32099
physician		patient		1		0		k+1		k			  4			 50			0.8		3	0.35031
physician		patient		1		0		k+1		k			  4			 50			0.8		4	0.38272
physician		patient		1		0		k+1		k			  4			 50			0.8		5	0.41358
physician		patient		1		0		k+1		k			  4			 50			0.7		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.7		2	0.32099
physician		patient		1		0		k+1		k			  4			 50			0.7		3	0.35031
physician		patient		1		0		k+1		k			  4			 50			0.7		4	0.38272
physician		patient		1		0		k+1		k			  4			 50			0.7		5	0.41358
physician		patient		1		0		k+1		k			  4			 50			0.6		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.6		2	0.32253
physician		patient		1		0		k+1		k			  4			 50			0.6		3	0.35031
physician		patient		1		0		k+1		k			  4			 50			0.6		4	0.38426
physician		patient		1		0		k+1		k			  4			 50			0.6		5	0.41358
physician		patient		1		0		k+1		k			  4			 50			0.5		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.5		2	0.32253
physician		patient		1		0		k+1		k			  4			 50			0.5		3	0.35031
physician		patient		1		0		k+1		k			  4			 50			0.5		4	0.38426
physician		patient		1		0		k+1		k			  4			 50			0.5		5	0.41358
physician		patient		1		0		k+1		k			  4			 50			0.4		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.4		2	0.32253
physician		patient		1		0		k+1		k			  4			 50			0.4		3	0.35031
physician		patient		1		0		k+1		k			  4			 50			0.4		4	0.38580
physician		patient		1		0		k+1		k			  4			 50			0.4		5	0.41358
physician		patient		1		0		k+1		k			  4			 50			0.3		1	0.21605
physician		patient		1		0		k+1		k			  4			 50			0.3		2	0.32253
physician		patient		1		0		k+1		k			  4			 50			0.3		3	0.35185
physician		patient		1		0		k+1		k			  4			 50			0.3		4	0.38889
physician		patient		1		0		k+1		k			  4			 50			0.3		5	0.41204
physician		patient		1		0		k+1		k			  4			 50			0.2		1	0.21759
physician		patient		1		0		k+1		k			  4			 50			0.2		2	0.32253
physician		patient		1		0		k+1		k			  4			 50			0.2		3	0.35340
physician		patient		1		0		k+1		k			  4			 50			0.2		4	0.38889
physician		patient		1		0		k+1		k			  4			 50			0.2		5	0.41049
physician		patient		1		0		k+1		k			  4			 50			0.1		1	0.21914
physician		patient		1		0		k+1		k			  4			 50			0.1		2	0.32253
physician		patient		1		0		k+1		k			  4			 50			0.1		3	0.35648
physician		patient		1		0		k+1		k			  4			 50			0.1		4	0.38889
physician		patient		1		0		k+1		k			  4			 50			0.1		5	0.41512
physician		patient		1		0		k+1		k			  4			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			  4			100			1.0		1	0.22685
physician		patient		1		0		k+1		k			  4			100			1.0		2	0.34414
physician		patient		1		0		k+1		k			  4			100			1.0		3	0.36728
physician		patient		1		0		k+1		k			  4			100			1.0		4	0.38580
physician		patient		1		0		k+1		k			  4			100			1.0		5	0.40741
physician		patient		1		0		k+1		k			  4			100			0.9		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.9		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.9		3	0.36883
physician		patient		1		0		k+1		k			  4			100			0.9		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.9		5	0.41204
physician		patient		1		0		k+1		k			  4			100			0.8		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.8		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.8		3	0.36883
physician		patient		1		0		k+1		k			  4			100			0.8		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.8		5	0.41204
physician		patient		1		0		k+1		k			  4			100			0.7		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.7		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.7		3	0.36883
physician		patient		1		0		k+1		k			  4			100			0.7		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.7		5	0.41204
physician		patient		1		0		k+1		k			  4			100			0.6		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.6		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.6		3	0.36883
physician		patient		1		0		k+1		k			  4			100			0.6		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.6		5	0.41204
physician		patient		1		0		k+1		k			  4			100			0.5		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.5		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.5		3	0.36883
physician		patient		1		0		k+1		k			  4			100			0.5		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.5		5	0.41204
physician		patient		1		0		k+1		k			  4			100			0.4		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.4		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.4		3	0.36883
physician		patient		1		0		k+1		k			  4			100			0.4		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.4		5	0.41049
physician		patient		1		0		k+1		k			  4			100			0.3		1	0.22531
physician		patient		1		0		k+1		k			  4			100			0.3		2	0.34414
physician		patient		1		0		k+1		k			  4			100			0.3		3	0.37037
physician		patient		1		0		k+1		k			  4			100			0.3		4	0.38735
physician		patient		1		0		k+1		k			  4			100			0.3		5	0.41204
physician		patient		1		0		k+1		k			  4			100			0.2		1	0.22840
physician		patient		1		0		k+1		k			  4			100			0.2		2	0.34568
physician		patient		1		0		k+1		k			  4			100			0.2		3	0.37037
physician		patient		1		0		k+1		k			  4			100			0.2		4	0.38735
physician		patient		1		0		k+1		k			  4			100			0.2		5	0.41358
physician		patient		1		0		k+1		k			  4			100			0.1		1	0.22685
physician		patient		1		0		k+1		k			  4			100			0.1		2	0.34568
physician		patient		1		0		k+1		k			  4			100			0.1		3	0.37191
physician		patient		1		0		k+1		k			  4			100			0.1		4	0.38889
physician		patient		1		0		k+1		k			  4			100			0.1		5	0.41667
physician		patient		1		0		k+1		k			  4			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			  4			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			  4			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			  4			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			  4			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			  5			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			  5			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			  5			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			  5			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			  5			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			  5			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			  5			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			  5			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			  5			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			  5			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			  5			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			  5			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			  5			  1			0.1		4	0.39198
physician		patient		1		0		k+1		k			  5			  1			0.1		5	0.40741
physician		patient		1		0		k+1		k			  5			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			  5			  2			1.0		2	0.28858
physician		patient		1		0		k+1		k			  5			  2			1.0		3	0.31327
physician		patient		1		0		k+1		k			  5			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			  5			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			  5			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.9		2	0.32407
physician		patient		1		0		k+1		k			  5			  2			0.9		3	0.37346
physician		patient		1		0		k+1		k			  5			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.8		2	0.32407
physician		patient		1		0		k+1		k			  5			  2			0.8		3	0.37346
physician		patient		1		0		k+1		k			  5			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.7		2	0.32407
physician		patient		1		0		k+1		k			  5			  2			0.7		3	0.37346
physician		patient		1		0		k+1		k			  5			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.6		2	0.32407
physician		patient		1		0		k+1		k			  5			  2			0.6		3	0.37346
physician		patient		1		0		k+1		k			  5			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.5		2	0.32407
physician		patient		1		0		k+1		k			  5			  2			0.5		3	0.37346
physician		patient		1		0		k+1		k			  5			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.4		2	0.32562
physician		patient		1		0		k+1		k			  5			  2			0.4		3	0.37346
physician		patient		1		0		k+1		k			  5			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			  5			  2			0.3		2	0.32562
physician		patient		1		0		k+1		k			  5			  2			0.3		3	0.37191
physician		patient		1		0		k+1		k			  5			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			  5			  2			0.2		2	0.32562
physician		patient		1		0		k+1		k			  5			  2			0.2		3	0.37191
physician		patient		1		0		k+1		k			  5			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			  5			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			  5			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			  5			  2			0.1		2	0.32716
physician		patient		1		0		k+1		k			  5			  2			0.1		3	0.37500
physician		patient		1		0		k+1		k			  5			  2			0.1		4	0.39660
physician		patient		1		0		k+1		k			  5			  2			0.1		5	0.41204
physician		patient		1		0		k+1		k			  5			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			  3			1.0		1	0.20679
physician		patient		1		0		k+1		k			  5			  3			1.0		2	0.28858
physician		patient		1		0		k+1		k			  5			  3			1.0		3	0.31019
physician		patient		1		0		k+1		k			  5			  3			1.0		4	0.32253
physician		patient		1		0		k+1		k			  5			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.9		1	0.20988
physician		patient		1		0		k+1		k			  5			  3			0.9		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.9		3	0.36728
physician		patient		1		0		k+1		k			  5			  3			0.9		4	0.39815
physician		patient		1		0		k+1		k			  5			  3			0.9		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.8		1	0.20988
physician		patient		1		0		k+1		k			  5			  3			0.8		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.8		3	0.36728
physician		patient		1		0		k+1		k			  5			  3			0.8		4	0.39815
physician		patient		1		0		k+1		k			  5			  3			0.8		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.7		1	0.20988
physician		patient		1		0		k+1		k			  5			  3			0.7		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.7		3	0.36728
physician		patient		1		0		k+1		k			  5			  3			0.7		4	0.39815
physician		patient		1		0		k+1		k			  5			  3			0.7		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.6		1	0.20988
physician		patient		1		0		k+1		k			  5			  3			0.6		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.6		3	0.36728
physician		patient		1		0		k+1		k			  5			  3			0.6		4	0.39815
physician		patient		1		0		k+1		k			  5			  3			0.6		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.5		1	0.20988
physician		patient		1		0		k+1		k			  5			  3			0.5		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.5		3	0.36728
physician		patient		1		0		k+1		k			  5			  3			0.5		4	0.39815
physician		patient		1		0		k+1		k			  5			  3			0.5		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.4		1	0.20988
physician		patient		1		0		k+1		k			  5			  3			0.4		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.4		3	0.36883
physician		patient		1		0		k+1		k			  5			  3			0.4		4	0.39815
physician		patient		1		0		k+1		k			  5			  3			0.4		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.3		1	0.21142
physician		patient		1		0		k+1		k			  5			  3			0.3		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.3		3	0.36883
physician		patient		1		0		k+1		k			  5			  3			0.3		4	0.39660
physician		patient		1		0		k+1		k			  5			  3			0.3		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.2		1	0.21296
physician		patient		1		0		k+1		k			  5			  3			0.2		2	0.32253
physician		patient		1		0		k+1		k			  5			  3			0.2		3	0.36883
physician		patient		1		0		k+1		k			  5			  3			0.2		4	0.39660
physician		patient		1		0		k+1		k			  5			  3			0.2		5	0.41358
physician		patient		1		0		k+1		k			  5			  3			0.1		1	0.21296
physician		patient		1		0		k+1		k			  5			  3			0.1		2	0.32407
physician		patient		1		0		k+1		k			  5			  3			0.1		3	0.37191
physician		patient		1		0		k+1		k			  5			  3			0.1		4	0.39969
physician		patient		1		0		k+1		k			  5			  3			0.1		5	0.41667
physician		patient		1		0		k+1		k			  5			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			  4			1.0		1	0.21142
physician		patient		1		0		k+1		k			  5			  4			1.0		2	0.29938
physician		patient		1		0		k+1		k			  5			  4			1.0		3	0.32407
physician		patient		1		0		k+1		k			  5			  4			1.0		4	0.33179
physician		patient		1		0		k+1		k			  5			  4			1.0		5	0.33488
physician		patient		1		0		k+1		k			  5			  4			0.9		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.9		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.9		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.9		4	0.40432
physician		patient		1		0		k+1		k			  5			  4			0.9		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.8		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.8		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.8		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.8		4	0.40432
physician		patient		1		0		k+1		k			  5			  4			0.8		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.7		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.7		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.7		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.7		4	0.40432
physician		patient		1		0		k+1		k			  5			  4			0.7		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.6		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.6		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.6		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.6		4	0.40432
physician		patient		1		0		k+1		k			  5			  4			0.6		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.5		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.5		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.5		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.5		4	0.40432
physician		patient		1		0		k+1		k			  5			  4			0.5		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.4		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.4		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.4		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.4		4	0.40432
physician		patient		1		0		k+1		k			  5			  4			0.4		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.3		1	0.21296
physician		patient		1		0		k+1		k			  5			  4			0.3		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.3		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.3		4	0.40278
physician		patient		1		0		k+1		k			  5			  4			0.3		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.2		1	0.21605
physician		patient		1		0		k+1		k			  5			  4			0.2		2	0.33179
physician		patient		1		0		k+1		k			  5			  4			0.2		3	0.37809
physician		patient		1		0		k+1		k			  5			  4			0.2		4	0.40278
physician		patient		1		0		k+1		k			  5			  4			0.2		5	0.41975
physician		patient		1		0		k+1		k			  5			  4			0.1		1	0.21605
physician		patient		1		0		k+1		k			  5			  4			0.1		2	0.33025
physician		patient		1		0		k+1		k			  5			  4			0.1		3	0.37963
physician		patient		1		0		k+1		k			  5			  4			0.1		4	0.40586
physician		patient		1		0		k+1		k			  5			  4			0.1		5	0.42284
physician		patient		1		0		k+1		k			  5			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			  5			1.0		1	0.20833
physician		patient		1		0		k+1		k			  5			  5			1.0		2	0.29938
physician		patient		1		0		k+1		k			  5			  5			1.0		3	0.32716
physician		patient		1		0		k+1		k			  5			  5			1.0		4	0.33488
physician		patient		1		0		k+1		k			  5			  5			1.0		5	0.33642
physician		patient		1		0		k+1		k			  5			  5			0.9		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.9		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.9		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.9		4	0.40432
physician		patient		1		0		k+1		k			  5			  5			0.9		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.8		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.8		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.8		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.8		4	0.40432
physician		patient		1		0		k+1		k			  5			  5			0.8		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.7		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.7		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.7		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.7		4	0.40432
physician		patient		1		0		k+1		k			  5			  5			0.7		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.6		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.6		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.6		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.6		4	0.40432
physician		patient		1		0		k+1		k			  5			  5			0.6		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.5		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.5		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.5		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.5		4	0.40432
physician		patient		1		0		k+1		k			  5			  5			0.5		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.4		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.4		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.4		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.4		4	0.40432
physician		patient		1		0		k+1		k			  5			  5			0.4		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.3		1	0.20988
physician		patient		1		0		k+1		k			  5			  5			0.3		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.3		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.3		4	0.40278
physician		patient		1		0		k+1		k			  5			  5			0.3		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.2		1	0.21142
physician		patient		1		0		k+1		k			  5			  5			0.2		2	0.33333
physician		patient		1		0		k+1		k			  5			  5			0.2		3	0.37809
physician		patient		1		0		k+1		k			  5			  5			0.2		4	0.40278
physician		patient		1		0		k+1		k			  5			  5			0.2		5	0.41975
physician		patient		1		0		k+1		k			  5			  5			0.1		1	0.21759
physician		patient		1		0		k+1		k			  5			  5			0.1		2	0.33179
physician		patient		1		0		k+1		k			  5			  5			0.1		3	0.37963
physician		patient		1		0		k+1		k			  5			  5			0.1		4	0.40895
physician		patient		1		0		k+1		k			  5			  5			0.1		5	0.42284
physician		patient		1		0		k+1		k			  5			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			 10			1.0		1	0.19599
physician		patient		1		0		k+1		k			  5			 10			1.0		2	0.28241
physician		patient		1		0		k+1		k			  5			 10			1.0		3	0.31173
physician		patient		1		0		k+1		k			  5			 10			1.0		4	0.33333
physician		patient		1		0		k+1		k			  5			 10			1.0		5	0.34722
physician		patient		1		0		k+1		k			  5			 10			0.9		1	0.19753
physician		patient		1		0		k+1		k			  5			 10			0.9		2	0.30864
physician		patient		1		0		k+1		k			  5			 10			0.9		3	0.34877
physician		patient		1		0		k+1		k			  5			 10			0.9		4	0.39043
physician		patient		1		0		k+1		k			  5			 10			0.9		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.8		1	0.19753
physician		patient		1		0		k+1		k			  5			 10			0.8		2	0.30864
physician		patient		1		0		k+1		k			  5			 10			0.8		3	0.34877
physician		patient		1		0		k+1		k			  5			 10			0.8		4	0.39043
physician		patient		1		0		k+1		k			  5			 10			0.8		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.7		1	0.19753
physician		patient		1		0		k+1		k			  5			 10			0.7		2	0.30864
physician		patient		1		0		k+1		k			  5			 10			0.7		3	0.34877
physician		patient		1		0		k+1		k			  5			 10			0.7		4	0.39198
physician		patient		1		0		k+1		k			  5			 10			0.7		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.6		1	0.19599
physician		patient		1		0		k+1		k			  5			 10			0.6		2	0.30864
physician		patient		1		0		k+1		k			  5			 10			0.6		3	0.34877
physician		patient		1		0		k+1		k			  5			 10			0.6		4	0.39198
physician		patient		1		0		k+1		k			  5			 10			0.6		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.5		1	0.19753
physician		patient		1		0		k+1		k			  5			 10			0.5		2	0.30864
physician		patient		1		0		k+1		k			  5			 10			0.5		3	0.35031
physician		patient		1		0		k+1		k			  5			 10			0.5		4	0.39198
physician		patient		1		0		k+1		k			  5			 10			0.5		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.4		1	0.19753
physician		patient		1		0		k+1		k			  5			 10			0.4		2	0.30864
physician		patient		1		0		k+1		k			  5			 10			0.4		3	0.35031
physician		patient		1		0		k+1		k			  5			 10			0.4		4	0.39198
physician		patient		1		0		k+1		k			  5			 10			0.4		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.3		1	0.19907
physician		patient		1		0		k+1		k			  5			 10			0.3		2	0.31173
physician		patient		1		0		k+1		k			  5			 10			0.3		3	0.35340
physician		patient		1		0		k+1		k			  5			 10			0.3		4	0.39043
physician		patient		1		0		k+1		k			  5			 10			0.3		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.2		1	0.20062
physician		patient		1		0		k+1		k			  5			 10			0.2		2	0.31173
physician		patient		1		0		k+1		k			  5			 10			0.2		3	0.35340
physician		patient		1		0		k+1		k			  5			 10			0.2		4	0.39352
physician		patient		1		0		k+1		k			  5			 10			0.2		5	0.41821
physician		patient		1		0		k+1		k			  5			 10			0.1		1	0.20062
physician		patient		1		0		k+1		k			  5			 10			0.1		2	0.31173
physician		patient		1		0		k+1		k			  5			 10			0.1		3	0.35494
physician		patient		1		0		k+1		k			  5			 10			0.1		4	0.39660
physician		patient		1		0		k+1		k			  5			 10			0.1		5	0.42130
physician		patient		1		0		k+1		k			  5			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			 20			1.0		1	0.20216
physician		patient		1		0		k+1		k			  5			 20			1.0		2	0.30710
physician		patient		1		0		k+1		k			  5			 20			1.0		3	0.33796
physician		patient		1		0		k+1		k			  5			 20			1.0		4	0.35031
physician		patient		1		0		k+1		k			  5			 20			1.0		5	0.36111
physician		patient		1		0		k+1		k			  5			 20			0.9		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.9		2	0.32716
physician		patient		1		0		k+1		k			  5			 20			0.9		3	0.36574
physician		patient		1		0		k+1		k			  5			 20			0.9		4	0.39352
physician		patient		1		0		k+1		k			  5			 20			0.9		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.8		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.8		2	0.32716
physician		patient		1		0		k+1		k			  5			 20			0.8		3	0.36574
physician		patient		1		0		k+1		k			  5			 20			0.8		4	0.39352
physician		patient		1		0		k+1		k			  5			 20			0.8		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.7		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.7		2	0.32716
physician		patient		1		0		k+1		k			  5			 20			0.7		3	0.36574
physician		patient		1		0		k+1		k			  5			 20			0.7		4	0.39352
physician		patient		1		0		k+1		k			  5			 20			0.7		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.6		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.6		2	0.32716
physician		patient		1		0		k+1		k			  5			 20			0.6		3	0.36574
physician		patient		1		0		k+1		k			  5			 20			0.6		4	0.39506
physician		patient		1		0		k+1		k			  5			 20			0.6		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.5		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.5		2	0.32716
physician		patient		1		0		k+1		k			  5			 20			0.5		3	0.36574
physician		patient		1		0		k+1		k			  5			 20			0.5		4	0.39506
physician		patient		1		0		k+1		k			  5			 20			0.5		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.4		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.4		2	0.32716
physician		patient		1		0		k+1		k			  5			 20			0.4		3	0.36574
physician		patient		1		0		k+1		k			  5			 20			0.4		4	0.39506
physician		patient		1		0		k+1		k			  5			 20			0.4		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.3		1	0.20370
physician		patient		1		0		k+1		k			  5			 20			0.3		2	0.32870
physician		patient		1		0		k+1		k			  5			 20			0.3		3	0.36728
physician		patient		1		0		k+1		k			  5			 20			0.3		4	0.39506
physician		patient		1		0		k+1		k			  5			 20			0.3		5	0.42130
physician		patient		1		0		k+1		k			  5			 20			0.2		1	0.20525
physician		patient		1		0		k+1		k			  5			 20			0.2		2	0.32870
physician		patient		1		0		k+1		k			  5			 20			0.2		3	0.36728
physician		patient		1		0		k+1		k			  5			 20			0.2		4	0.39506
physician		patient		1		0		k+1		k			  5			 20			0.2		5	0.42284
physician		patient		1		0		k+1		k			  5			 20			0.1		1	0.20525
physician		patient		1		0		k+1		k			  5			 20			0.1		2	0.32870
physician		patient		1		0		k+1		k			  5			 20			0.1		3	0.36883
physician		patient		1		0		k+1		k			  5			 20			0.1		4	0.40432
physician		patient		1		0		k+1		k			  5			 20			0.1		5	0.43056
physician		patient		1		0		k+1		k			  5			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			 50			1.0		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			1.0		2	0.31481
physician		patient		1		0		k+1		k			  5			 50			1.0		3	0.33488
physician		patient		1		0		k+1		k			  5			 50			1.0		4	0.36111
physician		patient		1		0		k+1		k			  5			 50			1.0		5	0.38426
physician		patient		1		0		k+1		k			  5			 50			0.9		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.9		2	0.31790
physician		patient		1		0		k+1		k			  5			 50			0.9		3	0.34568
physician		patient		1		0		k+1		k			  5			 50			0.9		4	0.37963
physician		patient		1		0		k+1		k			  5			 50			0.9		5	0.41358
physician		patient		1		0		k+1		k			  5			 50			0.8		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.8		2	0.31790
physician		patient		1		0		k+1		k			  5			 50			0.8		3	0.34568
physician		patient		1		0		k+1		k			  5			 50			0.8		4	0.37963
physician		patient		1		0		k+1		k			  5			 50			0.8		5	0.41358
physician		patient		1		0		k+1		k			  5			 50			0.7		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.7		2	0.31790
physician		patient		1		0		k+1		k			  5			 50			0.7		3	0.34568
physician		patient		1		0		k+1		k			  5			 50			0.7		4	0.37963
physician		patient		1		0		k+1		k			  5			 50			0.7		5	0.41358
physician		patient		1		0		k+1		k			  5			 50			0.6		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.6		2	0.31790
physician		patient		1		0		k+1		k			  5			 50			0.6		3	0.34568
physician		patient		1		0		k+1		k			  5			 50			0.6		4	0.38117
physician		patient		1		0		k+1		k			  5			 50			0.6		5	0.41358
physician		patient		1		0		k+1		k			  5			 50			0.5		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.5		2	0.31790
physician		patient		1		0		k+1		k			  5			 50			0.5		3	0.34568
physician		patient		1		0		k+1		k			  5			 50			0.5		4	0.38117
physician		patient		1		0		k+1		k			  5			 50			0.5		5	0.41358
physician		patient		1		0		k+1		k			  5			 50			0.4		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.4		2	0.31790
physician		patient		1		0		k+1		k			  5			 50			0.4		3	0.34568
physician		patient		1		0		k+1		k			  5			 50			0.4		4	0.38272
physician		patient		1		0		k+1		k			  5			 50			0.4		5	0.41358
physician		patient		1		0		k+1		k			  5			 50			0.3		1	0.20988
physician		patient		1		0		k+1		k			  5			 50			0.3		2	0.31944
physician		patient		1		0		k+1		k			  5			 50			0.3		3	0.34722
physician		patient		1		0		k+1		k			  5			 50			0.3		4	0.38426
physician		patient		1		0		k+1		k			  5			 50			0.3		5	0.41204
physician		patient		1		0		k+1		k			  5			 50			0.2		1	0.21142
physician		patient		1		0		k+1		k			  5			 50			0.2		2	0.31944
physician		patient		1		0		k+1		k			  5			 50			0.2		3	0.34877
physician		patient		1		0		k+1		k			  5			 50			0.2		4	0.38735
physician		patient		1		0		k+1		k			  5			 50			0.2		5	0.41049
physician		patient		1		0		k+1		k			  5			 50			0.1		1	0.21142
physician		patient		1		0		k+1		k			  5			 50			0.1		2	0.31944
physician		patient		1		0		k+1		k			  5			 50			0.1		3	0.35494
physician		patient		1		0		k+1		k			  5			 50			0.1		4	0.38889
physician		patient		1		0		k+1		k			  5			 50			0.1		5	0.41512
physician		patient		1		0		k+1		k			  5			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			  5			100			1.0		1	0.21296
physician		patient		1		0		k+1		k			  5			100			1.0		2	0.33642
physician		patient		1		0		k+1		k			  5			100			1.0		3	0.37037
physician		patient		1		0		k+1		k			  5			100			1.0		4	0.38580
physician		patient		1		0		k+1		k			  5			100			1.0		5	0.40432
physician		patient		1		0		k+1		k			  5			100			0.9		1	0.21296
physician		patient		1		0		k+1		k			  5			100			0.9		2	0.33642
physician		patient		1		0		k+1		k			  5			100			0.9		3	0.37191
physician		patient		1		0		k+1		k			  5			100			0.9		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.9		5	0.40895
physician		patient		1		0		k+1		k			  5			100			0.8		1	0.21296
physician		patient		1		0		k+1		k			  5			100			0.8		2	0.33642
physician		patient		1		0		k+1		k			  5			100			0.8		3	0.37191
physician		patient		1		0		k+1		k			  5			100			0.8		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.8		5	0.40895
physician		patient		1		0		k+1		k			  5			100			0.7		1	0.21296
physician		patient		1		0		k+1		k			  5			100			0.7		2	0.33642
physician		patient		1		0		k+1		k			  5			100			0.7		3	0.37191
physician		patient		1		0		k+1		k			  5			100			0.7		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.7		5	0.40895
physician		patient		1		0		k+1		k			  5			100			0.6		1	0.21296
physician		patient		1		0		k+1		k			  5			100			0.6		2	0.33642
physician		patient		1		0		k+1		k			  5			100			0.6		3	0.37191
physician		patient		1		0		k+1		k			  5			100			0.6		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.6		5	0.40895
physician		patient		1		0		k+1		k			  5			100			0.5		1	0.21296
physician		patient		1		0		k+1		k			  5			100			0.5		2	0.33642
physician		patient		1		0		k+1		k			  5			100			0.5		3	0.37191
physician		patient		1		0		k+1		k			  5			100			0.5		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.5		5	0.40895
physician		patient		1		0		k+1		k			  5			100			0.4		1	0.21451
physician		patient		1		0		k+1		k			  5			100			0.4		2	0.33642
physician		patient		1		0		k+1		k			  5			100			0.4		3	0.37191
physician		patient		1		0		k+1		k			  5			100			0.4		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.4		5	0.40741
physician		patient		1		0		k+1		k			  5			100			0.3		1	0.21451
physician		patient		1		0		k+1		k			  5			100			0.3		2	0.33796
physician		patient		1		0		k+1		k			  5			100			0.3		3	0.37346
physician		patient		1		0		k+1		k			  5			100			0.3		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.3		5	0.40895
physician		patient		1		0		k+1		k			  5			100			0.2		1	0.21605
physician		patient		1		0		k+1		k			  5			100			0.2		2	0.33796
physician		patient		1		0		k+1		k			  5			100			0.2		3	0.37346
physician		patient		1		0		k+1		k			  5			100			0.2		4	0.38889
physician		patient		1		0		k+1		k			  5			100			0.2		5	0.41049
physician		patient		1		0		k+1		k			  5			100			0.1		1	0.21605
physician		patient		1		0		k+1		k			  5			100			0.1		2	0.33951
physician		patient		1		0		k+1		k			  5			100			0.1		3	0.37500
physician		patient		1		0		k+1		k			  5			100			0.1		4	0.39043
physician		patient		1		0		k+1		k			  5			100			0.1		5	0.41204
physician		patient		1		0		k+1		k			  5			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			  5			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			  5			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			  5			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			  5			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			 10			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			 10			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			 10			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			 10			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			 10			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			 10			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			 10			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			 10			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			 10			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			 10			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			 10			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			 10			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			 10			  1			0.1		4	0.39198
physician		patient		1		0		k+1		k			 10			  1			0.1		5	0.40741
physician		patient		1		0		k+1		k			 10			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			 10			  2			1.0		2	0.28858
physician		patient		1		0		k+1		k			 10			  2			1.0		3	0.31327
physician		patient		1		0		k+1		k			 10			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			 10			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			 10			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.9		2	0.32407
physician		patient		1		0		k+1		k			 10			  2			0.9		3	0.37346
physician		patient		1		0		k+1		k			 10			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.8		2	0.32407
physician		patient		1		0		k+1		k			 10			  2			0.8		3	0.37346
physician		patient		1		0		k+1		k			 10			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.7		2	0.32407
physician		patient		1		0		k+1		k			 10			  2			0.7		3	0.37346
physician		patient		1		0		k+1		k			 10			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.6		2	0.32407
physician		patient		1		0		k+1		k			 10			  2			0.6		3	0.37346
physician		patient		1		0		k+1		k			 10			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.5		2	0.32407
physician		patient		1		0		k+1		k			 10			  2			0.5		3	0.37346
physician		patient		1		0		k+1		k			 10			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.4		2	0.32562
physician		patient		1		0		k+1		k			 10			  2			0.4		3	0.37346
physician		patient		1		0		k+1		k			 10			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			 10			  2			0.3		2	0.32562
physician		patient		1		0		k+1		k			 10			  2			0.3		3	0.37191
physician		patient		1		0		k+1		k			 10			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			 10			  2			0.2		2	0.32562
physician		patient		1		0		k+1		k			 10			  2			0.2		3	0.37191
physician		patient		1		0		k+1		k			 10			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			 10			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			 10			  2			0.1		2	0.32716
physician		patient		1		0		k+1		k			 10			  2			0.1		3	0.37500
physician		patient		1		0		k+1		k			 10			  2			0.1		4	0.39660
physician		patient		1		0		k+1		k			 10			  2			0.1		5	0.41049
physician		patient		1		0		k+1		k			 10			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			  3			1.0		1	0.20679
physician		patient		1		0		k+1		k			 10			  3			1.0		2	0.28704
physician		patient		1		0		k+1		k			 10			  3			1.0		3	0.30710
physician		patient		1		0		k+1		k			 10			  3			1.0		4	0.32099
physician		patient		1		0		k+1		k			 10			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			 10			  3			0.9		1	0.20988
physician		patient		1		0		k+1		k			 10			  3			0.9		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.9		3	0.36420
physician		patient		1		0		k+1		k			 10			  3			0.9		4	0.39660
physician		patient		1		0		k+1		k			 10			  3			0.9		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.8		1	0.20988
physician		patient		1		0		k+1		k			 10			  3			0.8		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.8		3	0.36420
physician		patient		1		0		k+1		k			 10			  3			0.8		4	0.39660
physician		patient		1		0		k+1		k			 10			  3			0.8		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.7		1	0.20988
physician		patient		1		0		k+1		k			 10			  3			0.7		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.7		3	0.36420
physician		patient		1		0		k+1		k			 10			  3			0.7		4	0.39660
physician		patient		1		0		k+1		k			 10			  3			0.7		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.6		1	0.20988
physician		patient		1		0		k+1		k			 10			  3			0.6		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.6		3	0.36420
physician		patient		1		0		k+1		k			 10			  3			0.6		4	0.39660
physician		patient		1		0		k+1		k			 10			  3			0.6		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.5		1	0.20988
physician		patient		1		0		k+1		k			 10			  3			0.5		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.5		3	0.36420
physician		patient		1		0		k+1		k			 10			  3			0.5		4	0.39660
physician		patient		1		0		k+1		k			 10			  3			0.5		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.4		1	0.20988
physician		patient		1		0		k+1		k			 10			  3			0.4		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.4		3	0.36574
physician		patient		1		0		k+1		k			 10			  3			0.4		4	0.39660
physician		patient		1		0		k+1		k			 10			  3			0.4		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.3		1	0.21142
physician		patient		1		0		k+1		k			 10			  3			0.3		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.3		3	0.36574
physician		patient		1		0		k+1		k			 10			  3			0.3		4	0.39506
physician		patient		1		0		k+1		k			 10			  3			0.3		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.2		1	0.21296
physician		patient		1		0		k+1		k			 10			  3			0.2		2	0.32099
physician		patient		1		0		k+1		k			 10			  3			0.2		3	0.36574
physician		patient		1		0		k+1		k			 10			  3			0.2		4	0.39506
physician		patient		1		0		k+1		k			 10			  3			0.2		5	0.41358
physician		patient		1		0		k+1		k			 10			  3			0.1		1	0.21296
physician		patient		1		0		k+1		k			 10			  3			0.1		2	0.32253
physician		patient		1		0		k+1		k			 10			  3			0.1		3	0.36883
physician		patient		1		0		k+1		k			 10			  3			0.1		4	0.39815
physician		patient		1		0		k+1		k			 10			  3			0.1		5	0.41512
physician		patient		1		0		k+1		k			 10			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			  4			1.0		1	0.21142
physician		patient		1		0		k+1		k			 10			  4			1.0		2	0.29784
physician		patient		1		0		k+1		k			 10			  4			1.0		3	0.32253
physician		patient		1		0		k+1		k			 10			  4			1.0		4	0.33179
physician		patient		1		0		k+1		k			 10			  4			1.0		5	0.33179
physician		patient		1		0		k+1		k			 10			  4			0.9		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.9		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.9		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.9		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.9		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.8		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.8		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.8		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.8		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.8		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.7		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.7		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.7		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.7		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.7		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.6		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.6		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.6		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.6		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.6		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.5		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.5		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.5		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.5		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.5		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.4		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.4		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.4		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.4		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.4		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.3		1	0.21296
physician		patient		1		0		k+1		k			 10			  4			0.3		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.3		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.3		4	0.40278
physician		patient		1		0		k+1		k			 10			  4			0.3		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.2		1	0.21605
physician		patient		1		0		k+1		k			 10			  4			0.2		2	0.33025
physician		patient		1		0		k+1		k			 10			  4			0.2		3	0.37654
physician		patient		1		0		k+1		k			 10			  4			0.2		4	0.40278
physician		patient		1		0		k+1		k			 10			  4			0.2		5	0.41667
physician		patient		1		0		k+1		k			 10			  4			0.1		1	0.21605
physician		patient		1		0		k+1		k			 10			  4			0.1		2	0.32870
physician		patient		1		0		k+1		k			 10			  4			0.1		3	0.37809
physician		patient		1		0		k+1		k			 10			  4			0.1		4	0.40432
physician		patient		1		0		k+1		k			 10			  4			0.1		5	0.41821
physician		patient		1		0		k+1		k			 10			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			  5			1.0		1	0.20833
physician		patient		1		0		k+1		k			 10			  5			1.0		2	0.29784
physician		patient		1		0		k+1		k			 10			  5			1.0		3	0.32407
physician		patient		1		0		k+1		k			 10			  5			1.0		4	0.33179
physician		patient		1		0		k+1		k			 10			  5			1.0		5	0.33333
physician		patient		1		0		k+1		k			 10			  5			0.9		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.9		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.9		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.9		4	0.40123
physician		patient		1		0		k+1		k			 10			  5			0.9		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.8		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.8		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.8		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.8		4	0.40123
physician		patient		1		0		k+1		k			 10			  5			0.8		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.7		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.7		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.7		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.7		4	0.40123
physician		patient		1		0		k+1		k			 10			  5			0.7		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.6		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.6		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.6		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.6		4	0.40123
physician		patient		1		0		k+1		k			 10			  5			0.6		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.5		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.5		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.5		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.5		4	0.40123
physician		patient		1		0		k+1		k			 10			  5			0.5		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.4		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.4		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.4		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.4		4	0.40123
physician		patient		1		0		k+1		k			 10			  5			0.4		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.3		1	0.20988
physician		patient		1		0		k+1		k			 10			  5			0.3		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.3		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.3		4	0.39969
physician		patient		1		0		k+1		k			 10			  5			0.3		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.2		1	0.21142
physician		patient		1		0		k+1		k			 10			  5			0.2		2	0.33179
physician		patient		1		0		k+1		k			 10			  5			0.2		3	0.37500
physician		patient		1		0		k+1		k			 10			  5			0.2		4	0.39969
physician		patient		1		0		k+1		k			 10			  5			0.2		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.1		1	0.21759
physician		patient		1		0		k+1		k			 10			  5			0.1		2	0.33025
physician		patient		1		0		k+1		k			 10			  5			0.1		3	0.37654
physician		patient		1		0		k+1		k			 10			  5			0.1		4	0.40278
physician		patient		1		0		k+1		k			 10			  5			0.1		5	0.41667
physician		patient		1		0		k+1		k			 10			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			 10			1.0		1	0.18673
physician		patient		1		0		k+1		k			 10			 10			1.0		2	0.27469
physician		patient		1		0		k+1		k			 10			 10			1.0		3	0.30864
physician		patient		1		0		k+1		k			 10			 10			1.0		4	0.33333
physician		patient		1		0		k+1		k			 10			 10			1.0		5	0.34568
physician		patient		1		0		k+1		k			 10			 10			0.9		1	0.18827
physician		patient		1		0		k+1		k			 10			 10			0.9		2	0.29938
physician		patient		1		0		k+1		k			 10			 10			0.9		3	0.34568
physician		patient		1		0		k+1		k			 10			 10			0.9		4	0.38735
physician		patient		1		0		k+1		k			 10			 10			0.9		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.8		1	0.18827
physician		patient		1		0		k+1		k			 10			 10			0.8		2	0.29938
physician		patient		1		0		k+1		k			 10			 10			0.8		3	0.34568
physician		patient		1		0		k+1		k			 10			 10			0.8		4	0.38735
physician		patient		1		0		k+1		k			 10			 10			0.8		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.7		1	0.18827
physician		patient		1		0		k+1		k			 10			 10			0.7		2	0.29938
physician		patient		1		0		k+1		k			 10			 10			0.7		3	0.34568
physician		patient		1		0		k+1		k			 10			 10			0.7		4	0.38735
physician		patient		1		0		k+1		k			 10			 10			0.7		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.6		1	0.18673
physician		patient		1		0		k+1		k			 10			 10			0.6		2	0.29938
physician		patient		1		0		k+1		k			 10			 10			0.6		3	0.34568
physician		patient		1		0		k+1		k			 10			 10			0.6		4	0.38735
physician		patient		1		0		k+1		k			 10			 10			0.6		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.5		1	0.18827
physician		patient		1		0		k+1		k			 10			 10			0.5		2	0.29938
physician		patient		1		0		k+1		k			 10			 10			0.5		3	0.34722
physician		patient		1		0		k+1		k			 10			 10			0.5		4	0.38735
physician		patient		1		0		k+1		k			 10			 10			0.5		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.4		1	0.18827
physician		patient		1		0		k+1		k			 10			 10			0.4		2	0.29938
physician		patient		1		0		k+1		k			 10			 10			0.4		3	0.34722
physician		patient		1		0		k+1		k			 10			 10			0.4		4	0.38580
physician		patient		1		0		k+1		k			 10			 10			0.4		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.3		1	0.18827
physician		patient		1		0		k+1		k			 10			 10			0.3		2	0.30247
physician		patient		1		0		k+1		k			 10			 10			0.3		3	0.34877
physician		patient		1		0		k+1		k			 10			 10			0.3		4	0.38580
physician		patient		1		0		k+1		k			 10			 10			0.3		5	0.40895
physician		patient		1		0		k+1		k			 10			 10			0.2		1	0.18981
physician		patient		1		0		k+1		k			 10			 10			0.2		2	0.30247
physician		patient		1		0		k+1		k			 10			 10			0.2		3	0.34877
physician		patient		1		0		k+1		k			 10			 10			0.2		4	0.38889
physician		patient		1		0		k+1		k			 10			 10			0.2		5	0.40741
physician		patient		1		0		k+1		k			 10			 10			0.1		1	0.18981
physician		patient		1		0		k+1		k			 10			 10			0.1		2	0.30247
physician		patient		1		0		k+1		k			 10			 10			0.1		3	0.35031
physician		patient		1		0		k+1		k			 10			 10			0.1		4	0.39352
physician		patient		1		0		k+1		k			 10			 10			0.1		5	0.41049
physician		patient		1		0		k+1		k			 10			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			 20			1.0		1	0.18673
physician		patient		1		0		k+1		k			 10			 20			1.0		2	0.28395
physician		patient		1		0		k+1		k			 10			 20			1.0		3	0.31790
physician		patient		1		0		k+1		k			 10			 20			1.0		4	0.33796
physician		patient		1		0		k+1		k			 10			 20			1.0		5	0.35648
physician		patient		1		0		k+1		k			 10			 20			0.9		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.9		2	0.30247
physician		patient		1		0		k+1		k			 10			 20			0.9		3	0.34259
physician		patient		1		0		k+1		k			 10			 20			0.9		4	0.37809
physician		patient		1		0		k+1		k			 10			 20			0.9		5	0.41204
physician		patient		1		0		k+1		k			 10			 20			0.8		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.8		2	0.30247
physician		patient		1		0		k+1		k			 10			 20			0.8		3	0.34259
physician		patient		1		0		k+1		k			 10			 20			0.8		4	0.37809
physician		patient		1		0		k+1		k			 10			 20			0.8		5	0.41204
physician		patient		1		0		k+1		k			 10			 20			0.7		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.7		2	0.30247
physician		patient		1		0		k+1		k			 10			 20			0.7		3	0.34259
physician		patient		1		0		k+1		k			 10			 20			0.7		4	0.37809
physician		patient		1		0		k+1		k			 10			 20			0.7		5	0.41204
physician		patient		1		0		k+1		k			 10			 20			0.6		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.6		2	0.30247
physician		patient		1		0		k+1		k			 10			 20			0.6		3	0.34259
physician		patient		1		0		k+1		k			 10			 20			0.6		4	0.37809
physician		patient		1		0		k+1		k			 10			 20			0.6		5	0.41204
physician		patient		1		0		k+1		k			 10			 20			0.5		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.5		2	0.30247
physician		patient		1		0		k+1		k			 10			 20			0.5		3	0.34259
physician		patient		1		0		k+1		k			 10			 20			0.5		4	0.37809
physician		patient		1		0		k+1		k			 10			 20			0.5		5	0.41358
physician		patient		1		0		k+1		k			 10			 20			0.4		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.4		2	0.30247
physician		patient		1		0		k+1		k			 10			 20			0.4		3	0.34259
physician		patient		1		0		k+1		k			 10			 20			0.4		4	0.37809
physician		patient		1		0		k+1		k			 10			 20			0.4		5	0.41358
physician		patient		1		0		k+1		k			 10			 20			0.3		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.3		2	0.30401
physician		patient		1		0		k+1		k			 10			 20			0.3		3	0.34414
physician		patient		1		0		k+1		k			 10			 20			0.3		4	0.37963
physician		patient		1		0		k+1		k			 10			 20			0.3		5	0.41358
physician		patient		1		0		k+1		k			 10			 20			0.2		1	0.18827
physician		patient		1		0		k+1		k			 10			 20			0.2		2	0.30556
physician		patient		1		0		k+1		k			 10			 20			0.2		3	0.34568
physician		patient		1		0		k+1		k			 10			 20			0.2		4	0.37963
physician		patient		1		0		k+1		k			 10			 20			0.2		5	0.41204
physician		patient		1		0		k+1		k			 10			 20			0.1		1	0.18673
physician		patient		1		0		k+1		k			 10			 20			0.1		2	0.30710
physician		patient		1		0		k+1		k			 10			 20			0.1		3	0.34877
physician		patient		1		0		k+1		k			 10			 20			0.1		4	0.38426
physician		patient		1		0		k+1		k			 10			 20			0.1		5	0.41358
physician		patient		1		0		k+1		k			 10			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			 50			1.0		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			1.0		2	0.29475
physician		patient		1		0		k+1		k			 10			 50			1.0		3	0.33179
physician		patient		1		0		k+1		k			 10			 50			1.0		4	0.35648
physician		patient		1		0		k+1		k			 10			 50			1.0		5	0.37037
physician		patient		1		0		k+1		k			 10			 50			0.9		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			0.9		2	0.29784
physician		patient		1		0		k+1		k			 10			 50			0.9		3	0.33796
physician		patient		1		0		k+1		k			 10			 50			0.9		4	0.37037
physician		patient		1		0		k+1		k			 10			 50			0.9		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.8		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			0.8		2	0.29784
physician		patient		1		0		k+1		k			 10			 50			0.8		3	0.33796
physician		patient		1		0		k+1		k			 10			 50			0.8		4	0.37037
physician		patient		1		0		k+1		k			 10			 50			0.8		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.7		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			0.7		2	0.29784
physician		patient		1		0		k+1		k			 10			 50			0.7		3	0.33796
physician		patient		1		0		k+1		k			 10			 50			0.7		4	0.37037
physician		patient		1		0		k+1		k			 10			 50			0.7		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.6		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			0.6		2	0.29784
physician		patient		1		0		k+1		k			 10			 50			0.6		3	0.33796
physician		patient		1		0		k+1		k			 10			 50			0.6		4	0.37037
physician		patient		1		0		k+1		k			 10			 50			0.6		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.5		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			0.5		2	0.29784
physician		patient		1		0		k+1		k			 10			 50			0.5		3	0.33796
physician		patient		1		0		k+1		k			 10			 50			0.5		4	0.37037
physician		patient		1		0		k+1		k			 10			 50			0.5		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.4		1	0.18827
physician		patient		1		0		k+1		k			 10			 50			0.4		2	0.29784
physician		patient		1		0		k+1		k			 10			 50			0.4		3	0.33796
physician		patient		1		0		k+1		k			 10			 50			0.4		4	0.37191
physician		patient		1		0		k+1		k			 10			 50			0.4		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.3		1	0.18827
physician		patient		1		0		k+1		k			 10			 50			0.3		2	0.29938
physician		patient		1		0		k+1		k			 10			 50			0.3		3	0.33951
physician		patient		1		0		k+1		k			 10			 50			0.3		4	0.37191
physician		patient		1		0		k+1		k			 10			 50			0.3		5	0.39043
physician		patient		1		0		k+1		k			 10			 50			0.2		1	0.18827
physician		patient		1		0		k+1		k			 10			 50			0.2		2	0.29938
physician		patient		1		0		k+1		k			 10			 50			0.2		3	0.34105
physician		patient		1		0		k+1		k			 10			 50			0.2		4	0.37191
physician		patient		1		0		k+1		k			 10			 50			0.2		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.1		1	0.18981
physician		patient		1		0		k+1		k			 10			 50			0.1		2	0.29938
physician		patient		1		0		k+1		k			 10			 50			0.1		3	0.34722
physician		patient		1		0		k+1		k			 10			 50			0.1		4	0.37346
physician		patient		1		0		k+1		k			 10			 50			0.1		5	0.39198
physician		patient		1		0		k+1		k			 10			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			 10			100			1.0		1	0.17593
physician		patient		1		0		k+1		k			 10			100			1.0		2	0.30401
physician		patient		1		0		k+1		k			 10			100			1.0		3	0.35185
physician		patient		1		0		k+1		k			 10			100			1.0		4	0.37037
physician		patient		1		0		k+1		k			 10			100			1.0		5	0.38580
physician		patient		1		0		k+1		k			 10			100			0.9		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.9		2	0.30401
physician		patient		1		0		k+1		k			 10			100			0.9		3	0.35185
physician		patient		1		0		k+1		k			 10			100			0.9		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.9		5	0.39198
physician		patient		1		0		k+1		k			 10			100			0.8		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.8		2	0.30401
physician		patient		1		0		k+1		k			 10			100			0.8		3	0.35185
physician		patient		1		0		k+1		k			 10			100			0.8		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.8		5	0.39198
physician		patient		1		0		k+1		k			 10			100			0.7		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.7		2	0.30401
physician		patient		1		0		k+1		k			 10			100			0.7		3	0.35185
physician		patient		1		0		k+1		k			 10			100			0.7		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.7		5	0.39198
physician		patient		1		0		k+1		k			 10			100			0.6		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.6		2	0.30401
physician		patient		1		0		k+1		k			 10			100			0.6		3	0.35185
physician		patient		1		0		k+1		k			 10			100			0.6		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.6		5	0.39198
physician		patient		1		0		k+1		k			 10			100			0.5		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.5		2	0.30401
physician		patient		1		0		k+1		k			 10			100			0.5		3	0.35185
physician		patient		1		0		k+1		k			 10			100			0.5		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.5		5	0.39198
physician		patient		1		0		k+1		k			 10			100			0.4		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.4		2	0.30401
physician		patient		1		0		k+1		k			 10			100			0.4		3	0.35185
physician		patient		1		0		k+1		k			 10			100			0.4		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.4		5	0.39198
physician		patient		1		0		k+1		k			 10			100			0.3		1	0.17593
physician		patient		1		0		k+1		k			 10			100			0.3		2	0.30556
physician		patient		1		0		k+1		k			 10			100			0.3		3	0.35340
physician		patient		1		0		k+1		k			 10			100			0.3		4	0.37191
physician		patient		1		0		k+1		k			 10			100			0.3		5	0.39352
physician		patient		1		0		k+1		k			 10			100			0.2		1	0.17747
physician		patient		1		0		k+1		k			 10			100			0.2		2	0.30556
physician		patient		1		0		k+1		k			 10			100			0.2		3	0.35494
physician		patient		1		0		k+1		k			 10			100			0.2		4	0.37191
physician		patient		1		0		k+1		k			 10			100			0.2		5	0.39352
physician		patient		1		0		k+1		k			 10			100			0.1		1	0.17747
physician		patient		1		0		k+1		k			 10			100			0.1		2	0.31019
physician		patient		1		0		k+1		k			 10			100			0.1		3	0.35494
physician		patient		1		0		k+1		k			 10			100			0.1		4	0.37346
physician		patient		1		0		k+1		k			 10			100			0.1		5	0.40123
physician		patient		1		0		k+1		k			 10			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			 10			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			 10			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			 10			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			 10			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			 20			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			 20			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			 20			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			 20			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			 20			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			 20			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			 20			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			 20			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			 20			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			 20			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			 20			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			 20			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			 20			  1			0.1		4	0.39198
physician		patient		1		0		k+1		k			 20			  1			0.1		5	0.40741
physician		patient		1		0		k+1		k			 20			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			 20			  2			1.0		2	0.28858
physician		patient		1		0		k+1		k			 20			  2			1.0		3	0.31327
physician		patient		1		0		k+1		k			 20			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			 20			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			 20			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.9		2	0.32407
physician		patient		1		0		k+1		k			 20			  2			0.9		3	0.37346
physician		patient		1		0		k+1		k			 20			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.8		2	0.32407
physician		patient		1		0		k+1		k			 20			  2			0.8		3	0.37346
physician		patient		1		0		k+1		k			 20			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.7		2	0.32407
physician		patient		1		0		k+1		k			 20			  2			0.7		3	0.37346
physician		patient		1		0		k+1		k			 20			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.6		2	0.32407
physician		patient		1		0		k+1		k			 20			  2			0.6		3	0.37346
physician		patient		1		0		k+1		k			 20			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.5		2	0.32407
physician		patient		1		0		k+1		k			 20			  2			0.5		3	0.37346
physician		patient		1		0		k+1		k			 20			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.4		2	0.32562
physician		patient		1		0		k+1		k			 20			  2			0.4		3	0.37346
physician		patient		1		0		k+1		k			 20			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			 20			  2			0.3		2	0.32562
physician		patient		1		0		k+1		k			 20			  2			0.3		3	0.37191
physician		patient		1		0		k+1		k			 20			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			 20			  2			0.2		2	0.32562
physician		patient		1		0		k+1		k			 20			  2			0.2		3	0.37191
physician		patient		1		0		k+1		k			 20			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			 20			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			 20			  2			0.1		2	0.32716
physician		patient		1		0		k+1		k			 20			  2			0.1		3	0.37500
physician		patient		1		0		k+1		k			 20			  2			0.1		4	0.39660
physician		patient		1		0		k+1		k			 20			  2			0.1		5	0.41049
physician		patient		1		0		k+1		k			 20			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			  3			1.0		1	0.20679
physician		patient		1		0		k+1		k			 20			  3			1.0		2	0.28704
physician		patient		1		0		k+1		k			 20			  3			1.0		3	0.30710
physician		patient		1		0		k+1		k			 20			  3			1.0		4	0.32099
physician		patient		1		0		k+1		k			 20			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			 20			  3			0.9		1	0.20988
physician		patient		1		0		k+1		k			 20			  3			0.9		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.9		3	0.36420
physician		patient		1		0		k+1		k			 20			  3			0.9		4	0.39660
physician		patient		1		0		k+1		k			 20			  3			0.9		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.8		1	0.20988
physician		patient		1		0		k+1		k			 20			  3			0.8		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.8		3	0.36420
physician		patient		1		0		k+1		k			 20			  3			0.8		4	0.39660
physician		patient		1		0		k+1		k			 20			  3			0.8		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.7		1	0.20988
physician		patient		1		0		k+1		k			 20			  3			0.7		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.7		3	0.36420
physician		patient		1		0		k+1		k			 20			  3			0.7		4	0.39660
physician		patient		1		0		k+1		k			 20			  3			0.7		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.6		1	0.20988
physician		patient		1		0		k+1		k			 20			  3			0.6		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.6		3	0.36420
physician		patient		1		0		k+1		k			 20			  3			0.6		4	0.39660
physician		patient		1		0		k+1		k			 20			  3			0.6		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.5		1	0.20988
physician		patient		1		0		k+1		k			 20			  3			0.5		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.5		3	0.36420
physician		patient		1		0		k+1		k			 20			  3			0.5		4	0.39660
physician		patient		1		0		k+1		k			 20			  3			0.5		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.4		1	0.20988
physician		patient		1		0		k+1		k			 20			  3			0.4		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.4		3	0.36574
physician		patient		1		0		k+1		k			 20			  3			0.4		4	0.39660
physician		patient		1		0		k+1		k			 20			  3			0.4		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.3		1	0.21142
physician		patient		1		0		k+1		k			 20			  3			0.3		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.3		3	0.36574
physician		patient		1		0		k+1		k			 20			  3			0.3		4	0.39506
physician		patient		1		0		k+1		k			 20			  3			0.3		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.2		1	0.21296
physician		patient		1		0		k+1		k			 20			  3			0.2		2	0.32099
physician		patient		1		0		k+1		k			 20			  3			0.2		3	0.36574
physician		patient		1		0		k+1		k			 20			  3			0.2		4	0.39506
physician		patient		1		0		k+1		k			 20			  3			0.2		5	0.41358
physician		patient		1		0		k+1		k			 20			  3			0.1		1	0.21296
physician		patient		1		0		k+1		k			 20			  3			0.1		2	0.32253
physician		patient		1		0		k+1		k			 20			  3			0.1		3	0.36883
physician		patient		1		0		k+1		k			 20			  3			0.1		4	0.39815
physician		patient		1		0		k+1		k			 20			  3			0.1		5	0.41512
physician		patient		1		0		k+1		k			 20			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			  4			1.0		1	0.20988
physician		patient		1		0		k+1		k			 20			  4			1.0		2	0.29784
physician		patient		1		0		k+1		k			 20			  4			1.0		3	0.32099
physician		patient		1		0		k+1		k			 20			  4			1.0		4	0.33025
physician		patient		1		0		k+1		k			 20			  4			1.0		5	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.9		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.9		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.9		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.9		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.9		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.8		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.8		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.8		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.8		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.8		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.7		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.7		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.7		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.7		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.7		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.6		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.6		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.6		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.6		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.6		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.5		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.5		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.5		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.5		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.5		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.4		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.4		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.4		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.4		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.4		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.3		1	0.21142
physician		patient		1		0		k+1		k			 20			  4			0.3		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.3		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.3		4	0.40123
physician		patient		1		0		k+1		k			 20			  4			0.3		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.2		1	0.21451
physician		patient		1		0		k+1		k			 20			  4			0.2		2	0.33025
physician		patient		1		0		k+1		k			 20			  4			0.2		3	0.37500
physician		patient		1		0		k+1		k			 20			  4			0.2		4	0.40123
physician		patient		1		0		k+1		k			 20			  4			0.2		5	0.41512
physician		patient		1		0		k+1		k			 20			  4			0.1		1	0.21451
physician		patient		1		0		k+1		k			 20			  4			0.1		2	0.32870
physician		patient		1		0		k+1		k			 20			  4			0.1		3	0.37654
physician		patient		1		0		k+1		k			 20			  4			0.1		4	0.40278
physician		patient		1		0		k+1		k			 20			  4			0.1		5	0.41667
physician		patient		1		0		k+1		k			 20			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			  5			1.0		1	0.20679
physician		patient		1		0		k+1		k			 20			  5			1.0		2	0.29630
physician		patient		1		0		k+1		k			 20			  5			1.0		3	0.32253
physician		patient		1		0		k+1		k			 20			  5			1.0		4	0.33025
physician		patient		1		0		k+1		k			 20			  5			1.0		5	0.33179
physician		patient		1		0		k+1		k			 20			  5			0.9		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.9		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.9		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.9		4	0.39969
physician		patient		1		0		k+1		k			 20			  5			0.9		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.8		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.8		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.8		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.8		4	0.39969
physician		patient		1		0		k+1		k			 20			  5			0.8		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.7		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.7		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.7		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.7		4	0.39969
physician		patient		1		0		k+1		k			 20			  5			0.7		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.6		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.6		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.6		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.6		4	0.39969
physician		patient		1		0		k+1		k			 20			  5			0.6		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.5		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.5		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.5		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.5		4	0.39969
physician		patient		1		0		k+1		k			 20			  5			0.5		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.4		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.4		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.4		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.4		4	0.39969
physician		patient		1		0		k+1		k			 20			  5			0.4		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.3		1	0.20833
physician		patient		1		0		k+1		k			 20			  5			0.3		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.3		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.3		4	0.39815
physician		patient		1		0		k+1		k			 20			  5			0.3		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.2		1	0.20988
physician		patient		1		0		k+1		k			 20			  5			0.2		2	0.33025
physician		patient		1		0		k+1		k			 20			  5			0.2		3	0.37346
physician		patient		1		0		k+1		k			 20			  5			0.2		4	0.39815
physician		patient		1		0		k+1		k			 20			  5			0.2		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.1		1	0.21605
physician		patient		1		0		k+1		k			 20			  5			0.1		2	0.32870
physician		patient		1		0		k+1		k			 20			  5			0.1		3	0.37500
physician		patient		1		0		k+1		k			 20			  5			0.1		4	0.40123
physician		patient		1		0		k+1		k			 20			  5			0.1		5	0.41512
physician		patient		1		0		k+1		k			 20			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			 10			1.0		1	0.18519
physician		patient		1		0		k+1		k			 20			 10			1.0		2	0.27160
physician		patient		1		0		k+1		k			 20			 10			1.0		3	0.30710
physician		patient		1		0		k+1		k			 20			 10			1.0		4	0.33333
physician		patient		1		0		k+1		k			 20			 10			1.0		5	0.34414
physician		patient		1		0		k+1		k			 20			 10			0.9		1	0.18673
physician		patient		1		0		k+1		k			 20			 10			0.9		2	0.29630
physician		patient		1		0		k+1		k			 20			 10			0.9		3	0.34414
physician		patient		1		0		k+1		k			 20			 10			0.9		4	0.38735
physician		patient		1		0		k+1		k			 20			 10			0.9		5	0.40895
physician		patient		1		0		k+1		k			 20			 10			0.8		1	0.18673
physician		patient		1		0		k+1		k			 20			 10			0.8		2	0.29630
physician		patient		1		0		k+1		k			 20			 10			0.8		3	0.34414
physician		patient		1		0		k+1		k			 20			 10			0.8		4	0.38735
physician		patient		1		0		k+1		k			 20			 10			0.8		5	0.40895
physician		patient		1		0		k+1		k			 20			 10			0.7		1	0.18673
physician		patient		1		0		k+1		k			 20			 10			0.7		2	0.29630
physician		patient		1		0		k+1		k			 20			 10			0.7		3	0.34414
physician		patient		1		0		k+1		k			 20			 10			0.7		4	0.38735
physician		patient		1		0		k+1		k			 20			 10			0.7		5	0.40895
physician		patient		1		0		k+1		k			 20			 10			0.6		1	0.18519
physician		patient		1		0		k+1		k			 20			 10			0.6		2	0.29630
physician		patient		1		0		k+1		k			 20			 10			0.6		3	0.34414
physician		patient		1		0		k+1		k			 20			 10			0.6		4	0.38735
physician		patient		1		0		k+1		k			 20			 10			0.6		5	0.40895
physician		patient		1		0		k+1		k			 20			 10			0.5		1	0.18673
physician		patient		1		0		k+1		k			 20			 10			0.5		2	0.29630
physician		patient		1		0		k+1		k			 20			 10			0.5		3	0.34568
physician		patient		1		0		k+1		k			 20			 10			0.5		4	0.38735
physician		patient		1		0		k+1		k			 20			 10			0.5		5	0.40895
physician		patient		1		0		k+1		k			 20			 10			0.4		1	0.18673
physician		patient		1		0		k+1		k			 20			 10			0.4		2	0.29630
physician		patient		1		0		k+1		k			 20			 10			0.4		3	0.34568
physician		patient		1		0		k+1		k			 20			 10			0.4		4	0.38580
physician		patient		1		0		k+1		k			 20			 10			0.4		5	0.40895
physician		patient		1		0		k+1		k			 20			 10			0.3		1	0.18673
physician		patient		1		0		k+1		k			 20			 10			0.3		2	0.29938
physician		patient		1		0		k+1		k			 20			 10			0.3		3	0.34722
physician		patient		1		0		k+1		k			 20			 10			0.3		4	0.38580
physician		patient		1		0		k+1		k			 20			 10			0.3		5	0.40741
physician		patient		1		0		k+1		k			 20			 10			0.2		1	0.18827
physician		patient		1		0		k+1		k			 20			 10			0.2		2	0.29938
physician		patient		1		0		k+1		k			 20			 10			0.2		3	0.34722
physician		patient		1		0		k+1		k			 20			 10			0.2		4	0.38735
physician		patient		1		0		k+1		k			 20			 10			0.2		5	0.40586
physician		patient		1		0		k+1		k			 20			 10			0.1		1	0.18827
physician		patient		1		0		k+1		k			 20			 10			0.1		2	0.29938
physician		patient		1		0		k+1		k			 20			 10			0.1		3	0.34722
physician		patient		1		0		k+1		k			 20			 10			0.1		4	0.38889
physician		patient		1		0		k+1		k			 20			 10			0.1		5	0.40741
physician		patient		1		0		k+1		k			 20			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			 20			1.0		1	0.17438
physician		patient		1		0		k+1		k			 20			 20			1.0		2	0.26852
physician		patient		1		0		k+1		k			 20			 20			1.0		3	0.30401
physician		patient		1		0		k+1		k			 20			 20			1.0		4	0.33333
physician		patient		1		0		k+1		k			 20			 20			1.0		5	0.35494
physician		patient		1		0		k+1		k			 20			 20			0.9		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.9		2	0.28549
physician		patient		1		0		k+1		k			 20			 20			0.9		3	0.32870
physician		patient		1		0		k+1		k			 20			 20			0.9		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.9		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.8		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.8		2	0.28549
physician		patient		1		0		k+1		k			 20			 20			0.8		3	0.32870
physician		patient		1		0		k+1		k			 20			 20			0.8		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.8		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.7		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.7		2	0.28549
physician		patient		1		0		k+1		k			 20			 20			0.7		3	0.32870
physician		patient		1		0		k+1		k			 20			 20			0.7		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.7		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.6		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.6		2	0.28549
physician		patient		1		0		k+1		k			 20			 20			0.6		3	0.32870
physician		patient		1		0		k+1		k			 20			 20			0.6		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.6		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.5		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.5		2	0.28549
physician		patient		1		0		k+1		k			 20			 20			0.5		3	0.32870
physician		patient		1		0		k+1		k			 20			 20			0.5		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.5		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.4		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.4		2	0.28549
physician		patient		1		0		k+1		k			 20			 20			0.4		3	0.32870
physician		patient		1		0		k+1		k			 20			 20			0.4		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.4		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.3		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.3		2	0.28704
physician		patient		1		0		k+1		k			 20			 20			0.3		3	0.33025
physician		patient		1		0		k+1		k			 20			 20			0.3		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.3		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.2		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.2		2	0.28704
physician		patient		1		0		k+1		k			 20			 20			0.2		3	0.33333
physician		patient		1		0		k+1		k			 20			 20			0.2		4	0.37191
physician		patient		1		0		k+1		k			 20			 20			0.2		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.1		1	0.17593
physician		patient		1		0		k+1		k			 20			 20			0.1		2	0.29167
physician		patient		1		0		k+1		k			 20			 20			0.1		3	0.33642
physician		patient		1		0		k+1		k			 20			 20			0.1		4	0.37346
physician		patient		1		0		k+1		k			 20			 20			0.1		5	0.40741
physician		patient		1		0		k+1		k			 20			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			 50			1.0		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			1.0		2	0.27006
physician		patient		1		0		k+1		k			 20			 50			1.0		3	0.31636
physician		patient		1		0		k+1		k			 20			 50			1.0		4	0.34568
physician		patient		1		0		k+1		k			 20			 50			1.0		5	0.35648
physician		patient		1		0		k+1		k			 20			 50			0.9		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.9		2	0.27315
physician		patient		1		0		k+1		k			 20			 50			0.9		3	0.32253
physician		patient		1		0		k+1		k			 20			 50			0.9		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.9		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.8		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.8		2	0.27315
physician		patient		1		0		k+1		k			 20			 50			0.8		3	0.32253
physician		patient		1		0		k+1		k			 20			 50			0.8		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.8		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.7		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.7		2	0.27315
physician		patient		1		0		k+1		k			 20			 50			0.7		3	0.32253
physician		patient		1		0		k+1		k			 20			 50			0.7		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.7		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.6		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.6		2	0.27315
physician		patient		1		0		k+1		k			 20			 50			0.6		3	0.32253
physician		patient		1		0		k+1		k			 20			 50			0.6		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.6		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.5		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.5		2	0.27315
physician		patient		1		0		k+1		k			 20			 50			0.5		3	0.32253
physician		patient		1		0		k+1		k			 20			 50			0.5		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.5		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.4		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.4		2	0.27315
physician		patient		1		0		k+1		k			 20			 50			0.4		3	0.32253
physician		patient		1		0		k+1		k			 20			 50			0.4		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.4		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.3		1	0.15278
physician		patient		1		0		k+1		k			 20			 50			0.3		2	0.27469
physician		patient		1		0		k+1		k			 20			 50			0.3		3	0.32407
physician		patient		1		0		k+1		k			 20			 50			0.3		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.3		5	0.37191
physician		patient		1		0		k+1		k			 20			 50			0.2		1	0.16975
physician		patient		1		0		k+1		k			 20			 50			0.2		2	0.27469
physician		patient		1		0		k+1		k			 20			 50			0.2		3	0.32562
physician		patient		1		0		k+1		k			 20			 50			0.2		4	0.35802
physician		patient		1		0		k+1		k			 20			 50			0.2		5	0.37346
physician		patient		1		0		k+1		k			 20			 50			0.1		1	0.16975
physician		patient		1		0		k+1		k			 20			 50			0.1		2	0.27469
physician		patient		1		0		k+1		k			 20			 50			0.1		3	0.33179
physician		patient		1		0		k+1		k			 20			 50			0.1		4	0.35957
physician		patient		1		0		k+1		k			 20			 50			0.1		5	0.37500
physician		patient		1		0		k+1		k			 20			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			 20			100			1.0		1	0.13117
physician		patient		1		0		k+1		k			 20			100			1.0		2	0.26543
physician		patient		1		0		k+1		k			 20			100			1.0		3	0.33951
physician		patient		1		0		k+1		k			 20			100			1.0		4	0.35648
physician		patient		1		0		k+1		k			 20			100			1.0		5	0.37500
physician		patient		1		0		k+1		k			 20			100			0.9		1	0.13117
physician		patient		1		0		k+1		k			 20			100			0.9		2	0.26543
physician		patient		1		0		k+1		k			 20			100			0.9		3	0.33796
physician		patient		1		0		k+1		k			 20			100			0.9		4	0.35648
physician		patient		1		0		k+1		k			 20			100			0.9		5	0.37809
physician		patient		1		0		k+1		k			 20			100			0.8		1	0.13117
physician		patient		1		0		k+1		k			 20			100			0.8		2	0.26543
physician		patient		1		0		k+1		k			 20			100			0.8		3	0.33796
physician		patient		1		0		k+1		k			 20			100			0.8		4	0.35648
physician		patient		1		0		k+1		k			 20			100			0.8		5	0.37809
physician		patient		1		0		k+1		k			 20			100			0.7		1	0.13117
physician		patient		1		0		k+1		k			 20			100			0.7		2	0.26698
physician		patient		1		0		k+1		k			 20			100			0.7		3	0.33796
physician		patient		1		0		k+1		k			 20			100			0.7		4	0.35648
physician		patient		1		0		k+1		k			 20			100			0.7		5	0.37809
physician		patient		1		0		k+1		k			 20			100			0.6		1	0.13117
physician		patient		1		0		k+1		k			 20			100			0.6		2	0.26698
physician		patient		1		0		k+1		k			 20			100			0.6		3	0.33796
physician		patient		1		0		k+1		k			 20			100			0.6		4	0.35802
physician		patient		1		0		k+1		k			 20			100			0.6		5	0.37809
physician		patient		1		0		k+1		k			 20			100			0.5		1	0.13117
physician		patient		1		0		k+1		k			 20			100			0.5		2	0.26698
physician		patient		1		0		k+1		k			 20			100			0.5		3	0.33796
physician		patient		1		0		k+1		k			 20			100			0.5		4	0.35802
physician		patient		1		0		k+1		k			 20			100			0.5		5	0.37963
physician		patient		1		0		k+1		k			 20			100			0.4		1	0.13272
physician		patient		1		0		k+1		k			 20			100			0.4		2	0.26852
physician		patient		1		0		k+1		k			 20			100			0.4		3	0.33951
physician		patient		1		0		k+1		k			 20			100			0.4		4	0.35802
physician		patient		1		0		k+1		k			 20			100			0.4		5	0.37963
physician		patient		1		0		k+1		k			 20			100			0.3		1	0.13272
physician		patient		1		0		k+1		k			 20			100			0.3		2	0.27006
physician		patient		1		0		k+1		k			 20			100			0.3		3	0.34259
physician		patient		1		0		k+1		k			 20			100			0.3		4	0.35802
physician		patient		1		0		k+1		k			 20			100			0.3		5	0.37963
physician		patient		1		0		k+1		k			 20			100			0.2		1	0.14969
physician		patient		1		0		k+1		k			 20			100			0.2		2	0.27006
physician		patient		1		0		k+1		k			 20			100			0.2		3	0.34568
physician		patient		1		0		k+1		k			 20			100			0.2		4	0.35802
physician		patient		1		0		k+1		k			 20			100			0.2		5	0.37809
physician		patient		1		0		k+1		k			 20			100			0.1		1	0.14969
physician		patient		1		0		k+1		k			 20			100			0.1		2	0.26852
physician		patient		1		0		k+1		k			 20			100			0.1		3	0.34568
physician		patient		1		0		k+1		k			 20			100			0.1		4	0.36420
physician		patient		1		0		k+1		k			 20			100			0.1		5	0.37654
physician		patient		1		0		k+1		k			 20			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			 20			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			 20			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			 20			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			 20			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			 50			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			 50			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			 50			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			 50			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			 50			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			 50			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			 50			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			 50			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			 50			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			 50			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			 50			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			 50			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			 50			  1			0.1		4	0.39198
physician		patient		1		0		k+1		k			 50			  1			0.1		5	0.40741
physician		patient		1		0		k+1		k			 50			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			 50			  2			1.0		2	0.28858
physician		patient		1		0		k+1		k			 50			  2			1.0		3	0.31327
physician		patient		1		0		k+1		k			 50			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			 50			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			 50			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.9		2	0.32407
physician		patient		1		0		k+1		k			 50			  2			0.9		3	0.37346
physician		patient		1		0		k+1		k			 50			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.8		2	0.32407
physician		patient		1		0		k+1		k			 50			  2			0.8		3	0.37346
physician		patient		1		0		k+1		k			 50			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.7		2	0.32407
physician		patient		1		0		k+1		k			 50			  2			0.7		3	0.37346
physician		patient		1		0		k+1		k			 50			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.6		2	0.32407
physician		patient		1		0		k+1		k			 50			  2			0.6		3	0.37346
physician		patient		1		0		k+1		k			 50			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.5		2	0.32407
physician		patient		1		0		k+1		k			 50			  2			0.5		3	0.37346
physician		patient		1		0		k+1		k			 50			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.4		2	0.32562
physician		patient		1		0		k+1		k			 50			  2			0.4		3	0.37346
physician		patient		1		0		k+1		k			 50			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			 50			  2			0.3		2	0.32562
physician		patient		1		0		k+1		k			 50			  2			0.3		3	0.37191
physician		patient		1		0		k+1		k			 50			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			 50			  2			0.2		2	0.32562
physician		patient		1		0		k+1		k			 50			  2			0.2		3	0.37191
physician		patient		1		0		k+1		k			 50			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			 50			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			 50			  2			0.1		2	0.32716
physician		patient		1		0		k+1		k			 50			  2			0.1		3	0.37500
physician		patient		1		0		k+1		k			 50			  2			0.1		4	0.39660
physician		patient		1		0		k+1		k			 50			  2			0.1		5	0.41049
physician		patient		1		0		k+1		k			 50			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			  3			1.0		1	0.20679
physician		patient		1		0		k+1		k			 50			  3			1.0		2	0.28704
physician		patient		1		0		k+1		k			 50			  3			1.0		3	0.30710
physician		patient		1		0		k+1		k			 50			  3			1.0		4	0.32099
physician		patient		1		0		k+1		k			 50			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			 50			  3			0.9		1	0.20988
physician		patient		1		0		k+1		k			 50			  3			0.9		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.9		3	0.36420
physician		patient		1		0		k+1		k			 50			  3			0.9		4	0.39660
physician		patient		1		0		k+1		k			 50			  3			0.9		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.8		1	0.20988
physician		patient		1		0		k+1		k			 50			  3			0.8		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.8		3	0.36420
physician		patient		1		0		k+1		k			 50			  3			0.8		4	0.39660
physician		patient		1		0		k+1		k			 50			  3			0.8		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.7		1	0.20988
physician		patient		1		0		k+1		k			 50			  3			0.7		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.7		3	0.36420
physician		patient		1		0		k+1		k			 50			  3			0.7		4	0.39660
physician		patient		1		0		k+1		k			 50			  3			0.7		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.6		1	0.20988
physician		patient		1		0		k+1		k			 50			  3			0.6		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.6		3	0.36420
physician		patient		1		0		k+1		k			 50			  3			0.6		4	0.39660
physician		patient		1		0		k+1		k			 50			  3			0.6		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.5		1	0.20988
physician		patient		1		0		k+1		k			 50			  3			0.5		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.5		3	0.36420
physician		patient		1		0		k+1		k			 50			  3			0.5		4	0.39660
physician		patient		1		0		k+1		k			 50			  3			0.5		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.4		1	0.20988
physician		patient		1		0		k+1		k			 50			  3			0.4		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.4		3	0.36574
physician		patient		1		0		k+1		k			 50			  3			0.4		4	0.39660
physician		patient		1		0		k+1		k			 50			  3			0.4		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.3		1	0.21142
physician		patient		1		0		k+1		k			 50			  3			0.3		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.3		3	0.36574
physician		patient		1		0		k+1		k			 50			  3			0.3		4	0.39506
physician		patient		1		0		k+1		k			 50			  3			0.3		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.2		1	0.21296
physician		patient		1		0		k+1		k			 50			  3			0.2		2	0.32099
physician		patient		1		0		k+1		k			 50			  3			0.2		3	0.36574
physician		patient		1		0		k+1		k			 50			  3			0.2		4	0.39506
physician		patient		1		0		k+1		k			 50			  3			0.2		5	0.41358
physician		patient		1		0		k+1		k			 50			  3			0.1		1	0.21296
physician		patient		1		0		k+1		k			 50			  3			0.1		2	0.32253
physician		patient		1		0		k+1		k			 50			  3			0.1		3	0.36883
physician		patient		1		0		k+1		k			 50			  3			0.1		4	0.39815
physician		patient		1		0		k+1		k			 50			  3			0.1		5	0.41512
physician		patient		1		0		k+1		k			 50			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			  4			1.0		1	0.20988
physician		patient		1		0		k+1		k			 50			  4			1.0		2	0.29784
physician		patient		1		0		k+1		k			 50			  4			1.0		3	0.32099
physician		patient		1		0		k+1		k			 50			  4			1.0		4	0.33025
physician		patient		1		0		k+1		k			 50			  4			1.0		5	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.9		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.9		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.9		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.9		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.9		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.8		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.8		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.8		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.8		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.8		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.7		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.7		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.7		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.7		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.7		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.6		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.6		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.6		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.6		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.6		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.5		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.5		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.5		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.5		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.5		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.4		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.4		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.4		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.4		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.4		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.3		1	0.21142
physician		patient		1		0		k+1		k			 50			  4			0.3		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.3		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.3		4	0.40123
physician		patient		1		0		k+1		k			 50			  4			0.3		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.2		1	0.21451
physician		patient		1		0		k+1		k			 50			  4			0.2		2	0.33025
physician		patient		1		0		k+1		k			 50			  4			0.2		3	0.37500
physician		patient		1		0		k+1		k			 50			  4			0.2		4	0.40123
physician		patient		1		0		k+1		k			 50			  4			0.2		5	0.41512
physician		patient		1		0		k+1		k			 50			  4			0.1		1	0.21451
physician		patient		1		0		k+1		k			 50			  4			0.1		2	0.32870
physician		patient		1		0		k+1		k			 50			  4			0.1		3	0.37654
physician		patient		1		0		k+1		k			 50			  4			0.1		4	0.40278
physician		patient		1		0		k+1		k			 50			  4			0.1		5	0.41667
physician		patient		1		0		k+1		k			 50			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			  5			1.0		1	0.20679
physician		patient		1		0		k+1		k			 50			  5			1.0		2	0.29630
physician		patient		1		0		k+1		k			 50			  5			1.0		3	0.32253
physician		patient		1		0		k+1		k			 50			  5			1.0		4	0.33025
physician		patient		1		0		k+1		k			 50			  5			1.0		5	0.33179
physician		patient		1		0		k+1		k			 50			  5			0.9		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.9		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.9		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.9		4	0.39969
physician		patient		1		0		k+1		k			 50			  5			0.9		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.8		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.8		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.8		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.8		4	0.39969
physician		patient		1		0		k+1		k			 50			  5			0.8		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.7		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.7		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.7		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.7		4	0.39969
physician		patient		1		0		k+1		k			 50			  5			0.7		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.6		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.6		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.6		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.6		4	0.39969
physician		patient		1		0		k+1		k			 50			  5			0.6		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.5		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.5		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.5		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.5		4	0.39969
physician		patient		1		0		k+1		k			 50			  5			0.5		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.4		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.4		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.4		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.4		4	0.39969
physician		patient		1		0		k+1		k			 50			  5			0.4		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.3		1	0.20833
physician		patient		1		0		k+1		k			 50			  5			0.3		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.3		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.3		4	0.39815
physician		patient		1		0		k+1		k			 50			  5			0.3		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.2		1	0.20988
physician		patient		1		0		k+1		k			 50			  5			0.2		2	0.33025
physician		patient		1		0		k+1		k			 50			  5			0.2		3	0.37346
physician		patient		1		0		k+1		k			 50			  5			0.2		4	0.39815
physician		patient		1		0		k+1		k			 50			  5			0.2		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.1		1	0.21605
physician		patient		1		0		k+1		k			 50			  5			0.1		2	0.32870
physician		patient		1		0		k+1		k			 50			  5			0.1		3	0.37500
physician		patient		1		0		k+1		k			 50			  5			0.1		4	0.40123
physician		patient		1		0		k+1		k			 50			  5			0.1		5	0.41512
physician		patient		1		0		k+1		k			 50			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			 10			1.0		1	0.18364
physician		patient		1		0		k+1		k			 50			 10			1.0		2	0.26852
physician		patient		1		0		k+1		k			 50			 10			1.0		3	0.30710
physician		patient		1		0		k+1		k			 50			 10			1.0		4	0.33333
physician		patient		1		0		k+1		k			 50			 10			1.0		5	0.34414
physician		patient		1		0		k+1		k			 50			 10			0.9		1	0.18519
physician		patient		1		0		k+1		k			 50			 10			0.9		2	0.29321
physician		patient		1		0		k+1		k			 50			 10			0.9		3	0.34414
physician		patient		1		0		k+1		k			 50			 10			0.9		4	0.38735
physician		patient		1		0		k+1		k			 50			 10			0.9		5	0.40895
physician		patient		1		0		k+1		k			 50			 10			0.8		1	0.18519
physician		patient		1		0		k+1		k			 50			 10			0.8		2	0.29321
physician		patient		1		0		k+1		k			 50			 10			0.8		3	0.34414
physician		patient		1		0		k+1		k			 50			 10			0.8		4	0.38735
physician		patient		1		0		k+1		k			 50			 10			0.8		5	0.40895
physician		patient		1		0		k+1		k			 50			 10			0.7		1	0.18519
physician		patient		1		0		k+1		k			 50			 10			0.7		2	0.29321
physician		patient		1		0		k+1		k			 50			 10			0.7		3	0.34414
physician		patient		1		0		k+1		k			 50			 10			0.7		4	0.38735
physician		patient		1		0		k+1		k			 50			 10			0.7		5	0.40895
physician		patient		1		0		k+1		k			 50			 10			0.6		1	0.18364
physician		patient		1		0		k+1		k			 50			 10			0.6		2	0.29321
physician		patient		1		0		k+1		k			 50			 10			0.6		3	0.34414
physician		patient		1		0		k+1		k			 50			 10			0.6		4	0.38735
physician		patient		1		0		k+1		k			 50			 10			0.6		5	0.40895
physician		patient		1		0		k+1		k			 50			 10			0.5		1	0.18519
physician		patient		1		0		k+1		k			 50			 10			0.5		2	0.29321
physician		patient		1		0		k+1		k			 50			 10			0.5		3	0.34568
physician		patient		1		0		k+1		k			 50			 10			0.5		4	0.38735
physician		patient		1		0		k+1		k			 50			 10			0.5		5	0.40895
physician		patient		1		0		k+1		k			 50			 10			0.4		1	0.18519
physician		patient		1		0		k+1		k			 50			 10			0.4		2	0.29321
physician		patient		1		0		k+1		k			 50			 10			0.4		3	0.34568
physician		patient		1		0		k+1		k			 50			 10			0.4		4	0.38580
physician		patient		1		0		k+1		k			 50			 10			0.4		5	0.40895
physician		patient		1		0		k+1		k			 50			 10			0.3		1	0.18519
physician		patient		1		0		k+1		k			 50			 10			0.3		2	0.29630
physician		patient		1		0		k+1		k			 50			 10			0.3		3	0.34722
physician		patient		1		0		k+1		k			 50			 10			0.3		4	0.38580
physician		patient		1		0		k+1		k			 50			 10			0.3		5	0.40741
physician		patient		1		0		k+1		k			 50			 10			0.2		1	0.18673
physician		patient		1		0		k+1		k			 50			 10			0.2		2	0.29630
physician		patient		1		0		k+1		k			 50			 10			0.2		3	0.34722
physician		patient		1		0		k+1		k			 50			 10			0.2		4	0.38735
physician		patient		1		0		k+1		k			 50			 10			0.2		5	0.40586
physician		patient		1		0		k+1		k			 50			 10			0.1		1	0.18673
physician		patient		1		0		k+1		k			 50			 10			0.1		2	0.29630
physician		patient		1		0		k+1		k			 50			 10			0.1		3	0.34722
physician		patient		1		0		k+1		k			 50			 10			0.1		4	0.38889
physician		patient		1		0		k+1		k			 50			 10			0.1		5	0.40741
physician		patient		1		0		k+1		k			 50			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			 20			1.0		1	0.17284
physician		patient		1		0		k+1		k			 50			 20			1.0		2	0.26543
physician		patient		1		0		k+1		k			 50			 20			1.0		3	0.29938
physician		patient		1		0		k+1		k			 50			 20			1.0		4	0.33179
physician		patient		1		0		k+1		k			 50			 20			1.0		5	0.35494
physician		patient		1		0		k+1		k			 50			 20			0.9		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.9		2	0.28241
physician		patient		1		0		k+1		k			 50			 20			0.9		3	0.32407
physician		patient		1		0		k+1		k			 50			 20			0.9		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.9		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.8		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.8		2	0.28241
physician		patient		1		0		k+1		k			 50			 20			0.8		3	0.32407
physician		patient		1		0		k+1		k			 50			 20			0.8		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.8		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.7		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.7		2	0.28241
physician		patient		1		0		k+1		k			 50			 20			0.7		3	0.32407
physician		patient		1		0		k+1		k			 50			 20			0.7		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.7		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.6		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.6		2	0.28241
physician		patient		1		0		k+1		k			 50			 20			0.6		3	0.32407
physician		patient		1		0		k+1		k			 50			 20			0.6		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.6		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.5		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.5		2	0.28241
physician		patient		1		0		k+1		k			 50			 20			0.5		3	0.32407
physician		patient		1		0		k+1		k			 50			 20			0.5		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.5		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.4		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.4		2	0.28241
physician		patient		1		0		k+1		k			 50			 20			0.4		3	0.32407
physician		patient		1		0		k+1		k			 50			 20			0.4		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.4		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.3		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.3		2	0.28395
physician		patient		1		0		k+1		k			 50			 20			0.3		3	0.32562
physician		patient		1		0		k+1		k			 50			 20			0.3		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.3		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.2		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.2		2	0.28395
physician		patient		1		0		k+1		k			 50			 20			0.2		3	0.32870
physician		patient		1		0		k+1		k			 50			 20			0.2		4	0.37037
physician		patient		1		0		k+1		k			 50			 20			0.2		5	0.40741
physician		patient		1		0		k+1		k			 50			 20			0.1		1	0.17438
physician		patient		1		0		k+1		k			 50			 20			0.1		2	0.28858
physician		patient		1		0		k+1		k			 50			 20			0.1		3	0.33179
physician		patient		1		0		k+1		k			 50			 20			0.1		4	0.37191
physician		patient		1		0		k+1		k			 50			 20			0.1		5	0.40586
physician		patient		1		0		k+1		k			 50			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			 50			1.0		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			1.0		2	0.24537
physician		patient		1		0		k+1		k			 50			 50			1.0		3	0.28858
physician		patient		1		0		k+1		k			 50			 50			1.0		4	0.31173
physician		patient		1		0		k+1		k			 50			 50			1.0		5	0.33025
physician		patient		1		0		k+1		k			 50			 50			0.9		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.9		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.9		3	0.29475
physician		patient		1		0		k+1		k			 50			 50			0.9		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.9		5	0.34722
physician		patient		1		0		k+1		k			 50			 50			0.8		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.8		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.8		3	0.29475
physician		patient		1		0		k+1		k			 50			 50			0.8		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.8		5	0.34722
physician		patient		1		0		k+1		k			 50			 50			0.7		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.7		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.7		3	0.29475
physician		patient		1		0		k+1		k			 50			 50			0.7		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.7		5	0.34722
physician		patient		1		0		k+1		k			 50			 50			0.6		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.6		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.6		3	0.29475
physician		patient		1		0		k+1		k			 50			 50			0.6		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.6		5	0.34722
physician		patient		1		0		k+1		k			 50			 50			0.5		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.5		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.5		3	0.29475
physician		patient		1		0		k+1		k			 50			 50			0.5		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.5		5	0.34722
physician		patient		1		0		k+1		k			 50			 50			0.4		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.4		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.4		3	0.29475
physician		patient		1		0		k+1		k			 50			 50			0.4		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.4		5	0.34722
physician		patient		1		0		k+1		k			 50			 50			0.3		1	0.14043
physician		patient		1		0		k+1		k			 50			 50			0.3		2	0.24846
physician		patient		1		0		k+1		k			 50			 50			0.3		3	0.29630
physician		patient		1		0		k+1		k			 50			 50			0.3		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.3		5	0.34568
physician		patient		1		0		k+1		k			 50			 50			0.2		1	0.15741
physician		patient		1		0		k+1		k			 50			 50			0.2		2	0.24846
physician		patient		1		0		k+1		k			 50			 50			0.2		3	0.29784
physician		patient		1		0		k+1		k			 50			 50			0.2		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.2		5	0.34568
physician		patient		1		0		k+1		k			 50			 50			0.1		1	0.15741
physician		patient		1		0		k+1		k			 50			 50			0.1		2	0.24691
physician		patient		1		0		k+1		k			 50			 50			0.1		3	0.30247
physician		patient		1		0		k+1		k			 50			 50			0.1		4	0.32562
physician		patient		1		0		k+1		k			 50			 50			0.1		5	0.34877
physician		patient		1		0		k+1		k			 50			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			 50			100			1.0		1	0.10802
physician		patient		1		0		k+1		k			 50			100			1.0		2	0.22685
physician		patient		1		0		k+1		k			 50			100			1.0		3	0.28395
physician		patient		1		0		k+1		k			 50			100			1.0		4	0.31173
physician		patient		1		0		k+1		k			 50			100			1.0		5	0.33333
physician		patient		1		0		k+1		k			 50			100			0.9		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.9		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.9		3	0.28241
physician		patient		1		0		k+1		k			 50			100			0.9		4	0.31327
physician		patient		1		0		k+1		k			 50			100			0.9		5	0.33642
physician		patient		1		0		k+1		k			 50			100			0.8		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.8		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.8		3	0.28241
physician		patient		1		0		k+1		k			 50			100			0.8		4	0.31327
physician		patient		1		0		k+1		k			 50			100			0.8		5	0.33642
physician		patient		1		0		k+1		k			 50			100			0.7		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.7		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.7		3	0.28241
physician		patient		1		0		k+1		k			 50			100			0.7		4	0.31327
physician		patient		1		0		k+1		k			 50			100			0.7		5	0.33642
physician		patient		1		0		k+1		k			 50			100			0.6		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.6		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.6		3	0.28241
physician		patient		1		0		k+1		k			 50			100			0.6		4	0.31481
physician		patient		1		0		k+1		k			 50			100			0.6		5	0.33642
physician		patient		1		0		k+1		k			 50			100			0.5		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.5		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.5		3	0.28241
physician		patient		1		0		k+1		k			 50			100			0.5		4	0.31481
physician		patient		1		0		k+1		k			 50			100			0.5		5	0.33796
physician		patient		1		0		k+1		k			 50			100			0.4		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.4		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.4		3	0.28241
physician		patient		1		0		k+1		k			 50			100			0.4		4	0.31481
physician		patient		1		0		k+1		k			 50			100			0.4		5	0.33796
physician		patient		1		0		k+1		k			 50			100			0.3		1	0.10802
physician		patient		1		0		k+1		k			 50			100			0.3		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.3		3	0.28395
physician		patient		1		0		k+1		k			 50			100			0.3		4	0.31481
physician		patient		1		0		k+1		k			 50			100			0.3		5	0.33796
physician		patient		1		0		k+1		k			 50			100			0.2		1	0.12500
physician		patient		1		0		k+1		k			 50			100			0.2		2	0.22685
physician		patient		1		0		k+1		k			 50			100			0.2		3	0.28549
physician		patient		1		0		k+1		k			 50			100			0.2		4	0.31481
physician		patient		1		0		k+1		k			 50			100			0.2		5	0.33796
physician		patient		1		0		k+1		k			 50			100			0.1		1	0.12500
physician		patient		1		0		k+1		k			 50			100			0.1		2	0.22994
physician		patient		1		0		k+1		k			 50			100			0.1		3	0.28704
physician		patient		1		0		k+1		k			 50			100			0.1		4	0.31636
physician		patient		1		0		k+1		k			 50			100			0.1		5	0.33951
physician		patient		1		0		k+1		k			 50			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			 50			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			 50			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			 50			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			 50			100			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			  1			1.0		1	0.19907
physician		patient		1		0		k+1		k			100			  1			1.0		2	0.28086
physician		patient		1		0		k+1		k			100			  1			1.0		3	0.29321
physician		patient		1		0		k+1		k			100			  1			1.0		4	0.29630
physician		patient		1		0		k+1		k			100			  1			1.0		5	0.29630
physician		patient		1		0		k+1		k			100			  1			0.9		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.9		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.9		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.9		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.9		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.8		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.8		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.8		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.8		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.8		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.7		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.7		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.7		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.7		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.7		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.6		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.6		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.6		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.6		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.6		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.5		1	0.20525
physician		patient		1		0		k+1		k			100			  1			0.5		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.5		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.5		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.5		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.4		1	0.20525
physician		patient		1		0		k+1		k			100			  1			0.4		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.4		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.4		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.4		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.3		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.3		2	0.32253
physician		patient		1		0		k+1		k			100			  1			0.3		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.3		4	0.39043
physician		patient		1		0		k+1		k			100			  1			0.3		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.2		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.2		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.2		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.2		4	0.39198
physician		patient		1		0		k+1		k			100			  1			0.2		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.1		1	0.20370
physician		patient		1		0		k+1		k			100			  1			0.1		2	0.32407
physician		patient		1		0		k+1		k			100			  1			0.1		3	0.36420
physician		patient		1		0		k+1		k			100			  1			0.1		4	0.39198
physician		patient		1		0		k+1		k			100			  1			0.1		5	0.40741
physician		patient		1		0		k+1		k			100			  1			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			  1			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			  1			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			  1			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			  1			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			  2			1.0		1	0.20216
physician		patient		1		0		k+1		k			100			  2			1.0		2	0.28858
physician		patient		1		0		k+1		k			100			  2			1.0		3	0.31327
physician		patient		1		0		k+1		k			100			  2			1.0		4	0.31481
physician		patient		1		0		k+1		k			100			  2			1.0		5	0.31636
physician		patient		1		0		k+1		k			100			  2			0.9		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.9		2	0.32407
physician		patient		1		0		k+1		k			100			  2			0.9		3	0.37346
physician		patient		1		0		k+1		k			100			  2			0.9		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.9		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.8		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.8		2	0.32407
physician		patient		1		0		k+1		k			100			  2			0.8		3	0.37346
physician		patient		1		0		k+1		k			100			  2			0.8		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.8		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.7		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.7		2	0.32407
physician		patient		1		0		k+1		k			100			  2			0.7		3	0.37346
physician		patient		1		0		k+1		k			100			  2			0.7		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.7		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.6		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.6		2	0.32407
physician		patient		1		0		k+1		k			100			  2			0.6		3	0.37346
physician		patient		1		0		k+1		k			100			  2			0.6		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.6		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.5		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.5		2	0.32407
physician		patient		1		0		k+1		k			100			  2			0.5		3	0.37346
physician		patient		1		0		k+1		k			100			  2			0.5		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.5		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.4		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.4		2	0.32562
physician		patient		1		0		k+1		k			100			  2			0.4		3	0.37346
physician		patient		1		0		k+1		k			100			  2			0.4		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.4		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.3		1	0.20833
physician		patient		1		0		k+1		k			100			  2			0.3		2	0.32562
physician		patient		1		0		k+1		k			100			  2			0.3		3	0.37191
physician		patient		1		0		k+1		k			100			  2			0.3		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.3		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.2		1	0.20679
physician		patient		1		0		k+1		k			100			  2			0.2		2	0.32562
physician		patient		1		0		k+1		k			100			  2			0.2		3	0.37191
physician		patient		1		0		k+1		k			100			  2			0.2		4	0.39815
physician		patient		1		0		k+1		k			100			  2			0.2		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.1		1	0.20370
physician		patient		1		0		k+1		k			100			  2			0.1		2	0.32716
physician		patient		1		0		k+1		k			100			  2			0.1		3	0.37500
physician		patient		1		0		k+1		k			100			  2			0.1		4	0.39660
physician		patient		1		0		k+1		k			100			  2			0.1		5	0.41049
physician		patient		1		0		k+1		k			100			  2			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			  2			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			  2			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			  2			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			  2			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			  3			1.0		1	0.20679
physician		patient		1		0		k+1		k			100			  3			1.0		2	0.28704
physician		patient		1		0		k+1		k			100			  3			1.0		3	0.30710
physician		patient		1		0		k+1		k			100			  3			1.0		4	0.32099
physician		patient		1		0		k+1		k			100			  3			1.0		5	0.32253
physician		patient		1		0		k+1		k			100			  3			0.9		1	0.20988
physician		patient		1		0		k+1		k			100			  3			0.9		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.9		3	0.36420
physician		patient		1		0		k+1		k			100			  3			0.9		4	0.39660
physician		patient		1		0		k+1		k			100			  3			0.9		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.8		1	0.20988
physician		patient		1		0		k+1		k			100			  3			0.8		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.8		3	0.36420
physician		patient		1		0		k+1		k			100			  3			0.8		4	0.39660
physician		patient		1		0		k+1		k			100			  3			0.8		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.7		1	0.20988
physician		patient		1		0		k+1		k			100			  3			0.7		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.7		3	0.36420
physician		patient		1		0		k+1		k			100			  3			0.7		4	0.39660
physician		patient		1		0		k+1		k			100			  3			0.7		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.6		1	0.20988
physician		patient		1		0		k+1		k			100			  3			0.6		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.6		3	0.36420
physician		patient		1		0		k+1		k			100			  3			0.6		4	0.39660
physician		patient		1		0		k+1		k			100			  3			0.6		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.5		1	0.20988
physician		patient		1		0		k+1		k			100			  3			0.5		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.5		3	0.36420
physician		patient		1		0		k+1		k			100			  3			0.5		4	0.39660
physician		patient		1		0		k+1		k			100			  3			0.5		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.4		1	0.20988
physician		patient		1		0		k+1		k			100			  3			0.4		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.4		3	0.36574
physician		patient		1		0		k+1		k			100			  3			0.4		4	0.39660
physician		patient		1		0		k+1		k			100			  3			0.4		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.3		1	0.21142
physician		patient		1		0		k+1		k			100			  3			0.3		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.3		3	0.36574
physician		patient		1		0		k+1		k			100			  3			0.3		4	0.39506
physician		patient		1		0		k+1		k			100			  3			0.3		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.2		1	0.21296
physician		patient		1		0		k+1		k			100			  3			0.2		2	0.32099
physician		patient		1		0		k+1		k			100			  3			0.2		3	0.36574
physician		patient		1		0		k+1		k			100			  3			0.2		4	0.39506
physician		patient		1		0		k+1		k			100			  3			0.2		5	0.41358
physician		patient		1		0		k+1		k			100			  3			0.1		1	0.21296
physician		patient		1		0		k+1		k			100			  3			0.1		2	0.32253
physician		patient		1		0		k+1		k			100			  3			0.1		3	0.36883
physician		patient		1		0		k+1		k			100			  3			0.1		4	0.39815
physician		patient		1		0		k+1		k			100			  3			0.1		5	0.41512
physician		patient		1		0		k+1		k			100			  3			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			  3			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			  3			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			  3			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			  3			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			  4			1.0		1	0.20988
physician		patient		1		0		k+1		k			100			  4			1.0		2	0.29784
physician		patient		1		0		k+1		k			100			  4			1.0		3	0.32099
physician		patient		1		0		k+1		k			100			  4			1.0		4	0.33025
physician		patient		1		0		k+1		k			100			  4			1.0		5	0.33025
physician		patient		1		0		k+1		k			100			  4			0.9		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.9		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.9		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.9		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.9		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.8		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.8		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.8		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.8		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.8		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.7		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.7		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.7		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.7		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.7		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.6		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.6		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.6		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.6		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.6		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.5		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.5		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.5		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.5		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.5		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.4		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.4		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.4		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.4		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.4		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.3		1	0.21142
physician		patient		1		0		k+1		k			100			  4			0.3		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.3		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.3		4	0.40123
physician		patient		1		0		k+1		k			100			  4			0.3		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.2		1	0.21451
physician		patient		1		0		k+1		k			100			  4			0.2		2	0.33025
physician		patient		1		0		k+1		k			100			  4			0.2		3	0.37500
physician		patient		1		0		k+1		k			100			  4			0.2		4	0.40123
physician		patient		1		0		k+1		k			100			  4			0.2		5	0.41512
physician		patient		1		0		k+1		k			100			  4			0.1		1	0.21451
physician		patient		1		0		k+1		k			100			  4			0.1		2	0.32870
physician		patient		1		0		k+1		k			100			  4			0.1		3	0.37654
physician		patient		1		0		k+1		k			100			  4			0.1		4	0.40278
physician		patient		1		0		k+1		k			100			  4			0.1		5	0.41667
physician		patient		1		0		k+1		k			100			  4			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			  4			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			  4			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			  4			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			  4			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			  5			1.0		1	0.20679
physician		patient		1		0		k+1		k			100			  5			1.0		2	0.29630
physician		patient		1		0		k+1		k			100			  5			1.0		3	0.32253
physician		patient		1		0		k+1		k			100			  5			1.0		4	0.33025
physician		patient		1		0		k+1		k			100			  5			1.0		5	0.33179
physician		patient		1		0		k+1		k			100			  5			0.9		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.9		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.9		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.9		4	0.39969
physician		patient		1		0		k+1		k			100			  5			0.9		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.8		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.8		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.8		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.8		4	0.39969
physician		patient		1		0		k+1		k			100			  5			0.8		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.7		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.7		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.7		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.7		4	0.39969
physician		patient		1		0		k+1		k			100			  5			0.7		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.6		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.6		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.6		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.6		4	0.39969
physician		patient		1		0		k+1		k			100			  5			0.6		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.5		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.5		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.5		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.5		4	0.39969
physician		patient		1		0		k+1		k			100			  5			0.5		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.4		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.4		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.4		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.4		4	0.39969
physician		patient		1		0		k+1		k			100			  5			0.4		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.3		1	0.20833
physician		patient		1		0		k+1		k			100			  5			0.3		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.3		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.3		4	0.39815
physician		patient		1		0		k+1		k			100			  5			0.3		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.2		1	0.20988
physician		patient		1		0		k+1		k			100			  5			0.2		2	0.33025
physician		patient		1		0		k+1		k			100			  5			0.2		3	0.37346
physician		patient		1		0		k+1		k			100			  5			0.2		4	0.39815
physician		patient		1		0		k+1		k			100			  5			0.2		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.1		1	0.21605
physician		patient		1		0		k+1		k			100			  5			0.1		2	0.32870
physician		patient		1		0		k+1		k			100			  5			0.1		3	0.37500
physician		patient		1		0		k+1		k			100			  5			0.1		4	0.40123
physician		patient		1		0		k+1		k			100			  5			0.1		5	0.41512
physician		patient		1		0		k+1		k			100			  5			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			  5			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			  5			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			  5			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			  5			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			 10			1.0		1	0.18364
physician		patient		1		0		k+1		k			100			 10			1.0		2	0.26852
physician		patient		1		0		k+1		k			100			 10			1.0		3	0.30710
physician		patient		1		0		k+1		k			100			 10			1.0		4	0.33333
physician		patient		1		0		k+1		k			100			 10			1.0		5	0.34414
physician		patient		1		0		k+1		k			100			 10			0.9		1	0.18519
physician		patient		1		0		k+1		k			100			 10			0.9		2	0.29321
physician		patient		1		0		k+1		k			100			 10			0.9		3	0.34414
physician		patient		1		0		k+1		k			100			 10			0.9		4	0.38735
physician		patient		1		0		k+1		k			100			 10			0.9		5	0.40895
physician		patient		1		0		k+1		k			100			 10			0.8		1	0.18519
physician		patient		1		0		k+1		k			100			 10			0.8		2	0.29321
physician		patient		1		0		k+1		k			100			 10			0.8		3	0.34414
physician		patient		1		0		k+1		k			100			 10			0.8		4	0.38735
physician		patient		1		0		k+1		k			100			 10			0.8		5	0.40895
physician		patient		1		0		k+1		k			100			 10			0.7		1	0.18519
physician		patient		1		0		k+1		k			100			 10			0.7		2	0.29321
physician		patient		1		0		k+1		k			100			 10			0.7		3	0.34414
physician		patient		1		0		k+1		k			100			 10			0.7		4	0.38735
physician		patient		1		0		k+1		k			100			 10			0.7		5	0.40895
physician		patient		1		0		k+1		k			100			 10			0.6		1	0.18364
physician		patient		1		0		k+1		k			100			 10			0.6		2	0.29321
physician		patient		1		0		k+1		k			100			 10			0.6		3	0.34414
physician		patient		1		0		k+1		k			100			 10			0.6		4	0.38735
physician		patient		1		0		k+1		k			100			 10			0.6		5	0.40895
physician		patient		1		0		k+1		k			100			 10			0.5		1	0.18519
physician		patient		1		0		k+1		k			100			 10			0.5		2	0.29321
physician		patient		1		0		k+1		k			100			 10			0.5		3	0.34568
physician		patient		1		0		k+1		k			100			 10			0.5		4	0.38735
physician		patient		1		0		k+1		k			100			 10			0.5		5	0.40895
physician		patient		1		0		k+1		k			100			 10			0.4		1	0.18519
physician		patient		1		0		k+1		k			100			 10			0.4		2	0.29321
physician		patient		1		0		k+1		k			100			 10			0.4		3	0.34568
physician		patient		1		0		k+1		k			100			 10			0.4		4	0.38580
physician		patient		1		0		k+1		k			100			 10			0.4		5	0.40895
physician		patient		1		0		k+1		k			100			 10			0.3		1	0.18519
physician		patient		1		0		k+1		k			100			 10			0.3		2	0.29630
physician		patient		1		0		k+1		k			100			 10			0.3		3	0.34722
physician		patient		1		0		k+1		k			100			 10			0.3		4	0.38580
physician		patient		1		0		k+1		k			100			 10			0.3		5	0.40741
physician		patient		1		0		k+1		k			100			 10			0.2		1	0.18673
physician		patient		1		0		k+1		k			100			 10			0.2		2	0.29630
physician		patient		1		0		k+1		k			100			 10			0.2		3	0.34722
physician		patient		1		0		k+1		k			100			 10			0.2		4	0.38735
physician		patient		1		0		k+1		k			100			 10			0.2		5	0.40586
physician		patient		1		0		k+1		k			100			 10			0.1		1	0.18673
physician		patient		1		0		k+1		k			100			 10			0.1		2	0.29630
physician		patient		1		0		k+1		k			100			 10			0.1		3	0.34722
physician		patient		1		0		k+1		k			100			 10			0.1		4	0.38889
physician		patient		1		0		k+1		k			100			 10			0.1		5	0.40741
physician		patient		1		0		k+1		k			100			 10			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			 10			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			 10			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			 10			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			 10			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			 20			1.0		1	0.17284
physician		patient		1		0		k+1		k			100			 20			1.0		2	0.26543
physician		patient		1		0		k+1		k			100			 20			1.0		3	0.29938
physician		patient		1		0		k+1		k			100			 20			1.0		4	0.33179
physician		patient		1		0		k+1		k			100			 20			1.0		5	0.35494
physician		patient		1		0		k+1		k			100			 20			0.9		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.9		2	0.28241
physician		patient		1		0		k+1		k			100			 20			0.9		3	0.32407
physician		patient		1		0		k+1		k			100			 20			0.9		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.9		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.8		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.8		2	0.28241
physician		patient		1		0		k+1		k			100			 20			0.8		3	0.32407
physician		patient		1		0		k+1		k			100			 20			0.8		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.8		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.7		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.7		2	0.28241
physician		patient		1		0		k+1		k			100			 20			0.7		3	0.32407
physician		patient		1		0		k+1		k			100			 20			0.7		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.7		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.6		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.6		2	0.28241
physician		patient		1		0		k+1		k			100			 20			0.6		3	0.32407
physician		patient		1		0		k+1		k			100			 20			0.6		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.6		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.5		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.5		2	0.28241
physician		patient		1		0		k+1		k			100			 20			0.5		3	0.32407
physician		patient		1		0		k+1		k			100			 20			0.5		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.5		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.4		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.4		2	0.28241
physician		patient		1		0		k+1		k			100			 20			0.4		3	0.32407
physician		patient		1		0		k+1		k			100			 20			0.4		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.4		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.3		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.3		2	0.28395
physician		patient		1		0		k+1		k			100			 20			0.3		3	0.32562
physician		patient		1		0		k+1		k			100			 20			0.3		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.3		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.2		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.2		2	0.28395
physician		patient		1		0		k+1		k			100			 20			0.2		3	0.32870
physician		patient		1		0		k+1		k			100			 20			0.2		4	0.37037
physician		patient		1		0		k+1		k			100			 20			0.2		5	0.40741
physician		patient		1		0		k+1		k			100			 20			0.1		1	0.17438
physician		patient		1		0		k+1		k			100			 20			0.1		2	0.28858
physician		patient		1		0		k+1		k			100			 20			0.1		3	0.33179
physician		patient		1		0		k+1		k			100			 20			0.1		4	0.37191
physician		patient		1		0		k+1		k			100			 20			0.1		5	0.40586
physician		patient		1		0		k+1		k			100			 20			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			 20			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			 20			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			 20			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			 20			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			 50			1.0		1	0.13889
physician		patient		1		0		k+1		k			100			 50			1.0		2	0.24228
physician		patient		1		0		k+1		k			100			 50			1.0		3	0.28549
physician		patient		1		0		k+1		k			100			 50			1.0		4	0.31173
physician		patient		1		0		k+1		k			100			 50			1.0		5	0.33025
physician		patient		1		0		k+1		k			100			 50			0.9		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.9		2	0.24383
physician		patient		1		0		k+1		k			100			 50			0.9		3	0.29167
physician		patient		1		0		k+1		k			100			 50			0.9		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.9		5	0.34722
physician		patient		1		0		k+1		k			100			 50			0.8		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.8		2	0.24383
physician		patient		1		0		k+1		k			100			 50			0.8		3	0.29167
physician		patient		1		0		k+1		k			100			 50			0.8		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.8		5	0.34722
physician		patient		1		0		k+1		k			100			 50			0.7		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.7		2	0.24383
physician		patient		1		0		k+1		k			100			 50			0.7		3	0.29167
physician		patient		1		0		k+1		k			100			 50			0.7		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.7		5	0.34722
physician		patient		1		0		k+1		k			100			 50			0.6		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.6		2	0.24383
physician		patient		1		0		k+1		k			100			 50			0.6		3	0.29167
physician		patient		1		0		k+1		k			100			 50			0.6		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.6		5	0.34722
physician		patient		1		0		k+1		k			100			 50			0.5		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.5		2	0.24383
physician		patient		1		0		k+1		k			100			 50			0.5		3	0.29167
physician		patient		1		0		k+1		k			100			 50			0.5		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.5		5	0.34722
physician		patient		1		0		k+1		k			100			 50			0.4		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.4		2	0.24383
physician		patient		1		0		k+1		k			100			 50			0.4		3	0.29167
physician		patient		1		0		k+1		k			100			 50			0.4		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.4		5	0.34722
physician		patient		1		0		k+1		k			100			 50			0.3		1	0.13889
physician		patient		1		0		k+1		k			100			 50			0.3		2	0.24537
physician		patient		1		0		k+1		k			100			 50			0.3		3	0.29321
physician		patient		1		0		k+1		k			100			 50			0.3		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.3		5	0.34568
physician		patient		1		0		k+1		k			100			 50			0.2		1	0.15586
physician		patient		1		0		k+1		k			100			 50			0.2		2	0.24537
physician		patient		1		0		k+1		k			100			 50			0.2		3	0.29475
physician		patient		1		0		k+1		k			100			 50			0.2		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.2		5	0.34568
physician		patient		1		0		k+1		k			100			 50			0.1		1	0.15586
physician		patient		1		0		k+1		k			100			 50			0.1		2	0.24537
physician		patient		1		0		k+1		k			100			 50			0.1		3	0.29938
physician		patient		1		0		k+1		k			100			 50			0.1		4	0.32562
physician		patient		1		0		k+1		k			100			 50			0.1		5	0.34877
physician		patient		1		0		k+1		k			100			 50			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			 50			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			 50			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			 50			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			 50			0.0		5	0.38117
physician		patient		1		0		k+1		k			100			100			1.0		1	0.10494
physician		patient		1		0		k+1		k			100			100			1.0		2	0.21759
physician		patient		1		0		k+1		k			100			100			1.0		3	0.25772
physician		patient		1		0		k+1		k			100			100			1.0		4	0.29167
physician		patient		1		0		k+1		k			100			100			1.0		5	0.31019
physician		patient		1		0		k+1		k			100			100			0.9		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.9		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.9		3	0.25617
physician		patient		1		0		k+1		k			100			100			0.9		4	0.29321
physician		patient		1		0		k+1		k			100			100			0.9		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.8		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.8		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.8		3	0.25617
physician		patient		1		0		k+1		k			100			100			0.8		4	0.29321
physician		patient		1		0		k+1		k			100			100			0.8		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.7		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.7		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.7		3	0.25617
physician		patient		1		0		k+1		k			100			100			0.7		4	0.29321
physician		patient		1		0		k+1		k			100			100			0.7		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.6		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.6		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.6		3	0.25617
physician		patient		1		0		k+1		k			100			100			0.6		4	0.29475
physician		patient		1		0		k+1		k			100			100			0.6		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.5		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.5		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.5		3	0.25617
physician		patient		1		0		k+1		k			100			100			0.5		4	0.29475
physician		patient		1		0		k+1		k			100			100			0.5		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.4		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.4		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.4		3	0.25617
physician		patient		1		0		k+1		k			100			100			0.4		4	0.29475
physician		patient		1		0		k+1		k			100			100			0.4		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.3		1	0.10494
physician		patient		1		0		k+1		k			100			100			0.3		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.3		3	0.25772
physician		patient		1		0		k+1		k			100			100			0.3		4	0.29475
physician		patient		1		0		k+1		k			100			100			0.3		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.2		1	0.12191
physician		patient		1		0		k+1		k			100			100			0.2		2	0.21759
physician		patient		1		0		k+1		k			100			100			0.2		3	0.25926
physician		patient		1		0		k+1		k			100			100			0.2		4	0.29475
physician		patient		1		0		k+1		k			100			100			0.2		5	0.31327
physician		patient		1		0		k+1		k			100			100			0.1		1	0.12191
physician		patient		1		0		k+1		k			100			100			0.1		2	0.21914
physician		patient		1		0		k+1		k			100			100			0.1		3	0.26235
physician		patient		1		0		k+1		k			100			100			0.1		4	0.29475
physician		patient		1		0		k+1		k			100			100			0.1		5	0.31481
physician		patient		1		0		k+1		k			100			100			0.0		1	0.20525
physician		patient		1		0		k+1		k			100			100			0.0		2	0.31327
physician		patient		1		0		k+1		k			100			100			0.0		3	0.34105
physician		patient		1		0		k+1		k			100			100			0.0		4	0.36883
physician		patient		1		0		k+1		k			100			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			  1			1.0		1	0.28086
patient		physician		1		1		k+1		k			  1			  1			1.0		2	0.34877
patient		physician		1		1		k+1		k			  1			  1			1.0		3	0.37654
patient		physician		1		1		k+1		k			  1			  1			1.0		4	0.38735
patient		physician		1		1		k+1		k			  1			  1			1.0		5	0.38735
patient		physician		1		1		k+1		k			  1			  1			0.9		1	0.22994
patient		physician		1		1		k+1		k			  1			  1			0.9		2	0.35494
patient		physician		1		1		k+1		k			  1			  1			0.9		3	0.39969
patient		physician		1		1		k+1		k			  1			  1			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.9		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.8		1	0.22994
patient		physician		1		1		k+1		k			  1			  1			0.8		2	0.35494
patient		physician		1		1		k+1		k			  1			  1			0.8		3	0.39815
patient		physician		1		1		k+1		k			  1			  1			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.8		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.7		1	0.23302
patient		physician		1		1		k+1		k			  1			  1			0.7		2	0.35648
patient		physician		1		1		k+1		k			  1			  1			0.7		3	0.39815
patient		physician		1		1		k+1		k			  1			  1			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.7		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.6		1	0.23302
patient		physician		1		1		k+1		k			  1			  1			0.6		2	0.35648
patient		physician		1		1		k+1		k			  1			  1			0.6		3	0.39969
patient		physician		1		1		k+1		k			  1			  1			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.6		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.5		1	0.23457
patient		physician		1		1		k+1		k			  1			  1			0.5		2	0.35802
patient		physician		1		1		k+1		k			  1			  1			0.5		3	0.39969
patient		physician		1		1		k+1		k			  1			  1			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.5		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.4		1	0.23302
patient		physician		1		1		k+1		k			  1			  1			0.4		2	0.35957
patient		physician		1		1		k+1		k			  1			  1			0.4		3	0.39969
patient		physician		1		1		k+1		k			  1			  1			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.4		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.3		1	0.22222
patient		physician		1		1		k+1		k			  1			  1			0.3		2	0.35802
patient		physician		1		1		k+1		k			  1			  1			0.3		3	0.39969
patient		physician		1		1		k+1		k			  1			  1			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			  1			0.3		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.2		1	0.21914
patient		physician		1		1		k+1		k			  1			  1			0.2		2	0.35648
patient		physician		1		1		k+1		k			  1			  1			0.2		3	0.40123
patient		physician		1		1		k+1		k			  1			  1			0.2		4	0.42747
patient		physician		1		1		k+1		k			  1			  1			0.2		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			  1			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			  1			0.1		3	0.39352
patient		physician		1		1		k+1		k			  1			  1			0.1		4	0.42130
patient		physician		1		1		k+1		k			  1			  1			0.1		5	0.44599
patient		physician		1		1		k+1		k			  1			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			  2			1.0		1	0.28086
patient		physician		1		1		k+1		k			  1			  2			1.0		2	0.34877
patient		physician		1		1		k+1		k			  1			  2			1.0		3	0.37500
patient		physician		1		1		k+1		k			  1			  2			1.0		4	0.38580
patient		physician		1		1		k+1		k			  1			  2			1.0		5	0.38580
patient		physician		1		1		k+1		k			  1			  2			0.9		1	0.22994
patient		physician		1		1		k+1		k			  1			  2			0.9		2	0.35648
patient		physician		1		1		k+1		k			  1			  2			0.9		3	0.39969
patient		physician		1		1		k+1		k			  1			  2			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.9		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.8		1	0.22994
patient		physician		1		1		k+1		k			  1			  2			0.8		2	0.35648
patient		physician		1		1		k+1		k			  1			  2			0.8		3	0.39815
patient		physician		1		1		k+1		k			  1			  2			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.8		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.7		1	0.23302
patient		physician		1		1		k+1		k			  1			  2			0.7		2	0.35648
patient		physician		1		1		k+1		k			  1			  2			0.7		3	0.39815
patient		physician		1		1		k+1		k			  1			  2			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.7		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.6		1	0.23302
patient		physician		1		1		k+1		k			  1			  2			0.6		2	0.35648
patient		physician		1		1		k+1		k			  1			  2			0.6		3	0.39969
patient		physician		1		1		k+1		k			  1			  2			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.6		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.5		1	0.23457
patient		physician		1		1		k+1		k			  1			  2			0.5		2	0.35802
patient		physician		1		1		k+1		k			  1			  2			0.5		3	0.39969
patient		physician		1		1		k+1		k			  1			  2			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.5		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.4		1	0.23302
patient		physician		1		1		k+1		k			  1			  2			0.4		2	0.35957
patient		physician		1		1		k+1		k			  1			  2			0.4		3	0.39969
patient		physician		1		1		k+1		k			  1			  2			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.4		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.3		1	0.22222
patient		physician		1		1		k+1		k			  1			  2			0.3		2	0.35802
patient		physician		1		1		k+1		k			  1			  2			0.3		3	0.39969
patient		physician		1		1		k+1		k			  1			  2			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			  2			0.3		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.2		1	0.21914
patient		physician		1		1		k+1		k			  1			  2			0.2		2	0.35648
patient		physician		1		1		k+1		k			  1			  2			0.2		3	0.40123
patient		physician		1		1		k+1		k			  1			  2			0.2		4	0.42747
patient		physician		1		1		k+1		k			  1			  2			0.2		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			  2			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			  2			0.1		3	0.39352
patient		physician		1		1		k+1		k			  1			  2			0.1		4	0.42130
patient		physician		1		1		k+1		k			  1			  2			0.1		5	0.44599
patient		physician		1		1		k+1		k			  1			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			  3			1.0		1	0.28086
patient		physician		1		1		k+1		k			  1			  3			1.0		2	0.34877
patient		physician		1		1		k+1		k			  1			  3			1.0		3	0.37500
patient		physician		1		1		k+1		k			  1			  3			1.0		4	0.38580
patient		physician		1		1		k+1		k			  1			  3			1.0		5	0.38580
patient		physician		1		1		k+1		k			  1			  3			0.9		1	0.22994
patient		physician		1		1		k+1		k			  1			  3			0.9		2	0.35648
patient		physician		1		1		k+1		k			  1			  3			0.9		3	0.39969
patient		physician		1		1		k+1		k			  1			  3			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.9		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.8		1	0.22994
patient		physician		1		1		k+1		k			  1			  3			0.8		2	0.35648
patient		physician		1		1		k+1		k			  1			  3			0.8		3	0.39815
patient		physician		1		1		k+1		k			  1			  3			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.8		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.7		1	0.23302
patient		physician		1		1		k+1		k			  1			  3			0.7		2	0.35648
patient		physician		1		1		k+1		k			  1			  3			0.7		3	0.39815
patient		physician		1		1		k+1		k			  1			  3			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.7		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.6		1	0.23302
patient		physician		1		1		k+1		k			  1			  3			0.6		2	0.35648
patient		physician		1		1		k+1		k			  1			  3			0.6		3	0.39969
patient		physician		1		1		k+1		k			  1			  3			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.6		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.5		1	0.23457
patient		physician		1		1		k+1		k			  1			  3			0.5		2	0.35802
patient		physician		1		1		k+1		k			  1			  3			0.5		3	0.39969
patient		physician		1		1		k+1		k			  1			  3			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.5		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.4		1	0.23302
patient		physician		1		1		k+1		k			  1			  3			0.4		2	0.35957
patient		physician		1		1		k+1		k			  1			  3			0.4		3	0.39969
patient		physician		1		1		k+1		k			  1			  3			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.4		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.3		1	0.22222
patient		physician		1		1		k+1		k			  1			  3			0.3		2	0.35802
patient		physician		1		1		k+1		k			  1			  3			0.3		3	0.39969
patient		physician		1		1		k+1		k			  1			  3			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			  3			0.3		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.2		1	0.21914
patient		physician		1		1		k+1		k			  1			  3			0.2		2	0.35648
patient		physician		1		1		k+1		k			  1			  3			0.2		3	0.40123
patient		physician		1		1		k+1		k			  1			  3			0.2		4	0.42747
patient		physician		1		1		k+1		k			  1			  3			0.2		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			  3			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			  3			0.1		3	0.39352
patient		physician		1		1		k+1		k			  1			  3			0.1		4	0.42130
patient		physician		1		1		k+1		k			  1			  3			0.1		5	0.44599
patient		physician		1		1		k+1		k			  1			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			  4			1.0		1	0.27932
patient		physician		1		1		k+1		k			  1			  4			1.0		2	0.34722
patient		physician		1		1		k+1		k			  1			  4			1.0		3	0.37500
patient		physician		1		1		k+1		k			  1			  4			1.0		4	0.38580
patient		physician		1		1		k+1		k			  1			  4			1.0		5	0.38580
patient		physician		1		1		k+1		k			  1			  4			0.9		1	0.22840
patient		physician		1		1		k+1		k			  1			  4			0.9		2	0.35494
patient		physician		1		1		k+1		k			  1			  4			0.9		3	0.39815
patient		physician		1		1		k+1		k			  1			  4			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.9		5	0.44599
patient		physician		1		1		k+1		k			  1			  4			0.8		1	0.22840
patient		physician		1		1		k+1		k			  1			  4			0.8		2	0.35494
patient		physician		1		1		k+1		k			  1			  4			0.8		3	0.39660
patient		physician		1		1		k+1		k			  1			  4			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.8		5	0.44599
patient		physician		1		1		k+1		k			  1			  4			0.7		1	0.23148
patient		physician		1		1		k+1		k			  1			  4			0.7		2	0.35648
patient		physician		1		1		k+1		k			  1			  4			0.7		3	0.39660
patient		physician		1		1		k+1		k			  1			  4			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.7		5	0.44599
patient		physician		1		1		k+1		k			  1			  4			0.6		1	0.23148
patient		physician		1		1		k+1		k			  1			  4			0.6		2	0.35648
patient		physician		1		1		k+1		k			  1			  4			0.6		3	0.39815
patient		physician		1		1		k+1		k			  1			  4			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.6		5	0.44599
patient		physician		1		1		k+1		k			  1			  4			0.5		1	0.23302
patient		physician		1		1		k+1		k			  1			  4			0.5		2	0.35802
patient		physician		1		1		k+1		k			  1			  4			0.5		3	0.39815
patient		physician		1		1		k+1		k			  1			  4			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.5		5	0.44599
patient		physician		1		1		k+1		k			  1			  4			0.4		1	0.23148
patient		physician		1		1		k+1		k			  1			  4			0.4		2	0.35957
patient		physician		1		1		k+1		k			  1			  4			0.4		3	0.39815
patient		physician		1		1		k+1		k			  1			  4			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.4		5	0.44599
patient		physician		1		1		k+1		k			  1			  4			0.3		1	0.22068
patient		physician		1		1		k+1		k			  1			  4			0.3		2	0.35802
patient		physician		1		1		k+1		k			  1			  4			0.3		3	0.39815
patient		physician		1		1		k+1		k			  1			  4			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			  4			0.3		5	0.44444
patient		physician		1		1		k+1		k			  1			  4			0.2		1	0.21759
patient		physician		1		1		k+1		k			  1			  4			0.2		2	0.35648
patient		physician		1		1		k+1		k			  1			  4			0.2		3	0.39969
patient		physician		1		1		k+1		k			  1			  4			0.2		4	0.42747
patient		physician		1		1		k+1		k			  1			  4			0.2		5	0.44444
patient		physician		1		1		k+1		k			  1			  4			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			  4			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			  4			0.1		3	0.39198
patient		physician		1		1		k+1		k			  1			  4			0.1		4	0.42130
patient		physician		1		1		k+1		k			  1			  4			0.1		5	0.44444
patient		physician		1		1		k+1		k			  1			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			  5			1.0		1	0.27932
patient		physician		1		1		k+1		k			  1			  5			1.0		2	0.34722
patient		physician		1		1		k+1		k			  1			  5			1.0		3	0.37500
patient		physician		1		1		k+1		k			  1			  5			1.0		4	0.38580
patient		physician		1		1		k+1		k			  1			  5			1.0		5	0.38580
patient		physician		1		1		k+1		k			  1			  5			0.9		1	0.22840
patient		physician		1		1		k+1		k			  1			  5			0.9		2	0.35494
patient		physician		1		1		k+1		k			  1			  5			0.9		3	0.39815
patient		physician		1		1		k+1		k			  1			  5			0.9		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.9		5	0.44599
patient		physician		1		1		k+1		k			  1			  5			0.8		1	0.22840
patient		physician		1		1		k+1		k			  1			  5			0.8		2	0.35494
patient		physician		1		1		k+1		k			  1			  5			0.8		3	0.39660
patient		physician		1		1		k+1		k			  1			  5			0.8		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.8		5	0.44599
patient		physician		1		1		k+1		k			  1			  5			0.7		1	0.23148
patient		physician		1		1		k+1		k			  1			  5			0.7		2	0.35648
patient		physician		1		1		k+1		k			  1			  5			0.7		3	0.39660
patient		physician		1		1		k+1		k			  1			  5			0.7		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.7		5	0.44599
patient		physician		1		1		k+1		k			  1			  5			0.6		1	0.23148
patient		physician		1		1		k+1		k			  1			  5			0.6		2	0.35648
patient		physician		1		1		k+1		k			  1			  5			0.6		3	0.39815
patient		physician		1		1		k+1		k			  1			  5			0.6		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.6		5	0.44599
patient		physician		1		1		k+1		k			  1			  5			0.5		1	0.23302
patient		physician		1		1		k+1		k			  1			  5			0.5		2	0.35802
patient		physician		1		1		k+1		k			  1			  5			0.5		3	0.39815
patient		physician		1		1		k+1		k			  1			  5			0.5		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.5		5	0.44599
patient		physician		1		1		k+1		k			  1			  5			0.4		1	0.23148
patient		physician		1		1		k+1		k			  1			  5			0.4		2	0.35957
patient		physician		1		1		k+1		k			  1			  5			0.4		3	0.39815
patient		physician		1		1		k+1		k			  1			  5			0.4		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.4		5	0.44599
patient		physician		1		1		k+1		k			  1			  5			0.3		1	0.22068
patient		physician		1		1		k+1		k			  1			  5			0.3		2	0.35802
patient		physician		1		1		k+1		k			  1			  5			0.3		3	0.39815
patient		physician		1		1		k+1		k			  1			  5			0.3		4	0.43056
patient		physician		1		1		k+1		k			  1			  5			0.3		5	0.44444
patient		physician		1		1		k+1		k			  1			  5			0.2		1	0.21759
patient		physician		1		1		k+1		k			  1			  5			0.2		2	0.35648
patient		physician		1		1		k+1		k			  1			  5			0.2		3	0.39969
patient		physician		1		1		k+1		k			  1			  5			0.2		4	0.42747
patient		physician		1		1		k+1		k			  1			  5			0.2		5	0.44444
patient		physician		1		1		k+1		k			  1			  5			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			  5			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			  5			0.1		3	0.39198
patient		physician		1		1		k+1		k			  1			  5			0.1		4	0.42130
patient		physician		1		1		k+1		k			  1			  5			0.1		5	0.44444
patient		physician		1		1		k+1		k			  1			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			 10			1.0		1	0.27932
patient		physician		1		1		k+1		k			  1			 10			1.0		2	0.34877
patient		physician		1		1		k+1		k			  1			 10			1.0		3	0.37500
patient		physician		1		1		k+1		k			  1			 10			1.0		4	0.38580
patient		physician		1		1		k+1		k			  1			 10			1.0		5	0.38580
patient		physician		1		1		k+1		k			  1			 10			0.9		1	0.22840
patient		physician		1		1		k+1		k			  1			 10			0.9		2	0.35648
patient		physician		1		1		k+1		k			  1			 10			0.9		3	0.39815
patient		physician		1		1		k+1		k			  1			 10			0.9		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.9		5	0.44599
patient		physician		1		1		k+1		k			  1			 10			0.8		1	0.22840
patient		physician		1		1		k+1		k			  1			 10			0.8		2	0.35648
patient		physician		1		1		k+1		k			  1			 10			0.8		3	0.39660
patient		physician		1		1		k+1		k			  1			 10			0.8		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.8		5	0.44599
patient		physician		1		1		k+1		k			  1			 10			0.7		1	0.23148
patient		physician		1		1		k+1		k			  1			 10			0.7		2	0.35802
patient		physician		1		1		k+1		k			  1			 10			0.7		3	0.39660
patient		physician		1		1		k+1		k			  1			 10			0.7		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.7		5	0.44599
patient		physician		1		1		k+1		k			  1			 10			0.6		1	0.23148
patient		physician		1		1		k+1		k			  1			 10			0.6		2	0.35802
patient		physician		1		1		k+1		k			  1			 10			0.6		3	0.39815
patient		physician		1		1		k+1		k			  1			 10			0.6		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.6		5	0.44599
patient		physician		1		1		k+1		k			  1			 10			0.5		1	0.23302
patient		physician		1		1		k+1		k			  1			 10			0.5		2	0.35957
patient		physician		1		1		k+1		k			  1			 10			0.5		3	0.39815
patient		physician		1		1		k+1		k			  1			 10			0.5		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.5		5	0.44599
patient		physician		1		1		k+1		k			  1			 10			0.4		1	0.23148
patient		physician		1		1		k+1		k			  1			 10			0.4		2	0.36111
patient		physician		1		1		k+1		k			  1			 10			0.4		3	0.39815
patient		physician		1		1		k+1		k			  1			 10			0.4		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.4		5	0.44599
patient		physician		1		1		k+1		k			  1			 10			0.3		1	0.22068
patient		physician		1		1		k+1		k			  1			 10			0.3		2	0.35957
patient		physician		1		1		k+1		k			  1			 10			0.3		3	0.39815
patient		physician		1		1		k+1		k			  1			 10			0.3		4	0.43056
patient		physician		1		1		k+1		k			  1			 10			0.3		5	0.44444
patient		physician		1		1		k+1		k			  1			 10			0.2		1	0.21759
patient		physician		1		1		k+1		k			  1			 10			0.2		2	0.35802
patient		physician		1		1		k+1		k			  1			 10			0.2		3	0.39969
patient		physician		1		1		k+1		k			  1			 10			0.2		4	0.42747
patient		physician		1		1		k+1		k			  1			 10			0.2		5	0.44444
patient		physician		1		1		k+1		k			  1			 10			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			 10			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			 10			0.1		3	0.39352
patient		physician		1		1		k+1		k			  1			 10			0.1		4	0.42130
patient		physician		1		1		k+1		k			  1			 10			0.1		5	0.44444
patient		physician		1		1		k+1		k			  1			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			 20			1.0		1	0.28241
patient		physician		1		1		k+1		k			  1			 20			1.0		2	0.35185
patient		physician		1		1		k+1		k			  1			 20			1.0		3	0.37500
patient		physician		1		1		k+1		k			  1			 20			1.0		4	0.38580
patient		physician		1		1		k+1		k			  1			 20			1.0		5	0.38580
patient		physician		1		1		k+1		k			  1			 20			0.9		1	0.22994
patient		physician		1		1		k+1		k			  1			 20			0.9		2	0.35648
patient		physician		1		1		k+1		k			  1			 20			0.9		3	0.39815
patient		physician		1		1		k+1		k			  1			 20			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.9		5	0.44444
patient		physician		1		1		k+1		k			  1			 20			0.8		1	0.22994
patient		physician		1		1		k+1		k			  1			 20			0.8		2	0.35648
patient		physician		1		1		k+1		k			  1			 20			0.8		3	0.39660
patient		physician		1		1		k+1		k			  1			 20			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.8		5	0.44444
patient		physician		1		1		k+1		k			  1			 20			0.7		1	0.23302
patient		physician		1		1		k+1		k			  1			 20			0.7		2	0.35802
patient		physician		1		1		k+1		k			  1			 20			0.7		3	0.39660
patient		physician		1		1		k+1		k			  1			 20			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.7		5	0.44444
patient		physician		1		1		k+1		k			  1			 20			0.6		1	0.23302
patient		physician		1		1		k+1		k			  1			 20			0.6		2	0.35802
patient		physician		1		1		k+1		k			  1			 20			0.6		3	0.39815
patient		physician		1		1		k+1		k			  1			 20			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.6		5	0.44444
patient		physician		1		1		k+1		k			  1			 20			0.5		1	0.23457
patient		physician		1		1		k+1		k			  1			 20			0.5		2	0.35957
patient		physician		1		1		k+1		k			  1			 20			0.5		3	0.39815
patient		physician		1		1		k+1		k			  1			 20			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.5		5	0.44444
patient		physician		1		1		k+1		k			  1			 20			0.4		1	0.23302
patient		physician		1		1		k+1		k			  1			 20			0.4		2	0.36111
patient		physician		1		1		k+1		k			  1			 20			0.4		3	0.39815
patient		physician		1		1		k+1		k			  1			 20			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.4		5	0.44444
patient		physician		1		1		k+1		k			  1			 20			0.3		1	0.22222
patient		physician		1		1		k+1		k			  1			 20			0.3		2	0.35957
patient		physician		1		1		k+1		k			  1			 20			0.3		3	0.39815
patient		physician		1		1		k+1		k			  1			 20			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			 20			0.3		5	0.44290
patient		physician		1		1		k+1		k			  1			 20			0.2		1	0.22068
patient		physician		1		1		k+1		k			  1			 20			0.2		2	0.35802
patient		physician		1		1		k+1		k			  1			 20			0.2		3	0.39969
patient		physician		1		1		k+1		k			  1			 20			0.2		4	0.42593
patient		physician		1		1		k+1		k			  1			 20			0.2		5	0.44290
patient		physician		1		1		k+1		k			  1			 20			0.1		1	0.21914
patient		physician		1		1		k+1		k			  1			 20			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			 20			0.1		3	0.39198
patient		physician		1		1		k+1		k			  1			 20			0.1		4	0.41975
patient		physician		1		1		k+1		k			  1			 20			0.1		5	0.44290
patient		physician		1		1		k+1		k			  1			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			 50			1.0		1	0.27932
patient		physician		1		1		k+1		k			  1			 50			1.0		2	0.35031
patient		physician		1		1		k+1		k			  1			 50			1.0		3	0.37346
patient		physician		1		1		k+1		k			  1			 50			1.0		4	0.38272
patient		physician		1		1		k+1		k			  1			 50			1.0		5	0.38272
patient		physician		1		1		k+1		k			  1			 50			0.9		1	0.22994
patient		physician		1		1		k+1		k			  1			 50			0.9		2	0.35648
patient		physician		1		1		k+1		k			  1			 50			0.9		3	0.39969
patient		physician		1		1		k+1		k			  1			 50			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.9		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.8		1	0.22994
patient		physician		1		1		k+1		k			  1			 50			0.8		2	0.35648
patient		physician		1		1		k+1		k			  1			 50			0.8		3	0.39815
patient		physician		1		1		k+1		k			  1			 50			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.8		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.7		1	0.23302
patient		physician		1		1		k+1		k			  1			 50			0.7		2	0.35802
patient		physician		1		1		k+1		k			  1			 50			0.7		3	0.39815
patient		physician		1		1		k+1		k			  1			 50			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.7		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.6		1	0.23302
patient		physician		1		1		k+1		k			  1			 50			0.6		2	0.35802
patient		physician		1		1		k+1		k			  1			 50			0.6		3	0.39969
patient		physician		1		1		k+1		k			  1			 50			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.6		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.5		1	0.23457
patient		physician		1		1		k+1		k			  1			 50			0.5		2	0.35957
patient		physician		1		1		k+1		k			  1			 50			0.5		3	0.39969
patient		physician		1		1		k+1		k			  1			 50			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.5		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.4		1	0.23302
patient		physician		1		1		k+1		k			  1			 50			0.4		2	0.36111
patient		physician		1		1		k+1		k			  1			 50			0.4		3	0.39969
patient		physician		1		1		k+1		k			  1			 50			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.4		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.3		1	0.22222
patient		physician		1		1		k+1		k			  1			 50			0.3		2	0.35957
patient		physician		1		1		k+1		k			  1			 50			0.3		3	0.39969
patient		physician		1		1		k+1		k			  1			 50			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			 50			0.3		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.2		1	0.22222
patient		physician		1		1		k+1		k			  1			 50			0.2		2	0.35494
patient		physician		1		1		k+1		k			  1			 50			0.2		3	0.40123
patient		physician		1		1		k+1		k			  1			 50			0.2		4	0.42593
patient		physician		1		1		k+1		k			  1			 50			0.2		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.1		1	0.21914
patient		physician		1		1		k+1		k			  1			 50			0.1		2	0.35185
patient		physician		1		1		k+1		k			  1			 50			0.1		3	0.39198
patient		physician		1		1		k+1		k			  1			 50			0.1		4	0.41975
patient		physician		1		1		k+1		k			  1			 50			0.1		5	0.44290
patient		physician		1		1		k+1		k			  1			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			  1			100			1.0		1	0.28086
patient		physician		1		1		k+1		k			  1			100			1.0		2	0.35185
patient		physician		1		1		k+1		k			  1			100			1.0		3	0.37037
patient		physician		1		1		k+1		k			  1			100			1.0		4	0.38426
patient		physician		1		1		k+1		k			  1			100			1.0		5	0.38426
patient		physician		1		1		k+1		k			  1			100			0.9		1	0.22840
patient		physician		1		1		k+1		k			  1			100			0.9		2	0.35957
patient		physician		1		1		k+1		k			  1			100			0.9		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.9		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.9		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.8		1	0.22840
patient		physician		1		1		k+1		k			  1			100			0.8		2	0.36111
patient		physician		1		1		k+1		k			  1			100			0.8		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.8		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.8		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.7		1	0.23148
patient		physician		1		1		k+1		k			  1			100			0.7		2	0.36265
patient		physician		1		1		k+1		k			  1			100			0.7		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.7		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.7		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.6		1	0.23302
patient		physician		1		1		k+1		k			  1			100			0.6		2	0.36265
patient		physician		1		1		k+1		k			  1			100			0.6		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.6		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.6		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.5		1	0.23302
patient		physician		1		1		k+1		k			  1			100			0.5		2	0.36265
patient		physician		1		1		k+1		k			  1			100			0.5		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.5		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.5		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.4		1	0.22994
patient		physician		1		1		k+1		k			  1			100			0.4		2	0.36420
patient		physician		1		1		k+1		k			  1			100			0.4		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.4		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.4		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.3		1	0.22068
patient		physician		1		1		k+1		k			  1			100			0.3		2	0.36420
patient		physician		1		1		k+1		k			  1			100			0.3		3	0.39969
patient		physician		1		1		k+1		k			  1			100			0.3		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.3		5	0.44136
patient		physician		1		1		k+1		k			  1			100			0.2		1	0.22068
patient		physician		1		1		k+1		k			  1			100			0.2		2	0.35957
patient		physician		1		1		k+1		k			  1			100			0.2		3	0.40123
patient		physician		1		1		k+1		k			  1			100			0.2		4	0.42901
patient		physician		1		1		k+1		k			  1			100			0.2		5	0.43981
patient		physician		1		1		k+1		k			  1			100			0.1		1	0.21759
patient		physician		1		1		k+1		k			  1			100			0.1		2	0.35031
patient		physician		1		1		k+1		k			  1			100			0.1		3	0.39506
patient		physician		1		1		k+1		k			  1			100			0.1		4	0.42284
patient		physician		1		1		k+1		k			  1			100			0.1		5	0.43981
patient		physician		1		1		k+1		k			  1			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			  1			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			  1			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			  1			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			  1			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			  1			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			  1			1.0		2	0.36265
patient		physician		1		1		k+1		k			  2			  1			1.0		3	0.38889
patient		physician		1		1		k+1		k			  2			  1			1.0		4	0.40432
patient		physician		1		1		k+1		k			  2			  1			1.0		5	0.40895
patient		physician		1		1		k+1		k			  2			  1			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			  1			0.9		2	0.36728
patient		physician		1		1		k+1		k			  2			  1			0.9		3	0.40586
patient		physician		1		1		k+1		k			  2			  1			0.9		4	0.44136
patient		physician		1		1		k+1		k			  2			  1			0.9		5	0.46296
patient		physician		1		1		k+1		k			  2			  1			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			  1			0.8		2	0.37037
patient		physician		1		1		k+1		k			  2			  1			0.8		3	0.40586
patient		physician		1		1		k+1		k			  2			  1			0.8		4	0.44136
patient		physician		1		1		k+1		k			  2			  1			0.8		5	0.46296
patient		physician		1		1		k+1		k			  2			  1			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			  1			0.7		2	0.37191
patient		physician		1		1		k+1		k			  2			  1			0.7		3	0.40586
patient		physician		1		1		k+1		k			  2			  1			0.7		4	0.44136
patient		physician		1		1		k+1		k			  2			  1			0.7		5	0.46451
patient		physician		1		1		k+1		k			  2			  1			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			  1			0.6		2	0.37037
patient		physician		1		1		k+1		k			  2			  1			0.6		3	0.40586
patient		physician		1		1		k+1		k			  2			  1			0.6		4	0.44136
patient		physician		1		1		k+1		k			  2			  1			0.6		5	0.46451
patient		physician		1		1		k+1		k			  2			  1			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			  1			0.5		2	0.37037
patient		physician		1		1		k+1		k			  2			  1			0.5		3	0.40586
patient		physician		1		1		k+1		k			  2			  1			0.5		4	0.44136
patient		physician		1		1		k+1		k			  2			  1			0.5		5	0.46451
patient		physician		1		1		k+1		k			  2			  1			0.4		1	0.22377
patient		physician		1		1		k+1		k			  2			  1			0.4		2	0.36883
patient		physician		1		1		k+1		k			  2			  1			0.4		3	0.40741
patient		physician		1		1		k+1		k			  2			  1			0.4		4	0.44290
patient		physician		1		1		k+1		k			  2			  1			0.4		5	0.46759
patient		physician		1		1		k+1		k			  2			  1			0.3		1	0.22222
patient		physician		1		1		k+1		k			  2			  1			0.3		2	0.36420
patient		physician		1		1		k+1		k			  2			  1			0.3		3	0.41049
patient		physician		1		1		k+1		k			  2			  1			0.3		4	0.44444
patient		physician		1		1		k+1		k			  2			  1			0.3		5	0.46451
patient		physician		1		1		k+1		k			  2			  1			0.2		1	0.21759
patient		physician		1		1		k+1		k			  2			  1			0.2		2	0.36265
patient		physician		1		1		k+1		k			  2			  1			0.2		3	0.41204
patient		physician		1		1		k+1		k			  2			  1			0.2		4	0.44444
patient		physician		1		1		k+1		k			  2			  1			0.2		5	0.46142
patient		physician		1		1		k+1		k			  2			  1			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			  1			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			  1			0.1		3	0.40432
patient		physician		1		1		k+1		k			  2			  1			0.1		4	0.43673
patient		physician		1		1		k+1		k			  2			  1			0.1		5	0.46142
patient		physician		1		1		k+1		k			  2			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			  2			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			  2			1.0		2	0.36111
patient		physician		1		1		k+1		k			  2			  2			1.0		3	0.38735
patient		physician		1		1		k+1		k			  2			  2			1.0		4	0.40278
patient		physician		1		1		k+1		k			  2			  2			1.0		5	0.40741
patient		physician		1		1		k+1		k			  2			  2			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			  2			0.9		2	0.36728
patient		physician		1		1		k+1		k			  2			  2			0.9		3	0.40432
patient		physician		1		1		k+1		k			  2			  2			0.9		4	0.43981
patient		physician		1		1		k+1		k			  2			  2			0.9		5	0.46296
patient		physician		1		1		k+1		k			  2			  2			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			  2			0.8		2	0.37037
patient		physician		1		1		k+1		k			  2			  2			0.8		3	0.40432
patient		physician		1		1		k+1		k			  2			  2			0.8		4	0.43981
patient		physician		1		1		k+1		k			  2			  2			0.8		5	0.46296
patient		physician		1		1		k+1		k			  2			  2			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			  2			0.7		2	0.37191
patient		physician		1		1		k+1		k			  2			  2			0.7		3	0.40432
patient		physician		1		1		k+1		k			  2			  2			0.7		4	0.43981
patient		physician		1		1		k+1		k			  2			  2			0.7		5	0.46296
patient		physician		1		1		k+1		k			  2			  2			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			  2			0.6		2	0.37037
patient		physician		1		1		k+1		k			  2			  2			0.6		3	0.40432
patient		physician		1		1		k+1		k			  2			  2			0.6		4	0.43981
patient		physician		1		1		k+1		k			  2			  2			0.6		5	0.46296
patient		physician		1		1		k+1		k			  2			  2			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			  2			0.5		2	0.37037
patient		physician		1		1		k+1		k			  2			  2			0.5		3	0.40432
patient		physician		1		1		k+1		k			  2			  2			0.5		4	0.43981
patient		physician		1		1		k+1		k			  2			  2			0.5		5	0.46296
patient		physician		1		1		k+1		k			  2			  2			0.4		1	0.22377
patient		physician		1		1		k+1		k			  2			  2			0.4		2	0.36883
patient		physician		1		1		k+1		k			  2			  2			0.4		3	0.40586
patient		physician		1		1		k+1		k			  2			  2			0.4		4	0.44136
patient		physician		1		1		k+1		k			  2			  2			0.4		5	0.46605
patient		physician		1		1		k+1		k			  2			  2			0.3		1	0.22222
patient		physician		1		1		k+1		k			  2			  2			0.3		2	0.36420
patient		physician		1		1		k+1		k			  2			  2			0.3		3	0.40895
patient		physician		1		1		k+1		k			  2			  2			0.3		4	0.44290
patient		physician		1		1		k+1		k			  2			  2			0.3		5	0.46296
patient		physician		1		1		k+1		k			  2			  2			0.2		1	0.21759
patient		physician		1		1		k+1		k			  2			  2			0.2		2	0.36265
patient		physician		1		1		k+1		k			  2			  2			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			  2			0.2		4	0.44290
patient		physician		1		1		k+1		k			  2			  2			0.2		5	0.45988
patient		physician		1		1		k+1		k			  2			  2			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			  2			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			  2			0.1		3	0.40278
patient		physician		1		1		k+1		k			  2			  2			0.1		4	0.43519
patient		physician		1		1		k+1		k			  2			  2			0.1		5	0.45988
patient		physician		1		1		k+1		k			  2			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			  3			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			  3			1.0		2	0.36111
patient		physician		1		1		k+1		k			  2			  3			1.0		3	0.38735
patient		physician		1		1		k+1		k			  2			  3			1.0		4	0.40278
patient		physician		1		1		k+1		k			  2			  3			1.0		5	0.40741
patient		physician		1		1		k+1		k			  2			  3			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			  3			0.9		2	0.36728
patient		physician		1		1		k+1		k			  2			  3			0.9		3	0.40432
patient		physician		1		1		k+1		k			  2			  3			0.9		4	0.43981
patient		physician		1		1		k+1		k			  2			  3			0.9		5	0.46296
patient		physician		1		1		k+1		k			  2			  3			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			  3			0.8		2	0.37037
patient		physician		1		1		k+1		k			  2			  3			0.8		3	0.40432
patient		physician		1		1		k+1		k			  2			  3			0.8		4	0.43981
patient		physician		1		1		k+1		k			  2			  3			0.8		5	0.46296
patient		physician		1		1		k+1		k			  2			  3			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			  3			0.7		2	0.37191
patient		physician		1		1		k+1		k			  2			  3			0.7		3	0.40432
patient		physician		1		1		k+1		k			  2			  3			0.7		4	0.43981
patient		physician		1		1		k+1		k			  2			  3			0.7		5	0.46296
patient		physician		1		1		k+1		k			  2			  3			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			  3			0.6		2	0.37037
patient		physician		1		1		k+1		k			  2			  3			0.6		3	0.40432
patient		physician		1		1		k+1		k			  2			  3			0.6		4	0.43981
patient		physician		1		1		k+1		k			  2			  3			0.6		5	0.46296
patient		physician		1		1		k+1		k			  2			  3			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			  3			0.5		2	0.37037
patient		physician		1		1		k+1		k			  2			  3			0.5		3	0.40432
patient		physician		1		1		k+1		k			  2			  3			0.5		4	0.43981
patient		physician		1		1		k+1		k			  2			  3			0.5		5	0.46296
patient		physician		1		1		k+1		k			  2			  3			0.4		1	0.22377
patient		physician		1		1		k+1		k			  2			  3			0.4		2	0.36883
patient		physician		1		1		k+1		k			  2			  3			0.4		3	0.40586
patient		physician		1		1		k+1		k			  2			  3			0.4		4	0.44136
patient		physician		1		1		k+1		k			  2			  3			0.4		5	0.46605
patient		physician		1		1		k+1		k			  2			  3			0.3		1	0.22222
patient		physician		1		1		k+1		k			  2			  3			0.3		2	0.36420
patient		physician		1		1		k+1		k			  2			  3			0.3		3	0.40895
patient		physician		1		1		k+1		k			  2			  3			0.3		4	0.44290
patient		physician		1		1		k+1		k			  2			  3			0.3		5	0.46296
patient		physician		1		1		k+1		k			  2			  3			0.2		1	0.21759
patient		physician		1		1		k+1		k			  2			  3			0.2		2	0.36265
patient		physician		1		1		k+1		k			  2			  3			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			  3			0.2		4	0.44290
patient		physician		1		1		k+1		k			  2			  3			0.2		5	0.45988
patient		physician		1		1		k+1		k			  2			  3			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			  3			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			  3			0.1		3	0.40278
patient		physician		1		1		k+1		k			  2			  3			0.1		4	0.43519
patient		physician		1		1		k+1		k			  2			  3			0.1		5	0.45988
patient		physician		1		1		k+1		k			  2			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			  4			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			  4			1.0		2	0.35957
patient		physician		1		1		k+1		k			  2			  4			1.0		3	0.38735
patient		physician		1		1		k+1		k			  2			  4			1.0		4	0.40278
patient		physician		1		1		k+1		k			  2			  4			1.0		5	0.40741
patient		physician		1		1		k+1		k			  2			  4			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			  4			0.9		2	0.36574
patient		physician		1		1		k+1		k			  2			  4			0.9		3	0.40432
patient		physician		1		1		k+1		k			  2			  4			0.9		4	0.44136
patient		physician		1		1		k+1		k			  2			  4			0.9		5	0.46296
patient		physician		1		1		k+1		k			  2			  4			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			  4			0.8		2	0.36883
patient		physician		1		1		k+1		k			  2			  4			0.8		3	0.40432
patient		physician		1		1		k+1		k			  2			  4			0.8		4	0.44136
patient		physician		1		1		k+1		k			  2			  4			0.8		5	0.46296
patient		physician		1		1		k+1		k			  2			  4			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			  4			0.7		2	0.37037
patient		physician		1		1		k+1		k			  2			  4			0.7		3	0.40432
patient		physician		1		1		k+1		k			  2			  4			0.7		4	0.44136
patient		physician		1		1		k+1		k			  2			  4			0.7		5	0.46451
patient		physician		1		1		k+1		k			  2			  4			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			  4			0.6		2	0.36883
patient		physician		1		1		k+1		k			  2			  4			0.6		3	0.40432
patient		physician		1		1		k+1		k			  2			  4			0.6		4	0.44136
patient		physician		1		1		k+1		k			  2			  4			0.6		5	0.46451
patient		physician		1		1		k+1		k			  2			  4			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			  4			0.5		2	0.36883
patient		physician		1		1		k+1		k			  2			  4			0.5		3	0.40432
patient		physician		1		1		k+1		k			  2			  4			0.5		4	0.44136
patient		physician		1		1		k+1		k			  2			  4			0.5		5	0.46451
patient		physician		1		1		k+1		k			  2			  4			0.4		1	0.22531
patient		physician		1		1		k+1		k			  2			  4			0.4		2	0.36728
patient		physician		1		1		k+1		k			  2			  4			0.4		3	0.40586
patient		physician		1		1		k+1		k			  2			  4			0.4		4	0.44290
patient		physician		1		1		k+1		k			  2			  4			0.4		5	0.46759
patient		physician		1		1		k+1		k			  2			  4			0.3		1	0.22068
patient		physician		1		1		k+1		k			  2			  4			0.3		2	0.36420
patient		physician		1		1		k+1		k			  2			  4			0.3		3	0.40895
patient		physician		1		1		k+1		k			  2			  4			0.3		4	0.44444
patient		physician		1		1		k+1		k			  2			  4			0.3		5	0.46451
patient		physician		1		1		k+1		k			  2			  4			0.2		1	0.21605
patient		physician		1		1		k+1		k			  2			  4			0.2		2	0.36265
patient		physician		1		1		k+1		k			  2			  4			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			  4			0.2		4	0.44444
patient		physician		1		1		k+1		k			  2			  4			0.2		5	0.45988
patient		physician		1		1		k+1		k			  2			  4			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			  4			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			  4			0.1		3	0.40278
patient		physician		1		1		k+1		k			  2			  4			0.1		4	0.43673
patient		physician		1		1		k+1		k			  2			  4			0.1		5	0.45988
patient		physician		1		1		k+1		k			  2			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			  5			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			  5			1.0		2	0.35957
patient		physician		1		1		k+1		k			  2			  5			1.0		3	0.38735
patient		physician		1		1		k+1		k			  2			  5			1.0		4	0.40278
patient		physician		1		1		k+1		k			  2			  5			1.0		5	0.40586
patient		physician		1		1		k+1		k			  2			  5			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			  5			0.9		2	0.36574
patient		physician		1		1		k+1		k			  2			  5			0.9		3	0.40432
patient		physician		1		1		k+1		k			  2			  5			0.9		4	0.44136
patient		physician		1		1		k+1		k			  2			  5			0.9		5	0.46142
patient		physician		1		1		k+1		k			  2			  5			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			  5			0.8		2	0.36883
patient		physician		1		1		k+1		k			  2			  5			0.8		3	0.40432
patient		physician		1		1		k+1		k			  2			  5			0.8		4	0.44136
patient		physician		1		1		k+1		k			  2			  5			0.8		5	0.46142
patient		physician		1		1		k+1		k			  2			  5			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			  5			0.7		2	0.37037
patient		physician		1		1		k+1		k			  2			  5			0.7		3	0.40432
patient		physician		1		1		k+1		k			  2			  5			0.7		4	0.44136
patient		physician		1		1		k+1		k			  2			  5			0.7		5	0.46296
patient		physician		1		1		k+1		k			  2			  5			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			  5			0.6		2	0.36883
patient		physician		1		1		k+1		k			  2			  5			0.6		3	0.40432
patient		physician		1		1		k+1		k			  2			  5			0.6		4	0.44136
patient		physician		1		1		k+1		k			  2			  5			0.6		5	0.46296
patient		physician		1		1		k+1		k			  2			  5			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			  5			0.5		2	0.36883
patient		physician		1		1		k+1		k			  2			  5			0.5		3	0.40432
patient		physician		1		1		k+1		k			  2			  5			0.5		4	0.44136
patient		physician		1		1		k+1		k			  2			  5			0.5		5	0.46296
patient		physician		1		1		k+1		k			  2			  5			0.4		1	0.22531
patient		physician		1		1		k+1		k			  2			  5			0.4		2	0.36728
patient		physician		1		1		k+1		k			  2			  5			0.4		3	0.40586
patient		physician		1		1		k+1		k			  2			  5			0.4		4	0.44290
patient		physician		1		1		k+1		k			  2			  5			0.4		5	0.46605
patient		physician		1		1		k+1		k			  2			  5			0.3		1	0.22068
patient		physician		1		1		k+1		k			  2			  5			0.3		2	0.36265
patient		physician		1		1		k+1		k			  2			  5			0.3		3	0.40741
patient		physician		1		1		k+1		k			  2			  5			0.3		4	0.44290
patient		physician		1		1		k+1		k			  2			  5			0.3		5	0.46296
patient		physician		1		1		k+1		k			  2			  5			0.2		1	0.21605
patient		physician		1		1		k+1		k			  2			  5			0.2		2	0.36265
patient		physician		1		1		k+1		k			  2			  5			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			  5			0.2		4	0.44444
patient		physician		1		1		k+1		k			  2			  5			0.2		5	0.45833
patient		physician		1		1		k+1		k			  2			  5			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			  5			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			  5			0.1		3	0.40278
patient		physician		1		1		k+1		k			  2			  5			0.1		4	0.43673
patient		physician		1		1		k+1		k			  2			  5			0.1		5	0.45833
patient		physician		1		1		k+1		k			  2			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			 10			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			 10			1.0		2	0.36111
patient		physician		1		1		k+1		k			  2			 10			1.0		3	0.38735
patient		physician		1		1		k+1		k			  2			 10			1.0		4	0.40278
patient		physician		1		1		k+1		k			  2			 10			1.0		5	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			 10			0.9		2	0.36728
patient		physician		1		1		k+1		k			  2			 10			0.9		3	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.9		4	0.44136
patient		physician		1		1		k+1		k			  2			 10			0.9		5	0.45988
patient		physician		1		1		k+1		k			  2			 10			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			 10			0.8		2	0.37037
patient		physician		1		1		k+1		k			  2			 10			0.8		3	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.8		4	0.44136
patient		physician		1		1		k+1		k			  2			 10			0.8		5	0.45988
patient		physician		1		1		k+1		k			  2			 10			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			 10			0.7		2	0.37191
patient		physician		1		1		k+1		k			  2			 10			0.7		3	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.7		4	0.44136
patient		physician		1		1		k+1		k			  2			 10			0.7		5	0.46142
patient		physician		1		1		k+1		k			  2			 10			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			 10			0.6		2	0.37037
patient		physician		1		1		k+1		k			  2			 10			0.6		3	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.6		4	0.44136
patient		physician		1		1		k+1		k			  2			 10			0.6		5	0.46142
patient		physician		1		1		k+1		k			  2			 10			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			 10			0.5		2	0.37037
patient		physician		1		1		k+1		k			  2			 10			0.5		3	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.5		4	0.44136
patient		physician		1		1		k+1		k			  2			 10			0.5		5	0.46142
patient		physician		1		1		k+1		k			  2			 10			0.4		1	0.22531
patient		physician		1		1		k+1		k			  2			 10			0.4		2	0.36883
patient		physician		1		1		k+1		k			  2			 10			0.4		3	0.40586
patient		physician		1		1		k+1		k			  2			 10			0.4		4	0.44290
patient		physician		1		1		k+1		k			  2			 10			0.4		5	0.46451
patient		physician		1		1		k+1		k			  2			 10			0.3		1	0.22068
patient		physician		1		1		k+1		k			  2			 10			0.3		2	0.36265
patient		physician		1		1		k+1		k			  2			 10			0.3		3	0.40741
patient		physician		1		1		k+1		k			  2			 10			0.3		4	0.44290
patient		physician		1		1		k+1		k			  2			 10			0.3		5	0.46142
patient		physician		1		1		k+1		k			  2			 10			0.2		1	0.21759
patient		physician		1		1		k+1		k			  2			 10			0.2		2	0.36265
patient		physician		1		1		k+1		k			  2			 10			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			 10			0.2		4	0.44290
patient		physician		1		1		k+1		k			  2			 10			0.2		5	0.45679
patient		physician		1		1		k+1		k			  2			 10			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			 10			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			 10			0.1		3	0.40432
patient		physician		1		1		k+1		k			  2			 10			0.1		4	0.43519
patient		physician		1		1		k+1		k			  2			 10			0.1		5	0.45679
patient		physician		1		1		k+1		k			  2			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			 20			1.0		1	0.28241
patient		physician		1		1		k+1		k			  2			 20			1.0		2	0.35957
patient		physician		1		1		k+1		k			  2			 20			1.0		3	0.38735
patient		physician		1		1		k+1		k			  2			 20			1.0		4	0.40123
patient		physician		1		1		k+1		k			  2			 20			1.0		5	0.40432
patient		physician		1		1		k+1		k			  2			 20			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			 20			0.9		2	0.36574
patient		physician		1		1		k+1		k			  2			 20			0.9		3	0.40432
patient		physician		1		1		k+1		k			  2			 20			0.9		4	0.43981
patient		physician		1		1		k+1		k			  2			 20			0.9		5	0.45679
patient		physician		1		1		k+1		k			  2			 20			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			 20			0.8		2	0.36883
patient		physician		1		1		k+1		k			  2			 20			0.8		3	0.40432
patient		physician		1		1		k+1		k			  2			 20			0.8		4	0.43981
patient		physician		1		1		k+1		k			  2			 20			0.8		5	0.45679
patient		physician		1		1		k+1		k			  2			 20			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			 20			0.7		2	0.36883
patient		physician		1		1		k+1		k			  2			 20			0.7		3	0.40432
patient		physician		1		1		k+1		k			  2			 20			0.7		4	0.43981
patient		physician		1		1		k+1		k			  2			 20			0.7		5	0.45833
patient		physician		1		1		k+1		k			  2			 20			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			 20			0.6		2	0.36728
patient		physician		1		1		k+1		k			  2			 20			0.6		3	0.40432
patient		physician		1		1		k+1		k			  2			 20			0.6		4	0.43981
patient		physician		1		1		k+1		k			  2			 20			0.6		5	0.45833
patient		physician		1		1		k+1		k			  2			 20			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			 20			0.5		2	0.36728
patient		physician		1		1		k+1		k			  2			 20			0.5		3	0.40432
patient		physician		1		1		k+1		k			  2			 20			0.5		4	0.43981
patient		physician		1		1		k+1		k			  2			 20			0.5		5	0.45833
patient		physician		1		1		k+1		k			  2			 20			0.4		1	0.22531
patient		physician		1		1		k+1		k			  2			 20			0.4		2	0.36574
patient		physician		1		1		k+1		k			  2			 20			0.4		3	0.40586
patient		physician		1		1		k+1		k			  2			 20			0.4		4	0.44136
patient		physician		1		1		k+1		k			  2			 20			0.4		5	0.46142
patient		physician		1		1		k+1		k			  2			 20			0.3		1	0.22068
patient		physician		1		1		k+1		k			  2			 20			0.3		2	0.36111
patient		physician		1		1		k+1		k			  2			 20			0.3		3	0.40741
patient		physician		1		1		k+1		k			  2			 20			0.3		4	0.44136
patient		physician		1		1		k+1		k			  2			 20			0.3		5	0.45833
patient		physician		1		1		k+1		k			  2			 20			0.2		1	0.21914
patient		physician		1		1		k+1		k			  2			 20			0.2		2	0.36111
patient		physician		1		1		k+1		k			  2			 20			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			 20			0.2		4	0.44136
patient		physician		1		1		k+1		k			  2			 20			0.2		5	0.45525
patient		physician		1		1		k+1		k			  2			 20			0.1		1	0.21759
patient		physician		1		1		k+1		k			  2			 20			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			 20			0.1		3	0.40278
patient		physician		1		1		k+1		k			  2			 20			0.1		4	0.43364
patient		physician		1		1		k+1		k			  2			 20			0.1		5	0.45525
patient		physician		1		1		k+1		k			  2			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			 50			1.0		1	0.28395
patient		physician		1		1		k+1		k			  2			 50			1.0		2	0.36265
patient		physician		1		1		k+1		k			  2			 50			1.0		3	0.38580
patient		physician		1		1		k+1		k			  2			 50			1.0		4	0.40278
patient		physician		1		1		k+1		k			  2			 50			1.0		5	0.40432
patient		physician		1		1		k+1		k			  2			 50			0.9		1	0.23457
patient		physician		1		1		k+1		k			  2			 50			0.9		2	0.36420
patient		physician		1		1		k+1		k			  2			 50			0.9		3	0.40586
patient		physician		1		1		k+1		k			  2			 50			0.9		4	0.44136
patient		physician		1		1		k+1		k			  2			 50			0.9		5	0.45833
patient		physician		1		1		k+1		k			  2			 50			0.8		1	0.23457
patient		physician		1		1		k+1		k			  2			 50			0.8		2	0.36728
patient		physician		1		1		k+1		k			  2			 50			0.8		3	0.40586
patient		physician		1		1		k+1		k			  2			 50			0.8		4	0.44136
patient		physician		1		1		k+1		k			  2			 50			0.8		5	0.45833
patient		physician		1		1		k+1		k			  2			 50			0.7		1	0.23457
patient		physician		1		1		k+1		k			  2			 50			0.7		2	0.36883
patient		physician		1		1		k+1		k			  2			 50			0.7		3	0.40586
patient		physician		1		1		k+1		k			  2			 50			0.7		4	0.44136
patient		physician		1		1		k+1		k			  2			 50			0.7		5	0.45833
patient		physician		1		1		k+1		k			  2			 50			0.6		1	0.23457
patient		physician		1		1		k+1		k			  2			 50			0.6		2	0.36883
patient		physician		1		1		k+1		k			  2			 50			0.6		3	0.40586
patient		physician		1		1		k+1		k			  2			 50			0.6		4	0.44136
patient		physician		1		1		k+1		k			  2			 50			0.6		5	0.45833
patient		physician		1		1		k+1		k			  2			 50			0.5		1	0.23148
patient		physician		1		1		k+1		k			  2			 50			0.5		2	0.36883
patient		physician		1		1		k+1		k			  2			 50			0.5		3	0.40586
patient		physician		1		1		k+1		k			  2			 50			0.5		4	0.44136
patient		physician		1		1		k+1		k			  2			 50			0.5		5	0.45833
patient		physician		1		1		k+1		k			  2			 50			0.4		1	0.22531
patient		physician		1		1		k+1		k			  2			 50			0.4		2	0.36728
patient		physician		1		1		k+1		k			  2			 50			0.4		3	0.40741
patient		physician		1		1		k+1		k			  2			 50			0.4		4	0.44290
patient		physician		1		1		k+1		k			  2			 50			0.4		5	0.46142
patient		physician		1		1		k+1		k			  2			 50			0.3		1	0.22222
patient		physician		1		1		k+1		k			  2			 50			0.3		2	0.36265
patient		physician		1		1		k+1		k			  2			 50			0.3		3	0.40895
patient		physician		1		1		k+1		k			  2			 50			0.3		4	0.44290
patient		physician		1		1		k+1		k			  2			 50			0.3		5	0.45833
patient		physician		1		1		k+1		k			  2			 50			0.2		1	0.22068
patient		physician		1		1		k+1		k			  2			 50			0.2		2	0.36111
patient		physician		1		1		k+1		k			  2			 50			0.2		3	0.41049
patient		physician		1		1		k+1		k			  2			 50			0.2		4	0.43981
patient		physician		1		1		k+1		k			  2			 50			0.2		5	0.45525
patient		physician		1		1		k+1		k			  2			 50			0.1		1	0.22068
patient		physician		1		1		k+1		k			  2			 50			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			 50			0.1		3	0.40278
patient		physician		1		1		k+1		k			  2			 50			0.1		4	0.43210
patient		physician		1		1		k+1		k			  2			 50			0.1		5	0.45525
patient		physician		1		1		k+1		k			  2			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			  2			100			1.0		1	0.27932
patient		physician		1		1		k+1		k			  2			100			1.0		2	0.35494
patient		physician		1		1		k+1		k			  2			100			1.0		3	0.37963
patient		physician		1		1		k+1		k			  2			100			1.0		4	0.39198
patient		physician		1		1		k+1		k			  2			100			1.0		5	0.39352
patient		physician		1		1		k+1		k			  2			100			0.9		1	0.23148
patient		physician		1		1		k+1		k			  2			100			0.9		2	0.36420
patient		physician		1		1		k+1		k			  2			100			0.9		3	0.40278
patient		physician		1		1		k+1		k			  2			100			0.9		4	0.43519
patient		physician		1		1		k+1		k			  2			100			0.9		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.8		1	0.23148
patient		physician		1		1		k+1		k			  2			100			0.8		2	0.36728
patient		physician		1		1		k+1		k			  2			100			0.8		3	0.40278
patient		physician		1		1		k+1		k			  2			100			0.8		4	0.43519
patient		physician		1		1		k+1		k			  2			100			0.8		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.7		1	0.23148
patient		physician		1		1		k+1		k			  2			100			0.7		2	0.36883
patient		physician		1		1		k+1		k			  2			100			0.7		3	0.40278
patient		physician		1		1		k+1		k			  2			100			0.7		4	0.43519
patient		physician		1		1		k+1		k			  2			100			0.7		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.6		1	0.23148
patient		physician		1		1		k+1		k			  2			100			0.6		2	0.36883
patient		physician		1		1		k+1		k			  2			100			0.6		3	0.40278
patient		physician		1		1		k+1		k			  2			100			0.6		4	0.43519
patient		physician		1		1		k+1		k			  2			100			0.6		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.5		1	0.23302
patient		physician		1		1		k+1		k			  2			100			0.5		2	0.36728
patient		physician		1		1		k+1		k			  2			100			0.5		3	0.40278
patient		physician		1		1		k+1		k			  2			100			0.5		4	0.43519
patient		physician		1		1		k+1		k			  2			100			0.5		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.4		1	0.22531
patient		physician		1		1		k+1		k			  2			100			0.4		2	0.36574
patient		physician		1		1		k+1		k			  2			100			0.4		3	0.40278
patient		physician		1		1		k+1		k			  2			100			0.4		4	0.43673
patient		physician		1		1		k+1		k			  2			100			0.4		5	0.45062
patient		physician		1		1		k+1		k			  2			100			0.3		1	0.21759
patient		physician		1		1		k+1		k			  2			100			0.3		2	0.36265
patient		physician		1		1		k+1		k			  2			100			0.3		3	0.40432
patient		physician		1		1		k+1		k			  2			100			0.3		4	0.43673
patient		physician		1		1		k+1		k			  2			100			0.3		5	0.45062
patient		physician		1		1		k+1		k			  2			100			0.2		1	0.21914
patient		physician		1		1		k+1		k			  2			100			0.2		2	0.36420
patient		physician		1		1		k+1		k			  2			100			0.2		3	0.40432
patient		physician		1		1		k+1		k			  2			100			0.2		4	0.43673
patient		physician		1		1		k+1		k			  2			100			0.2		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.1		1	0.21914
patient		physician		1		1		k+1		k			  2			100			0.1		2	0.35802
patient		physician		1		1		k+1		k			  2			100			0.1		3	0.40123
patient		physician		1		1		k+1		k			  2			100			0.1		4	0.42747
patient		physician		1		1		k+1		k			  2			100			0.1		5	0.44753
patient		physician		1		1		k+1		k			  2			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			  2			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			  2			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			  2			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			  2			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			  1			1.0		1	0.28704
patient		physician		1		1		k+1		k			  3			  1			1.0		2	0.37037
patient		physician		1		1		k+1		k			  3			  1			1.0		3	0.39660
patient		physician		1		1		k+1		k			  3			  1			1.0		4	0.41358
patient		physician		1		1		k+1		k			  3			  1			1.0		5	0.42130
patient		physician		1		1		k+1		k			  3			  1			0.9		1	0.23765
patient		physician		1		1		k+1		k			  3			  1			0.9		2	0.37191
patient		physician		1		1		k+1		k			  3			  1			0.9		3	0.40278
patient		physician		1		1		k+1		k			  3			  1			0.9		4	0.43673
patient		physician		1		1		k+1		k			  3			  1			0.9		5	0.46451
patient		physician		1		1		k+1		k			  3			  1			0.8		1	0.23611
patient		physician		1		1		k+1		k			  3			  1			0.8		2	0.37191
patient		physician		1		1		k+1		k			  3			  1			0.8		3	0.40278
patient		physician		1		1		k+1		k			  3			  1			0.8		4	0.43673
patient		physician		1		1		k+1		k			  3			  1			0.8		5	0.46451
patient		physician		1		1		k+1		k			  3			  1			0.7		1	0.23611
patient		physician		1		1		k+1		k			  3			  1			0.7		2	0.37346
patient		physician		1		1		k+1		k			  3			  1			0.7		3	0.40432
patient		physician		1		1		k+1		k			  3			  1			0.7		4	0.43827
patient		physician		1		1		k+1		k			  3			  1			0.7		5	0.46605
patient		physician		1		1		k+1		k			  3			  1			0.6		1	0.23457
patient		physician		1		1		k+1		k			  3			  1			0.6		2	0.37500
patient		physician		1		1		k+1		k			  3			  1			0.6		3	0.40432
patient		physician		1		1		k+1		k			  3			  1			0.6		4	0.43673
patient		physician		1		1		k+1		k			  3			  1			0.6		5	0.46605
patient		physician		1		1		k+1		k			  3			  1			0.5		1	0.22994
patient		physician		1		1		k+1		k			  3			  1			0.5		2	0.37500
patient		physician		1		1		k+1		k			  3			  1			0.5		3	0.40586
patient		physician		1		1		k+1		k			  3			  1			0.5		4	0.43827
patient		physician		1		1		k+1		k			  3			  1			0.5		5	0.46759
patient		physician		1		1		k+1		k			  3			  1			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			  1			0.4		2	0.37963
patient		physician		1		1		k+1		k			  3			  1			0.4		3	0.40895
patient		physician		1		1		k+1		k			  3			  1			0.4		4	0.43981
patient		physician		1		1		k+1		k			  3			  1			0.4		5	0.46914
patient		physician		1		1		k+1		k			  3			  1			0.3		1	0.22222
patient		physician		1		1		k+1		k			  3			  1			0.3		2	0.37500
patient		physician		1		1		k+1		k			  3			  1			0.3		3	0.41204
patient		physician		1		1		k+1		k			  3			  1			0.3		4	0.43981
patient		physician		1		1		k+1		k			  3			  1			0.3		5	0.46605
patient		physician		1		1		k+1		k			  3			  1			0.2		1	0.22377
patient		physician		1		1		k+1		k			  3			  1			0.2		2	0.37191
patient		physician		1		1		k+1		k			  3			  1			0.2		3	0.41049
patient		physician		1		1		k+1		k			  3			  1			0.2		4	0.44290
patient		physician		1		1		k+1		k			  3			  1			0.2		5	0.46451
patient		physician		1		1		k+1		k			  3			  1			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			  1			0.1		2	0.36574
patient		physician		1		1		k+1		k			  3			  1			0.1		3	0.40895
patient		physician		1		1		k+1		k			  3			  1			0.1		4	0.43673
patient		physician		1		1		k+1		k			  3			  1			0.1		5	0.46142
patient		physician		1		1		k+1		k			  3			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			  2			1.0		1	0.28549
patient		physician		1		1		k+1		k			  3			  2			1.0		2	0.36728
patient		physician		1		1		k+1		k			  3			  2			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			  2			1.0		4	0.41049
patient		physician		1		1		k+1		k			  3			  2			1.0		5	0.41821
patient		physician		1		1		k+1		k			  3			  2			0.9		1	0.23765
patient		physician		1		1		k+1		k			  3			  2			0.9		2	0.37037
patient		physician		1		1		k+1		k			  3			  2			0.9		3	0.40278
patient		physician		1		1		k+1		k			  3			  2			0.9		4	0.43673
patient		physician		1		1		k+1		k			  3			  2			0.9		5	0.46296
patient		physician		1		1		k+1		k			  3			  2			0.8		1	0.23611
patient		physician		1		1		k+1		k			  3			  2			0.8		2	0.37037
patient		physician		1		1		k+1		k			  3			  2			0.8		3	0.40278
patient		physician		1		1		k+1		k			  3			  2			0.8		4	0.43673
patient		physician		1		1		k+1		k			  3			  2			0.8		5	0.46296
patient		physician		1		1		k+1		k			  3			  2			0.7		1	0.23611
patient		physician		1		1		k+1		k			  3			  2			0.7		2	0.37191
patient		physician		1		1		k+1		k			  3			  2			0.7		3	0.40432
patient		physician		1		1		k+1		k			  3			  2			0.7		4	0.43827
patient		physician		1		1		k+1		k			  3			  2			0.7		5	0.46451
patient		physician		1		1		k+1		k			  3			  2			0.6		1	0.23457
patient		physician		1		1		k+1		k			  3			  2			0.6		2	0.37346
patient		physician		1		1		k+1		k			  3			  2			0.6		3	0.40432
patient		physician		1		1		k+1		k			  3			  2			0.6		4	0.43673
patient		physician		1		1		k+1		k			  3			  2			0.6		5	0.46451
patient		physician		1		1		k+1		k			  3			  2			0.5		1	0.22994
patient		physician		1		1		k+1		k			  3			  2			0.5		2	0.37346
patient		physician		1		1		k+1		k			  3			  2			0.5		3	0.40586
patient		physician		1		1		k+1		k			  3			  2			0.5		4	0.43827
patient		physician		1		1		k+1		k			  3			  2			0.5		5	0.46605
patient		physician		1		1		k+1		k			  3			  2			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			  2			0.4		2	0.37809
patient		physician		1		1		k+1		k			  3			  2			0.4		3	0.40895
patient		physician		1		1		k+1		k			  3			  2			0.4		4	0.43981
patient		physician		1		1		k+1		k			  3			  2			0.4		5	0.46759
patient		physician		1		1		k+1		k			  3			  2			0.3		1	0.22222
patient		physician		1		1		k+1		k			  3			  2			0.3		2	0.37346
patient		physician		1		1		k+1		k			  3			  2			0.3		3	0.41204
patient		physician		1		1		k+1		k			  3			  2			0.3		4	0.43981
patient		physician		1		1		k+1		k			  3			  2			0.3		5	0.46605
patient		physician		1		1		k+1		k			  3			  2			0.2		1	0.22377
patient		physician		1		1		k+1		k			  3			  2			0.2		2	0.37037
patient		physician		1		1		k+1		k			  3			  2			0.2		3	0.41049
patient		physician		1		1		k+1		k			  3			  2			0.2		4	0.44290
patient		physician		1		1		k+1		k			  3			  2			0.2		5	0.46451
patient		physician		1		1		k+1		k			  3			  2			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			  2			0.1		2	0.36420
patient		physician		1		1		k+1		k			  3			  2			0.1		3	0.40741
patient		physician		1		1		k+1		k			  3			  2			0.1		4	0.43673
patient		physician		1		1		k+1		k			  3			  2			0.1		5	0.46142
patient		physician		1		1		k+1		k			  3			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			  3			1.0		1	0.28549
patient		physician		1		1		k+1		k			  3			  3			1.0		2	0.36728
patient		physician		1		1		k+1		k			  3			  3			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			  3			1.0		4	0.41049
patient		physician		1		1		k+1		k			  3			  3			1.0		5	0.41821
patient		physician		1		1		k+1		k			  3			  3			0.9		1	0.23765
patient		physician		1		1		k+1		k			  3			  3			0.9		2	0.37037
patient		physician		1		1		k+1		k			  3			  3			0.9		3	0.40278
patient		physician		1		1		k+1		k			  3			  3			0.9		4	0.43673
patient		physician		1		1		k+1		k			  3			  3			0.9		5	0.46296
patient		physician		1		1		k+1		k			  3			  3			0.8		1	0.23611
patient		physician		1		1		k+1		k			  3			  3			0.8		2	0.37037
patient		physician		1		1		k+1		k			  3			  3			0.8		3	0.40278
patient		physician		1		1		k+1		k			  3			  3			0.8		4	0.43673
patient		physician		1		1		k+1		k			  3			  3			0.8		5	0.46296
patient		physician		1		1		k+1		k			  3			  3			0.7		1	0.23611
patient		physician		1		1		k+1		k			  3			  3			0.7		2	0.37191
patient		physician		1		1		k+1		k			  3			  3			0.7		3	0.40432
patient		physician		1		1		k+1		k			  3			  3			0.7		4	0.43827
patient		physician		1		1		k+1		k			  3			  3			0.7		5	0.46451
patient		physician		1		1		k+1		k			  3			  3			0.6		1	0.23457
patient		physician		1		1		k+1		k			  3			  3			0.6		2	0.37346
patient		physician		1		1		k+1		k			  3			  3			0.6		3	0.40432
patient		physician		1		1		k+1		k			  3			  3			0.6		4	0.43673
patient		physician		1		1		k+1		k			  3			  3			0.6		5	0.46451
patient		physician		1		1		k+1		k			  3			  3			0.5		1	0.22994
patient		physician		1		1		k+1		k			  3			  3			0.5		2	0.37346
patient		physician		1		1		k+1		k			  3			  3			0.5		3	0.40586
patient		physician		1		1		k+1		k			  3			  3			0.5		4	0.43827
patient		physician		1		1		k+1		k			  3			  3			0.5		5	0.46605
patient		physician		1		1		k+1		k			  3			  3			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			  3			0.4		2	0.37809
patient		physician		1		1		k+1		k			  3			  3			0.4		3	0.40895
patient		physician		1		1		k+1		k			  3			  3			0.4		4	0.43981
patient		physician		1		1		k+1		k			  3			  3			0.4		5	0.46759
patient		physician		1		1		k+1		k			  3			  3			0.3		1	0.22222
patient		physician		1		1		k+1		k			  3			  3			0.3		2	0.37346
patient		physician		1		1		k+1		k			  3			  3			0.3		3	0.41204
patient		physician		1		1		k+1		k			  3			  3			0.3		4	0.43981
patient		physician		1		1		k+1		k			  3			  3			0.3		5	0.46605
patient		physician		1		1		k+1		k			  3			  3			0.2		1	0.22377
patient		physician		1		1		k+1		k			  3			  3			0.2		2	0.37037
patient		physician		1		1		k+1		k			  3			  3			0.2		3	0.41049
patient		physician		1		1		k+1		k			  3			  3			0.2		4	0.44290
patient		physician		1		1		k+1		k			  3			  3			0.2		5	0.46451
patient		physician		1		1		k+1		k			  3			  3			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			  3			0.1		2	0.36420
patient		physician		1		1		k+1		k			  3			  3			0.1		3	0.40741
patient		physician		1		1		k+1		k			  3			  3			0.1		4	0.43673
patient		physician		1		1		k+1		k			  3			  3			0.1		5	0.46142
patient		physician		1		1		k+1		k			  3			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			  4			1.0		1	0.28549
patient		physician		1		1		k+1		k			  3			  4			1.0		2	0.36574
patient		physician		1		1		k+1		k			  3			  4			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			  4			1.0		4	0.41049
patient		physician		1		1		k+1		k			  3			  4			1.0		5	0.41821
patient		physician		1		1		k+1		k			  3			  4			0.9		1	0.23765
patient		physician		1		1		k+1		k			  3			  4			0.9		2	0.36883
patient		physician		1		1		k+1		k			  3			  4			0.9		3	0.40432
patient		physician		1		1		k+1		k			  3			  4			0.9		4	0.43827
patient		physician		1		1		k+1		k			  3			  4			0.9		5	0.46451
patient		physician		1		1		k+1		k			  3			  4			0.8		1	0.23611
patient		physician		1		1		k+1		k			  3			  4			0.8		2	0.36883
patient		physician		1		1		k+1		k			  3			  4			0.8		3	0.40432
patient		physician		1		1		k+1		k			  3			  4			0.8		4	0.43827
patient		physician		1		1		k+1		k			  3			  4			0.8		5	0.46451
patient		physician		1		1		k+1		k			  3			  4			0.7		1	0.23611
patient		physician		1		1		k+1		k			  3			  4			0.7		2	0.37037
patient		physician		1		1		k+1		k			  3			  4			0.7		3	0.40432
patient		physician		1		1		k+1		k			  3			  4			0.7		4	0.43981
patient		physician		1		1		k+1		k			  3			  4			0.7		5	0.46605
patient		physician		1		1		k+1		k			  3			  4			0.6		1	0.23457
patient		physician		1		1		k+1		k			  3			  4			0.6		2	0.37191
patient		physician		1		1		k+1		k			  3			  4			0.6		3	0.40432
patient		physician		1		1		k+1		k			  3			  4			0.6		4	0.43827
patient		physician		1		1		k+1		k			  3			  4			0.6		5	0.46605
patient		physician		1		1		k+1		k			  3			  4			0.5		1	0.22994
patient		physician		1		1		k+1		k			  3			  4			0.5		2	0.37191
patient		physician		1		1		k+1		k			  3			  4			0.5		3	0.40586
patient		physician		1		1		k+1		k			  3			  4			0.5		4	0.43981
patient		physician		1		1		k+1		k			  3			  4			0.5		5	0.46759
patient		physician		1		1		k+1		k			  3			  4			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			  4			0.4		2	0.37654
patient		physician		1		1		k+1		k			  3			  4			0.4		3	0.40895
patient		physician		1		1		k+1		k			  3			  4			0.4		4	0.44136
patient		physician		1		1		k+1		k			  3			  4			0.4		5	0.46914
patient		physician		1		1		k+1		k			  3			  4			0.3		1	0.22068
patient		physician		1		1		k+1		k			  3			  4			0.3		2	0.37346
patient		physician		1		1		k+1		k			  3			  4			0.3		3	0.41204
patient		physician		1		1		k+1		k			  3			  4			0.3		4	0.44136
patient		physician		1		1		k+1		k			  3			  4			0.3		5	0.46759
patient		physician		1		1		k+1		k			  3			  4			0.2		1	0.22222
patient		physician		1		1		k+1		k			  3			  4			0.2		2	0.37037
patient		physician		1		1		k+1		k			  3			  4			0.2		3	0.41049
patient		physician		1		1		k+1		k			  3			  4			0.2		4	0.44444
patient		physician		1		1		k+1		k			  3			  4			0.2		5	0.46605
patient		physician		1		1		k+1		k			  3			  4			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			  4			0.1		2	0.36420
patient		physician		1		1		k+1		k			  3			  4			0.1		3	0.40741
patient		physician		1		1		k+1		k			  3			  4			0.1		4	0.43827
patient		physician		1		1		k+1		k			  3			  4			0.1		5	0.46296
patient		physician		1		1		k+1		k			  3			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			  5			1.0		1	0.28549
patient		physician		1		1		k+1		k			  3			  5			1.0		2	0.36574
patient		physician		1		1		k+1		k			  3			  5			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			  5			1.0		4	0.40895
patient		physician		1		1		k+1		k			  3			  5			1.0		5	0.41821
patient		physician		1		1		k+1		k			  3			  5			0.9		1	0.23765
patient		physician		1		1		k+1		k			  3			  5			0.9		2	0.36883
patient		physician		1		1		k+1		k			  3			  5			0.9		3	0.40432
patient		physician		1		1		k+1		k			  3			  5			0.9		4	0.43673
patient		physician		1		1		k+1		k			  3			  5			0.9		5	0.46451
patient		physician		1		1		k+1		k			  3			  5			0.8		1	0.23611
patient		physician		1		1		k+1		k			  3			  5			0.8		2	0.36883
patient		physician		1		1		k+1		k			  3			  5			0.8		3	0.40432
patient		physician		1		1		k+1		k			  3			  5			0.8		4	0.43673
patient		physician		1		1		k+1		k			  3			  5			0.8		5	0.46451
patient		physician		1		1		k+1		k			  3			  5			0.7		1	0.23611
patient		physician		1		1		k+1		k			  3			  5			0.7		2	0.37037
patient		physician		1		1		k+1		k			  3			  5			0.7		3	0.40432
patient		physician		1		1		k+1		k			  3			  5			0.7		4	0.43827
patient		physician		1		1		k+1		k			  3			  5			0.7		5	0.46605
patient		physician		1		1		k+1		k			  3			  5			0.6		1	0.23457
patient		physician		1		1		k+1		k			  3			  5			0.6		2	0.37191
patient		physician		1		1		k+1		k			  3			  5			0.6		3	0.40432
patient		physician		1		1		k+1		k			  3			  5			0.6		4	0.43673
patient		physician		1		1		k+1		k			  3			  5			0.6		5	0.46605
patient		physician		1		1		k+1		k			  3			  5			0.5		1	0.22994
patient		physician		1		1		k+1		k			  3			  5			0.5		2	0.37191
patient		physician		1		1		k+1		k			  3			  5			0.5		3	0.40432
patient		physician		1		1		k+1		k			  3			  5			0.5		4	0.43827
patient		physician		1		1		k+1		k			  3			  5			0.5		5	0.46759
patient		physician		1		1		k+1		k			  3			  5			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			  5			0.4		2	0.37500
patient		physician		1		1		k+1		k			  3			  5			0.4		3	0.40741
patient		physician		1		1		k+1		k			  3			  5			0.4		4	0.43981
patient		physician		1		1		k+1		k			  3			  5			0.4		5	0.46914
patient		physician		1		1		k+1		k			  3			  5			0.3		1	0.22068
patient		physician		1		1		k+1		k			  3			  5			0.3		2	0.37346
patient		physician		1		1		k+1		k			  3			  5			0.3		3	0.41204
patient		physician		1		1		k+1		k			  3			  5			0.3		4	0.44136
patient		physician		1		1		k+1		k			  3			  5			0.3		5	0.46759
patient		physician		1		1		k+1		k			  3			  5			0.2		1	0.22068
patient		physician		1		1		k+1		k			  3			  5			0.2		2	0.37037
patient		physician		1		1		k+1		k			  3			  5			0.2		3	0.41049
patient		physician		1		1		k+1		k			  3			  5			0.2		4	0.44444
patient		physician		1		1		k+1		k			  3			  5			0.2		5	0.46605
patient		physician		1		1		k+1		k			  3			  5			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			  5			0.1		2	0.36420
patient		physician		1		1		k+1		k			  3			  5			0.1		3	0.40741
patient		physician		1		1		k+1		k			  3			  5			0.1		4	0.43827
patient		physician		1		1		k+1		k			  3			  5			0.1		5	0.46296
patient		physician		1		1		k+1		k			  3			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			 10			1.0		1	0.28704
patient		physician		1		1		k+1		k			  3			 10			1.0		2	0.36574
patient		physician		1		1		k+1		k			  3			 10			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			 10			1.0		4	0.41049
patient		physician		1		1		k+1		k			  3			 10			1.0		5	0.41667
patient		physician		1		1		k+1		k			  3			 10			0.9		1	0.23920
patient		physician		1		1		k+1		k			  3			 10			0.9		2	0.36883
patient		physician		1		1		k+1		k			  3			 10			0.9		3	0.40432
patient		physician		1		1		k+1		k			  3			 10			0.9		4	0.43827
patient		physician		1		1		k+1		k			  3			 10			0.9		5	0.46296
patient		physician		1		1		k+1		k			  3			 10			0.8		1	0.23765
patient		physician		1		1		k+1		k			  3			 10			0.8		2	0.36883
patient		physician		1		1		k+1		k			  3			 10			0.8		3	0.40432
patient		physician		1		1		k+1		k			  3			 10			0.8		4	0.43827
patient		physician		1		1		k+1		k			  3			 10			0.8		5	0.46296
patient		physician		1		1		k+1		k			  3			 10			0.7		1	0.23765
patient		physician		1		1		k+1		k			  3			 10			0.7		2	0.37037
patient		physician		1		1		k+1		k			  3			 10			0.7		3	0.40586
patient		physician		1		1		k+1		k			  3			 10			0.7		4	0.43981
patient		physician		1		1		k+1		k			  3			 10			0.7		5	0.46451
patient		physician		1		1		k+1		k			  3			 10			0.6		1	0.23611
patient		physician		1		1		k+1		k			  3			 10			0.6		2	0.37191
patient		physician		1		1		k+1		k			  3			 10			0.6		3	0.40586
patient		physician		1		1		k+1		k			  3			 10			0.6		4	0.43827
patient		physician		1		1		k+1		k			  3			 10			0.6		5	0.46451
patient		physician		1		1		k+1		k			  3			 10			0.5		1	0.23148
patient		physician		1		1		k+1		k			  3			 10			0.5		2	0.37191
patient		physician		1		1		k+1		k			  3			 10			0.5		3	0.40586
patient		physician		1		1		k+1		k			  3			 10			0.5		4	0.43981
patient		physician		1		1		k+1		k			  3			 10			0.5		5	0.46605
patient		physician		1		1		k+1		k			  3			 10			0.4		1	0.22068
patient		physician		1		1		k+1		k			  3			 10			0.4		2	0.37500
patient		physician		1		1		k+1		k			  3			 10			0.4		3	0.40895
patient		physician		1		1		k+1		k			  3			 10			0.4		4	0.44136
patient		physician		1		1		k+1		k			  3			 10			0.4		5	0.46759
patient		physician		1		1		k+1		k			  3			 10			0.3		1	0.22222
patient		physician		1		1		k+1		k			  3			 10			0.3		2	0.37191
patient		physician		1		1		k+1		k			  3			 10			0.3		3	0.41204
patient		physician		1		1		k+1		k			  3			 10			0.3		4	0.44136
patient		physician		1		1		k+1		k			  3			 10			0.3		5	0.46605
patient		physician		1		1		k+1		k			  3			 10			0.2		1	0.21914
patient		physician		1		1		k+1		k			  3			 10			0.2		2	0.37037
patient		physician		1		1		k+1		k			  3			 10			0.2		3	0.41204
patient		physician		1		1		k+1		k			  3			 10			0.2		4	0.44444
patient		physician		1		1		k+1		k			  3			 10			0.2		5	0.46451
patient		physician		1		1		k+1		k			  3			 10			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			 10			0.1		2	0.36420
patient		physician		1		1		k+1		k			  3			 10			0.1		3	0.40895
patient		physician		1		1		k+1		k			  3			 10			0.1		4	0.43827
patient		physician		1		1		k+1		k			  3			 10			0.1		5	0.46142
patient		physician		1		1		k+1		k			  3			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			 20			1.0		1	0.28704
patient		physician		1		1		k+1		k			  3			 20			1.0		2	0.36574
patient		physician		1		1		k+1		k			  3			 20			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			 20			1.0		4	0.40895
patient		physician		1		1		k+1		k			  3			 20			1.0		5	0.41821
patient		physician		1		1		k+1		k			  3			 20			0.9		1	0.23920
patient		physician		1		1		k+1		k			  3			 20			0.9		2	0.36883
patient		physician		1		1		k+1		k			  3			 20			0.9		3	0.40278
patient		physician		1		1		k+1		k			  3			 20			0.9		4	0.43519
patient		physician		1		1		k+1		k			  3			 20			0.9		5	0.46142
patient		physician		1		1		k+1		k			  3			 20			0.8		1	0.23765
patient		physician		1		1		k+1		k			  3			 20			0.8		2	0.36883
patient		physician		1		1		k+1		k			  3			 20			0.8		3	0.40278
patient		physician		1		1		k+1		k			  3			 20			0.8		4	0.43519
patient		physician		1		1		k+1		k			  3			 20			0.8		5	0.46142
patient		physician		1		1		k+1		k			  3			 20			0.7		1	0.23765
patient		physician		1		1		k+1		k			  3			 20			0.7		2	0.36883
patient		physician		1		1		k+1		k			  3			 20			0.7		3	0.40432
patient		physician		1		1		k+1		k			  3			 20			0.7		4	0.43673
patient		physician		1		1		k+1		k			  3			 20			0.7		5	0.46296
patient		physician		1		1		k+1		k			  3			 20			0.6		1	0.23611
patient		physician		1		1		k+1		k			  3			 20			0.6		2	0.37037
patient		physician		1		1		k+1		k			  3			 20			0.6		3	0.40432
patient		physician		1		1		k+1		k			  3			 20			0.6		4	0.43519
patient		physician		1		1		k+1		k			  3			 20			0.6		5	0.46296
patient		physician		1		1		k+1		k			  3			 20			0.5		1	0.23148
patient		physician		1		1		k+1		k			  3			 20			0.5		2	0.37037
patient		physician		1		1		k+1		k			  3			 20			0.5		3	0.40432
patient		physician		1		1		k+1		k			  3			 20			0.5		4	0.43673
patient		physician		1		1		k+1		k			  3			 20			0.5		5	0.46451
patient		physician		1		1		k+1		k			  3			 20			0.4		1	0.22068
patient		physician		1		1		k+1		k			  3			 20			0.4		2	0.37346
patient		physician		1		1		k+1		k			  3			 20			0.4		3	0.40741
patient		physician		1		1		k+1		k			  3			 20			0.4		4	0.43827
patient		physician		1		1		k+1		k			  3			 20			0.4		5	0.46605
patient		physician		1		1		k+1		k			  3			 20			0.3		1	0.22222
patient		physician		1		1		k+1		k			  3			 20			0.3		2	0.37037
patient		physician		1		1		k+1		k			  3			 20			0.3		3	0.41049
patient		physician		1		1		k+1		k			  3			 20			0.3		4	0.43827
patient		physician		1		1		k+1		k			  3			 20			0.3		5	0.46451
patient		physician		1		1		k+1		k			  3			 20			0.2		1	0.22068
patient		physician		1		1		k+1		k			  3			 20			0.2		2	0.36883
patient		physician		1		1		k+1		k			  3			 20			0.2		3	0.41049
patient		physician		1		1		k+1		k			  3			 20			0.2		4	0.44136
patient		physician		1		1		k+1		k			  3			 20			0.2		5	0.46296
patient		physician		1		1		k+1		k			  3			 20			0.1		1	0.21605
patient		physician		1		1		k+1		k			  3			 20			0.1		2	0.36420
patient		physician		1		1		k+1		k			  3			 20			0.1		3	0.40586
patient		physician		1		1		k+1		k			  3			 20			0.1		4	0.43519
patient		physician		1		1		k+1		k			  3			 20			0.1		5	0.45988
patient		physician		1		1		k+1		k			  3			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			 50			1.0		1	0.28704
patient		physician		1		1		k+1		k			  3			 50			1.0		2	0.36420
patient		physician		1		1		k+1		k			  3			 50			1.0		3	0.39506
patient		physician		1		1		k+1		k			  3			 50			1.0		4	0.40895
patient		physician		1		1		k+1		k			  3			 50			1.0		5	0.41667
patient		physician		1		1		k+1		k			  3			 50			0.9		1	0.23457
patient		physician		1		1		k+1		k			  3			 50			0.9		2	0.36265
patient		physician		1		1		k+1		k			  3			 50			0.9		3	0.40123
patient		physician		1		1		k+1		k			  3			 50			0.9		4	0.43519
patient		physician		1		1		k+1		k			  3			 50			0.9		5	0.46142
patient		physician		1		1		k+1		k			  3			 50			0.8		1	0.23457
patient		physician		1		1		k+1		k			  3			 50			0.8		2	0.36265
patient		physician		1		1		k+1		k			  3			 50			0.8		3	0.40123
patient		physician		1		1		k+1		k			  3			 50			0.8		4	0.43519
patient		physician		1		1		k+1		k			  3			 50			0.8		5	0.46142
patient		physician		1		1		k+1		k			  3			 50			0.7		1	0.23457
patient		physician		1		1		k+1		k			  3			 50			0.7		2	0.36420
patient		physician		1		1		k+1		k			  3			 50			0.7		3	0.40278
patient		physician		1		1		k+1		k			  3			 50			0.7		4	0.43673
patient		physician		1		1		k+1		k			  3			 50			0.7		5	0.46296
patient		physician		1		1		k+1		k			  3			 50			0.6		1	0.23302
patient		physician		1		1		k+1		k			  3			 50			0.6		2	0.36574
patient		physician		1		1		k+1		k			  3			 50			0.6		3	0.40278
patient		physician		1		1		k+1		k			  3			 50			0.6		4	0.43673
patient		physician		1		1		k+1		k			  3			 50			0.6		5	0.46296
patient		physician		1		1		k+1		k			  3			 50			0.5		1	0.22994
patient		physician		1		1		k+1		k			  3			 50			0.5		2	0.36574
patient		physician		1		1		k+1		k			  3			 50			0.5		3	0.40278
patient		physician		1		1		k+1		k			  3			 50			0.5		4	0.43827
patient		physician		1		1		k+1		k			  3			 50			0.5		5	0.46451
patient		physician		1		1		k+1		k			  3			 50			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			 50			0.4		2	0.36883
patient		physician		1		1		k+1		k			  3			 50			0.4		3	0.40586
patient		physician		1		1		k+1		k			  3			 50			0.4		4	0.43981
patient		physician		1		1		k+1		k			  3			 50			0.4		5	0.46605
patient		physician		1		1		k+1		k			  3			 50			0.3		1	0.22068
patient		physician		1		1		k+1		k			  3			 50			0.3		2	0.36728
patient		physician		1		1		k+1		k			  3			 50			0.3		3	0.40895
patient		physician		1		1		k+1		k			  3			 50			0.3		4	0.43981
patient		physician		1		1		k+1		k			  3			 50			0.3		5	0.46296
patient		physician		1		1		k+1		k			  3			 50			0.2		1	0.22068
patient		physician		1		1		k+1		k			  3			 50			0.2		2	0.36574
patient		physician		1		1		k+1		k			  3			 50			0.2		3	0.40895
patient		physician		1		1		k+1		k			  3			 50			0.2		4	0.44136
patient		physician		1		1		k+1		k			  3			 50			0.2		5	0.46142
patient		physician		1		1		k+1		k			  3			 50			0.1		1	0.22068
patient		physician		1		1		k+1		k			  3			 50			0.1		2	0.36111
patient		physician		1		1		k+1		k			  3			 50			0.1		3	0.40586
patient		physician		1		1		k+1		k			  3			 50			0.1		4	0.43519
patient		physician		1		1		k+1		k			  3			 50			0.1		5	0.45679
patient		physician		1		1		k+1		k			  3			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			  3			100			1.0		1	0.27932
patient		physician		1		1		k+1		k			  3			100			1.0		2	0.36728
patient		physician		1		1		k+1		k			  3			100			1.0		3	0.38735
patient		physician		1		1		k+1		k			  3			100			1.0		4	0.40586
patient		physician		1		1		k+1		k			  3			100			1.0		5	0.40895
patient		physician		1		1		k+1		k			  3			100			0.9		1	0.22531
patient		physician		1		1		k+1		k			  3			100			0.9		2	0.37037
patient		physician		1		1		k+1		k			  3			100			0.9		3	0.40278
patient		physician		1		1		k+1		k			  3			100			0.9		4	0.43519
patient		physician		1		1		k+1		k			  3			100			0.9		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.8		1	0.22531
patient		physician		1		1		k+1		k			  3			100			0.8		2	0.37191
patient		physician		1		1		k+1		k			  3			100			0.8		3	0.40278
patient		physician		1		1		k+1		k			  3			100			0.8		4	0.43519
patient		physician		1		1		k+1		k			  3			100			0.8		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.7		1	0.22531
patient		physician		1		1		k+1		k			  3			100			0.7		2	0.37346
patient		physician		1		1		k+1		k			  3			100			0.7		3	0.40278
patient		physician		1		1		k+1		k			  3			100			0.7		4	0.43519
patient		physician		1		1		k+1		k			  3			100			0.7		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.6		1	0.22377
patient		physician		1		1		k+1		k			  3			100			0.6		2	0.37654
patient		physician		1		1		k+1		k			  3			100			0.6		3	0.40278
patient		physician		1		1		k+1		k			  3			100			0.6		4	0.43519
patient		physician		1		1		k+1		k			  3			100			0.6		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.5		1	0.22840
patient		physician		1		1		k+1		k			  3			100			0.5		2	0.37654
patient		physician		1		1		k+1		k			  3			100			0.5		3	0.40432
patient		physician		1		1		k+1		k			  3			100			0.5		4	0.43519
patient		physician		1		1		k+1		k			  3			100			0.5		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.4		1	0.21914
patient		physician		1		1		k+1		k			  3			100			0.4		2	0.37654
patient		physician		1		1		k+1		k			  3			100			0.4		3	0.40432
patient		physician		1		1		k+1		k			  3			100			0.4		4	0.43673
patient		physician		1		1		k+1		k			  3			100			0.4		5	0.45525
patient		physician		1		1		k+1		k			  3			100			0.3		1	0.21914
patient		physician		1		1		k+1		k			  3			100			0.3		2	0.37191
patient		physician		1		1		k+1		k			  3			100			0.3		3	0.40586
patient		physician		1		1		k+1		k			  3			100			0.3		4	0.43673
patient		physician		1		1		k+1		k			  3			100			0.3		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.2		1	0.22068
patient		physician		1		1		k+1		k			  3			100			0.2		2	0.36728
patient		physician		1		1		k+1		k			  3			100			0.2		3	0.40278
patient		physician		1		1		k+1		k			  3			100			0.2		4	0.43827
patient		physician		1		1		k+1		k			  3			100			0.2		5	0.45370
patient		physician		1		1		k+1		k			  3			100			0.1		1	0.21759
patient		physician		1		1		k+1		k			  3			100			0.1		2	0.36265
patient		physician		1		1		k+1		k			  3			100			0.1		3	0.40123
patient		physician		1		1		k+1		k			  3			100			0.1		4	0.43210
patient		physician		1		1		k+1		k			  3			100			0.1		5	0.45216
patient		physician		1		1		k+1		k			  3			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			  3			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			  3			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			  3			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			  3			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			  1			1.0		1	0.28395
patient		physician		1		1		k+1		k			  4			  1			1.0		2	0.35494
patient		physician		1		1		k+1		k			  4			  1			1.0		3	0.39660
patient		physician		1		1		k+1		k			  4			  1			1.0		4	0.41821
patient		physician		1		1		k+1		k			  4			  1			1.0		5	0.42593
patient		physician		1		1		k+1		k			  4			  1			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			  1			0.9		2	0.36111
patient		physician		1		1		k+1		k			  4			  1			0.9		3	0.39660
patient		physician		1		1		k+1		k			  4			  1			0.9		4	0.43673
patient		physician		1		1		k+1		k			  4			  1			0.9		5	0.46759
patient		physician		1		1		k+1		k			  4			  1			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			  1			0.8		2	0.36265
patient		physician		1		1		k+1		k			  4			  1			0.8		3	0.40123
patient		physician		1		1		k+1		k			  4			  1			0.8		4	0.43827
patient		physician		1		1		k+1		k			  4			  1			0.8		5	0.46759
patient		physician		1		1		k+1		k			  4			  1			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			  1			0.7		2	0.36883
patient		physician		1		1		k+1		k			  4			  1			0.7		3	0.40278
patient		physician		1		1		k+1		k			  4			  1			0.7		4	0.43827
patient		physician		1		1		k+1		k			  4			  1			0.7		5	0.46759
patient		physician		1		1		k+1		k			  4			  1			0.6		1	0.22994
patient		physician		1		1		k+1		k			  4			  1			0.6		2	0.37191
patient		physician		1		1		k+1		k			  4			  1			0.6		3	0.40278
patient		physician		1		1		k+1		k			  4			  1			0.6		4	0.43827
patient		physician		1		1		k+1		k			  4			  1			0.6		5	0.46914
patient		physician		1		1		k+1		k			  4			  1			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			  1			0.5		2	0.37037
patient		physician		1		1		k+1		k			  4			  1			0.5		3	0.40278
patient		physician		1		1		k+1		k			  4			  1			0.5		4	0.43673
patient		physician		1		1		k+1		k			  4			  1			0.5		5	0.46759
patient		physician		1		1		k+1		k			  4			  1			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			  1			0.4		2	0.37346
patient		physician		1		1		k+1		k			  4			  1			0.4		3	0.40895
patient		physician		1		1		k+1		k			  4			  1			0.4		4	0.43673
patient		physician		1		1		k+1		k			  4			  1			0.4		5	0.46759
patient		physician		1		1		k+1		k			  4			  1			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			  1			0.3		2	0.37191
patient		physician		1		1		k+1		k			  4			  1			0.3		3	0.40895
patient		physician		1		1		k+1		k			  4			  1			0.3		4	0.43981
patient		physician		1		1		k+1		k			  4			  1			0.3		5	0.46605
patient		physician		1		1		k+1		k			  4			  1			0.2		1	0.21605
patient		physician		1		1		k+1		k			  4			  1			0.2		2	0.37037
patient		physician		1		1		k+1		k			  4			  1			0.2		3	0.41049
patient		physician		1		1		k+1		k			  4			  1			0.2		4	0.44136
patient		physician		1		1		k+1		k			  4			  1			0.2		5	0.46605
patient		physician		1		1		k+1		k			  4			  1			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			  1			0.1		2	0.36728
patient		physician		1		1		k+1		k			  4			  1			0.1		3	0.40741
patient		physician		1		1		k+1		k			  4			  1			0.1		4	0.43673
patient		physician		1		1		k+1		k			  4			  1			0.1		5	0.46296
patient		physician		1		1		k+1		k			  4			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			  2			1.0		1	0.28241
patient		physician		1		1		k+1		k			  4			  2			1.0		2	0.35185
patient		physician		1		1		k+1		k			  4			  2			1.0		3	0.39506
patient		physician		1		1		k+1		k			  4			  2			1.0		4	0.41821
patient		physician		1		1		k+1		k			  4			  2			1.0		5	0.42747
patient		physician		1		1		k+1		k			  4			  2			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			  2			0.9		2	0.35957
patient		physician		1		1		k+1		k			  4			  2			0.9		3	0.39506
patient		physician		1		1		k+1		k			  4			  2			0.9		4	0.43519
patient		physician		1		1		k+1		k			  4			  2			0.9		5	0.46759
patient		physician		1		1		k+1		k			  4			  2			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			  2			0.8		2	0.36111
patient		physician		1		1		k+1		k			  4			  2			0.8		3	0.39969
patient		physician		1		1		k+1		k			  4			  2			0.8		4	0.43673
patient		physician		1		1		k+1		k			  4			  2			0.8		5	0.46759
patient		physician		1		1		k+1		k			  4			  2			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			  2			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			  2			0.7		3	0.40123
patient		physician		1		1		k+1		k			  4			  2			0.7		4	0.43673
patient		physician		1		1		k+1		k			  4			  2			0.7		5	0.46759
patient		physician		1		1		k+1		k			  4			  2			0.6		1	0.23148
patient		physician		1		1		k+1		k			  4			  2			0.6		2	0.37037
patient		physician		1		1		k+1		k			  4			  2			0.6		3	0.40123
patient		physician		1		1		k+1		k			  4			  2			0.6		4	0.43673
patient		physician		1		1		k+1		k			  4			  2			0.6		5	0.46914
patient		physician		1		1		k+1		k			  4			  2			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			  2			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			  2			0.5		3	0.40123
patient		physician		1		1		k+1		k			  4			  2			0.5		4	0.43519
patient		physician		1		1		k+1		k			  4			  2			0.5		5	0.46759
patient		physician		1		1		k+1		k			  4			  2			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			  2			0.4		2	0.37191
patient		physician		1		1		k+1		k			  4			  2			0.4		3	0.40741
patient		physician		1		1		k+1		k			  4			  2			0.4		4	0.43519
patient		physician		1		1		k+1		k			  4			  2			0.4		5	0.46759
patient		physician		1		1		k+1		k			  4			  2			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			  2			0.3		2	0.37037
patient		physician		1		1		k+1		k			  4			  2			0.3		3	0.40741
patient		physician		1		1		k+1		k			  4			  2			0.3		4	0.43827
patient		physician		1		1		k+1		k			  4			  2			0.3		5	0.46451
patient		physician		1		1		k+1		k			  4			  2			0.2		1	0.21605
patient		physician		1		1		k+1		k			  4			  2			0.2		2	0.36883
patient		physician		1		1		k+1		k			  4			  2			0.2		3	0.40895
patient		physician		1		1		k+1		k			  4			  2			0.2		4	0.43981
patient		physician		1		1		k+1		k			  4			  2			0.2		5	0.46451
patient		physician		1		1		k+1		k			  4			  2			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			  2			0.1		2	0.36574
patient		physician		1		1		k+1		k			  4			  2			0.1		3	0.40586
patient		physician		1		1		k+1		k			  4			  2			0.1		4	0.43519
patient		physician		1		1		k+1		k			  4			  2			0.1		5	0.46142
patient		physician		1		1		k+1		k			  4			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			  3			1.0		1	0.28241
patient		physician		1		1		k+1		k			  4			  3			1.0		2	0.35185
patient		physician		1		1		k+1		k			  4			  3			1.0		3	0.39506
patient		physician		1		1		k+1		k			  4			  3			1.0		4	0.41821
patient		physician		1		1		k+1		k			  4			  3			1.0		5	0.42593
patient		physician		1		1		k+1		k			  4			  3			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			  3			0.9		2	0.35957
patient		physician		1		1		k+1		k			  4			  3			0.9		3	0.39506
patient		physician		1		1		k+1		k			  4			  3			0.9		4	0.43519
patient		physician		1		1		k+1		k			  4			  3			0.9		5	0.46759
patient		physician		1		1		k+1		k			  4			  3			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			  3			0.8		2	0.36111
patient		physician		1		1		k+1		k			  4			  3			0.8		3	0.39969
patient		physician		1		1		k+1		k			  4			  3			0.8		4	0.43673
patient		physician		1		1		k+1		k			  4			  3			0.8		5	0.46759
patient		physician		1		1		k+1		k			  4			  3			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			  3			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			  3			0.7		3	0.40123
patient		physician		1		1		k+1		k			  4			  3			0.7		4	0.43673
patient		physician		1		1		k+1		k			  4			  3			0.7		5	0.46759
patient		physician		1		1		k+1		k			  4			  3			0.6		1	0.23148
patient		physician		1		1		k+1		k			  4			  3			0.6		2	0.37037
patient		physician		1		1		k+1		k			  4			  3			0.6		3	0.40123
patient		physician		1		1		k+1		k			  4			  3			0.6		4	0.43673
patient		physician		1		1		k+1		k			  4			  3			0.6		5	0.46914
patient		physician		1		1		k+1		k			  4			  3			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			  3			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			  3			0.5		3	0.40123
patient		physician		1		1		k+1		k			  4			  3			0.5		4	0.43519
patient		physician		1		1		k+1		k			  4			  3			0.5		5	0.46759
patient		physician		1		1		k+1		k			  4			  3			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			  3			0.4		2	0.37191
patient		physician		1		1		k+1		k			  4			  3			0.4		3	0.40741
patient		physician		1		1		k+1		k			  4			  3			0.4		4	0.43519
patient		physician		1		1		k+1		k			  4			  3			0.4		5	0.46759
patient		physician		1		1		k+1		k			  4			  3			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			  3			0.3		2	0.37037
patient		physician		1		1		k+1		k			  4			  3			0.3		3	0.40741
patient		physician		1		1		k+1		k			  4			  3			0.3		4	0.43827
patient		physician		1		1		k+1		k			  4			  3			0.3		5	0.46451
patient		physician		1		1		k+1		k			  4			  3			0.2		1	0.21605
patient		physician		1		1		k+1		k			  4			  3			0.2		2	0.36883
patient		physician		1		1		k+1		k			  4			  3			0.2		3	0.40895
patient		physician		1		1		k+1		k			  4			  3			0.2		4	0.43981
patient		physician		1		1		k+1		k			  4			  3			0.2		5	0.46451
patient		physician		1		1		k+1		k			  4			  3			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			  3			0.1		2	0.36574
patient		physician		1		1		k+1		k			  4			  3			0.1		3	0.40586
patient		physician		1		1		k+1		k			  4			  3			0.1		4	0.43519
patient		physician		1		1		k+1		k			  4			  3			0.1		5	0.46142
patient		physician		1		1		k+1		k			  4			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			  4			1.0		1	0.28241
patient		physician		1		1		k+1		k			  4			  4			1.0		2	0.35185
patient		physician		1		1		k+1		k			  4			  4			1.0		3	0.39506
patient		physician		1		1		k+1		k			  4			  4			1.0		4	0.41821
patient		physician		1		1		k+1		k			  4			  4			1.0		5	0.42593
patient		physician		1		1		k+1		k			  4			  4			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			  4			0.9		2	0.35957
patient		physician		1		1		k+1		k			  4			  4			0.9		3	0.39660
patient		physician		1		1		k+1		k			  4			  4			0.9		4	0.43673
patient		physician		1		1		k+1		k			  4			  4			0.9		5	0.46914
patient		physician		1		1		k+1		k			  4			  4			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			  4			0.8		2	0.36111
patient		physician		1		1		k+1		k			  4			  4			0.8		3	0.40123
patient		physician		1		1		k+1		k			  4			  4			0.8		4	0.43827
patient		physician		1		1		k+1		k			  4			  4			0.8		5	0.46914
patient		physician		1		1		k+1		k			  4			  4			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			  4			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			  4			0.7		3	0.40278
patient		physician		1		1		k+1		k			  4			  4			0.7		4	0.43673
patient		physician		1		1		k+1		k			  4			  4			0.7		5	0.46914
patient		physician		1		1		k+1		k			  4			  4			0.6		1	0.23148
patient		physician		1		1		k+1		k			  4			  4			0.6		2	0.37037
patient		physician		1		1		k+1		k			  4			  4			0.6		3	0.40278
patient		physician		1		1		k+1		k			  4			  4			0.6		4	0.43673
patient		physician		1		1		k+1		k			  4			  4			0.6		5	0.47068
patient		physician		1		1		k+1		k			  4			  4			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			  4			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			  4			0.5		3	0.40278
patient		physician		1		1		k+1		k			  4			  4			0.5		4	0.43519
patient		physician		1		1		k+1		k			  4			  4			0.5		5	0.46914
patient		physician		1		1		k+1		k			  4			  4			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			  4			0.4		2	0.37191
patient		physician		1		1		k+1		k			  4			  4			0.4		3	0.40741
patient		physician		1		1		k+1		k			  4			  4			0.4		4	0.43519
patient		physician		1		1		k+1		k			  4			  4			0.4		5	0.46914
patient		physician		1		1		k+1		k			  4			  4			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			  4			0.3		2	0.37191
patient		physician		1		1		k+1		k			  4			  4			0.3		3	0.40741
patient		physician		1		1		k+1		k			  4			  4			0.3		4	0.43827
patient		physician		1		1		k+1		k			  4			  4			0.3		5	0.46605
patient		physician		1		1		k+1		k			  4			  4			0.2		1	0.21605
patient		physician		1		1		k+1		k			  4			  4			0.2		2	0.36883
patient		physician		1		1		k+1		k			  4			  4			0.2		3	0.40895
patient		physician		1		1		k+1		k			  4			  4			0.2		4	0.43981
patient		physician		1		1		k+1		k			  4			  4			0.2		5	0.46605
patient		physician		1		1		k+1		k			  4			  4			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			  4			0.1		2	0.36574
patient		physician		1		1		k+1		k			  4			  4			0.1		3	0.40586
patient		physician		1		1		k+1		k			  4			  4			0.1		4	0.43519
patient		physician		1		1		k+1		k			  4			  4			0.1		5	0.46296
patient		physician		1		1		k+1		k			  4			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			  5			1.0		1	0.28241
patient		physician		1		1		k+1		k			  4			  5			1.0		2	0.35185
patient		physician		1		1		k+1		k			  4			  5			1.0		3	0.39660
patient		physician		1		1		k+1		k			  4			  5			1.0		4	0.41821
patient		physician		1		1		k+1		k			  4			  5			1.0		5	0.42593
patient		physician		1		1		k+1		k			  4			  5			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			  5			0.9		2	0.35957
patient		physician		1		1		k+1		k			  4			  5			0.9		3	0.39815
patient		physician		1		1		k+1		k			  4			  5			0.9		4	0.43827
patient		physician		1		1		k+1		k			  4			  5			0.9		5	0.46914
patient		physician		1		1		k+1		k			  4			  5			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			  5			0.8		2	0.36111
patient		physician		1		1		k+1		k			  4			  5			0.8		3	0.40278
patient		physician		1		1		k+1		k			  4			  5			0.8		4	0.43981
patient		physician		1		1		k+1		k			  4			  5			0.8		5	0.46914
patient		physician		1		1		k+1		k			  4			  5			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			  5			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			  5			0.7		3	0.40432
patient		physician		1		1		k+1		k			  4			  5			0.7		4	0.43827
patient		physician		1		1		k+1		k			  4			  5			0.7		5	0.46914
patient		physician		1		1		k+1		k			  4			  5			0.6		1	0.23148
patient		physician		1		1		k+1		k			  4			  5			0.6		2	0.37037
patient		physician		1		1		k+1		k			  4			  5			0.6		3	0.40432
patient		physician		1		1		k+1		k			  4			  5			0.6		4	0.43827
patient		physician		1		1		k+1		k			  4			  5			0.6		5	0.47068
patient		physician		1		1		k+1		k			  4			  5			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			  5			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			  5			0.5		3	0.40586
patient		physician		1		1		k+1		k			  4			  5			0.5		4	0.43673
patient		physician		1		1		k+1		k			  4			  5			0.5		5	0.46914
patient		physician		1		1		k+1		k			  4			  5			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			  5			0.4		2	0.37346
patient		physician		1		1		k+1		k			  4			  5			0.4		3	0.40895
patient		physician		1		1		k+1		k			  4			  5			0.4		4	0.43673
patient		physician		1		1		k+1		k			  4			  5			0.4		5	0.46914
patient		physician		1		1		k+1		k			  4			  5			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			  5			0.3		2	0.37191
patient		physician		1		1		k+1		k			  4			  5			0.3		3	0.40895
patient		physician		1		1		k+1		k			  4			  5			0.3		4	0.43981
patient		physician		1		1		k+1		k			  4			  5			0.3		5	0.46759
patient		physician		1		1		k+1		k			  4			  5			0.2		1	0.21759
patient		physician		1		1		k+1		k			  4			  5			0.2		2	0.36883
patient		physician		1		1		k+1		k			  4			  5			0.2		3	0.41049
patient		physician		1		1		k+1		k			  4			  5			0.2		4	0.44136
patient		physician		1		1		k+1		k			  4			  5			0.2		5	0.46759
patient		physician		1		1		k+1		k			  4			  5			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			  5			0.1		2	0.36574
patient		physician		1		1		k+1		k			  4			  5			0.1		3	0.40586
patient		physician		1		1		k+1		k			  4			  5			0.1		4	0.43673
patient		physician		1		1		k+1		k			  4			  5			0.1		5	0.46451
patient		physician		1		1		k+1		k			  4			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			 10			1.0		1	0.28086
patient		physician		1		1		k+1		k			  4			 10			1.0		2	0.35185
patient		physician		1		1		k+1		k			  4			 10			1.0		3	0.39660
patient		physician		1		1		k+1		k			  4			 10			1.0		4	0.41667
patient		physician		1		1		k+1		k			  4			 10			1.0		5	0.42438
patient		physician		1		1		k+1		k			  4			 10			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			 10			0.9		2	0.35957
patient		physician		1		1		k+1		k			  4			 10			0.9		3	0.39815
patient		physician		1		1		k+1		k			  4			 10			0.9		4	0.43673
patient		physician		1		1		k+1		k			  4			 10			0.9		5	0.46759
patient		physician		1		1		k+1		k			  4			 10			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			 10			0.8		2	0.36111
patient		physician		1		1		k+1		k			  4			 10			0.8		3	0.40278
patient		physician		1		1		k+1		k			  4			 10			0.8		4	0.43827
patient		physician		1		1		k+1		k			  4			 10			0.8		5	0.46759
patient		physician		1		1		k+1		k			  4			 10			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			 10			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			 10			0.7		3	0.40432
patient		physician		1		1		k+1		k			  4			 10			0.7		4	0.43827
patient		physician		1		1		k+1		k			  4			 10			0.7		5	0.46759
patient		physician		1		1		k+1		k			  4			 10			0.6		1	0.23148
patient		physician		1		1		k+1		k			  4			 10			0.6		2	0.37037
patient		physician		1		1		k+1		k			  4			 10			0.6		3	0.40432
patient		physician		1		1		k+1		k			  4			 10			0.6		4	0.43827
patient		physician		1		1		k+1		k			  4			 10			0.6		5	0.46914
patient		physician		1		1		k+1		k			  4			 10			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			 10			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			 10			0.5		3	0.40432
patient		physician		1		1		k+1		k			  4			 10			0.5		4	0.43673
patient		physician		1		1		k+1		k			  4			 10			0.5		5	0.46759
patient		physician		1		1		k+1		k			  4			 10			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			 10			0.4		2	0.37191
patient		physician		1		1		k+1		k			  4			 10			0.4		3	0.40741
patient		physician		1		1		k+1		k			  4			 10			0.4		4	0.43673
patient		physician		1		1		k+1		k			  4			 10			0.4		5	0.46759
patient		physician		1		1		k+1		k			  4			 10			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			 10			0.3		2	0.36883
patient		physician		1		1		k+1		k			  4			 10			0.3		3	0.40741
patient		physician		1		1		k+1		k			  4			 10			0.3		4	0.43981
patient		physician		1		1		k+1		k			  4			 10			0.3		5	0.46605
patient		physician		1		1		k+1		k			  4			 10			0.2		1	0.21605
patient		physician		1		1		k+1		k			  4			 10			0.2		2	0.36883
patient		physician		1		1		k+1		k			  4			 10			0.2		3	0.41049
patient		physician		1		1		k+1		k			  4			 10			0.2		4	0.44136
patient		physician		1		1		k+1		k			  4			 10			0.2		5	0.46605
patient		physician		1		1		k+1		k			  4			 10			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			 10			0.1		2	0.36574
patient		physician		1		1		k+1		k			  4			 10			0.1		3	0.40586
patient		physician		1		1		k+1		k			  4			 10			0.1		4	0.43673
patient		physician		1		1		k+1		k			  4			 10			0.1		5	0.46296
patient		physician		1		1		k+1		k			  4			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			 20			1.0		1	0.28086
patient		physician		1		1		k+1		k			  4			 20			1.0		2	0.35340
patient		physician		1		1		k+1		k			  4			 20			1.0		3	0.39506
patient		physician		1		1		k+1		k			  4			 20			1.0		4	0.41667
patient		physician		1		1		k+1		k			  4			 20			1.0		5	0.42438
patient		physician		1		1		k+1		k			  4			 20			0.9		1	0.23611
patient		physician		1		1		k+1		k			  4			 20			0.9		2	0.36111
patient		physician		1		1		k+1		k			  4			 20			0.9		3	0.39660
patient		physician		1		1		k+1		k			  4			 20			0.9		4	0.43519
patient		physician		1		1		k+1		k			  4			 20			0.9		5	0.46605
patient		physician		1		1		k+1		k			  4			 20			0.8		1	0.23457
patient		physician		1		1		k+1		k			  4			 20			0.8		2	0.36265
patient		physician		1		1		k+1		k			  4			 20			0.8		3	0.40123
patient		physician		1		1		k+1		k			  4			 20			0.8		4	0.43673
patient		physician		1		1		k+1		k			  4			 20			0.8		5	0.46605
patient		physician		1		1		k+1		k			  4			 20			0.7		1	0.23302
patient		physician		1		1		k+1		k			  4			 20			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			 20			0.7		3	0.40278
patient		physician		1		1		k+1		k			  4			 20			0.7		4	0.43673
patient		physician		1		1		k+1		k			  4			 20			0.7		5	0.46605
patient		physician		1		1		k+1		k			  4			 20			0.6		1	0.23148
patient		physician		1		1		k+1		k			  4			 20			0.6		2	0.37037
patient		physician		1		1		k+1		k			  4			 20			0.6		3	0.40278
patient		physician		1		1		k+1		k			  4			 20			0.6		4	0.43673
patient		physician		1		1		k+1		k			  4			 20			0.6		5	0.46759
patient		physician		1		1		k+1		k			  4			 20			0.5		1	0.23302
patient		physician		1		1		k+1		k			  4			 20			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			 20			0.5		3	0.40278
patient		physician		1		1		k+1		k			  4			 20			0.5		4	0.43519
patient		physician		1		1		k+1		k			  4			 20			0.5		5	0.46605
patient		physician		1		1		k+1		k			  4			 20			0.4		1	0.22222
patient		physician		1		1		k+1		k			  4			 20			0.4		2	0.37191
patient		physician		1		1		k+1		k			  4			 20			0.4		3	0.40586
patient		physician		1		1		k+1		k			  4			 20			0.4		4	0.43519
patient		physician		1		1		k+1		k			  4			 20			0.4		5	0.46605
patient		physician		1		1		k+1		k			  4			 20			0.3		1	0.22222
patient		physician		1		1		k+1		k			  4			 20			0.3		2	0.36883
patient		physician		1		1		k+1		k			  4			 20			0.3		3	0.40586
patient		physician		1		1		k+1		k			  4			 20			0.3		4	0.43827
patient		physician		1		1		k+1		k			  4			 20			0.3		5	0.46451
patient		physician		1		1		k+1		k			  4			 20			0.2		1	0.21759
patient		physician		1		1		k+1		k			  4			 20			0.2		2	0.36883
patient		physician		1		1		k+1		k			  4			 20			0.2		3	0.40895
patient		physician		1		1		k+1		k			  4			 20			0.2		4	0.43981
patient		physician		1		1		k+1		k			  4			 20			0.2		5	0.46451
patient		physician		1		1		k+1		k			  4			 20			0.1		1	0.21914
patient		physician		1		1		k+1		k			  4			 20			0.1		2	0.36728
patient		physician		1		1		k+1		k			  4			 20			0.1		3	0.40432
patient		physician		1		1		k+1		k			  4			 20			0.1		4	0.43364
patient		physician		1		1		k+1		k			  4			 20			0.1		5	0.46142
patient		physician		1		1		k+1		k			  4			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			 50			1.0		1	0.27623
patient		physician		1		1		k+1		k			  4			 50			1.0		2	0.35340
patient		physician		1		1		k+1		k			  4			 50			1.0		3	0.39815
patient		physician		1		1		k+1		k			  4			 50			1.0		4	0.41667
patient		physician		1		1		k+1		k			  4			 50			1.0		5	0.42438
patient		physician		1		1		k+1		k			  4			 50			0.9		1	0.22994
patient		physician		1		1		k+1		k			  4			 50			0.9		2	0.35494
patient		physician		1		1		k+1		k			  4			 50			0.9		3	0.39815
patient		physician		1		1		k+1		k			  4			 50			0.9		4	0.43519
patient		physician		1		1		k+1		k			  4			 50			0.9		5	0.46759
patient		physician		1		1		k+1		k			  4			 50			0.8		1	0.22994
patient		physician		1		1		k+1		k			  4			 50			0.8		2	0.35648
patient		physician		1		1		k+1		k			  4			 50			0.8		3	0.40278
patient		physician		1		1		k+1		k			  4			 50			0.8		4	0.43673
patient		physician		1		1		k+1		k			  4			 50			0.8		5	0.46759
patient		physician		1		1		k+1		k			  4			 50			0.7		1	0.22840
patient		physician		1		1		k+1		k			  4			 50			0.7		2	0.36265
patient		physician		1		1		k+1		k			  4			 50			0.7		3	0.40432
patient		physician		1		1		k+1		k			  4			 50			0.7		4	0.43673
patient		physician		1		1		k+1		k			  4			 50			0.7		5	0.46759
patient		physician		1		1		k+1		k			  4			 50			0.6		1	0.22685
patient		physician		1		1		k+1		k			  4			 50			0.6		2	0.36574
patient		physician		1		1		k+1		k			  4			 50			0.6		3	0.40278
patient		physician		1		1		k+1		k			  4			 50			0.6		4	0.43673
patient		physician		1		1		k+1		k			  4			 50			0.6		5	0.46914
patient		physician		1		1		k+1		k			  4			 50			0.5		1	0.22994
patient		physician		1		1		k+1		k			  4			 50			0.5		2	0.36420
patient		physician		1		1		k+1		k			  4			 50			0.5		3	0.40278
patient		physician		1		1		k+1		k			  4			 50			0.5		4	0.43673
patient		physician		1		1		k+1		k			  4			 50			0.5		5	0.46759
patient		physician		1		1		k+1		k			  4			 50			0.4		1	0.21759
patient		physician		1		1		k+1		k			  4			 50			0.4		2	0.36728
patient		physician		1		1		k+1		k			  4			 50			0.4		3	0.40586
patient		physician		1		1		k+1		k			  4			 50			0.4		4	0.43673
patient		physician		1		1		k+1		k			  4			 50			0.4		5	0.46759
patient		physician		1		1		k+1		k			  4			 50			0.3		1	0.21759
patient		physician		1		1		k+1		k			  4			 50			0.3		2	0.36574
patient		physician		1		1		k+1		k			  4			 50			0.3		3	0.40586
patient		physician		1		1		k+1		k			  4			 50			0.3		4	0.43827
patient		physician		1		1		k+1		k			  4			 50			0.3		5	0.46605
patient		physician		1		1		k+1		k			  4			 50			0.2		1	0.21605
patient		physician		1		1		k+1		k			  4			 50			0.2		2	0.36728
patient		physician		1		1		k+1		k			  4			 50			0.2		3	0.40586
patient		physician		1		1		k+1		k			  4			 50			0.2		4	0.43981
patient		physician		1		1		k+1		k			  4			 50			0.2		5	0.46451
patient		physician		1		1		k+1		k			  4			 50			0.1		1	0.22068
patient		physician		1		1		k+1		k			  4			 50			0.1		2	0.36574
patient		physician		1		1		k+1		k			  4			 50			0.1		3	0.40278
patient		physician		1		1		k+1		k			  4			 50			0.1		4	0.43519
patient		physician		1		1		k+1		k			  4			 50			0.1		5	0.45988
patient		physician		1		1		k+1		k			  4			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			  4			100			1.0		1	0.27623
patient		physician		1		1		k+1		k			  4			100			1.0		2	0.35185
patient		physician		1		1		k+1		k			  4			100			1.0		3	0.39198
patient		physician		1		1		k+1		k			  4			100			1.0		4	0.41358
patient		physician		1		1		k+1		k			  4			100			1.0		5	0.42130
patient		physician		1		1		k+1		k			  4			100			0.9		1	0.22531
patient		physician		1		1		k+1		k			  4			100			0.9		2	0.35802
patient		physician		1		1		k+1		k			  4			100			0.9		3	0.40123
patient		physician		1		1		k+1		k			  4			100			0.9		4	0.43673
patient		physician		1		1		k+1		k			  4			100			0.9		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.8		1	0.22531
patient		physician		1		1		k+1		k			  4			100			0.8		2	0.36111
patient		physician		1		1		k+1		k			  4			100			0.8		3	0.40741
patient		physician		1		1		k+1		k			  4			100			0.8		4	0.43827
patient		physician		1		1		k+1		k			  4			100			0.8		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.7		1	0.22377
patient		physician		1		1		k+1		k			  4			100			0.7		2	0.36728
patient		physician		1		1		k+1		k			  4			100			0.7		3	0.40741
patient		physician		1		1		k+1		k			  4			100			0.7		4	0.43981
patient		physician		1		1		k+1		k			  4			100			0.7		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.6		1	0.22222
patient		physician		1		1		k+1		k			  4			100			0.6		2	0.36883
patient		physician		1		1		k+1		k			  4			100			0.6		3	0.40741
patient		physician		1		1		k+1		k			  4			100			0.6		4	0.43981
patient		physician		1		1		k+1		k			  4			100			0.6		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.5		1	0.22994
patient		physician		1		1		k+1		k			  4			100			0.5		2	0.36883
patient		physician		1		1		k+1		k			  4			100			0.5		3	0.40895
patient		physician		1		1		k+1		k			  4			100			0.5		4	0.43981
patient		physician		1		1		k+1		k			  4			100			0.5		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.4		1	0.21914
patient		physician		1		1		k+1		k			  4			100			0.4		2	0.37037
patient		physician		1		1		k+1		k			  4			100			0.4		3	0.40895
patient		physician		1		1		k+1		k			  4			100			0.4		4	0.43981
patient		physician		1		1		k+1		k			  4			100			0.4		5	0.45833
patient		physician		1		1		k+1		k			  4			100			0.3		1	0.22068
patient		physician		1		1		k+1		k			  4			100			0.3		2	0.36728
patient		physician		1		1		k+1		k			  4			100			0.3		3	0.40895
patient		physician		1		1		k+1		k			  4			100			0.3		4	0.44136
patient		physician		1		1		k+1		k			  4			100			0.3		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.2		1	0.21914
patient		physician		1		1		k+1		k			  4			100			0.2		2	0.36574
patient		physician		1		1		k+1		k			  4			100			0.2		3	0.40586
patient		physician		1		1		k+1		k			  4			100			0.2		4	0.44136
patient		physician		1		1		k+1		k			  4			100			0.2		5	0.45988
patient		physician		1		1		k+1		k			  4			100			0.1		1	0.22068
patient		physician		1		1		k+1		k			  4			100			0.1		2	0.36420
patient		physician		1		1		k+1		k			  4			100			0.1		3	0.39815
patient		physician		1		1		k+1		k			  4			100			0.1		4	0.43827
patient		physician		1		1		k+1		k			  4			100			0.1		5	0.45833
patient		physician		1		1		k+1		k			  4			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			  4			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			  4			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			  4			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			  4			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			  1			1.0		1	0.27932
patient		physician		1		1		k+1		k			  5			  1			1.0		2	0.35957
patient		physician		1		1		k+1		k			  5			  1			1.0		3	0.40123
patient		physician		1		1		k+1		k			  5			  1			1.0		4	0.42284
patient		physician		1		1		k+1		k			  5			  1			1.0		5	0.43673
patient		physician		1		1		k+1		k			  5			  1			0.9		1	0.22840
patient		physician		1		1		k+1		k			  5			  1			0.9		2	0.36111
patient		physician		1		1		k+1		k			  5			  1			0.9		3	0.40123
patient		physician		1		1		k+1		k			  5			  1			0.9		4	0.43364
patient		physician		1		1		k+1		k			  5			  1			0.9		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.8		1	0.22685
patient		physician		1		1		k+1		k			  5			  1			0.8		2	0.36265
patient		physician		1		1		k+1		k			  5			  1			0.8		3	0.40432
patient		physician		1		1		k+1		k			  5			  1			0.8		4	0.43673
patient		physician		1		1		k+1		k			  5			  1			0.8		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.7		1	0.22840
patient		physician		1		1		k+1		k			  5			  1			0.7		2	0.36574
patient		physician		1		1		k+1		k			  5			  1			0.7		3	0.40586
patient		physician		1		1		k+1		k			  5			  1			0.7		4	0.43673
patient		physician		1		1		k+1		k			  5			  1			0.7		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			  1			0.6		2	0.36728
patient		physician		1		1		k+1		k			  5			  1			0.6		3	0.40586
patient		physician		1		1		k+1		k			  5			  1			0.6		4	0.43827
patient		physician		1		1		k+1		k			  5			  1			0.6		5	0.47068
patient		physician		1		1		k+1		k			  5			  1			0.5		1	0.22840
patient		physician		1		1		k+1		k			  5			  1			0.5		2	0.37037
patient		physician		1		1		k+1		k			  5			  1			0.5		3	0.40586
patient		physician		1		1		k+1		k			  5			  1			0.5		4	0.43827
patient		physician		1		1		k+1		k			  5			  1			0.5		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.4		1	0.22222
patient		physician		1		1		k+1		k			  5			  1			0.4		2	0.37346
patient		physician		1		1		k+1		k			  5			  1			0.4		3	0.40895
patient		physician		1		1		k+1		k			  5			  1			0.4		4	0.43827
patient		physician		1		1		k+1		k			  5			  1			0.4		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			  1			0.3		2	0.37191
patient		physician		1		1		k+1		k			  5			  1			0.3		3	0.41049
patient		physician		1		1		k+1		k			  5			  1			0.3		4	0.43981
patient		physician		1		1		k+1		k			  5			  1			0.3		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			  1			0.2		2	0.37037
patient		physician		1		1		k+1		k			  5			  1			0.2		3	0.41512
patient		physician		1		1		k+1		k			  5			  1			0.2		4	0.44290
patient		physician		1		1		k+1		k			  5			  1			0.2		5	0.47222
patient		physician		1		1		k+1		k			  5			  1			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			  1			0.1		2	0.36574
patient		physician		1		1		k+1		k			  5			  1			0.1		3	0.40895
patient		physician		1		1		k+1		k			  5			  1			0.1		4	0.43364
patient		physician		1		1		k+1		k			  5			  1			0.1		5	0.46914
patient		physician		1		1		k+1		k			  5			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			  2			1.0		1	0.27932
patient		physician		1		1		k+1		k			  5			  2			1.0		2	0.35648
patient		physician		1		1		k+1		k			  5			  2			1.0		3	0.39815
patient		physician		1		1		k+1		k			  5			  2			1.0		4	0.41975
patient		physician		1		1		k+1		k			  5			  2			1.0		5	0.43364
patient		physician		1		1		k+1		k			  5			  2			0.9		1	0.22994
patient		physician		1		1		k+1		k			  5			  2			0.9		2	0.35957
patient		physician		1		1		k+1		k			  5			  2			0.9		3	0.39815
patient		physician		1		1		k+1		k			  5			  2			0.9		4	0.43056
patient		physician		1		1		k+1		k			  5			  2			0.9		5	0.46605
patient		physician		1		1		k+1		k			  5			  2			0.8		1	0.22840
patient		physician		1		1		k+1		k			  5			  2			0.8		2	0.36111
patient		physician		1		1		k+1		k			  5			  2			0.8		3	0.40123
patient		physician		1		1		k+1		k			  5			  2			0.8		4	0.43364
patient		physician		1		1		k+1		k			  5			  2			0.8		5	0.46605
patient		physician		1		1		k+1		k			  5			  2			0.7		1	0.22994
patient		physician		1		1		k+1		k			  5			  2			0.7		2	0.36420
patient		physician		1		1		k+1		k			  5			  2			0.7		3	0.40278
patient		physician		1		1		k+1		k			  5			  2			0.7		4	0.43364
patient		physician		1		1		k+1		k			  5			  2			0.7		5	0.46605
patient		physician		1		1		k+1		k			  5			  2			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			  2			0.6		2	0.36574
patient		physician		1		1		k+1		k			  5			  2			0.6		3	0.40278
patient		physician		1		1		k+1		k			  5			  2			0.6		4	0.43519
patient		physician		1		1		k+1		k			  5			  2			0.6		5	0.46759
patient		physician		1		1		k+1		k			  5			  2			0.5		1	0.22840
patient		physician		1		1		k+1		k			  5			  2			0.5		2	0.36883
patient		physician		1		1		k+1		k			  5			  2			0.5		3	0.40278
patient		physician		1		1		k+1		k			  5			  2			0.5		4	0.43519
patient		physician		1		1		k+1		k			  5			  2			0.5		5	0.46605
patient		physician		1		1		k+1		k			  5			  2			0.4		1	0.22222
patient		physician		1		1		k+1		k			  5			  2			0.4		2	0.37191
patient		physician		1		1		k+1		k			  5			  2			0.4		3	0.40586
patient		physician		1		1		k+1		k			  5			  2			0.4		4	0.43519
patient		physician		1		1		k+1		k			  5			  2			0.4		5	0.46605
patient		physician		1		1		k+1		k			  5			  2			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			  2			0.3		2	0.37037
patient		physician		1		1		k+1		k			  5			  2			0.3		3	0.40741
patient		physician		1		1		k+1		k			  5			  2			0.3		4	0.43673
patient		physician		1		1		k+1		k			  5			  2			0.3		5	0.46605
patient		physician		1		1		k+1		k			  5			  2			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			  2			0.2		2	0.36883
patient		physician		1		1		k+1		k			  5			  2			0.2		3	0.41204
patient		physician		1		1		k+1		k			  5			  2			0.2		4	0.43981
patient		physician		1		1		k+1		k			  5			  2			0.2		5	0.46914
patient		physician		1		1		k+1		k			  5			  2			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			  2			0.1		2	0.36420
patient		physician		1		1		k+1		k			  5			  2			0.1		3	0.40586
patient		physician		1		1		k+1		k			  5			  2			0.1		4	0.43056
patient		physician		1		1		k+1		k			  5			  2			0.1		5	0.46759
patient		physician		1		1		k+1		k			  5			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			  3			1.0		1	0.27932
patient		physician		1		1		k+1		k			  5			  3			1.0		2	0.35648
patient		physician		1		1		k+1		k			  5			  3			1.0		3	0.39815
patient		physician		1		1		k+1		k			  5			  3			1.0		4	0.41975
patient		physician		1		1		k+1		k			  5			  3			1.0		5	0.43519
patient		physician		1		1		k+1		k			  5			  3			0.9		1	0.22994
patient		physician		1		1		k+1		k			  5			  3			0.9		2	0.35957
patient		physician		1		1		k+1		k			  5			  3			0.9		3	0.39815
patient		physician		1		1		k+1		k			  5			  3			0.9		4	0.43056
patient		physician		1		1		k+1		k			  5			  3			0.9		5	0.46605
patient		physician		1		1		k+1		k			  5			  3			0.8		1	0.22840
patient		physician		1		1		k+1		k			  5			  3			0.8		2	0.36111
patient		physician		1		1		k+1		k			  5			  3			0.8		3	0.40123
patient		physician		1		1		k+1		k			  5			  3			0.8		4	0.43364
patient		physician		1		1		k+1		k			  5			  3			0.8		5	0.46605
patient		physician		1		1		k+1		k			  5			  3			0.7		1	0.22994
patient		physician		1		1		k+1		k			  5			  3			0.7		2	0.36420
patient		physician		1		1		k+1		k			  5			  3			0.7		3	0.40278
patient		physician		1		1		k+1		k			  5			  3			0.7		4	0.43364
patient		physician		1		1		k+1		k			  5			  3			0.7		5	0.46605
patient		physician		1		1		k+1		k			  5			  3			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			  3			0.6		2	0.36574
patient		physician		1		1		k+1		k			  5			  3			0.6		3	0.40278
patient		physician		1		1		k+1		k			  5			  3			0.6		4	0.43519
patient		physician		1		1		k+1		k			  5			  3			0.6		5	0.46759
patient		physician		1		1		k+1		k			  5			  3			0.5		1	0.22840
patient		physician		1		1		k+1		k			  5			  3			0.5		2	0.36883
patient		physician		1		1		k+1		k			  5			  3			0.5		3	0.40278
patient		physician		1		1		k+1		k			  5			  3			0.5		4	0.43519
patient		physician		1		1		k+1		k			  5			  3			0.5		5	0.46605
patient		physician		1		1		k+1		k			  5			  3			0.4		1	0.22222
patient		physician		1		1		k+1		k			  5			  3			0.4		2	0.37191
patient		physician		1		1		k+1		k			  5			  3			0.4		3	0.40586
patient		physician		1		1		k+1		k			  5			  3			0.4		4	0.43519
patient		physician		1		1		k+1		k			  5			  3			0.4		5	0.46605
patient		physician		1		1		k+1		k			  5			  3			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			  3			0.3		2	0.37037
patient		physician		1		1		k+1		k			  5			  3			0.3		3	0.40741
patient		physician		1		1		k+1		k			  5			  3			0.3		4	0.43673
patient		physician		1		1		k+1		k			  5			  3			0.3		5	0.46605
patient		physician		1		1		k+1		k			  5			  3			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			  3			0.2		2	0.36883
patient		physician		1		1		k+1		k			  5			  3			0.2		3	0.41204
patient		physician		1		1		k+1		k			  5			  3			0.2		4	0.43981
patient		physician		1		1		k+1		k			  5			  3			0.2		5	0.46914
patient		physician		1		1		k+1		k			  5			  3			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			  3			0.1		2	0.36420
patient		physician		1		1		k+1		k			  5			  3			0.1		3	0.40586
patient		physician		1		1		k+1		k			  5			  3			0.1		4	0.43056
patient		physician		1		1		k+1		k			  5			  3			0.1		5	0.46759
patient		physician		1		1		k+1		k			  5			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			  4			1.0		1	0.27932
patient		physician		1		1		k+1		k			  5			  4			1.0		2	0.35648
patient		physician		1		1		k+1		k			  5			  4			1.0		3	0.39660
patient		physician		1		1		k+1		k			  5			  4			1.0		4	0.41975
patient		physician		1		1		k+1		k			  5			  4			1.0		5	0.43364
patient		physician		1		1		k+1		k			  5			  4			0.9		1	0.22994
patient		physician		1		1		k+1		k			  5			  4			0.9		2	0.35957
patient		physician		1		1		k+1		k			  5			  4			0.9		3	0.39815
patient		physician		1		1		k+1		k			  5			  4			0.9		4	0.42901
patient		physician		1		1		k+1		k			  5			  4			0.9		5	0.46605
patient		physician		1		1		k+1		k			  5			  4			0.8		1	0.22840
patient		physician		1		1		k+1		k			  5			  4			0.8		2	0.36111
patient		physician		1		1		k+1		k			  5			  4			0.8		3	0.40123
patient		physician		1		1		k+1		k			  5			  4			0.8		4	0.43210
patient		physician		1		1		k+1		k			  5			  4			0.8		5	0.46605
patient		physician		1		1		k+1		k			  5			  4			0.7		1	0.22994
patient		physician		1		1		k+1		k			  5			  4			0.7		2	0.36420
patient		physician		1		1		k+1		k			  5			  4			0.7		3	0.40278
patient		physician		1		1		k+1		k			  5			  4			0.7		4	0.43210
patient		physician		1		1		k+1		k			  5			  4			0.7		5	0.46605
patient		physician		1		1		k+1		k			  5			  4			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			  4			0.6		2	0.36574
patient		physician		1		1		k+1		k			  5			  4			0.6		3	0.40278
patient		physician		1		1		k+1		k			  5			  4			0.6		4	0.43364
patient		physician		1		1		k+1		k			  5			  4			0.6		5	0.46759
patient		physician		1		1		k+1		k			  5			  4			0.5		1	0.22840
patient		physician		1		1		k+1		k			  5			  4			0.5		2	0.36883
patient		physician		1		1		k+1		k			  5			  4			0.5		3	0.40278
patient		physician		1		1		k+1		k			  5			  4			0.5		4	0.43364
patient		physician		1		1		k+1		k			  5			  4			0.5		5	0.46605
patient		physician		1		1		k+1		k			  5			  4			0.4		1	0.22222
patient		physician		1		1		k+1		k			  5			  4			0.4		2	0.37191
patient		physician		1		1		k+1		k			  5			  4			0.4		3	0.40432
patient		physician		1		1		k+1		k			  5			  4			0.4		4	0.43519
patient		physician		1		1		k+1		k			  5			  4			0.4		5	0.46605
patient		physician		1		1		k+1		k			  5			  4			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			  4			0.3		2	0.37037
patient		physician		1		1		k+1		k			  5			  4			0.3		3	0.40586
patient		physician		1		1		k+1		k			  5			  4			0.3		4	0.43673
patient		physician		1		1		k+1		k			  5			  4			0.3		5	0.46605
patient		physician		1		1		k+1		k			  5			  4			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			  4			0.2		2	0.36728
patient		physician		1		1		k+1		k			  5			  4			0.2		3	0.41204
patient		physician		1		1		k+1		k			  5			  4			0.2		4	0.43981
patient		physician		1		1		k+1		k			  5			  4			0.2		5	0.46914
patient		physician		1		1		k+1		k			  5			  4			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			  4			0.1		2	0.36420
patient		physician		1		1		k+1		k			  5			  4			0.1		3	0.40586
patient		physician		1		1		k+1		k			  5			  4			0.1		4	0.43056
patient		physician		1		1		k+1		k			  5			  4			0.1		5	0.46759
patient		physician		1		1		k+1		k			  5			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			  5			1.0		1	0.27932
patient		physician		1		1		k+1		k			  5			  5			1.0		2	0.35648
patient		physician		1		1		k+1		k			  5			  5			1.0		3	0.39660
patient		physician		1		1		k+1		k			  5			  5			1.0		4	0.42130
patient		physician		1		1		k+1		k			  5			  5			1.0		5	0.43673
patient		physician		1		1		k+1		k			  5			  5			0.9		1	0.22994
patient		physician		1		1		k+1		k			  5			  5			0.9		2	0.35957
patient		physician		1		1		k+1		k			  5			  5			0.9		3	0.39969
patient		physician		1		1		k+1		k			  5			  5			0.9		4	0.43056
patient		physician		1		1		k+1		k			  5			  5			0.9		5	0.46914
patient		physician		1		1		k+1		k			  5			  5			0.8		1	0.22840
patient		physician		1		1		k+1		k			  5			  5			0.8		2	0.36111
patient		physician		1		1		k+1		k			  5			  5			0.8		3	0.40278
patient		physician		1		1		k+1		k			  5			  5			0.8		4	0.43364
patient		physician		1		1		k+1		k			  5			  5			0.8		5	0.46914
patient		physician		1		1		k+1		k			  5			  5			0.7		1	0.22994
patient		physician		1		1		k+1		k			  5			  5			0.7		2	0.36420
patient		physician		1		1		k+1		k			  5			  5			0.7		3	0.40432
patient		physician		1		1		k+1		k			  5			  5			0.7		4	0.43364
patient		physician		1		1		k+1		k			  5			  5			0.7		5	0.46914
patient		physician		1		1		k+1		k			  5			  5			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			  5			0.6		2	0.36574
patient		physician		1		1		k+1		k			  5			  5			0.6		3	0.40432
patient		physician		1		1		k+1		k			  5			  5			0.6		4	0.43519
patient		physician		1		1		k+1		k			  5			  5			0.6		5	0.47068
patient		physician		1		1		k+1		k			  5			  5			0.5		1	0.22840
patient		physician		1		1		k+1		k			  5			  5			0.5		2	0.36883
patient		physician		1		1		k+1		k			  5			  5			0.5		3	0.40432
patient		physician		1		1		k+1		k			  5			  5			0.5		4	0.43519
patient		physician		1		1		k+1		k			  5			  5			0.5		5	0.46914
patient		physician		1		1		k+1		k			  5			  5			0.4		1	0.22222
patient		physician		1		1		k+1		k			  5			  5			0.4		2	0.37191
patient		physician		1		1		k+1		k			  5			  5			0.4		3	0.40586
patient		physician		1		1		k+1		k			  5			  5			0.4		4	0.43673
patient		physician		1		1		k+1		k			  5			  5			0.4		5	0.46914
patient		physician		1		1		k+1		k			  5			  5			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			  5			0.3		2	0.37037
patient		physician		1		1		k+1		k			  5			  5			0.3		3	0.40741
patient		physician		1		1		k+1		k			  5			  5			0.3		4	0.43827
patient		physician		1		1		k+1		k			  5			  5			0.3		5	0.46759
patient		physician		1		1		k+1		k			  5			  5			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			  5			0.2		2	0.36728
patient		physician		1		1		k+1		k			  5			  5			0.2		3	0.41358
patient		physician		1		1		k+1		k			  5			  5			0.2		4	0.44136
patient		physician		1		1		k+1		k			  5			  5			0.2		5	0.47068
patient		physician		1		1		k+1		k			  5			  5			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			  5			0.1		2	0.36420
patient		physician		1		1		k+1		k			  5			  5			0.1		3	0.40741
patient		physician		1		1		k+1		k			  5			  5			0.1		4	0.43210
patient		physician		1		1		k+1		k			  5			  5			0.1		5	0.46914
patient		physician		1		1		k+1		k			  5			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			 10			1.0		1	0.27778
patient		physician		1		1		k+1		k			  5			 10			1.0		2	0.35494
patient		physician		1		1		k+1		k			  5			 10			1.0		3	0.39969
patient		physician		1		1		k+1		k			  5			 10			1.0		4	0.42130
patient		physician		1		1		k+1		k			  5			 10			1.0		5	0.43364
patient		physician		1		1		k+1		k			  5			 10			0.9		1	0.22994
patient		physician		1		1		k+1		k			  5			 10			0.9		2	0.35802
patient		physician		1		1		k+1		k			  5			 10			0.9		3	0.40278
patient		physician		1		1		k+1		k			  5			 10			0.9		4	0.43364
patient		physician		1		1		k+1		k			  5			 10			0.9		5	0.46759
patient		physician		1		1		k+1		k			  5			 10			0.8		1	0.22840
patient		physician		1		1		k+1		k			  5			 10			0.8		2	0.35957
patient		physician		1		1		k+1		k			  5			 10			0.8		3	0.40586
patient		physician		1		1		k+1		k			  5			 10			0.8		4	0.43673
patient		physician		1		1		k+1		k			  5			 10			0.8		5	0.46759
patient		physician		1		1		k+1		k			  5			 10			0.7		1	0.22994
patient		physician		1		1		k+1		k			  5			 10			0.7		2	0.36265
patient		physician		1		1		k+1		k			  5			 10			0.7		3	0.40741
patient		physician		1		1		k+1		k			  5			 10			0.7		4	0.43673
patient		physician		1		1		k+1		k			  5			 10			0.7		5	0.46759
patient		physician		1		1		k+1		k			  5			 10			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			 10			0.6		2	0.36420
patient		physician		1		1		k+1		k			  5			 10			0.6		3	0.40741
patient		physician		1		1		k+1		k			  5			 10			0.6		4	0.43827
patient		physician		1		1		k+1		k			  5			 10			0.6		5	0.46914
patient		physician		1		1		k+1		k			  5			 10			0.5		1	0.22840
patient		physician		1		1		k+1		k			  5			 10			0.5		2	0.36728
patient		physician		1		1		k+1		k			  5			 10			0.5		3	0.40741
patient		physician		1		1		k+1		k			  5			 10			0.5		4	0.43827
patient		physician		1		1		k+1		k			  5			 10			0.5		5	0.46759
patient		physician		1		1		k+1		k			  5			 10			0.4		1	0.22222
patient		physician		1		1		k+1		k			  5			 10			0.4		2	0.37037
patient		physician		1		1		k+1		k			  5			 10			0.4		3	0.40741
patient		physician		1		1		k+1		k			  5			 10			0.4		4	0.43827
patient		physician		1		1		k+1		k			  5			 10			0.4		5	0.46759
patient		physician		1		1		k+1		k			  5			 10			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			 10			0.3		2	0.36883
patient		physician		1		1		k+1		k			  5			 10			0.3		3	0.40895
patient		physician		1		1		k+1		k			  5			 10			0.3		4	0.43981
patient		physician		1		1		k+1		k			  5			 10			0.3		5	0.46759
patient		physician		1		1		k+1		k			  5			 10			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			 10			0.2		2	0.36883
patient		physician		1		1		k+1		k			  5			 10			0.2		3	0.41358
patient		physician		1		1		k+1		k			  5			 10			0.2		4	0.44290
patient		physician		1		1		k+1		k			  5			 10			0.2		5	0.47068
patient		physician		1		1		k+1		k			  5			 10			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			 10			0.1		2	0.36420
patient		physician		1		1		k+1		k			  5			 10			0.1		3	0.40586
patient		physician		1		1		k+1		k			  5			 10			0.1		4	0.43364
patient		physician		1		1		k+1		k			  5			 10			0.1		5	0.46914
patient		physician		1		1		k+1		k			  5			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			 20			1.0		1	0.27469
patient		physician		1		1		k+1		k			  5			 20			1.0		2	0.35494
patient		physician		1		1		k+1		k			  5			 20			1.0		3	0.39506
patient		physician		1		1		k+1		k			  5			 20			1.0		4	0.41512
patient		physician		1		1		k+1		k			  5			 20			1.0		5	0.43056
patient		physician		1		1		k+1		k			  5			 20			0.9		1	0.22840
patient		physician		1		1		k+1		k			  5			 20			0.9		2	0.35802
patient		physician		1		1		k+1		k			  5			 20			0.9		3	0.39815
patient		physician		1		1		k+1		k			  5			 20			0.9		4	0.42901
patient		physician		1		1		k+1		k			  5			 20			0.9		5	0.46605
patient		physician		1		1		k+1		k			  5			 20			0.8		1	0.22685
patient		physician		1		1		k+1		k			  5			 20			0.8		2	0.35957
patient		physician		1		1		k+1		k			  5			 20			0.8		3	0.40123
patient		physician		1		1		k+1		k			  5			 20			0.8		4	0.43210
patient		physician		1		1		k+1		k			  5			 20			0.8		5	0.46605
patient		physician		1		1		k+1		k			  5			 20			0.7		1	0.22840
patient		physician		1		1		k+1		k			  5			 20			0.7		2	0.36111
patient		physician		1		1		k+1		k			  5			 20			0.7		3	0.40278
patient		physician		1		1		k+1		k			  5			 20			0.7		4	0.43210
patient		physician		1		1		k+1		k			  5			 20			0.7		5	0.46605
patient		physician		1		1		k+1		k			  5			 20			0.6		1	0.22531
patient		physician		1		1		k+1		k			  5			 20			0.6		2	0.36265
patient		physician		1		1		k+1		k			  5			 20			0.6		3	0.40278
patient		physician		1		1		k+1		k			  5			 20			0.6		4	0.43364
patient		physician		1		1		k+1		k			  5			 20			0.6		5	0.46759
patient		physician		1		1		k+1		k			  5			 20			0.5		1	0.22685
patient		physician		1		1		k+1		k			  5			 20			0.5		2	0.36574
patient		physician		1		1		k+1		k			  5			 20			0.5		3	0.40278
patient		physician		1		1		k+1		k			  5			 20			0.5		4	0.43364
patient		physician		1		1		k+1		k			  5			 20			0.5		5	0.46605
patient		physician		1		1		k+1		k			  5			 20			0.4		1	0.22068
patient		physician		1		1		k+1		k			  5			 20			0.4		2	0.36883
patient		physician		1		1		k+1		k			  5			 20			0.4		3	0.40278
patient		physician		1		1		k+1		k			  5			 20			0.4		4	0.43364
patient		physician		1		1		k+1		k			  5			 20			0.4		5	0.46605
patient		physician		1		1		k+1		k			  5			 20			0.3		1	0.21605
patient		physician		1		1		k+1		k			  5			 20			0.3		2	0.36574
patient		physician		1		1		k+1		k			  5			 20			0.3		3	0.40586
patient		physician		1		1		k+1		k			  5			 20			0.3		4	0.43519
patient		physician		1		1		k+1		k			  5			 20			0.3		5	0.46605
patient		physician		1		1		k+1		k			  5			 20			0.2		1	0.21451
patient		physician		1		1		k+1		k			  5			 20			0.2		2	0.36728
patient		physician		1		1		k+1		k			  5			 20			0.2		3	0.41049
patient		physician		1		1		k+1		k			  5			 20			0.2		4	0.43673
patient		physician		1		1		k+1		k			  5			 20			0.2		5	0.46914
patient		physician		1		1		k+1		k			  5			 20			0.1		1	0.21759
patient		physician		1		1		k+1		k			  5			 20			0.1		2	0.36420
patient		physician		1		1		k+1		k			  5			 20			0.1		3	0.40278
patient		physician		1		1		k+1		k			  5			 20			0.1		4	0.42747
patient		physician		1		1		k+1		k			  5			 20			0.1		5	0.46451
patient		physician		1		1		k+1		k			  5			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			 50			1.0		1	0.26852
patient		physician		1		1		k+1		k			  5			 50			1.0		2	0.34877
patient		physician		1		1		k+1		k			  5			 50			1.0		3	0.38889
patient		physician		1		1		k+1		k			  5			 50			1.0		4	0.41512
patient		physician		1		1		k+1		k			  5			 50			1.0		5	0.42901
patient		physician		1		1		k+1		k			  5			 50			0.9		1	0.22531
patient		physician		1		1		k+1		k			  5			 50			0.9		2	0.35031
patient		physician		1		1		k+1		k			  5			 50			0.9		3	0.39043
patient		physician		1		1		k+1		k			  5			 50			0.9		4	0.42901
patient		physician		1		1		k+1		k			  5			 50			0.9		5	0.46451
patient		physician		1		1		k+1		k			  5			 50			0.8		1	0.22377
patient		physician		1		1		k+1		k			  5			 50			0.8		2	0.35185
patient		physician		1		1		k+1		k			  5			 50			0.8		3	0.39352
patient		physician		1		1		k+1		k			  5			 50			0.8		4	0.43210
patient		physician		1		1		k+1		k			  5			 50			0.8		5	0.46451
patient		physician		1		1		k+1		k			  5			 50			0.7		1	0.22531
patient		physician		1		1		k+1		k			  5			 50			0.7		2	0.35185
patient		physician		1		1		k+1		k			  5			 50			0.7		3	0.39506
patient		physician		1		1		k+1		k			  5			 50			0.7		4	0.43210
patient		physician		1		1		k+1		k			  5			 50			0.7		5	0.46451
patient		physician		1		1		k+1		k			  5			 50			0.6		1	0.22377
patient		physician		1		1		k+1		k			  5			 50			0.6		2	0.35494
patient		physician		1		1		k+1		k			  5			 50			0.6		3	0.39506
patient		physician		1		1		k+1		k			  5			 50			0.6		4	0.43210
patient		physician		1		1		k+1		k			  5			 50			0.6		5	0.46605
patient		physician		1		1		k+1		k			  5			 50			0.5		1	0.22685
patient		physician		1		1		k+1		k			  5			 50			0.5		2	0.35802
patient		physician		1		1		k+1		k			  5			 50			0.5		3	0.39506
patient		physician		1		1		k+1		k			  5			 50			0.5		4	0.43210
patient		physician		1		1		k+1		k			  5			 50			0.5		5	0.46605
patient		physician		1		1		k+1		k			  5			 50			0.4		1	0.21759
patient		physician		1		1		k+1		k			  5			 50			0.4		2	0.36111
patient		physician		1		1		k+1		k			  5			 50			0.4		3	0.39506
patient		physician		1		1		k+1		k			  5			 50			0.4		4	0.43210
patient		physician		1		1		k+1		k			  5			 50			0.4		5	0.46605
patient		physician		1		1		k+1		k			  5			 50			0.3		1	0.21605
patient		physician		1		1		k+1		k			  5			 50			0.3		2	0.35957
patient		physician		1		1		k+1		k			  5			 50			0.3		3	0.39815
patient		physician		1		1		k+1		k			  5			 50			0.3		4	0.43364
patient		physician		1		1		k+1		k			  5			 50			0.3		5	0.46605
patient		physician		1		1		k+1		k			  5			 50			0.2		1	0.21605
patient		physician		1		1		k+1		k			  5			 50			0.2		2	0.36111
patient		physician		1		1		k+1		k			  5			 50			0.2		3	0.40278
patient		physician		1		1		k+1		k			  5			 50			0.2		4	0.43519
patient		physician		1		1		k+1		k			  5			 50			0.2		5	0.46605
patient		physician		1		1		k+1		k			  5			 50			0.1		1	0.21914
patient		physician		1		1		k+1		k			  5			 50			0.1		2	0.35957
patient		physician		1		1		k+1		k			  5			 50			0.1		3	0.39815
patient		physician		1		1		k+1		k			  5			 50			0.1		4	0.42438
patient		physician		1		1		k+1		k			  5			 50			0.1		5	0.46296
patient		physician		1		1		k+1		k			  5			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			  5			100			1.0		1	0.26698
patient		physician		1		1		k+1		k			  5			100			1.0		2	0.35185
patient		physician		1		1		k+1		k			  5			100			1.0		3	0.38426
patient		physician		1		1		k+1		k			  5			100			1.0		4	0.41204
patient		physician		1		1		k+1		k			  5			100			1.0		5	0.42747
patient		physician		1		1		k+1		k			  5			100			0.9		1	0.22068
patient		physician		1		1		k+1		k			  5			100			0.9		2	0.35340
patient		physician		1		1		k+1		k			  5			100			0.9		3	0.39660
patient		physician		1		1		k+1		k			  5			100			0.9		4	0.42593
patient		physician		1		1		k+1		k			  5			100			0.9		5	0.45988
patient		physician		1		1		k+1		k			  5			100			0.8		1	0.22068
patient		physician		1		1		k+1		k			  5			100			0.8		2	0.35648
patient		physician		1		1		k+1		k			  5			100			0.8		3	0.39969
patient		physician		1		1		k+1		k			  5			100			0.8		4	0.42901
patient		physician		1		1		k+1		k			  5			100			0.8		5	0.45988
patient		physician		1		1		k+1		k			  5			100			0.7		1	0.22222
patient		physician		1		1		k+1		k			  5			100			0.7		2	0.35802
patient		physician		1		1		k+1		k			  5			100			0.7		3	0.40123
patient		physician		1		1		k+1		k			  5			100			0.7		4	0.42901
patient		physician		1		1		k+1		k			  5			100			0.7		5	0.45988
patient		physician		1		1		k+1		k			  5			100			0.6		1	0.22222
patient		physician		1		1		k+1		k			  5			100			0.6		2	0.36111
patient		physician		1		1		k+1		k			  5			100			0.6		3	0.40123
patient		physician		1		1		k+1		k			  5			100			0.6		4	0.43056
patient		physician		1		1		k+1		k			  5			100			0.6		5	0.45988
patient		physician		1		1		k+1		k			  5			100			0.5		1	0.22994
patient		physician		1		1		k+1		k			  5			100			0.5		2	0.36111
patient		physician		1		1		k+1		k			  5			100			0.5		3	0.39969
patient		physician		1		1		k+1		k			  5			100			0.5		4	0.43210
patient		physician		1		1		k+1		k			  5			100			0.5		5	0.45833
patient		physician		1		1		k+1		k			  5			100			0.4		1	0.21914
patient		physician		1		1		k+1		k			  5			100			0.4		2	0.35957
patient		physician		1		1		k+1		k			  5			100			0.4		3	0.39969
patient		physician		1		1		k+1		k			  5			100			0.4		4	0.43210
patient		physician		1		1		k+1		k			  5			100			0.4		5	0.45833
patient		physician		1		1		k+1		k			  5			100			0.3		1	0.21759
patient		physician		1		1		k+1		k			  5			100			0.3		2	0.35648
patient		physician		1		1		k+1		k			  5			100			0.3		3	0.40278
patient		physician		1		1		k+1		k			  5			100			0.3		4	0.43210
patient		physician		1		1		k+1		k			  5			100			0.3		5	0.45988
patient		physician		1		1		k+1		k			  5			100			0.2		1	0.21914
patient		physician		1		1		k+1		k			  5			100			0.2		2	0.35802
patient		physician		1		1		k+1		k			  5			100			0.2		3	0.39815
patient		physician		1		1		k+1		k			  5			100			0.2		4	0.43210
patient		physician		1		1		k+1		k			  5			100			0.2		5	0.45988
patient		physician		1		1		k+1		k			  5			100			0.1		1	0.22068
patient		physician		1		1		k+1		k			  5			100			0.1		2	0.35957
patient		physician		1		1		k+1		k			  5			100			0.1		3	0.39352
patient		physician		1		1		k+1		k			  5			100			0.1		4	0.42593
patient		physician		1		1		k+1		k			  5			100			0.1		5	0.45833
patient		physician		1		1		k+1		k			  5			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			  5			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			  5			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			  5			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			  5			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			  1			1.0		1	0.26235
patient		physician		1		1		k+1		k			 10			  1			1.0		2	0.34877
patient		physician		1		1		k+1		k			 10			  1			1.0		3	0.39660
patient		physician		1		1		k+1		k			 10			  1			1.0		4	0.42130
patient		physician		1		1		k+1		k			 10			  1			1.0		5	0.44444
patient		physician		1		1		k+1		k			 10			  1			0.9		1	0.22222
patient		physician		1		1		k+1		k			 10			  1			0.9		2	0.34414
patient		physician		1		1		k+1		k			 10			  1			0.9		3	0.38117
patient		physician		1		1		k+1		k			 10			  1			0.9		4	0.42593
patient		physician		1		1		k+1		k			 10			  1			0.9		5	0.45679
patient		physician		1		1		k+1		k			 10			  1			0.8		1	0.22377
patient		physician		1		1		k+1		k			 10			  1			0.8		2	0.34722
patient		physician		1		1		k+1		k			 10			  1			0.8		3	0.37963
patient		physician		1		1		k+1		k			 10			  1			0.8		4	0.42593
patient		physician		1		1		k+1		k			 10			  1			0.8		5	0.45833
patient		physician		1		1		k+1		k			 10			  1			0.7		1	0.22377
patient		physician		1		1		k+1		k			 10			  1			0.7		2	0.35031
patient		physician		1		1		k+1		k			 10			  1			0.7		3	0.38117
patient		physician		1		1		k+1		k			 10			  1			0.7		4	0.42901
patient		physician		1		1		k+1		k			 10			  1			0.7		5	0.46142
patient		physician		1		1		k+1		k			 10			  1			0.6		1	0.22531
patient		physician		1		1		k+1		k			 10			  1			0.6		2	0.34877
patient		physician		1		1		k+1		k			 10			  1			0.6		3	0.38272
patient		physician		1		1		k+1		k			 10			  1			0.6		4	0.43210
patient		physician		1		1		k+1		k			 10			  1			0.6		5	0.46296
patient		physician		1		1		k+1		k			 10			  1			0.5		1	0.22377
patient		physician		1		1		k+1		k			 10			  1			0.5		2	0.35185
patient		physician		1		1		k+1		k			 10			  1			0.5		3	0.38580
patient		physician		1		1		k+1		k			 10			  1			0.5		4	0.43210
patient		physician		1		1		k+1		k			 10			  1			0.5		5	0.46296
patient		physician		1		1		k+1		k			 10			  1			0.4		1	0.21759
patient		physician		1		1		k+1		k			 10			  1			0.4		2	0.35031
patient		physician		1		1		k+1		k			 10			  1			0.4		3	0.39198
patient		physician		1		1		k+1		k			 10			  1			0.4		4	0.42901
patient		physician		1		1		k+1		k			 10			  1			0.4		5	0.46296
patient		physician		1		1		k+1		k			 10			  1			0.3		1	0.21296
patient		physician		1		1		k+1		k			 10			  1			0.3		2	0.34568
patient		physician		1		1		k+1		k			 10			  1			0.3		3	0.39352
patient		physician		1		1		k+1		k			 10			  1			0.3		4	0.43210
patient		physician		1		1		k+1		k			 10			  1			0.3		5	0.46296
patient		physician		1		1		k+1		k			 10			  1			0.2		1	0.21296
patient		physician		1		1		k+1		k			 10			  1			0.2		2	0.34877
patient		physician		1		1		k+1		k			 10			  1			0.2		3	0.39969
patient		physician		1		1		k+1		k			 10			  1			0.2		4	0.43827
patient		physician		1		1		k+1		k			 10			  1			0.2		5	0.46451
patient		physician		1		1		k+1		k			 10			  1			0.1		1	0.21451
patient		physician		1		1		k+1		k			 10			  1			0.1		2	0.35185
patient		physician		1		1		k+1		k			 10			  1			0.1		3	0.40123
patient		physician		1		1		k+1		k			 10			  1			0.1		4	0.42284
patient		physician		1		1		k+1		k			 10			  1			0.1		5	0.46605
patient		physician		1		1		k+1		k			 10			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			  2			1.0		1	0.26080
patient		physician		1		1		k+1		k			 10			  2			1.0		2	0.34568
patient		physician		1		1		k+1		k			 10			  2			1.0		3	0.39506
patient		physician		1		1		k+1		k			 10			  2			1.0		4	0.42130
patient		physician		1		1		k+1		k			 10			  2			1.0		5	0.44290
patient		physician		1		1		k+1		k			 10			  2			0.9		1	0.22068
patient		physician		1		1		k+1		k			 10			  2			0.9		2	0.34414
patient		physician		1		1		k+1		k			 10			  2			0.9		3	0.37963
patient		physician		1		1		k+1		k			 10			  2			0.9		4	0.42438
patient		physician		1		1		k+1		k			 10			  2			0.9		5	0.45525
patient		physician		1		1		k+1		k			 10			  2			0.8		1	0.22222
patient		physician		1		1		k+1		k			 10			  2			0.8		2	0.34722
patient		physician		1		1		k+1		k			 10			  2			0.8		3	0.37809
patient		physician		1		1		k+1		k			 10			  2			0.8		4	0.42438
patient		physician		1		1		k+1		k			 10			  2			0.8		5	0.45679
patient		physician		1		1		k+1		k			 10			  2			0.7		1	0.22222
patient		physician		1		1		k+1		k			 10			  2			0.7		2	0.35031
patient		physician		1		1		k+1		k			 10			  2			0.7		3	0.37963
patient		physician		1		1		k+1		k			 10			  2			0.7		4	0.42593
patient		physician		1		1		k+1		k			 10			  2			0.7		5	0.45988
patient		physician		1		1		k+1		k			 10			  2			0.6		1	0.22377
patient		physician		1		1		k+1		k			 10			  2			0.6		2	0.34877
patient		physician		1		1		k+1		k			 10			  2			0.6		3	0.38117
patient		physician		1		1		k+1		k			 10			  2			0.6		4	0.43056
patient		physician		1		1		k+1		k			 10			  2			0.6		5	0.46142
patient		physician		1		1		k+1		k			 10			  2			0.5		1	0.22222
patient		physician		1		1		k+1		k			 10			  2			0.5		2	0.35185
patient		physician		1		1		k+1		k			 10			  2			0.5		3	0.38272
patient		physician		1		1		k+1		k			 10			  2			0.5		4	0.43056
patient		physician		1		1		k+1		k			 10			  2			0.5		5	0.46142
patient		physician		1		1		k+1		k			 10			  2			0.4		1	0.21605
patient		physician		1		1		k+1		k			 10			  2			0.4		2	0.35185
patient		physician		1		1		k+1		k			 10			  2			0.4		3	0.39043
patient		physician		1		1		k+1		k			 10			  2			0.4		4	0.42747
patient		physician		1		1		k+1		k			 10			  2			0.4		5	0.46142
patient		physician		1		1		k+1		k			 10			  2			0.3		1	0.21142
patient		physician		1		1		k+1		k			 10			  2			0.3		2	0.34722
patient		physician		1		1		k+1		k			 10			  2			0.3		3	0.39198
patient		physician		1		1		k+1		k			 10			  2			0.3		4	0.43056
patient		physician		1		1		k+1		k			 10			  2			0.3		5	0.46142
patient		physician		1		1		k+1		k			 10			  2			0.2		1	0.21142
patient		physician		1		1		k+1		k			 10			  2			0.2		2	0.34877
patient		physician		1		1		k+1		k			 10			  2			0.2		3	0.39815
patient		physician		1		1		k+1		k			 10			  2			0.2		4	0.43827
patient		physician		1		1		k+1		k			 10			  2			0.2		5	0.46451
patient		physician		1		1		k+1		k			 10			  2			0.1		1	0.21451
patient		physician		1		1		k+1		k			 10			  2			0.1		2	0.35340
patient		physician		1		1		k+1		k			 10			  2			0.1		3	0.40123
patient		physician		1		1		k+1		k			 10			  2			0.1		4	0.42284
patient		physician		1		1		k+1		k			 10			  2			0.1		5	0.46605
patient		physician		1		1		k+1		k			 10			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			  3			1.0		1	0.26080
patient		physician		1		1		k+1		k			 10			  3			1.0		2	0.34568
patient		physician		1		1		k+1		k			 10			  3			1.0		3	0.39506
patient		physician		1		1		k+1		k			 10			  3			1.0		4	0.42130
patient		physician		1		1		k+1		k			 10			  3			1.0		5	0.44444
patient		physician		1		1		k+1		k			 10			  3			0.9		1	0.22068
patient		physician		1		1		k+1		k			 10			  3			0.9		2	0.34414
patient		physician		1		1		k+1		k			 10			  3			0.9		3	0.37963
patient		physician		1		1		k+1		k			 10			  3			0.9		4	0.42438
patient		physician		1		1		k+1		k			 10			  3			0.9		5	0.45525
patient		physician		1		1		k+1		k			 10			  3			0.8		1	0.22222
patient		physician		1		1		k+1		k			 10			  3			0.8		2	0.34722
patient		physician		1		1		k+1		k			 10			  3			0.8		3	0.37809
patient		physician		1		1		k+1		k			 10			  3			0.8		4	0.42438
patient		physician		1		1		k+1		k			 10			  3			0.8		5	0.45679
patient		physician		1		1		k+1		k			 10			  3			0.7		1	0.22222
patient		physician		1		1		k+1		k			 10			  3			0.7		2	0.35031
patient		physician		1		1		k+1		k			 10			  3			0.7		3	0.37963
patient		physician		1		1		k+1		k			 10			  3			0.7		4	0.42747
patient		physician		1		1		k+1		k			 10			  3			0.7		5	0.45988
patient		physician		1		1		k+1		k			 10			  3			0.6		1	0.22377
patient		physician		1		1		k+1		k			 10			  3			0.6		2	0.34877
patient		physician		1		1		k+1		k			 10			  3			0.6		3	0.38117
patient		physician		1		1		k+1		k			 10			  3			0.6		4	0.43056
patient		physician		1		1		k+1		k			 10			  3			0.6		5	0.46142
patient		physician		1		1		k+1		k			 10			  3			0.5		1	0.22222
patient		physician		1		1		k+1		k			 10			  3			0.5		2	0.35185
patient		physician		1		1		k+1		k			 10			  3			0.5		3	0.38272
patient		physician		1		1		k+1		k			 10			  3			0.5		4	0.43056
patient		physician		1		1		k+1		k			 10			  3			0.5		5	0.46142
patient		physician		1		1		k+1		k			 10			  3			0.4		1	0.21605
patient		physician		1		1		k+1		k			 10			  3			0.4		2	0.35031
patient		physician		1		1		k+1		k			 10			  3			0.4		3	0.39043
patient		physician		1		1		k+1		k			 10			  3			0.4		4	0.42747
patient		physician		1		1		k+1		k			 10			  3			0.4		5	0.46142
patient		physician		1		1		k+1		k			 10			  3			0.3		1	0.21142
patient		physician		1		1		k+1		k			 10			  3			0.3		2	0.34568
patient		physician		1		1		k+1		k			 10			  3			0.3		3	0.39198
patient		physician		1		1		k+1		k			 10			  3			0.3		4	0.43056
patient		physician		1		1		k+1		k			 10			  3			0.3		5	0.46142
patient		physician		1		1		k+1		k			 10			  3			0.2		1	0.21142
patient		physician		1		1		k+1		k			 10			  3			0.2		2	0.34877
patient		physician		1		1		k+1		k			 10			  3			0.2		3	0.39815
patient		physician		1		1		k+1		k			 10			  3			0.2		4	0.43827
patient		physician		1		1		k+1		k			 10			  3			0.2		5	0.46451
patient		physician		1		1		k+1		k			 10			  3			0.1		1	0.21451
patient		physician		1		1		k+1		k			 10			  3			0.1		2	0.35340
patient		physician		1		1		k+1		k			 10			  3			0.1		3	0.40123
patient		physician		1		1		k+1		k			 10			  3			0.1		4	0.42284
patient		physician		1		1		k+1		k			 10			  3			0.1		5	0.46605
patient		physician		1		1		k+1		k			 10			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			  4			1.0		1	0.26080
patient		physician		1		1		k+1		k			 10			  4			1.0		2	0.34414
patient		physician		1		1		k+1		k			 10			  4			1.0		3	0.39198
patient		physician		1		1		k+1		k			 10			  4			1.0		4	0.41667
patient		physician		1		1		k+1		k			 10			  4			1.0		5	0.44136
patient		physician		1		1		k+1		k			 10			  4			0.9		1	0.22068
patient		physician		1		1		k+1		k			 10			  4			0.9		2	0.34259
patient		physician		1		1		k+1		k			 10			  4			0.9		3	0.37500
patient		physician		1		1		k+1		k			 10			  4			0.9		4	0.42130
patient		physician		1		1		k+1		k			 10			  4			0.9		5	0.45370
patient		physician		1		1		k+1		k			 10			  4			0.8		1	0.22222
patient		physician		1		1		k+1		k			 10			  4			0.8		2	0.34568
patient		physician		1		1		k+1		k			 10			  4			0.8		3	0.37500
patient		physician		1		1		k+1		k			 10			  4			0.8		4	0.42130
patient		physician		1		1		k+1		k			 10			  4			0.8		5	0.45525
patient		physician		1		1		k+1		k			 10			  4			0.7		1	0.22222
patient		physician		1		1		k+1		k			 10			  4			0.7		2	0.34877
patient		physician		1		1		k+1		k			 10			  4			0.7		3	0.37809
patient		physician		1		1		k+1		k			 10			  4			0.7		4	0.42284
patient		physician		1		1		k+1		k			 10			  4			0.7		5	0.45679
patient		physician		1		1		k+1		k			 10			  4			0.6		1	0.22377
patient		physician		1		1		k+1		k			 10			  4			0.6		2	0.34722
patient		physician		1		1		k+1		k			 10			  4			0.6		3	0.37963
patient		physician		1		1		k+1		k			 10			  4			0.6		4	0.42593
patient		physician		1		1		k+1		k			 10			  4			0.6		5	0.45833
patient		physician		1		1		k+1		k			 10			  4			0.5		1	0.22068
patient		physician		1		1		k+1		k			 10			  4			0.5		2	0.35031
patient		physician		1		1		k+1		k			 10			  4			0.5		3	0.38117
patient		physician		1		1		k+1		k			 10			  4			0.5		4	0.42593
patient		physician		1		1		k+1		k			 10			  4			0.5		5	0.45833
patient		physician		1		1		k+1		k			 10			  4			0.4		1	0.21605
patient		physician		1		1		k+1		k			 10			  4			0.4		2	0.34877
patient		physician		1		1		k+1		k			 10			  4			0.4		3	0.38426
patient		physician		1		1		k+1		k			 10			  4			0.4		4	0.42593
patient		physician		1		1		k+1		k			 10			  4			0.4		5	0.45833
patient		physician		1		1		k+1		k			 10			  4			0.3		1	0.21142
patient		physician		1		1		k+1		k			 10			  4			0.3		2	0.34568
patient		physician		1		1		k+1		k			 10			  4			0.3		3	0.38580
patient		physician		1		1		k+1		k			 10			  4			0.3		4	0.42747
patient		physician		1		1		k+1		k			 10			  4			0.3		5	0.45679
patient		physician		1		1		k+1		k			 10			  4			0.2		1	0.21142
patient		physician		1		1		k+1		k			 10			  4			0.2		2	0.34568
patient		physician		1		1		k+1		k			 10			  4			0.2		3	0.39198
patient		physician		1		1		k+1		k			 10			  4			0.2		4	0.43673
patient		physician		1		1		k+1		k			 10			  4			0.2		5	0.46296
patient		physician		1		1		k+1		k			 10			  4			0.1		1	0.21296
patient		physician		1		1		k+1		k			 10			  4			0.1		2	0.35031
patient		physician		1		1		k+1		k			 10			  4			0.1		3	0.39815
patient		physician		1		1		k+1		k			 10			  4			0.1		4	0.42438
patient		physician		1		1		k+1		k			 10			  4			0.1		5	0.46451
patient		physician		1		1		k+1		k			 10			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			  5			1.0		1	0.26080
patient		physician		1		1		k+1		k			 10			  5			1.0		2	0.34414
patient		physician		1		1		k+1		k			 10			  5			1.0		3	0.39352
patient		physician		1		1		k+1		k			 10			  5			1.0		4	0.41667
patient		physician		1		1		k+1		k			 10			  5			1.0		5	0.44136
patient		physician		1		1		k+1		k			 10			  5			0.9		1	0.22068
patient		physician		1		1		k+1		k			 10			  5			0.9		2	0.34259
patient		physician		1		1		k+1		k			 10			  5			0.9		3	0.37500
patient		physician		1		1		k+1		k			 10			  5			0.9		4	0.42284
patient		physician		1		1		k+1		k			 10			  5			0.9		5	0.45525
patient		physician		1		1		k+1		k			 10			  5			0.8		1	0.22222
patient		physician		1		1		k+1		k			 10			  5			0.8		2	0.34568
patient		physician		1		1		k+1		k			 10			  5			0.8		3	0.37500
patient		physician		1		1		k+1		k			 10			  5			0.8		4	0.42284
patient		physician		1		1		k+1		k			 10			  5			0.8		5	0.45679
patient		physician		1		1		k+1		k			 10			  5			0.7		1	0.22222
patient		physician		1		1		k+1		k			 10			  5			0.7		2	0.34877
patient		physician		1		1		k+1		k			 10			  5			0.7		3	0.37809
patient		physician		1		1		k+1		k			 10			  5			0.7		4	0.42593
patient		physician		1		1		k+1		k			 10			  5			0.7		5	0.45833
patient		physician		1		1		k+1		k			 10			  5			0.6		1	0.22377
patient		physician		1		1		k+1		k			 10			  5			0.6		2	0.34722
patient		physician		1		1		k+1		k			 10			  5			0.6		3	0.37963
patient		physician		1		1		k+1		k			 10			  5			0.6		4	0.42747
patient		physician		1		1		k+1		k			 10			  5			0.6		5	0.45988
patient		physician		1		1		k+1		k			 10			  5			0.5		1	0.22068
patient		physician		1		1		k+1		k			 10			  5			0.5		2	0.35031
patient		physician		1		1		k+1		k			 10			  5			0.5		3	0.38117
patient		physician		1		1		k+1		k			 10			  5			0.5		4	0.42747
patient		physician		1		1		k+1		k			 10			  5			0.5		5	0.45988
patient		physician		1		1		k+1		k			 10			  5			0.4		1	0.21605
patient		physician		1		1		k+1		k			 10			  5			0.4		2	0.34877
patient		physician		1		1		k+1		k			 10			  5			0.4		3	0.38426
patient		physician		1		1		k+1		k			 10			  5			0.4		4	0.42747
patient		physician		1		1		k+1		k			 10			  5			0.4		5	0.45988
patient		physician		1		1		k+1		k			 10			  5			0.3		1	0.21142
patient		physician		1		1		k+1		k			 10			  5			0.3		2	0.34568
patient		physician		1		1		k+1		k			 10			  5			0.3		3	0.38580
patient		physician		1		1		k+1		k			 10			  5			0.3		4	0.42901
patient		physician		1		1		k+1		k			 10			  5			0.3		5	0.45833
patient		physician		1		1		k+1		k			 10			  5			0.2		1	0.21142
patient		physician		1		1		k+1		k			 10			  5			0.2		2	0.34568
patient		physician		1		1		k+1		k			 10			  5			0.2		3	0.39198
patient		physician		1		1		k+1		k			 10			  5			0.2		4	0.43673
patient		physician		1		1		k+1		k			 10			  5			0.2		5	0.46296
patient		physician		1		1		k+1		k			 10			  5			0.1		1	0.21296
patient		physician		1		1		k+1		k			 10			  5			0.1		2	0.35031
patient		physician		1		1		k+1		k			 10			  5			0.1		3	0.39815
patient		physician		1		1		k+1		k			 10			  5			0.1		4	0.42438
patient		physician		1		1		k+1		k			 10			  5			0.1		5	0.46451
patient		physician		1		1		k+1		k			 10			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			 10			1.0		1	0.26080
patient		physician		1		1		k+1		k			 10			 10			1.0		2	0.34414
patient		physician		1		1		k+1		k			 10			 10			1.0		3	0.39352
patient		physician		1		1		k+1		k			 10			 10			1.0		4	0.41667
patient		physician		1		1		k+1		k			 10			 10			1.0		5	0.44290
patient		physician		1		1		k+1		k			 10			 10			0.9		1	0.22068
patient		physician		1		1		k+1		k			 10			 10			0.9		2	0.34259
patient		physician		1		1		k+1		k			 10			 10			0.9		3	0.37963
patient		physician		1		1		k+1		k			 10			 10			0.9		4	0.42593
patient		physician		1		1		k+1		k			 10			 10			0.9		5	0.45833
patient		physician		1		1		k+1		k			 10			 10			0.8		1	0.22222
patient		physician		1		1		k+1		k			 10			 10			0.8		2	0.34568
patient		physician		1		1		k+1		k			 10			 10			0.8		3	0.37963
patient		physician		1		1		k+1		k			 10			 10			0.8		4	0.42593
patient		physician		1		1		k+1		k			 10			 10			0.8		5	0.45988
patient		physician		1		1		k+1		k			 10			 10			0.7		1	0.22222
patient		physician		1		1		k+1		k			 10			 10			0.7		2	0.34722
patient		physician		1		1		k+1		k			 10			 10			0.7		3	0.38272
patient		physician		1		1		k+1		k			 10			 10			0.7		4	0.42747
patient		physician		1		1		k+1		k			 10			 10			0.7		5	0.46142
patient		physician		1		1		k+1		k			 10			 10			0.6		1	0.22377
patient		physician		1		1		k+1		k			 10			 10			0.6		2	0.34722
patient		physician		1		1		k+1		k			 10			 10			0.6		3	0.38426
patient		physician		1		1		k+1		k			 10			 10			0.6		4	0.42901
patient		physician		1		1		k+1		k			 10			 10			0.6		5	0.46296
patient		physician		1		1		k+1		k			 10			 10			0.5		1	0.22068
patient		physician		1		1		k+1		k			 10			 10			0.5		2	0.35031
patient		physician		1		1		k+1		k			 10			 10			0.5		3	0.38735
patient		physician		1		1		k+1		k			 10			 10			0.5		4	0.42901
patient		physician		1		1		k+1		k			 10			 10			0.5		5	0.46296
patient		physician		1		1		k+1		k			 10			 10			0.4		1	0.21605
patient		physician		1		1		k+1		k			 10			 10			0.4		2	0.35031
patient		physician		1		1		k+1		k			 10			 10			0.4		3	0.39043
patient		physician		1		1		k+1		k			 10			 10			0.4		4	0.42901
patient		physician		1		1		k+1		k			 10			 10			0.4		5	0.46296
patient		physician		1		1		k+1		k			 10			 10			0.3		1	0.21142
patient		physician		1		1		k+1		k			 10			 10			0.3		2	0.34568
patient		physician		1		1		k+1		k			 10			 10			0.3		3	0.39043
patient		physician		1		1		k+1		k			 10			 10			0.3		4	0.43056
patient		physician		1		1		k+1		k			 10			 10			0.3		5	0.46142
patient		physician		1		1		k+1		k			 10			 10			0.2		1	0.21296
patient		physician		1		1		k+1		k			 10			 10			0.2		2	0.34568
patient		physician		1		1		k+1		k			 10			 10			0.2		3	0.39660
patient		physician		1		1		k+1		k			 10			 10			0.2		4	0.43827
patient		physician		1		1		k+1		k			 10			 10			0.2		5	0.46451
patient		physician		1		1		k+1		k			 10			 10			0.1		1	0.21296
patient		physician		1		1		k+1		k			 10			 10			0.1		2	0.35031
patient		physician		1		1		k+1		k			 10			 10			0.1		3	0.39969
patient		physician		1		1		k+1		k			 10			 10			0.1		4	0.42438
patient		physician		1		1		k+1		k			 10			 10			0.1		5	0.46605
patient		physician		1		1		k+1		k			 10			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			 20			1.0		1	0.25772
patient		physician		1		1		k+1		k			 10			 20			1.0		2	0.33951
patient		physician		1		1		k+1		k			 10			 20			1.0		3	0.39352
patient		physician		1		1		k+1		k			 10			 20			1.0		4	0.42130
patient		physician		1		1		k+1		k			 10			 20			1.0		5	0.43981
patient		physician		1		1		k+1		k			 10			 20			0.9		1	0.21759
patient		physician		1		1		k+1		k			 10			 20			0.9		2	0.33642
patient		physician		1		1		k+1		k			 10			 20			0.9		3	0.37963
patient		physician		1		1		k+1		k			 10			 20			0.9		4	0.43056
patient		physician		1		1		k+1		k			 10			 20			0.9		5	0.45679
patient		physician		1		1		k+1		k			 10			 20			0.8		1	0.21914
patient		physician		1		1		k+1		k			 10			 20			0.8		2	0.33951
patient		physician		1		1		k+1		k			 10			 20			0.8		3	0.37963
patient		physician		1		1		k+1		k			 10			 20			0.8		4	0.43056
patient		physician		1		1		k+1		k			 10			 20			0.8		5	0.45833
patient		physician		1		1		k+1		k			 10			 20			0.7		1	0.21914
patient		physician		1		1		k+1		k			 10			 20			0.7		2	0.34105
patient		physician		1		1		k+1		k			 10			 20			0.7		3	0.38272
patient		physician		1		1		k+1		k			 10			 20			0.7		4	0.43210
patient		physician		1		1		k+1		k			 10			 20			0.7		5	0.45988
patient		physician		1		1		k+1		k			 10			 20			0.6		1	0.22068
patient		physician		1		1		k+1		k			 10			 20			0.6		2	0.34105
patient		physician		1		1		k+1		k			 10			 20			0.6		3	0.38426
patient		physician		1		1		k+1		k			 10			 20			0.6		4	0.43364
patient		physician		1		1		k+1		k			 10			 20			0.6		5	0.46142
patient		physician		1		1		k+1		k			 10			 20			0.5		1	0.21759
patient		physician		1		1		k+1		k			 10			 20			0.5		2	0.34414
patient		physician		1		1		k+1		k			 10			 20			0.5		3	0.38426
patient		physician		1		1		k+1		k			 10			 20			0.5		4	0.43364
patient		physician		1		1		k+1		k			 10			 20			0.5		5	0.46142
patient		physician		1		1		k+1		k			 10			 20			0.4		1	0.21296
patient		physician		1		1		k+1		k			 10			 20			0.4		2	0.34414
patient		physician		1		1		k+1		k			 10			 20			0.4		3	0.38889
patient		physician		1		1		k+1		k			 10			 20			0.4		4	0.43210
patient		physician		1		1		k+1		k			 10			 20			0.4		5	0.46142
patient		physician		1		1		k+1		k			 10			 20			0.3		1	0.20833
patient		physician		1		1		k+1		k			 10			 20			0.3		2	0.33951
patient		physician		1		1		k+1		k			 10			 20			0.3		3	0.38735
patient		physician		1		1		k+1		k			 10			 20			0.3		4	0.43364
patient		physician		1		1		k+1		k			 10			 20			0.3		5	0.46142
patient		physician		1		1		k+1		k			 10			 20			0.2		1	0.21142
patient		physician		1		1		k+1		k			 10			 20			0.2		2	0.34568
patient		physician		1		1		k+1		k			 10			 20			0.2		3	0.39506
patient		physician		1		1		k+1		k			 10			 20			0.2		4	0.43673
patient		physician		1		1		k+1		k			 10			 20			0.2		5	0.46296
patient		physician		1		1		k+1		k			 10			 20			0.1		1	0.21296
patient		physician		1		1		k+1		k			 10			 20			0.1		2	0.34877
patient		physician		1		1		k+1		k			 10			 20			0.1		3	0.39815
patient		physician		1		1		k+1		k			 10			 20			0.1		4	0.42284
patient		physician		1		1		k+1		k			 10			 20			0.1		5	0.46296
patient		physician		1		1		k+1		k			 10			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			 50			1.0		1	0.25154
patient		physician		1		1		k+1		k			 10			 50			1.0		2	0.33488
patient		physician		1		1		k+1		k			 10			 50			1.0		3	0.38117
patient		physician		1		1		k+1		k			 10			 50			1.0		4	0.41204
patient		physician		1		1		k+1		k			 10			 50			1.0		5	0.43056
patient		physician		1		1		k+1		k			 10			 50			0.9		1	0.21296
patient		physician		1		1		k+1		k			 10			 50			0.9		2	0.33642
patient		physician		1		1		k+1		k			 10			 50			0.9		3	0.36883
patient		physician		1		1		k+1		k			 10			 50			0.9		4	0.42284
patient		physician		1		1		k+1		k			 10			 50			0.9		5	0.45525
patient		physician		1		1		k+1		k			 10			 50			0.8		1	0.21451
patient		physician		1		1		k+1		k			 10			 50			0.8		2	0.33951
patient		physician		1		1		k+1		k			 10			 50			0.8		3	0.36883
patient		physician		1		1		k+1		k			 10			 50			0.8		4	0.42284
patient		physician		1		1		k+1		k			 10			 50			0.8		5	0.45679
patient		physician		1		1		k+1		k			 10			 50			0.7		1	0.21451
patient		physician		1		1		k+1		k			 10			 50			0.7		2	0.34414
patient		physician		1		1		k+1		k			 10			 50			0.7		3	0.37037
patient		physician		1		1		k+1		k			 10			 50			0.7		4	0.42438
patient		physician		1		1		k+1		k			 10			 50			0.7		5	0.45833
patient		physician		1		1		k+1		k			 10			 50			0.6		1	0.21759
patient		physician		1		1		k+1		k			 10			 50			0.6		2	0.34259
patient		physician		1		1		k+1		k			 10			 50			0.6		3	0.37191
patient		physician		1		1		k+1		k			 10			 50			0.6		4	0.42593
patient		physician		1		1		k+1		k			 10			 50			0.6		5	0.45988
patient		physician		1		1		k+1		k			 10			 50			0.5		1	0.21296
patient		physician		1		1		k+1		k			 10			 50			0.5		2	0.34568
patient		physician		1		1		k+1		k			 10			 50			0.5		3	0.37346
patient		physician		1		1		k+1		k			 10			 50			0.5		4	0.42593
patient		physician		1		1		k+1		k			 10			 50			0.5		5	0.45988
patient		physician		1		1		k+1		k			 10			 50			0.4		1	0.21142
patient		physician		1		1		k+1		k			 10			 50			0.4		2	0.34259
patient		physician		1		1		k+1		k			 10			 50			0.4		3	0.37809
patient		physician		1		1		k+1		k			 10			 50			0.4		4	0.42284
patient		physician		1		1		k+1		k			 10			 50			0.4		5	0.45988
patient		physician		1		1		k+1		k			 10			 50			0.3		1	0.20525
patient		physician		1		1		k+1		k			 10			 50			0.3		2	0.33796
patient		physician		1		1		k+1		k			 10			 50			0.3		3	0.37963
patient		physician		1		1		k+1		k			 10			 50			0.3		4	0.42438
patient		physician		1		1		k+1		k			 10			 50			0.3		5	0.46142
patient		physician		1		1		k+1		k			 10			 50			0.2		1	0.21142
patient		physician		1		1		k+1		k			 10			 50			0.2		2	0.34105
patient		physician		1		1		k+1		k			 10			 50			0.2		3	0.38426
patient		physician		1		1		k+1		k			 10			 50			0.2		4	0.43056
patient		physician		1		1		k+1		k			 10			 50			0.2		5	0.45988
patient		physician		1		1		k+1		k			 10			 50			0.1		1	0.21296
patient		physician		1		1		k+1		k			 10			 50			0.1		2	0.34722
patient		physician		1		1		k+1		k			 10			 50			0.1		3	0.39506
patient		physician		1		1		k+1		k			 10			 50			0.1		4	0.41821
patient		physician		1		1		k+1		k			 10			 50			0.1		5	0.45988
patient		physician		1		1		k+1		k			 10			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			 10			100			1.0		1	0.24846
patient		physician		1		1		k+1		k			 10			100			1.0		2	0.33025
patient		physician		1		1		k+1		k			 10			100			1.0		3	0.37500
patient		physician		1		1		k+1		k			 10			100			1.0		4	0.40586
patient		physician		1		1		k+1		k			 10			100			1.0		5	0.42901
patient		physician		1		1		k+1		k			 10			100			0.9		1	0.20988
patient		physician		1		1		k+1		k			 10			100			0.9		2	0.33796
patient		physician		1		1		k+1		k			 10			100			0.9		3	0.37191
patient		physician		1		1		k+1		k			 10			100			0.9		4	0.41358
patient		physician		1		1		k+1		k			 10			100			0.9		5	0.45679
patient		physician		1		1		k+1		k			 10			100			0.8		1	0.20988
patient		physician		1		1		k+1		k			 10			100			0.8		2	0.34105
patient		physician		1		1		k+1		k			 10			100			0.8		3	0.37191
patient		physician		1		1		k+1		k			 10			100			0.8		4	0.41358
patient		physician		1		1		k+1		k			 10			100			0.8		5	0.45833
patient		physician		1		1		k+1		k			 10			100			0.7		1	0.20988
patient		physician		1		1		k+1		k			 10			100			0.7		2	0.34414
patient		physician		1		1		k+1		k			 10			100			0.7		3	0.37191
patient		physician		1		1		k+1		k			 10			100			0.7		4	0.41512
patient		physician		1		1		k+1		k			 10			100			0.7		5	0.45988
patient		physician		1		1		k+1		k			 10			100			0.6		1	0.21451
patient		physician		1		1		k+1		k			 10			100			0.6		2	0.34259
patient		physician		1		1		k+1		k			 10			100			0.6		3	0.37191
patient		physician		1		1		k+1		k			 10			100			0.6		4	0.41821
patient		physician		1		1		k+1		k			 10			100			0.6		5	0.45988
patient		physician		1		1		k+1		k			 10			100			0.5		1	0.20988
patient		physician		1		1		k+1		k			 10			100			0.5		2	0.34414
patient		physician		1		1		k+1		k			 10			100			0.5		3	0.37346
patient		physician		1		1		k+1		k			 10			100			0.5		4	0.41975
patient		physician		1		1		k+1		k			 10			100			0.5		5	0.46142
patient		physician		1		1		k+1		k			 10			100			0.4		1	0.20679
patient		physician		1		1		k+1		k			 10			100			0.4		2	0.34105
patient		physician		1		1		k+1		k			 10			100			0.4		3	0.37809
patient		physician		1		1		k+1		k			 10			100			0.4		4	0.42130
patient		physician		1		1		k+1		k			 10			100			0.4		5	0.46142
patient		physician		1		1		k+1		k			 10			100			0.3		1	0.20370
patient		physician		1		1		k+1		k			 10			100			0.3		2	0.33642
patient		physician		1		1		k+1		k			 10			100			0.3		3	0.38426
patient		physician		1		1		k+1		k			 10			100			0.3		4	0.42284
patient		physician		1		1		k+1		k			 10			100			0.3		5	0.46142
patient		physician		1		1		k+1		k			 10			100			0.2		1	0.21451
patient		physician		1		1		k+1		k			 10			100			0.2		2	0.34105
patient		physician		1		1		k+1		k			 10			100			0.2		3	0.38272
patient		physician		1		1		k+1		k			 10			100			0.2		4	0.42593
patient		physician		1		1		k+1		k			 10			100			0.2		5	0.45833
patient		physician		1		1		k+1		k			 10			100			0.1		1	0.21296
patient		physician		1		1		k+1		k			 10			100			0.1		2	0.34722
patient		physician		1		1		k+1		k			 10			100			0.1		3	0.39043
patient		physician		1		1		k+1		k			 10			100			0.1		4	0.41821
patient		physician		1		1		k+1		k			 10			100			0.1		5	0.45525
patient		physician		1		1		k+1		k			 10			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			 10			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			 10			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			 10			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			 10			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			  1			1.0		1	0.22994
patient		physician		1		1		k+1		k			 20			  1			1.0		2	0.31173
patient		physician		1		1		k+1		k			 20			  1			1.0		3	0.36420
patient		physician		1		1		k+1		k			 20			  1			1.0		4	0.39198
patient		physician		1		1		k+1		k			 20			  1			1.0		5	0.42284
patient		physician		1		1		k+1		k			 20			  1			0.9		1	0.19290
patient		physician		1		1		k+1		k			 20			  1			0.9		2	0.31327
patient		physician		1		1		k+1		k			 20			  1			0.9		3	0.35340
patient		physician		1		1		k+1		k			 20			  1			0.9		4	0.38735
patient		physician		1		1		k+1		k			 20			  1			0.9		5	0.42901
patient		physician		1		1		k+1		k			 20			  1			0.8		1	0.19290
patient		physician		1		1		k+1		k			 20			  1			0.8		2	0.31636
patient		physician		1		1		k+1		k			 20			  1			0.8		3	0.35031
patient		physician		1		1		k+1		k			 20			  1			0.8		4	0.39043
patient		physician		1		1		k+1		k			 20			  1			0.8		5	0.42901
patient		physician		1		1		k+1		k			 20			  1			0.7		1	0.19444
patient		physician		1		1		k+1		k			 20			  1			0.7		2	0.31790
patient		physician		1		1		k+1		k			 20			  1			0.7		3	0.34877
patient		physician		1		1		k+1		k			 20			  1			0.7		4	0.39506
patient		physician		1		1		k+1		k			 20			  1			0.7		5	0.43210
patient		physician		1		1		k+1		k			 20			  1			0.6		1	0.19136
patient		physician		1		1		k+1		k			 20			  1			0.6		2	0.31790
patient		physician		1		1		k+1		k			 20			  1			0.6		3	0.35494
patient		physician		1		1		k+1		k			 20			  1			0.6		4	0.39660
patient		physician		1		1		k+1		k			 20			  1			0.6		5	0.43673
patient		physician		1		1		k+1		k			 20			  1			0.5		1	0.19599
patient		physician		1		1		k+1		k			 20			  1			0.5		2	0.32253
patient		physician		1		1		k+1		k			 20			  1			0.5		3	0.35802
patient		physician		1		1		k+1		k			 20			  1			0.5		4	0.40123
patient		physician		1		1		k+1		k			 20			  1			0.5		5	0.43981
patient		physician		1		1		k+1		k			 20			  1			0.4		1	0.19136
patient		physician		1		1		k+1		k			 20			  1			0.4		2	0.31944
patient		physician		1		1		k+1		k			 20			  1			0.4		3	0.36111
patient		physician		1		1		k+1		k			 20			  1			0.4		4	0.39815
patient		physician		1		1		k+1		k			 20			  1			0.4		5	0.44136
patient		physician		1		1		k+1		k			 20			  1			0.3		1	0.19599
patient		physician		1		1		k+1		k			 20			  1			0.3		2	0.31636
patient		physician		1		1		k+1		k			 20			  1			0.3		3	0.36574
patient		physician		1		1		k+1		k			 20			  1			0.3		4	0.40432
patient		physician		1		1		k+1		k			 20			  1			0.3		5	0.44599
patient		physician		1		1		k+1		k			 20			  1			0.2		1	0.20216
patient		physician		1		1		k+1		k			 20			  1			0.2		2	0.31944
patient		physician		1		1		k+1		k			 20			  1			0.2		3	0.37346
patient		physician		1		1		k+1		k			 20			  1			0.2		4	0.41975
patient		physician		1		1		k+1		k			 20			  1			0.2		5	0.45679
patient		physician		1		1		k+1		k			 20			  1			0.1		1	0.21296
patient		physician		1		1		k+1		k			 20			  1			0.1		2	0.33025
patient		physician		1		1		k+1		k			 20			  1			0.1		3	0.38272
patient		physician		1		1		k+1		k			 20			  1			0.1		4	0.41358
patient		physician		1		1		k+1		k			 20			  1			0.1		5	0.45062
patient		physician		1		1		k+1		k			 20			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			  2			1.0		1	0.22994
patient		physician		1		1		k+1		k			 20			  2			1.0		2	0.31173
patient		physician		1		1		k+1		k			 20			  2			1.0		3	0.36420
patient		physician		1		1		k+1		k			 20			  2			1.0		4	0.39198
patient		physician		1		1		k+1		k			 20			  2			1.0		5	0.42284
patient		physician		1		1		k+1		k			 20			  2			0.9		1	0.19290
patient		physician		1		1		k+1		k			 20			  2			0.9		2	0.31481
patient		physician		1		1		k+1		k			 20			  2			0.9		3	0.35340
patient		physician		1		1		k+1		k			 20			  2			0.9		4	0.38426
patient		physician		1		1		k+1		k			 20			  2			0.9		5	0.42593
patient		physician		1		1		k+1		k			 20			  2			0.8		1	0.19290
patient		physician		1		1		k+1		k			 20			  2			0.8		2	0.31790
patient		physician		1		1		k+1		k			 20			  2			0.8		3	0.35185
patient		physician		1		1		k+1		k			 20			  2			0.8		4	0.38735
patient		physician		1		1		k+1		k			 20			  2			0.8		5	0.42438
patient		physician		1		1		k+1		k			 20			  2			0.7		1	0.19444
patient		physician		1		1		k+1		k			 20			  2			0.7		2	0.31944
patient		physician		1		1		k+1		k			 20			  2			0.7		3	0.35031
patient		physician		1		1		k+1		k			 20			  2			0.7		4	0.39198
patient		physician		1		1		k+1		k			 20			  2			0.7		5	0.42747
patient		physician		1		1		k+1		k			 20			  2			0.6		1	0.19136
patient		physician		1		1		k+1		k			 20			  2			0.6		2	0.31944
patient		physician		1		1		k+1		k			 20			  2			0.6		3	0.35802
patient		physician		1		1		k+1		k			 20			  2			0.6		4	0.39352
patient		physician		1		1		k+1		k			 20			  2			0.6		5	0.43210
patient		physician		1		1		k+1		k			 20			  2			0.5		1	0.19599
patient		physician		1		1		k+1		k			 20			  2			0.5		2	0.32407
patient		physician		1		1		k+1		k			 20			  2			0.5		3	0.35957
patient		physician		1		1		k+1		k			 20			  2			0.5		4	0.39815
patient		physician		1		1		k+1		k			 20			  2			0.5		5	0.43519
patient		physician		1		1		k+1		k			 20			  2			0.4		1	0.19136
patient		physician		1		1		k+1		k			 20			  2			0.4		2	0.32099
patient		physician		1		1		k+1		k			 20			  2			0.4		3	0.36265
patient		physician		1		1		k+1		k			 20			  2			0.4		4	0.39660
patient		physician		1		1		k+1		k			 20			  2			0.4		5	0.43673
patient		physician		1		1		k+1		k			 20			  2			0.3		1	0.19599
patient		physician		1		1		k+1		k			 20			  2			0.3		2	0.31636
patient		physician		1		1		k+1		k			 20			  2			0.3		3	0.36574
patient		physician		1		1		k+1		k			 20			  2			0.3		4	0.40278
patient		physician		1		1		k+1		k			 20			  2			0.3		5	0.44136
patient		physician		1		1		k+1		k			 20			  2			0.2		1	0.20062
patient		physician		1		1		k+1		k			 20			  2			0.2		2	0.31944
patient		physician		1		1		k+1		k			 20			  2			0.2		3	0.37191
patient		physician		1		1		k+1		k			 20			  2			0.2		4	0.41975
patient		physician		1		1		k+1		k			 20			  2			0.2		5	0.45525
patient		physician		1		1		k+1		k			 20			  2			0.1		1	0.21296
patient		physician		1		1		k+1		k			 20			  2			0.1		2	0.33025
patient		physician		1		1		k+1		k			 20			  2			0.1		3	0.38426
patient		physician		1		1		k+1		k			 20			  2			0.1		4	0.41358
patient		physician		1		1		k+1		k			 20			  2			0.1		5	0.44907
patient		physician		1		1		k+1		k			 20			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			  3			1.0		1	0.22994
patient		physician		1		1		k+1		k			 20			  3			1.0		2	0.31173
patient		physician		1		1		k+1		k			 20			  3			1.0		3	0.36420
patient		physician		1		1		k+1		k			 20			  3			1.0		4	0.39198
patient		physician		1		1		k+1		k			 20			  3			1.0		5	0.42284
patient		physician		1		1		k+1		k			 20			  3			0.9		1	0.19290
patient		physician		1		1		k+1		k			 20			  3			0.9		2	0.31481
patient		physician		1		1		k+1		k			 20			  3			0.9		3	0.35340
patient		physician		1		1		k+1		k			 20			  3			0.9		4	0.38426
patient		physician		1		1		k+1		k			 20			  3			0.9		5	0.42593
patient		physician		1		1		k+1		k			 20			  3			0.8		1	0.19290
patient		physician		1		1		k+1		k			 20			  3			0.8		2	0.31790
patient		physician		1		1		k+1		k			 20			  3			0.8		3	0.35185
patient		physician		1		1		k+1		k			 20			  3			0.8		4	0.38735
patient		physician		1		1		k+1		k			 20			  3			0.8		5	0.42438
patient		physician		1		1		k+1		k			 20			  3			0.7		1	0.19444
patient		physician		1		1		k+1		k			 20			  3			0.7		2	0.31944
patient		physician		1		1		k+1		k			 20			  3			0.7		3	0.35031
patient		physician		1		1		k+1		k			 20			  3			0.7		4	0.39198
patient		physician		1		1		k+1		k			 20			  3			0.7		5	0.42747
patient		physician		1		1		k+1		k			 20			  3			0.6		1	0.19136
patient		physician		1		1		k+1		k			 20			  3			0.6		2	0.31944
patient		physician		1		1		k+1		k			 20			  3			0.6		3	0.35802
patient		physician		1		1		k+1		k			 20			  3			0.6		4	0.39352
patient		physician		1		1		k+1		k			 20			  3			0.6		5	0.43210
patient		physician		1		1		k+1		k			 20			  3			0.5		1	0.19599
patient		physician		1		1		k+1		k			 20			  3			0.5		2	0.32407
patient		physician		1		1		k+1		k			 20			  3			0.5		3	0.35957
patient		physician		1		1		k+1		k			 20			  3			0.5		4	0.39815
patient		physician		1		1		k+1		k			 20			  3			0.5		5	0.43519
patient		physician		1		1		k+1		k			 20			  3			0.4		1	0.19136
patient		physician		1		1		k+1		k			 20			  3			0.4		2	0.32099
patient		physician		1		1		k+1		k			 20			  3			0.4		3	0.36265
patient		physician		1		1		k+1		k			 20			  3			0.4		4	0.39660
patient		physician		1		1		k+1		k			 20			  3			0.4		5	0.43673
patient		physician		1		1		k+1		k			 20			  3			0.3		1	0.19599
patient		physician		1		1		k+1		k			 20			  3			0.3		2	0.31636
patient		physician		1		1		k+1		k			 20			  3			0.3		3	0.36574
patient		physician		1		1		k+1		k			 20			  3			0.3		4	0.40278
patient		physician		1		1		k+1		k			 20			  3			0.3		5	0.44136
patient		physician		1		1		k+1		k			 20			  3			0.2		1	0.20062
patient		physician		1		1		k+1		k			 20			  3			0.2		2	0.31944
patient		physician		1		1		k+1		k			 20			  3			0.2		3	0.37191
patient		physician		1		1		k+1		k			 20			  3			0.2		4	0.41975
patient		physician		1		1		k+1		k			 20			  3			0.2		5	0.45525
patient		physician		1		1		k+1		k			 20			  3			0.1		1	0.21296
patient		physician		1		1		k+1		k			 20			  3			0.1		2	0.33025
patient		physician		1		1		k+1		k			 20			  3			0.1		3	0.38426
patient		physician		1		1		k+1		k			 20			  3			0.1		4	0.41358
patient		physician		1		1		k+1		k			 20			  3			0.1		5	0.44907
patient		physician		1		1		k+1		k			 20			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			  4			1.0		1	0.22994
patient		physician		1		1		k+1		k			 20			  4			1.0		2	0.31173
patient		physician		1		1		k+1		k			 20			  4			1.0		3	0.37346
patient		physician		1		1		k+1		k			 20			  4			1.0		4	0.39815
patient		physician		1		1		k+1		k			 20			  4			1.0		5	0.42747
patient		physician		1		1		k+1		k			 20			  4			0.9		1	0.19290
patient		physician		1		1		k+1		k			 20			  4			0.9		2	0.31327
patient		physician		1		1		k+1		k			 20			  4			0.9		3	0.36420
patient		physician		1		1		k+1		k			 20			  4			0.9		4	0.39043
patient		physician		1		1		k+1		k			 20			  4			0.9		5	0.43056
patient		physician		1		1		k+1		k			 20			  4			0.8		1	0.19290
patient		physician		1		1		k+1		k			 20			  4			0.8		2	0.31790
patient		physician		1		1		k+1		k			 20			  4			0.8		3	0.36265
patient		physician		1		1		k+1		k			 20			  4			0.8		4	0.39352
patient		physician		1		1		k+1		k			 20			  4			0.8		5	0.43056
patient		physician		1		1		k+1		k			 20			  4			0.7		1	0.19444
patient		physician		1		1		k+1		k			 20			  4			0.7		2	0.32407
patient		physician		1		1		k+1		k			 20			  4			0.7		3	0.35957
patient		physician		1		1		k+1		k			 20			  4			0.7		4	0.39506
patient		physician		1		1		k+1		k			 20			  4			0.7		5	0.43210
patient		physician		1		1		k+1		k			 20			  4			0.6		1	0.19290
patient		physician		1		1		k+1		k			 20			  4			0.6		2	0.32407
patient		physician		1		1		k+1		k			 20			  4			0.6		3	0.36111
patient		physician		1		1		k+1		k			 20			  4			0.6		4	0.39660
patient		physician		1		1		k+1		k			 20			  4			0.6		5	0.43519
patient		physician		1		1		k+1		k			 20			  4			0.5		1	0.19753
patient		physician		1		1		k+1		k			 20			  4			0.5		2	0.32562
patient		physician		1		1		k+1		k			 20			  4			0.5		3	0.36111
patient		physician		1		1		k+1		k			 20			  4			0.5		4	0.39660
patient		physician		1		1		k+1		k			 20			  4			0.5		5	0.43827
patient		physician		1		1		k+1		k			 20			  4			0.4		1	0.19290
patient		physician		1		1		k+1		k			 20			  4			0.4		2	0.32253
patient		physician		1		1		k+1		k			 20			  4			0.4		3	0.36111
patient		physician		1		1		k+1		k			 20			  4			0.4		4	0.39660
patient		physician		1		1		k+1		k			 20			  4			0.4		5	0.43981
patient		physician		1		1		k+1		k			 20			  4			0.3		1	0.19753
patient		physician		1		1		k+1		k			 20			  4			0.3		2	0.31636
patient		physician		1		1		k+1		k			 20			  4			0.3		3	0.36265
patient		physician		1		1		k+1		k			 20			  4			0.3		4	0.40432
patient		physician		1		1		k+1		k			 20			  4			0.3		5	0.44290
patient		physician		1		1		k+1		k			 20			  4			0.2		1	0.20216
patient		physician		1		1		k+1		k			 20			  4			0.2		2	0.32099
patient		physician		1		1		k+1		k			 20			  4			0.2		3	0.37037
patient		physician		1		1		k+1		k			 20			  4			0.2		4	0.42130
patient		physician		1		1		k+1		k			 20			  4			0.2		5	0.45833
patient		physician		1		1		k+1		k			 20			  4			0.1		1	0.20988
patient		physician		1		1		k+1		k			 20			  4			0.1		2	0.32870
patient		physician		1		1		k+1		k			 20			  4			0.1		3	0.37963
patient		physician		1		1		k+1		k			 20			  4			0.1		4	0.41358
patient		physician		1		1		k+1		k			 20			  4			0.1		5	0.45216
patient		physician		1		1		k+1		k			 20			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			  5			1.0		1	0.23148
patient		physician		1		1		k+1		k			 20			  5			1.0		2	0.31173
patient		physician		1		1		k+1		k			 20			  5			1.0		3	0.37654
patient		physician		1		1		k+1		k			 20			  5			1.0		4	0.39969
patient		physician		1		1		k+1		k			 20			  5			1.0		5	0.42747
patient		physician		1		1		k+1		k			 20			  5			0.9		1	0.19444
patient		physician		1		1		k+1		k			 20			  5			0.9		2	0.31327
patient		physician		1		1		k+1		k			 20			  5			0.9		3	0.36574
patient		physician		1		1		k+1		k			 20			  5			0.9		4	0.39198
patient		physician		1		1		k+1		k			 20			  5			0.9		5	0.43056
patient		physician		1		1		k+1		k			 20			  5			0.8		1	0.19444
patient		physician		1		1		k+1		k			 20			  5			0.8		2	0.31790
patient		physician		1		1		k+1		k			 20			  5			0.8		3	0.36420
patient		physician		1		1		k+1		k			 20			  5			0.8		4	0.39506
patient		physician		1		1		k+1		k			 20			  5			0.8		5	0.43056
patient		physician		1		1		k+1		k			 20			  5			0.7		1	0.19599
patient		physician		1		1		k+1		k			 20			  5			0.7		2	0.32407
patient		physician		1		1		k+1		k			 20			  5			0.7		3	0.36111
patient		physician		1		1		k+1		k			 20			  5			0.7		4	0.39660
patient		physician		1		1		k+1		k			 20			  5			0.7		5	0.43210
patient		physician		1		1		k+1		k			 20			  5			0.6		1	0.19444
patient		physician		1		1		k+1		k			 20			  5			0.6		2	0.32407
patient		physician		1		1		k+1		k			 20			  5			0.6		3	0.36265
patient		physician		1		1		k+1		k			 20			  5			0.6		4	0.39815
patient		physician		1		1		k+1		k			 20			  5			0.6		5	0.43519
patient		physician		1		1		k+1		k			 20			  5			0.5		1	0.19907
patient		physician		1		1		k+1		k			 20			  5			0.5		2	0.32562
patient		physician		1		1		k+1		k			 20			  5			0.5		3	0.36265
patient		physician		1		1		k+1		k			 20			  5			0.5		4	0.39815
patient		physician		1		1		k+1		k			 20			  5			0.5		5	0.43827
patient		physician		1		1		k+1		k			 20			  5			0.4		1	0.19444
patient		physician		1		1		k+1		k			 20			  5			0.4		2	0.32253
patient		physician		1		1		k+1		k			 20			  5			0.4		3	0.36265
patient		physician		1		1		k+1		k			 20			  5			0.4		4	0.39815
patient		physician		1		1		k+1		k			 20			  5			0.4		5	0.44136
patient		physician		1		1		k+1		k			 20			  5			0.3		1	0.19907
patient		physician		1		1		k+1		k			 20			  5			0.3		2	0.31636
patient		physician		1		1		k+1		k			 20			  5			0.3		3	0.36265
patient		physician		1		1		k+1		k			 20			  5			0.3		4	0.40586
patient		physician		1		1		k+1		k			 20			  5			0.3		5	0.44444
patient		physician		1		1		k+1		k			 20			  5			0.2		1	0.20216
patient		physician		1		1		k+1		k			 20			  5			0.2		2	0.32099
patient		physician		1		1		k+1		k			 20			  5			0.2		3	0.37191
patient		physician		1		1		k+1		k			 20			  5			0.2		4	0.42438
patient		physician		1		1		k+1		k			 20			  5			0.2		5	0.45988
patient		physician		1		1		k+1		k			 20			  5			0.1		1	0.20988
patient		physician		1		1		k+1		k			 20			  5			0.1		2	0.32870
patient		physician		1		1		k+1		k			 20			  5			0.1		3	0.38117
patient		physician		1		1		k+1		k			 20			  5			0.1		4	0.41512
patient		physician		1		1		k+1		k			 20			  5			0.1		5	0.45370
patient		physician		1		1		k+1		k			 20			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			 10			1.0		1	0.23611
patient		physician		1		1		k+1		k			 20			 10			1.0		2	0.31790
patient		physician		1		1		k+1		k			 20			 10			1.0		3	0.37809
patient		physician		1		1		k+1		k			 20			 10			1.0		4	0.40278
patient		physician		1		1		k+1		k			 20			 10			1.0		5	0.42747
patient		physician		1		1		k+1		k			 20			 10			0.9		1	0.19907
patient		physician		1		1		k+1		k			 20			 10			0.9		2	0.31944
patient		physician		1		1		k+1		k			 20			 10			0.9		3	0.36728
patient		physician		1		1		k+1		k			 20			 10			0.9		4	0.39506
patient		physician		1		1		k+1		k			 20			 10			0.9		5	0.43210
patient		physician		1		1		k+1		k			 20			 10			0.8		1	0.19907
patient		physician		1		1		k+1		k			 20			 10			0.8		2	0.32407
patient		physician		1		1		k+1		k			 20			 10			0.8		3	0.36574
patient		physician		1		1		k+1		k			 20			 10			0.8		4	0.39660
patient		physician		1		1		k+1		k			 20			 10			0.8		5	0.43210
patient		physician		1		1		k+1		k			 20			 10			0.7		1	0.20062
patient		physician		1		1		k+1		k			 20			 10			0.7		2	0.33025
patient		physician		1		1		k+1		k			 20			 10			0.7		3	0.36420
patient		physician		1		1		k+1		k			 20			 10			0.7		4	0.39815
patient		physician		1		1		k+1		k			 20			 10			0.7		5	0.43364
patient		physician		1		1		k+1		k			 20			 10			0.6		1	0.19907
patient		physician		1		1		k+1		k			 20			 10			0.6		2	0.33025
patient		physician		1		1		k+1		k			 20			 10			0.6		3	0.36574
patient		physician		1		1		k+1		k			 20			 10			0.6		4	0.39969
patient		physician		1		1		k+1		k			 20			 10			0.6		5	0.43673
patient		physician		1		1		k+1		k			 20			 10			0.5		1	0.20216
patient		physician		1		1		k+1		k			 20			 10			0.5		2	0.33179
patient		physician		1		1		k+1		k			 20			 10			0.5		3	0.36574
patient		physician		1		1		k+1		k			 20			 10			0.5		4	0.40123
patient		physician		1		1		k+1		k			 20			 10			0.5		5	0.44136
patient		physician		1		1		k+1		k			 20			 10			0.4		1	0.19753
patient		physician		1		1		k+1		k			 20			 10			0.4		2	0.32870
patient		physician		1		1		k+1		k			 20			 10			0.4		3	0.36574
patient		physician		1		1		k+1		k			 20			 10			0.4		4	0.40123
patient		physician		1		1		k+1		k			 20			 10			0.4		5	0.44290
patient		physician		1		1		k+1		k			 20			 10			0.3		1	0.20216
patient		physician		1		1		k+1		k			 20			 10			0.3		2	0.32099
patient		physician		1		1		k+1		k			 20			 10			0.3		3	0.36728
patient		physician		1		1		k+1		k			 20			 10			0.3		4	0.40895
patient		physician		1		1		k+1		k			 20			 10			0.3		5	0.44599
patient		physician		1		1		k+1		k			 20			 10			0.2		1	0.20525
patient		physician		1		1		k+1		k			 20			 10			0.2		2	0.32407
patient		physician		1		1		k+1		k			 20			 10			0.2		3	0.37500
patient		physician		1		1		k+1		k			 20			 10			0.2		4	0.42438
patient		physician		1		1		k+1		k			 20			 10			0.2		5	0.45679
patient		physician		1		1		k+1		k			 20			 10			0.1		1	0.21296
patient		physician		1		1		k+1		k			 20			 10			0.1		2	0.33025
patient		physician		1		1		k+1		k			 20			 10			0.1		3	0.38580
patient		physician		1		1		k+1		k			 20			 10			0.1		4	0.41512
patient		physician		1		1		k+1		k			 20			 10			0.1		5	0.45216
patient		physician		1		1		k+1		k			 20			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			 20			1.0		1	0.23302
patient		physician		1		1		k+1		k			 20			 20			1.0		2	0.31636
patient		physician		1		1		k+1		k			 20			 20			1.0		3	0.36883
patient		physician		1		1		k+1		k			 20			 20			1.0		4	0.39660
patient		physician		1		1		k+1		k			 20			 20			1.0		5	0.42593
patient		physician		1		1		k+1		k			 20			 20			0.9		1	0.19753
patient		physician		1		1		k+1		k			 20			 20			0.9		2	0.31790
patient		physician		1		1		k+1		k			 20			 20			0.9		3	0.36265
patient		physician		1		1		k+1		k			 20			 20			0.9		4	0.39198
patient		physician		1		1		k+1		k			 20			 20			0.9		5	0.43056
patient		physician		1		1		k+1		k			 20			 20			0.8		1	0.19907
patient		physician		1		1		k+1		k			 20			 20			0.8		2	0.31944
patient		physician		1		1		k+1		k			 20			 20			0.8		3	0.36111
patient		physician		1		1		k+1		k			 20			 20			0.8		4	0.39352
patient		physician		1		1		k+1		k			 20			 20			0.8		5	0.43210
patient		physician		1		1		k+1		k			 20			 20			0.7		1	0.20062
patient		physician		1		1		k+1		k			 20			 20			0.7		2	0.32407
patient		physician		1		1		k+1		k			 20			 20			0.7		3	0.35957
patient		physician		1		1		k+1		k			 20			 20			0.7		4	0.39506
patient		physician		1		1		k+1		k			 20			 20			0.7		5	0.43364
patient		physician		1		1		k+1		k			 20			 20			0.6		1	0.19753
patient		physician		1		1		k+1		k			 20			 20			0.6		2	0.32562
patient		physician		1		1		k+1		k			 20			 20			0.6		3	0.36265
patient		physician		1		1		k+1		k			 20			 20			0.6		4	0.39815
patient		physician		1		1		k+1		k			 20			 20			0.6		5	0.43673
patient		physician		1		1		k+1		k			 20			 20			0.5		1	0.20216
patient		physician		1		1		k+1		k			 20			 20			0.5		2	0.32716
patient		physician		1		1		k+1		k			 20			 20			0.5		3	0.36420
patient		physician		1		1		k+1		k			 20			 20			0.5		4	0.39815
patient		physician		1		1		k+1		k			 20			 20			0.5		5	0.43827
patient		physician		1		1		k+1		k			 20			 20			0.4		1	0.19599
patient		physician		1		1		k+1		k			 20			 20			0.4		2	0.32407
patient		physician		1		1		k+1		k			 20			 20			0.4		3	0.36420
patient		physician		1		1		k+1		k			 20			 20			0.4		4	0.39660
patient		physician		1		1		k+1		k			 20			 20			0.4		5	0.43981
patient		physician		1		1		k+1		k			 20			 20			0.3		1	0.19907
patient		physician		1		1		k+1		k			 20			 20			0.3		2	0.31481
patient		physician		1		1		k+1		k			 20			 20			0.3		3	0.36728
patient		physician		1		1		k+1		k			 20			 20			0.3		4	0.40278
patient		physician		1		1		k+1		k			 20			 20			0.3		5	0.43981
patient		physician		1		1		k+1		k			 20			 20			0.2		1	0.20525
patient		physician		1		1		k+1		k			 20			 20			0.2		2	0.32099
patient		physician		1		1		k+1		k			 20			 20			0.2		3	0.37346
patient		physician		1		1		k+1		k			 20			 20			0.2		4	0.41821
patient		physician		1		1		k+1		k			 20			 20			0.2		5	0.45216
patient		physician		1		1		k+1		k			 20			 20			0.1		1	0.21142
patient		physician		1		1		k+1		k			 20			 20			0.1		2	0.32716
patient		physician		1		1		k+1		k			 20			 20			0.1		3	0.37963
patient		physician		1		1		k+1		k			 20			 20			0.1		4	0.41049
patient		physician		1		1		k+1		k			 20			 20			0.1		5	0.44753
patient		physician		1		1		k+1		k			 20			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			 50			1.0		1	0.22531
patient		physician		1		1		k+1		k			 20			 50			1.0		2	0.31019
patient		physician		1		1		k+1		k			 20			 50			1.0		3	0.35957
patient		physician		1		1		k+1		k			 20			 50			1.0		4	0.39660
patient		physician		1		1		k+1		k			 20			 50			1.0		5	0.42438
patient		physician		1		1		k+1		k			 20			 50			0.9		1	0.18827
patient		physician		1		1		k+1		k			 20			 50			0.9		2	0.30864
patient		physician		1		1		k+1		k			 20			 50			0.9		3	0.35185
patient		physician		1		1		k+1		k			 20			 50			0.9		4	0.39198
patient		physician		1		1		k+1		k			 20			 50			0.9		5	0.43519
patient		physician		1		1		k+1		k			 20			 50			0.8		1	0.18981
patient		physician		1		1		k+1		k			 20			 50			0.8		2	0.31173
patient		physician		1		1		k+1		k			 20			 50			0.8		3	0.35031
patient		physician		1		1		k+1		k			 20			 50			0.8		4	0.39352
patient		physician		1		1		k+1		k			 20			 50			0.8		5	0.43519
patient		physician		1		1		k+1		k			 20			 50			0.7		1	0.19290
patient		physician		1		1		k+1		k			 20			 50			0.7		2	0.31636
patient		physician		1		1		k+1		k			 20			 50			0.7		3	0.34877
patient		physician		1		1		k+1		k			 20			 50			0.7		4	0.39506
patient		physician		1		1		k+1		k			 20			 50			0.7		5	0.43673
patient		physician		1		1		k+1		k			 20			 50			0.6		1	0.19136
patient		physician		1		1		k+1		k			 20			 50			0.6		2	0.32099
patient		physician		1		1		k+1		k			 20			 50			0.6		3	0.35340
patient		physician		1		1		k+1		k			 20			 50			0.6		4	0.39352
patient		physician		1		1		k+1		k			 20			 50			0.6		5	0.43981
patient		physician		1		1		k+1		k			 20			 50			0.5		1	0.19599
patient		physician		1		1		k+1		k			 20			 50			0.5		2	0.32253
patient		physician		1		1		k+1		k			 20			 50			0.5		3	0.35802
patient		physician		1		1		k+1		k			 20			 50			0.5		4	0.39352
patient		physician		1		1		k+1		k			 20			 50			0.5		5	0.44444
patient		physician		1		1		k+1		k			 20			 50			0.4		1	0.18981
patient		physician		1		1		k+1		k			 20			 50			0.4		2	0.31790
patient		physician		1		1		k+1		k			 20			 50			0.4		3	0.36111
patient		physician		1		1		k+1		k			 20			 50			0.4		4	0.39352
patient		physician		1		1		k+1		k			 20			 50			0.4		5	0.44444
patient		physician		1		1		k+1		k			 20			 50			0.3		1	0.19444
patient		physician		1		1		k+1		k			 20			 50			0.3		2	0.31173
patient		physician		1		1		k+1		k			 20			 50			0.3		3	0.36111
patient		physician		1		1		k+1		k			 20			 50			0.3		4	0.40123
patient		physician		1		1		k+1		k			 20			 50			0.3		5	0.44907
patient		physician		1		1		k+1		k			 20			 50			0.2		1	0.20525
patient		physician		1		1		k+1		k			 20			 50			0.2		2	0.31944
patient		physician		1		1		k+1		k			 20			 50			0.2		3	0.36574
patient		physician		1		1		k+1		k			 20			 50			0.2		4	0.41358
patient		physician		1		1		k+1		k			 20			 50			0.2		5	0.45370
patient		physician		1		1		k+1		k			 20			 50			0.1		1	0.21142
patient		physician		1		1		k+1		k			 20			 50			0.1		2	0.32716
patient		physician		1		1		k+1		k			 20			 50			0.1		3	0.37654
patient		physician		1		1		k+1		k			 20			 50			0.1		4	0.41049
patient		physician		1		1		k+1		k			 20			 50			0.1		5	0.44753
patient		physician		1		1		k+1		k			 20			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			 20			100			1.0		1	0.22531
patient		physician		1		1		k+1		k			 20			100			1.0		2	0.31173
patient		physician		1		1		k+1		k			 20			100			1.0		3	0.36420
patient		physician		1		1		k+1		k			 20			100			1.0		4	0.39660
patient		physician		1		1		k+1		k			 20			100			1.0		5	0.42284
patient		physician		1		1		k+1		k			 20			100			0.9		1	0.18673
patient		physician		1		1		k+1		k			 20			100			0.9		2	0.31327
patient		physician		1		1		k+1		k			 20			100			0.9		3	0.35802
patient		physician		1		1		k+1		k			 20			100			0.9		4	0.39043
patient		physician		1		1		k+1		k			 20			100			0.9		5	0.43827
patient		physician		1		1		k+1		k			 20			100			0.8		1	0.18827
patient		physician		1		1		k+1		k			 20			100			0.8		2	0.31790
patient		physician		1		1		k+1		k			 20			100			0.8		3	0.35648
patient		physician		1		1		k+1		k			 20			100			0.8		4	0.39198
patient		physician		1		1		k+1		k			 20			100			0.8		5	0.43673
patient		physician		1		1		k+1		k			 20			100			0.7		1	0.18827
patient		physician		1		1		k+1		k			 20			100			0.7		2	0.31944
patient		physician		1		1		k+1		k			 20			100			0.7		3	0.35340
patient		physician		1		1		k+1		k			 20			100			0.7		4	0.39506
patient		physician		1		1		k+1		k			 20			100			0.7		5	0.43827
patient		physician		1		1		k+1		k			 20			100			0.6		1	0.18981
patient		physician		1		1		k+1		k			 20			100			0.6		2	0.31636
patient		physician		1		1		k+1		k			 20			100			0.6		3	0.35648
patient		physician		1		1		k+1		k			 20			100			0.6		4	0.39660
patient		physician		1		1		k+1		k			 20			100			0.6		5	0.44290
patient		physician		1		1		k+1		k			 20			100			0.5		1	0.19444
patient		physician		1		1		k+1		k			 20			100			0.5		2	0.31944
patient		physician		1		1		k+1		k			 20			100			0.5		3	0.35957
patient		physician		1		1		k+1		k			 20			100			0.5		4	0.39660
patient		physician		1		1		k+1		k			 20			100			0.5		5	0.44444
patient		physician		1		1		k+1		k			 20			100			0.4		1	0.19136
patient		physician		1		1		k+1		k			 20			100			0.4		2	0.31481
patient		physician		1		1		k+1		k			 20			100			0.4		3	0.36265
patient		physician		1		1		k+1		k			 20			100			0.4		4	0.40278
patient		physician		1		1		k+1		k			 20			100			0.4		5	0.44753
patient		physician		1		1		k+1		k			 20			100			0.3		1	0.19444
patient		physician		1		1		k+1		k			 20			100			0.3		2	0.31790
patient		physician		1		1		k+1		k			 20			100			0.3		3	0.36420
patient		physician		1		1		k+1		k			 20			100			0.3		4	0.40432
patient		physician		1		1		k+1		k			 20			100			0.3		5	0.45062
patient		physician		1		1		k+1		k			 20			100			0.2		1	0.20525
patient		physician		1		1		k+1		k			 20			100			0.2		2	0.32253
patient		physician		1		1		k+1		k			 20			100			0.2		3	0.36111
patient		physician		1		1		k+1		k			 20			100			0.2		4	0.41204
patient		physician		1		1		k+1		k			 20			100			0.2		5	0.45216
patient		physician		1		1		k+1		k			 20			100			0.1		1	0.21296
patient		physician		1		1		k+1		k			 20			100			0.1		2	0.32870
patient		physician		1		1		k+1		k			 20			100			0.1		3	0.37500
patient		physician		1		1		k+1		k			 20			100			0.1		4	0.40895
patient		physician		1		1		k+1		k			 20			100			0.1		5	0.44599
patient		physician		1		1		k+1		k			 20			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			 20			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			 20			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			 20			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			 20			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			  1			1.0		1	0.21914
patient		physician		1		1		k+1		k			 50			  1			1.0		2	0.27469
patient		physician		1		1		k+1		k			 50			  1			1.0		3	0.31944
patient		physician		1		1		k+1		k			 50			  1			1.0		4	0.36265
patient		physician		1		1		k+1		k			 50			  1			1.0		5	0.39506
patient		physician		1		1		k+1		k			 50			  1			0.9		1	0.18673
patient		physician		1		1		k+1		k			 50			  1			0.9		2	0.27315
patient		physician		1		1		k+1		k			 50			  1			0.9		3	0.30710
patient		physician		1		1		k+1		k			 50			  1			0.9		4	0.35648
patient		physician		1		1		k+1		k			 50			  1			0.9		5	0.39043
patient		physician		1		1		k+1		k			 50			  1			0.8		1	0.18673
patient		physician		1		1		k+1		k			 50			  1			0.8		2	0.28086
patient		physician		1		1		k+1		k			 50			  1			0.8		3	0.31019
patient		physician		1		1		k+1		k			 50			  1			0.8		4	0.35957
patient		physician		1		1		k+1		k			 50			  1			0.8		5	0.39352
patient		physician		1		1		k+1		k			 50			  1			0.7		1	0.18519
patient		physician		1		1		k+1		k			 50			  1			0.7		2	0.28241
patient		physician		1		1		k+1		k			 50			  1			0.7		3	0.31481
patient		physician		1		1		k+1		k			 50			  1			0.7		4	0.36265
patient		physician		1		1		k+1		k			 50			  1			0.7		5	0.39660
patient		physician		1		1		k+1		k			 50			  1			0.6		1	0.17901
patient		physician		1		1		k+1		k			 50			  1			0.6		2	0.28549
patient		physician		1		1		k+1		k			 50			  1			0.6		3	0.32253
patient		physician		1		1		k+1		k			 50			  1			0.6		4	0.36574
patient		physician		1		1		k+1		k			 50			  1			0.6		5	0.40123
patient		physician		1		1		k+1		k			 50			  1			0.5		1	0.17438
patient		physician		1		1		k+1		k			 50			  1			0.5		2	0.28395
patient		physician		1		1		k+1		k			 50			  1			0.5		3	0.32870
patient		physician		1		1		k+1		k			 50			  1			0.5		4	0.36574
patient		physician		1		1		k+1		k			 50			  1			0.5		5	0.41049
patient		physician		1		1		k+1		k			 50			  1			0.4		1	0.17438
patient		physician		1		1		k+1		k			 50			  1			0.4		2	0.28858
patient		physician		1		1		k+1		k			 50			  1			0.4		3	0.33488
patient		physician		1		1		k+1		k			 50			  1			0.4		4	0.37346
patient		physician		1		1		k+1		k			 50			  1			0.4		5	0.41358
patient		physician		1		1		k+1		k			 50			  1			0.3		1	0.18210
patient		physician		1		1		k+1		k			 50			  1			0.3		2	0.29784
patient		physician		1		1		k+1		k			 50			  1			0.3		3	0.34259
patient		physician		1		1		k+1		k			 50			  1			0.3		4	0.37963
patient		physician		1		1		k+1		k			 50			  1			0.3		5	0.42130
patient		physician		1		1		k+1		k			 50			  1			0.2		1	0.19136
patient		physician		1		1		k+1		k			 50			  1			0.2		2	0.30710
patient		physician		1		1		k+1		k			 50			  1			0.2		3	0.35340
patient		physician		1		1		k+1		k			 50			  1			0.2		4	0.39198
patient		physician		1		1		k+1		k			 50			  1			0.2		5	0.42593
patient		physician		1		1		k+1		k			 50			  1			0.1		1	0.21296
patient		physician		1		1		k+1		k			 50			  1			0.1		2	0.32099
patient		physician		1		1		k+1		k			 50			  1			0.1		3	0.36111
patient		physician		1		1		k+1		k			 50			  1			0.1		4	0.39660
patient		physician		1		1		k+1		k			 50			  1			0.1		5	0.43519
patient		physician		1		1		k+1		k			 50			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			  2			1.0		1	0.21759
patient		physician		1		1		k+1		k			 50			  2			1.0		2	0.27315
patient		physician		1		1		k+1		k			 50			  2			1.0		3	0.31636
patient		physician		1		1		k+1		k			 50			  2			1.0		4	0.35802
patient		physician		1		1		k+1		k			 50			  2			1.0		5	0.39352
patient		physician		1		1		k+1		k			 50			  2			0.9		1	0.18519
patient		physician		1		1		k+1		k			 50			  2			0.9		2	0.27315
patient		physician		1		1		k+1		k			 50			  2			0.9		3	0.30556
patient		physician		1		1		k+1		k			 50			  2			0.9		4	0.35031
patient		physician		1		1		k+1		k			 50			  2			0.9		5	0.38580
patient		physician		1		1		k+1		k			 50			  2			0.8		1	0.18519
patient		physician		1		1		k+1		k			 50			  2			0.8		2	0.28086
patient		physician		1		1		k+1		k			 50			  2			0.8		3	0.31019
patient		physician		1		1		k+1		k			 50			  2			0.8		4	0.35340
patient		physician		1		1		k+1		k			 50			  2			0.8		5	0.38735
patient		physician		1		1		k+1		k			 50			  2			0.7		1	0.18364
patient		physician		1		1		k+1		k			 50			  2			0.7		2	0.28241
patient		physician		1		1		k+1		k			 50			  2			0.7		3	0.31481
patient		physician		1		1		k+1		k			 50			  2			0.7		4	0.35648
patient		physician		1		1		k+1		k			 50			  2			0.7		5	0.39198
patient		physician		1		1		k+1		k			 50			  2			0.6		1	0.17747
patient		physician		1		1		k+1		k			 50			  2			0.6		2	0.28549
patient		physician		1		1		k+1		k			 50			  2			0.6		3	0.32253
patient		physician		1		1		k+1		k			 50			  2			0.6		4	0.36111
patient		physician		1		1		k+1		k			 50			  2			0.6		5	0.39660
patient		physician		1		1		k+1		k			 50			  2			0.5		1	0.17284
patient		physician		1		1		k+1		k			 50			  2			0.5		2	0.28395
patient		physician		1		1		k+1		k			 50			  2			0.5		3	0.32716
patient		physician		1		1		k+1		k			 50			  2			0.5		4	0.36111
patient		physician		1		1		k+1		k			 50			  2			0.5		5	0.40586
patient		physician		1		1		k+1		k			 50			  2			0.4		1	0.17284
patient		physician		1		1		k+1		k			 50			  2			0.4		2	0.28858
patient		physician		1		1		k+1		k			 50			  2			0.4		3	0.33488
patient		physician		1		1		k+1		k			 50			  2			0.4		4	0.37037
patient		physician		1		1		k+1		k			 50			  2			0.4		5	0.40895
patient		physician		1		1		k+1		k			 50			  2			0.3		1	0.18056
patient		physician		1		1		k+1		k			 50			  2			0.3		2	0.29630
patient		physician		1		1		k+1		k			 50			  2			0.3		3	0.34105
patient		physician		1		1		k+1		k			 50			  2			0.3		4	0.37809
patient		physician		1		1		k+1		k			 50			  2			0.3		5	0.41667
patient		physician		1		1		k+1		k			 50			  2			0.2		1	0.18981
patient		physician		1		1		k+1		k			 50			  2			0.2		2	0.30710
patient		physician		1		1		k+1		k			 50			  2			0.2		3	0.35185
patient		physician		1		1		k+1		k			 50			  2			0.2		4	0.39198
patient		physician		1		1		k+1		k			 50			  2			0.2		5	0.42284
patient		physician		1		1		k+1		k			 50			  2			0.1		1	0.21296
patient		physician		1		1		k+1		k			 50			  2			0.1		2	0.32099
patient		physician		1		1		k+1		k			 50			  2			0.1		3	0.36111
patient		physician		1		1		k+1		k			 50			  2			0.1		4	0.39506
patient		physician		1		1		k+1		k			 50			  2			0.1		5	0.43210
patient		physician		1		1		k+1		k			 50			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			  3			1.0		1	0.21605
patient		physician		1		1		k+1		k			 50			  3			1.0		2	0.27315
patient		physician		1		1		k+1		k			 50			  3			1.0		3	0.31636
patient		physician		1		1		k+1		k			 50			  3			1.0		4	0.35802
patient		physician		1		1		k+1		k			 50			  3			1.0		5	0.38889
patient		physician		1		1		k+1		k			 50			  3			0.9		1	0.18364
patient		physician		1		1		k+1		k			 50			  3			0.9		2	0.27315
patient		physician		1		1		k+1		k			 50			  3			0.9		3	0.30556
patient		physician		1		1		k+1		k			 50			  3			0.9		4	0.35031
patient		physician		1		1		k+1		k			 50			  3			0.9		5	0.38272
patient		physician		1		1		k+1		k			 50			  3			0.8		1	0.18519
patient		physician		1		1		k+1		k			 50			  3			0.8		2	0.27932
patient		physician		1		1		k+1		k			 50			  3			0.8		3	0.31019
patient		physician		1		1		k+1		k			 50			  3			0.8		4	0.35340
patient		physician		1		1		k+1		k			 50			  3			0.8		5	0.38580
patient		physician		1		1		k+1		k			 50			  3			0.7		1	0.18364
patient		physician		1		1		k+1		k			 50			  3			0.7		2	0.28086
patient		physician		1		1		k+1		k			 50			  3			0.7		3	0.31481
patient		physician		1		1		k+1		k			 50			  3			0.7		4	0.35648
patient		physician		1		1		k+1		k			 50			  3			0.7		5	0.39043
patient		physician		1		1		k+1		k			 50			  3			0.6		1	0.17747
patient		physician		1		1		k+1		k			 50			  3			0.6		2	0.28395
patient		physician		1		1		k+1		k			 50			  3			0.6		3	0.32253
patient		physician		1		1		k+1		k			 50			  3			0.6		4	0.35957
patient		physician		1		1		k+1		k			 50			  3			0.6		5	0.39506
patient		physician		1		1		k+1		k			 50			  3			0.5		1	0.17284
patient		physician		1		1		k+1		k			 50			  3			0.5		2	0.28241
patient		physician		1		1		k+1		k			 50			  3			0.5		3	0.32716
patient		physician		1		1		k+1		k			 50			  3			0.5		4	0.35957
patient		physician		1		1		k+1		k			 50			  3			0.5		5	0.40432
patient		physician		1		1		k+1		k			 50			  3			0.4		1	0.17284
patient		physician		1		1		k+1		k			 50			  3			0.4		2	0.28704
patient		physician		1		1		k+1		k			 50			  3			0.4		3	0.33333
patient		physician		1		1		k+1		k			 50			  3			0.4		4	0.37037
patient		physician		1		1		k+1		k			 50			  3			0.4		5	0.40741
patient		physician		1		1		k+1		k			 50			  3			0.3		1	0.18056
patient		physician		1		1		k+1		k			 50			  3			0.3		2	0.29475
patient		physician		1		1		k+1		k			 50			  3			0.3		3	0.33951
patient		physician		1		1		k+1		k			 50			  3			0.3		4	0.37654
patient		physician		1		1		k+1		k			 50			  3			0.3		5	0.41667
patient		physician		1		1		k+1		k			 50			  3			0.2		1	0.18827
patient		physician		1		1		k+1		k			 50			  3			0.2		2	0.30710
patient		physician		1		1		k+1		k			 50			  3			0.2		3	0.35031
patient		physician		1		1		k+1		k			 50			  3			0.2		4	0.39198
patient		physician		1		1		k+1		k			 50			  3			0.2		5	0.42284
patient		physician		1		1		k+1		k			 50			  3			0.1		1	0.21296
patient		physician		1		1		k+1		k			 50			  3			0.1		2	0.32099
patient		physician		1		1		k+1		k			 50			  3			0.1		3	0.35957
patient		physician		1		1		k+1		k			 50			  3			0.1		4	0.39506
patient		physician		1		1		k+1		k			 50			  3			0.1		5	0.43210
patient		physician		1		1		k+1		k			 50			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			  4			1.0		1	0.21605
patient		physician		1		1		k+1		k			 50			  4			1.0		2	0.27315
patient		physician		1		1		k+1		k			 50			  4			1.0		3	0.31327
patient		physician		1		1		k+1		k			 50			  4			1.0		4	0.35494
patient		physician		1		1		k+1		k			 50			  4			1.0		5	0.38735
patient		physician		1		1		k+1		k			 50			  4			0.9		1	0.18364
patient		physician		1		1		k+1		k			 50			  4			0.9		2	0.27160
patient		physician		1		1		k+1		k			 50			  4			0.9		3	0.30247
patient		physician		1		1		k+1		k			 50			  4			0.9		4	0.34568
patient		physician		1		1		k+1		k			 50			  4			0.9		5	0.38117
patient		physician		1		1		k+1		k			 50			  4			0.8		1	0.18519
patient		physician		1		1		k+1		k			 50			  4			0.8		2	0.27778
patient		physician		1		1		k+1		k			 50			  4			0.8		3	0.30710
patient		physician		1		1		k+1		k			 50			  4			0.8		4	0.34877
patient		physician		1		1		k+1		k			 50			  4			0.8		5	0.38426
patient		physician		1		1		k+1		k			 50			  4			0.7		1	0.18364
patient		physician		1		1		k+1		k			 50			  4			0.7		2	0.27932
patient		physician		1		1		k+1		k			 50			  4			0.7		3	0.31173
patient		physician		1		1		k+1		k			 50			  4			0.7		4	0.35185
patient		physician		1		1		k+1		k			 50			  4			0.7		5	0.38735
patient		physician		1		1		k+1		k			 50			  4			0.6		1	0.17747
patient		physician		1		1		k+1		k			 50			  4			0.6		2	0.28241
patient		physician		1		1		k+1		k			 50			  4			0.6		3	0.31944
patient		physician		1		1		k+1		k			 50			  4			0.6		4	0.35494
patient		physician		1		1		k+1		k			 50			  4			0.6		5	0.39815
patient		physician		1		1		k+1		k			 50			  4			0.5		1	0.17284
patient		physician		1		1		k+1		k			 50			  4			0.5		2	0.28086
patient		physician		1		1		k+1		k			 50			  4			0.5		3	0.32407
patient		physician		1		1		k+1		k			 50			  4			0.5		4	0.35494
patient		physician		1		1		k+1		k			 50			  4			0.5		5	0.40123
patient		physician		1		1		k+1		k			 50			  4			0.4		1	0.17284
patient		physician		1		1		k+1		k			 50			  4			0.4		2	0.28549
patient		physician		1		1		k+1		k			 50			  4			0.4		3	0.32870
patient		physician		1		1		k+1		k			 50			  4			0.4		4	0.36574
patient		physician		1		1		k+1		k			 50			  4			0.4		5	0.40432
patient		physician		1		1		k+1		k			 50			  4			0.3		1	0.18056
patient		physician		1		1		k+1		k			 50			  4			0.3		2	0.29321
patient		physician		1		1		k+1		k			 50			  4			0.3		3	0.33642
patient		physician		1		1		k+1		k			 50			  4			0.3		4	0.37191
patient		physician		1		1		k+1		k			 50			  4			0.3		5	0.41049
patient		physician		1		1		k+1		k			 50			  4			0.2		1	0.18827
patient		physician		1		1		k+1		k			 50			  4			0.2		2	0.30093
patient		physician		1		1		k+1		k			 50			  4			0.2		3	0.34568
patient		physician		1		1		k+1		k			 50			  4			0.2		4	0.38889
patient		physician		1		1		k+1		k			 50			  4			0.2		5	0.42130
patient		physician		1		1		k+1		k			 50			  4			0.1		1	0.21142
patient		physician		1		1		k+1		k			 50			  4			0.1		2	0.31790
patient		physician		1		1		k+1		k			 50			  4			0.1		3	0.35648
patient		physician		1		1		k+1		k			 50			  4			0.1		4	0.39506
patient		physician		1		1		k+1		k			 50			  4			0.1		5	0.43210
patient		physician		1		1		k+1		k			 50			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			  5			1.0		1	0.21605
patient		physician		1		1		k+1		k			 50			  5			1.0		2	0.27315
patient		physician		1		1		k+1		k			 50			  5			1.0		3	0.31327
patient		physician		1		1		k+1		k			 50			  5			1.0		4	0.35494
patient		physician		1		1		k+1		k			 50			  5			1.0		5	0.38735
patient		physician		1		1		k+1		k			 50			  5			0.9		1	0.18364
patient		physician		1		1		k+1		k			 50			  5			0.9		2	0.27006
patient		physician		1		1		k+1		k			 50			  5			0.9		3	0.30247
patient		physician		1		1		k+1		k			 50			  5			0.9		4	0.34568
patient		physician		1		1		k+1		k			 50			  5			0.9		5	0.38117
patient		physician		1		1		k+1		k			 50			  5			0.8		1	0.18519
patient		physician		1		1		k+1		k			 50			  5			0.8		2	0.27623
patient		physician		1		1		k+1		k			 50			  5			0.8		3	0.30710
patient		physician		1		1		k+1		k			 50			  5			0.8		4	0.34877
patient		physician		1		1		k+1		k			 50			  5			0.8		5	0.38426
patient		physician		1		1		k+1		k			 50			  5			0.7		1	0.18210
patient		physician		1		1		k+1		k			 50			  5			0.7		2	0.27778
patient		physician		1		1		k+1		k			 50			  5			0.7		3	0.31173
patient		physician		1		1		k+1		k			 50			  5			0.7		4	0.35185
patient		physician		1		1		k+1		k			 50			  5			0.7		5	0.38735
patient		physician		1		1		k+1		k			 50			  5			0.6		1	0.17747
patient		physician		1		1		k+1		k			 50			  5			0.6		2	0.28086
patient		physician		1		1		k+1		k			 50			  5			0.6		3	0.31944
patient		physician		1		1		k+1		k			 50			  5			0.6		4	0.35494
patient		physician		1		1		k+1		k			 50			  5			0.6		5	0.39815
patient		physician		1		1		k+1		k			 50			  5			0.5		1	0.17284
patient		physician		1		1		k+1		k			 50			  5			0.5		2	0.27932
patient		physician		1		1		k+1		k			 50			  5			0.5		3	0.32407
patient		physician		1		1		k+1		k			 50			  5			0.5		4	0.35494
patient		physician		1		1		k+1		k			 50			  5			0.5		5	0.40123
patient		physician		1		1		k+1		k			 50			  5			0.4		1	0.17284
patient		physician		1		1		k+1		k			 50			  5			0.4		2	0.28395
patient		physician		1		1		k+1		k			 50			  5			0.4		3	0.32870
patient		physician		1		1		k+1		k			 50			  5			0.4		4	0.36574
patient		physician		1		1		k+1		k			 50			  5			0.4		5	0.40432
patient		physician		1		1		k+1		k			 50			  5			0.3		1	0.18056
patient		physician		1		1		k+1		k			 50			  5			0.3		2	0.29167
patient		physician		1		1		k+1		k			 50			  5			0.3		3	0.33642
patient		physician		1		1		k+1		k			 50			  5			0.3		4	0.37191
patient		physician		1		1		k+1		k			 50			  5			0.3		5	0.41049
patient		physician		1		1		k+1		k			 50			  5			0.2		1	0.18827
patient		physician		1		1		k+1		k			 50			  5			0.2		2	0.29938
patient		physician		1		1		k+1		k			 50			  5			0.2		3	0.34568
patient		physician		1		1		k+1		k			 50			  5			0.2		4	0.39043
patient		physician		1		1		k+1		k			 50			  5			0.2		5	0.42130
patient		physician		1		1		k+1		k			 50			  5			0.1		1	0.21142
patient		physician		1		1		k+1		k			 50			  5			0.1		2	0.31636
patient		physician		1		1		k+1		k			 50			  5			0.1		3	0.35648
patient		physician		1		1		k+1		k			 50			  5			0.1		4	0.39660
patient		physician		1		1		k+1		k			 50			  5			0.1		5	0.43056
patient		physician		1		1		k+1		k			 50			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			 10			1.0		1	0.21451
patient		physician		1		1		k+1		k			 50			 10			1.0		2	0.26852
patient		physician		1		1		k+1		k			 50			 10			1.0		3	0.31327
patient		physician		1		1		k+1		k			 50			 10			1.0		4	0.35494
patient		physician		1		1		k+1		k			 50			 10			1.0		5	0.38272
patient		physician		1		1		k+1		k			 50			 10			0.9		1	0.18210
patient		physician		1		1		k+1		k			 50			 10			0.9		2	0.26698
patient		physician		1		1		k+1		k			 50			 10			0.9		3	0.30093
patient		physician		1		1		k+1		k			 50			 10			0.9		4	0.34414
patient		physician		1		1		k+1		k			 50			 10			0.9		5	0.37963
patient		physician		1		1		k+1		k			 50			 10			0.8		1	0.18364
patient		physician		1		1		k+1		k			 50			 10			0.8		2	0.27315
patient		physician		1		1		k+1		k			 50			 10			0.8		3	0.30556
patient		physician		1		1		k+1		k			 50			 10			0.8		4	0.34568
patient		physician		1		1		k+1		k			 50			 10			0.8		5	0.38272
patient		physician		1		1		k+1		k			 50			 10			0.7		1	0.18056
patient		physician		1		1		k+1		k			 50			 10			0.7		2	0.27469
patient		physician		1		1		k+1		k			 50			 10			0.7		3	0.31019
patient		physician		1		1		k+1		k			 50			 10			0.7		4	0.34877
patient		physician		1		1		k+1		k			 50			 10			0.7		5	0.38580
patient		physician		1		1		k+1		k			 50			 10			0.6		1	0.17593
patient		physician		1		1		k+1		k			 50			 10			0.6		2	0.28086
patient		physician		1		1		k+1		k			 50			 10			0.6		3	0.31636
patient		physician		1		1		k+1		k			 50			 10			0.6		4	0.35185
patient		physician		1		1		k+1		k			 50			 10			0.6		5	0.39506
patient		physician		1		1		k+1		k			 50			 10			0.5		1	0.17284
patient		physician		1		1		k+1		k			 50			 10			0.5		2	0.27932
patient		physician		1		1		k+1		k			 50			 10			0.5		3	0.31944
patient		physician		1		1		k+1		k			 50			 10			0.5		4	0.35185
patient		physician		1		1		k+1		k			 50			 10			0.5		5	0.39815
patient		physician		1		1		k+1		k			 50			 10			0.4		1	0.17284
patient		physician		1		1		k+1		k			 50			 10			0.4		2	0.28395
patient		physician		1		1		k+1		k			 50			 10			0.4		3	0.32253
patient		physician		1		1		k+1		k			 50			 10			0.4		4	0.36111
patient		physician		1		1		k+1		k			 50			 10			0.4		5	0.40278
patient		physician		1		1		k+1		k			 50			 10			0.3		1	0.18056
patient		physician		1		1		k+1		k			 50			 10			0.3		2	0.29321
patient		physician		1		1		k+1		k			 50			 10			0.3		3	0.33025
patient		physician		1		1		k+1		k			 50			 10			0.3		4	0.36883
patient		physician		1		1		k+1		k			 50			 10			0.3		5	0.41049
patient		physician		1		1		k+1		k			 50			 10			0.2		1	0.18981
patient		physician		1		1		k+1		k			 50			 10			0.2		2	0.29630
patient		physician		1		1		k+1		k			 50			 10			0.2		3	0.34259
patient		physician		1		1		k+1		k			 50			 10			0.2		4	0.38735
patient		physician		1		1		k+1		k			 50			 10			0.2		5	0.41821
patient		physician		1		1		k+1		k			 50			 10			0.1		1	0.21296
patient		physician		1		1		k+1		k			 50			 10			0.1		2	0.31327
patient		physician		1		1		k+1		k			 50			 10			0.1		3	0.35494
patient		physician		1		1		k+1		k			 50			 10			0.1		4	0.39198
patient		physician		1		1		k+1		k			 50			 10			0.1		5	0.42901
patient		physician		1		1		k+1		k			 50			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			 20			1.0		1	0.21451
patient		physician		1		1		k+1		k			 50			 20			1.0		2	0.27315
patient		physician		1		1		k+1		k			 50			 20			1.0		3	0.31327
patient		physician		1		1		k+1		k			 50			 20			1.0		4	0.35648
patient		physician		1		1		k+1		k			 50			 20			1.0		5	0.38735
patient		physician		1		1		k+1		k			 50			 20			0.9		1	0.18364
patient		physician		1		1		k+1		k			 50			 20			0.9		2	0.26852
patient		physician		1		1		k+1		k			 50			 20			0.9		3	0.30556
patient		physician		1		1		k+1		k			 50			 20			0.9		4	0.34722
patient		physician		1		1		k+1		k			 50			 20			0.9		5	0.38117
patient		physician		1		1		k+1		k			 50			 20			0.8		1	0.18519
patient		physician		1		1		k+1		k			 50			 20			0.8		2	0.27623
patient		physician		1		1		k+1		k			 50			 20			0.8		3	0.31019
patient		physician		1		1		k+1		k			 50			 20			0.8		4	0.34877
patient		physician		1		1		k+1		k			 50			 20			0.8		5	0.38426
patient		physician		1		1		k+1		k			 50			 20			0.7		1	0.18364
patient		physician		1		1		k+1		k			 50			 20			0.7		2	0.27778
patient		physician		1		1		k+1		k			 50			 20			0.7		3	0.31481
patient		physician		1		1		k+1		k			 50			 20			0.7		4	0.35185
patient		physician		1		1		k+1		k			 50			 20			0.7		5	0.38735
patient		physician		1		1		k+1		k			 50			 20			0.6		1	0.17747
patient		physician		1		1		k+1		k			 50			 20			0.6		2	0.28395
patient		physician		1		1		k+1		k			 50			 20			0.6		3	0.32253
patient		physician		1		1		k+1		k			 50			 20			0.6		4	0.35494
patient		physician		1		1		k+1		k			 50			 20			0.6		5	0.39660
patient		physician		1		1		k+1		k			 50			 20			0.5		1	0.17438
patient		physician		1		1		k+1		k			 50			 20			0.5		2	0.28241
patient		physician		1		1		k+1		k			 50			 20			0.5		3	0.32716
patient		physician		1		1		k+1		k			 50			 20			0.5		4	0.35494
patient		physician		1		1		k+1		k			 50			 20			0.5		5	0.39969
patient		physician		1		1		k+1		k			 50			 20			0.4		1	0.17438
patient		physician		1		1		k+1		k			 50			 20			0.4		2	0.28858
patient		physician		1		1		k+1		k			 50			 20			0.4		3	0.33025
patient		physician		1		1		k+1		k			 50			 20			0.4		4	0.36111
patient		physician		1		1		k+1		k			 50			 20			0.4		5	0.40278
patient		physician		1		1		k+1		k			 50			 20			0.3		1	0.18210
patient		physician		1		1		k+1		k			 50			 20			0.3		2	0.29321
patient		physician		1		1		k+1		k			 50			 20			0.3		3	0.33951
patient		physician		1		1		k+1		k			 50			 20			0.3		4	0.36883
patient		physician		1		1		k+1		k			 50			 20			0.3		5	0.40741
patient		physician		1		1		k+1		k			 50			 20			0.2		1	0.19136
patient		physician		1		1		k+1		k			 50			 20			0.2		2	0.29938
patient		physician		1		1		k+1		k			 50			 20			0.2		3	0.34722
patient		physician		1		1		k+1		k			 50			 20			0.2		4	0.38272
patient		physician		1		1		k+1		k			 50			 20			0.2		5	0.41667
patient		physician		1		1		k+1		k			 50			 20			0.1		1	0.21142
patient		physician		1		1		k+1		k			 50			 20			0.1		2	0.31636
patient		physician		1		1		k+1		k			 50			 20			0.1		3	0.35648
patient		physician		1		1		k+1		k			 50			 20			0.1		4	0.39043
patient		physician		1		1		k+1		k			 50			 20			0.1		5	0.42438
patient		physician		1		1		k+1		k			 50			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			 50			1.0		1	0.20988
patient		physician		1		1		k+1		k			 50			 50			1.0		2	0.27160
patient		physician		1		1		k+1		k			 50			 50			1.0		3	0.31636
patient		physician		1		1		k+1		k			 50			 50			1.0		4	0.35494
patient		physician		1		1		k+1		k			 50			 50			1.0		5	0.39198
patient		physician		1		1		k+1		k			 50			 50			0.9		1	0.17901
patient		physician		1		1		k+1		k			 50			 50			0.9		2	0.26698
patient		physician		1		1		k+1		k			 50			 50			0.9		3	0.30556
patient		physician		1		1		k+1		k			 50			 50			0.9		4	0.34722
patient		physician		1		1		k+1		k			 50			 50			0.9		5	0.38426
patient		physician		1		1		k+1		k			 50			 50			0.8		1	0.17901
patient		physician		1		1		k+1		k			 50			 50			0.8		2	0.27469
patient		physician		1		1		k+1		k			 50			 50			0.8		3	0.31173
patient		physician		1		1		k+1		k			 50			 50			0.8		4	0.34877
patient		physician		1		1		k+1		k			 50			 50			0.8		5	0.38735
patient		physician		1		1		k+1		k			 50			 50			0.7		1	0.17747
patient		physician		1		1		k+1		k			 50			 50			0.7		2	0.27469
patient		physician		1		1		k+1		k			 50			 50			0.7		3	0.31481
patient		physician		1		1		k+1		k			 50			 50			0.7		4	0.35185
patient		physician		1		1		k+1		k			 50			 50			0.7		5	0.39198
patient		physician		1		1		k+1		k			 50			 50			0.6		1	0.17438
patient		physician		1		1		k+1		k			 50			 50			0.6		2	0.28086
patient		physician		1		1		k+1		k			 50			 50			0.6		3	0.32253
patient		physician		1		1		k+1		k			 50			 50			0.6		4	0.35340
patient		physician		1		1		k+1		k			 50			 50			0.6		5	0.39815
patient		physician		1		1		k+1		k			 50			 50			0.5		1	0.16975
patient		physician		1		1		k+1		k			 50			 50			0.5		2	0.27778
patient		physician		1		1		k+1		k			 50			 50			0.5		3	0.32870
patient		physician		1		1		k+1		k			 50			 50			0.5		4	0.35648
patient		physician		1		1		k+1		k			 50			 50			0.5		5	0.40278
patient		physician		1		1		k+1		k			 50			 50			0.4		1	0.16821
patient		physician		1		1		k+1		k			 50			 50			0.4		2	0.28395
patient		physician		1		1		k+1		k			 50			 50			0.4		3	0.32870
patient		physician		1		1		k+1		k			 50			 50			0.4		4	0.36265
patient		physician		1		1		k+1		k			 50			 50			0.4		5	0.40895
patient		physician		1		1		k+1		k			 50			 50			0.3		1	0.17901
patient		physician		1		1		k+1		k			 50			 50			0.3		2	0.28858
patient		physician		1		1		k+1		k			 50			 50			0.3		3	0.33488
patient		physician		1		1		k+1		k			 50			 50			0.3		4	0.37037
patient		physician		1		1		k+1		k			 50			 50			0.3		5	0.41358
patient		physician		1		1		k+1		k			 50			 50			0.2		1	0.18981
patient		physician		1		1		k+1		k			 50			 50			0.2		2	0.29630
patient		physician		1		1		k+1		k			 50			 50			0.2		3	0.34722
patient		physician		1		1		k+1		k			 50			 50			0.2		4	0.39043
patient		physician		1		1		k+1		k			 50			 50			0.2		5	0.42438
patient		physician		1		1		k+1		k			 50			 50			0.1		1	0.20988
patient		physician		1		1		k+1		k			 50			 50			0.1		2	0.31327
patient		physician		1		1		k+1		k			 50			 50			0.1		3	0.35802
patient		physician		1		1		k+1		k			 50			 50			0.1		4	0.39352
patient		physician		1		1		k+1		k			 50			 50			0.1		5	0.43056
patient		physician		1		1		k+1		k			 50			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			 50			100			1.0		1	0.20679
patient		physician		1		1		k+1		k			 50			100			1.0		2	0.27006
patient		physician		1		1		k+1		k			 50			100			1.0		3	0.31173
patient		physician		1		1		k+1		k			 50			100			1.0		4	0.35802
patient		physician		1		1		k+1		k			 50			100			1.0		5	0.39815
patient		physician		1		1		k+1		k			 50			100			0.9		1	0.16975
patient		physician		1		1		k+1		k			 50			100			0.9		2	0.26852
patient		physician		1		1		k+1		k			 50			100			0.9		3	0.30093
patient		physician		1		1		k+1		k			 50			100			0.9		4	0.34259
patient		physician		1		1		k+1		k			 50			100			0.9		5	0.39506
patient		physician		1		1		k+1		k			 50			100			0.8		1	0.17130
patient		physician		1		1		k+1		k			 50			100			0.8		2	0.27778
patient		physician		1		1		k+1		k			 50			100			0.8		3	0.30556
patient		physician		1		1		k+1		k			 50			100			0.8		4	0.34105
patient		physician		1		1		k+1		k			 50			100			0.8		5	0.39352
patient		physician		1		1		k+1		k			 50			100			0.7		1	0.16975
patient		physician		1		1		k+1		k			 50			100			0.7		2	0.27932
patient		physician		1		1		k+1		k			 50			100			0.7		3	0.30556
patient		physician		1		1		k+1		k			 50			100			0.7		4	0.34722
patient		physician		1		1		k+1		k			 50			100			0.7		5	0.39660
patient		physician		1		1		k+1		k			 50			100			0.6		1	0.16821
patient		physician		1		1		k+1		k			 50			100			0.6		2	0.28241
patient		physician		1		1		k+1		k			 50			100			0.6		3	0.31327
patient		physician		1		1		k+1		k			 50			100			0.6		4	0.35185
patient		physician		1		1		k+1		k			 50			100			0.6		5	0.40123
patient		physician		1		1		k+1		k			 50			100			0.5		1	0.16667
patient		physician		1		1		k+1		k			 50			100			0.5		2	0.27932
patient		physician		1		1		k+1		k			 50			100			0.5		3	0.31790
patient		physician		1		1		k+1		k			 50			100			0.5		4	0.35185
patient		physician		1		1		k+1		k			 50			100			0.5		5	0.40432
patient		physician		1		1		k+1		k			 50			100			0.4		1	0.16975
patient		physician		1		1		k+1		k			 50			100			0.4		2	0.28241
patient		physician		1		1		k+1		k			 50			100			0.4		3	0.32253
patient		physician		1		1		k+1		k			 50			100			0.4		4	0.36574
patient		physician		1		1		k+1		k			 50			100			0.4		5	0.41049
patient		physician		1		1		k+1		k			 50			100			0.3		1	0.17901
patient		physician		1		1		k+1		k			 50			100			0.3		2	0.29012
patient		physician		1		1		k+1		k			 50			100			0.3		3	0.33333
patient		physician		1		1		k+1		k			 50			100			0.3		4	0.36728
patient		physician		1		1		k+1		k			 50			100			0.3		5	0.41204
patient		physician		1		1		k+1		k			 50			100			0.2		1	0.19136
patient		physician		1		1		k+1		k			 50			100			0.2		2	0.30247
patient		physician		1		1		k+1		k			 50			100			0.2		3	0.33951
patient		physician		1		1		k+1		k			 50			100			0.2		4	0.37963
patient		physician		1		1		k+1		k			 50			100			0.2		5	0.41667
patient		physician		1		1		k+1		k			 50			100			0.1		1	0.21142
patient		physician		1		1		k+1		k			 50			100			0.1		2	0.31790
patient		physician		1		1		k+1		k			 50			100			0.1		3	0.35031
patient		physician		1		1		k+1		k			 50			100			0.1		4	0.38426
patient		physician		1		1		k+1		k			 50			100			0.1		5	0.41975
patient		physician		1		1		k+1		k			 50			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			 50			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			 50			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			 50			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			 50			100			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			  1			1.0		1	0.18056
patient		physician		1		1		k+1		k			100			  1			1.0		2	0.22994
patient		physician		1		1		k+1		k			100			  1			1.0		3	0.27315
patient		physician		1		1		k+1		k			100			  1			1.0		4	0.34105
patient		physician		1		1		k+1		k			100			  1			1.0		5	0.38117
patient		physician		1		1		k+1		k			100			  1			0.9		1	0.14969
patient		physician		1		1		k+1		k			100			  1			0.9		2	0.22840
patient		physician		1		1		k+1		k			100			  1			0.9		3	0.26543
patient		physician		1		1		k+1		k			100			  1			0.9		4	0.33951
patient		physician		1		1		k+1		k			100			  1			0.9		5	0.37809
patient		physician		1		1		k+1		k			100			  1			0.8		1	0.15432
patient		physician		1		1		k+1		k			100			  1			0.8		2	0.22994
patient		physician		1		1		k+1		k			100			  1			0.8		3	0.27315
patient		physician		1		1		k+1		k			100			  1			0.8		4	0.33951
patient		physician		1		1		k+1		k			100			  1			0.8		5	0.37963
patient		physician		1		1		k+1		k			100			  1			0.7		1	0.15123
patient		physician		1		1		k+1		k			100			  1			0.7		2	0.23302
patient		physician		1		1		k+1		k			100			  1			0.7		3	0.27469
patient		physician		1		1		k+1		k			100			  1			0.7		4	0.33642
patient		physician		1		1		k+1		k			100			  1			0.7		5	0.38117
patient		physician		1		1		k+1		k			100			  1			0.6		1	0.14969
patient		physician		1		1		k+1		k			100			  1			0.6		2	0.23457
patient		physician		1		1		k+1		k			100			  1			0.6		3	0.27315
patient		physician		1		1		k+1		k			100			  1			0.6		4	0.34259
patient		physician		1		1		k+1		k			100			  1			0.6		5	0.38426
patient		physician		1		1		k+1		k			100			  1			0.5		1	0.14815
patient		physician		1		1		k+1		k			100			  1			0.5		2	0.24074
patient		physician		1		1		k+1		k			100			  1			0.5		3	0.29784
patient		physician		1		1		k+1		k			100			  1			0.5		4	0.34414
patient		physician		1		1		k+1		k			100			  1			0.5		5	0.39198
patient		physician		1		1		k+1		k			100			  1			0.4		1	0.17438
patient		physician		1		1		k+1		k			100			  1			0.4		2	0.26852
patient		physician		1		1		k+1		k			100			  1			0.4		3	0.30864
patient		physician		1		1		k+1		k			100			  1			0.4		4	0.35494
patient		physician		1		1		k+1		k			100			  1			0.4		5	0.39815
patient		physician		1		1		k+1		k			100			  1			0.3		1	0.17901
patient		physician		1		1		k+1		k			100			  1			0.3		2	0.28086
patient		physician		1		1		k+1		k			100			  1			0.3		3	0.32253
patient		physician		1		1		k+1		k			100			  1			0.3		4	0.36265
patient		physician		1		1		k+1		k			100			  1			0.3		5	0.40895
patient		physician		1		1		k+1		k			100			  1			0.2		1	0.18827
patient		physician		1		1		k+1		k			100			  1			0.2		2	0.29475
patient		physician		1		1		k+1		k			100			  1			0.2		3	0.33488
patient		physician		1		1		k+1		k			100			  1			0.2		4	0.37500
patient		physician		1		1		k+1		k			100			  1			0.2		5	0.41667
patient		physician		1		1		k+1		k			100			  1			0.1		1	0.21142
patient		physician		1		1		k+1		k			100			  1			0.1		2	0.31481
patient		physician		1		1		k+1		k			100			  1			0.1		3	0.34105
patient		physician		1		1		k+1		k			100			  1			0.1		4	0.38426
patient		physician		1		1		k+1		k			100			  1			0.1		5	0.42130
patient		physician		1		1		k+1		k			100			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			  2			1.0		1	0.17901
patient		physician		1		1		k+1		k			100			  2			1.0		2	0.22840
patient		physician		1		1		k+1		k			100			  2			1.0		3	0.27006
patient		physician		1		1		k+1		k			100			  2			1.0		4	0.33642
patient		physician		1		1		k+1		k			100			  2			1.0		5	0.37963
patient		physician		1		1		k+1		k			100			  2			0.9		1	0.14815
patient		physician		1		1		k+1		k			100			  2			0.9		2	0.22840
patient		physician		1		1		k+1		k			100			  2			0.9		3	0.26389
patient		physician		1		1		k+1		k			100			  2			0.9		4	0.33333
patient		physician		1		1		k+1		k			100			  2			0.9		5	0.37346
patient		physician		1		1		k+1		k			100			  2			0.8		1	0.15278
patient		physician		1		1		k+1		k			100			  2			0.8		2	0.22994
patient		physician		1		1		k+1		k			100			  2			0.8		3	0.27315
patient		physician		1		1		k+1		k			100			  2			0.8		4	0.33333
patient		physician		1		1		k+1		k			100			  2			0.8		5	0.37346
patient		physician		1		1		k+1		k			100			  2			0.7		1	0.14969
patient		physician		1		1		k+1		k			100			  2			0.7		2	0.23302
patient		physician		1		1		k+1		k			100			  2			0.7		3	0.27469
patient		physician		1		1		k+1		k			100			  2			0.7		4	0.33025
patient		physician		1		1		k+1		k			100			  2			0.7		5	0.37654
patient		physician		1		1		k+1		k			100			  2			0.6		1	0.14815
patient		physician		1		1		k+1		k			100			  2			0.6		2	0.23457
patient		physician		1		1		k+1		k			100			  2			0.6		3	0.27315
patient		physician		1		1		k+1		k			100			  2			0.6		4	0.33796
patient		physician		1		1		k+1		k			100			  2			0.6		5	0.37963
patient		physician		1		1		k+1		k			100			  2			0.5		1	0.14660
patient		physician		1		1		k+1		k			100			  2			0.5		2	0.24074
patient		physician		1		1		k+1		k			100			  2			0.5		3	0.29630
patient		physician		1		1		k+1		k			100			  2			0.5		4	0.33951
patient		physician		1		1		k+1		k			100			  2			0.5		5	0.38735
patient		physician		1		1		k+1		k			100			  2			0.4		1	0.17284
patient		physician		1		1		k+1		k			100			  2			0.4		2	0.26852
patient		physician		1		1		k+1		k			100			  2			0.4		3	0.30864
patient		physician		1		1		k+1		k			100			  2			0.4		4	0.35185
patient		physician		1		1		k+1		k			100			  2			0.4		5	0.39352
patient		physician		1		1		k+1		k			100			  2			0.3		1	0.17747
patient		physician		1		1		k+1		k			100			  2			0.3		2	0.27932
patient		physician		1		1		k+1		k			100			  2			0.3		3	0.32099
patient		physician		1		1		k+1		k			100			  2			0.3		4	0.36111
patient		physician		1		1		k+1		k			100			  2			0.3		5	0.40432
patient		physician		1		1		k+1		k			100			  2			0.2		1	0.18673
patient		physician		1		1		k+1		k			100			  2			0.2		2	0.29475
patient		physician		1		1		k+1		k			100			  2			0.2		3	0.33333
patient		physician		1		1		k+1		k			100			  2			0.2		4	0.37500
patient		physician		1		1		k+1		k			100			  2			0.2		5	0.41358
patient		physician		1		1		k+1		k			100			  2			0.1		1	0.21142
patient		physician		1		1		k+1		k			100			  2			0.1		2	0.31481
patient		physician		1		1		k+1		k			100			  2			0.1		3	0.34105
patient		physician		1		1		k+1		k			100			  2			0.1		4	0.38272
patient		physician		1		1		k+1		k			100			  2			0.1		5	0.41821
patient		physician		1		1		k+1		k			100			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			  3			1.0		1	0.17901
patient		physician		1		1		k+1		k			100			  3			1.0		2	0.22840
patient		physician		1		1		k+1		k			100			  3			1.0		3	0.27006
patient		physician		1		1		k+1		k			100			  3			1.0		4	0.33642
patient		physician		1		1		k+1		k			100			  3			1.0		5	0.37500
patient		physician		1		1		k+1		k			100			  3			0.9		1	0.14815
patient		physician		1		1		k+1		k			100			  3			0.9		2	0.22840
patient		physician		1		1		k+1		k			100			  3			0.9		3	0.26389
patient		physician		1		1		k+1		k			100			  3			0.9		4	0.33333
patient		physician		1		1		k+1		k			100			  3			0.9		5	0.37037
patient		physician		1		1		k+1		k			100			  3			0.8		1	0.15278
patient		physician		1		1		k+1		k			100			  3			0.8		2	0.22994
patient		physician		1		1		k+1		k			100			  3			0.8		3	0.27315
patient		physician		1		1		k+1		k			100			  3			0.8		4	0.33333
patient		physician		1		1		k+1		k			100			  3			0.8		5	0.37191
patient		physician		1		1		k+1		k			100			  3			0.7		1	0.14969
patient		physician		1		1		k+1		k			100			  3			0.7		2	0.23302
patient		physician		1		1		k+1		k			100			  3			0.7		3	0.27469
patient		physician		1		1		k+1		k			100			  3			0.7		4	0.33025
patient		physician		1		1		k+1		k			100			  3			0.7		5	0.37500
patient		physician		1		1		k+1		k			100			  3			0.6		1	0.14815
patient		physician		1		1		k+1		k			100			  3			0.6		2	0.23457
patient		physician		1		1		k+1		k			100			  3			0.6		3	0.27315
patient		physician		1		1		k+1		k			100			  3			0.6		4	0.33642
patient		physician		1		1		k+1		k			100			  3			0.6		5	0.37809
patient		physician		1		1		k+1		k			100			  3			0.5		1	0.14660
patient		physician		1		1		k+1		k			100			  3			0.5		2	0.24074
patient		physician		1		1		k+1		k			100			  3			0.5		3	0.29630
patient		physician		1		1		k+1		k			100			  3			0.5		4	0.33796
patient		physician		1		1		k+1		k			100			  3			0.5		5	0.38580
patient		physician		1		1		k+1		k			100			  3			0.4		1	0.17284
patient		physician		1		1		k+1		k			100			  3			0.4		2	0.26852
patient		physician		1		1		k+1		k			100			  3			0.4		3	0.30710
patient		physician		1		1		k+1		k			100			  3			0.4		4	0.35185
patient		physician		1		1		k+1		k			100			  3			0.4		5	0.39198
patient		physician		1		1		k+1		k			100			  3			0.3		1	0.17747
patient		physician		1		1		k+1		k			100			  3			0.3		2	0.27778
patient		physician		1		1		k+1		k			100			  3			0.3		3	0.32099
patient		physician		1		1		k+1		k			100			  3			0.3		4	0.35957
patient		physician		1		1		k+1		k			100			  3			0.3		5	0.40432
patient		physician		1		1		k+1		k			100			  3			0.2		1	0.18519
patient		physician		1		1		k+1		k			100			  3			0.2		2	0.29475
patient		physician		1		1		k+1		k			100			  3			0.2		3	0.33333
patient		physician		1		1		k+1		k			100			  3			0.2		4	0.37500
patient		physician		1		1		k+1		k			100			  3			0.2		5	0.41358
patient		physician		1		1		k+1		k			100			  3			0.1		1	0.21142
patient		physician		1		1		k+1		k			100			  3			0.1		2	0.31481
patient		physician		1		1		k+1		k			100			  3			0.1		3	0.34105
patient		physician		1		1		k+1		k			100			  3			0.1		4	0.38272
patient		physician		1		1		k+1		k			100			  3			0.1		5	0.41821
patient		physician		1		1		k+1		k			100			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			  4			1.0		1	0.17901
patient		physician		1		1		k+1		k			100			  4			1.0		2	0.22840
patient		physician		1		1		k+1		k			100			  4			1.0		3	0.26698
patient		physician		1		1		k+1		k			100			  4			1.0		4	0.33333
patient		physician		1		1		k+1		k			100			  4			1.0		5	0.37346
patient		physician		1		1		k+1		k			100			  4			0.9		1	0.14815
patient		physician		1		1		k+1		k			100			  4			0.9		2	0.22685
patient		physician		1		1		k+1		k			100			  4			0.9		3	0.26080
patient		physician		1		1		k+1		k			100			  4			0.9		4	0.32870
patient		physician		1		1		k+1		k			100			  4			0.9		5	0.36883
patient		physician		1		1		k+1		k			100			  4			0.8		1	0.15278
patient		physician		1		1		k+1		k			100			  4			0.8		2	0.22840
patient		physician		1		1		k+1		k			100			  4			0.8		3	0.27006
patient		physician		1		1		k+1		k			100			  4			0.8		4	0.32870
patient		physician		1		1		k+1		k			100			  4			0.8		5	0.37037
patient		physician		1		1		k+1		k			100			  4			0.7		1	0.14969
patient		physician		1		1		k+1		k			100			  4			0.7		2	0.23148
patient		physician		1		1		k+1		k			100			  4			0.7		3	0.27160
patient		physician		1		1		k+1		k			100			  4			0.7		4	0.32562
patient		physician		1		1		k+1		k			100			  4			0.7		5	0.37191
patient		physician		1		1		k+1		k			100			  4			0.6		1	0.14815
patient		physician		1		1		k+1		k			100			  4			0.6		2	0.23302
patient		physician		1		1		k+1		k			100			  4			0.6		3	0.27006
patient		physician		1		1		k+1		k			100			  4			0.6		4	0.33179
patient		physician		1		1		k+1		k			100			  4			0.6		5	0.38117
patient		physician		1		1		k+1		k			100			  4			0.5		1	0.14660
patient		physician		1		1		k+1		k			100			  4			0.5		2	0.23920
patient		physician		1		1		k+1		k			100			  4			0.5		3	0.29321
patient		physician		1		1		k+1		k			100			  4			0.5		4	0.33333
patient		physician		1		1		k+1		k			100			  4			0.5		5	0.38272
patient		physician		1		1		k+1		k			100			  4			0.4		1	0.17284
patient		physician		1		1		k+1		k			100			  4			0.4		2	0.26698
patient		physician		1		1		k+1		k			100			  4			0.4		3	0.30247
patient		physician		1		1		k+1		k			100			  4			0.4		4	0.34722
patient		physician		1		1		k+1		k			100			  4			0.4		5	0.38889
patient		physician		1		1		k+1		k			100			  4			0.3		1	0.17747
patient		physician		1		1		k+1		k			100			  4			0.3		2	0.27623
patient		physician		1		1		k+1		k			100			  4			0.3		3	0.31790
patient		physician		1		1		k+1		k			100			  4			0.3		4	0.35494
patient		physician		1		1		k+1		k			100			  4			0.3		5	0.39815
patient		physician		1		1		k+1		k			100			  4			0.2		1	0.18519
patient		physician		1		1		k+1		k			100			  4			0.2		2	0.28858
patient		physician		1		1		k+1		k			100			  4			0.2		3	0.32870
patient		physician		1		1		k+1		k			100			  4			0.2		4	0.37191
patient		physician		1		1		k+1		k			100			  4			0.2		5	0.41204
patient		physician		1		1		k+1		k			100			  4			0.1		1	0.20988
patient		physician		1		1		k+1		k			100			  4			0.1		2	0.31173
patient		physician		1		1		k+1		k			100			  4			0.1		3	0.33796
patient		physician		1		1		k+1		k			100			  4			0.1		4	0.38272
patient		physician		1		1		k+1		k			100			  4			0.1		5	0.41821
patient		physician		1		1		k+1		k			100			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			  5			1.0		1	0.17901
patient		physician		1		1		k+1		k			100			  5			1.0		2	0.22840
patient		physician		1		1		k+1		k			100			  5			1.0		3	0.26698
patient		physician		1		1		k+1		k			100			  5			1.0		4	0.33333
patient		physician		1		1		k+1		k			100			  5			1.0		5	0.37346
patient		physician		1		1		k+1		k			100			  5			0.9		1	0.14815
patient		physician		1		1		k+1		k			100			  5			0.9		2	0.22685
patient		physician		1		1		k+1		k			100			  5			0.9		3	0.25926
patient		physician		1		1		k+1		k			100			  5			0.9		4	0.32870
patient		physician		1		1		k+1		k			100			  5			0.9		5	0.36883
patient		physician		1		1		k+1		k			100			  5			0.8		1	0.15278
patient		physician		1		1		k+1		k			100			  5			0.8		2	0.22840
patient		physician		1		1		k+1		k			100			  5			0.8		3	0.26852
patient		physician		1		1		k+1		k			100			  5			0.8		4	0.32870
patient		physician		1		1		k+1		k			100			  5			0.8		5	0.37037
patient		physician		1		1		k+1		k			100			  5			0.7		1	0.14969
patient		physician		1		1		k+1		k			100			  5			0.7		2	0.23148
patient		physician		1		1		k+1		k			100			  5			0.7		3	0.27006
patient		physician		1		1		k+1		k			100			  5			0.7		4	0.32562
patient		physician		1		1		k+1		k			100			  5			0.7		5	0.37191
patient		physician		1		1		k+1		k			100			  5			0.6		1	0.14815
patient		physician		1		1		k+1		k			100			  5			0.6		2	0.23302
patient		physician		1		1		k+1		k			100			  5			0.6		3	0.26852
patient		physician		1		1		k+1		k			100			  5			0.6		4	0.33179
patient		physician		1		1		k+1		k			100			  5			0.6		5	0.38117
patient		physician		1		1		k+1		k			100			  5			0.5		1	0.14660
patient		physician		1		1		k+1		k			100			  5			0.5		2	0.23920
patient		physician		1		1		k+1		k			100			  5			0.5		3	0.29167
patient		physician		1		1		k+1		k			100			  5			0.5		4	0.33333
patient		physician		1		1		k+1		k			100			  5			0.5		5	0.38272
patient		physician		1		1		k+1		k			100			  5			0.4		1	0.17284
patient		physician		1		1		k+1		k			100			  5			0.4		2	0.26698
patient		physician		1		1		k+1		k			100			  5			0.4		3	0.30093
patient		physician		1		1		k+1		k			100			  5			0.4		4	0.34722
patient		physician		1		1		k+1		k			100			  5			0.4		5	0.38889
patient		physician		1		1		k+1		k			100			  5			0.3		1	0.17747
patient		physician		1		1		k+1		k			100			  5			0.3		2	0.27623
patient		physician		1		1		k+1		k			100			  5			0.3		3	0.31636
patient		physician		1		1		k+1		k			100			  5			0.3		4	0.35494
patient		physician		1		1		k+1		k			100			  5			0.3		5	0.39815
patient		physician		1		1		k+1		k			100			  5			0.2		1	0.18519
patient		physician		1		1		k+1		k			100			  5			0.2		2	0.28858
patient		physician		1		1		k+1		k			100			  5			0.2		3	0.32716
patient		physician		1		1		k+1		k			100			  5			0.2		4	0.37191
patient		physician		1		1		k+1		k			100			  5			0.2		5	0.41204
patient		physician		1		1		k+1		k			100			  5			0.1		1	0.20988
patient		physician		1		1		k+1		k			100			  5			0.1		2	0.31173
patient		physician		1		1		k+1		k			100			  5			0.1		3	0.33642
patient		physician		1		1		k+1		k			100			  5			0.1		4	0.38272
patient		physician		1		1		k+1		k			100			  5			0.1		5	0.41821
patient		physician		1		1		k+1		k			100			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			 10			1.0		1	0.17901
patient		physician		1		1		k+1		k			100			 10			1.0		2	0.22685
patient		physician		1		1		k+1		k			100			 10			1.0		3	0.26080
patient		physician		1		1		k+1		k			100			 10			1.0		4	0.32716
patient		physician		1		1		k+1		k			100			 10			1.0		5	0.36111
patient		physician		1		1		k+1		k			100			 10			0.9		1	0.14815
patient		physician		1		1		k+1		k			100			 10			0.9		2	0.22531
patient		physician		1		1		k+1		k			100			 10			0.9		3	0.25463
patient		physician		1		1		k+1		k			100			 10			0.9		4	0.32253
patient		physician		1		1		k+1		k			100			 10			0.9		5	0.36111
patient		physician		1		1		k+1		k			100			 10			0.8		1	0.15278
patient		physician		1		1		k+1		k			100			 10			0.8		2	0.22685
patient		physician		1		1		k+1		k			100			 10			0.8		3	0.26543
patient		physician		1		1		k+1		k			100			 10			0.8		4	0.32099
patient		physician		1		1		k+1		k			100			 10			0.8		5	0.36265
patient		physician		1		1		k+1		k			100			 10			0.7		1	0.14969
patient		physician		1		1		k+1		k			100			 10			0.7		2	0.22994
patient		physician		1		1		k+1		k			100			 10			0.7		3	0.26852
patient		physician		1		1		k+1		k			100			 10			0.7		4	0.31944
patient		physician		1		1		k+1		k			100			 10			0.7		5	0.36420
patient		physician		1		1		k+1		k			100			 10			0.6		1	0.14815
patient		physician		1		1		k+1		k			100			 10			0.6		2	0.23457
patient		physician		1		1		k+1		k			100			 10			0.6		3	0.26543
patient		physician		1		1		k+1		k			100			 10			0.6		4	0.32562
patient		physician		1		1		k+1		k			100			 10			0.6		5	0.37346
patient		physician		1		1		k+1		k			100			 10			0.5		1	0.14660
patient		physician		1		1		k+1		k			100			 10			0.5		2	0.24074
patient		physician		1		1		k+1		k			100			 10			0.5		3	0.28858
patient		physician		1		1		k+1		k			100			 10			0.5		4	0.32716
patient		physician		1		1		k+1		k			100			 10			0.5		5	0.37500
patient		physician		1		1		k+1		k			100			 10			0.4		1	0.17284
patient		physician		1		1		k+1		k			100			 10			0.4		2	0.26852
patient		physician		1		1		k+1		k			100			 10			0.4		3	0.29630
patient		physician		1		1		k+1		k			100			 10			0.4		4	0.33951
patient		physician		1		1		k+1		k			100			 10			0.4		5	0.38272
patient		physician		1		1		k+1		k			100			 10			0.3		1	0.17747
patient		physician		1		1		k+1		k			100			 10			0.3		2	0.27932
patient		physician		1		1		k+1		k			100			 10			0.3		3	0.31173
patient		physician		1		1		k+1		k			100			 10			0.3		4	0.35031
patient		physician		1		1		k+1		k			100			 10			0.3		5	0.39352
patient		physician		1		1		k+1		k			100			 10			0.2		1	0.18673
patient		physician		1		1		k+1		k			100			 10			0.2		2	0.28858
patient		physician		1		1		k+1		k			100			 10			0.2		3	0.32407
patient		physician		1		1		k+1		k			100			 10			0.2		4	0.36728
patient		physician		1		1		k+1		k			100			 10			0.2		5	0.40432
patient		physician		1		1		k+1		k			100			 10			0.1		1	0.21142
patient		physician		1		1		k+1		k			100			 10			0.1		2	0.31019
patient		physician		1		1		k+1		k			100			 10			0.1		3	0.33796
patient		physician		1		1		k+1		k			100			 10			0.1		4	0.37809
patient		physician		1		1		k+1		k			100			 10			0.1		5	0.41204
patient		physician		1		1		k+1		k			100			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			 20			1.0		1	0.17130
patient		physician		1		1		k+1		k			100			 20			1.0		2	0.22222
patient		physician		1		1		k+1		k			100			 20			1.0		3	0.25772
patient		physician		1		1		k+1		k			100			 20			1.0		4	0.32253
patient		physician		1		1		k+1		k			100			 20			1.0		5	0.35494
patient		physician		1		1		k+1		k			100			 20			0.9		1	0.14198
patient		physician		1		1		k+1		k			100			 20			0.9		2	0.22222
patient		physician		1		1		k+1		k			100			 20			0.9		3	0.25154
patient		physician		1		1		k+1		k			100			 20			0.9		4	0.31944
patient		physician		1		1		k+1		k			100			 20			0.9		5	0.35494
patient		physician		1		1		k+1		k			100			 20			0.8		1	0.14660
patient		physician		1		1		k+1		k			100			 20			0.8		2	0.22377
patient		physician		1		1		k+1		k			100			 20			0.8		3	0.26235
patient		physician		1		1		k+1		k			100			 20			0.8		4	0.31636
patient		physician		1		1		k+1		k			100			 20			0.8		5	0.35648
patient		physician		1		1		k+1		k			100			 20			0.7		1	0.14352
patient		physician		1		1		k+1		k			100			 20			0.7		2	0.22685
patient		physician		1		1		k+1		k			100			 20			0.7		3	0.26543
patient		physician		1		1		k+1		k			100			 20			0.7		4	0.31481
patient		physician		1		1		k+1		k			100			 20			0.7		5	0.35802
patient		physician		1		1		k+1		k			100			 20			0.6		1	0.14198
patient		physician		1		1		k+1		k			100			 20			0.6		2	0.23148
patient		physician		1		1		k+1		k			100			 20			0.6		3	0.26389
patient		physician		1		1		k+1		k			100			 20			0.6		4	0.32099
patient		physician		1		1		k+1		k			100			 20			0.6		5	0.36728
patient		physician		1		1		k+1		k			100			 20			0.5		1	0.14043
patient		physician		1		1		k+1		k			100			 20			0.5		2	0.23765
patient		physician		1		1		k+1		k			100			 20			0.5		3	0.28704
patient		physician		1		1		k+1		k			100			 20			0.5		4	0.32253
patient		physician		1		1		k+1		k			100			 20			0.5		5	0.36883
patient		physician		1		1		k+1		k			100			 20			0.4		1	0.16821
patient		physician		1		1		k+1		k			100			 20			0.4		2	0.26389
patient		physician		1		1		k+1		k			100			 20			0.4		3	0.29475
patient		physician		1		1		k+1		k			100			 20			0.4		4	0.33333
patient		physician		1		1		k+1		k			100			 20			0.4		5	0.37500
patient		physician		1		1		k+1		k			100			 20			0.3		1	0.17593
patient		physician		1		1		k+1		k			100			 20			0.3		2	0.27160
patient		physician		1		1		k+1		k			100			 20			0.3		3	0.31019
patient		physician		1		1		k+1		k			100			 20			0.3		4	0.34414
patient		physician		1		1		k+1		k			100			 20			0.3		5	0.38580
patient		physician		1		1		k+1		k			100			 20			0.2		1	0.18519
patient		physician		1		1		k+1		k			100			 20			0.2		2	0.28549
patient		physician		1		1		k+1		k			100			 20			0.2		3	0.31944
patient		physician		1		1		k+1		k			100			 20			0.2		4	0.35802
patient		physician		1		1		k+1		k			100			 20			0.2		5	0.40123
patient		physician		1		1		k+1		k			100			 20			0.1		1	0.20988
patient		physician		1		1		k+1		k			100			 20			0.1		2	0.31019
patient		physician		1		1		k+1		k			100			 20			0.1		3	0.33333
patient		physician		1		1		k+1		k			100			 20			0.1		4	0.37037
patient		physician		1		1		k+1		k			100			 20			0.1		5	0.40586
patient		physician		1		1		k+1		k			100			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			 50			1.0		1	0.18981
patient		physician		1		1		k+1		k			100			 50			1.0		2	0.24228
patient		physician		1		1		k+1		k			100			 50			1.0		3	0.27160
patient		physician		1		1		k+1		k			100			 50			1.0		4	0.31327
patient		physician		1		1		k+1		k			100			 50			1.0		5	0.34877
patient		physician		1		1		k+1		k			100			 50			0.9		1	0.16049
patient		physician		1		1		k+1		k			100			 50			0.9		2	0.24074
patient		physician		1		1		k+1		k			100			 50			0.9		3	0.26543
patient		physician		1		1		k+1		k			100			 50			0.9		4	0.31173
patient		physician		1		1		k+1		k			100			 50			0.9		5	0.35031
patient		physician		1		1		k+1		k			100			 50			0.8		1	0.16358
patient		physician		1		1		k+1		k			100			 50			0.8		2	0.24228
patient		physician		1		1		k+1		k			100			 50			0.8		3	0.27623
patient		physician		1		1		k+1		k			100			 50			0.8		4	0.31019
patient		physician		1		1		k+1		k			100			 50			0.8		5	0.35185
patient		physician		1		1		k+1		k			100			 50			0.7		1	0.16049
patient		physician		1		1		k+1		k			100			 50			0.7		2	0.24537
patient		physician		1		1		k+1		k			100			 50			0.7		3	0.28086
patient		physician		1		1		k+1		k			100			 50			0.7		4	0.31019
patient		physician		1		1		k+1		k			100			 50			0.7		5	0.35494
patient		physician		1		1		k+1		k			100			 50			0.6		1	0.15895
patient		physician		1		1		k+1		k			100			 50			0.6		2	0.25000
patient		physician		1		1		k+1		k			100			 50			0.6		3	0.28395
patient		physician		1		1		k+1		k			100			 50			0.6		4	0.31636
patient		physician		1		1		k+1		k			100			 50			0.6		5	0.36111
patient		physician		1		1		k+1		k			100			 50			0.5		1	0.15741
patient		physician		1		1		k+1		k			100			 50			0.5		2	0.25463
patient		physician		1		1		k+1		k			100			 50			0.5		3	0.28549
patient		physician		1		1		k+1		k			100			 50			0.5		4	0.31790
patient		physician		1		1		k+1		k			100			 50			0.5		5	0.36574
patient		physician		1		1		k+1		k			100			 50			0.4		1	0.16204
patient		physician		1		1		k+1		k			100			 50			0.4		2	0.26543
patient		physician		1		1		k+1		k			100			 50			0.4		3	0.29167
patient		physician		1		1		k+1		k			100			 50			0.4		4	0.33025
patient		physician		1		1		k+1		k			100			 50			0.4		5	0.37346
patient		physician		1		1		k+1		k			100			 50			0.3		1	0.17130
patient		physician		1		1		k+1		k			100			 50			0.3		2	0.27160
patient		physician		1		1		k+1		k			100			 50			0.3		3	0.30710
patient		physician		1		1		k+1		k			100			 50			0.3		4	0.34105
patient		physician		1		1		k+1		k			100			 50			0.3		5	0.38426
patient		physician		1		1		k+1		k			100			 50			0.2		1	0.18056
patient		physician		1		1		k+1		k			100			 50			0.2		2	0.28704
patient		physician		1		1		k+1		k			100			 50			0.2		3	0.32099
patient		physician		1		1		k+1		k			100			 50			0.2		4	0.35802
patient		physician		1		1		k+1		k			100			 50			0.2		5	0.39506
patient		physician		1		1		k+1		k			100			 50			0.1		1	0.20833
patient		physician		1		1		k+1		k			100			 50			0.1		2	0.30864
patient		physician		1		1		k+1		k			100			 50			0.1		3	0.33642
patient		physician		1		1		k+1		k			100			 50			0.1		4	0.37037
patient		physician		1		1		k+1		k			100			 50			0.1		5	0.40278
patient		physician		1		1		k+1		k			100			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k			100			100			1.0		1	0.18827
patient		physician		1		1		k+1		k			100			100			1.0		2	0.24537
patient		physician		1		1		k+1		k			100			100			1.0		3	0.27469
patient		physician		1		1		k+1		k			100			100			1.0		4	0.31019
patient		physician		1		1		k+1		k			100			100			1.0		5	0.35031
patient		physician		1		1		k+1		k			100			100			0.9		1	0.15895
patient		physician		1		1		k+1		k			100			100			0.9		2	0.24383
patient		physician		1		1		k+1		k			100			100			0.9		3	0.27006
patient		physician		1		1		k+1		k			100			100			0.9		4	0.30401
patient		physician		1		1		k+1		k			100			100			0.9		5	0.34877
patient		physician		1		1		k+1		k			100			100			0.8		1	0.16204
patient		physician		1		1		k+1		k			100			100			0.8		2	0.24537
patient		physician		1		1		k+1		k			100			100			0.8		3	0.28086
patient		physician		1		1		k+1		k			100			100			0.8		4	0.30556
patient		physician		1		1		k+1		k			100			100			0.8		5	0.35031
patient		physician		1		1		k+1		k			100			100			0.7		1	0.16049
patient		physician		1		1		k+1		k			100			100			0.7		2	0.24691
patient		physician		1		1		k+1		k			100			100			0.7		3	0.28241
patient		physician		1		1		k+1		k			100			100			0.7		4	0.30556
patient		physician		1		1		k+1		k			100			100			0.7		5	0.35031
patient		physician		1		1		k+1		k			100			100			0.6		1	0.15741
patient		physician		1		1		k+1		k			100			100			0.6		2	0.24846
patient		physician		1		1		k+1		k			100			100			0.6		3	0.28086
patient		physician		1		1		k+1		k			100			100			0.6		4	0.31019
patient		physician		1		1		k+1		k			100			100			0.6		5	0.35494
patient		physician		1		1		k+1		k			100			100			0.5		1	0.15586
patient		physician		1		1		k+1		k			100			100			0.5		2	0.25463
patient		physician		1		1		k+1		k			100			100			0.5		3	0.28704
patient		physician		1		1		k+1		k			100			100			0.5		4	0.31481
patient		physician		1		1		k+1		k			100			100			0.5		5	0.35494
patient		physician		1		1		k+1		k			100			100			0.4		1	0.16204
patient		physician		1		1		k+1		k			100			100			0.4		2	0.25772
patient		physician		1		1		k+1		k			100			100			0.4		3	0.29475
patient		physician		1		1		k+1		k			100			100			0.4		4	0.32870
patient		physician		1		1		k+1		k			100			100			0.4		5	0.36728
patient		physician		1		1		k+1		k			100			100			0.3		1	0.16821
patient		physician		1		1		k+1		k			100			100			0.3		2	0.27160
patient		physician		1		1		k+1		k			100			100			0.3		3	0.31019
patient		physician		1		1		k+1		k			100			100			0.3		4	0.33488
patient		physician		1		1		k+1		k			100			100			0.3		5	0.37037
patient		physician		1		1		k+1		k			100			100			0.2		1	0.18210
patient		physician		1		1		k+1		k			100			100			0.2		2	0.28086
patient		physician		1		1		k+1		k			100			100			0.2		3	0.31481
patient		physician		1		1		k+1		k			100			100			0.2		4	0.34722
patient		physician		1		1		k+1		k			100			100			0.2		5	0.38580
patient		physician		1		1		k+1		k			100			100			0.1		1	0.20833
patient		physician		1		1		k+1		k			100			100			0.1		2	0.30710
patient		physician		1		1		k+1		k			100			100			0.1		3	0.33796
patient		physician		1		1		k+1		k			100			100			0.1		4	0.37037
patient		physician		1		1		k+1		k			100			100			0.1		5	0.39660
patient		physician		1		1		k+1		k			100			100			0.0		1	0.20525
patient		physician		1		1		k+1		k			100			100			0.0		2	0.31327
patient		physician		1		1		k+1		k			100			100			0.0		3	0.34105
patient		physician		1		1		k+1		k			100			100			0.0		4	0.36883
patient		physician		1		1		k+1		k			100			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			  1			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			  1			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			  1			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			  1			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			  1			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			  1			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			  1			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			  1			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			  1			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			  1			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			  1			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			  1			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			  1			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			  1			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			  1			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			  1			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			  1			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			  1			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			  1			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			  1			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			  1			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			  1			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			  2			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			  2			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			  2			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			  2			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			  2			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			  2			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			  2			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			  2			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			  2			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			  2			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			  2			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			  2			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			  2			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			  2			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			  2			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			  2			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			  2			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			  2			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			  2			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			  2			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			  2			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			  2			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			  3			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			  3			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			  3			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			  3			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			  3			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			  3			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			  3			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			  3			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			  3			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			  3			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			  3			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			  3			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			  3			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			  3			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			  3			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			  3			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			  3			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			  3			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			  3			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			  3			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			  3			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			  3			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			  4			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			  4			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			  4			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			  4			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			  4			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			  4			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			  4			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			  4			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			  4			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			  4			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			  4			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			  4			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			  4			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			  4			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			  4			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			  4			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			  4			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			  4			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			  4			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			  4			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			  4			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			  4			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			  5			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			  5			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			  5			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			  5			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			  5			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			  5			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			  5			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			  5			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			  5			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			  5			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			  5			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			  5			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			  5			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			  5			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			  5			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			  5			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			  5			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			  5			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			  5			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			  5			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			  5			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			  5			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			 10			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			 10			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			 10			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			 10			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			 10			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			 10			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			 10			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			 10			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			 10			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			 10			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			 10			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			 10			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			 10			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			 10			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			 10			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			 10			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			 10			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			 10			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			 10			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			 10			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			 10			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			 10			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			 20			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			 20			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			 20			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			 20			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			 20			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			 20			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			 20			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			 20			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			 20			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			 20			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			 20			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			 20			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			 20			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			 20			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			 20			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			 20			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			 20			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			 20			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			 20			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			 20			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			 20			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			 20			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			 50			1.0		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			1.0		2	0.35340
physician		patient		1		1		k+1		k			  1			 50			1.0		3	0.37191
physician		patient		1		1		k+1		k			  1			 50			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			 50			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			 50			0.9		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.9		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.9		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			 50			0.9		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.8		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.8		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.8		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			 50			0.8		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.7		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.7		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.7		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			 50			0.7		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.6		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.6		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.6		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			 50			0.6		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.5		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.5		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.5		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			 50			0.5		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.4		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.4		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.4		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			 50			0.4		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.3		1	0.24383
physician		patient		1		1		k+1		k			  1			 50			0.3		2	0.37037
physician		patient		1		1		k+1		k			  1			 50			0.3		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			 50			0.3		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.2		1	0.24537
physician		patient		1		1		k+1		k			  1			 50			0.2		2	0.36883
physician		patient		1		1		k+1		k			  1			 50			0.2		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			 50			0.2		5	0.44136
physician		patient		1		1		k+1		k			  1			 50			0.1		1	0.24074
physician		patient		1		1		k+1		k			  1			 50			0.1		2	0.36728
physician		patient		1		1		k+1		k			  1			 50			0.1		3	0.39506
physician		patient		1		1		k+1		k			  1			 50			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			 50			0.1		5	0.43981
physician		patient		1		1		k+1		k			  1			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			  1			100			1.0		1	0.24383
physician		patient		1		1		k+1		k			  1			100			1.0		2	0.35185
physician		patient		1		1		k+1		k			  1			100			1.0		3	0.37037
physician		patient		1		1		k+1		k			  1			100			1.0		4	0.37191
physician		patient		1		1		k+1		k			  1			100			1.0		5	0.37963
physician		patient		1		1		k+1		k			  1			100			0.9		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.9		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.9		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.9		4	0.41512
physician		patient		1		1		k+1		k			  1			100			0.9		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.8		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.8		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.8		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.8		4	0.41512
physician		patient		1		1		k+1		k			  1			100			0.8		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.7		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.7		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.7		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.7		4	0.41512
physician		patient		1		1		k+1		k			  1			100			0.7		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.6		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.6		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.6		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.6		4	0.41512
physician		patient		1		1		k+1		k			  1			100			0.6		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.5		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.5		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.5		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.5		4	0.41512
physician		patient		1		1		k+1		k			  1			100			0.5		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.4		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.4		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.4		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.4		4	0.41512
physician		patient		1		1		k+1		k			  1			100			0.4		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.3		1	0.24228
physician		patient		1		1		k+1		k			  1			100			0.3		2	0.36883
physician		patient		1		1		k+1		k			  1			100			0.3		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.3		4	0.41667
physician		patient		1		1		k+1		k			  1			100			0.3		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.2		1	0.24383
physician		patient		1		1		k+1		k			  1			100			0.2		2	0.36728
physician		patient		1		1		k+1		k			  1			100			0.2		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.2		4	0.41667
physician		patient		1		1		k+1		k			  1			100			0.2		5	0.44290
physician		patient		1		1		k+1		k			  1			100			0.1		1	0.23920
physician		patient		1		1		k+1		k			  1			100			0.1		2	0.36574
physician		patient		1		1		k+1		k			  1			100			0.1		3	0.39352
physician		patient		1		1		k+1		k			  1			100			0.1		4	0.41821
physician		patient		1		1		k+1		k			  1			100			0.1		5	0.44136
physician		patient		1		1		k+1		k			  1			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			  1			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			  1			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			  1			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			  1			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			  1			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			  1			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			  1			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			  1			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			  1			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			  1			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			  1			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			  1			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			  1			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			  1			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			  1			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			  1			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			  1			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			  1			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			  1			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			  1			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			  1			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			  1			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			  1			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			  1			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			  1			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			  1			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			  1			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			  1			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			  1			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			  1			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			  1			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			  1			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			  1			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			  1			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			  1			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			  1			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			  1			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			  1			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			  1			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			  1			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			  2			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			  2			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			  2			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			  2			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			  2			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			  2			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			  2			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			  2			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			  2			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			  2			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			  2			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			  2			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			  2			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			  2			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			  2			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			  2			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			  2			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			  2			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			  2			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			  2			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			  2			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			  2			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			  2			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			  2			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			  2			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			  2			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			  2			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			  2			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			  2			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			  2			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			  2			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			  2			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			  2			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			  2			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			  2			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			  2			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			  3			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			  3			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			  3			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			  3			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			  3			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			  3			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			  3			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			  3			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			  3			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			  3			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			  3			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			  3			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			  3			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			  3			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			  3			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			  3			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			  3			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			  3			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			  3			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			  3			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			  3			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			  3			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			  3			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			  3			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			  3			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			  3			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			  3			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			  3			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			  3			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			  3			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			  3			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			  3			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			  3			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			  3			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			  3			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			  3			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			  4			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			  4			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			  4			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			  4			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			  4			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			  4			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			  4			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			  4			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			  4			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			  4			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			  4			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			  4			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			  4			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			  4			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			  4			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			  4			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			  4			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			  4			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			  4			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			  4			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			  4			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			  4			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			  4			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			  4			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			  4			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			  4			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			  4			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			  4			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			  4			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			  4			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			  4			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			  4			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			  4			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			  4			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			  4			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			  4			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			  5			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			  5			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			  5			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			  5			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			  5			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			  5			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			  5			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			  5			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			  5			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			  5			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			  5			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			  5			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			  5			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			  5			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			  5			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			  5			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			  5			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			  5			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			  5			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			  5			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			  5			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			  5			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			  5			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			  5			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			  5			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			  5			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			  5			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			  5			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			  5			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			  5			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			  5			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			  5			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			  5			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			  5			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			  5			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			  5			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			 10			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			 10			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			 10			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			 10			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			 10			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			 10			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			 10			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			 10			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			 10			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			 10			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			 10			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			 10			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			 10			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			 10			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			 10			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			 10			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			 10			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			 10			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			 10			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			 10			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			 10			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			 10			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			 10			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			 10			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			 10			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			 10			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			 10			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			 10			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			 10			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			 10			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			 10			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			 10			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			 10			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			 10			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			 10			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			 10			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			 20			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			 20			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			 20			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			 20			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			 20			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			 20			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			 20			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			 20			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			 20			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			 20			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			 20			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			 20			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			 20			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			 20			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			 20			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			 20			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			 20			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			 20			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			 20			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			 20			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			 20			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			 20			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			 20			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			 20			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			 20			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			 20			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			 20			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			 20			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			 20			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			 20			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			 20			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			 20			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			 20			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			 20			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			 20			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			 20			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			 50			1.0		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			1.0		2	0.34722
physician		patient		1		1		k+1		k			  2			 50			1.0		3	0.36883
physician		patient		1		1		k+1		k			  2			 50			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			 50			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			 50			0.9		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.9		2	0.36420
physician		patient		1		1		k+1		k			  2			 50			0.9		3	0.39198
physician		patient		1		1		k+1		k			  2			 50			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			 50			0.8		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.8		2	0.36420
physician		patient		1		1		k+1		k			  2			 50			0.8		3	0.39198
physician		patient		1		1		k+1		k			  2			 50			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			 50			0.7		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.7		2	0.36420
physician		patient		1		1		k+1		k			  2			 50			0.7		3	0.39198
physician		patient		1		1		k+1		k			  2			 50			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			 50			0.6		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.6		2	0.36420
physician		patient		1		1		k+1		k			  2			 50			0.6		3	0.39198
physician		patient		1		1		k+1		k			  2			 50			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			 50			0.5		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.5		2	0.36420
physician		patient		1		1		k+1		k			  2			 50			0.5		3	0.39198
physician		patient		1		1		k+1		k			  2			 50			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			 50			0.4		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.4		2	0.36420
physician		patient		1		1		k+1		k			  2			 50			0.4		3	0.39352
physician		patient		1		1		k+1		k			  2			 50			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			 50			0.3		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.3		2	0.36265
physician		patient		1		1		k+1		k			  2			 50			0.3		3	0.39506
physician		patient		1		1		k+1		k			  2			 50			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			 50			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			 50			0.2		1	0.23611
physician		patient		1		1		k+1		k			  2			 50			0.2		2	0.36111
physician		patient		1		1		k+1		k			  2			 50			0.2		3	0.39506
physician		patient		1		1		k+1		k			  2			 50			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			 50			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			 50			0.1		1	0.23302
physician		patient		1		1		k+1		k			  2			 50			0.1		2	0.35802
physician		patient		1		1		k+1		k			  2			 50			0.1		3	0.39506
physician		patient		1		1		k+1		k			  2			 50			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			 50			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			  2			100			1.0		1	0.23457
physician		patient		1		1		k+1		k			  2			100			1.0		2	0.34568
physician		patient		1		1		k+1		k			  2			100			1.0		3	0.36728
physician		patient		1		1		k+1		k			  2			100			1.0		4	0.37191
physician		patient		1		1		k+1		k			  2			100			1.0		5	0.37809
physician		patient		1		1		k+1		k			  2			100			0.9		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.9		2	0.36265
physician		patient		1		1		k+1		k			  2			100			0.9		3	0.39043
physician		patient		1		1		k+1		k			  2			100			0.9		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.9		5	0.43210
physician		patient		1		1		k+1		k			  2			100			0.8		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.8		2	0.36265
physician		patient		1		1		k+1		k			  2			100			0.8		3	0.39043
physician		patient		1		1		k+1		k			  2			100			0.8		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.8		5	0.43210
physician		patient		1		1		k+1		k			  2			100			0.7		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.7		2	0.36265
physician		patient		1		1		k+1		k			  2			100			0.7		3	0.39043
physician		patient		1		1		k+1		k			  2			100			0.7		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.7		5	0.43210
physician		patient		1		1		k+1		k			  2			100			0.6		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.6		2	0.36265
physician		patient		1		1		k+1		k			  2			100			0.6		3	0.39043
physician		patient		1		1		k+1		k			  2			100			0.6		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.6		5	0.43210
physician		patient		1		1		k+1		k			  2			100			0.5		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.5		2	0.36265
physician		patient		1		1		k+1		k			  2			100			0.5		3	0.39043
physician		patient		1		1		k+1		k			  2			100			0.5		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.5		5	0.43210
physician		patient		1		1		k+1		k			  2			100			0.4		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.4		2	0.36265
physician		patient		1		1		k+1		k			  2			100			0.4		3	0.39198
physician		patient		1		1		k+1		k			  2			100			0.4		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.4		5	0.43364
physician		patient		1		1		k+1		k			  2			100			0.3		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.3		2	0.36111
physician		patient		1		1		k+1		k			  2			100			0.3		3	0.39352
physician		patient		1		1		k+1		k			  2			100			0.3		4	0.41204
physician		patient		1		1		k+1		k			  2			100			0.3		5	0.43519
physician		patient		1		1		k+1		k			  2			100			0.2		1	0.23457
physician		patient		1		1		k+1		k			  2			100			0.2		2	0.35957
physician		patient		1		1		k+1		k			  2			100			0.2		3	0.39352
physician		patient		1		1		k+1		k			  2			100			0.2		4	0.41358
physician		patient		1		1		k+1		k			  2			100			0.2		5	0.43519
physician		patient		1		1		k+1		k			  2			100			0.1		1	0.23148
physician		patient		1		1		k+1		k			  2			100			0.1		2	0.35648
physician		patient		1		1		k+1		k			  2			100			0.1		3	0.39352
physician		patient		1		1		k+1		k			  2			100			0.1		4	0.41512
physician		patient		1		1		k+1		k			  2			100			0.1		5	0.43673
physician		patient		1		1		k+1		k			  2			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			  2			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			  2			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			  2			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			  2			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			  1			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			  1			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			  1			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			  1			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			  1			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			  1			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			  1			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			  1			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			  1			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			  1			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			  1			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			  1			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			  1			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			  1			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			  1			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			  1			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			  1			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			  1			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			  1			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			  1			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			  1			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			  1			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			  1			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			  1			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			  1			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			  1			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			  1			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			  2			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			  2			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			  2			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			  2			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			  2			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			  2			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			  2			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			  2			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			  2			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			  2			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			  2			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			  2			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			  2			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			  2			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			  2			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			  2			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			  2			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			  2			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			  2			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			  2			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			  2			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			  2			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			  2			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			  2			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			  2			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			  2			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			  2			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			  3			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			  3			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			  3			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			  3			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			  3			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			  3			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			  3			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			  3			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			  3			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			  3			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			  3			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			  3			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			  3			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			  3			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			  3			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			  3			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			  3			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			  3			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			  3			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			  3			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			  3			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			  3			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			  3			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			  3			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			  3			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			  3			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			  3			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			  4			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			  4			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			  4			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			  4			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			  4			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			  4			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			  4			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			  4			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			  4			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			  4			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			  4			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			  4			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			  4			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			  4			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			  4			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			  4			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			  4			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			  4			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			  4			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			  4			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			  4			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			  4			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			  4			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			  4			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			  4			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			  4			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			  4			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			  5			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			  5			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			  5			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			  5			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			  5			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			  5			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			  5			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			  5			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			  5			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			  5			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			  5			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			  5			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			  5			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			  5			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			  5			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			  5			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			  5			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			  5			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			  5			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			  5			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			  5			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			  5			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			  5			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			  5			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			  5			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			  5			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			  5			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			 10			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			 10			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			 10			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			 10			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			 10			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			 10			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			 10			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			 10			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			 10			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			 10			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			 10			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			 10			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			 10			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			 10			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			 10			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			 10			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			 10			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			 10			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			 10			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			 10			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			 10			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			 10			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			 10			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			 10			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			 10			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			 10			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			 10			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			 20			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			 20			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			 20			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			 20			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			 20			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			 20			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			 20			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			 20			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			 20			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			 20			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			 20			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			 20			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			 20			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			 20			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			 20			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			 20			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			 20			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			 20			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			 20			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			 20			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			 20			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			 20			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			 20			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			 20			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			 20			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			 20			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			 20			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			 50			1.0		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			1.0		2	0.34568
physician		patient		1		1		k+1		k			  3			 50			1.0		3	0.36111
physician		patient		1		1		k+1		k			  3			 50			1.0		4	0.37037
physician		patient		1		1		k+1		k			  3			 50			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			 50			0.9		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.9		2	0.36265
physician		patient		1		1		k+1		k			  3			 50			0.9		3	0.38426
physician		patient		1		1		k+1		k			  3			 50			0.9		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.8		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.8		2	0.36265
physician		patient		1		1		k+1		k			  3			 50			0.8		3	0.38426
physician		patient		1		1		k+1		k			  3			 50			0.8		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.7		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.7		2	0.36265
physician		patient		1		1		k+1		k			  3			 50			0.7		3	0.38426
physician		patient		1		1		k+1		k			  3			 50			0.7		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.6		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.6		2	0.36265
physician		patient		1		1		k+1		k			  3			 50			0.6		3	0.38426
physician		patient		1		1		k+1		k			  3			 50			0.6		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.5		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.5		2	0.36265
physician		patient		1		1		k+1		k			  3			 50			0.5		3	0.38426
physician		patient		1		1		k+1		k			  3			 50			0.5		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.4		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.4		2	0.36265
physician		patient		1		1		k+1		k			  3			 50			0.4		3	0.38580
physician		patient		1		1		k+1		k			  3			 50			0.4		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.3		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.3		2	0.36111
physician		patient		1		1		k+1		k			  3			 50			0.3		3	0.38735
physician		patient		1		1		k+1		k			  3			 50			0.3		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.2		1	0.23302
physician		patient		1		1		k+1		k			  3			 50			0.2		2	0.35957
physician		patient		1		1		k+1		k			  3			 50			0.2		3	0.38735
physician		patient		1		1		k+1		k			  3			 50			0.2		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			 50			0.1		1	0.22994
physician		patient		1		1		k+1		k			  3			 50			0.1		2	0.35648
physician		patient		1		1		k+1		k			  3			 50			0.1		3	0.38735
physician		patient		1		1		k+1		k			  3			 50			0.1		4	0.41049
physician		patient		1		1		k+1		k			  3			 50			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			  3			100			1.0		1	0.23148
physician		patient		1		1		k+1		k			  3			100			1.0		2	0.34414
physician		patient		1		1		k+1		k			  3			100			1.0		3	0.35957
physician		patient		1		1		k+1		k			  3			100			1.0		4	0.36883
physician		patient		1		1		k+1		k			  3			100			1.0		5	0.37809
physician		patient		1		1		k+1		k			  3			100			0.9		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.9		2	0.36111
physician		patient		1		1		k+1		k			  3			100			0.9		3	0.38272
physician		patient		1		1		k+1		k			  3			100			0.9		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.9		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.8		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.8		2	0.36111
physician		patient		1		1		k+1		k			  3			100			0.8		3	0.38272
physician		patient		1		1		k+1		k			  3			100			0.8		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.8		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.7		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.7		2	0.36111
physician		patient		1		1		k+1		k			  3			100			0.7		3	0.38272
physician		patient		1		1		k+1		k			  3			100			0.7		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.7		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.6		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.6		2	0.36111
physician		patient		1		1		k+1		k			  3			100			0.6		3	0.38272
physician		patient		1		1		k+1		k			  3			100			0.6		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.6		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.5		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.5		2	0.36111
physician		patient		1		1		k+1		k			  3			100			0.5		3	0.38272
physician		patient		1		1		k+1		k			  3			100			0.5		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.5		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.4		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.4		2	0.36111
physician		patient		1		1		k+1		k			  3			100			0.4		3	0.38426
physician		patient		1		1		k+1		k			  3			100			0.4		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.4		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.3		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.3		2	0.35957
physician		patient		1		1		k+1		k			  3			100			0.3		3	0.38580
physician		patient		1		1		k+1		k			  3			100			0.3		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.3		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.2		1	0.23148
physician		patient		1		1		k+1		k			  3			100			0.2		2	0.35802
physician		patient		1		1		k+1		k			  3			100			0.2		3	0.38580
physician		patient		1		1		k+1		k			  3			100			0.2		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.2		5	0.43056
physician		patient		1		1		k+1		k			  3			100			0.1		1	0.22840
physician		patient		1		1		k+1		k			  3			100			0.1		2	0.35494
physician		patient		1		1		k+1		k			  3			100			0.1		3	0.38580
physician		patient		1		1		k+1		k			  3			100			0.1		4	0.40895
physician		patient		1		1		k+1		k			  3			100			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			  3			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			  3			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			  3			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			  3			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			  1			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			  1			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			  1			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			  1			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			  1			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			  1			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			  1			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			  1			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			  1			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			  1			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			  1			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			  1			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			  1			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			  1			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			  1			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			  1			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			  1			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			  1			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			  1			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			  1			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			  1			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			  1			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			  1			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			  1			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			  1			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			  1			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			  1			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			  2			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			  2			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			  2			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			  2			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			  2			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			  2			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			  2			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			  2			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			  2			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			  2			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			  2			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			  2			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			  2			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			  2			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			  2			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			  2			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			  2			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			  2			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			  2			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			  2			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			  2			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			  2			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			  2			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			  2			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			  2			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			  2			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			  2			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			  3			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			  3			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			  3			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			  3			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			  3			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			  3			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			  3			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			  3			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			  3			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			  3			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			  3			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			  3			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			  3			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			  3			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			  3			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			  3			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			  3			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			  3			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			  3			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			  3			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			  3			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			  3			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			  3			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			  3			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			  3			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			  3			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			  3			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			  4			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			  4			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			  4			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			  4			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			  4			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			  4			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			  4			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			  4			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			  4			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			  4			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			  4			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			  4			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			  4			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			  4			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			  4			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			  4			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			  4			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			  4			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			  4			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			  4			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			  4			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			  4			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			  4			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			  4			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			  4			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			  4			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			  4			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			  5			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			  5			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			  5			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			  5			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			  5			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			  5			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			  5			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			  5			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			  5			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			  5			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			  5			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			  5			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			  5			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			  5			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			  5			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			  5			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			  5			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			  5			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			  5			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			  5			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			  5			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			  5			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			  5			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			  5			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			  5			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			  5			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			  5			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			 10			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			 10			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			 10			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			 10			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			 10			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			 10			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			 10			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			 10			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			 10			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			 10			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			 10			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			 10			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			 10			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			 10			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			 10			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			 10			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			 10			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			 10			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			 10			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			 10			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			 10			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			 10			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			 10			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			 10			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			 10			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			 10			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			 10			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			 20			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			 20			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			 20			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			 20			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			 20			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			 20			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			 20			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			 20			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			 20			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			 20			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			 20			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			 20			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			 20			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			 20			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			 20			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			 20			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			 20			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			 20			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			 20			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			 20			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			 20			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			 20			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			 20			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			 20			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			 20			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			 20			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			 20			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			 50			1.0		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			1.0		2	0.34105
physician		patient		1		1		k+1		k			  4			 50			1.0		3	0.36111
physician		patient		1		1		k+1		k			  4			 50			1.0		4	0.37037
physician		patient		1		1		k+1		k			  4			 50			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			 50			0.9		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.9		2	0.35802
physician		patient		1		1		k+1		k			  4			 50			0.9		3	0.38426
physician		patient		1		1		k+1		k			  4			 50			0.9		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.8		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.8		2	0.35802
physician		patient		1		1		k+1		k			  4			 50			0.8		3	0.38426
physician		patient		1		1		k+1		k			  4			 50			0.8		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.7		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.7		2	0.35802
physician		patient		1		1		k+1		k			  4			 50			0.7		3	0.38426
physician		patient		1		1		k+1		k			  4			 50			0.7		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.6		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.6		2	0.35802
physician		patient		1		1		k+1		k			  4			 50			0.6		3	0.38426
physician		patient		1		1		k+1		k			  4			 50			0.6		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.5		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.5		2	0.35802
physician		patient		1		1		k+1		k			  4			 50			0.5		3	0.38426
physician		patient		1		1		k+1		k			  4			 50			0.5		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.4		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.4		2	0.35802
physician		patient		1		1		k+1		k			  4			 50			0.4		3	0.38580
physician		patient		1		1		k+1		k			  4			 50			0.4		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.3		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.3		2	0.35648
physician		patient		1		1		k+1		k			  4			 50			0.3		3	0.38735
physician		patient		1		1		k+1		k			  4			 50			0.3		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.2		1	0.22840
physician		patient		1		1		k+1		k			  4			 50			0.2		2	0.35494
physician		patient		1		1		k+1		k			  4			 50			0.2		3	0.38735
physician		patient		1		1		k+1		k			  4			 50			0.2		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			 50			0.1		1	0.22531
physician		patient		1		1		k+1		k			  4			 50			0.1		2	0.35185
physician		patient		1		1		k+1		k			  4			 50			0.1		3	0.38735
physician		patient		1		1		k+1		k			  4			 50			0.1		4	0.41049
physician		patient		1		1		k+1		k			  4			 50			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			  4			100			1.0		1	0.22994
physician		patient		1		1		k+1		k			  4			100			1.0		2	0.33951
physician		patient		1		1		k+1		k			  4			100			1.0		3	0.35957
physician		patient		1		1		k+1		k			  4			100			1.0		4	0.36883
physician		patient		1		1		k+1		k			  4			100			1.0		5	0.37809
physician		patient		1		1		k+1		k			  4			100			0.9		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.9		2	0.35648
physician		patient		1		1		k+1		k			  4			100			0.9		3	0.38272
physician		patient		1		1		k+1		k			  4			100			0.9		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.9		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.8		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.8		2	0.35648
physician		patient		1		1		k+1		k			  4			100			0.8		3	0.38272
physician		patient		1		1		k+1		k			  4			100			0.8		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.8		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.7		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.7		2	0.35648
physician		patient		1		1		k+1		k			  4			100			0.7		3	0.38272
physician		patient		1		1		k+1		k			  4			100			0.7		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.7		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.6		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.6		2	0.35648
physician		patient		1		1		k+1		k			  4			100			0.6		3	0.38272
physician		patient		1		1		k+1		k			  4			100			0.6		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.6		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.5		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.5		2	0.35648
physician		patient		1		1		k+1		k			  4			100			0.5		3	0.38272
physician		patient		1		1		k+1		k			  4			100			0.5		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.5		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.4		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.4		2	0.35648
physician		patient		1		1		k+1		k			  4			100			0.4		3	0.38426
physician		patient		1		1		k+1		k			  4			100			0.4		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.4		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.3		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.3		2	0.35494
physician		patient		1		1		k+1		k			  4			100			0.3		3	0.38580
physician		patient		1		1		k+1		k			  4			100			0.3		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.3		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.2		1	0.22994
physician		patient		1		1		k+1		k			  4			100			0.2		2	0.35340
physician		patient		1		1		k+1		k			  4			100			0.2		3	0.38580
physician		patient		1		1		k+1		k			  4			100			0.2		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.2		5	0.43056
physician		patient		1		1		k+1		k			  4			100			0.1		1	0.22685
physician		patient		1		1		k+1		k			  4			100			0.1		2	0.35031
physician		patient		1		1		k+1		k			  4			100			0.1		3	0.38580
physician		patient		1		1		k+1		k			  4			100			0.1		4	0.40895
physician		patient		1		1		k+1		k			  4			100			0.1		5	0.43364
physician		patient		1		1		k+1		k			  4			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			  4			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			  4			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			  4			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			  4			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			  1			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			  1			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			  1			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			  1			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			  1			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			  1			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			  1			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			  1			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			  1			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			  1			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			  1			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			  1			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			  1			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			  1			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			  1			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			  1			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			  1			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			  1			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			  1			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			  1			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			  1			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			  1			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			  1			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			  1			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			  1			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			  1			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			  1			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			  1			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			  1			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			  1			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			  1			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			  1			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			  1			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			  1			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			  1			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			  2			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			  2			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			  2			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			  2			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			  2			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			  2			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			  2			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			  2			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			  2			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			  2			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			  2			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			  2			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			  2			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			  2			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			  2			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			  2			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			  2			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			  2			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			  2			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			  2			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			  2			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			  2			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			  2			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			  2			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			  2			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			  2			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			  2			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			  2			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			  2			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			  2			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			  2			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			  2			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			  2			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			  2			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			  3			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			  3			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			  3			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			  3			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			  3			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			  3			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			  3			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			  3			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			  3			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			  3			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			  3			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			  3			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			  3			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			  3			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			  3			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			  3			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			  3			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			  3			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			  3			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			  3			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			  3			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			  3			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			  3			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			  3			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			  3			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			  3			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			  3			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			  3			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			  3			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			  3			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			  3			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			  3			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			  3			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			  3			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			  3			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			  4			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			  4			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			  4			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			  4			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			  4			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			  4			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			  4			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			  4			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			  4			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			  4			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			  4			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			  4			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			  4			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			  4			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			  4			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			  4			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			  4			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			  4			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			  4			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			  4			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			  4			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			  4			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			  4			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			  4			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			  4			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			  4			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			  4			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			  4			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			  4			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			  4			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			  4			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			  4			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			  4			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			  4			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			  5			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			  5			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			  5			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			  5			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			  5			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			  5			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			  5			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			  5			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			  5			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			  5			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			  5			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			  5			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			  5			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			  5			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			  5			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			  5			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			  5			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			  5			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			  5			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			  5			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			  5			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			  5			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			  5			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			  5			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			  5			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			  5			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			  5			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			  5			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			  5			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			  5			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			  5			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			  5			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			  5			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			 10			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			 10			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			 10			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			 10			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			 10			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			 10			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			 10			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			 10			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			 10			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			 10			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			 10			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			 10			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			 10			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			 10			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			 10			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			 10			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			 10			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			 10			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			 10			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			 10			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			 10			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			 10			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			 10			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			 10			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			 10			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			 10			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			 10			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			 10			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			 10			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			 10			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			 10			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			 10			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			 10			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			 10			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			 20			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			 20			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			 20			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			 20			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			 20			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			 20			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			 20			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			 20			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			 20			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			 20			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			 20			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			 20			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			 20			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			 20			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			 20			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			 20			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			 20			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			 20			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			 20			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			 20			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			 20			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			 20			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			 20			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			 20			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			 20			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			 20			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			 20			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			 20			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			 20			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			 20			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			 20			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			 20			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			 20			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			 20			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			 20			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			 50			1.0		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			 50			1.0		3	0.35802
physician		patient		1		1		k+1		k			  5			 50			1.0		4	0.36574
physician		patient		1		1		k+1		k			  5			 50			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			 50			0.9		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			 50			0.9		3	0.38117
physician		patient		1		1		k+1		k			  5			 50			0.9		4	0.40586
physician		patient		1		1		k+1		k			  5			 50			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.8		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			 50			0.8		3	0.38117
physician		patient		1		1		k+1		k			  5			 50			0.8		4	0.40586
physician		patient		1		1		k+1		k			  5			 50			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.7		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			 50			0.7		3	0.38117
physician		patient		1		1		k+1		k			  5			 50			0.7		4	0.40586
physician		patient		1		1		k+1		k			  5			 50			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.6		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			 50			0.6		3	0.38117
physician		patient		1		1		k+1		k			  5			 50			0.6		4	0.40586
physician		patient		1		1		k+1		k			  5			 50			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.5		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			 50			0.5		3	0.38117
physician		patient		1		1		k+1		k			  5			 50			0.5		4	0.40586
physician		patient		1		1		k+1		k			  5			 50			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.4		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			 50			0.4		3	0.38117
physician		patient		1		1		k+1		k			  5			 50			0.4		4	0.40741
physician		patient		1		1		k+1		k			  5			 50			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.3		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			 50			0.3		3	0.38272
physician		patient		1		1		k+1		k			  5			 50			0.3		4	0.40895
physician		patient		1		1		k+1		k			  5			 50			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.2		1	0.22531
physician		patient		1		1		k+1		k			  5			 50			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			 50			0.2		3	0.38272
physician		patient		1		1		k+1		k			  5			 50			0.2		4	0.40895
physician		patient		1		1		k+1		k			  5			 50			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k			  5			 50			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			 50			0.1		3	0.38580
physician		patient		1		1		k+1		k			  5			 50			0.1		4	0.40895
physician		patient		1		1		k+1		k			  5			 50			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			  5			100			1.0		1	0.22685
physician		patient		1		1		k+1		k			  5			100			1.0		2	0.33642
physician		patient		1		1		k+1		k			  5			100			1.0		3	0.35648
physician		patient		1		1		k+1		k			  5			100			1.0		4	0.36420
physician		patient		1		1		k+1		k			  5			100			1.0		5	0.37654
physician		patient		1		1		k+1		k			  5			100			0.9		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.9		2	0.35340
physician		patient		1		1		k+1		k			  5			100			0.9		3	0.37963
physician		patient		1		1		k+1		k			  5			100			0.9		4	0.40432
physician		patient		1		1		k+1		k			  5			100			0.9		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.8		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.8		2	0.35340
physician		patient		1		1		k+1		k			  5			100			0.8		3	0.37963
physician		patient		1		1		k+1		k			  5			100			0.8		4	0.40432
physician		patient		1		1		k+1		k			  5			100			0.8		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.7		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.7		2	0.35340
physician		patient		1		1		k+1		k			  5			100			0.7		3	0.37963
physician		patient		1		1		k+1		k			  5			100			0.7		4	0.40432
physician		patient		1		1		k+1		k			  5			100			0.7		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.6		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.6		2	0.35340
physician		patient		1		1		k+1		k			  5			100			0.6		3	0.37963
physician		patient		1		1		k+1		k			  5			100			0.6		4	0.40432
physician		patient		1		1		k+1		k			  5			100			0.6		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.5		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.5		2	0.35340
physician		patient		1		1		k+1		k			  5			100			0.5		3	0.37963
physician		patient		1		1		k+1		k			  5			100			0.5		4	0.40432
physician		patient		1		1		k+1		k			  5			100			0.5		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.4		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.4		2	0.35340
physician		patient		1		1		k+1		k			  5			100			0.4		3	0.37963
physician		patient		1		1		k+1		k			  5			100			0.4		4	0.40586
physician		patient		1		1		k+1		k			  5			100			0.4		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.3		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.3		2	0.35185
physician		patient		1		1		k+1		k			  5			100			0.3		3	0.38117
physician		patient		1		1		k+1		k			  5			100			0.3		4	0.40741
physician		patient		1		1		k+1		k			  5			100			0.3		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.2		1	0.22685
physician		patient		1		1		k+1		k			  5			100			0.2		2	0.35031
physician		patient		1		1		k+1		k			  5			100			0.2		3	0.38117
physician		patient		1		1		k+1		k			  5			100			0.2		4	0.40741
physician		patient		1		1		k+1		k			  5			100			0.2		5	0.42901
physician		patient		1		1		k+1		k			  5			100			0.1		1	0.22377
physician		patient		1		1		k+1		k			  5			100			0.1		2	0.34722
physician		patient		1		1		k+1		k			  5			100			0.1		3	0.38426
physician		patient		1		1		k+1		k			  5			100			0.1		4	0.40741
physician		patient		1		1		k+1		k			  5			100			0.1		5	0.43210
physician		patient		1		1		k+1		k			  5			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			  5			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			  5			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			  5			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			  5			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			  1			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			  1			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			  1			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			  1			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			  1			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			  1			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			  1			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			  1			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			  1			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			  1			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			  1			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			  1			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			  1			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			  1			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			  1			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			  1			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			  1			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			  1			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			  1			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			  1			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			  1			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			  1			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			  1			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			  1			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			  1			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			  1			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			  1			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			  1			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			  1			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			  1			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			  1			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			  1			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			  1			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			  2			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			  2			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			  2			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			  2			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			  2			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			  2			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			  2			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			  2			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			  2			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			  2			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			  2			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			  2			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			  2			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			  2			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			  2			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			  2			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			  2			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			  2			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			  2			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			  2			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			  2			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			  2			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			  2			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			  2			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			  2			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			  2			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			  2			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			  2			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			  2			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			  2			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			  2			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			  2			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			  2			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			  2			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			  2			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			  2			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			  2			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			  2			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			  2			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			  3			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			  3			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			  3			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			  3			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			  3			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			  3			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			  3			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			  3			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			  3			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			  3			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			  3			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			  3			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			  3			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			  3			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			  3			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			  3			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			  3			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			  3			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			  3			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			  3			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			  3			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			  3			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			  3			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			  3			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			  3			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			  3			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			  3			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			  3			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			  3			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			  3			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			  3			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			  3			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			  3			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			  3			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			  3			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			  3			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			  3			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			  3			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			  3			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			  3			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			  3			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			  4			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			  4			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			  4			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			  4			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			  4			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			  4			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			  4			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			  4			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			  4			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			  4			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			  4			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			  4			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			  4			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			  4			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			  4			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			  4			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			  4			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			  4			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			  4			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			  4			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			  4			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			  4			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			  4			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			  4			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			  4			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			  4			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			  4			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			  4			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			  4			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			  4			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			  4			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			  4			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			  4			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			  4			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			  4			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			  4			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			  4			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			  4			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			  5			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			  5			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			  5			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			  5			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			  5			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			  5			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			  5			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			  5			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			  5			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			  5			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			  5			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			  5			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			  5			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			  5			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			  5			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			  5			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			  5			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			  5			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			  5			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			  5			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			  5			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			  5			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			  5			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			  5			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			  5			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			  5			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			  5			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			  5			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			  5			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			  5			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			  5			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			 10			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			 10			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			 10			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			 10			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			 10			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			 10			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			 10			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			 10			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			 10			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			 10			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			 10			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			 10			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			 10			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			 10			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			 10			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			 10			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			 10			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			 10			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			 10			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			 10			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			 10			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			 10			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			 10			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			 10			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			 10			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			 10			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			 10			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			 10			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			 10			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			 10			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			 10			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			 10			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			 10			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			 10			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			 10			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			 10			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			 10			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			 10			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			 10			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			 10			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			 10			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			 20			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			 20			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			 20			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			 20			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			 20			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			 20			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			 20			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			 20			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			 20			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			 20			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			 20			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			 20			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			 20			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			 20			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			 20			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			 20			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			 20			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			 20			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			 20			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			 20			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			 20			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			 20			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			 20			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			 20			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			 20			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			 20			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			 20			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			 20			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			 20			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			 20			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			 20			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			 20			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			 20			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			 20			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			 20			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			 20			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			 20			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			 20			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			 20			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			 20			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			 20			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			 20			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			 50			1.0		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			 50			1.0		3	0.35494
physician		patient		1		1		k+1		k			 10			 50			1.0		4	0.36420
physician		patient		1		1		k+1		k			 10			 50			1.0		5	0.37037
physician		patient		1		1		k+1		k			 10			 50			0.9		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			 50			0.9		3	0.37809
physician		patient		1		1		k+1		k			 10			 50			0.9		4	0.40432
physician		patient		1		1		k+1		k			 10			 50			0.9		5	0.42284
physician		patient		1		1		k+1		k			 10			 50			0.8		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			 50			0.8		3	0.37809
physician		patient		1		1		k+1		k			 10			 50			0.8		4	0.40432
physician		patient		1		1		k+1		k			 10			 50			0.8		5	0.42284
physician		patient		1		1		k+1		k			 10			 50			0.7		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			 50			0.7		3	0.37809
physician		patient		1		1		k+1		k			 10			 50			0.7		4	0.40432
physician		patient		1		1		k+1		k			 10			 50			0.7		5	0.42284
physician		patient		1		1		k+1		k			 10			 50			0.6		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			 50			0.6		3	0.37809
physician		patient		1		1		k+1		k			 10			 50			0.6		4	0.40432
physician		patient		1		1		k+1		k			 10			 50			0.6		5	0.42284
physician		patient		1		1		k+1		k			 10			 50			0.5		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			 50			0.5		3	0.37809
physician		patient		1		1		k+1		k			 10			 50			0.5		4	0.40432
physician		patient		1		1		k+1		k			 10			 50			0.5		5	0.42284
physician		patient		1		1		k+1		k			 10			 50			0.4		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			 50			0.4		3	0.37809
physician		patient		1		1		k+1		k			 10			 50			0.4		4	0.40432
physician		patient		1		1		k+1		k			 10			 50			0.4		5	0.42438
physician		patient		1		1		k+1		k			 10			 50			0.3		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			 50			0.3		3	0.37963
physician		patient		1		1		k+1		k			 10			 50			0.3		4	0.40586
physician		patient		1		1		k+1		k			 10			 50			0.3		5	0.42438
physician		patient		1		1		k+1		k			 10			 50			0.2		1	0.22531
physician		patient		1		1		k+1		k			 10			 50			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			 50			0.2		3	0.37963
physician		patient		1		1		k+1		k			 10			 50			0.2		4	0.40586
physician		patient		1		1		k+1		k			 10			 50			0.2		5	0.42438
physician		patient		1		1		k+1		k			 10			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k			 10			 50			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			 50			0.1		3	0.38117
physician		patient		1		1		k+1		k			 10			 50			0.1		4	0.40741
physician		patient		1		1		k+1		k			 10			 50			0.1		5	0.42747
physician		patient		1		1		k+1		k			 10			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			 10			100			1.0		1	0.22685
physician		patient		1		1		k+1		k			 10			100			1.0		2	0.33488
physician		patient		1		1		k+1		k			 10			100			1.0		3	0.35340
physician		patient		1		1		k+1		k			 10			100			1.0		4	0.36265
physician		patient		1		1		k+1		k			 10			100			1.0		5	0.36883
physician		patient		1		1		k+1		k			 10			100			0.9		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.9		2	0.35185
physician		patient		1		1		k+1		k			 10			100			0.9		3	0.37654
physician		patient		1		1		k+1		k			 10			100			0.9		4	0.40278
physician		patient		1		1		k+1		k			 10			100			0.9		5	0.42130
physician		patient		1		1		k+1		k			 10			100			0.8		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.8		2	0.35185
physician		patient		1		1		k+1		k			 10			100			0.8		3	0.37654
physician		patient		1		1		k+1		k			 10			100			0.8		4	0.40278
physician		patient		1		1		k+1		k			 10			100			0.8		5	0.42130
physician		patient		1		1		k+1		k			 10			100			0.7		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.7		2	0.35185
physician		patient		1		1		k+1		k			 10			100			0.7		3	0.37654
physician		patient		1		1		k+1		k			 10			100			0.7		4	0.40278
physician		patient		1		1		k+1		k			 10			100			0.7		5	0.42130
physician		patient		1		1		k+1		k			 10			100			0.6		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.6		2	0.35185
physician		patient		1		1		k+1		k			 10			100			0.6		3	0.37654
physician		patient		1		1		k+1		k			 10			100			0.6		4	0.40278
physician		patient		1		1		k+1		k			 10			100			0.6		5	0.42130
physician		patient		1		1		k+1		k			 10			100			0.5		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.5		2	0.35185
physician		patient		1		1		k+1		k			 10			100			0.5		3	0.37654
physician		patient		1		1		k+1		k			 10			100			0.5		4	0.40278
physician		patient		1		1		k+1		k			 10			100			0.5		5	0.42130
physician		patient		1		1		k+1		k			 10			100			0.4		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.4		2	0.35185
physician		patient		1		1		k+1		k			 10			100			0.4		3	0.37654
physician		patient		1		1		k+1		k			 10			100			0.4		4	0.40278
physician		patient		1		1		k+1		k			 10			100			0.4		5	0.42284
physician		patient		1		1		k+1		k			 10			100			0.3		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.3		2	0.35031
physician		patient		1		1		k+1		k			 10			100			0.3		3	0.37809
physician		patient		1		1		k+1		k			 10			100			0.3		4	0.40432
physician		patient		1		1		k+1		k			 10			100			0.3		5	0.42284
physician		patient		1		1		k+1		k			 10			100			0.2		1	0.22685
physician		patient		1		1		k+1		k			 10			100			0.2		2	0.34877
physician		patient		1		1		k+1		k			 10			100			0.2		3	0.37809
physician		patient		1		1		k+1		k			 10			100			0.2		4	0.40432
physician		patient		1		1		k+1		k			 10			100			0.2		5	0.42284
physician		patient		1		1		k+1		k			 10			100			0.1		1	0.22377
physician		patient		1		1		k+1		k			 10			100			0.1		2	0.34568
physician		patient		1		1		k+1		k			 10			100			0.1		3	0.37963
physician		patient		1		1		k+1		k			 10			100			0.1		4	0.40586
physician		patient		1		1		k+1		k			 10			100			0.1		5	0.42593
physician		patient		1		1		k+1		k			 10			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			 10			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			 10			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			 10			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			 10			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			  1			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			  1			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			  1			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			  1			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			  1			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			  1			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			  1			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			  1			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			  1			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			  1			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			  1			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			  1			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			  1			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			  1			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			  1			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			  1			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			  1			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			  1			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			  1			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			  1			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			  1			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			  1			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			  1			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			  1			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			  1			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			  1			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			  1			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			  1			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			  1			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			  1			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			  1			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			  1			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			  1			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			  2			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			  2			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			  2			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			  2			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			  2			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			  2			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			  2			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			  2			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			  2			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			  2			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			  2			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			  2			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			  2			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			  2			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			  2			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			  2			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			  2			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			  2			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			  2			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			  2			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			  2			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			  2			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			  2			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			  2			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			  2			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			  2			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			  2			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			  2			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			  2			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			  2			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			  2			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			  2			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			  2			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			  2			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			  2			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			  2			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			  2			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			  2			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			  2			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			  3			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			  3			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			  3			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			  3			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			  3			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			  3			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			  3			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			  3			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			  3			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			  3			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			  3			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			  3			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			  3			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			  3			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			  3			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			  3			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			  3			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			  3			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			  3			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			  3			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			  3			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			  3			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			  3			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			  3			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			  3			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			  3			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			  3			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			  3			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			  3			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			  3			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			  3			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			  3			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			  3			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			  3			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			  3			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			  3			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			  3			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			  3			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			  3			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			  3			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			  3			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			  4			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			  4			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			  4			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			  4			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			  4			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			  4			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			  4			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			  4			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			  4			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			  4			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			  4			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			  4			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			  4			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			  4			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			  4			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			  4			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			  4			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			  4			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			  4			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			  4			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			  4			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			  4			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			  4			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			  4			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			  4			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			  4			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			  4			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			  4			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			  4			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			  4			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			  4			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			  4			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			  4			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			  4			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			  4			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			  4			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			  4			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			  4			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			  5			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			  5			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			  5			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			  5			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			  5			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			  5			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			  5			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			  5			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			  5			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			  5			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			  5			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			  5			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			  5			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			  5			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			  5			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			  5			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			  5			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			  5			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			  5			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			  5			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			  5			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			  5			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			  5			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			  5			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			  5			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			  5			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			  5			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			  5			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			  5			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			  5			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			  5			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			 10			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			 10			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			 10			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			 10			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			 10			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			 10			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			 10			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			 10			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			 10			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			 10			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			 10			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			 10			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			 10			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			 10			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			 10			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			 10			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			 10			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			 10			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			 10			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			 10			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			 10			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			 10			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			 10			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			 10			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			 10			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			 10			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			 10			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			 10			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			 10			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			 10			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			 10			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			 10			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			 10			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			 10			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			 10			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			 10			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			 10			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			 10			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			 10			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			 10			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			 10			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			 20			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			 20			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			 20			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			 20			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			 20			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			 20			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			 20			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			 20			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			 20			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			 20			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			 20			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			 20			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			 20			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			 20			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			 20			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			 20			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			 20			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			 20			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			 20			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			 20			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			 20			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			 20			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			 20			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			 20			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			 20			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			 20			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			 20			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			 20			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			 20			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			 20			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			 20			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			 20			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			 20			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			 20			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			 20			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			 20			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			 20			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			 20			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			 20			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			 20			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			 20			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			 20			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			 50			1.0		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			 50			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			 50			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			 50			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			 50			0.9		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			 50			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			 50			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			 50			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			 50			0.8		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			 50			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			 50			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			 50			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			 50			0.7		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			 50			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			 50			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			 50			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			 50			0.6		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			 50			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			 50			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			 50			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			 50			0.5		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			 50			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			 50			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			 50			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			 50			0.4		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			 50			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			 50			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			 50			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			 50			0.3		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			 50			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			 50			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			 50			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			 50			0.2		1	0.22531
physician		patient		1		1		k+1		k			 20			 50			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			 50			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			 50			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			 50			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k			 20			 50			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			 50			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			 50			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			 50			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			 20			100			1.0		1	0.22840
physician		patient		1		1		k+1		k			 20			100			1.0		2	0.33488
physician		patient		1		1		k+1		k			 20			100			1.0		3	0.35494
physician		patient		1		1		k+1		k			 20			100			1.0		4	0.36420
physician		patient		1		1		k+1		k			 20			100			1.0		5	0.37037
physician		patient		1		1		k+1		k			 20			100			0.9		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.9		2	0.35185
physician		patient		1		1		k+1		k			 20			100			0.9		3	0.37809
physician		patient		1		1		k+1		k			 20			100			0.9		4	0.40432
physician		patient		1		1		k+1		k			 20			100			0.9		5	0.42284
physician		patient		1		1		k+1		k			 20			100			0.8		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.8		2	0.35185
physician		patient		1		1		k+1		k			 20			100			0.8		3	0.37809
physician		patient		1		1		k+1		k			 20			100			0.8		4	0.40432
physician		patient		1		1		k+1		k			 20			100			0.8		5	0.42284
physician		patient		1		1		k+1		k			 20			100			0.7		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.7		2	0.35185
physician		patient		1		1		k+1		k			 20			100			0.7		3	0.37809
physician		patient		1		1		k+1		k			 20			100			0.7		4	0.40432
physician		patient		1		1		k+1		k			 20			100			0.7		5	0.42284
physician		patient		1		1		k+1		k			 20			100			0.6		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.6		2	0.35185
physician		patient		1		1		k+1		k			 20			100			0.6		3	0.37809
physician		patient		1		1		k+1		k			 20			100			0.6		4	0.40432
physician		patient		1		1		k+1		k			 20			100			0.6		5	0.42284
physician		patient		1		1		k+1		k			 20			100			0.5		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.5		2	0.35185
physician		patient		1		1		k+1		k			 20			100			0.5		3	0.37809
physician		patient		1		1		k+1		k			 20			100			0.5		4	0.40432
physician		patient		1		1		k+1		k			 20			100			0.5		5	0.42284
physician		patient		1		1		k+1		k			 20			100			0.4		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.4		2	0.35185
physician		patient		1		1		k+1		k			 20			100			0.4		3	0.37809
physician		patient		1		1		k+1		k			 20			100			0.4		4	0.40432
physician		patient		1		1		k+1		k			 20			100			0.4		5	0.42438
physician		patient		1		1		k+1		k			 20			100			0.3		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.3		2	0.35031
physician		patient		1		1		k+1		k			 20			100			0.3		3	0.37963
physician		patient		1		1		k+1		k			 20			100			0.3		4	0.40586
physician		patient		1		1		k+1		k			 20			100			0.3		5	0.42438
physician		patient		1		1		k+1		k			 20			100			0.2		1	0.22840
physician		patient		1		1		k+1		k			 20			100			0.2		2	0.34877
physician		patient		1		1		k+1		k			 20			100			0.2		3	0.37963
physician		patient		1		1		k+1		k			 20			100			0.2		4	0.40586
physician		patient		1		1		k+1		k			 20			100			0.2		5	0.42438
physician		patient		1		1		k+1		k			 20			100			0.1		1	0.22531
physician		patient		1		1		k+1		k			 20			100			0.1		2	0.34568
physician		patient		1		1		k+1		k			 20			100			0.1		3	0.38117
physician		patient		1		1		k+1		k			 20			100			0.1		4	0.40741
physician		patient		1		1		k+1		k			 20			100			0.1		5	0.42747
physician		patient		1		1		k+1		k			 20			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			 20			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			 20			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			 20			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			 20			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			  1			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			  1			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			  1			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			  1			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			  1			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			  1			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			  1			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			  1			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			  1			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			  1			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			  1			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			  1			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			  1			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			  1			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			  1			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			  1			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			  1			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			  1			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			  1			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			  1			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			  1			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			  1			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			  1			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			  1			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			  1			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			  1			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			  1			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			  1			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			  1			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			  1			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			  1			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			  1			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			  1			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			  2			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			  2			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			  2			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			  2			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			  2			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			  2			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			  2			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			  2			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			  2			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			  2			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			  2			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			  2			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			  2			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			  2			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			  2			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			  2			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			  2			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			  2			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			  2			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			  2			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			  2			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			  2			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			  2			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			  2			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			  2			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			  2			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			  2			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			  2			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			  2			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			  2			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			  2			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			  2			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			  2			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			  2			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			  2			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			  2			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			  2			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			  2			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			  2			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			  3			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			  3			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			  3			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			  3			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			  3			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			  3			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			  3			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			  3			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			  3			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			  3			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			  3			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			  3			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			  3			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			  3			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			  3			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			  3			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			  3			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			  3			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			  3			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			  3			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			  3			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			  3			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			  3			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			  3			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			  3			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			  3			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			  3			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			  3			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			  3			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			  3			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			  3			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			  3			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			  3			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			  3			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			  3			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			  3			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			  3			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			  3			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			  3			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			  3			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			  3			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			  4			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			  4			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			  4			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			  4			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			  4			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			  4			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			  4			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			  4			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			  4			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			  4			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			  4			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			  4			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			  4			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			  4			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			  4			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			  4			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			  4			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			  4			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			  4			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			  4			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			  4			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			  4			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			  4			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			  4			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			  4			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			  4			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			  4			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			  4			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			  4			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			  4			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			  4			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			  4			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			  4			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			  4			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			  4			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			  4			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			  4			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			  4			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			  5			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			  5			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			  5			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			  5			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			  5			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			  5			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			  5			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			  5			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			  5			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			  5			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			  5			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			  5			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			  5			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			  5			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			  5			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			  5			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			  5			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			  5			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			  5			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			  5			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			  5			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			  5			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			  5			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			  5			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			  5			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			  5			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			  5			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			  5			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			  5			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			  5			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			  5			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			 10			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			 10			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			 10			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			 10			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			 10			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			 10			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			 10			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			 10			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			 10			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			 10			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			 10			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			 10			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			 10			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			 10			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			 10			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			 10			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			 10			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			 10			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			 10			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			 10			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			 10			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			 10			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			 10			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			 10			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			 10			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			 10			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			 10			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			 10			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			 10			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			 10			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			 10			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			 10			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			 10			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			 10			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			 10			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			 10			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			 10			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			 10			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			 10			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			 10			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			 10			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			 20			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			 20			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			 20			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			 20			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			 20			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			 20			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			 20			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			 20			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			 20			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			 20			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			 20			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			 20			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			 20			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			 20			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			 20			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			 20			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			 20			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			 20			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			 20			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			 20			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			 20			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			 20			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			 20			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			 20			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			 20			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			 20			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			 20			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			 20			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			 20			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			 20			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			 20			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			 20			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			 20			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			 20			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			 20			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			 20			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			 20			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			 20			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			 20			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			 20			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			 20			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			 20			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			 50			1.0		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			 50			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			 50			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			 50			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			 50			0.9		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			 50			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			 50			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			 50			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			 50			0.8		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			 50			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			 50			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			 50			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			 50			0.7		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			 50			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			 50			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			 50			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			 50			0.6		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			 50			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			 50			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			 50			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			 50			0.5		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			 50			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			 50			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			 50			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			 50			0.4		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			 50			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			 50			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			 50			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			 50			0.3		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			 50			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			 50			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			 50			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			 50			0.2		1	0.22531
physician		patient		1		1		k+1		k			 50			 50			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			 50			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			 50			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			 50			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k			 50			 50			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			 50			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			 50			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			 50			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			 50			100			1.0		1	0.22685
physician		patient		1		1		k+1		k			 50			100			1.0		2	0.33488
physician		patient		1		1		k+1		k			 50			100			1.0		3	0.35494
physician		patient		1		1		k+1		k			 50			100			1.0		4	0.36420
physician		patient		1		1		k+1		k			 50			100			1.0		5	0.37037
physician		patient		1		1		k+1		k			 50			100			0.9		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.9		2	0.35185
physician		patient		1		1		k+1		k			 50			100			0.9		3	0.37809
physician		patient		1		1		k+1		k			 50			100			0.9		4	0.40432
physician		patient		1		1		k+1		k			 50			100			0.9		5	0.42284
physician		patient		1		1		k+1		k			 50			100			0.8		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.8		2	0.35185
physician		patient		1		1		k+1		k			 50			100			0.8		3	0.37809
physician		patient		1		1		k+1		k			 50			100			0.8		4	0.40432
physician		patient		1		1		k+1		k			 50			100			0.8		5	0.42284
physician		patient		1		1		k+1		k			 50			100			0.7		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.7		2	0.35185
physician		patient		1		1		k+1		k			 50			100			0.7		3	0.37809
physician		patient		1		1		k+1		k			 50			100			0.7		4	0.40432
physician		patient		1		1		k+1		k			 50			100			0.7		5	0.42284
physician		patient		1		1		k+1		k			 50			100			0.6		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.6		2	0.35185
physician		patient		1		1		k+1		k			 50			100			0.6		3	0.37809
physician		patient		1		1		k+1		k			 50			100			0.6		4	0.40432
physician		patient		1		1		k+1		k			 50			100			0.6		5	0.42284
physician		patient		1		1		k+1		k			 50			100			0.5		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.5		2	0.35185
physician		patient		1		1		k+1		k			 50			100			0.5		3	0.37809
physician		patient		1		1		k+1		k			 50			100			0.5		4	0.40432
physician		patient		1		1		k+1		k			 50			100			0.5		5	0.42284
physician		patient		1		1		k+1		k			 50			100			0.4		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.4		2	0.35185
physician		patient		1		1		k+1		k			 50			100			0.4		3	0.37809
physician		patient		1		1		k+1		k			 50			100			0.4		4	0.40432
physician		patient		1		1		k+1		k			 50			100			0.4		5	0.42438
physician		patient		1		1		k+1		k			 50			100			0.3		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.3		2	0.35031
physician		patient		1		1		k+1		k			 50			100			0.3		3	0.37963
physician		patient		1		1		k+1		k			 50			100			0.3		4	0.40586
physician		patient		1		1		k+1		k			 50			100			0.3		5	0.42438
physician		patient		1		1		k+1		k			 50			100			0.2		1	0.22685
physician		patient		1		1		k+1		k			 50			100			0.2		2	0.34877
physician		patient		1		1		k+1		k			 50			100			0.2		3	0.37963
physician		patient		1		1		k+1		k			 50			100			0.2		4	0.40586
physician		patient		1		1		k+1		k			 50			100			0.2		5	0.42438
physician		patient		1		1		k+1		k			 50			100			0.1		1	0.22377
physician		patient		1		1		k+1		k			 50			100			0.1		2	0.34568
physician		patient		1		1		k+1		k			 50			100			0.1		3	0.38117
physician		patient		1		1		k+1		k			 50			100			0.1		4	0.40741
physician		patient		1		1		k+1		k			 50			100			0.1		5	0.42747
physician		patient		1		1		k+1		k			 50			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			 50			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			 50			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			 50			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			 50			100			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			  1			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			  1			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			  1			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			  1			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			  1			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			  1			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			  1			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			  1			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			  1			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			  1			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			  1			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			  1			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			  1			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			  1			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			  1			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			  1			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			  1			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			  1			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			  1			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			  1			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			  1			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			  1			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			  1			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			  1			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			  1			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			  1			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			  1			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			  1			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			  1			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			  1			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			  1			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			  1			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			  1			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			  1			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			  2			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			  2			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			  2			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			  2			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			  2			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			  2			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			  2			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			  2			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			  2			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			  2			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			  2			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			  2			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			  2			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			  2			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			  2			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			  2			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			  2			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			  2			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			  2			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			  2			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			  2			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			  2			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			  2			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			  2			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			  2			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			  2			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			  2			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			  2			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			  2			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			  2			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			  2			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			  2			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			  2			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			  2			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			  2			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			  2			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			  2			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			  2			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			  2			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			  2			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			  3			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			  3			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			  3			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			  3			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			  3			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			  3			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			  3			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			  3			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			  3			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			  3			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			  3			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			  3			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			  3			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			  3			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			  3			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			  3			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			  3			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			  3			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			  3			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			  3			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			  3			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			  3			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			  3			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			  3			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			  3			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			  3			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			  3			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			  3			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			  3			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			  3			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			  3			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			  3			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			  3			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			  3			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			  3			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			  3			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			  3			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			  3			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			  3			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			  3			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			  3			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			  3			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			  4			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			  4			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			  4			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			  4			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			  4			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			  4			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			  4			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			  4			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			  4			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			  4			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			  4			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			  4			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			  4			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			  4			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			  4			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			  4			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			  4			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			  4			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			  4			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			  4			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			  4			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			  4			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			  4			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			  4			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			  4			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			  4			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			  4			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			  4			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			  4			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			  4			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			  4			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			  4			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			  4			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			  4			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			  4			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			  4			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			  4			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			  4			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			  5			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			  5			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			  5			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			  5			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			  5			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			  5			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			  5			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			  5			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			  5			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			  5			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			  5			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			  5			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			  5			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			  5			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			  5			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			  5			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			  5			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			  5			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			  5			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			  5			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			  5			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			  5			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			  5			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			  5			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			  5			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			  5			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			  5			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			  5			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			  5			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			  5			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			  5			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			  5			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			 10			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			 10			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			 10			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			 10			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			 10			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			 10			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			 10			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			 10			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			 10			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			 10			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			 10			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			 10			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			 10			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			 10			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			 10			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			 10			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			 10			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			 10			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			 10			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			 10			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			 10			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			 10			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			 10			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			 10			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			 10			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			 10			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			 10			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			 10			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			 10			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			 10			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			 10			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			 10			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			 10			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			 10			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			 10			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			 10			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			 10			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			 10			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			 10			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			 10			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			 10			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			 10			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			 20			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			 20			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			 20			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			 20			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			 20			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			 20			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			 20			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			 20			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			 20			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			 20			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			 20			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			 20			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			 20			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			 20			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			 20			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			 20			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			 20			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			 20			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			 20			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			 20			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			 20			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			 20			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			 20			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			 20			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			 20			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			 20			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			 20			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			 20			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			 20			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			 20			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			 20			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			 20			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			 20			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			 20			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			 20			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			 20			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			 20			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			 20			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			 20			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			 20			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			 20			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			 20			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			 20			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			 50			1.0		1	0.22531
physician		patient		1		1		k+1		k			100			 50			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			 50			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			 50			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			 50			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			 50			0.9		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			 50			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			 50			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			 50			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			 50			0.8		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			 50			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			 50			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			 50			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			 50			0.7		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			 50			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			 50			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			 50			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			 50			0.6		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			 50			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			 50			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			 50			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			 50			0.5		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			 50			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			 50			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			 50			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			 50			0.4		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			 50			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			 50			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			 50			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			 50			0.3		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			 50			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			 50			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			 50			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			 50			0.2		1	0.22531
physician		patient		1		1		k+1		k			100			 50			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			 50			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			 50			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			 50			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k			100			 50			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			 50			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			 50			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			 50			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k			100			100			1.0		1	0.22685
physician		patient		1		1		k+1		k			100			100			1.0		2	0.33488
physician		patient		1		1		k+1		k			100			100			1.0		3	0.35494
physician		patient		1		1		k+1		k			100			100			1.0		4	0.36420
physician		patient		1		1		k+1		k			100			100			1.0		5	0.37037
physician		patient		1		1		k+1		k			100			100			0.9		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.9		2	0.35185
physician		patient		1		1		k+1		k			100			100			0.9		3	0.37809
physician		patient		1		1		k+1		k			100			100			0.9		4	0.40432
physician		patient		1		1		k+1		k			100			100			0.9		5	0.42284
physician		patient		1		1		k+1		k			100			100			0.8		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.8		2	0.35185
physician		patient		1		1		k+1		k			100			100			0.8		3	0.37809
physician		patient		1		1		k+1		k			100			100			0.8		4	0.40432
physician		patient		1		1		k+1		k			100			100			0.8		5	0.42284
physician		patient		1		1		k+1		k			100			100			0.7		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.7		2	0.35185
physician		patient		1		1		k+1		k			100			100			0.7		3	0.37809
physician		patient		1		1		k+1		k			100			100			0.7		4	0.40432
physician		patient		1		1		k+1		k			100			100			0.7		5	0.42284
physician		patient		1		1		k+1		k			100			100			0.6		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.6		2	0.35185
physician		patient		1		1		k+1		k			100			100			0.6		3	0.37809
physician		patient		1		1		k+1		k			100			100			0.6		4	0.40432
physician		patient		1		1		k+1		k			100			100			0.6		5	0.42284
physician		patient		1		1		k+1		k			100			100			0.5		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.5		2	0.35185
physician		patient		1		1		k+1		k			100			100			0.5		3	0.37809
physician		patient		1		1		k+1		k			100			100			0.5		4	0.40432
physician		patient		1		1		k+1		k			100			100			0.5		5	0.42284
physician		patient		1		1		k+1		k			100			100			0.4		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.4		2	0.35185
physician		patient		1		1		k+1		k			100			100			0.4		3	0.37809
physician		patient		1		1		k+1		k			100			100			0.4		4	0.40432
physician		patient		1		1		k+1		k			100			100			0.4		5	0.42438
physician		patient		1		1		k+1		k			100			100			0.3		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.3		2	0.35031
physician		patient		1		1		k+1		k			100			100			0.3		3	0.37963
physician		patient		1		1		k+1		k			100			100			0.3		4	0.40586
physician		patient		1		1		k+1		k			100			100			0.3		5	0.42438
physician		patient		1		1		k+1		k			100			100			0.2		1	0.22685
physician		patient		1		1		k+1		k			100			100			0.2		2	0.34877
physician		patient		1		1		k+1		k			100			100			0.2		3	0.37963
physician		patient		1		1		k+1		k			100			100			0.2		4	0.40586
physician		patient		1		1		k+1		k			100			100			0.2		5	0.42438
physician		patient		1		1		k+1		k			100			100			0.1		1	0.22377
physician		patient		1		1		k+1		k			100			100			0.1		2	0.34568
physician		patient		1		1		k+1		k			100			100			0.1		3	0.38117
physician		patient		1		1		k+1		k			100			100			0.1		4	0.40741
physician		patient		1		1		k+1		k			100			100			0.1		5	0.42747
physician		patient		1		1		k+1		k			100			100			0.0		1	0.20525
physician		patient		1		1		k+1		k			100			100			0.0		2	0.31327
physician		patient		1		1		k+1		k			100			100			0.0		3	0.34105
physician		patient		1		1		k+1		k			100			100			0.0		4	0.36883
physician		patient		1		1		k+1		k			100			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			  1			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  1			  1			1.0		2	0.35340
patient		physician		1		1		k+1		k+1			  1			  1			1.0		3	0.37654
patient		physician		1		1		k+1		k+1			  1			  1			1.0		4	0.38889
patient		physician		1		1		k+1		k+1			  1			  1			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  1			  1			0.9		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  1			0.9		2	0.35957
patient		physician		1		1		k+1		k+1			  1			  1			0.9		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  1			0.9		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.9		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  1			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  1			0.8		2	0.35957
patient		physician		1		1		k+1		k+1			  1			  1			0.8		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  1			0.8		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.8		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  1			0.7		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  1			0.7		2	0.35957
patient		physician		1		1		k+1		k+1			  1			  1			0.7		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  1			0.7		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.7		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  1			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  1			0.6		2	0.35957
patient		physician		1		1		k+1		k+1			  1			  1			0.6		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  1			0.6		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.6		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  1			0.5		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  1			0.5		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  1			0.5		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  1			0.5		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.5		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  1			0.4		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  1			0.4		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  1			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  1			0.4		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.4		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  1			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  1			0.3		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  1			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  1			0.3		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.3		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  1			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  1			  1			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  1			  1			0.2		3	0.40278
patient		physician		1		1		k+1		k+1			  1			  1			0.2		4	0.43056
patient		physician		1		1		k+1		k+1			  1			  1			0.2		5	0.44753
patient		physician		1		1		k+1		k+1			  1			  1			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  1			  1			0.1		2	0.35185
patient		physician		1		1		k+1		k+1			  1			  1			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  1			  1			0.1		4	0.42438
patient		physician		1		1		k+1		k+1			  1			  1			0.1		5	0.44753
patient		physician		1		1		k+1		k+1			  1			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			  2			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  1			  2			1.0		2	0.35340
patient		physician		1		1		k+1		k+1			  1			  2			1.0		3	0.37500
patient		physician		1		1		k+1		k+1			  1			  2			1.0		4	0.38889
patient		physician		1		1		k+1		k+1			  1			  2			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  1			  2			0.9		1	0.22994
patient		physician		1		1		k+1		k+1			  1			  2			0.9		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  2			0.9		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  2			0.9		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.9		5	0.45216
patient		physician		1		1		k+1		k+1			  1			  2			0.8		1	0.22994
patient		physician		1		1		k+1		k+1			  1			  2			0.8		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  2			0.8		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  2			0.8		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.8		5	0.45216
patient		physician		1		1		k+1		k+1			  1			  2			0.7		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  2			0.7		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  2			0.7		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  2			0.7		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.7		5	0.45216
patient		physician		1		1		k+1		k+1			  1			  2			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  2			0.6		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  2			0.6		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  2			0.6		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.6		5	0.45216
patient		physician		1		1		k+1		k+1			  1			  2			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  1			  2			0.5		2	0.36420
patient		physician		1		1		k+1		k+1			  1			  2			0.5		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  2			0.5		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.5		5	0.45216
patient		physician		1		1		k+1		k+1			  1			  2			0.4		1	0.23302
patient		physician		1		1		k+1		k+1			  1			  2			0.4		2	0.36574
patient		physician		1		1		k+1		k+1			  1			  2			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  2			0.4		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.4		5	0.45216
patient		physician		1		1		k+1		k+1			  1			  2			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  2			0.3		2	0.36420
patient		physician		1		1		k+1		k+1			  1			  2			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  2			0.3		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.3		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  2			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  1			  2			0.2		2	0.35957
patient		physician		1		1		k+1		k+1			  1			  2			0.2		3	0.40432
patient		physician		1		1		k+1		k+1			  1			  2			0.2		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.2		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  2			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  1			  2			0.1		2	0.35185
patient		physician		1		1		k+1		k+1			  1			  2			0.1		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  2			0.1		4	0.42901
patient		physician		1		1		k+1		k+1			  1			  2			0.1		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			  3			1.0		1	0.28704
patient		physician		1		1		k+1		k+1			  1			  3			1.0		2	0.35185
patient		physician		1		1		k+1		k+1			  1			  3			1.0		3	0.37654
patient		physician		1		1		k+1		k+1			  1			  3			1.0		4	0.39043
patient		physician		1		1		k+1		k+1			  1			  3			1.0		5	0.39198
patient		physician		1		1		k+1		k+1			  1			  3			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  1			  3			0.9		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  3			0.9		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.9		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.9		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  3			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  1			  3			0.8		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  3			0.8		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.8		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.8		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  3			0.7		1	0.23765
patient		physician		1		1		k+1		k+1			  1			  3			0.7		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  3			0.7		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.7		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.7		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  3			0.6		1	0.23765
patient		physician		1		1		k+1		k+1			  1			  3			0.6		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  3			0.6		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.6		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.6		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  3			0.5		1	0.23920
patient		physician		1		1		k+1		k+1			  1			  3			0.5		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  3			0.5		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.5		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.5		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  3			0.4		1	0.23611
patient		physician		1		1		k+1		k+1			  1			  3			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  1			  3			0.4		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.4		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.4		5	0.45062
patient		physician		1		1		k+1		k+1			  1			  3			0.3		1	0.22531
patient		physician		1		1		k+1		k+1			  1			  3			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  3			0.3		3	0.39815
patient		physician		1		1		k+1		k+1			  1			  3			0.3		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.3		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  3			0.2		1	0.21914
patient		physician		1		1		k+1		k+1			  1			  3			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  1			  3			0.2		3	0.40123
patient		physician		1		1		k+1		k+1			  1			  3			0.2		4	0.43519
patient		physician		1		1		k+1		k+1			  1			  3			0.2		5	0.44753
patient		physician		1		1		k+1		k+1			  1			  3			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  1			  3			0.1		2	0.35185
patient		physician		1		1		k+1		k+1			  1			  3			0.1		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  3			0.1		4	0.42901
patient		physician		1		1		k+1		k+1			  1			  3			0.1		5	0.44753
patient		physician		1		1		k+1		k+1			  1			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			  4			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  1			  4			1.0		2	0.35031
patient		physician		1		1		k+1		k+1			  1			  4			1.0		3	0.37500
patient		physician		1		1		k+1		k+1			  1			  4			1.0		4	0.38889
patient		physician		1		1		k+1		k+1			  1			  4			1.0		5	0.39043
patient		physician		1		1		k+1		k+1			  1			  4			0.9		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  4			0.9		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  4			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.9		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.9		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  4			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  4			0.8		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  4			0.8		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.8		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.8		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  4			0.7		1	0.23611
patient		physician		1		1		k+1		k+1			  1			  4			0.7		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  4			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.7		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.7		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  4			0.6		1	0.23611
patient		physician		1		1		k+1		k+1			  1			  4			0.6		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  4			0.6		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.6		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.6		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  4			0.5		1	0.23765
patient		physician		1		1		k+1		k+1			  1			  4			0.5		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  4			0.5		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.5		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.5		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  4			0.4		1	0.23302
patient		physician		1		1		k+1		k+1			  1			  4			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  1			  4			0.4		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.4		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.4		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  4			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  1			  4			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  4			0.3		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  4			0.3		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.3		5	0.44753
patient		physician		1		1		k+1		k+1			  1			  4			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  1			  4			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  1			  4			0.2		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  4			0.2		4	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.2		5	0.44599
patient		physician		1		1		k+1		k+1			  1			  4			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  1			  4			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  1			  4			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  1			  4			0.1		4	0.42747
patient		physician		1		1		k+1		k+1			  1			  4			0.1		5	0.44599
patient		physician		1		1		k+1		k+1			  1			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			  5			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  1			  5			1.0		2	0.35031
patient		physician		1		1		k+1		k+1			  1			  5			1.0		3	0.37346
patient		physician		1		1		k+1		k+1			  1			  5			1.0		4	0.38735
patient		physician		1		1		k+1		k+1			  1			  5			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  1			  5			0.9		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  5			0.9		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  5			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.9		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.9		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  5			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  1			  5			0.8		2	0.36111
patient		physician		1		1		k+1		k+1			  1			  5			0.8		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.8		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.8		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  5			0.7		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  5			0.7		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  5			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.7		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.7		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  5			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  1			  5			0.6		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  5			0.6		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.6		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.6		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  5			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  1			  5			0.5		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  5			0.5		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.5		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.5		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  5			0.4		1	0.23302
patient		physician		1		1		k+1		k+1			  1			  5			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  1			  5			0.4		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.4		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.4		5	0.44907
patient		physician		1		1		k+1		k+1			  1			  5			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  1			  5			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  1			  5			0.3		3	0.39660
patient		physician		1		1		k+1		k+1			  1			  5			0.3		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.3		5	0.44753
patient		physician		1		1		k+1		k+1			  1			  5			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  1			  5			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  1			  5			0.2		3	0.39969
patient		physician		1		1		k+1		k+1			  1			  5			0.2		4	0.43210
patient		physician		1		1		k+1		k+1			  1			  5			0.2		5	0.44599
patient		physician		1		1		k+1		k+1			  1			  5			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  1			  5			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  1			  5			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  1			  5			0.1		4	0.42747
patient		physician		1		1		k+1		k+1			  1			  5			0.1		5	0.44599
patient		physician		1		1		k+1		k+1			  1			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			 10			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  1			 10			1.0		2	0.35494
patient		physician		1		1		k+1		k+1			  1			 10			1.0		3	0.37191
patient		physician		1		1		k+1		k+1			  1			 10			1.0		4	0.38735
patient		physician		1		1		k+1		k+1			  1			 10			1.0		5	0.38735
patient		physician		1		1		k+1		k+1			  1			 10			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 10			0.9		2	0.36420
patient		physician		1		1		k+1		k+1			  1			 10			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  1			 10			0.9		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.9		5	0.44599
patient		physician		1		1		k+1		k+1			  1			 10			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 10			0.8		2	0.36420
patient		physician		1		1		k+1		k+1			  1			 10			0.8		3	0.39660
patient		physician		1		1		k+1		k+1			  1			 10			0.8		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.8		5	0.44599
patient		physician		1		1		k+1		k+1			  1			 10			0.7		1	0.23611
patient		physician		1		1		k+1		k+1			  1			 10			0.7		2	0.36574
patient		physician		1		1		k+1		k+1			  1			 10			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  1			 10			0.7		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.7		5	0.44599
patient		physician		1		1		k+1		k+1			  1			 10			0.6		1	0.23611
patient		physician		1		1		k+1		k+1			  1			 10			0.6		2	0.36574
patient		physician		1		1		k+1		k+1			  1			 10			0.6		3	0.39660
patient		physician		1		1		k+1		k+1			  1			 10			0.6		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.6		5	0.44599
patient		physician		1		1		k+1		k+1			  1			 10			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  1			 10			0.5		2	0.36574
patient		physician		1		1		k+1		k+1			  1			 10			0.5		3	0.39660
patient		physician		1		1		k+1		k+1			  1			 10			0.5		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.5		5	0.44599
patient		physician		1		1		k+1		k+1			  1			 10			0.4		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 10			0.4		2	0.36728
patient		physician		1		1		k+1		k+1			  1			 10			0.4		3	0.39506
patient		physician		1		1		k+1		k+1			  1			 10			0.4		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.4		5	0.44599
patient		physician		1		1		k+1		k+1			  1			 10			0.3		1	0.22531
patient		physician		1		1		k+1		k+1			  1			 10			0.3		2	0.36728
patient		physician		1		1		k+1		k+1			  1			 10			0.3		3	0.39506
patient		physician		1		1		k+1		k+1			  1			 10			0.3		4	0.42901
patient		physician		1		1		k+1		k+1			  1			 10			0.3		5	0.44444
patient		physician		1		1		k+1		k+1			  1			 10			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  1			 10			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  1			 10			0.2		3	0.39660
patient		physician		1		1		k+1		k+1			  1			 10			0.2		4	0.43056
patient		physician		1		1		k+1		k+1			  1			 10			0.2		5	0.44290
patient		physician		1		1		k+1		k+1			  1			 10			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  1			 10			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  1			 10			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  1			 10			0.1		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 10			0.1		5	0.44290
patient		physician		1		1		k+1		k+1			  1			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			 20			1.0		1	0.28086
patient		physician		1		1		k+1		k+1			  1			 20			1.0		2	0.35648
patient		physician		1		1		k+1		k+1			  1			 20			1.0		3	0.36883
patient		physician		1		1		k+1		k+1			  1			 20			1.0		4	0.38580
patient		physician		1		1		k+1		k+1			  1			 20			1.0		5	0.38580
patient		physician		1		1		k+1		k+1			  1			 20			0.9		1	0.22840
patient		physician		1		1		k+1		k+1			  1			 20			0.9		2	0.35957
patient		physician		1		1		k+1		k+1			  1			 20			0.9		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 20			0.9		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.9		5	0.44136
patient		physician		1		1		k+1		k+1			  1			 20			0.8		1	0.22840
patient		physician		1		1		k+1		k+1			  1			 20			0.8		2	0.35957
patient		physician		1		1		k+1		k+1			  1			 20			0.8		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 20			0.8		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.8		5	0.44136
patient		physician		1		1		k+1		k+1			  1			 20			0.7		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 20			0.7		2	0.36111
patient		physician		1		1		k+1		k+1			  1			 20			0.7		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 20			0.7		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.7		5	0.44136
patient		physician		1		1		k+1		k+1			  1			 20			0.6		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 20			0.6		2	0.36111
patient		physician		1		1		k+1		k+1			  1			 20			0.6		3	0.39198
patient		physician		1		1		k+1		k+1			  1			 20			0.6		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.6		5	0.44136
patient		physician		1		1		k+1		k+1			  1			 20			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 20			0.5		2	0.36111
patient		physician		1		1		k+1		k+1			  1			 20			0.5		3	0.39198
patient		physician		1		1		k+1		k+1			  1			 20			0.5		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.5		5	0.44136
patient		physician		1		1		k+1		k+1			  1			 20			0.4		1	0.23148
patient		physician		1		1		k+1		k+1			  1			 20			0.4		2	0.36265
patient		physician		1		1		k+1		k+1			  1			 20			0.4		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 20			0.4		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.4		5	0.44136
patient		physician		1		1		k+1		k+1			  1			 20			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  1			 20			0.3		2	0.36420
patient		physician		1		1		k+1		k+1			  1			 20			0.3		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 20			0.3		4	0.42593
patient		physician		1		1		k+1		k+1			  1			 20			0.3		5	0.43981
patient		physician		1		1		k+1		k+1			  1			 20			0.2		1	0.21914
patient		physician		1		1		k+1		k+1			  1			 20			0.2		2	0.35494
patient		physician		1		1		k+1		k+1			  1			 20			0.2		3	0.39198
patient		physician		1		1		k+1		k+1			  1			 20			0.2		4	0.42747
patient		physician		1		1		k+1		k+1			  1			 20			0.2		5	0.43827
patient		physician		1		1		k+1		k+1			  1			 20			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			  1			 20			0.1		2	0.34722
patient		physician		1		1		k+1		k+1			  1			 20			0.1		3	0.38735
patient		physician		1		1		k+1		k+1			  1			 20			0.1		4	0.42438
patient		physician		1		1		k+1		k+1			  1			 20			0.1		5	0.43981
patient		physician		1		1		k+1		k+1			  1			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			 50			1.0		1	0.27623
patient		physician		1		1		k+1		k+1			  1			 50			1.0		2	0.33951
patient		physician		1		1		k+1		k+1			  1			 50			1.0		3	0.36420
patient		physician		1		1		k+1		k+1			  1			 50			1.0		4	0.37963
patient		physician		1		1		k+1		k+1			  1			 50			1.0		5	0.38272
patient		physician		1		1		k+1		k+1			  1			 50			0.9		1	0.22531
patient		physician		1		1		k+1		k+1			  1			 50			0.9		2	0.34722
patient		physician		1		1		k+1		k+1			  1			 50			0.9		3	0.38735
patient		physician		1		1		k+1		k+1			  1			 50			0.9		4	0.41821
patient		physician		1		1		k+1		k+1			  1			 50			0.9		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  1			 50			0.8		2	0.35031
patient		physician		1		1		k+1		k+1			  1			 50			0.8		3	0.38735
patient		physician		1		1		k+1		k+1			  1			 50			0.8		4	0.41821
patient		physician		1		1		k+1		k+1			  1			 50			0.8		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.7		1	0.22840
patient		physician		1		1		k+1		k+1			  1			 50			0.7		2	0.35340
patient		physician		1		1		k+1		k+1			  1			 50			0.7		3	0.38889
patient		physician		1		1		k+1		k+1			  1			 50			0.7		4	0.41821
patient		physician		1		1		k+1		k+1			  1			 50			0.7		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.6		1	0.23148
patient		physician		1		1		k+1		k+1			  1			 50			0.6		2	0.35340
patient		physician		1		1		k+1		k+1			  1			 50			0.6		3	0.38889
patient		physician		1		1		k+1		k+1			  1			 50			0.6		4	0.41975
patient		physician		1		1		k+1		k+1			  1			 50			0.6		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  1			 50			0.5		2	0.35340
patient		physician		1		1		k+1		k+1			  1			 50			0.5		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 50			0.5		4	0.41975
patient		physician		1		1		k+1		k+1			  1			 50			0.5		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.4		1	0.23148
patient		physician		1		1		k+1		k+1			  1			 50			0.4		2	0.35802
patient		physician		1		1		k+1		k+1			  1			 50			0.4		3	0.39198
patient		physician		1		1		k+1		k+1			  1			 50			0.4		4	0.41975
patient		physician		1		1		k+1		k+1			  1			 50			0.4		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  1			 50			0.3		2	0.35648
patient		physician		1		1		k+1		k+1			  1			 50			0.3		3	0.39198
patient		physician		1		1		k+1		k+1			  1			 50			0.3		4	0.41975
patient		physician		1		1		k+1		k+1			  1			 50			0.3		5	0.43210
patient		physician		1		1		k+1		k+1			  1			 50			0.2		1	0.22531
patient		physician		1		1		k+1		k+1			  1			 50			0.2		2	0.35031
patient		physician		1		1		k+1		k+1			  1			 50			0.2		3	0.39506
patient		physician		1		1		k+1		k+1			  1			 50			0.2		4	0.42130
patient		physician		1		1		k+1		k+1			  1			 50			0.2		5	0.43056
patient		physician		1		1		k+1		k+1			  1			 50			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  1			 50			0.1		2	0.34414
patient		physician		1		1		k+1		k+1			  1			 50			0.1		3	0.39043
patient		physician		1		1		k+1		k+1			  1			 50			0.1		4	0.41975
patient		physician		1		1		k+1		k+1			  1			 50			0.1		5	0.43364
patient		physician		1		1		k+1		k+1			  1			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  1			100			1.0		1	0.27315
patient		physician		1		1		k+1		k+1			  1			100			1.0		2	0.32099
patient		physician		1		1		k+1		k+1			  1			100			1.0		3	0.35185
patient		physician		1		1		k+1		k+1			  1			100			1.0		4	0.36728
patient		physician		1		1		k+1		k+1			  1			100			1.0		5	0.37654
patient		physician		1		1		k+1		k+1			  1			100			0.9		1	0.22377
patient		physician		1		1		k+1		k+1			  1			100			0.9		2	0.32407
patient		physician		1		1		k+1		k+1			  1			100			0.9		3	0.36883
patient		physician		1		1		k+1		k+1			  1			100			0.9		4	0.40586
patient		physician		1		1		k+1		k+1			  1			100			0.9		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.8		1	0.22377
patient		physician		1		1		k+1		k+1			  1			100			0.8		2	0.32870
patient		physician		1		1		k+1		k+1			  1			100			0.8		3	0.36883
patient		physician		1		1		k+1		k+1			  1			100			0.8		4	0.40586
patient		physician		1		1		k+1		k+1			  1			100			0.8		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.7		1	0.22531
patient		physician		1		1		k+1		k+1			  1			100			0.7		2	0.32870
patient		physician		1		1		k+1		k+1			  1			100			0.7		3	0.37500
patient		physician		1		1		k+1		k+1			  1			100			0.7		4	0.40741
patient		physician		1		1		k+1		k+1			  1			100			0.7		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.6		1	0.22685
patient		physician		1		1		k+1		k+1			  1			100			0.6		2	0.32870
patient		physician		1		1		k+1		k+1			  1			100			0.6		3	0.37500
patient		physician		1		1		k+1		k+1			  1			100			0.6		4	0.40895
patient		physician		1		1		k+1		k+1			  1			100			0.6		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.5		1	0.22840
patient		physician		1		1		k+1		k+1			  1			100			0.5		2	0.33025
patient		physician		1		1		k+1		k+1			  1			100			0.5		3	0.37809
patient		physician		1		1		k+1		k+1			  1			100			0.5		4	0.41049
patient		physician		1		1		k+1		k+1			  1			100			0.5		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.4		1	0.22685
patient		physician		1		1		k+1		k+1			  1			100			0.4		2	0.33951
patient		physician		1		1		k+1		k+1			  1			100			0.4		3	0.38272
patient		physician		1		1		k+1		k+1			  1			100			0.4		4	0.41049
patient		physician		1		1		k+1		k+1			  1			100			0.4		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.3		1	0.21914
patient		physician		1		1		k+1		k+1			  1			100			0.3		2	0.34414
patient		physician		1		1		k+1		k+1			  1			100			0.3		3	0.38117
patient		physician		1		1		k+1		k+1			  1			100			0.3		4	0.41049
patient		physician		1		1		k+1		k+1			  1			100			0.3		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.2		1	0.22531
patient		physician		1		1		k+1		k+1			  1			100			0.2		2	0.33796
patient		physician		1		1		k+1		k+1			  1			100			0.2		3	0.38426
patient		physician		1		1		k+1		k+1			  1			100			0.2		4	0.41049
patient		physician		1		1		k+1		k+1			  1			100			0.2		5	0.42593
patient		physician		1		1		k+1		k+1			  1			100			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  1			100			0.1		2	0.33796
patient		physician		1		1		k+1		k+1			  1			100			0.1		3	0.38117
patient		physician		1		1		k+1		k+1			  1			100			0.1		4	0.40741
patient		physician		1		1		k+1		k+1			  1			100			0.1		5	0.42747
patient		physician		1		1		k+1		k+1			  1			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  1			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  1			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  1			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  1			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			  1			1.0		1	0.29012
patient		physician		1		1		k+1		k+1			  2			  1			1.0		2	0.35802
patient		physician		1		1		k+1		k+1			  2			  1			1.0		3	0.39043
patient		physician		1		1		k+1		k+1			  2			  1			1.0		4	0.40432
patient		physician		1		1		k+1		k+1			  2			  1			1.0		5	0.40741
patient		physician		1		1		k+1		k+1			  2			  1			0.9		1	0.23920
patient		physician		1		1		k+1		k+1			  2			  1			0.9		2	0.36574
patient		physician		1		1		k+1		k+1			  2			  1			0.9		3	0.40278
patient		physician		1		1		k+1		k+1			  2			  1			0.9		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  1			0.9		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  1			0.8		1	0.23920
patient		physician		1		1		k+1		k+1			  2			  1			0.8		2	0.36728
patient		physician		1		1		k+1		k+1			  2			  1			0.8		3	0.40278
patient		physician		1		1		k+1		k+1			  2			  1			0.8		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  1			0.8		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  1			0.7		1	0.24074
patient		physician		1		1		k+1		k+1			  2			  1			0.7		2	0.36883
patient		physician		1		1		k+1		k+1			  2			  1			0.7		3	0.40278
patient		physician		1		1		k+1		k+1			  2			  1			0.7		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  1			0.7		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  1			0.6		1	0.24074
patient		physician		1		1		k+1		k+1			  2			  1			0.6		2	0.36728
patient		physician		1		1		k+1		k+1			  2			  1			0.6		3	0.40278
patient		physician		1		1		k+1		k+1			  2			  1			0.6		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  1			0.6		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  1			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  1			0.5		2	0.36574
patient		physician		1		1		k+1		k+1			  2			  1			0.5		3	0.40278
patient		physician		1		1		k+1		k+1			  2			  1			0.5		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  1			0.5		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  1			0.4		1	0.22840
patient		physician		1		1		k+1		k+1			  2			  1			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  2			  1			0.4		3	0.40432
patient		physician		1		1		k+1		k+1			  2			  1			0.4		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  1			0.4		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  1			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  2			  1			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  2			  1			0.3		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  1			0.3		4	0.44599
patient		physician		1		1		k+1		k+1			  2			  1			0.3		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  1			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  2			  1			0.2		2	0.36111
patient		physician		1		1		k+1		k+1			  2			  1			0.2		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  1			0.2		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  1			0.2		5	0.45833
patient		physician		1		1		k+1		k+1			  2			  1			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  2			  1			0.1		2	0.35957
patient		physician		1		1		k+1		k+1			  2			  1			0.1		3	0.39969
patient		physician		1		1		k+1		k+1			  2			  1			0.1		4	0.43364
patient		physician		1		1		k+1		k+1			  2			  1			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  2			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			  2			1.0		1	0.29167
patient		physician		1		1		k+1		k+1			  2			  2			1.0		2	0.35957
patient		physician		1		1		k+1		k+1			  2			  2			1.0		3	0.39198
patient		physician		1		1		k+1		k+1			  2			  2			1.0		4	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			1.0		5	0.40741
patient		physician		1		1		k+1		k+1			  2			  2			0.9		1	0.23457
patient		physician		1		1		k+1		k+1			  2			  2			0.9		2	0.37037
patient		physician		1		1		k+1		k+1			  2			  2			0.9		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			0.9		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  2			0.9		5	0.46605
patient		physician		1		1		k+1		k+1			  2			  2			0.8		1	0.23457
patient		physician		1		1		k+1		k+1			  2			  2			0.8		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  2			0.8		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			0.8		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  2			0.8		5	0.46605
patient		physician		1		1		k+1		k+1			  2			  2			0.7		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  2			0.7		2	0.37500
patient		physician		1		1		k+1		k+1			  2			  2			0.7		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			0.7		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  2			0.7		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  2			0.6		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  2			0.6		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  2			0.6		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			0.6		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  2			0.6		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  2			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  2			0.5		2	0.37191
patient		physician		1		1		k+1		k+1			  2			  2			0.5		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			0.5		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  2			0.5		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  2			0.4		1	0.22840
patient		physician		1		1		k+1		k+1			  2			  2			0.4		2	0.37037
patient		physician		1		1		k+1		k+1			  2			  2			0.4		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  2			0.4		4	0.44599
patient		physician		1		1		k+1		k+1			  2			  2			0.4		5	0.46605
patient		physician		1		1		k+1		k+1			  2			  2			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  2			  2			0.3		2	0.36574
patient		physician		1		1		k+1		k+1			  2			  2			0.3		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  2			0.3		4	0.44599
patient		physician		1		1		k+1		k+1			  2			  2			0.3		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  2			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  2			  2			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  2			  2			0.2		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  2			0.2		4	0.44599
patient		physician		1		1		k+1		k+1			  2			  2			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			  2			  2			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  2			  2			0.1		2	0.35802
patient		physician		1		1		k+1		k+1			  2			  2			0.1		3	0.40432
patient		physician		1		1		k+1		k+1			  2			  2			0.1		4	0.43827
patient		physician		1		1		k+1		k+1			  2			  2			0.1		5	0.45988
patient		physician		1		1		k+1		k+1			  2			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			  3			1.0		1	0.29321
patient		physician		1		1		k+1		k+1			  2			  3			1.0		2	0.36111
patient		physician		1		1		k+1		k+1			  2			  3			1.0		3	0.39352
patient		physician		1		1		k+1		k+1			  2			  3			1.0		4	0.40741
patient		physician		1		1		k+1		k+1			  2			  3			1.0		5	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.9		1	0.23457
patient		physician		1		1		k+1		k+1			  2			  3			0.9		2	0.37191
patient		physician		1		1		k+1		k+1			  2			  3			0.9		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.9		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  3			0.9		5	0.46759
patient		physician		1		1		k+1		k+1			  2			  3			0.8		1	0.23457
patient		physician		1		1		k+1		k+1			  2			  3			0.8		2	0.37500
patient		physician		1		1		k+1		k+1			  2			  3			0.8		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.8		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  3			0.8		5	0.46759
patient		physician		1		1		k+1		k+1			  2			  3			0.7		1	0.23765
patient		physician		1		1		k+1		k+1			  2			  3			0.7		2	0.37654
patient		physician		1		1		k+1		k+1			  2			  3			0.7		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.7		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  3			0.7		5	0.46759
patient		physician		1		1		k+1		k+1			  2			  3			0.6		1	0.23765
patient		physician		1		1		k+1		k+1			  2			  3			0.6		2	0.37500
patient		physician		1		1		k+1		k+1			  2			  3			0.6		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.6		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  3			0.6		5	0.46759
patient		physician		1		1		k+1		k+1			  2			  3			0.5		1	0.23765
patient		physician		1		1		k+1		k+1			  2			  3			0.5		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  3			0.5		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.5		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  3			0.5		5	0.46759
patient		physician		1		1		k+1		k+1			  2			  3			0.4		1	0.23148
patient		physician		1		1		k+1		k+1			  2			  3			0.4		2	0.37191
patient		physician		1		1		k+1		k+1			  2			  3			0.4		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  3			0.4		4	0.44907
patient		physician		1		1		k+1		k+1			  2			  3			0.4		5	0.46914
patient		physician		1		1		k+1		k+1			  2			  3			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  2			  3			0.3		2	0.36574
patient		physician		1		1		k+1		k+1			  2			  3			0.3		3	0.41049
patient		physician		1		1		k+1		k+1			  2			  3			0.3		4	0.44907
patient		physician		1		1		k+1		k+1			  2			  3			0.3		5	0.46759
patient		physician		1		1		k+1		k+1			  2			  3			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  2			  3			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  2			  3			0.2		3	0.41204
patient		physician		1		1		k+1		k+1			  2			  3			0.2		4	0.45062
patient		physician		1		1		k+1		k+1			  2			  3			0.2		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  3			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  2			  3			0.1		2	0.35648
patient		physician		1		1		k+1		k+1			  2			  3			0.1		3	0.40432
patient		physician		1		1		k+1		k+1			  2			  3			0.1		4	0.44444
patient		physician		1		1		k+1		k+1			  2			  3			0.1		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			  4			1.0		1	0.29012
patient		physician		1		1		k+1		k+1			  2			  4			1.0		2	0.35802
patient		physician		1		1		k+1		k+1			  2			  4			1.0		3	0.39043
patient		physician		1		1		k+1		k+1			  2			  4			1.0		4	0.40432
patient		physician		1		1		k+1		k+1			  2			  4			1.0		5	0.40586
patient		physician		1		1		k+1		k+1			  2			  4			0.9		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  4			0.9		2	0.37037
patient		physician		1		1		k+1		k+1			  2			  4			0.9		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  4			0.9		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  4			0.9		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  4			0.8		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  4			0.8		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  4			0.8		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  4			0.8		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  4			0.8		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  4			0.7		1	0.23765
patient		physician		1		1		k+1		k+1			  2			  4			0.7		2	0.37500
patient		physician		1		1		k+1		k+1			  2			  4			0.7		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  4			0.7		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  4			0.7		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  4			0.6		1	0.23765
patient		physician		1		1		k+1		k+1			  2			  4			0.6		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  4			0.6		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  4			0.6		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  4			0.6		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  4			0.5		1	0.23765
patient		physician		1		1		k+1		k+1			  2			  4			0.5		2	0.37191
patient		physician		1		1		k+1		k+1			  2			  4			0.5		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  4			0.5		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  4			0.5		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  4			0.4		1	0.22994
patient		physician		1		1		k+1		k+1			  2			  4			0.4		2	0.37037
patient		physician		1		1		k+1		k+1			  2			  4			0.4		3	0.40741
patient		physician		1		1		k+1		k+1			  2			  4			0.4		4	0.44907
patient		physician		1		1		k+1		k+1			  2			  4			0.4		5	0.46605
patient		physician		1		1		k+1		k+1			  2			  4			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  2			  4			0.3		2	0.36420
patient		physician		1		1		k+1		k+1			  2			  4			0.3		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  4			0.3		4	0.44907
patient		physician		1		1		k+1		k+1			  2			  4			0.3		5	0.46451
patient		physician		1		1		k+1		k+1			  2			  4			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  2			  4			0.2		2	0.36111
patient		physician		1		1		k+1		k+1			  2			  4			0.2		3	0.41204
patient		physician		1		1		k+1		k+1			  2			  4			0.2		4	0.45062
patient		physician		1		1		k+1		k+1			  2			  4			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			  2			  4			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  2			  4			0.1		2	0.35648
patient		physician		1		1		k+1		k+1			  2			  4			0.1		3	0.40278
patient		physician		1		1		k+1		k+1			  2			  4			0.1		4	0.44290
patient		physician		1		1		k+1		k+1			  2			  4			0.1		5	0.45988
patient		physician		1		1		k+1		k+1			  2			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			  5			1.0		1	0.28858
patient		physician		1		1		k+1		k+1			  2			  5			1.0		2	0.35494
patient		physician		1		1		k+1		k+1			  2			  5			1.0		3	0.38735
patient		physician		1		1		k+1		k+1			  2			  5			1.0		4	0.40432
patient		physician		1		1		k+1		k+1			  2			  5			1.0		5	0.40432
patient		physician		1		1		k+1		k+1			  2			  5			0.9		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  5			0.9		2	0.36728
patient		physician		1		1		k+1		k+1			  2			  5			0.9		3	0.40432
patient		physician		1		1		k+1		k+1			  2			  5			0.9		4	0.44599
patient		physician		1		1		k+1		k+1			  2			  5			0.9		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  5			0.8		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  5			0.8		2	0.37037
patient		physician		1		1		k+1		k+1			  2			  5			0.8		3	0.40432
patient		physician		1		1		k+1		k+1			  2			  5			0.8		4	0.44599
patient		physician		1		1		k+1		k+1			  2			  5			0.8		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  5			0.7		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  5			0.7		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  5			0.7		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  5			0.7		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  5			0.7		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  5			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  2			  5			0.6		2	0.37346
patient		physician		1		1		k+1		k+1			  2			  5			0.6		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  5			0.6		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  5			0.6		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  5			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  2			  5			0.5		2	0.37191
patient		physician		1		1		k+1		k+1			  2			  5			0.5		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  5			0.5		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  5			0.5		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  5			0.4		1	0.22840
patient		physician		1		1		k+1		k+1			  2			  5			0.4		2	0.37037
patient		physician		1		1		k+1		k+1			  2			  5			0.4		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  5			0.4		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  5			0.4		5	0.46296
patient		physician		1		1		k+1		k+1			  2			  5			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  2			  5			0.3		2	0.36728
patient		physician		1		1		k+1		k+1			  2			  5			0.3		3	0.40586
patient		physician		1		1		k+1		k+1			  2			  5			0.3		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  5			0.3		5	0.46142
patient		physician		1		1		k+1		k+1			  2			  5			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  2			  5			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  2			  5			0.2		3	0.40895
patient		physician		1		1		k+1		k+1			  2			  5			0.2		4	0.44753
patient		physician		1		1		k+1		k+1			  2			  5			0.2		5	0.45679
patient		physician		1		1		k+1		k+1			  2			  5			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  2			  5			0.1		2	0.35648
patient		physician		1		1		k+1		k+1			  2			  5			0.1		3	0.39969
patient		physician		1		1		k+1		k+1			  2			  5			0.1		4	0.43981
patient		physician		1		1		k+1		k+1			  2			  5			0.1		5	0.45679
patient		physician		1		1		k+1		k+1			  2			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			 10			1.0		1	0.28549
patient		physician		1		1		k+1		k+1			  2			 10			1.0		2	0.34722
patient		physician		1		1		k+1		k+1			  2			 10			1.0		3	0.38426
patient		physician		1		1		k+1		k+1			  2			 10			1.0		4	0.39815
patient		physician		1		1		k+1		k+1			  2			 10			1.0		5	0.40278
patient		physician		1		1		k+1		k+1			  2			 10			0.9		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 10			0.9		2	0.36111
patient		physician		1		1		k+1		k+1			  2			 10			0.9		3	0.40123
patient		physician		1		1		k+1		k+1			  2			 10			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.9		5	0.45679
patient		physician		1		1		k+1		k+1			  2			 10			0.8		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 10			0.8		2	0.36420
patient		physician		1		1		k+1		k+1			  2			 10			0.8		3	0.40123
patient		physician		1		1		k+1		k+1			  2			 10			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.8		5	0.45679
patient		physician		1		1		k+1		k+1			  2			 10			0.7		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 10			0.7		2	0.36728
patient		physician		1		1		k+1		k+1			  2			 10			0.7		3	0.40123
patient		physician		1		1		k+1		k+1			  2			 10			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.7		5	0.45679
patient		physician		1		1		k+1		k+1			  2			 10			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 10			0.6		2	0.36728
patient		physician		1		1		k+1		k+1			  2			 10			0.6		3	0.40278
patient		physician		1		1		k+1		k+1			  2			 10			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.6		5	0.45679
patient		physician		1		1		k+1		k+1			  2			 10			0.5		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 10			0.5		2	0.36574
patient		physician		1		1		k+1		k+1			  2			 10			0.5		3	0.40278
patient		physician		1		1		k+1		k+1			  2			 10			0.5		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.5		5	0.45679
patient		physician		1		1		k+1		k+1			  2			 10			0.4		1	0.22685
patient		physician		1		1		k+1		k+1			  2			 10			0.4		2	0.36574
patient		physician		1		1		k+1		k+1			  2			 10			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  2			 10			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.4		5	0.45679
patient		physician		1		1		k+1		k+1			  2			 10			0.3		1	0.22068
patient		physician		1		1		k+1		k+1			  2			 10			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  2			 10			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  2			 10			0.3		4	0.43827
patient		physician		1		1		k+1		k+1			  2			 10			0.3		5	0.45525
patient		physician		1		1		k+1		k+1			  2			 10			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  2			 10			0.2		2	0.35648
patient		physician		1		1		k+1		k+1			  2			 10			0.2		3	0.40432
patient		physician		1		1		k+1		k+1			  2			 10			0.2		4	0.43981
patient		physician		1		1		k+1		k+1			  2			 10			0.2		5	0.45062
patient		physician		1		1		k+1		k+1			  2			 10			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			  2			 10			0.1		2	0.35340
patient		physician		1		1		k+1		k+1			  2			 10			0.1		3	0.39969
patient		physician		1		1		k+1		k+1			  2			 10			0.1		4	0.43364
patient		physician		1		1		k+1		k+1			  2			 10			0.1		5	0.45062
patient		physician		1		1		k+1		k+1			  2			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			 20			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  2			 20			1.0		2	0.35031
patient		physician		1		1		k+1		k+1			  2			 20			1.0		3	0.37654
patient		physician		1		1		k+1		k+1			  2			 20			1.0		4	0.39352
patient		physician		1		1		k+1		k+1			  2			 20			1.0		5	0.39815
patient		physician		1		1		k+1		k+1			  2			 20			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  2			 20			0.9		2	0.36265
patient		physician		1		1		k+1		k+1			  2			 20			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  2			 20			0.9		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.9		5	0.44444
patient		physician		1		1		k+1		k+1			  2			 20			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  2			 20			0.8		2	0.36574
patient		physician		1		1		k+1		k+1			  2			 20			0.8		3	0.39660
patient		physician		1		1		k+1		k+1			  2			 20			0.8		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.8		5	0.44444
patient		physician		1		1		k+1		k+1			  2			 20			0.7		1	0.23302
patient		physician		1		1		k+1		k+1			  2			 20			0.7		2	0.36883
patient		physician		1		1		k+1		k+1			  2			 20			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  2			 20			0.7		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.7		5	0.44444
patient		physician		1		1		k+1		k+1			  2			 20			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 20			0.6		2	0.36883
patient		physician		1		1		k+1		k+1			  2			 20			0.6		3	0.39815
patient		physician		1		1		k+1		k+1			  2			 20			0.6		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.6		5	0.44444
patient		physician		1		1		k+1		k+1			  2			 20			0.5		1	0.23457
patient		physician		1		1		k+1		k+1			  2			 20			0.5		2	0.36728
patient		physician		1		1		k+1		k+1			  2			 20			0.5		3	0.39815
patient		physician		1		1		k+1		k+1			  2			 20			0.5		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.5		5	0.44444
patient		physician		1		1		k+1		k+1			  2			 20			0.4		1	0.22840
patient		physician		1		1		k+1		k+1			  2			 20			0.4		2	0.36574
patient		physician		1		1		k+1		k+1			  2			 20			0.4		3	0.39660
patient		physician		1		1		k+1		k+1			  2			 20			0.4		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.4		5	0.44444
patient		physician		1		1		k+1		k+1			  2			 20			0.3		1	0.21914
patient		physician		1		1		k+1		k+1			  2			 20			0.3		2	0.36420
patient		physician		1		1		k+1		k+1			  2			 20			0.3		3	0.39660
patient		physician		1		1		k+1		k+1			  2			 20			0.3		4	0.43056
patient		physician		1		1		k+1		k+1			  2			 20			0.3		5	0.44290
patient		physician		1		1		k+1		k+1			  2			 20			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  2			 20			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  2			 20			0.2		3	0.39815
patient		physician		1		1		k+1		k+1			  2			 20			0.2		4	0.43210
patient		physician		1		1		k+1		k+1			  2			 20			0.2		5	0.43981
patient		physician		1		1		k+1		k+1			  2			 20			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  2			 20			0.1		2	0.35494
patient		physician		1		1		k+1		k+1			  2			 20			0.1		3	0.39198
patient		physician		1		1		k+1		k+1			  2			 20			0.1		4	0.42593
patient		physician		1		1		k+1		k+1			  2			 20			0.1		5	0.44136
patient		physician		1		1		k+1		k+1			  2			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			 50			1.0		1	0.27469
patient		physician		1		1		k+1		k+1			  2			 50			1.0		2	0.33488
patient		physician		1		1		k+1		k+1			  2			 50			1.0		3	0.37037
patient		physician		1		1		k+1		k+1			  2			 50			1.0		4	0.38889
patient		physician		1		1		k+1		k+1			  2			 50			1.0		5	0.39198
patient		physician		1		1		k+1		k+1			  2			 50			0.9		1	0.22840
patient		physician		1		1		k+1		k+1			  2			 50			0.9		2	0.34568
patient		physician		1		1		k+1		k+1			  2			 50			0.9		3	0.38889
patient		physician		1		1		k+1		k+1			  2			 50			0.9		4	0.42284
patient		physician		1		1		k+1		k+1			  2			 50			0.9		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.8		1	0.22994
patient		physician		1		1		k+1		k+1			  2			 50			0.8		2	0.35185
patient		physician		1		1		k+1		k+1			  2			 50			0.8		3	0.38889
patient		physician		1		1		k+1		k+1			  2			 50			0.8		4	0.42284
patient		physician		1		1		k+1		k+1			  2			 50			0.8		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.7		1	0.23148
patient		physician		1		1		k+1		k+1			  2			 50			0.7		2	0.35802
patient		physician		1		1		k+1		k+1			  2			 50			0.7		3	0.39043
patient		physician		1		1		k+1		k+1			  2			 50			0.7		4	0.42284
patient		physician		1		1		k+1		k+1			  2			 50			0.7		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.6		1	0.23302
patient		physician		1		1		k+1		k+1			  2			 50			0.6		2	0.35957
patient		physician		1		1		k+1		k+1			  2			 50			0.6		3	0.39043
patient		physician		1		1		k+1		k+1			  2			 50			0.6		4	0.42284
patient		physician		1		1		k+1		k+1			  2			 50			0.6		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  2			 50			0.5		2	0.35957
patient		physician		1		1		k+1		k+1			  2			 50			0.5		3	0.39043
patient		physician		1		1		k+1		k+1			  2			 50			0.5		4	0.42284
patient		physician		1		1		k+1		k+1			  2			 50			0.5		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.4		1	0.22994
patient		physician		1		1		k+1		k+1			  2			 50			0.4		2	0.35802
patient		physician		1		1		k+1		k+1			  2			 50			0.4		3	0.39352
patient		physician		1		1		k+1		k+1			  2			 50			0.4		4	0.42593
patient		physician		1		1		k+1		k+1			  2			 50			0.4		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  2			 50			0.3		2	0.35340
patient		physician		1		1		k+1		k+1			  2			 50			0.3		3	0.39506
patient		physician		1		1		k+1		k+1			  2			 50			0.3		4	0.42593
patient		physician		1		1		k+1		k+1			  2			 50			0.3		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.2		1	0.22377
patient		physician		1		1		k+1		k+1			  2			 50			0.2		2	0.35340
patient		physician		1		1		k+1		k+1			  2			 50			0.2		3	0.39660
patient		physician		1		1		k+1		k+1			  2			 50			0.2		4	0.42593
patient		physician		1		1		k+1		k+1			  2			 50			0.2		5	0.43673
patient		physician		1		1		k+1		k+1			  2			 50			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  2			 50			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  2			 50			0.1		3	0.39352
patient		physician		1		1		k+1		k+1			  2			 50			0.1		4	0.42284
patient		physician		1		1		k+1		k+1			  2			 50			0.1		5	0.43827
patient		physician		1		1		k+1		k+1			  2			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  2			100			1.0		1	0.27006
patient		physician		1		1		k+1		k+1			  2			100			1.0		2	0.31636
patient		physician		1		1		k+1		k+1			  2			100			1.0		3	0.35340
patient		physician		1		1		k+1		k+1			  2			100			1.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			100			1.0		5	0.37654
patient		physician		1		1		k+1		k+1			  2			100			0.9		1	0.22377
patient		physician		1		1		k+1		k+1			  2			100			0.9		2	0.32716
patient		physician		1		1		k+1		k+1			  2			100			0.9		3	0.37037
patient		physician		1		1		k+1		k+1			  2			100			0.9		4	0.40586
patient		physician		1		1		k+1		k+1			  2			100			0.9		5	0.42284
patient		physician		1		1		k+1		k+1			  2			100			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  2			100			0.8		2	0.33333
patient		physician		1		1		k+1		k+1			  2			100			0.8		3	0.37037
patient		physician		1		1		k+1		k+1			  2			100			0.8		4	0.40586
patient		physician		1		1		k+1		k+1			  2			100			0.8		5	0.42284
patient		physician		1		1		k+1		k+1			  2			100			0.7		1	0.22531
patient		physician		1		1		k+1		k+1			  2			100			0.7		2	0.33642
patient		physician		1		1		k+1		k+1			  2			100			0.7		3	0.37500
patient		physician		1		1		k+1		k+1			  2			100			0.7		4	0.40895
patient		physician		1		1		k+1		k+1			  2			100			0.7		5	0.42284
patient		physician		1		1		k+1		k+1			  2			100			0.6		1	0.22685
patient		physician		1		1		k+1		k+1			  2			100			0.6		2	0.33796
patient		physician		1		1		k+1		k+1			  2			100			0.6		3	0.37500
patient		physician		1		1		k+1		k+1			  2			100			0.6		4	0.40895
patient		physician		1		1		k+1		k+1			  2			100			0.6		5	0.42438
patient		physician		1		1		k+1		k+1			  2			100			0.5		1	0.22685
patient		physician		1		1		k+1		k+1			  2			100			0.5		2	0.34105
patient		physician		1		1		k+1		k+1			  2			100			0.5		3	0.37500
patient		physician		1		1		k+1		k+1			  2			100			0.5		4	0.40895
patient		physician		1		1		k+1		k+1			  2			100			0.5		5	0.42438
patient		physician		1		1		k+1		k+1			  2			100			0.4		1	0.22377
patient		physician		1		1		k+1		k+1			  2			100			0.4		2	0.34259
patient		physician		1		1		k+1		k+1			  2			100			0.4		3	0.38117
patient		physician		1		1		k+1		k+1			  2			100			0.4		4	0.41049
patient		physician		1		1		k+1		k+1			  2			100			0.4		5	0.42438
patient		physician		1		1		k+1		k+1			  2			100			0.3		1	0.21759
patient		physician		1		1		k+1		k+1			  2			100			0.3		2	0.34568
patient		physician		1		1		k+1		k+1			  2			100			0.3		3	0.38117
patient		physician		1		1		k+1		k+1			  2			100			0.3		4	0.41049
patient		physician		1		1		k+1		k+1			  2			100			0.3		5	0.42438
patient		physician		1		1		k+1		k+1			  2			100			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  2			100			0.2		2	0.34414
patient		physician		1		1		k+1		k+1			  2			100			0.2		3	0.38426
patient		physician		1		1		k+1		k+1			  2			100			0.2		4	0.41049
patient		physician		1		1		k+1		k+1			  2			100			0.2		5	0.42438
patient		physician		1		1		k+1		k+1			  2			100			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			  2			100			0.1		2	0.33951
patient		physician		1		1		k+1		k+1			  2			100			0.1		3	0.38426
patient		physician		1		1		k+1		k+1			  2			100			0.1		4	0.40741
patient		physician		1		1		k+1		k+1			  2			100			0.1		5	0.42593
patient		physician		1		1		k+1		k+1			  2			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  2			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  2			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  2			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  2			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			  1			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  3			  1			1.0		2	0.35802
patient		physician		1		1		k+1		k+1			  3			  1			1.0		3	0.39352
patient		physician		1		1		k+1		k+1			  3			  1			1.0		4	0.41204
patient		physician		1		1		k+1		k+1			  3			  1			1.0		5	0.41667
patient		physician		1		1		k+1		k+1			  3			  1			0.9		1	0.23611
patient		physician		1		1		k+1		k+1			  3			  1			0.9		2	0.35957
patient		physician		1		1		k+1		k+1			  3			  1			0.9		3	0.40123
patient		physician		1		1		k+1		k+1			  3			  1			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  1			0.9		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  1			0.8		1	0.23457
patient		physician		1		1		k+1		k+1			  3			  1			0.8		2	0.36111
patient		physician		1		1		k+1		k+1			  3			  1			0.8		3	0.40123
patient		physician		1		1		k+1		k+1			  3			  1			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  1			0.8		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  1			0.7		1	0.23457
patient		physician		1		1		k+1		k+1			  3			  1			0.7		2	0.36420
patient		physician		1		1		k+1		k+1			  3			  1			0.7		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  1			0.7		4	0.43981
patient		physician		1		1		k+1		k+1			  3			  1			0.7		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  1			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  3			  1			0.6		2	0.36420
patient		physician		1		1		k+1		k+1			  3			  1			0.6		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  1			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  1			0.6		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  1			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  1			0.5		2	0.36420
patient		physician		1		1		k+1		k+1			  3			  1			0.5		3	0.40586
patient		physician		1		1		k+1		k+1			  3			  1			0.5		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  1			0.5		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  1			0.4		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  1			0.4		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  1			0.4		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  1			0.4		4	0.43981
patient		physician		1		1		k+1		k+1			  3			  1			0.4		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  1			0.3		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  1			0.3		2	0.36574
patient		physician		1		1		k+1		k+1			  3			  1			0.3		3	0.41049
patient		physician		1		1		k+1		k+1			  3			  1			0.3		4	0.43981
patient		physician		1		1		k+1		k+1			  3			  1			0.3		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  1			0.2		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  1			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  3			  1			0.2		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  1			0.2		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  1			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  1			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			  3			  1			0.1		2	0.35957
patient		physician		1		1		k+1		k+1			  3			  1			0.1		3	0.40278
patient		physician		1		1		k+1		k+1			  3			  1			0.1		4	0.43519
patient		physician		1		1		k+1		k+1			  3			  1			0.1		5	0.45679
patient		physician		1		1		k+1		k+1			  3			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			  2			1.0		1	0.28241
patient		physician		1		1		k+1		k+1			  3			  2			1.0		2	0.36265
patient		physician		1		1		k+1		k+1			  3			  2			1.0		3	0.39352
patient		physician		1		1		k+1		k+1			  3			  2			1.0		4	0.40895
patient		physician		1		1		k+1		k+1			  3			  2			1.0		5	0.41512
patient		physician		1		1		k+1		k+1			  3			  2			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  2			0.9		2	0.36420
patient		physician		1		1		k+1		k+1			  3			  2			0.9		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  2			0.9		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  2			0.9		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  2			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  2			0.8		2	0.36420
patient		physician		1		1		k+1		k+1			  3			  2			0.8		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  2			0.8		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  2			0.8		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  2			0.7		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  2			0.7		2	0.36728
patient		physician		1		1		k+1		k+1			  3			  2			0.7		3	0.40586
patient		physician		1		1		k+1		k+1			  3			  2			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  2			0.7		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  2			0.6		1	0.23148
patient		physician		1		1		k+1		k+1			  3			  2			0.6		2	0.37037
patient		physician		1		1		k+1		k+1			  3			  2			0.6		3	0.40586
patient		physician		1		1		k+1		k+1			  3			  2			0.6		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  2			0.6		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  2			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  2			0.5		2	0.37037
patient		physician		1		1		k+1		k+1			  3			  2			0.5		3	0.40586
patient		physician		1		1		k+1		k+1			  3			  2			0.5		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  2			0.5		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  2			0.4		1	0.22377
patient		physician		1		1		k+1		k+1			  3			  2			0.4		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  2			0.4		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  2			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  2			0.4		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  2			0.3		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  2			0.3		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  2			0.3		3	0.41204
patient		physician		1		1		k+1		k+1			  3			  2			0.3		4	0.43981
patient		physician		1		1		k+1		k+1			  3			  2			0.3		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  2			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  2			0.2		2	0.36111
patient		physician		1		1		k+1		k+1			  3			  2			0.2		3	0.41049
patient		physician		1		1		k+1		k+1			  3			  2			0.2		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  2			0.2		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  2			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  3			  2			0.1		2	0.36111
patient		physician		1		1		k+1		k+1			  3			  2			0.1		3	0.40278
patient		physician		1		1		k+1		k+1			  3			  2			0.1		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  2			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  3			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			  3			1.0		1	0.28241
patient		physician		1		1		k+1		k+1			  3			  3			1.0		2	0.35957
patient		physician		1		1		k+1		k+1			  3			  3			1.0		3	0.39352
patient		physician		1		1		k+1		k+1			  3			  3			1.0		4	0.40895
patient		physician		1		1		k+1		k+1			  3			  3			1.0		5	0.41512
patient		physician		1		1		k+1		k+1			  3			  3			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  3			0.9		2	0.36265
patient		physician		1		1		k+1		k+1			  3			  3			0.9		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  3			0.9		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  3			0.9		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  3			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  3			  3			0.8		2	0.36265
patient		physician		1		1		k+1		k+1			  3			  3			0.8		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  3			0.8		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  3			0.8		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  3			0.7		1	0.23148
patient		physician		1		1		k+1		k+1			  3			  3			0.7		2	0.36574
patient		physician		1		1		k+1		k+1			  3			  3			0.7		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  3			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  3			0.7		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  3			0.6		1	0.23148
patient		physician		1		1		k+1		k+1			  3			  3			0.6		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  3			0.6		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  3			0.6		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  3			0.6		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  3			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  3			0.5		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  3			0.5		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  3			0.5		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  3			0.5		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  3			0.4		1	0.22377
patient		physician		1		1		k+1		k+1			  3			  3			0.4		2	0.36728
patient		physician		1		1		k+1		k+1			  3			  3			0.4		3	0.40432
patient		physician		1		1		k+1		k+1			  3			  3			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  3			  3			0.4		5	0.46451
patient		physician		1		1		k+1		k+1			  3			  3			0.3		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  3			0.3		2	0.36728
patient		physician		1		1		k+1		k+1			  3			  3			0.3		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  3			0.3		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  3			0.3		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  3			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  3			0.2		2	0.35957
patient		physician		1		1		k+1		k+1			  3			  3			0.2		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  3			0.2		4	0.43981
patient		physician		1		1		k+1		k+1			  3			  3			0.2		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  3			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  3			  3			0.1		2	0.35648
patient		physician		1		1		k+1		k+1			  3			  3			0.1		3	0.40123
patient		physician		1		1		k+1		k+1			  3			  3			0.1		4	0.43673
patient		physician		1		1		k+1		k+1			  3			  3			0.1		5	0.45679
patient		physician		1		1		k+1		k+1			  3			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			  4			1.0		1	0.28395
patient		physician		1		1		k+1		k+1			  3			  4			1.0		2	0.36728
patient		physician		1		1		k+1		k+1			  3			  4			1.0		3	0.39660
patient		physician		1		1		k+1		k+1			  3			  4			1.0		4	0.41049
patient		physician		1		1		k+1		k+1			  3			  4			1.0		5	0.41667
patient		physician		1		1		k+1		k+1			  3			  4			0.9		1	0.23457
patient		physician		1		1		k+1		k+1			  3			  4			0.9		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  4			0.9		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  4			0.9		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  4			0.9		5	0.46451
patient		physician		1		1		k+1		k+1			  3			  4			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  4			0.8		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  4			0.8		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  4			0.8		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  4			0.8		5	0.46451
patient		physician		1		1		k+1		k+1			  3			  4			0.7		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  4			0.7		2	0.37037
patient		physician		1		1		k+1		k+1			  3			  4			0.7		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  4			0.7		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  4			0.7		5	0.46451
patient		physician		1		1		k+1		k+1			  3			  4			0.6		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  4			0.6		2	0.37346
patient		physician		1		1		k+1		k+1			  3			  4			0.6		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  4			0.6		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  4			0.6		5	0.46451
patient		physician		1		1		k+1		k+1			  3			  4			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  4			0.5		2	0.37346
patient		physician		1		1		k+1		k+1			  3			  4			0.5		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  4			0.5		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  4			0.5		5	0.46451
patient		physician		1		1		k+1		k+1			  3			  4			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  4			0.4		2	0.37191
patient		physician		1		1		k+1		k+1			  3			  4			0.4		3	0.40741
patient		physician		1		1		k+1		k+1			  3			  4			0.4		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  4			0.4		5	0.46605
patient		physician		1		1		k+1		k+1			  3			  4			0.3		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  4			0.3		2	0.37037
patient		physician		1		1		k+1		k+1			  3			  4			0.3		3	0.41049
patient		physician		1		1		k+1		k+1			  3			  4			0.3		4	0.44599
patient		physician		1		1		k+1		k+1			  3			  4			0.3		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  4			0.2		1	0.21914
patient		physician		1		1		k+1		k+1			  3			  4			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  3			  4			0.2		3	0.41049
patient		physician		1		1		k+1		k+1			  3			  4			0.2		4	0.44599
patient		physician		1		1		k+1		k+1			  3			  4			0.2		5	0.46296
patient		physician		1		1		k+1		k+1			  3			  4			0.1		1	0.21296
patient		physician		1		1		k+1		k+1			  3			  4			0.1		2	0.35494
patient		physician		1		1		k+1		k+1			  3			  4			0.1		3	0.40278
patient		physician		1		1		k+1		k+1			  3			  4			0.1		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  4			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  3			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			  5			1.0		1	0.28241
patient		physician		1		1		k+1		k+1			  3			  5			1.0		2	0.36111
patient		physician		1		1		k+1		k+1			  3			  5			1.0		3	0.39352
patient		physician		1		1		k+1		k+1			  3			  5			1.0		4	0.40895
patient		physician		1		1		k+1		k+1			  3			  5			1.0		5	0.41204
patient		physician		1		1		k+1		k+1			  3			  5			0.9		1	0.23457
patient		physician		1		1		k+1		k+1			  3			  5			0.9		2	0.36574
patient		physician		1		1		k+1		k+1			  3			  5			0.9		3	0.40586
patient		physician		1		1		k+1		k+1			  3			  5			0.9		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  5			0.9		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  5			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  5			0.8		2	0.36728
patient		physician		1		1		k+1		k+1			  3			  5			0.8		3	0.40586
patient		physician		1		1		k+1		k+1			  3			  5			0.8		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  5			0.8		5	0.45988
patient		physician		1		1		k+1		k+1			  3			  5			0.7		1	0.23302
patient		physician		1		1		k+1		k+1			  3			  5			0.7		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  5			0.7		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  5			0.7		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  5			0.7		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  5			0.6		1	0.22994
patient		physician		1		1		k+1		k+1			  3			  5			0.6		2	0.37037
patient		physician		1		1		k+1		k+1			  3			  5			0.6		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  5			0.6		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  5			0.6		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  5			0.5		1	0.22994
patient		physician		1		1		k+1		k+1			  3			  5			0.5		2	0.37037
patient		physician		1		1		k+1		k+1			  3			  5			0.5		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  5			0.5		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  5			0.5		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  5			0.4		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  5			0.4		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  5			0.4		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  5			0.4		4	0.44290
patient		physician		1		1		k+1		k+1			  3			  5			0.4		5	0.46142
patient		physician		1		1		k+1		k+1			  3			  5			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  5			0.3		2	0.36883
patient		physician		1		1		k+1		k+1			  3			  5			0.3		3	0.40895
patient		physician		1		1		k+1		k+1			  3			  5			0.3		4	0.44444
patient		physician		1		1		k+1		k+1			  3			  5			0.3		5	0.45833
patient		physician		1		1		k+1		k+1			  3			  5			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  3			  5			0.2		2	0.36111
patient		physician		1		1		k+1		k+1			  3			  5			0.2		3	0.41049
patient		physician		1		1		k+1		k+1			  3			  5			0.2		4	0.44599
patient		physician		1		1		k+1		k+1			  3			  5			0.2		5	0.45833
patient		physician		1		1		k+1		k+1			  3			  5			0.1		1	0.21296
patient		physician		1		1		k+1		k+1			  3			  5			0.1		2	0.35340
patient		physician		1		1		k+1		k+1			  3			  5			0.1		3	0.40123
patient		physician		1		1		k+1		k+1			  3			  5			0.1		4	0.44136
patient		physician		1		1		k+1		k+1			  3			  5			0.1		5	0.45525
patient		physician		1		1		k+1		k+1			  3			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			 10			1.0		1	0.28086
patient		physician		1		1		k+1		k+1			  3			 10			1.0		2	0.35340
patient		physician		1		1		k+1		k+1			  3			 10			1.0		3	0.38426
patient		physician		1		1		k+1		k+1			  3			 10			1.0		4	0.40278
patient		physician		1		1		k+1		k+1			  3			 10			1.0		5	0.41049
patient		physician		1		1		k+1		k+1			  3			 10			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  3			 10			0.9		2	0.36265
patient		physician		1		1		k+1		k+1			  3			 10			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  3			 10			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.9		5	0.45833
patient		physician		1		1		k+1		k+1			  3			 10			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  3			 10			0.8		2	0.36420
patient		physician		1		1		k+1		k+1			  3			 10			0.8		3	0.39660
patient		physician		1		1		k+1		k+1			  3			 10			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.8		5	0.45833
patient		physician		1		1		k+1		k+1			  3			 10			0.7		1	0.23148
patient		physician		1		1		k+1		k+1			  3			 10			0.7		2	0.36574
patient		physician		1		1		k+1		k+1			  3			 10			0.7		3	0.39969
patient		physician		1		1		k+1		k+1			  3			 10			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.7		5	0.45833
patient		physician		1		1		k+1		k+1			  3			 10			0.6		1	0.22994
patient		physician		1		1		k+1		k+1			  3			 10			0.6		2	0.36574
patient		physician		1		1		k+1		k+1			  3			 10			0.6		3	0.39969
patient		physician		1		1		k+1		k+1			  3			 10			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.6		5	0.45833
patient		physician		1		1		k+1		k+1			  3			 10			0.5		1	0.23148
patient		physician		1		1		k+1		k+1			  3			 10			0.5		2	0.36574
patient		physician		1		1		k+1		k+1			  3			 10			0.5		3	0.39969
patient		physician		1		1		k+1		k+1			  3			 10			0.5		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.5		5	0.45833
patient		physician		1		1		k+1		k+1			  3			 10			0.4		1	0.22068
patient		physician		1		1		k+1		k+1			  3			 10			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  3			 10			0.4		3	0.39815
patient		physician		1		1		k+1		k+1			  3			 10			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.4		5	0.45833
patient		physician		1		1		k+1		k+1			  3			 10			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  3			 10			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  3			 10			0.3		3	0.39815
patient		physician		1		1		k+1		k+1			  3			 10			0.3		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 10			0.3		5	0.45525
patient		physician		1		1		k+1		k+1			  3			 10			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  3			 10			0.2		2	0.35802
patient		physician		1		1		k+1		k+1			  3			 10			0.2		3	0.40123
patient		physician		1		1		k+1		k+1			  3			 10			0.2		4	0.44136
patient		physician		1		1		k+1		k+1			  3			 10			0.2		5	0.45525
patient		physician		1		1		k+1		k+1			  3			 10			0.1		1	0.21142
patient		physician		1		1		k+1		k+1			  3			 10			0.1		2	0.35494
patient		physician		1		1		k+1		k+1			  3			 10			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  3			 10			0.1		4	0.43519
patient		physician		1		1		k+1		k+1			  3			 10			0.1		5	0.45370
patient		physician		1		1		k+1		k+1			  3			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			 20			1.0		1	0.27469
patient		physician		1		1		k+1		k+1			  3			 20			1.0		2	0.34722
patient		physician		1		1		k+1		k+1			  3			 20			1.0		3	0.38272
patient		physician		1		1		k+1		k+1			  3			 20			1.0		4	0.40123
patient		physician		1		1		k+1		k+1			  3			 20			1.0		5	0.40586
patient		physician		1		1		k+1		k+1			  3			 20			0.9		1	0.22685
patient		physician		1		1		k+1		k+1			  3			 20			0.9		2	0.35494
patient		physician		1		1		k+1		k+1			  3			 20			0.9		3	0.40278
patient		physician		1		1		k+1		k+1			  3			 20			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.9		5	0.45216
patient		physician		1		1		k+1		k+1			  3			 20			0.8		1	0.22840
patient		physician		1		1		k+1		k+1			  3			 20			0.8		2	0.35648
patient		physician		1		1		k+1		k+1			  3			 20			0.8		3	0.40278
patient		physician		1		1		k+1		k+1			  3			 20			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.8		5	0.45216
patient		physician		1		1		k+1		k+1			  3			 20			0.7		1	0.22840
patient		physician		1		1		k+1		k+1			  3			 20			0.7		2	0.35648
patient		physician		1		1		k+1		k+1			  3			 20			0.7		3	0.40278
patient		physician		1		1		k+1		k+1			  3			 20			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.7		5	0.45216
patient		physician		1		1		k+1		k+1			  3			 20			0.6		1	0.22840
patient		physician		1		1		k+1		k+1			  3			 20			0.6		2	0.35957
patient		physician		1		1		k+1		k+1			  3			 20			0.6		3	0.40432
patient		physician		1		1		k+1		k+1			  3			 20			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.6		5	0.45216
patient		physician		1		1		k+1		k+1			  3			 20			0.5		1	0.22994
patient		physician		1		1		k+1		k+1			  3			 20			0.5		2	0.35957
patient		physician		1		1		k+1		k+1			  3			 20			0.5		3	0.40432
patient		physician		1		1		k+1		k+1			  3			 20			0.5		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.5		5	0.45216
patient		physician		1		1		k+1		k+1			  3			 20			0.4		1	0.22068
patient		physician		1		1		k+1		k+1			  3			 20			0.4		2	0.35957
patient		physician		1		1		k+1		k+1			  3			 20			0.4		3	0.40278
patient		physician		1		1		k+1		k+1			  3			 20			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.4		5	0.45216
patient		physician		1		1		k+1		k+1			  3			 20			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  3			 20			0.3		2	0.36111
patient		physician		1		1		k+1		k+1			  3			 20			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  3			 20			0.3		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.3		5	0.44907
patient		physician		1		1		k+1		k+1			  3			 20			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  3			 20			0.2		2	0.35648
patient		physician		1		1		k+1		k+1			  3			 20			0.2		3	0.40278
patient		physician		1		1		k+1		k+1			  3			 20			0.2		4	0.43827
patient		physician		1		1		k+1		k+1			  3			 20			0.2		5	0.44753
patient		physician		1		1		k+1		k+1			  3			 20			0.1		1	0.21296
patient		physician		1		1		k+1		k+1			  3			 20			0.1		2	0.35340
patient		physician		1		1		k+1		k+1			  3			 20			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  3			 20			0.1		4	0.43364
patient		physician		1		1		k+1		k+1			  3			 20			0.1		5	0.44599
patient		physician		1		1		k+1		k+1			  3			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			 50			1.0		1	0.26852
patient		physician		1		1		k+1		k+1			  3			 50			1.0		2	0.32870
patient		physician		1		1		k+1		k+1			  3			 50			1.0		3	0.36420
patient		physician		1		1		k+1		k+1			  3			 50			1.0		4	0.39352
patient		physician		1		1		k+1		k+1			  3			 50			1.0		5	0.39815
patient		physician		1		1		k+1		k+1			  3			 50			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  3			 50			0.9		2	0.33951
patient		physician		1		1		k+1		k+1			  3			 50			0.9		3	0.38426
patient		physician		1		1		k+1		k+1			  3			 50			0.9		4	0.42130
patient		physician		1		1		k+1		k+1			  3			 50			0.9		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  3			 50			0.8		2	0.34414
patient		physician		1		1		k+1		k+1			  3			 50			0.8		3	0.38426
patient		physician		1		1		k+1		k+1			  3			 50			0.8		4	0.42130
patient		physician		1		1		k+1		k+1			  3			 50			0.8		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.7		1	0.22685
patient		physician		1		1		k+1		k+1			  3			 50			0.7		2	0.34877
patient		physician		1		1		k+1		k+1			  3			 50			0.7		3	0.38426
patient		physician		1		1		k+1		k+1			  3			 50			0.7		4	0.42130
patient		physician		1		1		k+1		k+1			  3			 50			0.7		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.6		1	0.22685
patient		physician		1		1		k+1		k+1			  3			 50			0.6		2	0.35340
patient		physician		1		1		k+1		k+1			  3			 50			0.6		3	0.38580
patient		physician		1		1		k+1		k+1			  3			 50			0.6		4	0.42284
patient		physician		1		1		k+1		k+1			  3			 50			0.6		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.5		1	0.23148
patient		physician		1		1		k+1		k+1			  3			 50			0.5		2	0.35340
patient		physician		1		1		k+1		k+1			  3			 50			0.5		3	0.38735
patient		physician		1		1		k+1		k+1			  3			 50			0.5		4	0.42284
patient		physician		1		1		k+1		k+1			  3			 50			0.5		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  3			 50			0.4		2	0.35031
patient		physician		1		1		k+1		k+1			  3			 50			0.4		3	0.38889
patient		physician		1		1		k+1		k+1			  3			 50			0.4		4	0.42438
patient		physician		1		1		k+1		k+1			  3			 50			0.4		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  3			 50			0.3		2	0.35185
patient		physician		1		1		k+1		k+1			  3			 50			0.3		3	0.38580
patient		physician		1		1		k+1		k+1			  3			 50			0.3		4	0.42438
patient		physician		1		1		k+1		k+1			  3			 50			0.3		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  3			 50			0.2		2	0.34722
patient		physician		1		1		k+1		k+1			  3			 50			0.2		3	0.38889
patient		physician		1		1		k+1		k+1			  3			 50			0.2		4	0.42438
patient		physician		1		1		k+1		k+1			  3			 50			0.2		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			  3			 50			0.1		2	0.34722
patient		physician		1		1		k+1		k+1			  3			 50			0.1		3	0.38272
patient		physician		1		1		k+1		k+1			  3			 50			0.1		4	0.42284
patient		physician		1		1		k+1		k+1			  3			 50			0.1		5	0.43673
patient		physician		1		1		k+1		k+1			  3			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			100			1.0		1	0.26543
patient		physician		1		1		k+1		k+1			  3			100			1.0		2	0.31481
patient		physician		1		1		k+1		k+1			  3			100			1.0		3	0.35031
patient		physician		1		1		k+1		k+1			  3			100			1.0		4	0.37500
patient		physician		1		1		k+1		k+1			  3			100			1.0		5	0.38117
patient		physician		1		1		k+1		k+1			  3			100			0.9		1	0.21914
patient		physician		1		1		k+1		k+1			  3			100			0.9		2	0.32562
patient		physician		1		1		k+1		k+1			  3			100			0.9		3	0.36574
patient		physician		1		1		k+1		k+1			  3			100			0.9		4	0.40741
patient		physician		1		1		k+1		k+1			  3			100			0.9		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.8		1	0.22068
patient		physician		1		1		k+1		k+1			  3			100			0.8		2	0.32870
patient		physician		1		1		k+1		k+1			  3			100			0.8		3	0.36574
patient		physician		1		1		k+1		k+1			  3			100			0.8		4	0.40741
patient		physician		1		1		k+1		k+1			  3			100			0.8		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.7		1	0.22222
patient		physician		1		1		k+1		k+1			  3			100			0.7		2	0.33333
patient		physician		1		1		k+1		k+1			  3			100			0.7		3	0.37191
patient		physician		1		1		k+1		k+1			  3			100			0.7		4	0.40895
patient		physician		1		1		k+1		k+1			  3			100			0.7		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  3			100			0.6		2	0.34105
patient		physician		1		1		k+1		k+1			  3			100			0.6		3	0.37191
patient		physician		1		1		k+1		k+1			  3			100			0.6		4	0.40895
patient		physician		1		1		k+1		k+1			  3			100			0.6		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.5		1	0.22685
patient		physician		1		1		k+1		k+1			  3			100			0.5		2	0.34259
patient		physician		1		1		k+1		k+1			  3			100			0.5		3	0.37191
patient		physician		1		1		k+1		k+1			  3			100			0.5		4	0.41049
patient		physician		1		1		k+1		k+1			  3			100			0.5		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.4		1	0.21914
patient		physician		1		1		k+1		k+1			  3			100			0.4		2	0.34414
patient		physician		1		1		k+1		k+1			  3			100			0.4		3	0.37963
patient		physician		1		1		k+1		k+1			  3			100			0.4		4	0.41049
patient		physician		1		1		k+1		k+1			  3			100			0.4		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.3		1	0.21914
patient		physician		1		1		k+1		k+1			  3			100			0.3		2	0.34722
patient		physician		1		1		k+1		k+1			  3			100			0.3		3	0.37809
patient		physician		1		1		k+1		k+1			  3			100			0.3		4	0.40895
patient		physician		1		1		k+1		k+1			  3			100			0.3		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  3			100			0.2		2	0.34568
patient		physician		1		1		k+1		k+1			  3			100			0.2		3	0.37963
patient		physician		1		1		k+1		k+1			  3			100			0.2		4	0.40895
patient		physician		1		1		k+1		k+1			  3			100			0.2		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  3			100			0.1		2	0.33796
patient		physician		1		1		k+1		k+1			  3			100			0.1		3	0.37963
patient		physician		1		1		k+1		k+1			  3			100			0.1		4	0.40586
patient		physician		1		1		k+1		k+1			  3			100			0.1		5	0.42438
patient		physician		1		1		k+1		k+1			  3			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  3			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  3			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  3			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  3			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			  1			1.0		1	0.28086
patient		physician		1		1		k+1		k+1			  4			  1			1.0		2	0.34877
patient		physician		1		1		k+1		k+1			  4			  1			1.0		3	0.38735
patient		physician		1		1		k+1		k+1			  4			  1			1.0		4	0.41512
patient		physician		1		1		k+1		k+1			  4			  1			1.0		5	0.42438
patient		physician		1		1		k+1		k+1			  4			  1			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  4			  1			0.9		2	0.35340
patient		physician		1		1		k+1		k+1			  4			  1			0.9		3	0.38889
patient		physician		1		1		k+1		k+1			  4			  1			0.9		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  1			0.9		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  1			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  1			0.8		2	0.35340
patient		physician		1		1		k+1		k+1			  4			  1			0.8		3	0.39198
patient		physician		1		1		k+1		k+1			  4			  1			0.8		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  1			0.8		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  1			0.7		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  1			0.7		2	0.35957
patient		physician		1		1		k+1		k+1			  4			  1			0.7		3	0.39506
patient		physician		1		1		k+1		k+1			  4			  1			0.7		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  1			0.7		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  1			0.6		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  1			0.6		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  1			0.6		3	0.39660
patient		physician		1		1		k+1		k+1			  4			  1			0.6		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  1			0.6		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  1			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  4			  1			0.5		2	0.35957
patient		physician		1		1		k+1		k+1			  4			  1			0.5		3	0.39660
patient		physician		1		1		k+1		k+1			  4			  1			0.5		4	0.43364
patient		physician		1		1		k+1		k+1			  4			  1			0.5		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  1			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  1			0.4		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  1			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  1			0.4		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  1			0.4		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  1			0.3		1	0.22068
patient		physician		1		1		k+1		k+1			  4			  1			0.3		2	0.36265
patient		physician		1		1		k+1		k+1			  4			  1			0.3		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  1			0.3		4	0.43673
patient		physician		1		1		k+1		k+1			  4			  1			0.3		5	0.46142
patient		physician		1		1		k+1		k+1			  4			  1			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  4			  1			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  4			  1			0.2		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  1			0.2		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  1			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			  4			  1			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  4			  1			0.1		2	0.35957
patient		physician		1		1		k+1		k+1			  4			  1			0.1		3	0.39969
patient		physician		1		1		k+1		k+1			  4			  1			0.1		4	0.43210
patient		physician		1		1		k+1		k+1			  4			  1			0.1		5	0.45525
patient		physician		1		1		k+1		k+1			  4			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			  2			1.0		1	0.28704
patient		physician		1		1		k+1		k+1			  4			  2			1.0		2	0.35802
patient		physician		1		1		k+1		k+1			  4			  2			1.0		3	0.39198
patient		physician		1		1		k+1		k+1			  4			  2			1.0		4	0.41975
patient		physician		1		1		k+1		k+1			  4			  2			1.0		5	0.42747
patient		physician		1		1		k+1		k+1			  4			  2			0.9		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  2			0.9		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  2			0.9		3	0.39506
patient		physician		1		1		k+1		k+1			  4			  2			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  2			0.9		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  2			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  2			0.8		2	0.36265
patient		physician		1		1		k+1		k+1			  4			  2			0.8		3	0.39815
patient		physician		1		1		k+1		k+1			  4			  2			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  2			0.8		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  2			0.7		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  2			0.7		2	0.36883
patient		physician		1		1		k+1		k+1			  4			  2			0.7		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  2			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  2			0.7		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  2			0.6		1	0.22994
patient		physician		1		1		k+1		k+1			  4			  2			0.6		2	0.36883
patient		physician		1		1		k+1		k+1			  4			  2			0.6		3	0.40432
patient		physician		1		1		k+1		k+1			  4			  2			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  2			0.6		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  2			0.5		1	0.23457
patient		physician		1		1		k+1		k+1			  4			  2			0.5		2	0.36883
patient		physician		1		1		k+1		k+1			  4			  2			0.5		3	0.40586
patient		physician		1		1		k+1		k+1			  4			  2			0.5		4	0.43673
patient		physician		1		1		k+1		k+1			  4			  2			0.5		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  2			0.4		1	0.22531
patient		physician		1		1		k+1		k+1			  4			  2			0.4		2	0.37037
patient		physician		1		1		k+1		k+1			  4			  2			0.4		3	0.40741
patient		physician		1		1		k+1		k+1			  4			  2			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  2			0.4		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  2			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  2			0.3		2	0.37037
patient		physician		1		1		k+1		k+1			  4			  2			0.3		3	0.40895
patient		physician		1		1		k+1		k+1			  4			  2			0.3		4	0.43981
patient		physician		1		1		k+1		k+1			  4			  2			0.3		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  2			0.2		1	0.21914
patient		physician		1		1		k+1		k+1			  4			  2			0.2		2	0.36574
patient		physician		1		1		k+1		k+1			  4			  2			0.2		3	0.40895
patient		physician		1		1		k+1		k+1			  4			  2			0.2		4	0.44136
patient		physician		1		1		k+1		k+1			  4			  2			0.2		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  2			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  4			  2			0.1		2	0.36265
patient		physician		1		1		k+1		k+1			  4			  2			0.1		3	0.40741
patient		physician		1		1		k+1		k+1			  4			  2			0.1		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  2			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  4			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			  3			1.0		1	0.28241
patient		physician		1		1		k+1		k+1			  4			  3			1.0		2	0.35494
patient		physician		1		1		k+1		k+1			  4			  3			1.0		3	0.38735
patient		physician		1		1		k+1		k+1			  4			  3			1.0		4	0.41512
patient		physician		1		1		k+1		k+1			  4			  3			1.0		5	0.42438
patient		physician		1		1		k+1		k+1			  4			  3			0.9		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  3			0.9		2	0.35648
patient		physician		1		1		k+1		k+1			  4			  3			0.9		3	0.39198
patient		physician		1		1		k+1		k+1			  4			  3			0.9		4	0.43364
patient		physician		1		1		k+1		k+1			  4			  3			0.9		5	0.46142
patient		physician		1		1		k+1		k+1			  4			  3			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  4			  3			0.8		2	0.35802
patient		physician		1		1		k+1		k+1			  4			  3			0.8		3	0.39352
patient		physician		1		1		k+1		k+1			  4			  3			0.8		4	0.43364
patient		physician		1		1		k+1		k+1			  4			  3			0.8		5	0.46142
patient		physician		1		1		k+1		k+1			  4			  3			0.7		1	0.23302
patient		physician		1		1		k+1		k+1			  4			  3			0.7		2	0.36420
patient		physician		1		1		k+1		k+1			  4			  3			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  4			  3			0.7		4	0.43364
patient		physician		1		1		k+1		k+1			  4			  3			0.7		5	0.46142
patient		physician		1		1		k+1		k+1			  4			  3			0.6		1	0.23148
patient		physician		1		1		k+1		k+1			  4			  3			0.6		2	0.36420
patient		physician		1		1		k+1		k+1			  4			  3			0.6		3	0.39815
patient		physician		1		1		k+1		k+1			  4			  3			0.6		4	0.43364
patient		physician		1		1		k+1		k+1			  4			  3			0.6		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  3			0.5		1	0.23611
patient		physician		1		1		k+1		k+1			  4			  3			0.5		2	0.36420
patient		physician		1		1		k+1		k+1			  4			  3			0.5		3	0.39969
patient		physician		1		1		k+1		k+1			  4			  3			0.5		4	0.43210
patient		physician		1		1		k+1		k+1			  4			  3			0.5		5	0.46142
patient		physician		1		1		k+1		k+1			  4			  3			0.4		1	0.22685
patient		physician		1		1		k+1		k+1			  4			  3			0.4		2	0.36883
patient		physician		1		1		k+1		k+1			  4			  3			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  3			0.4		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  3			0.4		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  3			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  3			0.3		2	0.36574
patient		physician		1		1		k+1		k+1			  4			  3			0.3		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  3			0.3		4	0.43673
patient		physician		1		1		k+1		k+1			  4			  3			0.3		5	0.45988
patient		physician		1		1		k+1		k+1			  4			  3			0.2		1	0.22068
patient		physician		1		1		k+1		k+1			  4			  3			0.2		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  3			0.2		3	0.40432
patient		physician		1		1		k+1		k+1			  4			  3			0.2		4	0.43673
patient		physician		1		1		k+1		k+1			  4			  3			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			  4			  3			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  4			  3			0.1		2	0.35802
patient		physician		1		1		k+1		k+1			  4			  3			0.1		3	0.39815
patient		physician		1		1		k+1		k+1			  4			  3			0.1		4	0.43519
patient		physician		1		1		k+1		k+1			  4			  3			0.1		5	0.45370
patient		physician		1		1		k+1		k+1			  4			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			  4			1.0		1	0.27778
patient		physician		1		1		k+1		k+1			  4			  4			1.0		2	0.35185
patient		physician		1		1		k+1		k+1			  4			  4			1.0		3	0.39198
patient		physician		1		1		k+1		k+1			  4			  4			1.0		4	0.41667
patient		physician		1		1		k+1		k+1			  4			  4			1.0		5	0.42438
patient		physician		1		1		k+1		k+1			  4			  4			0.9		1	0.22685
patient		physician		1		1		k+1		k+1			  4			  4			0.9		2	0.35340
patient		physician		1		1		k+1		k+1			  4			  4			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  4			  4			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  4			0.9		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  4			0.8		1	0.22840
patient		physician		1		1		k+1		k+1			  4			  4			0.8		2	0.35494
patient		physician		1		1		k+1		k+1			  4			  4			0.8		3	0.39815
patient		physician		1		1		k+1		k+1			  4			  4			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  4			0.8		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  4			0.7		1	0.22994
patient		physician		1		1		k+1		k+1			  4			  4			0.7		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  4			0.7		3	0.39969
patient		physician		1		1		k+1		k+1			  4			  4			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  4			0.7		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  4			0.6		1	0.22840
patient		physician		1		1		k+1		k+1			  4			  4			0.6		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  4			0.6		3	0.39969
patient		physician		1		1		k+1		k+1			  4			  4			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  4			0.6		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  4			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  4			  4			0.5		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  4			0.5		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  4			0.5		4	0.43673
patient		physician		1		1		k+1		k+1			  4			  4			0.5		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  4			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  4			0.4		2	0.36574
patient		physician		1		1		k+1		k+1			  4			  4			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  4			0.4		4	0.43981
patient		physician		1		1		k+1		k+1			  4			  4			0.4		5	0.46605
patient		physician		1		1		k+1		k+1			  4			  4			0.3		1	0.21914
patient		physician		1		1		k+1		k+1			  4			  4			0.3		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  4			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  4			0.3		4	0.43981
patient		physician		1		1		k+1		k+1			  4			  4			0.3		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  4			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  4			  4			0.2		2	0.35648
patient		physician		1		1		k+1		k+1			  4			  4			0.2		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  4			0.2		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  4			0.2		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  4			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  4			  4			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  4			  4			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			  4			  4			0.1		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  4			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  4			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			  5			1.0		1	0.27469
patient		physician		1		1		k+1		k+1			  4			  5			1.0		2	0.34877
patient		physician		1		1		k+1		k+1			  4			  5			1.0		3	0.39043
patient		physician		1		1		k+1		k+1			  4			  5			1.0		4	0.41512
patient		physician		1		1		k+1		k+1			  4			  5			1.0		5	0.41975
patient		physician		1		1		k+1		k+1			  4			  5			0.9		1	0.22531
patient		physician		1		1		k+1		k+1			  4			  5			0.9		2	0.35031
patient		physician		1		1		k+1		k+1			  4			  5			0.9		3	0.39969
patient		physician		1		1		k+1		k+1			  4			  5			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  5			0.9		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  5			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  4			  5			0.8		2	0.35340
patient		physician		1		1		k+1		k+1			  4			  5			0.8		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  5			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  5			0.8		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  5			0.7		1	0.22531
patient		physician		1		1		k+1		k+1			  4			  5			0.7		2	0.35957
patient		physician		1		1		k+1		k+1			  4			  5			0.7		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  5			0.7		4	0.43981
patient		physician		1		1		k+1		k+1			  4			  5			0.7		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  5			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  5			0.6		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  5			0.6		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  5			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  5			0.6		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  5			0.5		1	0.22840
patient		physician		1		1		k+1		k+1			  4			  5			0.5		2	0.36111
patient		physician		1		1		k+1		k+1			  4			  5			0.5		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  5			0.5		4	0.43827
patient		physician		1		1		k+1		k+1			  4			  5			0.5		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  5			0.4		1	0.21759
patient		physician		1		1		k+1		k+1			  4			  5			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  4			  5			0.4		3	0.40278
patient		physician		1		1		k+1		k+1			  4			  5			0.4		4	0.43981
patient		physician		1		1		k+1		k+1			  4			  5			0.4		5	0.46451
patient		physician		1		1		k+1		k+1			  4			  5			0.3		1	0.21605
patient		physician		1		1		k+1		k+1			  4			  5			0.3		2	0.35957
patient		physician		1		1		k+1		k+1			  4			  5			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  4			  5			0.3		4	0.44136
patient		physician		1		1		k+1		k+1			  4			  5			0.3		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  5			0.2		1	0.21296
patient		physician		1		1		k+1		k+1			  4			  5			0.2		2	0.35648
patient		physician		1		1		k+1		k+1			  4			  5			0.2		3	0.40432
patient		physician		1		1		k+1		k+1			  4			  5			0.2		4	0.44290
patient		physician		1		1		k+1		k+1			  4			  5			0.2		5	0.46296
patient		physician		1		1		k+1		k+1			  4			  5			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  4			  5			0.1		2	0.34877
patient		physician		1		1		k+1		k+1			  4			  5			0.1		3	0.39660
patient		physician		1		1		k+1		k+1			  4			  5			0.1		4	0.44136
patient		physician		1		1		k+1		k+1			  4			  5			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  4			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			 10			1.0		1	0.27006
patient		physician		1		1		k+1		k+1			  4			 10			1.0		2	0.33488
patient		physician		1		1		k+1		k+1			  4			 10			1.0		3	0.37037
patient		physician		1		1		k+1		k+1			  4			 10			1.0		4	0.40278
patient		physician		1		1		k+1		k+1			  4			 10			1.0		5	0.41049
patient		physician		1		1		k+1		k+1			  4			 10			0.9		1	0.22531
patient		physician		1		1		k+1		k+1			  4			 10			0.9		2	0.34105
patient		physician		1		1		k+1		k+1			  4			 10			0.9		3	0.37809
patient		physician		1		1		k+1		k+1			  4			 10			0.9		4	0.42747
patient		physician		1		1		k+1		k+1			  4			 10			0.9		5	0.45525
patient		physician		1		1		k+1		k+1			  4			 10			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  4			 10			0.8		2	0.34414
patient		physician		1		1		k+1		k+1			  4			 10			0.8		3	0.38117
patient		physician		1		1		k+1		k+1			  4			 10			0.8		4	0.42747
patient		physician		1		1		k+1		k+1			  4			 10			0.8		5	0.45525
patient		physician		1		1		k+1		k+1			  4			 10			0.7		1	0.22531
patient		physician		1		1		k+1		k+1			  4			 10			0.7		2	0.35340
patient		physician		1		1		k+1		k+1			  4			 10			0.7		3	0.38426
patient		physician		1		1		k+1		k+1			  4			 10			0.7		4	0.43056
patient		physician		1		1		k+1		k+1			  4			 10			0.7		5	0.45679
patient		physician		1		1		k+1		k+1			  4			 10			0.6		1	0.22377
patient		physician		1		1		k+1		k+1			  4			 10			0.6		2	0.35494
patient		physician		1		1		k+1		k+1			  4			 10			0.6		3	0.38426
patient		physician		1		1		k+1		k+1			  4			 10			0.6		4	0.42901
patient		physician		1		1		k+1		k+1			  4			 10			0.6		5	0.45679
patient		physician		1		1		k+1		k+1			  4			 10			0.5		1	0.22531
patient		physician		1		1		k+1		k+1			  4			 10			0.5		2	0.35648
patient		physician		1		1		k+1		k+1			  4			 10			0.5		3	0.38426
patient		physician		1		1		k+1		k+1			  4			 10			0.5		4	0.42901
patient		physician		1		1		k+1		k+1			  4			 10			0.5		5	0.45525
patient		physician		1		1		k+1		k+1			  4			 10			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			  4			 10			0.4		2	0.35957
patient		physician		1		1		k+1		k+1			  4			 10			0.4		3	0.38272
patient		physician		1		1		k+1		k+1			  4			 10			0.4		4	0.42901
patient		physician		1		1		k+1		k+1			  4			 10			0.4		5	0.45525
patient		physician		1		1		k+1		k+1			  4			 10			0.3		1	0.21605
patient		physician		1		1		k+1		k+1			  4			 10			0.3		2	0.35494
patient		physician		1		1		k+1		k+1			  4			 10			0.3		3	0.38426
patient		physician		1		1		k+1		k+1			  4			 10			0.3		4	0.42901
patient		physician		1		1		k+1		k+1			  4			 10			0.3		5	0.45216
patient		physician		1		1		k+1		k+1			  4			 10			0.2		1	0.21142
patient		physician		1		1		k+1		k+1			  4			 10			0.2		2	0.35340
patient		physician		1		1		k+1		k+1			  4			 10			0.2		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 10			0.2		4	0.43210
patient		physician		1		1		k+1		k+1			  4			 10			0.2		5	0.45216
patient		physician		1		1		k+1		k+1			  4			 10			0.1		1	0.21296
patient		physician		1		1		k+1		k+1			  4			 10			0.1		2	0.34722
patient		physician		1		1		k+1		k+1			  4			 10			0.1		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 10			0.1		4	0.42901
patient		physician		1		1		k+1		k+1			  4			 10			0.1		5	0.44907
patient		physician		1		1		k+1		k+1			  4			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			 20			1.0		1	0.26235
patient		physician		1		1		k+1		k+1			  4			 20			1.0		2	0.33025
patient		physician		1		1		k+1		k+1			  4			 20			1.0		3	0.36883
patient		physician		1		1		k+1		k+1			  4			 20			1.0		4	0.39969
patient		physician		1		1		k+1		k+1			  4			 20			1.0		5	0.40741
patient		physician		1		1		k+1		k+1			  4			 20			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  4			 20			0.9		2	0.33951
patient		physician		1		1		k+1		k+1			  4			 20			0.9		3	0.38426
patient		physician		1		1		k+1		k+1			  4			 20			0.9		4	0.43056
patient		physician		1		1		k+1		k+1			  4			 20			0.9		5	0.45062
patient		physician		1		1		k+1		k+1			  4			 20			0.8		1	0.22377
patient		physician		1		1		k+1		k+1			  4			 20			0.8		2	0.34259
patient		physician		1		1		k+1		k+1			  4			 20			0.8		3	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.8		4	0.43056
patient		physician		1		1		k+1		k+1			  4			 20			0.8		5	0.45062
patient		physician		1		1		k+1		k+1			  4			 20			0.7		1	0.22377
patient		physician		1		1		k+1		k+1			  4			 20			0.7		2	0.34877
patient		physician		1		1		k+1		k+1			  4			 20			0.7		3	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.7		4	0.43364
patient		physician		1		1		k+1		k+1			  4			 20			0.7		5	0.45216
patient		physician		1		1		k+1		k+1			  4			 20			0.6		1	0.22068
patient		physician		1		1		k+1		k+1			  4			 20			0.6		2	0.35031
patient		physician		1		1		k+1		k+1			  4			 20			0.6		3	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.6		4	0.43364
patient		physician		1		1		k+1		k+1			  4			 20			0.6		5	0.45216
patient		physician		1		1		k+1		k+1			  4			 20			0.5		1	0.22068
patient		physician		1		1		k+1		k+1			  4			 20			0.5		2	0.35031
patient		physician		1		1		k+1		k+1			  4			 20			0.5		3	0.39043
patient		physician		1		1		k+1		k+1			  4			 20			0.5		4	0.43364
patient		physician		1		1		k+1		k+1			  4			 20			0.5		5	0.45062
patient		physician		1		1		k+1		k+1			  4			 20			0.4		1	0.21914
patient		physician		1		1		k+1		k+1			  4			 20			0.4		2	0.35494
patient		physician		1		1		k+1		k+1			  4			 20			0.4		3	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.4		4	0.43364
patient		physician		1		1		k+1		k+1			  4			 20			0.4		5	0.45062
patient		physician		1		1		k+1		k+1			  4			 20			0.3		1	0.21914
patient		physician		1		1		k+1		k+1			  4			 20			0.3		2	0.35185
patient		physician		1		1		k+1		k+1			  4			 20			0.3		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 20			0.3		4	0.43364
patient		physician		1		1		k+1		k+1			  4			 20			0.3		5	0.44907
patient		physician		1		1		k+1		k+1			  4			 20			0.2		1	0.21451
patient		physician		1		1		k+1		k+1			  4			 20			0.2		2	0.35031
patient		physician		1		1		k+1		k+1			  4			 20			0.2		3	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.2		4	0.43673
patient		physician		1		1		k+1		k+1			  4			 20			0.2		5	0.44907
patient		physician		1		1		k+1		k+1			  4			 20			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  4			 20			0.1		2	0.34722
patient		physician		1		1		k+1		k+1			  4			 20			0.1		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 20			0.1		4	0.43210
patient		physician		1		1		k+1		k+1			  4			 20			0.1		5	0.44599
patient		physician		1		1		k+1		k+1			  4			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			 50			1.0		1	0.25926
patient		physician		1		1		k+1		k+1			  4			 50			1.0		2	0.32099
patient		physician		1		1		k+1		k+1			  4			 50			1.0		3	0.36574
patient		physician		1		1		k+1		k+1			  4			 50			1.0		4	0.39352
patient		physician		1		1		k+1		k+1			  4			 50			1.0		5	0.40278
patient		physician		1		1		k+1		k+1			  4			 50			0.9		1	0.21605
patient		physician		1		1		k+1		k+1			  4			 50			0.9		2	0.33179
patient		physician		1		1		k+1		k+1			  4			 50			0.9		3	0.37963
patient		physician		1		1		k+1		k+1			  4			 50			0.9		4	0.41975
patient		physician		1		1		k+1		k+1			  4			 50			0.9		5	0.43827
patient		physician		1		1		k+1		k+1			  4			 50			0.8		1	0.21914
patient		physician		1		1		k+1		k+1			  4			 50			0.8		2	0.33642
patient		physician		1		1		k+1		k+1			  4			 50			0.8		3	0.38272
patient		physician		1		1		k+1		k+1			  4			 50			0.8		4	0.41975
patient		physician		1		1		k+1		k+1			  4			 50			0.8		5	0.43827
patient		physician		1		1		k+1		k+1			  4			 50			0.7		1	0.21914
patient		physician		1		1		k+1		k+1			  4			 50			0.7		2	0.34568
patient		physician		1		1		k+1		k+1			  4			 50			0.7		3	0.38272
patient		physician		1		1		k+1		k+1			  4			 50			0.7		4	0.41821
patient		physician		1		1		k+1		k+1			  4			 50			0.7		5	0.43981
patient		physician		1		1		k+1		k+1			  4			 50			0.6		1	0.21914
patient		physician		1		1		k+1		k+1			  4			 50			0.6		2	0.34722
patient		physician		1		1		k+1		k+1			  4			 50			0.6		3	0.38426
patient		physician		1		1		k+1		k+1			  4			 50			0.6		4	0.41975
patient		physician		1		1		k+1		k+1			  4			 50			0.6		5	0.43981
patient		physician		1		1		k+1		k+1			  4			 50			0.5		1	0.22685
patient		physician		1		1		k+1		k+1			  4			 50			0.5		2	0.34877
patient		physician		1		1		k+1		k+1			  4			 50			0.5		3	0.38580
patient		physician		1		1		k+1		k+1			  4			 50			0.5		4	0.41975
patient		physician		1		1		k+1		k+1			  4			 50			0.5		5	0.43981
patient		physician		1		1		k+1		k+1			  4			 50			0.4		1	0.21759
patient		physician		1		1		k+1		k+1			  4			 50			0.4		2	0.35031
patient		physician		1		1		k+1		k+1			  4			 50			0.4		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 50			0.4		4	0.42284
patient		physician		1		1		k+1		k+1			  4			 50			0.4		5	0.43827
patient		physician		1		1		k+1		k+1			  4			 50			0.3		1	0.21605
patient		physician		1		1		k+1		k+1			  4			 50			0.3		2	0.35185
patient		physician		1		1		k+1		k+1			  4			 50			0.3		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 50			0.3		4	0.42130
patient		physician		1		1		k+1		k+1			  4			 50			0.3		5	0.43827
patient		physician		1		1		k+1		k+1			  4			 50			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  4			 50			0.2		2	0.35185
patient		physician		1		1		k+1		k+1			  4			 50			0.2		3	0.38735
patient		physician		1		1		k+1		k+1			  4			 50			0.2		4	0.42284
patient		physician		1		1		k+1		k+1			  4			 50			0.2		5	0.43827
patient		physician		1		1		k+1		k+1			  4			 50			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  4			 50			0.1		2	0.34877
patient		physician		1		1		k+1		k+1			  4			 50			0.1		3	0.38117
patient		physician		1		1		k+1		k+1			  4			 50			0.1		4	0.41975
patient		physician		1		1		k+1		k+1			  4			 50			0.1		5	0.43673
patient		physician		1		1		k+1		k+1			  4			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  4			100			1.0		1	0.25926
patient		physician		1		1		k+1		k+1			  4			100			1.0		2	0.30401
patient		physician		1		1		k+1		k+1			  4			100			1.0		3	0.35648
patient		physician		1		1		k+1		k+1			  4			100			1.0		4	0.37963
patient		physician		1		1		k+1		k+1			  4			100			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  4			100			0.9		1	0.21605
patient		physician		1		1		k+1		k+1			  4			100			0.9		2	0.31481
patient		physician		1		1		k+1		k+1			  4			100			0.9		3	0.36728
patient		physician		1		1		k+1		k+1			  4			100			0.9		4	0.41204
patient		physician		1		1		k+1		k+1			  4			100			0.9		5	0.43056
patient		physician		1		1		k+1		k+1			  4			100			0.8		1	0.21759
patient		physician		1		1		k+1		k+1			  4			100			0.8		2	0.31944
patient		physician		1		1		k+1		k+1			  4			100			0.8		3	0.37191
patient		physician		1		1		k+1		k+1			  4			100			0.8		4	0.41204
patient		physician		1		1		k+1		k+1			  4			100			0.8		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.7		1	0.21914
patient		physician		1		1		k+1		k+1			  4			100			0.7		2	0.32716
patient		physician		1		1		k+1		k+1			  4			100			0.7		3	0.37346
patient		physician		1		1		k+1		k+1			  4			100			0.7		4	0.41358
patient		physician		1		1		k+1		k+1			  4			100			0.7		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.6		1	0.21605
patient		physician		1		1		k+1		k+1			  4			100			0.6		2	0.33488
patient		physician		1		1		k+1		k+1			  4			100			0.6		3	0.37500
patient		physician		1		1		k+1		k+1			  4			100			0.6		4	0.41358
patient		physician		1		1		k+1		k+1			  4			100			0.6		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.5		1	0.22377
patient		physician		1		1		k+1		k+1			  4			100			0.5		2	0.33642
patient		physician		1		1		k+1		k+1			  4			100			0.5		3	0.37500
patient		physician		1		1		k+1		k+1			  4			100			0.5		4	0.41512
patient		physician		1		1		k+1		k+1			  4			100			0.5		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.4		1	0.21759
patient		physician		1		1		k+1		k+1			  4			100			0.4		2	0.34105
patient		physician		1		1		k+1		k+1			  4			100			0.4		3	0.38117
patient		physician		1		1		k+1		k+1			  4			100			0.4		4	0.41512
patient		physician		1		1		k+1		k+1			  4			100			0.4		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.3		1	0.21605
patient		physician		1		1		k+1		k+1			  4			100			0.3		2	0.34414
patient		physician		1		1		k+1		k+1			  4			100			0.3		3	0.38117
patient		physician		1		1		k+1		k+1			  4			100			0.3		4	0.41358
patient		physician		1		1		k+1		k+1			  4			100			0.3		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.2		1	0.21914
patient		physician		1		1		k+1		k+1			  4			100			0.2		2	0.34105
patient		physician		1		1		k+1		k+1			  4			100			0.2		3	0.38117
patient		physician		1		1		k+1		k+1			  4			100			0.2		4	0.41358
patient		physician		1		1		k+1		k+1			  4			100			0.2		5	0.43210
patient		physician		1		1		k+1		k+1			  4			100			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  4			100			0.1		2	0.33796
patient		physician		1		1		k+1		k+1			  4			100			0.1		3	0.37346
patient		physician		1		1		k+1		k+1			  4			100			0.1		4	0.41049
patient		physician		1		1		k+1		k+1			  4			100			0.1		5	0.43056
patient		physician		1		1		k+1		k+1			  4			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  4			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  4			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  4			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  4			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			  1			1.0		1	0.28086
patient		physician		1		1		k+1		k+1			  5			  1			1.0		2	0.35340
patient		physician		1		1		k+1		k+1			  5			  1			1.0		3	0.39660
patient		physician		1		1		k+1		k+1			  5			  1			1.0		4	0.41667
patient		physician		1		1		k+1		k+1			  5			  1			1.0		5	0.43056
patient		physician		1		1		k+1		k+1			  5			  1			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  5			  1			0.9		2	0.35802
patient		physician		1		1		k+1		k+1			  5			  1			0.9		3	0.39506
patient		physician		1		1		k+1		k+1			  5			  1			0.9		4	0.43056
patient		physician		1		1		k+1		k+1			  5			  1			0.9		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  1			0.8		1	0.23148
patient		physician		1		1		k+1		k+1			  5			  1			0.8		2	0.35957
patient		physician		1		1		k+1		k+1			  5			  1			0.8		3	0.39815
patient		physician		1		1		k+1		k+1			  5			  1			0.8		4	0.43364
patient		physician		1		1		k+1		k+1			  5			  1			0.8		5	0.46296
patient		physician		1		1		k+1		k+1			  5			  1			0.7		1	0.23148
patient		physician		1		1		k+1		k+1			  5			  1			0.7		2	0.36420
patient		physician		1		1		k+1		k+1			  5			  1			0.7		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  1			0.7		4	0.43519
patient		physician		1		1		k+1		k+1			  5			  1			0.7		5	0.46296
patient		physician		1		1		k+1		k+1			  5			  1			0.6		1	0.22840
patient		physician		1		1		k+1		k+1			  5			  1			0.6		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  1			0.6		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  1			0.6		4	0.43673
patient		physician		1		1		k+1		k+1			  5			  1			0.6		5	0.46451
patient		physician		1		1		k+1		k+1			  5			  1			0.5		1	0.22840
patient		physician		1		1		k+1		k+1			  5			  1			0.5		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  1			0.5		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  1			0.5		4	0.43673
patient		physician		1		1		k+1		k+1			  5			  1			0.5		5	0.46296
patient		physician		1		1		k+1		k+1			  5			  1			0.4		1	0.21914
patient		physician		1		1		k+1		k+1			  5			  1			0.4		2	0.37191
patient		physician		1		1		k+1		k+1			  5			  1			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  5			  1			0.4		4	0.43981
patient		physician		1		1		k+1		k+1			  5			  1			0.4		5	0.46451
patient		physician		1		1		k+1		k+1			  5			  1			0.3		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  1			0.3		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  1			0.3		3	0.40278
patient		physician		1		1		k+1		k+1			  5			  1			0.3		4	0.44290
patient		physician		1		1		k+1		k+1			  5			  1			0.3		5	0.46605
patient		physician		1		1		k+1		k+1			  5			  1			0.2		1	0.21451
patient		physician		1		1		k+1		k+1			  5			  1			0.2		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  1			0.2		3	0.40895
patient		physician		1		1		k+1		k+1			  5			  1			0.2		4	0.44290
patient		physician		1		1		k+1		k+1			  5			  1			0.2		5	0.46914
patient		physician		1		1		k+1		k+1			  5			  1			0.1		1	0.21914
patient		physician		1		1		k+1		k+1			  5			  1			0.1		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  1			0.1		3	0.40432
patient		physician		1		1		k+1		k+1			  5			  1			0.1		4	0.43673
patient		physician		1		1		k+1		k+1			  5			  1			0.1		5	0.46605
patient		physician		1		1		k+1		k+1			  5			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			  2			1.0		1	0.28549
patient		physician		1		1		k+1		k+1			  5			  2			1.0		2	0.36111
patient		physician		1		1		k+1		k+1			  5			  2			1.0		3	0.39506
patient		physician		1		1		k+1		k+1			  5			  2			1.0		4	0.41821
patient		physician		1		1		k+1		k+1			  5			  2			1.0		5	0.43364
patient		physician		1		1		k+1		k+1			  5			  2			0.9		1	0.23457
patient		physician		1		1		k+1		k+1			  5			  2			0.9		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  2			0.9		3	0.39660
patient		physician		1		1		k+1		k+1			  5			  2			0.9		4	0.43519
patient		physician		1		1		k+1		k+1			  5			  2			0.9		5	0.46451
patient		physician		1		1		k+1		k+1			  5			  2			0.8		1	0.23457
patient		physician		1		1		k+1		k+1			  5			  2			0.8		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  2			0.8		3	0.39815
patient		physician		1		1		k+1		k+1			  5			  2			0.8		4	0.43673
patient		physician		1		1		k+1		k+1			  5			  2			0.8		5	0.46605
patient		physician		1		1		k+1		k+1			  5			  2			0.7		1	0.23611
patient		physician		1		1		k+1		k+1			  5			  2			0.7		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  2			0.7		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  2			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  2			0.7		5	0.46605
patient		physician		1		1		k+1		k+1			  5			  2			0.6		1	0.23457
patient		physician		1		1		k+1		k+1			  5			  2			0.6		2	0.37037
patient		physician		1		1		k+1		k+1			  5			  2			0.6		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  2			0.6		4	0.43981
patient		physician		1		1		k+1		k+1			  5			  2			0.6		5	0.46759
patient		physician		1		1		k+1		k+1			  5			  2			0.5		1	0.23302
patient		physician		1		1		k+1		k+1			  5			  2			0.5		2	0.37037
patient		physician		1		1		k+1		k+1			  5			  2			0.5		3	0.40123
patient		physician		1		1		k+1		k+1			  5			  2			0.5		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  2			0.5		5	0.46605
patient		physician		1		1		k+1		k+1			  5			  2			0.4		1	0.22531
patient		physician		1		1		k+1		k+1			  5			  2			0.4		2	0.37191
patient		physician		1		1		k+1		k+1			  5			  2			0.4		3	0.40432
patient		physician		1		1		k+1		k+1			  5			  2			0.4		4	0.44444
patient		physician		1		1		k+1		k+1			  5			  2			0.4		5	0.46759
patient		physician		1		1		k+1		k+1			  5			  2			0.3		1	0.22377
patient		physician		1		1		k+1		k+1			  5			  2			0.3		2	0.37191
patient		physician		1		1		k+1		k+1			  5			  2			0.3		3	0.40895
patient		physician		1		1		k+1		k+1			  5			  2			0.3		4	0.44753
patient		physician		1		1		k+1		k+1			  5			  2			0.3		5	0.46759
patient		physician		1		1		k+1		k+1			  5			  2			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  2			0.2		2	0.36728
patient		physician		1		1		k+1		k+1			  5			  2			0.2		3	0.41204
patient		physician		1		1		k+1		k+1			  5			  2			0.2		4	0.44599
patient		physician		1		1		k+1		k+1			  5			  2			0.2		5	0.46914
patient		physician		1		1		k+1		k+1			  5			  2			0.1		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  2			0.1		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  2			0.1		3	0.40895
patient		physician		1		1		k+1		k+1			  5			  2			0.1		4	0.43981
patient		physician		1		1		k+1		k+1			  5			  2			0.1		5	0.46759
patient		physician		1		1		k+1		k+1			  5			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			  3			1.0		1	0.28241
patient		physician		1		1		k+1		k+1			  5			  3			1.0		2	0.35648
patient		physician		1		1		k+1		k+1			  5			  3			1.0		3	0.38889
patient		physician		1		1		k+1		k+1			  5			  3			1.0		4	0.41358
patient		physician		1		1		k+1		k+1			  5			  3			1.0		5	0.42747
patient		physician		1		1		k+1		k+1			  5			  3			0.9		1	0.23302
patient		physician		1		1		k+1		k+1			  5			  3			0.9		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  3			0.9		3	0.39043
patient		physician		1		1		k+1		k+1			  5			  3			0.9		4	0.43056
patient		physician		1		1		k+1		k+1			  5			  3			0.9		5	0.45679
patient		physician		1		1		k+1		k+1			  5			  3			0.8		1	0.23302
patient		physician		1		1		k+1		k+1			  5			  3			0.8		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  3			0.8		3	0.39043
patient		physician		1		1		k+1		k+1			  5			  3			0.8		4	0.43056
patient		physician		1		1		k+1		k+1			  5			  3			0.8		5	0.45679
patient		physician		1		1		k+1		k+1			  5			  3			0.7		1	0.23457
patient		physician		1		1		k+1		k+1			  5			  3			0.7		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  3			0.7		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  3			0.7		4	0.43210
patient		physician		1		1		k+1		k+1			  5			  3			0.7		5	0.45679
patient		physician		1		1		k+1		k+1			  5			  3			0.6		1	0.23302
patient		physician		1		1		k+1		k+1			  5			  3			0.6		2	0.37037
patient		physician		1		1		k+1		k+1			  5			  3			0.6		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  3			0.6		4	0.43364
patient		physician		1		1		k+1		k+1			  5			  3			0.6		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  3			0.5		1	0.23457
patient		physician		1		1		k+1		k+1			  5			  3			0.5		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  3			0.5		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  3			0.5		4	0.43519
patient		physician		1		1		k+1		k+1			  5			  3			0.5		5	0.45679
patient		physician		1		1		k+1		k+1			  5			  3			0.4		1	0.22531
patient		physician		1		1		k+1		k+1			  5			  3			0.4		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  3			0.4		3	0.39660
patient		physician		1		1		k+1		k+1			  5			  3			0.4		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  3			0.4		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  3			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  3			0.3		2	0.36883
patient		physician		1		1		k+1		k+1			  5			  3			0.3		3	0.40123
patient		physician		1		1		k+1		k+1			  5			  3			0.3		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  3			0.3		5	0.45988
patient		physician		1		1		k+1		k+1			  5			  3			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  3			0.2		2	0.36265
patient		physician		1		1		k+1		k+1			  5			  3			0.2		3	0.40586
patient		physician		1		1		k+1		k+1			  5			  3			0.2		4	0.43981
patient		physician		1		1		k+1		k+1			  5			  3			0.2		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  3			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  5			  3			0.1		2	0.36265
patient		physician		1		1		k+1		k+1			  5			  3			0.1		3	0.40432
patient		physician		1		1		k+1		k+1			  5			  3			0.1		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  3			0.1		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			  4			1.0		1	0.27623
patient		physician		1		1		k+1		k+1			  5			  4			1.0		2	0.35648
patient		physician		1		1		k+1		k+1			  5			  4			1.0		3	0.39198
patient		physician		1		1		k+1		k+1			  5			  4			1.0		4	0.41975
patient		physician		1		1		k+1		k+1			  5			  4			1.0		5	0.43056
patient		physician		1		1		k+1		k+1			  5			  4			0.9		1	0.22531
patient		physician		1		1		k+1		k+1			  5			  4			0.9		2	0.35957
patient		physician		1		1		k+1		k+1			  5			  4			0.9		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  4			0.9		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  4			0.9		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  5			  4			0.8		2	0.35957
patient		physician		1		1		k+1		k+1			  5			  4			0.8		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  4			0.8		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  4			0.8		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.7		1	0.22685
patient		physician		1		1		k+1		k+1			  5			  4			0.7		2	0.36420
patient		physician		1		1		k+1		k+1			  5			  4			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  5			  4			0.7		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  4			0.7		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.6		1	0.22531
patient		physician		1		1		k+1		k+1			  5			  4			0.6		2	0.36574
patient		physician		1		1		k+1		k+1			  5			  4			0.6		3	0.39815
patient		physician		1		1		k+1		k+1			  5			  4			0.6		4	0.43827
patient		physician		1		1		k+1		k+1			  5			  4			0.6		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.5		1	0.22685
patient		physician		1		1		k+1		k+1			  5			  4			0.5		2	0.36420
patient		physician		1		1		k+1		k+1			  5			  4			0.5		3	0.39815
patient		physician		1		1		k+1		k+1			  5			  4			0.5		4	0.43981
patient		physician		1		1		k+1		k+1			  5			  4			0.5		5	0.45988
patient		physician		1		1		k+1		k+1			  5			  4			0.4		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  4			0.4		2	0.36420
patient		physician		1		1		k+1		k+1			  5			  4			0.4		3	0.40123
patient		physician		1		1		k+1		k+1			  5			  4			0.4		4	0.44290
patient		physician		1		1		k+1		k+1			  5			  4			0.4		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.3		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  4			0.3		2	0.36111
patient		physician		1		1		k+1		k+1			  5			  4			0.3		3	0.40432
patient		physician		1		1		k+1		k+1			  5			  4			0.3		4	0.44444
patient		physician		1		1		k+1		k+1			  5			  4			0.3		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.2		1	0.21296
patient		physician		1		1		k+1		k+1			  5			  4			0.2		2	0.35340
patient		physician		1		1		k+1		k+1			  5			  4			0.2		3	0.40741
patient		physician		1		1		k+1		k+1			  5			  4			0.2		4	0.44290
patient		physician		1		1		k+1		k+1			  5			  4			0.2		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  4			0.1		2	0.35185
patient		physician		1		1		k+1		k+1			  5			  4			0.1		3	0.40278
patient		physician		1		1		k+1		k+1			  5			  4			0.1		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  4			0.1		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			  5			1.0		1	0.27315
patient		physician		1		1		k+1		k+1			  5			  5			1.0		2	0.35185
patient		physician		1		1		k+1		k+1			  5			  5			1.0		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  5			1.0		4	0.41667
patient		physician		1		1		k+1		k+1			  5			  5			1.0		5	0.42593
patient		physician		1		1		k+1		k+1			  5			  5			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.9		2	0.35648
patient		physician		1		1		k+1		k+1			  5			  5			0.9		3	0.39198
patient		physician		1		1		k+1		k+1			  5			  5			0.9		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  5			0.9		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  5			0.8		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.8		2	0.35802
patient		physician		1		1		k+1		k+1			  5			  5			0.8		3	0.39352
patient		physician		1		1		k+1		k+1			  5			  5			0.8		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  5			0.8		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  5			0.7		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.7		2	0.36111
patient		physician		1		1		k+1		k+1			  5			  5			0.7		3	0.39660
patient		physician		1		1		k+1		k+1			  5			  5			0.7		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  5			0.7		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  5			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.6		2	0.36265
patient		physician		1		1		k+1		k+1			  5			  5			0.6		3	0.39815
patient		physician		1		1		k+1		k+1			  5			  5			0.6		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  5			0.6		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  5			0.5		1	0.22377
patient		physician		1		1		k+1		k+1			  5			  5			0.5		2	0.36111
patient		physician		1		1		k+1		k+1			  5			  5			0.5		3	0.39815
patient		physician		1		1		k+1		k+1			  5			  5			0.5		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  5			0.5		5	0.45833
patient		physician		1		1		k+1		k+1			  5			  5			0.4		1	0.21451
patient		physician		1		1		k+1		k+1			  5			  5			0.4		2	0.36111
patient		physician		1		1		k+1		k+1			  5			  5			0.4		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  5			0.4		4	0.44290
patient		physician		1		1		k+1		k+1			  5			  5			0.4		5	0.45988
patient		physician		1		1		k+1		k+1			  5			  5			0.3		1	0.21759
patient		physician		1		1		k+1		k+1			  5			  5			0.3		2	0.35802
patient		physician		1		1		k+1		k+1			  5			  5			0.3		3	0.40278
patient		physician		1		1		k+1		k+1			  5			  5			0.3		4	0.44599
patient		physician		1		1		k+1		k+1			  5			  5			0.3		5	0.46142
patient		physician		1		1		k+1		k+1			  5			  5			0.2		1	0.21142
patient		physician		1		1		k+1		k+1			  5			  5			0.2		2	0.35185
patient		physician		1		1		k+1		k+1			  5			  5			0.2		3	0.40586
patient		physician		1		1		k+1		k+1			  5			  5			0.2		4	0.44290
patient		physician		1		1		k+1		k+1			  5			  5			0.2		5	0.46296
patient		physician		1		1		k+1		k+1			  5			  5			0.1		1	0.21605
patient		physician		1		1		k+1		k+1			  5			  5			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  5			  5			0.1		3	0.39969
patient		physician		1		1		k+1		k+1			  5			  5			0.1		4	0.44136
patient		physician		1		1		k+1		k+1			  5			  5			0.1		5	0.46296
patient		physician		1		1		k+1		k+1			  5			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			 10			1.0		1	0.26543
patient		physician		1		1		k+1		k+1			  5			 10			1.0		2	0.33488
patient		physician		1		1		k+1		k+1			  5			 10			1.0		3	0.38117
patient		physician		1		1		k+1		k+1			  5			 10			1.0		4	0.40278
patient		physician		1		1		k+1		k+1			  5			 10			1.0		5	0.41512
patient		physician		1		1		k+1		k+1			  5			 10			0.9		1	0.22531
patient		physician		1		1		k+1		k+1			  5			 10			0.9		2	0.34568
patient		physician		1		1		k+1		k+1			  5			 10			0.9		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 10			0.9		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 10			0.9		5	0.45679
patient		physician		1		1		k+1		k+1			  5			 10			0.8		1	0.22531
patient		physician		1		1		k+1		k+1			  5			 10			0.8		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 10			0.8		3	0.38426
patient		physician		1		1		k+1		k+1			  5			 10			0.8		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 10			0.8		5	0.45679
patient		physician		1		1		k+1		k+1			  5			 10			0.7		1	0.22685
patient		physician		1		1		k+1		k+1			  5			 10			0.7		2	0.35031
patient		physician		1		1		k+1		k+1			  5			 10			0.7		3	0.38580
patient		physician		1		1		k+1		k+1			  5			 10			0.7		4	0.43056
patient		physician		1		1		k+1		k+1			  5			 10			0.7		5	0.45833
patient		physician		1		1		k+1		k+1			  5			 10			0.6		1	0.22685
patient		physician		1		1		k+1		k+1			  5			 10			0.6		2	0.35494
patient		physician		1		1		k+1		k+1			  5			 10			0.6		3	0.38580
patient		physician		1		1		k+1		k+1			  5			 10			0.6		4	0.43056
patient		physician		1		1		k+1		k+1			  5			 10			0.6		5	0.45833
patient		physician		1		1		k+1		k+1			  5			 10			0.5		1	0.22685
patient		physician		1		1		k+1		k+1			  5			 10			0.5		2	0.35340
patient		physician		1		1		k+1		k+1			  5			 10			0.5		3	0.38580
patient		physician		1		1		k+1		k+1			  5			 10			0.5		4	0.43056
patient		physician		1		1		k+1		k+1			  5			 10			0.5		5	0.45833
patient		physician		1		1		k+1		k+1			  5			 10			0.4		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 10			0.4		2	0.35340
patient		physician		1		1		k+1		k+1			  5			 10			0.4		3	0.38735
patient		physician		1		1		k+1		k+1			  5			 10			0.4		4	0.43056
patient		physician		1		1		k+1		k+1			  5			 10			0.4		5	0.45833
patient		physician		1		1		k+1		k+1			  5			 10			0.3		1	0.21759
patient		physician		1		1		k+1		k+1			  5			 10			0.3		2	0.35185
patient		physician		1		1		k+1		k+1			  5			 10			0.3		3	0.38889
patient		physician		1		1		k+1		k+1			  5			 10			0.3		4	0.43210
patient		physician		1		1		k+1		k+1			  5			 10			0.3		5	0.45679
patient		physician		1		1		k+1		k+1			  5			 10			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  5			 10			0.2		2	0.35185
patient		physician		1		1		k+1		k+1			  5			 10			0.2		3	0.39043
patient		physician		1		1		k+1		k+1			  5			 10			0.2		4	0.43210
patient		physician		1		1		k+1		k+1			  5			 10			0.2		5	0.45833
patient		physician		1		1		k+1		k+1			  5			 10			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 10			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			  5			 10			0.1		3	0.39043
patient		physician		1		1		k+1		k+1			  5			 10			0.1		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 10			0.1		5	0.45370
patient		physician		1		1		k+1		k+1			  5			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			 20			1.0		1	0.25309
patient		physician		1		1		k+1		k+1			  5			 20			1.0		2	0.33025
patient		physician		1		1		k+1		k+1			  5			 20			1.0		3	0.36883
patient		physician		1		1		k+1		k+1			  5			 20			1.0		4	0.39969
patient		physician		1		1		k+1		k+1			  5			 20			1.0		5	0.40586
patient		physician		1		1		k+1		k+1			  5			 20			0.9		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 20			0.9		2	0.33951
patient		physician		1		1		k+1		k+1			  5			 20			0.9		3	0.38117
patient		physician		1		1		k+1		k+1			  5			 20			0.9		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 20			0.9		5	0.44753
patient		physician		1		1		k+1		k+1			  5			 20			0.8		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 20			0.8		2	0.34259
patient		physician		1		1		k+1		k+1			  5			 20			0.8		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 20			0.8		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 20			0.8		5	0.44753
patient		physician		1		1		k+1		k+1			  5			 20			0.7		1	0.21759
patient		physician		1		1		k+1		k+1			  5			 20			0.7		2	0.34414
patient		physician		1		1		k+1		k+1			  5			 20			0.7		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 20			0.7		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 20			0.7		5	0.44753
patient		physician		1		1		k+1		k+1			  5			 20			0.6		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 20			0.6		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 20			0.6		3	0.38426
patient		physician		1		1		k+1		k+1			  5			 20			0.6		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 20			0.6		5	0.44753
patient		physician		1		1		k+1		k+1			  5			 20			0.5		1	0.21914
patient		physician		1		1		k+1		k+1			  5			 20			0.5		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 20			0.5		3	0.38426
patient		physician		1		1		k+1		k+1			  5			 20			0.5		4	0.43056
patient		physician		1		1		k+1		k+1			  5			 20			0.5		5	0.44753
patient		physician		1		1		k+1		k+1			  5			 20			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			  5			 20			0.4		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 20			0.4		3	0.38117
patient		physician		1		1		k+1		k+1			  5			 20			0.4		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 20			0.4		5	0.44753
patient		physician		1		1		k+1		k+1			  5			 20			0.3		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 20			0.3		2	0.34414
patient		physician		1		1		k+1		k+1			  5			 20			0.3		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 20			0.3		4	0.42901
patient		physician		1		1		k+1		k+1			  5			 20			0.3		5	0.44599
patient		physician		1		1		k+1		k+1			  5			 20			0.2		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 20			0.2		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 20			0.2		3	0.38426
patient		physician		1		1		k+1		k+1			  5			 20			0.2		4	0.43056
patient		physician		1		1		k+1		k+1			  5			 20			0.2		5	0.44599
patient		physician		1		1		k+1		k+1			  5			 20			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 20			0.1		2	0.34568
patient		physician		1		1		k+1		k+1			  5			 20			0.1		3	0.38426
patient		physician		1		1		k+1		k+1			  5			 20			0.1		4	0.42438
patient		physician		1		1		k+1		k+1			  5			 20			0.1		5	0.44136
patient		physician		1		1		k+1		k+1			  5			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			 50			1.0		1	0.25309
patient		physician		1		1		k+1		k+1			  5			 50			1.0		2	0.31944
patient		physician		1		1		k+1		k+1			  5			 50			1.0		3	0.36420
patient		physician		1		1		k+1		k+1			  5			 50			1.0		4	0.39352
patient		physician		1		1		k+1		k+1			  5			 50			1.0		5	0.40278
patient		physician		1		1		k+1		k+1			  5			 50			0.9		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 50			0.9		2	0.33488
patient		physician		1		1		k+1		k+1			  5			 50			0.9		3	0.37963
patient		physician		1		1		k+1		k+1			  5			 50			0.9		4	0.41975
patient		physician		1		1		k+1		k+1			  5			 50			0.9		5	0.43981
patient		physician		1		1		k+1		k+1			  5			 50			0.8		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 50			0.8		2	0.33951
patient		physician		1		1		k+1		k+1			  5			 50			0.8		3	0.38117
patient		physician		1		1		k+1		k+1			  5			 50			0.8		4	0.42130
patient		physician		1		1		k+1		k+1			  5			 50			0.8		5	0.43981
patient		physician		1		1		k+1		k+1			  5			 50			0.7		1	0.21759
patient		physician		1		1		k+1		k+1			  5			 50			0.7		2	0.33951
patient		physician		1		1		k+1		k+1			  5			 50			0.7		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 50			0.7		4	0.41975
patient		physician		1		1		k+1		k+1			  5			 50			0.7		5	0.44136
patient		physician		1		1		k+1		k+1			  5			 50			0.6		1	0.21914
patient		physician		1		1		k+1		k+1			  5			 50			0.6		2	0.34414
patient		physician		1		1		k+1		k+1			  5			 50			0.6		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 50			0.6		4	0.41975
patient		physician		1		1		k+1		k+1			  5			 50			0.6		5	0.44136
patient		physician		1		1		k+1		k+1			  5			 50			0.5		1	0.22531
patient		physician		1		1		k+1		k+1			  5			 50			0.5		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 50			0.5		3	0.38272
patient		physician		1		1		k+1		k+1			  5			 50			0.5		4	0.41975
patient		physician		1		1		k+1		k+1			  5			 50			0.5		5	0.43981
patient		physician		1		1		k+1		k+1			  5			 50			0.4		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 50			0.4		2	0.34568
patient		physician		1		1		k+1		k+1			  5			 50			0.4		3	0.38580
patient		physician		1		1		k+1		k+1			  5			 50			0.4		4	0.42284
patient		physician		1		1		k+1		k+1			  5			 50			0.4		5	0.43981
patient		physician		1		1		k+1		k+1			  5			 50			0.3		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 50			0.3		2	0.34414
patient		physician		1		1		k+1		k+1			  5			 50			0.3		3	0.38580
patient		physician		1		1		k+1		k+1			  5			 50			0.3		4	0.42130
patient		physician		1		1		k+1		k+1			  5			 50			0.3		5	0.43981
patient		physician		1		1		k+1		k+1			  5			 50			0.2		1	0.21605
patient		physician		1		1		k+1		k+1			  5			 50			0.2		2	0.34722
patient		physician		1		1		k+1		k+1			  5			 50			0.2		3	0.38426
patient		physician		1		1		k+1		k+1			  5			 50			0.2		4	0.42284
patient		physician		1		1		k+1		k+1			  5			 50			0.2		5	0.43519
patient		physician		1		1		k+1		k+1			  5			 50			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			  5			 50			0.1		2	0.34568
patient		physician		1		1		k+1		k+1			  5			 50			0.1		3	0.37963
patient		physician		1		1		k+1		k+1			  5			 50			0.1		4	0.41821
patient		physician		1		1		k+1		k+1			  5			 50			0.1		5	0.43210
patient		physician		1		1		k+1		k+1			  5			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			  5			100			1.0		1	0.24846
patient		physician		1		1		k+1		k+1			  5			100			1.0		2	0.30401
patient		physician		1		1		k+1		k+1			  5			100			1.0		3	0.34568
patient		physician		1		1		k+1		k+1			  5			100			1.0		4	0.37346
patient		physician		1		1		k+1		k+1			  5			100			1.0		5	0.38735
patient		physician		1		1		k+1		k+1			  5			100			0.9		1	0.21142
patient		physician		1		1		k+1		k+1			  5			100			0.9		2	0.31636
patient		physician		1		1		k+1		k+1			  5			100			0.9		3	0.35957
patient		physician		1		1		k+1		k+1			  5			100			0.9		4	0.40432
patient		physician		1		1		k+1		k+1			  5			100			0.9		5	0.42901
patient		physician		1		1		k+1		k+1			  5			100			0.8		1	0.20988
patient		physician		1		1		k+1		k+1			  5			100			0.8		2	0.31944
patient		physician		1		1		k+1		k+1			  5			100			0.8		3	0.36111
patient		physician		1		1		k+1		k+1			  5			100			0.8		4	0.40278
patient		physician		1		1		k+1		k+1			  5			100			0.8		5	0.42901
patient		physician		1		1		k+1		k+1			  5			100			0.7		1	0.21296
patient		physician		1		1		k+1		k+1			  5			100			0.7		2	0.32253
patient		physician		1		1		k+1		k+1			  5			100			0.7		3	0.36420
patient		physician		1		1		k+1		k+1			  5			100			0.7		4	0.40278
patient		physician		1		1		k+1		k+1			  5			100			0.7		5	0.43056
patient		physician		1		1		k+1		k+1			  5			100			0.6		1	0.21296
patient		physician		1		1		k+1		k+1			  5			100			0.6		2	0.32870
patient		physician		1		1		k+1		k+1			  5			100			0.6		3	0.36574
patient		physician		1		1		k+1		k+1			  5			100			0.6		4	0.40432
patient		physician		1		1		k+1		k+1			  5			100			0.6		5	0.43056
patient		physician		1		1		k+1		k+1			  5			100			0.5		1	0.21914
patient		physician		1		1		k+1		k+1			  5			100			0.5		2	0.32870
patient		physician		1		1		k+1		k+1			  5			100			0.5		3	0.36574
patient		physician		1		1		k+1		k+1			  5			100			0.5		4	0.40586
patient		physician		1		1		k+1		k+1			  5			100			0.5		5	0.42901
patient		physician		1		1		k+1		k+1			  5			100			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			  5			100			0.4		2	0.33179
patient		physician		1		1		k+1		k+1			  5			100			0.4		3	0.37500
patient		physician		1		1		k+1		k+1			  5			100			0.4		4	0.40586
patient		physician		1		1		k+1		k+1			  5			100			0.4		5	0.42901
patient		physician		1		1		k+1		k+1			  5			100			0.3		1	0.21296
patient		physician		1		1		k+1		k+1			  5			100			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			  5			100			0.3		3	0.37654
patient		physician		1		1		k+1		k+1			  5			100			0.3		4	0.40432
patient		physician		1		1		k+1		k+1			  5			100			0.3		5	0.42901
patient		physician		1		1		k+1		k+1			  5			100			0.2		1	0.21759
patient		physician		1		1		k+1		k+1			  5			100			0.2		2	0.33796
patient		physician		1		1		k+1		k+1			  5			100			0.2		3	0.37809
patient		physician		1		1		k+1		k+1			  5			100			0.2		4	0.40586
patient		physician		1		1		k+1		k+1			  5			100			0.2		5	0.42747
patient		physician		1		1		k+1		k+1			  5			100			0.1		1	0.22068
patient		physician		1		1		k+1		k+1			  5			100			0.1		2	0.34105
patient		physician		1		1		k+1		k+1			  5			100			0.1		3	0.37346
patient		physician		1		1		k+1		k+1			  5			100			0.1		4	0.40278
patient		physician		1		1		k+1		k+1			  5			100			0.1		5	0.42284
patient		physician		1		1		k+1		k+1			  5			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			  5			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			  5			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			  5			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			  5			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			  1			1.0		1	0.25154
patient		physician		1		1		k+1		k+1			 10			  1			1.0		2	0.33025
patient		physician		1		1		k+1		k+1			 10			  1			1.0		3	0.38580
patient		physician		1		1		k+1		k+1			 10			  1			1.0		4	0.41049
patient		physician		1		1		k+1		k+1			 10			  1			1.0		5	0.43364
patient		physician		1		1		k+1		k+1			 10			  1			0.9		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  1			0.9		2	0.33333
patient		physician		1		1		k+1		k+1			 10			  1			0.9		3	0.37037
patient		physician		1		1		k+1		k+1			 10			  1			0.9		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  1			0.9		5	0.44599
patient		physician		1		1		k+1		k+1			 10			  1			0.8		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  1			0.8		2	0.33642
patient		physician		1		1		k+1		k+1			 10			  1			0.8		3	0.37191
patient		physician		1		1		k+1		k+1			 10			  1			0.8		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  1			0.8		5	0.44753
patient		physician		1		1		k+1		k+1			 10			  1			0.7		1	0.21451
patient		physician		1		1		k+1		k+1			 10			  1			0.7		2	0.33796
patient		physician		1		1		k+1		k+1			 10			  1			0.7		3	0.37191
patient		physician		1		1		k+1		k+1			 10			  1			0.7		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  1			0.7		5	0.44907
patient		physician		1		1		k+1		k+1			 10			  1			0.6		1	0.21605
patient		physician		1		1		k+1		k+1			 10			  1			0.6		2	0.33796
patient		physician		1		1		k+1		k+1			 10			  1			0.6		3	0.37191
patient		physician		1		1		k+1		k+1			 10			  1			0.6		4	0.41821
patient		physician		1		1		k+1		k+1			 10			  1			0.6		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  1			0.5		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  1			0.5		2	0.33951
patient		physician		1		1		k+1		k+1			 10			  1			0.5		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  1			0.5		4	0.41821
patient		physician		1		1		k+1		k+1			 10			  1			0.5		5	0.45370
patient		physician		1		1		k+1		k+1			 10			  1			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  1			0.4		2	0.34105
patient		physician		1		1		k+1		k+1			 10			  1			0.4		3	0.37654
patient		physician		1		1		k+1		k+1			 10			  1			0.4		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  1			0.4		5	0.45525
patient		physician		1		1		k+1		k+1			 10			  1			0.3		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  1			0.3		2	0.33642
patient		physician		1		1		k+1		k+1			 10			  1			0.3		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  1			0.3		4	0.42593
patient		physician		1		1		k+1		k+1			 10			  1			0.3		5	0.45833
patient		physician		1		1		k+1		k+1			 10			  1			0.2		1	0.20988
patient		physician		1		1		k+1		k+1			 10			  1			0.2		2	0.34105
patient		physician		1		1		k+1		k+1			 10			  1			0.2		3	0.39352
patient		physician		1		1		k+1		k+1			 10			  1			0.2		4	0.43056
patient		physician		1		1		k+1		k+1			 10			  1			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			 10			  1			0.1		1	0.21759
patient		physician		1		1		k+1		k+1			 10			  1			0.1		2	0.35031
patient		physician		1		1		k+1		k+1			 10			  1			0.1		3	0.39352
patient		physician		1		1		k+1		k+1			 10			  1			0.1		4	0.42130
patient		physician		1		1		k+1		k+1			 10			  1			0.1		5	0.46296
patient		physician		1		1		k+1		k+1			 10			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			  2			1.0		1	0.25154
patient		physician		1		1		k+1		k+1			 10			  2			1.0		2	0.33025
patient		physician		1		1		k+1		k+1			 10			  2			1.0		3	0.37963
patient		physician		1		1		k+1		k+1			 10			  2			1.0		4	0.40586
patient		physician		1		1		k+1		k+1			 10			  2			1.0		5	0.42901
patient		physician		1		1		k+1		k+1			 10			  2			0.9		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  2			0.9		2	0.33951
patient		physician		1		1		k+1		k+1			 10			  2			0.9		3	0.37037
patient		physician		1		1		k+1		k+1			 10			  2			0.9		4	0.41821
patient		physician		1		1		k+1		k+1			 10			  2			0.9		5	0.44907
patient		physician		1		1		k+1		k+1			 10			  2			0.8		1	0.21451
patient		physician		1		1		k+1		k+1			 10			  2			0.8		2	0.34414
patient		physician		1		1		k+1		k+1			 10			  2			0.8		3	0.37037
patient		physician		1		1		k+1		k+1			 10			  2			0.8		4	0.41821
patient		physician		1		1		k+1		k+1			 10			  2			0.8		5	0.45062
patient		physician		1		1		k+1		k+1			 10			  2			0.7		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  2			0.7		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  2			0.7		3	0.37191
patient		physician		1		1		k+1		k+1			 10			  2			0.7		4	0.42593
patient		physician		1		1		k+1		k+1			 10			  2			0.7		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  2			0.6		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  2			0.6		2	0.34568
patient		physician		1		1		k+1		k+1			 10			  2			0.6		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  2			0.6		4	0.42438
patient		physician		1		1		k+1		k+1			 10			  2			0.6		5	0.45525
patient		physician		1		1		k+1		k+1			 10			  2			0.5		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  2			0.5		2	0.34568
patient		physician		1		1		k+1		k+1			 10			  2			0.5		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  2			0.5		4	0.42438
patient		physician		1		1		k+1		k+1			 10			  2			0.5		5	0.45525
patient		physician		1		1		k+1		k+1			 10			  2			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  2			0.4		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  2			0.4		3	0.37963
patient		physician		1		1		k+1		k+1			 10			  2			0.4		4	0.42284
patient		physician		1		1		k+1		k+1			 10			  2			0.4		5	0.45833
patient		physician		1		1		k+1		k+1			 10			  2			0.3		1	0.20679
patient		physician		1		1		k+1		k+1			 10			  2			0.3		2	0.33796
patient		physician		1		1		k+1		k+1			 10			  2			0.3		3	0.37963
patient		physician		1		1		k+1		k+1			 10			  2			0.3		4	0.43056
patient		physician		1		1		k+1		k+1			 10			  2			0.3		5	0.45988
patient		physician		1		1		k+1		k+1			 10			  2			0.2		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  2			0.2		2	0.33796
patient		physician		1		1		k+1		k+1			 10			  2			0.2		3	0.39198
patient		physician		1		1		k+1		k+1			 10			  2			0.2		4	0.43364
patient		physician		1		1		k+1		k+1			 10			  2			0.2		5	0.46142
patient		physician		1		1		k+1		k+1			 10			  2			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			 10			  2			0.1		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  2			0.1		3	0.39506
patient		physician		1		1		k+1		k+1			 10			  2			0.1		4	0.42747
patient		physician		1		1		k+1		k+1			 10			  2			0.1		5	0.46451
patient		physician		1		1		k+1		k+1			 10			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			  3			1.0		1	0.25772
patient		physician		1		1		k+1		k+1			 10			  3			1.0		2	0.33179
patient		physician		1		1		k+1		k+1			 10			  3			1.0		3	0.38117
patient		physician		1		1		k+1		k+1			 10			  3			1.0		4	0.40432
patient		physician		1		1		k+1		k+1			 10			  3			1.0		5	0.43210
patient		physician		1		1		k+1		k+1			 10			  3			0.9		1	0.21914
patient		physician		1		1		k+1		k+1			 10			  3			0.9		2	0.34259
patient		physician		1		1		k+1		k+1			 10			  3			0.9		3	0.37500
patient		physician		1		1		k+1		k+1			 10			  3			0.9		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  3			0.9		5	0.44599
patient		physician		1		1		k+1		k+1			 10			  3			0.8		1	0.21914
patient		physician		1		1		k+1		k+1			 10			  3			0.8		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  3			0.8		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  3			0.8		4	0.41821
patient		physician		1		1		k+1		k+1			 10			  3			0.8		5	0.44599
patient		physician		1		1		k+1		k+1			 10			  3			0.7		1	0.21759
patient		physician		1		1		k+1		k+1			 10			  3			0.7		2	0.34877
patient		physician		1		1		k+1		k+1			 10			  3			0.7		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  3			0.7		4	0.42284
patient		physician		1		1		k+1		k+1			 10			  3			0.7		5	0.44753
patient		physician		1		1		k+1		k+1			 10			  3			0.6		1	0.21759
patient		physician		1		1		k+1		k+1			 10			  3			0.6		2	0.35185
patient		physician		1		1		k+1		k+1			 10			  3			0.6		3	0.37654
patient		physician		1		1		k+1		k+1			 10			  3			0.6		4	0.42284
patient		physician		1		1		k+1		k+1			 10			  3			0.6		5	0.44907
patient		physician		1		1		k+1		k+1			 10			  3			0.5		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  3			0.5		2	0.35340
patient		physician		1		1		k+1		k+1			 10			  3			0.5		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  3			0.5		4	0.42284
patient		physician		1		1		k+1		k+1			 10			  3			0.5		5	0.44907
patient		physician		1		1		k+1		k+1			 10			  3			0.4		1	0.21605
patient		physician		1		1		k+1		k+1			 10			  3			0.4		2	0.35340
patient		physician		1		1		k+1		k+1			 10			  3			0.4		3	0.37963
patient		physician		1		1		k+1		k+1			 10			  3			0.4		4	0.42284
patient		physician		1		1		k+1		k+1			 10			  3			0.4		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  3			0.3		1	0.21451
patient		physician		1		1		k+1		k+1			 10			  3			0.3		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  3			0.3		3	0.37963
patient		physician		1		1		k+1		k+1			 10			  3			0.3		4	0.43056
patient		physician		1		1		k+1		k+1			 10			  3			0.3		5	0.45525
patient		physician		1		1		k+1		k+1			 10			  3			0.2		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  3			0.2		2	0.34414
patient		physician		1		1		k+1		k+1			 10			  3			0.2		3	0.38889
patient		physician		1		1		k+1		k+1			 10			  3			0.2		4	0.43673
patient		physician		1		1		k+1		k+1			 10			  3			0.2		5	0.46142
patient		physician		1		1		k+1		k+1			 10			  3			0.1		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  3			0.1		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  3			0.1		3	0.38889
patient		physician		1		1		k+1		k+1			 10			  3			0.1		4	0.43673
patient		physician		1		1		k+1		k+1			 10			  3			0.1		5	0.46451
patient		physician		1		1		k+1		k+1			 10			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			  4			1.0		1	0.25463
patient		physician		1		1		k+1		k+1			 10			  4			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			 10			  4			1.0		3	0.38272
patient		physician		1		1		k+1		k+1			 10			  4			1.0		4	0.39969
patient		physician		1		1		k+1		k+1			 10			  4			1.0		5	0.43056
patient		physician		1		1		k+1		k+1			 10			  4			0.9		1	0.21451
patient		physician		1		1		k+1		k+1			 10			  4			0.9		2	0.34259
patient		physician		1		1		k+1		k+1			 10			  4			0.9		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  4			0.9		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  4			0.9		5	0.44753
patient		physician		1		1		k+1		k+1			 10			  4			0.8		1	0.21451
patient		physician		1		1		k+1		k+1			 10			  4			0.8		2	0.34722
patient		physician		1		1		k+1		k+1			 10			  4			0.8		3	0.37500
patient		physician		1		1		k+1		k+1			 10			  4			0.8		4	0.41821
patient		physician		1		1		k+1		k+1			 10			  4			0.8		5	0.45062
patient		physician		1		1		k+1		k+1			 10			  4			0.7		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  4			0.7		2	0.35031
patient		physician		1		1		k+1		k+1			 10			  4			0.7		3	0.37654
patient		physician		1		1		k+1		k+1			 10			  4			0.7		4	0.42438
patient		physician		1		1		k+1		k+1			 10			  4			0.7		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  4			0.6		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  4			0.6		2	0.35031
patient		physician		1		1		k+1		k+1			 10			  4			0.6		3	0.37654
patient		physician		1		1		k+1		k+1			 10			  4			0.6		4	0.42438
patient		physician		1		1		k+1		k+1			 10			  4			0.6		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  4			0.5		1	0.20988
patient		physician		1		1		k+1		k+1			 10			  4			0.5		2	0.35185
patient		physician		1		1		k+1		k+1			 10			  4			0.5		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  4			0.5		4	0.42438
patient		physician		1		1		k+1		k+1			 10			  4			0.5		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  4			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			 10			  4			0.4		2	0.35031
patient		physician		1		1		k+1		k+1			 10			  4			0.4		3	0.37963
patient		physician		1		1		k+1		k+1			 10			  4			0.4		4	0.42438
patient		physician		1		1		k+1		k+1			 10			  4			0.4		5	0.45525
patient		physician		1		1		k+1		k+1			 10			  4			0.3		1	0.21142
patient		physician		1		1		k+1		k+1			 10			  4			0.3		2	0.34568
patient		physician		1		1		k+1		k+1			 10			  4			0.3		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  4			0.3		4	0.43364
patient		physician		1		1		k+1		k+1			 10			  4			0.3		5	0.45833
patient		physician		1		1		k+1		k+1			 10			  4			0.2		1	0.20833
patient		physician		1		1		k+1		k+1			 10			  4			0.2		2	0.34259
patient		physician		1		1		k+1		k+1			 10			  4			0.2		3	0.38889
patient		physician		1		1		k+1		k+1			 10			  4			0.2		4	0.43519
patient		physician		1		1		k+1		k+1			 10			  4			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			 10			  4			0.1		1	0.20833
patient		physician		1		1		k+1		k+1			 10			  4			0.1		2	0.34414
patient		physician		1		1		k+1		k+1			 10			  4			0.1		3	0.38735
patient		physician		1		1		k+1		k+1			 10			  4			0.1		4	0.43364
patient		physician		1		1		k+1		k+1			 10			  4			0.1		5	0.46296
patient		physician		1		1		k+1		k+1			 10			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			  5			1.0		1	0.24691
patient		physician		1		1		k+1		k+1			 10			  5			1.0		2	0.32562
patient		physician		1		1		k+1		k+1			 10			  5			1.0		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  5			1.0		4	0.39815
patient		physician		1		1		k+1		k+1			 10			  5			1.0		5	0.42901
patient		physician		1		1		k+1		k+1			 10			  5			0.9		1	0.20679
patient		physician		1		1		k+1		k+1			 10			  5			0.9		2	0.33488
patient		physician		1		1		k+1		k+1			 10			  5			0.9		3	0.37191
patient		physician		1		1		k+1		k+1			 10			  5			0.9		4	0.41512
patient		physician		1		1		k+1		k+1			 10			  5			0.9		5	0.45062
patient		physician		1		1		k+1		k+1			 10			  5			0.8		1	0.20833
patient		physician		1		1		k+1		k+1			 10			  5			0.8		2	0.34105
patient		physician		1		1		k+1		k+1			 10			  5			0.8		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  5			0.8		4	0.41667
patient		physician		1		1		k+1		k+1			 10			  5			0.8		5	0.45216
patient		physician		1		1		k+1		k+1			 10			  5			0.7		1	0.20370
patient		physician		1		1		k+1		k+1			 10			  5			0.7		2	0.34259
patient		physician		1		1		k+1		k+1			 10			  5			0.7		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  5			0.7		4	0.41975
patient		physician		1		1		k+1		k+1			 10			  5			0.7		5	0.45370
patient		physician		1		1		k+1		k+1			 10			  5			0.6		1	0.20679
patient		physician		1		1		k+1		k+1			 10			  5			0.6		2	0.34414
patient		physician		1		1		k+1		k+1			 10			  5			0.6		3	0.37346
patient		physician		1		1		k+1		k+1			 10			  5			0.6		4	0.41975
patient		physician		1		1		k+1		k+1			 10			  5			0.6		5	0.45370
patient		physician		1		1		k+1		k+1			 10			  5			0.5		1	0.20370
patient		physician		1		1		k+1		k+1			 10			  5			0.5		2	0.34568
patient		physician		1		1		k+1		k+1			 10			  5			0.5		3	0.37500
patient		physician		1		1		k+1		k+1			 10			  5			0.5		4	0.41975
patient		physician		1		1		k+1		k+1			 10			  5			0.5		5	0.45370
patient		physician		1		1		k+1		k+1			 10			  5			0.4		1	0.20833
patient		physician		1		1		k+1		k+1			 10			  5			0.4		2	0.34414
patient		physician		1		1		k+1		k+1			 10			  5			0.4		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  5			0.4		4	0.42284
patient		physician		1		1		k+1		k+1			 10			  5			0.4		5	0.45525
patient		physician		1		1		k+1		k+1			 10			  5			0.3		1	0.20833
patient		physician		1		1		k+1		k+1			 10			  5			0.3		2	0.33951
patient		physician		1		1		k+1		k+1			 10			  5			0.3		3	0.37809
patient		physician		1		1		k+1		k+1			 10			  5			0.3		4	0.43056
patient		physician		1		1		k+1		k+1			 10			  5			0.3		5	0.45833
patient		physician		1		1		k+1		k+1			 10			  5			0.2		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  5			0.2		2	0.33642
patient		physician		1		1		k+1		k+1			 10			  5			0.2		3	0.38735
patient		physician		1		1		k+1		k+1			 10			  5			0.2		4	0.43210
patient		physician		1		1		k+1		k+1			 10			  5			0.2		5	0.45988
patient		physician		1		1		k+1		k+1			 10			  5			0.1		1	0.20679
patient		physician		1		1		k+1		k+1			 10			  5			0.1		2	0.33796
patient		physician		1		1		k+1		k+1			 10			  5			0.1		3	0.38426
patient		physician		1		1		k+1		k+1			 10			  5			0.1		4	0.43056
patient		physician		1		1		k+1		k+1			 10			  5			0.1		5	0.46142
patient		physician		1		1		k+1		k+1			 10			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			 10			1.0		1	0.24228
patient		physician		1		1		k+1		k+1			 10			 10			1.0		2	0.32253
patient		physician		1		1		k+1		k+1			 10			 10			1.0		3	0.35957
patient		physician		1		1		k+1		k+1			 10			 10			1.0		4	0.39352
patient		physician		1		1		k+1		k+1			 10			 10			1.0		5	0.41667
patient		physician		1		1		k+1		k+1			 10			 10			0.9		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 10			0.9		2	0.32716
patient		physician		1		1		k+1		k+1			 10			 10			0.9		3	0.36420
patient		physician		1		1		k+1		k+1			 10			 10			0.9		4	0.41204
patient		physician		1		1		k+1		k+1			 10			 10			0.9		5	0.44444
patient		physician		1		1		k+1		k+1			 10			 10			0.8		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 10			0.8		2	0.33179
patient		physician		1		1		k+1		k+1			 10			 10			0.8		3	0.36574
patient		physician		1		1		k+1		k+1			 10			 10			0.8		4	0.41204
patient		physician		1		1		k+1		k+1			 10			 10			0.8		5	0.44444
patient		physician		1		1		k+1		k+1			 10			 10			0.7		1	0.20370
patient		physician		1		1		k+1		k+1			 10			 10			0.7		2	0.33179
patient		physician		1		1		k+1		k+1			 10			 10			0.7		3	0.36574
patient		physician		1		1		k+1		k+1			 10			 10			0.7		4	0.41512
patient		physician		1		1		k+1		k+1			 10			 10			0.7		5	0.44599
patient		physician		1		1		k+1		k+1			 10			 10			0.6		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 10			0.6		2	0.33333
patient		physician		1		1		k+1		k+1			 10			 10			0.6		3	0.36574
patient		physician		1		1		k+1		k+1			 10			 10			0.6		4	0.41667
patient		physician		1		1		k+1		k+1			 10			 10			0.6		5	0.44599
patient		physician		1		1		k+1		k+1			 10			 10			0.5		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 10			0.5		2	0.33488
patient		physician		1		1		k+1		k+1			 10			 10			0.5		3	0.36728
patient		physician		1		1		k+1		k+1			 10			 10			0.5		4	0.41821
patient		physician		1		1		k+1		k+1			 10			 10			0.5		5	0.44753
patient		physician		1		1		k+1		k+1			 10			 10			0.4		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 10			0.4		2	0.33488
patient		physician		1		1		k+1		k+1			 10			 10			0.4		3	0.36574
patient		physician		1		1		k+1		k+1			 10			 10			0.4		4	0.41975
patient		physician		1		1		k+1		k+1			 10			 10			0.4		5	0.44907
patient		physician		1		1		k+1		k+1			 10			 10			0.3		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 10			0.3		2	0.32870
patient		physician		1		1		k+1		k+1			 10			 10			0.3		3	0.36883
patient		physician		1		1		k+1		k+1			 10			 10			0.3		4	0.42130
patient		physician		1		1		k+1		k+1			 10			 10			0.3		5	0.44907
patient		physician		1		1		k+1		k+1			 10			 10			0.2		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 10			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			 10			 10			0.2		3	0.37346
patient		physician		1		1		k+1		k+1			 10			 10			0.2		4	0.42438
patient		physician		1		1		k+1		k+1			 10			 10			0.2		5	0.44753
patient		physician		1		1		k+1		k+1			 10			 10			0.1		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 10			0.1		2	0.33333
patient		physician		1		1		k+1		k+1			 10			 10			0.1		3	0.37654
patient		physician		1		1		k+1		k+1			 10			 10			0.1		4	0.41975
patient		physician		1		1		k+1		k+1			 10			 10			0.1		5	0.45062
patient		physician		1		1		k+1		k+1			 10			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			 20			1.0		1	0.24228
patient		physician		1		1		k+1		k+1			 10			 20			1.0		2	0.31790
patient		physician		1		1		k+1		k+1			 10			 20			1.0		3	0.35185
patient		physician		1		1		k+1		k+1			 10			 20			1.0		4	0.39198
patient		physician		1		1		k+1		k+1			 10			 20			1.0		5	0.40432
patient		physician		1		1		k+1		k+1			 10			 20			0.9		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 20			0.9		2	0.32716
patient		physician		1		1		k+1		k+1			 10			 20			0.9		3	0.36420
patient		physician		1		1		k+1		k+1			 10			 20			0.9		4	0.41358
patient		physician		1		1		k+1		k+1			 10			 20			0.9		5	0.43210
patient		physician		1		1		k+1		k+1			 10			 20			0.8		1	0.20525
patient		physician		1		1		k+1		k+1			 10			 20			0.8		2	0.33025
patient		physician		1		1		k+1		k+1			 10			 20			0.8		3	0.36574
patient		physician		1		1		k+1		k+1			 10			 20			0.8		4	0.41358
patient		physician		1		1		k+1		k+1			 10			 20			0.8		5	0.43210
patient		physician		1		1		k+1		k+1			 10			 20			0.7		1	0.20525
patient		physician		1		1		k+1		k+1			 10			 20			0.7		2	0.33025
patient		physician		1		1		k+1		k+1			 10			 20			0.7		3	0.36728
patient		physician		1		1		k+1		k+1			 10			 20			0.7		4	0.41512
patient		physician		1		1		k+1		k+1			 10			 20			0.7		5	0.43364
patient		physician		1		1		k+1		k+1			 10			 20			0.6		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 20			0.6		2	0.33488
patient		physician		1		1		k+1		k+1			 10			 20			0.6		3	0.36728
patient		physician		1		1		k+1		k+1			 10			 20			0.6		4	0.41667
patient		physician		1		1		k+1		k+1			 10			 20			0.6		5	0.43364
patient		physician		1		1		k+1		k+1			 10			 20			0.5		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 20			0.5		2	0.33488
patient		physician		1		1		k+1		k+1			 10			 20			0.5		3	0.36574
patient		physician		1		1		k+1		k+1			 10			 20			0.5		4	0.41975
patient		physician		1		1		k+1		k+1			 10			 20			0.5		5	0.43519
patient		physician		1		1		k+1		k+1			 10			 20			0.4		1	0.21296
patient		physician		1		1		k+1		k+1			 10			 20			0.4		2	0.33333
patient		physician		1		1		k+1		k+1			 10			 20			0.4		3	0.37037
patient		physician		1		1		k+1		k+1			 10			 20			0.4		4	0.41821
patient		physician		1		1		k+1		k+1			 10			 20			0.4		5	0.43673
patient		physician		1		1		k+1		k+1			 10			 20			0.3		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 20			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			 10			 20			0.3		3	0.37346
patient		physician		1		1		k+1		k+1			 10			 20			0.3		4	0.41975
patient		physician		1		1		k+1		k+1			 10			 20			0.3		5	0.43827
patient		physician		1		1		k+1		k+1			 10			 20			0.2		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 20			0.2		2	0.33642
patient		physician		1		1		k+1		k+1			 10			 20			0.2		3	0.37654
patient		physician		1		1		k+1		k+1			 10			 20			0.2		4	0.42130
patient		physician		1		1		k+1		k+1			 10			 20			0.2		5	0.44444
patient		physician		1		1		k+1		k+1			 10			 20			0.1		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 20			0.1		2	0.33488
patient		physician		1		1		k+1		k+1			 10			 20			0.1		3	0.37037
patient		physician		1		1		k+1		k+1			 10			 20			0.1		4	0.41975
patient		physician		1		1		k+1		k+1			 10			 20			0.1		5	0.44444
patient		physician		1		1		k+1		k+1			 10			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			 50			1.0		1	0.24383
patient		physician		1		1		k+1		k+1			 10			 50			1.0		2	0.30093
patient		physician		1		1		k+1		k+1			 10			 50			1.0		3	0.33951
patient		physician		1		1		k+1		k+1			 10			 50			1.0		4	0.37191
patient		physician		1		1		k+1		k+1			 10			 50			1.0		5	0.39352
patient		physician		1		1		k+1		k+1			 10			 50			0.9		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 50			0.9		2	0.31327
patient		physician		1		1		k+1		k+1			 10			 50			0.9		3	0.34722
patient		physician		1		1		k+1		k+1			 10			 50			0.9		4	0.39506
patient		physician		1		1		k+1		k+1			 10			 50			0.9		5	0.42593
patient		physician		1		1		k+1		k+1			 10			 50			0.8		1	0.20370
patient		physician		1		1		k+1		k+1			 10			 50			0.8		2	0.31636
patient		physician		1		1		k+1		k+1			 10			 50			0.8		3	0.34722
patient		physician		1		1		k+1		k+1			 10			 50			0.8		4	0.39506
patient		physician		1		1		k+1		k+1			 10			 50			0.8		5	0.42593
patient		physician		1		1		k+1		k+1			 10			 50			0.7		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 50			0.7		2	0.32099
patient		physician		1		1		k+1		k+1			 10			 50			0.7		3	0.34568
patient		physician		1		1		k+1		k+1			 10			 50			0.7		4	0.39660
patient		physician		1		1		k+1		k+1			 10			 50			0.7		5	0.42747
patient		physician		1		1		k+1		k+1			 10			 50			0.6		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 50			0.6		2	0.32562
patient		physician		1		1		k+1		k+1			 10			 50			0.6		3	0.35031
patient		physician		1		1		k+1		k+1			 10			 50			0.6		4	0.39815
patient		physician		1		1		k+1		k+1			 10			 50			0.6		5	0.42901
patient		physician		1		1		k+1		k+1			 10			 50			0.5		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 50			0.5		2	0.32870
patient		physician		1		1		k+1		k+1			 10			 50			0.5		3	0.35185
patient		physician		1		1		k+1		k+1			 10			 50			0.5		4	0.39660
patient		physician		1		1		k+1		k+1			 10			 50			0.5		5	0.43210
patient		physician		1		1		k+1		k+1			 10			 50			0.4		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 50			0.4		2	0.33025
patient		physician		1		1		k+1		k+1			 10			 50			0.4		3	0.35494
patient		physician		1		1		k+1		k+1			 10			 50			0.4		4	0.40123
patient		physician		1		1		k+1		k+1			 10			 50			0.4		5	0.42901
patient		physician		1		1		k+1		k+1			 10			 50			0.3		1	0.20679
patient		physician		1		1		k+1		k+1			 10			 50			0.3		2	0.32870
patient		physician		1		1		k+1		k+1			 10			 50			0.3		3	0.35340
patient		physician		1		1		k+1		k+1			 10			 50			0.3		4	0.40741
patient		physician		1		1		k+1		k+1			 10			 50			0.3		5	0.43056
patient		physician		1		1		k+1		k+1			 10			 50			0.2		1	0.20833
patient		physician		1		1		k+1		k+1			 10			 50			0.2		2	0.33796
patient		physician		1		1		k+1		k+1			 10			 50			0.2		3	0.36883
patient		physician		1		1		k+1		k+1			 10			 50			0.2		4	0.40895
patient		physician		1		1		k+1		k+1			 10			 50			0.2		5	0.42747
patient		physician		1		1		k+1		k+1			 10			 50			0.1		1	0.20988
patient		physician		1		1		k+1		k+1			 10			 50			0.1		2	0.34568
patient		physician		1		1		k+1		k+1			 10			 50			0.1		3	0.37191
patient		physician		1		1		k+1		k+1			 10			 50			0.1		4	0.39969
patient		physician		1		1		k+1		k+1			 10			 50			0.1		5	0.42593
patient		physician		1		1		k+1		k+1			 10			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 10			100			1.0		1	0.24228
patient		physician		1		1		k+1		k+1			 10			100			1.0		2	0.29784
patient		physician		1		1		k+1		k+1			 10			100			1.0		3	0.33951
patient		physician		1		1		k+1		k+1			 10			100			1.0		4	0.37037
patient		physician		1		1		k+1		k+1			 10			100			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			 10			100			0.9		1	0.20679
patient		physician		1		1		k+1		k+1			 10			100			0.9		2	0.30710
patient		physician		1		1		k+1		k+1			 10			100			0.9		3	0.34722
patient		physician		1		1		k+1		k+1			 10			100			0.9		4	0.38735
patient		physician		1		1		k+1		k+1			 10			100			0.9		5	0.42593
patient		physician		1		1		k+1		k+1			 10			100			0.8		1	0.20370
patient		physician		1		1		k+1		k+1			 10			100			0.8		2	0.31019
patient		physician		1		1		k+1		k+1			 10			100			0.8		3	0.34722
patient		physician		1		1		k+1		k+1			 10			100			0.8		4	0.38735
patient		physician		1		1		k+1		k+1			 10			100			0.8		5	0.42747
patient		physician		1		1		k+1		k+1			 10			100			0.7		1	0.20988
patient		physician		1		1		k+1		k+1			 10			100			0.7		2	0.31327
patient		physician		1		1		k+1		k+1			 10			100			0.7		3	0.34414
patient		physician		1		1		k+1		k+1			 10			100			0.7		4	0.38889
patient		physician		1		1		k+1		k+1			 10			100			0.7		5	0.42747
patient		physician		1		1		k+1		k+1			 10			100			0.6		1	0.20833
patient		physician		1		1		k+1		k+1			 10			100			0.6		2	0.31790
patient		physician		1		1		k+1		k+1			 10			100			0.6		3	0.35031
patient		physician		1		1		k+1		k+1			 10			100			0.6		4	0.39352
patient		physician		1		1		k+1		k+1			 10			100			0.6		5	0.42901
patient		physician		1		1		k+1		k+1			 10			100			0.5		1	0.20833
patient		physician		1		1		k+1		k+1			 10			100			0.5		2	0.32253
patient		physician		1		1		k+1		k+1			 10			100			0.5		3	0.35031
patient		physician		1		1		k+1		k+1			 10			100			0.5		4	0.39660
patient		physician		1		1		k+1		k+1			 10			100			0.5		5	0.42901
patient		physician		1		1		k+1		k+1			 10			100			0.4		1	0.20679
patient		physician		1		1		k+1		k+1			 10			100			0.4		2	0.32253
patient		physician		1		1		k+1		k+1			 10			100			0.4		3	0.35340
patient		physician		1		1		k+1		k+1			 10			100			0.4		4	0.39815
patient		physician		1		1		k+1		k+1			 10			100			0.4		5	0.43210
patient		physician		1		1		k+1		k+1			 10			100			0.3		1	0.21142
patient		physician		1		1		k+1		k+1			 10			100			0.3		2	0.32562
patient		physician		1		1		k+1		k+1			 10			100			0.3		3	0.35957
patient		physician		1		1		k+1		k+1			 10			100			0.3		4	0.39815
patient		physician		1		1		k+1		k+1			 10			100			0.3		5	0.43364
patient		physician		1		1		k+1		k+1			 10			100			0.2		1	0.21296
patient		physician		1		1		k+1		k+1			 10			100			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			 10			100			0.2		3	0.36420
patient		physician		1		1		k+1		k+1			 10			100			0.2		4	0.40432
patient		physician		1		1		k+1		k+1			 10			100			0.2		5	0.43056
patient		physician		1		1		k+1		k+1			 10			100			0.1		1	0.21296
patient		physician		1		1		k+1		k+1			 10			100			0.1		2	0.33951
patient		physician		1		1		k+1		k+1			 10			100			0.1		3	0.36883
patient		physician		1		1		k+1		k+1			 10			100			0.1		4	0.39815
patient		physician		1		1		k+1		k+1			 10			100			0.1		5	0.42130
patient		physician		1		1		k+1		k+1			 10			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 10			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 10			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 10			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 10			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			  1			1.0		1	0.22531
patient		physician		1		1		k+1		k+1			 20			  1			1.0		2	0.30710
patient		physician		1		1		k+1		k+1			 20			  1			1.0		3	0.36728
patient		physician		1		1		k+1		k+1			 20			  1			1.0		4	0.39198
patient		physician		1		1		k+1		k+1			 20			  1			1.0		5	0.43056
patient		physician		1		1		k+1		k+1			 20			  1			0.9		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  1			0.9		2	0.30864
patient		physician		1		1		k+1		k+1			 20			  1			0.9		3	0.35494
patient		physician		1		1		k+1		k+1			 20			  1			0.9		4	0.38735
patient		physician		1		1		k+1		k+1			 20			  1			0.9		5	0.43056
patient		physician		1		1		k+1		k+1			 20			  1			0.8		1	0.19136
patient		physician		1		1		k+1		k+1			 20			  1			0.8		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  1			0.8		3	0.35340
patient		physician		1		1		k+1		k+1			 20			  1			0.8		4	0.39043
patient		physician		1		1		k+1		k+1			 20			  1			0.8		5	0.42901
patient		physician		1		1		k+1		k+1			 20			  1			0.7		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  1			0.7		2	0.31944
patient		physician		1		1		k+1		k+1			 20			  1			0.7		3	0.35185
patient		physician		1		1		k+1		k+1			 20			  1			0.7		4	0.39198
patient		physician		1		1		k+1		k+1			 20			  1			0.7		5	0.42901
patient		physician		1		1		k+1		k+1			 20			  1			0.6		1	0.19290
patient		physician		1		1		k+1		k+1			 20			  1			0.6		2	0.31636
patient		physician		1		1		k+1		k+1			 20			  1			0.6		3	0.35802
patient		physician		1		1		k+1		k+1			 20			  1			0.6		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  1			0.6		5	0.43210
patient		physician		1		1		k+1		k+1			 20			  1			0.5		1	0.19599
patient		physician		1		1		k+1		k+1			 20			  1			0.5		2	0.32099
patient		physician		1		1		k+1		k+1			 20			  1			0.5		3	0.35494
patient		physician		1		1		k+1		k+1			 20			  1			0.5		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  1			0.5		5	0.43364
patient		physician		1		1		k+1		k+1			 20			  1			0.4		1	0.19136
patient		physician		1		1		k+1		k+1			 20			  1			0.4		2	0.31481
patient		physician		1		1		k+1		k+1			 20			  1			0.4		3	0.35494
patient		physician		1		1		k+1		k+1			 20			  1			0.4		4	0.39660
patient		physician		1		1		k+1		k+1			 20			  1			0.4		5	0.43364
patient		physician		1		1		k+1		k+1			 20			  1			0.3		1	0.19599
patient		physician		1		1		k+1		k+1			 20			  1			0.3		2	0.31019
patient		physician		1		1		k+1		k+1			 20			  1			0.3		3	0.35340
patient		physician		1		1		k+1		k+1			 20			  1			0.3		4	0.40432
patient		physician		1		1		k+1		k+1			 20			  1			0.3		5	0.44290
patient		physician		1		1		k+1		k+1			 20			  1			0.2		1	0.19753
patient		physician		1		1		k+1		k+1			 20			  1			0.2		2	0.31636
patient		physician		1		1		k+1		k+1			 20			  1			0.2		3	0.37037
patient		physician		1		1		k+1		k+1			 20			  1			0.2		4	0.41821
patient		physician		1		1		k+1		k+1			 20			  1			0.2		5	0.45525
patient		physician		1		1		k+1		k+1			 20			  1			0.1		1	0.21296
patient		physician		1		1		k+1		k+1			 20			  1			0.1		2	0.32562
patient		physician		1		1		k+1		k+1			 20			  1			0.1		3	0.38426
patient		physician		1		1		k+1		k+1			 20			  1			0.1		4	0.41358
patient		physician		1		1		k+1		k+1			 20			  1			0.1		5	0.45216
patient		physician		1		1		k+1		k+1			 20			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			  2			1.0		1	0.22840
patient		physician		1		1		k+1		k+1			 20			  2			1.0		2	0.31173
patient		physician		1		1		k+1		k+1			 20			  2			1.0		3	0.37346
patient		physician		1		1		k+1		k+1			 20			  2			1.0		4	0.39660
patient		physician		1		1		k+1		k+1			 20			  2			1.0		5	0.43056
patient		physician		1		1		k+1		k+1			 20			  2			0.9		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  2			0.9		2	0.31481
patient		physician		1		1		k+1		k+1			 20			  2			0.9		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  2			0.9		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  2			0.9		5	0.43519
patient		physician		1		1		k+1		k+1			 20			  2			0.8		1	0.19136
patient		physician		1		1		k+1		k+1			 20			  2			0.8		2	0.31790
patient		physician		1		1		k+1		k+1			 20			  2			0.8		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  2			0.8		4	0.39660
patient		physician		1		1		k+1		k+1			 20			  2			0.8		5	0.43364
patient		physician		1		1		k+1		k+1			 20			  2			0.7		1	0.19136
patient		physician		1		1		k+1		k+1			 20			  2			0.7		2	0.32407
patient		physician		1		1		k+1		k+1			 20			  2			0.7		3	0.36420
patient		physician		1		1		k+1		k+1			 20			  2			0.7		4	0.39815
patient		physician		1		1		k+1		k+1			 20			  2			0.7		5	0.43364
patient		physician		1		1		k+1		k+1			 20			  2			0.6		1	0.19290
patient		physician		1		1		k+1		k+1			 20			  2			0.6		2	0.32407
patient		physician		1		1		k+1		k+1			 20			  2			0.6		3	0.37037
patient		physician		1		1		k+1		k+1			 20			  2			0.6		4	0.40123
patient		physician		1		1		k+1		k+1			 20			  2			0.6		5	0.43673
patient		physician		1		1		k+1		k+1			 20			  2			0.5		1	0.19444
patient		physician		1		1		k+1		k+1			 20			  2			0.5		2	0.32716
patient		physician		1		1		k+1		k+1			 20			  2			0.5		3	0.36420
patient		physician		1		1		k+1		k+1			 20			  2			0.5		4	0.40586
patient		physician		1		1		k+1		k+1			 20			  2			0.5		5	0.43827
patient		physician		1		1		k+1		k+1			 20			  2			0.4		1	0.18827
patient		physician		1		1		k+1		k+1			 20			  2			0.4		2	0.32562
patient		physician		1		1		k+1		k+1			 20			  2			0.4		3	0.36111
patient		physician		1		1		k+1		k+1			 20			  2			0.4		4	0.40741
patient		physician		1		1		k+1		k+1			 20			  2			0.4		5	0.43981
patient		physician		1		1		k+1		k+1			 20			  2			0.3		1	0.19753
patient		physician		1		1		k+1		k+1			 20			  2			0.3		2	0.31790
patient		physician		1		1		k+1		k+1			 20			  2			0.3		3	0.36574
patient		physician		1		1		k+1		k+1			 20			  2			0.3		4	0.41358
patient		physician		1		1		k+1		k+1			 20			  2			0.3		5	0.44599
patient		physician		1		1		k+1		k+1			 20			  2			0.2		1	0.20216
patient		physician		1		1		k+1		k+1			 20			  2			0.2		2	0.32253
patient		physician		1		1		k+1		k+1			 20			  2			0.2		3	0.37654
patient		physician		1		1		k+1		k+1			 20			  2			0.2		4	0.42130
patient		physician		1		1		k+1		k+1			 20			  2			0.2		5	0.44907
patient		physician		1		1		k+1		k+1			 20			  2			0.1		1	0.21451
patient		physician		1		1		k+1		k+1			 20			  2			0.1		2	0.33796
patient		physician		1		1		k+1		k+1			 20			  2			0.1		3	0.39198
patient		physician		1		1		k+1		k+1			 20			  2			0.1		4	0.41667
patient		physician		1		1		k+1		k+1			 20			  2			0.1		5	0.44753
patient		physician		1		1		k+1		k+1			 20			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			  3			1.0		1	0.22840
patient		physician		1		1		k+1		k+1			 20			  3			1.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  3			1.0		3	0.35957
patient		physician		1		1		k+1		k+1			 20			  3			1.0		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  3			1.0		5	0.42130
patient		physician		1		1		k+1		k+1			 20			  3			0.9		1	0.19136
patient		physician		1		1		k+1		k+1			 20			  3			0.9		2	0.31790
patient		physician		1		1		k+1		k+1			 20			  3			0.9		3	0.35957
patient		physician		1		1		k+1		k+1			 20			  3			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			 20			  3			0.9		5	0.41821
patient		physician		1		1		k+1		k+1			 20			  3			0.8		1	0.19290
patient		physician		1		1		k+1		k+1			 20			  3			0.8		2	0.32099
patient		physician		1		1		k+1		k+1			 20			  3			0.8		3	0.35957
patient		physician		1		1		k+1		k+1			 20			  3			0.8		4	0.39043
patient		physician		1		1		k+1		k+1			 20			  3			0.8		5	0.41821
patient		physician		1		1		k+1		k+1			 20			  3			0.7		1	0.19290
patient		physician		1		1		k+1		k+1			 20			  3			0.7		2	0.32716
patient		physician		1		1		k+1		k+1			 20			  3			0.7		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  3			0.7		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  3			0.7		5	0.41821
patient		physician		1		1		k+1		k+1			 20			  3			0.6		1	0.19753
patient		physician		1		1		k+1		k+1			 20			  3			0.6		2	0.32407
patient		physician		1		1		k+1		k+1			 20			  3			0.6		3	0.36420
patient		physician		1		1		k+1		k+1			 20			  3			0.6		4	0.39815
patient		physician		1		1		k+1		k+1			 20			  3			0.6		5	0.42438
patient		physician		1		1		k+1		k+1			 20			  3			0.5		1	0.19444
patient		physician		1		1		k+1		k+1			 20			  3			0.5		2	0.32870
patient		physician		1		1		k+1		k+1			 20			  3			0.5		3	0.36420
patient		physician		1		1		k+1		k+1			 20			  3			0.5		4	0.39969
patient		physician		1		1		k+1		k+1			 20			  3			0.5		5	0.42593
patient		physician		1		1		k+1		k+1			 20			  3			0.4		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  3			0.4		2	0.32253
patient		physician		1		1		k+1		k+1			 20			  3			0.4		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  3			0.4		4	0.40432
patient		physician		1		1		k+1		k+1			 20			  3			0.4		5	0.42747
patient		physician		1		1		k+1		k+1			 20			  3			0.3		1	0.19907
patient		physician		1		1		k+1		k+1			 20			  3			0.3		2	0.32407
patient		physician		1		1		k+1		k+1			 20			  3			0.3		3	0.36420
patient		physician		1		1		k+1		k+1			 20			  3			0.3		4	0.40586
patient		physician		1		1		k+1		k+1			 20			  3			0.3		5	0.43210
patient		physician		1		1		k+1		k+1			 20			  3			0.2		1	0.20216
patient		physician		1		1		k+1		k+1			 20			  3			0.2		2	0.32716
patient		physician		1		1		k+1		k+1			 20			  3			0.2		3	0.37654
patient		physician		1		1		k+1		k+1			 20			  3			0.2		4	0.41049
patient		physician		1		1		k+1		k+1			 20			  3			0.2		5	0.43827
patient		physician		1		1		k+1		k+1			 20			  3			0.1		1	0.20833
patient		physician		1		1		k+1		k+1			 20			  3			0.1		2	0.33488
patient		physician		1		1		k+1		k+1			 20			  3			0.1		3	0.38117
patient		physician		1		1		k+1		k+1			 20			  3			0.1		4	0.41204
patient		physician		1		1		k+1		k+1			 20			  3			0.1		5	0.44444
patient		physician		1		1		k+1		k+1			 20			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			  4			1.0		1	0.22222
patient		physician		1		1		k+1		k+1			 20			  4			1.0		2	0.31019
patient		physician		1		1		k+1		k+1			 20			  4			1.0		3	0.36574
patient		physician		1		1		k+1		k+1			 20			  4			1.0		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  4			1.0		5	0.42284
patient		physician		1		1		k+1		k+1			 20			  4			0.9		1	0.18827
patient		physician		1		1		k+1		k+1			 20			  4			0.9		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  4			0.9		3	0.35802
patient		physician		1		1		k+1		k+1			 20			  4			0.9		4	0.39043
patient		physician		1		1		k+1		k+1			 20			  4			0.9		5	0.41821
patient		physician		1		1		k+1		k+1			 20			  4			0.8		1	0.18673
patient		physician		1		1		k+1		k+1			 20			  4			0.8		2	0.31790
patient		physician		1		1		k+1		k+1			 20			  4			0.8		3	0.35802
patient		physician		1		1		k+1		k+1			 20			  4			0.8		4	0.39198
patient		physician		1		1		k+1		k+1			 20			  4			0.8		5	0.41975
patient		physician		1		1		k+1		k+1			 20			  4			0.7		1	0.18673
patient		physician		1		1		k+1		k+1			 20			  4			0.7		2	0.32407
patient		physician		1		1		k+1		k+1			 20			  4			0.7		3	0.36111
patient		physician		1		1		k+1		k+1			 20			  4			0.7		4	0.39506
patient		physician		1		1		k+1		k+1			 20			  4			0.7		5	0.41975
patient		physician		1		1		k+1		k+1			 20			  4			0.6		1	0.18827
patient		physician		1		1		k+1		k+1			 20			  4			0.6		2	0.32099
patient		physician		1		1		k+1		k+1			 20			  4			0.6		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  4			0.6		4	0.39815
patient		physician		1		1		k+1		k+1			 20			  4			0.6		5	0.42438
patient		physician		1		1		k+1		k+1			 20			  4			0.5		1	0.18673
patient		physician		1		1		k+1		k+1			 20			  4			0.5		2	0.32407
patient		physician		1		1		k+1		k+1			 20			  4			0.5		3	0.35957
patient		physician		1		1		k+1		k+1			 20			  4			0.5		4	0.40123
patient		physician		1		1		k+1		k+1			 20			  4			0.5		5	0.42593
patient		physician		1		1		k+1		k+1			 20			  4			0.4		1	0.18364
patient		physician		1		1		k+1		k+1			 20			  4			0.4		2	0.31790
patient		physician		1		1		k+1		k+1			 20			  4			0.4		3	0.35802
patient		physician		1		1		k+1		k+1			 20			  4			0.4		4	0.41049
patient		physician		1		1		k+1		k+1			 20			  4			0.4		5	0.42901
patient		physician		1		1		k+1		k+1			 20			  4			0.3		1	0.19290
patient		physician		1		1		k+1		k+1			 20			  4			0.3		2	0.32099
patient		physician		1		1		k+1		k+1			 20			  4			0.3		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  4			0.3		4	0.41358
patient		physician		1		1		k+1		k+1			 20			  4			0.3		5	0.43673
patient		physician		1		1		k+1		k+1			 20			  4			0.2		1	0.19753
patient		physician		1		1		k+1		k+1			 20			  4			0.2		2	0.32716
patient		physician		1		1		k+1		k+1			 20			  4			0.2		3	0.37963
patient		physician		1		1		k+1		k+1			 20			  4			0.2		4	0.41667
patient		physician		1		1		k+1		k+1			 20			  4			0.2		5	0.44136
patient		physician		1		1		k+1		k+1			 20			  4			0.1		1	0.20525
patient		physician		1		1		k+1		k+1			 20			  4			0.1		2	0.33025
patient		physician		1		1		k+1		k+1			 20			  4			0.1		3	0.38117
patient		physician		1		1		k+1		k+1			 20			  4			0.1		4	0.41667
patient		physician		1		1		k+1		k+1			 20			  4			0.1		5	0.44444
patient		physician		1		1		k+1		k+1			 20			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			  5			1.0		1	0.22377
patient		physician		1		1		k+1		k+1			 20			  5			1.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  5			1.0		3	0.36574
patient		physician		1		1		k+1		k+1			 20			  5			1.0		4	0.38889
patient		physician		1		1		k+1		k+1			 20			  5			1.0		5	0.41358
patient		physician		1		1		k+1		k+1			 20			  5			0.9		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  5			0.9		2	0.31790
patient		physician		1		1		k+1		k+1			 20			  5			0.9		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  5			0.9		4	0.39198
patient		physician		1		1		k+1		k+1			 20			  5			0.9		5	0.41512
patient		physician		1		1		k+1		k+1			 20			  5			0.8		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  5			0.8		2	0.32099
patient		physician		1		1		k+1		k+1			 20			  5			0.8		3	0.36265
patient		physician		1		1		k+1		k+1			 20			  5			0.8		4	0.39352
patient		physician		1		1		k+1		k+1			 20			  5			0.8		5	0.41821
patient		physician		1		1		k+1		k+1			 20			  5			0.7		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  5			0.7		2	0.32716
patient		physician		1		1		k+1		k+1			 20			  5			0.7		3	0.36574
patient		physician		1		1		k+1		k+1			 20			  5			0.7		4	0.39660
patient		physician		1		1		k+1		k+1			 20			  5			0.7		5	0.41821
patient		physician		1		1		k+1		k+1			 20			  5			0.6		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  5			0.6		2	0.32253
patient		physician		1		1		k+1		k+1			 20			  5			0.6		3	0.36574
patient		physician		1		1		k+1		k+1			 20			  5			0.6		4	0.39969
patient		physician		1		1		k+1		k+1			 20			  5			0.6		5	0.42284
patient		physician		1		1		k+1		k+1			 20			  5			0.5		1	0.18981
patient		physician		1		1		k+1		k+1			 20			  5			0.5		2	0.32716
patient		physician		1		1		k+1		k+1			 20			  5			0.5		3	0.36420
patient		physician		1		1		k+1		k+1			 20			  5			0.5		4	0.40278
patient		physician		1		1		k+1		k+1			 20			  5			0.5		5	0.42593
patient		physician		1		1		k+1		k+1			 20			  5			0.4		1	0.18673
patient		physician		1		1		k+1		k+1			 20			  5			0.4		2	0.32099
patient		physician		1		1		k+1		k+1			 20			  5			0.4		3	0.36574
patient		physician		1		1		k+1		k+1			 20			  5			0.4		4	0.40741
patient		physician		1		1		k+1		k+1			 20			  5			0.4		5	0.42747
patient		physician		1		1		k+1		k+1			 20			  5			0.3		1	0.19599
patient		physician		1		1		k+1		k+1			 20			  5			0.3		2	0.32253
patient		physician		1		1		k+1		k+1			 20			  5			0.3		3	0.36883
patient		physician		1		1		k+1		k+1			 20			  5			0.3		4	0.41204
patient		physician		1		1		k+1		k+1			 20			  5			0.3		5	0.43519
patient		physician		1		1		k+1		k+1			 20			  5			0.2		1	0.20062
patient		physician		1		1		k+1		k+1			 20			  5			0.2		2	0.32562
patient		physician		1		1		k+1		k+1			 20			  5			0.2		3	0.37809
patient		physician		1		1		k+1		k+1			 20			  5			0.2		4	0.41204
patient		physician		1		1		k+1		k+1			 20			  5			0.2		5	0.43981
patient		physician		1		1		k+1		k+1			 20			  5			0.1		1	0.20833
patient		physician		1		1		k+1		k+1			 20			  5			0.1		2	0.32870
patient		physician		1		1		k+1		k+1			 20			  5			0.1		3	0.37963
patient		physician		1		1		k+1		k+1			 20			  5			0.1		4	0.41667
patient		physician		1		1		k+1		k+1			 20			  5			0.1		5	0.44136
patient		physician		1		1		k+1		k+1			 20			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			 10			1.0		1	0.21296
patient		physician		1		1		k+1		k+1			 20			 10			1.0		2	0.29938
patient		physician		1		1		k+1		k+1			 20			 10			1.0		3	0.34414
patient		physician		1		1		k+1		k+1			 20			 10			1.0		4	0.37191
patient		physician		1		1		k+1		k+1			 20			 10			1.0		5	0.39815
patient		physician		1		1		k+1		k+1			 20			 10			0.9		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 10			0.9		2	0.30556
patient		physician		1		1		k+1		k+1			 20			 10			0.9		3	0.33642
patient		physician		1		1		k+1		k+1			 20			 10			0.9		4	0.37500
patient		physician		1		1		k+1		k+1			 20			 10			0.9		5	0.40741
patient		physician		1		1		k+1		k+1			 20			 10			0.8		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 10			0.8		2	0.30864
patient		physician		1		1		k+1		k+1			 20			 10			0.8		3	0.33796
patient		physician		1		1		k+1		k+1			 20			 10			0.8		4	0.37654
patient		physician		1		1		k+1		k+1			 20			 10			0.8		5	0.40741
patient		physician		1		1		k+1		k+1			 20			 10			0.7		1	0.18210
patient		physician		1		1		k+1		k+1			 20			 10			0.7		2	0.31636
patient		physician		1		1		k+1		k+1			 20			 10			0.7		3	0.33951
patient		physician		1		1		k+1		k+1			 20			 10			0.7		4	0.37963
patient		physician		1		1		k+1		k+1			 20			 10			0.7		5	0.40741
patient		physician		1		1		k+1		k+1			 20			 10			0.6		1	0.18673
patient		physician		1		1		k+1		k+1			 20			 10			0.6		2	0.31327
patient		physician		1		1		k+1		k+1			 20			 10			0.6		3	0.34105
patient		physician		1		1		k+1		k+1			 20			 10			0.6		4	0.38426
patient		physician		1		1		k+1		k+1			 20			 10			0.6		5	0.41512
patient		physician		1		1		k+1		k+1			 20			 10			0.5		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 10			0.5		2	0.31790
patient		physician		1		1		k+1		k+1			 20			 10			0.5		3	0.34105
patient		physician		1		1		k+1		k+1			 20			 10			0.5		4	0.38735
patient		physician		1		1		k+1		k+1			 20			 10			0.5		5	0.41512
patient		physician		1		1		k+1		k+1			 20			 10			0.4		1	0.18210
patient		physician		1		1		k+1		k+1			 20			 10			0.4		2	0.31790
patient		physician		1		1		k+1		k+1			 20			 10			0.4		3	0.34722
patient		physician		1		1		k+1		k+1			 20			 10			0.4		4	0.39660
patient		physician		1		1		k+1		k+1			 20			 10			0.4		5	0.41667
patient		physician		1		1		k+1		k+1			 20			 10			0.3		1	0.18981
patient		physician		1		1		k+1		k+1			 20			 10			0.3		2	0.31327
patient		physician		1		1		k+1		k+1			 20			 10			0.3		3	0.35494
patient		physician		1		1		k+1		k+1			 20			 10			0.3		4	0.39660
patient		physician		1		1		k+1		k+1			 20			 10			0.3		5	0.41821
patient		physician		1		1		k+1		k+1			 20			 10			0.2		1	0.19444
patient		physician		1		1		k+1		k+1			 20			 10			0.2		2	0.32253
patient		physician		1		1		k+1		k+1			 20			 10			0.2		3	0.36420
patient		physician		1		1		k+1		k+1			 20			 10			0.2		4	0.39815
patient		physician		1		1		k+1		k+1			 20			 10			0.2		5	0.42438
patient		physician		1		1		k+1		k+1			 20			 10			0.1		1	0.20525
patient		physician		1		1		k+1		k+1			 20			 10			0.1		2	0.32407
patient		physician		1		1		k+1		k+1			 20			 10			0.1		3	0.37037
patient		physician		1		1		k+1		k+1			 20			 10			0.1		4	0.39815
patient		physician		1		1		k+1		k+1			 20			 10			0.1		5	0.43210
patient		physician		1		1		k+1		k+1			 20			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			 20			1.0		1	0.20988
patient		physician		1		1		k+1		k+1			 20			 20			1.0		2	0.28704
patient		physician		1		1		k+1		k+1			 20			 20			1.0		3	0.32253
patient		physician		1		1		k+1		k+1			 20			 20			1.0		4	0.35957
patient		physician		1		1		k+1		k+1			 20			 20			1.0		5	0.38580
patient		physician		1		1		k+1		k+1			 20			 20			0.9		1	0.17593
patient		physician		1		1		k+1		k+1			 20			 20			0.9		2	0.29167
patient		physician		1		1		k+1		k+1			 20			 20			0.9		3	0.32562
patient		physician		1		1		k+1		k+1			 20			 20			0.9		4	0.37346
patient		physician		1		1		k+1		k+1			 20			 20			0.9		5	0.40123
patient		physician		1		1		k+1		k+1			 20			 20			0.8		1	0.17747
patient		physician		1		1		k+1		k+1			 20			 20			0.8		2	0.29321
patient		physician		1		1		k+1		k+1			 20			 20			0.8		3	0.32716
patient		physician		1		1		k+1		k+1			 20			 20			0.8		4	0.37346
patient		physician		1		1		k+1		k+1			 20			 20			0.8		5	0.40278
patient		physician		1		1		k+1		k+1			 20			 20			0.7		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 20			0.7		2	0.29938
patient		physician		1		1		k+1		k+1			 20			 20			0.7		3	0.32870
patient		physician		1		1		k+1		k+1			 20			 20			0.7		4	0.37346
patient		physician		1		1		k+1		k+1			 20			 20			0.7		5	0.40432
patient		physician		1		1		k+1		k+1			 20			 20			0.6		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 20			0.6		2	0.29784
patient		physician		1		1		k+1		k+1			 20			 20			0.6		3	0.33333
patient		physician		1		1		k+1		k+1			 20			 20			0.6		4	0.37654
patient		physician		1		1		k+1		k+1			 20			 20			0.6		5	0.40741
patient		physician		1		1		k+1		k+1			 20			 20			0.5		1	0.18827
patient		physician		1		1		k+1		k+1			 20			 20			0.5		2	0.30401
patient		physician		1		1		k+1		k+1			 20			 20			0.5		3	0.33179
patient		physician		1		1		k+1		k+1			 20			 20			0.5		4	0.37654
patient		physician		1		1		k+1		k+1			 20			 20			0.5		5	0.40741
patient		physician		1		1		k+1		k+1			 20			 20			0.4		1	0.18210
patient		physician		1		1		k+1		k+1			 20			 20			0.4		2	0.30556
patient		physician		1		1		k+1		k+1			 20			 20			0.4		3	0.33488
patient		physician		1		1		k+1		k+1			 20			 20			0.4		4	0.38272
patient		physician		1		1		k+1		k+1			 20			 20			0.4		5	0.40895
patient		physician		1		1		k+1		k+1			 20			 20			0.3		1	0.18519
patient		physician		1		1		k+1		k+1			 20			 20			0.3		2	0.30710
patient		physician		1		1		k+1		k+1			 20			 20			0.3		3	0.34105
patient		physician		1		1		k+1		k+1			 20			 20			0.3		4	0.38426
patient		physician		1		1		k+1		k+1			 20			 20			0.3		5	0.41204
patient		physician		1		1		k+1		k+1			 20			 20			0.2		1	0.18827
patient		physician		1		1		k+1		k+1			 20			 20			0.2		2	0.31481
patient		physician		1		1		k+1		k+1			 20			 20			0.2		3	0.34722
patient		physician		1		1		k+1		k+1			 20			 20			0.2		4	0.39352
patient		physician		1		1		k+1		k+1			 20			 20			0.2		5	0.42130
patient		physician		1		1		k+1		k+1			 20			 20			0.1		1	0.20062
patient		physician		1		1		k+1		k+1			 20			 20			0.1		2	0.31944
patient		physician		1		1		k+1		k+1			 20			 20			0.1		3	0.35494
patient		physician		1		1		k+1		k+1			 20			 20			0.1		4	0.39660
patient		physician		1		1		k+1		k+1			 20			 20			0.1		5	0.42438
patient		physician		1		1		k+1		k+1			 20			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			 50			1.0		1	0.20833
patient		physician		1		1		k+1		k+1			 20			 50			1.0		2	0.27778
patient		physician		1		1		k+1		k+1			 20			 50			1.0		3	0.31790
patient		physician		1		1		k+1		k+1			 20			 50			1.0		4	0.34877
patient		physician		1		1		k+1		k+1			 20			 50			1.0		5	0.36574
patient		physician		1		1		k+1		k+1			 20			 50			0.9		1	0.17593
patient		physician		1		1		k+1		k+1			 20			 50			0.9		2	0.28086
patient		physician		1		1		k+1		k+1			 20			 50			0.9		3	0.32099
patient		physician		1		1		k+1		k+1			 20			 50			0.9		4	0.36265
patient		physician		1		1		k+1		k+1			 20			 50			0.9		5	0.38735
patient		physician		1		1		k+1		k+1			 20			 50			0.8		1	0.17593
patient		physician		1		1		k+1		k+1			 20			 50			0.8		2	0.28549
patient		physician		1		1		k+1		k+1			 20			 50			0.8		3	0.32099
patient		physician		1		1		k+1		k+1			 20			 50			0.8		4	0.36420
patient		physician		1		1		k+1		k+1			 20			 50			0.8		5	0.38889
patient		physician		1		1		k+1		k+1			 20			 50			0.7		1	0.17747
patient		physician		1		1		k+1		k+1			 20			 50			0.7		2	0.29167
patient		physician		1		1		k+1		k+1			 20			 50			0.7		3	0.32253
patient		physician		1		1		k+1		k+1			 20			 50			0.7		4	0.36574
patient		physician		1		1		k+1		k+1			 20			 50			0.7		5	0.39043
patient		physician		1		1		k+1		k+1			 20			 50			0.6		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 50			0.6		2	0.29630
patient		physician		1		1		k+1		k+1			 20			 50			0.6		3	0.32407
patient		physician		1		1		k+1		k+1			 20			 50			0.6		4	0.36420
patient		physician		1		1		k+1		k+1			 20			 50			0.6		5	0.39198
patient		physician		1		1		k+1		k+1			 20			 50			0.5		1	0.18519
patient		physician		1		1		k+1		k+1			 20			 50			0.5		2	0.30093
patient		physician		1		1		k+1		k+1			 20			 50			0.5		3	0.32562
patient		physician		1		1		k+1		k+1			 20			 50			0.5		4	0.36574
patient		physician		1		1		k+1		k+1			 20			 50			0.5		5	0.39506
patient		physician		1		1		k+1		k+1			 20			 50			0.4		1	0.18364
patient		physician		1		1		k+1		k+1			 20			 50			0.4		2	0.30093
patient		physician		1		1		k+1		k+1			 20			 50			0.4		3	0.33179
patient		physician		1		1		k+1		k+1			 20			 50			0.4		4	0.36728
patient		physician		1		1		k+1		k+1			 20			 50			0.4		5	0.39506
patient		physician		1		1		k+1		k+1			 20			 50			0.3		1	0.18056
patient		physician		1		1		k+1		k+1			 20			 50			0.3		2	0.30401
patient		physician		1		1		k+1		k+1			 20			 50			0.3		3	0.33642
patient		physician		1		1		k+1		k+1			 20			 50			0.3		4	0.37500
patient		physician		1		1		k+1		k+1			 20			 50			0.3		5	0.39969
patient		physician		1		1		k+1		k+1			 20			 50			0.2		1	0.18827
patient		physician		1		1		k+1		k+1			 20			 50			0.2		2	0.31481
patient		physician		1		1		k+1		k+1			 20			 50			0.2		3	0.34568
patient		physician		1		1		k+1		k+1			 20			 50			0.2		4	0.38580
patient		physician		1		1		k+1		k+1			 20			 50			0.2		5	0.40432
patient		physician		1		1		k+1		k+1			 20			 50			0.1		1	0.20216
patient		physician		1		1		k+1		k+1			 20			 50			0.1		2	0.32099
patient		physician		1		1		k+1		k+1			 20			 50			0.1		3	0.35185
patient		physician		1		1		k+1		k+1			 20			 50			0.1		4	0.39352
patient		physician		1		1		k+1		k+1			 20			 50			0.1		5	0.41358
patient		physician		1		1		k+1		k+1			 20			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 20			100			1.0		1	0.20988
patient		physician		1		1		k+1		k+1			 20			100			1.0		2	0.28086
patient		physician		1		1		k+1		k+1			 20			100			1.0		3	0.32562
patient		physician		1		1		k+1		k+1			 20			100			1.0		4	0.35340
patient		physician		1		1		k+1		k+1			 20			100			1.0		5	0.36265
patient		physician		1		1		k+1		k+1			 20			100			0.9		1	0.17593
patient		physician		1		1		k+1		k+1			 20			100			0.9		2	0.28549
patient		physician		1		1		k+1		k+1			 20			100			0.9		3	0.32870
patient		physician		1		1		k+1		k+1			 20			100			0.9		4	0.36420
patient		physician		1		1		k+1		k+1			 20			100			0.9		5	0.38889
patient		physician		1		1		k+1		k+1			 20			100			0.8		1	0.17593
patient		physician		1		1		k+1		k+1			 20			100			0.8		2	0.29012
patient		physician		1		1		k+1		k+1			 20			100			0.8		3	0.33025
patient		physician		1		1		k+1		k+1			 20			100			0.8		4	0.36883
patient		physician		1		1		k+1		k+1			 20			100			0.8		5	0.39043
patient		physician		1		1		k+1		k+1			 20			100			0.7		1	0.18210
patient		physician		1		1		k+1		k+1			 20			100			0.7		2	0.29321
patient		physician		1		1		k+1		k+1			 20			100			0.7		3	0.33025
patient		physician		1		1		k+1		k+1			 20			100			0.7		4	0.37037
patient		physician		1		1		k+1		k+1			 20			100			0.7		5	0.39043
patient		physician		1		1		k+1		k+1			 20			100			0.6		1	0.18364
patient		physician		1		1		k+1		k+1			 20			100			0.6		2	0.29321
patient		physician		1		1		k+1		k+1			 20			100			0.6		3	0.33025
patient		physician		1		1		k+1		k+1			 20			100			0.6		4	0.37037
patient		physician		1		1		k+1		k+1			 20			100			0.6		5	0.39352
patient		physician		1		1		k+1		k+1			 20			100			0.5		1	0.18673
patient		physician		1		1		k+1		k+1			 20			100			0.5		2	0.29630
patient		physician		1		1		k+1		k+1			 20			100			0.5		3	0.33333
patient		physician		1		1		k+1		k+1			 20			100			0.5		4	0.37037
patient		physician		1		1		k+1		k+1			 20			100			0.5		5	0.39969
patient		physician		1		1		k+1		k+1			 20			100			0.4		1	0.18210
patient		physician		1		1		k+1		k+1			 20			100			0.4		2	0.30247
patient		physician		1		1		k+1		k+1			 20			100			0.4		3	0.33642
patient		physician		1		1		k+1		k+1			 20			100			0.4		4	0.37500
patient		physician		1		1		k+1		k+1			 20			100			0.4		5	0.40432
patient		physician		1		1		k+1		k+1			 20			100			0.3		1	0.18364
patient		physician		1		1		k+1		k+1			 20			100			0.3		2	0.30247
patient		physician		1		1		k+1		k+1			 20			100			0.3		3	0.34259
patient		physician		1		1		k+1		k+1			 20			100			0.3		4	0.37809
patient		physician		1		1		k+1		k+1			 20			100			0.3		5	0.41204
patient		physician		1		1		k+1		k+1			 20			100			0.2		1	0.19599
patient		physician		1		1		k+1		k+1			 20			100			0.2		2	0.31327
patient		physician		1		1		k+1		k+1			 20			100			0.2		3	0.34877
patient		physician		1		1		k+1		k+1			 20			100			0.2		4	0.39506
patient		physician		1		1		k+1		k+1			 20			100			0.2		5	0.42130
patient		physician		1		1		k+1		k+1			 20			100			0.1		1	0.20679
patient		physician		1		1		k+1		k+1			 20			100			0.1		2	0.31790
patient		physician		1		1		k+1		k+1			 20			100			0.1		3	0.34877
patient		physician		1		1		k+1		k+1			 20			100			0.1		4	0.39198
patient		physician		1		1		k+1		k+1			 20			100			0.1		5	0.42284
patient		physician		1		1		k+1		k+1			 20			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 20			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 20			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 20			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 20			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  1			1.0		1	0.19136
patient		physician		1		1		k+1		k+1			 50			  1			1.0		2	0.24846
patient		physician		1		1		k+1		k+1			 50			  1			1.0		3	0.30556
patient		physician		1		1		k+1		k+1			 50			  1			1.0		4	0.34259
patient		physician		1		1		k+1		k+1			 50			  1			1.0		5	0.38426
patient		physician		1		1		k+1		k+1			 50			  1			0.9		1	0.16049
patient		physician		1		1		k+1		k+1			 50			  1			0.9		2	0.26543
patient		physician		1		1		k+1		k+1			 50			  1			0.9		3	0.29012
patient		physician		1		1		k+1		k+1			 50			  1			0.9		4	0.33642
patient		physician		1		1		k+1		k+1			 50			  1			0.9		5	0.37963
patient		physician		1		1		k+1		k+1			 50			  1			0.8		1	0.16358
patient		physician		1		1		k+1		k+1			 50			  1			0.8		2	0.27006
patient		physician		1		1		k+1		k+1			 50			  1			0.8		3	0.29475
patient		physician		1		1		k+1		k+1			 50			  1			0.8		4	0.33796
patient		physician		1		1		k+1		k+1			 50			  1			0.8		5	0.37963
patient		physician		1		1		k+1		k+1			 50			  1			0.7		1	0.16204
patient		physician		1		1		k+1		k+1			 50			  1			0.7		2	0.27315
patient		physician		1		1		k+1		k+1			 50			  1			0.7		3	0.29938
patient		physician		1		1		k+1		k+1			 50			  1			0.7		4	0.34414
patient		physician		1		1		k+1		k+1			 50			  1			0.7		5	0.38272
patient		physician		1		1		k+1		k+1			 50			  1			0.6		1	0.15741
patient		physician		1		1		k+1		k+1			 50			  1			0.6		2	0.27623
patient		physician		1		1		k+1		k+1			 50			  1			0.6		3	0.31019
patient		physician		1		1		k+1		k+1			 50			  1			0.6		4	0.35031
patient		physician		1		1		k+1		k+1			 50			  1			0.6		5	0.39198
patient		physician		1		1		k+1		k+1			 50			  1			0.5		1	0.15432
patient		physician		1		1		k+1		k+1			 50			  1			0.5		2	0.27315
patient		physician		1		1		k+1		k+1			 50			  1			0.5		3	0.31481
patient		physician		1		1		k+1		k+1			 50			  1			0.5		4	0.35031
patient		physician		1		1		k+1		k+1			 50			  1			0.5		5	0.39352
patient		physician		1		1		k+1		k+1			 50			  1			0.4		1	0.15123
patient		physician		1		1		k+1		k+1			 50			  1			0.4		2	0.27623
patient		physician		1		1		k+1		k+1			 50			  1			0.4		3	0.32407
patient		physician		1		1		k+1		k+1			 50			  1			0.4		4	0.35957
patient		physician		1		1		k+1		k+1			 50			  1			0.4		5	0.39660
patient		physician		1		1		k+1		k+1			 50			  1			0.3		1	0.16204
patient		physician		1		1		k+1		k+1			 50			  1			0.3		2	0.28704
patient		physician		1		1		k+1		k+1			 50			  1			0.3		3	0.33025
patient		physician		1		1		k+1		k+1			 50			  1			0.3		4	0.36420
patient		physician		1		1		k+1		k+1			 50			  1			0.3		5	0.40895
patient		physician		1		1		k+1		k+1			 50			  1			0.2		1	0.16821
patient		physician		1		1		k+1		k+1			 50			  1			0.2		2	0.30093
patient		physician		1		1		k+1		k+1			 50			  1			0.2		3	0.34259
patient		physician		1		1		k+1		k+1			 50			  1			0.2		4	0.37963
patient		physician		1		1		k+1		k+1			 50			  1			0.2		5	0.41667
patient		physician		1		1		k+1		k+1			 50			  1			0.1		1	0.21142
patient		physician		1		1		k+1		k+1			 50			  1			0.1		2	0.32099
patient		physician		1		1		k+1		k+1			 50			  1			0.1		3	0.35648
patient		physician		1		1		k+1		k+1			 50			  1			0.1		4	0.39198
patient		physician		1		1		k+1		k+1			 50			  1			0.1		5	0.42593
patient		physician		1		1		k+1		k+1			 50			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  2			1.0		1	0.18210
patient		physician		1		1		k+1		k+1			 50			  2			1.0		2	0.24228
patient		physician		1		1		k+1		k+1			 50			  2			1.0		3	0.29938
patient		physician		1		1		k+1		k+1			 50			  2			1.0		4	0.33796
patient		physician		1		1		k+1		k+1			 50			  2			1.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  2			0.9		1	0.15278
patient		physician		1		1		k+1		k+1			 50			  2			0.9		2	0.26389
patient		physician		1		1		k+1		k+1			 50			  2			0.9		3	0.29012
patient		physician		1		1		k+1		k+1			 50			  2			0.9		4	0.33333
patient		physician		1		1		k+1		k+1			 50			  2			0.9		5	0.37346
patient		physician		1		1		k+1		k+1			 50			  2			0.8		1	0.15586
patient		physician		1		1		k+1		k+1			 50			  2			0.8		2	0.26389
patient		physician		1		1		k+1		k+1			 50			  2			0.8		3	0.29630
patient		physician		1		1		k+1		k+1			 50			  2			0.8		4	0.33796
patient		physician		1		1		k+1		k+1			 50			  2			0.8		5	0.37500
patient		physician		1		1		k+1		k+1			 50			  2			0.7		1	0.15586
patient		physician		1		1		k+1		k+1			 50			  2			0.7		2	0.26698
patient		physician		1		1		k+1		k+1			 50			  2			0.7		3	0.30093
patient		physician		1		1		k+1		k+1			 50			  2			0.7		4	0.33951
patient		physician		1		1		k+1		k+1			 50			  2			0.7		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  2			0.6		1	0.15123
patient		physician		1		1		k+1		k+1			 50			  2			0.6		2	0.27160
patient		physician		1		1		k+1		k+1			 50			  2			0.6		3	0.30710
patient		physician		1		1		k+1		k+1			 50			  2			0.6		4	0.34259
patient		physician		1		1		k+1		k+1			 50			  2			0.6		5	0.39198
patient		physician		1		1		k+1		k+1			 50			  2			0.5		1	0.14506
patient		physician		1		1		k+1		k+1			 50			  2			0.5		2	0.27160
patient		physician		1		1		k+1		k+1			 50			  2			0.5		3	0.31327
patient		physician		1		1		k+1		k+1			 50			  2			0.5		4	0.34568
patient		physician		1		1		k+1		k+1			 50			  2			0.5		5	0.39198
patient		physician		1		1		k+1		k+1			 50			  2			0.4		1	0.14198
patient		physician		1		1		k+1		k+1			 50			  2			0.4		2	0.27160
patient		physician		1		1		k+1		k+1			 50			  2			0.4		3	0.32099
patient		physician		1		1		k+1		k+1			 50			  2			0.4		4	0.35494
patient		physician		1		1		k+1		k+1			 50			  2			0.4		5	0.39815
patient		physician		1		1		k+1		k+1			 50			  2			0.3		1	0.15741
patient		physician		1		1		k+1		k+1			 50			  2			0.3		2	0.28086
patient		physician		1		1		k+1		k+1			 50			  2			0.3		3	0.33179
patient		physician		1		1		k+1		k+1			 50			  2			0.3		4	0.36265
patient		physician		1		1		k+1		k+1			 50			  2			0.3		5	0.40432
patient		physician		1		1		k+1		k+1			 50			  2			0.2		1	0.16667
patient		physician		1		1		k+1		k+1			 50			  2			0.2		2	0.29938
patient		physician		1		1		k+1		k+1			 50			  2			0.2		3	0.34568
patient		physician		1		1		k+1		k+1			 50			  2			0.2		4	0.38426
patient		physician		1		1		k+1		k+1			 50			  2			0.2		5	0.41358
patient		physician		1		1		k+1		k+1			 50			  2			0.1		1	0.20833
patient		physician		1		1		k+1		k+1			 50			  2			0.1		2	0.32253
patient		physician		1		1		k+1		k+1			 50			  2			0.1		3	0.35340
patient		physician		1		1		k+1		k+1			 50			  2			0.1		4	0.39198
patient		physician		1		1		k+1		k+1			 50			  2			0.1		5	0.42284
patient		physician		1		1		k+1		k+1			 50			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  3			1.0		1	0.17901
patient		physician		1		1		k+1		k+1			 50			  3			1.0		2	0.24383
patient		physician		1		1		k+1		k+1			 50			  3			1.0		3	0.30401
patient		physician		1		1		k+1		k+1			 50			  3			1.0		4	0.33179
patient		physician		1		1		k+1		k+1			 50			  3			1.0		5	0.37500
patient		physician		1		1		k+1		k+1			 50			  3			0.9		1	0.15123
patient		physician		1		1		k+1		k+1			 50			  3			0.9		2	0.24691
patient		physician		1		1		k+1		k+1			 50			  3			0.9		3	0.29784
patient		physician		1		1		k+1		k+1			 50			  3			0.9		4	0.32716
patient		physician		1		1		k+1		k+1			 50			  3			0.9		5	0.36111
patient		physician		1		1		k+1		k+1			 50			  3			0.8		1	0.15741
patient		physician		1		1		k+1		k+1			 50			  3			0.8		2	0.25000
patient		physician		1		1		k+1		k+1			 50			  3			0.8		3	0.30247
patient		physician		1		1		k+1		k+1			 50			  3			0.8		4	0.33025
patient		physician		1		1		k+1		k+1			 50			  3			0.8		5	0.36265
patient		physician		1		1		k+1		k+1			 50			  3			0.7		1	0.15432
patient		physician		1		1		k+1		k+1			 50			  3			0.7		2	0.25309
patient		physician		1		1		k+1		k+1			 50			  3			0.7		3	0.30401
patient		physician		1		1		k+1		k+1			 50			  3			0.7		4	0.33642
patient		physician		1		1		k+1		k+1			 50			  3			0.7		5	0.36728
patient		physician		1		1		k+1		k+1			 50			  3			0.6		1	0.15278
patient		physician		1		1		k+1		k+1			 50			  3			0.6		2	0.25463
patient		physician		1		1		k+1		k+1			 50			  3			0.6		3	0.31173
patient		physician		1		1		k+1		k+1			 50			  3			0.6		4	0.33951
patient		physician		1		1		k+1		k+1			 50			  3			0.6		5	0.37654
patient		physician		1		1		k+1		k+1			 50			  3			0.5		1	0.14815
patient		physician		1		1		k+1		k+1			 50			  3			0.5		2	0.25926
patient		physician		1		1		k+1		k+1			 50			  3			0.5		3	0.31636
patient		physician		1		1		k+1		k+1			 50			  3			0.5		4	0.34105
patient		physician		1		1		k+1		k+1			 50			  3			0.5		5	0.37963
patient		physician		1		1		k+1		k+1			 50			  3			0.4		1	0.14506
patient		physician		1		1		k+1		k+1			 50			  3			0.4		2	0.25463
patient		physician		1		1		k+1		k+1			 50			  3			0.4		3	0.32253
patient		physician		1		1		k+1		k+1			 50			  3			0.4		4	0.35494
patient		physician		1		1		k+1		k+1			 50			  3			0.4		5	0.38735
patient		physician		1		1		k+1		k+1			 50			  3			0.3		1	0.16204
patient		physician		1		1		k+1		k+1			 50			  3			0.3		2	0.26543
patient		physician		1		1		k+1		k+1			 50			  3			0.3		3	0.33179
patient		physician		1		1		k+1		k+1			 50			  3			0.3		4	0.36111
patient		physician		1		1		k+1		k+1			 50			  3			0.3		5	0.39352
patient		physician		1		1		k+1		k+1			 50			  3			0.2		1	0.16821
patient		physician		1		1		k+1		k+1			 50			  3			0.2		2	0.29475
patient		physician		1		1		k+1		k+1			 50			  3			0.2		3	0.34877
patient		physician		1		1		k+1		k+1			 50			  3			0.2		4	0.38117
patient		physician		1		1		k+1		k+1			 50			  3			0.2		5	0.40586
patient		physician		1		1		k+1		k+1			 50			  3			0.1		1	0.20062
patient		physician		1		1		k+1		k+1			 50			  3			0.1		2	0.31636
patient		physician		1		1		k+1		k+1			 50			  3			0.1		3	0.35340
patient		physician		1		1		k+1		k+1			 50			  3			0.1		4	0.39043
patient		physician		1		1		k+1		k+1			 50			  3			0.1		5	0.41667
patient		physician		1		1		k+1		k+1			 50			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  4			1.0		1	0.16975
patient		physician		1		1		k+1		k+1			 50			  4			1.0		2	0.24228
patient		physician		1		1		k+1		k+1			 50			  4			1.0		3	0.29630
patient		physician		1		1		k+1		k+1			 50			  4			1.0		4	0.33488
patient		physician		1		1		k+1		k+1			 50			  4			1.0		5	0.37346
patient		physician		1		1		k+1		k+1			 50			  4			0.9		1	0.14506
patient		physician		1		1		k+1		k+1			 50			  4			0.9		2	0.24074
patient		physician		1		1		k+1		k+1			 50			  4			0.9		3	0.28704
patient		physician		1		1		k+1		k+1			 50			  4			0.9		4	0.32870
patient		physician		1		1		k+1		k+1			 50			  4			0.9		5	0.36265
patient		physician		1		1		k+1		k+1			 50			  4			0.8		1	0.14969
patient		physician		1		1		k+1		k+1			 50			  4			0.8		2	0.24228
patient		physician		1		1		k+1		k+1			 50			  4			0.8		3	0.29321
patient		physician		1		1		k+1		k+1			 50			  4			0.8		4	0.33179
patient		physician		1		1		k+1		k+1			 50			  4			0.8		5	0.36420
patient		physician		1		1		k+1		k+1			 50			  4			0.7		1	0.14506
patient		physician		1		1		k+1		k+1			 50			  4			0.7		2	0.24383
patient		physician		1		1		k+1		k+1			 50			  4			0.7		3	0.29630
patient		physician		1		1		k+1		k+1			 50			  4			0.7		4	0.34105
patient		physician		1		1		k+1		k+1			 50			  4			0.7		5	0.36883
patient		physician		1		1		k+1		k+1			 50			  4			0.6		1	0.14352
patient		physician		1		1		k+1		k+1			 50			  4			0.6		2	0.24691
patient		physician		1		1		k+1		k+1			 50			  4			0.6		3	0.30864
patient		physician		1		1		k+1		k+1			 50			  4			0.6		4	0.34259
patient		physician		1		1		k+1		k+1			 50			  4			0.6		5	0.37500
patient		physician		1		1		k+1		k+1			 50			  4			0.5		1	0.14043
patient		physician		1		1		k+1		k+1			 50			  4			0.5		2	0.25000
patient		physician		1		1		k+1		k+1			 50			  4			0.5		3	0.31327
patient		physician		1		1		k+1		k+1			 50			  4			0.5		4	0.34414
patient		physician		1		1		k+1		k+1			 50			  4			0.5		5	0.37963
patient		physician		1		1		k+1		k+1			 50			  4			0.4		1	0.13735
patient		physician		1		1		k+1		k+1			 50			  4			0.4		2	0.24846
patient		physician		1		1		k+1		k+1			 50			  4			0.4		3	0.31944
patient		physician		1		1		k+1		k+1			 50			  4			0.4		4	0.35802
patient		physician		1		1		k+1		k+1			 50			  4			0.4		5	0.38580
patient		physician		1		1		k+1		k+1			 50			  4			0.3		1	0.15278
patient		physician		1		1		k+1		k+1			 50			  4			0.3		2	0.26080
patient		physician		1		1		k+1		k+1			 50			  4			0.3		3	0.32562
patient		physician		1		1		k+1		k+1			 50			  4			0.3		4	0.36420
patient		physician		1		1		k+1		k+1			 50			  4			0.3		5	0.39660
patient		physician		1		1		k+1		k+1			 50			  4			0.2		1	0.16358
patient		physician		1		1		k+1		k+1			 50			  4			0.2		2	0.28858
patient		physician		1		1		k+1		k+1			 50			  4			0.2		3	0.34414
patient		physician		1		1		k+1		k+1			 50			  4			0.2		4	0.38117
patient		physician		1		1		k+1		k+1			 50			  4			0.2		5	0.40895
patient		physician		1		1		k+1		k+1			 50			  4			0.1		1	0.19753
patient		physician		1		1		k+1		k+1			 50			  4			0.1		2	0.31173
patient		physician		1		1		k+1		k+1			 50			  4			0.1		3	0.35185
patient		physician		1		1		k+1		k+1			 50			  4			0.1		4	0.38889
patient		physician		1		1		k+1		k+1			 50			  4			0.1		5	0.41821
patient		physician		1		1		k+1		k+1			 50			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			  5			1.0		1	0.16512
patient		physician		1		1		k+1		k+1			 50			  5			1.0		2	0.23920
patient		physician		1		1		k+1		k+1			 50			  5			1.0		3	0.30093
patient		physician		1		1		k+1		k+1			 50			  5			1.0		4	0.34105
patient		physician		1		1		k+1		k+1			 50			  5			1.0		5	0.37654
patient		physician		1		1		k+1		k+1			 50			  5			0.9		1	0.14043
patient		physician		1		1		k+1		k+1			 50			  5			0.9		2	0.23611
patient		physician		1		1		k+1		k+1			 50			  5			0.9		3	0.29012
patient		physician		1		1		k+1		k+1			 50			  5			0.9		4	0.33333
patient		physician		1		1		k+1		k+1			 50			  5			0.9		5	0.36883
patient		physician		1		1		k+1		k+1			 50			  5			0.8		1	0.14506
patient		physician		1		1		k+1		k+1			 50			  5			0.8		2	0.24074
patient		physician		1		1		k+1		k+1			 50			  5			0.8		3	0.29475
patient		physician		1		1		k+1		k+1			 50			  5			0.8		4	0.33642
patient		physician		1		1		k+1		k+1			 50			  5			0.8		5	0.37037
patient		physician		1		1		k+1		k+1			 50			  5			0.7		1	0.14198
patient		physician		1		1		k+1		k+1			 50			  5			0.7		2	0.24228
patient		physician		1		1		k+1		k+1			 50			  5			0.7		3	0.29784
patient		physician		1		1		k+1		k+1			 50			  5			0.7		4	0.34259
patient		physician		1		1		k+1		k+1			 50			  5			0.7		5	0.37654
patient		physician		1		1		k+1		k+1			 50			  5			0.6		1	0.13889
patient		physician		1		1		k+1		k+1			 50			  5			0.6		2	0.24691
patient		physician		1		1		k+1		k+1			 50			  5			0.6		3	0.30710
patient		physician		1		1		k+1		k+1			 50			  5			0.6		4	0.34414
patient		physician		1		1		k+1		k+1			 50			  5			0.6		5	0.38272
patient		physician		1		1		k+1		k+1			 50			  5			0.5		1	0.13580
patient		physician		1		1		k+1		k+1			 50			  5			0.5		2	0.25000
patient		physician		1		1		k+1		k+1			 50			  5			0.5		3	0.31327
patient		physician		1		1		k+1		k+1			 50			  5			0.5		4	0.34568
patient		physician		1		1		k+1		k+1			 50			  5			0.5		5	0.38889
patient		physician		1		1		k+1		k+1			 50			  5			0.4		1	0.13426
patient		physician		1		1		k+1		k+1			 50			  5			0.4		2	0.24537
patient		physician		1		1		k+1		k+1			 50			  5			0.4		3	0.31944
patient		physician		1		1		k+1		k+1			 50			  5			0.4		4	0.36265
patient		physician		1		1		k+1		k+1			 50			  5			0.4		5	0.39352
patient		physician		1		1		k+1		k+1			 50			  5			0.3		1	0.15123
patient		physician		1		1		k+1		k+1			 50			  5			0.3		2	0.25772
patient		physician		1		1		k+1		k+1			 50			  5			0.3		3	0.32716
patient		physician		1		1		k+1		k+1			 50			  5			0.3		4	0.36728
patient		physician		1		1		k+1		k+1			 50			  5			0.3		5	0.40278
patient		physician		1		1		k+1		k+1			 50			  5			0.2		1	0.16204
patient		physician		1		1		k+1		k+1			 50			  5			0.2		2	0.29012
patient		physician		1		1		k+1		k+1			 50			  5			0.2		3	0.34568
patient		physician		1		1		k+1		k+1			 50			  5			0.2		4	0.38117
patient		physician		1		1		k+1		k+1			 50			  5			0.2		5	0.41667
patient		physician		1		1		k+1		k+1			 50			  5			0.1		1	0.20062
patient		physician		1		1		k+1		k+1			 50			  5			0.1		2	0.30710
patient		physician		1		1		k+1		k+1			 50			  5			0.1		3	0.35494
patient		physician		1		1		k+1		k+1			 50			  5			0.1		4	0.39815
patient		physician		1		1		k+1		k+1			 50			  5			0.1		5	0.41975
patient		physician		1		1		k+1		k+1			 50			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			 10			1.0		1	0.16821
patient		physician		1		1		k+1		k+1			 50			 10			1.0		2	0.23148
patient		physician		1		1		k+1		k+1			 50			 10			1.0		3	0.27315
patient		physician		1		1		k+1		k+1			 50			 10			1.0		4	0.31173
patient		physician		1		1		k+1		k+1			 50			 10			1.0		5	0.33951
patient		physician		1		1		k+1		k+1			 50			 10			0.9		1	0.14506
patient		physician		1		1		k+1		k+1			 50			 10			0.9		2	0.22994
patient		physician		1		1		k+1		k+1			 50			 10			0.9		3	0.26389
patient		physician		1		1		k+1		k+1			 50			 10			0.9		4	0.30247
patient		physician		1		1		k+1		k+1			 50			 10			0.9		5	0.33642
patient		physician		1		1		k+1		k+1			 50			 10			0.8		1	0.14815
patient		physician		1		1		k+1		k+1			 50			 10			0.8		2	0.23302
patient		physician		1		1		k+1		k+1			 50			 10			0.8		3	0.26852
patient		physician		1		1		k+1		k+1			 50			 10			0.8		4	0.30401
patient		physician		1		1		k+1		k+1			 50			 10			0.8		5	0.33642
patient		physician		1		1		k+1		k+1			 50			 10			0.7		1	0.14506
patient		physician		1		1		k+1		k+1			 50			 10			0.7		2	0.23611
patient		physician		1		1		k+1		k+1			 50			 10			0.7		3	0.27006
patient		physician		1		1		k+1		k+1			 50			 10			0.7		4	0.30864
patient		physician		1		1		k+1		k+1			 50			 10			0.7		5	0.34259
patient		physician		1		1		k+1		k+1			 50			 10			0.6		1	0.14043
patient		physician		1		1		k+1		k+1			 50			 10			0.6		2	0.23765
patient		physician		1		1		k+1		k+1			 50			 10			0.6		3	0.27469
patient		physician		1		1		k+1		k+1			 50			 10			0.6		4	0.31327
patient		physician		1		1		k+1		k+1			 50			 10			0.6		5	0.35031
patient		physician		1		1		k+1		k+1			 50			 10			0.5		1	0.13735
patient		physician		1		1		k+1		k+1			 50			 10			0.5		2	0.24074
patient		physician		1		1		k+1		k+1			 50			 10			0.5		3	0.27778
patient		physician		1		1		k+1		k+1			 50			 10			0.5		4	0.31790
patient		physician		1		1		k+1		k+1			 50			 10			0.5		5	0.35957
patient		physician		1		1		k+1		k+1			 50			 10			0.4		1	0.14043
patient		physician		1		1		k+1		k+1			 50			 10			0.4		2	0.23765
patient		physician		1		1		k+1		k+1			 50			 10			0.4		3	0.28241
patient		physician		1		1		k+1		k+1			 50			 10			0.4		4	0.33333
patient		physician		1		1		k+1		k+1			 50			 10			0.4		5	0.36883
patient		physician		1		1		k+1		k+1			 50			 10			0.3		1	0.15895
patient		physician		1		1		k+1		k+1			 50			 10			0.3		2	0.25309
patient		physician		1		1		k+1		k+1			 50			 10			0.3		3	0.31019
patient		physician		1		1		k+1		k+1			 50			 10			0.3		4	0.34568
patient		physician		1		1		k+1		k+1			 50			 10			0.3		5	0.37346
patient		physician		1		1		k+1		k+1			 50			 10			0.2		1	0.16049
patient		physician		1		1		k+1		k+1			 50			 10			0.2		2	0.28549
patient		physician		1		1		k+1		k+1			 50			 10			0.2		3	0.33179
patient		physician		1		1		k+1		k+1			 50			 10			0.2		4	0.36420
patient		physician		1		1		k+1		k+1			 50			 10			0.2		5	0.38426
patient		physician		1		1		k+1		k+1			 50			 10			0.1		1	0.20216
patient		physician		1		1		k+1		k+1			 50			 10			0.1		2	0.30864
patient		physician		1		1		k+1		k+1			 50			 10			0.1		3	0.34568
patient		physician		1		1		k+1		k+1			 50			 10			0.1		4	0.36883
patient		physician		1		1		k+1		k+1			 50			 10			0.1		5	0.39043
patient		physician		1		1		k+1		k+1			 50			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			 20			1.0		1	0.15586
patient		physician		1		1		k+1		k+1			 50			 20			1.0		2	0.21914
patient		physician		1		1		k+1		k+1			 50			 20			1.0		3	0.26235
patient		physician		1		1		k+1		k+1			 50			 20			1.0		4	0.29938
patient		physician		1		1		k+1		k+1			 50			 20			1.0		5	0.32562
patient		physician		1		1		k+1		k+1			 50			 20			0.9		1	0.13272
patient		physician		1		1		k+1		k+1			 50			 20			0.9		2	0.21451
patient		physician		1		1		k+1		k+1			 50			 20			0.9		3	0.26389
patient		physician		1		1		k+1		k+1			 50			 20			0.9		4	0.29321
patient		physician		1		1		k+1		k+1			 50			 20			0.9		5	0.31790
patient		physician		1		1		k+1		k+1			 50			 20			0.8		1	0.13117
patient		physician		1		1		k+1		k+1			 50			 20			0.8		2	0.21914
patient		physician		1		1		k+1		k+1			 50			 20			0.8		3	0.26235
patient		physician		1		1		k+1		k+1			 50			 20			0.8		4	0.29321
patient		physician		1		1		k+1		k+1			 50			 20			0.8		5	0.31944
patient		physician		1		1		k+1		k+1			 50			 20			0.7		1	0.13272
patient		physician		1		1		k+1		k+1			 50			 20			0.7		2	0.21759
patient		physician		1		1		k+1		k+1			 50			 20			0.7		3	0.26543
patient		physician		1		1		k+1		k+1			 50			 20			0.7		4	0.29938
patient		physician		1		1		k+1		k+1			 50			 20			0.7		5	0.32716
patient		physician		1		1		k+1		k+1			 50			 20			0.6		1	0.12809
patient		physician		1		1		k+1		k+1			 50			 20			0.6		2	0.22222
patient		physician		1		1		k+1		k+1			 50			 20			0.6		3	0.27006
patient		physician		1		1		k+1		k+1			 50			 20			0.6		4	0.30710
patient		physician		1		1		k+1		k+1			 50			 20			0.6		5	0.33796
patient		physician		1		1		k+1		k+1			 50			 20			0.5		1	0.12654
patient		physician		1		1		k+1		k+1			 50			 20			0.5		2	0.22531
patient		physician		1		1		k+1		k+1			 50			 20			0.5		3	0.27006
patient		physician		1		1		k+1		k+1			 50			 20			0.5		4	0.30864
patient		physician		1		1		k+1		k+1			 50			 20			0.5		5	0.34105
patient		physician		1		1		k+1		k+1			 50			 20			0.4		1	0.12809
patient		physician		1		1		k+1		k+1			 50			 20			0.4		2	0.23457
patient		physician		1		1		k+1		k+1			 50			 20			0.4		3	0.28086
patient		physician		1		1		k+1		k+1			 50			 20			0.4		4	0.32099
patient		physician		1		1		k+1		k+1			 50			 20			0.4		5	0.34877
patient		physician		1		1		k+1		k+1			 50			 20			0.3		1	0.14815
patient		physician		1		1		k+1		k+1			 50			 20			0.3		2	0.25000
patient		physician		1		1		k+1		k+1			 50			 20			0.3		3	0.29321
patient		physician		1		1		k+1		k+1			 50			 20			0.3		4	0.32716
patient		physician		1		1		k+1		k+1			 50			 20			0.3		5	0.35031
patient		physician		1		1		k+1		k+1			 50			 20			0.2		1	0.15741
patient		physician		1		1		k+1		k+1			 50			 20			0.2		2	0.25926
patient		physician		1		1		k+1		k+1			 50			 20			0.2		3	0.32716
patient		physician		1		1		k+1		k+1			 50			 20			0.2		4	0.36111
patient		physician		1		1		k+1		k+1			 50			 20			0.2		5	0.37809
patient		physician		1		1		k+1		k+1			 50			 20			0.1		1	0.18364
patient		physician		1		1		k+1		k+1			 50			 20			0.1		2	0.30093
patient		physician		1		1		k+1		k+1			 50			 20			0.1		3	0.33796
patient		physician		1		1		k+1		k+1			 50			 20			0.1		4	0.36883
patient		physician		1		1		k+1		k+1			 50			 20			0.1		5	0.38580
patient		physician		1		1		k+1		k+1			 50			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			 50			1.0		1	0.15586
patient		physician		1		1		k+1		k+1			 50			 50			1.0		2	0.21451
patient		physician		1		1		k+1		k+1			 50			 50			1.0		3	0.26235
patient		physician		1		1		k+1		k+1			 50			 50			1.0		4	0.28395
patient		physician		1		1		k+1		k+1			 50			 50			1.0		5	0.31173
patient		physician		1		1		k+1		k+1			 50			 50			0.9		1	0.13117
patient		physician		1		1		k+1		k+1			 50			 50			0.9		2	0.21142
patient		physician		1		1		k+1		k+1			 50			 50			0.9		3	0.25309
patient		physician		1		1		k+1		k+1			 50			 50			0.9		4	0.28086
patient		physician		1		1		k+1		k+1			 50			 50			0.9		5	0.30556
patient		physician		1		1		k+1		k+1			 50			 50			0.8		1	0.12809
patient		physician		1		1		k+1		k+1			 50			 50			0.8		2	0.21759
patient		physician		1		1		k+1		k+1			 50			 50			0.8		3	0.25309
patient		physician		1		1		k+1		k+1			 50			 50			0.8		4	0.28241
patient		physician		1		1		k+1		k+1			 50			 50			0.8		5	0.30710
patient		physician		1		1		k+1		k+1			 50			 50			0.7		1	0.12654
patient		physician		1		1		k+1		k+1			 50			 50			0.7		2	0.22068
patient		physician		1		1		k+1		k+1			 50			 50			0.7		3	0.25617
patient		physician		1		1		k+1		k+1			 50			 50			0.7		4	0.28704
patient		physician		1		1		k+1		k+1			 50			 50			0.7		5	0.31327
patient		physician		1		1		k+1		k+1			 50			 50			0.6		1	0.12500
patient		physician		1		1		k+1		k+1			 50			 50			0.6		2	0.22068
patient		physician		1		1		k+1		k+1			 50			 50			0.6		3	0.26080
patient		physician		1		1		k+1		k+1			 50			 50			0.6		4	0.29630
patient		physician		1		1		k+1		k+1			 50			 50			0.6		5	0.32870
patient		physician		1		1		k+1		k+1			 50			 50			0.5		1	0.12809
patient		physician		1		1		k+1		k+1			 50			 50			0.5		2	0.22994
patient		physician		1		1		k+1		k+1			 50			 50			0.5		3	0.26235
patient		physician		1		1		k+1		k+1			 50			 50			0.5		4	0.30710
patient		physician		1		1		k+1		k+1			 50			 50			0.5		5	0.33025
patient		physician		1		1		k+1		k+1			 50			 50			0.4		1	0.12809
patient		physician		1		1		k+1		k+1			 50			 50			0.4		2	0.23457
patient		physician		1		1		k+1		k+1			 50			 50			0.4		3	0.27160
patient		physician		1		1		k+1		k+1			 50			 50			0.4		4	0.31481
patient		physician		1		1		k+1		k+1			 50			 50			0.4		5	0.33488
patient		physician		1		1		k+1		k+1			 50			 50			0.3		1	0.14352
patient		physician		1		1		k+1		k+1			 50			 50			0.3		2	0.23611
patient		physician		1		1		k+1		k+1			 50			 50			0.3		3	0.27932
patient		physician		1		1		k+1		k+1			 50			 50			0.3		4	0.31944
patient		physician		1		1		k+1		k+1			 50			 50			0.3		5	0.33951
patient		physician		1		1		k+1		k+1			 50			 50			0.2		1	0.16204
patient		physician		1		1		k+1		k+1			 50			 50			0.2		2	0.25000
patient		physician		1		1		k+1		k+1			 50			 50			0.2		3	0.29630
patient		physician		1		1		k+1		k+1			 50			 50			0.2		4	0.32870
patient		physician		1		1		k+1		k+1			 50			 50			0.2		5	0.36883
patient		physician		1		1		k+1		k+1			 50			 50			0.1		1	0.18056
patient		physician		1		1		k+1		k+1			 50			 50			0.1		2	0.27623
patient		physician		1		1		k+1		k+1			 50			 50			0.1		3	0.33025
patient		physician		1		1		k+1		k+1			 50			 50			0.1		4	0.36420
patient		physician		1		1		k+1		k+1			 50			 50			0.1		5	0.38735
patient		physician		1		1		k+1		k+1			 50			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			 50			100			1.0		1	0.16667
patient		physician		1		1		k+1		k+1			 50			100			1.0		2	0.20833
patient		physician		1		1		k+1		k+1			 50			100			1.0		3	0.24691
patient		physician		1		1		k+1		k+1			 50			100			1.0		4	0.28086
patient		physician		1		1		k+1		k+1			 50			100			1.0		5	0.30093
patient		physician		1		1		k+1		k+1			 50			100			0.9		1	0.13426
patient		physician		1		1		k+1		k+1			 50			100			0.9		2	0.20988
patient		physician		1		1		k+1		k+1			 50			100			0.9		3	0.24846
patient		physician		1		1		k+1		k+1			 50			100			0.9		4	0.27469
patient		physician		1		1		k+1		k+1			 50			100			0.9		5	0.29630
patient		physician		1		1		k+1		k+1			 50			100			0.8		1	0.13426
patient		physician		1		1		k+1		k+1			 50			100			0.8		2	0.21296
patient		physician		1		1		k+1		k+1			 50			100			0.8		3	0.24691
patient		physician		1		1		k+1		k+1			 50			100			0.8		4	0.27469
patient		physician		1		1		k+1		k+1			 50			100			0.8		5	0.29784
patient		physician		1		1		k+1		k+1			 50			100			0.7		1	0.13580
patient		physician		1		1		k+1		k+1			 50			100			0.7		2	0.21759
patient		physician		1		1		k+1		k+1			 50			100			0.7		3	0.24846
patient		physician		1		1		k+1		k+1			 50			100			0.7		4	0.27932
patient		physician		1		1		k+1		k+1			 50			100			0.7		5	0.30556
patient		physician		1		1		k+1		k+1			 50			100			0.6		1	0.13735
patient		physician		1		1		k+1		k+1			 50			100			0.6		2	0.21759
patient		physician		1		1		k+1		k+1			 50			100			0.6		3	0.25463
patient		physician		1		1		k+1		k+1			 50			100			0.6		4	0.28395
patient		physician		1		1		k+1		k+1			 50			100			0.6		5	0.31173
patient		physician		1		1		k+1		k+1			 50			100			0.5		1	0.13889
patient		physician		1		1		k+1		k+1			 50			100			0.5		2	0.22685
patient		physician		1		1		k+1		k+1			 50			100			0.5		3	0.25617
patient		physician		1		1		k+1		k+1			 50			100			0.5		4	0.28858
patient		physician		1		1		k+1		k+1			 50			100			0.5		5	0.31481
patient		physician		1		1		k+1		k+1			 50			100			0.4		1	0.13735
patient		physician		1		1		k+1		k+1			 50			100			0.4		2	0.23611
patient		physician		1		1		k+1		k+1			 50			100			0.4		3	0.25926
patient		physician		1		1		k+1		k+1			 50			100			0.4		4	0.29630
patient		physician		1		1		k+1		k+1			 50			100			0.4		5	0.31790
patient		physician		1		1		k+1		k+1			 50			100			0.3		1	0.14969
patient		physician		1		1		k+1		k+1			 50			100			0.3		2	0.23457
patient		physician		1		1		k+1		k+1			 50			100			0.3		3	0.27315
patient		physician		1		1		k+1		k+1			 50			100			0.3		4	0.30710
patient		physician		1		1		k+1		k+1			 50			100			0.3		5	0.32716
patient		physician		1		1		k+1		k+1			 50			100			0.2		1	0.16358
patient		physician		1		1		k+1		k+1			 50			100			0.2		2	0.25000
patient		physician		1		1		k+1		k+1			 50			100			0.2		3	0.28549
patient		physician		1		1		k+1		k+1			 50			100			0.2		4	0.31481
patient		physician		1		1		k+1		k+1			 50			100			0.2		5	0.35802
patient		physician		1		1		k+1		k+1			 50			100			0.1		1	0.17747
patient		physician		1		1		k+1		k+1			 50			100			0.1		2	0.27932
patient		physician		1		1		k+1		k+1			 50			100			0.1		3	0.32099
patient		physician		1		1		k+1		k+1			 50			100			0.1		4	0.34259
patient		physician		1		1		k+1		k+1			 50			100			0.1		5	0.36574
patient		physician		1		1		k+1		k+1			 50			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			 50			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			 50			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			 50			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			 50			100			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			  1			1.0		1	0.17593
patient		physician		1		1		k+1		k+1			100			  1			1.0		2	0.23765
patient		physician		1		1		k+1		k+1			100			  1			1.0		3	0.28858
patient		physician		1		1		k+1		k+1			100			  1			1.0		4	0.32870
patient		physician		1		1		k+1		k+1			100			  1			1.0		5	0.37809
patient		physician		1		1		k+1		k+1			100			  1			0.9		1	0.14815
patient		physician		1		1		k+1		k+1			100			  1			0.9		2	0.25463
patient		physician		1		1		k+1		k+1			100			  1			0.9		3	0.27932
patient		physician		1		1		k+1		k+1			100			  1			0.9		4	0.32870
patient		physician		1		1		k+1		k+1			100			  1			0.9		5	0.37191
patient		physician		1		1		k+1		k+1			100			  1			0.8		1	0.14969
patient		physician		1		1		k+1		k+1			100			  1			0.8		2	0.25772
patient		physician		1		1		k+1		k+1			100			  1			0.8		3	0.28858
patient		physician		1		1		k+1		k+1			100			  1			0.8		4	0.33025
patient		physician		1		1		k+1		k+1			100			  1			0.8		5	0.37191
patient		physician		1		1		k+1		k+1			100			  1			0.7		1	0.14660
patient		physician		1		1		k+1		k+1			100			  1			0.7		2	0.26080
patient		physician		1		1		k+1		k+1			100			  1			0.7		3	0.29167
patient		physician		1		1		k+1		k+1			100			  1			0.7		4	0.32870
patient		physician		1		1		k+1		k+1			100			  1			0.7		5	0.37037
patient		physician		1		1		k+1		k+1			100			  1			0.6		1	0.14660
patient		physician		1		1		k+1		k+1			100			  1			0.6		2	0.26080
patient		physician		1		1		k+1		k+1			100			  1			0.6		3	0.29475
patient		physician		1		1		k+1		k+1			100			  1			0.6		4	0.33488
patient		physician		1		1		k+1		k+1			100			  1			0.6		5	0.37809
patient		physician		1		1		k+1		k+1			100			  1			0.5		1	0.14815
patient		physician		1		1		k+1		k+1			100			  1			0.5		2	0.25926
patient		physician		1		1		k+1		k+1			100			  1			0.5		3	0.29475
patient		physician		1		1		k+1		k+1			100			  1			0.5		4	0.33796
patient		physician		1		1		k+1		k+1			100			  1			0.5		5	0.37809
patient		physician		1		1		k+1		k+1			100			  1			0.4		1	0.15123
patient		physician		1		1		k+1		k+1			100			  1			0.4		2	0.26080
patient		physician		1		1		k+1		k+1			100			  1			0.4		3	0.30556
patient		physician		1		1		k+1		k+1			100			  1			0.4		4	0.34877
patient		physician		1		1		k+1		k+1			100			  1			0.4		5	0.38580
patient		physician		1		1		k+1		k+1			100			  1			0.3		1	0.15741
patient		physician		1		1		k+1		k+1			100			  1			0.3		2	0.27623
patient		physician		1		1		k+1		k+1			100			  1			0.3		3	0.32099
patient		physician		1		1		k+1		k+1			100			  1			0.3		4	0.35802
patient		physician		1		1		k+1		k+1			100			  1			0.3		5	0.39660
patient		physician		1		1		k+1		k+1			100			  1			0.2		1	0.16821
patient		physician		1		1		k+1		k+1			100			  1			0.2		2	0.29012
patient		physician		1		1		k+1		k+1			100			  1			0.2		3	0.33951
patient		physician		1		1		k+1		k+1			100			  1			0.2		4	0.37191
patient		physician		1		1		k+1		k+1			100			  1			0.2		5	0.40741
patient		physician		1		1		k+1		k+1			100			  1			0.1		1	0.20988
patient		physician		1		1		k+1		k+1			100			  1			0.1		2	0.31481
patient		physician		1		1		k+1		k+1			100			  1			0.1		3	0.34568
patient		physician		1		1		k+1		k+1			100			  1			0.1		4	0.38735
patient		physician		1		1		k+1		k+1			100			  1			0.1		5	0.41512
patient		physician		1		1		k+1		k+1			100			  1			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			  1			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			  1			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			  1			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			  1			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			  2			1.0		1	0.16049
patient		physician		1		1		k+1		k+1			100			  2			1.0		2	0.22377
patient		physician		1		1		k+1		k+1			100			  2			1.0		3	0.28704
patient		physician		1		1		k+1		k+1			100			  2			1.0		4	0.32562
patient		physician		1		1		k+1		k+1			100			  2			1.0		5	0.37191
patient		physician		1		1		k+1		k+1			100			  2			0.9		1	0.13426
patient		physician		1		1		k+1		k+1			100			  2			0.9		2	0.24537
patient		physician		1		1		k+1		k+1			100			  2			0.9		3	0.28241
patient		physician		1		1		k+1		k+1			100			  2			0.9		4	0.32716
patient		physician		1		1		k+1		k+1			100			  2			0.9		5	0.35802
patient		physician		1		1		k+1		k+1			100			  2			0.8		1	0.13735
patient		physician		1		1		k+1		k+1			100			  2			0.8		2	0.24691
patient		physician		1		1		k+1		k+1			100			  2			0.8		3	0.29321
patient		physician		1		1		k+1		k+1			100			  2			0.8		4	0.33179
patient		physician		1		1		k+1		k+1			100			  2			0.8		5	0.36111
patient		physician		1		1		k+1		k+1			100			  2			0.7		1	0.13272
patient		physician		1		1		k+1		k+1			100			  2			0.7		2	0.25000
patient		physician		1		1		k+1		k+1			100			  2			0.7		3	0.29784
patient		physician		1		1		k+1		k+1			100			  2			0.7		4	0.32562
patient		physician		1		1		k+1		k+1			100			  2			0.7		5	0.36420
patient		physician		1		1		k+1		k+1			100			  2			0.6		1	0.13272
patient		physician		1		1		k+1		k+1			100			  2			0.6		2	0.25154
patient		physician		1		1		k+1		k+1			100			  2			0.6		3	0.29630
patient		physician		1		1		k+1		k+1			100			  2			0.6		4	0.32870
patient		physician		1		1		k+1		k+1			100			  2			0.6		5	0.37346
patient		physician		1		1		k+1		k+1			100			  2			0.5		1	0.13426
patient		physician		1		1		k+1		k+1			100			  2			0.5		2	0.25309
patient		physician		1		1		k+1		k+1			100			  2			0.5		3	0.29784
patient		physician		1		1		k+1		k+1			100			  2			0.5		4	0.33025
patient		physician		1		1		k+1		k+1			100			  2			0.5		5	0.37346
patient		physician		1		1		k+1		k+1			100			  2			0.4		1	0.13735
patient		physician		1		1		k+1		k+1			100			  2			0.4		2	0.25463
patient		physician		1		1		k+1		k+1			100			  2			0.4		3	0.30556
patient		physician		1		1		k+1		k+1			100			  2			0.4		4	0.34568
patient		physician		1		1		k+1		k+1			100			  2			0.4		5	0.38117
patient		physician		1		1		k+1		k+1			100			  2			0.3		1	0.15123
patient		physician		1		1		k+1		k+1			100			  2			0.3		2	0.26698
patient		physician		1		1		k+1		k+1			100			  2			0.3		3	0.32253
patient		physician		1		1		k+1		k+1			100			  2			0.3		4	0.35185
patient		physician		1		1		k+1		k+1			100			  2			0.3		5	0.38889
patient		physician		1		1		k+1		k+1			100			  2			0.2		1	0.16512
patient		physician		1		1		k+1		k+1			100			  2			0.2		2	0.28704
patient		physician		1		1		k+1		k+1			100			  2			0.2		3	0.33642
patient		physician		1		1		k+1		k+1			100			  2			0.2		4	0.36883
patient		physician		1		1		k+1		k+1			100			  2			0.2		5	0.40278
patient		physician		1		1		k+1		k+1			100			  2			0.1		1	0.20679
patient		physician		1		1		k+1		k+1			100			  2			0.1		2	0.31019
patient		physician		1		1		k+1		k+1			100			  2			0.1		3	0.35031
patient		physician		1		1		k+1		k+1			100			  2			0.1		4	0.38426
patient		physician		1		1		k+1		k+1			100			  2			0.1		5	0.41049
patient		physician		1		1		k+1		k+1			100			  2			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			  2			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			  2			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			  2			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			  2			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			  3			1.0		1	0.15123
patient		physician		1		1		k+1		k+1			100			  3			1.0		2	0.22222
patient		physician		1		1		k+1		k+1			100			  3			1.0		3	0.28549
patient		physician		1		1		k+1		k+1			100			  3			1.0		4	0.31636
patient		physician		1		1		k+1		k+1			100			  3			1.0		5	0.36111
patient		physician		1		1		k+1		k+1			100			  3			0.9		1	0.12654
patient		physician		1		1		k+1		k+1			100			  3			0.9		2	0.22994
patient		physician		1		1		k+1		k+1			100			  3			0.9		3	0.29012
patient		physician		1		1		k+1		k+1			100			  3			0.9		4	0.31790
patient		physician		1		1		k+1		k+1			100			  3			0.9		5	0.34259
patient		physician		1		1		k+1		k+1			100			  3			0.8		1	0.12963
patient		physician		1		1		k+1		k+1			100			  3			0.8		2	0.23148
patient		physician		1		1		k+1		k+1			100			  3			0.8		3	0.29475
patient		physician		1		1		k+1		k+1			100			  3			0.8		4	0.32253
patient		physician		1		1		k+1		k+1			100			  3			0.8		5	0.34722
patient		physician		1		1		k+1		k+1			100			  3			0.7		1	0.12500
patient		physician		1		1		k+1		k+1			100			  3			0.7		2	0.23611
patient		physician		1		1		k+1		k+1			100			  3			0.7		3	0.29630
patient		physician		1		1		k+1		k+1			100			  3			0.7		4	0.32253
patient		physician		1		1		k+1		k+1			100			  3			0.7		5	0.34877
patient		physician		1		1		k+1		k+1			100			  3			0.6		1	0.12500
patient		physician		1		1		k+1		k+1			100			  3			0.6		2	0.23457
patient		physician		1		1		k+1		k+1			100			  3			0.6		3	0.29630
patient		physician		1		1		k+1		k+1			100			  3			0.6		4	0.32562
patient		physician		1		1		k+1		k+1			100			  3			0.6		5	0.35648
patient		physician		1		1		k+1		k+1			100			  3			0.5		1	0.12654
patient		physician		1		1		k+1		k+1			100			  3			0.5		2	0.24074
patient		physician		1		1		k+1		k+1			100			  3			0.5		3	0.29784
patient		physician		1		1		k+1		k+1			100			  3			0.5		4	0.32870
patient		physician		1		1		k+1		k+1			100			  3			0.5		5	0.36111
patient		physician		1		1		k+1		k+1			100			  3			0.4		1	0.13117
patient		physician		1		1		k+1		k+1			100			  3			0.4		2	0.23920
patient		physician		1		1		k+1		k+1			100			  3			0.4		3	0.30556
patient		physician		1		1		k+1		k+1			100			  3			0.4		4	0.34259
patient		physician		1		1		k+1		k+1			100			  3			0.4		5	0.36574
patient		physician		1		1		k+1		k+1			100			  3			0.3		1	0.15278
patient		physician		1		1		k+1		k+1			100			  3			0.3		2	0.25000
patient		physician		1		1		k+1		k+1			100			  3			0.3		3	0.31944
patient		physician		1		1		k+1		k+1			100			  3			0.3		4	0.35031
patient		physician		1		1		k+1		k+1			100			  3			0.3		5	0.37500
patient		physician		1		1		k+1		k+1			100			  3			0.2		1	0.16049
patient		physician		1		1		k+1		k+1			100			  3			0.2		2	0.27932
patient		physician		1		1		k+1		k+1			100			  3			0.2		3	0.33642
patient		physician		1		1		k+1		k+1			100			  3			0.2		4	0.36728
patient		physician		1		1		k+1		k+1			100			  3			0.2		5	0.39198
patient		physician		1		1		k+1		k+1			100			  3			0.1		1	0.19753
patient		physician		1		1		k+1		k+1			100			  3			0.1		2	0.30710
patient		physician		1		1		k+1		k+1			100			  3			0.1		3	0.33642
patient		physician		1		1		k+1		k+1			100			  3			0.1		4	0.37963
patient		physician		1		1		k+1		k+1			100			  3			0.1		5	0.40895
patient		physician		1		1		k+1		k+1			100			  3			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			  3			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			  3			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			  3			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			  3			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			  4			1.0		1	0.14198
patient		physician		1		1		k+1		k+1			100			  4			1.0		2	0.21605
patient		physician		1		1		k+1		k+1			100			  4			1.0		3	0.27160
patient		physician		1		1		k+1		k+1			100			  4			1.0		4	0.30710
patient		physician		1		1		k+1		k+1			100			  4			1.0		5	0.34259
patient		physician		1		1		k+1		k+1			100			  4			0.9		1	0.12037
patient		physician		1		1		k+1		k+1			100			  4			0.9		2	0.21914
patient		physician		1		1		k+1		k+1			100			  4			0.9		3	0.27315
patient		physician		1		1		k+1		k+1			100			  4			0.9		4	0.31019
patient		physician		1		1		k+1		k+1			100			  4			0.9		5	0.33642
patient		physician		1		1		k+1		k+1			100			  4			0.8		1	0.12346
patient		physician		1		1		k+1		k+1			100			  4			0.8		2	0.21914
patient		physician		1		1		k+1		k+1			100			  4			0.8		3	0.27932
patient		physician		1		1		k+1		k+1			100			  4			0.8		4	0.31327
patient		physician		1		1		k+1		k+1			100			  4			0.8		5	0.34105
patient		physician		1		1		k+1		k+1			100			  4			0.7		1	0.11883
patient		physician		1		1		k+1		k+1			100			  4			0.7		2	0.22068
patient		physician		1		1		k+1		k+1			100			  4			0.7		3	0.28395
patient		physician		1		1		k+1		k+1			100			  4			0.7		4	0.31944
patient		physician		1		1		k+1		k+1			100			  4			0.7		5	0.34105
patient		physician		1		1		k+1		k+1			100			  4			0.6		1	0.11883
patient		physician		1		1		k+1		k+1			100			  4			0.6		2	0.22222
patient		physician		1		1		k+1		k+1			100			  4			0.6		3	0.28549
patient		physician		1		1		k+1		k+1			100			  4			0.6		4	0.31944
patient		physician		1		1		k+1		k+1			100			  4			0.6		5	0.34877
patient		physician		1		1		k+1		k+1			100			  4			0.5		1	0.12037
patient		physician		1		1		k+1		k+1			100			  4			0.5		2	0.22685
patient		physician		1		1		k+1		k+1			100			  4			0.5		3	0.29012
patient		physician		1		1		k+1		k+1			100			  4			0.5		4	0.32253
patient		physician		1		1		k+1		k+1			100			  4			0.5		5	0.35494
patient		physician		1		1		k+1		k+1			100			  4			0.4		1	0.12500
patient		physician		1		1		k+1		k+1			100			  4			0.4		2	0.22531
patient		physician		1		1		k+1		k+1			100			  4			0.4		3	0.29630
patient		physician		1		1		k+1		k+1			100			  4			0.4		4	0.33642
patient		physician		1		1		k+1		k+1			100			  4			0.4		5	0.35802
patient		physician		1		1		k+1		k+1			100			  4			0.3		1	0.14352
patient		physician		1		1		k+1		k+1			100			  4			0.3		2	0.23457
patient		physician		1		1		k+1		k+1			100			  4			0.3		3	0.30864
patient		physician		1		1		k+1		k+1			100			  4			0.3		4	0.34722
patient		physician		1		1		k+1		k+1			100			  4			0.3		5	0.36574
patient		physician		1		1		k+1		k+1			100			  4			0.2		1	0.15278
patient		physician		1		1		k+1		k+1			100			  4			0.2		2	0.27160
patient		physician		1		1		k+1		k+1			100			  4			0.2		3	0.32562
patient		physician		1		1		k+1		k+1			100			  4			0.2		4	0.36420
patient		physician		1		1		k+1		k+1			100			  4			0.2		5	0.38735
patient		physician		1		1		k+1		k+1			100			  4			0.1		1	0.19290
patient		physician		1		1		k+1		k+1			100			  4			0.1		2	0.29938
patient		physician		1		1		k+1		k+1			100			  4			0.1		3	0.33333
patient		physician		1		1		k+1		k+1			100			  4			0.1		4	0.37346
patient		physician		1		1		k+1		k+1			100			  4			0.1		5	0.39506
patient		physician		1		1		k+1		k+1			100			  4			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			  4			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			  4			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			  4			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			  4			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			  5			1.0		1	0.14198
patient		physician		1		1		k+1		k+1			100			  5			1.0		2	0.21296
patient		physician		1		1		k+1		k+1			100			  5			1.0		3	0.27315
patient		physician		1		1		k+1		k+1			100			  5			1.0		4	0.30556
patient		physician		1		1		k+1		k+1			100			  5			1.0		5	0.33796
patient		physician		1		1		k+1		k+1			100			  5			0.9		1	0.12037
patient		physician		1		1		k+1		k+1			100			  5			0.9		2	0.21759
patient		physician		1		1		k+1		k+1			100			  5			0.9		3	0.27315
patient		physician		1		1		k+1		k+1			100			  5			0.9		4	0.30710
patient		physician		1		1		k+1		k+1			100			  5			0.9		5	0.33179
patient		physician		1		1		k+1		k+1			100			  5			0.8		1	0.12037
patient		physician		1		1		k+1		k+1			100			  5			0.8		2	0.21914
patient		physician		1		1		k+1		k+1			100			  5			0.8		3	0.27932
patient		physician		1		1		k+1		k+1			100			  5			0.8		4	0.31019
patient		physician		1		1		k+1		k+1			100			  5			0.8		5	0.33642
patient		physician		1		1		k+1		k+1			100			  5			0.7		1	0.11728
patient		physician		1		1		k+1		k+1			100			  5			0.7		2	0.22068
patient		physician		1		1		k+1		k+1			100			  5			0.7		3	0.28241
patient		physician		1		1		k+1		k+1			100			  5			0.7		4	0.31173
patient		physician		1		1		k+1		k+1			100			  5			0.7		5	0.33642
patient		physician		1		1		k+1		k+1			100			  5			0.6		1	0.11728
patient		physician		1		1		k+1		k+1			100			  5			0.6		2	0.22068
patient		physician		1		1		k+1		k+1			100			  5			0.6		3	0.28086
patient		physician		1		1		k+1		k+1			100			  5			0.6		4	0.31327
patient		physician		1		1		k+1		k+1			100			  5			0.6		5	0.34414
patient		physician		1		1		k+1		k+1			100			  5			0.5		1	0.11883
patient		physician		1		1		k+1		k+1			100			  5			0.5		2	0.22685
patient		physician		1		1		k+1		k+1			100			  5			0.5		3	0.28395
patient		physician		1		1		k+1		k+1			100			  5			0.5		4	0.31636
patient		physician		1		1		k+1		k+1			100			  5			0.5		5	0.35031
patient		physician		1		1		k+1		k+1			100			  5			0.4		1	0.12346
patient		physician		1		1		k+1		k+1			100			  5			0.4		2	0.22685
patient		physician		1		1		k+1		k+1			100			  5			0.4		3	0.29012
patient		physician		1		1		k+1		k+1			100			  5			0.4		4	0.33179
patient		physician		1		1		k+1		k+1			100			  5			0.4		5	0.35648
patient		physician		1		1		k+1		k+1			100			  5			0.3		1	0.14352
patient		physician		1		1		k+1		k+1			100			  5			0.3		2	0.23765
patient		physician		1		1		k+1		k+1			100			  5			0.3		3	0.30401
patient		physician		1		1		k+1		k+1			100			  5			0.3		4	0.34568
patient		physician		1		1		k+1		k+1			100			  5			0.3		5	0.36728
patient		physician		1		1		k+1		k+1			100			  5			0.2		1	0.15278
patient		physician		1		1		k+1		k+1			100			  5			0.2		2	0.27006
patient		physician		1		1		k+1		k+1			100			  5			0.2		3	0.32716
patient		physician		1		1		k+1		k+1			100			  5			0.2		4	0.36111
patient		physician		1		1		k+1		k+1			100			  5			0.2		5	0.38735
patient		physician		1		1		k+1		k+1			100			  5			0.1		1	0.18981
patient		physician		1		1		k+1		k+1			100			  5			0.1		2	0.29784
patient		physician		1		1		k+1		k+1			100			  5			0.1		3	0.33642
patient		physician		1		1		k+1		k+1			100			  5			0.1		4	0.37500
patient		physician		1		1		k+1		k+1			100			  5			0.1		5	0.39815
patient		physician		1		1		k+1		k+1			100			  5			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			  5			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			  5			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			  5			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			  5			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			 10			1.0		1	0.13735
patient		physician		1		1		k+1		k+1			100			 10			1.0		2	0.19136
patient		physician		1		1		k+1		k+1			100			 10			1.0		3	0.22685
patient		physician		1		1		k+1		k+1			100			 10			1.0		4	0.26852
patient		physician		1		1		k+1		k+1			100			 10			1.0		5	0.28858
patient		physician		1		1		k+1		k+1			100			 10			0.9		1	0.12191
patient		physician		1		1		k+1		k+1			100			 10			0.9		2	0.19444
patient		physician		1		1		k+1		k+1			100			 10			0.9		3	0.22531
patient		physician		1		1		k+1		k+1			100			 10			0.9		4	0.27160
patient		physician		1		1		k+1		k+1			100			 10			0.9		5	0.28704
patient		physician		1		1		k+1		k+1			100			 10			0.8		1	0.12037
patient		physician		1		1		k+1		k+1			100			 10			0.8		2	0.19599
patient		physician		1		1		k+1		k+1			100			 10			0.8		3	0.23611
patient		physician		1		1		k+1		k+1			100			 10			0.8		4	0.27315
patient		physician		1		1		k+1		k+1			100			 10			0.8		5	0.29321
patient		physician		1		1		k+1		k+1			100			 10			0.7		1	0.11728
patient		physician		1		1		k+1		k+1			100			 10			0.7		2	0.20062
patient		physician		1		1		k+1		k+1			100			 10			0.7		3	0.24074
patient		physician		1		1		k+1		k+1			100			 10			0.7		4	0.27469
patient		physician		1		1		k+1		k+1			100			 10			0.7		5	0.29321
patient		physician		1		1		k+1		k+1			100			 10			0.6		1	0.11574
patient		physician		1		1		k+1		k+1			100			 10			0.6		2	0.20525
patient		physician		1		1		k+1		k+1			100			 10			0.6		3	0.23920
patient		physician		1		1		k+1		k+1			100			 10			0.6		4	0.27778
patient		physician		1		1		k+1		k+1			100			 10			0.6		5	0.30247
patient		physician		1		1		k+1		k+1			100			 10			0.5		1	0.11574
patient		physician		1		1		k+1		k+1			100			 10			0.5		2	0.21142
patient		physician		1		1		k+1		k+1			100			 10			0.5		3	0.24074
patient		physician		1		1		k+1		k+1			100			 10			0.5		4	0.28086
patient		physician		1		1		k+1		k+1			100			 10			0.5		5	0.31019
patient		physician		1		1		k+1		k+1			100			 10			0.4		1	0.12500
patient		physician		1		1		k+1		k+1			100			 10			0.4		2	0.21142
patient		physician		1		1		k+1		k+1			100			 10			0.4		3	0.24228
patient		physician		1		1		k+1		k+1			100			 10			0.4		4	0.29938
patient		physician		1		1		k+1		k+1			100			 10			0.4		5	0.32099
patient		physician		1		1		k+1		k+1			100			 10			0.3		1	0.14506
patient		physician		1		1		k+1		k+1			100			 10			0.3		2	0.22377
patient		physician		1		1		k+1		k+1			100			 10			0.3		3	0.28395
patient		physician		1		1		k+1		k+1			100			 10			0.3		4	0.31019
patient		physician		1		1		k+1		k+1			100			 10			0.3		5	0.33488
patient		physician		1		1		k+1		k+1			100			 10			0.2		1	0.15278
patient		physician		1		1		k+1		k+1			100			 10			0.2		2	0.25926
patient		physician		1		1		k+1		k+1			100			 10			0.2		3	0.30247
patient		physician		1		1		k+1		k+1			100			 10			0.2		4	0.33642
patient		physician		1		1		k+1		k+1			100			 10			0.2		5	0.35648
patient		physician		1		1		k+1		k+1			100			 10			0.1		1	0.18827
patient		physician		1		1		k+1		k+1			100			 10			0.1		2	0.29475
patient		physician		1		1		k+1		k+1			100			 10			0.1		3	0.32870
patient		physician		1		1		k+1		k+1			100			 10			0.1		4	0.35340
patient		physician		1		1		k+1		k+1			100			 10			0.1		5	0.36574
patient		physician		1		1		k+1		k+1			100			 10			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			 10			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			 10			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			 10			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			 10			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			 20			1.0		1	0.12037
patient		physician		1		1		k+1		k+1			100			 20			1.0		2	0.17901
patient		physician		1		1		k+1		k+1			100			 20			1.0		3	0.21605
patient		physician		1		1		k+1		k+1			100			 20			1.0		4	0.23611
patient		physician		1		1		k+1		k+1			100			 20			1.0		5	0.27006
patient		physician		1		1		k+1		k+1			100			 20			0.9		1	0.10494
patient		physician		1		1		k+1		k+1			100			 20			0.9		2	0.18364
patient		physician		1		1		k+1		k+1			100			 20			0.9		3	0.21759
patient		physician		1		1		k+1		k+1			100			 20			0.9		4	0.24228
patient		physician		1		1		k+1		k+1			100			 20			0.9		5	0.26543
patient		physician		1		1		k+1		k+1			100			 20			0.8		1	0.10494
patient		physician		1		1		k+1		k+1			100			 20			0.8		2	0.18364
patient		physician		1		1		k+1		k+1			100			 20			0.8		3	0.22377
patient		physician		1		1		k+1		k+1			100			 20			0.8		4	0.24691
patient		physician		1		1		k+1		k+1			100			 20			0.8		5	0.27006
patient		physician		1		1		k+1		k+1			100			 20			0.7		1	0.10185
patient		physician		1		1		k+1		k+1			100			 20			0.7		2	0.18827
patient		physician		1		1		k+1		k+1			100			 20			0.7		3	0.22840
patient		physician		1		1		k+1		k+1			100			 20			0.7		4	0.25154
patient		physician		1		1		k+1		k+1			100			 20			0.7		5	0.27006
patient		physician		1		1		k+1		k+1			100			 20			0.6		1	0.10031
patient		physician		1		1		k+1		k+1			100			 20			0.6		2	0.19290
patient		physician		1		1		k+1		k+1			100			 20			0.6		3	0.22840
patient		physician		1		1		k+1		k+1			100			 20			0.6		4	0.25463
patient		physician		1		1		k+1		k+1			100			 20			0.6		5	0.27315
patient		physician		1		1		k+1		k+1			100			 20			0.5		1	0.10340
patient		physician		1		1		k+1		k+1			100			 20			0.5		2	0.19290
patient		physician		1		1		k+1		k+1			100			 20			0.5		3	0.22994
patient		physician		1		1		k+1		k+1			100			 20			0.5		4	0.25772
patient		physician		1		1		k+1		k+1			100			 20			0.5		5	0.27778
patient		physician		1		1		k+1		k+1			100			 20			0.4		1	0.11420
patient		physician		1		1		k+1		k+1			100			 20			0.4		2	0.19753
patient		physician		1		1		k+1		k+1			100			 20			0.4		3	0.22994
patient		physician		1		1		k+1		k+1			100			 20			0.4		4	0.26543
patient		physician		1		1		k+1		k+1			100			 20			0.4		5	0.29012
patient		physician		1		1		k+1		k+1			100			 20			0.3		1	0.13735
patient		physician		1		1		k+1		k+1			100			 20			0.3		2	0.21142
patient		physician		1		1		k+1		k+1			100			 20			0.3		3	0.24537
patient		physician		1		1		k+1		k+1			100			 20			0.3		4	0.28086
patient		physician		1		1		k+1		k+1			100			 20			0.3		5	0.29630
patient		physician		1		1		k+1		k+1			100			 20			0.2		1	0.13889
patient		physician		1		1		k+1		k+1			100			 20			0.2		2	0.22222
patient		physician		1		1		k+1		k+1			100			 20			0.2		3	0.28704
patient		physician		1		1		k+1		k+1			100			 20			0.2		4	0.31481
patient		physician		1		1		k+1		k+1			100			 20			0.2		5	0.33333
patient		physician		1		1		k+1		k+1			100			 20			0.1		1	0.17438
patient		physician		1		1		k+1		k+1			100			 20			0.1		2	0.28086
patient		physician		1		1		k+1		k+1			100			 20			0.1		3	0.31019
patient		physician		1		1		k+1		k+1			100			 20			0.1		4	0.34259
patient		physician		1		1		k+1		k+1			100			 20			0.1		5	0.35957
patient		physician		1		1		k+1		k+1			100			 20			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			 20			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			 20			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			 20			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			 20			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			 50			1.0		1	0.12809
patient		physician		1		1		k+1		k+1			100			 50			1.0		2	0.16512
patient		physician		1		1		k+1		k+1			100			 50			1.0		3	0.19599
patient		physician		1		1		k+1		k+1			100			 50			1.0		4	0.22222
patient		physician		1		1		k+1		k+1			100			 50			1.0		5	0.25309
patient		physician		1		1		k+1		k+1			100			 50			0.9		1	0.10802
patient		physician		1		1		k+1		k+1			100			 50			0.9		2	0.16667
patient		physician		1		1		k+1		k+1			100			 50			0.9		3	0.19290
patient		physician		1		1		k+1		k+1			100			 50			0.9		4	0.22685
patient		physician		1		1		k+1		k+1			100			 50			0.9		5	0.24691
patient		physician		1		1		k+1		k+1			100			 50			0.8		1	0.11111
patient		physician		1		1		k+1		k+1			100			 50			0.8		2	0.16667
patient		physician		1		1		k+1		k+1			100			 50			0.8		3	0.19599
patient		physician		1		1		k+1		k+1			100			 50			0.8		4	0.22994
patient		physician		1		1		k+1		k+1			100			 50			0.8		5	0.24691
patient		physician		1		1		k+1		k+1			100			 50			0.7		1	0.11111
patient		physician		1		1		k+1		k+1			100			 50			0.7		2	0.17284
patient		physician		1		1		k+1		k+1			100			 50			0.7		3	0.19599
patient		physician		1		1		k+1		k+1			100			 50			0.7		4	0.22994
patient		physician		1		1		k+1		k+1			100			 50			0.7		5	0.25000
patient		physician		1		1		k+1		k+1			100			 50			0.6		1	0.11111
patient		physician		1		1		k+1		k+1			100			 50			0.6		2	0.17284
patient		physician		1		1		k+1		k+1			100			 50			0.6		3	0.19907
patient		physician		1		1		k+1		k+1			100			 50			0.6		4	0.23920
patient		physician		1		1		k+1		k+1			100			 50			0.6		5	0.26543
patient		physician		1		1		k+1		k+1			100			 50			0.5		1	0.11420
patient		physician		1		1		k+1		k+1			100			 50			0.5		2	0.17284
patient		physician		1		1		k+1		k+1			100			 50			0.5		3	0.20062
patient		physician		1		1		k+1		k+1			100			 50			0.5		4	0.24537
patient		physician		1		1		k+1		k+1			100			 50			0.5		5	0.27160
patient		physician		1		1		k+1		k+1			100			 50			0.4		1	0.11574
patient		physician		1		1		k+1		k+1			100			 50			0.4		2	0.17593
patient		physician		1		1		k+1		k+1			100			 50			0.4		3	0.22068
patient		physician		1		1		k+1		k+1			100			 50			0.4		4	0.25772
patient		physician		1		1		k+1		k+1			100			 50			0.4		5	0.27778
patient		physician		1		1		k+1		k+1			100			 50			0.3		1	0.12963
patient		physician		1		1		k+1		k+1			100			 50			0.3		2	0.19907
patient		physician		1		1		k+1		k+1			100			 50			0.3		3	0.23765
patient		physician		1		1		k+1		k+1			100			 50			0.3		4	0.26389
patient		physician		1		1		k+1		k+1			100			 50			0.3		5	0.29321
patient		physician		1		1		k+1		k+1			100			 50			0.2		1	0.14043
patient		physician		1		1		k+1		k+1			100			 50			0.2		2	0.21914
patient		physician		1		1		k+1		k+1			100			 50			0.2		3	0.25000
patient		physician		1		1		k+1		k+1			100			 50			0.2		4	0.28086
patient		physician		1		1		k+1		k+1			100			 50			0.2		5	0.32253
patient		physician		1		1		k+1		k+1			100			 50			0.1		1	0.16821
patient		physician		1		1		k+1		k+1			100			 50			0.1		2	0.26389
patient		physician		1		1		k+1		k+1			100			 50			0.1		3	0.29938
patient		physician		1		1		k+1		k+1			100			 50			0.1		4	0.33179
patient		physician		1		1		k+1		k+1			100			 50			0.1		5	0.34877
patient		physician		1		1		k+1		k+1			100			 50			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			 50			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			 50			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			 50			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			 50			0.0		5	0.38117
patient		physician		1		1		k+1		k+1			100			100			1.0		1	0.12500
patient		physician		1		1		k+1		k+1			100			100			1.0		2	0.17130
patient		physician		1		1		k+1		k+1			100			100			1.0		3	0.19444
patient		physician		1		1		k+1		k+1			100			100			1.0		4	0.21296
patient		physician		1		1		k+1		k+1			100			100			1.0		5	0.24383
patient		physician		1		1		k+1		k+1			100			100			0.9		1	0.10494
patient		physician		1		1		k+1		k+1			100			100			0.9		2	0.17284
patient		physician		1		1		k+1		k+1			100			100			0.9		3	0.19444
patient		physician		1		1		k+1		k+1			100			100			0.9		4	0.21451
patient		physician		1		1		k+1		k+1			100			100			0.9		5	0.23765
patient		physician		1		1		k+1		k+1			100			100			0.8		1	0.10494
patient		physician		1		1		k+1		k+1			100			100			0.8		2	0.17284
patient		physician		1		1		k+1		k+1			100			100			0.8		3	0.19753
patient		physician		1		1		k+1		k+1			100			100			0.8		4	0.21914
patient		physician		1		1		k+1		k+1			100			100			0.8		5	0.24383
patient		physician		1		1		k+1		k+1			100			100			0.7		1	0.10648
patient		physician		1		1		k+1		k+1			100			100			0.7		2	0.17438
patient		physician		1		1		k+1		k+1			100			100			0.7		3	0.20062
patient		physician		1		1		k+1		k+1			100			100			0.7		4	0.22068
patient		physician		1		1		k+1		k+1			100			100			0.7		5	0.24383
patient		physician		1		1		k+1		k+1			100			100			0.6		1	0.10648
patient		physician		1		1		k+1		k+1			100			100			0.6		2	0.17284
patient		physician		1		1		k+1		k+1			100			100			0.6		3	0.20216
patient		physician		1		1		k+1		k+1			100			100			0.6		4	0.22222
patient		physician		1		1		k+1		k+1			100			100			0.6		5	0.25463
patient		physician		1		1		k+1		k+1			100			100			0.5		1	0.11265
patient		physician		1		1		k+1		k+1			100			100			0.5		2	0.17901
patient		physician		1		1		k+1		k+1			100			100			0.5		3	0.20216
patient		physician		1		1		k+1		k+1			100			100			0.5		4	0.22994
patient		physician		1		1		k+1		k+1			100			100			0.5		5	0.25309
patient		physician		1		1		k+1		k+1			100			100			0.4		1	0.11883
patient		physician		1		1		k+1		k+1			100			100			0.4		2	0.18364
patient		physician		1		1		k+1		k+1			100			100			0.4		3	0.21451
patient		physician		1		1		k+1		k+1			100			100			0.4		4	0.23457
patient		physician		1		1		k+1		k+1			100			100			0.4		5	0.26389
patient		physician		1		1		k+1		k+1			100			100			0.3		1	0.13117
patient		physician		1		1		k+1		k+1			100			100			0.3		2	0.20370
patient		physician		1		1		k+1		k+1			100			100			0.3		3	0.23148
patient		physician		1		1		k+1		k+1			100			100			0.3		4	0.25309
patient		physician		1		1		k+1		k+1			100			100			0.3		5	0.27469
patient		physician		1		1		k+1		k+1			100			100			0.2		1	0.15586
patient		physician		1		1		k+1		k+1			100			100			0.2		2	0.22222
patient		physician		1		1		k+1		k+1			100			100			0.2		3	0.24537
patient		physician		1		1		k+1		k+1			100			100			0.2		4	0.26852
patient		physician		1		1		k+1		k+1			100			100			0.2		5	0.31019
patient		physician		1		1		k+1		k+1			100			100			0.1		1	0.16821
patient		physician		1		1		k+1		k+1			100			100			0.1		2	0.25154
patient		physician		1		1		k+1		k+1			100			100			0.1		3	0.28858
patient		physician		1		1		k+1		k+1			100			100			0.1		4	0.31019
patient		physician		1		1		k+1		k+1			100			100			0.1		5	0.33488
patient		physician		1		1		k+1		k+1			100			100			0.0		1	0.20525
patient		physician		1		1		k+1		k+1			100			100			0.0		2	0.31327
patient		physician		1		1		k+1		k+1			100			100			0.0		3	0.34105
patient		physician		1		1		k+1		k+1			100			100			0.0		4	0.36883
patient		physician		1		1		k+1		k+1			100			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			  1			1.0		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			1.0		2	0.34877
physician		patient		1		1		k+1		k+1			  1			  1			1.0		3	0.37191
physician		patient		1		1		k+1		k+1			  1			  1			1.0		4	0.37191
physician		patient		1		1		k+1		k+1			  1			  1			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			  1			  1			0.9		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.9		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.9		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.9		4	0.41512
physician		patient		1		1		k+1		k+1			  1			  1			0.9		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.8		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.8		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.8		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.8		4	0.41512
physician		patient		1		1		k+1		k+1			  1			  1			0.8		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.7		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.7		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.7		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.7		4	0.41512
physician		patient		1		1		k+1		k+1			  1			  1			0.7		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.6		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.6		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.6		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.6		4	0.41512
physician		patient		1		1		k+1		k+1			  1			  1			0.6		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.5		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.5		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.5		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.5		4	0.41512
physician		patient		1		1		k+1		k+1			  1			  1			0.5		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.4		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.4		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.4		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.4		4	0.41512
physician		patient		1		1		k+1		k+1			  1			  1			0.4		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.3		1	0.24383
physician		patient		1		1		k+1		k+1			  1			  1			0.3		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  1			0.3		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.3		4	0.41667
physician		patient		1		1		k+1		k+1			  1			  1			0.3		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.2		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  1			0.2		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  1			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  1			  1			0.2		4	0.41667
physician		patient		1		1		k+1		k+1			  1			  1			0.2		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  1			0.1		1	0.23920
physician		patient		1		1		k+1		k+1			  1			  1			0.1		2	0.36574
physician		patient		1		1		k+1		k+1			  1			  1			0.1		3	0.39815
physician		patient		1		1		k+1		k+1			  1			  1			0.1		4	0.41667
physician		patient		1		1		k+1		k+1			  1			  1			0.1		5	0.43673
physician		patient		1		1		k+1		k+1			  1			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			  2			1.0		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			1.0		2	0.35494
physician		patient		1		1		k+1		k+1			  1			  2			1.0		3	0.37809
physician		patient		1		1		k+1		k+1			  1			  2			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			  1			  2			1.0		5	0.38426
physician		patient		1		1		k+1		k+1			  1			  2			0.9		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			0.9		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.9		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.9		4	0.41821
physician		patient		1		1		k+1		k+1			  1			  2			0.9		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.8		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			0.8		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.8		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.8		4	0.41821
physician		patient		1		1		k+1		k+1			  1			  2			0.8		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.7		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			0.7		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.7		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.7		4	0.41821
physician		patient		1		1		k+1		k+1			  1			  2			0.7		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.6		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			0.6		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.6		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.6		4	0.41821
physician		patient		1		1		k+1		k+1			  1			  2			0.6		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.5		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			0.5		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.5		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.5		4	0.41821
physician		patient		1		1		k+1		k+1			  1			  2			0.5		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.4		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  2			0.4		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.4		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.4		4	0.41821
physician		patient		1		1		k+1		k+1			  1			  2			0.4		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.3		1	0.24846
physician		patient		1		1		k+1		k+1			  1			  2			0.3		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.3		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.3		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  2			0.3		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.2		1	0.24846
physician		patient		1		1		k+1		k+1			  1			  2			0.2		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  2			0.2		3	0.39969
physician		patient		1		1		k+1		k+1			  1			  2			0.2		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  2			0.2		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  2			0.1		1	0.24537
physician		patient		1		1		k+1		k+1			  1			  2			0.1		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  2			0.1		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  2			0.1		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  2			0.1		5	0.43827
physician		patient		1		1		k+1		k+1			  1			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			  3			1.0		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			1.0		2	0.35185
physician		patient		1		1		k+1		k+1			  1			  3			1.0		3	0.37963
physician		patient		1		1		k+1		k+1			  1			  3			1.0		4	0.37963
physician		patient		1		1		k+1		k+1			  1			  3			1.0		5	0.38580
physician		patient		1		1		k+1		k+1			  1			  3			0.9		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			0.9		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.9		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.9		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.9		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.8		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			0.8		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.8		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.8		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.8		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.7		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			0.7		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.7		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.7		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.7		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.6		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			0.6		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.6		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.6		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.6		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.5		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			0.5		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.5		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.5		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.5		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.4		1	0.25154
physician		patient		1		1		k+1		k+1			  1			  3			0.4		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.4		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.4		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.4		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.3		1	0.25309
physician		patient		1		1		k+1		k+1			  1			  3			0.3		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.3		3	0.40278
physician		patient		1		1		k+1		k+1			  1			  3			0.3		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.3		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.2		1	0.25309
physician		patient		1		1		k+1		k+1			  1			  3			0.2		2	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.2		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  3			0.2		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.2		5	0.44136
physician		patient		1		1		k+1		k+1			  1			  3			0.1		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  3			0.1		2	0.36728
physician		patient		1		1		k+1		k+1			  1			  3			0.1		3	0.40123
physician		patient		1		1		k+1		k+1			  1			  3			0.1		4	0.41975
physician		patient		1		1		k+1		k+1			  1			  3			0.1		5	0.43981
physician		patient		1		1		k+1		k+1			  1			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			  4			1.0		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			1.0		2	0.35648
physician		patient		1		1		k+1		k+1			  1			  4			1.0		3	0.38426
physician		patient		1		1		k+1		k+1			  1			  4			1.0		4	0.38426
physician		patient		1		1		k+1		k+1			  1			  4			1.0		5	0.38889
physician		patient		1		1		k+1		k+1			  1			  4			0.9		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			0.9		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.9		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.9		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.9		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.8		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			0.8		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.8		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.8		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.8		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.7		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			0.7		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.7		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.7		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.7		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.6		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			0.6		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.6		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.6		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.6		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.5		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			0.5		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.5		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.5		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.5		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.4		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  4			0.4		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.4		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.4		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.4		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.3		1	0.25772
physician		patient		1		1		k+1		k+1			  1			  4			0.3		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.3		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.3		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.3		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.2		1	0.25772
physician		patient		1		1		k+1		k+1			  1			  4			0.2		2	0.37346
physician		patient		1		1		k+1		k+1			  1			  4			0.2		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.2		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  4			0.2		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  4			0.1		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  4			0.1		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  4			0.1		3	0.40741
physician		patient		1		1		k+1		k+1			  1			  4			0.1		4	0.42747
physician		patient		1		1		k+1		k+1			  1			  4			0.1		5	0.44290
physician		patient		1		1		k+1		k+1			  1			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			  5			1.0		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			1.0		2	0.35494
physician		patient		1		1		k+1		k+1			  1			  5			1.0		3	0.38426
physician		patient		1		1		k+1		k+1			  1			  5			1.0		4	0.38580
physician		patient		1		1		k+1		k+1			  1			  5			1.0		5	0.39043
physician		patient		1		1		k+1		k+1			  1			  5			0.9		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			0.9		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.9		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.9		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.9		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.8		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			0.8		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.8		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.8		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.8		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.7		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			0.7		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.7		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.7		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.7		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.6		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			0.6		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.6		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.6		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.6		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.5		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			0.5		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.5		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.5		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.5		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.4		1	0.25463
physician		patient		1		1		k+1		k+1			  1			  5			0.4		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.4		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.4		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.4		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.3		1	0.25772
physician		patient		1		1		k+1		k+1			  1			  5			0.3		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.3		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.3		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.3		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.2		1	0.25772
physician		patient		1		1		k+1		k+1			  1			  5			0.2		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.2		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.2		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.2		5	0.44599
physician		patient		1		1		k+1		k+1			  1			  5			0.1		1	0.25617
physician		patient		1		1		k+1		k+1			  1			  5			0.1		2	0.37191
physician		patient		1		1		k+1		k+1			  1			  5			0.1		3	0.40895
physician		patient		1		1		k+1		k+1			  1			  5			0.1		4	0.42593
physician		patient		1		1		k+1		k+1			  1			  5			0.1		5	0.44444
physician		patient		1		1		k+1		k+1			  1			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			 10			1.0		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			1.0		2	0.35494
physician		patient		1		1		k+1		k+1			  1			 10			1.0		3	0.38580
physician		patient		1		1		k+1		k+1			  1			 10			1.0		4	0.39043
physician		patient		1		1		k+1		k+1			  1			 10			1.0		5	0.39660
physician		patient		1		1		k+1		k+1			  1			 10			0.9		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			0.9		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.9		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.9		4	0.43056
physician		patient		1		1		k+1		k+1			  1			 10			0.9		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.8		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			0.8		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.8		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.8		4	0.43056
physician		patient		1		1		k+1		k+1			  1			 10			0.8		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.7		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			0.7		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.7		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.7		4	0.43056
physician		patient		1		1		k+1		k+1			  1			 10			0.7		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.6		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			0.6		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.6		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.6		4	0.43056
physician		patient		1		1		k+1		k+1			  1			 10			0.6		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.5		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			0.5		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.5		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.5		4	0.43056
physician		patient		1		1		k+1		k+1			  1			 10			0.5		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.4		1	0.25926
physician		patient		1		1		k+1		k+1			  1			 10			0.4		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.4		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.4		4	0.43056
physician		patient		1		1		k+1		k+1			  1			 10			0.4		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.3		1	0.26080
physician		patient		1		1		k+1		k+1			  1			 10			0.3		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.3		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.3		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 10			0.3		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.2		1	0.26080
physician		patient		1		1		k+1		k+1			  1			 10			0.2		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.2		3	0.40895
physician		patient		1		1		k+1		k+1			  1			 10			0.2		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 10			0.2		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 10			0.1		1	0.25772
physician		patient		1		1		k+1		k+1			  1			 10			0.1		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 10			0.1		3	0.40586
physician		patient		1		1		k+1		k+1			  1			 10			0.1		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 10			0.1		5	0.44753
physician		patient		1		1		k+1		k+1			  1			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			 20			1.0		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			1.0		2	0.35957
physician		patient		1		1		k+1		k+1			  1			 20			1.0		3	0.39352
physician		patient		1		1		k+1		k+1			  1			 20			1.0		4	0.40586
physician		patient		1		1		k+1		k+1			  1			 20			1.0		5	0.41358
physician		patient		1		1		k+1		k+1			  1			 20			0.9		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.9		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.9		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.9		4	0.43981
physician		patient		1		1		k+1		k+1			  1			 20			0.9		5	0.45525
physician		patient		1		1		k+1		k+1			  1			 20			0.8		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.8		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.8		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.8		4	0.43981
physician		patient		1		1		k+1		k+1			  1			 20			0.8		5	0.45525
physician		patient		1		1		k+1		k+1			  1			 20			0.7		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.7		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.7		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.7		4	0.43981
physician		patient		1		1		k+1		k+1			  1			 20			0.7		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.6		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.6		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.6		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.6		4	0.43981
physician		patient		1		1		k+1		k+1			  1			 20			0.6		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.5		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.5		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.5		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.5		4	0.43981
physician		patient		1		1		k+1		k+1			  1			 20			0.5		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.4		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.4		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.4		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.4		4	0.43981
physician		patient		1		1		k+1		k+1			  1			 20			0.4		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.3		1	0.25463
physician		patient		1		1		k+1		k+1			  1			 20			0.3		2	0.36883
physician		patient		1		1		k+1		k+1			  1			 20			0.3		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.3		4	0.44136
physician		patient		1		1		k+1		k+1			  1			 20			0.3		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.2		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.2		2	0.36883
physician		patient		1		1		k+1		k+1			  1			 20			0.2		3	0.40741
physician		patient		1		1		k+1		k+1			  1			 20			0.2		4	0.44136
physician		patient		1		1		k+1		k+1			  1			 20			0.2		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.1		1	0.25309
physician		patient		1		1		k+1		k+1			  1			 20			0.1		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 20			0.1		3	0.40432
physician		patient		1		1		k+1		k+1			  1			 20			0.1		4	0.44290
physician		patient		1		1		k+1		k+1			  1			 20			0.1		5	0.45679
physician		patient		1		1		k+1		k+1			  1			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			 50			1.0		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			1.0		2	0.37037
physician		patient		1		1		k+1		k+1			  1			 50			1.0		3	0.39198
physician		patient		1		1		k+1		k+1			  1			 50			1.0		4	0.41358
physician		patient		1		1		k+1		k+1			  1			 50			1.0		5	0.42130
physician		patient		1		1		k+1		k+1			  1			 50			0.9		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.9		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.9		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.9		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.9		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 50			0.8		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.8		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.8		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.8		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.8		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 50			0.7		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.7		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.7		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.7		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.7		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 50			0.6		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.6		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.6		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.6		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.6		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 50			0.5		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.5		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.5		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.5		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.5		5	0.44907
physician		patient		1		1		k+1		k+1			  1			 50			0.4		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.4		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.4		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.4		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.4		5	0.45062
physician		patient		1		1		k+1		k+1			  1			 50			0.3		1	0.25772
physician		patient		1		1		k+1		k+1			  1			 50			0.3		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.3		3	0.39660
physician		patient		1		1		k+1		k+1			  1			 50			0.3		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.3		5	0.45062
physician		patient		1		1		k+1		k+1			  1			 50			0.2		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.2		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  1			 50			0.2		4	0.43210
physician		patient		1		1		k+1		k+1			  1			 50			0.2		5	0.45216
physician		patient		1		1		k+1		k+1			  1			 50			0.1		1	0.25617
physician		patient		1		1		k+1		k+1			  1			 50			0.1		2	0.37191
physician		patient		1		1		k+1		k+1			  1			 50			0.1		3	0.39969
physician		patient		1		1		k+1		k+1			  1			 50			0.1		4	0.43364
physician		patient		1		1		k+1		k+1			  1			 50			0.1		5	0.45216
physician		patient		1		1		k+1		k+1			  1			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  1			100			1.0		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			1.0		2	0.36728
physician		patient		1		1		k+1		k+1			  1			100			1.0		3	0.39506
physician		patient		1		1		k+1		k+1			  1			100			1.0		4	0.41512
physician		patient		1		1		k+1		k+1			  1			100			1.0		5	0.42747
physician		patient		1		1		k+1		k+1			  1			100			0.9		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.9		2	0.36728
physician		patient		1		1		k+1		k+1			  1			100			0.9		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.9		4	0.42438
physician		patient		1		1		k+1		k+1			  1			100			0.9		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.8		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.8		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.8		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.8		4	0.42438
physician		patient		1		1		k+1		k+1			  1			100			0.8		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.7		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.7		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.7		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.7		4	0.42438
physician		patient		1		1		k+1		k+1			  1			100			0.7		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.6		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.6		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.6		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.6		4	0.42438
physician		patient		1		1		k+1		k+1			  1			100			0.6		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.5		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.5		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.5		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.5		4	0.42438
physician		patient		1		1		k+1		k+1			  1			100			0.5		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.4		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.4		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.4		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.4		4	0.42593
physician		patient		1		1		k+1		k+1			  1			100			0.4		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.3		1	0.25000
physician		patient		1		1		k+1		k+1			  1			100			0.3		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.3		3	0.39506
physician		patient		1		1		k+1		k+1			  1			100			0.3		4	0.42593
physician		patient		1		1		k+1		k+1			  1			100			0.3		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.2		1	0.24846
physician		patient		1		1		k+1		k+1			  1			100			0.2		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  1			100			0.2		4	0.42593
physician		patient		1		1		k+1		k+1			  1			100			0.2		5	0.43981
physician		patient		1		1		k+1		k+1			  1			100			0.1		1	0.24537
physician		patient		1		1		k+1		k+1			  1			100			0.1		2	0.36574
physician		patient		1		1		k+1		k+1			  1			100			0.1		3	0.39660
physician		patient		1		1		k+1		k+1			  1			100			0.1		4	0.42901
physician		patient		1		1		k+1		k+1			  1			100			0.1		5	0.44290
physician		patient		1		1		k+1		k+1			  1			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  1			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  1			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  1			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  1			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			  1			1.0		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			1.0		2	0.34568
physician		patient		1		1		k+1		k+1			  2			  1			1.0		3	0.37191
physician		patient		1		1		k+1		k+1			  2			  1			1.0		4	0.37500
physician		patient		1		1		k+1		k+1			  2			  1			1.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			  1			0.9		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.9		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.9		3	0.39506
physician		patient		1		1		k+1		k+1			  2			  1			0.9		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.9		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.8		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.8		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.8		3	0.39506
physician		patient		1		1		k+1		k+1			  2			  1			0.8		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.8		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.7		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.7		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.7		3	0.39506
physician		patient		1		1		k+1		k+1			  2			  1			0.7		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.7		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.6		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.6		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.6		3	0.39506
physician		patient		1		1		k+1		k+1			  2			  1			0.6		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.6		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.5		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.5		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.5		3	0.39506
physician		patient		1		1		k+1		k+1			  2			  1			0.5		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.5		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.4		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.4		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.4		3	0.39506
physician		patient		1		1		k+1		k+1			  2			  1			0.4		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.4		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.3		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  1			0.3		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.3		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  1			0.3		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  1			0.3		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  1			0.2		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  1			0.2		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  1			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  1			0.2		4	0.41358
physician		patient		1		1		k+1		k+1			  2			  1			0.2		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  1			0.1		1	0.22994
physician		patient		1		1		k+1		k+1			  2			  1			0.1		2	0.36111
physician		patient		1		1		k+1		k+1			  2			  1			0.1		3	0.39815
physician		patient		1		1		k+1		k+1			  2			  1			0.1		4	0.41358
physician		patient		1		1		k+1		k+1			  2			  1			0.1		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			  2			1.0		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			1.0		2	0.34877
physician		patient		1		1		k+1		k+1			  2			  2			1.0		3	0.37500
physician		patient		1		1		k+1		k+1			  2			  2			1.0		4	0.37963
physician		patient		1		1		k+1		k+1			  2			  2			1.0		5	0.38580
physician		patient		1		1		k+1		k+1			  2			  2			0.9		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.9		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.9		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  2			0.9		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.9		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.8		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.8		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.8		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  2			0.8		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.8		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.7		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.7		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.7		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  2			0.7		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.7		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.6		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.6		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.6		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  2			0.6		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.6		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.5		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.5		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.5		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  2			0.5		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.5		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.4		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.4		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.4		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  2			0.4		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.4		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.3		1	0.23457
physician		patient		1		1		k+1		k+1			  2			  2			0.3		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  2			0.3		3	0.39815
physician		patient		1		1		k+1		k+1			  2			  2			0.3		4	0.41204
physician		patient		1		1		k+1		k+1			  2			  2			0.3		5	0.43673
physician		patient		1		1		k+1		k+1			  2			  2			0.2		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  2			0.2		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  2			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  2			  2			0.2		4	0.41358
physician		patient		1		1		k+1		k+1			  2			  2			0.2		5	0.43673
physician		patient		1		1		k+1		k+1			  2			  2			0.1		1	0.23148
physician		patient		1		1		k+1		k+1			  2			  2			0.1		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  2			0.1		3	0.39969
physician		patient		1		1		k+1		k+1			  2			  2			0.1		4	0.41358
physician		patient		1		1		k+1		k+1			  2			  2			0.1		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			  3			1.0		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			1.0		2	0.34259
physician		patient		1		1		k+1		k+1			  2			  3			1.0		3	0.37346
physician		patient		1		1		k+1		k+1			  2			  3			1.0		4	0.38117
physician		patient		1		1		k+1		k+1			  2			  3			1.0		5	0.38735
physician		patient		1		1		k+1		k+1			  2			  3			0.9		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.9		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.9		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  3			0.9		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.9		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.8		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.8		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.8		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  3			0.8		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.8		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.7		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.7		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.7		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  3			0.7		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.7		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.6		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.6		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.6		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  3			0.6		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.6		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.5		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.5		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.5		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  3			0.5		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.5		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.4		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.4		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.4		3	0.39660
physician		patient		1		1		k+1		k+1			  2			  3			0.4		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.4		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.3		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  3			0.3		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.3		3	0.39815
physician		patient		1		1		k+1		k+1			  2			  3			0.3		4	0.41667
physician		patient		1		1		k+1		k+1			  2			  3			0.3		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.2		1	0.23765
physician		patient		1		1		k+1		k+1			  2			  3			0.2		2	0.35957
physician		patient		1		1		k+1		k+1			  2			  3			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  2			  3			0.2		4	0.41667
physician		patient		1		1		k+1		k+1			  2			  3			0.2		5	0.43519
physician		patient		1		1		k+1		k+1			  2			  3			0.1		1	0.23148
physician		patient		1		1		k+1		k+1			  2			  3			0.1		2	0.35802
physician		patient		1		1		k+1		k+1			  2			  3			0.1		3	0.39969
physician		patient		1		1		k+1		k+1			  2			  3			0.1		4	0.41512
physician		patient		1		1		k+1		k+1			  2			  3			0.1		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			  4			1.0		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			1.0		2	0.35031
physician		patient		1		1		k+1		k+1			  2			  4			1.0		3	0.38117
physician		patient		1		1		k+1		k+1			  2			  4			1.0		4	0.38735
physician		patient		1		1		k+1		k+1			  2			  4			1.0		5	0.39198
physician		patient		1		1		k+1		k+1			  2			  4			0.9		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.9		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.9		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  4			0.9		4	0.42284
physician		patient		1		1		k+1		k+1			  2			  4			0.9		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.8		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.8		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.8		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  4			0.8		4	0.42284
physician		patient		1		1		k+1		k+1			  2			  4			0.8		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.7		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.7		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.7		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  4			0.7		4	0.42284
physician		patient		1		1		k+1		k+1			  2			  4			0.7		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.6		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.6		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.6		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  4			0.6		4	0.42284
physician		patient		1		1		k+1		k+1			  2			  4			0.6		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.5		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.5		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.5		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  4			0.5		4	0.42284
physician		patient		1		1		k+1		k+1			  2			  4			0.5		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.4		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.4		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.4		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  4			0.4		4	0.42284
physician		patient		1		1		k+1		k+1			  2			  4			0.4		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.3		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  4			0.3		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  4			0.3		3	0.40586
physician		patient		1		1		k+1		k+1			  2			  4			0.3		4	0.42438
physician		patient		1		1		k+1		k+1			  2			  4			0.3		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.2		1	0.24228
physician		patient		1		1		k+1		k+1			  2			  4			0.2		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  4			0.2		3	0.40741
physician		patient		1		1		k+1		k+1			  2			  4			0.2		4	0.42438
physician		patient		1		1		k+1		k+1			  2			  4			0.2		5	0.44290
physician		patient		1		1		k+1		k+1			  2			  4			0.1		1	0.23611
physician		patient		1		1		k+1		k+1			  2			  4			0.1		2	0.36265
physician		patient		1		1		k+1		k+1			  2			  4			0.1		3	0.40741
physician		patient		1		1		k+1		k+1			  2			  4			0.1		4	0.42593
physician		patient		1		1		k+1		k+1			  2			  4			0.1		5	0.44136
physician		patient		1		1		k+1		k+1			  2			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			  5			1.0		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			1.0		2	0.35031
physician		patient		1		1		k+1		k+1			  2			  5			1.0		3	0.38117
physician		patient		1		1		k+1		k+1			  2			  5			1.0		4	0.38889
physician		patient		1		1		k+1		k+1			  2			  5			1.0		5	0.39506
physician		patient		1		1		k+1		k+1			  2			  5			0.9		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			0.9		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.9		3	0.40278
physician		patient		1		1		k+1		k+1			  2			  5			0.9		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.9		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.8		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			0.8		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.8		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  5			0.8		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.8		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.7		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			0.7		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.7		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  5			0.7		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.7		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.6		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			0.6		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.6		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  5			0.6		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.6		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.5		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			0.5		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.5		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  5			0.5		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.5		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.4		1	0.24228
physician		patient		1		1		k+1		k+1			  2			  5			0.4		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.4		3	0.40432
physician		patient		1		1		k+1		k+1			  2			  5			0.4		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.4		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.3		1	0.24228
physician		patient		1		1		k+1		k+1			  2			  5			0.3		2	0.36883
physician		patient		1		1		k+1		k+1			  2			  5			0.3		3	0.40586
physician		patient		1		1		k+1		k+1			  2			  5			0.3		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.3		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.2		1	0.24383
physician		patient		1		1		k+1		k+1			  2			  5			0.2		2	0.36728
physician		patient		1		1		k+1		k+1			  2			  5			0.2		3	0.40741
physician		patient		1		1		k+1		k+1			  2			  5			0.2		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.2		5	0.44753
physician		patient		1		1		k+1		k+1			  2			  5			0.1		1	0.24074
physician		patient		1		1		k+1		k+1			  2			  5			0.1		2	0.36574
physician		patient		1		1		k+1		k+1			  2			  5			0.1		3	0.40586
physician		patient		1		1		k+1		k+1			  2			  5			0.1		4	0.42901
physician		patient		1		1		k+1		k+1			  2			  5			0.1		5	0.44599
physician		patient		1		1		k+1		k+1			  2			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			 10			1.0		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			1.0		2	0.34259
physician		patient		1		1		k+1		k+1			  2			 10			1.0		3	0.37654
physician		patient		1		1		k+1		k+1			  2			 10			1.0		4	0.39043
physician		patient		1		1		k+1		k+1			  2			 10			1.0		5	0.39815
physician		patient		1		1		k+1		k+1			  2			 10			0.9		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.9		2	0.35648
physician		patient		1		1		k+1		k+1			  2			 10			0.9		3	0.39352
physician		patient		1		1		k+1		k+1			  2			 10			0.9		4	0.42593
physician		patient		1		1		k+1		k+1			  2			 10			0.9		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.8		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.8		2	0.35648
physician		patient		1		1		k+1		k+1			  2			 10			0.8		3	0.39506
physician		patient		1		1		k+1		k+1			  2			 10			0.8		4	0.42593
physician		patient		1		1		k+1		k+1			  2			 10			0.8		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.7		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.7		2	0.35648
physician		patient		1		1		k+1		k+1			  2			 10			0.7		3	0.39506
physician		patient		1		1		k+1		k+1			  2			 10			0.7		4	0.42593
physician		patient		1		1		k+1		k+1			  2			 10			0.7		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.6		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.6		2	0.35648
physician		patient		1		1		k+1		k+1			  2			 10			0.6		3	0.39506
physician		patient		1		1		k+1		k+1			  2			 10			0.6		4	0.42593
physician		patient		1		1		k+1		k+1			  2			 10			0.6		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.5		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.5		2	0.35648
physician		patient		1		1		k+1		k+1			  2			 10			0.5		3	0.39506
physician		patient		1		1		k+1		k+1			  2			 10			0.5		4	0.42593
physician		patient		1		1		k+1		k+1			  2			 10			0.5		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.4		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.4		2	0.35648
physician		patient		1		1		k+1		k+1			  2			 10			0.4		3	0.39506
physician		patient		1		1		k+1		k+1			  2			 10			0.4		4	0.42593
physician		patient		1		1		k+1		k+1			  2			 10			0.4		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.3		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 10			0.3		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 10			0.3		3	0.39660
physician		patient		1		1		k+1		k+1			  2			 10			0.3		4	0.42747
physician		patient		1		1		k+1		k+1			  2			 10			0.3		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.2		1	0.24074
physician		patient		1		1		k+1		k+1			  2			 10			0.2		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 10			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  2			 10			0.2		4	0.42747
physician		patient		1		1		k+1		k+1			  2			 10			0.2		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.1		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 10			0.1		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 10			0.1		3	0.39198
physician		patient		1		1		k+1		k+1			  2			 10			0.1		4	0.42901
physician		patient		1		1		k+1		k+1			  2			 10			0.1		5	0.44599
physician		patient		1		1		k+1		k+1			  2			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			 20			1.0		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			1.0		2	0.34722
physician		patient		1		1		k+1		k+1			  2			 20			1.0		3	0.38889
physician		patient		1		1		k+1		k+1			  2			 20			1.0		4	0.40586
physician		patient		1		1		k+1		k+1			  2			 20			1.0		5	0.41049
physician		patient		1		1		k+1		k+1			  2			 20			0.9		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			0.9		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 20			0.9		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.9		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.9		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.8		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			0.8		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 20			0.8		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.8		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.8		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.7		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			0.7		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 20			0.7		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.7		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.7		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.6		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			0.6		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 20			0.6		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.6		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.6		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.5		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			0.5		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 20			0.5		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.5		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.5		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.4		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 20			0.4		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 20			0.4		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.4		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.4		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.3		1	0.24074
physician		patient		1		1		k+1		k+1			  2			 20			0.3		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 20			0.3		3	0.39969
physician		patient		1		1		k+1		k+1			  2			 20			0.3		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.3		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.2		1	0.24383
physician		patient		1		1		k+1		k+1			  2			 20			0.2		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 20			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  2			 20			0.2		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.2		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.1		1	0.24383
physician		patient		1		1		k+1		k+1			  2			 20			0.1		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 20			0.1		3	0.39352
physician		patient		1		1		k+1		k+1			  2			 20			0.1		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 20			0.1		5	0.44753
physician		patient		1		1		k+1		k+1			  2			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			 50			1.0		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			1.0		2	0.35494
physician		patient		1		1		k+1		k+1			  2			 50			1.0		3	0.38735
physician		patient		1		1		k+1		k+1			  2			 50			1.0		4	0.40586
physician		patient		1		1		k+1		k+1			  2			 50			1.0		5	0.41821
physician		patient		1		1		k+1		k+1			  2			 50			0.9		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			0.9		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 50			0.9		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.9		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.9		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.8		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			0.8		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 50			0.8		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.8		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.8		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.7		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			0.7		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 50			0.7		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.7		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.7		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.6		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			0.6		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 50			0.6		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.6		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.6		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.5		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			0.5		2	0.35802
physician		patient		1		1		k+1		k+1			  2			 50			0.5		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.5		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.5		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.4		1	0.23611
physician		patient		1		1		k+1		k+1			  2			 50			0.4		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 50			0.4		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.4		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.4		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.3		1	0.23765
physician		patient		1		1		k+1		k+1			  2			 50			0.3		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 50			0.3		3	0.38889
physician		patient		1		1		k+1		k+1			  2			 50			0.3		4	0.41975
physician		patient		1		1		k+1		k+1			  2			 50			0.3		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.2		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 50			0.2		2	0.36111
physician		patient		1		1		k+1		k+1			  2			 50			0.2		3	0.39043
physician		patient		1		1		k+1		k+1			  2			 50			0.2		4	0.42284
physician		patient		1		1		k+1		k+1			  2			 50			0.2		5	0.44136
physician		patient		1		1		k+1		k+1			  2			 50			0.1		1	0.23920
physician		patient		1		1		k+1		k+1			  2			 50			0.1		2	0.35957
physician		patient		1		1		k+1		k+1			  2			 50			0.1		3	0.39198
physician		patient		1		1		k+1		k+1			  2			 50			0.1		4	0.42284
physician		patient		1		1		k+1		k+1			  2			 50			0.1		5	0.43981
physician		patient		1		1		k+1		k+1			  2			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  2			100			1.0		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			1.0		2	0.35340
physician		patient		1		1		k+1		k+1			  2			100			1.0		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			1.0		4	0.41204
physician		patient		1		1		k+1		k+1			  2			100			1.0		5	0.42438
physician		patient		1		1		k+1		k+1			  2			100			0.9		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			0.9		2	0.35340
physician		patient		1		1		k+1		k+1			  2			100			0.9		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.9		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.9		5	0.43210
physician		patient		1		1		k+1		k+1			  2			100			0.8		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			  2			100			0.8		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.8		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.8		5	0.43210
physician		patient		1		1		k+1		k+1			  2			100			0.7		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			  2			100			0.7		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.7		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.7		5	0.43210
physician		patient		1		1		k+1		k+1			  2			100			0.6		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			0.6		2	0.35340
physician		patient		1		1		k+1		k+1			  2			100			0.6		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.6		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.6		5	0.43210
physician		patient		1		1		k+1		k+1			  2			100			0.5		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			0.5		2	0.35340
physician		patient		1		1		k+1		k+1			  2			100			0.5		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.5		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.5		5	0.43210
physician		patient		1		1		k+1		k+1			  2			100			0.4		1	0.23148
physician		patient		1		1		k+1		k+1			  2			100			0.4		2	0.35494
physician		patient		1		1		k+1		k+1			  2			100			0.4		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.4		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.4		5	0.43364
physician		patient		1		1		k+1		k+1			  2			100			0.3		1	0.23302
physician		patient		1		1		k+1		k+1			  2			100			0.3		2	0.35494
physician		patient		1		1		k+1		k+1			  2			100			0.3		3	0.39506
physician		patient		1		1		k+1		k+1			  2			100			0.3		4	0.41358
physician		patient		1		1		k+1		k+1			  2			100			0.3		5	0.43364
physician		patient		1		1		k+1		k+1			  2			100			0.2		1	0.23457
physician		patient		1		1		k+1		k+1			  2			100			0.2		2	0.35648
physician		patient		1		1		k+1		k+1			  2			100			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  2			100			0.2		4	0.41667
physician		patient		1		1		k+1		k+1			  2			100			0.2		5	0.43519
physician		patient		1		1		k+1		k+1			  2			100			0.1		1	0.23457
physician		patient		1		1		k+1		k+1			  2			100			0.1		2	0.35185
physician		patient		1		1		k+1		k+1			  2			100			0.1		3	0.39660
physician		patient		1		1		k+1		k+1			  2			100			0.1		4	0.41821
physician		patient		1		1		k+1		k+1			  2			100			0.1		5	0.43827
physician		patient		1		1		k+1		k+1			  2			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  2			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  2			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  2			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  2			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			  1			1.0		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			1.0		2	0.34259
physician		patient		1		1		k+1		k+1			  3			  1			1.0		3	0.36728
physician		patient		1		1		k+1		k+1			  3			  1			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			  3			  1			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			  3			  1			0.9		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.9		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.9		3	0.39043
physician		patient		1		1		k+1		k+1			  3			  1			0.9		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.9		5	0.42747
physician		patient		1		1		k+1		k+1			  3			  1			0.8		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.8		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.8		3	0.39043
physician		patient		1		1		k+1		k+1			  3			  1			0.8		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.8		5	0.42747
physician		patient		1		1		k+1		k+1			  3			  1			0.7		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.7		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.7		3	0.39043
physician		patient		1		1		k+1		k+1			  3			  1			0.7		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.7		5	0.42747
physician		patient		1		1		k+1		k+1			  3			  1			0.6		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.6		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.6		3	0.39043
physician		patient		1		1		k+1		k+1			  3			  1			0.6		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.6		5	0.42747
physician		patient		1		1		k+1		k+1			  3			  1			0.5		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.5		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.5		3	0.39043
physician		patient		1		1		k+1		k+1			  3			  1			0.5		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.5		5	0.42747
physician		patient		1		1		k+1		k+1			  3			  1			0.4		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.4		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.4		3	0.39043
physician		patient		1		1		k+1		k+1			  3			  1			0.4		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.4		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  1			0.3		1	0.22840
physician		patient		1		1		k+1		k+1			  3			  1			0.3		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  1			0.3		3	0.39198
physician		patient		1		1		k+1		k+1			  3			  1			0.3		4	0.40895
physician		patient		1		1		k+1		k+1			  3			  1			0.3		5	0.43056
physician		patient		1		1		k+1		k+1			  3			  1			0.2		1	0.22994
physician		patient		1		1		k+1		k+1			  3			  1			0.2		2	0.35802
physician		patient		1		1		k+1		k+1			  3			  1			0.2		3	0.39198
physician		patient		1		1		k+1		k+1			  3			  1			0.2		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  1			0.2		5	0.43056
physician		patient		1		1		k+1		k+1			  3			  1			0.1		1	0.22531
physician		patient		1		1		k+1		k+1			  3			  1			0.1		2	0.35494
physician		patient		1		1		k+1		k+1			  3			  1			0.1		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  1			0.1		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  1			0.1		5	0.43056
physician		patient		1		1		k+1		k+1			  3			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			  2			1.0		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			1.0		2	0.34877
physician		patient		1		1		k+1		k+1			  3			  2			1.0		3	0.37500
physician		patient		1		1		k+1		k+1			  3			  2			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			  3			  2			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			  3			  2			0.9		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.9		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.9		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  2			0.9		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.9		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  2			0.8		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.8		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.8		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  2			0.8		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.8		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  2			0.7		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.7		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.7		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  2			0.7		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.7		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  2			0.6		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.6		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.6		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  2			0.6		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.6		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  2			0.5		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.5		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.5		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  2			0.5		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.5		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  2			0.4		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.4		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.4		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  2			0.4		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.4		5	0.43056
physician		patient		1		1		k+1		k+1			  3			  2			0.3		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  2			0.3		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.3		3	0.39660
physician		patient		1		1		k+1		k+1			  3			  2			0.3		4	0.41049
physician		patient		1		1		k+1		k+1			  3			  2			0.3		5	0.43210
physician		patient		1		1		k+1		k+1			  3			  2			0.2		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  2			0.2		2	0.36420
physician		patient		1		1		k+1		k+1			  3			  2			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  3			  2			0.2		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  2			0.2		5	0.43210
physician		patient		1		1		k+1		k+1			  3			  2			0.1		1	0.23148
physician		patient		1		1		k+1		k+1			  3			  2			0.1		2	0.36111
physician		patient		1		1		k+1		k+1			  3			  2			0.1		3	0.39815
physician		patient		1		1		k+1		k+1			  3			  2			0.1		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  2			0.1		5	0.43210
physician		patient		1		1		k+1		k+1			  3			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			  3			1.0		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			1.0		2	0.34568
physician		patient		1		1		k+1		k+1			  3			  3			1.0		3	0.37500
physician		patient		1		1		k+1		k+1			  3			  3			1.0		4	0.38117
physician		patient		1		1		k+1		k+1			  3			  3			1.0		5	0.38580
physician		patient		1		1		k+1		k+1			  3			  3			0.9		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.9		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.9		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  3			0.9		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.9		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  3			0.8		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.8		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.8		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  3			0.8		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.8		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  3			0.7		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.7		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.7		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  3			0.7		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.7		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  3			0.6		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.6		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.6		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  3			0.6		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.6		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  3			0.5		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.5		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.5		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  3			0.5		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.5		5	0.42901
physician		patient		1		1		k+1		k+1			  3			  3			0.4		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.4		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.4		3	0.39352
physician		patient		1		1		k+1		k+1			  3			  3			0.4		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.4		5	0.43056
physician		patient		1		1		k+1		k+1			  3			  3			0.3		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  3			0.3		2	0.35957
physician		patient		1		1		k+1		k+1			  3			  3			0.3		3	0.39506
physician		patient		1		1		k+1		k+1			  3			  3			0.3		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.3		5	0.43210
physician		patient		1		1		k+1		k+1			  3			  3			0.2		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  3			0.2		2	0.35802
physician		patient		1		1		k+1		k+1			  3			  3			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  3			  3			0.2		4	0.41358
physician		patient		1		1		k+1		k+1			  3			  3			0.2		5	0.43210
physician		patient		1		1		k+1		k+1			  3			  3			0.1		1	0.22994
physician		patient		1		1		k+1		k+1			  3			  3			0.1		2	0.35802
physician		patient		1		1		k+1		k+1			  3			  3			0.1		3	0.39660
physician		patient		1		1		k+1		k+1			  3			  3			0.1		4	0.41204
physician		patient		1		1		k+1		k+1			  3			  3			0.1		5	0.43210
physician		patient		1		1		k+1		k+1			  3			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			  4			1.0		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			1.0		2	0.34877
physician		patient		1		1		k+1		k+1			  3			  4			1.0		3	0.38117
physician		patient		1		1		k+1		k+1			  3			  4			1.0		4	0.38580
physician		patient		1		1		k+1		k+1			  3			  4			1.0		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  4			0.9		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.9		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.9		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  4			0.9		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.9		5	0.43364
physician		patient		1		1		k+1		k+1			  3			  4			0.8		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.8		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.8		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  4			0.8		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.8		5	0.43364
physician		patient		1		1		k+1		k+1			  3			  4			0.7		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.7		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.7		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  4			0.7		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.7		5	0.43364
physician		patient		1		1		k+1		k+1			  3			  4			0.6		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.6		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.6		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  4			0.6		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.6		5	0.43364
physician		patient		1		1		k+1		k+1			  3			  4			0.5		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.5		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.5		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  4			0.5		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.5		5	0.43364
physician		patient		1		1		k+1		k+1			  3			  4			0.4		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.4		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.4		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  4			0.4		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.4		5	0.43519
physician		patient		1		1		k+1		k+1			  3			  4			0.3		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  4			0.3		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  4			0.3		3	0.40432
physician		patient		1		1		k+1		k+1			  3			  4			0.3		4	0.41821
physician		patient		1		1		k+1		k+1			  3			  4			0.3		5	0.43673
physician		patient		1		1		k+1		k+1			  3			  4			0.2		1	0.23611
physician		patient		1		1		k+1		k+1			  3			  4			0.2		2	0.36265
physician		patient		1		1		k+1		k+1			  3			  4			0.2		3	0.40741
physician		patient		1		1		k+1		k+1			  3			  4			0.2		4	0.41975
physician		patient		1		1		k+1		k+1			  3			  4			0.2		5	0.43673
physician		patient		1		1		k+1		k+1			  3			  4			0.1		1	0.23148
physician		patient		1		1		k+1		k+1			  3			  4			0.1		2	0.36265
physician		patient		1		1		k+1		k+1			  3			  4			0.1		3	0.40432
physician		patient		1		1		k+1		k+1			  3			  4			0.1		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  4			0.1		5	0.43673
physician		patient		1		1		k+1		k+1			  3			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			  5			1.0		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			1.0		2	0.35340
physician		patient		1		1		k+1		k+1			  3			  5			1.0		3	0.38117
physician		patient		1		1		k+1		k+1			  3			  5			1.0		4	0.38735
physician		patient		1		1		k+1		k+1			  3			  5			1.0		5	0.39043
physician		patient		1		1		k+1		k+1			  3			  5			0.9		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			0.9		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.9		3	0.39969
physician		patient		1		1		k+1		k+1			  3			  5			0.9		4	0.41975
physician		patient		1		1		k+1		k+1			  3			  5			0.9		5	0.43981
physician		patient		1		1		k+1		k+1			  3			  5			0.8		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			0.8		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.8		3	0.39969
physician		patient		1		1		k+1		k+1			  3			  5			0.8		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.8		5	0.43981
physician		patient		1		1		k+1		k+1			  3			  5			0.7		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			0.7		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.7		3	0.39969
physician		patient		1		1		k+1		k+1			  3			  5			0.7		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.7		5	0.43981
physician		patient		1		1		k+1		k+1			  3			  5			0.6		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			0.6		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.6		3	0.39969
physician		patient		1		1		k+1		k+1			  3			  5			0.6		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.6		5	0.43981
physician		patient		1		1		k+1		k+1			  3			  5			0.5		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			0.5		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.5		3	0.39969
physician		patient		1		1		k+1		k+1			  3			  5			0.5		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.5		5	0.43981
physician		patient		1		1		k+1		k+1			  3			  5			0.4		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  5			0.4		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.4		3	0.39969
physician		patient		1		1		k+1		k+1			  3			  5			0.4		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.4		5	0.44136
physician		patient		1		1		k+1		k+1			  3			  5			0.3		1	0.23457
physician		patient		1		1		k+1		k+1			  3			  5			0.3		2	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.3		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  5			0.3		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.3		5	0.44136
physician		patient		1		1		k+1		k+1			  3			  5			0.2		1	0.23611
physician		patient		1		1		k+1		k+1			  3			  5			0.2		2	0.36574
physician		patient		1		1		k+1		k+1			  3			  5			0.2		3	0.40586
physician		patient		1		1		k+1		k+1			  3			  5			0.2		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.2		5	0.44136
physician		patient		1		1		k+1		k+1			  3			  5			0.1		1	0.23302
physician		patient		1		1		k+1		k+1			  3			  5			0.1		2	0.36728
physician		patient		1		1		k+1		k+1			  3			  5			0.1		3	0.40278
physician		patient		1		1		k+1		k+1			  3			  5			0.1		4	0.42130
physician		patient		1		1		k+1		k+1			  3			  5			0.1		5	0.44136
physician		patient		1		1		k+1		k+1			  3			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			 10			1.0		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			1.0		2	0.33951
physician		patient		1		1		k+1		k+1			  3			 10			1.0		3	0.37500
physician		patient		1		1		k+1		k+1			  3			 10			1.0		4	0.38889
physician		patient		1		1		k+1		k+1			  3			 10			1.0		5	0.39506
physician		patient		1		1		k+1		k+1			  3			 10			0.9		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.9		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.9		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.9		4	0.41975
physician		patient		1		1		k+1		k+1			  3			 10			0.9		5	0.43981
physician		patient		1		1		k+1		k+1			  3			 10			0.8		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.8		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.8		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.8		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.8		5	0.43981
physician		patient		1		1		k+1		k+1			  3			 10			0.7		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.7		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.7		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.7		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.7		5	0.43981
physician		patient		1		1		k+1		k+1			  3			 10			0.6		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.6		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.6		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.6		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.6		5	0.43981
physician		patient		1		1		k+1		k+1			  3			 10			0.5		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.5		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.5		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.5		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.5		5	0.43981
physician		patient		1		1		k+1		k+1			  3			 10			0.4		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.4		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.4		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.4		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.4		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 10			0.3		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.3		2	0.35340
physician		patient		1		1		k+1		k+1			  3			 10			0.3		3	0.39660
physician		patient		1		1		k+1		k+1			  3			 10			0.3		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.3		5	0.43981
physician		patient		1		1		k+1		k+1			  3			 10			0.2		1	0.22685
physician		patient		1		1		k+1		k+1			  3			 10			0.2		2	0.35340
physician		patient		1		1		k+1		k+1			  3			 10			0.2		3	0.39506
physician		patient		1		1		k+1		k+1			  3			 10			0.2		4	0.42130
physician		patient		1		1		k+1		k+1			  3			 10			0.2		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 10			0.1		1	0.22377
physician		patient		1		1		k+1		k+1			  3			 10			0.1		2	0.35494
physician		patient		1		1		k+1		k+1			  3			 10			0.1		3	0.39352
physician		patient		1		1		k+1		k+1			  3			 10			0.1		4	0.42438
physician		patient		1		1		k+1		k+1			  3			 10			0.1		5	0.44290
physician		patient		1		1		k+1		k+1			  3			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			 20			1.0		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			1.0		2	0.34105
physician		patient		1		1		k+1		k+1			  3			 20			1.0		3	0.37963
physician		patient		1		1		k+1		k+1			  3			 20			1.0		4	0.39969
physician		patient		1		1		k+1		k+1			  3			 20			1.0		5	0.40741
physician		patient		1		1		k+1		k+1			  3			 20			0.9		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.9		3	0.39043
physician		patient		1		1		k+1		k+1			  3			 20			0.9		4	0.42438
physician		patient		1		1		k+1		k+1			  3			 20			0.9		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 20			0.8		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.8		3	0.39198
physician		patient		1		1		k+1		k+1			  3			 20			0.8		4	0.42593
physician		patient		1		1		k+1		k+1			  3			 20			0.8		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 20			0.7		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.7		3	0.39043
physician		patient		1		1		k+1		k+1			  3			 20			0.7		4	0.42593
physician		patient		1		1		k+1		k+1			  3			 20			0.7		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 20			0.6		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.6		3	0.39043
physician		patient		1		1		k+1		k+1			  3			 20			0.6		4	0.42593
physician		patient		1		1		k+1		k+1			  3			 20			0.6		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 20			0.5		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.5		3	0.39198
physician		patient		1		1		k+1		k+1			  3			 20			0.5		4	0.42593
physician		patient		1		1		k+1		k+1			  3			 20			0.5		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 20			0.4		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.4		3	0.39198
physician		patient		1		1		k+1		k+1			  3			 20			0.4		4	0.42747
physician		patient		1		1		k+1		k+1			  3			 20			0.4		5	0.44290
physician		patient		1		1		k+1		k+1			  3			 20			0.3		1	0.23302
physician		patient		1		1		k+1		k+1			  3			 20			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.3		3	0.39198
physician		patient		1		1		k+1		k+1			  3			 20			0.3		4	0.42747
physician		patient		1		1		k+1		k+1			  3			 20			0.3		5	0.44290
physician		patient		1		1		k+1		k+1			  3			 20			0.2		1	0.23611
physician		patient		1		1		k+1		k+1			  3			 20			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 20			0.2		3	0.39198
physician		patient		1		1		k+1		k+1			  3			 20			0.2		4	0.42438
physician		patient		1		1		k+1		k+1			  3			 20			0.2		5	0.44290
physician		patient		1		1		k+1		k+1			  3			 20			0.1		1	0.23611
physician		patient		1		1		k+1		k+1			  3			 20			0.1		2	0.35340
physician		patient		1		1		k+1		k+1			  3			 20			0.1		3	0.39043
physician		patient		1		1		k+1		k+1			  3			 20			0.1		4	0.42438
physician		patient		1		1		k+1		k+1			  3			 20			0.1		5	0.44136
physician		patient		1		1		k+1		k+1			  3			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			 50			1.0		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			1.0		2	0.34568
physician		patient		1		1		k+1		k+1			  3			 50			1.0		3	0.36883
physician		patient		1		1		k+1		k+1			  3			 50			1.0		4	0.39043
physician		patient		1		1		k+1		k+1			  3			 50			1.0		5	0.41358
physician		patient		1		1		k+1		k+1			  3			 50			0.9		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			  3			 50			0.9		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.9		4	0.40278
physician		patient		1		1		k+1		k+1			  3			 50			0.9		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.8		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			  3			 50			0.8		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.8		4	0.40278
physician		patient		1		1		k+1		k+1			  3			 50			0.8		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.7		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			  3			 50			0.7		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.7		4	0.40278
physician		patient		1		1		k+1		k+1			  3			 50			0.7		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.6		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			  3			 50			0.6		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.6		4	0.40278
physician		patient		1		1		k+1		k+1			  3			 50			0.6		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.5		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			  3			 50			0.5		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.5		4	0.40432
physician		patient		1		1		k+1		k+1			  3			 50			0.5		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.4		1	0.22531
physician		patient		1		1		k+1		k+1			  3			 50			0.4		2	0.35031
physician		patient		1		1		k+1		k+1			  3			 50			0.4		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.4		4	0.40432
physician		patient		1		1		k+1		k+1			  3			 50			0.4		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.3		1	0.22840
physician		patient		1		1		k+1		k+1			  3			 50			0.3		2	0.35031
physician		patient		1		1		k+1		k+1			  3			 50			0.3		3	0.37037
physician		patient		1		1		k+1		k+1			  3			 50			0.3		4	0.40432
physician		patient		1		1		k+1		k+1			  3			 50			0.3		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.2		1	0.22994
physician		patient		1		1		k+1		k+1			  3			 50			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 50			0.2		3	0.37191
physician		patient		1		1		k+1		k+1			  3			 50			0.2		4	0.40586
physician		patient		1		1		k+1		k+1			  3			 50			0.2		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.1		1	0.22994
physician		patient		1		1		k+1		k+1			  3			 50			0.1		2	0.35185
physician		patient		1		1		k+1		k+1			  3			 50			0.1		3	0.37346
physician		patient		1		1		k+1		k+1			  3			 50			0.1		4	0.40586
physician		patient		1		1		k+1		k+1			  3			 50			0.1		5	0.43056
physician		patient		1		1		k+1		k+1			  3			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  3			100			1.0		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			1.0		2	0.34722
physician		patient		1		1		k+1		k+1			  3			100			1.0		3	0.37963
physician		patient		1		1		k+1		k+1			  3			100			1.0		4	0.40123
physician		patient		1		1		k+1		k+1			  3			100			1.0		5	0.41821
physician		patient		1		1		k+1		k+1			  3			100			0.9		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			0.9		2	0.34722
physician		patient		1		1		k+1		k+1			  3			100			0.9		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.9		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			  3			100			0.8		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			  3			100			0.8		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.8		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			  3			100			0.7		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			  3			100			0.7		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.7		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			  3			100			0.6		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			  3			100			0.6		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.6		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			  3			100			0.5		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			  3			100			0.5		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.5		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			  3			100			0.4		1	0.22994
physician		patient		1		1		k+1		k+1			  3			100			0.4		2	0.35031
physician		patient		1		1		k+1		k+1			  3			100			0.4		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.4		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			  3			100			0.3		1	0.23148
physician		patient		1		1		k+1		k+1			  3			100			0.3		2	0.35031
physician		patient		1		1		k+1		k+1			  3			100			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			  3			100			0.3		4	0.40278
physician		patient		1		1		k+1		k+1			  3			100			0.3		5	0.42593
physician		patient		1		1		k+1		k+1			  3			100			0.2		1	0.23148
physician		patient		1		1		k+1		k+1			  3			100			0.2		2	0.35340
physician		patient		1		1		k+1		k+1			  3			100			0.2		3	0.38272
physician		patient		1		1		k+1		k+1			  3			100			0.2		4	0.40586
physician		patient		1		1		k+1		k+1			  3			100			0.2		5	0.42747
physician		patient		1		1		k+1		k+1			  3			100			0.1		1	0.23148
physician		patient		1		1		k+1		k+1			  3			100			0.1		2	0.35031
physician		patient		1		1		k+1		k+1			  3			100			0.1		3	0.38426
physician		patient		1		1		k+1		k+1			  3			100			0.1		4	0.40586
physician		patient		1		1		k+1		k+1			  3			100			0.1		5	0.42747
physician		patient		1		1		k+1		k+1			  3			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  3			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  3			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  3			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  3			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			  1			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			1.0		2	0.33796
physician		patient		1		1		k+1		k+1			  4			  1			1.0		3	0.36574
physician		patient		1		1		k+1		k+1			  4			  1			1.0		4	0.37191
physician		patient		1		1		k+1		k+1			  4			  1			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			  4			  1			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.9		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.9		3	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.9		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.8		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.8		3	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.8		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.7		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.7		3	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.7		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.6		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.6		3	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.6		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.5		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.5		3	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.5		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.4		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.4		3	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.4		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			  4			  1			0.3		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  1			0.3		3	0.39043
physician		patient		1		1		k+1		k+1			  4			  1			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.3		5	0.42593
physician		patient		1		1		k+1		k+1			  4			  1			0.2		1	0.22377
physician		patient		1		1		k+1		k+1			  4			  1			0.2		2	0.35340
physician		patient		1		1		k+1		k+1			  4			  1			0.2		3	0.39043
physician		patient		1		1		k+1		k+1			  4			  1			0.2		4	0.40895
physician		patient		1		1		k+1		k+1			  4			  1			0.2		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  1			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			  4			  1			0.1		2	0.35185
physician		patient		1		1		k+1		k+1			  4			  1			0.1		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  1			0.1		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  1			0.1		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			  2			1.0		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			1.0		2	0.34414
physician		patient		1		1		k+1		k+1			  4			  2			1.0		3	0.37191
physician		patient		1		1		k+1		k+1			  4			  2			1.0		4	0.37654
physician		patient		1		1		k+1		k+1			  4			  2			1.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			  2			0.9		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.9		2	0.35957
physician		patient		1		1		k+1		k+1			  4			  2			0.9		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  2			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.9		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.8		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.8		2	0.35957
physician		patient		1		1		k+1		k+1			  4			  2			0.8		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  2			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.8		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.7		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.7		2	0.35957
physician		patient		1		1		k+1		k+1			  4			  2			0.7		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  2			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.7		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.6		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.6		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  2			0.6		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  2			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.6		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.5		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.5		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  2			0.5		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  2			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.5		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.4		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.4		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  2			0.4		3	0.39198
physician		patient		1		1		k+1		k+1			  4			  2			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.4		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.3		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  2			0.3		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  2			0.3		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  2			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.3		5	0.42747
physician		patient		1		1		k+1		k+1			  4			  2			0.2		1	0.23148
physician		patient		1		1		k+1		k+1			  4			  2			0.2		2	0.35957
physician		patient		1		1		k+1		k+1			  4			  2			0.2		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  2			0.2		4	0.40895
physician		patient		1		1		k+1		k+1			  4			  2			0.2		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  2			0.1		1	0.22840
physician		patient		1		1		k+1		k+1			  4			  2			0.1		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  2			0.1		3	0.39506
physician		patient		1		1		k+1		k+1			  4			  2			0.1		4	0.40741
physician		patient		1		1		k+1		k+1			  4			  2			0.1		5	0.43056
physician		patient		1		1		k+1		k+1			  4			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			  3			1.0		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			1.0		2	0.34105
physician		patient		1		1		k+1		k+1			  4			  3			1.0		3	0.37500
physician		patient		1		1		k+1		k+1			  4			  3			1.0		4	0.38117
physician		patient		1		1		k+1		k+1			  4			  3			1.0		5	0.38580
physician		patient		1		1		k+1		k+1			  4			  3			0.9		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.9		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  3			0.9		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  3			0.9		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.9		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  3			0.8		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.8		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  3			0.8		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  3			0.8		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.8		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  3			0.7		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.7		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  3			0.7		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  3			0.7		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.7		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  3			0.6		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.6		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  3			0.6		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  3			0.6		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.6		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  3			0.5		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.5		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  3			0.5		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  3			0.5		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.5		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  3			0.4		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.4		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  3			0.4		3	0.39352
physician		patient		1		1		k+1		k+1			  4			  3			0.4		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.4		5	0.42901
physician		patient		1		1		k+1		k+1			  4			  3			0.3		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  3			0.3		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  3			0.3		3	0.39506
physician		patient		1		1		k+1		k+1			  4			  3			0.3		4	0.41049
physician		patient		1		1		k+1		k+1			  4			  3			0.3		5	0.43056
physician		patient		1		1		k+1		k+1			  4			  3			0.2		1	0.23148
physician		patient		1		1		k+1		k+1			  4			  3			0.2		2	0.35494
physician		patient		1		1		k+1		k+1			  4			  3			0.2		3	0.39660
physician		patient		1		1		k+1		k+1			  4			  3			0.2		4	0.41204
physician		patient		1		1		k+1		k+1			  4			  3			0.2		5	0.43056
physician		patient		1		1		k+1		k+1			  4			  3			0.1		1	0.22840
physician		patient		1		1		k+1		k+1			  4			  3			0.1		2	0.35340
physician		patient		1		1		k+1		k+1			  4			  3			0.1		3	0.39660
physician		patient		1		1		k+1		k+1			  4			  3			0.1		4	0.40895
physician		patient		1		1		k+1		k+1			  4			  3			0.1		5	0.43056
physician		patient		1		1		k+1		k+1			  4			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			  4			1.0		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			1.0		2	0.34259
physician		patient		1		1		k+1		k+1			  4			  4			1.0		3	0.38117
physician		patient		1		1		k+1		k+1			  4			  4			1.0		4	0.38580
physician		patient		1		1		k+1		k+1			  4			  4			1.0		5	0.38889
physician		patient		1		1		k+1		k+1			  4			  4			0.9		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.9		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.9		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  4			0.9		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.9		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  4			0.8		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.8		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.8		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  4			0.8		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.8		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  4			0.7		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.7		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.7		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  4			0.7		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.7		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  4			0.6		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.6		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.6		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  4			0.6		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.6		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  4			0.5		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.5		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.5		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  4			0.5		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.5		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  4			0.4		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.4		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.4		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  4			0.4		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.4		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  4			0.3		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  4			0.3		2	0.35802
physician		patient		1		1		k+1		k+1			  4			  4			0.3		3	0.40123
physician		patient		1		1		k+1		k+1			  4			  4			0.3		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  4			0.3		5	0.43364
physician		patient		1		1		k+1		k+1			  4			  4			0.2		1	0.23148
physician		patient		1		1		k+1		k+1			  4			  4			0.2		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.2		3	0.40123
physician		patient		1		1		k+1		k+1			  4			  4			0.2		4	0.41821
physician		patient		1		1		k+1		k+1			  4			  4			0.2		5	0.43364
physician		patient		1		1		k+1		k+1			  4			  4			0.1		1	0.22840
physician		patient		1		1		k+1		k+1			  4			  4			0.1		2	0.35648
physician		patient		1		1		k+1		k+1			  4			  4			0.1		3	0.40123
physician		patient		1		1		k+1		k+1			  4			  4			0.1		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  4			0.1		5	0.43364
physician		patient		1		1		k+1		k+1			  4			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k+1			  4			  5			1.0		2	0.34722
physician		patient		1		1		k+1		k+1			  4			  5			1.0		3	0.38117
physician		patient		1		1		k+1		k+1			  4			  5			1.0		4	0.38426
physician		patient		1		1		k+1		k+1			  4			  5			1.0		5	0.38889
physician		patient		1		1		k+1		k+1			  4			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k+1			  4			  5			0.9		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.9		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.9		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.9		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k+1			  4			  5			0.8		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.8		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.8		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.8		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k+1			  4			  5			0.7		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.7		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.7		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.7		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k+1			  4			  5			0.6		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.6		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.6		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.6		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k+1			  4			  5			0.5		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.5		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.5		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.5		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.4		1	0.22685
physician		patient		1		1		k+1		k+1			  4			  5			0.4		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.4		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.4		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.4		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.3		1	0.22685
physician		patient		1		1		k+1		k+1			  4			  5			0.3		2	0.36111
physician		patient		1		1		k+1		k+1			  4			  5			0.3		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  5			0.3		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.3		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.2		1	0.22994
physician		patient		1		1		k+1		k+1			  4			  5			0.2		2	0.35957
physician		patient		1		1		k+1		k+1			  4			  5			0.2		3	0.39969
physician		patient		1		1		k+1		k+1			  4			  5			0.2		4	0.41512
physician		patient		1		1		k+1		k+1			  4			  5			0.2		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.1		1	0.22840
physician		patient		1		1		k+1		k+1			  4			  5			0.1		2	0.35802
physician		patient		1		1		k+1		k+1			  4			  5			0.1		3	0.39815
physician		patient		1		1		k+1		k+1			  4			  5			0.1		4	0.41667
physician		patient		1		1		k+1		k+1			  4			  5			0.1		5	0.43210
physician		patient		1		1		k+1		k+1			  4			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			 10			1.0		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			1.0		2	0.33179
physician		patient		1		1		k+1		k+1			  4			 10			1.0		3	0.36265
physician		patient		1		1		k+1		k+1			  4			 10			1.0		4	0.38426
physician		patient		1		1		k+1		k+1			  4			 10			1.0		5	0.39043
physician		patient		1		1		k+1		k+1			  4			 10			0.9		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.9		2	0.34722
physician		patient		1		1		k+1		k+1			  4			 10			0.9		3	0.37809
physician		patient		1		1		k+1		k+1			  4			 10			0.9		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.9		5	0.43056
physician		patient		1		1		k+1		k+1			  4			 10			0.8		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.8		2	0.34722
physician		patient		1		1		k+1		k+1			  4			 10			0.8		3	0.37809
physician		patient		1		1		k+1		k+1			  4			 10			0.8		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.8		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.7		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.7		2	0.34722
physician		patient		1		1		k+1		k+1			  4			 10			0.7		3	0.37809
physician		patient		1		1		k+1		k+1			  4			 10			0.7		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.7		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.6		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.6		2	0.34722
physician		patient		1		1		k+1		k+1			  4			 10			0.6		3	0.37809
physician		patient		1		1		k+1		k+1			  4			 10			0.6		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.6		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.5		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 10			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			  4			 10			0.5		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.5		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.4		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 10			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			  4			 10			0.4		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.4		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.3		1	0.21759
physician		patient		1		1		k+1		k+1			  4			 10			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 10			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			  4			 10			0.3		4	0.41358
physician		patient		1		1		k+1		k+1			  4			 10			0.3		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			  4			 10			0.2		2	0.34722
physician		patient		1		1		k+1		k+1			  4			 10			0.2		3	0.38117
physician		patient		1		1		k+1		k+1			  4			 10			0.2		4	0.41204
physician		patient		1		1		k+1		k+1			  4			 10			0.2		5	0.42901
physician		patient		1		1		k+1		k+1			  4			 10			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			  4			 10			0.1		2	0.34414
physician		patient		1		1		k+1		k+1			  4			 10			0.1		3	0.37809
physician		patient		1		1		k+1		k+1			  4			 10			0.1		4	0.41512
physician		patient		1		1		k+1		k+1			  4			 10			0.1		5	0.43210
physician		patient		1		1		k+1		k+1			  4			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			 20			1.0		1	0.22377
physician		patient		1		1		k+1		k+1			  4			 20			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			  4			 20			1.0		3	0.37809
physician		patient		1		1		k+1		k+1			  4			 20			1.0		4	0.39352
physician		patient		1		1		k+1		k+1			  4			 20			1.0		5	0.40586
physician		patient		1		1		k+1		k+1			  4			 20			0.9		1	0.22377
physician		patient		1		1		k+1		k+1			  4			 20			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 20			0.9		3	0.38735
physician		patient		1		1		k+1		k+1			  4			 20			0.9		4	0.41821
physician		patient		1		1		k+1		k+1			  4			 20			0.9		5	0.43981
physician		patient		1		1		k+1		k+1			  4			 20			0.8		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 20			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 20			0.8		3	0.38735
physician		patient		1		1		k+1		k+1			  4			 20			0.8		4	0.41975
physician		patient		1		1		k+1		k+1			  4			 20			0.8		5	0.44136
physician		patient		1		1		k+1		k+1			  4			 20			0.7		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 20			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 20			0.7		3	0.38735
physician		patient		1		1		k+1		k+1			  4			 20			0.7		4	0.41975
physician		patient		1		1		k+1		k+1			  4			 20			0.7		5	0.44136
physician		patient		1		1		k+1		k+1			  4			 20			0.6		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 20			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 20			0.6		3	0.38735
physician		patient		1		1		k+1		k+1			  4			 20			0.6		4	0.41975
physician		patient		1		1		k+1		k+1			  4			 20			0.6		5	0.44136
physician		patient		1		1		k+1		k+1			  4			 20			0.5		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 20			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 20			0.5		3	0.38889
physician		patient		1		1		k+1		k+1			  4			 20			0.5		4	0.41975
physician		patient		1		1		k+1		k+1			  4			 20			0.5		5	0.44136
physician		patient		1		1		k+1		k+1			  4			 20			0.4		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 20			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			  4			 20			0.4		3	0.38889
physician		patient		1		1		k+1		k+1			  4			 20			0.4		4	0.42130
physician		patient		1		1		k+1		k+1			  4			 20			0.4		5	0.44136
physician		patient		1		1		k+1		k+1			  4			 20			0.3		1	0.22685
physician		patient		1		1		k+1		k+1			  4			 20			0.3		2	0.34414
physician		patient		1		1		k+1		k+1			  4			 20			0.3		3	0.39198
physician		patient		1		1		k+1		k+1			  4			 20			0.3		4	0.42130
physician		patient		1		1		k+1		k+1			  4			 20			0.3		5	0.44136
physician		patient		1		1		k+1		k+1			  4			 20			0.2		1	0.22994
physician		patient		1		1		k+1		k+1			  4			 20			0.2		2	0.34414
physician		patient		1		1		k+1		k+1			  4			 20			0.2		3	0.39198
physician		patient		1		1		k+1		k+1			  4			 20			0.2		4	0.41975
physician		patient		1		1		k+1		k+1			  4			 20			0.2		5	0.43981
physician		patient		1		1		k+1		k+1			  4			 20			0.1		1	0.22840
physician		patient		1		1		k+1		k+1			  4			 20			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			  4			 20			0.1		3	0.39198
physician		patient		1		1		k+1		k+1			  4			 20			0.1		4	0.41821
physician		patient		1		1		k+1		k+1			  4			 20			0.1		5	0.43827
physician		patient		1		1		k+1		k+1			  4			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			 50			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			  4			 50			1.0		3	0.36111
physician		patient		1		1		k+1		k+1			  4			 50			1.0		4	0.38272
physician		patient		1		1		k+1		k+1			  4			 50			1.0		5	0.41049
physician		patient		1		1		k+1		k+1			  4			 50			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			0.9		2	0.33951
physician		patient		1		1		k+1		k+1			  4			 50			0.9		3	0.36420
physician		patient		1		1		k+1		k+1			  4			 50			0.9		4	0.39660
physician		patient		1		1		k+1		k+1			  4			 50			0.9		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			0.8		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.8		3	0.36420
physician		patient		1		1		k+1		k+1			  4			 50			0.8		4	0.39660
physician		patient		1		1		k+1		k+1			  4			 50			0.8		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			0.7		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.7		3	0.36265
physician		patient		1		1		k+1		k+1			  4			 50			0.7		4	0.39660
physician		patient		1		1		k+1		k+1			  4			 50			0.7		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			0.6		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.6		3	0.36265
physician		patient		1		1		k+1		k+1			  4			 50			0.6		4	0.39815
physician		patient		1		1		k+1		k+1			  4			 50			0.6		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			0.5		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.5		3	0.36265
physician		patient		1		1		k+1		k+1			  4			 50			0.5		4	0.39815
physician		patient		1		1		k+1		k+1			  4			 50			0.5		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			  4			 50			0.4		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.4		3	0.36265
physician		patient		1		1		k+1		k+1			  4			 50			0.4		4	0.39815
physician		patient		1		1		k+1		k+1			  4			 50			0.4		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.3		1	0.22377
physician		patient		1		1		k+1		k+1			  4			 50			0.3		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.3		3	0.36420
physician		patient		1		1		k+1		k+1			  4			 50			0.3		4	0.39969
physician		patient		1		1		k+1		k+1			  4			 50			0.3		5	0.42593
physician		patient		1		1		k+1		k+1			  4			 50			0.2		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 50			0.2		2	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.2		3	0.36574
physician		patient		1		1		k+1		k+1			  4			 50			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			  4			 50			0.2		5	0.42747
physician		patient		1		1		k+1		k+1			  4			 50			0.1		1	0.22531
physician		patient		1		1		k+1		k+1			  4			 50			0.1		2	0.34259
physician		patient		1		1		k+1		k+1			  4			 50			0.1		3	0.36728
physician		patient		1		1		k+1		k+1			  4			 50			0.1		4	0.39815
physician		patient		1		1		k+1		k+1			  4			 50			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			  4			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  4			100			1.0		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			1.0		2	0.34259
physician		patient		1		1		k+1		k+1			  4			100			1.0		3	0.37191
physician		patient		1		1		k+1		k+1			  4			100			1.0		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			1.0		5	0.41821
physician		patient		1		1		k+1		k+1			  4			100			0.9		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.9		2	0.34259
physician		patient		1		1		k+1		k+1			  4			100			0.9		3	0.37346
physician		patient		1		1		k+1		k+1			  4			100			0.9		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.9		5	0.42284
physician		patient		1		1		k+1		k+1			  4			100			0.8		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.8		2	0.34105
physician		patient		1		1		k+1		k+1			  4			100			0.8		3	0.37500
physician		patient		1		1		k+1		k+1			  4			100			0.8		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.8		5	0.42284
physician		patient		1		1		k+1		k+1			  4			100			0.7		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.7		2	0.34105
physician		patient		1		1		k+1		k+1			  4			100			0.7		3	0.37500
physician		patient		1		1		k+1		k+1			  4			100			0.7		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.7		5	0.42284
physician		patient		1		1		k+1		k+1			  4			100			0.6		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.6		2	0.34259
physician		patient		1		1		k+1		k+1			  4			100			0.6		3	0.37500
physician		patient		1		1		k+1		k+1			  4			100			0.6		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.6		5	0.42284
physician		patient		1		1		k+1		k+1			  4			100			0.5		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.5		2	0.34259
physician		patient		1		1		k+1		k+1			  4			100			0.5		3	0.37500
physician		patient		1		1		k+1		k+1			  4			100			0.5		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.5		5	0.42284
physician		patient		1		1		k+1		k+1			  4			100			0.4		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.4		2	0.34259
physician		patient		1		1		k+1		k+1			  4			100			0.4		3	0.37500
physician		patient		1		1		k+1		k+1			  4			100			0.4		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.4		5	0.42130
physician		patient		1		1		k+1		k+1			  4			100			0.3		1	0.22685
physician		patient		1		1		k+1		k+1			  4			100			0.3		2	0.34414
physician		patient		1		1		k+1		k+1			  4			100			0.3		3	0.37654
physician		patient		1		1		k+1		k+1			  4			100			0.3		4	0.39352
physician		patient		1		1		k+1		k+1			  4			100			0.3		5	0.42284
physician		patient		1		1		k+1		k+1			  4			100			0.2		1	0.22685
physician		patient		1		1		k+1		k+1			  4			100			0.2		2	0.34414
physician		patient		1		1		k+1		k+1			  4			100			0.2		3	0.37809
physician		patient		1		1		k+1		k+1			  4			100			0.2		4	0.39815
physician		patient		1		1		k+1		k+1			  4			100			0.2		5	0.42438
physician		patient		1		1		k+1		k+1			  4			100			0.1		1	0.22531
physician		patient		1		1		k+1		k+1			  4			100			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			  4			100			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			  4			100			0.1		4	0.39506
physician		patient		1		1		k+1		k+1			  4			100			0.1		5	0.42438
physician		patient		1		1		k+1		k+1			  4			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  4			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  4			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  4			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  4			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			  1			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			1.0		2	0.33179
physician		patient		1		1		k+1		k+1			  5			  1			1.0		3	0.36265
physician		patient		1		1		k+1		k+1			  5			  1			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			  5			  1			1.0		5	0.37500
physician		patient		1		1		k+1		k+1			  5			  1			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.9		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.9		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.8		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.8		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.7		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.7		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.6		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.6		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.5		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.5		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.4		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.4		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.4		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			  5			  1			0.3		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.3		3	0.38735
physician		patient		1		1		k+1		k+1			  5			  1			0.3		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.3		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			  5			  1			0.2		2	0.34877
physician		patient		1		1		k+1		k+1			  5			  1			0.2		3	0.38580
physician		patient		1		1		k+1		k+1			  5			  1			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			  5			  1			0.2		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  1			0.1		1	0.21605
physician		patient		1		1		k+1		k+1			  5			  1			0.1		2	0.34568
physician		patient		1		1		k+1		k+1			  5			  1			0.1		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  1			0.1		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  1			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			  5			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			  2			1.0		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			1.0		2	0.34105
physician		patient		1		1		k+1		k+1			  5			  2			1.0		3	0.36883
physician		patient		1		1		k+1		k+1			  5			  2			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			  5			  2			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			  5			  2			0.9		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.9		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.9		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.9		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.8		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.8		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.8		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.8		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.7		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.7		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.7		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.7		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.6		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.6		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.6		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.6		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.5		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.5		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.5		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.5		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.4		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.4		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.4		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.4		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.3		1	0.22377
physician		patient		1		1		k+1		k+1			  5			  2			0.3		2	0.35648
physician		patient		1		1		k+1		k+1			  5			  2			0.3		3	0.39043
physician		patient		1		1		k+1		k+1			  5			  2			0.3		4	0.40432
physician		patient		1		1		k+1		k+1			  5			  2			0.3		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  2			0.2		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  2			0.2		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  2			0.2		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  2			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			  5			  2			0.2		5	0.42593
physician		patient		1		1		k+1		k+1			  5			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k+1			  5			  2			0.1		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  2			0.1		3	0.39352
physician		patient		1		1		k+1		k+1			  5			  2			0.1		4	0.40741
physician		patient		1		1		k+1		k+1			  5			  2			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			  5			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			  3			1.0		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			1.0		2	0.33796
physician		patient		1		1		k+1		k+1			  5			  3			1.0		3	0.37037
physician		patient		1		1		k+1		k+1			  5			  3			1.0		4	0.37654
physician		patient		1		1		k+1		k+1			  5			  3			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			  5			  3			0.9		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.9		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.9		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.8		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.8		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.8		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.7		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.7		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.7		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.6		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.6		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.6		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.5		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.5		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.5		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.4		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.4		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.4		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.3		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  3			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			  5			  3			0.3		3	0.39043
physician		patient		1		1		k+1		k+1			  5			  3			0.3		4	0.40586
physician		patient		1		1		k+1		k+1			  5			  3			0.3		5	0.42438
physician		patient		1		1		k+1		k+1			  5			  3			0.2		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  3			0.2		2	0.35031
physician		patient		1		1		k+1		k+1			  5			  3			0.2		3	0.38889
physician		patient		1		1		k+1		k+1			  5			  3			0.2		4	0.40895
physician		patient		1		1		k+1		k+1			  5			  3			0.2		5	0.42593
physician		patient		1		1		k+1		k+1			  5			  3			0.1		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  3			0.1		2	0.35031
physician		patient		1		1		k+1		k+1			  5			  3			0.1		3	0.39198
physician		patient		1		1		k+1		k+1			  5			  3			0.1		4	0.40741
physician		patient		1		1		k+1		k+1			  5			  3			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			  5			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			  4			1.0		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			1.0		2	0.34105
physician		patient		1		1		k+1		k+1			  5			  4			1.0		3	0.37963
physician		patient		1		1		k+1		k+1			  5			  4			1.0		4	0.38426
physician		patient		1		1		k+1		k+1			  5			  4			1.0		5	0.39043
physician		patient		1		1		k+1		k+1			  5			  4			0.9		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.9		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.9		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.9		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.9		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.8		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.8		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.8		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.8		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.8		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.7		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.7		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.7		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.7		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.7		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.6		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.6		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.6		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.6		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.6		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.5		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.5		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.5		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.5		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.5		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.4		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.4		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.4		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.4		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.4		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.3		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  4			0.3		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.3		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  4			0.3		4	0.41358
physician		patient		1		1		k+1		k+1			  5			  4			0.3		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  4			0.2		1	0.22994
physician		patient		1		1		k+1		k+1			  5			  4			0.2		2	0.35340
physician		patient		1		1		k+1		k+1			  5			  4			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  4			0.2		4	0.41667
physician		patient		1		1		k+1		k+1			  5			  4			0.2		5	0.43519
physician		patient		1		1		k+1		k+1			  5			  4			0.1		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  4			0.1		2	0.35494
physician		patient		1		1		k+1		k+1			  5			  4			0.1		3	0.40123
physician		patient		1		1		k+1		k+1			  5			  4			0.1		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  4			0.1		5	0.43519
physician		patient		1		1		k+1		k+1			  5			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			  5			1.0		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  5			1.0		2	0.34414
physician		patient		1		1		k+1		k+1			  5			  5			1.0		3	0.38272
physician		patient		1		1		k+1		k+1			  5			  5			1.0		4	0.38580
physician		patient		1		1		k+1		k+1			  5			  5			1.0		5	0.39043
physician		patient		1		1		k+1		k+1			  5			  5			0.9		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  5			0.9		2	0.35802
physician		patient		1		1		k+1		k+1			  5			  5			0.9		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.9		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.9		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.8		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  5			0.8		2	0.35802
physician		patient		1		1		k+1		k+1			  5			  5			0.8		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.8		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.8		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.7		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  5			0.7		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.7		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.7		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.7		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.6		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  5			0.6		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.6		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.6		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.6		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.5		1	0.22531
physician		patient		1		1		k+1		k+1			  5			  5			0.5		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.5		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.5		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.5		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.4		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  5			0.4		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.4		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.4		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.4		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.3		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  5			0.3		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.3		3	0.40123
physician		patient		1		1		k+1		k+1			  5			  5			0.3		4	0.41512
physician		patient		1		1		k+1		k+1			  5			  5			0.3		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.2		1	0.22840
physician		patient		1		1		k+1		k+1			  5			  5			0.2		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.2		3	0.39815
physician		patient		1		1		k+1		k+1			  5			  5			0.2		4	0.41667
physician		patient		1		1		k+1		k+1			  5			  5			0.2		5	0.43364
physician		patient		1		1		k+1		k+1			  5			  5			0.1		1	0.22685
physician		patient		1		1		k+1		k+1			  5			  5			0.1		2	0.35957
physician		patient		1		1		k+1		k+1			  5			  5			0.1		3	0.39969
physician		patient		1		1		k+1		k+1			  5			  5			0.1		4	0.41667
physician		patient		1		1		k+1		k+1			  5			  5			0.1		5	0.43519
physician		patient		1		1		k+1		k+1			  5			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			 10			1.0		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			1.0		2	0.31944
physician		patient		1		1		k+1		k+1			  5			 10			1.0		3	0.35802
physician		patient		1		1		k+1		k+1			  5			 10			1.0		4	0.38426
physician		patient		1		1		k+1		k+1			  5			 10			1.0		5	0.39198
physician		patient		1		1		k+1		k+1			  5			 10			0.9		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.9		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.9		3	0.37346
physician		patient		1		1		k+1		k+1			  5			 10			0.9		4	0.41204
physician		patient		1		1		k+1		k+1			  5			 10			0.9		5	0.43056
physician		patient		1		1		k+1		k+1			  5			 10			0.8		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.8		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.8		3	0.37346
physician		patient		1		1		k+1		k+1			  5			 10			0.8		4	0.41204
physician		patient		1		1		k+1		k+1			  5			 10			0.8		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 10			0.7		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.7		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.7		3	0.37346
physician		patient		1		1		k+1		k+1			  5			 10			0.7		4	0.41204
physician		patient		1		1		k+1		k+1			  5			 10			0.7		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 10			0.6		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.6		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.6		3	0.37346
physician		patient		1		1		k+1		k+1			  5			 10			0.6		4	0.41204
physician		patient		1		1		k+1		k+1			  5			 10			0.6		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 10			0.5		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.5		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.5		3	0.37346
physician		patient		1		1		k+1		k+1			  5			 10			0.5		4	0.41204
physician		patient		1		1		k+1		k+1			  5			 10			0.5		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 10			0.4		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.4		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.4		3	0.37500
physician		patient		1		1		k+1		k+1			  5			 10			0.4		4	0.41204
physician		patient		1		1		k+1		k+1			  5			 10			0.4		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 10			0.3		1	0.20833
physician		patient		1		1		k+1		k+1			  5			 10			0.3		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.3		3	0.37809
physician		patient		1		1		k+1		k+1			  5			 10			0.3		4	0.41049
physician		patient		1		1		k+1		k+1			  5			 10			0.3		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 10			0.2		1	0.20988
physician		patient		1		1		k+1		k+1			  5			 10			0.2		2	0.33796
physician		patient		1		1		k+1		k+1			  5			 10			0.2		3	0.37654
physician		patient		1		1		k+1		k+1			  5			 10			0.2		4	0.41049
physician		patient		1		1		k+1		k+1			  5			 10			0.2		5	0.42747
physician		patient		1		1		k+1		k+1			  5			 10			0.1		1	0.20988
physician		patient		1		1		k+1		k+1			  5			 10			0.1		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 10			0.1		3	0.37500
physician		patient		1		1		k+1		k+1			  5			 10			0.1		4	0.41358
physician		patient		1		1		k+1		k+1			  5			 10			0.1		5	0.43056
physician		patient		1		1		k+1		k+1			  5			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			 20			1.0		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			1.0		2	0.33025
physician		patient		1		1		k+1		k+1			  5			 20			1.0		3	0.37346
physician		patient		1		1		k+1		k+1			  5			 20			1.0		4	0.38889
physician		patient		1		1		k+1		k+1			  5			 20			1.0		5	0.39660
physician		patient		1		1		k+1		k+1			  5			 20			0.9		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.9		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.9		3	0.38272
physician		patient		1		1		k+1		k+1			  5			 20			0.9		4	0.41358
physician		patient		1		1		k+1		k+1			  5			 20			0.9		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 20			0.8		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.8		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.8		3	0.38272
physician		patient		1		1		k+1		k+1			  5			 20			0.8		4	0.41358
physician		patient		1		1		k+1		k+1			  5			 20			0.8		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 20			0.7		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.7		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.7		3	0.38272
physician		patient		1		1		k+1		k+1			  5			 20			0.7		4	0.41358
physician		patient		1		1		k+1		k+1			  5			 20			0.7		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 20			0.6		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.6		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.6		3	0.38272
physician		patient		1		1		k+1		k+1			  5			 20			0.6		4	0.41358
physician		patient		1		1		k+1		k+1			  5			 20			0.6		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 20			0.5		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.5		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.5		3	0.38272
physician		patient		1		1		k+1		k+1			  5			 20			0.5		4	0.41512
physician		patient		1		1		k+1		k+1			  5			 20			0.5		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 20			0.4		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.4		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.4		3	0.38426
physician		patient		1		1		k+1		k+1			  5			 20			0.4		4	0.41512
physician		patient		1		1		k+1		k+1			  5			 20			0.4		5	0.43056
physician		patient		1		1		k+1		k+1			  5			 20			0.3		1	0.21296
physician		patient		1		1		k+1		k+1			  5			 20			0.3		2	0.33796
physician		patient		1		1		k+1		k+1			  5			 20			0.3		3	0.38580
physician		patient		1		1		k+1		k+1			  5			 20			0.3		4	0.41512
physician		patient		1		1		k+1		k+1			  5			 20			0.3		5	0.43056
physician		patient		1		1		k+1		k+1			  5			 20			0.2		1	0.21605
physician		patient		1		1		k+1		k+1			  5			 20			0.2		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.2		3	0.38580
physician		patient		1		1		k+1		k+1			  5			 20			0.2		4	0.41512
physician		patient		1		1		k+1		k+1			  5			 20			0.2		5	0.42901
physician		patient		1		1		k+1		k+1			  5			 20			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			  5			 20			0.1		2	0.33951
physician		patient		1		1		k+1		k+1			  5			 20			0.1		3	0.38580
physician		patient		1		1		k+1		k+1			  5			 20			0.1		4	0.41821
physician		patient		1		1		k+1		k+1			  5			 20			0.1		5	0.43210
physician		patient		1		1		k+1		k+1			  5			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			 50			1.0		1	0.21759
physician		patient		1		1		k+1		k+1			  5			 50			1.0		2	0.32870
physician		patient		1		1		k+1		k+1			  5			 50			1.0		3	0.35802
physician		patient		1		1		k+1		k+1			  5			 50			1.0		4	0.37963
physician		patient		1		1		k+1		k+1			  5			 50			1.0		5	0.40432
physician		patient		1		1		k+1		k+1			  5			 50			0.9		1	0.21759
physician		patient		1		1		k+1		k+1			  5			 50			0.9		2	0.33179
physician		patient		1		1		k+1		k+1			  5			 50			0.9		3	0.36111
physician		patient		1		1		k+1		k+1			  5			 50			0.9		4	0.39352
physician		patient		1		1		k+1		k+1			  5			 50			0.9		5	0.42130
physician		patient		1		1		k+1		k+1			  5			 50			0.8		1	0.21759
physician		patient		1		1		k+1		k+1			  5			 50			0.8		2	0.33179
physician		patient		1		1		k+1		k+1			  5			 50			0.8		3	0.36111
physician		patient		1		1		k+1		k+1			  5			 50			0.8		4	0.39352
physician		patient		1		1		k+1		k+1			  5			 50			0.8		5	0.42130
physician		patient		1		1		k+1		k+1			  5			 50			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			  5			 50			0.7		2	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.7		3	0.36111
physician		patient		1		1		k+1		k+1			  5			 50			0.7		4	0.39352
physician		patient		1		1		k+1		k+1			  5			 50			0.7		5	0.42130
physician		patient		1		1		k+1		k+1			  5			 50			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			  5			 50			0.6		2	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.6		3	0.36111
physician		patient		1		1		k+1		k+1			  5			 50			0.6		4	0.39506
physician		patient		1		1		k+1		k+1			  5			 50			0.6		5	0.42130
physician		patient		1		1		k+1		k+1			  5			 50			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			  5			 50			0.5		2	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.5		3	0.36111
physician		patient		1		1		k+1		k+1			  5			 50			0.5		4	0.39506
physician		patient		1		1		k+1		k+1			  5			 50			0.5		5	0.42130
physician		patient		1		1		k+1		k+1			  5			 50			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			  5			 50			0.4		2	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.4		3	0.36111
physician		patient		1		1		k+1		k+1			  5			 50			0.4		4	0.39506
physician		patient		1		1		k+1		k+1			  5			 50			0.4		5	0.42130
physician		patient		1		1		k+1		k+1			  5			 50			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			  5			 50			0.3		2	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.3		3	0.36265
physician		patient		1		1		k+1		k+1			  5			 50			0.3		4	0.39660
physician		patient		1		1		k+1		k+1			  5			 50			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			  5			 50			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			  5			 50			0.2		2	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.2		3	0.36420
physician		patient		1		1		k+1		k+1			  5			 50			0.2		4	0.39815
physician		patient		1		1		k+1		k+1			  5			 50			0.2		5	0.41821
physician		patient		1		1		k+1		k+1			  5			 50			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			  5			 50			0.1		2	0.33488
physician		patient		1		1		k+1		k+1			  5			 50			0.1		3	0.36265
physician		patient		1		1		k+1		k+1			  5			 50			0.1		4	0.39660
physician		patient		1		1		k+1		k+1			  5			 50			0.1		5	0.41975
physician		patient		1		1		k+1		k+1			  5			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			  5			100			1.0		1	0.21451
physician		patient		1		1		k+1		k+1			  5			100			1.0		2	0.33951
physician		patient		1		1		k+1		k+1			  5			100			1.0		3	0.37346
physician		patient		1		1		k+1		k+1			  5			100			1.0		4	0.38735
physician		patient		1		1		k+1		k+1			  5			100			1.0		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.9		1	0.21451
physician		patient		1		1		k+1		k+1			  5			100			0.9		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.9		3	0.37500
physician		patient		1		1		k+1		k+1			  5			100			0.9		4	0.39043
physician		patient		1		1		k+1		k+1			  5			100			0.9		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.8		1	0.21451
physician		patient		1		1		k+1		k+1			  5			100			0.8		2	0.33642
physician		patient		1		1		k+1		k+1			  5			100			0.8		3	0.37500
physician		patient		1		1		k+1		k+1			  5			100			0.8		4	0.39043
physician		patient		1		1		k+1		k+1			  5			100			0.8		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.7		1	0.21605
physician		patient		1		1		k+1		k+1			  5			100			0.7		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.7		3	0.37500
physician		patient		1		1		k+1		k+1			  5			100			0.7		4	0.38889
physician		patient		1		1		k+1		k+1			  5			100			0.7		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.6		1	0.21605
physician		patient		1		1		k+1		k+1			  5			100			0.6		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.6		3	0.37500
physician		patient		1		1		k+1		k+1			  5			100			0.6		4	0.38889
physician		patient		1		1		k+1		k+1			  5			100			0.6		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.5		1	0.21605
physician		patient		1		1		k+1		k+1			  5			100			0.5		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.5		3	0.37500
physician		patient		1		1		k+1		k+1			  5			100			0.5		4	0.38889
physician		patient		1		1		k+1		k+1			  5			100			0.5		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.4		1	0.21605
physician		patient		1		1		k+1		k+1			  5			100			0.4		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.4		3	0.37500
physician		patient		1		1		k+1		k+1			  5			100			0.4		4	0.38889
physician		patient		1		1		k+1		k+1			  5			100			0.4		5	0.41204
physician		patient		1		1		k+1		k+1			  5			100			0.3		1	0.21605
physician		patient		1		1		k+1		k+1			  5			100			0.3		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.3		3	0.37654
physician		patient		1		1		k+1		k+1			  5			100			0.3		4	0.38889
physician		patient		1		1		k+1		k+1			  5			100			0.3		5	0.41204
physician		patient		1		1		k+1		k+1			  5			100			0.2		1	0.21759
physician		patient		1		1		k+1		k+1			  5			100			0.2		2	0.33951
physician		patient		1		1		k+1		k+1			  5			100			0.2		3	0.37654
physician		patient		1		1		k+1		k+1			  5			100			0.2		4	0.39198
physician		patient		1		1		k+1		k+1			  5			100			0.2		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.1		1	0.21759
physician		patient		1		1		k+1		k+1			  5			100			0.1		2	0.33796
physician		patient		1		1		k+1		k+1			  5			100			0.1		3	0.37654
physician		patient		1		1		k+1		k+1			  5			100			0.1		4	0.39198
physician		patient		1		1		k+1		k+1			  5			100			0.1		5	0.41358
physician		patient		1		1		k+1		k+1			  5			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			  5			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			  5			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			  5			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			  5			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			  1			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			1.0		2	0.32870
physician		patient		1		1		k+1		k+1			 10			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k+1			 10			  1			1.0		4	0.36574
physician		patient		1		1		k+1		k+1			 10			  1			1.0		5	0.37191
physician		patient		1		1		k+1		k+1			 10			  1			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.9		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.8		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.7		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.6		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.5		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.4		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  1			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k+1			 10			  1			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.3		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  1			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  1			0.2		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  1			0.2		3	0.37809
physician		patient		1		1		k+1		k+1			 10			  1			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.2		5	0.42284
physician		patient		1		1		k+1		k+1			 10			  1			0.1		1	0.21605
physician		patient		1		1		k+1		k+1			 10			  1			0.1		2	0.34259
physician		patient		1		1		k+1		k+1			 10			  1			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			 10			  1			0.1		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  1			0.1		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			 10			  2			1.0		3	0.36111
physician		patient		1		1		k+1		k+1			 10			  2			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			 10			  2			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			 10			  2			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.9		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.9		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.8		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.8		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.7		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.7		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.6		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.6		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.5		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.5		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.4		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.4		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  2			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.3		3	0.38272
physician		patient		1		1		k+1		k+1			 10			  2			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.3		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  2			0.2		1	0.22377
physician		patient		1		1		k+1		k+1			 10			  2			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  2			0.2		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  2			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			 10			  2			0.2		5	0.42284
physician		patient		1		1		k+1		k+1			 10			  2			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  2			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  2			0.1		3	0.38272
physician		patient		1		1		k+1		k+1			 10			  2			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  2			0.1		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			1.0		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			1.0		2	0.33333
physician		patient		1		1		k+1		k+1			 10			  3			1.0		3	0.36265
physician		patient		1		1		k+1		k+1			 10			  3			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			 10			  3			1.0		5	0.37809
physician		patient		1		1		k+1		k+1			 10			  3			0.9		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.9		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.9		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.9		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.8		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.8		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.8		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.8		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.7		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.7		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.7		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.7		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.6		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.6		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.6		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.6		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.5		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.5		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.5		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.5		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.4		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.4		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.4		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.4		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.3		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  3			0.3		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  3			0.3		3	0.38272
physician		patient		1		1		k+1		k+1			 10			  3			0.3		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			 10			  3			0.2		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  3			0.2		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  3			0.2		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.2		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			 10			  3			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  3			0.1		2	0.34568
physician		patient		1		1		k+1		k+1			 10			  3			0.1		3	0.38117
physician		patient		1		1		k+1		k+1			 10			  3			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			 10			  3			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 10			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			  4			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			 10			  4			1.0		3	0.36883
physician		patient		1		1		k+1		k+1			 10			  4			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 10			  4			1.0		5	0.38426
physician		patient		1		1		k+1		k+1			 10			  4			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.9		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.9		3	0.38735
physician		patient		1		1		k+1		k+1			 10			  4			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  4			0.9		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.8		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.8		3	0.38735
physician		patient		1		1		k+1		k+1			 10			  4			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  4			0.8		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.7		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.7		3	0.38735
physician		patient		1		1		k+1		k+1			 10			  4			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  4			0.7		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.6		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.6		3	0.38735
physician		patient		1		1		k+1		k+1			 10			  4			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  4			0.6		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.5		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.5		3	0.38735
physician		patient		1		1		k+1		k+1			 10			  4			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  4			0.5		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.4		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.4		3	0.38735
physician		patient		1		1		k+1		k+1			 10			  4			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  4			0.4		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  4			0.3		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  4			0.3		3	0.38889
physician		patient		1		1		k+1		k+1			 10			  4			0.3		4	0.40895
physician		patient		1		1		k+1		k+1			 10			  4			0.3		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  4			0.2		1	0.22377
physician		patient		1		1		k+1		k+1			 10			  4			0.2		2	0.34877
physician		patient		1		1		k+1		k+1			 10			  4			0.2		3	0.38889
physician		patient		1		1		k+1		k+1			 10			  4			0.2		4	0.40895
physician		patient		1		1		k+1		k+1			 10			  4			0.2		5	0.42593
physician		patient		1		1		k+1		k+1			 10			  4			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  4			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			 10			  4			0.1		3	0.38889
physician		patient		1		1		k+1		k+1			 10			  4			0.1		4	0.41204
physician		patient		1		1		k+1		k+1			 10			  4			0.1		5	0.42747
physician		patient		1		1		k+1		k+1			 10			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			  5			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  5			1.0		2	0.33796
physician		patient		1		1		k+1		k+1			 10			  5			1.0		3	0.37346
physician		patient		1		1		k+1		k+1			 10			  5			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 10			  5			1.0		5	0.38426
physician		patient		1		1		k+1		k+1			 10			  5			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  5			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.9		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  5			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.8		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  5			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.7		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  5			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.6		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 10			  5			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.5		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.4		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  5			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.4		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.3		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  5			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.3		3	0.39198
physician		patient		1		1		k+1		k+1			 10			  5			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			 10			  5			0.3		5	0.42284
physician		patient		1		1		k+1		k+1			 10			  5			0.2		1	0.22222
physician		patient		1		1		k+1		k+1			 10			  5			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			 10			  5			0.2		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.2		4	0.40895
physician		patient		1		1		k+1		k+1			 10			  5			0.2		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			 10			  5			0.1		2	0.35031
physician		patient		1		1		k+1		k+1			 10			  5			0.1		3	0.39043
physician		patient		1		1		k+1		k+1			 10			  5			0.1		4	0.41049
physician		patient		1		1		k+1		k+1			 10			  5			0.1		5	0.42438
physician		patient		1		1		k+1		k+1			 10			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			 10			1.0		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			1.0		2	0.31019
physician		patient		1		1		k+1		k+1			 10			 10			1.0		3	0.34877
physician		patient		1		1		k+1		k+1			 10			 10			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			 10			 10			1.0		5	0.38580
physician		patient		1		1		k+1		k+1			 10			 10			0.9		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.9		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.9		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.9		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			 10			 10			0.8		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.8		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.8		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.8		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.8		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 10			0.7		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.7		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.7		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.7		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.7		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 10			0.6		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.6		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.6		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.6		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.6		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 10			0.5		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.5		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.5		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.5		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.5		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 10			0.4		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.4		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.4		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.4		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.4		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 10			0.3		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.3		2	0.32407
physician		patient		1		1		k+1		k+1			 10			 10			0.3		3	0.36574
physician		patient		1		1		k+1		k+1			 10			 10			0.3		4	0.39660
physician		patient		1		1		k+1		k+1			 10			 10			0.3		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 10			0.2		1	0.19907
physician		patient		1		1		k+1		k+1			 10			 10			0.2		2	0.32407
physician		patient		1		1		k+1		k+1			 10			 10			0.2		3	0.36574
physician		patient		1		1		k+1		k+1			 10			 10			0.2		4	0.39815
physician		patient		1		1		k+1		k+1			 10			 10			0.2		5	0.41667
physician		patient		1		1		k+1		k+1			 10			 10			0.1		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 10			0.1		2	0.32253
physician		patient		1		1		k+1		k+1			 10			 10			0.1		3	0.36265
physician		patient		1		1		k+1		k+1			 10			 10			0.1		4	0.39969
physician		patient		1		1		k+1		k+1			 10			 10			0.1		5	0.42130
physician		patient		1		1		k+1		k+1			 10			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			 20			1.0		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 20			1.0		2	0.30556
physician		patient		1		1		k+1		k+1			 10			 20			1.0		3	0.35494
physician		patient		1		1		k+1		k+1			 10			 20			1.0		4	0.37191
physician		patient		1		1		k+1		k+1			 10			 20			1.0		5	0.38889
physician		patient		1		1		k+1		k+1			 10			 20			0.9		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 20			0.9		2	0.31481
physician		patient		1		1		k+1		k+1			 10			 20			0.9		3	0.36420
physician		patient		1		1		k+1		k+1			 10			 20			0.9		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.9		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.8		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 20			0.8		2	0.31481
physician		patient		1		1		k+1		k+1			 10			 20			0.8		3	0.36420
physician		patient		1		1		k+1		k+1			 10			 20			0.8		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.8		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.7		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 20			0.7		2	0.31481
physician		patient		1		1		k+1		k+1			 10			 20			0.7		3	0.36420
physician		patient		1		1		k+1		k+1			 10			 20			0.7		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.7		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.6		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 20			0.6		2	0.31481
physician		patient		1		1		k+1		k+1			 10			 20			0.6		3	0.36420
physician		patient		1		1		k+1		k+1			 10			 20			0.6		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.6		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.5		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 20			0.5		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 20			0.5		3	0.36420
physician		patient		1		1		k+1		k+1			 10			 20			0.5		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.5		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.4		1	0.19907
physician		patient		1		1		k+1		k+1			 10			 20			0.4		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 20			0.4		3	0.36420
physician		patient		1		1		k+1		k+1			 10			 20			0.4		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.4		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.3		1	0.19907
physician		patient		1		1		k+1		k+1			 10			 20			0.3		2	0.31636
physician		patient		1		1		k+1		k+1			 10			 20			0.3		3	0.36574
physician		patient		1		1		k+1		k+1			 10			 20			0.3		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.3		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.2		1	0.19907
physician		patient		1		1		k+1		k+1			 10			 20			0.2		2	0.31636
physician		patient		1		1		k+1		k+1			 10			 20			0.2		3	0.36728
physician		patient		1		1		k+1		k+1			 10			 20			0.2		4	0.39198
physician		patient		1		1		k+1		k+1			 10			 20			0.2		5	0.41667
physician		patient		1		1		k+1		k+1			 10			 20			0.1		1	0.19907
physician		patient		1		1		k+1		k+1			 10			 20			0.1		2	0.31481
physician		patient		1		1		k+1		k+1			 10			 20			0.1		3	0.36574
physician		patient		1		1		k+1		k+1			 10			 20			0.1		4	0.39352
physician		patient		1		1		k+1		k+1			 10			 20			0.1		5	0.41821
physician		patient		1		1		k+1		k+1			 10			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			 50			1.0		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			1.0		2	0.30864
physician		patient		1		1		k+1		k+1			 10			 50			1.0		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 10			 50			1.0		5	0.38735
physician		patient		1		1		k+1		k+1			 10			 50			0.9		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.9		2	0.31173
physician		patient		1		1		k+1		k+1			 10			 50			0.9		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			0.9		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.9		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.8		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.8		2	0.31173
physician		patient		1		1		k+1		k+1			 10			 50			0.8		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			0.8		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.8		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.7		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.7		2	0.31173
physician		patient		1		1		k+1		k+1			 10			 50			0.7		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			0.7		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.7		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.6		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.6		2	0.31173
physician		patient		1		1		k+1		k+1			 10			 50			0.6		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			0.6		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.6		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.5		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.5		2	0.31173
physician		patient		1		1		k+1		k+1			 10			 50			0.5		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			0.5		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.5		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.4		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.4		2	0.31173
physician		patient		1		1		k+1		k+1			 10			 50			0.4		3	0.35031
physician		patient		1		1		k+1		k+1			 10			 50			0.4		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.4		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.3		1	0.19444
physician		patient		1		1		k+1		k+1			 10			 50			0.3		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 50			0.3		3	0.35340
physician		patient		1		1		k+1		k+1			 10			 50			0.3		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.3		5	0.40123
physician		patient		1		1		k+1		k+1			 10			 50			0.2		1	0.19599
physician		patient		1		1		k+1		k+1			 10			 50			0.2		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 50			0.2		3	0.35802
physician		patient		1		1		k+1		k+1			 10			 50			0.2		4	0.39043
physician		patient		1		1		k+1		k+1			 10			 50			0.2		5	0.40278
physician		patient		1		1		k+1		k+1			 10			 50			0.1		1	0.19753
physician		patient		1		1		k+1		k+1			 10			 50			0.1		2	0.31481
physician		patient		1		1		k+1		k+1			 10			 50			0.1		3	0.35957
physician		patient		1		1		k+1		k+1			 10			 50			0.1		4	0.39352
physician		patient		1		1		k+1		k+1			 10			 50			0.1		5	0.40123
physician		patient		1		1		k+1		k+1			 10			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 10			100			1.0		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			1.0		2	0.30093
physician		patient		1		1		k+1		k+1			 10			100			1.0		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			1.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			100			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			 10			100			0.9		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.9		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.9		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			0.9		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.9		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.8		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.8		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.8		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			0.8		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.8		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.7		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.7		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.7		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			0.7		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.7		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.6		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.6		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.6		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			0.6		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.6		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.5		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.5		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.5		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			0.5		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.5		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.4		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.4		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.4		3	0.35031
physician		patient		1		1		k+1		k+1			 10			100			0.4		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.4		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.3		1	0.17593
physician		patient		1		1		k+1		k+1			 10			100			0.3		2	0.29938
physician		patient		1		1		k+1		k+1			 10			100			0.3		3	0.35185
physician		patient		1		1		k+1		k+1			 10			100			0.3		4	0.37191
physician		patient		1		1		k+1		k+1			 10			100			0.3		5	0.38735
physician		patient		1		1		k+1		k+1			 10			100			0.2		1	0.17438
physician		patient		1		1		k+1		k+1			 10			100			0.2		2	0.30247
physician		patient		1		1		k+1		k+1			 10			100			0.2		3	0.35340
physician		patient		1		1		k+1		k+1			 10			100			0.2		4	0.37346
physician		patient		1		1		k+1		k+1			 10			100			0.2		5	0.38889
physician		patient		1		1		k+1		k+1			 10			100			0.1		1	0.17747
physician		patient		1		1		k+1		k+1			 10			100			0.1		2	0.30401
physician		patient		1		1		k+1		k+1			 10			100			0.1		3	0.35802
physician		patient		1		1		k+1		k+1			 10			100			0.1		4	0.37500
physician		patient		1		1		k+1		k+1			 10			100			0.1		5	0.39198
physician		patient		1		1		k+1		k+1			 10			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 10			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 10			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 10			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 10			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			  1			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			1.0		2	0.32870
physician		patient		1		1		k+1		k+1			 20			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k+1			 20			  1			1.0		4	0.36574
physician		patient		1		1		k+1		k+1			 20			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k+1			 20			  1			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  1			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  1			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  1			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 20			  1			0.2		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  1			0.2		3	0.37809
physician		patient		1		1		k+1		k+1			 20			  1			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			 20			  1			0.1		1	0.21605
physician		patient		1		1		k+1		k+1			 20			  1			0.1		2	0.34259
physician		patient		1		1		k+1		k+1			 20			  1			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  1			0.1		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  1			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			  2			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			 20			  2			1.0		3	0.35957
physician		patient		1		1		k+1		k+1			 20			  2			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			 20			  2			1.0		5	0.37500
physician		patient		1		1		k+1		k+1			 20			  2			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.9		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.8		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.7		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.6		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			 20			  2			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			 20			  2			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  2			0.2		1	0.22377
physician		patient		1		1		k+1		k+1			 20			  2			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			 20			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  2			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			 20			  2			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			 20			  2			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			 20			  2			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			 20			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k+1			 20			  2			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  2			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			  3			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			1.0		2	0.33179
physician		patient		1		1		k+1		k+1			 20			  3			1.0		3	0.36111
physician		patient		1		1		k+1		k+1			 20			  3			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			 20			  3			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			 20			  3			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.9		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.9		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.9		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.8		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.8		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.8		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.7		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.7		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.7		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.6		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.6		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.6		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.5		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.5		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.4		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.4		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  3			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  3			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			 20			  3			0.3		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.3		5	0.41821
physician		patient		1		1		k+1		k+1			 20			  3			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 20			  3			0.2		2	0.34414
physician		patient		1		1		k+1		k+1			 20			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.2		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.2		5	0.41975
physician		patient		1		1		k+1		k+1			 20			  3			0.1		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  3			0.1		2	0.34414
physician		patient		1		1		k+1		k+1			 20			  3			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			 20			  3			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			 20			  3			0.1		5	0.42130
physician		patient		1		1		k+1		k+1			 20			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			  4			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k+1			 20			  4			1.0		3	0.36574
physician		patient		1		1		k+1		k+1			 20			  4			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 20			  4			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			 20			  4			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.9		3	0.38426
physician		patient		1		1		k+1		k+1			 20			  4			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.8		3	0.38426
physician		patient		1		1		k+1		k+1			 20			  4			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.7		3	0.38426
physician		patient		1		1		k+1		k+1			 20			  4			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.6		3	0.38426
physician		patient		1		1		k+1		k+1			 20			  4			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.5		3	0.38426
physician		patient		1		1		k+1		k+1			 20			  4			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.4		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.4		3	0.38426
physician		patient		1		1		k+1		k+1			 20			  4			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.3		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  4			0.3		3	0.38580
physician		patient		1		1		k+1		k+1			 20			  4			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.3		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  4			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 20			  4			0.2		2	0.34722
physician		patient		1		1		k+1		k+1			 20			  4			0.2		3	0.38580
physician		patient		1		1		k+1		k+1			 20			  4			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k+1			 20			  4			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k+1			 20			  4			0.1		3	0.38580
physician		patient		1		1		k+1		k+1			 20			  4			0.1		4	0.41049
physician		patient		1		1		k+1		k+1			 20			  4			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			 20			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			  5			1.0		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  5			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			 20			  5			1.0		3	0.37037
physician		patient		1		1		k+1		k+1			 20			  5			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 20			  5			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			 20			  5			0.9		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  5			0.9		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.9		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.8		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  5			0.8		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.8		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.7		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  5			0.7		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.7		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.6		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  5			0.6		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.6		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.5		1	0.21759
physician		patient		1		1		k+1		k+1			 20			  5			0.5		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.5		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  5			0.4		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.4		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.4		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  5			0.3		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.3		3	0.38889
physician		patient		1		1		k+1		k+1			 20			  5			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.3		5	0.42130
physician		patient		1		1		k+1		k+1			 20			  5			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 20			  5			0.2		2	0.35031
physician		patient		1		1		k+1		k+1			 20			  5			0.2		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			 20			  5			0.2		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			 20			  5			0.1		2	0.34877
physician		patient		1		1		k+1		k+1			 20			  5			0.1		3	0.38735
physician		patient		1		1		k+1		k+1			 20			  5			0.1		4	0.40895
physician		patient		1		1		k+1		k+1			 20			  5			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 20			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			 10			1.0		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			1.0		2	0.30093
physician		patient		1		1		k+1		k+1			 20			 10			1.0		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 10			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			 20			 10			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			 20			 10			0.9		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.9		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.9		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.9		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.9		5	0.41358
physician		patient		1		1		k+1		k+1			 20			 10			0.8		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.8		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.8		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.8		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.8		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.7		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.7		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.7		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.7		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.7		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.6		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.6		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.6		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.6		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.6		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.5		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.5		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.5		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.5		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.5		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.4		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.4		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.4		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.4		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.4		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.3		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.3		2	0.31481
physician		patient		1		1		k+1		k+1			 20			 10			0.3		3	0.36265
physician		patient		1		1		k+1		k+1			 20			 10			0.3		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.3		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.2		1	0.19599
physician		patient		1		1		k+1		k+1			 20			 10			0.2		2	0.31481
physician		patient		1		1		k+1		k+1			 20			 10			0.2		3	0.36265
physician		patient		1		1		k+1		k+1			 20			 10			0.2		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.2		5	0.41204
physician		patient		1		1		k+1		k+1			 20			 10			0.1		1	0.19444
physician		patient		1		1		k+1		k+1			 20			 10			0.1		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.1		3	0.35957
physician		patient		1		1		k+1		k+1			 20			 10			0.1		4	0.39506
physician		patient		1		1		k+1		k+1			 20			 10			0.1		5	0.41512
physician		patient		1		1		k+1		k+1			 20			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			1.0		1	0.18210
physician		patient		1		1		k+1		k+1			 20			 20			1.0		2	0.28549
physician		patient		1		1		k+1		k+1			 20			 20			1.0		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 20			1.0		4	0.36420
physician		patient		1		1		k+1		k+1			 20			 20			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 20			0.9		1	0.18210
physician		patient		1		1		k+1		k+1			 20			 20			0.9		2	0.29167
physician		patient		1		1		k+1		k+1			 20			 20			0.9		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 20			0.9		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.9		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.8		1	0.18210
physician		patient		1		1		k+1		k+1			 20			 20			0.8		2	0.29167
physician		patient		1		1		k+1		k+1			 20			 20			0.8		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 20			0.8		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.8		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.7		1	0.18210
physician		patient		1		1		k+1		k+1			 20			 20			0.7		2	0.29167
physician		patient		1		1		k+1		k+1			 20			 20			0.7		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 20			0.7		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.7		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.6		1	0.18210
physician		patient		1		1		k+1		k+1			 20			 20			0.6		2	0.29321
physician		patient		1		1		k+1		k+1			 20			 20			0.6		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 20			0.6		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.6		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.5		1	0.18210
physician		patient		1		1		k+1		k+1			 20			 20			0.5		2	0.29321
physician		patient		1		1		k+1		k+1			 20			 20			0.5		3	0.34414
physician		patient		1		1		k+1		k+1			 20			 20			0.5		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.5		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.4		1	0.18364
physician		patient		1		1		k+1		k+1			 20			 20			0.4		2	0.29321
physician		patient		1		1		k+1		k+1			 20			 20			0.4		3	0.34414
physician		patient		1		1		k+1		k+1			 20			 20			0.4		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.4		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.3		1	0.18364
physician		patient		1		1		k+1		k+1			 20			 20			0.3		2	0.29475
physician		patient		1		1		k+1		k+1			 20			 20			0.3		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 20			0.3		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.3		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.2		1	0.18364
physician		patient		1		1		k+1		k+1			 20			 20			0.2		2	0.29630
physician		patient		1		1		k+1		k+1			 20			 20			0.2		3	0.34722
physician		patient		1		1		k+1		k+1			 20			 20			0.2		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.2		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.1		1	0.18364
physician		patient		1		1		k+1		k+1			 20			 20			0.1		2	0.29630
physician		patient		1		1		k+1		k+1			 20			 20			0.1		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 20			0.1		4	0.38117
physician		patient		1		1		k+1		k+1			 20			 20			0.1		5	0.40741
physician		patient		1		1		k+1		k+1			 20			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			 50			1.0		1	0.15895
physician		patient		1		1		k+1		k+1			 20			 50			1.0		2	0.28395
physician		patient		1		1		k+1		k+1			 20			 50			1.0		3	0.33488
physician		patient		1		1		k+1		k+1			 20			 50			1.0		4	0.36265
physician		patient		1		1		k+1		k+1			 20			 50			1.0		5	0.37037
physician		patient		1		1		k+1		k+1			 20			 50			0.9		1	0.15895
physician		patient		1		1		k+1		k+1			 20			 50			0.9		2	0.28704
physician		patient		1		1		k+1		k+1			 20			 50			0.9		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 50			0.9		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.9		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.8		1	0.15895
physician		patient		1		1		k+1		k+1			 20			 50			0.8		2	0.28704
physician		patient		1		1		k+1		k+1			 20			 50			0.8		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 50			0.8		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.8		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.7		1	0.15895
physician		patient		1		1		k+1		k+1			 20			 50			0.7		2	0.28704
physician		patient		1		1		k+1		k+1			 20			 50			0.7		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 50			0.7		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.7		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.6		1	0.15895
physician		patient		1		1		k+1		k+1			 20			 50			0.6		2	0.28704
physician		patient		1		1		k+1		k+1			 20			 50			0.6		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 50			0.6		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.6		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.5		1	0.15741
physician		patient		1		1		k+1		k+1			 20			 50			0.5		2	0.28704
physician		patient		1		1		k+1		k+1			 20			 50			0.5		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 50			0.5		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.5		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.4		1	0.15741
physician		patient		1		1		k+1		k+1			 20			 50			0.4		2	0.28704
physician		patient		1		1		k+1		k+1			 20			 50			0.4		3	0.33796
physician		patient		1		1		k+1		k+1			 20			 50			0.4		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.4		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.3		1	0.15741
physician		patient		1		1		k+1		k+1			 20			 50			0.3		2	0.28858
physician		patient		1		1		k+1		k+1			 20			 50			0.3		3	0.34259
physician		patient		1		1		k+1		k+1			 20			 50			0.3		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.3		5	0.38117
physician		patient		1		1		k+1		k+1			 20			 50			0.2		1	0.17438
physician		patient		1		1		k+1		k+1			 20			 50			0.2		2	0.28858
physician		patient		1		1		k+1		k+1			 20			 50			0.2		3	0.34568
physician		patient		1		1		k+1		k+1			 20			 50			0.2		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.2		5	0.38117
physician		patient		1		1		k+1		k+1			 20			 50			0.1		1	0.17438
physician		patient		1		1		k+1		k+1			 20			 50			0.1		2	0.28858
physician		patient		1		1		k+1		k+1			 20			 50			0.1		3	0.34414
physician		patient		1		1		k+1		k+1			 20			 50			0.1		4	0.37191
physician		patient		1		1		k+1		k+1			 20			 50			0.1		5	0.38272
physician		patient		1		1		k+1		k+1			 20			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 20			100			1.0		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			1.0		2	0.26698
physician		patient		1		1		k+1		k+1			 20			100			1.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			100			1.0		4	0.35648
physician		patient		1		1		k+1		k+1			 20			100			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.9		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			0.9		2	0.26543
physician		patient		1		1		k+1		k+1			 20			100			0.9		3	0.33951
physician		patient		1		1		k+1		k+1			 20			100			0.9		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.9		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.8		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			0.8		2	0.26543
physician		patient		1		1		k+1		k+1			 20			100			0.8		3	0.33951
physician		patient		1		1		k+1		k+1			 20			100			0.8		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.8		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.7		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			0.7		2	0.26543
physician		patient		1		1		k+1		k+1			 20			100			0.7		3	0.33951
physician		patient		1		1		k+1		k+1			 20			100			0.7		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.7		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.6		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			0.6		2	0.26543
physician		patient		1		1		k+1		k+1			 20			100			0.6		3	0.33951
physician		patient		1		1		k+1		k+1			 20			100			0.6		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.6		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.5		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			0.5		2	0.26543
physician		patient		1		1		k+1		k+1			 20			100			0.5		3	0.33951
physician		patient		1		1		k+1		k+1			 20			100			0.5		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.5		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.4		1	0.13426
physician		patient		1		1		k+1		k+1			 20			100			0.4		2	0.26852
physician		patient		1		1		k+1		k+1			 20			100			0.4		3	0.34105
physician		patient		1		1		k+1		k+1			 20			100			0.4		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.4		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.3		1	0.13272
physician		patient		1		1		k+1		k+1			 20			100			0.3		2	0.27006
physician		patient		1		1		k+1		k+1			 20			100			0.3		3	0.34259
physician		patient		1		1		k+1		k+1			 20			100			0.3		4	0.35802
physician		patient		1		1		k+1		k+1			 20			100			0.3		5	0.37809
physician		patient		1		1		k+1		k+1			 20			100			0.2		1	0.14969
physician		patient		1		1		k+1		k+1			 20			100			0.2		2	0.27006
physician		patient		1		1		k+1		k+1			 20			100			0.2		3	0.34568
physician		patient		1		1		k+1		k+1			 20			100			0.2		4	0.36111
physician		patient		1		1		k+1		k+1			 20			100			0.2		5	0.37654
physician		patient		1		1		k+1		k+1			 20			100			0.1		1	0.14815
physician		patient		1		1		k+1		k+1			 20			100			0.1		2	0.27006
physician		patient		1		1		k+1		k+1			 20			100			0.1		3	0.34722
physician		patient		1		1		k+1		k+1			 20			100			0.1		4	0.36728
physician		patient		1		1		k+1		k+1			 20			100			0.1		5	0.37809
physician		patient		1		1		k+1		k+1			 20			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 20			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 20			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 20			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 20			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			  1			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			1.0		2	0.32870
physician		patient		1		1		k+1		k+1			 50			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k+1			 50			  1			1.0		4	0.36574
physician		patient		1		1		k+1		k+1			 50			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k+1			 50			  1			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  1			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  1			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  1			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 50			  1			0.2		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  1			0.2		3	0.37809
physician		patient		1		1		k+1		k+1			 50			  1			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			 50			  1			0.1		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  1			0.1		2	0.34259
physician		patient		1		1		k+1		k+1			 50			  1			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  1			0.1		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  1			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			  2			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			 50			  2			1.0		3	0.35957
physician		patient		1		1		k+1		k+1			 50			  2			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			 50			  2			1.0		5	0.37500
physician		patient		1		1		k+1		k+1			 50			  2			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.9		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.8		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.7		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.6		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			 50			  2			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			 50			  2			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  2			0.2		1	0.22377
physician		patient		1		1		k+1		k+1			 50			  2			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			 50			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  2			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			 50			  2			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			 50			  2			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			 50			  2			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			 50			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k+1			 50			  2			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  2			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			  3			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			1.0		2	0.33179
physician		patient		1		1		k+1		k+1			 50			  3			1.0		3	0.36111
physician		patient		1		1		k+1		k+1			 50			  3			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			 50			  3			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			 50			  3			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.9		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.9		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.9		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.8		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.8		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.8		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.7		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.7		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.7		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.6		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.6		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.6		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.5		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.5		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.4		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.4		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  3			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  3			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			 50			  3			0.3		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.3		5	0.41821
physician		patient		1		1		k+1		k+1			 50			  3			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 50			  3			0.2		2	0.34414
physician		patient		1		1		k+1		k+1			 50			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.2		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.2		5	0.41975
physician		patient		1		1		k+1		k+1			 50			  3			0.1		1	0.21759
physician		patient		1		1		k+1		k+1			 50			  3			0.1		2	0.34414
physician		patient		1		1		k+1		k+1			 50			  3			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			 50			  3			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			 50			  3			0.1		5	0.42130
physician		patient		1		1		k+1		k+1			 50			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			  4			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k+1			 50			  4			1.0		3	0.36574
physician		patient		1		1		k+1		k+1			 50			  4			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 50			  4			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			 50			  4			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.9		3	0.38426
physician		patient		1		1		k+1		k+1			 50			  4			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.8		3	0.38426
physician		patient		1		1		k+1		k+1			 50			  4			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.7		3	0.38426
physician		patient		1		1		k+1		k+1			 50			  4			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.6		3	0.38426
physician		patient		1		1		k+1		k+1			 50			  4			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.5		3	0.38426
physician		patient		1		1		k+1		k+1			 50			  4			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.4		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.4		3	0.38426
physician		patient		1		1		k+1		k+1			 50			  4			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.3		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  4			0.3		3	0.38580
physician		patient		1		1		k+1		k+1			 50			  4			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.3		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  4			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			 50			  4			0.2		2	0.34722
physician		patient		1		1		k+1		k+1			 50			  4			0.2		3	0.38580
physician		patient		1		1		k+1		k+1			 50			  4			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k+1			 50			  4			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k+1			 50			  4			0.1		3	0.38580
physician		patient		1		1		k+1		k+1			 50			  4			0.1		4	0.41049
physician		patient		1		1		k+1		k+1			 50			  4			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			 50			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			  5			1.0		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  5			1.0		2	0.33488
physician		patient		1		1		k+1		k+1			 50			  5			1.0		3	0.37037
physician		patient		1		1		k+1		k+1			 50			  5			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			 50			  5			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			 50			  5			0.9		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  5			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.9		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.8		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  5			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.8		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.7		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  5			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.7		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.6		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  5			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.6		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.5		1	0.21605
physician		patient		1		1		k+1		k+1			 50			  5			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.5		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.4		1	0.21759
physician		patient		1		1		k+1		k+1			 50			  5			0.4		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.4		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.4		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.3		1	0.21759
physician		patient		1		1		k+1		k+1			 50			  5			0.3		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.3		3	0.38889
physician		patient		1		1		k+1		k+1			 50			  5			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.3		5	0.42130
physician		patient		1		1		k+1		k+1			 50			  5			0.2		1	0.21914
physician		patient		1		1		k+1		k+1			 50			  5			0.2		2	0.34877
physician		patient		1		1		k+1		k+1			 50			  5			0.2		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			 50			  5			0.2		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.1		1	0.21759
physician		patient		1		1		k+1		k+1			 50			  5			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			 50			  5			0.1		3	0.38735
physician		patient		1		1		k+1		k+1			 50			  5			0.1		4	0.40895
physician		patient		1		1		k+1		k+1			 50			  5			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			 50			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			 10			1.0		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			1.0		2	0.29784
physician		patient		1		1		k+1		k+1			 50			 10			1.0		3	0.34568
physician		patient		1		1		k+1		k+1			 50			 10			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			 50			 10			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			 50			 10			0.9		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.9		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.9		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.9		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.9		5	0.41358
physician		patient		1		1		k+1		k+1			 50			 10			0.8		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.8		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.8		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.8		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.8		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.7		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.7		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.7		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.7		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.7		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.6		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.6		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.6		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.6		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.6		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.5		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.5		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.5		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.5		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.5		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.4		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.4		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.4		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.4		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.4		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.3		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.3		2	0.31173
physician		patient		1		1		k+1		k+1			 50			 10			0.3		3	0.36265
physician		patient		1		1		k+1		k+1			 50			 10			0.3		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.3		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.2		1	0.19444
physician		patient		1		1		k+1		k+1			 50			 10			0.2		2	0.31173
physician		patient		1		1		k+1		k+1			 50			 10			0.2		3	0.36265
physician		patient		1		1		k+1		k+1			 50			 10			0.2		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.2		5	0.41204
physician		patient		1		1		k+1		k+1			 50			 10			0.1		1	0.19290
physician		patient		1		1		k+1		k+1			 50			 10			0.1		2	0.31019
physician		patient		1		1		k+1		k+1			 50			 10			0.1		3	0.35957
physician		patient		1		1		k+1		k+1			 50			 10			0.1		4	0.39506
physician		patient		1		1		k+1		k+1			 50			 10			0.1		5	0.41512
physician		patient		1		1		k+1		k+1			 50			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			 20			1.0		1	0.18210
physician		patient		1		1		k+1		k+1			 50			 20			1.0		2	0.28395
physician		patient		1		1		k+1		k+1			 50			 20			1.0		3	0.33333
physician		patient		1		1		k+1		k+1			 50			 20			1.0		4	0.35957
physician		patient		1		1		k+1		k+1			 50			 20			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			 50			 20			0.9		1	0.18210
physician		patient		1		1		k+1		k+1			 50			 20			0.9		2	0.29012
physician		patient		1		1		k+1		k+1			 50			 20			0.9		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.9		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.9		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.8		1	0.18210
physician		patient		1		1		k+1		k+1			 50			 20			0.8		2	0.29012
physician		patient		1		1		k+1		k+1			 50			 20			0.8		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.8		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.8		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.7		1	0.18210
physician		patient		1		1		k+1		k+1			 50			 20			0.7		2	0.29012
physician		patient		1		1		k+1		k+1			 50			 20			0.7		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.7		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.7		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.6		1	0.18210
physician		patient		1		1		k+1		k+1			 50			 20			0.6		2	0.29167
physician		patient		1		1		k+1		k+1			 50			 20			0.6		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.6		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.6		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.5		1	0.18210
physician		patient		1		1		k+1		k+1			 50			 20			0.5		2	0.29167
physician		patient		1		1		k+1		k+1			 50			 20			0.5		3	0.33951
physician		patient		1		1		k+1		k+1			 50			 20			0.5		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.5		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.4		1	0.18364
physician		patient		1		1		k+1		k+1			 50			 20			0.4		2	0.29167
physician		patient		1		1		k+1		k+1			 50			 20			0.4		3	0.33951
physician		patient		1		1		k+1		k+1			 50			 20			0.4		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.4		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.3		1	0.18364
physician		patient		1		1		k+1		k+1			 50			 20			0.3		2	0.29321
physician		patient		1		1		k+1		k+1			 50			 20			0.3		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.3		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.3		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.2		1	0.18364
physician		patient		1		1		k+1		k+1			 50			 20			0.2		2	0.29475
physician		patient		1		1		k+1		k+1			 50			 20			0.2		3	0.34259
physician		patient		1		1		k+1		k+1			 50			 20			0.2		4	0.37654
physician		patient		1		1		k+1		k+1			 50			 20			0.2		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.1		1	0.18364
physician		patient		1		1		k+1		k+1			 50			 20			0.1		2	0.29475
physician		patient		1		1		k+1		k+1			 50			 20			0.1		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.1		4	0.37809
physician		patient		1		1		k+1		k+1			 50			 20			0.1		5	0.40432
physician		patient		1		1		k+1		k+1			 50			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			 50			1.0		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			1.0		2	0.25926
physician		patient		1		1		k+1		k+1			 50			 50			1.0		3	0.30401
physician		patient		1		1		k+1		k+1			 50			 50			1.0		4	0.32407
physician		patient		1		1		k+1		k+1			 50			 50			1.0		5	0.34568
physician		patient		1		1		k+1		k+1			 50			 50			0.9		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.9		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.9		3	0.30710
physician		patient		1		1		k+1		k+1			 50			 50			0.9		4	0.33488
physician		patient		1		1		k+1		k+1			 50			 50			0.9		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.8		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.8		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.8		3	0.30710
physician		patient		1		1		k+1		k+1			 50			 50			0.8		4	0.33488
physician		patient		1		1		k+1		k+1			 50			 50			0.8		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.7		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.7		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.7		3	0.30710
physician		patient		1		1		k+1		k+1			 50			 50			0.7		4	0.33488
physician		patient		1		1		k+1		k+1			 50			 50			0.7		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.6		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.6		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.6		3	0.30710
physician		patient		1		1		k+1		k+1			 50			 50			0.6		4	0.33488
physician		patient		1		1		k+1		k+1			 50			 50			0.6		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.5		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.5		2	0.25926
physician		patient		1		1		k+1		k+1			 50			 50			0.5		3	0.30710
physician		patient		1		1		k+1		k+1			 50			 50			0.5		4	0.33488
physician		patient		1		1		k+1		k+1			 50			 50			0.5		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.4		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.4		2	0.25926
physician		patient		1		1		k+1		k+1			 50			 50			0.4		3	0.30710
physician		patient		1		1		k+1		k+1			 50			 50			0.4		4	0.33488
physician		patient		1		1		k+1		k+1			 50			 50			0.4		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.3		1	0.14352
physician		patient		1		1		k+1		k+1			 50			 50			0.3		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.3		3	0.30864
physician		patient		1		1		k+1		k+1			 50			 50			0.3		4	0.33642
physician		patient		1		1		k+1		k+1			 50			 50			0.3		5	0.35648
physician		patient		1		1		k+1		k+1			 50			 50			0.2		1	0.16049
physician		patient		1		1		k+1		k+1			 50			 50			0.2		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.2		3	0.31173
physician		patient		1		1		k+1		k+1			 50			 50			0.2		4	0.33642
physician		patient		1		1		k+1		k+1			 50			 50			0.2		5	0.35648
physician		patient		1		1		k+1		k+1			 50			 50			0.1		1	0.16049
physician		patient		1		1		k+1		k+1			 50			 50			0.1		2	0.26080
physician		patient		1		1		k+1		k+1			 50			 50			0.1		3	0.31173
physician		patient		1		1		k+1		k+1			 50			 50			0.1		4	0.33796
physician		patient		1		1		k+1		k+1			 50			 50			0.1		5	0.35802
physician		patient		1		1		k+1		k+1			 50			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			 50			100			1.0		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			1.0		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			1.0		3	0.28704
physician		patient		1		1		k+1		k+1			 50			100			1.0		4	0.31327
physician		patient		1		1		k+1		k+1			 50			100			1.0		5	0.33488
physician		patient		1		1		k+1		k+1			 50			100			0.9		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.9		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			0.9		3	0.28549
physician		patient		1		1		k+1		k+1			 50			100			0.9		4	0.31481
physician		patient		1		1		k+1		k+1			 50			100			0.9		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.8		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.8		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			0.8		3	0.28549
physician		patient		1		1		k+1		k+1			 50			100			0.8		4	0.31481
physician		patient		1		1		k+1		k+1			 50			100			0.8		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.7		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.7		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			0.7		3	0.28549
physician		patient		1		1		k+1		k+1			 50			100			0.7		4	0.31481
physician		patient		1		1		k+1		k+1			 50			100			0.7		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.6		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.6		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			0.6		3	0.28549
physician		patient		1		1		k+1		k+1			 50			100			0.6		4	0.31481
physician		patient		1		1		k+1		k+1			 50			100			0.6		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.5		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.5		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			0.5		3	0.28395
physician		patient		1		1		k+1		k+1			 50			100			0.5		4	0.31481
physician		patient		1		1		k+1		k+1			 50			100			0.5		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.4		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.4		2	0.22994
physician		patient		1		1		k+1		k+1			 50			100			0.4		3	0.28395
physician		patient		1		1		k+1		k+1			 50			100			0.4		4	0.31481
physician		patient		1		1		k+1		k+1			 50			100			0.4		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.3		1	0.11111
physician		patient		1		1		k+1		k+1			 50			100			0.3		2	0.23148
physician		patient		1		1		k+1		k+1			 50			100			0.3		3	0.28549
physician		patient		1		1		k+1		k+1			 50			100			0.3		4	0.31327
physician		patient		1		1		k+1		k+1			 50			100			0.3		5	0.33642
physician		patient		1		1		k+1		k+1			 50			100			0.2		1	0.12809
physician		patient		1		1		k+1		k+1			 50			100			0.2		2	0.22840
physician		patient		1		1		k+1		k+1			 50			100			0.2		3	0.28704
physician		patient		1		1		k+1		k+1			 50			100			0.2		4	0.31636
physician		patient		1		1		k+1		k+1			 50			100			0.2		5	0.33796
physician		patient		1		1		k+1		k+1			 50			100			0.1		1	0.12809
physician		patient		1		1		k+1		k+1			 50			100			0.1		2	0.23302
physician		patient		1		1		k+1		k+1			 50			100			0.1		3	0.29012
physician		patient		1		1		k+1		k+1			 50			100			0.1		4	0.31944
physician		patient		1		1		k+1		k+1			 50			100			0.1		5	0.33796
physician		patient		1		1		k+1		k+1			 50			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			 50			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			 50			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			 50			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			 50			100			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			  1			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			1.0		2	0.32870
physician		patient		1		1		k+1		k+1			100			  1			1.0		3	0.35494
physician		patient		1		1		k+1		k+1			100			  1			1.0		4	0.36574
physician		patient		1		1		k+1		k+1			100			  1			1.0		5	0.37037
physician		patient		1		1		k+1		k+1			100			  1			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.9		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.8		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.7		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.6		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.5		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.4		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			100			  1			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.3		3	0.37963
physician		patient		1		1		k+1		k+1			100			  1			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			100			  1			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			100			  1			0.2		2	0.34568
physician		patient		1		1		k+1		k+1			100			  1			0.2		3	0.37809
physician		patient		1		1		k+1		k+1			100			  1			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			100			  1			0.1		1	0.21605
physician		patient		1		1		k+1		k+1			100			  1			0.1		2	0.34259
physician		patient		1		1		k+1		k+1			100			  1			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			100			  1			0.1		4	0.40123
physician		patient		1		1		k+1		k+1			100			  1			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			100			  1			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			  1			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			  1			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			  1			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			  1			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			  2			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			1.0		2	0.33642
physician		patient		1		1		k+1		k+1			100			  2			1.0		3	0.35957
physician		patient		1		1		k+1		k+1			100			  2			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			100			  2			1.0		5	0.37500
physician		patient		1		1		k+1		k+1			100			  2			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.9		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.9		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.9		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.9		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.8		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.8		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.8		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.8		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.7		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.7		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.7		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.7		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.6		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.6		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.6		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.6		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.5		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.5		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.5		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.4		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.4		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.4		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			100			  2			0.3		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			100			  2			0.3		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.3		5	0.41975
physician		patient		1		1		k+1		k+1			100			  2			0.2		1	0.22377
physician		patient		1		1		k+1		k+1			100			  2			0.2		2	0.35185
physician		patient		1		1		k+1		k+1			100			  2			0.2		3	0.37963
physician		patient		1		1		k+1		k+1			100			  2			0.2		4	0.40123
physician		patient		1		1		k+1		k+1			100			  2			0.2		5	0.42130
physician		patient		1		1		k+1		k+1			100			  2			0.1		1	0.22068
physician		patient		1		1		k+1		k+1			100			  2			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			100			  2			0.1		3	0.38117
physician		patient		1		1		k+1		k+1			100			  2			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			100			  2			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			100			  2			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			  2			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			  2			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			  2			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			  2			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			  3			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			1.0		2	0.33179
physician		patient		1		1		k+1		k+1			100			  3			1.0		3	0.36111
physician		patient		1		1		k+1		k+1			100			  3			1.0		4	0.37346
physician		patient		1		1		k+1		k+1			100			  3			1.0		5	0.37654
physician		patient		1		1		k+1		k+1			100			  3			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.9		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.9		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.9		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.9		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.8		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.8		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.8		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.8		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.7		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.7		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.7		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.7		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.6		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.6		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.6		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.6		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.5		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.5		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.5		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.5		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.4		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.4		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.4		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.4		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			100			  3			0.3		2	0.34568
physician		patient		1		1		k+1		k+1			100			  3			0.3		3	0.38117
physician		patient		1		1		k+1		k+1			100			  3			0.3		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.3		5	0.41821
physician		patient		1		1		k+1		k+1			100			  3			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			100			  3			0.2		2	0.34414
physician		patient		1		1		k+1		k+1			100			  3			0.2		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.2		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.2		5	0.41975
physician		patient		1		1		k+1		k+1			100			  3			0.1		1	0.21759
physician		patient		1		1		k+1		k+1			100			  3			0.1		2	0.34414
physician		patient		1		1		k+1		k+1			100			  3			0.1		3	0.37963
physician		patient		1		1		k+1		k+1			100			  3			0.1		4	0.40278
physician		patient		1		1		k+1		k+1			100			  3			0.1		5	0.42130
physician		patient		1		1		k+1		k+1			100			  3			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			  3			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			  3			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			  3			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			  3			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			  4			1.0		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			1.0		2	0.33488
physician		patient		1		1		k+1		k+1			100			  4			1.0		3	0.36574
physician		patient		1		1		k+1		k+1			100			  4			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			100			  4			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			100			  4			0.9		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.9		3	0.38426
physician		patient		1		1		k+1		k+1			100			  4			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.9		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.8		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.8		3	0.38426
physician		patient		1		1		k+1		k+1			100			  4			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.8		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.7		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.7		3	0.38426
physician		patient		1		1		k+1		k+1			100			  4			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.7		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.6		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.6		3	0.38426
physician		patient		1		1		k+1		k+1			100			  4			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.6		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.5		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.5		3	0.38426
physician		patient		1		1		k+1		k+1			100			  4			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.5		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.4		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.4		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.4		3	0.38426
physician		patient		1		1		k+1		k+1			100			  4			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.4		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.3		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.3		2	0.34877
physician		patient		1		1		k+1		k+1			100			  4			0.3		3	0.38580
physician		patient		1		1		k+1		k+1			100			  4			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.3		5	0.42284
physician		patient		1		1		k+1		k+1			100			  4			0.2		1	0.22068
physician		patient		1		1		k+1		k+1			100			  4			0.2		2	0.34722
physician		patient		1		1		k+1		k+1			100			  4			0.2		3	0.38580
physician		patient		1		1		k+1		k+1			100			  4			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			100			  4			0.2		5	0.42438
physician		patient		1		1		k+1		k+1			100			  4			0.1		1	0.21914
physician		patient		1		1		k+1		k+1			100			  4			0.1		2	0.34568
physician		patient		1		1		k+1		k+1			100			  4			0.1		3	0.38580
physician		patient		1		1		k+1		k+1			100			  4			0.1		4	0.41049
physician		patient		1		1		k+1		k+1			100			  4			0.1		5	0.42593
physician		patient		1		1		k+1		k+1			100			  4			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			  4			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			  4			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			  4			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			  4			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			  5			1.0		1	0.21605
physician		patient		1		1		k+1		k+1			100			  5			1.0		2	0.33488
physician		patient		1		1		k+1		k+1			100			  5			1.0		3	0.37037
physician		patient		1		1		k+1		k+1			100			  5			1.0		4	0.37809
physician		patient		1		1		k+1		k+1			100			  5			1.0		5	0.38272
physician		patient		1		1		k+1		k+1			100			  5			0.9		1	0.21605
physician		patient		1		1		k+1		k+1			100			  5			0.9		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.9		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.9		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.9		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.8		1	0.21605
physician		patient		1		1		k+1		k+1			100			  5			0.8		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.8		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.8		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.8		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.7		1	0.21605
physician		patient		1		1		k+1		k+1			100			  5			0.7		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.7		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.7		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.7		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.6		1	0.21605
physician		patient		1		1		k+1		k+1			100			  5			0.6		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.6		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.6		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.6		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.5		1	0.21605
physician		patient		1		1		k+1		k+1			100			  5			0.5		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.5		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.5		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.5		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.4		1	0.21759
physician		patient		1		1		k+1		k+1			100			  5			0.4		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.4		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.4		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.4		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.3		1	0.21759
physician		patient		1		1		k+1		k+1			100			  5			0.3		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.3		3	0.38889
physician		patient		1		1		k+1		k+1			100			  5			0.3		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.3		5	0.42130
physician		patient		1		1		k+1		k+1			100			  5			0.2		1	0.21914
physician		patient		1		1		k+1		k+1			100			  5			0.2		2	0.34877
physician		patient		1		1		k+1		k+1			100			  5			0.2		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.2		4	0.40741
physician		patient		1		1		k+1		k+1			100			  5			0.2		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.1		1	0.21759
physician		patient		1		1		k+1		k+1			100			  5			0.1		2	0.34722
physician		patient		1		1		k+1		k+1			100			  5			0.1		3	0.38735
physician		patient		1		1		k+1		k+1			100			  5			0.1		4	0.40895
physician		patient		1		1		k+1		k+1			100			  5			0.1		5	0.42284
physician		patient		1		1		k+1		k+1			100			  5			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			  5			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			  5			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			  5			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			  5			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			 10			1.0		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			1.0		2	0.29784
physician		patient		1		1		k+1		k+1			100			 10			1.0		3	0.34568
physician		patient		1		1		k+1		k+1			100			 10			1.0		4	0.37037
physician		patient		1		1		k+1		k+1			100			 10			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			100			 10			0.9		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.9		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.9		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.9		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.9		5	0.41358
physician		patient		1		1		k+1		k+1			100			 10			0.8		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.8		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.8		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.8		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.8		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.7		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.7		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.7		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.7		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.7		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.6		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.6		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.6		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.6		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.6		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.5		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.5		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.5		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.5		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.5		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.4		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.4		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.4		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.4		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.4		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.3		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.3		2	0.31173
physician		patient		1		1		k+1		k+1			100			 10			0.3		3	0.36265
physician		patient		1		1		k+1		k+1			100			 10			0.3		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.3		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.2		1	0.19444
physician		patient		1		1		k+1		k+1			100			 10			0.2		2	0.31173
physician		patient		1		1		k+1		k+1			100			 10			0.2		3	0.36265
physician		patient		1		1		k+1		k+1			100			 10			0.2		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.2		5	0.41204
physician		patient		1		1		k+1		k+1			100			 10			0.1		1	0.19290
physician		patient		1		1		k+1		k+1			100			 10			0.1		2	0.31019
physician		patient		1		1		k+1		k+1			100			 10			0.1		3	0.35957
physician		patient		1		1		k+1		k+1			100			 10			0.1		4	0.39506
physician		patient		1		1		k+1		k+1			100			 10			0.1		5	0.41512
physician		patient		1		1		k+1		k+1			100			 10			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			 10			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			 10			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			 10			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			 10			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			 20			1.0		1	0.18056
physician		patient		1		1		k+1		k+1			100			 20			1.0		2	0.28395
physician		patient		1		1		k+1		k+1			100			 20			1.0		3	0.33333
physician		patient		1		1		k+1		k+1			100			 20			1.0		4	0.35957
physician		patient		1		1		k+1		k+1			100			 20			1.0		5	0.37963
physician		patient		1		1		k+1		k+1			100			 20			0.9		1	0.18056
physician		patient		1		1		k+1		k+1			100			 20			0.9		2	0.29012
physician		patient		1		1		k+1		k+1			100			 20			0.9		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.9		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.9		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.8		1	0.18056
physician		patient		1		1		k+1		k+1			100			 20			0.8		2	0.29012
physician		patient		1		1		k+1		k+1			100			 20			0.8		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.8		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.8		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.7		1	0.18056
physician		patient		1		1		k+1		k+1			100			 20			0.7		2	0.29012
physician		patient		1		1		k+1		k+1			100			 20			0.7		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.7		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.7		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.6		1	0.18056
physician		patient		1		1		k+1		k+1			100			 20			0.6		2	0.29167
physician		patient		1		1		k+1		k+1			100			 20			0.6		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.6		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.6		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.5		1	0.18056
physician		patient		1		1		k+1		k+1			100			 20			0.5		2	0.29167
physician		patient		1		1		k+1		k+1			100			 20			0.5		3	0.33951
physician		patient		1		1		k+1		k+1			100			 20			0.5		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.5		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.4		1	0.18210
physician		patient		1		1		k+1		k+1			100			 20			0.4		2	0.29167
physician		patient		1		1		k+1		k+1			100			 20			0.4		3	0.33951
physician		patient		1		1		k+1		k+1			100			 20			0.4		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.4		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.3		1	0.18210
physician		patient		1		1		k+1		k+1			100			 20			0.3		2	0.29321
physician		patient		1		1		k+1		k+1			100			 20			0.3		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.3		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.3		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.2		1	0.18210
physician		patient		1		1		k+1		k+1			100			 20			0.2		2	0.29475
physician		patient		1		1		k+1		k+1			100			 20			0.2		3	0.34259
physician		patient		1		1		k+1		k+1			100			 20			0.2		4	0.37654
physician		patient		1		1		k+1		k+1			100			 20			0.2		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.1		1	0.18210
physician		patient		1		1		k+1		k+1			100			 20			0.1		2	0.29475
physician		patient		1		1		k+1		k+1			100			 20			0.1		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.1		4	0.37809
physician		patient		1		1		k+1		k+1			100			 20			0.1		5	0.40432
physician		patient		1		1		k+1		k+1			100			 20			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			 20			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			 20			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			 20			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			 20			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			 50			1.0		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			1.0		2	0.25772
physician		patient		1		1		k+1		k+1			100			 50			1.0		3	0.30093
physician		patient		1		1		k+1		k+1			100			 50			1.0		4	0.32407
physician		patient		1		1		k+1		k+1			100			 50			1.0		5	0.34414
physician		patient		1		1		k+1		k+1			100			 50			0.9		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.9		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.9		3	0.30401
physician		patient		1		1		k+1		k+1			100			 50			0.9		4	0.33488
physician		patient		1		1		k+1		k+1			100			 50			0.9		5	0.35648
physician		patient		1		1		k+1		k+1			100			 50			0.8		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.8		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.8		3	0.30401
physician		patient		1		1		k+1		k+1			100			 50			0.8		4	0.33488
physician		patient		1		1		k+1		k+1			100			 50			0.8		5	0.35648
physician		patient		1		1		k+1		k+1			100			 50			0.7		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.7		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.7		3	0.30401
physician		patient		1		1		k+1		k+1			100			 50			0.7		4	0.33488
physician		patient		1		1		k+1		k+1			100			 50			0.7		5	0.35648
physician		patient		1		1		k+1		k+1			100			 50			0.6		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.6		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.6		3	0.30401
physician		patient		1		1		k+1		k+1			100			 50			0.6		4	0.33488
physician		patient		1		1		k+1		k+1			100			 50			0.6		5	0.35648
physician		patient		1		1		k+1		k+1			100			 50			0.5		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.5		2	0.25772
physician		patient		1		1		k+1		k+1			100			 50			0.5		3	0.30401
physician		patient		1		1		k+1		k+1			100			 50			0.5		4	0.33488
physician		patient		1		1		k+1		k+1			100			 50			0.5		5	0.35648
physician		patient		1		1		k+1		k+1			100			 50			0.4		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.4		2	0.25772
physician		patient		1		1		k+1		k+1			100			 50			0.4		3	0.30401
physician		patient		1		1		k+1		k+1			100			 50			0.4		4	0.33488
physician		patient		1		1		k+1		k+1			100			 50			0.4		5	0.35648
physician		patient		1		1		k+1		k+1			100			 50			0.3		1	0.14198
physician		patient		1		1		k+1		k+1			100			 50			0.3		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.3		3	0.30556
physician		patient		1		1		k+1		k+1			100			 50			0.3		4	0.33642
physician		patient		1		1		k+1		k+1			100			 50			0.3		5	0.35494
physician		patient		1		1		k+1		k+1			100			 50			0.2		1	0.15895
physician		patient		1		1		k+1		k+1			100			 50			0.2		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.2		3	0.30864
physician		patient		1		1		k+1		k+1			100			 50			0.2		4	0.33642
physician		patient		1		1		k+1		k+1			100			 50			0.2		5	0.35494
physician		patient		1		1		k+1		k+1			100			 50			0.1		1	0.15895
physician		patient		1		1		k+1		k+1			100			 50			0.1		2	0.25926
physician		patient		1		1		k+1		k+1			100			 50			0.1		3	0.30864
physician		patient		1		1		k+1		k+1			100			 50			0.1		4	0.33642
physician		patient		1		1		k+1		k+1			100			 50			0.1		5	0.35802
physician		patient		1		1		k+1		k+1			100			 50			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			 50			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			 50			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			 50			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			 50			0.0		5	0.38117
physician		patient		1		1		k+1		k+1			100			100			1.0		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			1.0		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			1.0		3	0.26080
physician		patient		1		1		k+1		k+1			100			100			1.0		4	0.29475
physician		patient		1		1		k+1		k+1			100			100			1.0		5	0.31173
physician		patient		1		1		k+1		k+1			100			100			0.9		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.9		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			0.9		3	0.25926
physician		patient		1		1		k+1		k+1			100			100			0.9		4	0.29630
physician		patient		1		1		k+1		k+1			100			100			0.9		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.8		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.8		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			0.8		3	0.25926
physician		patient		1		1		k+1		k+1			100			100			0.8		4	0.29630
physician		patient		1		1		k+1		k+1			100			100			0.8		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.7		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.7		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			0.7		3	0.25926
physician		patient		1		1		k+1		k+1			100			100			0.7		4	0.29630
physician		patient		1		1		k+1		k+1			100			100			0.7		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.6		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.6		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			0.6		3	0.25926
physician		patient		1		1		k+1		k+1			100			100			0.6		4	0.29630
physician		patient		1		1		k+1		k+1			100			100			0.6		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.5		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.5		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			0.5		3	0.25772
physician		patient		1		1		k+1		k+1			100			100			0.5		4	0.29630
physician		patient		1		1		k+1		k+1			100			100			0.5		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.4		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.4		2	0.21914
physician		patient		1		1		k+1		k+1			100			100			0.4		3	0.25772
physician		patient		1		1		k+1		k+1			100			100			0.4		4	0.29630
physician		patient		1		1		k+1		k+1			100			100			0.4		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.3		1	0.10648
physician		patient		1		1		k+1		k+1			100			100			0.3		2	0.22068
physician		patient		1		1		k+1		k+1			100			100			0.3		3	0.25926
physician		patient		1		1		k+1		k+1			100			100			0.3		4	0.29475
physician		patient		1		1		k+1		k+1			100			100			0.3		5	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.2		1	0.12346
physician		patient		1		1		k+1		k+1			100			100			0.2		2	0.21759
physician		patient		1		1		k+1		k+1			100			100			0.2		3	0.26080
physician		patient		1		1		k+1		k+1			100			100			0.2		4	0.29784
physician		patient		1		1		k+1		k+1			100			100			0.2		5	0.31481
physician		patient		1		1		k+1		k+1			100			100			0.1		1	0.12346
physician		patient		1		1		k+1		k+1			100			100			0.1		2	0.22068
physician		patient		1		1		k+1		k+1			100			100			0.1		3	0.26543
physician		patient		1		1		k+1		k+1			100			100			0.1		4	0.29938
physician		patient		1		1		k+1		k+1			100			100			0.1		5	0.31481
physician		patient		1		1		k+1		k+1			100			100			0.0		1	0.20525
physician		patient		1		1		k+1		k+1			100			100			0.0		2	0.31327
physician		patient		1		1		k+1		k+1			100			100			0.0		3	0.34105
physician		patient		1		1		k+1		k+1			100			100			0.0		4	0.36883
physician		patient		1		1		k+1		k+1			100			100			0.0		5	0.38117
patient		physician		1		0		k		k			  1			  1			1.0		1	0.16512
patient		physician		1		0		k		k			  1			  1			1.0		2	0.20216
patient		physician		1		0		k		k			  1			  1			1.0		3	0.20370
patient		physician		1		0		k		k			  1			  1			1.0		4	0.20370
patient		physician		1		0		k		k			  1			  1			1.0		5	0.20370
patient		physician		1		0		k		k			  1			  1			0.9		1	0.17438
patient		physician		1		0		k		k			  1			  1			0.9		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.9		3	0.35648
patient		physician		1		0		k		k			  1			  1			0.9		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.9		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.8		1	0.17438
patient		physician		1		0		k		k			  1			  1			0.8		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.8		3	0.35648
patient		physician		1		0		k		k			  1			  1			0.8		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.8		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.7		1	0.17438
patient		physician		1		0		k		k			  1			  1			0.7		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.7		3	0.35648
patient		physician		1		0		k		k			  1			  1			0.7		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.7		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.6		1	0.17438
patient		physician		1		0		k		k			  1			  1			0.6		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.6		3	0.35648
patient		physician		1		0		k		k			  1			  1			0.6		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.6		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.5		1	0.17438
patient		physician		1		0		k		k			  1			  1			0.5		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.5		3	0.35648
patient		physician		1		0		k		k			  1			  1			0.5		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.5		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.4		1	0.18673
patient		physician		1		0		k		k			  1			  1			0.4		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.4		3	0.35802
patient		physician		1		0		k		k			  1			  1			0.4		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.4		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.3		1	0.20216
patient		physician		1		0		k		k			  1			  1			0.3		2	0.29784
patient		physician		1		0		k		k			  1			  1			0.3		3	0.35802
patient		physician		1		0		k		k			  1			  1			0.3		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.3		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.2		1	0.19907
patient		physician		1		0		k		k			  1			  1			0.2		2	0.30401
patient		physician		1		0		k		k			  1			  1			0.2		3	0.35648
patient		physician		1		0		k		k			  1			  1			0.2		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.2		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.1		1	0.20988
patient		physician		1		0		k		k			  1			  1			0.1		2	0.33796
patient		physician		1		0		k		k			  1			  1			0.1		3	0.37809
patient		physician		1		0		k		k			  1			  1			0.1		4	0.40895
patient		physician		1		0		k		k			  1			  1			0.1		5	0.42901
patient		physician		1		0		k		k			  1			  1			0.0		1	0.20525
patient		physician		1		0		k		k			  1			  1			0.0		2	0.31327
patient		physician		1		0		k		k			  1			  1			0.0		3	0.34105
patient		physician		1		0		k		k			  1			  1			0.0		4	0.36883
patient		physician		1		0		k		k			  1			  1			0.0		5	0.38117
patient		physician		1		0		k		k			  1			  2			1.0		1	0.19136
patient		physician		1		0		k		k			  1			  2			1.0		2	0.20525
patient		physician		1		0		k		k			  1			  2			1.0		3	0.20679
patient		physician		1		0		k		k			  1			  2			1.0		4	0.20679
patient		physician		1		0		k		k			  1			  2			1.0		5	0.20679
patient		physician		1		0		k		k			  1			  2			0.9		1	0.19599
patient		physician		1		0		k		k			  1			  2			0.9		2	0.28086
patient		physician		1		0		k		k			  1			  2			0.9		3	0.35957
patient		physician		1		0		k		k			  1			  2			0.9		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.9		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.8		1	0.19599
patient		physician		1		0		k		k			  1			  2			0.8		2	0.28086
patient		physician		1		0		k		k			  1			  2			0.8		3	0.35957
patient		physician		1		0		k		k			  1			  2			0.8		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.8		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.7		1	0.19599
patient		physician		1		0		k		k			  1			  2			0.7		2	0.28086
patient		physician		1		0		k		k			  1			  2			0.7		3	0.35957
patient		physician		1		0		k		k			  1			  2			0.7		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.7		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.6		1	0.19599
patient		physician		1		0		k		k			  1			  2			0.6		2	0.28086
patient		physician		1		0		k		k			  1			  2			0.6		3	0.35957
patient		physician		1		0		k		k			  1			  2			0.6		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.6		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.5		1	0.19599
patient		physician		1		0		k		k			  1			  2			0.5		2	0.28086
patient		physician		1		0		k		k			  1			  2			0.5		3	0.35957
patient		physician		1		0		k		k			  1			  2			0.5		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.5		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.4		1	0.20833
patient		physician		1		0		k		k			  1			  2			0.4		2	0.28086
patient		physician		1		0		k		k			  1			  2			0.4		3	0.36111
patient		physician		1		0		k		k			  1			  2			0.4		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.4		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.3		1	0.22531
patient		physician		1		0		k		k			  1			  2			0.3		2	0.30247
patient		physician		1		0		k		k			  1			  2			0.3		3	0.36111
patient		physician		1		0		k		k			  1			  2			0.3		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.3		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.2		1	0.22068
patient		physician		1		0		k		k			  1			  2			0.2		2	0.30710
patient		physician		1		0		k		k			  1			  2			0.2		3	0.35957
patient		physician		1		0		k		k			  1			  2			0.2		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.2		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.1		1	0.21296
patient		physician		1		0		k		k			  1			  2			0.1		2	0.33796
patient		physician		1		0		k		k			  1			  2			0.1		3	0.37654
patient		physician		1		0		k		k			  1			  2			0.1		4	0.40741
patient		physician		1		0		k		k			  1			  2			0.1		5	0.42901
patient		physician		1		0		k		k			  1			  2			0.0		1	0.20525
patient		physician		1		0		k		k			  1			  2			0.0		2	0.31327
patient		physician		1		0		k		k			  1			  2			0.0		3	0.34105
patient		physician		1		0		k		k			  1			  2			0.0		4	0.36883
patient		physician		1		0		k		k			  1			  2			0.0		5	0.38117
patient		physician		1		0		k		k			  1			  3			1.0		1	0.20370
patient		physician		1		0		k		k			  1			  3			1.0		2	0.21759
patient		physician		1		0		k		k			  1			  3			1.0		3	0.21759
patient		physician		1		0		k		k			  1			  3			1.0		4	0.21759
patient		physician		1		0		k		k			  1			  3			1.0		5	0.21759
patient		physician		1		0		k		k			  1			  3			0.9		1	0.20062
patient		physician		1		0		k		k			  1			  3			0.9		2	0.28858
patient		physician		1		0		k		k			  1			  3			0.9		3	0.36574
patient		physician		1		0		k		k			  1			  3			0.9		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.9		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.8		1	0.20062
patient		physician		1		0		k		k			  1			  3			0.8		2	0.28858
patient		physician		1		0		k		k			  1			  3			0.8		3	0.36574
patient		physician		1		0		k		k			  1			  3			0.8		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.8		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.7		1	0.20062
patient		physician		1		0		k		k			  1			  3			0.7		2	0.28858
patient		physician		1		0		k		k			  1			  3			0.7		3	0.36574
patient		physician		1		0		k		k			  1			  3			0.7		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.7		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.6		1	0.20062
patient		physician		1		0		k		k			  1			  3			0.6		2	0.28858
patient		physician		1		0		k		k			  1			  3			0.6		3	0.36574
patient		physician		1		0		k		k			  1			  3			0.6		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.6		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.5		1	0.20062
patient		physician		1		0		k		k			  1			  3			0.5		2	0.28858
patient		physician		1		0		k		k			  1			  3			0.5		3	0.36574
patient		physician		1		0		k		k			  1			  3			0.5		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.5		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.4		1	0.21142
patient		physician		1		0		k		k			  1			  3			0.4		2	0.28858
patient		physician		1		0		k		k			  1			  3			0.4		3	0.36728
patient		physician		1		0		k		k			  1			  3			0.4		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.4		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.3		1	0.22840
patient		physician		1		0		k		k			  1			  3			0.3		2	0.31327
patient		physician		1		0		k		k			  1			  3			0.3		3	0.36728
patient		physician		1		0		k		k			  1			  3			0.3		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.3		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.2		1	0.22531
patient		physician		1		0		k		k			  1			  3			0.2		2	0.31636
patient		physician		1		0		k		k			  1			  3			0.2		3	0.36728
patient		physician		1		0		k		k			  1			  3			0.2		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.2		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.1		1	0.21605
patient		physician		1		0		k		k			  1			  3			0.1		2	0.34568
patient		physician		1		0		k		k			  1			  3			0.1		3	0.38272
patient		physician		1		0		k		k			  1			  3			0.1		4	0.40895
patient		physician		1		0		k		k			  1			  3			0.1		5	0.42901
patient		physician		1		0		k		k			  1			  3			0.0		1	0.20525
patient		physician		1		0		k		k			  1			  3			0.0		2	0.31327
patient		physician		1		0		k		k			  1			  3			0.0		3	0.34105
patient		physician		1		0		k		k			  1			  3			0.0		4	0.36883
patient		physician		1		0		k		k			  1			  3			0.0		5	0.38117
patient		physician		1		0		k		k			  1			  4			1.0		1	0.20062
patient		physician		1		0		k		k			  1			  4			1.0		2	0.21605
patient		physician		1		0		k		k			  1			  4			1.0		3	0.21605
patient		physician		1		0		k		k			  1			  4			1.0		4	0.21605
patient		physician		1		0		k		k			  1			  4			1.0		5	0.21605
patient		physician		1		0		k		k			  1			  4			0.9		1	0.19753
patient		physician		1		0		k		k			  1			  4			0.9		2	0.28858
patient		physician		1		0		k		k			  1			  4			0.9		3	0.36420
patient		physician		1		0		k		k			  1			  4			0.9		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.9		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.8		1	0.19753
patient		physician		1		0		k		k			  1			  4			0.8		2	0.28858
patient		physician		1		0		k		k			  1			  4			0.8		3	0.36420
patient		physician		1		0		k		k			  1			  4			0.8		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.8		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.7		1	0.19753
patient		physician		1		0		k		k			  1			  4			0.7		2	0.28858
patient		physician		1		0		k		k			  1			  4			0.7		3	0.36420
patient		physician		1		0		k		k			  1			  4			0.7		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.7		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.6		1	0.19753
patient		physician		1		0		k		k			  1			  4			0.6		2	0.28858
patient		physician		1		0		k		k			  1			  4			0.6		3	0.36420
patient		physician		1		0		k		k			  1			  4			0.6		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.6		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.5		1	0.19753
patient		physician		1		0		k		k			  1			  4			0.5		2	0.28858
patient		physician		1		0		k		k			  1			  4			0.5		3	0.36420
patient		physician		1		0		k		k			  1			  4			0.5		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.5		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.4		1	0.20679
patient		physician		1		0		k		k			  1			  4			0.4		2	0.28858
patient		physician		1		0		k		k			  1			  4			0.4		3	0.36574
patient		physician		1		0		k		k			  1			  4			0.4		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.4		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.3		1	0.22685
patient		physician		1		0		k		k			  1			  4			0.3		2	0.31327
patient		physician		1		0		k		k			  1			  4			0.3		3	0.36574
patient		physician		1		0		k		k			  1			  4			0.3		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.3		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.2		1	0.22685
patient		physician		1		0		k		k			  1			  4			0.2		2	0.31790
patient		physician		1		0		k		k			  1			  4			0.2		3	0.36574
patient		physician		1		0		k		k			  1			  4			0.2		4	0.40895
patient		physician		1		0		k		k			  1			  4			0.2		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.1		1	0.21914
patient		physician		1		0		k		k			  1			  4			0.1		2	0.34568
patient		physician		1		0		k		k			  1			  4			0.1		3	0.38426
patient		physician		1		0		k		k			  1			  4			0.1		4	0.40741
patient		physician		1		0		k		k			  1			  4			0.1		5	0.42747
patient		physician		1		0		k		k			  1			  4			0.0		1	0.20525
patient		physician		1		0		k		k			  1			  4			0.0		2	0.31327
patient		physician		1		0		k		k			  1			  4			0.0		3	0.34105
patient		physician		1		0		k		k			  1			  4			0.0		4	0.36883
patient		physician		1		0		k		k			  1			  4			0.0		5	0.38117
patient		physician		1		0		k		k			  1			  5			1.0		1	0.19907
patient		physician		1		0		k		k			  1			  5			1.0		2	0.21605
patient		physician		1		0		k		k			  1			  5			1.0		3	0.21605
patient		physician		1		0		k		k			  1			  5			1.0		4	0.21605
patient		physician		1		0		k		k			  1			  5			1.0		5	0.21605
patient		physician		1		0		k		k			  1			  5			0.9		1	0.19599
patient		physician		1		0		k		k			  1			  5			0.9		2	0.28704
patient		physician		1		0		k		k			  1			  5			0.9		3	0.36420
patient		physician		1		0		k		k			  1			  5			0.9		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.9		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.8		1	0.19599
patient		physician		1		0		k		k			  1			  5			0.8		2	0.28704
patient		physician		1		0		k		k			  1			  5			0.8		3	0.36420
patient		physician		1		0		k		k			  1			  5			0.8		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.8		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.7		1	0.19599
patient		physician		1		0		k		k			  1			  5			0.7		2	0.28704
patient		physician		1		0		k		k			  1			  5			0.7		3	0.36420
patient		physician		1		0		k		k			  1			  5			0.7		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.7		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.6		1	0.19599
patient		physician		1		0		k		k			  1			  5			0.6		2	0.28704
patient		physician		1		0		k		k			  1			  5			0.6		3	0.36420
patient		physician		1		0		k		k			  1			  5			0.6		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.6		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.5		1	0.19599
patient		physician		1		0		k		k			  1			  5			0.5		2	0.28704
patient		physician		1		0		k		k			  1			  5			0.5		3	0.36420
patient		physician		1		0		k		k			  1			  5			0.5		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.5		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.4		1	0.20525
patient		physician		1		0		k		k			  1			  5			0.4		2	0.28704
patient		physician		1		0		k		k			  1			  5			0.4		3	0.36574
patient		physician		1		0		k		k			  1			  5			0.4		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.4		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.3		1	0.22685
patient		physician		1		0		k		k			  1			  5			0.3		2	0.31173
patient		physician		1		0		k		k			  1			  5			0.3		3	0.36574
patient		physician		1		0		k		k			  1			  5			0.3		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.3		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.2		1	0.22685
patient		physician		1		0		k		k			  1			  5			0.2		2	0.31790
patient		physician		1		0		k		k			  1			  5			0.2		3	0.36574
patient		physician		1		0		k		k			  1			  5			0.2		4	0.41049
patient		physician		1		0		k		k			  1			  5			0.2		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.1		1	0.22377
patient		physician		1		0		k		k			  1			  5			0.1		2	0.34722
patient		physician		1		0		k		k			  1			  5			0.1		3	0.38426
patient		physician		1		0		k		k			  1			  5			0.1		4	0.40895
patient		physician		1		0		k		k			  1			  5			0.1		5	0.43056
patient		physician		1		0		k		k			  1			  5			0.0		1	0.20525
patient		physician		1		0		k		k			  1			  5			0.0		2	0.31327
patient		physician		1		0		k		k			  1			  5			0.0		3	0.34105
patient		physician		1		0		k		k			  1			  5			0.0		4	0.36883
patient		physician		1		0		k		k			  1			  5			0.0		5	0.38117
patient		physician		1		0		k		k			  1			 10			1.0		1	0.19753
patient		physician		1		0		k		k			  1			 10			1.0		2	0.21451
patient		physician		1		0		k		k			  1			 10			1.0		3	0.21451
patient		physician		1		0		k		k			  1			 10			1.0		4	0.21605
patient		physician		1		0		k		k			  1			 10			1.0		5	0.21605
patient		physician		1		0		k		k			  1			 10			0.9		1	0.19136
patient		physician		1		0		k		k			  1			 10			0.9		2	0.29321
patient		physician		1		0		k		k			  1			 10			0.9		3	0.36574
patient		physician		1		0		k		k			  1			 10			0.9		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.9		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.8		1	0.19136
patient		physician		1		0		k		k			  1			 10			0.8		2	0.29321
patient		physician		1		0		k		k			  1			 10			0.8		3	0.36574
patient		physician		1		0		k		k			  1			 10			0.8		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.8		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.7		1	0.19136
patient		physician		1		0		k		k			  1			 10			0.7		2	0.29321
patient		physician		1		0		k		k			  1			 10			0.7		3	0.36574
patient		physician		1		0		k		k			  1			 10			0.7		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.7		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.6		1	0.19136
patient		physician		1		0		k		k			  1			 10			0.6		2	0.29321
patient		physician		1		0		k		k			  1			 10			0.6		3	0.36574
patient		physician		1		0		k		k			  1			 10			0.6		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.6		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.5		1	0.19136
patient		physician		1		0		k		k			  1			 10			0.5		2	0.29321
patient		physician		1		0		k		k			  1			 10			0.5		3	0.36574
patient		physician		1		0		k		k			  1			 10			0.5		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.5		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.4		1	0.20216
patient		physician		1		0		k		k			  1			 10			0.4		2	0.29321
patient		physician		1		0		k		k			  1			 10			0.4		3	0.36728
patient		physician		1		0		k		k			  1			 10			0.4		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.4		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.3		1	0.22377
patient		physician		1		0		k		k			  1			 10			0.3		2	0.31019
patient		physician		1		0		k		k			  1			 10			0.3		3	0.36728
patient		physician		1		0		k		k			  1			 10			0.3		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.3		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.2		1	0.22377
patient		physician		1		0		k		k			  1			 10			0.2		2	0.31481
patient		physician		1		0		k		k			  1			 10			0.2		3	0.37037
patient		physician		1		0		k		k			  1			 10			0.2		4	0.40741
patient		physician		1		0		k		k			  1			 10			0.2		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.1		1	0.22068
patient		physician		1		0		k		k			  1			 10			0.1		2	0.34105
patient		physician		1		0		k		k			  1			 10			0.1		3	0.38426
patient		physician		1		0		k		k			  1			 10			0.1		4	0.40586
patient		physician		1		0		k		k			  1			 10			0.1		5	0.42593
patient		physician		1		0		k		k			  1			 10			0.0		1	0.20525
patient		physician		1		0		k		k			  1			 10			0.0		2	0.31327
patient		physician		1		0		k		k			  1			 10			0.0		3	0.34105
patient		physician		1		0		k		k			  1			 10			0.0		4	0.36883
patient		physician		1		0		k		k			  1			 10			0.0		5	0.38117
patient		physician		1		0		k		k			  1			 20			1.0		1	0.18210
patient		physician		1		0		k		k			  1			 20			1.0		2	0.19907
patient		physician		1		0		k		k			  1			 20			1.0		3	0.19907
patient		physician		1		0		k		k			  1			 20			1.0		4	0.20062
patient		physician		1		0		k		k			  1			 20			1.0		5	0.20062
patient		physician		1		0		k		k			  1			 20			0.9		1	0.17130
patient		physician		1		0		k		k			  1			 20			0.9		2	0.27778
patient		physician		1		0		k		k			  1			 20			0.9		3	0.34877
patient		physician		1		0		k		k			  1			 20			0.9		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.9		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.8		1	0.17130
patient		physician		1		0		k		k			  1			 20			0.8		2	0.27778
patient		physician		1		0		k		k			  1			 20			0.8		3	0.34877
patient		physician		1		0		k		k			  1			 20			0.8		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.8		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.7		1	0.17130
patient		physician		1		0		k		k			  1			 20			0.7		2	0.27778
patient		physician		1		0		k		k			  1			 20			0.7		3	0.34877
patient		physician		1		0		k		k			  1			 20			0.7		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.7		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.6		1	0.17130
patient		physician		1		0		k		k			  1			 20			0.6		2	0.27778
patient		physician		1		0		k		k			  1			 20			0.6		3	0.34877
patient		physician		1		0		k		k			  1			 20			0.6		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.6		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.5		1	0.17130
patient		physician		1		0		k		k			  1			 20			0.5		2	0.27778
patient		physician		1		0		k		k			  1			 20			0.5		3	0.34877
patient		physician		1		0		k		k			  1			 20			0.5		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.5		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.4		1	0.18364
patient		physician		1		0		k		k			  1			 20			0.4		2	0.27932
patient		physician		1		0		k		k			  1			 20			0.4		3	0.35031
patient		physician		1		0		k		k			  1			 20			0.4		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.4		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.3		1	0.20525
patient		physician		1		0		k		k			  1			 20			0.3		2	0.29167
patient		physician		1		0		k		k			  1			 20			0.3		3	0.35185
patient		physician		1		0		k		k			  1			 20			0.3		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.3		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.2		1	0.21605
patient		physician		1		0		k		k			  1			 20			0.2		2	0.29784
patient		physician		1		0		k		k			  1			 20			0.2		3	0.35648
patient		physician		1		0		k		k			  1			 20			0.2		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.2		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.1		1	0.21451
patient		physician		1		0		k		k			  1			 20			0.1		2	0.33642
patient		physician		1		0		k		k			  1			 20			0.1		3	0.37346
patient		physician		1		0		k		k			  1			 20			0.1		4	0.39815
patient		physician		1		0		k		k			  1			 20			0.1		5	0.41512
patient		physician		1		0		k		k			  1			 20			0.0		1	0.20525
patient		physician		1		0		k		k			  1			 20			0.0		2	0.31327
patient		physician		1		0		k		k			  1			 20			0.0		3	0.34105
patient		physician		1		0		k		k			  1			 20			0.0		4	0.36883
patient		physician		1		0		k		k			  1			 20			0.0		5	0.38117
patient		physician		1		0		k		k			  1			 50			1.0		1	0.16049
patient		physician		1		0		k		k			  1			 50			1.0		2	0.17284
patient		physician		1		0		k		k			  1			 50			1.0		3	0.17438
patient		physician		1		0		k		k			  1			 50			1.0		4	0.17593
patient		physician		1		0		k		k			  1			 50			1.0		5	0.17901
patient		physician		1		0		k		k			  1			 50			0.9		1	0.15432
patient		physician		1		0		k		k			  1			 50			0.9		2	0.25000
patient		physician		1		0		k		k			  1			 50			0.9		3	0.33642
patient		physician		1		0		k		k			  1			 50			0.9		4	0.38735
patient		physician		1		0		k		k			  1			 50			0.9		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.8		1	0.15432
patient		physician		1		0		k		k			  1			 50			0.8		2	0.25000
patient		physician		1		0		k		k			  1			 50			0.8		3	0.33642
patient		physician		1		0		k		k			  1			 50			0.8		4	0.38735
patient		physician		1		0		k		k			  1			 50			0.8		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.7		1	0.15432
patient		physician		1		0		k		k			  1			 50			0.7		2	0.25000
patient		physician		1		0		k		k			  1			 50			0.7		3	0.33642
patient		physician		1		0		k		k			  1			 50			0.7		4	0.38735
patient		physician		1		0		k		k			  1			 50			0.7		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.6		1	0.15432
patient		physician		1		0		k		k			  1			 50			0.6		2	0.25154
patient		physician		1		0		k		k			  1			 50			0.6		3	0.33642
patient		physician		1		0		k		k			  1			 50			0.6		4	0.38735
patient		physician		1		0		k		k			  1			 50			0.6		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.5		1	0.15586
patient		physician		1		0		k		k			  1			 50			0.5		2	0.25154
patient		physician		1		0		k		k			  1			 50			0.5		3	0.33642
patient		physician		1		0		k		k			  1			 50			0.5		4	0.38735
patient		physician		1		0		k		k			  1			 50			0.5		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.4		1	0.16975
patient		physician		1		0		k		k			  1			 50			0.4		2	0.25154
patient		physician		1		0		k		k			  1			 50			0.4		3	0.33951
patient		physician		1		0		k		k			  1			 50			0.4		4	0.38735
patient		physician		1		0		k		k			  1			 50			0.4		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.3		1	0.19136
patient		physician		1		0		k		k			  1			 50			0.3		2	0.26543
patient		physician		1		0		k		k			  1			 50			0.3		3	0.33951
patient		physician		1		0		k		k			  1			 50			0.3		4	0.38889
patient		physician		1		0		k		k			  1			 50			0.3		5	0.40895
patient		physician		1		0		k		k			  1			 50			0.2		1	0.20216
patient		physician		1		0		k		k			  1			 50			0.2		2	0.27932
patient		physician		1		0		k		k			  1			 50			0.2		3	0.34414
patient		physician		1		0		k		k			  1			 50			0.2		4	0.38889
patient		physician		1		0		k		k			  1			 50			0.2		5	0.41049
patient		physician		1		0		k		k			  1			 50			0.1		1	0.21605
patient		physician		1		0		k		k			  1			 50			0.1		2	0.32407
patient		physician		1		0		k		k			  1			 50			0.1		3	0.36728
patient		physician		1		0		k		k			  1			 50			0.1		4	0.39043
patient		physician		1		0		k		k			  1			 50			0.1		5	0.41204
patient		physician		1		0		k		k			  1			 50			0.0		1	0.20525
patient		physician		1		0		k		k			  1			 50			0.0		2	0.31327
patient		physician		1		0		k		k			  1			 50			0.0		3	0.34105
patient		physician		1		0		k		k			  1			 50			0.0		4	0.36883
patient		physician		1		0		k		k			  1			 50			0.0		5	0.38117
patient		physician		1		0		k		k			  1			100			1.0		1	0.16049
patient		physician		1		0		k		k			  1			100			1.0		2	0.16975
patient		physician		1		0		k		k			  1			100			1.0		3	0.17593
patient		physician		1		0		k		k			  1			100			1.0		4	0.17901
patient		physician		1		0		k		k			  1			100			1.0		5	0.18210
patient		physician		1		0		k		k			  1			100			0.9		1	0.15123
patient		physician		1		0		k		k			  1			100			0.9		2	0.23302
patient		physician		1		0		k		k			  1			100			0.9		3	0.32099
patient		physician		1		0		k		k			  1			100			0.9		4	0.37809
patient		physician		1		0		k		k			  1			100			0.9		5	0.39815
patient		physician		1		0		k		k			  1			100			0.8		1	0.15123
patient		physician		1		0		k		k			  1			100			0.8		2	0.23302
patient		physician		1		0		k		k			  1			100			0.8		3	0.32099
patient		physician		1		0		k		k			  1			100			0.8		4	0.37809
patient		physician		1		0		k		k			  1			100			0.8		5	0.39815
patient		physician		1		0		k		k			  1			100			0.7		1	0.15123
patient		physician		1		0		k		k			  1			100			0.7		2	0.23302
patient		physician		1		0		k		k			  1			100			0.7		3	0.32099
patient		physician		1		0		k		k			  1			100			0.7		4	0.37809
patient		physician		1		0		k		k			  1			100			0.7		5	0.39815
patient		physician		1		0		k		k			  1			100			0.6		1	0.15123
patient		physician		1		0		k		k			  1			100			0.6		2	0.23457
patient		physician		1		0		k		k			  1			100			0.6		3	0.32099
patient		physician		1		0		k		k			  1			100			0.6		4	0.37809
patient		physician		1		0		k		k			  1			100			0.6		5	0.39815
patient		physician		1		0		k		k			  1			100			0.5		1	0.15278
patient		physician		1		0		k		k			  1			100			0.5		2	0.23611
patient		physician		1		0		k		k			  1			100			0.5		3	0.32099
patient		physician		1		0		k		k			  1			100			0.5		4	0.37809
patient		physician		1		0		k		k			  1			100			0.5		5	0.39815
patient		physician		1		0		k		k			  1			100			0.4		1	0.16667
patient		physician		1		0		k		k			  1			100			0.4		2	0.23611
patient		physician		1		0		k		k			  1			100			0.4		3	0.32562
patient		physician		1		0		k		k			  1			100			0.4		4	0.37809
patient		physician		1		0		k		k			  1			100			0.4		5	0.39815
patient		physician		1		0		k		k			  1			100			0.3		1	0.18827
patient		physician		1		0		k		k			  1			100			0.3		2	0.25309
patient		physician		1		0		k		k			  1			100			0.3		3	0.32562
patient		physician		1		0		k		k			  1			100			0.3		4	0.37963
patient		physician		1		0		k		k			  1			100			0.3		5	0.39815
patient		physician		1		0		k		k			  1			100			0.2		1	0.19753
patient		physician		1		0		k		k			  1			100			0.2		2	0.26698
patient		physician		1		0		k		k			  1			100			0.2		3	0.33333
patient		physician		1		0		k		k			  1			100			0.2		4	0.38117
patient		physician		1		0		k		k			  1			100			0.2		5	0.39969
patient		physician		1		0		k		k			  1			100			0.1		1	0.21296
patient		physician		1		0		k		k			  1			100			0.1		2	0.31636
patient		physician		1		0		k		k			  1			100			0.1		3	0.35340
patient		physician		1		0		k		k			  1			100			0.1		4	0.38272
patient		physician		1		0		k		k			  1			100			0.1		5	0.40278
patient		physician		1		0		k		k			  1			100			0.0		1	0.20525
patient		physician		1		0		k		k			  1			100			0.0		2	0.31327
patient		physician		1		0		k		k			  1			100			0.0		3	0.34105
patient		physician		1		0		k		k			  1			100			0.0		4	0.36883
patient		physician		1		0		k		k			  1			100			0.0		5	0.38117
patient		physician		1		0		k		k			  2			  1			1.0		1	0.16358
patient		physician		1		0		k		k			  2			  1			1.0		2	0.22377
patient		physician		1		0		k		k			  2			  1			1.0		3	0.22531
patient		physician		1		0		k		k			  2			  1			1.0		4	0.22685
patient		physician		1		0		k		k			  2			  1			1.0		5	0.22685
patient		physician		1		0		k		k			  2			  1			0.9		1	0.17438
patient		physician		1		0		k		k			  2			  1			0.9		2	0.27778
patient		physician		1		0		k		k			  2			  1			0.9		3	0.35031
patient		physician		1		0		k		k			  2			  1			0.9		4	0.39815
patient		physician		1		0		k		k			  2			  1			0.9		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.8		1	0.17438
patient		physician		1		0		k		k			  2			  1			0.8		2	0.27778
patient		physician		1		0		k		k			  2			  1			0.8		3	0.35031
patient		physician		1		0		k		k			  2			  1			0.8		4	0.39815
patient		physician		1		0		k		k			  2			  1			0.8		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.7		1	0.17438
patient		physician		1		0		k		k			  2			  1			0.7		2	0.27778
patient		physician		1		0		k		k			  2			  1			0.7		3	0.35031
patient		physician		1		0		k		k			  2			  1			0.7		4	0.39815
patient		physician		1		0		k		k			  2			  1			0.7		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.6		1	0.17438
patient		physician		1		0		k		k			  2			  1			0.6		2	0.27778
patient		physician		1		0		k		k			  2			  1			0.6		3	0.35031
patient		physician		1		0		k		k			  2			  1			0.6		4	0.39815
patient		physician		1		0		k		k			  2			  1			0.6		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.5		1	0.17593
patient		physician		1		0		k		k			  2			  1			0.5		2	0.27778
patient		physician		1		0		k		k			  2			  1			0.5		3	0.35031
patient		physician		1		0		k		k			  2			  1			0.5		4	0.39815
patient		physician		1		0		k		k			  2			  1			0.5		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.4		1	0.18673
patient		physician		1		0		k		k			  2			  1			0.4		2	0.27932
patient		physician		1		0		k		k			  2			  1			0.4		3	0.35185
patient		physician		1		0		k		k			  2			  1			0.4		4	0.40123
patient		physician		1		0		k		k			  2			  1			0.4		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.3		1	0.20216
patient		physician		1		0		k		k			  2			  1			0.3		2	0.29784
patient		physician		1		0		k		k			  2			  1			0.3		3	0.35340
patient		physician		1		0		k		k			  2			  1			0.3		4	0.40278
patient		physician		1		0		k		k			  2			  1			0.3		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.2		1	0.20525
patient		physician		1		0		k		k			  2			  1			0.2		2	0.30401
patient		physician		1		0		k		k			  2			  1			0.2		3	0.35494
patient		physician		1		0		k		k			  2			  1			0.2		4	0.40123
patient		physician		1		0		k		k			  2			  1			0.2		5	0.41975
patient		physician		1		0		k		k			  2			  1			0.1		1	0.21605
patient		physician		1		0		k		k			  2			  1			0.1		2	0.33642
patient		physician		1		0		k		k			  2			  1			0.1		3	0.37500
patient		physician		1		0		k		k			  2			  1			0.1		4	0.40432
patient		physician		1		0		k		k			  2			  1			0.1		5	0.42593
patient		physician		1		0		k		k			  2			  1			0.0		1	0.20525
patient		physician		1		0		k		k			  2			  1			0.0		2	0.31327
patient		physician		1		0		k		k			  2			  1			0.0		3	0.34105
patient		physician		1		0		k		k			  2			  1			0.0		4	0.36883
patient		physician		1		0		k		k			  2			  1			0.0		5	0.38117
patient		physician		1		0		k		k			  2			  2			1.0		1	0.17747
patient		physician		1		0		k		k			  2			  2			1.0		2	0.20062
patient		physician		1		0		k		k			  2			  2			1.0		3	0.22685
patient		physician		1		0		k		k			  2			  2			1.0		4	0.22840
patient		physician		1		0		k		k			  2			  2			1.0		5	0.22840
patient		physician		1		0		k		k			  2			  2			0.9		1	0.18364
patient		physician		1		0		k		k			  2			  2			0.9		2	0.25926
patient		physician		1		0		k		k			  2			  2			0.9		3	0.33951
patient		physician		1		0		k		k			  2			  2			0.9		4	0.40741
patient		physician		1		0		k		k			  2			  2			0.9		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.8		1	0.18364
patient		physician		1		0		k		k			  2			  2			0.8		2	0.25926
patient		physician		1		0		k		k			  2			  2			0.8		3	0.33951
patient		physician		1		0		k		k			  2			  2			0.8		4	0.40741
patient		physician		1		0		k		k			  2			  2			0.8		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.7		1	0.18364
patient		physician		1		0		k		k			  2			  2			0.7		2	0.25926
patient		physician		1		0		k		k			  2			  2			0.7		3	0.33951
patient		physician		1		0		k		k			  2			  2			0.7		4	0.40741
patient		physician		1		0		k		k			  2			  2			0.7		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.6		1	0.18519
patient		physician		1		0		k		k			  2			  2			0.6		2	0.25926
patient		physician		1		0		k		k			  2			  2			0.6		3	0.33951
patient		physician		1		0		k		k			  2			  2			0.6		4	0.40741
patient		physician		1		0		k		k			  2			  2			0.6		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.5		1	0.18673
patient		physician		1		0		k		k			  2			  2			0.5		2	0.25926
patient		physician		1		0		k		k			  2			  2			0.5		3	0.35648
patient		physician		1		0		k		k			  2			  2			0.5		4	0.40741
patient		physician		1		0		k		k			  2			  2			0.5		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.4		1	0.19753
patient		physician		1		0		k		k			  2			  2			0.4		2	0.27778
patient		physician		1		0		k		k			  2			  2			0.4		3	0.35802
patient		physician		1		0		k		k			  2			  2			0.4		4	0.41049
patient		physician		1		0		k		k			  2			  2			0.4		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.3		1	0.20833
patient		physician		1		0		k		k			  2			  2			0.3		2	0.30247
patient		physician		1		0		k		k			  2			  2			0.3		3	0.35802
patient		physician		1		0		k		k			  2			  2			0.3		4	0.41049
patient		physician		1		0		k		k			  2			  2			0.3		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.2		1	0.21605
patient		physician		1		0		k		k			  2			  2			0.2		2	0.30864
patient		physician		1		0		k		k			  2			  2			0.2		3	0.35802
patient		physician		1		0		k		k			  2			  2			0.2		4	0.40895
patient		physician		1		0		k		k			  2			  2			0.2		5	0.42901
patient		physician		1		0		k		k			  2			  2			0.1		1	0.21142
patient		physician		1		0		k		k			  2			  2			0.1		2	0.34105
patient		physician		1		0		k		k			  2			  2			0.1		3	0.38117
patient		physician		1		0		k		k			  2			  2			0.1		4	0.40741
patient		physician		1		0		k		k			  2			  2			0.1		5	0.43056
patient		physician		1		0		k		k			  2			  2			0.0		1	0.20525
patient		physician		1		0		k		k			  2			  2			0.0		2	0.31327
patient		physician		1		0		k		k			  2			  2			0.0		3	0.34105
patient		physician		1		0		k		k			  2			  2			0.0		4	0.36883
patient		physician		1		0		k		k			  2			  2			0.0		5	0.38117
patient		physician		1		0		k		k			  2			  3			1.0		1	0.19136
patient		physician		1		0		k		k			  2			  3			1.0		2	0.21296
patient		physician		1		0		k		k			  2			  3			1.0		3	0.23920
patient		physician		1		0		k		k			  2			  3			1.0		4	0.24074
patient		physician		1		0		k		k			  2			  3			1.0		5	0.24074
patient		physician		1		0		k		k			  2			  3			0.9		1	0.19136
patient		physician		1		0		k		k			  2			  3			0.9		2	0.25926
patient		physician		1		0		k		k			  2			  3			0.9		3	0.34259
patient		physician		1		0		k		k			  2			  3			0.9		4	0.40741
patient		physician		1		0		k		k			  2			  3			0.9		5	0.43210
patient		physician		1		0		k		k			  2			  3			0.8		1	0.19136
patient		physician		1		0		k		k			  2			  3			0.8		2	0.25926
patient		physician		1		0		k		k			  2			  3			0.8		3	0.34259
patient		physician		1		0		k		k			  2			  3			0.8		4	0.40741
patient		physician		1		0		k		k			  2			  3			0.8		5	0.43210
patient		physician		1		0		k		k			  2			  3			0.7		1	0.19136
patient		physician		1		0		k		k			  2			  3			0.7		2	0.25926
patient		physician		1		0		k		k			  2			  3			0.7		3	0.34259
patient		physician		1		0		k		k			  2			  3			0.7		4	0.40741
patient		physician		1		0		k		k			  2			  3			0.7		5	0.43210
patient		physician		1		0		k		k			  2			  3			0.6		1	0.19136
patient		physician		1		0		k		k			  2			  3			0.6		2	0.25926
patient		physician		1		0		k		k			  2			  3			0.6		3	0.34259
patient		physician		1		0		k		k			  2			  3			0.6		4	0.40741
patient		physician		1		0		k		k			  2			  3			0.6		5	0.43210
patient		physician		1		0		k		k			  2			  3			0.5		1	0.19290
patient		physician		1		0		k		k			  2			  3			0.5		2	0.25926
patient		physician		1		0		k		k			  2			  3			0.5		3	0.35957
patient		physician		1		0		k		k			  2			  3			0.5		4	0.40741
patient		physician		1		0		k		k			  2			  3			0.5		5	0.43210
patient		physician		1		0		k		k			  2			  3			0.4		1	0.20679
patient		physician		1		0		k		k			  2			  3			0.4		2	0.27778
patient		physician		1		0		k		k			  2			  3			0.4		3	0.35957
patient		physician		1		0		k		k			  2			  3			0.4		4	0.40895
patient		physician		1		0		k		k			  2			  3			0.4		5	0.43210
patient		physician		1		0		k		k			  2			  3			0.3		1	0.21759
patient		physician		1		0		k		k			  2			  3			0.3		2	0.30247
patient		physician		1		0		k		k			  2			  3			0.3		3	0.36111
patient		physician		1		0		k		k			  2			  3			0.3		4	0.40895
patient		physician		1		0		k		k			  2			  3			0.3		5	0.43364
patient		physician		1		0		k		k			  2			  3			0.2		1	0.21296
patient		physician		1		0		k		k			  2			  3			0.2		2	0.31019
patient		physician		1		0		k		k			  2			  3			0.2		3	0.36420
patient		physician		1		0		k		k			  2			  3			0.2		4	0.41204
patient		physician		1		0		k		k			  2			  3			0.2		5	0.43364
patient		physician		1		0		k		k			  2			  3			0.1		1	0.21296
patient		physician		1		0		k		k			  2			  3			0.1		2	0.34105
patient		physician		1		0		k		k			  2			  3			0.1		3	0.38889
patient		physician		1		0		k		k			  2			  3			0.1		4	0.41049
patient		physician		1		0		k		k			  2			  3			0.1		5	0.43519
patient		physician		1		0		k		k			  2			  3			0.0		1	0.20525
patient		physician		1		0		k		k			  2			  3			0.0		2	0.31327
patient		physician		1		0		k		k			  2			  3			0.0		3	0.34105
patient		physician		1		0		k		k			  2			  3			0.0		4	0.36883
patient		physician		1		0		k		k			  2			  3			0.0		5	0.38117
patient		physician		1		0		k		k			  2			  4			1.0		1	0.18981
patient		physician		1		0		k		k			  2			  4			1.0		2	0.21605
patient		physician		1		0		k		k			  2			  4			1.0		3	0.24228
patient		physician		1		0		k		k			  2			  4			1.0		4	0.24383
patient		physician		1		0		k		k			  2			  4			1.0		5	0.24383
patient		physician		1		0		k		k			  2			  4			0.9		1	0.18981
patient		physician		1		0		k		k			  2			  4			0.9		2	0.26080
patient		physician		1		0		k		k			  2			  4			0.9		3	0.35031
patient		physician		1		0		k		k			  2			  4			0.9		4	0.40741
patient		physician		1		0		k		k			  2			  4			0.9		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.8		1	0.18981
patient		physician		1		0		k		k			  2			  4			0.8		2	0.26080
patient		physician		1		0		k		k			  2			  4			0.8		3	0.35031
patient		physician		1		0		k		k			  2			  4			0.8		4	0.40741
patient		physician		1		0		k		k			  2			  4			0.8		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.7		1	0.18981
patient		physician		1		0		k		k			  2			  4			0.7		2	0.26080
patient		physician		1		0		k		k			  2			  4			0.7		3	0.35031
patient		physician		1		0		k		k			  2			  4			0.7		4	0.40741
patient		physician		1		0		k		k			  2			  4			0.7		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.6		1	0.18981
patient		physician		1		0		k		k			  2			  4			0.6		2	0.26080
patient		physician		1		0		k		k			  2			  4			0.6		3	0.35031
patient		physician		1		0		k		k			  2			  4			0.6		4	0.40741
patient		physician		1		0		k		k			  2			  4			0.6		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.5		1	0.19136
patient		physician		1		0		k		k			  2			  4			0.5		2	0.26080
patient		physician		1		0		k		k			  2			  4			0.5		3	0.36728
patient		physician		1		0		k		k			  2			  4			0.5		4	0.40741
patient		physician		1		0		k		k			  2			  4			0.5		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.4		1	0.20370
patient		physician		1		0		k		k			  2			  4			0.4		2	0.27932
patient		physician		1		0		k		k			  2			  4			0.4		3	0.36728
patient		physician		1		0		k		k			  2			  4			0.4		4	0.40895
patient		physician		1		0		k		k			  2			  4			0.4		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.3		1	0.21605
patient		physician		1		0		k		k			  2			  4			0.3		2	0.30401
patient		physician		1		0		k		k			  2			  4			0.3		3	0.36728
patient		physician		1		0		k		k			  2			  4			0.3		4	0.40895
patient		physician		1		0		k		k			  2			  4			0.3		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.2		1	0.21296
patient		physician		1		0		k		k			  2			  4			0.2		2	0.31173
patient		physician		1		0		k		k			  2			  4			0.2		3	0.36883
patient		physician		1		0		k		k			  2			  4			0.2		4	0.41049
patient		physician		1		0		k		k			  2			  4			0.2		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.1		1	0.21914
patient		physician		1		0		k		k			  2			  4			0.1		2	0.34105
patient		physician		1		0		k		k			  2			  4			0.1		3	0.39198
patient		physician		1		0		k		k			  2			  4			0.1		4	0.41049
patient		physician		1		0		k		k			  2			  4			0.1		5	0.43364
patient		physician		1		0		k		k			  2			  4			0.0		1	0.20525
patient		physician		1		0		k		k			  2			  4			0.0		2	0.31327
patient		physician		1		0		k		k			  2			  4			0.0		3	0.34105
patient		physician		1		0		k		k			  2			  4			0.0		4	0.36883
patient		physician		1		0		k		k			  2			  4			0.0		5	0.38117
patient		physician		1		0		k		k			  2			  5			1.0		1	0.20525
patient		physician		1		0		k		k			  2			  5			1.0		2	0.23148
patient		physician		1		0		k		k			  2			  5			1.0		3	0.23765
patient		physician		1		0		k		k			  2			  5			1.0		4	0.23920
patient		physician		1		0		k		k			  2			  5			1.0		5	0.23920
patient		physician		1		0		k		k			  2			  5			0.9		1	0.20525
patient		physician		1		0		k		k			  2			  5			0.9		2	0.27932
patient		physician		1		0		k		k			  2			  5			0.9		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.9		4	0.40278
patient		physician		1		0		k		k			  2			  5			0.9		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.8		1	0.20525
patient		physician		1		0		k		k			  2			  5			0.8		2	0.27932
patient		physician		1		0		k		k			  2			  5			0.8		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.8		4	0.40278
patient		physician		1		0		k		k			  2			  5			0.8		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.7		1	0.20525
patient		physician		1		0		k		k			  2			  5			0.7		2	0.27932
patient		physician		1		0		k		k			  2			  5			0.7		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.7		4	0.40278
patient		physician		1		0		k		k			  2			  5			0.7		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.6		1	0.20525
patient		physician		1		0		k		k			  2			  5			0.6		2	0.27932
patient		physician		1		0		k		k			  2			  5			0.6		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.6		4	0.40278
patient		physician		1		0		k		k			  2			  5			0.6		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.5		1	0.20679
patient		physician		1		0		k		k			  2			  5			0.5		2	0.27932
patient		physician		1		0		k		k			  2			  5			0.5		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.5		4	0.40278
patient		physician		1		0		k		k			  2			  5			0.5		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.4		1	0.21759
patient		physician		1		0		k		k			  2			  5			0.4		2	0.28086
patient		physician		1		0		k		k			  2			  5			0.4		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.4		4	0.40432
patient		physician		1		0		k		k			  2			  5			0.4		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.3		1	0.23302
patient		physician		1		0		k		k			  2			  5			0.3		2	0.30556
patient		physician		1		0		k		k			  2			  5			0.3		3	0.36574
patient		physician		1		0		k		k			  2			  5			0.3		4	0.40432
patient		physician		1		0		k		k			  2			  5			0.3		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.2		1	0.22994
patient		physician		1		0		k		k			  2			  5			0.2		2	0.31481
patient		physician		1		0		k		k			  2			  5			0.2		3	0.36883
patient		physician		1		0		k		k			  2			  5			0.2		4	0.40741
patient		physician		1		0		k		k			  2			  5			0.2		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.1		1	0.22222
patient		physician		1		0		k		k			  2			  5			0.1		2	0.34568
patient		physician		1		0		k		k			  2			  5			0.1		3	0.38889
patient		physician		1		0		k		k			  2			  5			0.1		4	0.40895
patient		physician		1		0		k		k			  2			  5			0.1		5	0.42901
patient		physician		1		0		k		k			  2			  5			0.0		1	0.20525
patient		physician		1		0		k		k			  2			  5			0.0		2	0.31327
patient		physician		1		0		k		k			  2			  5			0.0		3	0.34105
patient		physician		1		0		k		k			  2			  5			0.0		4	0.36883
patient		physician		1		0		k		k			  2			  5			0.0		5	0.38117
patient		physician		1		0		k		k			  2			 10			1.0		1	0.19599
patient		physician		1		0		k		k			  2			 10			1.0		2	0.22840
patient		physician		1		0		k		k			  2			 10			1.0		3	0.23765
patient		physician		1		0		k		k			  2			 10			1.0		4	0.24074
patient		physician		1		0		k		k			  2			 10			1.0		5	0.24228
patient		physician		1		0		k		k			  2			 10			0.9		1	0.18827
patient		physician		1		0		k		k			  2			 10			0.9		2	0.27315
patient		physician		1		0		k		k			  2			 10			0.9		3	0.36574
patient		physician		1		0		k		k			  2			 10			0.9		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.9		5	0.43364
patient		physician		1		0		k		k			  2			 10			0.8		1	0.18827
patient		physician		1		0		k		k			  2			 10			0.8		2	0.27315
patient		physician		1		0		k		k			  2			 10			0.8		3	0.36574
patient		physician		1		0		k		k			  2			 10			0.8		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.8		5	0.43364
patient		physician		1		0		k		k			  2			 10			0.7		1	0.18827
patient		physician		1		0		k		k			  2			 10			0.7		2	0.27315
patient		physician		1		0		k		k			  2			 10			0.7		3	0.36574
patient		physician		1		0		k		k			  2			 10			0.7		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.7		5	0.43364
patient		physician		1		0		k		k			  2			 10			0.6		1	0.18827
patient		physician		1		0		k		k			  2			 10			0.6		2	0.27315
patient		physician		1		0		k		k			  2			 10			0.6		3	0.36574
patient		physician		1		0		k		k			  2			 10			0.6		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.6		5	0.43364
patient		physician		1		0		k		k			  2			 10			0.5		1	0.18827
patient		physician		1		0		k		k			  2			 10			0.5		2	0.27315
patient		physician		1		0		k		k			  2			 10			0.5		3	0.36574
patient		physician		1		0		k		k			  2			 10			0.5		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.5		5	0.43364
patient		physician		1		0		k		k			  2			 10			0.4		1	0.20062
patient		physician		1		0		k		k			  2			 10			0.4		2	0.27469
patient		physician		1		0		k		k			  2			 10			0.4		3	0.36574
patient		physician		1		0		k		k			  2			 10			0.4		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.4		5	0.43673
patient		physician		1		0		k		k			  2			 10			0.3		1	0.21605
patient		physician		1		0		k		k			  2			 10			0.3		2	0.29630
patient		physician		1		0		k		k			  2			 10			0.3		3	0.36728
patient		physician		1		0		k		k			  2			 10			0.3		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.3		5	0.43673
patient		physician		1		0		k		k			  2			 10			0.2		1	0.22068
patient		physician		1		0		k		k			  2			 10			0.2		2	0.30710
patient		physician		1		0		k		k			  2			 10			0.2		3	0.37191
patient		physician		1		0		k		k			  2			 10			0.2		4	0.40741
patient		physician		1		0		k		k			  2			 10			0.2		5	0.43673
patient		physician		1		0		k		k			  2			 10			0.1		1	0.21759
patient		physician		1		0		k		k			  2			 10			0.1		2	0.34568
patient		physician		1		0		k		k			  2			 10			0.1		3	0.38889
patient		physician		1		0		k		k			  2			 10			0.1		4	0.41204
patient		physician		1		0		k		k			  2			 10			0.1		5	0.43673
patient		physician		1		0		k		k			  2			 10			0.0		1	0.20525
patient		physician		1		0		k		k			  2			 10			0.0		2	0.31327
patient		physician		1		0		k		k			  2			 10			0.0		3	0.34105
patient		physician		1		0		k		k			  2			 10			0.0		4	0.36883
patient		physician		1		0		k		k			  2			 10			0.0		5	0.38117
patient		physician		1		0		k		k			  2			 20			1.0		1	0.19753
patient		physician		1		0		k		k			  2			 20			1.0		2	0.22531
patient		physician		1		0		k		k			  2			 20			1.0		3	0.22685
patient		physician		1		0		k		k			  2			 20			1.0		4	0.22994
patient		physician		1		0		k		k			  2			 20			1.0		5	0.23148
patient		physician		1		0		k		k			  2			 20			0.9		1	0.18364
patient		physician		1		0		k		k			  2			 20			0.9		2	0.27469
patient		physician		1		0		k		k			  2			 20			0.9		3	0.34568
patient		physician		1		0		k		k			  2			 20			0.9		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.9		5	0.41975
patient		physician		1		0		k		k			  2			 20			0.8		1	0.18364
patient		physician		1		0		k		k			  2			 20			0.8		2	0.27469
patient		physician		1		0		k		k			  2			 20			0.8		3	0.34568
patient		physician		1		0		k		k			  2			 20			0.8		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.8		5	0.41975
patient		physician		1		0		k		k			  2			 20			0.7		1	0.18519
patient		physician		1		0		k		k			  2			 20			0.7		2	0.27469
patient		physician		1		0		k		k			  2			 20			0.7		3	0.34568
patient		physician		1		0		k		k			  2			 20			0.7		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.7		5	0.41975
patient		physician		1		0		k		k			  2			 20			0.6		1	0.18673
patient		physician		1		0		k		k			  2			 20			0.6		2	0.27469
patient		physician		1		0		k		k			  2			 20			0.6		3	0.34568
patient		physician		1		0		k		k			  2			 20			0.6		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.6		5	0.41975
patient		physician		1		0		k		k			  2			 20			0.5		1	0.18673
patient		physician		1		0		k		k			  2			 20			0.5		2	0.27469
patient		physician		1		0		k		k			  2			 20			0.5		3	0.34568
patient		physician		1		0		k		k			  2			 20			0.5		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.5		5	0.41975
patient		physician		1		0		k		k			  2			 20			0.4		1	0.19599
patient		physician		1		0		k		k			  2			 20			0.4		2	0.27469
patient		physician		1		0		k		k			  2			 20			0.4		3	0.34722
patient		physician		1		0		k		k			  2			 20			0.4		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.4		5	0.42130
patient		physician		1		0		k		k			  2			 20			0.3		1	0.21142
patient		physician		1		0		k		k			  2			 20			0.3		2	0.29012
patient		physician		1		0		k		k			  2			 20			0.3		3	0.35031
patient		physician		1		0		k		k			  2			 20			0.3		4	0.39506
patient		physician		1		0		k		k			  2			 20			0.3		5	0.42130
patient		physician		1		0		k		k			  2			 20			0.2		1	0.22068
patient		physician		1		0		k		k			  2			 20			0.2		2	0.30247
patient		physician		1		0		k		k			  2			 20			0.2		3	0.35802
patient		physician		1		0		k		k			  2			 20			0.2		4	0.39969
patient		physician		1		0		k		k			  2			 20			0.2		5	0.42130
patient		physician		1		0		k		k			  2			 20			0.1		1	0.21759
patient		physician		1		0		k		k			  2			 20			0.1		2	0.34877
patient		physician		1		0		k		k			  2			 20			0.1		3	0.37809
patient		physician		1		0		k		k			  2			 20			0.1		4	0.40586
patient		physician		1		0		k		k			  2			 20			0.1		5	0.42130
patient		physician		1		0		k		k			  2			 20			0.0		1	0.20525
patient		physician		1		0		k		k			  2			 20			0.0		2	0.31327
patient		physician		1		0		k		k			  2			 20			0.0		3	0.34105
patient		physician		1		0		k		k			  2			 20			0.0		4	0.36883
patient		physician		1		0		k		k			  2			 20			0.0		5	0.38117
patient		physician		1		0		k		k			  2			 50			1.0		1	0.16358
patient		physician		1		0		k		k			  2			 50			1.0		2	0.20062
patient		physician		1		0		k		k			  2			 50			1.0		3	0.21296
patient		physician		1		0		k		k			  2			 50			1.0		4	0.21451
patient		physician		1		0		k		k			  2			 50			1.0		5	0.21605
patient		physician		1		0		k		k			  2			 50			0.9		1	0.15895
patient		physician		1		0		k		k			  2			 50			0.9		2	0.25000
patient		physician		1		0		k		k			  2			 50			0.9		3	0.32870
patient		physician		1		0		k		k			  2			 50			0.9		4	0.38735
patient		physician		1		0		k		k			  2			 50			0.9		5	0.41512
patient		physician		1		0		k		k			  2			 50			0.8		1	0.15895
patient		physician		1		0		k		k			  2			 50			0.8		2	0.25000
patient		physician		1		0		k		k			  2			 50			0.8		3	0.32870
patient		physician		1		0		k		k			  2			 50			0.8		4	0.38735
patient		physician		1		0		k		k			  2			 50			0.8		5	0.41667
patient		physician		1		0		k		k			  2			 50			0.7		1	0.15895
patient		physician		1		0		k		k			  2			 50			0.7		2	0.25000
patient		physician		1		0		k		k			  2			 50			0.7		3	0.32870
patient		physician		1		0		k		k			  2			 50			0.7		4	0.38735
patient		physician		1		0		k		k			  2			 50			0.7		5	0.41667
patient		physician		1		0		k		k			  2			 50			0.6		1	0.16204
patient		physician		1		0		k		k			  2			 50			0.6		2	0.25000
patient		physician		1		0		k		k			  2			 50			0.6		3	0.32870
patient		physician		1		0		k		k			  2			 50			0.6		4	0.38735
patient		physician		1		0		k		k			  2			 50			0.6		5	0.41667
patient		physician		1		0		k		k			  2			 50			0.5		1	0.16358
patient		physician		1		0		k		k			  2			 50			0.5		2	0.25154
patient		physician		1		0		k		k			  2			 50			0.5		3	0.32870
patient		physician		1		0		k		k			  2			 50			0.5		4	0.38735
patient		physician		1		0		k		k			  2			 50			0.5		5	0.41667
patient		physician		1		0		k		k			  2			 50			0.4		1	0.17438
patient		physician		1		0		k		k			  2			 50			0.4		2	0.25617
patient		physician		1		0		k		k			  2			 50			0.4		3	0.32870
patient		physician		1		0		k		k			  2			 50			0.4		4	0.38889
patient		physician		1		0		k		k			  2			 50			0.4		5	0.41667
patient		physician		1		0		k		k			  2			 50			0.3		1	0.19444
patient		physician		1		0		k		k			  2			 50			0.3		2	0.27006
patient		physician		1		0		k		k			  2			 50			0.3		3	0.33025
patient		physician		1		0		k		k			  2			 50			0.3		4	0.39043
patient		physician		1		0		k		k			  2			 50			0.3		5	0.41667
patient		physician		1		0		k		k			  2			 50			0.2		1	0.20679
patient		physician		1		0		k		k			  2			 50			0.2		2	0.28241
patient		physician		1		0		k		k			  2			 50			0.2		3	0.34259
patient		physician		1		0		k		k			  2			 50			0.2		4	0.39506
patient		physician		1		0		k		k			  2			 50			0.2		5	0.41821
patient		physician		1		0		k		k			  2			 50			0.1		1	0.21142
patient		physician		1		0		k		k			  2			 50			0.1		2	0.32870
patient		physician		1		0		k		k			  2			 50			0.1		3	0.36883
patient		physician		1		0		k		k			  2			 50			0.1		4	0.39969
patient		physician		1		0		k		k			  2			 50			0.1		5	0.42130
patient		physician		1		0		k		k			  2			 50			0.0		1	0.20525
patient		physician		1		0		k		k			  2			 50			0.0		2	0.31327
patient		physician		1		0		k		k			  2			 50			0.0		3	0.34105
patient		physician		1		0		k		k			  2			 50			0.0		4	0.36883
patient		physician		1		0		k		k			  2			 50			0.0		5	0.38117
patient		physician		1		0		k		k			  2			100			1.0		1	0.16667
patient		physician		1		0		k		k			  2			100			1.0		2	0.18519
patient		physician		1		0		k		k			  2			100			1.0		3	0.19907
patient		physician		1		0		k		k			  2			100			1.0		4	0.20679
patient		physician		1		0		k		k			  2			100			1.0		5	0.21142
patient		physician		1		0		k		k			  2			100			0.9		1	0.15432
patient		physician		1		0		k		k			  2			100			0.9		2	0.23302
patient		physician		1		0		k		k			  2			100			0.9		3	0.30556
patient		physician		1		0		k		k			  2			100			0.9		4	0.37654
patient		physician		1		0		k		k			  2			100			0.9		5	0.39969
patient		physician		1		0		k		k			  2			100			0.8		1	0.15432
patient		physician		1		0		k		k			  2			100			0.8		2	0.23457
patient		physician		1		0		k		k			  2			100			0.8		3	0.30710
patient		physician		1		0		k		k			  2			100			0.8		4	0.37654
patient		physician		1		0		k		k			  2			100			0.8		5	0.39969
patient		physician		1		0		k		k			  2			100			0.7		1	0.15586
patient		physician		1		0		k		k			  2			100			0.7		2	0.23611
patient		physician		1		0		k		k			  2			100			0.7		3	0.30710
patient		physician		1		0		k		k			  2			100			0.7		4	0.37654
patient		physician		1		0		k		k			  2			100			0.7		5	0.39969
patient		physician		1		0		k		k			  2			100			0.6		1	0.15586
patient		physician		1		0		k		k			  2			100			0.6		2	0.23611
patient		physician		1		0		k		k			  2			100			0.6		3	0.30710
patient		physician		1		0		k		k			  2			100			0.6		4	0.37654
patient		physician		1		0		k		k			  2			100			0.6		5	0.39969
patient		physician		1		0		k		k			  2			100			0.5		1	0.15895
patient		physician		1		0		k		k			  2			100			0.5		2	0.23765
patient		physician		1		0		k		k			  2			100			0.5		3	0.31019
patient		physician		1		0		k		k			  2			100			0.5		4	0.37809
patient		physician		1		0		k		k			  2			100			0.5		5	0.39969
patient		physician		1		0		k		k			  2			100			0.4		1	0.17130
patient		physician		1		0		k		k			  2			100			0.4		2	0.24383
patient		physician		1		0		k		k			  2			100			0.4		3	0.31019
patient		physician		1		0		k		k			  2			100			0.4		4	0.38117
patient		physician		1		0		k		k			  2			100			0.4		5	0.39969
patient		physician		1		0		k		k			  2			100			0.3		1	0.19136
patient		physician		1		0		k		k			  2			100			0.3		2	0.25926
patient		physician		1		0		k		k			  2			100			0.3		3	0.31636
patient		physician		1		0		k		k			  2			100			0.3		4	0.38117
patient		physician		1		0		k		k			  2			100			0.3		5	0.39969
patient		physician		1		0		k		k			  2			100			0.2		1	0.20525
patient		physician		1		0		k		k			  2			100			0.2		2	0.27315
patient		physician		1		0		k		k			  2			100			0.2		3	0.33025
patient		physician		1		0		k		k			  2			100			0.2		4	0.38580
patient		physician		1		0		k		k			  2			100			0.2		5	0.40278
patient		physician		1		0		k		k			  2			100			0.1		1	0.21142
patient		physician		1		0		k		k			  2			100			0.1		2	0.32253
patient		physician		1		0		k		k			  2			100			0.1		3	0.36111
patient		physician		1		0		k		k			  2			100			0.1		4	0.38889
patient		physician		1		0		k		k			  2			100			0.1		5	0.40586
patient		physician		1		0		k		k			  2			100			0.0		1	0.20525
patient		physician		1		0		k		k			  2			100			0.0		2	0.31327
patient		physician		1		0		k		k			  2			100			0.0		3	0.34105
patient		physician		1		0		k		k			  2			100			0.0		4	0.36883
patient		physician		1		0		k		k			  2			100			0.0		5	0.38117
patient		physician		1		0		k		k			  3			  1			1.0		1	0.15895
patient		physician		1		0		k		k			  3			  1			1.0		2	0.22994
patient		physician		1		0		k		k			  3			  1			1.0		3	0.23302
patient		physician		1		0		k		k			  3			  1			1.0		4	0.23302
patient		physician		1		0		k		k			  3			  1			1.0		5	0.23457
patient		physician		1		0		k		k			  3			  1			0.9		1	0.16975
patient		physician		1		0		k		k			  3			  1			0.9		2	0.26389
patient		physician		1		0		k		k			  3			  1			0.9		3	0.28858
patient		physician		1		0		k		k			  3			  1			0.9		4	0.31481
patient		physician		1		0		k		k			  3			  1			0.9		5	0.35185
patient		physician		1		0		k		k			  3			  1			0.8		1	0.16975
patient		physician		1		0		k		k			  3			  1			0.8		2	0.26389
patient		physician		1		0		k		k			  3			  1			0.8		3	0.28858
patient		physician		1		0		k		k			  3			  1			0.8		4	0.31481
patient		physician		1		0		k		k			  3			  1			0.8		5	0.35185
patient		physician		1		0		k		k			  3			  1			0.7		1	0.16975
patient		physician		1		0		k		k			  3			  1			0.7		2	0.26389
patient		physician		1		0		k		k			  3			  1			0.7		3	0.28858
patient		physician		1		0		k		k			  3			  1			0.7		4	0.31481
patient		physician		1		0		k		k			  3			  1			0.7		5	0.35185
patient		physician		1		0		k		k			  3			  1			0.6		1	0.17130
patient		physician		1		0		k		k			  3			  1			0.6		2	0.26389
patient		physician		1		0		k		k			  3			  1			0.6		3	0.28704
patient		physician		1		0		k		k			  3			  1			0.6		4	0.31481
patient		physician		1		0		k		k			  3			  1			0.6		5	0.35185
patient		physician		1		0		k		k			  3			  1			0.5		1	0.17130
patient		physician		1		0		k		k			  3			  1			0.5		2	0.26080
patient		physician		1		0		k		k			  3			  1			0.5		3	0.28704
patient		physician		1		0		k		k			  3			  1			0.5		4	0.31481
patient		physician		1		0		k		k			  3			  1			0.5		5	0.35185
patient		physician		1		0		k		k			  3			  1			0.4		1	0.17130
patient		physician		1		0		k		k			  3			  1			0.4		2	0.27315
patient		physician		1		0		k		k			  3			  1			0.4		3	0.30247
patient		physician		1		0		k		k			  3			  1			0.4		4	0.34877
patient		physician		1		0		k		k			  3			  1			0.4		5	0.36883
patient		physician		1		0		k		k			  3			  1			0.3		1	0.16512
patient		physician		1		0		k		k			  3			  1			0.3		2	0.29630
patient		physician		1		0		k		k			  3			  1			0.3		3	0.32562
patient		physician		1		0		k		k			  3			  1			0.3		4	0.35648
patient		physician		1		0		k		k			  3			  1			0.3		5	0.37500
patient		physician		1		0		k		k			  3			  1			0.2		1	0.19753
patient		physician		1		0		k		k			  3			  1			0.2		2	0.30401
patient		physician		1		0		k		k			  3			  1			0.2		3	0.33488
patient		physician		1		0		k		k			  3			  1			0.2		4	0.36574
patient		physician		1		0		k		k			  3			  1			0.2		5	0.39352
patient		physician		1		0		k		k			  3			  1			0.1		1	0.21914
patient		physician		1		0		k		k			  3			  1			0.1		2	0.31481
patient		physician		1		0		k		k			  3			  1			0.1		3	0.37191
patient		physician		1		0		k		k			  3			  1			0.1		4	0.40432
patient		physician		1		0		k		k			  3			  1			0.1		5	0.41975
patient		physician		1		0		k		k			  3			  1			0.0		1	0.20525
patient		physician		1		0		k		k			  3			  1			0.0		2	0.31327
patient		physician		1		0		k		k			  3			  1			0.0		3	0.34105
patient		physician		1		0		k		k			  3			  1			0.0		4	0.36883
patient		physician		1		0		k		k			  3			  1			0.0		5	0.38117
patient		physician		1		0		k		k			  3			  2			1.0		1	0.16975
patient		physician		1		0		k		k			  3			  2			1.0		2	0.20062
patient		physician		1		0		k		k			  3			  2			1.0		3	0.23457
patient		physician		1		0		k		k			  3			  2			1.0		4	0.23457
patient		physician		1		0		k		k			  3			  2			1.0		5	0.23611
patient		physician		1		0		k		k			  3			  2			0.9		1	0.17747
patient		physician		1		0		k		k			  3			  2			0.9		2	0.23765
patient		physician		1		0		k		k			  3			  2			0.9		3	0.27006
patient		physician		1		0		k		k			  3			  2			0.9		4	0.31790
patient		physician		1		0		k		k			  3			  2			0.9		5	0.35957
patient		physician		1		0		k		k			  3			  2			0.8		1	0.17747
patient		physician		1		0		k		k			  3			  2			0.8		2	0.23920
patient		physician		1		0		k		k			  3			  2			0.8		3	0.27006
patient		physician		1		0		k		k			  3			  2			0.8		4	0.31790
patient		physician		1		0		k		k			  3			  2			0.8		5	0.35957
patient		physician		1		0		k		k			  3			  2			0.7		1	0.17901
patient		physician		1		0		k		k			  3			  2			0.7		2	0.23920
patient		physician		1		0		k		k			  3			  2			0.7		3	0.27006
patient		physician		1		0		k		k			  3			  2			0.7		4	0.31790
patient		physician		1		0		k		k			  3			  2			0.7		5	0.35957
patient		physician		1		0		k		k			  3			  2			0.6		1	0.17901
patient		physician		1		0		k		k			  3			  2			0.6		2	0.24074
patient		physician		1		0		k		k			  3			  2			0.6		3	0.27006
patient		physician		1		0		k		k			  3			  2			0.6		4	0.31790
patient		physician		1		0		k		k			  3			  2			0.6		5	0.35957
patient		physician		1		0		k		k			  3			  2			0.5		1	0.18056
patient		physician		1		0		k		k			  3			  2			0.5		2	0.24074
patient		physician		1		0		k		k			  3			  2			0.5		3	0.28704
patient		physician		1		0		k		k			  3			  2			0.5		4	0.31790
patient		physician		1		0		k		k			  3			  2			0.5		5	0.35957
patient		physician		1		0		k		k			  3			  2			0.4		1	0.18056
patient		physician		1		0		k		k			  3			  2			0.4		2	0.27006
patient		physician		1		0		k		k			  3			  2			0.4		3	0.30247
patient		physician		1		0		k		k			  3			  2			0.4		4	0.35340
patient		physician		1		0		k		k			  3			  2			0.4		5	0.37654
patient		physician		1		0		k		k			  3			  2			0.3		1	0.16821
patient		physician		1		0		k		k			  3			  2			0.3		2	0.29167
patient		physician		1		0		k		k			  3			  2			0.3		3	0.32407
patient		physician		1		0		k		k			  3			  2			0.3		4	0.36111
patient		physician		1		0		k		k			  3			  2			0.3		5	0.38272
patient		physician		1		0		k		k			  3			  2			0.2		1	0.20525
patient		physician		1		0		k		k			  3			  2			0.2		2	0.30556
patient		physician		1		0		k		k			  3			  2			0.2		3	0.33333
patient		physician		1		0		k		k			  3			  2			0.2		4	0.37037
patient		physician		1		0		k		k			  3			  2			0.2		5	0.39815
patient		physician		1		0		k		k			  3			  2			0.1		1	0.21296
patient		physician		1		0		k		k			  3			  2			0.1		2	0.31944
patient		physician		1		0		k		k			  3			  2			0.1		3	0.37191
patient		physician		1		0		k		k			  3			  2			0.1		4	0.40123
patient		physician		1		0		k		k			  3			  2			0.1		5	0.41975
patient		physician		1		0		k		k			  3			  2			0.0		1	0.20525
patient		physician		1		0		k		k			  3			  2			0.0		2	0.31327
patient		physician		1		0		k		k			  3			  2			0.0		3	0.34105
patient		physician		1		0		k		k			  3			  2			0.0		4	0.36883
patient		physician		1		0		k		k			  3			  2			0.0		5	0.38117
patient		physician		1		0		k		k			  3			  3			1.0		1	0.17901
patient		physician		1		0		k		k			  3			  3			1.0		2	0.21914
patient		physician		1		0		k		k			  3			  3			1.0		3	0.24383
patient		physician		1		0		k		k			  3			  3			1.0		4	0.26080
patient		physician		1		0		k		k			  3			  3			1.0		5	0.26235
patient		physician		1		0		k		k			  3			  3			0.9		1	0.18210
patient		physician		1		0		k		k			  3			  3			0.9		2	0.25000
patient		physician		1		0		k		k			  3			  3			0.9		3	0.28549
patient		physician		1		0		k		k			  3			  3			0.9		4	0.32407
patient		physician		1		0		k		k			  3			  3			0.9		5	0.36883
patient		physician		1		0		k		k			  3			  3			0.8		1	0.18210
patient		physician		1		0		k		k			  3			  3			0.8		2	0.25000
patient		physician		1		0		k		k			  3			  3			0.8		3	0.28549
patient		physician		1		0		k		k			  3			  3			0.8		4	0.32407
patient		physician		1		0		k		k			  3			  3			0.8		5	0.36883
patient		physician		1		0		k		k			  3			  3			0.7		1	0.18210
patient		physician		1		0		k		k			  3			  3			0.7		2	0.25000
patient		physician		1		0		k		k			  3			  3			0.7		3	0.28549
patient		physician		1		0		k		k			  3			  3			0.7		4	0.32407
patient		physician		1		0		k		k			  3			  3			0.7		5	0.36883
patient		physician		1		0		k		k			  3			  3			0.6		1	0.18519
patient		physician		1		0		k		k			  3			  3			0.6		2	0.25000
patient		physician		1		0		k		k			  3			  3			0.6		3	0.28549
patient		physician		1		0		k		k			  3			  3			0.6		4	0.32407
patient		physician		1		0		k		k			  3			  3			0.6		5	0.38580
patient		physician		1		0		k		k			  3			  3			0.5		1	0.18673
patient		physician		1		0		k		k			  3			  3			0.5		2	0.25154
patient		physician		1		0		k		k			  3			  3			0.5		3	0.28395
patient		physician		1		0		k		k			  3			  3			0.5		4	0.34105
patient		physician		1		0		k		k			  3			  3			0.5		5	0.38580
patient		physician		1		0		k		k			  3			  3			0.4		1	0.18519
patient		physician		1		0		k		k			  3			  3			0.4		2	0.26389
patient		physician		1		0		k		k			  3			  3			0.4		3	0.31481
patient		physician		1		0		k		k			  3			  3			0.4		4	0.36883
patient		physician		1		0		k		k			  3			  3			0.4		5	0.39660
patient		physician		1		0		k		k			  3			  3			0.3		1	0.17438
patient		physician		1		0		k		k			  3			  3			0.3		2	0.28241
patient		physician		1		0		k		k			  3			  3			0.3		3	0.33951
patient		physician		1		0		k		k			  3			  3			0.3		4	0.37191
patient		physician		1		0		k		k			  3			  3			0.3		5	0.39969
patient		physician		1		0		k		k			  3			  3			0.2		1	0.18981
patient		physician		1		0		k		k			  3			  3			0.2		2	0.31019
patient		physician		1		0		k		k			  3			  3			0.2		3	0.35031
patient		physician		1		0		k		k			  3			  3			0.2		4	0.38426
patient		physician		1		0		k		k			  3			  3			0.2		5	0.41667
patient		physician		1		0		k		k			  3			  3			0.1		1	0.21296
patient		physician		1		0		k		k			  3			  3			0.1		2	0.32562
patient		physician		1		0		k		k			  3			  3			0.1		3	0.38580
patient		physician		1		0		k		k			  3			  3			0.1		4	0.40895
patient		physician		1		0		k		k			  3			  3			0.1		5	0.43056
patient		physician		1		0		k		k			  3			  3			0.0		1	0.20525
patient		physician		1		0		k		k			  3			  3			0.0		2	0.31327
patient		physician		1		0		k		k			  3			  3			0.0		3	0.34105
patient		physician		1		0		k		k			  3			  3			0.0		4	0.36883
patient		physician		1		0		k		k			  3			  3			0.0		5	0.38117
patient		physician		1		0		k		k			  3			  4			1.0		1	0.17284
patient		physician		1		0		k		k			  3			  4			1.0		2	0.22068
patient		physician		1		0		k		k			  3			  4			1.0		3	0.24228
patient		physician		1		0		k		k			  3			  4			1.0		4	0.25926
patient		physician		1		0		k		k			  3			  4			1.0		5	0.26080
patient		physician		1		0		k		k			  3			  4			0.9		1	0.17284
patient		physician		1		0		k		k			  3			  4			0.9		2	0.26235
patient		physician		1		0		k		k			  3			  4			0.9		3	0.34259
patient		physician		1		0		k		k			  3			  4			0.9		4	0.37809
patient		physician		1		0		k		k			  3			  4			0.9		5	0.41204
patient		physician		1		0		k		k			  3			  4			0.8		1	0.17438
patient		physician		1		0		k		k			  3			  4			0.8		2	0.26235
patient		physician		1		0		k		k			  3			  4			0.8		3	0.34259
patient		physician		1		0		k		k			  3			  4			0.8		4	0.37809
patient		physician		1		0		k		k			  3			  4			0.8		5	0.41204
patient		physician		1		0		k		k			  3			  4			0.7		1	0.17284
patient		physician		1		0		k		k			  3			  4			0.7		2	0.26235
patient		physician		1		0		k		k			  3			  4			0.7		3	0.34259
patient		physician		1		0		k		k			  3			  4			0.7		4	0.37809
patient		physician		1		0		k		k			  3			  4			0.7		5	0.41204
patient		physician		1		0		k		k			  3			  4			0.6		1	0.17438
patient		physician		1		0		k		k			  3			  4			0.6		2	0.26235
patient		physician		1		0		k		k			  3			  4			0.6		3	0.34259
patient		physician		1		0		k		k			  3			  4			0.6		4	0.37809
patient		physician		1		0		k		k			  3			  4			0.6		5	0.42901
patient		physician		1		0		k		k			  3			  4			0.5		1	0.17593
patient		physician		1		0		k		k			  3			  4			0.5		2	0.26389
patient		physician		1		0		k		k			  3			  4			0.5		3	0.34259
patient		physician		1		0		k		k			  3			  4			0.5		4	0.39506
patient		physician		1		0		k		k			  3			  4			0.5		5	0.42901
patient		physician		1		0		k		k			  3			  4			0.4		1	0.18519
patient		physician		1		0		k		k			  3			  4			0.4		2	0.26389
patient		physician		1		0		k		k			  3			  4			0.4		3	0.36111
patient		physician		1		0		k		k			  3			  4			0.4		4	0.39969
patient		physician		1		0		k		k			  3			  4			0.4		5	0.42901
patient		physician		1		0		k		k			  3			  4			0.3		1	0.19599
patient		physician		1		0		k		k			  3			  4			0.3		2	0.28395
patient		physician		1		0		k		k			  3			  4			0.3		3	0.36883
patient		physician		1		0		k		k			  3			  4			0.3		4	0.40586
patient		physician		1		0		k		k			  3			  4			0.3		5	0.42901
patient		physician		1		0		k		k			  3			  4			0.2		1	0.20216
patient		physician		1		0		k		k			  3			  4			0.2		2	0.31327
patient		physician		1		0		k		k			  3			  4			0.2		3	0.36728
patient		physician		1		0		k		k			  3			  4			0.2		4	0.40741
patient		physician		1		0		k		k			  3			  4			0.2		5	0.43056
patient		physician		1		0		k		k			  3			  4			0.1		1	0.21759
patient		physician		1		0		k		k			  3			  4			0.1		2	0.33642
patient		physician		1		0		k		k			  3			  4			0.1		3	0.39043
patient		physician		1		0		k		k			  3			  4			0.1		4	0.41049
patient		physician		1		0		k		k			  3			  4			0.1		5	0.43056
patient		physician		1		0		k		k			  3			  4			0.0		1	0.20525
patient		physician		1		0		k		k			  3			  4			0.0		2	0.31327
patient		physician		1		0		k		k			  3			  4			0.0		3	0.34105
patient		physician		1		0		k		k			  3			  4			0.0		4	0.36883
patient		physician		1		0		k		k			  3			  4			0.0		5	0.38117
patient		physician		1		0		k		k			  3			  5			1.0		1	0.17130
patient		physician		1		0		k		k			  3			  5			1.0		2	0.21759
patient		physician		1		0		k		k			  3			  5			1.0		3	0.25463
patient		physician		1		0		k		k			  3			  5			1.0		4	0.25463
patient		physician		1		0		k		k			  3			  5			1.0		5	0.25617
patient		physician		1		0		k		k			  3			  5			0.9		1	0.17438
patient		physician		1		0		k		k			  3			  5			0.9		2	0.26235
patient		physician		1		0		k		k			  3			  5			0.9		3	0.33951
patient		physician		1		0		k		k			  3			  5			0.9		4	0.39198
patient		physician		1		0		k		k			  3			  5			0.9		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.8		1	0.17438
patient		physician		1		0		k		k			  3			  5			0.8		2	0.26235
patient		physician		1		0		k		k			  3			  5			0.8		3	0.33951
patient		physician		1		0		k		k			  3			  5			0.8		4	0.39198
patient		physician		1		0		k		k			  3			  5			0.8		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.7		1	0.17284
patient		physician		1		0		k		k			  3			  5			0.7		2	0.26235
patient		physician		1		0		k		k			  3			  5			0.7		3	0.33951
patient		physician		1		0		k		k			  3			  5			0.7		4	0.39198
patient		physician		1		0		k		k			  3			  5			0.7		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.6		1	0.17438
patient		physician		1		0		k		k			  3			  5			0.6		2	0.26389
patient		physician		1		0		k		k			  3			  5			0.6		3	0.35648
patient		physician		1		0		k		k			  3			  5			0.6		4	0.39198
patient		physician		1		0		k		k			  3			  5			0.6		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.5		1	0.17593
patient		physician		1		0		k		k			  3			  5			0.5		2	0.28241
patient		physician		1		0		k		k			  3			  5			0.5		3	0.35648
patient		physician		1		0		k		k			  3			  5			0.5		4	0.39198
patient		physician		1		0		k		k			  3			  5			0.5		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.4		1	0.18673
patient		physician		1		0		k		k			  3			  5			0.4		2	0.28241
patient		physician		1		0		k		k			  3			  5			0.4		3	0.35802
patient		physician		1		0		k		k			  3			  5			0.4		4	0.39660
patient		physician		1		0		k		k			  3			  5			0.4		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.3		1	0.19907
patient		physician		1		0		k		k			  3			  5			0.3		2	0.30247
patient		physician		1		0		k		k			  3			  5			0.3		3	0.36574
patient		physician		1		0		k		k			  3			  5			0.3		4	0.40278
patient		physician		1		0		k		k			  3			  5			0.3		5	0.42593
patient		physician		1		0		k		k			  3			  5			0.2		1	0.20525
patient		physician		1		0		k		k			  3			  5			0.2		2	0.31327
patient		physician		1		0		k		k			  3			  5			0.2		3	0.37037
patient		physician		1		0		k		k			  3			  5			0.2		4	0.40586
patient		physician		1		0		k		k			  3			  5			0.2		5	0.42747
patient		physician		1		0		k		k			  3			  5			0.1		1	0.21759
patient		physician		1		0		k		k			  3			  5			0.1		2	0.34105
patient		physician		1		0		k		k			  3			  5			0.1		3	0.39043
patient		physician		1		0		k		k			  3			  5			0.1		4	0.40895
patient		physician		1		0		k		k			  3			  5			0.1		5	0.42901
patient		physician		1		0		k		k			  3			  5			0.0		1	0.20525
patient		physician		1		0		k		k			  3			  5			0.0		2	0.31327
patient		physician		1		0		k		k			  3			  5			0.0		3	0.34105
patient		physician		1		0		k		k			  3			  5			0.0		4	0.36883
patient		physician		1		0		k		k			  3			  5			0.0		5	0.38117
patient		physician		1		0		k		k			  3			 10			1.0		1	0.16821
patient		physician		1		0		k		k			  3			 10			1.0		2	0.20833
patient		physician		1		0		k		k			  3			 10			1.0		3	0.24383
patient		physician		1		0		k		k			  3			 10			1.0		4	0.24537
patient		physician		1		0		k		k			  3			 10			1.0		5	0.25154
patient		physician		1		0		k		k			  3			 10			0.9		1	0.16821
patient		physician		1		0		k		k			  3			 10			0.9		2	0.25000
patient		physician		1		0		k		k			  3			 10			0.9		3	0.33951
patient		physician		1		0		k		k			  3			 10			0.9		4	0.39506
patient		physician		1		0		k		k			  3			 10			0.9		5	0.42438
patient		physician		1		0		k		k			  3			 10			0.8		1	0.16821
patient		physician		1		0		k		k			  3			 10			0.8		2	0.25000
patient		physician		1		0		k		k			  3			 10			0.8		3	0.33951
patient		physician		1		0		k		k			  3			 10			0.8		4	0.39506
patient		physician		1		0		k		k			  3			 10			0.8		5	0.42438
patient		physician		1		0		k		k			  3			 10			0.7		1	0.16821
patient		physician		1		0		k		k			  3			 10			0.7		2	0.25000
patient		physician		1		0		k		k			  3			 10			0.7		3	0.35648
patient		physician		1		0		k		k			  3			 10			0.7		4	0.39506
patient		physician		1		0		k		k			  3			 10			0.7		5	0.42593
patient		physician		1		0		k		k			  3			 10			0.6		1	0.16975
patient		physician		1		0		k		k			  3			 10			0.6		2	0.26852
patient		physician		1		0		k		k			  3			 10			0.6		3	0.35648
patient		physician		1		0		k		k			  3			 10			0.6		4	0.39660
patient		physician		1		0		k		k			  3			 10			0.6		5	0.42593
patient		physician		1		0		k		k			  3			 10			0.5		1	0.17130
patient		physician		1		0		k		k			  3			 10			0.5		2	0.27160
patient		physician		1		0		k		k			  3			 10			0.5		3	0.35648
patient		physician		1		0		k		k			  3			 10			0.5		4	0.39660
patient		physician		1		0		k		k			  3			 10			0.5		5	0.42593
patient		physician		1		0		k		k			  3			 10			0.4		1	0.18519
patient		physician		1		0		k		k			  3			 10			0.4		2	0.27160
patient		physician		1		0		k		k			  3			 10			0.4		3	0.35802
patient		physician		1		0		k		k			  3			 10			0.4		4	0.39969
patient		physician		1		0		k		k			  3			 10			0.4		5	0.42747
patient		physician		1		0		k		k			  3			 10			0.3		1	0.19753
patient		physician		1		0		k		k			  3			 10			0.3		2	0.29321
patient		physician		1		0		k		k			  3			 10			0.3		3	0.35957
patient		physician		1		0		k		k			  3			 10			0.3		4	0.39969
patient		physician		1		0		k		k			  3			 10			0.3		5	0.42747
patient		physician		1		0		k		k			  3			 10			0.2		1	0.22068
patient		physician		1		0		k		k			  3			 10			0.2		2	0.30556
patient		physician		1		0		k		k			  3			 10			0.2		3	0.36574
patient		physician		1		0		k		k			  3			 10			0.2		4	0.40278
patient		physician		1		0		k		k			  3			 10			0.2		5	0.42747
patient		physician		1		0		k		k			  3			 10			0.1		1	0.21451
patient		physician		1		0		k		k			  3			 10			0.1		2	0.34105
patient		physician		1		0		k		k			  3			 10			0.1		3	0.38735
patient		physician		1		0		k		k			  3			 10			0.1		4	0.40586
patient		physician		1		0		k		k			  3			 10			0.1		5	0.42901
patient		physician		1		0		k		k			  3			 10			0.0		1	0.20525
patient		physician		1		0		k		k			  3			 10			0.0		2	0.31327
patient		physician		1		0		k		k			  3			 10			0.0		3	0.34105
patient		physician		1		0		k		k			  3			 10			0.0		4	0.36883
patient		physician		1		0		k		k			  3			 10			0.0		5	0.38117
patient		physician		1		0		k		k			  3			 20			1.0		1	0.18056
patient		physician		1		0		k		k			  3			 20			1.0		2	0.22377
patient		physician		1		0		k		k			  3			 20			1.0		3	0.23765
patient		physician		1		0		k		k			  3			 20			1.0		4	0.23765
patient		physician		1		0		k		k			  3			 20			1.0		5	0.24228
patient		physician		1		0		k		k			  3			 20			0.9		1	0.17593
patient		physician		1		0		k		k			  3			 20			0.9		2	0.26852
patient		physician		1		0		k		k			  3			 20			0.9		3	0.32870
patient		physician		1		0		k		k			  3			 20			0.9		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.9		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.8		1	0.17747
patient		physician		1		0		k		k			  3			 20			0.8		2	0.27006
patient		physician		1		0		k		k			  3			 20			0.8		3	0.32870
patient		physician		1		0		k		k			  3			 20			0.8		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.8		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.7		1	0.18056
patient		physician		1		0		k		k			  3			 20			0.7		2	0.27006
patient		physician		1		0		k		k			  3			 20			0.7		3	0.32870
patient		physician		1		0		k		k			  3			 20			0.7		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.7		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.6		1	0.18210
patient		physician		1		0		k		k			  3			 20			0.6		2	0.27006
patient		physician		1		0		k		k			  3			 20			0.6		3	0.32870
patient		physician		1		0		k		k			  3			 20			0.6		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.6		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.5		1	0.18210
patient		physician		1		0		k		k			  3			 20			0.5		2	0.27315
patient		physician		1		0		k		k			  3			 20			0.5		3	0.32716
patient		physician		1		0		k		k			  3			 20			0.5		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.5		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.4		1	0.19444
patient		physician		1		0		k		k			  3			 20			0.4		2	0.27160
patient		physician		1		0		k		k			  3			 20			0.4		3	0.32870
patient		physician		1		0		k		k			  3			 20			0.4		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.4		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.3		1	0.20833
patient		physician		1		0		k		k			  3			 20			0.3		2	0.28704
patient		physician		1		0		k		k			  3			 20			0.3		3	0.34414
patient		physician		1		0		k		k			  3			 20			0.3		4	0.38117
patient		physician		1		0		k		k			  3			 20			0.3		5	0.41667
patient		physician		1		0		k		k			  3			 20			0.2		1	0.21759
patient		physician		1		0		k		k			  3			 20			0.2		2	0.30401
patient		physician		1		0		k		k			  3			 20			0.2		3	0.35648
patient		physician		1		0		k		k			  3			 20			0.2		4	0.38580
patient		physician		1		0		k		k			  3			 20			0.2		5	0.41821
patient		physician		1		0		k		k			  3			 20			0.1		1	0.21605
patient		physician		1		0		k		k			  3			 20			0.1		2	0.34414
patient		physician		1		0		k		k			  3			 20			0.1		3	0.37963
patient		physician		1		0		k		k			  3			 20			0.1		4	0.40586
patient		physician		1		0		k		k			  3			 20			0.1		5	0.42130
patient		physician		1		0		k		k			  3			 20			0.0		1	0.20525
patient		physician		1		0		k		k			  3			 20			0.0		2	0.31327
patient		physician		1		0		k		k			  3			 20			0.0		3	0.34105
patient		physician		1		0		k		k			  3			 20			0.0		4	0.36883
patient		physician		1		0		k		k			  3			 20			0.0		5	0.38117
patient		physician		1		0		k		k			  3			 50			1.0		1	0.16821
patient		physician		1		0		k		k			  3			 50			1.0		2	0.21296
patient		physician		1		0		k		k			  3			 50			1.0		3	0.22840
patient		physician		1		0		k		k			  3			 50			1.0		4	0.23457
patient		physician		1		0		k		k			  3			 50			1.0		5	0.23765
patient		physician		1		0		k		k			  3			 50			0.9		1	0.16358
patient		physician		1		0		k		k			  3			 50			0.9		2	0.25463
patient		physician		1		0		k		k			  3			 50			0.9		3	0.32870
patient		physician		1		0		k		k			  3			 50			0.9		4	0.38426
patient		physician		1		0		k		k			  3			 50			0.9		5	0.41358
patient		physician		1		0		k		k			  3			 50			0.8		1	0.16358
patient		physician		1		0		k		k			  3			 50			0.8		2	0.25463
patient		physician		1		0		k		k			  3			 50			0.8		3	0.33025
patient		physician		1		0		k		k			  3			 50			0.8		4	0.38426
patient		physician		1		0		k		k			  3			 50			0.8		5	0.41358
patient		physician		1		0		k		k			  3			 50			0.7		1	0.16667
patient		physician		1		0		k		k			  3			 50			0.7		2	0.25617
patient		physician		1		0		k		k			  3			 50			0.7		3	0.33025
patient		physician		1		0		k		k			  3			 50			0.7		4	0.38426
patient		physician		1		0		k		k			  3			 50			0.7		5	0.41358
patient		physician		1		0		k		k			  3			 50			0.6		1	0.16821
patient		physician		1		0		k		k			  3			 50			0.6		2	0.25617
patient		physician		1		0		k		k			  3			 50			0.6		3	0.33179
patient		physician		1		0		k		k			  3			 50			0.6		4	0.38580
patient		physician		1		0		k		k			  3			 50			0.6		5	0.41358
patient		physician		1		0		k		k			  3			 50			0.5		1	0.16975
patient		physician		1		0		k		k			  3			 50			0.5		2	0.25926
patient		physician		1		0		k		k			  3			 50			0.5		3	0.33025
patient		physician		1		0		k		k			  3			 50			0.5		4	0.38580
patient		physician		1		0		k		k			  3			 50			0.5		5	0.41358
patient		physician		1		0		k		k			  3			 50			0.4		1	0.18519
patient		physician		1		0		k		k			  3			 50			0.4		2	0.26235
patient		physician		1		0		k		k			  3			 50			0.4		3	0.33025
patient		physician		1		0		k		k			  3			 50			0.4		4	0.38735
patient		physician		1		0		k		k			  3			 50			0.4		5	0.41358
patient		physician		1		0		k		k			  3			 50			0.3		1	0.20525
patient		physician		1		0		k		k			  3			 50			0.3		2	0.27623
patient		physician		1		0		k		k			  3			 50			0.3		3	0.33179
patient		physician		1		0		k		k			  3			 50			0.3		4	0.38735
patient		physician		1		0		k		k			  3			 50			0.3		5	0.41512
patient		physician		1		0		k		k			  3			 50			0.2		1	0.20988
patient		physician		1		0		k		k			  3			 50			0.2		2	0.28704
patient		physician		1		0		k		k			  3			 50			0.2		3	0.34105
patient		physician		1		0		k		k			  3			 50			0.2		4	0.39352
patient		physician		1		0		k		k			  3			 50			0.2		5	0.41821
patient		physician		1		0		k		k			  3			 50			0.1		1	0.21605
patient		physician		1		0		k		k			  3			 50			0.1		2	0.33333
patient		physician		1		0		k		k			  3			 50			0.1		3	0.37037
patient		physician		1		0		k		k			  3			 50			0.1		4	0.39815
patient		physician		1		0		k		k			  3			 50			0.1		5	0.42284
patient		physician		1		0		k		k			  3			 50			0.0		1	0.20525
patient		physician		1		0		k		k			  3			 50			0.0		2	0.31327
patient		physician		1		0		k		k			  3			 50			0.0		3	0.34105
patient		physician		1		0		k		k			  3			 50			0.0		4	0.36883
patient		physician		1		0		k		k			  3			 50			0.0		5	0.38117
patient		physician		1		0		k		k			  3			100			1.0		1	0.16975
patient		physician		1		0		k		k			  3			100			1.0		2	0.19907
patient		physician		1		0		k		k			  3			100			1.0		3	0.21451
patient		physician		1		0		k		k			  3			100			1.0		4	0.22068
patient		physician		1		0		k		k			  3			100			1.0		5	0.22840
patient		physician		1		0		k		k			  3			100			0.9		1	0.15432
patient		physician		1		0		k		k			  3			100			0.9		2	0.24228
patient		physician		1		0		k		k			  3			100			0.9		3	0.31173
patient		physician		1		0		k		k			  3			100			0.9		4	0.37037
patient		physician		1		0		k		k			  3			100			0.9		5	0.39660
patient		physician		1		0		k		k			  3			100			0.8		1	0.15432
patient		physician		1		0		k		k			  3			100			0.8		2	0.24383
patient		physician		1		0		k		k			  3			100			0.8		3	0.31481
patient		physician		1		0		k		k			  3			100			0.8		4	0.37037
patient		physician		1		0		k		k			  3			100			0.8		5	0.39660
patient		physician		1		0		k		k			  3			100			0.7		1	0.15432
patient		physician		1		0		k		k			  3			100			0.7		2	0.24383
patient		physician		1		0		k		k			  3			100			0.7		3	0.31481
patient		physician		1		0		k		k			  3			100			0.7		4	0.37191
patient		physician		1		0		k		k			  3			100			0.7		5	0.39660
patient		physician		1		0		k		k			  3			100			0.6		1	0.15586
patient		physician		1		0		k		k			  3			100			0.6		2	0.24537
patient		physician		1		0		k		k			  3			100			0.6		3	0.31481
patient		physician		1		0		k		k			  3			100			0.6		4	0.37191
patient		physician		1		0		k		k			  3			100			0.6		5	0.39660
patient		physician		1		0		k		k			  3			100			0.5		1	0.15895
patient		physician		1		0		k		k			  3			100			0.5		2	0.24691
patient		physician		1		0		k		k			  3			100			0.5		3	0.31481
patient		physician		1		0		k		k			  3			100			0.5		4	0.37346
patient		physician		1		0		k		k			  3			100			0.5		5	0.39660
patient		physician		1		0		k		k			  3			100			0.4		1	0.17284
patient		physician		1		0		k		k			  3			100			0.4		2	0.25154
patient		physician		1		0		k		k			  3			100			0.4		3	0.31481
patient		physician		1		0		k		k			  3			100			0.4		4	0.37654
patient		physician		1		0		k		k			  3			100			0.4		5	0.39660
patient		physician		1		0		k		k			  3			100			0.3		1	0.19444
patient		physician		1		0		k		k			  3			100			0.3		2	0.26543
patient		physician		1		0		k		k			  3			100			0.3		3	0.31944
patient		physician		1		0		k		k			  3			100			0.3		4	0.37809
patient		physician		1		0		k		k			  3			100			0.3		5	0.39815
patient		physician		1		0		k		k			  3			100			0.2		1	0.21296
patient		physician		1		0		k		k			  3			100			0.2		2	0.27623
patient		physician		1		0		k		k			  3			100			0.2		3	0.33333
patient		physician		1		0		k		k			  3			100			0.2		4	0.38272
patient		physician		1		0		k		k			  3			100			0.2		5	0.40278
patient		physician		1		0		k		k			  3			100			0.1		1	0.21296
patient		physician		1		0		k		k			  3			100			0.1		2	0.33025
patient		physician		1		0		k		k			  3			100			0.1		3	0.36111
patient		physician		1		0		k		k			  3			100			0.1		4	0.38580
patient		physician		1		0		k		k			  3			100			0.1		5	0.40741
patient		physician		1		0		k		k			  3			100			0.0		1	0.20525
patient		physician		1		0		k		k			  3			100			0.0		2	0.31327
patient		physician		1		0		k		k			  3			100			0.0		3	0.34105
patient		physician		1		0		k		k			  3			100			0.0		4	0.36883
patient		physician		1		0		k		k			  3			100			0.0		5	0.38117
patient		physician		1		0		k		k			  4			  1			1.0		1	0.15278
patient		physician		1		0		k		k			  4			  1			1.0		2	0.27315
patient		physician		1		0		k		k			  4			  1			1.0		3	0.27778
patient		physician		1		0		k		k			  4			  1			1.0		4	0.27778
patient		physician		1		0		k		k			  4			  1			1.0		5	0.27932
patient		physician		1		0		k		k			  4			  1			0.9		1	0.16358
patient		physician		1		0		k		k			  4			  1			0.9		2	0.30556
patient		physician		1		0		k		k			  4			  1			0.9		3	0.32562
patient		physician		1		0		k		k			  4			  1			0.9		4	0.35494
patient		physician		1		0		k		k			  4			  1			0.9		5	0.37500
patient		physician		1		0		k		k			  4			  1			0.8		1	0.16358
patient		physician		1		0		k		k			  4			  1			0.8		2	0.30556
patient		physician		1		0		k		k			  4			  1			0.8		3	0.32562
patient		physician		1		0		k		k			  4			  1			0.8		4	0.35648
patient		physician		1		0		k		k			  4			  1			0.8		5	0.37500
patient		physician		1		0		k		k			  4			  1			0.7		1	0.16358
patient		physician		1		0		k		k			  4			  1			0.7		2	0.30710
patient		physician		1		0		k		k			  4			  1			0.7		3	0.32716
patient		physician		1		0		k		k			  4			  1			0.7		4	0.35648
patient		physician		1		0		k		k			  4			  1			0.7		5	0.37500
patient		physician		1		0		k		k			  4			  1			0.6		1	0.19136
patient		physician		1		0		k		k			  4			  1			0.6		2	0.30556
patient		physician		1		0		k		k			  4			  1			0.6		3	0.32716
patient		physician		1		0		k		k			  4			  1			0.6		4	0.35648
patient		physician		1		0		k		k			  4			  1			0.6		5	0.37500
patient		physician		1		0		k		k			  4			  1			0.5		1	0.19290
patient		physician		1		0		k		k			  4			  1			0.5		2	0.30556
patient		physician		1		0		k		k			  4			  1			0.5		3	0.32716
patient		physician		1		0		k		k			  4			  1			0.5		4	0.35648
patient		physician		1		0		k		k			  4			  1			0.5		5	0.37500
patient		physician		1		0		k		k			  4			  1			0.4		1	0.19136
patient		physician		1		0		k		k			  4			  1			0.4		2	0.30247
patient		physician		1		0		k		k			  4			  1			0.4		3	0.32870
patient		physician		1		0		k		k			  4			  1			0.4		4	0.36111
patient		physician		1		0		k		k			  4			  1			0.4		5	0.39198
patient		physician		1		0		k		k			  4			  1			0.3		1	0.20216
patient		physician		1		0		k		k			  4			  1			0.3		2	0.30556
patient		physician		1		0		k		k			  4			  1			0.3		3	0.34568
patient		physician		1		0		k		k			  4			  1			0.3		4	0.37654
patient		physician		1		0		k		k			  4			  1			0.3		5	0.39506
patient		physician		1		0		k		k			  4			  1			0.2		1	0.20062
patient		physician		1		0		k		k			  4			  1			0.2		2	0.31944
patient		physician		1		0		k		k			  4			  1			0.2		3	0.35494
patient		physician		1		0		k		k			  4			  1			0.2		4	0.38272
patient		physician		1		0		k		k			  4			  1			0.2		5	0.39969
patient		physician		1		0		k		k			  4			  1			0.1		1	0.21759
patient		physician		1		0		k		k			  4			  1			0.1		2	0.33179
patient		physician		1		0		k		k			  4			  1			0.1		3	0.37191
patient		physician		1		0		k		k			  4			  1			0.1		4	0.40432
patient		physician		1		0		k		k			  4			  1			0.1		5	0.41975
patient		physician		1		0		k		k			  4			  1			0.0		1	0.20525
patient		physician		1		0		k		k			  4			  1			0.0		2	0.31327
patient		physician		1		0		k		k			  4			  1			0.0		3	0.34105
patient		physician		1		0		k		k			  4			  1			0.0		4	0.36883
patient		physician		1		0		k		k			  4			  1			0.0		5	0.38117
patient		physician		1		0		k		k			  4			  2			1.0		1	0.17593
patient		physician		1		0		k		k			  4			  2			1.0		2	0.24691
patient		physician		1		0		k		k			  4			  2			1.0		3	0.27778
patient		physician		1		0		k		k			  4			  2			1.0		4	0.27932
patient		physician		1		0		k		k			  4			  2			1.0		5	0.28241
patient		physician		1		0		k		k			  4			  2			0.9		1	0.18056
patient		physician		1		0		k		k			  4			  2			0.9		2	0.28086
patient		physician		1		0		k		k			  4			  2			0.9		3	0.30556
patient		physician		1		0		k		k			  4			  2			0.9		4	0.35648
patient		physician		1		0		k		k			  4			  2			0.9		5	0.38272
patient		physician		1		0		k		k			  4			  2			0.8		1	0.18056
patient		physician		1		0		k		k			  4			  2			0.8		2	0.28086
patient		physician		1		0		k		k			  4			  2			0.8		3	0.30556
patient		physician		1		0		k		k			  4			  2			0.8		4	0.35802
patient		physician		1		0		k		k			  4			  2			0.8		5	0.38272
patient		physician		1		0		k		k			  4			  2			0.7		1	0.18056
patient		physician		1		0		k		k			  4			  2			0.7		2	0.28395
patient		physician		1		0		k		k			  4			  2			0.7		3	0.30710
patient		physician		1		0		k		k			  4			  2			0.7		4	0.35802
patient		physician		1		0		k		k			  4			  2			0.7		5	0.38272
patient		physician		1		0		k		k			  4			  2			0.6		1	0.20216
patient		physician		1		0		k		k			  4			  2			0.6		2	0.28395
patient		physician		1		0		k		k			  4			  2			0.6		3	0.30710
patient		physician		1		0		k		k			  4			  2			0.6		4	0.35802
patient		physician		1		0		k		k			  4			  2			0.6		5	0.38272
patient		physician		1		0		k		k			  4			  2			0.5		1	0.20062
patient		physician		1		0		k		k			  4			  2			0.5		2	0.28395
patient		physician		1		0		k		k			  4			  2			0.5		3	0.32407
patient		physician		1		0		k		k			  4			  2			0.5		4	0.35802
patient		physician		1		0		k		k			  4			  2			0.5		5	0.38272
patient		physician		1		0		k		k			  4			  2			0.4		1	0.20062
patient		physician		1		0		k		k			  4			  2			0.4		2	0.29938
patient		physician		1		0		k		k			  4			  2			0.4		3	0.32407
patient		physician		1		0		k		k			  4			  2			0.4		4	0.36111
patient		physician		1		0		k		k			  4			  2			0.4		5	0.39969
patient		physician		1		0		k		k			  4			  2			0.3		1	0.20525
patient		physician		1		0		k		k			  4			  2			0.3		2	0.29938
patient		physician		1		0		k		k			  4			  2			0.3		3	0.34259
patient		physician		1		0		k		k			  4			  2			0.3		4	0.38272
patient		physician		1		0		k		k			  4			  2			0.3		5	0.40278
patient		physician		1		0		k		k			  4			  2			0.2		1	0.20370
patient		physician		1		0		k		k			  4			  2			0.2		2	0.32253
patient		physician		1		0		k		k			  4			  2			0.2		3	0.35494
patient		physician		1		0		k		k			  4			  2			0.2		4	0.38889
patient		physician		1		0		k		k			  4			  2			0.2		5	0.40741
patient		physician		1		0		k		k			  4			  2			0.1		1	0.21142
patient		physician		1		0		k		k			  4			  2			0.1		2	0.34259
patient		physician		1		0		k		k			  4			  2			0.1		3	0.37809
patient		physician		1		0		k		k			  4			  2			0.1		4	0.40432
patient		physician		1		0		k		k			  4			  2			0.1		5	0.42438
patient		physician		1		0		k		k			  4			  2			0.0		1	0.20525
patient		physician		1		0		k		k			  4			  2			0.0		2	0.31327
patient		physician		1		0		k		k			  4			  2			0.0		3	0.34105
patient		physician		1		0		k		k			  4			  2			0.0		4	0.36883
patient		physician		1		0		k		k			  4			  2			0.0		5	0.38117
patient		physician		1		0		k		k			  4			  3			1.0		1	0.17747
patient		physician		1		0		k		k			  4			  3			1.0		2	0.24691
patient		physician		1		0		k		k			  4			  3			1.0		3	0.27315
patient		physician		1		0		k		k			  4			  3			1.0		4	0.29784
patient		physician		1		0		k		k			  4			  3			1.0		5	0.30093
patient		physician		1		0		k		k			  4			  3			0.9		1	0.18056
patient		physician		1		0		k		k			  4			  3			0.9		2	0.27315
patient		physician		1		0		k		k			  4			  3			0.9		3	0.30864
patient		physician		1		0		k		k			  4			  3			0.9		4	0.33796
patient		physician		1		0		k		k			  4			  3			0.9		5	0.35957
patient		physician		1		0		k		k			  4			  3			0.8		1	0.18056
patient		physician		1		0		k		k			  4			  3			0.8		2	0.27315
patient		physician		1		0		k		k			  4			  3			0.8		3	0.30864
patient		physician		1		0		k		k			  4			  3			0.8		4	0.33796
patient		physician		1		0		k		k			  4			  3			0.8		5	0.35957
patient		physician		1		0		k		k			  4			  3			0.7		1	0.18056
patient		physician		1		0		k		k			  4			  3			0.7		2	0.27469
patient		physician		1		0		k		k			  4			  3			0.7		3	0.30864
patient		physician		1		0		k		k			  4			  3			0.7		4	0.33796
patient		physician		1		0		k		k			  4			  3			0.7		5	0.35957
patient		physician		1		0		k		k			  4			  3			0.6		1	0.18210
patient		physician		1		0		k		k			  4			  3			0.6		2	0.27469
patient		physician		1		0		k		k			  4			  3			0.6		3	0.30864
patient		physician		1		0		k		k			  4			  3			0.6		4	0.33796
patient		physician		1		0		k		k			  4			  3			0.6		5	0.37654
patient		physician		1		0		k		k			  4			  3			0.5		1	0.18056
patient		physician		1		0		k		k			  4			  3			0.5		2	0.27932
patient		physician		1		0		k		k			  4			  3			0.5		3	0.30864
patient		physician		1		0		k		k			  4			  3			0.5		4	0.35494
patient		physician		1		0		k		k			  4			  3			0.5		5	0.37654
patient		physician		1		0		k		k			  4			  3			0.4		1	0.19907
patient		physician		1		0		k		k			  4			  3			0.4		2	0.27778
patient		physician		1		0		k		k			  4			  3			0.4		3	0.32870
patient		physician		1		0		k		k			  4			  3			0.4		4	0.35957
patient		physician		1		0		k		k			  4			  3			0.4		5	0.39352
patient		physician		1		0		k		k			  4			  3			0.3		1	0.19136
patient		physician		1		0		k		k			  4			  3			0.3		2	0.27623
patient		physician		1		0		k		k			  4			  3			0.3		3	0.34568
patient		physician		1		0		k		k			  4			  3			0.3		4	0.38117
patient		physician		1		0		k		k			  4			  3			0.3		5	0.39969
patient		physician		1		0		k		k			  4			  3			0.2		1	0.19599
patient		physician		1		0		k		k			  4			  3			0.2		2	0.31790
patient		physician		1		0		k		k			  4			  3			0.2		3	0.36574
patient		physician		1		0		k		k			  4			  3			0.2		4	0.39043
patient		physician		1		0		k		k			  4			  3			0.2		5	0.41204
patient		physician		1		0		k		k			  4			  3			0.1		1	0.20988
patient		physician		1		0		k		k			  4			  3			0.1		2	0.33179
patient		physician		1		0		k		k			  4			  3			0.1		3	0.39043
patient		physician		1		0		k		k			  4			  3			0.1		4	0.41204
patient		physician		1		0		k		k			  4			  3			0.1		5	0.42747
patient		physician		1		0		k		k			  4			  3			0.0		1	0.20525
patient		physician		1		0		k		k			  4			  3			0.0		2	0.31327
patient		physician		1		0		k		k			  4			  3			0.0		3	0.34105
patient		physician		1		0		k		k			  4			  3			0.0		4	0.36883
patient		physician		1		0		k		k			  4			  3			0.0		5	0.38117
patient		physician		1		0		k		k			  4			  4			1.0		1	0.16512
patient		physician		1		0		k		k			  4			  4			1.0		2	0.21914
patient		physician		1		0		k		k			  4			  4			1.0		3	0.24691
patient		physician		1		0		k		k			  4			  4			1.0		4	0.27006
patient		physician		1		0		k		k			  4			  4			1.0		5	0.27315
patient		physician		1		0		k		k			  4			  4			0.9		1	0.16821
patient		physician		1		0		k		k			  4			  4			0.9		2	0.25617
patient		physician		1		0		k		k			  4			  4			0.9		3	0.33796
patient		physician		1		0		k		k			  4			  4			0.9		4	0.38117
patient		physician		1		0		k		k			  4			  4			0.9		5	0.40586
patient		physician		1		0		k		k			  4			  4			0.8		1	0.16821
patient		physician		1		0		k		k			  4			  4			0.8		2	0.25617
patient		physician		1		0		k		k			  4			  4			0.8		3	0.33796
patient		physician		1		0		k		k			  4			  4			0.8		4	0.38117
patient		physician		1		0		k		k			  4			  4			0.8		5	0.40586
patient		physician		1		0		k		k			  4			  4			0.7		1	0.16821
patient		physician		1		0		k		k			  4			  4			0.7		2	0.25772
patient		physician		1		0		k		k			  4			  4			0.7		3	0.33796
patient		physician		1		0		k		k			  4			  4			0.7		4	0.38117
patient		physician		1		0		k		k			  4			  4			0.7		5	0.40586
patient		physician		1		0		k		k			  4			  4			0.6		1	0.16975
patient		physician		1		0		k		k			  4			  4			0.6		2	0.25772
patient		physician		1		0		k		k			  4			  4			0.6		3	0.33796
patient		physician		1		0		k		k			  4			  4			0.6		4	0.38117
patient		physician		1		0		k		k			  4			  4			0.6		5	0.42284
patient		physician		1		0		k		k			  4			  4			0.5		1	0.16975
patient		physician		1		0		k		k			  4			  4			0.5		2	0.26235
patient		physician		1		0		k		k			  4			  4			0.5		3	0.33796
patient		physician		1		0		k		k			  4			  4			0.5		4	0.39815
patient		physician		1		0		k		k			  4			  4			0.5		5	0.42284
patient		physician		1		0		k		k			  4			  4			0.4		1	0.18519
patient		physician		1		0		k		k			  4			  4			0.4		2	0.26080
patient		physician		1		0		k		k			  4			  4			0.4		3	0.35802
patient		physician		1		0		k		k			  4			  4			0.4		4	0.40123
patient		physician		1		0		k		k			  4			  4			0.4		5	0.42284
patient		physician		1		0		k		k			  4			  4			0.3		1	0.19290
patient		physician		1		0		k		k			  4			  4			0.3		2	0.27932
patient		physician		1		0		k		k			  4			  4			0.3		3	0.36265
patient		physician		1		0		k		k			  4			  4			0.3		4	0.40895
patient		physician		1		0		k		k			  4			  4			0.3		5	0.42284
patient		physician		1		0		k		k			  4			  4			0.2		1	0.19907
patient		physician		1		0		k		k			  4			  4			0.2		2	0.30401
patient		physician		1		0		k		k			  4			  4			0.2		3	0.36883
patient		physician		1		0		k		k			  4			  4			0.2		4	0.40895
patient		physician		1		0		k		k			  4			  4			0.2		5	0.42438
patient		physician		1		0		k		k			  4			  4			0.1		1	0.21605
patient		physician		1		0		k		k			  4			  4			0.1		2	0.33488
patient		physician		1		0		k		k			  4			  4			0.1		3	0.38889
patient		physician		1		0		k		k			  4			  4			0.1		4	0.41204
patient		physician		1		0		k		k			  4			  4			0.1		5	0.42747
patient		physician		1		0		k		k			  4			  4			0.0		1	0.20525
patient		physician		1		0		k		k			  4			  4			0.0		2	0.31327
patient		physician		1		0		k		k			  4			  4			0.0		3	0.34105
patient		physician		1		0		k		k			  4			  4			0.0		4	0.36883
patient		physician		1		0		k		k			  4			  4			0.0		5	0.38117
patient		physician		1		0		k		k			  4			  5			1.0		1	0.16512
patient		physician		1		0		k		k			  4			  5			1.0		2	0.21296
patient		physician		1		0		k		k			  4			  5			1.0		3	0.24383
patient		physician		1		0		k		k			  4			  5			1.0		4	0.26543
patient		physician		1		0		k		k			  4			  5			1.0		5	0.26698
patient		physician		1		0		k		k			  4			  5			0.9		1	0.16821
patient		physician		1		0		k		k			  4			  5			0.9		2	0.25617
patient		physician		1		0		k		k			  4			  5			0.9		3	0.34259
patient		physician		1		0		k		k			  4			  5			0.9		4	0.38426
patient		physician		1		0		k		k			  4			  5			0.9		5	0.40432
patient		physician		1		0		k		k			  4			  5			0.8		1	0.16821
patient		physician		1		0		k		k			  4			  5			0.8		2	0.25617
patient		physician		1		0		k		k			  4			  5			0.8		3	0.34259
patient		physician		1		0		k		k			  4			  5			0.8		4	0.38426
patient		physician		1		0		k		k			  4			  5			0.8		5	0.40432
patient		physician		1		0		k		k			  4			  5			0.7		1	0.16821
patient		physician		1		0		k		k			  4			  5			0.7		2	0.25772
patient		physician		1		0		k		k			  4			  5			0.7		3	0.34259
patient		physician		1		0		k		k			  4			  5			0.7		4	0.38426
patient		physician		1		0		k		k			  4			  5			0.7		5	0.42130
patient		physician		1		0		k		k			  4			  5			0.6		1	0.16975
patient		physician		1		0		k		k			  4			  5			0.6		2	0.25926
patient		physician		1		0		k		k			  4			  5			0.6		3	0.34259
patient		physician		1		0		k		k			  4			  5			0.6		4	0.40123
patient		physician		1		0		k		k			  4			  5			0.6		5	0.42130
patient		physician		1		0		k		k			  4			  5			0.5		1	0.16975
patient		physician		1		0		k		k			  4			  5			0.5		2	0.26389
patient		physician		1		0		k		k			  4			  5			0.5		3	0.35957
patient		physician		1		0		k		k			  4			  5			0.5		4	0.40123
patient		physician		1		0		k		k			  4			  5			0.5		5	0.42130
patient		physician		1		0		k		k			  4			  5			0.4		1	0.18519
patient		physician		1		0		k		k			  4			  5			0.4		2	0.26080
patient		physician		1		0		k		k			  4			  5			0.4		3	0.36265
patient		physician		1		0		k		k			  4			  5			0.4		4	0.40432
patient		physician		1		0		k		k			  4			  5			0.4		5	0.42130
patient		physician		1		0		k		k			  4			  5			0.3		1	0.19599
patient		physician		1		0		k		k			  4			  5			0.3		2	0.27932
patient		physician		1		0		k		k			  4			  5			0.3		3	0.36728
patient		physician		1		0		k		k			  4			  5			0.3		4	0.41049
patient		physician		1		0		k		k			  4			  5			0.3		5	0.42130
patient		physician		1		0		k		k			  4			  5			0.2		1	0.20062
patient		physician		1		0		k		k			  4			  5			0.2		2	0.30556
patient		physician		1		0		k		k			  4			  5			0.2		3	0.37500
patient		physician		1		0		k		k			  4			  5			0.2		4	0.41204
patient		physician		1		0		k		k			  4			  5			0.2		5	0.42284
patient		physician		1		0		k		k			  4			  5			0.1		1	0.21759
patient		physician		1		0		k		k			  4			  5			0.1		2	0.34105
patient		physician		1		0		k		k			  4			  5			0.1		3	0.39352
patient		physician		1		0		k		k			  4			  5			0.1		4	0.41358
patient		physician		1		0		k		k			  4			  5			0.1		5	0.42593
patient		physician		1		0		k		k			  4			  5			0.0		1	0.20525
patient		physician		1		0		k		k			  4			  5			0.0		2	0.31327
patient		physician		1		0		k		k			  4			  5			0.0		3	0.34105
patient		physician		1		0		k		k			  4			  5			0.0		4	0.36883
patient		physician		1		0		k		k			  4			  5			0.0		5	0.38117
patient		physician		1		0		k		k			  4			 10			1.0		1	0.16667
patient		physician		1		0		k		k			  4			 10			1.0		2	0.20525
patient		physician		1		0		k		k			  4			 10			1.0		3	0.22994
patient		physician		1		0		k		k			  4			 10			1.0		4	0.25463
patient		physician		1		0		k		k			  4			 10			1.0		5	0.25617
patient		physician		1		0		k		k			  4			 10			0.9		1	0.16821
patient		physician		1		0		k		k			  4			 10			0.9		2	0.24846
patient		physician		1		0		k		k			  4			 10			0.9		3	0.33179
patient		physician		1		0		k		k			  4			 10			0.9		4	0.37500
patient		physician		1		0		k		k			  4			 10			0.9		5	0.41512
patient		physician		1		0		k		k			  4			 10			0.8		1	0.16821
patient		physician		1		0		k		k			  4			 10			0.8		2	0.24846
patient		physician		1		0		k		k			  4			 10			0.8		3	0.33179
patient		physician		1		0		k		k			  4			 10			0.8		4	0.37500
patient		physician		1		0		k		k			  4			 10			0.8		5	0.41512
patient		physician		1		0		k		k			  4			 10			0.7		1	0.16667
patient		physician		1		0		k		k			  4			 10			0.7		2	0.25000
patient		physician		1		0		k		k			  4			 10			0.7		3	0.33179
patient		physician		1		0		k		k			  4			 10			0.7		4	0.37500
patient		physician		1		0		k		k			  4			 10			0.7		5	0.41667
patient		physician		1		0		k		k			  4			 10			0.6		1	0.16667
patient		physician		1		0		k		k			  4			 10			0.6		2	0.25309
patient		physician		1		0		k		k			  4			 10			0.6		3	0.33179
patient		physician		1		0		k		k			  4			 10			0.6		4	0.37654
patient		physician		1		0		k		k			  4			 10			0.6		5	0.41667
patient		physician		1		0		k		k			  4			 10			0.5		1	0.16821
patient		physician		1		0		k		k			  4			 10			0.5		2	0.25617
patient		physician		1		0		k		k			  4			 10			0.5		3	0.33179
patient		physician		1		0		k		k			  4			 10			0.5		4	0.39352
patient		physician		1		0		k		k			  4			 10			0.5		5	0.41821
patient		physician		1		0		k		k			  4			 10			0.4		1	0.18210
patient		physician		1		0		k		k			  4			 10			0.4		2	0.25772
patient		physician		1		0		k		k			  4			 10			0.4		3	0.35031
patient		physician		1		0		k		k			  4			 10			0.4		4	0.39660
patient		physician		1		0		k		k			  4			 10			0.4		5	0.41821
patient		physician		1		0		k		k			  4			 10			0.3		1	0.19599
patient		physician		1		0		k		k			  4			 10			0.3		2	0.27778
patient		physician		1		0		k		k			  4			 10			0.3		3	0.35185
patient		physician		1		0		k		k			  4			 10			0.3		4	0.39969
patient		physician		1		0		k		k			  4			 10			0.3		5	0.41821
patient		physician		1		0		k		k			  4			 10			0.2		1	0.20525
patient		physician		1		0		k		k			  4			 10			0.2		2	0.30401
patient		physician		1		0		k		k			  4			 10			0.2		3	0.36265
patient		physician		1		0		k		k			  4			 10			0.2		4	0.40123
patient		physician		1		0		k		k			  4			 10			0.2		5	0.41975
patient		physician		1		0		k		k			  4			 10			0.1		1	0.21451
patient		physician		1		0		k		k			  4			 10			0.1		2	0.33951
patient		physician		1		0		k		k			  4			 10			0.1		3	0.38426
patient		physician		1		0		k		k			  4			 10			0.1		4	0.40432
patient		physician		1		0		k		k			  4			 10			0.1		5	0.42438
patient		physician		1		0		k		k			  4			 10			0.0		1	0.20525
patient		physician		1		0		k		k			  4			 10			0.0		2	0.31327
patient		physician		1		0		k		k			  4			 10			0.0		3	0.34105
patient		physician		1		0		k		k			  4			 10			0.0		4	0.36883
patient		physician		1		0		k		k			  4			 10			0.0		5	0.38117
patient		physician		1		0		k		k			  4			 20			1.0		1	0.18364
patient		physician		1		0		k		k			  4			 20			1.0		2	0.23302
patient		physician		1		0		k		k			  4			 20			1.0		3	0.25154
patient		physician		1		0		k		k			  4			 20			1.0		4	0.25617
patient		physician		1		0		k		k			  4			 20			1.0		5	0.25772
patient		physician		1		0		k		k			  4			 20			0.9		1	0.17901
patient		physician		1		0		k		k			  4			 20			0.9		2	0.27160
patient		physician		1		0		k		k			  4			 20			0.9		3	0.33179
patient		physician		1		0		k		k			  4			 20			0.9		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.9		5	0.42284
patient		physician		1		0		k		k			  4			 20			0.8		1	0.17901
patient		physician		1		0		k		k			  4			 20			0.8		2	0.27315
patient		physician		1		0		k		k			  4			 20			0.8		3	0.33179
patient		physician		1		0		k		k			  4			 20			0.8		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.8		5	0.42284
patient		physician		1		0		k		k			  4			 20			0.7		1	0.18056
patient		physician		1		0		k		k			  4			 20			0.7		2	0.27469
patient		physician		1		0		k		k			  4			 20			0.7		3	0.33179
patient		physician		1		0		k		k			  4			 20			0.7		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.7		5	0.42284
patient		physician		1		0		k		k			  4			 20			0.6		1	0.18210
patient		physician		1		0		k		k			  4			 20			0.6		2	0.27623
patient		physician		1		0		k		k			  4			 20			0.6		3	0.33179
patient		physician		1		0		k		k			  4			 20			0.6		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.6		5	0.42284
patient		physician		1		0		k		k			  4			 20			0.5		1	0.18210
patient		physician		1		0		k		k			  4			 20			0.5		2	0.27778
patient		physician		1		0		k		k			  4			 20			0.5		3	0.33179
patient		physician		1		0		k		k			  4			 20			0.5		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.5		5	0.42438
patient		physician		1		0		k		k			  4			 20			0.4		1	0.19907
patient		physician		1		0		k		k			  4			 20			0.4		2	0.27623
patient		physician		1		0		k		k			  4			 20			0.4		3	0.33333
patient		physician		1		0		k		k			  4			 20			0.4		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.4		5	0.42438
patient		physician		1		0		k		k			  4			 20			0.3		1	0.21759
patient		physician		1		0		k		k			  4			 20			0.3		2	0.29167
patient		physician		1		0		k		k			  4			 20			0.3		3	0.34877
patient		physician		1		0		k		k			  4			 20			0.3		4	0.38735
patient		physician		1		0		k		k			  4			 20			0.3		5	0.42438
patient		physician		1		0		k		k			  4			 20			0.2		1	0.22531
patient		physician		1		0		k		k			  4			 20			0.2		2	0.30247
patient		physician		1		0		k		k			  4			 20			0.2		3	0.35957
patient		physician		1		0		k		k			  4			 20			0.2		4	0.39043
patient		physician		1		0		k		k			  4			 20			0.2		5	0.42593
patient		physician		1		0		k		k			  4			 20			0.1		1	0.21914
patient		physician		1		0		k		k			  4			 20			0.1		2	0.34414
patient		physician		1		0		k		k			  4			 20			0.1		3	0.38426
patient		physician		1		0		k		k			  4			 20			0.1		4	0.40741
patient		physician		1		0		k		k			  4			 20			0.1		5	0.42593
patient		physician		1		0		k		k			  4			 20			0.0		1	0.20525
patient		physician		1		0		k		k			  4			 20			0.0		2	0.31327
patient		physician		1		0		k		k			  4			 20			0.0		3	0.34105
patient		physician		1		0		k		k			  4			 20			0.0		4	0.36883
patient		physician		1		0		k		k			  4			 20			0.0		5	0.38117
patient		physician		1		0		k		k			  4			 50			1.0		1	0.17438
patient		physician		1		0		k		k			  4			 50			1.0		2	0.21759
patient		physician		1		0		k		k			  4			 50			1.0		3	0.23457
patient		physician		1		0		k		k			  4			 50			1.0		4	0.24228
patient		physician		1		0		k		k			  4			 50			1.0		5	0.24537
patient		physician		1		0		k		k			  4			 50			0.9		1	0.17130
patient		physician		1		0		k		k			  4			 50			0.9		2	0.25617
patient		physician		1		0		k		k			  4			 50			0.9		3	0.32716
patient		physician		1		0		k		k			  4			 50			0.9		4	0.38117
patient		physician		1		0		k		k			  4			 50			0.9		5	0.40586
patient		physician		1		0		k		k			  4			 50			0.8		1	0.17130
patient		physician		1		0		k		k			  4			 50			0.8		2	0.25772
patient		physician		1		0		k		k			  4			 50			0.8		3	0.32870
patient		physician		1		0		k		k			  4			 50			0.8		4	0.38117
patient		physician		1		0		k		k			  4			 50			0.8		5	0.40586
patient		physician		1		0		k		k			  4			 50			0.7		1	0.16975
patient		physician		1		0		k		k			  4			 50			0.7		2	0.25926
patient		physician		1		0		k		k			  4			 50			0.7		3	0.32870
patient		physician		1		0		k		k			  4			 50			0.7		4	0.38117
patient		physician		1		0		k		k			  4			 50			0.7		5	0.40586
patient		physician		1		0		k		k			  4			 50			0.6		1	0.17130
patient		physician		1		0		k		k			  4			 50			0.6		2	0.26080
patient		physician		1		0		k		k			  4			 50			0.6		3	0.32870
patient		physician		1		0		k		k			  4			 50			0.6		4	0.38117
patient		physician		1		0		k		k			  4			 50			0.6		5	0.40586
patient		physician		1		0		k		k			  4			 50			0.5		1	0.17438
patient		physician		1		0		k		k			  4			 50			0.5		2	0.26543
patient		physician		1		0		k		k			  4			 50			0.5		3	0.32716
patient		physician		1		0		k		k			  4			 50			0.5		4	0.38117
patient		physician		1		0		k		k			  4			 50			0.5		5	0.40586
patient		physician		1		0		k		k			  4			 50			0.4		1	0.18981
patient		physician		1		0		k		k			  4			 50			0.4		2	0.26852
patient		physician		1		0		k		k			  4			 50			0.4		3	0.32562
patient		physician		1		0		k		k			  4			 50			0.4		4	0.38117
patient		physician		1		0		k		k			  4			 50			0.4		5	0.40741
patient		physician		1		0		k		k			  4			 50			0.3		1	0.20988
patient		physician		1		0		k		k			  4			 50			0.3		2	0.28241
patient		physician		1		0		k		k			  4			 50			0.3		3	0.33025
patient		physician		1		0		k		k			  4			 50			0.3		4	0.38272
patient		physician		1		0		k		k			  4			 50			0.3		5	0.40895
patient		physician		1		0		k		k			  4			 50			0.2		1	0.21451
patient		physician		1		0		k		k			  4			 50			0.2		2	0.29475
patient		physician		1		0		k		k			  4			 50			0.2		3	0.34722
patient		physician		1		0		k		k			  4			 50			0.2		4	0.39043
patient		physician		1		0		k		k			  4			 50			0.2		5	0.41358
patient		physician		1		0		k		k			  4			 50			0.1		1	0.21759
patient		physician		1		0		k		k			  4			 50			0.1		2	0.33951
patient		physician		1		0		k		k			  4			 50			0.1		3	0.37654
patient		physician		1		0		k		k			  4			 50			0.1		4	0.39660
patient		physician		1		0		k		k			  4			 50			0.1		5	0.41667
patient		physician		1		0		k		k			  4			 50			0.0		1	0.20525
patient		physician		1		0		k		k			  4			 50			0.0		2	0.31327
patient		physician		1		0		k		k			  4			 50			0.0		3	0.34105
patient		physician		1		0		k		k			  4			 50			0.0		4	0.36883
patient		physician		1		0		k		k			  4			 50			0.0		5	0.38117
patient		physician		1		0		k		k			  4			100			1.0		1	0.16975
patient		physician		1		0		k		k			  4			100			1.0		2	0.20525
patient		physician		1		0		k		k			  4			100			1.0		3	0.22377
patient		physician		1		0		k		k			  4			100			1.0		4	0.22994
patient		physician		1		0		k		k			  4			100			1.0		5	0.23611
patient		physician		1		0		k		k			  4			100			0.9		1	0.15741
patient		physician		1		0		k		k			  4			100			0.9		2	0.23920
patient		physician		1		0		k		k			  4			100			0.9		3	0.31636
patient		physician		1		0		k		k			  4			100			0.9		4	0.37346
patient		physician		1		0		k		k			  4			100			0.9		5	0.39352
patient		physician		1		0		k		k			  4			100			0.8		1	0.15741
patient		physician		1		0		k		k			  4			100			0.8		2	0.24074
patient		physician		1		0		k		k			  4			100			0.8		3	0.31944
patient		physician		1		0		k		k			  4			100			0.8		4	0.37346
patient		physician		1		0		k		k			  4			100			0.8		5	0.39352
patient		physician		1		0		k		k			  4			100			0.7		1	0.15741
patient		physician		1		0		k		k			  4			100			0.7		2	0.24074
patient		physician		1		0		k		k			  4			100			0.7		3	0.31944
patient		physician		1		0		k		k			  4			100			0.7		4	0.37346
patient		physician		1		0		k		k			  4			100			0.7		5	0.39352
patient		physician		1		0		k		k			  4			100			0.6		1	0.15895
patient		physician		1		0		k		k			  4			100			0.6		2	0.24537
patient		physician		1		0		k		k			  4			100			0.6		3	0.31944
patient		physician		1		0		k		k			  4			100			0.6		4	0.37500
patient		physician		1		0		k		k			  4			100			0.6		5	0.39352
patient		physician		1		0		k		k			  4			100			0.5		1	0.16204
patient		physician		1		0		k		k			  4			100			0.5		2	0.24691
patient		physician		1		0		k		k			  4			100			0.5		3	0.31790
patient		physician		1		0		k		k			  4			100			0.5		4	0.37500
patient		physician		1		0		k		k			  4			100			0.5		5	0.39352
patient		physician		1		0		k		k			  4			100			0.4		1	0.17747
patient		physician		1		0		k		k			  4			100			0.4		2	0.25000
patient		physician		1		0		k		k			  4			100			0.4		3	0.31790
patient		physician		1		0		k		k			  4			100			0.4		4	0.37654
patient		physician		1		0		k		k			  4			100			0.4		5	0.39506
patient		physician		1		0		k		k			  4			100			0.3		1	0.19907
patient		physician		1		0		k		k			  4			100			0.3		2	0.26698
patient		physician		1		0		k		k			  4			100			0.3		3	0.32407
patient		physician		1		0		k		k			  4			100			0.3		4	0.37654
patient		physician		1		0		k		k			  4			100			0.3		5	0.39506
patient		physician		1		0		k		k			  4			100			0.2		1	0.21296
patient		physician		1		0		k		k			  4			100			0.2		2	0.27778
patient		physician		1		0		k		k			  4			100			0.2		3	0.33796
patient		physician		1		0		k		k			  4			100			0.2		4	0.38117
patient		physician		1		0		k		k			  4			100			0.2		5	0.40123
patient		physician		1		0		k		k			  4			100			0.1		1	0.21759
patient		physician		1		0		k		k			  4			100			0.1		2	0.32562
patient		physician		1		0		k		k			  4			100			0.1		3	0.36420
patient		physician		1		0		k		k			  4			100			0.1		4	0.38272
patient		physician		1		0		k		k			  4			100			0.1		5	0.40432
patient		physician		1		0		k		k			  4			100			0.0		1	0.20525
patient		physician		1		0		k		k			  4			100			0.0		2	0.31327
patient		physician		1		0		k		k			  4			100			0.0		3	0.34105
patient		physician		1		0		k		k			  4			100			0.0		4	0.36883
patient		physician		1		0		k		k			  4			100			0.0		5	0.38117
patient		physician		1		0		k		k			  5			  1			1.0		1	0.14969
patient		physician		1		0		k		k			  5			  1			1.0		2	0.26080
patient		physician		1		0		k		k			  5			  1			1.0		3	0.27932
patient		physician		1		0		k		k			  5			  1			1.0		4	0.28395
patient		physician		1		0		k		k			  5			  1			1.0		5	0.28549
patient		physician		1		0		k		k			  5			  1			0.9		1	0.16204
patient		physician		1		0		k		k			  5			  1			0.9		2	0.29321
patient		physician		1		0		k		k			  5			  1			0.9		3	0.32099
patient		physician		1		0		k		k			  5			  1			0.9		4	0.34877
patient		physician		1		0		k		k			  5			  1			0.9		5	0.36728
patient		physician		1		0		k		k			  5			  1			0.8		1	0.16204
patient		physician		1		0		k		k			  5			  1			0.8		2	0.29630
patient		physician		1		0		k		k			  5			  1			0.8		3	0.32407
patient		physician		1		0		k		k			  5			  1			0.8		4	0.35031
patient		physician		1		0		k		k			  5			  1			0.8		5	0.36728
patient		physician		1		0		k		k			  5			  1			0.7		1	0.16204
patient		physician		1		0		k		k			  5			  1			0.7		2	0.30247
patient		physician		1		0		k		k			  5			  1			0.7		3	0.32562
patient		physician		1		0		k		k			  5			  1			0.7		4	0.35031
patient		physician		1		0		k		k			  5			  1			0.7		5	0.36728
patient		physician		1		0		k		k			  5			  1			0.6		1	0.18981
patient		physician		1		0		k		k			  5			  1			0.6		2	0.30247
patient		physician		1		0		k		k			  5			  1			0.6		3	0.32407
patient		physician		1		0		k		k			  5			  1			0.6		4	0.35031
patient		physician		1		0		k		k			  5			  1			0.6		5	0.36728
patient		physician		1		0		k		k			  5			  1			0.5		1	0.18827
patient		physician		1		0		k		k			  5			  1			0.5		2	0.30093
patient		physician		1		0		k		k			  5			  1			0.5		3	0.32407
patient		physician		1		0		k		k			  5			  1			0.5		4	0.35031
patient		physician		1		0		k		k			  5			  1			0.5		5	0.36728
patient		physician		1		0		k		k			  5			  1			0.4		1	0.18981
patient		physician		1		0		k		k			  5			  1			0.4		2	0.29938
patient		physician		1		0		k		k			  5			  1			0.4		3	0.32562
patient		physician		1		0		k		k			  5			  1			0.4		4	0.35494
patient		physician		1		0		k		k			  5			  1			0.4		5	0.38426
patient		physician		1		0		k		k			  5			  1			0.3		1	0.20525
patient		physician		1		0		k		k			  5			  1			0.3		2	0.30247
patient		physician		1		0		k		k			  5			  1			0.3		3	0.34414
patient		physician		1		0		k		k			  5			  1			0.3		4	0.36728
patient		physician		1		0		k		k			  5			  1			0.3		5	0.38889
patient		physician		1		0		k		k			  5			  1			0.2		1	0.20216
patient		physician		1		0		k		k			  5			  1			0.2		2	0.32099
patient		physician		1		0		k		k			  5			  1			0.2		3	0.35340
patient		physician		1		0		k		k			  5			  1			0.2		4	0.37346
patient		physician		1		0		k		k			  5			  1			0.2		5	0.39352
patient		physician		1		0		k		k			  5			  1			0.1		1	0.21914
patient		physician		1		0		k		k			  5			  1			0.1		2	0.33179
patient		physician		1		0		k		k			  5			  1			0.1		3	0.37191
patient		physician		1		0		k		k			  5			  1			0.1		4	0.39660
patient		physician		1		0		k		k			  5			  1			0.1		5	0.41512
patient		physician		1		0		k		k			  5			  1			0.0		1	0.20525
patient		physician		1		0		k		k			  5			  1			0.0		2	0.31327
patient		physician		1		0		k		k			  5			  1			0.0		3	0.34105
patient		physician		1		0		k		k			  5			  1			0.0		4	0.36883
patient		physician		1		0		k		k			  5			  1			0.0		5	0.38117
patient		physician		1		0		k		k			  5			  2			1.0		1	0.20062
patient		physician		1		0		k		k			  5			  2			1.0		2	0.23765
patient		physician		1		0		k		k			  5			  2			1.0		3	0.31481
patient		physician		1		0		k		k			  5			  2			1.0		4	0.31944
patient		physician		1		0		k		k			  5			  2			1.0		5	0.32253
patient		physician		1		0		k		k			  5			  2			0.9		1	0.20679
patient		physician		1		0		k		k			  5			  2			0.9		2	0.27006
patient		physician		1		0		k		k			  5			  2			0.9		3	0.33951
patient		physician		1		0		k		k			  5			  2			0.9		4	0.38735
patient		physician		1		0		k		k			  5			  2			0.9		5	0.41358
patient		physician		1		0		k		k			  5			  2			0.8		1	0.20833
patient		physician		1		0		k		k			  5			  2			0.8		2	0.27006
patient		physician		1		0		k		k			  5			  2			0.8		3	0.33951
patient		physician		1		0		k		k			  5			  2			0.8		4	0.38889
patient		physician		1		0		k		k			  5			  2			0.8		5	0.41358
patient		physician		1		0		k		k			  5			  2			0.7		1	0.20833
patient		physician		1		0		k		k			  5			  2			0.7		2	0.27623
patient		physician		1		0		k		k			  5			  2			0.7		3	0.34105
patient		physician		1		0		k		k			  5			  2			0.7		4	0.38889
patient		physician		1		0		k		k			  5			  2			0.7		5	0.41358
patient		physician		1		0		k		k			  5			  2			0.6		1	0.21142
patient		physician		1		0		k		k			  5			  2			0.6		2	0.29938
patient		physician		1		0		k		k			  5			  2			0.6		3	0.34105
patient		physician		1		0		k		k			  5			  2			0.6		4	0.38889
patient		physician		1		0		k		k			  5			  2			0.6		5	0.41358
patient		physician		1		0		k		k			  5			  2			0.5		1	0.21759
patient		physician		1		0		k		k			  5			  2			0.5		2	0.29938
patient		physician		1		0		k		k			  5			  2			0.5		3	0.35802
patient		physician		1		0		k		k			  5			  2			0.5		4	0.38889
patient		physician		1		0		k		k			  5			  2			0.5		5	0.41358
patient		physician		1		0		k		k			  5			  2			0.4		1	0.21605
patient		physician		1		0		k		k			  5			  2			0.4		2	0.31944
patient		physician		1		0		k		k			  5			  2			0.4		3	0.35957
patient		physician		1		0		k		k			  5			  2			0.4		4	0.39198
patient		physician		1		0		k		k			  5			  2			0.4		5	0.41821
patient		physician		1		0		k		k			  5			  2			0.3		1	0.20833
patient		physician		1		0		k		k			  5			  2			0.3		2	0.33333
patient		physician		1		0		k		k			  5			  2			0.3		3	0.36265
patient		physician		1		0		k		k			  5			  2			0.3		4	0.39815
patient		physician		1		0		k		k			  5			  2			0.3		5	0.41821
patient		physician		1		0		k		k			  5			  2			0.2		1	0.20833
patient		physician		1		0		k		k			  5			  2			0.2		2	0.33642
patient		physician		1		0		k		k			  5			  2			0.2		3	0.36883
patient		physician		1		0		k		k			  5			  2			0.2		4	0.40123
patient		physician		1		0		k		k			  5			  2			0.2		5	0.41975
patient		physician		1		0		k		k			  5			  2			0.1		1	0.21296
patient		physician		1		0		k		k			  5			  2			0.1		2	0.34259
patient		physician		1		0		k		k			  5			  2			0.1		3	0.37963
patient		physician		1		0		k		k			  5			  2			0.1		4	0.40432
patient		physician		1		0		k		k			  5			  2			0.1		5	0.42130
patient		physician		1		0		k		k			  5			  2			0.0		1	0.20525
patient		physician		1		0		k		k			  5			  2			0.0		2	0.31327
patient		physician		1		0		k		k			  5			  2			0.0		3	0.34105
patient		physician		1		0		k		k			  5			  2			0.0		4	0.36883
patient		physician		1		0		k		k			  5			  2			0.0		5	0.38117
patient		physician		1		0		k		k			  5			  3			1.0		1	0.16975
patient		physician		1		0		k		k			  5			  3			1.0		2	0.25617
patient		physician		1		0		k		k			  5			  3			1.0		3	0.30864
patient		physician		1		0		k		k			  5			  3			1.0		4	0.33179
patient		physician		1		0		k		k			  5			  3			1.0		5	0.33951
patient		physician		1		0		k		k			  5			  3			0.9		1	0.16975
patient		physician		1		0		k		k			  5			  3			0.9		2	0.28241
patient		physician		1		0		k		k			  5			  3			0.9		3	0.31636
patient		physician		1		0		k		k			  5			  3			0.9		4	0.34877
patient		physician		1		0		k		k			  5			  3			0.9		5	0.38426
patient		physician		1		0		k		k			  5			  3			0.8		1	0.16975
patient		physician		1		0		k		k			  5			  3			0.8		2	0.28395
patient		physician		1		0		k		k			  5			  3			0.8		3	0.31790
patient		physician		1		0		k		k			  5			  3			0.8		4	0.34877
patient		physician		1		0		k		k			  5			  3			0.8		5	0.38426
patient		physician		1		0		k		k			  5			  3			0.7		1	0.16975
patient		physician		1		0		k		k			  5			  3			0.7		2	0.28549
patient		physician		1		0		k		k			  5			  3			0.7		3	0.31790
patient		physician		1		0		k		k			  5			  3			0.7		4	0.35031
patient		physician		1		0		k		k			  5			  3			0.7		5	0.38580
patient		physician		1		0		k		k			  5			  3			0.6		1	0.18981
patient		physician		1		0		k		k			  5			  3			0.6		2	0.28395
patient		physician		1		0		k		k			  5			  3			0.6		3	0.33333
patient		physician		1		0		k		k			  5			  3			0.6		4	0.36574
patient		physician		1		0		k		k			  5			  3			0.6		5	0.40278
patient		physician		1		0		k		k			  5			  3			0.5		1	0.19136
patient		physician		1		0		k		k			  5			  3			0.5		2	0.29167
patient		physician		1		0		k		k			  5			  3			0.5		3	0.33333
patient		physician		1		0		k		k			  5			  3			0.5		4	0.38272
patient		physician		1		0		k		k			  5			  3			0.5		5	0.40278
patient		physician		1		0		k		k			  5			  3			0.4		1	0.20833
patient		physician		1		0		k		k			  5			  3			0.4		2	0.29012
patient		physician		1		0		k		k			  5			  3			0.4		3	0.35031
patient		physician		1		0		k		k			  5			  3			0.4		4	0.38580
patient		physician		1		0		k		k			  5			  3			0.4		5	0.40741
patient		physician		1		0		k		k			  5			  3			0.3		1	0.20370
patient		physician		1		0		k		k			  5			  3			0.3		2	0.29784
patient		physician		1		0		k		k			  5			  3			0.3		3	0.36574
patient		physician		1		0		k		k			  5			  3			0.3		4	0.39969
patient		physician		1		0		k		k			  5			  3			0.3		5	0.41512
patient		physician		1		0		k		k			  5			  3			0.2		1	0.19599
patient		physician		1		0		k		k			  5			  3			0.2		2	0.33488
patient		physician		1		0		k		k			  5			  3			0.2		3	0.37963
patient		physician		1		0		k		k			  5			  3			0.2		4	0.40586
patient		physician		1		0		k		k			  5			  3			0.2		5	0.42130
patient		physician		1		0		k		k			  5			  3			0.1		1	0.20988
patient		physician		1		0		k		k			  5			  3			0.1		2	0.33951
patient		physician		1		0		k		k			  5			  3			0.1		3	0.38889
patient		physician		1		0		k		k			  5			  3			0.1		4	0.41512
patient		physician		1		0		k		k			  5			  3			0.1		5	0.42901
patient		physician		1		0		k		k			  5			  3			0.0		1	0.20525
patient		physician		1		0		k		k			  5			  3			0.0		2	0.31327
patient		physician		1		0		k		k			  5			  3			0.0		3	0.34105
patient		physician		1		0		k		k			  5			  3			0.0		4	0.36883
patient		physician		1		0		k		k			  5			  3			0.0		5	0.38117
patient		physician		1		0		k		k			  5			  4			1.0		1	0.16204
patient		physician		1		0		k		k			  5			  4			1.0		2	0.22377
patient		physician		1		0		k		k			  5			  4			1.0		3	0.25000
patient		physician		1		0		k		k			  5			  4			1.0		4	0.27315
patient		physician		1		0		k		k			  5			  4			1.0		5	0.28086
patient		physician		1		0		k		k			  5			  4			0.9		1	0.16667
patient		physician		1		0		k		k			  5			  4			0.9		2	0.24383
patient		physician		1		0		k		k			  5			  4			0.9		3	0.28241
patient		physician		1		0		k		k			  5			  4			0.9		4	0.30864
patient		physician		1		0		k		k			  5			  4			0.9		5	0.35802
patient		physician		1		0		k		k			  5			  4			0.8		1	0.16667
patient		physician		1		0		k		k			  5			  4			0.8		2	0.24537
patient		physician		1		0		k		k			  5			  4			0.8		3	0.28395
patient		physician		1		0		k		k			  5			  4			0.8		4	0.30864
patient		physician		1		0		k		k			  5			  4			0.8		5	0.35802
patient		physician		1		0		k		k			  5			  4			0.7		1	0.16667
patient		physician		1		0		k		k			  5			  4			0.7		2	0.24537
patient		physician		1		0		k		k			  5			  4			0.7		3	0.28395
patient		physician		1		0		k		k			  5			  4			0.7		4	0.31019
patient		physician		1		0		k		k			  5			  4			0.7		5	0.35957
patient		physician		1		0		k		k			  5			  4			0.6		1	0.16975
patient		physician		1		0		k		k			  5			  4			0.6		2	0.24383
patient		physician		1		0		k		k			  5			  4			0.6		3	0.28395
patient		physician		1		0		k		k			  5			  4			0.6		4	0.31019
patient		physician		1		0		k		k			  5			  4			0.6		5	0.37654
patient		physician		1		0		k		k			  5			  4			0.5		1	0.17130
patient		physician		1		0		k		k			  5			  4			0.5		2	0.24691
patient		physician		1		0		k		k			  5			  4			0.5		3	0.28395
patient		physician		1		0		k		k			  5			  4			0.5		4	0.32716
patient		physician		1		0		k		k			  5			  4			0.5		5	0.37654
patient		physician		1		0		k		k			  5			  4			0.4		1	0.17130
patient		physician		1		0		k		k			  5			  4			0.4		2	0.25926
patient		physician		1		0		k		k			  5			  4			0.4		3	0.31327
patient		physician		1		0		k		k			  5			  4			0.4		4	0.35494
patient		physician		1		0		k		k			  5			  4			0.4		5	0.38735
patient		physician		1		0		k		k			  5			  4			0.3		1	0.16667
patient		physician		1		0		k		k			  5			  4			0.3		2	0.27623
patient		physician		1		0		k		k			  5			  4			0.3		3	0.33642
patient		physician		1		0		k		k			  5			  4			0.3		4	0.37191
patient		physician		1		0		k		k			  5			  4			0.3		5	0.38735
patient		physician		1		0		k		k			  5			  4			0.2		1	0.19136
patient		physician		1		0		k		k			  5			  4			0.2		2	0.30093
patient		physician		1		0		k		k			  5			  4			0.2		3	0.35031
patient		physician		1		0		k		k			  5			  4			0.2		4	0.38117
patient		physician		1		0		k		k			  5			  4			0.2		5	0.40278
patient		physician		1		0		k		k			  5			  4			0.1		1	0.21296
patient		physician		1		0		k		k			  5			  4			0.1		2	0.31790
patient		physician		1		0		k		k			  5			  4			0.1		3	0.38272
patient		physician		1		0		k		k			  5			  4			0.1		4	0.40895
patient		physician		1		0		k		k			  5			  4			0.1		5	0.42284
patient		physician		1		0		k		k			  5			  4			0.0		1	0.20525
patient		physician		1		0		k		k			  5			  4			0.0		2	0.31327
patient		physician		1		0		k		k			  5			  4			0.0		3	0.34105
patient		physician		1		0		k		k			  5			  4			0.0		4	0.36883
patient		physician		1		0		k		k			  5			  4			0.0		5	0.38117
patient		physician		1		0		k		k			  5			  5			1.0		1	0.16358
patient		physician		1		0		k		k			  5			  5			1.0		2	0.21914
patient		physician		1		0		k		k			  5			  5			1.0		3	0.24691
patient		physician		1		0		k		k			  5			  5			1.0		4	0.27006
patient		physician		1		0		k		k			  5			  5			1.0		5	0.27469
patient		physician		1		0		k		k			  5			  5			0.9		1	0.16667
patient		physician		1		0		k		k			  5			  5			0.9		2	0.24537
patient		physician		1		0		k		k			  5			  5			0.9		3	0.28858
patient		physician		1		0		k		k			  5			  5			0.9		4	0.31173
patient		physician		1		0		k		k			  5			  5			0.9		5	0.35957
patient		physician		1		0		k		k			  5			  5			0.8		1	0.16512
patient		physician		1		0		k		k			  5			  5			0.8		2	0.24691
patient		physician		1		0		k		k			  5			  5			0.8		3	0.29012
patient		physician		1		0		k		k			  5			  5			0.8		4	0.31173
patient		physician		1		0		k		k			  5			  5			0.8		5	0.35957
patient		physician		1		0		k		k			  5			  5			0.7		1	0.16512
patient		physician		1		0		k		k			  5			  5			0.7		2	0.24691
patient		physician		1		0		k		k			  5			  5			0.7		3	0.29167
patient		physician		1		0		k		k			  5			  5			0.7		4	0.31327
patient		physician		1		0		k		k			  5			  5			0.7		5	0.37809
patient		physician		1		0		k		k			  5			  5			0.6		1	0.16821
patient		physician		1		0		k		k			  5			  5			0.6		2	0.24846
patient		physician		1		0		k		k			  5			  5			0.6		3	0.29167
patient		physician		1		0		k		k			  5			  5			0.6		4	0.33025
patient		physician		1		0		k		k			  5			  5			0.6		5	0.37809
patient		physician		1		0		k		k			  5			  5			0.5		1	0.16975
patient		physician		1		0		k		k			  5			  5			0.5		2	0.25154
patient		physician		1		0		k		k			  5			  5			0.5		3	0.30864
patient		physician		1		0		k		k			  5			  5			0.5		4	0.33025
patient		physician		1		0		k		k			  5			  5			0.5		5	0.37809
patient		physician		1		0		k		k			  5			  5			0.4		1	0.16821
patient		physician		1		0		k		k			  5			  5			0.4		2	0.26389
patient		physician		1		0		k		k			  5			  5			0.4		3	0.31944
patient		physician		1		0		k		k			  5			  5			0.4		4	0.35802
patient		physician		1		0		k		k			  5			  5			0.4		5	0.38889
patient		physician		1		0		k		k			  5			  5			0.3		1	0.16821
patient		physician		1		0		k		k			  5			  5			0.3		2	0.27778
patient		physician		1		0		k		k			  5			  5			0.3		3	0.33951
patient		physician		1		0		k		k			  5			  5			0.3		4	0.37346
patient		physician		1		0		k		k			  5			  5			0.3		5	0.38889
patient		physician		1		0		k		k			  5			  5			0.2		1	0.19136
patient		physician		1		0		k		k			  5			  5			0.2		2	0.30247
patient		physician		1		0		k		k			  5			  5			0.2		3	0.35340
patient		physician		1		0		k		k			  5			  5			0.2		4	0.38426
patient		physician		1		0		k		k			  5			  5			0.2		5	0.40432
patient		physician		1		0		k		k			  5			  5			0.1		1	0.21296
patient		physician		1		0		k		k			  5			  5			0.1		2	0.31944
patient		physician		1		0		k		k			  5			  5			0.1		3	0.38735
patient		physician		1		0		k		k			  5			  5			0.1		4	0.41204
patient		physician		1		0		k		k			  5			  5			0.1		5	0.42438
patient		physician		1		0		k		k			  5			  5			0.0		1	0.20525
patient		physician		1		0		k		k			  5			  5			0.0		2	0.31327
patient		physician		1		0		k		k			  5			  5			0.0		3	0.34105
patient		physician		1		0		k		k			  5			  5			0.0		4	0.36883
patient		physician		1		0		k		k			  5			  5			0.0		5	0.38117
patient		physician		1		0		k		k			  5			 10			1.0		1	0.16512
patient		physician		1		0		k		k			  5			 10			1.0		2	0.20833
patient		physician		1		0		k		k			  5			 10			1.0		3	0.23457
patient		physician		1		0		k		k			  5			 10			1.0		4	0.24228
patient		physician		1		0		k		k			  5			 10			1.0		5	0.26389
patient		physician		1		0		k		k			  5			 10			0.9		1	0.16667
patient		physician		1		0		k		k			  5			 10			0.9		2	0.25000
patient		physician		1		0		k		k			  5			 10			0.9		3	0.33025
patient		physician		1		0		k		k			  5			 10			0.9		4	0.37191
patient		physician		1		0		k		k			  5			 10			0.9		5	0.39506
patient		physician		1		0		k		k			  5			 10			0.8		1	0.16667
patient		physician		1		0		k		k			  5			 10			0.8		2	0.25154
patient		physician		1		0		k		k			  5			 10			0.8		3	0.33025
patient		physician		1		0		k		k			  5			 10			0.8		4	0.37191
patient		physician		1		0		k		k			  5			 10			0.8		5	0.39506
patient		physician		1		0		k		k			  5			 10			0.7		1	0.16667
patient		physician		1		0		k		k			  5			 10			0.7		2	0.25154
patient		physician		1		0		k		k			  5			 10			0.7		3	0.33179
patient		physician		1		0		k		k			  5			 10			0.7		4	0.37191
patient		physician		1		0		k		k			  5			 10			0.7		5	0.39660
patient		physician		1		0		k		k			  5			 10			0.6		1	0.17130
patient		physician		1		0		k		k			  5			 10			0.6		2	0.25309
patient		physician		1		0		k		k			  5			 10			0.6		3	0.33333
patient		physician		1		0		k		k			  5			 10			0.6		4	0.37346
patient		physician		1		0		k		k			  5			 10			0.6		5	0.39660
patient		physician		1		0		k		k			  5			 10			0.5		1	0.17130
patient		physician		1		0		k		k			  5			 10			0.5		2	0.25309
patient		physician		1		0		k		k			  5			 10			0.5		3	0.33333
patient		physician		1		0		k		k			  5			 10			0.5		4	0.37346
patient		physician		1		0		k		k			  5			 10			0.5		5	0.41512
patient		physician		1		0		k		k			  5			 10			0.4		1	0.18056
patient		physician		1		0		k		k			  5			 10			0.4		2	0.25772
patient		physician		1		0		k		k			  5			 10			0.4		3	0.33488
patient		physician		1		0		k		k			  5			 10			0.4		4	0.39352
patient		physician		1		0		k		k			  5			 10			0.4		5	0.41512
patient		physician		1		0		k		k			  5			 10			0.3		1	0.19444
patient		physician		1		0		k		k			  5			 10			0.3		2	0.27623
patient		physician		1		0		k		k			  5			 10			0.3		3	0.34105
patient		physician		1		0		k		k			  5			 10			0.3		4	0.39969
patient		physician		1		0		k		k			  5			 10			0.3		5	0.41358
patient		physician		1		0		k		k			  5			 10			0.2		1	0.20525
patient		physician		1		0		k		k			  5			 10			0.2		2	0.30247
patient		physician		1		0		k		k			  5			 10			0.2		3	0.36111
patient		physician		1		0		k		k			  5			 10			0.2		4	0.40278
patient		physician		1		0		k		k			  5			 10			0.2		5	0.41512
patient		physician		1		0		k		k			  5			 10			0.1		1	0.20988
patient		physician		1		0		k		k			  5			 10			0.1		2	0.33951
patient		physician		1		0		k		k			  5			 10			0.1		3	0.38580
patient		physician		1		0		k		k			  5			 10			0.1		4	0.40895
patient		physician		1		0		k		k			  5			 10			0.1		5	0.41975
patient		physician		1		0		k		k			  5			 10			0.0		1	0.20525
patient		physician		1		0		k		k			  5			 10			0.0		2	0.31327
patient		physician		1		0		k		k			  5			 10			0.0		3	0.34105
patient		physician		1		0		k		k			  5			 10			0.0		4	0.36883
patient		physician		1		0		k		k			  5			 10			0.0		5	0.38117
patient		physician		1		0		k		k			  5			 20			1.0		1	0.17438
patient		physician		1		0		k		k			  5			 20			1.0		2	0.22531
patient		physician		1		0		k		k			  5			 20			1.0		3	0.24846
patient		physician		1		0		k		k			  5			 20			1.0		4	0.25772
patient		physician		1		0		k		k			  5			 20			1.0		5	0.26080
patient		physician		1		0		k		k			  5			 20			0.9		1	0.16975
patient		physician		1		0		k		k			  5			 20			0.9		2	0.25926
patient		physician		1		0		k		k			  5			 20			0.9		3	0.31944
patient		physician		1		0		k		k			  5			 20			0.9		4	0.38580
patient		physician		1		0		k		k			  5			 20			0.9		5	0.42130
patient		physician		1		0		k		k			  5			 20			0.8		1	0.17130
patient		physician		1		0		k		k			  5			 20			0.8		2	0.26235
patient		physician		1		0		k		k			  5			 20			0.8		3	0.32099
patient		physician		1		0		k		k			  5			 20			0.8		4	0.38580
patient		physician		1		0		k		k			  5			 20			0.8		5	0.42130
patient		physician		1		0		k		k			  5			 20			0.7		1	0.17438
patient		physician		1		0		k		k			  5			 20			0.7		2	0.26235
patient		physician		1		0		k		k			  5			 20			0.7		3	0.32253
patient		physician		1		0		k		k			  5			 20			0.7		4	0.38580
patient		physician		1		0		k		k			  5			 20			0.7		5	0.42130
patient		physician		1		0		k		k			  5			 20			0.6		1	0.17438
patient		physician		1		0		k		k			  5			 20			0.6		2	0.26389
patient		physician		1		0		k		k			  5			 20			0.6		3	0.32253
patient		physician		1		0		k		k			  5			 20			0.6		4	0.38580
patient		physician		1		0		k		k			  5			 20			0.6		5	0.42284
patient		physician		1		0		k		k			  5			 20			0.5		1	0.17747
patient		physician		1		0		k		k			  5			 20			0.5		2	0.26389
patient		physician		1		0		k		k			  5			 20			0.5		3	0.32099
patient		physician		1		0		k		k			  5			 20			0.5		4	0.38580
patient		physician		1		0		k		k			  5			 20			0.5		5	0.42284
patient		physician		1		0		k		k			  5			 20			0.4		1	0.18673
patient		physician		1		0		k		k			  5			 20			0.4		2	0.27315
patient		physician		1		0		k		k			  5			 20			0.4		3	0.32253
patient		physician		1		0		k		k			  5			 20			0.4		4	0.38426
patient		physician		1		0		k		k			  5			 20			0.4		5	0.42284
patient		physician		1		0		k		k			  5			 20			0.3		1	0.20525
patient		physician		1		0		k		k			  5			 20			0.3		2	0.28549
patient		physician		1		0		k		k			  5			 20			0.3		3	0.34414
patient		physician		1		0		k		k			  5			 20			0.3		4	0.38580
patient		physician		1		0		k		k			  5			 20			0.3		5	0.42284
patient		physician		1		0		k		k			  5			 20			0.2		1	0.21451
patient		physician		1		0		k		k			  5			 20			0.2		2	0.29784
patient		physician		1		0		k		k			  5			 20			0.2		3	0.35648
patient		physician		1		0		k		k			  5			 20			0.2		4	0.38735
patient		physician		1		0		k		k			  5			 20			0.2		5	0.42284
patient		physician		1		0		k		k			  5			 20			0.1		1	0.20988
patient		physician		1		0		k		k			  5			 20			0.1		2	0.33951
patient		physician		1		0		k		k			  5			 20			0.1		3	0.37963
patient		physician		1		0		k		k			  5			 20			0.1		4	0.40586
patient		physician		1		0		k		k			  5			 20			0.1		5	0.42438
patient		physician		1		0		k		k			  5			 20			0.0		1	0.20525
patient		physician		1		0		k		k			  5			 20			0.0		2	0.31327
patient		physician		1		0		k		k			  5			 20			0.0		3	0.34105
patient		physician		1		0		k		k			  5			 20			0.0		4	0.36883
patient		physician		1		0		k		k			  5			 20			0.0		5	0.38117
patient		physician		1		0		k		k			  5			 50			1.0		1	0.17438
patient		physician		1		0		k		k			  5			 50			1.0		2	0.21759
patient		physician		1		0		k		k			  5			 50			1.0		3	0.24228
patient		physician		1		0		k		k			  5			 50			1.0		4	0.24846
patient		physician		1		0		k		k			  5			 50			1.0		5	0.25617
patient		physician		1		0		k		k			  5			 50			0.9		1	0.16975
patient		physician		1		0		k		k			  5			 50			0.9		2	0.25463
patient		physician		1		0		k		k			  5			 50			0.9		3	0.30864
patient		physician		1		0		k		k			  5			 50			0.9		4	0.37500
patient		physician		1		0		k		k			  5			 50			0.9		5	0.41204
patient		physician		1		0		k		k			  5			 50			0.8		1	0.17284
patient		physician		1		0		k		k			  5			 50			0.8		2	0.25772
patient		physician		1		0		k		k			  5			 50			0.8		3	0.31173
patient		physician		1		0		k		k			  5			 50			0.8		4	0.37654
patient		physician		1		0		k		k			  5			 50			0.8		5	0.41204
patient		physician		1		0		k		k			  5			 50			0.7		1	0.17284
patient		physician		1		0		k		k			  5			 50			0.7		2	0.26080
patient		physician		1		0		k		k			  5			 50			0.7		3	0.31173
patient		physician		1		0		k		k			  5			 50			0.7		4	0.37654
patient		physician		1		0		k		k			  5			 50			0.7		5	0.41204
patient		physician		1		0		k		k			  5			 50			0.6		1	0.17438
patient		physician		1		0		k		k			  5			 50			0.6		2	0.26080
patient		physician		1		0		k		k			  5			 50			0.6		3	0.31173
patient		physician		1		0		k		k			  5			 50			0.6		4	0.37654
patient		physician		1		0		k		k			  5			 50			0.6		5	0.41204
patient		physician		1		0		k		k			  5			 50			0.5		1	0.17747
patient		physician		1		0		k		k			  5			 50			0.5		2	0.26389
patient		physician		1		0		k		k			  5			 50			0.5		3	0.31019
patient		physician		1		0		k		k			  5			 50			0.5		4	0.37654
patient		physician		1		0		k		k			  5			 50			0.5		5	0.41204
patient		physician		1		0		k		k			  5			 50			0.4		1	0.18673
patient		physician		1		0		k		k			  5			 50			0.4		2	0.26698
patient		physician		1		0		k		k			  5			 50			0.4		3	0.31173
patient		physician		1		0		k		k			  5			 50			0.4		4	0.37654
patient		physician		1		0		k		k			  5			 50			0.4		5	0.41358
patient		physician		1		0		k		k			  5			 50			0.3		1	0.20833
patient		physician		1		0		k		k			  5			 50			0.3		2	0.28395
patient		physician		1		0		k		k			  5			 50			0.3		3	0.33179
patient		physician		1		0		k		k			  5			 50			0.3		4	0.37809
patient		physician		1		0		k		k			  5			 50			0.3		5	0.41512
patient		physician		1		0		k		k			  5			 50			0.2		1	0.21296
patient		physician		1		0		k		k			  5			 50			0.2		2	0.29321
patient		physician		1		0		k		k			  5			 50			0.2		3	0.34877
patient		physician		1		0		k		k			  5			 50			0.2		4	0.38117
patient		physician		1		0		k		k			  5			 50			0.2		5	0.41512
patient		physician		1		0		k		k			  5			 50			0.1		1	0.21296
patient		physician		1		0		k		k			  5			 50			0.1		2	0.33333
patient		physician		1		0		k		k			  5			 50			0.1		3	0.37963
patient		physician		1		0		k		k			  5			 50			0.1		4	0.39815
patient		physician		1		0		k		k			  5			 50			0.1		5	0.41975
patient		physician		1		0		k		k			  5			 50			0.0		1	0.20525
patient		physician		1		0		k		k			  5			 50			0.0		2	0.31327
patient		physician		1		0		k		k			  5			 50			0.0		3	0.34105
patient		physician		1		0		k		k			  5			 50			0.0		4	0.36883
patient		physician		1		0		k		k			  5			 50			0.0		5	0.38117
patient		physician		1		0		k		k			  5			100			1.0		1	0.16667
patient		physician		1		0		k		k			  5			100			1.0		2	0.20679
patient		physician		1		0		k		k			  5			100			1.0		3	0.22840
patient		physician		1		0		k		k			  5			100			1.0		4	0.23457
patient		physician		1		0		k		k			  5			100			1.0		5	0.24228
patient		physician		1		0		k		k			  5			100			0.9		1	0.15432
patient		physician		1		0		k		k			  5			100			0.9		2	0.23920
patient		physician		1		0		k		k			  5			100			0.9		3	0.30556
patient		physician		1		0		k		k			  5			100			0.9		4	0.37037
patient		physician		1		0		k		k			  5			100			0.9		5	0.39198
patient		physician		1		0		k		k			  5			100			0.8		1	0.15432
patient		physician		1		0		k		k			  5			100			0.8		2	0.24228
patient		physician		1		0		k		k			  5			100			0.8		3	0.30710
patient		physician		1		0		k		k			  5			100			0.8		4	0.37191
patient		physician		1		0		k		k			  5			100			0.8		5	0.39198
patient		physician		1		0		k		k			  5			100			0.7		1	0.15432
patient		physician		1		0		k		k			  5			100			0.7		2	0.23920
patient		physician		1		0		k		k			  5			100			0.7		3	0.30710
patient		physician		1		0		k		k			  5			100			0.7		4	0.37191
patient		physician		1		0		k		k			  5			100			0.7		5	0.39198
patient		physician		1		0		k		k			  5			100			0.6		1	0.15586
patient		physician		1		0		k		k			  5			100			0.6		2	0.24228
patient		physician		1		0		k		k			  5			100			0.6		3	0.30864
patient		physician		1		0		k		k			  5			100			0.6		4	0.37191
patient		physician		1		0		k		k			  5			100			0.6		5	0.39198
patient		physician		1		0		k		k			  5			100			0.5		1	0.15895
patient		physician		1		0		k		k			  5			100			0.5		2	0.24383
patient		physician		1		0		k		k			  5			100			0.5		3	0.30710
patient		physician		1		0		k		k			  5			100			0.5		4	0.37191
patient		physician		1		0		k		k			  5			100			0.5		5	0.39198
patient		physician		1		0		k		k			  5			100			0.4		1	0.17901
patient		physician		1		0		k		k			  5			100			0.4		2	0.24691
patient		physician		1		0		k		k			  5			100			0.4		3	0.30864
patient		physician		1		0		k		k			  5			100			0.4		4	0.37500
patient		physician		1		0		k		k			  5			100			0.4		5	0.39352
patient		physician		1		0		k		k			  5			100			0.3		1	0.19907
patient		physician		1		0		k		k			  5			100			0.3		2	0.26543
patient		physician		1		0		k		k			  5			100			0.3		3	0.31636
patient		physician		1		0		k		k			  5			100			0.3		4	0.37500
patient		physician		1		0		k		k			  5			100			0.3		5	0.39660
patient		physician		1		0		k		k			  5			100			0.2		1	0.20988
patient		physician		1		0		k		k			  5			100			0.2		2	0.27469
patient		physician		1		0		k		k			  5			100			0.2		3	0.33488
patient		physician		1		0		k		k			  5			100			0.2		4	0.38117
patient		physician		1		0		k		k			  5			100			0.2		5	0.40278
patient		physician		1		0		k		k			  5			100			0.1		1	0.21605
patient		physician		1		0		k		k			  5			100			0.1		2	0.32716
patient		physician		1		0		k		k			  5			100			0.1		3	0.36420
patient		physician		1		0		k		k			  5			100			0.1		4	0.38735
patient		physician		1		0		k		k			  5			100			0.1		5	0.40586
patient		physician		1		0		k		k			  5			100			0.0		1	0.20525
patient		physician		1		0		k		k			  5			100			0.0		2	0.31327
patient		physician		1		0		k		k			  5			100			0.0		3	0.34105
patient		physician		1		0		k		k			  5			100			0.0		4	0.36883
patient		physician		1		0		k		k			  5			100			0.0		5	0.38117
patient		physician		1		0		k		k			 10			  1			1.0		1	0.13117
patient		physician		1		0		k		k			 10			  1			1.0		2	0.25463
patient		physician		1		0		k		k			 10			  1			1.0		3	0.27778
patient		physician		1		0		k		k			 10			  1			1.0		4	0.28704
patient		physician		1		0		k		k			 10			  1			1.0		5	0.29475
patient		physician		1		0		k		k			 10			  1			0.9		1	0.14815
patient		physician		1		0		k		k			 10			  1			0.9		2	0.28395
patient		physician		1		0		k		k			 10			  1			0.9		3	0.31636
patient		physician		1		0		k		k			 10			  1			0.9		4	0.34414
patient		physician		1		0		k		k			 10			  1			0.9		5	0.36883
patient		physician		1		0		k		k			 10			  1			0.8		1	0.14815
patient		physician		1		0		k		k			 10			  1			0.8		2	0.28704
patient		physician		1		0		k		k			 10			  1			0.8		3	0.31944
patient		physician		1		0		k		k			 10			  1			0.8		4	0.34568
patient		physician		1		0		k		k			 10			  1			0.8		5	0.36883
patient		physician		1		0		k		k			 10			  1			0.7		1	0.14815
patient		physician		1		0		k		k			 10			  1			0.7		2	0.29321
patient		physician		1		0		k		k			 10			  1			0.7		3	0.32253
patient		physician		1		0		k		k			 10			  1			0.7		4	0.34568
patient		physician		1		0		k		k			 10			  1			0.7		5	0.36883
patient		physician		1		0		k		k			 10			  1			0.6		1	0.17438
patient		physician		1		0		k		k			 10			  1			0.6		2	0.29321
patient		physician		1		0		k		k			 10			  1			0.6		3	0.32253
patient		physician		1		0		k		k			 10			  1			0.6		4	0.34722
patient		physician		1		0		k		k			 10			  1			0.6		5	0.36883
patient		physician		1		0		k		k			 10			  1			0.5		1	0.17747
patient		physician		1		0		k		k			 10			  1			0.5		2	0.29012
patient		physician		1		0		k		k			 10			  1			0.5		3	0.32253
patient		physician		1		0		k		k			 10			  1			0.5		4	0.34568
patient		physician		1		0		k		k			 10			  1			0.5		5	0.36883
patient		physician		1		0		k		k			 10			  1			0.4		1	0.17747
patient		physician		1		0		k		k			 10			  1			0.4		2	0.29321
patient		physician		1		0		k		k			 10			  1			0.4		3	0.32253
patient		physician		1		0		k		k			 10			  1			0.4		4	0.35185
patient		physician		1		0		k		k			 10			  1			0.4		5	0.38580
patient		physician		1		0		k		k			 10			  1			0.3		1	0.20062
patient		physician		1		0		k		k			 10			  1			0.3		2	0.29630
patient		physician		1		0		k		k			 10			  1			0.3		3	0.34105
patient		physician		1		0		k		k			 10			  1			0.3		4	0.36574
patient		physician		1		0		k		k			 10			  1			0.3		5	0.38889
patient		physician		1		0		k		k			 10			  1			0.2		1	0.20370
patient		physician		1		0		k		k			 10			  1			0.2		2	0.31481
patient		physician		1		0		k		k			 10			  1			0.2		3	0.34722
patient		physician		1		0		k		k			 10			  1			0.2		4	0.37500
patient		physician		1		0		k		k			 10			  1			0.2		5	0.39352
patient		physician		1		0		k		k			 10			  1			0.1		1	0.21605
patient		physician		1		0		k		k			 10			  1			0.1		2	0.33179
patient		physician		1		0		k		k			 10			  1			0.1		3	0.36574
patient		physician		1		0		k		k			 10			  1			0.1		4	0.39660
patient		physician		1		0		k		k			 10			  1			0.1		5	0.41512
patient		physician		1		0		k		k			 10			  1			0.0		1	0.20525
patient		physician		1		0		k		k			 10			  1			0.0		2	0.31327
patient		physician		1		0		k		k			 10			  1			0.0		3	0.34105
patient		physician		1		0		k		k			 10			  1			0.0		4	0.36883
patient		physician		1		0		k		k			 10			  1			0.0		5	0.38117
patient		physician		1		0		k		k			 10			  2			1.0		1	0.17284
patient		physician		1		0		k		k			 10			  2			1.0		2	0.22994
patient		physician		1		0		k		k			 10			  2			1.0		3	0.31481
patient		physician		1		0		k		k			 10			  2			1.0		4	0.33488
patient		physician		1		0		k		k			 10			  2			1.0		5	0.33951
patient		physician		1		0		k		k			 10			  2			0.9		1	0.18673
patient		physician		1		0		k		k			 10			  2			0.9		2	0.25617
patient		physician		1		0		k		k			 10			  2			0.9		3	0.32562
patient		physician		1		0		k		k			 10			  2			0.9		4	0.38272
patient		physician		1		0		k		k			 10			  2			0.9		5	0.41358
patient		physician		1		0		k		k			 10			  2			0.8		1	0.18673
patient		physician		1		0		k		k			 10			  2			0.8		2	0.26080
patient		physician		1		0		k		k			 10			  2			0.8		3	0.32870
patient		physician		1		0		k		k			 10			  2			0.8		4	0.38426
patient		physician		1		0		k		k			 10			  2			0.8		5	0.41204
patient		physician		1		0		k		k			 10			  2			0.7		1	0.18981
patient		physician		1		0		k		k			 10			  2			0.7		2	0.26389
patient		physician		1		0		k		k			 10			  2			0.7		3	0.33488
patient		physician		1		0		k		k			 10			  2			0.7		4	0.38580
patient		physician		1		0		k		k			 10			  2			0.7		5	0.41358
patient		physician		1		0		k		k			 10			  2			0.6		1	0.19136
patient		physician		1		0		k		k			 10			  2			0.6		2	0.29167
patient		physician		1		0		k		k			 10			  2			0.6		3	0.33796
patient		physician		1		0		k		k			 10			  2			0.6		4	0.38735
patient		physician		1		0		k		k			 10			  2			0.6		5	0.41358
patient		physician		1		0		k		k			 10			  2			0.5		1	0.20216
patient		physician		1		0		k		k			 10			  2			0.5		2	0.29012
patient		physician		1		0		k		k			 10			  2			0.5		3	0.35340
patient		physician		1		0		k		k			 10			  2			0.5		4	0.38735
patient		physician		1		0		k		k			 10			  2			0.5		5	0.41358
patient		physician		1		0		k		k			 10			  2			0.4		1	0.20216
patient		physician		1		0		k		k			 10			  2			0.4		2	0.31019
patient		physician		1		0		k		k			 10			  2			0.4		3	0.35494
patient		physician		1		0		k		k			 10			  2			0.4		4	0.39043
patient		physician		1		0		k		k			 10			  2			0.4		5	0.42284
patient		physician		1		0		k		k			 10			  2			0.3		1	0.20062
patient		physician		1		0		k		k			 10			  2			0.3		2	0.32716
patient		physician		1		0		k		k			 10			  2			0.3		3	0.36111
patient		physician		1		0		k		k			 10			  2			0.3		4	0.39815
patient		physician		1		0		k		k			 10			  2			0.3		5	0.42284
patient		physician		1		0		k		k			 10			  2			0.2		1	0.19753
patient		physician		1		0		k		k			 10			  2			0.2		2	0.33333
patient		physician		1		0		k		k			 10			  2			0.2		3	0.36728
patient		physician		1		0		k		k			 10			  2			0.2		4	0.40586
patient		physician		1		0		k		k			 10			  2			0.2		5	0.42438
patient		physician		1		0		k		k			 10			  2			0.1		1	0.21142
patient		physician		1		0		k		k			 10			  2			0.1		2	0.34414
patient		physician		1		0		k		k			 10			  2			0.1		3	0.37963
patient		physician		1		0		k		k			 10			  2			0.1		4	0.40586
patient		physician		1		0		k		k			 10			  2			0.1		5	0.42284
patient		physician		1		0		k		k			 10			  2			0.0		1	0.20525
patient		physician		1		0		k		k			 10			  2			0.0		2	0.31327
patient		physician		1		0		k		k			 10			  2			0.0		3	0.34105
patient		physician		1		0		k		k			 10			  2			0.0		4	0.36883
patient		physician		1		0		k		k			 10			  2			0.0		5	0.38117
patient		physician		1		0		k		k			 10			  3			1.0		1	0.14198
patient		physician		1		0		k		k			 10			  3			1.0		2	0.24691
patient		physician		1		0		k		k			 10			  3			1.0		3	0.30864
patient		physician		1		0		k		k			 10			  3			1.0		4	0.35340
patient		physician		1		0		k		k			 10			  3			1.0		5	0.36728
patient		physician		1		0		k		k			 10			  3			0.9		1	0.14660
patient		physician		1		0		k		k			 10			  3			0.9		2	0.26389
patient		physician		1		0		k		k			 10			  3			0.9		3	0.31790
patient		physician		1		0		k		k			 10			  3			0.9		4	0.36883
patient		physician		1		0		k		k			 10			  3			0.9		5	0.39660
patient		physician		1		0		k		k			 10			  3			0.8		1	0.14660
patient		physician		1		0		k		k			 10			  3			0.8		2	0.27006
patient		physician		1		0		k		k			 10			  3			0.8		3	0.32099
patient		physician		1		0		k		k			 10			  3			0.8		4	0.36883
patient		physician		1		0		k		k			 10			  3			0.8		5	0.39506
patient		physician		1		0		k		k			 10			  3			0.7		1	0.14815
patient		physician		1		0		k		k			 10			  3			0.7		2	0.27469
patient		physician		1		0		k		k			 10			  3			0.7		3	0.34105
patient		physician		1		0		k		k			 10			  3			0.7		4	0.36883
patient		physician		1		0		k		k			 10			  3			0.7		5	0.39815
patient		physician		1		0		k		k			 10			  3			0.6		1	0.19136
patient		physician		1		0		k		k			 10			  3			0.6		2	0.27623
patient		physician		1		0		k		k			 10			  3			0.6		3	0.34259
patient		physician		1		0		k		k			 10			  3			0.6		4	0.36883
patient		physician		1		0		k		k			 10			  3			0.6		5	0.41512
patient		physician		1		0		k		k			 10			  3			0.5		1	0.19444
patient		physician		1		0		k		k			 10			  3			0.5		2	0.28086
patient		physician		1		0		k		k			 10			  3			0.5		3	0.34259
patient		physician		1		0		k		k			 10			  3			0.5		4	0.38735
patient		physician		1		0		k		k			 10			  3			0.5		5	0.41512
patient		physician		1		0		k		k			 10			  3			0.4		1	0.19444
patient		physician		1		0		k		k			 10			  3			0.4		2	0.28704
patient		physician		1		0		k		k			 10			  3			0.4		3	0.36265
patient		physician		1		0		k		k			 10			  3			0.4		4	0.38889
patient		physician		1		0		k		k			 10			  3			0.4		5	0.42130
patient		physician		1		0		k		k			 10			  3			0.3		1	0.20062
patient		physician		1		0		k		k			 10			  3			0.3		2	0.31327
patient		physician		1		0		k		k			 10			  3			0.3		3	0.37037
patient		physician		1		0		k		k			 10			  3			0.3		4	0.39506
patient		physician		1		0		k		k			 10			  3			0.3		5	0.42130
patient		physician		1		0		k		k			 10			  3			0.2		1	0.19753
patient		physician		1		0		k		k			 10			  3			0.2		2	0.33488
patient		physician		1		0		k		k			 10			  3			0.2		3	0.37809
patient		physician		1		0		k		k			 10			  3			0.2		4	0.39660
patient		physician		1		0		k		k			 10			  3			0.2		5	0.42130
patient		physician		1		0		k		k			 10			  3			0.1		1	0.20833
patient		physician		1		0		k		k			 10			  3			0.1		2	0.33951
patient		physician		1		0		k		k			 10			  3			0.1		3	0.38426
patient		physician		1		0		k		k			 10			  3			0.1		4	0.40586
patient		physician		1		0		k		k			 10			  3			0.1		5	0.42901
patient		physician		1		0		k		k			 10			  3			0.0		1	0.20525
patient		physician		1		0		k		k			 10			  3			0.0		2	0.31327
patient		physician		1		0		k		k			 10			  3			0.0		3	0.34105
patient		physician		1		0		k		k			 10			  3			0.0		4	0.36883
patient		physician		1		0		k		k			 10			  3			0.0		5	0.38117
patient		physician		1		0		k		k			 10			  4			1.0		1	0.13580
patient		physician		1		0		k		k			 10			  4			1.0		2	0.24537
patient		physician		1		0		k		k			 10			  4			1.0		3	0.31944
patient		physician		1		0		k		k			 10			  4			1.0		4	0.36574
patient		physician		1		0		k		k			 10			  4			1.0		5	0.37500
patient		physician		1		0		k		k			 10			  4			0.9		1	0.14043
patient		physician		1		0		k		k			 10			  4			0.9		2	0.25926
patient		physician		1		0		k		k			 10			  4			0.9		3	0.30710
patient		physician		1		0		k		k			 10			  4			0.9		4	0.35185
patient		physician		1		0		k		k			 10			  4			0.9		5	0.39352
patient		physician		1		0		k		k			 10			  4			0.8		1	0.14352
patient		physician		1		0		k		k			 10			  4			0.8		2	0.26235
patient		physician		1		0		k		k			 10			  4			0.8		3	0.31019
patient		physician		1		0		k		k			 10			  4			0.8		4	0.35185
patient		physician		1		0		k		k			 10			  4			0.8		5	0.39352
patient		physician		1		0		k		k			 10			  4			0.7		1	0.14660
patient		physician		1		0		k		k			 10			  4			0.7		2	0.26852
patient		physician		1		0		k		k			 10			  4			0.7		3	0.32562
patient		physician		1		0		k		k			 10			  4			0.7		4	0.36728
patient		physician		1		0		k		k			 10			  4			0.7		5	0.39352
patient		physician		1		0		k		k			 10			  4			0.6		1	0.16975
patient		physician		1		0		k		k			 10			  4			0.6		2	0.27315
patient		physician		1		0		k		k			 10			  4			0.6		3	0.32870
patient		physician		1		0		k		k			 10			  4			0.6		4	0.36728
patient		physician		1		0		k		k			 10			  4			0.6		5	0.41049
patient		physician		1		0		k		k			 10			  4			0.5		1	0.18673
patient		physician		1		0		k		k			 10			  4			0.5		2	0.27623
patient		physician		1		0		k		k			 10			  4			0.5		3	0.34259
patient		physician		1		0		k		k			 10			  4			0.5		4	0.38426
patient		physician		1		0		k		k			 10			  4			0.5		5	0.41204
patient		physician		1		0		k		k			 10			  4			0.4		1	0.18827
patient		physician		1		0		k		k			 10			  4			0.4		2	0.27932
patient		physician		1		0		k		k			 10			  4			0.4		3	0.35957
patient		physician		1		0		k		k			 10			  4			0.4		4	0.38580
patient		physician		1		0		k		k			 10			  4			0.4		5	0.41512
patient		physician		1		0		k		k			 10			  4			0.3		1	0.19444
patient		physician		1		0		k		k			 10			  4			0.3		2	0.30864
patient		physician		1		0		k		k			 10			  4			0.3		3	0.36574
patient		physician		1		0		k		k			 10			  4			0.3		4	0.39043
patient		physician		1		0		k		k			 10			  4			0.3		5	0.41821
patient		physician		1		0		k		k			 10			  4			0.2		1	0.19599
patient		physician		1		0		k		k			 10			  4			0.2		2	0.33333
patient		physician		1		0		k		k			 10			  4			0.2		3	0.37500
patient		physician		1		0		k		k			 10			  4			0.2		4	0.39660
patient		physician		1		0		k		k			 10			  4			0.2		5	0.42130
patient		physician		1		0		k		k			 10			  4			0.1		1	0.21296
patient		physician		1		0		k		k			 10			  4			0.1		2	0.33488
patient		physician		1		0		k		k			 10			  4			0.1		3	0.38117
patient		physician		1		0		k		k			 10			  4			0.1		4	0.39969
patient		physician		1		0		k		k			 10			  4			0.1		5	0.42438
patient		physician		1		0		k		k			 10			  4			0.0		1	0.20525
patient		physician		1		0		k		k			 10			  4			0.0		2	0.31327
patient		physician		1		0		k		k			 10			  4			0.0		3	0.34105
patient		physician		1		0		k		k			 10			  4			0.0		4	0.36883
patient		physician		1		0		k		k			 10			  4			0.0		5	0.38117
patient		physician		1		0		k		k			 10			  5			1.0		1	0.13426
patient		physician		1		0		k		k			 10			  5			1.0		2	0.23302
patient		physician		1		0		k		k			 10			  5			1.0		3	0.30864
patient		physician		1		0		k		k			 10			  5			1.0		4	0.34877
patient		physician		1		0		k		k			 10			  5			1.0		5	0.35957
patient		physician		1		0		k		k			 10			  5			0.9		1	0.14043
patient		physician		1		0		k		k			 10			  5			0.9		2	0.25617
patient		physician		1		0		k		k			 10			  5			0.9		3	0.30093
patient		physician		1		0		k		k			 10			  5			0.9		4	0.34568
patient		physician		1		0		k		k			 10			  5			0.9		5	0.38272
patient		physician		1		0		k		k			 10			  5			0.8		1	0.14198
patient		physician		1		0		k		k			 10			  5			0.8		2	0.25617
patient		physician		1		0		k		k			 10			  5			0.8		3	0.30093
patient		physician		1		0		k		k			 10			  5			0.8		4	0.34568
patient		physician		1		0		k		k			 10			  5			0.8		5	0.38272
patient		physician		1		0		k		k			 10			  5			0.7		1	0.14506
patient		physician		1		0		k		k			 10			  5			0.7		2	0.26080
patient		physician		1		0		k		k			 10			  5			0.7		3	0.31636
patient		physician		1		0		k		k			 10			  5			0.7		4	0.36111
patient		physician		1		0		k		k			 10			  5			0.7		5	0.40432
patient		physician		1		0		k		k			 10			  5			0.6		1	0.16358
patient		physician		1		0		k		k			 10			  5			0.6		2	0.26543
patient		physician		1		0		k		k			 10			  5			0.6		3	0.32253
patient		physician		1		0		k		k			 10			  5			0.6		4	0.37809
patient		physician		1		0		k		k			 10			  5			0.6		5	0.40432
patient		physician		1		0		k		k			 10			  5			0.5		1	0.18210
patient		physician		1		0		k		k			 10			  5			0.5		2	0.27006
patient		physician		1		0		k		k			 10			  5			0.5		3	0.34877
patient		physician		1		0		k		k			 10			  5			0.5		4	0.37809
patient		physician		1		0		k		k			 10			  5			0.5		5	0.40586
patient		physician		1		0		k		k			 10			  5			0.4		1	0.18827
patient		physician		1		0		k		k			 10			  5			0.4		2	0.27778
patient		physician		1		0		k		k			 10			  5			0.4		3	0.34722
patient		physician		1		0		k		k			 10			  5			0.4		4	0.37809
patient		physician		1		0		k		k			 10			  5			0.4		5	0.41204
patient		physician		1		0		k		k			 10			  5			0.3		1	0.19444
patient		physician		1		0		k		k			 10			  5			0.3		2	0.29938
patient		physician		1		0		k		k			 10			  5			0.3		3	0.35340
patient		physician		1		0		k		k			 10			  5			0.3		4	0.38117
patient		physician		1		0		k		k			 10			  5			0.3		5	0.41358
patient		physician		1		0		k		k			 10			  5			0.2		1	0.19444
patient		physician		1		0		k		k			 10			  5			0.2		2	0.32099
patient		physician		1		0		k		k			 10			  5			0.2		3	0.36420
patient		physician		1		0		k		k			 10			  5			0.2		4	0.39043
patient		physician		1		0		k		k			 10			  5			0.2		5	0.41821
patient		physician		1		0		k		k			 10			  5			0.1		1	0.21296
patient		physician		1		0		k		k			 10			  5			0.1		2	0.33488
patient		physician		1		0		k		k			 10			  5			0.1		3	0.37037
patient		physician		1		0		k		k			 10			  5			0.1		4	0.39660
patient		physician		1		0		k		k			 10			  5			0.1		5	0.42130
patient		physician		1		0		k		k			 10			  5			0.0		1	0.20525
patient		physician		1		0		k		k			 10			  5			0.0		2	0.31327
patient		physician		1		0		k		k			 10			  5			0.0		3	0.34105
patient		physician		1		0		k		k			 10			  5			0.0		4	0.36883
patient		physician		1		0		k		k			 10			  5			0.0		5	0.38117
patient		physician		1		0		k		k			 10			 10			1.0		1	0.13889
patient		physician		1		0		k		k			 10			 10			1.0		2	0.23765
patient		physician		1		0		k		k			 10			 10			1.0		3	0.27315
patient		physician		1		0		k		k			 10			 10			1.0		4	0.30093
patient		physician		1		0		k		k			 10			 10			1.0		5	0.32407
patient		physician		1		0		k		k			 10			 10			0.9		1	0.14660
patient		physician		1		0		k		k			 10			 10			0.9		2	0.25309
patient		physician		1		0		k		k			 10			 10			0.9		3	0.29012
patient		physician		1		0		k		k			 10			 10			0.9		4	0.32716
patient		physician		1		0		k		k			 10			 10			0.9		5	0.35031
patient		physician		1		0		k		k			 10			 10			0.8		1	0.14660
patient		physician		1		0		k		k			 10			 10			0.8		2	0.25309
patient		physician		1		0		k		k			 10			 10			0.8		3	0.29012
patient		physician		1		0		k		k			 10			 10			0.8		4	0.33025
patient		physician		1		0		k		k			 10			 10			0.8		5	0.35031
patient		physician		1		0		k		k			 10			 10			0.7		1	0.14815
patient		physician		1		0		k		k			 10			 10			0.7		2	0.25463
patient		physician		1		0		k		k			 10			 10			0.7		3	0.29167
patient		physician		1		0		k		k			 10			 10			0.7		4	0.33025
patient		physician		1		0		k		k			 10			 10			0.7		5	0.35340
patient		physician		1		0		k		k			 10			 10			0.6		1	0.14969
patient		physician		1		0		k		k			 10			 10			0.6		2	0.25772
patient		physician		1		0		k		k			 10			 10			0.6		3	0.29630
patient		physician		1		0		k		k			 10			 10			0.6		4	0.33333
patient		physician		1		0		k		k			 10			 10			0.6		5	0.35340
patient		physician		1		0		k		k			 10			 10			0.5		1	0.14969
patient		physician		1		0		k		k			 10			 10			0.5		2	0.26080
patient		physician		1		0		k		k			 10			 10			0.5		3	0.29630
patient		physician		1		0		k		k			 10			 10			0.5		4	0.33179
patient		physician		1		0		k		k			 10			 10			0.5		5	0.37191
patient		physician		1		0		k		k			 10			 10			0.4		1	0.16667
patient		physician		1		0		k		k			 10			 10			0.4		2	0.26389
patient		physician		1		0		k		k			 10			 10			0.4		3	0.29475
patient		physician		1		0		k		k			 10			 10			0.4		4	0.34877
patient		physician		1		0		k		k			 10			 10			0.4		5	0.37500
patient		physician		1		0		k		k			 10			 10			0.3		1	0.17130
patient		physician		1		0		k		k			 10			 10			0.3		2	0.27160
patient		physician		1		0		k		k			 10			 10			0.3		3	0.31636
patient		physician		1		0		k		k			 10			 10			0.3		4	0.36728
patient		physician		1		0		k		k			 10			 10			0.3		5	0.39198
patient		physician		1		0		k		k			 10			 10			0.2		1	0.18827
patient		physician		1		0		k		k			 10			 10			0.2		2	0.30247
patient		physician		1		0		k		k			 10			 10			0.2		3	0.35031
patient		physician		1		0		k		k			 10			 10			0.2		4	0.37654
patient		physician		1		0		k		k			 10			 10			0.2		5	0.40123
patient		physician		1		0		k		k			 10			 10			0.1		1	0.20370
patient		physician		1		0		k		k			 10			 10			0.1		2	0.31790
patient		physician		1		0		k		k			 10			 10			0.1		3	0.37500
patient		physician		1		0		k		k			 10			 10			0.1		4	0.39815
patient		physician		1		0		k		k			 10			 10			0.1		5	0.42284
patient		physician		1		0		k		k			 10			 10			0.0		1	0.20525
patient		physician		1		0		k		k			 10			 10			0.0		2	0.31327
patient		physician		1		0		k		k			 10			 10			0.0		3	0.34105
patient		physician		1		0		k		k			 10			 10			0.0		4	0.36883
patient		physician		1		0		k		k			 10			 10			0.0		5	0.38117
patient		physician		1		0		k		k			 10			 20			1.0		1	0.14198
patient		physician		1		0		k		k			 10			 20			1.0		2	0.19753
patient		physician		1		0		k		k			 10			 20			1.0		3	0.22377
patient		physician		1		0		k		k			 10			 20			1.0		4	0.25309
patient		physician		1		0		k		k			 10			 20			1.0		5	0.25926
patient		physician		1		0		k		k			 10			 20			0.9		1	0.14043
patient		physician		1		0		k		k			 10			 20			0.9		2	0.21142
patient		physician		1		0		k		k			 10			 20			0.9		3	0.26852
patient		physician		1		0		k		k			 10			 20			0.9		4	0.35185
patient		physician		1		0		k		k			 10			 20			0.9		5	0.38889
patient		physician		1		0		k		k			 10			 20			0.8		1	0.14043
patient		physician		1		0		k		k			 10			 20			0.8		2	0.21451
patient		physician		1		0		k		k			 10			 20			0.8		3	0.27006
patient		physician		1		0		k		k			 10			 20			0.8		4	0.35185
patient		physician		1		0		k		k			 10			 20			0.8		5	0.39043
patient		physician		1		0		k		k			 10			 20			0.7		1	0.14043
patient		physician		1		0		k		k			 10			 20			0.7		2	0.21451
patient		physician		1		0		k		k			 10			 20			0.7		3	0.27160
patient		physician		1		0		k		k			 10			 20			0.7		4	0.35185
patient		physician		1		0		k		k			 10			 20			0.7		5	0.39043
patient		physician		1		0		k		k			 10			 20			0.6		1	0.14352
patient		physician		1		0		k		k			 10			 20			0.6		2	0.21759
patient		physician		1		0		k		k			 10			 20			0.6		3	0.27623
patient		physician		1		0		k		k			 10			 20			0.6		4	0.35340
patient		physician		1		0		k		k			 10			 20			0.6		5	0.39043
patient		physician		1		0		k		k			 10			 20			0.5		1	0.14660
patient		physician		1		0		k		k			 10			 20			0.5		2	0.21914
patient		physician		1		0		k		k			 10			 20			0.5		3	0.27778
patient		physician		1		0		k		k			 10			 20			0.5		4	0.35340
patient		physician		1		0		k		k			 10			 20			0.5		5	0.39198
patient		physician		1		0		k		k			 10			 20			0.4		1	0.15895
patient		physician		1		0		k		k			 10			 20			0.4		2	0.23765
patient		physician		1		0		k		k			 10			 20			0.4		3	0.28086
patient		physician		1		0		k		k			 10			 20			0.4		4	0.35648
patient		physician		1		0		k		k			 10			 20			0.4		5	0.39660
patient		physician		1		0		k		k			 10			 20			0.3		1	0.17438
patient		physician		1		0		k		k			 10			 20			0.3		2	0.25926
patient		physician		1		0		k		k			 10			 20			0.3		3	0.30247
patient		physician		1		0		k		k			 10			 20			0.3		4	0.36420
patient		physician		1		0		k		k			 10			 20			0.3		5	0.39815
patient		physician		1		0		k		k			 10			 20			0.2		1	0.18519
patient		physician		1		0		k		k			 10			 20			0.2		2	0.27006
patient		physician		1		0		k		k			 10			 20			0.2		3	0.31790
patient		physician		1		0		k		k			 10			 20			0.2		4	0.36265
patient		physician		1		0		k		k			 10			 20			0.2		5	0.41821
patient		physician		1		0		k		k			 10			 20			0.1		1	0.18981
patient		physician		1		0		k		k			 10			 20			0.1		2	0.32407
patient		physician		1		0		k		k			 10			 20			0.1		3	0.37037
patient		physician		1		0		k		k			 10			 20			0.1		4	0.40432
patient		physician		1		0		k		k			 10			 20			0.1		5	0.42438
patient		physician		1		0		k		k			 10			 20			0.0		1	0.20525
patient		physician		1		0		k		k			 10			 20			0.0		2	0.31327
patient		physician		1		0		k		k			 10			 20			0.0		3	0.34105
patient		physician		1		0		k		k			 10			 20			0.0		4	0.36883
patient		physician		1		0		k		k			 10			 20			0.0		5	0.38117
patient		physician		1		0		k		k			 10			 50			1.0		1	0.14198
patient		physician		1		0		k		k			 10			 50			1.0		2	0.19136
patient		physician		1		0		k		k			 10			 50			1.0		3	0.21605
patient		physician		1		0		k		k			 10			 50			1.0		4	0.23611
patient		physician		1		0		k		k			 10			 50			1.0		5	0.24846
patient		physician		1		0		k		k			 10			 50			0.9		1	0.13889
patient		physician		1		0		k		k			 10			 50			0.9		2	0.22377
patient		physician		1		0		k		k			 10			 50			0.9		3	0.27160
patient		physician		1		0		k		k			 10			 50			0.9		4	0.33488
patient		physician		1		0		k		k			 10			 50			0.9		5	0.37809
patient		physician		1		0		k		k			 10			 50			0.8		1	0.13735
patient		physician		1		0		k		k			 10			 50			0.8		2	0.22531
patient		physician		1		0		k		k			 10			 50			0.8		3	0.27315
patient		physician		1		0		k		k			 10			 50			0.8		4	0.33488
patient		physician		1		0		k		k			 10			 50			0.8		5	0.37809
patient		physician		1		0		k		k			 10			 50			0.7		1	0.13889
patient		physician		1		0		k		k			 10			 50			0.7		2	0.22531
patient		physician		1		0		k		k			 10			 50			0.7		3	0.27315
patient		physician		1		0		k		k			 10			 50			0.7		4	0.33488
patient		physician		1		0		k		k			 10			 50			0.7		5	0.38117
patient		physician		1		0		k		k			 10			 50			0.6		1	0.13889
patient		physician		1		0		k		k			 10			 50			0.6		2	0.22994
patient		physician		1		0		k		k			 10			 50			0.6		3	0.27469
patient		physician		1		0		k		k			 10			 50			0.6		4	0.33488
patient		physician		1		0		k		k			 10			 50			0.6		5	0.38117
patient		physician		1		0		k		k			 10			 50			0.5		1	0.14198
patient		physician		1		0		k		k			 10			 50			0.5		2	0.23148
patient		physician		1		0		k		k			 10			 50			0.5		3	0.27469
patient		physician		1		0		k		k			 10			 50			0.5		4	0.33642
patient		physician		1		0		k		k			 10			 50			0.5		5	0.38580
patient		physician		1		0		k		k			 10			 50			0.4		1	0.15586
patient		physician		1		0		k		k			 10			 50			0.4		2	0.23765
patient		physician		1		0		k		k			 10			 50			0.4		3	0.27778
patient		physician		1		0		k		k			 10			 50			0.4		4	0.33951
patient		physician		1		0		k		k			 10			 50			0.4		5	0.38889
patient		physician		1		0		k		k			 10			 50			0.3		1	0.17438
patient		physician		1		0		k		k			 10			 50			0.3		2	0.26080
patient		physician		1		0		k		k			 10			 50			0.3		3	0.30093
patient		physician		1		0		k		k			 10			 50			0.3		4	0.35031
patient		physician		1		0		k		k			 10			 50			0.3		5	0.40432
patient		physician		1		0		k		k			 10			 50			0.2		1	0.18364
patient		physician		1		0		k		k			 10			 50			0.2		2	0.27315
patient		physician		1		0		k		k			 10			 50			0.2		3	0.31790
patient		physician		1		0		k		k			 10			 50			0.2		4	0.36883
patient		physician		1		0		k		k			 10			 50			0.2		5	0.40432
patient		physician		1		0		k		k			 10			 50			0.1		1	0.20833
patient		physician		1		0		k		k			 10			 50			0.1		2	0.33179
patient		physician		1		0		k		k			 10			 50			0.1		3	0.36574
patient		physician		1		0		k		k			 10			 50			0.1		4	0.38580
patient		physician		1		0		k		k			 10			 50			0.1		5	0.40741
patient		physician		1		0		k		k			 10			 50			0.0		1	0.20525
patient		physician		1		0		k		k			 10			 50			0.0		2	0.31327
patient		physician		1		0		k		k			 10			 50			0.0		3	0.34105
patient		physician		1		0		k		k			 10			 50			0.0		4	0.36883
patient		physician		1		0		k		k			 10			 50			0.0		5	0.38117
patient		physician		1		0		k		k			 10			100			1.0		1	0.13889
patient		physician		1		0		k		k			 10			100			1.0		2	0.18673
patient		physician		1		0		k		k			 10			100			1.0		3	0.21914
patient		physician		1		0		k		k			 10			100			1.0		4	0.22840
patient		physician		1		0		k		k			 10			100			1.0		5	0.25463
patient		physician		1		0		k		k			 10			100			0.9		1	0.13426
patient		physician		1		0		k		k			 10			100			0.9		2	0.21296
patient		physician		1		0		k		k			 10			100			0.9		3	0.27006
patient		physician		1		0		k		k			 10			100			0.9		4	0.32870
patient		physician		1		0		k		k			 10			100			0.9		5	0.37037
patient		physician		1		0		k		k			 10			100			0.8		1	0.13580
patient		physician		1		0		k		k			 10			100			0.8		2	0.21451
patient		physician		1		0		k		k			 10			100			0.8		3	0.26852
patient		physician		1		0		k		k			 10			100			0.8		4	0.32870
patient		physician		1		0		k		k			 10			100			0.8		5	0.37037
patient		physician		1		0		k		k			 10			100			0.7		1	0.13580
patient		physician		1		0		k		k			 10			100			0.7		2	0.21451
patient		physician		1		0		k		k			 10			100			0.7		3	0.26852
patient		physician		1		0		k		k			 10			100			0.7		4	0.32870
patient		physician		1		0		k		k			 10			100			0.7		5	0.38889
patient		physician		1		0		k		k			 10			100			0.6		1	0.13426
patient		physician		1		0		k		k			 10			100			0.6		2	0.22068
patient		physician		1		0		k		k			 10			100			0.6		3	0.27006
patient		physician		1		0		k		k			 10			100			0.6		4	0.34568
patient		physician		1		0		k		k			 10			100			0.6		5	0.38889
patient		physician		1		0		k		k			 10			100			0.5		1	0.13735
patient		physician		1		0		k		k			 10			100			0.5		2	0.22222
patient		physician		1		0		k		k			 10			100			0.5		3	0.27006
patient		physician		1		0		k		k			 10			100			0.5		4	0.34722
patient		physician		1		0		k		k			 10			100			0.5		5	0.38735
patient		physician		1		0		k		k			 10			100			0.4		1	0.15432
patient		physician		1		0		k		k			 10			100			0.4		2	0.22531
patient		physician		1		0		k		k			 10			100			0.4		3	0.27315
patient		physician		1		0		k		k			 10			100			0.4		4	0.35494
patient		physician		1		0		k		k			 10			100			0.4		5	0.39352
patient		physician		1		0		k		k			 10			100			0.3		1	0.17284
patient		physician		1		0		k		k			 10			100			0.3		2	0.24537
patient		physician		1		0		k		k			 10			100			0.3		3	0.31327
patient		physician		1		0		k		k			 10			100			0.3		4	0.35648
patient		physician		1		0		k		k			 10			100			0.3		5	0.39506
patient		physician		1		0		k		k			 10			100			0.2		1	0.18519
patient		physician		1		0		k		k			 10			100			0.2		2	0.27778
patient		physician		1		0		k		k			 10			100			0.2		3	0.33025
patient		physician		1		0		k		k			 10			100			0.2		4	0.36111
patient		physician		1		0		k		k			 10			100			0.2		5	0.39815
patient		physician		1		0		k		k			 10			100			0.1		1	0.21296
patient		physician		1		0		k		k			 10			100			0.1		2	0.32870
patient		physician		1		0		k		k			 10			100			0.1		3	0.35957
patient		physician		1		0		k		k			 10			100			0.1		4	0.38272
patient		physician		1		0		k		k			 10			100			0.1		5	0.40432
patient		physician		1		0		k		k			 10			100			0.0		1	0.20525
patient		physician		1		0		k		k			 10			100			0.0		2	0.31327
patient		physician		1		0		k		k			 10			100			0.0		3	0.34105
patient		physician		1		0		k		k			 10			100			0.0		4	0.36883
patient		physician		1		0		k		k			 10			100			0.0		5	0.38117
patient		physician		1		0		k		k			 20			  1			1.0		1	0.13272
patient		physician		1		0		k		k			 20			  1			1.0		2	0.23302
patient		physician		1		0		k		k			 20			  1			1.0		3	0.27778
patient		physician		1		0		k		k			 20			  1			1.0		4	0.28086
patient		physician		1		0		k		k			 20			  1			1.0		5	0.29167
patient		physician		1		0		k		k			 20			  1			0.9		1	0.14815
patient		physician		1		0		k		k			 20			  1			0.9		2	0.26389
patient		physician		1		0		k		k			 20			  1			0.9		3	0.31481
patient		physician		1		0		k		k			 20			  1			0.9		4	0.33642
patient		physician		1		0		k		k			 20			  1			0.9		5	0.35957
patient		physician		1		0		k		k			 20			  1			0.8		1	0.14815
patient		physician		1		0		k		k			 20			  1			0.8		2	0.26698
patient		physician		1		0		k		k			 20			  1			0.8		3	0.31790
patient		physician		1		0		k		k			 20			  1			0.8		4	0.33796
patient		physician		1		0		k		k			 20			  1			0.8		5	0.35957
patient		physician		1		0		k		k			 20			  1			0.7		1	0.14815
patient		physician		1		0		k		k			 20			  1			0.7		2	0.27469
patient		physician		1		0		k		k			 20			  1			0.7		3	0.32099
patient		physician		1		0		k		k			 20			  1			0.7		4	0.33951
patient		physician		1		0		k		k			 20			  1			0.7		5	0.35957
patient		physician		1		0		k		k			 20			  1			0.6		1	0.17593
patient		physician		1		0		k		k			 20			  1			0.6		2	0.27469
patient		physician		1		0		k		k			 20			  1			0.6		3	0.31944
patient		physician		1		0		k		k			 20			  1			0.6		4	0.34105
patient		physician		1		0		k		k			 20			  1			0.6		5	0.36111
patient		physician		1		0		k		k			 20			  1			0.5		1	0.17438
patient		physician		1		0		k		k			 20			  1			0.5		2	0.27160
patient		physician		1		0		k		k			 20			  1			0.5		3	0.31944
patient		physician		1		0		k		k			 20			  1			0.5		4	0.34105
patient		physician		1		0		k		k			 20			  1			0.5		5	0.36111
patient		physician		1		0		k		k			 20			  1			0.4		1	0.17438
patient		physician		1		0		k		k			 20			  1			0.4		2	0.27623
patient		physician		1		0		k		k			 20			  1			0.4		3	0.32253
patient		physician		1		0		k		k			 20			  1			0.4		4	0.34568
patient		physician		1		0		k		k			 20			  1			0.4		5	0.37963
patient		physician		1		0		k		k			 20			  1			0.3		1	0.19753
patient		physician		1		0		k		k			 20			  1			0.3		2	0.28086
patient		physician		1		0		k		k			 20			  1			0.3		3	0.33951
patient		physician		1		0		k		k			 20			  1			0.3		4	0.35957
patient		physician		1		0		k		k			 20			  1			0.3		5	0.38272
patient		physician		1		0		k		k			 20			  1			0.2		1	0.20370
patient		physician		1		0		k		k			 20			  1			0.2		2	0.30401
patient		physician		1		0		k		k			 20			  1			0.2		3	0.34105
patient		physician		1		0		k		k			 20			  1			0.2		4	0.36883
patient		physician		1		0		k		k			 20			  1			0.2		5	0.38889
patient		physician		1		0		k		k			 20			  1			0.1		1	0.21296
patient		physician		1		0		k		k			 20			  1			0.1		2	0.32099
patient		physician		1		0		k		k			 20			  1			0.1		3	0.36111
patient		physician		1		0		k		k			 20			  1			0.1		4	0.39043
patient		physician		1		0		k		k			 20			  1			0.1		5	0.41049
patient		physician		1		0		k		k			 20			  1			0.0		1	0.20525
patient		physician		1		0		k		k			 20			  1			0.0		2	0.31327
patient		physician		1		0		k		k			 20			  1			0.0		3	0.34105
patient		physician		1		0		k		k			 20			  1			0.0		4	0.36883
patient		physician		1		0		k		k			 20			  1			0.0		5	0.38117
patient		physician		1		0		k		k			 20			  2			1.0		1	0.15432
patient		physician		1		0		k		k			 20			  2			1.0		2	0.21914
patient		physician		1		0		k		k			 20			  2			1.0		3	0.30247
patient		physician		1		0		k		k			 20			  2			1.0		4	0.31636
patient		physician		1		0		k		k			 20			  2			1.0		5	0.33488
patient		physician		1		0		k		k			 20			  2			0.9		1	0.16975
patient		physician		1		0		k		k			 20			  2			0.9		2	0.24691
patient		physician		1		0		k		k			 20			  2			0.9		3	0.31481
patient		physician		1		0		k		k			 20			  2			0.9		4	0.36111
patient		physician		1		0		k		k			 20			  2			0.9		5	0.39815
patient		physician		1		0		k		k			 20			  2			0.8		1	0.17130
patient		physician		1		0		k		k			 20			  2			0.8		2	0.25154
patient		physician		1		0		k		k			 20			  2			0.8		3	0.31790
patient		physician		1		0		k		k			 20			  2			0.8		4	0.36574
patient		physician		1		0		k		k			 20			  2			0.8		5	0.40123
patient		physician		1		0		k		k			 20			  2			0.7		1	0.17438
patient		physician		1		0		k		k			 20			  2			0.7		2	0.25463
patient		physician		1		0		k		k			 20			  2			0.7		3	0.32562
patient		physician		1		0		k		k			 20			  2			0.7		4	0.36883
patient		physician		1		0		k		k			 20			  2			0.7		5	0.40278
patient		physician		1		0		k		k			 20			  2			0.6		1	0.17438
patient		physician		1		0		k		k			 20			  2			0.6		2	0.28086
patient		physician		1		0		k		k			 20			  2			0.6		3	0.32716
patient		physician		1		0		k		k			 20			  2			0.6		4	0.36883
patient		physician		1		0		k		k			 20			  2			0.6		5	0.40278
patient		physician		1		0		k		k			 20			  2			0.5		1	0.18364
patient		physician		1		0		k		k			 20			  2			0.5		2	0.28241
patient		physician		1		0		k		k			 20			  2			0.5		3	0.34259
patient		physician		1		0		k		k			 20			  2			0.5		4	0.37809
patient		physician		1		0		k		k			 20			  2			0.5		5	0.40586
patient		physician		1		0		k		k			 20			  2			0.4		1	0.18210
patient		physician		1		0		k		k			 20			  2			0.4		2	0.30247
patient		physician		1		0		k		k			 20			  2			0.4		3	0.34568
patient		physician		1		0		k		k			 20			  2			0.4		4	0.38117
patient		physician		1		0		k		k			 20			  2			0.4		5	0.41204
patient		physician		1		0		k		k			 20			  2			0.3		1	0.19290
patient		physician		1		0		k		k			 20			  2			0.3		2	0.32099
patient		physician		1		0		k		k			 20			  2			0.3		3	0.35957
patient		physician		1		0		k		k			 20			  2			0.3		4	0.39043
patient		physician		1		0		k		k			 20			  2			0.3		5	0.41358
patient		physician		1		0		k		k			 20			  2			0.2		1	0.19290
patient		physician		1		0		k		k			 20			  2			0.2		2	0.33642
patient		physician		1		0		k		k			 20			  2			0.2		3	0.36265
patient		physician		1		0		k		k			 20			  2			0.2		4	0.39352
patient		physician		1		0		k		k			 20			  2			0.2		5	0.41512
patient		physician		1		0		k		k			 20			  2			0.1		1	0.21142
patient		physician		1		0		k		k			 20			  2			0.1		2	0.34105
patient		physician		1		0		k		k			 20			  2			0.1		3	0.37654
patient		physician		1		0		k		k			 20			  2			0.1		4	0.39660
patient		physician		1		0		k		k			 20			  2			0.1		5	0.41358
patient		physician		1		0		k		k			 20			  2			0.0		1	0.20525
patient		physician		1		0		k		k			 20			  2			0.0		2	0.31327
patient		physician		1		0		k		k			 20			  2			0.0		3	0.34105
patient		physician		1		0		k		k			 20			  2			0.0		4	0.36883
patient		physician		1		0		k		k			 20			  2			0.0		5	0.38117
patient		physician		1		0		k		k			 20			  3			1.0		1	0.12500
patient		physician		1		0		k		k			 20			  3			1.0		2	0.22994
patient		physician		1		0		k		k			 20			  3			1.0		3	0.30401
patient		physician		1		0		k		k			 20			  3			1.0		4	0.34568
patient		physician		1		0		k		k			 20			  3			1.0		5	0.36420
patient		physician		1		0		k		k			 20			  3			0.9		1	0.13117
patient		physician		1		0		k		k			 20			  3			0.9		2	0.24691
patient		physician		1		0		k		k			 20			  3			0.9		3	0.30864
patient		physician		1		0		k		k			 20			  3			0.9		4	0.35340
patient		physician		1		0		k		k			 20			  3			0.9		5	0.38272
patient		physician		1		0		k		k			 20			  3			0.8		1	0.13117
patient		physician		1		0		k		k			 20			  3			0.8		2	0.25617
patient		physician		1		0		k		k			 20			  3			0.8		3	0.31327
patient		physician		1		0		k		k			 20			  3			0.8		4	0.35340
patient		physician		1		0		k		k			 20			  3			0.8		5	0.38117
patient		physician		1		0		k		k			 20			  3			0.7		1	0.13117
patient		physician		1		0		k		k			 20			  3			0.7		2	0.26080
patient		physician		1		0		k		k			 20			  3			0.7		3	0.33488
patient		physician		1		0		k		k			 20			  3			0.7		4	0.35802
patient		physician		1		0		k		k			 20			  3			0.7		5	0.38117
patient		physician		1		0		k		k			 20			  3			0.6		1	0.17593
patient		physician		1		0		k		k			 20			  3			0.6		2	0.26389
patient		physician		1		0		k		k			 20			  3			0.6		3	0.33642
patient		physician		1		0		k		k			 20			  3			0.6		4	0.35802
patient		physician		1		0		k		k			 20			  3			0.6		5	0.39815
patient		physician		1		0		k		k			 20			  3			0.5		1	0.17593
patient		physician		1		0		k		k			 20			  3			0.5		2	0.26543
patient		physician		1		0		k		k			 20			  3			0.5		3	0.33796
patient		physician		1		0		k		k			 20			  3			0.5		4	0.37809
patient		physician		1		0		k		k			 20			  3			0.5		5	0.39969
patient		physician		1		0		k		k			 20			  3			0.4		1	0.17901
patient		physician		1		0		k		k			 20			  3			0.4		2	0.26698
patient		physician		1		0		k		k			 20			  3			0.4		3	0.36111
patient		physician		1		0		k		k			 20			  3			0.4		4	0.37963
patient		physician		1		0		k		k			 20			  3			0.4		5	0.40586
patient		physician		1		0		k		k			 20			  3			0.3		1	0.18673
patient		physician		1		0		k		k			 20			  3			0.3		2	0.30864
patient		physician		1		0		k		k			 20			  3			0.3		3	0.37191
patient		physician		1		0		k		k			 20			  3			0.3		4	0.38735
patient		physician		1		0		k		k			 20			  3			0.3		5	0.40741
patient		physician		1		0		k		k			 20			  3			0.2		1	0.19599
patient		physician		1		0		k		k			 20			  3			0.2		2	0.33333
patient		physician		1		0		k		k			 20			  3			0.2		3	0.37191
patient		physician		1		0		k		k			 20			  3			0.2		4	0.39043
patient		physician		1		0		k		k			 20			  3			0.2		5	0.41358
patient		physician		1		0		k		k			 20			  3			0.1		1	0.21142
patient		physician		1		0		k		k			 20			  3			0.1		2	0.33488
patient		physician		1		0		k		k			 20			  3			0.1		3	0.37809
patient		physician		1		0		k		k			 20			  3			0.1		4	0.40123
patient		physician		1		0		k		k			 20			  3			0.1		5	0.41975
patient		physician		1		0		k		k			 20			  3			0.0		1	0.20525
patient		physician		1		0		k		k			 20			  3			0.0		2	0.31327
patient		physician		1		0		k		k			 20			  3			0.0		3	0.34105
patient		physician		1		0		k		k			 20			  3			0.0		4	0.36883
patient		physician		1		0		k		k			 20			  3			0.0		5	0.38117
patient		physician		1		0		k		k			 20			  4			1.0		1	0.11420
patient		physician		1		0		k		k			 20			  4			1.0		2	0.22685
patient		physician		1		0		k		k			 20			  4			1.0		3	0.30864
patient		physician		1		0		k		k			 20			  4			1.0		4	0.34414
patient		physician		1		0		k		k			 20			  4			1.0		5	0.36574
patient		physician		1		0		k		k			 20			  4			0.9		1	0.12191
patient		physician		1		0		k		k			 20			  4			0.9		2	0.24074
patient		physician		1		0		k		k			 20			  4			0.9		3	0.29167
patient		physician		1		0		k		k			 20			  4			0.9		4	0.33179
patient		physician		1		0		k		k			 20			  4			0.9		5	0.37809
patient		physician		1		0		k		k			 20			  4			0.8		1	0.12346
patient		physician		1		0		k		k			 20			  4			0.8		2	0.24846
patient		physician		1		0		k		k			 20			  4			0.8		3	0.29630
patient		physician		1		0		k		k			 20			  4			0.8		4	0.33179
patient		physician		1		0		k		k			 20			  4			0.8		5	0.37809
patient		physician		1		0		k		k			 20			  4			0.7		1	0.12346
patient		physician		1		0		k		k			 20			  4			0.7		2	0.25617
patient		physician		1		0		k		k			 20			  4			0.7		3	0.31636
patient		physician		1		0		k		k			 20			  4			0.7		4	0.35185
patient		physician		1		0		k		k			 20			  4			0.7		5	0.37654
patient		physician		1		0		k		k			 20			  4			0.6		1	0.15123
patient		physician		1		0		k		k			 20			  4			0.6		2	0.25926
patient		physician		1		0		k		k			 20			  4			0.6		3	0.31790
patient		physician		1		0		k		k			 20			  4			0.6		4	0.35185
patient		physician		1		0		k		k			 20			  4			0.6		5	0.39506
patient		physician		1		0		k		k			 20			  4			0.5		1	0.16667
patient		physician		1		0		k		k			 20			  4			0.5		2	0.26080
patient		physician		1		0		k		k			 20			  4			0.5		3	0.33488
patient		physician		1		0		k		k			 20			  4			0.5		4	0.37037
patient		physician		1		0		k		k			 20			  4			0.5		5	0.39660
patient		physician		1		0		k		k			 20			  4			0.4		1	0.16821
patient		physician		1		0		k		k			 20			  4			0.4		2	0.26235
patient		physician		1		0		k		k			 20			  4			0.4		3	0.35648
patient		physician		1		0		k		k			 20			  4			0.4		4	0.37500
patient		physician		1		0		k		k			 20			  4			0.4		5	0.40123
patient		physician		1		0		k		k			 20			  4			0.3		1	0.18056
patient		physician		1		0		k		k			 20			  4			0.3		2	0.30556
patient		physician		1		0		k		k			 20			  4			0.3		3	0.36728
patient		physician		1		0		k		k			 20			  4			0.3		4	0.38272
patient		physician		1		0		k		k			 20			  4			0.3		5	0.40432
patient		physician		1		0		k		k			 20			  4			0.2		1	0.19290
patient		physician		1		0		k		k			 20			  4			0.2		2	0.32870
patient		physician		1		0		k		k			 20			  4			0.2		3	0.37191
patient		physician		1		0		k		k			 20			  4			0.2		4	0.38735
patient		physician		1		0		k		k			 20			  4			0.2		5	0.40895
patient		physician		1		0		k		k			 20			  4			0.1		1	0.21296
patient		physician		1		0		k		k			 20			  4			0.1		2	0.32870
patient		physician		1		0		k		k			 20			  4			0.1		3	0.37500
patient		physician		1		0		k		k			 20			  4			0.1		4	0.39660
patient		physician		1		0		k		k			 20			  4			0.1		5	0.41358
patient		physician		1		0		k		k			 20			  4			0.0		1	0.20525
patient		physician		1		0		k		k			 20			  4			0.0		2	0.31327
patient		physician		1		0		k		k			 20			  4			0.0		3	0.34105
patient		physician		1		0		k		k			 20			  4			0.0		4	0.36883
patient		physician		1		0		k		k			 20			  4			0.0		5	0.38117
patient		physician		1		0		k		k			 20			  5			1.0		1	0.12037
patient		physician		1		0		k		k			 20			  5			1.0		2	0.18673
patient		physician		1		0		k		k			 20			  5			1.0		3	0.27469
patient		physician		1		0		k		k			 20			  5			1.0		4	0.31790
patient		physician		1		0		k		k			 20			  5			1.0		5	0.36265
patient		physician		1		0		k		k			 20			  5			0.9		1	0.12809
patient		physician		1		0		k		k			 20			  5			0.9		2	0.20525
patient		physician		1		0		k		k			 20			  5			0.9		3	0.26698
patient		physician		1		0		k		k			 20			  5			0.9		4	0.31636
patient		physician		1		0		k		k			 20			  5			0.9		5	0.34259
patient		physician		1		0		k		k			 20			  5			0.8		1	0.12963
patient		physician		1		0		k		k			 20			  5			0.8		2	0.20833
patient		physician		1		0		k		k			 20			  5			0.8		3	0.26852
patient		physician		1		0		k		k			 20			  5			0.8		4	0.31790
patient		physician		1		0		k		k			 20			  5			0.8		5	0.34259
patient		physician		1		0		k		k			 20			  5			0.7		1	0.12963
patient		physician		1		0		k		k			 20			  5			0.7		2	0.21296
patient		physician		1		0		k		k			 20			  5			0.7		3	0.27160
patient		physician		1		0		k		k			 20			  5			0.7		4	0.33796
patient		physician		1		0		k		k			 20			  5			0.7		5	0.37500
patient		physician		1		0		k		k			 20			  5			0.6		1	0.12654
patient		physician		1		0		k		k			 20			  5			0.6		2	0.22068
patient		physician		1		0		k		k			 20			  5			0.6		3	0.30401
patient		physician		1		0		k		k			 20			  5			0.6		4	0.35648
patient		physician		1		0		k		k			 20			  5			0.6		5	0.37500
patient		physician		1		0		k		k			 20			  5			0.5		1	0.12809
patient		physician		1		0		k		k			 20			  5			0.5		2	0.23920
patient		physician		1		0		k		k			 20			  5			0.5		3	0.32253
patient		physician		1		0		k		k			 20			  5			0.5		4	0.35802
patient		physician		1		0		k		k			 20			  5			0.5		5	0.37963
patient		physician		1		0		k		k			 20			  5			0.4		1	0.17130
patient		physician		1		0		k		k			 20			  5			0.4		2	0.26698
patient		physician		1		0		k		k			 20			  5			0.4		3	0.32562
patient		physician		1		0		k		k			 20			  5			0.4		4	0.36265
patient		physician		1		0		k		k			 20			  5			0.4		5	0.39815
patient		physician		1		0		k		k			 20			  5			0.3		1	0.18519
patient		physician		1		0		k		k			 20			  5			0.3		2	0.27469
patient		physician		1		0		k		k			 20			  5			0.3		3	0.34568
patient		physician		1		0		k		k			 20			  5			0.3		4	0.36420
patient		physician		1		0		k		k			 20			  5			0.3		5	0.40432
patient		physician		1		0		k		k			 20			  5			0.2		1	0.19753
patient		physician		1		0		k		k			 20			  5			0.2		2	0.30093
patient		physician		1		0		k		k			 20			  5			0.2		3	0.35340
patient		physician		1		0		k		k			 20			  5			0.2		4	0.38735
patient		physician		1		0		k		k			 20			  5			0.2		5	0.40895
patient		physician		1		0		k		k			 20			  5			0.1		1	0.21451
patient		physician		1		0		k		k			 20			  5			0.1		2	0.33179
patient		physician		1		0		k		k			 20			  5			0.1		3	0.37346
patient		physician		1		0		k		k			 20			  5			0.1		4	0.39815
patient		physician		1		0		k		k			 20			  5			0.1		5	0.41667
patient		physician		1		0		k		k			 20			  5			0.0		1	0.20525
patient		physician		1		0		k		k			 20			  5			0.0		2	0.31327
patient		physician		1		0		k		k			 20			  5			0.0		3	0.34105
patient		physician		1		0		k		k			 20			  5			0.0		4	0.36883
patient		physician		1		0		k		k			 20			  5			0.0		5	0.38117
patient		physician		1		0		k		k			 20			 10			1.0		1	0.11265
patient		physician		1		0		k		k			 20			 10			1.0		2	0.18056
patient		physician		1		0		k		k			 20			 10			1.0		3	0.25772
patient		physician		1		0		k		k			 20			 10			1.0		4	0.29012
patient		physician		1		0		k		k			 20			 10			1.0		5	0.35340
patient		physician		1		0		k		k			 20			 10			0.9		1	0.12346
patient		physician		1		0		k		k			 20			 10			0.9		2	0.19599
patient		physician		1		0		k		k			 20			 10			0.9		3	0.24691
patient		physician		1		0		k		k			 20			 10			0.9		4	0.30093
patient		physician		1		0		k		k			 20			 10			0.9		5	0.31944
patient		physician		1		0		k		k			 20			 10			0.8		1	0.12346
patient		physician		1		0		k		k			 20			 10			0.8		2	0.19753
patient		physician		1		0		k		k			 20			 10			0.8		3	0.24691
patient		physician		1		0		k		k			 20			 10			0.8		4	0.30093
patient		physician		1		0		k		k			 20			 10			0.8		5	0.31790
patient		physician		1		0		k		k			 20			 10			0.7		1	0.12346
patient		physician		1		0		k		k			 20			 10			0.7		2	0.19753
patient		physician		1		0		k		k			 20			 10			0.7		3	0.25154
patient		physician		1		0		k		k			 20			 10			0.7		4	0.32099
patient		physician		1		0		k		k			 20			 10			0.7		5	0.33488
patient		physician		1		0		k		k			 20			 10			0.6		1	0.12500
patient		physician		1		0		k		k			 20			 10			0.6		2	0.20062
patient		physician		1		0		k		k			 20			 10			0.6		3	0.27778
patient		physician		1		0		k		k			 20			 10			0.6		4	0.32407
patient		physician		1		0		k		k			 20			 10			0.6		5	0.33951
patient		physician		1		0		k		k			 20			 10			0.5		1	0.12654
patient		physician		1		0		k		k			 20			 10			0.5		2	0.21914
patient		physician		1		0		k		k			 20			 10			0.5		3	0.28241
patient		physician		1		0		k		k			 20			 10			0.5		4	0.32253
patient		physician		1		0		k		k			 20			 10			0.5		5	0.35802
patient		physician		1		0		k		k			 20			 10			0.4		1	0.15278
patient		physician		1		0		k		k			 20			 10			0.4		2	0.24383
patient		physician		1		0		k		k			 20			 10			0.4		3	0.28395
patient		physician		1		0		k		k			 20			 10			0.4		4	0.34568
patient		physician		1		0		k		k			 20			 10			0.4		5	0.37500
patient		physician		1		0		k		k			 20			 10			0.3		1	0.17593
patient		physician		1		0		k		k			 20			 10			0.3		2	0.25000
patient		physician		1		0		k		k			 20			 10			0.3		3	0.30864
patient		physician		1		0		k		k			 20			 10			0.3		4	0.34722
patient		physician		1		0		k		k			 20			 10			0.3		5	0.38272
patient		physician		1		0		k		k			 20			 10			0.2		1	0.17901
patient		physician		1		0		k		k			 20			 10			0.2		2	0.28241
patient		physician		1		0		k		k			 20			 10			0.2		3	0.32870
patient		physician		1		0		k		k			 20			 10			0.2		4	0.36574
patient		physician		1		0		k		k			 20			 10			0.2		5	0.38735
patient		physician		1		0		k		k			 20			 10			0.1		1	0.20370
patient		physician		1		0		k		k			 20			 10			0.1		2	0.32562
patient		physician		1		0		k		k			 20			 10			0.1		3	0.36265
patient		physician		1		0		k		k			 20			 10			0.1		4	0.37809
patient		physician		1		0		k		k			 20			 10			0.1		5	0.40123
patient		physician		1		0		k		k			 20			 10			0.0		1	0.20525
patient		physician		1		0		k		k			 20			 10			0.0		2	0.31327
patient		physician		1		0		k		k			 20			 10			0.0		3	0.34105
patient		physician		1		0		k		k			 20			 10			0.0		4	0.36883
patient		physician		1		0		k		k			 20			 10			0.0		5	0.38117
patient		physician		1		0		k		k			 20			 20			1.0		1	0.10648
patient		physician		1		0		k		k			 20			 20			1.0		2	0.19136
patient		physician		1		0		k		k			 20			 20			1.0		3	0.22068
patient		physician		1		0		k		k			 20			 20			1.0		4	0.25309
patient		physician		1		0		k		k			 20			 20			1.0		5	0.26543
patient		physician		1		0		k		k			 20			 20			0.9		1	0.11111
patient		physician		1		0		k		k			 20			 20			0.9		2	0.19444
patient		physician		1		0		k		k			 20			 20			0.9		3	0.23611
patient		physician		1		0		k		k			 20			 20			0.9		4	0.26852
patient		physician		1		0		k		k			 20			 20			0.9		5	0.28241
patient		physician		1		0		k		k			 20			 20			0.8		1	0.11111
patient		physician		1		0		k		k			 20			 20			0.8		2	0.19753
patient		physician		1		0		k		k			 20			 20			0.8		3	0.23457
patient		physician		1		0		k		k			 20			 20			0.8		4	0.26852
patient		physician		1		0		k		k			 20			 20			0.8		5	0.28241
patient		physician		1		0		k		k			 20			 20			0.7		1	0.10957
patient		physician		1		0		k		k			 20			 20			0.7		2	0.19907
patient		physician		1		0		k		k			 20			 20			0.7		3	0.23765
patient		physician		1		0		k		k			 20			 20			0.7		4	0.27160
patient		physician		1		0		k		k			 20			 20			0.7		5	0.28549
patient		physician		1		0		k		k			 20			 20			0.6		1	0.11420
patient		physician		1		0		k		k			 20			 20			0.6		2	0.20062
patient		physician		1		0		k		k			 20			 20			0.6		3	0.23920
patient		physician		1		0		k		k			 20			 20			0.6		4	0.27160
patient		physician		1		0		k		k			 20			 20			0.6		5	0.28704
patient		physician		1		0		k		k			 20			 20			0.5		1	0.11728
patient		physician		1		0		k		k			 20			 20			0.5		2	0.20216
patient		physician		1		0		k		k			 20			 20			0.5		3	0.24383
patient		physician		1		0		k		k			 20			 20			0.5		4	0.27315
patient		physician		1		0		k		k			 20			 20			0.5		5	0.29012
patient		physician		1		0		k		k			 20			 20			0.4		1	0.12500
patient		physician		1		0		k		k			 20			 20			0.4		2	0.20525
patient		physician		1		0		k		k			 20			 20			0.4		3	0.25772
patient		physician		1		0		k		k			 20			 20			0.4		4	0.29167
patient		physician		1		0		k		k			 20			 20			0.4		5	0.30247
patient		physician		1		0		k		k			 20			 20			0.3		1	0.14043
patient		physician		1		0		k		k			 20			 20			0.3		2	0.24074
patient		physician		1		0		k		k			 20			 20			0.3		3	0.27932
patient		physician		1		0		k		k			 20			 20			0.3		4	0.31327
patient		physician		1		0		k		k			 20			 20			0.3		5	0.32562
patient		physician		1		0		k		k			 20			 20			0.2		1	0.16667
patient		physician		1		0		k		k			 20			 20			0.2		2	0.25309
patient		physician		1		0		k		k			 20			 20			0.2		3	0.29167
patient		physician		1		0		k		k			 20			 20			0.2		4	0.32407
patient		physician		1		0		k		k			 20			 20			0.2		5	0.35802
patient		physician		1		0		k		k			 20			 20			0.1		1	0.17901
patient		physician		1		0		k		k			 20			 20			0.1		2	0.30401
patient		physician		1		0		k		k			 20			 20			0.1		3	0.34568
patient		physician		1		0		k		k			 20			 20			0.1		4	0.37809
patient		physician		1		0		k		k			 20			 20			0.1		5	0.40123
patient		physician		1		0		k		k			 20			 20			0.0		1	0.20525
patient		physician		1		0		k		k			 20			 20			0.0		2	0.31327
patient		physician		1		0		k		k			 20			 20			0.0		3	0.34105
patient		physician		1		0		k		k			 20			 20			0.0		4	0.36883
patient		physician		1		0		k		k			 20			 20			0.0		5	0.38117
patient		physician		1		0		k		k			 20			 50			1.0		1	0.11265
patient		physician		1		0		k		k			 20			 50			1.0		2	0.16975
patient		physician		1		0		k		k			 20			 50			1.0		3	0.20679
patient		physician		1		0		k		k			 20			 50			1.0		4	0.22531
patient		physician		1		0		k		k			 20			 50			1.0		5	0.24383
patient		physician		1		0		k		k			 20			 50			0.9		1	0.11111
patient		physician		1		0		k		k			 20			 50			0.9		2	0.17593
patient		physician		1		0		k		k			 20			 50			0.9		3	0.21605
patient		physician		1		0		k		k			 20			 50			0.9		4	0.25772
patient		physician		1		0		k		k			 20			 50			0.9		5	0.32562
patient		physician		1		0		k		k			 20			 50			0.8		1	0.11111
patient		physician		1		0		k		k			 20			 50			0.8		2	0.17593
patient		physician		1		0		k		k			 20			 50			0.8		3	0.21914
patient		physician		1		0		k		k			 20			 50			0.8		4	0.26080
patient		physician		1		0		k		k			 20			 50			0.8		5	0.33025
patient		physician		1		0		k		k			 20			 50			0.7		1	0.11265
patient		physician		1		0		k		k			 20			 50			0.7		2	0.17747
patient		physician		1		0		k		k			 20			 50			0.7		3	0.22068
patient		physician		1		0		k		k			 20			 50			0.7		4	0.26235
patient		physician		1		0		k		k			 20			 50			0.7		5	0.33179
patient		physician		1		0		k		k			 20			 50			0.6		1	0.11420
patient		physician		1		0		k		k			 20			 50			0.6		2	0.18364
patient		physician		1		0		k		k			 20			 50			0.6		3	0.22377
patient		physician		1		0		k		k			 20			 50			0.6		4	0.26389
patient		physician		1		0		k		k			 20			 50			0.6		5	0.33488
patient		physician		1		0		k		k			 20			 50			0.5		1	0.11574
patient		physician		1		0		k		k			 20			 50			0.5		2	0.18519
patient		physician		1		0		k		k			 20			 50			0.5		3	0.22840
patient		physician		1		0		k		k			 20			 50			0.5		4	0.26698
patient		physician		1		0		k		k			 20			 50			0.5		5	0.33951
patient		physician		1		0		k		k			 20			 50			0.4		1	0.13272
patient		physician		1		0		k		k			 20			 50			0.4		2	0.19444
patient		physician		1		0		k		k			 20			 50			0.4		3	0.24383
patient		physician		1		0		k		k			 20			 50			0.4		4	0.27623
patient		physician		1		0		k		k			 20			 50			0.4		5	0.34414
patient		physician		1		0		k		k			 20			 50			0.3		1	0.15895
patient		physician		1		0		k		k			 20			 50			0.3		2	0.22377
patient		physician		1		0		k		k			 20			 50			0.3		3	0.26698
patient		physician		1		0		k		k			 20			 50			0.3		4	0.30247
patient		physician		1		0		k		k			 20			 50			0.3		5	0.34877
patient		physician		1		0		k		k			 20			 50			0.2		1	0.17438
patient		physician		1		0		k		k			 20			 50			0.2		2	0.25000
patient		physician		1		0		k		k			 20			 50			0.2		3	0.29012
patient		physician		1		0		k		k			 20			 50			0.2		4	0.31790
patient		physician		1		0		k		k			 20			 50			0.2		5	0.34722
patient		physician		1		0		k		k			 20			 50			0.1		1	0.18519
patient		physician		1		0		k		k			 20			 50			0.1		2	0.28858
patient		physician		1		0		k		k			 20			 50			0.1		3	0.35185
patient		physician		1		0		k		k			 20			 50			0.1		4	0.37809
patient		physician		1		0		k		k			 20			 50			0.1		5	0.39352
patient		physician		1		0		k		k			 20			 50			0.0		1	0.20525
patient		physician		1		0		k		k			 20			 50			0.0		2	0.31327
patient		physician		1		0		k		k			 20			 50			0.0		3	0.34105
patient		physician		1		0		k		k			 20			 50			0.0		4	0.36883
patient		physician		1		0		k		k			 20			 50			0.0		5	0.38117
patient		physician		1		0		k		k			 20			100			1.0		1	0.11728
patient		physician		1		0		k		k			 20			100			1.0		2	0.16049
patient		physician		1		0		k		k			 20			100			1.0		3	0.19753
patient		physician		1		0		k		k			 20			100			1.0		4	0.22377
patient		physician		1		0		k		k			 20			100			1.0		5	0.23765
patient		physician		1		0		k		k			 20			100			0.9		1	0.10957
patient		physician		1		0		k		k			 20			100			0.9		2	0.16512
patient		physician		1		0		k		k			 20			100			0.9		3	0.21296
patient		physician		1		0		k		k			 20			100			0.9		4	0.26080
patient		physician		1		0		k		k			 20			100			0.9		5	0.33025
patient		physician		1		0		k		k			 20			100			0.8		1	0.10957
patient		physician		1		0		k		k			 20			100			0.8		2	0.16821
patient		physician		1		0		k		k			 20			100			0.8		3	0.21759
patient		physician		1		0		k		k			 20			100			0.8		4	0.26235
patient		physician		1		0		k		k			 20			100			0.8		5	0.33488
patient		physician		1		0		k		k			 20			100			0.7		1	0.11111
patient		physician		1		0		k		k			 20			100			0.7		2	0.17284
patient		physician		1		0		k		k			 20			100			0.7		3	0.21914
patient		physician		1		0		k		k			 20			100			0.7		4	0.26235
patient		physician		1		0		k		k			 20			100			0.7		5	0.33642
patient		physician		1		0		k		k			 20			100			0.6		1	0.11111
patient		physician		1		0		k		k			 20			100			0.6		2	0.17747
patient		physician		1		0		k		k			 20			100			0.6		3	0.22222
patient		physician		1		0		k		k			 20			100			0.6		4	0.26389
patient		physician		1		0		k		k			 20			100			0.6		5	0.33951
patient		physician		1		0		k		k			 20			100			0.5		1	0.11420
patient		physician		1		0		k		k			 20			100			0.5		2	0.18210
patient		physician		1		0		k		k			 20			100			0.5		3	0.22685
patient		physician		1		0		k		k			 20			100			0.5		4	0.26852
patient		physician		1		0		k		k			 20			100			0.5		5	0.34105
patient		physician		1		0		k		k			 20			100			0.4		1	0.13272
patient		physician		1		0		k		k			 20			100			0.4		2	0.19599
patient		physician		1		0		k		k			 20			100			0.4		3	0.23920
patient		physician		1		0		k		k			 20			100			0.4		4	0.27469
patient		physician		1		0		k		k			 20			100			0.4		5	0.34877
patient		physician		1		0		k		k			 20			100			0.3		1	0.15432
patient		physician		1		0		k		k			 20			100			0.3		2	0.22685
patient		physician		1		0		k		k			 20			100			0.3		3	0.26698
patient		physician		1		0		k		k			 20			100			0.3		4	0.29938
patient		physician		1		0		k		k			 20			100			0.3		5	0.35494
patient		physician		1		0		k		k			 20			100			0.2		1	0.18056
patient		physician		1		0		k		k			 20			100			0.2		2	0.24074
patient		physician		1		0		k		k			 20			100			0.2		3	0.29012
patient		physician		1		0		k		k			 20			100			0.2		4	0.31790
patient		physician		1		0		k		k			 20			100			0.2		5	0.35648
patient		physician		1		0		k		k			 20			100			0.1		1	0.18827
patient		physician		1		0		k		k			 20			100			0.1		2	0.28241
patient		physician		1		0		k		k			 20			100			0.1		3	0.34259
patient		physician		1		0		k		k			 20			100			0.1		4	0.37346
patient		physician		1		0		k		k			 20			100			0.1		5	0.39969
patient		physician		1		0		k		k			 20			100			0.0		1	0.20525
patient		physician		1		0		k		k			 20			100			0.0		2	0.31327
patient		physician		1		0		k		k			 20			100			0.0		3	0.34105
patient		physician		1		0		k		k			 20			100			0.0		4	0.36883
patient		physician		1		0		k		k			 20			100			0.0		5	0.38117
patient		physician		1		0		k		k			 50			  1			1.0		1	0.10648
patient		physician		1		0		k		k			 50			  1			1.0		2	0.19753
patient		physician		1		0		k		k			 50			  1			1.0		3	0.27160
patient		physician		1		0		k		k			 50			  1			1.0		4	0.28241
patient		physician		1		0		k		k			 50			  1			1.0		5	0.29167
patient		physician		1		0		k		k			 50			  1			0.9		1	0.12346
patient		physician		1		0		k		k			 50			  1			0.9		2	0.22840
patient		physician		1		0		k		k			 50			  1			0.9		3	0.28858
patient		physician		1		0		k		k			 50			  1			0.9		4	0.33796
patient		physician		1		0		k		k			 50			  1			0.9		5	0.36111
patient		physician		1		0		k		k			 50			  1			0.8		1	0.12191
patient		physician		1		0		k		k			 50			  1			0.8		2	0.23148
patient		physician		1		0		k		k			 50			  1			0.8		3	0.29167
patient		physician		1		0		k		k			 50			  1			0.8		4	0.33951
patient		physician		1		0		k		k			 50			  1			0.8		5	0.36111
patient		physician		1		0		k		k			 50			  1			0.7		1	0.12346
patient		physician		1		0		k		k			 50			  1			0.7		2	0.23765
patient		physician		1		0		k		k			 50			  1			0.7		3	0.29475
patient		physician		1		0		k		k			 50			  1			0.7		4	0.33951
patient		physician		1		0		k		k			 50			  1			0.7		5	0.36111
patient		physician		1		0		k		k			 50			  1			0.6		1	0.14969
patient		physician		1		0		k		k			 50			  1			0.6		2	0.23765
patient		physician		1		0		k		k			 50			  1			0.6		3	0.29321
patient		physician		1		0		k		k			 50			  1			0.6		4	0.33951
patient		physician		1		0		k		k			 50			  1			0.6		5	0.36265
patient		physician		1		0		k		k			 50			  1			0.5		1	0.15123
patient		physician		1		0		k		k			 50			  1			0.5		2	0.23611
patient		physician		1		0		k		k			 50			  1			0.5		3	0.29167
patient		physician		1		0		k		k			 50			  1			0.5		4	0.34259
patient		physician		1		0		k		k			 50			  1			0.5		5	0.36265
patient		physician		1		0		k		k			 50			  1			0.4		1	0.15432
patient		physician		1		0		k		k			 50			  1			0.4		2	0.25926
patient		physician		1		0		k		k			 50			  1			0.4		3	0.29321
patient		physician		1		0		k		k			 50			  1			0.4		4	0.34722
patient		physician		1		0		k		k			 50			  1			0.4		5	0.37963
patient		physician		1		0		k		k			 50			  1			0.3		1	0.17438
patient		physician		1		0		k		k			 50			  1			0.3		2	0.26543
patient		physician		1		0		k		k			 50			  1			0.3		3	0.31019
patient		physician		1		0		k		k			 50			  1			0.3		4	0.35802
patient		physician		1		0		k		k			 50			  1			0.3		5	0.38426
patient		physician		1		0		k		k			 50			  1			0.2		1	0.17747
patient		physician		1		0		k		k			 50			  1			0.2		2	0.29012
patient		physician		1		0		k		k			 50			  1			0.2		3	0.32253
patient		physician		1		0		k		k			 50			  1			0.2		4	0.36883
patient		physician		1		0		k		k			 50			  1			0.2		5	0.39352
patient		physician		1		0		k		k			 50			  1			0.1		1	0.21142
patient		physician		1		0		k		k			 50			  1			0.1		2	0.30864
patient		physician		1		0		k		k			 50			  1			0.1		3	0.33951
patient		physician		1		0		k		k			 50			  1			0.1		4	0.39352
patient		physician		1		0		k		k			 50			  1			0.1		5	0.41821
patient		physician		1		0		k		k			 50			  1			0.0		1	0.20525
patient		physician		1		0		k		k			 50			  1			0.0		2	0.31327
patient		physician		1		0		k		k			 50			  1			0.0		3	0.34105
patient		physician		1		0		k		k			 50			  1			0.0		4	0.36883
patient		physician		1		0		k		k			 50			  1			0.0		5	0.38117
patient		physician		1		0		k		k			 50			  2			1.0		1	0.13272
patient		physician		1		0		k		k			 50			  2			1.0		2	0.17130
patient		physician		1		0		k		k			 50			  2			1.0		3	0.26389
patient		physician		1		0		k		k			 50			  2			1.0		4	0.30093
patient		physician		1		0		k		k			 50			  2			1.0		5	0.33333
patient		physician		1		0		k		k			 50			  2			0.9		1	0.14815
patient		physician		1		0		k		k			 50			  2			0.9		2	0.19599
patient		physician		1		0		k		k			 50			  2			0.9		3	0.27469
patient		physician		1		0		k		k			 50			  2			0.9		4	0.34414
patient		physician		1		0		k		k			 50			  2			0.9		5	0.38889
patient		physician		1		0		k		k			 50			  2			0.8		1	0.14815
patient		physician		1		0		k		k			 50			  2			0.8		2	0.20370
patient		physician		1		0		k		k			 50			  2			0.8		3	0.28086
patient		physician		1		0		k		k			 50			  2			0.8		4	0.34722
patient		physician		1		0		k		k			 50			  2			0.8		5	0.38889
patient		physician		1		0		k		k			 50			  2			0.7		1	0.15123
patient		physician		1		0		k		k			 50			  2			0.7		2	0.20833
patient		physician		1		0		k		k			 50			  2			0.7		3	0.29012
patient		physician		1		0		k		k			 50			  2			0.7		4	0.35185
patient		physician		1		0		k		k			 50			  2			0.7		5	0.39506
patient		physician		1		0		k		k			 50			  2			0.6		1	0.14969
patient		physician		1		0		k		k			 50			  2			0.6		2	0.23611
patient		physician		1		0		k		k			 50			  2			0.6		3	0.29167
patient		physician		1		0		k		k			 50			  2			0.6		4	0.35340
patient		physician		1		0		k		k			 50			  2			0.6		5	0.39660
patient		physician		1		0		k		k			 50			  2			0.5		1	0.15895
patient		physician		1		0		k		k			 50			  2			0.5		2	0.23765
patient		physician		1		0		k		k			 50			  2			0.5		3	0.30864
patient		physician		1		0		k		k			 50			  2			0.5		4	0.35957
patient		physician		1		0		k		k			 50			  2			0.5		5	0.40278
patient		physician		1		0		k		k			 50			  2			0.4		1	0.16049
patient		physician		1		0		k		k			 50			  2			0.4		2	0.25772
patient		physician		1		0		k		k			 50			  2			0.4		3	0.33179
patient		physician		1		0		k		k			 50			  2			0.4		4	0.36420
patient		physician		1		0		k		k			 50			  2			0.4		5	0.41049
patient		physician		1		0		k		k			 50			  2			0.3		1	0.17284
patient		physician		1		0		k		k			 50			  2			0.3		2	0.29630
patient		physician		1		0		k		k			 50			  2			0.3		3	0.33796
patient		physician		1		0		k		k			 50			  2			0.3		4	0.37654
patient		physician		1		0		k		k			 50			  2			0.3		5	0.41049
patient		physician		1		0		k		k			 50			  2			0.2		1	0.17284
patient		physician		1		0		k		k			 50			  2			0.2		2	0.31019
patient		physician		1		0		k		k			 50			  2			0.2		3	0.35648
patient		physician		1		0		k		k			 50			  2			0.2		4	0.38735
patient		physician		1		0		k		k			 50			  2			0.2		5	0.41204
patient		physician		1		0		k		k			 50			  2			0.1		1	0.20679
patient		physician		1		0		k		k			 50			  2			0.1		2	0.32407
patient		physician		1		0		k		k			 50			  2			0.1		3	0.36574
patient		physician		1		0		k		k			 50			  2			0.1		4	0.39352
patient		physician		1		0		k		k			 50			  2			0.1		5	0.41512
patient		physician		1		0		k		k			 50			  2			0.0		1	0.20525
patient		physician		1		0		k		k			 50			  2			0.0		2	0.31327
patient		physician		1		0		k		k			 50			  2			0.0		3	0.34105
patient		physician		1		0		k		k			 50			  2			0.0		4	0.36883
patient		physician		1		0		k		k			 50			  2			0.0		5	0.38117
patient		physician		1		0		k		k			 50			  3			1.0		1	0.09105
patient		physician		1		0		k		k			 50			  3			1.0		2	0.18519
patient		physician		1		0		k		k			 50			  3			1.0		3	0.25154
patient		physician		1		0		k		k			 50			  3			1.0		4	0.32407
patient		physician		1		0		k		k			 50			  3			1.0		5	0.35802
patient		physician		1		0		k		k			 50			  3			0.9		1	0.09877
patient		physician		1		0		k		k			 50			  3			0.9		2	0.19907
patient		physician		1		0		k		k			 50			  3			0.9		3	0.25772
patient		physician		1		0		k		k			 50			  3			0.9		4	0.33333
patient		physician		1		0		k		k			 50			  3			0.9		5	0.36420
patient		physician		1		0		k		k			 50			  3			0.8		1	0.09877
patient		physician		1		0		k		k			 50			  3			0.8		2	0.20370
patient		physician		1		0		k		k			 50			  3			0.8		3	0.26235
patient		physician		1		0		k		k			 50			  3			0.8		4	0.33333
patient		physician		1		0		k		k			 50			  3			0.8		5	0.36574
patient		physician		1		0		k		k			 50			  3			0.7		1	0.09877
patient		physician		1		0		k		k			 50			  3			0.7		2	0.20679
patient		physician		1		0		k		k			 50			  3			0.7		3	0.28395
patient		physician		1		0		k		k			 50			  3			0.7		4	0.33488
patient		physician		1		0		k		k			 50			  3			0.7		5	0.36883
patient		physician		1		0		k		k			 50			  3			0.6		1	0.14198
patient		physician		1		0		k		k			 50			  3			0.6		2	0.21142
patient		physician		1		0		k		k			 50			  3			0.6		3	0.28549
patient		physician		1		0		k		k			 50			  3			0.6		4	0.33796
patient		physician		1		0		k		k			 50			  3			0.6		5	0.39043
patient		physician		1		0		k		k			 50			  3			0.5		1	0.14198
patient		physician		1		0		k		k			 50			  3			0.5		2	0.21605
patient		physician		1		0		k		k			 50			  3			0.5		3	0.29167
patient		physician		1		0		k		k			 50			  3			0.5		4	0.35648
patient		physician		1		0		k		k			 50			  3			0.5		5	0.39506
patient		physician		1		0		k		k			 50			  3			0.4		1	0.14969
patient		physician		1		0		k		k			 50			  3			0.4		2	0.21759
patient		physician		1		0		k		k			 50			  3			0.4		3	0.33333
patient		physician		1		0		k		k			 50			  3			0.4		4	0.35802
patient		physician		1		0		k		k			 50			  3			0.4		5	0.40586
patient		physician		1		0		k		k			 50			  3			0.3		1	0.17747
patient		physician		1		0		k		k			 50			  3			0.3		2	0.27623
patient		physician		1		0		k		k			 50			  3			0.3		3	0.33951
patient		physician		1		0		k		k			 50			  3			0.3		4	0.37037
patient		physician		1		0		k		k			 50			  3			0.3		5	0.40741
patient		physician		1		0		k		k			 50			  3			0.2		1	0.18364
patient		physician		1		0		k		k			 50			  3			0.2		2	0.31019
patient		physician		1		0		k		k			 50			  3			0.2		3	0.35648
patient		physician		1		0		k		k			 50			  3			0.2		4	0.38889
patient		physician		1		0		k		k			 50			  3			0.2		5	0.41358
patient		physician		1		0		k		k			 50			  3			0.1		1	0.20370
patient		physician		1		0		k		k			 50			  3			0.1		2	0.31481
patient		physician		1		0		k		k			 50			  3			0.1		3	0.36728
patient		physician		1		0		k		k			 50			  3			0.1		4	0.39352
patient		physician		1		0		k		k			 50			  3			0.1		5	0.42284
patient		physician		1		0		k		k			 50			  3			0.0		1	0.20525
patient		physician		1		0		k		k			 50			  3			0.0		2	0.31327
patient		physician		1		0		k		k			 50			  3			0.0		3	0.34105
patient		physician		1		0		k		k			 50			  3			0.0		4	0.36883
patient		physician		1		0		k		k			 50			  3			0.0		5	0.38117
patient		physician		1		0		k		k			 50			  4			1.0		1	0.07253
patient		physician		1		0		k		k			 50			  4			1.0		2	0.15586
patient		physician		1		0		k		k			 50			  4			1.0		3	0.24537
patient		physician		1		0		k		k			 50			  4			1.0		4	0.30710
patient		physician		1		0		k		k			 50			  4			1.0		5	0.35185
patient		physician		1		0		k		k			 50			  4			0.9		1	0.08025
patient		physician		1		0		k		k			 50			  4			0.9		2	0.16975
patient		physician		1		0		k		k			 50			  4			0.9		3	0.22994
patient		physician		1		0		k		k			 50			  4			0.9		4	0.29475
patient		physician		1		0		k		k			 50			  4			0.9		5	0.35340
patient		physician		1		0		k		k			 50			  4			0.8		1	0.08025
patient		physician		1		0		k		k			 50			  4			0.8		2	0.17438
patient		physician		1		0		k		k			 50			  4			0.8		3	0.23457
patient		physician		1		0		k		k			 50			  4			0.8		4	0.29475
patient		physician		1		0		k		k			 50			  4			0.8		5	0.35494
patient		physician		1		0		k		k			 50			  4			0.7		1	0.08025
patient		physician		1		0		k		k			 50			  4			0.7		2	0.18364
patient		physician		1		0		k		k			 50			  4			0.7		3	0.25463
patient		physician		1		0		k		k			 50			  4			0.7		4	0.31481
patient		physician		1		0		k		k			 50			  4			0.7		5	0.35802
patient		physician		1		0		k		k			 50			  4			0.6		1	0.10648
patient		physician		1		0		k		k			 50			  4			0.6		2	0.18827
patient		physician		1		0		k		k			 50			  4			0.6		3	0.25617
patient		physician		1		0		k		k			 50			  4			0.6		4	0.31636
patient		physician		1		0		k		k			 50			  4			0.6		5	0.37963
patient		physician		1		0		k		k			 50			  4			0.5		1	0.12500
patient		physician		1		0		k		k			 50			  4			0.5		2	0.19444
patient		physician		1		0		k		k			 50			  4			0.5		3	0.27623
patient		physician		1		0		k		k			 50			  4			0.5		4	0.33488
patient		physician		1		0		k		k			 50			  4			0.5		5	0.38272
patient		physician		1		0		k		k			 50			  4			0.4		1	0.12963
patient		physician		1		0		k		k			 50			  4			0.4		2	0.19444
patient		physician		1		0		k		k			 50			  4			0.4		3	0.32099
patient		physician		1		0		k		k			 50			  4			0.4		4	0.33796
patient		physician		1		0		k		k			 50			  4			0.4		5	0.39198
patient		physician		1		0		k		k			 50			  4			0.3		1	0.15741
patient		physician		1		0		k		k			 50			  4			0.3		2	0.25154
patient		physician		1		0		k		k			 50			  4			0.3		3	0.32716
patient		physician		1		0		k		k			 50			  4			0.3		4	0.35031
patient		physician		1		0		k		k			 50			  4			0.3		5	0.40123
patient		physician		1		0		k		k			 50			  4			0.2		1	0.17593
patient		physician		1		0		k		k			 50			  4			0.2		2	0.28858
patient		physician		1		0		k		k			 50			  4			0.2		3	0.34414
patient		physician		1		0		k		k			 50			  4			0.2		4	0.37500
patient		physician		1		0		k		k			 50			  4			0.2		5	0.40123
patient		physician		1		0		k		k			 50			  4			0.1		1	0.20525
patient		physician		1		0		k		k			 50			  4			0.1		2	0.29784
patient		physician		1		0		k		k			 50			  4			0.1		3	0.35185
patient		physician		1		0		k		k			 50			  4			0.1		4	0.37809
patient		physician		1		0		k		k			 50			  4			0.1		5	0.40895
patient		physician		1		0		k		k			 50			  4			0.0		1	0.20525
patient		physician		1		0		k		k			 50			  4			0.0		2	0.31327
patient		physician		1		0		k		k			 50			  4			0.0		3	0.34105
patient		physician		1		0		k		k			 50			  4			0.0		4	0.36883
patient		physician		1		0		k		k			 50			  4			0.0		5	0.38117
patient		physician		1		0		k		k			 50			  5			1.0		1	0.07407
patient		physician		1		0		k		k			 50			  5			1.0		2	0.12037
patient		physician		1		0		k		k			 50			  5			1.0		3	0.22068
patient		physician		1		0		k		k			 50			  5			1.0		4	0.26852
patient		physician		1		0		k		k			 50			  5			1.0		5	0.33333
patient		physician		1		0		k		k			 50			  5			0.9		1	0.08333
patient		physician		1		0		k		k			 50			  5			0.9		2	0.13889
patient		physician		1		0		k		k			 50			  5			0.9		3	0.21914
patient		physician		1		0		k		k			 50			  5			0.9		4	0.27160
patient		physician		1		0		k		k			 50			  5			0.9		5	0.30401
patient		physician		1		0		k		k			 50			  5			0.8		1	0.08488
patient		physician		1		0		k		k			 50			  5			0.8		2	0.13889
patient		physician		1		0		k		k			 50			  5			0.8		3	0.22222
patient		physician		1		0		k		k			 50			  5			0.8		4	0.27469
patient		physician		1		0		k		k			 50			  5			0.8		5	0.30556
patient		physician		1		0		k		k			 50			  5			0.7		1	0.08488
patient		physician		1		0		k		k			 50			  5			0.7		2	0.13889
patient		physician		1		0		k		k			 50			  5			0.7		3	0.22531
patient		physician		1		0		k		k			 50			  5			0.7		4	0.29475
patient		physician		1		0		k		k			 50			  5			0.7		5	0.34414
patient		physician		1		0		k		k			 50			  5			0.6		1	0.08333
patient		physician		1		0		k		k			 50			  5			0.6		2	0.14660
patient		physician		1		0		k		k			 50			  5			0.6		3	0.25617
patient		physician		1		0		k		k			 50			  5			0.6		4	0.31481
patient		physician		1		0		k		k			 50			  5			0.6		5	0.35185
patient		physician		1		0		k		k			 50			  5			0.5		1	0.08333
patient		physician		1		0		k		k			 50			  5			0.5		2	0.16821
patient		physician		1		0		k		k			 50			  5			0.5		3	0.27778
patient		physician		1		0		k		k			 50			  5			0.5		4	0.31636
patient		physician		1		0		k		k			 50			  5			0.5		5	0.35494
patient		physician		1		0		k		k			 50			  5			0.4		1	0.12809
patient		physician		1		0		k		k			 50			  5			0.4		2	0.21605
patient		physician		1		0		k		k			 50			  5			0.4		3	0.28858
patient		physician		1		0		k		k			 50			  5			0.4		4	0.31944
patient		physician		1		0		k		k			 50			  5			0.4		5	0.37809
patient		physician		1		0		k		k			 50			  5			0.3		1	0.15895
patient		physician		1		0		k		k			 50			  5			0.3		2	0.22531
patient		physician		1		0		k		k			 50			  5			0.3		3	0.30710
patient		physician		1		0		k		k			 50			  5			0.3		4	0.33179
patient		physician		1		0		k		k			 50			  5			0.3		5	0.38735
patient		physician		1		0		k		k			 50			  5			0.2		1	0.17747
patient		physician		1		0		k		k			 50			  5			0.2		2	0.26235
patient		physician		1		0		k		k			 50			  5			0.2		3	0.32562
patient		physician		1		0		k		k			 50			  5			0.2		4	0.37500
patient		physician		1		0		k		k			 50			  5			0.2		5	0.39043
patient		physician		1		0		k		k			 50			  5			0.1		1	0.20370
patient		physician		1		0		k		k			 50			  5			0.1		2	0.30401
patient		physician		1		0		k		k			 50			  5			0.1		3	0.35185
patient		physician		1		0		k		k			 50			  5			0.1		4	0.38272
patient		physician		1		0		k		k			 50			  5			0.1		5	0.40432
patient		physician		1		0		k		k			 50			  5			0.0		1	0.20525
patient		physician		1		0		k		k			 50			  5			0.0		2	0.31327
patient		physician		1		0		k		k			 50			  5			0.0		3	0.34105
patient		physician		1		0		k		k			 50			  5			0.0		4	0.36883
patient		physician		1		0		k		k			 50			  5			0.0		5	0.38117
patient		physician		1		0		k		k			 50			 10			1.0		1	0.05864
patient		physician		1		0		k		k			 50			 10			1.0		2	0.10185
patient		physician		1		0		k		k			 50			 10			1.0		3	0.20216
patient		physician		1		0		k		k			 50			 10			1.0		4	0.24846
patient		physician		1		0		k		k			 50			 10			1.0		5	0.32716
patient		physician		1		0		k		k			 50			 10			0.9		1	0.06636
patient		physician		1		0		k		k			 50			 10			0.9		2	0.11574
patient		physician		1		0		k		k			 50			 10			0.9		3	0.19753
patient		physician		1		0		k		k			 50			 10			0.9		4	0.25154
patient		physician		1		0		k		k			 50			 10			0.9		5	0.28086
patient		physician		1		0		k		k			 50			 10			0.8		1	0.06636
patient		physician		1		0		k		k			 50			 10			0.8		2	0.11728
patient		physician		1		0		k		k			 50			 10			0.8		3	0.20062
patient		physician		1		0		k		k			 50			 10			0.8		4	0.25154
patient		physician		1		0		k		k			 50			 10			0.8		5	0.28241
patient		physician		1		0		k		k			 50			 10			0.7		1	0.06636
patient		physician		1		0		k		k			 50			 10			0.7		2	0.11728
patient		physician		1		0		k		k			 50			 10			0.7		3	0.20525
patient		physician		1		0		k		k			 50			 10			0.7		4	0.27006
patient		physician		1		0		k		k			 50			 10			0.7		5	0.30401
patient		physician		1		0		k		k			 50			 10			0.6		1	0.06790
patient		physician		1		0		k		k			 50			 10			0.6		2	0.12654
patient		physician		1		0		k		k			 50			 10			0.6		3	0.23302
patient		physician		1		0		k		k			 50			 10			0.6		4	0.27778
patient		physician		1		0		k		k			 50			 10			0.6		5	0.31173
patient		physician		1		0		k		k			 50			 10			0.5		1	0.07099
patient		physician		1		0		k		k			 50			 10			0.5		2	0.14815
patient		physician		1		0		k		k			 50			 10			0.5		3	0.23457
patient		physician		1		0		k		k			 50			 10			0.5		4	0.27932
patient		physician		1		0		k		k			 50			 10			0.5		5	0.33488
patient		physician		1		0		k		k			 50			 10			0.4		1	0.10031
patient		physician		1		0		k		k			 50			 10			0.4		2	0.18827
patient		physician		1		0		k		k			 50			 10			0.4		3	0.23920
patient		physician		1		0		k		k			 50			 10			0.4		4	0.30247
patient		physician		1		0		k		k			 50			 10			0.4		5	0.35648
patient		physician		1		0		k		k			 50			 10			0.3		1	0.15123
patient		physician		1		0		k		k			 50			 10			0.3		2	0.19753
patient		physician		1		0		k		k			 50			 10			0.3		3	0.26543
patient		physician		1		0		k		k			 50			 10			0.3		4	0.31019
patient		physician		1		0		k		k			 50			 10			0.3		5	0.36111
patient		physician		1		0		k		k			 50			 10			0.2		1	0.16667
patient		physician		1		0		k		k			 50			 10			0.2		2	0.23611
patient		physician		1		0		k		k			 50			 10			0.2		3	0.29475
patient		physician		1		0		k		k			 50			 10			0.2		4	0.35185
patient		physician		1		0		k		k			 50			 10			0.2		5	0.36883
patient		physician		1		0		k		k			 50			 10			0.1		1	0.19444
patient		physician		1		0		k		k			 50			 10			0.1		2	0.28549
patient		physician		1		0		k		k			 50			 10			0.1		3	0.33333
patient		physician		1		0		k		k			 50			 10			0.1		4	0.36728
patient		physician		1		0		k		k			 50			 10			0.1		5	0.38117
patient		physician		1		0		k		k			 50			 10			0.0		1	0.20525
patient		physician		1		0		k		k			 50			 10			0.0		2	0.31327
patient		physician		1		0		k		k			 50			 10			0.0		3	0.34105
patient		physician		1		0		k		k			 50			 10			0.0		4	0.36883
patient		physician		1		0		k		k			 50			 10			0.0		5	0.38117
patient		physician		1		0		k		k			 50			 20			1.0		1	0.06790
patient		physician		1		0		k		k			 50			 20			1.0		2	0.10494
patient		physician		1		0		k		k			 50			 20			1.0		3	0.19753
patient		physician		1		0		k		k			 50			 20			1.0		4	0.22531
patient		physician		1		0		k		k			 50			 20			1.0		5	0.25154
patient		physician		1		0		k		k			 50			 20			0.9		1	0.07253
patient		physician		1		0		k		k			 50			 20			0.9		2	0.11111
patient		physician		1		0		k		k			 50			 20			0.9		3	0.18519
patient		physician		1		0		k		k			 50			 20			0.9		4	0.23765
patient		physician		1		0		k		k			 50			 20			0.9		5	0.26080
patient		physician		1		0		k		k			 50			 20			0.8		1	0.06944
patient		physician		1		0		k		k			 50			 20			0.8		2	0.11265
patient		physician		1		0		k		k			 50			 20			0.8		3	0.20988
patient		physician		1		0		k		k			 50			 20			0.8		4	0.23920
patient		physician		1		0		k		k			 50			 20			0.8		5	0.26389
patient		physician		1		0		k		k			 50			 20			0.7		1	0.06944
patient		physician		1		0		k		k			 50			 20			0.7		2	0.11420
patient		physician		1		0		k		k			 50			 20			0.7		3	0.21142
patient		physician		1		0		k		k			 50			 20			0.7		4	0.24074
patient		physician		1		0		k		k			 50			 20			0.7		5	0.26543
patient		physician		1		0		k		k			 50			 20			0.6		1	0.06944
patient		physician		1		0		k		k			 50			 20			0.6		2	0.11420
patient		physician		1		0		k		k			 50			 20			0.6		3	0.21605
patient		physician		1		0		k		k			 50			 20			0.6		4	0.25772
patient		physician		1		0		k		k			 50			 20			0.6		5	0.28395
patient		physician		1		0		k		k			 50			 20			0.5		1	0.07407
patient		physician		1		0		k		k			 50			 20			0.5		2	0.13889
patient		physician		1		0		k		k			 50			 20			0.5		3	0.23765
patient		physician		1		0		k		k			 50			 20			0.5		4	0.26543
patient		physician		1		0		k		k			 50			 20			0.5		5	0.29630
patient		physician		1		0		k		k			 50			 20			0.4		1	0.09568
patient		physician		1		0		k		k			 50			 20			0.4		2	0.18827
patient		physician		1		0		k		k			 50			 20			0.4		3	0.24383
patient		physician		1		0		k		k			 50			 20			0.4		4	0.28086
patient		physician		1		0		k		k			 50			 20			0.4		5	0.30247
patient		physician		1		0		k		k			 50			 20			0.3		1	0.14352
patient		physician		1		0		k		k			 50			 20			0.3		2	0.20216
patient		physician		1		0		k		k			 50			 20			0.3		3	0.25926
patient		physician		1		0		k		k			 50			 20			0.3		4	0.29167
patient		physician		1		0		k		k			 50			 20			0.3		5	0.32870
patient		physician		1		0		k		k			 50			 20			0.2		1	0.16358
patient		physician		1		0		k		k			 50			 20			0.2		2	0.22531
patient		physician		1		0		k		k			 50			 20			0.2		3	0.27932
patient		physician		1		0		k		k			 50			 20			0.2		4	0.32870
patient		physician		1		0		k		k			 50			 20			0.2		5	0.36265
patient		physician		1		0		k		k			 50			 20			0.1		1	0.17438
patient		physician		1		0		k		k			 50			 20			0.1		2	0.29321
patient		physician		1		0		k		k			 50			 20			0.1		3	0.33179
patient		physician		1		0		k		k			 50			 20			0.1		4	0.35185
patient		physician		1		0		k		k			 50			 20			0.1		5	0.37191
patient		physician		1		0		k		k			 50			 20			0.0		1	0.20525
patient		physician		1		0		k		k			 50			 20			0.0		2	0.31327
patient		physician		1		0		k		k			 50			 20			0.0		3	0.34105
patient		physician		1		0		k		k			 50			 20			0.0		4	0.36883
patient		physician		1		0		k		k			 50			 20			0.0		5	0.38117
patient		physician		1		0		k		k			 50			 50			1.0		1	0.06173
patient		physician		1		0		k		k			 50			 50			1.0		2	0.10494
patient		physician		1		0		k		k			 50			 50			1.0		3	0.17438
patient		physician		1		0		k		k			 50			 50			1.0		4	0.19290
patient		physician		1		0		k		k			 50			 50			1.0		5	0.21914
patient		physician		1		0		k		k			 50			 50			0.9		1	0.06173
patient		physician		1		0		k		k			 50			 50			0.9		2	0.10494
patient		physician		1		0		k		k			 50			 50			0.9		3	0.16358
patient		physician		1		0		k		k			 50			 50			0.9		4	0.18364
patient		physician		1		0		k		k			 50			 50			0.9		5	0.20833
patient		physician		1		0		k		k			 50			 50			0.8		1	0.06173
patient		physician		1		0		k		k			 50			 50			0.8		2	0.10957
patient		physician		1		0		k		k			 50			 50			0.8		3	0.16667
patient		physician		1		0		k		k			 50			 50			0.8		4	0.18364
patient		physician		1		0		k		k			 50			 50			0.8		5	0.20833
patient		physician		1		0		k		k			 50			 50			0.7		1	0.06327
patient		physician		1		0		k		k			 50			 50			0.7		2	0.11265
patient		physician		1		0		k		k			 50			 50			0.7		3	0.17284
patient		physician		1		0		k		k			 50			 50			0.7		4	0.19136
patient		physician		1		0		k		k			 50			 50			0.7		5	0.20988
patient		physician		1		0		k		k			 50			 50			0.6		1	0.06790
patient		physician		1		0		k		k			 50			 50			0.6		2	0.11420
patient		physician		1		0		k		k			 50			 50			0.6		3	0.17284
patient		physician		1		0		k		k			 50			 50			0.6		4	0.19290
patient		physician		1		0		k		k			 50			 50			0.6		5	0.22068
patient		physician		1		0		k		k			 50			 50			0.5		1	0.07099
patient		physician		1		0		k		k			 50			 50			0.5		2	0.12346
patient		physician		1		0		k		k			 50			 50			0.5		3	0.17593
patient		physician		1		0		k		k			 50			 50			0.5		4	0.20216
patient		physician		1		0		k		k			 50			 50			0.5		5	0.22531
patient		physician		1		0		k		k			 50			 50			0.4		1	0.08333
patient		physician		1		0		k		k			 50			 50			0.4		2	0.14969
patient		physician		1		0		k		k			 50			 50			0.4		3	0.17901
patient		physician		1		0		k		k			 50			 50			0.4		4	0.22840
patient		physician		1		0		k		k			 50			 50			0.4		5	0.26543
patient		physician		1		0		k		k			 50			 50			0.3		1	0.14969
patient		physician		1		0		k		k			 50			 50			0.3		2	0.19599
patient		physician		1		0		k		k			 50			 50			0.3		3	0.22994
patient		physician		1		0		k		k			 50			 50			0.3		4	0.25772
patient		physician		1		0		k		k			 50			 50			0.3		5	0.27160
patient		physician		1		0		k		k			 50			 50			0.2		1	0.16358
patient		physician		1		0		k		k			 50			 50			0.2		2	0.21605
patient		physician		1		0		k		k			 50			 50			0.2		3	0.25154
patient		physician		1		0		k		k			 50			 50			0.2		4	0.27932
patient		physician		1		0		k		k			 50			 50			0.2		5	0.29167
patient		physician		1		0		k		k			 50			 50			0.1		1	0.17747
patient		physician		1		0		k		k			 50			 50			0.1		2	0.26389
patient		physician		1		0		k		k			 50			 50			0.1		3	0.31636
patient		physician		1		0		k		k			 50			 50			0.1		4	0.34105
patient		physician		1		0		k		k			 50			 50			0.1		5	0.35185
patient		physician		1		0		k		k			 50			 50			0.0		1	0.20525
patient		physician		1		0		k		k			 50			 50			0.0		2	0.31327
patient		physician		1		0		k		k			 50			 50			0.0		3	0.34105
patient		physician		1		0		k		k			 50			 50			0.0		4	0.36883
patient		physician		1		0		k		k			 50			 50			0.0		5	0.38117
patient		physician		1		0		k		k			 50			100			1.0		1	0.06636
patient		physician		1		0		k		k			 50			100			1.0		2	0.10031
patient		physician		1		0		k		k			 50			100			1.0		3	0.15895
patient		physician		1		0		k		k			 50			100			1.0		4	0.17593
patient		physician		1		0		k		k			 50			100			1.0		5	0.20525
patient		physician		1		0		k		k			 50			100			0.9		1	0.06327
patient		physician		1		0		k		k			 50			100			0.9		2	0.09877
patient		physician		1		0		k		k			 50			100			0.9		3	0.15432
patient		physician		1		0		k		k			 50			100			0.9		4	0.17593
patient		physician		1		0		k		k			 50			100			0.9		5	0.20370
patient		physician		1		0		k		k			 50			100			0.8		1	0.06481
patient		physician		1		0		k		k			 50			100			0.8		2	0.09877
patient		physician		1		0		k		k			 50			100			0.8		3	0.15432
patient		physician		1		0		k		k			 50			100			0.8		4	0.17747
patient		physician		1		0		k		k			 50			100			0.8		5	0.20370
patient		physician		1		0		k		k			 50			100			0.7		1	0.06327
patient		physician		1		0		k		k			 50			100			0.7		2	0.10031
patient		physician		1		0		k		k			 50			100			0.7		3	0.15741
patient		physician		1		0		k		k			 50			100			0.7		4	0.17747
patient		physician		1		0		k		k			 50			100			0.7		5	0.20679
patient		physician		1		0		k		k			 50			100			0.6		1	0.06636
patient		physician		1		0		k		k			 50			100			0.6		2	0.10185
patient		physician		1		0		k		k			 50			100			0.6		3	0.15895
patient		physician		1		0		k		k			 50			100			0.6		4	0.17747
patient		physician		1		0		k		k			 50			100			0.6		5	0.22840
patient		physician		1		0		k		k			 50			100			0.5		1	0.06790
patient		physician		1		0		k		k			 50			100			0.5		2	0.10340
patient		physician		1		0		k		k			 50			100			0.5		3	0.16049
patient		physician		1		0		k		k			 50			100			0.5		4	0.20988
patient		physician		1		0		k		k			 50			100			0.5		5	0.24228
patient		physician		1		0		k		k			 50			100			0.4		1	0.08025
patient		physician		1		0		k		k			 50			100			0.4		2	0.12500
patient		physician		1		0		k		k			 50			100			0.4		3	0.16667
patient		physician		1		0		k		k			 50			100			0.4		4	0.23457
patient		physician		1		0		k		k			 50			100			0.4		5	0.26235
patient		physician		1		0		k		k			 50			100			0.3		1	0.12809
patient		physician		1		0		k		k			 50			100			0.3		2	0.17284
patient		physician		1		0		k		k			 50			100			0.3		3	0.22222
patient		physician		1		0		k		k			 50			100			0.3		4	0.25000
patient		physician		1		0		k		k			 50			100			0.3		5	0.27469
patient		physician		1		0		k		k			 50			100			0.2		1	0.15432
patient		physician		1		0		k		k			 50			100			0.2		2	0.19907
patient		physician		1		0		k		k			 50			100			0.2		3	0.23457
patient		physician		1		0		k		k			 50			100			0.2		4	0.26852
patient		physician		1		0		k		k			 50			100			0.2		5	0.31327
patient		physician		1		0		k		k			 50			100			0.1		1	0.17438
patient		physician		1		0		k		k			 50			100			0.1		2	0.25926
patient		physician		1		0		k		k			 50			100			0.1		3	0.30864
patient		physician		1		0		k		k			 50			100			0.1		4	0.33333
patient		physician		1		0		k		k			 50			100			0.1		5	0.36111
patient		physician		1		0		k		k			 50			100			0.0		1	0.20525
patient		physician		1		0		k		k			 50			100			0.0		2	0.31327
patient		physician		1		0		k		k			 50			100			0.0		3	0.34105
patient		physician		1		0		k		k			 50			100			0.0		4	0.36883
patient		physician		1		0		k		k			 50			100			0.0		5	0.38117
patient		physician		1		0		k		k			100			  1			1.0		1	0.10340
patient		physician		1		0		k		k			100			  1			1.0		2	0.18519
patient		physician		1		0		k		k			100			  1			1.0		3	0.26389
patient		physician		1		0		k		k			100			  1			1.0		4	0.27315
patient		physician		1		0		k		k			100			  1			1.0		5	0.28241
patient		physician		1		0		k		k			100			  1			0.9		1	0.11883
patient		physician		1		0		k		k			100			  1			0.9		2	0.21914
patient		physician		1		0		k		k			100			  1			0.9		3	0.28086
patient		physician		1		0		k		k			100			  1			0.9		4	0.32870
patient		physician		1		0		k		k			100			  1			0.9		5	0.35185
patient		physician		1		0		k		k			100			  1			0.8		1	0.11883
patient		physician		1		0		k		k			100			  1			0.8		2	0.22222
patient		physician		1		0		k		k			100			  1			0.8		3	0.28549
patient		physician		1		0		k		k			100			  1			0.8		4	0.33025
patient		physician		1		0		k		k			100			  1			0.8		5	0.35185
patient		physician		1		0		k		k			100			  1			0.7		1	0.12191
patient		physician		1		0		k		k			100			  1			0.7		2	0.22840
patient		physician		1		0		k		k			100			  1			0.7		3	0.28858
patient		physician		1		0		k		k			100			  1			0.7		4	0.33025
patient		physician		1		0		k		k			100			  1			0.7		5	0.35185
patient		physician		1		0		k		k			100			  1			0.6		1	0.14969
patient		physician		1		0		k		k			100			  1			0.6		2	0.22840
patient		physician		1		0		k		k			100			  1			0.6		3	0.28549
patient		physician		1		0		k		k			100			  1			0.6		4	0.33179
patient		physician		1		0		k		k			100			  1			0.6		5	0.35494
patient		physician		1		0		k		k			100			  1			0.5		1	0.14969
patient		physician		1		0		k		k			100			  1			0.5		2	0.22685
patient		physician		1		0		k		k			100			  1			0.5		3	0.28549
patient		physician		1		0		k		k			100			  1			0.5		4	0.33179
patient		physician		1		0		k		k			100			  1			0.5		5	0.35494
patient		physician		1		0		k		k			100			  1			0.4		1	0.15123
patient		physician		1		0		k		k			100			  1			0.4		2	0.25000
patient		physician		1		0		k		k			100			  1			0.4		3	0.28395
patient		physician		1		0		k		k			100			  1			0.4		4	0.33951
patient		physician		1		0		k		k			100			  1			0.4		5	0.37191
patient		physician		1		0		k		k			100			  1			0.3		1	0.17130
patient		physician		1		0		k		k			100			  1			0.3		2	0.25463
patient		physician		1		0		k		k			100			  1			0.3		3	0.30401
patient		physician		1		0		k		k			100			  1			0.3		4	0.35031
patient		physician		1		0		k		k			100			  1			0.3		5	0.37500
patient		physician		1		0		k		k			100			  1			0.2		1	0.17284
patient		physician		1		0		k		k			100			  1			0.2		2	0.28241
patient		physician		1		0		k		k			100			  1			0.2		3	0.31481
patient		physician		1		0		k		k			100			  1			0.2		4	0.36111
patient		physician		1		0		k		k			100			  1			0.2		5	0.38735
patient		physician		1		0		k		k			100			  1			0.1		1	0.20833
patient		physician		1		0		k		k			100			  1			0.1		2	0.30556
patient		physician		1		0		k		k			100			  1			0.1		3	0.33488
patient		physician		1		0		k		k			100			  1			0.1		4	0.38889
patient		physician		1		0		k		k			100			  1			0.1		5	0.41204
patient		physician		1		0		k		k			100			  1			0.0		1	0.20525
patient		physician		1		0		k		k			100			  1			0.0		2	0.31327
patient		physician		1		0		k		k			100			  1			0.0		3	0.34105
patient		physician		1		0		k		k			100			  1			0.0		4	0.36883
patient		physician		1		0		k		k			100			  1			0.0		5	0.38117
patient		physician		1		0		k		k			100			  2			1.0		1	0.12963
patient		physician		1		0		k		k			100			  2			1.0		2	0.16512
patient		physician		1		0		k		k			100			  2			1.0		3	0.23457
patient		physician		1		0		k		k			100			  2			1.0		4	0.27778
patient		physician		1		0		k		k			100			  2			1.0		5	0.29475
patient		physician		1		0		k		k			100			  2			0.9		1	0.14506
patient		physician		1		0		k		k			100			  2			0.9		2	0.19136
patient		physician		1		0		k		k			100			  2			0.9		3	0.25154
patient		physician		1		0		k		k			100			  2			0.9		4	0.32253
patient		physician		1		0		k		k			100			  2			0.9		5	0.35648
patient		physician		1		0		k		k			100			  2			0.8		1	0.14660
patient		physician		1		0		k		k			100			  2			0.8		2	0.19599
patient		physician		1		0		k		k			100			  2			0.8		3	0.25617
patient		physician		1		0		k		k			100			  2			0.8		4	0.32716
patient		physician		1		0		k		k			100			  2			0.8		5	0.35957
patient		physician		1		0		k		k			100			  2			0.7		1	0.14815
patient		physician		1		0		k		k			100			  2			0.7		2	0.19907
patient		physician		1		0		k		k			100			  2			0.7		3	0.26235
patient		physician		1		0		k		k			100			  2			0.7		4	0.32870
patient		physician		1		0		k		k			100			  2			0.7		5	0.36265
patient		physician		1		0		k		k			100			  2			0.6		1	0.14660
patient		physician		1		0		k		k			100			  2			0.6		2	0.22685
patient		physician		1		0		k		k			100			  2			0.6		3	0.26389
patient		physician		1		0		k		k			100			  2			0.6		4	0.32716
patient		physician		1		0		k		k			100			  2			0.6		5	0.36420
patient		physician		1		0		k		k			100			  2			0.5		1	0.15895
patient		physician		1		0		k		k			100			  2			0.5		2	0.22685
patient		physician		1		0		k		k			100			  2			0.5		3	0.27932
patient		physician		1		0		k		k			100			  2			0.5		4	0.33488
patient		physician		1		0		k		k			100			  2			0.5		5	0.36728
patient		physician		1		0		k		k			100			  2			0.4		1	0.16049
patient		physician		1		0		k		k			100			  2			0.4		2	0.24383
patient		physician		1		0		k		k			100			  2			0.4		3	0.30247
patient		physician		1		0		k		k			100			  2			0.4		4	0.33796
patient		physician		1		0		k		k			100			  2			0.4		5	0.37809
patient		physician		1		0		k		k			100			  2			0.3		1	0.16667
patient		physician		1		0		k		k			100			  2			0.3		2	0.28086
patient		physician		1		0		k		k			100			  2			0.3		3	0.32099
patient		physician		1		0		k		k			100			  2			0.3		4	0.34568
patient		physician		1		0		k		k			100			  2			0.3		5	0.38426
patient		physician		1		0		k		k			100			  2			0.2		1	0.16358
patient		physician		1		0		k		k			100			  2			0.2		2	0.30093
patient		physician		1		0		k		k			100			  2			0.2		3	0.33025
patient		physician		1		0		k		k			100			  2			0.2		4	0.36574
patient		physician		1		0		k		k			100			  2			0.2		5	0.40123
patient		physician		1		0		k		k			100			  2			0.1		1	0.20216
patient		physician		1		0		k		k			100			  2			0.1		2	0.33179
patient		physician		1		0		k		k			100			  2			0.1		3	0.36111
patient		physician		1		0		k		k			100			  2			0.1		4	0.37500
patient		physician		1		0		k		k			100			  2			0.1		5	0.40278
patient		physician		1		0		k		k			100			  2			0.0		1	0.20525
patient		physician		1		0		k		k			100			  2			0.0		2	0.31327
patient		physician		1		0		k		k			100			  2			0.0		3	0.34105
patient		physician		1		0		k		k			100			  2			0.0		4	0.36883
patient		physician		1		0		k		k			100			  2			0.0		5	0.38117
patient		physician		1		0		k		k			100			  3			1.0		1	0.08796
patient		physician		1		0		k		k			100			  3			1.0		2	0.17438
patient		physician		1		0		k		k			100			  3			1.0		3	0.23148
patient		physician		1		0		k		k			100			  3			1.0		4	0.28549
patient		physician		1		0		k		k			100			  3			1.0		5	0.33642
patient		physician		1		0		k		k			100			  3			0.9		1	0.09568
patient		physician		1		0		k		k			100			  3			0.9		2	0.18827
patient		physician		1		0		k		k			100			  3			0.9		3	0.23920
patient		physician		1		0		k		k			100			  3			0.9		4	0.29321
patient		physician		1		0		k		k			100			  3			0.9		5	0.35031
patient		physician		1		0		k		k			100			  3			0.8		1	0.09568
patient		physician		1		0		k		k			100			  3			0.8		2	0.19290
patient		physician		1		0		k		k			100			  3			0.8		3	0.24228
patient		physician		1		0		k		k			100			  3			0.8		4	0.29784
patient		physician		1		0		k		k			100			  3			0.8		5	0.35340
patient		physician		1		0		k		k			100			  3			0.7		1	0.09568
patient		physician		1		0		k		k			100			  3			0.7		2	0.19599
patient		physician		1		0		k		k			100			  3			0.7		3	0.26389
patient		physician		1		0		k		k			100			  3			0.7		4	0.29938
patient		physician		1		0		k		k			100			  3			0.7		5	0.35494
patient		physician		1		0		k		k			100			  3			0.6		1	0.13889
patient		physician		1		0		k		k			100			  3			0.6		2	0.19907
patient		physician		1		0		k		k			100			  3			0.6		3	0.26698
patient		physician		1		0		k		k			100			  3			0.6		4	0.29938
patient		physician		1		0		k		k			100			  3			0.6		5	0.37191
patient		physician		1		0		k		k			100			  3			0.5		1	0.13889
patient		physician		1		0		k		k			100			  3			0.5		2	0.20062
patient		physician		1		0		k		k			100			  3			0.5		3	0.26852
patient		physician		1		0		k		k			100			  3			0.5		4	0.32253
patient		physician		1		0		k		k			100			  3			0.5		5	0.37500
patient		physician		1		0		k		k			100			  3			0.4		1	0.14352
patient		physician		1		0		k		k			100			  3			0.4		2	0.20216
patient		physician		1		0		k		k			100			  3			0.4		3	0.29167
patient		physician		1		0		k		k			100			  3			0.4		4	0.34568
patient		physician		1		0		k		k			100			  3			0.4		5	0.37809
patient		physician		1		0		k		k			100			  3			0.3		1	0.15586
patient		physician		1		0		k		k			100			  3			0.3		2	0.26080
patient		physician		1		0		k		k			100			  3			0.3		3	0.32099
patient		physician		1		0		k		k			100			  3			0.3		4	0.36265
patient		physician		1		0		k		k			100			  3			0.3		5	0.39043
patient		physician		1		0		k		k			100			  3			0.2		1	0.16358
patient		physician		1		0		k		k			100			  3			0.2		2	0.29784
patient		physician		1		0		k		k			100			  3			0.2		3	0.33488
patient		physician		1		0		k		k			100			  3			0.2		4	0.37500
patient		physician		1		0		k		k			100			  3			0.2		5	0.40278
patient		physician		1		0		k		k			100			  3			0.1		1	0.20525
patient		physician		1		0		k		k			100			  3			0.1		2	0.30710
patient		physician		1		0		k		k			100			  3			0.1		3	0.36111
patient		physician		1		0		k		k			100			  3			0.1		4	0.38426
patient		physician		1		0		k		k			100			  3			0.1		5	0.40586
patient		physician		1		0		k		k			100			  3			0.0		1	0.20525
patient		physician		1		0		k		k			100			  3			0.0		2	0.31327
patient		physician		1		0		k		k			100			  3			0.0		3	0.34105
patient		physician		1		0		k		k			100			  3			0.0		4	0.36883
patient		physician		1		0		k		k			100			  3			0.0		5	0.38117
patient		physician		1		0		k		k			100			  4			1.0		1	0.06944
patient		physician		1		0		k		k			100			  4			1.0		2	0.14352
patient		physician		1		0		k		k			100			  4			1.0		3	0.22377
patient		physician		1		0		k		k			100			  4			1.0		4	0.26698
patient		physician		1		0		k		k			100			  4			1.0		5	0.33025
patient		physician		1		0		k		k			100			  4			0.9		1	0.07716
patient		physician		1		0		k		k			100			  4			0.9		2	0.15741
patient		physician		1		0		k		k			100			  4			0.9		3	0.21142
patient		physician		1		0		k		k			100			  4			0.9		4	0.25772
patient		physician		1		0		k		k			100			  4			0.9		5	0.33642
patient		physician		1		0		k		k			100			  4			0.8		1	0.07716
patient		physician		1		0		k		k			100			  4			0.8		2	0.16204
patient		physician		1		0		k		k			100			  4			0.8		3	0.21451
patient		physician		1		0		k		k			100			  4			0.8		4	0.25617
patient		physician		1		0		k		k			100			  4			0.8		5	0.33951
patient		physician		1		0		k		k			100			  4			0.7		1	0.07716
patient		physician		1		0		k		k			100			  4			0.7		2	0.17130
patient		physician		1		0		k		k			100			  4			0.7		3	0.23457
patient		physician		1		0		k		k			100			  4			0.7		4	0.27623
patient		physician		1		0		k		k			100			  4			0.7		5	0.34105
patient		physician		1		0		k		k			100			  4			0.6		1	0.10340
patient		physician		1		0		k		k			100			  4			0.6		2	0.17747
patient		physician		1		0		k		k			100			  4			0.6		3	0.23765
patient		physician		1		0		k		k			100			  4			0.6		4	0.27623
patient		physician		1		0		k		k			100			  4			0.6		5	0.35802
patient		physician		1		0		k		k			100			  4			0.5		1	0.12037
patient		physician		1		0		k		k			100			  4			0.5		2	0.17901
patient		physician		1		0		k		k			100			  4			0.5		3	0.25463
patient		physician		1		0		k		k			100			  4			0.5		4	0.29938
patient		physician		1		0		k		k			100			  4			0.5		5	0.35957
patient		physician		1		0		k		k			100			  4			0.4		1	0.12500
patient		physician		1		0		k		k			100			  4			0.4		2	0.18056
patient		physician		1		0		k		k			100			  4			0.4		3	0.27932
patient		physician		1		0		k		k			100			  4			0.4		4	0.32562
patient		physician		1		0		k		k			100			  4			0.4		5	0.36265
patient		physician		1		0		k		k			100			  4			0.3		1	0.13735
patient		physician		1		0		k		k			100			  4			0.3		2	0.23765
patient		physician		1		0		k		k			100			  4			0.3		3	0.30864
patient		physician		1		0		k		k			100			  4			0.3		4	0.34568
patient		physician		1		0		k		k			100			  4			0.3		5	0.38117
patient		physician		1		0		k		k			100			  4			0.2		1	0.15586
patient		physician		1		0		k		k			100			  4			0.2		2	0.27623
patient		physician		1		0		k		k			100			  4			0.2		3	0.32099
patient		physician		1		0		k		k			100			  4			0.2		4	0.36265
patient		physician		1		0		k		k			100			  4			0.2		5	0.38889
patient		physician		1		0		k		k			100			  4			0.1		1	0.20679
patient		physician		1		0		k		k			100			  4			0.1		2	0.29012
patient		physician		1		0		k		k			100			  4			0.1		3	0.34259
patient		physician		1		0		k		k			100			  4			0.1		4	0.36728
patient		physician		1		0		k		k			100			  4			0.1		5	0.39352
patient		physician		1		0		k		k			100			  4			0.0		1	0.20525
patient		physician		1		0		k		k			100			  4			0.0		2	0.31327
patient		physician		1		0		k		k			100			  4			0.0		3	0.34105
patient		physician		1		0		k		k			100			  4			0.0		4	0.36883
patient		physician		1		0		k		k			100			  4			0.0		5	0.38117
patient		physician		1		0		k		k			100			  5			1.0		1	0.06481
patient		physician		1		0		k		k			100			  5			1.0		2	0.10494
patient		physician		1		0		k		k			100			  5			1.0		3	0.17593
patient		physician		1		0		k		k			100			  5			1.0		4	0.22531
patient		physician		1		0		k		k			100			  5			1.0		5	0.30864
patient		physician		1		0		k		k			100			  5			0.9		1	0.07562
patient		physician		1		0		k		k			100			  5			0.9		2	0.12500
patient		physician		1		0		k		k			100			  5			0.9		3	0.17284
patient		physician		1		0		k		k			100			  5			0.9		4	0.23457
patient		physician		1		0		k		k			100			  5			0.9		5	0.28395
patient		physician		1		0		k		k			100			  5			0.8		1	0.07562
patient		physician		1		0		k		k			100			  5			0.8		2	0.12654
patient		physician		1		0		k		k			100			  5			0.8		3	0.17438
patient		physician		1		0		k		k			100			  5			0.8		4	0.23611
patient		physician		1		0		k		k			100			  5			0.8		5	0.28858
patient		physician		1		0		k		k			100			  5			0.7		1	0.07562
patient		physician		1		0		k		k			100			  5			0.7		2	0.12654
patient		physician		1		0		k		k			100			  5			0.7		3	0.17593
patient		physician		1		0		k		k			100			  5			0.7		4	0.25463
patient		physician		1		0		k		k			100			  5			0.7		5	0.32407
patient		physician		1		0		k		k			100			  5			0.6		1	0.07562
patient		physician		1		0		k		k			100			  5			0.6		2	0.13426
patient		physician		1		0		k		k			100			  5			0.6		3	0.20833
patient		physician		1		0		k		k			100			  5			0.6		4	0.27315
patient		physician		1		0		k		k			100			  5			0.6		5	0.32562
patient		physician		1		0		k		k			100			  5			0.5		1	0.07562
patient		physician		1		0		k		k			100			  5			0.5		2	0.15278
patient		physician		1		0		k		k			100			  5			0.5		3	0.22840
patient		physician		1		0		k		k			100			  5			0.5		4	0.27778
patient		physician		1		0		k		k			100			  5			0.5		5	0.32870
patient		physician		1		0		k		k			100			  5			0.4		1	0.12191
patient		physician		1		0		k		k			100			  5			0.4		2	0.18210
patient		physician		1		0		k		k			100			  5			0.4		3	0.23611
patient		physician		1		0		k		k			100			  5			0.4		4	0.30401
patient		physician		1		0		k		k			100			  5			0.4		5	0.34877
patient		physician		1		0		k		k			100			  5			0.3		1	0.13426
patient		physician		1		0		k		k			100			  5			0.3		2	0.20679
patient		physician		1		0		k		k			100			  5			0.3		3	0.28241
patient		physician		1		0		k		k			100			  5			0.3		4	0.32099
patient		physician		1		0		k		k			100			  5			0.3		5	0.36574
patient		physician		1		0		k		k			100			  5			0.2		1	0.15278
patient		physician		1		0		k		k			100			  5			0.2		2	0.24846
patient		physician		1		0		k		k			100			  5			0.2		3	0.29938
patient		physician		1		0		k		k			100			  5			0.2		4	0.35648
patient		physician		1		0		k		k			100			  5			0.2		5	0.37809
patient		physician		1		0		k		k			100			  5			0.1		1	0.20062
patient		physician		1		0		k		k			100			  5			0.1		2	0.28858
patient		physician		1		0		k		k			100			  5			0.1		3	0.34105
patient		physician		1		0		k		k			100			  5			0.1		4	0.36883
patient		physician		1		0		k		k			100			  5			0.1		5	0.38735
patient		physician		1		0		k		k			100			  5			0.0		1	0.20525
patient		physician		1		0		k		k			100			  5			0.0		2	0.31327
patient		physician		1		0		k		k			100			  5			0.0		3	0.34105
patient		physician		1		0		k		k			100			  5			0.0		4	0.36883
patient		physician		1		0		k		k			100			  5			0.0		5	0.38117
patient		physician		1		0		k		k			100			 10			1.0		1	0.05093
patient		physician		1		0		k		k			100			 10			1.0		2	0.08025
patient		physician		1		0		k		k			100			 10			1.0		3	0.13889
patient		physician		1		0		k		k			100			 10			1.0		4	0.18673
patient		physician		1		0		k		k			100			 10			1.0		5	0.27778
patient		physician		1		0		k		k			100			 10			0.9		1	0.06019
patient		physician		1		0		k		k			100			 10			0.9		2	0.09259
patient		physician		1		0		k		k			100			 10			0.9		3	0.14352
patient		physician		1		0		k		k			100			 10			0.9		4	0.20062
patient		physician		1		0		k		k			100			 10			0.9		5	0.23765
patient		physician		1		0		k		k			100			 10			0.8		1	0.06019
patient		physician		1		0		k		k			100			 10			0.8		2	0.09259
patient		physician		1		0		k		k			100			 10			0.8		3	0.14506
patient		physician		1		0		k		k			100			 10			0.8		4	0.20679
patient		physician		1		0		k		k			100			 10			0.8		5	0.23920
patient		physician		1		0		k		k			100			 10			0.7		1	0.05864
patient		physician		1		0		k		k			100			 10			0.7		2	0.09568
patient		physician		1		0		k		k			100			 10			0.7		3	0.14969
patient		physician		1		0		k		k			100			 10			0.7		4	0.22222
patient		physician		1		0		k		k			100			 10			0.7		5	0.25772
patient		physician		1		0		k		k			100			 10			0.6		1	0.06019
patient		physician		1		0		k		k			100			 10			0.6		2	0.10185
patient		physician		1		0		k		k			100			 10			0.6		3	0.17901
patient		physician		1		0		k		k			100			 10			0.6		4	0.22840
patient		physician		1		0		k		k			100			 10			0.6		5	0.26389
patient		physician		1		0		k		k			100			 10			0.5		1	0.06173
patient		physician		1		0		k		k			100			 10			0.5		2	0.12500
patient		physician		1		0		k		k			100			 10			0.5		3	0.18056
patient		physician		1		0		k		k			100			 10			0.5		4	0.22994
patient		physician		1		0		k		k			100			 10			0.5		5	0.28395
patient		physician		1		0		k		k			100			 10			0.4		1	0.09105
patient		physician		1		0		k		k			100			 10			0.4		2	0.14969
patient		physician		1		0		k		k			100			 10			0.4		3	0.18827
patient		physician		1		0		k		k			100			 10			0.4		4	0.27469
patient		physician		1		0		k		k			100			 10			0.4		5	0.30864
patient		physician		1		0		k		k			100			 10			0.3		1	0.12500
patient		physician		1		0		k		k			100			 10			0.3		2	0.17901
patient		physician		1		0		k		k			100			 10			0.3		3	0.23148
patient		physician		1		0		k		k			100			 10			0.3		4	0.28395
patient		physician		1		0		k		k			100			 10			0.3		5	0.32099
patient		physician		1		0		k		k			100			 10			0.2		1	0.13580
patient		physician		1		0		k		k			100			 10			0.2		2	0.21296
patient		physician		1		0		k		k			100			 10			0.2		3	0.26852
patient		physician		1		0		k		k			100			 10			0.2		4	0.32407
patient		physician		1		0		k		k			100			 10			0.2		5	0.34568
patient		physician		1		0		k		k			100			 10			0.1		1	0.18519
patient		physician		1		0		k		k			100			 10			0.1		2	0.27006
patient		physician		1		0		k		k			100			 10			0.1		3	0.32716
patient		physician		1		0		k		k			100			 10			0.1		4	0.34259
patient		physician		1		0		k		k			100			 10			0.1		5	0.35802
patient		physician		1		0		k		k			100			 10			0.0		1	0.20525
patient		physician		1		0		k		k			100			 10			0.0		2	0.31327
patient		physician		1		0		k		k			100			 10			0.0		3	0.34105
patient		physician		1		0		k		k			100			 10			0.0		4	0.36883
patient		physician		1		0		k		k			100			 10			0.0		5	0.38117
patient		physician		1		0		k		k			100			 20			1.0		1	0.03241
patient		physician		1		0		k		k			100			 20			1.0		2	0.06327
patient		physician		1		0		k		k			100			 20			1.0		3	0.12191
patient		physician		1		0		k		k			100			 20			1.0		4	0.13735
patient		physician		1		0		k		k			100			 20			1.0		5	0.16049
patient		physician		1		0		k		k			100			 20			0.9		1	0.03704
patient		physician		1		0		k		k			100			 20			0.9		2	0.07253
patient		physician		1		0		k		k			100			 20			0.9		3	0.11111
patient		physician		1		0		k		k			100			 20			0.9		4	0.15432
patient		physician		1		0		k		k			100			 20			0.9		5	0.17130
patient		physician		1		0		k		k			100			 20			0.8		1	0.03858
patient		physician		1		0		k		k			100			 20			0.8		2	0.07253
patient		physician		1		0		k		k			100			 20			0.8		3	0.13426
patient		physician		1		0		k		k			100			 20			0.8		4	0.15432
patient		physician		1		0		k		k			100			 20			0.8		5	0.17130
patient		physician		1		0		k		k			100			 20			0.7		1	0.03858
patient		physician		1		0		k		k			100			 20			0.7		2	0.07253
patient		physician		1		0		k		k			100			 20			0.7		3	0.13426
patient		physician		1		0		k		k			100			 20			0.7		4	0.15586
patient		physician		1		0		k		k			100			 20			0.7		5	0.17130
patient		physician		1		0		k		k			100			 20			0.6		1	0.04012
patient		physician		1		0		k		k			100			 20			0.6		2	0.07253
patient		physician		1		0		k		k			100			 20			0.6		3	0.13735
patient		physician		1		0		k		k			100			 20			0.6		4	0.17593
patient		physician		1		0		k		k			100			 20			0.6		5	0.19290
patient		physician		1		0		k		k			100			 20			0.5		1	0.04321
patient		physician		1		0		k		k			100			 20			0.5		2	0.09259
patient		physician		1		0		k		k			100			 20			0.5		3	0.16049
patient		physician		1		0		k		k			100			 20			0.5		4	0.18364
patient		physician		1		0		k		k			100			 20			0.5		5	0.20062
patient		physician		1		0		k		k			100			 20			0.4		1	0.06790
patient		physician		1		0		k		k			100			 20			0.4		2	0.12500
patient		physician		1		0		k		k			100			 20			0.4		3	0.16975
patient		physician		1		0		k		k			100			 20			0.4		4	0.19599
patient		physician		1		0		k		k			100			 20			0.4		5	0.20679
patient		physician		1		0		k		k			100			 20			0.3		1	0.10185
patient		physician		1		0		k		k			100			 20			0.3		2	0.16204
patient		physician		1		0		k		k			100			 20			0.3		3	0.19907
patient		physician		1		0		k		k			100			 20			0.3		4	0.23302
patient		physician		1		0		k		k			100			 20			0.3		5	0.26543
patient		physician		1		0		k		k			100			 20			0.2		1	0.12500
patient		physician		1		0		k		k			100			 20			0.2		2	0.18056
patient		physician		1		0		k		k			100			 20			0.2		3	0.22994
patient		physician		1		0		k		k			100			 20			0.2		4	0.27006
patient		physician		1		0		k		k			100			 20			0.2		5	0.30093
patient		physician		1		0		k		k			100			 20			0.1		1	0.16667
patient		physician		1		0		k		k			100			 20			0.1		2	0.25926
patient		physician		1		0		k		k			100			 20			0.1		3	0.29630
patient		physician		1		0		k		k			100			 20			0.1		4	0.31173
patient		physician		1		0		k		k			100			 20			0.1		5	0.33333
patient		physician		1		0		k		k			100			 20			0.0		1	0.20525
patient		physician		1		0		k		k			100			 20			0.0		2	0.31327
patient		physician		1		0		k		k			100			 20			0.0		3	0.34105
patient		physician		1		0		k		k			100			 20			0.0		4	0.36883
patient		physician		1		0		k		k			100			 20			0.0		5	0.38117
patient		physician		1		0		k		k			100			 50			1.0		1	0.03395
patient		physician		1		0		k		k			100			 50			1.0		2	0.06790
patient		physician		1		0		k		k			100			 50			1.0		3	0.08488
patient		physician		1		0		k		k			100			 50			1.0		4	0.10340
patient		physician		1		0		k		k			100			 50			1.0		5	0.12500
patient		physician		1		0		k		k			100			 50			0.9		1	0.03858
patient		physician		1		0		k		k			100			 50			0.9		2	0.07099
patient		physician		1		0		k		k			100			 50			0.9		3	0.08796
patient		physician		1		0		k		k			100			 50			0.9		4	0.10185
patient		physician		1		0		k		k			100			 50			0.9		5	0.12191
patient		physician		1		0		k		k			100			 50			0.8		1	0.03704
patient		physician		1		0		k		k			100			 50			0.8		2	0.07099
patient		physician		1		0		k		k			100			 50			0.8		3	0.08796
patient		physician		1		0		k		k			100			 50			0.8		4	0.10185
patient		physician		1		0		k		k			100			 50			0.8		5	0.12346
patient		physician		1		0		k		k			100			 50			0.7		1	0.04012
patient		physician		1		0		k		k			100			 50			0.7		2	0.07253
patient		physician		1		0		k		k			100			 50			0.7		3	0.08796
patient		physician		1		0		k		k			100			 50			0.7		4	0.10340
patient		physician		1		0		k		k			100			 50			0.7		5	0.12654
patient		physician		1		0		k		k			100			 50			0.6		1	0.04167
patient		physician		1		0		k		k			100			 50			0.6		2	0.07407
patient		physician		1		0		k		k			100			 50			0.6		3	0.08951
patient		physician		1		0		k		k			100			 50			0.6		4	0.10957
patient		physician		1		0		k		k			100			 50			0.6		5	0.13889
patient		physician		1		0		k		k			100			 50			0.5		1	0.04167
patient		physician		1		0		k		k			100			 50			0.5		2	0.07716
patient		physician		1		0		k		k			100			 50			0.5		3	0.09259
patient		physician		1		0		k		k			100			 50			0.5		4	0.12500
patient		physician		1		0		k		k			100			 50			0.5		5	0.14969
patient		physician		1		0		k		k			100			 50			0.4		1	0.04938
patient		physician		1		0		k		k			100			 50			0.4		2	0.08796
patient		physician		1		0		k		k			100			 50			0.4		3	0.11265
patient		physician		1		0		k		k			100			 50			0.4		4	0.15432
patient		physician		1		0		k		k			100			 50			0.4		5	0.19599
patient		physician		1		0		k		k			100			 50			0.3		1	0.10031
patient		physician		1		0		k		k			100			 50			0.3		2	0.14352
patient		physician		1		0		k		k			100			 50			0.3		3	0.18364
patient		physician		1		0		k		k			100			 50			0.3		4	0.20833
patient		physician		1		0		k		k			100			 50			0.3		5	0.23302
patient		physician		1		0		k		k			100			 50			0.2		1	0.11420
patient		physician		1		0		k		k			100			 50			0.2		2	0.18056
patient		physician		1		0		k		k			100			 50			0.2		3	0.21451
patient		physician		1		0		k		k			100			 50			0.2		4	0.23920
patient		physician		1		0		k		k			100			 50			0.2		5	0.25154
patient		physician		1		0		k		k			100			 50			0.1		1	0.17130
patient		physician		1		0		k		k			100			 50			0.1		2	0.24074
patient		physician		1		0		k		k			100			 50			0.1		3	0.30093
patient		physician		1		0		k		k			100			 50			0.1		4	0.31636
patient		physician		1		0		k		k			100			 50			0.1		5	0.33025
patient		physician		1		0		k		k			100			 50			0.0		1	0.20525
patient		physician		1		0		k		k			100			 50			0.0		2	0.31327
patient		physician		1		0		k		k			100			 50			0.0		3	0.34105
patient		physician		1		0		k		k			100			 50			0.0		4	0.36883
patient		physician		1		0		k		k			100			 50			0.0		5	0.38117
patient		physician		1		0		k		k			100			100			1.0		1	0.03549
patient		physician		1		0		k		k			100			100			1.0		2	0.06636
patient		physician		1		0		k		k			100			100			1.0		3	0.08642
patient		physician		1		0		k		k			100			100			1.0		4	0.10648
patient		physician		1		0		k		k			100			100			1.0		5	0.12654
patient		physician		1		0		k		k			100			100			0.9		1	0.03395
patient		physician		1		0		k		k			100			100			0.9		2	0.06173
patient		physician		1		0		k		k			100			100			0.9		3	0.08951
patient		physician		1		0		k		k			100			100			0.9		4	0.10494
patient		physician		1		0		k		k			100			100			0.9		5	0.12809
patient		physician		1		0		k		k			100			100			0.8		1	0.03704
patient		physician		1		0		k		k			100			100			0.8		2	0.06327
patient		physician		1		0		k		k			100			100			0.8		3	0.09259
patient		physician		1		0		k		k			100			100			0.8		4	0.10648
patient		physician		1		0		k		k			100			100			0.8		5	0.12809
patient		physician		1		0		k		k			100			100			0.7		1	0.04167
patient		physician		1		0		k		k			100			100			0.7		2	0.06481
patient		physician		1		0		k		k			100			100			0.7		3	0.09568
patient		physician		1		0		k		k			100			100			0.7		4	0.10957
patient		physician		1		0		k		k			100			100			0.7		5	0.13117
patient		physician		1		0		k		k			100			100			0.6		1	0.04167
patient		physician		1		0		k		k			100			100			0.6		2	0.06790
patient		physician		1		0		k		k			100			100			0.6		3	0.09568
patient		physician		1		0		k		k			100			100			0.6		4	0.11265
patient		physician		1		0		k		k			100			100			0.6		5	0.13117
patient		physician		1		0		k		k			100			100			0.5		1	0.04167
patient		physician		1		0		k		k			100			100			0.5		2	0.07099
patient		physician		1		0		k		k			100			100			0.5		3	0.10185
patient		physician		1		0		k		k			100			100			0.5		4	0.11728
patient		physician		1		0		k		k			100			100			0.5		5	0.13889
patient		physician		1		0		k		k			100			100			0.4		1	0.04938
patient		physician		1		0		k		k			100			100			0.4		2	0.07716
patient		physician		1		0		k		k			100			100			0.4		3	0.11265
patient		physician		1		0		k		k			100			100			0.4		4	0.15432
patient		physician		1		0		k		k			100			100			0.4		5	0.18519
patient		physician		1		0		k		k			100			100			0.3		1	0.09722
patient		physician		1		0		k		k			100			100			0.3		2	0.13580
patient		physician		1		0		k		k			100			100			0.3		3	0.18673
patient		physician		1		0		k		k			100			100			0.3		4	0.20370
patient		physician		1		0		k		k			100			100			0.3		5	0.22994
patient		physician		1		0		k		k			100			100			0.2		1	0.12963
patient		physician		1		0		k		k			100			100			0.2		2	0.17747
patient		physician		1		0		k		k			100			100			0.2		3	0.20988
patient		physician		1		0		k		k			100			100			0.2		4	0.22840
patient		physician		1		0		k		k			100			100			0.2		5	0.25000
patient		physician		1		0		k		k			100			100			0.1		1	0.16821
patient		physician		1		0		k		k			100			100			0.1		2	0.23920
patient		physician		1		0		k		k			100			100			0.1		3	0.27623
patient		physician		1		0		k		k			100			100			0.1		4	0.29938
patient		physician		1		0		k		k			100			100			0.1		5	0.31944
patient		physician		1		0		k		k			100			100			0.0		1	0.20525
patient		physician		1		0		k		k			100			100			0.0		2	0.31327
patient		physician		1		0		k		k			100			100			0.0		3	0.34105
patient		physician		1		0		k		k			100			100			0.0		4	0.36883
patient		physician		1		0		k		k			100			100			0.0		5	0.38117
physician		patient		1		0		k		k			  1			  1			1.0		1	0.20833
physician		patient		1		0		k		k			  1			  1			1.0		2	0.29012
physician		patient		1		0		k		k			  1			  1			1.0		3	0.29475
physician		patient		1		0		k		k			  1			  1			1.0		4	0.29630
physician		patient		1		0		k		k			  1			  1			1.0		5	0.29630
physician		patient		1		0		k		k			  1			  1			0.9		1	0.21296
physician		patient		1		0		k		k			  1			  1			0.9		2	0.33796
physician		patient		1		0		k		k			  1			  1			0.9		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.9		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.9		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.8		1	0.21296
physician		patient		1		0		k		k			  1			  1			0.8		2	0.33796
physician		patient		1		0		k		k			  1			  1			0.8		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.8		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.8		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.7		1	0.21296
physician		patient		1		0		k		k			  1			  1			0.7		2	0.33796
physician		patient		1		0		k		k			  1			  1			0.7		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.7		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.7		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.6		1	0.21296
physician		patient		1		0		k		k			  1			  1			0.6		2	0.33796
physician		patient		1		0		k		k			  1			  1			0.6		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.6		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.6		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.5		1	0.21451
physician		patient		1		0		k		k			  1			  1			0.5		2	0.33796
physician		patient		1		0		k		k			  1			  1			0.5		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.5		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.5		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.4		1	0.21451
physician		patient		1		0		k		k			  1			  1			0.4		2	0.33796
physician		patient		1		0		k		k			  1			  1			0.4		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.4		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.4		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.3		1	0.21296
physician		patient		1		0		k		k			  1			  1			0.3		2	0.33642
physician		patient		1		0		k		k			  1			  1			0.3		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.3		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.3		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.2		1	0.21451
physician		patient		1		0		k		k			  1			  1			0.2		2	0.33951
physician		patient		1		0		k		k			  1			  1			0.2		3	0.37037
physician		patient		1		0		k		k			  1			  1			0.2		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.2		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.1		1	0.21451
physician		patient		1		0		k		k			  1			  1			0.1		2	0.33951
physician		patient		1		0		k		k			  1			  1			0.1		3	0.36883
physician		patient		1		0		k		k			  1			  1			0.1		4	0.40278
physician		patient		1		0		k		k			  1			  1			0.1		5	0.41975
physician		patient		1		0		k		k			  1			  1			0.0		1	0.20525
physician		patient		1		0		k		k			  1			  1			0.0		2	0.31327
physician		patient		1		0		k		k			  1			  1			0.0		3	0.34105
physician		patient		1		0		k		k			  1			  1			0.0		4	0.36883
physician		patient		1		0		k		k			  1			  1			0.0		5	0.38117
physician		patient		1		0		k		k			  1			  2			1.0		1	0.22068
physician		patient		1		0		k		k			  1			  2			1.0		2	0.30556
physician		patient		1		0		k		k			  1			  2			1.0		3	0.31019
physician		patient		1		0		k		k			  1			  2			1.0		4	0.31019
physician		patient		1		0		k		k			  1			  2			1.0		5	0.31019
physician		patient		1		0		k		k			  1			  2			0.9		1	0.21914
physician		patient		1		0		k		k			  1			  2			0.9		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.9		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.9		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.9		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.8		1	0.21914
physician		patient		1		0		k		k			  1			  2			0.8		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.8		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.8		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.8		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.7		1	0.21914
physician		patient		1		0		k		k			  1			  2			0.7		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.7		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.7		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.7		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.6		1	0.21914
physician		patient		1		0		k		k			  1			  2			0.6		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.6		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.6		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.6		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.5		1	0.22068
physician		patient		1		0		k		k			  1			  2			0.5		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.5		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.5		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.5		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.4		1	0.22068
physician		patient		1		0		k		k			  1			  2			0.4		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.4		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.4		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.4		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.3		1	0.22068
physician		patient		1		0		k		k			  1			  2			0.3		2	0.34877
physician		patient		1		0		k		k			  1			  2			0.3		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.3		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.3		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.2		1	0.22068
physician		patient		1		0		k		k			  1			  2			0.2		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.2		3	0.38272
physician		patient		1		0		k		k			  1			  2			0.2		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.2		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.1		1	0.21914
physician		patient		1		0		k		k			  1			  2			0.1		2	0.35031
physician		patient		1		0		k		k			  1			  2			0.1		3	0.38117
physician		patient		1		0		k		k			  1			  2			0.1		4	0.41049
physician		patient		1		0		k		k			  1			  2			0.1		5	0.42901
physician		patient		1		0		k		k			  1			  2			0.0		1	0.20525
physician		patient		1		0		k		k			  1			  2			0.0		2	0.31327
physician		patient		1		0		k		k			  1			  2			0.0		3	0.34105
physician		patient		1		0		k		k			  1			  2			0.0		4	0.36883
physician		patient		1		0		k		k			  1			  2			0.0		5	0.38117
physician		patient		1		0		k		k			  1			  3			1.0		1	0.22222
physician		patient		1		0		k		k			  1			  3			1.0		2	0.30710
physician		patient		1		0		k		k			  1			  3			1.0		3	0.31481
physician		patient		1		0		k		k			  1			  3			1.0		4	0.31481
physician		patient		1		0		k		k			  1			  3			1.0		5	0.31481
physician		patient		1		0		k		k			  1			  3			0.9		1	0.22531
physician		patient		1		0		k		k			  1			  3			0.9		2	0.35185
physician		patient		1		0		k		k			  1			  3			0.9		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.9		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.9		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.8		1	0.22531
physician		patient		1		0		k		k			  1			  3			0.8		2	0.35185
physician		patient		1		0		k		k			  1			  3			0.8		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.8		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.8		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.7		1	0.22531
physician		patient		1		0		k		k			  1			  3			0.7		2	0.35185
physician		patient		1		0		k		k			  1			  3			0.7		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.7		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.7		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.6		1	0.22531
physician		patient		1		0		k		k			  1			  3			0.6		2	0.35185
physician		patient		1		0		k		k			  1			  3			0.6		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.6		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.6		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.5		1	0.22685
physician		patient		1		0		k		k			  1			  3			0.5		2	0.35185
physician		patient		1		0		k		k			  1			  3			0.5		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.5		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.5		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.4		1	0.22685
physician		patient		1		0		k		k			  1			  3			0.4		2	0.35185
physician		patient		1		0		k		k			  1			  3			0.4		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.4		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.4		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.3		1	0.22685
physician		patient		1		0		k		k			  1			  3			0.3		2	0.35031
physician		patient		1		0		k		k			  1			  3			0.3		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.3		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.3		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.2		1	0.22685
physician		patient		1		0		k		k			  1			  3			0.2		2	0.35031
physician		patient		1		0		k		k			  1			  3			0.2		3	0.38735
physician		patient		1		0		k		k			  1			  3			0.2		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.2		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.1		1	0.23148
physician		patient		1		0		k		k			  1			  3			0.1		2	0.35340
physician		patient		1		0		k		k			  1			  3			0.1		3	0.38580
physician		patient		1		0		k		k			  1			  3			0.1		4	0.41358
physician		patient		1		0		k		k			  1			  3			0.1		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.0		1	0.20525
physician		patient		1		0		k		k			  1			  3			0.0		2	0.31327
physician		patient		1		0		k		k			  1			  3			0.0		3	0.34105
physician		patient		1		0		k		k			  1			  3			0.0		4	0.36883
physician		patient		1		0		k		k			  1			  3			0.0		5	0.38117
physician		patient		1		0		k		k			  1			  4			1.0		1	0.22840
physician		patient		1		0		k		k			  1			  4			1.0		2	0.31327
physician		patient		1		0		k		k			  1			  4			1.0		3	0.32253
physician		patient		1		0		k		k			  1			  4			1.0		4	0.32253
physician		patient		1		0		k		k			  1			  4			1.0		5	0.32253
physician		patient		1		0		k		k			  1			  4			0.9		1	0.22994
physician		patient		1		0		k		k			  1			  4			0.9		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.9		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.9		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.9		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.8		1	0.22994
physician		patient		1		0		k		k			  1			  4			0.8		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.8		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.8		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.8		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.7		1	0.22994
physician		patient		1		0		k		k			  1			  4			0.7		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.7		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.7		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.7		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.6		1	0.22994
physician		patient		1		0		k		k			  1			  4			0.6		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.6		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.6		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.6		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.5		1	0.23148
physician		patient		1		0		k		k			  1			  4			0.5		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.5		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.5		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.5		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.4		1	0.23148
physician		patient		1		0		k		k			  1			  4			0.4		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.4		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.4		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.4		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.3		1	0.23148
physician		patient		1		0		k		k			  1			  4			0.3		2	0.35648
physician		patient		1		0		k		k			  1			  4			0.3		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.3		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.3		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.2		1	0.23148
physician		patient		1		0		k		k			  1			  4			0.2		2	0.35648
physician		patient		1		0		k		k			  1			  4			0.2		3	0.39506
physician		patient		1		0		k		k			  1			  4			0.2		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.2		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.1		1	0.23457
physician		patient		1		0		k		k			  1			  4			0.1		2	0.35802
physician		patient		1		0		k		k			  1			  4			0.1		3	0.39352
physician		patient		1		0		k		k			  1			  4			0.1		4	0.41975
physician		patient		1		0		k		k			  1			  4			0.1		5	0.43519
physician		patient		1		0		k		k			  1			  4			0.0		1	0.20525
physician		patient		1		0		k		k			  1			  4			0.0		2	0.31327
physician		patient		1		0		k		k			  1			  4			0.0		3	0.34105
physician		patient		1		0		k		k			  1			  4			0.0		4	0.36883
physician		patient		1		0		k		k			  1			  4			0.0		5	0.38117
physician		patient		1		0		k		k			  1			  5			1.0		1	0.22685
physician		patient		1		0		k		k			  1			  5			1.0		2	0.31327
physician		patient		1		0		k		k			  1			  5			1.0		3	0.32562
physician		patient		1		0		k		k			  1			  5			1.0		4	0.32562
physician		patient		1		0		k		k			  1			  5			1.0		5	0.32562
physician		patient		1		0		k		k			  1			  5			0.9		1	0.22840
physician		patient		1		0		k		k			  1			  5			0.9		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.9		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.9		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.9		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.8		1	0.22840
physician		patient		1		0		k		k			  1			  5			0.8		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.8		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.8		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.8		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.7		1	0.22840
physician		patient		1		0		k		k			  1			  5			0.7		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.7		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.7		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.7		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.6		1	0.22840
physician		patient		1		0		k		k			  1			  5			0.6		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.6		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.6		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.6		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.5		1	0.22994
physician		patient		1		0		k		k			  1			  5			0.5		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.5		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.5		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.5		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.4		1	0.22994
physician		patient		1		0		k		k			  1			  5			0.4		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.4		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.4		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.4		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.3		1	0.22994
physician		patient		1		0		k		k			  1			  5			0.3		2	0.35494
physician		patient		1		0		k		k			  1			  5			0.3		3	0.39660
physician		patient		1		0		k		k			  1			  5			0.3		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.3		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.2		1	0.22994
physician		patient		1		0		k		k			  1			  5			0.2		2	0.35494
physician		patient		1		0		k		k			  1			  5			0.2		3	0.39815
physician		patient		1		0		k		k			  1			  5			0.2		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.2		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.1		1	0.23457
physician		patient		1		0		k		k			  1			  5			0.1		2	0.35648
physician		patient		1		0		k		k			  1			  5			0.1		3	0.39815
physician		patient		1		0		k		k			  1			  5			0.1		4	0.42747
physician		patient		1		0		k		k			  1			  5			0.1		5	0.43981
physician		patient		1		0		k		k			  1			  5			0.0		1	0.20525
physician		patient		1		0		k		k			  1			  5			0.0		2	0.31327
physician		patient		1		0		k		k			  1			  5			0.0		3	0.34105
physician		patient		1		0		k		k			  1			  5			0.0		4	0.36883
physician		patient		1		0		k		k			  1			  5			0.0		5	0.38117
physician		patient		1		0		k		k			  1			 10			1.0		1	0.22994
physician		patient		1		0		k		k			  1			 10			1.0		2	0.31944
physician		patient		1		0		k		k			  1			 10			1.0		3	0.33642
physician		patient		1		0		k		k			  1			 10			1.0		4	0.33796
physician		patient		1		0		k		k			  1			 10			1.0		5	0.33796
physician		patient		1		0		k		k			  1			 10			0.9		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.9		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.9		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.9		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.9		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.8		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.8		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.8		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.8		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.8		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.7		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.7		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.7		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.7		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.7		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.6		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.6		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.6		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.6		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.6		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.5		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.5		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.5		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.5		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.5		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.4		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.4		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.4		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.4		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.4		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.3		1	0.23148
physician		patient		1		0		k		k			  1			 10			0.3		2	0.35957
physician		patient		1		0		k		k			  1			 10			0.3		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.3		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.3		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.2		1	0.23302
physician		patient		1		0		k		k			  1			 10			0.2		2	0.35957
physician		patient		1		0		k		k			  1			 10			0.2		3	0.40123
physician		patient		1		0		k		k			  1			 10			0.2		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.2		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.1		1	0.23611
physician		patient		1		0		k		k			  1			 10			0.1		2	0.36265
physician		patient		1		0		k		k			  1			 10			0.1		3	0.39969
physician		patient		1		0		k		k			  1			 10			0.1		4	0.42747
physician		patient		1		0		k		k			  1			 10			0.1		5	0.44290
physician		patient		1		0		k		k			  1			 10			0.0		1	0.20525
physician		patient		1		0		k		k			  1			 10			0.0		2	0.31327
physician		patient		1		0		k		k			  1			 10			0.0		3	0.34105
physician		patient		1		0		k		k			  1			 10			0.0		4	0.36883
physician		patient		1		0		k		k			  1			 10			0.0		5	0.38117
physician		patient		1		0		k		k			  1			 20			1.0		1	0.23765
physician		patient		1		0		k		k			  1			 20			1.0		2	0.34259
physician		patient		1		0		k		k			  1			 20			1.0		3	0.36574
physician		patient		1		0		k		k			  1			 20			1.0		4	0.37346
physician		patient		1		0		k		k			  1			 20			1.0		5	0.37346
physician		patient		1		0		k		k			  1			 20			0.9		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.9		2	0.37191
physician		patient		1		0		k		k			  1			 20			0.9		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.9		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.9		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.8		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.8		2	0.37191
physician		patient		1		0		k		k			  1			 20			0.8		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.8		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.8		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.7		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.7		2	0.37191
physician		patient		1		0		k		k			  1			 20			0.7		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.7		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.7		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.6		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.6		2	0.37191
physician		patient		1		0		k		k			  1			 20			0.6		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.6		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.6		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.5		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.5		2	0.37191
physician		patient		1		0		k		k			  1			 20			0.5		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.5		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.5		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.4		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.4		2	0.37191
physician		patient		1		0		k		k			  1			 20			0.4		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.4		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.4		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.3		1	0.23920
physician		patient		1		0		k		k			  1			 20			0.3		2	0.37037
physician		patient		1		0		k		k			  1			 20			0.3		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.3		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.3		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.2		1	0.23765
physician		patient		1		0		k		k			  1			 20			0.2		2	0.37037
physician		patient		1		0		k		k			  1			 20			0.2		3	0.41512
physician		patient		1		0		k		k			  1			 20			0.2		4	0.44290
physician		patient		1		0		k		k			  1			 20			0.2		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.1		1	0.23765
physician		patient		1		0		k		k			  1			 20			0.1		2	0.36883
physician		patient		1		0		k		k			  1			 20			0.1		3	0.41358
physician		patient		1		0		k		k			  1			 20			0.1		4	0.44444
physician		patient		1		0		k		k			  1			 20			0.1		5	0.45370
physician		patient		1		0		k		k			  1			 20			0.0		1	0.20525
physician		patient		1		0		k		k			  1			 20			0.0		2	0.31327
physician		patient		1		0		k		k			  1			 20			0.0		3	0.34105
physician		patient		1		0		k		k			  1			 20			0.0		4	0.36883
physician		patient		1		0		k		k			  1			 20			0.0		5	0.38117
physician		patient		1		0		k		k			  1			 50			1.0		1	0.24537
physician		patient		1		0		k		k			  1			 50			1.0		2	0.34568
physician		patient		1		0		k		k			  1			 50			1.0		3	0.36883
physician		patient		1		0		k		k			  1			 50			1.0		4	0.38426
physician		patient		1		0		k		k			  1			 50			1.0		5	0.38735
physician		patient		1		0		k		k			  1			 50			0.9		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.9		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.9		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.9		4	0.43364
physician		patient		1		0		k		k			  1			 50			0.9		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.8		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.8		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.8		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.8		4	0.43364
physician		patient		1		0		k		k			  1			 50			0.8		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.7		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.7		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.7		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.7		4	0.43364
physician		patient		1		0		k		k			  1			 50			0.7		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.6		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.6		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.6		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.6		4	0.43364
physician		patient		1		0		k		k			  1			 50			0.6		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.5		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.5		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.5		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.5		4	0.43364
physician		patient		1		0		k		k			  1			 50			0.5		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.4		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.4		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.4		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.4		4	0.43364
physician		patient		1		0		k		k			  1			 50			0.4		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.3		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.3		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.3		3	0.39815
physician		patient		1		0		k		k			  1			 50			0.3		4	0.43210
physician		patient		1		0		k		k			  1			 50			0.3		5	0.44444
physician		patient		1		0		k		k			  1			 50			0.2		1	0.24537
physician		patient		1		0		k		k			  1			 50			0.2		2	0.36265
physician		patient		1		0		k		k			  1			 50			0.2		3	0.39969
physician		patient		1		0		k		k			  1			 50			0.2		4	0.43210
physician		patient		1		0		k		k			  1			 50			0.2		5	0.44599
physician		patient		1		0		k		k			  1			 50			0.1		1	0.24383
physician		patient		1		0		k		k			  1			 50			0.1		2	0.36420
physician		patient		1		0		k		k			  1			 50			0.1		3	0.40278
physician		patient		1		0		k		k			  1			 50			0.1		4	0.43210
physician		patient		1		0		k		k			  1			 50			0.1		5	0.44599
physician		patient		1		0		k		k			  1			 50			0.0		1	0.20525
physician		patient		1		0		k		k			  1			 50			0.0		2	0.31327
physician		patient		1		0		k		k			  1			 50			0.0		3	0.34105
physician		patient		1		0		k		k			  1			 50			0.0		4	0.36883
physician		patient		1		0		k		k			  1			 50			0.0		5	0.38117
physician		patient		1		0		k		k			  1			100			1.0		1	0.24074
physician		patient		1		0		k		k			  1			100			1.0		2	0.35494
physician		patient		1		0		k		k			  1			100			1.0		3	0.38272
physician		patient		1		0		k		k			  1			100			1.0		4	0.39506
physician		patient		1		0		k		k			  1			100			1.0		5	0.40741
physician		patient		1		0		k		k			  1			100			0.9		1	0.24074
physician		patient		1		0		k		k			  1			100			0.9		2	0.36420
physician		patient		1		0		k		k			  1			100			0.9		3	0.40123
physician		patient		1		0		k		k			  1			100			0.9		4	0.42130
physician		patient		1		0		k		k			  1			100			0.9		5	0.43673
physician		patient		1		0		k		k			  1			100			0.8		1	0.24074
physician		patient		1		0		k		k			  1			100			0.8		2	0.36420
physician		patient		1		0		k		k			  1			100			0.8		3	0.40123
physician		patient		1		0		k		k			  1			100			0.8		4	0.42130
physician		patient		1		0		k		k			  1			100			0.8		5	0.43673
physician		patient		1		0		k		k			  1			100			0.7		1	0.24074
physician		patient		1		0		k		k			  1			100			0.7		2	0.36420
physician		patient		1		0		k		k			  1			100			0.7		3	0.40123
physician		patient		1		0		k		k			  1			100			0.7		4	0.42130
physician		patient		1		0		k		k			  1			100			0.7		5	0.43673
physician		patient		1		0		k		k			  1			100			0.6		1	0.24074
physician		patient		1		0		k		k			  1			100			0.6		2	0.36420
physician		patient		1		0		k		k			  1			100			0.6		3	0.40123
physician		patient		1		0		k		k			  1			100			0.6		4	0.42130
physician		patient		1		0		k		k			  1			100			0.6		5	0.43673
physician		patient		1		0		k		k			  1			100			0.5		1	0.24074
physician		patient		1		0		k		k			  1			100			0.5		2	0.36420
physician		patient		1		0		k		k			  1			100			0.5		3	0.40123
physician		patient		1		0		k		k			  1			100			0.5		4	0.42130
physician		patient		1		0		k		k			  1			100			0.5		5	0.43673
physician		patient		1		0		k		k			  1			100			0.4		1	0.24074
physician		patient		1		0		k		k			  1			100			0.4		2	0.36420
physician		patient		1		0		k		k			  1			100			0.4		3	0.40123
physician		patient		1		0		k		k			  1			100			0.4		4	0.42130
physician		patient		1		0		k		k			  1			100			0.4		5	0.43673
physician		patient		1		0		k		k			  1			100			0.3		1	0.24074
physician		patient		1		0		k		k			  1			100			0.3		2	0.36420
physician		patient		1		0		k		k			  1			100			0.3		3	0.39969
physician		patient		1		0		k		k			  1			100			0.3		4	0.42130
physician		patient		1		0		k		k			  1			100			0.3		5	0.43827
physician		patient		1		0		k		k			  1			100			0.2		1	0.24074
physician		patient		1		0		k		k			  1			100			0.2		2	0.36420
physician		patient		1		0		k		k			  1			100			0.2		3	0.40123
physician		patient		1		0		k		k			  1			100			0.2		4	0.42284
physician		patient		1		0		k		k			  1			100			0.2		5	0.44136
physician		patient		1		0		k		k			  1			100			0.1		1	0.23765
physician		patient		1		0		k		k			  1			100			0.1		2	0.36574
physician		patient		1		0		k		k			  1			100			0.1		3	0.40278
physician		patient		1		0		k		k			  1			100			0.1		4	0.42593
physician		patient		1		0		k		k			  1			100			0.1		5	0.44136
physician		patient		1		0		k		k			  1			100			0.0		1	0.20525
physician		patient		1		0		k		k			  1			100			0.0		2	0.31327
physician		patient		1		0		k		k			  1			100			0.0		3	0.34105
physician		patient		1		0		k		k			  1			100			0.0		4	0.36883
physician		patient		1		0		k		k			  1			100			0.0		5	0.38117
physician		patient		1		0		k		k			  2			  1			1.0		1	0.20062
physician		patient		1		0		k		k			  2			  1			1.0		2	0.28241
physician		patient		1		0		k		k			  2			  1			1.0		3	0.29321
physician		patient		1		0		k		k			  2			  1			1.0		4	0.29630
physician		patient		1		0		k		k			  2			  1			1.0		5	0.29630
physician		patient		1		0		k		k			  2			  1			0.9		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.9		2	0.32562
physician		patient		1		0		k		k			  2			  1			0.9		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.9		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.9		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.8		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.8		2	0.32562
physician		patient		1		0		k		k			  2			  1			0.8		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.8		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.8		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.7		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.7		2	0.32562
physician		patient		1		0		k		k			  2			  1			0.7		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.7		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.7		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.6		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.6		2	0.32562
physician		patient		1		0		k		k			  2			  1			0.6		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.6		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.6		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.5		1	0.20679
physician		patient		1		0		k		k			  2			  1			0.5		2	0.32562
physician		patient		1		0		k		k			  2			  1			0.5		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.5		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.5		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.4		1	0.20679
physician		patient		1		0		k		k			  2			  1			0.4		2	0.32562
physician		patient		1		0		k		k			  2			  1			0.4		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.4		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.4		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.3		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.3		2	0.32407
physician		patient		1		0		k		k			  2			  1			0.3		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.3		4	0.39198
physician		patient		1		0		k		k			  2			  1			0.3		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.2		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.2		2	0.32716
physician		patient		1		0		k		k			  2			  1			0.2		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.2		4	0.39352
physician		patient		1		0		k		k			  2			  1			0.2		5	0.41204
physician		patient		1		0		k		k			  2			  1			0.1		1	0.20679
physician		patient		1		0		k		k			  2			  1			0.1		2	0.32716
physician		patient		1		0		k		k			  2			  1			0.1		3	0.36574
physician		patient		1		0		k		k			  2			  1			0.1		4	0.39506
physician		patient		1		0		k		k			  2			  1			0.1		5	0.41358
physician		patient		1		0		k		k			  2			  1			0.0		1	0.20525
physician		patient		1		0		k		k			  2			  1			0.0		2	0.31327
physician		patient		1		0		k		k			  2			  1			0.0		3	0.34105
physician		patient		1		0		k		k			  2			  1			0.0		4	0.36883
physician		patient		1		0		k		k			  2			  1			0.0		5	0.38117
physician		patient		1		0		k		k			  2			  2			1.0		1	0.20679
physician		patient		1		0		k		k			  2			  2			1.0		2	0.29784
physician		patient		1		0		k		k			  2			  2			1.0		3	0.31636
physician		patient		1		0		k		k			  2			  2			1.0		4	0.31636
physician		patient		1		0		k		k			  2			  2			1.0		5	0.31636
physician		patient		1		0		k		k			  2			  2			0.9		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.9		2	0.33333
physician		patient		1		0		k		k			  2			  2			0.9		3	0.37809
physician		patient		1		0		k		k			  2			  2			0.9		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.9		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.8		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.8		2	0.33333
physician		patient		1		0		k		k			  2			  2			0.8		3	0.37809
physician		patient		1		0		k		k			  2			  2			0.8		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.8		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.7		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.7		2	0.33333
physician		patient		1		0		k		k			  2			  2			0.7		3	0.37809
physician		patient		1		0		k		k			  2			  2			0.7		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.7		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.6		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.6		2	0.33333
physician		patient		1		0		k		k			  2			  2			0.6		3	0.37809
physician		patient		1		0		k		k			  2			  2			0.6		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.6		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.5		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.5		2	0.33333
physician		patient		1		0		k		k			  2			  2			0.5		3	0.37809
physician		patient		1		0		k		k			  2			  2			0.5		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.5		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.4		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.4		2	0.33488
physician		patient		1		0		k		k			  2			  2			0.4		3	0.37809
physician		patient		1		0		k		k			  2			  2			0.4		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.4		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.3		1	0.21296
physician		patient		1		0		k		k			  2			  2			0.3		2	0.33488
physician		patient		1		0		k		k			  2			  2			0.3		3	0.37654
physician		patient		1		0		k		k			  2			  2			0.3		4	0.40278
physician		patient		1		0		k		k			  2			  2			0.3		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.2		1	0.21142
physician		patient		1		0		k		k			  2			  2			0.2		2	0.33642
physician		patient		1		0		k		k			  2			  2			0.2		3	0.37654
physician		patient		1		0		k		k			  2			  2			0.2		4	0.40432
physician		patient		1		0		k		k			  2			  2			0.2		5	0.41667
physician		patient		1		0		k		k			  2			  2			0.1		1	0.20988
physician		patient		1		0		k		k			  2			  2			0.1		2	0.33796
physician		patient		1		0		k		k			  2			  2			0.1		3	0.37963
physician		patient		1		0		k		k			  2			  2			0.1		4	0.40432
physician		patient		1		0		k		k			  2			  2			0.1		5	0.41821
physician		patient		1		0		k		k			  2			  2			0.0		1	0.20525
physician		patient		1		0		k		k			  2			  2			0.0		2	0.31327
physician		patient		1		0		k		k			  2			  2			0.0		3	0.34105
physician		patient		1		0		k		k			  2			  2			0.0		4	0.36883
physician		patient		1		0		k		k			  2			  2			0.0		5	0.38117
physician		patient		1		0		k		k			  2			  3			1.0		1	0.21296
physician		patient		1		0		k		k			  2			  3			1.0		2	0.30093
physician		patient		1		0		k		k			  2			  3			1.0		3	0.31944
physician		patient		1		0		k		k			  2			  3			1.0		4	0.32099
physician		patient		1		0		k		k			  2			  3			1.0		5	0.32099
physician		patient		1		0		k		k			  2			  3			0.9		1	0.21605
physician		patient		1		0		k		k			  2			  3			0.9		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.9		3	0.38272
physician		patient		1		0		k		k			  2			  3			0.9		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.9		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.8		1	0.21605
physician		patient		1		0		k		k			  2			  3			0.8		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.8		3	0.38272
physician		patient		1		0		k		k			  2			  3			0.8		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.8		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.7		1	0.21605
physician		patient		1		0		k		k			  2			  3			0.7		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.7		3	0.38272
physician		patient		1		0		k		k			  2			  3			0.7		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.7		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.6		1	0.21605
physician		patient		1		0		k		k			  2			  3			0.6		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.6		3	0.38272
physician		patient		1		0		k		k			  2			  3			0.6		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.6		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.5		1	0.21605
physician		patient		1		0		k		k			  2			  3			0.5		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.5		3	0.38272
physician		patient		1		0		k		k			  2			  3			0.5		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.5		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.4		1	0.21605
physician		patient		1		0		k		k			  2			  3			0.4		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.4		3	0.38272
physician		patient		1		0		k		k			  2			  3			0.4		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.4		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.3		1	0.21759
physician		patient		1		0		k		k			  2			  3			0.3		2	0.33796
physician		patient		1		0		k		k			  2			  3			0.3		3	0.38117
physician		patient		1		0		k		k			  2			  3			0.3		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.3		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.2		1	0.21759
physician		patient		1		0		k		k			  2			  3			0.2		2	0.33951
physician		patient		1		0		k		k			  2			  3			0.2		3	0.38426
physician		patient		1		0		k		k			  2			  3			0.2		4	0.40895
physician		patient		1		0		k		k			  2			  3			0.2		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.1		1	0.22068
physician		patient		1		0		k		k			  2			  3			0.1		2	0.34105
physician		patient		1		0		k		k			  2			  3			0.1		3	0.38580
physician		patient		1		0		k		k			  2			  3			0.1		4	0.40741
physician		patient		1		0		k		k			  2			  3			0.1		5	0.42593
physician		patient		1		0		k		k			  2			  3			0.0		1	0.20525
physician		patient		1		0		k		k			  2			  3			0.0		2	0.31327
physician		patient		1		0		k		k			  2			  3			0.0		3	0.34105
physician		patient		1		0		k		k			  2			  3			0.0		4	0.36883
physician		patient		1		0		k		k			  2			  3			0.0		5	0.38117
physician		patient		1		0		k		k			  2			  4			1.0		1	0.22531
physician		patient		1		0		k		k			  2			  4			1.0		2	0.30864
physician		patient		1		0		k		k			  2			  4			1.0		3	0.32870
physician		patient		1		0		k		k			  2			  4			1.0		4	0.33025
physician		patient		1		0		k		k			  2			  4			1.0		5	0.33025
physician		patient		1		0		k		k			  2			  4			0.9		1	0.22685
physician		patient		1		0		k		k			  2			  4			0.9		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.9		3	0.39043
physician		patient		1		0		k		k			  2			  4			0.9		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.9		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.8		1	0.22685
physician		patient		1		0		k		k			  2			  4			0.8		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.8		3	0.39043
physician		patient		1		0		k		k			  2			  4			0.8		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.8		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.7		1	0.22685
physician		patient		1		0		k		k			  2			  4			0.7		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.7		3	0.39043
physician		patient		1		0		k		k			  2			  4			0.7		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.7		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.6		1	0.22685
physician		patient		1		0		k		k			  2			  4			0.6		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.6		3	0.39043
physician		patient		1		0		k		k			  2			  4			0.6		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.6		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.5		1	0.22685
physician		patient		1		0		k		k			  2			  4			0.5		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.5		3	0.39043
physician		patient		1		0		k		k			  2			  4			0.5		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.5		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.4		1	0.22685
physician		patient		1		0		k		k			  2			  4			0.4		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.4		3	0.39043
physician		patient		1		0		k		k			  2			  4			0.4		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.4		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.3		1	0.22840
physician		patient		1		0		k		k			  2			  4			0.3		2	0.34568
physician		patient		1		0		k		k			  2			  4			0.3		3	0.38889
physician		patient		1		0		k		k			  2			  4			0.3		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.3		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.2		1	0.22840
physician		patient		1		0		k		k			  2			  4			0.2		2	0.34722
physician		patient		1		0		k		k			  2			  4			0.2		3	0.39198
physician		patient		1		0		k		k			  2			  4			0.2		4	0.41975
physician		patient		1		0		k		k			  2			  4			0.2		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.1		1	0.23148
physician		patient		1		0		k		k			  2			  4			0.1		2	0.34877
physician		patient		1		0		k		k			  2			  4			0.1		3	0.39352
physician		patient		1		0		k		k			  2			  4			0.1		4	0.41821
physician		patient		1		0		k		k			  2			  4			0.1		5	0.43364
physician		patient		1		0		k		k			  2			  4			0.0		1	0.20525
physician		patient		1		0		k		k			  2			  4			0.0		2	0.31327
physician		patient		1		0		k		k			  2			  4			0.0		3	0.34105
physician		patient		1		0		k		k			  2			  4			0.0		4	0.36883
physician		patient		1		0		k		k			  2			  4			0.0		5	0.38117
physician		patient		1		0		k		k			  2			  5			1.0		1	0.22377
physician		patient		1		0		k		k			  2			  5			1.0		2	0.31173
physician		patient		1		0		k		k			  2			  5			1.0		3	0.33025
physician		patient		1		0		k		k			  2			  5			1.0		4	0.33333
physician		patient		1		0		k		k			  2			  5			1.0		5	0.33333
physician		patient		1		0		k		k			  2			  5			0.9		1	0.22531
physician		patient		1		0		k		k			  2			  5			0.9		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.9		3	0.39506
physician		patient		1		0		k		k			  2			  5			0.9		4	0.41821
physician		patient		1		0		k		k			  2			  5			0.9		5	0.43519
physician		patient		1		0		k		k			  2			  5			0.8		1	0.22531
physician		patient		1		0		k		k			  2			  5			0.8		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.8		3	0.39506
physician		patient		1		0		k		k			  2			  5			0.8		4	0.41821
physician		patient		1		0		k		k			  2			  5			0.8		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.7		1	0.22531
physician		patient		1		0		k		k			  2			  5			0.7		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.7		3	0.39506
physician		patient		1		0		k		k			  2			  5			0.7		4	0.41821
physician		patient		1		0		k		k			  2			  5			0.7		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.6		1	0.22531
physician		patient		1		0		k		k			  2			  5			0.6		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.6		3	0.39506
physician		patient		1		0		k		k			  2			  5			0.6		4	0.41821
physician		patient		1		0		k		k			  2			  5			0.6		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.5		1	0.22531
physician		patient		1		0		k		k			  2			  5			0.5		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.5		3	0.39506
physician		patient		1		0		k		k			  2			  5			0.5		4	0.41821
physician		patient		1		0		k		k			  2			  5			0.5		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.4		1	0.22531
physician		patient		1		0		k		k			  2			  5			0.4		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.4		3	0.39506
physician		patient		1		0		k		k			  2			  5			0.4		4	0.41821
physician		patient		1		0		k		k			  2			  5			0.4		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.3		1	0.22685
physician		patient		1		0		k		k			  2			  5			0.3		2	0.34877
physician		patient		1		0		k		k			  2			  5			0.3		3	0.39352
physician		patient		1		0		k		k			  2			  5			0.3		4	0.41975
physician		patient		1		0		k		k			  2			  5			0.3		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.2		1	0.22685
physician		patient		1		0		k		k			  2			  5			0.2		2	0.35031
physician		patient		1		0		k		k			  2			  5			0.2		3	0.39660
physician		patient		1		0		k		k			  2			  5			0.2		4	0.41975
physician		patient		1		0		k		k			  2			  5			0.2		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.1		1	0.23457
physician		patient		1		0		k		k			  2			  5			0.1		2	0.35031
physician		patient		1		0		k		k			  2			  5			0.1		3	0.39660
physician		patient		1		0		k		k			  2			  5			0.1		4	0.41975
physician		patient		1		0		k		k			  2			  5			0.1		5	0.43673
physician		patient		1		0		k		k			  2			  5			0.0		1	0.20525
physician		patient		1		0		k		k			  2			  5			0.0		2	0.31327
physician		patient		1		0		k		k			  2			  5			0.0		3	0.34105
physician		patient		1		0		k		k			  2			  5			0.0		4	0.36883
physician		patient		1		0		k		k			  2			  5			0.0		5	0.38117
physician		patient		1		0		k		k			  2			 10			1.0		1	0.23302
physician		patient		1		0		k		k			  2			 10			1.0		2	0.31636
physician		patient		1		0		k		k			  2			 10			1.0		3	0.33796
physician		patient		1		0		k		k			  2			 10			1.0		4	0.34259
physician		patient		1		0		k		k			  2			 10			1.0		5	0.34414
physician		patient		1		0		k		k			  2			 10			0.9		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.9		2	0.34722
physician		patient		1		0		k		k			  2			 10			0.9		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.9		4	0.41821
physician		patient		1		0		k		k			  2			 10			0.9		5	0.43981
physician		patient		1		0		k		k			  2			 10			0.8		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.8		2	0.34722
physician		patient		1		0		k		k			  2			 10			0.8		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.8		4	0.41821
physician		patient		1		0		k		k			  2			 10			0.8		5	0.44136
physician		patient		1		0		k		k			  2			 10			0.7		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.7		2	0.34722
physician		patient		1		0		k		k			  2			 10			0.7		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.7		4	0.41821
physician		patient		1		0		k		k			  2			 10			0.7		5	0.44136
physician		patient		1		0		k		k			  2			 10			0.6		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.6		2	0.34722
physician		patient		1		0		k		k			  2			 10			0.6		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.6		4	0.41821
physician		patient		1		0		k		k			  2			 10			0.6		5	0.44136
physician		patient		1		0		k		k			  2			 10			0.5		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.5		2	0.34877
physician		patient		1		0		k		k			  2			 10			0.5		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.5		4	0.41821
physician		patient		1		0		k		k			  2			 10			0.5		5	0.44136
physician		patient		1		0		k		k			  2			 10			0.4		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.4		2	0.34877
physician		patient		1		0		k		k			  2			 10			0.4		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.4		4	0.41821
physician		patient		1		0		k		k			  2			 10			0.4		5	0.44136
physician		patient		1		0		k		k			  2			 10			0.3		1	0.23457
physician		patient		1		0		k		k			  2			 10			0.3		2	0.34877
physician		patient		1		0		k		k			  2			 10			0.3		3	0.39660
physician		patient		1		0		k		k			  2			 10			0.3		4	0.42130
physician		patient		1		0		k		k			  2			 10			0.3		5	0.44136
physician		patient		1		0		k		k			  2			 10			0.2		1	0.23611
physician		patient		1		0		k		k			  2			 10			0.2		2	0.34877
physician		patient		1		0		k		k			  2			 10			0.2		3	0.39815
physician		patient		1		0		k		k			  2			 10			0.2		4	0.42284
physician		patient		1		0		k		k			  2			 10			0.2		5	0.44290
physician		patient		1		0		k		k			  2			 10			0.1		1	0.23920
physician		patient		1		0		k		k			  2			 10			0.1		2	0.35494
physician		patient		1		0		k		k			  2			 10			0.1		3	0.39352
physician		patient		1		0		k		k			  2			 10			0.1		4	0.42438
physician		patient		1		0		k		k			  2			 10			0.1		5	0.44290
physician		patient		1		0		k		k			  2			 10			0.0		1	0.20525
physician		patient		1		0		k		k			  2			 10			0.0		2	0.31327
physician		patient		1		0		k		k			  2			 10			0.0		3	0.34105
physician		patient		1		0		k		k			  2			 10			0.0		4	0.36883
physician		patient		1		0		k		k			  2			 10			0.0		5	0.38117
physician		patient		1		0		k		k			  2			 20			1.0		1	0.23457
physician		patient		1		0		k		k			  2			 20			1.0		2	0.33488
physician		patient		1		0		k		k			  2			 20			1.0		3	0.36265
physician		patient		1		0		k		k			  2			 20			1.0		4	0.37346
physician		patient		1		0		k		k			  2			 20			1.0		5	0.37654
physician		patient		1		0		k		k			  2			 20			0.9		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.9		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.9		3	0.40278
physician		patient		1		0		k		k			  2			 20			0.9		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.9		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.8		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.8		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.8		3	0.40278
physician		patient		1		0		k		k			  2			 20			0.8		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.8		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.7		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.7		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.7		3	0.40278
physician		patient		1		0		k		k			  2			 20			0.7		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.7		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.6		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.6		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.6		3	0.40278
physician		patient		1		0		k		k			  2			 20			0.6		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.6		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.5		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.5		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.5		3	0.40278
physician		patient		1		0		k		k			  2			 20			0.5		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.5		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.4		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.4		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.4		3	0.40278
physician		patient		1		0		k		k			  2			 20			0.4		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.4		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.3		1	0.23611
physician		patient		1		0		k		k			  2			 20			0.3		2	0.35802
physician		patient		1		0		k		k			  2			 20			0.3		3	0.39969
physician		patient		1		0		k		k			  2			 20			0.3		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.3		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.2		1	0.23765
physician		patient		1		0		k		k			  2			 20			0.2		2	0.35957
physician		patient		1		0		k		k			  2			 20			0.2		3	0.39815
physician		patient		1		0		k		k			  2			 20			0.2		4	0.43364
physician		patient		1		0		k		k			  2			 20			0.2		5	0.45062
physician		patient		1		0		k		k			  2			 20			0.1		1	0.24228
physician		patient		1		0		k		k			  2			 20			0.1		2	0.35957
physician		patient		1		0		k		k			  2			 20			0.1		3	0.39815
physician		patient		1		0		k		k			  2			 20			0.1		4	0.43210
physician		patient		1		0		k		k			  2			 20			0.1		5	0.45370
physician		patient		1		0		k		k			  2			 20			0.0		1	0.20525
physician		patient		1		0		k		k			  2			 20			0.0		2	0.31327
physician		patient		1		0		k		k			  2			 20			0.0		3	0.34105
physician		patient		1		0		k		k			  2			 20			0.0		4	0.36883
physician		patient		1		0		k		k			  2			 20			0.0		5	0.38117
physician		patient		1		0		k		k			  2			 50			1.0		1	0.23920
physician		patient		1		0		k		k			  2			 50			1.0		2	0.34414
physician		patient		1		0		k		k			  2			 50			1.0		3	0.36574
physician		patient		1		0		k		k			  2			 50			1.0		4	0.37963
physician		patient		1		0		k		k			  2			 50			1.0		5	0.38580
physician		patient		1		0		k		k			  2			 50			0.9		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.9		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.9		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.9		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.9		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.8		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.8		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.8		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.8		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.8		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.7		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.7		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.7		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.7		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.7		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.6		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.6		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.6		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.6		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.6		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.5		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.5		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.5		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.5		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.5		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.4		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.4		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.4		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.4		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.4		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.3		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.3		2	0.34877
physician		patient		1		0		k		k			  2			 50			0.3		3	0.38735
physician		patient		1		0		k		k			  2			 50			0.3		4	0.41204
physician		patient		1		0		k		k			  2			 50			0.3		5	0.43210
physician		patient		1		0		k		k			  2			 50			0.2		1	0.23920
physician		patient		1		0		k		k			  2			 50			0.2		2	0.35185
physician		patient		1		0		k		k			  2			 50			0.2		3	0.38889
physician		patient		1		0		k		k			  2			 50			0.2		4	0.41358
physician		patient		1		0		k		k			  2			 50			0.2		5	0.43056
physician		patient		1		0		k		k			  2			 50			0.1		1	0.23611
physician		patient		1		0		k		k			  2			 50			0.1		2	0.35957
physician		patient		1		0		k		k			  2			 50			0.1		3	0.39043
physician		patient		1		0		k		k			  2			 50			0.1		4	0.41667
physician		patient		1		0		k		k			  2			 50			0.1		5	0.43673
physician		patient		1		0		k		k			  2			 50			0.0		1	0.20525
physician		patient		1		0		k		k			  2			 50			0.0		2	0.31327
physician		patient		1		0		k		k			  2			 50			0.0		3	0.34105
physician		patient		1		0		k		k			  2			 50			0.0		4	0.36883
physician		patient		1		0		k		k			  2			 50			0.0		5	0.38117
physician		patient		1		0		k		k			  2			100			1.0		1	0.23611
physician		patient		1		0		k		k			  2			100			1.0		2	0.35494
physician		patient		1		0		k		k			  2			100			1.0		3	0.38117
physician		patient		1		0		k		k			  2			100			1.0		4	0.39506
physician		patient		1		0		k		k			  2			100			1.0		5	0.40586
physician		patient		1		0		k		k			  2			100			0.9		1	0.23611
physician		patient		1		0		k		k			  2			100			0.9		2	0.35494
physician		patient		1		0		k		k			  2			100			0.9		3	0.38735
physician		patient		1		0		k		k			  2			100			0.9		4	0.41204
physician		patient		1		0		k		k			  2			100			0.9		5	0.42747
physician		patient		1		0		k		k			  2			100			0.8		1	0.23611
physician		patient		1		0		k		k			  2			100			0.8		2	0.35494
physician		patient		1		0		k		k			  2			100			0.8		3	0.38735
physician		patient		1		0		k		k			  2			100			0.8		4	0.41204
physician		patient		1		0		k		k			  2			100			0.8		5	0.42747
physician		patient		1		0		k		k			  2			100			0.7		1	0.23611
physician		patient		1		0		k		k			  2			100			0.7		2	0.35494
physician		patient		1		0		k		k			  2			100			0.7		3	0.38735
physician		patient		1		0		k		k			  2			100			0.7		4	0.41204
physician		patient		1		0		k		k			  2			100			0.7		5	0.42747
physician		patient		1		0		k		k			  2			100			0.6		1	0.23611
physician		patient		1		0		k		k			  2			100			0.6		2	0.35494
physician		patient		1		0		k		k			  2			100			0.6		3	0.38735
physician		patient		1		0		k		k			  2			100			0.6		4	0.41204
physician		patient		1		0		k		k			  2			100			0.6		5	0.42747
physician		patient		1		0		k		k			  2			100			0.5		1	0.23611
physician		patient		1		0		k		k			  2			100			0.5		2	0.35494
physician		patient		1		0		k		k			  2			100			0.5		3	0.38735
physician		patient		1		0		k		k			  2			100			0.5		4	0.41204
physician		patient		1		0		k		k			  2			100			0.5		5	0.42747
physician		patient		1		0		k		k			  2			100			0.4		1	0.23611
physician		patient		1		0		k		k			  2			100			0.4		2	0.35494
physician		patient		1		0		k		k			  2			100			0.4		3	0.38735
physician		patient		1		0		k		k			  2			100			0.4		4	0.41204
physician		patient		1		0		k		k			  2			100			0.4		5	0.42747
physician		patient		1		0		k		k			  2			100			0.3		1	0.23611
physician		patient		1		0		k		k			  2			100			0.3		2	0.35494
physician		patient		1		0		k		k			  2			100			0.3		3	0.38580
physician		patient		1		0		k		k			  2			100			0.3		4	0.41204
physician		patient		1		0		k		k			  2			100			0.3		5	0.42747
physician		patient		1		0		k		k			  2			100			0.2		1	0.23611
physician		patient		1		0		k		k			  2			100			0.2		2	0.35494
physician		patient		1		0		k		k			  2			100			0.2		3	0.38735
physician		patient		1		0		k		k			  2			100			0.2		4	0.41512
physician		patient		1		0		k		k			  2			100			0.2		5	0.43210
physician		patient		1		0		k		k			  2			100			0.1		1	0.23457
physician		patient		1		0		k		k			  2			100			0.1		2	0.35957
physician		patient		1		0		k		k			  2			100			0.1		3	0.39506
physician		patient		1		0		k		k			  2			100			0.1		4	0.42438
physician		patient		1		0		k		k			  2			100			0.1		5	0.43519
physician		patient		1		0		k		k			  2			100			0.0		1	0.20525
physician		patient		1		0		k		k			  2			100			0.0		2	0.31327
physician		patient		1		0		k		k			  2			100			0.0		3	0.34105
physician		patient		1		0		k		k			  2			100			0.0		4	0.36883
physician		patient		1		0		k		k			  2			100			0.0		5	0.38117
physician		patient		1		0		k		k			  3			  1			1.0		1	0.19907
physician		patient		1		0		k		k			  3			  1			1.0		2	0.28241
physician		patient		1		0		k		k			  3			  1			1.0		3	0.29321
physician		patient		1		0		k		k			  3			  1			1.0		4	0.29630
physician		patient		1		0		k		k			  3			  1			1.0		5	0.29630
physician		patient		1		0		k		k			  3			  1			0.9		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.9		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.9		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.9		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.9		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.8		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.8		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.8		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.8		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.8		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.7		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.7		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.7		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.7		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.7		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.6		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.6		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.6		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.6		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.6		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.5		1	0.20525
physician		patient		1		0		k		k			  3			  1			0.5		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.5		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.5		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.5		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.4		1	0.20525
physician		patient		1		0		k		k			  3			  1			0.4		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.4		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.4		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.4		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.3		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.3		2	0.32407
physician		patient		1		0		k		k			  3			  1			0.3		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.3		4	0.39043
physician		patient		1		0		k		k			  3			  1			0.3		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.2		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.2		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.2		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.2		4	0.39198
physician		patient		1		0		k		k			  3			  1			0.2		5	0.40741
physician		patient		1		0		k		k			  3			  1			0.1		1	0.20370
physician		patient		1		0		k		k			  3			  1			0.1		2	0.32562
physician		patient		1		0		k		k			  3			  1			0.1		3	0.36420
physician		patient		1		0		k		k			  3			  1			0.1		4	0.39506
physician		patient		1		0		k		k			  3			  1			0.1		5	0.41049
physician		patient		1		0		k		k			  3			  1			0.0		1	0.20525
physician		patient		1		0		k		k			  3			  1			0.0		2	0.31327
physician		patient		1		0		k		k			  3			  1			0.0		3	0.34105
physician		patient		1		0		k		k			  3			  1			0.0		4	0.36883
physician		patient		1		0		k		k			  3			  1			0.0		5	0.38117
physician		patient		1		0		k		k			  3			  2			1.0		1	0.20216
physician		patient		1		0		k		k			  3			  2			1.0		2	0.29012
physician		patient		1		0		k		k			  3			  2			1.0		3	0.31481
physician		patient		1		0		k		k			  3			  2			1.0		4	0.31636
physician		patient		1		0		k		k			  3			  2			1.0		5	0.31636
physician		patient		1		0		k		k			  3			  2			0.9		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.9		2	0.32562
physician		patient		1		0		k		k			  3			  2			0.9		3	0.37500
physician		patient		1		0		k		k			  3			  2			0.9		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.9		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.8		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.8		2	0.32562
physician		patient		1		0		k		k			  3			  2			0.8		3	0.37500
physician		patient		1		0		k		k			  3			  2			0.8		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.8		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.7		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.7		2	0.32562
physician		patient		1		0		k		k			  3			  2			0.7		3	0.37500
physician		patient		1		0		k		k			  3			  2			0.7		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.7		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.6		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.6		2	0.32562
physician		patient		1		0		k		k			  3			  2			0.6		3	0.37500
physician		patient		1		0		k		k			  3			  2			0.6		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.6		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.5		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.5		2	0.32562
physician		patient		1		0		k		k			  3			  2			0.5		3	0.37500
physician		patient		1		0		k		k			  3			  2			0.5		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.5		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.4		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.4		2	0.32716
physician		patient		1		0		k		k			  3			  2			0.4		3	0.37500
physician		patient		1		0		k		k			  3			  2			0.4		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.4		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.3		1	0.20833
physician		patient		1		0		k		k			  3			  2			0.3		2	0.32716
physician		patient		1		0		k		k			  3			  2			0.3		3	0.37346
physician		patient		1		0		k		k			  3			  2			0.3		4	0.39815
physician		patient		1		0		k		k			  3			  2			0.3		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.2		1	0.20679
physician		patient		1		0		k		k			  3			  2			0.2		2	0.32716
physician		patient		1		0		k		k			  3			  2			0.2		3	0.37346
physician		patient		1		0		k		k			  3			  2			0.2		4	0.39969
physician		patient		1		0		k		k			  3			  2			0.2		5	0.41204
physician		patient		1		0		k		k			  3			  2			0.1		1	0.20370
physician		patient		1		0		k		k			  3			  2			0.1		2	0.32870
physician		patient		1		0		k		k			  3			  2			0.1		3	0.37654
physician		patient		1		0		k		k			  3			  2			0.1		4	0.40123
physician		patient		1		0		k		k			  3			  2			0.1		5	0.41512
physician		patient		1		0		k		k			  3			  2			0.0		1	0.20525
physician		patient		1		0		k		k			  3			  2			0.0		2	0.31327
physician		patient		1		0		k		k			  3			  2			0.0		3	0.34105
physician		patient		1		0		k		k			  3			  2			0.0		4	0.36883
physician		patient		1		0		k		k			  3			  2			0.0		5	0.38117
physician		patient		1		0		k		k			  3			  3			1.0		1	0.20833
physician		patient		1		0		k		k			  3			  3			1.0		2	0.29167
physician		patient		1		0		k		k			  3			  3			1.0		3	0.31327
physician		patient		1		0		k		k			  3			  3			1.0		4	0.32099
physician		patient		1		0		k		k			  3			  3			1.0		5	0.32099
physician		patient		1		0		k		k			  3			  3			0.9		1	0.21142
physician		patient		1		0		k		k			  3			  3			0.9		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.9		3	0.37037
physician		patient		1		0		k		k			  3			  3			0.9		4	0.39660
physician		patient		1		0		k		k			  3			  3			0.9		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.8		1	0.21142
physician		patient		1		0		k		k			  3			  3			0.8		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.8		3	0.37037
physician		patient		1		0		k		k			  3			  3			0.8		4	0.39660
physician		patient		1		0		k		k			  3			  3			0.8		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.7		1	0.21142
physician		patient		1		0		k		k			  3			  3			0.7		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.7		3	0.37037
physician		patient		1		0		k		k			  3			  3			0.7		4	0.39660
physician		patient		1		0		k		k			  3			  3			0.7		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.6		1	0.21142
physician		patient		1		0		k		k			  3			  3			0.6		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.6		3	0.37037
physician		patient		1		0		k		k			  3			  3			0.6		4	0.39660
physician		patient		1		0		k		k			  3			  3			0.6		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.5		1	0.21142
physician		patient		1		0		k		k			  3			  3			0.5		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.5		3	0.37037
physician		patient		1		0		k		k			  3			  3			0.5		4	0.39660
physician		patient		1		0		k		k			  3			  3			0.5		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.4		1	0.21142
physician		patient		1		0		k		k			  3			  3			0.4		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.4		3	0.37191
physician		patient		1		0		k		k			  3			  3			0.4		4	0.39660
physician		patient		1		0		k		k			  3			  3			0.4		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.3		1	0.21296
physician		patient		1		0		k		k			  3			  3			0.3		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.3		3	0.37191
physician		patient		1		0		k		k			  3			  3			0.3		4	0.39506
physician		patient		1		0		k		k			  3			  3			0.3		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.2		1	0.21451
physician		patient		1		0		k		k			  3			  3			0.2		2	0.32562
physician		patient		1		0		k		k			  3			  3			0.2		3	0.37191
physician		patient		1		0		k		k			  3			  3			0.2		4	0.39815
physician		patient		1		0		k		k			  3			  3			0.2		5	0.41512
physician		patient		1		0		k		k			  3			  3			0.1		1	0.21451
physician		patient		1		0		k		k			  3			  3			0.1		2	0.32870
physician		patient		1		0		k		k			  3			  3			0.1		3	0.37654
physician		patient		1		0		k		k			  3			  3			0.1		4	0.40278
physician		patient		1		0		k		k			  3			  3			0.1		5	0.41821
physician		patient		1		0		k		k			  3			  3			0.0		1	0.20525
physician		patient		1		0		k		k			  3			  3			0.0		2	0.31327
physician		patient		1		0		k		k			  3			  3			0.0		3	0.34105
physician		patient		1		0		k		k			  3			  3			0.0		4	0.36883
physician		patient		1		0		k		k			  3			  3			0.0		5	0.38117
physician		patient		1		0		k		k			  3			  4			1.0		1	0.21296
physician		patient		1		0		k		k			  3			  4			1.0		2	0.30401
physician		patient		1		0		k		k			  3			  4			1.0		3	0.32716
physician		patient		1		0		k		k			  3			  4			1.0		4	0.33179
physician		patient		1		0		k		k			  3			  4			1.0		5	0.33179
physician		patient		1		0		k		k			  3			  4			0.9		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.9		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.9		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.9		4	0.40586
physician		patient		1		0		k		k			  3			  4			0.9		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.8		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.8		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.8		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.8		4	0.40586
physician		patient		1		0		k		k			  3			  4			0.8		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.7		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.7		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.7		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.7		4	0.40586
physician		patient		1		0		k		k			  3			  4			0.7		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.6		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.6		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.6		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.6		4	0.40586
physician		patient		1		0		k		k			  3			  4			0.6		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.5		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.5		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.5		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.5		4	0.40586
physician		patient		1		0		k		k			  3			  4			0.5		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.4		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.4		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.4		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.4		4	0.40586
physician		patient		1		0		k		k			  3			  4			0.4		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.3		1	0.21451
physician		patient		1		0		k		k			  3			  4			0.3		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.3		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.3		4	0.40432
physician		patient		1		0		k		k			  3			  4			0.3		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.2		1	0.21759
physician		patient		1		0		k		k			  3			  4			0.2		2	0.33796
physician		patient		1		0		k		k			  3			  4			0.2		3	0.38272
physician		patient		1		0		k		k			  3			  4			0.2		4	0.40741
physician		patient		1		0		k		k			  3			  4			0.2		5	0.42593
physician		patient		1		0		k		k			  3			  4			0.1		1	0.21914
physician		patient		1		0		k		k			  3			  4			0.1		2	0.33642
physician		patient		1		0		k		k			  3			  4			0.1		3	0.38426
physician		patient		1		0		k		k			  3			  4			0.1		4	0.41049
physician		patient		1		0		k		k			  3			  4			0.1		5	0.42747
physician		patient		1		0		k		k			  3			  4			0.0		1	0.20525
physician		patient		1		0		k		k			  3			  4			0.0		2	0.31327
physician		patient		1		0		k		k			  3			  4			0.0		3	0.34105
physician		patient		1		0		k		k			  3			  4			0.0		4	0.36883
physician		patient		1		0		k		k			  3			  4			0.0		5	0.38117
physician		patient		1		0		k		k			  3			  5			1.0		1	0.21296
physician		patient		1		0		k		k			  3			  5			1.0		2	0.30710
physician		patient		1		0		k		k			  3			  5			1.0		3	0.32716
physician		patient		1		0		k		k			  3			  5			1.0		4	0.33333
physician		patient		1		0		k		k			  3			  5			1.0		5	0.33488
physician		patient		1		0		k		k			  3			  5			0.9		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.9		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.9		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.9		4	0.40741
physician		patient		1		0		k		k			  3			  5			0.9		5	0.42593
physician		patient		1		0		k		k			  3			  5			0.8		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.8		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.8		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.8		4	0.40741
physician		patient		1		0		k		k			  3			  5			0.8		5	0.42593
physician		patient		1		0		k		k			  3			  5			0.7		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.7		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.7		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.7		4	0.40741
physician		patient		1		0		k		k			  3			  5			0.7		5	0.42593
physician		patient		1		0		k		k			  3			  5			0.6		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.6		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.6		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.6		4	0.40741
physician		patient		1		0		k		k			  3			  5			0.6		5	0.42593
physician		patient		1		0		k		k			  3			  5			0.5		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.5		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.5		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.5		4	0.40741
physician		patient		1		0		k		k			  3			  5			0.5		5	0.42593
physician		patient		1		0		k		k			  3			  5			0.4		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.4		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.4		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.4		4	0.40741
physician		patient		1		0		k		k			  3			  5			0.4		5	0.42593
physician		patient		1		0		k		k			  3			  5			0.3		1	0.21451
physician		patient		1		0		k		k			  3			  5			0.3		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.3		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.3		4	0.40586
physician		patient		1		0		k		k			  3			  5			0.3		5	0.42747
physician		patient		1		0		k		k			  3			  5			0.2		1	0.21759
physician		patient		1		0		k		k			  3			  5			0.2		2	0.33951
physician		patient		1		0		k		k			  3			  5			0.2		3	0.37963
physician		patient		1		0		k		k			  3			  5			0.2		4	0.40895
physician		patient		1		0		k		k			  3			  5			0.2		5	0.42747
physician		patient		1		0		k		k			  3			  5			0.1		1	0.22377
physician		patient		1		0		k		k			  3			  5			0.1		2	0.33796
physician		patient		1		0		k		k			  3			  5			0.1		3	0.38117
physician		patient		1		0		k		k			  3			  5			0.1		4	0.41358
physician		patient		1		0		k		k			  3			  5			0.1		5	0.42901
physician		patient		1		0		k		k			  3			  5			0.0		1	0.20525
physician		patient		1		0		k		k			  3			  5			0.0		2	0.31327
physician		patient		1		0		k		k			  3			  5			0.0		3	0.34105
physician		patient		1		0		k		k			  3			  5			0.0		4	0.36883
physician		patient		1		0		k		k			  3			  5			0.0		5	0.38117
physician		patient		1		0		k		k			  3			 10			1.0		1	0.21142
physician		patient		1		0		k		k			  3			 10			1.0		2	0.30401
physician		patient		1		0		k		k			  3			 10			1.0		3	0.32870
physician		patient		1		0		k		k			  3			 10			1.0		4	0.34105
physician		patient		1		0		k		k			  3			 10			1.0		5	0.34414
physician		patient		1		0		k		k			  3			 10			0.9		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.9		2	0.33179
physician		patient		1		0		k		k			  3			 10			0.9		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.9		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.9		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.8		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.8		2	0.33179
physician		patient		1		0		k		k			  3			 10			0.8		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.8		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.8		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.7		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.7		2	0.33179
physician		patient		1		0		k		k			  3			 10			0.7		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.7		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.7		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.6		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.6		2	0.33179
physician		patient		1		0		k		k			  3			 10			0.6		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.6		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.6		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.5		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.5		2	0.33333
physician		patient		1		0		k		k			  3			 10			0.5		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.5		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.5		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.4		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.4		2	0.33333
physician		patient		1		0		k		k			  3			 10			0.4		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.4		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.4		5	0.42438
physician		patient		1		0		k		k			  3			 10			0.3		1	0.21296
physician		patient		1		0		k		k			  3			 10			0.3		2	0.33333
physician		patient		1		0		k		k			  3			 10			0.3		3	0.37500
physician		patient		1		0		k		k			  3			 10			0.3		4	0.40586
physician		patient		1		0		k		k			  3			 10			0.3		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.2		1	0.21605
physician		patient		1		0		k		k			  3			 10			0.2		2	0.33333
physician		patient		1		0		k		k			  3			 10			0.2		3	0.37346
physician		patient		1		0		k		k			  3			 10			0.2		4	0.40741
physician		patient		1		0		k		k			  3			 10			0.2		5	0.42593
physician		patient		1		0		k		k			  3			 10			0.1		1	0.21914
physician		patient		1		0		k		k			  3			 10			0.1		2	0.33642
physician		patient		1		0		k		k			  3			 10			0.1		3	0.37346
physician		patient		1		0		k		k			  3			 10			0.1		4	0.41049
physician		patient		1		0		k		k			  3			 10			0.1		5	0.42901
physician		patient		1		0		k		k			  3			 10			0.0		1	0.20525
physician		patient		1		0		k		k			  3			 10			0.0		2	0.31327
physician		patient		1		0		k		k			  3			 10			0.0		3	0.34105
physician		patient		1		0		k		k			  3			 10			0.0		4	0.36883
physician		patient		1		0		k		k			  3			 10			0.0		5	0.38117
physician		patient		1		0		k		k			  3			 20			1.0		1	0.22222
physician		patient		1		0		k		k			  3			 20			1.0		2	0.32562
physician		patient		1		0		k		k			  3			 20			1.0		3	0.35340
physician		patient		1		0		k		k			  3			 20			1.0		4	0.37346
physician		patient		1		0		k		k			  3			 20			1.0		5	0.37500
physician		patient		1		0		k		k			  3			 20			0.9		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.9		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.9		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.9		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.9		5	0.44136
physician		patient		1		0		k		k			  3			 20			0.8		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.8		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.8		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.8		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.8		5	0.44136
physician		patient		1		0		k		k			  3			 20			0.7		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.7		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.7		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.7		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.7		5	0.44136
physician		patient		1		0		k		k			  3			 20			0.6		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.6		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.6		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.6		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.6		5	0.44136
physician		patient		1		0		k		k			  3			 20			0.5		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.5		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.5		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.5		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.5		5	0.44136
physician		patient		1		0		k		k			  3			 20			0.4		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.4		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.4		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.4		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.4		5	0.44136
physician		patient		1		0		k		k			  3			 20			0.3		1	0.22377
physician		patient		1		0		k		k			  3			 20			0.3		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.3		3	0.38580
physician		patient		1		0		k		k			  3			 20			0.3		4	0.42284
physician		patient		1		0		k		k			  3			 20			0.3		5	0.44290
physician		patient		1		0		k		k			  3			 20			0.2		1	0.22685
physician		patient		1		0		k		k			  3			 20			0.2		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.2		3	0.38735
physician		patient		1		0		k		k			  3			 20			0.2		4	0.42284
physician		patient		1		0		k		k			  3			 20			0.2		5	0.44290
physician		patient		1		0		k		k			  3			 20			0.1		1	0.22994
physician		patient		1		0		k		k			  3			 20			0.1		2	0.34722
physician		patient		1		0		k		k			  3			 20			0.1		3	0.38735
physician		patient		1		0		k		k			  3			 20			0.1		4	0.42438
physician		patient		1		0		k		k			  3			 20			0.1		5	0.44290
physician		patient		1		0		k		k			  3			 20			0.0		1	0.20525
physician		patient		1		0		k		k			  3			 20			0.0		2	0.31327
physician		patient		1		0		k		k			  3			 20			0.0		3	0.34105
physician		patient		1		0		k		k			  3			 20			0.0		4	0.36883
physician		patient		1		0		k		k			  3			 20			0.0		5	0.38117
physician		patient		1		0		k		k			  3			 50			1.0		1	0.22531
physician		patient		1		0		k		k			  3			 50			1.0		2	0.33333
physician		patient		1		0		k		k			  3			 50			1.0		3	0.36111
physician		patient		1		0		k		k			  3			 50			1.0		4	0.37963
physician		patient		1		0		k		k			  3			 50			1.0		5	0.39198
physician		patient		1		0		k		k			  3			 50			0.9		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.9		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.9		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.9		4	0.40586
physician		patient		1		0		k		k			  3			 50			0.9		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.8		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.8		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.8		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.8		4	0.40741
physician		patient		1		0		k		k			  3			 50			0.8		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.7		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.7		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.7		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.7		4	0.40741
physician		patient		1		0		k		k			  3			 50			0.7		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.6		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.6		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.6		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.6		4	0.40741
physician		patient		1		0		k		k			  3			 50			0.6		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.5		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.5		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.5		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.5		4	0.40741
physician		patient		1		0		k		k			  3			 50			0.5		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.4		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.4		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.4		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.4		4	0.40741
physician		patient		1		0		k		k			  3			 50			0.4		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.3		1	0.22531
physician		patient		1		0		k		k			  3			 50			0.3		2	0.33796
physician		patient		1		0		k		k			  3			 50			0.3		3	0.37346
physician		patient		1		0		k		k			  3			 50			0.3		4	0.40741
physician		patient		1		0		k		k			  3			 50			0.3		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.2		1	0.22685
physician		patient		1		0		k		k			  3			 50			0.2		2	0.34105
physician		patient		1		0		k		k			  3			 50			0.2		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.2		4	0.41049
physician		patient		1		0		k		k			  3			 50			0.2		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.1		1	0.22840
physician		patient		1		0		k		k			  3			 50			0.1		2	0.34568
physician		patient		1		0		k		k			  3			 50			0.1		3	0.37654
physician		patient		1		0		k		k			  3			 50			0.1		4	0.41049
physician		patient		1		0		k		k			  3			 50			0.1		5	0.43056
physician		patient		1		0		k		k			  3			 50			0.0		1	0.20525
physician		patient		1		0		k		k			  3			 50			0.0		2	0.31327
physician		patient		1		0		k		k			  3			 50			0.0		3	0.34105
physician		patient		1		0		k		k			  3			 50			0.0		4	0.36883
physician		patient		1		0		k		k			  3			 50			0.0		5	0.38117
physician		patient		1		0		k		k			  3			100			1.0		1	0.22685
physician		patient		1		0		k		k			  3			100			1.0		2	0.35031
physician		patient		1		0		k		k			  3			100			1.0		3	0.37963
physician		patient		1		0		k		k			  3			100			1.0		4	0.39198
physician		patient		1		0		k		k			  3			100			1.0		5	0.40586
physician		patient		1		0		k		k			  3			100			0.9		1	0.22685
physician		patient		1		0		k		k			  3			100			0.9		2	0.35031
physician		patient		1		0		k		k			  3			100			0.9		3	0.38580
physician		patient		1		0		k		k			  3			100			0.9		4	0.40123
physician		patient		1		0		k		k			  3			100			0.9		5	0.41975
physician		patient		1		0		k		k			  3			100			0.8		1	0.22685
physician		patient		1		0		k		k			  3			100			0.8		2	0.35031
physician		patient		1		0		k		k			  3			100			0.8		3	0.38580
physician		patient		1		0		k		k			  3			100			0.8		4	0.40278
physician		patient		1		0		k		k			  3			100			0.8		5	0.41975
physician		patient		1		0		k		k			  3			100			0.7		1	0.22685
physician		patient		1		0		k		k			  3			100			0.7		2	0.35031
physician		patient		1		0		k		k			  3			100			0.7		3	0.38580
physician		patient		1		0		k		k			  3			100			0.7		4	0.40278
physician		patient		1		0		k		k			  3			100			0.7		5	0.41975
physician		patient		1		0		k		k			  3			100			0.6		1	0.22685
physician		patient		1		0		k		k			  3			100			0.6		2	0.35031
physician		patient		1		0		k		k			  3			100			0.6		3	0.38580
physician		patient		1		0		k		k			  3			100			0.6		4	0.40278
physician		patient		1		0		k		k			  3			100			0.6		5	0.41975
physician		patient		1		0		k		k			  3			100			0.5		1	0.22685
physician		patient		1		0		k		k			  3			100			0.5		2	0.35031
physician		patient		1		0		k		k			  3			100			0.5		3	0.38580
physician		patient		1		0		k		k			  3			100			0.5		4	0.40278
physician		patient		1		0		k		k			  3			100			0.5		5	0.41975
physician		patient		1		0		k		k			  3			100			0.4		1	0.22685
physician		patient		1		0		k		k			  3			100			0.4		2	0.35031
physician		patient		1		0		k		k			  3			100			0.4		3	0.38580
physician		patient		1		0		k		k			  3			100			0.4		4	0.40278
physician		patient		1		0		k		k			  3			100			0.4		5	0.41975
physician		patient		1		0		k		k			  3			100			0.3		1	0.22685
physician		patient		1		0		k		k			  3			100			0.3		2	0.35031
physician		patient		1		0		k		k			  3			100			0.3		3	0.38580
physician		patient		1		0		k		k			  3			100			0.3		4	0.40278
physician		patient		1		0		k		k			  3			100			0.3		5	0.42130
physician		patient		1		0		k		k			  3			100			0.2		1	0.22840
physician		patient		1		0		k		k			  3			100			0.2		2	0.35031
physician		patient		1		0		k		k			  3			100			0.2		3	0.38735
physician		patient		1		0		k		k			  3			100			0.2		4	0.40432
physician		patient		1		0		k		k			  3			100			0.2		5	0.42284
physician		patient		1		0		k		k			  3			100			0.1		1	0.22840
physician		patient		1		0		k		k			  3			100			0.1		2	0.35185
physician		patient		1		0		k		k			  3			100			0.1		3	0.39043
physician		patient		1		0		k		k			  3			100			0.1		4	0.41204
physician		patient		1		0		k		k			  3			100			0.1		5	0.42747
physician		patient		1		0		k		k			  3			100			0.0		1	0.20525
physician		patient		1		0		k		k			  3			100			0.0		2	0.31327
physician		patient		1		0		k		k			  3			100			0.0		3	0.34105
physician		patient		1		0		k		k			  3			100			0.0		4	0.36883
physician		patient		1		0		k		k			  3			100			0.0		5	0.38117
physician		patient		1		0		k		k			  4			  1			1.0		1	0.19907
physician		patient		1		0		k		k			  4			  1			1.0		2	0.28086
physician		patient		1		0		k		k			  4			  1			1.0		3	0.29321
physician		patient		1		0		k		k			  4			  1			1.0		4	0.29630
physician		patient		1		0		k		k			  4			  1			1.0		5	0.29630
physician		patient		1		0		k		k			  4			  1			0.9		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.9		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.9		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.9		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.9		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.8		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.8		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.8		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.8		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.8		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.7		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.7		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.7		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.7		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.7		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.6		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.6		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.6		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.6		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.6		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.5		1	0.20525
physician		patient		1		0		k		k			  4			  1			0.5		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.5		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.5		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.5		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.4		1	0.20525
physician		patient		1		0		k		k			  4			  1			0.4		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.4		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.4		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.4		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.3		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.3		2	0.32253
physician		patient		1		0		k		k			  4			  1			0.3		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.3		4	0.39043
physician		patient		1		0		k		k			  4			  1			0.3		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.2		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.2		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.2		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.2		4	0.39198
physician		patient		1		0		k		k			  4			  1			0.2		5	0.40741
physician		patient		1		0		k		k			  4			  1			0.1		1	0.20370
physician		patient		1		0		k		k			  4			  1			0.1		2	0.32407
physician		patient		1		0		k		k			  4			  1			0.1		3	0.36420
physician		patient		1		0		k		k			  4			  1			0.1		4	0.39352
physician		patient		1		0		k		k			  4			  1			0.1		5	0.41049
physician		patient		1		0		k		k			  4			  1			0.0		1	0.20525
physician		patient		1		0		k		k			  4			  1			0.0		2	0.31327
physician		patient		1		0		k		k			  4			  1			0.0		3	0.34105
physician		patient		1		0		k		k			  4			  1			0.0		4	0.36883
physician		patient		1		0		k		k			  4			  1			0.0		5	0.38117
physician		patient		1		0		k		k			  4			  2			1.0		1	0.20216
physician		patient		1		0		k		k			  4			  2			1.0		2	0.29012
physician		patient		1		0		k		k			  4			  2			1.0		3	0.31481
physician		patient		1		0		k		k			  4			  2			1.0		4	0.31481
physician		patient		1		0		k		k			  4			  2			1.0		5	0.31636
physician		patient		1		0		k		k			  4			  2			0.9		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.9		2	0.32562
physician		patient		1		0		k		k			  4			  2			0.9		3	0.37500
physician		patient		1		0		k		k			  4			  2			0.9		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.9		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.8		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.8		2	0.32562
physician		patient		1		0		k		k			  4			  2			0.8		3	0.37500
physician		patient		1		0		k		k			  4			  2			0.8		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.8		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.7		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.7		2	0.32562
physician		patient		1		0		k		k			  4			  2			0.7		3	0.37500
physician		patient		1		0		k		k			  4			  2			0.7		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.7		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.6		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.6		2	0.32562
physician		patient		1		0		k		k			  4			  2			0.6		3	0.37500
physician		patient		1		0		k		k			  4			  2			0.6		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.6		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.5		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.5		2	0.32562
physician		patient		1		0		k		k			  4			  2			0.5		3	0.37500
physician		patient		1		0		k		k			  4			  2			0.5		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.5		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.4		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.4		2	0.32716
physician		patient		1		0		k		k			  4			  2			0.4		3	0.37500
physician		patient		1		0		k		k			  4			  2			0.4		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.4		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.3		1	0.20833
physician		patient		1		0		k		k			  4			  2			0.3		2	0.32716
physician		patient		1		0		k		k			  4			  2			0.3		3	0.37346
physician		patient		1		0		k		k			  4			  2			0.3		4	0.39660
physician		patient		1		0		k		k			  4			  2			0.3		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.2		1	0.20679
physician		patient		1		0		k		k			  4			  2			0.2		2	0.32716
physician		patient		1		0		k		k			  4			  2			0.2		3	0.37346
physician		patient		1		0		k		k			  4			  2			0.2		4	0.39815
physician		patient		1		0		k		k			  4			  2			0.2		5	0.41049
physician		patient		1		0		k		k			  4			  2			0.1		1	0.20370
physician		patient		1		0		k		k			  4			  2			0.1		2	0.32870
physician		patient		1		0		k		k			  4			  2			0.1		3	0.37654
physician		patient		1		0		k		k			  4			  2			0.1		4	0.39815
physician		patient		1		0		k		k			  4			  2			0.1		5	0.41358
physician		patient		1		0		k		k			  4			  2			0.0		1	0.20525
physician		patient		1		0		k		k			  4			  2			0.0		2	0.31327
physician		patient		1		0		k		k			  4			  2			0.0		3	0.34105
physician		patient		1		0		k		k			  4			  2			0.0		4	0.36883
physician		patient		1		0		k		k			  4			  2			0.0		5	0.38117
physician		patient		1		0		k		k			  4			  3			1.0		1	0.20833
physician		patient		1		0		k		k			  4			  3			1.0		2	0.29167
physician		patient		1		0		k		k			  4			  3			1.0		3	0.31327
physician		patient		1		0		k		k			  4			  3			1.0		4	0.32253
physician		patient		1		0		k		k			  4			  3			1.0		5	0.32253
physician		patient		1		0		k		k			  4			  3			0.9		1	0.21142
physician		patient		1		0		k		k			  4			  3			0.9		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.9		3	0.37037
physician		patient		1		0		k		k			  4			  3			0.9		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.9		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.8		1	0.21142
physician		patient		1		0		k		k			  4			  3			0.8		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.8		3	0.37037
physician		patient		1		0		k		k			  4			  3			0.8		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.8		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.7		1	0.21142
physician		patient		1		0		k		k			  4			  3			0.7		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.7		3	0.37037
physician		patient		1		0		k		k			  4			  3			0.7		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.7		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.6		1	0.21142
physician		patient		1		0		k		k			  4			  3			0.6		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.6		3	0.37037
physician		patient		1		0		k		k			  4			  3			0.6		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.6		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.5		1	0.21142
physician		patient		1		0		k		k			  4			  3			0.5		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.5		3	0.37037
physician		patient		1		0		k		k			  4			  3			0.5		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.5		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.4		1	0.21142
physician		patient		1		0		k		k			  4			  3			0.4		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.4		3	0.37191
physician		patient		1		0		k		k			  4			  3			0.4		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.4		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.3		1	0.21296
physician		patient		1		0		k		k			  4			  3			0.3		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.3		3	0.37191
physician		patient		1		0		k		k			  4			  3			0.3		4	0.39660
physician		patient		1		0		k		k			  4			  3			0.3		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.2		1	0.21451
physician		patient		1		0		k		k			  4			  3			0.2		2	0.32562
physician		patient		1		0		k		k			  4			  3			0.2		3	0.37191
physician		patient		1		0		k		k			  4			  3			0.2		4	0.39815
physician		patient		1		0		k		k			  4			  3			0.2		5	0.41512
physician		patient		1		0		k		k			  4			  3			0.1		1	0.21451
physician		patient		1		0		k		k			  4			  3			0.1		2	0.32870
physician		patient		1		0		k		k			  4			  3			0.1		3	0.37654
physician		patient		1		0		k		k			  4			  3			0.1		4	0.40278
physician		patient		1		0		k		k			  4			  3			0.1		5	0.41821
physician		patient		1		0		k		k			  4			  3			0.0		1	0.20525
physician		patient		1		0		k		k			  4			  3			0.0		2	0.31327
physician		patient		1		0		k		k			  4			  3			0.0		3	0.34105
physician		patient		1		0		k		k			  4			  3			0.0		4	0.36883
physician		patient		1		0		k		k			  4			  3			0.0		5	0.38117
physician		patient		1		0		k		k			  4			  4			1.0		1	0.21296
physician		patient		1		0		k		k			  4			  4			1.0		2	0.30093
physician		patient		1		0		k		k			  4			  4			1.0		3	0.32870
physician		patient		1		0		k		k			  4			  4			1.0		4	0.33333
physician		patient		1		0		k		k			  4			  4			1.0		5	0.33333
physician		patient		1		0		k		k			  4			  4			0.9		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.9		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.9		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.9		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.9		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.8		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.8		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.8		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.8		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.8		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.7		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.7		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.7		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.7		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.7		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.6		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.6		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.6		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.6		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.6		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.5		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.5		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.5		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.5		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.5		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.4		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.4		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.4		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.4		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.4		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.3		1	0.21451
physician		patient		1		0		k		k			  4			  4			0.3		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.3		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.3		4	0.40432
physician		patient		1		0		k		k			  4			  4			0.3		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.2		1	0.21759
physician		patient		1		0		k		k			  4			  4			0.2		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.2		3	0.38272
physician		patient		1		0		k		k			  4			  4			0.2		4	0.40586
physician		patient		1		0		k		k			  4			  4			0.2		5	0.42130
physician		patient		1		0		k		k			  4			  4			0.1		1	0.21759
physician		patient		1		0		k		k			  4			  4			0.1		2	0.33333
physician		patient		1		0		k		k			  4			  4			0.1		3	0.38426
physician		patient		1		0		k		k			  4			  4			0.1		4	0.41049
physician		patient		1		0		k		k			  4			  4			0.1		5	0.42438
physician		patient		1		0		k		k			  4			  4			0.0		1	0.20525
physician		patient		1		0		k		k			  4			  4			0.0		2	0.31327
physician		patient		1		0		k		k			  4			  4			0.0		3	0.34105
physician		patient		1		0		k		k			  4			  4			0.0		4	0.36883
physician		patient		1		0		k		k			  4			  4			0.0		5	0.38117
physician		patient		1		0		k		k			  4			  5			1.0		1	0.20988
physician		patient		1		0		k		k			  4			  5			1.0		2	0.30247
physician		patient		1		0		k		k			  4			  5			1.0		3	0.32716
physician		patient		1		0		k		k			  4			  5			1.0		4	0.33333
physician		patient		1		0		k		k			  4			  5			1.0		5	0.33488
physician		patient		1		0		k		k			  4			  5			0.9		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.9		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.9		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.9		4	0.40432
physician		patient		1		0		k		k			  4			  5			0.9		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.8		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.8		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.8		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.8		4	0.40432
physician		patient		1		0		k		k			  4			  5			0.8		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.7		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.7		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.7		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.7		4	0.40432
physician		patient		1		0		k		k			  4			  5			0.7		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.6		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.6		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.6		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.6		4	0.40432
physician		patient		1		0		k		k			  4			  5			0.6		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.5		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.5		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.5		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.5		4	0.40278
physician		patient		1		0		k		k			  4			  5			0.5		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.4		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.4		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.4		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.4		4	0.40278
physician		patient		1		0		k		k			  4			  5			0.4		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.3		1	0.21142
physician		patient		1		0		k		k			  4			  5			0.3		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.3		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.3		4	0.40123
physician		patient		1		0		k		k			  4			  5			0.3		5	0.42130
physician		patient		1		0		k		k			  4			  5			0.2		1	0.21296
physician		patient		1		0		k		k			  4			  5			0.2		2	0.33642
physician		patient		1		0		k		k			  4			  5			0.2		3	0.37809
physician		patient		1		0		k		k			  4			  5			0.2		4	0.40123
physician		patient		1		0		k		k			  4			  5			0.2		5	0.42284
physician		patient		1		0		k		k			  4			  5			0.1		1	0.21914
physician		patient		1		0		k		k			  4			  5			0.1		2	0.33488
physician		patient		1		0		k		k			  4			  5			0.1		3	0.37963
physician		patient		1		0		k		k			  4			  5			0.1		4	0.40895
physician		patient		1		0		k		k			  4			  5			0.1		5	0.42593
physician		patient		1		0		k		k			  4			  5			0.0		1	0.20525
physician		patient		1		0		k		k			  4			  5			0.0		2	0.31327
physician		patient		1		0		k		k			  4			  5			0.0		3	0.34105
physician		patient		1		0		k		k			  4			  5			0.0		4	0.36883
physician		patient		1		0		k		k			  4			  5			0.0		5	0.38117
physician		patient		1		0		k		k			  4			 10			1.0		1	0.20216
physician		patient		1		0		k		k			  4			 10			1.0		2	0.29630
physician		patient		1		0		k		k			  4			 10			1.0		3	0.32870
physician		patient		1		0		k		k			  4			 10			1.0		4	0.34105
physician		patient		1		0		k		k			  4			 10			1.0		5	0.34568
physician		patient		1		0		k		k			  4			 10			0.9		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.9		2	0.32407
physician		patient		1		0		k		k			  4			 10			0.9		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.9		4	0.40278
physician		patient		1		0		k		k			  4			 10			0.9		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.8		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.8		2	0.32407
physician		patient		1		0		k		k			  4			 10			0.8		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.8		4	0.40278
physician		patient		1		0		k		k			  4			 10			0.8		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.7		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.7		2	0.32407
physician		patient		1		0		k		k			  4			 10			0.7		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.7		4	0.40278
physician		patient		1		0		k		k			  4			 10			0.7		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.6		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.6		2	0.32407
physician		patient		1		0		k		k			  4			 10			0.6		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.6		4	0.40278
physician		patient		1		0		k		k			  4			 10			0.6		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.5		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.5		2	0.32407
physician		patient		1		0		k		k			  4			 10			0.5		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.5		4	0.40278
physician		patient		1		0		k		k			  4			 10			0.5		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.4		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.4		2	0.32407
physician		patient		1		0		k		k			  4			 10			0.4		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.4		4	0.40278
physician		patient		1		0		k		k			  4			 10			0.4		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.3		1	0.20370
physician		patient		1		0		k		k			  4			 10			0.3		2	0.32562
physician		patient		1		0		k		k			  4			 10			0.3		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.3		4	0.40123
physician		patient		1		0		k		k			  4			 10			0.3		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.2		1	0.20833
physician		patient		1		0		k		k			  4			 10			0.2		2	0.32562
physician		patient		1		0		k		k			  4			 10			0.2		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.2		4	0.40123
physician		patient		1		0		k		k			  4			 10			0.2		5	0.42284
physician		patient		1		0		k		k			  4			 10			0.1		1	0.20833
physician		patient		1		0		k		k			  4			 10			0.1		2	0.32716
physician		patient		1		0		k		k			  4			 10			0.1		3	0.37191
physician		patient		1		0		k		k			  4			 10			0.1		4	0.40432
physician		patient		1		0		k		k			  4			 10			0.1		5	0.42593
physician		patient		1		0		k		k			  4			 10			0.0		1	0.20525
physician		patient		1		0		k		k			  4			 10			0.0		2	0.31327
physician		patient		1		0		k		k			  4			 10			0.0		3	0.34105
physician		patient		1		0		k		k			  4			 10			0.0		4	0.36883
physician		patient		1		0		k		k			  4			 10			0.0		5	0.38117
physician		patient		1		0		k		k			  4			 20			1.0		1	0.21759
physician		patient		1		0		k		k			  4			 20			1.0		2	0.31636
physician		patient		1		0		k		k			  4			 20			1.0		3	0.34414
physician		patient		1		0		k		k			  4			 20			1.0		4	0.36265
physician		patient		1		0		k		k			  4			 20			1.0		5	0.37191
physician		patient		1		0		k		k			  4			 20			0.9		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.9		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.9		3	0.37500
physician		patient		1		0		k		k			  4			 20			0.9		4	0.40741
physician		patient		1		0		k		k			  4			 20			0.9		5	0.43364
physician		patient		1		0		k		k			  4			 20			0.8		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.8		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.8		3	0.37500
physician		patient		1		0		k		k			  4			 20			0.8		4	0.40741
physician		patient		1		0		k		k			  4			 20			0.8		5	0.43364
physician		patient		1		0		k		k			  4			 20			0.7		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.7		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.7		3	0.37500
physician		patient		1		0		k		k			  4			 20			0.7		4	0.40741
physician		patient		1		0		k		k			  4			 20			0.7		5	0.43364
physician		patient		1		0		k		k			  4			 20			0.6		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.6		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.6		3	0.37654
physician		patient		1		0		k		k			  4			 20			0.6		4	0.40741
physician		patient		1		0		k		k			  4			 20			0.6		5	0.43364
physician		patient		1		0		k		k			  4			 20			0.5		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.5		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.5		3	0.37654
physician		patient		1		0		k		k			  4			 20			0.5		4	0.40741
physician		patient		1		0		k		k			  4			 20			0.5		5	0.43210
physician		patient		1		0		k		k			  4			 20			0.4		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.4		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.4		3	0.37654
physician		patient		1		0		k		k			  4			 20			0.4		4	0.40741
physician		patient		1		0		k		k			  4			 20			0.4		5	0.43210
physician		patient		1		0		k		k			  4			 20			0.3		1	0.21914
physician		patient		1		0		k		k			  4			 20			0.3		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.3		3	0.37654
physician		patient		1		0		k		k			  4			 20			0.3		4	0.40586
physician		patient		1		0		k		k			  4			 20			0.3		5	0.43364
physician		patient		1		0		k		k			  4			 20			0.2		1	0.22222
physician		patient		1		0		k		k			  4			 20			0.2		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.2		3	0.37654
physician		patient		1		0		k		k			  4			 20			0.2		4	0.40586
physician		patient		1		0		k		k			  4			 20			0.2		5	0.43364
physician		patient		1		0		k		k			  4			 20			0.1		1	0.22377
physician		patient		1		0		k		k			  4			 20			0.1		2	0.33796
physician		patient		1		0		k		k			  4			 20			0.1		3	0.37809
physician		patient		1		0		k		k			  4			 20			0.1		4	0.41204
physician		patient		1		0		k		k			  4			 20			0.1		5	0.43673
physician		patient		1		0		k		k			  4			 20			0.0		1	0.20525
physician		patient		1		0		k		k			  4			 20			0.0		2	0.31327
physician		patient		1		0		k		k			  4			 20			0.0		3	0.34105
physician		patient		1		0		k		k			  4			 20			0.0		4	0.36883
physician		patient		1		0		k		k			  4			 20			0.0		5	0.38117
physician		patient		1		0		k		k			  4			 50			1.0		1	0.22068
physician		patient		1		0		k		k			  4			 50			1.0		2	0.32870
physician		patient		1		0		k		k			  4			 50			1.0		3	0.34259
physician		patient		1		0		k		k			  4			 50			1.0		4	0.36420
physician		patient		1		0		k		k			  4			 50			1.0		5	0.38580
physician		patient		1		0		k		k			  4			 50			0.9		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.9		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.9		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.9		4	0.38889
physician		patient		1		0		k		k			  4			 50			0.9		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.8		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.8		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.8		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.8		4	0.38889
physician		patient		1		0		k		k			  4			 50			0.8		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.7		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.7		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.7		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.7		4	0.38889
physician		patient		1		0		k		k			  4			 50			0.7		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.6		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.6		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.6		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.6		4	0.39043
physician		patient		1		0		k		k			  4			 50			0.6		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.5		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.5		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.5		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.5		4	0.39043
physician		patient		1		0		k		k			  4			 50			0.5		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.4		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.4		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.4		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.4		4	0.39043
physician		patient		1		0		k		k			  4			 50			0.4		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.3		1	0.22068
physician		patient		1		0		k		k			  4			 50			0.3		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.3		3	0.35494
physician		patient		1		0		k		k			  4			 50			0.3		4	0.39043
physician		patient		1		0		k		k			  4			 50			0.3		5	0.41358
physician		patient		1		0		k		k			  4			 50			0.2		1	0.22222
physician		patient		1		0		k		k			  4			 50			0.2		2	0.33179
physician		patient		1		0		k		k			  4			 50			0.2		3	0.35802
physician		patient		1		0		k		k			  4			 50			0.2		4	0.39198
physician		patient		1		0		k		k			  4			 50			0.2		5	0.41512
physician		patient		1		0		k		k			  4			 50			0.1		1	0.22377
physician		patient		1		0		k		k			  4			 50			0.1		2	0.33488
physician		patient		1		0		k		k			  4			 50			0.1		3	0.35957
physician		patient		1		0		k		k			  4			 50			0.1		4	0.39198
physician		patient		1		0		k		k			  4			 50			0.1		5	0.41667
physician		patient		1		0		k		k			  4			 50			0.0		1	0.20525
physician		patient		1		0		k		k			  4			 50			0.0		2	0.31327
physician		patient		1		0		k		k			  4			 50			0.0		3	0.34105
physician		patient		1		0		k		k			  4			 50			0.0		4	0.36883
physician		patient		1		0		k		k			  4			 50			0.0		5	0.38117
physician		patient		1		0		k		k			  4			100			1.0		1	0.22994
physician		patient		1		0		k		k			  4			100			1.0		2	0.34722
physician		patient		1		0		k		k			  4			100			1.0		3	0.36883
physician		patient		1		0		k		k			  4			100			1.0		4	0.38889
physician		patient		1		0		k		k			  4			100			1.0		5	0.40278
physician		patient		1		0		k		k			  4			100			0.9		1	0.22994
physician		patient		1		0		k		k			  4			100			0.9		2	0.34722
physician		patient		1		0		k		k			  4			100			0.9		3	0.37037
physician		patient		1		0		k		k			  4			100			0.9		4	0.39660
physician		patient		1		0		k		k			  4			100			0.9		5	0.41204
physician		patient		1		0		k		k			  4			100			0.8		1	0.22994
physician		patient		1		0		k		k			  4			100			0.8		2	0.34722
physician		patient		1		0		k		k			  4			100			0.8		3	0.37037
physician		patient		1		0		k		k			  4			100			0.8		4	0.39660
physician		patient		1		0		k		k			  4			100			0.8		5	0.41204
physician		patient		1		0		k		k			  4			100			0.7		1	0.22994
physician		patient		1		0		k		k			  4			100			0.7		2	0.34722
physician		patient		1		0		k		k			  4			100			0.7		3	0.37037
physician		patient		1		0		k		k			  4			100			0.7		4	0.39660
physician		patient		1		0		k		k			  4			100			0.7		5	0.41204
physician		patient		1		0		k		k			  4			100			0.6		1	0.22994
physician		patient		1		0		k		k			  4			100			0.6		2	0.34722
physician		patient		1		0		k		k			  4			100			0.6		3	0.37037
physician		patient		1		0		k		k			  4			100			0.6		4	0.39660
physician		patient		1		0		k		k			  4			100			0.6		5	0.41204
physician		patient		1		0		k		k			  4			100			0.5		1	0.22994
physician		patient		1		0		k		k			  4			100			0.5		2	0.34722
physician		patient		1		0		k		k			  4			100			0.5		3	0.37037
physician		patient		1		0		k		k			  4			100			0.5		4	0.39660
physician		patient		1		0		k		k			  4			100			0.5		5	0.41204
physician		patient		1		0		k		k			  4			100			0.4		1	0.22994
physician		patient		1		0		k		k			  4			100			0.4		2	0.34877
physician		patient		1		0		k		k			  4			100			0.4		3	0.37037
physician		patient		1		0		k		k			  4			100			0.4		4	0.39660
physician		patient		1		0		k		k			  4			100			0.4		5	0.41204
physician		patient		1		0		k		k			  4			100			0.3		1	0.22840
physician		patient		1		0		k		k			  4			100			0.3		2	0.34877
physician		patient		1		0		k		k			  4			100			0.3		3	0.37037
physician		patient		1		0		k		k			  4			100			0.3		4	0.39506
physician		patient		1		0		k		k			  4			100			0.3		5	0.41358
physician		patient		1		0		k		k			  4			100			0.2		1	0.22994
physician		patient		1		0		k		k			  4			100			0.2		2	0.34877
physician		patient		1		0		k		k			  4			100			0.2		3	0.37191
physician		patient		1		0		k		k			  4			100			0.2		4	0.39815
physician		patient		1		0		k		k			  4			100			0.2		5	0.41512
physician		patient		1		0		k		k			  4			100			0.1		1	0.22840
physician		patient		1		0		k		k			  4			100			0.1		2	0.34877
physician		patient		1		0		k		k			  4			100			0.1		3	0.37654
physician		patient		1		0		k		k			  4			100			0.1		4	0.39969
physician		patient		1		0		k		k			  4			100			0.1		5	0.42130
physician		patient		1		0		k		k			  4			100			0.0		1	0.20525
physician		patient		1		0		k		k			  4			100			0.0		2	0.31327
physician		patient		1		0		k		k			  4			100			0.0		3	0.34105
physician		patient		1		0		k		k			  4			100			0.0		4	0.36883
physician		patient		1		0		k		k			  4			100			0.0		5	0.38117
physician		patient		1		0		k		k			  5			  1			1.0		1	0.19907
physician		patient		1		0		k		k			  5			  1			1.0		2	0.28086
physician		patient		1		0		k		k			  5			  1			1.0		3	0.29321
physician		patient		1		0		k		k			  5			  1			1.0		4	0.29630
physician		patient		1		0		k		k			  5			  1			1.0		5	0.29630
physician		patient		1		0		k		k			  5			  1			0.9		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.9		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.9		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.9		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.9		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.8		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.8		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.8		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.8		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.8		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.7		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.7		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.7		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.7		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.7		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.6		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.6		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.6		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.6		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.6		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.5		1	0.20525
physician		patient		1		0		k		k			  5			  1			0.5		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.5		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.5		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.5		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.4		1	0.20525
physician		patient		1		0		k		k			  5			  1			0.4		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.4		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.4		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.4		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.3		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.3		2	0.32253
physician		patient		1		0		k		k			  5			  1			0.3		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.3		4	0.39043
physician		patient		1		0		k		k			  5			  1			0.3		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.2		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.2		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.2		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.2		4	0.39198
physician		patient		1		0		k		k			  5			  1			0.2		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.1		1	0.20370
physician		patient		1		0		k		k			  5			  1			0.1		2	0.32407
physician		patient		1		0		k		k			  5			  1			0.1		3	0.36420
physician		patient		1		0		k		k			  5			  1			0.1		4	0.39198
physician		patient		1		0		k		k			  5			  1			0.1		5	0.40741
physician		patient		1		0		k		k			  5			  1			0.0		1	0.20525
physician		patient		1		0		k		k			  5			  1			0.0		2	0.31327
physician		patient		1		0		k		k			  5			  1			0.0		3	0.34105
physician		patient		1		0		k		k			  5			  1			0.0		4	0.36883
physician		patient		1		0		k		k			  5			  1			0.0		5	0.38117
physician		patient		1		0		k		k			  5			  2			1.0		1	0.20216
physician		patient		1		0		k		k			  5			  2			1.0		2	0.28858
physician		patient		1		0		k		k			  5			  2			1.0		3	0.31481
physician		patient		1		0		k		k			  5			  2			1.0		4	0.31481
physician		patient		1		0		k		k			  5			  2			1.0		5	0.31636
physician		patient		1		0		k		k			  5			  2			0.9		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.9		2	0.32407
physician		patient		1		0		k		k			  5			  2			0.9		3	0.37500
physician		patient		1		0		k		k			  5			  2			0.9		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.9		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.8		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.8		2	0.32407
physician		patient		1		0		k		k			  5			  2			0.8		3	0.37500
physician		patient		1		0		k		k			  5			  2			0.8		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.8		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.7		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.7		2	0.32407
physician		patient		1		0		k		k			  5			  2			0.7		3	0.37500
physician		patient		1		0		k		k			  5			  2			0.7		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.7		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.6		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.6		2	0.32407
physician		patient		1		0		k		k			  5			  2			0.6		3	0.37500
physician		patient		1		0		k		k			  5			  2			0.6		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.6		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.5		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.5		2	0.32407
physician		patient		1		0		k		k			  5			  2			0.5		3	0.37500
physician		patient		1		0		k		k			  5			  2			0.5		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.5		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.4		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.4		2	0.32562
physician		patient		1		0		k		k			  5			  2			0.4		3	0.37500
physician		patient		1		0		k		k			  5			  2			0.4		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.4		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.3		1	0.20833
physician		patient		1		0		k		k			  5			  2			0.3		2	0.32562
physician		patient		1		0		k		k			  5			  2			0.3		3	0.37346
physician		patient		1		0		k		k			  5			  2			0.3		4	0.39660
physician		patient		1		0		k		k			  5			  2			0.3		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.2		1	0.20679
physician		patient		1		0		k		k			  5			  2			0.2		2	0.32562
physician		patient		1		0		k		k			  5			  2			0.2		3	0.37346
physician		patient		1		0		k		k			  5			  2			0.2		4	0.39815
physician		patient		1		0		k		k			  5			  2			0.2		5	0.41049
physician		patient		1		0		k		k			  5			  2			0.1		1	0.20370
physician		patient		1		0		k		k			  5			  2			0.1		2	0.32716
physician		patient		1		0		k		k			  5			  2			0.1		3	0.37654
physician		patient		1		0		k		k			  5			  2			0.1		4	0.39815
physician		patient		1		0		k		k			  5			  2			0.1		5	0.41204
physician		patient		1		0		k		k			  5			  2			0.0		1	0.20525
physician		patient		1		0		k		k			  5			  2			0.0		2	0.31327
physician		patient		1		0		k		k			  5			  2			0.0		3	0.34105
physician		patient		1		0		k		k			  5			  2			0.0		4	0.36883
physician		patient		1		0		k		k			  5			  2			0.0		5	0.38117
physician		patient		1		0		k		k			  5			  3			1.0		1	0.20679
physician		patient		1		0		k		k			  5			  3			1.0		2	0.29012
physician		patient		1		0		k		k			  5			  3			1.0		3	0.31173
physician		patient		1		0		k		k			  5			  3			1.0		4	0.32253
physician		patient		1		0		k		k			  5			  3			1.0		5	0.32253
physician		patient		1		0		k		k			  5			  3			0.9		1	0.20988
physician		patient		1		0		k		k			  5			  3			0.9		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.9		3	0.36883
physician		patient		1		0		k		k			  5			  3			0.9		4	0.39815
physician		patient		1		0		k		k			  5			  3			0.9		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.8		1	0.20988
physician		patient		1		0		k		k			  5			  3			0.8		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.8		3	0.36883
physician		patient		1		0		k		k			  5			  3			0.8		4	0.39815
physician		patient		1		0		k		k			  5			  3			0.8		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.7		1	0.20988
physician		patient		1		0		k		k			  5			  3			0.7		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.7		3	0.36883
physician		patient		1		0		k		k			  5			  3			0.7		4	0.39815
physician		patient		1		0		k		k			  5			  3			0.7		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.6		1	0.20988
physician		patient		1		0		k		k			  5			  3			0.6		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.6		3	0.36883
physician		patient		1		0		k		k			  5			  3			0.6		4	0.39815
physician		patient		1		0		k		k			  5			  3			0.6		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.5		1	0.20988
physician		patient		1		0		k		k			  5			  3			0.5		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.5		3	0.36883
physician		patient		1		0		k		k			  5			  3			0.5		4	0.39815
physician		patient		1		0		k		k			  5			  3			0.5		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.4		1	0.20988
physician		patient		1		0		k		k			  5			  3			0.4		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.4		3	0.37037
physician		patient		1		0		k		k			  5			  3			0.4		4	0.39815
physician		patient		1		0		k		k			  5			  3			0.4		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.3		1	0.21142
physician		patient		1		0		k		k			  5			  3			0.3		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.3		3	0.37037
physician		patient		1		0		k		k			  5			  3			0.3		4	0.39660
physician		patient		1		0		k		k			  5			  3			0.3		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.2		1	0.21296
physician		patient		1		0		k		k			  5			  3			0.2		2	0.32407
physician		patient		1		0		k		k			  5			  3			0.2		3	0.37037
physician		patient		1		0		k		k			  5			  3			0.2		4	0.39660
physician		patient		1		0		k		k			  5			  3			0.2		5	0.41358
physician		patient		1		0		k		k			  5			  3			0.1		1	0.21296
physician		patient		1		0		k		k			  5			  3			0.1		2	0.32562
physician		patient		1		0		k		k			  5			  3			0.1		3	0.37346
physician		patient		1		0		k		k			  5			  3			0.1		4	0.40123
physician		patient		1		0		k		k			  5			  3			0.1		5	0.41821
physician		patient		1		0		k		k			  5			  3			0.0		1	0.20525
physician		patient		1		0		k		k			  5			  3			0.0		2	0.31327
physician		patient		1		0		k		k			  5			  3			0.0		3	0.34105
physician		patient		1		0		k		k			  5			  3			0.0		4	0.36883
physician		patient		1		0		k		k			  5			  3			0.0		5	0.38117
physician		patient		1		0		k		k			  5			  4			1.0		1	0.21296
physician		patient		1		0		k		k			  5			  4			1.0		2	0.30093
physician		patient		1		0		k		k			  5			  4			1.0		3	0.32716
physician		patient		1		0		k		k			  5			  4			1.0		4	0.33488
physician		patient		1		0		k		k			  5			  4			1.0		5	0.33488
physician		patient		1		0		k		k			  5			  4			0.9		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.9		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.9		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.9		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.9		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.8		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.8		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.8		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.8		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.8		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.7		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.7		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.7		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.7		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.7		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.6		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.6		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.6		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.6		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.6		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.5		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.5		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.5		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.5		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.5		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.4		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.4		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.4		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.4		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.4		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.3		1	0.21451
physician		patient		1		0		k		k			  5			  4			0.3		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.3		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.3		4	0.40586
physician		patient		1		0		k		k			  5			  4			0.3		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.2		1	0.21759
physician		patient		1		0		k		k			  5			  4			0.2		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.2		3	0.38117
physician		patient		1		0		k		k			  5			  4			0.2		4	0.40741
physician		patient		1		0		k		k			  5			  4			0.2		5	0.42130
physician		patient		1		0		k		k			  5			  4			0.1		1	0.21759
physician		patient		1		0		k		k			  5			  4			0.1		2	0.33333
physician		patient		1		0		k		k			  5			  4			0.1		3	0.38426
physician		patient		1		0		k		k			  5			  4			0.1		4	0.40895
physician		patient		1		0		k		k			  5			  4			0.1		5	0.42438
physician		patient		1		0		k		k			  5			  4			0.0		1	0.20525
physician		patient		1		0		k		k			  5			  4			0.0		2	0.31327
physician		patient		1		0		k		k			  5			  4			0.0		3	0.34105
physician		patient		1		0		k		k			  5			  4			0.0		4	0.36883
physician		patient		1		0		k		k			  5			  4			0.0		5	0.38117
physician		patient		1		0		k		k			  5			  5			1.0		1	0.20988
physician		patient		1		0		k		k			  5			  5			1.0		2	0.30093
physician		patient		1		0		k		k			  5			  5			1.0		3	0.32870
physician		patient		1		0		k		k			  5			  5			1.0		4	0.33488
physician		patient		1		0		k		k			  5			  5			1.0		5	0.33796
physician		patient		1		0		k		k			  5			  5			0.9		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.9		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.9		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.9		4	0.40586
physician		patient		1		0		k		k			  5			  5			0.9		5	0.42130
physician		patient		1		0		k		k			  5			  5			0.8		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.8		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.8		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.8		4	0.40586
physician		patient		1		0		k		k			  5			  5			0.8		5	0.42130
physician		patient		1		0		k		k			  5			  5			0.7		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.7		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.7		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.7		4	0.40586
physician		patient		1		0		k		k			  5			  5			0.7		5	0.42130
physician		patient		1		0		k		k			  5			  5			0.6		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.6		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.6		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.6		4	0.40586
physician		patient		1		0		k		k			  5			  5			0.6		5	0.42130
physician		patient		1		0		k		k			  5			  5			0.5		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.5		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.5		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.5		4	0.40586
physician		patient		1		0		k		k			  5			  5			0.5		5	0.41975
physician		patient		1		0		k		k			  5			  5			0.4		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.4		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.4		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.4		4	0.40586
physician		patient		1		0		k		k			  5			  5			0.4		5	0.41975
physician		patient		1		0		k		k			  5			  5			0.3		1	0.21142
physician		patient		1		0		k		k			  5			  5			0.3		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.3		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.3		4	0.40432
physician		patient		1		0		k		k			  5			  5			0.3		5	0.41975
physician		patient		1		0		k		k			  5			  5			0.2		1	0.21296
physician		patient		1		0		k		k			  5			  5			0.2		2	0.33488
physician		patient		1		0		k		k			  5			  5			0.2		3	0.37963
physician		patient		1		0		k		k			  5			  5			0.2		4	0.40432
physician		patient		1		0		k		k			  5			  5			0.2		5	0.41975
physician		patient		1		0		k		k			  5			  5			0.1		1	0.21914
physician		patient		1		0		k		k			  5			  5			0.1		2	0.33333
physician		patient		1		0		k		k			  5			  5			0.1		3	0.38117
physician		patient		1		0		k		k			  5			  5			0.1		4	0.41049
physician		patient		1		0		k		k			  5			  5			0.1		5	0.42438
physician		patient		1		0		k		k			  5			  5			0.0		1	0.20525
physician		patient		1		0		k		k			  5			  5			0.0		2	0.31327
physician		patient		1		0		k		k			  5			  5			0.0		3	0.34105
physician		patient		1		0		k		k			  5			  5			0.0		4	0.36883
physician		patient		1		0		k		k			  5			  5			0.0		5	0.38117
physician		patient		1		0		k		k			  5			 10			1.0		1	0.20062
physician		patient		1		0		k		k			  5			 10			1.0		2	0.29012
physician		patient		1		0		k		k			  5			 10			1.0		3	0.31481
physician		patient		1		0		k		k			  5			 10			1.0		4	0.34414
physician		patient		1		0		k		k			  5			 10			1.0		5	0.34877
physician		patient		1		0		k		k			  5			 10			0.9		1	0.20216
physician		patient		1		0		k		k			  5			 10			0.9		2	0.31636
physician		patient		1		0		k		k			  5			 10			0.9		3	0.35340
physician		patient		1		0		k		k			  5			 10			0.9		4	0.40278
physician		patient		1		0		k		k			  5			 10			0.9		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.8		1	0.20216
physician		patient		1		0		k		k			  5			 10			0.8		2	0.31636
physician		patient		1		0		k		k			  5			 10			0.8		3	0.35340
physician		patient		1		0		k		k			  5			 10			0.8		4	0.40278
physician		patient		1		0		k		k			  5			 10			0.8		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.7		1	0.20216
physician		patient		1		0		k		k			  5			 10			0.7		2	0.31636
physician		patient		1		0		k		k			  5			 10			0.7		3	0.35494
physician		patient		1		0		k		k			  5			 10			0.7		4	0.40278
physician		patient		1		0		k		k			  5			 10			0.7		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.6		1	0.20062
physician		patient		1		0		k		k			  5			 10			0.6		2	0.31636
physician		patient		1		0		k		k			  5			 10			0.6		3	0.35494
physician		patient		1		0		k		k			  5			 10			0.6		4	0.40278
physician		patient		1		0		k		k			  5			 10			0.6		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.5		1	0.20062
physician		patient		1		0		k		k			  5			 10			0.5		2	0.31636
physician		patient		1		0		k		k			  5			 10			0.5		3	0.35648
physician		patient		1		0		k		k			  5			 10			0.5		4	0.40278
physician		patient		1		0		k		k			  5			 10			0.5		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.4		1	0.20062
physician		patient		1		0		k		k			  5			 10			0.4		2	0.31636
physician		patient		1		0		k		k			  5			 10			0.4		3	0.35648
physician		patient		1		0		k		k			  5			 10			0.4		4	0.40278
physician		patient		1		0		k		k			  5			 10			0.4		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.3		1	0.20062
physician		patient		1		0		k		k			  5			 10			0.3		2	0.31944
physician		patient		1		0		k		k			  5			 10			0.3		3	0.35802
physician		patient		1		0		k		k			  5			 10			0.3		4	0.40123
physician		patient		1		0		k		k			  5			 10			0.3		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.2		1	0.20216
physician		patient		1		0		k		k			  5			 10			0.2		2	0.31944
physician		patient		1		0		k		k			  5			 10			0.2		3	0.35802
physician		patient		1		0		k		k			  5			 10			0.2		4	0.40123
physician		patient		1		0		k		k			  5			 10			0.2		5	0.41975
physician		patient		1		0		k		k			  5			 10			0.1		1	0.20525
physician		patient		1		0		k		k			  5			 10			0.1		2	0.32099
physician		patient		1		0		k		k			  5			 10			0.1		3	0.35802
physician		patient		1		0		k		k			  5			 10			0.1		4	0.40586
physician		patient		1		0		k		k			  5			 10			0.1		5	0.42284
physician		patient		1		0		k		k			  5			 10			0.0		1	0.20525
physician		patient		1		0		k		k			  5			 10			0.0		2	0.31327
physician		patient		1		0		k		k			  5			 10			0.0		3	0.34105
physician		patient		1		0		k		k			  5			 10			0.0		4	0.36883
physician		patient		1		0		k		k			  5			 10			0.0		5	0.38117
physician		patient		1		0		k		k			  5			 20			1.0		1	0.20988
physician		patient		1		0		k		k			  5			 20			1.0		2	0.31019
physician		patient		1		0		k		k			  5			 20			1.0		3	0.33951
physician		patient		1		0		k		k			  5			 20			1.0		4	0.35648
physician		patient		1		0		k		k			  5			 20			1.0		5	0.37191
physician		patient		1		0		k		k			  5			 20			0.9		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.9		2	0.33025
physician		patient		1		0		k		k			  5			 20			0.9		3	0.37037
physician		patient		1		0		k		k			  5			 20			0.9		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.9		5	0.43364
physician		patient		1		0		k		k			  5			 20			0.8		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.8		2	0.33025
physician		patient		1		0		k		k			  5			 20			0.8		3	0.37037
physician		patient		1		0		k		k			  5			 20			0.8		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.8		5	0.43364
physician		patient		1		0		k		k			  5			 20			0.7		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.7		2	0.33025
physician		patient		1		0		k		k			  5			 20			0.7		3	0.37191
physician		patient		1		0		k		k			  5			 20			0.7		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.7		5	0.43364
physician		patient		1		0		k		k			  5			 20			0.6		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.6		2	0.33025
physician		patient		1		0		k		k			  5			 20			0.6		3	0.37346
physician		patient		1		0		k		k			  5			 20			0.6		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.6		5	0.43364
physician		patient		1		0		k		k			  5			 20			0.5		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.5		2	0.33025
physician		patient		1		0		k		k			  5			 20			0.5		3	0.37346
physician		patient		1		0		k		k			  5			 20			0.5		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.5		5	0.43210
physician		patient		1		0		k		k			  5			 20			0.4		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.4		2	0.33025
physician		patient		1		0		k		k			  5			 20			0.4		3	0.37346
physician		patient		1		0		k		k			  5			 20			0.4		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.4		5	0.43210
physician		patient		1		0		k		k			  5			 20			0.3		1	0.21142
physician		patient		1		0		k		k			  5			 20			0.3		2	0.33179
physician		patient		1		0		k		k			  5			 20			0.3		3	0.37500
physician		patient		1		0		k		k			  5			 20			0.3		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.3		5	0.43210
physician		patient		1		0		k		k			  5			 20			0.2		1	0.21296
physician		patient		1		0		k		k			  5			 20			0.2		2	0.33179
physician		patient		1		0		k		k			  5			 20			0.2		3	0.37500
physician		patient		1		0		k		k			  5			 20			0.2		4	0.39969
physician		patient		1		0		k		k			  5			 20			0.2		5	0.43210
physician		patient		1		0		k		k			  5			 20			0.1		1	0.21296
physician		patient		1		0		k		k			  5			 20			0.1		2	0.33179
physician		patient		1		0		k		k			  5			 20			0.1		3	0.37500
physician		patient		1		0		k		k			  5			 20			0.1		4	0.40586
physician		patient		1		0		k		k			  5			 20			0.1		5	0.44136
physician		patient		1		0		k		k			  5			 20			0.0		1	0.20525
physician		patient		1		0		k		k			  5			 20			0.0		2	0.31327
physician		patient		1		0		k		k			  5			 20			0.0		3	0.34105
physician		patient		1		0		k		k			  5			 20			0.0		4	0.36883
physician		patient		1		0		k		k			  5			 20			0.0		5	0.38117
physician		patient		1		0		k		k			  5			 50			1.0		1	0.21605
physician		patient		1		0		k		k			  5			 50			1.0		2	0.31790
physician		patient		1		0		k		k			  5			 50			1.0		3	0.33951
physician		patient		1		0		k		k			  5			 50			1.0		4	0.35957
physician		patient		1		0		k		k			  5			 50			1.0		5	0.38580
physician		patient		1		0		k		k			  5			 50			0.9		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.9		2	0.32099
physician		patient		1		0		k		k			  5			 50			0.9		3	0.35031
physician		patient		1		0		k		k			  5			 50			0.9		4	0.38272
physician		patient		1		0		k		k			  5			 50			0.9		5	0.41358
physician		patient		1		0		k		k			  5			 50			0.8		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.8		2	0.32099
physician		patient		1		0		k		k			  5			 50			0.8		3	0.35031
physician		patient		1		0		k		k			  5			 50			0.8		4	0.38272
physician		patient		1		0		k		k			  5			 50			0.8		5	0.41358
physician		patient		1		0		k		k			  5			 50			0.7		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.7		2	0.32099
physician		patient		1		0		k		k			  5			 50			0.7		3	0.35031
physician		patient		1		0		k		k			  5			 50			0.7		4	0.38272
physician		patient		1		0		k		k			  5			 50			0.7		5	0.41358
physician		patient		1		0		k		k			  5			 50			0.6		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.6		2	0.32253
physician		patient		1		0		k		k			  5			 50			0.6		3	0.35031
physician		patient		1		0		k		k			  5			 50			0.6		4	0.38426
physician		patient		1		0		k		k			  5			 50			0.6		5	0.41358
physician		patient		1		0		k		k			  5			 50			0.5		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.5		2	0.32253
physician		patient		1		0		k		k			  5			 50			0.5		3	0.35031
physician		patient		1		0		k		k			  5			 50			0.5		4	0.38426
physician		patient		1		0		k		k			  5			 50			0.5		5	0.41358
physician		patient		1		0		k		k			  5			 50			0.4		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.4		2	0.32253
physician		patient		1		0		k		k			  5			 50			0.4		3	0.35031
physician		patient		1		0		k		k			  5			 50			0.4		4	0.38580
physician		patient		1		0		k		k			  5			 50			0.4		5	0.41358
physician		patient		1		0		k		k			  5			 50			0.3		1	0.21605
physician		patient		1		0		k		k			  5			 50			0.3		2	0.32253
physician		patient		1		0		k		k			  5			 50			0.3		3	0.35185
physician		patient		1		0		k		k			  5			 50			0.3		4	0.38889
physician		patient		1		0		k		k			  5			 50			0.3		5	0.41204
physician		patient		1		0		k		k			  5			 50			0.2		1	0.21759
physician		patient		1		0		k		k			  5			 50			0.2		2	0.32253
physician		patient		1		0		k		k			  5			 50			0.2		3	0.35340
physician		patient		1		0		k		k			  5			 50			0.2		4	0.38889
physician		patient		1		0		k		k			  5			 50			0.2		5	0.41049
physician		patient		1		0		k		k			  5			 50			0.1		1	0.21914
physician		patient		1		0		k		k			  5			 50			0.1		2	0.32253
physician		patient		1		0		k		k			  5			 50			0.1		3	0.35648
physician		patient		1		0		k		k			  5			 50			0.1		4	0.38889
physician		patient		1		0		k		k			  5			 50			0.1		5	0.41512
physician		patient		1		0		k		k			  5			 50			0.0		1	0.20525
physician		patient		1		0		k		k			  5			 50			0.0		2	0.31327
physician		patient		1		0		k		k			  5			 50			0.0		3	0.34105
physician		patient		1		0		k		k			  5			 50			0.0		4	0.36883
physician		patient		1		0		k		k			  5			 50			0.0		5	0.38117
physician		patient		1		0		k		k			  5			100			1.0		1	0.22685
physician		patient		1		0		k		k			  5			100			1.0		2	0.34414
physician		patient		1		0		k		k			  5			100			1.0		3	0.36728
physician		patient		1		0		k		k			  5			100			1.0		4	0.38580
physician		patient		1		0		k		k			  5			100			1.0		5	0.40741
physician		patient		1		0		k		k			  5			100			0.9		1	0.22685
physician		patient		1		0		k		k			  5			100			0.9		2	0.34414
physician		patient		1		0		k		k			  5			100			0.9		3	0.36883
physician		patient		1		0		k		k			  5			100			0.9		4	0.38889
physician		patient		1		0		k		k			  5			100			0.9		5	0.41204
physician		patient		1		0		k		k			  5			100			0.8		1	0.22685
physician		patient		1		0		k		k			  5			100			0.8		2	0.34414
physician		patient		1		0		k		k			  5			100			0.8		3	0.36883
physician		patient		1		0		k		k			  5			100			0.8		4	0.38889
physician		patient		1		0		k		k			  5			100			0.8		5	0.41204
physician		patient		1		0		k		k			  5			100			0.7		1	0.22685
physician		patient		1		0		k		k			  5			100			0.7		2	0.34414
physician		patient		1		0		k		k			  5			100			0.7		3	0.36883
physician		patient		1		0		k		k			  5			100			0.7		4	0.38889
physician		patient		1		0		k		k			  5			100			0.7		5	0.41204
physician		patient		1		0		k		k			  5			100			0.6		1	0.22685
physician		patient		1		0		k		k			  5			100			0.6		2	0.34414
physician		patient		1		0		k		k			  5			100			0.6		3	0.36883
physician		patient		1		0		k		k			  5			100			0.6		4	0.38889
physician		patient		1		0		k		k			  5			100			0.6		5	0.41204
physician		patient		1		0		k		k			  5			100			0.5		1	0.22685
physician		patient		1		0		k		k			  5			100			0.5		2	0.34414
physician		patient		1		0		k		k			  5			100			0.5		3	0.36883
physician		patient		1		0		k		k			  5			100			0.5		4	0.38889
physician		patient		1		0		k		k			  5			100			0.5		5	0.41204
physician		patient		1		0		k		k			  5			100			0.4		1	0.22685
physician		patient		1		0		k		k			  5			100			0.4		2	0.34414
physician		patient		1		0		k		k			  5			100			0.4		3	0.36883
physician		patient		1		0		k		k			  5			100			0.4		4	0.38889
physician		patient		1		0		k		k			  5			100			0.4		5	0.41049
physician		patient		1		0		k		k			  5			100			0.3		1	0.22531
physician		patient		1		0		k		k			  5			100			0.3		2	0.34414
physician		patient		1		0		k		k			  5			100			0.3		3	0.37037
physician		patient		1		0		k		k			  5			100			0.3		4	0.38735
physician		patient		1		0		k		k			  5			100			0.3		5	0.41204
physician		patient		1		0		k		k			  5			100			0.2		1	0.22840
physician		patient		1		0		k		k			  5			100			0.2		2	0.34568
physician		patient		1		0		k		k			  5			100			0.2		3	0.37037
physician		patient		1		0		k		k			  5			100			0.2		4	0.38735
physician		patient		1		0		k		k			  5			100			0.2		5	0.41358
physician		patient		1		0		k		k			  5			100			0.1		1	0.22685
physician		patient		1		0		k		k			  5			100			0.1		2	0.34568
physician		patient		1		0		k		k			  5			100			0.1		3	0.37191
physician		patient		1		0		k		k			  5			100			0.1		4	0.38889
physician		patient		1		0		k		k			  5			100			0.1		5	0.41667
physician		patient		1		0		k		k			  5			100			0.0		1	0.20525
physician		patient		1		0		k		k			  5			100			0.0		2	0.31327
physician		patient		1		0		k		k			  5			100			0.0		3	0.34105
physician		patient		1		0		k		k			  5			100			0.0		4	0.36883
physician		patient		1		0		k		k			  5			100			0.0		5	0.38117
physician		patient		1		0		k		k			 10			  1			1.0		1	0.19907
physician		patient		1		0		k		k			 10			  1			1.0		2	0.28086
physician		patient		1		0		k		k			 10			  1			1.0		3	0.29321
physician		patient		1		0		k		k			 10			  1			1.0		4	0.29630
physician		patient		1		0		k		k			 10			  1			1.0		5	0.29630
physician		patient		1		0		k		k			 10			  1			0.9		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.9		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.9		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.9		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.9		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.8		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.8		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.8		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.8		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.8		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.7		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.7		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.7		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.7		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.7		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.6		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.6		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.6		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.6		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.6		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.5		1	0.20525
physician		patient		1		0		k		k			 10			  1			0.5		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.5		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.5		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.5		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.4		1	0.20525
physician		patient		1		0		k		k			 10			  1			0.4		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.4		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.4		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.4		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.3		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.3		2	0.32253
physician		patient		1		0		k		k			 10			  1			0.3		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.3		4	0.39043
physician		patient		1		0		k		k			 10			  1			0.3		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.2		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.2		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.2		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.2		4	0.39198
physician		patient		1		0		k		k			 10			  1			0.2		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.1		1	0.20370
physician		patient		1		0		k		k			 10			  1			0.1		2	0.32407
physician		patient		1		0		k		k			 10			  1			0.1		3	0.36420
physician		patient		1		0		k		k			 10			  1			0.1		4	0.39198
physician		patient		1		0		k		k			 10			  1			0.1		5	0.40741
physician		patient		1		0		k		k			 10			  1			0.0		1	0.20525
physician		patient		1		0		k		k			 10			  1			0.0		2	0.31327
physician		patient		1		0		k		k			 10			  1			0.0		3	0.34105
physician		patient		1		0		k		k			 10			  1			0.0		4	0.36883
physician		patient		1		0		k		k			 10			  1			0.0		5	0.38117
physician		patient		1		0		k		k			 10			  2			1.0		1	0.20216
physician		patient		1		0		k		k			 10			  2			1.0		2	0.28858
physician		patient		1		0		k		k			 10			  2			1.0		3	0.31327
physician		patient		1		0		k		k			 10			  2			1.0		4	0.31481
physician		patient		1		0		k		k			 10			  2			1.0		5	0.31636
physician		patient		1		0		k		k			 10			  2			0.9		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.9		2	0.32407
physician		patient		1		0		k		k			 10			  2			0.9		3	0.37346
physician		patient		1		0		k		k			 10			  2			0.9		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.9		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.8		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.8		2	0.32407
physician		patient		1		0		k		k			 10			  2			0.8		3	0.37346
physician		patient		1		0		k		k			 10			  2			0.8		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.8		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.7		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.7		2	0.32407
physician		patient		1		0		k		k			 10			  2			0.7		3	0.37346
physician		patient		1		0		k		k			 10			  2			0.7		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.7		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.6		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.6		2	0.32407
physician		patient		1		0		k		k			 10			  2			0.6		3	0.37346
physician		patient		1		0		k		k			 10			  2			0.6		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.6		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.5		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.5		2	0.32407
physician		patient		1		0		k		k			 10			  2			0.5		3	0.37346
physician		patient		1		0		k		k			 10			  2			0.5		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.5		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.4		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.4		2	0.32562
physician		patient		1		0		k		k			 10			  2			0.4		3	0.37346
physician		patient		1		0		k		k			 10			  2			0.4		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.4		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.3		1	0.20833
physician		patient		1		0		k		k			 10			  2			0.3		2	0.32562
physician		patient		1		0		k		k			 10			  2			0.3		3	0.37191
physician		patient		1		0		k		k			 10			  2			0.3		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.3		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.2		1	0.20679
physician		patient		1		0		k		k			 10			  2			0.2		2	0.32562
physician		patient		1		0		k		k			 10			  2			0.2		3	0.37191
physician		patient		1		0		k		k			 10			  2			0.2		4	0.39815
physician		patient		1		0		k		k			 10			  2			0.2		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.1		1	0.20370
physician		patient		1		0		k		k			 10			  2			0.1		2	0.32716
physician		patient		1		0		k		k			 10			  2			0.1		3	0.37500
physician		patient		1		0		k		k			 10			  2			0.1		4	0.39660
physician		patient		1		0		k		k			 10			  2			0.1		5	0.41049
physician		patient		1		0		k		k			 10			  2			0.0		1	0.20525
physician		patient		1		0		k		k			 10			  2			0.0		2	0.31327
physician		patient		1		0		k		k			 10			  2			0.0		3	0.34105
physician		patient		1		0		k		k			 10			  2			0.0		4	0.36883
physician		patient		1		0		k		k			 10			  2			0.0		5	0.38117
physician		patient		1		0		k		k			 10			  3			1.0		1	0.20679
physician		patient		1		0		k		k			 10			  3			1.0		2	0.28704
physician		patient		1		0		k		k			 10			  3			1.0		3	0.30710
physician		patient		1		0		k		k			 10			  3			1.0		4	0.32099
physician		patient		1		0		k		k			 10			  3			1.0		5	0.32253
physician		patient		1		0		k		k			 10			  3			0.9		1	0.20988
physician		patient		1		0		k		k			 10			  3			0.9		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.9		3	0.36420
physician		patient		1		0		k		k			 10			  3			0.9		4	0.39660
physician		patient		1		0		k		k			 10			  3			0.9		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.8		1	0.20988
physician		patient		1		0		k		k			 10			  3			0.8		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.8		3	0.36420
physician		patient		1		0		k		k			 10			  3			0.8		4	0.39660
physician		patient		1		0		k		k			 10			  3			0.8		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.7		1	0.20988
physician		patient		1		0		k		k			 10			  3			0.7		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.7		3	0.36420
physician		patient		1		0		k		k			 10			  3			0.7		4	0.39660
physician		patient		1		0		k		k			 10			  3			0.7		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.6		1	0.20988
physician		patient		1		0		k		k			 10			  3			0.6		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.6		3	0.36420
physician		patient		1		0		k		k			 10			  3			0.6		4	0.39660
physician		patient		1		0		k		k			 10			  3			0.6		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.5		1	0.20988
physician		patient		1		0		k		k			 10			  3			0.5		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.5		3	0.36420
physician		patient		1		0		k		k			 10			  3			0.5		4	0.39660
physician		patient		1		0		k		k			 10			  3			0.5		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.4		1	0.20988
physician		patient		1		0		k		k			 10			  3			0.4		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.4		3	0.36574
physician		patient		1		0		k		k			 10			  3			0.4		4	0.39660
physician		patient		1		0		k		k			 10			  3			0.4		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.3		1	0.21142
physician		patient		1		0		k		k			 10			  3			0.3		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.3		3	0.36574
physician		patient		1		0		k		k			 10			  3			0.3		4	0.39506
physician		patient		1		0		k		k			 10			  3			0.3		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.2		1	0.21296
physician		patient		1		0		k		k			 10			  3			0.2		2	0.32099
physician		patient		1		0		k		k			 10			  3			0.2		3	0.36574
physician		patient		1		0		k		k			 10			  3			0.2		4	0.39506
physician		patient		1		0		k		k			 10			  3			0.2		5	0.41358
physician		patient		1		0		k		k			 10			  3			0.1		1	0.21296
physician		patient		1		0		k		k			 10			  3			0.1		2	0.32253
physician		patient		1		0		k		k			 10			  3			0.1		3	0.36883
physician		patient		1		0		k		k			 10			  3			0.1		4	0.39815
physician		patient		1		0		k		k			 10			  3			0.1		5	0.41512
physician		patient		1		0		k		k			 10			  3			0.0		1	0.20525
physician		patient		1		0		k		k			 10			  3			0.0		2	0.31327
physician		patient		1		0		k		k			 10			  3			0.0		3	0.34105
physician		patient		1		0		k		k			 10			  3			0.0		4	0.36883
physician		patient		1		0		k		k			 10			  3			0.0		5	0.38117
physician		patient		1		0		k		k			 10			  4			1.0		1	0.21142
physician		patient		1		0		k		k			 10			  4			1.0		2	0.29938
physician		patient		1		0		k		k			 10			  4			1.0		3	0.32253
physician		patient		1		0		k		k			 10			  4			1.0		4	0.33179
physician		patient		1		0		k		k			 10			  4			1.0		5	0.33179
physician		patient		1		0		k		k			 10			  4			0.9		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.9		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.9		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.9		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.9		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.8		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.8		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.8		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.8		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.8		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.7		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.7		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.7		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.7		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.7		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.6		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.6		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.6		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.6		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.6		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.5		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.5		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.5		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.5		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.5		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.4		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.4		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.4		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.4		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.4		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.3		1	0.21296
physician		patient		1		0		k		k			 10			  4			0.3		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.3		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.3		4	0.40278
physician		patient		1		0		k		k			 10			  4			0.3		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.2		1	0.21605
physician		patient		1		0		k		k			 10			  4			0.2		2	0.33179
physician		patient		1		0		k		k			 10			  4			0.2		3	0.37654
physician		patient		1		0		k		k			 10			  4			0.2		4	0.40278
physician		patient		1		0		k		k			 10			  4			0.2		5	0.41667
physician		patient		1		0		k		k			 10			  4			0.1		1	0.21605
physician		patient		1		0		k		k			 10			  4			0.1		2	0.33025
physician		patient		1		0		k		k			 10			  4			0.1		3	0.37809
physician		patient		1		0		k		k			 10			  4			0.1		4	0.40432
physician		patient		1		0		k		k			 10			  4			0.1		5	0.41821
physician		patient		1		0		k		k			 10			  4			0.0		1	0.20525
physician		patient		1		0		k		k			 10			  4			0.0		2	0.31327
physician		patient		1		0		k		k			 10			  4			0.0		3	0.34105
physician		patient		1		0		k		k			 10			  4			0.0		4	0.36883
physician		patient		1		0		k		k			 10			  4			0.0		5	0.38117
physician		patient		1		0		k		k			 10			  5			1.0		1	0.20833
physician		patient		1		0		k		k			 10			  5			1.0		2	0.29938
physician		patient		1		0		k		k			 10			  5			1.0		3	0.32407
physician		patient		1		0		k		k			 10			  5			1.0		4	0.33179
physician		patient		1		0		k		k			 10			  5			1.0		5	0.33333
physician		patient		1		0		k		k			 10			  5			0.9		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.9		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.9		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.9		4	0.40123
physician		patient		1		0		k		k			 10			  5			0.9		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.8		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.8		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.8		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.8		4	0.40123
physician		patient		1		0		k		k			 10			  5			0.8		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.7		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.7		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.7		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.7		4	0.40123
physician		patient		1		0		k		k			 10			  5			0.7		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.6		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.6		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.6		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.6		4	0.40123
physician		patient		1		0		k		k			 10			  5			0.6		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.5		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.5		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.5		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.5		4	0.40123
physician		patient		1		0		k		k			 10			  5			0.5		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.4		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.4		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.4		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.4		4	0.40123
physician		patient		1		0		k		k			 10			  5			0.4		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.3		1	0.20988
physician		patient		1		0		k		k			 10			  5			0.3		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.3		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.3		4	0.39969
physician		patient		1		0		k		k			 10			  5			0.3		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.2		1	0.21142
physician		patient		1		0		k		k			 10			  5			0.2		2	0.33333
physician		patient		1		0		k		k			 10			  5			0.2		3	0.37500
physician		patient		1		0		k		k			 10			  5			0.2		4	0.39969
physician		patient		1		0		k		k			 10			  5			0.2		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.1		1	0.21759
physician		patient		1		0		k		k			 10			  5			0.1		2	0.33179
physician		patient		1		0		k		k			 10			  5			0.1		3	0.37654
physician		patient		1		0		k		k			 10			  5			0.1		4	0.40278
physician		patient		1		0		k		k			 10			  5			0.1		5	0.41667
physician		patient		1		0		k		k			 10			  5			0.0		1	0.20525
physician		patient		1		0		k		k			 10			  5			0.0		2	0.31327
physician		patient		1		0		k		k			 10			  5			0.0		3	0.34105
physician		patient		1		0		k		k			 10			  5			0.0		4	0.36883
physician		patient		1		0		k		k			 10			  5			0.0		5	0.38117
physician		patient		1		0		k		k			 10			 10			1.0		1	0.18673
physician		patient		1		0		k		k			 10			 10			1.0		2	0.27469
physician		patient		1		0		k		k			 10			 10			1.0		3	0.30864
physician		patient		1		0		k		k			 10			 10			1.0		4	0.33333
physician		patient		1		0		k		k			 10			 10			1.0		5	0.34568
physician		patient		1		0		k		k			 10			 10			0.9		1	0.18827
physician		patient		1		0		k		k			 10			 10			0.9		2	0.29938
physician		patient		1		0		k		k			 10			 10			0.9		3	0.34568
physician		patient		1		0		k		k			 10			 10			0.9		4	0.38735
physician		patient		1		0		k		k			 10			 10			0.9		5	0.41049
physician		patient		1		0		k		k			 10			 10			0.8		1	0.18827
physician		patient		1		0		k		k			 10			 10			0.8		2	0.29938
physician		patient		1		0		k		k			 10			 10			0.8		3	0.34568
physician		patient		1		0		k		k			 10			 10			0.8		4	0.38735
physician		patient		1		0		k		k			 10			 10			0.8		5	0.41049
physician		patient		1		0		k		k			 10			 10			0.7		1	0.18827
physician		patient		1		0		k		k			 10			 10			0.7		2	0.29938
physician		patient		1		0		k		k			 10			 10			0.7		3	0.34568
physician		patient		1		0		k		k			 10			 10			0.7		4	0.38735
physician		patient		1		0		k		k			 10			 10			0.7		5	0.41049
physician		patient		1		0		k		k			 10			 10			0.6		1	0.18673
physician		patient		1		0		k		k			 10			 10			0.6		2	0.29938
physician		patient		1		0		k		k			 10			 10			0.6		3	0.34568
physician		patient		1		0		k		k			 10			 10			0.6		4	0.38735
physician		patient		1		0		k		k			 10			 10			0.6		5	0.41049
physician		patient		1		0		k		k			 10			 10			0.5		1	0.18827
physician		patient		1		0		k		k			 10			 10			0.5		2	0.29938
physician		patient		1		0		k		k			 10			 10			0.5		3	0.34722
physician		patient		1		0		k		k			 10			 10			0.5		4	0.38735
physician		patient		1		0		k		k			 10			 10			0.5		5	0.41049
physician		patient		1		0		k		k			 10			 10			0.4		1	0.18827
physician		patient		1		0		k		k			 10			 10			0.4		2	0.29938
physician		patient		1		0		k		k			 10			 10			0.4		3	0.34722
physician		patient		1		0		k		k			 10			 10			0.4		4	0.38580
physician		patient		1		0		k		k			 10			 10			0.4		5	0.41049
physician		patient		1		0		k		k			 10			 10			0.3		1	0.18827
physician		patient		1		0		k		k			 10			 10			0.3		2	0.30247
physician		patient		1		0		k		k			 10			 10			0.3		3	0.34877
physician		patient		1		0		k		k			 10			 10			0.3		4	0.38580
physician		patient		1		0		k		k			 10			 10			0.3		5	0.40895
physician		patient		1		0		k		k			 10			 10			0.2		1	0.18981
physician		patient		1		0		k		k			 10			 10			0.2		2	0.30247
physician		patient		1		0		k		k			 10			 10			0.2		3	0.34877
physician		patient		1		0		k		k			 10			 10			0.2		4	0.38735
physician		patient		1		0		k		k			 10			 10			0.2		5	0.40741
physician		patient		1		0		k		k			 10			 10			0.1		1	0.18981
physician		patient		1		0		k		k			 10			 10			0.1		2	0.30247
physician		patient		1		0		k		k			 10			 10			0.1		3	0.34877
physician		patient		1		0		k		k			 10			 10			0.1		4	0.39198
physician		patient		1		0		k		k			 10			 10			0.1		5	0.41204
physician		patient		1		0		k		k			 10			 10			0.0		1	0.20525
physician		patient		1		0		k		k			 10			 10			0.0		2	0.31327
physician		patient		1		0		k		k			 10			 10			0.0		3	0.34105
physician		patient		1		0		k		k			 10			 10			0.0		4	0.36883
physician		patient		1		0		k		k			 10			 10			0.0		5	0.38117
physician		patient		1		0		k		k			 10			 20			1.0		1	0.18673
physician		patient		1		0		k		k			 10			 20			1.0		2	0.28549
physician		patient		1		0		k		k			 10			 20			1.0		3	0.32099
physician		patient		1		0		k		k			 10			 20			1.0		4	0.33951
physician		patient		1		0		k		k			 10			 20			1.0		5	0.36111
physician		patient		1		0		k		k			 10			 20			0.9		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.9		2	0.30401
physician		patient		1		0		k		k			 10			 20			0.9		3	0.34568
physician		patient		1		0		k		k			 10			 20			0.9		4	0.37963
physician		patient		1		0		k		k			 10			 20			0.9		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.8		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.8		2	0.30401
physician		patient		1		0		k		k			 10			 20			0.8		3	0.34568
physician		patient		1		0		k		k			 10			 20			0.8		4	0.37963
physician		patient		1		0		k		k			 10			 20			0.8		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.7		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.7		2	0.30401
physician		patient		1		0		k		k			 10			 20			0.7		3	0.34568
physician		patient		1		0		k		k			 10			 20			0.7		4	0.37963
physician		patient		1		0		k		k			 10			 20			0.7		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.6		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.6		2	0.30401
physician		patient		1		0		k		k			 10			 20			0.6		3	0.34568
physician		patient		1		0		k		k			 10			 20			0.6		4	0.37963
physician		patient		1		0		k		k			 10			 20			0.6		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.5		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.5		2	0.30401
physician		patient		1		0		k		k			 10			 20			0.5		3	0.34568
physician		patient		1		0		k		k			 10			 20			0.5		4	0.37963
physician		patient		1		0		k		k			 10			 20			0.5		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.4		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.4		2	0.30401
physician		patient		1		0		k		k			 10			 20			0.4		3	0.34568
physician		patient		1		0		k		k			 10			 20			0.4		4	0.38117
physician		patient		1		0		k		k			 10			 20			0.4		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.3		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.3		2	0.30710
physician		patient		1		0		k		k			 10			 20			0.3		3	0.34722
physician		patient		1		0		k		k			 10			 20			0.3		4	0.38272
physician		patient		1		0		k		k			 10			 20			0.3		5	0.41512
physician		patient		1		0		k		k			 10			 20			0.2		1	0.18827
physician		patient		1		0		k		k			 10			 20			0.2		2	0.30710
physician		patient		1		0		k		k			 10			 20			0.2		3	0.34877
physician		patient		1		0		k		k			 10			 20			0.2		4	0.38272
physician		patient		1		0		k		k			 10			 20			0.2		5	0.41358
physician		patient		1		0		k		k			 10			 20			0.1		1	0.18673
physician		patient		1		0		k		k			 10			 20			0.1		2	0.30710
physician		patient		1		0		k		k			 10			 20			0.1		3	0.35185
physician		patient		1		0		k		k			 10			 20			0.1		4	0.38580
physician		patient		1		0		k		k			 10			 20			0.1		5	0.41667
physician		patient		1		0		k		k			 10			 20			0.0		1	0.20525
physician		patient		1		0		k		k			 10			 20			0.0		2	0.31327
physician		patient		1		0		k		k			 10			 20			0.0		3	0.34105
physician		patient		1		0		k		k			 10			 20			0.0		4	0.36883
physician		patient		1		0		k		k			 10			 20			0.0		5	0.38117
physician		patient		1		0		k		k			 10			 50			1.0		1	0.19444
physician		patient		1		0		k		k			 10			 50			1.0		2	0.29784
physician		patient		1		0		k		k			 10			 50			1.0		3	0.33488
physician		patient		1		0		k		k			 10			 50			1.0		4	0.35957
physician		patient		1		0		k		k			 10			 50			1.0		5	0.37037
physician		patient		1		0		k		k			 10			 50			0.9		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.9		2	0.30093
physician		patient		1		0		k		k			 10			 50			0.9		3	0.33951
physician		patient		1		0		k		k			 10			 50			0.9		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.9		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.8		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.8		2	0.30093
physician		patient		1		0		k		k			 10			 50			0.8		3	0.33951
physician		patient		1		0		k		k			 10			 50			0.8		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.8		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.7		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.7		2	0.30093
physician		patient		1		0		k		k			 10			 50			0.7		3	0.33951
physician		patient		1		0		k		k			 10			 50			0.7		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.7		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.6		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.6		2	0.30093
physician		patient		1		0		k		k			 10			 50			0.6		3	0.33951
physician		patient		1		0		k		k			 10			 50			0.6		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.6		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.5		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.5		2	0.30093
physician		patient		1		0		k		k			 10			 50			0.5		3	0.33951
physician		patient		1		0		k		k			 10			 50			0.5		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.5		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.4		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.4		2	0.30093
physician		patient		1		0		k		k			 10			 50			0.4		3	0.33951
physician		patient		1		0		k		k			 10			 50			0.4		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.4		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.3		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.3		2	0.30247
physician		patient		1		0		k		k			 10			 50			0.3		3	0.34105
physician		patient		1		0		k		k			 10			 50			0.3		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.3		5	0.39198
physician		patient		1		0		k		k			 10			 50			0.2		1	0.19444
physician		patient		1		0		k		k			 10			 50			0.2		2	0.30247
physician		patient		1		0		k		k			 10			 50			0.2		3	0.34414
physician		patient		1		0		k		k			 10			 50			0.2		4	0.37809
physician		patient		1		0		k		k			 10			 50			0.2		5	0.39352
physician		patient		1		0		k		k			 10			 50			0.1		1	0.19599
physician		patient		1		0		k		k			 10			 50			0.1		2	0.30247
physician		patient		1		0		k		k			 10			 50			0.1		3	0.34877
physician		patient		1		0		k		k			 10			 50			0.1		4	0.37963
physician		patient		1		0		k		k			 10			 50			0.1		5	0.39352
physician		patient		1		0		k		k			 10			 50			0.0		1	0.20525
physician		patient		1		0		k		k			 10			 50			0.0		2	0.31327
physician		patient		1		0		k		k			 10			 50			0.0		3	0.34105
physician		patient		1		0		k		k			 10			 50			0.0		4	0.36883
physician		patient		1		0		k		k			 10			 50			0.0		5	0.38117
physician		patient		1		0		k		k			 10			100			1.0		1	0.17593
physician		patient		1		0		k		k			 10			100			1.0		2	0.31327
physician		patient		1		0		k		k			 10			100			1.0		3	0.35340
physician		patient		1		0		k		k			 10			100			1.0		4	0.37346
physician		patient		1		0		k		k			 10			100			1.0		5	0.39043
physician		patient		1		0		k		k			 10			100			0.9		1	0.17593
physician		patient		1		0		k		k			 10			100			0.9		2	0.31327
physician		patient		1		0		k		k			 10			100			0.9		3	0.35340
physician		patient		1		0		k		k			 10			100			0.9		4	0.37654
physician		patient		1		0		k		k			 10			100			0.9		5	0.39660
physician		patient		1		0		k		k			 10			100			0.8		1	0.17593
physician		patient		1		0		k		k			 10			100			0.8		2	0.31327
physician		patient		1		0		k		k			 10			100			0.8		3	0.35340
physician		patient		1		0		k		k			 10			100			0.8		4	0.37654
physician		patient		1		0		k		k			 10			100			0.8		5	0.39660
physician		patient		1		0		k		k			 10			100			0.7		1	0.17593
physician		patient		1		0		k		k			 10			100			0.7		2	0.31327
physician		patient		1		0		k		k			 10			100			0.7		3	0.35340
physician		patient		1		0		k		k			 10			100			0.7		4	0.37654
physician		patient		1		0		k		k			 10			100			0.7		5	0.39660
physician		patient		1		0		k		k			 10			100			0.6		1	0.17593
physician		patient		1		0		k		k			 10			100			0.6		2	0.31327
physician		patient		1		0		k		k			 10			100			0.6		3	0.35340
physician		patient		1		0		k		k			 10			100			0.6		4	0.37654
physician		patient		1		0		k		k			 10			100			0.6		5	0.39660
physician		patient		1		0		k		k			 10			100			0.5		1	0.17593
physician		patient		1		0		k		k			 10			100			0.5		2	0.31327
physician		patient		1		0		k		k			 10			100			0.5		3	0.35340
physician		patient		1		0		k		k			 10			100			0.5		4	0.37654
physician		patient		1		0		k		k			 10			100			0.5		5	0.39660
physician		patient		1		0		k		k			 10			100			0.4		1	0.17593
physician		patient		1		0		k		k			 10			100			0.4		2	0.31327
physician		patient		1		0		k		k			 10			100			0.4		3	0.35340
physician		patient		1		0		k		k			 10			100			0.4		4	0.37654
physician		patient		1		0		k		k			 10			100			0.4		5	0.39660
physician		patient		1		0		k		k			 10			100			0.3		1	0.17593
physician		patient		1		0		k		k			 10			100			0.3		2	0.31481
physician		patient		1		0		k		k			 10			100			0.3		3	0.35494
physician		patient		1		0		k		k			 10			100			0.3		4	0.37654
physician		patient		1		0		k		k			 10			100			0.3		5	0.39815
physician		patient		1		0		k		k			 10			100			0.2		1	0.17901
physician		patient		1		0		k		k			 10			100			0.2		2	0.31636
physician		patient		1		0		k		k			 10			100			0.2		3	0.35648
physician		patient		1		0		k		k			 10			100			0.2		4	0.37654
physician		patient		1		0		k		k			 10			100			0.2		5	0.39815
physician		patient		1		0		k		k			 10			100			0.1		1	0.17901
physician		patient		1		0		k		k			 10			100			0.1		2	0.31790
physician		patient		1		0		k		k			 10			100			0.1		3	0.35957
physician		patient		1		0		k		k			 10			100			0.1		4	0.37809
physician		patient		1		0		k		k			 10			100			0.1		5	0.40278
physician		patient		1		0		k		k			 10			100			0.0		1	0.20525
physician		patient		1		0		k		k			 10			100			0.0		2	0.31327
physician		patient		1		0		k		k			 10			100			0.0		3	0.34105
physician		patient		1		0		k		k			 10			100			0.0		4	0.36883
physician		patient		1		0		k		k			 10			100			0.0		5	0.38117
physician		patient		1		0		k		k			 20			  1			1.0		1	0.19907
physician		patient		1		0		k		k			 20			  1			1.0		2	0.28086
physician		patient		1		0		k		k			 20			  1			1.0		3	0.29321
physician		patient		1		0		k		k			 20			  1			1.0		4	0.29630
physician		patient		1		0		k		k			 20			  1			1.0		5	0.29630
physician		patient		1		0		k		k			 20			  1			0.9		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.9		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.9		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.9		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.9		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.8		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.8		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.8		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.8		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.8		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.7		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.7		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.7		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.7		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.7		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.6		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.6		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.6		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.6		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.6		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.5		1	0.20525
physician		patient		1		0		k		k			 20			  1			0.5		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.5		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.5		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.5		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.4		1	0.20525
physician		patient		1		0		k		k			 20			  1			0.4		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.4		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.4		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.4		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.3		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.3		2	0.32253
physician		patient		1		0		k		k			 20			  1			0.3		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.3		4	0.39043
physician		patient		1		0		k		k			 20			  1			0.3		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.2		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.2		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.2		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.2		4	0.39198
physician		patient		1		0		k		k			 20			  1			0.2		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.1		1	0.20370
physician		patient		1		0		k		k			 20			  1			0.1		2	0.32407
physician		patient		1		0		k		k			 20			  1			0.1		3	0.36420
physician		patient		1		0		k		k			 20			  1			0.1		4	0.39198
physician		patient		1		0		k		k			 20			  1			0.1		5	0.40741
physician		patient		1		0		k		k			 20			  1			0.0		1	0.20525
physician		patient		1		0		k		k			 20			  1			0.0		2	0.31327
physician		patient		1		0		k		k			 20			  1			0.0		3	0.34105
physician		patient		1		0		k		k			 20			  1			0.0		4	0.36883
physician		patient		1		0		k		k			 20			  1			0.0		5	0.38117
physician		patient		1		0		k		k			 20			  2			1.0		1	0.20216
physician		patient		1		0		k		k			 20			  2			1.0		2	0.28858
physician		patient		1		0		k		k			 20			  2			1.0		3	0.31327
physician		patient		1		0		k		k			 20			  2			1.0		4	0.31481
physician		patient		1		0		k		k			 20			  2			1.0		5	0.31636
physician		patient		1		0		k		k			 20			  2			0.9		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.9		2	0.32407
physician		patient		1		0		k		k			 20			  2			0.9		3	0.37346
physician		patient		1		0		k		k			 20			  2			0.9		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.9		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.8		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.8		2	0.32407
physician		patient		1		0		k		k			 20			  2			0.8		3	0.37346
physician		patient		1		0		k		k			 20			  2			0.8		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.8		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.7		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.7		2	0.32407
physician		patient		1		0		k		k			 20			  2			0.7		3	0.37346
physician		patient		1		0		k		k			 20			  2			0.7		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.7		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.6		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.6		2	0.32407
physician		patient		1		0		k		k			 20			  2			0.6		3	0.37346
physician		patient		1		0		k		k			 20			  2			0.6		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.6		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.5		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.5		2	0.32407
physician		patient		1		0		k		k			 20			  2			0.5		3	0.37346
physician		patient		1		0		k		k			 20			  2			0.5		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.5		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.4		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.4		2	0.32562
physician		patient		1		0		k		k			 20			  2			0.4		3	0.37346
physician		patient		1		0		k		k			 20			  2			0.4		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.4		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.3		1	0.20833
physician		patient		1		0		k		k			 20			  2			0.3		2	0.32562
physician		patient		1		0		k		k			 20			  2			0.3		3	0.37191
physician		patient		1		0		k		k			 20			  2			0.3		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.3		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.2		1	0.20679
physician		patient		1		0		k		k			 20			  2			0.2		2	0.32562
physician		patient		1		0		k		k			 20			  2			0.2		3	0.37191
physician		patient		1		0		k		k			 20			  2			0.2		4	0.39815
physician		patient		1		0		k		k			 20			  2			0.2		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.1		1	0.20370
physician		patient		1		0		k		k			 20			  2			0.1		2	0.32716
physician		patient		1		0		k		k			 20			  2			0.1		3	0.37500
physician		patient		1		0		k		k			 20			  2			0.1		4	0.39660
physician		patient		1		0		k		k			 20			  2			0.1		5	0.41049
physician		patient		1		0		k		k			 20			  2			0.0		1	0.20525
physician		patient		1		0		k		k			 20			  2			0.0		2	0.31327
physician		patient		1		0		k		k			 20			  2			0.0		3	0.34105
physician		patient		1		0		k		k			 20			  2			0.0		4	0.36883
physician		patient		1		0		k		k			 20			  2			0.0		5	0.38117
physician		patient		1		0		k		k			 20			  3			1.0		1	0.20679
physician		patient		1		0		k		k			 20			  3			1.0		2	0.28704
physician		patient		1		0		k		k			 20			  3			1.0		3	0.30710
physician		patient		1		0		k		k			 20			  3			1.0		4	0.32099
physician		patient		1		0		k		k			 20			  3			1.0		5	0.32253
physician		patient		1		0		k		k			 20			  3			0.9		1	0.20988
physician		patient		1		0		k		k			 20			  3			0.9		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.9		3	0.36420
physician		patient		1		0		k		k			 20			  3			0.9		4	0.39660
physician		patient		1		0		k		k			 20			  3			0.9		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.8		1	0.20988
physician		patient		1		0		k		k			 20			  3			0.8		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.8		3	0.36420
physician		patient		1		0		k		k			 20			  3			0.8		4	0.39660
physician		patient		1		0		k		k			 20			  3			0.8		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.7		1	0.20988
physician		patient		1		0		k		k			 20			  3			0.7		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.7		3	0.36420
physician		patient		1		0		k		k			 20			  3			0.7		4	0.39660
physician		patient		1		0		k		k			 20			  3			0.7		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.6		1	0.20988
physician		patient		1		0		k		k			 20			  3			0.6		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.6		3	0.36420
physician		patient		1		0		k		k			 20			  3			0.6		4	0.39660
physician		patient		1		0		k		k			 20			  3			0.6		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.5		1	0.20988
physician		patient		1		0		k		k			 20			  3			0.5		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.5		3	0.36420
physician		patient		1		0		k		k			 20			  3			0.5		4	0.39660
physician		patient		1		0		k		k			 20			  3			0.5		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.4		1	0.20988
physician		patient		1		0		k		k			 20			  3			0.4		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.4		3	0.36574
physician		patient		1		0		k		k			 20			  3			0.4		4	0.39660
physician		patient		1		0		k		k			 20			  3			0.4		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.3		1	0.21142
physician		patient		1		0		k		k			 20			  3			0.3		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.3		3	0.36574
physician		patient		1		0		k		k			 20			  3			0.3		4	0.39506
physician		patient		1		0		k		k			 20			  3			0.3		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.2		1	0.21296
physician		patient		1		0		k		k			 20			  3			0.2		2	0.32099
physician		patient		1		0		k		k			 20			  3			0.2		3	0.36574
physician		patient		1		0		k		k			 20			  3			0.2		4	0.39506
physician		patient		1		0		k		k			 20			  3			0.2		5	0.41358
physician		patient		1		0		k		k			 20			  3			0.1		1	0.21296
physician		patient		1		0		k		k			 20			  3			0.1		2	0.32253
physician		patient		1		0		k		k			 20			  3			0.1		3	0.36883
physician		patient		1		0		k		k			 20			  3			0.1		4	0.39815
physician		patient		1		0		k		k			 20			  3			0.1		5	0.41512
physician		patient		1		0		k		k			 20			  3			0.0		1	0.20525
physician		patient		1		0		k		k			 20			  3			0.0		2	0.31327
physician		patient		1		0		k		k			 20			  3			0.0		3	0.34105
physician		patient		1		0		k		k			 20			  3			0.0		4	0.36883
physician		patient		1		0		k		k			 20			  3			0.0		5	0.38117
physician		patient		1		0		k		k			 20			  4			1.0		1	0.20988
physician		patient		1		0		k		k			 20			  4			1.0		2	0.29784
physician		patient		1		0		k		k			 20			  4			1.0		3	0.32099
physician		patient		1		0		k		k			 20			  4			1.0		4	0.33025
physician		patient		1		0		k		k			 20			  4			1.0		5	0.33025
physician		patient		1		0		k		k			 20			  4			0.9		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.9		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.9		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.9		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.9		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.8		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.8		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.8		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.8		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.8		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.7		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.7		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.7		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.7		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.7		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.6		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.6		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.6		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.6		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.6		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.5		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.5		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.5		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.5		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.5		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.4		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.4		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.4		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.4		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.4		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.3		1	0.21142
physician		patient		1		0		k		k			 20			  4			0.3		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.3		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.3		4	0.40123
physician		patient		1		0		k		k			 20			  4			0.3		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.2		1	0.21451
physician		patient		1		0		k		k			 20			  4			0.2		2	0.33025
physician		patient		1		0		k		k			 20			  4			0.2		3	0.37500
physician		patient		1		0		k		k			 20			  4			0.2		4	0.40123
physician		patient		1		0		k		k			 20			  4			0.2		5	0.41512
physician		patient		1		0		k		k			 20			  4			0.1		1	0.21451
physician		patient		1		0		k		k			 20			  4			0.1		2	0.32870
physician		patient		1		0		k		k			 20			  4			0.1		3	0.37654
physician		patient		1		0		k		k			 20			  4			0.1		4	0.40278
physician		patient		1		0		k		k			 20			  4			0.1		5	0.41667
physician		patient		1		0		k		k			 20			  4			0.0		1	0.20525
physician		patient		1		0		k		k			 20			  4			0.0		2	0.31327
physician		patient		1		0		k		k			 20			  4			0.0		3	0.34105
physician		patient		1		0		k		k			 20			  4			0.0		4	0.36883
physician		patient		1		0		k		k			 20			  4			0.0		5	0.38117
physician		patient		1		0		k		k			 20			  5			1.0		1	0.20679
physician		patient		1		0		k		k			 20			  5			1.0		2	0.29630
physician		patient		1		0		k		k			 20			  5			1.0		3	0.32253
physician		patient		1		0		k		k			 20			  5			1.0		4	0.33025
physician		patient		1		0		k		k			 20			  5			1.0		5	0.33179
physician		patient		1		0		k		k			 20			  5			0.9		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.9		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.9		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.9		4	0.39969
physician		patient		1		0		k		k			 20			  5			0.9		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.8		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.8		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.8		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.8		4	0.39969
physician		patient		1		0		k		k			 20			  5			0.8		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.7		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.7		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.7		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.7		4	0.39969
physician		patient		1		0		k		k			 20			  5			0.7		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.6		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.6		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.6		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.6		4	0.39969
physician		patient		1		0		k		k			 20			  5			0.6		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.5		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.5		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.5		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.5		4	0.39969
physician		patient		1		0		k		k			 20			  5			0.5		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.4		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.4		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.4		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.4		4	0.39969
physician		patient		1		0		k		k			 20			  5			0.4		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.3		1	0.20833
physician		patient		1		0		k		k			 20			  5			0.3		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.3		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.3		4	0.39815
physician		patient		1		0		k		k			 20			  5			0.3		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.2		1	0.20988
physician		patient		1		0		k		k			 20			  5			0.2		2	0.33025
physician		patient		1		0		k		k			 20			  5			0.2		3	0.37346
physician		patient		1		0		k		k			 20			  5			0.2		4	0.39815
physician		patient		1		0		k		k			 20			  5			0.2		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.1		1	0.21605
physician		patient		1		0		k		k			 20			  5			0.1		2	0.32870
physician		patient		1		0		k		k			 20			  5			0.1		3	0.37500
physician		patient		1		0		k		k			 20			  5			0.1		4	0.40123
physician		patient		1		0		k		k			 20			  5			0.1		5	0.41512
physician		patient		1		0		k		k			 20			  5			0.0		1	0.20525
physician		patient		1		0		k		k			 20			  5			0.0		2	0.31327
physician		patient		1		0		k		k			 20			  5			0.0		3	0.34105
physician		patient		1		0		k		k			 20			  5			0.0		4	0.36883
physician		patient		1		0		k		k			 20			  5			0.0		5	0.38117
physician		patient		1		0		k		k			 20			 10			1.0		1	0.18519
physician		patient		1		0		k		k			 20			 10			1.0		2	0.27160
physician		patient		1		0		k		k			 20			 10			1.0		3	0.30710
physician		patient		1		0		k		k			 20			 10			1.0		4	0.33333
physician		patient		1		0		k		k			 20			 10			1.0		5	0.34414
physician		patient		1		0		k		k			 20			 10			0.9		1	0.18673
physician		patient		1		0		k		k			 20			 10			0.9		2	0.29630
physician		patient		1		0		k		k			 20			 10			0.9		3	0.34414
physician		patient		1		0		k		k			 20			 10			0.9		4	0.38735
physician		patient		1		0		k		k			 20			 10			0.9		5	0.40895
physician		patient		1		0		k		k			 20			 10			0.8		1	0.18673
physician		patient		1		0		k		k			 20			 10			0.8		2	0.29630
physician		patient		1		0		k		k			 20			 10			0.8		3	0.34414
physician		patient		1		0		k		k			 20			 10			0.8		4	0.38735
physician		patient		1		0		k		k			 20			 10			0.8		5	0.40895
physician		patient		1		0		k		k			 20			 10			0.7		1	0.18673
physician		patient		1		0		k		k			 20			 10			0.7		2	0.29630
physician		patient		1		0		k		k			 20			 10			0.7		3	0.34414
physician		patient		1		0		k		k			 20			 10			0.7		4	0.38735
physician		patient		1		0		k		k			 20			 10			0.7		5	0.40895
physician		patient		1		0		k		k			 20			 10			0.6		1	0.18519
physician		patient		1		0		k		k			 20			 10			0.6		2	0.29630
physician		patient		1		0		k		k			 20			 10			0.6		3	0.34414
physician		patient		1		0		k		k			 20			 10			0.6		4	0.38735
physician		patient		1		0		k		k			 20			 10			0.6		5	0.40895
physician		patient		1		0		k		k			 20			 10			0.5		1	0.18673
physician		patient		1		0		k		k			 20			 10			0.5		2	0.29630
physician		patient		1		0		k		k			 20			 10			0.5		3	0.34568
physician		patient		1		0		k		k			 20			 10			0.5		4	0.38735
physician		patient		1		0		k		k			 20			 10			0.5		5	0.40895
physician		patient		1		0		k		k			 20			 10			0.4		1	0.18673
physician		patient		1		0		k		k			 20			 10			0.4		2	0.29630
physician		patient		1		0		k		k			 20			 10			0.4		3	0.34568
physician		patient		1		0		k		k			 20			 10			0.4		4	0.38580
physician		patient		1		0		k		k			 20			 10			0.4		5	0.40895
physician		patient		1		0		k		k			 20			 10			0.3		1	0.18673
physician		patient		1		0		k		k			 20			 10			0.3		2	0.29938
physician		patient		1		0		k		k			 20			 10			0.3		3	0.34722
physician		patient		1		0		k		k			 20			 10			0.3		4	0.38580
physician		patient		1		0		k		k			 20			 10			0.3		5	0.40741
physician		patient		1		0		k		k			 20			 10			0.2		1	0.18827
physician		patient		1		0		k		k			 20			 10			0.2		2	0.29938
physician		patient		1		0		k		k			 20			 10			0.2		3	0.34722
physician		patient		1		0		k		k			 20			 10			0.2		4	0.38735
physician		patient		1		0		k		k			 20			 10			0.2		5	0.40586
physician		patient		1		0		k		k			 20			 10			0.1		1	0.18827
physician		patient		1		0		k		k			 20			 10			0.1		2	0.29938
physician		patient		1		0		k		k			 20			 10			0.1		3	0.34722
physician		patient		1		0		k		k			 20			 10			0.1		4	0.38889
physician		patient		1		0		k		k			 20			 10			0.1		5	0.40741
physician		patient		1		0		k		k			 20			 10			0.0		1	0.20525
physician		patient		1		0		k		k			 20			 10			0.0		2	0.31327
physician		patient		1		0		k		k			 20			 10			0.0		3	0.34105
physician		patient		1		0		k		k			 20			 10			0.0		4	0.36883
physician		patient		1		0		k		k			 20			 10			0.0		5	0.38117
physician		patient		1		0		k		k			 20			 20			1.0		1	0.17438
physician		patient		1		0		k		k			 20			 20			1.0		2	0.26852
physician		patient		1		0		k		k			 20			 20			1.0		3	0.30556
physician		patient		1		0		k		k			 20			 20			1.0		4	0.33333
physician		patient		1		0		k		k			 20			 20			1.0		5	0.35494
physician		patient		1		0		k		k			 20			 20			0.9		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.9		2	0.28549
physician		patient		1		0		k		k			 20			 20			0.9		3	0.33025
physician		patient		1		0		k		k			 20			 20			0.9		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.9		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.8		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.8		2	0.28549
physician		patient		1		0		k		k			 20			 20			0.8		3	0.33025
physician		patient		1		0		k		k			 20			 20			0.8		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.8		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.7		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.7		2	0.28549
physician		patient		1		0		k		k			 20			 20			0.7		3	0.33025
physician		patient		1		0		k		k			 20			 20			0.7		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.7		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.6		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.6		2	0.28549
physician		patient		1		0		k		k			 20			 20			0.6		3	0.33025
physician		patient		1		0		k		k			 20			 20			0.6		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.6		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.5		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.5		2	0.28549
physician		patient		1		0		k		k			 20			 20			0.5		3	0.33025
physician		patient		1		0		k		k			 20			 20			0.5		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.5		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.4		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.4		2	0.28549
physician		patient		1		0		k		k			 20			 20			0.4		3	0.33025
physician		patient		1		0		k		k			 20			 20			0.4		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.4		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.3		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.3		2	0.28704
physician		patient		1		0		k		k			 20			 20			0.3		3	0.33179
physician		patient		1		0		k		k			 20			 20			0.3		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.3		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.2		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.2		2	0.28704
physician		patient		1		0		k		k			 20			 20			0.2		3	0.33488
physician		patient		1		0		k		k			 20			 20			0.2		4	0.37191
physician		patient		1		0		k		k			 20			 20			0.2		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.1		1	0.17593
physician		patient		1		0		k		k			 20			 20			0.1		2	0.29167
physician		patient		1		0		k		k			 20			 20			0.1		3	0.33796
physician		patient		1		0		k		k			 20			 20			0.1		4	0.37346
physician		patient		1		0		k		k			 20			 20			0.1		5	0.40741
physician		patient		1		0		k		k			 20			 20			0.0		1	0.20525
physician		patient		1		0		k		k			 20			 20			0.0		2	0.31327
physician		patient		1		0		k		k			 20			 20			0.0		3	0.34105
physician		patient		1		0		k		k			 20			 20			0.0		4	0.36883
physician		patient		1		0		k		k			 20			 20			0.0		5	0.38117
physician		patient		1		0		k		k			 20			 50			1.0		1	0.15432
physician		patient		1		0		k		k			 20			 50			1.0		2	0.27160
physician		patient		1		0		k		k			 20			 50			1.0		3	0.31636
physician		patient		1		0		k		k			 20			 50			1.0		4	0.34568
physician		patient		1		0		k		k			 20			 50			1.0		5	0.35648
physician		patient		1		0		k		k			 20			 50			0.9		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.9		2	0.27469
physician		patient		1		0		k		k			 20			 50			0.9		3	0.32253
physician		patient		1		0		k		k			 20			 50			0.9		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.9		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.8		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.8		2	0.27469
physician		patient		1		0		k		k			 20			 50			0.8		3	0.32253
physician		patient		1		0		k		k			 20			 50			0.8		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.8		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.7		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.7		2	0.27469
physician		patient		1		0		k		k			 20			 50			0.7		3	0.32253
physician		patient		1		0		k		k			 20			 50			0.7		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.7		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.6		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.6		2	0.27469
physician		patient		1		0		k		k			 20			 50			0.6		3	0.32253
physician		patient		1		0		k		k			 20			 50			0.6		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.6		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.5		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.5		2	0.27469
physician		patient		1		0		k		k			 20			 50			0.5		3	0.32253
physician		patient		1		0		k		k			 20			 50			0.5		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.5		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.4		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.4		2	0.27469
physician		patient		1		0		k		k			 20			 50			0.4		3	0.32253
physician		patient		1		0		k		k			 20			 50			0.4		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.4		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.3		1	0.15432
physician		patient		1		0		k		k			 20			 50			0.3		2	0.27623
physician		patient		1		0		k		k			 20			 50			0.3		3	0.32407
physician		patient		1		0		k		k			 20			 50			0.3		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.3		5	0.37500
physician		patient		1		0		k		k			 20			 50			0.2		1	0.17130
physician		patient		1		0		k		k			 20			 50			0.2		2	0.27623
physician		patient		1		0		k		k			 20			 50			0.2		3	0.32562
physician		patient		1		0		k		k			 20			 50			0.2		4	0.35802
physician		patient		1		0		k		k			 20			 50			0.2		5	0.37654
physician		patient		1		0		k		k			 20			 50			0.1		1	0.17130
physician		patient		1		0		k		k			 20			 50			0.1		2	0.27623
physician		patient		1		0		k		k			 20			 50			0.1		3	0.33179
physician		patient		1		0		k		k			 20			 50			0.1		4	0.35957
physician		patient		1		0		k		k			 20			 50			0.1		5	0.37809
physician		patient		1		0		k		k			 20			 50			0.0		1	0.20525
physician		patient		1		0		k		k			 20			 50			0.0		2	0.31327
physician		patient		1		0		k		k			 20			 50			0.0		3	0.34105
physician		patient		1		0		k		k			 20			 50			0.0		4	0.36883
physician		patient		1		0		k		k			 20			 50			0.0		5	0.38117
physician		patient		1		0		k		k			 20			100			1.0		1	0.13117
physician		patient		1		0		k		k			 20			100			1.0		2	0.26852
physician		patient		1		0		k		k			 20			100			1.0		3	0.33951
physician		patient		1		0		k		k			 20			100			1.0		4	0.35648
physician		patient		1		0		k		k			 20			100			1.0		5	0.37346
physician		patient		1		0		k		k			 20			100			0.9		1	0.13117
physician		patient		1		0		k		k			 20			100			0.9		2	0.26852
physician		patient		1		0		k		k			 20			100			0.9		3	0.33796
physician		patient		1		0		k		k			 20			100			0.9		4	0.35648
physician		patient		1		0		k		k			 20			100			0.9		5	0.37654
physician		patient		1		0		k		k			 20			100			0.8		1	0.13117
physician		patient		1		0		k		k			 20			100			0.8		2	0.27006
physician		patient		1		0		k		k			 20			100			0.8		3	0.33951
physician		patient		1		0		k		k			 20			100			0.8		4	0.35648
physician		patient		1		0		k		k			 20			100			0.8		5	0.37654
physician		patient		1		0		k		k			 20			100			0.7		1	0.13272
physician		patient		1		0		k		k			 20			100			0.7		2	0.27006
physician		patient		1		0		k		k			 20			100			0.7		3	0.33951
physician		patient		1		0		k		k			 20			100			0.7		4	0.35648
physician		patient		1		0		k		k			 20			100			0.7		5	0.37654
physician		patient		1		0		k		k			 20			100			0.6		1	0.13272
physician		patient		1		0		k		k			 20			100			0.6		2	0.27006
physician		patient		1		0		k		k			 20			100			0.6		3	0.33951
physician		patient		1		0		k		k			 20			100			0.6		4	0.35802
physician		patient		1		0		k		k			 20			100			0.6		5	0.37654
physician		patient		1		0		k		k			 20			100			0.5		1	0.13272
physician		patient		1		0		k		k			 20			100			0.5		2	0.27006
physician		patient		1		0		k		k			 20			100			0.5		3	0.33951
physician		patient		1		0		k		k			 20			100			0.5		4	0.35802
physician		patient		1		0		k		k			 20			100			0.5		5	0.37809
physician		patient		1		0		k		k			 20			100			0.4		1	0.13426
physician		patient		1		0		k		k			 20			100			0.4		2	0.27006
physician		patient		1		0		k		k			 20			100			0.4		3	0.33951
physician		patient		1		0		k		k			 20			100			0.4		4	0.35802
physician		patient		1		0		k		k			 20			100			0.4		5	0.37809
physician		patient		1		0		k		k			 20			100			0.3		1	0.13426
physician		patient		1		0		k		k			 20			100			0.3		2	0.27160
physician		patient		1		0		k		k			 20			100			0.3		3	0.34259
physician		patient		1		0		k		k			 20			100			0.3		4	0.35802
physician		patient		1		0		k		k			 20			100			0.3		5	0.37809
physician		patient		1		0		k		k			 20			100			0.2		1	0.15123
physician		patient		1		0		k		k			 20			100			0.2		2	0.27160
physician		patient		1		0		k		k			 20			100			0.2		3	0.34568
physician		patient		1		0		k		k			 20			100			0.2		4	0.35802
physician		patient		1		0		k		k			 20			100			0.2		5	0.37654
physician		patient		1		0		k		k			 20			100			0.1		1	0.14969
physician		patient		1		0		k		k			 20			100			0.1		2	0.27160
physician		patient		1		0		k		k			 20			100			0.1		3	0.34568
physician		patient		1		0		k		k			 20			100			0.1		4	0.36420
physician		patient		1		0		k		k			 20			100			0.1		5	0.37654
physician		patient		1		0		k		k			 20			100			0.0		1	0.20525
physician		patient		1		0		k		k			 20			100			0.0		2	0.31327
physician		patient		1		0		k		k			 20			100			0.0		3	0.34105
physician		patient		1		0		k		k			 20			100			0.0		4	0.36883
physician		patient		1		0		k		k			 20			100			0.0		5	0.38117
physician		patient		1		0		k		k			 50			  1			1.0		1	0.19907
physician		patient		1		0		k		k			 50			  1			1.0		2	0.28086
physician		patient		1		0		k		k			 50			  1			1.0		3	0.29321
physician		patient		1		0		k		k			 50			  1			1.0		4	0.29630
physician		patient		1		0		k		k			 50			  1			1.0		5	0.29630
physician		patient		1		0		k		k			 50			  1			0.9		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.9		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.9		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.9		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.9		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.8		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.8		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.8		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.8		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.8		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.7		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.7		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.7		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.7		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.7		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.6		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.6		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.6		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.6		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.6		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.5		1	0.20525
physician		patient		1		0		k		k			 50			  1			0.5		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.5		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.5		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.5		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.4		1	0.20525
physician		patient		1		0		k		k			 50			  1			0.4		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.4		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.4		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.4		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.3		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.3		2	0.32253
physician		patient		1		0		k		k			 50			  1			0.3		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.3		4	0.39043
physician		patient		1		0		k		k			 50			  1			0.3		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.2		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.2		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.2		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.2		4	0.39198
physician		patient		1		0		k		k			 50			  1			0.2		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.1		1	0.20370
physician		patient		1		0		k		k			 50			  1			0.1		2	0.32407
physician		patient		1		0		k		k			 50			  1			0.1		3	0.36420
physician		patient		1		0		k		k			 50			  1			0.1		4	0.39198
physician		patient		1		0		k		k			 50			  1			0.1		5	0.40741
physician		patient		1		0		k		k			 50			  1			0.0		1	0.20525
physician		patient		1		0		k		k			 50			  1			0.0		2	0.31327
physician		patient		1		0		k		k			 50			  1			0.0		3	0.34105
physician		patient		1		0		k		k			 50			  1			0.0		4	0.36883
physician		patient		1		0		k		k			 50			  1			0.0		5	0.38117
physician		patient		1		0		k		k			 50			  2			1.0		1	0.20216
physician		patient		1		0		k		k			 50			  2			1.0		2	0.28858
physician		patient		1		0		k		k			 50			  2			1.0		3	0.31327
physician		patient		1		0		k		k			 50			  2			1.0		4	0.31481
physician		patient		1		0		k		k			 50			  2			1.0		5	0.31636
physician		patient		1		0		k		k			 50			  2			0.9		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.9		2	0.32407
physician		patient		1		0		k		k			 50			  2			0.9		3	0.37346
physician		patient		1		0		k		k			 50			  2			0.9		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.9		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.8		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.8		2	0.32407
physician		patient		1		0		k		k			 50			  2			0.8		3	0.37346
physician		patient		1		0		k		k			 50			  2			0.8		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.8		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.7		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.7		2	0.32407
physician		patient		1		0		k		k			 50			  2			0.7		3	0.37346
physician		patient		1		0		k		k			 50			  2			0.7		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.7		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.6		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.6		2	0.32407
physician		patient		1		0		k		k			 50			  2			0.6		3	0.37346
physician		patient		1		0		k		k			 50			  2			0.6		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.6		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.5		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.5		2	0.32407
physician		patient		1		0		k		k			 50			  2			0.5		3	0.37346
physician		patient		1		0		k		k			 50			  2			0.5		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.5		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.4		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.4		2	0.32562
physician		patient		1		0		k		k			 50			  2			0.4		3	0.37346
physician		patient		1		0		k		k			 50			  2			0.4		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.4		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.3		1	0.20833
physician		patient		1		0		k		k			 50			  2			0.3		2	0.32562
physician		patient		1		0		k		k			 50			  2			0.3		3	0.37191
physician		patient		1		0		k		k			 50			  2			0.3		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.3		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.2		1	0.20679
physician		patient		1		0		k		k			 50			  2			0.2		2	0.32562
physician		patient		1		0		k		k			 50			  2			0.2		3	0.37191
physician		patient		1		0		k		k			 50			  2			0.2		4	0.39815
physician		patient		1		0		k		k			 50			  2			0.2		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.1		1	0.20370
physician		patient		1		0		k		k			 50			  2			0.1		2	0.32716
physician		patient		1		0		k		k			 50			  2			0.1		3	0.37500
physician		patient		1		0		k		k			 50			  2			0.1		4	0.39660
physician		patient		1		0		k		k			 50			  2			0.1		5	0.41049
physician		patient		1		0		k		k			 50			  2			0.0		1	0.20525
physician		patient		1		0		k		k			 50			  2			0.0		2	0.31327
physician		patient		1		0		k		k			 50			  2			0.0		3	0.34105
physician		patient		1		0		k		k			 50			  2			0.0		4	0.36883
physician		patient		1		0		k		k			 50			  2			0.0		5	0.38117
physician		patient		1		0		k		k			 50			  3			1.0		1	0.20679
physician		patient		1		0		k		k			 50			  3			1.0		2	0.28704
physician		patient		1		0		k		k			 50			  3			1.0		3	0.30710
physician		patient		1		0		k		k			 50			  3			1.0		4	0.32099
physician		patient		1		0		k		k			 50			  3			1.0		5	0.32253
physician		patient		1		0		k		k			 50			  3			0.9		1	0.20988
physician		patient		1		0		k		k			 50			  3			0.9		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.9		3	0.36420
physician		patient		1		0		k		k			 50			  3			0.9		4	0.39660
physician		patient		1		0		k		k			 50			  3			0.9		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.8		1	0.20988
physician		patient		1		0		k		k			 50			  3			0.8		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.8		3	0.36420
physician		patient		1		0		k		k			 50			  3			0.8		4	0.39660
physician		patient		1		0		k		k			 50			  3			0.8		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.7		1	0.20988
physician		patient		1		0		k		k			 50			  3			0.7		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.7		3	0.36420
physician		patient		1		0		k		k			 50			  3			0.7		4	0.39660
physician		patient		1		0		k		k			 50			  3			0.7		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.6		1	0.20988
physician		patient		1		0		k		k			 50			  3			0.6		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.6		3	0.36420
physician		patient		1		0		k		k			 50			  3			0.6		4	0.39660
physician		patient		1		0		k		k			 50			  3			0.6		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.5		1	0.20988
physician		patient		1		0		k		k			 50			  3			0.5		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.5		3	0.36420
physician		patient		1		0		k		k			 50			  3			0.5		4	0.39660
physician		patient		1		0		k		k			 50			  3			0.5		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.4		1	0.20988
physician		patient		1		0		k		k			 50			  3			0.4		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.4		3	0.36574
physician		patient		1		0		k		k			 50			  3			0.4		4	0.39660
physician		patient		1		0		k		k			 50			  3			0.4		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.3		1	0.21142
physician		patient		1		0		k		k			 50			  3			0.3		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.3		3	0.36574
physician		patient		1		0		k		k			 50			  3			0.3		4	0.39506
physician		patient		1		0		k		k			 50			  3			0.3		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.2		1	0.21296
physician		patient		1		0		k		k			 50			  3			0.2		2	0.32099
physician		patient		1		0		k		k			 50			  3			0.2		3	0.36574
physician		patient		1		0		k		k			 50			  3			0.2		4	0.39506
physician		patient		1		0		k		k			 50			  3			0.2		5	0.41358
physician		patient		1		0		k		k			 50			  3			0.1		1	0.21296
physician		patient		1		0		k		k			 50			  3			0.1		2	0.32253
physician		patient		1		0		k		k			 50			  3			0.1		3	0.36883
physician		patient		1		0		k		k			 50			  3			0.1		4	0.39815
physician		patient		1		0		k		k			 50			  3			0.1		5	0.41512
physician		patient		1		0		k		k			 50			  3			0.0		1	0.20525
physician		patient		1		0		k		k			 50			  3			0.0		2	0.31327
physician		patient		1		0		k		k			 50			  3			0.0		3	0.34105
physician		patient		1		0		k		k			 50			  3			0.0		4	0.36883
physician		patient		1		0		k		k			 50			  3			0.0		5	0.38117
physician		patient		1		0		k		k			 50			  4			1.0		1	0.20988
physician		patient		1		0		k		k			 50			  4			1.0		2	0.29784
physician		patient		1		0		k		k			 50			  4			1.0		3	0.32099
physician		patient		1		0		k		k			 50			  4			1.0		4	0.33025
physician		patient		1		0		k		k			 50			  4			1.0		5	0.33025
physician		patient		1		0		k		k			 50			  4			0.9		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.9		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.9		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.9		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.9		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.8		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.8		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.8		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.8		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.8		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.7		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.7		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.7		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.7		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.7		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.6		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.6		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.6		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.6		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.6		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.5		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.5		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.5		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.5		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.5		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.4		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.4		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.4		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.4		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.4		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.3		1	0.21142
physician		patient		1		0		k		k			 50			  4			0.3		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.3		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.3		4	0.40123
physician		patient		1		0		k		k			 50			  4			0.3		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.2		1	0.21451
physician		patient		1		0		k		k			 50			  4			0.2		2	0.33025
physician		patient		1		0		k		k			 50			  4			0.2		3	0.37500
physician		patient		1		0		k		k			 50			  4			0.2		4	0.40123
physician		patient		1		0		k		k			 50			  4			0.2		5	0.41512
physician		patient		1		0		k		k			 50			  4			0.1		1	0.21451
physician		patient		1		0		k		k			 50			  4			0.1		2	0.32870
physician		patient		1		0		k		k			 50			  4			0.1		3	0.37654
physician		patient		1		0		k		k			 50			  4			0.1		4	0.40278
physician		patient		1		0		k		k			 50			  4			0.1		5	0.41667
physician		patient		1		0		k		k			 50			  4			0.0		1	0.20525
physician		patient		1		0		k		k			 50			  4			0.0		2	0.31327
physician		patient		1		0		k		k			 50			  4			0.0		3	0.34105
physician		patient		1		0		k		k			 50			  4			0.0		4	0.36883
physician		patient		1		0		k		k			 50			  4			0.0		5	0.38117
physician		patient		1		0		k		k			 50			  5			1.0		1	0.20679
physician		patient		1		0		k		k			 50			  5			1.0		2	0.29630
physician		patient		1		0		k		k			 50			  5			1.0		3	0.32253
physician		patient		1		0		k		k			 50			  5			1.0		4	0.33025
physician		patient		1		0		k		k			 50			  5			1.0		5	0.33179
physician		patient		1		0		k		k			 50			  5			0.9		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.9		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.9		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.9		4	0.39969
physician		patient		1		0		k		k			 50			  5			0.9		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.8		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.8		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.8		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.8		4	0.39969
physician		patient		1		0		k		k			 50			  5			0.8		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.7		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.7		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.7		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.7		4	0.39969
physician		patient		1		0		k		k			 50			  5			0.7		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.6		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.6		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.6		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.6		4	0.39969
physician		patient		1		0		k		k			 50			  5			0.6		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.5		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.5		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.5		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.5		4	0.39969
physician		patient		1		0		k		k			 50			  5			0.5		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.4		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.4		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.4		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.4		4	0.39969
physician		patient		1		0		k		k			 50			  5			0.4		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.3		1	0.20833
physician		patient		1		0		k		k			 50			  5			0.3		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.3		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.3		4	0.39815
physician		patient		1		0		k		k			 50			  5			0.3		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.2		1	0.20988
physician		patient		1		0		k		k			 50			  5			0.2		2	0.33025
physician		patient		1		0		k		k			 50			  5			0.2		3	0.37346
physician		patient		1		0		k		k			 50			  5			0.2		4	0.39815
physician		patient		1		0		k		k			 50			  5			0.2		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.1		1	0.21605
physician		patient		1		0		k		k			 50			  5			0.1		2	0.32870
physician		patient		1		0		k		k			 50			  5			0.1		3	0.37500
physician		patient		1		0		k		k			 50			  5			0.1		4	0.40123
physician		patient		1		0		k		k			 50			  5			0.1		5	0.41512
physician		patient		1		0		k		k			 50			  5			0.0		1	0.20525
physician		patient		1		0		k		k			 50			  5			0.0		2	0.31327
physician		patient		1		0		k		k			 50			  5			0.0		3	0.34105
physician		patient		1		0		k		k			 50			  5			0.0		4	0.36883
physician		patient		1		0		k		k			 50			  5			0.0		5	0.38117
physician		patient		1		0		k		k			 50			 10			1.0		1	0.18364
physician		patient		1		0		k		k			 50			 10			1.0		2	0.26852
physician		patient		1		0		k		k			 50			 10			1.0		3	0.30710
physician		patient		1		0		k		k			 50			 10			1.0		4	0.33333
physician		patient		1		0		k		k			 50			 10			1.0		5	0.34414
physician		patient		1		0		k		k			 50			 10			0.9		1	0.18519
physician		patient		1		0		k		k			 50			 10			0.9		2	0.29321
physician		patient		1		0		k		k			 50			 10			0.9		3	0.34414
physician		patient		1		0		k		k			 50			 10			0.9		4	0.38735
physician		patient		1		0		k		k			 50			 10			0.9		5	0.40895
physician		patient		1		0		k		k			 50			 10			0.8		1	0.18519
physician		patient		1		0		k		k			 50			 10			0.8		2	0.29321
physician		patient		1		0		k		k			 50			 10			0.8		3	0.34414
physician		patient		1		0		k		k			 50			 10			0.8		4	0.38735
physician		patient		1		0		k		k			 50			 10			0.8		5	0.40895
physician		patient		1		0		k		k			 50			 10			0.7		1	0.18519
physician		patient		1		0		k		k			 50			 10			0.7		2	0.29321
physician		patient		1		0		k		k			 50			 10			0.7		3	0.34414
physician		patient		1		0		k		k			 50			 10			0.7		4	0.38735
physician		patient		1		0		k		k			 50			 10			0.7		5	0.40895
physician		patient		1		0		k		k			 50			 10			0.6		1	0.18364
physician		patient		1		0		k		k			 50			 10			0.6		2	0.29321
physician		patient		1		0		k		k			 50			 10			0.6		3	0.34414
physician		patient		1		0		k		k			 50			 10			0.6		4	0.38735
physician		patient		1		0		k		k			 50			 10			0.6		5	0.40895
physician		patient		1		0		k		k			 50			 10			0.5		1	0.18519
physician		patient		1		0		k		k			 50			 10			0.5		2	0.29321
physician		patient		1		0		k		k			 50			 10			0.5		3	0.34568
physician		patient		1		0		k		k			 50			 10			0.5		4	0.38735
physician		patient		1		0		k		k			 50			 10			0.5		5	0.40895
physician		patient		1		0		k		k			 50			 10			0.4		1	0.18519
physician		patient		1		0		k		k			 50			 10			0.4		2	0.29321
physician		patient		1		0		k		k			 50			 10			0.4		3	0.34568
physician		patient		1		0		k		k			 50			 10			0.4		4	0.38580
physician		patient		1		0		k		k			 50			 10			0.4		5	0.40895
physician		patient		1		0		k		k			 50			 10			0.3		1	0.18519
physician		patient		1		0		k		k			 50			 10			0.3		2	0.29630
physician		patient		1		0		k		k			 50			 10			0.3		3	0.34722
physician		patient		1		0		k		k			 50			 10			0.3		4	0.38580
physician		patient		1		0		k		k			 50			 10			0.3		5	0.40741
physician		patient		1		0		k		k			 50			 10			0.2		1	0.18673
physician		patient		1		0		k		k			 50			 10			0.2		2	0.29630
physician		patient		1		0		k		k			 50			 10			0.2		3	0.34722
physician		patient		1		0		k		k			 50			 10			0.2		4	0.38735
physician		patient		1		0		k		k			 50			 10			0.2		5	0.40586
physician		patient		1		0		k		k			 50			 10			0.1		1	0.18673
physician		patient		1		0		k		k			 50			 10			0.1		2	0.29630
physician		patient		1		0		k		k			 50			 10			0.1		3	0.34722
physician		patient		1		0		k		k			 50			 10			0.1		4	0.38889
physician		patient		1		0		k		k			 50			 10			0.1		5	0.40741
physician		patient		1		0		k		k			 50			 10			0.0		1	0.20525
physician		patient		1		0		k		k			 50			 10			0.0		2	0.31327
physician		patient		1		0		k		k			 50			 10			0.0		3	0.34105
physician		patient		1		0		k		k			 50			 10			0.0		4	0.36883
physician		patient		1		0		k		k			 50			 10			0.0		5	0.38117
physician		patient		1		0		k		k			 50			 20			1.0		1	0.17284
physician		patient		1		0		k		k			 50			 20			1.0		2	0.26543
physician		patient		1		0		k		k			 50			 20			1.0		3	0.29938
physician		patient		1		0		k		k			 50			 20			1.0		4	0.33179
physician		patient		1		0		k		k			 50			 20			1.0		5	0.35494
physician		patient		1		0		k		k			 50			 20			0.9		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.9		2	0.28241
physician		patient		1		0		k		k			 50			 20			0.9		3	0.32407
physician		patient		1		0		k		k			 50			 20			0.9		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.9		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.8		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.8		2	0.28241
physician		patient		1		0		k		k			 50			 20			0.8		3	0.32407
physician		patient		1		0		k		k			 50			 20			0.8		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.8		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.7		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.7		2	0.28241
physician		patient		1		0		k		k			 50			 20			0.7		3	0.32407
physician		patient		1		0		k		k			 50			 20			0.7		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.7		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.6		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.6		2	0.28241
physician		patient		1		0		k		k			 50			 20			0.6		3	0.32407
physician		patient		1		0		k		k			 50			 20			0.6		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.6		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.5		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.5		2	0.28241
physician		patient		1		0		k		k			 50			 20			0.5		3	0.32407
physician		patient		1		0		k		k			 50			 20			0.5		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.5		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.4		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.4		2	0.28241
physician		patient		1		0		k		k			 50			 20			0.4		3	0.32407
physician		patient		1		0		k		k			 50			 20			0.4		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.4		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.3		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.3		2	0.28395
physician		patient		1		0		k		k			 50			 20			0.3		3	0.32562
physician		patient		1		0		k		k			 50			 20			0.3		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.3		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.2		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.2		2	0.28395
physician		patient		1		0		k		k			 50			 20			0.2		3	0.32870
physician		patient		1		0		k		k			 50			 20			0.2		4	0.37037
physician		patient		1		0		k		k			 50			 20			0.2		5	0.40741
physician		patient		1		0		k		k			 50			 20			0.1		1	0.17438
physician		patient		1		0		k		k			 50			 20			0.1		2	0.28858
physician		patient		1		0		k		k			 50			 20			0.1		3	0.33179
physician		patient		1		0		k		k			 50			 20			0.1		4	0.37191
physician		patient		1		0		k		k			 50			 20			0.1		5	0.40586
physician		patient		1		0		k		k			 50			 20			0.0		1	0.20525
physician		patient		1		0		k		k			 50			 20			0.0		2	0.31327
physician		patient		1		0		k		k			 50			 20			0.0		3	0.34105
physician		patient		1		0		k		k			 50			 20			0.0		4	0.36883
physician		patient		1		0		k		k			 50			 20			0.0		5	0.38117
physician		patient		1		0		k		k			 50			 50			1.0		1	0.14043
physician		patient		1		0		k		k			 50			 50			1.0		2	0.24537
physician		patient		1		0		k		k			 50			 50			1.0		3	0.28858
physician		patient		1		0		k		k			 50			 50			1.0		4	0.31173
physician		patient		1		0		k		k			 50			 50			1.0		5	0.33025
physician		patient		1		0		k		k			 50			 50			0.9		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.9		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.9		3	0.29475
physician		patient		1		0		k		k			 50			 50			0.9		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.9		5	0.34722
physician		patient		1		0		k		k			 50			 50			0.8		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.8		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.8		3	0.29475
physician		patient		1		0		k		k			 50			 50			0.8		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.8		5	0.34722
physician		patient		1		0		k		k			 50			 50			0.7		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.7		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.7		3	0.29475
physician		patient		1		0		k		k			 50			 50			0.7		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.7		5	0.34722
physician		patient		1		0		k		k			 50			 50			0.6		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.6		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.6		3	0.29475
physician		patient		1		0		k		k			 50			 50			0.6		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.6		5	0.34722
physician		patient		1		0		k		k			 50			 50			0.5		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.5		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.5		3	0.29475
physician		patient		1		0		k		k			 50			 50			0.5		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.5		5	0.34722
physician		patient		1		0		k		k			 50			 50			0.4		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.4		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.4		3	0.29475
physician		patient		1		0		k		k			 50			 50			0.4		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.4		5	0.34722
physician		patient		1		0		k		k			 50			 50			0.3		1	0.14043
physician		patient		1		0		k		k			 50			 50			0.3		2	0.24846
physician		patient		1		0		k		k			 50			 50			0.3		3	0.29630
physician		patient		1		0		k		k			 50			 50			0.3		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.3		5	0.34568
physician		patient		1		0		k		k			 50			 50			0.2		1	0.15741
physician		patient		1		0		k		k			 50			 50			0.2		2	0.24846
physician		patient		1		0		k		k			 50			 50			0.2		3	0.29784
physician		patient		1		0		k		k			 50			 50			0.2		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.2		5	0.34568
physician		patient		1		0		k		k			 50			 50			0.1		1	0.15741
physician		patient		1		0		k		k			 50			 50			0.1		2	0.24691
physician		patient		1		0		k		k			 50			 50			0.1		3	0.30247
physician		patient		1		0		k		k			 50			 50			0.1		4	0.32562
physician		patient		1		0		k		k			 50			 50			0.1		5	0.34877
physician		patient		1		0		k		k			 50			 50			0.0		1	0.20525
physician		patient		1		0		k		k			 50			 50			0.0		2	0.31327
physician		patient		1		0		k		k			 50			 50			0.0		3	0.34105
physician		patient		1		0		k		k			 50			 50			0.0		4	0.36883
physician		patient		1		0		k		k			 50			 50			0.0		5	0.38117
physician		patient		1		0		k		k			 50			100			1.0		1	0.10802
physician		patient		1		0		k		k			 50			100			1.0		2	0.22685
physician		patient		1		0		k		k			 50			100			1.0		3	0.28549
physician		patient		1		0		k		k			 50			100			1.0		4	0.31481
physician		patient		1		0		k		k			 50			100			1.0		5	0.33488
physician		patient		1		0		k		k			 50			100			0.9		1	0.10802
physician		patient		1		0		k		k			 50			100			0.9		2	0.22685
physician		patient		1		0		k		k			 50			100			0.9		3	0.28395
physician		patient		1		0		k		k			 50			100			0.9		4	0.31636
physician		patient		1		0		k		k			 50			100			0.9		5	0.33796
physician		patient		1		0		k		k			 50			100			0.8		1	0.10802
physician		patient		1		0		k		k			 50			100			0.8		2	0.22685
physician		patient		1		0		k		k			 50			100			0.8		3	0.28395
physician		patient		1		0		k		k			 50			100			0.8		4	0.31636
physician		patient		1		0		k		k			 50			100			0.8		5	0.33796
physician		patient		1		0		k		k			 50			100			0.7		1	0.10802
physician		patient		1		0		k		k			 50			100			0.7		2	0.22685
physician		patient		1		0		k		k			 50			100			0.7		3	0.28395
physician		patient		1		0		k		k			 50			100			0.7		4	0.31636
physician		patient		1		0		k		k			 50			100			0.7		5	0.33796
physician		patient		1		0		k		k			 50			100			0.6		1	0.10802
physician		patient		1		0		k		k			 50			100			0.6		2	0.22685
physician		patient		1		0		k		k			 50			100			0.6		3	0.28395
physician		patient		1		0		k		k			 50			100			0.6		4	0.31790
physician		patient		1		0		k		k			 50			100			0.6		5	0.33796
physician		patient		1		0		k		k			 50			100			0.5		1	0.10802
physician		patient		1		0		k		k			 50			100			0.5		2	0.22685
physician		patient		1		0		k		k			 50			100			0.5		3	0.28395
physician		patient		1		0		k		k			 50			100			0.5		4	0.31790
physician		patient		1		0		k		k			 50			100			0.5		5	0.33951
physician		patient		1		0		k		k			 50			100			0.4		1	0.10802
physician		patient		1		0		k		k			 50			100			0.4		2	0.22685
physician		patient		1		0		k		k			 50			100			0.4		3	0.28395
physician		patient		1		0		k		k			 50			100			0.4		4	0.31790
physician		patient		1		0		k		k			 50			100			0.4		5	0.33951
physician		patient		1		0		k		k			 50			100			0.3		1	0.10802
physician		patient		1		0		k		k			 50			100			0.3		2	0.22685
physician		patient		1		0		k		k			 50			100			0.3		3	0.28549
physician		patient		1		0		k		k			 50			100			0.3		4	0.31790
physician		patient		1		0		k		k			 50			100			0.3		5	0.33951
physician		patient		1		0		k		k			 50			100			0.2		1	0.12500
physician		patient		1		0		k		k			 50			100			0.2		2	0.22685
physician		patient		1		0		k		k			 50			100			0.2		3	0.28704
physician		patient		1		0		k		k			 50			100			0.2		4	0.31790
physician		patient		1		0		k		k			 50			100			0.2		5	0.33951
physician		patient		1		0		k		k			 50			100			0.1		1	0.12500
physician		patient		1		0		k		k			 50			100			0.1		2	0.22994
physician		patient		1		0		k		k			 50			100			0.1		3	0.28858
physician		patient		1		0		k		k			 50			100			0.1		4	0.31944
physician		patient		1		0		k		k			 50			100			0.1		5	0.34259
physician		patient		1		0		k		k			 50			100			0.0		1	0.20525
physician		patient		1		0		k		k			 50			100			0.0		2	0.31327
physician		patient		1		0		k		k			 50			100			0.0		3	0.34105
physician		patient		1		0		k		k			 50			100			0.0		4	0.36883
physician		patient		1		0		k		k			 50			100			0.0		5	0.38117
physician		patient		1		0		k		k			100			  1			1.0		1	0.19907
physician		patient		1		0		k		k			100			  1			1.0		2	0.28086
physician		patient		1		0		k		k			100			  1			1.0		3	0.29321
physician		patient		1		0		k		k			100			  1			1.0		4	0.29630
physician		patient		1		0		k		k			100			  1			1.0		5	0.29630
physician		patient		1		0		k		k			100			  1			0.9		1	0.20370
physician		patient		1		0		k		k			100			  1			0.9		2	0.32407
physician		patient		1		0		k		k			100			  1			0.9		3	0.36420
physician		patient		1		0		k		k			100			  1			0.9		4	0.39043
physician		patient		1		0		k		k			100			  1			0.9		5	0.40741
physician		patient		1		0		k		k			100			  1			0.8		1	0.20370
physician		patient		1		0		k		k			100			  1			0.8		2	0.32407
physician		patient		1		0		k		k			100			  1			0.8		3	0.36420
physician		patient		1		0		k		k			100			  1			0.8		4	0.39043
physician		patient		1		0		k		k			100			  1			0.8		5	0.40741
physician		patient		1		0		k		k			100			  1			0.7		1	0.20370
physician		patient		1		0		k		k			100			  1			0.7		2	0.32407
physician		patient		1		0		k		k			100			  1			0.7		3	0.36420
physician		patient		1		0		k		k			100			  1			0.7		4	0.39043
physician		patient		1		0		k		k			100			  1			0.7		5	0.40741
physician		patient		1		0		k		k			100			  1			0.6		1	0.20370
physician		patient		1		0		k		k			100			  1			0.6		2	0.32407
physician		patient		1		0		k		k			100			  1			0.6		3	0.36420
physician		patient		1		0		k		k			100			  1			0.6		4	0.39043
physician		patient		1		0		k		k			100			  1			0.6		5	0.40741
physician		patient		1		0		k		k			100			  1			0.5		1	0.20525
physician		patient		1		0		k		k			100			  1			0.5		2	0.32407
physician		patient		1		0		k		k			100			  1			0.5		3	0.36420
physician		patient		1		0		k		k			100			  1			0.5		4	0.39043
physician		patient		1		0		k		k			100			  1			0.5		5	0.40741
physician		patient		1		0		k		k			100			  1			0.4		1	0.20525
physician		patient		1		0		k		k			100			  1			0.4		2	0.32407
physician		patient		1		0		k		k			100			  1			0.4		3	0.36420
physician		patient		1		0		k		k			100			  1			0.4		4	0.39043
physician		patient		1		0		k		k			100			  1			0.4		5	0.40741
physician		patient		1		0		k		k			100			  1			0.3		1	0.20370
physician		patient		1		0		k		k			100			  1			0.3		2	0.32253
physician		patient		1		0		k		k			100			  1			0.3		3	0.36420
physician		patient		1		0		k		k			100			  1			0.3		4	0.39043
physician		patient		1		0		k		k			100			  1			0.3		5	0.40741
physician		patient		1		0		k		k			100			  1			0.2		1	0.20370
physician		patient		1		0		k		k			100			  1			0.2		2	0.32407
physician		patient		1		0		k		k			100			  1			0.2		3	0.36420
physician		patient		1		0		k		k			100			  1			0.2		4	0.39198
physician		patient		1		0		k		k			100			  1			0.2		5	0.40741
physician		patient		1		0		k		k			100			  1			0.1		1	0.20370
physician		patient		1		0		k		k			100			  1			0.1		2	0.32407
physician		patient		1		0		k		k			100			  1			0.1		3	0.36420
physician		patient		1		0		k		k			100			  1			0.1		4	0.39198
physician		patient		1		0		k		k			100			  1			0.1		5	0.40741
physician		patient		1		0		k		k			100			  1			0.0		1	0.20525
physician		patient		1		0		k		k			100			  1			0.0		2	0.31327
physician		patient		1		0		k		k			100			  1			0.0		3	0.34105
physician		patient		1		0		k		k			100			  1			0.0		4	0.36883
physician		patient		1		0		k		k			100			  1			0.0		5	0.38117
physician		patient		1		0		k		k			100			  2			1.0		1	0.20216
physician		patient		1		0		k		k			100			  2			1.0		2	0.28858
physician		patient		1		0		k		k			100			  2			1.0		3	0.31327
physician		patient		1		0		k		k			100			  2			1.0		4	0.31481
physician		patient		1		0		k		k			100			  2			1.0		5	0.31636
physician		patient		1		0		k		k			100			  2			0.9		1	0.20525
physician		patient		1		0		k		k			100			  2			0.9		2	0.32407
physician		patient		1		0		k		k			100			  2			0.9		3	0.37346
physician		patient		1		0		k		k			100			  2			0.9		4	0.39660
physician		patient		1		0		k		k			100			  2			0.9		5	0.41049
physician		patient		1		0		k		k			100			  2			0.8		1	0.20525
physician		patient		1		0		k		k			100			  2			0.8		2	0.32407
physician		patient		1		0		k		k			100			  2			0.8		3	0.37346
physician		patient		1		0		k		k			100			  2			0.8		4	0.39660
physician		patient		1		0		k		k			100			  2			0.8		5	0.41049
physician		patient		1		0		k		k			100			  2			0.7		1	0.20525
physician		patient		1		0		k		k			100			  2			0.7		2	0.32407
physician		patient		1		0		k		k			100			  2			0.7		3	0.37346
physician		patient		1		0		k		k			100			  2			0.7		4	0.39660
physician		patient		1		0		k		k			100			  2			0.7		5	0.41049
physician		patient		1		0		k		k			100			  2			0.6		1	0.20525
physician		patient		1		0		k		k			100			  2			0.6		2	0.32407
physician		patient		1		0		k		k			100			  2			0.6		3	0.37346
physician		patient		1		0		k		k			100			  2			0.6		4	0.39660
physician		patient		1		0		k		k			100			  2			0.6		5	0.41049
physician		patient		1		0		k		k			100			  2			0.5		1	0.20525
physician		patient		1		0		k		k			100			  2			0.5		2	0.32407
physician		patient		1		0		k		k			100			  2			0.5		3	0.37346
physician		patient		1		0		k		k			100			  2			0.5		4	0.39660
physician		patient		1		0		k		k			100			  2			0.5		5	0.41049
physician		patient		1		0		k		k			100			  2			0.4		1	0.20525
physician		patient		1		0		k		k			100			  2			0.4		2	0.32562
physician		patient		1		0		k		k			100			  2			0.4		3	0.37346
physician		patient		1		0		k		k			100			  2			0.4		4	0.39660
physician		patient		1		0		k		k			100			  2			0.4		5	0.41049
physician		patient		1		0		k		k			100			  2			0.3		1	0.20833
physician		patient		1		0		k		k			100			  2			0.3		2	0.32562
physician		patient		1		0		k		k			100			  2			0.3		3	0.37191
physician		patient		1		0		k		k			100			  2			0.3		4	0.39660
physician		patient		1		0		k		k			100			  2			0.3		5	0.41049
physician		patient		1		0		k		k			100			  2			0.2		1	0.20679
physician		patient		1		0		k		k			100			  2			0.2		2	0.32562
physician		patient		1		0		k		k			100			  2			0.2		3	0.37191
physician		patient		1		0		k		k			100			  2			0.2		4	0.39815
physician		patient		1		0		k		k			100			  2			0.2		5	0.41049
physician		patient		1		0		k		k			100			  2			0.1		1	0.20370
physician		patient		1		0		k		k			100			  2			0.1		2	0.32716
physician		patient		1		0		k		k			100			  2			0.1		3	0.37500
physician		patient		1		0		k		k			100			  2			0.1		4	0.39660
physician		patient		1		0		k		k			100			  2			0.1		5	0.41049
physician		patient		1		0		k		k			100			  2			0.0		1	0.20525
physician		patient		1		0		k		k			100			  2			0.0		2	0.31327
physician		patient		1		0		k		k			100			  2			0.0		3	0.34105
physician		patient		1		0		k		k			100			  2			0.0		4	0.36883
physician		patient		1		0		k		k			100			  2			0.0		5	0.38117
physician		patient		1		0		k		k			100			  3			1.0		1	0.20679
physician		patient		1		0		k		k			100			  3			1.0		2	0.28704
physician		patient		1		0		k		k			100			  3			1.0		3	0.30710
physician		patient		1		0		k		k			100			  3			1.0		4	0.32099
physician		patient		1		0		k		k			100			  3			1.0		5	0.32253
physician		patient		1		0		k		k			100			  3			0.9		1	0.20988
physician		patient		1		0		k		k			100			  3			0.9		2	0.32099
physician		patient		1		0		k		k			100			  3			0.9		3	0.36420
physician		patient		1		0		k		k			100			  3			0.9		4	0.39660
physician		patient		1		0		k		k			100			  3			0.9		5	0.41358
physician		patient		1		0		k		k			100			  3			0.8		1	0.20988
physician		patient		1		0		k		k			100			  3			0.8		2	0.32099
physician		patient		1		0		k		k			100			  3			0.8		3	0.36420
physician		patient		1		0		k		k			100			  3			0.8		4	0.39660
physician		patient		1		0		k		k			100			  3			0.8		5	0.41358
physician		patient		1		0		k		k			100			  3			0.7		1	0.20988
physician		patient		1		0		k		k			100			  3			0.7		2	0.32099
physician		patient		1		0		k		k			100			  3			0.7		3	0.36420
physician		patient		1		0		k		k			100			  3			0.7		4	0.39660
physician		patient		1		0		k		k			100			  3			0.7		5	0.41358
physician		patient		1		0		k		k			100			  3			0.6		1	0.20988
physician		patient		1		0		k		k			100			  3			0.6		2	0.32099
physician		patient		1		0		k		k			100			  3			0.6		3	0.36420
physician		patient		1		0		k		k			100			  3			0.6		4	0.39660
physician		patient		1		0		k		k			100			  3			0.6		5	0.41358
physician		patient		1		0		k		k			100			  3			0.5		1	0.20988
physician		patient		1		0		k		k			100			  3			0.5		2	0.32099
physician		patient		1		0		k		k			100			  3			0.5		3	0.36420
physician		patient		1		0		k		k			100			  3			0.5		4	0.39660
physician		patient		1		0		k		k			100			  3			0.5		5	0.41358
physician		patient		1		0		k		k			100			  3			0.4		1	0.20988
physician		patient		1		0		k		k			100			  3			0.4		2	0.32099
physician		patient		1		0		k		k			100			  3			0.4		3	0.36574
physician		patient		1		0		k		k			100			  3			0.4		4	0.39660
physician		patient		1		0		k		k			100			  3			0.4		5	0.41358
physician		patient		1		0		k		k			100			  3			0.3		1	0.21142
physician		patient		1		0		k		k			100			  3			0.3		2	0.32099
physician		patient		1		0		k		k			100			  3			0.3		3	0.36574
physician		patient		1		0		k		k			100			  3			0.3		4	0.39506
physician		patient		1		0		k		k			100			  3			0.3		5	0.41358
physician		patient		1		0		k		k			100			  3			0.2		1	0.21296
physician		patient		1		0		k		k			100			  3			0.2		2	0.32099
physician		patient		1		0		k		k			100			  3			0.2		3	0.36574
physician		patient		1		0		k		k			100			  3			0.2		4	0.39506
physician		patient		1		0		k		k			100			  3			0.2		5	0.41358
physician		patient		1		0		k		k			100			  3			0.1		1	0.21296
physician		patient		1		0		k		k			100			  3			0.1		2	0.32253
physician		patient		1		0		k		k			100			  3			0.1		3	0.36883
physician		patient		1		0		k		k			100			  3			0.1		4	0.39815
physician		patient		1		0		k		k			100			  3			0.1		5	0.41512
physician		patient		1		0		k		k			100			  3			0.0		1	0.20525
physician		patient		1		0		k		k			100			  3			0.0		2	0.31327
physician		patient		1		0		k		k			100			  3			0.0		3	0.34105
physician		patient		1		0		k		k			100			  3			0.0		4	0.36883
physician		patient		1		0		k		k			100			  3			0.0		5	0.38117
physician		patient		1		0		k		k			100			  4			1.0		1	0.20988
physician		patient		1		0		k		k			100			  4			1.0		2	0.29784
physician		patient		1		0		k		k			100			  4			1.0		3	0.32099
physician		patient		1		0		k		k			100			  4			1.0		4	0.33025
physician		patient		1		0		k		k			100			  4			1.0		5	0.33025
physician		patient		1		0		k		k			100			  4			0.9		1	0.21142
physician		patient		1		0		k		k			100			  4			0.9		2	0.33025
physician		patient		1		0		k		k			100			  4			0.9		3	0.37500
physician		patient		1		0		k		k			100			  4			0.9		4	0.40278
physician		patient		1		0		k		k			100			  4			0.9		5	0.41512
physician		patient		1		0		k		k			100			  4			0.8		1	0.21142
physician		patient		1		0		k		k			100			  4			0.8		2	0.33025
physician		patient		1		0		k		k			100			  4			0.8		3	0.37500
physician		patient		1		0		k		k			100			  4			0.8		4	0.40278
physician		patient		1		0		k		k			100			  4			0.8		5	0.41512
physician		patient		1		0		k		k			100			  4			0.7		1	0.21142
physician		patient		1		0		k		k			100			  4			0.7		2	0.33025
physician		patient		1		0		k		k			100			  4			0.7		3	0.37500
physician		patient		1		0		k		k			100			  4			0.7		4	0.40278
physician		patient		1		0		k		k			100			  4			0.7		5	0.41512
physician		patient		1		0		k		k			100			  4			0.6		1	0.21142
physician		patient		1		0		k		k			100			  4			0.6		2	0.33025
physician		patient		1		0		k		k			100			  4			0.6		3	0.37500
physician		patient		1		0		k		k			100			  4			0.6		4	0.40278
physician		patient		1		0		k		k			100			  4			0.6		5	0.41512
physician		patient		1		0		k		k			100			  4			0.5		1	0.21142
physician		patient		1		0		k		k			100			  4			0.5		2	0.33025
physician		patient		1		0		k		k			100			  4			0.5		3	0.37500
physician		patient		1		0		k		k			100			  4			0.5		4	0.40278
physician		patient		1		0		k		k			100			  4			0.5		5	0.41512
physician		patient		1		0		k		k			100			  4			0.4		1	0.21142
physician		patient		1		0		k		k			100			  4			0.4		2	0.33025
physician		patient		1		0		k		k			100			  4			0.4		3	0.37500
physician		patient		1		0		k		k			100			  4			0.4		4	0.40278
physician		patient		1		0		k		k			100			  4			0.4		5	0.41512
physician		patient		1		0		k		k			100			  4			0.3		1	0.21142
physician		patient		1		0		k		k			100			  4			0.3		2	0.33025
physician		patient		1		0		k		k			100			  4			0.3		3	0.37500
physician		patient		1		0		k		k			100			  4			0.3		4	0.40123
physician		patient		1		0		k		k			100			  4			0.3		5	0.41512
physician		patient		1		0		k		k			100			  4			0.2		1	0.21451
physician		patient		1		0		k		k			100			  4			0.2		2	0.33025
physician		patient		1		0		k		k			100			  4			0.2		3	0.37500
physician		patient		1		0		k		k			100			  4			0.2		4	0.40123
physician		patient		1		0		k		k			100			  4			0.2		5	0.41512
physician		patient		1		0		k		k			100			  4			0.1		1	0.21451
physician		patient		1		0		k		k			100			  4			0.1		2	0.32870
physician		patient		1		0		k		k			100			  4			0.1		3	0.37654
physician		patient		1		0		k		k			100			  4			0.1		4	0.40278
physician		patient		1		0		k		k			100			  4			0.1		5	0.41667
physician		patient		1		0		k		k			100			  4			0.0		1	0.20525
physician		patient		1		0		k		k			100			  4			0.0		2	0.31327
physician		patient		1		0		k		k			100			  4			0.0		3	0.34105
physician		patient		1		0		k		k			100			  4			0.0		4	0.36883
physician		patient		1		0		k		k			100			  4			0.0		5	0.38117
physician		patient		1		0		k		k			100			  5			1.0		1	0.20679
physician		patient		1		0		k		k			100			  5			1.0		2	0.29630
physician		patient		1		0		k		k			100			  5			1.0		3	0.32253
physician		patient		1		0		k		k			100			  5			1.0		4	0.33025
physician		patient		1		0		k		k			100			  5			1.0		5	0.33179
physician		patient		1		0		k		k			100			  5			0.9		1	0.20833
physician		patient		1		0		k		k			100			  5			0.9		2	0.32870
physician		patient		1		0		k		k			100			  5			0.9		3	0.37346
physician		patient		1		0		k		k			100			  5			0.9		4	0.39969
physician		patient		1		0		k		k			100			  5			0.9		5	0.41512
physician		patient		1		0		k		k			100			  5			0.8		1	0.20833
physician		patient		1		0		k		k			100			  5			0.8		2	0.32870
physician		patient		1		0		k		k			100			  5			0.8		3	0.37346
physician		patient		1		0		k		k			100			  5			0.8		4	0.39969
physician		patient		1		0		k		k			100			  5			0.8		5	0.41512
physician		patient		1		0		k		k			100			  5			0.7		1	0.20833
physician		patient		1		0		k		k			100			  5			0.7		2	0.32870
physician		patient		1		0		k		k			100			  5			0.7		3	0.37346
physician		patient		1		0		k		k			100			  5			0.7		4	0.39969
physician		patient		1		0		k		k			100			  5			0.7		5	0.41512
physician		patient		1		0		k		k			100			  5			0.6		1	0.20833
physician		patient		1		0		k		k			100			  5			0.6		2	0.32870
physician		patient		1		0		k		k			100			  5			0.6		3	0.37346
physician		patient		1		0		k		k			100			  5			0.6		4	0.39969
physician		patient		1		0		k		k			100			  5			0.6		5	0.41512
physician		patient		1		0		k		k			100			  5			0.5		1	0.20833
physician		patient		1		0		k		k			100			  5			0.5		2	0.32870
physician		patient		1		0		k		k			100			  5			0.5		3	0.37346
physician		patient		1		0		k		k			100			  5			0.5		4	0.39969
physician		patient		1		0		k		k			100			  5			0.5		5	0.41512
physician		patient		1		0		k		k			100			  5			0.4		1	0.20833
physician		patient		1		0		k		k			100			  5			0.4		2	0.32870
physician		patient		1		0		k		k			100			  5			0.4		3	0.37346
physician		patient		1		0		k		k			100			  5			0.4		4	0.39969
physician		patient		1		0		k		k			100			  5			0.4		5	0.41512
physician		patient		1		0		k		k			100			  5			0.3		1	0.20833
physician		patient		1		0		k		k			100			  5			0.3		2	0.32870
physician		patient		1		0		k		k			100			  5			0.3		3	0.37346
physician		patient		1		0		k		k			100			  5			0.3		4	0.39815
physician		patient		1		0		k		k			100			  5			0.3		5	0.41512
physician		patient		1		0		k		k			100			  5			0.2		1	0.20988
physician		patient		1		0		k		k			100			  5			0.2		2	0.33025
physician		patient		1		0		k		k			100			  5			0.2		3	0.37346
physician		patient		1		0		k		k			100			  5			0.2		4	0.39815
physician		patient		1		0		k		k			100			  5			0.2		5	0.41512
physician		patient		1		0		k		k			100			  5			0.1		1	0.21605
physician		patient		1		0		k		k			100			  5			0.1		2	0.32870
physician		patient		1		0		k		k			100			  5			0.1		3	0.37500
physician		patient		1		0		k		k			100			  5			0.1		4	0.40123
physician		patient		1		0		k		k			100			  5			0.1		5	0.41512
physician		patient		1		0		k		k			100			  5			0.0		1	0.20525
physician		patient		1		0		k		k			100			  5			0.0		2	0.31327
physician		patient		1		0		k		k			100			  5			0.0		3	0.34105
physician		patient		1		0		k		k			100			  5			0.0		4	0.36883
physician		patient		1		0		k		k			100			  5			0.0		5	0.38117
physician		patient		1		0		k		k			100			 10			1.0		1	0.18364
physician		patient		1		0		k		k			100			 10			1.0		2	0.26852
physician		patient		1		0		k		k			100			 10			1.0		3	0.30710
physician		patient		1		0		k		k			100			 10			1.0		4	0.33333
physician		patient		1		0		k		k			100			 10			1.0		5	0.34414
physician		patient		1		0		k		k			100			 10			0.9		1	0.18519
physician		patient		1		0		k		k			100			 10			0.9		2	0.29321
physician		patient		1		0		k		k			100			 10			0.9		3	0.34414
physician		patient		1		0		k		k			100			 10			0.9		4	0.38735
physician		patient		1		0		k		k			100			 10			0.9		5	0.40895
physician		patient		1		0		k		k			100			 10			0.8		1	0.18519
physician		patient		1		0		k		k			100			 10			0.8		2	0.29321
physician		patient		1		0		k		k			100			 10			0.8		3	0.34414
physician		patient		1		0		k		k			100			 10			0.8		4	0.38735
physician		patient		1		0		k		k			100			 10			0.8		5	0.40895
physician		patient		1		0		k		k			100			 10			0.7		1	0.18519
physician		patient		1		0		k		k			100			 10			0.7		2	0.29321
physician		patient		1		0		k		k			100			 10			0.7		3	0.34414
physician		patient		1		0		k		k			100			 10			0.7		4	0.38735
physician		patient		1		0		k		k			100			 10			0.7		5	0.40895
physician		patient		1		0		k		k			100			 10			0.6		1	0.18364
physician		patient		1		0		k		k			100			 10			0.6		2	0.29321
physician		patient		1		0		k		k			100			 10			0.6		3	0.34414
physician		patient		1		0		k		k			100			 10			0.6		4	0.38735
physician		patient		1		0		k		k			100			 10			0.6		5	0.40895
physician		patient		1		0		k		k			100			 10			0.5		1	0.18519
physician		patient		1		0		k		k			100			 10			0.5		2	0.29321
physician		patient		1		0		k		k			100			 10			0.5		3	0.34568
physician		patient		1		0		k		k			100			 10			0.5		4	0.38735
physician		patient		1		0		k		k			100			 10			0.5		5	0.40895
physician		patient		1		0		k		k			100			 10			0.4		1	0.18519
physician		patient		1		0		k		k			100			 10			0.4		2	0.29321
physician		patient		1		0		k		k			100			 10			0.4		3	0.34568
physician		patient		1		0		k		k			100			 10			0.4		4	0.38580
physician		patient		1		0		k		k			100			 10			0.4		5	0.40895
physician		patient		1		0		k		k			100			 10			0.3		1	0.18519
physician		patient		1		0		k		k			100			 10			0.3		2	0.29630
physician		patient		1		0		k		k			100			 10			0.3		3	0.34722
physician		patient		1		0		k		k			100			 10			0.3		4	0.38580
physician		patient		1		0		k		k			100			 10			0.3		5	0.40741
physician		patient		1		0		k		k			100			 10			0.2		1	0.18673
physician		patient		1		0		k		k			100			 10			0.2		2	0.29630
physician		patient		1		0		k		k			100			 10			0.2		3	0.34722
physician		patient		1		0		k		k			100			 10			0.2		4	0.38735
physician		patient		1		0		k		k			100			 10			0.2		5	0.40586
physician		patient		1		0		k		k			100			 10			0.1		1	0.18673
physician		patient		1		0		k		k			100			 10			0.1		2	0.29630
physician		patient		1		0		k		k			100			 10			0.1		3	0.34722
physician		patient		1		0		k		k			100			 10			0.1		4	0.38889
physician		patient		1		0		k		k			100			 10			0.1		5	0.40741
physician		patient		1		0		k		k			100			 10			0.0		1	0.20525
physician		patient		1		0		k		k			100			 10			0.0		2	0.31327
physician		patient		1		0		k		k			100			 10			0.0		3	0.34105
physician		patient		1		0		k		k			100			 10			0.0		4	0.36883
physician		patient		1		0		k		k			100			 10			0.0		5	0.38117
physician		patient		1		0		k		k			100			 20			1.0		1	0.17284
physician		patient		1		0		k		k			100			 20			1.0		2	0.26543
physician		patient		1		0		k		k			100			 20			1.0		3	0.29938
physician		patient		1		0		k		k			100			 20			1.0		4	0.33179
physician		patient		1		0		k		k			100			 20			1.0		5	0.35494
physician		patient		1		0		k		k			100			 20			0.9		1	0.17438
physician		patient		1		0		k		k			100			 20			0.9		2	0.28241
physician		patient		1		0		k		k			100			 20			0.9		3	0.32407
physician		patient		1		0		k		k			100			 20			0.9		4	0.37037
physician		patient		1		0		k		k			100			 20			0.9		5	0.40741
physician		patient		1		0		k		k			100			 20			0.8		1	0.17438
physician		patient		1		0		k		k			100			 20			0.8		2	0.28241
physician		patient		1		0		k		k			100			 20			0.8		3	0.32407
physician		patient		1		0		k		k			100			 20			0.8		4	0.37037
physician		patient		1		0		k		k			100			 20			0.8		5	0.40741
physician		patient		1		0		k		k			100			 20			0.7		1	0.17438
physician		patient		1		0		k		k			100			 20			0.7		2	0.28241
physician		patient		1		0		k		k			100			 20			0.7		3	0.32407
physician		patient		1		0		k		k			100			 20			0.7		4	0.37037
physician		patient		1		0		k		k			100			 20			0.7		5	0.40741
physician		patient		1		0		k		k			100			 20			0.6		1	0.17438
physician		patient		1		0		k		k			100			 20			0.6		2	0.28241
physician		patient		1		0		k		k			100			 20			0.6		3	0.32407
physician		patient		1		0		k		k			100			 20			0.6		4	0.37037
physician		patient		1		0		k		k			100			 20			0.6		5	0.40741
physician		patient		1		0		k		k			100			 20			0.5		1	0.17438
physician		patient		1		0		k		k			100			 20			0.5		2	0.28241
physician		patient		1		0		k		k			100			 20			0.5		3	0.32407
physician		patient		1		0		k		k			100			 20			0.5		4	0.37037
physician		patient		1		0		k		k			100			 20			0.5		5	0.40741
physician		patient		1		0		k		k			100			 20			0.4		1	0.17438
physician		patient		1		0		k		k			100			 20			0.4		2	0.28241
physician		patient		1		0		k		k			100			 20			0.4		3	0.32407
physician		patient		1		0		k		k			100			 20			0.4		4	0.37037
physician		patient		1		0		k		k			100			 20			0.4		5	0.40741
physician		patient		1		0		k		k			100			 20			0.3		1	0.17438
physician		patient		1		0		k		k			100			 20			0.3		2	0.28395
physician		patient		1		0		k		k			100			 20			0.3		3	0.32562
physician		patient		1		0		k		k			100			 20			0.3		4	0.37037
physician		patient		1		0		k		k			100			 20			0.3		5	0.40741
physician		patient		1		0		k		k			100			 20			0.2		1	0.17438
physician		patient		1		0		k		k			100			 20			0.2		2	0.28395
physician		patient		1		0		k		k			100			 20			0.2		3	0.32870
physician		patient		1		0		k		k			100			 20			0.2		4	0.37037
physician		patient		1		0		k		k			100			 20			0.2		5	0.40741
physician		patient		1		0		k		k			100			 20			0.1		1	0.17438
physician		patient		1		0		k		k			100			 20			0.1		2	0.28858
physician		patient		1		0		k		k			100			 20			0.1		3	0.33179
physician		patient		1		0		k		k			100			 20			0.1		4	0.37191
physician		patient		1		0		k		k			100			 20			0.1		5	0.40586
physician		patient		1		0		k		k			100			 20			0.0		1	0.20525
physician		patient		1		0		k		k			100			 20			0.0		2	0.31327
physician		patient		1		0		k		k			100			 20			0.0		3	0.34105
physician		patient		1		0		k		k			100			 20			0.0		4	0.36883
physician		patient		1		0		k		k			100			 20			0.0		5	0.38117
physician		patient		1		0		k		k			100			 50			1.0		1	0.13889
physician		patient		1		0		k		k			100			 50			1.0		2	0.24228
physician		patient		1		0		k		k			100			 50			1.0		3	0.28549
physician		patient		1		0		k		k			100			 50			1.0		4	0.31173
physician		patient		1		0		k		k			100			 50			1.0		5	0.33025
physician		patient		1		0		k		k			100			 50			0.9		1	0.13889
physician		patient		1		0		k		k			100			 50			0.9		2	0.24383
physician		patient		1		0		k		k			100			 50			0.9		3	0.29167
physician		patient		1		0		k		k			100			 50			0.9		4	0.32562
physician		patient		1		0		k		k			100			 50			0.9		5	0.34722
physician		patient		1		0		k		k			100			 50			0.8		1	0.13889
physician		patient		1		0		k		k			100			 50			0.8		2	0.24383
physician		patient		1		0		k		k			100			 50			0.8		3	0.29167
physician		patient		1		0		k		k			100			 50			0.8		4	0.32562
physician		patient		1		0		k		k			100			 50			0.8		5	0.34722
physician		patient		1		0		k		k			100			 50			0.7		1	0.13889
physician		patient		1		0		k		k			100			 50			0.7		2	0.24383
physician		patient		1		0		k		k			100			 50			0.7		3	0.29167
physician		patient		1		0		k		k			100			 50			0.7		4	0.32562
physician		patient		1		0		k		k			100			 50			0.7		5	0.34722
physician		patient		1		0		k		k			100			 50			0.6		1	0.13889
physician		patient		1		0		k		k			100			 50			0.6		2	0.24383
physician		patient		1		0		k		k			100			 50			0.6		3	0.29167
physician		patient		1		0		k		k			100			 50			0.6		4	0.32562
physician		patient		1		0		k		k			100			 50			0.6		5	0.34722
physician		patient		1		0		k		k			100			 50			0.5		1	0.13889
physician		patient		1		0		k		k			100			 50			0.5		2	0.24383
physician		patient		1		0		k		k			100			 50			0.5		3	0.29167
physician		patient		1		0		k		k			100			 50			0.5		4	0.32562
physician		patient		1		0		k		k			100			 50			0.5		5	0.34722
physician		patient		1		0		k		k			100			 50			0.4		1	0.13889
physician		patient		1		0		k		k			100			 50			0.4		2	0.24383
physician		patient		1		0		k		k			100			 50			0.4		3	0.29167
physician		patient		1		0		k		k			100			 50			0.4		4	0.32562
physician		patient		1		0		k		k			100			 50			0.4		5	0.34722
physician		patient		1		0		k		k			100			 50			0.3		1	0.13889
physician		patient		1		0		k		k			100			 50			0.3		2	0.24537
physician		patient		1		0		k		k			100			 50			0.3		3	0.29321
physician		patient		1		0		k		k			100			 50			0.3		4	0.32562
physician		patient		1		0		k		k			100			 50			0.3		5	0.34568
physician		patient		1		0		k		k			100			 50			0.2		1	0.15586
physician		patient		1		0		k		k			100			 50			0.2		2	0.24537
physician		patient		1		0		k		k			100			 50			0.2		3	0.29475
physician		patient		1		0		k		k			100			 50			0.2		4	0.32562
physician		patient		1		0		k		k			100			 50			0.2		5	0.34568
physician		patient		1		0		k		k			100			 50			0.1		1	0.15586
physician		patient		1		0		k		k			100			 50			0.1		2	0.24537
physician		patient		1		0		k		k			100			 50			0.1		3	0.29938
physician		patient		1		0		k		k			100			 50			0.1		4	0.32562
physician		patient		1		0		k		k			100			 50			0.1		5	0.34877
physician		patient		1		0		k		k			100			 50			0.0		1	0.20525
physician		patient		1		0		k		k			100			 50			0.0		2	0.31327
physician		patient		1		0		k		k			100			 50			0.0		3	0.34105
physician		patient		1		0		k		k			100			 50			0.0		4	0.36883
physician		patient		1		0		k		k			100			 50			0.0		5	0.38117
physician		patient		1		0		k		k			100			100			1.0		1	0.10494
physician		patient		1		0		k		k			100			100			1.0		2	0.21759
physician		patient		1		0		k		k			100			100			1.0		3	0.25772
physician		patient		1		0		k		k			100			100			1.0		4	0.29167
physician		patient		1		0		k		k			100			100			1.0		5	0.31019
physician		patient		1		0		k		k			100			100			0.9		1	0.10494
physician		patient		1		0		k		k			100			100			0.9		2	0.21759
physician		patient		1		0		k		k			100			100			0.9		3	0.25617
physician		patient		1		0		k		k			100			100			0.9		4	0.29321
physician		patient		1		0		k		k			100			100			0.9		5	0.31327
physician		patient		1		0		k		k			100			100			0.8		1	0.10494
physician		patient		1		0		k		k			100			100			0.8		2	0.21759
physician		patient		1		0		k		k			100			100			0.8		3	0.25617
physician		patient		1		0		k		k			100			100			0.8		4	0.29321
physician		patient		1		0		k		k			100			100			0.8		5	0.31327
physician		patient		1		0		k		k			100			100			0.7		1	0.10494
physician		patient		1		0		k		k			100			100			0.7		2	0.21759
physician		patient		1		0		k		k			100			100			0.7		3	0.25617
physician		patient		1		0		k		k			100			100			0.7		4	0.29321
physician		patient		1		0		k		k			100			100			0.7		5	0.31327
physician		patient		1		0		k		k			100			100			0.6		1	0.10494
physician		patient		1		0		k		k			100			100			0.6		2	0.21759
physician		patient		1		0		k		k			100			100			0.6		3	0.25617
physician		patient		1		0		k		k			100			100			0.6		4	0.29475
physician		patient		1		0		k		k			100			100			0.6		5	0.31327
physician		patient		1		0		k		k			100			100			0.5		1	0.10494
physician		patient		1		0		k		k			100			100			0.5		2	0.21759
physician		patient		1		0		k		k			100			100			0.5		3	0.25617
physician		patient		1		0		k		k			100			100			0.5		4	0.29475
physician		patient		1		0		k		k			100			100			0.5		5	0.31327
physician		patient		1		0		k		k			100			100			0.4		1	0.10494
physician		patient		1		0		k		k			100			100			0.4		2	0.21759
physician		patient		1		0		k		k			100			100			0.4		3	0.25617
physician		patient		1		0		k		k			100			100			0.4		4	0.29475
physician		patient		1		0		k		k			100			100			0.4		5	0.31327
physician		patient		1		0		k		k			100			100			0.3		1	0.10494
physician		patient		1		0		k		k			100			100			0.3		2	0.21759
physician		patient		1		0		k		k			100			100			0.3		3	0.25772
physician		patient		1		0		k		k			100			100			0.3		4	0.29475
physician		patient		1		0		k		k			100			100			0.3		5	0.31327
physician		patient		1		0		k		k			100			100			0.2		1	0.12191
physician		patient		1		0		k		k			100			100			0.2		2	0.21759
physician		patient		1		0		k		k			100			100			0.2		3	0.25926
physician		patient		1		0		k		k			100			100			0.2		4	0.29475
physician		patient		1		0		k		k			100			100			0.2		5	0.31327
physician		patient		1		0		k		k			100			100			0.1		1	0.12191
physician		patient		1		0		k		k			100			100			0.1		2	0.21914
physician		patient		1		0		k		k			100			100			0.1		3	0.26235
physician		patient		1		0		k		k			100			100			0.1		4	0.29475
physician		patient		1		0		k		k			100			100			0.1		5	0.31481
physician		patient		1		0		k		k			100			100			0.0		1	0.20525
physician		patient		1		0		k		k			100			100			0.0		2	0.31327
physician		patient		1		0		k		k			100			100			0.0		3	0.34105
physician		patient		1		0		k		k			100			100			0.0		4	0.36883
physician		patient		1		0		k		k			100			100			0.0		5	0.38117
patient		physician		1		1		k		k			  1			  1			1.0		1	0.29167
patient		physician		1		1		k		k			  1			  1			1.0		2	0.35802
patient		physician		1		1		k		k			  1			  1			1.0		3	0.36420
patient		physician		1		1		k		k			  1			  1			1.0		4	0.36574
patient		physician		1		1		k		k			  1			  1			1.0		5	0.36574
patient		physician		1		1		k		k			  1			  1			0.9		1	0.23611
patient		physician		1		1		k		k			  1			  1			0.9		2	0.36728
patient		physician		1		1		k		k			  1			  1			0.9		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.9		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.9		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.8		1	0.23611
patient		physician		1		1		k		k			  1			  1			0.8		2	0.36728
patient		physician		1		1		k		k			  1			  1			0.8		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.8		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.8		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.7		1	0.23611
patient		physician		1		1		k		k			  1			  1			0.7		2	0.36728
patient		physician		1		1		k		k			  1			  1			0.7		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.7		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.7		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.6		1	0.23611
patient		physician		1		1		k		k			  1			  1			0.6		2	0.36728
patient		physician		1		1		k		k			  1			  1			0.6		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.6		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.6		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.5		1	0.23920
patient		physician		1		1		k		k			  1			  1			0.5		2	0.36728
patient		physician		1		1		k		k			  1			  1			0.5		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.5		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.5		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.4		1	0.23765
patient		physician		1		1		k		k			  1			  1			0.4		2	0.36883
patient		physician		1		1		k		k			  1			  1			0.4		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.4		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.4		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.3		1	0.23148
patient		physician		1		1		k		k			  1			  1			0.3		2	0.36728
patient		physician		1		1		k		k			  1			  1			0.3		3	0.39969
patient		physician		1		1		k		k			  1			  1			0.3		4	0.42593
patient		physician		1		1		k		k			  1			  1			0.3		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.2		1	0.22531
patient		physician		1		1		k		k			  1			  1			0.2		2	0.36111
patient		physician		1		1		k		k			  1			  1			0.2		3	0.40123
patient		physician		1		1		k		k			  1			  1			0.2		4	0.42438
patient		physician		1		1		k		k			  1			  1			0.2		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.1		1	0.22068
patient		physician		1		1		k		k			  1			  1			0.1		2	0.35494
patient		physician		1		1		k		k			  1			  1			0.1		3	0.39506
patient		physician		1		1		k		k			  1			  1			0.1		4	0.42130
patient		physician		1		1		k		k			  1			  1			0.1		5	0.44290
patient		physician		1		1		k		k			  1			  1			0.0		1	0.20525
patient		physician		1		1		k		k			  1			  1			0.0		2	0.31327
patient		physician		1		1		k		k			  1			  1			0.0		3	0.34105
patient		physician		1		1		k		k			  1			  1			0.0		4	0.36883
patient		physician		1		1		k		k			  1			  1			0.0		5	0.38117
patient		physician		1		1		k		k			  1			  2			1.0		1	0.29167
patient		physician		1		1		k		k			  1			  2			1.0		2	0.35802
patient		physician		1		1		k		k			  1			  2			1.0		3	0.36420
patient		physician		1		1		k		k			  1			  2			1.0		4	0.36574
patient		physician		1		1		k		k			  1			  2			1.0		5	0.36574
patient		physician		1		1		k		k			  1			  2			0.9		1	0.23611
patient		physician		1		1		k		k			  1			  2			0.9		2	0.36728
patient		physician		1		1		k		k			  1			  2			0.9		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.9		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.9		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.8		1	0.23611
patient		physician		1		1		k		k			  1			  2			0.8		2	0.36728
patient		physician		1		1		k		k			  1			  2			0.8		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.8		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.8		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.7		1	0.23611
patient		physician		1		1		k		k			  1			  2			0.7		2	0.36728
patient		physician		1		1		k		k			  1			  2			0.7		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.7		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.7		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.6		1	0.23611
patient		physician		1		1		k		k			  1			  2			0.6		2	0.36728
patient		physician		1		1		k		k			  1			  2			0.6		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.6		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.6		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.5		1	0.23920
patient		physician		1		1		k		k			  1			  2			0.5		2	0.36728
patient		physician		1		1		k		k			  1			  2			0.5		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.5		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.5		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.4		1	0.23765
patient		physician		1		1		k		k			  1			  2			0.4		2	0.36883
patient		physician		1		1		k		k			  1			  2			0.4		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.4		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.4		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.3		1	0.23148
patient		physician		1		1		k		k			  1			  2			0.3		2	0.36728
patient		physician		1		1		k		k			  1			  2			0.3		3	0.39969
patient		physician		1		1		k		k			  1			  2			0.3		4	0.42593
patient		physician		1		1		k		k			  1			  2			0.3		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.2		1	0.22531
patient		physician		1		1		k		k			  1			  2			0.2		2	0.36111
patient		physician		1		1		k		k			  1			  2			0.2		3	0.40123
patient		physician		1		1		k		k			  1			  2			0.2		4	0.42438
patient		physician		1		1		k		k			  1			  2			0.2		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.1		1	0.22068
patient		physician		1		1		k		k			  1			  2			0.1		2	0.35494
patient		physician		1		1		k		k			  1			  2			0.1		3	0.39506
patient		physician		1		1		k		k			  1			  2			0.1		4	0.42130
patient		physician		1		1		k		k			  1			  2			0.1		5	0.44290
patient		physician		1		1		k		k			  1			  2			0.0		1	0.20525
patient		physician		1		1		k		k			  1			  2			0.0		2	0.31327
patient		physician		1		1		k		k			  1			  2			0.0		3	0.34105
patient		physician		1		1		k		k			  1			  2			0.0		4	0.36883
patient		physician		1		1		k		k			  1			  2			0.0		5	0.38117
patient		physician		1		1		k		k			  1			  3			1.0		1	0.29167
patient		physician		1		1		k		k			  1			  3			1.0		2	0.35802
patient		physician		1		1		k		k			  1			  3			1.0		3	0.36420
patient		physician		1		1		k		k			  1			  3			1.0		4	0.36574
patient		physician		1		1		k		k			  1			  3			1.0		5	0.36574
patient		physician		1		1		k		k			  1			  3			0.9		1	0.23611
patient		physician		1		1		k		k			  1			  3			0.9		2	0.36728
patient		physician		1		1		k		k			  1			  3			0.9		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.9		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.9		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.8		1	0.23611
patient		physician		1		1		k		k			  1			  3			0.8		2	0.36728
patient		physician		1		1		k		k			  1			  3			0.8		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.8		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.8		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.7		1	0.23611
patient		physician		1		1		k		k			  1			  3			0.7		2	0.36728
patient		physician		1		1		k		k			  1			  3			0.7		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.7		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.7		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.6		1	0.23611
patient		physician		1		1		k		k			  1			  3			0.6		2	0.36728
patient		physician		1		1		k		k			  1			  3			0.6		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.6		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.6		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.5		1	0.23920
patient		physician		1		1		k		k			  1			  3			0.5		2	0.36728
patient		physician		1		1		k		k			  1			  3			0.5		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.5		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.5		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.4		1	0.23765
patient		physician		1		1		k		k			  1			  3			0.4		2	0.36883
patient		physician		1		1		k		k			  1			  3			0.4		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.4		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.4		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.3		1	0.23148
patient		physician		1		1		k		k			  1			  3			0.3		2	0.36728
patient		physician		1		1		k		k			  1			  3			0.3		3	0.39969
patient		physician		1		1		k		k			  1			  3			0.3		4	0.42593
patient		physician		1		1		k		k			  1			  3			0.3		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.2		1	0.22531
patient		physician		1		1		k		k			  1			  3			0.2		2	0.36111
patient		physician		1		1		k		k			  1			  3			0.2		3	0.40123
patient		physician		1		1		k		k			  1			  3			0.2		4	0.42438
patient		physician		1		1		k		k			  1			  3			0.2		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.1		1	0.22068
patient		physician		1		1		k		k			  1			  3			0.1		2	0.35494
patient		physician		1		1		k		k			  1			  3			0.1		3	0.39506
patient		physician		1		1		k		k			  1			  3			0.1		4	0.42130
patient		physician		1		1		k		k			  1			  3			0.1		5	0.44290
patient		physician		1		1		k		k			  1			  3			0.0		1	0.20525
patient		physician		1		1		k		k			  1			  3			0.0		2	0.31327
patient		physician		1		1		k		k			  1			  3			0.0		3	0.34105
patient		physician		1		1		k		k			  1			  3			0.0		4	0.36883
patient		physician		1		1		k		k			  1			  3			0.0		5	0.38117
patient		physician		1		1		k		k			  1			  4			1.0		1	0.29012
patient		physician		1		1		k		k			  1			  4			1.0		2	0.35802
patient		physician		1		1		k		k			  1			  4			1.0		3	0.36420
patient		physician		1		1		k		k			  1			  4			1.0		4	0.36574
patient		physician		1		1		k		k			  1			  4			1.0		5	0.36574
patient		physician		1		1		k		k			  1			  4			0.9		1	0.23457
patient		physician		1		1		k		k			  1			  4			0.9		2	0.36728
patient		physician		1		1		k		k			  1			  4			0.9		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.9		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.9		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.8		1	0.23457
patient		physician		1		1		k		k			  1			  4			0.8		2	0.36728
patient		physician		1		1		k		k			  1			  4			0.8		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.8		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.8		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.7		1	0.23457
patient		physician		1		1		k		k			  1			  4			0.7		2	0.36728
patient		physician		1		1		k		k			  1			  4			0.7		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.7		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.7		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.6		1	0.23457
patient		physician		1		1		k		k			  1			  4			0.6		2	0.36728
patient		physician		1		1		k		k			  1			  4			0.6		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.6		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.6		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.5		1	0.23765
patient		physician		1		1		k		k			  1			  4			0.5		2	0.36728
patient		physician		1		1		k		k			  1			  4			0.5		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.5		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.5		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.4		1	0.23611
patient		physician		1		1		k		k			  1			  4			0.4		2	0.36883
patient		physician		1		1		k		k			  1			  4			0.4		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.4		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.4		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.3		1	0.22994
patient		physician		1		1		k		k			  1			  4			0.3		2	0.36728
patient		physician		1		1		k		k			  1			  4			0.3		3	0.39969
patient		physician		1		1		k		k			  1			  4			0.3		4	0.42593
patient		physician		1		1		k		k			  1			  4			0.3		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.2		1	0.22377
patient		physician		1		1		k		k			  1			  4			0.2		2	0.36111
patient		physician		1		1		k		k			  1			  4			0.2		3	0.40123
patient		physician		1		1		k		k			  1			  4			0.2		4	0.42438
patient		physician		1		1		k		k			  1			  4			0.2		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.1		1	0.22068
patient		physician		1		1		k		k			  1			  4			0.1		2	0.35494
patient		physician		1		1		k		k			  1			  4			0.1		3	0.39506
patient		physician		1		1		k		k			  1			  4			0.1		4	0.42130
patient		physician		1		1		k		k			  1			  4			0.1		5	0.44290
patient		physician		1		1		k		k			  1			  4			0.0		1	0.20525
patient		physician		1		1		k		k			  1			  4			0.0		2	0.31327
patient		physician		1		1		k		k			  1			  4			0.0		3	0.34105
patient		physician		1		1		k		k			  1			  4			0.0		4	0.36883
patient		physician		1		1		k		k			  1			  4			0.0		5	0.38117
patient		physician		1		1		k		k			  1			  5			1.0		1	0.29012
patient		physician		1		1		k		k			  1			  5			1.0		2	0.35802
patient		physician		1		1		k		k			  1			  5			1.0		3	0.36420
patient		physician		1		1		k		k			  1			  5			1.0		4	0.36574
patient		physician		1		1		k		k			  1			  5			1.0		5	0.36574
patient		physician		1		1		k		k			  1			  5			0.9		1	0.23457
patient		physician		1		1		k		k			  1			  5			0.9		2	0.36728
patient		physician		1		1		k		k			  1			  5			0.9		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.9		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.9		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.8		1	0.23457
patient		physician		1		1		k		k			  1			  5			0.8		2	0.36728
patient		physician		1		1		k		k			  1			  5			0.8		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.8		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.8		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.7		1	0.23457
patient		physician		1		1		k		k			  1			  5			0.7		2	0.36728
patient		physician		1		1		k		k			  1			  5			0.7		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.7		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.7		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.6		1	0.23457
patient		physician		1		1		k		k			  1			  5			0.6		2	0.36728
patient		physician		1		1		k		k			  1			  5			0.6		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.6		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.6		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.5		1	0.23765
patient		physician		1		1		k		k			  1			  5			0.5		2	0.36728
patient		physician		1		1		k		k			  1			  5			0.5		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.5		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.5		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.4		1	0.23611
patient		physician		1		1		k		k			  1			  5			0.4		2	0.36883
patient		physician		1		1		k		k			  1			  5			0.4		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.4		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.4		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.3		1	0.22994
patient		physician		1		1		k		k			  1			  5			0.3		2	0.36728
patient		physician		1		1		k		k			  1			  5			0.3		3	0.39969
patient		physician		1		1		k		k			  1			  5			0.3		4	0.42593
patient		physician		1		1		k		k			  1			  5			0.3		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.2		1	0.22377
patient		physician		1		1		k		k			  1			  5			0.2		2	0.36111
patient		physician		1		1		k		k			  1			  5			0.2		3	0.40123
patient		physician		1		1		k		k			  1			  5			0.2		4	0.42438
patient		physician		1		1		k		k			  1			  5			0.2		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.1		1	0.22068
patient		physician		1		1		k		k			  1			  5			0.1		2	0.35494
patient		physician		1		1		k		k			  1			  5			0.1		3	0.39506
patient		physician		1		1		k		k			  1			  5			0.1		4	0.42130
patient		physician		1		1		k		k			  1			  5			0.1		5	0.44290
patient		physician		1		1		k		k			  1			  5			0.0		1	0.20525
patient		physician		1		1		k		k			  1			  5			0.0		2	0.31327
patient		physician		1		1		k		k			  1			  5			0.0		3	0.34105
patient		physician		1		1		k		k			  1			  5			0.0		4	0.36883
patient		physician		1		1		k		k			  1			  5			0.0		5	0.38117
patient		physician		1		1		k		k			  1			 10			1.0		1	0.29012
patient		physician		1		1		k		k			  1			 10			1.0		2	0.35802
patient		physician		1		1		k		k			  1			 10			1.0		3	0.36420
patient		physician		1		1		k		k			  1			 10			1.0		4	0.36574
patient		physician		1		1		k		k			  1			 10			1.0		5	0.36574
patient		physician		1		1		k		k			  1			 10			0.9		1	0.23457
patient		physician		1		1		k		k			  1			 10			0.9		2	0.36728
patient		physician		1		1		k		k			  1			 10			0.9		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.9		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.9		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.8		1	0.23457
patient		physician		1		1		k		k			  1			 10			0.8		2	0.36728
patient		physician		1		1		k		k			  1			 10			0.8		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.8		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.8		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.7		1	0.23457
patient		physician		1		1		k		k			  1			 10			0.7		2	0.36728
patient		physician		1		1		k		k			  1			 10			0.7		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.7		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.7		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.6		1	0.23457
patient		physician		1		1		k		k			  1			 10			0.6		2	0.36728
patient		physician		1		1		k		k			  1			 10			0.6		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.6		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.6		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.5		1	0.23765
patient		physician		1		1		k		k			  1			 10			0.5		2	0.36728
patient		physician		1		1		k		k			  1			 10			0.5		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.5		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.5		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.4		1	0.23611
patient		physician		1		1		k		k			  1			 10			0.4		2	0.36883
patient		physician		1		1		k		k			  1			 10			0.4		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.4		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.4		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.3		1	0.22994
patient		physician		1		1		k		k			  1			 10			0.3		2	0.36728
patient		physician		1		1		k		k			  1			 10			0.3		3	0.39969
patient		physician		1		1		k		k			  1			 10			0.3		4	0.42593
patient		physician		1		1		k		k			  1			 10			0.3		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.2		1	0.22377
patient		physician		1		1		k		k			  1			 10			0.2		2	0.36111
patient		physician		1		1		k		k			  1			 10			0.2		3	0.40123
patient		physician		1		1		k		k			  1			 10			0.2		4	0.42438
patient		physician		1		1		k		k			  1			 10			0.2		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.1		1	0.22068
patient		physician		1		1		k		k			  1			 10			0.1		2	0.35494
patient		physician		1		1		k		k			  1			 10			0.1		3	0.39506
patient		physician		1		1		k		k			  1			 10			0.1		4	0.42130
patient		physician		1		1		k		k			  1			 10			0.1		5	0.44290
patient		physician		1		1		k		k			  1			 10			0.0		1	0.20525
patient		physician		1		1		k		k			  1			 10			0.0		2	0.31327
patient		physician		1		1		k		k			  1			 10			0.0		3	0.34105
patient		physician		1		1		k		k			  1			 10			0.0		4	0.36883
patient		physician		1		1		k		k			  1			 10			0.0		5	0.38117
patient		physician		1		1		k		k			  1			 20			1.0		1	0.29012
patient		physician		1		1		k		k			  1			 20			1.0		2	0.35802
patient		physician		1		1		k		k			  1			 20			1.0		3	0.36420
patient		physician		1		1		k		k			  1			 20			1.0		4	0.36574
patient		physician		1		1		k		k			  1			 20			1.0		5	0.36574
patient		physician		1		1		k		k			  1			 20			0.9		1	0.23457
patient		physician		1		1		k		k			  1			 20			0.9		2	0.36728
patient		physician		1		1		k		k			  1			 20			0.9		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.9		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.9		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.8		1	0.23457
patient		physician		1		1		k		k			  1			 20			0.8		2	0.36728
patient		physician		1		1		k		k			  1			 20			0.8		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.8		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.8		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.7		1	0.23457
patient		physician		1		1		k		k			  1			 20			0.7		2	0.36728
patient		physician		1		1		k		k			  1			 20			0.7		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.7		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.7		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.6		1	0.23457
patient		physician		1		1		k		k			  1			 20			0.6		2	0.36728
patient		physician		1		1		k		k			  1			 20			0.6		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.6		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.6		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.5		1	0.23765
patient		physician		1		1		k		k			  1			 20			0.5		2	0.36728
patient		physician		1		1		k		k			  1			 20			0.5		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.5		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.5		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.4		1	0.23611
patient		physician		1		1		k		k			  1			 20			0.4		2	0.36883
patient		physician		1		1		k		k			  1			 20			0.4		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.4		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.4		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.3		1	0.22994
patient		physician		1		1		k		k			  1			 20			0.3		2	0.36728
patient		physician		1		1		k		k			  1			 20			0.3		3	0.39969
patient		physician		1		1		k		k			  1			 20			0.3		4	0.42593
patient		physician		1		1		k		k			  1			 20			0.3		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.2		1	0.22377
patient		physician		1		1		k		k			  1			 20			0.2		2	0.36111
patient		physician		1		1		k		k			  1			 20			0.2		3	0.40123
patient		physician		1		1		k		k			  1			 20			0.2		4	0.42438
patient		physician		1		1		k		k			  1			 20			0.2		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.1		1	0.22068
patient		physician		1		1		k		k			  1			 20			0.1		2	0.35494
patient		physician		1		1		k		k			  1			 20			0.1		3	0.39506
patient		physician		1		1		k		k			  1			 20			0.1		4	0.42130
patient		physician		1		1		k		k			  1			 20			0.1		5	0.44290
patient		physician		1		1		k		k			  1			 20			0.0		1	0.20525
patient		physician		1		1		k		k			  1			 20			0.0		2	0.31327
patient		physician		1		1		k		k			  1			 20			0.0		3	0.34105
patient		physician		1		1		k		k			  1			 20			0.0		4	0.36883
patient		physician		1		1		k		k			  1			 20			0.0		5	0.38117
patient		physician		1		1		k		k			  1			 50			1.0		1	0.28858
patient		physician		1		1		k		k			  1			 50			1.0		2	0.35802
patient		physician		1		1		k		k			  1			 50			1.0		3	0.36420
patient		physician		1		1		k		k			  1			 50			1.0		4	0.36574
patient		physician		1		1		k		k			  1			 50			1.0		5	0.36574
patient		physician		1		1		k		k			  1			 50			0.9		1	0.23302
patient		physician		1		1		k		k			  1			 50			0.9		2	0.36728
patient		physician		1		1		k		k			  1			 50			0.9		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.9		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.9		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.8		1	0.23302
patient		physician		1		1		k		k			  1			 50			0.8		2	0.36728
patient		physician		1		1		k		k			  1			 50			0.8		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.8		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.8		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.7		1	0.23302
patient		physician		1		1		k		k			  1			 50			0.7		2	0.36728
patient		physician		1		1		k		k			  1			 50			0.7		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.7		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.7		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.6		1	0.23302
patient		physician		1		1		k		k			  1			 50			0.6		2	0.36728
patient		physician		1		1		k		k			  1			 50			0.6		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.6		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.6		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.5		1	0.23611
patient		physician		1		1		k		k			  1			 50			0.5		2	0.36728
patient		physician		1		1		k		k			  1			 50			0.5		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.5		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.5		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.4		1	0.23457
patient		physician		1		1		k		k			  1			 50			0.4		2	0.36883
patient		physician		1		1		k		k			  1			 50			0.4		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.4		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.4		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.3		1	0.22840
patient		physician		1		1		k		k			  1			 50			0.3		2	0.36728
patient		physician		1		1		k		k			  1			 50			0.3		3	0.39969
patient		physician		1		1		k		k			  1			 50			0.3		4	0.42593
patient		physician		1		1		k		k			  1			 50			0.3		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.2		1	0.22377
patient		physician		1		1		k		k			  1			 50			0.2		2	0.36111
patient		physician		1		1		k		k			  1			 50			0.2		3	0.40123
patient		physician		1		1		k		k			  1			 50			0.2		4	0.42438
patient		physician		1		1		k		k			  1			 50			0.2		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.1		1	0.22068
patient		physician		1		1		k		k			  1			 50			0.1		2	0.35494
patient		physician		1		1		k		k			  1			 50			0.1		3	0.39506
patient		physician		1		1		k		k			  1			 50			0.1		4	0.42130
patient		physician		1		1		k		k			  1			 50			0.1		5	0.44290
patient		physician		1		1		k		k			  1			 50			0.0		1	0.20525
patient		physician		1		1		k		k			  1			 50			0.0		2	0.31327
patient		physician		1		1		k		k			  1			 50			0.0		3	0.34105
patient		physician		1		1		k		k			  1			 50			0.0		4	0.36883
patient		physician		1		1		k		k			  1			 50			0.0		5	0.38117
patient		physician		1		1		k		k			  1			100			1.0		1	0.28858
patient		physician		1		1		k		k			  1			100			1.0		2	0.35957
patient		physician		1		1		k		k			  1			100			1.0		3	0.36574
patient		physician		1		1		k		k			  1			100			1.0		4	0.37037
patient		physician		1		1		k		k			  1			100			1.0		5	0.37037
patient		physician		1		1		k		k			  1			100			0.9		1	0.23148
patient		physician		1		1		k		k			  1			100			0.9		2	0.36728
patient		physician		1		1		k		k			  1			100			0.9		3	0.39815
patient		physician		1		1		k		k			  1			100			0.9		4	0.42593
patient		physician		1		1		k		k			  1			100			0.9		5	0.44444
patient		physician		1		1		k		k			  1			100			0.8		1	0.23148
patient		physician		1		1		k		k			  1			100			0.8		2	0.36728
patient		physician		1		1		k		k			  1			100			0.8		3	0.39815
patient		physician		1		1		k		k			  1			100			0.8		4	0.42593
patient		physician		1		1		k		k			  1			100			0.8		5	0.44444
patient		physician		1		1		k		k			  1			100			0.7		1	0.23302
patient		physician		1		1		k		k			  1			100			0.7		2	0.36728
patient		physician		1		1		k		k			  1			100			0.7		3	0.39815
patient		physician		1		1		k		k			  1			100			0.7		4	0.42593
patient		physician		1		1		k		k			  1			100			0.7		5	0.44444
patient		physician		1		1		k		k			  1			100			0.6		1	0.23302
patient		physician		1		1		k		k			  1			100			0.6		2	0.36728
patient		physician		1		1		k		k			  1			100			0.6		3	0.39815
patient		physician		1		1		k		k			  1			100			0.6		4	0.42593
patient		physician		1		1		k		k			  1			100			0.6		5	0.44444
patient		physician		1		1		k		k			  1			100			0.5		1	0.23457
patient		physician		1		1		k		k			  1			100			0.5		2	0.36728
patient		physician		1		1		k		k			  1			100			0.5		3	0.39815
patient		physician		1		1		k		k			  1			100			0.5		4	0.42593
patient		physician		1		1		k		k			  1			100			0.5		5	0.44444
patient		physician		1		1		k		k			  1			100			0.4		1	0.23302
patient		physician		1		1		k		k			  1			100			0.4		2	0.36883
patient		physician		1		1		k		k			  1			100			0.4		3	0.39815
patient		physician		1		1		k		k			  1			100			0.4		4	0.42593
patient		physician		1		1		k		k			  1			100			0.4		5	0.44444
patient		physician		1		1		k		k			  1			100			0.3		1	0.22685
patient		physician		1		1		k		k			  1			100			0.3		2	0.36728
patient		physician		1		1		k		k			  1			100			0.3		3	0.39815
patient		physician		1		1		k		k			  1			100			0.3		4	0.42593
patient		physician		1		1		k		k			  1			100			0.3		5	0.44444
patient		physician		1		1		k		k			  1			100			0.2		1	0.22377
patient		physician		1		1		k		k			  1			100			0.2		2	0.36111
patient		physician		1		1		k		k			  1			100			0.2		3	0.39969
patient		physician		1		1		k		k			  1			100			0.2		4	0.42438
patient		physician		1		1		k		k			  1			100			0.2		5	0.44444
patient		physician		1		1		k		k			  1			100			0.1		1	0.22068
patient		physician		1		1		k		k			  1			100			0.1		2	0.35494
patient		physician		1		1		k		k			  1			100			0.1		3	0.39506
patient		physician		1		1		k		k			  1			100			0.1		4	0.41975
patient		physician		1		1		k		k			  1			100			0.1		5	0.44444
patient		physician		1		1		k		k			  1			100			0.0		1	0.20525
patient		physician		1		1		k		k			  1			100			0.0		2	0.31327
patient		physician		1		1		k		k			  1			100			0.0		3	0.34105
patient		physician		1		1		k		k			  1			100			0.0		4	0.36883
patient		physician		1		1		k		k			  1			100			0.0		5	0.38117
patient		physician		1		1		k		k			  2			  1			1.0		1	0.28086
patient		physician		1		1		k		k			  2			  1			1.0		2	0.34877
patient		physician		1		1		k		k			  2			  1			1.0		3	0.37654
patient		physician		1		1		k		k			  2			  1			1.0		4	0.38735
patient		physician		1		1		k		k			  2			  1			1.0		5	0.38735
patient		physician		1		1		k		k			  2			  1			0.9		1	0.22994
patient		physician		1		1		k		k			  2			  1			0.9		2	0.35494
patient		physician		1		1		k		k			  2			  1			0.9		3	0.39969
patient		physician		1		1		k		k			  2			  1			0.9		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.9		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.8		1	0.22994
patient		physician		1		1		k		k			  2			  1			0.8		2	0.35494
patient		physician		1		1		k		k			  2			  1			0.8		3	0.39815
patient		physician		1		1		k		k			  2			  1			0.8		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.8		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.7		1	0.23302
patient		physician		1		1		k		k			  2			  1			0.7		2	0.35648
patient		physician		1		1		k		k			  2			  1			0.7		3	0.39815
patient		physician		1		1		k		k			  2			  1			0.7		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.7		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.6		1	0.23302
patient		physician		1		1		k		k			  2			  1			0.6		2	0.35648
patient		physician		1		1		k		k			  2			  1			0.6		3	0.39969
patient		physician		1		1		k		k			  2			  1			0.6		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.6		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.5		1	0.23457
patient		physician		1		1		k		k			  2			  1			0.5		2	0.35802
patient		physician		1		1		k		k			  2			  1			0.5		3	0.39969
patient		physician		1		1		k		k			  2			  1			0.5		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.5		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.4		1	0.23302
patient		physician		1		1		k		k			  2			  1			0.4		2	0.35957
patient		physician		1		1		k		k			  2			  1			0.4		3	0.39969
patient		physician		1		1		k		k			  2			  1			0.4		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.4		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.3		1	0.22222
patient		physician		1		1		k		k			  2			  1			0.3		2	0.35802
patient		physician		1		1		k		k			  2			  1			0.3		3	0.39969
patient		physician		1		1		k		k			  2			  1			0.3		4	0.42901
patient		physician		1		1		k		k			  2			  1			0.3		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.2		1	0.21914
patient		physician		1		1		k		k			  2			  1			0.2		2	0.35648
patient		physician		1		1		k		k			  2			  1			0.2		3	0.40123
patient		physician		1		1		k		k			  2			  1			0.2		4	0.42747
patient		physician		1		1		k		k			  2			  1			0.2		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.1		1	0.21759
patient		physician		1		1		k		k			  2			  1			0.1		2	0.35185
patient		physician		1		1		k		k			  2			  1			0.1		3	0.39352
patient		physician		1		1		k		k			  2			  1			0.1		4	0.42130
patient		physician		1		1		k		k			  2			  1			0.1		5	0.44599
patient		physician		1		1		k		k			  2			  1			0.0		1	0.20525
patient		physician		1		1		k		k			  2			  1			0.0		2	0.31327
patient		physician		1		1		k		k			  2			  1			0.0		3	0.34105
patient		physician		1		1		k		k			  2			  1			0.0		4	0.36883
patient		physician		1		1		k		k			  2			  1			0.0		5	0.38117
patient		physician		1		1		k		k			  2			  2			1.0		1	0.28086
patient		physician		1		1		k		k			  2			  2			1.0		2	0.34877
patient		physician		1		1		k		k			  2			  2			1.0		3	0.37500
patient		physician		1		1		k		k			  2			  2			1.0		4	0.38580
patient		physician		1		1		k		k			  2			  2			1.0		5	0.38580
patient		physician		1		1		k		k			  2			  2			0.9		1	0.22994
patient		physician		1		1		k		k			  2			  2			0.9		2	0.35648
patient		physician		1		1		k		k			  2			  2			0.9		3	0.39969
patient		physician		1		1		k		k			  2			  2			0.9		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.9		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.8		1	0.22994
patient		physician		1		1		k		k			  2			  2			0.8		2	0.35648
patient		physician		1		1		k		k			  2			  2			0.8		3	0.39815
patient		physician		1		1		k		k			  2			  2			0.8		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.8		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.7		1	0.23302
patient		physician		1		1		k		k			  2			  2			0.7		2	0.35648
patient		physician		1		1		k		k			  2			  2			0.7		3	0.39815
patient		physician		1		1		k		k			  2			  2			0.7		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.7		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.6		1	0.23302
patient		physician		1		1		k		k			  2			  2			0.6		2	0.35648
patient		physician		1		1		k		k			  2			  2			0.6		3	0.39969
patient		physician		1		1		k		k			  2			  2			0.6		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.6		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.5		1	0.23457
patient		physician		1		1		k		k			  2			  2			0.5		2	0.35802
patient		physician		1		1		k		k			  2			  2			0.5		3	0.39969
patient		physician		1		1		k		k			  2			  2			0.5		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.5		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.4		1	0.23302
patient		physician		1		1		k		k			  2			  2			0.4		2	0.35957
patient		physician		1		1		k		k			  2			  2			0.4		3	0.39969
patient		physician		1		1		k		k			  2			  2			0.4		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.4		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.3		1	0.22222
patient		physician		1		1		k		k			  2			  2			0.3		2	0.35802
patient		physician		1		1		k		k			  2			  2			0.3		3	0.39969
patient		physician		1		1		k		k			  2			  2			0.3		4	0.42901
patient		physician		1		1		k		k			  2			  2			0.3		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.2		1	0.21914
patient		physician		1		1		k		k			  2			  2			0.2		2	0.35648
patient		physician		1		1		k		k			  2			  2			0.2		3	0.40123
patient		physician		1		1		k		k			  2			  2			0.2		4	0.42747
patient		physician		1		1		k		k			  2			  2			0.2		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.1		1	0.21759
patient		physician		1		1		k		k			  2			  2			0.1		2	0.35185
patient		physician		1		1		k		k			  2			  2			0.1		3	0.39352
patient		physician		1		1		k		k			  2			  2			0.1		4	0.42130
patient		physician		1		1		k		k			  2			  2			0.1		5	0.44599
patient		physician		1		1		k		k			  2			  2			0.0		1	0.20525
patient		physician		1		1		k		k			  2			  2			0.0		2	0.31327
patient		physician		1		1		k		k			  2			  2			0.0		3	0.34105
patient		physician		1		1		k		k			  2			  2			0.0		4	0.36883
patient		physician		1		1		k		k			  2			  2			0.0		5	0.38117
patient		physician		1		1		k		k			  2			  3			1.0		1	0.28086
patient		physician		1		1		k		k			  2			  3			1.0		2	0.34877
patient		physician		1		1		k		k			  2			  3			1.0		3	0.37500
patient		physician		1		1		k		k			  2			  3			1.0		4	0.38580
patient		physician		1		1		k		k			  2			  3			1.0		5	0.38580
patient		physician		1		1		k		k			  2			  3			0.9		1	0.22994
patient		physician		1		1		k		k			  2			  3			0.9		2	0.35648
patient		physician		1		1		k		k			  2			  3			0.9		3	0.39969
patient		physician		1		1		k		k			  2			  3			0.9		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.9		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.8		1	0.22994
patient		physician		1		1		k		k			  2			  3			0.8		2	0.35648
patient		physician		1		1		k		k			  2			  3			0.8		3	0.39815
patient		physician		1		1		k		k			  2			  3			0.8		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.8		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.7		1	0.23302
patient		physician		1		1		k		k			  2			  3			0.7		2	0.35648
patient		physician		1		1		k		k			  2			  3			0.7		3	0.39815
patient		physician		1		1		k		k			  2			  3			0.7		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.7		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.6		1	0.23302
patient		physician		1		1		k		k			  2			  3			0.6		2	0.35648
patient		physician		1		1		k		k			  2			  3			0.6		3	0.39969
patient		physician		1		1		k		k			  2			  3			0.6		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.6		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.5		1	0.23457
patient		physician		1		1		k		k			  2			  3			0.5		2	0.35802
patient		physician		1		1		k		k			  2			  3			0.5		3	0.39969
patient		physician		1		1		k		k			  2			  3			0.5		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.5		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.4		1	0.23302
patient		physician		1		1		k		k			  2			  3			0.4		2	0.35957
patient		physician		1		1		k		k			  2			  3			0.4		3	0.39969
patient		physician		1		1		k		k			  2			  3			0.4		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.4		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.3		1	0.22222
patient		physician		1		1		k		k			  2			  3			0.3		2	0.35802
patient		physician		1		1		k		k			  2			  3			0.3		3	0.39969
patient		physician		1		1		k		k			  2			  3			0.3		4	0.42901
patient		physician		1		1		k		k			  2			  3			0.3		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.2		1	0.21914
patient		physician		1		1		k		k			  2			  3			0.2		2	0.35648
patient		physician		1		1		k		k			  2			  3			0.2		3	0.40123
patient		physician		1		1		k		k			  2			  3			0.2		4	0.42747
patient		physician		1		1		k		k			  2			  3			0.2		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.1		1	0.21759
patient		physician		1		1		k		k			  2			  3			0.1		2	0.35185
patient		physician		1		1		k		k			  2			  3			0.1		3	0.39352
patient		physician		1		1		k		k			  2			  3			0.1		4	0.42130
patient		physician		1		1		k		k			  2			  3			0.1		5	0.44599
patient		physician		1		1		k		k			  2			  3			0.0		1	0.20525
patient		physician		1		1		k		k			  2			  3			0.0		2	0.31327
patient		physician		1		1		k		k			  2			  3			0.0		3	0.34105
patient		physician		1		1		k		k			  2			  3			0.0		4	0.36883
patient		physician		1		1		k		k			  2			  3			0.0		5	0.38117
patient		physician		1		1		k		k			  2			  4			1.0		1	0.27932
patient		physician		1		1		k		k			  2			  4			1.0		2	0.34722
patient		physician		1		1		k		k			  2			  4			1.0		3	0.37500
patient		physician		1		1		k		k			  2			  4			1.0		4	0.38580
patient		physician		1		1		k		k			  2			  4			1.0		5	0.38580
patient		physician		1		1		k		k			  2			  4			0.9		1	0.22840
patient		physician		1		1		k		k			  2			  4			0.9		2	0.35494
patient		physician		1		1		k		k			  2			  4			0.9		3	0.39815
patient		physician		1		1		k		k			  2			  4			0.9		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.9		5	0.44599
patient		physician		1		1		k		k			  2			  4			0.8		1	0.22840
patient		physician		1		1		k		k			  2			  4			0.8		2	0.35494
patient		physician		1		1		k		k			  2			  4			0.8		3	0.39660
patient		physician		1		1		k		k			  2			  4			0.8		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.8		5	0.44599
patient		physician		1		1		k		k			  2			  4			0.7		1	0.23148
patient		physician		1		1		k		k			  2			  4			0.7		2	0.35648
patient		physician		1		1		k		k			  2			  4			0.7		3	0.39660
patient		physician		1		1		k		k			  2			  4			0.7		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.7		5	0.44599
patient		physician		1		1		k		k			  2			  4			0.6		1	0.23148
patient		physician		1		1		k		k			  2			  4			0.6		2	0.35648
patient		physician		1		1		k		k			  2			  4			0.6		3	0.39815
patient		physician		1		1		k		k			  2			  4			0.6		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.6		5	0.44599
patient		physician		1		1		k		k			  2			  4			0.5		1	0.23302
patient		physician		1		1		k		k			  2			  4			0.5		2	0.35802
patient		physician		1		1		k		k			  2			  4			0.5		3	0.39815
patient		physician		1		1		k		k			  2			  4			0.5		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.5		5	0.44599
patient		physician		1		1		k		k			  2			  4			0.4		1	0.23148
patient		physician		1		1		k		k			  2			  4			0.4		2	0.35957
patient		physician		1		1		k		k			  2			  4			0.4		3	0.39815
patient		physician		1		1		k		k			  2			  4			0.4		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.4		5	0.44599
patient		physician		1		1		k		k			  2			  4			0.3		1	0.22068
patient		physician		1		1		k		k			  2			  4			0.3		2	0.35802
patient		physician		1		1		k		k			  2			  4			0.3		3	0.39815
patient		physician		1		1		k		k			  2			  4			0.3		4	0.42901
patient		physician		1		1		k		k			  2			  4			0.3		5	0.44444
patient		physician		1		1		k		k			  2			  4			0.2		1	0.21759
patient		physician		1		1		k		k			  2			  4			0.2		2	0.35648
patient		physician		1		1		k		k			  2			  4			0.2		3	0.39969
patient		physician		1		1		k		k			  2			  4			0.2		4	0.42747
patient		physician		1		1		k		k			  2			  4			0.2		5	0.44444
patient		physician		1		1		k		k			  2			  4			0.1		1	0.21759
patient		physician		1		1		k		k			  2			  4			0.1		2	0.35185
patient		physician		1		1		k		k			  2			  4			0.1		3	0.39198
patient		physician		1		1		k		k			  2			  4			0.1		4	0.42130
patient		physician		1		1		k		k			  2			  4			0.1		5	0.44444
patient		physician		1		1		k		k			  2			  4			0.0		1	0.20525
patient		physician		1		1		k		k			  2			  4			0.0		2	0.31327
patient		physician		1		1		k		k			  2			  4			0.0		3	0.34105
patient		physician		1		1		k		k			  2			  4			0.0		4	0.36883
patient		physician		1		1		k		k			  2			  4			0.0		5	0.38117
patient		physician		1		1		k		k			  2			  5			1.0		1	0.27932
patient		physician		1		1		k		k			  2			  5			1.0		2	0.34722
patient		physician		1		1		k		k			  2			  5			1.0		3	0.37500
patient		physician		1		1		k		k			  2			  5			1.0		4	0.38580
patient		physician		1		1		k		k			  2			  5			1.0		5	0.38580
patient		physician		1		1		k		k			  2			  5			0.9		1	0.22840
patient		physician		1		1		k		k			  2			  5			0.9		2	0.35494
patient		physician		1		1		k		k			  2			  5			0.9		3	0.39815
patient		physician		1		1		k		k			  2			  5			0.9		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.9		5	0.44599
patient		physician		1		1		k		k			  2			  5			0.8		1	0.22840
patient		physician		1		1		k		k			  2			  5			0.8		2	0.35494
patient		physician		1		1		k		k			  2			  5			0.8		3	0.39660
patient		physician		1		1		k		k			  2			  5			0.8		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.8		5	0.44599
patient		physician		1		1		k		k			  2			  5			0.7		1	0.23148
patient		physician		1		1		k		k			  2			  5			0.7		2	0.35648
patient		physician		1		1		k		k			  2			  5			0.7		3	0.39660
patient		physician		1		1		k		k			  2			  5			0.7		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.7		5	0.44599
patient		physician		1		1		k		k			  2			  5			0.6		1	0.23148
patient		physician		1		1		k		k			  2			  5			0.6		2	0.35648
patient		physician		1		1		k		k			  2			  5			0.6		3	0.39815
patient		physician		1		1		k		k			  2			  5			0.6		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.6		5	0.44599
patient		physician		1		1		k		k			  2			  5			0.5		1	0.23302
patient		physician		1		1		k		k			  2			  5			0.5		2	0.35802
patient		physician		1		1		k		k			  2			  5			0.5		3	0.39815
patient		physician		1		1		k		k			  2			  5			0.5		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.5		5	0.44599
patient		physician		1		1		k		k			  2			  5			0.4		1	0.23148
patient		physician		1		1		k		k			  2			  5			0.4		2	0.35957
patient		physician		1		1		k		k			  2			  5			0.4		3	0.39815
patient		physician		1		1		k		k			  2			  5			0.4		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.4		5	0.44599
patient		physician		1		1		k		k			  2			  5			0.3		1	0.22068
patient		physician		1		1		k		k			  2			  5			0.3		2	0.35802
patient		physician		1		1		k		k			  2			  5			0.3		3	0.39815
patient		physician		1		1		k		k			  2			  5			0.3		4	0.43056
patient		physician		1		1		k		k			  2			  5			0.3		5	0.44444
patient		physician		1		1		k		k			  2			  5			0.2		1	0.21759
patient		physician		1		1		k		k			  2			  5			0.2		2	0.35648
patient		physician		1		1		k		k			  2			  5			0.2		3	0.39969
patient		physician		1		1		k		k			  2			  5			0.2		4	0.42747
patient		physician		1		1		k		k			  2			  5			0.2		5	0.44444
patient		physician		1		1		k		k			  2			  5			0.1		1	0.21759
patient		physician		1		1		k		k			  2			  5			0.1		2	0.35185
patient		physician		1		1		k		k			  2			  5			0.1		3	0.39198
patient		physician		1		1		k		k			  2			  5			0.1		4	0.42130
patient		physician		1		1		k		k			  2			  5			0.1		5	0.44444
patient		physician		1		1		k		k			  2			  5			0.0		1	0.20525
patient		physician		1		1		k		k			  2			  5			0.0		2	0.31327
patient		physician		1		1		k		k			  2			  5			0.0		3	0.34105
patient		physician		1		1		k		k			  2			  5			0.0		4	0.36883
patient		physician		1		1		k		k			  2			  5			0.0		5	0.38117
patient		physician		1		1		k		k			  2			 10			1.0		1	0.27932
patient		physician		1		1		k		k			  2			 10			1.0		2	0.34877
patient		physician		1		1		k		k			  2			 10			1.0		3	0.37500
patient		physician		1		1		k		k			  2			 10			1.0		4	0.38580
patient		physician		1		1		k		k			  2			 10			1.0		5	0.38580
patient		physician		1		1		k		k			  2			 10			0.9		1	0.22840
patient		physician		1		1		k		k			  2			 10			0.9		2	0.35648
patient		physician		1		1		k		k			  2			 10			0.9		3	0.39815
patient		physician		1		1		k		k			  2			 10			0.9		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.9		5	0.44599
patient		physician		1		1		k		k			  2			 10			0.8		1	0.22840
patient		physician		1		1		k		k			  2			 10			0.8		2	0.35648
patient		physician		1		1		k		k			  2			 10			0.8		3	0.39660
patient		physician		1		1		k		k			  2			 10			0.8		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.8		5	0.44599
patient		physician		1		1		k		k			  2			 10			0.7		1	0.23148
patient		physician		1		1		k		k			  2			 10			0.7		2	0.35802
patient		physician		1		1		k		k			  2			 10			0.7		3	0.39660
patient		physician		1		1		k		k			  2			 10			0.7		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.7		5	0.44599
patient		physician		1		1		k		k			  2			 10			0.6		1	0.23148
patient		physician		1		1		k		k			  2			 10			0.6		2	0.35802
patient		physician		1		1		k		k			  2			 10			0.6		3	0.39815
patient		physician		1		1		k		k			  2			 10			0.6		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.6		5	0.44599
patient		physician		1		1		k		k			  2			 10			0.5		1	0.23302
patient		physician		1		1		k		k			  2			 10			0.5		2	0.35957
patient		physician		1		1		k		k			  2			 10			0.5		3	0.39815
patient		physician		1		1		k		k			  2			 10			0.5		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.5		5	0.44599
patient		physician		1		1		k		k			  2			 10			0.4		1	0.23148
patient		physician		1		1		k		k			  2			 10			0.4		2	0.36111
patient		physician		1		1		k		k			  2			 10			0.4		3	0.39815
patient		physician		1		1		k		k			  2			 10			0.4		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.4		5	0.44599
patient		physician		1		1		k		k			  2			 10			0.3		1	0.22068
patient		physician		1		1		k		k			  2			 10			0.3		2	0.35957
patient		physician		1		1		k		k			  2			 10			0.3		3	0.39815
patient		physician		1		1		k		k			  2			 10			0.3		4	0.43056
patient		physician		1		1		k		k			  2			 10			0.3		5	0.44444
patient		physician		1		1		k		k			  2			 10			0.2		1	0.21759
patient		physician		1		1		k		k			  2			 10			0.2		2	0.35802
patient		physician		1		1		k		k			  2			 10			0.2		3	0.39969
patient		physician		1		1		k		k			  2			 10			0.2		4	0.42747
patient		physician		1		1		k		k			  2			 10			0.2		5	0.44444
patient		physician		1		1		k		k			  2			 10			0.1		1	0.21759
patient		physician		1		1		k		k			  2			 10			0.1		2	0.35185
patient		physician		1		1		k		k			  2			 10			0.1		3	0.39352
patient		physician		1		1		k		k			  2			 10			0.1		4	0.42130
patient		physician		1		1		k		k			  2			 10			0.1		5	0.44444
patient		physician		1		1		k		k			  2			 10			0.0		1	0.20525
patient		physician		1		1		k		k			  2			 10			0.0		2	0.31327
patient		physician		1		1		k		k			  2			 10			0.0		3	0.34105
patient		physician		1		1		k		k			  2			 10			0.0		4	0.36883
patient		physician		1		1		k		k			  2			 10			0.0		5	0.38117
patient		physician		1		1		k		k			  2			 20			1.0		1	0.28241
patient		physician		1		1		k		k			  2			 20			1.0		2	0.35185
patient		physician		1		1		k		k			  2			 20			1.0		3	0.37500
patient		physician		1		1		k		k			  2			 20			1.0		4	0.38580
patient		physician		1		1		k		k			  2			 20			1.0		5	0.38580
patient		physician		1		1		k		k			  2			 20			0.9		1	0.22994
patient		physician		1		1		k		k			  2			 20			0.9		2	0.35648
patient		physician		1		1		k		k			  2			 20			0.9		3	0.39815
patient		physician		1		1		k		k			  2			 20			0.9		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.9		5	0.44444
patient		physician		1		1		k		k			  2			 20			0.8		1	0.22994
patient		physician		1		1		k		k			  2			 20			0.8		2	0.35648
patient		physician		1		1		k		k			  2			 20			0.8		3	0.39660
patient		physician		1		1		k		k			  2			 20			0.8		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.8		5	0.44444
patient		physician		1		1		k		k			  2			 20			0.7		1	0.23302
patient		physician		1		1		k		k			  2			 20			0.7		2	0.35802
patient		physician		1		1		k		k			  2			 20			0.7		3	0.39660
patient		physician		1		1		k		k			  2			 20			0.7		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.7		5	0.44444
patient		physician		1		1		k		k			  2			 20			0.6		1	0.23302
patient		physician		1		1		k		k			  2			 20			0.6		2	0.35802
patient		physician		1		1		k		k			  2			 20			0.6		3	0.39815
patient		physician		1		1		k		k			  2			 20			0.6		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.6		5	0.44444
patient		physician		1		1		k		k			  2			 20			0.5		1	0.23457
patient		physician		1		1		k		k			  2			 20			0.5		2	0.35957
patient		physician		1		1		k		k			  2			 20			0.5		3	0.39815
patient		physician		1		1		k		k			  2			 20			0.5		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.5		5	0.44444
patient		physician		1		1		k		k			  2			 20			0.4		1	0.23302
patient		physician		1		1		k		k			  2			 20			0.4		2	0.36111
patient		physician		1		1		k		k			  2			 20			0.4		3	0.39815
patient		physician		1		1		k		k			  2			 20			0.4		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.4		5	0.44444
patient		physician		1		1		k		k			  2			 20			0.3		1	0.22222
patient		physician		1		1		k		k			  2			 20			0.3		2	0.35957
patient		physician		1		1		k		k			  2			 20			0.3		3	0.39815
patient		physician		1		1		k		k			  2			 20			0.3		4	0.42901
patient		physician		1		1		k		k			  2			 20			0.3		5	0.44290
patient		physician		1		1		k		k			  2			 20			0.2		1	0.22068
patient		physician		1		1		k		k			  2			 20			0.2		2	0.35802
patient		physician		1		1		k		k			  2			 20			0.2		3	0.39969
patient		physician		1		1		k		k			  2			 20			0.2		4	0.42593
patient		physician		1		1		k		k			  2			 20			0.2		5	0.44290
patient		physician		1		1		k		k			  2			 20			0.1		1	0.21914
patient		physician		1		1		k		k			  2			 20			0.1		2	0.35185
patient		physician		1		1		k		k			  2			 20			0.1		3	0.39198
patient		physician		1		1		k		k			  2			 20			0.1		4	0.41975
patient		physician		1		1		k		k			  2			 20			0.1		5	0.44290
patient		physician		1		1		k		k			  2			 20			0.0		1	0.20525
patient		physician		1		1		k		k			  2			 20			0.0		2	0.31327
patient		physician		1		1		k		k			  2			 20			0.0		3	0.34105
patient		physician		1		1		k		k			  2			 20			0.0		4	0.36883
patient		physician		1		1		k		k			  2			 20			0.0		5	0.38117
patient		physician		1		1		k		k			  2			 50			1.0		1	0.27932
patient		physician		1		1		k		k			  2			 50			1.0		2	0.35031
patient		physician		1		1		k		k			  2			 50			1.0		3	0.37346
patient		physician		1		1		k		k			  2			 50			1.0		4	0.38272
patient		physician		1		1		k		k			  2			 50			1.0		5	0.38272
patient		physician		1		1		k		k			  2			 50			0.9		1	0.22994
patient		physician		1		1		k		k			  2			 50			0.9		2	0.35648
patient		physician		1		1		k		k			  2			 50			0.9		3	0.39969
patient		physician		1		1		k		k			  2			 50			0.9		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.9		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.8		1	0.22994
patient		physician		1		1		k		k			  2			 50			0.8		2	0.35648
patient		physician		1		1		k		k			  2			 50			0.8		3	0.39815
patient		physician		1		1		k		k			  2			 50			0.8		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.8		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.7		1	0.23302
patient		physician		1		1		k		k			  2			 50			0.7		2	0.35802
patient		physician		1		1		k		k			  2			 50			0.7		3	0.39815
patient		physician		1		1		k		k			  2			 50			0.7		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.7		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.6		1	0.23302
patient		physician		1		1		k		k			  2			 50			0.6		2	0.35802
patient		physician		1		1		k		k			  2			 50			0.6		3	0.39969
patient		physician		1		1		k		k			  2			 50			0.6		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.6		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.5		1	0.23457
patient		physician		1		1		k		k			  2			 50			0.5		2	0.35957
patient		physician		1		1		k		k			  2			 50			0.5		3	0.39969
patient		physician		1		1		k		k			  2			 50			0.5		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.5		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.4		1	0.23302
patient		physician		1		1		k		k			  2			 50			0.4		2	0.36111
patient		physician		1		1		k		k			  2			 50			0.4		3	0.39969
patient		physician		1		1		k		k			  2			 50			0.4		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.4		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.3		1	0.22222
patient		physician		1		1		k		k			  2			 50			0.3		2	0.35957
patient		physician		1		1		k		k			  2			 50			0.3		3	0.39969
patient		physician		1		1		k		k			  2			 50			0.3		4	0.42901
patient		physician		1		1		k		k			  2			 50			0.3		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.2		1	0.22222
patient		physician		1		1		k		k			  2			 50			0.2		2	0.35494
patient		physician		1		1		k		k			  2			 50			0.2		3	0.40123
patient		physician		1		1		k		k			  2			 50			0.2		4	0.42593
patient		physician		1		1		k		k			  2			 50			0.2		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.1		1	0.21914
patient		physician		1		1		k		k			  2			 50			0.1		2	0.35185
patient		physician		1		1		k		k			  2			 50			0.1		3	0.39198
patient		physician		1		1		k		k			  2			 50			0.1		4	0.41975
patient		physician		1		1		k		k			  2			 50			0.1		5	0.44290
patient		physician		1		1		k		k			  2			 50			0.0		1	0.20525
patient		physician		1		1		k		k			  2			 50			0.0		2	0.31327
patient		physician		1		1		k		k			  2			 50			0.0		3	0.34105
patient		physician		1		1		k		k			  2			 50			0.0		4	0.36883
patient		physician		1		1		k		k			  2			 50			0.0		5	0.38117
patient		physician		1		1		k		k			  2			100			1.0		1	0.28086
patient		physician		1		1		k		k			  2			100			1.0		2	0.35185
patient		physician		1		1		k		k			  2			100			1.0		3	0.37037
patient		physician		1		1		k		k			  2			100			1.0		4	0.38426
patient		physician		1		1		k		k			  2			100			1.0		5	0.38426
patient		physician		1		1		k		k			  2			100			0.9		1	0.22840
patient		physician		1		1		k		k			  2			100			0.9		2	0.35957
patient		physician		1		1		k		k			  2			100			0.9		3	0.39969
patient		physician		1		1		k		k			  2			100			0.9		4	0.42901
patient		physician		1		1		k		k			  2			100			0.9		5	0.44136
patient		physician		1		1		k		k			  2			100			0.8		1	0.22840
patient		physician		1		1		k		k			  2			100			0.8		2	0.36111
patient		physician		1		1		k		k			  2			100			0.8		3	0.39969
patient		physician		1		1		k		k			  2			100			0.8		4	0.42901
patient		physician		1		1		k		k			  2			100			0.8		5	0.44136
patient		physician		1		1		k		k			  2			100			0.7		1	0.23148
patient		physician		1		1		k		k			  2			100			0.7		2	0.36265
patient		physician		1		1		k		k			  2			100			0.7		3	0.39969
patient		physician		1		1		k		k			  2			100			0.7		4	0.42901
patient		physician		1		1		k		k			  2			100			0.7		5	0.44136
patient		physician		1		1		k		k			  2			100			0.6		1	0.23302
patient		physician		1		1		k		k			  2			100			0.6		2	0.36265
patient		physician		1		1		k		k			  2			100			0.6		3	0.39969
patient		physician		1		1		k		k			  2			100			0.6		4	0.42901
patient		physician		1		1		k		k			  2			100			0.6		5	0.44136
patient		physician		1		1		k		k			  2			100			0.5		1	0.23302
patient		physician		1		1		k		k			  2			100			0.5		2	0.36265
patient		physician		1		1		k		k			  2			100			0.5		3	0.39969
patient		physician		1		1		k		k			  2			100			0.5		4	0.42901
patient		physician		1		1		k		k			  2			100			0.5		5	0.44136
patient		physician		1		1		k		k			  2			100			0.4		1	0.22994
patient		physician		1		1		k		k			  2			100			0.4		2	0.36420
patient		physician		1		1		k		k			  2			100			0.4		3	0.39969
patient		physician		1		1		k		k			  2			100			0.4		4	0.42901
patient		physician		1		1		k		k			  2			100			0.4		5	0.44136
patient		physician		1		1		k		k			  2			100			0.3		1	0.22068
patient		physician		1		1		k		k			  2			100			0.3		2	0.36420
patient		physician		1		1		k		k			  2			100			0.3		3	0.39969
patient		physician		1		1		k		k			  2			100			0.3		4	0.42901
patient		physician		1		1		k		k			  2			100			0.3		5	0.44136
patient		physician		1		1		k		k			  2			100			0.2		1	0.22068
patient		physician		1		1		k		k			  2			100			0.2		2	0.35957
patient		physician		1		1		k		k			  2			100			0.2		3	0.40123
patient		physician		1		1		k		k			  2			100			0.2		4	0.42901
patient		physician		1		1		k		k			  2			100			0.2		5	0.43981
patient		physician		1		1		k		k			  2			100			0.1		1	0.21759
patient		physician		1		1		k		k			  2			100			0.1		2	0.35031
patient		physician		1		1		k		k			  2			100			0.1		3	0.39506
patient		physician		1		1		k		k			  2			100			0.1		4	0.42284
patient		physician		1		1		k		k			  2			100			0.1		5	0.43981
patient		physician		1		1		k		k			  2			100			0.0		1	0.20525
patient		physician		1		1		k		k			  2			100			0.0		2	0.31327
patient		physician		1		1		k		k			  2			100			0.0		3	0.34105
patient		physician		1		1		k		k			  2			100			0.0		4	0.36883
patient		physician		1		1		k		k			  2			100			0.0		5	0.38117
patient		physician		1		1		k		k			  3			  1			1.0		1	0.28241
patient		physician		1		1		k		k			  3			  1			1.0		2	0.36265
patient		physician		1		1		k		k			  3			  1			1.0		3	0.38889
patient		physician		1		1		k		k			  3			  1			1.0		4	0.40432
patient		physician		1		1		k		k			  3			  1			1.0		5	0.40895
patient		physician		1		1		k		k			  3			  1			0.9		1	0.23457
patient		physician		1		1		k		k			  3			  1			0.9		2	0.36728
patient		physician		1		1		k		k			  3			  1			0.9		3	0.40586
patient		physician		1		1		k		k			  3			  1			0.9		4	0.44136
patient		physician		1		1		k		k			  3			  1			0.9		5	0.46296
patient		physician		1		1		k		k			  3			  1			0.8		1	0.23457
patient		physician		1		1		k		k			  3			  1			0.8		2	0.37037
patient		physician		1		1		k		k			  3			  1			0.8		3	0.40586
patient		physician		1		1		k		k			  3			  1			0.8		4	0.44136
patient		physician		1		1		k		k			  3			  1			0.8		5	0.46296
patient		physician		1		1		k		k			  3			  1			0.7		1	0.23457
patient		physician		1		1		k		k			  3			  1			0.7		2	0.37191
patient		physician		1		1		k		k			  3			  1			0.7		3	0.40586
patient		physician		1		1		k		k			  3			  1			0.7		4	0.44136
patient		physician		1		1		k		k			  3			  1			0.7		5	0.46451
patient		physician		1		1		k		k			  3			  1			0.6		1	0.23457
patient		physician		1		1		k		k			  3			  1			0.6		2	0.37037
patient		physician		1		1		k		k			  3			  1			0.6		3	0.40586
patient		physician		1		1		k		k			  3			  1			0.6		4	0.44136
patient		physician		1		1		k		k			  3			  1			0.6		5	0.46451
patient		physician		1		1		k		k			  3			  1			0.5		1	0.23148
patient		physician		1		1		k		k			  3			  1			0.5		2	0.37037
patient		physician		1		1		k		k			  3			  1			0.5		3	0.40586
patient		physician		1		1		k		k			  3			  1			0.5		4	0.44136
patient		physician		1		1		k		k			  3			  1			0.5		5	0.46451
patient		physician		1		1		k		k			  3			  1			0.4		1	0.22377
patient		physician		1		1		k		k			  3			  1			0.4		2	0.36883
patient		physician		1		1		k		k			  3			  1			0.4		3	0.40741
patient		physician		1		1		k		k			  3			  1			0.4		4	0.44290
patient		physician		1		1		k		k			  3			  1			0.4		5	0.46759
patient		physician		1		1		k		k			  3			  1			0.3		1	0.22222
patient		physician		1		1		k		k			  3			  1			0.3		2	0.36420
patient		physician		1		1		k		k			  3			  1			0.3		3	0.41049
patient		physician		1		1		k		k			  3			  1			0.3		4	0.44444
patient		physician		1		1		k		k			  3			  1			0.3		5	0.46451
patient		physician		1		1		k		k			  3			  1			0.2		1	0.21759
patient		physician		1		1		k		k			  3			  1			0.2		2	0.36265
patient		physician		1		1		k		k			  3			  1			0.2		3	0.41204
patient		physician		1		1		k		k			  3			  1			0.2		4	0.44444
patient		physician		1		1		k		k			  3			  1			0.2		5	0.46142
patient		physician		1		1		k		k			  3			  1			0.1		1	0.21759
patient		physician		1		1		k		k			  3			  1			0.1		2	0.35802
patient		physician		1		1		k		k			  3			  1			0.1		3	0.40432
patient		physician		1		1		k		k			  3			  1			0.1		4	0.43673
patient		physician		1		1		k		k			  3			  1			0.1		5	0.46142
patient		physician		1		1		k		k			  3			  1			0.0		1	0.20525
patient		physician		1		1		k		k			  3			  1			0.0		2	0.31327
patient		physician		1		1		k		k			  3			  1			0.0		3	0.34105
patient		physician		1		1		k		k			  3			  1			0.0		4	0.36883
patient		physician		1		1		k		k			  3			  1			0.0		5	0.38117
patient		physician		1		1		k		k			  3			  2			1.0		1	0.28241
patient		physician		1		1		k		k			  3			  2			1.0		2	0.36111
patient		physician		1		1		k		k			  3			  2			1.0		3	0.38735
patient		physician		1		1		k		k			  3			  2			1.0		4	0.40278
patient		physician		1		1		k		k			  3			  2			1.0		5	0.40741
patient		physician		1		1		k		k			  3			  2			0.9		1	0.23457
patient		physician		1		1		k		k			  3			  2			0.9		2	0.36728
patient		physician		1		1		k		k			  3			  2			0.9		3	0.40432
patient		physician		1		1		k		k			  3			  2			0.9		4	0.43981
patient		physician		1		1		k		k			  3			  2			0.9		5	0.46296
patient		physician		1		1		k		k			  3			  2			0.8		1	0.23457
patient		physician		1		1		k		k			  3			  2			0.8		2	0.37037
patient		physician		1		1		k		k			  3			  2			0.8		3	0.40432
patient		physician		1		1		k		k			  3			  2			0.8		4	0.43981
patient		physician		1		1		k		k			  3			  2			0.8		5	0.46296
patient		physician		1		1		k		k			  3			  2			0.7		1	0.23457
patient		physician		1		1		k		k			  3			  2			0.7		2	0.37191
patient		physician		1		1		k		k			  3			  2			0.7		3	0.40432
patient		physician		1		1		k		k			  3			  2			0.7		4	0.43981
patient		physician		1		1		k		k			  3			  2			0.7		5	0.46296
patient		physician		1		1		k		k			  3			  2			0.6		1	0.23457
patient		physician		1		1		k		k			  3			  2			0.6		2	0.37037
patient		physician		1		1		k		k			  3			  2			0.6		3	0.40432
patient		physician		1		1		k		k			  3			  2			0.6		4	0.43981
patient		physician		1		1		k		k			  3			  2			0.6		5	0.46296
patient		physician		1		1		k		k			  3			  2			0.5		1	0.23148
patient		physician		1		1		k		k			  3			  2			0.5		2	0.37037
patient		physician		1		1		k		k			  3			  2			0.5		3	0.40432
patient		physician		1		1		k		k			  3			  2			0.5		4	0.43981
patient		physician		1		1		k		k			  3			  2			0.5		5	0.46296
patient		physician		1		1		k		k			  3			  2			0.4		1	0.22377
patient		physician		1		1		k		k			  3			  2			0.4		2	0.36883
patient		physician		1		1		k		k			  3			  2			0.4		3	0.40586
patient		physician		1		1		k		k			  3			  2			0.4		4	0.44136
patient		physician		1		1		k		k			  3			  2			0.4		5	0.46605
patient		physician		1		1		k		k			  3			  2			0.3		1	0.22222
patient		physician		1		1		k		k			  3			  2			0.3		2	0.36420
patient		physician		1		1		k		k			  3			  2			0.3		3	0.40895
patient		physician		1		1		k		k			  3			  2			0.3		4	0.44290
patient		physician		1		1		k		k			  3			  2			0.3		5	0.46296
patient		physician		1		1		k		k			  3			  2			0.2		1	0.21759
patient		physician		1		1		k		k			  3			  2			0.2		2	0.36265
patient		physician		1		1		k		k			  3			  2			0.2		3	0.41049
patient		physician		1		1		k		k			  3			  2			0.2		4	0.44290
patient		physician		1		1		k		k			  3			  2			0.2		5	0.45988
patient		physician		1		1		k		k			  3			  2			0.1		1	0.21759
patient		physician		1		1		k		k			  3			  2			0.1		2	0.35802
patient		physician		1		1		k		k			  3			  2			0.1		3	0.40278
patient		physician		1		1		k		k			  3			  2			0.1		4	0.43519
patient		physician		1		1		k		k			  3			  2			0.1		5	0.45988
patient		physician		1		1		k		k			  3			  2			0.0		1	0.20525
patient		physician		1		1		k		k			  3			  2			0.0		2	0.31327
patient		physician		1		1		k		k			  3			  2			0.0		3	0.34105
patient		physician		1		1		k		k			  3			  2			0.0		4	0.36883
patient		physician		1		1		k		k			  3			  2			0.0		5	0.38117
patient		physician		1		1		k		k			  3			  3			1.0		1	0.28241
patient		physician		1		1		k		k			  3			  3			1.0		2	0.36111
patient		physician		1		1		k		k			  3			  3			1.0		3	0.38735
patient		physician		1		1		k		k			  3			  3			1.0		4	0.40278
patient		physician		1		1		k		k			  3			  3			1.0		5	0.40741
patient		physician		1		1		k		k			  3			  3			0.9		1	0.23457
patient		physician		1		1		k		k			  3			  3			0.9		2	0.36728
patient		physician		1		1		k		k			  3			  3			0.9		3	0.40432
patient		physician		1		1		k		k			  3			  3			0.9		4	0.43981
patient		physician		1		1		k		k			  3			  3			0.9		5	0.46296
patient		physician		1		1		k		k			  3			  3			0.8		1	0.23457
patient		physician		1		1		k		k			  3			  3			0.8		2	0.37037
patient		physician		1		1		k		k			  3			  3			0.8		3	0.40432
patient		physician		1		1		k		k			  3			  3			0.8		4	0.43981
patient		physician		1		1		k		k			  3			  3			0.8		5	0.46296
patient		physician		1		1		k		k			  3			  3			0.7		1	0.23457
patient		physician		1		1		k		k			  3			  3			0.7		2	0.37191
patient		physician		1		1		k		k			  3			  3			0.7		3	0.40432
patient		physician		1		1		k		k			  3			  3			0.7		4	0.43981
patient		physician		1		1		k		k			  3			  3			0.7		5	0.46296
patient		physician		1		1		k		k			  3			  3			0.6		1	0.23457
patient		physician		1		1		k		k			  3			  3			0.6		2	0.37037
patient		physician		1		1		k		k			  3			  3			0.6		3	0.40432
patient		physician		1		1		k		k			  3			  3			0.6		4	0.43981
patient		physician		1		1		k		k			  3			  3			0.6		5	0.46296
patient		physician		1		1		k		k			  3			  3			0.5		1	0.23148
patient		physician		1		1		k		k			  3			  3			0.5		2	0.37037
patient		physician		1		1		k		k			  3			  3			0.5		3	0.40432
patient		physician		1		1		k		k			  3			  3			0.5		4	0.43981
patient		physician		1		1		k		k			  3			  3			0.5		5	0.46296
patient		physician		1		1		k		k			  3			  3			0.4		1	0.22377
patient		physician		1		1		k		k			  3			  3			0.4		2	0.36883
patient		physician		1		1		k		k			  3			  3			0.4		3	0.40586
patient		physician		1		1		k		k			  3			  3			0.4		4	0.44136
patient		physician		1		1		k		k			  3			  3			0.4		5	0.46605
patient		physician		1		1		k		k			  3			  3			0.3		1	0.22222
patient		physician		1		1		k		k			  3			  3			0.3		2	0.36420
patient		physician		1		1		k		k			  3			  3			0.3		3	0.40895
patient		physician		1		1		k		k			  3			  3			0.3		4	0.44290
patient		physician		1		1		k		k			  3			  3			0.3		5	0.46296
patient		physician		1		1		k		k			  3			  3			0.2		1	0.21759
patient		physician		1		1		k		k			  3			  3			0.2		2	0.36265
patient		physician		1		1		k		k			  3			  3			0.2		3	0.41049
patient		physician		1		1		k		k			  3			  3			0.2		4	0.44290
patient		physician		1		1		k		k			  3			  3			0.2		5	0.45988
patient		physician		1		1		k		k			  3			  3			0.1		1	0.21759
patient		physician		1		1		k		k			  3			  3			0.1		2	0.35802
patient		physician		1		1		k		k			  3			  3			0.1		3	0.40278
patient		physician		1		1		k		k			  3			  3			0.1		4	0.43519
patient		physician		1		1		k		k			  3			  3			0.1		5	0.45988
patient		physician		1		1		k		k			  3			  3			0.0		1	0.20525
patient		physician		1		1		k		k			  3			  3			0.0		2	0.31327
patient		physician		1		1		k		k			  3			  3			0.0		3	0.34105
patient		physician		1		1		k		k			  3			  3			0.0		4	0.36883
patient		physician		1		1		k		k			  3			  3			0.0		5	0.38117
patient		physician		1		1		k		k			  3			  4			1.0		1	0.28241
patient		physician		1		1		k		k			  3			  4			1.0		2	0.35957
patient		physician		1		1		k		k			  3			  4			1.0		3	0.38735
patient		physician		1		1		k		k			  3			  4			1.0		4	0.40278
patient		physician		1		1		k		k			  3			  4			1.0		5	0.40741
patient		physician		1		1		k		k			  3			  4			0.9		1	0.23457
patient		physician		1		1		k		k			  3			  4			0.9		2	0.36574
patient		physician		1		1		k		k			  3			  4			0.9		3	0.40432
patient		physician		1		1		k		k			  3			  4			0.9		4	0.44136
patient		physician		1		1		k		k			  3			  4			0.9		5	0.46296
patient		physician		1		1		k		k			  3			  4			0.8		1	0.23457
patient		physician		1		1		k		k			  3			  4			0.8		2	0.36883
patient		physician		1		1		k		k			  3			  4			0.8		3	0.40432
patient		physician		1		1		k		k			  3			  4			0.8		4	0.44136
patient		physician		1		1		k		k			  3			  4			0.8		5	0.46296
patient		physician		1		1		k		k			  3			  4			0.7		1	0.23457
patient		physician		1		1		k		k			  3			  4			0.7		2	0.37037
patient		physician		1		1		k		k			  3			  4			0.7		3	0.40432
patient		physician		1		1		k		k			  3			  4			0.7		4	0.44136
patient		physician		1		1		k		k			  3			  4			0.7		5	0.46451
patient		physician		1		1		k		k			  3			  4			0.6		1	0.23457
patient		physician		1		1		k		k			  3			  4			0.6		2	0.36883
patient		physician		1		1		k		k			  3			  4			0.6		3	0.40432
patient		physician		1		1		k		k			  3			  4			0.6		4	0.44136
patient		physician		1		1		k		k			  3			  4			0.6		5	0.46451
patient		physician		1		1		k		k			  3			  4			0.5		1	0.23148
patient		physician		1		1		k		k			  3			  4			0.5		2	0.36883
patient		physician		1		1		k		k			  3			  4			0.5		3	0.40432
patient		physician		1		1		k		k			  3			  4			0.5		4	0.44136
patient		physician		1		1		k		k			  3			  4			0.5		5	0.46451
patient		physician		1		1		k		k			  3			  4			0.4		1	0.22531
patient		physician		1		1		k		k			  3			  4			0.4		2	0.36728
patient		physician		1		1		k		k			  3			  4			0.4		3	0.40586
patient		physician		1		1		k		k			  3			  4			0.4		4	0.44290
patient		physician		1		1		k		k			  3			  4			0.4		5	0.46759
patient		physician		1		1		k		k			  3			  4			0.3		1	0.22068
patient		physician		1		1		k		k			  3			  4			0.3		2	0.36420
patient		physician		1		1		k		k			  3			  4			0.3		3	0.40895
patient		physician		1		1		k		k			  3			  4			0.3		4	0.44444
patient		physician		1		1		k		k			  3			  4			0.3		5	0.46451
patient		physician		1		1		k		k			  3			  4			0.2		1	0.21605
patient		physician		1		1		k		k			  3			  4			0.2		2	0.36265
patient		physician		1		1		k		k			  3			  4			0.2		3	0.41049
patient		physician		1		1		k		k			  3			  4			0.2		4	0.44444
patient		physician		1		1		k		k			  3			  4			0.2		5	0.45988
patient		physician		1		1		k		k			  3			  4			0.1		1	0.21759
patient		physician		1		1		k		k			  3			  4			0.1		2	0.35802
patient		physician		1		1		k		k			  3			  4			0.1		3	0.40278
patient		physician		1		1		k		k			  3			  4			0.1		4	0.43673
patient		physician		1		1		k		k			  3			  4			0.1		5	0.45988
patient		physician		1		1		k		k			  3			  4			0.0		1	0.20525
patient		physician		1		1		k		k			  3			  4			0.0		2	0.31327
patient		physician		1		1		k		k			  3			  4			0.0		3	0.34105
patient		physician		1		1		k		k			  3			  4			0.0		4	0.36883
patient		physician		1		1		k		k			  3			  4			0.0		5	0.38117
patient		physician		1		1		k		k			  3			  5			1.0		1	0.28241
patient		physician		1		1		k		k			  3			  5			1.0		2	0.35957
patient		physician		1		1		k		k			  3			  5			1.0		3	0.38735
patient		physician		1		1		k		k			  3			  5			1.0		4	0.40278
patient		physician		1		1		k		k			  3			  5			1.0		5	0.40586
patient		physician		1		1		k		k			  3			  5			0.9		1	0.23457
patient		physician		1		1		k		k			  3			  5			0.9		2	0.36574
patient		physician		1		1		k		k			  3			  5			0.9		3	0.40432
patient		physician		1		1		k		k			  3			  5			0.9		4	0.44136
patient		physician		1		1		k		k			  3			  5			0.9		5	0.46142
patient		physician		1		1		k		k			  3			  5			0.8		1	0.23457
patient		physician		1		1		k		k			  3			  5			0.8		2	0.36883
patient		physician		1		1		k		k			  3			  5			0.8		3	0.40432
patient		physician		1		1		k		k			  3			  5			0.8		4	0.44136
patient		physician		1		1		k		k			  3			  5			0.8		5	0.46142
patient		physician		1		1		k		k			  3			  5			0.7		1	0.23457
patient		physician		1		1		k		k			  3			  5			0.7		2	0.37037
patient		physician		1		1		k		k			  3			  5			0.7		3	0.40432
patient		physician		1		1		k		k			  3			  5			0.7		4	0.44136
patient		physician		1		1		k		k			  3			  5			0.7		5	0.46296
patient		physician		1		1		k		k			  3			  5			0.6		1	0.23457
patient		physician		1		1		k		k			  3			  5			0.6		2	0.36883
patient		physician		1		1		k		k			  3			  5			0.6		3	0.40432
patient		physician		1		1		k		k			  3			  5			0.6		4	0.44136
patient		physician		1		1		k		k			  3			  5			0.6		5	0.46296
patient		physician		1		1		k		k			  3			  5			0.5		1	0.23148
patient		physician		1		1		k		k			  3			  5			0.5		2	0.36883
patient		physician		1		1		k		k			  3			  5			0.5		3	0.40432
patient		physician		1		1		k		k			  3			  5			0.5		4	0.44136
patient		physician		1		1		k		k			  3			  5			0.5		5	0.46296
patient		physician		1		1		k		k			  3			  5			0.4		1	0.22531
patient		physician		1		1		k		k			  3			  5			0.4		2	0.36728
patient		physician		1		1		k		k			  3			  5			0.4		3	0.40586
patient		physician		1		1		k		k			  3			  5			0.4		4	0.44290
patient		physician		1		1		k		k			  3			  5			0.4		5	0.46605
patient		physician		1		1		k		k			  3			  5			0.3		1	0.22068
patient		physician		1		1		k		k			  3			  5			0.3		2	0.36265
patient		physician		1		1		k		k			  3			  5			0.3		3	0.40741
patient		physician		1		1		k		k			  3			  5			0.3		4	0.44290
patient		physician		1		1		k		k			  3			  5			0.3		5	0.46296
patient		physician		1		1		k		k			  3			  5			0.2		1	0.21605
patient		physician		1		1		k		k			  3			  5			0.2		2	0.36265
patient		physician		1		1		k		k			  3			  5			0.2		3	0.41049
patient		physician		1		1		k		k			  3			  5			0.2		4	0.44444
patient		physician		1		1		k		k			  3			  5			0.2		5	0.45833
patient		physician		1		1		k		k			  3			  5			0.1		1	0.21759
patient		physician		1		1		k		k			  3			  5			0.1		2	0.35802
patient		physician		1		1		k		k			  3			  5			0.1		3	0.40278
patient		physician		1		1		k		k			  3			  5			0.1		4	0.43673
patient		physician		1		1		k		k			  3			  5			0.1		5	0.45833
patient		physician		1		1		k		k			  3			  5			0.0		1	0.20525
patient		physician		1		1		k		k			  3			  5			0.0		2	0.31327
patient		physician		1		1		k		k			  3			  5			0.0		3	0.34105
patient		physician		1		1		k		k			  3			  5			0.0		4	0.36883
patient		physician		1		1		k		k			  3			  5			0.0		5	0.38117
patient		physician		1		1		k		k			  3			 10			1.0		1	0.28241
patient		physician		1		1		k		k			  3			 10			1.0		2	0.36111
patient		physician		1		1		k		k			  3			 10			1.0		3	0.38735
patient		physician		1		1		k		k			  3			 10			1.0		4	0.40278
patient		physician		1		1		k		k			  3			 10			1.0		5	0.40432
patient		physician		1		1		k		k			  3			 10			0.9		1	0.23457
patient		physician		1		1		k		k			  3			 10			0.9		2	0.36728
patient		physician		1		1		k		k			  3			 10			0.9		3	0.40432
patient		physician		1		1		k		k			  3			 10			0.9		4	0.44136
patient		physician		1		1		k		k			  3			 10			0.9		5	0.45988
patient		physician		1		1		k		k			  3			 10			0.8		1	0.23457
patient		physician		1		1		k		k			  3			 10			0.8		2	0.37037
patient		physician		1		1		k		k			  3			 10			0.8		3	0.40432
patient		physician		1		1		k		k			  3			 10			0.8		4	0.44136
patient		physician		1		1		k		k			  3			 10			0.8		5	0.45988
patient		physician		1		1		k		k			  3			 10			0.7		1	0.23457
patient		physician		1		1		k		k			  3			 10			0.7		2	0.37191
patient		physician		1		1		k		k			  3			 10			0.7		3	0.40432
patient		physician		1		1		k		k			  3			 10			0.7		4	0.44136
patient		physician		1		1		k		k			  3			 10			0.7		5	0.46142
patient		physician		1		1		k		k			  3			 10			0.6		1	0.23457
patient		physician		1		1		k		k			  3			 10			0.6		2	0.37037
patient		physician		1		1		k		k			  3			 10			0.6		3	0.40432
patient		physician		1		1		k		k			  3			 10			0.6		4	0.44136
patient		physician		1		1		k		k			  3			 10			0.6		5	0.46142
patient		physician		1		1		k		k			  3			 10			0.5		1	0.23148
patient		physician		1		1		k		k			  3			 10			0.5		2	0.37037
patient		physician		1		1		k		k			  3			 10			0.5		3	0.40432
patient		physician		1		1		k		k			  3			 10			0.5		4	0.44136
patient		physician		1		1		k		k			  3			 10			0.5		5	0.46142
patient		physician		1		1		k		k			  3			 10			0.4		1	0.22531
patient		physician		1		1		k		k			  3			 10			0.4		2	0.36883
patient		physician		1		1		k		k			  3			 10			0.4		3	0.40586
patient		physician		1		1		k		k			  3			 10			0.4		4	0.44290
patient		physician		1		1		k		k			  3			 10			0.4		5	0.46451
patient		physician		1		1		k		k			  3			 10			0.3		1	0.22068
patient		physician		1		1		k		k			  3			 10			0.3		2	0.36265
patient		physician		1		1		k		k			  3			 10			0.3		3	0.40741
patient		physician		1		1		k		k			  3			 10			0.3		4	0.44290
patient		physician		1		1		k		k			  3			 10			0.3		5	0.46142
patient		physician		1		1		k		k			  3			 10			0.2		1	0.21759
patient		physician		1		1		k		k			  3			 10			0.2		2	0.36265
patient		physician		1		1		k		k			  3			 10			0.2		3	0.41049
patient		physician		1		1		k		k			  3			 10			0.2		4	0.44290
patient		physician		1		1		k		k			  3			 10			0.2		5	0.45679
patient		physician		1		1		k		k			  3			 10			0.1		1	0.21759
patient		physician		1		1		k		k			  3			 10			0.1		2	0.35802
patient		physician		1		1		k		k			  3			 10			0.1		3	0.40432
patient		physician		1		1		k		k			  3			 10			0.1		4	0.43519
patient		physician		1		1		k		k			  3			 10			0.1		5	0.45679
patient		physician		1		1		k		k			  3			 10			0.0		1	0.20525
patient		physician		1		1		k		k			  3			 10			0.0		2	0.31327
patient		physician		1		1		k		k			  3			 10			0.0		3	0.34105
patient		physician		1		1		k		k			  3			 10			0.0		4	0.36883
patient		physician		1		1		k		k			  3			 10			0.0		5	0.38117
patient		physician		1		1		k		k			  3			 20			1.0		1	0.28241
patient		physician		1		1		k		k			  3			 20			1.0		2	0.35957
patient		physician		1		1		k		k			  3			 20			1.0		3	0.38735
patient		physician		1		1		k		k			  3			 20			1.0		4	0.40123
patient		physician		1		1		k		k			  3			 20			1.0		5	0.40432
patient		physician		1		1		k		k			  3			 20			0.9		1	0.23457
patient		physician		1		1		k		k			  3			 20			0.9		2	0.36574
patient		physician		1		1		k		k			  3			 20			0.9		3	0.40432
patient		physician		1		1		k		k			  3			 20			0.9		4	0.43981
patient		physician		1		1		k		k			  3			 20			0.9		5	0.45679
patient		physician		1		1		k		k			  3			 20			0.8		1	0.23457
patient		physician		1		1		k		k			  3			 20			0.8		2	0.36883
patient		physician		1		1		k		k			  3			 20			0.8		3	0.40432
patient		physician		1		1		k		k			  3			 20			0.8		4	0.43981
patient		physician		1		1		k		k			  3			 20			0.8		5	0.45679
patient		physician		1		1		k		k			  3			 20			0.7		1	0.23457
patient		physician		1		1		k		k			  3			 20			0.7		2	0.36883
patient		physician		1		1		k		k			  3			 20			0.7		3	0.40432
patient		physician		1		1		k		k			  3			 20			0.7		4	0.43981
patient		physician		1		1		k		k			  3			 20			0.7		5	0.45833
patient		physician		1		1		k		k			  3			 20			0.6		1	0.23457
patient		physician		1		1		k		k			  3			 20			0.6		2	0.36728
patient		physician		1		1		k		k			  3			 20			0.6		3	0.40432
patient		physician		1		1		k		k			  3			 20			0.6		4	0.43981
patient		physician		1		1		k		k			  3			 20			0.6		5	0.45833
patient		physician		1		1		k		k			  3			 20			0.5		1	0.23148
patient		physician		1		1		k		k			  3			 20			0.5		2	0.36728
patient		physician		1		1		k		k			  3			 20			0.5		3	0.40432
patient		physician		1		1		k		k			  3			 20			0.5		4	0.43981
patient		physician		1		1		k		k			  3			 20			0.5		5	0.45833
patient		physician		1		1		k		k			  3			 20			0.4		1	0.22531
patient		physician		1		1		k		k			  3			 20			0.4		2	0.36574
patient		physician		1		1		k		k			  3			 20			0.4		3	0.40586
patient		physician		1		1		k		k			  3			 20			0.4		4	0.44136
patient		physician		1		1		k		k			  3			 20			0.4		5	0.46142
patient		physician		1		1		k		k			  3			 20			0.3		1	0.22068
patient		physician		1		1		k		k			  3			 20			0.3		2	0.36111
patient		physician		1		1		k		k			  3			 20			0.3		3	0.40741
patient		physician		1		1		k		k			  3			 20			0.3		4	0.44136
patient		physician		1		1		k		k			  3			 20			0.3		5	0.45833
patient		physician		1		1		k		k			  3			 20			0.2		1	0.21914
patient		physician		1		1		k		k			  3			 20			0.2		2	0.36111
patient		physician		1		1		k		k			  3			 20			0.2		3	0.41049
patient		physician		1		1		k		k			  3			 20			0.2		4	0.44136
patient		physician		1		1		k		k			  3			 20			0.2		5	0.45525
patient		physician		1		1		k		k			  3			 20			0.1		1	0.21759
patient		physician		1		1		k		k			  3			 20			0.1		2	0.35802
patient		physician		1		1		k		k			  3			 20			0.1		3	0.40278
patient		physician		1		1		k		k			  3			 20			0.1		4	0.43364
patient		physician		1		1		k		k			  3			 20			0.1		5	0.45525
patient		physician		1		1		k		k			  3			 20			0.0		1	0.20525
patient		physician		1		1		k		k			  3			 20			0.0		2	0.31327
patient		physician		1		1		k		k			  3			 20			0.0		3	0.34105
patient		physician		1		1		k		k			  3			 20			0.0		4	0.36883
patient		physician		1		1		k		k			  3			 20			0.0		5	0.38117
patient		physician		1		1		k		k			  3			 50			1.0		1	0.28395
patient		physician		1		1		k		k			  3			 50			1.0		2	0.36265
patient		physician		1		1		k		k			  3			 50			1.0		3	0.38580
patient		physician		1		1		k		k			  3			 50			1.0		4	0.40278
patient		physician		1		1		k		k			  3			 50			1.0		5	0.40432
patient		physician		1		1		k		k			  3			 50			0.9		1	0.23457
patient		physician		1		1		k		k			  3			 50			0.9		2	0.36420
patient		physician		1		1		k		k			  3			 50			0.9		3	0.40586
patient		physician		1		1		k		k			  3			 50			0.9		4	0.44136
patient		physician		1		1		k		k			  3			 50			0.9		5	0.45833
patient		physician		1		1		k		k			  3			 50			0.8		1	0.23457
patient		physician		1		1		k		k			  3			 50			0.8		2	0.36728
patient		physician		1		1		k		k			  3			 50			0.8		3	0.40586
patient		physician		1		1		k		k			  3			 50			0.8		4	0.44136
patient		physician		1		1		k		k			  3			 50			0.8		5	0.45833
patient		physician		1		1		k		k			  3			 50			0.7		1	0.23457
patient		physician		1		1		k		k			  3			 50			0.7		2	0.36883
patient		physician		1		1		k		k			  3			 50			0.7		3	0.40586
patient		physician		1		1		k		k			  3			 50			0.7		4	0.44136
patient		physician		1		1		k		k			  3			 50			0.7		5	0.45833
patient		physician		1		1		k		k			  3			 50			0.6		1	0.23457
patient		physician		1		1		k		k			  3			 50			0.6		2	0.36883
patient		physician		1		1		k		k			  3			 50			0.6		3	0.40586
patient		physician		1		1		k		k			  3			 50			0.6		4	0.44136
patient		physician		1		1		k		k			  3			 50			0.6		5	0.45833
patient		physician		1		1		k		k			  3			 50			0.5		1	0.23148
patient		physician		1		1		k		k			  3			 50			0.5		2	0.36883
patient		physician		1		1		k		k			  3			 50			0.5		3	0.40586
patient		physician		1		1		k		k			  3			 50			0.5		4	0.44136
patient		physician		1		1		k		k			  3			 50			0.5		5	0.45833
patient		physician		1		1		k		k			  3			 50			0.4		1	0.22531
patient		physician		1		1		k		k			  3			 50			0.4		2	0.36728
patient		physician		1		1		k		k			  3			 50			0.4		3	0.40741
patient		physician		1		1		k		k			  3			 50			0.4		4	0.44290
patient		physician		1		1		k		k			  3			 50			0.4		5	0.46142
patient		physician		1		1		k		k			  3			 50			0.3		1	0.22222
patient		physician		1		1		k		k			  3			 50			0.3		2	0.36265
patient		physician		1		1		k		k			  3			 50			0.3		3	0.40895
patient		physician		1		1		k		k			  3			 50			0.3		4	0.44290
patient		physician		1		1		k		k			  3			 50			0.3		5	0.45833
patient		physician		1		1		k		k			  3			 50			0.2		1	0.22068
patient		physician		1		1		k		k			  3			 50			0.2		2	0.36111
patient		physician		1		1		k		k			  3			 50			0.2		3	0.41049
patient		physician		1		1		k		k			  3			 50			0.2		4	0.43981
patient		physician		1		1		k		k			  3			 50			0.2		5	0.45525
patient		physician		1		1		k		k			  3			 50			0.1		1	0.22068
patient		physician		1		1		k		k			  3			 50			0.1		2	0.35802
patient		physician		1		1		k		k			  3			 50			0.1		3	0.40278
patient		physician		1		1		k		k			  3			 50			0.1		4	0.43210
patient		physician		1		1		k		k			  3			 50			0.1		5	0.45525
patient		physician		1		1		k		k			  3			 50			0.0		1	0.20525
patient		physician		1		1		k		k			  3			 50			0.0		2	0.31327
patient		physician		1		1		k		k			  3			 50			0.0		3	0.34105
patient		physician		1		1		k		k			  3			 50			0.0		4	0.36883
patient		physician		1		1		k		k			  3			 50			0.0		5	0.38117
patient		physician		1		1		k		k			  3			100			1.0		1	0.27932
patient		physician		1		1		k		k			  3			100			1.0		2	0.35494
patient		physician		1		1		k		k			  3			100			1.0		3	0.37963
patient		physician		1		1		k		k			  3			100			1.0		4	0.39198
patient		physician		1		1		k		k			  3			100			1.0		5	0.39352
patient		physician		1		1		k		k			  3			100			0.9		1	0.23148
patient		physician		1		1		k		k			  3			100			0.9		2	0.36420
patient		physician		1		1		k		k			  3			100			0.9		3	0.40278
patient		physician		1		1		k		k			  3			100			0.9		4	0.43519
patient		physician		1		1		k		k			  3			100			0.9		5	0.44753
patient		physician		1		1		k		k			  3			100			0.8		1	0.23148
patient		physician		1		1		k		k			  3			100			0.8		2	0.36728
patient		physician		1		1		k		k			  3			100			0.8		3	0.40278
patient		physician		1		1		k		k			  3			100			0.8		4	0.43519
patient		physician		1		1		k		k			  3			100			0.8		5	0.44753
patient		physician		1		1		k		k			  3			100			0.7		1	0.23148
patient		physician		1		1		k		k			  3			100			0.7		2	0.36883
patient		physician		1		1		k		k			  3			100			0.7		3	0.40278
patient		physician		1		1		k		k			  3			100			0.7		4	0.43519
patient		physician		1		1		k		k			  3			100			0.7		5	0.44753
patient		physician		1		1		k		k			  3			100			0.6		1	0.23148
patient		physician		1		1		k		k			  3			100			0.6		2	0.36883
patient		physician		1		1		k		k			  3			100			0.6		3	0.40278
patient		physician		1		1		k		k			  3			100			0.6		4	0.43519
patient		physician		1		1		k		k			  3			100			0.6		5	0.44753
patient		physician		1		1		k		k			  3			100			0.5		1	0.23302
patient		physician		1		1		k		k			  3			100			0.5		2	0.36728
patient		physician		1		1		k		k			  3			100			0.5		3	0.40278
patient		physician		1		1		k		k			  3			100			0.5		4	0.43519
patient		physician		1		1		k		k			  3			100			0.5		5	0.44753
patient		physician		1		1		k		k			  3			100			0.4		1	0.22531
patient		physician		1		1		k		k			  3			100			0.4		2	0.36574
patient		physician		1		1		k		k			  3			100			0.4		3	0.40278
patient		physician		1		1		k		k			  3			100			0.4		4	0.43673
patient		physician		1		1		k		k			  3			100			0.4		5	0.45062
patient		physician		1		1		k		k			  3			100			0.3		1	0.21759
patient		physician		1		1		k		k			  3			100			0.3		2	0.36265
patient		physician		1		1		k		k			  3			100			0.3		3	0.40432
patient		physician		1		1		k		k			  3			100			0.3		4	0.43673
patient		physician		1		1		k		k			  3			100			0.3		5	0.45062
patient		physician		1		1		k		k			  3			100			0.2		1	0.21914
patient		physician		1		1		k		k			  3			100			0.2		2	0.36420
patient		physician		1		1		k		k			  3			100			0.2		3	0.40432
patient		physician		1		1		k		k			  3			100			0.2		4	0.43673
patient		physician		1		1		k		k			  3			100			0.2		5	0.44753
patient		physician		1		1		k		k			  3			100			0.1		1	0.21914
patient		physician		1		1		k		k			  3			100			0.1		2	0.35802
patient		physician		1		1		k		k			  3			100			0.1		3	0.40123
patient		physician		1		1		k		k			  3			100			0.1		4	0.42747
patient		physician		1		1		k		k			  3			100			0.1		5	0.44753
patient		physician		1		1		k		k			  3			100			0.0		1	0.20525
patient		physician		1		1		k		k			  3			100			0.0		2	0.31327
patient		physician		1		1		k		k			  3			100			0.0		3	0.34105
patient		physician		1		1		k		k			  3			100			0.0		4	0.36883
patient		physician		1		1		k		k			  3			100			0.0		5	0.38117
patient		physician		1		1		k		k			  4			  1			1.0		1	0.28704
patient		physician		1		1		k		k			  4			  1			1.0		2	0.37037
patient		physician		1		1		k		k			  4			  1			1.0		3	0.39660
patient		physician		1		1		k		k			  4			  1			1.0		4	0.41358
patient		physician		1		1		k		k			  4			  1			1.0		5	0.42130
patient		physician		1		1		k		k			  4			  1			0.9		1	0.23765
patient		physician		1		1		k		k			  4			  1			0.9		2	0.37191
patient		physician		1		1		k		k			  4			  1			0.9		3	0.40278
patient		physician		1		1		k		k			  4			  1			0.9		4	0.43673
patient		physician		1		1		k		k			  4			  1			0.9		5	0.46451
patient		physician		1		1		k		k			  4			  1			0.8		1	0.23611
patient		physician		1		1		k		k			  4			  1			0.8		2	0.37191
patient		physician		1		1		k		k			  4			  1			0.8		3	0.40278
patient		physician		1		1		k		k			  4			  1			0.8		4	0.43673
patient		physician		1		1		k		k			  4			  1			0.8		5	0.46451
patient		physician		1		1		k		k			  4			  1			0.7		1	0.23611
patient		physician		1		1		k		k			  4			  1			0.7		2	0.37346
patient		physician		1		1		k		k			  4			  1			0.7		3	0.40432
patient		physician		1		1		k		k			  4			  1			0.7		4	0.43827
patient		physician		1		1		k		k			  4			  1			0.7		5	0.46605
patient		physician		1		1		k		k			  4			  1			0.6		1	0.23457
patient		physician		1		1		k		k			  4			  1			0.6		2	0.37500
patient		physician		1		1		k		k			  4			  1			0.6		3	0.40432
patient		physician		1		1		k		k			  4			  1			0.6		4	0.43673
patient		physician		1		1		k		k			  4			  1			0.6		5	0.46605
patient		physician		1		1		k		k			  4			  1			0.5		1	0.22994
patient		physician		1		1		k		k			  4			  1			0.5		2	0.37500
patient		physician		1		1		k		k			  4			  1			0.5		3	0.40586
patient		physician		1		1		k		k			  4			  1			0.5		4	0.43827
patient		physician		1		1		k		k			  4			  1			0.5		5	0.46759
patient		physician		1		1		k		k			  4			  1			0.4		1	0.21914
patient		physician		1		1		k		k			  4			  1			0.4		2	0.37963
patient		physician		1		1		k		k			  4			  1			0.4		3	0.40895
patient		physician		1		1		k		k			  4			  1			0.4		4	0.43981
patient		physician		1		1		k		k			  4			  1			0.4		5	0.46914
patient		physician		1		1		k		k			  4			  1			0.3		1	0.22222
patient		physician		1		1		k		k			  4			  1			0.3		2	0.37500
patient		physician		1		1		k		k			  4			  1			0.3		3	0.41204
patient		physician		1		1		k		k			  4			  1			0.3		4	0.43981
patient		physician		1		1		k		k			  4			  1			0.3		5	0.46605
patient		physician		1		1		k		k			  4			  1			0.2		1	0.22377
patient		physician		1		1		k		k			  4			  1			0.2		2	0.37191
patient		physician		1		1		k		k			  4			  1			0.2		3	0.41049
patient		physician		1		1		k		k			  4			  1			0.2		4	0.44290
patient		physician		1		1		k		k			  4			  1			0.2		5	0.46451
patient		physician		1		1		k		k			  4			  1			0.1		1	0.21605
patient		physician		1		1		k		k			  4			  1			0.1		2	0.36574
patient		physician		1		1		k		k			  4			  1			0.1		3	0.40895
patient		physician		1		1		k		k			  4			  1			0.1		4	0.43673
patient		physician		1		1		k		k			  4			  1			0.1		5	0.46142
patient		physician		1		1		k		k			  4			  1			0.0		1	0.20525
patient		physician		1		1		k		k			  4			  1			0.0		2	0.31327
patient		physician		1		1		k		k			  4			  1			0.0		3	0.34105
patient		physician		1		1		k		k			  4			  1			0.0		4	0.36883
patient		physician		1		1		k		k			  4			  1			0.0		5	0.38117
patient		physician		1		1		k		k			  4			  2			1.0		1	0.28549
patient		physician		1		1		k		k			  4			  2			1.0		2	0.36728
patient		physician		1		1		k		k			  4			  2			1.0		3	0.39506
patient		physician		1		1		k		k			  4			  2			1.0		4	0.41049
patient		physician		1		1		k		k			  4			  2			1.0		5	0.41821
patient		physician		1		1		k		k			  4			  2			0.9		1	0.23765
patient		physician		1		1		k		k			  4			  2			0.9		2	0.37037
patient		physician		1		1		k		k			  4			  2			0.9		3	0.40278
patient		physician		1		1		k		k			  4			  2			0.9		4	0.43673
patient		physician		1		1		k		k			  4			  2			0.9		5	0.46296
patient		physician		1		1		k		k			  4			  2			0.8		1	0.23611
patient		physician		1		1		k		k			  4			  2			0.8		2	0.37037
patient		physician		1		1		k		k			  4			  2			0.8		3	0.40278
patient		physician		1		1		k		k			  4			  2			0.8		4	0.43673
patient		physician		1		1		k		k			  4			  2			0.8		5	0.46296
patient		physician		1		1		k		k			  4			  2			0.7		1	0.23611
patient		physician		1		1		k		k			  4			  2			0.7		2	0.37191
patient		physician		1		1		k		k			  4			  2			0.7		3	0.40432
patient		physician		1		1		k		k			  4			  2			0.7		4	0.43827
patient		physician		1		1		k		k			  4			  2			0.7		5	0.46451
patient		physician		1		1		k		k			  4			  2			0.6		1	0.23457
patient		physician		1		1		k		k			  4			  2			0.6		2	0.37346
patient		physician		1		1		k		k			  4			  2			0.6		3	0.40432
patient		physician		1		1		k		k			  4			  2			0.6		4	0.43673
patient		physician		1		1		k		k			  4			  2			0.6		5	0.46451
patient		physician		1		1		k		k			  4			  2			0.5		1	0.22994
patient		physician		1		1		k		k			  4			  2			0.5		2	0.37346
patient		physician		1		1		k		k			  4			  2			0.5		3	0.40586
patient		physician		1		1		k		k			  4			  2			0.5		4	0.43827
patient		physician		1		1		k		k			  4			  2			0.5		5	0.46605
patient		physician		1		1		k		k			  4			  2			0.4		1	0.21914
patient		physician		1		1		k		k			  4			  2			0.4		2	0.37809
patient		physician		1		1		k		k			  4			  2			0.4		3	0.40895
patient		physician		1		1		k		k			  4			  2			0.4		4	0.43981
patient		physician		1		1		k		k			  4			  2			0.4		5	0.46759
patient		physician		1		1		k		k			  4			  2			0.3		1	0.22222
patient		physician		1		1		k		k			  4			  2			0.3		2	0.37346
patient		physician		1		1		k		k			  4			  2			0.3		3	0.41204
patient		physician		1		1		k		k			  4			  2			0.3		4	0.43981
patient		physician		1		1		k		k			  4			  2			0.3		5	0.46605
patient		physician		1		1		k		k			  4			  2			0.2		1	0.22377
patient		physician		1		1		k		k			  4			  2			0.2		2	0.37037
patient		physician		1		1		k		k			  4			  2			0.2		3	0.41049
patient		physician		1		1		k		k			  4			  2			0.2		4	0.44290
patient		physician		1		1		k		k			  4			  2			0.2		5	0.46451
patient		physician		1		1		k		k			  4			  2			0.1		1	0.21605
patient		physician		1		1		k		k			  4			  2			0.1		2	0.36420
patient		physician		1		1		k		k			  4			  2			0.1		3	0.40741
patient		physician		1		1		k		k			  4			  2			0.1		4	0.43673
patient		physician		1		1		k		k			  4			  2			0.1		5	0.46142
patient		physician		1		1		k		k			  4			  2			0.0		1	0.20525
patient		physician		1		1		k		k			  4			  2			0.0		2	0.31327
patient		physician		1		1		k		k			  4			  2			0.0		3	0.34105
patient		physician		1		1		k		k			  4			  2			0.0		4	0.36883
patient		physician		1		1		k		k			  4			  2			0.0		5	0.38117
patient		physician		1		1		k		k			  4			  3			1.0		1	0.28549
patient		physician		1		1		k		k			  4			  3			1.0		2	0.36728
patient		physician		1		1		k		k			  4			  3			1.0		3	0.39506
patient		physician		1		1		k		k			  4			  3			1.0		4	0.41049
patient		physician		1		1		k		k			  4			  3			1.0		5	0.41821
patient		physician		1		1		k		k			  4			  3			0.9		1	0.23765
patient		physician		1		1		k		k			  4			  3			0.9		2	0.37037
patient		physician		1		1		k		k			  4			  3			0.9		3	0.40278
patient		physician		1		1		k		k			  4			  3			0.9		4	0.43673
patient		physician		1		1		k		k			  4			  3			0.9		5	0.46296
patient		physician		1		1		k		k			  4			  3			0.8		1	0.23611
patient		physician		1		1		k		k			  4			  3			0.8		2	0.37037
patient		physician		1		1		k		k			  4			  3			0.8		3	0.40278
patient		physician		1		1		k		k			  4			  3			0.8		4	0.43673
patient		physician		1		1		k		k			  4			  3			0.8		5	0.46296
patient		physician		1		1		k		k			  4			  3			0.7		1	0.23611
patient		physician		1		1		k		k			  4			  3			0.7		2	0.37191
patient		physician		1		1		k		k			  4			  3			0.7		3	0.40432
patient		physician		1		1		k		k			  4			  3			0.7		4	0.43827
patient		physician		1		1		k		k			  4			  3			0.7		5	0.46451
patient		physician		1		1		k		k			  4			  3			0.6		1	0.23457
patient		physician		1		1		k		k			  4			  3			0.6		2	0.37346
patient		physician		1		1		k		k			  4			  3			0.6		3	0.40432
patient		physician		1		1		k		k			  4			  3			0.6		4	0.43673
patient		physician		1		1		k		k			  4			  3			0.6		5	0.46451
patient		physician		1		1		k		k			  4			  3			0.5		1	0.22994
patient		physician		1		1		k		k			  4			  3			0.5		2	0.37346
patient		physician		1		1		k		k			  4			  3			0.5		3	0.40586
patient		physician		1		1		k		k			  4			  3			0.5		4	0.43827
patient		physician		1		1		k		k			  4			  3			0.5		5	0.46605
patient		physician		1		1		k		k			  4			  3			0.4		1	0.21914
patient		physician		1		1		k		k			  4			  3			0.4		2	0.37809
patient		physician		1		1		k		k			  4			  3			0.4		3	0.40895
patient		physician		1		1		k		k			  4			  3			0.4		4	0.43981
patient		physician		1		1		k		k			  4			  3			0.4		5	0.46759
patient		physician		1		1		k		k			  4			  3			0.3		1	0.22222
patient		physician		1		1		k		k			  4			  3			0.3		2	0.37346
patient		physician		1		1		k		k			  4			  3			0.3		3	0.41204
patient		physician		1		1		k		k			  4			  3			0.3		4	0.43981
patient		physician		1		1		k		k			  4			  3			0.3		5	0.46605
patient		physician		1		1		k		k			  4			  3			0.2		1	0.22377
patient		physician		1		1		k		k			  4			  3			0.2		2	0.37037
patient		physician		1		1		k		k			  4			  3			0.2		3	0.41049
patient		physician		1		1		k		k			  4			  3			0.2		4	0.44290
patient		physician		1		1		k		k			  4			  3			0.2		5	0.46451
patient		physician		1		1		k		k			  4			  3			0.1		1	0.21605
patient		physician		1		1		k		k			  4			  3			0.1		2	0.36420
patient		physician		1		1		k		k			  4			  3			0.1		3	0.40741
patient		physician		1		1		k		k			  4			  3			0.1		4	0.43673
patient		physician		1		1		k		k			  4			  3			0.1		5	0.46142
patient		physician		1		1		k		k			  4			  3			0.0		1	0.20525
patient		physician		1		1		k		k			  4			  3			0.0		2	0.31327
patient		physician		1		1		k		k			  4			  3			0.0		3	0.34105
patient		physician		1		1		k		k			  4			  3			0.0		4	0.36883
patient		physician		1		1		k		k			  4			  3			0.0		5	0.38117
patient		physician		1		1		k		k			  4			  4			1.0		1	0.28549
patient		physician		1		1		k		k			  4			  4			1.0		2	0.36574
patient		physician		1		1		k		k			  4			  4			1.0		3	0.39506
patient		physician		1		1		k		k			  4			  4			1.0		4	0.41049
patient		physician		1		1		k		k			  4			  4			1.0		5	0.41821
patient		physician		1		1		k		k			  4			  4			0.9		1	0.23765
patient		physician		1		1		k		k			  4			  4			0.9		2	0.36883
patient		physician		1		1		k		k			  4			  4			0.9		3	0.40432
patient		physician		1		1		k		k			  4			  4			0.9		4	0.43827
patient		physician		1		1		k		k			  4			  4			0.9		5	0.46451
patient		physician		1		1		k		k			  4			  4			0.8		1	0.23611
patient		physician		1		1		k		k			  4			  4			0.8		2	0.36883
patient		physician		1		1		k		k			  4			  4			0.8		3	0.40432
patient		physician		1		1		k		k			  4			  4			0.8		4	0.43827
patient		physician		1		1		k		k			  4			  4			0.8		5	0.46451
patient		physician		1		1		k		k			  4			  4			0.7		1	0.23611
patient		physician		1		1		k		k			  4			  4			0.7		2	0.37037
patient		physician		1		1		k		k			  4			  4			0.7		3	0.40432
patient		physician		1		1		k		k			  4			  4			0.7		4	0.43981
patient		physician		1		1		k		k			  4			  4			0.7		5	0.46605
patient		physician		1		1		k		k			  4			  4			0.6		1	0.23457
patient		physician		1		1		k		k			  4			  4			0.6		2	0.37191
patient		physician		1		1		k		k			  4			  4			0.6		3	0.40432
patient		physician		1		1		k		k			  4			  4			0.6		4	0.43827
patient		physician		1		1		k		k			  4			  4			0.6		5	0.46605
patient		physician		1		1		k		k			  4			  4			0.5		1	0.22994
patient		physician		1		1		k		k			  4			  4			0.5		2	0.37191
patient		physician		1		1		k		k			  4			  4			0.5		3	0.40586
patient		physician		1		1		k		k			  4			  4			0.5		4	0.43981
patient		physician		1		1		k		k			  4			  4			0.5		5	0.46759
patient		physician		1		1		k		k			  4			  4			0.4		1	0.21914
patient		physician		1		1		k		k			  4			  4			0.4		2	0.37654
patient		physician		1		1		k		k			  4			  4			0.4		3	0.40895
patient		physician		1		1		k		k			  4			  4			0.4		4	0.44136
patient		physician		1		1		k		k			  4			  4			0.4		5	0.46914
patient		physician		1		1		k		k			  4			  4			0.3		1	0.22068
patient		physician		1		1		k		k			  4			  4			0.3		2	0.37346
patient		physician		1		1		k		k			  4			  4			0.3		3	0.41204
patient		physician		1		1		k		k			  4			  4			0.3		4	0.44136
patient		physician		1		1		k		k			  4			  4			0.3		5	0.46759
patient		physician		1		1		k		k			  4			  4			0.2		1	0.22222
patient		physician		1		1		k		k			  4			  4			0.2		2	0.37037
patient		physician		1		1		k		k			  4			  4			0.2		3	0.41049
patient		physician		1		1		k		k			  4			  4			0.2		4	0.44444
patient		physician		1		1		k		k			  4			  4			0.2		5	0.46605
patient		physician		1		1		k		k			  4			  4			0.1		1	0.21605
patient		physician		1		1		k		k			  4			  4			0.1		2	0.36420
patient		physician		1		1		k		k			  4			  4			0.1		3	0.40741
patient		physician		1		1		k		k			  4			  4			0.1		4	0.43827
patient		physician		1		1		k		k			  4			  4			0.1		5	0.46296
patient		physician		1		1		k		k			  4			  4			0.0		1	0.20525
patient		physician		1		1		k		k			  4			  4			0.0		2	0.31327
patient		physician		1		1		k		k			  4			  4			0.0		3	0.34105
patient		physician		1		1		k		k			  4			  4			0.0		4	0.36883
patient		physician		1		1		k		k			  4			  4			0.0		5	0.38117
patient		physician		1		1		k		k			  4			  5			1.0		1	0.28549
patient		physician		1		1		k		k			  4			  5			1.0		2	0.36574
patient		physician		1		1		k		k			  4			  5			1.0		3	0.39506
patient		physician		1		1		k		k			  4			  5			1.0		4	0.40895
patient		physician		1		1		k		k			  4			  5			1.0		5	0.41821
patient		physician		1		1		k		k			  4			  5			0.9		1	0.23765
patient		physician		1		1		k		k			  4			  5			0.9		2	0.36883
patient		physician		1		1		k		k			  4			  5			0.9		3	0.40432
patient		physician		1		1		k		k			  4			  5			0.9		4	0.43673
patient		physician		1		1		k		k			  4			  5			0.9		5	0.46451
patient		physician		1		1		k		k			  4			  5			0.8		1	0.23611
patient		physician		1		1		k		k			  4			  5			0.8		2	0.36883
patient		physician		1		1		k		k			  4			  5			0.8		3	0.40432
patient		physician		1		1		k		k			  4			  5			0.8		4	0.43673
patient		physician		1		1		k		k			  4			  5			0.8		5	0.46451
patient		physician		1		1		k		k			  4			  5			0.7		1	0.23611
patient		physician		1		1		k		k			  4			  5			0.7		2	0.37037
patient		physician		1		1		k		k			  4			  5			0.7		3	0.40432
patient		physician		1		1		k		k			  4			  5			0.7		4	0.43827
patient		physician		1		1		k		k			  4			  5			0.7		5	0.46605
patient		physician		1		1		k		k			  4			  5			0.6		1	0.23457
patient		physician		1		1		k		k			  4			  5			0.6		2	0.37191
patient		physician		1		1		k		k			  4			  5			0.6		3	0.40432
patient		physician		1		1		k		k			  4			  5			0.6		4	0.43673
patient		physician		1		1		k		k			  4			  5			0.6		5	0.46605
patient		physician		1		1		k		k			  4			  5			0.5		1	0.22994
patient		physician		1		1		k		k			  4			  5			0.5		2	0.37191
patient		physician		1		1		k		k			  4			  5			0.5		3	0.40432
patient		physician		1		1		k		k			  4			  5			0.5		4	0.43827
patient		physician		1		1		k		k			  4			  5			0.5		5	0.46759
patient		physician		1		1		k		k			  4			  5			0.4		1	0.21914
patient		physician		1		1		k		k			  4			  5			0.4		2	0.37500
patient		physician		1		1		k		k			  4			  5			0.4		3	0.40741
patient		physician		1		1		k		k			  4			  5			0.4		4	0.43981
patient		physician		1		1		k		k			  4			  5			0.4		5	0.46914
patient		physician		1		1		k		k			  4			  5			0.3		1	0.22068
patient		physician		1		1		k		k			  4			  5			0.3		2	0.37346
patient		physician		1		1		k		k			  4			  5			0.3		3	0.41204
patient		physician		1		1		k		k			  4			  5			0.3		4	0.44136
patient		physician		1		1		k		k			  4			  5			0.3		5	0.46759
patient		physician		1		1		k		k			  4			  5			0.2		1	0.22068
patient		physician		1		1		k		k			  4			  5			0.2		2	0.37037
patient		physician		1		1		k		k			  4			  5			0.2		3	0.41049
patient		physician		1		1		k		k			  4			  5			0.2		4	0.44444
patient		physician		1		1		k		k			  4			  5			0.2		5	0.46605
patient		physician		1		1		k		k			  4			  5			0.1		1	0.21605
patient		physician		1		1		k		k			  4			  5			0.1		2	0.36420
patient		physician		1		1		k		k			  4			  5			0.1		3	0.40741
patient		physician		1		1		k		k			  4			  5			0.1		4	0.43827
patient		physician		1		1		k		k			  4			  5			0.1		5	0.46296
patient		physician		1		1		k		k			  4			  5			0.0		1	0.20525
patient		physician		1		1		k		k			  4			  5			0.0		2	0.31327
patient		physician		1		1		k		k			  4			  5			0.0		3	0.34105
patient		physician		1		1		k		k			  4			  5			0.0		4	0.36883
patient		physician		1		1		k		k			  4			  5			0.0		5	0.38117
patient		physician		1		1		k		k			  4			 10			1.0		1	0.28704
patient		physician		1		1		k		k			  4			 10			1.0		2	0.36574
patient		physician		1		1		k		k			  4			 10			1.0		3	0.39506
patient		physician		1		1		k		k			  4			 10			1.0		4	0.41049
patient		physician		1		1		k		k			  4			 10			1.0		5	0.41667
patient		physician		1		1		k		k			  4			 10			0.9		1	0.23920
patient		physician		1		1		k		k			  4			 10			0.9		2	0.36883
patient		physician		1		1		k		k			  4			 10			0.9		3	0.40432
patient		physician		1		1		k		k			  4			 10			0.9		4	0.43827
patient		physician		1		1		k		k			  4			 10			0.9		5	0.46296
patient		physician		1		1		k		k			  4			 10			0.8		1	0.23765
patient		physician		1		1		k		k			  4			 10			0.8		2	0.36883
patient		physician		1		1		k		k			  4			 10			0.8		3	0.40432
patient		physician		1		1		k		k			  4			 10			0.8		4	0.43827
patient		physician		1		1		k		k			  4			 10			0.8		5	0.46296
patient		physician		1		1		k		k			  4			 10			0.7		1	0.23765
patient		physician		1		1		k		k			  4			 10			0.7		2	0.37037
patient		physician		1		1		k		k			  4			 10			0.7		3	0.40586
patient		physician		1		1		k		k			  4			 10			0.7		4	0.43981
patient		physician		1		1		k		k			  4			 10			0.7		5	0.46451
patient		physician		1		1		k		k			  4			 10			0.6		1	0.23611
patient		physician		1		1		k		k			  4			 10			0.6		2	0.37191
patient		physician		1		1		k		k			  4			 10			0.6		3	0.40586
patient		physician		1		1		k		k			  4			 10			0.6		4	0.43827
patient		physician		1		1		k		k			  4			 10			0.6		5	0.46451
patient		physician		1		1		k		k			  4			 10			0.5		1	0.23148
patient		physician		1		1		k		k			  4			 10			0.5		2	0.37191
patient		physician		1		1		k		k			  4			 10			0.5		3	0.40586
patient		physician		1		1		k		k			  4			 10			0.5		4	0.43981
patient		physician		1		1		k		k			  4			 10			0.5		5	0.46605
patient		physician		1		1		k		k			  4			 10			0.4		1	0.22068
patient		physician		1		1		k		k			  4			 10			0.4		2	0.37500
patient		physician		1		1		k		k			  4			 10			0.4		3	0.40895
patient		physician		1		1		k		k			  4			 10			0.4		4	0.44136
patient		physician		1		1		k		k			  4			 10			0.4		5	0.46759
patient		physician		1		1		k		k			  4			 10			0.3		1	0.22222
patient		physician		1		1		k		k			  4			 10			0.3		2	0.37191
patient		physician		1		1		k		k			  4			 10			0.3		3	0.41204
patient		physician		1		1		k		k			  4			 10			0.3		4	0.44136
patient		physician		1		1		k		k			  4			 10			0.3		5	0.46605
patient		physician		1		1		k		k			  4			 10			0.2		1	0.21914
patient		physician		1		1		k		k			  4			 10			0.2		2	0.37037
patient		physician		1		1		k		k			  4			 10			0.2		3	0.41204
patient		physician		1		1		k		k			  4			 10			0.2		4	0.44444
patient		physician		1		1		k		k			  4			 10			0.2		5	0.46451
patient		physician		1		1		k		k			  4			 10			0.1		1	0.21605
patient		physician		1		1		k		k			  4			 10			0.1		2	0.36420
patient		physician		1		1		k		k			  4			 10			0.1		3	0.40895
patient		physician		1		1		k		k			  4			 10			0.1		4	0.43827
patient		physician		1		1		k		k			  4			 10			0.1		5	0.46142
patient		physician		1		1		k		k			  4			 10			0.0		1	0.20525
patient		physician		1		1		k		k			  4			 10			0.0		2	0.31327
patient		physician		1		1		k		k			  4			 10			0.0		3	0.34105
patient		physician		1		1		k		k			  4			 10			0.0		4	0.36883
patient		physician		1		1		k		k			  4			 10			0.0		5	0.38117
patient		physician		1		1		k		k			  4			 20			1.0		1	0.28704
patient		physician		1		1		k		k			  4			 20			1.0		2	0.36574
patient		physician		1		1		k		k			  4			 20			1.0		3	0.39506
patient		physician		1		1		k		k			  4			 20			1.0		4	0.40895
patient		physician		1		1		k		k			  4			 20			1.0		5	0.41821
patient		physician		1		1		k		k			  4			 20			0.9		1	0.23920
patient		physician		1		1		k		k			  4			 20			0.9		2	0.36883
patient		physician		1		1		k		k			  4			 20			0.9		3	0.40278
patient		physician		1		1		k		k			  4			 20			0.9		4	0.43519
patient		physician		1		1		k		k			  4			 20			0.9		5	0.46142
patient		physician		1		1		k		k			  4			 20			0.8		1	0.23765
patient		physician		1		1		k		k			  4			 20			0.8		2	0.36883
patient		physician		1		1		k		k			  4			 20			0.8		3	0.40278
patient		physician		1		1		k		k			  4			 20			0.8		4	0.43519
patient		physician		1		1		k		k			  4			 20			0.8		5	0.46142
patient		physician		1		1		k		k			  4			 20			0.7		1	0.23765
patient		physician		1		1		k		k			  4			 20			0.7		2	0.36883
patient		physician		1		1		k		k			  4			 20			0.7		3	0.40432
patient		physician		1		1		k		k			  4			 20			0.7		4	0.43673
patient		physician		1		1		k		k			  4			 20			0.7		5	0.46296
patient		physician		1		1		k		k			  4			 20			0.6		1	0.23611
patient		physician		1		1		k		k			  4			 20			0.6		2	0.37037
patient		physician		1		1		k		k			  4			 20			0.6		3	0.40432
patient		physician		1		1		k		k			  4			 20			0.6		4	0.43519
patient		physician		1		1		k		k			  4			 20			0.6		5	0.46296
patient		physician		1		1		k		k			  4			 20			0.5		1	0.23148
patient		physician		1		1		k		k			  4			 20			0.5		2	0.37037
patient		physician		1		1		k		k			  4			 20			0.5		3	0.40432
patient		physician		1		1		k		k			  4			 20			0.5		4	0.43673
patient		physician		1		1		k		k			  4			 20			0.5		5	0.46451
patient		physician		1		1		k		k			  4			 20			0.4		1	0.22068
patient		physician		1		1		k		k			  4			 20			0.4		2	0.37346
patient		physician		1		1		k		k			  4			 20			0.4		3	0.40741
patient		physician		1		1		k		k			  4			 20			0.4		4	0.43827
patient		physician		1		1		k		k			  4			 20			0.4		5	0.46605
patient		physician		1		1		k		k			  4			 20			0.3		1	0.22222
patient		physician		1		1		k		k			  4			 20			0.3		2	0.37037
patient		physician		1		1		k		k			  4			 20			0.3		3	0.41049
patient		physician		1		1		k		k			  4			 20			0.3		4	0.43827
patient		physician		1		1		k		k			  4			 20			0.3		5	0.46451
patient		physician		1		1		k		k			  4			 20			0.2		1	0.22068
patient		physician		1		1		k		k			  4			 20			0.2		2	0.36883
patient		physician		1		1		k		k			  4			 20			0.2		3	0.41049
patient		physician		1		1		k		k			  4			 20			0.2		4	0.44136
patient		physician		1		1		k		k			  4			 20			0.2		5	0.46296
patient		physician		1		1		k		k			  4			 20			0.1		1	0.21605
patient		physician		1		1		k		k			  4			 20			0.1		2	0.36420
patient		physician		1		1		k		k			  4			 20			0.1		3	0.40586
patient		physician		1		1		k		k			  4			 20			0.1		4	0.43519
patient		physician		1		1		k		k			  4			 20			0.1		5	0.45988
patient		physician		1		1		k		k			  4			 20			0.0		1	0.20525
patient		physician		1		1		k		k			  4			 20			0.0		2	0.31327
patient		physician		1		1		k		k			  4			 20			0.0		3	0.34105
patient		physician		1		1		k		k			  4			 20			0.0		4	0.36883
patient		physician		1		1		k		k			  4			 20			0.0		5	0.38117
patient		physician		1		1		k		k			  4			 50			1.0		1	0.28704
patient		physician		1		1		k		k			  4			 50			1.0		2	0.36420
patient		physician		1		1		k		k			  4			 50			1.0		3	0.39506
patient		physician		1		1		k		k			  4			 50			1.0		4	0.40895
patient		physician		1		1		k		k			  4			 50			1.0		5	0.41667
patient		physician		1		1		k		k			  4			 50			0.9		1	0.23457
patient		physician		1		1		k		k			  4			 50			0.9		2	0.36265
patient		physician		1		1		k		k			  4			 50			0.9		3	0.40123
patient		physician		1		1		k		k			  4			 50			0.9		4	0.43519
patient		physician		1		1		k		k			  4			 50			0.9		5	0.46142
patient		physician		1		1		k		k			  4			 50			0.8		1	0.23457
patient		physician		1		1		k		k			  4			 50			0.8		2	0.36265
patient		physician		1		1		k		k			  4			 50			0.8		3	0.40123
patient		physician		1		1		k		k			  4			 50			0.8		4	0.43519
patient		physician		1		1		k		k			  4			 50			0.8		5	0.46142
patient		physician		1		1		k		k			  4			 50			0.7		1	0.23457
patient		physician		1		1		k		k			  4			 50			0.7		2	0.36420
patient		physician		1		1		k		k			  4			 50			0.7		3	0.40278
patient		physician		1		1		k		k			  4			 50			0.7		4	0.43673
patient		physician		1		1		k		k			  4			 50			0.7		5	0.46296
patient		physician		1		1		k		k			  4			 50			0.6		1	0.23302
patient		physician		1		1		k		k			  4			 50			0.6		2	0.36574
patient		physician		1		1		k		k			  4			 50			0.6		3	0.40278
patient		physician		1		1		k		k			  4			 50			0.6		4	0.43673
patient		physician		1		1		k		k			  4			 50			0.6		5	0.46296
patient		physician		1		1		k		k			  4			 50			0.5		1	0.22994
patient		physician		1		1		k		k			  4			 50			0.5		2	0.36574
patient		physician		1		1		k		k			  4			 50			0.5		3	0.40278
patient		physician		1		1		k		k			  4			 50			0.5		4	0.43827
patient		physician		1		1		k		k			  4			 50			0.5		5	0.46451
patient		physician		1		1		k		k			  4			 50			0.4		1	0.21914
patient		physician		1		1		k		k			  4			 50			0.4		2	0.36883
patient		physician		1		1		k		k			  4			 50			0.4		3	0.40586
patient		physician		1		1		k		k			  4			 50			0.4		4	0.43981
patient		physician		1		1		k		k			  4			 50			0.4		5	0.46605
patient		physician		1		1		k		k			  4			 50			0.3		1	0.22068
patient		physician		1		1		k		k			  4			 50			0.3		2	0.36728
patient		physician		1		1		k		k			  4			 50			0.3		3	0.40895
patient		physician		1		1		k		k			  4			 50			0.3		4	0.43981
patient		physician		1		1		k		k			  4			 50			0.3		5	0.46296
patient		physician		1		1		k		k			  4			 50			0.2		1	0.22068
patient		physician		1		1		k		k			  4			 50			0.2		2	0.36574
patient		physician		1		1		k		k			  4			 50			0.2		3	0.40895
patient		physician		1		1		k		k			  4			 50			0.2		4	0.44136
patient		physician		1		1		k		k			  4			 50			0.2		5	0.46142
patient		physician		1		1		k		k			  4			 50			0.1		1	0.22068
patient		physician		1		1		k		k			  4			 50			0.1		2	0.36111
patient		physician		1		1		k		k			  4			 50			0.1		3	0.40586
patient		physician		1		1		k		k			  4			 50			0.1		4	0.43519
patient		physician		1		1		k		k			  4			 50			0.1		5	0.45679
patient		physician		1		1		k		k			  4			 50			0.0		1	0.20525
patient		physician		1		1		k		k			  4			 50			0.0		2	0.31327
patient		physician		1		1		k		k			  4			 50			0.0		3	0.34105
patient		physician		1		1		k		k			  4			 50			0.0		4	0.36883
patient		physician		1		1		k		k			  4			 50			0.0		5	0.38117
patient		physician		1		1		k		k			  4			100			1.0		1	0.27932
patient		physician		1		1		k		k			  4			100			1.0		2	0.36728
patient		physician		1		1		k		k			  4			100			1.0		3	0.38735
patient		physician		1		1		k		k			  4			100			1.0		4	0.40586
patient		physician		1		1		k		k			  4			100			1.0		5	0.40895
patient		physician		1		1		k		k			  4			100			0.9		1	0.22531
patient		physician		1		1		k		k			  4			100			0.9		2	0.37037
patient		physician		1		1		k		k			  4			100			0.9		3	0.40278
patient		physician		1		1		k		k			  4			100			0.9		4	0.43519
patient		physician		1		1		k		k			  4			100			0.9		5	0.45370
patient		physician		1		1		k		k			  4			100			0.8		1	0.22531
patient		physician		1		1		k		k			  4			100			0.8		2	0.37191
patient		physician		1		1		k		k			  4			100			0.8		3	0.40278
patient		physician		1		1		k		k			  4			100			0.8		4	0.43519
patient		physician		1		1		k		k			  4			100			0.8		5	0.45370
patient		physician		1		1		k		k			  4			100			0.7		1	0.22531
patient		physician		1		1		k		k			  4			100			0.7		2	0.37346
patient		physician		1		1		k		k			  4			100			0.7		3	0.40278
patient		physician		1		1		k		k			  4			100			0.7		4	0.43519
patient		physician		1		1		k		k			  4			100			0.7		5	0.45370
patient		physician		1		1		k		k			  4			100			0.6		1	0.22377
patient		physician		1		1		k		k			  4			100			0.6		2	0.37654
patient		physician		1		1		k		k			  4			100			0.6		3	0.40278
patient		physician		1		1		k		k			  4			100			0.6		4	0.43519
patient		physician		1		1		k		k			  4			100			0.6		5	0.45370
patient		physician		1		1		k		k			  4			100			0.5		1	0.22840
patient		physician		1		1		k		k			  4			100			0.5		2	0.37654
patient		physician		1		1		k		k			  4			100			0.5		3	0.40432
patient		physician		1		1		k		k			  4			100			0.5		4	0.43519
patient		physician		1		1		k		k			  4			100			0.5		5	0.45370
patient		physician		1		1		k		k			  4			100			0.4		1	0.21914
patient		physician		1		1		k		k			  4			100			0.4		2	0.37654
patient		physician		1		1		k		k			  4			100			0.4		3	0.40432
patient		physician		1		1		k		k			  4			100			0.4		4	0.43673
patient		physician		1		1		k		k			  4			100			0.4		5	0.45525
patient		physician		1		1		k		k			  4			100			0.3		1	0.21914
patient		physician		1		1		k		k			  4			100			0.3		2	0.37191
patient		physician		1		1		k		k			  4			100			0.3		3	0.40586
patient		physician		1		1		k		k			  4			100			0.3		4	0.43673
patient		physician		1		1		k		k			  4			100			0.3		5	0.45370
patient		physician		1		1		k		k			  4			100			0.2		1	0.22068
patient		physician		1		1		k		k			  4			100			0.2		2	0.36728
patient		physician		1		1		k		k			  4			100			0.2		3	0.40278
patient		physician		1		1		k		k			  4			100			0.2		4	0.43827
patient		physician		1		1		k		k			  4			100			0.2		5	0.45370
patient		physician		1		1		k		k			  4			100			0.1		1	0.21759
patient		physician		1		1		k		k			  4			100			0.1		2	0.36265
patient		physician		1		1		k		k			  4			100			0.1		3	0.40123
patient		physician		1		1		k		k			  4			100			0.1		4	0.43210
patient		physician		1		1		k		k			  4			100			0.1		5	0.45216
patient		physician		1		1		k		k			  4			100			0.0		1	0.20525
patient		physician		1		1		k		k			  4			100			0.0		2	0.31327
patient		physician		1		1		k		k			  4			100			0.0		3	0.34105
patient		physician		1		1		k		k			  4			100			0.0		4	0.36883
patient		physician		1		1		k		k			  4			100			0.0		5	0.38117
patient		physician		1		1		k		k			  5			  1			1.0		1	0.28395
patient		physician		1		1		k		k			  5			  1			1.0		2	0.35494
patient		physician		1		1		k		k			  5			  1			1.0		3	0.39660
patient		physician		1		1		k		k			  5			  1			1.0		4	0.41821
patient		physician		1		1		k		k			  5			  1			1.0		5	0.42593
patient		physician		1		1		k		k			  5			  1			0.9		1	0.23611
patient		physician		1		1		k		k			  5			  1			0.9		2	0.36111
patient		physician		1		1		k		k			  5			  1			0.9		3	0.39660
patient		physician		1		1		k		k			  5			  1			0.9		4	0.43673
patient		physician		1		1		k		k			  5			  1			0.9		5	0.46759
patient		physician		1		1		k		k			  5			  1			0.8		1	0.23457
patient		physician		1		1		k		k			  5			  1			0.8		2	0.36265
patient		physician		1		1		k		k			  5			  1			0.8		3	0.40123
patient		physician		1		1		k		k			  5			  1			0.8		4	0.43827
patient		physician		1		1		k		k			  5			  1			0.8		5	0.46759
patient		physician		1		1		k		k			  5			  1			0.7		1	0.23302
patient		physician		1		1		k		k			  5			  1			0.7		2	0.36883
patient		physician		1		1		k		k			  5			  1			0.7		3	0.40278
patient		physician		1		1		k		k			  5			  1			0.7		4	0.43827
patient		physician		1		1		k		k			  5			  1			0.7		5	0.46759
patient		physician		1		1		k		k			  5			  1			0.6		1	0.22994
patient		physician		1		1		k		k			  5			  1			0.6		2	0.37191
patient		physician		1		1		k		k			  5			  1			0.6		3	0.40278
patient		physician		1		1		k		k			  5			  1			0.6		4	0.43827
patient		physician		1		1		k		k			  5			  1			0.6		5	0.46914
patient		physician		1		1		k		k			  5			  1			0.5		1	0.23302
patient		physician		1		1		k		k			  5			  1			0.5		2	0.37037
patient		physician		1		1		k		k			  5			  1			0.5		3	0.40278
patient		physician		1		1		k		k			  5			  1			0.5		4	0.43673
patient		physician		1		1		k		k			  5			  1			0.5		5	0.46759
patient		physician		1		1		k		k			  5			  1			0.4		1	0.22222
patient		physician		1		1		k		k			  5			  1			0.4		2	0.37346
patient		physician		1		1		k		k			  5			  1			0.4		3	0.40895
patient		physician		1		1		k		k			  5			  1			0.4		4	0.43673
patient		physician		1		1		k		k			  5			  1			0.4		5	0.46759
patient		physician		1		1		k		k			  5			  1			0.3		1	0.22222
patient		physician		1		1		k		k			  5			  1			0.3		2	0.37191
patient		physician		1		1		k		k			  5			  1			0.3		3	0.40895
patient		physician		1		1		k		k			  5			  1			0.3		4	0.43981
patient		physician		1		1		k		k			  5			  1			0.3		5	0.46605
patient		physician		1		1		k		k			  5			  1			0.2		1	0.21605
patient		physician		1		1		k		k			  5			  1			0.2		2	0.37037
patient		physician		1		1		k		k			  5			  1			0.2		3	0.41049
patient		physician		1		1		k		k			  5			  1			0.2		4	0.44136
patient		physician		1		1		k		k			  5			  1			0.2		5	0.46605
patient		physician		1		1		k		k			  5			  1			0.1		1	0.21914
patient		physician		1		1		k		k			  5			  1			0.1		2	0.36728
patient		physician		1		1		k		k			  5			  1			0.1		3	0.40741
patient		physician		1		1		k		k			  5			  1			0.1		4	0.43673
patient		physician		1		1		k		k			  5			  1			0.1		5	0.46296
patient		physician		1		1		k		k			  5			  1			0.0		1	0.20525
patient		physician		1		1		k		k			  5			  1			0.0		2	0.31327
patient		physician		1		1		k		k			  5			  1			0.0		3	0.34105
patient		physician		1		1		k		k			  5			  1			0.0		4	0.36883
patient		physician		1		1		k		k			  5			  1			0.0		5	0.38117
patient		physician		1		1		k		k			  5			  2			1.0		1	0.28241
patient		physician		1		1		k		k			  5			  2			1.0		2	0.35185
patient		physician		1		1		k		k			  5			  2			1.0		3	0.39506
patient		physician		1		1		k		k			  5			  2			1.0		4	0.41821
patient		physician		1		1		k		k			  5			  2			1.0		5	0.42747
patient		physician		1		1		k		k			  5			  2			0.9		1	0.23611
patient		physician		1		1		k		k			  5			  2			0.9		2	0.35957
patient		physician		1		1		k		k			  5			  2			0.9		3	0.39506
patient		physician		1		1		k		k			  5			  2			0.9		4	0.43519
patient		physician		1		1		k		k			  5			  2			0.9		5	0.46759
patient		physician		1		1		k		k			  5			  2			0.8		1	0.23457
patient		physician		1		1		k		k			  5			  2			0.8		2	0.36111
patient		physician		1		1		k		k			  5			  2			0.8		3	0.39969
patient		physician		1		1		k		k			  5			  2			0.8		4	0.43673
patient		physician		1		1		k		k			  5			  2			0.8		5	0.46759
patient		physician		1		1		k		k			  5			  2			0.7		1	0.23302
patient		physician		1		1		k		k			  5			  2			0.7		2	0.36728
patient		physician		1		1		k		k			  5			  2			0.7		3	0.40123
patient		physician		1		1		k		k			  5			  2			0.7		4	0.43673
patient		physician		1		1		k		k			  5			  2			0.7		5	0.46759
patient		physician		1		1		k		k			  5			  2			0.6		1	0.23148
patient		physician		1		1		k		k			  5			  2			0.6		2	0.37037
patient		physician		1		1		k		k			  5			  2			0.6		3	0.40123
patient		physician		1		1		k		k			  5			  2			0.6		4	0.43673
patient		physician		1		1		k		k			  5			  2			0.6		5	0.46914
patient		physician		1		1		k		k			  5			  2			0.5		1	0.23302
patient		physician		1		1		k		k			  5			  2			0.5		2	0.36883
patient		physician		1		1		k		k			  5			  2			0.5		3	0.40123
patient		physician		1		1		k		k			  5			  2			0.5		4	0.43519
patient		physician		1		1		k		k			  5			  2			0.5		5	0.46759
patient		physician		1		1		k		k			  5			  2			0.4		1	0.22222
patient		physician		1		1		k		k			  5			  2			0.4		2	0.37191
patient		physician		1		1		k		k			  5			  2			0.4		3	0.40741
patient		physician		1		1		k		k			  5			  2			0.4		4	0.43519
patient		physician		1		1		k		k			  5			  2			0.4		5	0.46759
patient		physician		1		1		k		k			  5			  2			0.3		1	0.22222
patient		physician		1		1		k		k			  5			  2			0.3		2	0.37037
patient		physician		1		1		k		k			  5			  2			0.3		3	0.40741
patient		physician		1		1		k		k			  5			  2			0.3		4	0.43827
patient		physician		1		1		k		k			  5			  2			0.3		5	0.46451
patient		physician		1		1		k		k			  5			  2			0.2		1	0.21605
patient		physician		1		1		k		k			  5			  2			0.2		2	0.36883
patient		physician		1		1		k		k			  5			  2			0.2		3	0.40895
patient		physician		1		1		k		k			  5			  2			0.2		4	0.43981
patient		physician		1		1		k		k			  5			  2			0.2		5	0.46451
patient		physician		1		1		k		k			  5			  2			0.1		1	0.21914
patient		physician		1		1		k		k			  5			  2			0.1		2	0.36574
patient		physician		1		1		k		k			  5			  2			0.1		3	0.40586
patient		physician		1		1		k		k			  5			  2			0.1		4	0.43519
patient		physician		1		1		k		k			  5			  2			0.1		5	0.46142
patient		physician		1		1		k		k			  5			  2			0.0		1	0.20525
patient		physician		1		1		k		k			  5			  2			0.0		2	0.31327
patient		physician		1		1		k		k			  5			  2			0.0		3	0.34105
patient		physician		1		1		k		k			  5			  2			0.0		4	0.36883
patient		physician		1		1		k		k			  5			  2			0.0		5	0.38117
patient		physician		1		1		k		k			  5			  3			1.0		1	0.28241
patient		physician		1		1		k		k			  5			  3			1.0		2	0.35185
patient		physician		1		1		k		k			  5			  3			1.0		3	0.39506
patient		physician		1		1		k		k			  5			  3			1.0		4	0.41821
patient		physician		1		1		k		k			  5			  3			1.0		5	0.42593
patient		physician		1		1		k		k			  5			  3			0.9		1	0.23611
patient		physician		1		1		k		k			  5			  3			0.9		2	0.35957
patient		physician		1		1		k		k			  5			  3			0.9		3	0.39506
patient		physician		1		1		k		k			  5			  3			0.9		4	0.43519
patient		physician		1		1		k		k			  5			  3			0.9		5	0.46759
patient		physician		1		1		k		k			  5			  3			0.8		1	0.23457
patient		physician		1		1		k		k			  5			  3			0.8		2	0.36111
patient		physician		1		1		k		k			  5			  3			0.8		3	0.39969
patient		physician		1		1		k		k			  5			  3			0.8		4	0.43673
patient		physician		1		1		k		k			  5			  3			0.8		5	0.46759
patient		physician		1		1		k		k			  5			  3			0.7		1	0.23302
patient		physician		1		1		k		k			  5			  3			0.7		2	0.36728
patient		physician		1		1		k		k			  5			  3			0.7		3	0.40123
patient		physician		1		1		k		k			  5			  3			0.7		4	0.43673
patient		physician		1		1		k		k			  5			  3			0.7		5	0.46759
patient		physician		1		1		k		k			  5			  3			0.6		1	0.23148
patient		physician		1		1		k		k			  5			  3			0.6		2	0.37037
patient		physician		1		1		k		k			  5			  3			0.6		3	0.40123
patient		physician		1		1		k		k			  5			  3			0.6		4	0.43673
patient		physician		1		1		k		k			  5			  3			0.6		5	0.46914
patient		physician		1		1		k		k			  5			  3			0.5		1	0.23302
patient		physician		1		1		k		k			  5			  3			0.5		2	0.36883
patient		physician		1		1		k		k			  5			  3			0.5		3	0.40123
patient		physician		1		1		k		k			  5			  3			0.5		4	0.43519
patient		physician		1		1		k		k			  5			  3			0.5		5	0.46759
patient		physician		1		1		k		k			  5			  3			0.4		1	0.22222
patient		physician		1		1		k		k			  5			  3			0.4		2	0.37191
patient		physician		1		1		k		k			  5			  3			0.4		3	0.40741
patient		physician		1		1		k		k			  5			  3			0.4		4	0.43519
patient		physician		1		1		k		k			  5			  3			0.4		5	0.46759
patient		physician		1		1		k		k			  5			  3			0.3		1	0.22222
patient		physician		1		1		k		k			  5			  3			0.3		2	0.37037
patient		physician		1		1		k		k			  5			  3			0.3		3	0.40741
patient		physician		1		1		k		k			  5			  3			0.3		4	0.43827
patient		physician		1		1		k		k			  5			  3			0.3		5	0.46451
patient		physician		1		1		k		k			  5			  3			0.2		1	0.21605
patient		physician		1		1		k		k			  5			  3			0.2		2	0.36883
patient		physician		1		1		k		k			  5			  3			0.2		3	0.40895
patient		physician		1		1		k		k			  5			  3			0.2		4	0.43981
patient		physician		1		1		k		k			  5			  3			0.2		5	0.46451
patient		physician		1		1		k		k			  5			  3			0.1		1	0.21914
patient		physician		1		1		k		k			  5			  3			0.1		2	0.36574
patient		physician		1		1		k		k			  5			  3			0.1		3	0.40586
patient		physician		1		1		k		k			  5			  3			0.1		4	0.43519
patient		physician		1		1		k		k			  5			  3			0.1		5	0.46142
patient		physician		1		1		k		k			  5			  3			0.0		1	0.20525
patient		physician		1		1		k		k			  5			  3			0.0		2	0.31327
patient		physician		1		1		k		k			  5			  3			0.0		3	0.34105
patient		physician		1		1		k		k			  5			  3			0.0		4	0.36883
patient		physician		1		1		k		k			  5			  3			0.0		5	0.38117
patient		physician		1		1		k		k			  5			  4			1.0		1	0.28241
patient		physician		1		1		k		k			  5			  4			1.0		2	0.35185
patient		physician		1		1		k		k			  5			  4			1.0		3	0.39506
patient		physician		1		1		k		k			  5			  4			1.0		4	0.41821
patient		physician		1		1		k		k			  5			  4			1.0		5	0.42593
patient		physician		1		1		k		k			  5			  4			0.9		1	0.23611
patient		physician		1		1		k		k			  5			  4			0.9		2	0.35957
patient		physician		1		1		k		k			  5			  4			0.9		3	0.39660
patient		physician		1		1		k		k			  5			  4			0.9		4	0.43673
patient		physician		1		1		k		k			  5			  4			0.9		5	0.46914
patient		physician		1		1		k		k			  5			  4			0.8		1	0.23457
patient		physician		1		1		k		k			  5			  4			0.8		2	0.36111
patient		physician		1		1		k		k			  5			  4			0.8		3	0.40123
patient		physician		1		1		k		k			  5			  4			0.8		4	0.43827
patient		physician		1		1		k		k			  5			  4			0.8		5	0.46914
patient		physician		1		1		k		k			  5			  4			0.7		1	0.23302
patient		physician		1		1		k		k			  5			  4			0.7		2	0.36728
patient		physician		1		1		k		k			  5			  4			0.7		3	0.40278
patient		physician		1		1		k		k			  5			  4			0.7		4	0.43673
patient		physician		1		1		k		k			  5			  4			0.7		5	0.46914
patient		physician		1		1		k		k			  5			  4			0.6		1	0.23148
patient		physician		1		1		k		k			  5			  4			0.6		2	0.37037
patient		physician		1		1		k		k			  5			  4			0.6		3	0.40278
patient		physician		1		1		k		k			  5			  4			0.6		4	0.43673
patient		physician		1		1		k		k			  5			  4			0.6		5	0.47068
patient		physician		1		1		k		k			  5			  4			0.5		1	0.23302
patient		physician		1		1		k		k			  5			  4			0.5		2	0.36883
patient		physician		1		1		k		k			  5			  4			0.5		3	0.40278
patient		physician		1		1		k		k			  5			  4			0.5		4	0.43519
patient		physician		1		1		k		k			  5			  4			0.5		5	0.46914
patient		physician		1		1		k		k			  5			  4			0.4		1	0.22222
patient		physician		1		1		k		k			  5			  4			0.4		2	0.37191
patient		physician		1		1		k		k			  5			  4			0.4		3	0.40741
patient		physician		1		1		k		k			  5			  4			0.4		4	0.43519
patient		physician		1		1		k		k			  5			  4			0.4		5	0.46914
patient		physician		1		1		k		k			  5			  4			0.3		1	0.22222
patient		physician		1		1		k		k			  5			  4			0.3		2	0.37191
patient		physician		1		1		k		k			  5			  4			0.3		3	0.40741
patient		physician		1		1		k		k			  5			  4			0.3		4	0.43827
patient		physician		1		1		k		k			  5			  4			0.3		5	0.46605
patient		physician		1		1		k		k			  5			  4			0.2		1	0.21605
patient		physician		1		1		k		k			  5			  4			0.2		2	0.36883
patient		physician		1		1		k		k			  5			  4			0.2		3	0.40895
patient		physician		1		1		k		k			  5			  4			0.2		4	0.43981
patient		physician		1		1		k		k			  5			  4			0.2		5	0.46605
patient		physician		1		1		k		k			  5			  4			0.1		1	0.21914
patient		physician		1		1		k		k			  5			  4			0.1		2	0.36574
patient		physician		1		1		k		k			  5			  4			0.1		3	0.40586
patient		physician		1		1		k		k			  5			  4			0.1		4	0.43519
patient		physician		1		1		k		k			  5			  4			0.1		5	0.46296
patient		physician		1		1		k		k			  5			  4			0.0		1	0.20525
patient		physician		1		1		k		k			  5			  4			0.0		2	0.31327
patient		physician		1		1		k		k			  5			  4			0.0		3	0.34105
patient		physician		1		1		k		k			  5			  4			0.0		4	0.36883
patient		physician		1		1		k		k			  5			  4			0.0		5	0.38117
patient		physician		1		1		k		k			  5			  5			1.0		1	0.28241
patient		physician		1		1		k		k			  5			  5			1.0		2	0.35185
patient		physician		1		1		k		k			  5			  5			1.0		3	0.39660
patient		physician		1		1		k		k			  5			  5			1.0		4	0.41821
patient		physician		1		1		k		k			  5			  5			1.0		5	0.42593
patient		physician		1		1		k		k			  5			  5			0.9		1	0.23611
patient		physician		1		1		k		k			  5			  5			0.9		2	0.35957
patient		physician		1		1		k		k			  5			  5			0.9		3	0.39815
patient		physician		1		1		k		k			  5			  5			0.9		4	0.43827
patient		physician		1		1		k		k			  5			  5			0.9		5	0.46914
patient		physician		1		1		k		k			  5			  5			0.8		1	0.23457
patient		physician		1		1		k		k			  5			  5			0.8		2	0.36111
patient		physician		1		1		k		k			  5			  5			0.8		3	0.40278
patient		physician		1		1		k		k			  5			  5			0.8		4	0.43981
patient		physician		1		1		k		k			  5			  5			0.8		5	0.46914
patient		physician		1		1		k		k			  5			  5			0.7		1	0.23302
patient		physician		1		1		k		k			  5			  5			0.7		2	0.36728
patient		physician		1		1		k		k			  5			  5			0.7		3	0.40432
patient		physician		1		1		k		k			  5			  5			0.7		4	0.43827
patient		physician		1		1		k		k			  5			  5			0.7		5	0.46914
patient		physician		1		1		k		k			  5			  5			0.6		1	0.23148
patient		physician		1		1		k		k			  5			  5			0.6		2	0.37037
patient		physician		1		1		k		k			  5			  5			0.6		3	0.40432
patient		physician		1		1		k		k			  5			  5			0.6		4	0.43827
patient		physician		1		1		k		k			  5			  5			0.6		5	0.47068
patient		physician		1		1		k		k			  5			  5			0.5		1	0.23302
patient		physician		1		1		k		k			  5			  5			0.5		2	0.36883
patient		physician		1		1		k		k			  5			  5			0.5		3	0.40586
patient		physician		1		1		k		k			  5			  5			0.5		4	0.43673
patient		physician		1		1		k		k			  5			  5			0.5		5	0.46914
patient		physician		1		1		k		k			  5			  5			0.4		1	0.22222
patient		physician		1		1		k		k			  5			  5			0.4		2	0.37346
patient		physician		1		1		k		k			  5			  5			0.4		3	0.40895
patient		physician		1		1		k		k			  5			  5			0.4		4	0.43673
patient		physician		1		1		k		k			  5			  5			0.4		5	0.46914
patient		physician		1		1		k		k			  5			  5			0.3		1	0.22222
patient		physician		1		1		k		k			  5			  5			0.3		2	0.37191
patient		physician		1		1		k		k			  5			  5			0.3		3	0.40895
patient		physician		1		1		k		k			  5			  5			0.3		4	0.43981
patient		physician		1		1		k		k			  5			  5			0.3		5	0.46759
patient		physician		1		1		k		k			  5			  5			0.2		1	0.21759
patient		physician		1		1		k		k			  5			  5			0.2		2	0.36883
patient		physician		1		1		k		k			  5			  5			0.2		3	0.41049
patient		physician		1		1		k		k			  5			  5			0.2		4	0.44136
patient		physician		1		1		k		k			  5			  5			0.2		5	0.46759
patient		physician		1		1		k		k			  5			  5			0.1		1	0.21914
patient		physician		1		1		k		k			  5			  5			0.1		2	0.36574
patient		physician		1		1		k		k			  5			  5			0.1		3	0.40586
patient		physician		1		1		k		k			  5			  5			0.1		4	0.43673
patient		physician		1		1		k		k			  5			  5			0.1		5	0.46451
patient		physician		1		1		k		k			  5			  5			0.0		1	0.20525
patient		physician		1		1		k		k			  5			  5			0.0		2	0.31327
patient		physician		1		1		k		k			  5			  5			0.0		3	0.34105
patient		physician		1		1		k		k			  5			  5			0.0		4	0.36883
patient		physician		1		1		k		k			  5			  5			0.0		5	0.38117
patient		physician		1		1		k		k			  5			 10			1.0		1	0.28086
patient		physician		1		1		k		k			  5			 10			1.0		2	0.35185
patient		physician		1		1		k		k			  5			 10			1.0		3	0.39660
patient		physician		1		1		k		k			  5			 10			1.0		4	0.41667
patient		physician		1		1		k		k			  5			 10			1.0		5	0.42438
patient		physician		1		1		k		k			  5			 10			0.9		1	0.23611
patient		physician		1		1		k		k			  5			 10			0.9		2	0.35957
patient		physician		1		1		k		k			  5			 10			0.9		3	0.39815
patient		physician		1		1		k		k			  5			 10			0.9		4	0.43673
patient		physician		1		1		k		k			  5			 10			0.9		5	0.46759
patient		physician		1		1		k		k			  5			 10			0.8		1	0.23457
patient		physician		1		1		k		k			  5			 10			0.8		2	0.36111
patient		physician		1		1		k		k			  5			 10			0.8		3	0.40278
patient		physician		1		1		k		k			  5			 10			0.8		4	0.43827
patient		physician		1		1		k		k			  5			 10			0.8		5	0.46759
patient		physician		1		1		k		k			  5			 10			0.7		1	0.23302
patient		physician		1		1		k		k			  5			 10			0.7		2	0.36728
patient		physician		1		1		k		k			  5			 10			0.7		3	0.40432
patient		physician		1		1		k		k			  5			 10			0.7		4	0.43827
patient		physician		1		1		k		k			  5			 10			0.7		5	0.46759
patient		physician		1		1		k		k			  5			 10			0.6		1	0.23148
patient		physician		1		1		k		k			  5			 10			0.6		2	0.37037
patient		physician		1		1		k		k			  5			 10			0.6		3	0.40432
patient		physician		1		1		k		k			  5			 10			0.6		4	0.43827
patient		physician		1		1		k		k			  5			 10			0.6		5	0.46914
patient		physician		1		1		k		k			  5			 10			0.5		1	0.23302
patient		physician		1		1		k		k			  5			 10			0.5		2	0.36883
patient		physician		1		1		k		k			  5			 10			0.5		3	0.40432
patient		physician		1		1		k		k			  5			 10			0.5		4	0.43673
patient		physician		1		1		k		k			  5			 10			0.5		5	0.46759
patient		physician		1		1		k		k			  5			 10			0.4		1	0.22222
patient		physician		1		1		k		k			  5			 10			0.4		2	0.37191
patient		physician		1		1		k		k			  5			 10			0.4		3	0.40741
patient		physician		1		1		k		k			  5			 10			0.4		4	0.43673
patient		physician		1		1		k		k			  5			 10			0.4		5	0.46759
patient		physician		1		1		k		k			  5			 10			0.3		1	0.22222
patient		physician		1		1		k		k			  5			 10			0.3		2	0.36883
patient		physician		1		1		k		k			  5			 10			0.3		3	0.40741
patient		physician		1		1		k		k			  5			 10			0.3		4	0.43981
patient		physician		1		1		k		k			  5			 10			0.3		5	0.46605
patient		physician		1		1		k		k			  5			 10			0.2		1	0.21605
patient		physician		1		1		k		k			  5			 10			0.2		2	0.36883
patient		physician		1		1		k		k			  5			 10			0.2		3	0.41049
patient		physician		1		1		k		k			  5			 10			0.2		4	0.44136
patient		physician		1		1		k		k			  5			 10			0.2		5	0.46605
patient		physician		1		1		k		k			  5			 10			0.1		1	0.21914
patient		physician		1		1		k		k			  5			 10			0.1		2	0.36574
patient		physician		1		1		k		k			  5			 10			0.1		3	0.40586
patient		physician		1		1		k		k			  5			 10			0.1		4	0.43673
patient		physician		1		1		k		k			  5			 10			0.1		5	0.46296
patient		physician		1		1		k		k			  5			 10			0.0		1	0.20525
patient		physician		1		1		k		k			  5			 10			0.0		2	0.31327
patient		physician		1		1		k		k			  5			 10			0.0		3	0.34105
patient		physician		1		1		k		k			  5			 10			0.0		4	0.36883
patient		physician		1		1		k		k			  5			 10			0.0		5	0.38117
patient		physician		1		1		k		k			  5			 20			1.0		1	0.28086
patient		physician		1		1		k		k			  5			 20			1.0		2	0.35340
patient		physician		1		1		k		k			  5			 20			1.0		3	0.39506
patient		physician		1		1		k		k			  5			 20			1.0		4	0.41667
patient		physician		1		1		k		k			  5			 20			1.0		5	0.42438
patient		physician		1		1		k		k			  5			 20			0.9		1	0.23611
patient		physician		1		1		k		k			  5			 20			0.9		2	0.36111
patient		physician		1		1		k		k			  5			 20			0.9		3	0.39660
patient		physician		1		1		k		k			  5			 20			0.9		4	0.43519
patient		physician		1		1		k		k			  5			 20			0.9		5	0.46605
patient		physician		1		1		k		k			  5			 20			0.8		1	0.23457
patient		physician		1		1		k		k			  5			 20			0.8		2	0.36265
patient		physician		1		1		k		k			  5			 20			0.8		3	0.40123
patient		physician		1		1		k		k			  5			 20			0.8		4	0.43673
patient		physician		1		1		k		k			  5			 20			0.8		5	0.46605
patient		physician		1		1		k		k			  5			 20			0.7		1	0.23302
patient		physician		1		1		k		k			  5			 20			0.7		2	0.36728
patient		physician		1		1		k		k			  5			 20			0.7		3	0.40278
patient		physician		1		1		k		k			  5			 20			0.7		4	0.43673
patient		physician		1		1		k		k			  5			 20			0.7		5	0.46605
patient		physician		1		1		k		k			  5			 20			0.6		1	0.23148
patient		physician		1		1		k		k			  5			 20			0.6		2	0.37037
patient		physician		1		1		k		k			  5			 20			0.6		3	0.40278
patient		physician		1		1		k		k			  5			 20			0.6		4	0.43673
patient		physician		1		1		k		k			  5			 20			0.6		5	0.46759
patient		physician		1		1		k		k			  5			 20			0.5		1	0.23302
patient		physician		1		1		k		k			  5			 20			0.5		2	0.36883
patient		physician		1		1		k		k			  5			 20			0.5		3	0.40278
patient		physician		1		1		k		k			  5			 20			0.5		4	0.43519
patient		physician		1		1		k		k			  5			 20			0.5		5	0.46605
patient		physician		1		1		k		k			  5			 20			0.4		1	0.22222
patient		physician		1		1		k		k			  5			 20			0.4		2	0.37191
patient		physician		1		1		k		k			  5			 20			0.4		3	0.40586
patient		physician		1		1		k		k			  5			 20			0.4		4	0.43519
patient		physician		1		1		k		k			  5			 20			0.4		5	0.46605
patient		physician		1		1		k		k			  5			 20			0.3		1	0.22222
patient		physician		1		1		k		k			  5			 20			0.3		2	0.36883
patient		physician		1		1		k		k			  5			 20			0.3		3	0.40586
patient		physician		1		1		k		k			  5			 20			0.3		4	0.43827
patient		physician		1		1		k		k			  5			 20			0.3		5	0.46451
patient		physician		1		1		k		k			  5			 20			0.2		1	0.21759
patient		physician		1		1		k		k			  5			 20			0.2		2	0.36883
patient		physician		1		1		k		k			  5			 20			0.2		3	0.40895
patient		physician		1		1		k		k			  5			 20			0.2		4	0.43981
patient		physician		1		1		k		k			  5			 20			0.2		5	0.46451
patient		physician		1		1		k		k			  5			 20			0.1		1	0.21914
patient		physician		1		1		k		k			  5			 20			0.1		2	0.36728
patient		physician		1		1		k		k			  5			 20			0.1		3	0.40432
patient		physician		1		1		k		k			  5			 20			0.1		4	0.43364
patient		physician		1		1		k		k			  5			 20			0.1		5	0.46142
patient		physician		1		1		k		k			  5			 20			0.0		1	0.20525
patient		physician		1		1		k		k			  5			 20			0.0		2	0.31327
patient		physician		1		1		k		k			  5			 20			0.0		3	0.34105
patient		physician		1		1		k		k			  5			 20			0.0		4	0.36883
patient		physician		1		1		k		k			  5			 20			0.0		5	0.38117
patient		physician		1		1		k		k			  5			 50			1.0		1	0.27623
patient		physician		1		1		k		k			  5			 50			1.0		2	0.35340
patient		physician		1		1		k		k			  5			 50			1.0		3	0.39815
patient		physician		1		1		k		k			  5			 50			1.0		4	0.41667
patient		physician		1		1		k		k			  5			 50			1.0		5	0.42438
patient		physician		1		1		k		k			  5			 50			0.9		1	0.22994
patient		physician		1		1		k		k			  5			 50			0.9		2	0.35494
patient		physician		1		1		k		k			  5			 50			0.9		3	0.39815
patient		physician		1		1		k		k			  5			 50			0.9		4	0.43519
patient		physician		1		1		k		k			  5			 50			0.9		5	0.46759
patient		physician		1		1		k		k			  5			 50			0.8		1	0.22994
patient		physician		1		1		k		k			  5			 50			0.8		2	0.35648
patient		physician		1		1		k		k			  5			 50			0.8		3	0.40278
patient		physician		1		1		k		k			  5			 50			0.8		4	0.43673
patient		physician		1		1		k		k			  5			 50			0.8		5	0.46759
patient		physician		1		1		k		k			  5			 50			0.7		1	0.22840
patient		physician		1		1		k		k			  5			 50			0.7		2	0.36265
patient		physician		1		1		k		k			  5			 50			0.7		3	0.40432
patient		physician		1		1		k		k			  5			 50			0.7		4	0.43673
patient		physician		1		1		k		k			  5			 50			0.7		5	0.46759
patient		physician		1		1		k		k			  5			 50			0.6		1	0.22685
patient		physician		1		1		k		k			  5			 50			0.6		2	0.36574
patient		physician		1		1		k		k			  5			 50			0.6		3	0.40278
patient		physician		1		1		k		k			  5			 50			0.6		4	0.43673
patient		physician		1		1		k		k			  5			 50			0.6		5	0.46914
patient		physician		1		1		k		k			  5			 50			0.5		1	0.22994
patient		physician		1		1		k		k			  5			 50			0.5		2	0.36420
patient		physician		1		1		k		k			  5			 50			0.5		3	0.40278
patient		physician		1		1		k		k			  5			 50			0.5		4	0.43673
patient		physician		1		1		k		k			  5			 50			0.5		5	0.46759
patient		physician		1		1		k		k			  5			 50			0.4		1	0.21759
patient		physician		1		1		k		k			  5			 50			0.4		2	0.36728
patient		physician		1		1		k		k			  5			 50			0.4		3	0.40586
patient		physician		1		1		k		k			  5			 50			0.4		4	0.43673
patient		physician		1		1		k		k			  5			 50			0.4		5	0.46759
patient		physician		1		1		k		k			  5			 50			0.3		1	0.21759
patient		physician		1		1		k		k			  5			 50			0.3		2	0.36574
patient		physician		1		1		k		k			  5			 50			0.3		3	0.40586
patient		physician		1		1		k		k			  5			 50			0.3		4	0.43827
patient		physician		1		1		k		k			  5			 50			0.3		5	0.46605
patient		physician		1		1		k		k			  5			 50			0.2		1	0.21605
patient		physician		1		1		k		k			  5			 50			0.2		2	0.36728
patient		physician		1		1		k		k			  5			 50			0.2		3	0.40586
patient		physician		1		1		k		k			  5			 50			0.2		4	0.43981
patient		physician		1		1		k		k			  5			 50			0.2		5	0.46451
patient		physician		1		1		k		k			  5			 50			0.1		1	0.22068
patient		physician		1		1		k		k			  5			 50			0.1		2	0.36574
patient		physician		1		1		k		k			  5			 50			0.1		3	0.40278
patient		physician		1		1		k		k			  5			 50			0.1		4	0.43519
patient		physician		1		1		k		k			  5			 50			0.1		5	0.45988
patient		physician		1		1		k		k			  5			 50			0.0		1	0.20525
patient		physician		1		1		k		k			  5			 50			0.0		2	0.31327
patient		physician		1		1		k		k			  5			 50			0.0		3	0.34105
patient		physician		1		1		k		k			  5			 50			0.0		4	0.36883
patient		physician		1		1		k		k			  5			 50			0.0		5	0.38117
patient		physician		1		1		k		k			  5			100			1.0		1	0.27623
patient		physician		1		1		k		k			  5			100			1.0		2	0.35185
patient		physician		1		1		k		k			  5			100			1.0		3	0.39198
patient		physician		1		1		k		k			  5			100			1.0		4	0.41358
patient		physician		1		1		k		k			  5			100			1.0		5	0.42130
patient		physician		1		1		k		k			  5			100			0.9		1	0.22531
patient		physician		1		1		k		k			  5			100			0.9		2	0.35802
patient		physician		1		1		k		k			  5			100			0.9		3	0.40123
patient		physician		1		1		k		k			  5			100			0.9		4	0.43673
patient		physician		1		1		k		k			  5			100			0.9		5	0.45988
patient		physician		1		1		k		k			  5			100			0.8		1	0.22531
patient		physician		1		1		k		k			  5			100			0.8		2	0.36111
patient		physician		1		1		k		k			  5			100			0.8		3	0.40741
patient		physician		1		1		k		k			  5			100			0.8		4	0.43827
patient		physician		1		1		k		k			  5			100			0.8		5	0.45988
patient		physician		1		1		k		k			  5			100			0.7		1	0.22377
patient		physician		1		1		k		k			  5			100			0.7		2	0.36728
patient		physician		1		1		k		k			  5			100			0.7		3	0.40741
patient		physician		1		1		k		k			  5			100			0.7		4	0.43981
patient		physician		1		1		k		k			  5			100			0.7		5	0.45988
patient		physician		1		1		k		k			  5			100			0.6		1	0.22222
patient		physician		1		1		k		k			  5			100			0.6		2	0.36883
patient		physician		1		1		k		k			  5			100			0.6		3	0.40741
patient		physician		1		1		k		k			  5			100			0.6		4	0.43981
patient		physician		1		1		k		k			  5			100			0.6		5	0.45988
patient		physician		1		1		k		k			  5			100			0.5		1	0.22994
patient		physician		1		1		k		k			  5			100			0.5		2	0.36883
patient		physician		1		1		k		k			  5			100			0.5		3	0.40895
patient		physician		1		1		k		k			  5			100			0.5		4	0.43981
patient		physician		1		1		k		k			  5			100			0.5		5	0.45988
patient		physician		1		1		k		k			  5			100			0.4		1	0.21914
patient		physician		1		1		k		k			  5			100			0.4		2	0.37037
patient		physician		1		1		k		k			  5			100			0.4		3	0.40895
patient		physician		1		1		k		k			  5			100			0.4		4	0.43981
patient		physician		1		1		k		k			  5			100			0.4		5	0.45833
patient		physician		1		1		k		k			  5			100			0.3		1	0.22068
patient		physician		1		1		k		k			  5			100			0.3		2	0.36728
patient		physician		1		1		k		k			  5			100			0.3		3	0.40895
patient		physician		1		1		k		k			  5			100			0.3		4	0.44136
patient		physician		1		1		k		k			  5			100			0.3		5	0.45988
patient		physician		1		1		k		k			  5			100			0.2		1	0.21914
patient		physician		1		1		k		k			  5			100			0.2		2	0.36574
patient		physician		1		1		k		k			  5			100			0.2		3	0.40586
patient		physician		1		1		k		k			  5			100			0.2		4	0.44136
patient		physician		1		1		k		k			  5			100			0.2		5	0.45988
patient		physician		1		1		k		k			  5			100			0.1		1	0.22068
patient		physician		1		1		k		k			  5			100			0.1		2	0.36420
patient		physician		1		1		k		k			  5			100			0.1		3	0.39815
patient		physician		1		1		k		k			  5			100			0.1		4	0.43827
patient		physician		1		1		k		k			  5			100			0.1		5	0.45833
patient		physician		1		1		k		k			  5			100			0.0		1	0.20525
patient		physician		1		1		k		k			  5			100			0.0		2	0.31327
patient		physician		1		1		k		k			  5			100			0.0		3	0.34105
patient		physician		1		1		k		k			  5			100			0.0		4	0.36883
patient		physician		1		1		k		k			  5			100			0.0		5	0.38117
patient		physician		1		1		k		k			 10			  1			1.0		1	0.26543
patient		physician		1		1		k		k			 10			  1			1.0		2	0.35185
patient		physician		1		1		k		k			 10			  1			1.0		3	0.39815
patient		physician		1		1		k		k			 10			  1			1.0		4	0.41975
patient		physician		1		1		k		k			 10			  1			1.0		5	0.44136
patient		physician		1		1		k		k			 10			  1			0.9		1	0.21914
patient		physician		1		1		k		k			 10			  1			0.9		2	0.34877
patient		physician		1		1		k		k			 10			  1			0.9		3	0.38580
patient		physician		1		1		k		k			 10			  1			0.9		4	0.42593
patient		physician		1		1		k		k			 10			  1			0.9		5	0.45370
patient		physician		1		1		k		k			 10			  1			0.8		1	0.22222
patient		physician		1		1		k		k			 10			  1			0.8		2	0.35031
patient		physician		1		1		k		k			 10			  1			0.8		3	0.38272
patient		physician		1		1		k		k			 10			  1			0.8		4	0.42901
patient		physician		1		1		k		k			 10			  1			0.8		5	0.45370
patient		physician		1		1		k		k			 10			  1			0.7		1	0.22068
patient		physician		1		1		k		k			 10			  1			0.7		2	0.35185
patient		physician		1		1		k		k			 10			  1			0.7		3	0.38426
patient		physician		1		1		k		k			 10			  1			0.7		4	0.43056
patient		physician		1		1		k		k			 10			  1			0.7		5	0.45679
patient		physician		1		1		k		k			 10			  1			0.6		1	0.22222
patient		physician		1		1		k		k			 10			  1			0.6		2	0.35031
patient		physician		1		1		k		k			 10			  1			0.6		3	0.38580
patient		physician		1		1		k		k			 10			  1			0.6		4	0.43364
patient		physician		1		1		k		k			 10			  1			0.6		5	0.45833
patient		physician		1		1		k		k			 10			  1			0.5		1	0.22222
patient		physician		1		1		k		k			 10			  1			0.5		2	0.35340
patient		physician		1		1		k		k			 10			  1			0.5		3	0.38889
patient		physician		1		1		k		k			 10			  1			0.5		4	0.43364
patient		physician		1		1		k		k			 10			  1			0.5		5	0.45988
patient		physician		1		1		k		k			 10			  1			0.4		1	0.21605
patient		physician		1		1		k		k			 10			  1			0.4		2	0.35340
patient		physician		1		1		k		k			 10			  1			0.4		3	0.39352
patient		physician		1		1		k		k			 10			  1			0.4		4	0.43056
patient		physician		1		1		k		k			 10			  1			0.4		5	0.45988
patient		physician		1		1		k		k			 10			  1			0.3		1	0.21451
patient		physician		1		1		k		k			 10			  1			0.3		2	0.35031
patient		physician		1		1		k		k			 10			  1			0.3		3	0.39506
patient		physician		1		1		k		k			 10			  1			0.3		4	0.43056
patient		physician		1		1		k		k			 10			  1			0.3		5	0.45988
patient		physician		1		1		k		k			 10			  1			0.2		1	0.21296
patient		physician		1		1		k		k			 10			  1			0.2		2	0.35494
patient		physician		1		1		k		k			 10			  1			0.2		3	0.39969
patient		physician		1		1		k		k			 10			  1			0.2		4	0.43673
patient		physician		1		1		k		k			 10			  1			0.2		5	0.46451
patient		physician		1		1		k		k			 10			  1			0.1		1	0.21605
patient		physician		1		1		k		k			 10			  1			0.1		2	0.35648
patient		physician		1		1		k		k			 10			  1			0.1		3	0.40278
patient		physician		1		1		k		k			 10			  1			0.1		4	0.42747
patient		physician		1		1		k		k			 10			  1			0.1		5	0.46605
patient		physician		1		1		k		k			 10			  1			0.0		1	0.20525
patient		physician		1		1		k		k			 10			  1			0.0		2	0.31327
patient		physician		1		1		k		k			 10			  1			0.0		3	0.34105
patient		physician		1		1		k		k			 10			  1			0.0		4	0.36883
patient		physician		1		1		k		k			 10			  1			0.0		5	0.38117
patient		physician		1		1		k		k			 10			  2			1.0		1	0.26389
patient		physician		1		1		k		k			 10			  2			1.0		2	0.34877
patient		physician		1		1		k		k			 10			  2			1.0		3	0.39815
patient		physician		1		1		k		k			 10			  2			1.0		4	0.41975
patient		physician		1		1		k		k			 10			  2			1.0		5	0.44136
patient		physician		1		1		k		k			 10			  2			0.9		1	0.21759
patient		physician		1		1		k		k			 10			  2			0.9		2	0.34722
patient		physician		1		1		k		k			 10			  2			0.9		3	0.38426
patient		physician		1		1		k		k			 10			  2			0.9		4	0.42593
patient		physician		1		1		k		k			 10			  2			0.9		5	0.45370
patient		physician		1		1		k		k			 10			  2			0.8		1	0.22068
patient		physician		1		1		k		k			 10			  2			0.8		2	0.34877
patient		physician		1		1		k		k			 10			  2			0.8		3	0.38117
patient		physician		1		1		k		k			 10			  2			0.8		4	0.42901
patient		physician		1		1		k		k			 10			  2			0.8		5	0.45370
patient		physician		1		1		k		k			 10			  2			0.7		1	0.21914
patient		physician		1		1		k		k			 10			  2			0.7		2	0.35031
patient		physician		1		1		k		k			 10			  2			0.7		3	0.38272
patient		physician		1		1		k		k			 10			  2			0.7		4	0.43056
patient		physician		1		1		k		k			 10			  2			0.7		5	0.45679
patient		physician		1		1		k		k			 10			  2			0.6		1	0.22068
patient		physician		1		1		k		k			 10			  2			0.6		2	0.34877
patient		physician		1		1		k		k			 10			  2			0.6		3	0.38426
patient		physician		1		1		k		k			 10			  2			0.6		4	0.43364
patient		physician		1		1		k		k			 10			  2			0.6		5	0.45833
patient		physician		1		1		k		k			 10			  2			0.5		1	0.22068
patient		physician		1		1		k		k			 10			  2			0.5		2	0.35185
patient		physician		1		1		k		k			 10			  2			0.5		3	0.38580
patient		physician		1		1		k		k			 10			  2			0.5		4	0.43364
patient		physician		1		1		k		k			 10			  2			0.5		5	0.45988
patient		physician		1		1		k		k			 10			  2			0.4		1	0.21451
patient		physician		1		1		k		k			 10			  2			0.4		2	0.35185
patient		physician		1		1		k		k			 10			  2			0.4		3	0.39198
patient		physician		1		1		k		k			 10			  2			0.4		4	0.43056
patient		physician		1		1		k		k			 10			  2			0.4		5	0.45988
patient		physician		1		1		k		k			 10			  2			0.3		1	0.21296
patient		physician		1		1		k		k			 10			  2			0.3		2	0.34877
patient		physician		1		1		k		k			 10			  2			0.3		3	0.39352
patient		physician		1		1		k		k			 10			  2			0.3		4	0.43056
patient		physician		1		1		k		k			 10			  2			0.3		5	0.45988
patient		physician		1		1		k		k			 10			  2			0.2		1	0.21142
patient		physician		1		1		k		k			 10			  2			0.2		2	0.35340
patient		physician		1		1		k		k			 10			  2			0.2		3	0.39815
patient		physician		1		1		k		k			 10			  2			0.2		4	0.43673
patient		physician		1		1		k		k			 10			  2			0.2		5	0.46451
patient		physician		1		1		k		k			 10			  2			0.1		1	0.21605
patient		physician		1		1		k		k			 10			  2			0.1		2	0.35648
patient		physician		1		1		k		k			 10			  2			0.1		3	0.40278
patient		physician		1		1		k		k			 10			  2			0.1		4	0.42747
patient		physician		1		1		k		k			 10			  2			0.1		5	0.46605
patient		physician		1		1		k		k			 10			  2			0.0		1	0.20525
patient		physician		1		1		k		k			 10			  2			0.0		2	0.31327
patient		physician		1		1		k		k			 10			  2			0.0		3	0.34105
patient		physician		1		1		k		k			 10			  2			0.0		4	0.36883
patient		physician		1		1		k		k			 10			  2			0.0		5	0.38117
patient		physician		1		1		k		k			 10			  3			1.0		1	0.26389
patient		physician		1		1		k		k			 10			  3			1.0		2	0.34877
patient		physician		1		1		k		k			 10			  3			1.0		3	0.39815
patient		physician		1		1		k		k			 10			  3			1.0		4	0.42130
patient		physician		1		1		k		k			 10			  3			1.0		5	0.44136
patient		physician		1		1		k		k			 10			  3			0.9		1	0.21759
patient		physician		1		1		k		k			 10			  3			0.9		2	0.34722
patient		physician		1		1		k		k			 10			  3			0.9		3	0.38426
patient		physician		1		1		k		k			 10			  3			0.9		4	0.42747
patient		physician		1		1		k		k			 10			  3			0.9		5	0.45525
patient		physician		1		1		k		k			 10			  3			0.8		1	0.22068
patient		physician		1		1		k		k			 10			  3			0.8		2	0.34877
patient		physician		1		1		k		k			 10			  3			0.8		3	0.38426
patient		physician		1		1		k		k			 10			  3			0.8		4	0.43056
patient		physician		1		1		k		k			 10			  3			0.8		5	0.45525
patient		physician		1		1		k		k			 10			  3			0.7		1	0.21914
patient		physician		1		1		k		k			 10			  3			0.7		2	0.35031
patient		physician		1		1		k		k			 10			  3			0.7		3	0.38580
patient		physician		1		1		k		k			 10			  3			0.7		4	0.43056
patient		physician		1		1		k		k			 10			  3			0.7		5	0.45679
patient		physician		1		1		k		k			 10			  3			0.6		1	0.22068
patient		physician		1		1		k		k			 10			  3			0.6		2	0.35031
patient		physician		1		1		k		k			 10			  3			0.6		3	0.38735
patient		physician		1		1		k		k			 10			  3			0.6		4	0.43364
patient		physician		1		1		k		k			 10			  3			0.6		5	0.45833
patient		physician		1		1		k		k			 10			  3			0.5		1	0.22068
patient		physician		1		1		k		k			 10			  3			0.5		2	0.35340
patient		physician		1		1		k		k			 10			  3			0.5		3	0.38735
patient		physician		1		1		k		k			 10			  3			0.5		4	0.43364
patient		physician		1		1		k		k			 10			  3			0.5		5	0.45988
patient		physician		1		1		k		k			 10			  3			0.4		1	0.21451
patient		physician		1		1		k		k			 10			  3			0.4		2	0.35340
patient		physician		1		1		k		k			 10			  3			0.4		3	0.39198
patient		physician		1		1		k		k			 10			  3			0.4		4	0.43210
patient		physician		1		1		k		k			 10			  3			0.4		5	0.45988
patient		physician		1		1		k		k			 10			  3			0.3		1	0.21296
patient		physician		1		1		k		k			 10			  3			0.3		2	0.35031
patient		physician		1		1		k		k			 10			  3			0.3		3	0.39352
patient		physician		1		1		k		k			 10			  3			0.3		4	0.43210
patient		physician		1		1		k		k			 10			  3			0.3		5	0.45988
patient		physician		1		1		k		k			 10			  3			0.2		1	0.21142
patient		physician		1		1		k		k			 10			  3			0.2		2	0.35340
patient		physician		1		1		k		k			 10			  3			0.2		3	0.39815
patient		physician		1		1		k		k			 10			  3			0.2		4	0.43827
patient		physician		1		1		k		k			 10			  3			0.2		5	0.46451
patient		physician		1		1		k		k			 10			  3			0.1		1	0.21605
patient		physician		1		1		k		k			 10			  3			0.1		2	0.35648
patient		physician		1		1		k		k			 10			  3			0.1		3	0.40278
patient		physician		1		1		k		k			 10			  3			0.1		4	0.42901
patient		physician		1		1		k		k			 10			  3			0.1		5	0.46605
patient		physician		1		1		k		k			 10			  3			0.0		1	0.20525
patient		physician		1		1		k		k			 10			  3			0.0		2	0.31327
patient		physician		1		1		k		k			 10			  3			0.0		3	0.34105
patient		physician		1		1		k		k			 10			  3			0.0		4	0.36883
patient		physician		1		1		k		k			 10			  3			0.0		5	0.38117
patient		physician		1		1		k		k			 10			  4			1.0		1	0.26389
patient		physician		1		1		k		k			 10			  4			1.0		2	0.35031
patient		physician		1		1		k		k			 10			  4			1.0		3	0.39506
patient		physician		1		1		k		k			 10			  4			1.0		4	0.41512
patient		physician		1		1		k		k			 10			  4			1.0		5	0.43981
patient		physician		1		1		k		k			 10			  4			0.9		1	0.21759
patient		physician		1		1		k		k			 10			  4			0.9		2	0.34722
patient		physician		1		1		k		k			 10			  4			0.9		3	0.38117
patient		physician		1		1		k		k			 10			  4			0.9		4	0.42284
patient		physician		1		1		k		k			 10			  4			0.9		5	0.45370
patient		physician		1		1		k		k			 10			  4			0.8		1	0.22068
patient		physician		1		1		k		k			 10			  4			0.8		2	0.34722
patient		physician		1		1		k		k			 10			  4			0.8		3	0.37963
patient		physician		1		1		k		k			 10			  4			0.8		4	0.42593
patient		physician		1		1		k		k			 10			  4			0.8		5	0.45370
patient		physician		1		1		k		k			 10			  4			0.7		1	0.21914
patient		physician		1		1		k		k			 10			  4			0.7		2	0.35031
patient		physician		1		1		k		k			 10			  4			0.7		3	0.38272
patient		physician		1		1		k		k			 10			  4			0.7		4	0.42593
patient		physician		1		1		k		k			 10			  4			0.7		5	0.45525
patient		physician		1		1		k		k			 10			  4			0.6		1	0.22068
patient		physician		1		1		k		k			 10			  4			0.6		2	0.34877
patient		physician		1		1		k		k			 10			  4			0.6		3	0.38426
patient		physician		1		1		k		k			 10			  4			0.6		4	0.42901
patient		physician		1		1		k		k			 10			  4			0.6		5	0.45679
patient		physician		1		1		k		k			 10			  4			0.5		1	0.21914
patient		physician		1		1		k		k			 10			  4			0.5		2	0.35185
patient		physician		1		1		k		k			 10			  4			0.5		3	0.38580
patient		physician		1		1		k		k			 10			  4			0.5		4	0.42901
patient		physician		1		1		k		k			 10			  4			0.5		5	0.45833
patient		physician		1		1		k		k			 10			  4			0.4		1	0.21451
patient		physician		1		1		k		k			 10			  4			0.4		2	0.35185
patient		physician		1		1		k		k			 10			  4			0.4		3	0.38889
patient		physician		1		1		k		k			 10			  4			0.4		4	0.42901
patient		physician		1		1		k		k			 10			  4			0.4		5	0.45833
patient		physician		1		1		k		k			 10			  4			0.3		1	0.21296
patient		physician		1		1		k		k			 10			  4			0.3		2	0.34877
patient		physician		1		1		k		k			 10			  4			0.3		3	0.39043
patient		physician		1		1		k		k			 10			  4			0.3		4	0.42901
patient		physician		1		1		k		k			 10			  4			0.3		5	0.45833
patient		physician		1		1		k		k			 10			  4			0.2		1	0.21142
patient		physician		1		1		k		k			 10			  4			0.2		2	0.35031
patient		physician		1		1		k		k			 10			  4			0.2		3	0.39506
patient		physician		1		1		k		k			 10			  4			0.2		4	0.43673
patient		physician		1		1		k		k			 10			  4			0.2		5	0.46451
patient		physician		1		1		k		k			 10			  4			0.1		1	0.21451
patient		physician		1		1		k		k			 10			  4			0.1		2	0.35340
patient		physician		1		1		k		k			 10			  4			0.1		3	0.40123
patient		physician		1		1		k		k			 10			  4			0.1		4	0.43056
patient		physician		1		1		k		k			 10			  4			0.1		5	0.46605
patient		physician		1		1		k		k			 10			  4			0.0		1	0.20525
patient		physician		1		1		k		k			 10			  4			0.0		2	0.31327
patient		physician		1		1		k		k			 10			  4			0.0		3	0.34105
patient		physician		1		1		k		k			 10			  4			0.0		4	0.36883
patient		physician		1		1		k		k			 10			  4			0.0		5	0.38117
patient		physician		1		1		k		k			 10			  5			1.0		1	0.26389
patient		physician		1		1		k		k			 10			  5			1.0		2	0.35031
patient		physician		1		1		k		k			 10			  5			1.0		3	0.39506
patient		physician		1		1		k		k			 10			  5			1.0		4	0.41512
patient		physician		1		1		k		k			 10			  5			1.0		5	0.43981
patient		physician		1		1		k		k			 10			  5			0.9		1	0.21759
patient		physician		1		1		k		k			 10			  5			0.9		2	0.34722
patient		physician		1		1		k		k			 10			  5			0.9		3	0.38117
patient		physician		1		1		k		k			 10			  5			0.9		4	0.42284
patient		physician		1		1		k		k			 10			  5			0.9		5	0.45370
patient		physician		1		1		k		k			 10			  5			0.8		1	0.22068
patient		physician		1		1		k		k			 10			  5			0.8		2	0.34722
patient		physician		1		1		k		k			 10			  5			0.8		3	0.37963
patient		physician		1		1		k		k			 10			  5			0.8		4	0.42593
patient		physician		1		1		k		k			 10			  5			0.8		5	0.45370
patient		physician		1		1		k		k			 10			  5			0.7		1	0.21914
patient		physician		1		1		k		k			 10			  5			0.7		2	0.34877
patient		physician		1		1		k		k			 10			  5			0.7		3	0.38272
patient		physician		1		1		k		k			 10			  5			0.7		4	0.42747
patient		physician		1		1		k		k			 10			  5			0.7		5	0.45525
patient		physician		1		1		k		k			 10			  5			0.6		1	0.22068
patient		physician		1		1		k		k			 10			  5			0.6		2	0.34877
patient		physician		1		1		k		k			 10			  5			0.6		3	0.38426
patient		physician		1		1		k		k			 10			  5			0.6		4	0.42901
patient		physician		1		1		k		k			 10			  5			0.6		5	0.45679
patient		physician		1		1		k		k			 10			  5			0.5		1	0.21914
patient		physician		1		1		k		k			 10			  5			0.5		2	0.35185
patient		physician		1		1		k		k			 10			  5			0.5		3	0.38580
patient		physician		1		1		k		k			 10			  5			0.5		4	0.42901
patient		physician		1		1		k		k			 10			  5			0.5		5	0.45833
patient		physician		1		1		k		k			 10			  5			0.4		1	0.21451
patient		physician		1		1		k		k			 10			  5			0.4		2	0.35185
patient		physician		1		1		k		k			 10			  5			0.4		3	0.38889
patient		physician		1		1		k		k			 10			  5			0.4		4	0.42901
patient		physician		1		1		k		k			 10			  5			0.4		5	0.45833
patient		physician		1		1		k		k			 10			  5			0.3		1	0.21296
patient		physician		1		1		k		k			 10			  5			0.3		2	0.34877
patient		physician		1		1		k		k			 10			  5			0.3		3	0.39043
patient		physician		1		1		k		k			 10			  5			0.3		4	0.42901
patient		physician		1		1		k		k			 10			  5			0.3		5	0.45833
patient		physician		1		1		k		k			 10			  5			0.2		1	0.21142
patient		physician		1		1		k		k			 10			  5			0.2		2	0.35031
patient		physician		1		1		k		k			 10			  5			0.2		3	0.39506
patient		physician		1		1		k		k			 10			  5			0.2		4	0.43673
patient		physician		1		1		k		k			 10			  5			0.2		5	0.46451
patient		physician		1		1		k		k			 10			  5			0.1		1	0.21451
patient		physician		1		1		k		k			 10			  5			0.1		2	0.35340
patient		physician		1		1		k		k			 10			  5			0.1		3	0.40123
patient		physician		1		1		k		k			 10			  5			0.1		4	0.43056
patient		physician		1		1		k		k			 10			  5			0.1		5	0.46605
patient		physician		1		1		k		k			 10			  5			0.0		1	0.20525
patient		physician		1		1		k		k			 10			  5			0.0		2	0.31327
patient		physician		1		1		k		k			 10			  5			0.0		3	0.34105
patient		physician		1		1		k		k			 10			  5			0.0		4	0.36883
patient		physician		1		1		k		k			 10			  5			0.0		5	0.38117
patient		physician		1		1		k		k			 10			 10			1.0		1	0.26389
patient		physician		1		1		k		k			 10			 10			1.0		2	0.35031
patient		physician		1		1		k		k			 10			 10			1.0		3	0.39660
patient		physician		1		1		k		k			 10			 10			1.0		4	0.41512
patient		physician		1		1		k		k			 10			 10			1.0		5	0.44136
patient		physician		1		1		k		k			 10			 10			0.9		1	0.21759
patient		physician		1		1		k		k			 10			 10			0.9		2	0.34722
patient		physician		1		1		k		k			 10			 10			0.9		3	0.38735
patient		physician		1		1		k		k			 10			 10			0.9		4	0.42593
patient		physician		1		1		k		k			 10			 10			0.9		5	0.45525
patient		physician		1		1		k		k			 10			 10			0.8		1	0.22068
patient		physician		1		1		k		k			 10			 10			0.8		2	0.34722
patient		physician		1		1		k		k			 10			 10			0.8		3	0.38580
patient		physician		1		1		k		k			 10			 10			0.8		4	0.42901
patient		physician		1		1		k		k			 10			 10			0.8		5	0.45525
patient		physician		1		1		k		k			 10			 10			0.7		1	0.21914
patient		physician		1		1		k		k			 10			 10			0.7		2	0.34877
patient		physician		1		1		k		k			 10			 10			0.7		3	0.38889
patient		physician		1		1		k		k			 10			 10			0.7		4	0.42901
patient		physician		1		1		k		k			 10			 10			0.7		5	0.45679
patient		physician		1		1		k		k			 10			 10			0.6		1	0.22068
patient		physician		1		1		k		k			 10			 10			0.6		2	0.34877
patient		physician		1		1		k		k			 10			 10			0.6		3	0.39043
patient		physician		1		1		k		k			 10			 10			0.6		4	0.43056
patient		physician		1		1		k		k			 10			 10			0.6		5	0.45833
patient		physician		1		1		k		k			 10			 10			0.5		1	0.21914
patient		physician		1		1		k		k			 10			 10			0.5		2	0.35185
patient		physician		1		1		k		k			 10			 10			0.5		3	0.39198
patient		physician		1		1		k		k			 10			 10			0.5		4	0.43210
patient		physician		1		1		k		k			 10			 10			0.5		5	0.45988
patient		physician		1		1		k		k			 10			 10			0.4		1	0.21451
patient		physician		1		1		k		k			 10			 10			0.4		2	0.35185
patient		physician		1		1		k		k			 10			 10			0.4		3	0.39506
patient		physician		1		1		k		k			 10			 10			0.4		4	0.43210
patient		physician		1		1		k		k			 10			 10			0.4		5	0.45988
patient		physician		1		1		k		k			 10			 10			0.3		1	0.21296
patient		physician		1		1		k		k			 10			 10			0.3		2	0.34877
patient		physician		1		1		k		k			 10			 10			0.3		3	0.39506
patient		physician		1		1		k		k			 10			 10			0.3		4	0.43210
patient		physician		1		1		k		k			 10			 10			0.3		5	0.45988
patient		physician		1		1		k		k			 10			 10			0.2		1	0.21142
patient		physician		1		1		k		k			 10			 10			0.2		2	0.35031
patient		physician		1		1		k		k			 10			 10			0.2		3	0.40123
patient		physician		1		1		k		k			 10			 10			0.2		4	0.43827
patient		physician		1		1		k		k			 10			 10			0.2		5	0.46451
patient		physician		1		1		k		k			 10			 10			0.1		1	0.21451
patient		physician		1		1		k		k			 10			 10			0.1		2	0.35494
patient		physician		1		1		k		k			 10			 10			0.1		3	0.40278
patient		physician		1		1		k		k			 10			 10			0.1		4	0.43056
patient		physician		1		1		k		k			 10			 10			0.1		5	0.46605
patient		physician		1		1		k		k			 10			 10			0.0		1	0.20525
patient		physician		1		1		k		k			 10			 10			0.0		2	0.31327
patient		physician		1		1		k		k			 10			 10			0.0		3	0.34105
patient		physician		1		1		k		k			 10			 10			0.0		4	0.36883
patient		physician		1		1		k		k			 10			 10			0.0		5	0.38117
patient		physician		1		1		k		k			 10			 20			1.0		1	0.26080
patient		physician		1		1		k		k			 10			 20			1.0		2	0.34877
patient		physician		1		1		k		k			 10			 20			1.0		3	0.39660
patient		physician		1		1		k		k			 10			 20			1.0		4	0.42130
patient		physician		1		1		k		k			 10			 20			1.0		5	0.43827
patient		physician		1		1		k		k			 10			 20			0.9		1	0.21759
patient		physician		1		1		k		k			 10			 20			0.9		2	0.34414
patient		physician		1		1		k		k			 10			 20			0.9		3	0.38735
patient		physician		1		1		k		k			 10			 20			0.9		4	0.43210
patient		physician		1		1		k		k			 10			 20			0.9		5	0.45679
patient		physician		1		1		k		k			 10			 20			0.8		1	0.21914
patient		physician		1		1		k		k			 10			 20			0.8		2	0.34568
patient		physician		1		1		k		k			 10			 20			0.8		3	0.38580
patient		physician		1		1		k		k			 10			 20			0.8		4	0.43519
patient		physician		1		1		k		k			 10			 20			0.8		5	0.45679
patient		physician		1		1		k		k			 10			 20			0.7		1	0.21759
patient		physician		1		1		k		k			 10			 20			0.7		2	0.34568
patient		physician		1		1		k		k			 10			 20			0.7		3	0.38889
patient		physician		1		1		k		k			 10			 20			0.7		4	0.43519
patient		physician		1		1		k		k			 10			 20			0.7		5	0.45833
patient		physician		1		1		k		k			 10			 20			0.6		1	0.21914
patient		physician		1		1		k		k			 10			 20			0.6		2	0.34568
patient		physician		1		1		k		k			 10			 20			0.6		3	0.39043
patient		physician		1		1		k		k			 10			 20			0.6		4	0.43673
patient		physician		1		1		k		k			 10			 20			0.6		5	0.45988
patient		physician		1		1		k		k			 10			 20			0.5		1	0.21759
patient		physician		1		1		k		k			 10			 20			0.5		2	0.34722
patient		physician		1		1		k		k			 10			 20			0.5		3	0.39198
patient		physician		1		1		k		k			 10			 20			0.5		4	0.43673
patient		physician		1		1		k		k			 10			 20			0.5		5	0.46142
patient		physician		1		1		k		k			 10			 20			0.4		1	0.21296
patient		physician		1		1		k		k			 10			 20			0.4		2	0.34722
patient		physician		1		1		k		k			 10			 20			0.4		3	0.39660
patient		physician		1		1		k		k			 10			 20			0.4		4	0.43519
patient		physician		1		1		k		k			 10			 20			0.4		5	0.46142
patient		physician		1		1		k		k			 10			 20			0.3		1	0.21142
patient		physician		1		1		k		k			 10			 20			0.3		2	0.34259
patient		physician		1		1		k		k			 10			 20			0.3		3	0.39506
patient		physician		1		1		k		k			 10			 20			0.3		4	0.43519
patient		physician		1		1		k		k			 10			 20			0.3		5	0.46142
patient		physician		1		1		k		k			 10			 20			0.2		1	0.21142
patient		physician		1		1		k		k			 10			 20			0.2		2	0.35031
patient		physician		1		1		k		k			 10			 20			0.2		3	0.39969
patient		physician		1		1		k		k			 10			 20			0.2		4	0.43827
patient		physician		1		1		k		k			 10			 20			0.2		5	0.46605
patient		physician		1		1		k		k			 10			 20			0.1		1	0.21451
patient		physician		1		1		k		k			 10			 20			0.1		2	0.35185
patient		physician		1		1		k		k			 10			 20			0.1		3	0.40123
patient		physician		1		1		k		k			 10			 20			0.1		4	0.42901
patient		physician		1		1		k		k			 10			 20			0.1		5	0.46451
patient		physician		1		1		k		k			 10			 20			0.0		1	0.20525
patient		physician		1		1		k		k			 10			 20			0.0		2	0.31327
patient		physician		1		1		k		k			 10			 20			0.0		3	0.34105
patient		physician		1		1		k		k			 10			 20			0.0		4	0.36883
patient		physician		1		1		k		k			 10			 20			0.0		5	0.38117
patient		physician		1		1		k		k			 10			 50			1.0		1	0.25617
patient		physician		1		1		k		k			 10			 50			1.0		2	0.34259
patient		physician		1		1		k		k			 10			 50			1.0		3	0.38272
patient		physician		1		1		k		k			 10			 50			1.0		4	0.41358
patient		physician		1		1		k		k			 10			 50			1.0		5	0.42901
patient		physician		1		1		k		k			 10			 50			0.9		1	0.21296
patient		physician		1		1		k		k			 10			 50			0.9		2	0.34259
patient		physician		1		1		k		k			 10			 50			0.9		3	0.37500
patient		physician		1		1		k		k			 10			 50			0.9		4	0.42438
patient		physician		1		1		k		k			 10			 50			0.9		5	0.45525
patient		physician		1		1		k		k			 10			 50			0.8		1	0.21605
patient		physician		1		1		k		k			 10			 50			0.8		2	0.34414
patient		physician		1		1		k		k			 10			 50			0.8		3	0.37346
patient		physician		1		1		k		k			 10			 50			0.8		4	0.42747
patient		physician		1		1		k		k			 10			 50			0.8		5	0.45525
patient		physician		1		1		k		k			 10			 50			0.7		1	0.21451
patient		physician		1		1		k		k			 10			 50			0.7		2	0.34877
patient		physician		1		1		k		k			 10			 50			0.7		3	0.37500
patient		physician		1		1		k		k			 10			 50			0.7		4	0.42747
patient		physician		1		1		k		k			 10			 50			0.7		5	0.45679
patient		physician		1		1		k		k			 10			 50			0.6		1	0.21759
patient		physician		1		1		k		k			 10			 50			0.6		2	0.34568
patient		physician		1		1		k		k			 10			 50			0.6		3	0.37654
patient		physician		1		1		k		k			 10			 50			0.6		4	0.42901
patient		physician		1		1		k		k			 10			 50			0.6		5	0.45833
patient		physician		1		1		k		k			 10			 50			0.5		1	0.21451
patient		physician		1		1		k		k			 10			 50			0.5		2	0.34877
patient		physician		1		1		k		k			 10			 50			0.5		3	0.37809
patient		physician		1		1		k		k			 10			 50			0.5		4	0.42901
patient		physician		1		1		k		k			 10			 50			0.5		5	0.45988
patient		physician		1		1		k		k			 10			 50			0.4		1	0.21142
patient		physician		1		1		k		k			 10			 50			0.4		2	0.34877
patient		physician		1		1		k		k			 10			 50			0.4		3	0.38272
patient		physician		1		1		k		k			 10			 50			0.4		4	0.42593
patient		physician		1		1		k		k			 10			 50			0.4		5	0.45988
patient		physician		1		1		k		k			 10			 50			0.3		1	0.20833
patient		physician		1		1		k		k			 10			 50			0.3		2	0.34259
patient		physician		1		1		k		k			 10			 50			0.3		3	0.38426
patient		physician		1		1		k		k			 10			 50			0.3		4	0.42593
patient		physician		1		1		k		k			 10			 50			0.3		5	0.46296
patient		physician		1		1		k		k			 10			 50			0.2		1	0.21142
patient		physician		1		1		k		k			 10			 50			0.2		2	0.34722
patient		physician		1		1		k		k			 10			 50			0.2		3	0.38889
patient		physician		1		1		k		k			 10			 50			0.2		4	0.43056
patient		physician		1		1		k		k			 10			 50			0.2		5	0.46451
patient		physician		1		1		k		k			 10			 50			0.1		1	0.21451
patient		physician		1		1		k		k			 10			 50			0.1		2	0.35185
patient		physician		1		1		k		k			 10			 50			0.1		3	0.39660
patient		physician		1		1		k		k			 10			 50			0.1		4	0.42438
patient		physician		1		1		k		k			 10			 50			0.1		5	0.46142
patient		physician		1		1		k		k			 10			 50			0.0		1	0.20525
patient		physician		1		1		k		k			 10			 50			0.0		2	0.31327
patient		physician		1		1		k		k			 10			 50			0.0		3	0.34105
patient		physician		1		1		k		k			 10			 50			0.0		4	0.36883
patient		physician		1		1		k		k			 10			 50			0.0		5	0.38117
patient		physician		1		1		k		k			 10			100			1.0		1	0.25154
patient		physician		1		1		k		k			 10			100			1.0		2	0.33951
patient		physician		1		1		k		k			 10			100			1.0		3	0.37191
patient		physician		1		1		k		k			 10			100			1.0		4	0.40278
patient		physician		1		1		k		k			 10			100			1.0		5	0.42593
patient		physician		1		1		k		k			 10			100			0.9		1	0.21142
patient		physician		1		1		k		k			 10			100			0.9		2	0.34722
patient		physician		1		1		k		k			 10			100			0.9		3	0.37346
patient		physician		1		1		k		k			 10			100			0.9		4	0.40895
patient		physician		1		1		k		k			 10			100			0.9		5	0.45525
patient		physician		1		1		k		k			 10			100			0.8		1	0.21605
patient		physician		1		1		k		k			 10			100			0.8		2	0.34877
patient		physician		1		1		k		k			 10			100			0.8		3	0.37191
patient		physician		1		1		k		k			 10			100			0.8		4	0.41204
patient		physician		1		1		k		k			 10			100			0.8		5	0.45679
patient		physician		1		1		k		k			 10			100			0.7		1	0.21142
patient		physician		1		1		k		k			 10			100			0.7		2	0.35031
patient		physician		1		1		k		k			 10			100			0.7		3	0.37191
patient		physician		1		1		k		k			 10			100			0.7		4	0.41358
patient		physician		1		1		k		k			 10			100			0.7		5	0.45833
patient		physician		1		1		k		k			 10			100			0.6		1	0.21451
patient		physician		1		1		k		k			 10			100			0.6		2	0.34877
patient		physician		1		1		k		k			 10			100			0.6		3	0.37191
patient		physician		1		1		k		k			 10			100			0.6		4	0.41512
patient		physician		1		1		k		k			 10			100			0.6		5	0.45833
patient		physician		1		1		k		k			 10			100			0.5		1	0.21142
patient		physician		1		1		k		k			 10			100			0.5		2	0.35031
patient		physician		1		1		k		k			 10			100			0.5		3	0.37346
patient		physician		1		1		k		k			 10			100			0.5		4	0.41821
patient		physician		1		1		k		k			 10			100			0.5		5	0.45833
patient		physician		1		1		k		k			 10			100			0.4		1	0.20679
patient		physician		1		1		k		k			 10			100			0.4		2	0.34722
patient		physician		1		1		k		k			 10			100			0.4		3	0.37809
patient		physician		1		1		k		k			 10			100			0.4		4	0.42130
patient		physician		1		1		k		k			 10			100			0.4		5	0.45833
patient		physician		1		1		k		k			 10			100			0.3		1	0.20988
patient		physician		1		1		k		k			 10			100			0.3		2	0.34259
patient		physician		1		1		k		k			 10			100			0.3		3	0.38580
patient		physician		1		1		k		k			 10			100			0.3		4	0.42284
patient		physician		1		1		k		k			 10			100			0.3		5	0.45988
patient		physician		1		1		k		k			 10			100			0.2		1	0.21296
patient		physician		1		1		k		k			 10			100			0.2		2	0.34414
patient		physician		1		1		k		k			 10			100			0.2		3	0.38580
patient		physician		1		1		k		k			 10			100			0.2		4	0.42747
patient		physician		1		1		k		k			 10			100			0.2		5	0.45988
patient		physician		1		1		k		k			 10			100			0.1		1	0.21451
patient		physician		1		1		k		k			 10			100			0.1		2	0.34877
patient		physician		1		1		k		k			 10			100			0.1		3	0.39198
patient		physician		1		1		k		k			 10			100			0.1		4	0.42130
patient		physician		1		1		k		k			 10			100			0.1		5	0.45525
patient		physician		1		1		k		k			 10			100			0.0		1	0.20525
patient		physician		1		1		k		k			 10			100			0.0		2	0.31327
patient		physician		1		1		k		k			 10			100			0.0		3	0.34105
patient		physician		1		1		k		k			 10			100			0.0		4	0.36883
patient		physician		1		1		k		k			 10			100			0.0		5	0.38117
patient		physician		1		1		k		k			 20			  1			1.0		1	0.23457
patient		physician		1		1		k		k			 20			  1			1.0		2	0.31636
patient		physician		1		1		k		k			 20			  1			1.0		3	0.36728
patient		physician		1		1		k		k			 20			  1			1.0		4	0.39660
patient		physician		1		1		k		k			 20			  1			1.0		5	0.43519
patient		physician		1		1		k		k			 20			  1			0.9		1	0.19444
patient		physician		1		1		k		k			 20			  1			0.9		2	0.31636
patient		physician		1		1		k		k			 20			  1			0.9		3	0.35648
patient		physician		1		1		k		k			 20			  1			0.9		4	0.39352
patient		physician		1		1		k		k			 20			  1			0.9		5	0.43673
patient		physician		1		1		k		k			 20			  1			0.8		1	0.19136
patient		physician		1		1		k		k			 20			  1			0.8		2	0.31944
patient		physician		1		1		k		k			 20			  1			0.8		3	0.35648
patient		physician		1		1		k		k			 20			  1			0.8		4	0.39969
patient		physician		1		1		k		k			 20			  1			0.8		5	0.43673
patient		physician		1		1		k		k			 20			  1			0.7		1	0.19136
patient		physician		1		1		k		k			 20			  1			0.7		2	0.31944
patient		physician		1		1		k		k			 20			  1			0.7		3	0.35340
patient		physician		1		1		k		k			 20			  1			0.7		4	0.40278
patient		physician		1		1		k		k			 20			  1			0.7		5	0.43827
patient		physician		1		1		k		k			 20			  1			0.6		1	0.19290
patient		physician		1		1		k		k			 20			  1			0.6		2	0.32716
patient		physician		1		1		k		k			 20			  1			0.6		3	0.35957
patient		physician		1		1		k		k			 20			  1			0.6		4	0.39969
patient		physician		1		1		k		k			 20			  1			0.6		5	0.43981
patient		physician		1		1		k		k			 20			  1			0.5		1	0.19599
patient		physician		1		1		k		k			 20			  1			0.5		2	0.32870
patient		physician		1		1		k		k			 20			  1			0.5		3	0.36574
patient		physician		1		1		k		k			 20			  1			0.5		4	0.39969
patient		physician		1		1		k		k			 20			  1			0.5		5	0.44290
patient		physician		1		1		k		k			 20			  1			0.4		1	0.19290
patient		physician		1		1		k		k			 20			  1			0.4		2	0.32562
patient		physician		1		1		k		k			 20			  1			0.4		3	0.36574
patient		physician		1		1		k		k			 20			  1			0.4		4	0.39815
patient		physician		1		1		k		k			 20			  1			0.4		5	0.44753
patient		physician		1		1		k		k			 20			  1			0.3		1	0.19599
patient		physician		1		1		k		k			 20			  1			0.3		2	0.32253
patient		physician		1		1		k		k			 20			  1			0.3		3	0.36883
patient		physician		1		1		k		k			 20			  1			0.3		4	0.40432
patient		physician		1		1		k		k			 20			  1			0.3		5	0.44907
patient		physician		1		1		k		k			 20			  1			0.2		1	0.20062
patient		physician		1		1		k		k			 20			  1			0.2		2	0.32407
patient		physician		1		1		k		k			 20			  1			0.2		3	0.37963
patient		physician		1		1		k		k			 20			  1			0.2		4	0.42284
patient		physician		1		1		k		k			 20			  1			0.2		5	0.45833
patient		physician		1		1		k		k			 20			  1			0.1		1	0.21296
patient		physician		1		1		k		k			 20			  1			0.1		2	0.33179
patient		physician		1		1		k		k			 20			  1			0.1		3	0.38272
patient		physician		1		1		k		k			 20			  1			0.1		4	0.41512
patient		physician		1		1		k		k			 20			  1			0.1		5	0.45525
patient		physician		1		1		k		k			 20			  1			0.0		1	0.20525
patient		physician		1		1		k		k			 20			  1			0.0		2	0.31327
patient		physician		1		1		k		k			 20			  1			0.0		3	0.34105
patient		physician		1		1		k		k			 20			  1			0.0		4	0.36883
patient		physician		1		1		k		k			 20			  1			0.0		5	0.38117
patient		physician		1		1		k		k			 20			  2			1.0		1	0.23457
patient		physician		1		1		k		k			 20			  2			1.0		2	0.31636
patient		physician		1		1		k		k			 20			  2			1.0		3	0.36728
patient		physician		1		1		k		k			 20			  2			1.0		4	0.39660
patient		physician		1		1		k		k			 20			  2			1.0		5	0.43519
patient		physician		1		1		k		k			 20			  2			0.9		1	0.19444
patient		physician		1		1		k		k			 20			  2			0.9		2	0.31790
patient		physician		1		1		k		k			 20			  2			0.9		3	0.35648
patient		physician		1		1		k		k			 20			  2			0.9		4	0.39043
patient		physician		1		1		k		k			 20			  2			0.9		5	0.43364
patient		physician		1		1		k		k			 20			  2			0.8		1	0.19136
patient		physician		1		1		k		k			 20			  2			0.8		2	0.32099
patient		physician		1		1		k		k			 20			  2			0.8		3	0.35802
patient		physician		1		1		k		k			 20			  2			0.8		4	0.39660
patient		physician		1		1		k		k			 20			  2			0.8		5	0.43210
patient		physician		1		1		k		k			 20			  2			0.7		1	0.19136
patient		physician		1		1		k		k			 20			  2			0.7		2	0.32099
patient		physician		1		1		k		k			 20			  2			0.7		3	0.35494
patient		physician		1		1		k		k			 20			  2			0.7		4	0.39969
patient		physician		1		1		k		k			 20			  2			0.7		5	0.43364
patient		physician		1		1		k		k			 20			  2			0.6		1	0.19290
patient		physician		1		1		k		k			 20			  2			0.6		2	0.32870
patient		physician		1		1		k		k			 20			  2			0.6		3	0.36265
patient		physician		1		1		k		k			 20			  2			0.6		4	0.39660
patient		physician		1		1		k		k			 20			  2			0.6		5	0.43519
patient		physician		1		1		k		k			 20			  2			0.5		1	0.19599
patient		physician		1		1		k		k			 20			  2			0.5		2	0.33025
patient		physician		1		1		k		k			 20			  2			0.5		3	0.36728
patient		physician		1		1		k		k			 20			  2			0.5		4	0.39660
patient		physician		1		1		k		k			 20			  2			0.5		5	0.43827
patient		physician		1		1		k		k			 20			  2			0.4		1	0.19290
patient		physician		1		1		k		k			 20			  2			0.4		2	0.32716
patient		physician		1		1		k		k			 20			  2			0.4		3	0.36728
patient		physician		1		1		k		k			 20			  2			0.4		4	0.39660
patient		physician		1		1		k		k			 20			  2			0.4		5	0.44290
patient		physician		1		1		k		k			 20			  2			0.3		1	0.19599
patient		physician		1		1		k		k			 20			  2			0.3		2	0.32253
patient		physician		1		1		k		k			 20			  2			0.3		3	0.36883
patient		physician		1		1		k		k			 20			  2			0.3		4	0.40278
patient		physician		1		1		k		k			 20			  2			0.3		5	0.44444
patient		physician		1		1		k		k			 20			  2			0.2		1	0.19907
patient		physician		1		1		k		k			 20			  2			0.2		2	0.32407
patient		physician		1		1		k		k			 20			  2			0.2		3	0.37809
patient		physician		1		1		k		k			 20			  2			0.2		4	0.42284
patient		physician		1		1		k		k			 20			  2			0.2		5	0.45679
patient		physician		1		1		k		k			 20			  2			0.1		1	0.21296
patient		physician		1		1		k		k			 20			  2			0.1		2	0.33179
patient		physician		1		1		k		k			 20			  2			0.1		3	0.38426
patient		physician		1		1		k		k			 20			  2			0.1		4	0.41512
patient		physician		1		1		k		k			 20			  2			0.1		5	0.45370
patient		physician		1		1		k		k			 20			  2			0.0		1	0.20525
patient		physician		1		1		k		k			 20			  2			0.0		2	0.31327
patient		physician		1		1		k		k			 20			  2			0.0		3	0.34105
patient		physician		1		1		k		k			 20			  2			0.0		4	0.36883
patient		physician		1		1		k		k			 20			  2			0.0		5	0.38117
patient		physician		1		1		k		k			 20			  3			1.0		1	0.23457
patient		physician		1		1		k		k			 20			  3			1.0		2	0.31636
patient		physician		1		1		k		k			 20			  3			1.0		3	0.36728
patient		physician		1		1		k		k			 20			  3			1.0		4	0.39815
patient		physician		1		1		k		k			 20			  3			1.0		5	0.43519
patient		physician		1		1		k		k			 20			  3			0.9		1	0.19444
patient		physician		1		1		k		k			 20			  3			0.9		2	0.31790
patient		physician		1		1		k		k			 20			  3			0.9		3	0.35648
patient		physician		1		1		k		k			 20			  3			0.9		4	0.39198
patient		physician		1		1		k		k			 20			  3			0.9		5	0.43364
patient		physician		1		1		k		k			 20			  3			0.8		1	0.19136
patient		physician		1		1		k		k			 20			  3			0.8		2	0.32099
patient		physician		1		1		k		k			 20			  3			0.8		3	0.35802
patient		physician		1		1		k		k			 20			  3			0.8		4	0.39660
patient		physician		1		1		k		k			 20			  3			0.8		5	0.43364
patient		physician		1		1		k		k			 20			  3			0.7		1	0.19136
patient		physician		1		1		k		k			 20			  3			0.7		2	0.32099
patient		physician		1		1		k		k			 20			  3			0.7		3	0.35494
patient		physician		1		1		k		k			 20			  3			0.7		4	0.39969
patient		physician		1		1		k		k			 20			  3			0.7		5	0.43519
patient		physician		1		1		k		k			 20			  3			0.6		1	0.19290
patient		physician		1		1		k		k			 20			  3			0.6		2	0.32870
patient		physician		1		1		k		k			 20			  3			0.6		3	0.36265
patient		physician		1		1		k		k			 20			  3			0.6		4	0.39660
patient		physician		1		1		k		k			 20			  3			0.6		5	0.43673
patient		physician		1		1		k		k			 20			  3			0.5		1	0.19599
patient		physician		1		1		k		k			 20			  3			0.5		2	0.33025
patient		physician		1		1		k		k			 20			  3			0.5		3	0.36728
patient		physician		1		1		k		k			 20			  3			0.5		4	0.39660
patient		physician		1		1		k		k			 20			  3			0.5		5	0.43981
patient		physician		1		1		k		k			 20			  3			0.4		1	0.19290
patient		physician		1		1		k		k			 20			  3			0.4		2	0.32716
patient		physician		1		1		k		k			 20			  3			0.4		3	0.36728
patient		physician		1		1		k		k			 20			  3			0.4		4	0.39660
patient		physician		1		1		k		k			 20			  3			0.4		5	0.44290
patient		physician		1		1		k		k			 20			  3			0.3		1	0.19599
patient		physician		1		1		k		k			 20			  3			0.3		2	0.32253
patient		physician		1		1		k		k			 20			  3			0.3		3	0.36883
patient		physician		1		1		k		k			 20			  3			0.3		4	0.40278
patient		physician		1		1		k		k			 20			  3			0.3		5	0.44444
patient		physician		1		1		k		k			 20			  3			0.2		1	0.19907
patient		physician		1		1		k		k			 20			  3			0.2		2	0.32407
patient		physician		1		1		k		k			 20			  3			0.2		3	0.37809
patient		physician		1		1		k		k			 20			  3			0.2		4	0.42438
patient		physician		1		1		k		k			 20			  3			0.2		5	0.45679
patient		physician		1		1		k		k			 20			  3			0.1		1	0.21296
patient		physician		1		1		k		k			 20			  3			0.1		2	0.33179
patient		physician		1		1		k		k			 20			  3			0.1		3	0.38426
patient		physician		1		1		k		k			 20			  3			0.1		4	0.41512
patient		physician		1		1		k		k			 20			  3			0.1		5	0.45525
patient		physician		1		1		k		k			 20			  3			0.0		1	0.20525
patient		physician		1		1		k		k			 20			  3			0.0		2	0.31327
patient		physician		1		1		k		k			 20			  3			0.0		3	0.34105
patient		physician		1		1		k		k			 20			  3			0.0		4	0.36883
patient		physician		1		1		k		k			 20			  3			0.0		5	0.38117
patient		physician		1		1		k		k			 20			  4			1.0		1	0.23457
patient		physician		1		1		k		k			 20			  4			1.0		2	0.32562
patient		physician		1		1		k		k			 20			  4			1.0		3	0.37654
patient		physician		1		1		k		k			 20			  4			1.0		4	0.39969
patient		physician		1		1		k		k			 20			  4			1.0		5	0.43210
patient		physician		1		1		k		k			 20			  4			0.9		1	0.19444
patient		physician		1		1		k		k			 20			  4			0.9		2	0.32562
patient		physician		1		1		k		k			 20			  4			0.9		3	0.36728
patient		physician		1		1		k		k			 20			  4			0.9		4	0.39352
patient		physician		1		1		k		k			 20			  4			0.9		5	0.43056
patient		physician		1		1		k		k			 20			  4			0.8		1	0.19136
patient		physician		1		1		k		k			 20			  4			0.8		2	0.33025
patient		physician		1		1		k		k			 20			  4			0.8		3	0.36728
patient		physician		1		1		k		k			 20			  4			0.8		4	0.39660
patient		physician		1		1		k		k			 20			  4			0.8		5	0.43056
patient		physician		1		1		k		k			 20			  4			0.7		1	0.19290
patient		physician		1		1		k		k			 20			  4			0.7		2	0.33025
patient		physician		1		1		k		k			 20			  4			0.7		3	0.36420
patient		physician		1		1		k		k			 20			  4			0.7		4	0.39969
patient		physician		1		1		k		k			 20			  4			0.7		5	0.43210
patient		physician		1		1		k		k			 20			  4			0.6		1	0.19599
patient		physician		1		1		k		k			 20			  4			0.6		2	0.32870
patient		physician		1		1		k		k			 20			  4			0.6		3	0.36728
patient		physician		1		1		k		k			 20			  4			0.6		4	0.39969
patient		physician		1		1		k		k			 20			  4			0.6		5	0.43519
patient		physician		1		1		k		k			 20			  4			0.5		1	0.19907
patient		physician		1		1		k		k			 20			  4			0.5		2	0.33025
patient		physician		1		1		k		k			 20			  4			0.5		3	0.36883
patient		physician		1		1		k		k			 20			  4			0.5		4	0.39969
patient		physician		1		1		k		k			 20			  4			0.5		5	0.43827
patient		physician		1		1		k		k			 20			  4			0.4		1	0.19599
patient		physician		1		1		k		k			 20			  4			0.4		2	0.32562
patient		physician		1		1		k		k			 20			  4			0.4		3	0.36728
patient		physician		1		1		k		k			 20			  4			0.4		4	0.40123
patient		physician		1		1		k		k			 20			  4			0.4		5	0.44444
patient		physician		1		1		k		k			 20			  4			0.3		1	0.19907
patient		physician		1		1		k		k			 20			  4			0.3		2	0.31944
patient		physician		1		1		k		k			 20			  4			0.3		3	0.36728
patient		physician		1		1		k		k			 20			  4			0.3		4	0.40741
patient		physician		1		1		k		k			 20			  4			0.3		5	0.44599
patient		physician		1		1		k		k			 20			  4			0.2		1	0.20216
patient		physician		1		1		k		k			 20			  4			0.2		2	0.32253
patient		physician		1		1		k		k			 20			  4			0.2		3	0.37809
patient		physician		1		1		k		k			 20			  4			0.2		4	0.42747
patient		physician		1		1		k		k			 20			  4			0.2		5	0.46142
patient		physician		1		1		k		k			 20			  4			0.1		1	0.20988
patient		physician		1		1		k		k			 20			  4			0.1		2	0.33025
patient		physician		1		1		k		k			 20			  4			0.1		3	0.37963
patient		physician		1		1		k		k			 20			  4			0.1		4	0.42130
patient		physician		1		1		k		k			 20			  4			0.1		5	0.45833
patient		physician		1		1		k		k			 20			  4			0.0		1	0.20525
patient		physician		1		1		k		k			 20			  4			0.0		2	0.31327
patient		physician		1		1		k		k			 20			  4			0.0		3	0.34105
patient		physician		1		1		k		k			 20			  4			0.0		4	0.36883
patient		physician		1		1		k		k			 20			  4			0.0		5	0.38117
patient		physician		1		1		k		k			 20			  5			1.0		1	0.23611
patient		physician		1		1		k		k			 20			  5			1.0		2	0.32716
patient		physician		1		1		k		k			 20			  5			1.0		3	0.37809
patient		physician		1		1		k		k			 20			  5			1.0		4	0.39969
patient		physician		1		1		k		k			 20			  5			1.0		5	0.43210
patient		physician		1		1		k		k			 20			  5			0.9		1	0.19599
patient		physician		1		1		k		k			 20			  5			0.9		2	0.32716
patient		physician		1		1		k		k			 20			  5			0.9		3	0.36728
patient		physician		1		1		k		k			 20			  5			0.9		4	0.39352
patient		physician		1		1		k		k			 20			  5			0.9		5	0.43056
patient		physician		1		1		k		k			 20			  5			0.8		1	0.19290
patient		physician		1		1		k		k			 20			  5			0.8		2	0.33179
patient		physician		1		1		k		k			 20			  5			0.8		3	0.36728
patient		physician		1		1		k		k			 20			  5			0.8		4	0.39660
patient		physician		1		1		k		k			 20			  5			0.8		5	0.43056
patient		physician		1		1		k		k			 20			  5			0.7		1	0.19444
patient		physician		1		1		k		k			 20			  5			0.7		2	0.33179
patient		physician		1		1		k		k			 20			  5			0.7		3	0.36420
patient		physician		1		1		k		k			 20			  5			0.7		4	0.39969
patient		physician		1		1		k		k			 20			  5			0.7		5	0.43210
patient		physician		1		1		k		k			 20			  5			0.6		1	0.19753
patient		physician		1		1		k		k			 20			  5			0.6		2	0.33025
patient		physician		1		1		k		k			 20			  5			0.6		3	0.36728
patient		physician		1		1		k		k			 20			  5			0.6		4	0.39969
patient		physician		1		1		k		k			 20			  5			0.6		5	0.43519
patient		physician		1		1		k		k			 20			  5			0.5		1	0.20062
patient		physician		1		1		k		k			 20			  5			0.5		2	0.33179
patient		physician		1		1		k		k			 20			  5			0.5		3	0.36883
patient		physician		1		1		k		k			 20			  5			0.5		4	0.39969
patient		physician		1		1		k		k			 20			  5			0.5		5	0.43827
patient		physician		1		1		k		k			 20			  5			0.4		1	0.19753
patient		physician		1		1		k		k			 20			  5			0.4		2	0.32716
patient		physician		1		1		k		k			 20			  5			0.4		3	0.36728
patient		physician		1		1		k		k			 20			  5			0.4		4	0.40123
patient		physician		1		1		k		k			 20			  5			0.4		5	0.44444
patient		physician		1		1		k		k			 20			  5			0.3		1	0.20062
patient		physician		1		1		k		k			 20			  5			0.3		2	0.31944
patient		physician		1		1		k		k			 20			  5			0.3		3	0.36883
patient		physician		1		1		k		k			 20			  5			0.3		4	0.40741
patient		physician		1		1		k		k			 20			  5			0.3		5	0.44753
patient		physician		1		1		k		k			 20			  5			0.2		1	0.20216
patient		physician		1		1		k		k			 20			  5			0.2		2	0.32253
patient		physician		1		1		k		k			 20			  5			0.2		3	0.38117
patient		physician		1		1		k		k			 20			  5			0.2		4	0.42901
patient		physician		1		1		k		k			 20			  5			0.2		5	0.46142
patient		physician		1		1		k		k			 20			  5			0.1		1	0.20988
patient		physician		1		1		k		k			 20			  5			0.1		2	0.33179
patient		physician		1		1		k		k			 20			  5			0.1		3	0.38272
patient		physician		1		1		k		k			 20			  5			0.1		4	0.42130
patient		physician		1		1		k		k			 20			  5			0.1		5	0.45833
patient		physician		1		1		k		k			 20			  5			0.0		1	0.20525
patient		physician		1		1		k		k			 20			  5			0.0		2	0.31327
patient		physician		1		1		k		k			 20			  5			0.0		3	0.34105
patient		physician		1		1		k		k			 20			  5			0.0		4	0.36883
patient		physician		1		1		k		k			 20			  5			0.0		5	0.38117
patient		physician		1		1		k		k			 20			 10			1.0		1	0.24074
patient		physician		1		1		k		k			 20			 10			1.0		2	0.32870
patient		physician		1		1		k		k			 20			 10			1.0		3	0.37963
patient		physician		1		1		k		k			 20			 10			1.0		4	0.40278
patient		physician		1		1		k		k			 20			 10			1.0		5	0.43673
patient		physician		1		1		k		k			 20			 10			0.9		1	0.20062
patient		physician		1		1		k		k			 20			 10			0.9		2	0.32870
patient		physician		1		1		k		k			 20			 10			0.9		3	0.36883
patient		physician		1		1		k		k			 20			 10			0.9		4	0.39660
patient		physician		1		1		k		k			 20			 10			0.9		5	0.43364
patient		physician		1		1		k		k			 20			 10			0.8		1	0.19753
patient		physician		1		1		k		k			 20			 10			0.8		2	0.33333
patient		physician		1		1		k		k			 20			 10			0.8		3	0.36883
patient		physician		1		1		k		k			 20			 10			0.8		4	0.39815
patient		physician		1		1		k		k			 20			 10			0.8		5	0.43364
patient		physician		1		1		k		k			 20			 10			0.7		1	0.19907
patient		physician		1		1		k		k			 20			 10			0.7		2	0.33179
patient		physician		1		1		k		k			 20			 10			0.7		3	0.36574
patient		physician		1		1		k		k			 20			 10			0.7		4	0.40278
patient		physician		1		1		k		k			 20			 10			0.7		5	0.43519
patient		physician		1		1		k		k			 20			 10			0.6		1	0.20216
patient		physician		1		1		k		k			 20			 10			0.6		2	0.33333
patient		physician		1		1		k		k			 20			 10			0.6		3	0.36883
patient		physician		1		1		k		k			 20			 10			0.6		4	0.40278
patient		physician		1		1		k		k			 20			 10			0.6		5	0.43827
patient		physician		1		1		k		k			 20			 10			0.5		1	0.20525
patient		physician		1		1		k		k			 20			 10			0.5		2	0.33488
patient		physician		1		1		k		k			 20			 10			0.5		3	0.37191
patient		physician		1		1		k		k			 20			 10			0.5		4	0.40278
patient		physician		1		1		k		k			 20			 10			0.5		5	0.44136
patient		physician		1		1		k		k			 20			 10			0.4		1	0.20062
patient		physician		1		1		k		k			 20			 10			0.4		2	0.33179
patient		physician		1		1		k		k			 20			 10			0.4		3	0.36883
patient		physician		1		1		k		k			 20			 10			0.4		4	0.40432
patient		physician		1		1		k		k			 20			 10			0.4		5	0.44599
patient		physician		1		1		k		k			 20			 10			0.3		1	0.20370
patient		physician		1		1		k		k			 20			 10			0.3		2	0.32562
patient		physician		1		1		k		k			 20			 10			0.3		3	0.37037
patient		physician		1		1		k		k			 20			 10			0.3		4	0.40895
patient		physician		1		1		k		k			 20			 10			0.3		5	0.44753
patient		physician		1		1		k		k			 20			 10			0.2		1	0.20525
patient		physician		1		1		k		k			 20			 10			0.2		2	0.32562
patient		physician		1		1		k		k			 20			 10			0.2		3	0.38117
patient		physician		1		1		k		k			 20			 10			0.2		4	0.42747
patient		physician		1		1		k		k			 20			 10			0.2		5	0.45833
patient		physician		1		1		k		k			 20			 10			0.1		1	0.21296
patient		physician		1		1		k		k			 20			 10			0.1		2	0.33025
patient		physician		1		1		k		k			 20			 10			0.1		3	0.38580
patient		physician		1		1		k		k			 20			 10			0.1		4	0.41821
patient		physician		1		1		k		k			 20			 10			0.1		5	0.45679
patient		physician		1		1		k		k			 20			 10			0.0		1	0.20525
patient		physician		1		1		k		k			 20			 10			0.0		2	0.31327
patient		physician		1		1		k		k			 20			 10			0.0		3	0.34105
patient		physician		1		1		k		k			 20			 10			0.0		4	0.36883
patient		physician		1		1		k		k			 20			 10			0.0		5	0.38117
patient		physician		1		1		k		k			 20			 20			1.0		1	0.23611
patient		physician		1		1		k		k			 20			 20			1.0		2	0.32253
patient		physician		1		1		k		k			 20			 20			1.0		3	0.37037
patient		physician		1		1		k		k			 20			 20			1.0		4	0.39969
patient		physician		1		1		k		k			 20			 20			1.0		5	0.43210
patient		physician		1		1		k		k			 20			 20			0.9		1	0.19753
patient		physician		1		1		k		k			 20			 20			0.9		2	0.32099
patient		physician		1		1		k		k			 20			 20			0.9		3	0.36420
patient		physician		1		1		k		k			 20			 20			0.9		4	0.39660
patient		physician		1		1		k		k			 20			 20			0.9		5	0.43364
patient		physician		1		1		k		k			 20			 20			0.8		1	0.19599
patient		physician		1		1		k		k			 20			 20			0.8		2	0.32407
patient		physician		1		1		k		k			 20			 20			0.8		3	0.36420
patient		physician		1		1		k		k			 20			 20			0.8		4	0.39815
patient		physician		1		1		k		k			 20			 20			0.8		5	0.43364
patient		physician		1		1		k		k			 20			 20			0.7		1	0.19599
patient		physician		1		1		k		k			 20			 20			0.7		2	0.32562
patient		physician		1		1		k		k			 20			 20			0.7		3	0.36111
patient		physician		1		1		k		k			 20			 20			0.7		4	0.40123
patient		physician		1		1		k		k			 20			 20			0.7		5	0.43519
patient		physician		1		1		k		k			 20			 20			0.6		1	0.19753
patient		physician		1		1		k		k			 20			 20			0.6		2	0.32870
patient		physician		1		1		k		k			 20			 20			0.6		3	0.36420
patient		physician		1		1		k		k			 20			 20			0.6		4	0.39969
patient		physician		1		1		k		k			 20			 20			0.6		5	0.43827
patient		physician		1		1		k		k			 20			 20			0.5		1	0.20062
patient		physician		1		1		k		k			 20			 20			0.5		2	0.33025
patient		physician		1		1		k		k			 20			 20			0.5		3	0.36883
patient		physician		1		1		k		k			 20			 20			0.5		4	0.39660
patient		physician		1		1		k		k			 20			 20			0.5		5	0.44136
patient		physician		1		1		k		k			 20			 20			0.4		1	0.19599
patient		physician		1		1		k		k			 20			 20			0.4		2	0.32716
patient		physician		1		1		k		k			 20			 20			0.4		3	0.36574
patient		physician		1		1		k		k			 20			 20			0.4		4	0.39660
patient		physician		1		1		k		k			 20			 20			0.4		5	0.44444
patient		physician		1		1		k		k			 20			 20			0.3		1	0.19753
patient		physician		1		1		k		k			 20			 20			0.3		2	0.31790
patient		physician		1		1		k		k			 20			 20			0.3		3	0.36728
patient		physician		1		1		k		k			 20			 20			0.3		4	0.40123
patient		physician		1		1		k		k			 20			 20			0.3		5	0.44290
patient		physician		1		1		k		k			 20			 20			0.2		1	0.20370
patient		physician		1		1		k		k			 20			 20			0.2		2	0.32099
patient		physician		1		1		k		k			 20			 20			0.2		3	0.37809
patient		physician		1		1		k		k			 20			 20			0.2		4	0.41975
patient		physician		1		1		k		k			 20			 20			0.2		5	0.45525
patient		physician		1		1		k		k			 20			 20			0.1		1	0.21142
patient		physician		1		1		k		k			 20			 20			0.1		2	0.32870
patient		physician		1		1		k		k			 20			 20			0.1		3	0.37809
patient		physician		1		1		k		k			 20			 20			0.1		4	0.41204
patient		physician		1		1		k		k			 20			 20			0.1		5	0.45216
patient		physician		1		1		k		k			 20			 20			0.0		1	0.20525
patient		physician		1		1		k		k			 20			 20			0.0		2	0.31327
patient		physician		1		1		k		k			 20			 20			0.0		3	0.34105
patient		physician		1		1		k		k			 20			 20			0.0		4	0.36883
patient		physician		1		1		k		k			 20			 20			0.0		5	0.38117
patient		physician		1		1		k		k			 20			 50			1.0		1	0.22685
patient		physician		1		1		k		k			 20			 50			1.0		2	0.31636
patient		physician		1		1		k		k			 20			 50			1.0		3	0.36111
patient		physician		1		1		k		k			 20			 50			1.0		4	0.39660
patient		physician		1		1		k		k			 20			 50			1.0		5	0.42593
patient		physician		1		1		k		k			 20			 50			0.9		1	0.18673
patient		physician		1		1		k		k			 20			 50			0.9		2	0.31481
patient		physician		1		1		k		k			 20			 50			0.9		3	0.35340
patient		physician		1		1		k		k			 20			 50			0.9		4	0.39352
patient		physician		1		1		k		k			 20			 50			0.9		5	0.43519
patient		physician		1		1		k		k			 20			 50			0.8		1	0.18364
patient		physician		1		1		k		k			 20			 50			0.8		2	0.31790
patient		physician		1		1		k		k			 20			 50			0.8		3	0.35340
patient		physician		1		1		k		k			 20			 50			0.8		4	0.39506
patient		physician		1		1		k		k			 20			 50			0.8		5	0.43519
patient		physician		1		1		k		k			 20			 50			0.7		1	0.18673
patient		physician		1		1		k		k			 20			 50			0.7		2	0.31790
patient		physician		1		1		k		k			 20			 50			0.7		3	0.35185
patient		physician		1		1		k		k			 20			 50			0.7		4	0.39815
patient		physician		1		1		k		k			 20			 50			0.7		5	0.43673
patient		physician		1		1		k		k			 20			 50			0.6		1	0.19136
patient		physician		1		1		k		k			 20			 50			0.6		2	0.32407
patient		physician		1		1		k		k			 20			 50			0.6		3	0.35648
patient		physician		1		1		k		k			 20			 50			0.6		4	0.39506
patient		physician		1		1		k		k			 20			 50			0.6		5	0.43981
patient		physician		1		1		k		k			 20			 50			0.5		1	0.19444
patient		physician		1		1		k		k			 20			 50			0.5		2	0.32562
patient		physician		1		1		k		k			 20			 50			0.5		3	0.36265
patient		physician		1		1		k		k			 20			 50			0.5		4	0.39660
patient		physician		1		1		k		k			 20			 50			0.5		5	0.44444
patient		physician		1		1		k		k			 20			 50			0.4		1	0.18981
patient		physician		1		1		k		k			 20			 50			0.4		2	0.31944
patient		physician		1		1		k		k			 20			 50			0.4		3	0.36265
patient		physician		1		1		k		k			 20			 50			0.4		4	0.39660
patient		physician		1		1		k		k			 20			 50			0.4		5	0.44753
patient		physician		1		1		k		k			 20			 50			0.3		1	0.19444
patient		physician		1		1		k		k			 20			 50			0.3		2	0.31481
patient		physician		1		1		k		k			 20			 50			0.3		3	0.36420
patient		physician		1		1		k		k			 20			 50			0.3		4	0.40278
patient		physician		1		1		k		k			 20			 50			0.3		5	0.45062
patient		physician		1		1		k		k			 20			 50			0.2		1	0.20370
patient		physician		1		1		k		k			 20			 50			0.2		2	0.32099
patient		physician		1		1		k		k			 20			 50			0.2		3	0.37037
patient		physician		1		1		k		k			 20			 50			0.2		4	0.41975
patient		physician		1		1		k		k			 20			 50			0.2		5	0.45525
patient		physician		1		1		k		k			 20			 50			0.1		1	0.21142
patient		physician		1		1		k		k			 20			 50			0.1		2	0.32870
patient		physician		1		1		k		k			 20			 50			0.1		3	0.37654
patient		physician		1		1		k		k			 20			 50			0.1		4	0.41358
patient		physician		1		1		k		k			 20			 50			0.1		5	0.45370
patient		physician		1		1		k		k			 20			 50			0.0		1	0.20525
patient		physician		1		1		k		k			 20			 50			0.0		2	0.31327
patient		physician		1		1		k		k			 20			 50			0.0		3	0.34105
patient		physician		1		1		k		k			 20			 50			0.0		4	0.36883
patient		physician		1		1		k		k			 20			 50			0.0		5	0.38117
patient		physician		1		1		k		k			 20			100			1.0		1	0.22994
patient		physician		1		1		k		k			 20			100			1.0		2	0.31944
patient		physician		1		1		k		k			 20			100			1.0		3	0.36420
patient		physician		1		1		k		k			 20			100			1.0		4	0.39815
patient		physician		1		1		k		k			 20			100			1.0		5	0.42284
patient		physician		1		1		k		k			 20			100			0.9		1	0.18673
patient		physician		1		1		k		k			 20			100			0.9		2	0.32253
patient		physician		1		1		k		k			 20			100			0.9		3	0.35957
patient		physician		1		1		k		k			 20			100			0.9		4	0.39352
patient		physician		1		1		k		k			 20			100			0.9		5	0.43981
patient		physician		1		1		k		k			 20			100			0.8		1	0.18519
patient		physician		1		1		k		k			 20			100			0.8		2	0.32716
patient		physician		1		1		k		k			 20			100			0.8		3	0.35957
patient		physician		1		1		k		k			 20			100			0.8		4	0.39506
patient		physician		1		1		k		k			 20			100			0.8		5	0.43827
patient		physician		1		1		k		k			 20			100			0.7		1	0.18673
patient		physician		1		1		k		k			 20			100			0.7		2	0.32716
patient		physician		1		1		k		k			 20			100			0.7		3	0.35648
patient		physician		1		1		k		k			 20			100			0.7		4	0.39969
patient		physician		1		1		k		k			 20			100			0.7		5	0.44136
patient		physician		1		1		k		k			 20			100			0.6		1	0.18827
patient		physician		1		1		k		k			 20			100			0.6		2	0.32562
patient		physician		1		1		k		k			 20			100			0.6		3	0.35957
patient		physician		1		1		k		k			 20			100			0.6		4	0.39969
patient		physician		1		1		k		k			 20			100			0.6		5	0.44444
patient		physician		1		1		k		k			 20			100			0.5		1	0.19290
patient		physician		1		1		k		k			 20			100			0.5		2	0.32716
patient		physician		1		1		k		k			 20			100			0.5		3	0.36265
patient		physician		1		1		k		k			 20			100			0.5		4	0.39969
patient		physician		1		1		k		k			 20			100			0.5		5	0.44444
patient		physician		1		1		k		k			 20			100			0.4		1	0.19290
patient		physician		1		1		k		k			 20			100			0.4		2	0.32407
patient		physician		1		1		k		k			 20			100			0.4		3	0.36265
patient		physician		1		1		k		k			 20			100			0.4		4	0.40586
patient		physician		1		1		k		k			 20			100			0.4		5	0.44907
patient		physician		1		1		k		k			 20			100			0.3		1	0.19753
patient		physician		1		1		k		k			 20			100			0.3		2	0.32253
patient		physician		1		1		k		k			 20			100			0.3		3	0.36728
patient		physician		1		1		k		k			 20			100			0.3		4	0.40741
patient		physician		1		1		k		k			 20			100			0.3		5	0.45216
patient		physician		1		1		k		k			 20			100			0.2		1	0.20679
patient		physician		1		1		k		k			 20			100			0.2		2	0.33025
patient		physician		1		1		k		k			 20			100			0.2		3	0.36728
patient		physician		1		1		k		k			 20			100			0.2		4	0.41512
patient		physician		1		1		k		k			 20			100			0.2		5	0.45525
patient		physician		1		1		k		k			 20			100			0.1		1	0.21296
patient		physician		1		1		k		k			 20			100			0.1		2	0.33179
patient		physician		1		1		k		k			 20			100			0.1		3	0.37809
patient		physician		1		1		k		k			 20			100			0.1		4	0.41049
patient		physician		1		1		k		k			 20			100			0.1		5	0.45062
patient		physician		1		1		k		k			 20			100			0.0		1	0.20525
patient		physician		1		1		k		k			 20			100			0.0		2	0.31327
patient		physician		1		1		k		k			 20			100			0.0		3	0.34105
patient		physician		1		1		k		k			 20			100			0.0		4	0.36883
patient		physician		1		1		k		k			 20			100			0.0		5	0.38117
patient		physician		1		1		k		k			 50			  1			1.0		1	0.21914
patient		physician		1		1		k		k			 50			  1			1.0		2	0.27623
patient		physician		1		1		k		k			 50			  1			1.0		3	0.31944
patient		physician		1		1		k		k			 50			  1			1.0		4	0.36265
patient		physician		1		1		k		k			 50			  1			1.0		5	0.39506
patient		physician		1		1		k		k			 50			  1			0.9		1	0.18673
patient		physician		1		1		k		k			 50			  1			0.9		2	0.27469
patient		physician		1		1		k		k			 50			  1			0.9		3	0.30710
patient		physician		1		1		k		k			 50			  1			0.9		4	0.35648
patient		physician		1		1		k		k			 50			  1			0.9		5	0.39043
patient		physician		1		1		k		k			 50			  1			0.8		1	0.18827
patient		physician		1		1		k		k			 50			  1			0.8		2	0.28086
patient		physician		1		1		k		k			 50			  1			0.8		3	0.31019
patient		physician		1		1		k		k			 50			  1			0.8		4	0.35957
patient		physician		1		1		k		k			 50			  1			0.8		5	0.39352
patient		physician		1		1		k		k			 50			  1			0.7		1	0.18673
patient		physician		1		1		k		k			 50			  1			0.7		2	0.28241
patient		physician		1		1		k		k			 50			  1			0.7		3	0.31481
patient		physician		1		1		k		k			 50			  1			0.7		4	0.36265
patient		physician		1		1		k		k			 50			  1			0.7		5	0.39660
patient		physician		1		1		k		k			 50			  1			0.6		1	0.18056
patient		physician		1		1		k		k			 50			  1			0.6		2	0.28549
patient		physician		1		1		k		k			 50			  1			0.6		3	0.32253
patient		physician		1		1		k		k			 50			  1			0.6		4	0.36574
patient		physician		1		1		k		k			 50			  1			0.6		5	0.40123
patient		physician		1		1		k		k			 50			  1			0.5		1	0.17593
patient		physician		1		1		k		k			 50			  1			0.5		2	0.28395
patient		physician		1		1		k		k			 50			  1			0.5		3	0.32870
patient		physician		1		1		k		k			 50			  1			0.5		4	0.36574
patient		physician		1		1		k		k			 50			  1			0.5		5	0.41049
patient		physician		1		1		k		k			 50			  1			0.4		1	0.17438
patient		physician		1		1		k		k			 50			  1			0.4		2	0.29012
patient		physician		1		1		k		k			 50			  1			0.4		3	0.33488
patient		physician		1		1		k		k			 50			  1			0.4		4	0.37346
patient		physician		1		1		k		k			 50			  1			0.4		5	0.41358
patient		physician		1		1		k		k			 50			  1			0.3		1	0.18210
patient		physician		1		1		k		k			 50			  1			0.3		2	0.29784
patient		physician		1		1		k		k			 50			  1			0.3		3	0.34259
patient		physician		1		1		k		k			 50			  1			0.3		4	0.37963
patient		physician		1		1		k		k			 50			  1			0.3		5	0.42130
patient		physician		1		1		k		k			 50			  1			0.2		1	0.19136
patient		physician		1		1		k		k			 50			  1			0.2		2	0.30710
patient		physician		1		1		k		k			 50			  1			0.2		3	0.35340
patient		physician		1		1		k		k			 50			  1			0.2		4	0.39043
patient		physician		1		1		k		k			 50			  1			0.2		5	0.42593
patient		physician		1		1		k		k			 50			  1			0.1		1	0.21296
patient		physician		1		1		k		k			 50			  1			0.1		2	0.32099
patient		physician		1		1		k		k			 50			  1			0.1		3	0.36265
patient		physician		1		1		k		k			 50			  1			0.1		4	0.39815
patient		physician		1		1		k		k			 50			  1			0.1		5	0.43519
patient		physician		1		1		k		k			 50			  1			0.0		1	0.20525
patient		physician		1		1		k		k			 50			  1			0.0		2	0.31327
patient		physician		1		1		k		k			 50			  1			0.0		3	0.34105
patient		physician		1		1		k		k			 50			  1			0.0		4	0.36883
patient		physician		1		1		k		k			 50			  1			0.0		5	0.38117
patient		physician		1		1		k		k			 50			  2			1.0		1	0.21759
patient		physician		1		1		k		k			 50			  2			1.0		2	0.27469
patient		physician		1		1		k		k			 50			  2			1.0		3	0.31636
patient		physician		1		1		k		k			 50			  2			1.0		4	0.35802
patient		physician		1		1		k		k			 50			  2			1.0		5	0.39352
patient		physician		1		1		k		k			 50			  2			0.9		1	0.18519
patient		physician		1		1		k		k			 50			  2			0.9		2	0.27469
patient		physician		1		1		k		k			 50			  2			0.9		3	0.30556
patient		physician		1		1		k		k			 50			  2			0.9		4	0.35031
patient		physician		1		1		k		k			 50			  2			0.9		5	0.38580
patient		physician		1		1		k		k			 50			  2			0.8		1	0.18673
patient		physician		1		1		k		k			 50			  2			0.8		2	0.28086
patient		physician		1		1		k		k			 50			  2			0.8		3	0.31019
patient		physician		1		1		k		k			 50			  2			0.8		4	0.35340
patient		physician		1		1		k		k			 50			  2			0.8		5	0.38735
patient		physician		1		1		k		k			 50			  2			0.7		1	0.18519
patient		physician		1		1		k		k			 50			  2			0.7		2	0.28241
patient		physician		1		1		k		k			 50			  2			0.7		3	0.31481
patient		physician		1		1		k		k			 50			  2			0.7		4	0.35648
patient		physician		1		1		k		k			 50			  2			0.7		5	0.39198
patient		physician		1		1		k		k			 50			  2			0.6		1	0.17901
patient		physician		1		1		k		k			 50			  2			0.6		2	0.28549
patient		physician		1		1		k		k			 50			  2			0.6		3	0.32253
patient		physician		1		1		k		k			 50			  2			0.6		4	0.36111
patient		physician		1		1		k		k			 50			  2			0.6		5	0.39660
patient		physician		1		1		k		k			 50			  2			0.5		1	0.17438
patient		physician		1		1		k		k			 50			  2			0.5		2	0.28395
patient		physician		1		1		k		k			 50			  2			0.5		3	0.32716
patient		physician		1		1		k		k			 50			  2			0.5		4	0.36111
patient		physician		1		1		k		k			 50			  2			0.5		5	0.40586
patient		physician		1		1		k		k			 50			  2			0.4		1	0.17284
patient		physician		1		1		k		k			 50			  2			0.4		2	0.29012
patient		physician		1		1		k		k			 50			  2			0.4		3	0.33488
patient		physician		1		1		k		k			 50			  2			0.4		4	0.37037
patient		physician		1		1		k		k			 50			  2			0.4		5	0.40895
patient		physician		1		1		k		k			 50			  2			0.3		1	0.18056
patient		physician		1		1		k		k			 50			  2			0.3		2	0.29630
patient		physician		1		1		k		k			 50			  2			0.3		3	0.34105
patient		physician		1		1		k		k			 50			  2			0.3		4	0.37809
patient		physician		1		1		k		k			 50			  2			0.3		5	0.41667
patient		physician		1		1		k		k			 50			  2			0.2		1	0.18981
patient		physician		1		1		k		k			 50			  2			0.2		2	0.30710
patient		physician		1		1		k		k			 50			  2			0.2		3	0.35185
patient		physician		1		1		k		k			 50			  2			0.2		4	0.39043
patient		physician		1		1		k		k			 50			  2			0.2		5	0.42284
patient		physician		1		1		k		k			 50			  2			0.1		1	0.21296
patient		physician		1		1		k		k			 50			  2			0.1		2	0.32099
patient		physician		1		1		k		k			 50			  2			0.1		3	0.36265
patient		physician		1		1		k		k			 50			  2			0.1		4	0.39660
patient		physician		1		1		k		k			 50			  2			0.1		5	0.43210
patient		physician		1		1		k		k			 50			  2			0.0		1	0.20525
patient		physician		1		1		k		k			 50			  2			0.0		2	0.31327
patient		physician		1		1		k		k			 50			  2			0.0		3	0.34105
patient		physician		1		1		k		k			 50			  2			0.0		4	0.36883
patient		physician		1		1		k		k			 50			  2			0.0		5	0.38117
patient		physician		1		1		k		k			 50			  3			1.0		1	0.21605
patient		physician		1		1		k		k			 50			  3			1.0		2	0.27469
patient		physician		1		1		k		k			 50			  3			1.0		3	0.31636
patient		physician		1		1		k		k			 50			  3			1.0		4	0.35802
patient		physician		1		1		k		k			 50			  3			1.0		5	0.38889
patient		physician		1		1		k		k			 50			  3			0.9		1	0.18364
patient		physician		1		1		k		k			 50			  3			0.9		2	0.27469
patient		physician		1		1		k		k			 50			  3			0.9		3	0.30556
patient		physician		1		1		k		k			 50			  3			0.9		4	0.35031
patient		physician		1		1		k		k			 50			  3			0.9		5	0.38272
patient		physician		1		1		k		k			 50			  3			0.8		1	0.18673
patient		physician		1		1		k		k			 50			  3			0.8		2	0.27932
patient		physician		1		1		k		k			 50			  3			0.8		3	0.31019
patient		physician		1		1		k		k			 50			  3			0.8		4	0.35340
patient		physician		1		1		k		k			 50			  3			0.8		5	0.38580
patient		physician		1		1		k		k			 50			  3			0.7		1	0.18364
patient		physician		1		1		k		k			 50			  3			0.7		2	0.28086
patient		physician		1		1		k		k			 50			  3			0.7		3	0.31481
patient		physician		1		1		k		k			 50			  3			0.7		4	0.35648
patient		physician		1		1		k		k			 50			  3			0.7		5	0.39043
patient		physician		1		1		k		k			 50			  3			0.6		1	0.17901
patient		physician		1		1		k		k			 50			  3			0.6		2	0.28395
patient		physician		1		1		k		k			 50			  3			0.6		3	0.32253
patient		physician		1		1		k		k			 50			  3			0.6		4	0.35957
patient		physician		1		1		k		k			 50			  3			0.6		5	0.39506
patient		physician		1		1		k		k			 50			  3			0.5		1	0.17438
patient		physician		1		1		k		k			 50			  3			0.5		2	0.28241
patient		physician		1		1		k		k			 50			  3			0.5		3	0.32716
patient		physician		1		1		k		k			 50			  3			0.5		4	0.35957
patient		physician		1		1		k		k			 50			  3			0.5		5	0.40432
patient		physician		1		1		k		k			 50			  3			0.4		1	0.17284
patient		physician		1		1		k		k			 50			  3			0.4		2	0.28858
patient		physician		1		1		k		k			 50			  3			0.4		3	0.33333
patient		physician		1		1		k		k			 50			  3			0.4		4	0.37037
patient		physician		1		1		k		k			 50			  3			0.4		5	0.40741
patient		physician		1		1		k		k			 50			  3			0.3		1	0.18056
patient		physician		1		1		k		k			 50			  3			0.3		2	0.29475
patient		physician		1		1		k		k			 50			  3			0.3		3	0.33951
patient		physician		1		1		k		k			 50			  3			0.3		4	0.37654
patient		physician		1		1		k		k			 50			  3			0.3		5	0.41667
patient		physician		1		1		k		k			 50			  3			0.2		1	0.18827
patient		physician		1		1		k		k			 50			  3			0.2		2	0.30710
patient		physician		1		1		k		k			 50			  3			0.2		3	0.35031
patient		physician		1		1		k		k			 50			  3			0.2		4	0.39198
patient		physician		1		1		k		k			 50			  3			0.2		5	0.42284
patient		physician		1		1		k		k			 50			  3			0.1		1	0.21296
patient		physician		1		1		k		k			 50			  3			0.1		2	0.32099
patient		physician		1		1		k		k			 50			  3			0.1		3	0.36111
patient		physician		1		1		k		k			 50			  3			0.1		4	0.39815
patient		physician		1		1		k		k			 50			  3			0.1		5	0.43210
patient		physician		1		1		k		k			 50			  3			0.0		1	0.20525
patient		physician		1		1		k		k			 50			  3			0.0		2	0.31327
patient		physician		1		1		k		k			 50			  3			0.0		3	0.34105
patient		physician		1		1		k		k			 50			  3			0.0		4	0.36883
patient		physician		1		1		k		k			 50			  3			0.0		5	0.38117
patient		physician		1		1		k		k			 50			  4			1.0		1	0.21605
patient		physician		1		1		k		k			 50			  4			1.0		2	0.27469
patient		physician		1		1		k		k			 50			  4			1.0		3	0.31327
patient		physician		1		1		k		k			 50			  4			1.0		4	0.35494
patient		physician		1		1		k		k			 50			  4			1.0		5	0.38735
patient		physician		1		1		k		k			 50			  4			0.9		1	0.18364
patient		physician		1		1		k		k			 50			  4			0.9		2	0.27315
patient		physician		1		1		k		k			 50			  4			0.9		3	0.30247
patient		physician		1		1		k		k			 50			  4			0.9		4	0.34568
patient		physician		1		1		k		k			 50			  4			0.9		5	0.38117
patient		physician		1		1		k		k			 50			  4			0.8		1	0.18673
patient		physician		1		1		k		k			 50			  4			0.8		2	0.27778
patient		physician		1		1		k		k			 50			  4			0.8		3	0.30710
patient		physician		1		1		k		k			 50			  4			0.8		4	0.34877
patient		physician		1		1		k		k			 50			  4			0.8		5	0.38426
patient		physician		1		1		k		k			 50			  4			0.7		1	0.18364
patient		physician		1		1		k		k			 50			  4			0.7		2	0.27932
patient		physician		1		1		k		k			 50			  4			0.7		3	0.31173
patient		physician		1		1		k		k			 50			  4			0.7		4	0.35185
patient		physician		1		1		k		k			 50			  4			0.7		5	0.38735
patient		physician		1		1		k		k			 50			  4			0.6		1	0.17901
patient		physician		1		1		k		k			 50			  4			0.6		2	0.28241
patient		physician		1		1		k		k			 50			  4			0.6		3	0.31944
patient		physician		1		1		k		k			 50			  4			0.6		4	0.35494
patient		physician		1		1		k		k			 50			  4			0.6		5	0.39815
patient		physician		1		1		k		k			 50			  4			0.5		1	0.17438
patient		physician		1		1		k		k			 50			  4			0.5		2	0.28086
patient		physician		1		1		k		k			 50			  4			0.5		3	0.32407
patient		physician		1		1		k		k			 50			  4			0.5		4	0.35494
patient		physician		1		1		k		k			 50			  4			0.5		5	0.40123
patient		physician		1		1		k		k			 50			  4			0.4		1	0.17284
patient		physician		1		1		k		k			 50			  4			0.4		2	0.28704
patient		physician		1		1		k		k			 50			  4			0.4		3	0.32870
patient		physician		1		1		k		k			 50			  4			0.4		4	0.36574
patient		physician		1		1		k		k			 50			  4			0.4		5	0.40432
patient		physician		1		1		k		k			 50			  4			0.3		1	0.18056
patient		physician		1		1		k		k			 50			  4			0.3		2	0.29321
patient		physician		1		1		k		k			 50			  4			0.3		3	0.33642
patient		physician		1		1		k		k			 50			  4			0.3		4	0.37191
patient		physician		1		1		k		k			 50			  4			0.3		5	0.41049
patient		physician		1		1		k		k			 50			  4			0.2		1	0.18827
patient		physician		1		1		k		k			 50			  4			0.2		2	0.30093
patient		physician		1		1		k		k			 50			  4			0.2		3	0.34568
patient		physician		1		1		k		k			 50			  4			0.2		4	0.38889
patient		physician		1		1		k		k			 50			  4			0.2		5	0.42130
patient		physician		1		1		k		k			 50			  4			0.1		1	0.21142
patient		physician		1		1		k		k			 50			  4			0.1		2	0.31790
patient		physician		1		1		k		k			 50			  4			0.1		3	0.35802
patient		physician		1		1		k		k			 50			  4			0.1		4	0.39815
patient		physician		1		1		k		k			 50			  4			0.1		5	0.43210
patient		physician		1		1		k		k			 50			  4			0.0		1	0.20525
patient		physician		1		1		k		k			 50			  4			0.0		2	0.31327
patient		physician		1		1		k		k			 50			  4			0.0		3	0.34105
patient		physician		1		1		k		k			 50			  4			0.0		4	0.36883
patient		physician		1		1		k		k			 50			  4			0.0		5	0.38117
patient		physician		1		1		k		k			 50			  5			1.0		1	0.21605
patient		physician		1		1		k		k			 50			  5			1.0		2	0.27469
patient		physician		1		1		k		k			 50			  5			1.0		3	0.31327
patient		physician		1		1		k		k			 50			  5			1.0		4	0.35494
patient		physician		1		1		k		k			 50			  5			1.0		5	0.38735
patient		physician		1		1		k		k			 50			  5			0.9		1	0.18364
patient		physician		1		1		k		k			 50			  5			0.9		2	0.27160
patient		physician		1		1		k		k			 50			  5			0.9		3	0.30247
patient		physician		1		1		k		k			 50			  5			0.9		4	0.34568
patient		physician		1		1		k		k			 50			  5			0.9		5	0.38117
patient		physician		1		1		k		k			 50			  5			0.8		1	0.18673
patient		physician		1		1		k		k			 50			  5			0.8		2	0.27623
patient		physician		1		1		k		k			 50			  5			0.8		3	0.30710
patient		physician		1		1		k		k			 50			  5			0.8		4	0.34877
patient		physician		1		1		k		k			 50			  5			0.8		5	0.38426
patient		physician		1		1		k		k			 50			  5			0.7		1	0.18364
patient		physician		1		1		k		k			 50			  5			0.7		2	0.27778
patient		physician		1		1		k		k			 50			  5			0.7		3	0.31173
patient		physician		1		1		k		k			 50			  5			0.7		4	0.35185
patient		physician		1		1		k		k			 50			  5			0.7		5	0.38735
patient		physician		1		1		k		k			 50			  5			0.6		1	0.17901
patient		physician		1		1		k		k			 50			  5			0.6		2	0.28241
patient		physician		1		1		k		k			 50			  5			0.6		3	0.31944
patient		physician		1		1		k		k			 50			  5			0.6		4	0.35494
patient		physician		1		1		k		k			 50			  5			0.6		5	0.39815
patient		physician		1		1		k		k			 50			  5			0.5		1	0.17438
patient		physician		1		1		k		k			 50			  5			0.5		2	0.28086
patient		physician		1		1		k		k			 50			  5			0.5		3	0.32407
patient		physician		1		1		k		k			 50			  5			0.5		4	0.35494
patient		physician		1		1		k		k			 50			  5			0.5		5	0.40123
patient		physician		1		1		k		k			 50			  5			0.4		1	0.17284
patient		physician		1		1		k		k			 50			  5			0.4		2	0.28704
patient		physician		1		1		k		k			 50			  5			0.4		3	0.32870
patient		physician		1		1		k		k			 50			  5			0.4		4	0.36574
patient		physician		1		1		k		k			 50			  5			0.4		5	0.40432
patient		physician		1		1		k		k			 50			  5			0.3		1	0.18056
patient		physician		1		1		k		k			 50			  5			0.3		2	0.29321
patient		physician		1		1		k		k			 50			  5			0.3		3	0.33642
patient		physician		1		1		k		k			 50			  5			0.3		4	0.37191
patient		physician		1		1		k		k			 50			  5			0.3		5	0.41049
patient		physician		1		1		k		k			 50			  5			0.2		1	0.18827
patient		physician		1		1		k		k			 50			  5			0.2		2	0.29938
patient		physician		1		1		k		k			 50			  5			0.2		3	0.34722
patient		physician		1		1		k		k			 50			  5			0.2		4	0.38889
patient		physician		1		1		k		k			 50			  5			0.2		5	0.42130
patient		physician		1		1		k		k			 50			  5			0.1		1	0.21142
patient		physician		1		1		k		k			 50			  5			0.1		2	0.31636
patient		physician		1		1		k		k			 50			  5			0.1		3	0.35802
patient		physician		1		1		k		k			 50			  5			0.1		4	0.39815
patient		physician		1		1		k		k			 50			  5			0.1		5	0.43056
patient		physician		1		1		k		k			 50			  5			0.0		1	0.20525
patient		physician		1		1		k		k			 50			  5			0.0		2	0.31327
patient		physician		1		1		k		k			 50			  5			0.0		3	0.34105
patient		physician		1		1		k		k			 50			  5			0.0		4	0.36883
patient		physician		1		1		k		k			 50			  5			0.0		5	0.38117
patient		physician		1		1		k		k			 50			 10			1.0		1	0.21451
patient		physician		1		1		k		k			 50			 10			1.0		2	0.27006
patient		physician		1		1		k		k			 50			 10			1.0		3	0.31173
patient		physician		1		1		k		k			 50			 10			1.0		4	0.35340
patient		physician		1		1		k		k			 50			 10			1.0		5	0.38272
patient		physician		1		1		k		k			 50			 10			0.9		1	0.18210
patient		physician		1		1		k		k			 50			 10			0.9		2	0.26852
patient		physician		1		1		k		k			 50			 10			0.9		3	0.30093
patient		physician		1		1		k		k			 50			 10			0.9		4	0.34414
patient		physician		1		1		k		k			 50			 10			0.9		5	0.37809
patient		physician		1		1		k		k			 50			 10			0.8		1	0.18519
patient		physician		1		1		k		k			 50			 10			0.8		2	0.27315
patient		physician		1		1		k		k			 50			 10			0.8		3	0.30556
patient		physician		1		1		k		k			 50			 10			0.8		4	0.34568
patient		physician		1		1		k		k			 50			 10			0.8		5	0.38117
patient		physician		1		1		k		k			 50			 10			0.7		1	0.18210
patient		physician		1		1		k		k			 50			 10			0.7		2	0.27469
patient		physician		1		1		k		k			 50			 10			0.7		3	0.31019
patient		physician		1		1		k		k			 50			 10			0.7		4	0.34877
patient		physician		1		1		k		k			 50			 10			0.7		5	0.38426
patient		physician		1		1		k		k			 50			 10			0.6		1	0.17747
patient		physician		1		1		k		k			 50			 10			0.6		2	0.28086
patient		physician		1		1		k		k			 50			 10			0.6		3	0.31636
patient		physician		1		1		k		k			 50			 10			0.6		4	0.35185
patient		physician		1		1		k		k			 50			 10			0.6		5	0.39352
patient		physician		1		1		k		k			 50			 10			0.5		1	0.17438
patient		physician		1		1		k		k			 50			 10			0.5		2	0.27932
patient		physician		1		1		k		k			 50			 10			0.5		3	0.31944
patient		physician		1		1		k		k			 50			 10			0.5		4	0.35185
patient		physician		1		1		k		k			 50			 10			0.5		5	0.39660
patient		physician		1		1		k		k			 50			 10			0.4		1	0.17284
patient		physician		1		1		k		k			 50			 10			0.4		2	0.28549
patient		physician		1		1		k		k			 50			 10			0.4		3	0.32253
patient		physician		1		1		k		k			 50			 10			0.4		4	0.36111
patient		physician		1		1		k		k			 50			 10			0.4		5	0.40123
patient		physician		1		1		k		k			 50			 10			0.3		1	0.18056
patient		physician		1		1		k		k			 50			 10			0.3		2	0.29321
patient		physician		1		1		k		k			 50			 10			0.3		3	0.33025
patient		physician		1		1		k		k			 50			 10			0.3		4	0.36883
patient		physician		1		1		k		k			 50			 10			0.3		5	0.40895
patient		physician		1		1		k		k			 50			 10			0.2		1	0.18981
patient		physician		1		1		k		k			 50			 10			0.2		2	0.29630
patient		physician		1		1		k		k			 50			 10			0.2		3	0.34259
patient		physician		1		1		k		k			 50			 10			0.2		4	0.38580
patient		physician		1		1		k		k			 50			 10			0.2		5	0.41667
patient		physician		1		1		k		k			 50			 10			0.1		1	0.21296
patient		physician		1		1		k		k			 50			 10			0.1		2	0.31327
patient		physician		1		1		k		k			 50			 10			0.1		3	0.35648
patient		physician		1		1		k		k			 50			 10			0.1		4	0.39352
patient		physician		1		1		k		k			 50			 10			0.1		5	0.42747
patient		physician		1		1		k		k			 50			 10			0.0		1	0.20525
patient		physician		1		1		k		k			 50			 10			0.0		2	0.31327
patient		physician		1		1		k		k			 50			 10			0.0		3	0.34105
patient		physician		1		1		k		k			 50			 10			0.0		4	0.36883
patient		physician		1		1		k		k			 50			 10			0.0		5	0.38117
patient		physician		1		1		k		k			 50			 20			1.0		1	0.21451
patient		physician		1		1		k		k			 50			 20			1.0		2	0.27469
patient		physician		1		1		k		k			 50			 20			1.0		3	0.31327
patient		physician		1		1		k		k			 50			 20			1.0		4	0.35648
patient		physician		1		1		k		k			 50			 20			1.0		5	0.38889
patient		physician		1		1		k		k			 50			 20			0.9		1	0.18364
patient		physician		1		1		k		k			 50			 20			0.9		2	0.27006
patient		physician		1		1		k		k			 50			 20			0.9		3	0.30556
patient		physician		1		1		k		k			 50			 20			0.9		4	0.34722
patient		physician		1		1		k		k			 50			 20			0.9		5	0.38272
patient		physician		1		1		k		k			 50			 20			0.8		1	0.18673
patient		physician		1		1		k		k			 50			 20			0.8		2	0.27623
patient		physician		1		1		k		k			 50			 20			0.8		3	0.31019
patient		physician		1		1		k		k			 50			 20			0.8		4	0.34877
patient		physician		1		1		k		k			 50			 20			0.8		5	0.38580
patient		physician		1		1		k		k			 50			 20			0.7		1	0.18519
patient		physician		1		1		k		k			 50			 20			0.7		2	0.27778
patient		physician		1		1		k		k			 50			 20			0.7		3	0.31481
patient		physician		1		1		k		k			 50			 20			0.7		4	0.35185
patient		physician		1		1		k		k			 50			 20			0.7		5	0.38889
patient		physician		1		1		k		k			 50			 20			0.6		1	0.17901
patient		physician		1		1		k		k			 50			 20			0.6		2	0.28395
patient		physician		1		1		k		k			 50			 20			0.6		3	0.32253
patient		physician		1		1		k		k			 50			 20			0.6		4	0.35494
patient		physician		1		1		k		k			 50			 20			0.6		5	0.39815
patient		physician		1		1		k		k			 50			 20			0.5		1	0.17593
patient		physician		1		1		k		k			 50			 20			0.5		2	0.28241
patient		physician		1		1		k		k			 50			 20			0.5		3	0.32716
patient		physician		1		1		k		k			 50			 20			0.5		4	0.35494
patient		physician		1		1		k		k			 50			 20			0.5		5	0.40123
patient		physician		1		1		k		k			 50			 20			0.4		1	0.17438
patient		physician		1		1		k		k			 50			 20			0.4		2	0.29012
patient		physician		1		1		k		k			 50			 20			0.4		3	0.33025
patient		physician		1		1		k		k			 50			 20			0.4		4	0.36111
patient		physician		1		1		k		k			 50			 20			0.4		5	0.40432
patient		physician		1		1		k		k			 50			 20			0.3		1	0.18210
patient		physician		1		1		k		k			 50			 20			0.3		2	0.29321
patient		physician		1		1		k		k			 50			 20			0.3		3	0.33951
patient		physician		1		1		k		k			 50			 20			0.3		4	0.36728
patient		physician		1		1		k		k			 50			 20			0.3		5	0.40741
patient		physician		1		1		k		k			 50			 20			0.2		1	0.19136
patient		physician		1		1		k		k			 50			 20			0.2		2	0.29938
patient		physician		1		1		k		k			 50			 20			0.2		3	0.34722
patient		physician		1		1		k		k			 50			 20			0.2		4	0.38117
patient		physician		1		1		k		k			 50			 20			0.2		5	0.41821
patient		physician		1		1		k		k			 50			 20			0.1		1	0.21142
patient		physician		1		1		k		k			 50			 20			0.1		2	0.31636
patient		physician		1		1		k		k			 50			 20			0.1		3	0.35802
patient		physician		1		1		k		k			 50			 20			0.1		4	0.39198
patient		physician		1		1		k		k			 50			 20			0.1		5	0.42593
patient		physician		1		1		k		k			 50			 20			0.0		1	0.20525
patient		physician		1		1		k		k			 50			 20			0.0		2	0.31327
patient		physician		1		1		k		k			 50			 20			0.0		3	0.34105
patient		physician		1		1		k		k			 50			 20			0.0		4	0.36883
patient		physician		1		1		k		k			 50			 20			0.0		5	0.38117
patient		physician		1		1		k		k			 50			 50			1.0		1	0.20988
patient		physician		1		1		k		k			 50			 50			1.0		2	0.27160
patient		physician		1		1		k		k			 50			 50			1.0		3	0.31481
patient		physician		1		1		k		k			 50			 50			1.0		4	0.35340
patient		physician		1		1		k		k			 50			 50			1.0		5	0.39198
patient		physician		1		1		k		k			 50			 50			0.9		1	0.17901
patient		physician		1		1		k		k			 50			 50			0.9		2	0.27006
patient		physician		1		1		k		k			 50			 50			0.9		3	0.30401
patient		physician		1		1		k		k			 50			 50			0.9		4	0.34722
patient		physician		1		1		k		k			 50			 50			0.9		5	0.38272
patient		physician		1		1		k		k			 50			 50			0.8		1	0.17901
patient		physician		1		1		k		k			 50			 50			0.8		2	0.27623
patient		physician		1		1		k		k			 50			 50			0.8		3	0.31019
patient		physician		1		1		k		k			 50			 50			0.8		4	0.34877
patient		physician		1		1		k		k			 50			 50			0.8		5	0.38580
patient		physician		1		1		k		k			 50			 50			0.7		1	0.17901
patient		physician		1		1		k		k			 50			 50			0.7		2	0.27623
patient		physician		1		1		k		k			 50			 50			0.7		3	0.31327
patient		physician		1		1		k		k			 50			 50			0.7		4	0.35185
patient		physician		1		1		k		k			 50			 50			0.7		5	0.39043
patient		physician		1		1		k		k			 50			 50			0.6		1	0.17593
patient		physician		1		1		k		k			 50			 50			0.6		2	0.28241
patient		physician		1		1		k		k			 50			 50			0.6		3	0.32099
patient		physician		1		1		k		k			 50			 50			0.6		4	0.35340
patient		physician		1		1		k		k			 50			 50			0.6		5	0.39815
patient		physician		1		1		k		k			 50			 50			0.5		1	0.17130
patient		physician		1		1		k		k			 50			 50			0.5		2	0.27932
patient		physician		1		1		k		k			 50			 50			0.5		3	0.32716
patient		physician		1		1		k		k			 50			 50			0.5		4	0.35648
patient		physician		1		1		k		k			 50			 50			0.5		5	0.40432
patient		physician		1		1		k		k			 50			 50			0.4		1	0.16821
patient		physician		1		1		k		k			 50			 50			0.4		2	0.28704
patient		physician		1		1		k		k			 50			 50			0.4		3	0.32870
patient		physician		1		1		k		k			 50			 50			0.4		4	0.36265
patient		physician		1		1		k		k			 50			 50			0.4		5	0.41204
patient		physician		1		1		k		k			 50			 50			0.3		1	0.17901
patient		physician		1		1		k		k			 50			 50			0.3		2	0.29012
patient		physician		1		1		k		k			 50			 50			0.3		3	0.33488
patient		physician		1		1		k		k			 50			 50			0.3		4	0.36883
patient		physician		1		1		k		k			 50			 50			0.3		5	0.41512
patient		physician		1		1		k		k			 50			 50			0.2		1	0.18981
patient		physician		1		1		k		k			 50			 50			0.2		2	0.29938
patient		physician		1		1		k		k			 50			 50			0.2		3	0.34877
patient		physician		1		1		k		k			 50			 50			0.2		4	0.38889
patient		physician		1		1		k		k			 50			 50			0.2		5	0.42284
patient		physician		1		1		k		k			 50			 50			0.1		1	0.20988
patient		physician		1		1		k		k			 50			 50			0.1		2	0.31481
patient		physician		1		1		k		k			 50			 50			0.1		3	0.36111
patient		physician		1		1		k		k			 50			 50			0.1		4	0.39352
patient		physician		1		1		k		k			 50			 50			0.1		5	0.42901
patient		physician		1		1		k		k			 50			 50			0.0		1	0.20525
patient		physician		1		1		k		k			 50			 50			0.0		2	0.31327
patient		physician		1		1		k		k			 50			 50			0.0		3	0.34105
patient		physician		1		1		k		k			 50			 50			0.0		4	0.36883
patient		physician		1		1		k		k			 50			 50			0.0		5	0.38117
patient		physician		1		1		k		k			 50			100			1.0		1	0.20988
patient		physician		1		1		k		k			 50			100			1.0		2	0.27160
patient		physician		1		1		k		k			 50			100			1.0		3	0.31481
patient		physician		1		1		k		k			 50			100			1.0		4	0.35802
patient		physician		1		1		k		k			 50			100			1.0		5	0.39815
patient		physician		1		1		k		k			 50			100			0.9		1	0.17284
patient		physician		1		1		k		k			 50			100			0.9		2	0.27006
patient		physician		1		1		k		k			 50			100			0.9		3	0.30247
patient		physician		1		1		k		k			 50			100			0.9		4	0.34414
patient		physician		1		1		k		k			 50			100			0.9		5	0.39506
patient		physician		1		1		k		k			 50			100			0.8		1	0.17593
patient		physician		1		1		k		k			 50			100			0.8		2	0.27778
patient		physician		1		1		k		k			 50			100			0.8		3	0.30710
patient		physician		1		1		k		k			 50			100			0.8		4	0.34259
patient		physician		1		1		k		k			 50			100			0.8		5	0.39352
patient		physician		1		1		k		k			 50			100			0.7		1	0.17593
patient		physician		1		1		k		k			 50			100			0.7		2	0.27932
patient		physician		1		1		k		k			 50			100			0.7		3	0.30710
patient		physician		1		1		k		k			 50			100			0.7		4	0.34722
patient		physician		1		1		k		k			 50			100			0.7		5	0.39660
patient		physician		1		1		k		k			 50			100			0.6		1	0.17438
patient		physician		1		1		k		k			 50			100			0.6		2	0.28241
patient		physician		1		1		k		k			 50			100			0.6		3	0.31636
patient		physician		1		1		k		k			 50			100			0.6		4	0.35185
patient		physician		1		1		k		k			 50			100			0.6		5	0.40123
patient		physician		1		1		k		k			 50			100			0.5		1	0.16975
patient		physician		1		1		k		k			 50			100			0.5		2	0.28241
patient		physician		1		1		k		k			 50			100			0.5		3	0.31944
patient		physician		1		1		k		k			 50			100			0.5		4	0.35185
patient		physician		1		1		k		k			 50			100			0.5		5	0.40432
patient		physician		1		1		k		k			 50			100			0.4		1	0.17130
patient		physician		1		1		k		k			 50			100			0.4		2	0.28549
patient		physician		1		1		k		k			 50			100			0.4		3	0.32407
patient		physician		1		1		k		k			 50			100			0.4		4	0.36420
patient		physician		1		1		k		k			 50			100			0.4		5	0.41049
patient		physician		1		1		k		k			 50			100			0.3		1	0.17901
patient		physician		1		1		k		k			 50			100			0.3		2	0.29321
patient		physician		1		1		k		k			 50			100			0.3		3	0.33488
patient		physician		1		1		k		k			 50			100			0.3		4	0.36728
patient		physician		1		1		k		k			 50			100			0.3		5	0.41204
patient		physician		1		1		k		k			 50			100			0.2		1	0.19136
patient		physician		1		1		k		k			 50			100			0.2		2	0.30401
patient		physician		1		1		k		k			 50			100			0.2		3	0.33951
patient		physician		1		1		k		k			 50			100			0.2		4	0.37809
patient		physician		1		1		k		k			 50			100			0.2		5	0.41821
patient		physician		1		1		k		k			 50			100			0.1		1	0.21142
patient		physician		1		1		k		k			 50			100			0.1		2	0.31944
patient		physician		1		1		k		k			 50			100			0.1		3	0.35031
patient		physician		1		1		k		k			 50			100			0.1		4	0.38580
patient		physician		1		1		k		k			 50			100			0.1		5	0.42130
patient		physician		1		1		k		k			 50			100			0.0		1	0.20525
patient		physician		1		1		k		k			 50			100			0.0		2	0.31327
patient		physician		1		1		k		k			 50			100			0.0		3	0.34105
patient		physician		1		1		k		k			 50			100			0.0		4	0.36883
patient		physician		1		1		k		k			 50			100			0.0		5	0.38117
patient		physician		1		1		k		k			100			  1			1.0		1	0.18056
patient		physician		1		1		k		k			100			  1			1.0		2	0.22994
patient		physician		1		1		k		k			100			  1			1.0		3	0.27315
patient		physician		1		1		k		k			100			  1			1.0		4	0.34105
patient		physician		1		1		k		k			100			  1			1.0		5	0.38117
patient		physician		1		1		k		k			100			  1			0.9		1	0.14969
patient		physician		1		1		k		k			100			  1			0.9		2	0.22840
patient		physician		1		1		k		k			100			  1			0.9		3	0.26543
patient		physician		1		1		k		k			100			  1			0.9		4	0.33951
patient		physician		1		1		k		k			100			  1			0.9		5	0.37809
patient		physician		1		1		k		k			100			  1			0.8		1	0.15432
patient		physician		1		1		k		k			100			  1			0.8		2	0.22994
patient		physician		1		1		k		k			100			  1			0.8		3	0.27315
patient		physician		1		1		k		k			100			  1			0.8		4	0.33951
patient		physician		1		1		k		k			100			  1			0.8		5	0.37963
patient		physician		1		1		k		k			100			  1			0.7		1	0.15123
patient		physician		1		1		k		k			100			  1			0.7		2	0.23302
patient		physician		1		1		k		k			100			  1			0.7		3	0.27469
patient		physician		1		1		k		k			100			  1			0.7		4	0.33642
patient		physician		1		1		k		k			100			  1			0.7		5	0.38117
patient		physician		1		1		k		k			100			  1			0.6		1	0.14969
patient		physician		1		1		k		k			100			  1			0.6		2	0.23457
patient		physician		1		1		k		k			100			  1			0.6		3	0.27315
patient		physician		1		1		k		k			100			  1			0.6		4	0.34259
patient		physician		1		1		k		k			100			  1			0.6		5	0.38580
patient		physician		1		1		k		k			100			  1			0.5		1	0.14815
patient		physician		1		1		k		k			100			  1			0.5		2	0.24074
patient		physician		1		1		k		k			100			  1			0.5		3	0.29784
patient		physician		1		1		k		k			100			  1			0.5		4	0.34568
patient		physician		1		1		k		k			100			  1			0.5		5	0.39043
patient		physician		1		1		k		k			100			  1			0.4		1	0.17438
patient		physician		1		1		k		k			100			  1			0.4		2	0.26852
patient		physician		1		1		k		k			100			  1			0.4		3	0.30864
patient		physician		1		1		k		k			100			  1			0.4		4	0.35494
patient		physician		1		1		k		k			100			  1			0.4		5	0.39815
patient		physician		1		1		k		k			100			  1			0.3		1	0.17901
patient		physician		1		1		k		k			100			  1			0.3		2	0.28086
patient		physician		1		1		k		k			100			  1			0.3		3	0.32407
patient		physician		1		1		k		k			100			  1			0.3		4	0.36265
patient		physician		1		1		k		k			100			  1			0.3		5	0.40895
patient		physician		1		1		k		k			100			  1			0.2		1	0.18827
patient		physician		1		1		k		k			100			  1			0.2		2	0.29475
patient		physician		1		1		k		k			100			  1			0.2		3	0.33488
patient		physician		1		1		k		k			100			  1			0.2		4	0.37346
patient		physician		1		1		k		k			100			  1			0.2		5	0.41512
patient		physician		1		1		k		k			100			  1			0.1		1	0.21142
patient		physician		1		1		k		k			100			  1			0.1		2	0.31481
patient		physician		1		1		k		k			100			  1			0.1		3	0.34105
patient		physician		1		1		k		k			100			  1			0.1		4	0.38426
patient		physician		1		1		k		k			100			  1			0.1		5	0.42130
patient		physician		1		1		k		k			100			  1			0.0		1	0.20525
patient		physician		1		1		k		k			100			  1			0.0		2	0.31327
patient		physician		1		1		k		k			100			  1			0.0		3	0.34105
patient		physician		1		1		k		k			100			  1			0.0		4	0.36883
patient		physician		1		1		k		k			100			  1			0.0		5	0.38117
patient		physician		1		1		k		k			100			  2			1.0		1	0.17901
patient		physician		1		1		k		k			100			  2			1.0		2	0.22840
patient		physician		1		1		k		k			100			  2			1.0		3	0.27006
patient		physician		1		1		k		k			100			  2			1.0		4	0.33642
patient		physician		1		1		k		k			100			  2			1.0		5	0.37963
patient		physician		1		1		k		k			100			  2			0.9		1	0.14815
patient		physician		1		1		k		k			100			  2			0.9		2	0.22840
patient		physician		1		1		k		k			100			  2			0.9		3	0.26389
patient		physician		1		1		k		k			100			  2			0.9		4	0.33333
patient		physician		1		1		k		k			100			  2			0.9		5	0.37346
patient		physician		1		1		k		k			100			  2			0.8		1	0.15278
patient		physician		1		1		k		k			100			  2			0.8		2	0.22994
patient		physician		1		1		k		k			100			  2			0.8		3	0.27315
patient		physician		1		1		k		k			100			  2			0.8		4	0.33333
patient		physician		1		1		k		k			100			  2			0.8		5	0.37346
patient		physician		1		1		k		k			100			  2			0.7		1	0.14969
patient		physician		1		1		k		k			100			  2			0.7		2	0.23302
patient		physician		1		1		k		k			100			  2			0.7		3	0.27469
patient		physician		1		1		k		k			100			  2			0.7		4	0.33025
patient		physician		1		1		k		k			100			  2			0.7		5	0.37654
patient		physician		1		1		k		k			100			  2			0.6		1	0.14815
patient		physician		1		1		k		k			100			  2			0.6		2	0.23457
patient		physician		1		1		k		k			100			  2			0.6		3	0.27315
patient		physician		1		1		k		k			100			  2			0.6		4	0.33796
patient		physician		1		1		k		k			100			  2			0.6		5	0.38117
patient		physician		1		1		k		k			100			  2			0.5		1	0.14660
patient		physician		1		1		k		k			100			  2			0.5		2	0.24074
patient		physician		1		1		k		k			100			  2			0.5		3	0.29630
patient		physician		1		1		k		k			100			  2			0.5		4	0.34105
patient		physician		1		1		k		k			100			  2			0.5		5	0.38580
patient		physician		1		1		k		k			100			  2			0.4		1	0.17284
patient		physician		1		1		k		k			100			  2			0.4		2	0.26852
patient		physician		1		1		k		k			100			  2			0.4		3	0.30864
patient		physician		1		1		k		k			100			  2			0.4		4	0.35185
patient		physician		1		1		k		k			100			  2			0.4		5	0.39352
patient		physician		1		1		k		k			100			  2			0.3		1	0.17747
patient		physician		1		1		k		k			100			  2			0.3		2	0.27932
patient		physician		1		1		k		k			100			  2			0.3		3	0.32253
patient		physician		1		1		k		k			100			  2			0.3		4	0.36111
patient		physician		1		1		k		k			100			  2			0.3		5	0.40432
patient		physician		1		1		k		k			100			  2			0.2		1	0.18673
patient		physician		1		1		k		k			100			  2			0.2		2	0.29475
patient		physician		1		1		k		k			100			  2			0.2		3	0.33333
patient		physician		1		1		k		k			100			  2			0.2		4	0.37346
patient		physician		1		1		k		k			100			  2			0.2		5	0.41204
patient		physician		1		1		k		k			100			  2			0.1		1	0.21142
patient		physician		1		1		k		k			100			  2			0.1		2	0.31481
patient		physician		1		1		k		k			100			  2			0.1		3	0.34105
patient		physician		1		1		k		k			100			  2			0.1		4	0.38272
patient		physician		1		1		k		k			100			  2			0.1		5	0.41821
patient		physician		1		1		k		k			100			  2			0.0		1	0.20525
patient		physician		1		1		k		k			100			  2			0.0		2	0.31327
patient		physician		1		1		k		k			100			  2			0.0		3	0.34105
patient		physician		1		1		k		k			100			  2			0.0		4	0.36883
patient		physician		1		1		k		k			100			  2			0.0		5	0.38117
patient		physician		1		1		k		k			100			  3			1.0		1	0.17901
patient		physician		1		1		k		k			100			  3			1.0		2	0.22840
patient		physician		1		1		k		k			100			  3			1.0		3	0.27006
patient		physician		1		1		k		k			100			  3			1.0		4	0.33642
patient		physician		1		1		k		k			100			  3			1.0		5	0.37500
patient		physician		1		1		k		k			100			  3			0.9		1	0.14815
patient		physician		1		1		k		k			100			  3			0.9		2	0.22840
patient		physician		1		1		k		k			100			  3			0.9		3	0.26389
patient		physician		1		1		k		k			100			  3			0.9		4	0.33333
patient		physician		1		1		k		k			100			  3			0.9		5	0.37037
patient		physician		1		1		k		k			100			  3			0.8		1	0.15278
patient		physician		1		1		k		k			100			  3			0.8		2	0.22994
patient		physician		1		1		k		k			100			  3			0.8		3	0.27315
patient		physician		1		1		k		k			100			  3			0.8		4	0.33333
patient		physician		1		1		k		k			100			  3			0.8		5	0.37191
patient		physician		1		1		k		k			100			  3			0.7		1	0.14969
patient		physician		1		1		k		k			100			  3			0.7		2	0.23302
patient		physician		1		1		k		k			100			  3			0.7		3	0.27469
patient		physician		1		1		k		k			100			  3			0.7		4	0.33025
patient		physician		1		1		k		k			100			  3			0.7		5	0.37500
patient		physician		1		1		k		k			100			  3			0.6		1	0.14815
patient		physician		1		1		k		k			100			  3			0.6		2	0.23457
patient		physician		1		1		k		k			100			  3			0.6		3	0.27315
patient		physician		1		1		k		k			100			  3			0.6		4	0.33642
patient		physician		1		1		k		k			100			  3			0.6		5	0.37963
patient		physician		1		1		k		k			100			  3			0.5		1	0.14660
patient		physician		1		1		k		k			100			  3			0.5		2	0.24074
patient		physician		1		1		k		k			100			  3			0.5		3	0.29630
patient		physician		1		1		k		k			100			  3			0.5		4	0.33951
patient		physician		1		1		k		k			100			  3			0.5		5	0.38426
patient		physician		1		1		k		k			100			  3			0.4		1	0.17284
patient		physician		1		1		k		k			100			  3			0.4		2	0.26852
patient		physician		1		1		k		k			100			  3			0.4		3	0.30710
patient		physician		1		1		k		k			100			  3			0.4		4	0.35185
patient		physician		1		1		k		k			100			  3			0.4		5	0.39198
patient		physician		1		1		k		k			100			  3			0.3		1	0.17747
patient		physician		1		1		k		k			100			  3			0.3		2	0.27778
patient		physician		1		1		k		k			100			  3			0.3		3	0.32253
patient		physician		1		1		k		k			100			  3			0.3		4	0.35957
patient		physician		1		1		k		k			100			  3			0.3		5	0.40432
patient		physician		1		1		k		k			100			  3			0.2		1	0.18519
patient		physician		1		1		k		k			100			  3			0.2		2	0.29475
patient		physician		1		1		k		k			100			  3			0.2		3	0.33333
patient		physician		1		1		k		k			100			  3			0.2		4	0.37346
patient		physician		1		1		k		k			100			  3			0.2		5	0.41204
patient		physician		1		1		k		k			100			  3			0.1		1	0.21142
patient		physician		1		1		k		k			100			  3			0.1		2	0.31481
patient		physician		1		1		k		k			100			  3			0.1		3	0.34105
patient		physician		1		1		k		k			100			  3			0.1		4	0.38272
patient		physician		1		1		k		k			100			  3			0.1		5	0.41821
patient		physician		1		1		k		k			100			  3			0.0		1	0.20525
patient		physician		1		1		k		k			100			  3			0.0		2	0.31327
patient		physician		1		1		k		k			100			  3			0.0		3	0.34105
patient		physician		1		1		k		k			100			  3			0.0		4	0.36883
patient		physician		1		1		k		k			100			  3			0.0		5	0.38117
patient		physician		1		1		k		k			100			  4			1.0		1	0.17901
patient		physician		1		1		k		k			100			  4			1.0		2	0.22840
patient		physician		1		1		k		k			100			  4			1.0		3	0.26698
patient		physician		1		1		k		k			100			  4			1.0		4	0.33333
patient		physician		1		1		k		k			100			  4			1.0		5	0.37346
patient		physician		1		1		k		k			100			  4			0.9		1	0.14815
patient		physician		1		1		k		k			100			  4			0.9		2	0.22685
patient		physician		1		1		k		k			100			  4			0.9		3	0.26080
patient		physician		1		1		k		k			100			  4			0.9		4	0.32870
patient		physician		1		1		k		k			100			  4			0.9		5	0.36883
patient		physician		1		1		k		k			100			  4			0.8		1	0.15278
patient		physician		1		1		k		k			100			  4			0.8		2	0.22840
patient		physician		1		1		k		k			100			  4			0.8		3	0.27006
patient		physician		1		1		k		k			100			  4			0.8		4	0.32870
patient		physician		1		1		k		k			100			  4			0.8		5	0.37037
patient		physician		1		1		k		k			100			  4			0.7		1	0.14969
patient		physician		1		1		k		k			100			  4			0.7		2	0.23148
patient		physician		1		1		k		k			100			  4			0.7		3	0.27160
patient		physician		1		1		k		k			100			  4			0.7		4	0.32562
patient		physician		1		1		k		k			100			  4			0.7		5	0.37191
patient		physician		1		1		k		k			100			  4			0.6		1	0.14815
patient		physician		1		1		k		k			100			  4			0.6		2	0.23302
patient		physician		1		1		k		k			100			  4			0.6		3	0.27006
patient		physician		1		1		k		k			100			  4			0.6		4	0.33179
patient		physician		1		1		k		k			100			  4			0.6		5	0.38272
patient		physician		1		1		k		k			100			  4			0.5		1	0.14660
patient		physician		1		1		k		k			100			  4			0.5		2	0.23920
patient		physician		1		1		k		k			100			  4			0.5		3	0.29321
patient		physician		1		1		k		k			100			  4			0.5		4	0.33488
patient		physician		1		1		k		k			100			  4			0.5		5	0.38117
patient		physician		1		1		k		k			100			  4			0.4		1	0.17284
patient		physician		1		1		k		k			100			  4			0.4		2	0.26698
patient		physician		1		1		k		k			100			  4			0.4		3	0.30247
patient		physician		1		1		k		k			100			  4			0.4		4	0.34722
patient		physician		1		1		k		k			100			  4			0.4		5	0.38889
patient		physician		1		1		k		k			100			  4			0.3		1	0.17747
patient		physician		1		1		k		k			100			  4			0.3		2	0.27623
patient		physician		1		1		k		k			100			  4			0.3		3	0.31944
patient		physician		1		1		k		k			100			  4			0.3		4	0.35494
patient		physician		1		1		k		k			100			  4			0.3		5	0.39815
patient		physician		1		1		k		k			100			  4			0.2		1	0.18519
patient		physician		1		1		k		k			100			  4			0.2		2	0.28858
patient		physician		1		1		k		k			100			  4			0.2		3	0.32870
patient		physician		1		1		k		k			100			  4			0.2		4	0.37037
patient		physician		1		1		k		k			100			  4			0.2		5	0.41049
patient		physician		1		1		k		k			100			  4			0.1		1	0.20988
patient		physician		1		1		k		k			100			  4			0.1		2	0.31173
patient		physician		1		1		k		k			100			  4			0.1		3	0.33796
patient		physician		1		1		k		k			100			  4			0.1		4	0.38272
patient		physician		1		1		k		k			100			  4			0.1		5	0.41821
patient		physician		1		1		k		k			100			  4			0.0		1	0.20525
patient		physician		1		1		k		k			100			  4			0.0		2	0.31327
patient		physician		1		1		k		k			100			  4			0.0		3	0.34105
patient		physician		1		1		k		k			100			  4			0.0		4	0.36883
patient		physician		1		1		k		k			100			  4			0.0		5	0.38117
patient		physician		1		1		k		k			100			  5			1.0		1	0.17901
patient		physician		1		1		k		k			100			  5			1.0		2	0.22840
patient		physician		1		1		k		k			100			  5			1.0		3	0.26698
patient		physician		1		1		k		k			100			  5			1.0		4	0.33333
patient		physician		1		1		k		k			100			  5			1.0		5	0.37346
patient		physician		1		1		k		k			100			  5			0.9		1	0.14815
patient		physician		1		1		k		k			100			  5			0.9		2	0.22685
patient		physician		1		1		k		k			100			  5			0.9		3	0.25926
patient		physician		1		1		k		k			100			  5			0.9		4	0.32870
patient		physician		1		1		k		k			100			  5			0.9		5	0.36883
patient		physician		1		1		k		k			100			  5			0.8		1	0.15278
patient		physician		1		1		k		k			100			  5			0.8		2	0.22840
patient		physician		1		1		k		k			100			  5			0.8		3	0.26852
patient		physician		1		1		k		k			100			  5			0.8		4	0.32870
patient		physician		1		1		k		k			100			  5			0.8		5	0.37037
patient		physician		1		1		k		k			100			  5			0.7		1	0.14969
patient		physician		1		1		k		k			100			  5			0.7		2	0.23148
patient		physician		1		1		k		k			100			  5			0.7		3	0.27006
patient		physician		1		1		k		k			100			  5			0.7		4	0.32562
patient		physician		1		1		k		k			100			  5			0.7		5	0.37191
patient		physician		1		1		k		k			100			  5			0.6		1	0.14815
patient		physician		1		1		k		k			100			  5			0.6		2	0.23302
patient		physician		1		1		k		k			100			  5			0.6		3	0.26852
patient		physician		1		1		k		k			100			  5			0.6		4	0.33179
patient		physician		1		1		k		k			100			  5			0.6		5	0.38272
patient		physician		1		1		k		k			100			  5			0.5		1	0.14660
patient		physician		1		1		k		k			100			  5			0.5		2	0.23920
patient		physician		1		1		k		k			100			  5			0.5		3	0.29167
patient		physician		1		1		k		k			100			  5			0.5		4	0.33488
patient		physician		1		1		k		k			100			  5			0.5		5	0.38117
patient		physician		1		1		k		k			100			  5			0.4		1	0.17284
patient		physician		1		1		k		k			100			  5			0.4		2	0.26698
patient		physician		1		1		k		k			100			  5			0.4		3	0.30093
patient		physician		1		1		k		k			100			  5			0.4		4	0.34722
patient		physician		1		1		k		k			100			  5			0.4		5	0.38889
patient		physician		1		1		k		k			100			  5			0.3		1	0.17747
patient		physician		1		1		k		k			100			  5			0.3		2	0.27623
patient		physician		1		1		k		k			100			  5			0.3		3	0.31790
patient		physician		1		1		k		k			100			  5			0.3		4	0.35494
patient		physician		1		1		k		k			100			  5			0.3		5	0.39815
patient		physician		1		1		k		k			100			  5			0.2		1	0.18519
patient		physician		1		1		k		k			100			  5			0.2		2	0.28858
patient		physician		1		1		k		k			100			  5			0.2		3	0.32716
patient		physician		1		1		k		k			100			  5			0.2		4	0.37037
patient		physician		1		1		k		k			100			  5			0.2		5	0.41049
patient		physician		1		1		k		k			100			  5			0.1		1	0.20988
patient		physician		1		1		k		k			100			  5			0.1		2	0.31173
patient		physician		1		1		k		k			100			  5			0.1		3	0.33642
patient		physician		1		1		k		k			100			  5			0.1		4	0.38272
patient		physician		1		1		k		k			100			  5			0.1		5	0.41821
patient		physician		1		1		k		k			100			  5			0.0		1	0.20525
patient		physician		1		1		k		k			100			  5			0.0		2	0.31327
patient		physician		1		1		k		k			100			  5			0.0		3	0.34105
patient		physician		1		1		k		k			100			  5			0.0		4	0.36883
patient		physician		1		1		k		k			100			  5			0.0		5	0.38117
patient		physician		1		1		k		k			100			 10			1.0		1	0.17901
patient		physician		1		1		k		k			100			 10			1.0		2	0.22685
patient		physician		1		1		k		k			100			 10			1.0		3	0.26080
patient		physician		1		1		k		k			100			 10			1.0		4	0.32716
patient		physician		1		1		k		k			100			 10			1.0		5	0.36111
patient		physician		1		1		k		k			100			 10			0.9		1	0.14815
patient		physician		1		1		k		k			100			 10			0.9		2	0.22531
patient		physician		1		1		k		k			100			 10			0.9		3	0.25463
patient		physician		1		1		k		k			100			 10			0.9		4	0.32253
patient		physician		1		1		k		k			100			 10			0.9		5	0.36111
patient		physician		1		1		k		k			100			 10			0.8		1	0.15278
patient		physician		1		1		k		k			100			 10			0.8		2	0.22685
patient		physician		1		1		k		k			100			 10			0.8		3	0.26543
patient		physician		1		1		k		k			100			 10			0.8		4	0.32099
patient		physician		1		1		k		k			100			 10			0.8		5	0.36265
patient		physician		1		1		k		k			100			 10			0.7		1	0.14969
patient		physician		1		1		k		k			100			 10			0.7		2	0.22994
patient		physician		1		1		k		k			100			 10			0.7		3	0.26852
patient		physician		1		1		k		k			100			 10			0.7		4	0.31944
patient		physician		1		1		k		k			100			 10			0.7		5	0.36420
patient		physician		1		1		k		k			100			 10			0.6		1	0.14815
patient		physician		1		1		k		k			100			 10			0.6		2	0.23457
patient		physician		1		1		k		k			100			 10			0.6		3	0.26543
patient		physician		1		1		k		k			100			 10			0.6		4	0.32562
patient		physician		1		1		k		k			100			 10			0.6		5	0.37500
patient		physician		1		1		k		k			100			 10			0.5		1	0.14660
patient		physician		1		1		k		k			100			 10			0.5		2	0.24074
patient		physician		1		1		k		k			100			 10			0.5		3	0.28858
patient		physician		1		1		k		k			100			 10			0.5		4	0.32870
patient		physician		1		1		k		k			100			 10			0.5		5	0.37346
patient		physician		1		1		k		k			100			 10			0.4		1	0.17284
patient		physician		1		1		k		k			100			 10			0.4		2	0.26852
patient		physician		1		1		k		k			100			 10			0.4		3	0.29630
patient		physician		1		1		k		k			100			 10			0.4		4	0.33951
patient		physician		1		1		k		k			100			 10			0.4		5	0.38272
patient		physician		1		1		k		k			100			 10			0.3		1	0.17747
patient		physician		1		1		k		k			100			 10			0.3		2	0.27932
patient		physician		1		1		k		k			100			 10			0.3		3	0.31327
patient		physician		1		1		k		k			100			 10			0.3		4	0.35031
patient		physician		1		1		k		k			100			 10			0.3		5	0.39352
patient		physician		1		1		k		k			100			 10			0.2		1	0.18673
patient		physician		1		1		k		k			100			 10			0.2		2	0.28858
patient		physician		1		1		k		k			100			 10			0.2		3	0.32407
patient		physician		1		1		k		k			100			 10			0.2		4	0.36574
patient		physician		1		1		k		k			100			 10			0.2		5	0.40278
patient		physician		1		1		k		k			100			 10			0.1		1	0.21142
patient		physician		1		1		k		k			100			 10			0.1		2	0.31019
patient		physician		1		1		k		k			100			 10			0.1		3	0.33796
patient		physician		1		1		k		k			100			 10			0.1		4	0.37809
patient		physician		1		1		k		k			100			 10			0.1		5	0.41204
patient		physician		1		1		k		k			100			 10			0.0		1	0.20525
patient		physician		1		1		k		k			100			 10			0.0		2	0.31327
patient		physician		1		1		k		k			100			 10			0.0		3	0.34105
patient		physician		1		1		k		k			100			 10			0.0		4	0.36883
patient		physician		1		1		k		k			100			 10			0.0		5	0.38117
patient		physician		1		1		k		k			100			 20			1.0		1	0.17130
patient		physician		1		1		k		k			100			 20			1.0		2	0.22222
patient		physician		1		1		k		k			100			 20			1.0		3	0.25772
patient		physician		1		1		k		k			100			 20			1.0		4	0.32253
patient		physician		1		1		k		k			100			 20			1.0		5	0.35494
patient		physician		1		1		k		k			100			 20			0.9		1	0.14198
patient		physician		1		1		k		k			100			 20			0.9		2	0.22222
patient		physician		1		1		k		k			100			 20			0.9		3	0.25154
patient		physician		1		1		k		k			100			 20			0.9		4	0.31944
patient		physician		1		1		k		k			100			 20			0.9		5	0.35494
patient		physician		1		1		k		k			100			 20			0.8		1	0.14660
patient		physician		1		1		k		k			100			 20			0.8		2	0.22377
patient		physician		1		1		k		k			100			 20			0.8		3	0.26235
patient		physician		1		1		k		k			100			 20			0.8		4	0.31636
patient		physician		1		1		k		k			100			 20			0.8		5	0.35648
patient		physician		1		1		k		k			100			 20			0.7		1	0.14352
patient		physician		1		1		k		k			100			 20			0.7		2	0.22685
patient		physician		1		1		k		k			100			 20			0.7		3	0.26543
patient		physician		1		1		k		k			100			 20			0.7		4	0.31481
patient		physician		1		1		k		k			100			 20			0.7		5	0.35802
patient		physician		1		1		k		k			100			 20			0.6		1	0.14198
patient		physician		1		1		k		k			100			 20			0.6		2	0.23148
patient		physician		1		1		k		k			100			 20			0.6		3	0.26389
patient		physician		1		1		k		k			100			 20			0.6		4	0.32099
patient		physician		1		1		k		k			100			 20			0.6		5	0.36883
patient		physician		1		1		k		k			100			 20			0.5		1	0.14043
patient		physician		1		1		k		k			100			 20			0.5		2	0.23765
patient		physician		1		1		k		k			100			 20			0.5		3	0.28704
patient		physician		1		1		k		k			100			 20			0.5		4	0.32407
patient		physician		1		1		k		k			100			 20			0.5		5	0.36728
patient		physician		1		1		k		k			100			 20			0.4		1	0.16821
patient		physician		1		1		k		k			100			 20			0.4		2	0.26389
patient		physician		1		1		k		k			100			 20			0.4		3	0.29475
patient		physician		1		1		k		k			100			 20			0.4		4	0.33333
patient		physician		1		1		k		k			100			 20			0.4		5	0.37500
patient		physician		1		1		k		k			100			 20			0.3		1	0.17593
patient		physician		1		1		k		k			100			 20			0.3		2	0.27160
patient		physician		1		1		k		k			100			 20			0.3		3	0.31173
patient		physician		1		1		k		k			100			 20			0.3		4	0.34414
patient		physician		1		1		k		k			100			 20			0.3		5	0.38580
patient		physician		1		1		k		k			100			 20			0.2		1	0.18519
patient		physician		1		1		k		k			100			 20			0.2		2	0.28549
patient		physician		1		1		k		k			100			 20			0.2		3	0.31944
patient		physician		1		1		k		k			100			 20			0.2		4	0.35648
patient		physician		1		1		k		k			100			 20			0.2		5	0.39969
patient		physician		1		1		k		k			100			 20			0.1		1	0.20988
patient		physician		1		1		k		k			100			 20			0.1		2	0.31019
patient		physician		1		1		k		k			100			 20			0.1		3	0.33333
patient		physician		1		1		k		k			100			 20			0.1		4	0.37037
patient		physician		1		1		k		k			100			 20			0.1		5	0.40586
patient		physician		1		1		k		k			100			 20			0.0		1	0.20525
patient		physician		1		1		k		k			100			 20			0.0		2	0.31327
patient		physician		1		1		k		k			100			 20			0.0		3	0.34105
patient		physician		1		1		k		k			100			 20			0.0		4	0.36883
patient		physician		1		1		k		k			100			 20			0.0		5	0.38117
patient		physician		1		1		k		k			100			 50			1.0		1	0.18981
patient		physician		1		1		k		k			100			 50			1.0		2	0.24228
patient		physician		1		1		k		k			100			 50			1.0		3	0.27160
patient		physician		1		1		k		k			100			 50			1.0		4	0.31173
patient		physician		1		1		k		k			100			 50			1.0		5	0.35185
patient		physician		1		1		k		k			100			 50			0.9		1	0.16049
patient		physician		1		1		k		k			100			 50			0.9		2	0.24074
patient		physician		1		1		k		k			100			 50			0.9		3	0.26543
patient		physician		1		1		k		k			100			 50			0.9		4	0.31019
patient		physician		1		1		k		k			100			 50			0.9		5	0.35185
patient		physician		1		1		k		k			100			 50			0.8		1	0.16358
patient		physician		1		1		k		k			100			 50			0.8		2	0.24228
patient		physician		1		1		k		k			100			 50			0.8		3	0.27623
patient		physician		1		1		k		k			100			 50			0.8		4	0.31019
patient		physician		1		1		k		k			100			 50			0.8		5	0.35185
patient		physician		1		1		k		k			100			 50			0.7		1	0.16049
patient		physician		1		1		k		k			100			 50			0.7		2	0.24537
patient		physician		1		1		k		k			100			 50			0.7		3	0.28086
patient		physician		1		1		k		k			100			 50			0.7		4	0.31019
patient		physician		1		1		k		k			100			 50			0.7		5	0.35340
patient		physician		1		1		k		k			100			 50			0.6		1	0.15895
patient		physician		1		1		k		k			100			 50			0.6		2	0.25000
patient		physician		1		1		k		k			100			 50			0.6		3	0.28395
patient		physician		1		1		k		k			100			 50			0.6		4	0.31636
patient		physician		1		1		k		k			100			 50			0.6		5	0.36265
patient		physician		1		1		k		k			100			 50			0.5		1	0.15741
patient		physician		1		1		k		k			100			 50			0.5		2	0.25463
patient		physician		1		1		k		k			100			 50			0.5		3	0.28704
patient		physician		1		1		k		k			100			 50			0.5		4	0.32099
patient		physician		1		1		k		k			100			 50			0.5		5	0.36420
patient		physician		1		1		k		k			100			 50			0.4		1	0.16204
patient		physician		1		1		k		k			100			 50			0.4		2	0.26543
patient		physician		1		1		k		k			100			 50			0.4		3	0.29167
patient		physician		1		1		k		k			100			 50			0.4		4	0.33025
patient		physician		1		1		k		k			100			 50			0.4		5	0.37346
patient		physician		1		1		k		k			100			 50			0.3		1	0.17130
patient		physician		1		1		k		k			100			 50			0.3		2	0.27160
patient		physician		1		1		k		k			100			 50			0.3		3	0.31019
patient		physician		1		1		k		k			100			 50			0.3		4	0.34105
patient		physician		1		1		k		k			100			 50			0.3		5	0.38272
patient		physician		1		1		k		k			100			 50			0.2		1	0.18210
patient		physician		1		1		k		k			100			 50			0.2		2	0.28704
patient		physician		1		1		k		k			100			 50			0.2		3	0.32099
patient		physician		1		1		k		k			100			 50			0.2		4	0.35648
patient		physician		1		1		k		k			100			 50			0.2		5	0.39198
patient		physician		1		1		k		k			100			 50			0.1		1	0.20833
patient		physician		1		1		k		k			100			 50			0.1		2	0.30864
patient		physician		1		1		k		k			100			 50			0.1		3	0.33642
patient		physician		1		1		k		k			100			 50			0.1		4	0.37037
patient		physician		1		1		k		k			100			 50			0.1		5	0.40278
patient		physician		1		1		k		k			100			 50			0.0		1	0.20525
patient		physician		1		1		k		k			100			 50			0.0		2	0.31327
patient		physician		1		1		k		k			100			 50			0.0		3	0.34105
patient		physician		1		1		k		k			100			 50			0.0		4	0.36883
patient		physician		1		1		k		k			100			 50			0.0		5	0.38117
patient		physician		1		1		k		k			100			100			1.0		1	0.18827
patient		physician		1		1		k		k			100			100			1.0		2	0.24537
patient		physician		1		1		k		k			100			100			1.0		3	0.27469
patient		physician		1		1		k		k			100			100			1.0		4	0.31173
patient		physician		1		1		k		k			100			100			1.0		5	0.35031
patient		physician		1		1		k		k			100			100			0.9		1	0.15895
patient		physician		1		1		k		k			100			100			0.9		2	0.24383
patient		physician		1		1		k		k			100			100			0.9		3	0.27006
patient		physician		1		1		k		k			100			100			0.9		4	0.30556
patient		physician		1		1		k		k			100			100			0.9		5	0.34877
patient		physician		1		1		k		k			100			100			0.8		1	0.16204
patient		physician		1		1		k		k			100			100			0.8		2	0.24537
patient		physician		1		1		k		k			100			100			0.8		3	0.28086
patient		physician		1		1		k		k			100			100			0.8		4	0.30710
patient		physician		1		1		k		k			100			100			0.8		5	0.35031
patient		physician		1		1		k		k			100			100			0.7		1	0.16049
patient		physician		1		1		k		k			100			100			0.7		2	0.24691
patient		physician		1		1		k		k			100			100			0.7		3	0.28241
patient		physician		1		1		k		k			100			100			0.7		4	0.30710
patient		physician		1		1		k		k			100			100			0.7		5	0.35031
patient		physician		1		1		k		k			100			100			0.6		1	0.15741
patient		physician		1		1		k		k			100			100			0.6		2	0.24846
patient		physician		1		1		k		k			100			100			0.6		3	0.28086
patient		physician		1		1		k		k			100			100			0.6		4	0.31019
patient		physician		1		1		k		k			100			100			0.6		5	0.35494
patient		physician		1		1		k		k			100			100			0.5		1	0.15741
patient		physician		1		1		k		k			100			100			0.5		2	0.25463
patient		physician		1		1		k		k			100			100			0.5		3	0.28704
patient		physician		1		1		k		k			100			100			0.5		4	0.31481
patient		physician		1		1		k		k			100			100			0.5		5	0.35494
patient		physician		1		1		k		k			100			100			0.4		1	0.16204
patient		physician		1		1		k		k			100			100			0.4		2	0.25772
patient		physician		1		1		k		k			100			100			0.4		3	0.29475
patient		physician		1		1		k		k			100			100			0.4		4	0.32870
patient		physician		1		1		k		k			100			100			0.4		5	0.36728
patient		physician		1		1		k		k			100			100			0.3		1	0.16821
patient		physician		1		1		k		k			100			100			0.3		2	0.27160
patient		physician		1		1		k		k			100			100			0.3		3	0.31019
patient		physician		1		1		k		k			100			100			0.3		4	0.33488
patient		physician		1		1		k		k			100			100			0.3		5	0.37037
patient		physician		1		1		k		k			100			100			0.2		1	0.18210
patient		physician		1		1		k		k			100			100			0.2		2	0.28086
patient		physician		1		1		k		k			100			100			0.2		3	0.31636
patient		physician		1		1		k		k			100			100			0.2		4	0.34722
patient		physician		1		1		k		k			100			100			0.2		5	0.38580
patient		physician		1		1		k		k			100			100			0.1		1	0.20833
patient		physician		1		1		k		k			100			100			0.1		2	0.30710
patient		physician		1		1		k		k			100			100			0.1		3	0.33796
patient		physician		1		1		k		k			100			100			0.1		4	0.37037
patient		physician		1		1		k		k			100			100			0.1		5	0.39660
patient		physician		1		1		k		k			100			100			0.0		1	0.20525
patient		physician		1		1		k		k			100			100			0.0		2	0.31327
patient		physician		1		1		k		k			100			100			0.0		3	0.34105
patient		physician		1		1		k		k			100			100			0.0		4	0.36883
patient		physician		1		1		k		k			100			100			0.0		5	0.38117
physician		patient		1		1		k		k			  1			  1			1.0		1	0.25309
physician		patient		1		1		k		k			  1			  1			1.0		2	0.35031
physician		patient		1		1		k		k			  1			  1			1.0		3	0.35957
physician		patient		1		1		k		k			  1			  1			1.0		4	0.36265
physician		patient		1		1		k		k			  1			  1			1.0		5	0.36420
physician		patient		1		1		k		k			  1			  1			0.9		1	0.25309
physician		patient		1		1		k		k			  1			  1			0.9		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.9		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.9		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.9		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.8		1	0.25309
physician		patient		1		1		k		k			  1			  1			0.8		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.8		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.8		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.8		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.7		1	0.25309
physician		patient		1		1		k		k			  1			  1			0.7		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.7		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.7		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.7		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.6		1	0.25309
physician		patient		1		1		k		k			  1			  1			0.6		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.6		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.6		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.6		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.5		1	0.25309
physician		patient		1		1		k		k			  1			  1			0.5		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.5		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.5		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.5		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.4		1	0.25309
physician		patient		1		1		k		k			  1			  1			0.4		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.4		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.4		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.4		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.3		1	0.25463
physician		patient		1		1		k		k			  1			  1			0.3		2	0.37500
physician		patient		1		1		k		k			  1			  1			0.3		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.3		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.3		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.2		1	0.25463
physician		patient		1		1		k		k			  1			  1			0.2		2	0.37346
physician		patient		1		1		k		k			  1			  1			0.2		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.2		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.2		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.1		1	0.25000
physician		patient		1		1		k		k			  1			  1			0.1		2	0.37037
physician		patient		1		1		k		k			  1			  1			0.1		3	0.40123
physician		patient		1		1		k		k			  1			  1			0.1		4	0.42438
physician		patient		1		1		k		k			  1			  1			0.1		5	0.43827
physician		patient		1		1		k		k			  1			  1			0.0		1	0.20525
physician		patient		1		1		k		k			  1			  1			0.0		2	0.31327
physician		patient		1		1		k		k			  1			  1			0.0		3	0.34105
physician		patient		1		1		k		k			  1			  1			0.0		4	0.36883
physician		patient		1		1		k		k			  1			  1			0.0		5	0.38117
physician		patient		1		1		k		k			  1			  2			1.0		1	0.25309
physician		patient		1		1		k		k			  1			  2			1.0		2	0.35031
physician		patient		1		1		k		k			  1			  2			1.0		3	0.35957
physician		patient		1		1		k		k			  1			  2			1.0		4	0.36265
physician		patient		1		1		k		k			  1			  2			1.0		5	0.36420
physician		patient		1		1		k		k			  1			  2			0.9		1	0.25309
physician		patient		1		1		k		k			  1			  2			0.9		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.9		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.9		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.9		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.8		1	0.25309
physician		patient		1		1		k		k			  1			  2			0.8		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.8		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.8		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.8		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.7		1	0.25309
physician		patient		1		1		k		k			  1			  2			0.7		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.7		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.7		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.7		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.6		1	0.25309
physician		patient		1		1		k		k			  1			  2			0.6		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.6		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.6		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.6		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.5		1	0.25309
physician		patient		1		1		k		k			  1			  2			0.5		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.5		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.5		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.5		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.4		1	0.25309
physician		patient		1		1		k		k			  1			  2			0.4		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.4		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.4		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.4		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.3		1	0.25463
physician		patient		1		1		k		k			  1			  2			0.3		2	0.37500
physician		patient		1		1		k		k			  1			  2			0.3		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.3		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.3		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.2		1	0.25463
physician		patient		1		1		k		k			  1			  2			0.2		2	0.37346
physician		patient		1		1		k		k			  1			  2			0.2		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.2		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.2		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.1		1	0.25000
physician		patient		1		1		k		k			  1			  2			0.1		2	0.37037
physician		patient		1		1		k		k			  1			  2			0.1		3	0.40123
physician		patient		1		1		k		k			  1			  2			0.1		4	0.42438
physician		patient		1		1		k		k			  1			  2			0.1		5	0.43827
physician		patient		1		1		k		k			  1			  2			0.0		1	0.20525
physician		patient		1		1		k		k			  1			  2			0.0		2	0.31327
physician		patient		1		1		k		k			  1			  2			0.0		3	0.34105
physician		patient		1		1		k		k			  1			  2			0.0		4	0.36883
physician		patient		1		1		k		k			  1			  2			0.0		5	0.38117
physician		patient		1		1		k		k			  1			  3			1.0		1	0.25309
physician		patient		1		1		k		k			  1			  3			1.0		2	0.35031
physician		patient		1		1		k		k			  1			  3			1.0		3	0.35957
physician		patient		1		1		k		k			  1			  3			1.0		4	0.36265
physician		patient		1		1		k		k			  1			  3			1.0		5	0.36420
physician		patient		1		1		k		k			  1			  3			0.9		1	0.25309
physician		patient		1		1		k		k			  1			  3			0.9		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.9		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.9		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.9		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.8		1	0.25309
physician		patient		1		1		k		k			  1			  3			0.8		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.8		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.8		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.8		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.7		1	0.25309
physician		patient		1		1		k		k			  1			  3			0.7		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.7		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.7		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.7		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.6		1	0.25309
physician		patient		1		1		k		k			  1			  3			0.6		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.6		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.6		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.6		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.5		1	0.25309
physician		patient		1		1		k		k			  1			  3			0.5		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.5		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.5		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.5		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.4		1	0.25309
physician		patient		1		1		k		k			  1			  3			0.4		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.4		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.4		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.4		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.3		1	0.25463
physician		patient		1		1		k		k			  1			  3			0.3		2	0.37500
physician		patient		1		1		k		k			  1			  3			0.3		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.3		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.3		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.2		1	0.25463
physician		patient		1		1		k		k			  1			  3			0.2		2	0.37346
physician		patient		1		1		k		k			  1			  3			0.2		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.2		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.2		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.1		1	0.25000
physician		patient		1		1		k		k			  1			  3			0.1		2	0.37037
physician		patient		1		1		k		k			  1			  3			0.1		3	0.40123
physician		patient		1		1		k		k			  1			  3			0.1		4	0.42438
physician		patient		1		1		k		k			  1			  3			0.1		5	0.43827
physician		patient		1		1		k		k			  1			  3			0.0		1	0.20525
physician		patient		1		1		k		k			  1			  3			0.0		2	0.31327
physician		patient		1		1		k		k			  1			  3			0.0		3	0.34105
physician		patient		1		1		k		k			  1			  3			0.0		4	0.36883
physician		patient		1		1		k		k			  1			  3			0.0		5	0.38117
physician		patient		1		1		k		k			  1			  4			1.0		1	0.25309
physician		patient		1		1		k		k			  1			  4			1.0		2	0.35031
physician		patient		1		1		k		k			  1			  4			1.0		3	0.35957
physician		patient		1		1		k		k			  1			  4			1.0		4	0.36265
physician		patient		1		1		k		k			  1			  4			1.0		5	0.36420
physician		patient		1		1		k		k			  1			  4			0.9		1	0.25309
physician		patient		1		1		k		k			  1			  4			0.9		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.9		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.9		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.9		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.8		1	0.25309
physician		patient		1		1		k		k			  1			  4			0.8		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.8		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.8		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.8		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.7		1	0.25309
physician		patient		1		1		k		k			  1			  4			0.7		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.7		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.7		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.7		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.6		1	0.25309
physician		patient		1		1		k		k			  1			  4			0.6		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.6		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.6		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.6		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.5		1	0.25309
physician		patient		1		1		k		k			  1			  4			0.5		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.5		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.5		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.5		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.4		1	0.25309
physician		patient		1		1		k		k			  1			  4			0.4		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.4		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.4		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.4		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.3		1	0.25463
physician		patient		1		1		k		k			  1			  4			0.3		2	0.37500
physician		patient		1		1		k		k			  1			  4			0.3		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.3		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.3		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.2		1	0.25463
physician		patient		1		1		k		k			  1			  4			0.2		2	0.37346
physician		patient		1		1		k		k			  1			  4			0.2		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.2		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.2		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.1		1	0.25000
physician		patient		1		1		k		k			  1			  4			0.1		2	0.37037
physician		patient		1		1		k		k			  1			  4			0.1		3	0.40123
physician		patient		1		1		k		k			  1			  4			0.1		4	0.42438
physician		patient		1		1		k		k			  1			  4			0.1		5	0.43827
physician		patient		1		1		k		k			  1			  4			0.0		1	0.20525
physician		patient		1		1		k		k			  1			  4			0.0		2	0.31327
physician		patient		1		1		k		k			  1			  4			0.0		3	0.34105
physician		patient		1		1		k		k			  1			  4			0.0		4	0.36883
physician		patient		1		1		k		k			  1			  4			0.0		5	0.38117
physician		patient		1		1		k		k			  1			  5			1.0		1	0.25309
physician		patient		1		1		k		k			  1			  5			1.0		2	0.35031
physician		patient		1		1		k		k			  1			  5			1.0		3	0.35957
physician		patient		1		1		k		k			  1			  5			1.0		4	0.36265
physician		patient		1		1		k		k			  1			  5			1.0		5	0.36420
physician		patient		1		1		k		k			  1			  5			0.9		1	0.25309
physician		patient		1		1		k		k			  1			  5			0.9		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.9		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.9		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.9		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.8		1	0.25309
physician		patient		1		1		k		k			  1			  5			0.8		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.8		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.8		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.8		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.7		1	0.25309
physician		patient		1		1		k		k			  1			  5			0.7		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.7		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.7		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.7		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.6		1	0.25309
physician		patient		1		1		k		k			  1			  5			0.6		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.6		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.6		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.6		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.5		1	0.25309
physician		patient		1		1		k		k			  1			  5			0.5		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.5		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.5		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.5		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.4		1	0.25309
physician		patient		1		1		k		k			  1			  5			0.4		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.4		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.4		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.4		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.3		1	0.25463
physician		patient		1		1		k		k			  1			  5			0.3		2	0.37500
physician		patient		1		1		k		k			  1			  5			0.3		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.3		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.3		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.2		1	0.25463
physician		patient		1		1		k		k			  1			  5			0.2		2	0.37346
physician		patient		1		1		k		k			  1			  5			0.2		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.2		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.2		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.1		1	0.25000
physician		patient		1		1		k		k			  1			  5			0.1		2	0.37037
physician		patient		1		1		k		k			  1			  5			0.1		3	0.40123
physician		patient		1		1		k		k			  1			  5			0.1		4	0.42438
physician		patient		1		1		k		k			  1			  5			0.1		5	0.43827
physician		patient		1		1		k		k			  1			  5			0.0		1	0.20525
physician		patient		1		1		k		k			  1			  5			0.0		2	0.31327
physician		patient		1		1		k		k			  1			  5			0.0		3	0.34105
physician		patient		1		1		k		k			  1			  5			0.0		4	0.36883
physician		patient		1		1		k		k			  1			  5			0.0		5	0.38117
physician		patient		1		1		k		k			  1			 10			1.0		1	0.25309
physician		patient		1		1		k		k			  1			 10			1.0		2	0.35031
physician		patient		1		1		k		k			  1			 10			1.0		3	0.35957
physician		patient		1		1		k		k			  1			 10			1.0		4	0.36265
physician		patient		1		1		k		k			  1			 10			1.0		5	0.36420
physician		patient		1		1		k		k			  1			 10			0.9		1	0.25309
physician		patient		1		1		k		k			  1			 10			0.9		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.9		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.9		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.9		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.8		1	0.25309
physician		patient		1		1		k		k			  1			 10			0.8		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.8		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.8		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.8		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.7		1	0.25309
physician		patient		1		1		k		k			  1			 10			0.7		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.7		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.7		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.7		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.6		1	0.25309
physician		patient		1		1		k		k			  1			 10			0.6		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.6		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.6		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.6		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.5		1	0.25309
physician		patient		1		1		k		k			  1			 10			0.5		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.5		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.5		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.5		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.4		1	0.25309
physician		patient		1		1		k		k			  1			 10			0.4		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.4		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.4		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.4		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.3		1	0.25463
physician		patient		1		1		k		k			  1			 10			0.3		2	0.37500
physician		patient		1		1		k		k			  1			 10			0.3		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.3		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.3		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.2		1	0.25463
physician		patient		1		1		k		k			  1			 10			0.2		2	0.37346
physician		patient		1		1		k		k			  1			 10			0.2		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.2		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.2		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.1		1	0.25000
physician		patient		1		1		k		k			  1			 10			0.1		2	0.37037
physician		patient		1		1		k		k			  1			 10			0.1		3	0.40123
physician		patient		1		1		k		k			  1			 10			0.1		4	0.42438
physician		patient		1		1		k		k			  1			 10			0.1		5	0.43827
physician		patient		1		1		k		k			  1			 10			0.0		1	0.20525
physician		patient		1		1		k		k			  1			 10			0.0		2	0.31327
physician		patient		1		1		k		k			  1			 10			0.0		3	0.34105
physician		patient		1		1		k		k			  1			 10			0.0		4	0.36883
physician		patient		1		1		k		k			  1			 10			0.0		5	0.38117
physician		patient		1		1		k		k			  1			 20			1.0		1	0.25309
physician		patient		1		1		k		k			  1			 20			1.0		2	0.35031
physician		patient		1		1		k		k			  1			 20			1.0		3	0.35957
physician		patient		1		1		k		k			  1			 20			1.0		4	0.36265
physician		patient		1		1		k		k			  1			 20			1.0		5	0.36420
physician		patient		1		1		k		k			  1			 20			0.9		1	0.25309
physician		patient		1		1		k		k			  1			 20			0.9		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.9		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.9		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.9		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.8		1	0.25309
physician		patient		1		1		k		k			  1			 20			0.8		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.8		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.8		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.8		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.7		1	0.25309
physician		patient		1		1		k		k			  1			 20			0.7		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.7		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.7		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.7		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.6		1	0.25309
physician		patient		1		1		k		k			  1			 20			0.6		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.6		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.6		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.6		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.5		1	0.25309
physician		patient		1		1		k		k			  1			 20			0.5		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.5		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.5		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.5		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.4		1	0.25309
physician		patient		1		1		k		k			  1			 20			0.4		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.4		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.4		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.4		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.3		1	0.25463
physician		patient		1		1		k		k			  1			 20			0.3		2	0.37500
physician		patient		1		1		k		k			  1			 20			0.3		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.3		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.3		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.2		1	0.25463
physician		patient		1		1		k		k			  1			 20			0.2		2	0.37346
physician		patient		1		1		k		k			  1			 20			0.2		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.2		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.2		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.1		1	0.25000
physician		patient		1		1		k		k			  1			 20			0.1		2	0.37037
physician		patient		1		1		k		k			  1			 20			0.1		3	0.40123
physician		patient		1		1		k		k			  1			 20			0.1		4	0.42438
physician		patient		1		1		k		k			  1			 20			0.1		5	0.43827
physician		patient		1		1		k		k			  1			 20			0.0		1	0.20525
physician		patient		1		1		k		k			  1			 20			0.0		2	0.31327
physician		patient		1		1		k		k			  1			 20			0.0		3	0.34105
physician		patient		1		1		k		k			  1			 20			0.0		4	0.36883
physician		patient		1		1		k		k			  1			 20			0.0		5	0.38117
physician		patient		1		1		k		k			  1			 50			1.0		1	0.25309
physician		patient		1		1		k		k			  1			 50			1.0		2	0.35031
physician		patient		1		1		k		k			  1			 50			1.0		3	0.35957
physician		patient		1		1		k		k			  1			 50			1.0		4	0.36265
physician		patient		1		1		k		k			  1			 50			1.0		5	0.36420
physician		patient		1		1		k		k			  1			 50			0.9		1	0.25309
physician		patient		1		1		k		k			  1			 50			0.9		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.9		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.9		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.9		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.8		1	0.25309
physician		patient		1		1		k		k			  1			 50			0.8		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.8		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.8		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.8		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.7		1	0.25309
physician		patient		1		1		k		k			  1			 50			0.7		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.7		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.7		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.7		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.6		1	0.25309
physician		patient		1		1		k		k			  1			 50			0.6		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.6		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.6		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.6		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.5		1	0.25309
physician		patient		1		1		k		k			  1			 50			0.5		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.5		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.5		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.5		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.4		1	0.25309
physician		patient		1		1		k		k			  1			 50			0.4		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.4		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.4		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.4		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.3		1	0.25463
physician		patient		1		1		k		k			  1			 50			0.3		2	0.37500
physician		patient		1		1		k		k			  1			 50			0.3		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.3		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.3		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.2		1	0.25463
physician		patient		1		1		k		k			  1			 50			0.2		2	0.37346
physician		patient		1		1		k		k			  1			 50			0.2		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.2		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.2		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.1		1	0.25000
physician		patient		1		1		k		k			  1			 50			0.1		2	0.37037
physician		patient		1		1		k		k			  1			 50			0.1		3	0.40123
physician		patient		1		1		k		k			  1			 50			0.1		4	0.42438
physician		patient		1		1		k		k			  1			 50			0.1		5	0.43827
physician		patient		1		1		k		k			  1			 50			0.0		1	0.20525
physician		patient		1		1		k		k			  1			 50			0.0		2	0.31327
physician		patient		1		1		k		k			  1			 50			0.0		3	0.34105
physician		patient		1		1		k		k			  1			 50			0.0		4	0.36883
physician		patient		1		1		k		k			  1			 50			0.0		5	0.38117
physician		patient		1		1		k		k			  1			100			1.0		1	0.25154
physician		patient		1		1		k		k			  1			100			1.0		2	0.34877
physician		patient		1		1		k		k			  1			100			1.0		3	0.35802
physician		patient		1		1		k		k			  1			100			1.0		4	0.36265
physician		patient		1		1		k		k			  1			100			1.0		5	0.36420
physician		patient		1		1		k		k			  1			100			0.9		1	0.25154
physician		patient		1		1		k		k			  1			100			0.9		2	0.37191
physician		patient		1		1		k		k			  1			100			0.9		3	0.39969
physician		patient		1		1		k		k			  1			100			0.9		4	0.42438
physician		patient		1		1		k		k			  1			100			0.9		5	0.43827
physician		patient		1		1		k		k			  1			100			0.8		1	0.25154
physician		patient		1		1		k		k			  1			100			0.8		2	0.37191
physician		patient		1		1		k		k			  1			100			0.8		3	0.39969
physician		patient		1		1		k		k			  1			100			0.8		4	0.42438
physician		patient		1		1		k		k			  1			100			0.8		5	0.43827
physician		patient		1		1		k		k			  1			100			0.7		1	0.25154
physician		patient		1		1		k		k			  1			100			0.7		2	0.37191
physician		patient		1		1		k		k			  1			100			0.7		3	0.39969
physician		patient		1		1		k		k			  1			100			0.7		4	0.42438
physician		patient		1		1		k		k			  1			100			0.7		5	0.43827
physician		patient		1		1		k		k			  1			100			0.6		1	0.25154
physician		patient		1		1		k		k			  1			100			0.6		2	0.37191
physician		patient		1		1		k		k			  1			100			0.6		3	0.39969
physician		patient		1		1		k		k			  1			100			0.6		4	0.42438
physician		patient		1		1		k		k			  1			100			0.6		5	0.43827
physician		patient		1		1		k		k			  1			100			0.5		1	0.25154
physician		patient		1		1		k		k			  1			100			0.5		2	0.37191
physician		patient		1		1		k		k			  1			100			0.5		3	0.39969
physician		patient		1		1		k		k			  1			100			0.5		4	0.42438
physician		patient		1		1		k		k			  1			100			0.5		5	0.43827
physician		patient		1		1		k		k			  1			100			0.4		1	0.25154
physician		patient		1		1		k		k			  1			100			0.4		2	0.37191
physician		patient		1		1		k		k			  1			100			0.4		3	0.39969
physician		patient		1		1		k		k			  1			100			0.4		4	0.42438
physician		patient		1		1		k		k			  1			100			0.4		5	0.43827
physician		patient		1		1		k		k			  1			100			0.3		1	0.25309
physician		patient		1		1		k		k			  1			100			0.3		2	0.37346
physician		patient		1		1		k		k			  1			100			0.3		3	0.39969
physician		patient		1		1		k		k			  1			100			0.3		4	0.42438
physician		patient		1		1		k		k			  1			100			0.3		5	0.43827
physician		patient		1		1		k		k			  1			100			0.2		1	0.25309
physician		patient		1		1		k		k			  1			100			0.2		2	0.37191
physician		patient		1		1		k		k			  1			100			0.2		3	0.39969
physician		patient		1		1		k		k			  1			100			0.2		4	0.42438
physician		patient		1		1		k		k			  1			100			0.2		5	0.43827
physician		patient		1		1		k		k			  1			100			0.1		1	0.24846
physician		patient		1		1		k		k			  1			100			0.1		2	0.36883
physician		patient		1		1		k		k			  1			100			0.1		3	0.39969
physician		patient		1		1		k		k			  1			100			0.1		4	0.42438
physician		patient		1		1		k		k			  1			100			0.1		5	0.43827
physician		patient		1		1		k		k			  1			100			0.0		1	0.20525
physician		patient		1		1		k		k			  1			100			0.0		2	0.31327
physician		patient		1		1		k		k			  1			100			0.0		3	0.34105
physician		patient		1		1		k		k			  1			100			0.0		4	0.36883
physician		patient		1		1		k		k			  1			100			0.0		5	0.38117
physician		patient		1		1		k		k			  2			  1			1.0		1	0.24537
physician		patient		1		1		k		k			  2			  1			1.0		2	0.35340
physician		patient		1		1		k		k			  2			  1			1.0		3	0.37191
physician		patient		1		1		k		k			  2			  1			1.0		4	0.37191
physician		patient		1		1		k		k			  2			  1			1.0		5	0.37963
physician		patient		1		1		k		k			  2			  1			0.9		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.9		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.9		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.9		4	0.41512
physician		patient		1		1		k		k			  2			  1			0.9		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.8		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.8		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.8		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.8		4	0.41512
physician		patient		1		1		k		k			  2			  1			0.8		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.7		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.7		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.7		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.7		4	0.41512
physician		patient		1		1		k		k			  2			  1			0.7		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.6		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.6		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.6		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.6		4	0.41512
physician		patient		1		1		k		k			  2			  1			0.6		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.5		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.5		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.5		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.5		4	0.41512
physician		patient		1		1		k		k			  2			  1			0.5		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.4		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.4		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.4		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.4		4	0.41512
physician		patient		1		1		k		k			  2			  1			0.4		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.3		1	0.24383
physician		patient		1		1		k		k			  2			  1			0.3		2	0.37037
physician		patient		1		1		k		k			  2			  1			0.3		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.3		4	0.41667
physician		patient		1		1		k		k			  2			  1			0.3		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.2		1	0.24537
physician		patient		1		1		k		k			  2			  1			0.2		2	0.36883
physician		patient		1		1		k		k			  2			  1			0.2		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.2		4	0.41667
physician		patient		1		1		k		k			  2			  1			0.2		5	0.44136
physician		patient		1		1		k		k			  2			  1			0.1		1	0.24074
physician		patient		1		1		k		k			  2			  1			0.1		2	0.36728
physician		patient		1		1		k		k			  2			  1			0.1		3	0.39506
physician		patient		1		1		k		k			  2			  1			0.1		4	0.41821
physician		patient		1		1		k		k			  2			  1			0.1		5	0.43981
physician		patient		1		1		k		k			  2			  1			0.0		1	0.20525
physician		patient		1		1		k		k			  2			  1			0.0		2	0.31327
physician		patient		1		1		k		k			  2			  1			0.0		3	0.34105
physician		patient		1		1		k		k			  2			  1			0.0		4	0.36883
physician		patient		1		1		k		k			  2			  1			0.0		5	0.38117
physician		patient		1		1		k		k			  2			  2			1.0		1	0.24537
physician		patient		1		1		k		k			  2			  2			1.0		2	0.35340
physician		patient		1		1		k		k			  2			  2			1.0		3	0.37191
physician		patient		1		1		k		k			  2			  2			1.0		4	0.37191
physician		patient		1		1		k		k			  2			  2			1.0		5	0.37963
physician		patient		1		1		k		k			  2			  2			0.9		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.9		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.9		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.9		4	0.41512
physician		patient		1		1		k		k			  2			  2			0.9		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.8		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.8		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.8		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.8		4	0.41512
physician		patient		1		1		k		k			  2			  2			0.8		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.7		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.7		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.7		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.7		4	0.41512
physician		patient		1		1		k		k			  2			  2			0.7		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.6		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.6		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.6		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.6		4	0.41512
physician		patient		1		1		k		k			  2			  2			0.6		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.5		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.5		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.5		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.5		4	0.41512
physician		patient		1		1		k		k			  2			  2			0.5		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.4		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.4		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.4		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.4		4	0.41512
physician		patient		1		1		k		k			  2			  2			0.4		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.3		1	0.24383
physician		patient		1		1		k		k			  2			  2			0.3		2	0.37037
physician		patient		1		1		k		k			  2			  2			0.3		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.3		4	0.41667
physician		patient		1		1		k		k			  2			  2			0.3		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.2		1	0.24537
physician		patient		1		1		k		k			  2			  2			0.2		2	0.36883
physician		patient		1		1		k		k			  2			  2			0.2		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.2		4	0.41667
physician		patient		1		1		k		k			  2			  2			0.2		5	0.44136
physician		patient		1		1		k		k			  2			  2			0.1		1	0.24074
physician		patient		1		1		k		k			  2			  2			0.1		2	0.36728
physician		patient		1		1		k		k			  2			  2			0.1		3	0.39506
physician		patient		1		1		k		k			  2			  2			0.1		4	0.41821
physician		patient		1		1		k		k			  2			  2			0.1		5	0.43981
physician		patient		1		1		k		k			  2			  2			0.0		1	0.20525
physician		patient		1		1		k		k			  2			  2			0.0		2	0.31327
physician		patient		1		1		k		k			  2			  2			0.0		3	0.34105
physician		patient		1		1		k		k			  2			  2			0.0		4	0.36883
physician		patient		1		1		k		k			  2			  2			0.0		5	0.38117
physician		patient		1		1		k		k			  2			  3			1.0		1	0.24537
physician		patient		1		1		k		k			  2			  3			1.0		2	0.35340
physician		patient		1		1		k		k			  2			  3			1.0		3	0.37191
physician		patient		1		1		k		k			  2			  3			1.0		4	0.37191
physician		patient		1		1		k		k			  2			  3			1.0		5	0.37963
physician		patient		1		1		k		k			  2			  3			0.9		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.9		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.9		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.9		4	0.41512
physician		patient		1		1		k		k			  2			  3			0.9		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.8		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.8		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.8		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.8		4	0.41512
physician		patient		1		1		k		k			  2			  3			0.8		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.7		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.7		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.7		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.7		4	0.41512
physician		patient		1		1		k		k			  2			  3			0.7		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.6		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.6		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.6		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.6		4	0.41512
physician		patient		1		1		k		k			  2			  3			0.6		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.5		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.5		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.5		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.5		4	0.41512
physician		patient		1		1		k		k			  2			  3			0.5		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.4		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.4		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.4		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.4		4	0.41512
physician		patient		1		1		k		k			  2			  3			0.4		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.3		1	0.24383
physician		patient		1		1		k		k			  2			  3			0.3		2	0.37037
physician		patient		1		1		k		k			  2			  3			0.3		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.3		4	0.41667
physician		patient		1		1		k		k			  2			  3			0.3		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.2		1	0.24537
physician		patient		1		1		k		k			  2			  3			0.2		2	0.36883
physician		patient		1		1		k		k			  2			  3			0.2		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.2		4	0.41667
physician		patient		1		1		k		k			  2			  3			0.2		5	0.44136
physician		patient		1		1		k		k			  2			  3			0.1		1	0.24074
physician		patient		1		1		k		k			  2			  3			0.1		2	0.36728
physician		patient		1		1		k		k			  2			  3			0.1		3	0.39506
physician		patient		1		1		k		k			  2			  3			0.1		4	0.41821
physician		patient		1		1		k		k			  2			  3			0.1		5	0.43981
physician		patient		1		1		k		k			  2			  3			0.0		1	0.20525
physician		patient		1		1		k		k			  2			  3			0.0		2	0.31327
physician		patient		1		1		k		k			  2			  3			0.0		3	0.34105
physician		patient		1		1		k		k			  2			  3			0.0		4	0.36883
physician		patient		1		1		k		k			  2			  3			0.0		5	0.38117
physician		patient		1		1		k		k			  2			  4			1.0		1	0.24537
physician		patient		1		1		k		k			  2			  4			1.0		2	0.35340
physician		patient		1		1		k		k			  2			  4			1.0		3	0.37191
physician		patient		1		1		k		k			  2			  4			1.0		4	0.37191
physician		patient		1		1		k		k			  2			  4			1.0		5	0.37963
physician		patient		1		1		k		k			  2			  4			0.9		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.9		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.9		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.9		4	0.41512
physician		patient		1		1		k		k			  2			  4			0.9		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.8		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.8		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.8		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.8		4	0.41512
physician		patient		1		1		k		k			  2			  4			0.8		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.7		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.7		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.7		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.7		4	0.41512
physician		patient		1		1		k		k			  2			  4			0.7		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.6		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.6		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.6		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.6		4	0.41512
physician		patient		1		1		k		k			  2			  4			0.6		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.5		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.5		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.5		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.5		4	0.41512
physician		patient		1		1		k		k			  2			  4			0.5		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.4		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.4		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.4		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.4		4	0.41512
physician		patient		1		1		k		k			  2			  4			0.4		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.3		1	0.24383
physician		patient		1		1		k		k			  2			  4			0.3		2	0.37037
physician		patient		1		1		k		k			  2			  4			0.3		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.3		4	0.41667
physician		patient		1		1		k		k			  2			  4			0.3		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.2		1	0.24537
physician		patient		1		1		k		k			  2			  4			0.2		2	0.36883
physician		patient		1		1		k		k			  2			  4			0.2		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.2		4	0.41667
physician		patient		1		1		k		k			  2			  4			0.2		5	0.44136
physician		patient		1		1		k		k			  2			  4			0.1		1	0.24074
physician		patient		1		1		k		k			  2			  4			0.1		2	0.36728
physician		patient		1		1		k		k			  2			  4			0.1		3	0.39506
physician		patient		1		1		k		k			  2			  4			0.1		4	0.41821
physician		patient		1		1		k		k			  2			  4			0.1		5	0.43981
physician		patient		1		1		k		k			  2			  4			0.0		1	0.20525
physician		patient		1		1		k		k			  2			  4			0.0		2	0.31327
physician		patient		1		1		k		k			  2			  4			0.0		3	0.34105
physician		patient		1		1		k		k			  2			  4			0.0		4	0.36883
physician		patient		1		1		k		k			  2			  4			0.0		5	0.38117
physician		patient		1		1		k		k			  2			  5			1.0		1	0.24537
physician		patient		1		1		k		k			  2			  5			1.0		2	0.35340
physician		patient		1		1		k		k			  2			  5			1.0		3	0.37191
physician		patient		1		1		k		k			  2			  5			1.0		4	0.37191
physician		patient		1		1		k		k			  2			  5			1.0		5	0.37963
physician		patient		1		1		k		k			  2			  5			0.9		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.9		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.9		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.9		4	0.41512
physician		patient		1		1		k		k			  2			  5			0.9		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.8		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.8		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.8		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.8		4	0.41512
physician		patient		1		1		k		k			  2			  5			0.8		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.7		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.7		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.7		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.7		4	0.41512
physician		patient		1		1		k		k			  2			  5			0.7		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.6		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.6		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.6		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.6		4	0.41512
physician		patient		1		1		k		k			  2			  5			0.6		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.5		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.5		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.5		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.5		4	0.41512
physician		patient		1		1		k		k			  2			  5			0.5		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.4		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.4		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.4		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.4		4	0.41512
physician		patient		1		1		k		k			  2			  5			0.4		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.3		1	0.24383
physician		patient		1		1		k		k			  2			  5			0.3		2	0.37037
physician		patient		1		1		k		k			  2			  5			0.3		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.3		4	0.41667
physician		patient		1		1		k		k			  2			  5			0.3		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.2		1	0.24537
physician		patient		1		1		k		k			  2			  5			0.2		2	0.36883
physician		patient		1		1		k		k			  2			  5			0.2		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.2		4	0.41667
physician		patient		1		1		k		k			  2			  5			0.2		5	0.44136
physician		patient		1		1		k		k			  2			  5			0.1		1	0.24074
physician		patient		1		1		k		k			  2			  5			0.1		2	0.36728
physician		patient		1		1		k		k			  2			  5			0.1		3	0.39506
physician		patient		1		1		k		k			  2			  5			0.1		4	0.41821
physician		patient		1		1		k		k			  2			  5			0.1		5	0.43981
physician		patient		1		1		k		k			  2			  5			0.0		1	0.20525
physician		patient		1		1		k		k			  2			  5			0.0		2	0.31327
physician		patient		1		1		k		k			  2			  5			0.0		3	0.34105
physician		patient		1		1		k		k			  2			  5			0.0		4	0.36883
physician		patient		1		1		k		k			  2			  5			0.0		5	0.38117
physician		patient		1		1		k		k			  2			 10			1.0		1	0.24537
physician		patient		1		1		k		k			  2			 10			1.0		2	0.35340
physician		patient		1		1		k		k			  2			 10			1.0		3	0.37191
physician		patient		1		1		k		k			  2			 10			1.0		4	0.37191
physician		patient		1		1		k		k			  2			 10			1.0		5	0.37963
physician		patient		1		1		k		k			  2			 10			0.9		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.9		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.9		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.9		4	0.41512
physician		patient		1		1		k		k			  2			 10			0.9		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.8		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.8		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.8		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.8		4	0.41512
physician		patient		1		1		k		k			  2			 10			0.8		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.7		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.7		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.7		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.7		4	0.41512
physician		patient		1		1		k		k			  2			 10			0.7		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.6		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.6		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.6		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.6		4	0.41512
physician		patient		1		1		k		k			  2			 10			0.6		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.5		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.5		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.5		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.5		4	0.41512
physician		patient		1		1		k		k			  2			 10			0.5		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.4		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.4		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.4		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.4		4	0.41512
physician		patient		1		1		k		k			  2			 10			0.4		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.3		1	0.24383
physician		patient		1		1		k		k			  2			 10			0.3		2	0.37037
physician		patient		1		1		k		k			  2			 10			0.3		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.3		4	0.41667
physician		patient		1		1		k		k			  2			 10			0.3		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.2		1	0.24537
physician		patient		1		1		k		k			  2			 10			0.2		2	0.36883
physician		patient		1		1		k		k			  2			 10			0.2		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.2		4	0.41667
physician		patient		1		1		k		k			  2			 10			0.2		5	0.44136
physician		patient		1		1		k		k			  2			 10			0.1		1	0.24074
physician		patient		1		1		k		k			  2			 10			0.1		2	0.36728
physician		patient		1		1		k		k			  2			 10			0.1		3	0.39506
physician		patient		1		1		k		k			  2			 10			0.1		4	0.41821
physician		patient		1		1		k		k			  2			 10			0.1		5	0.43981
physician		patient		1		1		k		k			  2			 10			0.0		1	0.20525
physician		patient		1		1		k		k			  2			 10			0.0		2	0.31327
physician		patient		1		1		k		k			  2			 10			0.0		3	0.34105
physician		patient		1		1		k		k			  2			 10			0.0		4	0.36883
physician		patient		1		1		k		k			  2			 10			0.0		5	0.38117
physician		patient		1		1		k		k			  2			 20			1.0		1	0.24537
physician		patient		1		1		k		k			  2			 20			1.0		2	0.35340
physician		patient		1		1		k		k			  2			 20			1.0		3	0.37191
physician		patient		1		1		k		k			  2			 20			1.0		4	0.37191
physician		patient		1		1		k		k			  2			 20			1.0		5	0.37963
physician		patient		1		1		k		k			  2			 20			0.9		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.9		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.9		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.9		4	0.41512
physician		patient		1		1		k		k			  2			 20			0.9		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.8		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.8		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.8		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.8		4	0.41512
physician		patient		1		1		k		k			  2			 20			0.8		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.7		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.7		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.7		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.7		4	0.41512
physician		patient		1		1		k		k			  2			 20			0.7		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.6		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.6		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.6		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.6		4	0.41512
physician		patient		1		1		k		k			  2			 20			0.6		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.5		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.5		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.5		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.5		4	0.41512
physician		patient		1		1		k		k			  2			 20			0.5		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.4		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.4		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.4		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.4		4	0.41512
physician		patient		1		1		k		k			  2			 20			0.4		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.3		1	0.24383
physician		patient		1		1		k		k			  2			 20			0.3		2	0.37037
physician		patient		1		1		k		k			  2			 20			0.3		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.3		4	0.41667
physician		patient		1		1		k		k			  2			 20			0.3		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.2		1	0.24537
physician		patient		1		1		k		k			  2			 20			0.2		2	0.36883
physician		patient		1		1		k		k			  2			 20			0.2		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.2		4	0.41667
physician		patient		1		1		k		k			  2			 20			0.2		5	0.44136
physician		patient		1		1		k		k			  2			 20			0.1		1	0.24074
physician		patient		1		1		k		k			  2			 20			0.1		2	0.36728
physician		patient		1		1		k		k			  2			 20			0.1		3	0.39506
physician		patient		1		1		k		k			  2			 20			0.1		4	0.41821
physician		patient		1		1		k		k			  2			 20			0.1		5	0.43981
physician		patient		1		1		k		k			  2			 20			0.0		1	0.20525
physician		patient		1		1		k		k			  2			 20			0.0		2	0.31327
physician		patient		1		1		k		k			  2			 20			0.0		3	0.34105
physician		patient		1		1		k		k			  2			 20			0.0		4	0.36883
physician		patient		1		1		k		k			  2			 20			0.0		5	0.38117
physician		patient		1		1		k		k			  2			 50			1.0		1	0.24537
physician		patient		1		1		k		k			  2			 50			1.0		2	0.35340
physician		patient		1		1		k		k			  2			 50			1.0		3	0.37191
physician		patient		1		1		k		k			  2			 50			1.0		4	0.37191
physician		patient		1		1		k		k			  2			 50			1.0		5	0.37963
physician		patient		1		1		k		k			  2			 50			0.9		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.9		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.9		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.9		4	0.41512
physician		patient		1		1		k		k			  2			 50			0.9		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.8		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.8		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.8		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.8		4	0.41512
physician		patient		1		1		k		k			  2			 50			0.8		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.7		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.7		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.7		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.7		4	0.41512
physician		patient		1		1		k		k			  2			 50			0.7		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.6		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.6		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.6		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.6		4	0.41512
physician		patient		1		1		k		k			  2			 50			0.6		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.5		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.5		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.5		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.5		4	0.41512
physician		patient		1		1		k		k			  2			 50			0.5		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.4		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.4		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.4		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.4		4	0.41512
physician		patient		1		1		k		k			  2			 50			0.4		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.3		1	0.24383
physician		patient		1		1		k		k			  2			 50			0.3		2	0.37037
physician		patient		1		1		k		k			  2			 50			0.3		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.3		4	0.41667
physician		patient		1		1		k		k			  2			 50			0.3		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.2		1	0.24537
physician		patient		1		1		k		k			  2			 50			0.2		2	0.36883
physician		patient		1		1		k		k			  2			 50			0.2		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.2		4	0.41667
physician		patient		1		1		k		k			  2			 50			0.2		5	0.44136
physician		patient		1		1		k		k			  2			 50			0.1		1	0.24074
physician		patient		1		1		k		k			  2			 50			0.1		2	0.36728
physician		patient		1		1		k		k			  2			 50			0.1		3	0.39506
physician		patient		1		1		k		k			  2			 50			0.1		4	0.41821
physician		patient		1		1		k		k			  2			 50			0.1		5	0.43981
physician		patient		1		1		k		k			  2			 50			0.0		1	0.20525
physician		patient		1		1		k		k			  2			 50			0.0		2	0.31327
physician		patient		1		1		k		k			  2			 50			0.0		3	0.34105
physician		patient		1		1		k		k			  2			 50			0.0		4	0.36883
physician		patient		1		1		k		k			  2			 50			0.0		5	0.38117
physician		patient		1		1		k		k			  2			100			1.0		1	0.24383
physician		patient		1		1		k		k			  2			100			1.0		2	0.35185
physician		patient		1		1		k		k			  2			100			1.0		3	0.37037
physician		patient		1		1		k		k			  2			100			1.0		4	0.37191
physician		patient		1		1		k		k			  2			100			1.0		5	0.37963
physician		patient		1		1		k		k			  2			100			0.9		1	0.24383
physician		patient		1		1		k		k			  2			100			0.9		2	0.36883
physician		patient		1		1		k		k			  2			100			0.9		3	0.39352
physician		patient		1		1		k		k			  2			100			0.9		4	0.41512
physician		patient		1		1		k		k			  2			100			0.9		5	0.44290
physician		patient		1		1		k		k			  2			100			0.8		1	0.24383
physician		patient		1		1		k		k			  2			100			0.8		2	0.36883
physician		patient		1		1		k		k			  2			100			0.8		3	0.39352
physician		patient		1		1		k		k			  2			100			0.8		4	0.41512
physician		patient		1		1		k		k			  2			100			0.8		5	0.44290
physician		patient		1		1		k		k			  2			100			0.7		1	0.24383
physician		patient		1		1		k		k			  2			100			0.7		2	0.36883
physician		patient		1		1		k		k			  2			100			0.7		3	0.39352
physician		patient		1		1		k		k			  2			100			0.7		4	0.41512
physician		patient		1		1		k		k			  2			100			0.7		5	0.44290
physician		patient		1		1		k		k			  2			100			0.6		1	0.24383
physician		patient		1		1		k		k			  2			100			0.6		2	0.36883
physician		patient		1		1		k		k			  2			100			0.6		3	0.39352
physician		patient		1		1		k		k			  2			100			0.6		4	0.41512
physician		patient		1		1		k		k			  2			100			0.6		5	0.44290
physician		patient		1		1		k		k			  2			100			0.5		1	0.24383
physician		patient		1		1		k		k			  2			100			0.5		2	0.36883
physician		patient		1		1		k		k			  2			100			0.5		3	0.39352
physician		patient		1		1		k		k			  2			100			0.5		4	0.41512
physician		patient		1		1		k		k			  2			100			0.5		5	0.44290
physician		patient		1		1		k		k			  2			100			0.4		1	0.24383
physician		patient		1		1		k		k			  2			100			0.4		2	0.36883
physician		patient		1		1		k		k			  2			100			0.4		3	0.39352
physician		patient		1		1		k		k			  2			100			0.4		4	0.41512
physician		patient		1		1		k		k			  2			100			0.4		5	0.44290
physician		patient		1		1		k		k			  2			100			0.3		1	0.24228
physician		patient		1		1		k		k			  2			100			0.3		2	0.36883
physician		patient		1		1		k		k			  2			100			0.3		3	0.39352
physician		patient		1		1		k		k			  2			100			0.3		4	0.41667
physician		patient		1		1		k		k			  2			100			0.3		5	0.44290
physician		patient		1		1		k		k			  2			100			0.2		1	0.24383
physician		patient		1		1		k		k			  2			100			0.2		2	0.36728
physician		patient		1		1		k		k			  2			100			0.2		3	0.39352
physician		patient		1		1		k		k			  2			100			0.2		4	0.41667
physician		patient		1		1		k		k			  2			100			0.2		5	0.44290
physician		patient		1		1		k		k			  2			100			0.1		1	0.23920
physician		patient		1		1		k		k			  2			100			0.1		2	0.36574
physician		patient		1		1		k		k			  2			100			0.1		3	0.39352
physician		patient		1		1		k		k			  2			100			0.1		4	0.41821
physician		patient		1		1		k		k			  2			100			0.1		5	0.44136
physician		patient		1		1		k		k			  2			100			0.0		1	0.20525
physician		patient		1		1		k		k			  2			100			0.0		2	0.31327
physician		patient		1		1		k		k			  2			100			0.0		3	0.34105
physician		patient		1		1		k		k			  2			100			0.0		4	0.36883
physician		patient		1		1		k		k			  2			100			0.0		5	0.38117
physician		patient		1		1		k		k			  3			  1			1.0		1	0.23611
physician		patient		1		1		k		k			  3			  1			1.0		2	0.34722
physician		patient		1		1		k		k			  3			  1			1.0		3	0.36883
physician		patient		1		1		k		k			  3			  1			1.0		4	0.37191
physician		patient		1		1		k		k			  3			  1			1.0		5	0.37809
physician		patient		1		1		k		k			  3			  1			0.9		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.9		2	0.36420
physician		patient		1		1		k		k			  3			  1			0.9		3	0.39198
physician		patient		1		1		k		k			  3			  1			0.9		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.9		5	0.43210
physician		patient		1		1		k		k			  3			  1			0.8		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.8		2	0.36420
physician		patient		1		1		k		k			  3			  1			0.8		3	0.39198
physician		patient		1		1		k		k			  3			  1			0.8		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.8		5	0.43210
physician		patient		1		1		k		k			  3			  1			0.7		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.7		2	0.36420
physician		patient		1		1		k		k			  3			  1			0.7		3	0.39198
physician		patient		1		1		k		k			  3			  1			0.7		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.7		5	0.43210
physician		patient		1		1		k		k			  3			  1			0.6		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.6		2	0.36420
physician		patient		1		1		k		k			  3			  1			0.6		3	0.39198
physician		patient		1		1		k		k			  3			  1			0.6		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.6		5	0.43210
physician		patient		1		1		k		k			  3			  1			0.5		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.5		2	0.36420
physician		patient		1		1		k		k			  3			  1			0.5		3	0.39198
physician		patient		1		1		k		k			  3			  1			0.5		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.5		5	0.43210
physician		patient		1		1		k		k			  3			  1			0.4		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.4		2	0.36420
physician		patient		1		1		k		k			  3			  1			0.4		3	0.39352
physician		patient		1		1		k		k			  3			  1			0.4		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.4		5	0.43364
physician		patient		1		1		k		k			  3			  1			0.3		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.3		2	0.36265
physician		patient		1		1		k		k			  3			  1			0.3		3	0.39506
physician		patient		1		1		k		k			  3			  1			0.3		4	0.41204
physician		patient		1		1		k		k			  3			  1			0.3		5	0.43519
physician		patient		1		1		k		k			  3			  1			0.2		1	0.23611
physician		patient		1		1		k		k			  3			  1			0.2		2	0.36111
physician		patient		1		1		k		k			  3			  1			0.2		3	0.39506
physician		patient		1		1		k		k			  3			  1			0.2		4	0.41358
physician		patient		1		1		k		k			  3			  1			0.2		5	0.43519
physician		patient		1		1		k		k			  3			  1			0.1		1	0.23302
physician		patient		1		1		k		k			  3			  1			0.1		2	0.35802
physician		patient		1		1		k		k			  3			  1			0.1		3	0.39506
physician		patient		1		1		k		k			  3			  1			0.1		4	0.41512
physician		patient		1		1		k		k			  3			  1			0.1		5	0.43673
physician		patient		1		1		k		k			  3			  1			0.0		1	0.20525
physician		patient		1		1		k		k			  3			  1			0.0		2	0.31327
physician		patient		1		1		k		k			  3			  1			0.0		3	0.34105
physician		patient		1		1		k		k			  3			  1			0.0		4	0.36883
physician		patient		1		1		k		k			  3			  1			0.0		5	0.38117
physician		patient		1		1		k		k			  3			  2			1.0		1	0.23611
physician		patient		1		1		k		k			  3			  2			1.0		2	0.34722
physician		patient		1		1		k		k			  3			  2			1.0		3	0.36883
physician		patient		1		1		k		k			  3			  2			1.0		4	0.37191
physician		patient		1		1		k		k			  3			  2			1.0		5	0.37809
physician		patient		1		1		k		k			  3			  2			0.9		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.9		2	0.36420
physician		patient		1		1		k		k			  3			  2			0.9		3	0.39198
physician		patient		1		1		k		k			  3			  2			0.9		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.9		5	0.43210
physician		patient		1		1		k		k			  3			  2			0.8		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.8		2	0.36420
physician		patient		1		1		k		k			  3			  2			0.8		3	0.39198
physician		patient		1		1		k		k			  3			  2			0.8		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.8		5	0.43210
physician		patient		1		1		k		k			  3			  2			0.7		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.7		2	0.36420
physician		patient		1		1		k		k			  3			  2			0.7		3	0.39198
physician		patient		1		1		k		k			  3			  2			0.7		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.7		5	0.43210
physician		patient		1		1		k		k			  3			  2			0.6		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.6		2	0.36420
physician		patient		1		1		k		k			  3			  2			0.6		3	0.39198
physician		patient		1		1		k		k			  3			  2			0.6		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.6		5	0.43210
physician		patient		1		1		k		k			  3			  2			0.5		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.5		2	0.36420
physician		patient		1		1		k		k			  3			  2			0.5		3	0.39198
physician		patient		1		1		k		k			  3			  2			0.5		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.5		5	0.43210
physician		patient		1		1		k		k			  3			  2			0.4		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.4		2	0.36420
physician		patient		1		1		k		k			  3			  2			0.4		3	0.39352
physician		patient		1		1		k		k			  3			  2			0.4		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.4		5	0.43364
physician		patient		1		1		k		k			  3			  2			0.3		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.3		2	0.36265
physician		patient		1		1		k		k			  3			  2			0.3		3	0.39506
physician		patient		1		1		k		k			  3			  2			0.3		4	0.41204
physician		patient		1		1		k		k			  3			  2			0.3		5	0.43519
physician		patient		1		1		k		k			  3			  2			0.2		1	0.23611
physician		patient		1		1		k		k			  3			  2			0.2		2	0.36111
physician		patient		1		1		k		k			  3			  2			0.2		3	0.39506
physician		patient		1		1		k		k			  3			  2			0.2		4	0.41358
physician		patient		1		1		k		k			  3			  2			0.2		5	0.43519
physician		patient		1		1		k		k			  3			  2			0.1		1	0.23302
physician		patient		1		1		k		k			  3			  2			0.1		2	0.35802
physician		patient		1		1		k		k			  3			  2			0.1		3	0.39506
physician		patient		1		1		k		k			  3			  2			0.1		4	0.41512
physician		patient		1		1		k		k			  3			  2			0.1		5	0.43673
physician		patient		1		1		k		k			  3			  2			0.0		1	0.20525
physician		patient		1		1		k		k			  3			  2			0.0		2	0.31327
physician		patient		1		1		k		k			  3			  2			0.0		3	0.34105
physician		patient		1		1		k		k			  3			  2			0.0		4	0.36883
physician		patient		1		1		k		k			  3			  2			0.0		5	0.38117
physician		patient		1		1		k		k			  3			  3			1.0		1	0.23611
physician		patient		1		1		k		k			  3			  3			1.0		2	0.34722
physician		patient		1		1		k		k			  3			  3			1.0		3	0.36883
physician		patient		1		1		k		k			  3			  3			1.0		4	0.37191
physician		patient		1		1		k		k			  3			  3			1.0		5	0.37809
physician		patient		1		1		k		k			  3			  3			0.9		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.9		2	0.36420
physician		patient		1		1		k		k			  3			  3			0.9		3	0.39198
physician		patient		1		1		k		k			  3			  3			0.9		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.9		5	0.43210
physician		patient		1		1		k		k			  3			  3			0.8		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.8		2	0.36420
physician		patient		1		1		k		k			  3			  3			0.8		3	0.39198
physician		patient		1		1		k		k			  3			  3			0.8		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.8		5	0.43210
physician		patient		1		1		k		k			  3			  3			0.7		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.7		2	0.36420
physician		patient		1		1		k		k			  3			  3			0.7		3	0.39198
physician		patient		1		1		k		k			  3			  3			0.7		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.7		5	0.43210
physician		patient		1		1		k		k			  3			  3			0.6		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.6		2	0.36420
physician		patient		1		1		k		k			  3			  3			0.6		3	0.39198
physician		patient		1		1		k		k			  3			  3			0.6		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.6		5	0.43210
physician		patient		1		1		k		k			  3			  3			0.5		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.5		2	0.36420
physician		patient		1		1		k		k			  3			  3			0.5		3	0.39198
physician		patient		1		1		k		k			  3			  3			0.5		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.5		5	0.43210
physician		patient		1		1		k		k			  3			  3			0.4		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.4		2	0.36420
physician		patient		1		1		k		k			  3			  3			0.4		3	0.39352
physician		patient		1		1		k		k			  3			  3			0.4		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.4		5	0.43364
physician		patient		1		1		k		k			  3			  3			0.3		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.3		2	0.36265
physician		patient		1		1		k		k			  3			  3			0.3		3	0.39506
physician		patient		1		1		k		k			  3			  3			0.3		4	0.41204
physician		patient		1		1		k		k			  3			  3			0.3		5	0.43519
physician		patient		1		1		k		k			  3			  3			0.2		1	0.23611
physician		patient		1		1		k		k			  3			  3			0.2		2	0.36111
physician		patient		1		1		k		k			  3			  3			0.2		3	0.39506
physician		patient		1		1		k		k			  3			  3			0.2		4	0.41358
physician		patient		1		1		k		k			  3			  3			0.2		5	0.43519
physician		patient		1		1		k		k			  3			  3			0.1		1	0.23302
physician		patient		1		1		k		k			  3			  3			0.1		2	0.35802
physician		patient		1		1		k		k			  3			  3			0.1		3	0.39506
physician		patient		1		1		k		k			  3			  3			0.1		4	0.41512
physician		patient		1		1		k		k			  3			  3			0.1		5	0.43673
physician		patient		1		1		k		k			  3			  3			0.0		1	0.20525
physician		patient		1		1		k		k			  3			  3			0.0		2	0.31327
physician		patient		1		1		k		k			  3			  3			0.0		3	0.34105
physician		patient		1		1		k		k			  3			  3			0.0		4	0.36883
physician		patient		1		1		k		k			  3			  3			0.0		5	0.38117
physician		patient		1		1		k		k			  3			  4			1.0		1	0.23611
physician		patient		1		1		k		k			  3			  4			1.0		2	0.34722
physician		patient		1		1		k		k			  3			  4			1.0		3	0.36883
physician		patient		1		1		k		k			  3			  4			1.0		4	0.37191
physician		patient		1		1		k		k			  3			  4			1.0		5	0.37809
physician		patient		1		1		k		k			  3			  4			0.9		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.9		2	0.36420
physician		patient		1		1		k		k			  3			  4			0.9		3	0.39198
physician		patient		1		1		k		k			  3			  4			0.9		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.9		5	0.43210
physician		patient		1		1		k		k			  3			  4			0.8		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.8		2	0.36420
physician		patient		1		1		k		k			  3			  4			0.8		3	0.39198
physician		patient		1		1		k		k			  3			  4			0.8		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.8		5	0.43210
physician		patient		1		1		k		k			  3			  4			0.7		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.7		2	0.36420
physician		patient		1		1		k		k			  3			  4			0.7		3	0.39198
physician		patient		1		1		k		k			  3			  4			0.7		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.7		5	0.43210
physician		patient		1		1		k		k			  3			  4			0.6		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.6		2	0.36420
physician		patient		1		1		k		k			  3			  4			0.6		3	0.39198
physician		patient		1		1		k		k			  3			  4			0.6		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.6		5	0.43210
physician		patient		1		1		k		k			  3			  4			0.5		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.5		2	0.36420
physician		patient		1		1		k		k			  3			  4			0.5		3	0.39198
physician		patient		1		1		k		k			  3			  4			0.5		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.5		5	0.43210
physician		patient		1		1		k		k			  3			  4			0.4		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.4		2	0.36420
physician		patient		1		1		k		k			  3			  4			0.4		3	0.39352
physician		patient		1		1		k		k			  3			  4			0.4		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.4		5	0.43364
physician		patient		1		1		k		k			  3			  4			0.3		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.3		2	0.36265
physician		patient		1		1		k		k			  3			  4			0.3		3	0.39506
physician		patient		1		1		k		k			  3			  4			0.3		4	0.41204
physician		patient		1		1		k		k			  3			  4			0.3		5	0.43519
physician		patient		1		1		k		k			  3			  4			0.2		1	0.23611
physician		patient		1		1		k		k			  3			  4			0.2		2	0.36111
physician		patient		1		1		k		k			  3			  4			0.2		3	0.39506
physician		patient		1		1		k		k			  3			  4			0.2		4	0.41358
physician		patient		1		1		k		k			  3			  4			0.2		5	0.43519
physician		patient		1		1		k		k			  3			  4			0.1		1	0.23302
physician		patient		1		1		k		k			  3			  4			0.1		2	0.35802
physician		patient		1		1		k		k			  3			  4			0.1		3	0.39506
physician		patient		1		1		k		k			  3			  4			0.1		4	0.41512
physician		patient		1		1		k		k			  3			  4			0.1		5	0.43673
physician		patient		1		1		k		k			  3			  4			0.0		1	0.20525
physician		patient		1		1		k		k			  3			  4			0.0		2	0.31327
physician		patient		1		1		k		k			  3			  4			0.0		3	0.34105
physician		patient		1		1		k		k			  3			  4			0.0		4	0.36883
physician		patient		1		1		k		k			  3			  4			0.0		5	0.38117
physician		patient		1		1		k		k			  3			  5			1.0		1	0.23611
physician		patient		1		1		k		k			  3			  5			1.0		2	0.34722
physician		patient		1		1		k		k			  3			  5			1.0		3	0.36883
physician		patient		1		1		k		k			  3			  5			1.0		4	0.37191
physician		patient		1		1		k		k			  3			  5			1.0		5	0.37809
physician		patient		1		1		k		k			  3			  5			0.9		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.9		2	0.36420
physician		patient		1		1		k		k			  3			  5			0.9		3	0.39198
physician		patient		1		1		k		k			  3			  5			0.9		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.9		5	0.43210
physician		patient		1		1		k		k			  3			  5			0.8		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.8		2	0.36420
physician		patient		1		1		k		k			  3			  5			0.8		3	0.39198
physician		patient		1		1		k		k			  3			  5			0.8		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.8		5	0.43210
physician		patient		1		1		k		k			  3			  5			0.7		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.7		2	0.36420
physician		patient		1		1		k		k			  3			  5			0.7		3	0.39198
physician		patient		1		1		k		k			  3			  5			0.7		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.7		5	0.43210
physician		patient		1		1		k		k			  3			  5			0.6		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.6		2	0.36420
physician		patient		1		1		k		k			  3			  5			0.6		3	0.39198
physician		patient		1		1		k		k			  3			  5			0.6		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.6		5	0.43210
physician		patient		1		1		k		k			  3			  5			0.5		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.5		2	0.36420
physician		patient		1		1		k		k			  3			  5			0.5		3	0.39198
physician		patient		1		1		k		k			  3			  5			0.5		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.5		5	0.43210
physician		patient		1		1		k		k			  3			  5			0.4		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.4		2	0.36420
physician		patient		1		1		k		k			  3			  5			0.4		3	0.39352
physician		patient		1		1		k		k			  3			  5			0.4		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.4		5	0.43364
physician		patient		1		1		k		k			  3			  5			0.3		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.3		2	0.36265
physician		patient		1		1		k		k			  3			  5			0.3		3	0.39506
physician		patient		1		1		k		k			  3			  5			0.3		4	0.41204
physician		patient		1		1		k		k			  3			  5			0.3		5	0.43519
physician		patient		1		1		k		k			  3			  5			0.2		1	0.23611
physician		patient		1		1		k		k			  3			  5			0.2		2	0.36111
physician		patient		1		1		k		k			  3			  5			0.2		3	0.39506
physician		patient		1		1		k		k			  3			  5			0.2		4	0.41358
physician		patient		1		1		k		k			  3			  5			0.2		5	0.43519
physician		patient		1		1		k		k			  3			  5			0.1		1	0.23302
physician		patient		1		1		k		k			  3			  5			0.1		2	0.35802
physician		patient		1		1		k		k			  3			  5			0.1		3	0.39506
physician		patient		1		1		k		k			  3			  5			0.1		4	0.41512
physician		patient		1		1		k		k			  3			  5			0.1		5	0.43673
physician		patient		1		1		k		k			  3			  5			0.0		1	0.20525
physician		patient		1		1		k		k			  3			  5			0.0		2	0.31327
physician		patient		1		1		k		k			  3			  5			0.0		3	0.34105
physician		patient		1		1		k		k			  3			  5			0.0		4	0.36883
physician		patient		1		1		k		k			  3			  5			0.0		5	0.38117
physician		patient		1		1		k		k			  3			 10			1.0		1	0.23611
physician		patient		1		1		k		k			  3			 10			1.0		2	0.34722
physician		patient		1		1		k		k			  3			 10			1.0		3	0.36883
physician		patient		1		1		k		k			  3			 10			1.0		4	0.37191
physician		patient		1		1		k		k			  3			 10			1.0		5	0.37809
physician		patient		1		1		k		k			  3			 10			0.9		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.9		2	0.36420
physician		patient		1		1		k		k			  3			 10			0.9		3	0.39198
physician		patient		1		1		k		k			  3			 10			0.9		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.9		5	0.43210
physician		patient		1		1		k		k			  3			 10			0.8		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.8		2	0.36420
physician		patient		1		1		k		k			  3			 10			0.8		3	0.39198
physician		patient		1		1		k		k			  3			 10			0.8		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.8		5	0.43210
physician		patient		1		1		k		k			  3			 10			0.7		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.7		2	0.36420
physician		patient		1		1		k		k			  3			 10			0.7		3	0.39198
physician		patient		1		1		k		k			  3			 10			0.7		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.7		5	0.43210
physician		patient		1		1		k		k			  3			 10			0.6		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.6		2	0.36420
physician		patient		1		1		k		k			  3			 10			0.6		3	0.39198
physician		patient		1		1		k		k			  3			 10			0.6		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.6		5	0.43210
physician		patient		1		1		k		k			  3			 10			0.5		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.5		2	0.36420
physician		patient		1		1		k		k			  3			 10			0.5		3	0.39198
physician		patient		1		1		k		k			  3			 10			0.5		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.5		5	0.43210
physician		patient		1		1		k		k			  3			 10			0.4		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.4		2	0.36420
physician		patient		1		1		k		k			  3			 10			0.4		3	0.39352
physician		patient		1		1		k		k			  3			 10			0.4		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.4		5	0.43364
physician		patient		1		1		k		k			  3			 10			0.3		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.3		2	0.36265
physician		patient		1		1		k		k			  3			 10			0.3		3	0.39506
physician		patient		1		1		k		k			  3			 10			0.3		4	0.41204
physician		patient		1		1		k		k			  3			 10			0.3		5	0.43519
physician		patient		1		1		k		k			  3			 10			0.2		1	0.23611
physician		patient		1		1		k		k			  3			 10			0.2		2	0.36111
physician		patient		1		1		k		k			  3			 10			0.2		3	0.39506
physician		patient		1		1		k		k			  3			 10			0.2		4	0.41358
physician		patient		1		1		k		k			  3			 10			0.2		5	0.43519
physician		patient		1		1		k		k			  3			 10			0.1		1	0.23302
physician		patient		1		1		k		k			  3			 10			0.1		2	0.35802
physician		patient		1		1		k		k			  3			 10			0.1		3	0.39506
physician		patient		1		1		k		k			  3			 10			0.1		4	0.41512
physician		patient		1		1		k		k			  3			 10			0.1		5	0.43673
physician		patient		1		1		k		k			  3			 10			0.0		1	0.20525
physician		patient		1		1		k		k			  3			 10			0.0		2	0.31327
physician		patient		1		1		k		k			  3			 10			0.0		3	0.34105
physician		patient		1		1		k		k			  3			 10			0.0		4	0.36883
physician		patient		1		1		k		k			  3			 10			0.0		5	0.38117
physician		patient		1		1		k		k			  3			 20			1.0		1	0.23611
physician		patient		1		1		k		k			  3			 20			1.0		2	0.34722
physician		patient		1		1		k		k			  3			 20			1.0		3	0.36883
physician		patient		1		1		k		k			  3			 20			1.0		4	0.37191
physician		patient		1		1		k		k			  3			 20			1.0		5	0.37809
physician		patient		1		1		k		k			  3			 20			0.9		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.9		2	0.36420
physician		patient		1		1		k		k			  3			 20			0.9		3	0.39198
physician		patient		1		1		k		k			  3			 20			0.9		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.9		5	0.43210
physician		patient		1		1		k		k			  3			 20			0.8		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.8		2	0.36420
physician		patient		1		1		k		k			  3			 20			0.8		3	0.39198
physician		patient		1		1		k		k			  3			 20			0.8		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.8		5	0.43210
physician		patient		1		1		k		k			  3			 20			0.7		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.7		2	0.36420
physician		patient		1		1		k		k			  3			 20			0.7		3	0.39198
physician		patient		1		1		k		k			  3			 20			0.7		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.7		5	0.43210
physician		patient		1		1		k		k			  3			 20			0.6		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.6		2	0.36420
physician		patient		1		1		k		k			  3			 20			0.6		3	0.39198
physician		patient		1		1		k		k			  3			 20			0.6		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.6		5	0.43210
physician		patient		1		1		k		k			  3			 20			0.5		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.5		2	0.36420
physician		patient		1		1		k		k			  3			 20			0.5		3	0.39198
physician		patient		1		1		k		k			  3			 20			0.5		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.5		5	0.43210
physician		patient		1		1		k		k			  3			 20			0.4		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.4		2	0.36420
physician		patient		1		1		k		k			  3			 20			0.4		3	0.39352
physician		patient		1		1		k		k			  3			 20			0.4		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.4		5	0.43364
physician		patient		1		1		k		k			  3			 20			0.3		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.3		2	0.36265
physician		patient		1		1		k		k			  3			 20			0.3		3	0.39506
physician		patient		1		1		k		k			  3			 20			0.3		4	0.41204
physician		patient		1		1		k		k			  3			 20			0.3		5	0.43519
physician		patient		1		1		k		k			  3			 20			0.2		1	0.23611
physician		patient		1		1		k		k			  3			 20			0.2		2	0.36111
physician		patient		1		1		k		k			  3			 20			0.2		3	0.39506
physician		patient		1		1		k		k			  3			 20			0.2		4	0.41358
physician		patient		1		1		k		k			  3			 20			0.2		5	0.43519
physician		patient		1		1		k		k			  3			 20			0.1		1	0.23302
physician		patient		1		1		k		k			  3			 20			0.1		2	0.35802
physician		patient		1		1		k		k			  3			 20			0.1		3	0.39506
physician		patient		1		1		k		k			  3			 20			0.1		4	0.41512
physician		patient		1		1		k		k			  3			 20			0.1		5	0.43673
physician		patient		1		1		k		k			  3			 20			0.0		1	0.20525
physician		patient		1		1		k		k			  3			 20			0.0		2	0.31327
physician		patient		1		1		k		k			  3			 20			0.0		3	0.34105
physician		patient		1		1		k		k			  3			 20			0.0		4	0.36883
physician		patient		1		1		k		k			  3			 20			0.0		5	0.38117
physician		patient		1		1		k		k			  3			 50			1.0		1	0.23611
physician		patient		1		1		k		k			  3			 50			1.0		2	0.34722
physician		patient		1		1		k		k			  3			 50			1.0		3	0.36883
physician		patient		1		1		k		k			  3			 50			1.0		4	0.37191
physician		patient		1		1		k		k			  3			 50			1.0		5	0.37809
physician		patient		1		1		k		k			  3			 50			0.9		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.9		2	0.36420
physician		patient		1		1		k		k			  3			 50			0.9		3	0.39198
physician		patient		1		1		k		k			  3			 50			0.9		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.9		5	0.43210
physician		patient		1		1		k		k			  3			 50			0.8		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.8		2	0.36420
physician		patient		1		1		k		k			  3			 50			0.8		3	0.39198
physician		patient		1		1		k		k			  3			 50			0.8		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.8		5	0.43210
physician		patient		1		1		k		k			  3			 50			0.7		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.7		2	0.36420
physician		patient		1		1		k		k			  3			 50			0.7		3	0.39198
physician		patient		1		1		k		k			  3			 50			0.7		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.7		5	0.43210
physician		patient		1		1		k		k			  3			 50			0.6		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.6		2	0.36420
physician		patient		1		1		k		k			  3			 50			0.6		3	0.39198
physician		patient		1		1		k		k			  3			 50			0.6		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.6		5	0.43210
physician		patient		1		1		k		k			  3			 50			0.5		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.5		2	0.36420
physician		patient		1		1		k		k			  3			 50			0.5		3	0.39198
physician		patient		1		1		k		k			  3			 50			0.5		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.5		5	0.43210
physician		patient		1		1		k		k			  3			 50			0.4		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.4		2	0.36420
physician		patient		1		1		k		k			  3			 50			0.4		3	0.39352
physician		patient		1		1		k		k			  3			 50			0.4		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.4		5	0.43364
physician		patient		1		1		k		k			  3			 50			0.3		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.3		2	0.36265
physician		patient		1		1		k		k			  3			 50			0.3		3	0.39506
physician		patient		1		1		k		k			  3			 50			0.3		4	0.41204
physician		patient		1		1		k		k			  3			 50			0.3		5	0.43519
physician		patient		1		1		k		k			  3			 50			0.2		1	0.23611
physician		patient		1		1		k		k			  3			 50			0.2		2	0.36111
physician		patient		1		1		k		k			  3			 50			0.2		3	0.39506
physician		patient		1		1		k		k			  3			 50			0.2		4	0.41358
physician		patient		1		1		k		k			  3			 50			0.2		5	0.43519
physician		patient		1		1		k		k			  3			 50			0.1		1	0.23302
physician		patient		1		1		k		k			  3			 50			0.1		2	0.35802
physician		patient		1		1		k		k			  3			 50			0.1		3	0.39506
physician		patient		1		1		k		k			  3			 50			0.1		4	0.41512
physician		patient		1		1		k		k			  3			 50			0.1		5	0.43673
physician		patient		1		1		k		k			  3			 50			0.0		1	0.20525
physician		patient		1		1		k		k			  3			 50			0.0		2	0.31327
physician		patient		1		1		k		k			  3			 50			0.0		3	0.34105
physician		patient		1		1		k		k			  3			 50			0.0		4	0.36883
physician		patient		1		1		k		k			  3			 50			0.0		5	0.38117
physician		patient		1		1		k		k			  3			100			1.0		1	0.23457
physician		patient		1		1		k		k			  3			100			1.0		2	0.34568
physician		patient		1		1		k		k			  3			100			1.0		3	0.36728
physician		patient		1		1		k		k			  3			100			1.0		4	0.37191
physician		patient		1		1		k		k			  3			100			1.0		5	0.37809
physician		patient		1		1		k		k			  3			100			0.9		1	0.23457
physician		patient		1		1		k		k			  3			100			0.9		2	0.36265
physician		patient		1		1		k		k			  3			100			0.9		3	0.39043
physician		patient		1		1		k		k			  3			100			0.9		4	0.41204
physician		patient		1		1		k		k			  3			100			0.9		5	0.43210
physician		patient		1		1		k		k			  3			100			0.8		1	0.23457
physician		patient		1		1		k		k			  3			100			0.8		2	0.36265
physician		patient		1		1		k		k			  3			100			0.8		3	0.39043
physician		patient		1		1		k		k			  3			100			0.8		4	0.41204
physician		patient		1		1		k		k			  3			100			0.8		5	0.43210
physician		patient		1		1		k		k			  3			100			0.7		1	0.23457
physician		patient		1		1		k		k			  3			100			0.7		2	0.36265
physician		patient		1		1		k		k			  3			100			0.7		3	0.39043
physician		patient		1		1		k		k			  3			100			0.7		4	0.41204
physician		patient		1		1		k		k			  3			100			0.7		5	0.43210
physician		patient		1		1		k		k			  3			100			0.6		1	0.23457
physician		patient		1		1		k		k			  3			100			0.6		2	0.36265
physician		patient		1		1		k		k			  3			100			0.6		3	0.39043
physician		patient		1		1		k		k			  3			100			0.6		4	0.41204
physician		patient		1		1		k		k			  3			100			0.6		5	0.43210
physician		patient		1		1		k		k			  3			100			0.5		1	0.23457
physician		patient		1		1		k		k			  3			100			0.5		2	0.36265
physician		patient		1		1		k		k			  3			100			0.5		3	0.39043
physician		patient		1		1		k		k			  3			100			0.5		4	0.41204
physician		patient		1		1		k		k			  3			100			0.5		5	0.43210
physician		patient		1		1		k		k			  3			100			0.4		1	0.23457
physician		patient		1		1		k		k			  3			100			0.4		2	0.36265
physician		patient		1		1		k		k			  3			100			0.4		3	0.39198
physician		patient		1		1		k		k			  3			100			0.4		4	0.41204
physician		patient		1		1		k		k			  3			100			0.4		5	0.43364
physician		patient		1		1		k		k			  3			100			0.3		1	0.23457
physician		patient		1		1		k		k			  3			100			0.3		2	0.36111
physician		patient		1		1		k		k			  3			100			0.3		3	0.39352
physician		patient		1		1		k		k			  3			100			0.3		4	0.41204
physician		patient		1		1		k		k			  3			100			0.3		5	0.43519
physician		patient		1		1		k		k			  3			100			0.2		1	0.23457
physician		patient		1		1		k		k			  3			100			0.2		2	0.35957
physician		patient		1		1		k		k			  3			100			0.2		3	0.39352
physician		patient		1		1		k		k			  3			100			0.2		4	0.41358
physician		patient		1		1		k		k			  3			100			0.2		5	0.43519
physician		patient		1		1		k		k			  3			100			0.1		1	0.23148
physician		patient		1		1		k		k			  3			100			0.1		2	0.35648
physician		patient		1		1		k		k			  3			100			0.1		3	0.39352
physician		patient		1		1		k		k			  3			100			0.1		4	0.41512
physician		patient		1		1		k		k			  3			100			0.1		5	0.43673
physician		patient		1		1		k		k			  3			100			0.0		1	0.20525
physician		patient		1		1		k		k			  3			100			0.0		2	0.31327
physician		patient		1		1		k		k			  3			100			0.0		3	0.34105
physician		patient		1		1		k		k			  3			100			0.0		4	0.36883
physician		patient		1		1		k		k			  3			100			0.0		5	0.38117
physician		patient		1		1		k		k			  4			  1			1.0		1	0.23148
physician		patient		1		1		k		k			  4			  1			1.0		2	0.34568
physician		patient		1		1		k		k			  4			  1			1.0		3	0.36111
physician		patient		1		1		k		k			  4			  1			1.0		4	0.37037
physician		patient		1		1		k		k			  4			  1			1.0		5	0.37809
physician		patient		1		1		k		k			  4			  1			0.9		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.9		2	0.36265
physician		patient		1		1		k		k			  4			  1			0.9		3	0.38426
physician		patient		1		1		k		k			  4			  1			0.9		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.9		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.8		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.8		2	0.36265
physician		patient		1		1		k		k			  4			  1			0.8		3	0.38426
physician		patient		1		1		k		k			  4			  1			0.8		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.8		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.7		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.7		2	0.36265
physician		patient		1		1		k		k			  4			  1			0.7		3	0.38426
physician		patient		1		1		k		k			  4			  1			0.7		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.7		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.6		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.6		2	0.36265
physician		patient		1		1		k		k			  4			  1			0.6		3	0.38426
physician		patient		1		1		k		k			  4			  1			0.6		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.6		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.5		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.5		2	0.36265
physician		patient		1		1		k		k			  4			  1			0.5		3	0.38426
physician		patient		1		1		k		k			  4			  1			0.5		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.5		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.4		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.4		2	0.36265
physician		patient		1		1		k		k			  4			  1			0.4		3	0.38580
physician		patient		1		1		k		k			  4			  1			0.4		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.4		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.3		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.3		2	0.36111
physician		patient		1		1		k		k			  4			  1			0.3		3	0.38735
physician		patient		1		1		k		k			  4			  1			0.3		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.3		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.2		1	0.23148
physician		patient		1		1		k		k			  4			  1			0.2		2	0.35957
physician		patient		1		1		k		k			  4			  1			0.2		3	0.38735
physician		patient		1		1		k		k			  4			  1			0.2		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.2		5	0.43056
physician		patient		1		1		k		k			  4			  1			0.1		1	0.22840
physician		patient		1		1		k		k			  4			  1			0.1		2	0.35648
physician		patient		1		1		k		k			  4			  1			0.1		3	0.38735
physician		patient		1		1		k		k			  4			  1			0.1		4	0.41049
physician		patient		1		1		k		k			  4			  1			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  1			0.0		1	0.20525
physician		patient		1		1		k		k			  4			  1			0.0		2	0.31327
physician		patient		1		1		k		k			  4			  1			0.0		3	0.34105
physician		patient		1		1		k		k			  4			  1			0.0		4	0.36883
physician		patient		1		1		k		k			  4			  1			0.0		5	0.38117
physician		patient		1		1		k		k			  4			  2			1.0		1	0.23148
physician		patient		1		1		k		k			  4			  2			1.0		2	0.34568
physician		patient		1		1		k		k			  4			  2			1.0		3	0.36111
physician		patient		1		1		k		k			  4			  2			1.0		4	0.37037
physician		patient		1		1		k		k			  4			  2			1.0		5	0.37809
physician		patient		1		1		k		k			  4			  2			0.9		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.9		2	0.36265
physician		patient		1		1		k		k			  4			  2			0.9		3	0.38426
physician		patient		1		1		k		k			  4			  2			0.9		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.9		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.8		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.8		2	0.36265
physician		patient		1		1		k		k			  4			  2			0.8		3	0.38426
physician		patient		1		1		k		k			  4			  2			0.8		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.8		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.7		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.7		2	0.36265
physician		patient		1		1		k		k			  4			  2			0.7		3	0.38426
physician		patient		1		1		k		k			  4			  2			0.7		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.7		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.6		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.6		2	0.36265
physician		patient		1		1		k		k			  4			  2			0.6		3	0.38426
physician		patient		1		1		k		k			  4			  2			0.6		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.6		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.5		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.5		2	0.36265
physician		patient		1		1		k		k			  4			  2			0.5		3	0.38426
physician		patient		1		1		k		k			  4			  2			0.5		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.5		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.4		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.4		2	0.36265
physician		patient		1		1		k		k			  4			  2			0.4		3	0.38580
physician		patient		1		1		k		k			  4			  2			0.4		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.4		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.3		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.3		2	0.36111
physician		patient		1		1		k		k			  4			  2			0.3		3	0.38735
physician		patient		1		1		k		k			  4			  2			0.3		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.3		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.2		1	0.23148
physician		patient		1		1		k		k			  4			  2			0.2		2	0.35957
physician		patient		1		1		k		k			  4			  2			0.2		3	0.38735
physician		patient		1		1		k		k			  4			  2			0.2		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.2		5	0.43056
physician		patient		1		1		k		k			  4			  2			0.1		1	0.22840
physician		patient		1		1		k		k			  4			  2			0.1		2	0.35648
physician		patient		1		1		k		k			  4			  2			0.1		3	0.38735
physician		patient		1		1		k		k			  4			  2			0.1		4	0.41049
physician		patient		1		1		k		k			  4			  2			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  2			0.0		1	0.20525
physician		patient		1		1		k		k			  4			  2			0.0		2	0.31327
physician		patient		1		1		k		k			  4			  2			0.0		3	0.34105
physician		patient		1		1		k		k			  4			  2			0.0		4	0.36883
physician		patient		1		1		k		k			  4			  2			0.0		5	0.38117
physician		patient		1		1		k		k			  4			  3			1.0		1	0.23148
physician		patient		1		1		k		k			  4			  3			1.0		2	0.34568
physician		patient		1		1		k		k			  4			  3			1.0		3	0.36111
physician		patient		1		1		k		k			  4			  3			1.0		4	0.37037
physician		patient		1		1		k		k			  4			  3			1.0		5	0.37809
physician		patient		1		1		k		k			  4			  3			0.9		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.9		2	0.36265
physician		patient		1		1		k		k			  4			  3			0.9		3	0.38426
physician		patient		1		1		k		k			  4			  3			0.9		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.9		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.8		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.8		2	0.36265
physician		patient		1		1		k		k			  4			  3			0.8		3	0.38426
physician		patient		1		1		k		k			  4			  3			0.8		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.8		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.7		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.7		2	0.36265
physician		patient		1		1		k		k			  4			  3			0.7		3	0.38426
physician		patient		1		1		k		k			  4			  3			0.7		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.7		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.6		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.6		2	0.36265
physician		patient		1		1		k		k			  4			  3			0.6		3	0.38426
physician		patient		1		1		k		k			  4			  3			0.6		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.6		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.5		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.5		2	0.36265
physician		patient		1		1		k		k			  4			  3			0.5		3	0.38426
physician		patient		1		1		k		k			  4			  3			0.5		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.5		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.4		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.4		2	0.36265
physician		patient		1		1		k		k			  4			  3			0.4		3	0.38580
physician		patient		1		1		k		k			  4			  3			0.4		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.4		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.3		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.3		2	0.36111
physician		patient		1		1		k		k			  4			  3			0.3		3	0.38735
physician		patient		1		1		k		k			  4			  3			0.3		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.3		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.2		1	0.23148
physician		patient		1		1		k		k			  4			  3			0.2		2	0.35957
physician		patient		1		1		k		k			  4			  3			0.2		3	0.38735
physician		patient		1		1		k		k			  4			  3			0.2		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.2		5	0.43056
physician		patient		1		1		k		k			  4			  3			0.1		1	0.22840
physician		patient		1		1		k		k			  4			  3			0.1		2	0.35648
physician		patient		1		1		k		k			  4			  3			0.1		3	0.38735
physician		patient		1		1		k		k			  4			  3			0.1		4	0.41049
physician		patient		1		1		k		k			  4			  3			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  3			0.0		1	0.20525
physician		patient		1		1		k		k			  4			  3			0.0		2	0.31327
physician		patient		1		1		k		k			  4			  3			0.0		3	0.34105
physician		patient		1		1		k		k			  4			  3			0.0		4	0.36883
physician		patient		1		1		k		k			  4			  3			0.0		5	0.38117
physician		patient		1		1		k		k			  4			  4			1.0		1	0.23148
physician		patient		1		1		k		k			  4			  4			1.0		2	0.34568
physician		patient		1		1		k		k			  4			  4			1.0		3	0.36111
physician		patient		1		1		k		k			  4			  4			1.0		4	0.37037
physician		patient		1		1		k		k			  4			  4			1.0		5	0.37809
physician		patient		1		1		k		k			  4			  4			0.9		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.9		2	0.36265
physician		patient		1		1		k		k			  4			  4			0.9		3	0.38426
physician		patient		1		1		k		k			  4			  4			0.9		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.9		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.8		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.8		2	0.36265
physician		patient		1		1		k		k			  4			  4			0.8		3	0.38426
physician		patient		1		1		k		k			  4			  4			0.8		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.8		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.7		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.7		2	0.36265
physician		patient		1		1		k		k			  4			  4			0.7		3	0.38426
physician		patient		1		1		k		k			  4			  4			0.7		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.7		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.6		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.6		2	0.36265
physician		patient		1		1		k		k			  4			  4			0.6		3	0.38426
physician		patient		1		1		k		k			  4			  4			0.6		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.6		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.5		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.5		2	0.36265
physician		patient		1		1		k		k			  4			  4			0.5		3	0.38426
physician		patient		1		1		k		k			  4			  4			0.5		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.5		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.4		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.4		2	0.36265
physician		patient		1		1		k		k			  4			  4			0.4		3	0.38580
physician		patient		1		1		k		k			  4			  4			0.4		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.4		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.3		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.3		2	0.36111
physician		patient		1		1		k		k			  4			  4			0.3		3	0.38735
physician		patient		1		1		k		k			  4			  4			0.3		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.3		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.2		1	0.23148
physician		patient		1		1		k		k			  4			  4			0.2		2	0.35957
physician		patient		1		1		k		k			  4			  4			0.2		3	0.38735
physician		patient		1		1		k		k			  4			  4			0.2		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.2		5	0.43056
physician		patient		1		1		k		k			  4			  4			0.1		1	0.22840
physician		patient		1		1		k		k			  4			  4			0.1		2	0.35648
physician		patient		1		1		k		k			  4			  4			0.1		3	0.38735
physician		patient		1		1		k		k			  4			  4			0.1		4	0.41049
physician		patient		1		1		k		k			  4			  4			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  4			0.0		1	0.20525
physician		patient		1		1		k		k			  4			  4			0.0		2	0.31327
physician		patient		1		1		k		k			  4			  4			0.0		3	0.34105
physician		patient		1		1		k		k			  4			  4			0.0		4	0.36883
physician		patient		1		1		k		k			  4			  4			0.0		5	0.38117
physician		patient		1		1		k		k			  4			  5			1.0		1	0.23148
physician		patient		1		1		k		k			  4			  5			1.0		2	0.34568
physician		patient		1		1		k		k			  4			  5			1.0		3	0.36111
physician		patient		1		1		k		k			  4			  5			1.0		4	0.37037
physician		patient		1		1		k		k			  4			  5			1.0		5	0.37809
physician		patient		1		1		k		k			  4			  5			0.9		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.9		2	0.36265
physician		patient		1		1		k		k			  4			  5			0.9		3	0.38426
physician		patient		1		1		k		k			  4			  5			0.9		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.9		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.8		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.8		2	0.36265
physician		patient		1		1		k		k			  4			  5			0.8		3	0.38426
physician		patient		1		1		k		k			  4			  5			0.8		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.8		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.7		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.7		2	0.36265
physician		patient		1		1		k		k			  4			  5			0.7		3	0.38426
physician		patient		1		1		k		k			  4			  5			0.7		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.7		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.6		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.6		2	0.36265
physician		patient		1		1		k		k			  4			  5			0.6		3	0.38426
physician		patient		1		1		k		k			  4			  5			0.6		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.6		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.5		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.5		2	0.36265
physician		patient		1		1		k		k			  4			  5			0.5		3	0.38426
physician		patient		1		1		k		k			  4			  5			0.5		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.5		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.4		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.4		2	0.36265
physician		patient		1		1		k		k			  4			  5			0.4		3	0.38580
physician		patient		1		1		k		k			  4			  5			0.4		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.4		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.3		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.3		2	0.36111
physician		patient		1		1		k		k			  4			  5			0.3		3	0.38735
physician		patient		1		1		k		k			  4			  5			0.3		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.3		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.2		1	0.23148
physician		patient		1		1		k		k			  4			  5			0.2		2	0.35957
physician		patient		1		1		k		k			  4			  5			0.2		3	0.38735
physician		patient		1		1		k		k			  4			  5			0.2		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.2		5	0.43056
physician		patient		1		1		k		k			  4			  5			0.1		1	0.22840
physician		patient		1		1		k		k			  4			  5			0.1		2	0.35648
physician		patient		1		1		k		k			  4			  5			0.1		3	0.38735
physician		patient		1		1		k		k			  4			  5			0.1		4	0.41049
physician		patient		1		1		k		k			  4			  5			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  5			0.0		1	0.20525
physician		patient		1		1		k		k			  4			  5			0.0		2	0.31327
physician		patient		1		1		k		k			  4			  5			0.0		3	0.34105
physician		patient		1		1		k		k			  4			  5			0.0		4	0.36883
physician		patient		1		1		k		k			  4			  5			0.0		5	0.38117
physician		patient		1		1		k		k			  4			 10			1.0		1	0.23148
physician		patient		1		1		k		k			  4			 10			1.0		2	0.34568
physician		patient		1		1		k		k			  4			 10			1.0		3	0.36111
physician		patient		1		1		k		k			  4			 10			1.0		4	0.37037
physician		patient		1		1		k		k			  4			 10			1.0		5	0.37809
physician		patient		1		1		k		k			  4			 10			0.9		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.9		2	0.36265
physician		patient		1		1		k		k			  4			 10			0.9		3	0.38426
physician		patient		1		1		k		k			  4			 10			0.9		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.9		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.8		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.8		2	0.36265
physician		patient		1		1		k		k			  4			 10			0.8		3	0.38426
physician		patient		1		1		k		k			  4			 10			0.8		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.8		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.7		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.7		2	0.36265
physician		patient		1		1		k		k			  4			 10			0.7		3	0.38426
physician		patient		1		1		k		k			  4			 10			0.7		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.7		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.6		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.6		2	0.36265
physician		patient		1		1		k		k			  4			 10			0.6		3	0.38426
physician		patient		1		1		k		k			  4			 10			0.6		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.6		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.5		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.5		2	0.36265
physician		patient		1		1		k		k			  4			 10			0.5		3	0.38426
physician		patient		1		1		k		k			  4			 10			0.5		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.5		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.4		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.4		2	0.36265
physician		patient		1		1		k		k			  4			 10			0.4		3	0.38580
physician		patient		1		1		k		k			  4			 10			0.4		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.4		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.3		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.3		2	0.36111
physician		patient		1		1		k		k			  4			 10			0.3		3	0.38735
physician		patient		1		1		k		k			  4			 10			0.3		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.3		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.2		1	0.23148
physician		patient		1		1		k		k			  4			 10			0.2		2	0.35957
physician		patient		1		1		k		k			  4			 10			0.2		3	0.38735
physician		patient		1		1		k		k			  4			 10			0.2		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.2		5	0.43056
physician		patient		1		1		k		k			  4			 10			0.1		1	0.22840
physician		patient		1		1		k		k			  4			 10			0.1		2	0.35648
physician		patient		1		1		k		k			  4			 10			0.1		3	0.38735
physician		patient		1		1		k		k			  4			 10			0.1		4	0.41049
physician		patient		1		1		k		k			  4			 10			0.1		5	0.43364
physician		patient		1		1		k		k			  4			 10			0.0		1	0.20525
physician		patient		1		1		k		k			  4			 10			0.0		2	0.31327
physician		patient		1		1		k		k			  4			 10			0.0		3	0.34105
physician		patient		1		1		k		k			  4			 10			0.0		4	0.36883
physician		patient		1		1		k		k			  4			 10			0.0		5	0.38117
physician		patient		1		1		k		k			  4			 20			1.0		1	0.23148
physician		patient		1		1		k		k			  4			 20			1.0		2	0.34568
physician		patient		1		1		k		k			  4			 20			1.0		3	0.36111
physician		patient		1		1		k		k			  4			 20			1.0		4	0.37037
physician		patient		1		1		k		k			  4			 20			1.0		5	0.37809
physician		patient		1		1		k		k			  4			 20			0.9		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.9		2	0.36265
physician		patient		1		1		k		k			  4			 20			0.9		3	0.38426
physician		patient		1		1		k		k			  4			 20			0.9		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.9		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.8		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.8		2	0.36265
physician		patient		1		1		k		k			  4			 20			0.8		3	0.38426
physician		patient		1		1		k		k			  4			 20			0.8		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.8		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.7		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.7		2	0.36265
physician		patient		1		1		k		k			  4			 20			0.7		3	0.38426
physician		patient		1		1		k		k			  4			 20			0.7		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.7		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.6		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.6		2	0.36265
physician		patient		1		1		k		k			  4			 20			0.6		3	0.38426
physician		patient		1		1		k		k			  4			 20			0.6		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.6		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.5		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.5		2	0.36265
physician		patient		1		1		k		k			  4			 20			0.5		3	0.38426
physician		patient		1		1		k		k			  4			 20			0.5		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.5		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.4		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.4		2	0.36265
physician		patient		1		1		k		k			  4			 20			0.4		3	0.38580
physician		patient		1		1		k		k			  4			 20			0.4		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.4		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.3		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.3		2	0.36111
physician		patient		1		1		k		k			  4			 20			0.3		3	0.38735
physician		patient		1		1		k		k			  4			 20			0.3		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.3		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.2		1	0.23148
physician		patient		1		1		k		k			  4			 20			0.2		2	0.35957
physician		patient		1		1		k		k			  4			 20			0.2		3	0.38735
physician		patient		1		1		k		k			  4			 20			0.2		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.2		5	0.43056
physician		patient		1		1		k		k			  4			 20			0.1		1	0.22840
physician		patient		1		1		k		k			  4			 20			0.1		2	0.35648
physician		patient		1		1		k		k			  4			 20			0.1		3	0.38735
physician		patient		1		1		k		k			  4			 20			0.1		4	0.41049
physician		patient		1		1		k		k			  4			 20			0.1		5	0.43364
physician		patient		1		1		k		k			  4			 20			0.0		1	0.20525
physician		patient		1		1		k		k			  4			 20			0.0		2	0.31327
physician		patient		1		1		k		k			  4			 20			0.0		3	0.34105
physician		patient		1		1		k		k			  4			 20			0.0		4	0.36883
physician		patient		1		1		k		k			  4			 20			0.0		5	0.38117
physician		patient		1		1		k		k			  4			 50			1.0		1	0.23302
physician		patient		1		1		k		k			  4			 50			1.0		2	0.34568
physician		patient		1		1		k		k			  4			 50			1.0		3	0.36111
physician		patient		1		1		k		k			  4			 50			1.0		4	0.37037
physician		patient		1		1		k		k			  4			 50			1.0		5	0.37809
physician		patient		1		1		k		k			  4			 50			0.9		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.9		2	0.36265
physician		patient		1		1		k		k			  4			 50			0.9		3	0.38426
physician		patient		1		1		k		k			  4			 50			0.9		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.9		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.8		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.8		2	0.36265
physician		patient		1		1		k		k			  4			 50			0.8		3	0.38426
physician		patient		1		1		k		k			  4			 50			0.8		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.8		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.7		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.7		2	0.36265
physician		patient		1		1		k		k			  4			 50			0.7		3	0.38426
physician		patient		1		1		k		k			  4			 50			0.7		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.7		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.6		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.6		2	0.36265
physician		patient		1		1		k		k			  4			 50			0.6		3	0.38426
physician		patient		1		1		k		k			  4			 50			0.6		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.6		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.5		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.5		2	0.36265
physician		patient		1		1		k		k			  4			 50			0.5		3	0.38426
physician		patient		1		1		k		k			  4			 50			0.5		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.5		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.4		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.4		2	0.36265
physician		patient		1		1		k		k			  4			 50			0.4		3	0.38580
physician		patient		1		1		k		k			  4			 50			0.4		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.4		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.3		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.3		2	0.36111
physician		patient		1		1		k		k			  4			 50			0.3		3	0.38735
physician		patient		1		1		k		k			  4			 50			0.3		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.3		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.2		1	0.23302
physician		patient		1		1		k		k			  4			 50			0.2		2	0.35957
physician		patient		1		1		k		k			  4			 50			0.2		3	0.38735
physician		patient		1		1		k		k			  4			 50			0.2		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.2		5	0.43056
physician		patient		1		1		k		k			  4			 50			0.1		1	0.22994
physician		patient		1		1		k		k			  4			 50			0.1		2	0.35648
physician		patient		1		1		k		k			  4			 50			0.1		3	0.38735
physician		patient		1		1		k		k			  4			 50			0.1		4	0.41049
physician		patient		1		1		k		k			  4			 50			0.1		5	0.43364
physician		patient		1		1		k		k			  4			 50			0.0		1	0.20525
physician		patient		1		1		k		k			  4			 50			0.0		2	0.31327
physician		patient		1		1		k		k			  4			 50			0.0		3	0.34105
physician		patient		1		1		k		k			  4			 50			0.0		4	0.36883
physician		patient		1		1		k		k			  4			 50			0.0		5	0.38117
physician		patient		1		1		k		k			  4			100			1.0		1	0.23148
physician		patient		1		1		k		k			  4			100			1.0		2	0.34414
physician		patient		1		1		k		k			  4			100			1.0		3	0.35957
physician		patient		1		1		k		k			  4			100			1.0		4	0.36883
physician		patient		1		1		k		k			  4			100			1.0		5	0.37809
physician		patient		1		1		k		k			  4			100			0.9		1	0.23148
physician		patient		1		1		k		k			  4			100			0.9		2	0.36111
physician		patient		1		1		k		k			  4			100			0.9		3	0.38272
physician		patient		1		1		k		k			  4			100			0.9		4	0.40895
physician		patient		1		1		k		k			  4			100			0.9		5	0.43056
physician		patient		1		1		k		k			  4			100			0.8		1	0.23148
physician		patient		1		1		k		k			  4			100			0.8		2	0.36111
physician		patient		1		1		k		k			  4			100			0.8		3	0.38272
physician		patient		1		1		k		k			  4			100			0.8		4	0.40895
physician		patient		1		1		k		k			  4			100			0.8		5	0.43056
physician		patient		1		1		k		k			  4			100			0.7		1	0.23148
physician		patient		1		1		k		k			  4			100			0.7		2	0.36111
physician		patient		1		1		k		k			  4			100			0.7		3	0.38272
physician		patient		1		1		k		k			  4			100			0.7		4	0.40895
physician		patient		1		1		k		k			  4			100			0.7		5	0.43056
physician		patient		1		1		k		k			  4			100			0.6		1	0.23148
physician		patient		1		1		k		k			  4			100			0.6		2	0.36111
physician		patient		1		1		k		k			  4			100			0.6		3	0.38272
physician		patient		1		1		k		k			  4			100			0.6		4	0.40895
physician		patient		1		1		k		k			  4			100			0.6		5	0.43056
physician		patient		1		1		k		k			  4			100			0.5		1	0.23148
physician		patient		1		1		k		k			  4			100			0.5		2	0.36111
physician		patient		1		1		k		k			  4			100			0.5		3	0.38272
physician		patient		1		1		k		k			  4			100			0.5		4	0.40895
physician		patient		1		1		k		k			  4			100			0.5		5	0.43056
physician		patient		1		1		k		k			  4			100			0.4		1	0.23148
physician		patient		1		1		k		k			  4			100			0.4		2	0.36111
physician		patient		1		1		k		k			  4			100			0.4		3	0.38426
physician		patient		1		1		k		k			  4			100			0.4		4	0.40895
physician		patient		1		1		k		k			  4			100			0.4		5	0.43056
physician		patient		1		1		k		k			  4			100			0.3		1	0.23148
physician		patient		1		1		k		k			  4			100			0.3		2	0.35957
physician		patient		1		1		k		k			  4			100			0.3		3	0.38580
physician		patient		1		1		k		k			  4			100			0.3		4	0.40895
physician		patient		1		1		k		k			  4			100			0.3		5	0.43056
physician		patient		1		1		k		k			  4			100			0.2		1	0.23148
physician		patient		1		1		k		k			  4			100			0.2		2	0.35802
physician		patient		1		1		k		k			  4			100			0.2		3	0.38580
physician		patient		1		1		k		k			  4			100			0.2		4	0.40895
physician		patient		1		1		k		k			  4			100			0.2		5	0.43056
physician		patient		1		1		k		k			  4			100			0.1		1	0.22840
physician		patient		1		1		k		k			  4			100			0.1		2	0.35494
physician		patient		1		1		k		k			  4			100			0.1		3	0.38580
physician		patient		1		1		k		k			  4			100			0.1		4	0.40895
physician		patient		1		1		k		k			  4			100			0.1		5	0.43364
physician		patient		1		1		k		k			  4			100			0.0		1	0.20525
physician		patient		1		1		k		k			  4			100			0.0		2	0.31327
physician		patient		1		1		k		k			  4			100			0.0		3	0.34105
physician		patient		1		1		k		k			  4			100			0.0		4	0.36883
physician		patient		1		1		k		k			  4			100			0.0		5	0.38117
physician		patient		1		1		k		k			  5			  1			1.0		1	0.22840
physician		patient		1		1		k		k			  5			  1			1.0		2	0.33951
physician		patient		1		1		k		k			  5			  1			1.0		3	0.36111
physician		patient		1		1		k		k			  5			  1			1.0		4	0.37037
physician		patient		1		1		k		k			  5			  1			1.0		5	0.37809
physician		patient		1		1		k		k			  5			  1			0.9		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.9		2	0.35648
physician		patient		1		1		k		k			  5			  1			0.9		3	0.38426
physician		patient		1		1		k		k			  5			  1			0.9		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.9		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.8		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.8		2	0.35648
physician		patient		1		1		k		k			  5			  1			0.8		3	0.38426
physician		patient		1		1		k		k			  5			  1			0.8		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.8		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.7		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.7		2	0.35648
physician		patient		1		1		k		k			  5			  1			0.7		3	0.38426
physician		patient		1		1		k		k			  5			  1			0.7		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.7		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.6		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.6		2	0.35648
physician		patient		1		1		k		k			  5			  1			0.6		3	0.38426
physician		patient		1		1		k		k			  5			  1			0.6		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.6		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.5		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.5		2	0.35648
physician		patient		1		1		k		k			  5			  1			0.5		3	0.38426
physician		patient		1		1		k		k			  5			  1			0.5		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.5		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.4		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.4		2	0.35648
physician		patient		1		1		k		k			  5			  1			0.4		3	0.38580
physician		patient		1		1		k		k			  5			  1			0.4		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.4		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.3		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.3		2	0.35494
physician		patient		1		1		k		k			  5			  1			0.3		3	0.38735
physician		patient		1		1		k		k			  5			  1			0.3		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.3		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.2		1	0.22840
physician		patient		1		1		k		k			  5			  1			0.2		2	0.35340
physician		patient		1		1		k		k			  5			  1			0.2		3	0.38735
physician		patient		1		1		k		k			  5			  1			0.2		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.2		5	0.43056
physician		patient		1		1		k		k			  5			  1			0.1		1	0.22531
physician		patient		1		1		k		k			  5			  1			0.1		2	0.35031
physician		patient		1		1		k		k			  5			  1			0.1		3	0.38735
physician		patient		1		1		k		k			  5			  1			0.1		4	0.41049
physician		patient		1		1		k		k			  5			  1			0.1		5	0.43364
physician		patient		1		1		k		k			  5			  1			0.0		1	0.20525
physician		patient		1		1		k		k			  5			  1			0.0		2	0.31327
physician		patient		1		1		k		k			  5			  1			0.0		3	0.34105
physician		patient		1		1		k		k			  5			  1			0.0		4	0.36883
physician		patient		1		1		k		k			  5			  1			0.0		5	0.38117
physician		patient		1		1		k		k			  5			  2			1.0		1	0.22840
physician		patient		1		1		k		k			  5			  2			1.0		2	0.33951
physician		patient		1		1		k		k			  5			  2			1.0		3	0.36111
physician		patient		1		1		k		k			  5			  2			1.0		4	0.37037
physician		patient		1		1		k		k			  5			  2			1.0		5	0.37809
physician		patient		1		1		k		k			  5			  2			0.9		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.9		2	0.35648
physician		patient		1		1		k		k			  5			  2			0.9		3	0.38426
physician		patient		1		1		k		k			  5			  2			0.9		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.9		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.8		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.8		2	0.35648
physician		patient		1		1		k		k			  5			  2			0.8		3	0.38426
physician		patient		1		1		k		k			  5			  2			0.8		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.8		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.7		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.7		2	0.35648
physician		patient		1		1		k		k			  5			  2			0.7		3	0.38426
physician		patient		1		1		k		k			  5			  2			0.7		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.7		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.6		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.6		2	0.35648
physician		patient		1		1		k		k			  5			  2			0.6		3	0.38426
physician		patient		1		1		k		k			  5			  2			0.6		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.6		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.5		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.5		2	0.35648
physician		patient		1		1		k		k			  5			  2			0.5		3	0.38426
physician		patient		1		1		k		k			  5			  2			0.5		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.5		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.4		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.4		2	0.35648
physician		patient		1		1		k		k			  5			  2			0.4		3	0.38580
physician		patient		1		1		k		k			  5			  2			0.4		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.4		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.3		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.3		2	0.35494
physician		patient		1		1		k		k			  5			  2			0.3		3	0.38735
physician		patient		1		1		k		k			  5			  2			0.3		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.3		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.2		1	0.22840
physician		patient		1		1		k		k			  5			  2			0.2		2	0.35340
physician		patient		1		1		k		k			  5			  2			0.2		3	0.38735
physician		patient		1		1		k		k			  5			  2			0.2		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.2		5	0.43056
physician		patient		1		1		k		k			  5			  2			0.1		1	0.22531
physician		patient		1		1		k		k			  5			  2			0.1		2	0.35031
physician		patient		1		1		k		k			  5			  2			0.1		3	0.38735
physician		patient		1		1		k		k			  5			  2			0.1		4	0.41049
physician		patient		1		1		k		k			  5			  2			0.1		5	0.43364
physician		patient		1		1		k		k			  5			  2			0.0		1	0.20525
physician		patient		1		1		k		k			  5			  2			0.0		2	0.31327
physician		patient		1		1		k		k			  5			  2			0.0		3	0.34105
physician		patient		1		1		k		k			  5			  2			0.0		4	0.36883
physician		patient		1		1		k		k			  5			  2			0.0		5	0.38117
physician		patient		1		1		k		k			  5			  3			1.0		1	0.22840
physician		patient		1		1		k		k			  5			  3			1.0		2	0.33951
physician		patient		1		1		k		k			  5			  3			1.0		3	0.36111
physician		patient		1		1		k		k			  5			  3			1.0		4	0.37037
physician		patient		1		1		k		k			  5			  3			1.0		5	0.37809
physician		patient		1		1		k		k			  5			  3			0.9		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.9		2	0.35648
physician		patient		1		1		k		k			  5			  3			0.9		3	0.38426
physician		patient		1		1		k		k			  5			  3			0.9		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.9		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.8		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.8		2	0.35648
physician		patient		1		1		k		k			  5			  3			0.8		3	0.38426
physician		patient		1		1		k		k			  5			  3			0.8		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.8		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.7		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.7		2	0.35648
physician		patient		1		1		k		k			  5			  3			0.7		3	0.38426
physician		patient		1		1		k		k			  5			  3			0.7		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.7		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.6		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.6		2	0.35648
physician		patient		1		1		k		k			  5			  3			0.6		3	0.38426
physician		patient		1		1		k		k			  5			  3			0.6		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.6		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.5		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.5		2	0.35648
physician		patient		1		1		k		k			  5			  3			0.5		3	0.38426
physician		patient		1		1		k		k			  5			  3			0.5		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.5		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.4		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.4		2	0.35648
physician		patient		1		1		k		k			  5			  3			0.4		3	0.38580
physician		patient		1		1		k		k			  5			  3			0.4		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.4		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.3		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.3		2	0.35494
physician		patient		1		1		k		k			  5			  3			0.3		3	0.38735
physician		patient		1		1		k		k			  5			  3			0.3		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.3		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.2		1	0.22840
physician		patient		1		1		k		k			  5			  3			0.2		2	0.35340
physician		patient		1		1		k		k			  5			  3			0.2		3	0.38735
physician		patient		1		1		k		k			  5			  3			0.2		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.2		5	0.43056
physician		patient		1		1		k		k			  5			  3			0.1		1	0.22531
physician		patient		1		1		k		k			  5			  3			0.1		2	0.35031
physician		patient		1		1		k		k			  5			  3			0.1		3	0.38735
physician		patient		1		1		k		k			  5			  3			0.1		4	0.41049
physician		patient		1		1		k		k			  5			  3			0.1		5	0.43364
physician		patient		1		1		k		k			  5			  3			0.0		1	0.20525
physician		patient		1		1		k		k			  5			  3			0.0		2	0.31327
physician		patient		1		1		k		k			  5			  3			0.0		3	0.34105
physician		patient		1		1		k		k			  5			  3			0.0		4	0.36883
physician		patient		1		1		k		k			  5			  3			0.0		5	0.38117
physician		patient		1		1		k		k			  5			  4			1.0		1	0.22840
physician		patient		1		1		k		k			  5			  4			1.0		2	0.33951
physician		patient		1		1		k		k			  5			  4			1.0		3	0.36111
physician		patient		1		1		k		k			  5			  4			1.0		4	0.37037
physician		patient		1		1		k		k			  5			  4			1.0		5	0.37809
physician		patient		1		1		k		k			  5			  4			0.9		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.9		2	0.35648
physician		patient		1		1		k		k			  5			  4			0.9		3	0.38426
physician		patient		1		1		k		k			  5			  4			0.9		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.9		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.8		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.8		2	0.35648
physician		patient		1		1		k		k			  5			  4			0.8		3	0.38426
physician		patient		1		1		k		k			  5			  4			0.8		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.8		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.7		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.7		2	0.35648
physician		patient		1		1		k		k			  5			  4			0.7		3	0.38426
physician		patient		1		1		k		k			  5			  4			0.7		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.7		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.6		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.6		2	0.35648
physician		patient		1		1		k		k			  5			  4			0.6		3	0.38426
physician		patient		1		1		k		k			  5			  4			0.6		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.6		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.5		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.5		2	0.35648
physician		patient		1		1		k		k			  5			  4			0.5		3	0.38426
physician		patient		1		1		k		k			  5			  4			0.5		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.5		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.4		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.4		2	0.35648
physician		patient		1		1		k		k			  5			  4			0.4		3	0.38580
physician		patient		1		1		k		k			  5			  4			0.4		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.4		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.3		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.3		2	0.35494
physician		patient		1		1		k		k			  5			  4			0.3		3	0.38735
physician		patient		1		1		k		k			  5			  4			0.3		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.3		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.2		1	0.22840
physician		patient		1		1		k		k			  5			  4			0.2		2	0.35340
physician		patient		1		1		k		k			  5			  4			0.2		3	0.38735
physician		patient		1		1		k		k			  5			  4			0.2		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.2		5	0.43056
physician		patient		1		1		k		k			  5			  4			0.1		1	0.22531
physician		patient		1		1		k		k			  5			  4			0.1		2	0.35031
physician		patient		1		1		k		k			  5			  4			0.1		3	0.38735
physician		patient		1		1		k		k			  5			  4			0.1		4	0.41049
physician		patient		1		1		k		k			  5			  4			0.1		5	0.43364
physician		patient		1		1		k		k			  5			  4			0.0		1	0.20525
physician		patient		1		1		k		k			  5			  4			0.0		2	0.31327
physician		patient		1		1		k		k			  5			  4			0.0		3	0.34105
physician		patient		1		1		k		k			  5			  4			0.0		4	0.36883
physician		patient		1		1		k		k			  5			  4			0.0		5	0.38117
physician		patient		1		1		k		k			  5			  5			1.0		1	0.22840
physician		patient		1		1		k		k			  5			  5			1.0		2	0.33951
physician		patient		1		1		k		k			  5			  5			1.0		3	0.36111
physician		patient		1		1		k		k			  5			  5			1.0		4	0.37037
physician		patient		1		1		k		k			  5			  5			1.0		5	0.37809
physician		patient		1		1		k		k			  5			  5			0.9		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.9		2	0.35648
physician		patient		1		1		k		k			  5			  5			0.9		3	0.38426
physician		patient		1		1		k		k			  5			  5			0.9		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.9		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.8		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.8		2	0.35648
physician		patient		1		1		k		k			  5			  5			0.8		3	0.38426
physician		patient		1		1		k		k			  5			  5			0.8		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.8		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.7		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.7		2	0.35648
physician		patient		1		1		k		k			  5			  5			0.7		3	0.38426
physician		patient		1		1		k		k			  5			  5			0.7		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.7		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.6		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.6		2	0.35648
physician		patient		1		1		k		k			  5			  5			0.6		3	0.38426
physician		patient		1		1		k		k			  5			  5			0.6		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.6		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.5		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.5		2	0.35648
physician		patient		1		1		k		k			  5			  5			0.5		3	0.38426
physician		patient		1		1		k		k			  5			  5			0.5		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.5		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.4		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.4		2	0.35648
physician		patient		1		1		k		k			  5			  5			0.4		3	0.38580
physician		patient		1		1		k		k			  5			  5			0.4		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.4		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.3		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.3		2	0.35494
physician		patient		1		1		k		k			  5			  5			0.3		3	0.38735
physician		patient		1		1		k		k			  5			  5			0.3		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.3		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.2		1	0.22840
physician		patient		1		1		k		k			  5			  5			0.2		2	0.35340
physician		patient		1		1		k		k			  5			  5			0.2		3	0.38735
physician		patient		1		1		k		k			  5			  5			0.2		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.2		5	0.43056
physician		patient		1		1		k		k			  5			  5			0.1		1	0.22531
physician		patient		1		1		k		k			  5			  5			0.1		2	0.35031
physician		patient		1		1		k		k			  5			  5			0.1		3	0.38735
physician		patient		1		1		k		k			  5			  5			0.1		4	0.41049
physician		patient		1		1		k		k			  5			  5			0.1		5	0.43364
physician		patient		1		1		k		k			  5			  5			0.0		1	0.20525
physician		patient		1		1		k		k			  5			  5			0.0		2	0.31327
physician		patient		1		1		k		k			  5			  5			0.0		3	0.34105
physician		patient		1		1		k		k			  5			  5			0.0		4	0.36883
physician		patient		1		1		k		k			  5			  5			0.0		5	0.38117
physician		patient		1		1		k		k			  5			 10			1.0		1	0.22840
physician		patient		1		1		k		k			  5			 10			1.0		2	0.33951
physician		patient		1		1		k		k			  5			 10			1.0		3	0.36111
physician		patient		1		1		k		k			  5			 10			1.0		4	0.37037
physician		patient		1		1		k		k			  5			 10			1.0		5	0.37809
physician		patient		1		1		k		k			  5			 10			0.9		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.9		2	0.35648
physician		patient		1		1		k		k			  5			 10			0.9		3	0.38426
physician		patient		1		1		k		k			  5			 10			0.9		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.9		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.8		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.8		2	0.35648
physician		patient		1		1		k		k			  5			 10			0.8		3	0.38426
physician		patient		1		1		k		k			  5			 10			0.8		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.8		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.7		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.7		2	0.35648
physician		patient		1		1		k		k			  5			 10			0.7		3	0.38426
physician		patient		1		1		k		k			  5			 10			0.7		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.7		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.6		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.6		2	0.35648
physician		patient		1		1		k		k			  5			 10			0.6		3	0.38426
physician		patient		1		1		k		k			  5			 10			0.6		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.6		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.5		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.5		2	0.35648
physician		patient		1		1		k		k			  5			 10			0.5		3	0.38426
physician		patient		1		1		k		k			  5			 10			0.5		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.5		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.4		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.4		2	0.35648
physician		patient		1		1		k		k			  5			 10			0.4		3	0.38580
physician		patient		1		1		k		k			  5			 10			0.4		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.4		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.3		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.3		2	0.35494
physician		patient		1		1		k		k			  5			 10			0.3		3	0.38735
physician		patient		1		1		k		k			  5			 10			0.3		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.3		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.2		1	0.22840
physician		patient		1		1		k		k			  5			 10			0.2		2	0.35340
physician		patient		1		1		k		k			  5			 10			0.2		3	0.38735
physician		patient		1		1		k		k			  5			 10			0.2		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.2		5	0.43056
physician		patient		1		1		k		k			  5			 10			0.1		1	0.22531
physician		patient		1		1		k		k			  5			 10			0.1		2	0.35031
physician		patient		1		1		k		k			  5			 10			0.1		3	0.38735
physician		patient		1		1		k		k			  5			 10			0.1		4	0.41049
physician		patient		1		1		k		k			  5			 10			0.1		5	0.43364
physician		patient		1		1		k		k			  5			 10			0.0		1	0.20525
physician		patient		1		1		k		k			  5			 10			0.0		2	0.31327
physician		patient		1		1		k		k			  5			 10			0.0		3	0.34105
physician		patient		1		1		k		k			  5			 10			0.0		4	0.36883
physician		patient		1		1		k		k			  5			 10			0.0		5	0.38117
physician		patient		1		1		k		k			  5			 20			1.0		1	0.22840
physician		patient		1		1		k		k			  5			 20			1.0		2	0.33951
physician		patient		1		1		k		k			  5			 20			1.0		3	0.36111
physician		patient		1		1		k		k			  5			 20			1.0		4	0.37037
physician		patient		1		1		k		k			  5			 20			1.0		5	0.37809
physician		patient		1		1		k		k			  5			 20			0.9		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.9		2	0.35648
physician		patient		1		1		k		k			  5			 20			0.9		3	0.38426
physician		patient		1		1		k		k			  5			 20			0.9		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.9		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.8		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.8		2	0.35648
physician		patient		1		1		k		k			  5			 20			0.8		3	0.38426
physician		patient		1		1		k		k			  5			 20			0.8		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.8		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.7		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.7		2	0.35648
physician		patient		1		1		k		k			  5			 20			0.7		3	0.38426
physician		patient		1		1		k		k			  5			 20			0.7		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.7		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.6		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.6		2	0.35648
physician		patient		1		1		k		k			  5			 20			0.6		3	0.38426
physician		patient		1		1		k		k			  5			 20			0.6		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.6		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.5		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.5		2	0.35648
physician		patient		1		1		k		k			  5			 20			0.5		3	0.38426
physician		patient		1		1		k		k			  5			 20			0.5		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.5		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.4		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.4		2	0.35648
physician		patient		1		1		k		k			  5			 20			0.4		3	0.38580
physician		patient		1		1		k		k			  5			 20			0.4		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.4		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.3		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.3		2	0.35494
physician		patient		1		1		k		k			  5			 20			0.3		3	0.38735
physician		patient		1		1		k		k			  5			 20			0.3		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.3		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.2		1	0.22840
physician		patient		1		1		k		k			  5			 20			0.2		2	0.35340
physician		patient		1		1		k		k			  5			 20			0.2		3	0.38735
physician		patient		1		1		k		k			  5			 20			0.2		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.2		5	0.43056
physician		patient		1		1		k		k			  5			 20			0.1		1	0.22531
physician		patient		1		1		k		k			  5			 20			0.1		2	0.35031
physician		patient		1		1		k		k			  5			 20			0.1		3	0.38735
physician		patient		1		1		k		k			  5			 20			0.1		4	0.41049
physician		patient		1		1		k		k			  5			 20			0.1		5	0.43364
physician		patient		1		1		k		k			  5			 20			0.0		1	0.20525
physician		patient		1		1		k		k			  5			 20			0.0		2	0.31327
physician		patient		1		1		k		k			  5			 20			0.0		3	0.34105
physician		patient		1		1		k		k			  5			 20			0.0		4	0.36883
physician		patient		1		1		k		k			  5			 20			0.0		5	0.38117
physician		patient		1		1		k		k			  5			 50			1.0		1	0.22840
physician		patient		1		1		k		k			  5			 50			1.0		2	0.34105
physician		patient		1		1		k		k			  5			 50			1.0		3	0.36111
physician		patient		1		1		k		k			  5			 50			1.0		4	0.37037
physician		patient		1		1		k		k			  5			 50			1.0		5	0.37809
physician		patient		1		1		k		k			  5			 50			0.9		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.9		2	0.35802
physician		patient		1		1		k		k			  5			 50			0.9		3	0.38426
physician		patient		1		1		k		k			  5			 50			0.9		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.9		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.8		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.8		2	0.35802
physician		patient		1		1		k		k			  5			 50			0.8		3	0.38426
physician		patient		1		1		k		k			  5			 50			0.8		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.8		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.7		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.7		2	0.35802
physician		patient		1		1		k		k			  5			 50			0.7		3	0.38426
physician		patient		1		1		k		k			  5			 50			0.7		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.7		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.6		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.6		2	0.35802
physician		patient		1		1		k		k			  5			 50			0.6		3	0.38426
physician		patient		1		1		k		k			  5			 50			0.6		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.6		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.5		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.5		2	0.35802
physician		patient		1		1		k		k			  5			 50			0.5		3	0.38426
physician		patient		1		1		k		k			  5			 50			0.5		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.5		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.4		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.4		2	0.35802
physician		patient		1		1		k		k			  5			 50			0.4		3	0.38580
physician		patient		1		1		k		k			  5			 50			0.4		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.4		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.3		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.3		2	0.35648
physician		patient		1		1		k		k			  5			 50			0.3		3	0.38735
physician		patient		1		1		k		k			  5			 50			0.3		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.3		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.2		1	0.22840
physician		patient		1		1		k		k			  5			 50			0.2		2	0.35494
physician		patient		1		1		k		k			  5			 50			0.2		3	0.38735
physician		patient		1		1		k		k			  5			 50			0.2		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.2		5	0.43056
physician		patient		1		1		k		k			  5			 50			0.1		1	0.22531
physician		patient		1		1		k		k			  5			 50			0.1		2	0.35185
physician		patient		1		1		k		k			  5			 50			0.1		3	0.38735
physician		patient		1		1		k		k			  5			 50			0.1		4	0.41049
physician		patient		1		1		k		k			  5			 50			0.1		5	0.43364
physician		patient		1		1		k		k			  5			 50			0.0		1	0.20525
physician		patient		1		1		k		k			  5			 50			0.0		2	0.31327
physician		patient		1		1		k		k			  5			 50			0.0		3	0.34105
physician		patient		1		1		k		k			  5			 50			0.0		4	0.36883
physician		patient		1		1		k		k			  5			 50			0.0		5	0.38117
physician		patient		1		1		k		k			  5			100			1.0		1	0.22994
physician		patient		1		1		k		k			  5			100			1.0		2	0.33951
physician		patient		1		1		k		k			  5			100			1.0		3	0.35957
physician		patient		1		1		k		k			  5			100			1.0		4	0.36883
physician		patient		1		1		k		k			  5			100			1.0		5	0.37809
physician		patient		1		1		k		k			  5			100			0.9		1	0.22994
physician		patient		1		1		k		k			  5			100			0.9		2	0.35648
physician		patient		1		1		k		k			  5			100			0.9		3	0.38272
physician		patient		1		1		k		k			  5			100			0.9		4	0.40895
physician		patient		1		1		k		k			  5			100			0.9		5	0.43056
physician		patient		1		1		k		k			  5			100			0.8		1	0.22994
physician		patient		1		1		k		k			  5			100			0.8		2	0.35648
physician		patient		1		1		k		k			  5			100			0.8		3	0.38272
physician		patient		1		1		k		k			  5			100			0.8		4	0.40895
physician		patient		1		1		k		k			  5			100			0.8		5	0.43056
physician		patient		1		1		k		k			  5			100			0.7		1	0.22994
physician		patient		1		1		k		k			  5			100			0.7		2	0.35648
physician		patient		1		1		k		k			  5			100			0.7		3	0.38272
physician		patient		1		1		k		k			  5			100			0.7		4	0.40895
physician		patient		1		1		k		k			  5			100			0.7		5	0.43056
physician		patient		1		1		k		k			  5			100			0.6		1	0.22994
physician		patient		1		1		k		k			  5			100			0.6		2	0.35648
physician		patient		1		1		k		k			  5			100			0.6		3	0.38272
physician		patient		1		1		k		k			  5			100			0.6		4	0.40895
physician		patient		1		1		k		k			  5			100			0.6		5	0.43056
physician		patient		1		1		k		k			  5			100			0.5		1	0.22994
physician		patient		1		1		k		k			  5			100			0.5		2	0.35648
physician		patient		1		1		k		k			  5			100			0.5		3	0.38272
physician		patient		1		1		k		k			  5			100			0.5		4	0.40895
physician		patient		1		1		k		k			  5			100			0.5		5	0.43056
physician		patient		1		1		k		k			  5			100			0.4		1	0.22994
physician		patient		1		1		k		k			  5			100			0.4		2	0.35648
physician		patient		1		1		k		k			  5			100			0.4		3	0.38426
physician		patient		1		1		k		k			  5			100			0.4		4	0.40895
physician		patient		1		1		k		k			  5			100			0.4		5	0.43056
physician		patient		1		1		k		k			  5			100			0.3		1	0.22994
physician		patient		1		1		k		k			  5			100			0.3		2	0.35494
physician		patient		1		1		k		k			  5			100			0.3		3	0.38580
physician		patient		1		1		k		k			  5			100			0.3		4	0.40895
physician		patient		1		1		k		k			  5			100			0.3		5	0.43056
physician		patient		1		1		k		k			  5			100			0.2		1	0.22994
physician		patient		1		1		k		k			  5			100			0.2		2	0.35340
physician		patient		1		1		k		k			  5			100			0.2		3	0.38580
physician		patient		1		1		k		k			  5			100			0.2		4	0.40895
physician		patient		1		1		k		k			  5			100			0.2		5	0.43056
physician		patient		1		1		k		k			  5			100			0.1		1	0.22685
physician		patient		1		1		k		k			  5			100			0.1		2	0.35031
physician		patient		1		1		k		k			  5			100			0.1		3	0.38580
physician		patient		1		1		k		k			  5			100			0.1		4	0.40895
physician		patient		1		1		k		k			  5			100			0.1		5	0.43364
physician		patient		1		1		k		k			  5			100			0.0		1	0.20525
physician		patient		1		1		k		k			  5			100			0.0		2	0.31327
physician		patient		1		1		k		k			  5			100			0.0		3	0.34105
physician		patient		1		1		k		k			  5			100			0.0		4	0.36883
physician		patient		1		1		k		k			  5			100			0.0		5	0.38117
physician		patient		1		1		k		k			 10			  1			1.0		1	0.22531
physician		patient		1		1		k		k			 10			  1			1.0		2	0.33488
physician		patient		1		1		k		k			 10			  1			1.0		3	0.35648
physician		patient		1		1		k		k			 10			  1			1.0		4	0.36420
physician		patient		1		1		k		k			 10			  1			1.0		5	0.37037
physician		patient		1		1		k		k			 10			  1			0.9		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.9		2	0.35185
physician		patient		1		1		k		k			 10			  1			0.9		3	0.37963
physician		patient		1		1		k		k			 10			  1			0.9		4	0.40432
physician		patient		1		1		k		k			 10			  1			0.9		5	0.42284
physician		patient		1		1		k		k			 10			  1			0.8		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.8		2	0.35185
physician		patient		1		1		k		k			 10			  1			0.8		3	0.37963
physician		patient		1		1		k		k			 10			  1			0.8		4	0.40432
physician		patient		1		1		k		k			 10			  1			0.8		5	0.42284
physician		patient		1		1		k		k			 10			  1			0.7		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.7		2	0.35185
physician		patient		1		1		k		k			 10			  1			0.7		3	0.37963
physician		patient		1		1		k		k			 10			  1			0.7		4	0.40432
physician		patient		1		1		k		k			 10			  1			0.7		5	0.42284
physician		patient		1		1		k		k			 10			  1			0.6		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.6		2	0.35185
physician		patient		1		1		k		k			 10			  1			0.6		3	0.37963
physician		patient		1		1		k		k			 10			  1			0.6		4	0.40432
physician		patient		1		1		k		k			 10			  1			0.6		5	0.42284
physician		patient		1		1		k		k			 10			  1			0.5		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.5		2	0.35185
physician		patient		1		1		k		k			 10			  1			0.5		3	0.37963
physician		patient		1		1		k		k			 10			  1			0.5		4	0.40432
physician		patient		1		1		k		k			 10			  1			0.5		5	0.42284
physician		patient		1		1		k		k			 10			  1			0.4		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.4		2	0.35185
physician		patient		1		1		k		k			 10			  1			0.4		3	0.37963
physician		patient		1		1		k		k			 10			  1			0.4		4	0.40432
physician		patient		1		1		k		k			 10			  1			0.4		5	0.42438
physician		patient		1		1		k		k			 10			  1			0.3		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.3		2	0.35031
physician		patient		1		1		k		k			 10			  1			0.3		3	0.38117
physician		patient		1		1		k		k			 10			  1			0.3		4	0.40586
physician		patient		1		1		k		k			 10			  1			0.3		5	0.42438
physician		patient		1		1		k		k			 10			  1			0.2		1	0.22531
physician		patient		1		1		k		k			 10			  1			0.2		2	0.34877
physician		patient		1		1		k		k			 10			  1			0.2		3	0.38117
physician		patient		1		1		k		k			 10			  1			0.2		4	0.40586
physician		patient		1		1		k		k			 10			  1			0.2		5	0.42438
physician		patient		1		1		k		k			 10			  1			0.1		1	0.22222
physician		patient		1		1		k		k			 10			  1			0.1		2	0.34568
physician		patient		1		1		k		k			 10			  1			0.1		3	0.38272
physician		patient		1		1		k		k			 10			  1			0.1		4	0.40741
physician		patient		1		1		k		k			 10			  1			0.1		5	0.42747
physician		patient		1		1		k		k			 10			  1			0.0		1	0.20525
physician		patient		1		1		k		k			 10			  1			0.0		2	0.31327
physician		patient		1		1		k		k			 10			  1			0.0		3	0.34105
physician		patient		1		1		k		k			 10			  1			0.0		4	0.36883
physician		patient		1		1		k		k			 10			  1			0.0		5	0.38117
physician		patient		1		1		k		k			 10			  2			1.0		1	0.22531
physician		patient		1		1		k		k			 10			  2			1.0		2	0.33488
physician		patient		1		1		k		k			 10			  2			1.0		3	0.35648
physician		patient		1		1		k		k			 10			  2			1.0		4	0.36420
physician		patient		1		1		k		k			 10			  2			1.0		5	0.37037
physician		patient		1		1		k		k			 10			  2			0.9		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.9		2	0.35185
physician		patient		1		1		k		k			 10			  2			0.9		3	0.37963
physician		patient		1		1		k		k			 10			  2			0.9		4	0.40432
physician		patient		1		1		k		k			 10			  2			0.9		5	0.42284
physician		patient		1		1		k		k			 10			  2			0.8		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.8		2	0.35185
physician		patient		1		1		k		k			 10			  2			0.8		3	0.37963
physician		patient		1		1		k		k			 10			  2			0.8		4	0.40432
physician		patient		1		1		k		k			 10			  2			0.8		5	0.42284
physician		patient		1		1		k		k			 10			  2			0.7		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.7		2	0.35185
physician		patient		1		1		k		k			 10			  2			0.7		3	0.37963
physician		patient		1		1		k		k			 10			  2			0.7		4	0.40432
physician		patient		1		1		k		k			 10			  2			0.7		5	0.42284
physician		patient		1		1		k		k			 10			  2			0.6		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.6		2	0.35185
physician		patient		1		1		k		k			 10			  2			0.6		3	0.37963
physician		patient		1		1		k		k			 10			  2			0.6		4	0.40432
physician		patient		1		1		k		k			 10			  2			0.6		5	0.42284
physician		patient		1		1		k		k			 10			  2			0.5		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.5		2	0.35185
physician		patient		1		1		k		k			 10			  2			0.5		3	0.37963
physician		patient		1		1		k		k			 10			  2			0.5		4	0.40432
physician		patient		1		1		k		k			 10			  2			0.5		5	0.42284
physician		patient		1		1		k		k			 10			  2			0.4		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.4		2	0.35185
physician		patient		1		1		k		k			 10			  2			0.4		3	0.37963
physician		patient		1		1		k		k			 10			  2			0.4		4	0.40432
physician		patient		1		1		k		k			 10			  2			0.4		5	0.42438
physician		patient		1		1		k		k			 10			  2			0.3		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.3		2	0.35031
physician		patient		1		1		k		k			 10			  2			0.3		3	0.38117
physician		patient		1		1		k		k			 10			  2			0.3		4	0.40586
physician		patient		1		1		k		k			 10			  2			0.3		5	0.42438
physician		patient		1		1		k		k			 10			  2			0.2		1	0.22531
physician		patient		1		1		k		k			 10			  2			0.2		2	0.34877
physician		patient		1		1		k		k			 10			  2			0.2		3	0.38117
physician		patient		1		1		k		k			 10			  2			0.2		4	0.40586
physician		patient		1		1		k		k			 10			  2			0.2		5	0.42438
physician		patient		1		1		k		k			 10			  2			0.1		1	0.22222
physician		patient		1		1		k		k			 10			  2			0.1		2	0.34568
physician		patient		1		1		k		k			 10			  2			0.1		3	0.38272
physician		patient		1		1		k		k			 10			  2			0.1		4	0.40741
physician		patient		1		1		k		k			 10			  2			0.1		5	0.42747
physician		patient		1		1		k		k			 10			  2			0.0		1	0.20525
physician		patient		1		1		k		k			 10			  2			0.0		2	0.31327
physician		patient		1		1		k		k			 10			  2			0.0		3	0.34105
physician		patient		1		1		k		k			 10			  2			0.0		4	0.36883
physician		patient		1		1		k		k			 10			  2			0.0		5	0.38117
physician		patient		1		1		k		k			 10			  3			1.0		1	0.22531
physician		patient		1		1		k		k			 10			  3			1.0		2	0.33488
physician		patient		1		1		k		k			 10			  3			1.0		3	0.35648
physician		patient		1		1		k		k			 10			  3			1.0		4	0.36420
physician		patient		1		1		k		k			 10			  3			1.0		5	0.37037
physician		patient		1		1		k		k			 10			  3			0.9		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.9		2	0.35185
physician		patient		1		1		k		k			 10			  3			0.9		3	0.37963
physician		patient		1		1		k		k			 10			  3			0.9		4	0.40432
physician		patient		1		1		k		k			 10			  3			0.9		5	0.42284
physician		patient		1		1		k		k			 10			  3			0.8		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.8		2	0.35185
physician		patient		1		1		k		k			 10			  3			0.8		3	0.37963
physician		patient		1		1		k		k			 10			  3			0.8		4	0.40432
physician		patient		1		1		k		k			 10			  3			0.8		5	0.42284
physician		patient		1		1		k		k			 10			  3			0.7		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.7		2	0.35185
physician		patient		1		1		k		k			 10			  3			0.7		3	0.37963
physician		patient		1		1		k		k			 10			  3			0.7		4	0.40432
physician		patient		1		1		k		k			 10			  3			0.7		5	0.42284
physician		patient		1		1		k		k			 10			  3			0.6		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.6		2	0.35185
physician		patient		1		1		k		k			 10			  3			0.6		3	0.37963
physician		patient		1		1		k		k			 10			  3			0.6		4	0.40432
physician		patient		1		1		k		k			 10			  3			0.6		5	0.42284
physician		patient		1		1		k		k			 10			  3			0.5		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.5		2	0.35185
physician		patient		1		1		k		k			 10			  3			0.5		3	0.37963
physician		patient		1		1		k		k			 10			  3			0.5		4	0.40432
physician		patient		1		1		k		k			 10			  3			0.5		5	0.42284
physician		patient		1		1		k		k			 10			  3			0.4		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.4		2	0.35185
physician		patient		1		1		k		k			 10			  3			0.4		3	0.37963
physician		patient		1		1		k		k			 10			  3			0.4		4	0.40432
physician		patient		1		1		k		k			 10			  3			0.4		5	0.42438
physician		patient		1		1		k		k			 10			  3			0.3		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.3		2	0.35031
physician		patient		1		1		k		k			 10			  3			0.3		3	0.38117
physician		patient		1		1		k		k			 10			  3			0.3		4	0.40586
physician		patient		1		1		k		k			 10			  3			0.3		5	0.42438
physician		patient		1		1		k		k			 10			  3			0.2		1	0.22531
physician		patient		1		1		k		k			 10			  3			0.2		2	0.34877
physician		patient		1		1		k		k			 10			  3			0.2		3	0.38117
physician		patient		1		1		k		k			 10			  3			0.2		4	0.40586
physician		patient		1		1		k		k			 10			  3			0.2		5	0.42438
physician		patient		1		1		k		k			 10			  3			0.1		1	0.22222
physician		patient		1		1		k		k			 10			  3			0.1		2	0.34568
physician		patient		1		1		k		k			 10			  3			0.1		3	0.38272
physician		patient		1		1		k		k			 10			  3			0.1		4	0.40741
physician		patient		1		1		k		k			 10			  3			0.1		5	0.42747
physician		patient		1		1		k		k			 10			  3			0.0		1	0.20525
physician		patient		1		1		k		k			 10			  3			0.0		2	0.31327
physician		patient		1		1		k		k			 10			  3			0.0		3	0.34105
physician		patient		1		1		k		k			 10			  3			0.0		4	0.36883
physician		patient		1		1		k		k			 10			  3			0.0		5	0.38117
physician		patient		1		1		k		k			 10			  4			1.0		1	0.22531
physician		patient		1		1		k		k			 10			  4			1.0		2	0.33488
physician		patient		1		1		k		k			 10			  4			1.0		3	0.35648
physician		patient		1		1		k		k			 10			  4			1.0		4	0.36420
physician		patient		1		1		k		k			 10			  4			1.0		5	0.37037
physician		patient		1		1		k		k			 10			  4			0.9		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.9		2	0.35185
physician		patient		1		1		k		k			 10			  4			0.9		3	0.37963
physician		patient		1		1		k		k			 10			  4			0.9		4	0.40432
physician		patient		1		1		k		k			 10			  4			0.9		5	0.42284
physician		patient		1		1		k		k			 10			  4			0.8		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.8		2	0.35185
physician		patient		1		1		k		k			 10			  4			0.8		3	0.37963
physician		patient		1		1		k		k			 10			  4			0.8		4	0.40432
physician		patient		1		1		k		k			 10			  4			0.8		5	0.42284
physician		patient		1		1		k		k			 10			  4			0.7		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.7		2	0.35185
physician		patient		1		1		k		k			 10			  4			0.7		3	0.37963
physician		patient		1		1		k		k			 10			  4			0.7		4	0.40432
physician		patient		1		1		k		k			 10			  4			0.7		5	0.42284
physician		patient		1		1		k		k			 10			  4			0.6		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.6		2	0.35185
physician		patient		1		1		k		k			 10			  4			0.6		3	0.37963
physician		patient		1		1		k		k			 10			  4			0.6		4	0.40432
physician		patient		1		1		k		k			 10			  4			0.6		5	0.42284
physician		patient		1		1		k		k			 10			  4			0.5		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.5		2	0.35185
physician		patient		1		1		k		k			 10			  4			0.5		3	0.37963
physician		patient		1		1		k		k			 10			  4			0.5		4	0.40432
physician		patient		1		1		k		k			 10			  4			0.5		5	0.42284
physician		patient		1		1		k		k			 10			  4			0.4		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.4		2	0.35185
physician		patient		1		1		k		k			 10			  4			0.4		3	0.37963
physician		patient		1		1		k		k			 10			  4			0.4		4	0.40432
physician		patient		1		1		k		k			 10			  4			0.4		5	0.42438
physician		patient		1		1		k		k			 10			  4			0.3		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.3		2	0.35031
physician		patient		1		1		k		k			 10			  4			0.3		3	0.38117
physician		patient		1		1		k		k			 10			  4			0.3		4	0.40586
physician		patient		1		1		k		k			 10			  4			0.3		5	0.42438
physician		patient		1		1		k		k			 10			  4			0.2		1	0.22531
physician		patient		1		1		k		k			 10			  4			0.2		2	0.34877
physician		patient		1		1		k		k			 10			  4			0.2		3	0.38117
physician		patient		1		1		k		k			 10			  4			0.2		4	0.40586
physician		patient		1		1		k		k			 10			  4			0.2		5	0.42438
physician		patient		1		1		k		k			 10			  4			0.1		1	0.22222
physician		patient		1		1		k		k			 10			  4			0.1		2	0.34568
physician		patient		1		1		k		k			 10			  4			0.1		3	0.38272
physician		patient		1		1		k		k			 10			  4			0.1		4	0.40741
physician		patient		1		1		k		k			 10			  4			0.1		5	0.42747
physician		patient		1		1		k		k			 10			  4			0.0		1	0.20525
physician		patient		1		1		k		k			 10			  4			0.0		2	0.31327
physician		patient		1		1		k		k			 10			  4			0.0		3	0.34105
physician		patient		1		1		k		k			 10			  4			0.0		4	0.36883
physician		patient		1		1		k		k			 10			  4			0.0		5	0.38117
physician		patient		1		1		k		k			 10			  5			1.0		1	0.22531
physician		patient		1		1		k		k			 10			  5			1.0		2	0.33488
physician		patient		1		1		k		k			 10			  5			1.0		3	0.35648
physician		patient		1		1		k		k			 10			  5			1.0		4	0.36420
physician		patient		1		1		k		k			 10			  5			1.0		5	0.37037
physician		patient		1		1		k		k			 10			  5			0.9		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.9		2	0.35185
physician		patient		1		1		k		k			 10			  5			0.9		3	0.37963
physician		patient		1		1		k		k			 10			  5			0.9		4	0.40432
physician		patient		1		1		k		k			 10			  5			0.9		5	0.42284
physician		patient		1		1		k		k			 10			  5			0.8		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.8		2	0.35185
physician		patient		1		1		k		k			 10			  5			0.8		3	0.37963
physician		patient		1		1		k		k			 10			  5			0.8		4	0.40432
physician		patient		1		1		k		k			 10			  5			0.8		5	0.42284
physician		patient		1		1		k		k			 10			  5			0.7		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.7		2	0.35185
physician		patient		1		1		k		k			 10			  5			0.7		3	0.37963
physician		patient		1		1		k		k			 10			  5			0.7		4	0.40432
physician		patient		1		1		k		k			 10			  5			0.7		5	0.42284
physician		patient		1		1		k		k			 10			  5			0.6		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.6		2	0.35185
physician		patient		1		1		k		k			 10			  5			0.6		3	0.37963
physician		patient		1		1		k		k			 10			  5			0.6		4	0.40432
physician		patient		1		1		k		k			 10			  5			0.6		5	0.42284
physician		patient		1		1		k		k			 10			  5			0.5		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.5		2	0.35185
physician		patient		1		1		k		k			 10			  5			0.5		3	0.37963
physician		patient		1		1		k		k			 10			  5			0.5		4	0.40432
physician		patient		1		1		k		k			 10			  5			0.5		5	0.42284
physician		patient		1		1		k		k			 10			  5			0.4		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.4		2	0.35185
physician		patient		1		1		k		k			 10			  5			0.4		3	0.37963
physician		patient		1		1		k		k			 10			  5			0.4		4	0.40432
physician		patient		1		1		k		k			 10			  5			0.4		5	0.42438
physician		patient		1		1		k		k			 10			  5			0.3		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.3		2	0.35031
physician		patient		1		1		k		k			 10			  5			0.3		3	0.38117
physician		patient		1		1		k		k			 10			  5			0.3		4	0.40586
physician		patient		1		1		k		k			 10			  5			0.3		5	0.42438
physician		patient		1		1		k		k			 10			  5			0.2		1	0.22531
physician		patient		1		1		k		k			 10			  5			0.2		2	0.34877
physician		patient		1		1		k		k			 10			  5			0.2		3	0.38117
physician		patient		1		1		k		k			 10			  5			0.2		4	0.40586
physician		patient		1		1		k		k			 10			  5			0.2		5	0.42438
physician		patient		1		1		k		k			 10			  5			0.1		1	0.22222
physician		patient		1		1		k		k			 10			  5			0.1		2	0.34568
physician		patient		1		1		k		k			 10			  5			0.1		3	0.38272
physician		patient		1		1		k		k			 10			  5			0.1		4	0.40741
physician		patient		1		1		k		k			 10			  5			0.1		5	0.42747
physician		patient		1		1		k		k			 10			  5			0.0		1	0.20525
physician		patient		1		1		k		k			 10			  5			0.0		2	0.31327
physician		patient		1		1		k		k			 10			  5			0.0		3	0.34105
physician		patient		1		1		k		k			 10			  5			0.0		4	0.36883
physician		patient		1		1		k		k			 10			  5			0.0		5	0.38117
physician		patient		1		1		k		k			 10			 10			1.0		1	0.22531
physician		patient		1		1		k		k			 10			 10			1.0		2	0.33488
physician		patient		1		1		k		k			 10			 10			1.0		3	0.35648
physician		patient		1		1		k		k			 10			 10			1.0		4	0.36420
physician		patient		1		1		k		k			 10			 10			1.0		5	0.37037
physician		patient		1		1		k		k			 10			 10			0.9		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.9		2	0.35185
physician		patient		1		1		k		k			 10			 10			0.9		3	0.37963
physician		patient		1		1		k		k			 10			 10			0.9		4	0.40432
physician		patient		1		1		k		k			 10			 10			0.9		5	0.42284
physician		patient		1		1		k		k			 10			 10			0.8		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.8		2	0.35185
physician		patient		1		1		k		k			 10			 10			0.8		3	0.37963
physician		patient		1		1		k		k			 10			 10			0.8		4	0.40432
physician		patient		1		1		k		k			 10			 10			0.8		5	0.42284
physician		patient		1		1		k		k			 10			 10			0.7		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.7		2	0.35185
physician		patient		1		1		k		k			 10			 10			0.7		3	0.37963
physician		patient		1		1		k		k			 10			 10			0.7		4	0.40432
physician		patient		1		1		k		k			 10			 10			0.7		5	0.42284
physician		patient		1		1		k		k			 10			 10			0.6		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.6		2	0.35185
physician		patient		1		1		k		k			 10			 10			0.6		3	0.37963
physician		patient		1		1		k		k			 10			 10			0.6		4	0.40432
physician		patient		1		1		k		k			 10			 10			0.6		5	0.42284
physician		patient		1		1		k		k			 10			 10			0.5		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.5		2	0.35185
physician		patient		1		1		k		k			 10			 10			0.5		3	0.37963
physician		patient		1		1		k		k			 10			 10			0.5		4	0.40432
physician		patient		1		1		k		k			 10			 10			0.5		5	0.42284
physician		patient		1		1		k		k			 10			 10			0.4		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.4		2	0.35185
physician		patient		1		1		k		k			 10			 10			0.4		3	0.37963
physician		patient		1		1		k		k			 10			 10			0.4		4	0.40432
physician		patient		1		1		k		k			 10			 10			0.4		5	0.42438
physician		patient		1		1		k		k			 10			 10			0.3		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.3		2	0.35031
physician		patient		1		1		k		k			 10			 10			0.3		3	0.38117
physician		patient		1		1		k		k			 10			 10			0.3		4	0.40586
physician		patient		1		1		k		k			 10			 10			0.3		5	0.42438
physician		patient		1		1		k		k			 10			 10			0.2		1	0.22531
physician		patient		1		1		k		k			 10			 10			0.2		2	0.34877
physician		patient		1		1		k		k			 10			 10			0.2		3	0.38117
physician		patient		1		1		k		k			 10			 10			0.2		4	0.40586
physician		patient		1		1		k		k			 10			 10			0.2		5	0.42438
physician		patient		1		1		k		k			 10			 10			0.1		1	0.22222
physician		patient		1		1		k		k			 10			 10			0.1		2	0.34568
physician		patient		1		1		k		k			 10			 10			0.1		3	0.38272
physician		patient		1		1		k		k			 10			 10			0.1		4	0.40741
physician		patient		1		1		k		k			 10			 10			0.1		5	0.42747
physician		patient		1		1		k		k			 10			 10			0.0		1	0.20525
physician		patient		1		1		k		k			 10			 10			0.0		2	0.31327
physician		patient		1		1		k		k			 10			 10			0.0		3	0.34105
physician		patient		1		1		k		k			 10			 10			0.0		4	0.36883
physician		patient		1		1		k		k			 10			 10			0.0		5	0.38117
physician		patient		1		1		k		k			 10			 20			1.0		1	0.22531
physician		patient		1		1		k		k			 10			 20			1.0		2	0.33488
physician		patient		1		1		k		k			 10			 20			1.0		3	0.35648
physician		patient		1		1		k		k			 10			 20			1.0		4	0.36420
physician		patient		1		1		k		k			 10			 20			1.0		5	0.37037
physician		patient		1		1		k		k			 10			 20			0.9		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.9		2	0.35185
physician		patient		1		1		k		k			 10			 20			0.9		3	0.37963
physician		patient		1		1		k		k			 10			 20			0.9		4	0.40432
physician		patient		1		1		k		k			 10			 20			0.9		5	0.42284
physician		patient		1		1		k		k			 10			 20			0.8		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.8		2	0.35185
physician		patient		1		1		k		k			 10			 20			0.8		3	0.37963
physician		patient		1		1		k		k			 10			 20			0.8		4	0.40432
physician		patient		1		1		k		k			 10			 20			0.8		5	0.42284
physician		patient		1		1		k		k			 10			 20			0.7		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.7		2	0.35185
physician		patient		1		1		k		k			 10			 20			0.7		3	0.37963
physician		patient		1		1		k		k			 10			 20			0.7		4	0.40432
physician		patient		1		1		k		k			 10			 20			0.7		5	0.42284
physician		patient		1		1		k		k			 10			 20			0.6		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.6		2	0.35185
physician		patient		1		1		k		k			 10			 20			0.6		3	0.37963
physician		patient		1		1		k		k			 10			 20			0.6		4	0.40432
physician		patient		1		1		k		k			 10			 20			0.6		5	0.42284
physician		patient		1		1		k		k			 10			 20			0.5		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.5		2	0.35185
physician		patient		1		1		k		k			 10			 20			0.5		3	0.37963
physician		patient		1		1		k		k			 10			 20			0.5		4	0.40432
physician		patient		1		1		k		k			 10			 20			0.5		5	0.42284
physician		patient		1		1		k		k			 10			 20			0.4		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.4		2	0.35185
physician		patient		1		1		k		k			 10			 20			0.4		3	0.37963
physician		patient		1		1		k		k			 10			 20			0.4		4	0.40432
physician		patient		1		1		k		k			 10			 20			0.4		5	0.42438
physician		patient		1		1		k		k			 10			 20			0.3		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.3		2	0.35031
physician		patient		1		1		k		k			 10			 20			0.3		3	0.38117
physician		patient		1		1		k		k			 10			 20			0.3		4	0.40586
physician		patient		1		1		k		k			 10			 20			0.3		5	0.42438
physician		patient		1		1		k		k			 10			 20			0.2		1	0.22531
physician		patient		1		1		k		k			 10			 20			0.2		2	0.34877
physician		patient		1		1		k		k			 10			 20			0.2		3	0.38117
physician		patient		1		1		k		k			 10			 20			0.2		4	0.40586
physician		patient		1		1		k		k			 10			 20			0.2		5	0.42438
physician		patient		1		1		k		k			 10			 20			0.1		1	0.22222
physician		patient		1		1		k		k			 10			 20			0.1		2	0.34568
physician		patient		1		1		k		k			 10			 20			0.1		3	0.38272
physician		patient		1		1		k		k			 10			 20			0.1		4	0.40741
physician		patient		1		1		k		k			 10			 20			0.1		5	0.42747
physician		patient		1		1		k		k			 10			 20			0.0		1	0.20525
physician		patient		1		1		k		k			 10			 20			0.0		2	0.31327
physician		patient		1		1		k		k			 10			 20			0.0		3	0.34105
physician		patient		1		1		k		k			 10			 20			0.0		4	0.36883
physician		patient		1		1		k		k			 10			 20			0.0		5	0.38117
physician		patient		1		1		k		k			 10			 50			1.0		1	0.22531
physician		patient		1		1		k		k			 10			 50			1.0		2	0.33488
physician		patient		1		1		k		k			 10			 50			1.0		3	0.35648
physician		patient		1		1		k		k			 10			 50			1.0		4	0.36420
physician		patient		1		1		k		k			 10			 50			1.0		5	0.37037
physician		patient		1		1		k		k			 10			 50			0.9		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.9		2	0.35185
physician		patient		1		1		k		k			 10			 50			0.9		3	0.37963
physician		patient		1		1		k		k			 10			 50			0.9		4	0.40432
physician		patient		1		1		k		k			 10			 50			0.9		5	0.42284
physician		patient		1		1		k		k			 10			 50			0.8		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.8		2	0.35185
physician		patient		1		1		k		k			 10			 50			0.8		3	0.37963
physician		patient		1		1		k		k			 10			 50			0.8		4	0.40432
physician		patient		1		1		k		k			 10			 50			0.8		5	0.42284
physician		patient		1		1		k		k			 10			 50			0.7		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.7		2	0.35185
physician		patient		1		1		k		k			 10			 50			0.7		3	0.37963
physician		patient		1		1		k		k			 10			 50			0.7		4	0.40432
physician		patient		1		1		k		k			 10			 50			0.7		5	0.42284
physician		patient		1		1		k		k			 10			 50			0.6		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.6		2	0.35185
physician		patient		1		1		k		k			 10			 50			0.6		3	0.37963
physician		patient		1		1		k		k			 10			 50			0.6		4	0.40432
physician		patient		1		1		k		k			 10			 50			0.6		5	0.42284
physician		patient		1		1		k		k			 10			 50			0.5		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.5		2	0.35185
physician		patient		1		1		k		k			 10			 50			0.5		3	0.37963
physician		patient		1		1		k		k			 10			 50			0.5		4	0.40432
physician		patient		1		1		k		k			 10			 50			0.5		5	0.42284
physician		patient		1		1		k		k			 10			 50			0.4		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.4		2	0.35185
physician		patient		1		1		k		k			 10			 50			0.4		3	0.37963
physician		patient		1		1		k		k			 10			 50			0.4		4	0.40432
physician		patient		1		1		k		k			 10			 50			0.4		5	0.42438
physician		patient		1		1		k		k			 10			 50			0.3		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.3		2	0.35031
physician		patient		1		1		k		k			 10			 50			0.3		3	0.38117
physician		patient		1		1		k		k			 10			 50			0.3		4	0.40586
physician		patient		1		1		k		k			 10			 50			0.3		5	0.42438
physician		patient		1		1		k		k			 10			 50			0.2		1	0.22531
physician		patient		1		1		k		k			 10			 50			0.2		2	0.34877
physician		patient		1		1		k		k			 10			 50			0.2		3	0.38117
physician		patient		1		1		k		k			 10			 50			0.2		4	0.40586
physician		patient		1		1		k		k			 10			 50			0.2		5	0.42438
physician		patient		1		1		k		k			 10			 50			0.1		1	0.22222
physician		patient		1		1		k		k			 10			 50			0.1		2	0.34568
physician		patient		1		1		k		k			 10			 50			0.1		3	0.38272
physician		patient		1		1		k		k			 10			 50			0.1		4	0.40741
physician		patient		1		1		k		k			 10			 50			0.1		5	0.42747
physician		patient		1		1		k		k			 10			 50			0.0		1	0.20525
physician		patient		1		1		k		k			 10			 50			0.0		2	0.31327
physician		patient		1		1		k		k			 10			 50			0.0		3	0.34105
physician		patient		1		1		k		k			 10			 50			0.0		4	0.36883
physician		patient		1		1		k		k			 10			 50			0.0		5	0.38117
physician		patient		1		1		k		k			 10			100			1.0		1	0.22685
physician		patient		1		1		k		k			 10			100			1.0		2	0.33488
physician		patient		1		1		k		k			 10			100			1.0		3	0.35494
physician		patient		1		1		k		k			 10			100			1.0		4	0.36265
physician		patient		1		1		k		k			 10			100			1.0		5	0.37037
physician		patient		1		1		k		k			 10			100			0.9		1	0.22685
physician		patient		1		1		k		k			 10			100			0.9		2	0.35185
physician		patient		1		1		k		k			 10			100			0.9		3	0.37809
physician		patient		1		1		k		k			 10			100			0.9		4	0.40278
physician		patient		1		1		k		k			 10			100			0.9		5	0.42284
physician		patient		1		1		k		k			 10			100			0.8		1	0.22685
physician		patient		1		1		k		k			 10			100			0.8		2	0.35185
physician		patient		1		1		k		k			 10			100			0.8		3	0.37809
physician		patient		1		1		k		k			 10			100			0.8		4	0.40278
physician		patient		1		1		k		k			 10			100			0.8		5	0.42284
physician		patient		1		1		k		k			 10			100			0.7		1	0.22685
physician		patient		1		1		k		k			 10			100			0.7		2	0.35185
physician		patient		1		1		k		k			 10			100			0.7		3	0.37809
physician		patient		1		1		k		k			 10			100			0.7		4	0.40278
physician		patient		1		1		k		k			 10			100			0.7		5	0.42284
physician		patient		1		1		k		k			 10			100			0.6		1	0.22685
physician		patient		1		1		k		k			 10			100			0.6		2	0.35185
physician		patient		1		1		k		k			 10			100			0.6		3	0.37809
physician		patient		1		1		k		k			 10			100			0.6		4	0.40278
physician		patient		1		1		k		k			 10			100			0.6		5	0.42284
physician		patient		1		1		k		k			 10			100			0.5		1	0.22685
physician		patient		1		1		k		k			 10			100			0.5		2	0.35185
physician		patient		1		1		k		k			 10			100			0.5		3	0.37809
physician		patient		1		1		k		k			 10			100			0.5		4	0.40278
physician		patient		1		1		k		k			 10			100			0.5		5	0.42284
physician		patient		1		1		k		k			 10			100			0.4		1	0.22685
physician		patient		1		1		k		k			 10			100			0.4		2	0.35185
physician		patient		1		1		k		k			 10			100			0.4		3	0.37809
physician		patient		1		1		k		k			 10			100			0.4		4	0.40278
physician		patient		1		1		k		k			 10			100			0.4		5	0.42438
physician		patient		1		1		k		k			 10			100			0.3		1	0.22685
physician		patient		1		1		k		k			 10			100			0.3		2	0.35031
physician		patient		1		1		k		k			 10			100			0.3		3	0.37963
physician		patient		1		1		k		k			 10			100			0.3		4	0.40432
physician		patient		1		1		k		k			 10			100			0.3		5	0.42438
physician		patient		1		1		k		k			 10			100			0.2		1	0.22685
physician		patient		1		1		k		k			 10			100			0.2		2	0.34877
physician		patient		1		1		k		k			 10			100			0.2		3	0.37963
physician		patient		1		1		k		k			 10			100			0.2		4	0.40432
physician		patient		1		1		k		k			 10			100			0.2		5	0.42438
physician		patient		1		1		k		k			 10			100			0.1		1	0.22377
physician		patient		1		1		k		k			 10			100			0.1		2	0.34568
physician		patient		1		1		k		k			 10			100			0.1		3	0.38117
physician		patient		1		1		k		k			 10			100			0.1		4	0.40586
physician		patient		1		1		k		k			 10			100			0.1		5	0.42747
physician		patient		1		1		k		k			 10			100			0.0		1	0.20525
physician		patient		1		1		k		k			 10			100			0.0		2	0.31327
physician		patient		1		1		k		k			 10			100			0.0		3	0.34105
physician		patient		1		1		k		k			 10			100			0.0		4	0.36883
physician		patient		1		1		k		k			 10			100			0.0		5	0.38117
physician		patient		1		1		k		k			 20			  1			1.0		1	0.22531
physician		patient		1		1		k		k			 20			  1			1.0		2	0.33488
physician		patient		1		1		k		k			 20			  1			1.0		3	0.35494
physician		patient		1		1		k		k			 20			  1			1.0		4	0.36420
physician		patient		1		1		k		k			 20			  1			1.0		5	0.37037
physician		patient		1		1		k		k			 20			  1			0.9		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.9		2	0.35185
physician		patient		1		1		k		k			 20			  1			0.9		3	0.37809
physician		patient		1		1		k		k			 20			  1			0.9		4	0.40432
physician		patient		1		1		k		k			 20			  1			0.9		5	0.42284
physician		patient		1		1		k		k			 20			  1			0.8		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.8		2	0.35185
physician		patient		1		1		k		k			 20			  1			0.8		3	0.37809
physician		patient		1		1		k		k			 20			  1			0.8		4	0.40432
physician		patient		1		1		k		k			 20			  1			0.8		5	0.42284
physician		patient		1		1		k		k			 20			  1			0.7		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.7		2	0.35185
physician		patient		1		1		k		k			 20			  1			0.7		3	0.37809
physician		patient		1		1		k		k			 20			  1			0.7		4	0.40432
physician		patient		1		1		k		k			 20			  1			0.7		5	0.42284
physician		patient		1		1		k		k			 20			  1			0.6		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.6		2	0.35185
physician		patient		1		1		k		k			 20			  1			0.6		3	0.37809
physician		patient		1		1		k		k			 20			  1			0.6		4	0.40432
physician		patient		1		1		k		k			 20			  1			0.6		5	0.42284
physician		patient		1		1		k		k			 20			  1			0.5		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.5		2	0.35185
physician		patient		1		1		k		k			 20			  1			0.5		3	0.37809
physician		patient		1		1		k		k			 20			  1			0.5		4	0.40432
physician		patient		1		1		k		k			 20			  1			0.5		5	0.42284
physician		patient		1		1		k		k			 20			  1			0.4		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.4		2	0.35185
physician		patient		1		1		k		k			 20			  1			0.4		3	0.37809
physician		patient		1		1		k		k			 20			  1			0.4		4	0.40432
physician		patient		1		1		k		k			 20			  1			0.4		5	0.42438
physician		patient		1		1		k		k			 20			  1			0.3		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.3		2	0.35031
physician		patient		1		1		k		k			 20			  1			0.3		3	0.37963
physician		patient		1		1		k		k			 20			  1			0.3		4	0.40586
physician		patient		1		1		k		k			 20			  1			0.3		5	0.42438
physician		patient		1		1		k		k			 20			  1			0.2		1	0.22531
physician		patient		1		1		k		k			 20			  1			0.2		2	0.34877
physician		patient		1		1		k		k			 20			  1			0.2		3	0.37963
physician		patient		1		1		k		k			 20			  1			0.2		4	0.40586
physician		patient		1		1		k		k			 20			  1			0.2		5	0.42438
physician		patient		1		1		k		k			 20			  1			0.1		1	0.22222
physician		patient		1		1		k		k			 20			  1			0.1		2	0.34568
physician		patient		1		1		k		k			 20			  1			0.1		3	0.38117
physician		patient		1		1		k		k			 20			  1			0.1		4	0.40741
physician		patient		1		1		k		k			 20			  1			0.1		5	0.42747
physician		patient		1		1		k		k			 20			  1			0.0		1	0.20525
physician		patient		1		1		k		k			 20			  1			0.0		2	0.31327
physician		patient		1		1		k		k			 20			  1			0.0		3	0.34105
physician		patient		1		1		k		k			 20			  1			0.0		4	0.36883
physician		patient		1		1		k		k			 20			  1			0.0		5	0.38117
physician		patient		1		1		k		k			 20			  2			1.0		1	0.22531
physician		patient		1		1		k		k			 20			  2			1.0		2	0.33488
physician		patient		1		1		k		k			 20			  2			1.0		3	0.35494
physician		patient		1		1		k		k			 20			  2			1.0		4	0.36420
physician		patient		1		1		k		k			 20			  2			1.0		5	0.37037
physician		patient		1		1		k		k			 20			  2			0.9		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.9		2	0.35185
physician		patient		1		1		k		k			 20			  2			0.9		3	0.37809
physician		patient		1		1		k		k			 20			  2			0.9		4	0.40432
physician		patient		1		1		k		k			 20			  2			0.9		5	0.42284
physician		patient		1		1		k		k			 20			  2			0.8		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.8		2	0.35185
physician		patient		1		1		k		k			 20			  2			0.8		3	0.37809
physician		patient		1		1		k		k			 20			  2			0.8		4	0.40432
physician		patient		1		1		k		k			 20			  2			0.8		5	0.42284
physician		patient		1		1		k		k			 20			  2			0.7		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.7		2	0.35185
physician		patient		1		1		k		k			 20			  2			0.7		3	0.37809
physician		patient		1		1		k		k			 20			  2			0.7		4	0.40432
physician		patient		1		1		k		k			 20			  2			0.7		5	0.42284
physician		patient		1		1		k		k			 20			  2			0.6		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.6		2	0.35185
physician		patient		1		1		k		k			 20			  2			0.6		3	0.37809
physician		patient		1		1		k		k			 20			  2			0.6		4	0.40432
physician		patient		1		1		k		k			 20			  2			0.6		5	0.42284
physician		patient		1		1		k		k			 20			  2			0.5		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.5		2	0.35185
physician		patient		1		1		k		k			 20			  2			0.5		3	0.37809
physician		patient		1		1		k		k			 20			  2			0.5		4	0.40432
physician		patient		1		1		k		k			 20			  2			0.5		5	0.42284
physician		patient		1		1		k		k			 20			  2			0.4		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.4		2	0.35185
physician		patient		1		1		k		k			 20			  2			0.4		3	0.37809
physician		patient		1		1		k		k			 20			  2			0.4		4	0.40432
physician		patient		1		1		k		k			 20			  2			0.4		5	0.42438
physician		patient		1		1		k		k			 20			  2			0.3		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.3		2	0.35031
physician		patient		1		1		k		k			 20			  2			0.3		3	0.37963
physician		patient		1		1		k		k			 20			  2			0.3		4	0.40586
physician		patient		1		1		k		k			 20			  2			0.3		5	0.42438
physician		patient		1		1		k		k			 20			  2			0.2		1	0.22531
physician		patient		1		1		k		k			 20			  2			0.2		2	0.34877
physician		patient		1		1		k		k			 20			  2			0.2		3	0.37963
physician		patient		1		1		k		k			 20			  2			0.2		4	0.40586
physician		patient		1		1		k		k			 20			  2			0.2		5	0.42438
physician		patient		1		1		k		k			 20			  2			0.1		1	0.22222
physician		patient		1		1		k		k			 20			  2			0.1		2	0.34568
physician		patient		1		1		k		k			 20			  2			0.1		3	0.38117
physician		patient		1		1		k		k			 20			  2			0.1		4	0.40741
physician		patient		1		1		k		k			 20			  2			0.1		5	0.42747
physician		patient		1		1		k		k			 20			  2			0.0		1	0.20525
physician		patient		1		1		k		k			 20			  2			0.0		2	0.31327
physician		patient		1		1		k		k			 20			  2			0.0		3	0.34105
physician		patient		1		1		k		k			 20			  2			0.0		4	0.36883
physician		patient		1		1		k		k			 20			  2			0.0		5	0.38117
physician		patient		1		1		k		k			 20			  3			1.0		1	0.22531
physician		patient		1		1		k		k			 20			  3			1.0		2	0.33488
physician		patient		1		1		k		k			 20			  3			1.0		3	0.35494
physician		patient		1		1		k		k			 20			  3			1.0		4	0.36420
physician		patient		1		1		k		k			 20			  3			1.0		5	0.37037
physician		patient		1		1		k		k			 20			  3			0.9		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.9		2	0.35185
physician		patient		1		1		k		k			 20			  3			0.9		3	0.37809
physician		patient		1		1		k		k			 20			  3			0.9		4	0.40432
physician		patient		1		1		k		k			 20			  3			0.9		5	0.42284
physician		patient		1		1		k		k			 20			  3			0.8		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.8		2	0.35185
physician		patient		1		1		k		k			 20			  3			0.8		3	0.37809
physician		patient		1		1		k		k			 20			  3			0.8		4	0.40432
physician		patient		1		1		k		k			 20			  3			0.8		5	0.42284
physician		patient		1		1		k		k			 20			  3			0.7		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.7		2	0.35185
physician		patient		1		1		k		k			 20			  3			0.7		3	0.37809
physician		patient		1		1		k		k			 20			  3			0.7		4	0.40432
physician		patient		1		1		k		k			 20			  3			0.7		5	0.42284
physician		patient		1		1		k		k			 20			  3			0.6		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.6		2	0.35185
physician		patient		1		1		k		k			 20			  3			0.6		3	0.37809
physician		patient		1		1		k		k			 20			  3			0.6		4	0.40432
physician		patient		1		1		k		k			 20			  3			0.6		5	0.42284
physician		patient		1		1		k		k			 20			  3			0.5		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.5		2	0.35185
physician		patient		1		1		k		k			 20			  3			0.5		3	0.37809
physician		patient		1		1		k		k			 20			  3			0.5		4	0.40432
physician		patient		1		1		k		k			 20			  3			0.5		5	0.42284
physician		patient		1		1		k		k			 20			  3			0.4		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.4		2	0.35185
physician		patient		1		1		k		k			 20			  3			0.4		3	0.37809
physician		patient		1		1		k		k			 20			  3			0.4		4	0.40432
physician		patient		1		1		k		k			 20			  3			0.4		5	0.42438
physician		patient		1		1		k		k			 20			  3			0.3		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.3		2	0.35031
physician		patient		1		1		k		k			 20			  3			0.3		3	0.37963
physician		patient		1		1		k		k			 20			  3			0.3		4	0.40586
physician		patient		1		1		k		k			 20			  3			0.3		5	0.42438
physician		patient		1		1		k		k			 20			  3			0.2		1	0.22531
physician		patient		1		1		k		k			 20			  3			0.2		2	0.34877
physician		patient		1		1		k		k			 20			  3			0.2		3	0.37963
physician		patient		1		1		k		k			 20			  3			0.2		4	0.40586
physician		patient		1		1		k		k			 20			  3			0.2		5	0.42438
physician		patient		1		1		k		k			 20			  3			0.1		1	0.22222
physician		patient		1		1		k		k			 20			  3			0.1		2	0.34568
physician		patient		1		1		k		k			 20			  3			0.1		3	0.38117
physician		patient		1		1		k		k			 20			  3			0.1		4	0.40741
physician		patient		1		1		k		k			 20			  3			0.1		5	0.42747
physician		patient		1		1		k		k			 20			  3			0.0		1	0.20525
physician		patient		1		1		k		k			 20			  3			0.0		2	0.31327
physician		patient		1		1		k		k			 20			  3			0.0		3	0.34105
physician		patient		1		1		k		k			 20			  3			0.0		4	0.36883
physician		patient		1		1		k		k			 20			  3			0.0		5	0.38117
physician		patient		1		1		k		k			 20			  4			1.0		1	0.22531
physician		patient		1		1		k		k			 20			  4			1.0		2	0.33488
physician		patient		1		1		k		k			 20			  4			1.0		3	0.35494
physician		patient		1		1		k		k			 20			  4			1.0		4	0.36420
physician		patient		1		1		k		k			 20			  4			1.0		5	0.37037
physician		patient		1		1		k		k			 20			  4			0.9		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.9		2	0.35185
physician		patient		1		1		k		k			 20			  4			0.9		3	0.37809
physician		patient		1		1		k		k			 20			  4			0.9		4	0.40432
physician		patient		1		1		k		k			 20			  4			0.9		5	0.42284
physician		patient		1		1		k		k			 20			  4			0.8		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.8		2	0.35185
physician		patient		1		1		k		k			 20			  4			0.8		3	0.37809
physician		patient		1		1		k		k			 20			  4			0.8		4	0.40432
physician		patient		1		1		k		k			 20			  4			0.8		5	0.42284
physician		patient		1		1		k		k			 20			  4			0.7		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.7		2	0.35185
physician		patient		1		1		k		k			 20			  4			0.7		3	0.37809
physician		patient		1		1		k		k			 20			  4			0.7		4	0.40432
physician		patient		1		1		k		k			 20			  4			0.7		5	0.42284
physician		patient		1		1		k		k			 20			  4			0.6		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.6		2	0.35185
physician		patient		1		1		k		k			 20			  4			0.6		3	0.37809
physician		patient		1		1		k		k			 20			  4			0.6		4	0.40432
physician		patient		1		1		k		k			 20			  4			0.6		5	0.42284
physician		patient		1		1		k		k			 20			  4			0.5		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.5		2	0.35185
physician		patient		1		1		k		k			 20			  4			0.5		3	0.37809
physician		patient		1		1		k		k			 20			  4			0.5		4	0.40432
physician		patient		1		1		k		k			 20			  4			0.5		5	0.42284
physician		patient		1		1		k		k			 20			  4			0.4		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.4		2	0.35185
physician		patient		1		1		k		k			 20			  4			0.4		3	0.37809
physician		patient		1		1		k		k			 20			  4			0.4		4	0.40432
physician		patient		1		1		k		k			 20			  4			0.4		5	0.42438
physician		patient		1		1		k		k			 20			  4			0.3		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.3		2	0.35031
physician		patient		1		1		k		k			 20			  4			0.3		3	0.37963
physician		patient		1		1		k		k			 20			  4			0.3		4	0.40586
physician		patient		1		1		k		k			 20			  4			0.3		5	0.42438
physician		patient		1		1		k		k			 20			  4			0.2		1	0.22531
physician		patient		1		1		k		k			 20			  4			0.2		2	0.34877
physician		patient		1		1		k		k			 20			  4			0.2		3	0.37963
physician		patient		1		1		k		k			 20			  4			0.2		4	0.40586
physician		patient		1		1		k		k			 20			  4			0.2		5	0.42438
physician		patient		1		1		k		k			 20			  4			0.1		1	0.22222
physician		patient		1		1		k		k			 20			  4			0.1		2	0.34568
physician		patient		1		1		k		k			 20			  4			0.1		3	0.38117
physician		patient		1		1		k		k			 20			  4			0.1		4	0.40741
physician		patient		1		1		k		k			 20			  4			0.1		5	0.42747
physician		patient		1		1		k		k			 20			  4			0.0		1	0.20525
physician		patient		1		1		k		k			 20			  4			0.0		2	0.31327
physician		patient		1		1		k		k			 20			  4			0.0		3	0.34105
physician		patient		1		1		k		k			 20			  4			0.0		4	0.36883
physician		patient		1		1		k		k			 20			  4			0.0		5	0.38117
physician		patient		1		1		k		k			 20			  5			1.0		1	0.22531
physician		patient		1		1		k		k			 20			  5			1.0		2	0.33488
physician		patient		1		1		k		k			 20			  5			1.0		3	0.35494
physician		patient		1		1		k		k			 20			  5			1.0		4	0.36420
physician		patient		1		1		k		k			 20			  5			1.0		5	0.37037
physician		patient		1		1		k		k			 20			  5			0.9		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.9		2	0.35185
physician		patient		1		1		k		k			 20			  5			0.9		3	0.37809
physician		patient		1		1		k		k			 20			  5			0.9		4	0.40432
physician		patient		1		1		k		k			 20			  5			0.9		5	0.42284
physician		patient		1		1		k		k			 20			  5			0.8		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.8		2	0.35185
physician		patient		1		1		k		k			 20			  5			0.8		3	0.37809
physician		patient		1		1		k		k			 20			  5			0.8		4	0.40432
physician		patient		1		1		k		k			 20			  5			0.8		5	0.42284
physician		patient		1		1		k		k			 20			  5			0.7		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.7		2	0.35185
physician		patient		1		1		k		k			 20			  5			0.7		3	0.37809
physician		patient		1		1		k		k			 20			  5			0.7		4	0.40432
physician		patient		1		1		k		k			 20			  5			0.7		5	0.42284
physician		patient		1		1		k		k			 20			  5			0.6		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.6		2	0.35185
physician		patient		1		1		k		k			 20			  5			0.6		3	0.37809
physician		patient		1		1		k		k			 20			  5			0.6		4	0.40432
physician		patient		1		1		k		k			 20			  5			0.6		5	0.42284
physician		patient		1		1		k		k			 20			  5			0.5		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.5		2	0.35185
physician		patient		1		1		k		k			 20			  5			0.5		3	0.37809
physician		patient		1		1		k		k			 20			  5			0.5		4	0.40432
physician		patient		1		1		k		k			 20			  5			0.5		5	0.42284
physician		patient		1		1		k		k			 20			  5			0.4		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.4		2	0.35185
physician		patient		1		1		k		k			 20			  5			0.4		3	0.37809
physician		patient		1		1		k		k			 20			  5			0.4		4	0.40432
physician		patient		1		1		k		k			 20			  5			0.4		5	0.42438
physician		patient		1		1		k		k			 20			  5			0.3		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.3		2	0.35031
physician		patient		1		1		k		k			 20			  5			0.3		3	0.37963
physician		patient		1		1		k		k			 20			  5			0.3		4	0.40586
physician		patient		1		1		k		k			 20			  5			0.3		5	0.42438
physician		patient		1		1		k		k			 20			  5			0.2		1	0.22531
physician		patient		1		1		k		k			 20			  5			0.2		2	0.34877
physician		patient		1		1		k		k			 20			  5			0.2		3	0.37963
physician		patient		1		1		k		k			 20			  5			0.2		4	0.40586
physician		patient		1		1		k		k			 20			  5			0.2		5	0.42438
physician		patient		1		1		k		k			 20			  5			0.1		1	0.22222
physician		patient		1		1		k		k			 20			  5			0.1		2	0.34568
physician		patient		1		1		k		k			 20			  5			0.1		3	0.38117
physician		patient		1		1		k		k			 20			  5			0.1		4	0.40741
physician		patient		1		1		k		k			 20			  5			0.1		5	0.42747
physician		patient		1		1		k		k			 20			  5			0.0		1	0.20525
physician		patient		1		1		k		k			 20			  5			0.0		2	0.31327
physician		patient		1		1		k		k			 20			  5			0.0		3	0.34105
physician		patient		1		1		k		k			 20			  5			0.0		4	0.36883
physician		patient		1		1		k		k			 20			  5			0.0		5	0.38117
physician		patient		1		1		k		k			 20			 10			1.0		1	0.22531
physician		patient		1		1		k		k			 20			 10			1.0		2	0.33488
physician		patient		1		1		k		k			 20			 10			1.0		3	0.35494
physician		patient		1		1		k		k			 20			 10			1.0		4	0.36420
physician		patient		1		1		k		k			 20			 10			1.0		5	0.37037
physician		patient		1		1		k		k			 20			 10			0.9		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.9		2	0.35185
physician		patient		1		1		k		k			 20			 10			0.9		3	0.37809
physician		patient		1		1		k		k			 20			 10			0.9		4	0.40432
physician		patient		1		1		k		k			 20			 10			0.9		5	0.42284
physician		patient		1		1		k		k			 20			 10			0.8		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.8		2	0.35185
physician		patient		1		1		k		k			 20			 10			0.8		3	0.37809
physician		patient		1		1		k		k			 20			 10			0.8		4	0.40432
physician		patient		1		1		k		k			 20			 10			0.8		5	0.42284
physician		patient		1		1		k		k			 20			 10			0.7		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.7		2	0.35185
physician		patient		1		1		k		k			 20			 10			0.7		3	0.37809
physician		patient		1		1		k		k			 20			 10			0.7		4	0.40432
physician		patient		1		1		k		k			 20			 10			0.7		5	0.42284
physician		patient		1		1		k		k			 20			 10			0.6		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.6		2	0.35185
physician		patient		1		1		k		k			 20			 10			0.6		3	0.37809
physician		patient		1		1		k		k			 20			 10			0.6		4	0.40432
physician		patient		1		1		k		k			 20			 10			0.6		5	0.42284
physician		patient		1		1		k		k			 20			 10			0.5		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.5		2	0.35185
physician		patient		1		1		k		k			 20			 10			0.5		3	0.37809
physician		patient		1		1		k		k			 20			 10			0.5		4	0.40432
physician		patient		1		1		k		k			 20			 10			0.5		5	0.42284
physician		patient		1		1		k		k			 20			 10			0.4		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.4		2	0.35185
physician		patient		1		1		k		k			 20			 10			0.4		3	0.37809
physician		patient		1		1		k		k			 20			 10			0.4		4	0.40432
physician		patient		1		1		k		k			 20			 10			0.4		5	0.42438
physician		patient		1		1		k		k			 20			 10			0.3		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.3		2	0.35031
physician		patient		1		1		k		k			 20			 10			0.3		3	0.37963
physician		patient		1		1		k		k			 20			 10			0.3		4	0.40586
physician		patient		1		1		k		k			 20			 10			0.3		5	0.42438
physician		patient		1		1		k		k			 20			 10			0.2		1	0.22531
physician		patient		1		1		k		k			 20			 10			0.2		2	0.34877
physician		patient		1		1		k		k			 20			 10			0.2		3	0.37963
physician		patient		1		1		k		k			 20			 10			0.2		4	0.40586
physician		patient		1		1		k		k			 20			 10			0.2		5	0.42438
physician		patient		1		1		k		k			 20			 10			0.1		1	0.22222
physician		patient		1		1		k		k			 20			 10			0.1		2	0.34568
physician		patient		1		1		k		k			 20			 10			0.1		3	0.38117
physician		patient		1		1		k		k			 20			 10			0.1		4	0.40741
physician		patient		1		1		k		k			 20			 10			0.1		5	0.42747
physician		patient		1		1		k		k			 20			 10			0.0		1	0.20525
physician		patient		1		1		k		k			 20			 10			0.0		2	0.31327
physician		patient		1		1		k		k			 20			 10			0.0		3	0.34105
physician		patient		1		1		k		k			 20			 10			0.0		4	0.36883
physician		patient		1		1		k		k			 20			 10			0.0		5	0.38117
physician		patient		1		1		k		k			 20			 20			1.0		1	0.22531
physician		patient		1		1		k		k			 20			 20			1.0		2	0.33488
physician		patient		1		1		k		k			 20			 20			1.0		3	0.35494
physician		patient		1		1		k		k			 20			 20			1.0		4	0.36420
physician		patient		1		1		k		k			 20			 20			1.0		5	0.37037
physician		patient		1		1		k		k			 20			 20			0.9		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.9		2	0.35185
physician		patient		1		1		k		k			 20			 20			0.9		3	0.37809
physician		patient		1		1		k		k			 20			 20			0.9		4	0.40432
physician		patient		1		1		k		k			 20			 20			0.9		5	0.42284
physician		patient		1		1		k		k			 20			 20			0.8		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.8		2	0.35185
physician		patient		1		1		k		k			 20			 20			0.8		3	0.37809
physician		patient		1		1		k		k			 20			 20			0.8		4	0.40432
physician		patient		1		1		k		k			 20			 20			0.8		5	0.42284
physician		patient		1		1		k		k			 20			 20			0.7		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.7		2	0.35185
physician		patient		1		1		k		k			 20			 20			0.7		3	0.37809
physician		patient		1		1		k		k			 20			 20			0.7		4	0.40432
physician		patient		1		1		k		k			 20			 20			0.7		5	0.42284
physician		patient		1		1		k		k			 20			 20			0.6		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.6		2	0.35185
physician		patient		1		1		k		k			 20			 20			0.6		3	0.37809
physician		patient		1		1		k		k			 20			 20			0.6		4	0.40432
physician		patient		1		1		k		k			 20			 20			0.6		5	0.42284
physician		patient		1		1		k		k			 20			 20			0.5		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.5		2	0.35185
physician		patient		1		1		k		k			 20			 20			0.5		3	0.37809
physician		patient		1		1		k		k			 20			 20			0.5		4	0.40432
physician		patient		1		1		k		k			 20			 20			0.5		5	0.42284
physician		patient		1		1		k		k			 20			 20			0.4		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.4		2	0.35185
physician		patient		1		1		k		k			 20			 20			0.4		3	0.37809
physician		patient		1		1		k		k			 20			 20			0.4		4	0.40432
physician		patient		1		1		k		k			 20			 20			0.4		5	0.42438
physician		patient		1		1		k		k			 20			 20			0.3		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.3		2	0.35031
physician		patient		1		1		k		k			 20			 20			0.3		3	0.37963
physician		patient		1		1		k		k			 20			 20			0.3		4	0.40586
physician		patient		1		1		k		k			 20			 20			0.3		5	0.42438
physician		patient		1		1		k		k			 20			 20			0.2		1	0.22531
physician		patient		1		1		k		k			 20			 20			0.2		2	0.34877
physician		patient		1		1		k		k			 20			 20			0.2		3	0.37963
physician		patient		1		1		k		k			 20			 20			0.2		4	0.40586
physician		patient		1		1		k		k			 20			 20			0.2		5	0.42438
physician		patient		1		1		k		k			 20			 20			0.1		1	0.22222
physician		patient		1		1		k		k			 20			 20			0.1		2	0.34568
physician		patient		1		1		k		k			 20			 20			0.1		3	0.38117
physician		patient		1		1		k		k			 20			 20			0.1		4	0.40741
physician		patient		1		1		k		k			 20			 20			0.1		5	0.42747
physician		patient		1		1		k		k			 20			 20			0.0		1	0.20525
physician		patient		1		1		k		k			 20			 20			0.0		2	0.31327
physician		patient		1		1		k		k			 20			 20			0.0		3	0.34105
physician		patient		1		1		k		k			 20			 20			0.0		4	0.36883
physician		patient		1		1		k		k			 20			 20			0.0		5	0.38117
physician		patient		1		1		k		k			 20			 50			1.0		1	0.22531
physician		patient		1		1		k		k			 20			 50			1.0		2	0.33488
physician		patient		1		1		k		k			 20			 50			1.0		3	0.35494
physician		patient		1		1		k		k			 20			 50			1.0		4	0.36420
physician		patient		1		1		k		k			 20			 50			1.0		5	0.37037
physician		patient		1		1		k		k			 20			 50			0.9		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.9		2	0.35185
physician		patient		1		1		k		k			 20			 50			0.9		3	0.37809
physician		patient		1		1		k		k			 20			 50			0.9		4	0.40432
physician		patient		1		1		k		k			 20			 50			0.9		5	0.42284
physician		patient		1		1		k		k			 20			 50			0.8		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.8		2	0.35185
physician		patient		1		1		k		k			 20			 50			0.8		3	0.37809
physician		patient		1		1		k		k			 20			 50			0.8		4	0.40432
physician		patient		1		1		k		k			 20			 50			0.8		5	0.42284
physician		patient		1		1		k		k			 20			 50			0.7		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.7		2	0.35185
physician		patient		1		1		k		k			 20			 50			0.7		3	0.37809
physician		patient		1		1		k		k			 20			 50			0.7		4	0.40432
physician		patient		1		1		k		k			 20			 50			0.7		5	0.42284
physician		patient		1		1		k		k			 20			 50			0.6		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.6		2	0.35185
physician		patient		1		1		k		k			 20			 50			0.6		3	0.37809
physician		patient		1		1		k		k			 20			 50			0.6		4	0.40432
physician		patient		1		1		k		k			 20			 50			0.6		5	0.42284
physician		patient		1		1		k		k			 20			 50			0.5		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.5		2	0.35185
physician		patient		1		1		k		k			 20			 50			0.5		3	0.37809
physician		patient		1		1		k		k			 20			 50			0.5		4	0.40432
physician		patient		1		1		k		k			 20			 50			0.5		5	0.42284
physician		patient		1		1		k		k			 20			 50			0.4		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.4		2	0.35185
physician		patient		1		1		k		k			 20			 50			0.4		3	0.37809
physician		patient		1		1		k		k			 20			 50			0.4		4	0.40432
physician		patient		1		1		k		k			 20			 50			0.4		5	0.42438
physician		patient		1		1		k		k			 20			 50			0.3		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.3		2	0.35031
physician		patient		1		1		k		k			 20			 50			0.3		3	0.37963
physician		patient		1		1		k		k			 20			 50			0.3		4	0.40586
physician		patient		1		1		k		k			 20			 50			0.3		5	0.42438
physician		patient		1		1		k		k			 20			 50			0.2		1	0.22531
physician		patient		1		1		k		k			 20			 50			0.2		2	0.34877
physician		patient		1		1		k		k			 20			 50			0.2		3	0.37963
physician		patient		1		1		k		k			 20			 50			0.2		4	0.40586
physician		patient		1		1		k		k			 20			 50			0.2		5	0.42438
physician		patient		1		1		k		k			 20			 50			0.1		1	0.22222
physician		patient		1		1		k		k			 20			 50			0.1		2	0.34568
physician		patient		1		1		k		k			 20			 50			0.1		3	0.38117
physician		patient		1		1		k		k			 20			 50			0.1		4	0.40741
physician		patient		1		1		k		k			 20			 50			0.1		5	0.42747
physician		patient		1		1		k		k			 20			 50			0.0		1	0.20525
physician		patient		1		1		k		k			 20			 50			0.0		2	0.31327
physician		patient		1		1		k		k			 20			 50			0.0		3	0.34105
physician		patient		1		1		k		k			 20			 50			0.0		4	0.36883
physician		patient		1		1		k		k			 20			 50			0.0		5	0.38117
physician		patient		1		1		k		k			 20			100			1.0		1	0.22840
physician		patient		1		1		k		k			 20			100			1.0		2	0.33488
physician		patient		1		1		k		k			 20			100			1.0		3	0.35494
physician		patient		1		1		k		k			 20			100			1.0		4	0.36420
physician		patient		1		1		k		k			 20			100			1.0		5	0.37037
physician		patient		1		1		k		k			 20			100			0.9		1	0.22840
physician		patient		1		1		k		k			 20			100			0.9		2	0.35185
physician		patient		1		1		k		k			 20			100			0.9		3	0.37809
physician		patient		1		1		k		k			 20			100			0.9		4	0.40432
physician		patient		1		1		k		k			 20			100			0.9		5	0.42284
physician		patient		1		1		k		k			 20			100			0.8		1	0.22840
physician		patient		1		1		k		k			 20			100			0.8		2	0.35185
physician		patient		1		1		k		k			 20			100			0.8		3	0.37809
physician		patient		1		1		k		k			 20			100			0.8		4	0.40432
physician		patient		1		1		k		k			 20			100			0.8		5	0.42284
physician		patient		1		1		k		k			 20			100			0.7		1	0.22840
physician		patient		1		1		k		k			 20			100			0.7		2	0.35185
physician		patient		1		1		k		k			 20			100			0.7		3	0.37809
physician		patient		1		1		k		k			 20			100			0.7		4	0.40432
physician		patient		1		1		k		k			 20			100			0.7		5	0.42284
physician		patient		1		1		k		k			 20			100			0.6		1	0.22840
physician		patient		1		1		k		k			 20			100			0.6		2	0.35185
physician		patient		1		1		k		k			 20			100			0.6		3	0.37809
physician		patient		1		1		k		k			 20			100			0.6		4	0.40432
physician		patient		1		1		k		k			 20			100			0.6		5	0.42284
physician		patient		1		1		k		k			 20			100			0.5		1	0.22840
physician		patient		1		1		k		k			 20			100			0.5		2	0.35185
physician		patient		1		1		k		k			 20			100			0.5		3	0.37809
physician		patient		1		1		k		k			 20			100			0.5		4	0.40432
physician		patient		1		1		k		k			 20			100			0.5		5	0.42284
physician		patient		1		1		k		k			 20			100			0.4		1	0.22840
physician		patient		1		1		k		k			 20			100			0.4		2	0.35185
physician		patient		1		1		k		k			 20			100			0.4		3	0.37809
physician		patient		1		1		k		k			 20			100			0.4		4	0.40432
physician		patient		1		1		k		k			 20			100			0.4		5	0.42438
physician		patient		1		1		k		k			 20			100			0.3		1	0.22840
physician		patient		1		1		k		k			 20			100			0.3		2	0.35031
physician		patient		1		1		k		k			 20			100			0.3		3	0.37963
physician		patient		1		1		k		k			 20			100			0.3		4	0.40586
physician		patient		1		1		k		k			 20			100			0.3		5	0.42438
physician		patient		1		1		k		k			 20			100			0.2		1	0.22840
physician		patient		1		1		k		k			 20			100			0.2		2	0.34877
physician		patient		1		1		k		k			 20			100			0.2		3	0.37963
physician		patient		1		1		k		k			 20			100			0.2		4	0.40586
physician		patient		1		1		k		k			 20			100			0.2		5	0.42438
physician		patient		1		1		k		k			 20			100			0.1		1	0.22531
physician		patient		1		1		k		k			 20			100			0.1		2	0.34568
physician		patient		1		1		k		k			 20			100			0.1		3	0.38117
physician		patient		1		1		k		k			 20			100			0.1		4	0.40741
physician		patient		1		1		k		k			 20			100			0.1		5	0.42747
physician		patient		1		1		k		k			 20			100			0.0		1	0.20525
physician		patient		1		1		k		k			 20			100			0.0		2	0.31327
physician		patient		1		1		k		k			 20			100			0.0		3	0.34105
physician		patient		1		1		k		k			 20			100			0.0		4	0.36883
physician		patient		1		1		k		k			 20			100			0.0		5	0.38117
physician		patient		1		1		k		k			 50			  1			1.0		1	0.22531
physician		patient		1		1		k		k			 50			  1			1.0		2	0.33488
physician		patient		1		1		k		k			 50			  1			1.0		3	0.35494
physician		patient		1		1		k		k			 50			  1			1.0		4	0.36420
physician		patient		1		1		k		k			 50			  1			1.0		5	0.37037
physician		patient		1		1		k		k			 50			  1			0.9		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.9		2	0.35185
physician		patient		1		1		k		k			 50			  1			0.9		3	0.37809
physician		patient		1		1		k		k			 50			  1			0.9		4	0.40432
physician		patient		1		1		k		k			 50			  1			0.9		5	0.42284
physician		patient		1		1		k		k			 50			  1			0.8		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.8		2	0.35185
physician		patient		1		1		k		k			 50			  1			0.8		3	0.37809
physician		patient		1		1		k		k			 50			  1			0.8		4	0.40432
physician		patient		1		1		k		k			 50			  1			0.8		5	0.42284
physician		patient		1		1		k		k			 50			  1			0.7		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.7		2	0.35185
physician		patient		1		1		k		k			 50			  1			0.7		3	0.37809
physician		patient		1		1		k		k			 50			  1			0.7		4	0.40432
physician		patient		1		1		k		k			 50			  1			0.7		5	0.42284
physician		patient		1		1		k		k			 50			  1			0.6		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.6		2	0.35185
physician		patient		1		1		k		k			 50			  1			0.6		3	0.37809
physician		patient		1		1		k		k			 50			  1			0.6		4	0.40432
physician		patient		1		1		k		k			 50			  1			0.6		5	0.42284
physician		patient		1		1		k		k			 50			  1			0.5		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.5		2	0.35185
physician		patient		1		1		k		k			 50			  1			0.5		3	0.37809
physician		patient		1		1		k		k			 50			  1			0.5		4	0.40432
physician		patient		1		1		k		k			 50			  1			0.5		5	0.42284
physician		patient		1		1		k		k			 50			  1			0.4		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.4		2	0.35185
physician		patient		1		1		k		k			 50			  1			0.4		3	0.37809
physician		patient		1		1		k		k			 50			  1			0.4		4	0.40432
physician		patient		1		1		k		k			 50			  1			0.4		5	0.42438
physician		patient		1		1		k		k			 50			  1			0.3		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.3		2	0.35031
physician		patient		1		1		k		k			 50			  1			0.3		3	0.37963
physician		patient		1		1		k		k			 50			  1			0.3		4	0.40586
physician		patient		1		1		k		k			 50			  1			0.3		5	0.42438
physician		patient		1		1		k		k			 50			  1			0.2		1	0.22531
physician		patient		1		1		k		k			 50			  1			0.2		2	0.34877
physician		patient		1		1		k		k			 50			  1			0.2		3	0.37963
physician		patient		1		1		k		k			 50			  1			0.2		4	0.40586
physician		patient		1		1		k		k			 50			  1			0.2		5	0.42438
physician		patient		1		1		k		k			 50			  1			0.1		1	0.22222
physician		patient		1		1		k		k			 50			  1			0.1		2	0.34568
physician		patient		1		1		k		k			 50			  1			0.1		3	0.38117
physician		patient		1		1		k		k			 50			  1			0.1		4	0.40741
physician		patient		1		1		k		k			 50			  1			0.1		5	0.42747
physician		patient		1		1		k		k			 50			  1			0.0		1	0.20525
physician		patient		1		1		k		k			 50			  1			0.0		2	0.31327
physician		patient		1		1		k		k			 50			  1			0.0		3	0.34105
physician		patient		1		1		k		k			 50			  1			0.0		4	0.36883
physician		patient		1		1		k		k			 50			  1			0.0		5	0.38117
physician		patient		1		1		k		k			 50			  2			1.0		1	0.22531
physician		patient		1		1		k		k			 50			  2			1.0		2	0.33488
physician		patient		1		1		k		k			 50			  2			1.0		3	0.35494
physician		patient		1		1		k		k			 50			  2			1.0		4	0.36420
physician		patient		1		1		k		k			 50			  2			1.0		5	0.37037
physician		patient		1		1		k		k			 50			  2			0.9		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.9		2	0.35185
physician		patient		1		1		k		k			 50			  2			0.9		3	0.37809
physician		patient		1		1		k		k			 50			  2			0.9		4	0.40432
physician		patient		1		1		k		k			 50			  2			0.9		5	0.42284
physician		patient		1		1		k		k			 50			  2			0.8		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.8		2	0.35185
physician		patient		1		1		k		k			 50			  2			0.8		3	0.37809
physician		patient		1		1		k		k			 50			  2			0.8		4	0.40432
physician		patient		1		1		k		k			 50			  2			0.8		5	0.42284
physician		patient		1		1		k		k			 50			  2			0.7		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.7		2	0.35185
physician		patient		1		1		k		k			 50			  2			0.7		3	0.37809
physician		patient		1		1		k		k			 50			  2			0.7		4	0.40432
physician		patient		1		1		k		k			 50			  2			0.7		5	0.42284
physician		patient		1		1		k		k			 50			  2			0.6		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.6		2	0.35185
physician		patient		1		1		k		k			 50			  2			0.6		3	0.37809
physician		patient		1		1		k		k			 50			  2			0.6		4	0.40432
physician		patient		1		1		k		k			 50			  2			0.6		5	0.42284
physician		patient		1		1		k		k			 50			  2			0.5		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.5		2	0.35185
physician		patient		1		1		k		k			 50			  2			0.5		3	0.37809
physician		patient		1		1		k		k			 50			  2			0.5		4	0.40432
physician		patient		1		1		k		k			 50			  2			0.5		5	0.42284
physician		patient		1		1		k		k			 50			  2			0.4		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.4		2	0.35185
physician		patient		1		1		k		k			 50			  2			0.4		3	0.37809
physician		patient		1		1		k		k			 50			  2			0.4		4	0.40432
physician		patient		1		1		k		k			 50			  2			0.4		5	0.42438
physician		patient		1		1		k		k			 50			  2			0.3		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.3		2	0.35031
physician		patient		1		1		k		k			 50			  2			0.3		3	0.37963
physician		patient		1		1		k		k			 50			  2			0.3		4	0.40586
physician		patient		1		1		k		k			 50			  2			0.3		5	0.42438
physician		patient		1		1		k		k			 50			  2			0.2		1	0.22531
physician		patient		1		1		k		k			 50			  2			0.2		2	0.34877
physician		patient		1		1		k		k			 50			  2			0.2		3	0.37963
physician		patient		1		1		k		k			 50			  2			0.2		4	0.40586
physician		patient		1		1		k		k			 50			  2			0.2		5	0.42438
physician		patient		1		1		k		k			 50			  2			0.1		1	0.22222
physician		patient		1		1		k		k			 50			  2			0.1		2	0.34568
physician		patient		1		1		k		k			 50			  2			0.1		3	0.38117
physician		patient		1		1		k		k			 50			  2			0.1		4	0.40741
physician		patient		1		1		k		k			 50			  2			0.1		5	0.42747
physician		patient		1		1		k		k			 50			  2			0.0		1	0.20525
physician		patient		1		1		k		k			 50			  2			0.0		2	0.31327
physician		patient		1		1		k		k			 50			  2			0.0		3	0.34105
physician		patient		1		1		k		k			 50			  2			0.0		4	0.36883
physician		patient		1		1		k		k			 50			  2			0.0		5	0.38117
physician		patient		1		1		k		k			 50			  3			1.0		1	0.22531
physician		patient		1		1		k		k			 50			  3			1.0		2	0.33488
physician		patient		1		1		k		k			 50			  3			1.0		3	0.35494
physician		patient		1		1		k		k			 50			  3			1.0		4	0.36420
physician		patient		1		1		k		k			 50			  3			1.0		5	0.37037
physician		patient		1		1		k		k			 50			  3			0.9		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.9		2	0.35185
physician		patient		1		1		k		k			 50			  3			0.9		3	0.37809
physician		patient		1		1		k		k			 50			  3			0.9		4	0.40432
physician		patient		1		1		k		k			 50			  3			0.9		5	0.42284
physician		patient		1		1		k		k			 50			  3			0.8		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.8		2	0.35185
physician		patient		1		1		k		k			 50			  3			0.8		3	0.37809
physician		patient		1		1		k		k			 50			  3			0.8		4	0.40432
physician		patient		1		1		k		k			 50			  3			0.8		5	0.42284
physician		patient		1		1		k		k			 50			  3			0.7		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.7		2	0.35185
physician		patient		1		1		k		k			 50			  3			0.7		3	0.37809
physician		patient		1		1		k		k			 50			  3			0.7		4	0.40432
physician		patient		1		1		k		k			 50			  3			0.7		5	0.42284
physician		patient		1		1		k		k			 50			  3			0.6		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.6		2	0.35185
physician		patient		1		1		k		k			 50			  3			0.6		3	0.37809
physician		patient		1		1		k		k			 50			  3			0.6		4	0.40432
physician		patient		1		1		k		k			 50			  3			0.6		5	0.42284
physician		patient		1		1		k		k			 50			  3			0.5		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.5		2	0.35185
physician		patient		1		1		k		k			 50			  3			0.5		3	0.37809
physician		patient		1		1		k		k			 50			  3			0.5		4	0.40432
physician		patient		1		1		k		k			 50			  3			0.5		5	0.42284
physician		patient		1		1		k		k			 50			  3			0.4		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.4		2	0.35185
physician		patient		1		1		k		k			 50			  3			0.4		3	0.37809
physician		patient		1		1		k		k			 50			  3			0.4		4	0.40432
physician		patient		1		1		k		k			 50			  3			0.4		5	0.42438
physician		patient		1		1		k		k			 50			  3			0.3		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.3		2	0.35031
physician		patient		1		1		k		k			 50			  3			0.3		3	0.37963
physician		patient		1		1		k		k			 50			  3			0.3		4	0.40586
physician		patient		1		1		k		k			 50			  3			0.3		5	0.42438
physician		patient		1		1		k		k			 50			  3			0.2		1	0.22531
physician		patient		1		1		k		k			 50			  3			0.2		2	0.34877
physician		patient		1		1		k		k			 50			  3			0.2		3	0.37963
physician		patient		1		1		k		k			 50			  3			0.2		4	0.40586
physician		patient		1		1		k		k			 50			  3			0.2		5	0.42438
physician		patient		1		1		k		k			 50			  3			0.1		1	0.22222
physician		patient		1		1		k		k			 50			  3			0.1		2	0.34568
physician		patient		1		1		k		k			 50			  3			0.1		3	0.38117
physician		patient		1		1		k		k			 50			  3			0.1		4	0.40741
physician		patient		1		1		k		k			 50			  3			0.1		5	0.42747
physician		patient		1		1		k		k			 50			  3			0.0		1	0.20525
physician		patient		1		1		k		k			 50			  3			0.0		2	0.31327
physician		patient		1		1		k		k			 50			  3			0.0		3	0.34105
physician		patient		1		1		k		k			 50			  3			0.0		4	0.36883
physician		patient		1		1		k		k			 50			  3			0.0		5	0.38117
physician		patient		1		1		k		k			 50			  4			1.0		1	0.22531
physician		patient		1		1		k		k			 50			  4			1.0		2	0.33488
physician		patient		1		1		k		k			 50			  4			1.0		3	0.35494
physician		patient		1		1		k		k			 50			  4			1.0		4	0.36420
physician		patient		1		1		k		k			 50			  4			1.0		5	0.37037
physician		patient		1		1		k		k			 50			  4			0.9		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.9		2	0.35185
physician		patient		1		1		k		k			 50			  4			0.9		3	0.37809
physician		patient		1		1		k		k			 50			  4			0.9		4	0.40432
physician		patient		1		1		k		k			 50			  4			0.9		5	0.42284
physician		patient		1		1		k		k			 50			  4			0.8		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.8		2	0.35185
physician		patient		1		1		k		k			 50			  4			0.8		3	0.37809
physician		patient		1		1		k		k			 50			  4			0.8		4	0.40432
physician		patient		1		1		k		k			 50			  4			0.8		5	0.42284
physician		patient		1		1		k		k			 50			  4			0.7		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.7		2	0.35185
physician		patient		1		1		k		k			 50			  4			0.7		3	0.37809
physician		patient		1		1		k		k			 50			  4			0.7		4	0.40432
physician		patient		1		1		k		k			 50			  4			0.7		5	0.42284
physician		patient		1		1		k		k			 50			  4			0.6		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.6		2	0.35185
physician		patient		1		1		k		k			 50			  4			0.6		3	0.37809
physician		patient		1		1		k		k			 50			  4			0.6		4	0.40432
physician		patient		1		1		k		k			 50			  4			0.6		5	0.42284
physician		patient		1		1		k		k			 50			  4			0.5		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.5		2	0.35185
physician		patient		1		1		k		k			 50			  4			0.5		3	0.37809
physician		patient		1		1		k		k			 50			  4			0.5		4	0.40432
physician		patient		1		1		k		k			 50			  4			0.5		5	0.42284
physician		patient		1		1		k		k			 50			  4			0.4		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.4		2	0.35185
physician		patient		1		1		k		k			 50			  4			0.4		3	0.37809
physician		patient		1		1		k		k			 50			  4			0.4		4	0.40432
physician		patient		1		1		k		k			 50			  4			0.4		5	0.42438
physician		patient		1		1		k		k			 50			  4			0.3		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.3		2	0.35031
physician		patient		1		1		k		k			 50			  4			0.3		3	0.37963
physician		patient		1		1		k		k			 50			  4			0.3		4	0.40586
physician		patient		1		1		k		k			 50			  4			0.3		5	0.42438
physician		patient		1		1		k		k			 50			  4			0.2		1	0.22531
physician		patient		1		1		k		k			 50			  4			0.2		2	0.34877
physician		patient		1		1		k		k			 50			  4			0.2		3	0.37963
physician		patient		1		1		k		k			 50			  4			0.2		4	0.40586
physician		patient		1		1		k		k			 50			  4			0.2		5	0.42438
physician		patient		1		1		k		k			 50			  4			0.1		1	0.22222
physician		patient		1		1		k		k			 50			  4			0.1		2	0.34568
physician		patient		1		1		k		k			 50			  4			0.1		3	0.38117
physician		patient		1		1		k		k			 50			  4			0.1		4	0.40741
physician		patient		1		1		k		k			 50			  4			0.1		5	0.42747
physician		patient		1		1		k		k			 50			  4			0.0		1	0.20525
physician		patient		1		1		k		k			 50			  4			0.0		2	0.31327
physician		patient		1		1		k		k			 50			  4			0.0		3	0.34105
physician		patient		1		1		k		k			 50			  4			0.0		4	0.36883
physician		patient		1		1		k		k			 50			  4			0.0		5	0.38117
physician		patient		1		1		k		k			 50			  5			1.0		1	0.22531
physician		patient		1		1		k		k			 50			  5			1.0		2	0.33488
physician		patient		1		1		k		k			 50			  5			1.0		3	0.35494
physician		patient		1		1		k		k			 50			  5			1.0		4	0.36420
physician		patient		1		1		k		k			 50			  5			1.0		5	0.37037
physician		patient		1		1		k		k			 50			  5			0.9		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.9		2	0.35185
physician		patient		1		1		k		k			 50			  5			0.9		3	0.37809
physician		patient		1		1		k		k			 50			  5			0.9		4	0.40432
physician		patient		1		1		k		k			 50			  5			0.9		5	0.42284
physician		patient		1		1		k		k			 50			  5			0.8		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.8		2	0.35185
physician		patient		1		1		k		k			 50			  5			0.8		3	0.37809
physician		patient		1		1		k		k			 50			  5			0.8		4	0.40432
physician		patient		1		1		k		k			 50			  5			0.8		5	0.42284
physician		patient		1		1		k		k			 50			  5			0.7		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.7		2	0.35185
physician		patient		1		1		k		k			 50			  5			0.7		3	0.37809
physician		patient		1		1		k		k			 50			  5			0.7		4	0.40432
physician		patient		1		1		k		k			 50			  5			0.7		5	0.42284
physician		patient		1		1		k		k			 50			  5			0.6		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.6		2	0.35185
physician		patient		1		1		k		k			 50			  5			0.6		3	0.37809
physician		patient		1		1		k		k			 50			  5			0.6		4	0.40432
physician		patient		1		1		k		k			 50			  5			0.6		5	0.42284
physician		patient		1		1		k		k			 50			  5			0.5		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.5		2	0.35185
physician		patient		1		1		k		k			 50			  5			0.5		3	0.37809
physician		patient		1		1		k		k			 50			  5			0.5		4	0.40432
physician		patient		1		1		k		k			 50			  5			0.5		5	0.42284
physician		patient		1		1		k		k			 50			  5			0.4		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.4		2	0.35185
physician		patient		1		1		k		k			 50			  5			0.4		3	0.37809
physician		patient		1		1		k		k			 50			  5			0.4		4	0.40432
physician		patient		1		1		k		k			 50			  5			0.4		5	0.42438
physician		patient		1		1		k		k			 50			  5			0.3		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.3		2	0.35031
physician		patient		1		1		k		k			 50			  5			0.3		3	0.37963
physician		patient		1		1		k		k			 50			  5			0.3		4	0.40586
physician		patient		1		1		k		k			 50			  5			0.3		5	0.42438
physician		patient		1		1		k		k			 50			  5			0.2		1	0.22531
physician		patient		1		1		k		k			 50			  5			0.2		2	0.34877
physician		patient		1		1		k		k			 50			  5			0.2		3	0.37963
physician		patient		1		1		k		k			 50			  5			0.2		4	0.40586
physician		patient		1		1		k		k			 50			  5			0.2		5	0.42438
physician		patient		1		1		k		k			 50			  5			0.1		1	0.22222
physician		patient		1		1		k		k			 50			  5			0.1		2	0.34568
physician		patient		1		1		k		k			 50			  5			0.1		3	0.38117
physician		patient		1		1		k		k			 50			  5			0.1		4	0.40741
physician		patient		1		1		k		k			 50			  5			0.1		5	0.42747
physician		patient		1		1		k		k			 50			  5			0.0		1	0.20525
physician		patient		1		1		k		k			 50			  5			0.0		2	0.31327
physician		patient		1		1		k		k			 50			  5			0.0		3	0.34105
physician		patient		1		1		k		k			 50			  5			0.0		4	0.36883
physician		patient		1		1		k		k			 50			  5			0.0		5	0.38117
physician		patient		1		1		k		k			 50			 10			1.0		1	0.22531
physician		patient		1		1		k		k			 50			 10			1.0		2	0.33488
physician		patient		1		1		k		k			 50			 10			1.0		3	0.35494
physician		patient		1		1		k		k			 50			 10			1.0		4	0.36420
physician		patient		1		1		k		k			 50			 10			1.0		5	0.37037
physician		patient		1		1		k		k			 50			 10			0.9		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.9		2	0.35185
physician		patient		1		1		k		k			 50			 10			0.9		3	0.37809
physician		patient		1		1		k		k			 50			 10			0.9		4	0.40432
physician		patient		1		1		k		k			 50			 10			0.9		5	0.42284
physician		patient		1		1		k		k			 50			 10			0.8		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.8		2	0.35185
physician		patient		1		1		k		k			 50			 10			0.8		3	0.37809
physician		patient		1		1		k		k			 50			 10			0.8		4	0.40432
physician		patient		1		1		k		k			 50			 10			0.8		5	0.42284
physician		patient		1		1		k		k			 50			 10			0.7		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.7		2	0.35185
physician		patient		1		1		k		k			 50			 10			0.7		3	0.37809
physician		patient		1		1		k		k			 50			 10			0.7		4	0.40432
physician		patient		1		1		k		k			 50			 10			0.7		5	0.42284
physician		patient		1		1		k		k			 50			 10			0.6		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.6		2	0.35185
physician		patient		1		1		k		k			 50			 10			0.6		3	0.37809
physician		patient		1		1		k		k			 50			 10			0.6		4	0.40432
physician		patient		1		1		k		k			 50			 10			0.6		5	0.42284
physician		patient		1		1		k		k			 50			 10			0.5		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.5		2	0.35185
physician		patient		1		1		k		k			 50			 10			0.5		3	0.37809
physician		patient		1		1		k		k			 50			 10			0.5		4	0.40432
physician		patient		1		1		k		k			 50			 10			0.5		5	0.42284
physician		patient		1		1		k		k			 50			 10			0.4		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.4		2	0.35185
physician		patient		1		1		k		k			 50			 10			0.4		3	0.37809
physician		patient		1		1		k		k			 50			 10			0.4		4	0.40432
physician		patient		1		1		k		k			 50			 10			0.4		5	0.42438
physician		patient		1		1		k		k			 50			 10			0.3		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.3		2	0.35031
physician		patient		1		1		k		k			 50			 10			0.3		3	0.37963
physician		patient		1		1		k		k			 50			 10			0.3		4	0.40586
physician		patient		1		1		k		k			 50			 10			0.3		5	0.42438
physician		patient		1		1		k		k			 50			 10			0.2		1	0.22531
physician		patient		1		1		k		k			 50			 10			0.2		2	0.34877
physician		patient		1		1		k		k			 50			 10			0.2		3	0.37963
physician		patient		1		1		k		k			 50			 10			0.2		4	0.40586
physician		patient		1		1		k		k			 50			 10			0.2		5	0.42438
physician		patient		1		1		k		k			 50			 10			0.1		1	0.22222
physician		patient		1		1		k		k			 50			 10			0.1		2	0.34568
physician		patient		1		1		k		k			 50			 10			0.1		3	0.38117
physician		patient		1		1		k		k			 50			 10			0.1		4	0.40741
physician		patient		1		1		k		k			 50			 10			0.1		5	0.42747
physician		patient		1		1		k		k			 50			 10			0.0		1	0.20525
physician		patient		1		1		k		k			 50			 10			0.0		2	0.31327
physician		patient		1		1		k		k			 50			 10			0.0		3	0.34105
physician		patient		1		1		k		k			 50			 10			0.0		4	0.36883
physician		patient		1		1		k		k			 50			 10			0.0		5	0.38117
physician		patient		1		1		k		k			 50			 20			1.0		1	0.22531
physician		patient		1		1		k		k			 50			 20			1.0		2	0.33488
physician		patient		1		1		k		k			 50			 20			1.0		3	0.35494
physician		patient		1		1		k		k			 50			 20			1.0		4	0.36420
physician		patient		1		1		k		k			 50			 20			1.0		5	0.37037
physician		patient		1		1		k		k			 50			 20			0.9		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.9		2	0.35185
physician		patient		1		1		k		k			 50			 20			0.9		3	0.37809
physician		patient		1		1		k		k			 50			 20			0.9		4	0.40432
physician		patient		1		1		k		k			 50			 20			0.9		5	0.42284
physician		patient		1		1		k		k			 50			 20			0.8		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.8		2	0.35185
physician		patient		1		1		k		k			 50			 20			0.8		3	0.37809
physician		patient		1		1		k		k			 50			 20			0.8		4	0.40432
physician		patient		1		1		k		k			 50			 20			0.8		5	0.42284
physician		patient		1		1		k		k			 50			 20			0.7		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.7		2	0.35185
physician		patient		1		1		k		k			 50			 20			0.7		3	0.37809
physician		patient		1		1		k		k			 50			 20			0.7		4	0.40432
physician		patient		1		1		k		k			 50			 20			0.7		5	0.42284
physician		patient		1		1		k		k			 50			 20			0.6		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.6		2	0.35185
physician		patient		1		1		k		k			 50			 20			0.6		3	0.37809
physician		patient		1		1		k		k			 50			 20			0.6		4	0.40432
physician		patient		1		1		k		k			 50			 20			0.6		5	0.42284
physician		patient		1		1		k		k			 50			 20			0.5		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.5		2	0.35185
physician		patient		1		1		k		k			 50			 20			0.5		3	0.37809
physician		patient		1		1		k		k			 50			 20			0.5		4	0.40432
physician		patient		1		1		k		k			 50			 20			0.5		5	0.42284
physician		patient		1		1		k		k			 50			 20			0.4		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.4		2	0.35185
physician		patient		1		1		k		k			 50			 20			0.4		3	0.37809
physician		patient		1		1		k		k			 50			 20			0.4		4	0.40432
physician		patient		1		1		k		k			 50			 20			0.4		5	0.42438
physician		patient		1		1		k		k			 50			 20			0.3		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.3		2	0.35031
physician		patient		1		1		k		k			 50			 20			0.3		3	0.37963
physician		patient		1		1		k		k			 50			 20			0.3		4	0.40586
physician		patient		1		1		k		k			 50			 20			0.3		5	0.42438
physician		patient		1		1		k		k			 50			 20			0.2		1	0.22531
physician		patient		1		1		k		k			 50			 20			0.2		2	0.34877
physician		patient		1		1		k		k			 50			 20			0.2		3	0.37963
physician		patient		1		1		k		k			 50			 20			0.2		4	0.40586
physician		patient		1		1		k		k			 50			 20			0.2		5	0.42438
physician		patient		1		1		k		k			 50			 20			0.1		1	0.22222
physician		patient		1		1		k		k			 50			 20			0.1		2	0.34568
physician		patient		1		1		k		k			 50			 20			0.1		3	0.38117
physician		patient		1		1		k		k			 50			 20			0.1		4	0.40741
physician		patient		1		1		k		k			 50			 20			0.1		5	0.42747
physician		patient		1		1		k		k			 50			 20			0.0		1	0.20525
physician		patient		1		1		k		k			 50			 20			0.0		2	0.31327
physician		patient		1		1		k		k			 50			 20			0.0		3	0.34105
physician		patient		1		1		k		k			 50			 20			0.0		4	0.36883
physician		patient		1		1		k		k			 50			 20			0.0		5	0.38117
physician		patient		1		1		k		k			 50			 50			1.0		1	0.22531
physician		patient		1		1		k		k			 50			 50			1.0		2	0.33488
physician		patient		1		1		k		k			 50			 50			1.0		3	0.35494
physician		patient		1		1		k		k			 50			 50			1.0		4	0.36420
physician		patient		1		1		k		k			 50			 50			1.0		5	0.37037
physician		patient		1		1		k		k			 50			 50			0.9		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.9		2	0.35185
physician		patient		1		1		k		k			 50			 50			0.9		3	0.37809
physician		patient		1		1		k		k			 50			 50			0.9		4	0.40432
physician		patient		1		1		k		k			 50			 50			0.9		5	0.42284
physician		patient		1		1		k		k			 50			 50			0.8		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.8		2	0.35185
physician		patient		1		1		k		k			 50			 50			0.8		3	0.37809
physician		patient		1		1		k		k			 50			 50			0.8		4	0.40432
physician		patient		1		1		k		k			 50			 50			0.8		5	0.42284
physician		patient		1		1		k		k			 50			 50			0.7		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.7		2	0.35185
physician		patient		1		1		k		k			 50			 50			0.7		3	0.37809
physician		patient		1		1		k		k			 50			 50			0.7		4	0.40432
physician		patient		1		1		k		k			 50			 50			0.7		5	0.42284
physician		patient		1		1		k		k			 50			 50			0.6		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.6		2	0.35185
physician		patient		1		1		k		k			 50			 50			0.6		3	0.37809
physician		patient		1		1		k		k			 50			 50			0.6		4	0.40432
physician		patient		1		1		k		k			 50			 50			0.6		5	0.42284
physician		patient		1		1		k		k			 50			 50			0.5		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.5		2	0.35185
physician		patient		1		1		k		k			 50			 50			0.5		3	0.37809
physician		patient		1		1		k		k			 50			 50			0.5		4	0.40432
physician		patient		1		1		k		k			 50			 50			0.5		5	0.42284
physician		patient		1		1		k		k			 50			 50			0.4		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.4		2	0.35185
physician		patient		1		1		k		k			 50			 50			0.4		3	0.37809
physician		patient		1		1		k		k			 50			 50			0.4		4	0.40432
physician		patient		1		1		k		k			 50			 50			0.4		5	0.42438
physician		patient		1		1		k		k			 50			 50			0.3		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.3		2	0.35031
physician		patient		1		1		k		k			 50			 50			0.3		3	0.37963
physician		patient		1		1		k		k			 50			 50			0.3		4	0.40586
physician		patient		1		1		k		k			 50			 50			0.3		5	0.42438
physician		patient		1		1		k		k			 50			 50			0.2		1	0.22531
physician		patient		1		1		k		k			 50			 50			0.2		2	0.34877
physician		patient		1		1		k		k			 50			 50			0.2		3	0.37963
physician		patient		1		1		k		k			 50			 50			0.2		4	0.40586
physician		patient		1		1		k		k			 50			 50			0.2		5	0.42438
physician		patient		1		1		k		k			 50			 50			0.1		1	0.22222
physician		patient		1		1		k		k			 50			 50			0.1		2	0.34568
physician		patient		1		1		k		k			 50			 50			0.1		3	0.38117
physician		patient		1		1		k		k			 50			 50			0.1		4	0.40741
physician		patient		1		1		k		k			 50			 50			0.1		5	0.42747
physician		patient		1		1		k		k			 50			 50			0.0		1	0.20525
physician		patient		1		1		k		k			 50			 50			0.0		2	0.31327
physician		patient		1		1		k		k			 50			 50			0.0		3	0.34105
physician		patient		1		1		k		k			 50			 50			0.0		4	0.36883
physician		patient		1		1		k		k			 50			 50			0.0		5	0.38117
physician		patient		1		1		k		k			 50			100			1.0		1	0.22685
physician		patient		1		1		k		k			 50			100			1.0		2	0.33488
physician		patient		1		1		k		k			 50			100			1.0		3	0.35494
physician		patient		1		1		k		k			 50			100			1.0		4	0.36420
physician		patient		1		1		k		k			 50			100			1.0		5	0.37037
physician		patient		1		1		k		k			 50			100			0.9		1	0.22685
physician		patient		1		1		k		k			 50			100			0.9		2	0.35185
physician		patient		1		1		k		k			 50			100			0.9		3	0.37809
physician		patient		1		1		k		k			 50			100			0.9		4	0.40432
physician		patient		1		1		k		k			 50			100			0.9		5	0.42284
physician		patient		1		1		k		k			 50			100			0.8		1	0.22685
physician		patient		1		1		k		k			 50			100			0.8		2	0.35185
physician		patient		1		1		k		k			 50			100			0.8		3	0.37809
physician		patient		1		1		k		k			 50			100			0.8		4	0.40432
physician		patient		1		1		k		k			 50			100			0.8		5	0.42284
physician		patient		1		1		k		k			 50			100			0.7		1	0.22685
physician		patient		1		1		k		k			 50			100			0.7		2	0.35185
physician		patient		1		1		k		k			 50			100			0.7		3	0.37809
physician		patient		1		1		k		k			 50			100			0.7		4	0.40432
physician		patient		1		1		k		k			 50			100			0.7		5	0.42284
physician		patient		1		1		k		k			 50			100			0.6		1	0.22685
physician		patient		1		1		k		k			 50			100			0.6		2	0.35185
physician		patient		1		1		k		k			 50			100			0.6		3	0.37809
physician		patient		1		1		k		k			 50			100			0.6		4	0.40432
physician		patient		1		1		k		k			 50			100			0.6		5	0.42284
physician		patient		1		1		k		k			 50			100			0.5		1	0.22685
physician		patient		1		1		k		k			 50			100			0.5		2	0.35185
physician		patient		1		1		k		k			 50			100			0.5		3	0.37809
physician		patient		1		1		k		k			 50			100			0.5		4	0.40432
physician		patient		1		1		k		k			 50			100			0.5		5	0.42284
physician		patient		1		1		k		k			 50			100			0.4		1	0.22685
physician		patient		1		1		k		k			 50			100			0.4		2	0.35185
physician		patient		1		1		k		k			 50			100			0.4		3	0.37809
physician		patient		1		1		k		k			 50			100			0.4		4	0.40432
physician		patient		1		1		k		k			 50			100			0.4		5	0.42438
physician		patient		1		1		k		k			 50			100			0.3		1	0.22685
physician		patient		1		1		k		k			 50			100			0.3		2	0.35031
physician		patient		1		1		k		k			 50			100			0.3		3	0.37963
physician		patient		1		1		k		k			 50			100			0.3		4	0.40586
physician		patient		1		1		k		k			 50			100			0.3		5	0.42438
physician		patient		1		1		k		k			 50			100			0.2		1	0.22685
physician		patient		1		1		k		k			 50			100			0.2		2	0.34877
physician		patient		1		1		k		k			 50			100			0.2		3	0.37963
physician		patient		1		1		k		k			 50			100			0.2		4	0.40586
physician		patient		1		1		k		k			 50			100			0.2		5	0.42438
physician		patient		1		1		k		k			 50			100			0.1		1	0.22377
physician		patient		1		1		k		k			 50			100			0.1		2	0.34568
physician		patient		1		1		k		k			 50			100			0.1		3	0.38117
physician		patient		1		1		k		k			 50			100			0.1		4	0.40741
physician		patient		1		1		k		k			 50			100			0.1		5	0.42747
physician		patient		1		1		k		k			 50			100			0.0		1	0.20525
physician		patient		1		1		k		k			 50			100			0.0		2	0.31327
physician		patient		1		1		k		k			 50			100			0.0		3	0.34105
physician		patient		1		1		k		k			 50			100			0.0		4	0.36883
physician		patient		1		1		k		k			 50			100			0.0		5	0.38117
physician		patient		1		1		k		k			100			  1			1.0		1	0.22531
physician		patient		1		1		k		k			100			  1			1.0		2	0.33488
physician		patient		1		1		k		k			100			  1			1.0		3	0.35494
physician		patient		1		1		k		k			100			  1			1.0		4	0.36420
physician		patient		1		1		k		k			100			  1			1.0		5	0.37037
physician		patient		1		1		k		k			100			  1			0.9		1	0.22531
physician		patient		1		1		k		k			100			  1			0.9		2	0.35185
physician		patient		1		1		k		k			100			  1			0.9		3	0.37809
physician		patient		1		1		k		k			100			  1			0.9		4	0.40432
physician		patient		1		1		k		k			100			  1			0.9		5	0.42284
physician		patient		1		1		k		k			100			  1			0.8		1	0.22531
physician		patient		1		1		k		k			100			  1			0.8		2	0.35185
physician		patient		1		1		k		k			100			  1			0.8		3	0.37809
physician		patient		1		1		k		k			100			  1			0.8		4	0.40432
physician		patient		1		1		k		k			100			  1			0.8		5	0.42284
physician		patient		1		1		k		k			100			  1			0.7		1	0.22531
physician		patient		1		1		k		k			100			  1			0.7		2	0.35185
physician		patient		1		1		k		k			100			  1			0.7		3	0.37809
physician		patient		1		1		k		k			100			  1			0.7		4	0.40432
physician		patient		1		1		k		k			100			  1			0.7		5	0.42284
physician		patient		1		1		k		k			100			  1			0.6		1	0.22531
physician		patient		1		1		k		k			100			  1			0.6		2	0.35185
physician		patient		1		1		k		k			100			  1			0.6		3	0.37809
physician		patient		1		1		k		k			100			  1			0.6		4	0.40432
physician		patient		1		1		k		k			100			  1			0.6		5	0.42284
physician		patient		1		1		k		k			100			  1			0.5		1	0.22531
physician		patient		1		1		k		k			100			  1			0.5		2	0.35185
physician		patient		1		1		k		k			100			  1			0.5		3	0.37809
physician		patient		1		1		k		k			100			  1			0.5		4	0.40432
physician		patient		1		1		k		k			100			  1			0.5		5	0.42284
physician		patient		1		1		k		k			100			  1			0.4		1	0.22531
physician		patient		1		1		k		k			100			  1			0.4		2	0.35185
physician		patient		1		1		k		k			100			  1			0.4		3	0.37809
physician		patient		1		1		k		k			100			  1			0.4		4	0.40432
physician		patient		1		1		k		k			100			  1			0.4		5	0.42438
physician		patient		1		1		k		k			100			  1			0.3		1	0.22531
physician		patient		1		1		k		k			100			  1			0.3		2	0.35031
physician		patient		1		1		k		k			100			  1			0.3		3	0.37963
physician		patient		1		1		k		k			100			  1			0.3		4	0.40586
physician		patient		1		1		k		k			100			  1			0.3		5	0.42438
physician		patient		1		1		k		k			100			  1			0.2		1	0.22531
physician		patient		1		1		k		k			100			  1			0.2		2	0.34877
physician		patient		1		1		k		k			100			  1			0.2		3	0.37963
physician		patient		1		1		k		k			100			  1			0.2		4	0.40586
physician		patient		1		1		k		k			100			  1			0.2		5	0.42438
physician		patient		1		1		k		k			100			  1			0.1		1	0.22222
physician		patient		1		1		k		k			100			  1			0.1		2	0.34568
physician		patient		1		1		k		k			100			  1			0.1		3	0.38117
physician		patient		1		1		k		k			100			  1			0.1		4	0.40741
physician		patient		1		1		k		k			100			  1			0.1		5	0.42747
physician		patient		1		1		k		k			100			  1			0.0		1	0.20525
physician		patient		1		1		k		k			100			  1			0.0		2	0.31327
physician		patient		1		1		k		k			100			  1			0.0		3	0.34105
physician		patient		1		1		k		k			100			  1			0.0		4	0.36883
physician		patient		1		1		k		k			100			  1			0.0		5	0.38117
physician		patient		1		1		k		k			100			  2			1.0		1	0.22531
physician		patient		1		1		k		k			100			  2			1.0		2	0.33488
physician		patient		1		1		k		k			100			  2			1.0		3	0.35494
physician		patient		1		1		k		k			100			  2			1.0		4	0.36420
physician		patient		1		1		k		k			100			  2			1.0		5	0.37037
physician		patient		1		1		k		k			100			  2			0.9		1	0.22531
physician		patient		1		1		k		k			100			  2			0.9		2	0.35185
physician		patient		1		1		k		k			100			  2			0.9		3	0.37809
physician		patient		1		1		k		k			100			  2			0.9		4	0.40432
physician		patient		1		1		k		k			100			  2			0.9		5	0.42284
physician		patient		1		1		k		k			100			  2			0.8		1	0.22531
physician		patient		1		1		k		k			100			  2			0.8		2	0.35185
physician		patient		1		1		k		k			100			  2			0.8		3	0.37809
physician		patient		1		1		k		k			100			  2			0.8		4	0.40432
physician		patient		1		1		k		k			100			  2			0.8		5	0.42284
physician		patient		1		1		k		k			100			  2			0.7		1	0.22531
physician		patient		1		1		k		k			100			  2			0.7		2	0.35185
physician		patient		1		1		k		k			100			  2			0.7		3	0.37809
physician		patient		1		1		k		k			100			  2			0.7		4	0.40432
physician		patient		1		1		k		k			100			  2			0.7		5	0.42284
physician		patient		1		1		k		k			100			  2			0.6		1	0.22531
physician		patient		1		1		k		k			100			  2			0.6		2	0.35185
physician		patient		1		1		k		k			100			  2			0.6		3	0.37809
physician		patient		1		1		k		k			100			  2			0.6		4	0.40432
physician		patient		1		1		k		k			100			  2			0.6		5	0.42284
physician		patient		1		1		k		k			100			  2			0.5		1	0.22531
physician		patient		1		1		k		k			100			  2			0.5		2	0.35185
physician		patient		1		1		k		k			100			  2			0.5		3	0.37809
physician		patient		1		1		k		k			100			  2			0.5		4	0.40432
physician		patient		1		1		k		k			100			  2			0.5		5	0.42284
physician		patient		1		1		k		k			100			  2			0.4		1	0.22531
physician		patient		1		1		k		k			100			  2			0.4		2	0.35185
physician		patient		1		1		k		k			100			  2			0.4		3	0.37809
physician		patient		1		1		k		k			100			  2			0.4		4	0.40432
physician		patient		1		1		k		k			100			  2			0.4		5	0.42438
physician		patient		1		1		k		k			100			  2			0.3		1	0.22531
physician		patient		1		1		k		k			100			  2			0.3		2	0.35031
physician		patient		1		1		k		k			100			  2			0.3		3	0.37963
physician		patient		1		1		k		k			100			  2			0.3		4	0.40586
physician		patient		1		1		k		k			100			  2			0.3		5	0.42438
physician		patient		1		1		k		k			100			  2			0.2		1	0.22531
physician		patient		1		1		k		k			100			  2			0.2		2	0.34877
physician		patient		1		1		k		k			100			  2			0.2		3	0.37963
physician		patient		1		1		k		k			100			  2			0.2		4	0.40586
physician		patient		1		1		k		k			100			  2			0.2		5	0.42438
physician		patient		1		1		k		k			100			  2			0.1		1	0.22222
physician		patient		1		1		k		k			100			  2			0.1		2	0.34568
physician		patient		1		1		k		k			100			  2			0.1		3	0.38117
physician		patient		1		1		k		k			100			  2			0.1		4	0.40741
physician		patient		1		1		k		k			100			  2			0.1		5	0.42747
physician		patient		1		1		k		k			100			  2			0.0		1	0.20525
physician		patient		1		1		k		k			100			  2			0.0		2	0.31327
physician		patient		1		1		k		k			100			  2			0.0		3	0.34105
physician		patient		1		1		k		k			100			  2			0.0		4	0.36883
physician		patient		1		1		k		k			100			  2			0.0		5	0.38117
physician		patient		1		1		k		k			100			  3			1.0		1	0.22531
physician		patient		1		1		k		k			100			  3			1.0		2	0.33488
physician		patient		1		1		k		k			100			  3			1.0		3	0.35494
physician		patient		1		1		k		k			100			  3			1.0		4	0.36420
physician		patient		1		1		k		k			100			  3			1.0		5	0.37037
physician		patient		1		1		k		k			100			  3			0.9		1	0.22531
physician		patient		1		1		k		k			100			  3			0.9		2	0.35185
physician		patient		1		1		k		k			100			  3			0.9		3	0.37809
physician		patient		1		1		k		k			100			  3			0.9		4	0.40432
physician		patient		1		1		k		k			100			  3			0.9		5	0.42284
physician		patient		1		1		k		k			100			  3			0.8		1	0.22531
physician		patient		1		1		k		k			100			  3			0.8		2	0.35185
physician		patient		1		1		k		k			100			  3			0.8		3	0.37809
physician		patient		1		1		k		k			100			  3			0.8		4	0.40432
physician		patient		1		1		k		k			100			  3			0.8		5	0.42284
physician		patient		1		1		k		k			100			  3			0.7		1	0.22531
physician		patient		1		1		k		k			100			  3			0.7		2	0.35185
physician		patient		1		1		k		k			100			  3			0.7		3	0.37809
physician		patient		1		1		k		k			100			  3			0.7		4	0.40432
physician		patient		1		1		k		k			100			  3			0.7		5	0.42284
physician		patient		1		1		k		k			100			  3			0.6		1	0.22531
physician		patient		1		1		k		k			100			  3			0.6		2	0.35185
physician		patient		1		1		k		k			100			  3			0.6		3	0.37809
physician		patient		1		1		k		k			100			  3			0.6		4	0.40432
physician		patient		1		1		k		k			100			  3			0.6		5	0.42284
physician		patient		1		1		k		k			100			  3			0.5		1	0.22531
physician		patient		1		1		k		k			100			  3			0.5		2	0.35185
physician		patient		1		1		k		k			100			  3			0.5		3	0.37809
physician		patient		1		1		k		k			100			  3			0.5		4	0.40432
physician		patient		1		1		k		k			100			  3			0.5		5	0.42284
physician		patient		1		1		k		k			100			  3			0.4		1	0.22531
physician		patient		1		1		k		k			100			  3			0.4		2	0.35185
physician		patient		1		1		k		k			100			  3			0.4		3	0.37809
physician		patient		1		1		k		k			100			  3			0.4		4	0.40432
physician		patient		1		1		k		k			100			  3			0.4		5	0.42438
physician		patient		1		1		k		k			100			  3			0.3		1	0.22531
physician		patient		1		1		k		k			100			  3			0.3		2	0.35031
physician		patient		1		1		k		k			100			  3			0.3		3	0.37963
physician		patient		1		1		k		k			100			  3			0.3		4	0.40586
physician		patient		1		1		k		k			100			  3			0.3		5	0.42438
physician		patient		1		1		k		k			100			  3			0.2		1	0.22531
physician		patient		1		1		k		k			100			  3			0.2		2	0.34877
physician		patient		1		1		k		k			100			  3			0.2		3	0.37963
physician		patient		1		1		k		k			100			  3			0.2		4	0.40586
physician		patient		1		1		k		k			100			  3			0.2		5	0.42438
physician		patient		1		1		k		k			100			  3			0.1		1	0.22222
physician		patient		1		1		k		k			100			  3			0.1		2	0.34568
physician		patient		1		1		k		k			100			  3			0.1		3	0.38117
physician		patient		1		1		k		k			100			  3			0.1		4	0.40741
physician		patient		1		1		k		k			100			  3			0.1		5	0.42747
physician		patient		1		1		k		k			100			  3			0.0		1	0.20525
physician		patient		1		1		k		k			100			  3			0.0		2	0.31327
physician		patient		1		1		k		k			100			  3			0.0		3	0.34105
physician		patient		1		1		k		k			100			  3			0.0		4	0.36883
physician		patient		1		1		k		k			100			  3			0.0		5	0.38117
physician		patient		1		1		k		k			100			  4			1.0		1	0.22531
physician		patient		1		1		k		k			100			  4			1.0		2	0.33488
physician		patient		1		1		k		k			100			  4			1.0		3	0.35494
physician		patient		1		1		k		k			100			  4			1.0		4	0.36420
physician		patient		1		1		k		k			100			  4			1.0		5	0.37037
physician		patient		1		1		k		k			100			  4			0.9		1	0.22531
physician		patient		1		1		k		k			100			  4			0.9		2	0.35185
physician		patient		1		1		k		k			100			  4			0.9		3	0.37809
physician		patient		1		1		k		k			100			  4			0.9		4	0.40432
physician		patient		1		1		k		k			100			  4			0.9		5	0.42284
physician		patient		1		1		k		k			100			  4			0.8		1	0.22531
physician		patient		1		1		k		k			100			  4			0.8		2	0.35185
physician		patient		1		1		k		k			100			  4			0.8		3	0.37809
physician		patient		1		1		k		k			100			  4			0.8		4	0.40432
physician		patient		1		1		k		k			100			  4			0.8		5	0.42284
physician		patient		1		1		k		k			100			  4			0.7		1	0.22531
physician		patient		1		1		k		k			100			  4			0.7		2	0.35185
physician		patient		1		1		k		k			100			  4			0.7		3	0.37809
physician		patient		1		1		k		k			100			  4			0.7		4	0.40432
physician		patient		1		1		k		k			100			  4			0.7		5	0.42284
physician		patient		1		1		k		k			100			  4			0.6		1	0.22531
physician		patient		1		1		k		k			100			  4			0.6		2	0.35185
physician		patient		1		1		k		k			100			  4			0.6		3	0.37809
physician		patient		1		1		k		k			100			  4			0.6		4	0.40432
physician		patient		1		1		k		k			100			  4			0.6		5	0.42284
physician		patient		1		1		k		k			100			  4			0.5		1	0.22531
physician		patient		1		1		k		k			100			  4			0.5		2	0.35185
physician		patient		1		1		k		k			100			  4			0.5		3	0.37809
physician		patient		1		1		k		k			100			  4			0.5		4	0.40432
physician		patient		1		1		k		k			100			  4			0.5		5	0.42284
physician		patient		1		1		k		k			100			  4			0.4		1	0.22531
physician		patient		1		1		k		k			100			  4			0.4		2	0.35185
physician		patient		1		1		k		k			100			  4			0.4		3	0.37809
physician		patient		1		1		k		k			100			  4			0.4		4	0.40432
physician		patient		1		1		k		k			100			  4			0.4		5	0.42438
physician		patient		1		1		k		k			100			  4			0.3		1	0.22531
physician		patient		1		1		k		k			100			  4			0.3		2	0.35031
physician		patient		1		1		k		k			100			  4			0.3		3	0.37963
physician		patient		1		1		k		k			100			  4			0.3		4	0.40586
physician		patient		1		1		k		k			100			  4			0.3		5	0.42438
physician		patient		1		1		k		k			100			  4			0.2		1	0.22531
physician		patient		1		1		k		k			100			  4			0.2		2	0.34877
physician		patient		1		1		k		k			100			  4			0.2		3	0.37963
physician		patient		1		1		k		k			100			  4			0.2		4	0.40586
physician		patient		1		1		k		k			100			  4			0.2		5	0.42438
physician		patient		1		1		k		k			100			  4			0.1		1	0.22222
physician		patient		1		1		k		k			100			  4			0.1		2	0.34568
physician		patient		1		1		k		k			100			  4			0.1		3	0.38117
physician		patient		1		1		k		k			100			  4			0.1		4	0.40741
physician		patient		1		1		k		k			100			  4			0.1		5	0.42747
physician		patient		1		1		k		k			100			  4			0.0		1	0.20525
physician		patient		1		1		k		k			100			  4			0.0		2	0.31327
physician		patient		1		1		k		k			100			  4			0.0		3	0.34105
physician		patient		1		1		k		k			100			  4			0.0		4	0.36883
physician		patient		1		1		k		k			100			  4			0.0		5	0.38117
physician		patient		1		1		k		k			100			  5			1.0		1	0.22531
physician		patient		1		1		k		k			100			  5			1.0		2	0.33488
physician		patient		1		1		k		k			100			  5			1.0		3	0.35494
physician		patient		1		1		k		k			100			  5			1.0		4	0.36420
physician		patient		1		1		k		k			100			  5			1.0		5	0.37037
physician		patient		1		1		k		k			100			  5			0.9		1	0.22531
physician		patient		1		1		k		k			100			  5			0.9		2	0.35185
physician		patient		1		1		k		k			100			  5			0.9		3	0.37809
physician		patient		1		1		k		k			100			  5			0.9		4	0.40432
physician		patient		1		1		k		k			100			  5			0.9		5	0.42284
physician		patient		1		1		k		k			100			  5			0.8		1	0.22531
physician		patient		1		1		k		k			100			  5			0.8		2	0.35185
physician		patient		1		1		k		k			100			  5			0.8		3	0.37809
physician		patient		1		1		k		k			100			  5			0.8		4	0.40432
physician		patient		1		1		k		k			100			  5			0.8		5	0.42284
physician		patient		1		1		k		k			100			  5			0.7		1	0.22531
physician		patient		1		1		k		k			100			  5			0.7		2	0.35185
physician		patient		1		1		k		k			100			  5			0.7		3	0.37809
physician		patient		1		1		k		k			100			  5			0.7		4	0.40432
physician		patient		1		1		k		k			100			  5			0.7		5	0.42284
physician		patient		1		1		k		k			100			  5			0.6		1	0.22531
physician		patient		1		1		k		k			100			  5			0.6		2	0.35185
physician		patient		1		1		k		k			100			  5			0.6		3	0.37809
physician		patient		1		1		k		k			100			  5			0.6		4	0.40432
physician		patient		1		1		k		k			100			  5			0.6		5	0.42284
physician		patient		1		1		k		k			100			  5			0.5		1	0.22531
physician		patient		1		1		k		k			100			  5			0.5		2	0.35185
physician		patient		1		1		k		k			100			  5			0.5		3	0.37809
physician		patient		1		1		k		k			100			  5			0.5		4	0.40432
physician		patient		1		1		k		k			100			  5			0.5		5	0.42284
physician		patient		1		1		k		k			100			  5			0.4		1	0.22531
physician		patient		1		1		k		k			100			  5			0.4		2	0.35185
physician		patient		1		1		k		k			100			  5			0.4		3	0.37809
physician		patient		1		1		k		k			100			  5			0.4		4	0.40432
physician		patient		1		1		k		k			100			  5			0.4		5	0.42438
physician		patient		1		1		k		k			100			  5			0.3		1	0.22531
physician		patient		1		1		k		k			100			  5			0.3		2	0.35031
physician		patient		1		1		k		k			100			  5			0.3		3	0.37963
physician		patient		1		1		k		k			100			  5			0.3		4	0.40586
physician		patient		1		1		k		k			100			  5			0.3		5	0.42438
physician		patient		1		1		k		k			100			  5			0.2		1	0.22531
physician		patient		1		1		k		k			100			  5			0.2		2	0.34877
physician		patient		1		1		k		k			100			  5			0.2		3	0.37963
physician		patient		1		1		k		k			100			  5			0.2		4	0.40586
physician		patient		1		1		k		k			100			  5			0.2		5	0.42438
physician		patient		1		1		k		k			100			  5			0.1		1	0.22222
physician		patient		1		1		k		k			100			  5			0.1		2	0.34568
physician		patient		1		1		k		k			100			  5			0.1		3	0.38117
physician		patient		1		1		k		k			100			  5			0.1		4	0.40741
physician		patient		1		1		k		k			100			  5			0.1		5	0.42747
physician		patient		1		1		k		k			100			  5			0.0		1	0.20525
physician		patient		1		1		k		k			100			  5			0.0		2	0.31327
physician		patient		1		1		k		k			100			  5			0.0		3	0.34105
physician		patient		1		1		k		k			100			  5			0.0		4	0.36883
physician		patient		1		1		k		k			100			  5			0.0		5	0.38117
physician		patient		1		1		k		k			100			 10			1.0		1	0.22531
physician		patient		1		1		k		k			100			 10			1.0		2	0.33488
physician		patient		1		1		k		k			100			 10			1.0		3	0.35494
physician		patient		1		1		k		k			100			 10			1.0		4	0.36420
physician		patient		1		1		k		k			100			 10			1.0		5	0.37037
physician		patient		1		1		k		k			100			 10			0.9		1	0.22531
physician		patient		1		1		k		k			100			 10			0.9		2	0.35185
physician		patient		1		1		k		k			100			 10			0.9		3	0.37809
physician		patient		1		1		k		k			100			 10			0.9		4	0.40432
physician		patient		1		1		k		k			100			 10			0.9		5	0.42284
physician		patient		1		1		k		k			100			 10			0.8		1	0.22531
physician		patient		1		1		k		k			100			 10			0.8		2	0.35185
physician		patient		1		1		k		k			100			 10			0.8		3	0.37809
physician		patient		1		1		k		k			100			 10			0.8		4	0.40432
physician		patient		1		1		k		k			100			 10			0.8		5	0.42284
physician		patient		1		1		k		k			100			 10			0.7		1	0.22531
physician		patient		1		1		k		k			100			 10			0.7		2	0.35185
physician		patient		1		1		k		k			100			 10			0.7		3	0.37809
physician		patient		1		1		k		k			100			 10			0.7		4	0.40432
physician		patient		1		1		k		k			100			 10			0.7		5	0.42284
physician		patient		1		1		k		k			100			 10			0.6		1	0.22531
physician		patient		1		1		k		k			100			 10			0.6		2	0.35185
physician		patient		1		1		k		k			100			 10			0.6		3	0.37809
physician		patient		1		1		k		k			100			 10			0.6		4	0.40432
physician		patient		1		1		k		k			100			 10			0.6		5	0.42284
physician		patient		1		1		k		k			100			 10			0.5		1	0.22531
physician		patient		1		1		k		k			100			 10			0.5		2	0.35185
physician		patient		1		1		k		k			100			 10			0.5		3	0.37809
physician		patient		1		1		k		k			100			 10			0.5		4	0.40432
physician		patient		1		1		k		k			100			 10			0.5		5	0.42284
physician		patient		1		1		k		k			100			 10			0.4		1	0.22531
physician		patient		1		1		k		k			100			 10			0.4		2	0.35185
physician		patient		1		1		k		k			100			 10			0.4		3	0.37809
physician		patient		1		1		k		k			100			 10			0.4		4	0.40432
physician		patient		1		1		k		k			100			 10			0.4		5	0.42438
physician		patient		1		1		k		k			100			 10			0.3		1	0.22531
physician		patient		1		1		k		k			100			 10			0.3		2	0.35031
physician		patient		1		1		k		k			100			 10			0.3		3	0.37963
physician		patient		1		1		k		k			100			 10			0.3		4	0.40586
physician		patient		1		1		k		k			100			 10			0.3		5	0.42438
physician		patient		1		1		k		k			100			 10			0.2		1	0.22531
physician		patient		1		1		k		k			100			 10			0.2		2	0.34877
physician		patient		1		1		k		k			100			 10			0.2		3	0.37963
physician		patient		1		1		k		k			100			 10			0.2		4	0.40586
physician		patient		1		1		k		k			100			 10			0.2		5	0.42438
physician		patient		1		1		k		k			100			 10			0.1		1	0.22222
physician		patient		1		1		k		k			100			 10			0.1		2	0.34568
physician		patient		1		1		k		k			100			 10			0.1		3	0.38117
physician		patient		1		1		k		k			100			 10			0.1		4	0.40741
physician		patient		1		1		k		k			100			 10			0.1		5	0.42747
physician		patient		1		1		k		k			100			 10			0.0		1	0.20525
physician		patient		1		1		k		k			100			 10			0.0		2	0.31327
physician		patient		1		1		k		k			100			 10			0.0		3	0.34105
physician		patient		1		1		k		k			100			 10			0.0		4	0.36883
physician		patient		1		1		k		k			100			 10			0.0		5	0.38117
physician		patient		1		1		k		k			100			 20			1.0		1	0.22531
physician		patient		1		1		k		k			100			 20			1.0		2	0.33488
physician		patient		1		1		k		k			100			 20			1.0		3	0.35494
physician		patient		1		1		k		k			100			 20			1.0		4	0.36420
physician		patient		1		1		k		k			100			 20			1.0		5	0.37037
physician		patient		1		1		k		k			100			 20			0.9		1	0.22531
physician		patient		1		1		k		k			100			 20			0.9		2	0.35185
physician		patient		1		1		k		k			100			 20			0.9		3	0.37809
physician		patient		1		1		k		k			100			 20			0.9		4	0.40432
physician		patient		1		1		k		k			100			 20			0.9		5	0.42284
physician		patient		1		1		k		k			100			 20			0.8		1	0.22531
physician		patient		1		1		k		k			100			 20			0.8		2	0.35185
physician		patient		1		1		k		k			100			 20			0.8		3	0.37809
physician		patient		1		1		k		k			100			 20			0.8		4	0.40432
physician		patient		1		1		k		k			100			 20			0.8		5	0.42284
physician		patient		1		1		k		k			100			 20			0.7		1	0.22531
physician		patient		1		1		k		k			100			 20			0.7		2	0.35185
physician		patient		1		1		k		k			100			 20			0.7		3	0.37809
physician		patient		1		1		k		k			100			 20			0.7		4	0.40432
physician		patient		1		1		k		k			100			 20			0.7		5	0.42284
physician		patient		1		1		k		k			100			 20			0.6		1	0.22531
physician		patient		1		1		k		k			100			 20			0.6		2	0.35185
physician		patient		1		1		k		k			100			 20			0.6		3	0.37809
physician		patient		1		1		k		k			100			 20			0.6		4	0.40432
physician		patient		1		1		k		k			100			 20			0.6		5	0.42284
physician		patient		1		1		k		k			100			 20			0.5		1	0.22531
physician		patient		1		1		k		k			100			 20			0.5		2	0.35185
physician		patient		1		1		k		k			100			 20			0.5		3	0.37809
physician		patient		1		1		k		k			100			 20			0.5		4	0.40432
physician		patient		1		1		k		k			100			 20			0.5		5	0.42284
physician		patient		1		1		k		k			100			 20			0.4		1	0.22531
physician		patient		1		1		k		k			100			 20			0.4		2	0.35185
physician		patient		1		1		k		k			100			 20			0.4		3	0.37809
physician		patient		1		1		k		k			100			 20			0.4		4	0.40432
physician		patient		1		1		k		k			100			 20			0.4		5	0.42438
physician		patient		1		1		k		k			100			 20			0.3		1	0.22531
physician		patient		1		1		k		k			100			 20			0.3		2	0.35031
physician		patient		1		1		k		k			100			 20			0.3		3	0.37963
physician		patient		1		1		k		k			100			 20			0.3		4	0.40586
physician		patient		1		1		k		k			100			 20			0.3		5	0.42438
physician		patient		1		1		k		k			100			 20			0.2		1	0.22531
physician		patient		1		1		k		k			100			 20			0.2		2	0.34877
physician		patient		1		1		k		k			100			 20			0.2		3	0.37963
physician		patient		1		1		k		k			100			 20			0.2		4	0.40586
physician		patient		1		1		k		k			100			 20			0.2		5	0.42438
physician		patient		1		1		k		k			100			 20			0.1		1	0.22222
physician		patient		1		1		k		k			100			 20			0.1		2	0.34568
physician		patient		1		1		k		k			100			 20			0.1		3	0.38117
physician		patient		1		1		k		k			100			 20			0.1		4	0.40741
physician		patient		1		1		k		k			100			 20			0.1		5	0.42747
physician		patient		1		1		k		k			100			 20			0.0		1	0.20525
physician		patient		1		1		k		k			100			 20			0.0		2	0.31327
physician		patient		1		1		k		k			100			 20			0.0		3	0.34105
physician		patient		1		1		k		k			100			 20			0.0		4	0.36883
physician		patient		1		1		k		k			100			 20			0.0		5	0.38117
physician		patient		1		1		k		k			100			 50			1.0		1	0.22531
physician		patient		1		1		k		k			100			 50			1.0		2	0.33488
physician		patient		1		1		k		k			100			 50			1.0		3	0.35494
physician		patient		1		1		k		k			100			 50			1.0		4	0.36420
physician		patient		1		1		k		k			100			 50			1.0		5	0.37037
physician		patient		1		1		k		k			100			 50			0.9		1	0.22531
physician		patient		1		1		k		k			100			 50			0.9		2	0.35185
physician		patient		1		1		k		k			100			 50			0.9		3	0.37809
physician		patient		1		1		k		k			100			 50			0.9		4	0.40432
physician		patient		1		1		k		k			100			 50			0.9		5	0.42284
physician		patient		1		1		k		k			100			 50			0.8		1	0.22531
physician		patient		1		1		k		k			100			 50			0.8		2	0.35185
physician		patient		1		1		k		k			100			 50			0.8		3	0.37809
physician		patient		1		1		k		k			100			 50			0.8		4	0.40432
physician		patient		1		1		k		k			100			 50			0.8		5	0.42284
physician		patient		1		1		k		k			100			 50			0.7		1	0.22531
physician		patient		1		1		k		k			100			 50			0.7		2	0.35185
physician		patient		1		1		k		k			100			 50			0.7		3	0.37809
physician		patient		1		1		k		k			100			 50			0.7		4	0.40432
physician		patient		1		1		k		k			100			 50			0.7		5	0.42284
physician		patient		1		1		k		k			100			 50			0.6		1	0.22531
physician		patient		1		1		k		k			100			 50			0.6		2	0.35185
physician		patient		1		1		k		k			100			 50			0.6		3	0.37809
physician		patient		1		1		k		k			100			 50			0.6		4	0.40432
physician		patient		1		1		k		k			100			 50			0.6		5	0.42284
physician		patient		1		1		k		k			100			 50			0.5		1	0.22531
physician		patient		1		1		k		k			100			 50			0.5		2	0.35185
physician		patient		1		1		k		k			100			 50			0.5		3	0.37809
physician		patient		1		1		k		k			100			 50			0.5		4	0.40432
physician		patient		1		1		k		k			100			 50			0.5		5	0.42284
physician		patient		1		1		k		k			100			 50			0.4		1	0.22531
physician		patient		1		1		k		k			100			 50			0.4		2	0.35185
physician		patient		1		1		k		k			100			 50			0.4		3	0.37809
physician		patient		1		1		k		k			100			 50			0.4		4	0.40432
physician		patient		1		1		k		k			100			 50			0.4		5	0.42438
physician		patient		1		1		k		k			100			 50			0.3		1	0.22531
physician		patient		1		1		k		k			100			 50			0.3		2	0.35031
physician		patient		1		1		k		k			100			 50			0.3		3	0.37963
physician		patient		1		1		k		k			100			 50			0.3		4	0.40586
physician		patient		1		1		k		k			100			 50			0.3		5	0.42438
physician		patient		1		1		k		k			100			 50			0.2		1	0.22531
physician		patient		1		1		k		k			100			 50			0.2		2	0.34877
physician		patient		1		1		k		k			100			 50			0.2		3	0.37963
physician		patient		1		1		k		k			100			 50			0.2		4	0.40586
physician		patient		1		1		k		k			100			 50			0.2		5	0.42438
physician		patient		1		1		k		k			100			 50			0.1		1	0.22222
physician		patient		1		1		k		k			100			 50			0.1		2	0.34568
physician		patient		1		1		k		k			100			 50			0.1		3	0.38117
physician		patient		1		1		k		k			100			 50			0.1		4	0.40741
physician		patient		1		1		k		k			100			 50			0.1		5	0.42747
physician		patient		1		1		k		k			100			 50			0.0		1	0.20525
physician		patient		1		1		k		k			100			 50			0.0		2	0.31327
physician		patient		1		1		k		k			100			 50			0.0		3	0.34105
physician		patient		1		1		k		k			100			 50			0.0		4	0.36883
physician		patient		1		1		k		k			100			 50			0.0		5	0.38117
physician		patient		1		1		k		k			100			100			1.0		1	0.22685
physician		patient		1		1		k		k			100			100			1.0		2	0.33488
physician		patient		1		1		k		k			100			100			1.0		3	0.35494
physician		patient		1		1		k		k			100			100			1.0		4	0.36420
physician		patient		1		1		k		k			100			100			1.0		5	0.37037
physician		patient		1		1		k		k			100			100			0.9		1	0.22685
physician		patient		1		1		k		k			100			100			0.9		2	0.35185
physician		patient		1		1		k		k			100			100			0.9		3	0.37809
physician		patient		1		1		k		k			100			100			0.9		4	0.40432
physician		patient		1		1		k		k			100			100			0.9		5	0.42284
physician		patient		1		1		k		k			100			100			0.8		1	0.22685
physician		patient		1		1		k		k			100			100			0.8		2	0.35185
physician		patient		1		1		k		k			100			100			0.8		3	0.37809
physician		patient		1		1		k		k			100			100			0.8		4	0.40432
physician		patient		1		1		k		k			100			100			0.8		5	0.42284
physician		patient		1		1		k		k			100			100			0.7		1	0.22685
physician		patient		1		1		k		k			100			100			0.7		2	0.35185
physician		patient		1		1		k		k			100			100			0.7		3	0.37809
physician		patient		1		1		k		k			100			100			0.7		4	0.40432
physician		patient		1		1		k		k			100			100			0.7		5	0.42284
physician		patient		1		1		k		k			100			100			0.6		1	0.22685
physician		patient		1		1		k		k			100			100			0.6		2	0.35185
physician		patient		1		1		k		k			100			100			0.6		3	0.37809
physician		patient		1		1		k		k			100			100			0.6		4	0.40432
physician		patient		1		1		k		k			100			100			0.6		5	0.42284
physician		patient		1		1		k		k			100			100			0.5		1	0.22685
physician		patient		1		1		k		k			100			100			0.5		2	0.35185
physician		patient		1		1		k		k			100			100			0.5		3	0.37809
physician		patient		1		1		k		k			100			100			0.5		4	0.40432
physician		patient		1		1		k		k			100			100			0.5		5	0.42284
physician		patient		1		1		k		k			100			100			0.4		1	0.22685
physician		patient		1		1		k		k			100			100			0.4		2	0.35185
physician		patient		1		1		k		k			100			100			0.4		3	0.37809
physician		patient		1		1		k		k			100			100			0.4		4	0.40432
physician		patient		1		1		k		k			100			100			0.4		5	0.42438
physician		patient		1		1		k		k			100			100			0.3		1	0.22685
physician		patient		1		1		k		k			100			100			0.3		2	0.35031
physician		patient		1		1		k		k			100			100			0.3		3	0.37963
physician		patient		1		1		k		k			100			100			0.3		4	0.40586
physician		patient		1		1		k		k			100			100			0.3		5	0.42438
physician		patient		1		1		k		k			100			100			0.2		1	0.22685
physician		patient		1		1		k		k			100			100			0.2		2	0.34877
physician		patient		1		1		k		k			100			100			0.2		3	0.37963
physician		patient		1		1		k		k			100			100			0.2		4	0.40586
physician		patient		1		1		k		k			100			100			0.2		5	0.42438
physician		patient		1		1		k		k			100			100			0.1		1	0.22377
physician		patient		1		1		k		k			100			100			0.1		2	0.34568
physician		patient		1		1		k		k			100			100			0.1		3	0.38117
physician		patient		1		1		k		k			100			100			0.1		4	0.40741
physician		patient		1		1		k		k			100			100			0.1		5	0.42747
physician		patient		1		1		k		k			100			100			0.0		1	0.20525
physician		patient		1		1		k		k			100			100			0.0		2	0.31327
physician		patient		1		1		k		k			100			100			0.0		3	0.34105
physician		patient		1		1		k		k			100			100			0.0		4	0.36883
physician		patient		1		1		k		k			100			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			  1			1.0		1	0.29012
patient		physician		1		1		k		k+1			  1			  1			1.0		2	0.36265
patient		physician		1		1		k		k+1			  1			  1			1.0		3	0.36883
patient		physician		1		1		k		k+1			  1			  1			1.0		4	0.37037
patient		physician		1		1		k		k+1			  1			  1			1.0		5	0.37037
patient		physician		1		1		k		k+1			  1			  1			0.9		1	0.23302
patient		physician		1		1		k		k+1			  1			  1			0.9		2	0.36728
patient		physician		1		1		k		k+1			  1			  1			0.9		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.9		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.9		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.8		1	0.23302
patient		physician		1		1		k		k+1			  1			  1			0.8		2	0.36728
patient		physician		1		1		k		k+1			  1			  1			0.8		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.8		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.8		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.7		1	0.23302
patient		physician		1		1		k		k+1			  1			  1			0.7		2	0.36728
patient		physician		1		1		k		k+1			  1			  1			0.7		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.7		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.7		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.6		1	0.23302
patient		physician		1		1		k		k+1			  1			  1			0.6		2	0.36728
patient		physician		1		1		k		k+1			  1			  1			0.6		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.6		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.6		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.5		1	0.23611
patient		physician		1		1		k		k+1			  1			  1			0.5		2	0.36728
patient		physician		1		1		k		k+1			  1			  1			0.5		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.5		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.5		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.4		1	0.23457
patient		physician		1		1		k		k+1			  1			  1			0.4		2	0.36883
patient		physician		1		1		k		k+1			  1			  1			0.4		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.4		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.4		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.3		1	0.22840
patient		physician		1		1		k		k+1			  1			  1			0.3		2	0.36728
patient		physician		1		1		k		k+1			  1			  1			0.3		3	0.40123
patient		physician		1		1		k		k+1			  1			  1			0.3		4	0.42901
patient		physician		1		1		k		k+1			  1			  1			0.3		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.2		1	0.22377
patient		physician		1		1		k		k+1			  1			  1			0.2		2	0.36111
patient		physician		1		1		k		k+1			  1			  1			0.2		3	0.40278
patient		physician		1		1		k		k+1			  1			  1			0.2		4	0.42747
patient		physician		1		1		k		k+1			  1			  1			0.2		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			  1			0.1		2	0.35494
patient		physician		1		1		k		k+1			  1			  1			0.1		3	0.39660
patient		physician		1		1		k		k+1			  1			  1			0.1		4	0.42438
patient		physician		1		1		k		k+1			  1			  1			0.1		5	0.44444
patient		physician		1		1		k		k+1			  1			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			  2			1.0		1	0.28858
patient		physician		1		1		k		k+1			  1			  2			1.0		2	0.36265
patient		physician		1		1		k		k+1			  1			  2			1.0		3	0.36728
patient		physician		1		1		k		k+1			  1			  2			1.0		4	0.37037
patient		physician		1		1		k		k+1			  1			  2			1.0		5	0.37037
patient		physician		1		1		k		k+1			  1			  2			0.9		1	0.23148
patient		physician		1		1		k		k+1			  1			  2			0.9		2	0.36728
patient		physician		1		1		k		k+1			  1			  2			0.9		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.9		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.9		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.8		1	0.23148
patient		physician		1		1		k		k+1			  1			  2			0.8		2	0.36728
patient		physician		1		1		k		k+1			  1			  2			0.8		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.8		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.8		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.7		1	0.23302
patient		physician		1		1		k		k+1			  1			  2			0.7		2	0.36728
patient		physician		1		1		k		k+1			  1			  2			0.7		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.7		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.7		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.6		1	0.23302
patient		physician		1		1		k		k+1			  1			  2			0.6		2	0.36728
patient		physician		1		1		k		k+1			  1			  2			0.6		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.6		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.6		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.5		1	0.23611
patient		physician		1		1		k		k+1			  1			  2			0.5		2	0.36728
patient		physician		1		1		k		k+1			  1			  2			0.5		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.5		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.5		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.4		1	0.23457
patient		physician		1		1		k		k+1			  1			  2			0.4		2	0.36883
patient		physician		1		1		k		k+1			  1			  2			0.4		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.4		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.4		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.3		1	0.22840
patient		physician		1		1		k		k+1			  1			  2			0.3		2	0.36728
patient		physician		1		1		k		k+1			  1			  2			0.3		3	0.39969
patient		physician		1		1		k		k+1			  1			  2			0.3		4	0.42901
patient		physician		1		1		k		k+1			  1			  2			0.3		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.2		1	0.22377
patient		physician		1		1		k		k+1			  1			  2			0.2		2	0.36111
patient		physician		1		1		k		k+1			  1			  2			0.2		3	0.40123
patient		physician		1		1		k		k+1			  1			  2			0.2		4	0.42747
patient		physician		1		1		k		k+1			  1			  2			0.2		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			  2			0.1		2	0.35494
patient		physician		1		1		k		k+1			  1			  2			0.1		3	0.39506
patient		physician		1		1		k		k+1			  1			  2			0.1		4	0.42438
patient		physician		1		1		k		k+1			  1			  2			0.1		5	0.44444
patient		physician		1		1		k		k+1			  1			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			  3			1.0		1	0.29012
patient		physician		1		1		k		k+1			  1			  3			1.0		2	0.36420
patient		physician		1		1		k		k+1			  1			  3			1.0		3	0.36883
patient		physician		1		1		k		k+1			  1			  3			1.0		4	0.37191
patient		physician		1		1		k		k+1			  1			  3			1.0		5	0.37191
patient		physician		1		1		k		k+1			  1			  3			0.9		1	0.23302
patient		physician		1		1		k		k+1			  1			  3			0.9		2	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.9		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.9		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.9		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.8		1	0.23302
patient		physician		1		1		k		k+1			  1			  3			0.8		2	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.8		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.8		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.8		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.7		1	0.23457
patient		physician		1		1		k		k+1			  1			  3			0.7		2	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.7		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.7		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.7		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.6		1	0.23457
patient		physician		1		1		k		k+1			  1			  3			0.6		2	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.6		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.6		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.6		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.5		1	0.23765
patient		physician		1		1		k		k+1			  1			  3			0.5		2	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.5		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.5		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.5		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.4		1	0.23611
patient		physician		1		1		k		k+1			  1			  3			0.4		2	0.37037
patient		physician		1		1		k		k+1			  1			  3			0.4		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.4		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.4		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.3		1	0.22994
patient		physician		1		1		k		k+1			  1			  3			0.3		2	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.3		3	0.40123
patient		physician		1		1		k		k+1			  1			  3			0.3		4	0.43056
patient		physician		1		1		k		k+1			  1			  3			0.3		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.2		1	0.22531
patient		physician		1		1		k		k+1			  1			  3			0.2		2	0.36265
patient		physician		1		1		k		k+1			  1			  3			0.2		3	0.40278
patient		physician		1		1		k		k+1			  1			  3			0.2		4	0.42901
patient		physician		1		1		k		k+1			  1			  3			0.2		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			  3			0.1		2	0.35648
patient		physician		1		1		k		k+1			  1			  3			0.1		3	0.39660
patient		physician		1		1		k		k+1			  1			  3			0.1		4	0.42593
patient		physician		1		1		k		k+1			  1			  3			0.1		5	0.44599
patient		physician		1		1		k		k+1			  1			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			  4			1.0		1	0.29167
patient		physician		1		1		k		k+1			  1			  4			1.0		2	0.36574
patient		physician		1		1		k		k+1			  1			  4			1.0		3	0.37037
patient		physician		1		1		k		k+1			  1			  4			1.0		4	0.37346
patient		physician		1		1		k		k+1			  1			  4			1.0		5	0.37346
patient		physician		1		1		k		k+1			  1			  4			0.9		1	0.23457
patient		physician		1		1		k		k+1			  1			  4			0.9		2	0.37037
patient		physician		1		1		k		k+1			  1			  4			0.9		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.9		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.9		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.8		1	0.23457
patient		physician		1		1		k		k+1			  1			  4			0.8		2	0.37037
patient		physician		1		1		k		k+1			  1			  4			0.8		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.8		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.8		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.7		1	0.23611
patient		physician		1		1		k		k+1			  1			  4			0.7		2	0.37037
patient		physician		1		1		k		k+1			  1			  4			0.7		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.7		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.7		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.6		1	0.23611
patient		physician		1		1		k		k+1			  1			  4			0.6		2	0.37037
patient		physician		1		1		k		k+1			  1			  4			0.6		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.6		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.6		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.5		1	0.23920
patient		physician		1		1		k		k+1			  1			  4			0.5		2	0.37037
patient		physician		1		1		k		k+1			  1			  4			0.5		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.5		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.5		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.4		1	0.23765
patient		physician		1		1		k		k+1			  1			  4			0.4		2	0.37191
patient		physician		1		1		k		k+1			  1			  4			0.4		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.4		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.4		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.3		1	0.23148
patient		physician		1		1		k		k+1			  1			  4			0.3		2	0.37037
patient		physician		1		1		k		k+1			  1			  4			0.3		3	0.40278
patient		physician		1		1		k		k+1			  1			  4			0.3		4	0.43056
patient		physician		1		1		k		k+1			  1			  4			0.3		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.2		1	0.22685
patient		physician		1		1		k		k+1			  1			  4			0.2		2	0.36420
patient		physician		1		1		k		k+1			  1			  4			0.2		3	0.40432
patient		physician		1		1		k		k+1			  1			  4			0.2		4	0.42901
patient		physician		1		1		k		k+1			  1			  4			0.2		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			  4			0.1		2	0.35648
patient		physician		1		1		k		k+1			  1			  4			0.1		3	0.39815
patient		physician		1		1		k		k+1			  1			  4			0.1		4	0.42593
patient		physician		1		1		k		k+1			  1			  4			0.1		5	0.44599
patient		physician		1		1		k		k+1			  1			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			  5			1.0		1	0.29167
patient		physician		1		1		k		k+1			  1			  5			1.0		2	0.36574
patient		physician		1		1		k		k+1			  1			  5			1.0		3	0.37037
patient		physician		1		1		k		k+1			  1			  5			1.0		4	0.37346
patient		physician		1		1		k		k+1			  1			  5			1.0		5	0.37346
patient		physician		1		1		k		k+1			  1			  5			0.9		1	0.23457
patient		physician		1		1		k		k+1			  1			  5			0.9		2	0.37037
patient		physician		1		1		k		k+1			  1			  5			0.9		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.9		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.9		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.8		1	0.23457
patient		physician		1		1		k		k+1			  1			  5			0.8		2	0.37037
patient		physician		1		1		k		k+1			  1			  5			0.8		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.8		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.8		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.7		1	0.23611
patient		physician		1		1		k		k+1			  1			  5			0.7		2	0.37037
patient		physician		1		1		k		k+1			  1			  5			0.7		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.7		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.7		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.6		1	0.23611
patient		physician		1		1		k		k+1			  1			  5			0.6		2	0.37037
patient		physician		1		1		k		k+1			  1			  5			0.6		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.6		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.6		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.5		1	0.23920
patient		physician		1		1		k		k+1			  1			  5			0.5		2	0.37037
patient		physician		1		1		k		k+1			  1			  5			0.5		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.5		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.5		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.4		1	0.23765
patient		physician		1		1		k		k+1			  1			  5			0.4		2	0.37191
patient		physician		1		1		k		k+1			  1			  5			0.4		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.4		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.4		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.3		1	0.23148
patient		physician		1		1		k		k+1			  1			  5			0.3		2	0.37037
patient		physician		1		1		k		k+1			  1			  5			0.3		3	0.40278
patient		physician		1		1		k		k+1			  1			  5			0.3		4	0.43056
patient		physician		1		1		k		k+1			  1			  5			0.3		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.2		1	0.22685
patient		physician		1		1		k		k+1			  1			  5			0.2		2	0.36420
patient		physician		1		1		k		k+1			  1			  5			0.2		3	0.40432
patient		physician		1		1		k		k+1			  1			  5			0.2		4	0.42901
patient		physician		1		1		k		k+1			  1			  5			0.2		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			  5			0.1		2	0.35648
patient		physician		1		1		k		k+1			  1			  5			0.1		3	0.39815
patient		physician		1		1		k		k+1			  1			  5			0.1		4	0.42593
patient		physician		1		1		k		k+1			  1			  5			0.1		5	0.44599
patient		physician		1		1		k		k+1			  1			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			 10			1.0		1	0.29475
patient		physician		1		1		k		k+1			  1			 10			1.0		2	0.36883
patient		physician		1		1		k		k+1			  1			 10			1.0		3	0.37346
patient		physician		1		1		k		k+1			  1			 10			1.0		4	0.37654
patient		physician		1		1		k		k+1			  1			 10			1.0		5	0.37654
patient		physician		1		1		k		k+1			  1			 10			0.9		1	0.23611
patient		physician		1		1		k		k+1			  1			 10			0.9		2	0.37037
patient		physician		1		1		k		k+1			  1			 10			0.9		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.9		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.9		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.8		1	0.23611
patient		physician		1		1		k		k+1			  1			 10			0.8		2	0.37037
patient		physician		1		1		k		k+1			  1			 10			0.8		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.8		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.8		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.7		1	0.23765
patient		physician		1		1		k		k+1			  1			 10			0.7		2	0.37037
patient		physician		1		1		k		k+1			  1			 10			0.7		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.7		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.7		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.6		1	0.23765
patient		physician		1		1		k		k+1			  1			 10			0.6		2	0.37037
patient		physician		1		1		k		k+1			  1			 10			0.6		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.6		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.6		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.5		1	0.24074
patient		physician		1		1		k		k+1			  1			 10			0.5		2	0.37037
patient		physician		1		1		k		k+1			  1			 10			0.5		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.5		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.5		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.4		1	0.23765
patient		physician		1		1		k		k+1			  1			 10			0.4		2	0.37191
patient		physician		1		1		k		k+1			  1			 10			0.4		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.4		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.4		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.3		1	0.23148
patient		physician		1		1		k		k+1			  1			 10			0.3		2	0.37037
patient		physician		1		1		k		k+1			  1			 10			0.3		3	0.40278
patient		physician		1		1		k		k+1			  1			 10			0.3		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.3		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.2		1	0.22685
patient		physician		1		1		k		k+1			  1			 10			0.2		2	0.36420
patient		physician		1		1		k		k+1			  1			 10			0.2		3	0.40432
patient		physician		1		1		k		k+1			  1			 10			0.2		4	0.43056
patient		physician		1		1		k		k+1			  1			 10			0.2		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			 10			0.1		2	0.35648
patient		physician		1		1		k		k+1			  1			 10			0.1		3	0.39660
patient		physician		1		1		k		k+1			  1			 10			0.1		4	0.42747
patient		physician		1		1		k		k+1			  1			 10			0.1		5	0.44444
patient		physician		1		1		k		k+1			  1			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			 20			1.0		1	0.29475
patient		physician		1		1		k		k+1			  1			 20			1.0		2	0.36728
patient		physician		1		1		k		k+1			  1			 20			1.0		3	0.37346
patient		physician		1		1		k		k+1			  1			 20			1.0		4	0.37654
patient		physician		1		1		k		k+1			  1			 20			1.0		5	0.37654
patient		physician		1		1		k		k+1			  1			 20			0.9		1	0.23611
patient		physician		1		1		k		k+1			  1			 20			0.9		2	0.36574
patient		physician		1		1		k		k+1			  1			 20			0.9		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.9		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.9		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.8		1	0.23611
patient		physician		1		1		k		k+1			  1			 20			0.8		2	0.36574
patient		physician		1		1		k		k+1			  1			 20			0.8		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.8		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.8		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.7		1	0.23765
patient		physician		1		1		k		k+1			  1			 20			0.7		2	0.36574
patient		physician		1		1		k		k+1			  1			 20			0.7		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.7		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.7		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.6		1	0.23765
patient		physician		1		1		k		k+1			  1			 20			0.6		2	0.36574
patient		physician		1		1		k		k+1			  1			 20			0.6		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.6		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.6		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.5		1	0.23920
patient		physician		1		1		k		k+1			  1			 20			0.5		2	0.36574
patient		physician		1		1		k		k+1			  1			 20			0.5		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.5		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.5		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.4		1	0.23765
patient		physician		1		1		k		k+1			  1			 20			0.4		2	0.36728
patient		physician		1		1		k		k+1			  1			 20			0.4		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.4		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.4		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.3		1	0.22994
patient		physician		1		1		k		k+1			  1			 20			0.3		2	0.36574
patient		physician		1		1		k		k+1			  1			 20			0.3		3	0.39660
patient		physician		1		1		k		k+1			  1			 20			0.3		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.3		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.2		1	0.22531
patient		physician		1		1		k		k+1			  1			 20			0.2		2	0.35957
patient		physician		1		1		k		k+1			  1			 20			0.2		3	0.39815
patient		physician		1		1		k		k+1			  1			 20			0.2		4	0.42901
patient		physician		1		1		k		k+1			  1			 20			0.2		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			 20			0.1		2	0.35185
patient		physician		1		1		k		k+1			  1			 20			0.1		3	0.39352
patient		physician		1		1		k		k+1			  1			 20			0.1		4	0.42438
patient		physician		1		1		k		k+1			  1			 20			0.1		5	0.44290
patient		physician		1		1		k		k+1			  1			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			 50			1.0		1	0.28858
patient		physician		1		1		k		k+1			  1			 50			1.0		2	0.35802
patient		physician		1		1		k		k+1			  1			 50			1.0		3	0.37037
patient		physician		1		1		k		k+1			  1			 50			1.0		4	0.37654
patient		physician		1		1		k		k+1			  1			 50			1.0		5	0.37963
patient		physician		1		1		k		k+1			  1			 50			0.9		1	0.22994
patient		physician		1		1		k		k+1			  1			 50			0.9		2	0.35802
patient		physician		1		1		k		k+1			  1			 50			0.9		3	0.39352
patient		physician		1		1		k		k+1			  1			 50			0.9		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.9		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.8		1	0.22994
patient		physician		1		1		k		k+1			  1			 50			0.8		2	0.35802
patient		physician		1		1		k		k+1			  1			 50			0.8		3	0.39352
patient		physician		1		1		k		k+1			  1			 50			0.8		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.8		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.7		1	0.23148
patient		physician		1		1		k		k+1			  1			 50			0.7		2	0.35957
patient		physician		1		1		k		k+1			  1			 50			0.7		3	0.39352
patient		physician		1		1		k		k+1			  1			 50			0.7		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.7		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.6		1	0.23148
patient		physician		1		1		k		k+1			  1			 50			0.6		2	0.35957
patient		physician		1		1		k		k+1			  1			 50			0.6		3	0.39352
patient		physician		1		1		k		k+1			  1			 50			0.6		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.6		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.5		1	0.23302
patient		physician		1		1		k		k+1			  1			 50			0.5		2	0.36111
patient		physician		1		1		k		k+1			  1			 50			0.5		3	0.39352
patient		physician		1		1		k		k+1			  1			 50			0.5		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.5		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.4		1	0.23148
patient		physician		1		1		k		k+1			  1			 50			0.4		2	0.36420
patient		physician		1		1		k		k+1			  1			 50			0.4		3	0.39660
patient		physician		1		1		k		k+1			  1			 50			0.4		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.4		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.3		1	0.22531
patient		physician		1		1		k		k+1			  1			 50			0.3		2	0.36265
patient		physician		1		1		k		k+1			  1			 50			0.3		3	0.39660
patient		physician		1		1		k		k+1			  1			 50			0.3		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.3		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.2		1	0.22685
patient		physician		1		1		k		k+1			  1			 50			0.2		2	0.35494
patient		physician		1		1		k		k+1			  1			 50			0.2		3	0.39815
patient		physician		1		1		k		k+1			  1			 50			0.2		4	0.42284
patient		physician		1		1		k		k+1			  1			 50			0.2		5	0.43827
patient		physician		1		1		k		k+1			  1			 50			0.1		1	0.22068
patient		physician		1		1		k		k+1			  1			 50			0.1		2	0.34722
patient		physician		1		1		k		k+1			  1			 50			0.1		3	0.39506
patient		physician		1		1		k		k+1			  1			 50			0.1		4	0.42130
patient		physician		1		1		k		k+1			  1			 50			0.1		5	0.44136
patient		physician		1		1		k		k+1			  1			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			  1			100			1.0		1	0.28549
patient		physician		1		1		k		k+1			  1			100			1.0		2	0.33951
patient		physician		1		1		k		k+1			  1			100			1.0		3	0.35957
patient		physician		1		1		k		k+1			  1			100			1.0		4	0.36883
patient		physician		1		1		k		k+1			  1			100			1.0		5	0.37809
patient		physician		1		1		k		k+1			  1			100			0.9		1	0.22685
patient		physician		1		1		k		k+1			  1			100			0.9		2	0.33796
patient		physician		1		1		k		k+1			  1			100			0.9		3	0.38272
patient		physician		1		1		k		k+1			  1			100			0.9		4	0.41204
patient		physician		1		1		k		k+1			  1			100			0.9		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.8		1	0.22685
patient		physician		1		1		k		k+1			  1			100			0.8		2	0.33796
patient		physician		1		1		k		k+1			  1			100			0.8		3	0.38426
patient		physician		1		1		k		k+1			  1			100			0.8		4	0.41204
patient		physician		1		1		k		k+1			  1			100			0.8		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.7		1	0.22685
patient		physician		1		1		k		k+1			  1			100			0.7		2	0.33796
patient		physician		1		1		k		k+1			  1			100			0.7		3	0.38580
patient		physician		1		1		k		k+1			  1			100			0.7		4	0.41358
patient		physician		1		1		k		k+1			  1			100			0.7		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.6		1	0.22685
patient		physician		1		1		k		k+1			  1			100			0.6		2	0.33796
patient		physician		1		1		k		k+1			  1			100			0.6		3	0.38580
patient		physician		1		1		k		k+1			  1			100			0.6		4	0.41358
patient		physician		1		1		k		k+1			  1			100			0.6		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.5		1	0.22840
patient		physician		1		1		k		k+1			  1			100			0.5		2	0.33951
patient		physician		1		1		k		k+1			  1			100			0.5		3	0.38580
patient		physician		1		1		k		k+1			  1			100			0.5		4	0.41358
patient		physician		1		1		k		k+1			  1			100			0.5		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.4		1	0.22685
patient		physician		1		1		k		k+1			  1			100			0.4		2	0.34877
patient		physician		1		1		k		k+1			  1			100			0.4		3	0.39043
patient		physician		1		1		k		k+1			  1			100			0.4		4	0.41512
patient		physician		1		1		k		k+1			  1			100			0.4		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.3		1	0.22068
patient		physician		1		1		k		k+1			  1			100			0.3		2	0.35185
patient		physician		1		1		k		k+1			  1			100			0.3		3	0.39043
patient		physician		1		1		k		k+1			  1			100			0.3		4	0.41512
patient		physician		1		1		k		k+1			  1			100			0.3		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.2		1	0.22531
patient		physician		1		1		k		k+1			  1			100			0.2		2	0.34568
patient		physician		1		1		k		k+1			  1			100			0.2		3	0.39198
patient		physician		1		1		k		k+1			  1			100			0.2		4	0.41667
patient		physician		1		1		k		k+1			  1			100			0.2		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.1		1	0.21914
patient		physician		1		1		k		k+1			  1			100			0.1		2	0.33951
patient		physician		1		1		k		k+1			  1			100			0.1		3	0.38889
patient		physician		1		1		k		k+1			  1			100			0.1		4	0.41512
patient		physician		1		1		k		k+1			  1			100			0.1		5	0.43519
patient		physician		1		1		k		k+1			  1			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			  1			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			  1			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			  1			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			  1			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			  1			1.0		1	0.28395
patient		physician		1		1		k		k+1			  2			  1			1.0		2	0.35340
patient		physician		1		1		k		k+1			  2			  1			1.0		3	0.37654
patient		physician		1		1		k		k+1			  2			  1			1.0		4	0.38889
patient		physician		1		1		k		k+1			  2			  1			1.0		5	0.38889
patient		physician		1		1		k		k+1			  2			  1			0.9		1	0.23148
patient		physician		1		1		k		k+1			  2			  1			0.9		2	0.35957
patient		physician		1		1		k		k+1			  2			  1			0.9		3	0.39969
patient		physician		1		1		k		k+1			  2			  1			0.9		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.9		5	0.45062
patient		physician		1		1		k		k+1			  2			  1			0.8		1	0.23148
patient		physician		1		1		k		k+1			  2			  1			0.8		2	0.35957
patient		physician		1		1		k		k+1			  2			  1			0.8		3	0.39969
patient		physician		1		1		k		k+1			  2			  1			0.8		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.8		5	0.45062
patient		physician		1		1		k		k+1			  2			  1			0.7		1	0.23457
patient		physician		1		1		k		k+1			  2			  1			0.7		2	0.35957
patient		physician		1		1		k		k+1			  2			  1			0.7		3	0.39969
patient		physician		1		1		k		k+1			  2			  1			0.7		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.7		5	0.45062
patient		physician		1		1		k		k+1			  2			  1			0.6		1	0.23457
patient		physician		1		1		k		k+1			  2			  1			0.6		2	0.35957
patient		physician		1		1		k		k+1			  2			  1			0.6		3	0.40123
patient		physician		1		1		k		k+1			  2			  1			0.6		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.6		5	0.45062
patient		physician		1		1		k		k+1			  2			  1			0.5		1	0.23457
patient		physician		1		1		k		k+1			  2			  1			0.5		2	0.36111
patient		physician		1		1		k		k+1			  2			  1			0.5		3	0.40123
patient		physician		1		1		k		k+1			  2			  1			0.5		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.5		5	0.45062
patient		physician		1		1		k		k+1			  2			  1			0.4		1	0.23148
patient		physician		1		1		k		k+1			  2			  1			0.4		2	0.36265
patient		physician		1		1		k		k+1			  2			  1			0.4		3	0.40123
patient		physician		1		1		k		k+1			  2			  1			0.4		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.4		5	0.45062
patient		physician		1		1		k		k+1			  2			  1			0.3		1	0.22222
patient		physician		1		1		k		k+1			  2			  1			0.3		2	0.36111
patient		physician		1		1		k		k+1			  2			  1			0.3		3	0.40123
patient		physician		1		1		k		k+1			  2			  1			0.3		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.3		5	0.44907
patient		physician		1		1		k		k+1			  2			  1			0.2		1	0.21759
patient		physician		1		1		k		k+1			  2			  1			0.2		2	0.35802
patient		physician		1		1		k		k+1			  2			  1			0.2		3	0.40278
patient		physician		1		1		k		k+1			  2			  1			0.2		4	0.43056
patient		physician		1		1		k		k+1			  2			  1			0.2		5	0.44753
patient		physician		1		1		k		k+1			  2			  1			0.1		1	0.21605
patient		physician		1		1		k		k+1			  2			  1			0.1		2	0.35185
patient		physician		1		1		k		k+1			  2			  1			0.1		3	0.39506
patient		physician		1		1		k		k+1			  2			  1			0.1		4	0.42438
patient		physician		1		1		k		k+1			  2			  1			0.1		5	0.44753
patient		physician		1		1		k		k+1			  2			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			  2			1.0		1	0.28395
patient		physician		1		1		k		k+1			  2			  2			1.0		2	0.35340
patient		physician		1		1		k		k+1			  2			  2			1.0		3	0.37500
patient		physician		1		1		k		k+1			  2			  2			1.0		4	0.38889
patient		physician		1		1		k		k+1			  2			  2			1.0		5	0.38889
patient		physician		1		1		k		k+1			  2			  2			0.9		1	0.22994
patient		physician		1		1		k		k+1			  2			  2			0.9		2	0.36265
patient		physician		1		1		k		k+1			  2			  2			0.9		3	0.39969
patient		physician		1		1		k		k+1			  2			  2			0.9		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.9		5	0.45216
patient		physician		1		1		k		k+1			  2			  2			0.8		1	0.22994
patient		physician		1		1		k		k+1			  2			  2			0.8		2	0.36265
patient		physician		1		1		k		k+1			  2			  2			0.8		3	0.39969
patient		physician		1		1		k		k+1			  2			  2			0.8		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.8		5	0.45216
patient		physician		1		1		k		k+1			  2			  2			0.7		1	0.23457
patient		physician		1		1		k		k+1			  2			  2			0.7		2	0.36265
patient		physician		1		1		k		k+1			  2			  2			0.7		3	0.39969
patient		physician		1		1		k		k+1			  2			  2			0.7		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.7		5	0.45216
patient		physician		1		1		k		k+1			  2			  2			0.6		1	0.23457
patient		physician		1		1		k		k+1			  2			  2			0.6		2	0.36265
patient		physician		1		1		k		k+1			  2			  2			0.6		3	0.40123
patient		physician		1		1		k		k+1			  2			  2			0.6		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.6		5	0.45216
patient		physician		1		1		k		k+1			  2			  2			0.5		1	0.23611
patient		physician		1		1		k		k+1			  2			  2			0.5		2	0.36420
patient		physician		1		1		k		k+1			  2			  2			0.5		3	0.40123
patient		physician		1		1		k		k+1			  2			  2			0.5		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.5		5	0.45216
patient		physician		1		1		k		k+1			  2			  2			0.4		1	0.23302
patient		physician		1		1		k		k+1			  2			  2			0.4		2	0.36574
patient		physician		1		1		k		k+1			  2			  2			0.4		3	0.40123
patient		physician		1		1		k		k+1			  2			  2			0.4		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.4		5	0.45216
patient		physician		1		1		k		k+1			  2			  2			0.3		1	0.22222
patient		physician		1		1		k		k+1			  2			  2			0.3		2	0.36420
patient		physician		1		1		k		k+1			  2			  2			0.3		3	0.40123
patient		physician		1		1		k		k+1			  2			  2			0.3		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.3		5	0.45062
patient		physician		1		1		k		k+1			  2			  2			0.2		1	0.21759
patient		physician		1		1		k		k+1			  2			  2			0.2		2	0.35957
patient		physician		1		1		k		k+1			  2			  2			0.2		3	0.40432
patient		physician		1		1		k		k+1			  2			  2			0.2		4	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.2		5	0.44907
patient		physician		1		1		k		k+1			  2			  2			0.1		1	0.21605
patient		physician		1		1		k		k+1			  2			  2			0.1		2	0.35185
patient		physician		1		1		k		k+1			  2			  2			0.1		3	0.39815
patient		physician		1		1		k		k+1			  2			  2			0.1		4	0.42901
patient		physician		1		1		k		k+1			  2			  2			0.1		5	0.44907
patient		physician		1		1		k		k+1			  2			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			  3			1.0		1	0.28704
patient		physician		1		1		k		k+1			  2			  3			1.0		2	0.35185
patient		physician		1		1		k		k+1			  2			  3			1.0		3	0.37654
patient		physician		1		1		k		k+1			  2			  3			1.0		4	0.39043
patient		physician		1		1		k		k+1			  2			  3			1.0		5	0.39198
patient		physician		1		1		k		k+1			  2			  3			0.9		1	0.23302
patient		physician		1		1		k		k+1			  2			  3			0.9		2	0.36111
patient		physician		1		1		k		k+1			  2			  3			0.9		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.9		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.9		5	0.45062
patient		physician		1		1		k		k+1			  2			  3			0.8		1	0.23302
patient		physician		1		1		k		k+1			  2			  3			0.8		2	0.36111
patient		physician		1		1		k		k+1			  2			  3			0.8		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.8		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.8		5	0.45062
patient		physician		1		1		k		k+1			  2			  3			0.7		1	0.23765
patient		physician		1		1		k		k+1			  2			  3			0.7		2	0.36265
patient		physician		1		1		k		k+1			  2			  3			0.7		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.7		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.7		5	0.45062
patient		physician		1		1		k		k+1			  2			  3			0.6		1	0.23765
patient		physician		1		1		k		k+1			  2			  3			0.6		2	0.36265
patient		physician		1		1		k		k+1			  2			  3			0.6		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.6		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.6		5	0.45062
patient		physician		1		1		k		k+1			  2			  3			0.5		1	0.23920
patient		physician		1		1		k		k+1			  2			  3			0.5		2	0.36265
patient		physician		1		1		k		k+1			  2			  3			0.5		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.5		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.5		5	0.45062
patient		physician		1		1		k		k+1			  2			  3			0.4		1	0.23611
patient		physician		1		1		k		k+1			  2			  3			0.4		2	0.36420
patient		physician		1		1		k		k+1			  2			  3			0.4		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.4		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.4		5	0.45062
patient		physician		1		1		k		k+1			  2			  3			0.3		1	0.22531
patient		physician		1		1		k		k+1			  2			  3			0.3		2	0.36265
patient		physician		1		1		k		k+1			  2			  3			0.3		3	0.39815
patient		physician		1		1		k		k+1			  2			  3			0.3		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.3		5	0.44907
patient		physician		1		1		k		k+1			  2			  3			0.2		1	0.21914
patient		physician		1		1		k		k+1			  2			  3			0.2		2	0.35802
patient		physician		1		1		k		k+1			  2			  3			0.2		3	0.40123
patient		physician		1		1		k		k+1			  2			  3			0.2		4	0.43519
patient		physician		1		1		k		k+1			  2			  3			0.2		5	0.44753
patient		physician		1		1		k		k+1			  2			  3			0.1		1	0.21605
patient		physician		1		1		k		k+1			  2			  3			0.1		2	0.35185
patient		physician		1		1		k		k+1			  2			  3			0.1		3	0.39660
patient		physician		1		1		k		k+1			  2			  3			0.1		4	0.42901
patient		physician		1		1		k		k+1			  2			  3			0.1		5	0.44753
patient		physician		1		1		k		k+1			  2			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			  4			1.0		1	0.28395
patient		physician		1		1		k		k+1			  2			  4			1.0		2	0.35031
patient		physician		1		1		k		k+1			  2			  4			1.0		3	0.37500
patient		physician		1		1		k		k+1			  2			  4			1.0		4	0.38889
patient		physician		1		1		k		k+1			  2			  4			1.0		5	0.39043
patient		physician		1		1		k		k+1			  2			  4			0.9		1	0.23148
patient		physician		1		1		k		k+1			  2			  4			0.9		2	0.36111
patient		physician		1		1		k		k+1			  2			  4			0.9		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.9		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.9		5	0.44907
patient		physician		1		1		k		k+1			  2			  4			0.8		1	0.23148
patient		physician		1		1		k		k+1			  2			  4			0.8		2	0.36111
patient		physician		1		1		k		k+1			  2			  4			0.8		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.8		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.8		5	0.44907
patient		physician		1		1		k		k+1			  2			  4			0.7		1	0.23611
patient		physician		1		1		k		k+1			  2			  4			0.7		2	0.36265
patient		physician		1		1		k		k+1			  2			  4			0.7		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.7		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.7		5	0.44907
patient		physician		1		1		k		k+1			  2			  4			0.6		1	0.23611
patient		physician		1		1		k		k+1			  2			  4			0.6		2	0.36265
patient		physician		1		1		k		k+1			  2			  4			0.6		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.6		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.6		5	0.44907
patient		physician		1		1		k		k+1			  2			  4			0.5		1	0.23765
patient		physician		1		1		k		k+1			  2			  4			0.5		2	0.36265
patient		physician		1		1		k		k+1			  2			  4			0.5		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.5		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.5		5	0.44907
patient		physician		1		1		k		k+1			  2			  4			0.4		1	0.23302
patient		physician		1		1		k		k+1			  2			  4			0.4		2	0.36420
patient		physician		1		1		k		k+1			  2			  4			0.4		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.4		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.4		5	0.44907
patient		physician		1		1		k		k+1			  2			  4			0.3		1	0.22377
patient		physician		1		1		k		k+1			  2			  4			0.3		2	0.36265
patient		physician		1		1		k		k+1			  2			  4			0.3		3	0.39660
patient		physician		1		1		k		k+1			  2			  4			0.3		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.3		5	0.44753
patient		physician		1		1		k		k+1			  2			  4			0.2		1	0.21759
patient		physician		1		1		k		k+1			  2			  4			0.2		2	0.35802
patient		physician		1		1		k		k+1			  2			  4			0.2		3	0.39969
patient		physician		1		1		k		k+1			  2			  4			0.2		4	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.2		5	0.44599
patient		physician		1		1		k		k+1			  2			  4			0.1		1	0.21451
patient		physician		1		1		k		k+1			  2			  4			0.1		2	0.35031
patient		physician		1		1		k		k+1			  2			  4			0.1		3	0.39506
patient		physician		1		1		k		k+1			  2			  4			0.1		4	0.42747
patient		physician		1		1		k		k+1			  2			  4			0.1		5	0.44599
patient		physician		1		1		k		k+1			  2			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			  5			1.0		1	0.28395
patient		physician		1		1		k		k+1			  2			  5			1.0		2	0.35031
patient		physician		1		1		k		k+1			  2			  5			1.0		3	0.37346
patient		physician		1		1		k		k+1			  2			  5			1.0		4	0.38735
patient		physician		1		1		k		k+1			  2			  5			1.0		5	0.38889
patient		physician		1		1		k		k+1			  2			  5			0.9		1	0.23148
patient		physician		1		1		k		k+1			  2			  5			0.9		2	0.36111
patient		physician		1		1		k		k+1			  2			  5			0.9		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.9		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.9		5	0.44907
patient		physician		1		1		k		k+1			  2			  5			0.8		1	0.23148
patient		physician		1		1		k		k+1			  2			  5			0.8		2	0.36111
patient		physician		1		1		k		k+1			  2			  5			0.8		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.8		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.8		5	0.44907
patient		physician		1		1		k		k+1			  2			  5			0.7		1	0.23457
patient		physician		1		1		k		k+1			  2			  5			0.7		2	0.36265
patient		physician		1		1		k		k+1			  2			  5			0.7		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.7		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.7		5	0.44907
patient		physician		1		1		k		k+1			  2			  5			0.6		1	0.23457
patient		physician		1		1		k		k+1			  2			  5			0.6		2	0.36265
patient		physician		1		1		k		k+1			  2			  5			0.6		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.6		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.6		5	0.44907
patient		physician		1		1		k		k+1			  2			  5			0.5		1	0.23611
patient		physician		1		1		k		k+1			  2			  5			0.5		2	0.36265
patient		physician		1		1		k		k+1			  2			  5			0.5		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.5		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.5		5	0.44907
patient		physician		1		1		k		k+1			  2			  5			0.4		1	0.23302
patient		physician		1		1		k		k+1			  2			  5			0.4		2	0.36420
patient		physician		1		1		k		k+1			  2			  5			0.4		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.4		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.4		5	0.44907
patient		physician		1		1		k		k+1			  2			  5			0.3		1	0.22377
patient		physician		1		1		k		k+1			  2			  5			0.3		2	0.36265
patient		physician		1		1		k		k+1			  2			  5			0.3		3	0.39660
patient		physician		1		1		k		k+1			  2			  5			0.3		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.3		5	0.44753
patient		physician		1		1		k		k+1			  2			  5			0.2		1	0.21759
patient		physician		1		1		k		k+1			  2			  5			0.2		2	0.35802
patient		physician		1		1		k		k+1			  2			  5			0.2		3	0.39969
patient		physician		1		1		k		k+1			  2			  5			0.2		4	0.43210
patient		physician		1		1		k		k+1			  2			  5			0.2		5	0.44599
patient		physician		1		1		k		k+1			  2			  5			0.1		1	0.21451
patient		physician		1		1		k		k+1			  2			  5			0.1		2	0.35031
patient		physician		1		1		k		k+1			  2			  5			0.1		3	0.39506
patient		physician		1		1		k		k+1			  2			  5			0.1		4	0.42747
patient		physician		1		1		k		k+1			  2			  5			0.1		5	0.44599
patient		physician		1		1		k		k+1			  2			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			 10			1.0		1	0.28395
patient		physician		1		1		k		k+1			  2			 10			1.0		2	0.35494
patient		physician		1		1		k		k+1			  2			 10			1.0		3	0.37191
patient		physician		1		1		k		k+1			  2			 10			1.0		4	0.38735
patient		physician		1		1		k		k+1			  2			 10			1.0		5	0.38735
patient		physician		1		1		k		k+1			  2			 10			0.9		1	0.23302
patient		physician		1		1		k		k+1			  2			 10			0.9		2	0.36420
patient		physician		1		1		k		k+1			  2			 10			0.9		3	0.39660
patient		physician		1		1		k		k+1			  2			 10			0.9		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.9		5	0.44599
patient		physician		1		1		k		k+1			  2			 10			0.8		1	0.23302
patient		physician		1		1		k		k+1			  2			 10			0.8		2	0.36420
patient		physician		1		1		k		k+1			  2			 10			0.8		3	0.39660
patient		physician		1		1		k		k+1			  2			 10			0.8		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.8		5	0.44599
patient		physician		1		1		k		k+1			  2			 10			0.7		1	0.23611
patient		physician		1		1		k		k+1			  2			 10			0.7		2	0.36574
patient		physician		1		1		k		k+1			  2			 10			0.7		3	0.39660
patient		physician		1		1		k		k+1			  2			 10			0.7		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.7		5	0.44599
patient		physician		1		1		k		k+1			  2			 10			0.6		1	0.23611
patient		physician		1		1		k		k+1			  2			 10			0.6		2	0.36574
patient		physician		1		1		k		k+1			  2			 10			0.6		3	0.39660
patient		physician		1		1		k		k+1			  2			 10			0.6		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.6		5	0.44599
patient		physician		1		1		k		k+1			  2			 10			0.5		1	0.23611
patient		physician		1		1		k		k+1			  2			 10			0.5		2	0.36574
patient		physician		1		1		k		k+1			  2			 10			0.5		3	0.39660
patient		physician		1		1		k		k+1			  2			 10			0.5		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.5		5	0.44599
patient		physician		1		1		k		k+1			  2			 10			0.4		1	0.23302
patient		physician		1		1		k		k+1			  2			 10			0.4		2	0.36728
patient		physician		1		1		k		k+1			  2			 10			0.4		3	0.39506
patient		physician		1		1		k		k+1			  2			 10			0.4		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.4		5	0.44599
patient		physician		1		1		k		k+1			  2			 10			0.3		1	0.22531
patient		physician		1		1		k		k+1			  2			 10			0.3		2	0.36728
patient		physician		1		1		k		k+1			  2			 10			0.3		3	0.39506
patient		physician		1		1		k		k+1			  2			 10			0.3		4	0.42901
patient		physician		1		1		k		k+1			  2			 10			0.3		5	0.44444
patient		physician		1		1		k		k+1			  2			 10			0.2		1	0.22068
patient		physician		1		1		k		k+1			  2			 10			0.2		2	0.35802
patient		physician		1		1		k		k+1			  2			 10			0.2		3	0.39660
patient		physician		1		1		k		k+1			  2			 10			0.2		4	0.43056
patient		physician		1		1		k		k+1			  2			 10			0.2		5	0.44290
patient		physician		1		1		k		k+1			  2			 10			0.1		1	0.21605
patient		physician		1		1		k		k+1			  2			 10			0.1		2	0.35031
patient		physician		1		1		k		k+1			  2			 10			0.1		3	0.39506
patient		physician		1		1		k		k+1			  2			 10			0.1		4	0.42593
patient		physician		1		1		k		k+1			  2			 10			0.1		5	0.44290
patient		physician		1		1		k		k+1			  2			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			 20			1.0		1	0.28086
patient		physician		1		1		k		k+1			  2			 20			1.0		2	0.35648
patient		physician		1		1		k		k+1			  2			 20			1.0		3	0.36883
patient		physician		1		1		k		k+1			  2			 20			1.0		4	0.38580
patient		physician		1		1		k		k+1			  2			 20			1.0		5	0.38580
patient		physician		1		1		k		k+1			  2			 20			0.9		1	0.22840
patient		physician		1		1		k		k+1			  2			 20			0.9		2	0.35957
patient		physician		1		1		k		k+1			  2			 20			0.9		3	0.39043
patient		physician		1		1		k		k+1			  2			 20			0.9		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.9		5	0.44136
patient		physician		1		1		k		k+1			  2			 20			0.8		1	0.22840
patient		physician		1		1		k		k+1			  2			 20			0.8		2	0.35957
patient		physician		1		1		k		k+1			  2			 20			0.8		3	0.39043
patient		physician		1		1		k		k+1			  2			 20			0.8		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.8		5	0.44136
patient		physician		1		1		k		k+1			  2			 20			0.7		1	0.23302
patient		physician		1		1		k		k+1			  2			 20			0.7		2	0.36111
patient		physician		1		1		k		k+1			  2			 20			0.7		3	0.39043
patient		physician		1		1		k		k+1			  2			 20			0.7		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.7		5	0.44136
patient		physician		1		1		k		k+1			  2			 20			0.6		1	0.23302
patient		physician		1		1		k		k+1			  2			 20			0.6		2	0.36111
patient		physician		1		1		k		k+1			  2			 20			0.6		3	0.39198
patient		physician		1		1		k		k+1			  2			 20			0.6		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.6		5	0.44136
patient		physician		1		1		k		k+1			  2			 20			0.5		1	0.23302
patient		physician		1		1		k		k+1			  2			 20			0.5		2	0.36111
patient		physician		1		1		k		k+1			  2			 20			0.5		3	0.39198
patient		physician		1		1		k		k+1			  2			 20			0.5		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.5		5	0.44136
patient		physician		1		1		k		k+1			  2			 20			0.4		1	0.23148
patient		physician		1		1		k		k+1			  2			 20			0.4		2	0.36265
patient		physician		1		1		k		k+1			  2			 20			0.4		3	0.39043
patient		physician		1		1		k		k+1			  2			 20			0.4		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.4		5	0.44136
patient		physician		1		1		k		k+1			  2			 20			0.3		1	0.22377
patient		physician		1		1		k		k+1			  2			 20			0.3		2	0.36420
patient		physician		1		1		k		k+1			  2			 20			0.3		3	0.39043
patient		physician		1		1		k		k+1			  2			 20			0.3		4	0.42593
patient		physician		1		1		k		k+1			  2			 20			0.3		5	0.43981
patient		physician		1		1		k		k+1			  2			 20			0.2		1	0.21914
patient		physician		1		1		k		k+1			  2			 20			0.2		2	0.35494
patient		physician		1		1		k		k+1			  2			 20			0.2		3	0.39198
patient		physician		1		1		k		k+1			  2			 20			0.2		4	0.42747
patient		physician		1		1		k		k+1			  2			 20			0.2		5	0.43827
patient		physician		1		1		k		k+1			  2			 20			0.1		1	0.21759
patient		physician		1		1		k		k+1			  2			 20			0.1		2	0.34722
patient		physician		1		1		k		k+1			  2			 20			0.1		3	0.38735
patient		physician		1		1		k		k+1			  2			 20			0.1		4	0.42438
patient		physician		1		1		k		k+1			  2			 20			0.1		5	0.43981
patient		physician		1		1		k		k+1			  2			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			 50			1.0		1	0.27623
patient		physician		1		1		k		k+1			  2			 50			1.0		2	0.33951
patient		physician		1		1		k		k+1			  2			 50			1.0		3	0.36420
patient		physician		1		1		k		k+1			  2			 50			1.0		4	0.37963
patient		physician		1		1		k		k+1			  2			 50			1.0		5	0.38272
patient		physician		1		1		k		k+1			  2			 50			0.9		1	0.22531
patient		physician		1		1		k		k+1			  2			 50			0.9		2	0.34722
patient		physician		1		1		k		k+1			  2			 50			0.9		3	0.38735
patient		physician		1		1		k		k+1			  2			 50			0.9		4	0.41821
patient		physician		1		1		k		k+1			  2			 50			0.9		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.8		1	0.22531
patient		physician		1		1		k		k+1			  2			 50			0.8		2	0.35031
patient		physician		1		1		k		k+1			  2			 50			0.8		3	0.38735
patient		physician		1		1		k		k+1			  2			 50			0.8		4	0.41821
patient		physician		1		1		k		k+1			  2			 50			0.8		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.7		1	0.22840
patient		physician		1		1		k		k+1			  2			 50			0.7		2	0.35340
patient		physician		1		1		k		k+1			  2			 50			0.7		3	0.38889
patient		physician		1		1		k		k+1			  2			 50			0.7		4	0.41821
patient		physician		1		1		k		k+1			  2			 50			0.7		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.6		1	0.23148
patient		physician		1		1		k		k+1			  2			 50			0.6		2	0.35340
patient		physician		1		1		k		k+1			  2			 50			0.6		3	0.38889
patient		physician		1		1		k		k+1			  2			 50			0.6		4	0.41975
patient		physician		1		1		k		k+1			  2			 50			0.6		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.5		1	0.23302
patient		physician		1		1		k		k+1			  2			 50			0.5		2	0.35340
patient		physician		1		1		k		k+1			  2			 50			0.5		3	0.39043
patient		physician		1		1		k		k+1			  2			 50			0.5		4	0.41975
patient		physician		1		1		k		k+1			  2			 50			0.5		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.4		1	0.23148
patient		physician		1		1		k		k+1			  2			 50			0.4		2	0.35802
patient		physician		1		1		k		k+1			  2			 50			0.4		3	0.39198
patient		physician		1		1		k		k+1			  2			 50			0.4		4	0.41975
patient		physician		1		1		k		k+1			  2			 50			0.4		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.3		1	0.22377
patient		physician		1		1		k		k+1			  2			 50			0.3		2	0.35648
patient		physician		1		1		k		k+1			  2			 50			0.3		3	0.39198
patient		physician		1		1		k		k+1			  2			 50			0.3		4	0.41975
patient		physician		1		1		k		k+1			  2			 50			0.3		5	0.43210
patient		physician		1		1		k		k+1			  2			 50			0.2		1	0.22531
patient		physician		1		1		k		k+1			  2			 50			0.2		2	0.35031
patient		physician		1		1		k		k+1			  2			 50			0.2		3	0.39506
patient		physician		1		1		k		k+1			  2			 50			0.2		4	0.42130
patient		physician		1		1		k		k+1			  2			 50			0.2		5	0.43056
patient		physician		1		1		k		k+1			  2			 50			0.1		1	0.21914
patient		physician		1		1		k		k+1			  2			 50			0.1		2	0.34414
patient		physician		1		1		k		k+1			  2			 50			0.1		3	0.39043
patient		physician		1		1		k		k+1			  2			 50			0.1		4	0.41975
patient		physician		1		1		k		k+1			  2			 50			0.1		5	0.43364
patient		physician		1		1		k		k+1			  2			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			  2			100			1.0		1	0.27315
patient		physician		1		1		k		k+1			  2			100			1.0		2	0.32099
patient		physician		1		1		k		k+1			  2			100			1.0		3	0.35185
patient		physician		1		1		k		k+1			  2			100			1.0		4	0.36728
patient		physician		1		1		k		k+1			  2			100			1.0		5	0.37654
patient		physician		1		1		k		k+1			  2			100			0.9		1	0.22377
patient		physician		1		1		k		k+1			  2			100			0.9		2	0.32407
patient		physician		1		1		k		k+1			  2			100			0.9		3	0.36883
patient		physician		1		1		k		k+1			  2			100			0.9		4	0.40586
patient		physician		1		1		k		k+1			  2			100			0.9		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.8		1	0.22377
patient		physician		1		1		k		k+1			  2			100			0.8		2	0.32870
patient		physician		1		1		k		k+1			  2			100			0.8		3	0.36883
patient		physician		1		1		k		k+1			  2			100			0.8		4	0.40586
patient		physician		1		1		k		k+1			  2			100			0.8		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.7		1	0.22531
patient		physician		1		1		k		k+1			  2			100			0.7		2	0.32870
patient		physician		1		1		k		k+1			  2			100			0.7		3	0.37500
patient		physician		1		1		k		k+1			  2			100			0.7		4	0.40741
patient		physician		1		1		k		k+1			  2			100			0.7		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.6		1	0.22685
patient		physician		1		1		k		k+1			  2			100			0.6		2	0.32870
patient		physician		1		1		k		k+1			  2			100			0.6		3	0.37500
patient		physician		1		1		k		k+1			  2			100			0.6		4	0.40895
patient		physician		1		1		k		k+1			  2			100			0.6		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.5		1	0.22840
patient		physician		1		1		k		k+1			  2			100			0.5		2	0.33025
patient		physician		1		1		k		k+1			  2			100			0.5		3	0.37809
patient		physician		1		1		k		k+1			  2			100			0.5		4	0.41049
patient		physician		1		1		k		k+1			  2			100			0.5		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.4		1	0.22685
patient		physician		1		1		k		k+1			  2			100			0.4		2	0.33951
patient		physician		1		1		k		k+1			  2			100			0.4		3	0.38272
patient		physician		1		1		k		k+1			  2			100			0.4		4	0.41049
patient		physician		1		1		k		k+1			  2			100			0.4		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.3		1	0.21914
patient		physician		1		1		k		k+1			  2			100			0.3		2	0.34414
patient		physician		1		1		k		k+1			  2			100			0.3		3	0.38117
patient		physician		1		1		k		k+1			  2			100			0.3		4	0.41049
patient		physician		1		1		k		k+1			  2			100			0.3		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.2		1	0.22531
patient		physician		1		1		k		k+1			  2			100			0.2		2	0.33796
patient		physician		1		1		k		k+1			  2			100			0.2		3	0.38426
patient		physician		1		1		k		k+1			  2			100			0.2		4	0.41049
patient		physician		1		1		k		k+1			  2			100			0.2		5	0.42593
patient		physician		1		1		k		k+1			  2			100			0.1		1	0.21914
patient		physician		1		1		k		k+1			  2			100			0.1		2	0.33796
patient		physician		1		1		k		k+1			  2			100			0.1		3	0.38117
patient		physician		1		1		k		k+1			  2			100			0.1		4	0.40741
patient		physician		1		1		k		k+1			  2			100			0.1		5	0.42747
patient		physician		1		1		k		k+1			  2			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			  2			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			  2			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			  2			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			  2			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			  1			1.0		1	0.29012
patient		physician		1		1		k		k+1			  3			  1			1.0		2	0.35802
patient		physician		1		1		k		k+1			  3			  1			1.0		3	0.39043
patient		physician		1		1		k		k+1			  3			  1			1.0		4	0.40432
patient		physician		1		1		k		k+1			  3			  1			1.0		5	0.40741
patient		physician		1		1		k		k+1			  3			  1			0.9		1	0.23920
patient		physician		1		1		k		k+1			  3			  1			0.9		2	0.36574
patient		physician		1		1		k		k+1			  3			  1			0.9		3	0.40278
patient		physician		1		1		k		k+1			  3			  1			0.9		4	0.44290
patient		physician		1		1		k		k+1			  3			  1			0.9		5	0.46451
patient		physician		1		1		k		k+1			  3			  1			0.8		1	0.23920
patient		physician		1		1		k		k+1			  3			  1			0.8		2	0.36728
patient		physician		1		1		k		k+1			  3			  1			0.8		3	0.40278
patient		physician		1		1		k		k+1			  3			  1			0.8		4	0.44290
patient		physician		1		1		k		k+1			  3			  1			0.8		5	0.46451
patient		physician		1		1		k		k+1			  3			  1			0.7		1	0.24074
patient		physician		1		1		k		k+1			  3			  1			0.7		2	0.36883
patient		physician		1		1		k		k+1			  3			  1			0.7		3	0.40278
patient		physician		1		1		k		k+1			  3			  1			0.7		4	0.44290
patient		physician		1		1		k		k+1			  3			  1			0.7		5	0.46296
patient		physician		1		1		k		k+1			  3			  1			0.6		1	0.24074
patient		physician		1		1		k		k+1			  3			  1			0.6		2	0.36728
patient		physician		1		1		k		k+1			  3			  1			0.6		3	0.40278
patient		physician		1		1		k		k+1			  3			  1			0.6		4	0.44290
patient		physician		1		1		k		k+1			  3			  1			0.6		5	0.46296
patient		physician		1		1		k		k+1			  3			  1			0.5		1	0.23611
patient		physician		1		1		k		k+1			  3			  1			0.5		2	0.36574
patient		physician		1		1		k		k+1			  3			  1			0.5		3	0.40278
patient		physician		1		1		k		k+1			  3			  1			0.5		4	0.44290
patient		physician		1		1		k		k+1			  3			  1			0.5		5	0.46296
patient		physician		1		1		k		k+1			  3			  1			0.4		1	0.22840
patient		physician		1		1		k		k+1			  3			  1			0.4		2	0.36420
patient		physician		1		1		k		k+1			  3			  1			0.4		3	0.40432
patient		physician		1		1		k		k+1			  3			  1			0.4		4	0.44444
patient		physician		1		1		k		k+1			  3			  1			0.4		5	0.46451
patient		physician		1		1		k		k+1			  3			  1			0.3		1	0.22222
patient		physician		1		1		k		k+1			  3			  1			0.3		2	0.36265
patient		physician		1		1		k		k+1			  3			  1			0.3		3	0.40741
patient		physician		1		1		k		k+1			  3			  1			0.3		4	0.44599
patient		physician		1		1		k		k+1			  3			  1			0.3		5	0.46296
patient		physician		1		1		k		k+1			  3			  1			0.2		1	0.21759
patient		physician		1		1		k		k+1			  3			  1			0.2		2	0.36111
patient		physician		1		1		k		k+1			  3			  1			0.2		3	0.40741
patient		physician		1		1		k		k+1			  3			  1			0.2		4	0.44290
patient		physician		1		1		k		k+1			  3			  1			0.2		5	0.45833
patient		physician		1		1		k		k+1			  3			  1			0.1		1	0.22068
patient		physician		1		1		k		k+1			  3			  1			0.1		2	0.35957
patient		physician		1		1		k		k+1			  3			  1			0.1		3	0.39969
patient		physician		1		1		k		k+1			  3			  1			0.1		4	0.43364
patient		physician		1		1		k		k+1			  3			  1			0.1		5	0.45833
patient		physician		1		1		k		k+1			  3			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			  2			1.0		1	0.29167
patient		physician		1		1		k		k+1			  3			  2			1.0		2	0.35957
patient		physician		1		1		k		k+1			  3			  2			1.0		3	0.39198
patient		physician		1		1		k		k+1			  3			  2			1.0		4	0.40586
patient		physician		1		1		k		k+1			  3			  2			1.0		5	0.40741
patient		physician		1		1		k		k+1			  3			  2			0.9		1	0.23457
patient		physician		1		1		k		k+1			  3			  2			0.9		2	0.37037
patient		physician		1		1		k		k+1			  3			  2			0.9		3	0.40586
patient		physician		1		1		k		k+1			  3			  2			0.9		4	0.44444
patient		physician		1		1		k		k+1			  3			  2			0.9		5	0.46605
patient		physician		1		1		k		k+1			  3			  2			0.8		1	0.23457
patient		physician		1		1		k		k+1			  3			  2			0.8		2	0.37346
patient		physician		1		1		k		k+1			  3			  2			0.8		3	0.40586
patient		physician		1		1		k		k+1			  3			  2			0.8		4	0.44444
patient		physician		1		1		k		k+1			  3			  2			0.8		5	0.46605
patient		physician		1		1		k		k+1			  3			  2			0.7		1	0.23611
patient		physician		1		1		k		k+1			  3			  2			0.7		2	0.37500
patient		physician		1		1		k		k+1			  3			  2			0.7		3	0.40586
patient		physician		1		1		k		k+1			  3			  2			0.7		4	0.44444
patient		physician		1		1		k		k+1			  3			  2			0.7		5	0.46451
patient		physician		1		1		k		k+1			  3			  2			0.6		1	0.23611
patient		physician		1		1		k		k+1			  3			  2			0.6		2	0.37346
patient		physician		1		1		k		k+1			  3			  2			0.6		3	0.40586
patient		physician		1		1		k		k+1			  3			  2			0.6		4	0.44444
patient		physician		1		1		k		k+1			  3			  2			0.6		5	0.46451
patient		physician		1		1		k		k+1			  3			  2			0.5		1	0.23611
patient		physician		1		1		k		k+1			  3			  2			0.5		2	0.37191
patient		physician		1		1		k		k+1			  3			  2			0.5		3	0.40586
patient		physician		1		1		k		k+1			  3			  2			0.5		4	0.44444
patient		physician		1		1		k		k+1			  3			  2			0.5		5	0.46451
patient		physician		1		1		k		k+1			  3			  2			0.4		1	0.22840
patient		physician		1		1		k		k+1			  3			  2			0.4		2	0.37037
patient		physician		1		1		k		k+1			  3			  2			0.4		3	0.40586
patient		physician		1		1		k		k+1			  3			  2			0.4		4	0.44599
patient		physician		1		1		k		k+1			  3			  2			0.4		5	0.46605
patient		physician		1		1		k		k+1			  3			  2			0.3		1	0.22377
patient		physician		1		1		k		k+1			  3			  2			0.3		2	0.36574
patient		physician		1		1		k		k+1			  3			  2			0.3		3	0.40741
patient		physician		1		1		k		k+1			  3			  2			0.3		4	0.44599
patient		physician		1		1		k		k+1			  3			  2			0.3		5	0.46451
patient		physician		1		1		k		k+1			  3			  2			0.2		1	0.21759
patient		physician		1		1		k		k+1			  3			  2			0.2		2	0.36265
patient		physician		1		1		k		k+1			  3			  2			0.2		3	0.40895
patient		physician		1		1		k		k+1			  3			  2			0.2		4	0.44599
patient		physician		1		1		k		k+1			  3			  2			0.2		5	0.45988
patient		physician		1		1		k		k+1			  3			  2			0.1		1	0.22068
patient		physician		1		1		k		k+1			  3			  2			0.1		2	0.35802
patient		physician		1		1		k		k+1			  3			  2			0.1		3	0.40432
patient		physician		1		1		k		k+1			  3			  2			0.1		4	0.43827
patient		physician		1		1		k		k+1			  3			  2			0.1		5	0.45988
patient		physician		1		1		k		k+1			  3			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			  3			1.0		1	0.29321
patient		physician		1		1		k		k+1			  3			  3			1.0		2	0.36111
patient		physician		1		1		k		k+1			  3			  3			1.0		3	0.39352
patient		physician		1		1		k		k+1			  3			  3			1.0		4	0.40741
patient		physician		1		1		k		k+1			  3			  3			1.0		5	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.9		1	0.23457
patient		physician		1		1		k		k+1			  3			  3			0.9		2	0.37191
patient		physician		1		1		k		k+1			  3			  3			0.9		3	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.9		4	0.44753
patient		physician		1		1		k		k+1			  3			  3			0.9		5	0.46759
patient		physician		1		1		k		k+1			  3			  3			0.8		1	0.23457
patient		physician		1		1		k		k+1			  3			  3			0.8		2	0.37500
patient		physician		1		1		k		k+1			  3			  3			0.8		3	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.8		4	0.44753
patient		physician		1		1		k		k+1			  3			  3			0.8		5	0.46759
patient		physician		1		1		k		k+1			  3			  3			0.7		1	0.23765
patient		physician		1		1		k		k+1			  3			  3			0.7		2	0.37654
patient		physician		1		1		k		k+1			  3			  3			0.7		3	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.7		4	0.44753
patient		physician		1		1		k		k+1			  3			  3			0.7		5	0.46759
patient		physician		1		1		k		k+1			  3			  3			0.6		1	0.23765
patient		physician		1		1		k		k+1			  3			  3			0.6		2	0.37500
patient		physician		1		1		k		k+1			  3			  3			0.6		3	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.6		4	0.44753
patient		physician		1		1		k		k+1			  3			  3			0.6		5	0.46759
patient		physician		1		1		k		k+1			  3			  3			0.5		1	0.23765
patient		physician		1		1		k		k+1			  3			  3			0.5		2	0.37346
patient		physician		1		1		k		k+1			  3			  3			0.5		3	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.5		4	0.44753
patient		physician		1		1		k		k+1			  3			  3			0.5		5	0.46759
patient		physician		1		1		k		k+1			  3			  3			0.4		1	0.23148
patient		physician		1		1		k		k+1			  3			  3			0.4		2	0.37191
patient		physician		1		1		k		k+1			  3			  3			0.4		3	0.40895
patient		physician		1		1		k		k+1			  3			  3			0.4		4	0.44907
patient		physician		1		1		k		k+1			  3			  3			0.4		5	0.46914
patient		physician		1		1		k		k+1			  3			  3			0.3		1	0.22377
patient		physician		1		1		k		k+1			  3			  3			0.3		2	0.36574
patient		physician		1		1		k		k+1			  3			  3			0.3		3	0.41049
patient		physician		1		1		k		k+1			  3			  3			0.3		4	0.44907
patient		physician		1		1		k		k+1			  3			  3			0.3		5	0.46759
patient		physician		1		1		k		k+1			  3			  3			0.2		1	0.21605
patient		physician		1		1		k		k+1			  3			  3			0.2		2	0.36265
patient		physician		1		1		k		k+1			  3			  3			0.2		3	0.41204
patient		physician		1		1		k		k+1			  3			  3			0.2		4	0.45062
patient		physician		1		1		k		k+1			  3			  3			0.2		5	0.46296
patient		physician		1		1		k		k+1			  3			  3			0.1		1	0.21914
patient		physician		1		1		k		k+1			  3			  3			0.1		2	0.35648
patient		physician		1		1		k		k+1			  3			  3			0.1		3	0.40432
patient		physician		1		1		k		k+1			  3			  3			0.1		4	0.44444
patient		physician		1		1		k		k+1			  3			  3			0.1		5	0.46296
patient		physician		1		1		k		k+1			  3			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			  4			1.0		1	0.29012
patient		physician		1		1		k		k+1			  3			  4			1.0		2	0.35802
patient		physician		1		1		k		k+1			  3			  4			1.0		3	0.39043
patient		physician		1		1		k		k+1			  3			  4			1.0		4	0.40432
patient		physician		1		1		k		k+1			  3			  4			1.0		5	0.40586
patient		physician		1		1		k		k+1			  3			  4			0.9		1	0.23611
patient		physician		1		1		k		k+1			  3			  4			0.9		2	0.37037
patient		physician		1		1		k		k+1			  3			  4			0.9		3	0.40741
patient		physician		1		1		k		k+1			  3			  4			0.9		4	0.44753
patient		physician		1		1		k		k+1			  3			  4			0.9		5	0.46451
patient		physician		1		1		k		k+1			  3			  4			0.8		1	0.23611
patient		physician		1		1		k		k+1			  3			  4			0.8		2	0.37346
patient		physician		1		1		k		k+1			  3			  4			0.8		3	0.40741
patient		physician		1		1		k		k+1			  3			  4			0.8		4	0.44753
patient		physician		1		1		k		k+1			  3			  4			0.8		5	0.46451
patient		physician		1		1		k		k+1			  3			  4			0.7		1	0.23765
patient		physician		1		1		k		k+1			  3			  4			0.7		2	0.37500
patient		physician		1		1		k		k+1			  3			  4			0.7		3	0.40741
patient		physician		1		1		k		k+1			  3			  4			0.7		4	0.44753
patient		physician		1		1		k		k+1			  3			  4			0.7		5	0.46451
patient		physician		1		1		k		k+1			  3			  4			0.6		1	0.23765
patient		physician		1		1		k		k+1			  3			  4			0.6		2	0.37346
patient		physician		1		1		k		k+1			  3			  4			0.6		3	0.40741
patient		physician		1		1		k		k+1			  3			  4			0.6		4	0.44753
patient		physician		1		1		k		k+1			  3			  4			0.6		5	0.46451
patient		physician		1		1		k		k+1			  3			  4			0.5		1	0.23765
patient		physician		1		1		k		k+1			  3			  4			0.5		2	0.37191
patient		physician		1		1		k		k+1			  3			  4			0.5		3	0.40741
patient		physician		1		1		k		k+1			  3			  4			0.5		4	0.44753
patient		physician		1		1		k		k+1			  3			  4			0.5		5	0.46451
patient		physician		1		1		k		k+1			  3			  4			0.4		1	0.22994
patient		physician		1		1		k		k+1			  3			  4			0.4		2	0.37037
patient		physician		1		1		k		k+1			  3			  4			0.4		3	0.40741
patient		physician		1		1		k		k+1			  3			  4			0.4		4	0.44907
patient		physician		1		1		k		k+1			  3			  4			0.4		5	0.46605
patient		physician		1		1		k		k+1			  3			  4			0.3		1	0.22377
patient		physician		1		1		k		k+1			  3			  4			0.3		2	0.36420
patient		physician		1		1		k		k+1			  3			  4			0.3		3	0.40895
patient		physician		1		1		k		k+1			  3			  4			0.3		4	0.44907
patient		physician		1		1		k		k+1			  3			  4			0.3		5	0.46451
patient		physician		1		1		k		k+1			  3			  4			0.2		1	0.21605
patient		physician		1		1		k		k+1			  3			  4			0.2		2	0.36111
patient		physician		1		1		k		k+1			  3			  4			0.2		3	0.41204
patient		physician		1		1		k		k+1			  3			  4			0.2		4	0.45062
patient		physician		1		1		k		k+1			  3			  4			0.2		5	0.45988
patient		physician		1		1		k		k+1			  3			  4			0.1		1	0.21914
patient		physician		1		1		k		k+1			  3			  4			0.1		2	0.35648
patient		physician		1		1		k		k+1			  3			  4			0.1		3	0.40278
patient		physician		1		1		k		k+1			  3			  4			0.1		4	0.44290
patient		physician		1		1		k		k+1			  3			  4			0.1		5	0.45988
patient		physician		1		1		k		k+1			  3			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			  5			1.0		1	0.28858
patient		physician		1		1		k		k+1			  3			  5			1.0		2	0.35494
patient		physician		1		1		k		k+1			  3			  5			1.0		3	0.38735
patient		physician		1		1		k		k+1			  3			  5			1.0		4	0.40432
patient		physician		1		1		k		k+1			  3			  5			1.0		5	0.40432
patient		physician		1		1		k		k+1			  3			  5			0.9		1	0.23611
patient		physician		1		1		k		k+1			  3			  5			0.9		2	0.36728
patient		physician		1		1		k		k+1			  3			  5			0.9		3	0.40432
patient		physician		1		1		k		k+1			  3			  5			0.9		4	0.44599
patient		physician		1		1		k		k+1			  3			  5			0.9		5	0.46296
patient		physician		1		1		k		k+1			  3			  5			0.8		1	0.23611
patient		physician		1		1		k		k+1			  3			  5			0.8		2	0.37037
patient		physician		1		1		k		k+1			  3			  5			0.8		3	0.40432
patient		physician		1		1		k		k+1			  3			  5			0.8		4	0.44599
patient		physician		1		1		k		k+1			  3			  5			0.8		5	0.46296
patient		physician		1		1		k		k+1			  3			  5			0.7		1	0.23611
patient		physician		1		1		k		k+1			  3			  5			0.7		2	0.37346
patient		physician		1		1		k		k+1			  3			  5			0.7		3	0.40586
patient		physician		1		1		k		k+1			  3			  5			0.7		4	0.44753
patient		physician		1		1		k		k+1			  3			  5			0.7		5	0.46296
patient		physician		1		1		k		k+1			  3			  5			0.6		1	0.23457
patient		physician		1		1		k		k+1			  3			  5			0.6		2	0.37346
patient		physician		1		1		k		k+1			  3			  5			0.6		3	0.40586
patient		physician		1		1		k		k+1			  3			  5			0.6		4	0.44753
patient		physician		1		1		k		k+1			  3			  5			0.6		5	0.46296
patient		physician		1		1		k		k+1			  3			  5			0.5		1	0.23611
patient		physician		1		1		k		k+1			  3			  5			0.5		2	0.37191
patient		physician		1		1		k		k+1			  3			  5			0.5		3	0.40586
patient		physician		1		1		k		k+1			  3			  5			0.5		4	0.44753
patient		physician		1		1		k		k+1			  3			  5			0.5		5	0.46296
patient		physician		1		1		k		k+1			  3			  5			0.4		1	0.22840
patient		physician		1		1		k		k+1			  3			  5			0.4		2	0.37037
patient		physician		1		1		k		k+1			  3			  5			0.4		3	0.40586
patient		physician		1		1		k		k+1			  3			  5			0.4		4	0.44753
patient		physician		1		1		k		k+1			  3			  5			0.4		5	0.46296
patient		physician		1		1		k		k+1			  3			  5			0.3		1	0.22377
patient		physician		1		1		k		k+1			  3			  5			0.3		2	0.36728
patient		physician		1		1		k		k+1			  3			  5			0.3		3	0.40586
patient		physician		1		1		k		k+1			  3			  5			0.3		4	0.44753
patient		physician		1		1		k		k+1			  3			  5			0.3		5	0.46142
patient		physician		1		1		k		k+1			  3			  5			0.2		1	0.21605
patient		physician		1		1		k		k+1			  3			  5			0.2		2	0.36265
patient		physician		1		1		k		k+1			  3			  5			0.2		3	0.40895
patient		physician		1		1		k		k+1			  3			  5			0.2		4	0.44753
patient		physician		1		1		k		k+1			  3			  5			0.2		5	0.45679
patient		physician		1		1		k		k+1			  3			  5			0.1		1	0.21914
patient		physician		1		1		k		k+1			  3			  5			0.1		2	0.35648
patient		physician		1		1		k		k+1			  3			  5			0.1		3	0.39969
patient		physician		1		1		k		k+1			  3			  5			0.1		4	0.43981
patient		physician		1		1		k		k+1			  3			  5			0.1		5	0.45679
patient		physician		1		1		k		k+1			  3			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			 10			1.0		1	0.28549
patient		physician		1		1		k		k+1			  3			 10			1.0		2	0.34722
patient		physician		1		1		k		k+1			  3			 10			1.0		3	0.38426
patient		physician		1		1		k		k+1			  3			 10			1.0		4	0.39815
patient		physician		1		1		k		k+1			  3			 10			1.0		5	0.40278
patient		physician		1		1		k		k+1			  3			 10			0.9		1	0.23457
patient		physician		1		1		k		k+1			  3			 10			0.9		2	0.36111
patient		physician		1		1		k		k+1			  3			 10			0.9		3	0.40123
patient		physician		1		1		k		k+1			  3			 10			0.9		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.9		5	0.45679
patient		physician		1		1		k		k+1			  3			 10			0.8		1	0.23457
patient		physician		1		1		k		k+1			  3			 10			0.8		2	0.36420
patient		physician		1		1		k		k+1			  3			 10			0.8		3	0.40123
patient		physician		1		1		k		k+1			  3			 10			0.8		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.8		5	0.45679
patient		physician		1		1		k		k+1			  3			 10			0.7		1	0.23457
patient		physician		1		1		k		k+1			  3			 10			0.7		2	0.36728
patient		physician		1		1		k		k+1			  3			 10			0.7		3	0.40123
patient		physician		1		1		k		k+1			  3			 10			0.7		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.7		5	0.45679
patient		physician		1		1		k		k+1			  3			 10			0.6		1	0.23457
patient		physician		1		1		k		k+1			  3			 10			0.6		2	0.36728
patient		physician		1		1		k		k+1			  3			 10			0.6		3	0.40278
patient		physician		1		1		k		k+1			  3			 10			0.6		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.6		5	0.45679
patient		physician		1		1		k		k+1			  3			 10			0.5		1	0.23457
patient		physician		1		1		k		k+1			  3			 10			0.5		2	0.36574
patient		physician		1		1		k		k+1			  3			 10			0.5		3	0.40278
patient		physician		1		1		k		k+1			  3			 10			0.5		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.5		5	0.45679
patient		physician		1		1		k		k+1			  3			 10			0.4		1	0.22685
patient		physician		1		1		k		k+1			  3			 10			0.4		2	0.36574
patient		physician		1		1		k		k+1			  3			 10			0.4		3	0.40123
patient		physician		1		1		k		k+1			  3			 10			0.4		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.4		5	0.45679
patient		physician		1		1		k		k+1			  3			 10			0.3		1	0.22068
patient		physician		1		1		k		k+1			  3			 10			0.3		2	0.36265
patient		physician		1		1		k		k+1			  3			 10			0.3		3	0.40123
patient		physician		1		1		k		k+1			  3			 10			0.3		4	0.43827
patient		physician		1		1		k		k+1			  3			 10			0.3		5	0.45525
patient		physician		1		1		k		k+1			  3			 10			0.2		1	0.21759
patient		physician		1		1		k		k+1			  3			 10			0.2		2	0.35648
patient		physician		1		1		k		k+1			  3			 10			0.2		3	0.40432
patient		physician		1		1		k		k+1			  3			 10			0.2		4	0.43981
patient		physician		1		1		k		k+1			  3			 10			0.2		5	0.45062
patient		physician		1		1		k		k+1			  3			 10			0.1		1	0.21759
patient		physician		1		1		k		k+1			  3			 10			0.1		2	0.35340
patient		physician		1		1		k		k+1			  3			 10			0.1		3	0.39969
patient		physician		1		1		k		k+1			  3			 10			0.1		4	0.43364
patient		physician		1		1		k		k+1			  3			 10			0.1		5	0.45062
patient		physician		1		1		k		k+1			  3			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			 20			1.0		1	0.28395
patient		physician		1		1		k		k+1			  3			 20			1.0		2	0.35031
patient		physician		1		1		k		k+1			  3			 20			1.0		3	0.37654
patient		physician		1		1		k		k+1			  3			 20			1.0		4	0.39352
patient		physician		1		1		k		k+1			  3			 20			1.0		5	0.39815
patient		physician		1		1		k		k+1			  3			 20			0.9		1	0.23302
patient		physician		1		1		k		k+1			  3			 20			0.9		2	0.36265
patient		physician		1		1		k		k+1			  3			 20			0.9		3	0.39660
patient		physician		1		1		k		k+1			  3			 20			0.9		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.9		5	0.44444
patient		physician		1		1		k		k+1			  3			 20			0.8		1	0.23302
patient		physician		1		1		k		k+1			  3			 20			0.8		2	0.36574
patient		physician		1		1		k		k+1			  3			 20			0.8		3	0.39660
patient		physician		1		1		k		k+1			  3			 20			0.8		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.8		5	0.44444
patient		physician		1		1		k		k+1			  3			 20			0.7		1	0.23302
patient		physician		1		1		k		k+1			  3			 20			0.7		2	0.36883
patient		physician		1		1		k		k+1			  3			 20			0.7		3	0.39660
patient		physician		1		1		k		k+1			  3			 20			0.7		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.7		5	0.44444
patient		physician		1		1		k		k+1			  3			 20			0.6		1	0.23457
patient		physician		1		1		k		k+1			  3			 20			0.6		2	0.36883
patient		physician		1		1		k		k+1			  3			 20			0.6		3	0.39815
patient		physician		1		1		k		k+1			  3			 20			0.6		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.6		5	0.44444
patient		physician		1		1		k		k+1			  3			 20			0.5		1	0.23457
patient		physician		1		1		k		k+1			  3			 20			0.5		2	0.36728
patient		physician		1		1		k		k+1			  3			 20			0.5		3	0.39815
patient		physician		1		1		k		k+1			  3			 20			0.5		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.5		5	0.44444
patient		physician		1		1		k		k+1			  3			 20			0.4		1	0.22840
patient		physician		1		1		k		k+1			  3			 20			0.4		2	0.36574
patient		physician		1		1		k		k+1			  3			 20			0.4		3	0.39660
patient		physician		1		1		k		k+1			  3			 20			0.4		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.4		5	0.44444
patient		physician		1		1		k		k+1			  3			 20			0.3		1	0.21914
patient		physician		1		1		k		k+1			  3			 20			0.3		2	0.36420
patient		physician		1		1		k		k+1			  3			 20			0.3		3	0.39660
patient		physician		1		1		k		k+1			  3			 20			0.3		4	0.43056
patient		physician		1		1		k		k+1			  3			 20			0.3		5	0.44290
patient		physician		1		1		k		k+1			  3			 20			0.2		1	0.21605
patient		physician		1		1		k		k+1			  3			 20			0.2		2	0.35802
patient		physician		1		1		k		k+1			  3			 20			0.2		3	0.39815
patient		physician		1		1		k		k+1			  3			 20			0.2		4	0.43210
patient		physician		1		1		k		k+1			  3			 20			0.2		5	0.43981
patient		physician		1		1		k		k+1			  3			 20			0.1		1	0.21914
patient		physician		1		1		k		k+1			  3			 20			0.1		2	0.35494
patient		physician		1		1		k		k+1			  3			 20			0.1		3	0.39198
patient		physician		1		1		k		k+1			  3			 20			0.1		4	0.42593
patient		physician		1		1		k		k+1			  3			 20			0.1		5	0.44136
patient		physician		1		1		k		k+1			  3			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			 50			1.0		1	0.27469
patient		physician		1		1		k		k+1			  3			 50			1.0		2	0.33488
patient		physician		1		1		k		k+1			  3			 50			1.0		3	0.37037
patient		physician		1		1		k		k+1			  3			 50			1.0		4	0.38889
patient		physician		1		1		k		k+1			  3			 50			1.0		5	0.39198
patient		physician		1		1		k		k+1			  3			 50			0.9		1	0.22840
patient		physician		1		1		k		k+1			  3			 50			0.9		2	0.34568
patient		physician		1		1		k		k+1			  3			 50			0.9		3	0.38889
patient		physician		1		1		k		k+1			  3			 50			0.9		4	0.42284
patient		physician		1		1		k		k+1			  3			 50			0.9		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.8		1	0.22994
patient		physician		1		1		k		k+1			  3			 50			0.8		2	0.35185
patient		physician		1		1		k		k+1			  3			 50			0.8		3	0.38889
patient		physician		1		1		k		k+1			  3			 50			0.8		4	0.42284
patient		physician		1		1		k		k+1			  3			 50			0.8		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.7		1	0.23148
patient		physician		1		1		k		k+1			  3			 50			0.7		2	0.35802
patient		physician		1		1		k		k+1			  3			 50			0.7		3	0.39043
patient		physician		1		1		k		k+1			  3			 50			0.7		4	0.42284
patient		physician		1		1		k		k+1			  3			 50			0.7		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.6		1	0.23302
patient		physician		1		1		k		k+1			  3			 50			0.6		2	0.35957
patient		physician		1		1		k		k+1			  3			 50			0.6		3	0.39043
patient		physician		1		1		k		k+1			  3			 50			0.6		4	0.42284
patient		physician		1		1		k		k+1			  3			 50			0.6		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.5		1	0.23302
patient		physician		1		1		k		k+1			  3			 50			0.5		2	0.35957
patient		physician		1		1		k		k+1			  3			 50			0.5		3	0.39043
patient		physician		1		1		k		k+1			  3			 50			0.5		4	0.42284
patient		physician		1		1		k		k+1			  3			 50			0.5		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.4		1	0.22994
patient		physician		1		1		k		k+1			  3			 50			0.4		2	0.35802
patient		physician		1		1		k		k+1			  3			 50			0.4		3	0.39352
patient		physician		1		1		k		k+1			  3			 50			0.4		4	0.42593
patient		physician		1		1		k		k+1			  3			 50			0.4		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.3		1	0.22222
patient		physician		1		1		k		k+1			  3			 50			0.3		2	0.35340
patient		physician		1		1		k		k+1			  3			 50			0.3		3	0.39506
patient		physician		1		1		k		k+1			  3			 50			0.3		4	0.42593
patient		physician		1		1		k		k+1			  3			 50			0.3		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.2		1	0.22377
patient		physician		1		1		k		k+1			  3			 50			0.2		2	0.35340
patient		physician		1		1		k		k+1			  3			 50			0.2		3	0.39660
patient		physician		1		1		k		k+1			  3			 50			0.2		4	0.42593
patient		physician		1		1		k		k+1			  3			 50			0.2		5	0.43673
patient		physician		1		1		k		k+1			  3			 50			0.1		1	0.22068
patient		physician		1		1		k		k+1			  3			 50			0.1		2	0.35031
patient		physician		1		1		k		k+1			  3			 50			0.1		3	0.39352
patient		physician		1		1		k		k+1			  3			 50			0.1		4	0.42284
patient		physician		1		1		k		k+1			  3			 50			0.1		5	0.43827
patient		physician		1		1		k		k+1			  3			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			  3			100			1.0		1	0.27006
patient		physician		1		1		k		k+1			  3			100			1.0		2	0.31636
patient		physician		1		1		k		k+1			  3			100			1.0		3	0.35340
patient		physician		1		1		k		k+1			  3			100			1.0		4	0.36883
patient		physician		1		1		k		k+1			  3			100			1.0		5	0.37654
patient		physician		1		1		k		k+1			  3			100			0.9		1	0.22377
patient		physician		1		1		k		k+1			  3			100			0.9		2	0.32716
patient		physician		1		1		k		k+1			  3			100			0.9		3	0.37037
patient		physician		1		1		k		k+1			  3			100			0.9		4	0.40586
patient		physician		1		1		k		k+1			  3			100			0.9		5	0.42284
patient		physician		1		1		k		k+1			  3			100			0.8		1	0.22531
patient		physician		1		1		k		k+1			  3			100			0.8		2	0.33333
patient		physician		1		1		k		k+1			  3			100			0.8		3	0.37037
patient		physician		1		1		k		k+1			  3			100			0.8		4	0.40586
patient		physician		1		1		k		k+1			  3			100			0.8		5	0.42284
patient		physician		1		1		k		k+1			  3			100			0.7		1	0.22531
patient		physician		1		1		k		k+1			  3			100			0.7		2	0.33642
patient		physician		1		1		k		k+1			  3			100			0.7		3	0.37500
patient		physician		1		1		k		k+1			  3			100			0.7		4	0.40895
patient		physician		1		1		k		k+1			  3			100			0.7		5	0.42284
patient		physician		1		1		k		k+1			  3			100			0.6		1	0.22685
patient		physician		1		1		k		k+1			  3			100			0.6		2	0.33796
patient		physician		1		1		k		k+1			  3			100			0.6		3	0.37500
patient		physician		1		1		k		k+1			  3			100			0.6		4	0.40895
patient		physician		1		1		k		k+1			  3			100			0.6		5	0.42438
patient		physician		1		1		k		k+1			  3			100			0.5		1	0.22685
patient		physician		1		1		k		k+1			  3			100			0.5		2	0.34105
patient		physician		1		1		k		k+1			  3			100			0.5		3	0.37500
patient		physician		1		1		k		k+1			  3			100			0.5		4	0.40895
patient		physician		1		1		k		k+1			  3			100			0.5		5	0.42438
patient		physician		1		1		k		k+1			  3			100			0.4		1	0.22377
patient		physician		1		1		k		k+1			  3			100			0.4		2	0.34259
patient		physician		1		1		k		k+1			  3			100			0.4		3	0.38117
patient		physician		1		1		k		k+1			  3			100			0.4		4	0.41049
patient		physician		1		1		k		k+1			  3			100			0.4		5	0.42438
patient		physician		1		1		k		k+1			  3			100			0.3		1	0.21759
patient		physician		1		1		k		k+1			  3			100			0.3		2	0.34568
patient		physician		1		1		k		k+1			  3			100			0.3		3	0.38117
patient		physician		1		1		k		k+1			  3			100			0.3		4	0.41049
patient		physician		1		1		k		k+1			  3			100			0.3		5	0.42438
patient		physician		1		1		k		k+1			  3			100			0.2		1	0.22068
patient		physician		1		1		k		k+1			  3			100			0.2		2	0.34414
patient		physician		1		1		k		k+1			  3			100			0.2		3	0.38426
patient		physician		1		1		k		k+1			  3			100			0.2		4	0.41049
patient		physician		1		1		k		k+1			  3			100			0.2		5	0.42438
patient		physician		1		1		k		k+1			  3			100			0.1		1	0.21759
patient		physician		1		1		k		k+1			  3			100			0.1		2	0.33951
patient		physician		1		1		k		k+1			  3			100			0.1		3	0.38426
patient		physician		1		1		k		k+1			  3			100			0.1		4	0.40741
patient		physician		1		1		k		k+1			  3			100			0.1		5	0.42593
patient		physician		1		1		k		k+1			  3			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			  3			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			  3			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			  3			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			  3			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			  1			1.0		1	0.28395
patient		physician		1		1		k		k+1			  4			  1			1.0		2	0.35802
patient		physician		1		1		k		k+1			  4			  1			1.0		3	0.39352
patient		physician		1		1		k		k+1			  4			  1			1.0		4	0.41204
patient		physician		1		1		k		k+1			  4			  1			1.0		5	0.41667
patient		physician		1		1		k		k+1			  4			  1			0.9		1	0.23611
patient		physician		1		1		k		k+1			  4			  1			0.9		2	0.35957
patient		physician		1		1		k		k+1			  4			  1			0.9		3	0.40123
patient		physician		1		1		k		k+1			  4			  1			0.9		4	0.43827
patient		physician		1		1		k		k+1			  4			  1			0.9		5	0.45988
patient		physician		1		1		k		k+1			  4			  1			0.8		1	0.23457
patient		physician		1		1		k		k+1			  4			  1			0.8		2	0.36111
patient		physician		1		1		k		k+1			  4			  1			0.8		3	0.40123
patient		physician		1		1		k		k+1			  4			  1			0.8		4	0.43827
patient		physician		1		1		k		k+1			  4			  1			0.8		5	0.45988
patient		physician		1		1		k		k+1			  4			  1			0.7		1	0.23457
patient		physician		1		1		k		k+1			  4			  1			0.7		2	0.36420
patient		physician		1		1		k		k+1			  4			  1			0.7		3	0.40432
patient		physician		1		1		k		k+1			  4			  1			0.7		4	0.43981
patient		physician		1		1		k		k+1			  4			  1			0.7		5	0.46142
patient		physician		1		1		k		k+1			  4			  1			0.6		1	0.23457
patient		physician		1		1		k		k+1			  4			  1			0.6		2	0.36420
patient		physician		1		1		k		k+1			  4			  1			0.6		3	0.40432
patient		physician		1		1		k		k+1			  4			  1			0.6		4	0.43827
patient		physician		1		1		k		k+1			  4			  1			0.6		5	0.46142
patient		physician		1		1		k		k+1			  4			  1			0.5		1	0.23302
patient		physician		1		1		k		k+1			  4			  1			0.5		2	0.36420
patient		physician		1		1		k		k+1			  4			  1			0.5		3	0.40586
patient		physician		1		1		k		k+1			  4			  1			0.5		4	0.43827
patient		physician		1		1		k		k+1			  4			  1			0.5		5	0.46142
patient		physician		1		1		k		k+1			  4			  1			0.4		1	0.22068
patient		physician		1		1		k		k+1			  4			  1			0.4		2	0.36883
patient		physician		1		1		k		k+1			  4			  1			0.4		3	0.40895
patient		physician		1		1		k		k+1			  4			  1			0.4		4	0.43981
patient		physician		1		1		k		k+1			  4			  1			0.4		5	0.46296
patient		physician		1		1		k		k+1			  4			  1			0.3		1	0.22068
patient		physician		1		1		k		k+1			  4			  1			0.3		2	0.36574
patient		physician		1		1		k		k+1			  4			  1			0.3		3	0.41049
patient		physician		1		1		k		k+1			  4			  1			0.3		4	0.43981
patient		physician		1		1		k		k+1			  4			  1			0.3		5	0.45988
patient		physician		1		1		k		k+1			  4			  1			0.2		1	0.22222
patient		physician		1		1		k		k+1			  4			  1			0.2		2	0.36265
patient		physician		1		1		k		k+1			  4			  1			0.2		3	0.40895
patient		physician		1		1		k		k+1			  4			  1			0.2		4	0.44136
patient		physician		1		1		k		k+1			  4			  1			0.2		5	0.45988
patient		physician		1		1		k		k+1			  4			  1			0.1		1	0.21759
patient		physician		1		1		k		k+1			  4			  1			0.1		2	0.35957
patient		physician		1		1		k		k+1			  4			  1			0.1		3	0.40278
patient		physician		1		1		k		k+1			  4			  1			0.1		4	0.43519
patient		physician		1		1		k		k+1			  4			  1			0.1		5	0.45679
patient		physician		1		1		k		k+1			  4			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			  2			1.0		1	0.28241
patient		physician		1		1		k		k+1			  4			  2			1.0		2	0.36265
patient		physician		1		1		k		k+1			  4			  2			1.0		3	0.39352
patient		physician		1		1		k		k+1			  4			  2			1.0		4	0.40895
patient		physician		1		1		k		k+1			  4			  2			1.0		5	0.41512
patient		physician		1		1		k		k+1			  4			  2			0.9		1	0.23302
patient		physician		1		1		k		k+1			  4			  2			0.9		2	0.36420
patient		physician		1		1		k		k+1			  4			  2			0.9		3	0.40432
patient		physician		1		1		k		k+1			  4			  2			0.9		4	0.43673
patient		physician		1		1		k		k+1			  4			  2			0.9		5	0.45988
patient		physician		1		1		k		k+1			  4			  2			0.8		1	0.23302
patient		physician		1		1		k		k+1			  4			  2			0.8		2	0.36420
patient		physician		1		1		k		k+1			  4			  2			0.8		3	0.40432
patient		physician		1		1		k		k+1			  4			  2			0.8		4	0.43673
patient		physician		1		1		k		k+1			  4			  2			0.8		5	0.45988
patient		physician		1		1		k		k+1			  4			  2			0.7		1	0.23302
patient		physician		1		1		k		k+1			  4			  2			0.7		2	0.36728
patient		physician		1		1		k		k+1			  4			  2			0.7		3	0.40586
patient		physician		1		1		k		k+1			  4			  2			0.7		4	0.43827
patient		physician		1		1		k		k+1			  4			  2			0.7		5	0.46142
patient		physician		1		1		k		k+1			  4			  2			0.6		1	0.23148
patient		physician		1		1		k		k+1			  4			  2			0.6		2	0.37037
patient		physician		1		1		k		k+1			  4			  2			0.6		3	0.40586
patient		physician		1		1		k		k+1			  4			  2			0.6		4	0.43673
patient		physician		1		1		k		k+1			  4			  2			0.6		5	0.46142
patient		physician		1		1		k		k+1			  4			  2			0.5		1	0.23302
patient		physician		1		1		k		k+1			  4			  2			0.5		2	0.37037
patient		physician		1		1		k		k+1			  4			  2			0.5		3	0.40586
patient		physician		1		1		k		k+1			  4			  2			0.5		4	0.43673
patient		physician		1		1		k		k+1			  4			  2			0.5		5	0.46142
patient		physician		1		1		k		k+1			  4			  2			0.4		1	0.22377
patient		physician		1		1		k		k+1			  4			  2			0.4		2	0.36883
patient		physician		1		1		k		k+1			  4			  2			0.4		3	0.40741
patient		physician		1		1		k		k+1			  4			  2			0.4		4	0.43827
patient		physician		1		1		k		k+1			  4			  2			0.4		5	0.46296
patient		physician		1		1		k		k+1			  4			  2			0.3		1	0.22068
patient		physician		1		1		k		k+1			  4			  2			0.3		2	0.36883
patient		physician		1		1		k		k+1			  4			  2			0.3		3	0.41204
patient		physician		1		1		k		k+1			  4			  2			0.3		4	0.43981
patient		physician		1		1		k		k+1			  4			  2			0.3		5	0.45988
patient		physician		1		1		k		k+1			  4			  2			0.2		1	0.22068
patient		physician		1		1		k		k+1			  4			  2			0.2		2	0.36111
patient		physician		1		1		k		k+1			  4			  2			0.2		3	0.41049
patient		physician		1		1		k		k+1			  4			  2			0.2		4	0.44136
patient		physician		1		1		k		k+1			  4			  2			0.2		5	0.46142
patient		physician		1		1		k		k+1			  4			  2			0.1		1	0.21605
patient		physician		1		1		k		k+1			  4			  2			0.1		2	0.36111
patient		physician		1		1		k		k+1			  4			  2			0.1		3	0.40278
patient		physician		1		1		k		k+1			  4			  2			0.1		4	0.43827
patient		physician		1		1		k		k+1			  4			  2			0.1		5	0.45833
patient		physician		1		1		k		k+1			  4			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			  3			1.0		1	0.28241
patient		physician		1		1		k		k+1			  4			  3			1.0		2	0.35957
patient		physician		1		1		k		k+1			  4			  3			1.0		3	0.39352
patient		physician		1		1		k		k+1			  4			  3			1.0		4	0.40895
patient		physician		1		1		k		k+1			  4			  3			1.0		5	0.41512
patient		physician		1		1		k		k+1			  4			  3			0.9		1	0.23302
patient		physician		1		1		k		k+1			  4			  3			0.9		2	0.36265
patient		physician		1		1		k		k+1			  4			  3			0.9		3	0.40432
patient		physician		1		1		k		k+1			  4			  3			0.9		4	0.43673
patient		physician		1		1		k		k+1			  4			  3			0.9		5	0.46142
patient		physician		1		1		k		k+1			  4			  3			0.8		1	0.23148
patient		physician		1		1		k		k+1			  4			  3			0.8		2	0.36265
patient		physician		1		1		k		k+1			  4			  3			0.8		3	0.40432
patient		physician		1		1		k		k+1			  4			  3			0.8		4	0.43673
patient		physician		1		1		k		k+1			  4			  3			0.8		5	0.46142
patient		physician		1		1		k		k+1			  4			  3			0.7		1	0.23148
patient		physician		1		1		k		k+1			  4			  3			0.7		2	0.36574
patient		physician		1		1		k		k+1			  4			  3			0.7		3	0.40432
patient		physician		1		1		k		k+1			  4			  3			0.7		4	0.43827
patient		physician		1		1		k		k+1			  4			  3			0.7		5	0.46296
patient		physician		1		1		k		k+1			  4			  3			0.6		1	0.23148
patient		physician		1		1		k		k+1			  4			  3			0.6		2	0.36883
patient		physician		1		1		k		k+1			  4			  3			0.6		3	0.40432
patient		physician		1		1		k		k+1			  4			  3			0.6		4	0.43673
patient		physician		1		1		k		k+1			  4			  3			0.6		5	0.46296
patient		physician		1		1		k		k+1			  4			  3			0.5		1	0.23302
patient		physician		1		1		k		k+1			  4			  3			0.5		2	0.36883
patient		physician		1		1		k		k+1			  4			  3			0.5		3	0.40432
patient		physician		1		1		k		k+1			  4			  3			0.5		4	0.43673
patient		physician		1		1		k		k+1			  4			  3			0.5		5	0.46296
patient		physician		1		1		k		k+1			  4			  3			0.4		1	0.22377
patient		physician		1		1		k		k+1			  4			  3			0.4		2	0.36728
patient		physician		1		1		k		k+1			  4			  3			0.4		3	0.40432
patient		physician		1		1		k		k+1			  4			  3			0.4		4	0.43827
patient		physician		1		1		k		k+1			  4			  3			0.4		5	0.46451
patient		physician		1		1		k		k+1			  4			  3			0.3		1	0.22068
patient		physician		1		1		k		k+1			  4			  3			0.3		2	0.36728
patient		physician		1		1		k		k+1			  4			  3			0.3		3	0.40895
patient		physician		1		1		k		k+1			  4			  3			0.3		4	0.44136
patient		physician		1		1		k		k+1			  4			  3			0.3		5	0.46142
patient		physician		1		1		k		k+1			  4			  3			0.2		1	0.22068
patient		physician		1		1		k		k+1			  4			  3			0.2		2	0.35957
patient		physician		1		1		k		k+1			  4			  3			0.2		3	0.40895
patient		physician		1		1		k		k+1			  4			  3			0.2		4	0.43981
patient		physician		1		1		k		k+1			  4			  3			0.2		5	0.46142
patient		physician		1		1		k		k+1			  4			  3			0.1		1	0.21451
patient		physician		1		1		k		k+1			  4			  3			0.1		2	0.35648
patient		physician		1		1		k		k+1			  4			  3			0.1		3	0.40123
patient		physician		1		1		k		k+1			  4			  3			0.1		4	0.43673
patient		physician		1		1		k		k+1			  4			  3			0.1		5	0.45679
patient		physician		1		1		k		k+1			  4			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			  4			1.0		1	0.28395
patient		physician		1		1		k		k+1			  4			  4			1.0		2	0.36728
patient		physician		1		1		k		k+1			  4			  4			1.0		3	0.39660
patient		physician		1		1		k		k+1			  4			  4			1.0		4	0.41049
patient		physician		1		1		k		k+1			  4			  4			1.0		5	0.41667
patient		physician		1		1		k		k+1			  4			  4			0.9		1	0.23457
patient		physician		1		1		k		k+1			  4			  4			0.9		2	0.36883
patient		physician		1		1		k		k+1			  4			  4			0.9		3	0.40741
patient		physician		1		1		k		k+1			  4			  4			0.9		4	0.44290
patient		physician		1		1		k		k+1			  4			  4			0.9		5	0.46451
patient		physician		1		1		k		k+1			  4			  4			0.8		1	0.23302
patient		physician		1		1		k		k+1			  4			  4			0.8		2	0.36883
patient		physician		1		1		k		k+1			  4			  4			0.8		3	0.40741
patient		physician		1		1		k		k+1			  4			  4			0.8		4	0.44290
patient		physician		1		1		k		k+1			  4			  4			0.8		5	0.46451
patient		physician		1		1		k		k+1			  4			  4			0.7		1	0.23302
patient		physician		1		1		k		k+1			  4			  4			0.7		2	0.37037
patient		physician		1		1		k		k+1			  4			  4			0.7		3	0.40741
patient		physician		1		1		k		k+1			  4			  4			0.7		4	0.44290
patient		physician		1		1		k		k+1			  4			  4			0.7		5	0.46451
patient		physician		1		1		k		k+1			  4			  4			0.6		1	0.23302
patient		physician		1		1		k		k+1			  4			  4			0.6		2	0.37346
patient		physician		1		1		k		k+1			  4			  4			0.6		3	0.40741
patient		physician		1		1		k		k+1			  4			  4			0.6		4	0.44136
patient		physician		1		1		k		k+1			  4			  4			0.6		5	0.46451
patient		physician		1		1		k		k+1			  4			  4			0.5		1	0.23302
patient		physician		1		1		k		k+1			  4			  4			0.5		2	0.37346
patient		physician		1		1		k		k+1			  4			  4			0.5		3	0.40741
patient		physician		1		1		k		k+1			  4			  4			0.5		4	0.44136
patient		physician		1		1		k		k+1			  4			  4			0.5		5	0.46451
patient		physician		1		1		k		k+1			  4			  4			0.4		1	0.22222
patient		physician		1		1		k		k+1			  4			  4			0.4		2	0.37191
patient		physician		1		1		k		k+1			  4			  4			0.4		3	0.40741
patient		physician		1		1		k		k+1			  4			  4			0.4		4	0.44290
patient		physician		1		1		k		k+1			  4			  4			0.4		5	0.46605
patient		physician		1		1		k		k+1			  4			  4			0.3		1	0.22068
patient		physician		1		1		k		k+1			  4			  4			0.3		2	0.37037
patient		physician		1		1		k		k+1			  4			  4			0.3		3	0.41049
patient		physician		1		1		k		k+1			  4			  4			0.3		4	0.44599
patient		physician		1		1		k		k+1			  4			  4			0.3		5	0.46296
patient		physician		1		1		k		k+1			  4			  4			0.2		1	0.21914
patient		physician		1		1		k		k+1			  4			  4			0.2		2	0.36265
patient		physician		1		1		k		k+1			  4			  4			0.2		3	0.41049
patient		physician		1		1		k		k+1			  4			  4			0.2		4	0.44599
patient		physician		1		1		k		k+1			  4			  4			0.2		5	0.46296
patient		physician		1		1		k		k+1			  4			  4			0.1		1	0.21296
patient		physician		1		1		k		k+1			  4			  4			0.1		2	0.35494
patient		physician		1		1		k		k+1			  4			  4			0.1		3	0.40278
patient		physician		1		1		k		k+1			  4			  4			0.1		4	0.44290
patient		physician		1		1		k		k+1			  4			  4			0.1		5	0.45833
patient		physician		1		1		k		k+1			  4			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			  5			1.0		1	0.28241
patient		physician		1		1		k		k+1			  4			  5			1.0		2	0.36111
patient		physician		1		1		k		k+1			  4			  5			1.0		3	0.39352
patient		physician		1		1		k		k+1			  4			  5			1.0		4	0.40895
patient		physician		1		1		k		k+1			  4			  5			1.0		5	0.41204
patient		physician		1		1		k		k+1			  4			  5			0.9		1	0.23457
patient		physician		1		1		k		k+1			  4			  5			0.9		2	0.36574
patient		physician		1		1		k		k+1			  4			  5			0.9		3	0.40586
patient		physician		1		1		k		k+1			  4			  5			0.9		4	0.44136
patient		physician		1		1		k		k+1			  4			  5			0.9		5	0.45988
patient		physician		1		1		k		k+1			  4			  5			0.8		1	0.23302
patient		physician		1		1		k		k+1			  4			  5			0.8		2	0.36728
patient		physician		1		1		k		k+1			  4			  5			0.8		3	0.40586
patient		physician		1		1		k		k+1			  4			  5			0.8		4	0.44136
patient		physician		1		1		k		k+1			  4			  5			0.8		5	0.45988
patient		physician		1		1		k		k+1			  4			  5			0.7		1	0.23302
patient		physician		1		1		k		k+1			  4			  5			0.7		2	0.36883
patient		physician		1		1		k		k+1			  4			  5			0.7		3	0.40895
patient		physician		1		1		k		k+1			  4			  5			0.7		4	0.44290
patient		physician		1		1		k		k+1			  4			  5			0.7		5	0.46142
patient		physician		1		1		k		k+1			  4			  5			0.6		1	0.22994
patient		physician		1		1		k		k+1			  4			  5			0.6		2	0.37037
patient		physician		1		1		k		k+1			  4			  5			0.6		3	0.40895
patient		physician		1		1		k		k+1			  4			  5			0.6		4	0.44290
patient		physician		1		1		k		k+1			  4			  5			0.6		5	0.46142
patient		physician		1		1		k		k+1			  4			  5			0.5		1	0.22994
patient		physician		1		1		k		k+1			  4			  5			0.5		2	0.37037
patient		physician		1		1		k		k+1			  4			  5			0.5		3	0.40895
patient		physician		1		1		k		k+1			  4			  5			0.5		4	0.44290
patient		physician		1		1		k		k+1			  4			  5			0.5		5	0.46142
patient		physician		1		1		k		k+1			  4			  5			0.4		1	0.22068
patient		physician		1		1		k		k+1			  4			  5			0.4		2	0.36883
patient		physician		1		1		k		k+1			  4			  5			0.4		3	0.40895
patient		physician		1		1		k		k+1			  4			  5			0.4		4	0.44290
patient		physician		1		1		k		k+1			  4			  5			0.4		5	0.46142
patient		physician		1		1		k		k+1			  4			  5			0.3		1	0.22222
patient		physician		1		1		k		k+1			  4			  5			0.3		2	0.36883
patient		physician		1		1		k		k+1			  4			  5			0.3		3	0.40895
patient		physician		1		1		k		k+1			  4			  5			0.3		4	0.44444
patient		physician		1		1		k		k+1			  4			  5			0.3		5	0.45833
patient		physician		1		1		k		k+1			  4			  5			0.2		1	0.22068
patient		physician		1		1		k		k+1			  4			  5			0.2		2	0.36111
patient		physician		1		1		k		k+1			  4			  5			0.2		3	0.41049
patient		physician		1		1		k		k+1			  4			  5			0.2		4	0.44599
patient		physician		1		1		k		k+1			  4			  5			0.2		5	0.45833
patient		physician		1		1		k		k+1			  4			  5			0.1		1	0.21296
patient		physician		1		1		k		k+1			  4			  5			0.1		2	0.35340
patient		physician		1		1		k		k+1			  4			  5			0.1		3	0.40123
patient		physician		1		1		k		k+1			  4			  5			0.1		4	0.44136
patient		physician		1		1		k		k+1			  4			  5			0.1		5	0.45525
patient		physician		1		1		k		k+1			  4			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			 10			1.0		1	0.28086
patient		physician		1		1		k		k+1			  4			 10			1.0		2	0.35340
patient		physician		1		1		k		k+1			  4			 10			1.0		3	0.38426
patient		physician		1		1		k		k+1			  4			 10			1.0		4	0.40278
patient		physician		1		1		k		k+1			  4			 10			1.0		5	0.41049
patient		physician		1		1		k		k+1			  4			 10			0.9		1	0.23302
patient		physician		1		1		k		k+1			  4			 10			0.9		2	0.36265
patient		physician		1		1		k		k+1			  4			 10			0.9		3	0.39660
patient		physician		1		1		k		k+1			  4			 10			0.9		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.9		5	0.45833
patient		physician		1		1		k		k+1			  4			 10			0.8		1	0.23148
patient		physician		1		1		k		k+1			  4			 10			0.8		2	0.36420
patient		physician		1		1		k		k+1			  4			 10			0.8		3	0.39660
patient		physician		1		1		k		k+1			  4			 10			0.8		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.8		5	0.45833
patient		physician		1		1		k		k+1			  4			 10			0.7		1	0.23148
patient		physician		1		1		k		k+1			  4			 10			0.7		2	0.36574
patient		physician		1		1		k		k+1			  4			 10			0.7		3	0.39969
patient		physician		1		1		k		k+1			  4			 10			0.7		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.7		5	0.45833
patient		physician		1		1		k		k+1			  4			 10			0.6		1	0.22994
patient		physician		1		1		k		k+1			  4			 10			0.6		2	0.36574
patient		physician		1		1		k		k+1			  4			 10			0.6		3	0.39969
patient		physician		1		1		k		k+1			  4			 10			0.6		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.6		5	0.45833
patient		physician		1		1		k		k+1			  4			 10			0.5		1	0.23148
patient		physician		1		1		k		k+1			  4			 10			0.5		2	0.36574
patient		physician		1		1		k		k+1			  4			 10			0.5		3	0.39969
patient		physician		1		1		k		k+1			  4			 10			0.5		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.5		5	0.45833
patient		physician		1		1		k		k+1			  4			 10			0.4		1	0.22068
patient		physician		1		1		k		k+1			  4			 10			0.4		2	0.36420
patient		physician		1		1		k		k+1			  4			 10			0.4		3	0.39815
patient		physician		1		1		k		k+1			  4			 10			0.4		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.4		5	0.45833
patient		physician		1		1		k		k+1			  4			 10			0.3		1	0.22377
patient		physician		1		1		k		k+1			  4			 10			0.3		2	0.36265
patient		physician		1		1		k		k+1			  4			 10			0.3		3	0.39815
patient		physician		1		1		k		k+1			  4			 10			0.3		4	0.43827
patient		physician		1		1		k		k+1			  4			 10			0.3		5	0.45525
patient		physician		1		1		k		k+1			  4			 10			0.2		1	0.21759
patient		physician		1		1		k		k+1			  4			 10			0.2		2	0.35802
patient		physician		1		1		k		k+1			  4			 10			0.2		3	0.40123
patient		physician		1		1		k		k+1			  4			 10			0.2		4	0.44136
patient		physician		1		1		k		k+1			  4			 10			0.2		5	0.45525
patient		physician		1		1		k		k+1			  4			 10			0.1		1	0.21142
patient		physician		1		1		k		k+1			  4			 10			0.1		2	0.35494
patient		physician		1		1		k		k+1			  4			 10			0.1		3	0.39506
patient		physician		1		1		k		k+1			  4			 10			0.1		4	0.43519
patient		physician		1		1		k		k+1			  4			 10			0.1		5	0.45370
patient		physician		1		1		k		k+1			  4			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			 20			1.0		1	0.27469
patient		physician		1		1		k		k+1			  4			 20			1.0		2	0.34722
patient		physician		1		1		k		k+1			  4			 20			1.0		3	0.38272
patient		physician		1		1		k		k+1			  4			 20			1.0		4	0.40123
patient		physician		1		1		k		k+1			  4			 20			1.0		5	0.40586
patient		physician		1		1		k		k+1			  4			 20			0.9		1	0.22685
patient		physician		1		1		k		k+1			  4			 20			0.9		2	0.35494
patient		physician		1		1		k		k+1			  4			 20			0.9		3	0.40278
patient		physician		1		1		k		k+1			  4			 20			0.9		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.9		5	0.45216
patient		physician		1		1		k		k+1			  4			 20			0.8		1	0.22840
patient		physician		1		1		k		k+1			  4			 20			0.8		2	0.35648
patient		physician		1		1		k		k+1			  4			 20			0.8		3	0.40278
patient		physician		1		1		k		k+1			  4			 20			0.8		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.8		5	0.45216
patient		physician		1		1		k		k+1			  4			 20			0.7		1	0.22840
patient		physician		1		1		k		k+1			  4			 20			0.7		2	0.35648
patient		physician		1		1		k		k+1			  4			 20			0.7		3	0.40278
patient		physician		1		1		k		k+1			  4			 20			0.7		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.7		5	0.45216
patient		physician		1		1		k		k+1			  4			 20			0.6		1	0.22840
patient		physician		1		1		k		k+1			  4			 20			0.6		2	0.35957
patient		physician		1		1		k		k+1			  4			 20			0.6		3	0.40432
patient		physician		1		1		k		k+1			  4			 20			0.6		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.6		5	0.45216
patient		physician		1		1		k		k+1			  4			 20			0.5		1	0.22994
patient		physician		1		1		k		k+1			  4			 20			0.5		2	0.35957
patient		physician		1		1		k		k+1			  4			 20			0.5		3	0.40432
patient		physician		1		1		k		k+1			  4			 20			0.5		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.5		5	0.45216
patient		physician		1		1		k		k+1			  4			 20			0.4		1	0.22068
patient		physician		1		1		k		k+1			  4			 20			0.4		2	0.35957
patient		physician		1		1		k		k+1			  4			 20			0.4		3	0.40278
patient		physician		1		1		k		k+1			  4			 20			0.4		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.4		5	0.45216
patient		physician		1		1		k		k+1			  4			 20			0.3		1	0.22222
patient		physician		1		1		k		k+1			  4			 20			0.3		2	0.36111
patient		physician		1		1		k		k+1			  4			 20			0.3		3	0.40123
patient		physician		1		1		k		k+1			  4			 20			0.3		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.3		5	0.44907
patient		physician		1		1		k		k+1			  4			 20			0.2		1	0.21605
patient		physician		1		1		k		k+1			  4			 20			0.2		2	0.35648
patient		physician		1		1		k		k+1			  4			 20			0.2		3	0.40278
patient		physician		1		1		k		k+1			  4			 20			0.2		4	0.43827
patient		physician		1		1		k		k+1			  4			 20			0.2		5	0.44753
patient		physician		1		1		k		k+1			  4			 20			0.1		1	0.21296
patient		physician		1		1		k		k+1			  4			 20			0.1		2	0.35340
patient		physician		1		1		k		k+1			  4			 20			0.1		3	0.39506
patient		physician		1		1		k		k+1			  4			 20			0.1		4	0.43364
patient		physician		1		1		k		k+1			  4			 20			0.1		5	0.44599
patient		physician		1		1		k		k+1			  4			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			 50			1.0		1	0.26852
patient		physician		1		1		k		k+1			  4			 50			1.0		2	0.32870
patient		physician		1		1		k		k+1			  4			 50			1.0		3	0.36420
patient		physician		1		1		k		k+1			  4			 50			1.0		4	0.39352
patient		physician		1		1		k		k+1			  4			 50			1.0		5	0.39815
patient		physician		1		1		k		k+1			  4			 50			0.9		1	0.22222
patient		physician		1		1		k		k+1			  4			 50			0.9		2	0.33951
patient		physician		1		1		k		k+1			  4			 50			0.9		3	0.38426
patient		physician		1		1		k		k+1			  4			 50			0.9		4	0.42130
patient		physician		1		1		k		k+1			  4			 50			0.9		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.8		1	0.22531
patient		physician		1		1		k		k+1			  4			 50			0.8		2	0.34414
patient		physician		1		1		k		k+1			  4			 50			0.8		3	0.38426
patient		physician		1		1		k		k+1			  4			 50			0.8		4	0.42130
patient		physician		1		1		k		k+1			  4			 50			0.8		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.7		1	0.22685
patient		physician		1		1		k		k+1			  4			 50			0.7		2	0.34877
patient		physician		1		1		k		k+1			  4			 50			0.7		3	0.38426
patient		physician		1		1		k		k+1			  4			 50			0.7		4	0.42130
patient		physician		1		1		k		k+1			  4			 50			0.7		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.6		1	0.22685
patient		physician		1		1		k		k+1			  4			 50			0.6		2	0.35340
patient		physician		1		1		k		k+1			  4			 50			0.6		3	0.38580
patient		physician		1		1		k		k+1			  4			 50			0.6		4	0.42284
patient		physician		1		1		k		k+1			  4			 50			0.6		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.5		1	0.23148
patient		physician		1		1		k		k+1			  4			 50			0.5		2	0.35340
patient		physician		1		1		k		k+1			  4			 50			0.5		3	0.38735
patient		physician		1		1		k		k+1			  4			 50			0.5		4	0.42284
patient		physician		1		1		k		k+1			  4			 50			0.5		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.4		1	0.22222
patient		physician		1		1		k		k+1			  4			 50			0.4		2	0.35031
patient		physician		1		1		k		k+1			  4			 50			0.4		3	0.38889
patient		physician		1		1		k		k+1			  4			 50			0.4		4	0.42438
patient		physician		1		1		k		k+1			  4			 50			0.4		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.3		1	0.22377
patient		physician		1		1		k		k+1			  4			 50			0.3		2	0.35185
patient		physician		1		1		k		k+1			  4			 50			0.3		3	0.38580
patient		physician		1		1		k		k+1			  4			 50			0.3		4	0.42438
patient		physician		1		1		k		k+1			  4			 50			0.3		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.2		1	0.22068
patient		physician		1		1		k		k+1			  4			 50			0.2		2	0.34722
patient		physician		1		1		k		k+1			  4			 50			0.2		3	0.38889
patient		physician		1		1		k		k+1			  4			 50			0.2		4	0.42438
patient		physician		1		1		k		k+1			  4			 50			0.2		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.1		1	0.21759
patient		physician		1		1		k		k+1			  4			 50			0.1		2	0.34722
patient		physician		1		1		k		k+1			  4			 50			0.1		3	0.38272
patient		physician		1		1		k		k+1			  4			 50			0.1		4	0.42284
patient		physician		1		1		k		k+1			  4			 50			0.1		5	0.43673
patient		physician		1		1		k		k+1			  4			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			  4			100			1.0		1	0.26543
patient		physician		1		1		k		k+1			  4			100			1.0		2	0.31481
patient		physician		1		1		k		k+1			  4			100			1.0		3	0.35031
patient		physician		1		1		k		k+1			  4			100			1.0		4	0.37500
patient		physician		1		1		k		k+1			  4			100			1.0		5	0.38117
patient		physician		1		1		k		k+1			  4			100			0.9		1	0.21914
patient		physician		1		1		k		k+1			  4			100			0.9		2	0.32562
patient		physician		1		1		k		k+1			  4			100			0.9		3	0.36574
patient		physician		1		1		k		k+1			  4			100			0.9		4	0.40741
patient		physician		1		1		k		k+1			  4			100			0.9		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.8		1	0.22068
patient		physician		1		1		k		k+1			  4			100			0.8		2	0.32870
patient		physician		1		1		k		k+1			  4			100			0.8		3	0.36574
patient		physician		1		1		k		k+1			  4			100			0.8		4	0.40741
patient		physician		1		1		k		k+1			  4			100			0.8		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.7		1	0.22222
patient		physician		1		1		k		k+1			  4			100			0.7		2	0.33333
patient		physician		1		1		k		k+1			  4			100			0.7		3	0.37191
patient		physician		1		1		k		k+1			  4			100			0.7		4	0.40895
patient		physician		1		1		k		k+1			  4			100			0.7		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.6		1	0.22222
patient		physician		1		1		k		k+1			  4			100			0.6		2	0.34105
patient		physician		1		1		k		k+1			  4			100			0.6		3	0.37191
patient		physician		1		1		k		k+1			  4			100			0.6		4	0.40895
patient		physician		1		1		k		k+1			  4			100			0.6		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.5		1	0.22685
patient		physician		1		1		k		k+1			  4			100			0.5		2	0.34259
patient		physician		1		1		k		k+1			  4			100			0.5		3	0.37191
patient		physician		1		1		k		k+1			  4			100			0.5		4	0.41049
patient		physician		1		1		k		k+1			  4			100			0.5		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.4		1	0.21914
patient		physician		1		1		k		k+1			  4			100			0.4		2	0.34414
patient		physician		1		1		k		k+1			  4			100			0.4		3	0.37963
patient		physician		1		1		k		k+1			  4			100			0.4		4	0.41049
patient		physician		1		1		k		k+1			  4			100			0.4		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.3		1	0.21914
patient		physician		1		1		k		k+1			  4			100			0.3		2	0.34722
patient		physician		1		1		k		k+1			  4			100			0.3		3	0.37809
patient		physician		1		1		k		k+1			  4			100			0.3		4	0.40895
patient		physician		1		1		k		k+1			  4			100			0.3		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.2		1	0.22068
patient		physician		1		1		k		k+1			  4			100			0.2		2	0.34568
patient		physician		1		1		k		k+1			  4			100			0.2		3	0.37963
patient		physician		1		1		k		k+1			  4			100			0.2		4	0.40895
patient		physician		1		1		k		k+1			  4			100			0.2		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.1		1	0.21605
patient		physician		1		1		k		k+1			  4			100			0.1		2	0.33796
patient		physician		1		1		k		k+1			  4			100			0.1		3	0.37963
patient		physician		1		1		k		k+1			  4			100			0.1		4	0.40586
patient		physician		1		1		k		k+1			  4			100			0.1		5	0.42438
patient		physician		1		1		k		k+1			  4			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			  4			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			  4			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			  4			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			  4			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			  1			1.0		1	0.28086
patient		physician		1		1		k		k+1			  5			  1			1.0		2	0.34877
patient		physician		1		1		k		k+1			  5			  1			1.0		3	0.38735
patient		physician		1		1		k		k+1			  5			  1			1.0		4	0.41512
patient		physician		1		1		k		k+1			  5			  1			1.0		5	0.42438
patient		physician		1		1		k		k+1			  5			  1			0.9		1	0.23302
patient		physician		1		1		k		k+1			  5			  1			0.9		2	0.35340
patient		physician		1		1		k		k+1			  5			  1			0.9		3	0.38889
patient		physician		1		1		k		k+1			  5			  1			0.9		4	0.43519
patient		physician		1		1		k		k+1			  5			  1			0.9		5	0.46296
patient		physician		1		1		k		k+1			  5			  1			0.8		1	0.23148
patient		physician		1		1		k		k+1			  5			  1			0.8		2	0.35340
patient		physician		1		1		k		k+1			  5			  1			0.8		3	0.39198
patient		physician		1		1		k		k+1			  5			  1			0.8		4	0.43519
patient		physician		1		1		k		k+1			  5			  1			0.8		5	0.46296
patient		physician		1		1		k		k+1			  5			  1			0.7		1	0.23148
patient		physician		1		1		k		k+1			  5			  1			0.7		2	0.35957
patient		physician		1		1		k		k+1			  5			  1			0.7		3	0.39506
patient		physician		1		1		k		k+1			  5			  1			0.7		4	0.43519
patient		physician		1		1		k		k+1			  5			  1			0.7		5	0.46296
patient		physician		1		1		k		k+1			  5			  1			0.6		1	0.23148
patient		physician		1		1		k		k+1			  5			  1			0.6		2	0.36111
patient		physician		1		1		k		k+1			  5			  1			0.6		3	0.39660
patient		physician		1		1		k		k+1			  5			  1			0.6		4	0.43519
patient		physician		1		1		k		k+1			  5			  1			0.6		5	0.46451
patient		physician		1		1		k		k+1			  5			  1			0.5		1	0.23302
patient		physician		1		1		k		k+1			  5			  1			0.5		2	0.35957
patient		physician		1		1		k		k+1			  5			  1			0.5		3	0.39660
patient		physician		1		1		k		k+1			  5			  1			0.5		4	0.43364
patient		physician		1		1		k		k+1			  5			  1			0.5		5	0.46296
patient		physician		1		1		k		k+1			  5			  1			0.4		1	0.22222
patient		physician		1		1		k		k+1			  5			  1			0.4		2	0.36111
patient		physician		1		1		k		k+1			  5			  1			0.4		3	0.40123
patient		physician		1		1		k		k+1			  5			  1			0.4		4	0.43519
patient		physician		1		1		k		k+1			  5			  1			0.4		5	0.46451
patient		physician		1		1		k		k+1			  5			  1			0.3		1	0.22068
patient		physician		1		1		k		k+1			  5			  1			0.3		2	0.36265
patient		physician		1		1		k		k+1			  5			  1			0.3		3	0.40278
patient		physician		1		1		k		k+1			  5			  1			0.3		4	0.43673
patient		physician		1		1		k		k+1			  5			  1			0.3		5	0.46142
patient		physician		1		1		k		k+1			  5			  1			0.2		1	0.21605
patient		physician		1		1		k		k+1			  5			  1			0.2		2	0.36265
patient		physician		1		1		k		k+1			  5			  1			0.2		3	0.40278
patient		physician		1		1		k		k+1			  5			  1			0.2		4	0.43827
patient		physician		1		1		k		k+1			  5			  1			0.2		5	0.45988
patient		physician		1		1		k		k+1			  5			  1			0.1		1	0.21914
patient		physician		1		1		k		k+1			  5			  1			0.1		2	0.35957
patient		physician		1		1		k		k+1			  5			  1			0.1		3	0.39969
patient		physician		1		1		k		k+1			  5			  1			0.1		4	0.43210
patient		physician		1		1		k		k+1			  5			  1			0.1		5	0.45525
patient		physician		1		1		k		k+1			  5			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			  2			1.0		1	0.28704
patient		physician		1		1		k		k+1			  5			  2			1.0		2	0.35802
patient		physician		1		1		k		k+1			  5			  2			1.0		3	0.39198
patient		physician		1		1		k		k+1			  5			  2			1.0		4	0.41975
patient		physician		1		1		k		k+1			  5			  2			1.0		5	0.42747
patient		physician		1		1		k		k+1			  5			  2			0.9		1	0.23148
patient		physician		1		1		k		k+1			  5			  2			0.9		2	0.36111
patient		physician		1		1		k		k+1			  5			  2			0.9		3	0.39506
patient		physician		1		1		k		k+1			  5			  2			0.9		4	0.43827
patient		physician		1		1		k		k+1			  5			  2			0.9		5	0.46451
patient		physician		1		1		k		k+1			  5			  2			0.8		1	0.23148
patient		physician		1		1		k		k+1			  5			  2			0.8		2	0.36265
patient		physician		1		1		k		k+1			  5			  2			0.8		3	0.39815
patient		physician		1		1		k		k+1			  5			  2			0.8		4	0.43827
patient		physician		1		1		k		k+1			  5			  2			0.8		5	0.46451
patient		physician		1		1		k		k+1			  5			  2			0.7		1	0.23148
patient		physician		1		1		k		k+1			  5			  2			0.7		2	0.36883
patient		physician		1		1		k		k+1			  5			  2			0.7		3	0.40278
patient		physician		1		1		k		k+1			  5			  2			0.7		4	0.43827
patient		physician		1		1		k		k+1			  5			  2			0.7		5	0.46451
patient		physician		1		1		k		k+1			  5			  2			0.6		1	0.22994
patient		physician		1		1		k		k+1			  5			  2			0.6		2	0.36883
patient		physician		1		1		k		k+1			  5			  2			0.6		3	0.40432
patient		physician		1		1		k		k+1			  5			  2			0.6		4	0.43827
patient		physician		1		1		k		k+1			  5			  2			0.6		5	0.46605
patient		physician		1		1		k		k+1			  5			  2			0.5		1	0.23457
patient		physician		1		1		k		k+1			  5			  2			0.5		2	0.36883
patient		physician		1		1		k		k+1			  5			  2			0.5		3	0.40586
patient		physician		1		1		k		k+1			  5			  2			0.5		4	0.43673
patient		physician		1		1		k		k+1			  5			  2			0.5		5	0.46451
patient		physician		1		1		k		k+1			  5			  2			0.4		1	0.22531
patient		physician		1		1		k		k+1			  5			  2			0.4		2	0.37037
patient		physician		1		1		k		k+1			  5			  2			0.4		3	0.40741
patient		physician		1		1		k		k+1			  5			  2			0.4		4	0.43827
patient		physician		1		1		k		k+1			  5			  2			0.4		5	0.46605
patient		physician		1		1		k		k+1			  5			  2			0.3		1	0.22222
patient		physician		1		1		k		k+1			  5			  2			0.3		2	0.37037
patient		physician		1		1		k		k+1			  5			  2			0.3		3	0.40895
patient		physician		1		1		k		k+1			  5			  2			0.3		4	0.43981
patient		physician		1		1		k		k+1			  5			  2			0.3		5	0.46296
patient		physician		1		1		k		k+1			  5			  2			0.2		1	0.21914
patient		physician		1		1		k		k+1			  5			  2			0.2		2	0.36574
patient		physician		1		1		k		k+1			  5			  2			0.2		3	0.40895
patient		physician		1		1		k		k+1			  5			  2			0.2		4	0.44136
patient		physician		1		1		k		k+1			  5			  2			0.2		5	0.46296
patient		physician		1		1		k		k+1			  5			  2			0.1		1	0.22068
patient		physician		1		1		k		k+1			  5			  2			0.1		2	0.36265
patient		physician		1		1		k		k+1			  5			  2			0.1		3	0.40741
patient		physician		1		1		k		k+1			  5			  2			0.1		4	0.43827
patient		physician		1		1		k		k+1			  5			  2			0.1		5	0.45833
patient		physician		1		1		k		k+1			  5			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			  3			1.0		1	0.28241
patient		physician		1		1		k		k+1			  5			  3			1.0		2	0.35494
patient		physician		1		1		k		k+1			  5			  3			1.0		3	0.38735
patient		physician		1		1		k		k+1			  5			  3			1.0		4	0.41512
patient		physician		1		1		k		k+1			  5			  3			1.0		5	0.42438
patient		physician		1		1		k		k+1			  5			  3			0.9		1	0.23148
patient		physician		1		1		k		k+1			  5			  3			0.9		2	0.35648
patient		physician		1		1		k		k+1			  5			  3			0.9		3	0.39198
patient		physician		1		1		k		k+1			  5			  3			0.9		4	0.43364
patient		physician		1		1		k		k+1			  5			  3			0.9		5	0.46142
patient		physician		1		1		k		k+1			  5			  3			0.8		1	0.23302
patient		physician		1		1		k		k+1			  5			  3			0.8		2	0.35802
patient		physician		1		1		k		k+1			  5			  3			0.8		3	0.39352
patient		physician		1		1		k		k+1			  5			  3			0.8		4	0.43364
patient		physician		1		1		k		k+1			  5			  3			0.8		5	0.46142
patient		physician		1		1		k		k+1			  5			  3			0.7		1	0.23302
patient		physician		1		1		k		k+1			  5			  3			0.7		2	0.36420
patient		physician		1		1		k		k+1			  5			  3			0.7		3	0.39660
patient		physician		1		1		k		k+1			  5			  3			0.7		4	0.43364
patient		physician		1		1		k		k+1			  5			  3			0.7		5	0.46142
patient		physician		1		1		k		k+1			  5			  3			0.6		1	0.23148
patient		physician		1		1		k		k+1			  5			  3			0.6		2	0.36420
patient		physician		1		1		k		k+1			  5			  3			0.6		3	0.39815
patient		physician		1		1		k		k+1			  5			  3			0.6		4	0.43364
patient		physician		1		1		k		k+1			  5			  3			0.6		5	0.46296
patient		physician		1		1		k		k+1			  5			  3			0.5		1	0.23611
patient		physician		1		1		k		k+1			  5			  3			0.5		2	0.36420
patient		physician		1		1		k		k+1			  5			  3			0.5		3	0.39969
patient		physician		1		1		k		k+1			  5			  3			0.5		4	0.43210
patient		physician		1		1		k		k+1			  5			  3			0.5		5	0.46142
patient		physician		1		1		k		k+1			  5			  3			0.4		1	0.22685
patient		physician		1		1		k		k+1			  5			  3			0.4		2	0.36883
patient		physician		1		1		k		k+1			  5			  3			0.4		3	0.40123
patient		physician		1		1		k		k+1			  5			  3			0.4		4	0.43519
patient		physician		1		1		k		k+1			  5			  3			0.4		5	0.46296
patient		physician		1		1		k		k+1			  5			  3			0.3		1	0.22222
patient		physician		1		1		k		k+1			  5			  3			0.3		2	0.36574
patient		physician		1		1		k		k+1			  5			  3			0.3		3	0.40278
patient		physician		1		1		k		k+1			  5			  3			0.3		4	0.43673
patient		physician		1		1		k		k+1			  5			  3			0.3		5	0.45988
patient		physician		1		1		k		k+1			  5			  3			0.2		1	0.22068
patient		physician		1		1		k		k+1			  5			  3			0.2		2	0.36111
patient		physician		1		1		k		k+1			  5			  3			0.2		3	0.40432
patient		physician		1		1		k		k+1			  5			  3			0.2		4	0.43673
patient		physician		1		1		k		k+1			  5			  3			0.2		5	0.45988
patient		physician		1		1		k		k+1			  5			  3			0.1		1	0.22068
patient		physician		1		1		k		k+1			  5			  3			0.1		2	0.35802
patient		physician		1		1		k		k+1			  5			  3			0.1		3	0.39815
patient		physician		1		1		k		k+1			  5			  3			0.1		4	0.43519
patient		physician		1		1		k		k+1			  5			  3			0.1		5	0.45370
patient		physician		1		1		k		k+1			  5			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			  4			1.0		1	0.27778
patient		physician		1		1		k		k+1			  5			  4			1.0		2	0.35185
patient		physician		1		1		k		k+1			  5			  4			1.0		3	0.39198
patient		physician		1		1		k		k+1			  5			  4			1.0		4	0.41667
patient		physician		1		1		k		k+1			  5			  4			1.0		5	0.42438
patient		physician		1		1		k		k+1			  5			  4			0.9		1	0.22685
patient		physician		1		1		k		k+1			  5			  4			0.9		2	0.35340
patient		physician		1		1		k		k+1			  5			  4			0.9		3	0.39660
patient		physician		1		1		k		k+1			  5			  4			0.9		4	0.43827
patient		physician		1		1		k		k+1			  5			  4			0.9		5	0.46605
patient		physician		1		1		k		k+1			  5			  4			0.8		1	0.22840
patient		physician		1		1		k		k+1			  5			  4			0.8		2	0.35494
patient		physician		1		1		k		k+1			  5			  4			0.8		3	0.39815
patient		physician		1		1		k		k+1			  5			  4			0.8		4	0.43827
patient		physician		1		1		k		k+1			  5			  4			0.8		5	0.46605
patient		physician		1		1		k		k+1			  5			  4			0.7		1	0.22994
patient		physician		1		1		k		k+1			  5			  4			0.7		2	0.36111
patient		physician		1		1		k		k+1			  5			  4			0.7		3	0.39969
patient		physician		1		1		k		k+1			  5			  4			0.7		4	0.43827
patient		physician		1		1		k		k+1			  5			  4			0.7		5	0.46605
patient		physician		1		1		k		k+1			  5			  4			0.6		1	0.22840
patient		physician		1		1		k		k+1			  5			  4			0.6		2	0.36111
patient		physician		1		1		k		k+1			  5			  4			0.6		3	0.39969
patient		physician		1		1		k		k+1			  5			  4			0.6		4	0.43827
patient		physician		1		1		k		k+1			  5			  4			0.6		5	0.46605
patient		physician		1		1		k		k+1			  5			  4			0.5		1	0.23302
patient		physician		1		1		k		k+1			  5			  4			0.5		2	0.36111
patient		physician		1		1		k		k+1			  5			  4			0.5		3	0.40123
patient		physician		1		1		k		k+1			  5			  4			0.5		4	0.43673
patient		physician		1		1		k		k+1			  5			  4			0.5		5	0.46451
patient		physician		1		1		k		k+1			  5			  4			0.4		1	0.22222
patient		physician		1		1		k		k+1			  5			  4			0.4		2	0.36574
patient		physician		1		1		k		k+1			  5			  4			0.4		3	0.40123
patient		physician		1		1		k		k+1			  5			  4			0.4		4	0.43981
patient		physician		1		1		k		k+1			  5			  4			0.4		5	0.46605
patient		physician		1		1		k		k+1			  5			  4			0.3		1	0.21914
patient		physician		1		1		k		k+1			  5			  4			0.3		2	0.36111
patient		physician		1		1		k		k+1			  5			  4			0.3		3	0.40123
patient		physician		1		1		k		k+1			  5			  4			0.3		4	0.43981
patient		physician		1		1		k		k+1			  5			  4			0.3		5	0.46451
patient		physician		1		1		k		k+1			  5			  4			0.2		1	0.21605
patient		physician		1		1		k		k+1			  5			  4			0.2		2	0.35648
patient		physician		1		1		k		k+1			  5			  4			0.2		3	0.40123
patient		physician		1		1		k		k+1			  5			  4			0.2		4	0.43827
patient		physician		1		1		k		k+1			  5			  4			0.2		5	0.46451
patient		physician		1		1		k		k+1			  5			  4			0.1		1	0.21451
patient		physician		1		1		k		k+1			  5			  4			0.1		2	0.35031
patient		physician		1		1		k		k+1			  5			  4			0.1		3	0.39506
patient		physician		1		1		k		k+1			  5			  4			0.1		4	0.43827
patient		physician		1		1		k		k+1			  5			  4			0.1		5	0.45833
patient		physician		1		1		k		k+1			  5			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			  5			1.0		1	0.27469
patient		physician		1		1		k		k+1			  5			  5			1.0		2	0.34877
patient		physician		1		1		k		k+1			  5			  5			1.0		3	0.39043
patient		physician		1		1		k		k+1			  5			  5			1.0		4	0.41512
patient		physician		1		1		k		k+1			  5			  5			1.0		5	0.41975
patient		physician		1		1		k		k+1			  5			  5			0.9		1	0.22531
patient		physician		1		1		k		k+1			  5			  5			0.9		2	0.35031
patient		physician		1		1		k		k+1			  5			  5			0.9		3	0.39969
patient		physician		1		1		k		k+1			  5			  5			0.9		4	0.43827
patient		physician		1		1		k		k+1			  5			  5			0.9		5	0.46451
patient		physician		1		1		k		k+1			  5			  5			0.8		1	0.22531
patient		physician		1		1		k		k+1			  5			  5			0.8		2	0.35340
patient		physician		1		1		k		k+1			  5			  5			0.8		3	0.40123
patient		physician		1		1		k		k+1			  5			  5			0.8		4	0.43827
patient		physician		1		1		k		k+1			  5			  5			0.8		5	0.46451
patient		physician		1		1		k		k+1			  5			  5			0.7		1	0.22531
patient		physician		1		1		k		k+1			  5			  5			0.7		2	0.35957
patient		physician		1		1		k		k+1			  5			  5			0.7		3	0.40278
patient		physician		1		1		k		k+1			  5			  5			0.7		4	0.43981
patient		physician		1		1		k		k+1			  5			  5			0.7		5	0.46451
patient		physician		1		1		k		k+1			  5			  5			0.6		1	0.22222
patient		physician		1		1		k		k+1			  5			  5			0.6		2	0.36111
patient		physician		1		1		k		k+1			  5			  5			0.6		3	0.40278
patient		physician		1		1		k		k+1			  5			  5			0.6		4	0.43827
patient		physician		1		1		k		k+1			  5			  5			0.6		5	0.46451
patient		physician		1		1		k		k+1			  5			  5			0.5		1	0.22840
patient		physician		1		1		k		k+1			  5			  5			0.5		2	0.36111
patient		physician		1		1		k		k+1			  5			  5			0.5		3	0.40278
patient		physician		1		1		k		k+1			  5			  5			0.5		4	0.43827
patient		physician		1		1		k		k+1			  5			  5			0.5		5	0.46296
patient		physician		1		1		k		k+1			  5			  5			0.4		1	0.21759
patient		physician		1		1		k		k+1			  5			  5			0.4		2	0.36420
patient		physician		1		1		k		k+1			  5			  5			0.4		3	0.40278
patient		physician		1		1		k		k+1			  5			  5			0.4		4	0.43981
patient		physician		1		1		k		k+1			  5			  5			0.4		5	0.46451
patient		physician		1		1		k		k+1			  5			  5			0.3		1	0.21605
patient		physician		1		1		k		k+1			  5			  5			0.3		2	0.35957
patient		physician		1		1		k		k+1			  5			  5			0.3		3	0.40123
patient		physician		1		1		k		k+1			  5			  5			0.3		4	0.44136
patient		physician		1		1		k		k+1			  5			  5			0.3		5	0.46296
patient		physician		1		1		k		k+1			  5			  5			0.2		1	0.21296
patient		physician		1		1		k		k+1			  5			  5			0.2		2	0.35648
patient		physician		1		1		k		k+1			  5			  5			0.2		3	0.40432
patient		physician		1		1		k		k+1			  5			  5			0.2		4	0.44290
patient		physician		1		1		k		k+1			  5			  5			0.2		5	0.46296
patient		physician		1		1		k		k+1			  5			  5			0.1		1	0.21451
patient		physician		1		1		k		k+1			  5			  5			0.1		2	0.34877
patient		physician		1		1		k		k+1			  5			  5			0.1		3	0.39660
patient		physician		1		1		k		k+1			  5			  5			0.1		4	0.44136
patient		physician		1		1		k		k+1			  5			  5			0.1		5	0.45833
patient		physician		1		1		k		k+1			  5			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			 10			1.0		1	0.27006
patient		physician		1		1		k		k+1			  5			 10			1.0		2	0.33488
patient		physician		1		1		k		k+1			  5			 10			1.0		3	0.37037
patient		physician		1		1		k		k+1			  5			 10			1.0		4	0.40278
patient		physician		1		1		k		k+1			  5			 10			1.0		5	0.41049
patient		physician		1		1		k		k+1			  5			 10			0.9		1	0.22531
patient		physician		1		1		k		k+1			  5			 10			0.9		2	0.34105
patient		physician		1		1		k		k+1			  5			 10			0.9		3	0.37809
patient		physician		1		1		k		k+1			  5			 10			0.9		4	0.42747
patient		physician		1		1		k		k+1			  5			 10			0.9		5	0.45525
patient		physician		1		1		k		k+1			  5			 10			0.8		1	0.22531
patient		physician		1		1		k		k+1			  5			 10			0.8		2	0.34414
patient		physician		1		1		k		k+1			  5			 10			0.8		3	0.38117
patient		physician		1		1		k		k+1			  5			 10			0.8		4	0.42747
patient		physician		1		1		k		k+1			  5			 10			0.8		5	0.45525
patient		physician		1		1		k		k+1			  5			 10			0.7		1	0.22531
patient		physician		1		1		k		k+1			  5			 10			0.7		2	0.35340
patient		physician		1		1		k		k+1			  5			 10			0.7		3	0.38426
patient		physician		1		1		k		k+1			  5			 10			0.7		4	0.43056
patient		physician		1		1		k		k+1			  5			 10			0.7		5	0.45679
patient		physician		1		1		k		k+1			  5			 10			0.6		1	0.22377
patient		physician		1		1		k		k+1			  5			 10			0.6		2	0.35494
patient		physician		1		1		k		k+1			  5			 10			0.6		3	0.38426
patient		physician		1		1		k		k+1			  5			 10			0.6		4	0.42901
patient		physician		1		1		k		k+1			  5			 10			0.6		5	0.45679
patient		physician		1		1		k		k+1			  5			 10			0.5		1	0.22531
patient		physician		1		1		k		k+1			  5			 10			0.5		2	0.35648
patient		physician		1		1		k		k+1			  5			 10			0.5		3	0.38426
patient		physician		1		1		k		k+1			  5			 10			0.5		4	0.42901
patient		physician		1		1		k		k+1			  5			 10			0.5		5	0.45525
patient		physician		1		1		k		k+1			  5			 10			0.4		1	0.21296
patient		physician		1		1		k		k+1			  5			 10			0.4		2	0.35957
patient		physician		1		1		k		k+1			  5			 10			0.4		3	0.38272
patient		physician		1		1		k		k+1			  5			 10			0.4		4	0.42901
patient		physician		1		1		k		k+1			  5			 10			0.4		5	0.45525
patient		physician		1		1		k		k+1			  5			 10			0.3		1	0.21605
patient		physician		1		1		k		k+1			  5			 10			0.3		2	0.35494
patient		physician		1		1		k		k+1			  5			 10			0.3		3	0.38426
patient		physician		1		1		k		k+1			  5			 10			0.3		4	0.42901
patient		physician		1		1		k		k+1			  5			 10			0.3		5	0.45216
patient		physician		1		1		k		k+1			  5			 10			0.2		1	0.21142
patient		physician		1		1		k		k+1			  5			 10			0.2		2	0.35340
patient		physician		1		1		k		k+1			  5			 10			0.2		3	0.38735
patient		physician		1		1		k		k+1			  5			 10			0.2		4	0.43210
patient		physician		1		1		k		k+1			  5			 10			0.2		5	0.45216
patient		physician		1		1		k		k+1			  5			 10			0.1		1	0.21296
patient		physician		1		1		k		k+1			  5			 10			0.1		2	0.34722
patient		physician		1		1		k		k+1			  5			 10			0.1		3	0.38735
patient		physician		1		1		k		k+1			  5			 10			0.1		4	0.42901
patient		physician		1		1		k		k+1			  5			 10			0.1		5	0.44907
patient		physician		1		1		k		k+1			  5			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			 20			1.0		1	0.26235
patient		physician		1		1		k		k+1			  5			 20			1.0		2	0.33025
patient		physician		1		1		k		k+1			  5			 20			1.0		3	0.36883
patient		physician		1		1		k		k+1			  5			 20			1.0		4	0.39969
patient		physician		1		1		k		k+1			  5			 20			1.0		5	0.40741
patient		physician		1		1		k		k+1			  5			 20			0.9		1	0.22222
patient		physician		1		1		k		k+1			  5			 20			0.9		2	0.33951
patient		physician		1		1		k		k+1			  5			 20			0.9		3	0.38426
patient		physician		1		1		k		k+1			  5			 20			0.9		4	0.43056
patient		physician		1		1		k		k+1			  5			 20			0.9		5	0.45062
patient		physician		1		1		k		k+1			  5			 20			0.8		1	0.22377
patient		physician		1		1		k		k+1			  5			 20			0.8		2	0.34259
patient		physician		1		1		k		k+1			  5			 20			0.8		3	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.8		4	0.43056
patient		physician		1		1		k		k+1			  5			 20			0.8		5	0.45062
patient		physician		1		1		k		k+1			  5			 20			0.7		1	0.22377
patient		physician		1		1		k		k+1			  5			 20			0.7		2	0.34877
patient		physician		1		1		k		k+1			  5			 20			0.7		3	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.7		4	0.43364
patient		physician		1		1		k		k+1			  5			 20			0.7		5	0.45216
patient		physician		1		1		k		k+1			  5			 20			0.6		1	0.22068
patient		physician		1		1		k		k+1			  5			 20			0.6		2	0.35031
patient		physician		1		1		k		k+1			  5			 20			0.6		3	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.6		4	0.43364
patient		physician		1		1		k		k+1			  5			 20			0.6		5	0.45216
patient		physician		1		1		k		k+1			  5			 20			0.5		1	0.22068
patient		physician		1		1		k		k+1			  5			 20			0.5		2	0.35031
patient		physician		1		1		k		k+1			  5			 20			0.5		3	0.39043
patient		physician		1		1		k		k+1			  5			 20			0.5		4	0.43364
patient		physician		1		1		k		k+1			  5			 20			0.5		5	0.45062
patient		physician		1		1		k		k+1			  5			 20			0.4		1	0.21914
patient		physician		1		1		k		k+1			  5			 20			0.4		2	0.35494
patient		physician		1		1		k		k+1			  5			 20			0.4		3	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.4		4	0.43364
patient		physician		1		1		k		k+1			  5			 20			0.4		5	0.45062
patient		physician		1		1		k		k+1			  5			 20			0.3		1	0.21914
patient		physician		1		1		k		k+1			  5			 20			0.3		2	0.35185
patient		physician		1		1		k		k+1			  5			 20			0.3		3	0.38735
patient		physician		1		1		k		k+1			  5			 20			0.3		4	0.43364
patient		physician		1		1		k		k+1			  5			 20			0.3		5	0.44907
patient		physician		1		1		k		k+1			  5			 20			0.2		1	0.21451
patient		physician		1		1		k		k+1			  5			 20			0.2		2	0.35031
patient		physician		1		1		k		k+1			  5			 20			0.2		3	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.2		4	0.43673
patient		physician		1		1		k		k+1			  5			 20			0.2		5	0.44907
patient		physician		1		1		k		k+1			  5			 20			0.1		1	0.21451
patient		physician		1		1		k		k+1			  5			 20			0.1		2	0.34722
patient		physician		1		1		k		k+1			  5			 20			0.1		3	0.38735
patient		physician		1		1		k		k+1			  5			 20			0.1		4	0.43210
patient		physician		1		1		k		k+1			  5			 20			0.1		5	0.44599
patient		physician		1		1		k		k+1			  5			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			 50			1.0		1	0.25926
patient		physician		1		1		k		k+1			  5			 50			1.0		2	0.32099
patient		physician		1		1		k		k+1			  5			 50			1.0		3	0.36574
patient		physician		1		1		k		k+1			  5			 50			1.0		4	0.39352
patient		physician		1		1		k		k+1			  5			 50			1.0		5	0.40278
patient		physician		1		1		k		k+1			  5			 50			0.9		1	0.21605
patient		physician		1		1		k		k+1			  5			 50			0.9		2	0.33179
patient		physician		1		1		k		k+1			  5			 50			0.9		3	0.37963
patient		physician		1		1		k		k+1			  5			 50			0.9		4	0.41975
patient		physician		1		1		k		k+1			  5			 50			0.9		5	0.43827
patient		physician		1		1		k		k+1			  5			 50			0.8		1	0.21914
patient		physician		1		1		k		k+1			  5			 50			0.8		2	0.33642
patient		physician		1		1		k		k+1			  5			 50			0.8		3	0.38272
patient		physician		1		1		k		k+1			  5			 50			0.8		4	0.41975
patient		physician		1		1		k		k+1			  5			 50			0.8		5	0.43827
patient		physician		1		1		k		k+1			  5			 50			0.7		1	0.21914
patient		physician		1		1		k		k+1			  5			 50			0.7		2	0.34568
patient		physician		1		1		k		k+1			  5			 50			0.7		3	0.38272
patient		physician		1		1		k		k+1			  5			 50			0.7		4	0.41821
patient		physician		1		1		k		k+1			  5			 50			0.7		5	0.43981
patient		physician		1		1		k		k+1			  5			 50			0.6		1	0.21914
patient		physician		1		1		k		k+1			  5			 50			0.6		2	0.34722
patient		physician		1		1		k		k+1			  5			 50			0.6		3	0.38426
patient		physician		1		1		k		k+1			  5			 50			0.6		4	0.41975
patient		physician		1		1		k		k+1			  5			 50			0.6		5	0.43981
patient		physician		1		1		k		k+1			  5			 50			0.5		1	0.22685
patient		physician		1		1		k		k+1			  5			 50			0.5		2	0.34877
patient		physician		1		1		k		k+1			  5			 50			0.5		3	0.38580
patient		physician		1		1		k		k+1			  5			 50			0.5		4	0.41975
patient		physician		1		1		k		k+1			  5			 50			0.5		5	0.43981
patient		physician		1		1		k		k+1			  5			 50			0.4		1	0.21759
patient		physician		1		1		k		k+1			  5			 50			0.4		2	0.35031
patient		physician		1		1		k		k+1			  5			 50			0.4		3	0.38735
patient		physician		1		1		k		k+1			  5			 50			0.4		4	0.42284
patient		physician		1		1		k		k+1			  5			 50			0.4		5	0.43827
patient		physician		1		1		k		k+1			  5			 50			0.3		1	0.21605
patient		physician		1		1		k		k+1			  5			 50			0.3		2	0.35185
patient		physician		1		1		k		k+1			  5			 50			0.3		3	0.38735
patient		physician		1		1		k		k+1			  5			 50			0.3		4	0.42130
patient		physician		1		1		k		k+1			  5			 50			0.3		5	0.43827
patient		physician		1		1		k		k+1			  5			 50			0.2		1	0.21605
patient		physician		1		1		k		k+1			  5			 50			0.2		2	0.35185
patient		physician		1		1		k		k+1			  5			 50			0.2		3	0.38735
patient		physician		1		1		k		k+1			  5			 50			0.2		4	0.42284
patient		physician		1		1		k		k+1			  5			 50			0.2		5	0.43827
patient		physician		1		1		k		k+1			  5			 50			0.1		1	0.21451
patient		physician		1		1		k		k+1			  5			 50			0.1		2	0.34877
patient		physician		1		1		k		k+1			  5			 50			0.1		3	0.38117
patient		physician		1		1		k		k+1			  5			 50			0.1		4	0.41975
patient		physician		1		1		k		k+1			  5			 50			0.1		5	0.43673
patient		physician		1		1		k		k+1			  5			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			  5			100			1.0		1	0.25926
patient		physician		1		1		k		k+1			  5			100			1.0		2	0.30401
patient		physician		1		1		k		k+1			  5			100			1.0		3	0.35648
patient		physician		1		1		k		k+1			  5			100			1.0		4	0.37963
patient		physician		1		1		k		k+1			  5			100			1.0		5	0.38889
patient		physician		1		1		k		k+1			  5			100			0.9		1	0.21605
patient		physician		1		1		k		k+1			  5			100			0.9		2	0.31481
patient		physician		1		1		k		k+1			  5			100			0.9		3	0.36728
patient		physician		1		1		k		k+1			  5			100			0.9		4	0.41204
patient		physician		1		1		k		k+1			  5			100			0.9		5	0.43056
patient		physician		1		1		k		k+1			  5			100			0.8		1	0.21759
patient		physician		1		1		k		k+1			  5			100			0.8		2	0.31944
patient		physician		1		1		k		k+1			  5			100			0.8		3	0.37191
patient		physician		1		1		k		k+1			  5			100			0.8		4	0.41204
patient		physician		1		1		k		k+1			  5			100			0.8		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.7		1	0.21914
patient		physician		1		1		k		k+1			  5			100			0.7		2	0.32716
patient		physician		1		1		k		k+1			  5			100			0.7		3	0.37346
patient		physician		1		1		k		k+1			  5			100			0.7		4	0.41358
patient		physician		1		1		k		k+1			  5			100			0.7		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.6		1	0.21605
patient		physician		1		1		k		k+1			  5			100			0.6		2	0.33488
patient		physician		1		1		k		k+1			  5			100			0.6		3	0.37500
patient		physician		1		1		k		k+1			  5			100			0.6		4	0.41358
patient		physician		1		1		k		k+1			  5			100			0.6		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.5		1	0.22377
patient		physician		1		1		k		k+1			  5			100			0.5		2	0.33642
patient		physician		1		1		k		k+1			  5			100			0.5		3	0.37500
patient		physician		1		1		k		k+1			  5			100			0.5		4	0.41512
patient		physician		1		1		k		k+1			  5			100			0.5		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.4		1	0.21759
patient		physician		1		1		k		k+1			  5			100			0.4		2	0.34105
patient		physician		1		1		k		k+1			  5			100			0.4		3	0.38117
patient		physician		1		1		k		k+1			  5			100			0.4		4	0.41512
patient		physician		1		1		k		k+1			  5			100			0.4		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.3		1	0.21605
patient		physician		1		1		k		k+1			  5			100			0.3		2	0.34414
patient		physician		1		1		k		k+1			  5			100			0.3		3	0.38117
patient		physician		1		1		k		k+1			  5			100			0.3		4	0.41358
patient		physician		1		1		k		k+1			  5			100			0.3		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.2		1	0.21914
patient		physician		1		1		k		k+1			  5			100			0.2		2	0.34105
patient		physician		1		1		k		k+1			  5			100			0.2		3	0.38117
patient		physician		1		1		k		k+1			  5			100			0.2		4	0.41358
patient		physician		1		1		k		k+1			  5			100			0.2		5	0.43210
patient		physician		1		1		k		k+1			  5			100			0.1		1	0.21914
patient		physician		1		1		k		k+1			  5			100			0.1		2	0.33796
patient		physician		1		1		k		k+1			  5			100			0.1		3	0.37346
patient		physician		1		1		k		k+1			  5			100			0.1		4	0.41049
patient		physician		1		1		k		k+1			  5			100			0.1		5	0.43056
patient		physician		1		1		k		k+1			  5			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			  5			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			  5			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			  5			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			  5			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			  1			1.0		1	0.25463
patient		physician		1		1		k		k+1			 10			  1			1.0		2	0.33796
patient		physician		1		1		k		k+1			 10			  1			1.0		3	0.39969
patient		physician		1		1		k		k+1			 10			  1			1.0		4	0.41358
patient		physician		1		1		k		k+1			 10			  1			1.0		5	0.43519
patient		physician		1		1		k		k+1			 10			  1			0.9		1	0.21142
patient		physician		1		1		k		k+1			 10			  1			0.9		2	0.33951
patient		physician		1		1		k		k+1			 10			  1			0.9		3	0.38889
patient		physician		1		1		k		k+1			 10			  1			0.9		4	0.42284
patient		physician		1		1		k		k+1			 10			  1			0.9		5	0.45525
patient		physician		1		1		k		k+1			 10			  1			0.8		1	0.21296
patient		physician		1		1		k		k+1			 10			  1			0.8		2	0.34259
patient		physician		1		1		k		k+1			 10			  1			0.8		3	0.38735
patient		physician		1		1		k		k+1			 10			  1			0.8		4	0.42593
patient		physician		1		1		k		k+1			 10			  1			0.8		5	0.45525
patient		physician		1		1		k		k+1			 10			  1			0.7		1	0.21296
patient		physician		1		1		k		k+1			 10			  1			0.7		2	0.34414
patient		physician		1		1		k		k+1			 10			  1			0.7		3	0.38735
patient		physician		1		1		k		k+1			 10			  1			0.7		4	0.42747
patient		physician		1		1		k		k+1			 10			  1			0.7		5	0.45679
patient		physician		1		1		k		k+1			 10			  1			0.6		1	0.21451
patient		physician		1		1		k		k+1			 10			  1			0.6		2	0.34414
patient		physician		1		1		k		k+1			 10			  1			0.6		3	0.38580
patient		physician		1		1		k		k+1			 10			  1			0.6		4	0.42901
patient		physician		1		1		k		k+1			 10			  1			0.6		5	0.45988
patient		physician		1		1		k		k+1			 10			  1			0.5		1	0.21296
patient		physician		1		1		k		k+1			 10			  1			0.5		2	0.34722
patient		physician		1		1		k		k+1			 10			  1			0.5		3	0.38735
patient		physician		1		1		k		k+1			 10			  1			0.5		4	0.42901
patient		physician		1		1		k		k+1			 10			  1			0.5		5	0.45988
patient		physician		1		1		k		k+1			 10			  1			0.4		1	0.20988
patient		physician		1		1		k		k+1			 10			  1			0.4		2	0.34722
patient		physician		1		1		k		k+1			 10			  1			0.4		3	0.38889
patient		physician		1		1		k		k+1			 10			  1			0.4		4	0.42901
patient		physician		1		1		k		k+1			 10			  1			0.4		5	0.46296
patient		physician		1		1		k		k+1			 10			  1			0.3		1	0.20833
patient		physician		1		1		k		k+1			 10			  1			0.3		2	0.34259
patient		physician		1		1		k		k+1			 10			  1			0.3		3	0.39043
patient		physician		1		1		k		k+1			 10			  1			0.3		4	0.43519
patient		physician		1		1		k		k+1			 10			  1			0.3		5	0.46451
patient		physician		1		1		k		k+1			 10			  1			0.2		1	0.20988
patient		physician		1		1		k		k+1			 10			  1			0.2		2	0.34877
patient		physician		1		1		k		k+1			 10			  1			0.2		3	0.39815
patient		physician		1		1		k		k+1			 10			  1			0.2		4	0.43673
patient		physician		1		1		k		k+1			 10			  1			0.2		5	0.46605
patient		physician		1		1		k		k+1			 10			  1			0.1		1	0.21914
patient		physician		1		1		k		k+1			 10			  1			0.1		2	0.35340
patient		physician		1		1		k		k+1			 10			  1			0.1		3	0.39660
patient		physician		1		1		k		k+1			 10			  1			0.1		4	0.43056
patient		physician		1		1		k		k+1			 10			  1			0.1		5	0.46759
patient		physician		1		1		k		k+1			 10			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			  2			1.0		1	0.26389
patient		physician		1		1		k		k+1			 10			  2			1.0		2	0.34105
patient		physician		1		1		k		k+1			 10			  2			1.0		3	0.38889
patient		physician		1		1		k		k+1			 10			  2			1.0		4	0.40741
patient		physician		1		1		k		k+1			 10			  2			1.0		5	0.42901
patient		physician		1		1		k		k+1			 10			  2			0.9		1	0.21914
patient		physician		1		1		k		k+1			 10			  2			0.9		2	0.34722
patient		physician		1		1		k		k+1			 10			  2			0.9		3	0.38426
patient		physician		1		1		k		k+1			 10			  2			0.9		4	0.42438
patient		physician		1		1		k		k+1			 10			  2			0.9		5	0.45679
patient		physician		1		1		k		k+1			 10			  2			0.8		1	0.22377
patient		physician		1		1		k		k+1			 10			  2			0.8		2	0.35031
patient		physician		1		1		k		k+1			 10			  2			0.8		3	0.38426
patient		physician		1		1		k		k+1			 10			  2			0.8		4	0.42747
patient		physician		1		1		k		k+1			 10			  2			0.8		5	0.45679
patient		physician		1		1		k		k+1			 10			  2			0.7		1	0.21914
patient		physician		1		1		k		k+1			 10			  2			0.7		2	0.35340
patient		physician		1		1		k		k+1			 10			  2			0.7		3	0.38735
patient		physician		1		1		k		k+1			 10			  2			0.7		4	0.43056
patient		physician		1		1		k		k+1			 10			  2			0.7		5	0.45679
patient		physician		1		1		k		k+1			 10			  2			0.6		1	0.22068
patient		physician		1		1		k		k+1			 10			  2			0.6		2	0.35340
patient		physician		1		1		k		k+1			 10			  2			0.6		3	0.38735
patient		physician		1		1		k		k+1			 10			  2			0.6		4	0.43056
patient		physician		1		1		k		k+1			 10			  2			0.6		5	0.45988
patient		physician		1		1		k		k+1			 10			  2			0.5		1	0.22068
patient		physician		1		1		k		k+1			 10			  2			0.5		2	0.35340
patient		physician		1		1		k		k+1			 10			  2			0.5		3	0.38580
patient		physician		1		1		k		k+1			 10			  2			0.5		4	0.43056
patient		physician		1		1		k		k+1			 10			  2			0.5		5	0.45988
patient		physician		1		1		k		k+1			 10			  2			0.4		1	0.21914
patient		physician		1		1		k		k+1			 10			  2			0.4		2	0.35494
patient		physician		1		1		k		k+1			 10			  2			0.4		3	0.38889
patient		physician		1		1		k		k+1			 10			  2			0.4		4	0.43056
patient		physician		1		1		k		k+1			 10			  2			0.4		5	0.46296
patient		physician		1		1		k		k+1			 10			  2			0.3		1	0.21605
patient		physician		1		1		k		k+1			 10			  2			0.3		2	0.34568
patient		physician		1		1		k		k+1			 10			  2			0.3		3	0.38735
patient		physician		1		1		k		k+1			 10			  2			0.3		4	0.43827
patient		physician		1		1		k		k+1			 10			  2			0.3		5	0.46759
patient		physician		1		1		k		k+1			 10			  2			0.2		1	0.21296
patient		physician		1		1		k		k+1			 10			  2			0.2		2	0.34414
patient		physician		1		1		k		k+1			 10			  2			0.2		3	0.39815
patient		physician		1		1		k		k+1			 10			  2			0.2		4	0.43981
patient		physician		1		1		k		k+1			 10			  2			0.2		5	0.46759
patient		physician		1		1		k		k+1			 10			  2			0.1		1	0.21605
patient		physician		1		1		k		k+1			 10			  2			0.1		2	0.35340
patient		physician		1		1		k		k+1			 10			  2			0.1		3	0.39815
patient		physician		1		1		k		k+1			 10			  2			0.1		4	0.43981
patient		physician		1		1		k		k+1			 10			  2			0.1		5	0.47068
patient		physician		1		1		k		k+1			 10			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			  3			1.0		1	0.26389
patient		physician		1		1		k		k+1			 10			  3			1.0		2	0.34414
patient		physician		1		1		k		k+1			 10			  3			1.0		3	0.38426
patient		physician		1		1		k		k+1			 10			  3			1.0		4	0.40432
patient		physician		1		1		k		k+1			 10			  3			1.0		5	0.43056
patient		physician		1		1		k		k+1			 10			  3			0.9		1	0.22222
patient		physician		1		1		k		k+1			 10			  3			0.9		2	0.35185
patient		physician		1		1		k		k+1			 10			  3			0.9		3	0.38117
patient		physician		1		1		k		k+1			 10			  3			0.9		4	0.41975
patient		physician		1		1		k		k+1			 10			  3			0.9		5	0.45216
patient		physician		1		1		k		k+1			 10			  3			0.8		1	0.22531
patient		physician		1		1		k		k+1			 10			  3			0.8		2	0.35185
patient		physician		1		1		k		k+1			 10			  3			0.8		3	0.37963
patient		physician		1		1		k		k+1			 10			  3			0.8		4	0.42438
patient		physician		1		1		k		k+1			 10			  3			0.8		5	0.45370
patient		physician		1		1		k		k+1			 10			  3			0.7		1	0.21914
patient		physician		1		1		k		k+1			 10			  3			0.7		2	0.35648
patient		physician		1		1		k		k+1			 10			  3			0.7		3	0.38272
patient		physician		1		1		k		k+1			 10			  3			0.7		4	0.42593
patient		physician		1		1		k		k+1			 10			  3			0.7		5	0.45370
patient		physician		1		1		k		k+1			 10			  3			0.6		1	0.22068
patient		physician		1		1		k		k+1			 10			  3			0.6		2	0.35648
patient		physician		1		1		k		k+1			 10			  3			0.6		3	0.38272
patient		physician		1		1		k		k+1			 10			  3			0.6		4	0.42593
patient		physician		1		1		k		k+1			 10			  3			0.6		5	0.45525
patient		physician		1		1		k		k+1			 10			  3			0.5		1	0.21759
patient		physician		1		1		k		k+1			 10			  3			0.5		2	0.35802
patient		physician		1		1		k		k+1			 10			  3			0.5		3	0.38426
patient		physician		1		1		k		k+1			 10			  3			0.5		4	0.42593
patient		physician		1		1		k		k+1			 10			  3			0.5		5	0.45679
patient		physician		1		1		k		k+1			 10			  3			0.4		1	0.21605
patient		physician		1		1		k		k+1			 10			  3			0.4		2	0.35802
patient		physician		1		1		k		k+1			 10			  3			0.4		3	0.38889
patient		physician		1		1		k		k+1			 10			  3			0.4		4	0.42747
patient		physician		1		1		k		k+1			 10			  3			0.4		5	0.45988
patient		physician		1		1		k		k+1			 10			  3			0.3		1	0.21759
patient		physician		1		1		k		k+1			 10			  3			0.3		2	0.35185
patient		physician		1		1		k		k+1			 10			  3			0.3		3	0.38889
patient		physician		1		1		k		k+1			 10			  3			0.3		4	0.43673
patient		physician		1		1		k		k+1			 10			  3			0.3		5	0.46296
patient		physician		1		1		k		k+1			 10			  3			0.2		1	0.21296
patient		physician		1		1		k		k+1			 10			  3			0.2		2	0.34722
patient		physician		1		1		k		k+1			 10			  3			0.2		3	0.39660
patient		physician		1		1		k		k+1			 10			  3			0.2		4	0.44290
patient		physician		1		1		k		k+1			 10			  3			0.2		5	0.46296
patient		physician		1		1		k		k+1			 10			  3			0.1		1	0.21142
patient		physician		1		1		k		k+1			 10			  3			0.1		2	0.35031
patient		physician		1		1		k		k+1			 10			  3			0.1		3	0.39506
patient		physician		1		1		k		k+1			 10			  3			0.1		4	0.44136
patient		physician		1		1		k		k+1			 10			  3			0.1		5	0.46759
patient		physician		1		1		k		k+1			 10			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			  4			1.0		1	0.25926
patient		physician		1		1		k		k+1			 10			  4			1.0		2	0.34414
patient		physician		1		1		k		k+1			 10			  4			1.0		3	0.38117
patient		physician		1		1		k		k+1			 10			  4			1.0		4	0.39969
patient		physician		1		1		k		k+1			 10			  4			1.0		5	0.43056
patient		physician		1		1		k		k+1			 10			  4			0.9		1	0.21605
patient		physician		1		1		k		k+1			 10			  4			0.9		2	0.35031
patient		physician		1		1		k		k+1			 10			  4			0.9		3	0.37809
patient		physician		1		1		k		k+1			 10			  4			0.9		4	0.41821
patient		physician		1		1		k		k+1			 10			  4			0.9		5	0.45370
patient		physician		1		1		k		k+1			 10			  4			0.8		1	0.21914
patient		physician		1		1		k		k+1			 10			  4			0.8		2	0.35185
patient		physician		1		1		k		k+1			 10			  4			0.8		3	0.37654
patient		physician		1		1		k		k+1			 10			  4			0.8		4	0.42284
patient		physician		1		1		k		k+1			 10			  4			0.8		5	0.45833
patient		physician		1		1		k		k+1			 10			  4			0.7		1	0.21296
patient		physician		1		1		k		k+1			 10			  4			0.7		2	0.35494
patient		physician		1		1		k		k+1			 10			  4			0.7		3	0.38117
patient		physician		1		1		k		k+1			 10			  4			0.7		4	0.42593
patient		physician		1		1		k		k+1			 10			  4			0.7		5	0.45833
patient		physician		1		1		k		k+1			 10			  4			0.6		1	0.21605
patient		physician		1		1		k		k+1			 10			  4			0.6		2	0.35494
patient		physician		1		1		k		k+1			 10			  4			0.6		3	0.38117
patient		physician		1		1		k		k+1			 10			  4			0.6		4	0.42593
patient		physician		1		1		k		k+1			 10			  4			0.6		5	0.45833
patient		physician		1		1		k		k+1			 10			  4			0.5		1	0.21451
patient		physician		1		1		k		k+1			 10			  4			0.5		2	0.35648
patient		physician		1		1		k		k+1			 10			  4			0.5		3	0.38272
patient		physician		1		1		k		k+1			 10			  4			0.5		4	0.42593
patient		physician		1		1		k		k+1			 10			  4			0.5		5	0.45833
patient		physician		1		1		k		k+1			 10			  4			0.4		1	0.21296
patient		physician		1		1		k		k+1			 10			  4			0.4		2	0.35494
patient		physician		1		1		k		k+1			 10			  4			0.4		3	0.38735
patient		physician		1		1		k		k+1			 10			  4			0.4		4	0.42901
patient		physician		1		1		k		k+1			 10			  4			0.4		5	0.45988
patient		physician		1		1		k		k+1			 10			  4			0.3		1	0.21451
patient		physician		1		1		k		k+1			 10			  4			0.3		2	0.34877
patient		physician		1		1		k		k+1			 10			  4			0.3		3	0.38889
patient		physician		1		1		k		k+1			 10			  4			0.3		4	0.43673
patient		physician		1		1		k		k+1			 10			  4			0.3		5	0.46142
patient		physician		1		1		k		k+1			 10			  4			0.2		1	0.21142
patient		physician		1		1		k		k+1			 10			  4			0.2		2	0.34568
patient		physician		1		1		k		k+1			 10			  4			0.2		3	0.39506
patient		physician		1		1		k		k+1			 10			  4			0.2		4	0.43981
patient		physician		1		1		k		k+1			 10			  4			0.2		5	0.46142
patient		physician		1		1		k		k+1			 10			  4			0.1		1	0.20833
patient		physician		1		1		k		k+1			 10			  4			0.1		2	0.34414
patient		physician		1		1		k		k+1			 10			  4			0.1		3	0.39352
patient		physician		1		1		k		k+1			 10			  4			0.1		4	0.43673
patient		physician		1		1		k		k+1			 10			  4			0.1		5	0.46451
patient		physician		1		1		k		k+1			 10			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			  5			1.0		1	0.25463
patient		physician		1		1		k		k+1			 10			  5			1.0		2	0.33642
patient		physician		1		1		k		k+1			 10			  5			1.0		3	0.37346
patient		physician		1		1		k		k+1			 10			  5			1.0		4	0.39969
patient		physician		1		1		k		k+1			 10			  5			1.0		5	0.42747
patient		physician		1		1		k		k+1			 10			  5			0.9		1	0.21142
patient		physician		1		1		k		k+1			 10			  5			0.9		2	0.34414
patient		physician		1		1		k		k+1			 10			  5			0.9		3	0.37654
patient		physician		1		1		k		k+1			 10			  5			0.9		4	0.41821
patient		physician		1		1		k		k+1			 10			  5			0.9		5	0.45525
patient		physician		1		1		k		k+1			 10			  5			0.8		1	0.21296
patient		physician		1		1		k		k+1			 10			  5			0.8		2	0.34722
patient		physician		1		1		k		k+1			 10			  5			0.8		3	0.37500
patient		physician		1		1		k		k+1			 10			  5			0.8		4	0.42284
patient		physician		1		1		k		k+1			 10			  5			0.8		5	0.45833
patient		physician		1		1		k		k+1			 10			  5			0.7		1	0.20679
patient		physician		1		1		k		k+1			 10			  5			0.7		2	0.34877
patient		physician		1		1		k		k+1			 10			  5			0.7		3	0.37809
patient		physician		1		1		k		k+1			 10			  5			0.7		4	0.42284
patient		physician		1		1		k		k+1			 10			  5			0.7		5	0.45833
patient		physician		1		1		k		k+1			 10			  5			0.6		1	0.21142
patient		physician		1		1		k		k+1			 10			  5			0.6		2	0.34877
patient		physician		1		1		k		k+1			 10			  5			0.6		3	0.37809
patient		physician		1		1		k		k+1			 10			  5			0.6		4	0.42284
patient		physician		1		1		k		k+1			 10			  5			0.6		5	0.45833
patient		physician		1		1		k		k+1			 10			  5			0.5		1	0.20988
patient		physician		1		1		k		k+1			 10			  5			0.5		2	0.35031
patient		physician		1		1		k		k+1			 10			  5			0.5		3	0.37963
patient		physician		1		1		k		k+1			 10			  5			0.5		4	0.42284
patient		physician		1		1		k		k+1			 10			  5			0.5		5	0.45833
patient		physician		1		1		k		k+1			 10			  5			0.4		1	0.20833
patient		physician		1		1		k		k+1			 10			  5			0.4		2	0.34877
patient		physician		1		1		k		k+1			 10			  5			0.4		3	0.38426
patient		physician		1		1		k		k+1			 10			  5			0.4		4	0.42593
patient		physician		1		1		k		k+1			 10			  5			0.4		5	0.45988
patient		physician		1		1		k		k+1			 10			  5			0.3		1	0.21142
patient		physician		1		1		k		k+1			 10			  5			0.3		2	0.34259
patient		physician		1		1		k		k+1			 10			  5			0.3		3	0.38426
patient		physician		1		1		k		k+1			 10			  5			0.3		4	0.43364
patient		physician		1		1		k		k+1			 10			  5			0.3		5	0.46142
patient		physician		1		1		k		k+1			 10			  5			0.2		1	0.20679
patient		physician		1		1		k		k+1			 10			  5			0.2		2	0.33951
patient		physician		1		1		k		k+1			 10			  5			0.2		3	0.39043
patient		physician		1		1		k		k+1			 10			  5			0.2		4	0.43673
patient		physician		1		1		k		k+1			 10			  5			0.2		5	0.45988
patient		physician		1		1		k		k+1			 10			  5			0.1		1	0.20679
patient		physician		1		1		k		k+1			 10			  5			0.1		2	0.33796
patient		physician		1		1		k		k+1			 10			  5			0.1		3	0.39043
patient		physician		1		1		k		k+1			 10			  5			0.1		4	0.43056
patient		physician		1		1		k		k+1			 10			  5			0.1		5	0.46142
patient		physician		1		1		k		k+1			 10			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			 10			1.0		1	0.25617
patient		physician		1		1		k		k+1			 10			 10			1.0		2	0.32870
patient		physician		1		1		k		k+1			 10			 10			1.0		3	0.36883
patient		physician		1		1		k		k+1			 10			 10			1.0		4	0.39969
patient		physician		1		1		k		k+1			 10			 10			1.0		5	0.41975
patient		physician		1		1		k		k+1			 10			 10			0.9		1	0.21296
patient		physician		1		1		k		k+1			 10			 10			0.9		2	0.33488
patient		physician		1		1		k		k+1			 10			 10			0.9		3	0.37500
patient		physician		1		1		k		k+1			 10			 10			0.9		4	0.41821
patient		physician		1		1		k		k+1			 10			 10			0.9		5	0.45062
patient		physician		1		1		k		k+1			 10			 10			0.8		1	0.21451
patient		physician		1		1		k		k+1			 10			 10			0.8		2	0.33796
patient		physician		1		1		k		k+1			 10			 10			0.8		3	0.37654
patient		physician		1		1		k		k+1			 10			 10			0.8		4	0.42130
patient		physician		1		1		k		k+1			 10			 10			0.8		5	0.45370
patient		physician		1		1		k		k+1			 10			 10			0.7		1	0.20833
patient		physician		1		1		k		k+1			 10			 10			0.7		2	0.33951
patient		physician		1		1		k		k+1			 10			 10			0.7		3	0.37963
patient		physician		1		1		k		k+1			 10			 10			0.7		4	0.42130
patient		physician		1		1		k		k+1			 10			 10			0.7		5	0.45370
patient		physician		1		1		k		k+1			 10			 10			0.6		1	0.21296
patient		physician		1		1		k		k+1			 10			 10			0.6		2	0.34259
patient		physician		1		1		k		k+1			 10			 10			0.6		3	0.37963
patient		physician		1		1		k		k+1			 10			 10			0.6		4	0.42284
patient		physician		1		1		k		k+1			 10			 10			0.6		5	0.45370
patient		physician		1		1		k		k+1			 10			 10			0.5		1	0.21142
patient		physician		1		1		k		k+1			 10			 10			0.5		2	0.34414
patient		physician		1		1		k		k+1			 10			 10			0.5		3	0.38117
patient		physician		1		1		k		k+1			 10			 10			0.5		4	0.42438
patient		physician		1		1		k		k+1			 10			 10			0.5		5	0.45370
patient		physician		1		1		k		k+1			 10			 10			0.4		1	0.21142
patient		physician		1		1		k		k+1			 10			 10			0.4		2	0.34568
patient		physician		1		1		k		k+1			 10			 10			0.4		3	0.37963
patient		physician		1		1		k		k+1			 10			 10			0.4		4	0.42593
patient		physician		1		1		k		k+1			 10			 10			0.4		5	0.45525
patient		physician		1		1		k		k+1			 10			 10			0.3		1	0.21296
patient		physician		1		1		k		k+1			 10			 10			0.3		2	0.34105
patient		physician		1		1		k		k+1			 10			 10			0.3		3	0.38117
patient		physician		1		1		k		k+1			 10			 10			0.3		4	0.42747
patient		physician		1		1		k		k+1			 10			 10			0.3		5	0.45679
patient		physician		1		1		k		k+1			 10			 10			0.2		1	0.20988
patient		physician		1		1		k		k+1			 10			 10			0.2		2	0.34259
patient		physician		1		1		k		k+1			 10			 10			0.2		3	0.38426
patient		physician		1		1		k		k+1			 10			 10			0.2		4	0.43210
patient		physician		1		1		k		k+1			 10			 10			0.2		5	0.45370
patient		physician		1		1		k		k+1			 10			 10			0.1		1	0.20833
patient		physician		1		1		k		k+1			 10			 10			0.1		2	0.34105
patient		physician		1		1		k		k+1			 10			 10			0.1		3	0.38426
patient		physician		1		1		k		k+1			 10			 10			0.1		4	0.42593
patient		physician		1		1		k		k+1			 10			 10			0.1		5	0.45370
patient		physician		1		1		k		k+1			 10			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			 20			1.0		1	0.24537
patient		physician		1		1		k		k+1			 10			 20			1.0		2	0.31173
patient		physician		1		1		k		k+1			 10			 20			1.0		3	0.35340
patient		physician		1		1		k		k+1			 10			 20			1.0		4	0.39043
patient		physician		1		1		k		k+1			 10			 20			1.0		5	0.40278
patient		physician		1		1		k		k+1			 10			 20			0.9		1	0.21142
patient		physician		1		1		k		k+1			 10			 20			0.9		2	0.32099
patient		physician		1		1		k		k+1			 10			 20			0.9		3	0.36265
patient		physician		1		1		k		k+1			 10			 20			0.9		4	0.41512
patient		physician		1		1		k		k+1			 10			 20			0.9		5	0.43364
patient		physician		1		1		k		k+1			 10			 20			0.8		1	0.21142
patient		physician		1		1		k		k+1			 10			 20			0.8		2	0.32407
patient		physician		1		1		k		k+1			 10			 20			0.8		3	0.36420
patient		physician		1		1		k		k+1			 10			 20			0.8		4	0.41512
patient		physician		1		1		k		k+1			 10			 20			0.8		5	0.43364
patient		physician		1		1		k		k+1			 10			 20			0.7		1	0.20833
patient		physician		1		1		k		k+1			 10			 20			0.7		2	0.32562
patient		physician		1		1		k		k+1			 10			 20			0.7		3	0.36883
patient		physician		1		1		k		k+1			 10			 20			0.7		4	0.41667
patient		physician		1		1		k		k+1			 10			 20			0.7		5	0.43519
patient		physician		1		1		k		k+1			 10			 20			0.6		1	0.21451
patient		physician		1		1		k		k+1			 10			 20			0.6		2	0.33179
patient		physician		1		1		k		k+1			 10			 20			0.6		3	0.36728
patient		physician		1		1		k		k+1			 10			 20			0.6		4	0.41821
patient		physician		1		1		k		k+1			 10			 20			0.6		5	0.43519
patient		physician		1		1		k		k+1			 10			 20			0.5		1	0.21142
patient		physician		1		1		k		k+1			 10			 20			0.5		2	0.33025
patient		physician		1		1		k		k+1			 10			 20			0.5		3	0.36883
patient		physician		1		1		k		k+1			 10			 20			0.5		4	0.41975
patient		physician		1		1		k		k+1			 10			 20			0.5		5	0.43827
patient		physician		1		1		k		k+1			 10			 20			0.4		1	0.21451
patient		physician		1		1		k		k+1			 10			 20			0.4		2	0.33025
patient		physician		1		1		k		k+1			 10			 20			0.4		3	0.37037
patient		physician		1		1		k		k+1			 10			 20			0.4		4	0.41821
patient		physician		1		1		k		k+1			 10			 20			0.4		5	0.44136
patient		physician		1		1		k		k+1			 10			 20			0.3		1	0.21142
patient		physician		1		1		k		k+1			 10			 20			0.3		2	0.33025
patient		physician		1		1		k		k+1			 10			 20			0.3		3	0.37346
patient		physician		1		1		k		k+1			 10			 20			0.3		4	0.41975
patient		physician		1		1		k		k+1			 10			 20			0.3		5	0.44290
patient		physician		1		1		k		k+1			 10			 20			0.2		1	0.21142
patient		physician		1		1		k		k+1			 10			 20			0.2		2	0.33796
patient		physician		1		1		k		k+1			 10			 20			0.2		3	0.37654
patient		physician		1		1		k		k+1			 10			 20			0.2		4	0.42130
patient		physician		1		1		k		k+1			 10			 20			0.2		5	0.44753
patient		physician		1		1		k		k+1			 10			 20			0.1		1	0.21296
patient		physician		1		1		k		k+1			 10			 20			0.1		2	0.33951
patient		physician		1		1		k		k+1			 10			 20			0.1		3	0.37809
patient		physician		1		1		k		k+1			 10			 20			0.1		4	0.42130
patient		physician		1		1		k		k+1			 10			 20			0.1		5	0.44753
patient		physician		1		1		k		k+1			 10			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			 50			1.0		1	0.24074
patient		physician		1		1		k		k+1			 10			 50			1.0		2	0.29784
patient		physician		1		1		k		k+1			 10			 50			1.0		3	0.33951
patient		physician		1		1		k		k+1			 10			 50			1.0		4	0.37809
patient		physician		1		1		k		k+1			 10			 50			1.0		5	0.39660
patient		physician		1		1		k		k+1			 10			 50			0.9		1	0.20525
patient		physician		1		1		k		k+1			 10			 50			0.9		2	0.31327
patient		physician		1		1		k		k+1			 10			 50			0.9		3	0.35185
patient		physician		1		1		k		k+1			 10			 50			0.9		4	0.40432
patient		physician		1		1		k		k+1			 10			 50			0.9		5	0.43364
patient		physician		1		1		k		k+1			 10			 50			0.8		1	0.20525
patient		physician		1		1		k		k+1			 10			 50			0.8		2	0.31790
patient		physician		1		1		k		k+1			 10			 50			0.8		3	0.35185
patient		physician		1		1		k		k+1			 10			 50			0.8		4	0.40432
patient		physician		1		1		k		k+1			 10			 50			0.8		5	0.43364
patient		physician		1		1		k		k+1			 10			 50			0.7		1	0.20216
patient		physician		1		1		k		k+1			 10			 50			0.7		2	0.32253
patient		physician		1		1		k		k+1			 10			 50			0.7		3	0.35185
patient		physician		1		1		k		k+1			 10			 50			0.7		4	0.40432
patient		physician		1		1		k		k+1			 10			 50			0.7		5	0.43519
patient		physician		1		1		k		k+1			 10			 50			0.6		1	0.20679
patient		physician		1		1		k		k+1			 10			 50			0.6		2	0.32870
patient		physician		1		1		k		k+1			 10			 50			0.6		3	0.35340
patient		physician		1		1		k		k+1			 10			 50			0.6		4	0.40586
patient		physician		1		1		k		k+1			 10			 50			0.6		5	0.43673
patient		physician		1		1		k		k+1			 10			 50			0.5		1	0.20833
patient		physician		1		1		k		k+1			 10			 50			0.5		2	0.32870
patient		physician		1		1		k		k+1			 10			 50			0.5		3	0.35340
patient		physician		1		1		k		k+1			 10			 50			0.5		4	0.40586
patient		physician		1		1		k		k+1			 10			 50			0.5		5	0.43981
patient		physician		1		1		k		k+1			 10			 50			0.4		1	0.20370
patient		physician		1		1		k		k+1			 10			 50			0.4		2	0.33333
patient		physician		1		1		k		k+1			 10			 50			0.4		3	0.35648
patient		physician		1		1		k		k+1			 10			 50			0.4		4	0.40586
patient		physician		1		1		k		k+1			 10			 50			0.4		5	0.44136
patient		physician		1		1		k		k+1			 10			 50			0.3		1	0.20988
patient		physician		1		1		k		k+1			 10			 50			0.3		2	0.32870
patient		physician		1		1		k		k+1			 10			 50			0.3		3	0.36265
patient		physician		1		1		k		k+1			 10			 50			0.3		4	0.41049
patient		physician		1		1		k		k+1			 10			 50			0.3		5	0.44290
patient		physician		1		1		k		k+1			 10			 50			0.2		1	0.20833
patient		physician		1		1		k		k+1			 10			 50			0.2		2	0.33951
patient		physician		1		1		k		k+1			 10			 50			0.2		3	0.37346
patient		physician		1		1		k		k+1			 10			 50			0.2		4	0.41049
patient		physician		1		1		k		k+1			 10			 50			0.2		5	0.43673
patient		physician		1		1		k		k+1			 10			 50			0.1		1	0.20988
patient		physician		1		1		k		k+1			 10			 50			0.1		2	0.34568
patient		physician		1		1		k		k+1			 10			 50			0.1		3	0.37346
patient		physician		1		1		k		k+1			 10			 50			0.1		4	0.40432
patient		physician		1		1		k		k+1			 10			 50			0.1		5	0.43210
patient		physician		1		1		k		k+1			 10			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			 10			100			1.0		1	0.24074
patient		physician		1		1		k		k+1			 10			100			1.0		2	0.29784
patient		physician		1		1		k		k+1			 10			100			1.0		3	0.33333
patient		physician		1		1		k		k+1			 10			100			1.0		4	0.36728
patient		physician		1		1		k		k+1			 10			100			1.0		5	0.38580
patient		physician		1		1		k		k+1			 10			100			0.9		1	0.20679
patient		physician		1		1		k		k+1			 10			100			0.9		2	0.31173
patient		physician		1		1		k		k+1			 10			100			0.9		3	0.34414
patient		physician		1		1		k		k+1			 10			100			0.9		4	0.38735
patient		physician		1		1		k		k+1			 10			100			0.9		5	0.42284
patient		physician		1		1		k		k+1			 10			100			0.8		1	0.20679
patient		physician		1		1		k		k+1			 10			100			0.8		2	0.31481
patient		physician		1		1		k		k+1			 10			100			0.8		3	0.34414
patient		physician		1		1		k		k+1			 10			100			0.8		4	0.38735
patient		physician		1		1		k		k+1			 10			100			0.8		5	0.42438
patient		physician		1		1		k		k+1			 10			100			0.7		1	0.20525
patient		physician		1		1		k		k+1			 10			100			0.7		2	0.31636
patient		physician		1		1		k		k+1			 10			100			0.7		3	0.34414
patient		physician		1		1		k		k+1			 10			100			0.7		4	0.39043
patient		physician		1		1		k		k+1			 10			100			0.7		5	0.42438
patient		physician		1		1		k		k+1			 10			100			0.6		1	0.20988
patient		physician		1		1		k		k+1			 10			100			0.6		2	0.31944
patient		physician		1		1		k		k+1			 10			100			0.6		3	0.34877
patient		physician		1		1		k		k+1			 10			100			0.6		4	0.39352
patient		physician		1		1		k		k+1			 10			100			0.6		5	0.42747
patient		physician		1		1		k		k+1			 10			100			0.5		1	0.20988
patient		physician		1		1		k		k+1			 10			100			0.5		2	0.32407
patient		physician		1		1		k		k+1			 10			100			0.5		3	0.34877
patient		physician		1		1		k		k+1			 10			100			0.5		4	0.39506
patient		physician		1		1		k		k+1			 10			100			0.5		5	0.43056
patient		physician		1		1		k		k+1			 10			100			0.4		1	0.21142
patient		physician		1		1		k		k+1			 10			100			0.4		2	0.32562
patient		physician		1		1		k		k+1			 10			100			0.4		3	0.35648
patient		physician		1		1		k		k+1			 10			100			0.4		4	0.39815
patient		physician		1		1		k		k+1			 10			100			0.4		5	0.43056
patient		physician		1		1		k		k+1			 10			100			0.3		1	0.21451
patient		physician		1		1		k		k+1			 10			100			0.3		2	0.32716
patient		physician		1		1		k		k+1			 10			100			0.3		3	0.36111
patient		physician		1		1		k		k+1			 10			100			0.3		4	0.39815
patient		physician		1		1		k		k+1			 10			100			0.3		5	0.42901
patient		physician		1		1		k		k+1			 10			100			0.2		1	0.21451
patient		physician		1		1		k		k+1			 10			100			0.2		2	0.33488
patient		physician		1		1		k		k+1			 10			100			0.2		3	0.36420
patient		physician		1		1		k		k+1			 10			100			0.2		4	0.40123
patient		physician		1		1		k		k+1			 10			100			0.2		5	0.42901
patient		physician		1		1		k		k+1			 10			100			0.1		1	0.21451
patient		physician		1		1		k		k+1			 10			100			0.1		2	0.33951
patient		physician		1		1		k		k+1			 10			100			0.1		3	0.36574
patient		physician		1		1		k		k+1			 10			100			0.1		4	0.39660
patient		physician		1		1		k		k+1			 10			100			0.1		5	0.42284
patient		physician		1		1		k		k+1			 10			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			 10			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			 10			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			 10			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			 10			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			  1			1.0		1	0.22994
patient		physician		1		1		k		k+1			 20			  1			1.0		2	0.32099
patient		physician		1		1		k		k+1			 20			  1			1.0		3	0.36883
patient		physician		1		1		k		k+1			 20			  1			1.0		4	0.39506
patient		physician		1		1		k		k+1			 20			  1			1.0		5	0.43364
patient		physician		1		1		k		k+1			 20			  1			0.9		1	0.19136
patient		physician		1		1		k		k+1			 20			  1			0.9		2	0.32253
patient		physician		1		1		k		k+1			 20			  1			0.9		3	0.35648
patient		physician		1		1		k		k+1			 20			  1			0.9		4	0.38889
patient		physician		1		1		k		k+1			 20			  1			0.9		5	0.43056
patient		physician		1		1		k		k+1			 20			  1			0.8		1	0.19136
patient		physician		1		1		k		k+1			 20			  1			0.8		2	0.32716
patient		physician		1		1		k		k+1			 20			  1			0.8		3	0.35648
patient		physician		1		1		k		k+1			 20			  1			0.8		4	0.39198
patient		physician		1		1		k		k+1			 20			  1			0.8		5	0.42901
patient		physician		1		1		k		k+1			 20			  1			0.7		1	0.19290
patient		physician		1		1		k		k+1			 20			  1			0.7		2	0.32716
patient		physician		1		1		k		k+1			 20			  1			0.7		3	0.35494
patient		physician		1		1		k		k+1			 20			  1			0.7		4	0.39506
patient		physician		1		1		k		k+1			 20			  1			0.7		5	0.42901
patient		physician		1		1		k		k+1			 20			  1			0.6		1	0.19444
patient		physician		1		1		k		k+1			 20			  1			0.6		2	0.32562
patient		physician		1		1		k		k+1			 20			  1			0.6		3	0.36265
patient		physician		1		1		k		k+1			 20			  1			0.6		4	0.39660
patient		physician		1		1		k		k+1			 20			  1			0.6		5	0.43210
patient		physician		1		1		k		k+1			 20			  1			0.5		1	0.19599
patient		physician		1		1		k		k+1			 20			  1			0.5		2	0.32562
patient		physician		1		1		k		k+1			 20			  1			0.5		3	0.35802
patient		physician		1		1		k		k+1			 20			  1			0.5		4	0.39660
patient		physician		1		1		k		k+1			 20			  1			0.5		5	0.43364
patient		physician		1		1		k		k+1			 20			  1			0.4		1	0.19290
patient		physician		1		1		k		k+1			 20			  1			0.4		2	0.31944
patient		physician		1		1		k		k+1			 20			  1			0.4		3	0.36111
patient		physician		1		1		k		k+1			 20			  1			0.4		4	0.39969
patient		physician		1		1		k		k+1			 20			  1			0.4		5	0.43981
patient		physician		1		1		k		k+1			 20			  1			0.3		1	0.19753
patient		physician		1		1		k		k+1			 20			  1			0.3		2	0.31481
patient		physician		1		1		k		k+1			 20			  1			0.3		3	0.36265
patient		physician		1		1		k		k+1			 20			  1			0.3		4	0.40586
patient		physician		1		1		k		k+1			 20			  1			0.3		5	0.44599
patient		physician		1		1		k		k+1			 20			  1			0.2		1	0.19907
patient		physician		1		1		k		k+1			 20			  1			0.2		2	0.31790
patient		physician		1		1		k		k+1			 20			  1			0.2		3	0.37809
patient		physician		1		1		k		k+1			 20			  1			0.2		4	0.41821
patient		physician		1		1		k		k+1			 20			  1			0.2		5	0.45525
patient		physician		1		1		k		k+1			 20			  1			0.1		1	0.21296
patient		physician		1		1		k		k+1			 20			  1			0.1		2	0.32870
patient		physician		1		1		k		k+1			 20			  1			0.1		3	0.38426
patient		physician		1		1		k		k+1			 20			  1			0.1		4	0.41975
patient		physician		1		1		k		k+1			 20			  1			0.1		5	0.45370
patient		physician		1		1		k		k+1			 20			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			  2			1.0		1	0.22531
patient		physician		1		1		k		k+1			 20			  2			1.0		2	0.32099
patient		physician		1		1		k		k+1			 20			  2			1.0		3	0.37346
patient		physician		1		1		k		k+1			 20			  2			1.0		4	0.39969
patient		physician		1		1		k		k+1			 20			  2			1.0		5	0.43056
patient		physician		1		1		k		k+1			 20			  2			0.9		1	0.18673
patient		physician		1		1		k		k+1			 20			  2			0.9		2	0.32716
patient		physician		1		1		k		k+1			 20			  2			0.9		3	0.36111
patient		physician		1		1		k		k+1			 20			  2			0.9		4	0.39969
patient		physician		1		1		k		k+1			 20			  2			0.9		5	0.43519
patient		physician		1		1		k		k+1			 20			  2			0.8		1	0.18981
patient		physician		1		1		k		k+1			 20			  2			0.8		2	0.33025
patient		physician		1		1		k		k+1			 20			  2			0.8		3	0.36111
patient		physician		1		1		k		k+1			 20			  2			0.8		4	0.39969
patient		physician		1		1		k		k+1			 20			  2			0.8		5	0.43519
patient		physician		1		1		k		k+1			 20			  2			0.7		1	0.18981
patient		physician		1		1		k		k+1			 20			  2			0.7		2	0.33179
patient		physician		1		1		k		k+1			 20			  2			0.7		3	0.36265
patient		physician		1		1		k		k+1			 20			  2			0.7		4	0.40123
patient		physician		1		1		k		k+1			 20			  2			0.7		5	0.43519
patient		physician		1		1		k		k+1			 20			  2			0.6		1	0.19136
patient		physician		1		1		k		k+1			 20			  2			0.6		2	0.32870
patient		physician		1		1		k		k+1			 20			  2			0.6		3	0.37037
patient		physician		1		1		k		k+1			 20			  2			0.6		4	0.40586
patient		physician		1		1		k		k+1			 20			  2			0.6		5	0.43827
patient		physician		1		1		k		k+1			 20			  2			0.5		1	0.19444
patient		physician		1		1		k		k+1			 20			  2			0.5		2	0.33179
patient		physician		1		1		k		k+1			 20			  2			0.5		3	0.36574
patient		physician		1		1		k		k+1			 20			  2			0.5		4	0.40895
patient		physician		1		1		k		k+1			 20			  2			0.5		5	0.43981
patient		physician		1		1		k		k+1			 20			  2			0.4		1	0.18827
patient		physician		1		1		k		k+1			 20			  2			0.4		2	0.32870
patient		physician		1		1		k		k+1			 20			  2			0.4		3	0.36574
patient		physician		1		1		k		k+1			 20			  2			0.4		4	0.41204
patient		physician		1		1		k		k+1			 20			  2			0.4		5	0.43981
patient		physician		1		1		k		k+1			 20			  2			0.3		1	0.19907
patient		physician		1		1		k		k+1			 20			  2			0.3		2	0.31944
patient		physician		1		1		k		k+1			 20			  2			0.3		3	0.37037
patient		physician		1		1		k		k+1			 20			  2			0.3		4	0.41821
patient		physician		1		1		k		k+1			 20			  2			0.3		5	0.44599
patient		physician		1		1		k		k+1			 20			  2			0.2		1	0.20370
patient		physician		1		1		k		k+1			 20			  2			0.2		2	0.32407
patient		physician		1		1		k		k+1			 20			  2			0.2		3	0.38272
patient		physician		1		1		k		k+1			 20			  2			0.2		4	0.42747
patient		physician		1		1		k		k+1			 20			  2			0.2		5	0.44907
patient		physician		1		1		k		k+1			 20			  2			0.1		1	0.21451
patient		physician		1		1		k		k+1			 20			  2			0.1		2	0.33951
patient		physician		1		1		k		k+1			 20			  2			0.1		3	0.39352
patient		physician		1		1		k		k+1			 20			  2			0.1		4	0.42284
patient		physician		1		1		k		k+1			 20			  2			0.1		5	0.45216
patient		physician		1		1		k		k+1			 20			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			  3			1.0		1	0.23148
patient		physician		1		1		k		k+1			 20			  3			1.0		2	0.32407
patient		physician		1		1		k		k+1			 20			  3			1.0		3	0.36265
patient		physician		1		1		k		k+1			 20			  3			1.0		4	0.39506
patient		physician		1		1		k		k+1			 20			  3			1.0		5	0.42130
patient		physician		1		1		k		k+1			 20			  3			0.9		1	0.19444
patient		physician		1		1		k		k+1			 20			  3			0.9		2	0.32870
patient		physician		1		1		k		k+1			 20			  3			0.9		3	0.35957
patient		physician		1		1		k		k+1			 20			  3			0.9		4	0.39043
patient		physician		1		1		k		k+1			 20			  3			0.9		5	0.41821
patient		physician		1		1		k		k+1			 20			  3			0.8		1	0.19599
patient		physician		1		1		k		k+1			 20			  3			0.8		2	0.33025
patient		physician		1		1		k		k+1			 20			  3			0.8		3	0.35957
patient		physician		1		1		k		k+1			 20			  3			0.8		4	0.39352
patient		physician		1		1		k		k+1			 20			  3			0.8		5	0.41821
patient		physician		1		1		k		k+1			 20			  3			0.7		1	0.19753
patient		physician		1		1		k		k+1			 20			  3			0.7		2	0.33179
patient		physician		1		1		k		k+1			 20			  3			0.7		3	0.36420
patient		physician		1		1		k		k+1			 20			  3			0.7		4	0.39815
patient		physician		1		1		k		k+1			 20			  3			0.7		5	0.41975
patient		physician		1		1		k		k+1			 20			  3			0.6		1	0.20062
patient		physician		1		1		k		k+1			 20			  3			0.6		2	0.32870
patient		physician		1		1		k		k+1			 20			  3			0.6		3	0.36728
patient		physician		1		1		k		k+1			 20			  3			0.6		4	0.39969
patient		physician		1		1		k		k+1			 20			  3			0.6		5	0.42438
patient		physician		1		1		k		k+1			 20			  3			0.5		1	0.19753
patient		physician		1		1		k		k+1			 20			  3			0.5		2	0.33025
patient		physician		1		1		k		k+1			 20			  3			0.5		3	0.36574
patient		physician		1		1		k		k+1			 20			  3			0.5		4	0.40278
patient		physician		1		1		k		k+1			 20			  3			0.5		5	0.42593
patient		physician		1		1		k		k+1			 20			  3			0.4		1	0.19290
patient		physician		1		1		k		k+1			 20			  3			0.4		2	0.32253
patient		physician		1		1		k		k+1			 20			  3			0.4		3	0.36728
patient		physician		1		1		k		k+1			 20			  3			0.4		4	0.40586
patient		physician		1		1		k		k+1			 20			  3			0.4		5	0.42901
patient		physician		1		1		k		k+1			 20			  3			0.3		1	0.20370
patient		physician		1		1		k		k+1			 20			  3			0.3		2	0.32407
patient		physician		1		1		k		k+1			 20			  3			0.3		3	0.37037
patient		physician		1		1		k		k+1			 20			  3			0.3		4	0.40741
patient		physician		1		1		k		k+1			 20			  3			0.3		5	0.43364
patient		physician		1		1		k		k+1			 20			  3			0.2		1	0.20525
patient		physician		1		1		k		k+1			 20			  3			0.2		2	0.32870
patient		physician		1		1		k		k+1			 20			  3			0.2		3	0.38272
patient		physician		1		1		k		k+1			 20			  3			0.2		4	0.41204
patient		physician		1		1		k		k+1			 20			  3			0.2		5	0.44136
patient		physician		1		1		k		k+1			 20			  3			0.1		1	0.20833
patient		physician		1		1		k		k+1			 20			  3			0.1		2	0.33796
patient		physician		1		1		k		k+1			 20			  3			0.1		3	0.38272
patient		physician		1		1		k		k+1			 20			  3			0.1		4	0.41821
patient		physician		1		1		k		k+1			 20			  3			0.1		5	0.44444
patient		physician		1		1		k		k+1			 20			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			  4			1.0		1	0.22222
patient		physician		1		1		k		k+1			 20			  4			1.0		2	0.32099
patient		physician		1		1		k		k+1			 20			  4			1.0		3	0.36420
patient		physician		1		1		k		k+1			 20			  4			1.0		4	0.39352
patient		physician		1		1		k		k+1			 20			  4			1.0		5	0.41975
patient		physician		1		1		k		k+1			 20			  4			0.9		1	0.18827
patient		physician		1		1		k		k+1			 20			  4			0.9		2	0.32253
patient		physician		1		1		k		k+1			 20			  4			0.9		3	0.35648
patient		physician		1		1		k		k+1			 20			  4			0.9		4	0.39198
patient		physician		1		1		k		k+1			 20			  4			0.9		5	0.41358
patient		physician		1		1		k		k+1			 20			  4			0.8		1	0.18673
patient		physician		1		1		k		k+1			 20			  4			0.8		2	0.32562
patient		physician		1		1		k		k+1			 20			  4			0.8		3	0.35648
patient		physician		1		1		k		k+1			 20			  4			0.8		4	0.39352
patient		physician		1		1		k		k+1			 20			  4			0.8		5	0.41512
patient		physician		1		1		k		k+1			 20			  4			0.7		1	0.18827
patient		physician		1		1		k		k+1			 20			  4			0.7		2	0.32716
patient		physician		1		1		k		k+1			 20			  4			0.7		3	0.35957
patient		physician		1		1		k		k+1			 20			  4			0.7		4	0.39815
patient		physician		1		1		k		k+1			 20			  4			0.7		5	0.41667
patient		physician		1		1		k		k+1			 20			  4			0.6		1	0.18981
patient		physician		1		1		k		k+1			 20			  4			0.6		2	0.32407
patient		physician		1		1		k		k+1			 20			  4			0.6		3	0.36265
patient		physician		1		1		k		k+1			 20			  4			0.6		4	0.39969
patient		physician		1		1		k		k+1			 20			  4			0.6		5	0.41975
patient		physician		1		1		k		k+1			 20			  4			0.5		1	0.18827
patient		physician		1		1		k		k+1			 20			  4			0.5		2	0.32562
patient		physician		1		1		k		k+1			 20			  4			0.5		3	0.35957
patient		physician		1		1		k		k+1			 20			  4			0.5		4	0.40278
patient		physician		1		1		k		k+1			 20			  4			0.5		5	0.42130
patient		physician		1		1		k		k+1			 20			  4			0.4		1	0.18519
patient		physician		1		1		k		k+1			 20			  4			0.4		2	0.31790
patient		physician		1		1		k		k+1			 20			  4			0.4		3	0.36420
patient		physician		1		1		k		k+1			 20			  4			0.4		4	0.40741
patient		physician		1		1		k		k+1			 20			  4			0.4		5	0.42747
patient		physician		1		1		k		k+1			 20			  4			0.3		1	0.19599
patient		physician		1		1		k		k+1			 20			  4			0.3		2	0.32099
patient		physician		1		1		k		k+1			 20			  4			0.3		3	0.36574
patient		physician		1		1		k		k+1			 20			  4			0.3		4	0.41049
patient		physician		1		1		k		k+1			 20			  4			0.3		5	0.43827
patient		physician		1		1		k		k+1			 20			  4			0.2		1	0.19907
patient		physician		1		1		k		k+1			 20			  4			0.2		2	0.32716
patient		physician		1		1		k		k+1			 20			  4			0.2		3	0.38426
patient		physician		1		1		k		k+1			 20			  4			0.2		4	0.41512
patient		physician		1		1		k		k+1			 20			  4			0.2		5	0.44444
patient		physician		1		1		k		k+1			 20			  4			0.1		1	0.20525
patient		physician		1		1		k		k+1			 20			  4			0.1		2	0.33025
patient		physician		1		1		k		k+1			 20			  4			0.1		3	0.38272
patient		physician		1		1		k		k+1			 20			  4			0.1		4	0.41975
patient		physician		1		1		k		k+1			 20			  4			0.1		5	0.44599
patient		physician		1		1		k		k+1			 20			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			  5			1.0		1	0.22377
patient		physician		1		1		k		k+1			 20			  5			1.0		2	0.32407
patient		physician		1		1		k		k+1			 20			  5			1.0		3	0.36574
patient		physician		1		1		k		k+1			 20			  5			1.0		4	0.38889
patient		physician		1		1		k		k+1			 20			  5			1.0		5	0.41667
patient		physician		1		1		k		k+1			 20			  5			0.9		1	0.18981
patient		physician		1		1		k		k+1			 20			  5			0.9		2	0.33025
patient		physician		1		1		k		k+1			 20			  5			0.9		3	0.36111
patient		physician		1		1		k		k+1			 20			  5			0.9		4	0.39660
patient		physician		1		1		k		k+1			 20			  5			0.9		5	0.41821
patient		physician		1		1		k		k+1			 20			  5			0.8		1	0.18981
patient		physician		1		1		k		k+1			 20			  5			0.8		2	0.33333
patient		physician		1		1		k		k+1			 20			  5			0.8		3	0.36111
patient		physician		1		1		k		k+1			 20			  5			0.8		4	0.39815
patient		physician		1		1		k		k+1			 20			  5			0.8		5	0.41975
patient		physician		1		1		k		k+1			 20			  5			0.7		1	0.19136
patient		physician		1		1		k		k+1			 20			  5			0.7		2	0.33333
patient		physician		1		1		k		k+1			 20			  5			0.7		3	0.36265
patient		physician		1		1		k		k+1			 20			  5			0.7		4	0.40278
patient		physician		1		1		k		k+1			 20			  5			0.7		5	0.42284
patient		physician		1		1		k		k+1			 20			  5			0.6		1	0.19136
patient		physician		1		1		k		k+1			 20			  5			0.6		2	0.32870
patient		physician		1		1		k		k+1			 20			  5			0.6		3	0.36420
patient		physician		1		1		k		k+1			 20			  5			0.6		4	0.40432
patient		physician		1		1		k		k+1			 20			  5			0.6		5	0.42593
patient		physician		1		1		k		k+1			 20			  5			0.5		1	0.19136
patient		physician		1		1		k		k+1			 20			  5			0.5		2	0.33179
patient		physician		1		1		k		k+1			 20			  5			0.5		3	0.36111
patient		physician		1		1		k		k+1			 20			  5			0.5		4	0.40741
patient		physician		1		1		k		k+1			 20			  5			0.5		5	0.42901
patient		physician		1		1		k		k+1			 20			  5			0.4		1	0.19136
patient		physician		1		1		k		k+1			 20			  5			0.4		2	0.32407
patient		physician		1		1		k		k+1			 20			  5			0.4		3	0.36728
patient		physician		1		1		k		k+1			 20			  5			0.4		4	0.41204
patient		physician		1		1		k		k+1			 20			  5			0.4		5	0.43056
patient		physician		1		1		k		k+1			 20			  5			0.3		1	0.19907
patient		physician		1		1		k		k+1			 20			  5			0.3		2	0.32253
patient		physician		1		1		k		k+1			 20			  5			0.3		3	0.36883
patient		physician		1		1		k		k+1			 20			  5			0.3		4	0.41512
patient		physician		1		1		k		k+1			 20			  5			0.3		5	0.43827
patient		physician		1		1		k		k+1			 20			  5			0.2		1	0.20216
patient		physician		1		1		k		k+1			 20			  5			0.2		2	0.32716
patient		physician		1		1		k		k+1			 20			  5			0.2		3	0.38117
patient		physician		1		1		k		k+1			 20			  5			0.2		4	0.41667
patient		physician		1		1		k		k+1			 20			  5			0.2		5	0.44599
patient		physician		1		1		k		k+1			 20			  5			0.1		1	0.20833
patient		physician		1		1		k		k+1			 20			  5			0.1		2	0.32870
patient		physician		1		1		k		k+1			 20			  5			0.1		3	0.38117
patient		physician		1		1		k		k+1			 20			  5			0.1		4	0.42130
patient		physician		1		1		k		k+1			 20			  5			0.1		5	0.44599
patient		physician		1		1		k		k+1			 20			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			 10			1.0		1	0.21759
patient		physician		1		1		k		k+1			 20			 10			1.0		2	0.30710
patient		physician		1		1		k		k+1			 20			 10			1.0		3	0.34877
patient		physician		1		1		k		k+1			 20			 10			1.0		4	0.37037
patient		physician		1		1		k		k+1			 20			 10			1.0		5	0.40123
patient		physician		1		1		k		k+1			 20			 10			0.9		1	0.18827
patient		physician		1		1		k		k+1			 20			 10			0.9		2	0.31327
patient		physician		1		1		k		k+1			 20			 10			0.9		3	0.33951
patient		physician		1		1		k		k+1			 20			 10			0.9		4	0.37654
patient		physician		1		1		k		k+1			 20			 10			0.9		5	0.40741
patient		physician		1		1		k		k+1			 20			 10			0.8		1	0.18981
patient		physician		1		1		k		k+1			 20			 10			0.8		2	0.31327
patient		physician		1		1		k		k+1			 20			 10			0.8		3	0.34105
patient		physician		1		1		k		k+1			 20			 10			0.8		4	0.37809
patient		physician		1		1		k		k+1			 20			 10			0.8		5	0.40741
patient		physician		1		1		k		k+1			 20			 10			0.7		1	0.18981
patient		physician		1		1		k		k+1			 20			 10			0.7		2	0.31481
patient		physician		1		1		k		k+1			 20			 10			0.7		3	0.34259
patient		physician		1		1		k		k+1			 20			 10			0.7		4	0.38272
patient		physician		1		1		k		k+1			 20			 10			0.7		5	0.40895
patient		physician		1		1		k		k+1			 20			 10			0.6		1	0.19136
patient		physician		1		1		k		k+1			 20			 10			0.6		2	0.31327
patient		physician		1		1		k		k+1			 20			 10			0.6		3	0.34414
patient		physician		1		1		k		k+1			 20			 10			0.6		4	0.38580
patient		physician		1		1		k		k+1			 20			 10			0.6		5	0.41667
patient		physician		1		1		k		k+1			 20			 10			0.5		1	0.18981
patient		physician		1		1		k		k+1			 20			 10			0.5		2	0.31790
patient		physician		1		1		k		k+1			 20			 10			0.5		3	0.34414
patient		physician		1		1		k		k+1			 20			 10			0.5		4	0.38889
patient		physician		1		1		k		k+1			 20			 10			0.5		5	0.41667
patient		physician		1		1		k		k+1			 20			 10			0.4		1	0.18519
patient		physician		1		1		k		k+1			 20			 10			0.4		2	0.31944
patient		physician		1		1		k		k+1			 20			 10			0.4		3	0.34877
patient		physician		1		1		k		k+1			 20			 10			0.4		4	0.39815
patient		physician		1		1		k		k+1			 20			 10			0.4		5	0.41667
patient		physician		1		1		k		k+1			 20			 10			0.3		1	0.19136
patient		physician		1		1		k		k+1			 20			 10			0.3		2	0.31327
patient		physician		1		1		k		k+1			 20			 10			0.3		3	0.35494
patient		physician		1		1		k		k+1			 20			 10			0.3		4	0.39815
patient		physician		1		1		k		k+1			 20			 10			0.3		5	0.41821
patient		physician		1		1		k		k+1			 20			 10			0.2		1	0.19444
patient		physician		1		1		k		k+1			 20			 10			0.2		2	0.32253
patient		physician		1		1		k		k+1			 20			 10			0.2		3	0.36574
patient		physician		1		1		k		k+1			 20			 10			0.2		4	0.39969
patient		physician		1		1		k		k+1			 20			 10			0.2		5	0.42438
patient		physician		1		1		k		k+1			 20			 10			0.1		1	0.20370
patient		physician		1		1		k		k+1			 20			 10			0.1		2	0.32253
patient		physician		1		1		k		k+1			 20			 10			0.1		3	0.37037
patient		physician		1		1		k		k+1			 20			 10			0.1		4	0.40278
patient		physician		1		1		k		k+1			 20			 10			0.1		5	0.43364
patient		physician		1		1		k		k+1			 20			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			 20			1.0		1	0.20988
patient		physician		1		1		k		k+1			 20			 20			1.0		2	0.29167
patient		physician		1		1		k		k+1			 20			 20			1.0		3	0.32562
patient		physician		1		1		k		k+1			 20			 20			1.0		4	0.35802
patient		physician		1		1		k		k+1			 20			 20			1.0		5	0.39506
patient		physician		1		1		k		k+1			 20			 20			0.9		1	0.17593
patient		physician		1		1		k		k+1			 20			 20			0.9		2	0.29938
patient		physician		1		1		k		k+1			 20			 20			0.9		3	0.33179
patient		physician		1		1		k		k+1			 20			 20			0.9		4	0.37500
patient		physician		1		1		k		k+1			 20			 20			0.9		5	0.40432
patient		physician		1		1		k		k+1			 20			 20			0.8		1	0.17901
patient		physician		1		1		k		k+1			 20			 20			0.8		2	0.30093
patient		physician		1		1		k		k+1			 20			 20			0.8		3	0.33642
patient		physician		1		1		k		k+1			 20			 20			0.8		4	0.37809
patient		physician		1		1		k		k+1			 20			 20			0.8		5	0.40586
patient		physician		1		1		k		k+1			 20			 20			0.7		1	0.18364
patient		physician		1		1		k		k+1			 20			 20			0.7		2	0.30556
patient		physician		1		1		k		k+1			 20			 20			0.7		3	0.33796
patient		physician		1		1		k		k+1			 20			 20			0.7		4	0.37809
patient		physician		1		1		k		k+1			 20			 20			0.7		5	0.40741
patient		physician		1		1		k		k+1			 20			 20			0.6		1	0.18364
patient		physician		1		1		k		k+1			 20			 20			0.6		2	0.30556
patient		physician		1		1		k		k+1			 20			 20			0.6		3	0.34105
patient		physician		1		1		k		k+1			 20			 20			0.6		4	0.37809
patient		physician		1		1		k		k+1			 20			 20			0.6		5	0.41049
patient		physician		1		1		k		k+1			 20			 20			0.5		1	0.18519
patient		physician		1		1		k		k+1			 20			 20			0.5		2	0.30864
patient		physician		1		1		k		k+1			 20			 20			0.5		3	0.33951
patient		physician		1		1		k		k+1			 20			 20			0.5		4	0.37963
patient		physician		1		1		k		k+1			 20			 20			0.5		5	0.41204
patient		physician		1		1		k		k+1			 20			 20			0.4		1	0.18364
patient		physician		1		1		k		k+1			 20			 20			0.4		2	0.31019
patient		physician		1		1		k		k+1			 20			 20			0.4		3	0.34414
patient		physician		1		1		k		k+1			 20			 20			0.4		4	0.38735
patient		physician		1		1		k		k+1			 20			 20			0.4		5	0.41204
patient		physician		1		1		k		k+1			 20			 20			0.3		1	0.18519
patient		physician		1		1		k		k+1			 20			 20			0.3		2	0.31019
patient		physician		1		1		k		k+1			 20			 20			0.3		3	0.34722
patient		physician		1		1		k		k+1			 20			 20			0.3		4	0.38889
patient		physician		1		1		k		k+1			 20			 20			0.3		5	0.41512
patient		physician		1		1		k		k+1			 20			 20			0.2		1	0.18827
patient		physician		1		1		k		k+1			 20			 20			0.2		2	0.31790
patient		physician		1		1		k		k+1			 20			 20			0.2		3	0.35340
patient		physician		1		1		k		k+1			 20			 20			0.2		4	0.39969
patient		physician		1		1		k		k+1			 20			 20			0.2		5	0.42284
patient		physician		1		1		k		k+1			 20			 20			0.1		1	0.20062
patient		physician		1		1		k		k+1			 20			 20			0.1		2	0.32099
patient		physician		1		1		k		k+1			 20			 20			0.1		3	0.35494
patient		physician		1		1		k		k+1			 20			 20			0.1		4	0.40278
patient		physician		1		1		k		k+1			 20			 20			0.1		5	0.42593
patient		physician		1		1		k		k+1			 20			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			 50			1.0		1	0.20988
patient		physician		1		1		k		k+1			 20			 50			1.0		2	0.27932
patient		physician		1		1		k		k+1			 20			 50			1.0		3	0.31636
patient		physician		1		1		k		k+1			 20			 50			1.0		4	0.35031
patient		physician		1		1		k		k+1			 20			 50			1.0		5	0.36574
patient		physician		1		1		k		k+1			 20			 50			0.9		1	0.17747
patient		physician		1		1		k		k+1			 20			 50			0.9		2	0.28395
patient		physician		1		1		k		k+1			 20			 50			0.9		3	0.32099
patient		physician		1		1		k		k+1			 20			 50			0.9		4	0.36574
patient		physician		1		1		k		k+1			 20			 50			0.9		5	0.38580
patient		physician		1		1		k		k+1			 20			 50			0.8		1	0.17747
patient		physician		1		1		k		k+1			 20			 50			0.8		2	0.28858
patient		physician		1		1		k		k+1			 20			 50			0.8		3	0.32099
patient		physician		1		1		k		k+1			 20			 50			0.8		4	0.36574
patient		physician		1		1		k		k+1			 20			 50			0.8		5	0.38889
patient		physician		1		1		k		k+1			 20			 50			0.7		1	0.17747
patient		physician		1		1		k		k+1			 20			 50			0.7		2	0.29321
patient		physician		1		1		k		k+1			 20			 50			0.7		3	0.32253
patient		physician		1		1		k		k+1			 20			 50			0.7		4	0.36883
patient		physician		1		1		k		k+1			 20			 50			0.7		5	0.38889
patient		physician		1		1		k		k+1			 20			 50			0.6		1	0.18519
patient		physician		1		1		k		k+1			 20			 50			0.6		2	0.30093
patient		physician		1		1		k		k+1			 20			 50			0.6		3	0.32562
patient		physician		1		1		k		k+1			 20			 50			0.6		4	0.36574
patient		physician		1		1		k		k+1			 20			 50			0.6		5	0.39043
patient		physician		1		1		k		k+1			 20			 50			0.5		1	0.18981
patient		physician		1		1		k		k+1			 20			 50			0.5		2	0.30401
patient		physician		1		1		k		k+1			 20			 50			0.5		3	0.32870
patient		physician		1		1		k		k+1			 20			 50			0.5		4	0.36574
patient		physician		1		1		k		k+1			 20			 50			0.5		5	0.39352
patient		physician		1		1		k		k+1			 20			 50			0.4		1	0.18981
patient		physician		1		1		k		k+1			 20			 50			0.4		2	0.30710
patient		physician		1		1		k		k+1			 20			 50			0.4		3	0.33333
patient		physician		1		1		k		k+1			 20			 50			0.4		4	0.36883
patient		physician		1		1		k		k+1			 20			 50			0.4		5	0.39660
patient		physician		1		1		k		k+1			 20			 50			0.3		1	0.18673
patient		physician		1		1		k		k+1			 20			 50			0.3		2	0.30864
patient		physician		1		1		k		k+1			 20			 50			0.3		3	0.33488
patient		physician		1		1		k		k+1			 20			 50			0.3		4	0.37654
patient		physician		1		1		k		k+1			 20			 50			0.3		5	0.40432
patient		physician		1		1		k		k+1			 20			 50			0.2		1	0.19444
patient		physician		1		1		k		k+1			 20			 50			0.2		2	0.31944
patient		physician		1		1		k		k+1			 20			 50			0.2		3	0.34722
patient		physician		1		1		k		k+1			 20			 50			0.2		4	0.38580
patient		physician		1		1		k		k+1			 20			 50			0.2		5	0.40586
patient		physician		1		1		k		k+1			 20			 50			0.1		1	0.20216
patient		physician		1		1		k		k+1			 20			 50			0.1		2	0.32407
patient		physician		1		1		k		k+1			 20			 50			0.1		3	0.35494
patient		physician		1		1		k		k+1			 20			 50			0.1		4	0.39352
patient		physician		1		1		k		k+1			 20			 50			0.1		5	0.41204
patient		physician		1		1		k		k+1			 20			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			 20			100			1.0		1	0.21296
patient		physician		1		1		k		k+1			 20			100			1.0		2	0.28395
patient		physician		1		1		k		k+1			 20			100			1.0		3	0.32253
patient		physician		1		1		k		k+1			 20			100			1.0		4	0.35340
patient		physician		1		1		k		k+1			 20			100			1.0		5	0.35957
patient		physician		1		1		k		k+1			 20			100			0.9		1	0.18056
patient		physician		1		1		k		k+1			 20			100			0.9		2	0.28858
patient		physician		1		1		k		k+1			 20			100			0.9		3	0.32716
patient		physician		1		1		k		k+1			 20			100			0.9		4	0.36420
patient		physician		1		1		k		k+1			 20			100			0.9		5	0.38580
patient		physician		1		1		k		k+1			 20			100			0.8		1	0.17901
patient		physician		1		1		k		k+1			 20			100			0.8		2	0.29321
patient		physician		1		1		k		k+1			 20			100			0.8		3	0.32716
patient		physician		1		1		k		k+1			 20			100			0.8		4	0.36728
patient		physician		1		1		k		k+1			 20			100			0.8		5	0.38735
patient		physician		1		1		k		k+1			 20			100			0.7		1	0.18364
patient		physician		1		1		k		k+1			 20			100			0.7		2	0.29321
patient		physician		1		1		k		k+1			 20			100			0.7		3	0.32716
patient		physician		1		1		k		k+1			 20			100			0.7		4	0.36883
patient		physician		1		1		k		k+1			 20			100			0.7		5	0.38735
patient		physician		1		1		k		k+1			 20			100			0.6		1	0.18673
patient		physician		1		1		k		k+1			 20			100			0.6		2	0.29938
patient		physician		1		1		k		k+1			 20			100			0.6		3	0.32870
patient		physician		1		1		k		k+1			 20			100			0.6		4	0.36883
patient		physician		1		1		k		k+1			 20			100			0.6		5	0.39352
patient		physician		1		1		k		k+1			 20			100			0.5		1	0.19136
patient		physician		1		1		k		k+1			 20			100			0.5		2	0.29938
patient		physician		1		1		k		k+1			 20			100			0.5		3	0.33179
patient		physician		1		1		k		k+1			 20			100			0.5		4	0.37191
patient		physician		1		1		k		k+1			 20			100			0.5		5	0.39969
patient		physician		1		1		k		k+1			 20			100			0.4		1	0.18827
patient		physician		1		1		k		k+1			 20			100			0.4		2	0.30556
patient		physician		1		1		k		k+1			 20			100			0.4		3	0.33488
patient		physician		1		1		k		k+1			 20			100			0.4		4	0.36883
patient		physician		1		1		k		k+1			 20			100			0.4		5	0.40586
patient		physician		1		1		k		k+1			 20			100			0.3		1	0.18827
patient		physician		1		1		k		k+1			 20			100			0.3		2	0.30401
patient		physician		1		1		k		k+1			 20			100			0.3		3	0.34105
patient		physician		1		1		k		k+1			 20			100			0.3		4	0.37654
patient		physician		1		1		k		k+1			 20			100			0.3		5	0.41512
patient		physician		1		1		k		k+1			 20			100			0.2		1	0.20216
patient		physician		1		1		k		k+1			 20			100			0.2		2	0.31481
patient		physician		1		1		k		k+1			 20			100			0.2		3	0.34568
patient		physician		1		1		k		k+1			 20			100			0.2		4	0.39352
patient		physician		1		1		k		k+1			 20			100			0.2		5	0.42130
patient		physician		1		1		k		k+1			 20			100			0.1		1	0.20833
patient		physician		1		1		k		k+1			 20			100			0.1		2	0.32099
patient		physician		1		1		k		k+1			 20			100			0.1		3	0.35031
patient		physician		1		1		k		k+1			 20			100			0.1		4	0.39043
patient		physician		1		1		k		k+1			 20			100			0.1		5	0.41975
patient		physician		1		1		k		k+1			 20			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			 20			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			 20			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			 20			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			 20			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			  1			1.0		1	0.19136
patient		physician		1		1		k		k+1			 50			  1			1.0		2	0.24846
patient		physician		1		1		k		k+1			 50			  1			1.0		3	0.30710
patient		physician		1		1		k		k+1			 50			  1			1.0		4	0.34259
patient		physician		1		1		k		k+1			 50			  1			1.0		5	0.38426
patient		physician		1		1		k		k+1			 50			  1			0.9		1	0.16049
patient		physician		1		1		k		k+1			 50			  1			0.9		2	0.26543
patient		physician		1		1		k		k+1			 50			  1			0.9		3	0.29167
patient		physician		1		1		k		k+1			 50			  1			0.9		4	0.33642
patient		physician		1		1		k		k+1			 50			  1			0.9		5	0.37809
patient		physician		1		1		k		k+1			 50			  1			0.8		1	0.16204
patient		physician		1		1		k		k+1			 50			  1			0.8		2	0.27006
patient		physician		1		1		k		k+1			 50			  1			0.8		3	0.29630
patient		physician		1		1		k		k+1			 50			  1			0.8		4	0.33796
patient		physician		1		1		k		k+1			 50			  1			0.8		5	0.37963
patient		physician		1		1		k		k+1			 50			  1			0.7		1	0.16049
patient		physician		1		1		k		k+1			 50			  1			0.7		2	0.27315
patient		physician		1		1		k		k+1			 50			  1			0.7		3	0.30247
patient		physician		1		1		k		k+1			 50			  1			0.7		4	0.34414
patient		physician		1		1		k		k+1			 50			  1			0.7		5	0.38272
patient		physician		1		1		k		k+1			 50			  1			0.6		1	0.15741
patient		physician		1		1		k		k+1			 50			  1			0.6		2	0.27778
patient		physician		1		1		k		k+1			 50			  1			0.6		3	0.31173
patient		physician		1		1		k		k+1			 50			  1			0.6		4	0.35031
patient		physician		1		1		k		k+1			 50			  1			0.6		5	0.39198
patient		physician		1		1		k		k+1			 50			  1			0.5		1	0.15432
patient		physician		1		1		k		k+1			 50			  1			0.5		2	0.27778
patient		physician		1		1		k		k+1			 50			  1			0.5		3	0.31327
patient		physician		1		1		k		k+1			 50			  1			0.5		4	0.35031
patient		physician		1		1		k		k+1			 50			  1			0.5		5	0.39352
patient		physician		1		1		k		k+1			 50			  1			0.4		1	0.15123
patient		physician		1		1		k		k+1			 50			  1			0.4		2	0.27623
patient		physician		1		1		k		k+1			 50			  1			0.4		3	0.32407
patient		physician		1		1		k		k+1			 50			  1			0.4		4	0.35957
patient		physician		1		1		k		k+1			 50			  1			0.4		5	0.39660
patient		physician		1		1		k		k+1			 50			  1			0.3		1	0.16204
patient		physician		1		1		k		k+1			 50			  1			0.3		2	0.28704
patient		physician		1		1		k		k+1			 50			  1			0.3		3	0.33025
patient		physician		1		1		k		k+1			 50			  1			0.3		4	0.36420
patient		physician		1		1		k		k+1			 50			  1			0.3		5	0.41049
patient		physician		1		1		k		k+1			 50			  1			0.2		1	0.16821
patient		physician		1		1		k		k+1			 50			  1			0.2		2	0.30093
patient		physician		1		1		k		k+1			 50			  1			0.2		3	0.34568
patient		physician		1		1		k		k+1			 50			  1			0.2		4	0.38117
patient		physician		1		1		k		k+1			 50			  1			0.2		5	0.41821
patient		physician		1		1		k		k+1			 50			  1			0.1		1	0.21142
patient		physician		1		1		k		k+1			 50			  1			0.1		2	0.32099
patient		physician		1		1		k		k+1			 50			  1			0.1		3	0.35802
patient		physician		1		1		k		k+1			 50			  1			0.1		4	0.39352
patient		physician		1		1		k		k+1			 50			  1			0.1		5	0.42593
patient		physician		1		1		k		k+1			 50			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			  2			1.0		1	0.18210
patient		physician		1		1		k		k+1			 50			  2			1.0		2	0.24383
patient		physician		1		1		k		k+1			 50			  2			1.0		3	0.30247
patient		physician		1		1		k		k+1			 50			  2			1.0		4	0.33796
patient		physician		1		1		k		k+1			 50			  2			1.0		5	0.38117
patient		physician		1		1		k		k+1			 50			  2			0.9		1	0.15278
patient		physician		1		1		k		k+1			 50			  2			0.9		2	0.26389
patient		physician		1		1		k		k+1			 50			  2			0.9		3	0.29321
patient		physician		1		1		k		k+1			 50			  2			0.9		4	0.33333
patient		physician		1		1		k		k+1			 50			  2			0.9		5	0.37346
patient		physician		1		1		k		k+1			 50			  2			0.8		1	0.15586
patient		physician		1		1		k		k+1			 50			  2			0.8		2	0.26852
patient		physician		1		1		k		k+1			 50			  2			0.8		3	0.29938
patient		physician		1		1		k		k+1			 50			  2			0.8		4	0.33796
patient		physician		1		1		k		k+1			 50			  2			0.8		5	0.37500
patient		physician		1		1		k		k+1			 50			  2			0.7		1	0.15432
patient		physician		1		1		k		k+1			 50			  2			0.7		2	0.27006
patient		physician		1		1		k		k+1			 50			  2			0.7		3	0.30401
patient		physician		1		1		k		k+1			 50			  2			0.7		4	0.33951
patient		physician		1		1		k		k+1			 50			  2			0.7		5	0.38117
patient		physician		1		1		k		k+1			 50			  2			0.6		1	0.15123
patient		physician		1		1		k		k+1			 50			  2			0.6		2	0.27315
patient		physician		1		1		k		k+1			 50			  2			0.6		3	0.31019
patient		physician		1		1		k		k+1			 50			  2			0.6		4	0.34259
patient		physician		1		1		k		k+1			 50			  2			0.6		5	0.39198
patient		physician		1		1		k		k+1			 50			  2			0.5		1	0.14506
patient		physician		1		1		k		k+1			 50			  2			0.5		2	0.27469
patient		physician		1		1		k		k+1			 50			  2			0.5		3	0.31481
patient		physician		1		1		k		k+1			 50			  2			0.5		4	0.34568
patient		physician		1		1		k		k+1			 50			  2			0.5		5	0.39352
patient		physician		1		1		k		k+1			 50			  2			0.4		1	0.14198
patient		physician		1		1		k		k+1			 50			  2			0.4		2	0.27315
patient		physician		1		1		k		k+1			 50			  2			0.4		3	0.32253
patient		physician		1		1		k		k+1			 50			  2			0.4		4	0.35648
patient		physician		1		1		k		k+1			 50			  2			0.4		5	0.39815
patient		physician		1		1		k		k+1			 50			  2			0.3		1	0.15741
patient		physician		1		1		k		k+1			 50			  2			0.3		2	0.28086
patient		physician		1		1		k		k+1			 50			  2			0.3		3	0.33333
patient		physician		1		1		k		k+1			 50			  2			0.3		4	0.36420
patient		physician		1		1		k		k+1			 50			  2			0.3		5	0.40432
patient		physician		1		1		k		k+1			 50			  2			0.2		1	0.16667
patient		physician		1		1		k		k+1			 50			  2			0.2		2	0.29938
patient		physician		1		1		k		k+1			 50			  2			0.2		3	0.34877
patient		physician		1		1		k		k+1			 50			  2			0.2		4	0.38580
patient		physician		1		1		k		k+1			 50			  2			0.2		5	0.41358
patient		physician		1		1		k		k+1			 50			  2			0.1		1	0.20679
patient		physician		1		1		k		k+1			 50			  2			0.1		2	0.32407
patient		physician		1		1		k		k+1			 50			  2			0.1		3	0.35494
patient		physician		1		1		k		k+1			 50			  2			0.1		4	0.39352
patient		physician		1		1		k		k+1			 50			  2			0.1		5	0.42284
patient		physician		1		1		k		k+1			 50			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			  3			1.0		1	0.17901
patient		physician		1		1		k		k+1			 50			  3			1.0		2	0.24691
patient		physician		1		1		k		k+1			 50			  3			1.0		3	0.30401
patient		physician		1		1		k		k+1			 50			  3			1.0		4	0.33179
patient		physician		1		1		k		k+1			 50			  3			1.0		5	0.37654
patient		physician		1		1		k		k+1			 50			  3			0.9		1	0.15123
patient		physician		1		1		k		k+1			 50			  3			0.9		2	0.25000
patient		physician		1		1		k		k+1			 50			  3			0.9		3	0.29938
patient		physician		1		1		k		k+1			 50			  3			0.9		4	0.32870
patient		physician		1		1		k		k+1			 50			  3			0.9		5	0.36265
patient		physician		1		1		k		k+1			 50			  3			0.8		1	0.15895
patient		physician		1		1		k		k+1			 50			  3			0.8		2	0.25309
patient		physician		1		1		k		k+1			 50			  3			0.8		3	0.30247
patient		physician		1		1		k		k+1			 50			  3			0.8		4	0.33179
patient		physician		1		1		k		k+1			 50			  3			0.8		5	0.36420
patient		physician		1		1		k		k+1			 50			  3			0.7		1	0.15432
patient		physician		1		1		k		k+1			 50			  3			0.7		2	0.25617
patient		physician		1		1		k		k+1			 50			  3			0.7		3	0.30401
patient		physician		1		1		k		k+1			 50			  3			0.7		4	0.33796
patient		physician		1		1		k		k+1			 50			  3			0.7		5	0.36883
patient		physician		1		1		k		k+1			 50			  3			0.6		1	0.15278
patient		physician		1		1		k		k+1			 50			  3			0.6		2	0.25926
patient		physician		1		1		k		k+1			 50			  3			0.6		3	0.31173
patient		physician		1		1		k		k+1			 50			  3			0.6		4	0.34105
patient		physician		1		1		k		k+1			 50			  3			0.6		5	0.37654
patient		physician		1		1		k		k+1			 50			  3			0.5		1	0.14815
patient		physician		1		1		k		k+1			 50			  3			0.5		2	0.26389
patient		physician		1		1		k		k+1			 50			  3			0.5		3	0.31636
patient		physician		1		1		k		k+1			 50			  3			0.5		4	0.34259
patient		physician		1		1		k		k+1			 50			  3			0.5		5	0.38117
patient		physician		1		1		k		k+1			 50			  3			0.4		1	0.14506
patient		physician		1		1		k		k+1			 50			  3			0.4		2	0.25772
patient		physician		1		1		k		k+1			 50			  3			0.4		3	0.32253
patient		physician		1		1		k		k+1			 50			  3			0.4		4	0.35648
patient		physician		1		1		k		k+1			 50			  3			0.4		5	0.38735
patient		physician		1		1		k		k+1			 50			  3			0.3		1	0.16204
patient		physician		1		1		k		k+1			 50			  3			0.3		2	0.26852
patient		physician		1		1		k		k+1			 50			  3			0.3		3	0.33179
patient		physician		1		1		k		k+1			 50			  3			0.3		4	0.36420
patient		physician		1		1		k		k+1			 50			  3			0.3		5	0.39506
patient		physician		1		1		k		k+1			 50			  3			0.2		1	0.16821
patient		physician		1		1		k		k+1			 50			  3			0.2		2	0.29630
patient		physician		1		1		k		k+1			 50			  3			0.2		3	0.35031
patient		physician		1		1		k		k+1			 50			  3			0.2		4	0.38117
patient		physician		1		1		k		k+1			 50			  3			0.2		5	0.40741
patient		physician		1		1		k		k+1			 50			  3			0.1		1	0.20062
patient		physician		1		1		k		k+1			 50			  3			0.1		2	0.31944
patient		physician		1		1		k		k+1			 50			  3			0.1		3	0.35340
patient		physician		1		1		k		k+1			 50			  3			0.1		4	0.39198
patient		physician		1		1		k		k+1			 50			  3			0.1		5	0.42130
patient		physician		1		1		k		k+1			 50			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			  4			1.0		1	0.16821
patient		physician		1		1		k		k+1			 50			  4			1.0		2	0.24383
patient		physician		1		1		k		k+1			 50			  4			1.0		3	0.29938
patient		physician		1		1		k		k+1			 50			  4			1.0		4	0.33488
patient		physician		1		1		k		k+1			 50			  4			1.0		5	0.37346
patient		physician		1		1		k		k+1			 50			  4			0.9		1	0.14352
patient		physician		1		1		k		k+1			 50			  4			0.9		2	0.24228
patient		physician		1		1		k		k+1			 50			  4			0.9		3	0.29167
patient		physician		1		1		k		k+1			 50			  4			0.9		4	0.32870
patient		physician		1		1		k		k+1			 50			  4			0.9		5	0.36420
patient		physician		1		1		k		k+1			 50			  4			0.8		1	0.14660
patient		physician		1		1		k		k+1			 50			  4			0.8		2	0.24537
patient		physician		1		1		k		k+1			 50			  4			0.8		3	0.29475
patient		physician		1		1		k		k+1			 50			  4			0.8		4	0.33179
patient		physician		1		1		k		k+1			 50			  4			0.8		5	0.36574
patient		physician		1		1		k		k+1			 50			  4			0.7		1	0.14352
patient		physician		1		1		k		k+1			 50			  4			0.7		2	0.24691
patient		physician		1		1		k		k+1			 50			  4			0.7		3	0.29784
patient		physician		1		1		k		k+1			 50			  4			0.7		4	0.34105
patient		physician		1		1		k		k+1			 50			  4			0.7		5	0.37037
patient		physician		1		1		k		k+1			 50			  4			0.6		1	0.14198
patient		physician		1		1		k		k+1			 50			  4			0.6		2	0.25154
patient		physician		1		1		k		k+1			 50			  4			0.6		3	0.31019
patient		physician		1		1		k		k+1			 50			  4			0.6		4	0.34259
patient		physician		1		1		k		k+1			 50			  4			0.6		5	0.37654
patient		physician		1		1		k		k+1			 50			  4			0.5		1	0.13889
patient		physician		1		1		k		k+1			 50			  4			0.5		2	0.25463
patient		physician		1		1		k		k+1			 50			  4			0.5		3	0.31481
patient		physician		1		1		k		k+1			 50			  4			0.5		4	0.34414
patient		physician		1		1		k		k+1			 50			  4			0.5		5	0.38272
patient		physician		1		1		k		k+1			 50			  4			0.4		1	0.13735
patient		physician		1		1		k		k+1			 50			  4			0.4		2	0.25000
patient		physician		1		1		k		k+1			 50			  4			0.4		3	0.32099
patient		physician		1		1		k		k+1			 50			  4			0.4		4	0.35802
patient		physician		1		1		k		k+1			 50			  4			0.4		5	0.38735
patient		physician		1		1		k		k+1			 50			  4			0.3		1	0.15432
patient		physician		1		1		k		k+1			 50			  4			0.3		2	0.26235
patient		physician		1		1		k		k+1			 50			  4			0.3		3	0.32716
patient		physician		1		1		k		k+1			 50			  4			0.3		4	0.36420
patient		physician		1		1		k		k+1			 50			  4			0.3		5	0.39815
patient		physician		1		1		k		k+1			 50			  4			0.2		1	0.16358
patient		physician		1		1		k		k+1			 50			  4			0.2		2	0.29012
patient		physician		1		1		k		k+1			 50			  4			0.2		3	0.34568
patient		physician		1		1		k		k+1			 50			  4			0.2		4	0.38272
patient		physician		1		1		k		k+1			 50			  4			0.2		5	0.41049
patient		physician		1		1		k		k+1			 50			  4			0.1		1	0.19753
patient		physician		1		1		k		k+1			 50			  4			0.1		2	0.31481
patient		physician		1		1		k		k+1			 50			  4			0.1		3	0.35185
patient		physician		1		1		k		k+1			 50			  4			0.1		4	0.38889
patient		physician		1		1		k		k+1			 50			  4			0.1		5	0.42130
patient		physician		1		1		k		k+1			 50			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			  5			1.0		1	0.16821
patient		physician		1		1		k		k+1			 50			  5			1.0		2	0.24074
patient		physician		1		1		k		k+1			 50			  5			1.0		3	0.30093
patient		physician		1		1		k		k+1			 50			  5			1.0		4	0.33951
patient		physician		1		1		k		k+1			 50			  5			1.0		5	0.37654
patient		physician		1		1		k		k+1			 50			  5			0.9		1	0.14352
patient		physician		1		1		k		k+1			 50			  5			0.9		2	0.23765
patient		physician		1		1		k		k+1			 50			  5			0.9		3	0.29321
patient		physician		1		1		k		k+1			 50			  5			0.9		4	0.33488
patient		physician		1		1		k		k+1			 50			  5			0.9		5	0.36728
patient		physician		1		1		k		k+1			 50			  5			0.8		1	0.14660
patient		physician		1		1		k		k+1			 50			  5			0.8		2	0.24228
patient		physician		1		1		k		k+1			 50			  5			0.8		3	0.29784
patient		physician		1		1		k		k+1			 50			  5			0.8		4	0.33796
patient		physician		1		1		k		k+1			 50			  5			0.8		5	0.36883
patient		physician		1		1		k		k+1			 50			  5			0.7		1	0.14506
patient		physician		1		1		k		k+1			 50			  5			0.7		2	0.24383
patient		physician		1		1		k		k+1			 50			  5			0.7		3	0.30093
patient		physician		1		1		k		k+1			 50			  5			0.7		4	0.34414
patient		physician		1		1		k		k+1			 50			  5			0.7		5	0.37500
patient		physician		1		1		k		k+1			 50			  5			0.6		1	0.14198
patient		physician		1		1		k		k+1			 50			  5			0.6		2	0.24846
patient		physician		1		1		k		k+1			 50			  5			0.6		3	0.31019
patient		physician		1		1		k		k+1			 50			  5			0.6		4	0.34414
patient		physician		1		1		k		k+1			 50			  5			0.6		5	0.38117
patient		physician		1		1		k		k+1			 50			  5			0.5		1	0.13580
patient		physician		1		1		k		k+1			 50			  5			0.5		2	0.25463
patient		physician		1		1		k		k+1			 50			  5			0.5		3	0.31636
patient		physician		1		1		k		k+1			 50			  5			0.5		4	0.34568
patient		physician		1		1		k		k+1			 50			  5			0.5		5	0.38735
patient		physician		1		1		k		k+1			 50			  5			0.4		1	0.13426
patient		physician		1		1		k		k+1			 50			  5			0.4		2	0.25154
patient		physician		1		1		k		k+1			 50			  5			0.4		3	0.32099
patient		physician		1		1		k		k+1			 50			  5			0.4		4	0.36265
patient		physician		1		1		k		k+1			 50			  5			0.4		5	0.39198
patient		physician		1		1		k		k+1			 50			  5			0.3		1	0.15123
patient		physician		1		1		k		k+1			 50			  5			0.3		2	0.26235
patient		physician		1		1		k		k+1			 50			  5			0.3		3	0.32870
patient		physician		1		1		k		k+1			 50			  5			0.3		4	0.36883
patient		physician		1		1		k		k+1			 50			  5			0.3		5	0.40123
patient		physician		1		1		k		k+1			 50			  5			0.2		1	0.16358
patient		physician		1		1		k		k+1			 50			  5			0.2		2	0.29321
patient		physician		1		1		k		k+1			 50			  5			0.2		3	0.34568
patient		physician		1		1		k		k+1			 50			  5			0.2		4	0.38272
patient		physician		1		1		k		k+1			 50			  5			0.2		5	0.41512
patient		physician		1		1		k		k+1			 50			  5			0.1		1	0.20216
patient		physician		1		1		k		k+1			 50			  5			0.1		2	0.30864
patient		physician		1		1		k		k+1			 50			  5			0.1		3	0.35648
patient		physician		1		1		k		k+1			 50			  5			0.1		4	0.39815
patient		physician		1		1		k		k+1			 50			  5			0.1		5	0.41975
patient		physician		1		1		k		k+1			 50			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			 10			1.0		1	0.16821
patient		physician		1		1		k		k+1			 50			 10			1.0		2	0.22840
patient		physician		1		1		k		k+1			 50			 10			1.0		3	0.27315
patient		physician		1		1		k		k+1			 50			 10			1.0		4	0.31173
patient		physician		1		1		k		k+1			 50			 10			1.0		5	0.33951
patient		physician		1		1		k		k+1			 50			 10			0.9		1	0.14506
patient		physician		1		1		k		k+1			 50			 10			0.9		2	0.22685
patient		physician		1		1		k		k+1			 50			 10			0.9		3	0.26543
patient		physician		1		1		k		k+1			 50			 10			0.9		4	0.30864
patient		physician		1		1		k		k+1			 50			 10			0.9		5	0.33796
patient		physician		1		1		k		k+1			 50			 10			0.8		1	0.14660
patient		physician		1		1		k		k+1			 50			 10			0.8		2	0.22994
patient		physician		1		1		k		k+1			 50			 10			0.8		3	0.26852
patient		physician		1		1		k		k+1			 50			 10			0.8		4	0.30864
patient		physician		1		1		k		k+1			 50			 10			0.8		5	0.33796
patient		physician		1		1		k		k+1			 50			 10			0.7		1	0.14506
patient		physician		1		1		k		k+1			 50			 10			0.7		2	0.23302
patient		physician		1		1		k		k+1			 50			 10			0.7		3	0.27006
patient		physician		1		1		k		k+1			 50			 10			0.7		4	0.31481
patient		physician		1		1		k		k+1			 50			 10			0.7		5	0.34259
patient		physician		1		1		k		k+1			 50			 10			0.6		1	0.14043
patient		physician		1		1		k		k+1			 50			 10			0.6		2	0.23457
patient		physician		1		1		k		k+1			 50			 10			0.6		3	0.27469
patient		physician		1		1		k		k+1			 50			 10			0.6		4	0.31944
patient		physician		1		1		k		k+1			 50			 10			0.6		5	0.35031
patient		physician		1		1		k		k+1			 50			 10			0.5		1	0.13735
patient		physician		1		1		k		k+1			 50			 10			0.5		2	0.23611
patient		physician		1		1		k		k+1			 50			 10			0.5		3	0.27932
patient		physician		1		1		k		k+1			 50			 10			0.5		4	0.32253
patient		physician		1		1		k		k+1			 50			 10			0.5		5	0.35957
patient		physician		1		1		k		k+1			 50			 10			0.4		1	0.14043
patient		physician		1		1		k		k+1			 50			 10			0.4		2	0.23457
patient		physician		1		1		k		k+1			 50			 10			0.4		3	0.28395
patient		physician		1		1		k		k+1			 50			 10			0.4		4	0.33488
patient		physician		1		1		k		k+1			 50			 10			0.4		5	0.37037
patient		physician		1		1		k		k+1			 50			 10			0.3		1	0.15895
patient		physician		1		1		k		k+1			 50			 10			0.3		2	0.25000
patient		physician		1		1		k		k+1			 50			 10			0.3		3	0.31173
patient		physician		1		1		k		k+1			 50			 10			0.3		4	0.34722
patient		physician		1		1		k		k+1			 50			 10			0.3		5	0.37500
patient		physician		1		1		k		k+1			 50			 10			0.2		1	0.16049
patient		physician		1		1		k		k+1			 50			 10			0.2		2	0.28395
patient		physician		1		1		k		k+1			 50			 10			0.2		3	0.33179
patient		physician		1		1		k		k+1			 50			 10			0.2		4	0.36728
patient		physician		1		1		k		k+1			 50			 10			0.2		5	0.38426
patient		physician		1		1		k		k+1			 50			 10			0.1		1	0.20216
patient		physician		1		1		k		k+1			 50			 10			0.1		2	0.30864
patient		physician		1		1		k		k+1			 50			 10			0.1		3	0.34414
patient		physician		1		1		k		k+1			 50			 10			0.1		4	0.37191
patient		physician		1		1		k		k+1			 50			 10			0.1		5	0.39043
patient		physician		1		1		k		k+1			 50			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			 20			1.0		1	0.15741
patient		physician		1		1		k		k+1			 50			 20			1.0		2	0.22068
patient		physician		1		1		k		k+1			 50			 20			1.0		3	0.26389
patient		physician		1		1		k		k+1			 50			 20			1.0		4	0.29938
patient		physician		1		1		k		k+1			 50			 20			1.0		5	0.32716
patient		physician		1		1		k		k+1			 50			 20			0.9		1	0.13426
patient		physician		1		1		k		k+1			 50			 20			0.9		2	0.21451
patient		physician		1		1		k		k+1			 50			 20			0.9		3	0.26543
patient		physician		1		1		k		k+1			 50			 20			0.9		4	0.29475
patient		physician		1		1		k		k+1			 50			 20			0.9		5	0.32407
patient		physician		1		1		k		k+1			 50			 20			0.8		1	0.13272
patient		physician		1		1		k		k+1			 50			 20			0.8		2	0.21914
patient		physician		1		1		k		k+1			 50			 20			0.8		3	0.26389
patient		physician		1		1		k		k+1			 50			 20			0.8		4	0.29475
patient		physician		1		1		k		k+1			 50			 20			0.8		5	0.32562
patient		physician		1		1		k		k+1			 50			 20			0.7		1	0.13426
patient		physician		1		1		k		k+1			 50			 20			0.7		2	0.21914
patient		physician		1		1		k		k+1			 50			 20			0.7		3	0.26852
patient		physician		1		1		k		k+1			 50			 20			0.7		4	0.30247
patient		physician		1		1		k		k+1			 50			 20			0.7		5	0.33179
patient		physician		1		1		k		k+1			 50			 20			0.6		1	0.12963
patient		physician		1		1		k		k+1			 50			 20			0.6		2	0.22377
patient		physician		1		1		k		k+1			 50			 20			0.6		3	0.27315
patient		physician		1		1		k		k+1			 50			 20			0.6		4	0.31173
patient		physician		1		1		k		k+1			 50			 20			0.6		5	0.34259
patient		physician		1		1		k		k+1			 50			 20			0.5		1	0.12654
patient		physician		1		1		k		k+1			 50			 20			0.5		2	0.22685
patient		physician		1		1		k		k+1			 50			 20			0.5		3	0.27315
patient		physician		1		1		k		k+1			 50			 20			0.5		4	0.31636
patient		physician		1		1		k		k+1			 50			 20			0.5		5	0.34722
patient		physician		1		1		k		k+1			 50			 20			0.4		1	0.12809
patient		physician		1		1		k		k+1			 50			 20			0.4		2	0.23765
patient		physician		1		1		k		k+1			 50			 20			0.4		3	0.28086
patient		physician		1		1		k		k+1			 50			 20			0.4		4	0.32562
patient		physician		1		1		k		k+1			 50			 20			0.4		5	0.35340
patient		physician		1		1		k		k+1			 50			 20			0.3		1	0.14969
patient		physician		1		1		k		k+1			 50			 20			0.3		2	0.25154
patient		physician		1		1		k		k+1			 50			 20			0.3		3	0.29475
patient		physician		1		1		k		k+1			 50			 20			0.3		4	0.32870
patient		physician		1		1		k		k+1			 50			 20			0.3		5	0.35185
patient		physician		1		1		k		k+1			 50			 20			0.2		1	0.15895
patient		physician		1		1		k		k+1			 50			 20			0.2		2	0.26389
patient		physician		1		1		k		k+1			 50			 20			0.2		3	0.33025
patient		physician		1		1		k		k+1			 50			 20			0.2		4	0.36111
patient		physician		1		1		k		k+1			 50			 20			0.2		5	0.37963
patient		physician		1		1		k		k+1			 50			 20			0.1		1	0.18519
patient		physician		1		1		k		k+1			 50			 20			0.1		2	0.30710
patient		physician		1		1		k		k+1			 50			 20			0.1		3	0.33642
patient		physician		1		1		k		k+1			 50			 20			0.1		4	0.37191
patient		physician		1		1		k		k+1			 50			 20			0.1		5	0.38889
patient		physician		1		1		k		k+1			 50			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			 50			1.0		1	0.15586
patient		physician		1		1		k		k+1			 50			 50			1.0		2	0.21605
patient		physician		1		1		k		k+1			 50			 50			1.0		3	0.25926
patient		physician		1		1		k		k+1			 50			 50			1.0		4	0.28395
patient		physician		1		1		k		k+1			 50			 50			1.0		5	0.31019
patient		physician		1		1		k		k+1			 50			 50			0.9		1	0.13117
patient		physician		1		1		k		k+1			 50			 50			0.9		2	0.21605
patient		physician		1		1		k		k+1			 50			 50			0.9		3	0.24846
patient		physician		1		1		k		k+1			 50			 50			0.9		4	0.28086
patient		physician		1		1		k		k+1			 50			 50			0.9		5	0.30401
patient		physician		1		1		k		k+1			 50			 50			0.8		1	0.12809
patient		physician		1		1		k		k+1			 50			 50			0.8		2	0.22222
patient		physician		1		1		k		k+1			 50			 50			0.8		3	0.24846
patient		physician		1		1		k		k+1			 50			 50			0.8		4	0.28241
patient		physician		1		1		k		k+1			 50			 50			0.8		5	0.30710
patient		physician		1		1		k		k+1			 50			 50			0.7		1	0.12654
patient		physician		1		1		k		k+1			 50			 50			0.7		2	0.22377
patient		physician		1		1		k		k+1			 50			 50			0.7		3	0.25154
patient		physician		1		1		k		k+1			 50			 50			0.7		4	0.28704
patient		physician		1		1		k		k+1			 50			 50			0.7		5	0.31327
patient		physician		1		1		k		k+1			 50			 50			0.6		1	0.12346
patient		physician		1		1		k		k+1			 50			 50			0.6		2	0.22222
patient		physician		1		1		k		k+1			 50			 50			0.6		3	0.25617
patient		physician		1		1		k		k+1			 50			 50			0.6		4	0.29630
patient		physician		1		1		k		k+1			 50			 50			0.6		5	0.32716
patient		physician		1		1		k		k+1			 50			 50			0.5		1	0.12809
patient		physician		1		1		k		k+1			 50			 50			0.5		2	0.22994
patient		physician		1		1		k		k+1			 50			 50			0.5		3	0.26080
patient		physician		1		1		k		k+1			 50			 50			0.5		4	0.31019
patient		physician		1		1		k		k+1			 50			 50			0.5		5	0.32716
patient		physician		1		1		k		k+1			 50			 50			0.4		1	0.12809
patient		physician		1		1		k		k+1			 50			 50			0.4		2	0.23457
patient		physician		1		1		k		k+1			 50			 50			0.4		3	0.26698
patient		physician		1		1		k		k+1			 50			 50			0.4		4	0.31327
patient		physician		1		1		k		k+1			 50			 50			0.4		5	0.33333
patient		physician		1		1		k		k+1			 50			 50			0.3		1	0.14506
patient		physician		1		1		k		k+1			 50			 50			0.3		2	0.23920
patient		physician		1		1		k		k+1			 50			 50			0.3		3	0.27932
patient		physician		1		1		k		k+1			 50			 50			0.3		4	0.31790
patient		physician		1		1		k		k+1			 50			 50			0.3		5	0.33488
patient		physician		1		1		k		k+1			 50			 50			0.2		1	0.16204
patient		physician		1		1		k		k+1			 50			 50			0.2		2	0.25617
patient		physician		1		1		k		k+1			 50			 50			0.2		3	0.29630
patient		physician		1		1		k		k+1			 50			 50			0.2		4	0.32716
patient		physician		1		1		k		k+1			 50			 50			0.2		5	0.36574
patient		physician		1		1		k		k+1			 50			 50			0.1		1	0.17901
patient		physician		1		1		k		k+1			 50			 50			0.1		2	0.28086
patient		physician		1		1		k		k+1			 50			 50			0.1		3	0.32716
patient		physician		1		1		k		k+1			 50			 50			0.1		4	0.36420
patient		physician		1		1		k		k+1			 50			 50			0.1		5	0.38580
patient		physician		1		1		k		k+1			 50			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			 50			100			1.0		1	0.16667
patient		physician		1		1		k		k+1			 50			100			1.0		2	0.21142
patient		physician		1		1		k		k+1			 50			100			1.0		3	0.25154
patient		physician		1		1		k		k+1			 50			100			1.0		4	0.28549
patient		physician		1		1		k		k+1			 50			100			1.0		5	0.30710
patient		physician		1		1		k		k+1			 50			100			0.9		1	0.13580
patient		physician		1		1		k		k+1			 50			100			0.9		2	0.21142
patient		physician		1		1		k		k+1			 50			100			0.9		3	0.25000
patient		physician		1		1		k		k+1			 50			100			0.9		4	0.27778
patient		physician		1		1		k		k+1			 50			100			0.9		5	0.29938
patient		physician		1		1		k		k+1			 50			100			0.8		1	0.13580
patient		physician		1		1		k		k+1			 50			100			0.8		2	0.21451
patient		physician		1		1		k		k+1			 50			100			0.8		3	0.25154
patient		physician		1		1		k		k+1			 50			100			0.8		4	0.28086
patient		physician		1		1		k		k+1			 50			100			0.8		5	0.30247
patient		physician		1		1		k		k+1			 50			100			0.7		1	0.13735
patient		physician		1		1		k		k+1			 50			100			0.7		2	0.21914
patient		physician		1		1		k		k+1			 50			100			0.7		3	0.25154
patient		physician		1		1		k		k+1			 50			100			0.7		4	0.28241
patient		physician		1		1		k		k+1			 50			100			0.7		5	0.30864
patient		physician		1		1		k		k+1			 50			100			0.6		1	0.13889
patient		physician		1		1		k		k+1			 50			100			0.6		2	0.21914
patient		physician		1		1		k		k+1			 50			100			0.6		3	0.25772
patient		physician		1		1		k		k+1			 50			100			0.6		4	0.28858
patient		physician		1		1		k		k+1			 50			100			0.6		5	0.31481
patient		physician		1		1		k		k+1			 50			100			0.5		1	0.13735
patient		physician		1		1		k		k+1			 50			100			0.5		2	0.22840
patient		physician		1		1		k		k+1			 50			100			0.5		3	0.26080
patient		physician		1		1		k		k+1			 50			100			0.5		4	0.29167
patient		physician		1		1		k		k+1			 50			100			0.5		5	0.31636
patient		physician		1		1		k		k+1			 50			100			0.4		1	0.13735
patient		physician		1		1		k		k+1			 50			100			0.4		2	0.23611
patient		physician		1		1		k		k+1			 50			100			0.4		3	0.26389
patient		physician		1		1		k		k+1			 50			100			0.4		4	0.29784
patient		physician		1		1		k		k+1			 50			100			0.4		5	0.31944
patient		physician		1		1		k		k+1			 50			100			0.3		1	0.14969
patient		physician		1		1		k		k+1			 50			100			0.3		2	0.23457
patient		physician		1		1		k		k+1			 50			100			0.3		3	0.27623
patient		physician		1		1		k		k+1			 50			100			0.3		4	0.30710
patient		physician		1		1		k		k+1			 50			100			0.3		5	0.33025
patient		physician		1		1		k		k+1			 50			100			0.2		1	0.16358
patient		physician		1		1		k		k+1			 50			100			0.2		2	0.25000
patient		physician		1		1		k		k+1			 50			100			0.2		3	0.28704
patient		physician		1		1		k		k+1			 50			100			0.2		4	0.31790
patient		physician		1		1		k		k+1			 50			100			0.2		5	0.36265
patient		physician		1		1		k		k+1			 50			100			0.1		1	0.17901
patient		physician		1		1		k		k+1			 50			100			0.1		2	0.27932
patient		physician		1		1		k		k+1			 50			100			0.1		3	0.32099
patient		physician		1		1		k		k+1			 50			100			0.1		4	0.34414
patient		physician		1		1		k		k+1			 50			100			0.1		5	0.37037
patient		physician		1		1		k		k+1			 50			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			 50			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			 50			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			 50			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			 50			100			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			  1			1.0		1	0.17438
patient		physician		1		1		k		k+1			100			  1			1.0		2	0.23765
patient		physician		1		1		k		k+1			100			  1			1.0		3	0.29012
patient		physician		1		1		k		k+1			100			  1			1.0		4	0.33025
patient		physician		1		1		k		k+1			100			  1			1.0		5	0.37809
patient		physician		1		1		k		k+1			100			  1			0.9		1	0.14660
patient		physician		1		1		k		k+1			100			  1			0.9		2	0.25463
patient		physician		1		1		k		k+1			100			  1			0.9		3	0.27932
patient		physician		1		1		k		k+1			100			  1			0.9		4	0.33025
patient		physician		1		1		k		k+1			100			  1			0.9		5	0.37191
patient		physician		1		1		k		k+1			100			  1			0.8		1	0.14815
patient		physician		1		1		k		k+1			100			  1			0.8		2	0.25772
patient		physician		1		1		k		k+1			100			  1			0.8		3	0.28858
patient		physician		1		1		k		k+1			100			  1			0.8		4	0.33179
patient		physician		1		1		k		k+1			100			  1			0.8		5	0.37191
patient		physician		1		1		k		k+1			100			  1			0.7		1	0.14660
patient		physician		1		1		k		k+1			100			  1			0.7		2	0.25926
patient		physician		1		1		k		k+1			100			  1			0.7		3	0.29167
patient		physician		1		1		k		k+1			100			  1			0.7		4	0.33025
patient		physician		1		1		k		k+1			100			  1			0.7		5	0.37037
patient		physician		1		1		k		k+1			100			  1			0.6		1	0.14660
patient		physician		1		1		k		k+1			100			  1			0.6		2	0.25926
patient		physician		1		1		k		k+1			100			  1			0.6		3	0.29475
patient		physician		1		1		k		k+1			100			  1			0.6		4	0.33333
patient		physician		1		1		k		k+1			100			  1			0.6		5	0.38117
patient		physician		1		1		k		k+1			100			  1			0.5		1	0.14815
patient		physician		1		1		k		k+1			100			  1			0.5		2	0.25772
patient		physician		1		1		k		k+1			100			  1			0.5		3	0.29475
patient		physician		1		1		k		k+1			100			  1			0.5		4	0.33642
patient		physician		1		1		k		k+1			100			  1			0.5		5	0.37963
patient		physician		1		1		k		k+1			100			  1			0.4		1	0.15123
patient		physician		1		1		k		k+1			100			  1			0.4		2	0.25926
patient		physician		1		1		k		k+1			100			  1			0.4		3	0.30556
patient		physician		1		1		k		k+1			100			  1			0.4		4	0.34877
patient		physician		1		1		k		k+1			100			  1			0.4		5	0.38735
patient		physician		1		1		k		k+1			100			  1			0.3		1	0.15741
patient		physician		1		1		k		k+1			100			  1			0.3		2	0.27623
patient		physician		1		1		k		k+1			100			  1			0.3		3	0.32099
patient		physician		1		1		k		k+1			100			  1			0.3		4	0.35802
patient		physician		1		1		k		k+1			100			  1			0.3		5	0.39815
patient		physician		1		1		k		k+1			100			  1			0.2		1	0.16821
patient		physician		1		1		k		k+1			100			  1			0.2		2	0.29167
patient		physician		1		1		k		k+1			100			  1			0.2		3	0.33951
patient		physician		1		1		k		k+1			100			  1			0.2		4	0.37191
patient		physician		1		1		k		k+1			100			  1			0.2		5	0.40741
patient		physician		1		1		k		k+1			100			  1			0.1		1	0.20988
patient		physician		1		1		k		k+1			100			  1			0.1		2	0.31481
patient		physician		1		1		k		k+1			100			  1			0.1		3	0.34568
patient		physician		1		1		k		k+1			100			  1			0.1		4	0.38735
patient		physician		1		1		k		k+1			100			  1			0.1		5	0.41512
patient		physician		1		1		k		k+1			100			  1			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			  1			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			  1			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			  1			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			  1			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			  2			1.0		1	0.16049
patient		physician		1		1		k		k+1			100			  2			1.0		2	0.22377
patient		physician		1		1		k		k+1			100			  2			1.0		3	0.28858
patient		physician		1		1		k		k+1			100			  2			1.0		4	0.32562
patient		physician		1		1		k		k+1			100			  2			1.0		5	0.37346
patient		physician		1		1		k		k+1			100			  2			0.9		1	0.13426
patient		physician		1		1		k		k+1			100			  2			0.9		2	0.24537
patient		physician		1		1		k		k+1			100			  2			0.9		3	0.28395
patient		physician		1		1		k		k+1			100			  2			0.9		4	0.32716
patient		physician		1		1		k		k+1			100			  2			0.9		5	0.35957
patient		physician		1		1		k		k+1			100			  2			0.8		1	0.13735
patient		physician		1		1		k		k+1			100			  2			0.8		2	0.24691
patient		physician		1		1		k		k+1			100			  2			0.8		3	0.29475
patient		physician		1		1		k		k+1			100			  2			0.8		4	0.33179
patient		physician		1		1		k		k+1			100			  2			0.8		5	0.36111
patient		physician		1		1		k		k+1			100			  2			0.7		1	0.13426
patient		physician		1		1		k		k+1			100			  2			0.7		2	0.24846
patient		physician		1		1		k		k+1			100			  2			0.7		3	0.29938
patient		physician		1		1		k		k+1			100			  2			0.7		4	0.32562
patient		physician		1		1		k		k+1			100			  2			0.7		5	0.36574
patient		physician		1		1		k		k+1			100			  2			0.6		1	0.13426
patient		physician		1		1		k		k+1			100			  2			0.6		2	0.25000
patient		physician		1		1		k		k+1			100			  2			0.6		3	0.29784
patient		physician		1		1		k		k+1			100			  2			0.6		4	0.32870
patient		physician		1		1		k		k+1			100			  2			0.6		5	0.37500
patient		physician		1		1		k		k+1			100			  2			0.5		1	0.13426
patient		physician		1		1		k		k+1			100			  2			0.5		2	0.25309
patient		physician		1		1		k		k+1			100			  2			0.5		3	0.29938
patient		physician		1		1		k		k+1			100			  2			0.5		4	0.33025
patient		physician		1		1		k		k+1			100			  2			0.5		5	0.37500
patient		physician		1		1		k		k+1			100			  2			0.4		1	0.13735
patient		physician		1		1		k		k+1			100			  2			0.4		2	0.25463
patient		physician		1		1		k		k+1			100			  2			0.4		3	0.30710
patient		physician		1		1		k		k+1			100			  2			0.4		4	0.34722
patient		physician		1		1		k		k+1			100			  2			0.4		5	0.38272
patient		physician		1		1		k		k+1			100			  2			0.3		1	0.15123
patient		physician		1		1		k		k+1			100			  2			0.3		2	0.26698
patient		physician		1		1		k		k+1			100			  2			0.3		3	0.32253
patient		physician		1		1		k		k+1			100			  2			0.3		4	0.35185
patient		physician		1		1		k		k+1			100			  2			0.3		5	0.39198
patient		physician		1		1		k		k+1			100			  2			0.2		1	0.16512
patient		physician		1		1		k		k+1			100			  2			0.2		2	0.28549
patient		physician		1		1		k		k+1			100			  2			0.2		3	0.33642
patient		physician		1		1		k		k+1			100			  2			0.2		4	0.36883
patient		physician		1		1		k		k+1			100			  2			0.2		5	0.40123
patient		physician		1		1		k		k+1			100			  2			0.1		1	0.20525
patient		physician		1		1		k		k+1			100			  2			0.1		2	0.31019
patient		physician		1		1		k		k+1			100			  2			0.1		3	0.35031
patient		physician		1		1		k		k+1			100			  2			0.1		4	0.38426
patient		physician		1		1		k		k+1			100			  2			0.1		5	0.41049
patient		physician		1		1		k		k+1			100			  2			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			  2			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			  2			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			  2			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			  2			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			  3			1.0		1	0.15123
patient		physician		1		1		k		k+1			100			  3			1.0		2	0.22068
patient		physician		1		1		k		k+1			100			  3			1.0		3	0.28549
patient		physician		1		1		k		k+1			100			  3			1.0		4	0.31481
patient		physician		1		1		k		k+1			100			  3			1.0		5	0.35802
patient		physician		1		1		k		k+1			100			  3			0.9		1	0.12654
patient		physician		1		1		k		k+1			100			  3			0.9		2	0.22840
patient		physician		1		1		k		k+1			100			  3			0.9		3	0.28704
patient		physician		1		1		k		k+1			100			  3			0.9		4	0.31481
patient		physician		1		1		k		k+1			100			  3			0.9		5	0.33951
patient		physician		1		1		k		k+1			100			  3			0.8		1	0.12963
patient		physician		1		1		k		k+1			100			  3			0.8		2	0.23148
patient		physician		1		1		k		k+1			100			  3			0.8		3	0.29167
patient		physician		1		1		k		k+1			100			  3			0.8		4	0.31944
patient		physician		1		1		k		k+1			100			  3			0.8		5	0.34414
patient		physician		1		1		k		k+1			100			  3			0.7		1	0.12500
patient		physician		1		1		k		k+1			100			  3			0.7		2	0.23611
patient		physician		1		1		k		k+1			100			  3			0.7		3	0.29321
patient		physician		1		1		k		k+1			100			  3			0.7		4	0.32099
patient		physician		1		1		k		k+1			100			  3			0.7		5	0.34568
patient		physician		1		1		k		k+1			100			  3			0.6		1	0.12500
patient		physician		1		1		k		k+1			100			  3			0.6		2	0.23457
patient		physician		1		1		k		k+1			100			  3			0.6		3	0.29475
patient		physician		1		1		k		k+1			100			  3			0.6		4	0.32562
patient		physician		1		1		k		k+1			100			  3			0.6		5	0.35340
patient		physician		1		1		k		k+1			100			  3			0.5		1	0.12654
patient		physician		1		1		k		k+1			100			  3			0.5		2	0.24074
patient		physician		1		1		k		k+1			100			  3			0.5		3	0.29630
patient		physician		1		1		k		k+1			100			  3			0.5		4	0.32870
patient		physician		1		1		k		k+1			100			  3			0.5		5	0.35802
patient		physician		1		1		k		k+1			100			  3			0.4		1	0.13117
patient		physician		1		1		k		k+1			100			  3			0.4		2	0.23920
patient		physician		1		1		k		k+1			100			  3			0.4		3	0.30401
patient		physician		1		1		k		k+1			100			  3			0.4		4	0.34259
patient		physician		1		1		k		k+1			100			  3			0.4		5	0.36265
patient		physician		1		1		k		k+1			100			  3			0.3		1	0.15278
patient		physician		1		1		k		k+1			100			  3			0.3		2	0.25000
patient		physician		1		1		k		k+1			100			  3			0.3		3	0.31944
patient		physician		1		1		k		k+1			100			  3			0.3		4	0.35031
patient		physician		1		1		k		k+1			100			  3			0.3		5	0.37346
patient		physician		1		1		k		k+1			100			  3			0.2		1	0.16049
patient		physician		1		1		k		k+1			100			  3			0.2		2	0.27932
patient		physician		1		1		k		k+1			100			  3			0.2		3	0.33642
patient		physician		1		1		k		k+1			100			  3			0.2		4	0.36728
patient		physician		1		1		k		k+1			100			  3			0.2		5	0.39043
patient		physician		1		1		k		k+1			100			  3			0.1		1	0.19753
patient		physician		1		1		k		k+1			100			  3			0.1		2	0.30710
patient		physician		1		1		k		k+1			100			  3			0.1		3	0.33642
patient		physician		1		1		k		k+1			100			  3			0.1		4	0.37963
patient		physician		1		1		k		k+1			100			  3			0.1		5	0.40895
patient		physician		1		1		k		k+1			100			  3			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			  3			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			  3			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			  3			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			  3			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			  4			1.0		1	0.14352
patient		physician		1		1		k		k+1			100			  4			1.0		2	0.21451
patient		physician		1		1		k		k+1			100			  4			1.0		3	0.27160
patient		physician		1		1		k		k+1			100			  4			1.0		4	0.30556
patient		physician		1		1		k		k+1			100			  4			1.0		5	0.34105
patient		physician		1		1		k		k+1			100			  4			0.9		1	0.12191
patient		physician		1		1		k		k+1			100			  4			0.9		2	0.21759
patient		physician		1		1		k		k+1			100			  4			0.9		3	0.27006
patient		physician		1		1		k		k+1			100			  4			0.9		4	0.30710
patient		physician		1		1		k		k+1			100			  4			0.9		5	0.33333
patient		physician		1		1		k		k+1			100			  4			0.8		1	0.12346
patient		physician		1		1		k		k+1			100			  4			0.8		2	0.21914
patient		physician		1		1		k		k+1			100			  4			0.8		3	0.27623
patient		physician		1		1		k		k+1			100			  4			0.8		4	0.31019
patient		physician		1		1		k		k+1			100			  4			0.8		5	0.33796
patient		physician		1		1		k		k+1			100			  4			0.7		1	0.12037
patient		physician		1		1		k		k+1			100			  4			0.7		2	0.22068
patient		physician		1		1		k		k+1			100			  4			0.7		3	0.28086
patient		physician		1		1		k		k+1			100			  4			0.7		4	0.31790
patient		physician		1		1		k		k+1			100			  4			0.7		5	0.33796
patient		physician		1		1		k		k+1			100			  4			0.6		1	0.12037
patient		physician		1		1		k		k+1			100			  4			0.6		2	0.22222
patient		physician		1		1		k		k+1			100			  4			0.6		3	0.28395
patient		physician		1		1		k		k+1			100			  4			0.6		4	0.31944
patient		physician		1		1		k		k+1			100			  4			0.6		5	0.34568
patient		physician		1		1		k		k+1			100			  4			0.5		1	0.12191
patient		physician		1		1		k		k+1			100			  4			0.5		2	0.22685
patient		physician		1		1		k		k+1			100			  4			0.5		3	0.28858
patient		physician		1		1		k		k+1			100			  4			0.5		4	0.32253
patient		physician		1		1		k		k+1			100			  4			0.5		5	0.35185
patient		physician		1		1		k		k+1			100			  4			0.4		1	0.12500
patient		physician		1		1		k		k+1			100			  4			0.4		2	0.22685
patient		physician		1		1		k		k+1			100			  4			0.4		3	0.29475
patient		physician		1		1		k		k+1			100			  4			0.4		4	0.33642
patient		physician		1		1		k		k+1			100			  4			0.4		5	0.35494
patient		physician		1		1		k		k+1			100			  4			0.3		1	0.14352
patient		physician		1		1		k		k+1			100			  4			0.3		2	0.23611
patient		physician		1		1		k		k+1			100			  4			0.3		3	0.30864
patient		physician		1		1		k		k+1			100			  4			0.3		4	0.34722
patient		physician		1		1		k		k+1			100			  4			0.3		5	0.36420
patient		physician		1		1		k		k+1			100			  4			0.2		1	0.15278
patient		physician		1		1		k		k+1			100			  4			0.2		2	0.27006
patient		physician		1		1		k		k+1			100			  4			0.2		3	0.32716
patient		physician		1		1		k		k+1			100			  4			0.2		4	0.36420
patient		physician		1		1		k		k+1			100			  4			0.2		5	0.38580
patient		physician		1		1		k		k+1			100			  4			0.1		1	0.19290
patient		physician		1		1		k		k+1			100			  4			0.1		2	0.29938
patient		physician		1		1		k		k+1			100			  4			0.1		3	0.33488
patient		physician		1		1		k		k+1			100			  4			0.1		4	0.37346
patient		physician		1		1		k		k+1			100			  4			0.1		5	0.39660
patient		physician		1		1		k		k+1			100			  4			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			  4			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			  4			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			  4			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			  4			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			  5			1.0		1	0.14198
patient		physician		1		1		k		k+1			100			  5			1.0		2	0.21142
patient		physician		1		1		k		k+1			100			  5			1.0		3	0.27315
patient		physician		1		1		k		k+1			100			  5			1.0		4	0.30401
patient		physician		1		1		k		k+1			100			  5			1.0		5	0.33488
patient		physician		1		1		k		k+1			100			  5			0.9		1	0.12037
patient		physician		1		1		k		k+1			100			  5			0.9		2	0.21605
patient		physician		1		1		k		k+1			100			  5			0.9		3	0.27006
patient		physician		1		1		k		k+1			100			  5			0.9		4	0.30401
patient		physician		1		1		k		k+1			100			  5			0.9		5	0.32716
patient		physician		1		1		k		k+1			100			  5			0.8		1	0.12191
patient		physician		1		1		k		k+1			100			  5			0.8		2	0.21914
patient		physician		1		1		k		k+1			100			  5			0.8		3	0.27623
patient		physician		1		1		k		k+1			100			  5			0.8		4	0.30710
patient		physician		1		1		k		k+1			100			  5			0.8		5	0.33333
patient		physician		1		1		k		k+1			100			  5			0.7		1	0.11728
patient		physician		1		1		k		k+1			100			  5			0.7		2	0.22068
patient		physician		1		1		k		k+1			100			  5			0.7		3	0.27932
patient		physician		1		1		k		k+1			100			  5			0.7		4	0.31019
patient		physician		1		1		k		k+1			100			  5			0.7		5	0.33333
patient		physician		1		1		k		k+1			100			  5			0.6		1	0.11728
patient		physician		1		1		k		k+1			100			  5			0.6		2	0.22068
patient		physician		1		1		k		k+1			100			  5			0.6		3	0.27932
patient		physician		1		1		k		k+1			100			  5			0.6		4	0.31327
patient		physician		1		1		k		k+1			100			  5			0.6		5	0.34105
patient		physician		1		1		k		k+1			100			  5			0.5		1	0.11883
patient		physician		1		1		k		k+1			100			  5			0.5		2	0.22685
patient		physician		1		1		k		k+1			100			  5			0.5		3	0.28241
patient		physician		1		1		k		k+1			100			  5			0.5		4	0.31636
patient		physician		1		1		k		k+1			100			  5			0.5		5	0.34722
patient		physician		1		1		k		k+1			100			  5			0.4		1	0.12346
patient		physician		1		1		k		k+1			100			  5			0.4		2	0.22685
patient		physician		1		1		k		k+1			100			  5			0.4		3	0.28858
patient		physician		1		1		k		k+1			100			  5			0.4		4	0.33179
patient		physician		1		1		k		k+1			100			  5			0.4		5	0.35340
patient		physician		1		1		k		k+1			100			  5			0.3		1	0.14352
patient		physician		1		1		k		k+1			100			  5			0.3		2	0.23765
patient		physician		1		1		k		k+1			100			  5			0.3		3	0.30401
patient		physician		1		1		k		k+1			100			  5			0.3		4	0.34568
patient		physician		1		1		k		k+1			100			  5			0.3		5	0.36574
patient		physician		1		1		k		k+1			100			  5			0.2		1	0.15278
patient		physician		1		1		k		k+1			100			  5			0.2		2	0.27006
patient		physician		1		1		k		k+1			100			  5			0.2		3	0.32716
patient		physician		1		1		k		k+1			100			  5			0.2		4	0.36111
patient		physician		1		1		k		k+1			100			  5			0.2		5	0.38580
patient		physician		1		1		k		k+1			100			  5			0.1		1	0.18981
patient		physician		1		1		k		k+1			100			  5			0.1		2	0.29784
patient		physician		1		1		k		k+1			100			  5			0.1		3	0.33642
patient		physician		1		1		k		k+1			100			  5			0.1		4	0.37500
patient		physician		1		1		k		k+1			100			  5			0.1		5	0.39815
patient		physician		1		1		k		k+1			100			  5			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			  5			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			  5			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			  5			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			  5			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			 10			1.0		1	0.13735
patient		physician		1		1		k		k+1			100			 10			1.0		2	0.19136
patient		physician		1		1		k		k+1			100			 10			1.0		3	0.22531
patient		physician		1		1		k		k+1			100			 10			1.0		4	0.26852
patient		physician		1		1		k		k+1			100			 10			1.0		5	0.28858
patient		physician		1		1		k		k+1			100			 10			0.9		1	0.12191
patient		physician		1		1		k		k+1			100			 10			0.9		2	0.19444
patient		physician		1		1		k		k+1			100			 10			0.9		3	0.22222
patient		physician		1		1		k		k+1			100			 10			0.9		4	0.27006
patient		physician		1		1		k		k+1			100			 10			0.9		5	0.28704
patient		physician		1		1		k		k+1			100			 10			0.8		1	0.12037
patient		physician		1		1		k		k+1			100			 10			0.8		2	0.19599
patient		physician		1		1		k		k+1			100			 10			0.8		3	0.23302
patient		physician		1		1		k		k+1			100			 10			0.8		4	0.27160
patient		physician		1		1		k		k+1			100			 10			0.8		5	0.29321
patient		physician		1		1		k		k+1			100			 10			0.7		1	0.11728
patient		physician		1		1		k		k+1			100			 10			0.7		2	0.20062
patient		physician		1		1		k		k+1			100			 10			0.7		3	0.23765
patient		physician		1		1		k		k+1			100			 10			0.7		4	0.27469
patient		physician		1		1		k		k+1			100			 10			0.7		5	0.29321
patient		physician		1		1		k		k+1			100			 10			0.6		1	0.11574
patient		physician		1		1		k		k+1			100			 10			0.6		2	0.20525
patient		physician		1		1		k		k+1			100			 10			0.6		3	0.23765
patient		physician		1		1		k		k+1			100			 10			0.6		4	0.27778
patient		physician		1		1		k		k+1			100			 10			0.6		5	0.30247
patient		physician		1		1		k		k+1			100			 10			0.5		1	0.11574
patient		physician		1		1		k		k+1			100			 10			0.5		2	0.21142
patient		physician		1		1		k		k+1			100			 10			0.5		3	0.23920
patient		physician		1		1		k		k+1			100			 10			0.5		4	0.28241
patient		physician		1		1		k		k+1			100			 10			0.5		5	0.31019
patient		physician		1		1		k		k+1			100			 10			0.4		1	0.12500
patient		physician		1		1		k		k+1			100			 10			0.4		2	0.21142
patient		physician		1		1		k		k+1			100			 10			0.4		3	0.24074
patient		physician		1		1		k		k+1			100			 10			0.4		4	0.29938
patient		physician		1		1		k		k+1			100			 10			0.4		5	0.32099
patient		physician		1		1		k		k+1			100			 10			0.3		1	0.14506
patient		physician		1		1		k		k+1			100			 10			0.3		2	0.22377
patient		physician		1		1		k		k+1			100			 10			0.3		3	0.28395
patient		physician		1		1		k		k+1			100			 10			0.3		4	0.31019
patient		physician		1		1		k		k+1			100			 10			0.3		5	0.33642
patient		physician		1		1		k		k+1			100			 10			0.2		1	0.15278
patient		physician		1		1		k		k+1			100			 10			0.2		2	0.25926
patient		physician		1		1		k		k+1			100			 10			0.2		3	0.30247
patient		physician		1		1		k		k+1			100			 10			0.2		4	0.33642
patient		physician		1		1		k		k+1			100			 10			0.2		5	0.35648
patient		physician		1		1		k		k+1			100			 10			0.1		1	0.18827
patient		physician		1		1		k		k+1			100			 10			0.1		2	0.29475
patient		physician		1		1		k		k+1			100			 10			0.1		3	0.32870
patient		physician		1		1		k		k+1			100			 10			0.1		4	0.35340
patient		physician		1		1		k		k+1			100			 10			0.1		5	0.36574
patient		physician		1		1		k		k+1			100			 10			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			 10			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			 10			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			 10			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			 10			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			 20			1.0		1	0.12037
patient		physician		1		1		k		k+1			100			 20			1.0		2	0.18210
patient		physician		1		1		k		k+1			100			 20			1.0		3	0.21759
patient		physician		1		1		k		k+1			100			 20			1.0		4	0.23457
patient		physician		1		1		k		k+1			100			 20			1.0		5	0.27160
patient		physician		1		1		k		k+1			100			 20			0.9		1	0.10494
patient		physician		1		1		k		k+1			100			 20			0.9		2	0.18673
patient		physician		1		1		k		k+1			100			 20			0.9		3	0.21759
patient		physician		1		1		k		k+1			100			 20			0.9		4	0.24074
patient		physician		1		1		k		k+1			100			 20			0.9		5	0.26543
patient		physician		1		1		k		k+1			100			 20			0.8		1	0.10494
patient		physician		1		1		k		k+1			100			 20			0.8		2	0.18673
patient		physician		1		1		k		k+1			100			 20			0.8		3	0.22222
patient		physician		1		1		k		k+1			100			 20			0.8		4	0.24691
patient		physician		1		1		k		k+1			100			 20			0.8		5	0.27006
patient		physician		1		1		k		k+1			100			 20			0.7		1	0.10185
patient		physician		1		1		k		k+1			100			 20			0.7		2	0.19136
patient		physician		1		1		k		k+1			100			 20			0.7		3	0.22840
patient		physician		1		1		k		k+1			100			 20			0.7		4	0.25154
patient		physician		1		1		k		k+1			100			 20			0.7		5	0.27006
patient		physician		1		1		k		k+1			100			 20			0.6		1	0.10031
patient		physician		1		1		k		k+1			100			 20			0.6		2	0.19599
patient		physician		1		1		k		k+1			100			 20			0.6		3	0.22840
patient		physician		1		1		k		k+1			100			 20			0.6		4	0.25463
patient		physician		1		1		k		k+1			100			 20			0.6		5	0.27315
patient		physician		1		1		k		k+1			100			 20			0.5		1	0.10185
patient		physician		1		1		k		k+1			100			 20			0.5		2	0.19444
patient		physician		1		1		k		k+1			100			 20			0.5		3	0.23148
patient		physician		1		1		k		k+1			100			 20			0.5		4	0.25772
patient		physician		1		1		k		k+1			100			 20			0.5		5	0.28086
patient		physician		1		1		k		k+1			100			 20			0.4		1	0.11574
patient		physician		1		1		k		k+1			100			 20			0.4		2	0.19753
patient		physician		1		1		k		k+1			100			 20			0.4		3	0.23148
patient		physician		1		1		k		k+1			100			 20			0.4		4	0.26543
patient		physician		1		1		k		k+1			100			 20			0.4		5	0.29012
patient		physician		1		1		k		k+1			100			 20			0.3		1	0.13735
patient		physician		1		1		k		k+1			100			 20			0.3		2	0.21142
patient		physician		1		1		k		k+1			100			 20			0.3		3	0.24691
patient		physician		1		1		k		k+1			100			 20			0.3		4	0.28395
patient		physician		1		1		k		k+1			100			 20			0.3		5	0.29630
patient		physician		1		1		k		k+1			100			 20			0.2		1	0.13889
patient		physician		1		1		k		k+1			100			 20			0.2		2	0.22068
patient		physician		1		1		k		k+1			100			 20			0.2		3	0.28858
patient		physician		1		1		k		k+1			100			 20			0.2		4	0.31481
patient		physician		1		1		k		k+1			100			 20			0.2		5	0.33333
patient		physician		1		1		k		k+1			100			 20			0.1		1	0.17438
patient		physician		1		1		k		k+1			100			 20			0.1		2	0.27932
patient		physician		1		1		k		k+1			100			 20			0.1		3	0.31173
patient		physician		1		1		k		k+1			100			 20			0.1		4	0.34259
patient		physician		1		1		k		k+1			100			 20			0.1		5	0.35957
patient		physician		1		1		k		k+1			100			 20			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			 20			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			 20			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			 20			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			 20			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			 50			1.0		1	0.12654
patient		physician		1		1		k		k+1			100			 50			1.0		2	0.16512
patient		physician		1		1		k		k+1			100			 50			1.0		3	0.19753
patient		physician		1		1		k		k+1			100			 50			1.0		4	0.22068
patient		physician		1		1		k		k+1			100			 50			1.0		5	0.25463
patient		physician		1		1		k		k+1			100			 50			0.9		1	0.10648
patient		physician		1		1		k		k+1			100			 50			0.9		2	0.16667
patient		physician		1		1		k		k+1			100			 50			0.9		3	0.19444
patient		physician		1		1		k		k+1			100			 50			0.9		4	0.22531
patient		physician		1		1		k		k+1			100			 50			0.9		5	0.24846
patient		physician		1		1		k		k+1			100			 50			0.8		1	0.10957
patient		physician		1		1		k		k+1			100			 50			0.8		2	0.16667
patient		physician		1		1		k		k+1			100			 50			0.8		3	0.19753
patient		physician		1		1		k		k+1			100			 50			0.8		4	0.22994
patient		physician		1		1		k		k+1			100			 50			0.8		5	0.24691
patient		physician		1		1		k		k+1			100			 50			0.7		1	0.10957
patient		physician		1		1		k		k+1			100			 50			0.7		2	0.17284
patient		physician		1		1		k		k+1			100			 50			0.7		3	0.19753
patient		physician		1		1		k		k+1			100			 50			0.7		4	0.22994
patient		physician		1		1		k		k+1			100			 50			0.7		5	0.24846
patient		physician		1		1		k		k+1			100			 50			0.6		1	0.10802
patient		physician		1		1		k		k+1			100			 50			0.6		2	0.17284
patient		physician		1		1		k		k+1			100			 50			0.6		3	0.20062
patient		physician		1		1		k		k+1			100			 50			0.6		4	0.23920
patient		physician		1		1		k		k+1			100			 50			0.6		5	0.26389
patient		physician		1		1		k		k+1			100			 50			0.5		1	0.11420
patient		physician		1		1		k		k+1			100			 50			0.5		2	0.17284
patient		physician		1		1		k		k+1			100			 50			0.5		3	0.20216
patient		physician		1		1		k		k+1			100			 50			0.5		4	0.24537
patient		physician		1		1		k		k+1			100			 50			0.5		5	0.27160
patient		physician		1		1		k		k+1			100			 50			0.4		1	0.11574
patient		physician		1		1		k		k+1			100			 50			0.4		2	0.17593
patient		physician		1		1		k		k+1			100			 50			0.4		3	0.22068
patient		physician		1		1		k		k+1			100			 50			0.4		4	0.25617
patient		physician		1		1		k		k+1			100			 50			0.4		5	0.27469
patient		physician		1		1		k		k+1			100			 50			0.3		1	0.12963
patient		physician		1		1		k		k+1			100			 50			0.3		2	0.19907
patient		physician		1		1		k		k+1			100			 50			0.3		3	0.23920
patient		physician		1		1		k		k+1			100			 50			0.3		4	0.26389
patient		physician		1		1		k		k+1			100			 50			0.3		5	0.29167
patient		physician		1		1		k		k+1			100			 50			0.2		1	0.14198
patient		physician		1		1		k		k+1			100			 50			0.2		2	0.21914
patient		physician		1		1		k		k+1			100			 50			0.2		3	0.25154
patient		physician		1		1		k		k+1			100			 50			0.2		4	0.28086
patient		physician		1		1		k		k+1			100			 50			0.2		5	0.32099
patient		physician		1		1		k		k+1			100			 50			0.1		1	0.16821
patient		physician		1		1		k		k+1			100			 50			0.1		2	0.26389
patient		physician		1		1		k		k+1			100			 50			0.1		3	0.30093
patient		physician		1		1		k		k+1			100			 50			0.1		4	0.33333
patient		physician		1		1		k		k+1			100			 50			0.1		5	0.34722
patient		physician		1		1		k		k+1			100			 50			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			 50			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			 50			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			 50			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			 50			0.0		5	0.38117
patient		physician		1		1		k		k+1			100			100			1.0		1	0.12346
patient		physician		1		1		k		k+1			100			100			1.0		2	0.17130
patient		physician		1		1		k		k+1			100			100			1.0		3	0.19290
patient		physician		1		1		k		k+1			100			100			1.0		4	0.21451
patient		physician		1		1		k		k+1			100			100			1.0		5	0.24383
patient		physician		1		1		k		k+1			100			100			0.9		1	0.10340
patient		physician		1		1		k		k+1			100			100			0.9		2	0.17284
patient		physician		1		1		k		k+1			100			100			0.9		3	0.19444
patient		physician		1		1		k		k+1			100			100			0.9		4	0.21605
patient		physician		1		1		k		k+1			100			100			0.9		5	0.23765
patient		physician		1		1		k		k+1			100			100			0.8		1	0.10648
patient		physician		1		1		k		k+1			100			100			0.8		2	0.17284
patient		physician		1		1		k		k+1			100			100			0.8		3	0.19753
patient		physician		1		1		k		k+1			100			100			0.8		4	0.22068
patient		physician		1		1		k		k+1			100			100			0.8		5	0.24383
patient		physician		1		1		k		k+1			100			100			0.7		1	0.10494
patient		physician		1		1		k		k+1			100			100			0.7		2	0.17438
patient		physician		1		1		k		k+1			100			100			0.7		3	0.19907
patient		physician		1		1		k		k+1			100			100			0.7		4	0.22222
patient		physician		1		1		k		k+1			100			100			0.7		5	0.24383
patient		physician		1		1		k		k+1			100			100			0.6		1	0.10340
patient		physician		1		1		k		k+1			100			100			0.6		2	0.17284
patient		physician		1		1		k		k+1			100			100			0.6		3	0.20216
patient		physician		1		1		k		k+1			100			100			0.6		4	0.22222
patient		physician		1		1		k		k+1			100			100			0.6		5	0.25463
patient		physician		1		1		k		k+1			100			100			0.5		1	0.10957
patient		physician		1		1		k		k+1			100			100			0.5		2	0.17901
patient		physician		1		1		k		k+1			100			100			0.5		3	0.20370
patient		physician		1		1		k		k+1			100			100			0.5		4	0.22840
patient		physician		1		1		k		k+1			100			100			0.5		5	0.25463
patient		physician		1		1		k		k+1			100			100			0.4		1	0.11728
patient		physician		1		1		k		k+1			100			100			0.4		2	0.18364
patient		physician		1		1		k		k+1			100			100			0.4		3	0.21451
patient		physician		1		1		k		k+1			100			100			0.4		4	0.23302
patient		physician		1		1		k		k+1			100			100			0.4		5	0.26543
patient		physician		1		1		k		k+1			100			100			0.3		1	0.12963
patient		physician		1		1		k		k+1			100			100			0.3		2	0.20370
patient		physician		1		1		k		k+1			100			100			0.3		3	0.23148
patient		physician		1		1		k		k+1			100			100			0.3		4	0.25154
patient		physician		1		1		k		k+1			100			100			0.3		5	0.27623
patient		physician		1		1		k		k+1			100			100			0.2		1	0.15432
patient		physician		1		1		k		k+1			100			100			0.2		2	0.22068
patient		physician		1		1		k		k+1			100			100			0.2		3	0.24383
patient		physician		1		1		k		k+1			100			100			0.2		4	0.26698
patient		physician		1		1		k		k+1			100			100			0.2		5	0.31019
patient		physician		1		1		k		k+1			100			100			0.1		1	0.16821
patient		physician		1		1		k		k+1			100			100			0.1		2	0.25154
patient		physician		1		1		k		k+1			100			100			0.1		3	0.28704
patient		physician		1		1		k		k+1			100			100			0.1		4	0.31019
patient		physician		1		1		k		k+1			100			100			0.1		5	0.33488
patient		physician		1		1		k		k+1			100			100			0.0		1	0.20525
patient		physician		1		1		k		k+1			100			100			0.0		2	0.31327
patient		physician		1		1		k		k+1			100			100			0.0		3	0.34105
patient		physician		1		1		k		k+1			100			100			0.0		4	0.36883
patient		physician		1		1		k		k+1			100			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			  1			1.0		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			1.0		2	0.35185
physician		patient		1		1		k		k+1			  1			  1			1.0		3	0.36420
physician		patient		1		1		k		k+1			  1			  1			1.0		4	0.36728
physician		patient		1		1		k		k+1			  1			  1			1.0		5	0.36883
physician		patient		1		1		k		k+1			  1			  1			0.9		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			0.9		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.9		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.9		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.9		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.8		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			0.8		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.8		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.8		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.8		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.7		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			0.7		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.7		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.7		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.7		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.6		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			0.6		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.6		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.6		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.6		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.5		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			0.5		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.5		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.5		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.5		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.4		1	0.25154
physician		patient		1		1		k		k+1			  1			  1			0.4		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.4		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.4		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.4		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.3		1	0.25309
physician		patient		1		1		k		k+1			  1			  1			0.3		2	0.37654
physician		patient		1		1		k		k+1			  1			  1			0.3		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.3		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.3		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.2		1	0.25309
physician		patient		1		1		k		k+1			  1			  1			0.2		2	0.37500
physician		patient		1		1		k		k+1			  1			  1			0.2		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.2		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.2		5	0.44290
physician		patient		1		1		k		k+1			  1			  1			0.1		1	0.24846
physician		patient		1		1		k		k+1			  1			  1			0.1		2	0.37191
physician		patient		1		1		k		k+1			  1			  1			0.1		3	0.40432
physician		patient		1		1		k		k+1			  1			  1			0.1		4	0.42747
physician		patient		1		1		k		k+1			  1			  1			0.1		5	0.44136
physician		patient		1		1		k		k+1			  1			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			  2			1.0		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			1.0		2	0.35957
physician		patient		1		1		k		k+1			  1			  2			1.0		3	0.37191
physician		patient		1		1		k		k+1			  1			  2			1.0		4	0.37500
physician		patient		1		1		k		k+1			  1			  2			1.0		5	0.37500
physician		patient		1		1		k		k+1			  1			  2			0.9		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			0.9		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.9		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.9		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.9		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.8		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			0.8		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.8		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.8		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.8		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.7		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			0.7		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.7		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.7		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.7		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.6		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			0.6		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.6		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.6		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.6		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.5		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			0.5		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.5		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.5		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.5		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.4		1	0.25617
physician		patient		1		1		k		k+1			  1			  2			0.4		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.4		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.4		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.4		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.3		1	0.25772
physician		patient		1		1		k		k+1			  1			  2			0.3		2	0.38117
physician		patient		1		1		k		k+1			  1			  2			0.3		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.3		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.3		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.2		1	0.25772
physician		patient		1		1		k		k+1			  1			  2			0.2		2	0.37963
physician		patient		1		1		k		k+1			  1			  2			0.2		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.2		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.2		5	0.44444
physician		patient		1		1		k		k+1			  1			  2			0.1		1	0.25309
physician		patient		1		1		k		k+1			  1			  2			0.1		2	0.37654
physician		patient		1		1		k		k+1			  1			  2			0.1		3	0.40741
physician		patient		1		1		k		k+1			  1			  2			0.1		4	0.43056
physician		patient		1		1		k		k+1			  1			  2			0.1		5	0.44290
physician		patient		1		1		k		k+1			  1			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			  3			1.0		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			1.0		2	0.35957
physician		patient		1		1		k		k+1			  1			  3			1.0		3	0.37346
physician		patient		1		1		k		k+1			  1			  3			1.0		4	0.37654
physician		patient		1		1		k		k+1			  1			  3			1.0		5	0.37654
physician		patient		1		1		k		k+1			  1			  3			0.9		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			0.9		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.9		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.9		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.9		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.8		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			0.8		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.8		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.8		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.8		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.7		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			0.7		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.7		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.7		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.7		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.6		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			0.6		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.6		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.6		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.6		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.5		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			0.5		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.5		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.5		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.5		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.4		1	0.25617
physician		patient		1		1		k		k+1			  1			  3			0.4		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.4		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.4		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.4		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.3		1	0.25772
physician		patient		1		1		k		k+1			  1			  3			0.3		2	0.38117
physician		patient		1		1		k		k+1			  1			  3			0.3		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.3		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.3		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.2		1	0.25772
physician		patient		1		1		k		k+1			  1			  3			0.2		2	0.37963
physician		patient		1		1		k		k+1			  1			  3			0.2		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.2		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.2		5	0.44444
physician		patient		1		1		k		k+1			  1			  3			0.1		1	0.25309
physician		patient		1		1		k		k+1			  1			  3			0.1		2	0.37654
physician		patient		1		1		k		k+1			  1			  3			0.1		3	0.40895
physician		patient		1		1		k		k+1			  1			  3			0.1		4	0.43210
physician		patient		1		1		k		k+1			  1			  3			0.1		5	0.44290
physician		patient		1		1		k		k+1			  1			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			  4			1.0		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			1.0		2	0.36574
physician		patient		1		1		k		k+1			  1			  4			1.0		3	0.37963
physician		patient		1		1		k		k+1			  1			  4			1.0		4	0.38272
physician		patient		1		1		k		k+1			  1			  4			1.0		5	0.38272
physician		patient		1		1		k		k+1			  1			  4			0.9		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.9		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.9		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.9		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.9		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.8		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.8		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.8		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.8		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.8		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.7		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.7		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.7		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.7		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.7		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.6		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.6		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.6		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.6		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.6		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.5		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.5		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.5		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.5		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.5		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.4		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.4		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.4		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.4		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.4		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.3		1	0.26235
physician		patient		1		1		k		k+1			  1			  4			0.3		2	0.38735
physician		patient		1		1		k		k+1			  1			  4			0.3		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.3		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.3		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.2		1	0.26080
physician		patient		1		1		k		k+1			  1			  4			0.2		2	0.38580
physician		patient		1		1		k		k+1			  1			  4			0.2		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.2		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.2		5	0.44907
physician		patient		1		1		k		k+1			  1			  4			0.1		1	0.25617
physician		patient		1		1		k		k+1			  1			  4			0.1		2	0.38272
physician		patient		1		1		k		k+1			  1			  4			0.1		3	0.41512
physician		patient		1		1		k		k+1			  1			  4			0.1		4	0.43673
physician		patient		1		1		k		k+1			  1			  4			0.1		5	0.44753
physician		patient		1		1		k		k+1			  1			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			  5			1.0		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			1.0		2	0.36420
physician		patient		1		1		k		k+1			  1			  5			1.0		3	0.37963
physician		patient		1		1		k		k+1			  1			  5			1.0		4	0.38426
physician		patient		1		1		k		k+1			  1			  5			1.0		5	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.9		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.9		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.9		3	0.41512
physician		patient		1		1		k		k+1			  1			  5			0.9		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.9		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.8		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.8		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.8		3	0.41512
physician		patient		1		1		k		k+1			  1			  5			0.8		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.8		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.7		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.7		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.7		3	0.41512
physician		patient		1		1		k		k+1			  1			  5			0.7		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.7		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.6		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.6		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.6		3	0.41512
physician		patient		1		1		k		k+1			  1			  5			0.6		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.6		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.5		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.5		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.5		3	0.41512
physician		patient		1		1		k		k+1			  1			  5			0.5		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.5		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.4		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.4		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.4		3	0.41512
physician		patient		1		1		k		k+1			  1			  5			0.4		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.4		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.3		1	0.26080
physician		patient		1		1		k		k+1			  1			  5			0.3		2	0.38580
physician		patient		1		1		k		k+1			  1			  5			0.3		3	0.41667
physician		patient		1		1		k		k+1			  1			  5			0.3		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.3		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.2		1	0.25926
physician		patient		1		1		k		k+1			  1			  5			0.2		2	0.38426
physician		patient		1		1		k		k+1			  1			  5			0.2		3	0.41667
physician		patient		1		1		k		k+1			  1			  5			0.2		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.2		5	0.45062
physician		patient		1		1		k		k+1			  1			  5			0.1		1	0.25463
physician		patient		1		1		k		k+1			  1			  5			0.1		2	0.38117
physician		patient		1		1		k		k+1			  1			  5			0.1		3	0.41667
physician		patient		1		1		k		k+1			  1			  5			0.1		4	0.43827
physician		patient		1		1		k		k+1			  1			  5			0.1		5	0.44907
physician		patient		1		1		k		k+1			  1			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			 10			1.0		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			1.0		2	0.36111
physician		patient		1		1		k		k+1			  1			 10			1.0		3	0.38272
physician		patient		1		1		k		k+1			  1			 10			1.0		4	0.38735
physician		patient		1		1		k		k+1			  1			 10			1.0		5	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.9		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			0.9		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.9		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.9		4	0.43827
physician		patient		1		1		k		k+1			  1			 10			0.9		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.8		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			0.8		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.8		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.8		4	0.43827
physician		patient		1		1		k		k+1			  1			 10			0.8		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.7		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			0.7		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.7		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.7		4	0.43827
physician		patient		1		1		k		k+1			  1			 10			0.7		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.6		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			0.6		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.6		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.6		4	0.43827
physician		patient		1		1		k		k+1			  1			 10			0.6		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.5		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			0.5		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.5		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.5		4	0.43827
physician		patient		1		1		k		k+1			  1			 10			0.5		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.4		1	0.25463
physician		patient		1		1		k		k+1			  1			 10			0.4		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.4		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.4		4	0.43827
physician		patient		1		1		k		k+1			  1			 10			0.4		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.3		1	0.25617
physician		patient		1		1		k		k+1			  1			 10			0.3		2	0.38272
physician		patient		1		1		k		k+1			  1			 10			0.3		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.3		4	0.43981
physician		patient		1		1		k		k+1			  1			 10			0.3		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.2		1	0.25617
physician		patient		1		1		k		k+1			  1			 10			0.2		2	0.38117
physician		patient		1		1		k		k+1			  1			 10			0.2		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.2		4	0.43981
physician		patient		1		1		k		k+1			  1			 10			0.2		5	0.45370
physician		patient		1		1		k		k+1			  1			 10			0.1		1	0.25154
physician		patient		1		1		k		k+1			  1			 10			0.1		2	0.37654
physician		patient		1		1		k		k+1			  1			 10			0.1		3	0.41667
physician		patient		1		1		k		k+1			  1			 10			0.1		4	0.43981
physician		patient		1		1		k		k+1			  1			 10			0.1		5	0.45216
physician		patient		1		1		k		k+1			  1			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			 20			1.0		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			1.0		2	0.37037
physician		patient		1		1		k		k+1			  1			 20			1.0		3	0.39506
physician		patient		1		1		k		k+1			  1			 20			1.0		4	0.40741
physician		patient		1		1		k		k+1			  1			 20			1.0		5	0.40895
physician		patient		1		1		k		k+1			  1			 20			0.9		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.9		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.9		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.9		4	0.44753
physician		patient		1		1		k		k+1			  1			 20			0.9		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.8		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.8		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.8		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.8		4	0.44753
physician		patient		1		1		k		k+1			  1			 20			0.8		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.7		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.7		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.7		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.7		4	0.44753
physician		patient		1		1		k		k+1			  1			 20			0.7		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.6		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.6		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.6		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.6		4	0.44753
physician		patient		1		1		k		k+1			  1			 20			0.6		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.5		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.5		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.5		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.5		4	0.44753
physician		patient		1		1		k		k+1			  1			 20			0.5		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.4		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.4		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.4		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.4		4	0.44753
physician		patient		1		1		k		k+1			  1			 20			0.4		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.3		1	0.25926
physician		patient		1		1		k		k+1			  1			 20			0.3		2	0.38272
physician		patient		1		1		k		k+1			  1			 20			0.3		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.3		4	0.44907
physician		patient		1		1		k		k+1			  1			 20			0.3		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.2		1	0.25772
physician		patient		1		1		k		k+1			  1			 20			0.2		2	0.38117
physician		patient		1		1		k		k+1			  1			 20			0.2		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.2		4	0.44907
physician		patient		1		1		k		k+1			  1			 20			0.2		5	0.45988
physician		patient		1		1		k		k+1			  1			 20			0.1		1	0.25309
physician		patient		1		1		k		k+1			  1			 20			0.1		2	0.37654
physician		patient		1		1		k		k+1			  1			 20			0.1		3	0.41975
physician		patient		1		1		k		k+1			  1			 20			0.1		4	0.44907
physician		patient		1		1		k		k+1			  1			 20			0.1		5	0.45833
physician		patient		1		1		k		k+1			  1			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			 50			1.0		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			1.0		2	0.37654
physician		patient		1		1		k		k+1			  1			 50			1.0		3	0.39815
physician		patient		1		1		k		k+1			  1			 50			1.0		4	0.41358
physician		patient		1		1		k		k+1			  1			 50			1.0		5	0.41821
physician		patient		1		1		k		k+1			  1			 50			0.9		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.9		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.9		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.9		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.9		5	0.45525
physician		patient		1		1		k		k+1			  1			 50			0.8		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.8		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.8		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.8		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.8		5	0.45525
physician		patient		1		1		k		k+1			  1			 50			0.7		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.7		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.7		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.7		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.7		5	0.45525
physician		patient		1		1		k		k+1			  1			 50			0.6		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.6		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.6		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.6		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.6		5	0.45525
physician		patient		1		1		k		k+1			  1			 50			0.5		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.5		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.5		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.5		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.5		5	0.45525
physician		patient		1		1		k		k+1			  1			 50			0.4		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.4		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.4		3	0.41667
physician		patient		1		1		k		k+1			  1			 50			0.4		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.4		5	0.45525
physician		patient		1		1		k		k+1			  1			 50			0.3		1	0.26080
physician		patient		1		1		k		k+1			  1			 50			0.3		2	0.38272
physician		patient		1		1		k		k+1			  1			 50			0.3		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.3		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.3		5	0.45679
physician		patient		1		1		k		k+1			  1			 50			0.2		1	0.25926
physician		patient		1		1		k		k+1			  1			 50			0.2		2	0.38117
physician		patient		1		1		k		k+1			  1			 50			0.2		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.2		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.2		5	0.45679
physician		patient		1		1		k		k+1			  1			 50			0.1		1	0.25309
physician		patient		1		1		k		k+1			  1			 50			0.1		2	0.37654
physician		patient		1		1		k		k+1			  1			 50			0.1		3	0.41512
physician		patient		1		1		k		k+1			  1			 50			0.1		4	0.44444
physician		patient		1		1		k		k+1			  1			 50			0.1		5	0.45679
physician		patient		1		1		k		k+1			  1			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			  1			100			1.0		1	0.25000
physician		patient		1		1		k		k+1			  1			100			1.0		2	0.37346
physician		patient		1		1		k		k+1			  1			100			1.0		3	0.40278
physician		patient		1		1		k		k+1			  1			100			1.0		4	0.41821
physician		patient		1		1		k		k+1			  1			100			1.0		5	0.43056
physician		patient		1		1		k		k+1			  1			100			0.9		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.9		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.9		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.9		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.9		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.8		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.8		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.8		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.8		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.8		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.7		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.7		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.7		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.7		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.7		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.6		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.6		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.6		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.6		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.6		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.5		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.5		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.5		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.5		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.5		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.4		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.4		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.4		3	0.41512
physician		patient		1		1		k		k+1			  1			100			0.4		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.4		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.3		1	0.25154
physician		patient		1		1		k		k+1			  1			100			0.3		2	0.37346
physician		patient		1		1		k		k+1			  1			100			0.3		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.3		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.3		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.2		1	0.25000
physician		patient		1		1		k		k+1			  1			100			0.2		2	0.37191
physician		patient		1		1		k		k+1			  1			100			0.2		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.2		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.2		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.1		1	0.24383
physician		patient		1		1		k		k+1			  1			100			0.1		2	0.36728
physician		patient		1		1		k		k+1			  1			100			0.1		3	0.41358
physician		patient		1		1		k		k+1			  1			100			0.1		4	0.43519
physician		patient		1		1		k		k+1			  1			100			0.1		5	0.45370
physician		patient		1		1		k		k+1			  1			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			  1			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			  1			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			  1			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			  1			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			  1			1.0		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			1.0		2	0.34877
physician		patient		1		1		k		k+1			  2			  1			1.0		3	0.37191
physician		patient		1		1		k		k+1			  2			  1			1.0		4	0.37191
physician		patient		1		1		k		k+1			  2			  1			1.0		5	0.37963
physician		patient		1		1		k		k+1			  2			  1			0.9		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.9		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.9		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.9		4	0.41512
physician		patient		1		1		k		k+1			  2			  1			0.9		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.8		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.8		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.8		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.8		4	0.41512
physician		patient		1		1		k		k+1			  2			  1			0.8		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.7		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.7		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.7		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.7		4	0.41512
physician		patient		1		1		k		k+1			  2			  1			0.7		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.6		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.6		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.6		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.6		4	0.41512
physician		patient		1		1		k		k+1			  2			  1			0.6		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.5		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.5		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.5		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.5		4	0.41512
physician		patient		1		1		k		k+1			  2			  1			0.5		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.4		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.4		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.4		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.4		4	0.41512
physician		patient		1		1		k		k+1			  2			  1			0.4		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.3		1	0.24383
physician		patient		1		1		k		k+1			  2			  1			0.3		2	0.36728
physician		patient		1		1		k		k+1			  2			  1			0.3		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.3		4	0.41667
physician		patient		1		1		k		k+1			  2			  1			0.3		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.2		1	0.24537
physician		patient		1		1		k		k+1			  2			  1			0.2		2	0.36883
physician		patient		1		1		k		k+1			  2			  1			0.2		3	0.39660
physician		patient		1		1		k		k+1			  2			  1			0.2		4	0.41667
physician		patient		1		1		k		k+1			  2			  1			0.2		5	0.43827
physician		patient		1		1		k		k+1			  2			  1			0.1		1	0.23920
physician		patient		1		1		k		k+1			  2			  1			0.1		2	0.36574
physician		patient		1		1		k		k+1			  2			  1			0.1		3	0.39815
physician		patient		1		1		k		k+1			  2			  1			0.1		4	0.41667
physician		patient		1		1		k		k+1			  2			  1			0.1		5	0.43673
physician		patient		1		1		k		k+1			  2			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			  2			1.0		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			1.0		2	0.35494
physician		patient		1		1		k		k+1			  2			  2			1.0		3	0.37809
physician		patient		1		1		k		k+1			  2			  2			1.0		4	0.37809
physician		patient		1		1		k		k+1			  2			  2			1.0		5	0.38426
physician		patient		1		1		k		k+1			  2			  2			0.9		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			0.9		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.9		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.9		4	0.41821
physician		patient		1		1		k		k+1			  2			  2			0.9		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.8		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			0.8		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.8		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.8		4	0.41821
physician		patient		1		1		k		k+1			  2			  2			0.8		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.7		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			0.7		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.7		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.7		4	0.41821
physician		patient		1		1		k		k+1			  2			  2			0.7		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.6		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			0.6		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.6		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.6		4	0.41821
physician		patient		1		1		k		k+1			  2			  2			0.6		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.5		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			0.5		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.5		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.5		4	0.41821
physician		patient		1		1		k		k+1			  2			  2			0.5		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.4		1	0.25000
physician		patient		1		1		k		k+1			  2			  2			0.4		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.4		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.4		4	0.41821
physician		patient		1		1		k		k+1			  2			  2			0.4		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.3		1	0.24846
physician		patient		1		1		k		k+1			  2			  2			0.3		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.3		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.3		4	0.41975
physician		patient		1		1		k		k+1			  2			  2			0.3		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.2		1	0.24846
physician		patient		1		1		k		k+1			  2			  2			0.2		2	0.37191
physician		patient		1		1		k		k+1			  2			  2			0.2		3	0.39969
physician		patient		1		1		k		k+1			  2			  2			0.2		4	0.41975
physician		patient		1		1		k		k+1			  2			  2			0.2		5	0.43981
physician		patient		1		1		k		k+1			  2			  2			0.1		1	0.24537
physician		patient		1		1		k		k+1			  2			  2			0.1		2	0.36883
physician		patient		1		1		k		k+1			  2			  2			0.1		3	0.40123
physician		patient		1		1		k		k+1			  2			  2			0.1		4	0.41975
physician		patient		1		1		k		k+1			  2			  2			0.1		5	0.43827
physician		patient		1		1		k		k+1			  2			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			  3			1.0		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			1.0		2	0.35185
physician		patient		1		1		k		k+1			  2			  3			1.0		3	0.37963
physician		patient		1		1		k		k+1			  2			  3			1.0		4	0.37963
physician		patient		1		1		k		k+1			  2			  3			1.0		5	0.38580
physician		patient		1		1		k		k+1			  2			  3			0.9		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			0.9		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.9		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.9		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.9		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.8		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			0.8		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.8		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.8		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.8		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.7		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			0.7		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.7		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.7		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.7		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.6		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			0.6		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.6		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.6		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.6		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.5		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			0.5		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.5		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.5		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.5		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.4		1	0.25154
physician		patient		1		1		k		k+1			  2			  3			0.4		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.4		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.4		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.4		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.3		1	0.25309
physician		patient		1		1		k		k+1			  2			  3			0.3		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.3		3	0.40278
physician		patient		1		1		k		k+1			  2			  3			0.3		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.3		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.2		1	0.25309
physician		patient		1		1		k		k+1			  2			  3			0.2		2	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.2		3	0.40123
physician		patient		1		1		k		k+1			  2			  3			0.2		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.2		5	0.44136
physician		patient		1		1		k		k+1			  2			  3			0.1		1	0.25000
physician		patient		1		1		k		k+1			  2			  3			0.1		2	0.36728
physician		patient		1		1		k		k+1			  2			  3			0.1		3	0.40123
physician		patient		1		1		k		k+1			  2			  3			0.1		4	0.41975
physician		patient		1		1		k		k+1			  2			  3			0.1		5	0.43981
physician		patient		1		1		k		k+1			  2			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			  4			1.0		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			1.0		2	0.35648
physician		patient		1		1		k		k+1			  2			  4			1.0		3	0.38426
physician		patient		1		1		k		k+1			  2			  4			1.0		4	0.38426
physician		patient		1		1		k		k+1			  2			  4			1.0		5	0.38889
physician		patient		1		1		k		k+1			  2			  4			0.9		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			0.9		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.9		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.9		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.9		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.8		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			0.8		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.8		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.8		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.8		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.7		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			0.7		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.7		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.7		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.7		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.6		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			0.6		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.6		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.6		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.6		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.5		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			0.5		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.5		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.5		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.5		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.4		1	0.25617
physician		patient		1		1		k		k+1			  2			  4			0.4		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.4		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.4		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.4		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.3		1	0.25772
physician		patient		1		1		k		k+1			  2			  4			0.3		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.3		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.3		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.3		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.2		1	0.25772
physician		patient		1		1		k		k+1			  2			  4			0.2		2	0.37346
physician		patient		1		1		k		k+1			  2			  4			0.2		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.2		4	0.42593
physician		patient		1		1		k		k+1			  2			  4			0.2		5	0.44444
physician		patient		1		1		k		k+1			  2			  4			0.1		1	0.25463
physician		patient		1		1		k		k+1			  2			  4			0.1		2	0.37191
physician		patient		1		1		k		k+1			  2			  4			0.1		3	0.40741
physician		patient		1		1		k		k+1			  2			  4			0.1		4	0.42747
physician		patient		1		1		k		k+1			  2			  4			0.1		5	0.44290
physician		patient		1		1		k		k+1			  2			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			  5			1.0		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			1.0		2	0.35494
physician		patient		1		1		k		k+1			  2			  5			1.0		3	0.38426
physician		patient		1		1		k		k+1			  2			  5			1.0		4	0.38580
physician		patient		1		1		k		k+1			  2			  5			1.0		5	0.39043
physician		patient		1		1		k		k+1			  2			  5			0.9		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			0.9		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.9		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.9		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.9		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.8		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			0.8		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.8		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.8		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.8		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.7		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			0.7		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.7		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.7		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.7		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.6		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			0.6		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.6		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.6		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.6		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.5		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			0.5		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.5		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.5		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.5		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.4		1	0.25463
physician		patient		1		1		k		k+1			  2			  5			0.4		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.4		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.4		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.4		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.3		1	0.25772
physician		patient		1		1		k		k+1			  2			  5			0.3		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.3		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.3		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.3		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.2		1	0.25772
physician		patient		1		1		k		k+1			  2			  5			0.2		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.2		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.2		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.2		5	0.44599
physician		patient		1		1		k		k+1			  2			  5			0.1		1	0.25617
physician		patient		1		1		k		k+1			  2			  5			0.1		2	0.37191
physician		patient		1		1		k		k+1			  2			  5			0.1		3	0.40895
physician		patient		1		1		k		k+1			  2			  5			0.1		4	0.42593
physician		patient		1		1		k		k+1			  2			  5			0.1		5	0.44444
physician		patient		1		1		k		k+1			  2			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			 10			1.0		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			1.0		2	0.35494
physician		patient		1		1		k		k+1			  2			 10			1.0		3	0.38580
physician		patient		1		1		k		k+1			  2			 10			1.0		4	0.39043
physician		patient		1		1		k		k+1			  2			 10			1.0		5	0.39660
physician		patient		1		1		k		k+1			  2			 10			0.9		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			0.9		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.9		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.9		4	0.43056
physician		patient		1		1		k		k+1			  2			 10			0.9		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.8		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			0.8		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.8		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.8		4	0.43056
physician		patient		1		1		k		k+1			  2			 10			0.8		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.7		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			0.7		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.7		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.7		4	0.43056
physician		patient		1		1		k		k+1			  2			 10			0.7		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.6		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			0.6		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.6		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.6		4	0.43056
physician		patient		1		1		k		k+1			  2			 10			0.6		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.5		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			0.5		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.5		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.5		4	0.43056
physician		patient		1		1		k		k+1			  2			 10			0.5		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.4		1	0.25926
physician		patient		1		1		k		k+1			  2			 10			0.4		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.4		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.4		4	0.43056
physician		patient		1		1		k		k+1			  2			 10			0.4		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.3		1	0.26080
physician		patient		1		1		k		k+1			  2			 10			0.3		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.3		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.3		4	0.43210
physician		patient		1		1		k		k+1			  2			 10			0.3		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.2		1	0.26080
physician		patient		1		1		k		k+1			  2			 10			0.2		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.2		3	0.40895
physician		patient		1		1		k		k+1			  2			 10			0.2		4	0.43210
physician		patient		1		1		k		k+1			  2			 10			0.2		5	0.44907
physician		patient		1		1		k		k+1			  2			 10			0.1		1	0.25772
physician		patient		1		1		k		k+1			  2			 10			0.1		2	0.37191
physician		patient		1		1		k		k+1			  2			 10			0.1		3	0.40586
physician		patient		1		1		k		k+1			  2			 10			0.1		4	0.43210
physician		patient		1		1		k		k+1			  2			 10			0.1		5	0.44753
physician		patient		1		1		k		k+1			  2			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			 20			1.0		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			1.0		2	0.35957
physician		patient		1		1		k		k+1			  2			 20			1.0		3	0.39352
physician		patient		1		1		k		k+1			  2			 20			1.0		4	0.40586
physician		patient		1		1		k		k+1			  2			 20			1.0		5	0.41358
physician		patient		1		1		k		k+1			  2			 20			0.9		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.9		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.9		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.9		4	0.43981
physician		patient		1		1		k		k+1			  2			 20			0.9		5	0.45525
physician		patient		1		1		k		k+1			  2			 20			0.8		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.8		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.8		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.8		4	0.43981
physician		patient		1		1		k		k+1			  2			 20			0.8		5	0.45525
physician		patient		1		1		k		k+1			  2			 20			0.7		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.7		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.7		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.7		4	0.43981
physician		patient		1		1		k		k+1			  2			 20			0.7		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.6		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.6		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.6		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.6		4	0.43981
physician		patient		1		1		k		k+1			  2			 20			0.6		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.5		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.5		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.5		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.5		4	0.43981
physician		patient		1		1		k		k+1			  2			 20			0.5		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.4		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.4		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.4		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.4		4	0.43981
physician		patient		1		1		k		k+1			  2			 20			0.4		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.3		1	0.25463
physician		patient		1		1		k		k+1			  2			 20			0.3		2	0.36883
physician		patient		1		1		k		k+1			  2			 20			0.3		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.3		4	0.44136
physician		patient		1		1		k		k+1			  2			 20			0.3		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.2		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.2		2	0.36883
physician		patient		1		1		k		k+1			  2			 20			0.2		3	0.40741
physician		patient		1		1		k		k+1			  2			 20			0.2		4	0.44136
physician		patient		1		1		k		k+1			  2			 20			0.2		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.1		1	0.25309
physician		patient		1		1		k		k+1			  2			 20			0.1		2	0.37037
physician		patient		1		1		k		k+1			  2			 20			0.1		3	0.40432
physician		patient		1		1		k		k+1			  2			 20			0.1		4	0.44290
physician		patient		1		1		k		k+1			  2			 20			0.1		5	0.45679
physician		patient		1		1		k		k+1			  2			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			 50			1.0		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			1.0		2	0.37037
physician		patient		1		1		k		k+1			  2			 50			1.0		3	0.39198
physician		patient		1		1		k		k+1			  2			 50			1.0		4	0.41358
physician		patient		1		1		k		k+1			  2			 50			1.0		5	0.42130
physician		patient		1		1		k		k+1			  2			 50			0.9		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.9		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.9		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.9		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.9		5	0.44907
physician		patient		1		1		k		k+1			  2			 50			0.8		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.8		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.8		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.8		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.8		5	0.44907
physician		patient		1		1		k		k+1			  2			 50			0.7		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.7		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.7		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.7		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.7		5	0.44907
physician		patient		1		1		k		k+1			  2			 50			0.6		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.6		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.6		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.6		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.6		5	0.44907
physician		patient		1		1		k		k+1			  2			 50			0.5		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.5		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.5		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.5		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.5		5	0.44907
physician		patient		1		1		k		k+1			  2			 50			0.4		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.4		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.4		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.4		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.4		5	0.45062
physician		patient		1		1		k		k+1			  2			 50			0.3		1	0.25772
physician		patient		1		1		k		k+1			  2			 50			0.3		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.3		3	0.39660
physician		patient		1		1		k		k+1			  2			 50			0.3		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.3		5	0.45062
physician		patient		1		1		k		k+1			  2			 50			0.2		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.2		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.2		3	0.39815
physician		patient		1		1		k		k+1			  2			 50			0.2		4	0.43210
physician		patient		1		1		k		k+1			  2			 50			0.2		5	0.45216
physician		patient		1		1		k		k+1			  2			 50			0.1		1	0.25617
physician		patient		1		1		k		k+1			  2			 50			0.1		2	0.37191
physician		patient		1		1		k		k+1			  2			 50			0.1		3	0.39969
physician		patient		1		1		k		k+1			  2			 50			0.1		4	0.43364
physician		patient		1		1		k		k+1			  2			 50			0.1		5	0.45216
physician		patient		1		1		k		k+1			  2			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			  2			100			1.0		1	0.24846
physician		patient		1		1		k		k+1			  2			100			1.0		2	0.36728
physician		patient		1		1		k		k+1			  2			100			1.0		3	0.39506
physician		patient		1		1		k		k+1			  2			100			1.0		4	0.41512
physician		patient		1		1		k		k+1			  2			100			1.0		5	0.42747
physician		patient		1		1		k		k+1			  2			100			0.9		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.9		2	0.36728
physician		patient		1		1		k		k+1			  2			100			0.9		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.9		4	0.42438
physician		patient		1		1		k		k+1			  2			100			0.9		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.8		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.8		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.8		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.8		4	0.42438
physician		patient		1		1		k		k+1			  2			100			0.8		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.7		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.7		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.7		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.7		4	0.42438
physician		patient		1		1		k		k+1			  2			100			0.7		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.6		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.6		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.6		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.6		4	0.42438
physician		patient		1		1		k		k+1			  2			100			0.6		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.5		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.5		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.5		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.5		4	0.42438
physician		patient		1		1		k		k+1			  2			100			0.5		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.4		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.4		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.4		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.4		4	0.42593
physician		patient		1		1		k		k+1			  2			100			0.4		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.3		1	0.25000
physician		patient		1		1		k		k+1			  2			100			0.3		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.3		3	0.39506
physician		patient		1		1		k		k+1			  2			100			0.3		4	0.42593
physician		patient		1		1		k		k+1			  2			100			0.3		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.2		1	0.24846
physician		patient		1		1		k		k+1			  2			100			0.2		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.2		3	0.39815
physician		patient		1		1		k		k+1			  2			100			0.2		4	0.42593
physician		patient		1		1		k		k+1			  2			100			0.2		5	0.43981
physician		patient		1		1		k		k+1			  2			100			0.1		1	0.24537
physician		patient		1		1		k		k+1			  2			100			0.1		2	0.36574
physician		patient		1		1		k		k+1			  2			100			0.1		3	0.39660
physician		patient		1		1		k		k+1			  2			100			0.1		4	0.42901
physician		patient		1		1		k		k+1			  2			100			0.1		5	0.44290
physician		patient		1		1		k		k+1			  2			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			  2			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			  2			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			  2			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			  2			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			  1			1.0		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			1.0		2	0.34568
physician		patient		1		1		k		k+1			  3			  1			1.0		3	0.37191
physician		patient		1		1		k		k+1			  3			  1			1.0		4	0.37500
physician		patient		1		1		k		k+1			  3			  1			1.0		5	0.38117
physician		patient		1		1		k		k+1			  3			  1			0.9		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.9		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.9		3	0.39506
physician		patient		1		1		k		k+1			  3			  1			0.9		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.9		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.8		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.8		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.8		3	0.39506
physician		patient		1		1		k		k+1			  3			  1			0.8		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.8		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.7		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.7		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.7		3	0.39506
physician		patient		1		1		k		k+1			  3			  1			0.7		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.7		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.6		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.6		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.6		3	0.39506
physician		patient		1		1		k		k+1			  3			  1			0.6		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.6		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.5		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.5		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.5		3	0.39506
physician		patient		1		1		k		k+1			  3			  1			0.5		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.5		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.4		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.4		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.4		3	0.39506
physician		patient		1		1		k		k+1			  3			  1			0.4		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.4		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.3		1	0.23457
physician		patient		1		1		k		k+1			  3			  1			0.3		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.3		3	0.39660
physician		patient		1		1		k		k+1			  3			  1			0.3		4	0.41204
physician		patient		1		1		k		k+1			  3			  1			0.3		5	0.43519
physician		patient		1		1		k		k+1			  3			  1			0.2		1	0.23611
physician		patient		1		1		k		k+1			  3			  1			0.2		2	0.36265
physician		patient		1		1		k		k+1			  3			  1			0.2		3	0.39660
physician		patient		1		1		k		k+1			  3			  1			0.2		4	0.41358
physician		patient		1		1		k		k+1			  3			  1			0.2		5	0.43519
physician		patient		1		1		k		k+1			  3			  1			0.1		1	0.22994
physician		patient		1		1		k		k+1			  3			  1			0.1		2	0.36111
physician		patient		1		1		k		k+1			  3			  1			0.1		3	0.39815
physician		patient		1		1		k		k+1			  3			  1			0.1		4	0.41358
physician		patient		1		1		k		k+1			  3			  1			0.1		5	0.43519
physician		patient		1		1		k		k+1			  3			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			  2			1.0		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			1.0		2	0.34877
physician		patient		1		1		k		k+1			  3			  2			1.0		3	0.37500
physician		patient		1		1		k		k+1			  3			  2			1.0		4	0.37963
physician		patient		1		1		k		k+1			  3			  2			1.0		5	0.38580
physician		patient		1		1		k		k+1			  3			  2			0.9		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.9		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.9		3	0.39660
physician		patient		1		1		k		k+1			  3			  2			0.9		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.9		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.8		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.8		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.8		3	0.39660
physician		patient		1		1		k		k+1			  3			  2			0.8		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.8		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.7		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.7		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.7		3	0.39660
physician		patient		1		1		k		k+1			  3			  2			0.7		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.7		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.6		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.6		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.6		3	0.39660
physician		patient		1		1		k		k+1			  3			  2			0.6		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.6		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.5		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.5		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.5		3	0.39660
physician		patient		1		1		k		k+1			  3			  2			0.5		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.5		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.4		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.4		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.4		3	0.39660
physician		patient		1		1		k		k+1			  3			  2			0.4		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.4		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.3		1	0.23457
physician		patient		1		1		k		k+1			  3			  2			0.3		2	0.36574
physician		patient		1		1		k		k+1			  3			  2			0.3		3	0.39815
physician		patient		1		1		k		k+1			  3			  2			0.3		4	0.41204
physician		patient		1		1		k		k+1			  3			  2			0.3		5	0.43673
physician		patient		1		1		k		k+1			  3			  2			0.2		1	0.23611
physician		patient		1		1		k		k+1			  3			  2			0.2		2	0.36728
physician		patient		1		1		k		k+1			  3			  2			0.2		3	0.39815
physician		patient		1		1		k		k+1			  3			  2			0.2		4	0.41358
physician		patient		1		1		k		k+1			  3			  2			0.2		5	0.43673
physician		patient		1		1		k		k+1			  3			  2			0.1		1	0.23148
physician		patient		1		1		k		k+1			  3			  2			0.1		2	0.36265
physician		patient		1		1		k		k+1			  3			  2			0.1		3	0.39969
physician		patient		1		1		k		k+1			  3			  2			0.1		4	0.41358
physician		patient		1		1		k		k+1			  3			  2			0.1		5	0.43519
physician		patient		1		1		k		k+1			  3			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			  3			1.0		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			1.0		2	0.34259
physician		patient		1		1		k		k+1			  3			  3			1.0		3	0.37346
physician		patient		1		1		k		k+1			  3			  3			1.0		4	0.38117
physician		patient		1		1		k		k+1			  3			  3			1.0		5	0.38735
physician		patient		1		1		k		k+1			  3			  3			0.9		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.9		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.9		3	0.39660
physician		patient		1		1		k		k+1			  3			  3			0.9		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.9		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.8		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.8		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.8		3	0.39660
physician		patient		1		1		k		k+1			  3			  3			0.8		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.8		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.7		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.7		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.7		3	0.39660
physician		patient		1		1		k		k+1			  3			  3			0.7		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.7		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.6		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.6		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.6		3	0.39660
physician		patient		1		1		k		k+1			  3			  3			0.6		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.6		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.5		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.5		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.5		3	0.39660
physician		patient		1		1		k		k+1			  3			  3			0.5		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.5		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.4		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.4		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.4		3	0.39660
physician		patient		1		1		k		k+1			  3			  3			0.4		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.4		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.3		1	0.23611
physician		patient		1		1		k		k+1			  3			  3			0.3		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.3		3	0.39815
physician		patient		1		1		k		k+1			  3			  3			0.3		4	0.41667
physician		patient		1		1		k		k+1			  3			  3			0.3		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.2		1	0.23765
physician		patient		1		1		k		k+1			  3			  3			0.2		2	0.35957
physician		patient		1		1		k		k+1			  3			  3			0.2		3	0.39815
physician		patient		1		1		k		k+1			  3			  3			0.2		4	0.41667
physician		patient		1		1		k		k+1			  3			  3			0.2		5	0.43519
physician		patient		1		1		k		k+1			  3			  3			0.1		1	0.23148
physician		patient		1		1		k		k+1			  3			  3			0.1		2	0.35802
physician		patient		1		1		k		k+1			  3			  3			0.1		3	0.39969
physician		patient		1		1		k		k+1			  3			  3			0.1		4	0.41512
physician		patient		1		1		k		k+1			  3			  3			0.1		5	0.43364
physician		patient		1		1		k		k+1			  3			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			  4			1.0		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			1.0		2	0.35031
physician		patient		1		1		k		k+1			  3			  4			1.0		3	0.38117
physician		patient		1		1		k		k+1			  3			  4			1.0		4	0.38735
physician		patient		1		1		k		k+1			  3			  4			1.0		5	0.39198
physician		patient		1		1		k		k+1			  3			  4			0.9		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.9		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.9		3	0.40432
physician		patient		1		1		k		k+1			  3			  4			0.9		4	0.42284
physician		patient		1		1		k		k+1			  3			  4			0.9		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.8		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.8		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.8		3	0.40432
physician		patient		1		1		k		k+1			  3			  4			0.8		4	0.42284
physician		patient		1		1		k		k+1			  3			  4			0.8		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.7		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.7		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.7		3	0.40432
physician		patient		1		1		k		k+1			  3			  4			0.7		4	0.42284
physician		patient		1		1		k		k+1			  3			  4			0.7		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.6		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.6		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.6		3	0.40432
physician		patient		1		1		k		k+1			  3			  4			0.6		4	0.42284
physician		patient		1		1		k		k+1			  3			  4			0.6		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.5		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.5		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.5		3	0.40432
physician		patient		1		1		k		k+1			  3			  4			0.5		4	0.42284
physician		patient		1		1		k		k+1			  3			  4			0.5		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.4		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.4		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.4		3	0.40432
physician		patient		1		1		k		k+1			  3			  4			0.4		4	0.42284
physician		patient		1		1		k		k+1			  3			  4			0.4		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.3		1	0.24074
physician		patient		1		1		k		k+1			  3			  4			0.3		2	0.36728
physician		patient		1		1		k		k+1			  3			  4			0.3		3	0.40586
physician		patient		1		1		k		k+1			  3			  4			0.3		4	0.42438
physician		patient		1		1		k		k+1			  3			  4			0.3		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.2		1	0.24228
physician		patient		1		1		k		k+1			  3			  4			0.2		2	0.36574
physician		patient		1		1		k		k+1			  3			  4			0.2		3	0.40741
physician		patient		1		1		k		k+1			  3			  4			0.2		4	0.42438
physician		patient		1		1		k		k+1			  3			  4			0.2		5	0.44290
physician		patient		1		1		k		k+1			  3			  4			0.1		1	0.23611
physician		patient		1		1		k		k+1			  3			  4			0.1		2	0.36265
physician		patient		1		1		k		k+1			  3			  4			0.1		3	0.40741
physician		patient		1		1		k		k+1			  3			  4			0.1		4	0.42593
physician		patient		1		1		k		k+1			  3			  4			0.1		5	0.44136
physician		patient		1		1		k		k+1			  3			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			  5			1.0		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			1.0		2	0.35031
physician		patient		1		1		k		k+1			  3			  5			1.0		3	0.38117
physician		patient		1		1		k		k+1			  3			  5			1.0		4	0.38889
physician		patient		1		1		k		k+1			  3			  5			1.0		5	0.39506
physician		patient		1		1		k		k+1			  3			  5			0.9		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			0.9		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.9		3	0.40278
physician		patient		1		1		k		k+1			  3			  5			0.9		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.9		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.8		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			0.8		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.8		3	0.40432
physician		patient		1		1		k		k+1			  3			  5			0.8		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.8		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.7		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			0.7		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.7		3	0.40432
physician		patient		1		1		k		k+1			  3			  5			0.7		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.7		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.6		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			0.6		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.6		3	0.40432
physician		patient		1		1		k		k+1			  3			  5			0.6		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.6		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.5		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			0.5		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.5		3	0.40432
physician		patient		1		1		k		k+1			  3			  5			0.5		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.5		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.4		1	0.24228
physician		patient		1		1		k		k+1			  3			  5			0.4		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.4		3	0.40432
physician		patient		1		1		k		k+1			  3			  5			0.4		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.4		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.3		1	0.24228
physician		patient		1		1		k		k+1			  3			  5			0.3		2	0.36883
physician		patient		1		1		k		k+1			  3			  5			0.3		3	0.40586
physician		patient		1		1		k		k+1			  3			  5			0.3		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.3		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.2		1	0.24383
physician		patient		1		1		k		k+1			  3			  5			0.2		2	0.36728
physician		patient		1		1		k		k+1			  3			  5			0.2		3	0.40741
physician		patient		1		1		k		k+1			  3			  5			0.2		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.2		5	0.44753
physician		patient		1		1		k		k+1			  3			  5			0.1		1	0.24074
physician		patient		1		1		k		k+1			  3			  5			0.1		2	0.36574
physician		patient		1		1		k		k+1			  3			  5			0.1		3	0.40586
physician		patient		1		1		k		k+1			  3			  5			0.1		4	0.42901
physician		patient		1		1		k		k+1			  3			  5			0.1		5	0.44599
physician		patient		1		1		k		k+1			  3			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			 10			1.0		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			1.0		2	0.34259
physician		patient		1		1		k		k+1			  3			 10			1.0		3	0.37654
physician		patient		1		1		k		k+1			  3			 10			1.0		4	0.39043
physician		patient		1		1		k		k+1			  3			 10			1.0		5	0.39815
physician		patient		1		1		k		k+1			  3			 10			0.9		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.9		2	0.35648
physician		patient		1		1		k		k+1			  3			 10			0.9		3	0.39352
physician		patient		1		1		k		k+1			  3			 10			0.9		4	0.42593
physician		patient		1		1		k		k+1			  3			 10			0.9		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.8		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.8		2	0.35648
physician		patient		1		1		k		k+1			  3			 10			0.8		3	0.39506
physician		patient		1		1		k		k+1			  3			 10			0.8		4	0.42593
physician		patient		1		1		k		k+1			  3			 10			0.8		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.7		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.7		2	0.35648
physician		patient		1		1		k		k+1			  3			 10			0.7		3	0.39506
physician		patient		1		1		k		k+1			  3			 10			0.7		4	0.42593
physician		patient		1		1		k		k+1			  3			 10			0.7		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.6		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.6		2	0.35648
physician		patient		1		1		k		k+1			  3			 10			0.6		3	0.39506
physician		patient		1		1		k		k+1			  3			 10			0.6		4	0.42593
physician		patient		1		1		k		k+1			  3			 10			0.6		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.5		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.5		2	0.35648
physician		patient		1		1		k		k+1			  3			 10			0.5		3	0.39506
physician		patient		1		1		k		k+1			  3			 10			0.5		4	0.42593
physician		patient		1		1		k		k+1			  3			 10			0.5		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.4		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.4		2	0.35648
physician		patient		1		1		k		k+1			  3			 10			0.4		3	0.39506
physician		patient		1		1		k		k+1			  3			 10			0.4		4	0.42593
physician		patient		1		1		k		k+1			  3			 10			0.4		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.3		1	0.23765
physician		patient		1		1		k		k+1			  3			 10			0.3		2	0.35802
physician		patient		1		1		k		k+1			  3			 10			0.3		3	0.39660
physician		patient		1		1		k		k+1			  3			 10			0.3		4	0.42747
physician		patient		1		1		k		k+1			  3			 10			0.3		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.2		1	0.24074
physician		patient		1		1		k		k+1			  3			 10			0.2		2	0.35802
physician		patient		1		1		k		k+1			  3			 10			0.2		3	0.39660
physician		patient		1		1		k		k+1			  3			 10			0.2		4	0.42747
physician		patient		1		1		k		k+1			  3			 10			0.2		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.1		1	0.23920
physician		patient		1		1		k		k+1			  3			 10			0.1		2	0.35802
physician		patient		1		1		k		k+1			  3			 10			0.1		3	0.39198
physician		patient		1		1		k		k+1			  3			 10			0.1		4	0.42901
physician		patient		1		1		k		k+1			  3			 10			0.1		5	0.44599
physician		patient		1		1		k		k+1			  3			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			 20			1.0		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			1.0		2	0.34722
physician		patient		1		1		k		k+1			  3			 20			1.0		3	0.38889
physician		patient		1		1		k		k+1			  3			 20			1.0		4	0.40586
physician		patient		1		1		k		k+1			  3			 20			1.0		5	0.41049
physician		patient		1		1		k		k+1			  3			 20			0.9		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			0.9		2	0.35802
physician		patient		1		1		k		k+1			  3			 20			0.9		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.9		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.9		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.8		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			0.8		2	0.35957
physician		patient		1		1		k		k+1			  3			 20			0.8		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.8		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.8		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.7		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			0.7		2	0.35957
physician		patient		1		1		k		k+1			  3			 20			0.7		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.7		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.7		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.6		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			0.6		2	0.35957
physician		patient		1		1		k		k+1			  3			 20			0.6		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.6		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.6		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.5		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			0.5		2	0.35957
physician		patient		1		1		k		k+1			  3			 20			0.5		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.5		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.5		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.4		1	0.23920
physician		patient		1		1		k		k+1			  3			 20			0.4		2	0.35957
physician		patient		1		1		k		k+1			  3			 20			0.4		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.4		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.4		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.3		1	0.24074
physician		patient		1		1		k		k+1			  3			 20			0.3		2	0.35802
physician		patient		1		1		k		k+1			  3			 20			0.3		3	0.39969
physician		patient		1		1		k		k+1			  3			 20			0.3		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.3		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.2		1	0.24383
physician		patient		1		1		k		k+1			  3			 20			0.2		2	0.35802
physician		patient		1		1		k		k+1			  3			 20			0.2		3	0.39815
physician		patient		1		1		k		k+1			  3			 20			0.2		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.2		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.1		1	0.24383
physician		patient		1		1		k		k+1			  3			 20			0.1		2	0.35957
physician		patient		1		1		k		k+1			  3			 20			0.1		3	0.39352
physician		patient		1		1		k		k+1			  3			 20			0.1		4	0.43364
physician		patient		1		1		k		k+1			  3			 20			0.1		5	0.44753
physician		patient		1		1		k		k+1			  3			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			 50			1.0		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			1.0		2	0.35494
physician		patient		1		1		k		k+1			  3			 50			1.0		3	0.38735
physician		patient		1		1		k		k+1			  3			 50			1.0		4	0.40586
physician		patient		1		1		k		k+1			  3			 50			1.0		5	0.41821
physician		patient		1		1		k		k+1			  3			 50			0.9		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			0.9		2	0.35802
physician		patient		1		1		k		k+1			  3			 50			0.9		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.9		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.9		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.8		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			0.8		2	0.35802
physician		patient		1		1		k		k+1			  3			 50			0.8		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.8		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.8		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.7		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			0.7		2	0.35802
physician		patient		1		1		k		k+1			  3			 50			0.7		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.7		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.7		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.6		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			0.6		2	0.35802
physician		patient		1		1		k		k+1			  3			 50			0.6		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.6		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.6		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.5		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			0.5		2	0.35802
physician		patient		1		1		k		k+1			  3			 50			0.5		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.5		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.5		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.4		1	0.23611
physician		patient		1		1		k		k+1			  3			 50			0.4		2	0.35957
physician		patient		1		1		k		k+1			  3			 50			0.4		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.4		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.4		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.3		1	0.23765
physician		patient		1		1		k		k+1			  3			 50			0.3		2	0.35957
physician		patient		1		1		k		k+1			  3			 50			0.3		3	0.38889
physician		patient		1		1		k		k+1			  3			 50			0.3		4	0.41975
physician		patient		1		1		k		k+1			  3			 50			0.3		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.2		1	0.23920
physician		patient		1		1		k		k+1			  3			 50			0.2		2	0.36111
physician		patient		1		1		k		k+1			  3			 50			0.2		3	0.39043
physician		patient		1		1		k		k+1			  3			 50			0.2		4	0.42284
physician		patient		1		1		k		k+1			  3			 50			0.2		5	0.44136
physician		patient		1		1		k		k+1			  3			 50			0.1		1	0.23920
physician		patient		1		1		k		k+1			  3			 50			0.1		2	0.35957
physician		patient		1		1		k		k+1			  3			 50			0.1		3	0.39198
physician		patient		1		1		k		k+1			  3			 50			0.1		4	0.42284
physician		patient		1		1		k		k+1			  3			 50			0.1		5	0.43981
physician		patient		1		1		k		k+1			  3			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			  3			100			1.0		1	0.23148
physician		patient		1		1		k		k+1			  3			100			1.0		2	0.35340
physician		patient		1		1		k		k+1			  3			100			1.0		3	0.39506
physician		patient		1		1		k		k+1			  3			100			1.0		4	0.41204
physician		patient		1		1		k		k+1			  3			100			1.0		5	0.42438
physician		patient		1		1		k		k+1			  3			100			0.9		1	0.23148
physician		patient		1		1		k		k+1			  3			100			0.9		2	0.35340
physician		patient		1		1		k		k+1			  3			100			0.9		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.9		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.9		5	0.43210
physician		patient		1		1		k		k+1			  3			100			0.8		1	0.23148
physician		patient		1		1		k		k+1			  3			100			0.8		2	0.35185
physician		patient		1		1		k		k+1			  3			100			0.8		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.8		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.8		5	0.43210
physician		patient		1		1		k		k+1			  3			100			0.7		1	0.23148
physician		patient		1		1		k		k+1			  3			100			0.7		2	0.35185
physician		patient		1		1		k		k+1			  3			100			0.7		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.7		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.7		5	0.43210
physician		patient		1		1		k		k+1			  3			100			0.6		1	0.23148
physician		patient		1		1		k		k+1			  3			100			0.6		2	0.35340
physician		patient		1		1		k		k+1			  3			100			0.6		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.6		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.6		5	0.43210
physician		patient		1		1		k		k+1			  3			100			0.5		1	0.23148
physician		patient		1		1		k		k+1			  3			100			0.5		2	0.35340
physician		patient		1		1		k		k+1			  3			100			0.5		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.5		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.5		5	0.43210
physician		patient		1		1		k		k+1			  3			100			0.4		1	0.23148
physician		patient		1		1		k		k+1			  3			100			0.4		2	0.35494
physician		patient		1		1		k		k+1			  3			100			0.4		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.4		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.4		5	0.43364
physician		patient		1		1		k		k+1			  3			100			0.3		1	0.23302
physician		patient		1		1		k		k+1			  3			100			0.3		2	0.35494
physician		patient		1		1		k		k+1			  3			100			0.3		3	0.39506
physician		patient		1		1		k		k+1			  3			100			0.3		4	0.41358
physician		patient		1		1		k		k+1			  3			100			0.3		5	0.43364
physician		patient		1		1		k		k+1			  3			100			0.2		1	0.23457
physician		patient		1		1		k		k+1			  3			100			0.2		2	0.35648
physician		patient		1		1		k		k+1			  3			100			0.2		3	0.39660
physician		patient		1		1		k		k+1			  3			100			0.2		4	0.41667
physician		patient		1		1		k		k+1			  3			100			0.2		5	0.43519
physician		patient		1		1		k		k+1			  3			100			0.1		1	0.23457
physician		patient		1		1		k		k+1			  3			100			0.1		2	0.35185
physician		patient		1		1		k		k+1			  3			100			0.1		3	0.39660
physician		patient		1		1		k		k+1			  3			100			0.1		4	0.41821
physician		patient		1		1		k		k+1			  3			100			0.1		5	0.43827
physician		patient		1		1		k		k+1			  3			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			  3			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			  3			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			  3			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			  3			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			  1			1.0		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			1.0		2	0.34259
physician		patient		1		1		k		k+1			  4			  1			1.0		3	0.36728
physician		patient		1		1		k		k+1			  4			  1			1.0		4	0.37346
physician		patient		1		1		k		k+1			  4			  1			1.0		5	0.37654
physician		patient		1		1		k		k+1			  4			  1			0.9		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.9		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.9		3	0.39043
physician		patient		1		1		k		k+1			  4			  1			0.9		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.9		5	0.42747
physician		patient		1		1		k		k+1			  4			  1			0.8		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.8		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.8		3	0.39043
physician		patient		1		1		k		k+1			  4			  1			0.8		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.8		5	0.42747
physician		patient		1		1		k		k+1			  4			  1			0.7		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.7		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.7		3	0.39043
physician		patient		1		1		k		k+1			  4			  1			0.7		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.7		5	0.42747
physician		patient		1		1		k		k+1			  4			  1			0.6		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.6		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.6		3	0.39043
physician		patient		1		1		k		k+1			  4			  1			0.6		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.6		5	0.42747
physician		patient		1		1		k		k+1			  4			  1			0.5		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.5		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.5		3	0.39043
physician		patient		1		1		k		k+1			  4			  1			0.5		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.5		5	0.42747
physician		patient		1		1		k		k+1			  4			  1			0.4		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.4		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.4		3	0.39043
physician		patient		1		1		k		k+1			  4			  1			0.4		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.4		5	0.42901
physician		patient		1		1		k		k+1			  4			  1			0.3		1	0.22840
physician		patient		1		1		k		k+1			  4			  1			0.3		2	0.35957
physician		patient		1		1		k		k+1			  4			  1			0.3		3	0.39198
physician		patient		1		1		k		k+1			  4			  1			0.3		4	0.40895
physician		patient		1		1		k		k+1			  4			  1			0.3		5	0.43056
physician		patient		1		1		k		k+1			  4			  1			0.2		1	0.22994
physician		patient		1		1		k		k+1			  4			  1			0.2		2	0.35802
physician		patient		1		1		k		k+1			  4			  1			0.2		3	0.39198
physician		patient		1		1		k		k+1			  4			  1			0.2		4	0.41049
physician		patient		1		1		k		k+1			  4			  1			0.2		5	0.43056
physician		patient		1		1		k		k+1			  4			  1			0.1		1	0.22531
physician		patient		1		1		k		k+1			  4			  1			0.1		2	0.35494
physician		patient		1		1		k		k+1			  4			  1			0.1		3	0.39352
physician		patient		1		1		k		k+1			  4			  1			0.1		4	0.41049
physician		patient		1		1		k		k+1			  4			  1			0.1		5	0.43056
physician		patient		1		1		k		k+1			  4			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			  2			1.0		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			1.0		2	0.34877
physician		patient		1		1		k		k+1			  4			  2			1.0		3	0.37500
physician		patient		1		1		k		k+1			  4			  2			1.0		4	0.37809
physician		patient		1		1		k		k+1			  4			  2			1.0		5	0.38272
physician		patient		1		1		k		k+1			  4			  2			0.9		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.9		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.9		3	0.39506
physician		patient		1		1		k		k+1			  4			  2			0.9		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.9		5	0.42901
physician		patient		1		1		k		k+1			  4			  2			0.8		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.8		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.8		3	0.39506
physician		patient		1		1		k		k+1			  4			  2			0.8		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.8		5	0.42901
physician		patient		1		1		k		k+1			  4			  2			0.7		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.7		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.7		3	0.39506
physician		patient		1		1		k		k+1			  4			  2			0.7		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.7		5	0.42901
physician		patient		1		1		k		k+1			  4			  2			0.6		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.6		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.6		3	0.39506
physician		patient		1		1		k		k+1			  4			  2			0.6		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.6		5	0.42901
physician		patient		1		1		k		k+1			  4			  2			0.5		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.5		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.5		3	0.39506
physician		patient		1		1		k		k+1			  4			  2			0.5		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.5		5	0.42901
physician		patient		1		1		k		k+1			  4			  2			0.4		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.4		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.4		3	0.39506
physician		patient		1		1		k		k+1			  4			  2			0.4		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.4		5	0.43056
physician		patient		1		1		k		k+1			  4			  2			0.3		1	0.23302
physician		patient		1		1		k		k+1			  4			  2			0.3		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.3		3	0.39660
physician		patient		1		1		k		k+1			  4			  2			0.3		4	0.41049
physician		patient		1		1		k		k+1			  4			  2			0.3		5	0.43210
physician		patient		1		1		k		k+1			  4			  2			0.2		1	0.23457
physician		patient		1		1		k		k+1			  4			  2			0.2		2	0.36420
physician		patient		1		1		k		k+1			  4			  2			0.2		3	0.39660
physician		patient		1		1		k		k+1			  4			  2			0.2		4	0.41204
physician		patient		1		1		k		k+1			  4			  2			0.2		5	0.43210
physician		patient		1		1		k		k+1			  4			  2			0.1		1	0.23148
physician		patient		1		1		k		k+1			  4			  2			0.1		2	0.36111
physician		patient		1		1		k		k+1			  4			  2			0.1		3	0.39815
physician		patient		1		1		k		k+1			  4			  2			0.1		4	0.41204
physician		patient		1		1		k		k+1			  4			  2			0.1		5	0.43210
physician		patient		1		1		k		k+1			  4			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			  3			1.0		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			1.0		2	0.34568
physician		patient		1		1		k		k+1			  4			  3			1.0		3	0.37500
physician		patient		1		1		k		k+1			  4			  3			1.0		4	0.38117
physician		patient		1		1		k		k+1			  4			  3			1.0		5	0.38580
physician		patient		1		1		k		k+1			  4			  3			0.9		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.9		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.9		3	0.39352
physician		patient		1		1		k		k+1			  4			  3			0.9		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.9		5	0.42901
physician		patient		1		1		k		k+1			  4			  3			0.8		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.8		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.8		3	0.39352
physician		patient		1		1		k		k+1			  4			  3			0.8		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.8		5	0.42901
physician		patient		1		1		k		k+1			  4			  3			0.7		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.7		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.7		3	0.39352
physician		patient		1		1		k		k+1			  4			  3			0.7		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.7		5	0.42901
physician		patient		1		1		k		k+1			  4			  3			0.6		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.6		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.6		3	0.39352
physician		patient		1		1		k		k+1			  4			  3			0.6		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.6		5	0.42901
physician		patient		1		1		k		k+1			  4			  3			0.5		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.5		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.5		3	0.39352
physician		patient		1		1		k		k+1			  4			  3			0.5		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.5		5	0.42901
physician		patient		1		1		k		k+1			  4			  3			0.4		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.4		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.4		3	0.39352
physician		patient		1		1		k		k+1			  4			  3			0.4		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.4		5	0.43056
physician		patient		1		1		k		k+1			  4			  3			0.3		1	0.23302
physician		patient		1		1		k		k+1			  4			  3			0.3		2	0.35957
physician		patient		1		1		k		k+1			  4			  3			0.3		3	0.39506
physician		patient		1		1		k		k+1			  4			  3			0.3		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.3		5	0.43210
physician		patient		1		1		k		k+1			  4			  3			0.2		1	0.23457
physician		patient		1		1		k		k+1			  4			  3			0.2		2	0.35802
physician		patient		1		1		k		k+1			  4			  3			0.2		3	0.39660
physician		patient		1		1		k		k+1			  4			  3			0.2		4	0.41358
physician		patient		1		1		k		k+1			  4			  3			0.2		5	0.43210
physician		patient		1		1		k		k+1			  4			  3			0.1		1	0.22994
physician		patient		1		1		k		k+1			  4			  3			0.1		2	0.35802
physician		patient		1		1		k		k+1			  4			  3			0.1		3	0.39660
physician		patient		1		1		k		k+1			  4			  3			0.1		4	0.41204
physician		patient		1		1		k		k+1			  4			  3			0.1		5	0.43210
physician		patient		1		1		k		k+1			  4			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			  4			1.0		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			1.0		2	0.34877
physician		patient		1		1		k		k+1			  4			  4			1.0		3	0.38117
physician		patient		1		1		k		k+1			  4			  4			1.0		4	0.38580
physician		patient		1		1		k		k+1			  4			  4			1.0		5	0.38889
physician		patient		1		1		k		k+1			  4			  4			0.9		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.9		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.9		3	0.40278
physician		patient		1		1		k		k+1			  4			  4			0.9		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.9		5	0.43364
physician		patient		1		1		k		k+1			  4			  4			0.8		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.8		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.8		3	0.40278
physician		patient		1		1		k		k+1			  4			  4			0.8		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.8		5	0.43364
physician		patient		1		1		k		k+1			  4			  4			0.7		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.7		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.7		3	0.40278
physician		patient		1		1		k		k+1			  4			  4			0.7		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.7		5	0.43364
physician		patient		1		1		k		k+1			  4			  4			0.6		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.6		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.6		3	0.40278
physician		patient		1		1		k		k+1			  4			  4			0.6		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.6		5	0.43364
physician		patient		1		1		k		k+1			  4			  4			0.5		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.5		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.5		3	0.40278
physician		patient		1		1		k		k+1			  4			  4			0.5		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.5		5	0.43364
physician		patient		1		1		k		k+1			  4			  4			0.4		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.4		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.4		3	0.40278
physician		patient		1		1		k		k+1			  4			  4			0.4		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.4		5	0.43519
physician		patient		1		1		k		k+1			  4			  4			0.3		1	0.23457
physician		patient		1		1		k		k+1			  4			  4			0.3		2	0.36574
physician		patient		1		1		k		k+1			  4			  4			0.3		3	0.40432
physician		patient		1		1		k		k+1			  4			  4			0.3		4	0.41821
physician		patient		1		1		k		k+1			  4			  4			0.3		5	0.43673
physician		patient		1		1		k		k+1			  4			  4			0.2		1	0.23611
physician		patient		1		1		k		k+1			  4			  4			0.2		2	0.36265
physician		patient		1		1		k		k+1			  4			  4			0.2		3	0.40741
physician		patient		1		1		k		k+1			  4			  4			0.2		4	0.41975
physician		patient		1		1		k		k+1			  4			  4			0.2		5	0.43673
physician		patient		1		1		k		k+1			  4			  4			0.1		1	0.23148
physician		patient		1		1		k		k+1			  4			  4			0.1		2	0.36265
physician		patient		1		1		k		k+1			  4			  4			0.1		3	0.40432
physician		patient		1		1		k		k+1			  4			  4			0.1		4	0.42130
physician		patient		1		1		k		k+1			  4			  4			0.1		5	0.43673
physician		patient		1		1		k		k+1			  4			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			  5			1.0		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			1.0		2	0.35340
physician		patient		1		1		k		k+1			  4			  5			1.0		3	0.38117
physician		patient		1		1		k		k+1			  4			  5			1.0		4	0.38735
physician		patient		1		1		k		k+1			  4			  5			1.0		5	0.39043
physician		patient		1		1		k		k+1			  4			  5			0.9		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			0.9		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.9		3	0.39969
physician		patient		1		1		k		k+1			  4			  5			0.9		4	0.41975
physician		patient		1		1		k		k+1			  4			  5			0.9		5	0.43981
physician		patient		1		1		k		k+1			  4			  5			0.8		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			0.8		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.8		3	0.39969
physician		patient		1		1		k		k+1			  4			  5			0.8		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.8		5	0.43981
physician		patient		1		1		k		k+1			  4			  5			0.7		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			0.7		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.7		3	0.39969
physician		patient		1		1		k		k+1			  4			  5			0.7		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.7		5	0.43981
physician		patient		1		1		k		k+1			  4			  5			0.6		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			0.6		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.6		3	0.39969
physician		patient		1		1		k		k+1			  4			  5			0.6		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.6		5	0.43981
physician		patient		1		1		k		k+1			  4			  5			0.5		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			0.5		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.5		3	0.39969
physician		patient		1		1		k		k+1			  4			  5			0.5		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.5		5	0.43981
physician		patient		1		1		k		k+1			  4			  5			0.4		1	0.23457
physician		patient		1		1		k		k+1			  4			  5			0.4		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.4		3	0.39969
physician		patient		1		1		k		k+1			  4			  5			0.4		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.4		5	0.44136
physician		patient		1		1		k		k+1			  4			  5			0.3		1	0.23457
physician		patient		1		1		k		k+1			  4			  5			0.3		2	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.3		3	0.40278
physician		patient		1		1		k		k+1			  4			  5			0.3		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.3		5	0.44136
physician		patient		1		1		k		k+1			  4			  5			0.2		1	0.23611
physician		patient		1		1		k		k+1			  4			  5			0.2		2	0.36574
physician		patient		1		1		k		k+1			  4			  5			0.2		3	0.40586
physician		patient		1		1		k		k+1			  4			  5			0.2		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.2		5	0.44136
physician		patient		1		1		k		k+1			  4			  5			0.1		1	0.23302
physician		patient		1		1		k		k+1			  4			  5			0.1		2	0.36728
physician		patient		1		1		k		k+1			  4			  5			0.1		3	0.40278
physician		patient		1		1		k		k+1			  4			  5			0.1		4	0.42130
physician		patient		1		1		k		k+1			  4			  5			0.1		5	0.44136
physician		patient		1		1		k		k+1			  4			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			 10			1.0		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			1.0		2	0.33951
physician		patient		1		1		k		k+1			  4			 10			1.0		3	0.37500
physician		patient		1		1		k		k+1			  4			 10			1.0		4	0.38889
physician		patient		1		1		k		k+1			  4			 10			1.0		5	0.39506
physician		patient		1		1		k		k+1			  4			 10			0.9		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.9		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.9		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.9		4	0.41975
physician		patient		1		1		k		k+1			  4			 10			0.9		5	0.43981
physician		patient		1		1		k		k+1			  4			 10			0.8		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.8		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.8		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.8		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.8		5	0.43981
physician		patient		1		1		k		k+1			  4			 10			0.7		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.7		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.7		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.7		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.7		5	0.43981
physician		patient		1		1		k		k+1			  4			 10			0.6		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.6		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.6		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.6		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.6		5	0.43981
physician		patient		1		1		k		k+1			  4			 10			0.5		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.5		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.5		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.5		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.5		5	0.43981
physician		patient		1		1		k		k+1			  4			 10			0.4		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.4		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.4		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.4		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.4		5	0.44136
physician		patient		1		1		k		k+1			  4			 10			0.3		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.3		2	0.35340
physician		patient		1		1		k		k+1			  4			 10			0.3		3	0.39660
physician		patient		1		1		k		k+1			  4			 10			0.3		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.3		5	0.43981
physician		patient		1		1		k		k+1			  4			 10			0.2		1	0.22685
physician		patient		1		1		k		k+1			  4			 10			0.2		2	0.35340
physician		patient		1		1		k		k+1			  4			 10			0.2		3	0.39506
physician		patient		1		1		k		k+1			  4			 10			0.2		4	0.42130
physician		patient		1		1		k		k+1			  4			 10			0.2		5	0.44136
physician		patient		1		1		k		k+1			  4			 10			0.1		1	0.22377
physician		patient		1		1		k		k+1			  4			 10			0.1		2	0.35494
physician		patient		1		1		k		k+1			  4			 10			0.1		3	0.39352
physician		patient		1		1		k		k+1			  4			 10			0.1		4	0.42438
physician		patient		1		1		k		k+1			  4			 10			0.1		5	0.44290
physician		patient		1		1		k		k+1			  4			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			 20			1.0		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			1.0		2	0.34105
physician		patient		1		1		k		k+1			  4			 20			1.0		3	0.37963
physician		patient		1		1		k		k+1			  4			 20			1.0		4	0.39969
physician		patient		1		1		k		k+1			  4			 20			1.0		5	0.40741
physician		patient		1		1		k		k+1			  4			 20			0.9		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.9		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.9		3	0.39043
physician		patient		1		1		k		k+1			  4			 20			0.9		4	0.42438
physician		patient		1		1		k		k+1			  4			 20			0.9		5	0.44136
physician		patient		1		1		k		k+1			  4			 20			0.8		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.8		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.8		3	0.39198
physician		patient		1		1		k		k+1			  4			 20			0.8		4	0.42593
physician		patient		1		1		k		k+1			  4			 20			0.8		5	0.44136
physician		patient		1		1		k		k+1			  4			 20			0.7		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.7		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.7		3	0.39043
physician		patient		1		1		k		k+1			  4			 20			0.7		4	0.42593
physician		patient		1		1		k		k+1			  4			 20			0.7		5	0.44136
physician		patient		1		1		k		k+1			  4			 20			0.6		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.6		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.6		3	0.39043
physician		patient		1		1		k		k+1			  4			 20			0.6		4	0.42593
physician		patient		1		1		k		k+1			  4			 20			0.6		5	0.44136
physician		patient		1		1		k		k+1			  4			 20			0.5		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.5		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.5		3	0.39198
physician		patient		1		1		k		k+1			  4			 20			0.5		4	0.42593
physician		patient		1		1		k		k+1			  4			 20			0.5		5	0.44136
physician		patient		1		1		k		k+1			  4			 20			0.4		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.4		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.4		3	0.39198
physician		patient		1		1		k		k+1			  4			 20			0.4		4	0.42747
physician		patient		1		1		k		k+1			  4			 20			0.4		5	0.44290
physician		patient		1		1		k		k+1			  4			 20			0.3		1	0.23302
physician		patient		1		1		k		k+1			  4			 20			0.3		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.3		3	0.39198
physician		patient		1		1		k		k+1			  4			 20			0.3		4	0.42747
physician		patient		1		1		k		k+1			  4			 20			0.3		5	0.44290
physician		patient		1		1		k		k+1			  4			 20			0.2		1	0.23611
physician		patient		1		1		k		k+1			  4			 20			0.2		2	0.35185
physician		patient		1		1		k		k+1			  4			 20			0.2		3	0.39198
physician		patient		1		1		k		k+1			  4			 20			0.2		4	0.42438
physician		patient		1		1		k		k+1			  4			 20			0.2		5	0.44290
physician		patient		1		1		k		k+1			  4			 20			0.1		1	0.23611
physician		patient		1		1		k		k+1			  4			 20			0.1		2	0.35340
physician		patient		1		1		k		k+1			  4			 20			0.1		3	0.39043
physician		patient		1		1		k		k+1			  4			 20			0.1		4	0.42438
physician		patient		1		1		k		k+1			  4			 20			0.1		5	0.44136
physician		patient		1		1		k		k+1			  4			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			 50			1.0		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			1.0		2	0.34568
physician		patient		1		1		k		k+1			  4			 50			1.0		3	0.36883
physician		patient		1		1		k		k+1			  4			 50			1.0		4	0.39043
physician		patient		1		1		k		k+1			  4			 50			1.0		5	0.41358
physician		patient		1		1		k		k+1			  4			 50			0.9		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			0.9		2	0.34877
physician		patient		1		1		k		k+1			  4			 50			0.9		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.9		4	0.40278
physician		patient		1		1		k		k+1			  4			 50			0.9		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.8		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			0.8		2	0.34877
physician		patient		1		1		k		k+1			  4			 50			0.8		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.8		4	0.40278
physician		patient		1		1		k		k+1			  4			 50			0.8		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.7		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			0.7		2	0.34877
physician		patient		1		1		k		k+1			  4			 50			0.7		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.7		4	0.40278
physician		patient		1		1		k		k+1			  4			 50			0.7		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.6		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			0.6		2	0.34877
physician		patient		1		1		k		k+1			  4			 50			0.6		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.6		4	0.40278
physician		patient		1		1		k		k+1			  4			 50			0.6		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.5		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			0.5		2	0.34877
physician		patient		1		1		k		k+1			  4			 50			0.5		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.5		4	0.40432
physician		patient		1		1		k		k+1			  4			 50			0.5		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.4		1	0.22531
physician		patient		1		1		k		k+1			  4			 50			0.4		2	0.35031
physician		patient		1		1		k		k+1			  4			 50			0.4		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.4		4	0.40432
physician		patient		1		1		k		k+1			  4			 50			0.4		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.3		1	0.22840
physician		patient		1		1		k		k+1			  4			 50			0.3		2	0.35031
physician		patient		1		1		k		k+1			  4			 50			0.3		3	0.37037
physician		patient		1		1		k		k+1			  4			 50			0.3		4	0.40432
physician		patient		1		1		k		k+1			  4			 50			0.3		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.2		1	0.22994
physician		patient		1		1		k		k+1			  4			 50			0.2		2	0.35185
physician		patient		1		1		k		k+1			  4			 50			0.2		3	0.37191
physician		patient		1		1		k		k+1			  4			 50			0.2		4	0.40586
physician		patient		1		1		k		k+1			  4			 50			0.2		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.1		1	0.22994
physician		patient		1		1		k		k+1			  4			 50			0.1		2	0.35185
physician		patient		1		1		k		k+1			  4			 50			0.1		3	0.37346
physician		patient		1		1		k		k+1			  4			 50			0.1		4	0.40586
physician		patient		1		1		k		k+1			  4			 50			0.1		5	0.43056
physician		patient		1		1		k		k+1			  4			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			  4			100			1.0		1	0.22994
physician		patient		1		1		k		k+1			  4			100			1.0		2	0.34722
physician		patient		1		1		k		k+1			  4			100			1.0		3	0.37963
physician		patient		1		1		k		k+1			  4			100			1.0		4	0.40123
physician		patient		1		1		k		k+1			  4			100			1.0		5	0.41821
physician		patient		1		1		k		k+1			  4			100			0.9		1	0.22994
physician		patient		1		1		k		k+1			  4			100			0.9		2	0.34722
physician		patient		1		1		k		k+1			  4			100			0.9		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.9		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.9		5	0.42438
physician		patient		1		1		k		k+1			  4			100			0.8		1	0.22994
physician		patient		1		1		k		k+1			  4			100			0.8		2	0.34568
physician		patient		1		1		k		k+1			  4			100			0.8		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.8		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.8		5	0.42438
physician		patient		1		1		k		k+1			  4			100			0.7		1	0.22994
physician		patient		1		1		k		k+1			  4			100			0.7		2	0.34568
physician		patient		1		1		k		k+1			  4			100			0.7		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.7		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.7		5	0.42438
physician		patient		1		1		k		k+1			  4			100			0.6		1	0.22994
physician		patient		1		1		k		k+1			  4			100			0.6		2	0.34877
physician		patient		1		1		k		k+1			  4			100			0.6		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.6		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.6		5	0.42438
physician		patient		1		1		k		k+1			  4			100			0.5		1	0.22994
physician		patient		1		1		k		k+1			  4			100			0.5		2	0.34877
physician		patient		1		1		k		k+1			  4			100			0.5		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.5		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.5		5	0.42438
physician		patient		1		1		k		k+1			  4			100			0.4		1	0.22994
physician		patient		1		1		k		k+1			  4			100			0.4		2	0.35031
physician		patient		1		1		k		k+1			  4			100			0.4		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.4		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.4		5	0.42438
physician		patient		1		1		k		k+1			  4			100			0.3		1	0.23148
physician		patient		1		1		k		k+1			  4			100			0.3		2	0.35031
physician		patient		1		1		k		k+1			  4			100			0.3		3	0.38117
physician		patient		1		1		k		k+1			  4			100			0.3		4	0.40278
physician		patient		1		1		k		k+1			  4			100			0.3		5	0.42593
physician		patient		1		1		k		k+1			  4			100			0.2		1	0.23148
physician		patient		1		1		k		k+1			  4			100			0.2		2	0.35340
physician		patient		1		1		k		k+1			  4			100			0.2		3	0.38272
physician		patient		1		1		k		k+1			  4			100			0.2		4	0.40586
physician		patient		1		1		k		k+1			  4			100			0.2		5	0.42747
physician		patient		1		1		k		k+1			  4			100			0.1		1	0.23148
physician		patient		1		1		k		k+1			  4			100			0.1		2	0.35031
physician		patient		1		1		k		k+1			  4			100			0.1		3	0.38426
physician		patient		1		1		k		k+1			  4			100			0.1		4	0.40586
physician		patient		1		1		k		k+1			  4			100			0.1		5	0.42747
physician		patient		1		1		k		k+1			  4			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			  4			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			  4			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			  4			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			  4			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			  1			1.0		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			1.0		2	0.33796
physician		patient		1		1		k		k+1			  5			  1			1.0		3	0.36574
physician		patient		1		1		k		k+1			  5			  1			1.0		4	0.37191
physician		patient		1		1		k		k+1			  5			  1			1.0		5	0.37654
physician		patient		1		1		k		k+1			  5			  1			0.9		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.9		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.9		3	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.9		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.9		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.8		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.8		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.8		3	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.8		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.8		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.7		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.7		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.7		3	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.7		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.7		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.6		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.6		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.6		3	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.6		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.6		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.5		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.5		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.5		3	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.5		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.5		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.4		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.4		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.4		3	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.4		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.4		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.3		1	0.22222
physician		patient		1		1		k		k+1			  5			  1			0.3		2	0.35494
physician		patient		1		1		k		k+1			  5			  1			0.3		3	0.39043
physician		patient		1		1		k		k+1			  5			  1			0.3		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.3		5	0.42593
physician		patient		1		1		k		k+1			  5			  1			0.2		1	0.22377
physician		patient		1		1		k		k+1			  5			  1			0.2		2	0.35340
physician		patient		1		1		k		k+1			  5			  1			0.2		3	0.39043
physician		patient		1		1		k		k+1			  5			  1			0.2		4	0.40895
physician		patient		1		1		k		k+1			  5			  1			0.2		5	0.42747
physician		patient		1		1		k		k+1			  5			  1			0.1		1	0.21914
physician		patient		1		1		k		k+1			  5			  1			0.1		2	0.35185
physician		patient		1		1		k		k+1			  5			  1			0.1		3	0.39198
physician		patient		1		1		k		k+1			  5			  1			0.1		4	0.40741
physician		patient		1		1		k		k+1			  5			  1			0.1		5	0.42747
physician		patient		1		1		k		k+1			  5			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			  2			1.0		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			1.0		2	0.34414
physician		patient		1		1		k		k+1			  5			  2			1.0		3	0.37191
physician		patient		1		1		k		k+1			  5			  2			1.0		4	0.37654
physician		patient		1		1		k		k+1			  5			  2			1.0		5	0.38117
physician		patient		1		1		k		k+1			  5			  2			0.9		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.9		2	0.35957
physician		patient		1		1		k		k+1			  5			  2			0.9		3	0.39198
physician		patient		1		1		k		k+1			  5			  2			0.9		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.9		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.8		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.8		2	0.35957
physician		patient		1		1		k		k+1			  5			  2			0.8		3	0.39198
physician		patient		1		1		k		k+1			  5			  2			0.8		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.8		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.7		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.7		2	0.35957
physician		patient		1		1		k		k+1			  5			  2			0.7		3	0.39198
physician		patient		1		1		k		k+1			  5			  2			0.7		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.7		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.6		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.6		2	0.36111
physician		patient		1		1		k		k+1			  5			  2			0.6		3	0.39198
physician		patient		1		1		k		k+1			  5			  2			0.6		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.6		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.5		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.5		2	0.36111
physician		patient		1		1		k		k+1			  5			  2			0.5		3	0.39198
physician		patient		1		1		k		k+1			  5			  2			0.5		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.5		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.4		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.4		2	0.36111
physician		patient		1		1		k		k+1			  5			  2			0.4		3	0.39198
physician		patient		1		1		k		k+1			  5			  2			0.4		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.4		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.3		1	0.22994
physician		patient		1		1		k		k+1			  5			  2			0.3		2	0.36111
physician		patient		1		1		k		k+1			  5			  2			0.3		3	0.39352
physician		patient		1		1		k		k+1			  5			  2			0.3		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.3		5	0.42747
physician		patient		1		1		k		k+1			  5			  2			0.2		1	0.23148
physician		patient		1		1		k		k+1			  5			  2			0.2		2	0.35957
physician		patient		1		1		k		k+1			  5			  2			0.2		3	0.39352
physician		patient		1		1		k		k+1			  5			  2			0.2		4	0.40895
physician		patient		1		1		k		k+1			  5			  2			0.2		5	0.42901
physician		patient		1		1		k		k+1			  5			  2			0.1		1	0.22840
physician		patient		1		1		k		k+1			  5			  2			0.1		2	0.35494
physician		patient		1		1		k		k+1			  5			  2			0.1		3	0.39506
physician		patient		1		1		k		k+1			  5			  2			0.1		4	0.40741
physician		patient		1		1		k		k+1			  5			  2			0.1		5	0.43056
physician		patient		1		1		k		k+1			  5			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			  3			1.0		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			1.0		2	0.34105
physician		patient		1		1		k		k+1			  5			  3			1.0		3	0.37500
physician		patient		1		1		k		k+1			  5			  3			1.0		4	0.38117
physician		patient		1		1		k		k+1			  5			  3			1.0		5	0.38580
physician		patient		1		1		k		k+1			  5			  3			0.9		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.9		2	0.35494
physician		patient		1		1		k		k+1			  5			  3			0.9		3	0.39352
physician		patient		1		1		k		k+1			  5			  3			0.9		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.9		5	0.42901
physician		patient		1		1		k		k+1			  5			  3			0.8		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.8		2	0.35494
physician		patient		1		1		k		k+1			  5			  3			0.8		3	0.39352
physician		patient		1		1		k		k+1			  5			  3			0.8		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.8		5	0.42901
physician		patient		1		1		k		k+1			  5			  3			0.7		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.7		2	0.35494
physician		patient		1		1		k		k+1			  5			  3			0.7		3	0.39352
physician		patient		1		1		k		k+1			  5			  3			0.7		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.7		5	0.42901
physician		patient		1		1		k		k+1			  5			  3			0.6		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.6		2	0.35648
physician		patient		1		1		k		k+1			  5			  3			0.6		3	0.39352
physician		patient		1		1		k		k+1			  5			  3			0.6		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.6		5	0.42901
physician		patient		1		1		k		k+1			  5			  3			0.5		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.5		2	0.35648
physician		patient		1		1		k		k+1			  5			  3			0.5		3	0.39352
physician		patient		1		1		k		k+1			  5			  3			0.5		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.5		5	0.42901
physician		patient		1		1		k		k+1			  5			  3			0.4		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.4		2	0.35648
physician		patient		1		1		k		k+1			  5			  3			0.4		3	0.39352
physician		patient		1		1		k		k+1			  5			  3			0.4		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.4		5	0.42901
physician		patient		1		1		k		k+1			  5			  3			0.3		1	0.22994
physician		patient		1		1		k		k+1			  5			  3			0.3		2	0.35648
physician		patient		1		1		k		k+1			  5			  3			0.3		3	0.39506
physician		patient		1		1		k		k+1			  5			  3			0.3		4	0.41049
physician		patient		1		1		k		k+1			  5			  3			0.3		5	0.43056
physician		patient		1		1		k		k+1			  5			  3			0.2		1	0.23148
physician		patient		1		1		k		k+1			  5			  3			0.2		2	0.35494
physician		patient		1		1		k		k+1			  5			  3			0.2		3	0.39660
physician		patient		1		1		k		k+1			  5			  3			0.2		4	0.41204
physician		patient		1		1		k		k+1			  5			  3			0.2		5	0.43056
physician		patient		1		1		k		k+1			  5			  3			0.1		1	0.22840
physician		patient		1		1		k		k+1			  5			  3			0.1		2	0.35340
physician		patient		1		1		k		k+1			  5			  3			0.1		3	0.39660
physician		patient		1		1		k		k+1			  5			  3			0.1		4	0.40895
physician		patient		1		1		k		k+1			  5			  3			0.1		5	0.43056
physician		patient		1		1		k		k+1			  5			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			  4			1.0		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			1.0		2	0.34259
physician		patient		1		1		k		k+1			  5			  4			1.0		3	0.38117
physician		patient		1		1		k		k+1			  5			  4			1.0		4	0.38580
physician		patient		1		1		k		k+1			  5			  4			1.0		5	0.38889
physician		patient		1		1		k		k+1			  5			  4			0.9		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.9		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.9		3	0.39969
physician		patient		1		1		k		k+1			  5			  4			0.9		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.9		5	0.43210
physician		patient		1		1		k		k+1			  5			  4			0.8		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.8		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.8		3	0.39969
physician		patient		1		1		k		k+1			  5			  4			0.8		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.8		5	0.43210
physician		patient		1		1		k		k+1			  5			  4			0.7		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.7		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.7		3	0.39969
physician		patient		1		1		k		k+1			  5			  4			0.7		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.7		5	0.43210
physician		patient		1		1		k		k+1			  5			  4			0.6		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.6		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.6		3	0.39969
physician		patient		1		1		k		k+1			  5			  4			0.6		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.6		5	0.43210
physician		patient		1		1		k		k+1			  5			  4			0.5		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.5		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.5		3	0.39969
physician		patient		1		1		k		k+1			  5			  4			0.5		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.5		5	0.43210
physician		patient		1		1		k		k+1			  5			  4			0.4		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.4		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.4		3	0.39969
physician		patient		1		1		k		k+1			  5			  4			0.4		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.4		5	0.43210
physician		patient		1		1		k		k+1			  5			  4			0.3		1	0.22994
physician		patient		1		1		k		k+1			  5			  4			0.3		2	0.35802
physician		patient		1		1		k		k+1			  5			  4			0.3		3	0.40123
physician		patient		1		1		k		k+1			  5			  4			0.3		4	0.41667
physician		patient		1		1		k		k+1			  5			  4			0.3		5	0.43364
physician		patient		1		1		k		k+1			  5			  4			0.2		1	0.23148
physician		patient		1		1		k		k+1			  5			  4			0.2		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.2		3	0.40123
physician		patient		1		1		k		k+1			  5			  4			0.2		4	0.41821
physician		patient		1		1		k		k+1			  5			  4			0.2		5	0.43364
physician		patient		1		1		k		k+1			  5			  4			0.1		1	0.22840
physician		patient		1		1		k		k+1			  5			  4			0.1		2	0.35648
physician		patient		1		1		k		k+1			  5			  4			0.1		3	0.40123
physician		patient		1		1		k		k+1			  5			  4			0.1		4	0.41512
physician		patient		1		1		k		k+1			  5			  4			0.1		5	0.43364
physician		patient		1		1		k		k+1			  5			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			  5			1.0		1	0.22531
physician		patient		1		1		k		k+1			  5			  5			1.0		2	0.34722
physician		patient		1		1		k		k+1			  5			  5			1.0		3	0.38117
physician		patient		1		1		k		k+1			  5			  5			1.0		4	0.38426
physician		patient		1		1		k		k+1			  5			  5			1.0		5	0.38889
physician		patient		1		1		k		k+1			  5			  5			0.9		1	0.22531
physician		patient		1		1		k		k+1			  5			  5			0.9		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.9		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.9		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.9		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.8		1	0.22531
physician		patient		1		1		k		k+1			  5			  5			0.8		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.8		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.8		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.8		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.7		1	0.22531
physician		patient		1		1		k		k+1			  5			  5			0.7		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.7		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.7		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.7		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.6		1	0.22531
physician		patient		1		1		k		k+1			  5			  5			0.6		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.6		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.6		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.6		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.5		1	0.22531
physician		patient		1		1		k		k+1			  5			  5			0.5		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.5		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.5		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.5		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.4		1	0.22685
physician		patient		1		1		k		k+1			  5			  5			0.4		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.4		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.4		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.4		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.3		1	0.22685
physician		patient		1		1		k		k+1			  5			  5			0.3		2	0.36111
physician		patient		1		1		k		k+1			  5			  5			0.3		3	0.39969
physician		patient		1		1		k		k+1			  5			  5			0.3		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.3		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.2		1	0.22994
physician		patient		1		1		k		k+1			  5			  5			0.2		2	0.35957
physician		patient		1		1		k		k+1			  5			  5			0.2		3	0.39969
physician		patient		1		1		k		k+1			  5			  5			0.2		4	0.41512
physician		patient		1		1		k		k+1			  5			  5			0.2		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.1		1	0.22840
physician		patient		1		1		k		k+1			  5			  5			0.1		2	0.35802
physician		patient		1		1		k		k+1			  5			  5			0.1		3	0.39815
physician		patient		1		1		k		k+1			  5			  5			0.1		4	0.41667
physician		patient		1		1		k		k+1			  5			  5			0.1		5	0.43210
physician		patient		1		1		k		k+1			  5			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			 10			1.0		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			1.0		2	0.33179
physician		patient		1		1		k		k+1			  5			 10			1.0		3	0.36265
physician		patient		1		1		k		k+1			  5			 10			1.0		4	0.38426
physician		patient		1		1		k		k+1			  5			 10			1.0		5	0.39043
physician		patient		1		1		k		k+1			  5			 10			0.9		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.9		2	0.34722
physician		patient		1		1		k		k+1			  5			 10			0.9		3	0.37809
physician		patient		1		1		k		k+1			  5			 10			0.9		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.9		5	0.43056
physician		patient		1		1		k		k+1			  5			 10			0.8		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.8		2	0.34722
physician		patient		1		1		k		k+1			  5			 10			0.8		3	0.37809
physician		patient		1		1		k		k+1			  5			 10			0.8		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.8		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.7		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.7		2	0.34722
physician		patient		1		1		k		k+1			  5			 10			0.7		3	0.37809
physician		patient		1		1		k		k+1			  5			 10			0.7		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.7		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.6		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.6		2	0.34722
physician		patient		1		1		k		k+1			  5			 10			0.6		3	0.37809
physician		patient		1		1		k		k+1			  5			 10			0.6		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.6		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.5		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.5		2	0.34568
physician		patient		1		1		k		k+1			  5			 10			0.5		3	0.37963
physician		patient		1		1		k		k+1			  5			 10			0.5		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.5		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.4		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.4		2	0.34568
physician		patient		1		1		k		k+1			  5			 10			0.4		3	0.37963
physician		patient		1		1		k		k+1			  5			 10			0.4		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.4		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.3		1	0.21759
physician		patient		1		1		k		k+1			  5			 10			0.3		2	0.34568
physician		patient		1		1		k		k+1			  5			 10			0.3		3	0.38117
physician		patient		1		1		k		k+1			  5			 10			0.3		4	0.41358
physician		patient		1		1		k		k+1			  5			 10			0.3		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.2		1	0.22068
physician		patient		1		1		k		k+1			  5			 10			0.2		2	0.34722
physician		patient		1		1		k		k+1			  5			 10			0.2		3	0.38117
physician		patient		1		1		k		k+1			  5			 10			0.2		4	0.41204
physician		patient		1		1		k		k+1			  5			 10			0.2		5	0.42901
physician		patient		1		1		k		k+1			  5			 10			0.1		1	0.22068
physician		patient		1		1		k		k+1			  5			 10			0.1		2	0.34414
physician		patient		1		1		k		k+1			  5			 10			0.1		3	0.37809
physician		patient		1		1		k		k+1			  5			 10			0.1		4	0.41512
physician		patient		1		1		k		k+1			  5			 10			0.1		5	0.43210
physician		patient		1		1		k		k+1			  5			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			 20			1.0		1	0.22377
physician		patient		1		1		k		k+1			  5			 20			1.0		2	0.33642
physician		patient		1		1		k		k+1			  5			 20			1.0		3	0.37809
physician		patient		1		1		k		k+1			  5			 20			1.0		4	0.39352
physician		patient		1		1		k		k+1			  5			 20			1.0		5	0.40586
physician		patient		1		1		k		k+1			  5			 20			0.9		1	0.22377
physician		patient		1		1		k		k+1			  5			 20			0.9		2	0.34568
physician		patient		1		1		k		k+1			  5			 20			0.9		3	0.38735
physician		patient		1		1		k		k+1			  5			 20			0.9		4	0.41821
physician		patient		1		1		k		k+1			  5			 20			0.9		5	0.43981
physician		patient		1		1		k		k+1			  5			 20			0.8		1	0.22531
physician		patient		1		1		k		k+1			  5			 20			0.8		2	0.34568
physician		patient		1		1		k		k+1			  5			 20			0.8		3	0.38735
physician		patient		1		1		k		k+1			  5			 20			0.8		4	0.41975
physician		patient		1		1		k		k+1			  5			 20			0.8		5	0.44136
physician		patient		1		1		k		k+1			  5			 20			0.7		1	0.22531
physician		patient		1		1		k		k+1			  5			 20			0.7		2	0.34568
physician		patient		1		1		k		k+1			  5			 20			0.7		3	0.38735
physician		patient		1		1		k		k+1			  5			 20			0.7		4	0.41975
physician		patient		1		1		k		k+1			  5			 20			0.7		5	0.44136
physician		patient		1		1		k		k+1			  5			 20			0.6		1	0.22531
physician		patient		1		1		k		k+1			  5			 20			0.6		2	0.34568
physician		patient		1		1		k		k+1			  5			 20			0.6		3	0.38735
physician		patient		1		1		k		k+1			  5			 20			0.6		4	0.41975
physician		patient		1		1		k		k+1			  5			 20			0.6		5	0.44136
physician		patient		1		1		k		k+1			  5			 20			0.5		1	0.22531
physician		patient		1		1		k		k+1			  5			 20			0.5		2	0.34568
physician		patient		1		1		k		k+1			  5			 20			0.5		3	0.38889
physician		patient		1		1		k		k+1			  5			 20			0.5		4	0.41975
physician		patient		1		1		k		k+1			  5			 20			0.5		5	0.44136
physician		patient		1		1		k		k+1			  5			 20			0.4		1	0.22531
physician		patient		1		1		k		k+1			  5			 20			0.4		2	0.34568
physician		patient		1		1		k		k+1			  5			 20			0.4		3	0.38889
physician		patient		1		1		k		k+1			  5			 20			0.4		4	0.42130
physician		patient		1		1		k		k+1			  5			 20			0.4		5	0.44136
physician		patient		1		1		k		k+1			  5			 20			0.3		1	0.22685
physician		patient		1		1		k		k+1			  5			 20			0.3		2	0.34414
physician		patient		1		1		k		k+1			  5			 20			0.3		3	0.39198
physician		patient		1		1		k		k+1			  5			 20			0.3		4	0.42130
physician		patient		1		1		k		k+1			  5			 20			0.3		5	0.44136
physician		patient		1		1		k		k+1			  5			 20			0.2		1	0.22994
physician		patient		1		1		k		k+1			  5			 20			0.2		2	0.34414
physician		patient		1		1		k		k+1			  5			 20			0.2		3	0.39198
physician		patient		1		1		k		k+1			  5			 20			0.2		4	0.41975
physician		patient		1		1		k		k+1			  5			 20			0.2		5	0.43981
physician		patient		1		1		k		k+1			  5			 20			0.1		1	0.22840
physician		patient		1		1		k		k+1			  5			 20			0.1		2	0.34722
physician		patient		1		1		k		k+1			  5			 20			0.1		3	0.39198
physician		patient		1		1		k		k+1			  5			 20			0.1		4	0.41821
physician		patient		1		1		k		k+1			  5			 20			0.1		5	0.43827
physician		patient		1		1		k		k+1			  5			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			 50			1.0		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			1.0		2	0.33642
physician		patient		1		1		k		k+1			  5			 50			1.0		3	0.36111
physician		patient		1		1		k		k+1			  5			 50			1.0		4	0.38272
physician		patient		1		1		k		k+1			  5			 50			1.0		5	0.41049
physician		patient		1		1		k		k+1			  5			 50			0.9		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			0.9		2	0.33951
physician		patient		1		1		k		k+1			  5			 50			0.9		3	0.36420
physician		patient		1		1		k		k+1			  5			 50			0.9		4	0.39660
physician		patient		1		1		k		k+1			  5			 50			0.9		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.8		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			0.8		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.8		3	0.36420
physician		patient		1		1		k		k+1			  5			 50			0.8		4	0.39660
physician		patient		1		1		k		k+1			  5			 50			0.8		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.7		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			0.7		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.7		3	0.36265
physician		patient		1		1		k		k+1			  5			 50			0.7		4	0.39660
physician		patient		1		1		k		k+1			  5			 50			0.7		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.6		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			0.6		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.6		3	0.36265
physician		patient		1		1		k		k+1			  5			 50			0.6		4	0.39815
physician		patient		1		1		k		k+1			  5			 50			0.6		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.5		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			0.5		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.5		3	0.36265
physician		patient		1		1		k		k+1			  5			 50			0.5		4	0.39815
physician		patient		1		1		k		k+1			  5			 50			0.5		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.4		1	0.22222
physician		patient		1		1		k		k+1			  5			 50			0.4		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.4		3	0.36265
physician		patient		1		1		k		k+1			  5			 50			0.4		4	0.39815
physician		patient		1		1		k		k+1			  5			 50			0.4		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.3		1	0.22377
physician		patient		1		1		k		k+1			  5			 50			0.3		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.3		3	0.36420
physician		patient		1		1		k		k+1			  5			 50			0.3		4	0.39969
physician		patient		1		1		k		k+1			  5			 50			0.3		5	0.42593
physician		patient		1		1		k		k+1			  5			 50			0.2		1	0.22531
physician		patient		1		1		k		k+1			  5			 50			0.2		2	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.2		3	0.36574
physician		patient		1		1		k		k+1			  5			 50			0.2		4	0.40123
physician		patient		1		1		k		k+1			  5			 50			0.2		5	0.42747
physician		patient		1		1		k		k+1			  5			 50			0.1		1	0.22531
physician		patient		1		1		k		k+1			  5			 50			0.1		2	0.34259
physician		patient		1		1		k		k+1			  5			 50			0.1		3	0.36728
physician		patient		1		1		k		k+1			  5			 50			0.1		4	0.39815
physician		patient		1		1		k		k+1			  5			 50			0.1		5	0.42593
physician		patient		1		1		k		k+1			  5			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			  5			100			1.0		1	0.22531
physician		patient		1		1		k		k+1			  5			100			1.0		2	0.34259
physician		patient		1		1		k		k+1			  5			100			1.0		3	0.37191
physician		patient		1		1		k		k+1			  5			100			1.0		4	0.39352
physician		patient		1		1		k		k+1			  5			100			1.0		5	0.41821
physician		patient		1		1		k		k+1			  5			100			0.9		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.9		2	0.34259
physician		patient		1		1		k		k+1			  5			100			0.9		3	0.37346
physician		patient		1		1		k		k+1			  5			100			0.9		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.9		5	0.42284
physician		patient		1		1		k		k+1			  5			100			0.8		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.8		2	0.34105
physician		patient		1		1		k		k+1			  5			100			0.8		3	0.37500
physician		patient		1		1		k		k+1			  5			100			0.8		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.8		5	0.42284
physician		patient		1		1		k		k+1			  5			100			0.7		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.7		2	0.34105
physician		patient		1		1		k		k+1			  5			100			0.7		3	0.37500
physician		patient		1		1		k		k+1			  5			100			0.7		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.7		5	0.42284
physician		patient		1		1		k		k+1			  5			100			0.6		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.6		2	0.34259
physician		patient		1		1		k		k+1			  5			100			0.6		3	0.37500
physician		patient		1		1		k		k+1			  5			100			0.6		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.6		5	0.42284
physician		patient		1		1		k		k+1			  5			100			0.5		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.5		2	0.34259
physician		patient		1		1		k		k+1			  5			100			0.5		3	0.37500
physician		patient		1		1		k		k+1			  5			100			0.5		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.5		5	0.42284
physician		patient		1		1		k		k+1			  5			100			0.4		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.4		2	0.34259
physician		patient		1		1		k		k+1			  5			100			0.4		3	0.37500
physician		patient		1		1		k		k+1			  5			100			0.4		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.4		5	0.42130
physician		patient		1		1		k		k+1			  5			100			0.3		1	0.22685
physician		patient		1		1		k		k+1			  5			100			0.3		2	0.34414
physician		patient		1		1		k		k+1			  5			100			0.3		3	0.37654
physician		patient		1		1		k		k+1			  5			100			0.3		4	0.39352
physician		patient		1		1		k		k+1			  5			100			0.3		5	0.42284
physician		patient		1		1		k		k+1			  5			100			0.2		1	0.22685
physician		patient		1		1		k		k+1			  5			100			0.2		2	0.34414
physician		patient		1		1		k		k+1			  5			100			0.2		3	0.37809
physician		patient		1		1		k		k+1			  5			100			0.2		4	0.39815
physician		patient		1		1		k		k+1			  5			100			0.2		5	0.42438
physician		patient		1		1		k		k+1			  5			100			0.1		1	0.22531
physician		patient		1		1		k		k+1			  5			100			0.1		2	0.34722
physician		patient		1		1		k		k+1			  5			100			0.1		3	0.37963
physician		patient		1		1		k		k+1			  5			100			0.1		4	0.39506
physician		patient		1		1		k		k+1			  5			100			0.1		5	0.42438
physician		patient		1		1		k		k+1			  5			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			  5			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			  5			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			  5			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			  5			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			  1			1.0		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			1.0		2	0.32870
physician		patient		1		1		k		k+1			 10			  1			1.0		3	0.35648
physician		patient		1		1		k		k+1			 10			  1			1.0		4	0.36574
physician		patient		1		1		k		k+1			 10			  1			1.0		5	0.37191
physician		patient		1		1		k		k+1			 10			  1			0.9		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.9		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.9		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.9		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.9		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.8		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.8		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.8		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.8		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.8		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.7		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.7		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.7		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.7		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.7		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.6		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.6		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.6		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.6		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.6		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.5		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.5		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.5		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.5		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.5		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.4		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.4		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.4		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.4		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.4		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.3		1	0.21914
physician		patient		1		1		k		k+1			 10			  1			0.3		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.3		3	0.38117
physician		patient		1		1		k		k+1			 10			  1			0.3		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.3		5	0.42130
physician		patient		1		1		k		k+1			 10			  1			0.2		1	0.22068
physician		patient		1		1		k		k+1			 10			  1			0.2		2	0.34568
physician		patient		1		1		k		k+1			 10			  1			0.2		3	0.37963
physician		patient		1		1		k		k+1			 10			  1			0.2		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.2		5	0.42284
physician		patient		1		1		k		k+1			 10			  1			0.1		1	0.21605
physician		patient		1		1		k		k+1			 10			  1			0.1		2	0.34259
physician		patient		1		1		k		k+1			 10			  1			0.1		3	0.38117
physician		patient		1		1		k		k+1			 10			  1			0.1		4	0.40123
physician		patient		1		1		k		k+1			 10			  1			0.1		5	0.42438
physician		patient		1		1		k		k+1			 10			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			  2			1.0		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			1.0		2	0.33642
physician		patient		1		1		k		k+1			 10			  2			1.0		3	0.36111
physician		patient		1		1		k		k+1			 10			  2			1.0		4	0.37037
physician		patient		1		1		k		k+1			 10			  2			1.0		5	0.37654
physician		patient		1		1		k		k+1			 10			  2			0.9		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.9		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.9		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.9		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.9		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.8		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.8		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.8		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.8		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.8		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.7		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.7		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.7		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.7		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.7		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.6		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.6		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.6		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.6		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.6		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.5		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.5		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.5		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.5		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.5		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.4		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.4		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.4		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.4		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.4		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.3		1	0.22222
physician		patient		1		1		k		k+1			 10			  2			0.3		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.3		3	0.38272
physician		patient		1		1		k		k+1			 10			  2			0.3		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.3		5	0.42130
physician		patient		1		1		k		k+1			 10			  2			0.2		1	0.22377
physician		patient		1		1		k		k+1			 10			  2			0.2		2	0.35185
physician		patient		1		1		k		k+1			 10			  2			0.2		3	0.38117
physician		patient		1		1		k		k+1			 10			  2			0.2		4	0.40123
physician		patient		1		1		k		k+1			 10			  2			0.2		5	0.42284
physician		patient		1		1		k		k+1			 10			  2			0.1		1	0.22068
physician		patient		1		1		k		k+1			 10			  2			0.1		2	0.34722
physician		patient		1		1		k		k+1			 10			  2			0.1		3	0.38272
physician		patient		1		1		k		k+1			 10			  2			0.1		4	0.40278
physician		patient		1		1		k		k+1			 10			  2			0.1		5	0.42438
physician		patient		1		1		k		k+1			 10			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			  3			1.0		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			1.0		2	0.33333
physician		patient		1		1		k		k+1			 10			  3			1.0		3	0.36420
physician		patient		1		1		k		k+1			 10			  3			1.0		4	0.37346
physician		patient		1		1		k		k+1			 10			  3			1.0		5	0.37809
physician		patient		1		1		k		k+1			 10			  3			0.9		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.9		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.9		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.9		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.9		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.8		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.8		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.8		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.8		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.8		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.7		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.7		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.7		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.7		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.7		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.6		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.6		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.6		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.6		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.6		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.5		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.5		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.5		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.5		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.5		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.4		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.4		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.4		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.4		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.4		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.3		1	0.22068
physician		patient		1		1		k		k+1			 10			  3			0.3		2	0.34722
physician		patient		1		1		k		k+1			 10			  3			0.3		3	0.38426
physician		patient		1		1		k		k+1			 10			  3			0.3		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.3		5	0.41975
physician		patient		1		1		k		k+1			 10			  3			0.2		1	0.22222
physician		patient		1		1		k		k+1			 10			  3			0.2		2	0.34568
physician		patient		1		1		k		k+1			 10			  3			0.2		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.2		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.2		5	0.42130
physician		patient		1		1		k		k+1			 10			  3			0.1		1	0.21914
physician		patient		1		1		k		k+1			 10			  3			0.1		2	0.34568
physician		patient		1		1		k		k+1			 10			  3			0.1		3	0.38272
physician		patient		1		1		k		k+1			 10			  3			0.1		4	0.40278
physician		patient		1		1		k		k+1			 10			  3			0.1		5	0.42284
physician		patient		1		1		k		k+1			 10			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			  4			1.0		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			1.0		2	0.33642
physician		patient		1		1		k		k+1			 10			  4			1.0		3	0.36883
physician		patient		1		1		k		k+1			 10			  4			1.0		4	0.37963
physician		patient		1		1		k		k+1			 10			  4			1.0		5	0.38426
physician		patient		1		1		k		k+1			 10			  4			0.9		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.9		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.9		3	0.38735
physician		patient		1		1		k		k+1			 10			  4			0.9		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.9		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.8		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.8		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.8		3	0.38735
physician		patient		1		1		k		k+1			 10			  4			0.8		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.8		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.7		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.7		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.7		3	0.38735
physician		patient		1		1		k		k+1			 10			  4			0.7		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.7		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.6		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.6		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.6		3	0.38735
physician		patient		1		1		k		k+1			 10			  4			0.6		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.6		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.5		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.5		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.5		3	0.38735
physician		patient		1		1		k		k+1			 10			  4			0.5		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.5		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.4		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.4		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.4		3	0.38735
physician		patient		1		1		k		k+1			 10			  4			0.4		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.4		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.3		1	0.22222
physician		patient		1		1		k		k+1			 10			  4			0.3		2	0.35031
physician		patient		1		1		k		k+1			 10			  4			0.3		3	0.38889
physician		patient		1		1		k		k+1			 10			  4			0.3		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.3		5	0.42438
physician		patient		1		1		k		k+1			 10			  4			0.2		1	0.22377
physician		patient		1		1		k		k+1			 10			  4			0.2		2	0.34877
physician		patient		1		1		k		k+1			 10			  4			0.2		3	0.38889
physician		patient		1		1		k		k+1			 10			  4			0.2		4	0.40895
physician		patient		1		1		k		k+1			 10			  4			0.2		5	0.42593
physician		patient		1		1		k		k+1			 10			  4			0.1		1	0.22068
physician		patient		1		1		k		k+1			 10			  4			0.1		2	0.34722
physician		patient		1		1		k		k+1			 10			  4			0.1		3	0.38889
physician		patient		1		1		k		k+1			 10			  4			0.1		4	0.41204
physician		patient		1		1		k		k+1			 10			  4			0.1		5	0.42747
physician		patient		1		1		k		k+1			 10			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			  5			1.0		1	0.21914
physician		patient		1		1		k		k+1			 10			  5			1.0		2	0.33796
physician		patient		1		1		k		k+1			 10			  5			1.0		3	0.37346
physician		patient		1		1		k		k+1			 10			  5			1.0		4	0.37963
physician		patient		1		1		k		k+1			 10			  5			1.0		5	0.38426
physician		patient		1		1		k		k+1			 10			  5			0.9		1	0.21914
physician		patient		1		1		k		k+1			 10			  5			0.9		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.9		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.9		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.9		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.8		1	0.21914
physician		patient		1		1		k		k+1			 10			  5			0.8		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.8		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.8		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.8		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.7		1	0.21914
physician		patient		1		1		k		k+1			 10			  5			0.7		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.7		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.7		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.7		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.6		1	0.21914
physician		patient		1		1		k		k+1			 10			  5			0.6		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.6		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.6		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.6		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.5		1	0.21914
physician		patient		1		1		k		k+1			 10			  5			0.5		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.5		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.5		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.5		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.4		1	0.22068
physician		patient		1		1		k		k+1			 10			  5			0.4		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.4		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.4		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.4		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.3		1	0.22068
physician		patient		1		1		k		k+1			 10			  5			0.3		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.3		3	0.39198
physician		patient		1		1		k		k+1			 10			  5			0.3		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.3		5	0.42284
physician		patient		1		1		k		k+1			 10			  5			0.2		1	0.22222
physician		patient		1		1		k		k+1			 10			  5			0.2		2	0.35185
physician		patient		1		1		k		k+1			 10			  5			0.2		3	0.39043
physician		patient		1		1		k		k+1			 10			  5			0.2		4	0.40895
physician		patient		1		1		k		k+1			 10			  5			0.2		5	0.42438
physician		patient		1		1		k		k+1			 10			  5			0.1		1	0.22068
physician		patient		1		1		k		k+1			 10			  5			0.1		2	0.35031
physician		patient		1		1		k		k+1			 10			  5			0.1		3	0.39198
physician		patient		1		1		k		k+1			 10			  5			0.1		4	0.41204
physician		patient		1		1		k		k+1			 10			  5			0.1		5	0.42593
physician		patient		1		1		k		k+1			 10			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			 10			1.0		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			1.0		2	0.31019
physician		patient		1		1		k		k+1			 10			 10			1.0		3	0.35031
physician		patient		1		1		k		k+1			 10			 10			1.0		4	0.37500
physician		patient		1		1		k		k+1			 10			 10			1.0		5	0.38580
physician		patient		1		1		k		k+1			 10			 10			0.9		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.9		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.9		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.9		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.9		5	0.41975
physician		patient		1		1		k		k+1			 10			 10			0.8		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.8		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.8		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.8		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.8		5	0.41821
physician		patient		1		1		k		k+1			 10			 10			0.7		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.7		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.7		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.7		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.7		5	0.41821
physician		patient		1		1		k		k+1			 10			 10			0.6		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.6		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.6		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.6		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.6		5	0.41821
physician		patient		1		1		k		k+1			 10			 10			0.5		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.5		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.5		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.5		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.5		5	0.41821
physician		patient		1		1		k		k+1			 10			 10			0.4		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.4		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.4		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.4		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.4		5	0.41821
physician		patient		1		1		k		k+1			 10			 10			0.3		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.3		2	0.32407
physician		patient		1		1		k		k+1			 10			 10			0.3		3	0.36728
physician		patient		1		1		k		k+1			 10			 10			0.3		4	0.39815
physician		patient		1		1		k		k+1			 10			 10			0.3		5	0.41821
physician		patient		1		1		k		k+1			 10			 10			0.2		1	0.20062
physician		patient		1		1		k		k+1			 10			 10			0.2		2	0.32407
physician		patient		1		1		k		k+1			 10			 10			0.2		3	0.36728
physician		patient		1		1		k		k+1			 10			 10			0.2		4	0.39815
physician		patient		1		1		k		k+1			 10			 10			0.2		5	0.41667
physician		patient		1		1		k		k+1			 10			 10			0.1		1	0.19907
physician		patient		1		1		k		k+1			 10			 10			0.1		2	0.32253
physician		patient		1		1		k		k+1			 10			 10			0.1		3	0.36420
physician		patient		1		1		k		k+1			 10			 10			0.1		4	0.39969
physician		patient		1		1		k		k+1			 10			 10			0.1		5	0.42130
physician		patient		1		1		k		k+1			 10			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			 20			1.0		1	0.19907
physician		patient		1		1		k		k+1			 10			 20			1.0		2	0.30710
physician		patient		1		1		k		k+1			 10			 20			1.0		3	0.35494
physician		patient		1		1		k		k+1			 10			 20			1.0		4	0.37346
physician		patient		1		1		k		k+1			 10			 20			1.0		5	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.9		1	0.19907
physician		patient		1		1		k		k+1			 10			 20			0.9		2	0.31636
physician		patient		1		1		k		k+1			 10			 20			0.9		3	0.36420
physician		patient		1		1		k		k+1			 10			 20			0.9		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.9		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.8		1	0.19907
physician		patient		1		1		k		k+1			 10			 20			0.8		2	0.31636
physician		patient		1		1		k		k+1			 10			 20			0.8		3	0.36420
physician		patient		1		1		k		k+1			 10			 20			0.8		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.8		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.7		1	0.19907
physician		patient		1		1		k		k+1			 10			 20			0.7		2	0.31636
physician		patient		1		1		k		k+1			 10			 20			0.7		3	0.36420
physician		patient		1		1		k		k+1			 10			 20			0.7		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.7		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.6		1	0.19907
physician		patient		1		1		k		k+1			 10			 20			0.6		2	0.31636
physician		patient		1		1		k		k+1			 10			 20			0.6		3	0.36420
physician		patient		1		1		k		k+1			 10			 20			0.6		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.6		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.5		1	0.20062
physician		patient		1		1		k		k+1			 10			 20			0.5		2	0.31636
physician		patient		1		1		k		k+1			 10			 20			0.5		3	0.36420
physician		patient		1		1		k		k+1			 10			 20			0.5		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.5		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.4		1	0.20062
physician		patient		1		1		k		k+1			 10			 20			0.4		2	0.31636
physician		patient		1		1		k		k+1			 10			 20			0.4		3	0.36420
physician		patient		1		1		k		k+1			 10			 20			0.4		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.4		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.3		1	0.20062
physician		patient		1		1		k		k+1			 10			 20			0.3		2	0.31944
physician		patient		1		1		k		k+1			 10			 20			0.3		3	0.36574
physician		patient		1		1		k		k+1			 10			 20			0.3		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.3		5	0.42130
physician		patient		1		1		k		k+1			 10			 20			0.2		1	0.20062
physician		patient		1		1		k		k+1			 10			 20			0.2		2	0.31944
physician		patient		1		1		k		k+1			 10			 20			0.2		3	0.36728
physician		patient		1		1		k		k+1			 10			 20			0.2		4	0.39352
physician		patient		1		1		k		k+1			 10			 20			0.2		5	0.41975
physician		patient		1		1		k		k+1			 10			 20			0.1		1	0.20062
physician		patient		1		1		k		k+1			 10			 20			0.1		2	0.31944
physician		patient		1		1		k		k+1			 10			 20			0.1		3	0.36574
physician		patient		1		1		k		k+1			 10			 20			0.1		4	0.39506
physician		patient		1		1		k		k+1			 10			 20			0.1		5	0.42438
physician		patient		1		1		k		k+1			 10			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			 50			1.0		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			1.0		2	0.31019
physician		patient		1		1		k		k+1			 10			 50			1.0		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			1.0		4	0.37963
physician		patient		1		1		k		k+1			 10			 50			1.0		5	0.39043
physician		patient		1		1		k		k+1			 10			 50			0.9		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.9		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.9		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			0.9		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.9		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.8		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.8		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.8		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			0.8		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.8		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.7		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.7		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.7		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			0.7		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.7		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.6		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.6		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.6		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			0.6		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.6		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.5		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.5		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.5		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			0.5		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.5		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.4		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.4		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.4		3	0.35185
physician		patient		1		1		k		k+1			 10			 50			0.4		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.4		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.3		1	0.19907
physician		patient		1		1		k		k+1			 10			 50			0.3		2	0.31481
physician		patient		1		1		k		k+1			 10			 50			0.3		3	0.35494
physician		patient		1		1		k		k+1			 10			 50			0.3		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.3		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.2		1	0.20062
physician		patient		1		1		k		k+1			 10			 50			0.2		2	0.31481
physician		patient		1		1		k		k+1			 10			 50			0.2		3	0.35802
physician		patient		1		1		k		k+1			 10			 50			0.2		4	0.39352
physician		patient		1		1		k		k+1			 10			 50			0.2		5	0.40895
physician		patient		1		1		k		k+1			 10			 50			0.1		1	0.20216
physician		patient		1		1		k		k+1			 10			 50			0.1		2	0.31636
physician		patient		1		1		k		k+1			 10			 50			0.1		3	0.36111
physician		patient		1		1		k		k+1			 10			 50			0.1		4	0.39660
physician		patient		1		1		k		k+1			 10			 50			0.1		5	0.40741
physician		patient		1		1		k		k+1			 10			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			 10			100			1.0		1	0.17901
physician		patient		1		1		k		k+1			 10			100			1.0		2	0.31481
physician		patient		1		1		k		k+1			 10			100			1.0		3	0.35494
physician		patient		1		1		k		k+1			 10			100			1.0		4	0.37346
physician		patient		1		1		k		k+1			 10			100			1.0		5	0.38889
physician		patient		1		1		k		k+1			 10			100			0.9		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.9		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.9		3	0.35494
physician		patient		1		1		k		k+1			 10			100			0.9		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.9		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.8		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.8		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.8		3	0.35494
physician		patient		1		1		k		k+1			 10			100			0.8		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.8		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.7		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.7		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.7		3	0.35494
physician		patient		1		1		k		k+1			 10			100			0.7		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.7		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.6		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.6		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.6		3	0.35494
physician		patient		1		1		k		k+1			 10			100			0.6		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.6		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.5		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.5		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.5		3	0.35494
physician		patient		1		1		k		k+1			 10			100			0.5		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.5		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.4		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.4		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.4		3	0.35494
physician		patient		1		1		k		k+1			 10			100			0.4		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.4		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.3		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.3		2	0.31481
physician		patient		1		1		k		k+1			 10			100			0.3		3	0.35648
physician		patient		1		1		k		k+1			 10			100			0.3		4	0.37654
physician		patient		1		1		k		k+1			 10			100			0.3		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.2		1	0.17901
physician		patient		1		1		k		k+1			 10			100			0.2		2	0.31790
physician		patient		1		1		k		k+1			 10			100			0.2		3	0.35802
physician		patient		1		1		k		k+1			 10			100			0.2		4	0.37809
physician		patient		1		1		k		k+1			 10			100			0.2		5	0.39198
physician		patient		1		1		k		k+1			 10			100			0.1		1	0.18056
physician		patient		1		1		k		k+1			 10			100			0.1		2	0.31790
physician		patient		1		1		k		k+1			 10			100			0.1		3	0.36111
physician		patient		1		1		k		k+1			 10			100			0.1		4	0.37809
physician		patient		1		1		k		k+1			 10			100			0.1		5	0.39815
physician		patient		1		1		k		k+1			 10			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			 10			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			 10			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			 10			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			 10			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			  1			1.0		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			1.0		2	0.32870
physician		patient		1		1		k		k+1			 20			  1			1.0		3	0.35494
physician		patient		1		1		k		k+1			 20			  1			1.0		4	0.36574
physician		patient		1		1		k		k+1			 20			  1			1.0		5	0.37037
physician		patient		1		1		k		k+1			 20			  1			0.9		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.9		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.9		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.9		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.9		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.8		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.8		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.8		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.8		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.8		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.7		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.7		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.7		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.7		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.7		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.6		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.6		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.6		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.6		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.6		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.5		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.5		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.5		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.5		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.5		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.4		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.4		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.4		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.4		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.4		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.3		1	0.21914
physician		patient		1		1		k		k+1			 20			  1			0.3		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.3		3	0.37963
physician		patient		1		1		k		k+1			 20			  1			0.3		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.3		5	0.41975
physician		patient		1		1		k		k+1			 20			  1			0.2		1	0.22068
physician		patient		1		1		k		k+1			 20			  1			0.2		2	0.34568
physician		patient		1		1		k		k+1			 20			  1			0.2		3	0.37809
physician		patient		1		1		k		k+1			 20			  1			0.2		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.2		5	0.42130
physician		patient		1		1		k		k+1			 20			  1			0.1		1	0.21605
physician		patient		1		1		k		k+1			 20			  1			0.1		2	0.34259
physician		patient		1		1		k		k+1			 20			  1			0.1		3	0.37963
physician		patient		1		1		k		k+1			 20			  1			0.1		4	0.40123
physician		patient		1		1		k		k+1			 20			  1			0.1		5	0.42284
physician		patient		1		1		k		k+1			 20			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			  2			1.0		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			1.0		2	0.33642
physician		patient		1		1		k		k+1			 20			  2			1.0		3	0.35957
physician		patient		1		1		k		k+1			 20			  2			1.0		4	0.37037
physician		patient		1		1		k		k+1			 20			  2			1.0		5	0.37500
physician		patient		1		1		k		k+1			 20			  2			0.9		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.9		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.9		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.9		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.9		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.8		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.8		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.8		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.8		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.8		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.7		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.7		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.7		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.7		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.7		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.6		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.6		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.6		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.6		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.6		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.5		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.5		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.5		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.5		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.5		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.4		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.4		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.4		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.4		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.4		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.3		1	0.22222
physician		patient		1		1		k		k+1			 20			  2			0.3		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.3		3	0.38117
physician		patient		1		1		k		k+1			 20			  2			0.3		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.3		5	0.41975
physician		patient		1		1		k		k+1			 20			  2			0.2		1	0.22377
physician		patient		1		1		k		k+1			 20			  2			0.2		2	0.35185
physician		patient		1		1		k		k+1			 20			  2			0.2		3	0.37963
physician		patient		1		1		k		k+1			 20			  2			0.2		4	0.40123
physician		patient		1		1		k		k+1			 20			  2			0.2		5	0.42130
physician		patient		1		1		k		k+1			 20			  2			0.1		1	0.22068
physician		patient		1		1		k		k+1			 20			  2			0.1		2	0.34722
physician		patient		1		1		k		k+1			 20			  2			0.1		3	0.38117
physician		patient		1		1		k		k+1			 20			  2			0.1		4	0.40278
physician		patient		1		1		k		k+1			 20			  2			0.1		5	0.42284
physician		patient		1		1		k		k+1			 20			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			  3			1.0		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			1.0		2	0.33179
physician		patient		1		1		k		k+1			 20			  3			1.0		3	0.36111
physician		patient		1		1		k		k+1			 20			  3			1.0		4	0.37346
physician		patient		1		1		k		k+1			 20			  3			1.0		5	0.37654
physician		patient		1		1		k		k+1			 20			  3			0.9		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.9		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.9		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.9		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.9		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.8		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.8		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.8		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.8		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.8		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.7		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.7		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.7		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.7		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.7		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.6		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.6		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.6		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.6		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.6		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.5		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.5		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.5		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.5		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.5		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.4		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.4		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.4		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.4		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.4		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.3		1	0.21914
physician		patient		1		1		k		k+1			 20			  3			0.3		2	0.34568
physician		patient		1		1		k		k+1			 20			  3			0.3		3	0.38117
physician		patient		1		1		k		k+1			 20			  3			0.3		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.3		5	0.41821
physician		patient		1		1		k		k+1			 20			  3			0.2		1	0.22068
physician		patient		1		1		k		k+1			 20			  3			0.2		2	0.34414
physician		patient		1		1		k		k+1			 20			  3			0.2		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.2		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.2		5	0.41975
physician		patient		1		1		k		k+1			 20			  3			0.1		1	0.21759
physician		patient		1		1		k		k+1			 20			  3			0.1		2	0.34414
physician		patient		1		1		k		k+1			 20			  3			0.1		3	0.37963
physician		patient		1		1		k		k+1			 20			  3			0.1		4	0.40278
physician		patient		1		1		k		k+1			 20			  3			0.1		5	0.42130
physician		patient		1		1		k		k+1			 20			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			  4			1.0		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			1.0		2	0.33488
physician		patient		1		1		k		k+1			 20			  4			1.0		3	0.36574
physician		patient		1		1		k		k+1			 20			  4			1.0		4	0.37809
physician		patient		1		1		k		k+1			 20			  4			1.0		5	0.38272
physician		patient		1		1		k		k+1			 20			  4			0.9		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.9		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.9		3	0.38426
physician		patient		1		1		k		k+1			 20			  4			0.9		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.9		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.8		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.8		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.8		3	0.38426
physician		patient		1		1		k		k+1			 20			  4			0.8		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.8		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.7		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.7		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.7		3	0.38426
physician		patient		1		1		k		k+1			 20			  4			0.7		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.7		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.6		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.6		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.6		3	0.38426
physician		patient		1		1		k		k+1			 20			  4			0.6		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.6		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.5		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.5		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.5		3	0.38426
physician		patient		1		1		k		k+1			 20			  4			0.5		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.5		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.4		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.4		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.4		3	0.38426
physician		patient		1		1		k		k+1			 20			  4			0.4		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.4		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.3		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.3		2	0.34877
physician		patient		1		1		k		k+1			 20			  4			0.3		3	0.38580
physician		patient		1		1		k		k+1			 20			  4			0.3		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.3		5	0.42284
physician		patient		1		1		k		k+1			 20			  4			0.2		1	0.22068
physician		patient		1		1		k		k+1			 20			  4			0.2		2	0.34722
physician		patient		1		1		k		k+1			 20			  4			0.2		3	0.38580
physician		patient		1		1		k		k+1			 20			  4			0.2		4	0.40741
physician		patient		1		1		k		k+1			 20			  4			0.2		5	0.42438
physician		patient		1		1		k		k+1			 20			  4			0.1		1	0.21914
physician		patient		1		1		k		k+1			 20			  4			0.1		2	0.34568
physician		patient		1		1		k		k+1			 20			  4			0.1		3	0.38580
physician		patient		1		1		k		k+1			 20			  4			0.1		4	0.41049
physician		patient		1		1		k		k+1			 20			  4			0.1		5	0.42593
physician		patient		1		1		k		k+1			 20			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			  5			1.0		1	0.21759
physician		patient		1		1		k		k+1			 20			  5			1.0		2	0.33642
physician		patient		1		1		k		k+1			 20			  5			1.0		3	0.37037
physician		patient		1		1		k		k+1			 20			  5			1.0		4	0.37809
physician		patient		1		1		k		k+1			 20			  5			1.0		5	0.38272
physician		patient		1		1		k		k+1			 20			  5			0.9		1	0.21759
physician		patient		1		1		k		k+1			 20			  5			0.9		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.9		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.9		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.9		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.8		1	0.21759
physician		patient		1		1		k		k+1			 20			  5			0.8		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.8		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.8		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.8		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.7		1	0.21759
physician		patient		1		1		k		k+1			 20			  5			0.7		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.7		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.7		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.7		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.6		1	0.21759
physician		patient		1		1		k		k+1			 20			  5			0.6		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.6		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.6		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.6		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.5		1	0.21759
physician		patient		1		1		k		k+1			 20			  5			0.5		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.5		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.5		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.5		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.4		1	0.21914
physician		patient		1		1		k		k+1			 20			  5			0.4		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.4		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.4		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.4		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.3		1	0.21914
physician		patient		1		1		k		k+1			 20			  5			0.3		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.3		3	0.38889
physician		patient		1		1		k		k+1			 20			  5			0.3		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.3		5	0.42130
physician		patient		1		1		k		k+1			 20			  5			0.2		1	0.22068
physician		patient		1		1		k		k+1			 20			  5			0.2		2	0.35031
physician		patient		1		1		k		k+1			 20			  5			0.2		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.2		4	0.40741
physician		patient		1		1		k		k+1			 20			  5			0.2		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.1		1	0.21914
physician		patient		1		1		k		k+1			 20			  5			0.1		2	0.34877
physician		patient		1		1		k		k+1			 20			  5			0.1		3	0.38735
physician		patient		1		1		k		k+1			 20			  5			0.1		4	0.40895
physician		patient		1		1		k		k+1			 20			  5			0.1		5	0.42284
physician		patient		1		1		k		k+1			 20			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			 10			1.0		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			1.0		2	0.30093
physician		patient		1		1		k		k+1			 20			 10			1.0		3	0.34568
physician		patient		1		1		k		k+1			 20			 10			1.0		4	0.37037
physician		patient		1		1		k		k+1			 20			 10			1.0		5	0.37963
physician		patient		1		1		k		k+1			 20			 10			0.9		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.9		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.9		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.9		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.9		5	0.41358
physician		patient		1		1		k		k+1			 20			 10			0.8		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.8		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.8		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.8		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.8		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.7		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.7		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.7		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.7		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.7		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.6		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.6		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.6		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.6		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.6		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.5		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.5		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.5		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.5		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.5		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.4		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.4		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.4		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.4		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.4		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.3		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.3		2	0.31481
physician		patient		1		1		k		k+1			 20			 10			0.3		3	0.36265
physician		patient		1		1		k		k+1			 20			 10			0.3		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.3		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.2		1	0.19599
physician		patient		1		1		k		k+1			 20			 10			0.2		2	0.31481
physician		patient		1		1		k		k+1			 20			 10			0.2		3	0.36265
physician		patient		1		1		k		k+1			 20			 10			0.2		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.2		5	0.41204
physician		patient		1		1		k		k+1			 20			 10			0.1		1	0.19444
physician		patient		1		1		k		k+1			 20			 10			0.1		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.1		3	0.35957
physician		patient		1		1		k		k+1			 20			 10			0.1		4	0.39506
physician		patient		1		1		k		k+1			 20			 10			0.1		5	0.41512
physician		patient		1		1		k		k+1			 20			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			 20			1.0		1	0.18210
physician		patient		1		1		k		k+1			 20			 20			1.0		2	0.28704
physician		patient		1		1		k		k+1			 20			 20			1.0		3	0.33796
physician		patient		1		1		k		k+1			 20			 20			1.0		4	0.36420
physician		patient		1		1		k		k+1			 20			 20			1.0		5	0.38272
physician		patient		1		1		k		k+1			 20			 20			0.9		1	0.18210
physician		patient		1		1		k		k+1			 20			 20			0.9		2	0.29321
physician		patient		1		1		k		k+1			 20			 20			0.9		3	0.34568
physician		patient		1		1		k		k+1			 20			 20			0.9		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.9		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.8		1	0.18210
physician		patient		1		1		k		k+1			 20			 20			0.8		2	0.29321
physician		patient		1		1		k		k+1			 20			 20			0.8		3	0.34568
physician		patient		1		1		k		k+1			 20			 20			0.8		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.8		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.7		1	0.18210
physician		patient		1		1		k		k+1			 20			 20			0.7		2	0.29321
physician		patient		1		1		k		k+1			 20			 20			0.7		3	0.34568
physician		patient		1		1		k		k+1			 20			 20			0.7		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.7		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.6		1	0.18210
physician		patient		1		1		k		k+1			 20			 20			0.6		2	0.29475
physician		patient		1		1		k		k+1			 20			 20			0.6		3	0.34568
physician		patient		1		1		k		k+1			 20			 20			0.6		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.6		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.5		1	0.18210
physician		patient		1		1		k		k+1			 20			 20			0.5		2	0.29475
physician		patient		1		1		k		k+1			 20			 20			0.5		3	0.34414
physician		patient		1		1		k		k+1			 20			 20			0.5		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.5		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.4		1	0.18364
physician		patient		1		1		k		k+1			 20			 20			0.4		2	0.29475
physician		patient		1		1		k		k+1			 20			 20			0.4		3	0.34414
physician		patient		1		1		k		k+1			 20			 20			0.4		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.4		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.3		1	0.18364
physician		patient		1		1		k		k+1			 20			 20			0.3		2	0.29630
physician		patient		1		1		k		k+1			 20			 20			0.3		3	0.34568
physician		patient		1		1		k		k+1			 20			 20			0.3		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.3		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.2		1	0.18364
physician		patient		1		1		k		k+1			 20			 20			0.2		2	0.29784
physician		patient		1		1		k		k+1			 20			 20			0.2		3	0.34722
physician		patient		1		1		k		k+1			 20			 20			0.2		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.2		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.1		1	0.18364
physician		patient		1		1		k		k+1			 20			 20			0.1		2	0.29784
physician		patient		1		1		k		k+1			 20			 20			0.1		3	0.34568
physician		patient		1		1		k		k+1			 20			 20			0.1		4	0.38117
physician		patient		1		1		k		k+1			 20			 20			0.1		5	0.40741
physician		patient		1		1		k		k+1			 20			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			 50			1.0		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			1.0		2	0.28395
physician		patient		1		1		k		k+1			 20			 50			1.0		3	0.33488
physician		patient		1		1		k		k+1			 20			 50			1.0		4	0.36111
physician		patient		1		1		k		k+1			 20			 50			1.0		5	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.9		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.9		2	0.28704
physician		patient		1		1		k		k+1			 20			 50			0.9		3	0.33796
physician		patient		1		1		k		k+1			 20			 50			0.9		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.9		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.8		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.8		2	0.28704
physician		patient		1		1		k		k+1			 20			 50			0.8		3	0.33796
physician		patient		1		1		k		k+1			 20			 50			0.8		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.8		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.7		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.7		2	0.28704
physician		patient		1		1		k		k+1			 20			 50			0.7		3	0.33796
physician		patient		1		1		k		k+1			 20			 50			0.7		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.7		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.6		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.6		2	0.28704
physician		patient		1		1		k		k+1			 20			 50			0.6		3	0.33796
physician		patient		1		1		k		k+1			 20			 50			0.6		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.6		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.5		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.5		2	0.28704
physician		patient		1		1		k		k+1			 20			 50			0.5		3	0.33796
physician		patient		1		1		k		k+1			 20			 50			0.5		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.5		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.4		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.4		2	0.28704
physician		patient		1		1		k		k+1			 20			 50			0.4		3	0.33796
physician		patient		1		1		k		k+1			 20			 50			0.4		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.4		5	0.38580
physician		patient		1		1		k		k+1			 20			 50			0.3		1	0.15895
physician		patient		1		1		k		k+1			 20			 50			0.3		2	0.28858
physician		patient		1		1		k		k+1			 20			 50			0.3		3	0.34259
physician		patient		1		1		k		k+1			 20			 50			0.3		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.3		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.2		1	0.17593
physician		patient		1		1		k		k+1			 20			 50			0.2		2	0.28858
physician		patient		1		1		k		k+1			 20			 50			0.2		3	0.34568
physician		patient		1		1		k		k+1			 20			 50			0.2		4	0.37037
physician		patient		1		1		k		k+1			 20			 50			0.2		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.1		1	0.17593
physician		patient		1		1		k		k+1			 20			 50			0.1		2	0.28858
physician		patient		1		1		k		k+1			 20			 50			0.1		3	0.34414
physician		patient		1		1		k		k+1			 20			 50			0.1		4	0.37191
physician		patient		1		1		k		k+1			 20			 50			0.1		5	0.38426
physician		patient		1		1		k		k+1			 20			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			 20			100			1.0		1	0.13580
physician		patient		1		1		k		k+1			 20			100			1.0		2	0.27006
physician		patient		1		1		k		k+1			 20			100			1.0		3	0.34105
physician		patient		1		1		k		k+1			 20			100			1.0		4	0.35648
physician		patient		1		1		k		k+1			 20			100			1.0		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.9		1	0.13580
physician		patient		1		1		k		k+1			 20			100			0.9		2	0.26852
physician		patient		1		1		k		k+1			 20			100			0.9		3	0.33951
physician		patient		1		1		k		k+1			 20			100			0.9		4	0.35802
physician		patient		1		1		k		k+1			 20			100			0.9		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.8		1	0.13580
physician		patient		1		1		k		k+1			 20			100			0.8		2	0.27006
physician		patient		1		1		k		k+1			 20			100			0.8		3	0.34105
physician		patient		1		1		k		k+1			 20			100			0.8		4	0.35802
physician		patient		1		1		k		k+1			 20			100			0.8		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.7		1	0.13580
physician		patient		1		1		k		k+1			 20			100			0.7		2	0.27006
physician		patient		1		1		k		k+1			 20			100			0.7		3	0.34105
physician		patient		1		1		k		k+1			 20			100			0.7		4	0.35802
physician		patient		1		1		k		k+1			 20			100			0.7		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.6		1	0.13426
physician		patient		1		1		k		k+1			 20			100			0.6		2	0.27006
physician		patient		1		1		k		k+1			 20			100			0.6		3	0.34105
physician		patient		1		1		k		k+1			 20			100			0.6		4	0.35802
physician		patient		1		1		k		k+1			 20			100			0.6		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.5		1	0.13426
physician		patient		1		1		k		k+1			 20			100			0.5		2	0.27006
physician		patient		1		1		k		k+1			 20			100			0.5		3	0.34105
physician		patient		1		1		k		k+1			 20			100			0.5		4	0.35802
physician		patient		1		1		k		k+1			 20			100			0.5		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.4		1	0.13580
physician		patient		1		1		k		k+1			 20			100			0.4		2	0.27006
physician		patient		1		1		k		k+1			 20			100			0.4		3	0.34105
physician		patient		1		1		k		k+1			 20			100			0.4		4	0.35802
physician		patient		1		1		k		k+1			 20			100			0.4		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.3		1	0.13580
physician		patient		1		1		k		k+1			 20			100			0.3		2	0.27160
physician		patient		1		1		k		k+1			 20			100			0.3		3	0.34259
physician		patient		1		1		k		k+1			 20			100			0.3		4	0.35957
physician		patient		1		1		k		k+1			 20			100			0.3		5	0.37654
physician		patient		1		1		k		k+1			 20			100			0.2		1	0.15123
physician		patient		1		1		k		k+1			 20			100			0.2		2	0.27160
physician		patient		1		1		k		k+1			 20			100			0.2		3	0.34568
physician		patient		1		1		k		k+1			 20			100			0.2		4	0.36265
physician		patient		1		1		k		k+1			 20			100			0.2		5	0.37500
physician		patient		1		1		k		k+1			 20			100			0.1		1	0.14815
physician		patient		1		1		k		k+1			 20			100			0.1		2	0.27160
physician		patient		1		1		k		k+1			 20			100			0.1		3	0.34722
physician		patient		1		1		k		k+1			 20			100			0.1		4	0.36574
physician		patient		1		1		k		k+1			 20			100			0.1		5	0.37809
physician		patient		1		1		k		k+1			 20			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			 20			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			 20			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			 20			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			 20			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			  1			1.0		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			1.0		2	0.32870
physician		patient		1		1		k		k+1			 50			  1			1.0		3	0.35494
physician		patient		1		1		k		k+1			 50			  1			1.0		4	0.36574
physician		patient		1		1		k		k+1			 50			  1			1.0		5	0.37037
physician		patient		1		1		k		k+1			 50			  1			0.9		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.9		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.9		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.9		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.9		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.8		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.8		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.8		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.8		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.8		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.7		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.7		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.7		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.7		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.7		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.6		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.6		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.6		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.6		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.6		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.5		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.5		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.5		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.5		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.5		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.4		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.4		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.4		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.4		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.4		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.3		1	0.21914
physician		patient		1		1		k		k+1			 50			  1			0.3		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.3		3	0.37963
physician		patient		1		1		k		k+1			 50			  1			0.3		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.3		5	0.41975
physician		patient		1		1		k		k+1			 50			  1			0.2		1	0.22068
physician		patient		1		1		k		k+1			 50			  1			0.2		2	0.34568
physician		patient		1		1		k		k+1			 50			  1			0.2		3	0.37809
physician		patient		1		1		k		k+1			 50			  1			0.2		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.2		5	0.42130
physician		patient		1		1		k		k+1			 50			  1			0.1		1	0.21605
physician		patient		1		1		k		k+1			 50			  1			0.1		2	0.34259
physician		patient		1		1		k		k+1			 50			  1			0.1		3	0.37963
physician		patient		1		1		k		k+1			 50			  1			0.1		4	0.40123
physician		patient		1		1		k		k+1			 50			  1			0.1		5	0.42284
physician		patient		1		1		k		k+1			 50			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			  2			1.0		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			1.0		2	0.33642
physician		patient		1		1		k		k+1			 50			  2			1.0		3	0.35957
physician		patient		1		1		k		k+1			 50			  2			1.0		4	0.37037
physician		patient		1		1		k		k+1			 50			  2			1.0		5	0.37500
physician		patient		1		1		k		k+1			 50			  2			0.9		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.9		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.9		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.9		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.9		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.8		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.8		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.8		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.8		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.8		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.7		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.7		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.7		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.7		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.7		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.6		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.6		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.6		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.6		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.6		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.5		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.5		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.5		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.5		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.5		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.4		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.4		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.4		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.4		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.4		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.3		1	0.22222
physician		patient		1		1		k		k+1			 50			  2			0.3		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.3		3	0.38117
physician		patient		1		1		k		k+1			 50			  2			0.3		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.3		5	0.41975
physician		patient		1		1		k		k+1			 50			  2			0.2		1	0.22377
physician		patient		1		1		k		k+1			 50			  2			0.2		2	0.35185
physician		patient		1		1		k		k+1			 50			  2			0.2		3	0.37963
physician		patient		1		1		k		k+1			 50			  2			0.2		4	0.40123
physician		patient		1		1		k		k+1			 50			  2			0.2		5	0.42130
physician		patient		1		1		k		k+1			 50			  2			0.1		1	0.22068
physician		patient		1		1		k		k+1			 50			  2			0.1		2	0.34722
physician		patient		1		1		k		k+1			 50			  2			0.1		3	0.38117
physician		patient		1		1		k		k+1			 50			  2			0.1		4	0.40278
physician		patient		1		1		k		k+1			 50			  2			0.1		5	0.42284
physician		patient		1		1		k		k+1			 50			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			  3			1.0		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			1.0		2	0.33179
physician		patient		1		1		k		k+1			 50			  3			1.0		3	0.36111
physician		patient		1		1		k		k+1			 50			  3			1.0		4	0.37346
physician		patient		1		1		k		k+1			 50			  3			1.0		5	0.37654
physician		patient		1		1		k		k+1			 50			  3			0.9		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.9		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.9		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.9		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.9		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.8		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.8		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.8		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.8		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.8		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.7		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.7		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.7		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.7		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.7		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.6		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.6		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.6		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.6		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.6		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.5		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.5		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.5		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.5		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.5		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.4		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.4		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.4		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.4		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.4		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.3		1	0.21914
physician		patient		1		1		k		k+1			 50			  3			0.3		2	0.34568
physician		patient		1		1		k		k+1			 50			  3			0.3		3	0.38117
physician		patient		1		1		k		k+1			 50			  3			0.3		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.3		5	0.41821
physician		patient		1		1		k		k+1			 50			  3			0.2		1	0.22068
physician		patient		1		1		k		k+1			 50			  3			0.2		2	0.34414
physician		patient		1		1		k		k+1			 50			  3			0.2		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.2		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.2		5	0.41975
physician		patient		1		1		k		k+1			 50			  3			0.1		1	0.21759
physician		patient		1		1		k		k+1			 50			  3			0.1		2	0.34414
physician		patient		1		1		k		k+1			 50			  3			0.1		3	0.37963
physician		patient		1		1		k		k+1			 50			  3			0.1		4	0.40278
physician		patient		1		1		k		k+1			 50			  3			0.1		5	0.42130
physician		patient		1		1		k		k+1			 50			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			  4			1.0		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			1.0		2	0.33488
physician		patient		1		1		k		k+1			 50			  4			1.0		3	0.36574
physician		patient		1		1		k		k+1			 50			  4			1.0		4	0.37809
physician		patient		1		1		k		k+1			 50			  4			1.0		5	0.38272
physician		patient		1		1		k		k+1			 50			  4			0.9		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.9		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.9		3	0.38426
physician		patient		1		1		k		k+1			 50			  4			0.9		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.9		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.8		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.8		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.8		3	0.38426
physician		patient		1		1		k		k+1			 50			  4			0.8		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.8		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.7		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.7		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.7		3	0.38426
physician		patient		1		1		k		k+1			 50			  4			0.7		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.7		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.6		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.6		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.6		3	0.38426
physician		patient		1		1		k		k+1			 50			  4			0.6		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.6		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.5		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.5		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.5		3	0.38426
physician		patient		1		1		k		k+1			 50			  4			0.5		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.5		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.4		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.4		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.4		3	0.38426
physician		patient		1		1		k		k+1			 50			  4			0.4		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.4		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.3		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.3		2	0.34877
physician		patient		1		1		k		k+1			 50			  4			0.3		3	0.38580
physician		patient		1		1		k		k+1			 50			  4			0.3		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.3		5	0.42284
physician		patient		1		1		k		k+1			 50			  4			0.2		1	0.22068
physician		patient		1		1		k		k+1			 50			  4			0.2		2	0.34722
physician		patient		1		1		k		k+1			 50			  4			0.2		3	0.38580
physician		patient		1		1		k		k+1			 50			  4			0.2		4	0.40741
physician		patient		1		1		k		k+1			 50			  4			0.2		5	0.42438
physician		patient		1		1		k		k+1			 50			  4			0.1		1	0.21914
physician		patient		1		1		k		k+1			 50			  4			0.1		2	0.34568
physician		patient		1		1		k		k+1			 50			  4			0.1		3	0.38580
physician		patient		1		1		k		k+1			 50			  4			0.1		4	0.41049
physician		patient		1		1		k		k+1			 50			  4			0.1		5	0.42593
physician		patient		1		1		k		k+1			 50			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			  5			1.0		1	0.21605
physician		patient		1		1		k		k+1			 50			  5			1.0		2	0.33488
physician		patient		1		1		k		k+1			 50			  5			1.0		3	0.37037
physician		patient		1		1		k		k+1			 50			  5			1.0		4	0.37809
physician		patient		1		1		k		k+1			 50			  5			1.0		5	0.38272
physician		patient		1		1		k		k+1			 50			  5			0.9		1	0.21605
physician		patient		1		1		k		k+1			 50			  5			0.9		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.9		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.9		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.9		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.8		1	0.21605
physician		patient		1		1		k		k+1			 50			  5			0.8		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.8		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.8		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.8		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.7		1	0.21605
physician		patient		1		1		k		k+1			 50			  5			0.7		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.7		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.7		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.7		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.6		1	0.21605
physician		patient		1		1		k		k+1			 50			  5			0.6		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.6		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.6		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.6		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.5		1	0.21605
physician		patient		1		1		k		k+1			 50			  5			0.5		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.5		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.5		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.5		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.4		1	0.21759
physician		patient		1		1		k		k+1			 50			  5			0.4		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.4		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.4		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.4		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.3		1	0.21759
physician		patient		1		1		k		k+1			 50			  5			0.3		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.3		3	0.38889
physician		patient		1		1		k		k+1			 50			  5			0.3		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.3		5	0.42130
physician		patient		1		1		k		k+1			 50			  5			0.2		1	0.21914
physician		patient		1		1		k		k+1			 50			  5			0.2		2	0.34877
physician		patient		1		1		k		k+1			 50			  5			0.2		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.2		4	0.40741
physician		patient		1		1		k		k+1			 50			  5			0.2		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.1		1	0.21759
physician		patient		1		1		k		k+1			 50			  5			0.1		2	0.34722
physician		patient		1		1		k		k+1			 50			  5			0.1		3	0.38735
physician		patient		1		1		k		k+1			 50			  5			0.1		4	0.40895
physician		patient		1		1		k		k+1			 50			  5			0.1		5	0.42284
physician		patient		1		1		k		k+1			 50			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			 10			1.0		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			1.0		2	0.29784
physician		patient		1		1		k		k+1			 50			 10			1.0		3	0.34568
physician		patient		1		1		k		k+1			 50			 10			1.0		4	0.37037
physician		patient		1		1		k		k+1			 50			 10			1.0		5	0.37963
physician		patient		1		1		k		k+1			 50			 10			0.9		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.9		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.9		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.9		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.9		5	0.41358
physician		patient		1		1		k		k+1			 50			 10			0.8		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.8		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.8		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.8		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.8		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.7		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.7		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.7		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.7		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.7		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.6		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.6		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.6		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.6		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.6		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.5		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.5		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.5		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.5		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.5		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.4		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.4		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.4		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.4		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.4		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.3		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.3		2	0.31173
physician		patient		1		1		k		k+1			 50			 10			0.3		3	0.36265
physician		patient		1		1		k		k+1			 50			 10			0.3		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.3		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.2		1	0.19444
physician		patient		1		1		k		k+1			 50			 10			0.2		2	0.31173
physician		patient		1		1		k		k+1			 50			 10			0.2		3	0.36265
physician		patient		1		1		k		k+1			 50			 10			0.2		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.2		5	0.41204
physician		patient		1		1		k		k+1			 50			 10			0.1		1	0.19290
physician		patient		1		1		k		k+1			 50			 10			0.1		2	0.31019
physician		patient		1		1		k		k+1			 50			 10			0.1		3	0.35957
physician		patient		1		1		k		k+1			 50			 10			0.1		4	0.39506
physician		patient		1		1		k		k+1			 50			 10			0.1		5	0.41512
physician		patient		1		1		k		k+1			 50			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			 20			1.0		1	0.18210
physician		patient		1		1		k		k+1			 50			 20			1.0		2	0.28395
physician		patient		1		1		k		k+1			 50			 20			1.0		3	0.33333
physician		patient		1		1		k		k+1			 50			 20			1.0		4	0.35957
physician		patient		1		1		k		k+1			 50			 20			1.0		5	0.37963
physician		patient		1		1		k		k+1			 50			 20			0.9		1	0.18210
physician		patient		1		1		k		k+1			 50			 20			0.9		2	0.29012
physician		patient		1		1		k		k+1			 50			 20			0.9		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.9		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.9		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.8		1	0.18210
physician		patient		1		1		k		k+1			 50			 20			0.8		2	0.29012
physician		patient		1		1		k		k+1			 50			 20			0.8		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.8		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.8		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.7		1	0.18210
physician		patient		1		1		k		k+1			 50			 20			0.7		2	0.29012
physician		patient		1		1		k		k+1			 50			 20			0.7		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.7		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.7		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.6		1	0.18210
physician		patient		1		1		k		k+1			 50			 20			0.6		2	0.29167
physician		patient		1		1		k		k+1			 50			 20			0.6		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.6		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.6		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.5		1	0.18210
physician		patient		1		1		k		k+1			 50			 20			0.5		2	0.29167
physician		patient		1		1		k		k+1			 50			 20			0.5		3	0.33951
physician		patient		1		1		k		k+1			 50			 20			0.5		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.5		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.4		1	0.18364
physician		patient		1		1		k		k+1			 50			 20			0.4		2	0.29167
physician		patient		1		1		k		k+1			 50			 20			0.4		3	0.33951
physician		patient		1		1		k		k+1			 50			 20			0.4		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.4		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.3		1	0.18364
physician		patient		1		1		k		k+1			 50			 20			0.3		2	0.29321
physician		patient		1		1		k		k+1			 50			 20			0.3		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.3		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.3		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.2		1	0.18364
physician		patient		1		1		k		k+1			 50			 20			0.2		2	0.29475
physician		patient		1		1		k		k+1			 50			 20			0.2		3	0.34259
physician		patient		1		1		k		k+1			 50			 20			0.2		4	0.37654
physician		patient		1		1		k		k+1			 50			 20			0.2		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.1		1	0.18364
physician		patient		1		1		k		k+1			 50			 20			0.1		2	0.29475
physician		patient		1		1		k		k+1			 50			 20			0.1		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.1		4	0.37809
physician		patient		1		1		k		k+1			 50			 20			0.1		5	0.40432
physician		patient		1		1		k		k+1			 50			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			 50			1.0		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			1.0		2	0.25926
physician		patient		1		1		k		k+1			 50			 50			1.0		3	0.30401
physician		patient		1		1		k		k+1			 50			 50			1.0		4	0.32407
physician		patient		1		1		k		k+1			 50			 50			1.0		5	0.34568
physician		patient		1		1		k		k+1			 50			 50			0.9		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.9		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.9		3	0.30710
physician		patient		1		1		k		k+1			 50			 50			0.9		4	0.33488
physician		patient		1		1		k		k+1			 50			 50			0.9		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.8		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.8		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.8		3	0.30710
physician		patient		1		1		k		k+1			 50			 50			0.8		4	0.33488
physician		patient		1		1		k		k+1			 50			 50			0.8		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.7		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.7		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.7		3	0.30710
physician		patient		1		1		k		k+1			 50			 50			0.7		4	0.33488
physician		patient		1		1		k		k+1			 50			 50			0.7		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.6		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.6		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.6		3	0.30710
physician		patient		1		1		k		k+1			 50			 50			0.6		4	0.33488
physician		patient		1		1		k		k+1			 50			 50			0.6		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.5		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.5		2	0.25926
physician		patient		1		1		k		k+1			 50			 50			0.5		3	0.30710
physician		patient		1		1		k		k+1			 50			 50			0.5		4	0.33488
physician		patient		1		1		k		k+1			 50			 50			0.5		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.4		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.4		2	0.25926
physician		patient		1		1		k		k+1			 50			 50			0.4		3	0.30710
physician		patient		1		1		k		k+1			 50			 50			0.4		4	0.33488
physician		patient		1		1		k		k+1			 50			 50			0.4		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.3		1	0.14352
physician		patient		1		1		k		k+1			 50			 50			0.3		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.3		3	0.30864
physician		patient		1		1		k		k+1			 50			 50			0.3		4	0.33642
physician		patient		1		1		k		k+1			 50			 50			0.3		5	0.35648
physician		patient		1		1		k		k+1			 50			 50			0.2		1	0.16049
physician		patient		1		1		k		k+1			 50			 50			0.2		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.2		3	0.31173
physician		patient		1		1		k		k+1			 50			 50			0.2		4	0.33642
physician		patient		1		1		k		k+1			 50			 50			0.2		5	0.35648
physician		patient		1		1		k		k+1			 50			 50			0.1		1	0.16049
physician		patient		1		1		k		k+1			 50			 50			0.1		2	0.26080
physician		patient		1		1		k		k+1			 50			 50			0.1		3	0.31173
physician		patient		1		1		k		k+1			 50			 50			0.1		4	0.33796
physician		patient		1		1		k		k+1			 50			 50			0.1		5	0.35802
physician		patient		1		1		k		k+1			 50			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			 50			100			1.0		1	0.10957
physician		patient		1		1		k		k+1			 50			100			1.0		2	0.22840
physician		patient		1		1		k		k+1			 50			100			1.0		3	0.28858
physician		patient		1		1		k		k+1			 50			100			1.0		4	0.31481
physician		patient		1		1		k		k+1			 50			100			1.0		5	0.33796
physician		patient		1		1		k		k+1			 50			100			0.9		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.9		2	0.22840
physician		patient		1		1		k		k+1			 50			100			0.9		3	0.28704
physician		patient		1		1		k		k+1			 50			100			0.9		4	0.31636
physician		patient		1		1		k		k+1			 50			100			0.9		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.8		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.8		2	0.22840
physician		patient		1		1		k		k+1			 50			100			0.8		3	0.28704
physician		patient		1		1		k		k+1			 50			100			0.8		4	0.31636
physician		patient		1		1		k		k+1			 50			100			0.8		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.7		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.7		2	0.22840
physician		patient		1		1		k		k+1			 50			100			0.7		3	0.28704
physician		patient		1		1		k		k+1			 50			100			0.7		4	0.31636
physician		patient		1		1		k		k+1			 50			100			0.7		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.6		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.6		2	0.22840
physician		patient		1		1		k		k+1			 50			100			0.6		3	0.28704
physician		patient		1		1		k		k+1			 50			100			0.6		4	0.31636
physician		patient		1		1		k		k+1			 50			100			0.6		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.5		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.5		2	0.22840
physician		patient		1		1		k		k+1			 50			100			0.5		3	0.28549
physician		patient		1		1		k		k+1			 50			100			0.5		4	0.31636
physician		patient		1		1		k		k+1			 50			100			0.5		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.4		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.4		2	0.22840
physician		patient		1		1		k		k+1			 50			100			0.4		3	0.28549
physician		patient		1		1		k		k+1			 50			100			0.4		4	0.31636
physician		patient		1		1		k		k+1			 50			100			0.4		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.3		1	0.10957
physician		patient		1		1		k		k+1			 50			100			0.3		2	0.22994
physician		patient		1		1		k		k+1			 50			100			0.3		3	0.28704
physician		patient		1		1		k		k+1			 50			100			0.3		4	0.31481
physician		patient		1		1		k		k+1			 50			100			0.3		5	0.33951
physician		patient		1		1		k		k+1			 50			100			0.2		1	0.12654
physician		patient		1		1		k		k+1			 50			100			0.2		2	0.22685
physician		patient		1		1		k		k+1			 50			100			0.2		3	0.28858
physician		patient		1		1		k		k+1			 50			100			0.2		4	0.31790
physician		patient		1		1		k		k+1			 50			100			0.2		5	0.34105
physician		patient		1		1		k		k+1			 50			100			0.1		1	0.12654
physician		patient		1		1		k		k+1			 50			100			0.1		2	0.23148
physician		patient		1		1		k		k+1			 50			100			0.1		3	0.29167
physician		patient		1		1		k		k+1			 50			100			0.1		4	0.32099
physician		patient		1		1		k		k+1			 50			100			0.1		5	0.34105
physician		patient		1		1		k		k+1			 50			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			 50			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			 50			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			 50			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			 50			100			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			  1			1.0		1	0.21914
physician		patient		1		1		k		k+1			100			  1			1.0		2	0.32870
physician		patient		1		1		k		k+1			100			  1			1.0		3	0.35494
physician		patient		1		1		k		k+1			100			  1			1.0		4	0.36574
physician		patient		1		1		k		k+1			100			  1			1.0		5	0.37037
physician		patient		1		1		k		k+1			100			  1			0.9		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.9		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.9		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.9		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.9		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.8		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.8		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.8		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.8		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.8		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.7		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.7		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.7		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.7		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.7		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.6		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.6		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.6		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.6		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.6		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.5		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.5		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.5		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.5		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.5		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.4		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.4		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.4		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.4		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.4		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.3		1	0.21914
physician		patient		1		1		k		k+1			100			  1			0.3		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.3		3	0.37963
physician		patient		1		1		k		k+1			100			  1			0.3		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.3		5	0.41975
physician		patient		1		1		k		k+1			100			  1			0.2		1	0.22068
physician		patient		1		1		k		k+1			100			  1			0.2		2	0.34568
physician		patient		1		1		k		k+1			100			  1			0.2		3	0.37809
physician		patient		1		1		k		k+1			100			  1			0.2		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.2		5	0.42130
physician		patient		1		1		k		k+1			100			  1			0.1		1	0.21605
physician		patient		1		1		k		k+1			100			  1			0.1		2	0.34259
physician		patient		1		1		k		k+1			100			  1			0.1		3	0.37963
physician		patient		1		1		k		k+1			100			  1			0.1		4	0.40123
physician		patient		1		1		k		k+1			100			  1			0.1		5	0.42284
physician		patient		1		1		k		k+1			100			  1			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			  1			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			  1			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			  1			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			  1			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			  2			1.0		1	0.22222
physician		patient		1		1		k		k+1			100			  2			1.0		2	0.33642
physician		patient		1		1		k		k+1			100			  2			1.0		3	0.35957
physician		patient		1		1		k		k+1			100			  2			1.0		4	0.37037
physician		patient		1		1		k		k+1			100			  2			1.0		5	0.37500
physician		patient		1		1		k		k+1			100			  2			0.9		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.9		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.9		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.9		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.9		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.8		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.8		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.8		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.8		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.8		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.7		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.7		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.7		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.7		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.7		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.6		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.6		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.6		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.6		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.6		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.5		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.5		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.5		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.5		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.5		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.4		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.4		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.4		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.4		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.4		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.3		1	0.22222
physician		patient		1		1		k		k+1			100			  2			0.3		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.3		3	0.38117
physician		patient		1		1		k		k+1			100			  2			0.3		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.3		5	0.41975
physician		patient		1		1		k		k+1			100			  2			0.2		1	0.22377
physician		patient		1		1		k		k+1			100			  2			0.2		2	0.35185
physician		patient		1		1		k		k+1			100			  2			0.2		3	0.37963
physician		patient		1		1		k		k+1			100			  2			0.2		4	0.40123
physician		patient		1		1		k		k+1			100			  2			0.2		5	0.42130
physician		patient		1		1		k		k+1			100			  2			0.1		1	0.22068
physician		patient		1		1		k		k+1			100			  2			0.1		2	0.34722
physician		patient		1		1		k		k+1			100			  2			0.1		3	0.38117
physician		patient		1		1		k		k+1			100			  2			0.1		4	0.40278
physician		patient		1		1		k		k+1			100			  2			0.1		5	0.42284
physician		patient		1		1		k		k+1			100			  2			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			  2			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			  2			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			  2			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			  2			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			  3			1.0		1	0.21914
physician		patient		1		1		k		k+1			100			  3			1.0		2	0.33179
physician		patient		1		1		k		k+1			100			  3			1.0		3	0.36111
physician		patient		1		1		k		k+1			100			  3			1.0		4	0.37346
physician		patient		1		1		k		k+1			100			  3			1.0		5	0.37654
physician		patient		1		1		k		k+1			100			  3			0.9		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.9		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.9		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.9		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.9		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.8		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.8		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.8		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.8		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.8		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.7		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.7		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.7		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.7		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.7		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.6		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.6		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.6		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.6		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.6		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.5		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.5		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.5		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.5		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.5		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.4		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.4		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.4		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.4		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.4		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.3		1	0.21914
physician		patient		1		1		k		k+1			100			  3			0.3		2	0.34568
physician		patient		1		1		k		k+1			100			  3			0.3		3	0.38117
physician		patient		1		1		k		k+1			100			  3			0.3		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.3		5	0.41821
physician		patient		1		1		k		k+1			100			  3			0.2		1	0.22068
physician		patient		1		1		k		k+1			100			  3			0.2		2	0.34414
physician		patient		1		1		k		k+1			100			  3			0.2		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.2		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.2		5	0.41975
physician		patient		1		1		k		k+1			100			  3			0.1		1	0.21759
physician		patient		1		1		k		k+1			100			  3			0.1		2	0.34414
physician		patient		1		1		k		k+1			100			  3			0.1		3	0.37963
physician		patient		1		1		k		k+1			100			  3			0.1		4	0.40278
physician		patient		1		1		k		k+1			100			  3			0.1		5	0.42130
physician		patient		1		1		k		k+1			100			  3			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			  3			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			  3			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			  3			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			  3			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			  4			1.0		1	0.21914
physician		patient		1		1		k		k+1			100			  4			1.0		2	0.33488
physician		patient		1		1		k		k+1			100			  4			1.0		3	0.36574
physician		patient		1		1		k		k+1			100			  4			1.0		4	0.37809
physician		patient		1		1		k		k+1			100			  4			1.0		5	0.38272
physician		patient		1		1		k		k+1			100			  4			0.9		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.9		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.9		3	0.38426
physician		patient		1		1		k		k+1			100			  4			0.9		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.9		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.8		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.8		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.8		3	0.38426
physician		patient		1		1		k		k+1			100			  4			0.8		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.8		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.7		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.7		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.7		3	0.38426
physician		patient		1		1		k		k+1			100			  4			0.7		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.7		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.6		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.6		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.6		3	0.38426
physician		patient		1		1		k		k+1			100			  4			0.6		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.6		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.5		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.5		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.5		3	0.38426
physician		patient		1		1		k		k+1			100			  4			0.5		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.5		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.4		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.4		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.4		3	0.38426
physician		patient		1		1		k		k+1			100			  4			0.4		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.4		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.3		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.3		2	0.34877
physician		patient		1		1		k		k+1			100			  4			0.3		3	0.38580
physician		patient		1		1		k		k+1			100			  4			0.3		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.3		5	0.42284
physician		patient		1		1		k		k+1			100			  4			0.2		1	0.22068
physician		patient		1		1		k		k+1			100			  4			0.2		2	0.34722
physician		patient		1		1		k		k+1			100			  4			0.2		3	0.38580
physician		patient		1		1		k		k+1			100			  4			0.2		4	0.40741
physician		patient		1		1		k		k+1			100			  4			0.2		5	0.42438
physician		patient		1		1		k		k+1			100			  4			0.1		1	0.21914
physician		patient		1		1		k		k+1			100			  4			0.1		2	0.34568
physician		patient		1		1		k		k+1			100			  4			0.1		3	0.38580
physician		patient		1		1		k		k+1			100			  4			0.1		4	0.41049
physician		patient		1		1		k		k+1			100			  4			0.1		5	0.42593
physician		patient		1		1		k		k+1			100			  4			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			  4			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			  4			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			  4			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			  4			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			  5			1.0		1	0.21605
physician		patient		1		1		k		k+1			100			  5			1.0		2	0.33488
physician		patient		1		1		k		k+1			100			  5			1.0		3	0.37037
physician		patient		1		1		k		k+1			100			  5			1.0		4	0.37809
physician		patient		1		1		k		k+1			100			  5			1.0		5	0.38272
physician		patient		1		1		k		k+1			100			  5			0.9		1	0.21605
physician		patient		1		1		k		k+1			100			  5			0.9		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.9		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.9		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.9		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.8		1	0.21605
physician		patient		1		1		k		k+1			100			  5			0.8		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.8		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.8		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.8		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.7		1	0.21605
physician		patient		1		1		k		k+1			100			  5			0.7		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.7		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.7		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.7		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.6		1	0.21605
physician		patient		1		1		k		k+1			100			  5			0.6		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.6		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.6		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.6		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.5		1	0.21605
physician		patient		1		1		k		k+1			100			  5			0.5		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.5		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.5		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.5		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.4		1	0.21759
physician		patient		1		1		k		k+1			100			  5			0.4		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.4		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.4		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.4		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.3		1	0.21759
physician		patient		1		1		k		k+1			100			  5			0.3		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.3		3	0.38889
physician		patient		1		1		k		k+1			100			  5			0.3		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.3		5	0.42130
physician		patient		1		1		k		k+1			100			  5			0.2		1	0.21914
physician		patient		1		1		k		k+1			100			  5			0.2		2	0.34877
physician		patient		1		1		k		k+1			100			  5			0.2		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.2		4	0.40741
physician		patient		1		1		k		k+1			100			  5			0.2		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.1		1	0.21759
physician		patient		1		1		k		k+1			100			  5			0.1		2	0.34722
physician		patient		1		1		k		k+1			100			  5			0.1		3	0.38735
physician		patient		1		1		k		k+1			100			  5			0.1		4	0.40895
physician		patient		1		1		k		k+1			100			  5			0.1		5	0.42284
physician		patient		1		1		k		k+1			100			  5			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			  5			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			  5			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			  5			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			  5			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			 10			1.0		1	0.19290
physician		patient		1		1		k		k+1			100			 10			1.0		2	0.29784
physician		patient		1		1		k		k+1			100			 10			1.0		3	0.34568
physician		patient		1		1		k		k+1			100			 10			1.0		4	0.37037
physician		patient		1		1		k		k+1			100			 10			1.0		5	0.37963
physician		patient		1		1		k		k+1			100			 10			0.9		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.9		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.9		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.9		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.9		5	0.41358
physician		patient		1		1		k		k+1			100			 10			0.8		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.8		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.8		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.8		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.8		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.7		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.7		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.7		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.7		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.7		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.6		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.6		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.6		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.6		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.6		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.5		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.5		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.5		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.5		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.5		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.4		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.4		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.4		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.4		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.4		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.3		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.3		2	0.31173
physician		patient		1		1		k		k+1			100			 10			0.3		3	0.36265
physician		patient		1		1		k		k+1			100			 10			0.3		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.3		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.2		1	0.19444
physician		patient		1		1		k		k+1			100			 10			0.2		2	0.31173
physician		patient		1		1		k		k+1			100			 10			0.2		3	0.36265
physician		patient		1		1		k		k+1			100			 10			0.2		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.2		5	0.41204
physician		patient		1		1		k		k+1			100			 10			0.1		1	0.19290
physician		patient		1		1		k		k+1			100			 10			0.1		2	0.31019
physician		patient		1		1		k		k+1			100			 10			0.1		3	0.35957
physician		patient		1		1		k		k+1			100			 10			0.1		4	0.39506
physician		patient		1		1		k		k+1			100			 10			0.1		5	0.41512
physician		patient		1		1		k		k+1			100			 10			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			 10			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			 10			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			 10			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			 10			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			 20			1.0		1	0.18056
physician		patient		1		1		k		k+1			100			 20			1.0		2	0.28395
physician		patient		1		1		k		k+1			100			 20			1.0		3	0.33333
physician		patient		1		1		k		k+1			100			 20			1.0		4	0.35957
physician		patient		1		1		k		k+1			100			 20			1.0		5	0.37963
physician		patient		1		1		k		k+1			100			 20			0.9		1	0.18056
physician		patient		1		1		k		k+1			100			 20			0.9		2	0.29012
physician		patient		1		1		k		k+1			100			 20			0.9		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.9		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.9		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.8		1	0.18056
physician		patient		1		1		k		k+1			100			 20			0.8		2	0.29012
physician		patient		1		1		k		k+1			100			 20			0.8		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.8		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.8		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.7		1	0.18056
physician		patient		1		1		k		k+1			100			 20			0.7		2	0.29012
physician		patient		1		1		k		k+1			100			 20			0.7		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.7		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.7		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.6		1	0.18056
physician		patient		1		1		k		k+1			100			 20			0.6		2	0.29167
physician		patient		1		1		k		k+1			100			 20			0.6		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.6		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.6		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.5		1	0.18056
physician		patient		1		1		k		k+1			100			 20			0.5		2	0.29167
physician		patient		1		1		k		k+1			100			 20			0.5		3	0.33951
physician		patient		1		1		k		k+1			100			 20			0.5		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.5		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.4		1	0.18210
physician		patient		1		1		k		k+1			100			 20			0.4		2	0.29167
physician		patient		1		1		k		k+1			100			 20			0.4		3	0.33951
physician		patient		1		1		k		k+1			100			 20			0.4		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.4		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.3		1	0.18210
physician		patient		1		1		k		k+1			100			 20			0.3		2	0.29321
physician		patient		1		1		k		k+1			100			 20			0.3		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.3		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.3		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.2		1	0.18210
physician		patient		1		1		k		k+1			100			 20			0.2		2	0.29475
physician		patient		1		1		k		k+1			100			 20			0.2		3	0.34259
physician		patient		1		1		k		k+1			100			 20			0.2		4	0.37654
physician		patient		1		1		k		k+1			100			 20			0.2		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.1		1	0.18210
physician		patient		1		1		k		k+1			100			 20			0.1		2	0.29475
physician		patient		1		1		k		k+1			100			 20			0.1		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.1		4	0.37809
physician		patient		1		1		k		k+1			100			 20			0.1		5	0.40432
physician		patient		1		1		k		k+1			100			 20			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			 20			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			 20			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			 20			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			 20			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			 50			1.0		1	0.14198
physician		patient		1		1		k		k+1			100			 50			1.0		2	0.25772
physician		patient		1		1		k		k+1			100			 50			1.0		3	0.30093
physician		patient		1		1		k		k+1			100			 50			1.0		4	0.32407
physician		patient		1		1		k		k+1			100			 50			1.0		5	0.34414
physician		patient		1		1		k		k+1			100			 50			0.9		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.9		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.9		3	0.30401
physician		patient		1		1		k		k+1			100			 50			0.9		4	0.33488
physician		patient		1		1		k		k+1			100			 50			0.9		5	0.35648
physician		patient		1		1		k		k+1			100			 50			0.8		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.8		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.8		3	0.30401
physician		patient		1		1		k		k+1			100			 50			0.8		4	0.33488
physician		patient		1		1		k		k+1			100			 50			0.8		5	0.35648
physician		patient		1		1		k		k+1			100			 50			0.7		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.7		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.7		3	0.30401
physician		patient		1		1		k		k+1			100			 50			0.7		4	0.33488
physician		patient		1		1		k		k+1			100			 50			0.7		5	0.35648
physician		patient		1		1		k		k+1			100			 50			0.6		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.6		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.6		3	0.30401
physician		patient		1		1		k		k+1			100			 50			0.6		4	0.33488
physician		patient		1		1		k		k+1			100			 50			0.6		5	0.35648
physician		patient		1		1		k		k+1			100			 50			0.5		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.5		2	0.25772
physician		patient		1		1		k		k+1			100			 50			0.5		3	0.30401
physician		patient		1		1		k		k+1			100			 50			0.5		4	0.33488
physician		patient		1		1		k		k+1			100			 50			0.5		5	0.35648
physician		patient		1		1		k		k+1			100			 50			0.4		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.4		2	0.25772
physician		patient		1		1		k		k+1			100			 50			0.4		3	0.30401
physician		patient		1		1		k		k+1			100			 50			0.4		4	0.33488
physician		patient		1		1		k		k+1			100			 50			0.4		5	0.35648
physician		patient		1		1		k		k+1			100			 50			0.3		1	0.14198
physician		patient		1		1		k		k+1			100			 50			0.3		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.3		3	0.30556
physician		patient		1		1		k		k+1			100			 50			0.3		4	0.33642
physician		patient		1		1		k		k+1			100			 50			0.3		5	0.35494
physician		patient		1		1		k		k+1			100			 50			0.2		1	0.15895
physician		patient		1		1		k		k+1			100			 50			0.2		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.2		3	0.30864
physician		patient		1		1		k		k+1			100			 50			0.2		4	0.33642
physician		patient		1		1		k		k+1			100			 50			0.2		5	0.35494
physician		patient		1		1		k		k+1			100			 50			0.1		1	0.15895
physician		patient		1		1		k		k+1			100			 50			0.1		2	0.25926
physician		patient		1		1		k		k+1			100			 50			0.1		3	0.30864
physician		patient		1		1		k		k+1			100			 50			0.1		4	0.33642
physician		patient		1		1		k		k+1			100			 50			0.1		5	0.35802
physician		patient		1		1		k		k+1			100			 50			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			 50			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			 50			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			 50			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			 50			0.0		5	0.38117
physician		patient		1		1		k		k+1			100			100			1.0		1	0.10648
physician		patient		1		1		k		k+1			100			100			1.0		2	0.21914
physician		patient		1		1		k		k+1			100			100			1.0		3	0.26080
physician		patient		1		1		k		k+1			100			100			1.0		4	0.29475
physician		patient		1		1		k		k+1			100			100			1.0		5	0.31173
physician		patient		1		1		k		k+1			100			100			0.9		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.9		2	0.21914
physician		patient		1		1		k		k+1			100			100			0.9		3	0.25926
physician		patient		1		1		k		k+1			100			100			0.9		4	0.29630
physician		patient		1		1		k		k+1			100			100			0.9		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.8		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.8		2	0.21914
physician		patient		1		1		k		k+1			100			100			0.8		3	0.25926
physician		patient		1		1		k		k+1			100			100			0.8		4	0.29630
physician		patient		1		1		k		k+1			100			100			0.8		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.7		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.7		2	0.21914
physician		patient		1		1		k		k+1			100			100			0.7		3	0.25926
physician		patient		1		1		k		k+1			100			100			0.7		4	0.29630
physician		patient		1		1		k		k+1			100			100			0.7		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.6		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.6		2	0.21914
physician		patient		1		1		k		k+1			100			100			0.6		3	0.25926
physician		patient		1		1		k		k+1			100			100			0.6		4	0.29630
physician		patient		1		1		k		k+1			100			100			0.6		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.5		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.5		2	0.21914
physician		patient		1		1		k		k+1			100			100			0.5		3	0.25772
physician		patient		1		1		k		k+1			100			100			0.5		4	0.29630
physician		patient		1		1		k		k+1			100			100			0.5		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.4		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.4		2	0.21914
physician		patient		1		1		k		k+1			100			100			0.4		3	0.25772
physician		patient		1		1		k		k+1			100			100			0.4		4	0.29630
physician		patient		1		1		k		k+1			100			100			0.4		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.3		1	0.10648
physician		patient		1		1		k		k+1			100			100			0.3		2	0.22068
physician		patient		1		1		k		k+1			100			100			0.3		3	0.25926
physician		patient		1		1		k		k+1			100			100			0.3		4	0.29475
physician		patient		1		1		k		k+1			100			100			0.3		5	0.31327
physician		patient		1		1		k		k+1			100			100			0.2		1	0.12346
physician		patient		1		1		k		k+1			100			100			0.2		2	0.21759
physician		patient		1		1		k		k+1			100			100			0.2		3	0.26080
physician		patient		1		1		k		k+1			100			100			0.2		4	0.29784
physician		patient		1		1		k		k+1			100			100			0.2		5	0.31481
physician		patient		1		1		k		k+1			100			100			0.1		1	0.12346
physician		patient		1		1		k		k+1			100			100			0.1		2	0.22068
physician		patient		1		1		k		k+1			100			100			0.1		3	0.26543
physician		patient		1		1		k		k+1			100			100			0.1		4	0.29938
physician		patient		1		1		k		k+1			100			100			0.1		5	0.31481
physician		patient		1		1		k		k+1			100			100			0.0		1	0.20525
physician		patient		1		1		k		k+1			100			100			0.0		2	0.31327
physician		patient		1		1		k		k+1			100			100			0.0		3	0.34105
physician		patient		1		1		k		k+1			100			100			0.0		4	0.36883
physician		patient		1		1		k		k+1			100			100			0.0		5	0.38117


==> performance/Cutoffdate_evan_allterms/cutoffdate_0626/ziwei_combine_markov_hr_cutoffdate.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
    1		     0.1		    0.0		   1	0.20525		0.20525		0.04784
    1		     0.1		    0.0		   2	0.31327		0.31327		0.06790
    1		     0.1		    0.0		   3	0.34105		0.34105		0.07870
    1		     0.1		    0.0		   4	0.36883		0.36883		0.08333
    1		     0.1		    0.0		   5	0.38117		0.38117		0.08951
    1		     0.1		    0.1		   1	0.20525		0.20525		0.04784
    1		     0.1		    0.1		   2	0.31481		0.31327		0.06790
    1		     0.1		    0.1		   3	0.34722		0.34105		0.07870
    1		     0.1		    0.1		   4	0.37037		0.36883		0.08333
    1		     0.1		    0.1		   5	0.38735		0.38117		0.08951
    1		     0.1		    0.2		   1	0.20525		0.20525		0.04784
    1		     0.1		    0.2		   2	0.31327		0.31327		0.06790
    1		     0.1		    0.2		   3	0.34722		0.34105		0.07870
    1		     0.1		    0.2		   4	0.37037		0.36883		0.08333
    1		     0.1		    0.2		   5	0.38889		0.38117		0.08951
    1		     0.1		    0.3		   1	0.20370		0.20525		0.04784
    1		     0.1		    0.3		   2	0.31173		0.31327		0.06790
    1		     0.1		    0.3		   3	0.35031		0.34105		0.07870
    1		     0.1		    0.3		   4	0.37191		0.36883		0.08333
    1		     0.1		    0.3		   5	0.38889		0.38117		0.08951
    1		     0.1		    0.4		   1	0.20525		0.20525		0.04784
    1		     0.1		    0.4		   2	0.30401		0.31327		0.06790
    1		     0.1		    0.4		   3	0.34722		0.34105		0.07870
    1		     0.1		    0.4		   4	0.36883		0.36883		0.08333
    1		     0.1		    0.4		   5	0.38580		0.38117		0.08951
    1		     0.1		    0.5		   1	0.20525		0.20525		0.04784
    1		     0.1		    0.5		   2	0.30556		0.31327		0.06790
    1		     0.1		    0.5		   3	0.34105		0.34105		0.07870
    1		     0.1		    0.5		   4	0.37037		0.36883		0.08333
    1		     0.1		    0.5		   5	0.38117		0.38117		0.08951
    1		     0.1		    0.6		   1	0.20062		0.20525		0.04784
    1		     0.1		    0.6		   2	0.30401		0.31327		0.06790
    1		     0.1		    0.6		   3	0.34414		0.34105		0.07870
    1		     0.1		    0.6		   4	0.36883		0.36883		0.08333
    1		     0.1		    0.6		   5	0.37963		0.38117		0.08951
    1		     0.1		    0.7		   1	0.20679		0.20525		0.04784
    1		     0.1		    0.7		   2	0.29938		0.31327		0.06790
    1		     0.1		    0.7		   3	0.34414		0.34105		0.07870
    1		     0.1		    0.7		   4	0.36420		0.36883		0.08333
    1		     0.1		    0.7		   5	0.37963		0.38117		0.08951
    1		     0.1		    0.8		   1	0.20062		0.20525		0.04784
    1		     0.1		    0.8		   2	0.29784		0.31327		0.06790
    1		     0.1		    0.8		   3	0.33951		0.34105		0.07870
    1		     0.1		    0.8		   4	0.35957		0.36883		0.08333
    1		     0.1		    0.8		   5	0.37500		0.38117		0.08951
    1		     0.1		    0.9		   1	0.19753		0.20525		0.04784
    1		     0.1		    0.9		   2	0.28549		0.31327		0.06790
    1		     0.1		    0.9		   3	0.33179		0.34105		0.07870
    1		     0.1		    0.9		   4	0.35494		0.36883		0.08333
    1		     0.1		    0.9		   5	0.37346		0.38117		0.08951
    1		     0.1		    1.0		   1	0.04784		0.20525		0.04784
    1		     0.1		    1.0		   2	0.06790		0.31327		0.06790
    1		     0.1		    1.0		   3	0.07870		0.34105		0.07870
    1		     0.1		    1.0		   4	0.08333		0.36883		0.08333
    1		     0.1		    1.0		   5	0.08951		0.38117		0.08951
    1		     0.2		    0.0		   1	0.20525		0.20525		0.04321
    1		     0.2		    0.0		   2	0.31327		0.31327		0.05093
    1		     0.2		    0.0		   3	0.34105		0.34105		0.05864
    1		     0.2		    0.0		   4	0.36883		0.36883		0.05864
    1		     0.2		    0.0		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.1		   1	0.20525		0.20525		0.04321
    1		     0.2		    0.1		   2	0.31327		0.31327		0.05093
    1		     0.2		    0.1		   3	0.34568		0.34105		0.05864
    1		     0.2		    0.1		   4	0.36728		0.36883		0.05864
    1		     0.2		    0.1		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.2		   1	0.20525		0.20525		0.04321
    1		     0.2		    0.2		   2	0.31019		0.31327		0.05093
    1		     0.2		    0.2		   3	0.34568		0.34105		0.05864
    1		     0.2		    0.2		   4	0.36574		0.36883		0.05864
    1		     0.2		    0.2		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.3		   1	0.20216		0.20525		0.04321
    1		     0.2		    0.3		   2	0.30401		0.31327		0.05093
    1		     0.2		    0.3		   3	0.34414		0.34105		0.05864
    1		     0.2		    0.3		   4	0.36420		0.36883		0.05864
    1		     0.2		    0.3		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.4		   1	0.20370		0.20525		0.04321
    1		     0.2		    0.4		   2	0.29784		0.31327		0.05093
    1		     0.2		    0.4		   3	0.34105		0.34105		0.05864
    1		     0.2		    0.4		   4	0.36420		0.36883		0.05864
    1		     0.2		    0.4		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.5		   1	0.20370		0.20525		0.04321
    1		     0.2		    0.5		   2	0.29630		0.31327		0.05093
    1		     0.2		    0.5		   3	0.33642		0.34105		0.05864
    1		     0.2		    0.5		   4	0.36265		0.36883		0.05864
    1		     0.2		    0.5		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.6		   1	0.20062		0.20525		0.04321
    1		     0.2		    0.6		   2	0.29630		0.31327		0.05093
    1		     0.2		    0.6		   3	0.33642		0.34105		0.05864
    1		     0.2		    0.6		   4	0.36265		0.36883		0.05864
    1		     0.2		    0.6		   5	0.38117		0.38117		0.06019
    1		     0.2		    0.7		   1	0.20216		0.20525		0.04321
    1		     0.2		    0.7		   2	0.29167		0.31327		0.05093
    1		     0.2		    0.7		   3	0.33488		0.34105		0.05864
    1		     0.2		    0.7		   4	0.35957		0.36883		0.05864
    1		     0.2		    0.7		   5	0.37963		0.38117		0.06019
    1		     0.2		    0.8		   1	0.19907		0.20525		0.04321
    1		     0.2		    0.8		   2	0.28704		0.31327		0.05093
    1		     0.2		    0.8		   3	0.33333		0.34105		0.05864
    1		     0.2		    0.8		   4	0.36111		0.36883		0.05864
    1		     0.2		    0.8		   5	0.37963		0.38117		0.06019
    1		     0.2		    0.9		   1	0.19753		0.20525		0.04321
    1		     0.2		    0.9		   2	0.28395		0.31327		0.05093
    1		     0.2		    0.9		   3	0.33025		0.34105		0.05864
    1		     0.2		    0.9		   4	0.35802		0.36883		0.05864
    1		     0.2		    0.9		   5	0.37654		0.38117		0.06019
    1		     0.2		    1.0		   1	0.04321		0.20525		0.04321
    1		     0.2		    1.0		   2	0.05093		0.31327		0.05093
    1		     0.2		    1.0		   3	0.05864		0.34105		0.05864
    1		     0.2		    1.0		   4	0.05864		0.36883		0.05864
    1		     0.2		    1.0		   5	0.06019		0.38117		0.06019
    1		     0.3		    0.0		   1	0.20525		0.20525		0.04167
    1		     0.3		    0.0		   2	0.31327		0.31327		0.04938
    1		     0.3		    0.0		   3	0.34105		0.34105		0.05401
    1		     0.3		    0.0		   4	0.36883		0.36883		0.05401
    1		     0.3		    0.0		   5	0.38117		0.38117		0.05556
    1		     0.3		    0.1		   1	0.20525		0.20525		0.04167
    1		     0.3		    0.1		   2	0.31019		0.31327		0.04938
    1		     0.3		    0.1		   3	0.34259		0.34105		0.05401
    1		     0.3		    0.1		   4	0.36574		0.36883		0.05401
    1		     0.3		    0.1		   5	0.37809		0.38117		0.05556
    1		     0.3		    0.2		   1	0.20370		0.20525		0.04167
    1		     0.3		    0.2		   2	0.30710		0.31327		0.04938
    1		     0.3		    0.2		   3	0.34259		0.34105		0.05401
    1		     0.3		    0.2		   4	0.36574		0.36883		0.05401
    1		     0.3		    0.2		   5	0.37809		0.38117		0.05556
    1		     0.3		    0.3		   1	0.20216		0.20525		0.04167
    1		     0.3		    0.3		   2	0.30401		0.31327		0.04938
    1		     0.3		    0.3		   3	0.33951		0.34105		0.05401
    1		     0.3		    0.3		   4	0.36574		0.36883		0.05401
    1		     0.3		    0.3		   5	0.37809		0.38117		0.05556
    1		     0.3		    0.4		   1	0.20525		0.20525		0.04167
    1		     0.3		    0.4		   2	0.30247		0.31327		0.04938
    1		     0.3		    0.4		   3	0.34105		0.34105		0.05401
    1		     0.3		    0.4		   4	0.36574		0.36883		0.05401
    1		     0.3		    0.4		   5	0.37809		0.38117		0.05556
    1		     0.3		    0.5		   1	0.20525		0.20525		0.04167
    1		     0.3		    0.5		   2	0.30093		0.31327		0.04938
    1		     0.3		    0.5		   3	0.34105		0.34105		0.05401
    1		     0.3		    0.5		   4	0.36574		0.36883		0.05401
    1		     0.3		    0.5		   5	0.37809		0.38117		0.05556
    1		     0.3		    0.6		   1	0.20216		0.20525		0.04167
    1		     0.3		    0.6		   2	0.30093		0.31327		0.04938
    1		     0.3		    0.6		   3	0.33951		0.34105		0.05401
    1		     0.3		    0.6		   4	0.36574		0.36883		0.05401
    1		     0.3		    0.6		   5	0.37809		0.38117		0.05556
    1		     0.3		    0.7		   1	0.20370		0.20525		0.04167
    1		     0.3		    0.7		   2	0.29784		0.31327		0.04938
    1		     0.3		    0.7		   3	0.33796		0.34105		0.05401
    1		     0.3		    0.7		   4	0.36420		0.36883		0.05401
    1		     0.3		    0.7		   5	0.37654		0.38117		0.05556
    1		     0.3		    0.8		   1	0.20370		0.20525		0.04167
    1		     0.3		    0.8		   2	0.29630		0.31327		0.04938
    1		     0.3		    0.8		   3	0.33796		0.34105		0.05401
    1		     0.3		    0.8		   4	0.36420		0.36883		0.05401
    1		     0.3		    0.8		   5	0.37654		0.38117		0.05556
    1		     0.3		    0.9		   1	0.20216		0.20525		0.04167
    1		     0.3		    0.9		   2	0.29630		0.31327		0.04938
    1		     0.3		    0.9		   3	0.33796		0.34105		0.05401
    1		     0.3		    0.9		   4	0.36420		0.36883		0.05401
    1		     0.3		    0.9		   5	0.37654		0.38117		0.05556
    1		     0.3		    1.0		   1	0.04167		0.20525		0.04167
    1		     0.3		    1.0		   2	0.04938		0.31327		0.04938
    1		     0.3		    1.0		   3	0.05401		0.34105		0.05401
    1		     0.3		    1.0		   4	0.05401		0.36883		0.05401
    1		     0.3		    1.0		   5	0.05556		0.38117		0.05556
    1		     0.4		    0.0		   1	0.20525		0.20525		0.04012
    1		     0.4		    0.0		   2	0.31327		0.31327		0.04784
    1		     0.4		    0.0		   3	0.34105		0.34105		0.05247
    1		     0.4		    0.0		   4	0.36883		0.36883		0.05401
    1		     0.4		    0.0		   5	0.38117		0.38117		0.05401
    1		     0.4		    0.1		   1	0.20525		0.20525		0.04012
    1		     0.4		    0.1		   2	0.31019		0.31327		0.04784
    1		     0.4		    0.1		   3	0.34259		0.34105		0.05247
    1		     0.4		    0.1		   4	0.36574		0.36883		0.05401
    1		     0.4		    0.1		   5	0.37809		0.38117		0.05401
    1		     0.4		    0.2		   1	0.20370		0.20525		0.04012
    1		     0.4		    0.2		   2	0.30864		0.31327		0.04784
    1		     0.4		    0.2		   3	0.34259		0.34105		0.05247
    1		     0.4		    0.2		   4	0.36574		0.36883		0.05401
    1		     0.4		    0.2		   5	0.37809		0.38117		0.05401
    1		     0.4		    0.3		   1	0.20062		0.20525		0.04012
    1		     0.4		    0.3		   2	0.30556		0.31327		0.04784
    1		     0.4		    0.3		   3	0.34105		0.34105		0.05247
    1		     0.4		    0.3		   4	0.36574		0.36883		0.05401
    1		     0.4		    0.3		   5	0.37809		0.38117		0.05401
    1		     0.4		    0.4		   1	0.20370		0.20525		0.04012
    1		     0.4		    0.4		   2	0.30247		0.31327		0.04784
    1		     0.4		    0.4		   3	0.34105		0.34105		0.05247
    1		     0.4		    0.4		   4	0.36574		0.36883		0.05401
    1		     0.4		    0.4		   5	0.37809		0.38117		0.05401
    1		     0.4		    0.5		   1	0.20370		0.20525		0.04012
    1		     0.4		    0.5		   2	0.30093		0.31327		0.04784
    1		     0.4		    0.5		   3	0.34105		0.34105		0.05247
    1		     0.4		    0.5		   4	0.36574		0.36883		0.05401
    1		     0.4		    0.5		   5	0.37809		0.38117		0.05401
    1		     0.4		    0.6		   1	0.20216		0.20525		0.04012
    1		     0.4		    0.6		   2	0.30093		0.31327		0.04784
    1		     0.4		    0.6		   3	0.34105		0.34105		0.05247
    1		     0.4		    0.6		   4	0.36574		0.36883		0.05401
    1		     0.4		    0.6		   5	0.37809		0.38117		0.05401
    1		     0.4		    0.7		   1	0.20370		0.20525		0.04012
    1		     0.4		    0.7		   2	0.29938		0.31327		0.04784
    1		     0.4		    0.7		   3	0.33951		0.34105		0.05247
    1		     0.4		    0.7		   4	0.36420		0.36883		0.05401
    1		     0.4		    0.7		   5	0.37654		0.38117		0.05401
    1		     0.4		    0.8		   1	0.20370		0.20525		0.04012
    1		     0.4		    0.8		   2	0.29630		0.31327		0.04784
    1		     0.4		    0.8		   3	0.33951		0.34105		0.05247
    1		     0.4		    0.8		   4	0.36420		0.36883		0.05401
    1		     0.4		    0.8		   5	0.37654		0.38117		0.05401
    1		     0.4		    0.9		   1	0.20216		0.20525		0.04012
    1		     0.4		    0.9		   2	0.29630		0.31327		0.04784
    1		     0.4		    0.9		   3	0.33951		0.34105		0.05247
    1		     0.4		    0.9		   4	0.36420		0.36883		0.05401
    1		     0.4		    0.9		   5	0.37654		0.38117		0.05401
    1		     0.4		    1.0		   1	0.04012		0.20525		0.04012
    1		     0.4		    1.0		   2	0.04784		0.31327		0.04784
    1		     0.4		    1.0		   3	0.05247		0.34105		0.05247
    1		     0.4		    1.0		   4	0.05401		0.36883		0.05401
    1		     0.4		    1.0		   5	0.05401		0.38117		0.05401
    1		     0.5		    0.0		   1	0.20525		0.20525		0.04012
    1		     0.5		    0.0		   2	0.31327		0.31327		0.04784
    1		     0.5		    0.0		   3	0.34105		0.34105		0.05093
    1		     0.5		    0.0		   4	0.36883		0.36883		0.05093
    1		     0.5		    0.0		   5	0.38117		0.38117		0.05093
    1		     0.5		    0.1		   1	0.20525		0.20525		0.04012
    1		     0.5		    0.1		   2	0.31173		0.31327		0.04784
    1		     0.5		    0.1		   3	0.34105		0.34105		0.05093
    1		     0.5		    0.1		   4	0.36574		0.36883		0.05093
    1		     0.5		    0.1		   5	0.37809		0.38117		0.05093
    1		     0.5		    0.2		   1	0.20370		0.20525		0.04012
    1		     0.5		    0.2		   2	0.31019		0.31327		0.04784
    1		     0.5		    0.2		   3	0.34105		0.34105		0.05093
    1		     0.5		    0.2		   4	0.36420		0.36883		0.05093
    1		     0.5		    0.2		   5	0.37809		0.38117		0.05093
    1		     0.5		    0.3		   1	0.20062		0.20525		0.04012
    1		     0.5		    0.3		   2	0.30710		0.31327		0.04784
    1		     0.5		    0.3		   3	0.33951		0.34105		0.05093
    1		     0.5		    0.3		   4	0.36420		0.36883		0.05093
    1		     0.5		    0.3		   5	0.37809		0.38117		0.05093
    1		     0.5		    0.4		   1	0.20370		0.20525		0.04012
    1		     0.5		    0.4		   2	0.30401		0.31327		0.04784
    1		     0.5		    0.4		   3	0.33951		0.34105		0.05093
    1		     0.5		    0.4		   4	0.36420		0.36883		0.05093
    1		     0.5		    0.4		   5	0.37809		0.38117		0.05093
    1		     0.5		    0.5		   1	0.20370		0.20525		0.04012
    1		     0.5		    0.5		   2	0.30093		0.31327		0.04784
    1		     0.5		    0.5		   3	0.33951		0.34105		0.05093
    1		     0.5		    0.5		   4	0.36420		0.36883		0.05093
    1		     0.5		    0.5		   5	0.37809		0.38117		0.05093
    1		     0.5		    0.6		   1	0.20216		0.20525		0.04012
    1		     0.5		    0.6		   2	0.30093		0.31327		0.04784
    1		     0.5		    0.6		   3	0.33951		0.34105		0.05093
    1		     0.5		    0.6		   4	0.36420		0.36883		0.05093
    1		     0.5		    0.6		   5	0.37809		0.38117		0.05093
    1		     0.5		    0.7		   1	0.20370		0.20525		0.04012
    1		     0.5		    0.7		   2	0.29938		0.31327		0.04784
    1		     0.5		    0.7		   3	0.33796		0.34105		0.05093
    1		     0.5		    0.7		   4	0.36265		0.36883		0.05093
    1		     0.5		    0.7		   5	0.37654		0.38117		0.05093
    1		     0.5		    0.8		   1	0.20370		0.20525		0.04012
    1		     0.5		    0.8		   2	0.29784		0.31327		0.04784
    1		     0.5		    0.8		   3	0.33796		0.34105		0.05093
    1		     0.5		    0.8		   4	0.36265		0.36883		0.05093
    1		     0.5		    0.8		   5	0.37654		0.38117		0.05093
    1		     0.5		    0.9		   1	0.20216		0.20525		0.04012
    1		     0.5		    0.9		   2	0.29784		0.31327		0.04784
    1		     0.5		    0.9		   3	0.33796		0.34105		0.05093
    1		     0.5		    0.9		   4	0.36265		0.36883		0.05093
    1		     0.5		    0.9		   5	0.37654		0.38117		0.05093
    1		     0.5		    1.0		   1	0.04012		0.20525		0.04012
    1		     0.5		    1.0		   2	0.04784		0.31327		0.04784
    1		     0.5		    1.0		   3	0.05093		0.34105		0.05093
    1		     0.5		    1.0		   4	0.05093		0.36883		0.05093
    1		     0.5		    1.0		   5	0.05093		0.38117		0.05093
    1		     0.6		    0.0		   1	0.20525		0.20525		0.03704
    1		     0.6		    0.0		   2	0.31327		0.31327		0.04475
    1		     0.6		    0.0		   3	0.34105		0.34105		0.04630
    1		     0.6		    0.0		   4	0.36883		0.36883		0.04630
    1		     0.6		    0.0		   5	0.38117		0.38117		0.04630
    1		     0.6		    0.1		   1	0.20525		0.20525		0.03704
    1		     0.6		    0.1		   2	0.31173		0.31327		0.04475
    1		     0.6		    0.1		   3	0.34105		0.34105		0.04630
    1		     0.6		    0.1		   4	0.36574		0.36883		0.04630
    1		     0.6		    0.1		   5	0.37809		0.38117		0.04630
    1		     0.6		    0.2		   1	0.20370		0.20525		0.03704
    1		     0.6		    0.2		   2	0.30710		0.31327		0.04475
    1		     0.6		    0.2		   3	0.34105		0.34105		0.04630
    1		     0.6		    0.2		   4	0.36420		0.36883		0.04630
    1		     0.6		    0.2		   5	0.37809		0.38117		0.04630
    1		     0.6		    0.3		   1	0.20062		0.20525		0.03704
    1		     0.6		    0.3		   2	0.30401		0.31327		0.04475
    1		     0.6		    0.3		   3	0.33951		0.34105		0.04630
    1		     0.6		    0.3		   4	0.36420		0.36883		0.04630
    1		     0.6		    0.3		   5	0.37809		0.38117		0.04630
    1		     0.6		    0.4		   1	0.20062		0.20525		0.03704
    1		     0.6		    0.4		   2	0.30247		0.31327		0.04475
    1		     0.6		    0.4		   3	0.33951		0.34105		0.04630
    1		     0.6		    0.4		   4	0.36420		0.36883		0.04630
    1		     0.6		    0.4		   5	0.37809		0.38117		0.04630
    1		     0.6		    0.5		   1	0.20062		0.20525		0.03704
    1		     0.6		    0.5		   2	0.29784		0.31327		0.04475
    1		     0.6		    0.5		   3	0.33951		0.34105		0.04630
    1		     0.6		    0.5		   4	0.36420		0.36883		0.04630
    1		     0.6		    0.5		   5	0.37809		0.38117		0.04630
    1		     0.6		    0.6		   1	0.19907		0.20525		0.03704
    1		     0.6		    0.6		   2	0.29784		0.31327		0.04475
    1		     0.6		    0.6		   3	0.33951		0.34105		0.04630
    1		     0.6		    0.6		   4	0.36420		0.36883		0.04630
    1		     0.6		    0.6		   5	0.37809		0.38117		0.04630
    1		     0.6		    0.7		   1	0.20062		0.20525		0.03704
    1		     0.6		    0.7		   2	0.29630		0.31327		0.04475
    1		     0.6		    0.7		   3	0.33796		0.34105		0.04630
    1		     0.6		    0.7		   4	0.36265		0.36883		0.04630
    1		     0.6		    0.7		   5	0.37654		0.38117		0.04630
    1		     0.6		    0.8		   1	0.20062		0.20525		0.03704
    1		     0.6		    0.8		   2	0.29630		0.31327		0.04475
    1		     0.6		    0.8		   3	0.33796		0.34105		0.04630
    1		     0.6		    0.8		   4	0.36265		0.36883		0.04630
    1		     0.6		    0.8		   5	0.37654		0.38117		0.04630
    1		     0.6		    0.9		   1	0.19907		0.20525		0.03704
    1		     0.6		    0.9		   2	0.29630		0.31327		0.04475
    1		     0.6		    0.9		   3	0.33796		0.34105		0.04630
    1		     0.6		    0.9		   4	0.36265		0.36883		0.04630
    1		     0.6		    0.9		   5	0.37654		0.38117		0.04630
    1		     0.6		    1.0		   1	0.03704		0.20525		0.03704
    1		     0.6		    1.0		   2	0.04475		0.31327		0.04475
    1		     0.6		    1.0		   3	0.04630		0.34105		0.04630
    1		     0.6		    1.0		   4	0.04630		0.36883		0.04630
    1		     0.6		    1.0		   5	0.04630		0.38117		0.04630
    1		     0.7		    0.0		   1	0.20525		0.20525		0.03086
    1		     0.7		    0.0		   2	0.31327		0.31327		0.03395
    1		     0.7		    0.0		   3	0.34105		0.34105		0.03549
    1		     0.7		    0.0		   4	0.36883		0.36883		0.03549
    1		     0.7		    0.0		   5	0.38117		0.38117		0.03549
    1		     0.7		    0.1		   1	0.20525		0.20525		0.03086
    1		     0.7		    0.1		   2	0.31173		0.31327		0.03395
    1		     0.7		    0.1		   3	0.34105		0.34105		0.03549
    1		     0.7		    0.1		   4	0.36574		0.36883		0.03549
    1		     0.7		    0.1		   5	0.37809		0.38117		0.03549
    1		     0.7		    0.2		   1	0.20370		0.20525		0.03086
    1		     0.7		    0.2		   2	0.30710		0.31327		0.03395
    1		     0.7		    0.2		   3	0.34105		0.34105		0.03549
    1		     0.7		    0.2		   4	0.36420		0.36883		0.03549
    1		     0.7		    0.2		   5	0.37809		0.38117		0.03549
    1		     0.7		    0.3		   1	0.20062		0.20525		0.03086
    1		     0.7		    0.3		   2	0.30401		0.31327		0.03395
    1		     0.7		    0.3		   3	0.33951		0.34105		0.03549
    1		     0.7		    0.3		   4	0.36420		0.36883		0.03549
    1		     0.7		    0.3		   5	0.37809		0.38117		0.03549
    1		     0.7		    0.4		   1	0.19907		0.20525		0.03086
    1		     0.7		    0.4		   2	0.30247		0.31327		0.03395
    1		     0.7		    0.4		   3	0.33951		0.34105		0.03549
    1		     0.7		    0.4		   4	0.36420		0.36883		0.03549
    1		     0.7		    0.4		   5	0.37809		0.38117		0.03549
    1		     0.7		    0.5		   1	0.19753		0.20525		0.03086
    1		     0.7		    0.5		   2	0.29938		0.31327		0.03395
    1		     0.7		    0.5		   3	0.33951		0.34105		0.03549
    1		     0.7		    0.5		   4	0.36420		0.36883		0.03549
    1		     0.7		    0.5		   5	0.37809		0.38117		0.03549
    1		     0.7		    0.6		   1	0.19599		0.20525		0.03086
    1		     0.7		    0.6		   2	0.29938		0.31327		0.03395
    1		     0.7		    0.6		   3	0.33951		0.34105		0.03549
    1		     0.7		    0.6		   4	0.36420		0.36883		0.03549
    1		     0.7		    0.6		   5	0.37809		0.38117		0.03549
    1		     0.7		    0.7		   1	0.19599		0.20525		0.03086
    1		     0.7		    0.7		   2	0.29784		0.31327		0.03395
    1		     0.7		    0.7		   3	0.33796		0.34105		0.03549
    1		     0.7		    0.7		   4	0.36265		0.36883		0.03549
    1		     0.7		    0.7		   5	0.37654		0.38117		0.03549
    1		     0.7		    0.8		   1	0.19599		0.20525		0.03086
    1		     0.7		    0.8		   2	0.29784		0.31327		0.03395
    1		     0.7		    0.8		   3	0.33796		0.34105		0.03549
    1		     0.7		    0.8		   4	0.36265		0.36883		0.03549
    1		     0.7		    0.8		   5	0.37654		0.38117		0.03549
    1		     0.7		    0.9		   1	0.19599		0.20525		0.03086
    1		     0.7		    0.9		   2	0.29784		0.31327		0.03395
    1		     0.7		    0.9		   3	0.33796		0.34105		0.03549
    1		     0.7		    0.9		   4	0.36265		0.36883		0.03549
    1		     0.7		    0.9		   5	0.37654		0.38117		0.03549
    1		     0.7		    1.0		   1	0.03086		0.20525		0.03086
    1		     0.7		    1.0		   2	0.03395		0.31327		0.03395
    1		     0.7		    1.0		   3	0.03549		0.34105		0.03549
    1		     0.7		    1.0		   4	0.03549		0.36883		0.03549
    1		     0.7		    1.0		   5	0.03549		0.38117		0.03549
    1		     0.8		    0.0		   1	0.20525		0.20525		0.02624
    1		     0.8		    0.0		   2	0.31327		0.31327		0.02778
    1		     0.8		    0.0		   3	0.34105		0.34105		0.02932
    1		     0.8		    0.0		   4	0.36883		0.36883		0.02932
    1		     0.8		    0.0		   5	0.38117		0.38117		0.02932
    1		     0.8		    0.1		   1	0.20525		0.20525		0.02624
    1		     0.8		    0.1		   2	0.31173		0.31327		0.02778
    1		     0.8		    0.1		   3	0.34105		0.34105		0.02932
    1		     0.8		    0.1		   4	0.36574		0.36883		0.02932
    1		     0.8		    0.1		   5	0.37809		0.38117		0.02932
    1		     0.8		    0.2		   1	0.20370		0.20525		0.02624
    1		     0.8		    0.2		   2	0.30710		0.31327		0.02778
    1		     0.8		    0.2		   3	0.34105		0.34105		0.02932
    1		     0.8		    0.2		   4	0.36420		0.36883		0.02932
    1		     0.8		    0.2		   5	0.37809		0.38117		0.02932
    1		     0.8		    0.3		   1	0.20062		0.20525		0.02624
    1		     0.8		    0.3		   2	0.30710		0.31327		0.02778
    1		     0.8		    0.3		   3	0.33951		0.34105		0.02932
    1		     0.8		    0.3		   4	0.36420		0.36883		0.02932
    1		     0.8		    0.3		   5	0.37809		0.38117		0.02932
    1		     0.8		    0.4		   1	0.19753		0.20525		0.02624
    1		     0.8		    0.4		   2	0.30710		0.31327		0.02778
    1		     0.8		    0.4		   3	0.33951		0.34105		0.02932
    1		     0.8		    0.4		   4	0.36420		0.36883		0.02932
    1		     0.8		    0.4		   5	0.37809		0.38117		0.02932
    1		     0.8		    0.5		   1	0.19753		0.20525		0.02624
    1		     0.8		    0.5		   2	0.30401		0.31327		0.02778
    1		     0.8		    0.5		   3	0.33951		0.34105		0.02932
    1		     0.8		    0.5		   4	0.36420		0.36883		0.02932
    1		     0.8		    0.5		   5	0.37809		0.38117		0.02932
    1		     0.8		    0.6		   1	0.19599		0.20525		0.02624
    1		     0.8		    0.6		   2	0.30247		0.31327		0.02778
    1		     0.8		    0.6		   3	0.33951		0.34105		0.02932
    1		     0.8		    0.6		   4	0.36420		0.36883		0.02932
    1		     0.8		    0.6		   5	0.37809		0.38117		0.02932
    1		     0.8		    0.7		   1	0.19599		0.20525		0.02624
    1		     0.8		    0.7		   2	0.30247		0.31327		0.02778
    1		     0.8		    0.7		   3	0.33796		0.34105		0.02932
    1		     0.8		    0.7		   4	0.36265		0.36883		0.02932
    1		     0.8		    0.7		   5	0.37654		0.38117		0.02932
    1		     0.8		    0.8		   1	0.19599		0.20525		0.02624
    1		     0.8		    0.8		   2	0.30247		0.31327		0.02778
    1		     0.8		    0.8		   3	0.33796		0.34105		0.02932
    1		     0.8		    0.8		   4	0.36265		0.36883		0.02932
    1		     0.8		    0.8		   5	0.37654		0.38117		0.02932
    1		     0.8		    0.9		   1	0.19599		0.20525		0.02624
    1		     0.8		    0.9		   2	0.30247		0.31327		0.02778
    1		     0.8		    0.9		   3	0.33796		0.34105		0.02932
    1		     0.8		    0.9		   4	0.36265		0.36883		0.02932
    1		     0.8		    0.9		   5	0.37654		0.38117		0.02932
    1		     0.8		    1.0		   1	0.02624		0.20525		0.02624
    1		     0.8		    1.0		   2	0.02778		0.31327		0.02778
    1		     0.8		    1.0		   3	0.02932		0.34105		0.02932
    1		     0.8		    1.0		   4	0.02932		0.36883		0.02932
    1		     0.8		    1.0		   5	0.02932		0.38117		0.02932
    1		     0.9		    0.0		   1	0.20525		0.20525		0.02624
    1		     0.9		    0.0		   2	0.31327		0.31327		0.02778
    1		     0.9		    0.0		   3	0.34105		0.34105		0.02932
    1		     0.9		    0.0		   4	0.36883		0.36883		0.02932
    1		     0.9		    0.0		   5	0.38117		0.38117		0.02932
    1		     0.9		    0.1		   1	0.20525		0.20525		0.02624
    1		     0.9		    0.1		   2	0.31173		0.31327		0.02778
    1		     0.9		    0.1		   3	0.34105		0.34105		0.02932
    1		     0.9		    0.1		   4	0.36574		0.36883		0.02932
    1		     0.9		    0.1		   5	0.37809		0.38117		0.02932
    1		     0.9		    0.2		   1	0.20370		0.20525		0.02624
    1		     0.9		    0.2		   2	0.30710		0.31327		0.02778
    1		     0.9		    0.2		   3	0.34105		0.34105		0.02932
    1		     0.9		    0.2		   4	0.36420		0.36883		0.02932
    1		     0.9		    0.2		   5	0.37809		0.38117		0.02932
    1		     0.9		    0.3		   1	0.20062		0.20525		0.02624
    1		     0.9		    0.3		   2	0.30710		0.31327		0.02778
    1		     0.9		    0.3		   3	0.33951		0.34105		0.02932
    1		     0.9		    0.3		   4	0.36420		0.36883		0.02932
    1		     0.9		    0.3		   5	0.37809		0.38117		0.02932
    1		     0.9		    0.4		   1	0.19753		0.20525		0.02624
    1		     0.9		    0.4		   2	0.30710		0.31327		0.02778
    1		     0.9		    0.4		   3	0.33951		0.34105		0.02932
    1		     0.9		    0.4		   4	0.36420		0.36883		0.02932
    1		     0.9		    0.4		   5	0.37809		0.38117		0.02932
    1		     0.9		    0.5		   1	0.19753		0.20525		0.02624
    1		     0.9		    0.5		   2	0.30401		0.31327		0.02778
    1		     0.9		    0.5		   3	0.33951		0.34105		0.02932
    1		     0.9		    0.5		   4	0.36420		0.36883		0.02932
    1		     0.9		    0.5		   5	0.37809		0.38117		0.02932
    1		     0.9		    0.6		   1	0.19599		0.20525		0.02624
    1		     0.9		    0.6		   2	0.30247		0.31327		0.02778
    1		     0.9		    0.6		   3	0.33951		0.34105		0.02932
    1		     0.9		    0.6		   4	0.36420		0.36883		0.02932
    1		     0.9		    0.6		   5	0.37809		0.38117		0.02932
    1		     0.9		    0.7		   1	0.19599		0.20525		0.02624
    1		     0.9		    0.7		   2	0.30247		0.31327		0.02778
    1		     0.9		    0.7		   3	0.33796		0.34105		0.02932
    1		     0.9		    0.7		   4	0.36265		0.36883		0.02932
    1		     0.9		    0.7		   5	0.37654		0.38117		0.02932
    1		     0.9		    0.8		   1	0.19599		0.20525		0.02624
    1		     0.9		    0.8		   2	0.30247		0.31327		0.02778
    1		     0.9		    0.8		   3	0.33796		0.34105		0.02932
    1		     0.9		    0.8		   4	0.36265		0.36883		0.02932
    1		     0.9		    0.8		   5	0.37654		0.38117		0.02932
    1		     0.9		    0.9		   1	0.19599		0.20525		0.02624
    1		     0.9		    0.9		   2	0.30247		0.31327		0.02778
    1		     0.9		    0.9		   3	0.33796		0.34105		0.02932
    1		     0.9		    0.9		   4	0.36265		0.36883		0.02932
    1		     0.9		    0.9		   5	0.37654		0.38117		0.02932
    1		     0.9		    1.0		   1	0.02624		0.20525		0.02624
    1		     0.9		    1.0		   2	0.02778		0.31327		0.02778
    1		     0.9		    1.0		   3	0.02932		0.34105		0.02932
    1		     0.9		    1.0		   4	0.02932		0.36883		0.02932
    1		     0.9		    1.0		   5	0.02932		0.38117		0.02932
    1		     1.0		    0.0		   1	0.20525		0.20525		0.02624
    1		     1.0		    0.0		   2	0.31327		0.31327		0.02778
    1		     1.0		    0.0		   3	0.34105		0.34105		0.02932
    1		     1.0		    0.0		   4	0.36883		0.36883		0.02932
    1		     1.0		    0.0		   5	0.38117		0.38117		0.02932
    1		     1.0		    0.1		   1	0.20525		0.20525		0.02624
    1		     1.0		    0.1		   2	0.31173		0.31327		0.02778
    1		     1.0		    0.1		   3	0.34105		0.34105		0.02932
    1		     1.0		    0.1		   4	0.36574		0.36883		0.02932
    1		     1.0		    0.1		   5	0.37809		0.38117		0.02932
    1		     1.0		    0.2		   1	0.20370		0.20525		0.02624
    1		     1.0		    0.2		   2	0.30710		0.31327		0.02778
    1		     1.0		    0.2		   3	0.34105		0.34105		0.02932
    1		     1.0		    0.2		   4	0.36420		0.36883		0.02932
    1		     1.0		    0.2		   5	0.37809		0.38117		0.02932
    1		     1.0		    0.3		   1	0.20062		0.20525		0.02624
    1		     1.0		    0.3		   2	0.30710		0.31327		0.02778
    1		     1.0		    0.3		   3	0.33951		0.34105		0.02932
    1		     1.0		    0.3		   4	0.36420		0.36883		0.02932
    1		     1.0		    0.3		   5	0.37809		0.38117		0.02932
    1		     1.0		    0.4		   1	0.19753		0.20525		0.02624
    1		     1.0		    0.4		   2	0.30710		0.31327		0.02778
    1		     1.0		    0.4		   3	0.33951		0.34105		0.02932
    1		     1.0		    0.4		   4	0.36420		0.36883		0.02932
    1		     1.0		    0.4		   5	0.37809		0.38117		0.02932
    1		     1.0		    0.5		   1	0.19753		0.20525		0.02624
    1		     1.0		    0.5		   2	0.30401		0.31327		0.02778
    1		     1.0		    0.5		   3	0.33951		0.34105		0.02932
    1		     1.0		    0.5		   4	0.36420		0.36883		0.02932
    1		     1.0		    0.5		   5	0.37809		0.38117		0.02932
    1		     1.0		    0.6		   1	0.19599		0.20525		0.02624
    1		     1.0		    0.6		   2	0.30247		0.31327		0.02778
    1		     1.0		    0.6		   3	0.33951		0.34105		0.02932
    1		     1.0		    0.6		   4	0.36420		0.36883		0.02932
    1		     1.0		    0.6		   5	0.37809		0.38117		0.02932
    1		     1.0		    0.7		   1	0.19599		0.20525		0.02624
    1		     1.0		    0.7		   2	0.30247		0.31327		0.02778
    1		     1.0		    0.7		   3	0.33796		0.34105		0.02932
    1		     1.0		    0.7		   4	0.36265		0.36883		0.02932
    1		     1.0		    0.7		   5	0.37654		0.38117		0.02932
    1		     1.0		    0.8		   1	0.19599		0.20525		0.02624
    1		     1.0		    0.8		   2	0.30247		0.31327		0.02778
    1		     1.0		    0.8		   3	0.33796		0.34105		0.02932
    1		     1.0		    0.8		   4	0.36265		0.36883		0.02932
    1		     1.0		    0.8		   5	0.37654		0.38117		0.02932
    1		     1.0		    0.9		   1	0.19599		0.20525		0.02624
    1		     1.0		    0.9		   2	0.30247		0.31327		0.02778
    1		     1.0		    0.9		   3	0.33796		0.34105		0.02932
    1		     1.0		    0.9		   4	0.36265		0.36883		0.02932
    1		     1.0		    0.9		   5	0.37654		0.38117		0.02932
    1		     1.0		    1.0		   1	0.02624		0.20525		0.02624
    1		     1.0		    1.0		   2	0.02778		0.31327		0.02778
    1		     1.0		    1.0		   3	0.02932		0.34105		0.02932
    1		     1.0		    1.0		   4	0.02932		0.36883		0.02932
    1		     1.0		    1.0		   5	0.02932		0.38117		0.02932
    5		     0.1		    0.0		   1	0.20525		0.20525		0.10031
    5		     0.1		    0.0		   2	0.31327		0.31327		0.13889
    5		     0.1		    0.0		   3	0.34105		0.34105		0.15278
    5		     0.1		    0.0		   4	0.36883		0.36883		0.16049
    5		     0.1		    0.0		   5	0.38117		0.38117		0.16512
    5		     0.1		    0.1		   1	0.20525		0.20525		0.10031
    5		     0.1		    0.1		   2	0.31636		0.31327		0.13889
    5		     0.1		    0.1		   3	0.35185		0.34105		0.15278
    5		     0.1		    0.1		   4	0.37963		0.36883		0.16049
    5		     0.1		    0.1		   5	0.39043		0.38117		0.16512
    5		     0.1		    0.2		   1	0.20525		0.20525		0.10031
    5		     0.1		    0.2		   2	0.31790		0.31327		0.13889
    5		     0.1		    0.2		   3	0.35494		0.34105		0.15278
    5		     0.1		    0.2		   4	0.37809		0.36883		0.16049
    5		     0.1		    0.2		   5	0.39043		0.38117		0.16512
    5		     0.1		    0.3		   1	0.20525		0.20525		0.10031
    5		     0.1		    0.3		   2	0.31944		0.31327		0.13889
    5		     0.1		    0.3		   3	0.35494		0.34105		0.15278
    5		     0.1		    0.3		   4	0.37809		0.36883		0.16049
    5		     0.1		    0.3		   5	0.39198		0.38117		0.16512
    5		     0.1		    0.4		   1	0.20525		0.20525		0.10031
    5		     0.1		    0.4		   2	0.31944		0.31327		0.13889
    5		     0.1		    0.4		   3	0.35340		0.34105		0.15278
    5		     0.1		    0.4		   4	0.38117		0.36883		0.16049
    5		     0.1		    0.4		   5	0.39198		0.38117		0.16512
    5		     0.1		    0.5		   1	0.20833		0.20525		0.10031
    5		     0.1		    0.5		   2	0.31636		0.31327		0.13889
    5		     0.1		    0.5		   3	0.35494		0.34105		0.15278
    5		     0.1		    0.5		   4	0.38272		0.36883		0.16049
    5		     0.1		    0.5		   5	0.39352		0.38117		0.16512
    5		     0.1		    0.6		   1	0.21142		0.20525		0.10031
    5		     0.1		    0.6		   2	0.31327		0.31327		0.13889
    5		     0.1		    0.6		   3	0.35494		0.34105		0.15278
    5		     0.1		    0.6		   4	0.38272		0.36883		0.16049
    5		     0.1		    0.6		   5	0.39352		0.38117		0.16512
    5		     0.1		    0.7		   1	0.21451		0.20525		0.10031
    5		     0.1		    0.7		   2	0.31019		0.31327		0.13889
    5		     0.1		    0.7		   3	0.35185		0.34105		0.15278
    5		     0.1		    0.7		   4	0.38117		0.36883		0.16049
    5		     0.1		    0.7		   5	0.39198		0.38117		0.16512
    5		     0.1		    0.8		   1	0.21451		0.20525		0.10031
    5		     0.1		    0.8		   2	0.30710		0.31327		0.13889
    5		     0.1		    0.8		   3	0.34877		0.34105		0.15278
    5		     0.1		    0.8		   4	0.37963		0.36883		0.16049
    5		     0.1		    0.8		   5	0.38735		0.38117		0.16512
    5		     0.1		    0.9		   1	0.21296		0.20525		0.10031
    5		     0.1		    0.9		   2	0.30556		0.31327		0.13889
    5		     0.1		    0.9		   3	0.34722		0.34105		0.15278
    5		     0.1		    0.9		   4	0.37191		0.36883		0.16049
    5		     0.1		    0.9		   5	0.38580		0.38117		0.16512
    5		     0.1		    1.0		   1	0.10031		0.20525		0.10031
    5		     0.1		    1.0		   2	0.13889		0.31327		0.13889
    5		     0.1		    1.0		   3	0.15278		0.34105		0.15278
    5		     0.1		    1.0		   4	0.16049		0.36883		0.16049
    5		     0.1		    1.0		   5	0.16512		0.38117		0.16512
    5		     0.2		    0.0		   1	0.20525		0.20525		0.08951
    5		     0.2		    0.0		   2	0.31327		0.31327		0.12500
    5		     0.2		    0.0		   3	0.34105		0.34105		0.13580
    5		     0.2		    0.0		   4	0.36883		0.36883		0.14198
    5		     0.2		    0.0		   5	0.38117		0.38117		0.14352
    5		     0.2		    0.1		   1	0.20525		0.20525		0.08951
    5		     0.2		    0.1		   2	0.31481		0.31327		0.12500
    5		     0.2		    0.1		   3	0.34722		0.34105		0.13580
    5		     0.2		    0.1		   4	0.37654		0.36883		0.14198
    5		     0.2		    0.1		   5	0.38426		0.38117		0.14352
    5		     0.2		    0.2		   1	0.20525		0.20525		0.08951
    5		     0.2		    0.2		   2	0.31636		0.31327		0.12500
    5		     0.2		    0.2		   3	0.35031		0.34105		0.13580
    5		     0.2		    0.2		   4	0.37500		0.36883		0.14198
    5		     0.2		    0.2		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.3		   1	0.20525		0.20525		0.08951
    5		     0.2		    0.3		   2	0.31636		0.31327		0.12500
    5		     0.2		    0.3		   3	0.35185		0.34105		0.13580
    5		     0.2		    0.3		   4	0.37500		0.36883		0.14198
    5		     0.2		    0.3		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.4		   1	0.20679		0.20525		0.08951
    5		     0.2		    0.4		   2	0.31327		0.31327		0.12500
    5		     0.2		    0.4		   3	0.35185		0.34105		0.13580
    5		     0.2		    0.4		   4	0.37654		0.36883		0.14198
    5		     0.2		    0.4		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.5		   1	0.20679		0.20525		0.08951
    5		     0.2		    0.5		   2	0.31019		0.31327		0.12500
    5		     0.2		    0.5		   3	0.35185		0.34105		0.13580
    5		     0.2		    0.5		   4	0.37654		0.36883		0.14198
    5		     0.2		    0.5		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.6		   1	0.20988		0.20525		0.08951
    5		     0.2		    0.6		   2	0.31019		0.31327		0.12500
    5		     0.2		    0.6		   3	0.34722		0.34105		0.13580
    5		     0.2		    0.6		   4	0.37500		0.36883		0.14198
    5		     0.2		    0.6		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.7		   1	0.20988		0.20525		0.08951
    5		     0.2		    0.7		   2	0.30401		0.31327		0.12500
    5		     0.2		    0.7		   3	0.34259		0.34105		0.13580
    5		     0.2		    0.7		   4	0.37500		0.36883		0.14198
    5		     0.2		    0.7		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.8		   1	0.20833		0.20525		0.08951
    5		     0.2		    0.8		   2	0.30093		0.31327		0.12500
    5		     0.2		    0.8		   3	0.34259		0.34105		0.13580
    5		     0.2		    0.8		   4	0.37500		0.36883		0.14198
    5		     0.2		    0.8		   5	0.38580		0.38117		0.14352
    5		     0.2		    0.9		   1	0.20679		0.20525		0.08951
    5		     0.2		    0.9		   2	0.29630		0.31327		0.12500
    5		     0.2		    0.9		   3	0.33796		0.34105		0.13580
    5		     0.2		    0.9		   4	0.37191		0.36883		0.14198
    5		     0.2		    0.9		   5	0.38580		0.38117		0.14352
    5		     0.2		    1.0		   1	0.08951		0.20525		0.08951
    5		     0.2		    1.0		   2	0.12500		0.31327		0.12500
    5		     0.2		    1.0		   3	0.13580		0.34105		0.13580
    5		     0.2		    1.0		   4	0.14198		0.36883		0.14198
    5		     0.2		    1.0		   5	0.14352		0.38117		0.14352
    5		     0.3		    0.0		   1	0.20525		0.20525		0.08951
    5		     0.3		    0.0		   2	0.31327		0.31327		0.12191
    5		     0.3		    0.0		   3	0.34105		0.34105		0.12654
    5		     0.3		    0.0		   4	0.36883		0.36883		0.13117
    5		     0.3		    0.0		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.1		   1	0.20525		0.20525		0.08951
    5		     0.3		    0.1		   2	0.31327		0.31327		0.12191
    5		     0.3		    0.1		   3	0.34414		0.34105		0.12654
    5		     0.3		    0.1		   4	0.37191		0.36883		0.13117
    5		     0.3		    0.1		   5	0.37963		0.38117		0.13272
    5		     0.3		    0.2		   1	0.20370		0.20525		0.08951
    5		     0.3		    0.2		   2	0.31327		0.31327		0.12191
    5		     0.3		    0.2		   3	0.34722		0.34105		0.12654
    5		     0.3		    0.2		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.2		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.3		   1	0.20525		0.20525		0.08951
    5		     0.3		    0.3		   2	0.31327		0.31327		0.12191
    5		     0.3		    0.3		   3	0.34877		0.34105		0.12654
    5		     0.3		    0.3		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.3		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.4		   1	0.20679		0.20525		0.08951
    5		     0.3		    0.4		   2	0.31019		0.31327		0.12191
    5		     0.3		    0.4		   3	0.34877		0.34105		0.12654
    5		     0.3		    0.4		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.4		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.5		   1	0.20679		0.20525		0.08951
    5		     0.3		    0.5		   2	0.30864		0.31327		0.12191
    5		     0.3		    0.5		   3	0.34722		0.34105		0.12654
    5		     0.3		    0.5		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.5		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.6		   1	0.20988		0.20525		0.08951
    5		     0.3		    0.6		   2	0.31019		0.31327		0.12191
    5		     0.3		    0.6		   3	0.34414		0.34105		0.12654
    5		     0.3		    0.6		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.6		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.7		   1	0.20988		0.20525		0.08951
    5		     0.3		    0.7		   2	0.30864		0.31327		0.12191
    5		     0.3		    0.7		   3	0.34259		0.34105		0.12654
    5		     0.3		    0.7		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.7		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.8		   1	0.20988		0.20525		0.08951
    5		     0.3		    0.8		   2	0.30247		0.31327		0.12191
    5		     0.3		    0.8		   3	0.34414		0.34105		0.12654
    5		     0.3		    0.8		   4	0.37037		0.36883		0.13117
    5		     0.3		    0.8		   5	0.38117		0.38117		0.13272
    5		     0.3		    0.9		   1	0.20988		0.20525		0.08951
    5		     0.3		    0.9		   2	0.30247		0.31327		0.12191
    5		     0.3		    0.9		   3	0.33951		0.34105		0.12654
    5		     0.3		    0.9		   4	0.36883		0.36883		0.13117
    5		     0.3		    0.9		   5	0.37963		0.38117		0.13272
    5		     0.3		    1.0		   1	0.08951		0.20525		0.08951
    5		     0.3		    1.0		   2	0.12191		0.31327		0.12191
    5		     0.3		    1.0		   3	0.12654		0.34105		0.12654
    5		     0.3		    1.0		   4	0.13117		0.36883		0.13117
    5		     0.3		    1.0		   5	0.13272		0.38117		0.13272
    5		     0.4		    0.0		   1	0.20525		0.20525		0.08796
    5		     0.4		    0.0		   2	0.31327		0.31327		0.12191
    5		     0.4		    0.0		   3	0.34105		0.34105		0.12500
    5		     0.4		    0.0		   4	0.36883		0.36883		0.13117
    5		     0.4		    0.0		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.1		   1	0.20525		0.20525		0.08796
    5		     0.4		    0.1		   2	0.31327		0.31327		0.12191
    5		     0.4		    0.1		   3	0.34414		0.34105		0.12500
    5		     0.4		    0.1		   4	0.37191		0.36883		0.13117
    5		     0.4		    0.1		   5	0.37963		0.38117		0.13117
    5		     0.4		    0.2		   1	0.20370		0.20525		0.08796
    5		     0.4		    0.2		   2	0.31327		0.31327		0.12191
    5		     0.4		    0.2		   3	0.34722		0.34105		0.12500
    5		     0.4		    0.2		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.2		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.3		   1	0.20525		0.20525		0.08796
    5		     0.4		    0.3		   2	0.31327		0.31327		0.12191
    5		     0.4		    0.3		   3	0.34877		0.34105		0.12500
    5		     0.4		    0.3		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.3		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.4		   1	0.20525		0.20525		0.08796
    5		     0.4		    0.4		   2	0.31019		0.31327		0.12191
    5		     0.4		    0.4		   3	0.34877		0.34105		0.12500
    5		     0.4		    0.4		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.4		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.5		   1	0.20525		0.20525		0.08796
    5		     0.4		    0.5		   2	0.31019		0.31327		0.12191
    5		     0.4		    0.5		   3	0.34722		0.34105		0.12500
    5		     0.4		    0.5		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.5		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.6		   1	0.20833		0.20525		0.08796
    5		     0.4		    0.6		   2	0.31173		0.31327		0.12191
    5		     0.4		    0.6		   3	0.34568		0.34105		0.12500
    5		     0.4		    0.6		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.6		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.7		   1	0.20833		0.20525		0.08796
    5		     0.4		    0.7		   2	0.31019		0.31327		0.12191
    5		     0.4		    0.7		   3	0.34259		0.34105		0.12500
    5		     0.4		    0.7		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.7		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.8		   1	0.20988		0.20525		0.08796
    5		     0.4		    0.8		   2	0.30401		0.31327		0.12191
    5		     0.4		    0.8		   3	0.34414		0.34105		0.12500
    5		     0.4		    0.8		   4	0.37037		0.36883		0.13117
    5		     0.4		    0.8		   5	0.38117		0.38117		0.13117
    5		     0.4		    0.9		   1	0.20988		0.20525		0.08796
    5		     0.4		    0.9		   2	0.30247		0.31327		0.12191
    5		     0.4		    0.9		   3	0.34105		0.34105		0.12500
    5		     0.4		    0.9		   4	0.36883		0.36883		0.13117
    5		     0.4		    0.9		   5	0.37963		0.38117		0.13117
    5		     0.4		    1.0		   1	0.08796		0.20525		0.08796
    5		     0.4		    1.0		   2	0.12191		0.31327		0.12191
    5		     0.4		    1.0		   3	0.12500		0.34105		0.12500
    5		     0.4		    1.0		   4	0.13117		0.36883		0.13117
    5		     0.4		    1.0		   5	0.13117		0.38117		0.13117
    5		     0.5		    0.0		   1	0.20525		0.20525		0.08796
    5		     0.5		    0.0		   2	0.31327		0.31327		0.12037
    5		     0.5		    0.0		   3	0.34105		0.34105		0.12346
    5		     0.5		    0.0		   4	0.36883		0.36883		0.12809
    5		     0.5		    0.0		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.1		   1	0.20525		0.20525		0.08796
    5		     0.5		    0.1		   2	0.31481		0.31327		0.12037
    5		     0.5		    0.1		   3	0.34414		0.34105		0.12346
    5		     0.5		    0.1		   4	0.37191		0.36883		0.12809
    5		     0.5		    0.1		   5	0.37963		0.38117		0.12809
    5		     0.5		    0.2		   1	0.20370		0.20525		0.08796
    5		     0.5		    0.2		   2	0.31481		0.31327		0.12037
    5		     0.5		    0.2		   3	0.34722		0.34105		0.12346
    5		     0.5		    0.2		   4	0.37037		0.36883		0.12809
    5		     0.5		    0.2		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.3		   1	0.20525		0.20525		0.08796
    5		     0.5		    0.3		   2	0.31481		0.31327		0.12037
    5		     0.5		    0.3		   3	0.34722		0.34105		0.12346
    5		     0.5		    0.3		   4	0.37037		0.36883		0.12809
    5		     0.5		    0.3		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.4		   1	0.20525		0.20525		0.08796
    5		     0.5		    0.4		   2	0.31173		0.31327		0.12037
    5		     0.5		    0.4		   3	0.34722		0.34105		0.12346
    5		     0.5		    0.4		   4	0.37037		0.36883		0.12809
    5		     0.5		    0.4		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.5		   1	0.20525		0.20525		0.08796
    5		     0.5		    0.5		   2	0.31173		0.31327		0.12037
    5		     0.5		    0.5		   3	0.34568		0.34105		0.12346
    5		     0.5		    0.5		   4	0.36883		0.36883		0.12809
    5		     0.5		    0.5		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.6		   1	0.20833		0.20525		0.08796
    5		     0.5		    0.6		   2	0.31327		0.31327		0.12037
    5		     0.5		    0.6		   3	0.34414		0.34105		0.12346
    5		     0.5		    0.6		   4	0.36883		0.36883		0.12809
    5		     0.5		    0.6		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.7		   1	0.20833		0.20525		0.08796
    5		     0.5		    0.7		   2	0.31019		0.31327		0.12037
    5		     0.5		    0.7		   3	0.34259		0.34105		0.12346
    5		     0.5		    0.7		   4	0.36883		0.36883		0.12809
    5		     0.5		    0.7		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.8		   1	0.20988		0.20525		0.08796
    5		     0.5		    0.8		   2	0.30401		0.31327		0.12037
    5		     0.5		    0.8		   3	0.34259		0.34105		0.12346
    5		     0.5		    0.8		   4	0.36883		0.36883		0.12809
    5		     0.5		    0.8		   5	0.38117		0.38117		0.12809
    5		     0.5		    0.9		   1	0.20988		0.20525		0.08796
    5		     0.5		    0.9		   2	0.30401		0.31327		0.12037
    5		     0.5		    0.9		   3	0.33951		0.34105		0.12346
    5		     0.5		    0.9		   4	0.36728		0.36883		0.12809
    5		     0.5		    0.9		   5	0.37963		0.38117		0.12809
    5		     0.5		    1.0		   1	0.08796		0.20525		0.08796
    5		     0.5		    1.0		   2	0.12037		0.31327		0.12037
    5		     0.5		    1.0		   3	0.12346		0.34105		0.12346
    5		     0.5		    1.0		   4	0.12809		0.36883		0.12809
    5		     0.5		    1.0		   5	0.12809		0.38117		0.12809
    5		     0.6		    0.0		   1	0.20525		0.20525		0.08642
    5		     0.6		    0.0		   2	0.31327		0.31327		0.12037
    5		     0.6		    0.0		   3	0.34105		0.34105		0.12191
    5		     0.6		    0.0		   4	0.36883		0.36883		0.12654
    5		     0.6		    0.0		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.1		   1	0.20525		0.20525		0.08642
    5		     0.6		    0.1		   2	0.31481		0.31327		0.12037
    5		     0.6		    0.1		   3	0.34414		0.34105		0.12191
    5		     0.6		    0.1		   4	0.37191		0.36883		0.12654
    5		     0.6		    0.1		   5	0.37963		0.38117		0.12654
    5		     0.6		    0.2		   1	0.20370		0.20525		0.08642
    5		     0.6		    0.2		   2	0.31327		0.31327		0.12037
    5		     0.6		    0.2		   3	0.34722		0.34105		0.12191
    5		     0.6		    0.2		   4	0.37037		0.36883		0.12654
    5		     0.6		    0.2		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.3		   1	0.20833		0.20525		0.08642
    5		     0.6		    0.3		   2	0.31327		0.31327		0.12037
    5		     0.6		    0.3		   3	0.34722		0.34105		0.12191
    5		     0.6		    0.3		   4	0.37037		0.36883		0.12654
    5		     0.6		    0.3		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.4		   1	0.20833		0.20525		0.08642
    5		     0.6		    0.4		   2	0.31019		0.31327		0.12037
    5		     0.6		    0.4		   3	0.34722		0.34105		0.12191
    5		     0.6		    0.4		   4	0.37037		0.36883		0.12654
    5		     0.6		    0.4		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.5		   1	0.20679		0.20525		0.08642
    5		     0.6		    0.5		   2	0.31019		0.31327		0.12037
    5		     0.6		    0.5		   3	0.34568		0.34105		0.12191
    5		     0.6		    0.5		   4	0.36883		0.36883		0.12654
    5		     0.6		    0.5		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.6		   1	0.20833		0.20525		0.08642
    5		     0.6		    0.6		   2	0.31173		0.31327		0.12037
    5		     0.6		    0.6		   3	0.34414		0.34105		0.12191
    5		     0.6		    0.6		   4	0.36883		0.36883		0.12654
    5		     0.6		    0.6		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.7		   1	0.20833		0.20525		0.08642
    5		     0.6		    0.7		   2	0.30864		0.31327		0.12037
    5		     0.6		    0.7		   3	0.34259		0.34105		0.12191
    5		     0.6		    0.7		   4	0.36883		0.36883		0.12654
    5		     0.6		    0.7		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.8		   1	0.20988		0.20525		0.08642
    5		     0.6		    0.8		   2	0.30247		0.31327		0.12037
    5		     0.6		    0.8		   3	0.34259		0.34105		0.12191
    5		     0.6		    0.8		   4	0.36883		0.36883		0.12654
    5		     0.6		    0.8		   5	0.38117		0.38117		0.12654
    5		     0.6		    0.9		   1	0.20988		0.20525		0.08642
    5		     0.6		    0.9		   2	0.30247		0.31327		0.12037
    5		     0.6		    0.9		   3	0.33951		0.34105		0.12191
    5		     0.6		    0.9		   4	0.36728		0.36883		0.12654
    5		     0.6		    0.9		   5	0.37963		0.38117		0.12654
    5		     0.6		    1.0		   1	0.08642		0.20525		0.08642
    5		     0.6		    1.0		   2	0.12037		0.31327		0.12037
    5		     0.6		    1.0		   3	0.12191		0.34105		0.12191
    5		     0.6		    1.0		   4	0.12654		0.36883		0.12654
    5		     0.6		    1.0		   5	0.12654		0.38117		0.12654
    5		     0.7		    0.0		   1	0.20525		0.20525		0.08642
    5		     0.7		    0.0		   2	0.31327		0.31327		0.11574
    5		     0.7		    0.0		   3	0.34105		0.34105		0.11883
    5		     0.7		    0.0		   4	0.36883		0.36883		0.12191
    5		     0.7		    0.0		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.1		   1	0.20525		0.20525		0.08642
    5		     0.7		    0.1		   2	0.31481		0.31327		0.11574
    5		     0.7		    0.1		   3	0.34414		0.34105		0.11883
    5		     0.7		    0.1		   4	0.37191		0.36883		0.12191
    5		     0.7		    0.1		   5	0.37963		0.38117		0.12191
    5		     0.7		    0.2		   1	0.20370		0.20525		0.08642
    5		     0.7		    0.2		   2	0.31327		0.31327		0.11574
    5		     0.7		    0.2		   3	0.34722		0.34105		0.11883
    5		     0.7		    0.2		   4	0.37037		0.36883		0.12191
    5		     0.7		    0.2		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.3		   1	0.20988		0.20525		0.08642
    5		     0.7		    0.3		   2	0.31327		0.31327		0.11574
    5		     0.7		    0.3		   3	0.34722		0.34105		0.11883
    5		     0.7		    0.3		   4	0.37037		0.36883		0.12191
    5		     0.7		    0.3		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.4		   1	0.20988		0.20525		0.08642
    5		     0.7		    0.4		   2	0.31019		0.31327		0.11574
    5		     0.7		    0.4		   3	0.34568		0.34105		0.11883
    5		     0.7		    0.4		   4	0.37037		0.36883		0.12191
    5		     0.7		    0.4		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.5		   1	0.20833		0.20525		0.08642
    5		     0.7		    0.5		   2	0.31019		0.31327		0.11574
    5		     0.7		    0.5		   3	0.34568		0.34105		0.11883
    5		     0.7		    0.5		   4	0.36883		0.36883		0.12191
    5		     0.7		    0.5		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.6		   1	0.20988		0.20525		0.08642
    5		     0.7		    0.6		   2	0.31173		0.31327		0.11574
    5		     0.7		    0.6		   3	0.34414		0.34105		0.11883
    5		     0.7		    0.6		   4	0.36883		0.36883		0.12191
    5		     0.7		    0.6		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.7		   1	0.20679		0.20525		0.08642
    5		     0.7		    0.7		   2	0.31019		0.31327		0.11574
    5		     0.7		    0.7		   3	0.34414		0.34105		0.11883
    5		     0.7		    0.7		   4	0.36883		0.36883		0.12191
    5		     0.7		    0.7		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.8		   1	0.20988		0.20525		0.08642
    5		     0.7		    0.8		   2	0.30710		0.31327		0.11574
    5		     0.7		    0.8		   3	0.34259		0.34105		0.11883
    5		     0.7		    0.8		   4	0.36883		0.36883		0.12191
    5		     0.7		    0.8		   5	0.38117		0.38117		0.12191
    5		     0.7		    0.9		   1	0.20833		0.20525		0.08642
    5		     0.7		    0.9		   2	0.30710		0.31327		0.11574
    5		     0.7		    0.9		   3	0.34105		0.34105		0.11883
    5		     0.7		    0.9		   4	0.36728		0.36883		0.12191
    5		     0.7		    0.9		   5	0.37963		0.38117		0.12191
    5		     0.7		    1.0		   1	0.08642		0.20525		0.08642
    5		     0.7		    1.0		   2	0.11574		0.31327		0.11574
    5		     0.7		    1.0		   3	0.11883		0.34105		0.11883
    5		     0.7		    1.0		   4	0.12191		0.36883		0.12191
    5		     0.7		    1.0		   5	0.12191		0.38117		0.12191
    5		     0.8		    0.0		   1	0.20525		0.20525		0.08488
    5		     0.8		    0.0		   2	0.31327		0.31327		0.11265
    5		     0.8		    0.0		   3	0.34105		0.34105		0.11420
    5		     0.8		    0.0		   4	0.36883		0.36883		0.11728
    5		     0.8		    0.0		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.1		   1	0.20525		0.20525		0.08488
    5		     0.8		    0.1		   2	0.31481		0.31327		0.11265
    5		     0.8		    0.1		   3	0.34414		0.34105		0.11420
    5		     0.8		    0.1		   4	0.37191		0.36883		0.11728
    5		     0.8		    0.1		   5	0.37963		0.38117		0.11728
    5		     0.8		    0.2		   1	0.20370		0.20525		0.08488
    5		     0.8		    0.2		   2	0.31327		0.31327		0.11265
    5		     0.8		    0.2		   3	0.34722		0.34105		0.11420
    5		     0.8		    0.2		   4	0.37037		0.36883		0.11728
    5		     0.8		    0.2		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.3		   1	0.20833		0.20525		0.08488
    5		     0.8		    0.3		   2	0.31327		0.31327		0.11265
    5		     0.8		    0.3		   3	0.34722		0.34105		0.11420
    5		     0.8		    0.3		   4	0.37037		0.36883		0.11728
    5		     0.8		    0.3		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.4		   1	0.20988		0.20525		0.08488
    5		     0.8		    0.4		   2	0.31173		0.31327		0.11265
    5		     0.8		    0.4		   3	0.34568		0.34105		0.11420
    5		     0.8		    0.4		   4	0.37037		0.36883		0.11728
    5		     0.8		    0.4		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.5		   1	0.20833		0.20525		0.08488
    5		     0.8		    0.5		   2	0.31019		0.31327		0.11265
    5		     0.8		    0.5		   3	0.34568		0.34105		0.11420
    5		     0.8		    0.5		   4	0.36883		0.36883		0.11728
    5		     0.8		    0.5		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.6		   1	0.20988		0.20525		0.08488
    5		     0.8		    0.6		   2	0.31173		0.31327		0.11265
    5		     0.8		    0.6		   3	0.34568		0.34105		0.11420
    5		     0.8		    0.6		   4	0.36883		0.36883		0.11728
    5		     0.8		    0.6		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.7		   1	0.20679		0.20525		0.08488
    5		     0.8		    0.7		   2	0.31019		0.31327		0.11265
    5		     0.8		    0.7		   3	0.34568		0.34105		0.11420
    5		     0.8		    0.7		   4	0.36883		0.36883		0.11728
    5		     0.8		    0.7		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.8		   1	0.20988		0.20525		0.08488
    5		     0.8		    0.8		   2	0.30864		0.31327		0.11265
    5		     0.8		    0.8		   3	0.34414		0.34105		0.11420
    5		     0.8		    0.8		   4	0.36883		0.36883		0.11728
    5		     0.8		    0.8		   5	0.38117		0.38117		0.11728
    5		     0.8		    0.9		   1	0.20833		0.20525		0.08488
    5		     0.8		    0.9		   2	0.30864		0.31327		0.11265
    5		     0.8		    0.9		   3	0.34259		0.34105		0.11420
    5		     0.8		    0.9		   4	0.36728		0.36883		0.11728
    5		     0.8		    0.9		   5	0.37963		0.38117		0.11728
    5		     0.8		    1.0		   1	0.08488		0.20525		0.08488
    5		     0.8		    1.0		   2	0.11265		0.31327		0.11265
    5		     0.8		    1.0		   3	0.11420		0.34105		0.11420
    5		     0.8		    1.0		   4	0.11728		0.36883		0.11728
    5		     0.8		    1.0		   5	0.11728		0.38117		0.11728
    5		     0.9		    0.0		   1	0.20525		0.20525		0.08488
    5		     0.9		    0.0		   2	0.31327		0.31327		0.11265
    5		     0.9		    0.0		   3	0.34105		0.34105		0.11420
    5		     0.9		    0.0		   4	0.36883		0.36883		0.11728
    5		     0.9		    0.0		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.1		   1	0.20525		0.20525		0.08488
    5		     0.9		    0.1		   2	0.31481		0.31327		0.11265
    5		     0.9		    0.1		   3	0.34414		0.34105		0.11420
    5		     0.9		    0.1		   4	0.37191		0.36883		0.11728
    5		     0.9		    0.1		   5	0.37963		0.38117		0.11728
    5		     0.9		    0.2		   1	0.20370		0.20525		0.08488
    5		     0.9		    0.2		   2	0.31327		0.31327		0.11265
    5		     0.9		    0.2		   3	0.34722		0.34105		0.11420
    5		     0.9		    0.2		   4	0.37037		0.36883		0.11728
    5		     0.9		    0.2		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.3		   1	0.20833		0.20525		0.08488
    5		     0.9		    0.3		   2	0.31327		0.31327		0.11265
    5		     0.9		    0.3		   3	0.34722		0.34105		0.11420
    5		     0.9		    0.3		   4	0.37037		0.36883		0.11728
    5		     0.9		    0.3		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.4		   1	0.20988		0.20525		0.08488
    5		     0.9		    0.4		   2	0.31173		0.31327		0.11265
    5		     0.9		    0.4		   3	0.34568		0.34105		0.11420
    5		     0.9		    0.4		   4	0.37037		0.36883		0.11728
    5		     0.9		    0.4		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.5		   1	0.20833		0.20525		0.08488
    5		     0.9		    0.5		   2	0.31019		0.31327		0.11265
    5		     0.9		    0.5		   3	0.34568		0.34105		0.11420
    5		     0.9		    0.5		   4	0.36883		0.36883		0.11728
    5		     0.9		    0.5		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.6		   1	0.20988		0.20525		0.08488
    5		     0.9		    0.6		   2	0.31173		0.31327		0.11265
    5		     0.9		    0.6		   3	0.34568		0.34105		0.11420
    5		     0.9		    0.6		   4	0.36883		0.36883		0.11728
    5		     0.9		    0.6		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.7		   1	0.20679		0.20525		0.08488
    5		     0.9		    0.7		   2	0.31019		0.31327		0.11265
    5		     0.9		    0.7		   3	0.34568		0.34105		0.11420
    5		     0.9		    0.7		   4	0.36883		0.36883		0.11728
    5		     0.9		    0.7		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.8		   1	0.20988		0.20525		0.08488
    5		     0.9		    0.8		   2	0.30864		0.31327		0.11265
    5		     0.9		    0.8		   3	0.34414		0.34105		0.11420
    5		     0.9		    0.8		   4	0.36883		0.36883		0.11728
    5		     0.9		    0.8		   5	0.38117		0.38117		0.11728
    5		     0.9		    0.9		   1	0.20833		0.20525		0.08488
    5		     0.9		    0.9		   2	0.30864		0.31327		0.11265
    5		     0.9		    0.9		   3	0.34259		0.34105		0.11420
    5		     0.9		    0.9		   4	0.36728		0.36883		0.11728
    5		     0.9		    0.9		   5	0.37963		0.38117		0.11728
    5		     0.9		    1.0		   1	0.08488		0.20525		0.08488
    5		     0.9		    1.0		   2	0.11265		0.31327		0.11265
    5		     0.9		    1.0		   3	0.11420		0.34105		0.11420
    5		     0.9		    1.0		   4	0.11728		0.36883		0.11728
    5		     0.9		    1.0		   5	0.11728		0.38117		0.11728
    5		     1.0		    0.0		   1	0.20525		0.20525		0.08488
    5		     1.0		    0.0		   2	0.31327		0.31327		0.11265
    5		     1.0		    0.0		   3	0.34105		0.34105		0.11420
    5		     1.0		    0.0		   4	0.36883		0.36883		0.11728
    5		     1.0		    0.0		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.1		   1	0.20525		0.20525		0.08488
    5		     1.0		    0.1		   2	0.31481		0.31327		0.11265
    5		     1.0		    0.1		   3	0.34414		0.34105		0.11420
    5		     1.0		    0.1		   4	0.37191		0.36883		0.11728
    5		     1.0		    0.1		   5	0.37963		0.38117		0.11728
    5		     1.0		    0.2		   1	0.20370		0.20525		0.08488
    5		     1.0		    0.2		   2	0.31327		0.31327		0.11265
    5		     1.0		    0.2		   3	0.34722		0.34105		0.11420
    5		     1.0		    0.2		   4	0.37037		0.36883		0.11728
    5		     1.0		    0.2		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.3		   1	0.20833		0.20525		0.08488
    5		     1.0		    0.3		   2	0.31327		0.31327		0.11265
    5		     1.0		    0.3		   3	0.34722		0.34105		0.11420
    5		     1.0		    0.3		   4	0.37037		0.36883		0.11728
    5		     1.0		    0.3		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.4		   1	0.20988		0.20525		0.08488
    5		     1.0		    0.4		   2	0.31173		0.31327		0.11265
    5		     1.0		    0.4		   3	0.34568		0.34105		0.11420
    5		     1.0		    0.4		   4	0.37037		0.36883		0.11728
    5		     1.0		    0.4		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.5		   1	0.20833		0.20525		0.08488
    5		     1.0		    0.5		   2	0.31019		0.31327		0.11265
    5		     1.0		    0.5		   3	0.34568		0.34105		0.11420
    5		     1.0		    0.5		   4	0.36883		0.36883		0.11728
    5		     1.0		    0.5		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.6		   1	0.20988		0.20525		0.08488
    5		     1.0		    0.6		   2	0.31173		0.31327		0.11265
    5		     1.0		    0.6		   3	0.34568		0.34105		0.11420
    5		     1.0		    0.6		   4	0.36883		0.36883		0.11728
    5		     1.0		    0.6		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.7		   1	0.20679		0.20525		0.08488
    5		     1.0		    0.7		   2	0.31019		0.31327		0.11265
    5		     1.0		    0.7		   3	0.34568		0.34105		0.11420
    5		     1.0		    0.7		   4	0.36883		0.36883		0.11728
    5		     1.0		    0.7		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.8		   1	0.20988		0.20525		0.08488
    5		     1.0		    0.8		   2	0.30864		0.31327		0.11265
    5		     1.0		    0.8		   3	0.34414		0.34105		0.11420
    5		     1.0		    0.8		   4	0.36883		0.36883		0.11728
    5		     1.0		    0.8		   5	0.38117		0.38117		0.11728
    5		     1.0		    0.9		   1	0.20833		0.20525		0.08488
    5		     1.0		    0.9		   2	0.30864		0.31327		0.11265
    5		     1.0		    0.9		   3	0.34259		0.34105		0.11420
    5		     1.0		    0.9		   4	0.36728		0.36883		0.11728
    5		     1.0		    0.9		   5	0.37963		0.38117		0.11728
    5		     1.0		    1.0		   1	0.08488		0.20525		0.08488
    5		     1.0		    1.0		   2	0.11265		0.31327		0.11265
    5		     1.0		    1.0		   3	0.11420		0.34105		0.11420
    5		     1.0		    1.0		   4	0.11728		0.36883		0.11728
    5		     1.0		    1.0		   5	0.11728		0.38117		0.11728
   10		     0.1		    0.0		   1	0.20525		0.20525		0.12037
   10		     0.1		    0.0		   2	0.31327		0.31327		0.16204
   10		     0.1		    0.0		   3	0.34105		0.34105		0.17901
   10		     0.1		    0.0		   4	0.36883		0.36883		0.18827
   10		     0.1		    0.0		   5	0.38117		0.38117		0.19599
   10		     0.1		    0.1		   1	0.20370		0.20525		0.12037
   10		     0.1		    0.1		   2	0.31019		0.31327		0.16204
   10		     0.1		    0.1		   3	0.34877		0.34105		0.17901
   10		     0.1		    0.1		   4	0.37809		0.36883		0.18827
   10		     0.1		    0.1		   5	0.38889		0.38117		0.19599
   10		     0.1		    0.2		   1	0.20370		0.20525		0.12037
   10		     0.1		    0.2		   2	0.31327		0.31327		0.16204
   10		     0.1		    0.2		   3	0.35185		0.34105		0.17901
   10		     0.1		    0.2		   4	0.37809		0.36883		0.18827
   10		     0.1		    0.2		   5	0.38735		0.38117		0.19599
   10		     0.1		    0.3		   1	0.20370		0.20525		0.12037
   10		     0.1		    0.3		   2	0.31481		0.31327		0.16204
   10		     0.1		    0.3		   3	0.35340		0.34105		0.17901
   10		     0.1		    0.3		   4	0.38117		0.36883		0.18827
   10		     0.1		    0.3		   5	0.39043		0.38117		0.19599
   10		     0.1		    0.4		   1	0.20525		0.20525		0.12037
   10		     0.1		    0.4		   2	0.31636		0.31327		0.16204
   10		     0.1		    0.4		   3	0.35340		0.34105		0.17901
   10		     0.1		    0.4		   4	0.37809		0.36883		0.18827
   10		     0.1		    0.4		   5	0.39043		0.38117		0.19599
   10		     0.1		    0.5		   1	0.20833		0.20525		0.12037
   10		     0.1		    0.5		   2	0.31790		0.31327		0.16204
   10		     0.1		    0.5		   3	0.35340		0.34105		0.17901
   10		     0.1		    0.5		   4	0.38117		0.36883		0.18827
   10		     0.1		    0.5		   5	0.39660		0.38117		0.19599
   10		     0.1		    0.6		   1	0.21142		0.20525		0.12037
   10		     0.1		    0.6		   2	0.32099		0.31327		0.16204
   10		     0.1		    0.6		   3	0.35494		0.34105		0.17901
   10		     0.1		    0.6		   4	0.38580		0.36883		0.18827
   10		     0.1		    0.6		   5	0.39506		0.38117		0.19599
   10		     0.1		    0.7		   1	0.21296		0.20525		0.12037
   10		     0.1		    0.7		   2	0.31173		0.31327		0.16204
   10		     0.1		    0.7		   3	0.35494		0.34105		0.17901
   10		     0.1		    0.7		   4	0.38580		0.36883		0.18827
   10		     0.1		    0.7		   5	0.39506		0.38117		0.19599
   10		     0.1		    0.8		   1	0.20833		0.20525		0.12037
   10		     0.1		    0.8		   2	0.31173		0.31327		0.16204
   10		     0.1		    0.8		   3	0.35957		0.34105		0.17901
   10		     0.1		    0.8		   4	0.38426		0.36883		0.18827
   10		     0.1		    0.8		   5	0.39352		0.38117		0.19599
   10		     0.1		    0.9		   1	0.20062		0.20525		0.12037
   10		     0.1		    0.9		   2	0.31327		0.31327		0.16204
   10		     0.1		    0.9		   3	0.35340		0.34105		0.17901
   10		     0.1		    0.9		   4	0.37809		0.36883		0.18827
   10		     0.1		    0.9		   5	0.38889		0.38117		0.19599
   10		     0.1		    1.0		   1	0.12037		0.20525		0.12037
   10		     0.1		    1.0		   2	0.16204		0.31327		0.16204
   10		     0.1		    1.0		   3	0.17901		0.34105		0.17901
   10		     0.1		    1.0		   4	0.18827		0.36883		0.18827
   10		     0.1		    1.0		   5	0.19599		0.38117		0.19599
   10		     0.2		    0.0		   1	0.20525		0.20525		0.09722
   10		     0.2		    0.0		   2	0.31327		0.31327		0.14969
   10		     0.2		    0.0		   3	0.34105		0.34105		0.15741
   10		     0.2		    0.0		   4	0.36883		0.36883		0.16667
   10		     0.2		    0.0		   5	0.38117		0.38117		0.16975
   10		     0.2		    0.1		   1	0.20370		0.20525		0.09722
   10		     0.2		    0.1		   2	0.30864		0.31327		0.14969
   10		     0.2		    0.1		   3	0.34414		0.34105		0.15741
   10		     0.2		    0.1		   4	0.37346		0.36883		0.16667
   10		     0.2		    0.1		   5	0.38272		0.38117		0.16975
   10		     0.2		    0.2		   1	0.20370		0.20525		0.09722
   10		     0.2		    0.2		   2	0.31173		0.31327		0.14969
   10		     0.2		    0.2		   3	0.34722		0.34105		0.15741
   10		     0.2		    0.2		   4	0.37191		0.36883		0.16667
   10		     0.2		    0.2		   5	0.38272		0.38117		0.16975
   10		     0.2		    0.3		   1	0.20370		0.20525		0.09722
   10		     0.2		    0.3		   2	0.31327		0.31327		0.14969
   10		     0.2		    0.3		   3	0.34877		0.34105		0.15741
   10		     0.2		    0.3		   4	0.37191		0.36883		0.16667
   10		     0.2		    0.3		   5	0.38426		0.38117		0.16975
   10		     0.2		    0.4		   1	0.20525		0.20525		0.09722
   10		     0.2		    0.4		   2	0.31481		0.31327		0.14969
   10		     0.2		    0.4		   3	0.35031		0.34105		0.15741
   10		     0.2		    0.4		   4	0.37346		0.36883		0.16667
   10		     0.2		    0.4		   5	0.38426		0.38117		0.16975
   10		     0.2		    0.5		   1	0.20833		0.20525		0.09722
   10		     0.2		    0.5		   2	0.31173		0.31327		0.14969
   10		     0.2		    0.5		   3	0.35031		0.34105		0.15741
   10		     0.2		    0.5		   4	0.37191		0.36883		0.16667
   10		     0.2		    0.5		   5	0.38426		0.38117		0.16975
   10		     0.2		    0.6		   1	0.20988		0.20525		0.09722
   10		     0.2		    0.6		   2	0.31327		0.31327		0.14969
   10		     0.2		    0.6		   3	0.35031		0.34105		0.15741
   10		     0.2		    0.6		   4	0.37191		0.36883		0.16667
   10		     0.2		    0.6		   5	0.38426		0.38117		0.16975
   10		     0.2		    0.7		   1	0.21142		0.20525		0.09722
   10		     0.2		    0.7		   2	0.31173		0.31327		0.14969
   10		     0.2		    0.7		   3	0.35031		0.34105		0.15741
   10		     0.2		    0.7		   4	0.37191		0.36883		0.16667
   10		     0.2		    0.7		   5	0.38426		0.38117		0.16975
   10		     0.2		    0.8		   1	0.20370		0.20525		0.09722
   10		     0.2		    0.8		   2	0.30710		0.31327		0.14969
   10		     0.2		    0.8		   3	0.34722		0.34105		0.15741
   10		     0.2		    0.8		   4	0.37191		0.36883		0.16667
   10		     0.2		    0.8		   5	0.38426		0.38117		0.16975
   10		     0.2		    0.9		   1	0.19290		0.20525		0.09722
   10		     0.2		    0.9		   2	0.29938		0.31327		0.14969
   10		     0.2		    0.9		   3	0.34414		0.34105		0.15741
   10		     0.2		    0.9		   4	0.36883		0.36883		0.16667
   10		     0.2		    0.9		   5	0.38272		0.38117		0.16975
   10		     0.2		    1.0		   1	0.09722		0.20525		0.09722
   10		     0.2		    1.0		   2	0.14969		0.31327		0.14969
   10		     0.2		    1.0		   3	0.15741		0.34105		0.15741
   10		     0.2		    1.0		   4	0.16667		0.36883		0.16667
   10		     0.2		    1.0		   5	0.16975		0.38117		0.16975
   10		     0.3		    0.0		   1	0.20525		0.20525		0.10031
   10		     0.3		    0.0		   2	0.31327		0.31327		0.14969
   10		     0.3		    0.0		   3	0.34105		0.34105		0.15586
   10		     0.3		    0.0		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.0		   5	0.38117		0.38117		0.16358
   10		     0.3		    0.1		   1	0.20370		0.20525		0.10031
   10		     0.3		    0.1		   2	0.30864		0.31327		0.14969
   10		     0.3		    0.1		   3	0.34259		0.34105		0.15586
   10		     0.3		    0.1		   4	0.37037		0.36883		0.16049
   10		     0.3		    0.1		   5	0.37963		0.38117		0.16358
   10		     0.3		    0.2		   1	0.20370		0.20525		0.10031
   10		     0.3		    0.2		   2	0.31173		0.31327		0.14969
   10		     0.3		    0.2		   3	0.34568		0.34105		0.15586
   10		     0.3		    0.2		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.2		   5	0.37963		0.38117		0.16358
   10		     0.3		    0.3		   1	0.20370		0.20525		0.10031
   10		     0.3		    0.3		   2	0.31173		0.31327		0.14969
   10		     0.3		    0.3		   3	0.34722		0.34105		0.15586
   10		     0.3		    0.3		   4	0.36728		0.36883		0.16049
   10		     0.3		    0.3		   5	0.37963		0.38117		0.16358
   10		     0.3		    0.4		   1	0.20525		0.20525		0.10031
   10		     0.3		    0.4		   2	0.31327		0.31327		0.14969
   10		     0.3		    0.4		   3	0.34877		0.34105		0.15586
   10		     0.3		    0.4		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.4		   5	0.38117		0.38117		0.16358
   10		     0.3		    0.5		   1	0.20833		0.20525		0.10031
   10		     0.3		    0.5		   2	0.31019		0.31327		0.14969
   10		     0.3		    0.5		   3	0.34877		0.34105		0.15586
   10		     0.3		    0.5		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.5		   5	0.38117		0.38117		0.16358
   10		     0.3		    0.6		   1	0.21296		0.20525		0.10031
   10		     0.3		    0.6		   2	0.31327		0.31327		0.14969
   10		     0.3		    0.6		   3	0.34877		0.34105		0.15586
   10		     0.3		    0.6		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.6		   5	0.38117		0.38117		0.16358
   10		     0.3		    0.7		   1	0.21296		0.20525		0.10031
   10		     0.3		    0.7		   2	0.31327		0.31327		0.14969
   10		     0.3		    0.7		   3	0.34414		0.34105		0.15586
   10		     0.3		    0.7		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.7		   5	0.38117		0.38117		0.16358
   10		     0.3		    0.8		   1	0.20525		0.20525		0.10031
   10		     0.3		    0.8		   2	0.31173		0.31327		0.14969
   10		     0.3		    0.8		   3	0.34568		0.34105		0.15586
   10		     0.3		    0.8		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.8		   5	0.38117		0.38117		0.16358
   10		     0.3		    0.9		   1	0.20216		0.20525		0.10031
   10		     0.3		    0.9		   2	0.30247		0.31327		0.14969
   10		     0.3		    0.9		   3	0.34568		0.34105		0.15586
   10		     0.3		    0.9		   4	0.36883		0.36883		0.16049
   10		     0.3		    0.9		   5	0.38117		0.38117		0.16358
   10		     0.3		    1.0		   1	0.10031		0.20525		0.10031
   10		     0.3		    1.0		   2	0.14969		0.31327		0.14969
   10		     0.3		    1.0		   3	0.15586		0.34105		0.15586
   10		     0.3		    1.0		   4	0.16049		0.36883		0.16049
   10		     0.3		    1.0		   5	0.16358		0.38117		0.16358
   10		     0.4		    0.0		   1	0.20525		0.20525		0.09877
   10		     0.4		    0.0		   2	0.31327		0.31327		0.14969
   10		     0.4		    0.0		   3	0.34105		0.34105		0.15432
   10		     0.4		    0.0		   4	0.36883		0.36883		0.15895
   10		     0.4		    0.0		   5	0.38117		0.38117		0.16049
   10		     0.4		    0.1		   1	0.20370		0.20525		0.09877
   10		     0.4		    0.1		   2	0.30864		0.31327		0.14969
   10		     0.4		    0.1		   3	0.34259		0.34105		0.15432
   10		     0.4		    0.1		   4	0.37037		0.36883		0.15895
   10		     0.4		    0.1		   5	0.37809		0.38117		0.16049
   10		     0.4		    0.2		   1	0.20370		0.20525		0.09877
   10		     0.4		    0.2		   2	0.31173		0.31327		0.14969
   10		     0.4		    0.2		   3	0.34568		0.34105		0.15432
   10		     0.4		    0.2		   4	0.36883		0.36883		0.15895
   10		     0.4		    0.2		   5	0.37809		0.38117		0.16049
   10		     0.4		    0.3		   1	0.20370		0.20525		0.09877
   10		     0.4		    0.3		   2	0.31173		0.31327		0.14969
   10		     0.4		    0.3		   3	0.34722		0.34105		0.15432
   10		     0.4		    0.3		   4	0.36728		0.36883		0.15895
   10		     0.4		    0.3		   5	0.37809		0.38117		0.16049
   10		     0.4		    0.4		   1	0.20525		0.20525		0.09877
   10		     0.4		    0.4		   2	0.31327		0.31327		0.14969
   10		     0.4		    0.4		   3	0.34877		0.34105		0.15432
   10		     0.4		    0.4		   4	0.36883		0.36883		0.15895
   10		     0.4		    0.4		   5	0.37963		0.38117		0.16049
   10		     0.4		    0.5		   1	0.20679		0.20525		0.09877
   10		     0.4		    0.5		   2	0.31019		0.31327		0.14969
   10		     0.4		    0.5		   3	0.34877		0.34105		0.15432
   10		     0.4		    0.5		   4	0.36883		0.36883		0.15895
   10		     0.4		    0.5		   5	0.37963		0.38117		0.16049
   10		     0.4		    0.6		   1	0.21142		0.20525		0.09877
   10		     0.4		    0.6		   2	0.31327		0.31327		0.14969
   10		     0.4		    0.6		   3	0.34877		0.34105		0.15432
   10		     0.4		    0.6		   4	0.37037		0.36883		0.15895
   10		     0.4		    0.6		   5	0.37963		0.38117		0.16049
   10		     0.4		    0.7		   1	0.21142		0.20525		0.09877
   10		     0.4		    0.7		   2	0.31481		0.31327		0.14969
   10		     0.4		    0.7		   3	0.34568		0.34105		0.15432
   10		     0.4		    0.7		   4	0.37037		0.36883		0.15895
   10		     0.4		    0.7		   5	0.37963		0.38117		0.16049
   10		     0.4		    0.8		   1	0.20370		0.20525		0.09877
   10		     0.4		    0.8		   2	0.31173		0.31327		0.14969
   10		     0.4		    0.8		   3	0.34722		0.34105		0.15432
   10		     0.4		    0.8		   4	0.37037		0.36883		0.15895
   10		     0.4		    0.8		   5	0.37963		0.38117		0.16049
   10		     0.4		    0.9		   1	0.20216		0.20525		0.09877
   10		     0.4		    0.9		   2	0.30401		0.31327		0.14969
   10		     0.4		    0.9		   3	0.34568		0.34105		0.15432
   10		     0.4		    0.9		   4	0.37037		0.36883		0.15895
   10		     0.4		    0.9		   5	0.37963		0.38117		0.16049
   10		     0.4		    1.0		   1	0.09877		0.20525		0.09877
   10		     0.4		    1.0		   2	0.14969		0.31327		0.14969
   10		     0.4		    1.0		   3	0.15432		0.34105		0.15432
   10		     0.4		    1.0		   4	0.15895		0.36883		0.15895
   10		     0.4		    1.0		   5	0.16049		0.38117		0.16049
   10		     0.5		    0.0		   1	0.20525		0.20525		0.10031
   10		     0.5		    0.0		   2	0.31327		0.31327		0.14815
   10		     0.5		    0.0		   3	0.34105		0.34105		0.15278
   10		     0.5		    0.0		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.0		   5	0.38117		0.38117		0.15741
   10		     0.5		    0.1		   1	0.20370		0.20525		0.10031
   10		     0.5		    0.1		   2	0.31173		0.31327		0.14815
   10		     0.5		    0.1		   3	0.34259		0.34105		0.15278
   10		     0.5		    0.1		   4	0.37037		0.36883		0.15586
   10		     0.5		    0.1		   5	0.37809		0.38117		0.15741
   10		     0.5		    0.2		   1	0.20370		0.20525		0.10031
   10		     0.5		    0.2		   2	0.31481		0.31327		0.14815
   10		     0.5		    0.2		   3	0.34568		0.34105		0.15278
   10		     0.5		    0.2		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.2		   5	0.37809		0.38117		0.15741
   10		     0.5		    0.3		   1	0.20370		0.20525		0.10031
   10		     0.5		    0.3		   2	0.31481		0.31327		0.14815
   10		     0.5		    0.3		   3	0.34722		0.34105		0.15278
   10		     0.5		    0.3		   4	0.36728		0.36883		0.15586
   10		     0.5		    0.3		   5	0.37963		0.38117		0.15741
   10		     0.5		    0.4		   1	0.20525		0.20525		0.10031
   10		     0.5		    0.4		   2	0.31636		0.31327		0.14815
   10		     0.5		    0.4		   3	0.34722		0.34105		0.15278
   10		     0.5		    0.4		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.4		   5	0.37963		0.38117		0.15741
   10		     0.5		    0.5		   1	0.20679		0.20525		0.10031
   10		     0.5		    0.5		   2	0.31327		0.31327		0.14815
   10		     0.5		    0.5		   3	0.34722		0.34105		0.15278
   10		     0.5		    0.5		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.5		   5	0.37963		0.38117		0.15741
   10		     0.5		    0.6		   1	0.21142		0.20525		0.10031
   10		     0.5		    0.6		   2	0.31636		0.31327		0.14815
   10		     0.5		    0.6		   3	0.34722		0.34105		0.15278
   10		     0.5		    0.6		   4	0.37037		0.36883		0.15586
   10		     0.5		    0.6		   5	0.37963		0.38117		0.15741
   10		     0.5		    0.7		   1	0.21142		0.20525		0.10031
   10		     0.5		    0.7		   2	0.31636		0.31327		0.14815
   10		     0.5		    0.7		   3	0.34414		0.34105		0.15278
   10		     0.5		    0.7		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.7		   5	0.37963		0.38117		0.15741
   10		     0.5		    0.8		   1	0.20370		0.20525		0.10031
   10		     0.5		    0.8		   2	0.31327		0.31327		0.14815
   10		     0.5		    0.8		   3	0.34568		0.34105		0.15278
   10		     0.5		    0.8		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.8		   5	0.37963		0.38117		0.15741
   10		     0.5		    0.9		   1	0.20216		0.20525		0.10031
   10		     0.5		    0.9		   2	0.30556		0.31327		0.14815
   10		     0.5		    0.9		   3	0.34414		0.34105		0.15278
   10		     0.5		    0.9		   4	0.36883		0.36883		0.15586
   10		     0.5		    0.9		   5	0.37963		0.38117		0.15741
   10		     0.5		    1.0		   1	0.10031		0.20525		0.10031
   10		     0.5		    1.0		   2	0.14815		0.31327		0.14815
   10		     0.5		    1.0		   3	0.15278		0.34105		0.15278
   10		     0.5		    1.0		   4	0.15586		0.36883		0.15586
   10		     0.5		    1.0		   5	0.15741		0.38117		0.15741
   10		     0.6		    0.0		   1	0.20525		0.20525		0.09722
   10		     0.6		    0.0		   2	0.31327		0.31327		0.14815
   10		     0.6		    0.0		   3	0.34105		0.34105		0.15278
   10		     0.6		    0.0		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.0		   5	0.38117		0.38117		0.15741
   10		     0.6		    0.1		   1	0.20370		0.20525		0.09722
   10		     0.6		    0.1		   2	0.31173		0.31327		0.14815
   10		     0.6		    0.1		   3	0.34259		0.34105		0.15278
   10		     0.6		    0.1		   4	0.37037		0.36883		0.15586
   10		     0.6		    0.1		   5	0.37809		0.38117		0.15741
   10		     0.6		    0.2		   1	0.20370		0.20525		0.09722
   10		     0.6		    0.2		   2	0.31481		0.31327		0.14815
   10		     0.6		    0.2		   3	0.34568		0.34105		0.15278
   10		     0.6		    0.2		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.2		   5	0.37809		0.38117		0.15741
   10		     0.6		    0.3		   1	0.20525		0.20525		0.09722
   10		     0.6		    0.3		   2	0.31481		0.31327		0.14815
   10		     0.6		    0.3		   3	0.34722		0.34105		0.15278
   10		     0.6		    0.3		   4	0.36728		0.36883		0.15586
   10		     0.6		    0.3		   5	0.37963		0.38117		0.15741
   10		     0.6		    0.4		   1	0.20679		0.20525		0.09722
   10		     0.6		    0.4		   2	0.31481		0.31327		0.14815
   10		     0.6		    0.4		   3	0.34722		0.34105		0.15278
   10		     0.6		    0.4		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.4		   5	0.37963		0.38117		0.15741
   10		     0.6		    0.5		   1	0.20679		0.20525		0.09722
   10		     0.6		    0.5		   2	0.31327		0.31327		0.14815
   10		     0.6		    0.5		   3	0.34722		0.34105		0.15278
   10		     0.6		    0.5		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.5		   5	0.37963		0.38117		0.15741
   10		     0.6		    0.6		   1	0.21142		0.20525		0.09722
   10		     0.6		    0.6		   2	0.31636		0.31327		0.14815
   10		     0.6		    0.6		   3	0.34722		0.34105		0.15278
   10		     0.6		    0.6		   4	0.37037		0.36883		0.15586
   10		     0.6		    0.6		   5	0.37963		0.38117		0.15741
   10		     0.6		    0.7		   1	0.21142		0.20525		0.09722
   10		     0.6		    0.7		   2	0.31636		0.31327		0.14815
   10		     0.6		    0.7		   3	0.34414		0.34105		0.15278
   10		     0.6		    0.7		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.7		   5	0.37963		0.38117		0.15741
   10		     0.6		    0.8		   1	0.20062		0.20525		0.09722
   10		     0.6		    0.8		   2	0.31327		0.31327		0.14815
   10		     0.6		    0.8		   3	0.34568		0.34105		0.15278
   10		     0.6		    0.8		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.8		   5	0.37963		0.38117		0.15741
   10		     0.6		    0.9		   1	0.19907		0.20525		0.09722
   10		     0.6		    0.9		   2	0.30556		0.31327		0.14815
   10		     0.6		    0.9		   3	0.34414		0.34105		0.15278
   10		     0.6		    0.9		   4	0.36883		0.36883		0.15586
   10		     0.6		    0.9		   5	0.37963		0.38117		0.15741
   10		     0.6		    1.0		   1	0.09722		0.20525		0.09722
   10		     0.6		    1.0		   2	0.14815		0.31327		0.14815
   10		     0.6		    1.0		   3	0.15278		0.34105		0.15278
   10		     0.6		    1.0		   4	0.15586		0.36883		0.15586
   10		     0.6		    1.0		   5	0.15741		0.38117		0.15741
   10		     0.7		    0.0		   1	0.20525		0.20525		0.09877
   10		     0.7		    0.0		   2	0.31327		0.31327		0.14352
   10		     0.7		    0.0		   3	0.34105		0.34105		0.14660
   10		     0.7		    0.0		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.0		   5	0.38117		0.38117		0.15123
   10		     0.7		    0.1		   1	0.20370		0.20525		0.09877
   10		     0.7		    0.1		   2	0.31173		0.31327		0.14352
   10		     0.7		    0.1		   3	0.34259		0.34105		0.14660
   10		     0.7		    0.1		   4	0.37037		0.36883		0.14969
   10		     0.7		    0.1		   5	0.37809		0.38117		0.15123
   10		     0.7		    0.2		   1	0.20370		0.20525		0.09877
   10		     0.7		    0.2		   2	0.31481		0.31327		0.14352
   10		     0.7		    0.2		   3	0.34414		0.34105		0.14660
   10		     0.7		    0.2		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.2		   5	0.37809		0.38117		0.15123
   10		     0.7		    0.3		   1	0.20525		0.20525		0.09877
   10		     0.7		    0.3		   2	0.31481		0.31327		0.14352
   10		     0.7		    0.3		   3	0.34568		0.34105		0.14660
   10		     0.7		    0.3		   4	0.36728		0.36883		0.14969
   10		     0.7		    0.3		   5	0.37963		0.38117		0.15123
   10		     0.7		    0.4		   1	0.20679		0.20525		0.09877
   10		     0.7		    0.4		   2	0.31481		0.31327		0.14352
   10		     0.7		    0.4		   3	0.34568		0.34105		0.14660
   10		     0.7		    0.4		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.4		   5	0.37963		0.38117		0.15123
   10		     0.7		    0.5		   1	0.20679		0.20525		0.09877
   10		     0.7		    0.5		   2	0.31481		0.31327		0.14352
   10		     0.7		    0.5		   3	0.34414		0.34105		0.14660
   10		     0.7		    0.5		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.5		   5	0.37963		0.38117		0.15123
   10		     0.7		    0.6		   1	0.20988		0.20525		0.09877
   10		     0.7		    0.6		   2	0.31636		0.31327		0.14352
   10		     0.7		    0.6		   3	0.34414		0.34105		0.14660
   10		     0.7		    0.6		   4	0.37037		0.36883		0.14969
   10		     0.7		    0.6		   5	0.37963		0.38117		0.15123
   10		     0.7		    0.7		   1	0.20988		0.20525		0.09877
   10		     0.7		    0.7		   2	0.31636		0.31327		0.14352
   10		     0.7		    0.7		   3	0.34259		0.34105		0.14660
   10		     0.7		    0.7		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.7		   5	0.37963		0.38117		0.15123
   10		     0.7		    0.8		   1	0.20216		0.20525		0.09877
   10		     0.7		    0.8		   2	0.31481		0.31327		0.14352
   10		     0.7		    0.8		   3	0.34414		0.34105		0.14660
   10		     0.7		    0.8		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.8		   5	0.37963		0.38117		0.15123
   10		     0.7		    0.9		   1	0.19907		0.20525		0.09877
   10		     0.7		    0.9		   2	0.31019		0.31327		0.14352
   10		     0.7		    0.9		   3	0.34259		0.34105		0.14660
   10		     0.7		    0.9		   4	0.36883		0.36883		0.14969
   10		     0.7		    0.9		   5	0.37963		0.38117		0.15123
   10		     0.7		    1.0		   1	0.09877		0.20525		0.09877
   10		     0.7		    1.0		   2	0.14352		0.31327		0.14352
   10		     0.7		    1.0		   3	0.14660		0.34105		0.14660
   10		     0.7		    1.0		   4	0.14969		0.36883		0.14969
   10		     0.7		    1.0		   5	0.15123		0.38117		0.15123
   10		     0.8		    0.0		   1	0.20525		0.20525		0.09877
   10		     0.8		    0.0		   2	0.31327		0.31327		0.14043
   10		     0.8		    0.0		   3	0.34105		0.34105		0.14352
   10		     0.8		    0.0		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.0		   5	0.38117		0.38117		0.14660
   10		     0.8		    0.1		   1	0.20370		0.20525		0.09877
   10		     0.8		    0.1		   2	0.31173		0.31327		0.14043
   10		     0.8		    0.1		   3	0.34259		0.34105		0.14352
   10		     0.8		    0.1		   4	0.37037		0.36883		0.14506
   10		     0.8		    0.1		   5	0.37809		0.38117		0.14660
   10		     0.8		    0.2		   1	0.20370		0.20525		0.09877
   10		     0.8		    0.2		   2	0.31481		0.31327		0.14043
   10		     0.8		    0.2		   3	0.34414		0.34105		0.14352
   10		     0.8		    0.2		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.2		   5	0.37809		0.38117		0.14660
   10		     0.8		    0.3		   1	0.20525		0.20525		0.09877
   10		     0.8		    0.3		   2	0.31481		0.31327		0.14043
   10		     0.8		    0.3		   3	0.34568		0.34105		0.14352
   10		     0.8		    0.3		   4	0.36728		0.36883		0.14506
   10		     0.8		    0.3		   5	0.37963		0.38117		0.14660
   10		     0.8		    0.4		   1	0.20525		0.20525		0.09877
   10		     0.8		    0.4		   2	0.31481		0.31327		0.14043
   10		     0.8		    0.4		   3	0.34568		0.34105		0.14352
   10		     0.8		    0.4		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.4		   5	0.37963		0.38117		0.14660
   10		     0.8		    0.5		   1	0.20679		0.20525		0.09877
   10		     0.8		    0.5		   2	0.31481		0.31327		0.14043
   10		     0.8		    0.5		   3	0.34414		0.34105		0.14352
   10		     0.8		    0.5		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.5		   5	0.37963		0.38117		0.14660
   10		     0.8		    0.6		   1	0.20988		0.20525		0.09877
   10		     0.8		    0.6		   2	0.31790		0.31327		0.14043
   10		     0.8		    0.6		   3	0.34414		0.34105		0.14352
   10		     0.8		    0.6		   4	0.37037		0.36883		0.14506
   10		     0.8		    0.6		   5	0.37963		0.38117		0.14660
   10		     0.8		    0.7		   1	0.21142		0.20525		0.09877
   10		     0.8		    0.7		   2	0.31636		0.31327		0.14043
   10		     0.8		    0.7		   3	0.34414		0.34105		0.14352
   10		     0.8		    0.7		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.7		   5	0.37963		0.38117		0.14660
   10		     0.8		    0.8		   1	0.20525		0.20525		0.09877
   10		     0.8		    0.8		   2	0.31481		0.31327		0.14043
   10		     0.8		    0.8		   3	0.34568		0.34105		0.14352
   10		     0.8		    0.8		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.8		   5	0.37963		0.38117		0.14660
   10		     0.8		    0.9		   1	0.19907		0.20525		0.09877
   10		     0.8		    0.9		   2	0.31173		0.31327		0.14043
   10		     0.8		    0.9		   3	0.34414		0.34105		0.14352
   10		     0.8		    0.9		   4	0.36883		0.36883		0.14506
   10		     0.8		    0.9		   5	0.37963		0.38117		0.14660
   10		     0.8		    1.0		   1	0.09877		0.20525		0.09877
   10		     0.8		    1.0		   2	0.14043		0.31327		0.14043
   10		     0.8		    1.0		   3	0.14352		0.34105		0.14352
   10		     0.8		    1.0		   4	0.14506		0.36883		0.14506
   10		     0.8		    1.0		   5	0.14660		0.38117		0.14660
   10		     0.9		    0.0		   1	0.20525		0.20525		0.09877
   10		     0.9		    0.0		   2	0.31327		0.31327		0.14043
   10		     0.9		    0.0		   3	0.34105		0.34105		0.14352
   10		     0.9		    0.0		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.0		   5	0.38117		0.38117		0.14660
   10		     0.9		    0.1		   1	0.20370		0.20525		0.09877
   10		     0.9		    0.1		   2	0.31173		0.31327		0.14043
   10		     0.9		    0.1		   3	0.34259		0.34105		0.14352
   10		     0.9		    0.1		   4	0.37037		0.36883		0.14506
   10		     0.9		    0.1		   5	0.37809		0.38117		0.14660
   10		     0.9		    0.2		   1	0.20370		0.20525		0.09877
   10		     0.9		    0.2		   2	0.31481		0.31327		0.14043
   10		     0.9		    0.2		   3	0.34414		0.34105		0.14352
   10		     0.9		    0.2		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.2		   5	0.37809		0.38117		0.14660
   10		     0.9		    0.3		   1	0.20525		0.20525		0.09877
   10		     0.9		    0.3		   2	0.31481		0.31327		0.14043
   10		     0.9		    0.3		   3	0.34568		0.34105		0.14352
   10		     0.9		    0.3		   4	0.36728		0.36883		0.14506
   10		     0.9		    0.3		   5	0.37963		0.38117		0.14660
   10		     0.9		    0.4		   1	0.20525		0.20525		0.09877
   10		     0.9		    0.4		   2	0.31481		0.31327		0.14043
   10		     0.9		    0.4		   3	0.34568		0.34105		0.14352
   10		     0.9		    0.4		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.4		   5	0.37963		0.38117		0.14660
   10		     0.9		    0.5		   1	0.20679		0.20525		0.09877
   10		     0.9		    0.5		   2	0.31481		0.31327		0.14043
   10		     0.9		    0.5		   3	0.34414		0.34105		0.14352
   10		     0.9		    0.5		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.5		   5	0.37963		0.38117		0.14660
   10		     0.9		    0.6		   1	0.20988		0.20525		0.09877
   10		     0.9		    0.6		   2	0.31790		0.31327		0.14043
   10		     0.9		    0.6		   3	0.34414		0.34105		0.14352
   10		     0.9		    0.6		   4	0.37037		0.36883		0.14506
   10		     0.9		    0.6		   5	0.37963		0.38117		0.14660
   10		     0.9		    0.7		   1	0.21142		0.20525		0.09877
   10		     0.9		    0.7		   2	0.31636		0.31327		0.14043
   10		     0.9		    0.7		   3	0.34414		0.34105		0.14352
   10		     0.9		    0.7		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.7		   5	0.37963		0.38117		0.14660
   10		     0.9		    0.8		   1	0.20525		0.20525		0.09877
   10		     0.9		    0.8		   2	0.31481		0.31327		0.14043
   10		     0.9		    0.8		   3	0.34568		0.34105		0.14352
   10		     0.9		    0.8		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.8		   5	0.37963		0.38117		0.14660
   10		     0.9		    0.9		   1	0.19907		0.20525		0.09877
   10		     0.9		    0.9		   2	0.31173		0.31327		0.14043
   10		     0.9		    0.9		   3	0.34414		0.34105		0.14352
   10		     0.9		    0.9		   4	0.36883		0.36883		0.14506
   10		     0.9		    0.9		   5	0.37963		0.38117		0.14660
   10		     0.9		    1.0		   1	0.09877		0.20525		0.09877
   10		     0.9		    1.0		   2	0.14043		0.31327		0.14043
   10		     0.9		    1.0		   3	0.14352		0.34105		0.14352
   10		     0.9		    1.0		   4	0.14506		0.36883		0.14506
   10		     0.9		    1.0		   5	0.14660		0.38117		0.14660
   10		     1.0		    0.0		   1	0.20525		0.20525		0.09877
   10		     1.0		    0.0		   2	0.31327		0.31327		0.14043
   10		     1.0		    0.0		   3	0.34105		0.34105		0.14352
   10		     1.0		    0.0		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.0		   5	0.38117		0.38117		0.14660
   10		     1.0		    0.1		   1	0.20370		0.20525		0.09877
   10		     1.0		    0.1		   2	0.31173		0.31327		0.14043
   10		     1.0		    0.1		   3	0.34259		0.34105		0.14352
   10		     1.0		    0.1		   4	0.37037		0.36883		0.14506
   10		     1.0		    0.1		   5	0.37809		0.38117		0.14660
   10		     1.0		    0.2		   1	0.20370		0.20525		0.09877
   10		     1.0		    0.2		   2	0.31481		0.31327		0.14043
   10		     1.0		    0.2		   3	0.34414		0.34105		0.14352
   10		     1.0		    0.2		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.2		   5	0.37809		0.38117		0.14660
   10		     1.0		    0.3		   1	0.20525		0.20525		0.09877
   10		     1.0		    0.3		   2	0.31481		0.31327		0.14043
   10		     1.0		    0.3		   3	0.34568		0.34105		0.14352
   10		     1.0		    0.3		   4	0.36728		0.36883		0.14506
   10		     1.0		    0.3		   5	0.37963		0.38117		0.14660
   10		     1.0		    0.4		   1	0.20525		0.20525		0.09877
   10		     1.0		    0.4		   2	0.31481		0.31327		0.14043
   10		     1.0		    0.4		   3	0.34568		0.34105		0.14352
   10		     1.0		    0.4		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.4		   5	0.37963		0.38117		0.14660
   10		     1.0		    0.5		   1	0.20679		0.20525		0.09877
   10		     1.0		    0.5		   2	0.31481		0.31327		0.14043
   10		     1.0		    0.5		   3	0.34414		0.34105		0.14352
   10		     1.0		    0.5		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.5		   5	0.37963		0.38117		0.14660
   10		     1.0		    0.6		   1	0.20988		0.20525		0.09877
   10		     1.0		    0.6		   2	0.31790		0.31327		0.14043
   10		     1.0		    0.6		   3	0.34414		0.34105		0.14352
   10		     1.0		    0.6		   4	0.37037		0.36883		0.14506
   10		     1.0		    0.6		   5	0.37963		0.38117		0.14660
   10		     1.0		    0.7		   1	0.21142		0.20525		0.09877
   10		     1.0		    0.7		   2	0.31636		0.31327		0.14043
   10		     1.0		    0.7		   3	0.34414		0.34105		0.14352
   10		     1.0		    0.7		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.7		   5	0.37963		0.38117		0.14660
   10		     1.0		    0.8		   1	0.20525		0.20525		0.09877
   10		     1.0		    0.8		   2	0.31481		0.31327		0.14043
   10		     1.0		    0.8		   3	0.34568		0.34105		0.14352
   10		     1.0		    0.8		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.8		   5	0.37963		0.38117		0.14660
   10		     1.0		    0.9		   1	0.19907		0.20525		0.09877
   10		     1.0		    0.9		   2	0.31173		0.31327		0.14043
   10		     1.0		    0.9		   3	0.34414		0.34105		0.14352
   10		     1.0		    0.9		   4	0.36883		0.36883		0.14506
   10		     1.0		    0.9		   5	0.37963		0.38117		0.14660
   10		     1.0		    1.0		   1	0.09877		0.20525		0.09877
   10		     1.0		    1.0		   2	0.14043		0.31327		0.14043
   10		     1.0		    1.0		   3	0.14352		0.34105		0.14352
   10		     1.0		    1.0		   4	0.14506		0.36883		0.14506
   10		     1.0		    1.0		   5	0.14660		0.38117		0.14660
   20		     0.1		    0.0		   1	0.20525		0.20525		0.15432
   20		     0.1		    0.0		   2	0.31327		0.31327		0.22685
   20		     0.1		    0.0		   3	0.34105		0.34105		0.24846
   20		     0.1		    0.0		   4	0.36883		0.36883		0.25617
   20		     0.1		    0.0		   5	0.38117		0.38117		0.26389
   20		     0.1		    0.1		   1	0.20216		0.20525		0.15432
   20		     0.1		    0.1		   2	0.30864		0.31327		0.22685
   20		     0.1		    0.1		   3	0.34568		0.34105		0.24846
   20		     0.1		    0.1		   4	0.37191		0.36883		0.25617
   20		     0.1		    0.1		   5	0.38735		0.38117		0.26389
   20		     0.1		    0.2		   1	0.20216		0.20525		0.15432
   20		     0.1		    0.2		   2	0.31173		0.31327		0.22685
   20		     0.1		    0.2		   3	0.34722		0.34105		0.24846
   20		     0.1		    0.2		   4	0.37500		0.36883		0.25617
   20		     0.1		    0.2		   5	0.38735		0.38117		0.26389
   20		     0.1		    0.3		   1	0.20216		0.20525		0.15432
   20		     0.1		    0.3		   2	0.31173		0.31327		0.22685
   20		     0.1		    0.3		   3	0.35031		0.34105		0.24846
   20		     0.1		    0.3		   4	0.37500		0.36883		0.25617
   20		     0.1		    0.3		   5	0.38889		0.38117		0.26389
   20		     0.1		    0.4		   1	0.20370		0.20525		0.15432
   20		     0.1		    0.4		   2	0.31173		0.31327		0.22685
   20		     0.1		    0.4		   3	0.35031		0.34105		0.24846
   20		     0.1		    0.4		   4	0.38117		0.36883		0.25617
   20		     0.1		    0.4		   5	0.39198		0.38117		0.26389
   20		     0.1		    0.5		   1	0.20370		0.20525		0.15432
   20		     0.1		    0.5		   2	0.31481		0.31327		0.22685
   20		     0.1		    0.5		   3	0.35340		0.34105		0.24846
   20		     0.1		    0.5		   4	0.37963		0.36883		0.25617
   20		     0.1		    0.5		   5	0.39352		0.38117		0.26389
   20		     0.1		    0.6		   1	0.20833		0.20525		0.15432
   20		     0.1		    0.6		   2	0.31790		0.31327		0.22685
   20		     0.1		    0.6		   3	0.35648		0.34105		0.24846
   20		     0.1		    0.6		   4	0.38117		0.36883		0.25617
   20		     0.1		    0.6		   5	0.39506		0.38117		0.26389
   20		     0.1		    0.7		   1	0.20833		0.20525		0.15432
   20		     0.1		    0.7		   2	0.32099		0.31327		0.22685
   20		     0.1		    0.7		   3	0.35494		0.34105		0.24846
   20		     0.1		    0.7		   4	0.37809		0.36883		0.25617
   20		     0.1		    0.7		   5	0.39198		0.38117		0.26389
   20		     0.1		    0.8		   1	0.20370		0.20525		0.15432
   20		     0.1		    0.8		   2	0.31790		0.31327		0.22685
   20		     0.1		    0.8		   3	0.35648		0.34105		0.24846
   20		     0.1		    0.8		   4	0.37963		0.36883		0.25617
   20		     0.1		    0.8		   5	0.39198		0.38117		0.26389
   20		     0.1		    0.9		   1	0.20370		0.20525		0.15432
   20		     0.1		    0.9		   2	0.31327		0.31327		0.22685
   20		     0.1		    0.9		   3	0.35340		0.34105		0.24846
   20		     0.1		    0.9		   4	0.37654		0.36883		0.25617
   20		     0.1		    0.9		   5	0.39198		0.38117		0.26389
   20		     0.1		    1.0		   1	0.15432		0.20525		0.15432
   20		     0.1		    1.0		   2	0.22685		0.31327		0.22685
   20		     0.1		    1.0		   3	0.24846		0.34105		0.24846
   20		     0.1		    1.0		   4	0.25617		0.36883		0.25617
   20		     0.1		    1.0		   5	0.26389		0.38117		0.26389
   20		     0.2		    0.0		   1	0.20525		0.20525		0.13426
   20		     0.2		    0.0		   2	0.31327		0.31327		0.20988
   20		     0.2		    0.0		   3	0.34105		0.34105		0.22222
   20		     0.2		    0.0		   4	0.36883		0.36883		0.23148
   20		     0.2		    0.0		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.1		   1	0.20216		0.20525		0.13426
   20		     0.2		    0.1		   2	0.30710		0.31327		0.20988
   20		     0.2		    0.1		   3	0.33951		0.34105		0.22222
   20		     0.2		    0.1		   4	0.36574		0.36883		0.23148
   20		     0.2		    0.1		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.2		   1	0.20216		0.20525		0.13426
   20		     0.2		    0.2		   2	0.30710		0.31327		0.20988
   20		     0.2		    0.2		   3	0.34259		0.34105		0.22222
   20		     0.2		    0.2		   4	0.37037		0.36883		0.23148
   20		     0.2		    0.2		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.3		   1	0.20216		0.20525		0.13426
   20		     0.2		    0.3		   2	0.31019		0.31327		0.20988
   20		     0.2		    0.3		   3	0.34568		0.34105		0.22222
   20		     0.2		    0.3		   4	0.37037		0.36883		0.23148
   20		     0.2		    0.3		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.4		   1	0.20370		0.20525		0.13426
   20		     0.2		    0.4		   2	0.31019		0.31327		0.20988
   20		     0.2		    0.4		   3	0.34414		0.34105		0.22222
   20		     0.2		    0.4		   4	0.36883		0.36883		0.23148
   20		     0.2		    0.4		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.5		   1	0.20525		0.20525		0.13426
   20		     0.2		    0.5		   2	0.31019		0.31327		0.20988
   20		     0.2		    0.5		   3	0.34722		0.34105		0.22222
   20		     0.2		    0.5		   4	0.37037		0.36883		0.23148
   20		     0.2		    0.5		   5	0.38272		0.38117		0.23457
   20		     0.2		    0.6		   1	0.20833		0.20525		0.13426
   20		     0.2		    0.6		   2	0.31173		0.31327		0.20988
   20		     0.2		    0.6		   3	0.34568		0.34105		0.22222
   20		     0.2		    0.6		   4	0.37037		0.36883		0.23148
   20		     0.2		    0.6		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.7		   1	0.20679		0.20525		0.13426
   20		     0.2		    0.7		   2	0.31173		0.31327		0.20988
   20		     0.2		    0.7		   3	0.34414		0.34105		0.22222
   20		     0.2		    0.7		   4	0.36883		0.36883		0.23148
   20		     0.2		    0.7		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.8		   1	0.20062		0.20525		0.13426
   20		     0.2		    0.8		   2	0.31327		0.31327		0.20988
   20		     0.2		    0.8		   3	0.34568		0.34105		0.22222
   20		     0.2		    0.8		   4	0.36728		0.36883		0.23148
   20		     0.2		    0.8		   5	0.38117		0.38117		0.23457
   20		     0.2		    0.9		   1	0.19444		0.20525		0.13426
   20		     0.2		    0.9		   2	0.30401		0.31327		0.20988
   20		     0.2		    0.9		   3	0.34105		0.34105		0.22222
   20		     0.2		    0.9		   4	0.36728		0.36883		0.23148
   20		     0.2		    0.9		   5	0.38117		0.38117		0.23457
   20		     0.2		    1.0		   1	0.13426		0.20525		0.13426
   20		     0.2		    1.0		   2	0.20988		0.31327		0.20988
   20		     0.2		    1.0		   3	0.22222		0.34105		0.22222
   20		     0.2		    1.0		   4	0.23148		0.36883		0.23148
   20		     0.2		    1.0		   5	0.23457		0.38117		0.23457
   20		     0.3		    0.0		   1	0.20525		0.20525		0.13735
   20		     0.3		    0.0		   2	0.31327		0.31327		0.20370
   20		     0.3		    0.0		   3	0.34105		0.34105		0.21451
   20		     0.3		    0.0		   4	0.36883		0.36883		0.22068
   20		     0.3		    0.0		   5	0.38117		0.38117		0.22377
   20		     0.3		    0.1		   1	0.20216		0.20525		0.13735
   20		     0.3		    0.1		   2	0.30710		0.31327		0.20370
   20		     0.3		    0.1		   3	0.33796		0.34105		0.21451
   20		     0.3		    0.1		   4	0.36111		0.36883		0.22068
   20		     0.3		    0.1		   5	0.37500		0.38117		0.22377
   20		     0.3		    0.2		   1	0.20216		0.20525		0.13735
   20		     0.3		    0.2		   2	0.30710		0.31327		0.20370
   20		     0.3		    0.2		   3	0.34105		0.34105		0.21451
   20		     0.3		    0.2		   4	0.36574		0.36883		0.22068
   20		     0.3		    0.2		   5	0.37500		0.38117		0.22377
   20		     0.3		    0.3		   1	0.20216		0.20525		0.13735
   20		     0.3		    0.3		   2	0.31019		0.31327		0.20370
   20		     0.3		    0.3		   3	0.34414		0.34105		0.21451
   20		     0.3		    0.3		   4	0.36574		0.36883		0.22068
   20		     0.3		    0.3		   5	0.37500		0.38117		0.22377
   20		     0.3		    0.4		   1	0.20370		0.20525		0.13735
   20		     0.3		    0.4		   2	0.31019		0.31327		0.20370
   20		     0.3		    0.4		   3	0.34259		0.34105		0.21451
   20		     0.3		    0.4		   4	0.36265		0.36883		0.22068
   20		     0.3		    0.4		   5	0.37346		0.38117		0.22377
   20		     0.3		    0.5		   1	0.20525		0.20525		0.13735
   20		     0.3		    0.5		   2	0.31019		0.31327		0.20370
   20		     0.3		    0.5		   3	0.34568		0.34105		0.21451
   20		     0.3		    0.5		   4	0.36420		0.36883		0.22068
   20		     0.3		    0.5		   5	0.37654		0.38117		0.22377
   20		     0.3		    0.6		   1	0.20679		0.20525		0.13735
   20		     0.3		    0.6		   2	0.31173		0.31327		0.20370
   20		     0.3		    0.6		   3	0.34259		0.34105		0.21451
   20		     0.3		    0.6		   4	0.36420		0.36883		0.22068
   20		     0.3		    0.6		   5	0.37654		0.38117		0.22377
   20		     0.3		    0.7		   1	0.20833		0.20525		0.13735
   20		     0.3		    0.7		   2	0.30864		0.31327		0.20370
   20		     0.3		    0.7		   3	0.34105		0.34105		0.21451
   20		     0.3		    0.7		   4	0.36265		0.36883		0.22068
   20		     0.3		    0.7		   5	0.37654		0.38117		0.22377
   20		     0.3		    0.8		   1	0.20216		0.20525		0.13735
   20		     0.3		    0.8		   2	0.31173		0.31327		0.20370
   20		     0.3		    0.8		   3	0.34105		0.34105		0.21451
   20		     0.3		    0.8		   4	0.36265		0.36883		0.22068
   20		     0.3		    0.8		   5	0.37654		0.38117		0.22377
   20		     0.3		    0.9		   1	0.19907		0.20525		0.13735
   20		     0.3		    0.9		   2	0.30710		0.31327		0.20370
   20		     0.3		    0.9		   3	0.33642		0.34105		0.21451
   20		     0.3		    0.9		   4	0.36265		0.36883		0.22068
   20		     0.3		    0.9		   5	0.37654		0.38117		0.22377
   20		     0.3		    1.0		   1	0.13735		0.20525		0.13735
   20		     0.3		    1.0		   2	0.20370		0.31327		0.20370
   20		     0.3		    1.0		   3	0.21451		0.34105		0.21451
   20		     0.3		    1.0		   4	0.22068		0.36883		0.22068
   20		     0.3		    1.0		   5	0.22377		0.38117		0.22377
   20		     0.4		    0.0		   1	0.20525		0.20525		0.13580
   20		     0.4		    0.0		   2	0.31327		0.31327		0.20216
   20		     0.4		    0.0		   3	0.34105		0.34105		0.21296
   20		     0.4		    0.0		   4	0.36883		0.36883		0.21914
   20		     0.4		    0.0		   5	0.38117		0.38117		0.22068
   20		     0.4		    0.1		   1	0.20216		0.20525		0.13580
   20		     0.4		    0.1		   2	0.30710		0.31327		0.20216
   20		     0.4		    0.1		   3	0.33796		0.34105		0.21296
   20		     0.4		    0.1		   4	0.36111		0.36883		0.21914
   20		     0.4		    0.1		   5	0.37346		0.38117		0.22068
   20		     0.4		    0.2		   1	0.20216		0.20525		0.13580
   20		     0.4		    0.2		   2	0.30710		0.31327		0.20216
   20		     0.4		    0.2		   3	0.34105		0.34105		0.21296
   20		     0.4		    0.2		   4	0.36574		0.36883		0.21914
   20		     0.4		    0.2		   5	0.37346		0.38117		0.22068
   20		     0.4		    0.3		   1	0.20216		0.20525		0.13580
   20		     0.4		    0.3		   2	0.31019		0.31327		0.20216
   20		     0.4		    0.3		   3	0.34414		0.34105		0.21296
   20		     0.4		    0.3		   4	0.36574		0.36883		0.21914
   20		     0.4		    0.3		   5	0.37346		0.38117		0.22068
   20		     0.4		    0.4		   1	0.20525		0.20525		0.13580
   20		     0.4		    0.4		   2	0.31019		0.31327		0.20216
   20		     0.4		    0.4		   3	0.34259		0.34105		0.21296
   20		     0.4		    0.4		   4	0.36265		0.36883		0.21914
   20		     0.4		    0.4		   5	0.37191		0.38117		0.22068
   20		     0.4		    0.5		   1	0.20525		0.20525		0.13580
   20		     0.4		    0.5		   2	0.31019		0.31327		0.20216
   20		     0.4		    0.5		   3	0.34568		0.34105		0.21296
   20		     0.4		    0.5		   4	0.36420		0.36883		0.21914
   20		     0.4		    0.5		   5	0.37500		0.38117		0.22068
   20		     0.4		    0.6		   1	0.20679		0.20525		0.13580
   20		     0.4		    0.6		   2	0.31173		0.31327		0.20216
   20		     0.4		    0.6		   3	0.34259		0.34105		0.21296
   20		     0.4		    0.6		   4	0.36420		0.36883		0.21914
   20		     0.4		    0.6		   5	0.37500		0.38117		0.22068
   20		     0.4		    0.7		   1	0.20679		0.20525		0.13580
   20		     0.4		    0.7		   2	0.30864		0.31327		0.20216
   20		     0.4		    0.7		   3	0.34105		0.34105		0.21296
   20		     0.4		    0.7		   4	0.36265		0.36883		0.21914
   20		     0.4		    0.7		   5	0.37500		0.38117		0.22068
   20		     0.4		    0.8		   1	0.20062		0.20525		0.13580
   20		     0.4		    0.8		   2	0.31173		0.31327		0.20216
   20		     0.4		    0.8		   3	0.34105		0.34105		0.21296
   20		     0.4		    0.8		   4	0.36265		0.36883		0.21914
   20		     0.4		    0.8		   5	0.37500		0.38117		0.22068
   20		     0.4		    0.9		   1	0.19907		0.20525		0.13580
   20		     0.4		    0.9		   2	0.30710		0.31327		0.20216
   20		     0.4		    0.9		   3	0.33642		0.34105		0.21296
   20		     0.4		    0.9		   4	0.36265		0.36883		0.21914
   20		     0.4		    0.9		   5	0.37500		0.38117		0.22068
   20		     0.4		    1.0		   1	0.13580		0.20525		0.13580
   20		     0.4		    1.0		   2	0.20216		0.31327		0.20216
   20		     0.4		    1.0		   3	0.21296		0.34105		0.21296
   20		     0.4		    1.0		   4	0.21914		0.36883		0.21914
   20		     0.4		    1.0		   5	0.22068		0.38117		0.22068
   20		     0.5		    0.0		   1	0.20525		0.20525		0.13580
   20		     0.5		    0.0		   2	0.31327		0.31327		0.20216
   20		     0.5		    0.0		   3	0.34105		0.34105		0.21142
   20		     0.5		    0.0		   4	0.36883		0.36883		0.21605
   20		     0.5		    0.0		   5	0.38117		0.38117		0.21759
   20		     0.5		    0.1		   1	0.20216		0.20525		0.13580
   20		     0.5		    0.1		   2	0.30864		0.31327		0.20216
   20		     0.5		    0.1		   3	0.33796		0.34105		0.21142
   20		     0.5		    0.1		   4	0.36111		0.36883		0.21605
   20		     0.5		    0.1		   5	0.37346		0.38117		0.21759
   20		     0.5		    0.2		   1	0.20216		0.20525		0.13580
   20		     0.5		    0.2		   2	0.30864		0.31327		0.20216
   20		     0.5		    0.2		   3	0.34105		0.34105		0.21142
   20		     0.5		    0.2		   4	0.36574		0.36883		0.21605
   20		     0.5		    0.2		   5	0.37346		0.38117		0.21759
   20		     0.5		    0.3		   1	0.20216		0.20525		0.13580
   20		     0.5		    0.3		   2	0.31173		0.31327		0.20216
   20		     0.5		    0.3		   3	0.34414		0.34105		0.21142
   20		     0.5		    0.3		   4	0.36574		0.36883		0.21605
   20		     0.5		    0.3		   5	0.37346		0.38117		0.21759
   20		     0.5		    0.4		   1	0.20525		0.20525		0.13580
   20		     0.5		    0.4		   2	0.31173		0.31327		0.20216
   20		     0.5		    0.4		   3	0.34259		0.34105		0.21142
   20		     0.5		    0.4		   4	0.36420		0.36883		0.21605
   20		     0.5		    0.4		   5	0.37346		0.38117		0.21759
   20		     0.5		    0.5		   1	0.20525		0.20525		0.13580
   20		     0.5		    0.5		   2	0.31173		0.31327		0.20216
   20		     0.5		    0.5		   3	0.34568		0.34105		0.21142
   20		     0.5		    0.5		   4	0.36420		0.36883		0.21605
   20		     0.5		    0.5		   5	0.37500		0.38117		0.21759
   20		     0.5		    0.6		   1	0.20679		0.20525		0.13580
   20		     0.5		    0.6		   2	0.31327		0.31327		0.20216
   20		     0.5		    0.6		   3	0.34105		0.34105		0.21142
   20		     0.5		    0.6		   4	0.36420		0.36883		0.21605
   20		     0.5		    0.6		   5	0.37500		0.38117		0.21759
   20		     0.5		    0.7		   1	0.20679		0.20525		0.13580
   20		     0.5		    0.7		   2	0.31019		0.31327		0.20216
   20		     0.5		    0.7		   3	0.33951		0.34105		0.21142
   20		     0.5		    0.7		   4	0.36265		0.36883		0.21605
   20		     0.5		    0.7		   5	0.37500		0.38117		0.21759
   20		     0.5		    0.8		   1	0.20062		0.20525		0.13580
   20		     0.5		    0.8		   2	0.31327		0.31327		0.20216
   20		     0.5		    0.8		   3	0.33951		0.34105		0.21142
   20		     0.5		    0.8		   4	0.36111		0.36883		0.21605
   20		     0.5		    0.8		   5	0.37500		0.38117		0.21759
   20		     0.5		    0.9		   1	0.19907		0.20525		0.13580
   20		     0.5		    0.9		   2	0.30710		0.31327		0.20216
   20		     0.5		    0.9		   3	0.33642		0.34105		0.21142
   20		     0.5		    0.9		   4	0.36111		0.36883		0.21605
   20		     0.5		    0.9		   5	0.37500		0.38117		0.21759
   20		     0.5		    1.0		   1	0.13580		0.20525		0.13580
   20		     0.5		    1.0		   2	0.20216		0.31327		0.20216
   20		     0.5		    1.0		   3	0.21142		0.34105		0.21142
   20		     0.5		    1.0		   4	0.21605		0.36883		0.21605
   20		     0.5		    1.0		   5	0.21759		0.38117		0.21759
   20		     0.6		    0.0		   1	0.20525		0.20525		0.13426
   20		     0.6		    0.0		   2	0.31327		0.31327		0.20216
   20		     0.6		    0.0		   3	0.34105		0.34105		0.21142
   20		     0.6		    0.0		   4	0.36883		0.36883		0.21605
   20		     0.6		    0.0		   5	0.38117		0.38117		0.21759
   20		     0.6		    0.1		   1	0.20216		0.20525		0.13426
   20		     0.6		    0.1		   2	0.30864		0.31327		0.20216
   20		     0.6		    0.1		   3	0.33796		0.34105		0.21142
   20		     0.6		    0.1		   4	0.36111		0.36883		0.21605
   20		     0.6		    0.1		   5	0.37346		0.38117		0.21759
   20		     0.6		    0.2		   1	0.20216		0.20525		0.13426
   20		     0.6		    0.2		   2	0.30864		0.31327		0.20216
   20		     0.6		    0.2		   3	0.34105		0.34105		0.21142
   20		     0.6		    0.2		   4	0.36574		0.36883		0.21605
   20		     0.6		    0.2		   5	0.37346		0.38117		0.21759
   20		     0.6		    0.3		   1	0.20216		0.20525		0.13426
   20		     0.6		    0.3		   2	0.31173		0.31327		0.20216
   20		     0.6		    0.3		   3	0.34414		0.34105		0.21142
   20		     0.6		    0.3		   4	0.36574		0.36883		0.21605
   20		     0.6		    0.3		   5	0.37346		0.38117		0.21759
   20		     0.6		    0.4		   1	0.20679		0.20525		0.13426
   20		     0.6		    0.4		   2	0.31173		0.31327		0.20216
   20		     0.6		    0.4		   3	0.34259		0.34105		0.21142
   20		     0.6		    0.4		   4	0.36420		0.36883		0.21605
   20		     0.6		    0.4		   5	0.37346		0.38117		0.21759
   20		     0.6		    0.5		   1	0.20679		0.20525		0.13426
   20		     0.6		    0.5		   2	0.31173		0.31327		0.20216
   20		     0.6		    0.5		   3	0.34568		0.34105		0.21142
   20		     0.6		    0.5		   4	0.36420		0.36883		0.21605
   20		     0.6		    0.5		   5	0.37500		0.38117		0.21759
   20		     0.6		    0.6		   1	0.20833		0.20525		0.13426
   20		     0.6		    0.6		   2	0.31327		0.31327		0.20216
   20		     0.6		    0.6		   3	0.34105		0.34105		0.21142
   20		     0.6		    0.6		   4	0.36420		0.36883		0.21605
   20		     0.6		    0.6		   5	0.37500		0.38117		0.21759
   20		     0.6		    0.7		   1	0.20679		0.20525		0.13426
   20		     0.6		    0.7		   2	0.31019		0.31327		0.20216
   20		     0.6		    0.7		   3	0.33951		0.34105		0.21142
   20		     0.6		    0.7		   4	0.36265		0.36883		0.21605
   20		     0.6		    0.7		   5	0.37500		0.38117		0.21759
   20		     0.6		    0.8		   1	0.20062		0.20525		0.13426
   20		     0.6		    0.8		   2	0.31327		0.31327		0.20216
   20		     0.6		    0.8		   3	0.33951		0.34105		0.21142
   20		     0.6		    0.8		   4	0.36111		0.36883		0.21605
   20		     0.6		    0.8		   5	0.37500		0.38117		0.21759
   20		     0.6		    0.9		   1	0.19753		0.20525		0.13426
   20		     0.6		    0.9		   2	0.30710		0.31327		0.20216
   20		     0.6		    0.9		   3	0.33642		0.34105		0.21142
   20		     0.6		    0.9		   4	0.36111		0.36883		0.21605
   20		     0.6		    0.9		   5	0.37500		0.38117		0.21759
   20		     0.6		    1.0		   1	0.13426		0.20525		0.13426
   20		     0.6		    1.0		   2	0.20216		0.31327		0.20216
   20		     0.6		    1.0		   3	0.21142		0.34105		0.21142
   20		     0.6		    1.0		   4	0.21605		0.36883		0.21605
   20		     0.6		    1.0		   5	0.21759		0.38117		0.21759
   20		     0.7		    0.0		   1	0.20525		0.20525		0.13580
   20		     0.7		    0.0		   2	0.31327		0.31327		0.20216
   20		     0.7		    0.0		   3	0.34105		0.34105		0.20988
   20		     0.7		    0.0		   4	0.36883		0.36883		0.21296
   20		     0.7		    0.0		   5	0.38117		0.38117		0.21451
   20		     0.7		    0.1		   1	0.20216		0.20525		0.13580
   20		     0.7		    0.1		   2	0.30864		0.31327		0.20216
   20		     0.7		    0.1		   3	0.33642		0.34105		0.20988
   20		     0.7		    0.1		   4	0.35957		0.36883		0.21296
   20		     0.7		    0.1		   5	0.37346		0.38117		0.21451
   20		     0.7		    0.2		   1	0.20216		0.20525		0.13580
   20		     0.7		    0.2		   2	0.30864		0.31327		0.20216
   20		     0.7		    0.2		   3	0.34105		0.34105		0.20988
   20		     0.7		    0.2		   4	0.36420		0.36883		0.21296
   20		     0.7		    0.2		   5	0.37346		0.38117		0.21451
   20		     0.7		    0.3		   1	0.20216		0.20525		0.13580
   20		     0.7		    0.3		   2	0.31173		0.31327		0.20216
   20		     0.7		    0.3		   3	0.34259		0.34105		0.20988
   20		     0.7		    0.3		   4	0.36420		0.36883		0.21296
   20		     0.7		    0.3		   5	0.37191		0.38117		0.21451
   20		     0.7		    0.4		   1	0.20679		0.20525		0.13580
   20		     0.7		    0.4		   2	0.31173		0.31327		0.20216
   20		     0.7		    0.4		   3	0.34259		0.34105		0.20988
   20		     0.7		    0.4		   4	0.36265		0.36883		0.21296
   20		     0.7		    0.4		   5	0.37191		0.38117		0.21451
   20		     0.7		    0.5		   1	0.20679		0.20525		0.13580
   20		     0.7		    0.5		   2	0.31173		0.31327		0.20216
   20		     0.7		    0.5		   3	0.34568		0.34105		0.20988
   20		     0.7		    0.5		   4	0.36265		0.36883		0.21296
   20		     0.7		    0.5		   5	0.37346		0.38117		0.21451
   20		     0.7		    0.6		   1	0.20833		0.20525		0.13580
   20		     0.7		    0.6		   2	0.31327		0.31327		0.20216
   20		     0.7		    0.6		   3	0.34105		0.34105		0.20988
   20		     0.7		    0.6		   4	0.36265		0.36883		0.21296
   20		     0.7		    0.6		   5	0.37346		0.38117		0.21451
   20		     0.7		    0.7		   1	0.20679		0.20525		0.13580
   20		     0.7		    0.7		   2	0.31019		0.31327		0.20216
   20		     0.7		    0.7		   3	0.33796		0.34105		0.20988
   20		     0.7		    0.7		   4	0.36111		0.36883		0.21296
   20		     0.7		    0.7		   5	0.37346		0.38117		0.21451
   20		     0.7		    0.8		   1	0.20216		0.20525		0.13580
   20		     0.7		    0.8		   2	0.31173		0.31327		0.20216
   20		     0.7		    0.8		   3	0.33951		0.34105		0.20988
   20		     0.7		    0.8		   4	0.35957		0.36883		0.21296
   20		     0.7		    0.8		   5	0.37346		0.38117		0.21451
   20		     0.7		    0.9		   1	0.20062		0.20525		0.13580
   20		     0.7		    0.9		   2	0.30710		0.31327		0.20216
   20		     0.7		    0.9		   3	0.33642		0.34105		0.20988
   20		     0.7		    0.9		   4	0.35957		0.36883		0.21296
   20		     0.7		    0.9		   5	0.37346		0.38117		0.21451
   20		     0.7		    1.0		   1	0.13580		0.20525		0.13580
   20		     0.7		    1.0		   2	0.20216		0.31327		0.20216
   20		     0.7		    1.0		   3	0.20988		0.34105		0.20988
   20		     0.7		    1.0		   4	0.21296		0.36883		0.21296
   20		     0.7		    1.0		   5	0.21451		0.38117		0.21451
   20		     0.8		    0.0		   1	0.20525		0.20525		0.13426
   20		     0.8		    0.0		   2	0.31327		0.31327		0.18519
   20		     0.8		    0.0		   3	0.34105		0.34105		0.19290
   20		     0.8		    0.0		   4	0.36883		0.36883		0.19444
   20		     0.8		    0.0		   5	0.38117		0.38117		0.19599
   20		     0.8		    0.1		   1	0.20216		0.20525		0.13426
   20		     0.8		    0.1		   2	0.30864		0.31327		0.18519
   20		     0.8		    0.1		   3	0.33642		0.34105		0.19290
   20		     0.8		    0.1		   4	0.35957		0.36883		0.19444
   20		     0.8		    0.1		   5	0.37346		0.38117		0.19599
   20		     0.8		    0.2		   1	0.20216		0.20525		0.13426
   20		     0.8		    0.2		   2	0.30864		0.31327		0.18519
   20		     0.8		    0.2		   3	0.34105		0.34105		0.19290
   20		     0.8		    0.2		   4	0.36420		0.36883		0.19444
   20		     0.8		    0.2		   5	0.37346		0.38117		0.19599
   20		     0.8		    0.3		   1	0.20216		0.20525		0.13426
   20		     0.8		    0.3		   2	0.31173		0.31327		0.18519
   20		     0.8		    0.3		   3	0.34259		0.34105		0.19290
   20		     0.8		    0.3		   4	0.36420		0.36883		0.19444
   20		     0.8		    0.3		   5	0.37191		0.38117		0.19599
   20		     0.8		    0.4		   1	0.20525		0.20525		0.13426
   20		     0.8		    0.4		   2	0.31173		0.31327		0.18519
   20		     0.8		    0.4		   3	0.34259		0.34105		0.19290
   20		     0.8		    0.4		   4	0.36265		0.36883		0.19444
   20		     0.8		    0.4		   5	0.37191		0.38117		0.19599
   20		     0.8		    0.5		   1	0.20525		0.20525		0.13426
   20		     0.8		    0.5		   2	0.31173		0.31327		0.18519
   20		     0.8		    0.5		   3	0.34568		0.34105		0.19290
   20		     0.8		    0.5		   4	0.36265		0.36883		0.19444
   20		     0.8		    0.5		   5	0.37346		0.38117		0.19599
   20		     0.8		    0.6		   1	0.20679		0.20525		0.13426
   20		     0.8		    0.6		   2	0.31327		0.31327		0.18519
   20		     0.8		    0.6		   3	0.34105		0.34105		0.19290
   20		     0.8		    0.6		   4	0.36265		0.36883		0.19444
   20		     0.8		    0.6		   5	0.37346		0.38117		0.19599
   20		     0.8		    0.7		   1	0.20833		0.20525		0.13426
   20		     0.8		    0.7		   2	0.31173		0.31327		0.18519
   20		     0.8		    0.7		   3	0.33796		0.34105		0.19290
   20		     0.8		    0.7		   4	0.36111		0.36883		0.19444
   20		     0.8		    0.7		   5	0.37346		0.38117		0.19599
   20		     0.8		    0.8		   1	0.20370		0.20525		0.13426
   20		     0.8		    0.8		   2	0.31173		0.31327		0.18519
   20		     0.8		    0.8		   3	0.33951		0.34105		0.19290
   20		     0.8		    0.8		   4	0.35957		0.36883		0.19444
   20		     0.8		    0.8		   5	0.37346		0.38117		0.19599
   20		     0.8		    0.9		   1	0.20062		0.20525		0.13426
   20		     0.8		    0.9		   2	0.30864		0.31327		0.18519
   20		     0.8		    0.9		   3	0.33796		0.34105		0.19290
   20		     0.8		    0.9		   4	0.35957		0.36883		0.19444
   20		     0.8		    0.9		   5	0.37346		0.38117		0.19599
   20		     0.8		    1.0		   1	0.13426		0.20525		0.13426
   20		     0.8		    1.0		   2	0.18519		0.31327		0.18519
   20		     0.8		    1.0		   3	0.19290		0.34105		0.19290
   20		     0.8		    1.0		   4	0.19444		0.36883		0.19444
   20		     0.8		    1.0		   5	0.19599		0.38117		0.19599
   20		     0.9		    0.0		   1	0.20525		0.20525		0.13426
   20		     0.9		    0.0		   2	0.31327		0.31327		0.18519
   20		     0.9		    0.0		   3	0.34105		0.34105		0.19290
   20		     0.9		    0.0		   4	0.36883		0.36883		0.19444
   20		     0.9		    0.0		   5	0.38117		0.38117		0.19599
   20		     0.9		    0.1		   1	0.20216		0.20525		0.13426
   20		     0.9		    0.1		   2	0.30864		0.31327		0.18519
   20		     0.9		    0.1		   3	0.33642		0.34105		0.19290
   20		     0.9		    0.1		   4	0.35957		0.36883		0.19444
   20		     0.9		    0.1		   5	0.37346		0.38117		0.19599
   20		     0.9		    0.2		   1	0.20216		0.20525		0.13426
   20		     0.9		    0.2		   2	0.30864		0.31327		0.18519
   20		     0.9		    0.2		   3	0.34105		0.34105		0.19290
   20		     0.9		    0.2		   4	0.36420		0.36883		0.19444
   20		     0.9		    0.2		   5	0.37346		0.38117		0.19599
   20		     0.9		    0.3		   1	0.20216		0.20525		0.13426
   20		     0.9		    0.3		   2	0.31173		0.31327		0.18519
   20		     0.9		    0.3		   3	0.34259		0.34105		0.19290
   20		     0.9		    0.3		   4	0.36420		0.36883		0.19444
   20		     0.9		    0.3		   5	0.37191		0.38117		0.19599
   20		     0.9		    0.4		   1	0.20525		0.20525		0.13426
   20		     0.9		    0.4		   2	0.31173		0.31327		0.18519
   20		     0.9		    0.4		   3	0.34259		0.34105		0.19290
   20		     0.9		    0.4		   4	0.36265		0.36883		0.19444
   20		     0.9		    0.4		   5	0.37191		0.38117		0.19599
   20		     0.9		    0.5		   1	0.20525		0.20525		0.13426
   20		     0.9		    0.5		   2	0.31173		0.31327		0.18519
   20		     0.9		    0.5		   3	0.34568		0.34105		0.19290
   20		     0.9		    0.5		   4	0.36265		0.36883		0.19444
   20		     0.9		    0.5		   5	0.37346		0.38117		0.19599
   20		     0.9		    0.6		   1	0.20679		0.20525		0.13426
   20		     0.9		    0.6		   2	0.31327		0.31327		0.18519
   20		     0.9		    0.6		   3	0.34105		0.34105		0.19290
   20		     0.9		    0.6		   4	0.36265		0.36883		0.19444
   20		     0.9		    0.6		   5	0.37346		0.38117		0.19599
   20		     0.9		    0.7		   1	0.20833		0.20525		0.13426
   20		     0.9		    0.7		   2	0.31173		0.31327		0.18519
   20		     0.9		    0.7		   3	0.33796		0.34105		0.19290
   20		     0.9		    0.7		   4	0.36111		0.36883		0.19444
   20		     0.9		    0.7		   5	0.37346		0.38117		0.19599
   20		     0.9		    0.8		   1	0.20370		0.20525		0.13426
   20		     0.9		    0.8		   2	0.31173		0.31327		0.18519
   20		     0.9		    0.8		   3	0.33951		0.34105		0.19290
   20		     0.9		    0.8		   4	0.35957		0.36883		0.19444
   20		     0.9		    0.8		   5	0.37346		0.38117		0.19599
   20		     0.9		    0.9		   1	0.20062		0.20525		0.13426
   20		     0.9		    0.9		   2	0.30864		0.31327		0.18519
   20		     0.9		    0.9		   3	0.33796		0.34105		0.19290
   20		     0.9		    0.9		   4	0.35957		0.36883		0.19444
   20		     0.9		    0.9		   5	0.37346		0.38117		0.19599
   20		     0.9		    1.0		   1	0.13426		0.20525		0.13426
   20		     0.9		    1.0		   2	0.18519		0.31327		0.18519
   20		     0.9		    1.0		   3	0.19290		0.34105		0.19290
   20		     0.9		    1.0		   4	0.19444		0.36883		0.19444
   20		     0.9		    1.0		   5	0.19599		0.38117		0.19599
   20		     1.0		    0.0		   1	0.20525		0.20525		0.13426
   20		     1.0		    0.0		   2	0.31327		0.31327		0.18519
   20		     1.0		    0.0		   3	0.34105		0.34105		0.19290
   20		     1.0		    0.0		   4	0.36883		0.36883		0.19444
   20		     1.0		    0.0		   5	0.38117		0.38117		0.19599
   20		     1.0		    0.1		   1	0.20216		0.20525		0.13426
   20		     1.0		    0.1		   2	0.30864		0.31327		0.18519
   20		     1.0		    0.1		   3	0.33642		0.34105		0.19290
   20		     1.0		    0.1		   4	0.35957		0.36883		0.19444
   20		     1.0		    0.1		   5	0.37346		0.38117		0.19599
   20		     1.0		    0.2		   1	0.20216		0.20525		0.13426
   20		     1.0		    0.2		   2	0.30864		0.31327		0.18519
   20		     1.0		    0.2		   3	0.34105		0.34105		0.19290
   20		     1.0		    0.2		   4	0.36420		0.36883		0.19444
   20		     1.0		    0.2		   5	0.37346		0.38117		0.19599
   20		     1.0		    0.3		   1	0.20216		0.20525		0.13426
   20		     1.0		    0.3		   2	0.31173		0.31327		0.18519
   20		     1.0		    0.3		   3	0.34259		0.34105		0.19290
   20		     1.0		    0.3		   4	0.36420		0.36883		0.19444
   20		     1.0		    0.3		   5	0.37191		0.38117		0.19599
   20		     1.0		    0.4		   1	0.20525		0.20525		0.13426
   20		     1.0		    0.4		   2	0.31173		0.31327		0.18519
   20		     1.0		    0.4		   3	0.34259		0.34105		0.19290
   20		     1.0		    0.4		   4	0.36265		0.36883		0.19444
   20		     1.0		    0.4		   5	0.37191		0.38117		0.19599
   20		     1.0		    0.5		   1	0.20525		0.20525		0.13426
   20		     1.0		    0.5		   2	0.31173		0.31327		0.18519
   20		     1.0		    0.5		   3	0.34568		0.34105		0.19290
   20		     1.0		    0.5		   4	0.36265		0.36883		0.19444
   20		     1.0		    0.5		   5	0.37346		0.38117		0.19599
   20		     1.0		    0.6		   1	0.20679		0.20525		0.13426
   20		     1.0		    0.6		   2	0.31327		0.31327		0.18519
   20		     1.0		    0.6		   3	0.34105		0.34105		0.19290
   20		     1.0		    0.6		   4	0.36265		0.36883		0.19444
   20		     1.0		    0.6		   5	0.37346		0.38117		0.19599
   20		     1.0		    0.7		   1	0.20833		0.20525		0.13426
   20		     1.0		    0.7		   2	0.31173		0.31327		0.18519
   20		     1.0		    0.7		   3	0.33796		0.34105		0.19290
   20		     1.0		    0.7		   4	0.36111		0.36883		0.19444
   20		     1.0		    0.7		   5	0.37346		0.38117		0.19599
   20		     1.0		    0.8		   1	0.20370		0.20525		0.13426
   20		     1.0		    0.8		   2	0.31173		0.31327		0.18519
   20		     1.0		    0.8		   3	0.33951		0.34105		0.19290
   20		     1.0		    0.8		   4	0.35957		0.36883		0.19444
   20		     1.0		    0.8		   5	0.37346		0.38117		0.19599
   20		     1.0		    0.9		   1	0.20062		0.20525		0.13426
   20		     1.0		    0.9		   2	0.30864		0.31327		0.18519
   20		     1.0		    0.9		   3	0.33796		0.34105		0.19290
   20		     1.0		    0.9		   4	0.35957		0.36883		0.19444
   20		     1.0		    0.9		   5	0.37346		0.38117		0.19599
   20		     1.0		    1.0		   1	0.13426		0.20525		0.13426
   20		     1.0		    1.0		   2	0.18519		0.31327		0.18519
   20		     1.0		    1.0		   3	0.19290		0.34105		0.19290
   20		     1.0		    1.0		   4	0.19444		0.36883		0.19444
   20		     1.0		    1.0		   5	0.19599		0.38117		0.19599
   40		     0.1		    0.0		   1	0.20525		0.20525		0.18364
   40		     0.1		    0.0		   2	0.31327		0.31327		0.26389
   40		     0.1		    0.0		   3	0.34105		0.34105		0.28858
   40		     0.1		    0.0		   4	0.36883		0.36883		0.29630
   40		     0.1		    0.0		   5	0.38117		0.38117		0.30401
   40		     0.1		    0.1		   1	0.20216		0.20525		0.18364
   40		     0.1		    0.1		   2	0.30864		0.31327		0.26389
   40		     0.1		    0.1		   3	0.34414		0.34105		0.28858
   40		     0.1		    0.1		   4	0.36883		0.36883		0.29630
   40		     0.1		    0.1		   5	0.38272		0.38117		0.30401
   40		     0.1		    0.2		   1	0.20216		0.20525		0.18364
   40		     0.1		    0.2		   2	0.30864		0.31327		0.26389
   40		     0.1		    0.2		   3	0.34568		0.34105		0.28858
   40		     0.1		    0.2		   4	0.36883		0.36883		0.29630
   40		     0.1		    0.2		   5	0.38426		0.38117		0.30401
   40		     0.1		    0.3		   1	0.20216		0.20525		0.18364
   40		     0.1		    0.3		   2	0.31019		0.31327		0.26389
   40		     0.1		    0.3		   3	0.34568		0.34105		0.28858
   40		     0.1		    0.3		   4	0.37191		0.36883		0.29630
   40		     0.1		    0.3		   5	0.38426		0.38117		0.30401
   40		     0.1		    0.4		   1	0.20216		0.20525		0.18364
   40		     0.1		    0.4		   2	0.31173		0.31327		0.26389
   40		     0.1		    0.4		   3	0.35031		0.34105		0.28858
   40		     0.1		    0.4		   4	0.37191		0.36883		0.29630
   40		     0.1		    0.4		   5	0.38426		0.38117		0.30401
   40		     0.1		    0.5		   1	0.20370		0.20525		0.18364
   40		     0.1		    0.5		   2	0.31173		0.31327		0.26389
   40		     0.1		    0.5		   3	0.35031		0.34105		0.28858
   40		     0.1		    0.5		   4	0.37191		0.36883		0.29630
   40		     0.1		    0.5		   5	0.38580		0.38117		0.30401
   40		     0.1		    0.6		   1	0.20679		0.20525		0.18364
   40		     0.1		    0.6		   2	0.31481		0.31327		0.26389
   40		     0.1		    0.6		   3	0.35185		0.34105		0.28858
   40		     0.1		    0.6		   4	0.37809		0.36883		0.29630
   40		     0.1		    0.6		   5	0.39043		0.38117		0.30401
   40		     0.1		    0.7		   1	0.20525		0.20525		0.18364
   40		     0.1		    0.7		   2	0.31481		0.31327		0.26389
   40		     0.1		    0.7		   3	0.35648		0.34105		0.28858
   40		     0.1		    0.7		   4	0.37809		0.36883		0.29630
   40		     0.1		    0.7		   5	0.39043		0.38117		0.30401
   40		     0.1		    0.8		   1	0.20679		0.20525		0.18364
   40		     0.1		    0.8		   2	0.31636		0.31327		0.26389
   40		     0.1		    0.8		   3	0.35957		0.34105		0.28858
   40		     0.1		    0.8		   4	0.37809		0.36883		0.29630
   40		     0.1		    0.8		   5	0.38889		0.38117		0.30401
   40		     0.1		    0.9		   1	0.20216		0.20525		0.18364
   40		     0.1		    0.9		   2	0.31636		0.31327		0.26389
   40		     0.1		    0.9		   3	0.35802		0.34105		0.28858
   40		     0.1		    0.9		   4	0.37654		0.36883		0.29630
   40		     0.1		    0.9		   5	0.38735		0.38117		0.30401
   40		     0.1		    1.0		   1	0.18364		0.20525		0.18364
   40		     0.1		    1.0		   2	0.26389		0.31327		0.26389
   40		     0.1		    1.0		   3	0.28858		0.34105		0.28858
   40		     0.1		    1.0		   4	0.29630		0.36883		0.29630
   40		     0.1		    1.0		   5	0.30401		0.38117		0.30401
   40		     0.2		    0.0		   1	0.20525		0.20525		0.14815
   40		     0.2		    0.0		   2	0.31327		0.31327		0.25000
   40		     0.2		    0.0		   3	0.34105		0.34105		0.26698
   40		     0.2		    0.0		   4	0.36883		0.36883		0.27315
   40		     0.2		    0.0		   5	0.38117		0.38117		0.27623
   40		     0.2		    0.1		   1	0.20216		0.20525		0.14815
   40		     0.2		    0.1		   2	0.30710		0.31327		0.25000
   40		     0.2		    0.1		   3	0.33642		0.34105		0.26698
   40		     0.2		    0.1		   4	0.36265		0.36883		0.27315
   40		     0.2		    0.1		   5	0.37809		0.38117		0.27623
   40		     0.2		    0.2		   1	0.20216		0.20525		0.14815
   40		     0.2		    0.2		   2	0.30710		0.31327		0.25000
   40		     0.2		    0.2		   3	0.33951		0.34105		0.26698
   40		     0.2		    0.2		   4	0.36420		0.36883		0.27315
   40		     0.2		    0.2		   5	0.37963		0.38117		0.27623
   40		     0.2		    0.3		   1	0.20216		0.20525		0.14815
   40		     0.2		    0.3		   2	0.30710		0.31327		0.25000
   40		     0.2		    0.3		   3	0.34105		0.34105		0.26698
   40		     0.2		    0.3		   4	0.36728		0.36883		0.27315
   40		     0.2		    0.3		   5	0.37963		0.38117		0.27623
   40		     0.2		    0.4		   1	0.20370		0.20525		0.14815
   40		     0.2		    0.4		   2	0.30864		0.31327		0.25000
   40		     0.2		    0.4		   3	0.34568		0.34105		0.26698
   40		     0.2		    0.4		   4	0.36728		0.36883		0.27315
   40		     0.2		    0.4		   5	0.37654		0.38117		0.27623
   40		     0.2		    0.5		   1	0.20525		0.20525		0.14815
   40		     0.2		    0.5		   2	0.30864		0.31327		0.25000
   40		     0.2		    0.5		   3	0.34568		0.34105		0.26698
   40		     0.2		    0.5		   4	0.36574		0.36883		0.27315
   40		     0.2		    0.5		   5	0.37654		0.38117		0.27623
   40		     0.2		    0.6		   1	0.20679		0.20525		0.14815
   40		     0.2		    0.6		   2	0.30710		0.31327		0.25000
   40		     0.2		    0.6		   3	0.34722		0.34105		0.26698
   40		     0.2		    0.6		   4	0.36574		0.36883		0.27315
   40		     0.2		    0.6		   5	0.37809		0.38117		0.27623
   40		     0.2		    0.7		   1	0.20525		0.20525		0.14815
   40		     0.2		    0.7		   2	0.31019		0.31327		0.25000
   40		     0.2		    0.7		   3	0.34877		0.34105		0.26698
   40		     0.2		    0.7		   4	0.36574		0.36883		0.27315
   40		     0.2		    0.7		   5	0.37809		0.38117		0.27623
   40		     0.2		    0.8		   1	0.20679		0.20525		0.14815
   40		     0.2		    0.8		   2	0.31327		0.31327		0.25000
   40		     0.2		    0.8		   3	0.35031		0.34105		0.26698
   40		     0.2		    0.8		   4	0.36574		0.36883		0.27315
   40		     0.2		    0.8		   5	0.37654		0.38117		0.27623
   40		     0.2		    0.9		   1	0.19753		0.20525		0.14815
   40		     0.2		    0.9		   2	0.31481		0.31327		0.25000
   40		     0.2		    0.9		   3	0.34877		0.34105		0.26698
   40		     0.2		    0.9		   4	0.36574		0.36883		0.27315
   40		     0.2		    0.9		   5	0.37654		0.38117		0.27623
   40		     0.2		    1.0		   1	0.14815		0.20525		0.14815
   40		     0.2		    1.0		   2	0.25000		0.31327		0.25000
   40		     0.2		    1.0		   3	0.26698		0.34105		0.26698
   40		     0.2		    1.0		   4	0.27315		0.36883		0.27315
   40		     0.2		    1.0		   5	0.27623		0.38117		0.27623
   40		     0.3		    0.0		   1	0.20525		0.20525		0.15123
   40		     0.3		    0.0		   2	0.31327		0.31327		0.24537
   40		     0.3		    0.0		   3	0.34105		0.34105		0.26235
   40		     0.3		    0.0		   4	0.36883		0.36883		0.26852
   40		     0.3		    0.0		   5	0.38117		0.38117		0.27160
   40		     0.3		    0.1		   1	0.20216		0.20525		0.15123
   40		     0.3		    0.1		   2	0.30710		0.31327		0.24537
   40		     0.3		    0.1		   3	0.33488		0.34105		0.26235
   40		     0.3		    0.1		   4	0.35802		0.36883		0.26852
   40		     0.3		    0.1		   5	0.37191		0.38117		0.27160
   40		     0.3		    0.2		   1	0.20216		0.20525		0.15123
   40		     0.3		    0.2		   2	0.30710		0.31327		0.24537
   40		     0.3		    0.2		   3	0.33796		0.34105		0.26235
   40		     0.3		    0.2		   4	0.35957		0.36883		0.26852
   40		     0.3		    0.2		   5	0.37346		0.38117		0.27160
   40		     0.3		    0.3		   1	0.20216		0.20525		0.15123
   40		     0.3		    0.3		   2	0.30710		0.31327		0.24537
   40		     0.3		    0.3		   3	0.33951		0.34105		0.26235
   40		     0.3		    0.3		   4	0.36265		0.36883		0.26852
   40		     0.3		    0.3		   5	0.37346		0.38117		0.27160
   40		     0.3		    0.4		   1	0.20370		0.20525		0.15123
   40		     0.3		    0.4		   2	0.30864		0.31327		0.24537
   40		     0.3		    0.4		   3	0.34414		0.34105		0.26235
   40		     0.3		    0.4		   4	0.36265		0.36883		0.26852
   40		     0.3		    0.4		   5	0.37037		0.38117		0.27160
   40		     0.3		    0.5		   1	0.20679		0.20525		0.15123
   40		     0.3		    0.5		   2	0.30864		0.31327		0.24537
   40		     0.3		    0.5		   3	0.34414		0.34105		0.26235
   40		     0.3		    0.5		   4	0.36111		0.36883		0.26852
   40		     0.3		    0.5		   5	0.37037		0.38117		0.27160
   40		     0.3		    0.6		   1	0.20833		0.20525		0.15123
   40		     0.3		    0.6		   2	0.30710		0.31327		0.24537
   40		     0.3		    0.6		   3	0.34568		0.34105		0.26235
   40		     0.3		    0.6		   4	0.35957		0.36883		0.26852
   40		     0.3		    0.6		   5	0.37346		0.38117		0.27160
   40		     0.3		    0.7		   1	0.20370		0.20525		0.15123
   40		     0.3		    0.7		   2	0.30864		0.31327		0.24537
   40		     0.3		    0.7		   3	0.34722		0.34105		0.26235
   40		     0.3		    0.7		   4	0.35957		0.36883		0.26852
   40		     0.3		    0.7		   5	0.37346		0.38117		0.27160
   40		     0.3		    0.8		   1	0.20525		0.20525		0.15123
   40		     0.3		    0.8		   2	0.31173		0.31327		0.24537
   40		     0.3		    0.8		   3	0.34568		0.34105		0.26235
   40		     0.3		    0.8		   4	0.35957		0.36883		0.26852
   40		     0.3		    0.8		   5	0.37191		0.38117		0.27160
   40		     0.3		    0.9		   1	0.20216		0.20525		0.15123
   40		     0.3		    0.9		   2	0.31327		0.31327		0.24537
   40		     0.3		    0.9		   3	0.34105		0.34105		0.26235
   40		     0.3		    0.9		   4	0.35957		0.36883		0.26852
   40		     0.3		    0.9		   5	0.37037		0.38117		0.27160
   40		     0.3		    1.0		   1	0.15123		0.20525		0.15123
   40		     0.3		    1.0		   2	0.24537		0.31327		0.24537
   40		     0.3		    1.0		   3	0.26235		0.34105		0.26235
   40		     0.3		    1.0		   4	0.26852		0.36883		0.26852
   40		     0.3		    1.0		   5	0.27160		0.38117		0.27160
   40		     0.4		    0.0		   1	0.20525		0.20525		0.14969
   40		     0.4		    0.0		   2	0.31327		0.31327		0.24383
   40		     0.4		    0.0		   3	0.34105		0.34105		0.26080
   40		     0.4		    0.0		   4	0.36883		0.36883		0.26698
   40		     0.4		    0.0		   5	0.38117		0.38117		0.26852
   40		     0.4		    0.1		   1	0.20216		0.20525		0.14969
   40		     0.4		    0.1		   2	0.30710		0.31327		0.24383
   40		     0.4		    0.1		   3	0.33488		0.34105		0.26080
   40		     0.4		    0.1		   4	0.35802		0.36883		0.26698
   40		     0.4		    0.1		   5	0.37037		0.38117		0.26852
   40		     0.4		    0.2		   1	0.20216		0.20525		0.14969
   40		     0.4		    0.2		   2	0.30710		0.31327		0.24383
   40		     0.4		    0.2		   3	0.33796		0.34105		0.26080
   40		     0.4		    0.2		   4	0.35957		0.36883		0.26698
   40		     0.4		    0.2		   5	0.37191		0.38117		0.26852
   40		     0.4		    0.3		   1	0.20216		0.20525		0.14969
   40		     0.4		    0.3		   2	0.30710		0.31327		0.24383
   40		     0.4		    0.3		   3	0.33951		0.34105		0.26080
   40		     0.4		    0.3		   4	0.36265		0.36883		0.26698
   40		     0.4		    0.3		   5	0.37191		0.38117		0.26852
   40		     0.4		    0.4		   1	0.20370		0.20525		0.14969
   40		     0.4		    0.4		   2	0.30864		0.31327		0.24383
   40		     0.4		    0.4		   3	0.34414		0.34105		0.26080
   40		     0.4		    0.4		   4	0.36265		0.36883		0.26698
   40		     0.4		    0.4		   5	0.36883		0.38117		0.26852
   40		     0.4		    0.5		   1	0.20679		0.20525		0.14969
   40		     0.4		    0.5		   2	0.30864		0.31327		0.24383
   40		     0.4		    0.5		   3	0.34414		0.34105		0.26080
   40		     0.4		    0.5		   4	0.36111		0.36883		0.26698
   40		     0.4		    0.5		   5	0.36883		0.38117		0.26852
   40		     0.4		    0.6		   1	0.20833		0.20525		0.14969
   40		     0.4		    0.6		   2	0.30710		0.31327		0.24383
   40		     0.4		    0.6		   3	0.34568		0.34105		0.26080
   40		     0.4		    0.6		   4	0.35957		0.36883		0.26698
   40		     0.4		    0.6		   5	0.37191		0.38117		0.26852
   40		     0.4		    0.7		   1	0.20062		0.20525		0.14969
   40		     0.4		    0.7		   2	0.30864		0.31327		0.24383
   40		     0.4		    0.7		   3	0.34722		0.34105		0.26080
   40		     0.4		    0.7		   4	0.35957		0.36883		0.26698
   40		     0.4		    0.7		   5	0.37191		0.38117		0.26852
   40		     0.4		    0.8		   1	0.20216		0.20525		0.14969
   40		     0.4		    0.8		   2	0.31173		0.31327		0.24383
   40		     0.4		    0.8		   3	0.34568		0.34105		0.26080
   40		     0.4		    0.8		   4	0.35957		0.36883		0.26698
   40		     0.4		    0.8		   5	0.37037		0.38117		0.26852
   40		     0.4		    0.9		   1	0.20062		0.20525		0.14969
   40		     0.4		    0.9		   2	0.31327		0.31327		0.24383
   40		     0.4		    0.9		   3	0.34414		0.34105		0.26080
   40		     0.4		    0.9		   4	0.36111		0.36883		0.26698
   40		     0.4		    0.9		   5	0.37037		0.38117		0.26852
   40		     0.4		    1.0		   1	0.14969		0.20525		0.14969
   40		     0.4		    1.0		   2	0.24383		0.31327		0.24383
   40		     0.4		    1.0		   3	0.26080		0.34105		0.26080
   40		     0.4		    1.0		   4	0.26698		0.36883		0.26698
   40		     0.4		    1.0		   5	0.26852		0.38117		0.26852
   40		     0.5		    0.0		   1	0.20525		0.20525		0.14969
   40		     0.5		    0.0		   2	0.31327		0.31327		0.24537
   40		     0.5		    0.0		   3	0.34105		0.34105		0.26080
   40		     0.5		    0.0		   4	0.36883		0.36883		0.26543
   40		     0.5		    0.0		   5	0.38117		0.38117		0.26543
   40		     0.5		    0.1		   1	0.20216		0.20525		0.14969
   40		     0.5		    0.1		   2	0.30864		0.31327		0.24537
   40		     0.5		    0.1		   3	0.33488		0.34105		0.26080
   40		     0.5		    0.1		   4	0.35802		0.36883		0.26543
   40		     0.5		    0.1		   5	0.37037		0.38117		0.26543
   40		     0.5		    0.2		   1	0.20216		0.20525		0.14969
   40		     0.5		    0.2		   2	0.30864		0.31327		0.24537
   40		     0.5		    0.2		   3	0.33796		0.34105		0.26080
   40		     0.5		    0.2		   4	0.35957		0.36883		0.26543
   40		     0.5		    0.2		   5	0.37191		0.38117		0.26543
   40		     0.5		    0.3		   1	0.20216		0.20525		0.14969
   40		     0.5		    0.3		   2	0.30864		0.31327		0.24537
   40		     0.5		    0.3		   3	0.33951		0.34105		0.26080
   40		     0.5		    0.3		   4	0.36265		0.36883		0.26543
   40		     0.5		    0.3		   5	0.37191		0.38117		0.26543
   40		     0.5		    0.4		   1	0.20370		0.20525		0.14969
   40		     0.5		    0.4		   2	0.31019		0.31327		0.24537
   40		     0.5		    0.4		   3	0.34414		0.34105		0.26080
   40		     0.5		    0.4		   4	0.36265		0.36883		0.26543
   40		     0.5		    0.4		   5	0.36883		0.38117		0.26543
   40		     0.5		    0.5		   1	0.20679		0.20525		0.14969
   40		     0.5		    0.5		   2	0.31019		0.31327		0.24537
   40		     0.5		    0.5		   3	0.34414		0.34105		0.26080
   40		     0.5		    0.5		   4	0.36111		0.36883		0.26543
   40		     0.5		    0.5		   5	0.36883		0.38117		0.26543
   40		     0.5		    0.6		   1	0.20833		0.20525		0.14969
   40		     0.5		    0.6		   2	0.30864		0.31327		0.24537
   40		     0.5		    0.6		   3	0.34568		0.34105		0.26080
   40		     0.5		    0.6		   4	0.35957		0.36883		0.26543
   40		     0.5		    0.6		   5	0.37191		0.38117		0.26543
   40		     0.5		    0.7		   1	0.20062		0.20525		0.14969
   40		     0.5		    0.7		   2	0.31019		0.31327		0.24537
   40		     0.5		    0.7		   3	0.34568		0.34105		0.26080
   40		     0.5		    0.7		   4	0.35957		0.36883		0.26543
   40		     0.5		    0.7		   5	0.37191		0.38117		0.26543
   40		     0.5		    0.8		   1	0.20216		0.20525		0.14969
   40		     0.5		    0.8		   2	0.31327		0.31327		0.24537
   40		     0.5		    0.8		   3	0.34414		0.34105		0.26080
   40		     0.5		    0.8		   4	0.35957		0.36883		0.26543
   40		     0.5		    0.8		   5	0.37037		0.38117		0.26543
   40		     0.5		    0.9		   1	0.20062		0.20525		0.14969
   40		     0.5		    0.9		   2	0.31327		0.31327		0.24537
   40		     0.5		    0.9		   3	0.34259		0.34105		0.26080
   40		     0.5		    0.9		   4	0.35957		0.36883		0.26543
   40		     0.5		    0.9		   5	0.37037		0.38117		0.26543
   40		     0.5		    1.0		   1	0.14969		0.20525		0.14969
   40		     0.5		    1.0		   2	0.24537		0.31327		0.24537
   40		     0.5		    1.0		   3	0.26080		0.34105		0.26080
   40		     0.5		    1.0		   4	0.26543		0.36883		0.26543
   40		     0.5		    1.0		   5	0.26543		0.38117		0.26543
   40		     0.6		    0.0		   1	0.20525		0.20525		0.14815
   40		     0.6		    0.0		   2	0.31327		0.31327		0.24537
   40		     0.6		    0.0		   3	0.34105		0.34105		0.26080
   40		     0.6		    0.0		   4	0.36883		0.36883		0.26543
   40		     0.6		    0.0		   5	0.38117		0.38117		0.26543
   40		     0.6		    0.1		   1	0.20216		0.20525		0.14815
   40		     0.6		    0.1		   2	0.30864		0.31327		0.24537
   40		     0.6		    0.1		   3	0.33488		0.34105		0.26080
   40		     0.6		    0.1		   4	0.35802		0.36883		0.26543
   40		     0.6		    0.1		   5	0.37037		0.38117		0.26543
   40		     0.6		    0.2		   1	0.20216		0.20525		0.14815
   40		     0.6		    0.2		   2	0.30864		0.31327		0.24537
   40		     0.6		    0.2		   3	0.33796		0.34105		0.26080
   40		     0.6		    0.2		   4	0.35957		0.36883		0.26543
   40		     0.6		    0.2		   5	0.37191		0.38117		0.26543
   40		     0.6		    0.3		   1	0.20216		0.20525		0.14815
   40		     0.6		    0.3		   2	0.30864		0.31327		0.24537
   40		     0.6		    0.3		   3	0.33951		0.34105		0.26080
   40		     0.6		    0.3		   4	0.36265		0.36883		0.26543
   40		     0.6		    0.3		   5	0.37191		0.38117		0.26543
   40		     0.6		    0.4		   1	0.20216		0.20525		0.14815
   40		     0.6		    0.4		   2	0.31019		0.31327		0.24537
   40		     0.6		    0.4		   3	0.34414		0.34105		0.26080
   40		     0.6		    0.4		   4	0.36265		0.36883		0.26543
   40		     0.6		    0.4		   5	0.36883		0.38117		0.26543
   40		     0.6		    0.5		   1	0.20370		0.20525		0.14815
   40		     0.6		    0.5		   2	0.31019		0.31327		0.24537
   40		     0.6		    0.5		   3	0.34414		0.34105		0.26080
   40		     0.6		    0.5		   4	0.36111		0.36883		0.26543
   40		     0.6		    0.5		   5	0.36883		0.38117		0.26543
   40		     0.6		    0.6		   1	0.20988		0.20525		0.14815
   40		     0.6		    0.6		   2	0.30864		0.31327		0.24537
   40		     0.6		    0.6		   3	0.34568		0.34105		0.26080
   40		     0.6		    0.6		   4	0.35957		0.36883		0.26543
   40		     0.6		    0.6		   5	0.37191		0.38117		0.26543
   40		     0.6		    0.7		   1	0.20216		0.20525		0.14815
   40		     0.6		    0.7		   2	0.31019		0.31327		0.24537
   40		     0.6		    0.7		   3	0.34568		0.34105		0.26080
   40		     0.6		    0.7		   4	0.35957		0.36883		0.26543
   40		     0.6		    0.7		   5	0.37191		0.38117		0.26543
   40		     0.6		    0.8		   1	0.20216		0.20525		0.14815
   40		     0.6		    0.8		   2	0.31327		0.31327		0.24537
   40		     0.6		    0.8		   3	0.34414		0.34105		0.26080
   40		     0.6		    0.8		   4	0.35957		0.36883		0.26543
   40		     0.6		    0.8		   5	0.37037		0.38117		0.26543
   40		     0.6		    0.9		   1	0.19907		0.20525		0.14815
   40		     0.6		    0.9		   2	0.31327		0.31327		0.24537
   40		     0.6		    0.9		   3	0.34259		0.34105		0.26080
   40		     0.6		    0.9		   4	0.35957		0.36883		0.26543
   40		     0.6		    0.9		   5	0.37037		0.38117		0.26543
   40		     0.6		    1.0		   1	0.14815		0.20525		0.14815
   40		     0.6		    1.0		   2	0.24537		0.31327		0.24537
   40		     0.6		    1.0		   3	0.26080		0.34105		0.26080
   40		     0.6		    1.0		   4	0.26543		0.36883		0.26543
   40		     0.6		    1.0		   5	0.26543		0.38117		0.26543
   40		     0.7		    0.0		   1	0.20525		0.20525		0.14969
   40		     0.7		    0.0		   2	0.31327		0.31327		0.25154
   40		     0.7		    0.0		   3	0.34105		0.34105		0.25926
   40		     0.7		    0.0		   4	0.36883		0.36883		0.26543
   40		     0.7		    0.0		   5	0.38117		0.38117		0.26543
   40		     0.7		    0.1		   1	0.20216		0.20525		0.14969
   40		     0.7		    0.1		   2	0.30864		0.31327		0.25154
   40		     0.7		    0.1		   3	0.33488		0.34105		0.25926
   40		     0.7		    0.1		   4	0.35802		0.36883		0.26543
   40		     0.7		    0.1		   5	0.37037		0.38117		0.26543
   40		     0.7		    0.2		   1	0.20216		0.20525		0.14969
   40		     0.7		    0.2		   2	0.30864		0.31327		0.25154
   40		     0.7		    0.2		   3	0.33796		0.34105		0.25926
   40		     0.7		    0.2		   4	0.35957		0.36883		0.26543
   40		     0.7		    0.2		   5	0.37191		0.38117		0.26543
   40		     0.7		    0.3		   1	0.20216		0.20525		0.14969
   40		     0.7		    0.3		   2	0.30864		0.31327		0.25154
   40		     0.7		    0.3		   3	0.33951		0.34105		0.25926
   40		     0.7		    0.3		   4	0.36265		0.36883		0.26543
   40		     0.7		    0.3		   5	0.37191		0.38117		0.26543
   40		     0.7		    0.4		   1	0.20216		0.20525		0.14969
   40		     0.7		    0.4		   2	0.31019		0.31327		0.25154
   40		     0.7		    0.4		   3	0.34259		0.34105		0.25926
   40		     0.7		    0.4		   4	0.36265		0.36883		0.26543
   40		     0.7		    0.4		   5	0.36883		0.38117		0.26543
   40		     0.7		    0.5		   1	0.20370		0.20525		0.14969
   40		     0.7		    0.5		   2	0.31019		0.31327		0.25154
   40		     0.7		    0.5		   3	0.34259		0.34105		0.25926
   40		     0.7		    0.5		   4	0.36111		0.36883		0.26543
   40		     0.7		    0.5		   5	0.36883		0.38117		0.26543
   40		     0.7		    0.6		   1	0.20833		0.20525		0.14969
   40		     0.7		    0.6		   2	0.31019		0.31327		0.25154
   40		     0.7		    0.6		   3	0.34414		0.34105		0.25926
   40		     0.7		    0.6		   4	0.35957		0.36883		0.26543
   40		     0.7		    0.6		   5	0.37191		0.38117		0.26543
   40		     0.7		    0.7		   1	0.19907		0.20525		0.14969
   40		     0.7		    0.7		   2	0.31173		0.31327		0.25154
   40		     0.7		    0.7		   3	0.34414		0.34105		0.25926
   40		     0.7		    0.7		   4	0.35957		0.36883		0.26543
   40		     0.7		    0.7		   5	0.37191		0.38117		0.26543
   40		     0.7		    0.8		   1	0.19907		0.20525		0.14969
   40		     0.7		    0.8		   2	0.31173		0.31327		0.25154
   40		     0.7		    0.8		   3	0.34105		0.34105		0.25926
   40		     0.7		    0.8		   4	0.35957		0.36883		0.26543
   40		     0.7		    0.8		   5	0.37037		0.38117		0.26543
   40		     0.7		    0.9		   1	0.20062		0.20525		0.14969
   40		     0.7		    0.9		   2	0.31173		0.31327		0.25154
   40		     0.7		    0.9		   3	0.34105		0.34105		0.25926
   40		     0.7		    0.9		   4	0.35957		0.36883		0.26543
   40		     0.7		    0.9		   5	0.37037		0.38117		0.26543
   40		     0.7		    1.0		   1	0.14969		0.20525		0.14969
   40		     0.7		    1.0		   2	0.25154		0.31327		0.25154
   40		     0.7		    1.0		   3	0.25926		0.34105		0.25926
   40		     0.7		    1.0		   4	0.26543		0.36883		0.26543
   40		     0.7		    1.0		   5	0.26543		0.38117		0.26543
   40		     0.8		    0.0		   1	0.20525		0.20525		0.14815
   40		     0.8		    0.0		   2	0.31327		0.31327		0.24074
   40		     0.8		    0.0		   3	0.34105		0.34105		0.24691
   40		     0.8		    0.0		   4	0.36883		0.36883		0.25154
   40		     0.8		    0.0		   5	0.38117		0.38117		0.25154
   40		     0.8		    0.1		   1	0.20216		0.20525		0.14815
   40		     0.8		    0.1		   2	0.30864		0.31327		0.24074
   40		     0.8		    0.1		   3	0.33488		0.34105		0.24691
   40		     0.8		    0.1		   4	0.35802		0.36883		0.25154
   40		     0.8		    0.1		   5	0.37037		0.38117		0.25154
   40		     0.8		    0.2		   1	0.20216		0.20525		0.14815
   40		     0.8		    0.2		   2	0.30864		0.31327		0.24074
   40		     0.8		    0.2		   3	0.33796		0.34105		0.24691
   40		     0.8		    0.2		   4	0.35957		0.36883		0.25154
   40		     0.8		    0.2		   5	0.37191		0.38117		0.25154
   40		     0.8		    0.3		   1	0.20216		0.20525		0.14815
   40		     0.8		    0.3		   2	0.30864		0.31327		0.24074
   40		     0.8		    0.3		   3	0.33951		0.34105		0.24691
   40		     0.8		    0.3		   4	0.36265		0.36883		0.25154
   40		     0.8		    0.3		   5	0.37191		0.38117		0.25154
   40		     0.8		    0.4		   1	0.20216		0.20525		0.14815
   40		     0.8		    0.4		   2	0.31019		0.31327		0.24074
   40		     0.8		    0.4		   3	0.34259		0.34105		0.24691
   40		     0.8		    0.4		   4	0.36265		0.36883		0.25154
   40		     0.8		    0.4		   5	0.36883		0.38117		0.25154
   40		     0.8		    0.5		   1	0.20216		0.20525		0.14815
   40		     0.8		    0.5		   2	0.31019		0.31327		0.24074
   40		     0.8		    0.5		   3	0.34259		0.34105		0.24691
   40		     0.8		    0.5		   4	0.36111		0.36883		0.25154
   40		     0.8		    0.5		   5	0.36883		0.38117		0.25154
   40		     0.8		    0.6		   1	0.20679		0.20525		0.14815
   40		     0.8		    0.6		   2	0.31019		0.31327		0.24074
   40		     0.8		    0.6		   3	0.34414		0.34105		0.24691
   40		     0.8		    0.6		   4	0.35957		0.36883		0.25154
   40		     0.8		    0.6		   5	0.37191		0.38117		0.25154
   40		     0.8		    0.7		   1	0.20216		0.20525		0.14815
   40		     0.8		    0.7		   2	0.31173		0.31327		0.24074
   40		     0.8		    0.7		   3	0.34414		0.34105		0.24691
   40		     0.8		    0.7		   4	0.35957		0.36883		0.25154
   40		     0.8		    0.7		   5	0.37191		0.38117		0.25154
   40		     0.8		    0.8		   1	0.20370		0.20525		0.14815
   40		     0.8		    0.8		   2	0.31173		0.31327		0.24074
   40		     0.8		    0.8		   3	0.34105		0.34105		0.24691
   40		     0.8		    0.8		   4	0.35957		0.36883		0.25154
   40		     0.8		    0.8		   5	0.37037		0.38117		0.25154
   40		     0.8		    0.9		   1	0.20062		0.20525		0.14815
   40		     0.8		    0.9		   2	0.31019		0.31327		0.24074
   40		     0.8		    0.9		   3	0.34105		0.34105		0.24691
   40		     0.8		    0.9		   4	0.35957		0.36883		0.25154
   40		     0.8		    0.9		   5	0.37037		0.38117		0.25154
   40		     0.8		    1.0		   1	0.14815		0.20525		0.14815
   40		     0.8		    1.0		   2	0.24074		0.31327		0.24074
   40		     0.8		    1.0		   3	0.24691		0.34105		0.24691
   40		     0.8		    1.0		   4	0.25154		0.36883		0.25154
   40		     0.8		    1.0		   5	0.25154		0.38117		0.25154
   40		     0.9		    0.0		   1	0.20525		0.20525		0.14815
   40		     0.9		    0.0		   2	0.31327		0.31327		0.24074
   40		     0.9		    0.0		   3	0.34105		0.34105		0.24691
   40		     0.9		    0.0		   4	0.36883		0.36883		0.25154
   40		     0.9		    0.0		   5	0.38117		0.38117		0.25154
   40		     0.9		    0.1		   1	0.20216		0.20525		0.14815
   40		     0.9		    0.1		   2	0.30864		0.31327		0.24074
   40		     0.9		    0.1		   3	0.33488		0.34105		0.24691
   40		     0.9		    0.1		   4	0.35802		0.36883		0.25154
   40		     0.9		    0.1		   5	0.37037		0.38117		0.25154
   40		     0.9		    0.2		   1	0.20216		0.20525		0.14815
   40		     0.9		    0.2		   2	0.30864		0.31327		0.24074
   40		     0.9		    0.2		   3	0.33796		0.34105		0.24691
   40		     0.9		    0.2		   4	0.35957		0.36883		0.25154
   40		     0.9		    0.2		   5	0.37191		0.38117		0.25154
   40		     0.9		    0.3		   1	0.20216		0.20525		0.14815
   40		     0.9		    0.3		   2	0.30864		0.31327		0.24074
   40		     0.9		    0.3		   3	0.33951		0.34105		0.24691
   40		     0.9		    0.3		   4	0.36265		0.36883		0.25154
   40		     0.9		    0.3		   5	0.37191		0.38117		0.25154
   40		     0.9		    0.4		   1	0.20216		0.20525		0.14815
   40		     0.9		    0.4		   2	0.31019		0.31327		0.24074
   40		     0.9		    0.4		   3	0.34259		0.34105		0.24691
   40		     0.9		    0.4		   4	0.36265		0.36883		0.25154
   40		     0.9		    0.4		   5	0.36883		0.38117		0.25154
   40		     0.9		    0.5		   1	0.20216		0.20525		0.14815
   40		     0.9		    0.5		   2	0.31019		0.31327		0.24074
   40		     0.9		    0.5		   3	0.34259		0.34105		0.24691
   40		     0.9		    0.5		   4	0.36111		0.36883		0.25154
   40		     0.9		    0.5		   5	0.36883		0.38117		0.25154
   40		     0.9		    0.6		   1	0.20679		0.20525		0.14815
   40		     0.9		    0.6		   2	0.31019		0.31327		0.24074
   40		     0.9		    0.6		   3	0.34414		0.34105		0.24691
   40		     0.9		    0.6		   4	0.35957		0.36883		0.25154
   40		     0.9		    0.6		   5	0.37191		0.38117		0.25154
   40		     0.9		    0.7		   1	0.20216		0.20525		0.14815
   40		     0.9		    0.7		   2	0.31173		0.31327		0.24074
   40		     0.9		    0.7		   3	0.34414		0.34105		0.24691
   40		     0.9		    0.7		   4	0.35957		0.36883		0.25154
   40		     0.9		    0.7		   5	0.37191		0.38117		0.25154
   40		     0.9		    0.8		   1	0.20370		0.20525		0.14815
   40		     0.9		    0.8		   2	0.31173		0.31327		0.24074
   40		     0.9		    0.8		   3	0.34105		0.34105		0.24691
   40		     0.9		    0.8		   4	0.35957		0.36883		0.25154
   40		     0.9		    0.8		   5	0.37037		0.38117		0.25154
   40		     0.9		    0.9		   1	0.20062		0.20525		0.14815
   40		     0.9		    0.9		   2	0.31019		0.31327		0.24074
   40		     0.9		    0.9		   3	0.34105		0.34105		0.24691
   40		     0.9		    0.9		   4	0.35957		0.36883		0.25154
   40		     0.9		    0.9		   5	0.37037		0.38117		0.25154
   40		     0.9		    1.0		   1	0.14815		0.20525		0.14815
   40		     0.9		    1.0		   2	0.24074		0.31327		0.24074
   40		     0.9		    1.0		   3	0.24691		0.34105		0.24691
   40		     0.9		    1.0		   4	0.25154		0.36883		0.25154
   40		     0.9		    1.0		   5	0.25154		0.38117		0.25154
   40		     1.0		    0.0		   1	0.20525		0.20525		0.14815
   40		     1.0		    0.0		   2	0.31327		0.31327		0.24074
   40		     1.0		    0.0		   3	0.34105		0.34105		0.24691
   40		     1.0		    0.0		   4	0.36883		0.36883		0.25154
   40		     1.0		    0.0		   5	0.38117		0.38117		0.25154
   40		     1.0		    0.1		   1	0.20216		0.20525		0.14815
   40		     1.0		    0.1		   2	0.30864		0.31327		0.24074
   40		     1.0		    0.1		   3	0.33488		0.34105		0.24691
   40		     1.0		    0.1		   4	0.35802		0.36883		0.25154
   40		     1.0		    0.1		   5	0.37037		0.38117		0.25154
   40		     1.0		    0.2		   1	0.20216		0.20525		0.14815
   40		     1.0		    0.2		   2	0.30864		0.31327		0.24074
   40		     1.0		    0.2		   3	0.33796		0.34105		0.24691
   40		     1.0		    0.2		   4	0.35957		0.36883		0.25154
   40		     1.0		    0.2		   5	0.37191		0.38117		0.25154
   40		     1.0		    0.3		   1	0.20216		0.20525		0.14815
   40		     1.0		    0.3		   2	0.30864		0.31327		0.24074
   40		     1.0		    0.3		   3	0.33951		0.34105		0.24691
   40		     1.0		    0.3		   4	0.36265		0.36883		0.25154
   40		     1.0		    0.3		   5	0.37191		0.38117		0.25154
   40		     1.0		    0.4		   1	0.20216		0.20525		0.14815
   40		     1.0		    0.4		   2	0.31019		0.31327		0.24074
   40		     1.0		    0.4		   3	0.34259		0.34105		0.24691
   40		     1.0		    0.4		   4	0.36265		0.36883		0.25154
   40		     1.0		    0.4		   5	0.36883		0.38117		0.25154
   40		     1.0		    0.5		   1	0.20216		0.20525		0.14815
   40		     1.0		    0.5		   2	0.31019		0.31327		0.24074
   40		     1.0		    0.5		   3	0.34259		0.34105		0.24691
   40		     1.0		    0.5		   4	0.36111		0.36883		0.25154
   40		     1.0		    0.5		   5	0.36883		0.38117		0.25154
   40		     1.0		    0.6		   1	0.20679		0.20525		0.14815
   40		     1.0		    0.6		   2	0.31019		0.31327		0.24074
   40		     1.0		    0.6		   3	0.34414		0.34105		0.24691
   40		     1.0		    0.6		   4	0.35957		0.36883		0.25154
   40		     1.0		    0.6		   5	0.37191		0.38117		0.25154
   40		     1.0		    0.7		   1	0.20216		0.20525		0.14815
   40		     1.0		    0.7		   2	0.31173		0.31327		0.24074
   40		     1.0		    0.7		   3	0.34414		0.34105		0.24691
   40		     1.0		    0.7		   4	0.35957		0.36883		0.25154
   40		     1.0		    0.7		   5	0.37191		0.38117		0.25154
   40		     1.0		    0.8		   1	0.20370		0.20525		0.14815
   40		     1.0		    0.8		   2	0.31173		0.31327		0.24074
   40		     1.0		    0.8		   3	0.34105		0.34105		0.24691
   40		     1.0		    0.8		   4	0.35957		0.36883		0.25154
   40		     1.0		    0.8		   5	0.37037		0.38117		0.25154
   40		     1.0		    0.9		   1	0.20062		0.20525		0.14815
   40		     1.0		    0.9		   2	0.31019		0.31327		0.24074
   40		     1.0		    0.9		   3	0.34105		0.34105		0.24691
   40		     1.0		    0.9		   4	0.35957		0.36883		0.25154
   40		     1.0		    0.9		   5	0.37037		0.38117		0.25154
   40		     1.0		    1.0		   1	0.14815		0.20525		0.14815
   40		     1.0		    1.0		   2	0.24074		0.31327		0.24074
   40		     1.0		    1.0		   3	0.24691		0.34105		0.24691
   40		     1.0		    1.0		   4	0.25154		0.36883		0.25154
   40		     1.0		    1.0		   5	0.25154		0.38117		0.25154
   60		     0.1		    0.0		   1	0.20525		0.20525		0.18673
   60		     0.1		    0.0		   2	0.31327		0.31327		0.28549
   60		     0.1		    0.0		   3	0.34105		0.34105		0.30093
   60		     0.1		    0.0		   4	0.36883		0.36883		0.31173
   60		     0.1		    0.0		   5	0.38117		0.38117		0.31790
   60		     0.1		    0.1		   1	0.20216		0.20525		0.18673
   60		     0.1		    0.1		   2	0.30556		0.31327		0.28549
   60		     0.1		    0.1		   3	0.34259		0.34105		0.30093
   60		     0.1		    0.1		   4	0.36265		0.36883		0.31173
   60		     0.1		    0.1		   5	0.37346		0.38117		0.31790
   60		     0.1		    0.2		   1	0.20216		0.20525		0.18673
   60		     0.1		    0.2		   2	0.30556		0.31327		0.28549
   60		     0.1		    0.2		   3	0.34568		0.34105		0.30093
   60		     0.1		    0.2		   4	0.36265		0.36883		0.31173
   60		     0.1		    0.2		   5	0.37346		0.38117		0.31790
   60		     0.1		    0.3		   1	0.20216		0.20525		0.18673
   60		     0.1		    0.3		   2	0.30556		0.31327		0.28549
   60		     0.1		    0.3		   3	0.34877		0.34105		0.30093
   60		     0.1		    0.3		   4	0.36265		0.36883		0.31173
   60		     0.1		    0.3		   5	0.37500		0.38117		0.31790
   60		     0.1		    0.4		   1	0.20216		0.20525		0.18673
   60		     0.1		    0.4		   2	0.30864		0.31327		0.28549
   60		     0.1		    0.4		   3	0.35031		0.34105		0.30093
   60		     0.1		    0.4		   4	0.36420		0.36883		0.31173
   60		     0.1		    0.4		   5	0.37500		0.38117		0.31790
   60		     0.1		    0.5		   1	0.20525		0.20525		0.18673
   60		     0.1		    0.5		   2	0.30864		0.31327		0.28549
   60		     0.1		    0.5		   3	0.35031		0.34105		0.30093
   60		     0.1		    0.5		   4	0.36728		0.36883		0.31173
   60		     0.1		    0.5		   5	0.37963		0.38117		0.31790
   60		     0.1		    0.6		   1	0.20833		0.20525		0.18673
   60		     0.1		    0.6		   2	0.30864		0.31327		0.28549
   60		     0.1		    0.6		   3	0.34568		0.34105		0.30093
   60		     0.1		    0.6		   4	0.36574		0.36883		0.31173
   60		     0.1		    0.6		   5	0.38272		0.38117		0.31790
   60		     0.1		    0.7		   1	0.20833		0.20525		0.18673
   60		     0.1		    0.7		   2	0.31019		0.31327		0.28549
   60		     0.1		    0.7		   3	0.34877		0.34105		0.30093
   60		     0.1		    0.7		   4	0.37346		0.36883		0.31173
   60		     0.1		    0.7		   5	0.38272		0.38117		0.31790
   60		     0.1		    0.8		   1	0.20525		0.20525		0.18673
   60		     0.1		    0.8		   2	0.31173		0.31327		0.28549
   60		     0.1		    0.8		   3	0.35340		0.34105		0.30093
   60		     0.1		    0.8		   4	0.37346		0.36883		0.31173
   60		     0.1		    0.8		   5	0.38117		0.38117		0.31790
   60		     0.1		    0.9		   1	0.19907		0.20525		0.18673
   60		     0.1		    0.9		   2	0.31944		0.31327		0.28549
   60		     0.1		    0.9		   3	0.35185		0.34105		0.30093
   60		     0.1		    0.9		   4	0.37191		0.36883		0.31173
   60		     0.1		    0.9		   5	0.37963		0.38117		0.31790
   60		     0.1		    1.0		   1	0.18673		0.20525		0.18673
   60		     0.1		    1.0		   2	0.28549		0.31327		0.28549
   60		     0.1		    1.0		   3	0.30093		0.34105		0.30093
   60		     0.1		    1.0		   4	0.31173		0.36883		0.31173
   60		     0.1		    1.0		   5	0.31790		0.38117		0.31790
   60		     0.2		    0.0		   1	0.20525		0.20525		0.15895
   60		     0.2		    0.0		   2	0.31327		0.31327		0.27006
   60		     0.2		    0.0		   3	0.34105		0.34105		0.28241
   60		     0.2		    0.0		   4	0.36883		0.36883		0.29012
   60		     0.2		    0.0		   5	0.38117		0.38117		0.29321
   60		     0.2		    0.1		   1	0.20216		0.20525		0.15895
   60		     0.2		    0.1		   2	0.30401		0.31327		0.27006
   60		     0.2		    0.1		   3	0.33642		0.34105		0.28241
   60		     0.2		    0.1		   4	0.35802		0.36883		0.29012
   60		     0.2		    0.1		   5	0.36883		0.38117		0.29321
   60		     0.2		    0.2		   1	0.20216		0.20525		0.15895
   60		     0.2		    0.2		   2	0.30401		0.31327		0.27006
   60		     0.2		    0.2		   3	0.34105		0.34105		0.28241
   60		     0.2		    0.2		   4	0.35957		0.36883		0.29012
   60		     0.2		    0.2		   5	0.36883		0.38117		0.29321
   60		     0.2		    0.3		   1	0.20216		0.20525		0.15895
   60		     0.2		    0.3		   2	0.30401		0.31327		0.27006
   60		     0.2		    0.3		   3	0.34414		0.34105		0.28241
   60		     0.2		    0.3		   4	0.35957		0.36883		0.29012
   60		     0.2		    0.3		   5	0.37191		0.38117		0.29321
   60		     0.2		    0.4		   1	0.20216		0.20525		0.15895
   60		     0.2		    0.4		   2	0.30556		0.31327		0.27006
   60		     0.2		    0.4		   3	0.34568		0.34105		0.28241
   60		     0.2		    0.4		   4	0.36111		0.36883		0.29012
   60		     0.2		    0.4		   5	0.37037		0.38117		0.29321
   60		     0.2		    0.5		   1	0.20525		0.20525		0.15895
   60		     0.2		    0.5		   2	0.30556		0.31327		0.27006
   60		     0.2		    0.5		   3	0.34568		0.34105		0.28241
   60		     0.2		    0.5		   4	0.36265		0.36883		0.29012
   60		     0.2		    0.5		   5	0.37191		0.38117		0.29321
   60		     0.2		    0.6		   1	0.20833		0.20525		0.15895
   60		     0.2		    0.6		   2	0.30556		0.31327		0.27006
   60		     0.2		    0.6		   3	0.34105		0.34105		0.28241
   60		     0.2		    0.6		   4	0.36265		0.36883		0.29012
   60		     0.2		    0.6		   5	0.37037		0.38117		0.29321
   60		     0.2		    0.7		   1	0.20833		0.20525		0.15895
   60		     0.2		    0.7		   2	0.30556		0.31327		0.27006
   60		     0.2		    0.7		   3	0.34259		0.34105		0.28241
   60		     0.2		    0.7		   4	0.36111		0.36883		0.29012
   60		     0.2		    0.7		   5	0.37037		0.38117		0.29321
   60		     0.2		    0.8		   1	0.20679		0.20525		0.15895
   60		     0.2		    0.8		   2	0.30864		0.31327		0.27006
   60		     0.2		    0.8		   3	0.34414		0.34105		0.28241
   60		     0.2		    0.8		   4	0.36265		0.36883		0.29012
   60		     0.2		    0.8		   5	0.36883		0.38117		0.29321
   60		     0.2		    0.9		   1	0.20062		0.20525		0.15895
   60		     0.2		    0.9		   2	0.31173		0.31327		0.27006
   60		     0.2		    0.9		   3	0.34259		0.34105		0.28241
   60		     0.2		    0.9		   4	0.36265		0.36883		0.29012
   60		     0.2		    0.9		   5	0.36883		0.38117		0.29321
   60		     0.2		    1.0		   1	0.15895		0.20525		0.15895
   60		     0.2		    1.0		   2	0.27006		0.31327		0.27006
   60		     0.2		    1.0		   3	0.28241		0.34105		0.28241
   60		     0.2		    1.0		   4	0.29012		0.36883		0.29012
   60		     0.2		    1.0		   5	0.29321		0.38117		0.29321
   60		     0.3		    0.0		   1	0.20525		0.20525		0.16204
   60		     0.3		    0.0		   2	0.31327		0.31327		0.26698
   60		     0.3		    0.0		   3	0.34105		0.34105		0.27778
   60		     0.3		    0.0		   4	0.36883		0.36883		0.28395
   60		     0.3		    0.0		   5	0.38117		0.38117		0.28858
   60		     0.3		    0.1		   1	0.20216		0.20525		0.16204
   60		     0.3		    0.1		   2	0.30401		0.31327		0.26698
   60		     0.3		    0.1		   3	0.33488		0.34105		0.27778
   60		     0.3		    0.1		   4	0.35340		0.36883		0.28395
   60		     0.3		    0.1		   5	0.36265		0.38117		0.28858
   60		     0.3		    0.2		   1	0.20216		0.20525		0.16204
   60		     0.3		    0.2		   2	0.30401		0.31327		0.26698
   60		     0.3		    0.2		   3	0.33951		0.34105		0.27778
   60		     0.3		    0.2		   4	0.35494		0.36883		0.28395
   60		     0.3		    0.2		   5	0.36265		0.38117		0.28858
   60		     0.3		    0.3		   1	0.20216		0.20525		0.16204
   60		     0.3		    0.3		   2	0.30401		0.31327		0.26698
   60		     0.3		    0.3		   3	0.34259		0.34105		0.27778
   60		     0.3		    0.3		   4	0.35494		0.36883		0.28395
   60		     0.3		    0.3		   5	0.36574		0.38117		0.28858
   60		     0.3		    0.4		   1	0.20216		0.20525		0.16204
   60		     0.3		    0.4		   2	0.30401		0.31327		0.26698
   60		     0.3		    0.4		   3	0.34414		0.34105		0.27778
   60		     0.3		    0.4		   4	0.35648		0.36883		0.28395
   60		     0.3		    0.4		   5	0.36420		0.38117		0.28858
   60		     0.3		    0.5		   1	0.20679		0.20525		0.16204
   60		     0.3		    0.5		   2	0.30556		0.31327		0.26698
   60		     0.3		    0.5		   3	0.34259		0.34105		0.27778
   60		     0.3		    0.5		   4	0.35802		0.36883		0.28395
   60		     0.3		    0.5		   5	0.36574		0.38117		0.28858
   60		     0.3		    0.6		   1	0.20833		0.20525		0.16204
   60		     0.3		    0.6		   2	0.30556		0.31327		0.26698
   60		     0.3		    0.6		   3	0.34105		0.34105		0.27778
   60		     0.3		    0.6		   4	0.35648		0.36883		0.28395
   60		     0.3		    0.6		   5	0.36574		0.38117		0.28858
   60		     0.3		    0.7		   1	0.20679		0.20525		0.16204
   60		     0.3		    0.7		   2	0.30556		0.31327		0.26698
   60		     0.3		    0.7		   3	0.34414		0.34105		0.27778
   60		     0.3		    0.7		   4	0.35648		0.36883		0.28395
   60		     0.3		    0.7		   5	0.36574		0.38117		0.28858
   60		     0.3		    0.8		   1	0.20525		0.20525		0.16204
   60		     0.3		    0.8		   2	0.30710		0.31327		0.26698
   60		     0.3		    0.8		   3	0.34105		0.34105		0.27778
   60		     0.3		    0.8		   4	0.35802		0.36883		0.28395
   60		     0.3		    0.8		   5	0.36420		0.38117		0.28858
   60		     0.3		    0.9		   1	0.20679		0.20525		0.16204
   60		     0.3		    0.9		   2	0.30864		0.31327		0.26698
   60		     0.3		    0.9		   3	0.33642		0.34105		0.27778
   60		     0.3		    0.9		   4	0.35802		0.36883		0.28395
   60		     0.3		    0.9		   5	0.36420		0.38117		0.28858
   60		     0.3		    1.0		   1	0.16204		0.20525		0.16204
   60		     0.3		    1.0		   2	0.26698		0.31327		0.26698
   60		     0.3		    1.0		   3	0.27778		0.34105		0.27778
   60		     0.3		    1.0		   4	0.28395		0.36883		0.28395
   60		     0.3		    1.0		   5	0.28858		0.38117		0.28858
   60		     0.4		    0.0		   1	0.20525		0.20525		0.15895
   60		     0.4		    0.0		   2	0.31327		0.31327		0.26389
   60		     0.4		    0.0		   3	0.34105		0.34105		0.27623
   60		     0.4		    0.0		   4	0.36883		0.36883		0.28241
   60		     0.4		    0.0		   5	0.38117		0.38117		0.28549
   60		     0.4		    0.1		   1	0.20216		0.20525		0.15895
   60		     0.4		    0.1		   2	0.30401		0.31327		0.26389
   60		     0.4		    0.1		   3	0.33488		0.34105		0.27623
   60		     0.4		    0.1		   4	0.35340		0.36883		0.28241
   60		     0.4		    0.1		   5	0.36111		0.38117		0.28549
   60		     0.4		    0.2		   1	0.20216		0.20525		0.15895
   60		     0.4		    0.2		   2	0.30401		0.31327		0.26389
   60		     0.4		    0.2		   3	0.33951		0.34105		0.27623
   60		     0.4		    0.2		   4	0.35494		0.36883		0.28241
   60		     0.4		    0.2		   5	0.36111		0.38117		0.28549
   60		     0.4		    0.3		   1	0.20216		0.20525		0.15895
   60		     0.4		    0.3		   2	0.30401		0.31327		0.26389
   60		     0.4		    0.3		   3	0.34259		0.34105		0.27623
   60		     0.4		    0.3		   4	0.35494		0.36883		0.28241
   60		     0.4		    0.3		   5	0.36420		0.38117		0.28549
   60		     0.4		    0.4		   1	0.20216		0.20525		0.15895
   60		     0.4		    0.4		   2	0.30401		0.31327		0.26389
   60		     0.4		    0.4		   3	0.34414		0.34105		0.27623
   60		     0.4		    0.4		   4	0.35648		0.36883		0.28241
   60		     0.4		    0.4		   5	0.36265		0.38117		0.28549
   60		     0.4		    0.5		   1	0.20679		0.20525		0.15895
   60		     0.4		    0.5		   2	0.30556		0.31327		0.26389
   60		     0.4		    0.5		   3	0.34259		0.34105		0.27623
   60		     0.4		    0.5		   4	0.35802		0.36883		0.28241
   60		     0.4		    0.5		   5	0.36420		0.38117		0.28549
   60		     0.4		    0.6		   1	0.20679		0.20525		0.15895
   60		     0.4		    0.6		   2	0.30556		0.31327		0.26389
   60		     0.4		    0.6		   3	0.34105		0.34105		0.27623
   60		     0.4		    0.6		   4	0.35648		0.36883		0.28241
   60		     0.4		    0.6		   5	0.36265		0.38117		0.28549
   60		     0.4		    0.7		   1	0.20525		0.20525		0.15895
   60		     0.4		    0.7		   2	0.30556		0.31327		0.26389
   60		     0.4		    0.7		   3	0.34414		0.34105		0.27623
   60		     0.4		    0.7		   4	0.35648		0.36883		0.28241
   60		     0.4		    0.7		   5	0.36420		0.38117		0.28549
   60		     0.4		    0.8		   1	0.20370		0.20525		0.15895
   60		     0.4		    0.8		   2	0.30710		0.31327		0.26389
   60		     0.4		    0.8		   3	0.34105		0.34105		0.27623
   60		     0.4		    0.8		   4	0.35802		0.36883		0.28241
   60		     0.4		    0.8		   5	0.36265		0.38117		0.28549
   60		     0.4		    0.9		   1	0.20370		0.20525		0.15895
   60		     0.4		    0.9		   2	0.30864		0.31327		0.26389
   60		     0.4		    0.9		   3	0.33642		0.34105		0.27623
   60		     0.4		    0.9		   4	0.35802		0.36883		0.28241
   60		     0.4		    0.9		   5	0.36265		0.38117		0.28549
   60		     0.4		    1.0		   1	0.15895		0.20525		0.15895
   60		     0.4		    1.0		   2	0.26389		0.31327		0.26389
   60		     0.4		    1.0		   3	0.27623		0.34105		0.27623
   60		     0.4		    1.0		   4	0.28241		0.36883		0.28241
   60		     0.4		    1.0		   5	0.28549		0.38117		0.28549
   60		     0.5		    0.0		   1	0.20525		0.20525		0.15895
   60		     0.5		    0.0		   2	0.31327		0.31327		0.26543
   60		     0.5		    0.0		   3	0.34105		0.34105		0.27623
   60		     0.5		    0.0		   4	0.36883		0.36883		0.28086
   60		     0.5		    0.0		   5	0.38117		0.38117		0.28395
   60		     0.5		    0.1		   1	0.20216		0.20525		0.15895
   60		     0.5		    0.1		   2	0.30556		0.31327		0.26543
   60		     0.5		    0.1		   3	0.33488		0.34105		0.27623
   60		     0.5		    0.1		   4	0.35340		0.36883		0.28086
   60		     0.5		    0.1		   5	0.36111		0.38117		0.28395
   60		     0.5		    0.2		   1	0.20216		0.20525		0.15895
   60		     0.5		    0.2		   2	0.30556		0.31327		0.26543
   60		     0.5		    0.2		   3	0.33951		0.34105		0.27623
   60		     0.5		    0.2		   4	0.35494		0.36883		0.28086
   60		     0.5		    0.2		   5	0.36111		0.38117		0.28395
   60		     0.5		    0.3		   1	0.20216		0.20525		0.15895
   60		     0.5		    0.3		   2	0.30556		0.31327		0.26543
   60		     0.5		    0.3		   3	0.34105		0.34105		0.27623
   60		     0.5		    0.3		   4	0.35494		0.36883		0.28086
   60		     0.5		    0.3		   5	0.36420		0.38117		0.28395
   60		     0.5		    0.4		   1	0.20216		0.20525		0.15895
   60		     0.5		    0.4		   2	0.30556		0.31327		0.26543
   60		     0.5		    0.4		   3	0.34414		0.34105		0.27623
   60		     0.5		    0.4		   4	0.35648		0.36883		0.28086
   60		     0.5		    0.4		   5	0.36265		0.38117		0.28395
   60		     0.5		    0.5		   1	0.20679		0.20525		0.15895
   60		     0.5		    0.5		   2	0.30710		0.31327		0.26543
   60		     0.5		    0.5		   3	0.34259		0.34105		0.27623
   60		     0.5		    0.5		   4	0.35802		0.36883		0.28086
   60		     0.5		    0.5		   5	0.36420		0.38117		0.28395
   60		     0.5		    0.6		   1	0.20679		0.20525		0.15895
   60		     0.5		    0.6		   2	0.30710		0.31327		0.26543
   60		     0.5		    0.6		   3	0.34105		0.34105		0.27623
   60		     0.5		    0.6		   4	0.35648		0.36883		0.28086
   60		     0.5		    0.6		   5	0.36265		0.38117		0.28395
   60		     0.5		    0.7		   1	0.20525		0.20525		0.15895
   60		     0.5		    0.7		   2	0.30710		0.31327		0.26543
   60		     0.5		    0.7		   3	0.34414		0.34105		0.27623
   60		     0.5		    0.7		   4	0.35648		0.36883		0.28086
   60		     0.5		    0.7		   5	0.36420		0.38117		0.28395
   60		     0.5		    0.8		   1	0.20370		0.20525		0.15895
   60		     0.5		    0.8		   2	0.30864		0.31327		0.26543
   60		     0.5		    0.8		   3	0.33951		0.34105		0.27623
   60		     0.5		    0.8		   4	0.35802		0.36883		0.28086
   60		     0.5		    0.8		   5	0.36265		0.38117		0.28395
   60		     0.5		    0.9		   1	0.20370		0.20525		0.15895
   60		     0.5		    0.9		   2	0.30864		0.31327		0.26543
   60		     0.5		    0.9		   3	0.33488		0.34105		0.27623
   60		     0.5		    0.9		   4	0.35648		0.36883		0.28086
   60		     0.5		    0.9		   5	0.36265		0.38117		0.28395
   60		     0.5		    1.0		   1	0.15895		0.20525		0.15895
   60		     0.5		    1.0		   2	0.26543		0.31327		0.26543
   60		     0.5		    1.0		   3	0.27623		0.34105		0.27623
   60		     0.5		    1.0		   4	0.28086		0.36883		0.28086
   60		     0.5		    1.0		   5	0.28395		0.38117		0.28395
   60		     0.6		    0.0		   1	0.20525		0.20525		0.15895
   60		     0.6		    0.0		   2	0.31327		0.31327		0.26543
   60		     0.6		    0.0		   3	0.34105		0.34105		0.27623
   60		     0.6		    0.0		   4	0.36883		0.36883		0.28086
   60		     0.6		    0.0		   5	0.38117		0.38117		0.28395
   60		     0.6		    0.1		   1	0.20216		0.20525		0.15895
   60		     0.6		    0.1		   2	0.30556		0.31327		0.26543
   60		     0.6		    0.1		   3	0.33488		0.34105		0.27623
   60		     0.6		    0.1		   4	0.35340		0.36883		0.28086
   60		     0.6		    0.1		   5	0.36111		0.38117		0.28395
   60		     0.6		    0.2		   1	0.20216		0.20525		0.15895
   60		     0.6		    0.2		   2	0.30556		0.31327		0.26543
   60		     0.6		    0.2		   3	0.33951		0.34105		0.27623
   60		     0.6		    0.2		   4	0.35494		0.36883		0.28086
   60		     0.6		    0.2		   5	0.36111		0.38117		0.28395
   60		     0.6		    0.3		   1	0.20216		0.20525		0.15895
   60		     0.6		    0.3		   2	0.30556		0.31327		0.26543
   60		     0.6		    0.3		   3	0.34105		0.34105		0.27623
   60		     0.6		    0.3		   4	0.35494		0.36883		0.28086
   60		     0.6		    0.3		   5	0.36420		0.38117		0.28395
   60		     0.6		    0.4		   1	0.20216		0.20525		0.15895
   60		     0.6		    0.4		   2	0.30556		0.31327		0.26543
   60		     0.6		    0.4		   3	0.34414		0.34105		0.27623
   60		     0.6		    0.4		   4	0.35648		0.36883		0.28086
   60		     0.6		    0.4		   5	0.36265		0.38117		0.28395
   60		     0.6		    0.5		   1	0.20370		0.20525		0.15895
   60		     0.6		    0.5		   2	0.30710		0.31327		0.26543
   60		     0.6		    0.5		   3	0.34259		0.34105		0.27623
   60		     0.6		    0.5		   4	0.35802		0.36883		0.28086
   60		     0.6		    0.5		   5	0.36420		0.38117		0.28395
   60		     0.6		    0.6		   1	0.20370		0.20525		0.15895
   60		     0.6		    0.6		   2	0.30710		0.31327		0.26543
   60		     0.6		    0.6		   3	0.34105		0.34105		0.27623
   60		     0.6		    0.6		   4	0.35648		0.36883		0.28086
   60		     0.6		    0.6		   5	0.36265		0.38117		0.28395
   60		     0.6		    0.7		   1	0.20679		0.20525		0.15895
   60		     0.6		    0.7		   2	0.30710		0.31327		0.26543
   60		     0.6		    0.7		   3	0.34414		0.34105		0.27623
   60		     0.6		    0.7		   4	0.35648		0.36883		0.28086
   60		     0.6		    0.7		   5	0.36420		0.38117		0.28395
   60		     0.6		    0.8		   1	0.20525		0.20525		0.15895
   60		     0.6		    0.8		   2	0.30864		0.31327		0.26543
   60		     0.6		    0.8		   3	0.33951		0.34105		0.27623
   60		     0.6		    0.8		   4	0.35802		0.36883		0.28086
   60		     0.6		    0.8		   5	0.36265		0.38117		0.28395
   60		     0.6		    0.9		   1	0.20370		0.20525		0.15895
   60		     0.6		    0.9		   2	0.30864		0.31327		0.26543
   60		     0.6		    0.9		   3	0.33488		0.34105		0.27623
   60		     0.6		    0.9		   4	0.35648		0.36883		0.28086
   60		     0.6		    0.9		   5	0.36265		0.38117		0.28395
   60		     0.6		    1.0		   1	0.15895		0.20525		0.15895
   60		     0.6		    1.0		   2	0.26543		0.31327		0.26543
   60		     0.6		    1.0		   3	0.27623		0.34105		0.27623
   60		     0.6		    1.0		   4	0.28086		0.36883		0.28086
   60		     0.6		    1.0		   5	0.28395		0.38117		0.28395
   60		     0.7		    0.0		   1	0.20525		0.20525		0.15895
   60		     0.7		    0.0		   2	0.31327		0.31327		0.26543
   60		     0.7		    0.0		   3	0.34105		0.34105		0.27623
   60		     0.7		    0.0		   4	0.36883		0.36883		0.28086
   60		     0.7		    0.0		   5	0.38117		0.38117		0.28395
   60		     0.7		    0.1		   1	0.20216		0.20525		0.15895
   60		     0.7		    0.1		   2	0.30556		0.31327		0.26543
   60		     0.7		    0.1		   3	0.33488		0.34105		0.27623
   60		     0.7		    0.1		   4	0.35340		0.36883		0.28086
   60		     0.7		    0.1		   5	0.36111		0.38117		0.28395
   60		     0.7		    0.2		   1	0.20216		0.20525		0.15895
   60		     0.7		    0.2		   2	0.30556		0.31327		0.26543
   60		     0.7		    0.2		   3	0.33951		0.34105		0.27623
   60		     0.7		    0.2		   4	0.35494		0.36883		0.28086
   60		     0.7		    0.2		   5	0.36111		0.38117		0.28395
   60		     0.7		    0.3		   1	0.20216		0.20525		0.15895
   60		     0.7		    0.3		   2	0.30556		0.31327		0.26543
   60		     0.7		    0.3		   3	0.34105		0.34105		0.27623
   60		     0.7		    0.3		   4	0.35494		0.36883		0.28086
   60		     0.7		    0.3		   5	0.36420		0.38117		0.28395
   60		     0.7		    0.4		   1	0.20216		0.20525		0.15895
   60		     0.7		    0.4		   2	0.30556		0.31327		0.26543
   60		     0.7		    0.4		   3	0.34414		0.34105		0.27623
   60		     0.7		    0.4		   4	0.35648		0.36883		0.28086
   60		     0.7		    0.4		   5	0.36265		0.38117		0.28395
   60		     0.7		    0.5		   1	0.20370		0.20525		0.15895
   60		     0.7		    0.5		   2	0.30710		0.31327		0.26543
   60		     0.7		    0.5		   3	0.34259		0.34105		0.27623
   60		     0.7		    0.5		   4	0.35802		0.36883		0.28086
   60		     0.7		    0.5		   5	0.36420		0.38117		0.28395
   60		     0.7		    0.6		   1	0.20370		0.20525		0.15895
   60		     0.7		    0.6		   2	0.30710		0.31327		0.26543
   60		     0.7		    0.6		   3	0.34105		0.34105		0.27623
   60		     0.7		    0.6		   4	0.35648		0.36883		0.28086
   60		     0.7		    0.6		   5	0.36265		0.38117		0.28395
   60		     0.7		    0.7		   1	0.20525		0.20525		0.15895
   60		     0.7		    0.7		   2	0.30864		0.31327		0.26543
   60		     0.7		    0.7		   3	0.34414		0.34105		0.27623
   60		     0.7		    0.7		   4	0.35648		0.36883		0.28086
   60		     0.7		    0.7		   5	0.36420		0.38117		0.28395
   60		     0.7		    0.8		   1	0.20216		0.20525		0.15895
   60		     0.7		    0.8		   2	0.31019		0.31327		0.26543
   60		     0.7		    0.8		   3	0.33951		0.34105		0.27623
   60		     0.7		    0.8		   4	0.35802		0.36883		0.28086
   60		     0.7		    0.8		   5	0.36265		0.38117		0.28395
   60		     0.7		    0.9		   1	0.20370		0.20525		0.15895
   60		     0.7		    0.9		   2	0.30710		0.31327		0.26543
   60		     0.7		    0.9		   3	0.33488		0.34105		0.27623
   60		     0.7		    0.9		   4	0.35648		0.36883		0.28086
   60		     0.7		    0.9		   5	0.36265		0.38117		0.28395
   60		     0.7		    1.0		   1	0.15895		0.20525		0.15895
   60		     0.7		    1.0		   2	0.26543		0.31327		0.26543
   60		     0.7		    1.0		   3	0.27623		0.34105		0.27623
   60		     0.7		    1.0		   4	0.28086		0.36883		0.28086
   60		     0.7		    1.0		   5	0.28395		0.38117		0.28395
   60		     0.8		    0.0		   1	0.20525		0.20525		0.15586
   60		     0.8		    0.0		   2	0.31327		0.31327		0.25617
   60		     0.8		    0.0		   3	0.34105		0.34105		0.26543
   60		     0.8		    0.0		   4	0.36883		0.36883		0.26852
   60		     0.8		    0.0		   5	0.38117		0.38117		0.27160
   60		     0.8		    0.1		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.1		   2	0.30556		0.31327		0.25617
   60		     0.8		    0.1		   3	0.33488		0.34105		0.26543
   60		     0.8		    0.1		   4	0.35340		0.36883		0.26852
   60		     0.8		    0.1		   5	0.36111		0.38117		0.27160
   60		     0.8		    0.2		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.2		   2	0.30556		0.31327		0.25617
   60		     0.8		    0.2		   3	0.33951		0.34105		0.26543
   60		     0.8		    0.2		   4	0.35494		0.36883		0.26852
   60		     0.8		    0.2		   5	0.36111		0.38117		0.27160
   60		     0.8		    0.3		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.3		   2	0.30556		0.31327		0.25617
   60		     0.8		    0.3		   3	0.34105		0.34105		0.26543
   60		     0.8		    0.3		   4	0.35494		0.36883		0.26852
   60		     0.8		    0.3		   5	0.36420		0.38117		0.27160
   60		     0.8		    0.4		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.4		   2	0.30556		0.31327		0.25617
   60		     0.8		    0.4		   3	0.34414		0.34105		0.26543
   60		     0.8		    0.4		   4	0.35648		0.36883		0.26852
   60		     0.8		    0.4		   5	0.36265		0.38117		0.27160
   60		     0.8		    0.5		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.5		   2	0.30710		0.31327		0.25617
   60		     0.8		    0.5		   3	0.34259		0.34105		0.26543
   60		     0.8		    0.5		   4	0.35802		0.36883		0.26852
   60		     0.8		    0.5		   5	0.36420		0.38117		0.27160
   60		     0.8		    0.6		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.6		   2	0.30710		0.31327		0.25617
   60		     0.8		    0.6		   3	0.34105		0.34105		0.26543
   60		     0.8		    0.6		   4	0.35648		0.36883		0.26852
   60		     0.8		    0.6		   5	0.36265		0.38117		0.27160
   60		     0.8		    0.7		   1	0.20525		0.20525		0.15586
   60		     0.8		    0.7		   2	0.30864		0.31327		0.25617
   60		     0.8		    0.7		   3	0.34414		0.34105		0.26543
   60		     0.8		    0.7		   4	0.35648		0.36883		0.26852
   60		     0.8		    0.7		   5	0.36420		0.38117		0.27160
   60		     0.8		    0.8		   1	0.20679		0.20525		0.15586
   60		     0.8		    0.8		   2	0.31019		0.31327		0.25617
   60		     0.8		    0.8		   3	0.33951		0.34105		0.26543
   60		     0.8		    0.8		   4	0.35802		0.36883		0.26852
   60		     0.8		    0.8		   5	0.36265		0.38117		0.27160
   60		     0.8		    0.9		   1	0.20216		0.20525		0.15586
   60		     0.8		    0.9		   2	0.30864		0.31327		0.25617
   60		     0.8		    0.9		   3	0.33488		0.34105		0.26543
   60		     0.8		    0.9		   4	0.35648		0.36883		0.26852
   60		     0.8		    0.9		   5	0.36265		0.38117		0.27160
   60		     0.8		    1.0		   1	0.15586		0.20525		0.15586
   60		     0.8		    1.0		   2	0.25617		0.31327		0.25617
   60		     0.8		    1.0		   3	0.26543		0.34105		0.26543
   60		     0.8		    1.0		   4	0.26852		0.36883		0.26852
   60		     0.8		    1.0		   5	0.27160		0.38117		0.27160
   60		     0.9		    0.0		   1	0.20525		0.20525		0.15586
   60		     0.9		    0.0		   2	0.31327		0.31327		0.25617
   60		     0.9		    0.0		   3	0.34105		0.34105		0.26543
   60		     0.9		    0.0		   4	0.36883		0.36883		0.26852
   60		     0.9		    0.0		   5	0.38117		0.38117		0.27160
   60		     0.9		    0.1		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.1		   2	0.30556		0.31327		0.25617
   60		     0.9		    0.1		   3	0.33488		0.34105		0.26543
   60		     0.9		    0.1		   4	0.35340		0.36883		0.26852
   60		     0.9		    0.1		   5	0.36111		0.38117		0.27160
   60		     0.9		    0.2		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.2		   2	0.30556		0.31327		0.25617
   60		     0.9		    0.2		   3	0.33951		0.34105		0.26543
   60		     0.9		    0.2		   4	0.35494		0.36883		0.26852
   60		     0.9		    0.2		   5	0.36111		0.38117		0.27160
   60		     0.9		    0.3		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.3		   2	0.30556		0.31327		0.25617
   60		     0.9		    0.3		   3	0.34105		0.34105		0.26543
   60		     0.9		    0.3		   4	0.35494		0.36883		0.26852
   60		     0.9		    0.3		   5	0.36420		0.38117		0.27160
   60		     0.9		    0.4		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.4		   2	0.30556		0.31327		0.25617
   60		     0.9		    0.4		   3	0.34414		0.34105		0.26543
   60		     0.9		    0.4		   4	0.35648		0.36883		0.26852
   60		     0.9		    0.4		   5	0.36265		0.38117		0.27160
   60		     0.9		    0.5		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.5		   2	0.30710		0.31327		0.25617
   60		     0.9		    0.5		   3	0.34259		0.34105		0.26543
   60		     0.9		    0.5		   4	0.35802		0.36883		0.26852
   60		     0.9		    0.5		   5	0.36420		0.38117		0.27160
   60		     0.9		    0.6		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.6		   2	0.30710		0.31327		0.25617
   60		     0.9		    0.6		   3	0.34105		0.34105		0.26543
   60		     0.9		    0.6		   4	0.35648		0.36883		0.26852
   60		     0.9		    0.6		   5	0.36265		0.38117		0.27160
   60		     0.9		    0.7		   1	0.20525		0.20525		0.15586
   60		     0.9		    0.7		   2	0.30864		0.31327		0.25617
   60		     0.9		    0.7		   3	0.34414		0.34105		0.26543
   60		     0.9		    0.7		   4	0.35648		0.36883		0.26852
   60		     0.9		    0.7		   5	0.36420		0.38117		0.27160
   60		     0.9		    0.8		   1	0.20679		0.20525		0.15586
   60		     0.9		    0.8		   2	0.31019		0.31327		0.25617
   60		     0.9		    0.8		   3	0.33951		0.34105		0.26543
   60		     0.9		    0.8		   4	0.35802		0.36883		0.26852
   60		     0.9		    0.8		   5	0.36265		0.38117		0.27160
   60		     0.9		    0.9		   1	0.20216		0.20525		0.15586
   60		     0.9		    0.9		   2	0.30864		0.31327		0.25617
   60		     0.9		    0.9		   3	0.33488		0.34105		0.26543
   60		     0.9		    0.9		   4	0.35648		0.36883		0.26852
   60		     0.9		    0.9		   5	0.36265		0.38117		0.27160
   60		     0.9		    1.0		   1	0.15586		0.20525		0.15586
   60		     0.9		    1.0		   2	0.25617		0.31327		0.25617
   60		     0.9		    1.0		   3	0.26543		0.34105		0.26543
   60		     0.9		    1.0		   4	0.26852		0.36883		0.26852
   60		     0.9		    1.0		   5	0.27160		0.38117		0.27160
   60		     1.0		    0.0		   1	0.20525		0.20525		0.15586
   60		     1.0		    0.0		   2	0.31327		0.31327		0.25617
   60		     1.0		    0.0		   3	0.34105		0.34105		0.26543
   60		     1.0		    0.0		   4	0.36883		0.36883		0.26852
   60		     1.0		    0.0		   5	0.38117		0.38117		0.27160
   60		     1.0		    0.1		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.1		   2	0.30556		0.31327		0.25617
   60		     1.0		    0.1		   3	0.33488		0.34105		0.26543
   60		     1.0		    0.1		   4	0.35340		0.36883		0.26852
   60		     1.0		    0.1		   5	0.36111		0.38117		0.27160
   60		     1.0		    0.2		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.2		   2	0.30556		0.31327		0.25617
   60		     1.0		    0.2		   3	0.33951		0.34105		0.26543
   60		     1.0		    0.2		   4	0.35494		0.36883		0.26852
   60		     1.0		    0.2		   5	0.36111		0.38117		0.27160
   60		     1.0		    0.3		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.3		   2	0.30556		0.31327		0.25617
   60		     1.0		    0.3		   3	0.34105		0.34105		0.26543
   60		     1.0		    0.3		   4	0.35494		0.36883		0.26852
   60		     1.0		    0.3		   5	0.36420		0.38117		0.27160
   60		     1.0		    0.4		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.4		   2	0.30556		0.31327		0.25617
   60		     1.0		    0.4		   3	0.34414		0.34105		0.26543
   60		     1.0		    0.4		   4	0.35648		0.36883		0.26852
   60		     1.0		    0.4		   5	0.36265		0.38117		0.27160
   60		     1.0		    0.5		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.5		   2	0.30710		0.31327		0.25617
   60		     1.0		    0.5		   3	0.34259		0.34105		0.26543
   60		     1.0		    0.5		   4	0.35802		0.36883		0.26852
   60		     1.0		    0.5		   5	0.36420		0.38117		0.27160
   60		     1.0		    0.6		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.6		   2	0.30710		0.31327		0.25617
   60		     1.0		    0.6		   3	0.34105		0.34105		0.26543
   60		     1.0		    0.6		   4	0.35648		0.36883		0.26852
   60		     1.0		    0.6		   5	0.36265		0.38117		0.27160
   60		     1.0		    0.7		   1	0.20525		0.20525		0.15586
   60		     1.0		    0.7		   2	0.30864		0.31327		0.25617
   60		     1.0		    0.7		   3	0.34414		0.34105		0.26543
   60		     1.0		    0.7		   4	0.35648		0.36883		0.26852
   60		     1.0		    0.7		   5	0.36420		0.38117		0.27160
   60		     1.0		    0.8		   1	0.20679		0.20525		0.15586
   60		     1.0		    0.8		   2	0.31019		0.31327		0.25617
   60		     1.0		    0.8		   3	0.33951		0.34105		0.26543
   60		     1.0		    0.8		   4	0.35802		0.36883		0.26852
   60		     1.0		    0.8		   5	0.36265		0.38117		0.27160
   60		     1.0		    0.9		   1	0.20216		0.20525		0.15586
   60		     1.0		    0.9		   2	0.30864		0.31327		0.25617
   60		     1.0		    0.9		   3	0.33488		0.34105		0.26543
   60		     1.0		    0.9		   4	0.35648		0.36883		0.26852
   60		     1.0		    0.9		   5	0.36265		0.38117		0.27160
   60		     1.0		    1.0		   1	0.15586		0.20525		0.15586
   60		     1.0		    1.0		   2	0.25617		0.31327		0.25617
   60		     1.0		    1.0		   3	0.26543		0.34105		0.26543
   60		     1.0		    1.0		   4	0.26852		0.36883		0.26852
   60		     1.0		    1.0		   5	0.27160		0.38117		0.27160
   80		     0.1		    0.0		   1	0.20525		0.20525		0.18827
   80		     0.1		    0.0		   2	0.31327		0.31327		0.28704
   80		     0.1		    0.0		   3	0.34105		0.34105		0.30710
   80		     0.1		    0.0		   4	0.36883		0.36883		0.31327
   80		     0.1		    0.0		   5	0.38117		0.38117		0.32253
   80		     0.1		    0.1		   1	0.20216		0.20525		0.18827
   80		     0.1		    0.1		   2	0.30556		0.31327		0.28704
   80		     0.1		    0.1		   3	0.33642		0.34105		0.30710
   80		     0.1		    0.1		   4	0.36420		0.36883		0.31327
   80		     0.1		    0.1		   5	0.37191		0.38117		0.32253
   80		     0.1		    0.2		   1	0.20216		0.20525		0.18827
   80		     0.1		    0.2		   2	0.30556		0.31327		0.28704
   80		     0.1		    0.2		   3	0.34105		0.34105		0.30710
   80		     0.1		    0.2		   4	0.36420		0.36883		0.31327
   80		     0.1		    0.2		   5	0.37191		0.38117		0.32253
   80		     0.1		    0.3		   1	0.20216		0.20525		0.18827
   80		     0.1		    0.3		   2	0.30556		0.31327		0.28704
   80		     0.1		    0.3		   3	0.34414		0.34105		0.30710
   80		     0.1		    0.3		   4	0.36420		0.36883		0.31327
   80		     0.1		    0.3		   5	0.37346		0.38117		0.32253
   80		     0.1		    0.4		   1	0.20216		0.20525		0.18827
   80		     0.1		    0.4		   2	0.30710		0.31327		0.28704
   80		     0.1		    0.4		   3	0.34568		0.34105		0.30710
   80		     0.1		    0.4		   4	0.36420		0.36883		0.31327
   80		     0.1		    0.4		   5	0.37346		0.38117		0.32253
   80		     0.1		    0.5		   1	0.20370		0.20525		0.18827
   80		     0.1		    0.5		   2	0.31019		0.31327		0.28704
   80		     0.1		    0.5		   3	0.34568		0.34105		0.30710
   80		     0.1		    0.5		   4	0.36420		0.36883		0.31327
   80		     0.1		    0.5		   5	0.37654		0.38117		0.32253
   80		     0.1		    0.6		   1	0.20833		0.20525		0.18827
   80		     0.1		    0.6		   2	0.31019		0.31327		0.28704
   80		     0.1		    0.6		   3	0.34414		0.34105		0.30710
   80		     0.1		    0.6		   4	0.36574		0.36883		0.31327
   80		     0.1		    0.6		   5	0.37654		0.38117		0.32253
   80		     0.1		    0.7		   1	0.20833		0.20525		0.18827
   80		     0.1		    0.7		   2	0.31019		0.31327		0.28704
   80		     0.1		    0.7		   3	0.34259		0.34105		0.30710
   80		     0.1		    0.7		   4	0.37346		0.36883		0.31327
   80		     0.1		    0.7		   5	0.37654		0.38117		0.32253
   80		     0.1		    0.8		   1	0.20679		0.20525		0.18827
   80		     0.1		    0.8		   2	0.30864		0.31327		0.28704
   80		     0.1		    0.8		   3	0.34722		0.34105		0.30710
   80		     0.1		    0.8		   4	0.37346		0.36883		0.31327
   80		     0.1		    0.8		   5	0.37963		0.38117		0.32253
   80		     0.1		    0.9		   1	0.20216		0.20525		0.18827
   80		     0.1		    0.9		   2	0.31481		0.31327		0.28704
   80		     0.1		    0.9		   3	0.34568		0.34105		0.30710
   80		     0.1		    0.9		   4	0.37037		0.36883		0.31327
   80		     0.1		    0.9		   5	0.38117		0.38117		0.32253
   80		     0.1		    1.0		   1	0.18827		0.20525		0.18827
   80		     0.1		    1.0		   2	0.28704		0.31327		0.28704
   80		     0.1		    1.0		   3	0.30710		0.34105		0.30710
   80		     0.1		    1.0		   4	0.31327		0.36883		0.31327
   80		     0.1		    1.0		   5	0.32253		0.38117		0.32253
   80		     0.2		    0.0		   1	0.20525		0.20525		0.16667
   80		     0.2		    0.0		   2	0.31327		0.31327		0.27469
   80		     0.2		    0.0		   3	0.34105		0.34105		0.28858
   80		     0.2		    0.0		   4	0.36883		0.36883		0.29784
   80		     0.2		    0.0		   5	0.38117		0.38117		0.30093
   80		     0.2		    0.1		   1	0.20216		0.20525		0.16667
   80		     0.2		    0.1		   2	0.30401		0.31327		0.27469
   80		     0.2		    0.1		   3	0.33025		0.34105		0.28858
   80		     0.2		    0.1		   4	0.35648		0.36883		0.29784
   80		     0.2		    0.1		   5	0.36574		0.38117		0.30093
   80		     0.2		    0.2		   1	0.20216		0.20525		0.16667
   80		     0.2		    0.2		   2	0.30401		0.31327		0.27469
   80		     0.2		    0.2		   3	0.33179		0.34105		0.28858
   80		     0.2		    0.2		   4	0.35802		0.36883		0.29784
   80		     0.2		    0.2		   5	0.36574		0.38117		0.30093
   80		     0.2		    0.3		   1	0.20216		0.20525		0.16667
   80		     0.2		    0.3		   2	0.30401		0.31327		0.27469
   80		     0.2		    0.3		   3	0.33642		0.34105		0.28858
   80		     0.2		    0.3		   4	0.35802		0.36883		0.29784
   80		     0.2		    0.3		   5	0.36728		0.38117		0.30093
   80		     0.2		    0.4		   1	0.20216		0.20525		0.16667
   80		     0.2		    0.4		   2	0.30556		0.31327		0.27469
   80		     0.2		    0.4		   3	0.33796		0.34105		0.28858
   80		     0.2		    0.4		   4	0.35802		0.36883		0.29784
   80		     0.2		    0.4		   5	0.36728		0.38117		0.30093
   80		     0.2		    0.5		   1	0.20370		0.20525		0.16667
   80		     0.2		    0.5		   2	0.30710		0.31327		0.27469
   80		     0.2		    0.5		   3	0.33951		0.34105		0.28858
   80		     0.2		    0.5		   4	0.35957		0.36883		0.29784
   80		     0.2		    0.5		   5	0.37037		0.38117		0.30093
   80		     0.2		    0.6		   1	0.20833		0.20525		0.16667
   80		     0.2		    0.6		   2	0.30556		0.31327		0.27469
   80		     0.2		    0.6		   3	0.33796		0.34105		0.28858
   80		     0.2		    0.6		   4	0.36111		0.36883		0.29784
   80		     0.2		    0.6		   5	0.36883		0.38117		0.30093
   80		     0.2		    0.7		   1	0.20833		0.20525		0.16667
   80		     0.2		    0.7		   2	0.30710		0.31327		0.27469
   80		     0.2		    0.7		   3	0.33488		0.34105		0.28858
   80		     0.2		    0.7		   4	0.36265		0.36883		0.29784
   80		     0.2		    0.7		   5	0.36883		0.38117		0.30093
   80		     0.2		    0.8		   1	0.20679		0.20525		0.16667
   80		     0.2		    0.8		   2	0.30556		0.31327		0.27469
   80		     0.2		    0.8		   3	0.33642		0.34105		0.28858
   80		     0.2		    0.8		   4	0.36265		0.36883		0.29784
   80		     0.2		    0.8		   5	0.37191		0.38117		0.30093
   80		     0.2		    0.9		   1	0.20370		0.20525		0.16667
   80		     0.2		    0.9		   2	0.30864		0.31327		0.27469
   80		     0.2		    0.9		   3	0.33488		0.34105		0.28858
   80		     0.2		    0.9		   4	0.36265		0.36883		0.29784
   80		     0.2		    0.9		   5	0.36883		0.38117		0.30093
   80		     0.2		    1.0		   1	0.16667		0.20525		0.16667
   80		     0.2		    1.0		   2	0.27469		0.31327		0.27469
   80		     0.2		    1.0		   3	0.28858		0.34105		0.28858
   80		     0.2		    1.0		   4	0.29784		0.36883		0.29784
   80		     0.2		    1.0		   5	0.30093		0.38117		0.30093
   80		     0.3		    0.0		   1	0.20525		0.20525		0.16821
   80		     0.3		    0.0		   2	0.31327		0.31327		0.27160
   80		     0.3		    0.0		   3	0.34105		0.34105		0.28395
   80		     0.3		    0.0		   4	0.36883		0.36883		0.29321
   80		     0.3		    0.0		   5	0.38117		0.38117		0.29630
   80		     0.3		    0.1		   1	0.20216		0.20525		0.16821
   80		     0.3		    0.1		   2	0.30401		0.31327		0.27160
   80		     0.3		    0.1		   3	0.32870		0.34105		0.28395
   80		     0.3		    0.1		   4	0.35185		0.36883		0.29321
   80		     0.3		    0.1		   5	0.35957		0.38117		0.29630
   80		     0.3		    0.2		   1	0.20216		0.20525		0.16821
   80		     0.3		    0.2		   2	0.30401		0.31327		0.27160
   80		     0.3		    0.2		   3	0.33179		0.34105		0.28395
   80		     0.3		    0.2		   4	0.35340		0.36883		0.29321
   80		     0.3		    0.2		   5	0.35957		0.38117		0.29630
   80		     0.3		    0.3		   1	0.20216		0.20525		0.16821
   80		     0.3		    0.3		   2	0.30401		0.31327		0.27160
   80		     0.3		    0.3		   3	0.33333		0.34105		0.28395
   80		     0.3		    0.3		   4	0.35340		0.36883		0.29321
   80		     0.3		    0.3		   5	0.36111		0.38117		0.29630
   80		     0.3		    0.4		   1	0.20216		0.20525		0.16821
   80		     0.3		    0.4		   2	0.30401		0.31327		0.27160
   80		     0.3		    0.4		   3	0.33642		0.34105		0.28395
   80		     0.3		    0.4		   4	0.35340		0.36883		0.29321
   80		     0.3		    0.4		   5	0.36111		0.38117		0.29630
   80		     0.3		    0.5		   1	0.20833		0.20525		0.16821
   80		     0.3		    0.5		   2	0.30710		0.31327		0.27160
   80		     0.3		    0.5		   3	0.33796		0.34105		0.28395
   80		     0.3		    0.5		   4	0.35494		0.36883		0.29321
   80		     0.3		    0.5		   5	0.36420		0.38117		0.29630
   80		     0.3		    0.6		   1	0.20833		0.20525		0.16821
   80		     0.3		    0.6		   2	0.30556		0.31327		0.27160
   80		     0.3		    0.6		   3	0.33642		0.34105		0.28395
   80		     0.3		    0.6		   4	0.35648		0.36883		0.29321
   80		     0.3		    0.6		   5	0.36420		0.38117		0.29630
   80		     0.3		    0.7		   1	0.20833		0.20525		0.16821
   80		     0.3		    0.7		   2	0.30710		0.31327		0.27160
   80		     0.3		    0.7		   3	0.33488		0.34105		0.28395
   80		     0.3		    0.7		   4	0.35802		0.36883		0.29321
   80		     0.3		    0.7		   5	0.36420		0.38117		0.29630
   80		     0.3		    0.8		   1	0.20525		0.20525		0.16821
   80		     0.3		    0.8		   2	0.30556		0.31327		0.27160
   80		     0.3		    0.8		   3	0.33642		0.34105		0.28395
   80		     0.3		    0.8		   4	0.35957		0.36883		0.29321
   80		     0.3		    0.8		   5	0.36728		0.38117		0.29630
   80		     0.3		    0.9		   1	0.20833		0.20525		0.16821
   80		     0.3		    0.9		   2	0.30864		0.31327		0.27160
   80		     0.3		    0.9		   3	0.33025		0.34105		0.28395
   80		     0.3		    0.9		   4	0.35957		0.36883		0.29321
   80		     0.3		    0.9		   5	0.36420		0.38117		0.29630
   80		     0.3		    1.0		   1	0.16821		0.20525		0.16821
   80		     0.3		    1.0		   2	0.27160		0.31327		0.27160
   80		     0.3		    1.0		   3	0.28395		0.34105		0.28395
   80		     0.3		    1.0		   4	0.29321		0.36883		0.29321
   80		     0.3		    1.0		   5	0.29630		0.38117		0.29630
   80		     0.4		    0.0		   1	0.20525		0.20525		0.16667
   80		     0.4		    0.0		   2	0.31327		0.31327		0.26852
   80		     0.4		    0.0		   3	0.34105		0.34105		0.28241
   80		     0.4		    0.0		   4	0.36883		0.36883		0.29167
   80		     0.4		    0.0		   5	0.38117		0.38117		0.29321
   80		     0.4		    0.1		   1	0.20216		0.20525		0.16667
   80		     0.4		    0.1		   2	0.30401		0.31327		0.26852
   80		     0.4		    0.1		   3	0.32870		0.34105		0.28241
   80		     0.4		    0.1		   4	0.35185		0.36883		0.29167
   80		     0.4		    0.1		   5	0.35802		0.38117		0.29321
   80		     0.4		    0.2		   1	0.20216		0.20525		0.16667
   80		     0.4		    0.2		   2	0.30401		0.31327		0.26852
   80		     0.4		    0.2		   3	0.33179		0.34105		0.28241
   80		     0.4		    0.2		   4	0.35340		0.36883		0.29167
   80		     0.4		    0.2		   5	0.35802		0.38117		0.29321
   80		     0.4		    0.3		   1	0.20216		0.20525		0.16667
   80		     0.4		    0.3		   2	0.30401		0.31327		0.26852
   80		     0.4		    0.3		   3	0.33333		0.34105		0.28241
   80		     0.4		    0.3		   4	0.35340		0.36883		0.29167
   80		     0.4		    0.3		   5	0.35957		0.38117		0.29321
   80		     0.4		    0.4		   1	0.20216		0.20525		0.16667
   80		     0.4		    0.4		   2	0.30401		0.31327		0.26852
   80		     0.4		    0.4		   3	0.33642		0.34105		0.28241
   80		     0.4		    0.4		   4	0.35340		0.36883		0.29167
   80		     0.4		    0.4		   5	0.35957		0.38117		0.29321
   80		     0.4		    0.5		   1	0.20679		0.20525		0.16667
   80		     0.4		    0.5		   2	0.30710		0.31327		0.26852
   80		     0.4		    0.5		   3	0.33796		0.34105		0.28241
   80		     0.4		    0.5		   4	0.35494		0.36883		0.29167
   80		     0.4		    0.5		   5	0.36265		0.38117		0.29321
   80		     0.4		    0.6		   1	0.20679		0.20525		0.16667
   80		     0.4		    0.6		   2	0.30556		0.31327		0.26852
   80		     0.4		    0.6		   3	0.33642		0.34105		0.28241
   80		     0.4		    0.6		   4	0.35648		0.36883		0.29167
   80		     0.4		    0.6		   5	0.36265		0.38117		0.29321
   80		     0.4		    0.7		   1	0.20679		0.20525		0.16667
   80		     0.4		    0.7		   2	0.30710		0.31327		0.26852
   80		     0.4		    0.7		   3	0.33488		0.34105		0.28241
   80		     0.4		    0.7		   4	0.35802		0.36883		0.29167
   80		     0.4		    0.7		   5	0.36265		0.38117		0.29321
   80		     0.4		    0.8		   1	0.20370		0.20525		0.16667
   80		     0.4		    0.8		   2	0.30556		0.31327		0.26852
   80		     0.4		    0.8		   3	0.33642		0.34105		0.28241
   80		     0.4		    0.8		   4	0.35957		0.36883		0.29167
   80		     0.4		    0.8		   5	0.36574		0.38117		0.29321
   80		     0.4		    0.9		   1	0.20525		0.20525		0.16667
   80		     0.4		    0.9		   2	0.30710		0.31327		0.26852
   80		     0.4		    0.9		   3	0.33179		0.34105		0.28241
   80		     0.4		    0.9		   4	0.35957		0.36883		0.29167
   80		     0.4		    0.9		   5	0.36265		0.38117		0.29321
   80		     0.4		    1.0		   1	0.16667		0.20525		0.16667
   80		     0.4		    1.0		   2	0.26852		0.31327		0.26852
   80		     0.4		    1.0		   3	0.28241		0.34105		0.28241
   80		     0.4		    1.0		   4	0.29167		0.36883		0.29167
   80		     0.4		    1.0		   5	0.29321		0.38117		0.29321
   80		     0.5		    0.0		   1	0.20525		0.20525		0.16667
   80		     0.5		    0.0		   2	0.31327		0.31327		0.27006
   80		     0.5		    0.0		   3	0.34105		0.34105		0.28241
   80		     0.5		    0.0		   4	0.36883		0.36883		0.29012
   80		     0.5		    0.0		   5	0.38117		0.38117		0.29167
   80		     0.5		    0.1		   1	0.20216		0.20525		0.16667
   80		     0.5		    0.1		   2	0.30556		0.31327		0.27006
   80		     0.5		    0.1		   3	0.32870		0.34105		0.28241
   80		     0.5		    0.1		   4	0.35185		0.36883		0.29012
   80		     0.5		    0.1		   5	0.35802		0.38117		0.29167
   80		     0.5		    0.2		   1	0.20216		0.20525		0.16667
   80		     0.5		    0.2		   2	0.30556		0.31327		0.27006
   80		     0.5		    0.2		   3	0.33179		0.34105		0.28241
   80		     0.5		    0.2		   4	0.35340		0.36883		0.29012
   80		     0.5		    0.2		   5	0.35802		0.38117		0.29167
   80		     0.5		    0.3		   1	0.20216		0.20525		0.16667
   80		     0.5		    0.3		   2	0.30556		0.31327		0.27006
   80		     0.5		    0.3		   3	0.33488		0.34105		0.28241
   80		     0.5		    0.3		   4	0.35340		0.36883		0.29012
   80		     0.5		    0.3		   5	0.35957		0.38117		0.29167
   80		     0.5		    0.4		   1	0.20216		0.20525		0.16667
   80		     0.5		    0.4		   2	0.30556		0.31327		0.27006
   80		     0.5		    0.4		   3	0.33642		0.34105		0.28241
   80		     0.5		    0.4		   4	0.35340		0.36883		0.29012
   80		     0.5		    0.4		   5	0.35957		0.38117		0.29167
   80		     0.5		    0.5		   1	0.20679		0.20525		0.16667
   80		     0.5		    0.5		   2	0.30864		0.31327		0.27006
   80		     0.5		    0.5		   3	0.33796		0.34105		0.28241
   80		     0.5		    0.5		   4	0.35494		0.36883		0.29012
   80		     0.5		    0.5		   5	0.36265		0.38117		0.29167
   80		     0.5		    0.6		   1	0.20679		0.20525		0.16667
   80		     0.5		    0.6		   2	0.30710		0.31327		0.27006
   80		     0.5		    0.6		   3	0.33642		0.34105		0.28241
   80		     0.5		    0.6		   4	0.35648		0.36883		0.29012
   80		     0.5		    0.6		   5	0.36265		0.38117		0.29167
   80		     0.5		    0.7		   1	0.20679		0.20525		0.16667
   80		     0.5		    0.7		   2	0.30864		0.31327		0.27006
   80		     0.5		    0.7		   3	0.33488		0.34105		0.28241
   80		     0.5		    0.7		   4	0.35802		0.36883		0.29012
   80		     0.5		    0.7		   5	0.36265		0.38117		0.29167
   80		     0.5		    0.8		   1	0.20370		0.20525		0.16667
   80		     0.5		    0.8		   2	0.30710		0.31327		0.27006
   80		     0.5		    0.8		   3	0.33642		0.34105		0.28241
   80		     0.5		    0.8		   4	0.35957		0.36883		0.29012
   80		     0.5		    0.8		   5	0.36574		0.38117		0.29167
   80		     0.5		    0.9		   1	0.20525		0.20525		0.16667
   80		     0.5		    0.9		   2	0.30710		0.31327		0.27006
   80		     0.5		    0.9		   3	0.33179		0.34105		0.28241
   80		     0.5		    0.9		   4	0.35957		0.36883		0.29012
   80		     0.5		    0.9		   5	0.36265		0.38117		0.29167
   80		     0.5		    1.0		   1	0.16667		0.20525		0.16667
   80		     0.5		    1.0		   2	0.27006		0.31327		0.27006
   80		     0.5		    1.0		   3	0.28241		0.34105		0.28241
   80		     0.5		    1.0		   4	0.29012		0.36883		0.29012
   80		     0.5		    1.0		   5	0.29167		0.38117		0.29167
   80		     0.6		    0.0		   1	0.20525		0.20525		0.16667
   80		     0.6		    0.0		   2	0.31327		0.31327		0.27006
   80		     0.6		    0.0		   3	0.34105		0.34105		0.28241
   80		     0.6		    0.0		   4	0.36883		0.36883		0.29012
   80		     0.6		    0.0		   5	0.38117		0.38117		0.29167
   80		     0.6		    0.1		   1	0.20216		0.20525		0.16667
   80		     0.6		    0.1		   2	0.30556		0.31327		0.27006
   80		     0.6		    0.1		   3	0.32870		0.34105		0.28241
   80		     0.6		    0.1		   4	0.35185		0.36883		0.29012
   80		     0.6		    0.1		   5	0.35802		0.38117		0.29167
   80		     0.6		    0.2		   1	0.20216		0.20525		0.16667
   80		     0.6		    0.2		   2	0.30556		0.31327		0.27006
   80		     0.6		    0.2		   3	0.33179		0.34105		0.28241
   80		     0.6		    0.2		   4	0.35340		0.36883		0.29012
   80		     0.6		    0.2		   5	0.35802		0.38117		0.29167
   80		     0.6		    0.3		   1	0.20216		0.20525		0.16667
   80		     0.6		    0.3		   2	0.30556		0.31327		0.27006
   80		     0.6		    0.3		   3	0.33488		0.34105		0.28241
   80		     0.6		    0.3		   4	0.35340		0.36883		0.29012
   80		     0.6		    0.3		   5	0.35957		0.38117		0.29167
   80		     0.6		    0.4		   1	0.20216		0.20525		0.16667
   80		     0.6		    0.4		   2	0.30556		0.31327		0.27006
   80		     0.6		    0.4		   3	0.33642		0.34105		0.28241
   80		     0.6		    0.4		   4	0.35340		0.36883		0.29012
   80		     0.6		    0.4		   5	0.35957		0.38117		0.29167
   80		     0.6		    0.5		   1	0.20370		0.20525		0.16667
   80		     0.6		    0.5		   2	0.30864		0.31327		0.27006
   80		     0.6		    0.5		   3	0.33796		0.34105		0.28241
   80		     0.6		    0.5		   4	0.35494		0.36883		0.29012
   80		     0.6		    0.5		   5	0.36265		0.38117		0.29167
   80		     0.6		    0.6		   1	0.20370		0.20525		0.16667
   80		     0.6		    0.6		   2	0.30710		0.31327		0.27006
   80		     0.6		    0.6		   3	0.33642		0.34105		0.28241
   80		     0.6		    0.6		   4	0.35648		0.36883		0.29012
   80		     0.6		    0.6		   5	0.36265		0.38117		0.29167
   80		     0.6		    0.7		   1	0.20679		0.20525		0.16667
   80		     0.6		    0.7		   2	0.30864		0.31327		0.27006
   80		     0.6		    0.7		   3	0.33488		0.34105		0.28241
   80		     0.6		    0.7		   4	0.35802		0.36883		0.29012
   80		     0.6		    0.7		   5	0.36265		0.38117		0.29167
   80		     0.6		    0.8		   1	0.20525		0.20525		0.16667
   80		     0.6		    0.8		   2	0.30710		0.31327		0.27006
   80		     0.6		    0.8		   3	0.33642		0.34105		0.28241
   80		     0.6		    0.8		   4	0.35957		0.36883		0.29012
   80		     0.6		    0.8		   5	0.36574		0.38117		0.29167
   80		     0.6		    0.9		   1	0.20525		0.20525		0.16667
   80		     0.6		    0.9		   2	0.30710		0.31327		0.27006
   80		     0.6		    0.9		   3	0.33179		0.34105		0.28241
   80		     0.6		    0.9		   4	0.35957		0.36883		0.29012
   80		     0.6		    0.9		   5	0.36265		0.38117		0.29167
   80		     0.6		    1.0		   1	0.16667		0.20525		0.16667
   80		     0.6		    1.0		   2	0.27006		0.31327		0.27006
   80		     0.6		    1.0		   3	0.28241		0.34105		0.28241
   80		     0.6		    1.0		   4	0.29012		0.36883		0.29012
   80		     0.6		    1.0		   5	0.29167		0.38117		0.29167
   80		     0.7		    0.0		   1	0.20525		0.20525		0.16512
   80		     0.7		    0.0		   2	0.31327		0.31327		0.27160
   80		     0.7		    0.0		   3	0.34105		0.34105		0.28241
   80		     0.7		    0.0		   4	0.36883		0.36883		0.28858
   80		     0.7		    0.0		   5	0.38117		0.38117		0.29167
   80		     0.7		    0.1		   1	0.20216		0.20525		0.16512
   80		     0.7		    0.1		   2	0.30556		0.31327		0.27160
   80		     0.7		    0.1		   3	0.32870		0.34105		0.28241
   80		     0.7		    0.1		   4	0.35185		0.36883		0.28858
   80		     0.7		    0.1		   5	0.35802		0.38117		0.29167
   80		     0.7		    0.2		   1	0.20216		0.20525		0.16512
   80		     0.7		    0.2		   2	0.30556		0.31327		0.27160
   80		     0.7		    0.2		   3	0.33179		0.34105		0.28241
   80		     0.7		    0.2		   4	0.35340		0.36883		0.28858
   80		     0.7		    0.2		   5	0.35802		0.38117		0.29167
   80		     0.7		    0.3		   1	0.20216		0.20525		0.16512
   80		     0.7		    0.3		   2	0.30556		0.31327		0.27160
   80		     0.7		    0.3		   3	0.33333		0.34105		0.28241
   80		     0.7		    0.3		   4	0.35340		0.36883		0.28858
   80		     0.7		    0.3		   5	0.35957		0.38117		0.29167
   80		     0.7		    0.4		   1	0.20216		0.20525		0.16512
   80		     0.7		    0.4		   2	0.30556		0.31327		0.27160
   80		     0.7		    0.4		   3	0.33642		0.34105		0.28241
   80		     0.7		    0.4		   4	0.35340		0.36883		0.28858
   80		     0.7		    0.4		   5	0.35957		0.38117		0.29167
   80		     0.7		    0.5		   1	0.20370		0.20525		0.16512
   80		     0.7		    0.5		   2	0.30864		0.31327		0.27160
   80		     0.7		    0.5		   3	0.33796		0.34105		0.28241
   80		     0.7		    0.5		   4	0.35494		0.36883		0.28858
   80		     0.7		    0.5		   5	0.36265		0.38117		0.29167
   80		     0.7		    0.6		   1	0.20370		0.20525		0.16512
   80		     0.7		    0.6		   2	0.30710		0.31327		0.27160
   80		     0.7		    0.6		   3	0.33642		0.34105		0.28241
   80		     0.7		    0.6		   4	0.35648		0.36883		0.28858
   80		     0.7		    0.6		   5	0.36265		0.38117		0.29167
   80		     0.7		    0.7		   1	0.20679		0.20525		0.16512
   80		     0.7		    0.7		   2	0.30864		0.31327		0.27160
   80		     0.7		    0.7		   3	0.33488		0.34105		0.28241
   80		     0.7		    0.7		   4	0.35802		0.36883		0.28858
   80		     0.7		    0.7		   5	0.36265		0.38117		0.29167
   80		     0.7		    0.8		   1	0.20370		0.20525		0.16512
   80		     0.7		    0.8		   2	0.30864		0.31327		0.27160
   80		     0.7		    0.8		   3	0.33796		0.34105		0.28241
   80		     0.7		    0.8		   4	0.35957		0.36883		0.28858
   80		     0.7		    0.8		   5	0.36574		0.38117		0.29167
   80		     0.7		    0.9		   1	0.20370		0.20525		0.16512
   80		     0.7		    0.9		   2	0.30864		0.31327		0.27160
   80		     0.7		    0.9		   3	0.33179		0.34105		0.28241
   80		     0.7		    0.9		   4	0.35802		0.36883		0.28858
   80		     0.7		    0.9		   5	0.36265		0.38117		0.29167
   80		     0.7		    1.0		   1	0.16512		0.20525		0.16512
   80		     0.7		    1.0		   2	0.27160		0.31327		0.27160
   80		     0.7		    1.0		   3	0.28241		0.34105		0.28241
   80		     0.7		    1.0		   4	0.28858		0.36883		0.28858
   80		     0.7		    1.0		   5	0.29167		0.38117		0.29167
   80		     0.8		    0.0		   1	0.20525		0.20525		0.16204
   80		     0.8		    0.0		   2	0.31327		0.31327		0.26235
   80		     0.8		    0.0		   3	0.34105		0.34105		0.27160
   80		     0.8		    0.0		   4	0.36883		0.36883		0.27623
   80		     0.8		    0.0		   5	0.38117		0.38117		0.27932
   80		     0.8		    0.1		   1	0.20216		0.20525		0.16204
   80		     0.8		    0.1		   2	0.30556		0.31327		0.26235
   80		     0.8		    0.1		   3	0.32870		0.34105		0.27160
   80		     0.8		    0.1		   4	0.35185		0.36883		0.27623
   80		     0.8		    0.1		   5	0.35802		0.38117		0.27932
   80		     0.8		    0.2		   1	0.20216		0.20525		0.16204
   80		     0.8		    0.2		   2	0.30556		0.31327		0.26235
   80		     0.8		    0.2		   3	0.33179		0.34105		0.27160
   80		     0.8		    0.2		   4	0.35340		0.36883		0.27623
   80		     0.8		    0.2		   5	0.35802		0.38117		0.27932
   80		     0.8		    0.3		   1	0.20216		0.20525		0.16204
   80		     0.8		    0.3		   2	0.30556		0.31327		0.26235
   80		     0.8		    0.3		   3	0.33333		0.34105		0.27160
   80		     0.8		    0.3		   4	0.35340		0.36883		0.27623
   80		     0.8		    0.3		   5	0.35957		0.38117		0.27932
   80		     0.8		    0.4		   1	0.20216		0.20525		0.16204
   80		     0.8		    0.4		   2	0.30556		0.31327		0.26235
   80		     0.8		    0.4		   3	0.33642		0.34105		0.27160
   80		     0.8		    0.4		   4	0.35340		0.36883		0.27623
   80		     0.8		    0.4		   5	0.35957		0.38117		0.27932
   80		     0.8		    0.5		   1	0.20216		0.20525		0.16204
   80		     0.8		    0.5		   2	0.30864		0.31327		0.26235
   80		     0.8		    0.5		   3	0.33796		0.34105		0.27160
   80		     0.8		    0.5		   4	0.35494		0.36883		0.27623
   80		     0.8		    0.5		   5	0.36265		0.38117		0.27932
   80		     0.8		    0.6		   1	0.20216		0.20525		0.16204
   80		     0.8		    0.6		   2	0.30710		0.31327		0.26235
   80		     0.8		    0.6		   3	0.33642		0.34105		0.27160
   80		     0.8		    0.6		   4	0.35648		0.36883		0.27623
   80		     0.8		    0.6		   5	0.36265		0.38117		0.27932
   80		     0.8		    0.7		   1	0.20525		0.20525		0.16204
   80		     0.8		    0.7		   2	0.30864		0.31327		0.26235
   80		     0.8		    0.7		   3	0.33488		0.34105		0.27160
   80		     0.8		    0.7		   4	0.35802		0.36883		0.27623
   80		     0.8		    0.7		   5	0.36265		0.38117		0.27932
   80		     0.8		    0.8		   1	0.20833		0.20525		0.16204
   80		     0.8		    0.8		   2	0.30864		0.31327		0.26235
   80		     0.8		    0.8		   3	0.33796		0.34105		0.27160
   80		     0.8		    0.8		   4	0.35957		0.36883		0.27623
   80		     0.8		    0.8		   5	0.36574		0.38117		0.27932
   80		     0.8		    0.9		   1	0.20833		0.20525		0.16204
   80		     0.8		    0.9		   2	0.30864		0.31327		0.26235
   80		     0.8		    0.9		   3	0.33179		0.34105		0.27160
   80		     0.8		    0.9		   4	0.35802		0.36883		0.27623
   80		     0.8		    0.9		   5	0.36265		0.38117		0.27932
   80		     0.8		    1.0		   1	0.16204		0.20525		0.16204
   80		     0.8		    1.0		   2	0.26235		0.31327		0.26235
   80		     0.8		    1.0		   3	0.27160		0.34105		0.27160
   80		     0.8		    1.0		   4	0.27623		0.36883		0.27623
   80		     0.8		    1.0		   5	0.27932		0.38117		0.27932
   80		     0.9		    0.0		   1	0.20525		0.20525		0.16204
   80		     0.9		    0.0		   2	0.31327		0.31327		0.26235
   80		     0.9		    0.0		   3	0.34105		0.34105		0.27160
   80		     0.9		    0.0		   4	0.36883		0.36883		0.27623
   80		     0.9		    0.0		   5	0.38117		0.38117		0.27932
   80		     0.9		    0.1		   1	0.20216		0.20525		0.16204
   80		     0.9		    0.1		   2	0.30556		0.31327		0.26235
   80		     0.9		    0.1		   3	0.32870		0.34105		0.27160
   80		     0.9		    0.1		   4	0.35185		0.36883		0.27623
   80		     0.9		    0.1		   5	0.35802		0.38117		0.27932
   80		     0.9		    0.2		   1	0.20216		0.20525		0.16204
   80		     0.9		    0.2		   2	0.30556		0.31327		0.26235
   80		     0.9		    0.2		   3	0.33179		0.34105		0.27160
   80		     0.9		    0.2		   4	0.35340		0.36883		0.27623
   80		     0.9		    0.2		   5	0.35802		0.38117		0.27932
   80		     0.9		    0.3		   1	0.20216		0.20525		0.16204
   80		     0.9		    0.3		   2	0.30556		0.31327		0.26235
   80		     0.9		    0.3		   3	0.33333		0.34105		0.27160
   80		     0.9		    0.3		   4	0.35340		0.36883		0.27623
   80		     0.9		    0.3		   5	0.35957		0.38117		0.27932
   80		     0.9		    0.4		   1	0.20216		0.20525		0.16204
   80		     0.9		    0.4		   2	0.30556		0.31327		0.26235
   80		     0.9		    0.4		   3	0.33642		0.34105		0.27160
   80		     0.9		    0.4		   4	0.35340		0.36883		0.27623
   80		     0.9		    0.4		   5	0.35957		0.38117		0.27932
   80		     0.9		    0.5		   1	0.20216		0.20525		0.16204
   80		     0.9		    0.5		   2	0.30864		0.31327		0.26235
   80		     0.9		    0.5		   3	0.33796		0.34105		0.27160
   80		     0.9		    0.5		   4	0.35494		0.36883		0.27623
   80		     0.9		    0.5		   5	0.36265		0.38117		0.27932
   80		     0.9		    0.6		   1	0.20216		0.20525		0.16204
   80		     0.9		    0.6		   2	0.30710		0.31327		0.26235
   80		     0.9		    0.6		   3	0.33642		0.34105		0.27160
   80		     0.9		    0.6		   4	0.35648		0.36883		0.27623
   80		     0.9		    0.6		   5	0.36265		0.38117		0.27932
   80		     0.9		    0.7		   1	0.20525		0.20525		0.16204
   80		     0.9		    0.7		   2	0.30864		0.31327		0.26235
   80		     0.9		    0.7		   3	0.33488		0.34105		0.27160
   80		     0.9		    0.7		   4	0.35802		0.36883		0.27623
   80		     0.9		    0.7		   5	0.36265		0.38117		0.27932
   80		     0.9		    0.8		   1	0.20833		0.20525		0.16204
   80		     0.9		    0.8		   2	0.30864		0.31327		0.26235
   80		     0.9		    0.8		   3	0.33796		0.34105		0.27160
   80		     0.9		    0.8		   4	0.35957		0.36883		0.27623
   80		     0.9		    0.8		   5	0.36574		0.38117		0.27932
   80		     0.9		    0.9		   1	0.20833		0.20525		0.16204
   80		     0.9		    0.9		   2	0.30864		0.31327		0.26235
   80		     0.9		    0.9		   3	0.33179		0.34105		0.27160
   80		     0.9		    0.9		   4	0.35802		0.36883		0.27623
   80		     0.9		    0.9		   5	0.36265		0.38117		0.27932
   80		     0.9		    1.0		   1	0.16204		0.20525		0.16204
   80		     0.9		    1.0		   2	0.26235		0.31327		0.26235
   80		     0.9		    1.0		   3	0.27160		0.34105		0.27160
   80		     0.9		    1.0		   4	0.27623		0.36883		0.27623
   80		     0.9		    1.0		   5	0.27932		0.38117		0.27932
   80		     1.0		    0.0		   1	0.20525		0.20525		0.16204
   80		     1.0		    0.0		   2	0.31327		0.31327		0.26235
   80		     1.0		    0.0		   3	0.34105		0.34105		0.27160
   80		     1.0		    0.0		   4	0.36883		0.36883		0.27623
   80		     1.0		    0.0		   5	0.38117		0.38117		0.27932
   80		     1.0		    0.1		   1	0.20216		0.20525		0.16204
   80		     1.0		    0.1		   2	0.30556		0.31327		0.26235
   80		     1.0		    0.1		   3	0.32870		0.34105		0.27160
   80		     1.0		    0.1		   4	0.35185		0.36883		0.27623
   80		     1.0		    0.1		   5	0.35802		0.38117		0.27932
   80		     1.0		    0.2		   1	0.20216		0.20525		0.16204
   80		     1.0		    0.2		   2	0.30556		0.31327		0.26235
   80		     1.0		    0.2		   3	0.33179		0.34105		0.27160
   80		     1.0		    0.2		   4	0.35340		0.36883		0.27623
   80		     1.0		    0.2		   5	0.35802		0.38117		0.27932
   80		     1.0		    0.3		   1	0.20216		0.20525		0.16204
   80		     1.0		    0.3		   2	0.30556		0.31327		0.26235
   80		     1.0		    0.3		   3	0.33333		0.34105		0.27160
   80		     1.0		    0.3		   4	0.35340		0.36883		0.27623
   80		     1.0		    0.3		   5	0.35957		0.38117		0.27932
   80		     1.0		    0.4		   1	0.20216		0.20525		0.16204
   80		     1.0		    0.4		   2	0.30556		0.31327		0.26235
   80		     1.0		    0.4		   3	0.33642		0.34105		0.27160
   80		     1.0		    0.4		   4	0.35340		0.36883		0.27623
   80		     1.0		    0.4		   5	0.35957		0.38117		0.27932
   80		     1.0		    0.5		   1	0.20216		0.20525		0.16204
   80		     1.0		    0.5		   2	0.30864		0.31327		0.26235
   80		     1.0		    0.5		   3	0.33796		0.34105		0.27160
   80		     1.0		    0.5		   4	0.35494		0.36883		0.27623
   80		     1.0		    0.5		   5	0.36265		0.38117		0.27932
   80		     1.0		    0.6		   1	0.20216		0.20525		0.16204
   80		     1.0		    0.6		   2	0.30710		0.31327		0.26235
   80		     1.0		    0.6		   3	0.33642		0.34105		0.27160
   80		     1.0		    0.6		   4	0.35648		0.36883		0.27623
   80		     1.0		    0.6		   5	0.36265		0.38117		0.27932
   80		     1.0		    0.7		   1	0.20525		0.20525		0.16204
   80		     1.0		    0.7		   2	0.30864		0.31327		0.26235
   80		     1.0		    0.7		   3	0.33488		0.34105		0.27160
   80		     1.0		    0.7		   4	0.35802		0.36883		0.27623
   80		     1.0		    0.7		   5	0.36265		0.38117		0.27932
   80		     1.0		    0.8		   1	0.20833		0.20525		0.16204
   80		     1.0		    0.8		   2	0.30864		0.31327		0.26235
   80		     1.0		    0.8		   3	0.33796		0.34105		0.27160
   80		     1.0		    0.8		   4	0.35957		0.36883		0.27623
   80		     1.0		    0.8		   5	0.36574		0.38117		0.27932
   80		     1.0		    0.9		   1	0.20833		0.20525		0.16204
   80		     1.0		    0.9		   2	0.30864		0.31327		0.26235
   80		     1.0		    0.9		   3	0.33179		0.34105		0.27160
   80		     1.0		    0.9		   4	0.35802		0.36883		0.27623
   80		     1.0		    0.9		   5	0.36265		0.38117		0.27932
   80		     1.0		    1.0		   1	0.16204		0.20525		0.16204
   80		     1.0		    1.0		   2	0.26235		0.31327		0.26235
   80		     1.0		    1.0		   3	0.27160		0.34105		0.27160
   80		     1.0		    1.0		   4	0.27623		0.36883		0.27623
   80		     1.0		    1.0		   5	0.27932		0.38117		0.27932
  100		     0.1		    0.0		   1	0.20525		0.20525		0.19136
  100		     0.1		    0.0		   2	0.31327		0.31327		0.29012
  100		     0.1		    0.0		   3	0.34105		0.34105		0.30864
  100		     0.1		    0.0		   4	0.36883		0.36883		0.31790
  100		     0.1		    0.0		   5	0.38117		0.38117		0.32716
  100		     0.1		    0.1		   1	0.20216		0.20525		0.19136
  100		     0.1		    0.1		   2	0.30556		0.31327		0.29012
  100		     0.1		    0.1		   3	0.33796		0.34105		0.30864
  100		     0.1		    0.1		   4	0.36420		0.36883		0.31790
  100		     0.1		    0.1		   5	0.37037		0.38117		0.32716
  100		     0.1		    0.2		   1	0.20216		0.20525		0.19136
  100		     0.1		    0.2		   2	0.30556		0.31327		0.29012
  100		     0.1		    0.2		   3	0.34259		0.34105		0.30864
  100		     0.1		    0.2		   4	0.36420		0.36883		0.31790
  100		     0.1		    0.2		   5	0.37037		0.38117		0.32716
  100		     0.1		    0.3		   1	0.20216		0.20525		0.19136
  100		     0.1		    0.3		   2	0.30556		0.31327		0.29012
  100		     0.1		    0.3		   3	0.34414		0.34105		0.30864
  100		     0.1		    0.3		   4	0.36420		0.36883		0.31790
  100		     0.1		    0.3		   5	0.37037		0.38117		0.32716
  100		     0.1		    0.4		   1	0.20216		0.20525		0.19136
  100		     0.1		    0.4		   2	0.30556		0.31327		0.29012
  100		     0.1		    0.4		   3	0.34414		0.34105		0.30864
  100		     0.1		    0.4		   4	0.36420		0.36883		0.31790
  100		     0.1		    0.4		   5	0.37191		0.38117		0.32716
  100		     0.1		    0.5		   1	0.20370		0.20525		0.19136
  100		     0.1		    0.5		   2	0.31019		0.31327		0.29012
  100		     0.1		    0.5		   3	0.34568		0.34105		0.30864
  100		     0.1		    0.5		   4	0.36574		0.36883		0.31790
  100		     0.1		    0.5		   5	0.37191		0.38117		0.32716
  100		     0.1		    0.6		   1	0.20833		0.20525		0.19136
  100		     0.1		    0.6		   2	0.31019		0.31327		0.29012
  100		     0.1		    0.6		   3	0.34568		0.34105		0.30864
  100		     0.1		    0.6		   4	0.36420		0.36883		0.31790
  100		     0.1		    0.6		   5	0.37809		0.38117		0.32716
  100		     0.1		    0.7		   1	0.20833		0.20525		0.19136
  100		     0.1		    0.7		   2	0.31173		0.31327		0.29012
  100		     0.1		    0.7		   3	0.34259		0.34105		0.30864
  100		     0.1		    0.7		   4	0.36883		0.36883		0.31790
  100		     0.1		    0.7		   5	0.37963		0.38117		0.32716
  100		     0.1		    0.8		   1	0.21142		0.20525		0.19136
  100		     0.1		    0.8		   2	0.30710		0.31327		0.29012
  100		     0.1		    0.8		   3	0.34568		0.34105		0.30864
  100		     0.1		    0.8		   4	0.37191		0.36883		0.31790
  100		     0.1		    0.8		   5	0.38272		0.38117		0.32716
  100		     0.1		    0.9		   1	0.20370		0.20525		0.19136
  100		     0.1		    0.9		   2	0.31019		0.31327		0.29012
  100		     0.1		    0.9		   3	0.34722		0.34105		0.30864
  100		     0.1		    0.9		   4	0.36728		0.36883		0.31790
  100		     0.1		    0.9		   5	0.38426		0.38117		0.32716
  100		     0.1		    1.0		   1	0.19136		0.20525		0.19136
  100		     0.1		    1.0		   2	0.29012		0.31327		0.29012
  100		     0.1		    1.0		   3	0.30864		0.34105		0.30864
  100		     0.1		    1.0		   4	0.31790		0.36883		0.31790
  100		     0.1		    1.0		   5	0.32716		0.38117		0.32716
  100		     0.2		    0.0		   1	0.20525		0.20525		0.16975
  100		     0.2		    0.0		   2	0.31327		0.31327		0.27932
  100		     0.2		    0.0		   3	0.34105		0.34105		0.29167
  100		     0.2		    0.0		   4	0.36883		0.36883		0.30401
  100		     0.2		    0.0		   5	0.38117		0.38117		0.30556
  100		     0.2		    0.1		   1	0.20216		0.20525		0.16975
  100		     0.2		    0.1		   2	0.30401		0.31327		0.27932
  100		     0.2		    0.1		   3	0.33179		0.34105		0.29167
  100		     0.2		    0.1		   4	0.35494		0.36883		0.30401
  100		     0.2		    0.1		   5	0.36265		0.38117		0.30556
  100		     0.2		    0.2		   1	0.20216		0.20525		0.16975
  100		     0.2		    0.2		   2	0.30401		0.31327		0.27932
  100		     0.2		    0.2		   3	0.33488		0.34105		0.29167
  100		     0.2		    0.2		   4	0.35648		0.36883		0.30401
  100		     0.2		    0.2		   5	0.36420		0.38117		0.30556
  100		     0.2		    0.3		   1	0.20216		0.20525		0.16975
  100		     0.2		    0.3		   2	0.30401		0.31327		0.27932
  100		     0.2		    0.3		   3	0.33951		0.34105		0.29167
  100		     0.2		    0.3		   4	0.35648		0.36883		0.30401
  100		     0.2		    0.3		   5	0.36420		0.38117		0.30556
  100		     0.2		    0.4		   1	0.20216		0.20525		0.16975
  100		     0.2		    0.4		   2	0.30401		0.31327		0.27932
  100		     0.2		    0.4		   3	0.33796		0.34105		0.29167
  100		     0.2		    0.4		   4	0.35648		0.36883		0.30401
  100		     0.2		    0.4		   5	0.36574		0.38117		0.30556
  100		     0.2		    0.5		   1	0.20370		0.20525		0.16975
  100		     0.2		    0.5		   2	0.30864		0.31327		0.27932
  100		     0.2		    0.5		   3	0.33951		0.34105		0.29167
  100		     0.2		    0.5		   4	0.35957		0.36883		0.30401
  100		     0.2		    0.5		   5	0.36728		0.38117		0.30556
  100		     0.2		    0.6		   1	0.20833		0.20525		0.16975
  100		     0.2		    0.6		   2	0.30864		0.31327		0.27932
  100		     0.2		    0.6		   3	0.33951		0.34105		0.29167
  100		     0.2		    0.6		   4	0.35957		0.36883		0.30401
  100		     0.2		    0.6		   5	0.36728		0.38117		0.30556
  100		     0.2		    0.7		   1	0.20833		0.20525		0.16975
  100		     0.2		    0.7		   2	0.30710		0.31327		0.27932
  100		     0.2		    0.7		   3	0.33642		0.34105		0.29167
  100		     0.2		    0.7		   4	0.35957		0.36883		0.30401
  100		     0.2		    0.7		   5	0.37037		0.38117		0.30556
  100		     0.2		    0.8		   1	0.21142		0.20525		0.16975
  100		     0.2		    0.8		   2	0.30556		0.31327		0.27932
  100		     0.2		    0.8		   3	0.33642		0.34105		0.29167
  100		     0.2		    0.8		   4	0.35957		0.36883		0.30401
  100		     0.2		    0.8		   5	0.37037		0.38117		0.30556
  100		     0.2		    0.9		   1	0.20370		0.20525		0.16975
  100		     0.2		    0.9		   2	0.30864		0.31327		0.27932
  100		     0.2		    0.9		   3	0.33488		0.34105		0.29167
  100		     0.2		    0.9		   4	0.35648		0.36883		0.30401
  100		     0.2		    0.9		   5	0.37037		0.38117		0.30556
  100		     0.2		    1.0		   1	0.16975		0.20525		0.16975
  100		     0.2		    1.0		   2	0.27932		0.31327		0.27932
  100		     0.2		    1.0		   3	0.29167		0.34105		0.29167
  100		     0.2		    1.0		   4	0.30401		0.36883		0.30401
  100		     0.2		    1.0		   5	0.30556		0.38117		0.30556
  100		     0.3		    0.0		   1	0.20525		0.20525		0.17284
  100		     0.3		    0.0		   2	0.31327		0.31327		0.27315
  100		     0.3		    0.0		   3	0.34105		0.34105		0.28704
  100		     0.3		    0.0		   4	0.36883		0.36883		0.29938
  100		     0.3		    0.0		   5	0.38117		0.38117		0.30093
  100		     0.3		    0.1		   1	0.20216		0.20525		0.17284
  100		     0.3		    0.1		   2	0.30401		0.31327		0.27315
  100		     0.3		    0.1		   3	0.33025		0.34105		0.28704
  100		     0.3		    0.1		   4	0.35185		0.36883		0.29938
  100		     0.3		    0.1		   5	0.35802		0.38117		0.30093
  100		     0.3		    0.2		   1	0.20216		0.20525		0.17284
  100		     0.3		    0.2		   2	0.30401		0.31327		0.27315
  100		     0.3		    0.2		   3	0.33333		0.34105		0.28704
  100		     0.3		    0.2		   4	0.35340		0.36883		0.29938
  100		     0.3		    0.2		   5	0.35957		0.38117		0.30093
  100		     0.3		    0.3		   1	0.20216		0.20525		0.17284
  100		     0.3		    0.3		   2	0.30401		0.31327		0.27315
  100		     0.3		    0.3		   3	0.33642		0.34105		0.28704
  100		     0.3		    0.3		   4	0.35340		0.36883		0.29938
  100		     0.3		    0.3		   5	0.35957		0.38117		0.30093
  100		     0.3		    0.4		   1	0.20216		0.20525		0.17284
  100		     0.3		    0.4		   2	0.30401		0.31327		0.27315
  100		     0.3		    0.4		   3	0.33642		0.34105		0.28704
  100		     0.3		    0.4		   4	0.35340		0.36883		0.29938
  100		     0.3		    0.4		   5	0.36111		0.38117		0.30093
  100		     0.3		    0.5		   1	0.20525		0.20525		0.17284
  100		     0.3		    0.5		   2	0.30710		0.31327		0.27315
  100		     0.3		    0.5		   3	0.33796		0.34105		0.28704
  100		     0.3		    0.5		   4	0.35494		0.36883		0.29938
  100		     0.3		    0.5		   5	0.36265		0.38117		0.30093
  100		     0.3		    0.6		   1	0.20833		0.20525		0.17284
  100		     0.3		    0.6		   2	0.30864		0.31327		0.27315
  100		     0.3		    0.6		   3	0.33796		0.34105		0.28704
  100		     0.3		    0.6		   4	0.35494		0.36883		0.29938
  100		     0.3		    0.6		   5	0.36420		0.38117		0.30093
  100		     0.3		    0.7		   1	0.20833		0.20525		0.17284
  100		     0.3		    0.7		   2	0.30710		0.31327		0.27315
  100		     0.3		    0.7		   3	0.33488		0.34105		0.28704
  100		     0.3		    0.7		   4	0.35494		0.36883		0.29938
  100		     0.3		    0.7		   5	0.36728		0.38117		0.30093
  100		     0.3		    0.8		   1	0.20988		0.20525		0.17284
  100		     0.3		    0.8		   2	0.30556		0.31327		0.27315
  100		     0.3		    0.8		   3	0.33642		0.34105		0.28704
  100		     0.3		    0.8		   4	0.35340		0.36883		0.29938
  100		     0.3		    0.8		   5	0.36728		0.38117		0.30093
  100		     0.3		    0.9		   1	0.20679		0.20525		0.17284
  100		     0.3		    0.9		   2	0.30864		0.31327		0.27315
  100		     0.3		    0.9		   3	0.33333		0.34105		0.28704
  100		     0.3		    0.9		   4	0.35340		0.36883		0.29938
  100		     0.3		    0.9		   5	0.36728		0.38117		0.30093
  100		     0.3		    1.0		   1	0.17284		0.20525		0.17284
  100		     0.3		    1.0		   2	0.27315		0.31327		0.27315
  100		     0.3		    1.0		   3	0.28704		0.34105		0.28704
  100		     0.3		    1.0		   4	0.29938		0.36883		0.29938
  100		     0.3		    1.0		   5	0.30093		0.38117		0.30093
  100		     0.4		    0.0		   1	0.20525		0.20525		0.16975
  100		     0.4		    0.0		   2	0.31327		0.31327		0.27006
  100		     0.4		    0.0		   3	0.34105		0.34105		0.28549
  100		     0.4		    0.0		   4	0.36883		0.36883		0.29784
  100		     0.4		    0.0		   5	0.38117		0.38117		0.29784
  100		     0.4		    0.1		   1	0.20216		0.20525		0.16975
  100		     0.4		    0.1		   2	0.30401		0.31327		0.27006
  100		     0.4		    0.1		   3	0.33025		0.34105		0.28549
  100		     0.4		    0.1		   4	0.35185		0.36883		0.29784
  100		     0.4		    0.1		   5	0.35648		0.38117		0.29784
  100		     0.4		    0.2		   1	0.20216		0.20525		0.16975
  100		     0.4		    0.2		   2	0.30401		0.31327		0.27006
  100		     0.4		    0.2		   3	0.33333		0.34105		0.28549
  100		     0.4		    0.2		   4	0.35340		0.36883		0.29784
  100		     0.4		    0.2		   5	0.35802		0.38117		0.29784
  100		     0.4		    0.3		   1	0.20216		0.20525		0.16975
  100		     0.4		    0.3		   2	0.30401		0.31327		0.27006
  100		     0.4		    0.3		   3	0.33642		0.34105		0.28549
  100		     0.4		    0.3		   4	0.35340		0.36883		0.29784
  100		     0.4		    0.3		   5	0.35802		0.38117		0.29784
  100		     0.4		    0.4		   1	0.20216		0.20525		0.16975
  100		     0.4		    0.4		   2	0.30401		0.31327		0.27006
  100		     0.4		    0.4		   3	0.33642		0.34105		0.28549
  100		     0.4		    0.4		   4	0.35340		0.36883		0.29784
  100		     0.4		    0.4		   5	0.35957		0.38117		0.29784
  100		     0.4		    0.5		   1	0.20370		0.20525		0.16975
  100		     0.4		    0.5		   2	0.30710		0.31327		0.27006
  100		     0.4		    0.5		   3	0.33796		0.34105		0.28549
  100		     0.4		    0.5		   4	0.35494		0.36883		0.29784
  100		     0.4		    0.5		   5	0.36111		0.38117		0.29784
  100		     0.4		    0.6		   1	0.20679		0.20525		0.16975
  100		     0.4		    0.6		   2	0.30864		0.31327		0.27006
  100		     0.4		    0.6		   3	0.33796		0.34105		0.28549
  100		     0.4		    0.6		   4	0.35494		0.36883		0.29784
  100		     0.4		    0.6		   5	0.36265		0.38117		0.29784
  100		     0.4		    0.7		   1	0.20679		0.20525		0.16975
  100		     0.4		    0.7		   2	0.30710		0.31327		0.27006
  100		     0.4		    0.7		   3	0.33488		0.34105		0.28549
  100		     0.4		    0.7		   4	0.35494		0.36883		0.29784
  100		     0.4		    0.7		   5	0.36574		0.38117		0.29784
  100		     0.4		    0.8		   1	0.20833		0.20525		0.16975
  100		     0.4		    0.8		   2	0.30556		0.31327		0.27006
  100		     0.4		    0.8		   3	0.33642		0.34105		0.28549
  100		     0.4		    0.8		   4	0.35340		0.36883		0.29784
  100		     0.4		    0.8		   5	0.36420		0.38117		0.29784
  100		     0.4		    0.9		   1	0.20370		0.20525		0.16975
  100		     0.4		    0.9		   2	0.30710		0.31327		0.27006
  100		     0.4		    0.9		   3	0.33333		0.34105		0.28549
  100		     0.4		    0.9		   4	0.35340		0.36883		0.29784
  100		     0.4		    0.9		   5	0.36574		0.38117		0.29784
  100		     0.4		    1.0		   1	0.16975		0.20525		0.16975
  100		     0.4		    1.0		   2	0.27006		0.31327		0.27006
  100		     0.4		    1.0		   3	0.28549		0.34105		0.28549
  100		     0.4		    1.0		   4	0.29784		0.36883		0.29784
  100		     0.4		    1.0		   5	0.29784		0.38117		0.29784
  100		     0.5		    0.0		   1	0.20525		0.20525		0.16975
  100		     0.5		    0.0		   2	0.31327		0.31327		0.27160
  100		     0.5		    0.0		   3	0.34105		0.34105		0.28549
  100		     0.5		    0.0		   4	0.36883		0.36883		0.29630
  100		     0.5		    0.0		   5	0.38117		0.38117		0.29630
  100		     0.5		    0.1		   1	0.20216		0.20525		0.16975
  100		     0.5		    0.1		   2	0.30556		0.31327		0.27160
  100		     0.5		    0.1		   3	0.33025		0.34105		0.28549
  100		     0.5		    0.1		   4	0.35185		0.36883		0.29630
  100		     0.5		    0.1		   5	0.35648		0.38117		0.29630
  100		     0.5		    0.2		   1	0.20216		0.20525		0.16975
  100		     0.5		    0.2		   2	0.30556		0.31327		0.27160
  100		     0.5		    0.2		   3	0.33333		0.34105		0.28549
  100		     0.5		    0.2		   4	0.35340		0.36883		0.29630
  100		     0.5		    0.2		   5	0.35802		0.38117		0.29630
  100		     0.5		    0.3		   1	0.20216		0.20525		0.16975
  100		     0.5		    0.3		   2	0.30556		0.31327		0.27160
  100		     0.5		    0.3		   3	0.33796		0.34105		0.28549
  100		     0.5		    0.3		   4	0.35340		0.36883		0.29630
  100		     0.5		    0.3		   5	0.35802		0.38117		0.29630
  100		     0.5		    0.4		   1	0.20216		0.20525		0.16975
  100		     0.5		    0.4		   2	0.30556		0.31327		0.27160
  100		     0.5		    0.4		   3	0.33642		0.34105		0.28549
  100		     0.5		    0.4		   4	0.35340		0.36883		0.29630
  100		     0.5		    0.4		   5	0.35957		0.38117		0.29630
  100		     0.5		    0.5		   1	0.20370		0.20525		0.16975
  100		     0.5		    0.5		   2	0.30864		0.31327		0.27160
  100		     0.5		    0.5		   3	0.33796		0.34105		0.28549
  100		     0.5		    0.5		   4	0.35494		0.36883		0.29630
  100		     0.5		    0.5		   5	0.36111		0.38117		0.29630
  100		     0.5		    0.6		   1	0.20679		0.20525		0.16975
  100		     0.5		    0.6		   2	0.31019		0.31327		0.27160
  100		     0.5		    0.6		   3	0.33796		0.34105		0.28549
  100		     0.5		    0.6		   4	0.35494		0.36883		0.29630
  100		     0.5		    0.6		   5	0.36265		0.38117		0.29630
  100		     0.5		    0.7		   1	0.20679		0.20525		0.16975
  100		     0.5		    0.7		   2	0.30864		0.31327		0.27160
  100		     0.5		    0.7		   3	0.33488		0.34105		0.28549
  100		     0.5		    0.7		   4	0.35494		0.36883		0.29630
  100		     0.5		    0.7		   5	0.36574		0.38117		0.29630
  100		     0.5		    0.8		   1	0.20833		0.20525		0.16975
  100		     0.5		    0.8		   2	0.30710		0.31327		0.27160
  100		     0.5		    0.8		   3	0.33642		0.34105		0.28549
  100		     0.5		    0.8		   4	0.35340		0.36883		0.29630
  100		     0.5		    0.8		   5	0.36420		0.38117		0.29630
  100		     0.5		    0.9		   1	0.20370		0.20525		0.16975
  100		     0.5		    0.9		   2	0.30710		0.31327		0.27160
  100		     0.5		    0.9		   3	0.33179		0.34105		0.28549
  100		     0.5		    0.9		   4	0.35340		0.36883		0.29630
  100		     0.5		    0.9		   5	0.36574		0.38117		0.29630
  100		     0.5		    1.0		   1	0.16975		0.20525		0.16975
  100		     0.5		    1.0		   2	0.27160		0.31327		0.27160
  100		     0.5		    1.0		   3	0.28549		0.34105		0.28549
  100		     0.5		    1.0		   4	0.29630		0.36883		0.29630
  100		     0.5		    1.0		   5	0.29630		0.38117		0.29630
  100		     0.6		    0.0		   1	0.20525		0.20525		0.16975
  100		     0.6		    0.0		   2	0.31327		0.31327		0.27160
  100		     0.6		    0.0		   3	0.34105		0.34105		0.28549
  100		     0.6		    0.0		   4	0.36883		0.36883		0.29630
  100		     0.6		    0.0		   5	0.38117		0.38117		0.29630
  100		     0.6		    0.1		   1	0.20216		0.20525		0.16975
  100		     0.6		    0.1		   2	0.30556		0.31327		0.27160
  100		     0.6		    0.1		   3	0.33025		0.34105		0.28549
  100		     0.6		    0.1		   4	0.35185		0.36883		0.29630
  100		     0.6		    0.1		   5	0.35648		0.38117		0.29630
  100		     0.6		    0.2		   1	0.20216		0.20525		0.16975
  100		     0.6		    0.2		   2	0.30556		0.31327		0.27160
  100		     0.6		    0.2		   3	0.33333		0.34105		0.28549
  100		     0.6		    0.2		   4	0.35340		0.36883		0.29630
  100		     0.6		    0.2		   5	0.35802		0.38117		0.29630
  100		     0.6		    0.3		   1	0.20216		0.20525		0.16975
  100		     0.6		    0.3		   2	0.30556		0.31327		0.27160
  100		     0.6		    0.3		   3	0.33796		0.34105		0.28549
  100		     0.6		    0.3		   4	0.35340		0.36883		0.29630
  100		     0.6		    0.3		   5	0.35802		0.38117		0.29630
  100		     0.6		    0.4		   1	0.20216		0.20525		0.16975
  100		     0.6		    0.4		   2	0.30556		0.31327		0.27160
  100		     0.6		    0.4		   3	0.33642		0.34105		0.28549
  100		     0.6		    0.4		   4	0.35340		0.36883		0.29630
  100		     0.6		    0.4		   5	0.35957		0.38117		0.29630
  100		     0.6		    0.5		   1	0.20370		0.20525		0.16975
  100		     0.6		    0.5		   2	0.30864		0.31327		0.27160
  100		     0.6		    0.5		   3	0.33796		0.34105		0.28549
  100		     0.6		    0.5		   4	0.35494		0.36883		0.29630
  100		     0.6		    0.5		   5	0.36111		0.38117		0.29630
  100		     0.6		    0.6		   1	0.20370		0.20525		0.16975
  100		     0.6		    0.6		   2	0.31019		0.31327		0.27160
  100		     0.6		    0.6		   3	0.33796		0.34105		0.28549
  100		     0.6		    0.6		   4	0.35494		0.36883		0.29630
  100		     0.6		    0.6		   5	0.36265		0.38117		0.29630
  100		     0.6		    0.7		   1	0.20525		0.20525		0.16975
  100		     0.6		    0.7		   2	0.30864		0.31327		0.27160
  100		     0.6		    0.7		   3	0.33488		0.34105		0.28549
  100		     0.6		    0.7		   4	0.35494		0.36883		0.29630
  100		     0.6		    0.7		   5	0.36574		0.38117		0.29630
  100		     0.6		    0.8		   1	0.20988		0.20525		0.16975
  100		     0.6		    0.8		   2	0.30710		0.31327		0.27160
  100		     0.6		    0.8		   3	0.33642		0.34105		0.28549
  100		     0.6		    0.8		   4	0.35340		0.36883		0.29630
  100		     0.6		    0.8		   5	0.36420		0.38117		0.29630
  100		     0.6		    0.9		   1	0.20525		0.20525		0.16975
  100		     0.6		    0.9		   2	0.30710		0.31327		0.27160
  100		     0.6		    0.9		   3	0.33179		0.34105		0.28549
  100		     0.6		    0.9		   4	0.35340		0.36883		0.29630
  100		     0.6		    0.9		   5	0.36574		0.38117		0.29630
  100		     0.6		    1.0		   1	0.16975		0.20525		0.16975
  100		     0.6		    1.0		   2	0.27160		0.31327		0.27160
  100		     0.6		    1.0		   3	0.28549		0.34105		0.28549
  100		     0.6		    1.0		   4	0.29630		0.36883		0.29630
  100		     0.6		    1.0		   5	0.29630		0.38117		0.29630
  100		     0.7		    0.0		   1	0.20525		0.20525		0.16975
  100		     0.7		    0.0		   2	0.31327		0.31327		0.27315
  100		     0.7		    0.0		   3	0.34105		0.34105		0.28549
  100		     0.7		    0.0		   4	0.36883		0.36883		0.29475
  100		     0.7		    0.0		   5	0.38117		0.38117		0.29630
  100		     0.7		    0.1		   1	0.20216		0.20525		0.16975
  100		     0.7		    0.1		   2	0.30556		0.31327		0.27315
  100		     0.7		    0.1		   3	0.33025		0.34105		0.28549
  100		     0.7		    0.1		   4	0.35185		0.36883		0.29475
  100		     0.7		    0.1		   5	0.35648		0.38117		0.29630
  100		     0.7		    0.2		   1	0.20216		0.20525		0.16975
  100		     0.7		    0.2		   2	0.30556		0.31327		0.27315
  100		     0.7		    0.2		   3	0.33333		0.34105		0.28549
  100		     0.7		    0.2		   4	0.35340		0.36883		0.29475
  100		     0.7		    0.2		   5	0.35802		0.38117		0.29630
  100		     0.7		    0.3		   1	0.20216		0.20525		0.16975
  100		     0.7		    0.3		   2	0.30556		0.31327		0.27315
  100		     0.7		    0.3		   3	0.33796		0.34105		0.28549
  100		     0.7		    0.3		   4	0.35340		0.36883		0.29475
  100		     0.7		    0.3		   5	0.35802		0.38117		0.29630
  100		     0.7		    0.4		   1	0.20216		0.20525		0.16975
  100		     0.7		    0.4		   2	0.30556		0.31327		0.27315
  100		     0.7		    0.4		   3	0.33642		0.34105		0.28549
  100		     0.7		    0.4		   4	0.35340		0.36883		0.29475
  100		     0.7		    0.4		   5	0.35957		0.38117		0.29630
  100		     0.7		    0.5		   1	0.20370		0.20525		0.16975
  100		     0.7		    0.5		   2	0.30864		0.31327		0.27315
  100		     0.7		    0.5		   3	0.33796		0.34105		0.28549
  100		     0.7		    0.5		   4	0.35494		0.36883		0.29475
  100		     0.7		    0.5		   5	0.36111		0.38117		0.29630
  100		     0.7		    0.6		   1	0.20370		0.20525		0.16975
  100		     0.7		    0.6		   2	0.31019		0.31327		0.27315
  100		     0.7		    0.6		   3	0.33796		0.34105		0.28549
  100		     0.7		    0.6		   4	0.35494		0.36883		0.29475
  100		     0.7		    0.6		   5	0.36265		0.38117		0.29630
  100		     0.7		    0.7		   1	0.20525		0.20525		0.16975
  100		     0.7		    0.7		   2	0.30864		0.31327		0.27315
  100		     0.7		    0.7		   3	0.33488		0.34105		0.28549
  100		     0.7		    0.7		   4	0.35494		0.36883		0.29475
  100		     0.7		    0.7		   5	0.36574		0.38117		0.29630
  100		     0.7		    0.8		   1	0.20833		0.20525		0.16975
  100		     0.7		    0.8		   2	0.30710		0.31327		0.27315
  100		     0.7		    0.8		   3	0.33642		0.34105		0.28549
  100		     0.7		    0.8		   4	0.35340		0.36883		0.29475
  100		     0.7		    0.8		   5	0.36420		0.38117		0.29630
  100		     0.7		    0.9		   1	0.20370		0.20525		0.16975
  100		     0.7		    0.9		   2	0.30556		0.31327		0.27315
  100		     0.7		    0.9		   3	0.33179		0.34105		0.28549
  100		     0.7		    0.9		   4	0.35185		0.36883		0.29475
  100		     0.7		    0.9		   5	0.36574		0.38117		0.29630
  100		     0.7		    1.0		   1	0.16975		0.20525		0.16975
  100		     0.7		    1.0		   2	0.27315		0.31327		0.27315
  100		     0.7		    1.0		   3	0.28549		0.34105		0.28549
  100		     0.7		    1.0		   4	0.29475		0.36883		0.29475
  100		     0.7		    1.0		   5	0.29630		0.38117		0.29630
  100		     0.8		    0.0		   1	0.20525		0.20525		0.16667
  100		     0.8		    0.0		   2	0.31327		0.31327		0.26389
  100		     0.8		    0.0		   3	0.34105		0.34105		0.27469
  100		     0.8		    0.0		   4	0.36883		0.36883		0.28241
  100		     0.8		    0.0		   5	0.38117		0.38117		0.28395
  100		     0.8		    0.1		   1	0.20216		0.20525		0.16667
  100		     0.8		    0.1		   2	0.30556		0.31327		0.26389
  100		     0.8		    0.1		   3	0.33025		0.34105		0.27469
  100		     0.8		    0.1		   4	0.35185		0.36883		0.28241
  100		     0.8		    0.1		   5	0.35648		0.38117		0.28395
  100		     0.8		    0.2		   1	0.20216		0.20525		0.16667
  100		     0.8		    0.2		   2	0.30556		0.31327		0.26389
  100		     0.8		    0.2		   3	0.33333		0.34105		0.27469
  100		     0.8		    0.2		   4	0.35340		0.36883		0.28241
  100		     0.8		    0.2		   5	0.35802		0.38117		0.28395
  100		     0.8		    0.3		   1	0.20216		0.20525		0.16667
  100		     0.8		    0.3		   2	0.30556		0.31327		0.26389
  100		     0.8		    0.3		   3	0.33796		0.34105		0.27469
  100		     0.8		    0.3		   4	0.35340		0.36883		0.28241
  100		     0.8		    0.3		   5	0.35802		0.38117		0.28395
  100		     0.8		    0.4		   1	0.20216		0.20525		0.16667
  100		     0.8		    0.4		   2	0.30556		0.31327		0.26389
  100		     0.8		    0.4		   3	0.33642		0.34105		0.27469
  100		     0.8		    0.4		   4	0.35340		0.36883		0.28241
  100		     0.8		    0.4		   5	0.35957		0.38117		0.28395
  100		     0.8		    0.5		   1	0.20216		0.20525		0.16667
  100		     0.8		    0.5		   2	0.30864		0.31327		0.26389
  100		     0.8		    0.5		   3	0.33796		0.34105		0.27469
  100		     0.8		    0.5		   4	0.35494		0.36883		0.28241
  100		     0.8		    0.5		   5	0.36111		0.38117		0.28395
  100		     0.8		    0.6		   1	0.20216		0.20525		0.16667
  100		     0.8		    0.6		   2	0.31019		0.31327		0.26389
  100		     0.8		    0.6		   3	0.33796		0.34105		0.27469
  100		     0.8		    0.6		   4	0.35494		0.36883		0.28241
  100		     0.8		    0.6		   5	0.36265		0.38117		0.28395
  100		     0.8		    0.7		   1	0.20370		0.20525		0.16667
  100		     0.8		    0.7		   2	0.30864		0.31327		0.26389
  100		     0.8		    0.7		   3	0.33488		0.34105		0.27469
  100		     0.8		    0.7		   4	0.35494		0.36883		0.28241
  100		     0.8		    0.7		   5	0.36574		0.38117		0.28395
  100		     0.8		    0.8		   1	0.20833		0.20525		0.16667
  100		     0.8		    0.8		   2	0.30710		0.31327		0.26389
  100		     0.8		    0.8		   3	0.33642		0.34105		0.27469
  100		     0.8		    0.8		   4	0.35340		0.36883		0.28241
  100		     0.8		    0.8		   5	0.36420		0.38117		0.28395
  100		     0.8		    0.9		   1	0.20833		0.20525		0.16667
  100		     0.8		    0.9		   2	0.30556		0.31327		0.26389
  100		     0.8		    0.9		   3	0.33179		0.34105		0.27469
  100		     0.8		    0.9		   4	0.35185		0.36883		0.28241
  100		     0.8		    0.9		   5	0.36574		0.38117		0.28395
  100		     0.8		    1.0		   1	0.16667		0.20525		0.16667
  100		     0.8		    1.0		   2	0.26389		0.31327		0.26389
  100		     0.8		    1.0		   3	0.27469		0.34105		0.27469
  100		     0.8		    1.0		   4	0.28241		0.36883		0.28241
  100		     0.8		    1.0		   5	0.28395		0.38117		0.28395
  100		     0.9		    0.0		   1	0.20525		0.20525		0.16667
  100		     0.9		    0.0		   2	0.31327		0.31327		0.26389
  100		     0.9		    0.0		   3	0.34105		0.34105		0.27469
  100		     0.9		    0.0		   4	0.36883		0.36883		0.28241
  100		     0.9		    0.0		   5	0.38117		0.38117		0.28395
  100		     0.9		    0.1		   1	0.20216		0.20525		0.16667
  100		     0.9		    0.1		   2	0.30556		0.31327		0.26389
  100		     0.9		    0.1		   3	0.33025		0.34105		0.27469
  100		     0.9		    0.1		   4	0.35185		0.36883		0.28241
  100		     0.9		    0.1		   5	0.35648		0.38117		0.28395
  100		     0.9		    0.2		   1	0.20216		0.20525		0.16667
  100		     0.9		    0.2		   2	0.30556		0.31327		0.26389
  100		     0.9		    0.2		   3	0.33333		0.34105		0.27469
  100		     0.9		    0.2		   4	0.35340		0.36883		0.28241
  100		     0.9		    0.2		   5	0.35802		0.38117		0.28395
  100		     0.9		    0.3		   1	0.20216		0.20525		0.16667
  100		     0.9		    0.3		   2	0.30556		0.31327		0.26389
  100		     0.9		    0.3		   3	0.33796		0.34105		0.27469
  100		     0.9		    0.3		   4	0.35340		0.36883		0.28241
  100		     0.9		    0.3		   5	0.35802		0.38117		0.28395
  100		     0.9		    0.4		   1	0.20216		0.20525		0.16667
  100		     0.9		    0.4		   2	0.30556		0.31327		0.26389
  100		     0.9		    0.4		   3	0.33642		0.34105		0.27469
  100		     0.9		    0.4		   4	0.35340		0.36883		0.28241
  100		     0.9		    0.4		   5	0.35957		0.38117		0.28395
  100		     0.9		    0.5		   1	0.20216		0.20525		0.16667
  100		     0.9		    0.5		   2	0.30864		0.31327		0.26389
  100		     0.9		    0.5		   3	0.33796		0.34105		0.27469
  100		     0.9		    0.5		   4	0.35494		0.36883		0.28241
  100		     0.9		    0.5		   5	0.36111		0.38117		0.28395
  100		     0.9		    0.6		   1	0.20216		0.20525		0.16667
  100		     0.9		    0.6		   2	0.31019		0.31327		0.26389
  100		     0.9		    0.6		   3	0.33796		0.34105		0.27469
  100		     0.9		    0.6		   4	0.35494		0.36883		0.28241
  100		     0.9		    0.6		   5	0.36265		0.38117		0.28395
  100		     0.9		    0.7		   1	0.20370		0.20525		0.16667
  100		     0.9		    0.7		   2	0.30864		0.31327		0.26389
  100		     0.9		    0.7		   3	0.33488		0.34105		0.27469
  100		     0.9		    0.7		   4	0.35494		0.36883		0.28241
  100		     0.9		    0.7		   5	0.36574		0.38117		0.28395
  100		     0.9		    0.8		   1	0.20833		0.20525		0.16667
  100		     0.9		    0.8		   2	0.30710		0.31327		0.26389
  100		     0.9		    0.8		   3	0.33642		0.34105		0.27469
  100		     0.9		    0.8		   4	0.35340		0.36883		0.28241
  100		     0.9		    0.8		   5	0.36420		0.38117		0.28395
  100		     0.9		    0.9		   1	0.20833		0.20525		0.16667
  100		     0.9		    0.9		   2	0.30556		0.31327		0.26389
  100		     0.9		    0.9		   3	0.33179		0.34105		0.27469
  100		     0.9		    0.9		   4	0.35185		0.36883		0.28241
  100		     0.9		    0.9		   5	0.36574		0.38117		0.28395
  100		     0.9		    1.0		   1	0.16667		0.20525		0.16667
  100		     0.9		    1.0		   2	0.26389		0.31327		0.26389
  100		     0.9		    1.0		   3	0.27469		0.34105		0.27469
  100		     0.9		    1.0		   4	0.28241		0.36883		0.28241
  100		     0.9		    1.0		   5	0.28395		0.38117		0.28395
  100		     1.0		    0.0		   1	0.20525		0.20525		0.16667
  100		     1.0		    0.0		   2	0.31327		0.31327		0.26389
  100		     1.0		    0.0		   3	0.34105		0.34105		0.27469
  100		     1.0		    0.0		   4	0.36883		0.36883		0.28241
  100		     1.0		    0.0		   5	0.38117		0.38117		0.28395
  100		     1.0		    0.1		   1	0.20216		0.20525		0.16667
  100		     1.0		    0.1		   2	0.30556		0.31327		0.26389
  100		     1.0		    0.1		   3	0.33025		0.34105		0.27469
  100		     1.0		    0.1		   4	0.35185		0.36883		0.28241
  100		     1.0		    0.1		   5	0.35648		0.38117		0.28395
  100		     1.0		    0.2		   1	0.20216		0.20525		0.16667
  100		     1.0		    0.2		   2	0.30556		0.31327		0.26389
  100		     1.0		    0.2		   3	0.33333		0.34105		0.27469
  100		     1.0		    0.2		   4	0.35340		0.36883		0.28241
  100		     1.0		    0.2		   5	0.35802		0.38117		0.28395
  100		     1.0		    0.3		   1	0.20216		0.20525		0.16667
  100		     1.0		    0.3		   2	0.30556		0.31327		0.26389
  100		     1.0		    0.3		   3	0.33796		0.34105		0.27469
  100		     1.0		    0.3		   4	0.35340		0.36883		0.28241
  100		     1.0		    0.3		   5	0.35802		0.38117		0.28395
  100		     1.0		    0.4		   1	0.20216		0.20525		0.16667
  100		     1.0		    0.4		   2	0.30556		0.31327		0.26389
  100		     1.0		    0.4		   3	0.33642		0.34105		0.27469
  100		     1.0		    0.4		   4	0.35340		0.36883		0.28241
  100		     1.0		    0.4		   5	0.35957		0.38117		0.28395
  100		     1.0		    0.5		   1	0.20216		0.20525		0.16667
  100		     1.0		    0.5		   2	0.30864		0.31327		0.26389
  100		     1.0		    0.5		   3	0.33796		0.34105		0.27469
  100		     1.0		    0.5		   4	0.35494		0.36883		0.28241
  100		     1.0		    0.5		   5	0.36111		0.38117		0.28395
  100		     1.0		    0.6		   1	0.20216		0.20525		0.16667
  100		     1.0		    0.6		   2	0.31019		0.31327		0.26389
  100		     1.0		    0.6		   3	0.33796		0.34105		0.27469
  100		     1.0		    0.6		   4	0.35494		0.36883		0.28241
  100		     1.0		    0.6		   5	0.36265		0.38117		0.28395
  100		     1.0		    0.7		   1	0.20370		0.20525		0.16667
  100		     1.0		    0.7		   2	0.30864		0.31327		0.26389
  100		     1.0		    0.7		   3	0.33488		0.34105		0.27469
  100		     1.0		    0.7		   4	0.35494		0.36883		0.28241
  100		     1.0		    0.7		   5	0.36574		0.38117		0.28395
  100		     1.0		    0.8		   1	0.20833		0.20525		0.16667
  100		     1.0		    0.8		   2	0.30710		0.31327		0.26389
  100		     1.0		    0.8		   3	0.33642		0.34105		0.27469
  100		     1.0		    0.8		   4	0.35340		0.36883		0.28241
  100		     1.0		    0.8		   5	0.36420		0.38117		0.28395
  100		     1.0		    0.9		   1	0.20833		0.20525		0.16667
  100		     1.0		    0.9		   2	0.30556		0.31327		0.26389
  100		     1.0		    0.9		   3	0.33179		0.34105		0.27469
  100		     1.0		    0.9		   4	0.35185		0.36883		0.28241
  100		     1.0		    0.9		   5	0.36574		0.38117		0.28395
  100		     1.0		    1.0		   1	0.16667		0.20525		0.16667
  100		     1.0		    1.0		   2	0.26389		0.31327		0.26389
  100		     1.0		    1.0		   3	0.27469		0.34105		0.27469
  100		     1.0		    1.0		   4	0.28241		0.36883		0.28241
  100		     1.0		    1.0		   5	0.28395		0.38117		0.28395
  120		     0.1		    0.0		   1	0.20525		0.20525		0.18981
  120		     0.1		    0.0		   2	0.31327		0.31327		0.29630
  120		     0.1		    0.0		   3	0.34105		0.34105		0.31944
  120		     0.1		    0.0		   4	0.36883		0.36883		0.32407
  120		     0.1		    0.0		   5	0.38117		0.38117		0.32716
  120		     0.1		    0.1		   1	0.20216		0.20525		0.18981
  120		     0.1		    0.1		   2	0.30710		0.31327		0.29630
  120		     0.1		    0.1		   3	0.33642		0.34105		0.31944
  120		     0.1		    0.1		   4	0.36420		0.36883		0.32407
  120		     0.1		    0.1		   5	0.37037		0.38117		0.32716
  120		     0.1		    0.2		   1	0.20216		0.20525		0.18981
  120		     0.1		    0.2		   2	0.30710		0.31327		0.29630
  120		     0.1		    0.2		   3	0.34105		0.34105		0.31944
  120		     0.1		    0.2		   4	0.36420		0.36883		0.32407
  120		     0.1		    0.2		   5	0.37037		0.38117		0.32716
  120		     0.1		    0.3		   1	0.20216		0.20525		0.18981
  120		     0.1		    0.3		   2	0.30710		0.31327		0.29630
  120		     0.1		    0.3		   3	0.34105		0.34105		0.31944
  120		     0.1		    0.3		   4	0.36420		0.36883		0.32407
  120		     0.1		    0.3		   5	0.37037		0.38117		0.32716
  120		     0.1		    0.4		   1	0.20216		0.20525		0.18981
  120		     0.1		    0.4		   2	0.30710		0.31327		0.29630
  120		     0.1		    0.4		   3	0.34259		0.34105		0.31944
  120		     0.1		    0.4		   4	0.36420		0.36883		0.32407
  120		     0.1		    0.4		   5	0.37191		0.38117		0.32716
  120		     0.1		    0.5		   1	0.20370		0.20525		0.18981
  120		     0.1		    0.5		   2	0.31173		0.31327		0.29630
  120		     0.1		    0.5		   3	0.34414		0.34105		0.31944
  120		     0.1		    0.5		   4	0.36574		0.36883		0.32407
  120		     0.1		    0.5		   5	0.37191		0.38117		0.32716
  120		     0.1		    0.6		   1	0.20833		0.20525		0.18981
  120		     0.1		    0.6		   2	0.31173		0.31327		0.29630
  120		     0.1		    0.6		   3	0.34414		0.34105		0.31944
  120		     0.1		    0.6		   4	0.36574		0.36883		0.32407
  120		     0.1		    0.6		   5	0.37809		0.38117		0.32716
  120		     0.1		    0.7		   1	0.20833		0.20525		0.18981
  120		     0.1		    0.7		   2	0.31327		0.31327		0.29630
  120		     0.1		    0.7		   3	0.34414		0.34105		0.31944
  120		     0.1		    0.7		   4	0.36420		0.36883		0.32407
  120		     0.1		    0.7		   5	0.37654		0.38117		0.32716
  120		     0.1		    0.8		   1	0.21142		0.20525		0.18981
  120		     0.1		    0.8		   2	0.31173		0.31327		0.29630
  120		     0.1		    0.8		   3	0.34722		0.34105		0.31944
  120		     0.1		    0.8		   4	0.37191		0.36883		0.32407
  120		     0.1		    0.8		   5	0.38426		0.38117		0.32716
  120		     0.1		    0.9		   1	0.20216		0.20525		0.18981
  120		     0.1		    0.9		   2	0.31019		0.31327		0.29630
  120		     0.1		    0.9		   3	0.34877		0.34105		0.31944
  120		     0.1		    0.9		   4	0.36883		0.36883		0.32407
  120		     0.1		    0.9		   5	0.37963		0.38117		0.32716
  120		     0.1		    1.0		   1	0.18981		0.20525		0.18981
  120		     0.1		    1.0		   2	0.29630		0.31327		0.29630
  120		     0.1		    1.0		   3	0.31944		0.34105		0.31944
  120		     0.1		    1.0		   4	0.32407		0.36883		0.32407
  120		     0.1		    1.0		   5	0.32716		0.38117		0.32716
  120		     0.2		    0.0		   1	0.20525		0.20525		0.16821
  120		     0.2		    0.0		   2	0.31327		0.31327		0.28086
  120		     0.2		    0.0		   3	0.34105		0.34105		0.30093
  120		     0.2		    0.0		   4	0.36883		0.36883		0.31019
  120		     0.2		    0.0		   5	0.38117		0.38117		0.31173
  120		     0.2		    0.1		   1	0.20216		0.20525		0.16821
  120		     0.2		    0.1		   2	0.30556		0.31327		0.28086
  120		     0.2		    0.1		   3	0.33025		0.34105		0.30093
  120		     0.2		    0.1		   4	0.35494		0.36883		0.31019
  120		     0.2		    0.1		   5	0.36111		0.38117		0.31173
  120		     0.2		    0.2		   1	0.20216		0.20525		0.16821
  120		     0.2		    0.2		   2	0.30556		0.31327		0.28086
  120		     0.2		    0.2		   3	0.33179		0.34105		0.30093
  120		     0.2		    0.2		   4	0.35648		0.36883		0.31019
  120		     0.2		    0.2		   5	0.36265		0.38117		0.31173
  120		     0.2		    0.3		   1	0.20216		0.20525		0.16821
  120		     0.2		    0.3		   2	0.30556		0.31327		0.28086
  120		     0.2		    0.3		   3	0.33488		0.34105		0.30093
  120		     0.2		    0.3		   4	0.35648		0.36883		0.31019
  120		     0.2		    0.3		   5	0.36265		0.38117		0.31173
  120		     0.2		    0.4		   1	0.20216		0.20525		0.16821
  120		     0.2		    0.4		   2	0.30556		0.31327		0.28086
  120		     0.2		    0.4		   3	0.33642		0.34105		0.30093
  120		     0.2		    0.4		   4	0.35648		0.36883		0.31019
  120		     0.2		    0.4		   5	0.36420		0.38117		0.31173
  120		     0.2		    0.5		   1	0.20370		0.20525		0.16821
  120		     0.2		    0.5		   2	0.31019		0.31327		0.28086
  120		     0.2		    0.5		   3	0.33796		0.34105		0.30093
  120		     0.2		    0.5		   4	0.35802		0.36883		0.31019
  120		     0.2		    0.5		   5	0.36420		0.38117		0.31173
  120		     0.2		    0.6		   1	0.20833		0.20525		0.16821
  120		     0.2		    0.6		   2	0.31019		0.31327		0.28086
  120		     0.2		    0.6		   3	0.33951		0.34105		0.30093
  120		     0.2		    0.6		   4	0.35957		0.36883		0.31019
  120		     0.2		    0.6		   5	0.36574		0.38117		0.31173
  120		     0.2		    0.7		   1	0.20833		0.20525		0.16821
  120		     0.2		    0.7		   2	0.30864		0.31327		0.28086
  120		     0.2		    0.7		   3	0.33796		0.34105		0.30093
  120		     0.2		    0.7		   4	0.35494		0.36883		0.31019
  120		     0.2		    0.7		   5	0.36883		0.38117		0.31173
  120		     0.2		    0.8		   1	0.21142		0.20525		0.16821
  120		     0.2		    0.8		   2	0.30864		0.31327		0.28086
  120		     0.2		    0.8		   3	0.34105		0.34105		0.30093
  120		     0.2		    0.8		   4	0.35648		0.36883		0.31019
  120		     0.2		    0.8		   5	0.37037		0.38117		0.31173
  120		     0.2		    0.9		   1	0.20370		0.20525		0.16821
  120		     0.2		    0.9		   2	0.31019		0.31327		0.28086
  120		     0.2		    0.9		   3	0.34105		0.34105		0.30093
  120		     0.2		    0.9		   4	0.35802		0.36883		0.31019
  120		     0.2		    0.9		   5	0.36574		0.38117		0.31173
  120		     0.2		    1.0		   1	0.16821		0.20525		0.16821
  120		     0.2		    1.0		   2	0.28086		0.31327		0.28086
  120		     0.2		    1.0		   3	0.30093		0.34105		0.30093
  120		     0.2		    1.0		   4	0.31019		0.36883		0.31019
  120		     0.2		    1.0		   5	0.31173		0.38117		0.31173
  120		     0.3		    0.0		   1	0.20525		0.20525		0.17284
  120		     0.3		    0.0		   2	0.31327		0.31327		0.27623
  120		     0.3		    0.0		   3	0.34105		0.34105		0.29475
  120		     0.3		    0.0		   4	0.36883		0.36883		0.30401
  120		     0.3		    0.0		   5	0.38117		0.38117		0.30710
  120		     0.3		    0.1		   1	0.20216		0.20525		0.17284
  120		     0.3		    0.1		   2	0.30556		0.31327		0.27623
  120		     0.3		    0.1		   3	0.32870		0.34105		0.29475
  120		     0.3		    0.1		   4	0.35031		0.36883		0.30401
  120		     0.3		    0.1		   5	0.35648		0.38117		0.30710
  120		     0.3		    0.2		   1	0.20216		0.20525		0.17284
  120		     0.3		    0.2		   2	0.30556		0.31327		0.27623
  120		     0.3		    0.2		   3	0.33179		0.34105		0.29475
  120		     0.3		    0.2		   4	0.35185		0.36883		0.30401
  120		     0.3		    0.2		   5	0.35802		0.38117		0.30710
  120		     0.3		    0.3		   1	0.20216		0.20525		0.17284
  120		     0.3		    0.3		   2	0.30556		0.31327		0.27623
  120		     0.3		    0.3		   3	0.33333		0.34105		0.29475
  120		     0.3		    0.3		   4	0.35185		0.36883		0.30401
  120		     0.3		    0.3		   5	0.35802		0.38117		0.30710
  120		     0.3		    0.4		   1	0.20216		0.20525		0.17284
  120		     0.3		    0.4		   2	0.30556		0.31327		0.27623
  120		     0.3		    0.4		   3	0.33488		0.34105		0.29475
  120		     0.3		    0.4		   4	0.35185		0.36883		0.30401
  120		     0.3		    0.4		   5	0.35957		0.38117		0.30710
  120		     0.3		    0.5		   1	0.20525		0.20525		0.17284
  120		     0.3		    0.5		   2	0.30556		0.31327		0.27623
  120		     0.3		    0.5		   3	0.33488		0.34105		0.29475
  120		     0.3		    0.5		   4	0.35340		0.36883		0.30401
  120		     0.3		    0.5		   5	0.35957		0.38117		0.30710
  120		     0.3		    0.6		   1	0.20833		0.20525		0.17284
  120		     0.3		    0.6		   2	0.31019		0.31327		0.27623
  120		     0.3		    0.6		   3	0.33796		0.34105		0.29475
  120		     0.3		    0.6		   4	0.35494		0.36883		0.30401
  120		     0.3		    0.6		   5	0.36265		0.38117		0.30710
  120		     0.3		    0.7		   1	0.20833		0.20525		0.17284
  120		     0.3		    0.7		   2	0.30864		0.31327		0.27623
  120		     0.3		    0.7		   3	0.33796		0.34105		0.29475
  120		     0.3		    0.7		   4	0.35031		0.36883		0.30401
  120		     0.3		    0.7		   5	0.36574		0.38117		0.30710
  120		     0.3		    0.8		   1	0.21142		0.20525		0.17284
  120		     0.3		    0.8		   2	0.30864		0.31327		0.27623
  120		     0.3		    0.8		   3	0.33951		0.34105		0.29475
  120		     0.3		    0.8		   4	0.35185		0.36883		0.30401
  120		     0.3		    0.8		   5	0.36728		0.38117		0.30710
  120		     0.3		    0.9		   1	0.20833		0.20525		0.17284
  120		     0.3		    0.9		   2	0.31019		0.31327		0.27623
  120		     0.3		    0.9		   3	0.34105		0.34105		0.29475
  120		     0.3		    0.9		   4	0.35340		0.36883		0.30401
  120		     0.3		    0.9		   5	0.36265		0.38117		0.30710
  120		     0.3		    1.0		   1	0.17284		0.20525		0.17284
  120		     0.3		    1.0		   2	0.27623		0.31327		0.27623
  120		     0.3		    1.0		   3	0.29475		0.34105		0.29475
  120		     0.3		    1.0		   4	0.30401		0.36883		0.30401
  120		     0.3		    1.0		   5	0.30710		0.38117		0.30710
  120		     0.4		    0.0		   1	0.20525		0.20525		0.17130
  120		     0.4		    0.0		   2	0.31327		0.31327		0.27469
  120		     0.4		    0.0		   3	0.34105		0.34105		0.29475
  120		     0.4		    0.0		   4	0.36883		0.36883		0.30093
  120		     0.4		    0.0		   5	0.38117		0.38117		0.30710
  120		     0.4		    0.1		   1	0.20216		0.20525		0.17130
  120		     0.4		    0.1		   2	0.30556		0.31327		0.27469
  120		     0.4		    0.1		   3	0.32870		0.34105		0.29475
  120		     0.4		    0.1		   4	0.35031		0.36883		0.30093
  120		     0.4		    0.1		   5	0.35494		0.38117		0.30710
  120		     0.4		    0.2		   1	0.20216		0.20525		0.17130
  120		     0.4		    0.2		   2	0.30556		0.31327		0.27469
  120		     0.4		    0.2		   3	0.33179		0.34105		0.29475
  120		     0.4		    0.2		   4	0.35185		0.36883		0.30093
  120		     0.4		    0.2		   5	0.35648		0.38117		0.30710
  120		     0.4		    0.3		   1	0.20216		0.20525		0.17130
  120		     0.4		    0.3		   2	0.30556		0.31327		0.27469
  120		     0.4		    0.3		   3	0.33333		0.34105		0.29475
  120		     0.4		    0.3		   4	0.35185		0.36883		0.30093
  120		     0.4		    0.3		   5	0.35648		0.38117		0.30710
  120		     0.4		    0.4		   1	0.20216		0.20525		0.17130
  120		     0.4		    0.4		   2	0.30556		0.31327		0.27469
  120		     0.4		    0.4		   3	0.33488		0.34105		0.29475
  120		     0.4		    0.4		   4	0.35185		0.36883		0.30093
  120		     0.4		    0.4		   5	0.35802		0.38117		0.30710
  120		     0.4		    0.5		   1	0.20370		0.20525		0.17130
  120		     0.4		    0.5		   2	0.30556		0.31327		0.27469
  120		     0.4		    0.5		   3	0.33488		0.34105		0.29475
  120		     0.4		    0.5		   4	0.35340		0.36883		0.30093
  120		     0.4		    0.5		   5	0.35802		0.38117		0.30710
  120		     0.4		    0.6		   1	0.20679		0.20525		0.17130
  120		     0.4		    0.6		   2	0.31019		0.31327		0.27469
  120		     0.4		    0.6		   3	0.33796		0.34105		0.29475
  120		     0.4		    0.6		   4	0.35494		0.36883		0.30093
  120		     0.4		    0.6		   5	0.36111		0.38117		0.30710
  120		     0.4		    0.7		   1	0.20679		0.20525		0.17130
  120		     0.4		    0.7		   2	0.30864		0.31327		0.27469
  120		     0.4		    0.7		   3	0.33796		0.34105		0.29475
  120		     0.4		    0.7		   4	0.35031		0.36883		0.30093
  120		     0.4		    0.7		   5	0.36420		0.38117		0.30710
  120		     0.4		    0.8		   1	0.20988		0.20525		0.17130
  120		     0.4		    0.8		   2	0.30864		0.31327		0.27469
  120		     0.4		    0.8		   3	0.33951		0.34105		0.29475
  120		     0.4		    0.8		   4	0.35185		0.36883		0.30093
  120		     0.4		    0.8		   5	0.36574		0.38117		0.30710
  120		     0.4		    0.9		   1	0.20525		0.20525		0.17130
  120		     0.4		    0.9		   2	0.30864		0.31327		0.27469
  120		     0.4		    0.9		   3	0.33951		0.34105		0.29475
  120		     0.4		    0.9		   4	0.35340		0.36883		0.30093
  120		     0.4		    0.9		   5	0.36111		0.38117		0.30710
  120		     0.4		    1.0		   1	0.17130		0.20525		0.17130
  120		     0.4		    1.0		   2	0.27469		0.31327		0.27469
  120		     0.4		    1.0		   3	0.29475		0.34105		0.29475
  120		     0.4		    1.0		   4	0.30093		0.36883		0.30093
  120		     0.4		    1.0		   5	0.30710		0.38117		0.30710
  120		     0.5		    0.0		   1	0.20525		0.20525		0.17130
  120		     0.5		    0.0		   2	0.31327		0.31327		0.27623
  120		     0.5		    0.0		   3	0.34105		0.34105		0.29475
  120		     0.5		    0.0		   4	0.36883		0.36883		0.30093
  120		     0.5		    0.0		   5	0.38117		0.38117		0.30556
  120		     0.5		    0.1		   1	0.20216		0.20525		0.17130
  120		     0.5		    0.1		   2	0.30710		0.31327		0.27623
  120		     0.5		    0.1		   3	0.32870		0.34105		0.29475
  120		     0.5		    0.1		   4	0.35031		0.36883		0.30093
  120		     0.5		    0.1		   5	0.35494		0.38117		0.30556
  120		     0.5		    0.2		   1	0.20216		0.20525		0.17130
  120		     0.5		    0.2		   2	0.30710		0.31327		0.27623
  120		     0.5		    0.2		   3	0.33179		0.34105		0.29475
  120		     0.5		    0.2		   4	0.35185		0.36883		0.30093
  120		     0.5		    0.2		   5	0.35648		0.38117		0.30556
  120		     0.5		    0.3		   1	0.20216		0.20525		0.17130
  120		     0.5		    0.3		   2	0.30710		0.31327		0.27623
  120		     0.5		    0.3		   3	0.33333		0.34105		0.29475
  120		     0.5		    0.3		   4	0.35185		0.36883		0.30093
  120		     0.5		    0.3		   5	0.35648		0.38117		0.30556
  120		     0.5		    0.4		   1	0.20216		0.20525		0.17130
  120		     0.5		    0.4		   2	0.30710		0.31327		0.27623
  120		     0.5		    0.4		   3	0.33488		0.34105		0.29475
  120		     0.5		    0.4		   4	0.35185		0.36883		0.30093
  120		     0.5		    0.4		   5	0.35802		0.38117		0.30556
  120		     0.5		    0.5		   1	0.20370		0.20525		0.17130
  120		     0.5		    0.5		   2	0.30710		0.31327		0.27623
  120		     0.5		    0.5		   3	0.33488		0.34105		0.29475
  120		     0.5		    0.5		   4	0.35340		0.36883		0.30093
  120		     0.5		    0.5		   5	0.35802		0.38117		0.30556
  120		     0.5		    0.6		   1	0.20679		0.20525		0.17130
  120		     0.5		    0.6		   2	0.31173		0.31327		0.27623
  120		     0.5		    0.6		   3	0.33796		0.34105		0.29475
  120		     0.5		    0.6		   4	0.35494		0.36883		0.30093
  120		     0.5		    0.6		   5	0.36111		0.38117		0.30556
  120		     0.5		    0.7		   1	0.20679		0.20525		0.17130
  120		     0.5		    0.7		   2	0.31019		0.31327		0.27623
  120		     0.5		    0.7		   3	0.33796		0.34105		0.29475
  120		     0.5		    0.7		   4	0.35031		0.36883		0.30093
  120		     0.5		    0.7		   5	0.36420		0.38117		0.30556
  120		     0.5		    0.8		   1	0.20988		0.20525		0.17130
  120		     0.5		    0.8		   2	0.31019		0.31327		0.27623
  120		     0.5		    0.8		   3	0.33951		0.34105		0.29475
  120		     0.5		    0.8		   4	0.35185		0.36883		0.30093
  120		     0.5		    0.8		   5	0.36574		0.38117		0.30556
  120		     0.5		    0.9		   1	0.20525		0.20525		0.17130
  120		     0.5		    0.9		   2	0.30864		0.31327		0.27623
  120		     0.5		    0.9		   3	0.33796		0.34105		0.29475
  120		     0.5		    0.9		   4	0.35185		0.36883		0.30093
  120		     0.5		    0.9		   5	0.36111		0.38117		0.30556
  120		     0.5		    1.0		   1	0.17130		0.20525		0.17130
  120		     0.5		    1.0		   2	0.27623		0.31327		0.27623
  120		     0.5		    1.0		   3	0.29475		0.34105		0.29475
  120		     0.5		    1.0		   4	0.30093		0.36883		0.30093
  120		     0.5		    1.0		   5	0.30556		0.38117		0.30556
  120		     0.6		    0.0		   1	0.20525		0.20525		0.17130
  120		     0.6		    0.0		   2	0.31327		0.31327		0.27623
  120		     0.6		    0.0		   3	0.34105		0.34105		0.29475
  120		     0.6		    0.0		   4	0.36883		0.36883		0.30093
  120		     0.6		    0.0		   5	0.38117		0.38117		0.30556
  120		     0.6		    0.1		   1	0.20216		0.20525		0.17130
  120		     0.6		    0.1		   2	0.30710		0.31327		0.27623
  120		     0.6		    0.1		   3	0.32870		0.34105		0.29475
  120		     0.6		    0.1		   4	0.35031		0.36883		0.30093
  120		     0.6		    0.1		   5	0.35494		0.38117		0.30556
  120		     0.6		    0.2		   1	0.20216		0.20525		0.17130
  120		     0.6		    0.2		   2	0.30710		0.31327		0.27623
  120		     0.6		    0.2		   3	0.33179		0.34105		0.29475
  120		     0.6		    0.2		   4	0.35185		0.36883		0.30093
  120		     0.6		    0.2		   5	0.35648		0.38117		0.30556
  120		     0.6		    0.3		   1	0.20216		0.20525		0.17130
  120		     0.6		    0.3		   2	0.30710		0.31327		0.27623
  120		     0.6		    0.3		   3	0.33333		0.34105		0.29475
  120		     0.6		    0.3		   4	0.35185		0.36883		0.30093
  120		     0.6		    0.3		   5	0.35648		0.38117		0.30556
  120		     0.6		    0.4		   1	0.20216		0.20525		0.17130
  120		     0.6		    0.4		   2	0.30710		0.31327		0.27623
  120		     0.6		    0.4		   3	0.33488		0.34105		0.29475
  120		     0.6		    0.4		   4	0.35185		0.36883		0.30093
  120		     0.6		    0.4		   5	0.35802		0.38117		0.30556
  120		     0.6		    0.5		   1	0.20370		0.20525		0.17130
  120		     0.6		    0.5		   2	0.30710		0.31327		0.27623
  120		     0.6		    0.5		   3	0.33488		0.34105		0.29475
  120		     0.6		    0.5		   4	0.35340		0.36883		0.30093
  120		     0.6		    0.5		   5	0.35802		0.38117		0.30556
  120		     0.6		    0.6		   1	0.20370		0.20525		0.17130
  120		     0.6		    0.6		   2	0.31173		0.31327		0.27623
  120		     0.6		    0.6		   3	0.33796		0.34105		0.29475
  120		     0.6		    0.6		   4	0.35494		0.36883		0.30093
  120		     0.6		    0.6		   5	0.36111		0.38117		0.30556
  120		     0.6		    0.7		   1	0.20370		0.20525		0.17130
  120		     0.6		    0.7		   2	0.31019		0.31327		0.27623
  120		     0.6		    0.7		   3	0.33796		0.34105		0.29475
  120		     0.6		    0.7		   4	0.35031		0.36883		0.30093
  120		     0.6		    0.7		   5	0.36420		0.38117		0.30556
  120		     0.6		    0.8		   1	0.20988		0.20525		0.17130
  120		     0.6		    0.8		   2	0.31019		0.31327		0.27623
  120		     0.6		    0.8		   3	0.33951		0.34105		0.29475
  120		     0.6		    0.8		   4	0.35185		0.36883		0.30093
  120		     0.6		    0.8		   5	0.36574		0.38117		0.30556
  120		     0.6		    0.9		   1	0.20525		0.20525		0.17130
  120		     0.6		    0.9		   2	0.30864		0.31327		0.27623
  120		     0.6		    0.9		   3	0.33796		0.34105		0.29475
  120		     0.6		    0.9		   4	0.35185		0.36883		0.30093
  120		     0.6		    0.9		   5	0.36111		0.38117		0.30556
  120		     0.6		    1.0		   1	0.17130		0.20525		0.17130
  120		     0.6		    1.0		   2	0.27623		0.31327		0.27623
  120		     0.6		    1.0		   3	0.29475		0.34105		0.29475
  120		     0.6		    1.0		   4	0.30093		0.36883		0.30093
  120		     0.6		    1.0		   5	0.30556		0.38117		0.30556
  120		     0.7		    0.0		   1	0.20525		0.20525		0.16975
  120		     0.7		    0.0		   2	0.31327		0.31327		0.27778
  120		     0.7		    0.0		   3	0.34105		0.34105		0.29630
  120		     0.7		    0.0		   4	0.36883		0.36883		0.30093
  120		     0.7		    0.0		   5	0.38117		0.38117		0.30556
  120		     0.7		    0.1		   1	0.20216		0.20525		0.16975
  120		     0.7		    0.1		   2	0.30710		0.31327		0.27778
  120		     0.7		    0.1		   3	0.32870		0.34105		0.29630
  120		     0.7		    0.1		   4	0.35031		0.36883		0.30093
  120		     0.7		    0.1		   5	0.35494		0.38117		0.30556
  120		     0.7		    0.2		   1	0.20216		0.20525		0.16975
  120		     0.7		    0.2		   2	0.30710		0.31327		0.27778
  120		     0.7		    0.2		   3	0.33179		0.34105		0.29630
  120		     0.7		    0.2		   4	0.35031		0.36883		0.30093
  120		     0.7		    0.2		   5	0.35648		0.38117		0.30556
  120		     0.7		    0.3		   1	0.20216		0.20525		0.16975
  120		     0.7		    0.3		   2	0.30710		0.31327		0.27778
  120		     0.7		    0.3		   3	0.33333		0.34105		0.29630
  120		     0.7		    0.3		   4	0.35185		0.36883		0.30093
  120		     0.7		    0.3		   5	0.35648		0.38117		0.30556
  120		     0.7		    0.4		   1	0.20216		0.20525		0.16975
  120		     0.7		    0.4		   2	0.30710		0.31327		0.27778
  120		     0.7		    0.4		   3	0.33488		0.34105		0.29630
  120		     0.7		    0.4		   4	0.35185		0.36883		0.30093
  120		     0.7		    0.4		   5	0.35802		0.38117		0.30556
  120		     0.7		    0.5		   1	0.20370		0.20525		0.16975
  120		     0.7		    0.5		   2	0.30710		0.31327		0.27778
  120		     0.7		    0.5		   3	0.33488		0.34105		0.29630
  120		     0.7		    0.5		   4	0.35340		0.36883		0.30093
  120		     0.7		    0.5		   5	0.35802		0.38117		0.30556
  120		     0.7		    0.6		   1	0.20370		0.20525		0.16975
  120		     0.7		    0.6		   2	0.31173		0.31327		0.27778
  120		     0.7		    0.6		   3	0.33796		0.34105		0.29630
  120		     0.7		    0.6		   4	0.35494		0.36883		0.30093
  120		     0.7		    0.6		   5	0.36111		0.38117		0.30556
  120		     0.7		    0.7		   1	0.20370		0.20525		0.16975
  120		     0.7		    0.7		   2	0.31019		0.31327		0.27778
  120		     0.7		    0.7		   3	0.33796		0.34105		0.29630
  120		     0.7		    0.7		   4	0.35031		0.36883		0.30093
  120		     0.7		    0.7		   5	0.36420		0.38117		0.30556
  120		     0.7		    0.8		   1	0.20833		0.20525		0.16975
  120		     0.7		    0.8		   2	0.31019		0.31327		0.27778
  120		     0.7		    0.8		   3	0.33951		0.34105		0.29630
  120		     0.7		    0.8		   4	0.35185		0.36883		0.30093
  120		     0.7		    0.8		   5	0.36574		0.38117		0.30556
  120		     0.7		    0.9		   1	0.20370		0.20525		0.16975
  120		     0.7		    0.9		   2	0.30864		0.31327		0.27778
  120		     0.7		    0.9		   3	0.33796		0.34105		0.29630
  120		     0.7		    0.9		   4	0.35185		0.36883		0.30093
  120		     0.7		    0.9		   5	0.36111		0.38117		0.30556
  120		     0.7		    1.0		   1	0.16975		0.20525		0.16975
  120		     0.7		    1.0		   2	0.27778		0.31327		0.27778
  120		     0.7		    1.0		   3	0.29630		0.34105		0.29630
  120		     0.7		    1.0		   4	0.30093		0.36883		0.30093
  120		     0.7		    1.0		   5	0.30556		0.38117		0.30556
  120		     0.8		    0.0		   1	0.20525		0.20525		0.16667
  120		     0.8		    0.0		   2	0.31327		0.31327		0.27469
  120		     0.8		    0.0		   3	0.34105		0.34105		0.29167
  120		     0.8		    0.0		   4	0.36883		0.36883		0.29630
  120		     0.8		    0.0		   5	0.38117		0.38117		0.30093
  120		     0.8		    0.1		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.1		   2	0.30710		0.31327		0.27469
  120		     0.8		    0.1		   3	0.32870		0.34105		0.29167
  120		     0.8		    0.1		   4	0.35031		0.36883		0.29630
  120		     0.8		    0.1		   5	0.35494		0.38117		0.30093
  120		     0.8		    0.2		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.2		   2	0.30710		0.31327		0.27469
  120		     0.8		    0.2		   3	0.33179		0.34105		0.29167
  120		     0.8		    0.2		   4	0.35031		0.36883		0.29630
  120		     0.8		    0.2		   5	0.35648		0.38117		0.30093
  120		     0.8		    0.3		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.3		   2	0.30710		0.31327		0.27469
  120		     0.8		    0.3		   3	0.33333		0.34105		0.29167
  120		     0.8		    0.3		   4	0.35185		0.36883		0.29630
  120		     0.8		    0.3		   5	0.35648		0.38117		0.30093
  120		     0.8		    0.4		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.4		   2	0.30710		0.31327		0.27469
  120		     0.8		    0.4		   3	0.33488		0.34105		0.29167
  120		     0.8		    0.4		   4	0.35185		0.36883		0.29630
  120		     0.8		    0.4		   5	0.35802		0.38117		0.30093
  120		     0.8		    0.5		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.5		   2	0.30710		0.31327		0.27469
  120		     0.8		    0.5		   3	0.33488		0.34105		0.29167
  120		     0.8		    0.5		   4	0.35340		0.36883		0.29630
  120		     0.8		    0.5		   5	0.35802		0.38117		0.30093
  120		     0.8		    0.6		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.6		   2	0.31173		0.31327		0.27469
  120		     0.8		    0.6		   3	0.33796		0.34105		0.29167
  120		     0.8		    0.6		   4	0.35494		0.36883		0.29630
  120		     0.8		    0.6		   5	0.36111		0.38117		0.30093
  120		     0.8		    0.7		   1	0.20216		0.20525		0.16667
  120		     0.8		    0.7		   2	0.31019		0.31327		0.27469
  120		     0.8		    0.7		   3	0.33796		0.34105		0.29167
  120		     0.8		    0.7		   4	0.35031		0.36883		0.29630
  120		     0.8		    0.7		   5	0.36420		0.38117		0.30093
  120		     0.8		    0.8		   1	0.20833		0.20525		0.16667
  120		     0.8		    0.8		   2	0.31019		0.31327		0.27469
  120		     0.8		    0.8		   3	0.33951		0.34105		0.29167
  120		     0.8		    0.8		   4	0.35185		0.36883		0.29630
  120		     0.8		    0.8		   5	0.36574		0.38117		0.30093
  120		     0.8		    0.9		   1	0.20833		0.20525		0.16667
  120		     0.8		    0.9		   2	0.30864		0.31327		0.27469
  120		     0.8		    0.9		   3	0.33796		0.34105		0.29167
  120		     0.8		    0.9		   4	0.35185		0.36883		0.29630
  120		     0.8		    0.9		   5	0.36111		0.38117		0.30093
  120		     0.8		    1.0		   1	0.16667		0.20525		0.16667
  120		     0.8		    1.0		   2	0.27469		0.31327		0.27469
  120		     0.8		    1.0		   3	0.29167		0.34105		0.29167
  120		     0.8		    1.0		   4	0.29630		0.36883		0.29630
  120		     0.8		    1.0		   5	0.30093		0.38117		0.30093
  120		     0.9		    0.0		   1	0.20525		0.20525		0.16667
  120		     0.9		    0.0		   2	0.31327		0.31327		0.27469
  120		     0.9		    0.0		   3	0.34105		0.34105		0.29167
  120		     0.9		    0.0		   4	0.36883		0.36883		0.29630
  120		     0.9		    0.0		   5	0.38117		0.38117		0.30093
  120		     0.9		    0.1		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.1		   2	0.30710		0.31327		0.27469
  120		     0.9		    0.1		   3	0.32870		0.34105		0.29167
  120		     0.9		    0.1		   4	0.35031		0.36883		0.29630
  120		     0.9		    0.1		   5	0.35494		0.38117		0.30093
  120		     0.9		    0.2		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.2		   2	0.30710		0.31327		0.27469
  120		     0.9		    0.2		   3	0.33179		0.34105		0.29167
  120		     0.9		    0.2		   4	0.35031		0.36883		0.29630
  120		     0.9		    0.2		   5	0.35648		0.38117		0.30093
  120		     0.9		    0.3		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.3		   2	0.30710		0.31327		0.27469
  120		     0.9		    0.3		   3	0.33333		0.34105		0.29167
  120		     0.9		    0.3		   4	0.35185		0.36883		0.29630
  120		     0.9		    0.3		   5	0.35648		0.38117		0.30093
  120		     0.9		    0.4		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.4		   2	0.30710		0.31327		0.27469
  120		     0.9		    0.4		   3	0.33488		0.34105		0.29167
  120		     0.9		    0.4		   4	0.35185		0.36883		0.29630
  120		     0.9		    0.4		   5	0.35802		0.38117		0.30093
  120		     0.9		    0.5		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.5		   2	0.30710		0.31327		0.27469
  120		     0.9		    0.5		   3	0.33488		0.34105		0.29167
  120		     0.9		    0.5		   4	0.35340		0.36883		0.29630
  120		     0.9		    0.5		   5	0.35802		0.38117		0.30093
  120		     0.9		    0.6		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.6		   2	0.31173		0.31327		0.27469
  120		     0.9		    0.6		   3	0.33796		0.34105		0.29167
  120		     0.9		    0.6		   4	0.35494		0.36883		0.29630
  120		     0.9		    0.6		   5	0.36111		0.38117		0.30093
  120		     0.9		    0.7		   1	0.20216		0.20525		0.16667
  120		     0.9		    0.7		   2	0.31019		0.31327		0.27469
  120		     0.9		    0.7		   3	0.33796		0.34105		0.29167
  120		     0.9		    0.7		   4	0.35031		0.36883		0.29630
  120		     0.9		    0.7		   5	0.36420		0.38117		0.30093
  120		     0.9		    0.8		   1	0.20833		0.20525		0.16667
  120		     0.9		    0.8		   2	0.31019		0.31327		0.27469
  120		     0.9		    0.8		   3	0.33951		0.34105		0.29167
  120		     0.9		    0.8		   4	0.35185		0.36883		0.29630
  120		     0.9		    0.8		   5	0.36574		0.38117		0.30093
  120		     0.9		    0.9		   1	0.20833		0.20525		0.16667
  120		     0.9		    0.9		   2	0.30864		0.31327		0.27469
  120		     0.9		    0.9		   3	0.33796		0.34105		0.29167
  120		     0.9		    0.9		   4	0.35185		0.36883		0.29630
  120		     0.9		    0.9		   5	0.36111		0.38117		0.30093
  120		     0.9		    1.0		   1	0.16667		0.20525		0.16667
  120		     0.9		    1.0		   2	0.27469		0.31327		0.27469
  120		     0.9		    1.0		   3	0.29167		0.34105		0.29167
  120		     0.9		    1.0		   4	0.29630		0.36883		0.29630
  120		     0.9		    1.0		   5	0.30093		0.38117		0.30093
  120		     1.0		    0.0		   1	0.20525		0.20525		0.16667
  120		     1.0		    0.0		   2	0.31327		0.31327		0.27469
  120		     1.0		    0.0		   3	0.34105		0.34105		0.29167
  120		     1.0		    0.0		   4	0.36883		0.36883		0.29630
  120		     1.0		    0.0		   5	0.38117		0.38117		0.30093
  120		     1.0		    0.1		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.1		   2	0.30710		0.31327		0.27469
  120		     1.0		    0.1		   3	0.32870		0.34105		0.29167
  120		     1.0		    0.1		   4	0.35031		0.36883		0.29630
  120		     1.0		    0.1		   5	0.35494		0.38117		0.30093
  120		     1.0		    0.2		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.2		   2	0.30710		0.31327		0.27469
  120		     1.0		    0.2		   3	0.33179		0.34105		0.29167
  120		     1.0		    0.2		   4	0.35031		0.36883		0.29630
  120		     1.0		    0.2		   5	0.35648		0.38117		0.30093
  120		     1.0		    0.3		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.3		   2	0.30710		0.31327		0.27469
  120		     1.0		    0.3		   3	0.33333		0.34105		0.29167
  120		     1.0		    0.3		   4	0.35185		0.36883		0.29630
  120		     1.0		    0.3		   5	0.35648		0.38117		0.30093
  120		     1.0		    0.4		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.4		   2	0.30710		0.31327		0.27469
  120		     1.0		    0.4		   3	0.33488		0.34105		0.29167
  120		     1.0		    0.4		   4	0.35185		0.36883		0.29630
  120		     1.0		    0.4		   5	0.35802		0.38117		0.30093
  120		     1.0		    0.5		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.5		   2	0.30710		0.31327		0.27469
  120		     1.0		    0.5		   3	0.33488		0.34105		0.29167
  120		     1.0		    0.5		   4	0.35340		0.36883		0.29630
  120		     1.0		    0.5		   5	0.35802		0.38117		0.30093
  120		     1.0		    0.6		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.6		   2	0.31173		0.31327		0.27469
  120		     1.0		    0.6		   3	0.33796		0.34105		0.29167
  120		     1.0		    0.6		   4	0.35494		0.36883		0.29630
  120		     1.0		    0.6		   5	0.36111		0.38117		0.30093
  120		     1.0		    0.7		   1	0.20216		0.20525		0.16667
  120		     1.0		    0.7		   2	0.31019		0.31327		0.27469
  120		     1.0		    0.7		   3	0.33796		0.34105		0.29167
  120		     1.0		    0.7		   4	0.35031		0.36883		0.29630
  120		     1.0		    0.7		   5	0.36420		0.38117		0.30093
  120		     1.0		    0.8		   1	0.20833		0.20525		0.16667
  120		     1.0		    0.8		   2	0.31019		0.31327		0.27469
  120		     1.0		    0.8		   3	0.33951		0.34105		0.29167
  120		     1.0		    0.8		   4	0.35185		0.36883		0.29630
  120		     1.0		    0.8		   5	0.36574		0.38117		0.30093
  120		     1.0		    0.9		   1	0.20833		0.20525		0.16667
  120		     1.0		    0.9		   2	0.30864		0.31327		0.27469
  120		     1.0		    0.9		   3	0.33796		0.34105		0.29167
  120		     1.0		    0.9		   4	0.35185		0.36883		0.29630
  120		     1.0		    0.9		   5	0.36111		0.38117		0.30093
  120		     1.0		    1.0		   1	0.16667		0.20525		0.16667
  120		     1.0		    1.0		   2	0.27469		0.31327		0.27469
  120		     1.0		    1.0		   3	0.29167		0.34105		0.29167
  120		     1.0		    1.0		   4	0.29630		0.36883		0.29630
  120		     1.0		    1.0		   5	0.30093		0.38117		0.30093
  140		     0.1		    0.0		   1	0.20525		0.20525		0.19599
  140		     0.1		    0.0		   2	0.31327		0.31327		0.30093
  140		     0.1		    0.0		   3	0.34105		0.34105		0.32716
  140		     0.1		    0.0		   4	0.36883		0.36883		0.33488
  140		     0.1		    0.0		   5	0.38117		0.38117		0.34259
  140		     0.1		    0.1		   1	0.20216		0.20525		0.19599
  140		     0.1		    0.1		   2	0.30710		0.31327		0.30093
  140		     0.1		    0.1		   3	0.33796		0.34105		0.32716
  140		     0.1		    0.1		   4	0.36420		0.36883		0.33488
  140		     0.1		    0.1		   5	0.37037		0.38117		0.34259
  140		     0.1		    0.2		   1	0.20216		0.20525		0.19599
  140		     0.1		    0.2		   2	0.30710		0.31327		0.30093
  140		     0.1		    0.2		   3	0.34105		0.34105		0.32716
  140		     0.1		    0.2		   4	0.36420		0.36883		0.33488
  140		     0.1		    0.2		   5	0.37037		0.38117		0.34259
  140		     0.1		    0.3		   1	0.20216		0.20525		0.19599
  140		     0.1		    0.3		   2	0.30710		0.31327		0.30093
  140		     0.1		    0.3		   3	0.34414		0.34105		0.32716
  140		     0.1		    0.3		   4	0.36420		0.36883		0.33488
  140		     0.1		    0.3		   5	0.37037		0.38117		0.34259
  140		     0.1		    0.4		   1	0.20216		0.20525		0.19599
  140		     0.1		    0.4		   2	0.30710		0.31327		0.30093
  140		     0.1		    0.4		   3	0.34414		0.34105		0.32716
  140		     0.1		    0.4		   4	0.36420		0.36883		0.33488
  140		     0.1		    0.4		   5	0.37346		0.38117		0.34259
  140		     0.1		    0.5		   1	0.20370		0.20525		0.19599
  140		     0.1		    0.5		   2	0.31019		0.31327		0.30093
  140		     0.1		    0.5		   3	0.34568		0.34105		0.32716
  140		     0.1		    0.5		   4	0.36420		0.36883		0.33488
  140		     0.1		    0.5		   5	0.37500		0.38117		0.34259
  140		     0.1		    0.6		   1	0.20679		0.20525		0.19599
  140		     0.1		    0.6		   2	0.31173		0.31327		0.30093
  140		     0.1		    0.6		   3	0.34722		0.34105		0.32716
  140		     0.1		    0.6		   4	0.36728		0.36883		0.33488
  140		     0.1		    0.6		   5	0.37654		0.38117		0.34259
  140		     0.1		    0.7		   1	0.20833		0.20525		0.19599
  140		     0.1		    0.7		   2	0.31327		0.31327		0.30093
  140		     0.1		    0.7		   3	0.34568		0.34105		0.32716
  140		     0.1		    0.7		   4	0.36574		0.36883		0.33488
  140		     0.1		    0.7		   5	0.37809		0.38117		0.34259
  140		     0.1		    0.8		   1	0.20988		0.20525		0.19599
  140		     0.1		    0.8		   2	0.31173		0.31327		0.30093
  140		     0.1		    0.8		   3	0.35185		0.34105		0.32716
  140		     0.1		    0.8		   4	0.37191		0.36883		0.33488
  140		     0.1		    0.8		   5	0.38272		0.38117		0.34259
  140		     0.1		    0.9		   1	0.20370		0.20525		0.19599
  140		     0.1		    0.9		   2	0.31327		0.31327		0.30093
  140		     0.1		    0.9		   3	0.35802		0.34105		0.32716
  140		     0.1		    0.9		   4	0.37037		0.36883		0.33488
  140		     0.1		    0.9		   5	0.38426		0.38117		0.34259
  140		     0.1		    1.0		   1	0.19599		0.20525		0.19599
  140		     0.1		    1.0		   2	0.30093		0.31327		0.30093
  140		     0.1		    1.0		   3	0.32716		0.34105		0.32716
  140		     0.1		    1.0		   4	0.33488		0.36883		0.33488
  140		     0.1		    1.0		   5	0.34259		0.38117		0.34259
  140		     0.2		    0.0		   1	0.20525		0.20525		0.17438
  140		     0.2		    0.0		   2	0.31327		0.31327		0.29012
  140		     0.2		    0.0		   3	0.34105		0.34105		0.31019
  140		     0.2		    0.0		   4	0.36883		0.36883		0.31636
  140		     0.2		    0.0		   5	0.38117		0.38117		0.32253
  140		     0.2		    0.1		   1	0.20216		0.20525		0.17438
  140		     0.2		    0.1		   2	0.30556		0.31327		0.29012
  140		     0.2		    0.1		   3	0.33179		0.34105		0.31019
  140		     0.2		    0.1		   4	0.35494		0.36883		0.31636
  140		     0.2		    0.1		   5	0.36111		0.38117		0.32253
  140		     0.2		    0.2		   1	0.20216		0.20525		0.17438
  140		     0.2		    0.2		   2	0.30556		0.31327		0.29012
  140		     0.2		    0.2		   3	0.33333		0.34105		0.31019
  140		     0.2		    0.2		   4	0.35494		0.36883		0.31636
  140		     0.2		    0.2		   5	0.36265		0.38117		0.32253
  140		     0.2		    0.3		   1	0.20216		0.20525		0.17438
  140		     0.2		    0.3		   2	0.30556		0.31327		0.29012
  140		     0.2		    0.3		   3	0.33642		0.34105		0.31019
  140		     0.2		    0.3		   4	0.35648		0.36883		0.31636
  140		     0.2		    0.3		   5	0.36265		0.38117		0.32253
  140		     0.2		    0.4		   1	0.20216		0.20525		0.17438
  140		     0.2		    0.4		   2	0.30556		0.31327		0.29012
  140		     0.2		    0.4		   3	0.33796		0.34105		0.31019
  140		     0.2		    0.4		   4	0.35648		0.36883		0.31636
  140		     0.2		    0.4		   5	0.36420		0.38117		0.32253
  140		     0.2		    0.5		   1	0.20370		0.20525		0.17438
  140		     0.2		    0.5		   2	0.30710		0.31327		0.29012
  140		     0.2		    0.5		   3	0.33951		0.34105		0.31019
  140		     0.2		    0.5		   4	0.35802		0.36883		0.31636
  140		     0.2		    0.5		   5	0.36420		0.38117		0.32253
  140		     0.2		    0.6		   1	0.20679		0.20525		0.17438
  140		     0.2		    0.6		   2	0.31019		0.31327		0.29012
  140		     0.2		    0.6		   3	0.33951		0.34105		0.31019
  140		     0.2		    0.6		   4	0.35957		0.36883		0.31636
  140		     0.2		    0.6		   5	0.36420		0.38117		0.32253
  140		     0.2		    0.7		   1	0.20833		0.20525		0.17438
  140		     0.2		    0.7		   2	0.30864		0.31327		0.29012
  140		     0.2		    0.7		   3	0.33951		0.34105		0.31019
  140		     0.2		    0.7		   4	0.35494		0.36883		0.31636
  140		     0.2		    0.7		   5	0.36728		0.38117		0.32253
  140		     0.2		    0.8		   1	0.20988		0.20525		0.17438
  140		     0.2		    0.8		   2	0.30864		0.31327		0.29012
  140		     0.2		    0.8		   3	0.34105		0.34105		0.31019
  140		     0.2		    0.8		   4	0.35494		0.36883		0.31636
  140		     0.2		    0.8		   5	0.36728		0.38117		0.32253
  140		     0.2		    0.9		   1	0.20370		0.20525		0.17438
  140		     0.2		    0.9		   2	0.31173		0.31327		0.29012
  140		     0.2		    0.9		   3	0.34568		0.34105		0.31019
  140		     0.2		    0.9		   4	0.35802		0.36883		0.31636
  140		     0.2		    0.9		   5	0.36728		0.38117		0.32253
  140		     0.2		    1.0		   1	0.17438		0.20525		0.17438
  140		     0.2		    1.0		   2	0.29012		0.31327		0.29012
  140		     0.2		    1.0		   3	0.31019		0.34105		0.31019
  140		     0.2		    1.0		   4	0.31636		0.36883		0.31636
  140		     0.2		    1.0		   5	0.32253		0.38117		0.32253
  140		     0.3		    0.0		   1	0.20525		0.20525		0.17747
  140		     0.3		    0.0		   2	0.31327		0.31327		0.28549
  140		     0.3		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.3		    0.0		   4	0.36883		0.36883		0.31173
  140		     0.3		    0.0		   5	0.38117		0.38117		0.31636
  140		     0.3		    0.1		   1	0.20216		0.20525		0.17747
  140		     0.3		    0.1		   2	0.30556		0.31327		0.28549
  140		     0.3		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.3		    0.1		   4	0.35031		0.36883		0.31173
  140		     0.3		    0.1		   5	0.35648		0.38117		0.31636
  140		     0.3		    0.2		   1	0.20216		0.20525		0.17747
  140		     0.3		    0.2		   2	0.30556		0.31327		0.28549
  140		     0.3		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.3		    0.2		   4	0.35031		0.36883		0.31173
  140		     0.3		    0.2		   5	0.35802		0.38117		0.31636
  140		     0.3		    0.3		   1	0.20216		0.20525		0.17747
  140		     0.3		    0.3		   2	0.30556		0.31327		0.28549
  140		     0.3		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.3		    0.3		   4	0.35185		0.36883		0.31173
  140		     0.3		    0.3		   5	0.35802		0.38117		0.31636
  140		     0.3		    0.4		   1	0.20216		0.20525		0.17747
  140		     0.3		    0.4		   2	0.30556		0.31327		0.28549
  140		     0.3		    0.4		   3	0.33488		0.34105		0.30556
  140		     0.3		    0.4		   4	0.35185		0.36883		0.31173
  140		     0.3		    0.4		   5	0.35957		0.38117		0.31636
  140		     0.3		    0.5		   1	0.20525		0.20525		0.17747
  140		     0.3		    0.5		   2	0.30710		0.31327		0.28549
  140		     0.3		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.3		    0.5		   4	0.35185		0.36883		0.31173
  140		     0.3		    0.5		   5	0.35957		0.38117		0.31636
  140		     0.3		    0.6		   1	0.20833		0.20525		0.17747
  140		     0.3		    0.6		   2	0.30864		0.31327		0.28549
  140		     0.3		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.3		    0.6		   4	0.35494		0.36883		0.31173
  140		     0.3		    0.6		   5	0.36111		0.38117		0.31636
  140		     0.3		    0.7		   1	0.20833		0.20525		0.17747
  140		     0.3		    0.7		   2	0.30864		0.31327		0.28549
  140		     0.3		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.3		    0.7		   4	0.35185		0.36883		0.31173
  140		     0.3		    0.7		   5	0.36420		0.38117		0.31636
  140		     0.3		    0.8		   1	0.20988		0.20525		0.17747
  140		     0.3		    0.8		   2	0.30864		0.31327		0.28549
  140		     0.3		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.3		    0.8		   4	0.35185		0.36883		0.31173
  140		     0.3		    0.8		   5	0.36420		0.38117		0.31636
  140		     0.3		    0.9		   1	0.20833		0.20525		0.17747
  140		     0.3		    0.9		   2	0.30864		0.31327		0.28549
  140		     0.3		    0.9		   3	0.34414		0.34105		0.30556
  140		     0.3		    0.9		   4	0.35494		0.36883		0.31173
  140		     0.3		    0.9		   5	0.36420		0.38117		0.31636
  140		     0.3		    1.0		   1	0.17747		0.20525		0.17747
  140		     0.3		    1.0		   2	0.28549		0.31327		0.28549
  140		     0.3		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.3		    1.0		   4	0.31173		0.36883		0.31173
  140		     0.3		    1.0		   5	0.31636		0.38117		0.31636
  140		     0.4		    0.0		   1	0.20525		0.20525		0.17593
  140		     0.4		    0.0		   2	0.31327		0.31327		0.28395
  140		     0.4		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.4		    0.0		   4	0.36883		0.36883		0.30864
  140		     0.4		    0.0		   5	0.38117		0.38117		0.31636
  140		     0.4		    0.1		   1	0.20216		0.20525		0.17593
  140		     0.4		    0.1		   2	0.30556		0.31327		0.28395
  140		     0.4		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.4		    0.1		   4	0.35031		0.36883		0.30864
  140		     0.4		    0.1		   5	0.35494		0.38117		0.31636
  140		     0.4		    0.2		   1	0.20216		0.20525		0.17593
  140		     0.4		    0.2		   2	0.30556		0.31327		0.28395
  140		     0.4		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.4		    0.2		   4	0.35031		0.36883		0.30864
  140		     0.4		    0.2		   5	0.35648		0.38117		0.31636
  140		     0.4		    0.3		   1	0.20216		0.20525		0.17593
  140		     0.4		    0.3		   2	0.30556		0.31327		0.28395
  140		     0.4		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.4		    0.3		   4	0.35185		0.36883		0.30864
  140		     0.4		    0.3		   5	0.35648		0.38117		0.31636
  140		     0.4		    0.4		   1	0.20216		0.20525		0.17593
  140		     0.4		    0.4		   2	0.30556		0.31327		0.28395
  140		     0.4		    0.4		   3	0.33488		0.34105		0.30556
  140		     0.4		    0.4		   4	0.35185		0.36883		0.30864
  140		     0.4		    0.4		   5	0.35802		0.38117		0.31636
  140		     0.4		    0.5		   1	0.20370		0.20525		0.17593
  140		     0.4		    0.5		   2	0.30710		0.31327		0.28395
  140		     0.4		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.4		    0.5		   4	0.35185		0.36883		0.30864
  140		     0.4		    0.5		   5	0.35802		0.38117		0.31636
  140		     0.4		    0.6		   1	0.20679		0.20525		0.17593
  140		     0.4		    0.6		   2	0.30864		0.31327		0.28395
  140		     0.4		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.4		    0.6		   4	0.35494		0.36883		0.30864
  140		     0.4		    0.6		   5	0.35957		0.38117		0.31636
  140		     0.4		    0.7		   1	0.20679		0.20525		0.17593
  140		     0.4		    0.7		   2	0.30864		0.31327		0.28395
  140		     0.4		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.4		    0.7		   4	0.35185		0.36883		0.30864
  140		     0.4		    0.7		   5	0.36265		0.38117		0.31636
  140		     0.4		    0.8		   1	0.20833		0.20525		0.17593
  140		     0.4		    0.8		   2	0.30864		0.31327		0.28395
  140		     0.4		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.4		    0.8		   4	0.35185		0.36883		0.30864
  140		     0.4		    0.8		   5	0.36265		0.38117		0.31636
  140		     0.4		    0.9		   1	0.20679		0.20525		0.17593
  140		     0.4		    0.9		   2	0.30710		0.31327		0.28395
  140		     0.4		    0.9		   3	0.34259		0.34105		0.30556
  140		     0.4		    0.9		   4	0.35494		0.36883		0.30864
  140		     0.4		    0.9		   5	0.36265		0.38117		0.31636
  140		     0.4		    1.0		   1	0.17593		0.20525		0.17593
  140		     0.4		    1.0		   2	0.28395		0.31327		0.28395
  140		     0.4		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.4		    1.0		   4	0.30864		0.36883		0.30864
  140		     0.4		    1.0		   5	0.31636		0.38117		0.31636
  140		     0.5		    0.0		   1	0.20525		0.20525		0.17593
  140		     0.5		    0.0		   2	0.31327		0.31327		0.28549
  140		     0.5		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.5		    0.0		   4	0.36883		0.36883		0.30864
  140		     0.5		    0.0		   5	0.38117		0.38117		0.31481
  140		     0.5		    0.1		   1	0.20216		0.20525		0.17593
  140		     0.5		    0.1		   2	0.30710		0.31327		0.28549
  140		     0.5		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.5		    0.1		   4	0.35031		0.36883		0.30864
  140		     0.5		    0.1		   5	0.35494		0.38117		0.31481
  140		     0.5		    0.2		   1	0.20216		0.20525		0.17593
  140		     0.5		    0.2		   2	0.30710		0.31327		0.28549
  140		     0.5		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.5		    0.2		   4	0.35031		0.36883		0.30864
  140		     0.5		    0.2		   5	0.35648		0.38117		0.31481
  140		     0.5		    0.3		   1	0.20216		0.20525		0.17593
  140		     0.5		    0.3		   2	0.30710		0.31327		0.28549
  140		     0.5		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.5		    0.3		   4	0.35185		0.36883		0.30864
  140		     0.5		    0.3		   5	0.35648		0.38117		0.31481
  140		     0.5		    0.4		   1	0.20216		0.20525		0.17593
  140		     0.5		    0.4		   2	0.30710		0.31327		0.28549
  140		     0.5		    0.4		   3	0.33642		0.34105		0.30556
  140		     0.5		    0.4		   4	0.35185		0.36883		0.30864
  140		     0.5		    0.4		   5	0.35802		0.38117		0.31481
  140		     0.5		    0.5		   1	0.20370		0.20525		0.17593
  140		     0.5		    0.5		   2	0.30864		0.31327		0.28549
  140		     0.5		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.5		    0.5		   4	0.35185		0.36883		0.30864
  140		     0.5		    0.5		   5	0.35802		0.38117		0.31481
  140		     0.5		    0.6		   1	0.20679		0.20525		0.17593
  140		     0.5		    0.6		   2	0.31019		0.31327		0.28549
  140		     0.5		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.5		    0.6		   4	0.35494		0.36883		0.30864
  140		     0.5		    0.6		   5	0.35957		0.38117		0.31481
  140		     0.5		    0.7		   1	0.20679		0.20525		0.17593
  140		     0.5		    0.7		   2	0.31019		0.31327		0.28549
  140		     0.5		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.5		    0.7		   4	0.35185		0.36883		0.30864
  140		     0.5		    0.7		   5	0.36265		0.38117		0.31481
  140		     0.5		    0.8		   1	0.20833		0.20525		0.17593
  140		     0.5		    0.8		   2	0.31019		0.31327		0.28549
  140		     0.5		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.5		    0.8		   4	0.35185		0.36883		0.30864
  140		     0.5		    0.8		   5	0.36265		0.38117		0.31481
  140		     0.5		    0.9		   1	0.20679		0.20525		0.17593
  140		     0.5		    0.9		   2	0.30710		0.31327		0.28549
  140		     0.5		    0.9		   3	0.34105		0.34105		0.30556
  140		     0.5		    0.9		   4	0.35340		0.36883		0.30864
  140		     0.5		    0.9		   5	0.36265		0.38117		0.31481
  140		     0.5		    1.0		   1	0.17593		0.20525		0.17593
  140		     0.5		    1.0		   2	0.28549		0.31327		0.28549
  140		     0.5		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.5		    1.0		   4	0.30864		0.36883		0.30864
  140		     0.5		    1.0		   5	0.31481		0.38117		0.31481
  140		     0.6		    0.0		   1	0.20525		0.20525		0.17593
  140		     0.6		    0.0		   2	0.31327		0.31327		0.28549
  140		     0.6		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.6		    0.0		   4	0.36883		0.36883		0.30864
  140		     0.6		    0.0		   5	0.38117		0.38117		0.31481
  140		     0.6		    0.1		   1	0.20216		0.20525		0.17593
  140		     0.6		    0.1		   2	0.30710		0.31327		0.28549
  140		     0.6		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.6		    0.1		   4	0.35031		0.36883		0.30864
  140		     0.6		    0.1		   5	0.35494		0.38117		0.31481
  140		     0.6		    0.2		   1	0.20216		0.20525		0.17593
  140		     0.6		    0.2		   2	0.30710		0.31327		0.28549
  140		     0.6		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.6		    0.2		   4	0.35031		0.36883		0.30864
  140		     0.6		    0.2		   5	0.35648		0.38117		0.31481
  140		     0.6		    0.3		   1	0.20216		0.20525		0.17593
  140		     0.6		    0.3		   2	0.30710		0.31327		0.28549
  140		     0.6		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.6		    0.3		   4	0.35185		0.36883		0.30864
  140		     0.6		    0.3		   5	0.35648		0.38117		0.31481
  140		     0.6		    0.4		   1	0.20216		0.20525		0.17593
  140		     0.6		    0.4		   2	0.30710		0.31327		0.28549
  140		     0.6		    0.4		   3	0.33642		0.34105		0.30556
  140		     0.6		    0.4		   4	0.35185		0.36883		0.30864
  140		     0.6		    0.4		   5	0.35802		0.38117		0.31481
  140		     0.6		    0.5		   1	0.20370		0.20525		0.17593
  140		     0.6		    0.5		   2	0.30864		0.31327		0.28549
  140		     0.6		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.6		    0.5		   4	0.35185		0.36883		0.30864
  140		     0.6		    0.5		   5	0.35802		0.38117		0.31481
  140		     0.6		    0.6		   1	0.20370		0.20525		0.17593
  140		     0.6		    0.6		   2	0.31019		0.31327		0.28549
  140		     0.6		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.6		    0.6		   4	0.35494		0.36883		0.30864
  140		     0.6		    0.6		   5	0.35957		0.38117		0.31481
  140		     0.6		    0.7		   1	0.20370		0.20525		0.17593
  140		     0.6		    0.7		   2	0.31019		0.31327		0.28549
  140		     0.6		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.6		    0.7		   4	0.35185		0.36883		0.30864
  140		     0.6		    0.7		   5	0.36265		0.38117		0.31481
  140		     0.6		    0.8		   1	0.20833		0.20525		0.17593
  140		     0.6		    0.8		   2	0.31019		0.31327		0.28549
  140		     0.6		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.6		    0.8		   4	0.35185		0.36883		0.30864
  140		     0.6		    0.8		   5	0.36265		0.38117		0.31481
  140		     0.6		    0.9		   1	0.20679		0.20525		0.17593
  140		     0.6		    0.9		   2	0.30710		0.31327		0.28549
  140		     0.6		    0.9		   3	0.34105		0.34105		0.30556
  140		     0.6		    0.9		   4	0.35340		0.36883		0.30864
  140		     0.6		    0.9		   5	0.36265		0.38117		0.31481
  140		     0.6		    1.0		   1	0.17593		0.20525		0.17593
  140		     0.6		    1.0		   2	0.28549		0.31327		0.28549
  140		     0.6		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.6		    1.0		   4	0.30864		0.36883		0.30864
  140		     0.6		    1.0		   5	0.31481		0.38117		0.31481
  140		     0.7		    0.0		   1	0.20525		0.20525		0.17438
  140		     0.7		    0.0		   2	0.31327		0.31327		0.28549
  140		     0.7		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.7		    0.0		   4	0.36883		0.36883		0.30864
  140		     0.7		    0.0		   5	0.38117		0.38117		0.31481
  140		     0.7		    0.1		   1	0.20216		0.20525		0.17438
  140		     0.7		    0.1		   2	0.30710		0.31327		0.28549
  140		     0.7		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.7		    0.1		   4	0.35031		0.36883		0.30864
  140		     0.7		    0.1		   5	0.35494		0.38117		0.31481
  140		     0.7		    0.2		   1	0.20216		0.20525		0.17438
  140		     0.7		    0.2		   2	0.30710		0.31327		0.28549
  140		     0.7		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.7		    0.2		   4	0.35031		0.36883		0.30864
  140		     0.7		    0.2		   5	0.35494		0.38117		0.31481
  140		     0.7		    0.3		   1	0.20216		0.20525		0.17438
  140		     0.7		    0.3		   2	0.30710		0.31327		0.28549
  140		     0.7		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.7		    0.3		   4	0.35185		0.36883		0.30864
  140		     0.7		    0.3		   5	0.35648		0.38117		0.31481
  140		     0.7		    0.4		   1	0.20216		0.20525		0.17438
  140		     0.7		    0.4		   2	0.30710		0.31327		0.28549
  140		     0.7		    0.4		   3	0.33642		0.34105		0.30556
  140		     0.7		    0.4		   4	0.35185		0.36883		0.30864
  140		     0.7		    0.4		   5	0.35802		0.38117		0.31481
  140		     0.7		    0.5		   1	0.20370		0.20525		0.17438
  140		     0.7		    0.5		   2	0.30864		0.31327		0.28549
  140		     0.7		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.7		    0.5		   4	0.35185		0.36883		0.30864
  140		     0.7		    0.5		   5	0.35802		0.38117		0.31481
  140		     0.7		    0.6		   1	0.20370		0.20525		0.17438
  140		     0.7		    0.6		   2	0.31019		0.31327		0.28549
  140		     0.7		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.7		    0.6		   4	0.35494		0.36883		0.30864
  140		     0.7		    0.6		   5	0.35957		0.38117		0.31481
  140		     0.7		    0.7		   1	0.20370		0.20525		0.17438
  140		     0.7		    0.7		   2	0.31019		0.31327		0.28549
  140		     0.7		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.7		    0.7		   4	0.35185		0.36883		0.30864
  140		     0.7		    0.7		   5	0.36265		0.38117		0.31481
  140		     0.7		    0.8		   1	0.20833		0.20525		0.17438
  140		     0.7		    0.8		   2	0.31019		0.31327		0.28549
  140		     0.7		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.7		    0.8		   4	0.35185		0.36883		0.30864
  140		     0.7		    0.8		   5	0.36265		0.38117		0.31481
  140		     0.7		    0.9		   1	0.20525		0.20525		0.17438
  140		     0.7		    0.9		   2	0.30710		0.31327		0.28549
  140		     0.7		    0.9		   3	0.34105		0.34105		0.30556
  140		     0.7		    0.9		   4	0.35340		0.36883		0.30864
  140		     0.7		    0.9		   5	0.36265		0.38117		0.31481
  140		     0.7		    1.0		   1	0.17438		0.20525		0.17438
  140		     0.7		    1.0		   2	0.28549		0.31327		0.28549
  140		     0.7		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.7		    1.0		   4	0.30864		0.36883		0.30864
  140		     0.7		    1.0		   5	0.31481		0.38117		0.31481
  140		     0.8		    0.0		   1	0.20525		0.20525		0.17593
  140		     0.8		    0.0		   2	0.31327		0.31327		0.28549
  140		     0.8		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.8		    0.0		   4	0.36883		0.36883		0.30864
  140		     0.8		    0.0		   5	0.38117		0.38117		0.31481
  140		     0.8		    0.1		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.1		   2	0.30710		0.31327		0.28549
  140		     0.8		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.8		    0.1		   4	0.35031		0.36883		0.30864
  140		     0.8		    0.1		   5	0.35494		0.38117		0.31481
  140		     0.8		    0.2		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.2		   2	0.30710		0.31327		0.28549
  140		     0.8		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.8		    0.2		   4	0.35031		0.36883		0.30864
  140		     0.8		    0.2		   5	0.35494		0.38117		0.31481
  140		     0.8		    0.3		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.3		   2	0.30710		0.31327		0.28549
  140		     0.8		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.8		    0.3		   4	0.35185		0.36883		0.30864
  140		     0.8		    0.3		   5	0.35648		0.38117		0.31481
  140		     0.8		    0.4		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.4		   2	0.30710		0.31327		0.28549
  140		     0.8		    0.4		   3	0.33642		0.34105		0.30556
  140		     0.8		    0.4		   4	0.35185		0.36883		0.30864
  140		     0.8		    0.4		   5	0.35802		0.38117		0.31481
  140		     0.8		    0.5		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.5		   2	0.30864		0.31327		0.28549
  140		     0.8		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.8		    0.5		   4	0.35185		0.36883		0.30864
  140		     0.8		    0.5		   5	0.35802		0.38117		0.31481
  140		     0.8		    0.6		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.6		   2	0.31019		0.31327		0.28549
  140		     0.8		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.8		    0.6		   4	0.35494		0.36883		0.30864
  140		     0.8		    0.6		   5	0.35957		0.38117		0.31481
  140		     0.8		    0.7		   1	0.20216		0.20525		0.17593
  140		     0.8		    0.7		   2	0.31019		0.31327		0.28549
  140		     0.8		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.8		    0.7		   4	0.35185		0.36883		0.30864
  140		     0.8		    0.7		   5	0.36265		0.38117		0.31481
  140		     0.8		    0.8		   1	0.20833		0.20525		0.17593
  140		     0.8		    0.8		   2	0.31019		0.31327		0.28549
  140		     0.8		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.8		    0.8		   4	0.35185		0.36883		0.30864
  140		     0.8		    0.8		   5	0.36265		0.38117		0.31481
  140		     0.8		    0.9		   1	0.20988		0.20525		0.17593
  140		     0.8		    0.9		   2	0.30710		0.31327		0.28549
  140		     0.8		    0.9		   3	0.34105		0.34105		0.30556
  140		     0.8		    0.9		   4	0.35340		0.36883		0.30864
  140		     0.8		    0.9		   5	0.36265		0.38117		0.31481
  140		     0.8		    1.0		   1	0.17593		0.20525		0.17593
  140		     0.8		    1.0		   2	0.28549		0.31327		0.28549
  140		     0.8		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.8		    1.0		   4	0.30864		0.36883		0.30864
  140		     0.8		    1.0		   5	0.31481		0.38117		0.31481
  140		     0.9		    0.0		   1	0.20525		0.20525		0.17593
  140		     0.9		    0.0		   2	0.31327		0.31327		0.28549
  140		     0.9		    0.0		   3	0.34105		0.34105		0.30556
  140		     0.9		    0.0		   4	0.36883		0.36883		0.30864
  140		     0.9		    0.0		   5	0.38117		0.38117		0.31481
  140		     0.9		    0.1		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.1		   2	0.30710		0.31327		0.28549
  140		     0.9		    0.1		   3	0.33025		0.34105		0.30556
  140		     0.9		    0.1		   4	0.35031		0.36883		0.30864
  140		     0.9		    0.1		   5	0.35494		0.38117		0.31481
  140		     0.9		    0.2		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.2		   2	0.30710		0.31327		0.28549
  140		     0.9		    0.2		   3	0.33333		0.34105		0.30556
  140		     0.9		    0.2		   4	0.35031		0.36883		0.30864
  140		     0.9		    0.2		   5	0.35494		0.38117		0.31481
  140		     0.9		    0.3		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.3		   2	0.30710		0.31327		0.28549
  140		     0.9		    0.3		   3	0.33488		0.34105		0.30556
  140		     0.9		    0.3		   4	0.35185		0.36883		0.30864
  140		     0.9		    0.3		   5	0.35648		0.38117		0.31481
  140		     0.9		    0.4		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.4		   2	0.30710		0.31327		0.28549
  140		     0.9		    0.4		   3	0.33642		0.34105		0.30556
  140		     0.9		    0.4		   4	0.35185		0.36883		0.30864
  140		     0.9		    0.4		   5	0.35802		0.38117		0.31481
  140		     0.9		    0.5		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.5		   2	0.30864		0.31327		0.28549
  140		     0.9		    0.5		   3	0.33642		0.34105		0.30556
  140		     0.9		    0.5		   4	0.35185		0.36883		0.30864
  140		     0.9		    0.5		   5	0.35802		0.38117		0.31481
  140		     0.9		    0.6		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.6		   2	0.31019		0.31327		0.28549
  140		     0.9		    0.6		   3	0.33796		0.34105		0.30556
  140		     0.9		    0.6		   4	0.35494		0.36883		0.30864
  140		     0.9		    0.6		   5	0.35957		0.38117		0.31481
  140		     0.9		    0.7		   1	0.20216		0.20525		0.17593
  140		     0.9		    0.7		   2	0.31019		0.31327		0.28549
  140		     0.9		    0.7		   3	0.33951		0.34105		0.30556
  140		     0.9		    0.7		   4	0.35185		0.36883		0.30864
  140		     0.9		    0.7		   5	0.36265		0.38117		0.31481
  140		     0.9		    0.8		   1	0.20833		0.20525		0.17593
  140		     0.9		    0.8		   2	0.31019		0.31327		0.28549
  140		     0.9		    0.8		   3	0.33951		0.34105		0.30556
  140		     0.9		    0.8		   4	0.35185		0.36883		0.30864
  140		     0.9		    0.8		   5	0.36265		0.38117		0.31481
  140		     0.9		    0.9		   1	0.20988		0.20525		0.17593
  140		     0.9		    0.9		   2	0.30710		0.31327		0.28549
  140		     0.9		    0.9		   3	0.34105		0.34105		0.30556
  140		     0.9		    0.9		   4	0.35340		0.36883		0.30864
  140		     0.9		    0.9		   5	0.36265		0.38117		0.31481
  140		     0.9		    1.0		   1	0.17593		0.20525		0.17593
  140		     0.9		    1.0		   2	0.28549		0.31327		0.28549
  140		     0.9		    1.0		   3	0.30556		0.34105		0.30556
  140		     0.9		    1.0		   4	0.30864		0.36883		0.30864
  140		     0.9		    1.0		   5	0.31481		0.38117		0.31481
  140		     1.0		    0.0		   1	0.20525		0.20525		0.17593
  140		     1.0		    0.0		   2	0.31327		0.31327		0.28549
  140		     1.0		    0.0		   3	0.34105		0.34105		0.30556
  140		     1.0		    0.0		   4	0.36883		0.36883		0.30864
  140		     1.0		    0.0		   5	0.38117		0.38117		0.31481
  140		     1.0		    0.1		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.1		   2	0.30710		0.31327		0.28549
  140		     1.0		    0.1		   3	0.33025		0.34105		0.30556
  140		     1.0		    0.1		   4	0.35031		0.36883		0.30864
  140		     1.0		    0.1		   5	0.35494		0.38117		0.31481
  140		     1.0		    0.2		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.2		   2	0.30710		0.31327		0.28549
  140		     1.0		    0.2		   3	0.33333		0.34105		0.30556
  140		     1.0		    0.2		   4	0.35031		0.36883		0.30864
  140		     1.0		    0.2		   5	0.35494		0.38117		0.31481
  140		     1.0		    0.3		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.3		   2	0.30710		0.31327		0.28549
  140		     1.0		    0.3		   3	0.33488		0.34105		0.30556
  140		     1.0		    0.3		   4	0.35185		0.36883		0.30864
  140		     1.0		    0.3		   5	0.35648		0.38117		0.31481
  140		     1.0		    0.4		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.4		   2	0.30710		0.31327		0.28549
  140		     1.0		    0.4		   3	0.33642		0.34105		0.30556
  140		     1.0		    0.4		   4	0.35185		0.36883		0.30864
  140		     1.0		    0.4		   5	0.35802		0.38117		0.31481
  140		     1.0		    0.5		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.5		   2	0.30864		0.31327		0.28549
  140		     1.0		    0.5		   3	0.33642		0.34105		0.30556
  140		     1.0		    0.5		   4	0.35185		0.36883		0.30864
  140		     1.0		    0.5		   5	0.35802		0.38117		0.31481
  140		     1.0		    0.6		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.6		   2	0.31019		0.31327		0.28549
  140		     1.0		    0.6		   3	0.33796		0.34105		0.30556
  140		     1.0		    0.6		   4	0.35494		0.36883		0.30864
  140		     1.0		    0.6		   5	0.35957		0.38117		0.31481
  140		     1.0		    0.7		   1	0.20216		0.20525		0.17593
  140		     1.0		    0.7		   2	0.31019		0.31327		0.28549
  140		     1.0		    0.7		   3	0.33951		0.34105		0.30556
  140		     1.0		    0.7		   4	0.35185		0.36883		0.30864
  140		     1.0		    0.7		   5	0.36265		0.38117		0.31481
  140		     1.0		    0.8		   1	0.20833		0.20525		0.17593
  140		     1.0		    0.8		   2	0.31019		0.31327		0.28549
  140		     1.0		    0.8		   3	0.33951		0.34105		0.30556
  140		     1.0		    0.8		   4	0.35185		0.36883		0.30864
  140		     1.0		    0.8		   5	0.36265		0.38117		0.31481
  140		     1.0		    0.9		   1	0.20988		0.20525		0.17593
  140		     1.0		    0.9		   2	0.30710		0.31327		0.28549
  140		     1.0		    0.9		   3	0.34105		0.34105		0.30556
  140		     1.0		    0.9		   4	0.35340		0.36883		0.30864
  140		     1.0		    0.9		   5	0.36265		0.38117		0.31481
  140		     1.0		    1.0		   1	0.17593		0.20525		0.17593
  140		     1.0		    1.0		   2	0.28549		0.31327		0.28549
  140		     1.0		    1.0		   3	0.30556		0.34105		0.30556
  140		     1.0		    1.0		   4	0.30864		0.36883		0.30864
  140		     1.0		    1.0		   5	0.31481		0.38117		0.31481
  160		     0.1		    0.0		   1	0.20525		0.20525		0.20216
  160		     0.1		    0.0		   2	0.31327		0.31327		0.30710
  160		     0.1		    0.0		   3	0.34105		0.34105		0.33333
  160		     0.1		    0.0		   4	0.36883		0.36883		0.34105
  160		     0.1		    0.0		   5	0.38117		0.38117		0.34414
  160		     0.1		    0.1		   1	0.20216		0.20525		0.20216
  160		     0.1		    0.1		   2	0.30710		0.31327		0.30710
  160		     0.1		    0.1		   3	0.33179		0.34105		0.33333
  160		     0.1		    0.1		   4	0.35957		0.36883		0.34105
  160		     0.1		    0.1		   5	0.36883		0.38117		0.34414
  160		     0.1		    0.2		   1	0.20216		0.20525		0.20216
  160		     0.1		    0.2		   2	0.30710		0.31327		0.30710
  160		     0.1		    0.2		   3	0.33488		0.34105		0.33333
  160		     0.1		    0.2		   4	0.35957		0.36883		0.34105
  160		     0.1		    0.2		   5	0.36883		0.38117		0.34414
  160		     0.1		    0.3		   1	0.20216		0.20525		0.20216
  160		     0.1		    0.3		   2	0.30710		0.31327		0.30710
  160		     0.1		    0.3		   3	0.33796		0.34105		0.33333
  160		     0.1		    0.3		   4	0.35957		0.36883		0.34105
  160		     0.1		    0.3		   5	0.36883		0.38117		0.34414
  160		     0.1		    0.4		   1	0.20216		0.20525		0.20216
  160		     0.1		    0.4		   2	0.30710		0.31327		0.30710
  160		     0.1		    0.4		   3	0.33951		0.34105		0.33333
  160		     0.1		    0.4		   4	0.35802		0.36883		0.34105
  160		     0.1		    0.4		   5	0.37346		0.38117		0.34414
  160		     0.1		    0.5		   1	0.20370		0.20525		0.20216
  160		     0.1		    0.5		   2	0.30864		0.31327		0.30710
  160		     0.1		    0.5		   3	0.34105		0.34105		0.33333
  160		     0.1		    0.5		   4	0.35957		0.36883		0.34105
  160		     0.1		    0.5		   5	0.37500		0.38117		0.34414
  160		     0.1		    0.6		   1	0.20679		0.20525		0.20216
  160		     0.1		    0.6		   2	0.31173		0.31327		0.30710
  160		     0.1		    0.6		   3	0.34105		0.34105		0.33333
  160		     0.1		    0.6		   4	0.36265		0.36883		0.34105
  160		     0.1		    0.6		   5	0.37500		0.38117		0.34414
  160		     0.1		    0.7		   1	0.20833		0.20525		0.20216
  160		     0.1		    0.7		   2	0.31327		0.31327		0.30710
  160		     0.1		    0.7		   3	0.34414		0.34105		0.33333
  160		     0.1		    0.7		   4	0.36265		0.36883		0.34105
  160		     0.1		    0.7		   5	0.37654		0.38117		0.34414
  160		     0.1		    0.8		   1	0.20988		0.20525		0.20216
  160		     0.1		    0.8		   2	0.31327		0.31327		0.30710
  160		     0.1		    0.8		   3	0.34877		0.34105		0.33333
  160		     0.1		    0.8		   4	0.36728		0.36883		0.34105
  160		     0.1		    0.8		   5	0.38272		0.38117		0.34414
  160		     0.1		    0.9		   1	0.20216		0.20525		0.20216
  160		     0.1		    0.9		   2	0.31636		0.31327		0.30710
  160		     0.1		    0.9		   3	0.35494		0.34105		0.33333
  160		     0.1		    0.9		   4	0.37191		0.36883		0.34105
  160		     0.1		    0.9		   5	0.38117		0.38117		0.34414
  160		     0.1		    1.0		   1	0.20216		0.20525		0.20216
  160		     0.1		    1.0		   2	0.30710		0.31327		0.30710
  160		     0.1		    1.0		   3	0.33333		0.34105		0.33333
  160		     0.1		    1.0		   4	0.34105		0.36883		0.34105
  160		     0.1		    1.0		   5	0.34414		0.38117		0.34414
  160		     0.2		    0.0		   1	0.20525		0.20525		0.18056
  160		     0.2		    0.0		   2	0.31327		0.31327		0.28704
  160		     0.2		    0.0		   3	0.34105		0.34105		0.31636
  160		     0.2		    0.0		   4	0.36883		0.36883		0.32099
  160		     0.2		    0.0		   5	0.38117		0.38117		0.32562
  160		     0.2		    0.1		   1	0.20216		0.20525		0.18056
  160		     0.2		    0.1		   2	0.30556		0.31327		0.28704
  160		     0.2		    0.1		   3	0.32870		0.34105		0.31636
  160		     0.2		    0.1		   4	0.35031		0.36883		0.32099
  160		     0.2		    0.1		   5	0.35957		0.38117		0.32562
  160		     0.2		    0.2		   1	0.20216		0.20525		0.18056
  160		     0.2		    0.2		   2	0.30556		0.31327		0.28704
  160		     0.2		    0.2		   3	0.33025		0.34105		0.31636
  160		     0.2		    0.2		   4	0.35031		0.36883		0.32099
  160		     0.2		    0.2		   5	0.35957		0.38117		0.32562
  160		     0.2		    0.3		   1	0.20216		0.20525		0.18056
  160		     0.2		    0.3		   2	0.30556		0.31327		0.28704
  160		     0.2		    0.3		   3	0.33488		0.34105		0.31636
  160		     0.2		    0.3		   4	0.35031		0.36883		0.32099
  160		     0.2		    0.3		   5	0.36111		0.38117		0.32562
  160		     0.2		    0.4		   1	0.20216		0.20525		0.18056
  160		     0.2		    0.4		   2	0.30556		0.31327		0.28704
  160		     0.2		    0.4		   3	0.33642		0.34105		0.31636
  160		     0.2		    0.4		   4	0.35031		0.36883		0.32099
  160		     0.2		    0.4		   5	0.36265		0.38117		0.32562
  160		     0.2		    0.5		   1	0.20370		0.20525		0.18056
  160		     0.2		    0.5		   2	0.30710		0.31327		0.28704
  160		     0.2		    0.5		   3	0.33796		0.34105		0.31636
  160		     0.2		    0.5		   4	0.35185		0.36883		0.32099
  160		     0.2		    0.5		   5	0.36265		0.38117		0.32562
  160		     0.2		    0.6		   1	0.20679		0.20525		0.18056
  160		     0.2		    0.6		   2	0.31019		0.31327		0.28704
  160		     0.2		    0.6		   3	0.33796		0.34105		0.31636
  160		     0.2		    0.6		   4	0.35340		0.36883		0.32099
  160		     0.2		    0.6		   5	0.36265		0.38117		0.32562
  160		     0.2		    0.7		   1	0.20833		0.20525		0.18056
  160		     0.2		    0.7		   2	0.30864		0.31327		0.28704
  160		     0.2		    0.7		   3	0.33796		0.34105		0.31636
  160		     0.2		    0.7		   4	0.35031		0.36883		0.32099
  160		     0.2		    0.7		   5	0.36420		0.38117		0.32562
  160		     0.2		    0.8		   1	0.20988		0.20525		0.18056
  160		     0.2		    0.8		   2	0.30864		0.31327		0.28704
  160		     0.2		    0.8		   3	0.33951		0.34105		0.31636
  160		     0.2		    0.8		   4	0.35494		0.36883		0.32099
  160		     0.2		    0.8		   5	0.36574		0.38117		0.32562
  160		     0.2		    0.9		   1	0.20370		0.20525		0.18056
  160		     0.2		    0.9		   2	0.30864		0.31327		0.28704
  160		     0.2		    0.9		   3	0.34722		0.34105		0.31636
  160		     0.2		    0.9		   4	0.35802		0.36883		0.32099
  160		     0.2		    0.9		   5	0.36728		0.38117		0.32562
  160		     0.2		    1.0		   1	0.18056		0.20525		0.18056
  160		     0.2		    1.0		   2	0.28704		0.31327		0.28704
  160		     0.2		    1.0		   3	0.31636		0.34105		0.31636
  160		     0.2		    1.0		   4	0.32099		0.36883		0.32099
  160		     0.2		    1.0		   5	0.32562		0.38117		0.32562
  160		     0.3		    0.0		   1	0.20525		0.20525		0.18364
  160		     0.3		    0.0		   2	0.31327		0.31327		0.28549
  160		     0.3		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.3		    0.0		   4	0.36883		0.36883		0.31636
  160		     0.3		    0.0		   5	0.38117		0.38117		0.31944
  160		     0.3		    0.1		   1	0.20216		0.20525		0.18364
  160		     0.3		    0.1		   2	0.30556		0.31327		0.28549
  160		     0.3		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.3		    0.1		   4	0.34877		0.36883		0.31636
  160		     0.3		    0.1		   5	0.35340		0.38117		0.31944
  160		     0.3		    0.2		   1	0.20216		0.20525		0.18364
  160		     0.3		    0.2		   2	0.30556		0.31327		0.28549
  160		     0.3		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.3		    0.2		   4	0.34877		0.36883		0.31636
  160		     0.3		    0.2		   5	0.35340		0.38117		0.31944
  160		     0.3		    0.3		   1	0.20216		0.20525		0.18364
  160		     0.3		    0.3		   2	0.30556		0.31327		0.28549
  160		     0.3		    0.3		   3	0.33333		0.34105		0.30710
  160		     0.3		    0.3		   4	0.34877		0.36883		0.31636
  160		     0.3		    0.3		   5	0.35494		0.38117		0.31944
  160		     0.3		    0.4		   1	0.20216		0.20525		0.18364
  160		     0.3		    0.4		   2	0.30556		0.31327		0.28549
  160		     0.3		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.3		    0.4		   4	0.34877		0.36883		0.31636
  160		     0.3		    0.4		   5	0.35648		0.38117		0.31944
  160		     0.3		    0.5		   1	0.20525		0.20525		0.18364
  160		     0.3		    0.5		   2	0.30556		0.31327		0.28549
  160		     0.3		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.3		    0.5		   4	0.34877		0.36883		0.31636
  160		     0.3		    0.5		   5	0.35648		0.38117		0.31944
  160		     0.3		    0.6		   1	0.20679		0.20525		0.18364
  160		     0.3		    0.6		   2	0.30710		0.31327		0.28549
  160		     0.3		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.3		    0.6		   4	0.35185		0.36883		0.31636
  160		     0.3		    0.6		   5	0.35802		0.38117		0.31944
  160		     0.3		    0.7		   1	0.20833		0.20525		0.18364
  160		     0.3		    0.7		   2	0.30864		0.31327		0.28549
  160		     0.3		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.3		    0.7		   4	0.34877		0.36883		0.31636
  160		     0.3		    0.7		   5	0.36111		0.38117		0.31944
  160		     0.3		    0.8		   1	0.20988		0.20525		0.18364
  160		     0.3		    0.8		   2	0.30864		0.31327		0.28549
  160		     0.3		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.3		    0.8		   4	0.35340		0.36883		0.31636
  160		     0.3		    0.8		   5	0.36111		0.38117		0.31944
  160		     0.3		    0.9		   1	0.20679		0.20525		0.18364
  160		     0.3		    0.9		   2	0.30864		0.31327		0.28549
  160		     0.3		    0.9		   3	0.34568		0.34105		0.30710
  160		     0.3		    0.9		   4	0.35494		0.36883		0.31636
  160		     0.3		    0.9		   5	0.36265		0.38117		0.31944
  160		     0.3		    1.0		   1	0.18364		0.20525		0.18364
  160		     0.3		    1.0		   2	0.28549		0.31327		0.28549
  160		     0.3		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.3		    1.0		   4	0.31636		0.36883		0.31636
  160		     0.3		    1.0		   5	0.31944		0.38117		0.31944
  160		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  160		     0.4		    0.0		   2	0.31327		0.31327		0.28395
  160		     0.4		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.4		    0.0		   4	0.36883		0.36883		0.31327
  160		     0.4		    0.0		   5	0.38117		0.38117		0.31790
  160		     0.4		    0.1		   1	0.20216		0.20525		0.18210
  160		     0.4		    0.1		   2	0.30556		0.31327		0.28395
  160		     0.4		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.4		    0.1		   4	0.34877		0.36883		0.31327
  160		     0.4		    0.1		   5	0.35185		0.38117		0.31790
  160		     0.4		    0.2		   1	0.20216		0.20525		0.18210
  160		     0.4		    0.2		   2	0.30556		0.31327		0.28395
  160		     0.4		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.4		    0.2		   4	0.34877		0.36883		0.31327
  160		     0.4		    0.2		   5	0.35185		0.38117		0.31790
  160		     0.4		    0.3		   1	0.20216		0.20525		0.18210
  160		     0.4		    0.3		   2	0.30556		0.31327		0.28395
  160		     0.4		    0.3		   3	0.33333		0.34105		0.30710
  160		     0.4		    0.3		   4	0.34877		0.36883		0.31327
  160		     0.4		    0.3		   5	0.35340		0.38117		0.31790
  160		     0.4		    0.4		   1	0.20216		0.20525		0.18210
  160		     0.4		    0.4		   2	0.30556		0.31327		0.28395
  160		     0.4		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.4		    0.4		   4	0.34877		0.36883		0.31327
  160		     0.4		    0.4		   5	0.35494		0.38117		0.31790
  160		     0.4		    0.5		   1	0.20370		0.20525		0.18210
  160		     0.4		    0.5		   2	0.30556		0.31327		0.28395
  160		     0.4		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.4		    0.5		   4	0.34877		0.36883		0.31327
  160		     0.4		    0.5		   5	0.35494		0.38117		0.31790
  160		     0.4		    0.6		   1	0.20525		0.20525		0.18210
  160		     0.4		    0.6		   2	0.30710		0.31327		0.28395
  160		     0.4		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.4		    0.6		   4	0.35185		0.36883		0.31327
  160		     0.4		    0.6		   5	0.35648		0.38117		0.31790
  160		     0.4		    0.7		   1	0.20679		0.20525		0.18210
  160		     0.4		    0.7		   2	0.30864		0.31327		0.28395
  160		     0.4		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.4		    0.7		   4	0.34877		0.36883		0.31327
  160		     0.4		    0.7		   5	0.35957		0.38117		0.31790
  160		     0.4		    0.8		   1	0.20833		0.20525		0.18210
  160		     0.4		    0.8		   2	0.30864		0.31327		0.28395
  160		     0.4		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.4		    0.8		   4	0.35340		0.36883		0.31327
  160		     0.4		    0.8		   5	0.35957		0.38117		0.31790
  160		     0.4		    0.9		   1	0.20370		0.20525		0.18210
  160		     0.4		    0.9		   2	0.30864		0.31327		0.28395
  160		     0.4		    0.9		   3	0.34414		0.34105		0.30710
  160		     0.4		    0.9		   4	0.35494		0.36883		0.31327
  160		     0.4		    0.9		   5	0.36111		0.38117		0.31790
  160		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  160		     0.4		    1.0		   2	0.28395		0.31327		0.28395
  160		     0.4		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.4		    1.0		   4	0.31327		0.36883		0.31327
  160		     0.4		    1.0		   5	0.31790		0.38117		0.31790
  160		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  160		     0.5		    0.0		   2	0.31327		0.31327		0.28549
  160		     0.5		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.5		    0.0		   4	0.36883		0.36883		0.31327
  160		     0.5		    0.0		   5	0.38117		0.38117		0.31790
  160		     0.5		    0.1		   1	0.20216		0.20525		0.18210
  160		     0.5		    0.1		   2	0.30710		0.31327		0.28549
  160		     0.5		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.5		    0.1		   4	0.34877		0.36883		0.31327
  160		     0.5		    0.1		   5	0.35185		0.38117		0.31790
  160		     0.5		    0.2		   1	0.20216		0.20525		0.18210
  160		     0.5		    0.2		   2	0.30710		0.31327		0.28549
  160		     0.5		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.5		    0.2		   4	0.34877		0.36883		0.31327
  160		     0.5		    0.2		   5	0.35185		0.38117		0.31790
  160		     0.5		    0.3		   1	0.20216		0.20525		0.18210
  160		     0.5		    0.3		   2	0.30710		0.31327		0.28549
  160		     0.5		    0.3		   3	0.33333		0.34105		0.30710
  160		     0.5		    0.3		   4	0.34877		0.36883		0.31327
  160		     0.5		    0.3		   5	0.35340		0.38117		0.31790
  160		     0.5		    0.4		   1	0.20216		0.20525		0.18210
  160		     0.5		    0.4		   2	0.30710		0.31327		0.28549
  160		     0.5		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.5		    0.4		   4	0.34877		0.36883		0.31327
  160		     0.5		    0.4		   5	0.35494		0.38117		0.31790
  160		     0.5		    0.5		   1	0.20370		0.20525		0.18210
  160		     0.5		    0.5		   2	0.30710		0.31327		0.28549
  160		     0.5		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.5		    0.5		   4	0.34877		0.36883		0.31327
  160		     0.5		    0.5		   5	0.35494		0.38117		0.31790
  160		     0.5		    0.6		   1	0.20525		0.20525		0.18210
  160		     0.5		    0.6		   2	0.30864		0.31327		0.28549
  160		     0.5		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.5		    0.6		   4	0.35185		0.36883		0.31327
  160		     0.5		    0.6		   5	0.35648		0.38117		0.31790
  160		     0.5		    0.7		   1	0.20679		0.20525		0.18210
  160		     0.5		    0.7		   2	0.31019		0.31327		0.28549
  160		     0.5		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.5		    0.7		   4	0.34877		0.36883		0.31327
  160		     0.5		    0.7		   5	0.35957		0.38117		0.31790
  160		     0.5		    0.8		   1	0.20833		0.20525		0.18210
  160		     0.5		    0.8		   2	0.31019		0.31327		0.28549
  160		     0.5		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.5		    0.8		   4	0.35340		0.36883		0.31327
  160		     0.5		    0.8		   5	0.35957		0.38117		0.31790
  160		     0.5		    0.9		   1	0.20370		0.20525		0.18210
  160		     0.5		    0.9		   2	0.30864		0.31327		0.28549
  160		     0.5		    0.9		   3	0.34259		0.34105		0.30710
  160		     0.5		    0.9		   4	0.35340		0.36883		0.31327
  160		     0.5		    0.9		   5	0.36111		0.38117		0.31790
  160		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  160		     0.5		    1.0		   2	0.28549		0.31327		0.28549
  160		     0.5		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.5		    1.0		   4	0.31327		0.36883		0.31327
  160		     0.5		    1.0		   5	0.31790		0.38117		0.31790
  160		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  160		     0.6		    0.0		   2	0.31327		0.31327		0.28549
  160		     0.6		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.6		    0.0		   4	0.36883		0.36883		0.31327
  160		     0.6		    0.0		   5	0.38117		0.38117		0.31790
  160		     0.6		    0.1		   1	0.20216		0.20525		0.18210
  160		     0.6		    0.1		   2	0.30710		0.31327		0.28549
  160		     0.6		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.6		    0.1		   4	0.34877		0.36883		0.31327
  160		     0.6		    0.1		   5	0.35185		0.38117		0.31790
  160		     0.6		    0.2		   1	0.20216		0.20525		0.18210
  160		     0.6		    0.2		   2	0.30710		0.31327		0.28549
  160		     0.6		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.6		    0.2		   4	0.34877		0.36883		0.31327
  160		     0.6		    0.2		   5	0.35185		0.38117		0.31790
  160		     0.6		    0.3		   1	0.20216		0.20525		0.18210
  160		     0.6		    0.3		   2	0.30710		0.31327		0.28549
  160		     0.6		    0.3		   3	0.33333		0.34105		0.30710
  160		     0.6		    0.3		   4	0.34877		0.36883		0.31327
  160		     0.6		    0.3		   5	0.35340		0.38117		0.31790
  160		     0.6		    0.4		   1	0.20216		0.20525		0.18210
  160		     0.6		    0.4		   2	0.30710		0.31327		0.28549
  160		     0.6		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.6		    0.4		   4	0.34877		0.36883		0.31327
  160		     0.6		    0.4		   5	0.35494		0.38117		0.31790
  160		     0.6		    0.5		   1	0.20370		0.20525		0.18210
  160		     0.6		    0.5		   2	0.30710		0.31327		0.28549
  160		     0.6		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.6		    0.5		   4	0.34877		0.36883		0.31327
  160		     0.6		    0.5		   5	0.35494		0.38117		0.31790
  160		     0.6		    0.6		   1	0.20370		0.20525		0.18210
  160		     0.6		    0.6		   2	0.30864		0.31327		0.28549
  160		     0.6		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.6		    0.6		   4	0.35185		0.36883		0.31327
  160		     0.6		    0.6		   5	0.35648		0.38117		0.31790
  160		     0.6		    0.7		   1	0.20370		0.20525		0.18210
  160		     0.6		    0.7		   2	0.31019		0.31327		0.28549
  160		     0.6		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.6		    0.7		   4	0.34877		0.36883		0.31327
  160		     0.6		    0.7		   5	0.35957		0.38117		0.31790
  160		     0.6		    0.8		   1	0.20833		0.20525		0.18210
  160		     0.6		    0.8		   2	0.31019		0.31327		0.28549
  160		     0.6		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.6		    0.8		   4	0.35340		0.36883		0.31327
  160		     0.6		    0.8		   5	0.35957		0.38117		0.31790
  160		     0.6		    0.9		   1	0.20370		0.20525		0.18210
  160		     0.6		    0.9		   2	0.30864		0.31327		0.28549
  160		     0.6		    0.9		   3	0.34259		0.34105		0.30710
  160		     0.6		    0.9		   4	0.35340		0.36883		0.31327
  160		     0.6		    0.9		   5	0.36111		0.38117		0.31790
  160		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  160		     0.6		    1.0		   2	0.28549		0.31327		0.28549
  160		     0.6		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.6		    1.0		   4	0.31327		0.36883		0.31327
  160		     0.6		    1.0		   5	0.31790		0.38117		0.31790
  160		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  160		     0.7		    0.0		   2	0.31327		0.31327		0.28549
  160		     0.7		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.7		    0.0		   4	0.36883		0.36883		0.31327
  160		     0.7		    0.0		   5	0.38117		0.38117		0.31790
  160		     0.7		    0.1		   1	0.20216		0.20525		0.18056
  160		     0.7		    0.1		   2	0.30710		0.31327		0.28549
  160		     0.7		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.7		    0.1		   4	0.34877		0.36883		0.31327
  160		     0.7		    0.1		   5	0.35185		0.38117		0.31790
  160		     0.7		    0.2		   1	0.20216		0.20525		0.18056
  160		     0.7		    0.2		   2	0.30710		0.31327		0.28549
  160		     0.7		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.7		    0.2		   4	0.34877		0.36883		0.31327
  160		     0.7		    0.2		   5	0.35185		0.38117		0.31790
  160		     0.7		    0.3		   1	0.20216		0.20525		0.18056
  160		     0.7		    0.3		   2	0.30710		0.31327		0.28549
  160		     0.7		    0.3		   3	0.33179		0.34105		0.30710
  160		     0.7		    0.3		   4	0.34877		0.36883		0.31327
  160		     0.7		    0.3		   5	0.35340		0.38117		0.31790
  160		     0.7		    0.4		   1	0.20216		0.20525		0.18056
  160		     0.7		    0.4		   2	0.30710		0.31327		0.28549
  160		     0.7		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.7		    0.4		   4	0.34877		0.36883		0.31327
  160		     0.7		    0.4		   5	0.35494		0.38117		0.31790
  160		     0.7		    0.5		   1	0.20370		0.20525		0.18056
  160		     0.7		    0.5		   2	0.30710		0.31327		0.28549
  160		     0.7		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.7		    0.5		   4	0.34877		0.36883		0.31327
  160		     0.7		    0.5		   5	0.35494		0.38117		0.31790
  160		     0.7		    0.6		   1	0.20370		0.20525		0.18056
  160		     0.7		    0.6		   2	0.30864		0.31327		0.28549
  160		     0.7		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.7		    0.6		   4	0.35185		0.36883		0.31327
  160		     0.7		    0.6		   5	0.35648		0.38117		0.31790
  160		     0.7		    0.7		   1	0.20370		0.20525		0.18056
  160		     0.7		    0.7		   2	0.31019		0.31327		0.28549
  160		     0.7		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.7		    0.7		   4	0.34877		0.36883		0.31327
  160		     0.7		    0.7		   5	0.35957		0.38117		0.31790
  160		     0.7		    0.8		   1	0.20833		0.20525		0.18056
  160		     0.7		    0.8		   2	0.31019		0.31327		0.28549
  160		     0.7		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.7		    0.8		   4	0.35340		0.36883		0.31327
  160		     0.7		    0.8		   5	0.35957		0.38117		0.31790
  160		     0.7		    0.9		   1	0.20370		0.20525		0.18056
  160		     0.7		    0.9		   2	0.30864		0.31327		0.28549
  160		     0.7		    0.9		   3	0.34259		0.34105		0.30710
  160		     0.7		    0.9		   4	0.35340		0.36883		0.31327
  160		     0.7		    0.9		   5	0.36111		0.38117		0.31790
  160		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  160		     0.7		    1.0		   2	0.28549		0.31327		0.28549
  160		     0.7		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.7		    1.0		   4	0.31327		0.36883		0.31327
  160		     0.7		    1.0		   5	0.31790		0.38117		0.31790
  160		     0.8		    0.0		   1	0.20525		0.20525		0.17901
  160		     0.8		    0.0		   2	0.31327		0.31327		0.28549
  160		     0.8		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.8		    0.0		   4	0.36883		0.36883		0.31327
  160		     0.8		    0.0		   5	0.38117		0.38117		0.31790
  160		     0.8		    0.1		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.1		   2	0.30710		0.31327		0.28549
  160		     0.8		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.8		    0.1		   4	0.34877		0.36883		0.31327
  160		     0.8		    0.1		   5	0.35185		0.38117		0.31790
  160		     0.8		    0.2		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.2		   2	0.30710		0.31327		0.28549
  160		     0.8		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.8		    0.2		   4	0.34877		0.36883		0.31327
  160		     0.8		    0.2		   5	0.35185		0.38117		0.31790
  160		     0.8		    0.3		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.3		   2	0.30710		0.31327		0.28549
  160		     0.8		    0.3		   3	0.33179		0.34105		0.30710
  160		     0.8		    0.3		   4	0.34877		0.36883		0.31327
  160		     0.8		    0.3		   5	0.35340		0.38117		0.31790
  160		     0.8		    0.4		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.4		   2	0.30710		0.31327		0.28549
  160		     0.8		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.8		    0.4		   4	0.34877		0.36883		0.31327
  160		     0.8		    0.4		   5	0.35494		0.38117		0.31790
  160		     0.8		    0.5		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.5		   2	0.30710		0.31327		0.28549
  160		     0.8		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.8		    0.5		   4	0.34877		0.36883		0.31327
  160		     0.8		    0.5		   5	0.35494		0.38117		0.31790
  160		     0.8		    0.6		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.6		   2	0.30864		0.31327		0.28549
  160		     0.8		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.8		    0.6		   4	0.35185		0.36883		0.31327
  160		     0.8		    0.6		   5	0.35648		0.38117		0.31790
  160		     0.8		    0.7		   1	0.20216		0.20525		0.17901
  160		     0.8		    0.7		   2	0.31019		0.31327		0.28549
  160		     0.8		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.8		    0.7		   4	0.34877		0.36883		0.31327
  160		     0.8		    0.7		   5	0.35957		0.38117		0.31790
  160		     0.8		    0.8		   1	0.20833		0.20525		0.17901
  160		     0.8		    0.8		   2	0.31019		0.31327		0.28549
  160		     0.8		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.8		    0.8		   4	0.35340		0.36883		0.31327
  160		     0.8		    0.8		   5	0.35957		0.38117		0.31790
  160		     0.8		    0.9		   1	0.20833		0.20525		0.17901
  160		     0.8		    0.9		   2	0.30864		0.31327		0.28549
  160		     0.8		    0.9		   3	0.34259		0.34105		0.30710
  160		     0.8		    0.9		   4	0.35340		0.36883		0.31327
  160		     0.8		    0.9		   5	0.36111		0.38117		0.31790
  160		     0.8		    1.0		   1	0.17901		0.20525		0.17901
  160		     0.8		    1.0		   2	0.28549		0.31327		0.28549
  160		     0.8		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.8		    1.0		   4	0.31327		0.36883		0.31327
  160		     0.8		    1.0		   5	0.31790		0.38117		0.31790
  160		     0.9		    0.0		   1	0.20525		0.20525		0.17901
  160		     0.9		    0.0		   2	0.31327		0.31327		0.28549
  160		     0.9		    0.0		   3	0.34105		0.34105		0.30710
  160		     0.9		    0.0		   4	0.36883		0.36883		0.31327
  160		     0.9		    0.0		   5	0.38117		0.38117		0.31790
  160		     0.9		    0.1		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.1		   2	0.30710		0.31327		0.28549
  160		     0.9		    0.1		   3	0.32716		0.34105		0.30710
  160		     0.9		    0.1		   4	0.34877		0.36883		0.31327
  160		     0.9		    0.1		   5	0.35185		0.38117		0.31790
  160		     0.9		    0.2		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.2		   2	0.30710		0.31327		0.28549
  160		     0.9		    0.2		   3	0.33025		0.34105		0.30710
  160		     0.9		    0.2		   4	0.34877		0.36883		0.31327
  160		     0.9		    0.2		   5	0.35185		0.38117		0.31790
  160		     0.9		    0.3		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.3		   2	0.30710		0.31327		0.28549
  160		     0.9		    0.3		   3	0.33179		0.34105		0.30710
  160		     0.9		    0.3		   4	0.34877		0.36883		0.31327
  160		     0.9		    0.3		   5	0.35340		0.38117		0.31790
  160		     0.9		    0.4		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.4		   2	0.30710		0.31327		0.28549
  160		     0.9		    0.4		   3	0.33333		0.34105		0.30710
  160		     0.9		    0.4		   4	0.34877		0.36883		0.31327
  160		     0.9		    0.4		   5	0.35494		0.38117		0.31790
  160		     0.9		    0.5		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.5		   2	0.30710		0.31327		0.28549
  160		     0.9		    0.5		   3	0.33488		0.34105		0.30710
  160		     0.9		    0.5		   4	0.34877		0.36883		0.31327
  160		     0.9		    0.5		   5	0.35494		0.38117		0.31790
  160		     0.9		    0.6		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.6		   2	0.30864		0.31327		0.28549
  160		     0.9		    0.6		   3	0.33488		0.34105		0.30710
  160		     0.9		    0.6		   4	0.35185		0.36883		0.31327
  160		     0.9		    0.6		   5	0.35648		0.38117		0.31790
  160		     0.9		    0.7		   1	0.20216		0.20525		0.17901
  160		     0.9		    0.7		   2	0.31019		0.31327		0.28549
  160		     0.9		    0.7		   3	0.33796		0.34105		0.30710
  160		     0.9		    0.7		   4	0.34877		0.36883		0.31327
  160		     0.9		    0.7		   5	0.35957		0.38117		0.31790
  160		     0.9		    0.8		   1	0.20833		0.20525		0.17901
  160		     0.9		    0.8		   2	0.31019		0.31327		0.28549
  160		     0.9		    0.8		   3	0.33796		0.34105		0.30710
  160		     0.9		    0.8		   4	0.35340		0.36883		0.31327
  160		     0.9		    0.8		   5	0.35957		0.38117		0.31790
  160		     0.9		    0.9		   1	0.20833		0.20525		0.17901
  160		     0.9		    0.9		   2	0.30864		0.31327		0.28549
  160		     0.9		    0.9		   3	0.34259		0.34105		0.30710
  160		     0.9		    0.9		   4	0.35340		0.36883		0.31327
  160		     0.9		    0.9		   5	0.36111		0.38117		0.31790
  160		     0.9		    1.0		   1	0.17901		0.20525		0.17901
  160		     0.9		    1.0		   2	0.28549		0.31327		0.28549
  160		     0.9		    1.0		   3	0.30710		0.34105		0.30710
  160		     0.9		    1.0		   4	0.31327		0.36883		0.31327
  160		     0.9		    1.0		   5	0.31790		0.38117		0.31790
  160		     1.0		    0.0		   1	0.20525		0.20525		0.17901
  160		     1.0		    0.0		   2	0.31327		0.31327		0.28549
  160		     1.0		    0.0		   3	0.34105		0.34105		0.30710
  160		     1.0		    0.0		   4	0.36883		0.36883		0.31327
  160		     1.0		    0.0		   5	0.38117		0.38117		0.31790
  160		     1.0		    0.1		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.1		   2	0.30710		0.31327		0.28549
  160		     1.0		    0.1		   3	0.32716		0.34105		0.30710
  160		     1.0		    0.1		   4	0.34877		0.36883		0.31327
  160		     1.0		    0.1		   5	0.35185		0.38117		0.31790
  160		     1.0		    0.2		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.2		   2	0.30710		0.31327		0.28549
  160		     1.0		    0.2		   3	0.33025		0.34105		0.30710
  160		     1.0		    0.2		   4	0.34877		0.36883		0.31327
  160		     1.0		    0.2		   5	0.35185		0.38117		0.31790
  160		     1.0		    0.3		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.3		   2	0.30710		0.31327		0.28549
  160		     1.0		    0.3		   3	0.33179		0.34105		0.30710
  160		     1.0		    0.3		   4	0.34877		0.36883		0.31327
  160		     1.0		    0.3		   5	0.35340		0.38117		0.31790
  160		     1.0		    0.4		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.4		   2	0.30710		0.31327		0.28549
  160		     1.0		    0.4		   3	0.33333		0.34105		0.30710
  160		     1.0		    0.4		   4	0.34877		0.36883		0.31327
  160		     1.0		    0.4		   5	0.35494		0.38117		0.31790
  160		     1.0		    0.5		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.5		   2	0.30710		0.31327		0.28549
  160		     1.0		    0.5		   3	0.33488		0.34105		0.30710
  160		     1.0		    0.5		   4	0.34877		0.36883		0.31327
  160		     1.0		    0.5		   5	0.35494		0.38117		0.31790
  160		     1.0		    0.6		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.6		   2	0.30864		0.31327		0.28549
  160		     1.0		    0.6		   3	0.33488		0.34105		0.30710
  160		     1.0		    0.6		   4	0.35185		0.36883		0.31327
  160		     1.0		    0.6		   5	0.35648		0.38117		0.31790
  160		     1.0		    0.7		   1	0.20216		0.20525		0.17901
  160		     1.0		    0.7		   2	0.31019		0.31327		0.28549
  160		     1.0		    0.7		   3	0.33796		0.34105		0.30710
  160		     1.0		    0.7		   4	0.34877		0.36883		0.31327
  160		     1.0		    0.7		   5	0.35957		0.38117		0.31790
  160		     1.0		    0.8		   1	0.20833		0.20525		0.17901
  160		     1.0		    0.8		   2	0.31019		0.31327		0.28549
  160		     1.0		    0.8		   3	0.33796		0.34105		0.30710
  160		     1.0		    0.8		   4	0.35340		0.36883		0.31327
  160		     1.0		    0.8		   5	0.35957		0.38117		0.31790
  160		     1.0		    0.9		   1	0.20833		0.20525		0.17901
  160		     1.0		    0.9		   2	0.30864		0.31327		0.28549
  160		     1.0		    0.9		   3	0.34259		0.34105		0.30710
  160		     1.0		    0.9		   4	0.35340		0.36883		0.31327
  160		     1.0		    0.9		   5	0.36111		0.38117		0.31790
  160		     1.0		    1.0		   1	0.17901		0.20525		0.17901
  160		     1.0		    1.0		   2	0.28549		0.31327		0.28549
  160		     1.0		    1.0		   3	0.30710		0.34105		0.30710
  160		     1.0		    1.0		   4	0.31327		0.36883		0.31327
  160		     1.0		    1.0		   5	0.31790		0.38117		0.31790
  180		     0.1		    0.0		   1	0.20525		0.20525		0.20525
  180		     0.1		    0.0		   2	0.31327		0.31327		0.31173
  180		     0.1		    0.0		   3	0.34105		0.34105		0.33642
  180		     0.1		    0.0		   4	0.36883		0.36883		0.34568
  180		     0.1		    0.0		   5	0.38117		0.38117		0.34877
  180		     0.1		    0.1		   1	0.20216		0.20525		0.20525
  180		     0.1		    0.1		   2	0.30710		0.31327		0.31173
  180		     0.1		    0.1		   3	0.33025		0.34105		0.33642
  180		     0.1		    0.1		   4	0.35648		0.36883		0.34568
  180		     0.1		    0.1		   5	0.36883		0.38117		0.34877
  180		     0.1		    0.2		   1	0.20216		0.20525		0.20525
  180		     0.1		    0.2		   2	0.30710		0.31327		0.31173
  180		     0.1		    0.2		   3	0.33333		0.34105		0.33642
  180		     0.1		    0.2		   4	0.35802		0.36883		0.34568
  180		     0.1		    0.2		   5	0.37037		0.38117		0.34877
  180		     0.1		    0.3		   1	0.20216		0.20525		0.20525
  180		     0.1		    0.3		   2	0.30710		0.31327		0.31173
  180		     0.1		    0.3		   3	0.33642		0.34105		0.33642
  180		     0.1		    0.3		   4	0.35802		0.36883		0.34568
  180		     0.1		    0.3		   5	0.37037		0.38117		0.34877
  180		     0.1		    0.4		   1	0.20216		0.20525		0.20525
  180		     0.1		    0.4		   2	0.30710		0.31327		0.31173
  180		     0.1		    0.4		   3	0.33642		0.34105		0.33642
  180		     0.1		    0.4		   4	0.35648		0.36883		0.34568
  180		     0.1		    0.4		   5	0.37500		0.38117		0.34877
  180		     0.1		    0.5		   1	0.20370		0.20525		0.20525
  180		     0.1		    0.5		   2	0.30864		0.31327		0.31173
  180		     0.1		    0.5		   3	0.33951		0.34105		0.33642
  180		     0.1		    0.5		   4	0.35648		0.36883		0.34568
  180		     0.1		    0.5		   5	0.37809		0.38117		0.34877
  180		     0.1		    0.6		   1	0.20525		0.20525		0.20525
  180		     0.1		    0.6		   2	0.31173		0.31327		0.31173
  180		     0.1		    0.6		   3	0.34259		0.34105		0.33642
  180		     0.1		    0.6		   4	0.36111		0.36883		0.34568
  180		     0.1		    0.6		   5	0.37809		0.38117		0.34877
  180		     0.1		    0.7		   1	0.20833		0.20525		0.20525
  180		     0.1		    0.7		   2	0.31173		0.31327		0.31173
  180		     0.1		    0.7		   3	0.34568		0.34105		0.33642
  180		     0.1		    0.7		   4	0.36574		0.36883		0.34568
  180		     0.1		    0.7		   5	0.37809		0.38117		0.34877
  180		     0.1		    0.8		   1	0.20988		0.20525		0.20525
  180		     0.1		    0.8		   2	0.31327		0.31327		0.31173
  180		     0.1		    0.8		   3	0.35185		0.34105		0.33642
  180		     0.1		    0.8		   4	0.37037		0.36883		0.34568
  180		     0.1		    0.8		   5	0.38272		0.38117		0.34877
  180		     0.1		    0.9		   1	0.20679		0.20525		0.20525
  180		     0.1		    0.9		   2	0.32099		0.31327		0.31173
  180		     0.1		    0.9		   3	0.35648		0.34105		0.33642
  180		     0.1		    0.9		   4	0.37500		0.36883		0.34568
  180		     0.1		    0.9		   5	0.38580		0.38117		0.34877
  180		     0.1		    1.0		   1	0.20525		0.20525		0.20525
  180		     0.1		    1.0		   2	0.31173		0.31327		0.31173
  180		     0.1		    1.0		   3	0.33642		0.34105		0.33642
  180		     0.1		    1.0		   4	0.34568		0.36883		0.34568
  180		     0.1		    1.0		   5	0.34877		0.38117		0.34877
  180		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  180		     0.2		    0.0		   2	0.31327		0.31327		0.29321
  180		     0.2		    0.0		   3	0.34105		0.34105		0.32253
  180		     0.2		    0.0		   4	0.36883		0.36883		0.32716
  180		     0.2		    0.0		   5	0.38117		0.38117		0.33179
  180		     0.2		    0.1		   1	0.20216		0.20525		0.18210
  180		     0.2		    0.1		   2	0.30556		0.31327		0.29321
  180		     0.2		    0.1		   3	0.33025		0.34105		0.32253
  180		     0.2		    0.1		   4	0.35031		0.36883		0.32716
  180		     0.2		    0.1		   5	0.36111		0.38117		0.33179
  180		     0.2		    0.2		   1	0.20216		0.20525		0.18210
  180		     0.2		    0.2		   2	0.30556		0.31327		0.29321
  180		     0.2		    0.2		   3	0.33179		0.34105		0.32253
  180		     0.2		    0.2		   4	0.35031		0.36883		0.32716
  180		     0.2		    0.2		   5	0.36111		0.38117		0.33179
  180		     0.2		    0.3		   1	0.20216		0.20525		0.18210
  180		     0.2		    0.3		   2	0.30556		0.31327		0.29321
  180		     0.2		    0.3		   3	0.33488		0.34105		0.32253
  180		     0.2		    0.3		   4	0.35185		0.36883		0.32716
  180		     0.2		    0.3		   5	0.36265		0.38117		0.33179
  180		     0.2		    0.4		   1	0.20216		0.20525		0.18210
  180		     0.2		    0.4		   2	0.30556		0.31327		0.29321
  180		     0.2		    0.4		   3	0.33642		0.34105		0.32253
  180		     0.2		    0.4		   4	0.35031		0.36883		0.32716
  180		     0.2		    0.4		   5	0.36265		0.38117		0.33179
  180		     0.2		    0.5		   1	0.20370		0.20525		0.18210
  180		     0.2		    0.5		   2	0.30556		0.31327		0.29321
  180		     0.2		    0.5		   3	0.34259		0.34105		0.32253
  180		     0.2		    0.5		   4	0.35185		0.36883		0.32716
  180		     0.2		    0.5		   5	0.36420		0.38117		0.33179
  180		     0.2		    0.6		   1	0.20525		0.20525		0.18210
  180		     0.2		    0.6		   2	0.31019		0.31327		0.29321
  180		     0.2		    0.6		   3	0.34259		0.34105		0.32253
  180		     0.2		    0.6		   4	0.35340		0.36883		0.32716
  180		     0.2		    0.6		   5	0.36265		0.38117		0.33179
  180		     0.2		    0.7		   1	0.20833		0.20525		0.18210
  180		     0.2		    0.7		   2	0.30864		0.31327		0.29321
  180		     0.2		    0.7		   3	0.34259		0.34105		0.32253
  180		     0.2		    0.7		   4	0.35340		0.36883		0.32716
  180		     0.2		    0.7		   5	0.36574		0.38117		0.33179
  180		     0.2		    0.8		   1	0.20833		0.20525		0.18210
  180		     0.2		    0.8		   2	0.31173		0.31327		0.29321
  180		     0.2		    0.8		   3	0.34414		0.34105		0.32253
  180		     0.2		    0.8		   4	0.35802		0.36883		0.32716
  180		     0.2		    0.8		   5	0.36728		0.38117		0.33179
  180		     0.2		    0.9		   1	0.20833		0.20525		0.18210
  180		     0.2		    0.9		   2	0.31173		0.31327		0.29321
  180		     0.2		    0.9		   3	0.35031		0.34105		0.32253
  180		     0.2		    0.9		   4	0.36265		0.36883		0.32716
  180		     0.2		    0.9		   5	0.37037		0.38117		0.33179
  180		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  180		     0.2		    1.0		   2	0.29321		0.31327		0.29321
  180		     0.2		    1.0		   3	0.32253		0.34105		0.32253
  180		     0.2		    1.0		   4	0.32716		0.36883		0.32716
  180		     0.2		    1.0		   5	0.33179		0.38117		0.33179
  180		     0.3		    0.0		   1	0.20525		0.20525		0.18364
  180		     0.3		    0.0		   2	0.31327		0.31327		0.29012
  180		     0.3		    0.0		   3	0.34105		0.34105		0.31173
  180		     0.3		    0.0		   4	0.36883		0.36883		0.32253
  180		     0.3		    0.0		   5	0.38117		0.38117		0.32716
  180		     0.3		    0.1		   1	0.20216		0.20525		0.18364
  180		     0.3		    0.1		   2	0.30556		0.31327		0.29012
  180		     0.3		    0.1		   3	0.32870		0.34105		0.31173
  180		     0.3		    0.1		   4	0.34877		0.36883		0.32253
  180		     0.3		    0.1		   5	0.35494		0.38117		0.32716
  180		     0.3		    0.2		   1	0.20216		0.20525		0.18364
  180		     0.3		    0.2		   2	0.30556		0.31327		0.29012
  180		     0.3		    0.2		   3	0.33179		0.34105		0.31173
  180		     0.3		    0.2		   4	0.34877		0.36883		0.32253
  180		     0.3		    0.2		   5	0.35494		0.38117		0.32716
  180		     0.3		    0.3		   1	0.20216		0.20525		0.18364
  180		     0.3		    0.3		   2	0.30556		0.31327		0.29012
  180		     0.3		    0.3		   3	0.33333		0.34105		0.31173
  180		     0.3		    0.3		   4	0.35031		0.36883		0.32253
  180		     0.3		    0.3		   5	0.35648		0.38117		0.32716
  180		     0.3		    0.4		   1	0.20216		0.20525		0.18364
  180		     0.3		    0.4		   2	0.30556		0.31327		0.29012
  180		     0.3		    0.4		   3	0.33488		0.34105		0.31173
  180		     0.3		    0.4		   4	0.34877		0.36883		0.32253
  180		     0.3		    0.4		   5	0.35648		0.38117		0.32716
  180		     0.3		    0.5		   1	0.20525		0.20525		0.18364
  180		     0.3		    0.5		   2	0.30556		0.31327		0.29012
  180		     0.3		    0.5		   3	0.33951		0.34105		0.31173
  180		     0.3		    0.5		   4	0.34877		0.36883		0.32253
  180		     0.3		    0.5		   5	0.35802		0.38117		0.32716
  180		     0.3		    0.6		   1	0.20679		0.20525		0.18364
  180		     0.3		    0.6		   2	0.30864		0.31327		0.29012
  180		     0.3		    0.6		   3	0.33951		0.34105		0.31173
  180		     0.3		    0.6		   4	0.35185		0.36883		0.32253
  180		     0.3		    0.6		   5	0.35802		0.38117		0.32716
  180		     0.3		    0.7		   1	0.20833		0.20525		0.18364
  180		     0.3		    0.7		   2	0.30864		0.31327		0.29012
  180		     0.3		    0.7		   3	0.34259		0.34105		0.31173
  180		     0.3		    0.7		   4	0.35185		0.36883		0.32253
  180		     0.3		    0.7		   5	0.36265		0.38117		0.32716
  180		     0.3		    0.8		   1	0.20988		0.20525		0.18364
  180		     0.3		    0.8		   2	0.31173		0.31327		0.29012
  180		     0.3		    0.8		   3	0.34259		0.34105		0.31173
  180		     0.3		    0.8		   4	0.35648		0.36883		0.32253
  180		     0.3		    0.8		   5	0.36265		0.38117		0.32716
  180		     0.3		    0.9		   1	0.21142		0.20525		0.18364
  180		     0.3		    0.9		   2	0.31173		0.31327		0.29012
  180		     0.3		    0.9		   3	0.34877		0.34105		0.31173
  180		     0.3		    0.9		   4	0.35957		0.36883		0.32253
  180		     0.3		    0.9		   5	0.36728		0.38117		0.32716
  180		     0.3		    1.0		   1	0.18364		0.20525		0.18364
  180		     0.3		    1.0		   2	0.29012		0.31327		0.29012
  180		     0.3		    1.0		   3	0.31173		0.34105		0.31173
  180		     0.3		    1.0		   4	0.32253		0.36883		0.32253
  180		     0.3		    1.0		   5	0.32716		0.38117		0.32716
  180		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  180		     0.4		    0.0		   2	0.31327		0.31327		0.28704
  180		     0.4		    0.0		   3	0.34105		0.34105		0.31019
  180		     0.4		    0.0		   4	0.36883		0.36883		0.31790
  180		     0.4		    0.0		   5	0.38117		0.38117		0.32407
  180		     0.4		    0.1		   1	0.20216		0.20525		0.18210
  180		     0.4		    0.1		   2	0.30556		0.31327		0.28704
  180		     0.4		    0.1		   3	0.32716		0.34105		0.31019
  180		     0.4		    0.1		   4	0.34722		0.36883		0.31790
  180		     0.4		    0.1		   5	0.35185		0.38117		0.32407
  180		     0.4		    0.2		   1	0.20216		0.20525		0.18210
  180		     0.4		    0.2		   2	0.30556		0.31327		0.28704
  180		     0.4		    0.2		   3	0.33025		0.34105		0.31019
  180		     0.4		    0.2		   4	0.34722		0.36883		0.31790
  180		     0.4		    0.2		   5	0.35185		0.38117		0.32407
  180		     0.4		    0.3		   1	0.20216		0.20525		0.18210
  180		     0.4		    0.3		   2	0.30556		0.31327		0.28704
  180		     0.4		    0.3		   3	0.33179		0.34105		0.31019
  180		     0.4		    0.3		   4	0.34877		0.36883		0.31790
  180		     0.4		    0.3		   5	0.35340		0.38117		0.32407
  180		     0.4		    0.4		   1	0.20216		0.20525		0.18210
  180		     0.4		    0.4		   2	0.30556		0.31327		0.28704
  180		     0.4		    0.4		   3	0.33333		0.34105		0.31019
  180		     0.4		    0.4		   4	0.34722		0.36883		0.31790
  180		     0.4		    0.4		   5	0.35340		0.38117		0.32407
  180		     0.4		    0.5		   1	0.20370		0.20525		0.18210
  180		     0.4		    0.5		   2	0.30556		0.31327		0.28704
  180		     0.4		    0.5		   3	0.33796		0.34105		0.31019
  180		     0.4		    0.5		   4	0.34722		0.36883		0.31790
  180		     0.4		    0.5		   5	0.35494		0.38117		0.32407
  180		     0.4		    0.6		   1	0.20525		0.20525		0.18210
  180		     0.4		    0.6		   2	0.30864		0.31327		0.28704
  180		     0.4		    0.6		   3	0.33796		0.34105		0.31019
  180		     0.4		    0.6		   4	0.35031		0.36883		0.31790
  180		     0.4		    0.6		   5	0.35494		0.38117		0.32407
  180		     0.4		    0.7		   1	0.20679		0.20525		0.18210
  180		     0.4		    0.7		   2	0.30864		0.31327		0.28704
  180		     0.4		    0.7		   3	0.34105		0.34105		0.31019
  180		     0.4		    0.7		   4	0.35031		0.36883		0.31790
  180		     0.4		    0.7		   5	0.35957		0.38117		0.32407
  180		     0.4		    0.8		   1	0.20833		0.20525		0.18210
  180		     0.4		    0.8		   2	0.31173		0.31327		0.28704
  180		     0.4		    0.8		   3	0.34105		0.34105		0.31019
  180		     0.4		    0.8		   4	0.35494		0.36883		0.31790
  180		     0.4		    0.8		   5	0.35957		0.38117		0.32407
  180		     0.4		    0.9		   1	0.20833		0.20525		0.18210
  180		     0.4		    0.9		   2	0.31019		0.31327		0.28704
  180		     0.4		    0.9		   3	0.34568		0.34105		0.31019
  180		     0.4		    0.9		   4	0.35802		0.36883		0.31790
  180		     0.4		    0.9		   5	0.36420		0.38117		0.32407
  180		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  180		     0.4		    1.0		   2	0.28704		0.31327		0.28704
  180		     0.4		    1.0		   3	0.31019		0.34105		0.31019
  180		     0.4		    1.0		   4	0.31790		0.36883		0.31790
  180		     0.4		    1.0		   5	0.32407		0.38117		0.32407
  180		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  180		     0.5		    0.0		   2	0.31327		0.31327		0.28858
  180		     0.5		    0.0		   3	0.34105		0.34105		0.31019
  180		     0.5		    0.0		   4	0.36883		0.36883		0.31790
  180		     0.5		    0.0		   5	0.38117		0.38117		0.32407
  180		     0.5		    0.1		   1	0.20216		0.20525		0.18210
  180		     0.5		    0.1		   2	0.30710		0.31327		0.28858
  180		     0.5		    0.1		   3	0.32716		0.34105		0.31019
  180		     0.5		    0.1		   4	0.34722		0.36883		0.31790
  180		     0.5		    0.1		   5	0.35185		0.38117		0.32407
  180		     0.5		    0.2		   1	0.20216		0.20525		0.18210
  180		     0.5		    0.2		   2	0.30710		0.31327		0.28858
  180		     0.5		    0.2		   3	0.33025		0.34105		0.31019
  180		     0.5		    0.2		   4	0.34722		0.36883		0.31790
  180		     0.5		    0.2		   5	0.35185		0.38117		0.32407
  180		     0.5		    0.3		   1	0.20216		0.20525		0.18210
  180		     0.5		    0.3		   2	0.30710		0.31327		0.28858
  180		     0.5		    0.3		   3	0.33179		0.34105		0.31019
  180		     0.5		    0.3		   4	0.34877		0.36883		0.31790
  180		     0.5		    0.3		   5	0.35340		0.38117		0.32407
  180		     0.5		    0.4		   1	0.20216		0.20525		0.18210
  180		     0.5		    0.4		   2	0.30710		0.31327		0.28858
  180		     0.5		    0.4		   3	0.33333		0.34105		0.31019
  180		     0.5		    0.4		   4	0.34722		0.36883		0.31790
  180		     0.5		    0.4		   5	0.35340		0.38117		0.32407
  180		     0.5		    0.5		   1	0.20370		0.20525		0.18210
  180		     0.5		    0.5		   2	0.30710		0.31327		0.28858
  180		     0.5		    0.5		   3	0.33796		0.34105		0.31019
  180		     0.5		    0.5		   4	0.34722		0.36883		0.31790
  180		     0.5		    0.5		   5	0.35494		0.38117		0.32407
  180		     0.5		    0.6		   1	0.20525		0.20525		0.18210
  180		     0.5		    0.6		   2	0.31019		0.31327		0.28858
  180		     0.5		    0.6		   3	0.33796		0.34105		0.31019
  180		     0.5		    0.6		   4	0.35031		0.36883		0.31790
  180		     0.5		    0.6		   5	0.35494		0.38117		0.32407
  180		     0.5		    0.7		   1	0.20679		0.20525		0.18210
  180		     0.5		    0.7		   2	0.31019		0.31327		0.28858
  180		     0.5		    0.7		   3	0.34105		0.34105		0.31019
  180		     0.5		    0.7		   4	0.35031		0.36883		0.31790
  180		     0.5		    0.7		   5	0.35957		0.38117		0.32407
  180		     0.5		    0.8		   1	0.20833		0.20525		0.18210
  180		     0.5		    0.8		   2	0.31327		0.31327		0.28858
  180		     0.5		    0.8		   3	0.34105		0.34105		0.31019
  180		     0.5		    0.8		   4	0.35494		0.36883		0.31790
  180		     0.5		    0.8		   5	0.35957		0.38117		0.32407
  180		     0.5		    0.9		   1	0.20833		0.20525		0.18210
  180		     0.5		    0.9		   2	0.31173		0.31327		0.28858
  180		     0.5		    0.9		   3	0.34414		0.34105		0.31019
  180		     0.5		    0.9		   4	0.35802		0.36883		0.31790
  180		     0.5		    0.9		   5	0.36420		0.38117		0.32407
  180		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  180		     0.5		    1.0		   2	0.28858		0.31327		0.28858
  180		     0.5		    1.0		   3	0.31019		0.34105		0.31019
  180		     0.5		    1.0		   4	0.31790		0.36883		0.31790
  180		     0.5		    1.0		   5	0.32407		0.38117		0.32407
  180		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  180		     0.6		    0.0		   2	0.31327		0.31327		0.28858
  180		     0.6		    0.0		   3	0.34105		0.34105		0.31019
  180		     0.6		    0.0		   4	0.36883		0.36883		0.31790
  180		     0.6		    0.0		   5	0.38117		0.38117		0.32407
  180		     0.6		    0.1		   1	0.20216		0.20525		0.18210
  180		     0.6		    0.1		   2	0.30710		0.31327		0.28858
  180		     0.6		    0.1		   3	0.32716		0.34105		0.31019
  180		     0.6		    0.1		   4	0.34722		0.36883		0.31790
  180		     0.6		    0.1		   5	0.35185		0.38117		0.32407
  180		     0.6		    0.2		   1	0.20216		0.20525		0.18210
  180		     0.6		    0.2		   2	0.30710		0.31327		0.28858
  180		     0.6		    0.2		   3	0.33025		0.34105		0.31019
  180		     0.6		    0.2		   4	0.34722		0.36883		0.31790
  180		     0.6		    0.2		   5	0.35185		0.38117		0.32407
  180		     0.6		    0.3		   1	0.20216		0.20525		0.18210
  180		     0.6		    0.3		   2	0.30710		0.31327		0.28858
  180		     0.6		    0.3		   3	0.33179		0.34105		0.31019
  180		     0.6		    0.3		   4	0.34877		0.36883		0.31790
  180		     0.6		    0.3		   5	0.35340		0.38117		0.32407
  180		     0.6		    0.4		   1	0.20216		0.20525		0.18210
  180		     0.6		    0.4		   2	0.30710		0.31327		0.28858
  180		     0.6		    0.4		   3	0.33333		0.34105		0.31019
  180		     0.6		    0.4		   4	0.34722		0.36883		0.31790
  180		     0.6		    0.4		   5	0.35340		0.38117		0.32407
  180		     0.6		    0.5		   1	0.20370		0.20525		0.18210
  180		     0.6		    0.5		   2	0.30710		0.31327		0.28858
  180		     0.6		    0.5		   3	0.33796		0.34105		0.31019
  180		     0.6		    0.5		   4	0.34722		0.36883		0.31790
  180		     0.6		    0.5		   5	0.35494		0.38117		0.32407
  180		     0.6		    0.6		   1	0.20370		0.20525		0.18210
  180		     0.6		    0.6		   2	0.31019		0.31327		0.28858
  180		     0.6		    0.6		   3	0.33796		0.34105		0.31019
  180		     0.6		    0.6		   4	0.35031		0.36883		0.31790
  180		     0.6		    0.6		   5	0.35494		0.38117		0.32407
  180		     0.6		    0.7		   1	0.20370		0.20525		0.18210
  180		     0.6		    0.7		   2	0.31019		0.31327		0.28858
  180		     0.6		    0.7		   3	0.34105		0.34105		0.31019
  180		     0.6		    0.7		   4	0.35031		0.36883		0.31790
  180		     0.6		    0.7		   5	0.35957		0.38117		0.32407
  180		     0.6		    0.8		   1	0.20679		0.20525		0.18210
  180		     0.6		    0.8		   2	0.31327		0.31327		0.28858
  180		     0.6		    0.8		   3	0.34105		0.34105		0.31019
  180		     0.6		    0.8		   4	0.35494		0.36883		0.31790
  180		     0.6		    0.8		   5	0.35957		0.38117		0.32407
  180		     0.6		    0.9		   1	0.20833		0.20525		0.18210
  180		     0.6		    0.9		   2	0.31173		0.31327		0.28858
  180		     0.6		    0.9		   3	0.34414		0.34105		0.31019
  180		     0.6		    0.9		   4	0.35802		0.36883		0.31790
  180		     0.6		    0.9		   5	0.36420		0.38117		0.32407
  180		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  180		     0.6		    1.0		   2	0.28858		0.31327		0.28858
  180		     0.6		    1.0		   3	0.31019		0.34105		0.31019
  180		     0.6		    1.0		   4	0.31790		0.36883		0.31790
  180		     0.6		    1.0		   5	0.32407		0.38117		0.32407
  180		     0.7		    0.0		   1	0.20525		0.20525		0.17901
  180		     0.7		    0.0		   2	0.31327		0.31327		0.28858
  180		     0.7		    0.0		   3	0.34105		0.34105		0.31019
  180		     0.7		    0.0		   4	0.36883		0.36883		0.31790
  180		     0.7		    0.0		   5	0.38117		0.38117		0.32407
  180		     0.7		    0.1		   1	0.20216		0.20525		0.17901
  180		     0.7		    0.1		   2	0.30710		0.31327		0.28858
  180		     0.7		    0.1		   3	0.32716		0.34105		0.31019
  180		     0.7		    0.1		   4	0.34722		0.36883		0.31790
  180		     0.7		    0.1		   5	0.35185		0.38117		0.32407
  180		     0.7		    0.2		   1	0.20216		0.20525		0.17901
  180		     0.7		    0.2		   2	0.30710		0.31327		0.28858
  180		     0.7		    0.2		   3	0.33025		0.34105		0.31019
  180		     0.7		    0.2		   4	0.34722		0.36883		0.31790
  180		     0.7		    0.2		   5	0.35185		0.38117		0.32407
  180		     0.7		    0.3		   1	0.20216		0.20525		0.17901
  180		     0.7		    0.3		   2	0.30710		0.31327		0.28858
  180		     0.7		    0.3		   3	0.33179		0.34105		0.31019
  180		     0.7		    0.3		   4	0.34877		0.36883		0.31790
  180		     0.7		    0.3		   5	0.35340		0.38117		0.32407
  180		     0.7		    0.4		   1	0.20216		0.20525		0.17901
  180		     0.7		    0.4		   2	0.30710		0.31327		0.28858
  180		     0.7		    0.4		   3	0.33333		0.34105		0.31019
  180		     0.7		    0.4		   4	0.34722		0.36883		0.31790
  180		     0.7		    0.4		   5	0.35340		0.38117		0.32407
  180		     0.7		    0.5		   1	0.20370		0.20525		0.17901
  180		     0.7		    0.5		   2	0.30710		0.31327		0.28858
  180		     0.7		    0.5		   3	0.33796		0.34105		0.31019
  180		     0.7		    0.5		   4	0.34722		0.36883		0.31790
  180		     0.7		    0.5		   5	0.35494		0.38117		0.32407
  180		     0.7		    0.6		   1	0.20370		0.20525		0.17901
  180		     0.7		    0.6		   2	0.31019		0.31327		0.28858
  180		     0.7		    0.6		   3	0.33796		0.34105		0.31019
  180		     0.7		    0.6		   4	0.35031		0.36883		0.31790
  180		     0.7		    0.6		   5	0.35494		0.38117		0.32407
  180		     0.7		    0.7		   1	0.20370		0.20525		0.17901
  180		     0.7		    0.7		   2	0.31019		0.31327		0.28858
  180		     0.7		    0.7		   3	0.34105		0.34105		0.31019
  180		     0.7		    0.7		   4	0.35031		0.36883		0.31790
  180		     0.7		    0.7		   5	0.35957		0.38117		0.32407
  180		     0.7		    0.8		   1	0.20679		0.20525		0.17901
  180		     0.7		    0.8		   2	0.31327		0.31327		0.28858
  180		     0.7		    0.8		   3	0.34105		0.34105		0.31019
  180		     0.7		    0.8		   4	0.35494		0.36883		0.31790
  180		     0.7		    0.8		   5	0.35957		0.38117		0.32407
  180		     0.7		    0.9		   1	0.20833		0.20525		0.17901
  180		     0.7		    0.9		   2	0.31173		0.31327		0.28858
  180		     0.7		    0.9		   3	0.34414		0.34105		0.31019
  180		     0.7		    0.9		   4	0.35802		0.36883		0.31790
  180		     0.7		    0.9		   5	0.36420		0.38117		0.32407
  180		     0.7		    1.0		   1	0.17901		0.20525		0.17901
  180		     0.7		    1.0		   2	0.28858		0.31327		0.28858
  180		     0.7		    1.0		   3	0.31019		0.34105		0.31019
  180		     0.7		    1.0		   4	0.31790		0.36883		0.31790
  180		     0.7		    1.0		   5	0.32407		0.38117		0.32407
  180		     0.8		    0.0		   1	0.20525		0.20525		0.18056
  180		     0.8		    0.0		   2	0.31327		0.31327		0.28858
  180		     0.8		    0.0		   3	0.34105		0.34105		0.31019
  180		     0.8		    0.0		   4	0.36883		0.36883		0.31790
  180		     0.8		    0.0		   5	0.38117		0.38117		0.32407
  180		     0.8		    0.1		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.1		   2	0.30710		0.31327		0.28858
  180		     0.8		    0.1		   3	0.32716		0.34105		0.31019
  180		     0.8		    0.1		   4	0.34722		0.36883		0.31790
  180		     0.8		    0.1		   5	0.35185		0.38117		0.32407
  180		     0.8		    0.2		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.2		   2	0.30710		0.31327		0.28858
  180		     0.8		    0.2		   3	0.33025		0.34105		0.31019
  180		     0.8		    0.2		   4	0.34722		0.36883		0.31790
  180		     0.8		    0.2		   5	0.35185		0.38117		0.32407
  180		     0.8		    0.3		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.3		   2	0.30710		0.31327		0.28858
  180		     0.8		    0.3		   3	0.33179		0.34105		0.31019
  180		     0.8		    0.3		   4	0.34877		0.36883		0.31790
  180		     0.8		    0.3		   5	0.35340		0.38117		0.32407
  180		     0.8		    0.4		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.4		   2	0.30710		0.31327		0.28858
  180		     0.8		    0.4		   3	0.33333		0.34105		0.31019
  180		     0.8		    0.4		   4	0.34722		0.36883		0.31790
  180		     0.8		    0.4		   5	0.35340		0.38117		0.32407
  180		     0.8		    0.5		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.5		   2	0.30710		0.31327		0.28858
  180		     0.8		    0.5		   3	0.33796		0.34105		0.31019
  180		     0.8		    0.5		   4	0.34722		0.36883		0.31790
  180		     0.8		    0.5		   5	0.35494		0.38117		0.32407
  180		     0.8		    0.6		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.6		   2	0.31019		0.31327		0.28858
  180		     0.8		    0.6		   3	0.33796		0.34105		0.31019
  180		     0.8		    0.6		   4	0.35031		0.36883		0.31790
  180		     0.8		    0.6		   5	0.35494		0.38117		0.32407
  180		     0.8		    0.7		   1	0.20216		0.20525		0.18056
  180		     0.8		    0.7		   2	0.31019		0.31327		0.28858
  180		     0.8		    0.7		   3	0.34105		0.34105		0.31019
  180		     0.8		    0.7		   4	0.35031		0.36883		0.31790
  180		     0.8		    0.7		   5	0.35957		0.38117		0.32407
  180		     0.8		    0.8		   1	0.20679		0.20525		0.18056
  180		     0.8		    0.8		   2	0.31327		0.31327		0.28858
  180		     0.8		    0.8		   3	0.34105		0.34105		0.31019
  180		     0.8		    0.8		   4	0.35494		0.36883		0.31790
  180		     0.8		    0.8		   5	0.35957		0.38117		0.32407
  180		     0.8		    0.9		   1	0.20833		0.20525		0.18056
  180		     0.8		    0.9		   2	0.31173		0.31327		0.28858
  180		     0.8		    0.9		   3	0.34414		0.34105		0.31019
  180		     0.8		    0.9		   4	0.35802		0.36883		0.31790
  180		     0.8		    0.9		   5	0.36420		0.38117		0.32407
  180		     0.8		    1.0		   1	0.18056		0.20525		0.18056
  180		     0.8		    1.0		   2	0.28858		0.31327		0.28858
  180		     0.8		    1.0		   3	0.31019		0.34105		0.31019
  180		     0.8		    1.0		   4	0.31790		0.36883		0.31790
  180		     0.8		    1.0		   5	0.32407		0.38117		0.32407
  180		     0.9		    0.0		   1	0.20525		0.20525		0.18056
  180		     0.9		    0.0		   2	0.31327		0.31327		0.28858
  180		     0.9		    0.0		   3	0.34105		0.34105		0.31019
  180		     0.9		    0.0		   4	0.36883		0.36883		0.31790
  180		     0.9		    0.0		   5	0.38117		0.38117		0.32407
  180		     0.9		    0.1		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.1		   2	0.30710		0.31327		0.28858
  180		     0.9		    0.1		   3	0.32716		0.34105		0.31019
  180		     0.9		    0.1		   4	0.34722		0.36883		0.31790
  180		     0.9		    0.1		   5	0.35185		0.38117		0.32407
  180		     0.9		    0.2		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.2		   2	0.30710		0.31327		0.28858
  180		     0.9		    0.2		   3	0.33025		0.34105		0.31019
  180		     0.9		    0.2		   4	0.34722		0.36883		0.31790
  180		     0.9		    0.2		   5	0.35185		0.38117		0.32407
  180		     0.9		    0.3		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.3		   2	0.30710		0.31327		0.28858
  180		     0.9		    0.3		   3	0.33179		0.34105		0.31019
  180		     0.9		    0.3		   4	0.34877		0.36883		0.31790
  180		     0.9		    0.3		   5	0.35340		0.38117		0.32407
  180		     0.9		    0.4		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.4		   2	0.30710		0.31327		0.28858
  180		     0.9		    0.4		   3	0.33333		0.34105		0.31019
  180		     0.9		    0.4		   4	0.34722		0.36883		0.31790
  180		     0.9		    0.4		   5	0.35340		0.38117		0.32407
  180		     0.9		    0.5		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.5		   2	0.30710		0.31327		0.28858
  180		     0.9		    0.5		   3	0.33796		0.34105		0.31019
  180		     0.9		    0.5		   4	0.34722		0.36883		0.31790
  180		     0.9		    0.5		   5	0.35494		0.38117		0.32407
  180		     0.9		    0.6		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.6		   2	0.31019		0.31327		0.28858
  180		     0.9		    0.6		   3	0.33796		0.34105		0.31019
  180		     0.9		    0.6		   4	0.35031		0.36883		0.31790
  180		     0.9		    0.6		   5	0.35494		0.38117		0.32407
  180		     0.9		    0.7		   1	0.20216		0.20525		0.18056
  180		     0.9		    0.7		   2	0.31019		0.31327		0.28858
  180		     0.9		    0.7		   3	0.34105		0.34105		0.31019
  180		     0.9		    0.7		   4	0.35031		0.36883		0.31790
  180		     0.9		    0.7		   5	0.35957		0.38117		0.32407
  180		     0.9		    0.8		   1	0.20679		0.20525		0.18056
  180		     0.9		    0.8		   2	0.31327		0.31327		0.28858
  180		     0.9		    0.8		   3	0.34105		0.34105		0.31019
  180		     0.9		    0.8		   4	0.35494		0.36883		0.31790
  180		     0.9		    0.8		   5	0.35957		0.38117		0.32407
  180		     0.9		    0.9		   1	0.20833		0.20525		0.18056
  180		     0.9		    0.9		   2	0.31173		0.31327		0.28858
  180		     0.9		    0.9		   3	0.34414		0.34105		0.31019
  180		     0.9		    0.9		   4	0.35802		0.36883		0.31790
  180		     0.9		    0.9		   5	0.36420		0.38117		0.32407
  180		     0.9		    1.0		   1	0.18056		0.20525		0.18056
  180		     0.9		    1.0		   2	0.28858		0.31327		0.28858
  180		     0.9		    1.0		   3	0.31019		0.34105		0.31019
  180		     0.9		    1.0		   4	0.31790		0.36883		0.31790
  180		     0.9		    1.0		   5	0.32407		0.38117		0.32407
  180		     1.0		    0.0		   1	0.20525		0.20525		0.18056
  180		     1.0		    0.0		   2	0.31327		0.31327		0.28858
  180		     1.0		    0.0		   3	0.34105		0.34105		0.31019
  180		     1.0		    0.0		   4	0.36883		0.36883		0.31790
  180		     1.0		    0.0		   5	0.38117		0.38117		0.32407
  180		     1.0		    0.1		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.1		   2	0.30710		0.31327		0.28858
  180		     1.0		    0.1		   3	0.32716		0.34105		0.31019
  180		     1.0		    0.1		   4	0.34722		0.36883		0.31790
  180		     1.0		    0.1		   5	0.35185		0.38117		0.32407
  180		     1.0		    0.2		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.2		   2	0.30710		0.31327		0.28858
  180		     1.0		    0.2		   3	0.33025		0.34105		0.31019
  180		     1.0		    0.2		   4	0.34722		0.36883		0.31790
  180		     1.0		    0.2		   5	0.35185		0.38117		0.32407
  180		     1.0		    0.3		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.3		   2	0.30710		0.31327		0.28858
  180		     1.0		    0.3		   3	0.33179		0.34105		0.31019
  180		     1.0		    0.3		   4	0.34877		0.36883		0.31790
  180		     1.0		    0.3		   5	0.35340		0.38117		0.32407
  180		     1.0		    0.4		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.4		   2	0.30710		0.31327		0.28858
  180		     1.0		    0.4		   3	0.33333		0.34105		0.31019
  180		     1.0		    0.4		   4	0.34722		0.36883		0.31790
  180		     1.0		    0.4		   5	0.35340		0.38117		0.32407
  180		     1.0		    0.5		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.5		   2	0.30710		0.31327		0.28858
  180		     1.0		    0.5		   3	0.33796		0.34105		0.31019
  180		     1.0		    0.5		   4	0.34722		0.36883		0.31790
  180		     1.0		    0.5		   5	0.35494		0.38117		0.32407
  180		     1.0		    0.6		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.6		   2	0.31019		0.31327		0.28858
  180		     1.0		    0.6		   3	0.33796		0.34105		0.31019
  180		     1.0		    0.6		   4	0.35031		0.36883		0.31790
  180		     1.0		    0.6		   5	0.35494		0.38117		0.32407
  180		     1.0		    0.7		   1	0.20216		0.20525		0.18056
  180		     1.0		    0.7		   2	0.31019		0.31327		0.28858
  180		     1.0		    0.7		   3	0.34105		0.34105		0.31019
  180		     1.0		    0.7		   4	0.35031		0.36883		0.31790
  180		     1.0		    0.7		   5	0.35957		0.38117		0.32407
  180		     1.0		    0.8		   1	0.20679		0.20525		0.18056
  180		     1.0		    0.8		   2	0.31327		0.31327		0.28858
  180		     1.0		    0.8		   3	0.34105		0.34105		0.31019
  180		     1.0		    0.8		   4	0.35494		0.36883		0.31790
  180		     1.0		    0.8		   5	0.35957		0.38117		0.32407
  180		     1.0		    0.9		   1	0.20833		0.20525		0.18056
  180		     1.0		    0.9		   2	0.31173		0.31327		0.28858
  180		     1.0		    0.9		   3	0.34414		0.34105		0.31019
  180		     1.0		    0.9		   4	0.35802		0.36883		0.31790
  180		     1.0		    0.9		   5	0.36420		0.38117		0.32407
  180		     1.0		    1.0		   1	0.18056		0.20525		0.18056
  180		     1.0		    1.0		   2	0.28858		0.31327		0.28858
  180		     1.0		    1.0		   3	0.31019		0.34105		0.31019
  180		     1.0		    1.0		   4	0.31790		0.36883		0.31790
  180		     1.0		    1.0		   5	0.32407		0.38117		0.32407
  200		     0.1		    0.0		   1	0.20525		0.20525		0.20679
  200		     0.1		    0.0		   2	0.31327		0.31327		0.31173
  200		     0.1		    0.0		   3	0.34105		0.34105		0.33488
  200		     0.1		    0.0		   4	0.36883		0.36883		0.34722
  200		     0.1		    0.0		   5	0.38117		0.38117		0.34877
  200		     0.1		    0.1		   1	0.20216		0.20525		0.20679
  200		     0.1		    0.1		   2	0.30710		0.31327		0.31173
  200		     0.1		    0.1		   3	0.33025		0.34105		0.33488
  200		     0.1		    0.1		   4	0.35340		0.36883		0.34722
  200		     0.1		    0.1		   5	0.36574		0.38117		0.34877
  200		     0.1		    0.2		   1	0.20216		0.20525		0.20679
  200		     0.1		    0.2		   2	0.30710		0.31327		0.31173
  200		     0.1		    0.2		   3	0.33333		0.34105		0.33488
  200		     0.1		    0.2		   4	0.35494		0.36883		0.34722
  200		     0.1		    0.2		   5	0.36728		0.38117		0.34877
  200		     0.1		    0.3		   1	0.20216		0.20525		0.20679
  200		     0.1		    0.3		   2	0.30710		0.31327		0.31173
  200		     0.1		    0.3		   3	0.33642		0.34105		0.33488
  200		     0.1		    0.3		   4	0.35494		0.36883		0.34722
  200		     0.1		    0.3		   5	0.36728		0.38117		0.34877
  200		     0.1		    0.4		   1	0.20216		0.20525		0.20679
  200		     0.1		    0.4		   2	0.30710		0.31327		0.31173
  200		     0.1		    0.4		   3	0.33642		0.34105		0.33488
  200		     0.1		    0.4		   4	0.35340		0.36883		0.34722
  200		     0.1		    0.4		   5	0.37346		0.38117		0.34877
  200		     0.1		    0.5		   1	0.20370		0.20525		0.20679
  200		     0.1		    0.5		   2	0.30710		0.31327		0.31173
  200		     0.1		    0.5		   3	0.34259		0.34105		0.33488
  200		     0.1		    0.5		   4	0.35340		0.36883		0.34722
  200		     0.1		    0.5		   5	0.37500		0.38117		0.34877
  200		     0.1		    0.6		   1	0.20525		0.20525		0.20679
  200		     0.1		    0.6		   2	0.31173		0.31327		0.31173
  200		     0.1		    0.6		   3	0.34259		0.34105		0.33488
  200		     0.1		    0.6		   4	0.35957		0.36883		0.34722
  200		     0.1		    0.6		   5	0.37500		0.38117		0.34877
  200		     0.1		    0.7		   1	0.20833		0.20525		0.20679
  200		     0.1		    0.7		   2	0.31173		0.31327		0.31173
  200		     0.1		    0.7		   3	0.34568		0.34105		0.33488
  200		     0.1		    0.7		   4	0.36265		0.36883		0.34722
  200		     0.1		    0.7		   5	0.37500		0.38117		0.34877
  200		     0.1		    0.8		   1	0.20988		0.20525		0.20679
  200		     0.1		    0.8		   2	0.31636		0.31327		0.31173
  200		     0.1		    0.8		   3	0.35031		0.34105		0.33488
  200		     0.1		    0.8		   4	0.36883		0.36883		0.34722
  200		     0.1		    0.8		   5	0.37809		0.38117		0.34877
  200		     0.1		    0.9		   1	0.20679		0.20525		0.20679
  200		     0.1		    0.9		   2	0.32253		0.31327		0.31173
  200		     0.1		    0.9		   3	0.35185		0.34105		0.33488
  200		     0.1		    0.9		   4	0.37191		0.36883		0.34722
  200		     0.1		    0.9		   5	0.38426		0.38117		0.34877
  200		     0.1		    1.0		   1	0.20679		0.20525		0.20679
  200		     0.1		    1.0		   2	0.31173		0.31327		0.31173
  200		     0.1		    1.0		   3	0.33488		0.34105		0.33488
  200		     0.1		    1.0		   4	0.34722		0.36883		0.34722
  200		     0.1		    1.0		   5	0.34877		0.38117		0.34877
  200		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  200		     0.2		    0.0		   2	0.31327		0.31327		0.29321
  200		     0.2		    0.0		   3	0.34105		0.34105		0.32407
  200		     0.2		    0.0		   4	0.36883		0.36883		0.33025
  200		     0.2		    0.0		   5	0.38117		0.38117		0.33333
  200		     0.2		    0.1		   1	0.20216		0.20525		0.18210
  200		     0.2		    0.1		   2	0.30556		0.31327		0.29321
  200		     0.2		    0.1		   3	0.33025		0.34105		0.32407
  200		     0.2		    0.1		   4	0.35031		0.36883		0.33025
  200		     0.2		    0.1		   5	0.35802		0.38117		0.33333
  200		     0.2		    0.2		   1	0.20216		0.20525		0.18210
  200		     0.2		    0.2		   2	0.30556		0.31327		0.29321
  200		     0.2		    0.2		   3	0.33025		0.34105		0.32407
  200		     0.2		    0.2		   4	0.35031		0.36883		0.33025
  200		     0.2		    0.2		   5	0.35802		0.38117		0.33333
  200		     0.2		    0.3		   1	0.20216		0.20525		0.18210
  200		     0.2		    0.3		   2	0.30556		0.31327		0.29321
  200		     0.2		    0.3		   3	0.33488		0.34105		0.32407
  200		     0.2		    0.3		   4	0.35031		0.36883		0.33025
  200		     0.2		    0.3		   5	0.35957		0.38117		0.33333
  200		     0.2		    0.4		   1	0.20216		0.20525		0.18210
  200		     0.2		    0.4		   2	0.30556		0.31327		0.29321
  200		     0.2		    0.4		   3	0.33951		0.34105		0.32407
  200		     0.2		    0.4		   4	0.35031		0.36883		0.33025
  200		     0.2		    0.4		   5	0.35957		0.38117		0.33333
  200		     0.2		    0.5		   1	0.20370		0.20525		0.18210
  200		     0.2		    0.5		   2	0.30556		0.31327		0.29321
  200		     0.2		    0.5		   3	0.34259		0.34105		0.32407
  200		     0.2		    0.5		   4	0.35185		0.36883		0.33025
  200		     0.2		    0.5		   5	0.36111		0.38117		0.33333
  200		     0.2		    0.6		   1	0.20525		0.20525		0.18210
  200		     0.2		    0.6		   2	0.31019		0.31327		0.29321
  200		     0.2		    0.6		   3	0.34259		0.34105		0.32407
  200		     0.2		    0.6		   4	0.35185		0.36883		0.33025
  200		     0.2		    0.6		   5	0.35957		0.38117		0.33333
  200		     0.2		    0.7		   1	0.20833		0.20525		0.18210
  200		     0.2		    0.7		   2	0.31019		0.31327		0.29321
  200		     0.2		    0.7		   3	0.34105		0.34105		0.32407
  200		     0.2		    0.7		   4	0.35340		0.36883		0.33025
  200		     0.2		    0.7		   5	0.36420		0.38117		0.33333
  200		     0.2		    0.8		   1	0.20988		0.20525		0.18210
  200		     0.2		    0.8		   2	0.31173		0.31327		0.29321
  200		     0.2		    0.8		   3	0.34414		0.34105		0.32407
  200		     0.2		    0.8		   4	0.35957		0.36883		0.33025
  200		     0.2		    0.8		   5	0.36574		0.38117		0.33333
  200		     0.2		    0.9		   1	0.20833		0.20525		0.18210
  200		     0.2		    0.9		   2	0.31173		0.31327		0.29321
  200		     0.2		    0.9		   3	0.34877		0.34105		0.32407
  200		     0.2		    0.9		   4	0.36265		0.36883		0.33025
  200		     0.2		    0.9		   5	0.36883		0.38117		0.33333
  200		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  200		     0.2		    1.0		   2	0.29321		0.31327		0.29321
  200		     0.2		    1.0		   3	0.32407		0.34105		0.32407
  200		     0.2		    1.0		   4	0.33025		0.36883		0.33025
  200		     0.2		    1.0		   5	0.33333		0.38117		0.33333
  200		     0.3		    0.0		   1	0.20525		0.20525		0.18364
  200		     0.3		    0.0		   2	0.31327		0.31327		0.29012
  200		     0.3		    0.0		   3	0.34105		0.34105		0.31327
  200		     0.3		    0.0		   4	0.36883		0.36883		0.32562
  200		     0.3		    0.0		   5	0.38117		0.38117		0.33179
  200		     0.3		    0.1		   1	0.20216		0.20525		0.18364
  200		     0.3		    0.1		   2	0.30556		0.31327		0.29012
  200		     0.3		    0.1		   3	0.32870		0.34105		0.31327
  200		     0.3		    0.1		   4	0.34877		0.36883		0.32562
  200		     0.3		    0.1		   5	0.35340		0.38117		0.33179
  200		     0.3		    0.2		   1	0.20216		0.20525		0.18364
  200		     0.3		    0.2		   2	0.30556		0.31327		0.29012
  200		     0.3		    0.2		   3	0.33025		0.34105		0.31327
  200		     0.3		    0.2		   4	0.34877		0.36883		0.32562
  200		     0.3		    0.2		   5	0.35340		0.38117		0.33179
  200		     0.3		    0.3		   1	0.20216		0.20525		0.18364
  200		     0.3		    0.3		   2	0.30556		0.31327		0.29012
  200		     0.3		    0.3		   3	0.33333		0.34105		0.31327
  200		     0.3		    0.3		   4	0.34877		0.36883		0.32562
  200		     0.3		    0.3		   5	0.35494		0.38117		0.33179
  200		     0.3		    0.4		   1	0.20216		0.20525		0.18364
  200		     0.3		    0.4		   2	0.30556		0.31327		0.29012
  200		     0.3		    0.4		   3	0.33796		0.34105		0.31327
  200		     0.3		    0.4		   4	0.34877		0.36883		0.32562
  200		     0.3		    0.4		   5	0.35494		0.38117		0.33179
  200		     0.3		    0.5		   1	0.20525		0.20525		0.18364
  200		     0.3		    0.5		   2	0.30556		0.31327		0.29012
  200		     0.3		    0.5		   3	0.33951		0.34105		0.31327
  200		     0.3		    0.5		   4	0.34877		0.36883		0.32562
  200		     0.3		    0.5		   5	0.35648		0.38117		0.33179
  200		     0.3		    0.6		   1	0.20679		0.20525		0.18364
  200		     0.3		    0.6		   2	0.30864		0.31327		0.29012
  200		     0.3		    0.6		   3	0.33951		0.34105		0.31327
  200		     0.3		    0.6		   4	0.35031		0.36883		0.32562
  200		     0.3		    0.6		   5	0.35648		0.38117		0.33179
  200		     0.3		    0.7		   1	0.20833		0.20525		0.18364
  200		     0.3		    0.7		   2	0.31019		0.31327		0.29012
  200		     0.3		    0.7		   3	0.34105		0.34105		0.31327
  200		     0.3		    0.7		   4	0.35185		0.36883		0.32562
  200		     0.3		    0.7		   5	0.36265		0.38117		0.33179
  200		     0.3		    0.8		   1	0.20988		0.20525		0.18364
  200		     0.3		    0.8		   2	0.31173		0.31327		0.29012
  200		     0.3		    0.8		   3	0.34259		0.34105		0.31327
  200		     0.3		    0.8		   4	0.35802		0.36883		0.32562
  200		     0.3		    0.8		   5	0.36265		0.38117		0.33179
  200		     0.3		    0.9		   1	0.21296		0.20525		0.18364
  200		     0.3		    0.9		   2	0.31173		0.31327		0.29012
  200		     0.3		    0.9		   3	0.34722		0.34105		0.31327
  200		     0.3		    0.9		   4	0.35957		0.36883		0.32562
  200		     0.3		    0.9		   5	0.36883		0.38117		0.33179
  200		     0.3		    1.0		   1	0.18364		0.20525		0.18364
  200		     0.3		    1.0		   2	0.29012		0.31327		0.29012
  200		     0.3		    1.0		   3	0.31327		0.34105		0.31327
  200		     0.3		    1.0		   4	0.32562		0.36883		0.32562
  200		     0.3		    1.0		   5	0.33179		0.38117		0.33179
  200		     0.4		    0.0		   1	0.20525		0.20525		0.18364
  200		     0.4		    0.0		   2	0.31327		0.31327		0.28858
  200		     0.4		    0.0		   3	0.34105		0.34105		0.31173
  200		     0.4		    0.0		   4	0.36883		0.36883		0.32099
  200		     0.4		    0.0		   5	0.38117		0.38117		0.32870
  200		     0.4		    0.1		   1	0.20216		0.20525		0.18364
  200		     0.4		    0.1		   2	0.30556		0.31327		0.28858
  200		     0.4		    0.1		   3	0.32716		0.34105		0.31173
  200		     0.4		    0.1		   4	0.34722		0.36883		0.32099
  200		     0.4		    0.1		   5	0.35031		0.38117		0.32870
  200		     0.4		    0.2		   1	0.20216		0.20525		0.18364
  200		     0.4		    0.2		   2	0.30556		0.31327		0.28858
  200		     0.4		    0.2		   3	0.32716		0.34105		0.31173
  200		     0.4		    0.2		   4	0.34722		0.36883		0.32099
  200		     0.4		    0.2		   5	0.35031		0.38117		0.32870
  200		     0.4		    0.3		   1	0.20216		0.20525		0.18364
  200		     0.4		    0.3		   2	0.30556		0.31327		0.28858
  200		     0.4		    0.3		   3	0.33179		0.34105		0.31173
  200		     0.4		    0.3		   4	0.34722		0.36883		0.32099
  200		     0.4		    0.3		   5	0.35185		0.38117		0.32870
  200		     0.4		    0.4		   1	0.20216		0.20525		0.18364
  200		     0.4		    0.4		   2	0.30556		0.31327		0.28858
  200		     0.4		    0.4		   3	0.33642		0.34105		0.31173
  200		     0.4		    0.4		   4	0.34722		0.36883		0.32099
  200		     0.4		    0.4		   5	0.35185		0.38117		0.32870
  200		     0.4		    0.5		   1	0.20370		0.20525		0.18364
  200		     0.4		    0.5		   2	0.30556		0.31327		0.28858
  200		     0.4		    0.5		   3	0.33796		0.34105		0.31173
  200		     0.4		    0.5		   4	0.34722		0.36883		0.32099
  200		     0.4		    0.5		   5	0.35340		0.38117		0.32870
  200		     0.4		    0.6		   1	0.20525		0.20525		0.18364
  200		     0.4		    0.6		   2	0.30864		0.31327		0.28858
  200		     0.4		    0.6		   3	0.33796		0.34105		0.31173
  200		     0.4		    0.6		   4	0.34877		0.36883		0.32099
  200		     0.4		    0.6		   5	0.35340		0.38117		0.32870
  200		     0.4		    0.7		   1	0.20679		0.20525		0.18364
  200		     0.4		    0.7		   2	0.31019		0.31327		0.28858
  200		     0.4		    0.7		   3	0.33951		0.34105		0.31173
  200		     0.4		    0.7		   4	0.35031		0.36883		0.32099
  200		     0.4		    0.7		   5	0.35957		0.38117		0.32870
  200		     0.4		    0.8		   1	0.20833		0.20525		0.18364
  200		     0.4		    0.8		   2	0.31173		0.31327		0.28858
  200		     0.4		    0.8		   3	0.34105		0.34105		0.31173
  200		     0.4		    0.8		   4	0.35648		0.36883		0.32099
  200		     0.4		    0.8		   5	0.35957		0.38117		0.32870
  200		     0.4		    0.9		   1	0.20988		0.20525		0.18364
  200		     0.4		    0.9		   2	0.31019		0.31327		0.28858
  200		     0.4		    0.9		   3	0.34414		0.34105		0.31173
  200		     0.4		    0.9		   4	0.35802		0.36883		0.32099
  200		     0.4		    0.9		   5	0.36574		0.38117		0.32870
  200		     0.4		    1.0		   1	0.18364		0.20525		0.18364
  200		     0.4		    1.0		   2	0.28858		0.31327		0.28858
  200		     0.4		    1.0		   3	0.31173		0.34105		0.31173
  200		     0.4		    1.0		   4	0.32099		0.36883		0.32099
  200		     0.4		    1.0		   5	0.32870		0.38117		0.32870
  200		     0.5		    0.0		   1	0.20525		0.20525		0.18364
  200		     0.5		    0.0		   2	0.31327		0.31327		0.29012
  200		     0.5		    0.0		   3	0.34105		0.34105		0.31173
  200		     0.5		    0.0		   4	0.36883		0.36883		0.32099
  200		     0.5		    0.0		   5	0.38117		0.38117		0.32870
  200		     0.5		    0.1		   1	0.20216		0.20525		0.18364
  200		     0.5		    0.1		   2	0.30710		0.31327		0.29012
  200		     0.5		    0.1		   3	0.32716		0.34105		0.31173
  200		     0.5		    0.1		   4	0.34722		0.36883		0.32099
  200		     0.5		    0.1		   5	0.35031		0.38117		0.32870
  200		     0.5		    0.2		   1	0.20216		0.20525		0.18364
  200		     0.5		    0.2		   2	0.30710		0.31327		0.29012
  200		     0.5		    0.2		   3	0.32716		0.34105		0.31173
  200		     0.5		    0.2		   4	0.34722		0.36883		0.32099
  200		     0.5		    0.2		   5	0.35031		0.38117		0.32870
  200		     0.5		    0.3		   1	0.20216		0.20525		0.18364
  200		     0.5		    0.3		   2	0.30710		0.31327		0.29012
  200		     0.5		    0.3		   3	0.33179		0.34105		0.31173
  200		     0.5		    0.3		   4	0.34722		0.36883		0.32099
  200		     0.5		    0.3		   5	0.35185		0.38117		0.32870
  200		     0.5		    0.4		   1	0.20216		0.20525		0.18364
  200		     0.5		    0.4		   2	0.30710		0.31327		0.29012
  200		     0.5		    0.4		   3	0.33642		0.34105		0.31173
  200		     0.5		    0.4		   4	0.34722		0.36883		0.32099
  200		     0.5		    0.4		   5	0.35185		0.38117		0.32870
  200		     0.5		    0.5		   1	0.20370		0.20525		0.18364
  200		     0.5		    0.5		   2	0.30710		0.31327		0.29012
  200		     0.5		    0.5		   3	0.33796		0.34105		0.31173
  200		     0.5		    0.5		   4	0.34722		0.36883		0.32099
  200		     0.5		    0.5		   5	0.35340		0.38117		0.32870
  200		     0.5		    0.6		   1	0.20525		0.20525		0.18364
  200		     0.5		    0.6		   2	0.31019		0.31327		0.29012
  200		     0.5		    0.6		   3	0.33796		0.34105		0.31173
  200		     0.5		    0.6		   4	0.34877		0.36883		0.32099
  200		     0.5		    0.6		   5	0.35340		0.38117		0.32870
  200		     0.5		    0.7		   1	0.20679		0.20525		0.18364
  200		     0.5		    0.7		   2	0.31173		0.31327		0.29012
  200		     0.5		    0.7		   3	0.33951		0.34105		0.31173
  200		     0.5		    0.7		   4	0.35031		0.36883		0.32099
  200		     0.5		    0.7		   5	0.35957		0.38117		0.32870
  200		     0.5		    0.8		   1	0.20833		0.20525		0.18364
  200		     0.5		    0.8		   2	0.31327		0.31327		0.29012
  200		     0.5		    0.8		   3	0.34105		0.34105		0.31173
  200		     0.5		    0.8		   4	0.35648		0.36883		0.32099
  200		     0.5		    0.8		   5	0.35957		0.38117		0.32870
  200		     0.5		    0.9		   1	0.20988		0.20525		0.18364
  200		     0.5		    0.9		   2	0.31173		0.31327		0.29012
  200		     0.5		    0.9		   3	0.34414		0.34105		0.31173
  200		     0.5		    0.9		   4	0.35802		0.36883		0.32099
  200		     0.5		    0.9		   5	0.36574		0.38117		0.32870
  200		     0.5		    1.0		   1	0.18364		0.20525		0.18364
  200		     0.5		    1.0		   2	0.29012		0.31327		0.29012
  200		     0.5		    1.0		   3	0.31173		0.34105		0.31173
  200		     0.5		    1.0		   4	0.32099		0.36883		0.32099
  200		     0.5		    1.0		   5	0.32870		0.38117		0.32870
  200		     0.6		    0.0		   1	0.20525		0.20525		0.18364
  200		     0.6		    0.0		   2	0.31327		0.31327		0.29012
  200		     0.6		    0.0		   3	0.34105		0.34105		0.31173
  200		     0.6		    0.0		   4	0.36883		0.36883		0.32099
  200		     0.6		    0.0		   5	0.38117		0.38117		0.32870
  200		     0.6		    0.1		   1	0.20216		0.20525		0.18364
  200		     0.6		    0.1		   2	0.30710		0.31327		0.29012
  200		     0.6		    0.1		   3	0.32716		0.34105		0.31173
  200		     0.6		    0.1		   4	0.34722		0.36883		0.32099
  200		     0.6		    0.1		   5	0.35031		0.38117		0.32870
  200		     0.6		    0.2		   1	0.20216		0.20525		0.18364
  200		     0.6		    0.2		   2	0.30710		0.31327		0.29012
  200		     0.6		    0.2		   3	0.32716		0.34105		0.31173
  200		     0.6		    0.2		   4	0.34722		0.36883		0.32099
  200		     0.6		    0.2		   5	0.35031		0.38117		0.32870
  200		     0.6		    0.3		   1	0.20216		0.20525		0.18364
  200		     0.6		    0.3		   2	0.30710		0.31327		0.29012
  200		     0.6		    0.3		   3	0.33179		0.34105		0.31173
  200		     0.6		    0.3		   4	0.34722		0.36883		0.32099
  200		     0.6		    0.3		   5	0.35185		0.38117		0.32870
  200		     0.6		    0.4		   1	0.20216		0.20525		0.18364
  200		     0.6		    0.4		   2	0.30710		0.31327		0.29012
  200		     0.6		    0.4		   3	0.33642		0.34105		0.31173
  200		     0.6		    0.4		   4	0.34722		0.36883		0.32099
  200		     0.6		    0.4		   5	0.35185		0.38117		0.32870
  200		     0.6		    0.5		   1	0.20370		0.20525		0.18364
  200		     0.6		    0.5		   2	0.30710		0.31327		0.29012
  200		     0.6		    0.5		   3	0.33796		0.34105		0.31173
  200		     0.6		    0.5		   4	0.34722		0.36883		0.32099
  200		     0.6		    0.5		   5	0.35340		0.38117		0.32870
  200		     0.6		    0.6		   1	0.20370		0.20525		0.18364
  200		     0.6		    0.6		   2	0.31019		0.31327		0.29012
  200		     0.6		    0.6		   3	0.33796		0.34105		0.31173
  200		     0.6		    0.6		   4	0.34877		0.36883		0.32099
  200		     0.6		    0.6		   5	0.35340		0.38117		0.32870
  200		     0.6		    0.7		   1	0.20370		0.20525		0.18364
  200		     0.6		    0.7		   2	0.31173		0.31327		0.29012
  200		     0.6		    0.7		   3	0.33951		0.34105		0.31173
  200		     0.6		    0.7		   4	0.35031		0.36883		0.32099
  200		     0.6		    0.7		   5	0.35957		0.38117		0.32870
  200		     0.6		    0.8		   1	0.20679		0.20525		0.18364
  200		     0.6		    0.8		   2	0.31327		0.31327		0.29012
  200		     0.6		    0.8		   3	0.34105		0.34105		0.31173
  200		     0.6		    0.8		   4	0.35648		0.36883		0.32099
  200		     0.6		    0.8		   5	0.35957		0.38117		0.32870
  200		     0.6		    0.9		   1	0.20988		0.20525		0.18364
  200		     0.6		    0.9		   2	0.31173		0.31327		0.29012
  200		     0.6		    0.9		   3	0.34414		0.34105		0.31173
  200		     0.6		    0.9		   4	0.35802		0.36883		0.32099
  200		     0.6		    0.9		   5	0.36574		0.38117		0.32870
  200		     0.6		    1.0		   1	0.18364		0.20525		0.18364
  200		     0.6		    1.0		   2	0.29012		0.31327		0.29012
  200		     0.6		    1.0		   3	0.31173		0.34105		0.31173
  200		     0.6		    1.0		   4	0.32099		0.36883		0.32099
  200		     0.6		    1.0		   5	0.32870		0.38117		0.32870
  200		     0.7		    0.0		   1	0.20525		0.20525		0.18210
  200		     0.7		    0.0		   2	0.31327		0.31327		0.29012
  200		     0.7		    0.0		   3	0.34105		0.34105		0.31173
  200		     0.7		    0.0		   4	0.36883		0.36883		0.32099
  200		     0.7		    0.0		   5	0.38117		0.38117		0.32870
  200		     0.7		    0.1		   1	0.20216		0.20525		0.18210
  200		     0.7		    0.1		   2	0.30710		0.31327		0.29012
  200		     0.7		    0.1		   3	0.32716		0.34105		0.31173
  200		     0.7		    0.1		   4	0.34722		0.36883		0.32099
  200		     0.7		    0.1		   5	0.35031		0.38117		0.32870
  200		     0.7		    0.2		   1	0.20216		0.20525		0.18210
  200		     0.7		    0.2		   2	0.30710		0.31327		0.29012
  200		     0.7		    0.2		   3	0.32870		0.34105		0.31173
  200		     0.7		    0.2		   4	0.34722		0.36883		0.32099
  200		     0.7		    0.2		   5	0.35031		0.38117		0.32870
  200		     0.7		    0.3		   1	0.20216		0.20525		0.18210
  200		     0.7		    0.3		   2	0.30710		0.31327		0.29012
  200		     0.7		    0.3		   3	0.33179		0.34105		0.31173
  200		     0.7		    0.3		   4	0.34722		0.36883		0.32099
  200		     0.7		    0.3		   5	0.35185		0.38117		0.32870
  200		     0.7		    0.4		   1	0.20216		0.20525		0.18210
  200		     0.7		    0.4		   2	0.30710		0.31327		0.29012
  200		     0.7		    0.4		   3	0.33642		0.34105		0.31173
  200		     0.7		    0.4		   4	0.34722		0.36883		0.32099
  200		     0.7		    0.4		   5	0.35185		0.38117		0.32870
  200		     0.7		    0.5		   1	0.20370		0.20525		0.18210
  200		     0.7		    0.5		   2	0.30710		0.31327		0.29012
  200		     0.7		    0.5		   3	0.33796		0.34105		0.31173
  200		     0.7		    0.5		   4	0.34722		0.36883		0.32099
  200		     0.7		    0.5		   5	0.35340		0.38117		0.32870
  200		     0.7		    0.6		   1	0.20370		0.20525		0.18210
  200		     0.7		    0.6		   2	0.31019		0.31327		0.29012
  200		     0.7		    0.6		   3	0.33796		0.34105		0.31173
  200		     0.7		    0.6		   4	0.34877		0.36883		0.32099
  200		     0.7		    0.6		   5	0.35340		0.38117		0.32870
  200		     0.7		    0.7		   1	0.20370		0.20525		0.18210
  200		     0.7		    0.7		   2	0.31173		0.31327		0.29012
  200		     0.7		    0.7		   3	0.33951		0.34105		0.31173
  200		     0.7		    0.7		   4	0.35031		0.36883		0.32099
  200		     0.7		    0.7		   5	0.35957		0.38117		0.32870
  200		     0.7		    0.8		   1	0.20679		0.20525		0.18210
  200		     0.7		    0.8		   2	0.31327		0.31327		0.29012
  200		     0.7		    0.8		   3	0.34105		0.34105		0.31173
  200		     0.7		    0.8		   4	0.35648		0.36883		0.32099
  200		     0.7		    0.8		   5	0.35957		0.38117		0.32870
  200		     0.7		    0.9		   1	0.20988		0.20525		0.18210
  200		     0.7		    0.9		   2	0.31173		0.31327		0.29012
  200		     0.7		    0.9		   3	0.34414		0.34105		0.31173
  200		     0.7		    0.9		   4	0.35802		0.36883		0.32099
  200		     0.7		    0.9		   5	0.36574		0.38117		0.32870
  200		     0.7		    1.0		   1	0.18210		0.20525		0.18210
  200		     0.7		    1.0		   2	0.29012		0.31327		0.29012
  200		     0.7		    1.0		   3	0.31173		0.34105		0.31173
  200		     0.7		    1.0		   4	0.32099		0.36883		0.32099
  200		     0.7		    1.0		   5	0.32870		0.38117		0.32870
  200		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  200		     0.8		    0.0		   2	0.31327		0.31327		0.29012
  200		     0.8		    0.0		   3	0.34105		0.34105		0.31173
  200		     0.8		    0.0		   4	0.36883		0.36883		0.32099
  200		     0.8		    0.0		   5	0.38117		0.38117		0.32870
  200		     0.8		    0.1		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.1		   2	0.30710		0.31327		0.29012
  200		     0.8		    0.1		   3	0.32716		0.34105		0.31173
  200		     0.8		    0.1		   4	0.34722		0.36883		0.32099
  200		     0.8		    0.1		   5	0.35031		0.38117		0.32870
  200		     0.8		    0.2		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.2		   2	0.30710		0.31327		0.29012
  200		     0.8		    0.2		   3	0.32870		0.34105		0.31173
  200		     0.8		    0.2		   4	0.34722		0.36883		0.32099
  200		     0.8		    0.2		   5	0.35031		0.38117		0.32870
  200		     0.8		    0.3		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.3		   2	0.30710		0.31327		0.29012
  200		     0.8		    0.3		   3	0.33179		0.34105		0.31173
  200		     0.8		    0.3		   4	0.34722		0.36883		0.32099
  200		     0.8		    0.3		   5	0.35185		0.38117		0.32870
  200		     0.8		    0.4		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.4		   2	0.30710		0.31327		0.29012
  200		     0.8		    0.4		   3	0.33642		0.34105		0.31173
  200		     0.8		    0.4		   4	0.34722		0.36883		0.32099
  200		     0.8		    0.4		   5	0.35185		0.38117		0.32870
  200		     0.8		    0.5		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.5		   2	0.30710		0.31327		0.29012
  200		     0.8		    0.5		   3	0.33796		0.34105		0.31173
  200		     0.8		    0.5		   4	0.34722		0.36883		0.32099
  200		     0.8		    0.5		   5	0.35340		0.38117		0.32870
  200		     0.8		    0.6		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.6		   2	0.31019		0.31327		0.29012
  200		     0.8		    0.6		   3	0.33796		0.34105		0.31173
  200		     0.8		    0.6		   4	0.34877		0.36883		0.32099
  200		     0.8		    0.6		   5	0.35340		0.38117		0.32870
  200		     0.8		    0.7		   1	0.20216		0.20525		0.18364
  200		     0.8		    0.7		   2	0.31173		0.31327		0.29012
  200		     0.8		    0.7		   3	0.33951		0.34105		0.31173
  200		     0.8		    0.7		   4	0.35031		0.36883		0.32099
  200		     0.8		    0.7		   5	0.35957		0.38117		0.32870
  200		     0.8		    0.8		   1	0.20679		0.20525		0.18364
  200		     0.8		    0.8		   2	0.31327		0.31327		0.29012
  200		     0.8		    0.8		   3	0.34105		0.34105		0.31173
  200		     0.8		    0.8		   4	0.35648		0.36883		0.32099
  200		     0.8		    0.8		   5	0.35957		0.38117		0.32870
  200		     0.8		    0.9		   1	0.20988		0.20525		0.18364
  200		     0.8		    0.9		   2	0.31173		0.31327		0.29012
  200		     0.8		    0.9		   3	0.34414		0.34105		0.31173
  200		     0.8		    0.9		   4	0.35802		0.36883		0.32099
  200		     0.8		    0.9		   5	0.36574		0.38117		0.32870
  200		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  200		     0.8		    1.0		   2	0.29012		0.31327		0.29012
  200		     0.8		    1.0		   3	0.31173		0.34105		0.31173
  200		     0.8		    1.0		   4	0.32099		0.36883		0.32099
  200		     0.8		    1.0		   5	0.32870		0.38117		0.32870
  200		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  200		     0.9		    0.0		   2	0.31327		0.31327		0.29012
  200		     0.9		    0.0		   3	0.34105		0.34105		0.31173
  200		     0.9		    0.0		   4	0.36883		0.36883		0.32099
  200		     0.9		    0.0		   5	0.38117		0.38117		0.32870
  200		     0.9		    0.1		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.1		   2	0.30710		0.31327		0.29012
  200		     0.9		    0.1		   3	0.32716		0.34105		0.31173
  200		     0.9		    0.1		   4	0.34722		0.36883		0.32099
  200		     0.9		    0.1		   5	0.35031		0.38117		0.32870
  200		     0.9		    0.2		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.2		   2	0.30710		0.31327		0.29012
  200		     0.9		    0.2		   3	0.32870		0.34105		0.31173
  200		     0.9		    0.2		   4	0.34722		0.36883		0.32099
  200		     0.9		    0.2		   5	0.35031		0.38117		0.32870
  200		     0.9		    0.3		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.3		   2	0.30710		0.31327		0.29012
  200		     0.9		    0.3		   3	0.33179		0.34105		0.31173
  200		     0.9		    0.3		   4	0.34722		0.36883		0.32099
  200		     0.9		    0.3		   5	0.35185		0.38117		0.32870
  200		     0.9		    0.4		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.4		   2	0.30710		0.31327		0.29012
  200		     0.9		    0.4		   3	0.33642		0.34105		0.31173
  200		     0.9		    0.4		   4	0.34722		0.36883		0.32099
  200		     0.9		    0.4		   5	0.35185		0.38117		0.32870
  200		     0.9		    0.5		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.5		   2	0.30710		0.31327		0.29012
  200		     0.9		    0.5		   3	0.33796		0.34105		0.31173
  200		     0.9		    0.5		   4	0.34722		0.36883		0.32099
  200		     0.9		    0.5		   5	0.35340		0.38117		0.32870
  200		     0.9		    0.6		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.6		   2	0.31019		0.31327		0.29012
  200		     0.9		    0.6		   3	0.33796		0.34105		0.31173
  200		     0.9		    0.6		   4	0.34877		0.36883		0.32099
  200		     0.9		    0.6		   5	0.35340		0.38117		0.32870
  200		     0.9		    0.7		   1	0.20216		0.20525		0.18364
  200		     0.9		    0.7		   2	0.31173		0.31327		0.29012
  200		     0.9		    0.7		   3	0.33951		0.34105		0.31173
  200		     0.9		    0.7		   4	0.35031		0.36883		0.32099
  200		     0.9		    0.7		   5	0.35957		0.38117		0.32870
  200		     0.9		    0.8		   1	0.20679		0.20525		0.18364
  200		     0.9		    0.8		   2	0.31327		0.31327		0.29012
  200		     0.9		    0.8		   3	0.34105		0.34105		0.31173
  200		     0.9		    0.8		   4	0.35648		0.36883		0.32099
  200		     0.9		    0.8		   5	0.35957		0.38117		0.32870
  200		     0.9		    0.9		   1	0.20988		0.20525		0.18364
  200		     0.9		    0.9		   2	0.31173		0.31327		0.29012
  200		     0.9		    0.9		   3	0.34414		0.34105		0.31173
  200		     0.9		    0.9		   4	0.35802		0.36883		0.32099
  200		     0.9		    0.9		   5	0.36574		0.38117		0.32870
  200		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  200		     0.9		    1.0		   2	0.29012		0.31327		0.29012
  200		     0.9		    1.0		   3	0.31173		0.34105		0.31173
  200		     0.9		    1.0		   4	0.32099		0.36883		0.32099
  200		     0.9		    1.0		   5	0.32870		0.38117		0.32870
  200		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  200		     1.0		    0.0		   2	0.31327		0.31327		0.29012
  200		     1.0		    0.0		   3	0.34105		0.34105		0.31173
  200		     1.0		    0.0		   4	0.36883		0.36883		0.32099
  200		     1.0		    0.0		   5	0.38117		0.38117		0.32870
  200		     1.0		    0.1		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.1		   2	0.30710		0.31327		0.29012
  200		     1.0		    0.1		   3	0.32716		0.34105		0.31173
  200		     1.0		    0.1		   4	0.34722		0.36883		0.32099
  200		     1.0		    0.1		   5	0.35031		0.38117		0.32870
  200		     1.0		    0.2		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.2		   2	0.30710		0.31327		0.29012
  200		     1.0		    0.2		   3	0.32870		0.34105		0.31173
  200		     1.0		    0.2		   4	0.34722		0.36883		0.32099
  200		     1.0		    0.2		   5	0.35031		0.38117		0.32870
  200		     1.0		    0.3		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.3		   2	0.30710		0.31327		0.29012
  200		     1.0		    0.3		   3	0.33179		0.34105		0.31173
  200		     1.0		    0.3		   4	0.34722		0.36883		0.32099
  200		     1.0		    0.3		   5	0.35185		0.38117		0.32870
  200		     1.0		    0.4		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.4		   2	0.30710		0.31327		0.29012
  200		     1.0		    0.4		   3	0.33642		0.34105		0.31173
  200		     1.0		    0.4		   4	0.34722		0.36883		0.32099
  200		     1.0		    0.4		   5	0.35185		0.38117		0.32870
  200		     1.0		    0.5		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.5		   2	0.30710		0.31327		0.29012
  200		     1.0		    0.5		   3	0.33796		0.34105		0.31173
  200		     1.0		    0.5		   4	0.34722		0.36883		0.32099
  200		     1.0		    0.5		   5	0.35340		0.38117		0.32870
  200		     1.0		    0.6		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.6		   2	0.31019		0.31327		0.29012
  200		     1.0		    0.6		   3	0.33796		0.34105		0.31173
  200		     1.0		    0.6		   4	0.34877		0.36883		0.32099
  200		     1.0		    0.6		   5	0.35340		0.38117		0.32870
  200		     1.0		    0.7		   1	0.20216		0.20525		0.18364
  200		     1.0		    0.7		   2	0.31173		0.31327		0.29012
  200		     1.0		    0.7		   3	0.33951		0.34105		0.31173
  200		     1.0		    0.7		   4	0.35031		0.36883		0.32099
  200		     1.0		    0.7		   5	0.35957		0.38117		0.32870
  200		     1.0		    0.8		   1	0.20679		0.20525		0.18364
  200		     1.0		    0.8		   2	0.31327		0.31327		0.29012
  200		     1.0		    0.8		   3	0.34105		0.34105		0.31173
  200		     1.0		    0.8		   4	0.35648		0.36883		0.32099
  200		     1.0		    0.8		   5	0.35957		0.38117		0.32870
  200		     1.0		    0.9		   1	0.20988		0.20525		0.18364
  200		     1.0		    0.9		   2	0.31173		0.31327		0.29012
  200		     1.0		    0.9		   3	0.34414		0.34105		0.31173
  200		     1.0		    0.9		   4	0.35802		0.36883		0.32099
  200		     1.0		    0.9		   5	0.36574		0.38117		0.32870
  200		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  200		     1.0		    1.0		   2	0.29012		0.31327		0.29012
  200		     1.0		    1.0		   3	0.31173		0.34105		0.31173
  200		     1.0		    1.0		   4	0.32099		0.36883		0.32099
  200		     1.0		    1.0		   5	0.32870		0.38117		0.32870
  220		     0.1		    0.0		   1	0.20525		0.20525		0.20370
  220		     0.1		    0.0		   2	0.31327		0.31327		0.31327
  220		     0.1		    0.0		   3	0.34105		0.34105		0.34259
  220		     0.1		    0.0		   4	0.36883		0.36883		0.35031
  220		     0.1		    0.0		   5	0.38117		0.38117		0.35340
  220		     0.1		    0.1		   1	0.20216		0.20525		0.20370
  220		     0.1		    0.1		   2	0.30864		0.31327		0.31327
  220		     0.1		    0.1		   3	0.33333		0.34105		0.34259
  220		     0.1		    0.1		   4	0.35494		0.36883		0.35031
  220		     0.1		    0.1		   5	0.36265		0.38117		0.35340
  220		     0.1		    0.2		   1	0.20216		0.20525		0.20370
  220		     0.1		    0.2		   2	0.30864		0.31327		0.31327
  220		     0.1		    0.2		   3	0.33488		0.34105		0.34259
  220		     0.1		    0.2		   4	0.35648		0.36883		0.35031
  220		     0.1		    0.2		   5	0.36420		0.38117		0.35340
  220		     0.1		    0.3		   1	0.20216		0.20525		0.20370
  220		     0.1		    0.3		   2	0.30864		0.31327		0.31327
  220		     0.1		    0.3		   3	0.33951		0.34105		0.34259
  220		     0.1		    0.3		   4	0.35648		0.36883		0.35031
  220		     0.1		    0.3		   5	0.36420		0.38117		0.35340
  220		     0.1		    0.4		   1	0.20216		0.20525		0.20370
  220		     0.1		    0.4		   2	0.30864		0.31327		0.31327
  220		     0.1		    0.4		   3	0.33951		0.34105		0.34259
  220		     0.1		    0.4		   4	0.35494		0.36883		0.35031
  220		     0.1		    0.4		   5	0.36883		0.38117		0.35340
  220		     0.1		    0.5		   1	0.20370		0.20525		0.20370
  220		     0.1		    0.5		   2	0.30864		0.31327		0.31327
  220		     0.1		    0.5		   3	0.34568		0.34105		0.34259
  220		     0.1		    0.5		   4	0.35494		0.36883		0.35031
  220		     0.1		    0.5		   5	0.37191		0.38117		0.35340
  220		     0.1		    0.6		   1	0.20525		0.20525		0.20370
  220		     0.1		    0.6		   2	0.31327		0.31327		0.31327
  220		     0.1		    0.6		   3	0.34568		0.34105		0.34259
  220		     0.1		    0.6		   4	0.36111		0.36883		0.35031
  220		     0.1		    0.6		   5	0.37037		0.38117		0.35340
  220		     0.1		    0.7		   1	0.20679		0.20525		0.20370
  220		     0.1		    0.7		   2	0.31327		0.31327		0.31327
  220		     0.1		    0.7		   3	0.34722		0.34105		0.34259
  220		     0.1		    0.7		   4	0.36265		0.36883		0.35031
  220		     0.1		    0.7		   5	0.37037		0.38117		0.35340
  220		     0.1		    0.8		   1	0.20988		0.20525		0.20370
  220		     0.1		    0.8		   2	0.31481		0.31327		0.31327
  220		     0.1		    0.8		   3	0.35340		0.34105		0.34259
  220		     0.1		    0.8		   4	0.37037		0.36883		0.35031
  220		     0.1		    0.8		   5	0.37500		0.38117		0.35340
  220		     0.1		    0.9		   1	0.20679		0.20525		0.20370
  220		     0.1		    0.9		   2	0.32407		0.31327		0.31327
  220		     0.1		    0.9		   3	0.35648		0.34105		0.34259
  220		     0.1		    0.9		   4	0.37346		0.36883		0.35031
  220		     0.1		    0.9		   5	0.38272		0.38117		0.35340
  220		     0.1		    1.0		   1	0.20370		0.20525		0.20370
  220		     0.1		    1.0		   2	0.31327		0.31327		0.31327
  220		     0.1		    1.0		   3	0.34259		0.34105		0.34259
  220		     0.1		    1.0		   4	0.35031		0.36883		0.35031
  220		     0.1		    1.0		   5	0.35340		0.38117		0.35340
  220		     0.2		    0.0		   1	0.20525		0.20525		0.18519
  220		     0.2		    0.0		   2	0.31327		0.31327		0.29167
  220		     0.2		    0.0		   3	0.34105		0.34105		0.32716
  220		     0.2		    0.0		   4	0.36883		0.36883		0.33333
  220		     0.2		    0.0		   5	0.38117		0.38117		0.33796
  220		     0.2		    0.1		   1	0.20216		0.20525		0.18519
  220		     0.2		    0.1		   2	0.30556		0.31327		0.29167
  220		     0.2		    0.1		   3	0.32870		0.34105		0.32716
  220		     0.2		    0.1		   4	0.35031		0.36883		0.33333
  220		     0.2		    0.1		   5	0.35494		0.38117		0.33796
  220		     0.2		    0.2		   1	0.20216		0.20525		0.18519
  220		     0.2		    0.2		   2	0.30556		0.31327		0.29167
  220		     0.2		    0.2		   3	0.32870		0.34105		0.32716
  220		     0.2		    0.2		   4	0.35031		0.36883		0.33333
  220		     0.2		    0.2		   5	0.35494		0.38117		0.33796
  220		     0.2		    0.3		   1	0.20216		0.20525		0.18519
  220		     0.2		    0.3		   2	0.30556		0.31327		0.29167
  220		     0.2		    0.3		   3	0.33179		0.34105		0.32716
  220		     0.2		    0.3		   4	0.35185		0.36883		0.33333
  220		     0.2		    0.3		   5	0.35648		0.38117		0.33796
  220		     0.2		    0.4		   1	0.20216		0.20525		0.18519
  220		     0.2		    0.4		   2	0.30556		0.31327		0.29167
  220		     0.2		    0.4		   3	0.33796		0.34105		0.32716
  220		     0.2		    0.4		   4	0.35031		0.36883		0.33333
  220		     0.2		    0.4		   5	0.35648		0.38117		0.33796
  220		     0.2		    0.5		   1	0.20370		0.20525		0.18519
  220		     0.2		    0.5		   2	0.30556		0.31327		0.29167
  220		     0.2		    0.5		   3	0.34105		0.34105		0.32716
  220		     0.2		    0.5		   4	0.35185		0.36883		0.33333
  220		     0.2		    0.5		   5	0.35648		0.38117		0.33796
  220		     0.2		    0.6		   1	0.20525		0.20525		0.18519
  220		     0.2		    0.6		   2	0.31019		0.31327		0.29167
  220		     0.2		    0.6		   3	0.34105		0.34105		0.32716
  220		     0.2		    0.6		   4	0.35185		0.36883		0.33333
  220		     0.2		    0.6		   5	0.35494		0.38117		0.33796
  220		     0.2		    0.7		   1	0.20833		0.20525		0.18519
  220		     0.2		    0.7		   2	0.31019		0.31327		0.29167
  220		     0.2		    0.7		   3	0.33951		0.34105		0.32716
  220		     0.2		    0.7		   4	0.35340		0.36883		0.33333
  220		     0.2		    0.7		   5	0.36111		0.38117		0.33796
  220		     0.2		    0.8		   1	0.20988		0.20525		0.18519
  220		     0.2		    0.8		   2	0.30864		0.31327		0.29167
  220		     0.2		    0.8		   3	0.34105		0.34105		0.32716
  220		     0.2		    0.8		   4	0.35802		0.36883		0.33333
  220		     0.2		    0.8		   5	0.36265		0.38117		0.33796
  220		     0.2		    0.9		   1	0.20833		0.20525		0.18519
  220		     0.2		    0.9		   2	0.31173		0.31327		0.29167
  220		     0.2		    0.9		   3	0.34722		0.34105		0.32716
  220		     0.2		    0.9		   4	0.36111		0.36883		0.33333
  220		     0.2		    0.9		   5	0.36728		0.38117		0.33796
  220		     0.2		    1.0		   1	0.18519		0.20525		0.18519
  220		     0.2		    1.0		   2	0.29167		0.31327		0.29167
  220		     0.2		    1.0		   3	0.32716		0.34105		0.32716
  220		     0.2		    1.0		   4	0.33333		0.36883		0.33333
  220		     0.2		    1.0		   5	0.33796		0.38117		0.33796
  220		     0.3		    0.0		   1	0.20525		0.20525		0.18827
  220		     0.3		    0.0		   2	0.31327		0.31327		0.29012
  220		     0.3		    0.0		   3	0.34105		0.34105		0.31944
  220		     0.3		    0.0		   4	0.36883		0.36883		0.32870
  220		     0.3		    0.0		   5	0.38117		0.38117		0.33179
  220		     0.3		    0.1		   1	0.20216		0.20525		0.18827
  220		     0.3		    0.1		   2	0.30556		0.31327		0.29012
  220		     0.3		    0.1		   3	0.32716		0.34105		0.31944
  220		     0.3		    0.1		   4	0.34877		0.36883		0.32870
  220		     0.3		    0.1		   5	0.35185		0.38117		0.33179
  220		     0.3		    0.2		   1	0.20216		0.20525		0.18827
  220		     0.3		    0.2		   2	0.30556		0.31327		0.29012
  220		     0.3		    0.2		   3	0.32716		0.34105		0.31944
  220		     0.3		    0.2		   4	0.34877		0.36883		0.32870
  220		     0.3		    0.2		   5	0.35185		0.38117		0.33179
  220		     0.3		    0.3		   1	0.20216		0.20525		0.18827
  220		     0.3		    0.3		   2	0.30556		0.31327		0.29012
  220		     0.3		    0.3		   3	0.33179		0.34105		0.31944
  220		     0.3		    0.3		   4	0.35031		0.36883		0.32870
  220		     0.3		    0.3		   5	0.35340		0.38117		0.33179
  220		     0.3		    0.4		   1	0.20216		0.20525		0.18827
  220		     0.3		    0.4		   2	0.30556		0.31327		0.29012
  220		     0.3		    0.4		   3	0.33642		0.34105		0.31944
  220		     0.3		    0.4		   4	0.34877		0.36883		0.32870
  220		     0.3		    0.4		   5	0.35340		0.38117		0.33179
  220		     0.3		    0.5		   1	0.20525		0.20525		0.18827
  220		     0.3		    0.5		   2	0.30556		0.31327		0.29012
  220		     0.3		    0.5		   3	0.33796		0.34105		0.31944
  220		     0.3		    0.5		   4	0.34877		0.36883		0.32870
  220		     0.3		    0.5		   5	0.35340		0.38117		0.33179
  220		     0.3		    0.6		   1	0.20525		0.20525		0.18827
  220		     0.3		    0.6		   2	0.30710		0.31327		0.29012
  220		     0.3		    0.6		   3	0.33796		0.34105		0.31944
  220		     0.3		    0.6		   4	0.35031		0.36883		0.32870
  220		     0.3		    0.6		   5	0.35340		0.38117		0.33179
  220		     0.3		    0.7		   1	0.20833		0.20525		0.18827
  220		     0.3		    0.7		   2	0.31019		0.31327		0.29012
  220		     0.3		    0.7		   3	0.33951		0.34105		0.31944
  220		     0.3		    0.7		   4	0.35185		0.36883		0.32870
  220		     0.3		    0.7		   5	0.36111		0.38117		0.33179
  220		     0.3		    0.8		   1	0.20988		0.20525		0.18827
  220		     0.3		    0.8		   2	0.30864		0.31327		0.29012
  220		     0.3		    0.8		   3	0.33951		0.34105		0.31944
  220		     0.3		    0.8		   4	0.35648		0.36883		0.32870
  220		     0.3		    0.8		   5	0.36111		0.38117		0.33179
  220		     0.3		    0.9		   1	0.21296		0.20525		0.18827
  220		     0.3		    0.9		   2	0.31173		0.31327		0.29012
  220		     0.3		    0.9		   3	0.34568		0.34105		0.31944
  220		     0.3		    0.9		   4	0.35802		0.36883		0.32870
  220		     0.3		    0.9		   5	0.36420		0.38117		0.33179
  220		     0.3		    1.0		   1	0.18827		0.20525		0.18827
  220		     0.3		    1.0		   2	0.29012		0.31327		0.29012
  220		     0.3		    1.0		   3	0.31944		0.34105		0.31944
  220		     0.3		    1.0		   4	0.32870		0.36883		0.32870
  220		     0.3		    1.0		   5	0.33179		0.38117		0.33179
  220		     0.4		    0.0		   1	0.20525		0.20525		0.18673
  220		     0.4		    0.0		   2	0.31327		0.31327		0.28858
  220		     0.4		    0.0		   3	0.34105		0.34105		0.31636
  220		     0.4		    0.0		   4	0.36883		0.36883		0.32407
  220		     0.4		    0.0		   5	0.38117		0.38117		0.32870
  220		     0.4		    0.1		   1	0.20216		0.20525		0.18673
  220		     0.4		    0.1		   2	0.30556		0.31327		0.28858
  220		     0.4		    0.1		   3	0.32562		0.34105		0.31636
  220		     0.4		    0.1		   4	0.34722		0.36883		0.32407
  220		     0.4		    0.1		   5	0.34877		0.38117		0.32870
  220		     0.4		    0.2		   1	0.20216		0.20525		0.18673
  220		     0.4		    0.2		   2	0.30556		0.31327		0.28858
  220		     0.4		    0.2		   3	0.32562		0.34105		0.31636
  220		     0.4		    0.2		   4	0.34722		0.36883		0.32407
  220		     0.4		    0.2		   5	0.34877		0.38117		0.32870
  220		     0.4		    0.3		   1	0.20216		0.20525		0.18673
  220		     0.4		    0.3		   2	0.30556		0.31327		0.28858
  220		     0.4		    0.3		   3	0.33025		0.34105		0.31636
  220		     0.4		    0.3		   4	0.34877		0.36883		0.32407
  220		     0.4		    0.3		   5	0.35031		0.38117		0.32870
  220		     0.4		    0.4		   1	0.20216		0.20525		0.18673
  220		     0.4		    0.4		   2	0.30556		0.31327		0.28858
  220		     0.4		    0.4		   3	0.33488		0.34105		0.31636
  220		     0.4		    0.4		   4	0.34722		0.36883		0.32407
  220		     0.4		    0.4		   5	0.35031		0.38117		0.32870
  220		     0.4		    0.5		   1	0.20370		0.20525		0.18673
  220		     0.4		    0.5		   2	0.30556		0.31327		0.28858
  220		     0.4		    0.5		   3	0.33642		0.34105		0.31636
  220		     0.4		    0.5		   4	0.34722		0.36883		0.32407
  220		     0.4		    0.5		   5	0.35031		0.38117		0.32870
  220		     0.4		    0.6		   1	0.20370		0.20525		0.18673
  220		     0.4		    0.6		   2	0.30710		0.31327		0.28858
  220		     0.4		    0.6		   3	0.33642		0.34105		0.31636
  220		     0.4		    0.6		   4	0.34877		0.36883		0.32407
  220		     0.4		    0.6		   5	0.35031		0.38117		0.32870
  220		     0.4		    0.7		   1	0.20679		0.20525		0.18673
  220		     0.4		    0.7		   2	0.31019		0.31327		0.28858
  220		     0.4		    0.7		   3	0.33796		0.34105		0.31636
  220		     0.4		    0.7		   4	0.35031		0.36883		0.32407
  220		     0.4		    0.7		   5	0.35802		0.38117		0.32870
  220		     0.4		    0.8		   1	0.20833		0.20525		0.18673
  220		     0.4		    0.8		   2	0.30864		0.31327		0.28858
  220		     0.4		    0.8		   3	0.33796		0.34105		0.31636
  220		     0.4		    0.8		   4	0.35494		0.36883		0.32407
  220		     0.4		    0.8		   5	0.35802		0.38117		0.32870
  220		     0.4		    0.9		   1	0.20988		0.20525		0.18673
  220		     0.4		    0.9		   2	0.31019		0.31327		0.28858
  220		     0.4		    0.9		   3	0.34259		0.34105		0.31636
  220		     0.4		    0.9		   4	0.35648		0.36883		0.32407
  220		     0.4		    0.9		   5	0.36111		0.38117		0.32870
  220		     0.4		    1.0		   1	0.18673		0.20525		0.18673
  220		     0.4		    1.0		   2	0.28858		0.31327		0.28858
  220		     0.4		    1.0		   3	0.31636		0.34105		0.31636
  220		     0.4		    1.0		   4	0.32407		0.36883		0.32407
  220		     0.4		    1.0		   5	0.32870		0.38117		0.32870
  220		     0.5		    0.0		   1	0.20525		0.20525		0.18673
  220		     0.5		    0.0		   2	0.31327		0.31327		0.29012
  220		     0.5		    0.0		   3	0.34105		0.34105		0.31636
  220		     0.5		    0.0		   4	0.36883		0.36883		0.32407
  220		     0.5		    0.0		   5	0.38117		0.38117		0.32870
  220		     0.5		    0.1		   1	0.20216		0.20525		0.18673
  220		     0.5		    0.1		   2	0.30710		0.31327		0.29012
  220		     0.5		    0.1		   3	0.32562		0.34105		0.31636
  220		     0.5		    0.1		   4	0.34722		0.36883		0.32407
  220		     0.5		    0.1		   5	0.34877		0.38117		0.32870
  220		     0.5		    0.2		   1	0.20216		0.20525		0.18673
  220		     0.5		    0.2		   2	0.30710		0.31327		0.29012
  220		     0.5		    0.2		   3	0.32562		0.34105		0.31636
  220		     0.5		    0.2		   4	0.34722		0.36883		0.32407
  220		     0.5		    0.2		   5	0.34877		0.38117		0.32870
  220		     0.5		    0.3		   1	0.20216		0.20525		0.18673
  220		     0.5		    0.3		   2	0.30710		0.31327		0.29012
  220		     0.5		    0.3		   3	0.33025		0.34105		0.31636
  220		     0.5		    0.3		   4	0.34877		0.36883		0.32407
  220		     0.5		    0.3		   5	0.35031		0.38117		0.32870
  220		     0.5		    0.4		   1	0.20216		0.20525		0.18673
  220		     0.5		    0.4		   2	0.30710		0.31327		0.29012
  220		     0.5		    0.4		   3	0.33488		0.34105		0.31636
  220		     0.5		    0.4		   4	0.34722		0.36883		0.32407
  220		     0.5		    0.4		   5	0.35031		0.38117		0.32870
  220		     0.5		    0.5		   1	0.20370		0.20525		0.18673
  220		     0.5		    0.5		   2	0.30710		0.31327		0.29012
  220		     0.5		    0.5		   3	0.33642		0.34105		0.31636
  220		     0.5		    0.5		   4	0.34722		0.36883		0.32407
  220		     0.5		    0.5		   5	0.35031		0.38117		0.32870
  220		     0.5		    0.6		   1	0.20370		0.20525		0.18673
  220		     0.5		    0.6		   2	0.30864		0.31327		0.29012
  220		     0.5		    0.6		   3	0.33642		0.34105		0.31636
  220		     0.5		    0.6		   4	0.34877		0.36883		0.32407
  220		     0.5		    0.6		   5	0.35031		0.38117		0.32870
  220		     0.5		    0.7		   1	0.20679		0.20525		0.18673
  220		     0.5		    0.7		   2	0.31173		0.31327		0.29012
  220		     0.5		    0.7		   3	0.33796		0.34105		0.31636
  220		     0.5		    0.7		   4	0.35031		0.36883		0.32407
  220		     0.5		    0.7		   5	0.35802		0.38117		0.32870
  220		     0.5		    0.8		   1	0.20833		0.20525		0.18673
  220		     0.5		    0.8		   2	0.31019		0.31327		0.29012
  220		     0.5		    0.8		   3	0.33796		0.34105		0.31636
  220		     0.5		    0.8		   4	0.35494		0.36883		0.32407
  220		     0.5		    0.8		   5	0.35802		0.38117		0.32870
  220		     0.5		    0.9		   1	0.20988		0.20525		0.18673
  220		     0.5		    0.9		   2	0.31173		0.31327		0.29012
  220		     0.5		    0.9		   3	0.34259		0.34105		0.31636
  220		     0.5		    0.9		   4	0.35648		0.36883		0.32407
  220		     0.5		    0.9		   5	0.36111		0.38117		0.32870
  220		     0.5		    1.0		   1	0.18673		0.20525		0.18673
  220		     0.5		    1.0		   2	0.29012		0.31327		0.29012
  220		     0.5		    1.0		   3	0.31636		0.34105		0.31636
  220		     0.5		    1.0		   4	0.32407		0.36883		0.32407
  220		     0.5		    1.0		   5	0.32870		0.38117		0.32870
  220		     0.6		    0.0		   1	0.20525		0.20525		0.18673
  220		     0.6		    0.0		   2	0.31327		0.31327		0.29012
  220		     0.6		    0.0		   3	0.34105		0.34105		0.31636
  220		     0.6		    0.0		   4	0.36883		0.36883		0.32407
  220		     0.6		    0.0		   5	0.38117		0.38117		0.32870
  220		     0.6		    0.1		   1	0.20216		0.20525		0.18673
  220		     0.6		    0.1		   2	0.30710		0.31327		0.29012
  220		     0.6		    0.1		   3	0.32562		0.34105		0.31636
  220		     0.6		    0.1		   4	0.34722		0.36883		0.32407
  220		     0.6		    0.1		   5	0.34877		0.38117		0.32870
  220		     0.6		    0.2		   1	0.20216		0.20525		0.18673
  220		     0.6		    0.2		   2	0.30710		0.31327		0.29012
  220		     0.6		    0.2		   3	0.32562		0.34105		0.31636
  220		     0.6		    0.2		   4	0.34722		0.36883		0.32407
  220		     0.6		    0.2		   5	0.34877		0.38117		0.32870
  220		     0.6		    0.3		   1	0.20216		0.20525		0.18673
  220		     0.6		    0.3		   2	0.30710		0.31327		0.29012
  220		     0.6		    0.3		   3	0.33025		0.34105		0.31636
  220		     0.6		    0.3		   4	0.34877		0.36883		0.32407
  220		     0.6		    0.3		   5	0.35031		0.38117		0.32870
  220		     0.6		    0.4		   1	0.20216		0.20525		0.18673
  220		     0.6		    0.4		   2	0.30710		0.31327		0.29012
  220		     0.6		    0.4		   3	0.33488		0.34105		0.31636
  220		     0.6		    0.4		   4	0.34722		0.36883		0.32407
  220		     0.6		    0.4		   5	0.35031		0.38117		0.32870
  220		     0.6		    0.5		   1	0.20370		0.20525		0.18673
  220		     0.6		    0.5		   2	0.30710		0.31327		0.29012
  220		     0.6		    0.5		   3	0.33642		0.34105		0.31636
  220		     0.6		    0.5		   4	0.34722		0.36883		0.32407
  220		     0.6		    0.5		   5	0.35031		0.38117		0.32870
  220		     0.6		    0.6		   1	0.20370		0.20525		0.18673
  220		     0.6		    0.6		   2	0.30864		0.31327		0.29012
  220		     0.6		    0.6		   3	0.33642		0.34105		0.31636
  220		     0.6		    0.6		   4	0.34877		0.36883		0.32407
  220		     0.6		    0.6		   5	0.35031		0.38117		0.32870
  220		     0.6		    0.7		   1	0.20370		0.20525		0.18673
  220		     0.6		    0.7		   2	0.31173		0.31327		0.29012
  220		     0.6		    0.7		   3	0.33796		0.34105		0.31636
  220		     0.6		    0.7		   4	0.35031		0.36883		0.32407
  220		     0.6		    0.7		   5	0.35802		0.38117		0.32870
  220		     0.6		    0.8		   1	0.20525		0.20525		0.18673
  220		     0.6		    0.8		   2	0.31019		0.31327		0.29012
  220		     0.6		    0.8		   3	0.33796		0.34105		0.31636
  220		     0.6		    0.8		   4	0.35494		0.36883		0.32407
  220		     0.6		    0.8		   5	0.35802		0.38117		0.32870
  220		     0.6		    0.9		   1	0.20988		0.20525		0.18673
  220		     0.6		    0.9		   2	0.31173		0.31327		0.29012
  220		     0.6		    0.9		   3	0.34259		0.34105		0.31636
  220		     0.6		    0.9		   4	0.35648		0.36883		0.32407
  220		     0.6		    0.9		   5	0.36111		0.38117		0.32870
  220		     0.6		    1.0		   1	0.18673		0.20525		0.18673
  220		     0.6		    1.0		   2	0.29012		0.31327		0.29012
  220		     0.6		    1.0		   3	0.31636		0.34105		0.31636
  220		     0.6		    1.0		   4	0.32407		0.36883		0.32407
  220		     0.6		    1.0		   5	0.32870		0.38117		0.32870
  220		     0.7		    0.0		   1	0.20525		0.20525		0.18519
  220		     0.7		    0.0		   2	0.31327		0.31327		0.29012
  220		     0.7		    0.0		   3	0.34105		0.34105		0.31636
  220		     0.7		    0.0		   4	0.36883		0.36883		0.32407
  220		     0.7		    0.0		   5	0.38117		0.38117		0.32870
  220		     0.7		    0.1		   1	0.20216		0.20525		0.18519
  220		     0.7		    0.1		   2	0.30710		0.31327		0.29012
  220		     0.7		    0.1		   3	0.32562		0.34105		0.31636
  220		     0.7		    0.1		   4	0.34722		0.36883		0.32407
  220		     0.7		    0.1		   5	0.34877		0.38117		0.32870
  220		     0.7		    0.2		   1	0.20216		0.20525		0.18519
  220		     0.7		    0.2		   2	0.30710		0.31327		0.29012
  220		     0.7		    0.2		   3	0.32716		0.34105		0.31636
  220		     0.7		    0.2		   4	0.34722		0.36883		0.32407
  220		     0.7		    0.2		   5	0.34877		0.38117		0.32870
  220		     0.7		    0.3		   1	0.20216		0.20525		0.18519
  220		     0.7		    0.3		   2	0.30710		0.31327		0.29012
  220		     0.7		    0.3		   3	0.33025		0.34105		0.31636
  220		     0.7		    0.3		   4	0.34877		0.36883		0.32407
  220		     0.7		    0.3		   5	0.35031		0.38117		0.32870
  220		     0.7		    0.4		   1	0.20216		0.20525		0.18519
  220		     0.7		    0.4		   2	0.30710		0.31327		0.29012
  220		     0.7		    0.4		   3	0.33488		0.34105		0.31636
  220		     0.7		    0.4		   4	0.34722		0.36883		0.32407
  220		     0.7		    0.4		   5	0.35031		0.38117		0.32870
  220		     0.7		    0.5		   1	0.20370		0.20525		0.18519
  220		     0.7		    0.5		   2	0.30710		0.31327		0.29012
  220		     0.7		    0.5		   3	0.33642		0.34105		0.31636
  220		     0.7		    0.5		   4	0.34722		0.36883		0.32407
  220		     0.7		    0.5		   5	0.35031		0.38117		0.32870
  220		     0.7		    0.6		   1	0.20370		0.20525		0.18519
  220		     0.7		    0.6		   2	0.30864		0.31327		0.29012
  220		     0.7		    0.6		   3	0.33642		0.34105		0.31636
  220		     0.7		    0.6		   4	0.34877		0.36883		0.32407
  220		     0.7		    0.6		   5	0.35031		0.38117		0.32870
  220		     0.7		    0.7		   1	0.20370		0.20525		0.18519
  220		     0.7		    0.7		   2	0.31173		0.31327		0.29012
  220		     0.7		    0.7		   3	0.33796		0.34105		0.31636
  220		     0.7		    0.7		   4	0.35031		0.36883		0.32407
  220		     0.7		    0.7		   5	0.35802		0.38117		0.32870
  220		     0.7		    0.8		   1	0.20525		0.20525		0.18519
  220		     0.7		    0.8		   2	0.31019		0.31327		0.29012
  220		     0.7		    0.8		   3	0.33796		0.34105		0.31636
  220		     0.7		    0.8		   4	0.35494		0.36883		0.32407
  220		     0.7		    0.8		   5	0.35802		0.38117		0.32870
  220		     0.7		    0.9		   1	0.20988		0.20525		0.18519
  220		     0.7		    0.9		   2	0.31173		0.31327		0.29012
  220		     0.7		    0.9		   3	0.34259		0.34105		0.31636
  220		     0.7		    0.9		   4	0.35648		0.36883		0.32407
  220		     0.7		    0.9		   5	0.36111		0.38117		0.32870
  220		     0.7		    1.0		   1	0.18519		0.20525		0.18519
  220		     0.7		    1.0		   2	0.29012		0.31327		0.29012
  220		     0.7		    1.0		   3	0.31636		0.34105		0.31636
  220		     0.7		    1.0		   4	0.32407		0.36883		0.32407
  220		     0.7		    1.0		   5	0.32870		0.38117		0.32870
  220		     0.8		    0.0		   1	0.20525		0.20525		0.18519
  220		     0.8		    0.0		   2	0.31327		0.31327		0.29012
  220		     0.8		    0.0		   3	0.34105		0.34105		0.31636
  220		     0.8		    0.0		   4	0.36883		0.36883		0.32407
  220		     0.8		    0.0		   5	0.38117		0.38117		0.32870
  220		     0.8		    0.1		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.1		   2	0.30710		0.31327		0.29012
  220		     0.8		    0.1		   3	0.32562		0.34105		0.31636
  220		     0.8		    0.1		   4	0.34722		0.36883		0.32407
  220		     0.8		    0.1		   5	0.34877		0.38117		0.32870
  220		     0.8		    0.2		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.2		   2	0.30710		0.31327		0.29012
  220		     0.8		    0.2		   3	0.32716		0.34105		0.31636
  220		     0.8		    0.2		   4	0.34722		0.36883		0.32407
  220		     0.8		    0.2		   5	0.34877		0.38117		0.32870
  220		     0.8		    0.3		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.3		   2	0.30710		0.31327		0.29012
  220		     0.8		    0.3		   3	0.33025		0.34105		0.31636
  220		     0.8		    0.3		   4	0.34877		0.36883		0.32407
  220		     0.8		    0.3		   5	0.35031		0.38117		0.32870
  220		     0.8		    0.4		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.4		   2	0.30710		0.31327		0.29012
  220		     0.8		    0.4		   3	0.33488		0.34105		0.31636
  220		     0.8		    0.4		   4	0.34722		0.36883		0.32407
  220		     0.8		    0.4		   5	0.35031		0.38117		0.32870
  220		     0.8		    0.5		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.5		   2	0.30710		0.31327		0.29012
  220		     0.8		    0.5		   3	0.33642		0.34105		0.31636
  220		     0.8		    0.5		   4	0.34722		0.36883		0.32407
  220		     0.8		    0.5		   5	0.35031		0.38117		0.32870
  220		     0.8		    0.6		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.6		   2	0.30864		0.31327		0.29012
  220		     0.8		    0.6		   3	0.33642		0.34105		0.31636
  220		     0.8		    0.6		   4	0.34877		0.36883		0.32407
  220		     0.8		    0.6		   5	0.35031		0.38117		0.32870
  220		     0.8		    0.7		   1	0.20216		0.20525		0.18519
  220		     0.8		    0.7		   2	0.31173		0.31327		0.29012
  220		     0.8		    0.7		   3	0.33796		0.34105		0.31636
  220		     0.8		    0.7		   4	0.35031		0.36883		0.32407
  220		     0.8		    0.7		   5	0.35802		0.38117		0.32870
  220		     0.8		    0.8		   1	0.20525		0.20525		0.18519
  220		     0.8		    0.8		   2	0.31019		0.31327		0.29012
  220		     0.8		    0.8		   3	0.33796		0.34105		0.31636
  220		     0.8		    0.8		   4	0.35494		0.36883		0.32407
  220		     0.8		    0.8		   5	0.35802		0.38117		0.32870
  220		     0.8		    0.9		   1	0.20988		0.20525		0.18519
  220		     0.8		    0.9		   2	0.31173		0.31327		0.29012
  220		     0.8		    0.9		   3	0.34259		0.34105		0.31636
  220		     0.8		    0.9		   4	0.35648		0.36883		0.32407
  220		     0.8		    0.9		   5	0.36111		0.38117		0.32870
  220		     0.8		    1.0		   1	0.18519		0.20525		0.18519
  220		     0.8		    1.0		   2	0.29012		0.31327		0.29012
  220		     0.8		    1.0		   3	0.31636		0.34105		0.31636
  220		     0.8		    1.0		   4	0.32407		0.36883		0.32407
  220		     0.8		    1.0		   5	0.32870		0.38117		0.32870
  220		     0.9		    0.0		   1	0.20525		0.20525		0.18519
  220		     0.9		    0.0		   2	0.31327		0.31327		0.29012
  220		     0.9		    0.0		   3	0.34105		0.34105		0.31636
  220		     0.9		    0.0		   4	0.36883		0.36883		0.32407
  220		     0.9		    0.0		   5	0.38117		0.38117		0.32870
  220		     0.9		    0.1		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.1		   2	0.30710		0.31327		0.29012
  220		     0.9		    0.1		   3	0.32562		0.34105		0.31636
  220		     0.9		    0.1		   4	0.34722		0.36883		0.32407
  220		     0.9		    0.1		   5	0.34877		0.38117		0.32870
  220		     0.9		    0.2		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.2		   2	0.30710		0.31327		0.29012
  220		     0.9		    0.2		   3	0.32716		0.34105		0.31636
  220		     0.9		    0.2		   4	0.34722		0.36883		0.32407
  220		     0.9		    0.2		   5	0.34877		0.38117		0.32870
  220		     0.9		    0.3		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.3		   2	0.30710		0.31327		0.29012
  220		     0.9		    0.3		   3	0.33025		0.34105		0.31636
  220		     0.9		    0.3		   4	0.34877		0.36883		0.32407
  220		     0.9		    0.3		   5	0.35031		0.38117		0.32870
  220		     0.9		    0.4		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.4		   2	0.30710		0.31327		0.29012
  220		     0.9		    0.4		   3	0.33488		0.34105		0.31636
  220		     0.9		    0.4		   4	0.34722		0.36883		0.32407
  220		     0.9		    0.4		   5	0.35031		0.38117		0.32870
  220		     0.9		    0.5		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.5		   2	0.30710		0.31327		0.29012
  220		     0.9		    0.5		   3	0.33642		0.34105		0.31636
  220		     0.9		    0.5		   4	0.34722		0.36883		0.32407
  220		     0.9		    0.5		   5	0.35031		0.38117		0.32870
  220		     0.9		    0.6		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.6		   2	0.30864		0.31327		0.29012
  220		     0.9		    0.6		   3	0.33642		0.34105		0.31636
  220		     0.9		    0.6		   4	0.34877		0.36883		0.32407
  220		     0.9		    0.6		   5	0.35031		0.38117		0.32870
  220		     0.9		    0.7		   1	0.20216		0.20525		0.18519
  220		     0.9		    0.7		   2	0.31173		0.31327		0.29012
  220		     0.9		    0.7		   3	0.33796		0.34105		0.31636
  220		     0.9		    0.7		   4	0.35031		0.36883		0.32407
  220		     0.9		    0.7		   5	0.35802		0.38117		0.32870
  220		     0.9		    0.8		   1	0.20525		0.20525		0.18519
  220		     0.9		    0.8		   2	0.31019		0.31327		0.29012
  220		     0.9		    0.8		   3	0.33796		0.34105		0.31636
  220		     0.9		    0.8		   4	0.35494		0.36883		0.32407
  220		     0.9		    0.8		   5	0.35802		0.38117		0.32870
  220		     0.9		    0.9		   1	0.20988		0.20525		0.18519
  220		     0.9		    0.9		   2	0.31173		0.31327		0.29012
  220		     0.9		    0.9		   3	0.34259		0.34105		0.31636
  220		     0.9		    0.9		   4	0.35648		0.36883		0.32407
  220		     0.9		    0.9		   5	0.36111		0.38117		0.32870
  220		     0.9		    1.0		   1	0.18519		0.20525		0.18519
  220		     0.9		    1.0		   2	0.29012		0.31327		0.29012
  220		     0.9		    1.0		   3	0.31636		0.34105		0.31636
  220		     0.9		    1.0		   4	0.32407		0.36883		0.32407
  220		     0.9		    1.0		   5	0.32870		0.38117		0.32870
  220		     1.0		    0.0		   1	0.20525		0.20525		0.18519
  220		     1.0		    0.0		   2	0.31327		0.31327		0.29012
  220		     1.0		    0.0		   3	0.34105		0.34105		0.31636
  220		     1.0		    0.0		   4	0.36883		0.36883		0.32407
  220		     1.0		    0.0		   5	0.38117		0.38117		0.32870
  220		     1.0		    0.1		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.1		   2	0.30710		0.31327		0.29012
  220		     1.0		    0.1		   3	0.32562		0.34105		0.31636
  220		     1.0		    0.1		   4	0.34722		0.36883		0.32407
  220		     1.0		    0.1		   5	0.34877		0.38117		0.32870
  220		     1.0		    0.2		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.2		   2	0.30710		0.31327		0.29012
  220		     1.0		    0.2		   3	0.32716		0.34105		0.31636
  220		     1.0		    0.2		   4	0.34722		0.36883		0.32407
  220		     1.0		    0.2		   5	0.34877		0.38117		0.32870
  220		     1.0		    0.3		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.3		   2	0.30710		0.31327		0.29012
  220		     1.0		    0.3		   3	0.33025		0.34105		0.31636
  220		     1.0		    0.3		   4	0.34877		0.36883		0.32407
  220		     1.0		    0.3		   5	0.35031		0.38117		0.32870
  220		     1.0		    0.4		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.4		   2	0.30710		0.31327		0.29012
  220		     1.0		    0.4		   3	0.33488		0.34105		0.31636
  220		     1.0		    0.4		   4	0.34722		0.36883		0.32407
  220		     1.0		    0.4		   5	0.35031		0.38117		0.32870
  220		     1.0		    0.5		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.5		   2	0.30710		0.31327		0.29012
  220		     1.0		    0.5		   3	0.33642		0.34105		0.31636
  220		     1.0		    0.5		   4	0.34722		0.36883		0.32407
  220		     1.0		    0.5		   5	0.35031		0.38117		0.32870
  220		     1.0		    0.6		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.6		   2	0.30864		0.31327		0.29012
  220		     1.0		    0.6		   3	0.33642		0.34105		0.31636
  220		     1.0		    0.6		   4	0.34877		0.36883		0.32407
  220		     1.0		    0.6		   5	0.35031		0.38117		0.32870
  220		     1.0		    0.7		   1	0.20216		0.20525		0.18519
  220		     1.0		    0.7		   2	0.31173		0.31327		0.29012
  220		     1.0		    0.7		   3	0.33796		0.34105		0.31636
  220		     1.0		    0.7		   4	0.35031		0.36883		0.32407
  220		     1.0		    0.7		   5	0.35802		0.38117		0.32870
  220		     1.0		    0.8		   1	0.20525		0.20525		0.18519
  220		     1.0		    0.8		   2	0.31019		0.31327		0.29012
  220		     1.0		    0.8		   3	0.33796		0.34105		0.31636
  220		     1.0		    0.8		   4	0.35494		0.36883		0.32407
  220		     1.0		    0.8		   5	0.35802		0.38117		0.32870
  220		     1.0		    0.9		   1	0.20988		0.20525		0.18519
  220		     1.0		    0.9		   2	0.31173		0.31327		0.29012
  220		     1.0		    0.9		   3	0.34259		0.34105		0.31636
  220		     1.0		    0.9		   4	0.35648		0.36883		0.32407
  220		     1.0		    0.9		   5	0.36111		0.38117		0.32870
  220		     1.0		    1.0		   1	0.18519		0.20525		0.18519
  220		     1.0		    1.0		   2	0.29012		0.31327		0.29012
  220		     1.0		    1.0		   3	0.31636		0.34105		0.31636
  220		     1.0		    1.0		   4	0.32407		0.36883		0.32407
  220		     1.0		    1.0		   5	0.32870		0.38117		0.32870
  240		     0.1		    0.0		   1	0.20525		0.20525		0.20370
  240		     0.1		    0.0		   2	0.31327		0.31327		0.31327
  240		     0.1		    0.0		   3	0.34105		0.34105		0.34414
  240		     0.1		    0.0		   4	0.36883		0.36883		0.35340
  240		     0.1		    0.0		   5	0.38117		0.38117		0.35494
  240		     0.1		    0.1		   1	0.20216		0.20525		0.20370
  240		     0.1		    0.1		   2	0.30864		0.31327		0.31327
  240		     0.1		    0.1		   3	0.33333		0.34105		0.34414
  240		     0.1		    0.1		   4	0.35494		0.36883		0.35340
  240		     0.1		    0.1		   5	0.36265		0.38117		0.35494
  240		     0.1		    0.2		   1	0.20216		0.20525		0.20370
  240		     0.1		    0.2		   2	0.30864		0.31327		0.31327
  240		     0.1		    0.2		   3	0.33488		0.34105		0.34414
  240		     0.1		    0.2		   4	0.35648		0.36883		0.35340
  240		     0.1		    0.2		   5	0.36420		0.38117		0.35494
  240		     0.1		    0.3		   1	0.20216		0.20525		0.20370
  240		     0.1		    0.3		   2	0.30864		0.31327		0.31327
  240		     0.1		    0.3		   3	0.33951		0.34105		0.34414
  240		     0.1		    0.3		   4	0.35648		0.36883		0.35340
  240		     0.1		    0.3		   5	0.36420		0.38117		0.35494
  240		     0.1		    0.4		   1	0.20216		0.20525		0.20370
  240		     0.1		    0.4		   2	0.30864		0.31327		0.31327
  240		     0.1		    0.4		   3	0.33951		0.34105		0.34414
  240		     0.1		    0.4		   4	0.35494		0.36883		0.35340
  240		     0.1		    0.4		   5	0.36883		0.38117		0.35494
  240		     0.1		    0.5		   1	0.20370		0.20525		0.20370
  240		     0.1		    0.5		   2	0.30864		0.31327		0.31327
  240		     0.1		    0.5		   3	0.34568		0.34105		0.34414
  240		     0.1		    0.5		   4	0.35494		0.36883		0.35340
  240		     0.1		    0.5		   5	0.37191		0.38117		0.35494
  240		     0.1		    0.6		   1	0.20525		0.20525		0.20370
  240		     0.1		    0.6		   2	0.31327		0.31327		0.31327
  240		     0.1		    0.6		   3	0.34568		0.34105		0.34414
  240		     0.1		    0.6		   4	0.36111		0.36883		0.35340
  240		     0.1		    0.6		   5	0.37037		0.38117		0.35494
  240		     0.1		    0.7		   1	0.20833		0.20525		0.20370
  240		     0.1		    0.7		   2	0.31327		0.31327		0.31327
  240		     0.1		    0.7		   3	0.34568		0.34105		0.34414
  240		     0.1		    0.7		   4	0.36265		0.36883		0.35340
  240		     0.1		    0.7		   5	0.37037		0.38117		0.35494
  240		     0.1		    0.8		   1	0.20988		0.20525		0.20370
  240		     0.1		    0.8		   2	0.31481		0.31327		0.31327
  240		     0.1		    0.8		   3	0.35340		0.34105		0.34414
  240		     0.1		    0.8		   4	0.37037		0.36883		0.35340
  240		     0.1		    0.8		   5	0.37500		0.38117		0.35494
  240		     0.1		    0.9		   1	0.20679		0.20525		0.20370
  240		     0.1		    0.9		   2	0.32253		0.31327		0.31327
  240		     0.1		    0.9		   3	0.35494		0.34105		0.34414
  240		     0.1		    0.9		   4	0.37346		0.36883		0.35340
  240		     0.1		    0.9		   5	0.38272		0.38117		0.35494
  240		     0.1		    1.0		   1	0.20370		0.20525		0.20370
  240		     0.1		    1.0		   2	0.31327		0.31327		0.31327
  240		     0.1		    1.0		   3	0.34414		0.34105		0.34414
  240		     0.1		    1.0		   4	0.35340		0.36883		0.35340
  240		     0.1		    1.0		   5	0.35494		0.38117		0.35494
  240		     0.2		    0.0		   1	0.20525		0.20525		0.18364
  240		     0.2		    0.0		   2	0.31327		0.31327		0.29321
  240		     0.2		    0.0		   3	0.34105		0.34105		0.32407
  240		     0.2		    0.0		   4	0.36883		0.36883		0.33488
  240		     0.2		    0.0		   5	0.38117		0.38117		0.33951
  240		     0.2		    0.1		   1	0.20216		0.20525		0.18364
  240		     0.2		    0.1		   2	0.30556		0.31327		0.29321
  240		     0.2		    0.1		   3	0.32870		0.34105		0.32407
  240		     0.2		    0.1		   4	0.34877		0.36883		0.33488
  240		     0.2		    0.1		   5	0.35494		0.38117		0.33951
  240		     0.2		    0.2		   1	0.20216		0.20525		0.18364
  240		     0.2		    0.2		   2	0.30556		0.31327		0.29321
  240		     0.2		    0.2		   3	0.32870		0.34105		0.32407
  240		     0.2		    0.2		   4	0.34877		0.36883		0.33488
  240		     0.2		    0.2		   5	0.35494		0.38117		0.33951
  240		     0.2		    0.3		   1	0.20216		0.20525		0.18364
  240		     0.2		    0.3		   2	0.30556		0.31327		0.29321
  240		     0.2		    0.3		   3	0.33333		0.34105		0.32407
  240		     0.2		    0.3		   4	0.35031		0.36883		0.33488
  240		     0.2		    0.3		   5	0.35648		0.38117		0.33951
  240		     0.2		    0.4		   1	0.20216		0.20525		0.18364
  240		     0.2		    0.4		   2	0.30556		0.31327		0.29321
  240		     0.2		    0.4		   3	0.33796		0.34105		0.32407
  240		     0.2		    0.4		   4	0.34877		0.36883		0.33488
  240		     0.2		    0.4		   5	0.35648		0.38117		0.33951
  240		     0.2		    0.5		   1	0.20370		0.20525		0.18364
  240		     0.2		    0.5		   2	0.30556		0.31327		0.29321
  240		     0.2		    0.5		   3	0.34105		0.34105		0.32407
  240		     0.2		    0.5		   4	0.35031		0.36883		0.33488
  240		     0.2		    0.5		   5	0.35648		0.38117		0.33951
  240		     0.2		    0.6		   1	0.20525		0.20525		0.18364
  240		     0.2		    0.6		   2	0.31019		0.31327		0.29321
  240		     0.2		    0.6		   3	0.34105		0.34105		0.32407
  240		     0.2		    0.6		   4	0.35031		0.36883		0.33488
  240		     0.2		    0.6		   5	0.35494		0.38117		0.33951
  240		     0.2		    0.7		   1	0.20833		0.20525		0.18364
  240		     0.2		    0.7		   2	0.31019		0.31327		0.29321
  240		     0.2		    0.7		   3	0.33951		0.34105		0.32407
  240		     0.2		    0.7		   4	0.35185		0.36883		0.33488
  240		     0.2		    0.7		   5	0.36111		0.38117		0.33951
  240		     0.2		    0.8		   1	0.20988		0.20525		0.18364
  240		     0.2		    0.8		   2	0.30864		0.31327		0.29321
  240		     0.2		    0.8		   3	0.34105		0.34105		0.32407
  240		     0.2		    0.8		   4	0.35340		0.36883		0.33488
  240		     0.2		    0.8		   5	0.36111		0.38117		0.33951
  240		     0.2		    0.9		   1	0.20833		0.20525		0.18364
  240		     0.2		    0.9		   2	0.30864		0.31327		0.29321
  240		     0.2		    0.9		   3	0.35031		0.34105		0.32407
  240		     0.2		    0.9		   4	0.35957		0.36883		0.33488
  240		     0.2		    0.9		   5	0.36728		0.38117		0.33951
  240		     0.2		    1.0		   1	0.18364		0.20525		0.18364
  240		     0.2		    1.0		   2	0.29321		0.31327		0.29321
  240		     0.2		    1.0		   3	0.32407		0.34105		0.32407
  240		     0.2		    1.0		   4	0.33488		0.36883		0.33488
  240		     0.2		    1.0		   5	0.33951		0.38117		0.33951
  240		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  240		     0.3		    0.0		   2	0.31327		0.31327		0.28858
  240		     0.3		    0.0		   3	0.34105		0.34105		0.31481
  240		     0.3		    0.0		   4	0.36883		0.36883		0.33179
  240		     0.3		    0.0		   5	0.38117		0.38117		0.33488
  240		     0.3		    0.1		   1	0.20216		0.20525		0.18519
  240		     0.3		    0.1		   2	0.30556		0.31327		0.28858
  240		     0.3		    0.1		   3	0.32716		0.34105		0.31481
  240		     0.3		    0.1		   4	0.34722		0.36883		0.33179
  240		     0.3		    0.1		   5	0.35185		0.38117		0.33488
  240		     0.3		    0.2		   1	0.20216		0.20525		0.18519
  240		     0.3		    0.2		   2	0.30556		0.31327		0.28858
  240		     0.3		    0.2		   3	0.32870		0.34105		0.31481
  240		     0.3		    0.2		   4	0.34722		0.36883		0.33179
  240		     0.3		    0.2		   5	0.35185		0.38117		0.33488
  240		     0.3		    0.3		   1	0.20216		0.20525		0.18519
  240		     0.3		    0.3		   2	0.30556		0.31327		0.28858
  240		     0.3		    0.3		   3	0.33179		0.34105		0.31481
  240		     0.3		    0.3		   4	0.34877		0.36883		0.33179
  240		     0.3		    0.3		   5	0.35340		0.38117		0.33488
  240		     0.3		    0.4		   1	0.20216		0.20525		0.18519
  240		     0.3		    0.4		   2	0.30556		0.31327		0.28858
  240		     0.3		    0.4		   3	0.33642		0.34105		0.31481
  240		     0.3		    0.4		   4	0.34722		0.36883		0.33179
  240		     0.3		    0.4		   5	0.35340		0.38117		0.33488
  240		     0.3		    0.5		   1	0.20525		0.20525		0.18519
  240		     0.3		    0.5		   2	0.30556		0.31327		0.28858
  240		     0.3		    0.5		   3	0.33796		0.34105		0.31481
  240		     0.3		    0.5		   4	0.34722		0.36883		0.33179
  240		     0.3		    0.5		   5	0.35340		0.38117		0.33488
  240		     0.3		    0.6		   1	0.20525		0.20525		0.18519
  240		     0.3		    0.6		   2	0.30710		0.31327		0.28858
  240		     0.3		    0.6		   3	0.33796		0.34105		0.31481
  240		     0.3		    0.6		   4	0.34877		0.36883		0.33179
  240		     0.3		    0.6		   5	0.35340		0.38117		0.33488
  240		     0.3		    0.7		   1	0.20833		0.20525		0.18519
  240		     0.3		    0.7		   2	0.31019		0.31327		0.28858
  240		     0.3		    0.7		   3	0.33951		0.34105		0.31481
  240		     0.3		    0.7		   4	0.35031		0.36883		0.33179
  240		     0.3		    0.7		   5	0.36111		0.38117		0.33488
  240		     0.3		    0.8		   1	0.20988		0.20525		0.18519
  240		     0.3		    0.8		   2	0.30864		0.31327		0.28858
  240		     0.3		    0.8		   3	0.33951		0.34105		0.31481
  240		     0.3		    0.8		   4	0.35185		0.36883		0.33179
  240		     0.3		    0.8		   5	0.35957		0.38117		0.33488
  240		     0.3		    0.9		   1	0.21296		0.20525		0.18519
  240		     0.3		    0.9		   2	0.30864		0.31327		0.28858
  240		     0.3		    0.9		   3	0.34877		0.34105		0.31481
  240		     0.3		    0.9		   4	0.35648		0.36883		0.33179
  240		     0.3		    0.9		   5	0.36420		0.38117		0.33488
  240		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  240		     0.3		    1.0		   2	0.28858		0.31327		0.28858
  240		     0.3		    1.0		   3	0.31481		0.34105		0.31481
  240		     0.3		    1.0		   4	0.33179		0.36883		0.33179
  240		     0.3		    1.0		   5	0.33488		0.38117		0.33488
  240		     0.4		    0.0		   1	0.20525		0.20525		0.18364
  240		     0.4		    0.0		   2	0.31327		0.31327		0.28704
  240		     0.4		    0.0		   3	0.34105		0.34105		0.31327
  240		     0.4		    0.0		   4	0.36883		0.36883		0.32716
  240		     0.4		    0.0		   5	0.38117		0.38117		0.33179
  240		     0.4		    0.1		   1	0.20216		0.20525		0.18364
  240		     0.4		    0.1		   2	0.30556		0.31327		0.28704
  240		     0.4		    0.1		   3	0.32562		0.34105		0.31327
  240		     0.4		    0.1		   4	0.34568		0.36883		0.32716
  240		     0.4		    0.1		   5	0.34877		0.38117		0.33179
  240		     0.4		    0.2		   1	0.20216		0.20525		0.18364
  240		     0.4		    0.2		   2	0.30556		0.31327		0.28704
  240		     0.4		    0.2		   3	0.32562		0.34105		0.31327
  240		     0.4		    0.2		   4	0.34568		0.36883		0.32716
  240		     0.4		    0.2		   5	0.34877		0.38117		0.33179
  240		     0.4		    0.3		   1	0.20216		0.20525		0.18364
  240		     0.4		    0.3		   2	0.30556		0.31327		0.28704
  240		     0.4		    0.3		   3	0.33025		0.34105		0.31327
  240		     0.4		    0.3		   4	0.34722		0.36883		0.32716
  240		     0.4		    0.3		   5	0.35031		0.38117		0.33179
  240		     0.4		    0.4		   1	0.20216		0.20525		0.18364
  240		     0.4		    0.4		   2	0.30556		0.31327		0.28704
  240		     0.4		    0.4		   3	0.33488		0.34105		0.31327
  240		     0.4		    0.4		   4	0.34568		0.36883		0.32716
  240		     0.4		    0.4		   5	0.35031		0.38117		0.33179
  240		     0.4		    0.5		   1	0.20370		0.20525		0.18364
  240		     0.4		    0.5		   2	0.30556		0.31327		0.28704
  240		     0.4		    0.5		   3	0.33642		0.34105		0.31327
  240		     0.4		    0.5		   4	0.34568		0.36883		0.32716
  240		     0.4		    0.5		   5	0.35031		0.38117		0.33179
  240		     0.4		    0.6		   1	0.20370		0.20525		0.18364
  240		     0.4		    0.6		   2	0.30710		0.31327		0.28704
  240		     0.4		    0.6		   3	0.33642		0.34105		0.31327
  240		     0.4		    0.6		   4	0.34722		0.36883		0.32716
  240		     0.4		    0.6		   5	0.35031		0.38117		0.33179
  240		     0.4		    0.7		   1	0.20679		0.20525		0.18364
  240		     0.4		    0.7		   2	0.31019		0.31327		0.28704
  240		     0.4		    0.7		   3	0.33796		0.34105		0.31327
  240		     0.4		    0.7		   4	0.34877		0.36883		0.32716
  240		     0.4		    0.7		   5	0.35802		0.38117		0.33179
  240		     0.4		    0.8		   1	0.20833		0.20525		0.18364
  240		     0.4		    0.8		   2	0.30864		0.31327		0.28704
  240		     0.4		    0.8		   3	0.33796		0.34105		0.31327
  240		     0.4		    0.8		   4	0.35031		0.36883		0.32716
  240		     0.4		    0.8		   5	0.35648		0.38117		0.33179
  240		     0.4		    0.9		   1	0.20988		0.20525		0.18364
  240		     0.4		    0.9		   2	0.30710		0.31327		0.28704
  240		     0.4		    0.9		   3	0.34568		0.34105		0.31327
  240		     0.4		    0.9		   4	0.35494		0.36883		0.32716
  240		     0.4		    0.9		   5	0.36111		0.38117		0.33179
  240		     0.4		    1.0		   1	0.18364		0.20525		0.18364
  240		     0.4		    1.0		   2	0.28704		0.31327		0.28704
  240		     0.4		    1.0		   3	0.31327		0.34105		0.31327
  240		     0.4		    1.0		   4	0.32716		0.36883		0.32716
  240		     0.4		    1.0		   5	0.33179		0.38117		0.33179
  240		     0.5		    0.0		   1	0.20525		0.20525		0.18364
  240		     0.5		    0.0		   2	0.31327		0.31327		0.28858
  240		     0.5		    0.0		   3	0.34105		0.34105		0.31327
  240		     0.5		    0.0		   4	0.36883		0.36883		0.32716
  240		     0.5		    0.0		   5	0.38117		0.38117		0.33179
  240		     0.5		    0.1		   1	0.20216		0.20525		0.18364
  240		     0.5		    0.1		   2	0.30710		0.31327		0.28858
  240		     0.5		    0.1		   3	0.32562		0.34105		0.31327
  240		     0.5		    0.1		   4	0.34568		0.36883		0.32716
  240		     0.5		    0.1		   5	0.34877		0.38117		0.33179
  240		     0.5		    0.2		   1	0.20216		0.20525		0.18364
  240		     0.5		    0.2		   2	0.30710		0.31327		0.28858
  240		     0.5		    0.2		   3	0.32562		0.34105		0.31327
  240		     0.5		    0.2		   4	0.34568		0.36883		0.32716
  240		     0.5		    0.2		   5	0.34877		0.38117		0.33179
  240		     0.5		    0.3		   1	0.20216		0.20525		0.18364
  240		     0.5		    0.3		   2	0.30710		0.31327		0.28858
  240		     0.5		    0.3		   3	0.33025		0.34105		0.31327
  240		     0.5		    0.3		   4	0.34722		0.36883		0.32716
  240		     0.5		    0.3		   5	0.35031		0.38117		0.33179
  240		     0.5		    0.4		   1	0.20216		0.20525		0.18364
  240		     0.5		    0.4		   2	0.30710		0.31327		0.28858
  240		     0.5		    0.4		   3	0.33488		0.34105		0.31327
  240		     0.5		    0.4		   4	0.34568		0.36883		0.32716
  240		     0.5		    0.4		   5	0.35031		0.38117		0.33179
  240		     0.5		    0.5		   1	0.20370		0.20525		0.18364
  240		     0.5		    0.5		   2	0.30710		0.31327		0.28858
  240		     0.5		    0.5		   3	0.33642		0.34105		0.31327
  240		     0.5		    0.5		   4	0.34568		0.36883		0.32716
  240		     0.5		    0.5		   5	0.35031		0.38117		0.33179
  240		     0.5		    0.6		   1	0.20370		0.20525		0.18364
  240		     0.5		    0.6		   2	0.30864		0.31327		0.28858
  240		     0.5		    0.6		   3	0.33642		0.34105		0.31327
  240		     0.5		    0.6		   4	0.34722		0.36883		0.32716
  240		     0.5		    0.6		   5	0.35031		0.38117		0.33179
  240		     0.5		    0.7		   1	0.20679		0.20525		0.18364
  240		     0.5		    0.7		   2	0.31173		0.31327		0.28858
  240		     0.5		    0.7		   3	0.33796		0.34105		0.31327
  240		     0.5		    0.7		   4	0.34877		0.36883		0.32716
  240		     0.5		    0.7		   5	0.35802		0.38117		0.33179
  240		     0.5		    0.8		   1	0.20833		0.20525		0.18364
  240		     0.5		    0.8		   2	0.31019		0.31327		0.28858
  240		     0.5		    0.8		   3	0.33796		0.34105		0.31327
  240		     0.5		    0.8		   4	0.35031		0.36883		0.32716
  240		     0.5		    0.8		   5	0.35648		0.38117		0.33179
  240		     0.5		    0.9		   1	0.20988		0.20525		0.18364
  240		     0.5		    0.9		   2	0.30864		0.31327		0.28858
  240		     0.5		    0.9		   3	0.34568		0.34105		0.31327
  240		     0.5		    0.9		   4	0.35494		0.36883		0.32716
  240		     0.5		    0.9		   5	0.36111		0.38117		0.33179
  240		     0.5		    1.0		   1	0.18364		0.20525		0.18364
  240		     0.5		    1.0		   2	0.28858		0.31327		0.28858
  240		     0.5		    1.0		   3	0.31327		0.34105		0.31327
  240		     0.5		    1.0		   4	0.32716		0.36883		0.32716
  240		     0.5		    1.0		   5	0.33179		0.38117		0.33179
  240		     0.6		    0.0		   1	0.20525		0.20525		0.18364
  240		     0.6		    0.0		   2	0.31327		0.31327		0.28858
  240		     0.6		    0.0		   3	0.34105		0.34105		0.31327
  240		     0.6		    0.0		   4	0.36883		0.36883		0.32716
  240		     0.6		    0.0		   5	0.38117		0.38117		0.33179
  240		     0.6		    0.1		   1	0.20216		0.20525		0.18364
  240		     0.6		    0.1		   2	0.30710		0.31327		0.28858
  240		     0.6		    0.1		   3	0.32562		0.34105		0.31327
  240		     0.6		    0.1		   4	0.34568		0.36883		0.32716
  240		     0.6		    0.1		   5	0.34877		0.38117		0.33179
  240		     0.6		    0.2		   1	0.20216		0.20525		0.18364
  240		     0.6		    0.2		   2	0.30710		0.31327		0.28858
  240		     0.6		    0.2		   3	0.32562		0.34105		0.31327
  240		     0.6		    0.2		   4	0.34568		0.36883		0.32716
  240		     0.6		    0.2		   5	0.34877		0.38117		0.33179
  240		     0.6		    0.3		   1	0.20216		0.20525		0.18364
  240		     0.6		    0.3		   2	0.30710		0.31327		0.28858
  240		     0.6		    0.3		   3	0.33025		0.34105		0.31327
  240		     0.6		    0.3		   4	0.34722		0.36883		0.32716
  240		     0.6		    0.3		   5	0.35031		0.38117		0.33179
  240		     0.6		    0.4		   1	0.20216		0.20525		0.18364
  240		     0.6		    0.4		   2	0.30710		0.31327		0.28858
  240		     0.6		    0.4		   3	0.33488		0.34105		0.31327
  240		     0.6		    0.4		   4	0.34568		0.36883		0.32716
  240		     0.6		    0.4		   5	0.35031		0.38117		0.33179
  240		     0.6		    0.5		   1	0.20370		0.20525		0.18364
  240		     0.6		    0.5		   2	0.30710		0.31327		0.28858
  240		     0.6		    0.5		   3	0.33642		0.34105		0.31327
  240		     0.6		    0.5		   4	0.34568		0.36883		0.32716
  240		     0.6		    0.5		   5	0.35031		0.38117		0.33179
  240		     0.6		    0.6		   1	0.20370		0.20525		0.18364
  240		     0.6		    0.6		   2	0.30864		0.31327		0.28858
  240		     0.6		    0.6		   3	0.33642		0.34105		0.31327
  240		     0.6		    0.6		   4	0.34722		0.36883		0.32716
  240		     0.6		    0.6		   5	0.35031		0.38117		0.33179
  240		     0.6		    0.7		   1	0.20370		0.20525		0.18364
  240		     0.6		    0.7		   2	0.31173		0.31327		0.28858
  240		     0.6		    0.7		   3	0.33796		0.34105		0.31327
  240		     0.6		    0.7		   4	0.34877		0.36883		0.32716
  240		     0.6		    0.7		   5	0.35802		0.38117		0.33179
  240		     0.6		    0.8		   1	0.20525		0.20525		0.18364
  240		     0.6		    0.8		   2	0.31019		0.31327		0.28858
  240		     0.6		    0.8		   3	0.33796		0.34105		0.31327
  240		     0.6		    0.8		   4	0.35031		0.36883		0.32716
  240		     0.6		    0.8		   5	0.35648		0.38117		0.33179
  240		     0.6		    0.9		   1	0.20988		0.20525		0.18364
  240		     0.6		    0.9		   2	0.30864		0.31327		0.28858
  240		     0.6		    0.9		   3	0.34568		0.34105		0.31327
  240		     0.6		    0.9		   4	0.35494		0.36883		0.32716
  240		     0.6		    0.9		   5	0.36111		0.38117		0.33179
  240		     0.6		    1.0		   1	0.18364		0.20525		0.18364
  240		     0.6		    1.0		   2	0.28858		0.31327		0.28858
  240		     0.6		    1.0		   3	0.31327		0.34105		0.31327
  240		     0.6		    1.0		   4	0.32716		0.36883		0.32716
  240		     0.6		    1.0		   5	0.33179		0.38117		0.33179
  240		     0.7		    0.0		   1	0.20525		0.20525		0.18364
  240		     0.7		    0.0		   2	0.31327		0.31327		0.28858
  240		     0.7		    0.0		   3	0.34105		0.34105		0.31327
  240		     0.7		    0.0		   4	0.36883		0.36883		0.32716
  240		     0.7		    0.0		   5	0.38117		0.38117		0.33179
  240		     0.7		    0.1		   1	0.20216		0.20525		0.18364
  240		     0.7		    0.1		   2	0.30710		0.31327		0.28858
  240		     0.7		    0.1		   3	0.32407		0.34105		0.31327
  240		     0.7		    0.1		   4	0.34414		0.36883		0.32716
  240		     0.7		    0.1		   5	0.34877		0.38117		0.33179
  240		     0.7		    0.2		   1	0.20216		0.20525		0.18364
  240		     0.7		    0.2		   2	0.30710		0.31327		0.28858
  240		     0.7		    0.2		   3	0.32716		0.34105		0.31327
  240		     0.7		    0.2		   4	0.34568		0.36883		0.32716
  240		     0.7		    0.2		   5	0.34877		0.38117		0.33179
  240		     0.7		    0.3		   1	0.20216		0.20525		0.18364
  240		     0.7		    0.3		   2	0.30710		0.31327		0.28858
  240		     0.7		    0.3		   3	0.33025		0.34105		0.31327
  240		     0.7		    0.3		   4	0.34722		0.36883		0.32716
  240		     0.7		    0.3		   5	0.35031		0.38117		0.33179
  240		     0.7		    0.4		   1	0.20216		0.20525		0.18364
  240		     0.7		    0.4		   2	0.30710		0.31327		0.28858
  240		     0.7		    0.4		   3	0.33488		0.34105		0.31327
  240		     0.7		    0.4		   4	0.34568		0.36883		0.32716
  240		     0.7		    0.4		   5	0.35031		0.38117		0.33179
  240		     0.7		    0.5		   1	0.20370		0.20525		0.18364
  240		     0.7		    0.5		   2	0.30710		0.31327		0.28858
  240		     0.7		    0.5		   3	0.33642		0.34105		0.31327
  240		     0.7		    0.5		   4	0.34568		0.36883		0.32716
  240		     0.7		    0.5		   5	0.35031		0.38117		0.33179
  240		     0.7		    0.6		   1	0.20370		0.20525		0.18364
  240		     0.7		    0.6		   2	0.30864		0.31327		0.28858
  240		     0.7		    0.6		   3	0.33642		0.34105		0.31327
  240		     0.7		    0.6		   4	0.34722		0.36883		0.32716
  240		     0.7		    0.6		   5	0.35031		0.38117		0.33179
  240		     0.7		    0.7		   1	0.20370		0.20525		0.18364
  240		     0.7		    0.7		   2	0.31173		0.31327		0.28858
  240		     0.7		    0.7		   3	0.33796		0.34105		0.31327
  240		     0.7		    0.7		   4	0.34877		0.36883		0.32716
  240		     0.7		    0.7		   5	0.35802		0.38117		0.33179
  240		     0.7		    0.8		   1	0.20525		0.20525		0.18364
  240		     0.7		    0.8		   2	0.31019		0.31327		0.28858
  240		     0.7		    0.8		   3	0.33796		0.34105		0.31327
  240		     0.7		    0.8		   4	0.35031		0.36883		0.32716
  240		     0.7		    0.8		   5	0.35648		0.38117		0.33179
  240		     0.7		    0.9		   1	0.20988		0.20525		0.18364
  240		     0.7		    0.9		   2	0.30864		0.31327		0.28858
  240		     0.7		    0.9		   3	0.34568		0.34105		0.31327
  240		     0.7		    0.9		   4	0.35494		0.36883		0.32716
  240		     0.7		    0.9		   5	0.36111		0.38117		0.33179
  240		     0.7		    1.0		   1	0.18364		0.20525		0.18364
  240		     0.7		    1.0		   2	0.28858		0.31327		0.28858
  240		     0.7		    1.0		   3	0.31327		0.34105		0.31327
  240		     0.7		    1.0		   4	0.32716		0.36883		0.32716
  240		     0.7		    1.0		   5	0.33179		0.38117		0.33179
  240		     0.8		    0.0		   1	0.20525		0.20525		0.18519
  240		     0.8		    0.0		   2	0.31327		0.31327		0.28858
  240		     0.8		    0.0		   3	0.34105		0.34105		0.31327
  240		     0.8		    0.0		   4	0.36883		0.36883		0.32716
  240		     0.8		    0.0		   5	0.38117		0.38117		0.33179
  240		     0.8		    0.1		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.1		   2	0.30710		0.31327		0.28858
  240		     0.8		    0.1		   3	0.32407		0.34105		0.31327
  240		     0.8		    0.1		   4	0.34414		0.36883		0.32716
  240		     0.8		    0.1		   5	0.34877		0.38117		0.33179
  240		     0.8		    0.2		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.2		   2	0.30710		0.31327		0.28858
  240		     0.8		    0.2		   3	0.32716		0.34105		0.31327
  240		     0.8		    0.2		   4	0.34568		0.36883		0.32716
  240		     0.8		    0.2		   5	0.34877		0.38117		0.33179
  240		     0.8		    0.3		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.3		   2	0.30710		0.31327		0.28858
  240		     0.8		    0.3		   3	0.33025		0.34105		0.31327
  240		     0.8		    0.3		   4	0.34722		0.36883		0.32716
  240		     0.8		    0.3		   5	0.35031		0.38117		0.33179
  240		     0.8		    0.4		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.4		   2	0.30710		0.31327		0.28858
  240		     0.8		    0.4		   3	0.33488		0.34105		0.31327
  240		     0.8		    0.4		   4	0.34568		0.36883		0.32716
  240		     0.8		    0.4		   5	0.35031		0.38117		0.33179
  240		     0.8		    0.5		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.5		   2	0.30710		0.31327		0.28858
  240		     0.8		    0.5		   3	0.33642		0.34105		0.31327
  240		     0.8		    0.5		   4	0.34568		0.36883		0.32716
  240		     0.8		    0.5		   5	0.35031		0.38117		0.33179
  240		     0.8		    0.6		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.6		   2	0.30864		0.31327		0.28858
  240		     0.8		    0.6		   3	0.33642		0.34105		0.31327
  240		     0.8		    0.6		   4	0.34722		0.36883		0.32716
  240		     0.8		    0.6		   5	0.35031		0.38117		0.33179
  240		     0.8		    0.7		   1	0.20216		0.20525		0.18519
  240		     0.8		    0.7		   2	0.31173		0.31327		0.28858
  240		     0.8		    0.7		   3	0.33796		0.34105		0.31327
  240		     0.8		    0.7		   4	0.34877		0.36883		0.32716
  240		     0.8		    0.7		   5	0.35802		0.38117		0.33179
  240		     0.8		    0.8		   1	0.20525		0.20525		0.18519
  240		     0.8		    0.8		   2	0.31019		0.31327		0.28858
  240		     0.8		    0.8		   3	0.33796		0.34105		0.31327
  240		     0.8		    0.8		   4	0.35031		0.36883		0.32716
  240		     0.8		    0.8		   5	0.35648		0.38117		0.33179
  240		     0.8		    0.9		   1	0.20988		0.20525		0.18519
  240		     0.8		    0.9		   2	0.30864		0.31327		0.28858
  240		     0.8		    0.9		   3	0.34568		0.34105		0.31327
  240		     0.8		    0.9		   4	0.35494		0.36883		0.32716
  240		     0.8		    0.9		   5	0.36111		0.38117		0.33179
  240		     0.8		    1.0		   1	0.18519		0.20525		0.18519
  240		     0.8		    1.0		   2	0.28858		0.31327		0.28858
  240		     0.8		    1.0		   3	0.31327		0.34105		0.31327
  240		     0.8		    1.0		   4	0.32716		0.36883		0.32716
  240		     0.8		    1.0		   5	0.33179		0.38117		0.33179
  240		     0.9		    0.0		   1	0.20525		0.20525		0.18519
  240		     0.9		    0.0		   2	0.31327		0.31327		0.28858
  240		     0.9		    0.0		   3	0.34105		0.34105		0.31327
  240		     0.9		    0.0		   4	0.36883		0.36883		0.32716
  240		     0.9		    0.0		   5	0.38117		0.38117		0.33179
  240		     0.9		    0.1		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.1		   2	0.30710		0.31327		0.28858
  240		     0.9		    0.1		   3	0.32407		0.34105		0.31327
  240		     0.9		    0.1		   4	0.34414		0.36883		0.32716
  240		     0.9		    0.1		   5	0.34877		0.38117		0.33179
  240		     0.9		    0.2		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.2		   2	0.30710		0.31327		0.28858
  240		     0.9		    0.2		   3	0.32716		0.34105		0.31327
  240		     0.9		    0.2		   4	0.34568		0.36883		0.32716
  240		     0.9		    0.2		   5	0.34877		0.38117		0.33179
  240		     0.9		    0.3		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.3		   2	0.30710		0.31327		0.28858
  240		     0.9		    0.3		   3	0.33025		0.34105		0.31327
  240		     0.9		    0.3		   4	0.34722		0.36883		0.32716
  240		     0.9		    0.3		   5	0.35031		0.38117		0.33179
  240		     0.9		    0.4		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.4		   2	0.30710		0.31327		0.28858
  240		     0.9		    0.4		   3	0.33488		0.34105		0.31327
  240		     0.9		    0.4		   4	0.34568		0.36883		0.32716
  240		     0.9		    0.4		   5	0.35031		0.38117		0.33179
  240		     0.9		    0.5		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.5		   2	0.30710		0.31327		0.28858
  240		     0.9		    0.5		   3	0.33642		0.34105		0.31327
  240		     0.9		    0.5		   4	0.34568		0.36883		0.32716
  240		     0.9		    0.5		   5	0.35031		0.38117		0.33179
  240		     0.9		    0.6		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.6		   2	0.30864		0.31327		0.28858
  240		     0.9		    0.6		   3	0.33642		0.34105		0.31327
  240		     0.9		    0.6		   4	0.34722		0.36883		0.32716
  240		     0.9		    0.6		   5	0.35031		0.38117		0.33179
  240		     0.9		    0.7		   1	0.20216		0.20525		0.18519
  240		     0.9		    0.7		   2	0.31173		0.31327		0.28858
  240		     0.9		    0.7		   3	0.33796		0.34105		0.31327
  240		     0.9		    0.7		   4	0.34877		0.36883		0.32716
  240		     0.9		    0.7		   5	0.35802		0.38117		0.33179
  240		     0.9		    0.8		   1	0.20525		0.20525		0.18519
  240		     0.9		    0.8		   2	0.31019		0.31327		0.28858
  240		     0.9		    0.8		   3	0.33796		0.34105		0.31327
  240		     0.9		    0.8		   4	0.35031		0.36883		0.32716
  240		     0.9		    0.8		   5	0.35648		0.38117		0.33179
  240		     0.9		    0.9		   1	0.20988		0.20525		0.18519
  240		     0.9		    0.9		   2	0.30864		0.31327		0.28858
  240		     0.9		    0.9		   3	0.34568		0.34105		0.31327
  240		     0.9		    0.9		   4	0.35494		0.36883		0.32716
  240		     0.9		    0.9		   5	0.36111		0.38117		0.33179
  240		     0.9		    1.0		   1	0.18519		0.20525		0.18519
  240		     0.9		    1.0		   2	0.28858		0.31327		0.28858
  240		     0.9		    1.0		   3	0.31327		0.34105		0.31327
  240		     0.9		    1.0		   4	0.32716		0.36883		0.32716
  240		     0.9		    1.0		   5	0.33179		0.38117		0.33179
  240		     1.0		    0.0		   1	0.20525		0.20525		0.18519
  240		     1.0		    0.0		   2	0.31327		0.31327		0.28858
  240		     1.0		    0.0		   3	0.34105		0.34105		0.31327
  240		     1.0		    0.0		   4	0.36883		0.36883		0.32716
  240		     1.0		    0.0		   5	0.38117		0.38117		0.33179
  240		     1.0		    0.1		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.1		   2	0.30710		0.31327		0.28858
  240		     1.0		    0.1		   3	0.32407		0.34105		0.31327
  240		     1.0		    0.1		   4	0.34414		0.36883		0.32716
  240		     1.0		    0.1		   5	0.34877		0.38117		0.33179
  240		     1.0		    0.2		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.2		   2	0.30710		0.31327		0.28858
  240		     1.0		    0.2		   3	0.32716		0.34105		0.31327
  240		     1.0		    0.2		   4	0.34568		0.36883		0.32716
  240		     1.0		    0.2		   5	0.34877		0.38117		0.33179
  240		     1.0		    0.3		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.3		   2	0.30710		0.31327		0.28858
  240		     1.0		    0.3		   3	0.33025		0.34105		0.31327
  240		     1.0		    0.3		   4	0.34722		0.36883		0.32716
  240		     1.0		    0.3		   5	0.35031		0.38117		0.33179
  240		     1.0		    0.4		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.4		   2	0.30710		0.31327		0.28858
  240		     1.0		    0.4		   3	0.33488		0.34105		0.31327
  240		     1.0		    0.4		   4	0.34568		0.36883		0.32716
  240		     1.0		    0.4		   5	0.35031		0.38117		0.33179
  240		     1.0		    0.5		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.5		   2	0.30710		0.31327		0.28858
  240		     1.0		    0.5		   3	0.33642		0.34105		0.31327
  240		     1.0		    0.5		   4	0.34568		0.36883		0.32716
  240		     1.0		    0.5		   5	0.35031		0.38117		0.33179
  240		     1.0		    0.6		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.6		   2	0.30864		0.31327		0.28858
  240		     1.0		    0.6		   3	0.33642		0.34105		0.31327
  240		     1.0		    0.6		   4	0.34722		0.36883		0.32716
  240		     1.0		    0.6		   5	0.35031		0.38117		0.33179
  240		     1.0		    0.7		   1	0.20216		0.20525		0.18519
  240		     1.0		    0.7		   2	0.31173		0.31327		0.28858
  240		     1.0		    0.7		   3	0.33796		0.34105		0.31327
  240		     1.0		    0.7		   4	0.34877		0.36883		0.32716
  240		     1.0		    0.7		   5	0.35802		0.38117		0.33179
  240		     1.0		    0.8		   1	0.20525		0.20525		0.18519
  240		     1.0		    0.8		   2	0.31019		0.31327		0.28858
  240		     1.0		    0.8		   3	0.33796		0.34105		0.31327
  240		     1.0		    0.8		   4	0.35031		0.36883		0.32716
  240		     1.0		    0.8		   5	0.35648		0.38117		0.33179
  240		     1.0		    0.9		   1	0.20988		0.20525		0.18519
  240		     1.0		    0.9		   2	0.30864		0.31327		0.28858
  240		     1.0		    0.9		   3	0.34568		0.34105		0.31327
  240		     1.0		    0.9		   4	0.35494		0.36883		0.32716
  240		     1.0		    0.9		   5	0.36111		0.38117		0.33179
  240		     1.0		    1.0		   1	0.18519		0.20525		0.18519
  240		     1.0		    1.0		   2	0.28858		0.31327		0.28858
  240		     1.0		    1.0		   3	0.31327		0.34105		0.31327
  240		     1.0		    1.0		   4	0.32716		0.36883		0.32716
  240		     1.0		    1.0		   5	0.33179		0.38117		0.33179
  260		     0.1		    0.0		   1	0.20525		0.20525		0.20216
  260		     0.1		    0.0		   2	0.31327		0.31327		0.31327
  260		     0.1		    0.0		   3	0.34105		0.34105		0.34568
  260		     0.1		    0.0		   4	0.36883		0.36883		0.35494
  260		     0.1		    0.0		   5	0.38117		0.38117		0.35802
  260		     0.1		    0.1		   1	0.20216		0.20525		0.20216
  260		     0.1		    0.1		   2	0.30864		0.31327		0.31327
  260		     0.1		    0.1		   3	0.33179		0.34105		0.34568
  260		     0.1		    0.1		   4	0.35494		0.36883		0.35494
  260		     0.1		    0.1		   5	0.36265		0.38117		0.35802
  260		     0.1		    0.2		   1	0.20216		0.20525		0.20216
  260		     0.1		    0.2		   2	0.30864		0.31327		0.31327
  260		     0.1		    0.2		   3	0.33488		0.34105		0.34568
  260		     0.1		    0.2		   4	0.35648		0.36883		0.35494
  260		     0.1		    0.2		   5	0.36420		0.38117		0.35802
  260		     0.1		    0.3		   1	0.20216		0.20525		0.20216
  260		     0.1		    0.3		   2	0.30864		0.31327		0.31327
  260		     0.1		    0.3		   3	0.33796		0.34105		0.34568
  260		     0.1		    0.3		   4	0.35648		0.36883		0.35494
  260		     0.1		    0.3		   5	0.36420		0.38117		0.35802
  260		     0.1		    0.4		   1	0.20216		0.20525		0.20216
  260		     0.1		    0.4		   2	0.30864		0.31327		0.31327
  260		     0.1		    0.4		   3	0.33796		0.34105		0.34568
  260		     0.1		    0.4		   4	0.35494		0.36883		0.35494
  260		     0.1		    0.4		   5	0.36883		0.38117		0.35802
  260		     0.1		    0.5		   1	0.20370		0.20525		0.20216
  260		     0.1		    0.5		   2	0.30864		0.31327		0.31327
  260		     0.1		    0.5		   3	0.34414		0.34105		0.34568
  260		     0.1		    0.5		   4	0.35494		0.36883		0.35494
  260		     0.1		    0.5		   5	0.37037		0.38117		0.35802
  260		     0.1		    0.6		   1	0.20525		0.20525		0.20216
  260		     0.1		    0.6		   2	0.31327		0.31327		0.31327
  260		     0.1		    0.6		   3	0.34414		0.34105		0.34568
  260		     0.1		    0.6		   4	0.35957		0.36883		0.35494
  260		     0.1		    0.6		   5	0.37037		0.38117		0.35802
  260		     0.1		    0.7		   1	0.20833		0.20525		0.20216
  260		     0.1		    0.7		   2	0.31327		0.31327		0.31327
  260		     0.1		    0.7		   3	0.34414		0.34105		0.34568
  260		     0.1		    0.7		   4	0.36265		0.36883		0.35494
  260		     0.1		    0.7		   5	0.37037		0.38117		0.35802
  260		     0.1		    0.8		   1	0.20988		0.20525		0.20216
  260		     0.1		    0.8		   2	0.31327		0.31327		0.31327
  260		     0.1		    0.8		   3	0.35340		0.34105		0.34568
  260		     0.1		    0.8		   4	0.37037		0.36883		0.35494
  260		     0.1		    0.8		   5	0.37500		0.38117		0.35802
  260		     0.1		    0.9		   1	0.20679		0.20525		0.20216
  260		     0.1		    0.9		   2	0.32253		0.31327		0.31327
  260		     0.1		    0.9		   3	0.35494		0.34105		0.34568
  260		     0.1		    0.9		   4	0.37191		0.36883		0.35494
  260		     0.1		    0.9		   5	0.38272		0.38117		0.35802
  260		     0.1		    1.0		   1	0.20216		0.20525		0.20216
  260		     0.1		    1.0		   2	0.31327		0.31327		0.31327
  260		     0.1		    1.0		   3	0.34568		0.34105		0.34568
  260		     0.1		    1.0		   4	0.35494		0.36883		0.35494
  260		     0.1		    1.0		   5	0.35802		0.38117		0.35802
  260		     0.2		    0.0		   1	0.20525		0.20525		0.18364
  260		     0.2		    0.0		   2	0.31327		0.31327		0.29630
  260		     0.2		    0.0		   3	0.34105		0.34105		0.32716
  260		     0.2		    0.0		   4	0.36883		0.36883		0.33488
  260		     0.2		    0.0		   5	0.38117		0.38117		0.34105
  260		     0.2		    0.1		   1	0.20216		0.20525		0.18364
  260		     0.2		    0.1		   2	0.30556		0.31327		0.29630
  260		     0.2		    0.1		   3	0.32716		0.34105		0.32716
  260		     0.2		    0.1		   4	0.34877		0.36883		0.33488
  260		     0.2		    0.1		   5	0.35494		0.38117		0.34105
  260		     0.2		    0.2		   1	0.20216		0.20525		0.18364
  260		     0.2		    0.2		   2	0.30556		0.31327		0.29630
  260		     0.2		    0.2		   3	0.32716		0.34105		0.32716
  260		     0.2		    0.2		   4	0.34877		0.36883		0.33488
  260		     0.2		    0.2		   5	0.35494		0.38117		0.34105
  260		     0.2		    0.3		   1	0.20216		0.20525		0.18364
  260		     0.2		    0.3		   2	0.30556		0.31327		0.29630
  260		     0.2		    0.3		   3	0.33179		0.34105		0.32716
  260		     0.2		    0.3		   4	0.35031		0.36883		0.33488
  260		     0.2		    0.3		   5	0.35648		0.38117		0.34105
  260		     0.2		    0.4		   1	0.20216		0.20525		0.18364
  260		     0.2		    0.4		   2	0.30556		0.31327		0.29630
  260		     0.2		    0.4		   3	0.33642		0.34105		0.32716
  260		     0.2		    0.4		   4	0.34877		0.36883		0.33488
  260		     0.2		    0.4		   5	0.35648		0.38117		0.34105
  260		     0.2		    0.5		   1	0.20370		0.20525		0.18364
  260		     0.2		    0.5		   2	0.30556		0.31327		0.29630
  260		     0.2		    0.5		   3	0.33951		0.34105		0.32716
  260		     0.2		    0.5		   4	0.35031		0.36883		0.33488
  260		     0.2		    0.5		   5	0.35648		0.38117		0.34105
  260		     0.2		    0.6		   1	0.20525		0.20525		0.18364
  260		     0.2		    0.6		   2	0.30864		0.31327		0.29630
  260		     0.2		    0.6		   3	0.33951		0.34105		0.32716
  260		     0.2		    0.6		   4	0.35031		0.36883		0.33488
  260		     0.2		    0.6		   5	0.35340		0.38117		0.34105
  260		     0.2		    0.7		   1	0.20833		0.20525		0.18364
  260		     0.2		    0.7		   2	0.31019		0.31327		0.29630
  260		     0.2		    0.7		   3	0.33796		0.34105		0.32716
  260		     0.2		    0.7		   4	0.35031		0.36883		0.33488
  260		     0.2		    0.7		   5	0.36111		0.38117		0.34105
  260		     0.2		    0.8		   1	0.20988		0.20525		0.18364
  260		     0.2		    0.8		   2	0.30864		0.31327		0.29630
  260		     0.2		    0.8		   3	0.33951		0.34105		0.32716
  260		     0.2		    0.8		   4	0.35185		0.36883		0.33488
  260		     0.2		    0.8		   5	0.36111		0.38117		0.34105
  260		     0.2		    0.9		   1	0.20833		0.20525		0.18364
  260		     0.2		    0.9		   2	0.31327		0.31327		0.29630
  260		     0.2		    0.9		   3	0.34722		0.34105		0.32716
  260		     0.2		    0.9		   4	0.35802		0.36883		0.33488
  260		     0.2		    0.9		   5	0.36574		0.38117		0.34105
  260		     0.2		    1.0		   1	0.18364		0.20525		0.18364
  260		     0.2		    1.0		   2	0.29630		0.31327		0.29630
  260		     0.2		    1.0		   3	0.32716		0.34105		0.32716
  260		     0.2		    1.0		   4	0.33488		0.36883		0.33488
  260		     0.2		    1.0		   5	0.34105		0.38117		0.34105
  260		     0.3		    0.0		   1	0.20525		0.20525		0.18673
  260		     0.3		    0.0		   2	0.31327		0.31327		0.29475
  260		     0.3		    0.0		   3	0.34105		0.34105		0.32099
  260		     0.3		    0.0		   4	0.36883		0.36883		0.33333
  260		     0.3		    0.0		   5	0.38117		0.38117		0.33796
  260		     0.3		    0.1		   1	0.20216		0.20525		0.18673
  260		     0.3		    0.1		   2	0.30556		0.31327		0.29475
  260		     0.3		    0.1		   3	0.32562		0.34105		0.32099
  260		     0.3		    0.1		   4	0.34877		0.36883		0.33333
  260		     0.3		    0.1		   5	0.35340		0.38117		0.33796
  260		     0.3		    0.2		   1	0.20216		0.20525		0.18673
  260		     0.3		    0.2		   2	0.30556		0.31327		0.29475
  260		     0.3		    0.2		   3	0.32716		0.34105		0.32099
  260		     0.3		    0.2		   4	0.34877		0.36883		0.33333
  260		     0.3		    0.2		   5	0.35340		0.38117		0.33796
  260		     0.3		    0.3		   1	0.20216		0.20525		0.18673
  260		     0.3		    0.3		   2	0.30556		0.31327		0.29475
  260		     0.3		    0.3		   3	0.33025		0.34105		0.32099
  260		     0.3		    0.3		   4	0.35031		0.36883		0.33333
  260		     0.3		    0.3		   5	0.35494		0.38117		0.33796
  260		     0.3		    0.4		   1	0.20216		0.20525		0.18673
  260		     0.3		    0.4		   2	0.30556		0.31327		0.29475
  260		     0.3		    0.4		   3	0.33488		0.34105		0.32099
  260		     0.3		    0.4		   4	0.34877		0.36883		0.33333
  260		     0.3		    0.4		   5	0.35494		0.38117		0.33796
  260		     0.3		    0.5		   1	0.20525		0.20525		0.18673
  260		     0.3		    0.5		   2	0.30556		0.31327		0.29475
  260		     0.3		    0.5		   3	0.33642		0.34105		0.32099
  260		     0.3		    0.5		   4	0.34877		0.36883		0.33333
  260		     0.3		    0.5		   5	0.35494		0.38117		0.33796
  260		     0.3		    0.6		   1	0.20525		0.20525		0.18673
  260		     0.3		    0.6		   2	0.30556		0.31327		0.29475
  260		     0.3		    0.6		   3	0.33642		0.34105		0.32099
  260		     0.3		    0.6		   4	0.35031		0.36883		0.33333
  260		     0.3		    0.6		   5	0.35494		0.38117		0.33796
  260		     0.3		    0.7		   1	0.20833		0.20525		0.18673
  260		     0.3		    0.7		   2	0.31019		0.31327		0.29475
  260		     0.3		    0.7		   3	0.33796		0.34105		0.32099
  260		     0.3		    0.7		   4	0.35031		0.36883		0.33333
  260		     0.3		    0.7		   5	0.36265		0.38117		0.33796
  260		     0.3		    0.8		   1	0.20988		0.20525		0.18673
  260		     0.3		    0.8		   2	0.30864		0.31327		0.29475
  260		     0.3		    0.8		   3	0.33796		0.34105		0.32099
  260		     0.3		    0.8		   4	0.35185		0.36883		0.33333
  260		     0.3		    0.8		   5	0.36111		0.38117		0.33796
  260		     0.3		    0.9		   1	0.21296		0.20525		0.18673
  260		     0.3		    0.9		   2	0.31019		0.31327		0.29475
  260		     0.3		    0.9		   3	0.34568		0.34105		0.32099
  260		     0.3		    0.9		   4	0.35648		0.36883		0.33333
  260		     0.3		    0.9		   5	0.36420		0.38117		0.33796
  260		     0.3		    1.0		   1	0.18673		0.20525		0.18673
  260		     0.3		    1.0		   2	0.29475		0.31327		0.29475
  260		     0.3		    1.0		   3	0.32099		0.34105		0.32099
  260		     0.3		    1.0		   4	0.33333		0.36883		0.33333
  260		     0.3		    1.0		   5	0.33796		0.38117		0.33796
  260		     0.4		    0.0		   1	0.20525		0.20525		0.18519
  260		     0.4		    0.0		   2	0.31327		0.31327		0.29321
  260		     0.4		    0.0		   3	0.34105		0.34105		0.31790
  260		     0.4		    0.0		   4	0.36883		0.36883		0.32870
  260		     0.4		    0.0		   5	0.38117		0.38117		0.33333
  260		     0.4		    0.1		   1	0.20216		0.20525		0.18519
  260		     0.4		    0.1		   2	0.30556		0.31327		0.29321
  260		     0.4		    0.1		   3	0.32407		0.34105		0.31790
  260		     0.4		    0.1		   4	0.34568		0.36883		0.32870
  260		     0.4		    0.1		   5	0.34877		0.38117		0.33333
  260		     0.4		    0.2		   1	0.20216		0.20525		0.18519
  260		     0.4		    0.2		   2	0.30556		0.31327		0.29321
  260		     0.4		    0.2		   3	0.32562		0.34105		0.31790
  260		     0.4		    0.2		   4	0.34568		0.36883		0.32870
  260		     0.4		    0.2		   5	0.34877		0.38117		0.33333
  260		     0.4		    0.3		   1	0.20216		0.20525		0.18519
  260		     0.4		    0.3		   2	0.30556		0.31327		0.29321
  260		     0.4		    0.3		   3	0.32870		0.34105		0.31790
  260		     0.4		    0.3		   4	0.34722		0.36883		0.32870
  260		     0.4		    0.3		   5	0.35031		0.38117		0.33333
  260		     0.4		    0.4		   1	0.20216		0.20525		0.18519
  260		     0.4		    0.4		   2	0.30556		0.31327		0.29321
  260		     0.4		    0.4		   3	0.33333		0.34105		0.31790
  260		     0.4		    0.4		   4	0.34568		0.36883		0.32870
  260		     0.4		    0.4		   5	0.35031		0.38117		0.33333
  260		     0.4		    0.5		   1	0.20370		0.20525		0.18519
  260		     0.4		    0.5		   2	0.30556		0.31327		0.29321
  260		     0.4		    0.5		   3	0.33488		0.34105		0.31790
  260		     0.4		    0.5		   4	0.34568		0.36883		0.32870
  260		     0.4		    0.5		   5	0.35031		0.38117		0.33333
  260		     0.4		    0.6		   1	0.20370		0.20525		0.18519
  260		     0.4		    0.6		   2	0.30556		0.31327		0.29321
  260		     0.4		    0.6		   3	0.33488		0.34105		0.31790
  260		     0.4		    0.6		   4	0.34722		0.36883		0.32870
  260		     0.4		    0.6		   5	0.35031		0.38117		0.33333
  260		     0.4		    0.7		   1	0.20679		0.20525		0.18519
  260		     0.4		    0.7		   2	0.31019		0.31327		0.29321
  260		     0.4		    0.7		   3	0.33642		0.34105		0.31790
  260		     0.4		    0.7		   4	0.34722		0.36883		0.32870
  260		     0.4		    0.7		   5	0.35802		0.38117		0.33333
  260		     0.4		    0.8		   1	0.20833		0.20525		0.18519
  260		     0.4		    0.8		   2	0.30864		0.31327		0.29321
  260		     0.4		    0.8		   3	0.33642		0.34105		0.31790
  260		     0.4		    0.8		   4	0.34877		0.36883		0.32870
  260		     0.4		    0.8		   5	0.35648		0.38117		0.33333
  260		     0.4		    0.9		   1	0.20988		0.20525		0.18519
  260		     0.4		    0.9		   2	0.30864		0.31327		0.29321
  260		     0.4		    0.9		   3	0.34259		0.34105		0.31790
  260		     0.4		    0.9		   4	0.35340		0.36883		0.32870
  260		     0.4		    0.9		   5	0.35957		0.38117		0.33333
  260		     0.4		    1.0		   1	0.18519		0.20525		0.18519
  260		     0.4		    1.0		   2	0.29321		0.31327		0.29321
  260		     0.4		    1.0		   3	0.31790		0.34105		0.31790
  260		     0.4		    1.0		   4	0.32870		0.36883		0.32870
  260		     0.4		    1.0		   5	0.33333		0.38117		0.33333
  260		     0.5		    0.0		   1	0.20525		0.20525		0.18519
  260		     0.5		    0.0		   2	0.31327		0.31327		0.29475
  260		     0.5		    0.0		   3	0.34105		0.34105		0.31790
  260		     0.5		    0.0		   4	0.36883		0.36883		0.32870
  260		     0.5		    0.0		   5	0.38117		0.38117		0.33333
  260		     0.5		    0.1		   1	0.20216		0.20525		0.18519
  260		     0.5		    0.1		   2	0.30710		0.31327		0.29475
  260		     0.5		    0.1		   3	0.32407		0.34105		0.31790
  260		     0.5		    0.1		   4	0.34568		0.36883		0.32870
  260		     0.5		    0.1		   5	0.34877		0.38117		0.33333
  260		     0.5		    0.2		   1	0.20216		0.20525		0.18519
  260		     0.5		    0.2		   2	0.30710		0.31327		0.29475
  260		     0.5		    0.2		   3	0.32562		0.34105		0.31790
  260		     0.5		    0.2		   4	0.34568		0.36883		0.32870
  260		     0.5		    0.2		   5	0.34877		0.38117		0.33333
  260		     0.5		    0.3		   1	0.20216		0.20525		0.18519
  260		     0.5		    0.3		   2	0.30710		0.31327		0.29475
  260		     0.5		    0.3		   3	0.32870		0.34105		0.31790
  260		     0.5		    0.3		   4	0.34722		0.36883		0.32870
  260		     0.5		    0.3		   5	0.35031		0.38117		0.33333
  260		     0.5		    0.4		   1	0.20216		0.20525		0.18519
  260		     0.5		    0.4		   2	0.30710		0.31327		0.29475
  260		     0.5		    0.4		   3	0.33333		0.34105		0.31790
  260		     0.5		    0.4		   4	0.34568		0.36883		0.32870
  260		     0.5		    0.4		   5	0.35031		0.38117		0.33333
  260		     0.5		    0.5		   1	0.20370		0.20525		0.18519
  260		     0.5		    0.5		   2	0.30710		0.31327		0.29475
  260		     0.5		    0.5		   3	0.33488		0.34105		0.31790
  260		     0.5		    0.5		   4	0.34568		0.36883		0.32870
  260		     0.5		    0.5		   5	0.35031		0.38117		0.33333
  260		     0.5		    0.6		   1	0.20370		0.20525		0.18519
  260		     0.5		    0.6		   2	0.30710		0.31327		0.29475
  260		     0.5		    0.6		   3	0.33488		0.34105		0.31790
  260		     0.5		    0.6		   4	0.34722		0.36883		0.32870
  260		     0.5		    0.6		   5	0.35031		0.38117		0.33333
  260		     0.5		    0.7		   1	0.20679		0.20525		0.18519
  260		     0.5		    0.7		   2	0.31173		0.31327		0.29475
  260		     0.5		    0.7		   3	0.33642		0.34105		0.31790
  260		     0.5		    0.7		   4	0.34722		0.36883		0.32870
  260		     0.5		    0.7		   5	0.35802		0.38117		0.33333
  260		     0.5		    0.8		   1	0.20833		0.20525		0.18519
  260		     0.5		    0.8		   2	0.31019		0.31327		0.29475
  260		     0.5		    0.8		   3	0.33642		0.34105		0.31790
  260		     0.5		    0.8		   4	0.34877		0.36883		0.32870
  260		     0.5		    0.8		   5	0.35648		0.38117		0.33333
  260		     0.5		    0.9		   1	0.20988		0.20525		0.18519
  260		     0.5		    0.9		   2	0.31019		0.31327		0.29475
  260		     0.5		    0.9		   3	0.34259		0.34105		0.31790
  260		     0.5		    0.9		   4	0.35340		0.36883		0.32870
  260		     0.5		    0.9		   5	0.35957		0.38117		0.33333
  260		     0.5		    1.0		   1	0.18519		0.20525		0.18519
  260		     0.5		    1.0		   2	0.29475		0.31327		0.29475
  260		     0.5		    1.0		   3	0.31790		0.34105		0.31790
  260		     0.5		    1.0		   4	0.32870		0.36883		0.32870
  260		     0.5		    1.0		   5	0.33333		0.38117		0.33333
  260		     0.6		    0.0		   1	0.20525		0.20525		0.18519
  260		     0.6		    0.0		   2	0.31327		0.31327		0.29475
  260		     0.6		    0.0		   3	0.34105		0.34105		0.31790
  260		     0.6		    0.0		   4	0.36883		0.36883		0.32870
  260		     0.6		    0.0		   5	0.38117		0.38117		0.33333
  260		     0.6		    0.1		   1	0.20216		0.20525		0.18519
  260		     0.6		    0.1		   2	0.30710		0.31327		0.29475
  260		     0.6		    0.1		   3	0.32407		0.34105		0.31790
  260		     0.6		    0.1		   4	0.34568		0.36883		0.32870
  260		     0.6		    0.1		   5	0.34877		0.38117		0.33333
  260		     0.6		    0.2		   1	0.20216		0.20525		0.18519
  260		     0.6		    0.2		   2	0.30710		0.31327		0.29475
  260		     0.6		    0.2		   3	0.32562		0.34105		0.31790
  260		     0.6		    0.2		   4	0.34568		0.36883		0.32870
  260		     0.6		    0.2		   5	0.34877		0.38117		0.33333
  260		     0.6		    0.3		   1	0.20216		0.20525		0.18519
  260		     0.6		    0.3		   2	0.30710		0.31327		0.29475
  260		     0.6		    0.3		   3	0.32870		0.34105		0.31790
  260		     0.6		    0.3		   4	0.34722		0.36883		0.32870
  260		     0.6		    0.3		   5	0.35031		0.38117		0.33333
  260		     0.6		    0.4		   1	0.20216		0.20525		0.18519
  260		     0.6		    0.4		   2	0.30710		0.31327		0.29475
  260		     0.6		    0.4		   3	0.33333		0.34105		0.31790
  260		     0.6		    0.4		   4	0.34568		0.36883		0.32870
  260		     0.6		    0.4		   5	0.35031		0.38117		0.33333
  260		     0.6		    0.5		   1	0.20370		0.20525		0.18519
  260		     0.6		    0.5		   2	0.30710		0.31327		0.29475
  260		     0.6		    0.5		   3	0.33488		0.34105		0.31790
  260		     0.6		    0.5		   4	0.34568		0.36883		0.32870
  260		     0.6		    0.5		   5	0.35031		0.38117		0.33333
  260		     0.6		    0.6		   1	0.20370		0.20525		0.18519
  260		     0.6		    0.6		   2	0.30710		0.31327		0.29475
  260		     0.6		    0.6		   3	0.33488		0.34105		0.31790
  260		     0.6		    0.6		   4	0.34722		0.36883		0.32870
  260		     0.6		    0.6		   5	0.35031		0.38117		0.33333
  260		     0.6		    0.7		   1	0.20370		0.20525		0.18519
  260		     0.6		    0.7		   2	0.31173		0.31327		0.29475
  260		     0.6		    0.7		   3	0.33642		0.34105		0.31790
  260		     0.6		    0.7		   4	0.34722		0.36883		0.32870
  260		     0.6		    0.7		   5	0.35802		0.38117		0.33333
  260		     0.6		    0.8		   1	0.20525		0.20525		0.18519
  260		     0.6		    0.8		   2	0.31019		0.31327		0.29475
  260		     0.6		    0.8		   3	0.33642		0.34105		0.31790
  260		     0.6		    0.8		   4	0.34877		0.36883		0.32870
  260		     0.6		    0.8		   5	0.35648		0.38117		0.33333
  260		     0.6		    0.9		   1	0.20988		0.20525		0.18519
  260		     0.6		    0.9		   2	0.31019		0.31327		0.29475
  260		     0.6		    0.9		   3	0.34259		0.34105		0.31790
  260		     0.6		    0.9		   4	0.35340		0.36883		0.32870
  260		     0.6		    0.9		   5	0.35957		0.38117		0.33333
  260		     0.6		    1.0		   1	0.18519		0.20525		0.18519
  260		     0.6		    1.0		   2	0.29475		0.31327		0.29475
  260		     0.6		    1.0		   3	0.31790		0.34105		0.31790
  260		     0.6		    1.0		   4	0.32870		0.36883		0.32870
  260		     0.6		    1.0		   5	0.33333		0.38117		0.33333
  260		     0.7		    0.0		   1	0.20525		0.20525		0.18519
  260		     0.7		    0.0		   2	0.31327		0.31327		0.29475
  260		     0.7		    0.0		   3	0.34105		0.34105		0.31790
  260		     0.7		    0.0		   4	0.36883		0.36883		0.32870
  260		     0.7		    0.0		   5	0.38117		0.38117		0.33333
  260		     0.7		    0.1		   1	0.20216		0.20525		0.18519
  260		     0.7		    0.1		   2	0.30710		0.31327		0.29475
  260		     0.7		    0.1		   3	0.32253		0.34105		0.31790
  260		     0.7		    0.1		   4	0.34414		0.36883		0.32870
  260		     0.7		    0.1		   5	0.34877		0.38117		0.33333
  260		     0.7		    0.2		   1	0.20216		0.20525		0.18519
  260		     0.7		    0.2		   2	0.30710		0.31327		0.29475
  260		     0.7		    0.2		   3	0.32562		0.34105		0.31790
  260		     0.7		    0.2		   4	0.34568		0.36883		0.32870
  260		     0.7		    0.2		   5	0.34877		0.38117		0.33333
  260		     0.7		    0.3		   1	0.20216		0.20525		0.18519
  260		     0.7		    0.3		   2	0.30710		0.31327		0.29475
  260		     0.7		    0.3		   3	0.32870		0.34105		0.31790
  260		     0.7		    0.3		   4	0.34568		0.36883		0.32870
  260		     0.7		    0.3		   5	0.35031		0.38117		0.33333
  260		     0.7		    0.4		   1	0.20216		0.20525		0.18519
  260		     0.7		    0.4		   2	0.30710		0.31327		0.29475
  260		     0.7		    0.4		   3	0.33333		0.34105		0.31790
  260		     0.7		    0.4		   4	0.34568		0.36883		0.32870
  260		     0.7		    0.4		   5	0.35031		0.38117		0.33333
  260		     0.7		    0.5		   1	0.20370		0.20525		0.18519
  260		     0.7		    0.5		   2	0.30710		0.31327		0.29475
  260		     0.7		    0.5		   3	0.33488		0.34105		0.31790
  260		     0.7		    0.5		   4	0.34568		0.36883		0.32870
  260		     0.7		    0.5		   5	0.35031		0.38117		0.33333
  260		     0.7		    0.6		   1	0.20370		0.20525		0.18519
  260		     0.7		    0.6		   2	0.30710		0.31327		0.29475
  260		     0.7		    0.6		   3	0.33488		0.34105		0.31790
  260		     0.7		    0.6		   4	0.34722		0.36883		0.32870
  260		     0.7		    0.6		   5	0.35031		0.38117		0.33333
  260		     0.7		    0.7		   1	0.20370		0.20525		0.18519
  260		     0.7		    0.7		   2	0.31173		0.31327		0.29475
  260		     0.7		    0.7		   3	0.33642		0.34105		0.31790
  260		     0.7		    0.7		   4	0.34722		0.36883		0.32870
  260		     0.7		    0.7		   5	0.35802		0.38117		0.33333
  260		     0.7		    0.8		   1	0.20525		0.20525		0.18519
  260		     0.7		    0.8		   2	0.31019		0.31327		0.29475
  260		     0.7		    0.8		   3	0.33642		0.34105		0.31790
  260		     0.7		    0.8		   4	0.34877		0.36883		0.32870
  260		     0.7		    0.8		   5	0.35648		0.38117		0.33333
  260		     0.7		    0.9		   1	0.20988		0.20525		0.18519
  260		     0.7		    0.9		   2	0.31019		0.31327		0.29475
  260		     0.7		    0.9		   3	0.34259		0.34105		0.31790
  260		     0.7		    0.9		   4	0.35340		0.36883		0.32870
  260		     0.7		    0.9		   5	0.35957		0.38117		0.33333
  260		     0.7		    1.0		   1	0.18519		0.20525		0.18519
  260		     0.7		    1.0		   2	0.29475		0.31327		0.29475
  260		     0.7		    1.0		   3	0.31790		0.34105		0.31790
  260		     0.7		    1.0		   4	0.32870		0.36883		0.32870
  260		     0.7		    1.0		   5	0.33333		0.38117		0.33333
  260		     0.8		    0.0		   1	0.20525		0.20525		0.18673
  260		     0.8		    0.0		   2	0.31327		0.31327		0.29475
  260		     0.8		    0.0		   3	0.34105		0.34105		0.31790
  260		     0.8		    0.0		   4	0.36883		0.36883		0.32870
  260		     0.8		    0.0		   5	0.38117		0.38117		0.33333
  260		     0.8		    0.1		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.1		   2	0.30710		0.31327		0.29475
  260		     0.8		    0.1		   3	0.32253		0.34105		0.31790
  260		     0.8		    0.1		   4	0.34414		0.36883		0.32870
  260		     0.8		    0.1		   5	0.34877		0.38117		0.33333
  260		     0.8		    0.2		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.2		   2	0.30710		0.31327		0.29475
  260		     0.8		    0.2		   3	0.32562		0.34105		0.31790
  260		     0.8		    0.2		   4	0.34568		0.36883		0.32870
  260		     0.8		    0.2		   5	0.34877		0.38117		0.33333
  260		     0.8		    0.3		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.3		   2	0.30710		0.31327		0.29475
  260		     0.8		    0.3		   3	0.32870		0.34105		0.31790
  260		     0.8		    0.3		   4	0.34568		0.36883		0.32870
  260		     0.8		    0.3		   5	0.35031		0.38117		0.33333
  260		     0.8		    0.4		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.4		   2	0.30710		0.31327		0.29475
  260		     0.8		    0.4		   3	0.33333		0.34105		0.31790
  260		     0.8		    0.4		   4	0.34568		0.36883		0.32870
  260		     0.8		    0.4		   5	0.35031		0.38117		0.33333
  260		     0.8		    0.5		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.5		   2	0.30710		0.31327		0.29475
  260		     0.8		    0.5		   3	0.33488		0.34105		0.31790
  260		     0.8		    0.5		   4	0.34568		0.36883		0.32870
  260		     0.8		    0.5		   5	0.35031		0.38117		0.33333
  260		     0.8		    0.6		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.6		   2	0.30710		0.31327		0.29475
  260		     0.8		    0.6		   3	0.33488		0.34105		0.31790
  260		     0.8		    0.6		   4	0.34722		0.36883		0.32870
  260		     0.8		    0.6		   5	0.35031		0.38117		0.33333
  260		     0.8		    0.7		   1	0.20216		0.20525		0.18673
  260		     0.8		    0.7		   2	0.31173		0.31327		0.29475
  260		     0.8		    0.7		   3	0.33642		0.34105		0.31790
  260		     0.8		    0.7		   4	0.34722		0.36883		0.32870
  260		     0.8		    0.7		   5	0.35802		0.38117		0.33333
  260		     0.8		    0.8		   1	0.20525		0.20525		0.18673
  260		     0.8		    0.8		   2	0.31019		0.31327		0.29475
  260		     0.8		    0.8		   3	0.33642		0.34105		0.31790
  260		     0.8		    0.8		   4	0.34877		0.36883		0.32870
  260		     0.8		    0.8		   5	0.35648		0.38117		0.33333
  260		     0.8		    0.9		   1	0.20988		0.20525		0.18673
  260		     0.8		    0.9		   2	0.31019		0.31327		0.29475
  260		     0.8		    0.9		   3	0.34259		0.34105		0.31790
  260		     0.8		    0.9		   4	0.35340		0.36883		0.32870
  260		     0.8		    0.9		   5	0.35957		0.38117		0.33333
  260		     0.8		    1.0		   1	0.18673		0.20525		0.18673
  260		     0.8		    1.0		   2	0.29475		0.31327		0.29475
  260		     0.8		    1.0		   3	0.31790		0.34105		0.31790
  260		     0.8		    1.0		   4	0.32870		0.36883		0.32870
  260		     0.8		    1.0		   5	0.33333		0.38117		0.33333
  260		     0.9		    0.0		   1	0.20525		0.20525		0.18673
  260		     0.9		    0.0		   2	0.31327		0.31327		0.29475
  260		     0.9		    0.0		   3	0.34105		0.34105		0.31790
  260		     0.9		    0.0		   4	0.36883		0.36883		0.32870
  260		     0.9		    0.0		   5	0.38117		0.38117		0.33333
  260		     0.9		    0.1		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.1		   2	0.30710		0.31327		0.29475
  260		     0.9		    0.1		   3	0.32253		0.34105		0.31790
  260		     0.9		    0.1		   4	0.34414		0.36883		0.32870
  260		     0.9		    0.1		   5	0.34877		0.38117		0.33333
  260		     0.9		    0.2		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.2		   2	0.30710		0.31327		0.29475
  260		     0.9		    0.2		   3	0.32562		0.34105		0.31790
  260		     0.9		    0.2		   4	0.34568		0.36883		0.32870
  260		     0.9		    0.2		   5	0.34877		0.38117		0.33333
  260		     0.9		    0.3		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.3		   2	0.30710		0.31327		0.29475
  260		     0.9		    0.3		   3	0.32870		0.34105		0.31790
  260		     0.9		    0.3		   4	0.34568		0.36883		0.32870
  260		     0.9		    0.3		   5	0.35031		0.38117		0.33333
  260		     0.9		    0.4		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.4		   2	0.30710		0.31327		0.29475
  260		     0.9		    0.4		   3	0.33333		0.34105		0.31790
  260		     0.9		    0.4		   4	0.34568		0.36883		0.32870
  260		     0.9		    0.4		   5	0.35031		0.38117		0.33333
  260		     0.9		    0.5		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.5		   2	0.30710		0.31327		0.29475
  260		     0.9		    0.5		   3	0.33488		0.34105		0.31790
  260		     0.9		    0.5		   4	0.34568		0.36883		0.32870
  260		     0.9		    0.5		   5	0.35031		0.38117		0.33333
  260		     0.9		    0.6		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.6		   2	0.30710		0.31327		0.29475
  260		     0.9		    0.6		   3	0.33488		0.34105		0.31790
  260		     0.9		    0.6		   4	0.34722		0.36883		0.32870
  260		     0.9		    0.6		   5	0.35031		0.38117		0.33333
  260		     0.9		    0.7		   1	0.20216		0.20525		0.18673
  260		     0.9		    0.7		   2	0.31173		0.31327		0.29475
  260		     0.9		    0.7		   3	0.33642		0.34105		0.31790
  260		     0.9		    0.7		   4	0.34722		0.36883		0.32870
  260		     0.9		    0.7		   5	0.35802		0.38117		0.33333
  260		     0.9		    0.8		   1	0.20525		0.20525		0.18673
  260		     0.9		    0.8		   2	0.31019		0.31327		0.29475
  260		     0.9		    0.8		   3	0.33642		0.34105		0.31790
  260		     0.9		    0.8		   4	0.34877		0.36883		0.32870
  260		     0.9		    0.8		   5	0.35648		0.38117		0.33333
  260		     0.9		    0.9		   1	0.20988		0.20525		0.18673
  260		     0.9		    0.9		   2	0.31019		0.31327		0.29475
  260		     0.9		    0.9		   3	0.34259		0.34105		0.31790
  260		     0.9		    0.9		   4	0.35340		0.36883		0.32870
  260		     0.9		    0.9		   5	0.35957		0.38117		0.33333
  260		     0.9		    1.0		   1	0.18673		0.20525		0.18673
  260		     0.9		    1.0		   2	0.29475		0.31327		0.29475
  260		     0.9		    1.0		   3	0.31790		0.34105		0.31790
  260		     0.9		    1.0		   4	0.32870		0.36883		0.32870
  260		     0.9		    1.0		   5	0.33333		0.38117		0.33333
  260		     1.0		    0.0		   1	0.20525		0.20525		0.18673
  260		     1.0		    0.0		   2	0.31327		0.31327		0.29475
  260		     1.0		    0.0		   3	0.34105		0.34105		0.31790
  260		     1.0		    0.0		   4	0.36883		0.36883		0.32870
  260		     1.0		    0.0		   5	0.38117		0.38117		0.33333
  260		     1.0		    0.1		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.1		   2	0.30710		0.31327		0.29475
  260		     1.0		    0.1		   3	0.32253		0.34105		0.31790
  260		     1.0		    0.1		   4	0.34414		0.36883		0.32870
  260		     1.0		    0.1		   5	0.34877		0.38117		0.33333
  260		     1.0		    0.2		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.2		   2	0.30710		0.31327		0.29475
  260		     1.0		    0.2		   3	0.32562		0.34105		0.31790
  260		     1.0		    0.2		   4	0.34568		0.36883		0.32870
  260		     1.0		    0.2		   5	0.34877		0.38117		0.33333
  260		     1.0		    0.3		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.3		   2	0.30710		0.31327		0.29475
  260		     1.0		    0.3		   3	0.32870		0.34105		0.31790
  260		     1.0		    0.3		   4	0.34568		0.36883		0.32870
  260		     1.0		    0.3		   5	0.35031		0.38117		0.33333
  260		     1.0		    0.4		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.4		   2	0.30710		0.31327		0.29475
  260		     1.0		    0.4		   3	0.33333		0.34105		0.31790
  260		     1.0		    0.4		   4	0.34568		0.36883		0.32870
  260		     1.0		    0.4		   5	0.35031		0.38117		0.33333
  260		     1.0		    0.5		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.5		   2	0.30710		0.31327		0.29475
  260		     1.0		    0.5		   3	0.33488		0.34105		0.31790
  260		     1.0		    0.5		   4	0.34568		0.36883		0.32870
  260		     1.0		    0.5		   5	0.35031		0.38117		0.33333
  260		     1.0		    0.6		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.6		   2	0.30710		0.31327		0.29475
  260		     1.0		    0.6		   3	0.33488		0.34105		0.31790
  260		     1.0		    0.6		   4	0.34722		0.36883		0.32870
  260		     1.0		    0.6		   5	0.35031		0.38117		0.33333
  260		     1.0		    0.7		   1	0.20216		0.20525		0.18673
  260		     1.0		    0.7		   2	0.31173		0.31327		0.29475
  260		     1.0		    0.7		   3	0.33642		0.34105		0.31790
  260		     1.0		    0.7		   4	0.34722		0.36883		0.32870
  260		     1.0		    0.7		   5	0.35802		0.38117		0.33333
  260		     1.0		    0.8		   1	0.20525		0.20525		0.18673
  260		     1.0		    0.8		   2	0.31019		0.31327		0.29475
  260		     1.0		    0.8		   3	0.33642		0.34105		0.31790
  260		     1.0		    0.8		   4	0.34877		0.36883		0.32870
  260		     1.0		    0.8		   5	0.35648		0.38117		0.33333
  260		     1.0		    0.9		   1	0.20988		0.20525		0.18673
  260		     1.0		    0.9		   2	0.31019		0.31327		0.29475
  260		     1.0		    0.9		   3	0.34259		0.34105		0.31790
  260		     1.0		    0.9		   4	0.35340		0.36883		0.32870
  260		     1.0		    0.9		   5	0.35957		0.38117		0.33333
  260		     1.0		    1.0		   1	0.18673		0.20525		0.18673
  260		     1.0		    1.0		   2	0.29475		0.31327		0.29475
  260		     1.0		    1.0		   3	0.31790		0.34105		0.31790
  260		     1.0		    1.0		   4	0.32870		0.36883		0.32870
  260		     1.0		    1.0		   5	0.33333		0.38117		0.33333
  280		     0.1		    0.0		   1	0.20525		0.20525		0.20062
  280		     0.1		    0.0		   2	0.31327		0.31327		0.31327
  280		     0.1		    0.0		   3	0.34105		0.34105		0.34414
  280		     0.1		    0.0		   4	0.36883		0.36883		0.35957
  280		     0.1		    0.0		   5	0.38117		0.38117		0.36265
  280		     0.1		    0.1		   1	0.20062		0.20525		0.20062
  280		     0.1		    0.1		   2	0.30864		0.31327		0.31327
  280		     0.1		    0.1		   3	0.33333		0.34105		0.34414
  280		     0.1		    0.1		   4	0.35494		0.36883		0.35957
  280		     0.1		    0.1		   5	0.36420		0.38117		0.36265
  280		     0.1		    0.2		   1	0.20062		0.20525		0.20062
  280		     0.1		    0.2		   2	0.30864		0.31327		0.31327
  280		     0.1		    0.2		   3	0.33488		0.34105		0.34414
  280		     0.1		    0.2		   4	0.35648		0.36883		0.35957
  280		     0.1		    0.2		   5	0.36574		0.38117		0.36265
  280		     0.1		    0.3		   1	0.20062		0.20525		0.20062
  280		     0.1		    0.3		   2	0.30864		0.31327		0.31327
  280		     0.1		    0.3		   3	0.33951		0.34105		0.34414
  280		     0.1		    0.3		   4	0.35648		0.36883		0.35957
  280		     0.1		    0.3		   5	0.36574		0.38117		0.36265
  280		     0.1		    0.4		   1	0.20062		0.20525		0.20062
  280		     0.1		    0.4		   2	0.30864		0.31327		0.31327
  280		     0.1		    0.4		   3	0.33951		0.34105		0.34414
  280		     0.1		    0.4		   4	0.35648		0.36883		0.35957
  280		     0.1		    0.4		   5	0.36883		0.38117		0.36265
  280		     0.1		    0.5		   1	0.20216		0.20525		0.20062
  280		     0.1		    0.5		   2	0.30864		0.31327		0.31327
  280		     0.1		    0.5		   3	0.34568		0.34105		0.34414
  280		     0.1		    0.5		   4	0.35494		0.36883		0.35957
  280		     0.1		    0.5		   5	0.37191		0.38117		0.36265
  280		     0.1		    0.6		   1	0.20370		0.20525		0.20062
  280		     0.1		    0.6		   2	0.31173		0.31327		0.31327
  280		     0.1		    0.6		   3	0.34568		0.34105		0.34414
  280		     0.1		    0.6		   4	0.35957		0.36883		0.35957
  280		     0.1		    0.6		   5	0.37346		0.38117		0.36265
  280		     0.1		    0.7		   1	0.20525		0.20525		0.20062
  280		     0.1		    0.7		   2	0.31327		0.31327		0.31327
  280		     0.1		    0.7		   3	0.34568		0.34105		0.34414
  280		     0.1		    0.7		   4	0.36111		0.36883		0.35957
  280		     0.1		    0.7		   5	0.37191		0.38117		0.36265
  280		     0.1		    0.8		   1	0.20833		0.20525		0.20062
  280		     0.1		    0.8		   2	0.31327		0.31327		0.31327
  280		     0.1		    0.8		   3	0.35494		0.34105		0.34414
  280		     0.1		    0.8		   4	0.37037		0.36883		0.35957
  280		     0.1		    0.8		   5	0.37809		0.38117		0.36265
  280		     0.1		    0.9		   1	0.20525		0.20525		0.20062
  280		     0.1		    0.9		   2	0.31944		0.31327		0.31327
  280		     0.1		    0.9		   3	0.35648		0.34105		0.34414
  280		     0.1		    0.9		   4	0.37191		0.36883		0.35957
  280		     0.1		    0.9		   5	0.38426		0.38117		0.36265
  280		     0.1		    1.0		   1	0.20062		0.20525		0.20062
  280		     0.1		    1.0		   2	0.31327		0.31327		0.31327
  280		     0.1		    1.0		   3	0.34414		0.34105		0.34414
  280		     0.1		    1.0		   4	0.35957		0.36883		0.35957
  280		     0.1		    1.0		   5	0.36265		0.38117		0.36265
  280		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  280		     0.2		    0.0		   2	0.31327		0.31327		0.29630
  280		     0.2		    0.0		   3	0.34105		0.34105		0.33025
  280		     0.2		    0.0		   4	0.36883		0.36883		0.33796
  280		     0.2		    0.0		   5	0.38117		0.38117		0.34568
  280		     0.2		    0.1		   1	0.20062		0.20525		0.18210
  280		     0.2		    0.1		   2	0.30556		0.31327		0.29630
  280		     0.2		    0.1		   3	0.32870		0.34105		0.33025
  280		     0.2		    0.1		   4	0.34877		0.36883		0.33796
  280		     0.2		    0.1		   5	0.35648		0.38117		0.34568
  280		     0.2		    0.2		   1	0.20062		0.20525		0.18210
  280		     0.2		    0.2		   2	0.30556		0.31327		0.29630
  280		     0.2		    0.2		   3	0.32870		0.34105		0.33025
  280		     0.2		    0.2		   4	0.34877		0.36883		0.33796
  280		     0.2		    0.2		   5	0.35648		0.38117		0.34568
  280		     0.2		    0.3		   1	0.20062		0.20525		0.18210
  280		     0.2		    0.3		   2	0.30556		0.31327		0.29630
  280		     0.2		    0.3		   3	0.33333		0.34105		0.33025
  280		     0.2		    0.3		   4	0.35031		0.36883		0.33796
  280		     0.2		    0.3		   5	0.35802		0.38117		0.34568
  280		     0.2		    0.4		   1	0.20062		0.20525		0.18210
  280		     0.2		    0.4		   2	0.30556		0.31327		0.29630
  280		     0.2		    0.4		   3	0.33796		0.34105		0.33025
  280		     0.2		    0.4		   4	0.35031		0.36883		0.33796
  280		     0.2		    0.4		   5	0.35802		0.38117		0.34568
  280		     0.2		    0.5		   1	0.20216		0.20525		0.18210
  280		     0.2		    0.5		   2	0.30556		0.31327		0.29630
  280		     0.2		    0.5		   3	0.34105		0.34105		0.33025
  280		     0.2		    0.5		   4	0.35031		0.36883		0.33796
  280		     0.2		    0.5		   5	0.35802		0.38117		0.34568
  280		     0.2		    0.6		   1	0.20370		0.20525		0.18210
  280		     0.2		    0.6		   2	0.30864		0.31327		0.29630
  280		     0.2		    0.6		   3	0.34105		0.34105		0.33025
  280		     0.2		    0.6		   4	0.35031		0.36883		0.33796
  280		     0.2		    0.6		   5	0.35648		0.38117		0.34568
  280		     0.2		    0.7		   1	0.20525		0.20525		0.18210
  280		     0.2		    0.7		   2	0.31019		0.31327		0.29630
  280		     0.2		    0.7		   3	0.33951		0.34105		0.33025
  280		     0.2		    0.7		   4	0.35031		0.36883		0.33796
  280		     0.2		    0.7		   5	0.35957		0.38117		0.34568
  280		     0.2		    0.8		   1	0.20833		0.20525		0.18210
  280		     0.2		    0.8		   2	0.30864		0.31327		0.29630
  280		     0.2		    0.8		   3	0.34105		0.34105		0.33025
  280		     0.2		    0.8		   4	0.35185		0.36883		0.33796
  280		     0.2		    0.8		   5	0.36111		0.38117		0.34568
  280		     0.2		    0.9		   1	0.20679		0.20525		0.18210
  280		     0.2		    0.9		   2	0.31173		0.31327		0.29630
  280		     0.2		    0.9		   3	0.34568		0.34105		0.33025
  280		     0.2		    0.9		   4	0.35802		0.36883		0.33796
  280		     0.2		    0.9		   5	0.36574		0.38117		0.34568
  280		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  280		     0.2		    1.0		   2	0.29630		0.31327		0.29630
  280		     0.2		    1.0		   3	0.33025		0.34105		0.33025
  280		     0.2		    1.0		   4	0.33796		0.36883		0.33796
  280		     0.2		    1.0		   5	0.34568		0.38117		0.34568
  280		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  280		     0.3		    0.0		   2	0.31327		0.31327		0.29630
  280		     0.3		    0.0		   3	0.34105		0.34105		0.32253
  280		     0.3		    0.0		   4	0.36883		0.36883		0.33488
  280		     0.3		    0.0		   5	0.38117		0.38117		0.34259
  280		     0.3		    0.1		   1	0.20062		0.20525		0.18519
  280		     0.3		    0.1		   2	0.30556		0.31327		0.29630
  280		     0.3		    0.1		   3	0.32716		0.34105		0.32253
  280		     0.3		    0.1		   4	0.34877		0.36883		0.33488
  280		     0.3		    0.1		   5	0.35340		0.38117		0.34259
  280		     0.3		    0.2		   1	0.20062		0.20525		0.18519
  280		     0.3		    0.2		   2	0.30556		0.31327		0.29630
  280		     0.3		    0.2		   3	0.32870		0.34105		0.32253
  280		     0.3		    0.2		   4	0.34877		0.36883		0.33488
  280		     0.3		    0.2		   5	0.35340		0.38117		0.34259
  280		     0.3		    0.3		   1	0.20062		0.20525		0.18519
  280		     0.3		    0.3		   2	0.30556		0.31327		0.29630
  280		     0.3		    0.3		   3	0.33179		0.34105		0.32253
  280		     0.3		    0.3		   4	0.35031		0.36883		0.33488
  280		     0.3		    0.3		   5	0.35494		0.38117		0.34259
  280		     0.3		    0.4		   1	0.20062		0.20525		0.18519
  280		     0.3		    0.4		   2	0.30556		0.31327		0.29630
  280		     0.3		    0.4		   3	0.33642		0.34105		0.32253
  280		     0.3		    0.4		   4	0.35031		0.36883		0.33488
  280		     0.3		    0.4		   5	0.35494		0.38117		0.34259
  280		     0.3		    0.5		   1	0.20370		0.20525		0.18519
  280		     0.3		    0.5		   2	0.30556		0.31327		0.29630
  280		     0.3		    0.5		   3	0.33796		0.34105		0.32253
  280		     0.3		    0.5		   4	0.34877		0.36883		0.33488
  280		     0.3		    0.5		   5	0.35494		0.38117		0.34259
  280		     0.3		    0.6		   1	0.20370		0.20525		0.18519
  280		     0.3		    0.6		   2	0.30556		0.31327		0.29630
  280		     0.3		    0.6		   3	0.33796		0.34105		0.32253
  280		     0.3		    0.6		   4	0.35031		0.36883		0.33488
  280		     0.3		    0.6		   5	0.35494		0.38117		0.34259
  280		     0.3		    0.7		   1	0.20679		0.20525		0.18519
  280		     0.3		    0.7		   2	0.31019		0.31327		0.29630
  280		     0.3		    0.7		   3	0.33951		0.34105		0.32253
  280		     0.3		    0.7		   4	0.35031		0.36883		0.33488
  280		     0.3		    0.7		   5	0.35957		0.38117		0.34259
  280		     0.3		    0.8		   1	0.20833		0.20525		0.18519
  280		     0.3		    0.8		   2	0.30864		0.31327		0.29630
  280		     0.3		    0.8		   3	0.33951		0.34105		0.32253
  280		     0.3		    0.8		   4	0.35185		0.36883		0.33488
  280		     0.3		    0.8		   5	0.36111		0.38117		0.34259
  280		     0.3		    0.9		   1	0.21142		0.20525		0.18519
  280		     0.3		    0.9		   2	0.30864		0.31327		0.29630
  280		     0.3		    0.9		   3	0.34414		0.34105		0.32253
  280		     0.3		    0.9		   4	0.35648		0.36883		0.33488
  280		     0.3		    0.9		   5	0.36265		0.38117		0.34259
  280		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  280		     0.3		    1.0		   2	0.29630		0.31327		0.29630
  280		     0.3		    1.0		   3	0.32253		0.34105		0.32253
  280		     0.3		    1.0		   4	0.33488		0.36883		0.33488
  280		     0.3		    1.0		   5	0.34259		0.38117		0.34259
  280		     0.4		    0.0		   1	0.20525		0.20525		0.18364
  280		     0.4		    0.0		   2	0.31327		0.31327		0.29321
  280		     0.4		    0.0		   3	0.34105		0.34105		0.31944
  280		     0.4		    0.0		   4	0.36883		0.36883		0.33025
  280		     0.4		    0.0		   5	0.38117		0.38117		0.33642
  280		     0.4		    0.1		   1	0.20062		0.20525		0.18364
  280		     0.4		    0.1		   2	0.30556		0.31327		0.29321
  280		     0.4		    0.1		   3	0.32562		0.34105		0.31944
  280		     0.4		    0.1		   4	0.34568		0.36883		0.33025
  280		     0.4		    0.1		   5	0.34877		0.38117		0.33642
  280		     0.4		    0.2		   1	0.20062		0.20525		0.18364
  280		     0.4		    0.2		   2	0.30556		0.31327		0.29321
  280		     0.4		    0.2		   3	0.32562		0.34105		0.31944
  280		     0.4		    0.2		   4	0.34568		0.36883		0.33025
  280		     0.4		    0.2		   5	0.34877		0.38117		0.33642
  280		     0.4		    0.3		   1	0.20062		0.20525		0.18364
  280		     0.4		    0.3		   2	0.30556		0.31327		0.29321
  280		     0.4		    0.3		   3	0.33025		0.34105		0.31944
  280		     0.4		    0.3		   4	0.34722		0.36883		0.33025
  280		     0.4		    0.3		   5	0.35031		0.38117		0.33642
  280		     0.4		    0.4		   1	0.20062		0.20525		0.18364
  280		     0.4		    0.4		   2	0.30556		0.31327		0.29321
  280		     0.4		    0.4		   3	0.33488		0.34105		0.31944
  280		     0.4		    0.4		   4	0.34722		0.36883		0.33025
  280		     0.4		    0.4		   5	0.35031		0.38117		0.33642
  280		     0.4		    0.5		   1	0.20216		0.20525		0.18364
  280		     0.4		    0.5		   2	0.30556		0.31327		0.29321
  280		     0.4		    0.5		   3	0.33642		0.34105		0.31944
  280		     0.4		    0.5		   4	0.34568		0.36883		0.33025
  280		     0.4		    0.5		   5	0.35031		0.38117		0.33642
  280		     0.4		    0.6		   1	0.20216		0.20525		0.18364
  280		     0.4		    0.6		   2	0.30556		0.31327		0.29321
  280		     0.4		    0.6		   3	0.33642		0.34105		0.31944
  280		     0.4		    0.6		   4	0.34722		0.36883		0.33025
  280		     0.4		    0.6		   5	0.35031		0.38117		0.33642
  280		     0.4		    0.7		   1	0.20525		0.20525		0.18364
  280		     0.4		    0.7		   2	0.31019		0.31327		0.29321
  280		     0.4		    0.7		   3	0.33796		0.34105		0.31944
  280		     0.4		    0.7		   4	0.34722		0.36883		0.33025
  280		     0.4		    0.7		   5	0.35494		0.38117		0.33642
  280		     0.4		    0.8		   1	0.20679		0.20525		0.18364
  280		     0.4		    0.8		   2	0.30864		0.31327		0.29321
  280		     0.4		    0.8		   3	0.33796		0.34105		0.31944
  280		     0.4		    0.8		   4	0.34877		0.36883		0.33025
  280		     0.4		    0.8		   5	0.35648		0.38117		0.33642
  280		     0.4		    0.9		   1	0.20833		0.20525		0.18364
  280		     0.4		    0.9		   2	0.30710		0.31327		0.29321
  280		     0.4		    0.9		   3	0.34105		0.34105		0.31944
  280		     0.4		    0.9		   4	0.35340		0.36883		0.33025
  280		     0.4		    0.9		   5	0.35802		0.38117		0.33642
  280		     0.4		    1.0		   1	0.18364		0.20525		0.18364
  280		     0.4		    1.0		   2	0.29321		0.31327		0.29321
  280		     0.4		    1.0		   3	0.31944		0.34105		0.31944
  280		     0.4		    1.0		   4	0.33025		0.36883		0.33025
  280		     0.4		    1.0		   5	0.33642		0.38117		0.33642
  280		     0.5		    0.0		   1	0.20525		0.20525		0.18364
  280		     0.5		    0.0		   2	0.31327		0.31327		0.29475
  280		     0.5		    0.0		   3	0.34105		0.34105		0.31944
  280		     0.5		    0.0		   4	0.36883		0.36883		0.33025
  280		     0.5		    0.0		   5	0.38117		0.38117		0.33642
  280		     0.5		    0.1		   1	0.20062		0.20525		0.18364
  280		     0.5		    0.1		   2	0.30710		0.31327		0.29475
  280		     0.5		    0.1		   3	0.32562		0.34105		0.31944
  280		     0.5		    0.1		   4	0.34568		0.36883		0.33025
  280		     0.5		    0.1		   5	0.34877		0.38117		0.33642
  280		     0.5		    0.2		   1	0.20062		0.20525		0.18364
  280		     0.5		    0.2		   2	0.30710		0.31327		0.29475
  280		     0.5		    0.2		   3	0.32562		0.34105		0.31944
  280		     0.5		    0.2		   4	0.34568		0.36883		0.33025
  280		     0.5		    0.2		   5	0.34877		0.38117		0.33642
  280		     0.5		    0.3		   1	0.20062		0.20525		0.18364
  280		     0.5		    0.3		   2	0.30710		0.31327		0.29475
  280		     0.5		    0.3		   3	0.33025		0.34105		0.31944
  280		     0.5		    0.3		   4	0.34722		0.36883		0.33025
  280		     0.5		    0.3		   5	0.35031		0.38117		0.33642
  280		     0.5		    0.4		   1	0.20062		0.20525		0.18364
  280		     0.5		    0.4		   2	0.30710		0.31327		0.29475
  280		     0.5		    0.4		   3	0.33488		0.34105		0.31944
  280		     0.5		    0.4		   4	0.34722		0.36883		0.33025
  280		     0.5		    0.4		   5	0.35031		0.38117		0.33642
  280		     0.5		    0.5		   1	0.20216		0.20525		0.18364
  280		     0.5		    0.5		   2	0.30710		0.31327		0.29475
  280		     0.5		    0.5		   3	0.33642		0.34105		0.31944
  280		     0.5		    0.5		   4	0.34568		0.36883		0.33025
  280		     0.5		    0.5		   5	0.35031		0.38117		0.33642
  280		     0.5		    0.6		   1	0.20216		0.20525		0.18364
  280		     0.5		    0.6		   2	0.30710		0.31327		0.29475
  280		     0.5		    0.6		   3	0.33642		0.34105		0.31944
  280		     0.5		    0.6		   4	0.34722		0.36883		0.33025
  280		     0.5		    0.6		   5	0.35031		0.38117		0.33642
  280		     0.5		    0.7		   1	0.20525		0.20525		0.18364
  280		     0.5		    0.7		   2	0.31173		0.31327		0.29475
  280		     0.5		    0.7		   3	0.33796		0.34105		0.31944
  280		     0.5		    0.7		   4	0.34722		0.36883		0.33025
  280		     0.5		    0.7		   5	0.35494		0.38117		0.33642
  280		     0.5		    0.8		   1	0.20679		0.20525		0.18364
  280		     0.5		    0.8		   2	0.31019		0.31327		0.29475
  280		     0.5		    0.8		   3	0.33796		0.34105		0.31944
  280		     0.5		    0.8		   4	0.34877		0.36883		0.33025
  280		     0.5		    0.8		   5	0.35648		0.38117		0.33642
  280		     0.5		    0.9		   1	0.20833		0.20525		0.18364
  280		     0.5		    0.9		   2	0.30864		0.31327		0.29475
  280		     0.5		    0.9		   3	0.34105		0.34105		0.31944
  280		     0.5		    0.9		   4	0.35340		0.36883		0.33025
  280		     0.5		    0.9		   5	0.35802		0.38117		0.33642
  280		     0.5		    1.0		   1	0.18364		0.20525		0.18364
  280		     0.5		    1.0		   2	0.29475		0.31327		0.29475
  280		     0.5		    1.0		   3	0.31944		0.34105		0.31944
  280		     0.5		    1.0		   4	0.33025		0.36883		0.33025
  280		     0.5		    1.0		   5	0.33642		0.38117		0.33642
  280		     0.6		    0.0		   1	0.20525		0.20525		0.18364
  280		     0.6		    0.0		   2	0.31327		0.31327		0.29475
  280		     0.6		    0.0		   3	0.34105		0.34105		0.31944
  280		     0.6		    0.0		   4	0.36883		0.36883		0.33025
  280		     0.6		    0.0		   5	0.38117		0.38117		0.33642
  280		     0.6		    0.1		   1	0.20062		0.20525		0.18364
  280		     0.6		    0.1		   2	0.30710		0.31327		0.29475
  280		     0.6		    0.1		   3	0.32562		0.34105		0.31944
  280		     0.6		    0.1		   4	0.34568		0.36883		0.33025
  280		     0.6		    0.1		   5	0.34877		0.38117		0.33642
  280		     0.6		    0.2		   1	0.20062		0.20525		0.18364
  280		     0.6		    0.2		   2	0.30710		0.31327		0.29475
  280		     0.6		    0.2		   3	0.32562		0.34105		0.31944
  280		     0.6		    0.2		   4	0.34568		0.36883		0.33025
  280		     0.6		    0.2		   5	0.34877		0.38117		0.33642
  280		     0.6		    0.3		   1	0.20062		0.20525		0.18364
  280		     0.6		    0.3		   2	0.30710		0.31327		0.29475
  280		     0.6		    0.3		   3	0.33025		0.34105		0.31944
  280		     0.6		    0.3		   4	0.34722		0.36883		0.33025
  280		     0.6		    0.3		   5	0.35031		0.38117		0.33642
  280		     0.6		    0.4		   1	0.20062		0.20525		0.18364
  280		     0.6		    0.4		   2	0.30710		0.31327		0.29475
  280		     0.6		    0.4		   3	0.33488		0.34105		0.31944
  280		     0.6		    0.4		   4	0.34722		0.36883		0.33025
  280		     0.6		    0.4		   5	0.35031		0.38117		0.33642
  280		     0.6		    0.5		   1	0.20216		0.20525		0.18364
  280		     0.6		    0.5		   2	0.30710		0.31327		0.29475
  280		     0.6		    0.5		   3	0.33642		0.34105		0.31944
  280		     0.6		    0.5		   4	0.34568		0.36883		0.33025
  280		     0.6		    0.5		   5	0.35031		0.38117		0.33642
  280		     0.6		    0.6		   1	0.20216		0.20525		0.18364
  280		     0.6		    0.6		   2	0.30710		0.31327		0.29475
  280		     0.6		    0.6		   3	0.33642		0.34105		0.31944
  280		     0.6		    0.6		   4	0.34722		0.36883		0.33025
  280		     0.6		    0.6		   5	0.35031		0.38117		0.33642
  280		     0.6		    0.7		   1	0.20216		0.20525		0.18364
  280		     0.6		    0.7		   2	0.31173		0.31327		0.29475
  280		     0.6		    0.7		   3	0.33796		0.34105		0.31944
  280		     0.6		    0.7		   4	0.34722		0.36883		0.33025
  280		     0.6		    0.7		   5	0.35494		0.38117		0.33642
  280		     0.6		    0.8		   1	0.20370		0.20525		0.18364
  280		     0.6		    0.8		   2	0.31019		0.31327		0.29475
  280		     0.6		    0.8		   3	0.33796		0.34105		0.31944
  280		     0.6		    0.8		   4	0.34877		0.36883		0.33025
  280		     0.6		    0.8		   5	0.35648		0.38117		0.33642
  280		     0.6		    0.9		   1	0.20833		0.20525		0.18364
  280		     0.6		    0.9		   2	0.30864		0.31327		0.29475
  280		     0.6		    0.9		   3	0.34105		0.34105		0.31944
  280		     0.6		    0.9		   4	0.35340		0.36883		0.33025
  280		     0.6		    0.9		   5	0.35802		0.38117		0.33642
  280		     0.6		    1.0		   1	0.18364		0.20525		0.18364
  280		     0.6		    1.0		   2	0.29475		0.31327		0.29475
  280		     0.6		    1.0		   3	0.31944		0.34105		0.31944
  280		     0.6		    1.0		   4	0.33025		0.36883		0.33025
  280		     0.6		    1.0		   5	0.33642		0.38117		0.33642
  280		     0.7		    0.0		   1	0.20525		0.20525		0.18364
  280		     0.7		    0.0		   2	0.31327		0.31327		0.29475
  280		     0.7		    0.0		   3	0.34105		0.34105		0.31944
  280		     0.7		    0.0		   4	0.36883		0.36883		0.33025
  280		     0.7		    0.0		   5	0.38117		0.38117		0.33642
  280		     0.7		    0.1		   1	0.20062		0.20525		0.18364
  280		     0.7		    0.1		   2	0.30710		0.31327		0.29475
  280		     0.7		    0.1		   3	0.32407		0.34105		0.31944
  280		     0.7		    0.1		   4	0.34414		0.36883		0.33025
  280		     0.7		    0.1		   5	0.34877		0.38117		0.33642
  280		     0.7		    0.2		   1	0.20062		0.20525		0.18364
  280		     0.7		    0.2		   2	0.30710		0.31327		0.29475
  280		     0.7		    0.2		   3	0.32716		0.34105		0.31944
  280		     0.7		    0.2		   4	0.34568		0.36883		0.33025
  280		     0.7		    0.2		   5	0.34877		0.38117		0.33642
  280		     0.7		    0.3		   1	0.20062		0.20525		0.18364
  280		     0.7		    0.3		   2	0.30710		0.31327		0.29475
  280		     0.7		    0.3		   3	0.33025		0.34105		0.31944
  280		     0.7		    0.3		   4	0.34568		0.36883		0.33025
  280		     0.7		    0.3		   5	0.35031		0.38117		0.33642
  280		     0.7		    0.4		   1	0.20062		0.20525		0.18364
  280		     0.7		    0.4		   2	0.30710		0.31327		0.29475
  280		     0.7		    0.4		   3	0.33488		0.34105		0.31944
  280		     0.7		    0.4		   4	0.34722		0.36883		0.33025
  280		     0.7		    0.4		   5	0.35031		0.38117		0.33642
  280		     0.7		    0.5		   1	0.20216		0.20525		0.18364
  280		     0.7		    0.5		   2	0.30710		0.31327		0.29475
  280		     0.7		    0.5		   3	0.33642		0.34105		0.31944
  280		     0.7		    0.5		   4	0.34568		0.36883		0.33025
  280		     0.7		    0.5		   5	0.35031		0.38117		0.33642
  280		     0.7		    0.6		   1	0.20216		0.20525		0.18364
  280		     0.7		    0.6		   2	0.30710		0.31327		0.29475
  280		     0.7		    0.6		   3	0.33642		0.34105		0.31944
  280		     0.7		    0.6		   4	0.34722		0.36883		0.33025
  280		     0.7		    0.6		   5	0.35031		0.38117		0.33642
  280		     0.7		    0.7		   1	0.20216		0.20525		0.18364
  280		     0.7		    0.7		   2	0.31173		0.31327		0.29475
  280		     0.7		    0.7		   3	0.33796		0.34105		0.31944
  280		     0.7		    0.7		   4	0.34722		0.36883		0.33025
  280		     0.7		    0.7		   5	0.35494		0.38117		0.33642
  280		     0.7		    0.8		   1	0.20370		0.20525		0.18364
  280		     0.7		    0.8		   2	0.31019		0.31327		0.29475
  280		     0.7		    0.8		   3	0.33796		0.34105		0.31944
  280		     0.7		    0.8		   4	0.34877		0.36883		0.33025
  280		     0.7		    0.8		   5	0.35648		0.38117		0.33642
  280		     0.7		    0.9		   1	0.20833		0.20525		0.18364
  280		     0.7		    0.9		   2	0.30864		0.31327		0.29475
  280		     0.7		    0.9		   3	0.34105		0.34105		0.31944
  280		     0.7		    0.9		   4	0.35340		0.36883		0.33025
  280		     0.7		    0.9		   5	0.35802		0.38117		0.33642
  280		     0.7		    1.0		   1	0.18364		0.20525		0.18364
  280		     0.7		    1.0		   2	0.29475		0.31327		0.29475
  280		     0.7		    1.0		   3	0.31944		0.34105		0.31944
  280		     0.7		    1.0		   4	0.33025		0.36883		0.33025
  280		     0.7		    1.0		   5	0.33642		0.38117		0.33642
  280		     0.8		    0.0		   1	0.20525		0.20525		0.18673
  280		     0.8		    0.0		   2	0.31327		0.31327		0.29475
  280		     0.8		    0.0		   3	0.34105		0.34105		0.31944
  280		     0.8		    0.0		   4	0.36883		0.36883		0.33025
  280		     0.8		    0.0		   5	0.38117		0.38117		0.33642
  280		     0.8		    0.1		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.1		   2	0.30710		0.31327		0.29475
  280		     0.8		    0.1		   3	0.32407		0.34105		0.31944
  280		     0.8		    0.1		   4	0.34414		0.36883		0.33025
  280		     0.8		    0.1		   5	0.34877		0.38117		0.33642
  280		     0.8		    0.2		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.2		   2	0.30710		0.31327		0.29475
  280		     0.8		    0.2		   3	0.32716		0.34105		0.31944
  280		     0.8		    0.2		   4	0.34568		0.36883		0.33025
  280		     0.8		    0.2		   5	0.34877		0.38117		0.33642
  280		     0.8		    0.3		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.3		   2	0.30710		0.31327		0.29475
  280		     0.8		    0.3		   3	0.33025		0.34105		0.31944
  280		     0.8		    0.3		   4	0.34568		0.36883		0.33025
  280		     0.8		    0.3		   5	0.35031		0.38117		0.33642
  280		     0.8		    0.4		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.4		   2	0.30710		0.31327		0.29475
  280		     0.8		    0.4		   3	0.33488		0.34105		0.31944
  280		     0.8		    0.4		   4	0.34722		0.36883		0.33025
  280		     0.8		    0.4		   5	0.35031		0.38117		0.33642
  280		     0.8		    0.5		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.5		   2	0.30710		0.31327		0.29475
  280		     0.8		    0.5		   3	0.33642		0.34105		0.31944
  280		     0.8		    0.5		   4	0.34568		0.36883		0.33025
  280		     0.8		    0.5		   5	0.35031		0.38117		0.33642
  280		     0.8		    0.6		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.6		   2	0.30710		0.31327		0.29475
  280		     0.8		    0.6		   3	0.33642		0.34105		0.31944
  280		     0.8		    0.6		   4	0.34722		0.36883		0.33025
  280		     0.8		    0.6		   5	0.35031		0.38117		0.33642
  280		     0.8		    0.7		   1	0.20062		0.20525		0.18673
  280		     0.8		    0.7		   2	0.31173		0.31327		0.29475
  280		     0.8		    0.7		   3	0.33796		0.34105		0.31944
  280		     0.8		    0.7		   4	0.34722		0.36883		0.33025
  280		     0.8		    0.7		   5	0.35494		0.38117		0.33642
  280		     0.8		    0.8		   1	0.20370		0.20525		0.18673
  280		     0.8		    0.8		   2	0.31019		0.31327		0.29475
  280		     0.8		    0.8		   3	0.33796		0.34105		0.31944
  280		     0.8		    0.8		   4	0.34877		0.36883		0.33025
  280		     0.8		    0.8		   5	0.35648		0.38117		0.33642
  280		     0.8		    0.9		   1	0.20833		0.20525		0.18673
  280		     0.8		    0.9		   2	0.30864		0.31327		0.29475
  280		     0.8		    0.9		   3	0.34105		0.34105		0.31944
  280		     0.8		    0.9		   4	0.35340		0.36883		0.33025
  280		     0.8		    0.9		   5	0.35802		0.38117		0.33642
  280		     0.8		    1.0		   1	0.18673		0.20525		0.18673
  280		     0.8		    1.0		   2	0.29475		0.31327		0.29475
  280		     0.8		    1.0		   3	0.31944		0.34105		0.31944
  280		     0.8		    1.0		   4	0.33025		0.36883		0.33025
  280		     0.8		    1.0		   5	0.33642		0.38117		0.33642
  280		     0.9		    0.0		   1	0.20525		0.20525		0.18673
  280		     0.9		    0.0		   2	0.31327		0.31327		0.29475
  280		     0.9		    0.0		   3	0.34105		0.34105		0.31944
  280		     0.9		    0.0		   4	0.36883		0.36883		0.33025
  280		     0.9		    0.0		   5	0.38117		0.38117		0.33642
  280		     0.9		    0.1		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.1		   2	0.30710		0.31327		0.29475
  280		     0.9		    0.1		   3	0.32407		0.34105		0.31944
  280		     0.9		    0.1		   4	0.34414		0.36883		0.33025
  280		     0.9		    0.1		   5	0.34877		0.38117		0.33642
  280		     0.9		    0.2		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.2		   2	0.30710		0.31327		0.29475
  280		     0.9		    0.2		   3	0.32716		0.34105		0.31944
  280		     0.9		    0.2		   4	0.34568		0.36883		0.33025
  280		     0.9		    0.2		   5	0.34877		0.38117		0.33642
  280		     0.9		    0.3		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.3		   2	0.30710		0.31327		0.29475
  280		     0.9		    0.3		   3	0.33025		0.34105		0.31944
  280		     0.9		    0.3		   4	0.34568		0.36883		0.33025
  280		     0.9		    0.3		   5	0.35031		0.38117		0.33642
  280		     0.9		    0.4		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.4		   2	0.30710		0.31327		0.29475
  280		     0.9		    0.4		   3	0.33488		0.34105		0.31944
  280		     0.9		    0.4		   4	0.34722		0.36883		0.33025
  280		     0.9		    0.4		   5	0.35031		0.38117		0.33642
  280		     0.9		    0.5		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.5		   2	0.30710		0.31327		0.29475
  280		     0.9		    0.5		   3	0.33642		0.34105		0.31944
  280		     0.9		    0.5		   4	0.34568		0.36883		0.33025
  280		     0.9		    0.5		   5	0.35031		0.38117		0.33642
  280		     0.9		    0.6		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.6		   2	0.30710		0.31327		0.29475
  280		     0.9		    0.6		   3	0.33642		0.34105		0.31944
  280		     0.9		    0.6		   4	0.34722		0.36883		0.33025
  280		     0.9		    0.6		   5	0.35031		0.38117		0.33642
  280		     0.9		    0.7		   1	0.20062		0.20525		0.18673
  280		     0.9		    0.7		   2	0.31173		0.31327		0.29475
  280		     0.9		    0.7		   3	0.33796		0.34105		0.31944
  280		     0.9		    0.7		   4	0.34722		0.36883		0.33025
  280		     0.9		    0.7		   5	0.35494		0.38117		0.33642
  280		     0.9		    0.8		   1	0.20370		0.20525		0.18673
  280		     0.9		    0.8		   2	0.31019		0.31327		0.29475
  280		     0.9		    0.8		   3	0.33796		0.34105		0.31944
  280		     0.9		    0.8		   4	0.34877		0.36883		0.33025
  280		     0.9		    0.8		   5	0.35648		0.38117		0.33642
  280		     0.9		    0.9		   1	0.20833		0.20525		0.18673
  280		     0.9		    0.9		   2	0.30864		0.31327		0.29475
  280		     0.9		    0.9		   3	0.34105		0.34105		0.31944
  280		     0.9		    0.9		   4	0.35340		0.36883		0.33025
  280		     0.9		    0.9		   5	0.35802		0.38117		0.33642
  280		     0.9		    1.0		   1	0.18673		0.20525		0.18673
  280		     0.9		    1.0		   2	0.29475		0.31327		0.29475
  280		     0.9		    1.0		   3	0.31944		0.34105		0.31944
  280		     0.9		    1.0		   4	0.33025		0.36883		0.33025
  280		     0.9		    1.0		   5	0.33642		0.38117		0.33642
  280		     1.0		    0.0		   1	0.20525		0.20525		0.18673
  280		     1.0		    0.0		   2	0.31327		0.31327		0.29475
  280		     1.0		    0.0		   3	0.34105		0.34105		0.31944
  280		     1.0		    0.0		   4	0.36883		0.36883		0.33025
  280		     1.0		    0.0		   5	0.38117		0.38117		0.33642
  280		     1.0		    0.1		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.1		   2	0.30710		0.31327		0.29475
  280		     1.0		    0.1		   3	0.32407		0.34105		0.31944
  280		     1.0		    0.1		   4	0.34414		0.36883		0.33025
  280		     1.0		    0.1		   5	0.34877		0.38117		0.33642
  280		     1.0		    0.2		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.2		   2	0.30710		0.31327		0.29475
  280		     1.0		    0.2		   3	0.32716		0.34105		0.31944
  280		     1.0		    0.2		   4	0.34568		0.36883		0.33025
  280		     1.0		    0.2		   5	0.34877		0.38117		0.33642
  280		     1.0		    0.3		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.3		   2	0.30710		0.31327		0.29475
  280		     1.0		    0.3		   3	0.33025		0.34105		0.31944
  280		     1.0		    0.3		   4	0.34568		0.36883		0.33025
  280		     1.0		    0.3		   5	0.35031		0.38117		0.33642
  280		     1.0		    0.4		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.4		   2	0.30710		0.31327		0.29475
  280		     1.0		    0.4		   3	0.33488		0.34105		0.31944
  280		     1.0		    0.4		   4	0.34722		0.36883		0.33025
  280		     1.0		    0.4		   5	0.35031		0.38117		0.33642
  280		     1.0		    0.5		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.5		   2	0.30710		0.31327		0.29475
  280		     1.0		    0.5		   3	0.33642		0.34105		0.31944
  280		     1.0		    0.5		   4	0.34568		0.36883		0.33025
  280		     1.0		    0.5		   5	0.35031		0.38117		0.33642
  280		     1.0		    0.6		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.6		   2	0.30710		0.31327		0.29475
  280		     1.0		    0.6		   3	0.33642		0.34105		0.31944
  280		     1.0		    0.6		   4	0.34722		0.36883		0.33025
  280		     1.0		    0.6		   5	0.35031		0.38117		0.33642
  280		     1.0		    0.7		   1	0.20062		0.20525		0.18673
  280		     1.0		    0.7		   2	0.31173		0.31327		0.29475
  280		     1.0		    0.7		   3	0.33796		0.34105		0.31944
  280		     1.0		    0.7		   4	0.34722		0.36883		0.33025
  280		     1.0		    0.7		   5	0.35494		0.38117		0.33642
  280		     1.0		    0.8		   1	0.20370		0.20525		0.18673
  280		     1.0		    0.8		   2	0.31019		0.31327		0.29475
  280		     1.0		    0.8		   3	0.33796		0.34105		0.31944
  280		     1.0		    0.8		   4	0.34877		0.36883		0.33025
  280		     1.0		    0.8		   5	0.35648		0.38117		0.33642
  280		     1.0		    0.9		   1	0.20833		0.20525		0.18673
  280		     1.0		    0.9		   2	0.30864		0.31327		0.29475
  280		     1.0		    0.9		   3	0.34105		0.34105		0.31944
  280		     1.0		    0.9		   4	0.35340		0.36883		0.33025
  280		     1.0		    0.9		   5	0.35802		0.38117		0.33642
  280		     1.0		    1.0		   1	0.18673		0.20525		0.18673
  280		     1.0		    1.0		   2	0.29475		0.31327		0.29475
  280		     1.0		    1.0		   3	0.31944		0.34105		0.31944
  280		     1.0		    1.0		   4	0.33025		0.36883		0.33025
  280		     1.0		    1.0		   5	0.33642		0.38117		0.33642
  300		     0.1		    0.0		   1	0.20525		0.20525		0.19907
  300		     0.1		    0.0		   2	0.31327		0.31327		0.31327
  300		     0.1		    0.0		   3	0.34105		0.34105		0.34414
  300		     0.1		    0.0		   4	0.36883		0.36883		0.35957
  300		     0.1		    0.0		   5	0.38117		0.38117		0.36574
  300		     0.1		    0.1		   1	0.20062		0.20525		0.19907
  300		     0.1		    0.1		   2	0.30864		0.31327		0.31327
  300		     0.1		    0.1		   3	0.33333		0.34105		0.34414
  300		     0.1		    0.1		   4	0.35494		0.36883		0.35957
  300		     0.1		    0.1		   5	0.36420		0.38117		0.36574
  300		     0.1		    0.2		   1	0.20062		0.20525		0.19907
  300		     0.1		    0.2		   2	0.30864		0.31327		0.31327
  300		     0.1		    0.2		   3	0.33488		0.34105		0.34414
  300		     0.1		    0.2		   4	0.35648		0.36883		0.35957
  300		     0.1		    0.2		   5	0.36574		0.38117		0.36574
  300		     0.1		    0.3		   1	0.20062		0.20525		0.19907
  300		     0.1		    0.3		   2	0.30864		0.31327		0.31327
  300		     0.1		    0.3		   3	0.33951		0.34105		0.34414
  300		     0.1		    0.3		   4	0.35648		0.36883		0.35957
  300		     0.1		    0.3		   5	0.36574		0.38117		0.36574
  300		     0.1		    0.4		   1	0.20062		0.20525		0.19907
  300		     0.1		    0.4		   2	0.30864		0.31327		0.31327
  300		     0.1		    0.4		   3	0.33951		0.34105		0.34414
  300		     0.1		    0.4		   4	0.35648		0.36883		0.35957
  300		     0.1		    0.4		   5	0.36883		0.38117		0.36574
  300		     0.1		    0.5		   1	0.20216		0.20525		0.19907
  300		     0.1		    0.5		   2	0.30864		0.31327		0.31327
  300		     0.1		    0.5		   3	0.34568		0.34105		0.34414
  300		     0.1		    0.5		   4	0.35494		0.36883		0.35957
  300		     0.1		    0.5		   5	0.37191		0.38117		0.36574
  300		     0.1		    0.6		   1	0.20370		0.20525		0.19907
  300		     0.1		    0.6		   2	0.31173		0.31327		0.31327
  300		     0.1		    0.6		   3	0.34568		0.34105		0.34414
  300		     0.1		    0.6		   4	0.35957		0.36883		0.35957
  300		     0.1		    0.6		   5	0.37346		0.38117		0.36574
  300		     0.1		    0.7		   1	0.20525		0.20525		0.19907
  300		     0.1		    0.7		   2	0.31327		0.31327		0.31327
  300		     0.1		    0.7		   3	0.34568		0.34105		0.34414
  300		     0.1		    0.7		   4	0.36111		0.36883		0.35957
  300		     0.1		    0.7		   5	0.37191		0.38117		0.36574
  300		     0.1		    0.8		   1	0.20833		0.20525		0.19907
  300		     0.1		    0.8		   2	0.31327		0.31327		0.31327
  300		     0.1		    0.8		   3	0.35494		0.34105		0.34414
  300		     0.1		    0.8		   4	0.36883		0.36883		0.35957
  300		     0.1		    0.8		   5	0.37809		0.38117		0.36574
  300		     0.1		    0.9		   1	0.20679		0.20525		0.19907
  300		     0.1		    0.9		   2	0.31944		0.31327		0.31327
  300		     0.1		    0.9		   3	0.35648		0.34105		0.34414
  300		     0.1		    0.9		   4	0.37191		0.36883		0.35957
  300		     0.1		    0.9		   5	0.38272		0.38117		0.36574
  300		     0.1		    1.0		   1	0.19907		0.20525		0.19907
  300		     0.1		    1.0		   2	0.31327		0.31327		0.31327
  300		     0.1		    1.0		   3	0.34414		0.34105		0.34414
  300		     0.1		    1.0		   4	0.35957		0.36883		0.35957
  300		     0.1		    1.0		   5	0.36574		0.38117		0.36574
  300		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  300		     0.2		    0.0		   2	0.31327		0.31327		0.29321
  300		     0.2		    0.0		   3	0.34105		0.34105		0.33179
  300		     0.2		    0.0		   4	0.36883		0.36883		0.33796
  300		     0.2		    0.0		   5	0.38117		0.38117		0.34722
  300		     0.2		    0.1		   1	0.20062		0.20525		0.18210
  300		     0.2		    0.1		   2	0.30556		0.31327		0.29321
  300		     0.2		    0.1		   3	0.32870		0.34105		0.33179
  300		     0.2		    0.1		   4	0.34877		0.36883		0.33796
  300		     0.2		    0.1		   5	0.35648		0.38117		0.34722
  300		     0.2		    0.2		   1	0.20062		0.20525		0.18210
  300		     0.2		    0.2		   2	0.30556		0.31327		0.29321
  300		     0.2		    0.2		   3	0.32870		0.34105		0.33179
  300		     0.2		    0.2		   4	0.34877		0.36883		0.33796
  300		     0.2		    0.2		   5	0.35648		0.38117		0.34722
  300		     0.2		    0.3		   1	0.20062		0.20525		0.18210
  300		     0.2		    0.3		   2	0.30556		0.31327		0.29321
  300		     0.2		    0.3		   3	0.33179		0.34105		0.33179
  300		     0.2		    0.3		   4	0.34877		0.36883		0.33796
  300		     0.2		    0.3		   5	0.35802		0.38117		0.34722
  300		     0.2		    0.4		   1	0.20062		0.20525		0.18210
  300		     0.2		    0.4		   2	0.30556		0.31327		0.29321
  300		     0.2		    0.4		   3	0.33796		0.34105		0.33179
  300		     0.2		    0.4		   4	0.35031		0.36883		0.33796
  300		     0.2		    0.4		   5	0.35802		0.38117		0.34722
  300		     0.2		    0.5		   1	0.20216		0.20525		0.18210
  300		     0.2		    0.5		   2	0.30556		0.31327		0.29321
  300		     0.2		    0.5		   3	0.34105		0.34105		0.33179
  300		     0.2		    0.5		   4	0.35031		0.36883		0.33796
  300		     0.2		    0.5		   5	0.35802		0.38117		0.34722
  300		     0.2		    0.6		   1	0.20370		0.20525		0.18210
  300		     0.2		    0.6		   2	0.30710		0.31327		0.29321
  300		     0.2		    0.6		   3	0.34105		0.34105		0.33179
  300		     0.2		    0.6		   4	0.35031		0.36883		0.33796
  300		     0.2		    0.6		   5	0.35648		0.38117		0.34722
  300		     0.2		    0.7		   1	0.20525		0.20525		0.18210
  300		     0.2		    0.7		   2	0.31019		0.31327		0.29321
  300		     0.2		    0.7		   3	0.33951		0.34105		0.33179
  300		     0.2		    0.7		   4	0.35031		0.36883		0.33796
  300		     0.2		    0.7		   5	0.35802		0.38117		0.34722
  300		     0.2		    0.8		   1	0.20833		0.20525		0.18210
  300		     0.2		    0.8		   2	0.30864		0.31327		0.29321
  300		     0.2		    0.8		   3	0.34105		0.34105		0.33179
  300		     0.2		    0.8		   4	0.35185		0.36883		0.33796
  300		     0.2		    0.8		   5	0.36111		0.38117		0.34722
  300		     0.2		    0.9		   1	0.20679		0.20525		0.18210
  300		     0.2		    0.9		   2	0.30864		0.31327		0.29321
  300		     0.2		    0.9		   3	0.34414		0.34105		0.33179
  300		     0.2		    0.9		   4	0.35802		0.36883		0.33796
  300		     0.2		    0.9		   5	0.36420		0.38117		0.34722
  300		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  300		     0.2		    1.0		   2	0.29321		0.31327		0.29321
  300		     0.2		    1.0		   3	0.33179		0.34105		0.33179
  300		     0.2		    1.0		   4	0.33796		0.36883		0.33796
  300		     0.2		    1.0		   5	0.34722		0.38117		0.34722
  300		     0.3		    0.0		   1	0.20525		0.20525		0.18364
  300		     0.3		    0.0		   2	0.31327		0.31327		0.29167
  300		     0.3		    0.0		   3	0.34105		0.34105		0.32253
  300		     0.3		    0.0		   4	0.36883		0.36883		0.33488
  300		     0.3		    0.0		   5	0.38117		0.38117		0.34414
  300		     0.3		    0.1		   1	0.20062		0.20525		0.18364
  300		     0.3		    0.1		   2	0.30556		0.31327		0.29167
  300		     0.3		    0.1		   3	0.32716		0.34105		0.32253
  300		     0.3		    0.1		   4	0.34722		0.36883		0.33488
  300		     0.3		    0.1		   5	0.35340		0.38117		0.34414
  300		     0.3		    0.2		   1	0.20062		0.20525		0.18364
  300		     0.3		    0.2		   2	0.30556		0.31327		0.29167
  300		     0.3		    0.2		   3	0.32870		0.34105		0.32253
  300		     0.3		    0.2		   4	0.34722		0.36883		0.33488
  300		     0.3		    0.2		   5	0.35340		0.38117		0.34414
  300		     0.3		    0.3		   1	0.20062		0.20525		0.18364
  300		     0.3		    0.3		   2	0.30556		0.31327		0.29167
  300		     0.3		    0.3		   3	0.33025		0.34105		0.32253
  300		     0.3		    0.3		   4	0.34722		0.36883		0.33488
  300		     0.3		    0.3		   5	0.35494		0.38117		0.34414
  300		     0.3		    0.4		   1	0.20062		0.20525		0.18364
  300		     0.3		    0.4		   2	0.30556		0.31327		0.29167
  300		     0.3		    0.4		   3	0.33642		0.34105		0.32253
  300		     0.3		    0.4		   4	0.34877		0.36883		0.33488
  300		     0.3		    0.4		   5	0.35494		0.38117		0.34414
  300		     0.3		    0.5		   1	0.20370		0.20525		0.18364
  300		     0.3		    0.5		   2	0.30556		0.31327		0.29167
  300		     0.3		    0.5		   3	0.33796		0.34105		0.32253
  300		     0.3		    0.5		   4	0.34722		0.36883		0.33488
  300		     0.3		    0.5		   5	0.35494		0.38117		0.34414
  300		     0.3		    0.6		   1	0.20370		0.20525		0.18364
  300		     0.3		    0.6		   2	0.30556		0.31327		0.29167
  300		     0.3		    0.6		   3	0.33796		0.34105		0.32253
  300		     0.3		    0.6		   4	0.34877		0.36883		0.33488
  300		     0.3		    0.6		   5	0.35494		0.38117		0.34414
  300		     0.3		    0.7		   1	0.20525		0.20525		0.18364
  300		     0.3		    0.7		   2	0.31019		0.31327		0.29167
  300		     0.3		    0.7		   3	0.33951		0.34105		0.32253
  300		     0.3		    0.7		   4	0.34877		0.36883		0.33488
  300		     0.3		    0.7		   5	0.35802		0.38117		0.34414
  300		     0.3		    0.8		   1	0.20833		0.20525		0.18364
  300		     0.3		    0.8		   2	0.30864		0.31327		0.29167
  300		     0.3		    0.8		   3	0.33951		0.34105		0.32253
  300		     0.3		    0.8		   4	0.35031		0.36883		0.33488
  300		     0.3		    0.8		   5	0.36111		0.38117		0.34414
  300		     0.3		    0.9		   1	0.21142		0.20525		0.18364
  300		     0.3		    0.9		   2	0.30864		0.31327		0.29167
  300		     0.3		    0.9		   3	0.34259		0.34105		0.32253
  300		     0.3		    0.9		   4	0.35494		0.36883		0.33488
  300		     0.3		    0.9		   5	0.36111		0.38117		0.34414
  300		     0.3		    1.0		   1	0.18364		0.20525		0.18364
  300		     0.3		    1.0		   2	0.29167		0.31327		0.29167
  300		     0.3		    1.0		   3	0.32253		0.34105		0.32253
  300		     0.3		    1.0		   4	0.33488		0.36883		0.33488
  300		     0.3		    1.0		   5	0.34414		0.38117		0.34414
  300		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  300		     0.4		    0.0		   2	0.31327		0.31327		0.28858
  300		     0.4		    0.0		   3	0.34105		0.34105		0.32099
  300		     0.4		    0.0		   4	0.36883		0.36883		0.33025
  300		     0.4		    0.0		   5	0.38117		0.38117		0.33796
  300		     0.4		    0.1		   1	0.20062		0.20525		0.18210
  300		     0.4		    0.1		   2	0.30556		0.31327		0.28858
  300		     0.4		    0.1		   3	0.32562		0.34105		0.32099
  300		     0.4		    0.1		   4	0.34568		0.36883		0.33025
  300		     0.4		    0.1		   5	0.34877		0.38117		0.33796
  300		     0.4		    0.2		   1	0.20062		0.20525		0.18210
  300		     0.4		    0.2		   2	0.30556		0.31327		0.28858
  300		     0.4		    0.2		   3	0.32562		0.34105		0.32099
  300		     0.4		    0.2		   4	0.34568		0.36883		0.33025
  300		     0.4		    0.2		   5	0.34877		0.38117		0.33796
  300		     0.4		    0.3		   1	0.20062		0.20525		0.18210
  300		     0.4		    0.3		   2	0.30556		0.31327		0.28858
  300		     0.4		    0.3		   3	0.32870		0.34105		0.32099
  300		     0.4		    0.3		   4	0.34568		0.36883		0.33025
  300		     0.4		    0.3		   5	0.35031		0.38117		0.33796
  300		     0.4		    0.4		   1	0.20062		0.20525		0.18210
  300		     0.4		    0.4		   2	0.30556		0.31327		0.28858
  300		     0.4		    0.4		   3	0.33488		0.34105		0.32099
  300		     0.4		    0.4		   4	0.34722		0.36883		0.33025
  300		     0.4		    0.4		   5	0.35031		0.38117		0.33796
  300		     0.4		    0.5		   1	0.20216		0.20525		0.18210
  300		     0.4		    0.5		   2	0.30556		0.31327		0.28858
  300		     0.4		    0.5		   3	0.33642		0.34105		0.32099
  300		     0.4		    0.5		   4	0.34568		0.36883		0.33025
  300		     0.4		    0.5		   5	0.35031		0.38117		0.33796
  300		     0.4		    0.6		   1	0.20216		0.20525		0.18210
  300		     0.4		    0.6		   2	0.30556		0.31327		0.28858
  300		     0.4		    0.6		   3	0.33642		0.34105		0.32099
  300		     0.4		    0.6		   4	0.34722		0.36883		0.33025
  300		     0.4		    0.6		   5	0.35031		0.38117		0.33796
  300		     0.4		    0.7		   1	0.20525		0.20525		0.18210
  300		     0.4		    0.7		   2	0.31019		0.31327		0.28858
  300		     0.4		    0.7		   3	0.33796		0.34105		0.32099
  300		     0.4		    0.7		   4	0.34722		0.36883		0.33025
  300		     0.4		    0.7		   5	0.35340		0.38117		0.33796
  300		     0.4		    0.8		   1	0.20679		0.20525		0.18210
  300		     0.4		    0.8		   2	0.30864		0.31327		0.28858
  300		     0.4		    0.8		   3	0.33796		0.34105		0.32099
  300		     0.4		    0.8		   4	0.34877		0.36883		0.33025
  300		     0.4		    0.8		   5	0.35648		0.38117		0.33796
  300		     0.4		    0.9		   1	0.20833		0.20525		0.18210
  300		     0.4		    0.9		   2	0.30710		0.31327		0.28858
  300		     0.4		    0.9		   3	0.33951		0.34105		0.32099
  300		     0.4		    0.9		   4	0.35340		0.36883		0.33025
  300		     0.4		    0.9		   5	0.35648		0.38117		0.33796
  300		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  300		     0.4		    1.0		   2	0.28858		0.31327		0.28858
  300		     0.4		    1.0		   3	0.32099		0.34105		0.32099
  300		     0.4		    1.0		   4	0.33025		0.36883		0.33025
  300		     0.4		    1.0		   5	0.33796		0.38117		0.33796
  300		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  300		     0.5		    0.0		   2	0.31327		0.31327		0.29012
  300		     0.5		    0.0		   3	0.34105		0.34105		0.32099
  300		     0.5		    0.0		   4	0.36883		0.36883		0.33025
  300		     0.5		    0.0		   5	0.38117		0.38117		0.33796
  300		     0.5		    0.1		   1	0.20062		0.20525		0.18210
  300		     0.5		    0.1		   2	0.30710		0.31327		0.29012
  300		     0.5		    0.1		   3	0.32562		0.34105		0.32099
  300		     0.5		    0.1		   4	0.34568		0.36883		0.33025
  300		     0.5		    0.1		   5	0.34877		0.38117		0.33796
  300		     0.5		    0.2		   1	0.20062		0.20525		0.18210
  300		     0.5		    0.2		   2	0.30710		0.31327		0.29012
  300		     0.5		    0.2		   3	0.32562		0.34105		0.32099
  300		     0.5		    0.2		   4	0.34568		0.36883		0.33025
  300		     0.5		    0.2		   5	0.34877		0.38117		0.33796
  300		     0.5		    0.3		   1	0.20062		0.20525		0.18210
  300		     0.5		    0.3		   2	0.30710		0.31327		0.29012
  300		     0.5		    0.3		   3	0.32870		0.34105		0.32099
  300		     0.5		    0.3		   4	0.34568		0.36883		0.33025
  300		     0.5		    0.3		   5	0.35031		0.38117		0.33796
  300		     0.5		    0.4		   1	0.20062		0.20525		0.18210
  300		     0.5		    0.4		   2	0.30710		0.31327		0.29012
  300		     0.5		    0.4		   3	0.33488		0.34105		0.32099
  300		     0.5		    0.4		   4	0.34722		0.36883		0.33025
  300		     0.5		    0.4		   5	0.35031		0.38117		0.33796
  300		     0.5		    0.5		   1	0.20216		0.20525		0.18210
  300		     0.5		    0.5		   2	0.30710		0.31327		0.29012
  300		     0.5		    0.5		   3	0.33642		0.34105		0.32099
  300		     0.5		    0.5		   4	0.34568		0.36883		0.33025
  300		     0.5		    0.5		   5	0.35031		0.38117		0.33796
  300		     0.5		    0.6		   1	0.20216		0.20525		0.18210
  300		     0.5		    0.6		   2	0.30710		0.31327		0.29012
  300		     0.5		    0.6		   3	0.33642		0.34105		0.32099
  300		     0.5		    0.6		   4	0.34722		0.36883		0.33025
  300		     0.5		    0.6		   5	0.35031		0.38117		0.33796
  300		     0.5		    0.7		   1	0.20525		0.20525		0.18210
  300		     0.5		    0.7		   2	0.31173		0.31327		0.29012
  300		     0.5		    0.7		   3	0.33796		0.34105		0.32099
  300		     0.5		    0.7		   4	0.34722		0.36883		0.33025
  300		     0.5		    0.7		   5	0.35340		0.38117		0.33796
  300		     0.5		    0.8		   1	0.20679		0.20525		0.18210
  300		     0.5		    0.8		   2	0.31019		0.31327		0.29012
  300		     0.5		    0.8		   3	0.33796		0.34105		0.32099
  300		     0.5		    0.8		   4	0.34877		0.36883		0.33025
  300		     0.5		    0.8		   5	0.35648		0.38117		0.33796
  300		     0.5		    0.9		   1	0.20833		0.20525		0.18210
  300		     0.5		    0.9		   2	0.30864		0.31327		0.29012
  300		     0.5		    0.9		   3	0.33951		0.34105		0.32099
  300		     0.5		    0.9		   4	0.35340		0.36883		0.33025
  300		     0.5		    0.9		   5	0.35648		0.38117		0.33796
  300		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  300		     0.5		    1.0		   2	0.29012		0.31327		0.29012
  300		     0.5		    1.0		   3	0.32099		0.34105		0.32099
  300		     0.5		    1.0		   4	0.33025		0.36883		0.33025
  300		     0.5		    1.0		   5	0.33796		0.38117		0.33796
  300		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  300		     0.6		    0.0		   2	0.31327		0.31327		0.29012
  300		     0.6		    0.0		   3	0.34105		0.34105		0.32099
  300		     0.6		    0.0		   4	0.36883		0.36883		0.33025
  300		     0.6		    0.0		   5	0.38117		0.38117		0.33796
  300		     0.6		    0.1		   1	0.20062		0.20525		0.18210
  300		     0.6		    0.1		   2	0.30710		0.31327		0.29012
  300		     0.6		    0.1		   3	0.32562		0.34105		0.32099
  300		     0.6		    0.1		   4	0.34568		0.36883		0.33025
  300		     0.6		    0.1		   5	0.34877		0.38117		0.33796
  300		     0.6		    0.2		   1	0.20062		0.20525		0.18210
  300		     0.6		    0.2		   2	0.30710		0.31327		0.29012
  300		     0.6		    0.2		   3	0.32562		0.34105		0.32099
  300		     0.6		    0.2		   4	0.34568		0.36883		0.33025
  300		     0.6		    0.2		   5	0.34877		0.38117		0.33796
  300		     0.6		    0.3		   1	0.20062		0.20525		0.18210
  300		     0.6		    0.3		   2	0.30710		0.31327		0.29012
  300		     0.6		    0.3		   3	0.32870		0.34105		0.32099
  300		     0.6		    0.3		   4	0.34568		0.36883		0.33025
  300		     0.6		    0.3		   5	0.35031		0.38117		0.33796
  300		     0.6		    0.4		   1	0.20062		0.20525		0.18210
  300		     0.6		    0.4		   2	0.30710		0.31327		0.29012
  300		     0.6		    0.4		   3	0.33488		0.34105		0.32099
  300		     0.6		    0.4		   4	0.34722		0.36883		0.33025
  300		     0.6		    0.4		   5	0.35031		0.38117		0.33796
  300		     0.6		    0.5		   1	0.20216		0.20525		0.18210
  300		     0.6		    0.5		   2	0.30710		0.31327		0.29012
  300		     0.6		    0.5		   3	0.33642		0.34105		0.32099
  300		     0.6		    0.5		   4	0.34568		0.36883		0.33025
  300		     0.6		    0.5		   5	0.35031		0.38117		0.33796
  300		     0.6		    0.6		   1	0.20216		0.20525		0.18210
  300		     0.6		    0.6		   2	0.30710		0.31327		0.29012
  300		     0.6		    0.6		   3	0.33642		0.34105		0.32099
  300		     0.6		    0.6		   4	0.34722		0.36883		0.33025
  300		     0.6		    0.6		   5	0.35031		0.38117		0.33796
  300		     0.6		    0.7		   1	0.20216		0.20525		0.18210
  300		     0.6		    0.7		   2	0.31173		0.31327		0.29012
  300		     0.6		    0.7		   3	0.33796		0.34105		0.32099
  300		     0.6		    0.7		   4	0.34722		0.36883		0.33025
  300		     0.6		    0.7		   5	0.35340		0.38117		0.33796
  300		     0.6		    0.8		   1	0.20370		0.20525		0.18210
  300		     0.6		    0.8		   2	0.31019		0.31327		0.29012
  300		     0.6		    0.8		   3	0.33796		0.34105		0.32099
  300		     0.6		    0.8		   4	0.34877		0.36883		0.33025
  300		     0.6		    0.8		   5	0.35648		0.38117		0.33796
  300		     0.6		    0.9		   1	0.20833		0.20525		0.18210
  300		     0.6		    0.9		   2	0.30864		0.31327		0.29012
  300		     0.6		    0.9		   3	0.33951		0.34105		0.32099
  300		     0.6		    0.9		   4	0.35340		0.36883		0.33025
  300		     0.6		    0.9		   5	0.35648		0.38117		0.33796
  300		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  300		     0.6		    1.0		   2	0.29012		0.31327		0.29012
  300		     0.6		    1.0		   3	0.32099		0.34105		0.32099
  300		     0.6		    1.0		   4	0.33025		0.36883		0.33025
  300		     0.6		    1.0		   5	0.33796		0.38117		0.33796
  300		     0.7		    0.0		   1	0.20525		0.20525		0.18210
  300		     0.7		    0.0		   2	0.31327		0.31327		0.29012
  300		     0.7		    0.0		   3	0.34105		0.34105		0.32099
  300		     0.7		    0.0		   4	0.36883		0.36883		0.33025
  300		     0.7		    0.0		   5	0.38117		0.38117		0.33796
  300		     0.7		    0.1		   1	0.20062		0.20525		0.18210
  300		     0.7		    0.1		   2	0.30710		0.31327		0.29012
  300		     0.7		    0.1		   3	0.32407		0.34105		0.32099
  300		     0.7		    0.1		   4	0.34414		0.36883		0.33025
  300		     0.7		    0.1		   5	0.34877		0.38117		0.33796
  300		     0.7		    0.2		   1	0.20062		0.20525		0.18210
  300		     0.7		    0.2		   2	0.30710		0.31327		0.29012
  300		     0.7		    0.2		   3	0.32716		0.34105		0.32099
  300		     0.7		    0.2		   4	0.34568		0.36883		0.33025
  300		     0.7		    0.2		   5	0.34877		0.38117		0.33796
  300		     0.7		    0.3		   1	0.20062		0.20525		0.18210
  300		     0.7		    0.3		   2	0.30710		0.31327		0.29012
  300		     0.7		    0.3		   3	0.32870		0.34105		0.32099
  300		     0.7		    0.3		   4	0.34568		0.36883		0.33025
  300		     0.7		    0.3		   5	0.35031		0.38117		0.33796
  300		     0.7		    0.4		   1	0.20062		0.20525		0.18210
  300		     0.7		    0.4		   2	0.30710		0.31327		0.29012
  300		     0.7		    0.4		   3	0.33333		0.34105		0.32099
  300		     0.7		    0.4		   4	0.34722		0.36883		0.33025
  300		     0.7		    0.4		   5	0.35031		0.38117		0.33796
  300		     0.7		    0.5		   1	0.20216		0.20525		0.18210
  300		     0.7		    0.5		   2	0.30710		0.31327		0.29012
  300		     0.7		    0.5		   3	0.33642		0.34105		0.32099
  300		     0.7		    0.5		   4	0.34568		0.36883		0.33025
  300		     0.7		    0.5		   5	0.35031		0.38117		0.33796
  300		     0.7		    0.6		   1	0.20216		0.20525		0.18210
  300		     0.7		    0.6		   2	0.30710		0.31327		0.29012
  300		     0.7		    0.6		   3	0.33642		0.34105		0.32099
  300		     0.7		    0.6		   4	0.34722		0.36883		0.33025
  300		     0.7		    0.6		   5	0.35031		0.38117		0.33796
  300		     0.7		    0.7		   1	0.20216		0.20525		0.18210
  300		     0.7		    0.7		   2	0.31173		0.31327		0.29012
  300		     0.7		    0.7		   3	0.33796		0.34105		0.32099
  300		     0.7		    0.7		   4	0.34722		0.36883		0.33025
  300		     0.7		    0.7		   5	0.35340		0.38117		0.33796
  300		     0.7		    0.8		   1	0.20370		0.20525		0.18210
  300		     0.7		    0.8		   2	0.31019		0.31327		0.29012
  300		     0.7		    0.8		   3	0.33796		0.34105		0.32099
  300		     0.7		    0.8		   4	0.34877		0.36883		0.33025
  300		     0.7		    0.8		   5	0.35648		0.38117		0.33796
  300		     0.7		    0.9		   1	0.20833		0.20525		0.18210
  300		     0.7		    0.9		   2	0.30864		0.31327		0.29012
  300		     0.7		    0.9		   3	0.33951		0.34105		0.32099
  300		     0.7		    0.9		   4	0.35340		0.36883		0.33025
  300		     0.7		    0.9		   5	0.35648		0.38117		0.33796
  300		     0.7		    1.0		   1	0.18210		0.20525		0.18210
  300		     0.7		    1.0		   2	0.29012		0.31327		0.29012
  300		     0.7		    1.0		   3	0.32099		0.34105		0.32099
  300		     0.7		    1.0		   4	0.33025		0.36883		0.33025
  300		     0.7		    1.0		   5	0.33796		0.38117		0.33796
  300		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  300		     0.8		    0.0		   2	0.31327		0.31327		0.29012
  300		     0.8		    0.0		   3	0.34105		0.34105		0.32099
  300		     0.8		    0.0		   4	0.36883		0.36883		0.33025
  300		     0.8		    0.0		   5	0.38117		0.38117		0.33796
  300		     0.8		    0.1		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.1		   2	0.30710		0.31327		0.29012
  300		     0.8		    0.1		   3	0.32407		0.34105		0.32099
  300		     0.8		    0.1		   4	0.34414		0.36883		0.33025
  300		     0.8		    0.1		   5	0.34877		0.38117		0.33796
  300		     0.8		    0.2		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.2		   2	0.30710		0.31327		0.29012
  300		     0.8		    0.2		   3	0.32716		0.34105		0.32099
  300		     0.8		    0.2		   4	0.34568		0.36883		0.33025
  300		     0.8		    0.2		   5	0.34877		0.38117		0.33796
  300		     0.8		    0.3		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.3		   2	0.30710		0.31327		0.29012
  300		     0.8		    0.3		   3	0.32870		0.34105		0.32099
  300		     0.8		    0.3		   4	0.34568		0.36883		0.33025
  300		     0.8		    0.3		   5	0.35031		0.38117		0.33796
  300		     0.8		    0.4		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.4		   2	0.30710		0.31327		0.29012
  300		     0.8		    0.4		   3	0.33333		0.34105		0.32099
  300		     0.8		    0.4		   4	0.34722		0.36883		0.33025
  300		     0.8		    0.4		   5	0.35031		0.38117		0.33796
  300		     0.8		    0.5		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.5		   2	0.30710		0.31327		0.29012
  300		     0.8		    0.5		   3	0.33642		0.34105		0.32099
  300		     0.8		    0.5		   4	0.34568		0.36883		0.33025
  300		     0.8		    0.5		   5	0.35031		0.38117		0.33796
  300		     0.8		    0.6		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.6		   2	0.30710		0.31327		0.29012
  300		     0.8		    0.6		   3	0.33642		0.34105		0.32099
  300		     0.8		    0.6		   4	0.34722		0.36883		0.33025
  300		     0.8		    0.6		   5	0.35031		0.38117		0.33796
  300		     0.8		    0.7		   1	0.20062		0.20525		0.18364
  300		     0.8		    0.7		   2	0.31173		0.31327		0.29012
  300		     0.8		    0.7		   3	0.33796		0.34105		0.32099
  300		     0.8		    0.7		   4	0.34722		0.36883		0.33025
  300		     0.8		    0.7		   5	0.35340		0.38117		0.33796
  300		     0.8		    0.8		   1	0.20370		0.20525		0.18364
  300		     0.8		    0.8		   2	0.31019		0.31327		0.29012
  300		     0.8		    0.8		   3	0.33796		0.34105		0.32099
  300		     0.8		    0.8		   4	0.34877		0.36883		0.33025
  300		     0.8		    0.8		   5	0.35648		0.38117		0.33796
  300		     0.8		    0.9		   1	0.20833		0.20525		0.18364
  300		     0.8		    0.9		   2	0.30864		0.31327		0.29012
  300		     0.8		    0.9		   3	0.33951		0.34105		0.32099
  300		     0.8		    0.9		   4	0.35340		0.36883		0.33025
  300		     0.8		    0.9		   5	0.35648		0.38117		0.33796
  300		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  300		     0.8		    1.0		   2	0.29012		0.31327		0.29012
  300		     0.8		    1.0		   3	0.32099		0.34105		0.32099
  300		     0.8		    1.0		   4	0.33025		0.36883		0.33025
  300		     0.8		    1.0		   5	0.33796		0.38117		0.33796
  300		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  300		     0.9		    0.0		   2	0.31327		0.31327		0.29167
  300		     0.9		    0.0		   3	0.34105		0.34105		0.32099
  300		     0.9		    0.0		   4	0.36883		0.36883		0.33025
  300		     0.9		    0.0		   5	0.38117		0.38117		0.33796
  300		     0.9		    0.1		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.1		   2	0.30710		0.31327		0.29167
  300		     0.9		    0.1		   3	0.32407		0.34105		0.32099
  300		     0.9		    0.1		   4	0.34414		0.36883		0.33025
  300		     0.9		    0.1		   5	0.34877		0.38117		0.33796
  300		     0.9		    0.2		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.2		   2	0.30710		0.31327		0.29167
  300		     0.9		    0.2		   3	0.32716		0.34105		0.32099
  300		     0.9		    0.2		   4	0.34568		0.36883		0.33025
  300		     0.9		    0.2		   5	0.34877		0.38117		0.33796
  300		     0.9		    0.3		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.3		   2	0.30710		0.31327		0.29167
  300		     0.9		    0.3		   3	0.32870		0.34105		0.32099
  300		     0.9		    0.3		   4	0.34568		0.36883		0.33025
  300		     0.9		    0.3		   5	0.35031		0.38117		0.33796
  300		     0.9		    0.4		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.4		   2	0.30710		0.31327		0.29167
  300		     0.9		    0.4		   3	0.33333		0.34105		0.32099
  300		     0.9		    0.4		   4	0.34722		0.36883		0.33025
  300		     0.9		    0.4		   5	0.35031		0.38117		0.33796
  300		     0.9		    0.5		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.5		   2	0.30710		0.31327		0.29167
  300		     0.9		    0.5		   3	0.33642		0.34105		0.32099
  300		     0.9		    0.5		   4	0.34568		0.36883		0.33025
  300		     0.9		    0.5		   5	0.35031		0.38117		0.33796
  300		     0.9		    0.6		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.6		   2	0.30710		0.31327		0.29167
  300		     0.9		    0.6		   3	0.33642		0.34105		0.32099
  300		     0.9		    0.6		   4	0.34722		0.36883		0.33025
  300		     0.9		    0.6		   5	0.35031		0.38117		0.33796
  300		     0.9		    0.7		   1	0.20062		0.20525		0.18364
  300		     0.9		    0.7		   2	0.31173		0.31327		0.29167
  300		     0.9		    0.7		   3	0.33796		0.34105		0.32099
  300		     0.9		    0.7		   4	0.34722		0.36883		0.33025
  300		     0.9		    0.7		   5	0.35340		0.38117		0.33796
  300		     0.9		    0.8		   1	0.20370		0.20525		0.18364
  300		     0.9		    0.8		   2	0.31019		0.31327		0.29167
  300		     0.9		    0.8		   3	0.33796		0.34105		0.32099
  300		     0.9		    0.8		   4	0.34877		0.36883		0.33025
  300		     0.9		    0.8		   5	0.35648		0.38117		0.33796
  300		     0.9		    0.9		   1	0.20833		0.20525		0.18364
  300		     0.9		    0.9		   2	0.30864		0.31327		0.29167
  300		     0.9		    0.9		   3	0.33951		0.34105		0.32099
  300		     0.9		    0.9		   4	0.35340		0.36883		0.33025
  300		     0.9		    0.9		   5	0.35648		0.38117		0.33796
  300		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  300		     0.9		    1.0		   2	0.29167		0.31327		0.29167
  300		     0.9		    1.0		   3	0.32099		0.34105		0.32099
  300		     0.9		    1.0		   4	0.33025		0.36883		0.33025
  300		     0.9		    1.0		   5	0.33796		0.38117		0.33796
  300		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  300		     1.0		    0.0		   2	0.31327		0.31327		0.29167
  300		     1.0		    0.0		   3	0.34105		0.34105		0.32099
  300		     1.0		    0.0		   4	0.36883		0.36883		0.33025
  300		     1.0		    0.0		   5	0.38117		0.38117		0.33796
  300		     1.0		    0.1		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.1		   2	0.30710		0.31327		0.29167
  300		     1.0		    0.1		   3	0.32407		0.34105		0.32099
  300		     1.0		    0.1		   4	0.34414		0.36883		0.33025
  300		     1.0		    0.1		   5	0.34877		0.38117		0.33796
  300		     1.0		    0.2		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.2		   2	0.30710		0.31327		0.29167
  300		     1.0		    0.2		   3	0.32716		0.34105		0.32099
  300		     1.0		    0.2		   4	0.34568		0.36883		0.33025
  300		     1.0		    0.2		   5	0.34877		0.38117		0.33796
  300		     1.0		    0.3		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.3		   2	0.30710		0.31327		0.29167
  300		     1.0		    0.3		   3	0.32870		0.34105		0.32099
  300		     1.0		    0.3		   4	0.34568		0.36883		0.33025
  300		     1.0		    0.3		   5	0.35031		0.38117		0.33796
  300		     1.0		    0.4		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.4		   2	0.30710		0.31327		0.29167
  300		     1.0		    0.4		   3	0.33333		0.34105		0.32099
  300		     1.0		    0.4		   4	0.34722		0.36883		0.33025
  300		     1.0		    0.4		   5	0.35031		0.38117		0.33796
  300		     1.0		    0.5		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.5		   2	0.30710		0.31327		0.29167
  300		     1.0		    0.5		   3	0.33642		0.34105		0.32099
  300		     1.0		    0.5		   4	0.34568		0.36883		0.33025
  300		     1.0		    0.5		   5	0.35031		0.38117		0.33796
  300		     1.0		    0.6		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.6		   2	0.30710		0.31327		0.29167
  300		     1.0		    0.6		   3	0.33642		0.34105		0.32099
  300		     1.0		    0.6		   4	0.34722		0.36883		0.33025
  300		     1.0		    0.6		   5	0.35031		0.38117		0.33796
  300		     1.0		    0.7		   1	0.20062		0.20525		0.18364
  300		     1.0		    0.7		   2	0.31173		0.31327		0.29167
  300		     1.0		    0.7		   3	0.33796		0.34105		0.32099
  300		     1.0		    0.7		   4	0.34722		0.36883		0.33025
  300		     1.0		    0.7		   5	0.35340		0.38117		0.33796
  300		     1.0		    0.8		   1	0.20370		0.20525		0.18364
  300		     1.0		    0.8		   2	0.31019		0.31327		0.29167
  300		     1.0		    0.8		   3	0.33796		0.34105		0.32099
  300		     1.0		    0.8		   4	0.34877		0.36883		0.33025
  300		     1.0		    0.8		   5	0.35648		0.38117		0.33796
  300		     1.0		    0.9		   1	0.20833		0.20525		0.18364
  300		     1.0		    0.9		   2	0.30864		0.31327		0.29167
  300		     1.0		    0.9		   3	0.33951		0.34105		0.32099
  300		     1.0		    0.9		   4	0.35340		0.36883		0.33025
  300		     1.0		    0.9		   5	0.35648		0.38117		0.33796
  300		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  300		     1.0		    1.0		   2	0.29167		0.31327		0.29167
  300		     1.0		    1.0		   3	0.32099		0.34105		0.32099
  300		     1.0		    1.0		   4	0.33025		0.36883		0.33025
  300		     1.0		    1.0		   5	0.33796		0.38117		0.33796
  320		     0.1		    0.0		   1	0.20525		0.20525		0.19907
  320		     0.1		    0.0		   2	0.31327		0.31327		0.31327
  320		     0.1		    0.0		   3	0.34105		0.34105		0.34722
  320		     0.1		    0.0		   4	0.36883		0.36883		0.36111
  320		     0.1		    0.0		   5	0.38117		0.38117		0.37037
  320		     0.1		    0.1		   1	0.20062		0.20525		0.19907
  320		     0.1		    0.1		   2	0.30864		0.31327		0.31327
  320		     0.1		    0.1		   3	0.33333		0.34105		0.34722
  320		     0.1		    0.1		   4	0.35494		0.36883		0.36111
  320		     0.1		    0.1		   5	0.36420		0.38117		0.37037
  320		     0.1		    0.2		   1	0.20062		0.20525		0.19907
  320		     0.1		    0.2		   2	0.30864		0.31327		0.31327
  320		     0.1		    0.2		   3	0.33488		0.34105		0.34722
  320		     0.1		    0.2		   4	0.35648		0.36883		0.36111
  320		     0.1		    0.2		   5	0.36574		0.38117		0.37037
  320		     0.1		    0.3		   1	0.20062		0.20525		0.19907
  320		     0.1		    0.3		   2	0.30864		0.31327		0.31327
  320		     0.1		    0.3		   3	0.33951		0.34105		0.34722
  320		     0.1		    0.3		   4	0.35648		0.36883		0.36111
  320		     0.1		    0.3		   5	0.36574		0.38117		0.37037
  320		     0.1		    0.4		   1	0.20062		0.20525		0.19907
  320		     0.1		    0.4		   2	0.30864		0.31327		0.31327
  320		     0.1		    0.4		   3	0.33951		0.34105		0.34722
  320		     0.1		    0.4		   4	0.35648		0.36883		0.36111
  320		     0.1		    0.4		   5	0.36883		0.38117		0.37037
  320		     0.1		    0.5		   1	0.20216		0.20525		0.19907
  320		     0.1		    0.5		   2	0.30864		0.31327		0.31327
  320		     0.1		    0.5		   3	0.34259		0.34105		0.34722
  320		     0.1		    0.5		   4	0.35494		0.36883		0.36111
  320		     0.1		    0.5		   5	0.37191		0.38117		0.37037
  320		     0.1		    0.6		   1	0.20370		0.20525		0.19907
  320		     0.1		    0.6		   2	0.31173		0.31327		0.31327
  320		     0.1		    0.6		   3	0.34568		0.34105		0.34722
  320		     0.1		    0.6		   4	0.35957		0.36883		0.36111
  320		     0.1		    0.6		   5	0.37191		0.38117		0.37037
  320		     0.1		    0.7		   1	0.20525		0.20525		0.19907
  320		     0.1		    0.7		   2	0.31327		0.31327		0.31327
  320		     0.1		    0.7		   3	0.34568		0.34105		0.34722
  320		     0.1		    0.7		   4	0.36265		0.36883		0.36111
  320		     0.1		    0.7		   5	0.37346		0.38117		0.37037
  320		     0.1		    0.8		   1	0.20833		0.20525		0.19907
  320		     0.1		    0.8		   2	0.31481		0.31327		0.31327
  320		     0.1		    0.8		   3	0.35494		0.34105		0.34722
  320		     0.1		    0.8		   4	0.37037		0.36883		0.36111
  320		     0.1		    0.8		   5	0.37809		0.38117		0.37037
  320		     0.1		    0.9		   1	0.20679		0.20525		0.19907
  320		     0.1		    0.9		   2	0.31944		0.31327		0.31327
  320		     0.1		    0.9		   3	0.35802		0.34105		0.34722
  320		     0.1		    0.9		   4	0.37191		0.36883		0.36111
  320		     0.1		    0.9		   5	0.38272		0.38117		0.37037
  320		     0.1		    1.0		   1	0.19907		0.20525		0.19907
  320		     0.1		    1.0		   2	0.31327		0.31327		0.31327
  320		     0.1		    1.0		   3	0.34722		0.34105		0.34722
  320		     0.1		    1.0		   4	0.36111		0.36883		0.36111
  320		     0.1		    1.0		   5	0.37037		0.38117		0.37037
  320		     0.2		    0.0		   1	0.20525		0.20525		0.18519
  320		     0.2		    0.0		   2	0.31327		0.31327		0.29784
  320		     0.2		    0.0		   3	0.34105		0.34105		0.33642
  320		     0.2		    0.0		   4	0.36883		0.36883		0.34259
  320		     0.2		    0.0		   5	0.38117		0.38117		0.35185
  320		     0.2		    0.1		   1	0.20062		0.20525		0.18519
  320		     0.2		    0.1		   2	0.30556		0.31327		0.29784
  320		     0.2		    0.1		   3	0.32870		0.34105		0.33642
  320		     0.2		    0.1		   4	0.34877		0.36883		0.34259
  320		     0.2		    0.1		   5	0.35648		0.38117		0.35185
  320		     0.2		    0.2		   1	0.20062		0.20525		0.18519
  320		     0.2		    0.2		   2	0.30556		0.31327		0.29784
  320		     0.2		    0.2		   3	0.32870		0.34105		0.33642
  320		     0.2		    0.2		   4	0.34877		0.36883		0.34259
  320		     0.2		    0.2		   5	0.35648		0.38117		0.35185
  320		     0.2		    0.3		   1	0.20062		0.20525		0.18519
  320		     0.2		    0.3		   2	0.30556		0.31327		0.29784
  320		     0.2		    0.3		   3	0.33179		0.34105		0.33642
  320		     0.2		    0.3		   4	0.34877		0.36883		0.34259
  320		     0.2		    0.3		   5	0.35802		0.38117		0.35185
  320		     0.2		    0.4		   1	0.20062		0.20525		0.18519
  320		     0.2		    0.4		   2	0.30556		0.31327		0.29784
  320		     0.2		    0.4		   3	0.33333		0.34105		0.33642
  320		     0.2		    0.4		   4	0.35031		0.36883		0.34259
  320		     0.2		    0.4		   5	0.35802		0.38117		0.35185
  320		     0.2		    0.5		   1	0.20216		0.20525		0.18519
  320		     0.2		    0.5		   2	0.30556		0.31327		0.29784
  320		     0.2		    0.5		   3	0.34105		0.34105		0.33642
  320		     0.2		    0.5		   4	0.35031		0.36883		0.34259
  320		     0.2		    0.5		   5	0.35802		0.38117		0.35185
  320		     0.2		    0.6		   1	0.20370		0.20525		0.18519
  320		     0.2		    0.6		   2	0.30710		0.31327		0.29784
  320		     0.2		    0.6		   3	0.34105		0.34105		0.33642
  320		     0.2		    0.6		   4	0.35031		0.36883		0.34259
  320		     0.2		    0.6		   5	0.35648		0.38117		0.35185
  320		     0.2		    0.7		   1	0.20525		0.20525		0.18519
  320		     0.2		    0.7		   2	0.31019		0.31327		0.29784
  320		     0.2		    0.7		   3	0.33951		0.34105		0.33642
  320		     0.2		    0.7		   4	0.35031		0.36883		0.34259
  320		     0.2		    0.7		   5	0.35648		0.38117		0.35185
  320		     0.2		    0.8		   1	0.20833		0.20525		0.18519
  320		     0.2		    0.8		   2	0.30864		0.31327		0.29784
  320		     0.2		    0.8		   3	0.34105		0.34105		0.33642
  320		     0.2		    0.8		   4	0.35185		0.36883		0.34259
  320		     0.2		    0.8		   5	0.36265		0.38117		0.35185
  320		     0.2		    0.9		   1	0.20679		0.20525		0.18519
  320		     0.2		    0.9		   2	0.30864		0.31327		0.29784
  320		     0.2		    0.9		   3	0.34414		0.34105		0.33642
  320		     0.2		    0.9		   4	0.35957		0.36883		0.34259
  320		     0.2		    0.9		   5	0.36574		0.38117		0.35185
  320		     0.2		    1.0		   1	0.18519		0.20525		0.18519
  320		     0.2		    1.0		   2	0.29784		0.31327		0.29784
  320		     0.2		    1.0		   3	0.33642		0.34105		0.33642
  320		     0.2		    1.0		   4	0.34259		0.36883		0.34259
  320		     0.2		    1.0		   5	0.35185		0.38117		0.35185
  320		     0.3		    0.0		   1	0.20525		0.20525		0.18364
  320		     0.3		    0.0		   2	0.31327		0.31327		0.29475
  320		     0.3		    0.0		   3	0.34105		0.34105		0.32716
  320		     0.3		    0.0		   4	0.36883		0.36883		0.33796
  320		     0.3		    0.0		   5	0.38117		0.38117		0.34877
  320		     0.3		    0.1		   1	0.20062		0.20525		0.18364
  320		     0.3		    0.1		   2	0.30556		0.31327		0.29475
  320		     0.3		    0.1		   3	0.32716		0.34105		0.32716
  320		     0.3		    0.1		   4	0.34722		0.36883		0.33796
  320		     0.3		    0.1		   5	0.35185		0.38117		0.34877
  320		     0.3		    0.2		   1	0.20062		0.20525		0.18364
  320		     0.3		    0.2		   2	0.30556		0.31327		0.29475
  320		     0.3		    0.2		   3	0.32716		0.34105		0.32716
  320		     0.3		    0.2		   4	0.34722		0.36883		0.33796
  320		     0.3		    0.2		   5	0.35185		0.38117		0.34877
  320		     0.3		    0.3		   1	0.20062		0.20525		0.18364
  320		     0.3		    0.3		   2	0.30556		0.31327		0.29475
  320		     0.3		    0.3		   3	0.33025		0.34105		0.32716
  320		     0.3		    0.3		   4	0.34722		0.36883		0.33796
  320		     0.3		    0.3		   5	0.35340		0.38117		0.34877
  320		     0.3		    0.4		   1	0.20062		0.20525		0.18364
  320		     0.3		    0.4		   2	0.30556		0.31327		0.29475
  320		     0.3		    0.4		   3	0.33179		0.34105		0.32716
  320		     0.3		    0.4		   4	0.34877		0.36883		0.33796
  320		     0.3		    0.4		   5	0.35340		0.38117		0.34877
  320		     0.3		    0.5		   1	0.20370		0.20525		0.18364
  320		     0.3		    0.5		   2	0.30556		0.31327		0.29475
  320		     0.3		    0.5		   3	0.33796		0.34105		0.32716
  320		     0.3		    0.5		   4	0.34722		0.36883		0.33796
  320		     0.3		    0.5		   5	0.35340		0.38117		0.34877
  320		     0.3		    0.6		   1	0.20370		0.20525		0.18364
  320		     0.3		    0.6		   2	0.30556		0.31327		0.29475
  320		     0.3		    0.6		   3	0.33796		0.34105		0.32716
  320		     0.3		    0.6		   4	0.34877		0.36883		0.33796
  320		     0.3		    0.6		   5	0.35340		0.38117		0.34877
  320		     0.3		    0.7		   1	0.20525		0.20525		0.18364
  320		     0.3		    0.7		   2	0.31019		0.31327		0.29475
  320		     0.3		    0.7		   3	0.33951		0.34105		0.32716
  320		     0.3		    0.7		   4	0.34877		0.36883		0.33796
  320		     0.3		    0.7		   5	0.35494		0.38117		0.34877
  320		     0.3		    0.8		   1	0.20833		0.20525		0.18364
  320		     0.3		    0.8		   2	0.30864		0.31327		0.29475
  320		     0.3		    0.8		   3	0.33951		0.34105		0.32716
  320		     0.3		    0.8		   4	0.35031		0.36883		0.33796
  320		     0.3		    0.8		   5	0.36111		0.38117		0.34877
  320		     0.3		    0.9		   1	0.21142		0.20525		0.18364
  320		     0.3		    0.9		   2	0.30864		0.31327		0.29475
  320		     0.3		    0.9		   3	0.34259		0.34105		0.32716
  320		     0.3		    0.9		   4	0.35648		0.36883		0.33796
  320		     0.3		    0.9		   5	0.36111		0.38117		0.34877
  320		     0.3		    1.0		   1	0.18364		0.20525		0.18364
  320		     0.3		    1.0		   2	0.29475		0.31327		0.29475
  320		     0.3		    1.0		   3	0.32716		0.34105		0.32716
  320		     0.3		    1.0		   4	0.33796		0.36883		0.33796
  320		     0.3		    1.0		   5	0.34877		0.38117		0.34877
  320		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  320		     0.4		    0.0		   2	0.31327		0.31327		0.29167
  320		     0.4		    0.0		   3	0.34105		0.34105		0.32562
  320		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  320		     0.4		    0.0		   5	0.38117		0.38117		0.34259
  320		     0.4		    0.1		   1	0.20062		0.20525		0.18210
  320		     0.4		    0.1		   2	0.30556		0.31327		0.29167
  320		     0.4		    0.1		   3	0.32562		0.34105		0.32562
  320		     0.4		    0.1		   4	0.34568		0.36883		0.33488
  320		     0.4		    0.1		   5	0.34877		0.38117		0.34259
  320		     0.4		    0.2		   1	0.20062		0.20525		0.18210
  320		     0.4		    0.2		   2	0.30556		0.31327		0.29167
  320		     0.4		    0.2		   3	0.32562		0.34105		0.32562
  320		     0.4		    0.2		   4	0.34568		0.36883		0.33488
  320		     0.4		    0.2		   5	0.34877		0.38117		0.34259
  320		     0.4		    0.3		   1	0.20062		0.20525		0.18210
  320		     0.4		    0.3		   2	0.30556		0.31327		0.29167
  320		     0.4		    0.3		   3	0.32870		0.34105		0.32562
  320		     0.4		    0.3		   4	0.34568		0.36883		0.33488
  320		     0.4		    0.3		   5	0.35031		0.38117		0.34259
  320		     0.4		    0.4		   1	0.20062		0.20525		0.18210
  320		     0.4		    0.4		   2	0.30556		0.31327		0.29167
  320		     0.4		    0.4		   3	0.33025		0.34105		0.32562
  320		     0.4		    0.4		   4	0.34722		0.36883		0.33488
  320		     0.4		    0.4		   5	0.35031		0.38117		0.34259
  320		     0.4		    0.5		   1	0.20216		0.20525		0.18210
  320		     0.4		    0.5		   2	0.30556		0.31327		0.29167
  320		     0.4		    0.5		   3	0.33642		0.34105		0.32562
  320		     0.4		    0.5		   4	0.34568		0.36883		0.33488
  320		     0.4		    0.5		   5	0.35031		0.38117		0.34259
  320		     0.4		    0.6		   1	0.20216		0.20525		0.18210
  320		     0.4		    0.6		   2	0.30556		0.31327		0.29167
  320		     0.4		    0.6		   3	0.33642		0.34105		0.32562
  320		     0.4		    0.6		   4	0.34722		0.36883		0.33488
  320		     0.4		    0.6		   5	0.35031		0.38117		0.34259
  320		     0.4		    0.7		   1	0.20370		0.20525		0.18210
  320		     0.4		    0.7		   2	0.31019		0.31327		0.29167
  320		     0.4		    0.7		   3	0.33796		0.34105		0.32562
  320		     0.4		    0.7		   4	0.34722		0.36883		0.33488
  320		     0.4		    0.7		   5	0.35185		0.38117		0.34259
  320		     0.4		    0.8		   1	0.20679		0.20525		0.18210
  320		     0.4		    0.8		   2	0.30864		0.31327		0.29167
  320		     0.4		    0.8		   3	0.33796		0.34105		0.32562
  320		     0.4		    0.8		   4	0.34877		0.36883		0.33488
  320		     0.4		    0.8		   5	0.35802		0.38117		0.34259
  320		     0.4		    0.9		   1	0.20833		0.20525		0.18210
  320		     0.4		    0.9		   2	0.30710		0.31327		0.29167
  320		     0.4		    0.9		   3	0.33951		0.34105		0.32562
  320		     0.4		    0.9		   4	0.35494		0.36883		0.33488
  320		     0.4		    0.9		   5	0.35802		0.38117		0.34259
  320		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  320		     0.4		    1.0		   2	0.29167		0.31327		0.29167
  320		     0.4		    1.0		   3	0.32562		0.34105		0.32562
  320		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  320		     0.4		    1.0		   5	0.34259		0.38117		0.34259
  320		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  320		     0.5		    0.0		   2	0.31327		0.31327		0.29321
  320		     0.5		    0.0		   3	0.34105		0.34105		0.32562
  320		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  320		     0.5		    0.0		   5	0.38117		0.38117		0.34259
  320		     0.5		    0.1		   1	0.20062		0.20525		0.18210
  320		     0.5		    0.1		   2	0.30710		0.31327		0.29321
  320		     0.5		    0.1		   3	0.32562		0.34105		0.32562
  320		     0.5		    0.1		   4	0.34568		0.36883		0.33488
  320		     0.5		    0.1		   5	0.34877		0.38117		0.34259
  320		     0.5		    0.2		   1	0.20062		0.20525		0.18210
  320		     0.5		    0.2		   2	0.30710		0.31327		0.29321
  320		     0.5		    0.2		   3	0.32562		0.34105		0.32562
  320		     0.5		    0.2		   4	0.34568		0.36883		0.33488
  320		     0.5		    0.2		   5	0.34877		0.38117		0.34259
  320		     0.5		    0.3		   1	0.20062		0.20525		0.18210
  320		     0.5		    0.3		   2	0.30710		0.31327		0.29321
  320		     0.5		    0.3		   3	0.32870		0.34105		0.32562
  320		     0.5		    0.3		   4	0.34568		0.36883		0.33488
  320		     0.5		    0.3		   5	0.35031		0.38117		0.34259
  320		     0.5		    0.4		   1	0.20062		0.20525		0.18210
  320		     0.5		    0.4		   2	0.30710		0.31327		0.29321
  320		     0.5		    0.4		   3	0.33025		0.34105		0.32562
  320		     0.5		    0.4		   4	0.34722		0.36883		0.33488
  320		     0.5		    0.4		   5	0.35031		0.38117		0.34259
  320		     0.5		    0.5		   1	0.20216		0.20525		0.18210
  320		     0.5		    0.5		   2	0.30710		0.31327		0.29321
  320		     0.5		    0.5		   3	0.33642		0.34105		0.32562
  320		     0.5		    0.5		   4	0.34568		0.36883		0.33488
  320		     0.5		    0.5		   5	0.35031		0.38117		0.34259
  320		     0.5		    0.6		   1	0.20216		0.20525		0.18210
  320		     0.5		    0.6		   2	0.30710		0.31327		0.29321
  320		     0.5		    0.6		   3	0.33642		0.34105		0.32562
  320		     0.5		    0.6		   4	0.34722		0.36883		0.33488
  320		     0.5		    0.6		   5	0.35031		0.38117		0.34259
  320		     0.5		    0.7		   1	0.20370		0.20525		0.18210
  320		     0.5		    0.7		   2	0.31173		0.31327		0.29321
  320		     0.5		    0.7		   3	0.33796		0.34105		0.32562
  320		     0.5		    0.7		   4	0.34722		0.36883		0.33488
  320		     0.5		    0.7		   5	0.35185		0.38117		0.34259
  320		     0.5		    0.8		   1	0.20679		0.20525		0.18210
  320		     0.5		    0.8		   2	0.31019		0.31327		0.29321
  320		     0.5		    0.8		   3	0.33796		0.34105		0.32562
  320		     0.5		    0.8		   4	0.34877		0.36883		0.33488
  320		     0.5		    0.8		   5	0.35802		0.38117		0.34259
  320		     0.5		    0.9		   1	0.20833		0.20525		0.18210
  320		     0.5		    0.9		   2	0.30864		0.31327		0.29321
  320		     0.5		    0.9		   3	0.33951		0.34105		0.32562
  320		     0.5		    0.9		   4	0.35494		0.36883		0.33488
  320		     0.5		    0.9		   5	0.35802		0.38117		0.34259
  320		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  320		     0.5		    1.0		   2	0.29321		0.31327		0.29321
  320		     0.5		    1.0		   3	0.32562		0.34105		0.32562
  320		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  320		     0.5		    1.0		   5	0.34259		0.38117		0.34259
  320		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  320		     0.6		    0.0		   2	0.31327		0.31327		0.29321
  320		     0.6		    0.0		   3	0.34105		0.34105		0.32562
  320		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  320		     0.6		    0.0		   5	0.38117		0.38117		0.34259
  320		     0.6		    0.1		   1	0.20062		0.20525		0.18210
  320		     0.6		    0.1		   2	0.30710		0.31327		0.29321
  320		     0.6		    0.1		   3	0.32562		0.34105		0.32562
  320		     0.6		    0.1		   4	0.34568		0.36883		0.33488
  320		     0.6		    0.1		   5	0.34877		0.38117		0.34259
  320		     0.6		    0.2		   1	0.20062		0.20525		0.18210
  320		     0.6		    0.2		   2	0.30710		0.31327		0.29321
  320		     0.6		    0.2		   3	0.32562		0.34105		0.32562
  320		     0.6		    0.2		   4	0.34568		0.36883		0.33488
  320		     0.6		    0.2		   5	0.34877		0.38117		0.34259
  320		     0.6		    0.3		   1	0.20062		0.20525		0.18210
  320		     0.6		    0.3		   2	0.30710		0.31327		0.29321
  320		     0.6		    0.3		   3	0.32870		0.34105		0.32562
  320		     0.6		    0.3		   4	0.34568		0.36883		0.33488
  320		     0.6		    0.3		   5	0.35031		0.38117		0.34259
  320		     0.6		    0.4		   1	0.20062		0.20525		0.18210
  320		     0.6		    0.4		   2	0.30710		0.31327		0.29321
  320		     0.6		    0.4		   3	0.33025		0.34105		0.32562
  320		     0.6		    0.4		   4	0.34722		0.36883		0.33488
  320		     0.6		    0.4		   5	0.35031		0.38117		0.34259
  320		     0.6		    0.5		   1	0.20216		0.20525		0.18210
  320		     0.6		    0.5		   2	0.30710		0.31327		0.29321
  320		     0.6		    0.5		   3	0.33642		0.34105		0.32562
  320		     0.6		    0.5		   4	0.34568		0.36883		0.33488
  320		     0.6		    0.5		   5	0.35031		0.38117		0.34259
  320		     0.6		    0.6		   1	0.20216		0.20525		0.18210
  320		     0.6		    0.6		   2	0.30710		0.31327		0.29321
  320		     0.6		    0.6		   3	0.33642		0.34105		0.32562
  320		     0.6		    0.6		   4	0.34722		0.36883		0.33488
  320		     0.6		    0.6		   5	0.35031		0.38117		0.34259
  320		     0.6		    0.7		   1	0.20216		0.20525		0.18210
  320		     0.6		    0.7		   2	0.31173		0.31327		0.29321
  320		     0.6		    0.7		   3	0.33796		0.34105		0.32562
  320		     0.6		    0.7		   4	0.34722		0.36883		0.33488
  320		     0.6		    0.7		   5	0.35185		0.38117		0.34259
  320		     0.6		    0.8		   1	0.20370		0.20525		0.18210
  320		     0.6		    0.8		   2	0.31019		0.31327		0.29321
  320		     0.6		    0.8		   3	0.33796		0.34105		0.32562
  320		     0.6		    0.8		   4	0.34877		0.36883		0.33488
  320		     0.6		    0.8		   5	0.35802		0.38117		0.34259
  320		     0.6		    0.9		   1	0.20833		0.20525		0.18210
  320		     0.6		    0.9		   2	0.30864		0.31327		0.29321
  320		     0.6		    0.9		   3	0.33951		0.34105		0.32562
  320		     0.6		    0.9		   4	0.35494		0.36883		0.33488
  320		     0.6		    0.9		   5	0.35802		0.38117		0.34259
  320		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  320		     0.6		    1.0		   2	0.29321		0.31327		0.29321
  320		     0.6		    1.0		   3	0.32562		0.34105		0.32562
  320		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  320		     0.6		    1.0		   5	0.34259		0.38117		0.34259
  320		     0.7		    0.0		   1	0.20525		0.20525		0.18210
  320		     0.7		    0.0		   2	0.31327		0.31327		0.29321
  320		     0.7		    0.0		   3	0.34105		0.34105		0.32562
  320		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  320		     0.7		    0.0		   5	0.38117		0.38117		0.34259
  320		     0.7		    0.1		   1	0.20062		0.20525		0.18210
  320		     0.7		    0.1		   2	0.30710		0.31327		0.29321
  320		     0.7		    0.1		   3	0.32407		0.34105		0.32562
  320		     0.7		    0.1		   4	0.34414		0.36883		0.33488
  320		     0.7		    0.1		   5	0.34877		0.38117		0.34259
  320		     0.7		    0.2		   1	0.20062		0.20525		0.18210
  320		     0.7		    0.2		   2	0.30710		0.31327		0.29321
  320		     0.7		    0.2		   3	0.32716		0.34105		0.32562
  320		     0.7		    0.2		   4	0.34568		0.36883		0.33488
  320		     0.7		    0.2		   5	0.34877		0.38117		0.34259
  320		     0.7		    0.3		   1	0.20062		0.20525		0.18210
  320		     0.7		    0.3		   2	0.30710		0.31327		0.29321
  320		     0.7		    0.3		   3	0.32870		0.34105		0.32562
  320		     0.7		    0.3		   4	0.34568		0.36883		0.33488
  320		     0.7		    0.3		   5	0.34877		0.38117		0.34259
  320		     0.7		    0.4		   1	0.20062		0.20525		0.18210
  320		     0.7		    0.4		   2	0.30710		0.31327		0.29321
  320		     0.7		    0.4		   3	0.33025		0.34105		0.32562
  320		     0.7		    0.4		   4	0.34722		0.36883		0.33488
  320		     0.7		    0.4		   5	0.35031		0.38117		0.34259
  320		     0.7		    0.5		   1	0.20216		0.20525		0.18210
  320		     0.7		    0.5		   2	0.30710		0.31327		0.29321
  320		     0.7		    0.5		   3	0.33642		0.34105		0.32562
  320		     0.7		    0.5		   4	0.34568		0.36883		0.33488
  320		     0.7		    0.5		   5	0.35031		0.38117		0.34259
  320		     0.7		    0.6		   1	0.20216		0.20525		0.18210
  320		     0.7		    0.6		   2	0.30710		0.31327		0.29321
  320		     0.7		    0.6		   3	0.33642		0.34105		0.32562
  320		     0.7		    0.6		   4	0.34722		0.36883		0.33488
  320		     0.7		    0.6		   5	0.35031		0.38117		0.34259
  320		     0.7		    0.7		   1	0.20216		0.20525		0.18210
  320		     0.7		    0.7		   2	0.31173		0.31327		0.29321
  320		     0.7		    0.7		   3	0.33796		0.34105		0.32562
  320		     0.7		    0.7		   4	0.34722		0.36883		0.33488
  320		     0.7		    0.7		   5	0.35185		0.38117		0.34259
  320		     0.7		    0.8		   1	0.20370		0.20525		0.18210
  320		     0.7		    0.8		   2	0.31019		0.31327		0.29321
  320		     0.7		    0.8		   3	0.33796		0.34105		0.32562
  320		     0.7		    0.8		   4	0.34877		0.36883		0.33488
  320		     0.7		    0.8		   5	0.35802		0.38117		0.34259
  320		     0.7		    0.9		   1	0.20833		0.20525		0.18210
  320		     0.7		    0.9		   2	0.30864		0.31327		0.29321
  320		     0.7		    0.9		   3	0.33951		0.34105		0.32562
  320		     0.7		    0.9		   4	0.35494		0.36883		0.33488
  320		     0.7		    0.9		   5	0.35802		0.38117		0.34259
  320		     0.7		    1.0		   1	0.18210		0.20525		0.18210
  320		     0.7		    1.0		   2	0.29321		0.31327		0.29321
  320		     0.7		    1.0		   3	0.32562		0.34105		0.32562
  320		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  320		     0.7		    1.0		   5	0.34259		0.38117		0.34259
  320		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  320		     0.8		    0.0		   2	0.31327		0.31327		0.29321
  320		     0.8		    0.0		   3	0.34105		0.34105		0.32562
  320		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  320		     0.8		    0.0		   5	0.38117		0.38117		0.34259
  320		     0.8		    0.1		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.1		   2	0.30710		0.31327		0.29321
  320		     0.8		    0.1		   3	0.32407		0.34105		0.32562
  320		     0.8		    0.1		   4	0.34414		0.36883		0.33488
  320		     0.8		    0.1		   5	0.34877		0.38117		0.34259
  320		     0.8		    0.2		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.2		   2	0.30710		0.31327		0.29321
  320		     0.8		    0.2		   3	0.32716		0.34105		0.32562
  320		     0.8		    0.2		   4	0.34568		0.36883		0.33488
  320		     0.8		    0.2		   5	0.34877		0.38117		0.34259
  320		     0.8		    0.3		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.3		   2	0.30710		0.31327		0.29321
  320		     0.8		    0.3		   3	0.32870		0.34105		0.32562
  320		     0.8		    0.3		   4	0.34568		0.36883		0.33488
  320		     0.8		    0.3		   5	0.34877		0.38117		0.34259
  320		     0.8		    0.4		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.4		   2	0.30710		0.31327		0.29321
  320		     0.8		    0.4		   3	0.33025		0.34105		0.32562
  320		     0.8		    0.4		   4	0.34722		0.36883		0.33488
  320		     0.8		    0.4		   5	0.35031		0.38117		0.34259
  320		     0.8		    0.5		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.5		   2	0.30710		0.31327		0.29321
  320		     0.8		    0.5		   3	0.33642		0.34105		0.32562
  320		     0.8		    0.5		   4	0.34568		0.36883		0.33488
  320		     0.8		    0.5		   5	0.35031		0.38117		0.34259
  320		     0.8		    0.6		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.6		   2	0.30710		0.31327		0.29321
  320		     0.8		    0.6		   3	0.33642		0.34105		0.32562
  320		     0.8		    0.6		   4	0.34722		0.36883		0.33488
  320		     0.8		    0.6		   5	0.35031		0.38117		0.34259
  320		     0.8		    0.7		   1	0.20062		0.20525		0.18364
  320		     0.8		    0.7		   2	0.31173		0.31327		0.29321
  320		     0.8		    0.7		   3	0.33796		0.34105		0.32562
  320		     0.8		    0.7		   4	0.34722		0.36883		0.33488
  320		     0.8		    0.7		   5	0.35185		0.38117		0.34259
  320		     0.8		    0.8		   1	0.20370		0.20525		0.18364
  320		     0.8		    0.8		   2	0.31019		0.31327		0.29321
  320		     0.8		    0.8		   3	0.33796		0.34105		0.32562
  320		     0.8		    0.8		   4	0.34877		0.36883		0.33488
  320		     0.8		    0.8		   5	0.35802		0.38117		0.34259
  320		     0.8		    0.9		   1	0.20833		0.20525		0.18364
  320		     0.8		    0.9		   2	0.30864		0.31327		0.29321
  320		     0.8		    0.9		   3	0.33951		0.34105		0.32562
  320		     0.8		    0.9		   4	0.35494		0.36883		0.33488
  320		     0.8		    0.9		   5	0.35802		0.38117		0.34259
  320		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  320		     0.8		    1.0		   2	0.29321		0.31327		0.29321
  320		     0.8		    1.0		   3	0.32562		0.34105		0.32562
  320		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  320		     0.8		    1.0		   5	0.34259		0.38117		0.34259
  320		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  320		     0.9		    0.0		   2	0.31327		0.31327		0.29475
  320		     0.9		    0.0		   3	0.34105		0.34105		0.32562
  320		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  320		     0.9		    0.0		   5	0.38117		0.38117		0.34259
  320		     0.9		    0.1		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.1		   2	0.30710		0.31327		0.29475
  320		     0.9		    0.1		   3	0.32407		0.34105		0.32562
  320		     0.9		    0.1		   4	0.34414		0.36883		0.33488
  320		     0.9		    0.1		   5	0.34877		0.38117		0.34259
  320		     0.9		    0.2		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.2		   2	0.30710		0.31327		0.29475
  320		     0.9		    0.2		   3	0.32716		0.34105		0.32562
  320		     0.9		    0.2		   4	0.34568		0.36883		0.33488
  320		     0.9		    0.2		   5	0.34877		0.38117		0.34259
  320		     0.9		    0.3		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.3		   2	0.30710		0.31327		0.29475
  320		     0.9		    0.3		   3	0.32870		0.34105		0.32562
  320		     0.9		    0.3		   4	0.34568		0.36883		0.33488
  320		     0.9		    0.3		   5	0.34877		0.38117		0.34259
  320		     0.9		    0.4		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.4		   2	0.30710		0.31327		0.29475
  320		     0.9		    0.4		   3	0.33025		0.34105		0.32562
  320		     0.9		    0.4		   4	0.34722		0.36883		0.33488
  320		     0.9		    0.4		   5	0.35031		0.38117		0.34259
  320		     0.9		    0.5		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.5		   2	0.30710		0.31327		0.29475
  320		     0.9		    0.5		   3	0.33642		0.34105		0.32562
  320		     0.9		    0.5		   4	0.34568		0.36883		0.33488
  320		     0.9		    0.5		   5	0.35031		0.38117		0.34259
  320		     0.9		    0.6		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.6		   2	0.30710		0.31327		0.29475
  320		     0.9		    0.6		   3	0.33642		0.34105		0.32562
  320		     0.9		    0.6		   4	0.34722		0.36883		0.33488
  320		     0.9		    0.6		   5	0.35031		0.38117		0.34259
  320		     0.9		    0.7		   1	0.20062		0.20525		0.18364
  320		     0.9		    0.7		   2	0.31173		0.31327		0.29475
  320		     0.9		    0.7		   3	0.33796		0.34105		0.32562
  320		     0.9		    0.7		   4	0.34722		0.36883		0.33488
  320		     0.9		    0.7		   5	0.35185		0.38117		0.34259
  320		     0.9		    0.8		   1	0.20370		0.20525		0.18364
  320		     0.9		    0.8		   2	0.31019		0.31327		0.29475
  320		     0.9		    0.8		   3	0.33796		0.34105		0.32562
  320		     0.9		    0.8		   4	0.34877		0.36883		0.33488
  320		     0.9		    0.8		   5	0.35802		0.38117		0.34259
  320		     0.9		    0.9		   1	0.20833		0.20525		0.18364
  320		     0.9		    0.9		   2	0.30864		0.31327		0.29475
  320		     0.9		    0.9		   3	0.33951		0.34105		0.32562
  320		     0.9		    0.9		   4	0.35494		0.36883		0.33488
  320		     0.9		    0.9		   5	0.35802		0.38117		0.34259
  320		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  320		     0.9		    1.0		   2	0.29475		0.31327		0.29475
  320		     0.9		    1.0		   3	0.32562		0.34105		0.32562
  320		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  320		     0.9		    1.0		   5	0.34259		0.38117		0.34259
  320		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  320		     1.0		    0.0		   2	0.31327		0.31327		0.29475
  320		     1.0		    0.0		   3	0.34105		0.34105		0.32562
  320		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  320		     1.0		    0.0		   5	0.38117		0.38117		0.34259
  320		     1.0		    0.1		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.1		   2	0.30710		0.31327		0.29475
  320		     1.0		    0.1		   3	0.32407		0.34105		0.32562
  320		     1.0		    0.1		   4	0.34414		0.36883		0.33488
  320		     1.0		    0.1		   5	0.34877		0.38117		0.34259
  320		     1.0		    0.2		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.2		   2	0.30710		0.31327		0.29475
  320		     1.0		    0.2		   3	0.32716		0.34105		0.32562
  320		     1.0		    0.2		   4	0.34568		0.36883		0.33488
  320		     1.0		    0.2		   5	0.34877		0.38117		0.34259
  320		     1.0		    0.3		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.3		   2	0.30710		0.31327		0.29475
  320		     1.0		    0.3		   3	0.32870		0.34105		0.32562
  320		     1.0		    0.3		   4	0.34568		0.36883		0.33488
  320		     1.0		    0.3		   5	0.34877		0.38117		0.34259
  320		     1.0		    0.4		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.4		   2	0.30710		0.31327		0.29475
  320		     1.0		    0.4		   3	0.33025		0.34105		0.32562
  320		     1.0		    0.4		   4	0.34722		0.36883		0.33488
  320		     1.0		    0.4		   5	0.35031		0.38117		0.34259
  320		     1.0		    0.5		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.5		   2	0.30710		0.31327		0.29475
  320		     1.0		    0.5		   3	0.33642		0.34105		0.32562
  320		     1.0		    0.5		   4	0.34568		0.36883		0.33488
  320		     1.0		    0.5		   5	0.35031		0.38117		0.34259
  320		     1.0		    0.6		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.6		   2	0.30710		0.31327		0.29475
  320		     1.0		    0.6		   3	0.33642		0.34105		0.32562
  320		     1.0		    0.6		   4	0.34722		0.36883		0.33488
  320		     1.0		    0.6		   5	0.35031		0.38117		0.34259
  320		     1.0		    0.7		   1	0.20062		0.20525		0.18364
  320		     1.0		    0.7		   2	0.31173		0.31327		0.29475
  320		     1.0		    0.7		   3	0.33796		0.34105		0.32562
  320		     1.0		    0.7		   4	0.34722		0.36883		0.33488
  320		     1.0		    0.7		   5	0.35185		0.38117		0.34259
  320		     1.0		    0.8		   1	0.20370		0.20525		0.18364
  320		     1.0		    0.8		   2	0.31019		0.31327		0.29475
  320		     1.0		    0.8		   3	0.33796		0.34105		0.32562
  320		     1.0		    0.8		   4	0.34877		0.36883		0.33488
  320		     1.0		    0.8		   5	0.35802		0.38117		0.34259
  320		     1.0		    0.9		   1	0.20833		0.20525		0.18364
  320		     1.0		    0.9		   2	0.30864		0.31327		0.29475
  320		     1.0		    0.9		   3	0.33951		0.34105		0.32562
  320		     1.0		    0.9		   4	0.35494		0.36883		0.33488
  320		     1.0		    0.9		   5	0.35802		0.38117		0.34259
  320		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  320		     1.0		    1.0		   2	0.29475		0.31327		0.29475
  320		     1.0		    1.0		   3	0.32562		0.34105		0.32562
  320		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  320		     1.0		    1.0		   5	0.34259		0.38117		0.34259
  340		     0.1		    0.0		   1	0.20525		0.20525		0.19753
  340		     0.1		    0.0		   2	0.31327		0.31327		0.31019
  340		     0.1		    0.0		   3	0.34105		0.34105		0.34414
  340		     0.1		    0.0		   4	0.36883		0.36883		0.35802
  340		     0.1		    0.0		   5	0.38117		0.38117		0.37037
  340		     0.1		    0.1		   1	0.20062		0.20525		0.19753
  340		     0.1		    0.1		   2	0.30864		0.31327		0.31019
  340		     0.1		    0.1		   3	0.33488		0.34105		0.34414
  340		     0.1		    0.1		   4	0.35494		0.36883		0.35802
  340		     0.1		    0.1		   5	0.36420		0.38117		0.37037
  340		     0.1		    0.2		   1	0.20062		0.20525		0.19753
  340		     0.1		    0.2		   2	0.30864		0.31327		0.31019
  340		     0.1		    0.2		   3	0.33642		0.34105		0.34414
  340		     0.1		    0.2		   4	0.35648		0.36883		0.35802
  340		     0.1		    0.2		   5	0.36574		0.38117		0.37037
  340		     0.1		    0.3		   1	0.20062		0.20525		0.19753
  340		     0.1		    0.3		   2	0.30864		0.31327		0.31019
  340		     0.1		    0.3		   3	0.34105		0.34105		0.34414
  340		     0.1		    0.3		   4	0.35648		0.36883		0.35802
  340		     0.1		    0.3		   5	0.36574		0.38117		0.37037
  340		     0.1		    0.4		   1	0.20062		0.20525		0.19753
  340		     0.1		    0.4		   2	0.30864		0.31327		0.31019
  340		     0.1		    0.4		   3	0.34105		0.34105		0.34414
  340		     0.1		    0.4		   4	0.35648		0.36883		0.35802
  340		     0.1		    0.4		   5	0.36883		0.38117		0.37037
  340		     0.1		    0.5		   1	0.20216		0.20525		0.19753
  340		     0.1		    0.5		   2	0.30864		0.31327		0.31019
  340		     0.1		    0.5		   3	0.34414		0.34105		0.34414
  340		     0.1		    0.5		   4	0.35494		0.36883		0.35802
  340		     0.1		    0.5		   5	0.37191		0.38117		0.37037
  340		     0.1		    0.6		   1	0.20370		0.20525		0.19753
  340		     0.1		    0.6		   2	0.31019		0.31327		0.31019
  340		     0.1		    0.6		   3	0.34722		0.34105		0.34414
  340		     0.1		    0.6		   4	0.35802		0.36883		0.35802
  340		     0.1		    0.6		   5	0.37191		0.38117		0.37037
  340		     0.1		    0.7		   1	0.20525		0.20525		0.19753
  340		     0.1		    0.7		   2	0.31327		0.31327		0.31019
  340		     0.1		    0.7		   3	0.34722		0.34105		0.34414
  340		     0.1		    0.7		   4	0.36265		0.36883		0.35802
  340		     0.1		    0.7		   5	0.37346		0.38117		0.37037
  340		     0.1		    0.8		   1	0.20833		0.20525		0.19753
  340		     0.1		    0.8		   2	0.31481		0.31327		0.31019
  340		     0.1		    0.8		   3	0.35648		0.34105		0.34414
  340		     0.1		    0.8		   4	0.37037		0.36883		0.35802
  340		     0.1		    0.8		   5	0.37809		0.38117		0.37037
  340		     0.1		    0.9		   1	0.20833		0.20525		0.19753
  340		     0.1		    0.9		   2	0.31636		0.31327		0.31019
  340		     0.1		    0.9		   3	0.35802		0.34105		0.34414
  340		     0.1		    0.9		   4	0.37191		0.36883		0.35802
  340		     0.1		    0.9		   5	0.38117		0.38117		0.37037
  340		     0.1		    1.0		   1	0.19753		0.20525		0.19753
  340		     0.1		    1.0		   2	0.31019		0.31327		0.31019
  340		     0.1		    1.0		   3	0.34414		0.34105		0.34414
  340		     0.1		    1.0		   4	0.35802		0.36883		0.35802
  340		     0.1		    1.0		   5	0.37037		0.38117		0.37037
  340		     0.2		    0.0		   1	0.20525		0.20525		0.18364
  340		     0.2		    0.0		   2	0.31327		0.31327		0.29784
  340		     0.2		    0.0		   3	0.34105		0.34105		0.33642
  340		     0.2		    0.0		   4	0.36883		0.36883		0.34259
  340		     0.2		    0.0		   5	0.38117		0.38117		0.34877
  340		     0.2		    0.1		   1	0.19907		0.20525		0.18364
  340		     0.2		    0.1		   2	0.30556		0.31327		0.29784
  340		     0.2		    0.1		   3	0.32870		0.34105		0.33642
  340		     0.2		    0.1		   4	0.34877		0.36883		0.34259
  340		     0.2		    0.1		   5	0.35648		0.38117		0.34877
  340		     0.2		    0.2		   1	0.19907		0.20525		0.18364
  340		     0.2		    0.2		   2	0.30556		0.31327		0.29784
  340		     0.2		    0.2		   3	0.32870		0.34105		0.33642
  340		     0.2		    0.2		   4	0.34877		0.36883		0.34259
  340		     0.2		    0.2		   5	0.35648		0.38117		0.34877
  340		     0.2		    0.3		   1	0.19907		0.20525		0.18364
  340		     0.2		    0.3		   2	0.30556		0.31327		0.29784
  340		     0.2		    0.3		   3	0.33179		0.34105		0.33642
  340		     0.2		    0.3		   4	0.34877		0.36883		0.34259
  340		     0.2		    0.3		   5	0.35802		0.38117		0.34877
  340		     0.2		    0.4		   1	0.19907		0.20525		0.18364
  340		     0.2		    0.4		   2	0.30556		0.31327		0.29784
  340		     0.2		    0.4		   3	0.33333		0.34105		0.33642
  340		     0.2		    0.4		   4	0.35031		0.36883		0.34259
  340		     0.2		    0.4		   5	0.35802		0.38117		0.34877
  340		     0.2		    0.5		   1	0.20062		0.20525		0.18364
  340		     0.2		    0.5		   2	0.30556		0.31327		0.29784
  340		     0.2		    0.5		   3	0.34105		0.34105		0.33642
  340		     0.2		    0.5		   4	0.35031		0.36883		0.34259
  340		     0.2		    0.5		   5	0.35802		0.38117		0.34877
  340		     0.2		    0.6		   1	0.20216		0.20525		0.18364
  340		     0.2		    0.6		   2	0.30710		0.31327		0.29784
  340		     0.2		    0.6		   3	0.34105		0.34105		0.33642
  340		     0.2		    0.6		   4	0.35031		0.36883		0.34259
  340		     0.2		    0.6		   5	0.35648		0.38117		0.34877
  340		     0.2		    0.7		   1	0.20370		0.20525		0.18364
  340		     0.2		    0.7		   2	0.31019		0.31327		0.29784
  340		     0.2		    0.7		   3	0.33951		0.34105		0.33642
  340		     0.2		    0.7		   4	0.35031		0.36883		0.34259
  340		     0.2		    0.7		   5	0.35648		0.38117		0.34877
  340		     0.2		    0.8		   1	0.20679		0.20525		0.18364
  340		     0.2		    0.8		   2	0.30864		0.31327		0.29784
  340		     0.2		    0.8		   3	0.34105		0.34105		0.33642
  340		     0.2		    0.8		   4	0.35185		0.36883		0.34259
  340		     0.2		    0.8		   5	0.36420		0.38117		0.34877
  340		     0.2		    0.9		   1	0.20525		0.20525		0.18364
  340		     0.2		    0.9		   2	0.30864		0.31327		0.29784
  340		     0.2		    0.9		   3	0.34414		0.34105		0.33642
  340		     0.2		    0.9		   4	0.35957		0.36883		0.34259
  340		     0.2		    0.9		   5	0.36728		0.38117		0.34877
  340		     0.2		    1.0		   1	0.18364		0.20525		0.18364
  340		     0.2		    1.0		   2	0.29784		0.31327		0.29784
  340		     0.2		    1.0		   3	0.33642		0.34105		0.33642
  340		     0.2		    1.0		   4	0.34259		0.36883		0.34259
  340		     0.2		    1.0		   5	0.34877		0.38117		0.34877
  340		     0.3		    0.0		   1	0.20525		0.20525		0.18364
  340		     0.3		    0.0		   2	0.31327		0.31327		0.29475
  340		     0.3		    0.0		   3	0.34105		0.34105		0.32562
  340		     0.3		    0.0		   4	0.36883		0.36883		0.33642
  340		     0.3		    0.0		   5	0.38117		0.38117		0.34722
  340		     0.3		    0.1		   1	0.19907		0.20525		0.18364
  340		     0.3		    0.1		   2	0.30556		0.31327		0.29475
  340		     0.3		    0.1		   3	0.32716		0.34105		0.32562
  340		     0.3		    0.1		   4	0.34722		0.36883		0.33642
  340		     0.3		    0.1		   5	0.35185		0.38117		0.34722
  340		     0.3		    0.2		   1	0.19907		0.20525		0.18364
  340		     0.3		    0.2		   2	0.30556		0.31327		0.29475
  340		     0.3		    0.2		   3	0.32716		0.34105		0.32562
  340		     0.3		    0.2		   4	0.34722		0.36883		0.33642
  340		     0.3		    0.2		   5	0.35185		0.38117		0.34722
  340		     0.3		    0.3		   1	0.19907		0.20525		0.18364
  340		     0.3		    0.3		   2	0.30556		0.31327		0.29475
  340		     0.3		    0.3		   3	0.33025		0.34105		0.32562
  340		     0.3		    0.3		   4	0.34722		0.36883		0.33642
  340		     0.3		    0.3		   5	0.35340		0.38117		0.34722
  340		     0.3		    0.4		   1	0.19907		0.20525		0.18364
  340		     0.3		    0.4		   2	0.30556		0.31327		0.29475
  340		     0.3		    0.4		   3	0.33179		0.34105		0.32562
  340		     0.3		    0.4		   4	0.34877		0.36883		0.33642
  340		     0.3		    0.4		   5	0.35340		0.38117		0.34722
  340		     0.3		    0.5		   1	0.20216		0.20525		0.18364
  340		     0.3		    0.5		   2	0.30556		0.31327		0.29475
  340		     0.3		    0.5		   3	0.33796		0.34105		0.32562
  340		     0.3		    0.5		   4	0.34722		0.36883		0.33642
  340		     0.3		    0.5		   5	0.35340		0.38117		0.34722
  340		     0.3		    0.6		   1	0.20216		0.20525		0.18364
  340		     0.3		    0.6		   2	0.30556		0.31327		0.29475
  340		     0.3		    0.6		   3	0.33796		0.34105		0.32562
  340		     0.3		    0.6		   4	0.34877		0.36883		0.33642
  340		     0.3		    0.6		   5	0.35340		0.38117		0.34722
  340		     0.3		    0.7		   1	0.20370		0.20525		0.18364
  340		     0.3		    0.7		   2	0.31019		0.31327		0.29475
  340		     0.3		    0.7		   3	0.33951		0.34105		0.32562
  340		     0.3		    0.7		   4	0.34877		0.36883		0.33642
  340		     0.3		    0.7		   5	0.35494		0.38117		0.34722
  340		     0.3		    0.8		   1	0.20679		0.20525		0.18364
  340		     0.3		    0.8		   2	0.30864		0.31327		0.29475
  340		     0.3		    0.8		   3	0.33951		0.34105		0.32562
  340		     0.3		    0.8		   4	0.35031		0.36883		0.33642
  340		     0.3		    0.8		   5	0.36265		0.38117		0.34722
  340		     0.3		    0.9		   1	0.20988		0.20525		0.18364
  340		     0.3		    0.9		   2	0.30864		0.31327		0.29475
  340		     0.3		    0.9		   3	0.34259		0.34105		0.32562
  340		     0.3		    0.9		   4	0.35648		0.36883		0.33642
  340		     0.3		    0.9		   5	0.36420		0.38117		0.34722
  340		     0.3		    1.0		   1	0.18364		0.20525		0.18364
  340		     0.3		    1.0		   2	0.29475		0.31327		0.29475
  340		     0.3		    1.0		   3	0.32562		0.34105		0.32562
  340		     0.3		    1.0		   4	0.33642		0.36883		0.33642
  340		     0.3		    1.0		   5	0.34722		0.38117		0.34722
  340		     0.4		    0.0		   1	0.20525		0.20525		0.18056
  340		     0.4		    0.0		   2	0.31327		0.31327		0.29167
  340		     0.4		    0.0		   3	0.34105		0.34105		0.32407
  340		     0.4		    0.0		   4	0.36883		0.36883		0.33333
  340		     0.4		    0.0		   5	0.38117		0.38117		0.34105
  340		     0.4		    0.1		   1	0.19907		0.20525		0.18056
  340		     0.4		    0.1		   2	0.30556		0.31327		0.29167
  340		     0.4		    0.1		   3	0.32562		0.34105		0.32407
  340		     0.4		    0.1		   4	0.34568		0.36883		0.33333
  340		     0.4		    0.1		   5	0.34877		0.38117		0.34105
  340		     0.4		    0.2		   1	0.19907		0.20525		0.18056
  340		     0.4		    0.2		   2	0.30556		0.31327		0.29167
  340		     0.4		    0.2		   3	0.32562		0.34105		0.32407
  340		     0.4		    0.2		   4	0.34568		0.36883		0.33333
  340		     0.4		    0.2		   5	0.34877		0.38117		0.34105
  340		     0.4		    0.3		   1	0.19907		0.20525		0.18056
  340		     0.4		    0.3		   2	0.30556		0.31327		0.29167
  340		     0.4		    0.3		   3	0.32870		0.34105		0.32407
  340		     0.4		    0.3		   4	0.34568		0.36883		0.33333
  340		     0.4		    0.3		   5	0.35031		0.38117		0.34105
  340		     0.4		    0.4		   1	0.19907		0.20525		0.18056
  340		     0.4		    0.4		   2	0.30556		0.31327		0.29167
  340		     0.4		    0.4		   3	0.33025		0.34105		0.32407
  340		     0.4		    0.4		   4	0.34722		0.36883		0.33333
  340		     0.4		    0.4		   5	0.35031		0.38117		0.34105
  340		     0.4		    0.5		   1	0.20062		0.20525		0.18056
  340		     0.4		    0.5		   2	0.30556		0.31327		0.29167
  340		     0.4		    0.5		   3	0.33642		0.34105		0.32407
  340		     0.4		    0.5		   4	0.34568		0.36883		0.33333
  340		     0.4		    0.5		   5	0.35031		0.38117		0.34105
  340		     0.4		    0.6		   1	0.20062		0.20525		0.18056
  340		     0.4		    0.6		   2	0.30556		0.31327		0.29167
  340		     0.4		    0.6		   3	0.33642		0.34105		0.32407
  340		     0.4		    0.6		   4	0.34722		0.36883		0.33333
  340		     0.4		    0.6		   5	0.35031		0.38117		0.34105
  340		     0.4		    0.7		   1	0.20216		0.20525		0.18056
  340		     0.4		    0.7		   2	0.31019		0.31327		0.29167
  340		     0.4		    0.7		   3	0.33796		0.34105		0.32407
  340		     0.4		    0.7		   4	0.34722		0.36883		0.33333
  340		     0.4		    0.7		   5	0.35185		0.38117		0.34105
  340		     0.4		    0.8		   1	0.20525		0.20525		0.18056
  340		     0.4		    0.8		   2	0.30864		0.31327		0.29167
  340		     0.4		    0.8		   3	0.33796		0.34105		0.32407
  340		     0.4		    0.8		   4	0.34877		0.36883		0.33333
  340		     0.4		    0.8		   5	0.35957		0.38117		0.34105
  340		     0.4		    0.9		   1	0.20679		0.20525		0.18056
  340		     0.4		    0.9		   2	0.30710		0.31327		0.29167
  340		     0.4		    0.9		   3	0.33951		0.34105		0.32407
  340		     0.4		    0.9		   4	0.35494		0.36883		0.33333
  340		     0.4		    0.9		   5	0.36111		0.38117		0.34105
  340		     0.4		    1.0		   1	0.18056		0.20525		0.18056
  340		     0.4		    1.0		   2	0.29167		0.31327		0.29167
  340		     0.4		    1.0		   3	0.32407		0.34105		0.32407
  340		     0.4		    1.0		   4	0.33333		0.36883		0.33333
  340		     0.4		    1.0		   5	0.34105		0.38117		0.34105
  340		     0.5		    0.0		   1	0.20525		0.20525		0.18056
  340		     0.5		    0.0		   2	0.31327		0.31327		0.29321
  340		     0.5		    0.0		   3	0.34105		0.34105		0.32407
  340		     0.5		    0.0		   4	0.36883		0.36883		0.33333
  340		     0.5		    0.0		   5	0.38117		0.38117		0.34105
  340		     0.5		    0.1		   1	0.19907		0.20525		0.18056
  340		     0.5		    0.1		   2	0.30710		0.31327		0.29321
  340		     0.5		    0.1		   3	0.32562		0.34105		0.32407
  340		     0.5		    0.1		   4	0.34568		0.36883		0.33333
  340		     0.5		    0.1		   5	0.34877		0.38117		0.34105
  340		     0.5		    0.2		   1	0.19907		0.20525		0.18056
  340		     0.5		    0.2		   2	0.30710		0.31327		0.29321
  340		     0.5		    0.2		   3	0.32562		0.34105		0.32407
  340		     0.5		    0.2		   4	0.34568		0.36883		0.33333
  340		     0.5		    0.2		   5	0.34877		0.38117		0.34105
  340		     0.5		    0.3		   1	0.19907		0.20525		0.18056
  340		     0.5		    0.3		   2	0.30710		0.31327		0.29321
  340		     0.5		    0.3		   3	0.32870		0.34105		0.32407
  340		     0.5		    0.3		   4	0.34568		0.36883		0.33333
  340		     0.5		    0.3		   5	0.35031		0.38117		0.34105
  340		     0.5		    0.4		   1	0.19907		0.20525		0.18056
  340		     0.5		    0.4		   2	0.30710		0.31327		0.29321
  340		     0.5		    0.4		   3	0.33025		0.34105		0.32407
  340		     0.5		    0.4		   4	0.34722		0.36883		0.33333
  340		     0.5		    0.4		   5	0.35031		0.38117		0.34105
  340		     0.5		    0.5		   1	0.20062		0.20525		0.18056
  340		     0.5		    0.5		   2	0.30710		0.31327		0.29321
  340		     0.5		    0.5		   3	0.33642		0.34105		0.32407
  340		     0.5		    0.5		   4	0.34568		0.36883		0.33333
  340		     0.5		    0.5		   5	0.35031		0.38117		0.34105
  340		     0.5		    0.6		   1	0.20062		0.20525		0.18056
  340		     0.5		    0.6		   2	0.30710		0.31327		0.29321
  340		     0.5		    0.6		   3	0.33642		0.34105		0.32407
  340		     0.5		    0.6		   4	0.34722		0.36883		0.33333
  340		     0.5		    0.6		   5	0.35031		0.38117		0.34105
  340		     0.5		    0.7		   1	0.20216		0.20525		0.18056
  340		     0.5		    0.7		   2	0.31173		0.31327		0.29321
  340		     0.5		    0.7		   3	0.33796		0.34105		0.32407
  340		     0.5		    0.7		   4	0.34722		0.36883		0.33333
  340		     0.5		    0.7		   5	0.35185		0.38117		0.34105
  340		     0.5		    0.8		   1	0.20525		0.20525		0.18056
  340		     0.5		    0.8		   2	0.31019		0.31327		0.29321
  340		     0.5		    0.8		   3	0.33796		0.34105		0.32407
  340		     0.5		    0.8		   4	0.34877		0.36883		0.33333
  340		     0.5		    0.8		   5	0.35957		0.38117		0.34105
  340		     0.5		    0.9		   1	0.20679		0.20525		0.18056
  340		     0.5		    0.9		   2	0.30864		0.31327		0.29321
  340		     0.5		    0.9		   3	0.33951		0.34105		0.32407
  340		     0.5		    0.9		   4	0.35494		0.36883		0.33333
  340		     0.5		    0.9		   5	0.36111		0.38117		0.34105
  340		     0.5		    1.0		   1	0.18056		0.20525		0.18056
  340		     0.5		    1.0		   2	0.29321		0.31327		0.29321
  340		     0.5		    1.0		   3	0.32407		0.34105		0.32407
  340		     0.5		    1.0		   4	0.33333		0.36883		0.33333
  340		     0.5		    1.0		   5	0.34105		0.38117		0.34105
  340		     0.6		    0.0		   1	0.20525		0.20525		0.18056
  340		     0.6		    0.0		   2	0.31327		0.31327		0.29321
  340		     0.6		    0.0		   3	0.34105		0.34105		0.32407
  340		     0.6		    0.0		   4	0.36883		0.36883		0.33333
  340		     0.6		    0.0		   5	0.38117		0.38117		0.34105
  340		     0.6		    0.1		   1	0.19907		0.20525		0.18056
  340		     0.6		    0.1		   2	0.30710		0.31327		0.29321
  340		     0.6		    0.1		   3	0.32562		0.34105		0.32407
  340		     0.6		    0.1		   4	0.34568		0.36883		0.33333
  340		     0.6		    0.1		   5	0.34877		0.38117		0.34105
  340		     0.6		    0.2		   1	0.19907		0.20525		0.18056
  340		     0.6		    0.2		   2	0.30710		0.31327		0.29321
  340		     0.6		    0.2		   3	0.32562		0.34105		0.32407
  340		     0.6		    0.2		   4	0.34568		0.36883		0.33333
  340		     0.6		    0.2		   5	0.34877		0.38117		0.34105
  340		     0.6		    0.3		   1	0.19907		0.20525		0.18056
  340		     0.6		    0.3		   2	0.30710		0.31327		0.29321
  340		     0.6		    0.3		   3	0.32870		0.34105		0.32407
  340		     0.6		    0.3		   4	0.34568		0.36883		0.33333
  340		     0.6		    0.3		   5	0.35031		0.38117		0.34105
  340		     0.6		    0.4		   1	0.19907		0.20525		0.18056
  340		     0.6		    0.4		   2	0.30710		0.31327		0.29321
  340		     0.6		    0.4		   3	0.33025		0.34105		0.32407
  340		     0.6		    0.4		   4	0.34722		0.36883		0.33333
  340		     0.6		    0.4		   5	0.35031		0.38117		0.34105
  340		     0.6		    0.5		   1	0.20062		0.20525		0.18056
  340		     0.6		    0.5		   2	0.30710		0.31327		0.29321
  340		     0.6		    0.5		   3	0.33642		0.34105		0.32407
  340		     0.6		    0.5		   4	0.34568		0.36883		0.33333
  340		     0.6		    0.5		   5	0.35031		0.38117		0.34105
  340		     0.6		    0.6		   1	0.20062		0.20525		0.18056
  340		     0.6		    0.6		   2	0.30710		0.31327		0.29321
  340		     0.6		    0.6		   3	0.33642		0.34105		0.32407
  340		     0.6		    0.6		   4	0.34722		0.36883		0.33333
  340		     0.6		    0.6		   5	0.35031		0.38117		0.34105
  340		     0.6		    0.7		   1	0.20062		0.20525		0.18056
  340		     0.6		    0.7		   2	0.31173		0.31327		0.29321
  340		     0.6		    0.7		   3	0.33796		0.34105		0.32407
  340		     0.6		    0.7		   4	0.34722		0.36883		0.33333
  340		     0.6		    0.7		   5	0.35185		0.38117		0.34105
  340		     0.6		    0.8		   1	0.20216		0.20525		0.18056
  340		     0.6		    0.8		   2	0.31019		0.31327		0.29321
  340		     0.6		    0.8		   3	0.33796		0.34105		0.32407
  340		     0.6		    0.8		   4	0.34877		0.36883		0.33333
  340		     0.6		    0.8		   5	0.35957		0.38117		0.34105
  340		     0.6		    0.9		   1	0.20679		0.20525		0.18056
  340		     0.6		    0.9		   2	0.30864		0.31327		0.29321
  340		     0.6		    0.9		   3	0.33951		0.34105		0.32407
  340		     0.6		    0.9		   4	0.35494		0.36883		0.33333
  340		     0.6		    0.9		   5	0.36111		0.38117		0.34105
  340		     0.6		    1.0		   1	0.18056		0.20525		0.18056
  340		     0.6		    1.0		   2	0.29321		0.31327		0.29321
  340		     0.6		    1.0		   3	0.32407		0.34105		0.32407
  340		     0.6		    1.0		   4	0.33333		0.36883		0.33333
  340		     0.6		    1.0		   5	0.34105		0.38117		0.34105
  340		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  340		     0.7		    0.0		   2	0.31327		0.31327		0.29321
  340		     0.7		    0.0		   3	0.34105		0.34105		0.32407
  340		     0.7		    0.0		   4	0.36883		0.36883		0.33333
  340		     0.7		    0.0		   5	0.38117		0.38117		0.34105
  340		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  340		     0.7		    0.1		   2	0.30710		0.31327		0.29321
  340		     0.7		    0.1		   3	0.32407		0.34105		0.32407
  340		     0.7		    0.1		   4	0.34414		0.36883		0.33333
  340		     0.7		    0.1		   5	0.34877		0.38117		0.34105
  340		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  340		     0.7		    0.2		   2	0.30710		0.31327		0.29321
  340		     0.7		    0.2		   3	0.32716		0.34105		0.32407
  340		     0.7		    0.2		   4	0.34568		0.36883		0.33333
  340		     0.7		    0.2		   5	0.34877		0.38117		0.34105
  340		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  340		     0.7		    0.3		   2	0.30710		0.31327		0.29321
  340		     0.7		    0.3		   3	0.32870		0.34105		0.32407
  340		     0.7		    0.3		   4	0.34568		0.36883		0.33333
  340		     0.7		    0.3		   5	0.34877		0.38117		0.34105
  340		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  340		     0.7		    0.4		   2	0.30710		0.31327		0.29321
  340		     0.7		    0.4		   3	0.33025		0.34105		0.32407
  340		     0.7		    0.4		   4	0.34722		0.36883		0.33333
  340		     0.7		    0.4		   5	0.35031		0.38117		0.34105
  340		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  340		     0.7		    0.5		   2	0.30710		0.31327		0.29321
  340		     0.7		    0.5		   3	0.33642		0.34105		0.32407
  340		     0.7		    0.5		   4	0.34568		0.36883		0.33333
  340		     0.7		    0.5		   5	0.35031		0.38117		0.34105
  340		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  340		     0.7		    0.6		   2	0.30710		0.31327		0.29321
  340		     0.7		    0.6		   3	0.33642		0.34105		0.32407
  340		     0.7		    0.6		   4	0.34722		0.36883		0.33333
  340		     0.7		    0.6		   5	0.35031		0.38117		0.34105
  340		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  340		     0.7		    0.7		   2	0.31173		0.31327		0.29321
  340		     0.7		    0.7		   3	0.33796		0.34105		0.32407
  340		     0.7		    0.7		   4	0.34722		0.36883		0.33333
  340		     0.7		    0.7		   5	0.35185		0.38117		0.34105
  340		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  340		     0.7		    0.8		   2	0.31019		0.31327		0.29321
  340		     0.7		    0.8		   3	0.33796		0.34105		0.32407
  340		     0.7		    0.8		   4	0.34877		0.36883		0.33333
  340		     0.7		    0.8		   5	0.35957		0.38117		0.34105
  340		     0.7		    0.9		   1	0.20679		0.20525		0.18056
  340		     0.7		    0.9		   2	0.30864		0.31327		0.29321
  340		     0.7		    0.9		   3	0.33951		0.34105		0.32407
  340		     0.7		    0.9		   4	0.35494		0.36883		0.33333
  340		     0.7		    0.9		   5	0.36111		0.38117		0.34105
  340		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  340		     0.7		    1.0		   2	0.29321		0.31327		0.29321
  340		     0.7		    1.0		   3	0.32407		0.34105		0.32407
  340		     0.7		    1.0		   4	0.33333		0.36883		0.33333
  340		     0.7		    1.0		   5	0.34105		0.38117		0.34105
  340		     0.8		    0.0		   1	0.20525		0.20525		0.18210
  340		     0.8		    0.0		   2	0.31327		0.31327		0.29321
  340		     0.8		    0.0		   3	0.34105		0.34105		0.32407
  340		     0.8		    0.0		   4	0.36883		0.36883		0.33333
  340		     0.8		    0.0		   5	0.38117		0.38117		0.34105
  340		     0.8		    0.1		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.1		   2	0.30710		0.31327		0.29321
  340		     0.8		    0.1		   3	0.32407		0.34105		0.32407
  340		     0.8		    0.1		   4	0.34414		0.36883		0.33333
  340		     0.8		    0.1		   5	0.34877		0.38117		0.34105
  340		     0.8		    0.2		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.2		   2	0.30710		0.31327		0.29321
  340		     0.8		    0.2		   3	0.32716		0.34105		0.32407
  340		     0.8		    0.2		   4	0.34568		0.36883		0.33333
  340		     0.8		    0.2		   5	0.34877		0.38117		0.34105
  340		     0.8		    0.3		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.3		   2	0.30710		0.31327		0.29321
  340		     0.8		    0.3		   3	0.32870		0.34105		0.32407
  340		     0.8		    0.3		   4	0.34568		0.36883		0.33333
  340		     0.8		    0.3		   5	0.34877		0.38117		0.34105
  340		     0.8		    0.4		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.4		   2	0.30710		0.31327		0.29321
  340		     0.8		    0.4		   3	0.33025		0.34105		0.32407
  340		     0.8		    0.4		   4	0.34722		0.36883		0.33333
  340		     0.8		    0.4		   5	0.35031		0.38117		0.34105
  340		     0.8		    0.5		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.5		   2	0.30710		0.31327		0.29321
  340		     0.8		    0.5		   3	0.33642		0.34105		0.32407
  340		     0.8		    0.5		   4	0.34568		0.36883		0.33333
  340		     0.8		    0.5		   5	0.35031		0.38117		0.34105
  340		     0.8		    0.6		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.6		   2	0.30710		0.31327		0.29321
  340		     0.8		    0.6		   3	0.33642		0.34105		0.32407
  340		     0.8		    0.6		   4	0.34722		0.36883		0.33333
  340		     0.8		    0.6		   5	0.35031		0.38117		0.34105
  340		     0.8		    0.7		   1	0.19907		0.20525		0.18210
  340		     0.8		    0.7		   2	0.31173		0.31327		0.29321
  340		     0.8		    0.7		   3	0.33796		0.34105		0.32407
  340		     0.8		    0.7		   4	0.34722		0.36883		0.33333
  340		     0.8		    0.7		   5	0.35185		0.38117		0.34105
  340		     0.8		    0.8		   1	0.20216		0.20525		0.18210
  340		     0.8		    0.8		   2	0.31019		0.31327		0.29321
  340		     0.8		    0.8		   3	0.33796		0.34105		0.32407
  340		     0.8		    0.8		   4	0.34877		0.36883		0.33333
  340		     0.8		    0.8		   5	0.35957		0.38117		0.34105
  340		     0.8		    0.9		   1	0.20679		0.20525		0.18210
  340		     0.8		    0.9		   2	0.30864		0.31327		0.29321
  340		     0.8		    0.9		   3	0.33951		0.34105		0.32407
  340		     0.8		    0.9		   4	0.35494		0.36883		0.33333
  340		     0.8		    0.9		   5	0.36111		0.38117		0.34105
  340		     0.8		    1.0		   1	0.18210		0.20525		0.18210
  340		     0.8		    1.0		   2	0.29321		0.31327		0.29321
  340		     0.8		    1.0		   3	0.32407		0.34105		0.32407
  340		     0.8		    1.0		   4	0.33333		0.36883		0.33333
  340		     0.8		    1.0		   5	0.34105		0.38117		0.34105
  340		     0.9		    0.0		   1	0.20525		0.20525		0.18210
  340		     0.9		    0.0		   2	0.31327		0.31327		0.29475
  340		     0.9		    0.0		   3	0.34105		0.34105		0.32407
  340		     0.9		    0.0		   4	0.36883		0.36883		0.33333
  340		     0.9		    0.0		   5	0.38117		0.38117		0.34105
  340		     0.9		    0.1		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.1		   2	0.30710		0.31327		0.29475
  340		     0.9		    0.1		   3	0.32407		0.34105		0.32407
  340		     0.9		    0.1		   4	0.34414		0.36883		0.33333
  340		     0.9		    0.1		   5	0.34877		0.38117		0.34105
  340		     0.9		    0.2		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.2		   2	0.30710		0.31327		0.29475
  340		     0.9		    0.2		   3	0.32716		0.34105		0.32407
  340		     0.9		    0.2		   4	0.34568		0.36883		0.33333
  340		     0.9		    0.2		   5	0.34877		0.38117		0.34105
  340		     0.9		    0.3		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.3		   2	0.30710		0.31327		0.29475
  340		     0.9		    0.3		   3	0.32870		0.34105		0.32407
  340		     0.9		    0.3		   4	0.34568		0.36883		0.33333
  340		     0.9		    0.3		   5	0.34877		0.38117		0.34105
  340		     0.9		    0.4		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.4		   2	0.30710		0.31327		0.29475
  340		     0.9		    0.4		   3	0.33025		0.34105		0.32407
  340		     0.9		    0.4		   4	0.34722		0.36883		0.33333
  340		     0.9		    0.4		   5	0.35031		0.38117		0.34105
  340		     0.9		    0.5		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.5		   2	0.30710		0.31327		0.29475
  340		     0.9		    0.5		   3	0.33642		0.34105		0.32407
  340		     0.9		    0.5		   4	0.34568		0.36883		0.33333
  340		     0.9		    0.5		   5	0.35031		0.38117		0.34105
  340		     0.9		    0.6		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.6		   2	0.30710		0.31327		0.29475
  340		     0.9		    0.6		   3	0.33642		0.34105		0.32407
  340		     0.9		    0.6		   4	0.34722		0.36883		0.33333
  340		     0.9		    0.6		   5	0.35031		0.38117		0.34105
  340		     0.9		    0.7		   1	0.19907		0.20525		0.18210
  340		     0.9		    0.7		   2	0.31173		0.31327		0.29475
  340		     0.9		    0.7		   3	0.33796		0.34105		0.32407
  340		     0.9		    0.7		   4	0.34722		0.36883		0.33333
  340		     0.9		    0.7		   5	0.35185		0.38117		0.34105
  340		     0.9		    0.8		   1	0.20216		0.20525		0.18210
  340		     0.9		    0.8		   2	0.31019		0.31327		0.29475
  340		     0.9		    0.8		   3	0.33796		0.34105		0.32407
  340		     0.9		    0.8		   4	0.34877		0.36883		0.33333
  340		     0.9		    0.8		   5	0.35957		0.38117		0.34105
  340		     0.9		    0.9		   1	0.20679		0.20525		0.18210
  340		     0.9		    0.9		   2	0.30864		0.31327		0.29475
  340		     0.9		    0.9		   3	0.33951		0.34105		0.32407
  340		     0.9		    0.9		   4	0.35494		0.36883		0.33333
  340		     0.9		    0.9		   5	0.36111		0.38117		0.34105
  340		     0.9		    1.0		   1	0.18210		0.20525		0.18210
  340		     0.9		    1.0		   2	0.29475		0.31327		0.29475
  340		     0.9		    1.0		   3	0.32407		0.34105		0.32407
  340		     0.9		    1.0		   4	0.33333		0.36883		0.33333
  340		     0.9		    1.0		   5	0.34105		0.38117		0.34105
  340		     1.0		    0.0		   1	0.20525		0.20525		0.18210
  340		     1.0		    0.0		   2	0.31327		0.31327		0.29475
  340		     1.0		    0.0		   3	0.34105		0.34105		0.32407
  340		     1.0		    0.0		   4	0.36883		0.36883		0.33333
  340		     1.0		    0.0		   5	0.38117		0.38117		0.34105
  340		     1.0		    0.1		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.1		   2	0.30710		0.31327		0.29475
  340		     1.0		    0.1		   3	0.32407		0.34105		0.32407
  340		     1.0		    0.1		   4	0.34414		0.36883		0.33333
  340		     1.0		    0.1		   5	0.34877		0.38117		0.34105
  340		     1.0		    0.2		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.2		   2	0.30710		0.31327		0.29475
  340		     1.0		    0.2		   3	0.32716		0.34105		0.32407
  340		     1.0		    0.2		   4	0.34568		0.36883		0.33333
  340		     1.0		    0.2		   5	0.34877		0.38117		0.34105
  340		     1.0		    0.3		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.3		   2	0.30710		0.31327		0.29475
  340		     1.0		    0.3		   3	0.32870		0.34105		0.32407
  340		     1.0		    0.3		   4	0.34568		0.36883		0.33333
  340		     1.0		    0.3		   5	0.34877		0.38117		0.34105
  340		     1.0		    0.4		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.4		   2	0.30710		0.31327		0.29475
  340		     1.0		    0.4		   3	0.33025		0.34105		0.32407
  340		     1.0		    0.4		   4	0.34722		0.36883		0.33333
  340		     1.0		    0.4		   5	0.35031		0.38117		0.34105
  340		     1.0		    0.5		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.5		   2	0.30710		0.31327		0.29475
  340		     1.0		    0.5		   3	0.33642		0.34105		0.32407
  340		     1.0		    0.5		   4	0.34568		0.36883		0.33333
  340		     1.0		    0.5		   5	0.35031		0.38117		0.34105
  340		     1.0		    0.6		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.6		   2	0.30710		0.31327		0.29475
  340		     1.0		    0.6		   3	0.33642		0.34105		0.32407
  340		     1.0		    0.6		   4	0.34722		0.36883		0.33333
  340		     1.0		    0.6		   5	0.35031		0.38117		0.34105
  340		     1.0		    0.7		   1	0.19907		0.20525		0.18210
  340		     1.0		    0.7		   2	0.31173		0.31327		0.29475
  340		     1.0		    0.7		   3	0.33796		0.34105		0.32407
  340		     1.0		    0.7		   4	0.34722		0.36883		0.33333
  340		     1.0		    0.7		   5	0.35185		0.38117		0.34105
  340		     1.0		    0.8		   1	0.20216		0.20525		0.18210
  340		     1.0		    0.8		   2	0.31019		0.31327		0.29475
  340		     1.0		    0.8		   3	0.33796		0.34105		0.32407
  340		     1.0		    0.8		   4	0.34877		0.36883		0.33333
  340		     1.0		    0.8		   5	0.35957		0.38117		0.34105
  340		     1.0		    0.9		   1	0.20679		0.20525		0.18210
  340		     1.0		    0.9		   2	0.30864		0.31327		0.29475
  340		     1.0		    0.9		   3	0.33951		0.34105		0.32407
  340		     1.0		    0.9		   4	0.35494		0.36883		0.33333
  340		     1.0		    0.9		   5	0.36111		0.38117		0.34105
  340		     1.0		    1.0		   1	0.18210		0.20525		0.18210
  340		     1.0		    1.0		   2	0.29475		0.31327		0.29475
  340		     1.0		    1.0		   3	0.32407		0.34105		0.32407
  340		     1.0		    1.0		   4	0.33333		0.36883		0.33333
  340		     1.0		    1.0		   5	0.34105		0.38117		0.34105
  360		     0.1		    0.0		   1	0.20525		0.20525		0.19599
  360		     0.1		    0.0		   2	0.31327		0.31327		0.31019
  360		     0.1		    0.0		   3	0.34105		0.34105		0.34414
  360		     0.1		    0.0		   4	0.36883		0.36883		0.35648
  360		     0.1		    0.0		   5	0.38117		0.38117		0.37037
  360		     0.1		    0.1		   1	0.20062		0.20525		0.19599
  360		     0.1		    0.1		   2	0.30710		0.31327		0.31019
  360		     0.1		    0.1		   3	0.33333		0.34105		0.34414
  360		     0.1		    0.1		   4	0.35494		0.36883		0.35648
  360		     0.1		    0.1		   5	0.36420		0.38117		0.37037
  360		     0.1		    0.2		   1	0.20062		0.20525		0.19599
  360		     0.1		    0.2		   2	0.30710		0.31327		0.31019
  360		     0.1		    0.2		   3	0.33488		0.34105		0.34414
  360		     0.1		    0.2		   4	0.35648		0.36883		0.35648
  360		     0.1		    0.2		   5	0.36574		0.38117		0.37037
  360		     0.1		    0.3		   1	0.20062		0.20525		0.19599
  360		     0.1		    0.3		   2	0.30710		0.31327		0.31019
  360		     0.1		    0.3		   3	0.33951		0.34105		0.34414
  360		     0.1		    0.3		   4	0.35648		0.36883		0.35648
  360		     0.1		    0.3		   5	0.36574		0.38117		0.37037
  360		     0.1		    0.4		   1	0.20062		0.20525		0.19599
  360		     0.1		    0.4		   2	0.30710		0.31327		0.31019
  360		     0.1		    0.4		   3	0.33951		0.34105		0.34414
  360		     0.1		    0.4		   4	0.35648		0.36883		0.35648
  360		     0.1		    0.4		   5	0.36883		0.38117		0.37037
  360		     0.1		    0.5		   1	0.20216		0.20525		0.19599
  360		     0.1		    0.5		   2	0.30710		0.31327		0.31019
  360		     0.1		    0.5		   3	0.34259		0.34105		0.34414
  360		     0.1		    0.5		   4	0.35648		0.36883		0.35648
  360		     0.1		    0.5		   5	0.37191		0.38117		0.37037
  360		     0.1		    0.6		   1	0.20370		0.20525		0.19599
  360		     0.1		    0.6		   2	0.30864		0.31327		0.31019
  360		     0.1		    0.6		   3	0.34568		0.34105		0.34414
  360		     0.1		    0.6		   4	0.35802		0.36883		0.35648
  360		     0.1		    0.6		   5	0.37191		0.38117		0.37037
  360		     0.1		    0.7		   1	0.20525		0.20525		0.19599
  360		     0.1		    0.7		   2	0.31173		0.31327		0.31019
  360		     0.1		    0.7		   3	0.34568		0.34105		0.34414
  360		     0.1		    0.7		   4	0.36265		0.36883		0.35648
  360		     0.1		    0.7		   5	0.37346		0.38117		0.37037
  360		     0.1		    0.8		   1	0.20833		0.20525		0.19599
  360		     0.1		    0.8		   2	0.31327		0.31327		0.31019
  360		     0.1		    0.8		   3	0.35340		0.34105		0.34414
  360		     0.1		    0.8		   4	0.36883		0.36883		0.35648
  360		     0.1		    0.8		   5	0.37654		0.38117		0.37037
  360		     0.1		    0.9		   1	0.20679		0.20525		0.19599
  360		     0.1		    0.9		   2	0.31327		0.31327		0.31019
  360		     0.1		    0.9		   3	0.35648		0.34105		0.34414
  360		     0.1		    0.9		   4	0.37037		0.36883		0.35648
  360		     0.1		    0.9		   5	0.38117		0.38117		0.37037
  360		     0.1		    1.0		   1	0.19599		0.20525		0.19599
  360		     0.1		    1.0		   2	0.31019		0.31327		0.31019
  360		     0.1		    1.0		   3	0.34414		0.34105		0.34414
  360		     0.1		    1.0		   4	0.35648		0.36883		0.35648
  360		     0.1		    1.0		   5	0.37037		0.38117		0.37037
  360		     0.2		    0.0		   1	0.20525		0.20525		0.18364
  360		     0.2		    0.0		   2	0.31327		0.31327		0.29784
  360		     0.2		    0.0		   3	0.34105		0.34105		0.33488
  360		     0.2		    0.0		   4	0.36883		0.36883		0.34259
  360		     0.2		    0.0		   5	0.38117		0.38117		0.34877
  360		     0.2		    0.1		   1	0.19907		0.20525		0.18364
  360		     0.2		    0.1		   2	0.30401		0.31327		0.29784
  360		     0.2		    0.1		   3	0.32870		0.34105		0.33488
  360		     0.2		    0.1		   4	0.34877		0.36883		0.34259
  360		     0.2		    0.1		   5	0.35648		0.38117		0.34877
  360		     0.2		    0.2		   1	0.19907		0.20525		0.18364
  360		     0.2		    0.2		   2	0.30401		0.31327		0.29784
  360		     0.2		    0.2		   3	0.32870		0.34105		0.33488
  360		     0.2		    0.2		   4	0.34877		0.36883		0.34259
  360		     0.2		    0.2		   5	0.35648		0.38117		0.34877
  360		     0.2		    0.3		   1	0.19907		0.20525		0.18364
  360		     0.2		    0.3		   2	0.30401		0.31327		0.29784
  360		     0.2		    0.3		   3	0.33179		0.34105		0.33488
  360		     0.2		    0.3		   4	0.34877		0.36883		0.34259
  360		     0.2		    0.3		   5	0.35648		0.38117		0.34877
  360		     0.2		    0.4		   1	0.19907		0.20525		0.18364
  360		     0.2		    0.4		   2	0.30401		0.31327		0.29784
  360		     0.2		    0.4		   3	0.33333		0.34105		0.33488
  360		     0.2		    0.4		   4	0.35031		0.36883		0.34259
  360		     0.2		    0.4		   5	0.35802		0.38117		0.34877
  360		     0.2		    0.5		   1	0.20062		0.20525		0.18364
  360		     0.2		    0.5		   2	0.30401		0.31327		0.29784
  360		     0.2		    0.5		   3	0.34105		0.34105		0.33488
  360		     0.2		    0.5		   4	0.35031		0.36883		0.34259
  360		     0.2		    0.5		   5	0.35802		0.38117		0.34877
  360		     0.2		    0.6		   1	0.20216		0.20525		0.18364
  360		     0.2		    0.6		   2	0.30556		0.31327		0.29784
  360		     0.2		    0.6		   3	0.34105		0.34105		0.33488
  360		     0.2		    0.6		   4	0.35031		0.36883		0.34259
  360		     0.2		    0.6		   5	0.35648		0.38117		0.34877
  360		     0.2		    0.7		   1	0.20370		0.20525		0.18364
  360		     0.2		    0.7		   2	0.30864		0.31327		0.29784
  360		     0.2		    0.7		   3	0.33951		0.34105		0.33488
  360		     0.2		    0.7		   4	0.35031		0.36883		0.34259
  360		     0.2		    0.7		   5	0.35648		0.38117		0.34877
  360		     0.2		    0.8		   1	0.20679		0.20525		0.18364
  360		     0.2		    0.8		   2	0.30710		0.31327		0.29784
  360		     0.2		    0.8		   3	0.34105		0.34105		0.33488
  360		     0.2		    0.8		   4	0.35185		0.36883		0.34259
  360		     0.2		    0.8		   5	0.36265		0.38117		0.34877
  360		     0.2		    0.9		   1	0.20525		0.20525		0.18364
  360		     0.2		    0.9		   2	0.30710		0.31327		0.29784
  360		     0.2		    0.9		   3	0.34414		0.34105		0.33488
  360		     0.2		    0.9		   4	0.35957		0.36883		0.34259
  360		     0.2		    0.9		   5	0.36728		0.38117		0.34877
  360		     0.2		    1.0		   1	0.18364		0.20525		0.18364
  360		     0.2		    1.0		   2	0.29784		0.31327		0.29784
  360		     0.2		    1.0		   3	0.33488		0.34105		0.33488
  360		     0.2		    1.0		   4	0.34259		0.36883		0.34259
  360		     0.2		    1.0		   5	0.34877		0.38117		0.34877
  360		     0.3		    0.0		   1	0.20525		0.20525		0.18210
  360		     0.3		    0.0		   2	0.31327		0.31327		0.29167
  360		     0.3		    0.0		   3	0.34105		0.34105		0.32562
  360		     0.3		    0.0		   4	0.36883		0.36883		0.33642
  360		     0.3		    0.0		   5	0.38117		0.38117		0.34414
  360		     0.3		    0.1		   1	0.19907		0.20525		0.18210
  360		     0.3		    0.1		   2	0.30556		0.31327		0.29167
  360		     0.3		    0.1		   3	0.32716		0.34105		0.32562
  360		     0.3		    0.1		   4	0.34722		0.36883		0.33642
  360		     0.3		    0.1		   5	0.35185		0.38117		0.34414
  360		     0.3		    0.2		   1	0.19907		0.20525		0.18210
  360		     0.3		    0.2		   2	0.30556		0.31327		0.29167
  360		     0.3		    0.2		   3	0.32716		0.34105		0.32562
  360		     0.3		    0.2		   4	0.34722		0.36883		0.33642
  360		     0.3		    0.2		   5	0.35185		0.38117		0.34414
  360		     0.3		    0.3		   1	0.19907		0.20525		0.18210
  360		     0.3		    0.3		   2	0.30556		0.31327		0.29167
  360		     0.3		    0.3		   3	0.33025		0.34105		0.32562
  360		     0.3		    0.3		   4	0.34722		0.36883		0.33642
  360		     0.3		    0.3		   5	0.35185		0.38117		0.34414
  360		     0.3		    0.4		   1	0.19907		0.20525		0.18210
  360		     0.3		    0.4		   2	0.30556		0.31327		0.29167
  360		     0.3		    0.4		   3	0.33179		0.34105		0.32562
  360		     0.3		    0.4		   4	0.34877		0.36883		0.33642
  360		     0.3		    0.4		   5	0.35340		0.38117		0.34414
  360		     0.3		    0.5		   1	0.20216		0.20525		0.18210
  360		     0.3		    0.5		   2	0.30556		0.31327		0.29167
  360		     0.3		    0.5		   3	0.33796		0.34105		0.32562
  360		     0.3		    0.5		   4	0.34722		0.36883		0.33642
  360		     0.3		    0.5		   5	0.35340		0.38117		0.34414
  360		     0.3		    0.6		   1	0.20216		0.20525		0.18210
  360		     0.3		    0.6		   2	0.30556		0.31327		0.29167
  360		     0.3		    0.6		   3	0.33796		0.34105		0.32562
  360		     0.3		    0.6		   4	0.34877		0.36883		0.33642
  360		     0.3		    0.6		   5	0.35340		0.38117		0.34414
  360		     0.3		    0.7		   1	0.20370		0.20525		0.18210
  360		     0.3		    0.7		   2	0.30864		0.31327		0.29167
  360		     0.3		    0.7		   3	0.33951		0.34105		0.32562
  360		     0.3		    0.7		   4	0.34877		0.36883		0.33642
  360		     0.3		    0.7		   5	0.35494		0.38117		0.34414
  360		     0.3		    0.8		   1	0.20679		0.20525		0.18210
  360		     0.3		    0.8		   2	0.30864		0.31327		0.29167
  360		     0.3		    0.8		   3	0.33951		0.34105		0.32562
  360		     0.3		    0.8		   4	0.35031		0.36883		0.33642
  360		     0.3		    0.8		   5	0.36111		0.38117		0.34414
  360		     0.3		    0.9		   1	0.20988		0.20525		0.18210
  360		     0.3		    0.9		   2	0.30864		0.31327		0.29167
  360		     0.3		    0.9		   3	0.34259		0.34105		0.32562
  360		     0.3		    0.9		   4	0.35648		0.36883		0.33642
  360		     0.3		    0.9		   5	0.36420		0.38117		0.34414
  360		     0.3		    1.0		   1	0.18210		0.20525		0.18210
  360		     0.3		    1.0		   2	0.29167		0.31327		0.29167
  360		     0.3		    1.0		   3	0.32562		0.34105		0.32562
  360		     0.3		    1.0		   4	0.33642		0.36883		0.33642
  360		     0.3		    1.0		   5	0.34414		0.38117		0.34414
  360		     0.4		    0.0		   1	0.20525		0.20525		0.18056
  360		     0.4		    0.0		   2	0.31327		0.31327		0.28858
  360		     0.4		    0.0		   3	0.34105		0.34105		0.32407
  360		     0.4		    0.0		   4	0.36883		0.36883		0.33333
  360		     0.4		    0.0		   5	0.38117		0.38117		0.33951
  360		     0.4		    0.1		   1	0.19907		0.20525		0.18056
  360		     0.4		    0.1		   2	0.30556		0.31327		0.28858
  360		     0.4		    0.1		   3	0.32562		0.34105		0.32407
  360		     0.4		    0.1		   4	0.34568		0.36883		0.33333
  360		     0.4		    0.1		   5	0.34877		0.38117		0.33951
  360		     0.4		    0.2		   1	0.19907		0.20525		0.18056
  360		     0.4		    0.2		   2	0.30556		0.31327		0.28858
  360		     0.4		    0.2		   3	0.32562		0.34105		0.32407
  360		     0.4		    0.2		   4	0.34568		0.36883		0.33333
  360		     0.4		    0.2		   5	0.34877		0.38117		0.33951
  360		     0.4		    0.3		   1	0.19907		0.20525		0.18056
  360		     0.4		    0.3		   2	0.30556		0.31327		0.28858
  360		     0.4		    0.3		   3	0.32870		0.34105		0.32407
  360		     0.4		    0.3		   4	0.34568		0.36883		0.33333
  360		     0.4		    0.3		   5	0.34877		0.38117		0.33951
  360		     0.4		    0.4		   1	0.19907		0.20525		0.18056
  360		     0.4		    0.4		   2	0.30556		0.31327		0.28858
  360		     0.4		    0.4		   3	0.33025		0.34105		0.32407
  360		     0.4		    0.4		   4	0.34722		0.36883		0.33333
  360		     0.4		    0.4		   5	0.35031		0.38117		0.33951
  360		     0.4		    0.5		   1	0.20062		0.20525		0.18056
  360		     0.4		    0.5		   2	0.30556		0.31327		0.28858
  360		     0.4		    0.5		   3	0.33642		0.34105		0.32407
  360		     0.4		    0.5		   4	0.34568		0.36883		0.33333
  360		     0.4		    0.5		   5	0.35031		0.38117		0.33951
  360		     0.4		    0.6		   1	0.20062		0.20525		0.18056
  360		     0.4		    0.6		   2	0.30556		0.31327		0.28858
  360		     0.4		    0.6		   3	0.33642		0.34105		0.32407
  360		     0.4		    0.6		   4	0.34722		0.36883		0.33333
  360		     0.4		    0.6		   5	0.35031		0.38117		0.33951
  360		     0.4		    0.7		   1	0.20216		0.20525		0.18056
  360		     0.4		    0.7		   2	0.30864		0.31327		0.28858
  360		     0.4		    0.7		   3	0.33796		0.34105		0.32407
  360		     0.4		    0.7		   4	0.34722		0.36883		0.33333
  360		     0.4		    0.7		   5	0.35185		0.38117		0.33951
  360		     0.4		    0.8		   1	0.20525		0.20525		0.18056
  360		     0.4		    0.8		   2	0.30864		0.31327		0.28858
  360		     0.4		    0.8		   3	0.33796		0.34105		0.32407
  360		     0.4		    0.8		   4	0.34877		0.36883		0.33333
  360		     0.4		    0.8		   5	0.35802		0.38117		0.33951
  360		     0.4		    0.9		   1	0.20679		0.20525		0.18056
  360		     0.4		    0.9		   2	0.30710		0.31327		0.28858
  360		     0.4		    0.9		   3	0.33951		0.34105		0.32407
  360		     0.4		    0.9		   4	0.35494		0.36883		0.33333
  360		     0.4		    0.9		   5	0.36111		0.38117		0.33951
  360		     0.4		    1.0		   1	0.18056		0.20525		0.18056
  360		     0.4		    1.0		   2	0.28858		0.31327		0.28858
  360		     0.4		    1.0		   3	0.32407		0.34105		0.32407
  360		     0.4		    1.0		   4	0.33333		0.36883		0.33333
  360		     0.4		    1.0		   5	0.33951		0.38117		0.33951
  360		     0.5		    0.0		   1	0.20525		0.20525		0.18056
  360		     0.5		    0.0		   2	0.31327		0.31327		0.29012
  360		     0.5		    0.0		   3	0.34105		0.34105		0.32407
  360		     0.5		    0.0		   4	0.36883		0.36883		0.33333
  360		     0.5		    0.0		   5	0.38117		0.38117		0.33951
  360		     0.5		    0.1		   1	0.19907		0.20525		0.18056
  360		     0.5		    0.1		   2	0.30710		0.31327		0.29012
  360		     0.5		    0.1		   3	0.32562		0.34105		0.32407
  360		     0.5		    0.1		   4	0.34568		0.36883		0.33333
  360		     0.5		    0.1		   5	0.34877		0.38117		0.33951
  360		     0.5		    0.2		   1	0.19907		0.20525		0.18056
  360		     0.5		    0.2		   2	0.30710		0.31327		0.29012
  360		     0.5		    0.2		   3	0.32562		0.34105		0.32407
  360		     0.5		    0.2		   4	0.34568		0.36883		0.33333
  360		     0.5		    0.2		   5	0.34877		0.38117		0.33951
  360		     0.5		    0.3		   1	0.19907		0.20525		0.18056
  360		     0.5		    0.3		   2	0.30710		0.31327		0.29012
  360		     0.5		    0.3		   3	0.32870		0.34105		0.32407
  360		     0.5		    0.3		   4	0.34568		0.36883		0.33333
  360		     0.5		    0.3		   5	0.34877		0.38117		0.33951
  360		     0.5		    0.4		   1	0.19907		0.20525		0.18056
  360		     0.5		    0.4		   2	0.30710		0.31327		0.29012
  360		     0.5		    0.4		   3	0.33025		0.34105		0.32407
  360		     0.5		    0.4		   4	0.34722		0.36883		0.33333
  360		     0.5		    0.4		   5	0.35031		0.38117		0.33951
  360		     0.5		    0.5		   1	0.20062		0.20525		0.18056
  360		     0.5		    0.5		   2	0.30710		0.31327		0.29012
  360		     0.5		    0.5		   3	0.33642		0.34105		0.32407
  360		     0.5		    0.5		   4	0.34568		0.36883		0.33333
  360		     0.5		    0.5		   5	0.35031		0.38117		0.33951
  360		     0.5		    0.6		   1	0.20062		0.20525		0.18056
  360		     0.5		    0.6		   2	0.30710		0.31327		0.29012
  360		     0.5		    0.6		   3	0.33642		0.34105		0.32407
  360		     0.5		    0.6		   4	0.34722		0.36883		0.33333
  360		     0.5		    0.6		   5	0.35031		0.38117		0.33951
  360		     0.5		    0.7		   1	0.20216		0.20525		0.18056
  360		     0.5		    0.7		   2	0.31019		0.31327		0.29012
  360		     0.5		    0.7		   3	0.33796		0.34105		0.32407
  360		     0.5		    0.7		   4	0.34722		0.36883		0.33333
  360		     0.5		    0.7		   5	0.35185		0.38117		0.33951
  360		     0.5		    0.8		   1	0.20525		0.20525		0.18056
  360		     0.5		    0.8		   2	0.31019		0.31327		0.29012
  360		     0.5		    0.8		   3	0.33796		0.34105		0.32407
  360		     0.5		    0.8		   4	0.34877		0.36883		0.33333
  360		     0.5		    0.8		   5	0.35802		0.38117		0.33951
  360		     0.5		    0.9		   1	0.20679		0.20525		0.18056
  360		     0.5		    0.9		   2	0.30864		0.31327		0.29012
  360		     0.5		    0.9		   3	0.33951		0.34105		0.32407
  360		     0.5		    0.9		   4	0.35494		0.36883		0.33333
  360		     0.5		    0.9		   5	0.36111		0.38117		0.33951
  360		     0.5		    1.0		   1	0.18056		0.20525		0.18056
  360		     0.5		    1.0		   2	0.29012		0.31327		0.29012
  360		     0.5		    1.0		   3	0.32407		0.34105		0.32407
  360		     0.5		    1.0		   4	0.33333		0.36883		0.33333
  360		     0.5		    1.0		   5	0.33951		0.38117		0.33951
  360		     0.6		    0.0		   1	0.20525		0.20525		0.18056
  360		     0.6		    0.0		   2	0.31327		0.31327		0.29012
  360		     0.6		    0.0		   3	0.34105		0.34105		0.32407
  360		     0.6		    0.0		   4	0.36883		0.36883		0.33333
  360		     0.6		    0.0		   5	0.38117		0.38117		0.33951
  360		     0.6		    0.1		   1	0.19907		0.20525		0.18056
  360		     0.6		    0.1		   2	0.30710		0.31327		0.29012
  360		     0.6		    0.1		   3	0.32562		0.34105		0.32407
  360		     0.6		    0.1		   4	0.34568		0.36883		0.33333
  360		     0.6		    0.1		   5	0.34877		0.38117		0.33951
  360		     0.6		    0.2		   1	0.19907		0.20525		0.18056
  360		     0.6		    0.2		   2	0.30710		0.31327		0.29012
  360		     0.6		    0.2		   3	0.32562		0.34105		0.32407
  360		     0.6		    0.2		   4	0.34568		0.36883		0.33333
  360		     0.6		    0.2		   5	0.34877		0.38117		0.33951
  360		     0.6		    0.3		   1	0.19907		0.20525		0.18056
  360		     0.6		    0.3		   2	0.30710		0.31327		0.29012
  360		     0.6		    0.3		   3	0.32870		0.34105		0.32407
  360		     0.6		    0.3		   4	0.34568		0.36883		0.33333
  360		     0.6		    0.3		   5	0.34877		0.38117		0.33951
  360		     0.6		    0.4		   1	0.19907		0.20525		0.18056
  360		     0.6		    0.4		   2	0.30710		0.31327		0.29012
  360		     0.6		    0.4		   3	0.33025		0.34105		0.32407
  360		     0.6		    0.4		   4	0.34722		0.36883		0.33333
  360		     0.6		    0.4		   5	0.35031		0.38117		0.33951
  360		     0.6		    0.5		   1	0.20062		0.20525		0.18056
  360		     0.6		    0.5		   2	0.30710		0.31327		0.29012
  360		     0.6		    0.5		   3	0.33642		0.34105		0.32407
  360		     0.6		    0.5		   4	0.34568		0.36883		0.33333
  360		     0.6		    0.5		   5	0.35031		0.38117		0.33951
  360		     0.6		    0.6		   1	0.20062		0.20525		0.18056
  360		     0.6		    0.6		   2	0.30710		0.31327		0.29012
  360		     0.6		    0.6		   3	0.33642		0.34105		0.32407
  360		     0.6		    0.6		   4	0.34722		0.36883		0.33333
  360		     0.6		    0.6		   5	0.35031		0.38117		0.33951
  360		     0.6		    0.7		   1	0.20062		0.20525		0.18056
  360		     0.6		    0.7		   2	0.31019		0.31327		0.29012
  360		     0.6		    0.7		   3	0.33796		0.34105		0.32407
  360		     0.6		    0.7		   4	0.34722		0.36883		0.33333
  360		     0.6		    0.7		   5	0.35185		0.38117		0.33951
  360		     0.6		    0.8		   1	0.20216		0.20525		0.18056
  360		     0.6		    0.8		   2	0.31019		0.31327		0.29012
  360		     0.6		    0.8		   3	0.33796		0.34105		0.32407
  360		     0.6		    0.8		   4	0.34877		0.36883		0.33333
  360		     0.6		    0.8		   5	0.35802		0.38117		0.33951
  360		     0.6		    0.9		   1	0.20679		0.20525		0.18056
  360		     0.6		    0.9		   2	0.30864		0.31327		0.29012
  360		     0.6		    0.9		   3	0.33951		0.34105		0.32407
  360		     0.6		    0.9		   4	0.35494		0.36883		0.33333
  360		     0.6		    0.9		   5	0.36111		0.38117		0.33951
  360		     0.6		    1.0		   1	0.18056		0.20525		0.18056
  360		     0.6		    1.0		   2	0.29012		0.31327		0.29012
  360		     0.6		    1.0		   3	0.32407		0.34105		0.32407
  360		     0.6		    1.0		   4	0.33333		0.36883		0.33333
  360		     0.6		    1.0		   5	0.33951		0.38117		0.33951
  360		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  360		     0.7		    0.0		   2	0.31327		0.31327		0.29012
  360		     0.7		    0.0		   3	0.34105		0.34105		0.32407
  360		     0.7		    0.0		   4	0.36883		0.36883		0.33333
  360		     0.7		    0.0		   5	0.38117		0.38117		0.33951
  360		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  360		     0.7		    0.1		   2	0.30710		0.31327		0.29012
  360		     0.7		    0.1		   3	0.32407		0.34105		0.32407
  360		     0.7		    0.1		   4	0.34414		0.36883		0.33333
  360		     0.7		    0.1		   5	0.34877		0.38117		0.33951
  360		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  360		     0.7		    0.2		   2	0.30710		0.31327		0.29012
  360		     0.7		    0.2		   3	0.32716		0.34105		0.32407
  360		     0.7		    0.2		   4	0.34568		0.36883		0.33333
  360		     0.7		    0.2		   5	0.34877		0.38117		0.33951
  360		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  360		     0.7		    0.3		   2	0.30710		0.31327		0.29012
  360		     0.7		    0.3		   3	0.32870		0.34105		0.32407
  360		     0.7		    0.3		   4	0.34568		0.36883		0.33333
  360		     0.7		    0.3		   5	0.34877		0.38117		0.33951
  360		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  360		     0.7		    0.4		   2	0.30710		0.31327		0.29012
  360		     0.7		    0.4		   3	0.33025		0.34105		0.32407
  360		     0.7		    0.4		   4	0.34722		0.36883		0.33333
  360		     0.7		    0.4		   5	0.35031		0.38117		0.33951
  360		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  360		     0.7		    0.5		   2	0.30710		0.31327		0.29012
  360		     0.7		    0.5		   3	0.33642		0.34105		0.32407
  360		     0.7		    0.5		   4	0.34568		0.36883		0.33333
  360		     0.7		    0.5		   5	0.35031		0.38117		0.33951
  360		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  360		     0.7		    0.6		   2	0.30710		0.31327		0.29012
  360		     0.7		    0.6		   3	0.33642		0.34105		0.32407
  360		     0.7		    0.6		   4	0.34722		0.36883		0.33333
  360		     0.7		    0.6		   5	0.35031		0.38117		0.33951
  360		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  360		     0.7		    0.7		   2	0.31019		0.31327		0.29012
  360		     0.7		    0.7		   3	0.33796		0.34105		0.32407
  360		     0.7		    0.7		   4	0.34722		0.36883		0.33333
  360		     0.7		    0.7		   5	0.35185		0.38117		0.33951
  360		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  360		     0.7		    0.8		   2	0.31019		0.31327		0.29012
  360		     0.7		    0.8		   3	0.33796		0.34105		0.32407
  360		     0.7		    0.8		   4	0.34877		0.36883		0.33333
  360		     0.7		    0.8		   5	0.35802		0.38117		0.33951
  360		     0.7		    0.9		   1	0.20679		0.20525		0.18056
  360		     0.7		    0.9		   2	0.30864		0.31327		0.29012
  360		     0.7		    0.9		   3	0.33951		0.34105		0.32407
  360		     0.7		    0.9		   4	0.35494		0.36883		0.33333
  360		     0.7		    0.9		   5	0.36111		0.38117		0.33951
  360		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  360		     0.7		    1.0		   2	0.29012		0.31327		0.29012
  360		     0.7		    1.0		   3	0.32407		0.34105		0.32407
  360		     0.7		    1.0		   4	0.33333		0.36883		0.33333
  360		     0.7		    1.0		   5	0.33951		0.38117		0.33951
  360		     0.8		    0.0		   1	0.20525		0.20525		0.18210
  360		     0.8		    0.0		   2	0.31327		0.31327		0.29012
  360		     0.8		    0.0		   3	0.34105		0.34105		0.32407
  360		     0.8		    0.0		   4	0.36883		0.36883		0.33333
  360		     0.8		    0.0		   5	0.38117		0.38117		0.33951
  360		     0.8		    0.1		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.1		   2	0.30710		0.31327		0.29012
  360		     0.8		    0.1		   3	0.32407		0.34105		0.32407
  360		     0.8		    0.1		   4	0.34414		0.36883		0.33333
  360		     0.8		    0.1		   5	0.34877		0.38117		0.33951
  360		     0.8		    0.2		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.2		   2	0.30710		0.31327		0.29012
  360		     0.8		    0.2		   3	0.32716		0.34105		0.32407
  360		     0.8		    0.2		   4	0.34568		0.36883		0.33333
  360		     0.8		    0.2		   5	0.34877		0.38117		0.33951
  360		     0.8		    0.3		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.3		   2	0.30710		0.31327		0.29012
  360		     0.8		    0.3		   3	0.32870		0.34105		0.32407
  360		     0.8		    0.3		   4	0.34568		0.36883		0.33333
  360		     0.8		    0.3		   5	0.34877		0.38117		0.33951
  360		     0.8		    0.4		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.4		   2	0.30710		0.31327		0.29012
  360		     0.8		    0.4		   3	0.33025		0.34105		0.32407
  360		     0.8		    0.4		   4	0.34722		0.36883		0.33333
  360		     0.8		    0.4		   5	0.35031		0.38117		0.33951
  360		     0.8		    0.5		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.5		   2	0.30710		0.31327		0.29012
  360		     0.8		    0.5		   3	0.33642		0.34105		0.32407
  360		     0.8		    0.5		   4	0.34568		0.36883		0.33333
  360		     0.8		    0.5		   5	0.35031		0.38117		0.33951
  360		     0.8		    0.6		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.6		   2	0.30710		0.31327		0.29012
  360		     0.8		    0.6		   3	0.33642		0.34105		0.32407
  360		     0.8		    0.6		   4	0.34722		0.36883		0.33333
  360		     0.8		    0.6		   5	0.35031		0.38117		0.33951
  360		     0.8		    0.7		   1	0.19907		0.20525		0.18210
  360		     0.8		    0.7		   2	0.31019		0.31327		0.29012
  360		     0.8		    0.7		   3	0.33796		0.34105		0.32407
  360		     0.8		    0.7		   4	0.34722		0.36883		0.33333
  360		     0.8		    0.7		   5	0.35185		0.38117		0.33951
  360		     0.8		    0.8		   1	0.20216		0.20525		0.18210
  360		     0.8		    0.8		   2	0.31019		0.31327		0.29012
  360		     0.8		    0.8		   3	0.33796		0.34105		0.32407
  360		     0.8		    0.8		   4	0.34877		0.36883		0.33333
  360		     0.8		    0.8		   5	0.35802		0.38117		0.33951
  360		     0.8		    0.9		   1	0.20679		0.20525		0.18210
  360		     0.8		    0.9		   2	0.30864		0.31327		0.29012
  360		     0.8		    0.9		   3	0.33951		0.34105		0.32407
  360		     0.8		    0.9		   4	0.35494		0.36883		0.33333
  360		     0.8		    0.9		   5	0.36111		0.38117		0.33951
  360		     0.8		    1.0		   1	0.18210		0.20525		0.18210
  360		     0.8		    1.0		   2	0.29012		0.31327		0.29012
  360		     0.8		    1.0		   3	0.32407		0.34105		0.32407
  360		     0.8		    1.0		   4	0.33333		0.36883		0.33333
  360		     0.8		    1.0		   5	0.33951		0.38117		0.33951
  360		     0.9		    0.0		   1	0.20525		0.20525		0.18210
  360		     0.9		    0.0		   2	0.31327		0.31327		0.29167
  360		     0.9		    0.0		   3	0.34105		0.34105		0.32407
  360		     0.9		    0.0		   4	0.36883		0.36883		0.33333
  360		     0.9		    0.0		   5	0.38117		0.38117		0.33951
  360		     0.9		    0.1		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.1		   2	0.30710		0.31327		0.29167
  360		     0.9		    0.1		   3	0.32407		0.34105		0.32407
  360		     0.9		    0.1		   4	0.34414		0.36883		0.33333
  360		     0.9		    0.1		   5	0.34877		0.38117		0.33951
  360		     0.9		    0.2		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.2		   2	0.30710		0.31327		0.29167
  360		     0.9		    0.2		   3	0.32716		0.34105		0.32407
  360		     0.9		    0.2		   4	0.34568		0.36883		0.33333
  360		     0.9		    0.2		   5	0.34877		0.38117		0.33951
  360		     0.9		    0.3		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.3		   2	0.30710		0.31327		0.29167
  360		     0.9		    0.3		   3	0.32870		0.34105		0.32407
  360		     0.9		    0.3		   4	0.34568		0.36883		0.33333
  360		     0.9		    0.3		   5	0.34877		0.38117		0.33951
  360		     0.9		    0.4		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.4		   2	0.30710		0.31327		0.29167
  360		     0.9		    0.4		   3	0.33025		0.34105		0.32407
  360		     0.9		    0.4		   4	0.34722		0.36883		0.33333
  360		     0.9		    0.4		   5	0.35031		0.38117		0.33951
  360		     0.9		    0.5		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.5		   2	0.30710		0.31327		0.29167
  360		     0.9		    0.5		   3	0.33642		0.34105		0.32407
  360		     0.9		    0.5		   4	0.34568		0.36883		0.33333
  360		     0.9		    0.5		   5	0.35031		0.38117		0.33951
  360		     0.9		    0.6		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.6		   2	0.30710		0.31327		0.29167
  360		     0.9		    0.6		   3	0.33642		0.34105		0.32407
  360		     0.9		    0.6		   4	0.34722		0.36883		0.33333
  360		     0.9		    0.6		   5	0.35031		0.38117		0.33951
  360		     0.9		    0.7		   1	0.19907		0.20525		0.18210
  360		     0.9		    0.7		   2	0.31019		0.31327		0.29167
  360		     0.9		    0.7		   3	0.33796		0.34105		0.32407
  360		     0.9		    0.7		   4	0.34722		0.36883		0.33333
  360		     0.9		    0.7		   5	0.35185		0.38117		0.33951
  360		     0.9		    0.8		   1	0.20216		0.20525		0.18210
  360		     0.9		    0.8		   2	0.31019		0.31327		0.29167
  360		     0.9		    0.8		   3	0.33796		0.34105		0.32407
  360		     0.9		    0.8		   4	0.34877		0.36883		0.33333
  360		     0.9		    0.8		   5	0.35802		0.38117		0.33951
  360		     0.9		    0.9		   1	0.20679		0.20525		0.18210
  360		     0.9		    0.9		   2	0.30864		0.31327		0.29167
  360		     0.9		    0.9		   3	0.33951		0.34105		0.32407
  360		     0.9		    0.9		   4	0.35494		0.36883		0.33333
  360		     0.9		    0.9		   5	0.36111		0.38117		0.33951
  360		     0.9		    1.0		   1	0.18210		0.20525		0.18210
  360		     0.9		    1.0		   2	0.29167		0.31327		0.29167
  360		     0.9		    1.0		   3	0.32407		0.34105		0.32407
  360		     0.9		    1.0		   4	0.33333		0.36883		0.33333
  360		     0.9		    1.0		   5	0.33951		0.38117		0.33951
  360		     1.0		    0.0		   1	0.20525		0.20525		0.18210
  360		     1.0		    0.0		   2	0.31327		0.31327		0.29167
  360		     1.0		    0.0		   3	0.34105		0.34105		0.32407
  360		     1.0		    0.0		   4	0.36883		0.36883		0.33333
  360		     1.0		    0.0		   5	0.38117		0.38117		0.33951
  360		     1.0		    0.1		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.1		   2	0.30710		0.31327		0.29167
  360		     1.0		    0.1		   3	0.32407		0.34105		0.32407
  360		     1.0		    0.1		   4	0.34414		0.36883		0.33333
  360		     1.0		    0.1		   5	0.34877		0.38117		0.33951
  360		     1.0		    0.2		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.2		   2	0.30710		0.31327		0.29167
  360		     1.0		    0.2		   3	0.32716		0.34105		0.32407
  360		     1.0		    0.2		   4	0.34568		0.36883		0.33333
  360		     1.0		    0.2		   5	0.34877		0.38117		0.33951
  360		     1.0		    0.3		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.3		   2	0.30710		0.31327		0.29167
  360		     1.0		    0.3		   3	0.32870		0.34105		0.32407
  360		     1.0		    0.3		   4	0.34568		0.36883		0.33333
  360		     1.0		    0.3		   5	0.34877		0.38117		0.33951
  360		     1.0		    0.4		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.4		   2	0.30710		0.31327		0.29167
  360		     1.0		    0.4		   3	0.33025		0.34105		0.32407
  360		     1.0		    0.4		   4	0.34722		0.36883		0.33333
  360		     1.0		    0.4		   5	0.35031		0.38117		0.33951
  360		     1.0		    0.5		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.5		   2	0.30710		0.31327		0.29167
  360		     1.0		    0.5		   3	0.33642		0.34105		0.32407
  360		     1.0		    0.5		   4	0.34568		0.36883		0.33333
  360		     1.0		    0.5		   5	0.35031		0.38117		0.33951
  360		     1.0		    0.6		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.6		   2	0.30710		0.31327		0.29167
  360		     1.0		    0.6		   3	0.33642		0.34105		0.32407
  360		     1.0		    0.6		   4	0.34722		0.36883		0.33333
  360		     1.0		    0.6		   5	0.35031		0.38117		0.33951
  360		     1.0		    0.7		   1	0.19907		0.20525		0.18210
  360		     1.0		    0.7		   2	0.31019		0.31327		0.29167
  360		     1.0		    0.7		   3	0.33796		0.34105		0.32407
  360		     1.0		    0.7		   4	0.34722		0.36883		0.33333
  360		     1.0		    0.7		   5	0.35185		0.38117		0.33951
  360		     1.0		    0.8		   1	0.20216		0.20525		0.18210
  360		     1.0		    0.8		   2	0.31019		0.31327		0.29167
  360		     1.0		    0.8		   3	0.33796		0.34105		0.32407
  360		     1.0		    0.8		   4	0.34877		0.36883		0.33333
  360		     1.0		    0.8		   5	0.35802		0.38117		0.33951
  360		     1.0		    0.9		   1	0.20679		0.20525		0.18210
  360		     1.0		    0.9		   2	0.30864		0.31327		0.29167
  360		     1.0		    0.9		   3	0.33951		0.34105		0.32407
  360		     1.0		    0.9		   4	0.35494		0.36883		0.33333
  360		     1.0		    0.9		   5	0.36111		0.38117		0.33951
  360		     1.0		    1.0		   1	0.18210		0.20525		0.18210
  360		     1.0		    1.0		   2	0.29167		0.31327		0.29167
  360		     1.0		    1.0		   3	0.32407		0.34105		0.32407
  360		     1.0		    1.0		   4	0.33333		0.36883		0.33333
  360		     1.0		    1.0		   5	0.33951		0.38117		0.33951
  380		     0.1		    0.0		   1	0.20525		0.20525		0.19444
  380		     0.1		    0.0		   2	0.31327		0.31327		0.31173
  380		     0.1		    0.0		   3	0.34105		0.34105		0.34568
  380		     0.1		    0.0		   4	0.36883		0.36883		0.35648
  380		     0.1		    0.0		   5	0.38117		0.38117		0.37191
  380		     0.1		    0.1		   1	0.20062		0.20525		0.19444
  380		     0.1		    0.1		   2	0.30710		0.31327		0.31173
  380		     0.1		    0.1		   3	0.33333		0.34105		0.34568
  380		     0.1		    0.1		   4	0.35494		0.36883		0.35648
  380		     0.1		    0.1		   5	0.36420		0.38117		0.37191
  380		     0.1		    0.2		   1	0.20062		0.20525		0.19444
  380		     0.1		    0.2		   2	0.30710		0.31327		0.31173
  380		     0.1		    0.2		   3	0.33488		0.34105		0.34568
  380		     0.1		    0.2		   4	0.35648		0.36883		0.35648
  380		     0.1		    0.2		   5	0.36574		0.38117		0.37191
  380		     0.1		    0.3		   1	0.20062		0.20525		0.19444
  380		     0.1		    0.3		   2	0.30710		0.31327		0.31173
  380		     0.1		    0.3		   3	0.33951		0.34105		0.34568
  380		     0.1		    0.3		   4	0.35648		0.36883		0.35648
  380		     0.1		    0.3		   5	0.36574		0.38117		0.37191
  380		     0.1		    0.4		   1	0.20062		0.20525		0.19444
  380		     0.1		    0.4		   2	0.30710		0.31327		0.31173
  380		     0.1		    0.4		   3	0.33951		0.34105		0.34568
  380		     0.1		    0.4		   4	0.35648		0.36883		0.35648
  380		     0.1		    0.4		   5	0.36883		0.38117		0.37191
  380		     0.1		    0.5		   1	0.20216		0.20525		0.19444
  380		     0.1		    0.5		   2	0.30710		0.31327		0.31173
  380		     0.1		    0.5		   3	0.34259		0.34105		0.34568
  380		     0.1		    0.5		   4	0.35648		0.36883		0.35648
  380		     0.1		    0.5		   5	0.37191		0.38117		0.37191
  380		     0.1		    0.6		   1	0.20370		0.20525		0.19444
  380		     0.1		    0.6		   2	0.30864		0.31327		0.31173
  380		     0.1		    0.6		   3	0.34568		0.34105		0.34568
  380		     0.1		    0.6		   4	0.35802		0.36883		0.35648
  380		     0.1		    0.6		   5	0.37191		0.38117		0.37191
  380		     0.1		    0.7		   1	0.20370		0.20525		0.19444
  380		     0.1		    0.7		   2	0.31019		0.31327		0.31173
  380		     0.1		    0.7		   3	0.34568		0.34105		0.34568
  380		     0.1		    0.7		   4	0.36265		0.36883		0.35648
  380		     0.1		    0.7		   5	0.37500		0.38117		0.37191
  380		     0.1		    0.8		   1	0.20833		0.20525		0.19444
  380		     0.1		    0.8		   2	0.31327		0.31327		0.31173
  380		     0.1		    0.8		   3	0.35340		0.34105		0.34568
  380		     0.1		    0.8		   4	0.36883		0.36883		0.35648
  380		     0.1		    0.8		   5	0.37654		0.38117		0.37191
  380		     0.1		    0.9		   1	0.20833		0.20525		0.19444
  380		     0.1		    0.9		   2	0.31327		0.31327		0.31173
  380		     0.1		    0.9		   3	0.35648		0.34105		0.34568
  380		     0.1		    0.9		   4	0.36883		0.36883		0.35648
  380		     0.1		    0.9		   5	0.38117		0.38117		0.37191
  380		     0.1		    1.0		   1	0.19444		0.20525		0.19444
  380		     0.1		    1.0		   2	0.31173		0.31327		0.31173
  380		     0.1		    1.0		   3	0.34568		0.34105		0.34568
  380		     0.1		    1.0		   4	0.35648		0.36883		0.35648
  380		     0.1		    1.0		   5	0.37191		0.38117		0.37191
  380		     0.2		    0.0		   1	0.20525		0.20525		0.18056
  380		     0.2		    0.0		   2	0.31327		0.31327		0.29938
  380		     0.2		    0.0		   3	0.34105		0.34105		0.33488
  380		     0.2		    0.0		   4	0.36883		0.36883		0.34414
  380		     0.2		    0.0		   5	0.38117		0.38117		0.35031
  380		     0.2		    0.1		   1	0.19907		0.20525		0.18056
  380		     0.2		    0.1		   2	0.30401		0.31327		0.29938
  380		     0.2		    0.1		   3	0.32870		0.34105		0.33488
  380		     0.2		    0.1		   4	0.34877		0.36883		0.34414
  380		     0.2		    0.1		   5	0.35648		0.38117		0.35031
  380		     0.2		    0.2		   1	0.19907		0.20525		0.18056
  380		     0.2		    0.2		   2	0.30401		0.31327		0.29938
  380		     0.2		    0.2		   3	0.32870		0.34105		0.33488
  380		     0.2		    0.2		   4	0.34877		0.36883		0.34414
  380		     0.2		    0.2		   5	0.35648		0.38117		0.35031
  380		     0.2		    0.3		   1	0.19907		0.20525		0.18056
  380		     0.2		    0.3		   2	0.30401		0.31327		0.29938
  380		     0.2		    0.3		   3	0.33025		0.34105		0.33488
  380		     0.2		    0.3		   4	0.34877		0.36883		0.34414
  380		     0.2		    0.3		   5	0.35648		0.38117		0.35031
  380		     0.2		    0.4		   1	0.19907		0.20525		0.18056
  380		     0.2		    0.4		   2	0.30401		0.31327		0.29938
  380		     0.2		    0.4		   3	0.33333		0.34105		0.33488
  380		     0.2		    0.4		   4	0.35031		0.36883		0.34414
  380		     0.2		    0.4		   5	0.35802		0.38117		0.35031
  380		     0.2		    0.5		   1	0.20062		0.20525		0.18056
  380		     0.2		    0.5		   2	0.30401		0.31327		0.29938
  380		     0.2		    0.5		   3	0.34105		0.34105		0.33488
  380		     0.2		    0.5		   4	0.35031		0.36883		0.34414
  380		     0.2		    0.5		   5	0.35802		0.38117		0.35031
  380		     0.2		    0.6		   1	0.20216		0.20525		0.18056
  380		     0.2		    0.6		   2	0.30556		0.31327		0.29938
  380		     0.2		    0.6		   3	0.34105		0.34105		0.33488
  380		     0.2		    0.6		   4	0.35031		0.36883		0.34414
  380		     0.2		    0.6		   5	0.35648		0.38117		0.35031
  380		     0.2		    0.7		   1	0.20370		0.20525		0.18056
  380		     0.2		    0.7		   2	0.30710		0.31327		0.29938
  380		     0.2		    0.7		   3	0.33951		0.34105		0.33488
  380		     0.2		    0.7		   4	0.35031		0.36883		0.34414
  380		     0.2		    0.7		   5	0.35648		0.38117		0.35031
  380		     0.2		    0.8		   1	0.20679		0.20525		0.18056
  380		     0.2		    0.8		   2	0.30710		0.31327		0.29938
  380		     0.2		    0.8		   3	0.34105		0.34105		0.33488
  380		     0.2		    0.8		   4	0.35185		0.36883		0.34414
  380		     0.2		    0.8		   5	0.36265		0.38117		0.35031
  380		     0.2		    0.9		   1	0.20525		0.20525		0.18056
  380		     0.2		    0.9		   2	0.30710		0.31327		0.29938
  380		     0.2		    0.9		   3	0.34414		0.34105		0.33488
  380		     0.2		    0.9		   4	0.35802		0.36883		0.34414
  380		     0.2		    0.9		   5	0.36574		0.38117		0.35031
  380		     0.2		    1.0		   1	0.18056		0.20525		0.18056
  380		     0.2		    1.0		   2	0.29938		0.31327		0.29938
  380		     0.2		    1.0		   3	0.33488		0.34105		0.33488
  380		     0.2		    1.0		   4	0.34414		0.36883		0.34414
  380		     0.2		    1.0		   5	0.35031		0.38117		0.35031
  380		     0.3		    0.0		   1	0.20525		0.20525		0.18210
  380		     0.3		    0.0		   2	0.31327		0.31327		0.29321
  380		     0.3		    0.0		   3	0.34105		0.34105		0.32716
  380		     0.3		    0.0		   4	0.36883		0.36883		0.33796
  380		     0.3		    0.0		   5	0.38117		0.38117		0.34568
  380		     0.3		    0.1		   1	0.19907		0.20525		0.18210
  380		     0.3		    0.1		   2	0.30556		0.31327		0.29321
  380		     0.3		    0.1		   3	0.32716		0.34105		0.32716
  380		     0.3		    0.1		   4	0.34722		0.36883		0.33796
  380		     0.3		    0.1		   5	0.35185		0.38117		0.34568
  380		     0.3		    0.2		   1	0.19907		0.20525		0.18210
  380		     0.3		    0.2		   2	0.30556		0.31327		0.29321
  380		     0.3		    0.2		   3	0.32716		0.34105		0.32716
  380		     0.3		    0.2		   4	0.34722		0.36883		0.33796
  380		     0.3		    0.2		   5	0.35185		0.38117		0.34568
  380		     0.3		    0.3		   1	0.19907		0.20525		0.18210
  380		     0.3		    0.3		   2	0.30556		0.31327		0.29321
  380		     0.3		    0.3		   3	0.32870		0.34105		0.32716
  380		     0.3		    0.3		   4	0.34722		0.36883		0.33796
  380		     0.3		    0.3		   5	0.35185		0.38117		0.34568
  380		     0.3		    0.4		   1	0.19907		0.20525		0.18210
  380		     0.3		    0.4		   2	0.30556		0.31327		0.29321
  380		     0.3		    0.4		   3	0.33179		0.34105		0.32716
  380		     0.3		    0.4		   4	0.34877		0.36883		0.33796
  380		     0.3		    0.4		   5	0.35340		0.38117		0.34568
  380		     0.3		    0.5		   1	0.20216		0.20525		0.18210
  380		     0.3		    0.5		   2	0.30556		0.31327		0.29321
  380		     0.3		    0.5		   3	0.33796		0.34105		0.32716
  380		     0.3		    0.5		   4	0.34722		0.36883		0.33796
  380		     0.3		    0.5		   5	0.35340		0.38117		0.34568
  380		     0.3		    0.6		   1	0.20216		0.20525		0.18210
  380		     0.3		    0.6		   2	0.30556		0.31327		0.29321
  380		     0.3		    0.6		   3	0.33796		0.34105		0.32716
  380		     0.3		    0.6		   4	0.34877		0.36883		0.33796
  380		     0.3		    0.6		   5	0.35340		0.38117		0.34568
  380		     0.3		    0.7		   1	0.20370		0.20525		0.18210
  380		     0.3		    0.7		   2	0.30864		0.31327		0.29321
  380		     0.3		    0.7		   3	0.33951		0.34105		0.32716
  380		     0.3		    0.7		   4	0.34877		0.36883		0.33796
  380		     0.3		    0.7		   5	0.35494		0.38117		0.34568
  380		     0.3		    0.8		   1	0.20679		0.20525		0.18210
  380		     0.3		    0.8		   2	0.30710		0.31327		0.29321
  380		     0.3		    0.8		   3	0.33951		0.34105		0.32716
  380		     0.3		    0.8		   4	0.35031		0.36883		0.33796
  380		     0.3		    0.8		   5	0.36111		0.38117		0.34568
  380		     0.3		    0.9		   1	0.20988		0.20525		0.18210
  380		     0.3		    0.9		   2	0.30864		0.31327		0.29321
  380		     0.3		    0.9		   3	0.34259		0.34105		0.32716
  380		     0.3		    0.9		   4	0.35494		0.36883		0.33796
  380		     0.3		    0.9		   5	0.36265		0.38117		0.34568
  380		     0.3		    1.0		   1	0.18210		0.20525		0.18210
  380		     0.3		    1.0		   2	0.29321		0.31327		0.29321
  380		     0.3		    1.0		   3	0.32716		0.34105		0.32716
  380		     0.3		    1.0		   4	0.33796		0.36883		0.33796
  380		     0.3		    1.0		   5	0.34568		0.38117		0.34568
  380		     0.4		    0.0		   1	0.20525		0.20525		0.18056
  380		     0.4		    0.0		   2	0.31327		0.31327		0.29012
  380		     0.4		    0.0		   3	0.34105		0.34105		0.32562
  380		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  380		     0.4		    0.0		   5	0.38117		0.38117		0.34105
  380		     0.4		    0.1		   1	0.19907		0.20525		0.18056
  380		     0.4		    0.1		   2	0.30556		0.31327		0.29012
  380		     0.4		    0.1		   3	0.32562		0.34105		0.32562
  380		     0.4		    0.1		   4	0.34568		0.36883		0.33488
  380		     0.4		    0.1		   5	0.34877		0.38117		0.34105
  380		     0.4		    0.2		   1	0.19907		0.20525		0.18056
  380		     0.4		    0.2		   2	0.30556		0.31327		0.29012
  380		     0.4		    0.2		   3	0.32562		0.34105		0.32562
  380		     0.4		    0.2		   4	0.34568		0.36883		0.33488
  380		     0.4		    0.2		   5	0.34877		0.38117		0.34105
  380		     0.4		    0.3		   1	0.19907		0.20525		0.18056
  380		     0.4		    0.3		   2	0.30556		0.31327		0.29012
  380		     0.4		    0.3		   3	0.32716		0.34105		0.32562
  380		     0.4		    0.3		   4	0.34568		0.36883		0.33488
  380		     0.4		    0.3		   5	0.34877		0.38117		0.34105
  380		     0.4		    0.4		   1	0.19907		0.20525		0.18056
  380		     0.4		    0.4		   2	0.30556		0.31327		0.29012
  380		     0.4		    0.4		   3	0.33025		0.34105		0.32562
  380		     0.4		    0.4		   4	0.34722		0.36883		0.33488
  380		     0.4		    0.4		   5	0.35031		0.38117		0.34105
  380		     0.4		    0.5		   1	0.20062		0.20525		0.18056
  380		     0.4		    0.5		   2	0.30556		0.31327		0.29012
  380		     0.4		    0.5		   3	0.33642		0.34105		0.32562
  380		     0.4		    0.5		   4	0.34568		0.36883		0.33488
  380		     0.4		    0.5		   5	0.35031		0.38117		0.34105
  380		     0.4		    0.6		   1	0.20062		0.20525		0.18056
  380		     0.4		    0.6		   2	0.30556		0.31327		0.29012
  380		     0.4		    0.6		   3	0.33642		0.34105		0.32562
  380		     0.4		    0.6		   4	0.34722		0.36883		0.33488
  380		     0.4		    0.6		   5	0.35031		0.38117		0.34105
  380		     0.4		    0.7		   1	0.20216		0.20525		0.18056
  380		     0.4		    0.7		   2	0.30864		0.31327		0.29012
  380		     0.4		    0.7		   3	0.33796		0.34105		0.32562
  380		     0.4		    0.7		   4	0.34722		0.36883		0.33488
  380		     0.4		    0.7		   5	0.35185		0.38117		0.34105
  380		     0.4		    0.8		   1	0.20525		0.20525		0.18056
  380		     0.4		    0.8		   2	0.30710		0.31327		0.29012
  380		     0.4		    0.8		   3	0.33796		0.34105		0.32562
  380		     0.4		    0.8		   4	0.34877		0.36883		0.33488
  380		     0.4		    0.8		   5	0.35802		0.38117		0.34105
  380		     0.4		    0.9		   1	0.20679		0.20525		0.18056
  380		     0.4		    0.9		   2	0.30710		0.31327		0.29012
  380		     0.4		    0.9		   3	0.33951		0.34105		0.32562
  380		     0.4		    0.9		   4	0.35340		0.36883		0.33488
  380		     0.4		    0.9		   5	0.35957		0.38117		0.34105
  380		     0.4		    1.0		   1	0.18056		0.20525		0.18056
  380		     0.4		    1.0		   2	0.29012		0.31327		0.29012
  380		     0.4		    1.0		   3	0.32562		0.34105		0.32562
  380		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  380		     0.4		    1.0		   5	0.34105		0.38117		0.34105
  380		     0.5		    0.0		   1	0.20525		0.20525		0.18056
  380		     0.5		    0.0		   2	0.31327		0.31327		0.29167
  380		     0.5		    0.0		   3	0.34105		0.34105		0.32562
  380		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  380		     0.5		    0.0		   5	0.38117		0.38117		0.34105
  380		     0.5		    0.1		   1	0.19907		0.20525		0.18056
  380		     0.5		    0.1		   2	0.30710		0.31327		0.29167
  380		     0.5		    0.1		   3	0.32562		0.34105		0.32562
  380		     0.5		    0.1		   4	0.34568		0.36883		0.33488
  380		     0.5		    0.1		   5	0.34877		0.38117		0.34105
  380		     0.5		    0.2		   1	0.19907		0.20525		0.18056
  380		     0.5		    0.2		   2	0.30710		0.31327		0.29167
  380		     0.5		    0.2		   3	0.32562		0.34105		0.32562
  380		     0.5		    0.2		   4	0.34568		0.36883		0.33488
  380		     0.5		    0.2		   5	0.34877		0.38117		0.34105
  380		     0.5		    0.3		   1	0.19907		0.20525		0.18056
  380		     0.5		    0.3		   2	0.30710		0.31327		0.29167
  380		     0.5		    0.3		   3	0.32716		0.34105		0.32562
  380		     0.5		    0.3		   4	0.34568		0.36883		0.33488
  380		     0.5		    0.3		   5	0.34877		0.38117		0.34105
  380		     0.5		    0.4		   1	0.19907		0.20525		0.18056
  380		     0.5		    0.4		   2	0.30710		0.31327		0.29167
  380		     0.5		    0.4		   3	0.33025		0.34105		0.32562
  380		     0.5		    0.4		   4	0.34722		0.36883		0.33488
  380		     0.5		    0.4		   5	0.35031		0.38117		0.34105
  380		     0.5		    0.5		   1	0.20062		0.20525		0.18056
  380		     0.5		    0.5		   2	0.30710		0.31327		0.29167
  380		     0.5		    0.5		   3	0.33642		0.34105		0.32562
  380		     0.5		    0.5		   4	0.34568		0.36883		0.33488
  380		     0.5		    0.5		   5	0.35031		0.38117		0.34105
  380		     0.5		    0.6		   1	0.20062		0.20525		0.18056
  380		     0.5		    0.6		   2	0.30710		0.31327		0.29167
  380		     0.5		    0.6		   3	0.33642		0.34105		0.32562
  380		     0.5		    0.6		   4	0.34722		0.36883		0.33488
  380		     0.5		    0.6		   5	0.35031		0.38117		0.34105
  380		     0.5		    0.7		   1	0.20216		0.20525		0.18056
  380		     0.5		    0.7		   2	0.31019		0.31327		0.29167
  380		     0.5		    0.7		   3	0.33796		0.34105		0.32562
  380		     0.5		    0.7		   4	0.34722		0.36883		0.33488
  380		     0.5		    0.7		   5	0.35185		0.38117		0.34105
  380		     0.5		    0.8		   1	0.20525		0.20525		0.18056
  380		     0.5		    0.8		   2	0.30864		0.31327		0.29167
  380		     0.5		    0.8		   3	0.33796		0.34105		0.32562
  380		     0.5		    0.8		   4	0.34877		0.36883		0.33488
  380		     0.5		    0.8		   5	0.35802		0.38117		0.34105
  380		     0.5		    0.9		   1	0.20679		0.20525		0.18056
  380		     0.5		    0.9		   2	0.30864		0.31327		0.29167
  380		     0.5		    0.9		   3	0.33951		0.34105		0.32562
  380		     0.5		    0.9		   4	0.35340		0.36883		0.33488
  380		     0.5		    0.9		   5	0.35957		0.38117		0.34105
  380		     0.5		    1.0		   1	0.18056		0.20525		0.18056
  380		     0.5		    1.0		   2	0.29167		0.31327		0.29167
  380		     0.5		    1.0		   3	0.32562		0.34105		0.32562
  380		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  380		     0.5		    1.0		   5	0.34105		0.38117		0.34105
  380		     0.6		    0.0		   1	0.20525		0.20525		0.18056
  380		     0.6		    0.0		   2	0.31327		0.31327		0.29167
  380		     0.6		    0.0		   3	0.34105		0.34105		0.32562
  380		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  380		     0.6		    0.0		   5	0.38117		0.38117		0.34105
  380		     0.6		    0.1		   1	0.19907		0.20525		0.18056
  380		     0.6		    0.1		   2	0.30710		0.31327		0.29167
  380		     0.6		    0.1		   3	0.32562		0.34105		0.32562
  380		     0.6		    0.1		   4	0.34568		0.36883		0.33488
  380		     0.6		    0.1		   5	0.34877		0.38117		0.34105
  380		     0.6		    0.2		   1	0.19907		0.20525		0.18056
  380		     0.6		    0.2		   2	0.30710		0.31327		0.29167
  380		     0.6		    0.2		   3	0.32562		0.34105		0.32562
  380		     0.6		    0.2		   4	0.34568		0.36883		0.33488
  380		     0.6		    0.2		   5	0.34877		0.38117		0.34105
  380		     0.6		    0.3		   1	0.19907		0.20525		0.18056
  380		     0.6		    0.3		   2	0.30710		0.31327		0.29167
  380		     0.6		    0.3		   3	0.32716		0.34105		0.32562
  380		     0.6		    0.3		   4	0.34568		0.36883		0.33488
  380		     0.6		    0.3		   5	0.34877		0.38117		0.34105
  380		     0.6		    0.4		   1	0.19907		0.20525		0.18056
  380		     0.6		    0.4		   2	0.30710		0.31327		0.29167
  380		     0.6		    0.4		   3	0.33025		0.34105		0.32562
  380		     0.6		    0.4		   4	0.34722		0.36883		0.33488
  380		     0.6		    0.4		   5	0.35031		0.38117		0.34105
  380		     0.6		    0.5		   1	0.20062		0.20525		0.18056
  380		     0.6		    0.5		   2	0.30710		0.31327		0.29167
  380		     0.6		    0.5		   3	0.33642		0.34105		0.32562
  380		     0.6		    0.5		   4	0.34568		0.36883		0.33488
  380		     0.6		    0.5		   5	0.35031		0.38117		0.34105
  380		     0.6		    0.6		   1	0.20062		0.20525		0.18056
  380		     0.6		    0.6		   2	0.30710		0.31327		0.29167
  380		     0.6		    0.6		   3	0.33642		0.34105		0.32562
  380		     0.6		    0.6		   4	0.34722		0.36883		0.33488
  380		     0.6		    0.6		   5	0.35031		0.38117		0.34105
  380		     0.6		    0.7		   1	0.20062		0.20525		0.18056
  380		     0.6		    0.7		   2	0.31019		0.31327		0.29167
  380		     0.6		    0.7		   3	0.33796		0.34105		0.32562
  380		     0.6		    0.7		   4	0.34722		0.36883		0.33488
  380		     0.6		    0.7		   5	0.35185		0.38117		0.34105
  380		     0.6		    0.8		   1	0.20216		0.20525		0.18056
  380		     0.6		    0.8		   2	0.30864		0.31327		0.29167
  380		     0.6		    0.8		   3	0.33796		0.34105		0.32562
  380		     0.6		    0.8		   4	0.34877		0.36883		0.33488
  380		     0.6		    0.8		   5	0.35802		0.38117		0.34105
  380		     0.6		    0.9		   1	0.20679		0.20525		0.18056
  380		     0.6		    0.9		   2	0.30864		0.31327		0.29167
  380		     0.6		    0.9		   3	0.33951		0.34105		0.32562
  380		     0.6		    0.9		   4	0.35340		0.36883		0.33488
  380		     0.6		    0.9		   5	0.35957		0.38117		0.34105
  380		     0.6		    1.0		   1	0.18056		0.20525		0.18056
  380		     0.6		    1.0		   2	0.29167		0.31327		0.29167
  380		     0.6		    1.0		   3	0.32562		0.34105		0.32562
  380		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  380		     0.6		    1.0		   5	0.34105		0.38117		0.34105
  380		     0.7		    0.0		   1	0.20525		0.20525		0.17901
  380		     0.7		    0.0		   2	0.31327		0.31327		0.29167
  380		     0.7		    0.0		   3	0.34105		0.34105		0.32562
  380		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  380		     0.7		    0.0		   5	0.38117		0.38117		0.34105
  380		     0.7		    0.1		   1	0.19907		0.20525		0.17901
  380		     0.7		    0.1		   2	0.30710		0.31327		0.29167
  380		     0.7		    0.1		   3	0.32407		0.34105		0.32562
  380		     0.7		    0.1		   4	0.34414		0.36883		0.33488
  380		     0.7		    0.1		   5	0.34877		0.38117		0.34105
  380		     0.7		    0.2		   1	0.19907		0.20525		0.17901
  380		     0.7		    0.2		   2	0.30710		0.31327		0.29167
  380		     0.7		    0.2		   3	0.32716		0.34105		0.32562
  380		     0.7		    0.2		   4	0.34568		0.36883		0.33488
  380		     0.7		    0.2		   5	0.34877		0.38117		0.34105
  380		     0.7		    0.3		   1	0.19907		0.20525		0.17901
  380		     0.7		    0.3		   2	0.30710		0.31327		0.29167
  380		     0.7		    0.3		   3	0.32716		0.34105		0.32562
  380		     0.7		    0.3		   4	0.34568		0.36883		0.33488
  380		     0.7		    0.3		   5	0.34877		0.38117		0.34105
  380		     0.7		    0.4		   1	0.19907		0.20525		0.17901
  380		     0.7		    0.4		   2	0.30710		0.31327		0.29167
  380		     0.7		    0.4		   3	0.33025		0.34105		0.32562
  380		     0.7		    0.4		   4	0.34722		0.36883		0.33488
  380		     0.7		    0.4		   5	0.35031		0.38117		0.34105
  380		     0.7		    0.5		   1	0.20062		0.20525		0.17901
  380		     0.7		    0.5		   2	0.30710		0.31327		0.29167
  380		     0.7		    0.5		   3	0.33642		0.34105		0.32562
  380		     0.7		    0.5		   4	0.34568		0.36883		0.33488
  380		     0.7		    0.5		   5	0.35031		0.38117		0.34105
  380		     0.7		    0.6		   1	0.20062		0.20525		0.17901
  380		     0.7		    0.6		   2	0.30710		0.31327		0.29167
  380		     0.7		    0.6		   3	0.33642		0.34105		0.32562
  380		     0.7		    0.6		   4	0.34722		0.36883		0.33488
  380		     0.7		    0.6		   5	0.35031		0.38117		0.34105
  380		     0.7		    0.7		   1	0.20062		0.20525		0.17901
  380		     0.7		    0.7		   2	0.31019		0.31327		0.29167
  380		     0.7		    0.7		   3	0.33796		0.34105		0.32562
  380		     0.7		    0.7		   4	0.34722		0.36883		0.33488
  380		     0.7		    0.7		   5	0.35185		0.38117		0.34105
  380		     0.7		    0.8		   1	0.20216		0.20525		0.17901
  380		     0.7		    0.8		   2	0.30864		0.31327		0.29167
  380		     0.7		    0.8		   3	0.33796		0.34105		0.32562
  380		     0.7		    0.8		   4	0.34877		0.36883		0.33488
  380		     0.7		    0.8		   5	0.35802		0.38117		0.34105
  380		     0.7		    0.9		   1	0.20679		0.20525		0.17901
  380		     0.7		    0.9		   2	0.30864		0.31327		0.29167
  380		     0.7		    0.9		   3	0.33951		0.34105		0.32562
  380		     0.7		    0.9		   4	0.35340		0.36883		0.33488
  380		     0.7		    0.9		   5	0.35957		0.38117		0.34105
  380		     0.7		    1.0		   1	0.17901		0.20525		0.17901
  380		     0.7		    1.0		   2	0.29167		0.31327		0.29167
  380		     0.7		    1.0		   3	0.32562		0.34105		0.32562
  380		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  380		     0.7		    1.0		   5	0.34105		0.38117		0.34105
  380		     0.8		    0.0		   1	0.20525		0.20525		0.18210
  380		     0.8		    0.0		   2	0.31327		0.31327		0.29167
  380		     0.8		    0.0		   3	0.34105		0.34105		0.32562
  380		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  380		     0.8		    0.0		   5	0.38117		0.38117		0.34105
  380		     0.8		    0.1		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.1		   2	0.30710		0.31327		0.29167
  380		     0.8		    0.1		   3	0.32407		0.34105		0.32562
  380		     0.8		    0.1		   4	0.34414		0.36883		0.33488
  380		     0.8		    0.1		   5	0.34877		0.38117		0.34105
  380		     0.8		    0.2		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.2		   2	0.30710		0.31327		0.29167
  380		     0.8		    0.2		   3	0.32716		0.34105		0.32562
  380		     0.8		    0.2		   4	0.34568		0.36883		0.33488
  380		     0.8		    0.2		   5	0.34877		0.38117		0.34105
  380		     0.8		    0.3		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.3		   2	0.30710		0.31327		0.29167
  380		     0.8		    0.3		   3	0.32716		0.34105		0.32562
  380		     0.8		    0.3		   4	0.34568		0.36883		0.33488
  380		     0.8		    0.3		   5	0.34877		0.38117		0.34105
  380		     0.8		    0.4		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.4		   2	0.30710		0.31327		0.29167
  380		     0.8		    0.4		   3	0.33025		0.34105		0.32562
  380		     0.8		    0.4		   4	0.34722		0.36883		0.33488
  380		     0.8		    0.4		   5	0.35031		0.38117		0.34105
  380		     0.8		    0.5		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.5		   2	0.30710		0.31327		0.29167
  380		     0.8		    0.5		   3	0.33642		0.34105		0.32562
  380		     0.8		    0.5		   4	0.34568		0.36883		0.33488
  380		     0.8		    0.5		   5	0.35031		0.38117		0.34105
  380		     0.8		    0.6		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.6		   2	0.30710		0.31327		0.29167
  380		     0.8		    0.6		   3	0.33642		0.34105		0.32562
  380		     0.8		    0.6		   4	0.34722		0.36883		0.33488
  380		     0.8		    0.6		   5	0.35031		0.38117		0.34105
  380		     0.8		    0.7		   1	0.19907		0.20525		0.18210
  380		     0.8		    0.7		   2	0.31019		0.31327		0.29167
  380		     0.8		    0.7		   3	0.33796		0.34105		0.32562
  380		     0.8		    0.7		   4	0.34722		0.36883		0.33488
  380		     0.8		    0.7		   5	0.35185		0.38117		0.34105
  380		     0.8		    0.8		   1	0.20216		0.20525		0.18210
  380		     0.8		    0.8		   2	0.30864		0.31327		0.29167
  380		     0.8		    0.8		   3	0.33796		0.34105		0.32562
  380		     0.8		    0.8		   4	0.34877		0.36883		0.33488
  380		     0.8		    0.8		   5	0.35802		0.38117		0.34105
  380		     0.8		    0.9		   1	0.20679		0.20525		0.18210
  380		     0.8		    0.9		   2	0.30864		0.31327		0.29167
  380		     0.8		    0.9		   3	0.33951		0.34105		0.32562
  380		     0.8		    0.9		   4	0.35340		0.36883		0.33488
  380		     0.8		    0.9		   5	0.35957		0.38117		0.34105
  380		     0.8		    1.0		   1	0.18210		0.20525		0.18210
  380		     0.8		    1.0		   2	0.29167		0.31327		0.29167
  380		     0.8		    1.0		   3	0.32562		0.34105		0.32562
  380		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  380		     0.8		    1.0		   5	0.34105		0.38117		0.34105
  380		     0.9		    0.0		   1	0.20525		0.20525		0.18210
  380		     0.9		    0.0		   2	0.31327		0.31327		0.29321
  380		     0.9		    0.0		   3	0.34105		0.34105		0.32562
  380		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  380		     0.9		    0.0		   5	0.38117		0.38117		0.34105
  380		     0.9		    0.1		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.1		   2	0.30710		0.31327		0.29321
  380		     0.9		    0.1		   3	0.32407		0.34105		0.32562
  380		     0.9		    0.1		   4	0.34414		0.36883		0.33488
  380		     0.9		    0.1		   5	0.34877		0.38117		0.34105
  380		     0.9		    0.2		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.2		   2	0.30710		0.31327		0.29321
  380		     0.9		    0.2		   3	0.32716		0.34105		0.32562
  380		     0.9		    0.2		   4	0.34568		0.36883		0.33488
  380		     0.9		    0.2		   5	0.34877		0.38117		0.34105
  380		     0.9		    0.3		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.3		   2	0.30710		0.31327		0.29321
  380		     0.9		    0.3		   3	0.32716		0.34105		0.32562
  380		     0.9		    0.3		   4	0.34568		0.36883		0.33488
  380		     0.9		    0.3		   5	0.34877		0.38117		0.34105
  380		     0.9		    0.4		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.4		   2	0.30710		0.31327		0.29321
  380		     0.9		    0.4		   3	0.33025		0.34105		0.32562
  380		     0.9		    0.4		   4	0.34722		0.36883		0.33488
  380		     0.9		    0.4		   5	0.35031		0.38117		0.34105
  380		     0.9		    0.5		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.5		   2	0.30710		0.31327		0.29321
  380		     0.9		    0.5		   3	0.33642		0.34105		0.32562
  380		     0.9		    0.5		   4	0.34568		0.36883		0.33488
  380		     0.9		    0.5		   5	0.35031		0.38117		0.34105
  380		     0.9		    0.6		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.6		   2	0.30710		0.31327		0.29321
  380		     0.9		    0.6		   3	0.33642		0.34105		0.32562
  380		     0.9		    0.6		   4	0.34722		0.36883		0.33488
  380		     0.9		    0.6		   5	0.35031		0.38117		0.34105
  380		     0.9		    0.7		   1	0.19907		0.20525		0.18210
  380		     0.9		    0.7		   2	0.31019		0.31327		0.29321
  380		     0.9		    0.7		   3	0.33796		0.34105		0.32562
  380		     0.9		    0.7		   4	0.34722		0.36883		0.33488
  380		     0.9		    0.7		   5	0.35185		0.38117		0.34105
  380		     0.9		    0.8		   1	0.20216		0.20525		0.18210
  380		     0.9		    0.8		   2	0.30864		0.31327		0.29321
  380		     0.9		    0.8		   3	0.33796		0.34105		0.32562
  380		     0.9		    0.8		   4	0.34877		0.36883		0.33488
  380		     0.9		    0.8		   5	0.35802		0.38117		0.34105
  380		     0.9		    0.9		   1	0.20679		0.20525		0.18210
  380		     0.9		    0.9		   2	0.30864		0.31327		0.29321
  380		     0.9		    0.9		   3	0.33951		0.34105		0.32562
  380		     0.9		    0.9		   4	0.35340		0.36883		0.33488
  380		     0.9		    0.9		   5	0.35957		0.38117		0.34105
  380		     0.9		    1.0		   1	0.18210		0.20525		0.18210
  380		     0.9		    1.0		   2	0.29321		0.31327		0.29321
  380		     0.9		    1.0		   3	0.32562		0.34105		0.32562
  380		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  380		     0.9		    1.0		   5	0.34105		0.38117		0.34105
  380		     1.0		    0.0		   1	0.20525		0.20525		0.18210
  380		     1.0		    0.0		   2	0.31327		0.31327		0.29321
  380		     1.0		    0.0		   3	0.34105		0.34105		0.32562
  380		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  380		     1.0		    0.0		   5	0.38117		0.38117		0.34105
  380		     1.0		    0.1		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.1		   2	0.30710		0.31327		0.29321
  380		     1.0		    0.1		   3	0.32407		0.34105		0.32562
  380		     1.0		    0.1		   4	0.34414		0.36883		0.33488
  380		     1.0		    0.1		   5	0.34877		0.38117		0.34105
  380		     1.0		    0.2		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.2		   2	0.30710		0.31327		0.29321
  380		     1.0		    0.2		   3	0.32716		0.34105		0.32562
  380		     1.0		    0.2		   4	0.34568		0.36883		0.33488
  380		     1.0		    0.2		   5	0.34877		0.38117		0.34105
  380		     1.0		    0.3		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.3		   2	0.30710		0.31327		0.29321
  380		     1.0		    0.3		   3	0.32716		0.34105		0.32562
  380		     1.0		    0.3		   4	0.34568		0.36883		0.33488
  380		     1.0		    0.3		   5	0.34877		0.38117		0.34105
  380		     1.0		    0.4		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.4		   2	0.30710		0.31327		0.29321
  380		     1.0		    0.4		   3	0.33025		0.34105		0.32562
  380		     1.0		    0.4		   4	0.34722		0.36883		0.33488
  380		     1.0		    0.4		   5	0.35031		0.38117		0.34105
  380		     1.0		    0.5		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.5		   2	0.30710		0.31327		0.29321
  380		     1.0		    0.5		   3	0.33642		0.34105		0.32562
  380		     1.0		    0.5		   4	0.34568		0.36883		0.33488
  380		     1.0		    0.5		   5	0.35031		0.38117		0.34105
  380		     1.0		    0.6		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.6		   2	0.30710		0.31327		0.29321
  380		     1.0		    0.6		   3	0.33642		0.34105		0.32562
  380		     1.0		    0.6		   4	0.34722		0.36883		0.33488
  380		     1.0		    0.6		   5	0.35031		0.38117		0.34105
  380		     1.0		    0.7		   1	0.19907		0.20525		0.18210
  380		     1.0		    0.7		   2	0.31019		0.31327		0.29321
  380		     1.0		    0.7		   3	0.33796		0.34105		0.32562
  380		     1.0		    0.7		   4	0.34722		0.36883		0.33488
  380		     1.0		    0.7		   5	0.35185		0.38117		0.34105
  380		     1.0		    0.8		   1	0.20216		0.20525		0.18210
  380		     1.0		    0.8		   2	0.30864		0.31327		0.29321
  380		     1.0		    0.8		   3	0.33796		0.34105		0.32562
  380		     1.0		    0.8		   4	0.34877		0.36883		0.33488
  380		     1.0		    0.8		   5	0.35802		0.38117		0.34105
  380		     1.0		    0.9		   1	0.20679		0.20525		0.18210
  380		     1.0		    0.9		   2	0.30864		0.31327		0.29321
  380		     1.0		    0.9		   3	0.33951		0.34105		0.32562
  380		     1.0		    0.9		   4	0.35340		0.36883		0.33488
  380		     1.0		    0.9		   5	0.35957		0.38117		0.34105
  380		     1.0		    1.0		   1	0.18210		0.20525		0.18210
  380		     1.0		    1.0		   2	0.29321		0.31327		0.29321
  380		     1.0		    1.0		   3	0.32562		0.34105		0.32562
  380		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  380		     1.0		    1.0		   5	0.34105		0.38117		0.34105
  420		     0.1		    0.0		   1	0.20525		0.20525		0.19444
  420		     0.1		    0.0		   2	0.31327		0.31327		0.31019
  420		     0.1		    0.0		   3	0.34105		0.34105		0.34722
  420		     0.1		    0.0		   4	0.36883		0.36883		0.35648
  420		     0.1		    0.0		   5	0.38117		0.38117		0.36574
  420		     0.1		    0.1		   1	0.20062		0.20525		0.19444
  420		     0.1		    0.1		   2	0.30710		0.31327		0.31019
  420		     0.1		    0.1		   3	0.33333		0.34105		0.34722
  420		     0.1		    0.1		   4	0.35494		0.36883		0.35648
  420		     0.1		    0.1		   5	0.36420		0.38117		0.36574
  420		     0.1		    0.2		   1	0.20062		0.20525		0.19444
  420		     0.1		    0.2		   2	0.30710		0.31327		0.31019
  420		     0.1		    0.2		   3	0.33488		0.34105		0.34722
  420		     0.1		    0.2		   4	0.35648		0.36883		0.35648
  420		     0.1		    0.2		   5	0.36574		0.38117		0.36574
  420		     0.1		    0.3		   1	0.20062		0.20525		0.19444
  420		     0.1		    0.3		   2	0.30710		0.31327		0.31019
  420		     0.1		    0.3		   3	0.33796		0.34105		0.34722
  420		     0.1		    0.3		   4	0.35648		0.36883		0.35648
  420		     0.1		    0.3		   5	0.36574		0.38117		0.36574
  420		     0.1		    0.4		   1	0.20062		0.20525		0.19444
  420		     0.1		    0.4		   2	0.30710		0.31327		0.31019
  420		     0.1		    0.4		   3	0.33951		0.34105		0.34722
  420		     0.1		    0.4		   4	0.35648		0.36883		0.35648
  420		     0.1		    0.4		   5	0.36883		0.38117		0.36574
  420		     0.1		    0.5		   1	0.20216		0.20525		0.19444
  420		     0.1		    0.5		   2	0.30710		0.31327		0.31019
  420		     0.1		    0.5		   3	0.34259		0.34105		0.34722
  420		     0.1		    0.5		   4	0.35648		0.36883		0.35648
  420		     0.1		    0.5		   5	0.37191		0.38117		0.36574
  420		     0.1		    0.6		   1	0.20370		0.20525		0.19444
  420		     0.1		    0.6		   2	0.30864		0.31327		0.31019
  420		     0.1		    0.6		   3	0.34568		0.34105		0.34722
  420		     0.1		    0.6		   4	0.35802		0.36883		0.35648
  420		     0.1		    0.6		   5	0.37191		0.38117		0.36574
  420		     0.1		    0.7		   1	0.20370		0.20525		0.19444
  420		     0.1		    0.7		   2	0.31019		0.31327		0.31019
  420		     0.1		    0.7		   3	0.34568		0.34105		0.34722
  420		     0.1		    0.7		   4	0.36420		0.36883		0.35648
  420		     0.1		    0.7		   5	0.37500		0.38117		0.36574
  420		     0.1		    0.8		   1	0.20833		0.20525		0.19444
  420		     0.1		    0.8		   2	0.31327		0.31327		0.31019
  420		     0.1		    0.8		   3	0.35340		0.34105		0.34722
  420		     0.1		    0.8		   4	0.36883		0.36883		0.35648
  420		     0.1		    0.8		   5	0.37654		0.38117		0.36574
  420		     0.1		    0.9		   1	0.20679		0.20525		0.19444
  420		     0.1		    0.9		   2	0.31481		0.31327		0.31019
  420		     0.1		    0.9		   3	0.35802		0.34105		0.34722
  420		     0.1		    0.9		   4	0.37191		0.36883		0.35648
  420		     0.1		    0.9		   5	0.38272		0.38117		0.36574
  420		     0.1		    1.0		   1	0.19444		0.20525		0.19444
  420		     0.1		    1.0		   2	0.31019		0.31327		0.31019
  420		     0.1		    1.0		   3	0.34722		0.34105		0.34722
  420		     0.1		    1.0		   4	0.35648		0.36883		0.35648
  420		     0.1		    1.0		   5	0.36574		0.38117		0.36574
  420		     0.2		    0.0		   1	0.20525		0.20525		0.18364
  420		     0.2		    0.0		   2	0.31327		0.31327		0.29938
  420		     0.2		    0.0		   3	0.34105		0.34105		0.33333
  420		     0.2		    0.0		   4	0.36883		0.36883		0.34259
  420		     0.2		    0.0		   5	0.38117		0.38117		0.34877
  420		     0.2		    0.1		   1	0.19907		0.20525		0.18364
  420		     0.2		    0.1		   2	0.30247		0.31327		0.29938
  420		     0.2		    0.1		   3	0.32870		0.34105		0.33333
  420		     0.2		    0.1		   4	0.34877		0.36883		0.34259
  420		     0.2		    0.1		   5	0.35648		0.38117		0.34877
  420		     0.2		    0.2		   1	0.19907		0.20525		0.18364
  420		     0.2		    0.2		   2	0.30247		0.31327		0.29938
  420		     0.2		    0.2		   3	0.32870		0.34105		0.33333
  420		     0.2		    0.2		   4	0.34877		0.36883		0.34259
  420		     0.2		    0.2		   5	0.35648		0.38117		0.34877
  420		     0.2		    0.3		   1	0.19907		0.20525		0.18364
  420		     0.2		    0.3		   2	0.30247		0.31327		0.29938
  420		     0.2		    0.3		   3	0.32870		0.34105		0.33333
  420		     0.2		    0.3		   4	0.34877		0.36883		0.34259
  420		     0.2		    0.3		   5	0.35648		0.38117		0.34877
  420		     0.2		    0.4		   1	0.19907		0.20525		0.18364
  420		     0.2		    0.4		   2	0.30247		0.31327		0.29938
  420		     0.2		    0.4		   3	0.33333		0.34105		0.33333
  420		     0.2		    0.4		   4	0.35031		0.36883		0.34259
  420		     0.2		    0.4		   5	0.35802		0.38117		0.34877
  420		     0.2		    0.5		   1	0.20062		0.20525		0.18364
  420		     0.2		    0.5		   2	0.30247		0.31327		0.29938
  420		     0.2		    0.5		   3	0.34105		0.34105		0.33333
  420		     0.2		    0.5		   4	0.35031		0.36883		0.34259
  420		     0.2		    0.5		   5	0.35802		0.38117		0.34877
  420		     0.2		    0.6		   1	0.20216		0.20525		0.18364
  420		     0.2		    0.6		   2	0.30401		0.31327		0.29938
  420		     0.2		    0.6		   3	0.34105		0.34105		0.33333
  420		     0.2		    0.6		   4	0.35031		0.36883		0.34259
  420		     0.2		    0.6		   5	0.35648		0.38117		0.34877
  420		     0.2		    0.7		   1	0.20216		0.20525		0.18364
  420		     0.2		    0.7		   2	0.30556		0.31327		0.29938
  420		     0.2		    0.7		   3	0.33951		0.34105		0.33333
  420		     0.2		    0.7		   4	0.35031		0.36883		0.34259
  420		     0.2		    0.7		   5	0.35648		0.38117		0.34877
  420		     0.2		    0.8		   1	0.20679		0.20525		0.18364
  420		     0.2		    0.8		   2	0.30556		0.31327		0.29938
  420		     0.2		    0.8		   3	0.34105		0.34105		0.33333
  420		     0.2		    0.8		   4	0.35185		0.36883		0.34259
  420		     0.2		    0.8		   5	0.35957		0.38117		0.34877
  420		     0.2		    0.9		   1	0.20525		0.20525		0.18364
  420		     0.2		    0.9		   2	0.30556		0.31327		0.29938
  420		     0.2		    0.9		   3	0.34414		0.34105		0.33333
  420		     0.2		    0.9		   4	0.35802		0.36883		0.34259
  420		     0.2		    0.9		   5	0.36574		0.38117		0.34877
  420		     0.2		    1.0		   1	0.18364		0.20525		0.18364
  420		     0.2		    1.0		   2	0.29938		0.31327		0.29938
  420		     0.2		    1.0		   3	0.33333		0.34105		0.33333
  420		     0.2		    1.0		   4	0.34259		0.36883		0.34259
  420		     0.2		    1.0		   5	0.34877		0.38117		0.34877
  420		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  420		     0.3		    0.0		   2	0.31327		0.31327		0.29630
  420		     0.3		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.3		    0.0		   4	0.36883		0.36883		0.33796
  420		     0.3		    0.0		   5	0.38117		0.38117		0.34568
  420		     0.3		    0.1		   1	0.19907		0.20525		0.18519
  420		     0.3		    0.1		   2	0.30401		0.31327		0.29630
  420		     0.3		    0.1		   3	0.32716		0.34105		0.32716
  420		     0.3		    0.1		   4	0.34722		0.36883		0.33796
  420		     0.3		    0.1		   5	0.35185		0.38117		0.34568
  420		     0.3		    0.2		   1	0.19907		0.20525		0.18519
  420		     0.3		    0.2		   2	0.30401		0.31327		0.29630
  420		     0.3		    0.2		   3	0.32716		0.34105		0.32716
  420		     0.3		    0.2		   4	0.34722		0.36883		0.33796
  420		     0.3		    0.2		   5	0.35185		0.38117		0.34568
  420		     0.3		    0.3		   1	0.19907		0.20525		0.18519
  420		     0.3		    0.3		   2	0.30401		0.31327		0.29630
  420		     0.3		    0.3		   3	0.32870		0.34105		0.32716
  420		     0.3		    0.3		   4	0.34722		0.36883		0.33796
  420		     0.3		    0.3		   5	0.35185		0.38117		0.34568
  420		     0.3		    0.4		   1	0.19907		0.20525		0.18519
  420		     0.3		    0.4		   2	0.30401		0.31327		0.29630
  420		     0.3		    0.4		   3	0.33179		0.34105		0.32716
  420		     0.3		    0.4		   4	0.34877		0.36883		0.33796
  420		     0.3		    0.4		   5	0.35340		0.38117		0.34568
  420		     0.3		    0.5		   1	0.20216		0.20525		0.18519
  420		     0.3		    0.5		   2	0.30401		0.31327		0.29630
  420		     0.3		    0.5		   3	0.33796		0.34105		0.32716
  420		     0.3		    0.5		   4	0.34722		0.36883		0.33796
  420		     0.3		    0.5		   5	0.35340		0.38117		0.34568
  420		     0.3		    0.6		   1	0.20216		0.20525		0.18519
  420		     0.3		    0.6		   2	0.30401		0.31327		0.29630
  420		     0.3		    0.6		   3	0.33796		0.34105		0.32716
  420		     0.3		    0.6		   4	0.34877		0.36883		0.33796
  420		     0.3		    0.6		   5	0.35340		0.38117		0.34568
  420		     0.3		    0.7		   1	0.20370		0.20525		0.18519
  420		     0.3		    0.7		   2	0.30556		0.31327		0.29630
  420		     0.3		    0.7		   3	0.33951		0.34105		0.32716
  420		     0.3		    0.7		   4	0.34877		0.36883		0.33796
  420		     0.3		    0.7		   5	0.35494		0.38117		0.34568
  420		     0.3		    0.8		   1	0.20679		0.20525		0.18519
  420		     0.3		    0.8		   2	0.30556		0.31327		0.29630
  420		     0.3		    0.8		   3	0.33951		0.34105		0.32716
  420		     0.3		    0.8		   4	0.35031		0.36883		0.33796
  420		     0.3		    0.8		   5	0.35802		0.38117		0.34568
  420		     0.3		    0.9		   1	0.20988		0.20525		0.18519
  420		     0.3		    0.9		   2	0.30710		0.31327		0.29630
  420		     0.3		    0.9		   3	0.34259		0.34105		0.32716
  420		     0.3		    0.9		   4	0.35494		0.36883		0.33796
  420		     0.3		    0.9		   5	0.36265		0.38117		0.34568
  420		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  420		     0.3		    1.0		   2	0.29630		0.31327		0.29630
  420		     0.3		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.3		    1.0		   4	0.33796		0.36883		0.33796
  420		     0.3		    1.0		   5	0.34568		0.38117		0.34568
  420		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  420		     0.4		    0.0		   2	0.31327		0.31327		0.29321
  420		     0.4		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  420		     0.4		    0.0		   5	0.38117		0.38117		0.34105
  420		     0.4		    0.1		   1	0.19907		0.20525		0.18210
  420		     0.4		    0.1		   2	0.30401		0.31327		0.29321
  420		     0.4		    0.1		   3	0.32562		0.34105		0.32716
  420		     0.4		    0.1		   4	0.34568		0.36883		0.33488
  420		     0.4		    0.1		   5	0.34877		0.38117		0.34105
  420		     0.4		    0.2		   1	0.19907		0.20525		0.18210
  420		     0.4		    0.2		   2	0.30401		0.31327		0.29321
  420		     0.4		    0.2		   3	0.32562		0.34105		0.32716
  420		     0.4		    0.2		   4	0.34568		0.36883		0.33488
  420		     0.4		    0.2		   5	0.34877		0.38117		0.34105
  420		     0.4		    0.3		   1	0.19907		0.20525		0.18210
  420		     0.4		    0.3		   2	0.30401		0.31327		0.29321
  420		     0.4		    0.3		   3	0.32562		0.34105		0.32716
  420		     0.4		    0.3		   4	0.34568		0.36883		0.33488
  420		     0.4		    0.3		   5	0.34877		0.38117		0.34105
  420		     0.4		    0.4		   1	0.19907		0.20525		0.18210
  420		     0.4		    0.4		   2	0.30401		0.31327		0.29321
  420		     0.4		    0.4		   3	0.33025		0.34105		0.32716
  420		     0.4		    0.4		   4	0.34722		0.36883		0.33488
  420		     0.4		    0.4		   5	0.35031		0.38117		0.34105
  420		     0.4		    0.5		   1	0.20062		0.20525		0.18210
  420		     0.4		    0.5		   2	0.30401		0.31327		0.29321
  420		     0.4		    0.5		   3	0.33642		0.34105		0.32716
  420		     0.4		    0.5		   4	0.34568		0.36883		0.33488
  420		     0.4		    0.5		   5	0.35031		0.38117		0.34105
  420		     0.4		    0.6		   1	0.20062		0.20525		0.18210
  420		     0.4		    0.6		   2	0.30401		0.31327		0.29321
  420		     0.4		    0.6		   3	0.33642		0.34105		0.32716
  420		     0.4		    0.6		   4	0.34722		0.36883		0.33488
  420		     0.4		    0.6		   5	0.35031		0.38117		0.34105
  420		     0.4		    0.7		   1	0.20216		0.20525		0.18210
  420		     0.4		    0.7		   2	0.30556		0.31327		0.29321
  420		     0.4		    0.7		   3	0.33796		0.34105		0.32716
  420		     0.4		    0.7		   4	0.34722		0.36883		0.33488
  420		     0.4		    0.7		   5	0.35185		0.38117		0.34105
  420		     0.4		    0.8		   1	0.20525		0.20525		0.18210
  420		     0.4		    0.8		   2	0.30556		0.31327		0.29321
  420		     0.4		    0.8		   3	0.33796		0.34105		0.32716
  420		     0.4		    0.8		   4	0.34877		0.36883		0.33488
  420		     0.4		    0.8		   5	0.35494		0.38117		0.34105
  420		     0.4		    0.9		   1	0.20679		0.20525		0.18210
  420		     0.4		    0.9		   2	0.30556		0.31327		0.29321
  420		     0.4		    0.9		   3	0.33951		0.34105		0.32716
  420		     0.4		    0.9		   4	0.35340		0.36883		0.33488
  420		     0.4		    0.9		   5	0.35957		0.38117		0.34105
  420		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  420		     0.4		    1.0		   2	0.29321		0.31327		0.29321
  420		     0.4		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  420		     0.4		    1.0		   5	0.34105		0.38117		0.34105
  420		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  420		     0.5		    0.0		   2	0.31327		0.31327		0.29475
  420		     0.5		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  420		     0.5		    0.0		   5	0.38117		0.38117		0.34105
  420		     0.5		    0.1		   1	0.19907		0.20525		0.18210
  420		     0.5		    0.1		   2	0.30556		0.31327		0.29475
  420		     0.5		    0.1		   3	0.32562		0.34105		0.32716
  420		     0.5		    0.1		   4	0.34568		0.36883		0.33488
  420		     0.5		    0.1		   5	0.34877		0.38117		0.34105
  420		     0.5		    0.2		   1	0.19907		0.20525		0.18210
  420		     0.5		    0.2		   2	0.30556		0.31327		0.29475
  420		     0.5		    0.2		   3	0.32562		0.34105		0.32716
  420		     0.5		    0.2		   4	0.34568		0.36883		0.33488
  420		     0.5		    0.2		   5	0.34877		0.38117		0.34105
  420		     0.5		    0.3		   1	0.19907		0.20525		0.18210
  420		     0.5		    0.3		   2	0.30556		0.31327		0.29475
  420		     0.5		    0.3		   3	0.32562		0.34105		0.32716
  420		     0.5		    0.3		   4	0.34568		0.36883		0.33488
  420		     0.5		    0.3		   5	0.34877		0.38117		0.34105
  420		     0.5		    0.4		   1	0.19907		0.20525		0.18210
  420		     0.5		    0.4		   2	0.30556		0.31327		0.29475
  420		     0.5		    0.4		   3	0.33025		0.34105		0.32716
  420		     0.5		    0.4		   4	0.34722		0.36883		0.33488
  420		     0.5		    0.4		   5	0.35031		0.38117		0.34105
  420		     0.5		    0.5		   1	0.20062		0.20525		0.18210
  420		     0.5		    0.5		   2	0.30556		0.31327		0.29475
  420		     0.5		    0.5		   3	0.33642		0.34105		0.32716
  420		     0.5		    0.5		   4	0.34568		0.36883		0.33488
  420		     0.5		    0.5		   5	0.35031		0.38117		0.34105
  420		     0.5		    0.6		   1	0.20062		0.20525		0.18210
  420		     0.5		    0.6		   2	0.30556		0.31327		0.29475
  420		     0.5		    0.6		   3	0.33642		0.34105		0.32716
  420		     0.5		    0.6		   4	0.34722		0.36883		0.33488
  420		     0.5		    0.6		   5	0.35031		0.38117		0.34105
  420		     0.5		    0.7		   1	0.20216		0.20525		0.18210
  420		     0.5		    0.7		   2	0.30710		0.31327		0.29475
  420		     0.5		    0.7		   3	0.33796		0.34105		0.32716
  420		     0.5		    0.7		   4	0.34722		0.36883		0.33488
  420		     0.5		    0.7		   5	0.35185		0.38117		0.34105
  420		     0.5		    0.8		   1	0.20525		0.20525		0.18210
  420		     0.5		    0.8		   2	0.30710		0.31327		0.29475
  420		     0.5		    0.8		   3	0.33796		0.34105		0.32716
  420		     0.5		    0.8		   4	0.34877		0.36883		0.33488
  420		     0.5		    0.8		   5	0.35494		0.38117		0.34105
  420		     0.5		    0.9		   1	0.20679		0.20525		0.18210
  420		     0.5		    0.9		   2	0.30710		0.31327		0.29475
  420		     0.5		    0.9		   3	0.33951		0.34105		0.32716
  420		     0.5		    0.9		   4	0.35340		0.36883		0.33488
  420		     0.5		    0.9		   5	0.35957		0.38117		0.34105
  420		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  420		     0.5		    1.0		   2	0.29475		0.31327		0.29475
  420		     0.5		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  420		     0.5		    1.0		   5	0.34105		0.38117		0.34105
  420		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  420		     0.6		    0.0		   2	0.31327		0.31327		0.29475
  420		     0.6		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  420		     0.6		    0.0		   5	0.38117		0.38117		0.34105
  420		     0.6		    0.1		   1	0.19907		0.20525		0.18210
  420		     0.6		    0.1		   2	0.30556		0.31327		0.29475
  420		     0.6		    0.1		   3	0.32562		0.34105		0.32716
  420		     0.6		    0.1		   4	0.34568		0.36883		0.33488
  420		     0.6		    0.1		   5	0.34877		0.38117		0.34105
  420		     0.6		    0.2		   1	0.19907		0.20525		0.18210
  420		     0.6		    0.2		   2	0.30556		0.31327		0.29475
  420		     0.6		    0.2		   3	0.32562		0.34105		0.32716
  420		     0.6		    0.2		   4	0.34568		0.36883		0.33488
  420		     0.6		    0.2		   5	0.34877		0.38117		0.34105
  420		     0.6		    0.3		   1	0.19907		0.20525		0.18210
  420		     0.6		    0.3		   2	0.30556		0.31327		0.29475
  420		     0.6		    0.3		   3	0.32562		0.34105		0.32716
  420		     0.6		    0.3		   4	0.34568		0.36883		0.33488
  420		     0.6		    0.3		   5	0.34877		0.38117		0.34105
  420		     0.6		    0.4		   1	0.19907		0.20525		0.18210
  420		     0.6		    0.4		   2	0.30556		0.31327		0.29475
  420		     0.6		    0.4		   3	0.33025		0.34105		0.32716
  420		     0.6		    0.4		   4	0.34722		0.36883		0.33488
  420		     0.6		    0.4		   5	0.35031		0.38117		0.34105
  420		     0.6		    0.5		   1	0.20062		0.20525		0.18210
  420		     0.6		    0.5		   2	0.30556		0.31327		0.29475
  420		     0.6		    0.5		   3	0.33642		0.34105		0.32716
  420		     0.6		    0.5		   4	0.34568		0.36883		0.33488
  420		     0.6		    0.5		   5	0.35031		0.38117		0.34105
  420		     0.6		    0.6		   1	0.20062		0.20525		0.18210
  420		     0.6		    0.6		   2	0.30556		0.31327		0.29475
  420		     0.6		    0.6		   3	0.33642		0.34105		0.32716
  420		     0.6		    0.6		   4	0.34722		0.36883		0.33488
  420		     0.6		    0.6		   5	0.35031		0.38117		0.34105
  420		     0.6		    0.7		   1	0.20062		0.20525		0.18210
  420		     0.6		    0.7		   2	0.30710		0.31327		0.29475
  420		     0.6		    0.7		   3	0.33796		0.34105		0.32716
  420		     0.6		    0.7		   4	0.34722		0.36883		0.33488
  420		     0.6		    0.7		   5	0.35185		0.38117		0.34105
  420		     0.6		    0.8		   1	0.20216		0.20525		0.18210
  420		     0.6		    0.8		   2	0.30710		0.31327		0.29475
  420		     0.6		    0.8		   3	0.33796		0.34105		0.32716
  420		     0.6		    0.8		   4	0.34877		0.36883		0.33488
  420		     0.6		    0.8		   5	0.35494		0.38117		0.34105
  420		     0.6		    0.9		   1	0.20679		0.20525		0.18210
  420		     0.6		    0.9		   2	0.30710		0.31327		0.29475
  420		     0.6		    0.9		   3	0.33951		0.34105		0.32716
  420		     0.6		    0.9		   4	0.35340		0.36883		0.33488
  420		     0.6		    0.9		   5	0.35957		0.38117		0.34105
  420		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  420		     0.6		    1.0		   2	0.29475		0.31327		0.29475
  420		     0.6		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  420		     0.6		    1.0		   5	0.34105		0.38117		0.34105
  420		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  420		     0.7		    0.0		   2	0.31327		0.31327		0.29475
  420		     0.7		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  420		     0.7		    0.0		   5	0.38117		0.38117		0.34105
  420		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  420		     0.7		    0.1		   2	0.30556		0.31327		0.29475
  420		     0.7		    0.1		   3	0.32407		0.34105		0.32716
  420		     0.7		    0.1		   4	0.34414		0.36883		0.33488
  420		     0.7		    0.1		   5	0.34877		0.38117		0.34105
  420		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  420		     0.7		    0.2		   2	0.30556		0.31327		0.29475
  420		     0.7		    0.2		   3	0.32716		0.34105		0.32716
  420		     0.7		    0.2		   4	0.34568		0.36883		0.33488
  420		     0.7		    0.2		   5	0.34877		0.38117		0.34105
  420		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  420		     0.7		    0.3		   2	0.30556		0.31327		0.29475
  420		     0.7		    0.3		   3	0.32716		0.34105		0.32716
  420		     0.7		    0.3		   4	0.34568		0.36883		0.33488
  420		     0.7		    0.3		   5	0.34877		0.38117		0.34105
  420		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  420		     0.7		    0.4		   2	0.30556		0.31327		0.29475
  420		     0.7		    0.4		   3	0.33025		0.34105		0.32716
  420		     0.7		    0.4		   4	0.34722		0.36883		0.33488
  420		     0.7		    0.4		   5	0.35031		0.38117		0.34105
  420		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  420		     0.7		    0.5		   2	0.30556		0.31327		0.29475
  420		     0.7		    0.5		   3	0.33642		0.34105		0.32716
  420		     0.7		    0.5		   4	0.34568		0.36883		0.33488
  420		     0.7		    0.5		   5	0.35031		0.38117		0.34105
  420		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  420		     0.7		    0.6		   2	0.30556		0.31327		0.29475
  420		     0.7		    0.6		   3	0.33642		0.34105		0.32716
  420		     0.7		    0.6		   4	0.34722		0.36883		0.33488
  420		     0.7		    0.6		   5	0.35031		0.38117		0.34105
  420		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  420		     0.7		    0.7		   2	0.30710		0.31327		0.29475
  420		     0.7		    0.7		   3	0.33796		0.34105		0.32716
  420		     0.7		    0.7		   4	0.34722		0.36883		0.33488
  420		     0.7		    0.7		   5	0.35185		0.38117		0.34105
  420		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  420		     0.7		    0.8		   2	0.30710		0.31327		0.29475
  420		     0.7		    0.8		   3	0.33796		0.34105		0.32716
  420		     0.7		    0.8		   4	0.34877		0.36883		0.33488
  420		     0.7		    0.8		   5	0.35494		0.38117		0.34105
  420		     0.7		    0.9		   1	0.20679		0.20525		0.18056
  420		     0.7		    0.9		   2	0.30710		0.31327		0.29475
  420		     0.7		    0.9		   3	0.33951		0.34105		0.32716
  420		     0.7		    0.9		   4	0.35340		0.36883		0.33488
  420		     0.7		    0.9		   5	0.35957		0.38117		0.34105
  420		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  420		     0.7		    1.0		   2	0.29475		0.31327		0.29475
  420		     0.7		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  420		     0.7		    1.0		   5	0.34105		0.38117		0.34105
  420		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  420		     0.8		    0.0		   2	0.31327		0.31327		0.29475
  420		     0.8		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  420		     0.8		    0.0		   5	0.38117		0.38117		0.34105
  420		     0.8		    0.1		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.1		   2	0.30556		0.31327		0.29475
  420		     0.8		    0.1		   3	0.32407		0.34105		0.32716
  420		     0.8		    0.1		   4	0.34414		0.36883		0.33488
  420		     0.8		    0.1		   5	0.34877		0.38117		0.34105
  420		     0.8		    0.2		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.2		   2	0.30556		0.31327		0.29475
  420		     0.8		    0.2		   3	0.32716		0.34105		0.32716
  420		     0.8		    0.2		   4	0.34568		0.36883		0.33488
  420		     0.8		    0.2		   5	0.34877		0.38117		0.34105
  420		     0.8		    0.3		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.3		   2	0.30556		0.31327		0.29475
  420		     0.8		    0.3		   3	0.32716		0.34105		0.32716
  420		     0.8		    0.3		   4	0.34568		0.36883		0.33488
  420		     0.8		    0.3		   5	0.34877		0.38117		0.34105
  420		     0.8		    0.4		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.4		   2	0.30556		0.31327		0.29475
  420		     0.8		    0.4		   3	0.33025		0.34105		0.32716
  420		     0.8		    0.4		   4	0.34722		0.36883		0.33488
  420		     0.8		    0.4		   5	0.35031		0.38117		0.34105
  420		     0.8		    0.5		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.5		   2	0.30556		0.31327		0.29475
  420		     0.8		    0.5		   3	0.33642		0.34105		0.32716
  420		     0.8		    0.5		   4	0.34568		0.36883		0.33488
  420		     0.8		    0.5		   5	0.35031		0.38117		0.34105
  420		     0.8		    0.6		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.6		   2	0.30556		0.31327		0.29475
  420		     0.8		    0.6		   3	0.33642		0.34105		0.32716
  420		     0.8		    0.6		   4	0.34722		0.36883		0.33488
  420		     0.8		    0.6		   5	0.35031		0.38117		0.34105
  420		     0.8		    0.7		   1	0.19907		0.20525		0.18364
  420		     0.8		    0.7		   2	0.30710		0.31327		0.29475
  420		     0.8		    0.7		   3	0.33796		0.34105		0.32716
  420		     0.8		    0.7		   4	0.34722		0.36883		0.33488
  420		     0.8		    0.7		   5	0.35185		0.38117		0.34105
  420		     0.8		    0.8		   1	0.20216		0.20525		0.18364
  420		     0.8		    0.8		   2	0.30710		0.31327		0.29475
  420		     0.8		    0.8		   3	0.33796		0.34105		0.32716
  420		     0.8		    0.8		   4	0.34877		0.36883		0.33488
  420		     0.8		    0.8		   5	0.35494		0.38117		0.34105
  420		     0.8		    0.9		   1	0.20679		0.20525		0.18364
  420		     0.8		    0.9		   2	0.30710		0.31327		0.29475
  420		     0.8		    0.9		   3	0.33951		0.34105		0.32716
  420		     0.8		    0.9		   4	0.35340		0.36883		0.33488
  420		     0.8		    0.9		   5	0.35957		0.38117		0.34105
  420		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  420		     0.8		    1.0		   2	0.29475		0.31327		0.29475
  420		     0.8		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  420		     0.8		    1.0		   5	0.34105		0.38117		0.34105
  420		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  420		     0.9		    0.0		   2	0.31327		0.31327		0.29630
  420		     0.9		    0.0		   3	0.34105		0.34105		0.32716
  420		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  420		     0.9		    0.0		   5	0.38117		0.38117		0.34105
  420		     0.9		    0.1		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.1		   2	0.30556		0.31327		0.29630
  420		     0.9		    0.1		   3	0.32407		0.34105		0.32716
  420		     0.9		    0.1		   4	0.34414		0.36883		0.33488
  420		     0.9		    0.1		   5	0.34877		0.38117		0.34105
  420		     0.9		    0.2		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.2		   2	0.30556		0.31327		0.29630
  420		     0.9		    0.2		   3	0.32716		0.34105		0.32716
  420		     0.9		    0.2		   4	0.34568		0.36883		0.33488
  420		     0.9		    0.2		   5	0.34877		0.38117		0.34105
  420		     0.9		    0.3		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.3		   2	0.30556		0.31327		0.29630
  420		     0.9		    0.3		   3	0.32716		0.34105		0.32716
  420		     0.9		    0.3		   4	0.34568		0.36883		0.33488
  420		     0.9		    0.3		   5	0.34877		0.38117		0.34105
  420		     0.9		    0.4		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.4		   2	0.30556		0.31327		0.29630
  420		     0.9		    0.4		   3	0.33025		0.34105		0.32716
  420		     0.9		    0.4		   4	0.34722		0.36883		0.33488
  420		     0.9		    0.4		   5	0.35031		0.38117		0.34105
  420		     0.9		    0.5		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.5		   2	0.30556		0.31327		0.29630
  420		     0.9		    0.5		   3	0.33642		0.34105		0.32716
  420		     0.9		    0.5		   4	0.34568		0.36883		0.33488
  420		     0.9		    0.5		   5	0.35031		0.38117		0.34105
  420		     0.9		    0.6		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.6		   2	0.30556		0.31327		0.29630
  420		     0.9		    0.6		   3	0.33642		0.34105		0.32716
  420		     0.9		    0.6		   4	0.34722		0.36883		0.33488
  420		     0.9		    0.6		   5	0.35031		0.38117		0.34105
  420		     0.9		    0.7		   1	0.19907		0.20525		0.18364
  420		     0.9		    0.7		   2	0.30710		0.31327		0.29630
  420		     0.9		    0.7		   3	0.33796		0.34105		0.32716
  420		     0.9		    0.7		   4	0.34722		0.36883		0.33488
  420		     0.9		    0.7		   5	0.35185		0.38117		0.34105
  420		     0.9		    0.8		   1	0.20216		0.20525		0.18364
  420		     0.9		    0.8		   2	0.30710		0.31327		0.29630
  420		     0.9		    0.8		   3	0.33796		0.34105		0.32716
  420		     0.9		    0.8		   4	0.34877		0.36883		0.33488
  420		     0.9		    0.8		   5	0.35494		0.38117		0.34105
  420		     0.9		    0.9		   1	0.20679		0.20525		0.18364
  420		     0.9		    0.9		   2	0.30710		0.31327		0.29630
  420		     0.9		    0.9		   3	0.33951		0.34105		0.32716
  420		     0.9		    0.9		   4	0.35340		0.36883		0.33488
  420		     0.9		    0.9		   5	0.35957		0.38117		0.34105
  420		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  420		     0.9		    1.0		   2	0.29630		0.31327		0.29630
  420		     0.9		    1.0		   3	0.32716		0.34105		0.32716
  420		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  420		     0.9		    1.0		   5	0.34105		0.38117		0.34105
  420		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  420		     1.0		    0.0		   2	0.31327		0.31327		0.29630
  420		     1.0		    0.0		   3	0.34105		0.34105		0.32716
  420		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  420		     1.0		    0.0		   5	0.38117		0.38117		0.34105
  420		     1.0		    0.1		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.1		   2	0.30556		0.31327		0.29630
  420		     1.0		    0.1		   3	0.32407		0.34105		0.32716
  420		     1.0		    0.1		   4	0.34414		0.36883		0.33488
  420		     1.0		    0.1		   5	0.34877		0.38117		0.34105
  420		     1.0		    0.2		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.2		   2	0.30556		0.31327		0.29630
  420		     1.0		    0.2		   3	0.32716		0.34105		0.32716
  420		     1.0		    0.2		   4	0.34568		0.36883		0.33488
  420		     1.0		    0.2		   5	0.34877		0.38117		0.34105
  420		     1.0		    0.3		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.3		   2	0.30556		0.31327		0.29630
  420		     1.0		    0.3		   3	0.32716		0.34105		0.32716
  420		     1.0		    0.3		   4	0.34568		0.36883		0.33488
  420		     1.0		    0.3		   5	0.34877		0.38117		0.34105
  420		     1.0		    0.4		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.4		   2	0.30556		0.31327		0.29630
  420		     1.0		    0.4		   3	0.33025		0.34105		0.32716
  420		     1.0		    0.4		   4	0.34722		0.36883		0.33488
  420		     1.0		    0.4		   5	0.35031		0.38117		0.34105
  420		     1.0		    0.5		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.5		   2	0.30556		0.31327		0.29630
  420		     1.0		    0.5		   3	0.33642		0.34105		0.32716
  420		     1.0		    0.5		   4	0.34568		0.36883		0.33488
  420		     1.0		    0.5		   5	0.35031		0.38117		0.34105
  420		     1.0		    0.6		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.6		   2	0.30556		0.31327		0.29630
  420		     1.0		    0.6		   3	0.33642		0.34105		0.32716
  420		     1.0		    0.6		   4	0.34722		0.36883		0.33488
  420		     1.0		    0.6		   5	0.35031		0.38117		0.34105
  420		     1.0		    0.7		   1	0.19907		0.20525		0.18364
  420		     1.0		    0.7		   2	0.30710		0.31327		0.29630
  420		     1.0		    0.7		   3	0.33796		0.34105		0.32716
  420		     1.0		    0.7		   4	0.34722		0.36883		0.33488
  420		     1.0		    0.7		   5	0.35185		0.38117		0.34105
  420		     1.0		    0.8		   1	0.20216		0.20525		0.18364
  420		     1.0		    0.8		   2	0.30710		0.31327		0.29630
  420		     1.0		    0.8		   3	0.33796		0.34105		0.32716
  420		     1.0		    0.8		   4	0.34877		0.36883		0.33488
  420		     1.0		    0.8		   5	0.35494		0.38117		0.34105
  420		     1.0		    0.9		   1	0.20679		0.20525		0.18364
  420		     1.0		    0.9		   2	0.30710		0.31327		0.29630
  420		     1.0		    0.9		   3	0.33951		0.34105		0.32716
  420		     1.0		    0.9		   4	0.35340		0.36883		0.33488
  420		     1.0		    0.9		   5	0.35957		0.38117		0.34105
  420		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  420		     1.0		    1.0		   2	0.29630		0.31327		0.29630
  420		     1.0		    1.0		   3	0.32716		0.34105		0.32716
  420		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  420		     1.0		    1.0		   5	0.34105		0.38117		0.34105
  440		     0.1		    0.0		   1	0.20525		0.20525		0.19444
  440		     0.1		    0.0		   2	0.31327		0.31327		0.30710
  440		     0.1		    0.0		   3	0.34105		0.34105		0.34568
  440		     0.1		    0.0		   4	0.36883		0.36883		0.35802
  440		     0.1		    0.0		   5	0.38117		0.38117		0.36420
  440		     0.1		    0.1		   1	0.20062		0.20525		0.19444
  440		     0.1		    0.1		   2	0.30710		0.31327		0.30710
  440		     0.1		    0.1		   3	0.33179		0.34105		0.34568
  440		     0.1		    0.1		   4	0.35340		0.36883		0.35802
  440		     0.1		    0.1		   5	0.36420		0.38117		0.36420
  440		     0.1		    0.2		   1	0.20062		0.20525		0.19444
  440		     0.1		    0.2		   2	0.30710		0.31327		0.30710
  440		     0.1		    0.2		   3	0.33333		0.34105		0.34568
  440		     0.1		    0.2		   4	0.35494		0.36883		0.35802
  440		     0.1		    0.2		   5	0.36574		0.38117		0.36420
  440		     0.1		    0.3		   1	0.20062		0.20525		0.19444
  440		     0.1		    0.3		   2	0.30710		0.31327		0.30710
  440		     0.1		    0.3		   3	0.33642		0.34105		0.34568
  440		     0.1		    0.3		   4	0.35494		0.36883		0.35802
  440		     0.1		    0.3		   5	0.36574		0.38117		0.36420
  440		     0.1		    0.4		   1	0.20062		0.20525		0.19444
  440		     0.1		    0.4		   2	0.30710		0.31327		0.30710
  440		     0.1		    0.4		   3	0.33796		0.34105		0.34568
  440		     0.1		    0.4		   4	0.35494		0.36883		0.35802
  440		     0.1		    0.4		   5	0.36883		0.38117		0.36420
  440		     0.1		    0.5		   1	0.20216		0.20525		0.19444
  440		     0.1		    0.5		   2	0.30710		0.31327		0.30710
  440		     0.1		    0.5		   3	0.34105		0.34105		0.34568
  440		     0.1		    0.5		   4	0.35494		0.36883		0.35802
  440		     0.1		    0.5		   5	0.37191		0.38117		0.36420
  440		     0.1		    0.6		   1	0.20370		0.20525		0.19444
  440		     0.1		    0.6		   2	0.30864		0.31327		0.30710
  440		     0.1		    0.6		   3	0.34414		0.34105		0.34568
  440		     0.1		    0.6		   4	0.35648		0.36883		0.35802
  440		     0.1		    0.6		   5	0.37191		0.38117		0.36420
  440		     0.1		    0.7		   1	0.20370		0.20525		0.19444
  440		     0.1		    0.7		   2	0.31019		0.31327		0.30710
  440		     0.1		    0.7		   3	0.34414		0.34105		0.34568
  440		     0.1		    0.7		   4	0.36265		0.36883		0.35802
  440		     0.1		    0.7		   5	0.37500		0.38117		0.36420
  440		     0.1		    0.8		   1	0.20833		0.20525		0.19444
  440		     0.1		    0.8		   2	0.31327		0.31327		0.30710
  440		     0.1		    0.8		   3	0.35185		0.34105		0.34568
  440		     0.1		    0.8		   4	0.36728		0.36883		0.35802
  440		     0.1		    0.8		   5	0.37654		0.38117		0.36420
  440		     0.1		    0.9		   1	0.20833		0.20525		0.19444
  440		     0.1		    0.9		   2	0.31636		0.31327		0.30710
  440		     0.1		    0.9		   3	0.35648		0.34105		0.34568
  440		     0.1		    0.9		   4	0.37037		0.36883		0.35802
  440		     0.1		    0.9		   5	0.38117		0.38117		0.36420
  440		     0.1		    1.0		   1	0.19444		0.20525		0.19444
  440		     0.1		    1.0		   2	0.30710		0.31327		0.30710
  440		     0.1		    1.0		   3	0.34568		0.34105		0.34568
  440		     0.1		    1.0		   4	0.35802		0.36883		0.35802
  440		     0.1		    1.0		   5	0.36420		0.38117		0.36420
  440		     0.2		    0.0		   1	0.20525		0.20525		0.18364
  440		     0.2		    0.0		   2	0.31327		0.31327		0.29784
  440		     0.2		    0.0		   3	0.34105		0.34105		0.33179
  440		     0.2		    0.0		   4	0.36883		0.36883		0.34259
  440		     0.2		    0.0		   5	0.38117		0.38117		0.34877
  440		     0.2		    0.1		   1	0.19907		0.20525		0.18364
  440		     0.2		    0.1		   2	0.30247		0.31327		0.29784
  440		     0.2		    0.1		   3	0.32716		0.34105		0.33179
  440		     0.2		    0.1		   4	0.34877		0.36883		0.34259
  440		     0.2		    0.1		   5	0.35648		0.38117		0.34877
  440		     0.2		    0.2		   1	0.19907		0.20525		0.18364
  440		     0.2		    0.2		   2	0.30247		0.31327		0.29784
  440		     0.2		    0.2		   3	0.32716		0.34105		0.33179
  440		     0.2		    0.2		   4	0.34877		0.36883		0.34259
  440		     0.2		    0.2		   5	0.35648		0.38117		0.34877
  440		     0.2		    0.3		   1	0.19907		0.20525		0.18364
  440		     0.2		    0.3		   2	0.30247		0.31327		0.29784
  440		     0.2		    0.3		   3	0.32716		0.34105		0.33179
  440		     0.2		    0.3		   4	0.34877		0.36883		0.34259
  440		     0.2		    0.3		   5	0.35648		0.38117		0.34877
  440		     0.2		    0.4		   1	0.19907		0.20525		0.18364
  440		     0.2		    0.4		   2	0.30247		0.31327		0.29784
  440		     0.2		    0.4		   3	0.33179		0.34105		0.33179
  440		     0.2		    0.4		   4	0.35031		0.36883		0.34259
  440		     0.2		    0.4		   5	0.35802		0.38117		0.34877
  440		     0.2		    0.5		   1	0.20062		0.20525		0.18364
  440		     0.2		    0.5		   2	0.30247		0.31327		0.29784
  440		     0.2		    0.5		   3	0.33951		0.34105		0.33179
  440		     0.2		    0.5		   4	0.35031		0.36883		0.34259
  440		     0.2		    0.5		   5	0.35802		0.38117		0.34877
  440		     0.2		    0.6		   1	0.20216		0.20525		0.18364
  440		     0.2		    0.6		   2	0.30401		0.31327		0.29784
  440		     0.2		    0.6		   3	0.33951		0.34105		0.33179
  440		     0.2		    0.6		   4	0.35031		0.36883		0.34259
  440		     0.2		    0.6		   5	0.35648		0.38117		0.34877
  440		     0.2		    0.7		   1	0.20216		0.20525		0.18364
  440		     0.2		    0.7		   2	0.30401		0.31327		0.29784
  440		     0.2		    0.7		   3	0.33796		0.34105		0.33179
  440		     0.2		    0.7		   4	0.35031		0.36883		0.34259
  440		     0.2		    0.7		   5	0.35648		0.38117		0.34877
  440		     0.2		    0.8		   1	0.20679		0.20525		0.18364
  440		     0.2		    0.8		   2	0.30556		0.31327		0.29784
  440		     0.2		    0.8		   3	0.33951		0.34105		0.33179
  440		     0.2		    0.8		   4	0.35185		0.36883		0.34259
  440		     0.2		    0.8		   5	0.35957		0.38117		0.34877
  440		     0.2		    0.9		   1	0.20525		0.20525		0.18364
  440		     0.2		    0.9		   2	0.30556		0.31327		0.29784
  440		     0.2		    0.9		   3	0.34259		0.34105		0.33179
  440		     0.2		    0.9		   4	0.35802		0.36883		0.34259
  440		     0.2		    0.9		   5	0.36574		0.38117		0.34877
  440		     0.2		    1.0		   1	0.18364		0.20525		0.18364
  440		     0.2		    1.0		   2	0.29784		0.31327		0.29784
  440		     0.2		    1.0		   3	0.33179		0.34105		0.33179
  440		     0.2		    1.0		   4	0.34259		0.36883		0.34259
  440		     0.2		    1.0		   5	0.34877		0.38117		0.34877
  440		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  440		     0.3		    0.0		   2	0.31327		0.31327		0.29630
  440		     0.3		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.3		    0.0		   4	0.36883		0.36883		0.33642
  440		     0.3		    0.0		   5	0.38117		0.38117		0.34568
  440		     0.3		    0.1		   1	0.19907		0.20525		0.18519
  440		     0.3		    0.1		   2	0.30401		0.31327		0.29630
  440		     0.3		    0.1		   3	0.32562		0.34105		0.32562
  440		     0.3		    0.1		   4	0.34722		0.36883		0.33642
  440		     0.3		    0.1		   5	0.35185		0.38117		0.34568
  440		     0.3		    0.2		   1	0.19907		0.20525		0.18519
  440		     0.3		    0.2		   2	0.30401		0.31327		0.29630
  440		     0.3		    0.2		   3	0.32562		0.34105		0.32562
  440		     0.3		    0.2		   4	0.34722		0.36883		0.33642
  440		     0.3		    0.2		   5	0.35185		0.38117		0.34568
  440		     0.3		    0.3		   1	0.19907		0.20525		0.18519
  440		     0.3		    0.3		   2	0.30401		0.31327		0.29630
  440		     0.3		    0.3		   3	0.32716		0.34105		0.32562
  440		     0.3		    0.3		   4	0.34722		0.36883		0.33642
  440		     0.3		    0.3		   5	0.35185		0.38117		0.34568
  440		     0.3		    0.4		   1	0.19907		0.20525		0.18519
  440		     0.3		    0.4		   2	0.30401		0.31327		0.29630
  440		     0.3		    0.4		   3	0.33025		0.34105		0.32562
  440		     0.3		    0.4		   4	0.34877		0.36883		0.33642
  440		     0.3		    0.4		   5	0.35340		0.38117		0.34568
  440		     0.3		    0.5		   1	0.20216		0.20525		0.18519
  440		     0.3		    0.5		   2	0.30401		0.31327		0.29630
  440		     0.3		    0.5		   3	0.33642		0.34105		0.32562
  440		     0.3		    0.5		   4	0.34722		0.36883		0.33642
  440		     0.3		    0.5		   5	0.35340		0.38117		0.34568
  440		     0.3		    0.6		   1	0.20216		0.20525		0.18519
  440		     0.3		    0.6		   2	0.30401		0.31327		0.29630
  440		     0.3		    0.6		   3	0.33642		0.34105		0.32562
  440		     0.3		    0.6		   4	0.34877		0.36883		0.33642
  440		     0.3		    0.6		   5	0.35340		0.38117		0.34568
  440		     0.3		    0.7		   1	0.20370		0.20525		0.18519
  440		     0.3		    0.7		   2	0.30556		0.31327		0.29630
  440		     0.3		    0.7		   3	0.33796		0.34105		0.32562
  440		     0.3		    0.7		   4	0.34877		0.36883		0.33642
  440		     0.3		    0.7		   5	0.35494		0.38117		0.34568
  440		     0.3		    0.8		   1	0.20679		0.20525		0.18519
  440		     0.3		    0.8		   2	0.30556		0.31327		0.29630
  440		     0.3		    0.8		   3	0.33796		0.34105		0.32562
  440		     0.3		    0.8		   4	0.35031		0.36883		0.33642
  440		     0.3		    0.8		   5	0.35802		0.38117		0.34568
  440		     0.3		    0.9		   1	0.20988		0.20525		0.18519
  440		     0.3		    0.9		   2	0.30710		0.31327		0.29630
  440		     0.3		    0.9		   3	0.34105		0.34105		0.32562
  440		     0.3		    0.9		   4	0.35494		0.36883		0.33642
  440		     0.3		    0.9		   5	0.36265		0.38117		0.34568
  440		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  440		     0.3		    1.0		   2	0.29630		0.31327		0.29630
  440		     0.3		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.3		    1.0		   4	0.33642		0.36883		0.33642
  440		     0.3		    1.0		   5	0.34568		0.38117		0.34568
  440		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  440		     0.4		    0.0		   2	0.31327		0.31327		0.29321
  440		     0.4		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  440		     0.4		    0.0		   5	0.38117		0.38117		0.34105
  440		     0.4		    0.1		   1	0.19907		0.20525		0.18210
  440		     0.4		    0.1		   2	0.30401		0.31327		0.29321
  440		     0.4		    0.1		   3	0.32407		0.34105		0.32562
  440		     0.4		    0.1		   4	0.34568		0.36883		0.33488
  440		     0.4		    0.1		   5	0.34877		0.38117		0.34105
  440		     0.4		    0.2		   1	0.19907		0.20525		0.18210
  440		     0.4		    0.2		   2	0.30401		0.31327		0.29321
  440		     0.4		    0.2		   3	0.32407		0.34105		0.32562
  440		     0.4		    0.2		   4	0.34568		0.36883		0.33488
  440		     0.4		    0.2		   5	0.34877		0.38117		0.34105
  440		     0.4		    0.3		   1	0.19907		0.20525		0.18210
  440		     0.4		    0.3		   2	0.30401		0.31327		0.29321
  440		     0.4		    0.3		   3	0.32407		0.34105		0.32562
  440		     0.4		    0.3		   4	0.34568		0.36883		0.33488
  440		     0.4		    0.3		   5	0.34877		0.38117		0.34105
  440		     0.4		    0.4		   1	0.19907		0.20525		0.18210
  440		     0.4		    0.4		   2	0.30401		0.31327		0.29321
  440		     0.4		    0.4		   3	0.32870		0.34105		0.32562
  440		     0.4		    0.4		   4	0.34722		0.36883		0.33488
  440		     0.4		    0.4		   5	0.35031		0.38117		0.34105
  440		     0.4		    0.5		   1	0.20062		0.20525		0.18210
  440		     0.4		    0.5		   2	0.30401		0.31327		0.29321
  440		     0.4		    0.5		   3	0.33488		0.34105		0.32562
  440		     0.4		    0.5		   4	0.34568		0.36883		0.33488
  440		     0.4		    0.5		   5	0.35031		0.38117		0.34105
  440		     0.4		    0.6		   1	0.20062		0.20525		0.18210
  440		     0.4		    0.6		   2	0.30401		0.31327		0.29321
  440		     0.4		    0.6		   3	0.33488		0.34105		0.32562
  440		     0.4		    0.6		   4	0.34722		0.36883		0.33488
  440		     0.4		    0.6		   5	0.35031		0.38117		0.34105
  440		     0.4		    0.7		   1	0.20216		0.20525		0.18210
  440		     0.4		    0.7		   2	0.30556		0.31327		0.29321
  440		     0.4		    0.7		   3	0.33642		0.34105		0.32562
  440		     0.4		    0.7		   4	0.34722		0.36883		0.33488
  440		     0.4		    0.7		   5	0.35185		0.38117		0.34105
  440		     0.4		    0.8		   1	0.20525		0.20525		0.18210
  440		     0.4		    0.8		   2	0.30556		0.31327		0.29321
  440		     0.4		    0.8		   3	0.33642		0.34105		0.32562
  440		     0.4		    0.8		   4	0.34877		0.36883		0.33488
  440		     0.4		    0.8		   5	0.35494		0.38117		0.34105
  440		     0.4		    0.9		   1	0.20679		0.20525		0.18210
  440		     0.4		    0.9		   2	0.30556		0.31327		0.29321
  440		     0.4		    0.9		   3	0.33796		0.34105		0.32562
  440		     0.4		    0.9		   4	0.35340		0.36883		0.33488
  440		     0.4		    0.9		   5	0.35957		0.38117		0.34105
  440		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  440		     0.4		    1.0		   2	0.29321		0.31327		0.29321
  440		     0.4		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  440		     0.4		    1.0		   5	0.34105		0.38117		0.34105
  440		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  440		     0.5		    0.0		   2	0.31327		0.31327		0.29475
  440		     0.5		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  440		     0.5		    0.0		   5	0.38117		0.38117		0.34105
  440		     0.5		    0.1		   1	0.19907		0.20525		0.18210
  440		     0.5		    0.1		   2	0.30556		0.31327		0.29475
  440		     0.5		    0.1		   3	0.32407		0.34105		0.32562
  440		     0.5		    0.1		   4	0.34568		0.36883		0.33488
  440		     0.5		    0.1		   5	0.34877		0.38117		0.34105
  440		     0.5		    0.2		   1	0.19907		0.20525		0.18210
  440		     0.5		    0.2		   2	0.30556		0.31327		0.29475
  440		     0.5		    0.2		   3	0.32407		0.34105		0.32562
  440		     0.5		    0.2		   4	0.34568		0.36883		0.33488
  440		     0.5		    0.2		   5	0.34877		0.38117		0.34105
  440		     0.5		    0.3		   1	0.19907		0.20525		0.18210
  440		     0.5		    0.3		   2	0.30556		0.31327		0.29475
  440		     0.5		    0.3		   3	0.32407		0.34105		0.32562
  440		     0.5		    0.3		   4	0.34568		0.36883		0.33488
  440		     0.5		    0.3		   5	0.34877		0.38117		0.34105
  440		     0.5		    0.4		   1	0.19907		0.20525		0.18210
  440		     0.5		    0.4		   2	0.30556		0.31327		0.29475
  440		     0.5		    0.4		   3	0.32870		0.34105		0.32562
  440		     0.5		    0.4		   4	0.34722		0.36883		0.33488
  440		     0.5		    0.4		   5	0.35031		0.38117		0.34105
  440		     0.5		    0.5		   1	0.20062		0.20525		0.18210
  440		     0.5		    0.5		   2	0.30556		0.31327		0.29475
  440		     0.5		    0.5		   3	0.33488		0.34105		0.32562
  440		     0.5		    0.5		   4	0.34568		0.36883		0.33488
  440		     0.5		    0.5		   5	0.35031		0.38117		0.34105
  440		     0.5		    0.6		   1	0.20062		0.20525		0.18210
  440		     0.5		    0.6		   2	0.30556		0.31327		0.29475
  440		     0.5		    0.6		   3	0.33488		0.34105		0.32562
  440		     0.5		    0.6		   4	0.34722		0.36883		0.33488
  440		     0.5		    0.6		   5	0.35031		0.38117		0.34105
  440		     0.5		    0.7		   1	0.20216		0.20525		0.18210
  440		     0.5		    0.7		   2	0.30710		0.31327		0.29475
  440		     0.5		    0.7		   3	0.33642		0.34105		0.32562
  440		     0.5		    0.7		   4	0.34722		0.36883		0.33488
  440		     0.5		    0.7		   5	0.35185		0.38117		0.34105
  440		     0.5		    0.8		   1	0.20525		0.20525		0.18210
  440		     0.5		    0.8		   2	0.30710		0.31327		0.29475
  440		     0.5		    0.8		   3	0.33642		0.34105		0.32562
  440		     0.5		    0.8		   4	0.34877		0.36883		0.33488
  440		     0.5		    0.8		   5	0.35494		0.38117		0.34105
  440		     0.5		    0.9		   1	0.20679		0.20525		0.18210
  440		     0.5		    0.9		   2	0.30710		0.31327		0.29475
  440		     0.5		    0.9		   3	0.33796		0.34105		0.32562
  440		     0.5		    0.9		   4	0.35340		0.36883		0.33488
  440		     0.5		    0.9		   5	0.35957		0.38117		0.34105
  440		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  440		     0.5		    1.0		   2	0.29475		0.31327		0.29475
  440		     0.5		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  440		     0.5		    1.0		   5	0.34105		0.38117		0.34105
  440		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  440		     0.6		    0.0		   2	0.31327		0.31327		0.29475
  440		     0.6		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  440		     0.6		    0.0		   5	0.38117		0.38117		0.34105
  440		     0.6		    0.1		   1	0.19907		0.20525		0.18210
  440		     0.6		    0.1		   2	0.30556		0.31327		0.29475
  440		     0.6		    0.1		   3	0.32407		0.34105		0.32562
  440		     0.6		    0.1		   4	0.34568		0.36883		0.33488
  440		     0.6		    0.1		   5	0.34877		0.38117		0.34105
  440		     0.6		    0.2		   1	0.19907		0.20525		0.18210
  440		     0.6		    0.2		   2	0.30556		0.31327		0.29475
  440		     0.6		    0.2		   3	0.32407		0.34105		0.32562
  440		     0.6		    0.2		   4	0.34568		0.36883		0.33488
  440		     0.6		    0.2		   5	0.34877		0.38117		0.34105
  440		     0.6		    0.3		   1	0.19907		0.20525		0.18210
  440		     0.6		    0.3		   2	0.30556		0.31327		0.29475
  440		     0.6		    0.3		   3	0.32407		0.34105		0.32562
  440		     0.6		    0.3		   4	0.34568		0.36883		0.33488
  440		     0.6		    0.3		   5	0.34877		0.38117		0.34105
  440		     0.6		    0.4		   1	0.19907		0.20525		0.18210
  440		     0.6		    0.4		   2	0.30556		0.31327		0.29475
  440		     0.6		    0.4		   3	0.32870		0.34105		0.32562
  440		     0.6		    0.4		   4	0.34722		0.36883		0.33488
  440		     0.6		    0.4		   5	0.35031		0.38117		0.34105
  440		     0.6		    0.5		   1	0.20062		0.20525		0.18210
  440		     0.6		    0.5		   2	0.30556		0.31327		0.29475
  440		     0.6		    0.5		   3	0.33488		0.34105		0.32562
  440		     0.6		    0.5		   4	0.34568		0.36883		0.33488
  440		     0.6		    0.5		   5	0.35031		0.38117		0.34105
  440		     0.6		    0.6		   1	0.20062		0.20525		0.18210
  440		     0.6		    0.6		   2	0.30556		0.31327		0.29475
  440		     0.6		    0.6		   3	0.33488		0.34105		0.32562
  440		     0.6		    0.6		   4	0.34722		0.36883		0.33488
  440		     0.6		    0.6		   5	0.35031		0.38117		0.34105
  440		     0.6		    0.7		   1	0.20062		0.20525		0.18210
  440		     0.6		    0.7		   2	0.30710		0.31327		0.29475
  440		     0.6		    0.7		   3	0.33642		0.34105		0.32562
  440		     0.6		    0.7		   4	0.34722		0.36883		0.33488
  440		     0.6		    0.7		   5	0.35185		0.38117		0.34105
  440		     0.6		    0.8		   1	0.20216		0.20525		0.18210
  440		     0.6		    0.8		   2	0.30710		0.31327		0.29475
  440		     0.6		    0.8		   3	0.33642		0.34105		0.32562
  440		     0.6		    0.8		   4	0.34877		0.36883		0.33488
  440		     0.6		    0.8		   5	0.35494		0.38117		0.34105
  440		     0.6		    0.9		   1	0.20525		0.20525		0.18210
  440		     0.6		    0.9		   2	0.30710		0.31327		0.29475
  440		     0.6		    0.9		   3	0.33796		0.34105		0.32562
  440		     0.6		    0.9		   4	0.35340		0.36883		0.33488
  440		     0.6		    0.9		   5	0.35957		0.38117		0.34105
  440		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  440		     0.6		    1.0		   2	0.29475		0.31327		0.29475
  440		     0.6		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  440		     0.6		    1.0		   5	0.34105		0.38117		0.34105
  440		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  440		     0.7		    0.0		   2	0.31327		0.31327		0.29475
  440		     0.7		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  440		     0.7		    0.0		   5	0.38117		0.38117		0.34105
  440		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  440		     0.7		    0.1		   2	0.30556		0.31327		0.29475
  440		     0.7		    0.1		   3	0.32253		0.34105		0.32562
  440		     0.7		    0.1		   4	0.34414		0.36883		0.33488
  440		     0.7		    0.1		   5	0.34877		0.38117		0.34105
  440		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  440		     0.7		    0.2		   2	0.30556		0.31327		0.29475
  440		     0.7		    0.2		   3	0.32562		0.34105		0.32562
  440		     0.7		    0.2		   4	0.34568		0.36883		0.33488
  440		     0.7		    0.2		   5	0.34877		0.38117		0.34105
  440		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  440		     0.7		    0.3		   2	0.30556		0.31327		0.29475
  440		     0.7		    0.3		   3	0.32562		0.34105		0.32562
  440		     0.7		    0.3		   4	0.34568		0.36883		0.33488
  440		     0.7		    0.3		   5	0.34877		0.38117		0.34105
  440		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  440		     0.7		    0.4		   2	0.30556		0.31327		0.29475
  440		     0.7		    0.4		   3	0.32870		0.34105		0.32562
  440		     0.7		    0.4		   4	0.34722		0.36883		0.33488
  440		     0.7		    0.4		   5	0.35031		0.38117		0.34105
  440		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  440		     0.7		    0.5		   2	0.30556		0.31327		0.29475
  440		     0.7		    0.5		   3	0.33488		0.34105		0.32562
  440		     0.7		    0.5		   4	0.34568		0.36883		0.33488
  440		     0.7		    0.5		   5	0.35031		0.38117		0.34105
  440		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  440		     0.7		    0.6		   2	0.30556		0.31327		0.29475
  440		     0.7		    0.6		   3	0.33488		0.34105		0.32562
  440		     0.7		    0.6		   4	0.34722		0.36883		0.33488
  440		     0.7		    0.6		   5	0.35031		0.38117		0.34105
  440		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  440		     0.7		    0.7		   2	0.30710		0.31327		0.29475
  440		     0.7		    0.7		   3	0.33642		0.34105		0.32562
  440		     0.7		    0.7		   4	0.34722		0.36883		0.33488
  440		     0.7		    0.7		   5	0.35185		0.38117		0.34105
  440		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  440		     0.7		    0.8		   2	0.30710		0.31327		0.29475
  440		     0.7		    0.8		   3	0.33642		0.34105		0.32562
  440		     0.7		    0.8		   4	0.34877		0.36883		0.33488
  440		     0.7		    0.8		   5	0.35494		0.38117		0.34105
  440		     0.7		    0.9		   1	0.20525		0.20525		0.18056
  440		     0.7		    0.9		   2	0.30710		0.31327		0.29475
  440		     0.7		    0.9		   3	0.33796		0.34105		0.32562
  440		     0.7		    0.9		   4	0.35340		0.36883		0.33488
  440		     0.7		    0.9		   5	0.35957		0.38117		0.34105
  440		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  440		     0.7		    1.0		   2	0.29475		0.31327		0.29475
  440		     0.7		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  440		     0.7		    1.0		   5	0.34105		0.38117		0.34105
  440		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  440		     0.8		    0.0		   2	0.31327		0.31327		0.29475
  440		     0.8		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  440		     0.8		    0.0		   5	0.38117		0.38117		0.34105
  440		     0.8		    0.1		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.1		   2	0.30556		0.31327		0.29475
  440		     0.8		    0.1		   3	0.32253		0.34105		0.32562
  440		     0.8		    0.1		   4	0.34414		0.36883		0.33488
  440		     0.8		    0.1		   5	0.34877		0.38117		0.34105
  440		     0.8		    0.2		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.2		   2	0.30556		0.31327		0.29475
  440		     0.8		    0.2		   3	0.32562		0.34105		0.32562
  440		     0.8		    0.2		   4	0.34568		0.36883		0.33488
  440		     0.8		    0.2		   5	0.34877		0.38117		0.34105
  440		     0.8		    0.3		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.3		   2	0.30556		0.31327		0.29475
  440		     0.8		    0.3		   3	0.32562		0.34105		0.32562
  440		     0.8		    0.3		   4	0.34568		0.36883		0.33488
  440		     0.8		    0.3		   5	0.34877		0.38117		0.34105
  440		     0.8		    0.4		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.4		   2	0.30556		0.31327		0.29475
  440		     0.8		    0.4		   3	0.32870		0.34105		0.32562
  440		     0.8		    0.4		   4	0.34722		0.36883		0.33488
  440		     0.8		    0.4		   5	0.35031		0.38117		0.34105
  440		     0.8		    0.5		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.5		   2	0.30556		0.31327		0.29475
  440		     0.8		    0.5		   3	0.33488		0.34105		0.32562
  440		     0.8		    0.5		   4	0.34568		0.36883		0.33488
  440		     0.8		    0.5		   5	0.35031		0.38117		0.34105
  440		     0.8		    0.6		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.6		   2	0.30556		0.31327		0.29475
  440		     0.8		    0.6		   3	0.33488		0.34105		0.32562
  440		     0.8		    0.6		   4	0.34722		0.36883		0.33488
  440		     0.8		    0.6		   5	0.35031		0.38117		0.34105
  440		     0.8		    0.7		   1	0.19907		0.20525		0.18364
  440		     0.8		    0.7		   2	0.30710		0.31327		0.29475
  440		     0.8		    0.7		   3	0.33642		0.34105		0.32562
  440		     0.8		    0.7		   4	0.34722		0.36883		0.33488
  440		     0.8		    0.7		   5	0.35185		0.38117		0.34105
  440		     0.8		    0.8		   1	0.20216		0.20525		0.18364
  440		     0.8		    0.8		   2	0.30710		0.31327		0.29475
  440		     0.8		    0.8		   3	0.33642		0.34105		0.32562
  440		     0.8		    0.8		   4	0.34877		0.36883		0.33488
  440		     0.8		    0.8		   5	0.35494		0.38117		0.34105
  440		     0.8		    0.9		   1	0.20525		0.20525		0.18364
  440		     0.8		    0.9		   2	0.30710		0.31327		0.29475
  440		     0.8		    0.9		   3	0.33796		0.34105		0.32562
  440		     0.8		    0.9		   4	0.35340		0.36883		0.33488
  440		     0.8		    0.9		   5	0.35957		0.38117		0.34105
  440		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  440		     0.8		    1.0		   2	0.29475		0.31327		0.29475
  440		     0.8		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  440		     0.8		    1.0		   5	0.34105		0.38117		0.34105
  440		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  440		     0.9		    0.0		   2	0.31327		0.31327		0.29630
  440		     0.9		    0.0		   3	0.34105		0.34105		0.32562
  440		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  440		     0.9		    0.0		   5	0.38117		0.38117		0.34105
  440		     0.9		    0.1		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.1		   2	0.30556		0.31327		0.29630
  440		     0.9		    0.1		   3	0.32253		0.34105		0.32562
  440		     0.9		    0.1		   4	0.34414		0.36883		0.33488
  440		     0.9		    0.1		   5	0.34877		0.38117		0.34105
  440		     0.9		    0.2		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.2		   2	0.30556		0.31327		0.29630
  440		     0.9		    0.2		   3	0.32562		0.34105		0.32562
  440		     0.9		    0.2		   4	0.34568		0.36883		0.33488
  440		     0.9		    0.2		   5	0.34877		0.38117		0.34105
  440		     0.9		    0.3		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.3		   2	0.30556		0.31327		0.29630
  440		     0.9		    0.3		   3	0.32562		0.34105		0.32562
  440		     0.9		    0.3		   4	0.34568		0.36883		0.33488
  440		     0.9		    0.3		   5	0.34877		0.38117		0.34105
  440		     0.9		    0.4		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.4		   2	0.30556		0.31327		0.29630
  440		     0.9		    0.4		   3	0.32870		0.34105		0.32562
  440		     0.9		    0.4		   4	0.34722		0.36883		0.33488
  440		     0.9		    0.4		   5	0.35031		0.38117		0.34105
  440		     0.9		    0.5		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.5		   2	0.30556		0.31327		0.29630
  440		     0.9		    0.5		   3	0.33488		0.34105		0.32562
  440		     0.9		    0.5		   4	0.34568		0.36883		0.33488
  440		     0.9		    0.5		   5	0.35031		0.38117		0.34105
  440		     0.9		    0.6		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.6		   2	0.30556		0.31327		0.29630
  440		     0.9		    0.6		   3	0.33488		0.34105		0.32562
  440		     0.9		    0.6		   4	0.34722		0.36883		0.33488
  440		     0.9		    0.6		   5	0.35031		0.38117		0.34105
  440		     0.9		    0.7		   1	0.19907		0.20525		0.18364
  440		     0.9		    0.7		   2	0.30710		0.31327		0.29630
  440		     0.9		    0.7		   3	0.33642		0.34105		0.32562
  440		     0.9		    0.7		   4	0.34722		0.36883		0.33488
  440		     0.9		    0.7		   5	0.35185		0.38117		0.34105
  440		     0.9		    0.8		   1	0.20216		0.20525		0.18364
  440		     0.9		    0.8		   2	0.30710		0.31327		0.29630
  440		     0.9		    0.8		   3	0.33642		0.34105		0.32562
  440		     0.9		    0.8		   4	0.34877		0.36883		0.33488
  440		     0.9		    0.8		   5	0.35494		0.38117		0.34105
  440		     0.9		    0.9		   1	0.20525		0.20525		0.18364
  440		     0.9		    0.9		   2	0.30710		0.31327		0.29630
  440		     0.9		    0.9		   3	0.33796		0.34105		0.32562
  440		     0.9		    0.9		   4	0.35340		0.36883		0.33488
  440		     0.9		    0.9		   5	0.35957		0.38117		0.34105
  440		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  440		     0.9		    1.0		   2	0.29630		0.31327		0.29630
  440		     0.9		    1.0		   3	0.32562		0.34105		0.32562
  440		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  440		     0.9		    1.0		   5	0.34105		0.38117		0.34105
  440		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  440		     1.0		    0.0		   2	0.31327		0.31327		0.29630
  440		     1.0		    0.0		   3	0.34105		0.34105		0.32562
  440		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  440		     1.0		    0.0		   5	0.38117		0.38117		0.34105
  440		     1.0		    0.1		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.1		   2	0.30556		0.31327		0.29630
  440		     1.0		    0.1		   3	0.32253		0.34105		0.32562
  440		     1.0		    0.1		   4	0.34414		0.36883		0.33488
  440		     1.0		    0.1		   5	0.34877		0.38117		0.34105
  440		     1.0		    0.2		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.2		   2	0.30556		0.31327		0.29630
  440		     1.0		    0.2		   3	0.32562		0.34105		0.32562
  440		     1.0		    0.2		   4	0.34568		0.36883		0.33488
  440		     1.0		    0.2		   5	0.34877		0.38117		0.34105
  440		     1.0		    0.3		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.3		   2	0.30556		0.31327		0.29630
  440		     1.0		    0.3		   3	0.32562		0.34105		0.32562
  440		     1.0		    0.3		   4	0.34568		0.36883		0.33488
  440		     1.0		    0.3		   5	0.34877		0.38117		0.34105
  440		     1.0		    0.4		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.4		   2	0.30556		0.31327		0.29630
  440		     1.0		    0.4		   3	0.32870		0.34105		0.32562
  440		     1.0		    0.4		   4	0.34722		0.36883		0.33488
  440		     1.0		    0.4		   5	0.35031		0.38117		0.34105
  440		     1.0		    0.5		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.5		   2	0.30556		0.31327		0.29630
  440		     1.0		    0.5		   3	0.33488		0.34105		0.32562
  440		     1.0		    0.5		   4	0.34568		0.36883		0.33488
  440		     1.0		    0.5		   5	0.35031		0.38117		0.34105
  440		     1.0		    0.6		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.6		   2	0.30556		0.31327		0.29630
  440		     1.0		    0.6		   3	0.33488		0.34105		0.32562
  440		     1.0		    0.6		   4	0.34722		0.36883		0.33488
  440		     1.0		    0.6		   5	0.35031		0.38117		0.34105
  440		     1.0		    0.7		   1	0.19907		0.20525		0.18364
  440		     1.0		    0.7		   2	0.30710		0.31327		0.29630
  440		     1.0		    0.7		   3	0.33642		0.34105		0.32562
  440		     1.0		    0.7		   4	0.34722		0.36883		0.33488
  440		     1.0		    0.7		   5	0.35185		0.38117		0.34105
  440		     1.0		    0.8		   1	0.20216		0.20525		0.18364
  440		     1.0		    0.8		   2	0.30710		0.31327		0.29630
  440		     1.0		    0.8		   3	0.33642		0.34105		0.32562
  440		     1.0		    0.8		   4	0.34877		0.36883		0.33488
  440		     1.0		    0.8		   5	0.35494		0.38117		0.34105
  440		     1.0		    0.9		   1	0.20525		0.20525		0.18364
  440		     1.0		    0.9		   2	0.30710		0.31327		0.29630
  440		     1.0		    0.9		   3	0.33796		0.34105		0.32562
  440		     1.0		    0.9		   4	0.35340		0.36883		0.33488
  440		     1.0		    0.9		   5	0.35957		0.38117		0.34105
  440		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  440		     1.0		    1.0		   2	0.29630		0.31327		0.29630
  440		     1.0		    1.0		   3	0.32562		0.34105		0.32562
  440		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  440		     1.0		    1.0		   5	0.34105		0.38117		0.34105
  460		     0.1		    0.0		   1	0.20525		0.20525		0.19444
  460		     0.1		    0.0		   2	0.31327		0.31327		0.30710
  460		     0.1		    0.0		   3	0.34105		0.34105		0.34568
  460		     0.1		    0.0		   4	0.36883		0.36883		0.35802
  460		     0.1		    0.0		   5	0.38117		0.38117		0.36574
  460		     0.1		    0.1		   1	0.20062		0.20525		0.19444
  460		     0.1		    0.1		   2	0.30710		0.31327		0.30710
  460		     0.1		    0.1		   3	0.33179		0.34105		0.34568
  460		     0.1		    0.1		   4	0.35340		0.36883		0.35802
  460		     0.1		    0.1		   5	0.36420		0.38117		0.36574
  460		     0.1		    0.2		   1	0.20062		0.20525		0.19444
  460		     0.1		    0.2		   2	0.30710		0.31327		0.30710
  460		     0.1		    0.2		   3	0.33333		0.34105		0.34568
  460		     0.1		    0.2		   4	0.35494		0.36883		0.35802
  460		     0.1		    0.2		   5	0.36574		0.38117		0.36574
  460		     0.1		    0.3		   1	0.20062		0.20525		0.19444
  460		     0.1		    0.3		   2	0.30710		0.31327		0.30710
  460		     0.1		    0.3		   3	0.33488		0.34105		0.34568
  460		     0.1		    0.3		   4	0.35494		0.36883		0.35802
  460		     0.1		    0.3		   5	0.36574		0.38117		0.36574
  460		     0.1		    0.4		   1	0.20062		0.20525		0.19444
  460		     0.1		    0.4		   2	0.30710		0.31327		0.30710
  460		     0.1		    0.4		   3	0.33796		0.34105		0.34568
  460		     0.1		    0.4		   4	0.35494		0.36883		0.35802
  460		     0.1		    0.4		   5	0.36728		0.38117		0.36574
  460		     0.1		    0.5		   1	0.20216		0.20525		0.19444
  460		     0.1		    0.5		   2	0.30710		0.31327		0.30710
  460		     0.1		    0.5		   3	0.34105		0.34105		0.34568
  460		     0.1		    0.5		   4	0.35494		0.36883		0.35802
  460		     0.1		    0.5		   5	0.37191		0.38117		0.36574
  460		     0.1		    0.6		   1	0.20370		0.20525		0.19444
  460		     0.1		    0.6		   2	0.30864		0.31327		0.30710
  460		     0.1		    0.6		   3	0.34414		0.34105		0.34568
  460		     0.1		    0.6		   4	0.35494		0.36883		0.35802
  460		     0.1		    0.6		   5	0.37191		0.38117		0.36574
  460		     0.1		    0.7		   1	0.20370		0.20525		0.19444
  460		     0.1		    0.7		   2	0.31019		0.31327		0.30710
  460		     0.1		    0.7		   3	0.34414		0.34105		0.34568
  460		     0.1		    0.7		   4	0.36265		0.36883		0.35802
  460		     0.1		    0.7		   5	0.37500		0.38117		0.36574
  460		     0.1		    0.8		   1	0.20833		0.20525		0.19444
  460		     0.1		    0.8		   2	0.31327		0.31327		0.30710
  460		     0.1		    0.8		   3	0.35185		0.34105		0.34568
  460		     0.1		    0.8		   4	0.36728		0.36883		0.35802
  460		     0.1		    0.8		   5	0.37654		0.38117		0.36574
  460		     0.1		    0.9		   1	0.20833		0.20525		0.19444
  460		     0.1		    0.9		   2	0.31636		0.31327		0.30710
  460		     0.1		    0.9		   3	0.35648		0.34105		0.34568
  460		     0.1		    0.9		   4	0.37037		0.36883		0.35802
  460		     0.1		    0.9		   5	0.38117		0.38117		0.36574
  460		     0.1		    1.0		   1	0.19444		0.20525		0.19444
  460		     0.1		    1.0		   2	0.30710		0.31327		0.30710
  460		     0.1		    1.0		   3	0.34568		0.34105		0.34568
  460		     0.1		    1.0		   4	0.35802		0.36883		0.35802
  460		     0.1		    1.0		   5	0.36574		0.38117		0.36574
  460		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  460		     0.2		    0.0		   2	0.31327		0.31327		0.29784
  460		     0.2		    0.0		   3	0.34105		0.34105		0.33179
  460		     0.2		    0.0		   4	0.36883		0.36883		0.34414
  460		     0.2		    0.0		   5	0.38117		0.38117		0.35185
  460		     0.2		    0.1		   1	0.19907		0.20525		0.18210
  460		     0.2		    0.1		   2	0.30247		0.31327		0.29784
  460		     0.2		    0.1		   3	0.32716		0.34105		0.33179
  460		     0.2		    0.1		   4	0.34877		0.36883		0.34414
  460		     0.2		    0.1		   5	0.35802		0.38117		0.35185
  460		     0.2		    0.2		   1	0.19907		0.20525		0.18210
  460		     0.2		    0.2		   2	0.30247		0.31327		0.29784
  460		     0.2		    0.2		   3	0.32716		0.34105		0.33179
  460		     0.2		    0.2		   4	0.34877		0.36883		0.34414
  460		     0.2		    0.2		   5	0.35802		0.38117		0.35185
  460		     0.2		    0.3		   1	0.19907		0.20525		0.18210
  460		     0.2		    0.3		   2	0.30247		0.31327		0.29784
  460		     0.2		    0.3		   3	0.32716		0.34105		0.33179
  460		     0.2		    0.3		   4	0.34877		0.36883		0.34414
  460		     0.2		    0.3		   5	0.35802		0.38117		0.35185
  460		     0.2		    0.4		   1	0.19907		0.20525		0.18210
  460		     0.2		    0.4		   2	0.30247		0.31327		0.29784
  460		     0.2		    0.4		   3	0.33179		0.34105		0.33179
  460		     0.2		    0.4		   4	0.35031		0.36883		0.34414
  460		     0.2		    0.4		   5	0.35957		0.38117		0.35185
  460		     0.2		    0.5		   1	0.20062		0.20525		0.18210
  460		     0.2		    0.5		   2	0.30247		0.31327		0.29784
  460		     0.2		    0.5		   3	0.33951		0.34105		0.33179
  460		     0.2		    0.5		   4	0.35031		0.36883		0.34414
  460		     0.2		    0.5		   5	0.35957		0.38117		0.35185
  460		     0.2		    0.6		   1	0.20216		0.20525		0.18210
  460		     0.2		    0.6		   2	0.30401		0.31327		0.29784
  460		     0.2		    0.6		   3	0.33951		0.34105		0.33179
  460		     0.2		    0.6		   4	0.35031		0.36883		0.34414
  460		     0.2		    0.6		   5	0.35802		0.38117		0.35185
  460		     0.2		    0.7		   1	0.20216		0.20525		0.18210
  460		     0.2		    0.7		   2	0.30401		0.31327		0.29784
  460		     0.2		    0.7		   3	0.33796		0.34105		0.33179
  460		     0.2		    0.7		   4	0.35031		0.36883		0.34414
  460		     0.2		    0.7		   5	0.35802		0.38117		0.35185
  460		     0.2		    0.8		   1	0.20679		0.20525		0.18210
  460		     0.2		    0.8		   2	0.30556		0.31327		0.29784
  460		     0.2		    0.8		   3	0.33951		0.34105		0.33179
  460		     0.2		    0.8		   4	0.35185		0.36883		0.34414
  460		     0.2		    0.8		   5	0.35957		0.38117		0.35185
  460		     0.2		    0.9		   1	0.20525		0.20525		0.18210
  460		     0.2		    0.9		   2	0.30710		0.31327		0.29784
  460		     0.2		    0.9		   3	0.34259		0.34105		0.33179
  460		     0.2		    0.9		   4	0.35648		0.36883		0.34414
  460		     0.2		    0.9		   5	0.36728		0.38117		0.35185
  460		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  460		     0.2		    1.0		   2	0.29784		0.31327		0.29784
  460		     0.2		    1.0		   3	0.33179		0.34105		0.33179
  460		     0.2		    1.0		   4	0.34414		0.36883		0.34414
  460		     0.2		    1.0		   5	0.35185		0.38117		0.35185
  460		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  460		     0.3		    0.0		   2	0.31327		0.31327		0.29475
  460		     0.3		    0.0		   3	0.34105		0.34105		0.32562
  460		     0.3		    0.0		   4	0.36883		0.36883		0.33796
  460		     0.3		    0.0		   5	0.38117		0.38117		0.34722
  460		     0.3		    0.1		   1	0.19907		0.20525		0.18519
  460		     0.3		    0.1		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.1		   3	0.32562		0.34105		0.32562
  460		     0.3		    0.1		   4	0.34722		0.36883		0.33796
  460		     0.3		    0.1		   5	0.35185		0.38117		0.34722
  460		     0.3		    0.2		   1	0.19907		0.20525		0.18519
  460		     0.3		    0.2		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.2		   3	0.32562		0.34105		0.32562
  460		     0.3		    0.2		   4	0.34722		0.36883		0.33796
  460		     0.3		    0.2		   5	0.35185		0.38117		0.34722
  460		     0.3		    0.3		   1	0.19907		0.20525		0.18519
  460		     0.3		    0.3		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.3		   3	0.32562		0.34105		0.32562
  460		     0.3		    0.3		   4	0.34722		0.36883		0.33796
  460		     0.3		    0.3		   5	0.35185		0.38117		0.34722
  460		     0.3		    0.4		   1	0.19907		0.20525		0.18519
  460		     0.3		    0.4		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.4		   3	0.33025		0.34105		0.32562
  460		     0.3		    0.4		   4	0.34877		0.36883		0.33796
  460		     0.3		    0.4		   5	0.35340		0.38117		0.34722
  460		     0.3		    0.5		   1	0.20216		0.20525		0.18519
  460		     0.3		    0.5		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.5		   3	0.33642		0.34105		0.32562
  460		     0.3		    0.5		   4	0.34722		0.36883		0.33796
  460		     0.3		    0.5		   5	0.35340		0.38117		0.34722
  460		     0.3		    0.6		   1	0.20216		0.20525		0.18519
  460		     0.3		    0.6		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.6		   3	0.33642		0.34105		0.32562
  460		     0.3		    0.6		   4	0.34877		0.36883		0.33796
  460		     0.3		    0.6		   5	0.35340		0.38117		0.34722
  460		     0.3		    0.7		   1	0.20370		0.20525		0.18519
  460		     0.3		    0.7		   2	0.30401		0.31327		0.29475
  460		     0.3		    0.7		   3	0.33796		0.34105		0.32562
  460		     0.3		    0.7		   4	0.34877		0.36883		0.33796
  460		     0.3		    0.7		   5	0.35494		0.38117		0.34722
  460		     0.3		    0.8		   1	0.20679		0.20525		0.18519
  460		     0.3		    0.8		   2	0.30247		0.31327		0.29475
  460		     0.3		    0.8		   3	0.33796		0.34105		0.32562
  460		     0.3		    0.8		   4	0.35031		0.36883		0.33796
  460		     0.3		    0.8		   5	0.35648		0.38117		0.34722
  460		     0.3		    0.9		   1	0.20988		0.20525		0.18519
  460		     0.3		    0.9		   2	0.30556		0.31327		0.29475
  460		     0.3		    0.9		   3	0.34105		0.34105		0.32562
  460		     0.3		    0.9		   4	0.35340		0.36883		0.33796
  460		     0.3		    0.9		   5	0.36265		0.38117		0.34722
  460		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  460		     0.3		    1.0		   2	0.29475		0.31327		0.29475
  460		     0.3		    1.0		   3	0.32562		0.34105		0.32562
  460		     0.3		    1.0		   4	0.33796		0.36883		0.33796
  460		     0.3		    1.0		   5	0.34722		0.38117		0.34722
  460		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  460		     0.4		    0.0		   2	0.31327		0.31327		0.29475
  460		     0.4		    0.0		   3	0.34105		0.34105		0.32716
  460		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  460		     0.4		    0.0		   5	0.38117		0.38117		0.34259
  460		     0.4		    0.1		   1	0.19907		0.20525		0.18210
  460		     0.4		    0.1		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.1		   3	0.32407		0.34105		0.32716
  460		     0.4		    0.1		   4	0.34568		0.36883		0.33488
  460		     0.4		    0.1		   5	0.34877		0.38117		0.34259
  460		     0.4		    0.2		   1	0.19907		0.20525		0.18210
  460		     0.4		    0.2		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.2		   3	0.32407		0.34105		0.32716
  460		     0.4		    0.2		   4	0.34568		0.36883		0.33488
  460		     0.4		    0.2		   5	0.34877		0.38117		0.34259
  460		     0.4		    0.3		   1	0.19907		0.20525		0.18210
  460		     0.4		    0.3		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.3		   3	0.32407		0.34105		0.32716
  460		     0.4		    0.3		   4	0.34568		0.36883		0.33488
  460		     0.4		    0.3		   5	0.34877		0.38117		0.34259
  460		     0.4		    0.4		   1	0.19907		0.20525		0.18210
  460		     0.4		    0.4		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.4		   3	0.32870		0.34105		0.32716
  460		     0.4		    0.4		   4	0.34722		0.36883		0.33488
  460		     0.4		    0.4		   5	0.35031		0.38117		0.34259
  460		     0.4		    0.5		   1	0.20062		0.20525		0.18210
  460		     0.4		    0.5		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.5		   3	0.33488		0.34105		0.32716
  460		     0.4		    0.5		   4	0.34568		0.36883		0.33488
  460		     0.4		    0.5		   5	0.35031		0.38117		0.34259
  460		     0.4		    0.6		   1	0.20062		0.20525		0.18210
  460		     0.4		    0.6		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.6		   3	0.33488		0.34105		0.32716
  460		     0.4		    0.6		   4	0.34722		0.36883		0.33488
  460		     0.4		    0.6		   5	0.35031		0.38117		0.34259
  460		     0.4		    0.7		   1	0.20216		0.20525		0.18210
  460		     0.4		    0.7		   2	0.30401		0.31327		0.29475
  460		     0.4		    0.7		   3	0.33642		0.34105		0.32716
  460		     0.4		    0.7		   4	0.34722		0.36883		0.33488
  460		     0.4		    0.7		   5	0.35185		0.38117		0.34259
  460		     0.4		    0.8		   1	0.20525		0.20525		0.18210
  460		     0.4		    0.8		   2	0.30247		0.31327		0.29475
  460		     0.4		    0.8		   3	0.33642		0.34105		0.32716
  460		     0.4		    0.8		   4	0.34877		0.36883		0.33488
  460		     0.4		    0.8		   5	0.35340		0.38117		0.34259
  460		     0.4		    0.9		   1	0.20679		0.20525		0.18210
  460		     0.4		    0.9		   2	0.30401		0.31327		0.29475
  460		     0.4		    0.9		   3	0.33796		0.34105		0.32716
  460		     0.4		    0.9		   4	0.35185		0.36883		0.33488
  460		     0.4		    0.9		   5	0.35957		0.38117		0.34259
  460		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  460		     0.4		    1.0		   2	0.29475		0.31327		0.29475
  460		     0.4		    1.0		   3	0.32716		0.34105		0.32716
  460		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  460		     0.4		    1.0		   5	0.34259		0.38117		0.34259
  460		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  460		     0.5		    0.0		   2	0.31327		0.31327		0.29630
  460		     0.5		    0.0		   3	0.34105		0.34105		0.32716
  460		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  460		     0.5		    0.0		   5	0.38117		0.38117		0.34259
  460		     0.5		    0.1		   1	0.19907		0.20525		0.18210
  460		     0.5		    0.1		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.1		   3	0.32407		0.34105		0.32716
  460		     0.5		    0.1		   4	0.34568		0.36883		0.33488
  460		     0.5		    0.1		   5	0.34877		0.38117		0.34259
  460		     0.5		    0.2		   1	0.19907		0.20525		0.18210
  460		     0.5		    0.2		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.2		   3	0.32407		0.34105		0.32716
  460		     0.5		    0.2		   4	0.34568		0.36883		0.33488
  460		     0.5		    0.2		   5	0.34877		0.38117		0.34259
  460		     0.5		    0.3		   1	0.19907		0.20525		0.18210
  460		     0.5		    0.3		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.3		   3	0.32407		0.34105		0.32716
  460		     0.5		    0.3		   4	0.34568		0.36883		0.33488
  460		     0.5		    0.3		   5	0.34877		0.38117		0.34259
  460		     0.5		    0.4		   1	0.19907		0.20525		0.18210
  460		     0.5		    0.4		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.4		   3	0.32870		0.34105		0.32716
  460		     0.5		    0.4		   4	0.34722		0.36883		0.33488
  460		     0.5		    0.4		   5	0.35031		0.38117		0.34259
  460		     0.5		    0.5		   1	0.20062		0.20525		0.18210
  460		     0.5		    0.5		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.5		   3	0.33488		0.34105		0.32716
  460		     0.5		    0.5		   4	0.34568		0.36883		0.33488
  460		     0.5		    0.5		   5	0.35031		0.38117		0.34259
  460		     0.5		    0.6		   1	0.20062		0.20525		0.18210
  460		     0.5		    0.6		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.6		   3	0.33488		0.34105		0.32716
  460		     0.5		    0.6		   4	0.34722		0.36883		0.33488
  460		     0.5		    0.6		   5	0.35031		0.38117		0.34259
  460		     0.5		    0.7		   1	0.20216		0.20525		0.18210
  460		     0.5		    0.7		   2	0.30556		0.31327		0.29630
  460		     0.5		    0.7		   3	0.33642		0.34105		0.32716
  460		     0.5		    0.7		   4	0.34722		0.36883		0.33488
  460		     0.5		    0.7		   5	0.35185		0.38117		0.34259
  460		     0.5		    0.8		   1	0.20525		0.20525		0.18210
  460		     0.5		    0.8		   2	0.30401		0.31327		0.29630
  460		     0.5		    0.8		   3	0.33642		0.34105		0.32716
  460		     0.5		    0.8		   4	0.34877		0.36883		0.33488
  460		     0.5		    0.8		   5	0.35340		0.38117		0.34259
  460		     0.5		    0.9		   1	0.20679		0.20525		0.18210
  460		     0.5		    0.9		   2	0.30556		0.31327		0.29630
  460		     0.5		    0.9		   3	0.33796		0.34105		0.32716
  460		     0.5		    0.9		   4	0.35185		0.36883		0.33488
  460		     0.5		    0.9		   5	0.35957		0.38117		0.34259
  460		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  460		     0.5		    1.0		   2	0.29630		0.31327		0.29630
  460		     0.5		    1.0		   3	0.32716		0.34105		0.32716
  460		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  460		     0.5		    1.0		   5	0.34259		0.38117		0.34259
  460		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  460		     0.6		    0.0		   2	0.31327		0.31327		0.29630
  460		     0.6		    0.0		   3	0.34105		0.34105		0.32716
  460		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  460		     0.6		    0.0		   5	0.38117		0.38117		0.34259
  460		     0.6		    0.1		   1	0.19907		0.20525		0.18210
  460		     0.6		    0.1		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.1		   3	0.32407		0.34105		0.32716
  460		     0.6		    0.1		   4	0.34568		0.36883		0.33488
  460		     0.6		    0.1		   5	0.34877		0.38117		0.34259
  460		     0.6		    0.2		   1	0.19907		0.20525		0.18210
  460		     0.6		    0.2		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.2		   3	0.32407		0.34105		0.32716
  460		     0.6		    0.2		   4	0.34568		0.36883		0.33488
  460		     0.6		    0.2		   5	0.34877		0.38117		0.34259
  460		     0.6		    0.3		   1	0.19907		0.20525		0.18210
  460		     0.6		    0.3		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.3		   3	0.32407		0.34105		0.32716
  460		     0.6		    0.3		   4	0.34568		0.36883		0.33488
  460		     0.6		    0.3		   5	0.34877		0.38117		0.34259
  460		     0.6		    0.4		   1	0.19907		0.20525		0.18210
  460		     0.6		    0.4		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.4		   3	0.32870		0.34105		0.32716
  460		     0.6		    0.4		   4	0.34722		0.36883		0.33488
  460		     0.6		    0.4		   5	0.35031		0.38117		0.34259
  460		     0.6		    0.5		   1	0.20062		0.20525		0.18210
  460		     0.6		    0.5		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.5		   3	0.33488		0.34105		0.32716
  460		     0.6		    0.5		   4	0.34568		0.36883		0.33488
  460		     0.6		    0.5		   5	0.35031		0.38117		0.34259
  460		     0.6		    0.6		   1	0.20062		0.20525		0.18210
  460		     0.6		    0.6		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.6		   3	0.33488		0.34105		0.32716
  460		     0.6		    0.6		   4	0.34722		0.36883		0.33488
  460		     0.6		    0.6		   5	0.35031		0.38117		0.34259
  460		     0.6		    0.7		   1	0.20062		0.20525		0.18210
  460		     0.6		    0.7		   2	0.30556		0.31327		0.29630
  460		     0.6		    0.7		   3	0.33642		0.34105		0.32716
  460		     0.6		    0.7		   4	0.34722		0.36883		0.33488
  460		     0.6		    0.7		   5	0.35185		0.38117		0.34259
  460		     0.6		    0.8		   1	0.20216		0.20525		0.18210
  460		     0.6		    0.8		   2	0.30401		0.31327		0.29630
  460		     0.6		    0.8		   3	0.33642		0.34105		0.32716
  460		     0.6		    0.8		   4	0.34877		0.36883		0.33488
  460		     0.6		    0.8		   5	0.35340		0.38117		0.34259
  460		     0.6		    0.9		   1	0.20525		0.20525		0.18210
  460		     0.6		    0.9		   2	0.30556		0.31327		0.29630
  460		     0.6		    0.9		   3	0.33796		0.34105		0.32716
  460		     0.6		    0.9		   4	0.35185		0.36883		0.33488
  460		     0.6		    0.9		   5	0.35957		0.38117		0.34259
  460		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  460		     0.6		    1.0		   2	0.29630		0.31327		0.29630
  460		     0.6		    1.0		   3	0.32716		0.34105		0.32716
  460		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  460		     0.6		    1.0		   5	0.34259		0.38117		0.34259
  460		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  460		     0.7		    0.0		   2	0.31327		0.31327		0.29630
  460		     0.7		    0.0		   3	0.34105		0.34105		0.32716
  460		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  460		     0.7		    0.0		   5	0.38117		0.38117		0.34259
  460		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  460		     0.7		    0.1		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.1		   3	0.32253		0.34105		0.32716
  460		     0.7		    0.1		   4	0.34414		0.36883		0.33488
  460		     0.7		    0.1		   5	0.34877		0.38117		0.34259
  460		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  460		     0.7		    0.2		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.2		   3	0.32562		0.34105		0.32716
  460		     0.7		    0.2		   4	0.34568		0.36883		0.33488
  460		     0.7		    0.2		   5	0.34877		0.38117		0.34259
  460		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  460		     0.7		    0.3		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.3		   3	0.32562		0.34105		0.32716
  460		     0.7		    0.3		   4	0.34568		0.36883		0.33488
  460		     0.7		    0.3		   5	0.34877		0.38117		0.34259
  460		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  460		     0.7		    0.4		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.4		   3	0.32870		0.34105		0.32716
  460		     0.7		    0.4		   4	0.34568		0.36883		0.33488
  460		     0.7		    0.4		   5	0.35031		0.38117		0.34259
  460		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  460		     0.7		    0.5		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.5		   3	0.33488		0.34105		0.32716
  460		     0.7		    0.5		   4	0.34568		0.36883		0.33488
  460		     0.7		    0.5		   5	0.35031		0.38117		0.34259
  460		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  460		     0.7		    0.6		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.6		   3	0.33488		0.34105		0.32716
  460		     0.7		    0.6		   4	0.34722		0.36883		0.33488
  460		     0.7		    0.6		   5	0.35031		0.38117		0.34259
  460		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  460		     0.7		    0.7		   2	0.30556		0.31327		0.29630
  460		     0.7		    0.7		   3	0.33642		0.34105		0.32716
  460		     0.7		    0.7		   4	0.34722		0.36883		0.33488
  460		     0.7		    0.7		   5	0.35185		0.38117		0.34259
  460		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  460		     0.7		    0.8		   2	0.30401		0.31327		0.29630
  460		     0.7		    0.8		   3	0.33642		0.34105		0.32716
  460		     0.7		    0.8		   4	0.34877		0.36883		0.33488
  460		     0.7		    0.8		   5	0.35340		0.38117		0.34259
  460		     0.7		    0.9		   1	0.20525		0.20525		0.18056
  460		     0.7		    0.9		   2	0.30556		0.31327		0.29630
  460		     0.7		    0.9		   3	0.33796		0.34105		0.32716
  460		     0.7		    0.9		   4	0.35185		0.36883		0.33488
  460		     0.7		    0.9		   5	0.35957		0.38117		0.34259
  460		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  460		     0.7		    1.0		   2	0.29630		0.31327		0.29630
  460		     0.7		    1.0		   3	0.32716		0.34105		0.32716
  460		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  460		     0.7		    1.0		   5	0.34259		0.38117		0.34259
  460		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  460		     0.8		    0.0		   2	0.31327		0.31327		0.29630
  460		     0.8		    0.0		   3	0.34105		0.34105		0.32716
  460		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  460		     0.8		    0.0		   5	0.38117		0.38117		0.34259
  460		     0.8		    0.1		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.1		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.1		   3	0.32253		0.34105		0.32716
  460		     0.8		    0.1		   4	0.34414		0.36883		0.33488
  460		     0.8		    0.1		   5	0.34877		0.38117		0.34259
  460		     0.8		    0.2		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.2		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.2		   3	0.32562		0.34105		0.32716
  460		     0.8		    0.2		   4	0.34568		0.36883		0.33488
  460		     0.8		    0.2		   5	0.34877		0.38117		0.34259
  460		     0.8		    0.3		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.3		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.3		   3	0.32562		0.34105		0.32716
  460		     0.8		    0.3		   4	0.34568		0.36883		0.33488
  460		     0.8		    0.3		   5	0.34877		0.38117		0.34259
  460		     0.8		    0.4		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.4		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.4		   3	0.32870		0.34105		0.32716
  460		     0.8		    0.4		   4	0.34568		0.36883		0.33488
  460		     0.8		    0.4		   5	0.35031		0.38117		0.34259
  460		     0.8		    0.5		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.5		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.5		   3	0.33488		0.34105		0.32716
  460		     0.8		    0.5		   4	0.34568		0.36883		0.33488
  460		     0.8		    0.5		   5	0.35031		0.38117		0.34259
  460		     0.8		    0.6		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.6		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.6		   3	0.33488		0.34105		0.32716
  460		     0.8		    0.6		   4	0.34722		0.36883		0.33488
  460		     0.8		    0.6		   5	0.35031		0.38117		0.34259
  460		     0.8		    0.7		   1	0.19907		0.20525		0.18364
  460		     0.8		    0.7		   2	0.30556		0.31327		0.29630
  460		     0.8		    0.7		   3	0.33642		0.34105		0.32716
  460		     0.8		    0.7		   4	0.34722		0.36883		0.33488
  460		     0.8		    0.7		   5	0.35185		0.38117		0.34259
  460		     0.8		    0.8		   1	0.20216		0.20525		0.18364
  460		     0.8		    0.8		   2	0.30401		0.31327		0.29630
  460		     0.8		    0.8		   3	0.33642		0.34105		0.32716
  460		     0.8		    0.8		   4	0.34877		0.36883		0.33488
  460		     0.8		    0.8		   5	0.35340		0.38117		0.34259
  460		     0.8		    0.9		   1	0.20525		0.20525		0.18364
  460		     0.8		    0.9		   2	0.30556		0.31327		0.29630
  460		     0.8		    0.9		   3	0.33796		0.34105		0.32716
  460		     0.8		    0.9		   4	0.35185		0.36883		0.33488
  460		     0.8		    0.9		   5	0.35957		0.38117		0.34259
  460		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  460		     0.8		    1.0		   2	0.29630		0.31327		0.29630
  460		     0.8		    1.0		   3	0.32716		0.34105		0.32716
  460		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  460		     0.8		    1.0		   5	0.34259		0.38117		0.34259
  460		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  460		     0.9		    0.0		   2	0.31327		0.31327		0.29784
  460		     0.9		    0.0		   3	0.34105		0.34105		0.32716
  460		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  460		     0.9		    0.0		   5	0.38117		0.38117		0.34259
  460		     0.9		    0.1		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.1		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.1		   3	0.32253		0.34105		0.32716
  460		     0.9		    0.1		   4	0.34414		0.36883		0.33488
  460		     0.9		    0.1		   5	0.34877		0.38117		0.34259
  460		     0.9		    0.2		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.2		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.2		   3	0.32562		0.34105		0.32716
  460		     0.9		    0.2		   4	0.34568		0.36883		0.33488
  460		     0.9		    0.2		   5	0.34877		0.38117		0.34259
  460		     0.9		    0.3		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.3		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.3		   3	0.32562		0.34105		0.32716
  460		     0.9		    0.3		   4	0.34568		0.36883		0.33488
  460		     0.9		    0.3		   5	0.34877		0.38117		0.34259
  460		     0.9		    0.4		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.4		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.4		   3	0.32870		0.34105		0.32716
  460		     0.9		    0.4		   4	0.34568		0.36883		0.33488
  460		     0.9		    0.4		   5	0.35031		0.38117		0.34259
  460		     0.9		    0.5		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.5		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.5		   3	0.33488		0.34105		0.32716
  460		     0.9		    0.5		   4	0.34568		0.36883		0.33488
  460		     0.9		    0.5		   5	0.35031		0.38117		0.34259
  460		     0.9		    0.6		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.6		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.6		   3	0.33488		0.34105		0.32716
  460		     0.9		    0.6		   4	0.34722		0.36883		0.33488
  460		     0.9		    0.6		   5	0.35031		0.38117		0.34259
  460		     0.9		    0.7		   1	0.19907		0.20525		0.18364
  460		     0.9		    0.7		   2	0.30556		0.31327		0.29784
  460		     0.9		    0.7		   3	0.33642		0.34105		0.32716
  460		     0.9		    0.7		   4	0.34722		0.36883		0.33488
  460		     0.9		    0.7		   5	0.35185		0.38117		0.34259
  460		     0.9		    0.8		   1	0.20216		0.20525		0.18364
  460		     0.9		    0.8		   2	0.30401		0.31327		0.29784
  460		     0.9		    0.8		   3	0.33642		0.34105		0.32716
  460		     0.9		    0.8		   4	0.34877		0.36883		0.33488
  460		     0.9		    0.8		   5	0.35340		0.38117		0.34259
  460		     0.9		    0.9		   1	0.20525		0.20525		0.18364
  460		     0.9		    0.9		   2	0.30556		0.31327		0.29784
  460		     0.9		    0.9		   3	0.33796		0.34105		0.32716
  460		     0.9		    0.9		   4	0.35185		0.36883		0.33488
  460		     0.9		    0.9		   5	0.35957		0.38117		0.34259
  460		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  460		     0.9		    1.0		   2	0.29784		0.31327		0.29784
  460		     0.9		    1.0		   3	0.32716		0.34105		0.32716
  460		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  460		     0.9		    1.0		   5	0.34259		0.38117		0.34259
  460		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  460		     1.0		    0.0		   2	0.31327		0.31327		0.29784
  460		     1.0		    0.0		   3	0.34105		0.34105		0.32716
  460		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  460		     1.0		    0.0		   5	0.38117		0.38117		0.34259
  460		     1.0		    0.1		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.1		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.1		   3	0.32253		0.34105		0.32716
  460		     1.0		    0.1		   4	0.34414		0.36883		0.33488
  460		     1.0		    0.1		   5	0.34877		0.38117		0.34259
  460		     1.0		    0.2		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.2		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.2		   3	0.32562		0.34105		0.32716
  460		     1.0		    0.2		   4	0.34568		0.36883		0.33488
  460		     1.0		    0.2		   5	0.34877		0.38117		0.34259
  460		     1.0		    0.3		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.3		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.3		   3	0.32562		0.34105		0.32716
  460		     1.0		    0.3		   4	0.34568		0.36883		0.33488
  460		     1.0		    0.3		   5	0.34877		0.38117		0.34259
  460		     1.0		    0.4		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.4		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.4		   3	0.32870		0.34105		0.32716
  460		     1.0		    0.4		   4	0.34568		0.36883		0.33488
  460		     1.0		    0.4		   5	0.35031		0.38117		0.34259
  460		     1.0		    0.5		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.5		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.5		   3	0.33488		0.34105		0.32716
  460		     1.0		    0.5		   4	0.34568		0.36883		0.33488
  460		     1.0		    0.5		   5	0.35031		0.38117		0.34259
  460		     1.0		    0.6		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.6		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.6		   3	0.33488		0.34105		0.32716
  460		     1.0		    0.6		   4	0.34722		0.36883		0.33488
  460		     1.0		    0.6		   5	0.35031		0.38117		0.34259
  460		     1.0		    0.7		   1	0.19907		0.20525		0.18364
  460		     1.0		    0.7		   2	0.30556		0.31327		0.29784
  460		     1.0		    0.7		   3	0.33642		0.34105		0.32716
  460		     1.0		    0.7		   4	0.34722		0.36883		0.33488
  460		     1.0		    0.7		   5	0.35185		0.38117		0.34259
  460		     1.0		    0.8		   1	0.20216		0.20525		0.18364
  460		     1.0		    0.8		   2	0.30401		0.31327		0.29784
  460		     1.0		    0.8		   3	0.33642		0.34105		0.32716
  460		     1.0		    0.8		   4	0.34877		0.36883		0.33488
  460		     1.0		    0.8		   5	0.35340		0.38117		0.34259
  460		     1.0		    0.9		   1	0.20525		0.20525		0.18364
  460		     1.0		    0.9		   2	0.30556		0.31327		0.29784
  460		     1.0		    0.9		   3	0.33796		0.34105		0.32716
  460		     1.0		    0.9		   4	0.35185		0.36883		0.33488
  460		     1.0		    0.9		   5	0.35957		0.38117		0.34259
  460		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  460		     1.0		    1.0		   2	0.29784		0.31327		0.29784
  460		     1.0		    1.0		   3	0.32716		0.34105		0.32716
  460		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  460		     1.0		    1.0		   5	0.34259		0.38117		0.34259
  480		     0.1		    0.0		   1	0.20525		0.20525		0.19444
  480		     0.1		    0.0		   2	0.31327		0.31327		0.30710
  480		     0.1		    0.0		   3	0.34105		0.34105		0.34722
  480		     0.1		    0.0		   4	0.36883		0.36883		0.35802
  480		     0.1		    0.0		   5	0.38117		0.38117		0.36574
  480		     0.1		    0.1		   1	0.20062		0.20525		0.19444
  480		     0.1		    0.1		   2	0.30710		0.31327		0.30710
  480		     0.1		    0.1		   3	0.33179		0.34105		0.34722
  480		     0.1		    0.1		   4	0.35340		0.36883		0.35802
  480		     0.1		    0.1		   5	0.36420		0.38117		0.36574
  480		     0.1		    0.2		   1	0.20062		0.20525		0.19444
  480		     0.1		    0.2		   2	0.30710		0.31327		0.30710
  480		     0.1		    0.2		   3	0.33333		0.34105		0.34722
  480		     0.1		    0.2		   4	0.35494		0.36883		0.35802
  480		     0.1		    0.2		   5	0.36574		0.38117		0.36574
  480		     0.1		    0.3		   1	0.20062		0.20525		0.19444
  480		     0.1		    0.3		   2	0.30710		0.31327		0.30710
  480		     0.1		    0.3		   3	0.33488		0.34105		0.34722
  480		     0.1		    0.3		   4	0.35494		0.36883		0.35802
  480		     0.1		    0.3		   5	0.36574		0.38117		0.36574
  480		     0.1		    0.4		   1	0.20062		0.20525		0.19444
  480		     0.1		    0.4		   2	0.30710		0.31327		0.30710
  480		     0.1		    0.4		   3	0.33796		0.34105		0.34722
  480		     0.1		    0.4		   4	0.35494		0.36883		0.35802
  480		     0.1		    0.4		   5	0.36728		0.38117		0.36574
  480		     0.1		    0.5		   1	0.20216		0.20525		0.19444
  480		     0.1		    0.5		   2	0.30710		0.31327		0.30710
  480		     0.1		    0.5		   3	0.34105		0.34105		0.34722
  480		     0.1		    0.5		   4	0.35494		0.36883		0.35802
  480		     0.1		    0.5		   5	0.37191		0.38117		0.36574
  480		     0.1		    0.6		   1	0.20370		0.20525		0.19444
  480		     0.1		    0.6		   2	0.30864		0.31327		0.30710
  480		     0.1		    0.6		   3	0.34414		0.34105		0.34722
  480		     0.1		    0.6		   4	0.35494		0.36883		0.35802
  480		     0.1		    0.6		   5	0.37037		0.38117		0.36574
  480		     0.1		    0.7		   1	0.20370		0.20525		0.19444
  480		     0.1		    0.7		   2	0.30864		0.31327		0.30710
  480		     0.1		    0.7		   3	0.34414		0.34105		0.34722
  480		     0.1		    0.7		   4	0.36265		0.36883		0.35802
  480		     0.1		    0.7		   5	0.37500		0.38117		0.36574
  480		     0.1		    0.8		   1	0.20833		0.20525		0.19444
  480		     0.1		    0.8		   2	0.31327		0.31327		0.30710
  480		     0.1		    0.8		   3	0.35185		0.34105		0.34722
  480		     0.1		    0.8		   4	0.36574		0.36883		0.35802
  480		     0.1		    0.8		   5	0.37654		0.38117		0.36574
  480		     0.1		    0.9		   1	0.20833		0.20525		0.19444
  480		     0.1		    0.9		   2	0.31636		0.31327		0.30710
  480		     0.1		    0.9		   3	0.35648		0.34105		0.34722
  480		     0.1		    0.9		   4	0.37037		0.36883		0.35802
  480		     0.1		    0.9		   5	0.38117		0.38117		0.36574
  480		     0.1		    1.0		   1	0.19444		0.20525		0.19444
  480		     0.1		    1.0		   2	0.30710		0.31327		0.30710
  480		     0.1		    1.0		   3	0.34722		0.34105		0.34722
  480		     0.1		    1.0		   4	0.35802		0.36883		0.35802
  480		     0.1		    1.0		   5	0.36574		0.38117		0.36574
  480		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  480		     0.2		    0.0		   2	0.31327		0.31327		0.29630
  480		     0.2		    0.0		   3	0.34105		0.34105		0.33179
  480		     0.2		    0.0		   4	0.36883		0.36883		0.34414
  480		     0.2		    0.0		   5	0.38117		0.38117		0.35031
  480		     0.2		    0.1		   1	0.19907		0.20525		0.18210
  480		     0.2		    0.1		   2	0.30093		0.31327		0.29630
  480		     0.2		    0.1		   3	0.32716		0.34105		0.33179
  480		     0.2		    0.1		   4	0.34877		0.36883		0.34414
  480		     0.2		    0.1		   5	0.35802		0.38117		0.35031
  480		     0.2		    0.2		   1	0.19907		0.20525		0.18210
  480		     0.2		    0.2		   2	0.30093		0.31327		0.29630
  480		     0.2		    0.2		   3	0.32716		0.34105		0.33179
  480		     0.2		    0.2		   4	0.34877		0.36883		0.34414
  480		     0.2		    0.2		   5	0.35802		0.38117		0.35031
  480		     0.2		    0.3		   1	0.19907		0.20525		0.18210
  480		     0.2		    0.3		   2	0.30093		0.31327		0.29630
  480		     0.2		    0.3		   3	0.32716		0.34105		0.33179
  480		     0.2		    0.3		   4	0.34877		0.36883		0.34414
  480		     0.2		    0.3		   5	0.35802		0.38117		0.35031
  480		     0.2		    0.4		   1	0.19907		0.20525		0.18210
  480		     0.2		    0.4		   2	0.30093		0.31327		0.29630
  480		     0.2		    0.4		   3	0.33179		0.34105		0.33179
  480		     0.2		    0.4		   4	0.34877		0.36883		0.34414
  480		     0.2		    0.4		   5	0.35957		0.38117		0.35031
  480		     0.2		    0.5		   1	0.20062		0.20525		0.18210
  480		     0.2		    0.5		   2	0.30093		0.31327		0.29630
  480		     0.2		    0.5		   3	0.33796		0.34105		0.33179
  480		     0.2		    0.5		   4	0.35031		0.36883		0.34414
  480		     0.2		    0.5		   5	0.35957		0.38117		0.35031
  480		     0.2		    0.6		   1	0.20216		0.20525		0.18210
  480		     0.2		    0.6		   2	0.30247		0.31327		0.29630
  480		     0.2		    0.6		   3	0.33951		0.34105		0.33179
  480		     0.2		    0.6		   4	0.35031		0.36883		0.34414
  480		     0.2		    0.6		   5	0.35802		0.38117		0.35031
  480		     0.2		    0.7		   1	0.20216		0.20525		0.18210
  480		     0.2		    0.7		   2	0.30247		0.31327		0.29630
  480		     0.2		    0.7		   3	0.33796		0.34105		0.33179
  480		     0.2		    0.7		   4	0.35031		0.36883		0.34414
  480		     0.2		    0.7		   5	0.35802		0.38117		0.35031
  480		     0.2		    0.8		   1	0.20679		0.20525		0.18210
  480		     0.2		    0.8		   2	0.30401		0.31327		0.29630
  480		     0.2		    0.8		   3	0.33796		0.34105		0.33179
  480		     0.2		    0.8		   4	0.35185		0.36883		0.34414
  480		     0.2		    0.8		   5	0.35957		0.38117		0.35031
  480		     0.2		    0.9		   1	0.20525		0.20525		0.18210
  480		     0.2		    0.9		   2	0.30710		0.31327		0.29630
  480		     0.2		    0.9		   3	0.34105		0.34105		0.33179
  480		     0.2		    0.9		   4	0.35648		0.36883		0.34414
  480		     0.2		    0.9		   5	0.36728		0.38117		0.35031
  480		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  480		     0.2		    1.0		   2	0.29630		0.31327		0.29630
  480		     0.2		    1.0		   3	0.33179		0.34105		0.33179
  480		     0.2		    1.0		   4	0.34414		0.36883		0.34414
  480		     0.2		    1.0		   5	0.35031		0.38117		0.35031
  480		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  480		     0.3		    0.0		   2	0.31327		0.31327		0.29475
  480		     0.3		    0.0		   3	0.34105		0.34105		0.32562
  480		     0.3		    0.0		   4	0.36883		0.36883		0.33796
  480		     0.3		    0.0		   5	0.38117		0.38117		0.34568
  480		     0.3		    0.1		   1	0.19907		0.20525		0.18519
  480		     0.3		    0.1		   2	0.30093		0.31327		0.29475
  480		     0.3		    0.1		   3	0.32562		0.34105		0.32562
  480		     0.3		    0.1		   4	0.34722		0.36883		0.33796
  480		     0.3		    0.1		   5	0.35185		0.38117		0.34568
  480		     0.3		    0.2		   1	0.19907		0.20525		0.18519
  480		     0.3		    0.2		   2	0.30093		0.31327		0.29475
  480		     0.3		    0.2		   3	0.32562		0.34105		0.32562
  480		     0.3		    0.2		   4	0.34722		0.36883		0.33796
  480		     0.3		    0.2		   5	0.35185		0.38117		0.34568
  480		     0.3		    0.3		   1	0.19907		0.20525		0.18519
  480		     0.3		    0.3		   2	0.30093		0.31327		0.29475
  480		     0.3		    0.3		   3	0.32716		0.34105		0.32562
  480		     0.3		    0.3		   4	0.34722		0.36883		0.33796
  480		     0.3		    0.3		   5	0.35185		0.38117		0.34568
  480		     0.3		    0.4		   1	0.19907		0.20525		0.18519
  480		     0.3		    0.4		   2	0.30093		0.31327		0.29475
  480		     0.3		    0.4		   3	0.33025		0.34105		0.32562
  480		     0.3		    0.4		   4	0.34722		0.36883		0.33796
  480		     0.3		    0.4		   5	0.35340		0.38117		0.34568
  480		     0.3		    0.5		   1	0.20216		0.20525		0.18519
  480		     0.3		    0.5		   2	0.30093		0.31327		0.29475
  480		     0.3		    0.5		   3	0.33488		0.34105		0.32562
  480		     0.3		    0.5		   4	0.34722		0.36883		0.33796
  480		     0.3		    0.5		   5	0.35340		0.38117		0.34568
  480		     0.3		    0.6		   1	0.20216		0.20525		0.18519
  480		     0.3		    0.6		   2	0.30093		0.31327		0.29475
  480		     0.3		    0.6		   3	0.33642		0.34105		0.32562
  480		     0.3		    0.6		   4	0.34877		0.36883		0.33796
  480		     0.3		    0.6		   5	0.35340		0.38117		0.34568
  480		     0.3		    0.7		   1	0.20216		0.20525		0.18519
  480		     0.3		    0.7		   2	0.30247		0.31327		0.29475
  480		     0.3		    0.7		   3	0.33796		0.34105		0.32562
  480		     0.3		    0.7		   4	0.34877		0.36883		0.33796
  480		     0.3		    0.7		   5	0.35494		0.38117		0.34568
  480		     0.3		    0.8		   1	0.20679		0.20525		0.18519
  480		     0.3		    0.8		   2	0.30247		0.31327		0.29475
  480		     0.3		    0.8		   3	0.33642		0.34105		0.32562
  480		     0.3		    0.8		   4	0.35031		0.36883		0.33796
  480		     0.3		    0.8		   5	0.35648		0.38117		0.34568
  480		     0.3		    0.9		   1	0.20988		0.20525		0.18519
  480		     0.3		    0.9		   2	0.30401		0.31327		0.29475
  480		     0.3		    0.9		   3	0.33951		0.34105		0.32562
  480		     0.3		    0.9		   4	0.35340		0.36883		0.33796
  480		     0.3		    0.9		   5	0.36265		0.38117		0.34568
  480		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  480		     0.3		    1.0		   2	0.29475		0.31327		0.29475
  480		     0.3		    1.0		   3	0.32562		0.34105		0.32562
  480		     0.3		    1.0		   4	0.33796		0.36883		0.33796
  480		     0.3		    1.0		   5	0.34568		0.38117		0.34568
  480		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  480		     0.4		    0.0		   2	0.31327		0.31327		0.29475
  480		     0.4		    0.0		   3	0.34105		0.34105		0.32716
  480		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  480		     0.4		    0.0		   5	0.38117		0.38117		0.34105
  480		     0.4		    0.1		   1	0.19907		0.20525		0.18210
  480		     0.4		    0.1		   2	0.30093		0.31327		0.29475
  480		     0.4		    0.1		   3	0.32407		0.34105		0.32716
  480		     0.4		    0.1		   4	0.34568		0.36883		0.33488
  480		     0.4		    0.1		   5	0.34877		0.38117		0.34105
  480		     0.4		    0.2		   1	0.19907		0.20525		0.18210
  480		     0.4		    0.2		   2	0.30093		0.31327		0.29475
  480		     0.4		    0.2		   3	0.32407		0.34105		0.32716
  480		     0.4		    0.2		   4	0.34568		0.36883		0.33488
  480		     0.4		    0.2		   5	0.34877		0.38117		0.34105
  480		     0.4		    0.3		   1	0.19907		0.20525		0.18210
  480		     0.4		    0.3		   2	0.30093		0.31327		0.29475
  480		     0.4		    0.3		   3	0.32407		0.34105		0.32716
  480		     0.4		    0.3		   4	0.34568		0.36883		0.33488
  480		     0.4		    0.3		   5	0.34877		0.38117		0.34105
  480		     0.4		    0.4		   1	0.19907		0.20525		0.18210
  480		     0.4		    0.4		   2	0.30093		0.31327		0.29475
  480		     0.4		    0.4		   3	0.32870		0.34105		0.32716
  480		     0.4		    0.4		   4	0.34568		0.36883		0.33488
  480		     0.4		    0.4		   5	0.35031		0.38117		0.34105
  480		     0.4		    0.5		   1	0.20062		0.20525		0.18210
  480		     0.4		    0.5		   2	0.30093		0.31327		0.29475
  480		     0.4		    0.5		   3	0.33333		0.34105		0.32716
  480		     0.4		    0.5		   4	0.34568		0.36883		0.33488
  480		     0.4		    0.5		   5	0.35031		0.38117		0.34105
  480		     0.4		    0.6		   1	0.20062		0.20525		0.18210
  480		     0.4		    0.6		   2	0.30093		0.31327		0.29475
  480		     0.4		    0.6		   3	0.33488		0.34105		0.32716
  480		     0.4		    0.6		   4	0.34722		0.36883		0.33488
  480		     0.4		    0.6		   5	0.35031		0.38117		0.34105
  480		     0.4		    0.7		   1	0.20216		0.20525		0.18210
  480		     0.4		    0.7		   2	0.30247		0.31327		0.29475
  480		     0.4		    0.7		   3	0.33642		0.34105		0.32716
  480		     0.4		    0.7		   4	0.34722		0.36883		0.33488
  480		     0.4		    0.7		   5	0.35185		0.38117		0.34105
  480		     0.4		    0.8		   1	0.20525		0.20525		0.18210
  480		     0.4		    0.8		   2	0.30247		0.31327		0.29475
  480		     0.4		    0.8		   3	0.33488		0.34105		0.32716
  480		     0.4		    0.8		   4	0.34877		0.36883		0.33488
  480		     0.4		    0.8		   5	0.35340		0.38117		0.34105
  480		     0.4		    0.9		   1	0.20679		0.20525		0.18210
  480		     0.4		    0.9		   2	0.30247		0.31327		0.29475
  480		     0.4		    0.9		   3	0.33642		0.34105		0.32716
  480		     0.4		    0.9		   4	0.35185		0.36883		0.33488
  480		     0.4		    0.9		   5	0.35957		0.38117		0.34105
  480		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  480		     0.4		    1.0		   2	0.29475		0.31327		0.29475
  480		     0.4		    1.0		   3	0.32716		0.34105		0.32716
  480		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  480		     0.4		    1.0		   5	0.34105		0.38117		0.34105
  480		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  480		     0.5		    0.0		   2	0.31327		0.31327		0.29630
  480		     0.5		    0.0		   3	0.34105		0.34105		0.32716
  480		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  480		     0.5		    0.0		   5	0.38117		0.38117		0.34105
  480		     0.5		    0.1		   1	0.19907		0.20525		0.18210
  480		     0.5		    0.1		   2	0.30247		0.31327		0.29630
  480		     0.5		    0.1		   3	0.32407		0.34105		0.32716
  480		     0.5		    0.1		   4	0.34568		0.36883		0.33488
  480		     0.5		    0.1		   5	0.34877		0.38117		0.34105
  480		     0.5		    0.2		   1	0.19907		0.20525		0.18210
  480		     0.5		    0.2		   2	0.30247		0.31327		0.29630
  480		     0.5		    0.2		   3	0.32407		0.34105		0.32716
  480		     0.5		    0.2		   4	0.34568		0.36883		0.33488
  480		     0.5		    0.2		   5	0.34877		0.38117		0.34105
  480		     0.5		    0.3		   1	0.19907		0.20525		0.18210
  480		     0.5		    0.3		   2	0.30247		0.31327		0.29630
  480		     0.5		    0.3		   3	0.32407		0.34105		0.32716
  480		     0.5		    0.3		   4	0.34568		0.36883		0.33488
  480		     0.5		    0.3		   5	0.34877		0.38117		0.34105
  480		     0.5		    0.4		   1	0.19907		0.20525		0.18210
  480		     0.5		    0.4		   2	0.30247		0.31327		0.29630
  480		     0.5		    0.4		   3	0.32870		0.34105		0.32716
  480		     0.5		    0.4		   4	0.34568		0.36883		0.33488
  480		     0.5		    0.4		   5	0.35031		0.38117		0.34105
  480		     0.5		    0.5		   1	0.20062		0.20525		0.18210
  480		     0.5		    0.5		   2	0.30247		0.31327		0.29630
  480		     0.5		    0.5		   3	0.33333		0.34105		0.32716
  480		     0.5		    0.5		   4	0.34568		0.36883		0.33488
  480		     0.5		    0.5		   5	0.35031		0.38117		0.34105
  480		     0.5		    0.6		   1	0.20062		0.20525		0.18210
  480		     0.5		    0.6		   2	0.30247		0.31327		0.29630
  480		     0.5		    0.6		   3	0.33488		0.34105		0.32716
  480		     0.5		    0.6		   4	0.34722		0.36883		0.33488
  480		     0.5		    0.6		   5	0.35031		0.38117		0.34105
  480		     0.5		    0.7		   1	0.20216		0.20525		0.18210
  480		     0.5		    0.7		   2	0.30401		0.31327		0.29630
  480		     0.5		    0.7		   3	0.33642		0.34105		0.32716
  480		     0.5		    0.7		   4	0.34722		0.36883		0.33488
  480		     0.5		    0.7		   5	0.35185		0.38117		0.34105
  480		     0.5		    0.8		   1	0.20525		0.20525		0.18210
  480		     0.5		    0.8		   2	0.30401		0.31327		0.29630
  480		     0.5		    0.8		   3	0.33488		0.34105		0.32716
  480		     0.5		    0.8		   4	0.34877		0.36883		0.33488
  480		     0.5		    0.8		   5	0.35340		0.38117		0.34105
  480		     0.5		    0.9		   1	0.20679		0.20525		0.18210
  480		     0.5		    0.9		   2	0.30401		0.31327		0.29630
  480		     0.5		    0.9		   3	0.33642		0.34105		0.32716
  480		     0.5		    0.9		   4	0.35185		0.36883		0.33488
  480		     0.5		    0.9		   5	0.35957		0.38117		0.34105
  480		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  480		     0.5		    1.0		   2	0.29630		0.31327		0.29630
  480		     0.5		    1.0		   3	0.32716		0.34105		0.32716
  480		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  480		     0.5		    1.0		   5	0.34105		0.38117		0.34105
  480		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  480		     0.6		    0.0		   2	0.31327		0.31327		0.29630
  480		     0.6		    0.0		   3	0.34105		0.34105		0.32716
  480		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  480		     0.6		    0.0		   5	0.38117		0.38117		0.34105
  480		     0.6		    0.1		   1	0.19907		0.20525		0.18210
  480		     0.6		    0.1		   2	0.30247		0.31327		0.29630
  480		     0.6		    0.1		   3	0.32407		0.34105		0.32716
  480		     0.6		    0.1		   4	0.34568		0.36883		0.33488
  480		     0.6		    0.1		   5	0.34877		0.38117		0.34105
  480		     0.6		    0.2		   1	0.19907		0.20525		0.18210
  480		     0.6		    0.2		   2	0.30247		0.31327		0.29630
  480		     0.6		    0.2		   3	0.32407		0.34105		0.32716
  480		     0.6		    0.2		   4	0.34568		0.36883		0.33488
  480		     0.6		    0.2		   5	0.34877		0.38117		0.34105
  480		     0.6		    0.3		   1	0.19907		0.20525		0.18210
  480		     0.6		    0.3		   2	0.30247		0.31327		0.29630
  480		     0.6		    0.3		   3	0.32407		0.34105		0.32716
  480		     0.6		    0.3		   4	0.34568		0.36883		0.33488
  480		     0.6		    0.3		   5	0.34877		0.38117		0.34105
  480		     0.6		    0.4		   1	0.19907		0.20525		0.18210
  480		     0.6		    0.4		   2	0.30247		0.31327		0.29630
  480		     0.6		    0.4		   3	0.32870		0.34105		0.32716
  480		     0.6		    0.4		   4	0.34568		0.36883		0.33488
  480		     0.6		    0.4		   5	0.35031		0.38117		0.34105
  480		     0.6		    0.5		   1	0.20062		0.20525		0.18210
  480		     0.6		    0.5		   2	0.30247		0.31327		0.29630
  480		     0.6		    0.5		   3	0.33333		0.34105		0.32716
  480		     0.6		    0.5		   4	0.34568		0.36883		0.33488
  480		     0.6		    0.5		   5	0.35031		0.38117		0.34105
  480		     0.6		    0.6		   1	0.20062		0.20525		0.18210
  480		     0.6		    0.6		   2	0.30247		0.31327		0.29630
  480		     0.6		    0.6		   3	0.33488		0.34105		0.32716
  480		     0.6		    0.6		   4	0.34722		0.36883		0.33488
  480		     0.6		    0.6		   5	0.35031		0.38117		0.34105
  480		     0.6		    0.7		   1	0.20062		0.20525		0.18210
  480		     0.6		    0.7		   2	0.30401		0.31327		0.29630
  480		     0.6		    0.7		   3	0.33642		0.34105		0.32716
  480		     0.6		    0.7		   4	0.34722		0.36883		0.33488
  480		     0.6		    0.7		   5	0.35185		0.38117		0.34105
  480		     0.6		    0.8		   1	0.20216		0.20525		0.18210
  480		     0.6		    0.8		   2	0.30401		0.31327		0.29630
  480		     0.6		    0.8		   3	0.33488		0.34105		0.32716
  480		     0.6		    0.8		   4	0.34877		0.36883		0.33488
  480		     0.6		    0.8		   5	0.35340		0.38117		0.34105
  480		     0.6		    0.9		   1	0.20525		0.20525		0.18210
  480		     0.6		    0.9		   2	0.30401		0.31327		0.29630
  480		     0.6		    0.9		   3	0.33642		0.34105		0.32716
  480		     0.6		    0.9		   4	0.35185		0.36883		0.33488
  480		     0.6		    0.9		   5	0.35957		0.38117		0.34105
  480		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  480		     0.6		    1.0		   2	0.29630		0.31327		0.29630
  480		     0.6		    1.0		   3	0.32716		0.34105		0.32716
  480		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  480		     0.6		    1.0		   5	0.34105		0.38117		0.34105
  480		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  480		     0.7		    0.0		   2	0.31327		0.31327		0.29630
  480		     0.7		    0.0		   3	0.34105		0.34105		0.32716
  480		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  480		     0.7		    0.0		   5	0.38117		0.38117		0.34105
  480		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  480		     0.7		    0.1		   2	0.30247		0.31327		0.29630
  480		     0.7		    0.1		   3	0.32253		0.34105		0.32716
  480		     0.7		    0.1		   4	0.34414		0.36883		0.33488
  480		     0.7		    0.1		   5	0.34877		0.38117		0.34105
  480		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  480		     0.7		    0.2		   2	0.30247		0.31327		0.29630
  480		     0.7		    0.2		   3	0.32562		0.34105		0.32716
  480		     0.7		    0.2		   4	0.34568		0.36883		0.33488
  480		     0.7		    0.2		   5	0.34877		0.38117		0.34105
  480		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  480		     0.7		    0.3		   2	0.30247		0.31327		0.29630
  480		     0.7		    0.3		   3	0.32562		0.34105		0.32716
  480		     0.7		    0.3		   4	0.34568		0.36883		0.33488
  480		     0.7		    0.3		   5	0.34877		0.38117		0.34105
  480		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  480		     0.7		    0.4		   2	0.30247		0.31327		0.29630
  480		     0.7		    0.4		   3	0.32870		0.34105		0.32716
  480		     0.7		    0.4		   4	0.34568		0.36883		0.33488
  480		     0.7		    0.4		   5	0.35031		0.38117		0.34105
  480		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  480		     0.7		    0.5		   2	0.30247		0.31327		0.29630
  480		     0.7		    0.5		   3	0.33333		0.34105		0.32716
  480		     0.7		    0.5		   4	0.34568		0.36883		0.33488
  480		     0.7		    0.5		   5	0.35031		0.38117		0.34105
  480		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  480		     0.7		    0.6		   2	0.30247		0.31327		0.29630
  480		     0.7		    0.6		   3	0.33488		0.34105		0.32716
  480		     0.7		    0.6		   4	0.34722		0.36883		0.33488
  480		     0.7		    0.6		   5	0.35031		0.38117		0.34105
  480		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  480		     0.7		    0.7		   2	0.30401		0.31327		0.29630
  480		     0.7		    0.7		   3	0.33642		0.34105		0.32716
  480		     0.7		    0.7		   4	0.34722		0.36883		0.33488
  480		     0.7		    0.7		   5	0.35185		0.38117		0.34105
  480		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  480		     0.7		    0.8		   2	0.30401		0.31327		0.29630
  480		     0.7		    0.8		   3	0.33488		0.34105		0.32716
  480		     0.7		    0.8		   4	0.34877		0.36883		0.33488
  480		     0.7		    0.8		   5	0.35340		0.38117		0.34105
  480		     0.7		    0.9		   1	0.20525		0.20525		0.18056
  480		     0.7		    0.9		   2	0.30401		0.31327		0.29630
  480		     0.7		    0.9		   3	0.33642		0.34105		0.32716
  480		     0.7		    0.9		   4	0.35185		0.36883		0.33488
  480		     0.7		    0.9		   5	0.35957		0.38117		0.34105
  480		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  480		     0.7		    1.0		   2	0.29630		0.31327		0.29630
  480		     0.7		    1.0		   3	0.32716		0.34105		0.32716
  480		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  480		     0.7		    1.0		   5	0.34105		0.38117		0.34105
  480		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  480		     0.8		    0.0		   2	0.31327		0.31327		0.29630
  480		     0.8		    0.0		   3	0.34105		0.34105		0.32716
  480		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  480		     0.8		    0.0		   5	0.38117		0.38117		0.34105
  480		     0.8		    0.1		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.1		   2	0.30247		0.31327		0.29630
  480		     0.8		    0.1		   3	0.32253		0.34105		0.32716
  480		     0.8		    0.1		   4	0.34414		0.36883		0.33488
  480		     0.8		    0.1		   5	0.34877		0.38117		0.34105
  480		     0.8		    0.2		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.2		   2	0.30247		0.31327		0.29630
  480		     0.8		    0.2		   3	0.32562		0.34105		0.32716
  480		     0.8		    0.2		   4	0.34568		0.36883		0.33488
  480		     0.8		    0.2		   5	0.34877		0.38117		0.34105
  480		     0.8		    0.3		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.3		   2	0.30247		0.31327		0.29630
  480		     0.8		    0.3		   3	0.32562		0.34105		0.32716
  480		     0.8		    0.3		   4	0.34568		0.36883		0.33488
  480		     0.8		    0.3		   5	0.34877		0.38117		0.34105
  480		     0.8		    0.4		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.4		   2	0.30247		0.31327		0.29630
  480		     0.8		    0.4		   3	0.32870		0.34105		0.32716
  480		     0.8		    0.4		   4	0.34568		0.36883		0.33488
  480		     0.8		    0.4		   5	0.35031		0.38117		0.34105
  480		     0.8		    0.5		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.5		   2	0.30247		0.31327		0.29630
  480		     0.8		    0.5		   3	0.33333		0.34105		0.32716
  480		     0.8		    0.5		   4	0.34568		0.36883		0.33488
  480		     0.8		    0.5		   5	0.35031		0.38117		0.34105
  480		     0.8		    0.6		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.6		   2	0.30247		0.31327		0.29630
  480		     0.8		    0.6		   3	0.33488		0.34105		0.32716
  480		     0.8		    0.6		   4	0.34722		0.36883		0.33488
  480		     0.8		    0.6		   5	0.35031		0.38117		0.34105
  480		     0.8		    0.7		   1	0.19907		0.20525		0.18364
  480		     0.8		    0.7		   2	0.30401		0.31327		0.29630
  480		     0.8		    0.7		   3	0.33642		0.34105		0.32716
  480		     0.8		    0.7		   4	0.34722		0.36883		0.33488
  480		     0.8		    0.7		   5	0.35185		0.38117		0.34105
  480		     0.8		    0.8		   1	0.20216		0.20525		0.18364
  480		     0.8		    0.8		   2	0.30401		0.31327		0.29630
  480		     0.8		    0.8		   3	0.33488		0.34105		0.32716
  480		     0.8		    0.8		   4	0.34877		0.36883		0.33488
  480		     0.8		    0.8		   5	0.35340		0.38117		0.34105
  480		     0.8		    0.9		   1	0.20525		0.20525		0.18364
  480		     0.8		    0.9		   2	0.30401		0.31327		0.29630
  480		     0.8		    0.9		   3	0.33642		0.34105		0.32716
  480		     0.8		    0.9		   4	0.35185		0.36883		0.33488
  480		     0.8		    0.9		   5	0.35957		0.38117		0.34105
  480		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  480		     0.8		    1.0		   2	0.29630		0.31327		0.29630
  480		     0.8		    1.0		   3	0.32716		0.34105		0.32716
  480		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  480		     0.8		    1.0		   5	0.34105		0.38117		0.34105
  480		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  480		     0.9		    0.0		   2	0.31327		0.31327		0.29784
  480		     0.9		    0.0		   3	0.34105		0.34105		0.32716
  480		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  480		     0.9		    0.0		   5	0.38117		0.38117		0.34105
  480		     0.9		    0.1		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.1		   2	0.30247		0.31327		0.29784
  480		     0.9		    0.1		   3	0.32253		0.34105		0.32716
  480		     0.9		    0.1		   4	0.34414		0.36883		0.33488
  480		     0.9		    0.1		   5	0.34877		0.38117		0.34105
  480		     0.9		    0.2		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.2		   2	0.30247		0.31327		0.29784
  480		     0.9		    0.2		   3	0.32562		0.34105		0.32716
  480		     0.9		    0.2		   4	0.34568		0.36883		0.33488
  480		     0.9		    0.2		   5	0.34877		0.38117		0.34105
  480		     0.9		    0.3		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.3		   2	0.30247		0.31327		0.29784
  480		     0.9		    0.3		   3	0.32562		0.34105		0.32716
  480		     0.9		    0.3		   4	0.34568		0.36883		0.33488
  480		     0.9		    0.3		   5	0.34877		0.38117		0.34105
  480		     0.9		    0.4		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.4		   2	0.30247		0.31327		0.29784
  480		     0.9		    0.4		   3	0.32870		0.34105		0.32716
  480		     0.9		    0.4		   4	0.34568		0.36883		0.33488
  480		     0.9		    0.4		   5	0.35031		0.38117		0.34105
  480		     0.9		    0.5		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.5		   2	0.30247		0.31327		0.29784
  480		     0.9		    0.5		   3	0.33333		0.34105		0.32716
  480		     0.9		    0.5		   4	0.34568		0.36883		0.33488
  480		     0.9		    0.5		   5	0.35031		0.38117		0.34105
  480		     0.9		    0.6		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.6		   2	0.30247		0.31327		0.29784
  480		     0.9		    0.6		   3	0.33488		0.34105		0.32716
  480		     0.9		    0.6		   4	0.34722		0.36883		0.33488
  480		     0.9		    0.6		   5	0.35031		0.38117		0.34105
  480		     0.9		    0.7		   1	0.19907		0.20525		0.18364
  480		     0.9		    0.7		   2	0.30401		0.31327		0.29784
  480		     0.9		    0.7		   3	0.33642		0.34105		0.32716
  480		     0.9		    0.7		   4	0.34722		0.36883		0.33488
  480		     0.9		    0.7		   5	0.35185		0.38117		0.34105
  480		     0.9		    0.8		   1	0.20216		0.20525		0.18364
  480		     0.9		    0.8		   2	0.30401		0.31327		0.29784
  480		     0.9		    0.8		   3	0.33488		0.34105		0.32716
  480		     0.9		    0.8		   4	0.34877		0.36883		0.33488
  480		     0.9		    0.8		   5	0.35340		0.38117		0.34105
  480		     0.9		    0.9		   1	0.20525		0.20525		0.18364
  480		     0.9		    0.9		   2	0.30401		0.31327		0.29784
  480		     0.9		    0.9		   3	0.33642		0.34105		0.32716
  480		     0.9		    0.9		   4	0.35185		0.36883		0.33488
  480		     0.9		    0.9		   5	0.35957		0.38117		0.34105
  480		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  480		     0.9		    1.0		   2	0.29784		0.31327		0.29784
  480		     0.9		    1.0		   3	0.32716		0.34105		0.32716
  480		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  480		     0.9		    1.0		   5	0.34105		0.38117		0.34105
  480		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  480		     1.0		    0.0		   2	0.31327		0.31327		0.29784
  480		     1.0		    0.0		   3	0.34105		0.34105		0.32716
  480		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  480		     1.0		    0.0		   5	0.38117		0.38117		0.34105
  480		     1.0		    0.1		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.1		   2	0.30247		0.31327		0.29784
  480		     1.0		    0.1		   3	0.32253		0.34105		0.32716
  480		     1.0		    0.1		   4	0.34414		0.36883		0.33488
  480		     1.0		    0.1		   5	0.34877		0.38117		0.34105
  480		     1.0		    0.2		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.2		   2	0.30247		0.31327		0.29784
  480		     1.0		    0.2		   3	0.32562		0.34105		0.32716
  480		     1.0		    0.2		   4	0.34568		0.36883		0.33488
  480		     1.0		    0.2		   5	0.34877		0.38117		0.34105
  480		     1.0		    0.3		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.3		   2	0.30247		0.31327		0.29784
  480		     1.0		    0.3		   3	0.32562		0.34105		0.32716
  480		     1.0		    0.3		   4	0.34568		0.36883		0.33488
  480		     1.0		    0.3		   5	0.34877		0.38117		0.34105
  480		     1.0		    0.4		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.4		   2	0.30247		0.31327		0.29784
  480		     1.0		    0.4		   3	0.32870		0.34105		0.32716
  480		     1.0		    0.4		   4	0.34568		0.36883		0.33488
  480		     1.0		    0.4		   5	0.35031		0.38117		0.34105
  480		     1.0		    0.5		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.5		   2	0.30247		0.31327		0.29784
  480		     1.0		    0.5		   3	0.33333		0.34105		0.32716
  480		     1.0		    0.5		   4	0.34568		0.36883		0.33488
  480		     1.0		    0.5		   5	0.35031		0.38117		0.34105
  480		     1.0		    0.6		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.6		   2	0.30247		0.31327		0.29784
  480		     1.0		    0.6		   3	0.33488		0.34105		0.32716
  480		     1.0		    0.6		   4	0.34722		0.36883		0.33488
  480		     1.0		    0.6		   5	0.35031		0.38117		0.34105
  480		     1.0		    0.7		   1	0.19907		0.20525		0.18364
  480		     1.0		    0.7		   2	0.30401		0.31327		0.29784
  480		     1.0		    0.7		   3	0.33642		0.34105		0.32716
  480		     1.0		    0.7		   4	0.34722		0.36883		0.33488
  480		     1.0		    0.7		   5	0.35185		0.38117		0.34105
  480		     1.0		    0.8		   1	0.20216		0.20525		0.18364
  480		     1.0		    0.8		   2	0.30401		0.31327		0.29784
  480		     1.0		    0.8		   3	0.33488		0.34105		0.32716
  480		     1.0		    0.8		   4	0.34877		0.36883		0.33488
  480		     1.0		    0.8		   5	0.35340		0.38117		0.34105
  480		     1.0		    0.9		   1	0.20525		0.20525		0.18364
  480		     1.0		    0.9		   2	0.30401		0.31327		0.29784
  480		     1.0		    0.9		   3	0.33642		0.34105		0.32716
  480		     1.0		    0.9		   4	0.35185		0.36883		0.33488
  480		     1.0		    0.9		   5	0.35957		0.38117		0.34105
  480		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  480		     1.0		    1.0		   2	0.29784		0.31327		0.29784
  480		     1.0		    1.0		   3	0.32716		0.34105		0.32716
  480		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  480		     1.0		    1.0		   5	0.34105		0.38117		0.34105
  500		     0.1		    0.0		   1	0.20525		0.20525		0.19444
  500		     0.1		    0.0		   2	0.31327		0.31327		0.30710
  500		     0.1		    0.0		   3	0.34105		0.34105		0.34722
  500		     0.1		    0.0		   4	0.36883		0.36883		0.35802
  500		     0.1		    0.0		   5	0.38117		0.38117		0.36574
  500		     0.1		    0.1		   1	0.20062		0.20525		0.19444
  500		     0.1		    0.1		   2	0.30710		0.31327		0.30710
  500		     0.1		    0.1		   3	0.33179		0.34105		0.34722
  500		     0.1		    0.1		   4	0.35185		0.36883		0.35802
  500		     0.1		    0.1		   5	0.36420		0.38117		0.36574
  500		     0.1		    0.2		   1	0.20062		0.20525		0.19444
  500		     0.1		    0.2		   2	0.30710		0.31327		0.30710
  500		     0.1		    0.2		   3	0.33179		0.34105		0.34722
  500		     0.1		    0.2		   4	0.35340		0.36883		0.35802
  500		     0.1		    0.2		   5	0.36574		0.38117		0.36574
  500		     0.1		    0.3		   1	0.20062		0.20525		0.19444
  500		     0.1		    0.3		   2	0.30710		0.31327		0.30710
  500		     0.1		    0.3		   3	0.33333		0.34105		0.34722
  500		     0.1		    0.3		   4	0.35340		0.36883		0.35802
  500		     0.1		    0.3		   5	0.36574		0.38117		0.36574
  500		     0.1		    0.4		   1	0.20062		0.20525		0.19444
  500		     0.1		    0.4		   2	0.30710		0.31327		0.30710
  500		     0.1		    0.4		   3	0.33796		0.34105		0.34722
  500		     0.1		    0.4		   4	0.35340		0.36883		0.35802
  500		     0.1		    0.4		   5	0.36728		0.38117		0.36574
  500		     0.1		    0.5		   1	0.20216		0.20525		0.19444
  500		     0.1		    0.5		   2	0.30710		0.31327		0.30710
  500		     0.1		    0.5		   3	0.34105		0.34105		0.34722
  500		     0.1		    0.5		   4	0.35340		0.36883		0.35802
  500		     0.1		    0.5		   5	0.37191		0.38117		0.36574
  500		     0.1		    0.6		   1	0.20370		0.20525		0.19444
  500		     0.1		    0.6		   2	0.30864		0.31327		0.30710
  500		     0.1		    0.6		   3	0.34414		0.34105		0.34722
  500		     0.1		    0.6		   4	0.35340		0.36883		0.35802
  500		     0.1		    0.6		   5	0.37037		0.38117		0.36574
  500		     0.1		    0.7		   1	0.20370		0.20525		0.19444
  500		     0.1		    0.7		   2	0.30864		0.31327		0.30710
  500		     0.1		    0.7		   3	0.34414		0.34105		0.34722
  500		     0.1		    0.7		   4	0.35957		0.36883		0.35802
  500		     0.1		    0.7		   5	0.37500		0.38117		0.36574
  500		     0.1		    0.8		   1	0.20833		0.20525		0.19444
  500		     0.1		    0.8		   2	0.31327		0.31327		0.30710
  500		     0.1		    0.8		   3	0.35185		0.34105		0.34722
  500		     0.1		    0.8		   4	0.36420		0.36883		0.35802
  500		     0.1		    0.8		   5	0.37654		0.38117		0.36574
  500		     0.1		    0.9		   1	0.20833		0.20525		0.19444
  500		     0.1		    0.9		   2	0.31636		0.31327		0.30710
  500		     0.1		    0.9		   3	0.35648		0.34105		0.34722
  500		     0.1		    0.9		   4	0.36883		0.36883		0.35802
  500		     0.1		    0.9		   5	0.38117		0.38117		0.36574
  500		     0.1		    1.0		   1	0.19444		0.20525		0.19444
  500		     0.1		    1.0		   2	0.30710		0.31327		0.30710
  500		     0.1		    1.0		   3	0.34722		0.34105		0.34722
  500		     0.1		    1.0		   4	0.35802		0.36883		0.35802
  500		     0.1		    1.0		   5	0.36574		0.38117		0.36574
  500		     0.2		    0.0		   1	0.20525		0.20525		0.18210
  500		     0.2		    0.0		   2	0.31327		0.31327		0.29630
  500		     0.2		    0.0		   3	0.34105		0.34105		0.33179
  500		     0.2		    0.0		   4	0.36883		0.36883		0.34414
  500		     0.2		    0.0		   5	0.38117		0.38117		0.35031
  500		     0.2		    0.1		   1	0.19907		0.20525		0.18210
  500		     0.2		    0.1		   2	0.30093		0.31327		0.29630
  500		     0.2		    0.1		   3	0.32716		0.34105		0.33179
  500		     0.2		    0.1		   4	0.34722		0.36883		0.34414
  500		     0.2		    0.1		   5	0.35802		0.38117		0.35031
  500		     0.2		    0.2		   1	0.19907		0.20525		0.18210
  500		     0.2		    0.2		   2	0.30093		0.31327		0.29630
  500		     0.2		    0.2		   3	0.32716		0.34105		0.33179
  500		     0.2		    0.2		   4	0.34722		0.36883		0.34414
  500		     0.2		    0.2		   5	0.35802		0.38117		0.35031
  500		     0.2		    0.3		   1	0.19907		0.20525		0.18210
  500		     0.2		    0.3		   2	0.30093		0.31327		0.29630
  500		     0.2		    0.3		   3	0.32716		0.34105		0.33179
  500		     0.2		    0.3		   4	0.34722		0.36883		0.34414
  500		     0.2		    0.3		   5	0.35802		0.38117		0.35031
  500		     0.2		    0.4		   1	0.19907		0.20525		0.18210
  500		     0.2		    0.4		   2	0.30093		0.31327		0.29630
  500		     0.2		    0.4		   3	0.33179		0.34105		0.33179
  500		     0.2		    0.4		   4	0.34722		0.36883		0.34414
  500		     0.2		    0.4		   5	0.35957		0.38117		0.35031
  500		     0.2		    0.5		   1	0.20062		0.20525		0.18210
  500		     0.2		    0.5		   2	0.30093		0.31327		0.29630
  500		     0.2		    0.5		   3	0.33796		0.34105		0.33179
  500		     0.2		    0.5		   4	0.34877		0.36883		0.34414
  500		     0.2		    0.5		   5	0.35957		0.38117		0.35031
  500		     0.2		    0.6		   1	0.20216		0.20525		0.18210
  500		     0.2		    0.6		   2	0.30247		0.31327		0.29630
  500		     0.2		    0.6		   3	0.33951		0.34105		0.33179
  500		     0.2		    0.6		   4	0.34877		0.36883		0.34414
  500		     0.2		    0.6		   5	0.35802		0.38117		0.35031
  500		     0.2		    0.7		   1	0.20216		0.20525		0.18210
  500		     0.2		    0.7		   2	0.30247		0.31327		0.29630
  500		     0.2		    0.7		   3	0.33796		0.34105		0.33179
  500		     0.2		    0.7		   4	0.34877		0.36883		0.34414
  500		     0.2		    0.7		   5	0.35802		0.38117		0.35031
  500		     0.2		    0.8		   1	0.20679		0.20525		0.18210
  500		     0.2		    0.8		   2	0.30401		0.31327		0.29630
  500		     0.2		    0.8		   3	0.33796		0.34105		0.33179
  500		     0.2		    0.8		   4	0.35031		0.36883		0.34414
  500		     0.2		    0.8		   5	0.35957		0.38117		0.35031
  500		     0.2		    0.9		   1	0.20525		0.20525		0.18210
  500		     0.2		    0.9		   2	0.30710		0.31327		0.29630
  500		     0.2		    0.9		   3	0.34105		0.34105		0.33179
  500		     0.2		    0.9		   4	0.35340		0.36883		0.34414
  500		     0.2		    0.9		   5	0.36728		0.38117		0.35031
  500		     0.2		    1.0		   1	0.18210		0.20525		0.18210
  500		     0.2		    1.0		   2	0.29630		0.31327		0.29630
  500		     0.2		    1.0		   3	0.33179		0.34105		0.33179
  500		     0.2		    1.0		   4	0.34414		0.36883		0.34414
  500		     0.2		    1.0		   5	0.35031		0.38117		0.35031
  500		     0.3		    0.0		   1	0.20525		0.20525		0.18519
  500		     0.3		    0.0		   2	0.31327		0.31327		0.29475
  500		     0.3		    0.0		   3	0.34105		0.34105		0.32562
  500		     0.3		    0.0		   4	0.36883		0.36883		0.33796
  500		     0.3		    0.0		   5	0.38117		0.38117		0.34568
  500		     0.3		    0.1		   1	0.19907		0.20525		0.18519
  500		     0.3		    0.1		   2	0.30093		0.31327		0.29475
  500		     0.3		    0.1		   3	0.32562		0.34105		0.32562
  500		     0.3		    0.1		   4	0.34568		0.36883		0.33796
  500		     0.3		    0.1		   5	0.35185		0.38117		0.34568
  500		     0.3		    0.2		   1	0.19907		0.20525		0.18519
  500		     0.3		    0.2		   2	0.30093		0.31327		0.29475
  500		     0.3		    0.2		   3	0.32562		0.34105		0.32562
  500		     0.3		    0.2		   4	0.34568		0.36883		0.33796
  500		     0.3		    0.2		   5	0.35185		0.38117		0.34568
  500		     0.3		    0.3		   1	0.19907		0.20525		0.18519
  500		     0.3		    0.3		   2	0.30093		0.31327		0.29475
  500		     0.3		    0.3		   3	0.32716		0.34105		0.32562
  500		     0.3		    0.3		   4	0.34568		0.36883		0.33796
  500		     0.3		    0.3		   5	0.35185		0.38117		0.34568
  500		     0.3		    0.4		   1	0.19907		0.20525		0.18519
  500		     0.3		    0.4		   2	0.30093		0.31327		0.29475
  500		     0.3		    0.4		   3	0.33025		0.34105		0.32562
  500		     0.3		    0.4		   4	0.34568		0.36883		0.33796
  500		     0.3		    0.4		   5	0.35340		0.38117		0.34568
  500		     0.3		    0.5		   1	0.20216		0.20525		0.18519
  500		     0.3		    0.5		   2	0.30093		0.31327		0.29475
  500		     0.3		    0.5		   3	0.33488		0.34105		0.32562
  500		     0.3		    0.5		   4	0.34568		0.36883		0.33796
  500		     0.3		    0.5		   5	0.35340		0.38117		0.34568
  500		     0.3		    0.6		   1	0.20216		0.20525		0.18519
  500		     0.3		    0.6		   2	0.30093		0.31327		0.29475
  500		     0.3		    0.6		   3	0.33642		0.34105		0.32562
  500		     0.3		    0.6		   4	0.34722		0.36883		0.33796
  500		     0.3		    0.6		   5	0.35340		0.38117		0.34568
  500		     0.3		    0.7		   1	0.20216		0.20525		0.18519
  500		     0.3		    0.7		   2	0.30247		0.31327		0.29475
  500		     0.3		    0.7		   3	0.33796		0.34105		0.32562
  500		     0.3		    0.7		   4	0.34722		0.36883		0.33796
  500		     0.3		    0.7		   5	0.35494		0.38117		0.34568
  500		     0.3		    0.8		   1	0.20679		0.20525		0.18519
  500		     0.3		    0.8		   2	0.30247		0.31327		0.29475
  500		     0.3		    0.8		   3	0.33642		0.34105		0.32562
  500		     0.3		    0.8		   4	0.34877		0.36883		0.33796
  500		     0.3		    0.8		   5	0.35648		0.38117		0.34568
  500		     0.3		    0.9		   1	0.20988		0.20525		0.18519
  500		     0.3		    0.9		   2	0.30401		0.31327		0.29475
  500		     0.3		    0.9		   3	0.33951		0.34105		0.32562
  500		     0.3		    0.9		   4	0.35031		0.36883		0.33796
  500		     0.3		    0.9		   5	0.36265		0.38117		0.34568
  500		     0.3		    1.0		   1	0.18519		0.20525		0.18519
  500		     0.3		    1.0		   2	0.29475		0.31327		0.29475
  500		     0.3		    1.0		   3	0.32562		0.34105		0.32562
  500		     0.3		    1.0		   4	0.33796		0.36883		0.33796
  500		     0.3		    1.0		   5	0.34568		0.38117		0.34568
  500		     0.4		    0.0		   1	0.20525		0.20525		0.18210
  500		     0.4		    0.0		   2	0.31327		0.31327		0.29321
  500		     0.4		    0.0		   3	0.34105		0.34105		0.32716
  500		     0.4		    0.0		   4	0.36883		0.36883		0.33488
  500		     0.4		    0.0		   5	0.38117		0.38117		0.34105
  500		     0.4		    0.1		   1	0.19907		0.20525		0.18210
  500		     0.4		    0.1		   2	0.30093		0.31327		0.29321
  500		     0.4		    0.1		   3	0.32407		0.34105		0.32716
  500		     0.4		    0.1		   4	0.34414		0.36883		0.33488
  500		     0.4		    0.1		   5	0.34877		0.38117		0.34105
  500		     0.4		    0.2		   1	0.19907		0.20525		0.18210
  500		     0.4		    0.2		   2	0.30093		0.31327		0.29321
  500		     0.4		    0.2		   3	0.32407		0.34105		0.32716
  500		     0.4		    0.2		   4	0.34414		0.36883		0.33488
  500		     0.4		    0.2		   5	0.34877		0.38117		0.34105
  500		     0.4		    0.3		   1	0.19907		0.20525		0.18210
  500		     0.4		    0.3		   2	0.30093		0.31327		0.29321
  500		     0.4		    0.3		   3	0.32407		0.34105		0.32716
  500		     0.4		    0.3		   4	0.34414		0.36883		0.33488
  500		     0.4		    0.3		   5	0.34877		0.38117		0.34105
  500		     0.4		    0.4		   1	0.19907		0.20525		0.18210
  500		     0.4		    0.4		   2	0.30093		0.31327		0.29321
  500		     0.4		    0.4		   3	0.32870		0.34105		0.32716
  500		     0.4		    0.4		   4	0.34414		0.36883		0.33488
  500		     0.4		    0.4		   5	0.35031		0.38117		0.34105
  500		     0.4		    0.5		   1	0.20062		0.20525		0.18210
  500		     0.4		    0.5		   2	0.30093		0.31327		0.29321
  500		     0.4		    0.5		   3	0.33333		0.34105		0.32716
  500		     0.4		    0.5		   4	0.34414		0.36883		0.33488
  500		     0.4		    0.5		   5	0.35031		0.38117		0.34105
  500		     0.4		    0.6		   1	0.20062		0.20525		0.18210
  500		     0.4		    0.6		   2	0.30093		0.31327		0.29321
  500		     0.4		    0.6		   3	0.33488		0.34105		0.32716
  500		     0.4		    0.6		   4	0.34568		0.36883		0.33488
  500		     0.4		    0.6		   5	0.35031		0.38117		0.34105
  500		     0.4		    0.7		   1	0.20216		0.20525		0.18210
  500		     0.4		    0.7		   2	0.30247		0.31327		0.29321
  500		     0.4		    0.7		   3	0.33642		0.34105		0.32716
  500		     0.4		    0.7		   4	0.34568		0.36883		0.33488
  500		     0.4		    0.7		   5	0.35185		0.38117		0.34105
  500		     0.4		    0.8		   1	0.20525		0.20525		0.18210
  500		     0.4		    0.8		   2	0.30247		0.31327		0.29321
  500		     0.4		    0.8		   3	0.33488		0.34105		0.32716
  500		     0.4		    0.8		   4	0.34722		0.36883		0.33488
  500		     0.4		    0.8		   5	0.35340		0.38117		0.34105
  500		     0.4		    0.9		   1	0.20679		0.20525		0.18210
  500		     0.4		    0.9		   2	0.30247		0.31327		0.29321
  500		     0.4		    0.9		   3	0.33642		0.34105		0.32716
  500		     0.4		    0.9		   4	0.34877		0.36883		0.33488
  500		     0.4		    0.9		   5	0.35957		0.38117		0.34105
  500		     0.4		    1.0		   1	0.18210		0.20525		0.18210
  500		     0.4		    1.0		   2	0.29321		0.31327		0.29321
  500		     0.4		    1.0		   3	0.32716		0.34105		0.32716
  500		     0.4		    1.0		   4	0.33488		0.36883		0.33488
  500		     0.4		    1.0		   5	0.34105		0.38117		0.34105
  500		     0.5		    0.0		   1	0.20525		0.20525		0.18210
  500		     0.5		    0.0		   2	0.31327		0.31327		0.29475
  500		     0.5		    0.0		   3	0.34105		0.34105		0.32716
  500		     0.5		    0.0		   4	0.36883		0.36883		0.33488
  500		     0.5		    0.0		   5	0.38117		0.38117		0.34105
  500		     0.5		    0.1		   1	0.19907		0.20525		0.18210
  500		     0.5		    0.1		   2	0.30247		0.31327		0.29475
  500		     0.5		    0.1		   3	0.32407		0.34105		0.32716
  500		     0.5		    0.1		   4	0.34414		0.36883		0.33488
  500		     0.5		    0.1		   5	0.34877		0.38117		0.34105
  500		     0.5		    0.2		   1	0.19907		0.20525		0.18210
  500		     0.5		    0.2		   2	0.30247		0.31327		0.29475
  500		     0.5		    0.2		   3	0.32407		0.34105		0.32716
  500		     0.5		    0.2		   4	0.34414		0.36883		0.33488
  500		     0.5		    0.2		   5	0.34877		0.38117		0.34105
  500		     0.5		    0.3		   1	0.19907		0.20525		0.18210
  500		     0.5		    0.3		   2	0.30247		0.31327		0.29475
  500		     0.5		    0.3		   3	0.32407		0.34105		0.32716
  500		     0.5		    0.3		   4	0.34414		0.36883		0.33488
  500		     0.5		    0.3		   5	0.34877		0.38117		0.34105
  500		     0.5		    0.4		   1	0.19907		0.20525		0.18210
  500		     0.5		    0.4		   2	0.30247		0.31327		0.29475
  500		     0.5		    0.4		   3	0.32870		0.34105		0.32716
  500		     0.5		    0.4		   4	0.34414		0.36883		0.33488
  500		     0.5		    0.4		   5	0.35031		0.38117		0.34105
  500		     0.5		    0.5		   1	0.20062		0.20525		0.18210
  500		     0.5		    0.5		   2	0.30247		0.31327		0.29475
  500		     0.5		    0.5		   3	0.33333		0.34105		0.32716
  500		     0.5		    0.5		   4	0.34414		0.36883		0.33488
  500		     0.5		    0.5		   5	0.35031		0.38117		0.34105
  500		     0.5		    0.6		   1	0.20062		0.20525		0.18210
  500		     0.5		    0.6		   2	0.30247		0.31327		0.29475
  500		     0.5		    0.6		   3	0.33488		0.34105		0.32716
  500		     0.5		    0.6		   4	0.34568		0.36883		0.33488
  500		     0.5		    0.6		   5	0.35031		0.38117		0.34105
  500		     0.5		    0.7		   1	0.20216		0.20525		0.18210
  500		     0.5		    0.7		   2	0.30401		0.31327		0.29475
  500		     0.5		    0.7		   3	0.33642		0.34105		0.32716
  500		     0.5		    0.7		   4	0.34568		0.36883		0.33488
  500		     0.5		    0.7		   5	0.35185		0.38117		0.34105
  500		     0.5		    0.8		   1	0.20525		0.20525		0.18210
  500		     0.5		    0.8		   2	0.30401		0.31327		0.29475
  500		     0.5		    0.8		   3	0.33488		0.34105		0.32716
  500		     0.5		    0.8		   4	0.34722		0.36883		0.33488
  500		     0.5		    0.8		   5	0.35340		0.38117		0.34105
  500		     0.5		    0.9		   1	0.20679		0.20525		0.18210
  500		     0.5		    0.9		   2	0.30401		0.31327		0.29475
  500		     0.5		    0.9		   3	0.33642		0.34105		0.32716
  500		     0.5		    0.9		   4	0.34877		0.36883		0.33488
  500		     0.5		    0.9		   5	0.35957		0.38117		0.34105
  500		     0.5		    1.0		   1	0.18210		0.20525		0.18210
  500		     0.5		    1.0		   2	0.29475		0.31327		0.29475
  500		     0.5		    1.0		   3	0.32716		0.34105		0.32716
  500		     0.5		    1.0		   4	0.33488		0.36883		0.33488
  500		     0.5		    1.0		   5	0.34105		0.38117		0.34105
  500		     0.6		    0.0		   1	0.20525		0.20525		0.18210
  500		     0.6		    0.0		   2	0.31327		0.31327		0.29475
  500		     0.6		    0.0		   3	0.34105		0.34105		0.32716
  500		     0.6		    0.0		   4	0.36883		0.36883		0.33488
  500		     0.6		    0.0		   5	0.38117		0.38117		0.34105
  500		     0.6		    0.1		   1	0.19907		0.20525		0.18210
  500		     0.6		    0.1		   2	0.30247		0.31327		0.29475
  500		     0.6		    0.1		   3	0.32407		0.34105		0.32716
  500		     0.6		    0.1		   4	0.34414		0.36883		0.33488
  500		     0.6		    0.1		   5	0.34877		0.38117		0.34105
  500		     0.6		    0.2		   1	0.19907		0.20525		0.18210
  500		     0.6		    0.2		   2	0.30247		0.31327		0.29475
  500		     0.6		    0.2		   3	0.32407		0.34105		0.32716
  500		     0.6		    0.2		   4	0.34414		0.36883		0.33488
  500		     0.6		    0.2		   5	0.34877		0.38117		0.34105
  500		     0.6		    0.3		   1	0.19907		0.20525		0.18210
  500		     0.6		    0.3		   2	0.30247		0.31327		0.29475
  500		     0.6		    0.3		   3	0.32407		0.34105		0.32716
  500		     0.6		    0.3		   4	0.34414		0.36883		0.33488
  500		     0.6		    0.3		   5	0.34877		0.38117		0.34105
  500		     0.6		    0.4		   1	0.19907		0.20525		0.18210
  500		     0.6		    0.4		   2	0.30247		0.31327		0.29475
  500		     0.6		    0.4		   3	0.32870		0.34105		0.32716
  500		     0.6		    0.4		   4	0.34414		0.36883		0.33488
  500		     0.6		    0.4		   5	0.35031		0.38117		0.34105
  500		     0.6		    0.5		   1	0.20062		0.20525		0.18210
  500		     0.6		    0.5		   2	0.30247		0.31327		0.29475
  500		     0.6		    0.5		   3	0.33333		0.34105		0.32716
  500		     0.6		    0.5		   4	0.34414		0.36883		0.33488
  500		     0.6		    0.5		   5	0.35031		0.38117		0.34105
  500		     0.6		    0.6		   1	0.20062		0.20525		0.18210
  500		     0.6		    0.6		   2	0.30247		0.31327		0.29475
  500		     0.6		    0.6		   3	0.33488		0.34105		0.32716
  500		     0.6		    0.6		   4	0.34568		0.36883		0.33488
  500		     0.6		    0.6		   5	0.35031		0.38117		0.34105
  500		     0.6		    0.7		   1	0.20062		0.20525		0.18210
  500		     0.6		    0.7		   2	0.30401		0.31327		0.29475
  500		     0.6		    0.7		   3	0.33642		0.34105		0.32716
  500		     0.6		    0.7		   4	0.34568		0.36883		0.33488
  500		     0.6		    0.7		   5	0.35185		0.38117		0.34105
  500		     0.6		    0.8		   1	0.20216		0.20525		0.18210
  500		     0.6		    0.8		   2	0.30401		0.31327		0.29475
  500		     0.6		    0.8		   3	0.33488		0.34105		0.32716
  500		     0.6		    0.8		   4	0.34722		0.36883		0.33488
  500		     0.6		    0.8		   5	0.35340		0.38117		0.34105
  500		     0.6		    0.9		   1	0.20525		0.20525		0.18210
  500		     0.6		    0.9		   2	0.30401		0.31327		0.29475
  500		     0.6		    0.9		   3	0.33642		0.34105		0.32716
  500		     0.6		    0.9		   4	0.34877		0.36883		0.33488
  500		     0.6		    0.9		   5	0.35957		0.38117		0.34105
  500		     0.6		    1.0		   1	0.18210		0.20525		0.18210
  500		     0.6		    1.0		   2	0.29475		0.31327		0.29475
  500		     0.6		    1.0		   3	0.32716		0.34105		0.32716
  500		     0.6		    1.0		   4	0.33488		0.36883		0.33488
  500		     0.6		    1.0		   5	0.34105		0.38117		0.34105
  500		     0.7		    0.0		   1	0.20525		0.20525		0.18056
  500		     0.7		    0.0		   2	0.31327		0.31327		0.29475
  500		     0.7		    0.0		   3	0.34105		0.34105		0.32716
  500		     0.7		    0.0		   4	0.36883		0.36883		0.33488
  500		     0.7		    0.0		   5	0.38117		0.38117		0.34105
  500		     0.7		    0.1		   1	0.19907		0.20525		0.18056
  500		     0.7		    0.1		   2	0.30247		0.31327		0.29475
  500		     0.7		    0.1		   3	0.32253		0.34105		0.32716
  500		     0.7		    0.1		   4	0.34259		0.36883		0.33488
  500		     0.7		    0.1		   5	0.34877		0.38117		0.34105
  500		     0.7		    0.2		   1	0.19907		0.20525		0.18056
  500		     0.7		    0.2		   2	0.30247		0.31327		0.29475
  500		     0.7		    0.2		   3	0.32562		0.34105		0.32716
  500		     0.7		    0.2		   4	0.34414		0.36883		0.33488
  500		     0.7		    0.2		   5	0.34877		0.38117		0.34105
  500		     0.7		    0.3		   1	0.19907		0.20525		0.18056
  500		     0.7		    0.3		   2	0.30247		0.31327		0.29475
  500		     0.7		    0.3		   3	0.32562		0.34105		0.32716
  500		     0.7		    0.3		   4	0.34414		0.36883		0.33488
  500		     0.7		    0.3		   5	0.34877		0.38117		0.34105
  500		     0.7		    0.4		   1	0.19907		0.20525		0.18056
  500		     0.7		    0.4		   2	0.30247		0.31327		0.29475
  500		     0.7		    0.4		   3	0.32870		0.34105		0.32716
  500		     0.7		    0.4		   4	0.34414		0.36883		0.33488
  500		     0.7		    0.4		   5	0.35031		0.38117		0.34105
  500		     0.7		    0.5		   1	0.20062		0.20525		0.18056
  500		     0.7		    0.5		   2	0.30247		0.31327		0.29475
  500		     0.7		    0.5		   3	0.33333		0.34105		0.32716
  500		     0.7		    0.5		   4	0.34414		0.36883		0.33488
  500		     0.7		    0.5		   5	0.35031		0.38117		0.34105
  500		     0.7		    0.6		   1	0.20062		0.20525		0.18056
  500		     0.7		    0.6		   2	0.30247		0.31327		0.29475
  500		     0.7		    0.6		   3	0.33488		0.34105		0.32716
  500		     0.7		    0.6		   4	0.34568		0.36883		0.33488
  500		     0.7		    0.6		   5	0.35031		0.38117		0.34105
  500		     0.7		    0.7		   1	0.20062		0.20525		0.18056
  500		     0.7		    0.7		   2	0.30401		0.31327		0.29475
  500		     0.7		    0.7		   3	0.33642		0.34105		0.32716
  500		     0.7		    0.7		   4	0.34568		0.36883		0.33488
  500		     0.7		    0.7		   5	0.35185		0.38117		0.34105
  500		     0.7		    0.8		   1	0.20216		0.20525		0.18056
  500		     0.7		    0.8		   2	0.30401		0.31327		0.29475
  500		     0.7		    0.8		   3	0.33488		0.34105		0.32716
  500		     0.7		    0.8		   4	0.34722		0.36883		0.33488
  500		     0.7		    0.8		   5	0.35340		0.38117		0.34105
  500		     0.7		    0.9		   1	0.20525		0.20525		0.18056
  500		     0.7		    0.9		   2	0.30401		0.31327		0.29475
  500		     0.7		    0.9		   3	0.33642		0.34105		0.32716
  500		     0.7		    0.9		   4	0.34877		0.36883		0.33488
  500		     0.7		    0.9		   5	0.35957		0.38117		0.34105
  500		     0.7		    1.0		   1	0.18056		0.20525		0.18056
  500		     0.7		    1.0		   2	0.29475		0.31327		0.29475
  500		     0.7		    1.0		   3	0.32716		0.34105		0.32716
  500		     0.7		    1.0		   4	0.33488		0.36883		0.33488
  500		     0.7		    1.0		   5	0.34105		0.38117		0.34105
  500		     0.8		    0.0		   1	0.20525		0.20525		0.18364
  500		     0.8		    0.0		   2	0.31327		0.31327		0.29475
  500		     0.8		    0.0		   3	0.34105		0.34105		0.32716
  500		     0.8		    0.0		   4	0.36883		0.36883		0.33488
  500		     0.8		    0.0		   5	0.38117		0.38117		0.34105
  500		     0.8		    0.1		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.1		   2	0.30247		0.31327		0.29475
  500		     0.8		    0.1		   3	0.32253		0.34105		0.32716
  500		     0.8		    0.1		   4	0.34259		0.36883		0.33488
  500		     0.8		    0.1		   5	0.34877		0.38117		0.34105
  500		     0.8		    0.2		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.2		   2	0.30247		0.31327		0.29475
  500		     0.8		    0.2		   3	0.32562		0.34105		0.32716
  500		     0.8		    0.2		   4	0.34414		0.36883		0.33488
  500		     0.8		    0.2		   5	0.34877		0.38117		0.34105
  500		     0.8		    0.3		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.3		   2	0.30247		0.31327		0.29475
  500		     0.8		    0.3		   3	0.32562		0.34105		0.32716
  500		     0.8		    0.3		   4	0.34414		0.36883		0.33488
  500		     0.8		    0.3		   5	0.34877		0.38117		0.34105
  500		     0.8		    0.4		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.4		   2	0.30247		0.31327		0.29475
  500		     0.8		    0.4		   3	0.32870		0.34105		0.32716
  500		     0.8		    0.4		   4	0.34414		0.36883		0.33488
  500		     0.8		    0.4		   5	0.35031		0.38117		0.34105
  500		     0.8		    0.5		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.5		   2	0.30247		0.31327		0.29475
  500		     0.8		    0.5		   3	0.33333		0.34105		0.32716
  500		     0.8		    0.5		   4	0.34414		0.36883		0.33488
  500		     0.8		    0.5		   5	0.35031		0.38117		0.34105
  500		     0.8		    0.6		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.6		   2	0.30247		0.31327		0.29475
  500		     0.8		    0.6		   3	0.33488		0.34105		0.32716
  500		     0.8		    0.6		   4	0.34568		0.36883		0.33488
  500		     0.8		    0.6		   5	0.35031		0.38117		0.34105
  500		     0.8		    0.7		   1	0.19907		0.20525		0.18364
  500		     0.8		    0.7		   2	0.30401		0.31327		0.29475
  500		     0.8		    0.7		   3	0.33642		0.34105		0.32716
  500		     0.8		    0.7		   4	0.34568		0.36883		0.33488
  500		     0.8		    0.7		   5	0.35185		0.38117		0.34105
  500		     0.8		    0.8		   1	0.20216		0.20525		0.18364
  500		     0.8		    0.8		   2	0.30401		0.31327		0.29475
  500		     0.8		    0.8		   3	0.33488		0.34105		0.32716
  500		     0.8		    0.8		   4	0.34722		0.36883		0.33488
  500		     0.8		    0.8		   5	0.35340		0.38117		0.34105
  500		     0.8		    0.9		   1	0.20525		0.20525		0.18364
  500		     0.8		    0.9		   2	0.30401		0.31327		0.29475
  500		     0.8		    0.9		   3	0.33642		0.34105		0.32716
  500		     0.8		    0.9		   4	0.34877		0.36883		0.33488
  500		     0.8		    0.9		   5	0.35957		0.38117		0.34105
  500		     0.8		    1.0		   1	0.18364		0.20525		0.18364
  500		     0.8		    1.0		   2	0.29475		0.31327		0.29475
  500		     0.8		    1.0		   3	0.32716		0.34105		0.32716
  500		     0.8		    1.0		   4	0.33488		0.36883		0.33488
  500		     0.8		    1.0		   5	0.34105		0.38117		0.34105
  500		     0.9		    0.0		   1	0.20525		0.20525		0.18364
  500		     0.9		    0.0		   2	0.31327		0.31327		0.29630
  500		     0.9		    0.0		   3	0.34105		0.34105		0.32716
  500		     0.9		    0.0		   4	0.36883		0.36883		0.33488
  500		     0.9		    0.0		   5	0.38117		0.38117		0.34105
  500		     0.9		    0.1		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.1		   2	0.30247		0.31327		0.29630
  500		     0.9		    0.1		   3	0.32253		0.34105		0.32716
  500		     0.9		    0.1		   4	0.34259		0.36883		0.33488
  500		     0.9		    0.1		   5	0.34877		0.38117		0.34105
  500		     0.9		    0.2		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.2		   2	0.30247		0.31327		0.29630
  500		     0.9		    0.2		   3	0.32562		0.34105		0.32716
  500		     0.9		    0.2		   4	0.34414		0.36883		0.33488
  500		     0.9		    0.2		   5	0.34877		0.38117		0.34105
  500		     0.9		    0.3		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.3		   2	0.30247		0.31327		0.29630
  500		     0.9		    0.3		   3	0.32562		0.34105		0.32716
  500		     0.9		    0.3		   4	0.34414		0.36883		0.33488
  500		     0.9		    0.3		   5	0.34877		0.38117		0.34105
  500		     0.9		    0.4		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.4		   2	0.30247		0.31327		0.29630
  500		     0.9		    0.4		   3	0.32870		0.34105		0.32716
  500		     0.9		    0.4		   4	0.34414		0.36883		0.33488
  500		     0.9		    0.4		   5	0.35031		0.38117		0.34105
  500		     0.9		    0.5		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.5		   2	0.30247		0.31327		0.29630
  500		     0.9		    0.5		   3	0.33333		0.34105		0.32716
  500		     0.9		    0.5		   4	0.34414		0.36883		0.33488
  500		     0.9		    0.5		   5	0.35031		0.38117		0.34105
  500		     0.9		    0.6		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.6		   2	0.30247		0.31327		0.29630
  500		     0.9		    0.6		   3	0.33488		0.34105		0.32716
  500		     0.9		    0.6		   4	0.34568		0.36883		0.33488
  500		     0.9		    0.6		   5	0.35031		0.38117		0.34105
  500		     0.9		    0.7		   1	0.19907		0.20525		0.18364
  500		     0.9		    0.7		   2	0.30401		0.31327		0.29630
  500		     0.9		    0.7		   3	0.33642		0.34105		0.32716
  500		     0.9		    0.7		   4	0.34568		0.36883		0.33488
  500		     0.9		    0.7		   5	0.35185		0.38117		0.34105
  500		     0.9		    0.8		   1	0.20216		0.20525		0.18364
  500		     0.9		    0.8		   2	0.30401		0.31327		0.29630
  500		     0.9		    0.8		   3	0.33488		0.34105		0.32716
  500		     0.9		    0.8		   4	0.34722		0.36883		0.33488
  500		     0.9		    0.8		   5	0.35340		0.38117		0.34105
  500		     0.9		    0.9		   1	0.20525		0.20525		0.18364
  500		     0.9		    0.9		   2	0.30401		0.31327		0.29630
  500		     0.9		    0.9		   3	0.33642		0.34105		0.32716
  500		     0.9		    0.9		   4	0.34877		0.36883		0.33488
  500		     0.9		    0.9		   5	0.35957		0.38117		0.34105
  500		     0.9		    1.0		   1	0.18364		0.20525		0.18364
  500		     0.9		    1.0		   2	0.29630		0.31327		0.29630
  500		     0.9		    1.0		   3	0.32716		0.34105		0.32716
  500		     0.9		    1.0		   4	0.33488		0.36883		0.33488
  500		     0.9		    1.0		   5	0.34105		0.38117		0.34105
  500		     1.0		    0.0		   1	0.20525		0.20525		0.18364
  500		     1.0		    0.0		   2	0.31327		0.31327		0.29630
  500		     1.0		    0.0		   3	0.34105		0.34105		0.32716
  500		     1.0		    0.0		   4	0.36883		0.36883		0.33488
  500		     1.0		    0.0		   5	0.38117		0.38117		0.34105
  500		     1.0		    0.1		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.1		   2	0.30247		0.31327		0.29630
  500		     1.0		    0.1		   3	0.32253		0.34105		0.32716
  500		     1.0		    0.1		   4	0.34259		0.36883		0.33488
  500		     1.0		    0.1		   5	0.34877		0.38117		0.34105
  500		     1.0		    0.2		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.2		   2	0.30247		0.31327		0.29630
  500		     1.0		    0.2		   3	0.32562		0.34105		0.32716
  500		     1.0		    0.2		   4	0.34414		0.36883		0.33488
  500		     1.0		    0.2		   5	0.34877		0.38117		0.34105
  500		     1.0		    0.3		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.3		   2	0.30247		0.31327		0.29630
  500		     1.0		    0.3		   3	0.32562		0.34105		0.32716
  500		     1.0		    0.3		   4	0.34414		0.36883		0.33488
  500		     1.0		    0.3		   5	0.34877		0.38117		0.34105
  500		     1.0		    0.4		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.4		   2	0.30247		0.31327		0.29630
  500		     1.0		    0.4		   3	0.32870		0.34105		0.32716
  500		     1.0		    0.4		   4	0.34414		0.36883		0.33488
  500		     1.0		    0.4		   5	0.35031		0.38117		0.34105
  500		     1.0		    0.5		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.5		   2	0.30247		0.31327		0.29630
  500		     1.0		    0.5		   3	0.33333		0.34105		0.32716
  500		     1.0		    0.5		   4	0.34414		0.36883		0.33488
  500		     1.0		    0.5		   5	0.35031		0.38117		0.34105
  500		     1.0		    0.6		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.6		   2	0.30247		0.31327		0.29630
  500		     1.0		    0.6		   3	0.33488		0.34105		0.32716
  500		     1.0		    0.6		   4	0.34568		0.36883		0.33488
  500		     1.0		    0.6		   5	0.35031		0.38117		0.34105
  500		     1.0		    0.7		   1	0.19907		0.20525		0.18364
  500		     1.0		    0.7		   2	0.30401		0.31327		0.29630
  500		     1.0		    0.7		   3	0.33642		0.34105		0.32716
  500		     1.0		    0.7		   4	0.34568		0.36883		0.33488
  500		     1.0		    0.7		   5	0.35185		0.38117		0.34105
  500		     1.0		    0.8		   1	0.20216		0.20525		0.18364
  500		     1.0		    0.8		   2	0.30401		0.31327		0.29630
  500		     1.0		    0.8		   3	0.33488		0.34105		0.32716
  500		     1.0		    0.8		   4	0.34722		0.36883		0.33488
  500		     1.0		    0.8		   5	0.35340		0.38117		0.34105
  500		     1.0		    0.9		   1	0.20525		0.20525		0.18364
  500		     1.0		    0.9		   2	0.30401		0.31327		0.29630
  500		     1.0		    0.9		   3	0.33642		0.34105		0.32716
  500		     1.0		    0.9		   4	0.34877		0.36883		0.33488
  500		     1.0		    0.9		   5	0.35957		0.38117		0.34105
  500		     1.0		    1.0		   1	0.18364		0.20525		0.18364
  500		     1.0		    1.0		   2	0.29630		0.31327		0.29630
  500		     1.0		    1.0		   3	0.32716		0.34105		0.32716
  500		     1.0		    1.0		   4	0.33488		0.36883		0.33488
  500		     1.0		    1.0		   5	0.34105		0.38117		0.34105


==> performance/Cutoffdate_evan_allterms/cutoffdate_0718/evan_combine_markov_hr_cutoffdate.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self	kork+1_1stcol	kork+1_2ndcol		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0		k		k			  1			  1			1.0		1	0.18642
patient		physician		0		0		k		k			  1			  1			1.0		2	0.22832
patient		physician		0		0		k		k			  1			  1			1.0		3	0.22832
patient		physician		0		0		k		k			  1			  1			1.0		4	0.22832
patient		physician		0		0		k		k			  1			  1			1.0		5	0.22832
patient		physician		0		0		k		k			  1			  1			0.9		1	0.21676
patient		physician		0		0		k		k			  1			  1			0.9		2	0.28613
patient		physician		0		0		k		k			  1			  1			0.9		3	0.36705
patient		physician		0		0		k		k			  1			  1			0.9		4	0.38873
patient		physician		0		0		k		k			  1			  1			0.9		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.8		1	0.21676
patient		physician		0		0		k		k			  1			  1			0.8		2	0.28613
patient		physician		0		0		k		k			  1			  1			0.8		3	0.36705
patient		physician		0		0		k		k			  1			  1			0.8		4	0.38873
patient		physician		0		0		k		k			  1			  1			0.8		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.7		1	0.21676
patient		physician		0		0		k		k			  1			  1			0.7		2	0.28613
patient		physician		0		0		k		k			  1			  1			0.7		3	0.36705
patient		physician		0		0		k		k			  1			  1			0.7		4	0.38873
patient		physician		0		0		k		k			  1			  1			0.7		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.6		1	0.21676
patient		physician		0		0		k		k			  1			  1			0.6		2	0.28613
patient		physician		0		0		k		k			  1			  1			0.6		3	0.36705
patient		physician		0		0		k		k			  1			  1			0.6		4	0.38873
patient		physician		0		0		k		k			  1			  1			0.6		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.5		1	0.21676
patient		physician		0		0		k		k			  1			  1			0.5		2	0.29769
patient		physician		0		0		k		k			  1			  1			0.5		3	0.36705
patient		physician		0		0		k		k			  1			  1			0.5		4	0.38873
patient		physician		0		0		k		k			  1			  1			0.5		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.4		1	0.21676
patient		physician		0		0		k		k			  1			  1			0.4		2	0.30058
patient		physician		0		0		k		k			  1			  1			0.4		3	0.36705
patient		physician		0		0		k		k			  1			  1			0.4		4	0.38873
patient		physician		0		0		k		k			  1			  1			0.4		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.3		1	0.22110
patient		physician		0		0		k		k			  1			  1			0.3		2	0.30636
patient		physician		0		0		k		k			  1			  1			0.3		3	0.36850
patient		physician		0		0		k		k			  1			  1			0.3		4	0.39017
patient		physician		0		0		k		k			  1			  1			0.3		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.2		1	0.22543
patient		physician		0		0		k		k			  1			  1			0.2		2	0.31503
patient		physician		0		0		k		k			  1			  1			0.2		3	0.36850
patient		physician		0		0		k		k			  1			  1			0.2		4	0.39017
patient		physician		0		0		k		k			  1			  1			0.2		5	0.40607
patient		physician		0		0		k		k			  1			  1			0.1		1	0.22543
patient		physician		0		0		k		k			  1			  1			0.1		2	0.32225
patient		physician		0		0		k		k			  1			  1			0.1		3	0.36850
patient		physician		0		0		k		k			  1			  1			0.1		4	0.39162
patient		physician		0		0		k		k			  1			  1			0.1		5	0.40462
patient		physician		0		0		k		k			  1			  1			0.0		1	0.20954
patient		physician		0		0		k		k			  1			  1			0.0		2	0.29191
patient		physician		0		0		k		k			  1			  1			0.0		3	0.32514
patient		physician		0		0		k		k			  1			  1			0.0		4	0.34104
patient		physician		0		0		k		k			  1			  1			0.0		5	0.34827
patient		physician		0		0		k		k			  1			  2			1.0		1	0.18786
patient		physician		0		0		k		k			  1			  2			1.0		2	0.21098
patient		physician		0		0		k		k			  1			  2			1.0		3	0.21098
patient		physician		0		0		k		k			  1			  2			1.0		4	0.21098
patient		physician		0		0		k		k			  1			  2			1.0		5	0.21098
patient		physician		0		0		k		k			  1			  2			0.9		1	0.20376
patient		physician		0		0		k		k			  1			  2			0.9		2	0.27312
patient		physician		0		0		k		k			  1			  2			0.9		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.9		4	0.39017
patient		physician		0		0		k		k			  1			  2			0.9		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.8		1	0.20376
patient		physician		0		0		k		k			  1			  2			0.8		2	0.27312
patient		physician		0		0		k		k			  1			  2			0.8		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.8		4	0.39017
patient		physician		0		0		k		k			  1			  2			0.8		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.7		1	0.20376
patient		physician		0		0		k		k			  1			  2			0.7		2	0.27312
patient		physician		0		0		k		k			  1			  2			0.7		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.7		4	0.39017
patient		physician		0		0		k		k			  1			  2			0.7		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.6		1	0.20376
patient		physician		0		0		k		k			  1			  2			0.6		2	0.27312
patient		physician		0		0		k		k			  1			  2			0.6		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.6		4	0.39017
patient		physician		0		0		k		k			  1			  2			0.6		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.5		1	0.20376
patient		physician		0		0		k		k			  1			  2			0.5		2	0.27457
patient		physician		0		0		k		k			  1			  2			0.5		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.5		4	0.39017
patient		physician		0		0		k		k			  1			  2			0.5		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.4		1	0.21098
patient		physician		0		0		k		k			  1			  2			0.4		2	0.27457
patient		physician		0		0		k		k			  1			  2			0.4		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.4		4	0.39017
patient		physician		0		0		k		k			  1			  2			0.4		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.3		1	0.22832
patient		physician		0		0		k		k			  1			  2			0.3		2	0.28757
patient		physician		0		0		k		k			  1			  2			0.3		3	0.35549
patient		physician		0		0		k		k			  1			  2			0.3		4	0.39162
patient		physician		0		0		k		k			  1			  2			0.3		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.2		1	0.22977
patient		physician		0		0		k		k			  1			  2			0.2		2	0.30058
patient		physician		0		0		k		k			  1			  2			0.2		3	0.35694
patient		physician		0		0		k		k			  1			  2			0.2		4	0.39162
patient		physician		0		0		k		k			  1			  2			0.2		5	0.40029
patient		physician		0		0		k		k			  1			  2			0.1		1	0.22688
patient		physician		0		0		k		k			  1			  2			0.1		2	0.32081
patient		physician		0		0		k		k			  1			  2			0.1		3	0.36994
patient		physician		0		0		k		k			  1			  2			0.1		4	0.39162
patient		physician		0		0		k		k			  1			  2			0.1		5	0.39884
patient		physician		0		0		k		k			  1			  2			0.0		1	0.20954
patient		physician		0		0		k		k			  1			  2			0.0		2	0.29191
patient		physician		0		0		k		k			  1			  2			0.0		3	0.32514
patient		physician		0		0		k		k			  1			  2			0.0		4	0.34104
patient		physician		0		0		k		k			  1			  2			0.0		5	0.34827
patient		physician		0		0		k		k			  1			  3			1.0		1	0.19798
patient		physician		0		0		k		k			  1			  3			1.0		2	0.21676
patient		physician		0		0		k		k			  1			  3			1.0		3	0.21676
patient		physician		0		0		k		k			  1			  3			1.0		4	0.21676
patient		physician		0		0		k		k			  1			  3			1.0		5	0.21676
patient		physician		0		0		k		k			  1			  3			0.9		1	0.20376
patient		physician		0		0		k		k			  1			  3			0.9		2	0.27890
patient		physician		0		0		k		k			  1			  3			0.9		3	0.35694
patient		physician		0		0		k		k			  1			  3			0.9		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.9		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.8		1	0.20376
patient		physician		0		0		k		k			  1			  3			0.8		2	0.27890
patient		physician		0		0		k		k			  1			  3			0.8		3	0.35694
patient		physician		0		0		k		k			  1			  3			0.8		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.8		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.7		1	0.20376
patient		physician		0		0		k		k			  1			  3			0.7		2	0.27890
patient		physician		0		0		k		k			  1			  3			0.7		3	0.35694
patient		physician		0		0		k		k			  1			  3			0.7		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.7		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.6		1	0.20376
patient		physician		0		0		k		k			  1			  3			0.6		2	0.27890
patient		physician		0		0		k		k			  1			  3			0.6		3	0.35694
patient		physician		0		0		k		k			  1			  3			0.6		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.6		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.5		1	0.20376
patient		physician		0		0		k		k			  1			  3			0.5		2	0.28035
patient		physician		0		0		k		k			  1			  3			0.5		3	0.35694
patient		physician		0		0		k		k			  1			  3			0.5		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.5		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.4		1	0.21098
patient		physician		0		0		k		k			  1			  3			0.4		2	0.28035
patient		physician		0		0		k		k			  1			  3			0.4		3	0.35694
patient		physician		0		0		k		k			  1			  3			0.4		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.4		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.3		1	0.22977
patient		physician		0		0		k		k			  1			  3			0.3		2	0.29191
patient		physician		0		0		k		k			  1			  3			0.3		3	0.35549
patient		physician		0		0		k		k			  1			  3			0.3		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.3		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.2		1	0.22977
patient		physician		0		0		k		k			  1			  3			0.2		2	0.30347
patient		physician		0		0		k		k			  1			  3			0.2		3	0.35405
patient		physician		0		0		k		k			  1			  3			0.2		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.2		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.1		1	0.22399
patient		physician		0		0		k		k			  1			  3			0.1		2	0.32225
patient		physician		0		0		k		k			  1			  3			0.1		3	0.36705
patient		physician		0		0		k		k			  1			  3			0.1		4	0.39017
patient		physician		0		0		k		k			  1			  3			0.1		5	0.40029
patient		physician		0		0		k		k			  1			  3			0.0		1	0.20954
patient		physician		0		0		k		k			  1			  3			0.0		2	0.29191
patient		physician		0		0		k		k			  1			  3			0.0		3	0.32514
patient		physician		0		0		k		k			  1			  3			0.0		4	0.34104
patient		physician		0		0		k		k			  1			  3			0.0		5	0.34827
patient		physician		0		0		k		k			  1			  4			1.0		1	0.20665
patient		physician		0		0		k		k			  1			  4			1.0		2	0.22399
patient		physician		0		0		k		k			  1			  4			1.0		3	0.22399
patient		physician		0		0		k		k			  1			  4			1.0		4	0.22399
patient		physician		0		0		k		k			  1			  4			1.0		5	0.22399
patient		physician		0		0		k		k			  1			  4			0.9		1	0.21098
patient		physician		0		0		k		k			  1			  4			0.9		2	0.28613
patient		physician		0		0		k		k			  1			  4			0.9		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.9		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.9		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.8		1	0.21098
patient		physician		0		0		k		k			  1			  4			0.8		2	0.28613
patient		physician		0		0		k		k			  1			  4			0.8		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.8		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.8		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.7		1	0.21098
patient		physician		0		0		k		k			  1			  4			0.7		2	0.28613
patient		physician		0		0		k		k			  1			  4			0.7		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.7		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.7		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.6		1	0.21098
patient		physician		0		0		k		k			  1			  4			0.6		2	0.28613
patient		physician		0		0		k		k			  1			  4			0.6		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.6		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.6		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.5		1	0.21098
patient		physician		0		0		k		k			  1			  4			0.5		2	0.28902
patient		physician		0		0		k		k			  1			  4			0.5		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.5		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.5		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.4		1	0.21676
patient		physician		0		0		k		k			  1			  4			0.4		2	0.28902
patient		physician		0		0		k		k			  1			  4			0.4		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.4		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.4		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.3		1	0.23266
patient		physician		0		0		k		k			  1			  4			0.3		2	0.30058
patient		physician		0		0		k		k			  1			  4			0.3		3	0.36272
patient		physician		0		0		k		k			  1			  4			0.3		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.3		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.2		1	0.23121
patient		physician		0		0		k		k			  1			  4			0.2		2	0.31358
patient		physician		0		0		k		k			  1			  4			0.2		3	0.36127
patient		physician		0		0		k		k			  1			  4			0.2		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.2		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.1		1	0.22543
patient		physician		0		0		k		k			  1			  4			0.1		2	0.32803
patient		physician		0		0		k		k			  1			  4			0.1		3	0.37139
patient		physician		0		0		k		k			  1			  4			0.1		4	0.39017
patient		physician		0		0		k		k			  1			  4			0.1		5	0.40173
patient		physician		0		0		k		k			  1			  4			0.0		1	0.20954
patient		physician		0		0		k		k			  1			  4			0.0		2	0.29191
patient		physician		0		0		k		k			  1			  4			0.0		3	0.32514
patient		physician		0		0		k		k			  1			  4			0.0		4	0.34104
patient		physician		0		0		k		k			  1			  4			0.0		5	0.34827
patient		physician		0		0		k		k			  1			  5			1.0		1	0.20087
patient		physician		0		0		k		k			  1			  5			1.0		2	0.22399
patient		physician		0		0		k		k			  1			  5			1.0		3	0.22399
patient		physician		0		0		k		k			  1			  5			1.0		4	0.22399
patient		physician		0		0		k		k			  1			  5			1.0		5	0.22399
patient		physician		0		0		k		k			  1			  5			0.9		1	0.20376
patient		physician		0		0		k		k			  1			  5			0.9		2	0.28035
patient		physician		0		0		k		k			  1			  5			0.9		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.9		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.9		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.8		1	0.20376
patient		physician		0		0		k		k			  1			  5			0.8		2	0.28035
patient		physician		0		0		k		k			  1			  5			0.8		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.8		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.8		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.7		1	0.20376
patient		physician		0		0		k		k			  1			  5			0.7		2	0.28035
patient		physician		0		0		k		k			  1			  5			0.7		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.7		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.7		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.6		1	0.20376
patient		physician		0		0		k		k			  1			  5			0.6		2	0.28035
patient		physician		0		0		k		k			  1			  5			0.6		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.6		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.6		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.5		1	0.20376
patient		physician		0		0		k		k			  1			  5			0.5		2	0.28324
patient		physician		0		0		k		k			  1			  5			0.5		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.5		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.5		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.4		1	0.20809
patient		physician		0		0		k		k			  1			  5			0.4		2	0.28324
patient		physician		0		0		k		k			  1			  5			0.4		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.4		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.4		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.3		1	0.22688
patient		physician		0		0		k		k			  1			  5			0.3		2	0.29769
patient		physician		0		0		k		k			  1			  5			0.3		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.3		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.3		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.2		1	0.22688
patient		physician		0		0		k		k			  1			  5			0.2		2	0.30925
patient		physician		0		0		k		k			  1			  5			0.2		3	0.35983
patient		physician		0		0		k		k			  1			  5			0.2		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.2		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.1		1	0.22254
patient		physician		0		0		k		k			  1			  5			0.1		2	0.32659
patient		physician		0		0		k		k			  1			  5			0.1		3	0.36994
patient		physician		0		0		k		k			  1			  5			0.1		4	0.39017
patient		physician		0		0		k		k			  1			  5			0.1		5	0.40173
patient		physician		0		0		k		k			  1			  5			0.0		1	0.20954
patient		physician		0		0		k		k			  1			  5			0.0		2	0.29191
patient		physician		0		0		k		k			  1			  5			0.0		3	0.32514
patient		physician		0		0		k		k			  1			  5			0.0		4	0.34104
patient		physician		0		0		k		k			  1			  5			0.0		5	0.34827
patient		physician		0		0		k		k			  1			 10			1.0		1	0.19653
patient		physician		0		0		k		k			  1			 10			1.0		2	0.21676
patient		physician		0		0		k		k			  1			 10			1.0		3	0.21676
patient		physician		0		0		k		k			  1			 10			1.0		4	0.21676
patient		physician		0		0		k		k			  1			 10			1.0		5	0.21676
patient		physician		0		0		k		k			  1			 10			0.9		1	0.19509
patient		physician		0		0		k		k			  1			 10			0.9		2	0.27601
patient		physician		0		0		k		k			  1			 10			0.9		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.9		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.9		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.8		1	0.19509
patient		physician		0		0		k		k			  1			 10			0.8		2	0.27601
patient		physician		0		0		k		k			  1			 10			0.8		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.8		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.8		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.7		1	0.19509
patient		physician		0		0		k		k			  1			 10			0.7		2	0.27601
patient		physician		0		0		k		k			  1			 10			0.7		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.7		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.7		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.6		1	0.19509
patient		physician		0		0		k		k			  1			 10			0.6		2	0.27601
patient		physician		0		0		k		k			  1			 10			0.6		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.6		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.6		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.5		1	0.19509
patient		physician		0		0		k		k			  1			 10			0.5		2	0.27890
patient		physician		0		0		k		k			  1			 10			0.5		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.5		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.5		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.4		1	0.20231
patient		physician		0		0		k		k			  1			 10			0.4		2	0.27890
patient		physician		0		0		k		k			  1			 10			0.4		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.4		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.4		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.3		1	0.22110
patient		physician		0		0		k		k			  1			 10			0.3		2	0.29335
patient		physician		0		0		k		k			  1			 10			0.3		3	0.34682
patient		physician		0		0		k		k			  1			 10			0.3		4	0.38150
patient		physician		0		0		k		k			  1			 10			0.3		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.2		1	0.22543
patient		physician		0		0		k		k			  1			 10			0.2		2	0.30058
patient		physician		0		0		k		k			  1			 10			0.2		3	0.34971
patient		physician		0		0		k		k			  1			 10			0.2		4	0.38295
patient		physician		0		0		k		k			  1			 10			0.2		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.1		1	0.22832
patient		physician		0		0		k		k			  1			 10			0.1		2	0.31503
patient		physician		0		0		k		k			  1			 10			0.1		3	0.36127
patient		physician		0		0		k		k			  1			 10			0.1		4	0.38295
patient		physician		0		0		k		k			  1			 10			0.1		5	0.39740
patient		physician		0		0		k		k			  1			 10			0.0		1	0.20954
patient		physician		0		0		k		k			  1			 10			0.0		2	0.29191
patient		physician		0		0		k		k			  1			 10			0.0		3	0.32514
patient		physician		0		0		k		k			  1			 10			0.0		4	0.34104
patient		physician		0		0		k		k			  1			 10			0.0		5	0.34827
patient		physician		0		0		k		k			  1			 20			1.0		1	0.19798
patient		physician		0		0		k		k			  1			 20			1.0		2	0.21532
patient		physician		0		0		k		k			  1			 20			1.0		3	0.21532
patient		physician		0		0		k		k			  1			 20			1.0		4	0.21532
patient		physician		0		0		k		k			  1			 20			1.0		5	0.21532
patient		physician		0		0		k		k			  1			 20			0.9		1	0.18786
patient		physician		0		0		k		k			  1			 20			0.9		2	0.27457
patient		physician		0		0		k		k			  1			 20			0.9		3	0.34249
patient		physician		0		0		k		k			  1			 20			0.9		4	0.37861
patient		physician		0		0		k		k			  1			 20			0.9		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.8		1	0.18786
patient		physician		0		0		k		k			  1			 20			0.8		2	0.27457
patient		physician		0		0		k		k			  1			 20			0.8		3	0.34249
patient		physician		0		0		k		k			  1			 20			0.8		4	0.37861
patient		physician		0		0		k		k			  1			 20			0.8		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.7		1	0.18786
patient		physician		0		0		k		k			  1			 20			0.7		2	0.27457
patient		physician		0		0		k		k			  1			 20			0.7		3	0.34249
patient		physician		0		0		k		k			  1			 20			0.7		4	0.37861
patient		physician		0		0		k		k			  1			 20			0.7		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.6		1	0.18786
patient		physician		0		0		k		k			  1			 20			0.6		2	0.27457
patient		physician		0		0		k		k			  1			 20			0.6		3	0.34249
patient		physician		0		0		k		k			  1			 20			0.6		4	0.37861
patient		physician		0		0		k		k			  1			 20			0.6		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.5		1	0.18786
patient		physician		0		0		k		k			  1			 20			0.5		2	0.27746
patient		physician		0		0		k		k			  1			 20			0.5		3	0.34249
patient		physician		0		0		k		k			  1			 20			0.5		4	0.37861
patient		physician		0		0		k		k			  1			 20			0.5		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.4		1	0.19364
patient		physician		0		0		k		k			  1			 20			0.4		2	0.27746
patient		physician		0		0		k		k			  1			 20			0.4		3	0.34249
patient		physician		0		0		k		k			  1			 20			0.4		4	0.37861
patient		physician		0		0		k		k			  1			 20			0.4		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.3		1	0.21532
patient		physician		0		0		k		k			  1			 20			0.3		2	0.29046
patient		physician		0		0		k		k			  1			 20			0.3		3	0.34393
patient		physician		0		0		k		k			  1			 20			0.3		4	0.38006
patient		physician		0		0		k		k			  1			 20			0.3		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.2		1	0.22110
patient		physician		0		0		k		k			  1			 20			0.2		2	0.29913
patient		physician		0		0		k		k			  1			 20			0.2		3	0.34538
patient		physician		0		0		k		k			  1			 20			0.2		4	0.38150
patient		physician		0		0		k		k			  1			 20			0.2		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.1		1	0.23121
patient		physician		0		0		k		k			  1			 20			0.1		2	0.31647
patient		physician		0		0		k		k			  1			 20			0.1		3	0.35983
patient		physician		0		0		k		k			  1			 20			0.1		4	0.38150
patient		physician		0		0		k		k			  1			 20			0.1		5	0.39306
patient		physician		0		0		k		k			  1			 20			0.0		1	0.20954
patient		physician		0		0		k		k			  1			 20			0.0		2	0.29191
patient		physician		0		0		k		k			  1			 20			0.0		3	0.32514
patient		physician		0		0		k		k			  1			 20			0.0		4	0.34104
patient		physician		0		0		k		k			  1			 20			0.0		5	0.34827
patient		physician		0		0		k		k			  1			 50			1.0		1	0.18786
patient		physician		0		0		k		k			  1			 50			1.0		2	0.20665
patient		physician		0		0		k		k			  1			 50			1.0		3	0.20665
patient		physician		0		0		k		k			  1			 50			1.0		4	0.20665
patient		physician		0		0		k		k			  1			 50			1.0		5	0.20665
patient		physician		0		0		k		k			  1			 50			0.9		1	0.17919
patient		physician		0		0		k		k			  1			 50			0.9		2	0.26590
patient		physician		0		0		k		k			  1			 50			0.9		3	0.33671
patient		physician		0		0		k		k			  1			 50			0.9		4	0.37283
patient		physician		0		0		k		k			  1			 50			0.9		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.8		1	0.17919
patient		physician		0		0		k		k			  1			 50			0.8		2	0.26590
patient		physician		0		0		k		k			  1			 50			0.8		3	0.33671
patient		physician		0		0		k		k			  1			 50			0.8		4	0.37283
patient		physician		0		0		k		k			  1			 50			0.8		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.7		1	0.17919
patient		physician		0		0		k		k			  1			 50			0.7		2	0.26590
patient		physician		0		0		k		k			  1			 50			0.7		3	0.33671
patient		physician		0		0		k		k			  1			 50			0.7		4	0.37283
patient		physician		0		0		k		k			  1			 50			0.7		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.6		1	0.17919
patient		physician		0		0		k		k			  1			 50			0.6		2	0.26590
patient		physician		0		0		k		k			  1			 50			0.6		3	0.33671
patient		physician		0		0		k		k			  1			 50			0.6		4	0.37283
patient		physician		0		0		k		k			  1			 50			0.6		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.5		1	0.18208
patient		physician		0		0		k		k			  1			 50			0.5		2	0.26879
patient		physician		0		0		k		k			  1			 50			0.5		3	0.33671
patient		physician		0		0		k		k			  1			 50			0.5		4	0.37283
patient		physician		0		0		k		k			  1			 50			0.5		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.4		1	0.18931
patient		physician		0		0		k		k			  1			 50			0.4		2	0.26879
patient		physician		0		0		k		k			  1			 50			0.4		3	0.33671
patient		physician		0		0		k		k			  1			 50			0.4		4	0.37283
patient		physician		0		0		k		k			  1			 50			0.4		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.3		1	0.21387
patient		physician		0		0		k		k			  1			 50			0.3		2	0.28179
patient		physician		0		0		k		k			  1			 50			0.3		3	0.33815
patient		physician		0		0		k		k			  1			 50			0.3		4	0.37428
patient		physician		0		0		k		k			  1			 50			0.3		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.2		1	0.21676
patient		physician		0		0		k		k			  1			 50			0.2		2	0.29191
patient		physician		0		0		k		k			  1			 50			0.2		3	0.34249
patient		physician		0		0		k		k			  1			 50			0.2		4	0.37717
patient		physician		0		0		k		k			  1			 50			0.2		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.1		1	0.22688
patient		physician		0		0		k		k			  1			 50			0.1		2	0.31647
patient		physician		0		0		k		k			  1			 50			0.1		3	0.35549
patient		physician		0		0		k		k			  1			 50			0.1		4	0.37717
patient		physician		0		0		k		k			  1			 50			0.1		5	0.38873
patient		physician		0		0		k		k			  1			 50			0.0		1	0.20954
patient		physician		0		0		k		k			  1			 50			0.0		2	0.29191
patient		physician		0		0		k		k			  1			 50			0.0		3	0.32514
patient		physician		0		0		k		k			  1			 50			0.0		4	0.34104
patient		physician		0		0		k		k			  1			 50			0.0		5	0.34827
patient		physician		0		0		k		k			  1			100			1.0		1	0.17775
patient		physician		0		0		k		k			  1			100			1.0		2	0.19798
patient		physician		0		0		k		k			  1			100			1.0		3	0.19942
patient		physician		0		0		k		k			  1			100			1.0		4	0.19942
patient		physician		0		0		k		k			  1			100			1.0		5	0.19942
patient		physician		0		0		k		k			  1			100			0.9		1	0.16618
patient		physician		0		0		k		k			  1			100			0.9		2	0.25434
patient		physician		0		0		k		k			  1			100			0.9		3	0.33815
patient		physician		0		0		k		k			  1			100			0.9		4	0.37283
patient		physician		0		0		k		k			  1			100			0.9		5	0.38873
patient		physician		0		0		k		k			  1			100			0.8		1	0.16618
patient		physician		0		0		k		k			  1			100			0.8		2	0.25434
patient		physician		0		0		k		k			  1			100			0.8		3	0.33815
patient		physician		0		0		k		k			  1			100			0.8		4	0.37283
patient		physician		0		0		k		k			  1			100			0.8		5	0.38873
patient		physician		0		0		k		k			  1			100			0.7		1	0.16618
patient		physician		0		0		k		k			  1			100			0.7		2	0.25434
patient		physician		0		0		k		k			  1			100			0.7		3	0.33815
patient		physician		0		0		k		k			  1			100			0.7		4	0.37283
patient		physician		0		0		k		k			  1			100			0.7		5	0.38873
patient		physician		0		0		k		k			  1			100			0.6		1	0.16618
patient		physician		0		0		k		k			  1			100			0.6		2	0.25434
patient		physician		0		0		k		k			  1			100			0.6		3	0.33815
patient		physician		0		0		k		k			  1			100			0.6		4	0.37283
patient		physician		0		0		k		k			  1			100			0.6		5	0.38873
patient		physician		0		0		k		k			  1			100			0.5		1	0.16908
patient		physician		0		0		k		k			  1			100			0.5		2	0.25867
patient		physician		0		0		k		k			  1			100			0.5		3	0.33815
patient		physician		0		0		k		k			  1			100			0.5		4	0.37283
patient		physician		0		0		k		k			  1			100			0.5		5	0.38873
patient		physician		0		0		k		k			  1			100			0.4		1	0.17630
patient		physician		0		0		k		k			  1			100			0.4		2	0.25867
patient		physician		0		0		k		k			  1			100			0.4		3	0.33815
patient		physician		0		0		k		k			  1			100			0.4		4	0.37283
patient		physician		0		0		k		k			  1			100			0.4		5	0.38873
patient		physician		0		0		k		k			  1			100			0.3		1	0.20231
patient		physician		0		0		k		k			  1			100			0.3		2	0.27023
patient		physician		0		0		k		k			  1			100			0.3		3	0.33960
patient		physician		0		0		k		k			  1			100			0.3		4	0.37428
patient		physician		0		0		k		k			  1			100			0.3		5	0.38873
patient		physician		0		0		k		k			  1			100			0.2		1	0.21387
patient		physician		0		0		k		k			  1			100			0.2		2	0.28324
patient		physician		0		0		k		k			  1			100			0.2		3	0.34249
patient		physician		0		0		k		k			  1			100			0.2		4	0.37572
patient		physician		0		0		k		k			  1			100			0.2		5	0.38873
patient		physician		0		0		k		k			  1			100			0.1		1	0.22399
patient		physician		0		0		k		k			  1			100			0.1		2	0.31214
patient		physician		0		0		k		k			  1			100			0.1		3	0.35116
patient		physician		0		0		k		k			  1			100			0.1		4	0.37572
patient		physician		0		0		k		k			  1			100			0.1		5	0.38873
patient		physician		0		0		k		k			  1			100			0.0		1	0.20954
patient		physician		0		0		k		k			  1			100			0.0		2	0.29191
patient		physician		0		0		k		k			  1			100			0.0		3	0.32514
patient		physician		0		0		k		k			  1			100			0.0		4	0.34104
patient		physician		0		0		k		k			  1			100			0.0		5	0.34827
patient		physician		0		0		k		k			  2			  1			1.0		1	0.19653
patient		physician		0		0		k		k			  2			  1			1.0		2	0.24855
patient		physician		0		0		k		k			  2			  1			1.0		3	0.25867
patient		physician		0		0		k		k			  2			  1			1.0		4	0.25867
patient		physician		0		0		k		k			  2			  1			1.0		5	0.25867
patient		physician		0		0		k		k			  2			  1			0.9		1	0.22543
patient		physician		0		0		k		k			  2			  1			0.9		2	0.29624
patient		physician		0		0		k		k			  2			  1			0.9		3	0.37428
patient		physician		0		0		k		k			  2			  1			0.9		4	0.38584
patient		physician		0		0		k		k			  2			  1			0.9		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.8		1	0.22543
patient		physician		0		0		k		k			  2			  1			0.8		2	0.29769
patient		physician		0		0		k		k			  2			  1			0.8		3	0.37428
patient		physician		0		0		k		k			  2			  1			0.8		4	0.38584
patient		physician		0		0		k		k			  2			  1			0.8		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.7		1	0.22399
patient		physician		0		0		k		k			  2			  1			0.7		2	0.29913
patient		physician		0		0		k		k			  2			  1			0.7		3	0.37428
patient		physician		0		0		k		k			  2			  1			0.7		4	0.38584
patient		physician		0		0		k		k			  2			  1			0.7		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.6		1	0.22399
patient		physician		0		0		k		k			  2			  1			0.6		2	0.29913
patient		physician		0		0		k		k			  2			  1			0.6		3	0.37428
patient		physician		0		0		k		k			  2			  1			0.6		4	0.38584
patient		physician		0		0		k		k			  2			  1			0.6		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.5		1	0.22399
patient		physician		0		0		k		k			  2			  1			0.5		2	0.31069
patient		physician		0		0		k		k			  2			  1			0.5		3	0.37428
patient		physician		0		0		k		k			  2			  1			0.5		4	0.38728
patient		physician		0		0		k		k			  2			  1			0.5		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.4		1	0.22399
patient		physician		0		0		k		k			  2			  1			0.4		2	0.31214
patient		physician		0		0		k		k			  2			  1			0.4		3	0.37428
patient		physician		0		0		k		k			  2			  1			0.4		4	0.38728
patient		physician		0		0		k		k			  2			  1			0.4		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.3		1	0.22543
patient		physician		0		0		k		k			  2			  1			0.3		2	0.31936
patient		physician		0		0		k		k			  2			  1			0.3		3	0.37717
patient		physician		0		0		k		k			  2			  1			0.3		4	0.39017
patient		physician		0		0		k		k			  2			  1			0.3		5	0.40607
patient		physician		0		0		k		k			  2			  1			0.2		1	0.23555
patient		physician		0		0		k		k			  2			  1			0.2		2	0.32370
patient		physician		0		0		k		k			  2			  1			0.2		3	0.37717
patient		physician		0		0		k		k			  2			  1			0.2		4	0.39017
patient		physician		0		0		k		k			  2			  1			0.2		5	0.40896
patient		physician		0		0		k		k			  2			  1			0.1		1	0.22399
patient		physician		0		0		k		k			  2			  1			0.1		2	0.32948
patient		physician		0		0		k		k			  2			  1			0.1		3	0.38150
patient		physician		0		0		k		k			  2			  1			0.1		4	0.39595
patient		physician		0		0		k		k			  2			  1			0.1		5	0.40751
patient		physician		0		0		k		k			  2			  1			0.0		1	0.20954
patient		physician		0		0		k		k			  2			  1			0.0		2	0.29191
patient		physician		0		0		k		k			  2			  1			0.0		3	0.32514
patient		physician		0		0		k		k			  2			  1			0.0		4	0.34104
patient		physician		0		0		k		k			  2			  1			0.0		5	0.34827
patient		physician		0		0		k		k			  2			  2			1.0		1	0.19509
patient		physician		0		0		k		k			  2			  2			1.0		2	0.22977
patient		physician		0		0		k		k			  2			  2			1.0		3	0.24855
patient		physician		0		0		k		k			  2			  2			1.0		4	0.25289
patient		physician		0		0		k		k			  2			  2			1.0		5	0.25289
patient		physician		0		0		k		k			  2			  2			0.9		1	0.20809
patient		physician		0		0		k		k			  2			  2			0.9		2	0.27312
patient		physician		0		0		k		k			  2			  2			0.9		3	0.34249
patient		physician		0		0		k		k			  2			  2			0.9		4	0.37717
patient		physician		0		0		k		k			  2			  2			0.9		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.8		1	0.20809
patient		physician		0		0		k		k			  2			  2			0.8		2	0.27312
patient		physician		0		0		k		k			  2			  2			0.8		3	0.34249
patient		physician		0		0		k		k			  2			  2			0.8		4	0.37717
patient		physician		0		0		k		k			  2			  2			0.8		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.7		1	0.20665
patient		physician		0		0		k		k			  2			  2			0.7		2	0.28324
patient		physician		0		0		k		k			  2			  2			0.7		3	0.35260
patient		physician		0		0		k		k			  2			  2			0.7		4	0.37717
patient		physician		0		0		k		k			  2			  2			0.7		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.6		1	0.20665
patient		physician		0		0		k		k			  2			  2			0.6		2	0.28468
patient		physician		0		0		k		k			  2			  2			0.6		3	0.35405
patient		physician		0		0		k		k			  2			  2			0.6		4	0.37717
patient		physician		0		0		k		k			  2			  2			0.6		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.5		1	0.20665
patient		physician		0		0		k		k			  2			  2			0.5		2	0.28468
patient		physician		0		0		k		k			  2			  2			0.5		3	0.35405
patient		physician		0		0		k		k			  2			  2			0.5		4	0.38150
patient		physician		0		0		k		k			  2			  2			0.5		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.4		1	0.21676
patient		physician		0		0		k		k			  2			  2			0.4		2	0.28324
patient		physician		0		0		k		k			  2			  2			0.4		3	0.35405
patient		physician		0		0		k		k			  2			  2			0.4		4	0.38295
patient		physician		0		0		k		k			  2			  2			0.4		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.3		1	0.23555
patient		physician		0		0		k		k			  2			  2			0.3		2	0.30058
patient		physician		0		0		k		k			  2			  2			0.3		3	0.36127
patient		physician		0		0		k		k			  2			  2			0.3		4	0.38873
patient		physician		0		0		k		k			  2			  2			0.3		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.2		1	0.24566
patient		physician		0		0		k		k			  2			  2			0.2		2	0.31069
patient		physician		0		0		k		k			  2			  2			0.2		3	0.36416
patient		physician		0		0		k		k			  2			  2			0.2		4	0.38873
patient		physician		0		0		k		k			  2			  2			0.2		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.1		1	0.22832
patient		physician		0		0		k		k			  2			  2			0.1		2	0.32514
patient		physician		0		0		k		k			  2			  2			0.1		3	0.37283
patient		physician		0		0		k		k			  2			  2			0.1		4	0.38728
patient		physician		0		0		k		k			  2			  2			0.1		5	0.40607
patient		physician		0		0		k		k			  2			  2			0.0		1	0.20954
patient		physician		0		0		k		k			  2			  2			0.0		2	0.29191
patient		physician		0		0		k		k			  2			  2			0.0		3	0.32514
patient		physician		0		0		k		k			  2			  2			0.0		4	0.34104
patient		physician		0		0		k		k			  2			  2			0.0		5	0.34827
patient		physician		0		0		k		k			  2			  3			1.0		1	0.21098
patient		physician		0		0		k		k			  2			  3			1.0		2	0.25000
patient		physician		0		0		k		k			  2			  3			1.0		3	0.26879
patient		physician		0		0		k		k			  2			  3			1.0		4	0.27312
patient		physician		0		0		k		k			  2			  3			1.0		5	0.27312
patient		physician		0		0		k		k			  2			  3			0.9		1	0.20665
patient		physician		0		0		k		k			  2			  3			0.9		2	0.28035
patient		physician		0		0		k		k			  2			  3			0.9		3	0.34971
patient		physician		0		0		k		k			  2			  3			0.9		4	0.39162
patient		physician		0		0		k		k			  2			  3			0.9		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.8		1	0.20665
patient		physician		0		0		k		k			  2			  3			0.8		2	0.28035
patient		physician		0		0		k		k			  2			  3			0.8		3	0.34971
patient		physician		0		0		k		k			  2			  3			0.8		4	0.39162
patient		physician		0		0		k		k			  2			  3			0.8		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.7		1	0.20665
patient		physician		0		0		k		k			  2			  3			0.7		2	0.29046
patient		physician		0		0		k		k			  2			  3			0.7		3	0.35983
patient		physician		0		0		k		k			  2			  3			0.7		4	0.39162
patient		physician		0		0		k		k			  2			  3			0.7		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.6		1	0.20665
patient		physician		0		0		k		k			  2			  3			0.6		2	0.29191
patient		physician		0		0		k		k			  2			  3			0.6		3	0.36127
patient		physician		0		0		k		k			  2			  3			0.6		4	0.39162
patient		physician		0		0		k		k			  2			  3			0.6		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.5		1	0.20665
patient		physician		0		0		k		k			  2			  3			0.5		2	0.29335
patient		physician		0		0		k		k			  2			  3			0.5		3	0.36127
patient		physician		0		0		k		k			  2			  3			0.5		4	0.39595
patient		physician		0		0		k		k			  2			  3			0.5		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.4		1	0.21387
patient		physician		0		0		k		k			  2			  3			0.4		2	0.29191
patient		physician		0		0		k		k			  2			  3			0.4		3	0.36127
patient		physician		0		0		k		k			  2			  3			0.4		4	0.39740
patient		physician		0		0		k		k			  2			  3			0.4		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.3		1	0.23555
patient		physician		0		0		k		k			  2			  3			0.3		2	0.30780
patient		physician		0		0		k		k			  2			  3			0.3		3	0.36994
patient		physician		0		0		k		k			  2			  3			0.3		4	0.40318
patient		physician		0		0		k		k			  2			  3			0.3		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.2		1	0.24422
patient		physician		0		0		k		k			  2			  3			0.2		2	0.31792
patient		physician		0		0		k		k			  2			  3			0.2		3	0.36850
patient		physician		0		0		k		k			  2			  3			0.2		4	0.40318
patient		physician		0		0		k		k			  2			  3			0.2		5	0.41908
patient		physician		0		0		k		k			  2			  3			0.1		1	0.22399
patient		physician		0		0		k		k			  2			  3			0.1		2	0.32803
patient		physician		0		0		k		k			  2			  3			0.1		3	0.38150
patient		physician		0		0		k		k			  2			  3			0.1		4	0.40318
patient		physician		0		0		k		k			  2			  3			0.1		5	0.41763
patient		physician		0		0		k		k			  2			  3			0.0		1	0.20954
patient		physician		0		0		k		k			  2			  3			0.0		2	0.29191
patient		physician		0		0		k		k			  2			  3			0.0		3	0.32514
patient		physician		0		0		k		k			  2			  3			0.0		4	0.34104
patient		physician		0		0		k		k			  2			  3			0.0		5	0.34827
patient		physician		0		0		k		k			  2			  4			1.0		1	0.22110
patient		physician		0		0		k		k			  2			  4			1.0		2	0.26156
patient		physician		0		0		k		k			  2			  4			1.0		3	0.26879
patient		physician		0		0		k		k			  2			  4			1.0		4	0.27312
patient		physician		0		0		k		k			  2			  4			1.0		5	0.27312
patient		physician		0		0		k		k			  2			  4			0.9		1	0.21965
patient		physician		0		0		k		k			  2			  4			0.9		2	0.29046
patient		physician		0		0		k		k			  2			  4			0.9		3	0.36416
patient		physician		0		0		k		k			  2			  4			0.9		4	0.39162
patient		physician		0		0		k		k			  2			  4			0.9		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.8		1	0.21965
patient		physician		0		0		k		k			  2			  4			0.8		2	0.29046
patient		physician		0		0		k		k			  2			  4			0.8		3	0.36416
patient		physician		0		0		k		k			  2			  4			0.8		4	0.39162
patient		physician		0		0		k		k			  2			  4			0.8		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.7		1	0.21965
patient		physician		0		0		k		k			  2			  4			0.7		2	0.29046
patient		physician		0		0		k		k			  2			  4			0.7		3	0.36416
patient		physician		0		0		k		k			  2			  4			0.7		4	0.39162
patient		physician		0		0		k		k			  2			  4			0.7		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.6		1	0.21965
patient		physician		0		0		k		k			  2			  4			0.6		2	0.29046
patient		physician		0		0		k		k			  2			  4			0.6		3	0.36416
patient		physician		0		0		k		k			  2			  4			0.6		4	0.39162
patient		physician		0		0		k		k			  2			  4			0.6		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.5		1	0.21965
patient		physician		0		0		k		k			  2			  4			0.5		2	0.29191
patient		physician		0		0		k		k			  2			  4			0.5		3	0.36416
patient		physician		0		0		k		k			  2			  4			0.5		4	0.39595
patient		physician		0		0		k		k			  2			  4			0.5		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.4		1	0.22543
patient		physician		0		0		k		k			  2			  4			0.4		2	0.29335
patient		physician		0		0		k		k			  2			  4			0.4		3	0.36416
patient		physician		0		0		k		k			  2			  4			0.4		4	0.39740
patient		physician		0		0		k		k			  2			  4			0.4		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.3		1	0.23121
patient		physician		0		0		k		k			  2			  4			0.3		2	0.30925
patient		physician		0		0		k		k			  2			  4			0.3		3	0.37139
patient		physician		0		0		k		k			  2			  4			0.3		4	0.40173
patient		physician		0		0		k		k			  2			  4			0.3		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.2		1	0.23699
patient		physician		0		0		k		k			  2			  4			0.2		2	0.31936
patient		physician		0		0		k		k			  2			  4			0.2		3	0.37139
patient		physician		0		0		k		k			  2			  4			0.2		4	0.40173
patient		physician		0		0		k		k			  2			  4			0.2		5	0.41908
patient		physician		0		0		k		k			  2			  4			0.1		1	0.22399
patient		physician		0		0		k		k			  2			  4			0.1		2	0.33092
patient		physician		0		0		k		k			  2			  4			0.1		3	0.38295
patient		physician		0		0		k		k			  2			  4			0.1		4	0.40173
patient		physician		0		0		k		k			  2			  4			0.1		5	0.41763
patient		physician		0		0		k		k			  2			  4			0.0		1	0.20954
patient		physician		0		0		k		k			  2			  4			0.0		2	0.29191
patient		physician		0		0		k		k			  2			  4			0.0		3	0.32514
patient		physician		0		0		k		k			  2			  4			0.0		4	0.34104
patient		physician		0		0		k		k			  2			  4			0.0		5	0.34827
patient		physician		0		0		k		k			  2			  5			1.0		1	0.20954
patient		physician		0		0		k		k			  2			  5			1.0		2	0.25867
patient		physician		0		0		k		k			  2			  5			1.0		3	0.26879
patient		physician		0		0		k		k			  2			  5			1.0		4	0.27312
patient		physician		0		0		k		k			  2			  5			1.0		5	0.27312
patient		physician		0		0		k		k			  2			  5			0.9		1	0.20665
patient		physician		0		0		k		k			  2			  5			0.9		2	0.28757
patient		physician		0		0		k		k			  2			  5			0.9		3	0.36272
patient		physician		0		0		k		k			  2			  5			0.9		4	0.39306
patient		physician		0		0		k		k			  2			  5			0.9		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.8		1	0.20665
patient		physician		0		0		k		k			  2			  5			0.8		2	0.28757
patient		physician		0		0		k		k			  2			  5			0.8		3	0.36272
patient		physician		0		0		k		k			  2			  5			0.8		4	0.39306
patient		physician		0		0		k		k			  2			  5			0.8		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.7		1	0.20665
patient		physician		0		0		k		k			  2			  5			0.7		2	0.28757
patient		physician		0		0		k		k			  2			  5			0.7		3	0.36272
patient		physician		0		0		k		k			  2			  5			0.7		4	0.39306
patient		physician		0		0		k		k			  2			  5			0.7		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.6		1	0.20665
patient		physician		0		0		k		k			  2			  5			0.6		2	0.28757
patient		physician		0		0		k		k			  2			  5			0.6		3	0.36272
patient		physician		0		0		k		k			  2			  5			0.6		4	0.39306
patient		physician		0		0		k		k			  2			  5			0.6		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.5		1	0.20665
patient		physician		0		0		k		k			  2			  5			0.5		2	0.28902
patient		physician		0		0		k		k			  2			  5			0.5		3	0.36272
patient		physician		0		0		k		k			  2			  5			0.5		4	0.39740
patient		physician		0		0		k		k			  2			  5			0.5		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.4		1	0.21387
patient		physician		0		0		k		k			  2			  5			0.4		2	0.28902
patient		physician		0		0		k		k			  2			  5			0.4		3	0.36272
patient		physician		0		0		k		k			  2			  5			0.4		4	0.40029
patient		physician		0		0		k		k			  2			  5			0.4		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.3		1	0.22399
patient		physician		0		0		k		k			  2			  5			0.3		2	0.30636
patient		physician		0		0		k		k			  2			  5			0.3		3	0.37139
patient		physician		0		0		k		k			  2			  5			0.3		4	0.40318
patient		physician		0		0		k		k			  2			  5			0.3		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.2		1	0.23699
patient		physician		0		0		k		k			  2			  5			0.2		2	0.31647
patient		physician		0		0		k		k			  2			  5			0.2		3	0.37283
patient		physician		0		0		k		k			  2			  5			0.2		4	0.40318
patient		physician		0		0		k		k			  2			  5			0.2		5	0.41908
patient		physician		0		0		k		k			  2			  5			0.1		1	0.22399
patient		physician		0		0		k		k			  2			  5			0.1		2	0.33382
patient		physician		0		0		k		k			  2			  5			0.1		3	0.38584
patient		physician		0		0		k		k			  2			  5			0.1		4	0.40318
patient		physician		0		0		k		k			  2			  5			0.1		5	0.41763
patient		physician		0		0		k		k			  2			  5			0.0		1	0.20954
patient		physician		0		0		k		k			  2			  5			0.0		2	0.29191
patient		physician		0		0		k		k			  2			  5			0.0		3	0.32514
patient		physician		0		0		k		k			  2			  5			0.0		4	0.34104
patient		physician		0		0		k		k			  2			  5			0.0		5	0.34827
patient		physician		0		0		k		k			  2			 10			1.0		1	0.20087
patient		physician		0		0		k		k			  2			 10			1.0		2	0.24855
patient		physician		0		0		k		k			  2			 10			1.0		3	0.25723
patient		physician		0		0		k		k			  2			 10			1.0		4	0.26012
patient		physician		0		0		k		k			  2			 10			1.0		5	0.26012
patient		physician		0		0		k		k			  2			 10			0.9		1	0.19653
patient		physician		0		0		k		k			  2			 10			0.9		2	0.28035
patient		physician		0		0		k		k			  2			 10			0.9		3	0.34393
patient		physician		0		0		k		k			  2			 10			0.9		4	0.37139
patient		physician		0		0		k		k			  2			 10			0.9		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.8		1	0.19653
patient		physician		0		0		k		k			  2			 10			0.8		2	0.28035
patient		physician		0		0		k		k			  2			 10			0.8		3	0.34393
patient		physician		0		0		k		k			  2			 10			0.8		4	0.37139
patient		physician		0		0		k		k			  2			 10			0.8		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.7		1	0.19653
patient		physician		0		0		k		k			  2			 10			0.7		2	0.28035
patient		physician		0		0		k		k			  2			 10			0.7		3	0.34393
patient		physician		0		0		k		k			  2			 10			0.7		4	0.37139
patient		physician		0		0		k		k			  2			 10			0.7		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.6		1	0.19653
patient		physician		0		0		k		k			  2			 10			0.6		2	0.28035
patient		physician		0		0		k		k			  2			 10			0.6		3	0.34393
patient		physician		0		0		k		k			  2			 10			0.6		4	0.37139
patient		physician		0		0		k		k			  2			 10			0.6		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.5		1	0.19653
patient		physician		0		0		k		k			  2			 10			0.5		2	0.28179
patient		physician		0		0		k		k			  2			 10			0.5		3	0.34393
patient		physician		0		0		k		k			  2			 10			0.5		4	0.37572
patient		physician		0		0		k		k			  2			 10			0.5		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.4		1	0.20376
patient		physician		0		0		k		k			  2			 10			0.4		2	0.28179
patient		physician		0		0		k		k			  2			 10			0.4		3	0.34393
patient		physician		0		0		k		k			  2			 10			0.4		4	0.37861
patient		physician		0		0		k		k			  2			 10			0.4		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.3		1	0.21821
patient		physician		0		0		k		k			  2			 10			0.3		2	0.30058
patient		physician		0		0		k		k			  2			 10			0.3		3	0.35405
patient		physician		0		0		k		k			  2			 10			0.3		4	0.38006
patient		physician		0		0		k		k			  2			 10			0.3		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.2		1	0.23844
patient		physician		0		0		k		k			  2			 10			0.2		2	0.30491
patient		physician		0		0		k		k			  2			 10			0.2		3	0.35549
patient		physician		0		0		k		k			  2			 10			0.2		4	0.38439
patient		physician		0		0		k		k			  2			 10			0.2		5	0.40462
patient		physician		0		0		k		k			  2			 10			0.1		1	0.22110
patient		physician		0		0		k		k			  2			 10			0.1		2	0.32370
patient		physician		0		0		k		k			  2			 10			0.1		3	0.36850
patient		physician		0		0		k		k			  2			 10			0.1		4	0.38584
patient		physician		0		0		k		k			  2			 10			0.1		5	0.40318
patient		physician		0		0		k		k			  2			 10			0.0		1	0.20954
patient		physician		0		0		k		k			  2			 10			0.0		2	0.29191
patient		physician		0		0		k		k			  2			 10			0.0		3	0.32514
patient		physician		0		0		k		k			  2			 10			0.0		4	0.34104
patient		physician		0		0		k		k			  2			 10			0.0		5	0.34827
patient		physician		0		0		k		k			  2			 20			1.0		1	0.20809
patient		physician		0		0		k		k			  2			 20			1.0		2	0.23266
patient		physician		0		0		k		k			  2			 20			1.0		3	0.23988
patient		physician		0		0		k		k			  2			 20			1.0		4	0.24277
patient		physician		0		0		k		k			  2			 20			1.0		5	0.24277
patient		physician		0		0		k		k			  2			 20			0.9		1	0.19364
patient		physician		0		0		k		k			  2			 20			0.9		2	0.25867
patient		physician		0		0		k		k			  2			 20			0.9		3	0.33237
patient		physician		0		0		k		k			  2			 20			0.9		4	0.37861
patient		physician		0		0		k		k			  2			 20			0.9		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.8		1	0.19364
patient		physician		0		0		k		k			  2			 20			0.8		2	0.25867
patient		physician		0		0		k		k			  2			 20			0.8		3	0.33237
patient		physician		0		0		k		k			  2			 20			0.8		4	0.37861
patient		physician		0		0		k		k			  2			 20			0.8		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.7		1	0.19364
patient		physician		0		0		k		k			  2			 20			0.7		2	0.25867
patient		physician		0		0		k		k			  2			 20			0.7		3	0.33237
patient		physician		0		0		k		k			  2			 20			0.7		4	0.37861
patient		physician		0		0		k		k			  2			 20			0.7		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.6		1	0.19364
patient		physician		0		0		k		k			  2			 20			0.6		2	0.25867
patient		physician		0		0		k		k			  2			 20			0.6		3	0.33237
patient		physician		0		0		k		k			  2			 20			0.6		4	0.37861
patient		physician		0		0		k		k			  2			 20			0.6		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.5		1	0.19364
patient		physician		0		0		k		k			  2			 20			0.5		2	0.26012
patient		physician		0		0		k		k			  2			 20			0.5		3	0.33526
patient		physician		0		0		k		k			  2			 20			0.5		4	0.37861
patient		physician		0		0		k		k			  2			 20			0.5		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.4		1	0.19798
patient		physician		0		0		k		k			  2			 20			0.4		2	0.26301
patient		physician		0		0		k		k			  2			 20			0.4		3	0.33815
patient		physician		0		0		k		k			  2			 20			0.4		4	0.38150
patient		physician		0		0		k		k			  2			 20			0.4		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.3		1	0.21821
patient		physician		0		0		k		k			  2			 20			0.3		2	0.28324
patient		physician		0		0		k		k			  2			 20			0.3		3	0.34682
patient		physician		0		0		k		k			  2			 20			0.3		4	0.38150
patient		physician		0		0		k		k			  2			 20			0.3		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.2		1	0.22688
patient		physician		0		0		k		k			  2			 20			0.2		2	0.29191
patient		physician		0		0		k		k			  2			 20			0.2		3	0.34971
patient		physician		0		0		k		k			  2			 20			0.2		4	0.38439
patient		physician		0		0		k		k			  2			 20			0.2		5	0.40462
patient		physician		0		0		k		k			  2			 20			0.1		1	0.22399
patient		physician		0		0		k		k			  2			 20			0.1		2	0.32081
patient		physician		0		0		k		k			  2			 20			0.1		3	0.36561
patient		physician		0		0		k		k			  2			 20			0.1		4	0.38728
patient		physician		0		0		k		k			  2			 20			0.1		5	0.40318
patient		physician		0		0		k		k			  2			 20			0.0		1	0.20954
patient		physician		0		0		k		k			  2			 20			0.0		2	0.29191
patient		physician		0		0		k		k			  2			 20			0.0		3	0.32514
patient		physician		0		0		k		k			  2			 20			0.0		4	0.34104
patient		physician		0		0		k		k			  2			 20			0.0		5	0.34827
patient		physician		0		0		k		k			  2			 50			1.0		1	0.19075
patient		physician		0		0		k		k			  2			 50			1.0		2	0.21821
patient		physician		0		0		k		k			  2			 50			1.0		3	0.22688
patient		physician		0		0		k		k			  2			 50			1.0		4	0.22832
patient		physician		0		0		k		k			  2			 50			1.0		5	0.22977
patient		physician		0		0		k		k			  2			 50			0.9		1	0.18064
patient		physician		0		0		k		k			  2			 50			0.9		2	0.25578
patient		physician		0		0		k		k			  2			 50			0.9		3	0.33237
patient		physician		0		0		k		k			  2			 50			0.9		4	0.36705
patient		physician		0		0		k		k			  2			 50			0.9		5	0.38728
patient		physician		0		0		k		k			  2			 50			0.8		1	0.18064
patient		physician		0		0		k		k			  2			 50			0.8		2	0.25578
patient		physician		0		0		k		k			  2			 50			0.8		3	0.33237
patient		physician		0		0		k		k			  2			 50			0.8		4	0.36705
patient		physician		0		0		k		k			  2			 50			0.8		5	0.38728
patient		physician		0		0		k		k			  2			 50			0.7		1	0.18064
patient		physician		0		0		k		k			  2			 50			0.7		2	0.25578
patient		physician		0		0		k		k			  2			 50			0.7		3	0.33237
patient		physician		0		0		k		k			  2			 50			0.7		4	0.36705
patient		physician		0		0		k		k			  2			 50			0.7		5	0.38728
patient		physician		0		0		k		k			  2			 50			0.6		1	0.18064
patient		physician		0		0		k		k			  2			 50			0.6		2	0.25723
patient		physician		0		0		k		k			  2			 50			0.6		3	0.33237
patient		physician		0		0		k		k			  2			 50			0.6		4	0.36705
patient		physician		0		0		k		k			  2			 50			0.6		5	0.38728
patient		physician		0		0		k		k			  2			 50			0.5		1	0.18497
patient		physician		0		0		k		k			  2			 50			0.5		2	0.25867
patient		physician		0		0		k		k			  2			 50			0.5		3	0.33526
patient		physician		0		0		k		k			  2			 50			0.5		4	0.36705
patient		physician		0		0		k		k			  2			 50			0.5		5	0.38728
patient		physician		0		0		k		k			  2			 50			0.4		1	0.19075
patient		physician		0		0		k		k			  2			 50			0.4		2	0.26156
patient		physician		0		0		k		k			  2			 50			0.4		3	0.33526
patient		physician		0		0		k		k			  2			 50			0.4		4	0.36994
patient		physician		0		0		k		k			  2			 50			0.4		5	0.38728
patient		physician		0		0		k		k			  2			 50			0.3		1	0.21532
patient		physician		0		0		k		k			  2			 50			0.3		2	0.28035
patient		physician		0		0		k		k			  2			 50			0.3		3	0.34104
patient		physician		0		0		k		k			  2			 50			0.3		4	0.37139
patient		physician		0		0		k		k			  2			 50			0.3		5	0.38873
patient		physician		0		0		k		k			  2			 50			0.2		1	0.22399
patient		physician		0		0		k		k			  2			 50			0.2		2	0.28757
patient		physician		0		0		k		k			  2			 50			0.2		3	0.34249
patient		physician		0		0		k		k			  2			 50			0.2		4	0.37428
patient		physician		0		0		k		k			  2			 50			0.2		5	0.39017
patient		physician		0		0		k		k			  2			 50			0.1		1	0.22399
patient		physician		0		0		k		k			  2			 50			0.1		2	0.31936
patient		physician		0		0		k		k			  2			 50			0.1		3	0.35694
patient		physician		0		0		k		k			  2			 50			0.1		4	0.37717
patient		physician		0		0		k		k			  2			 50			0.1		5	0.39017
patient		physician		0		0		k		k			  2			 50			0.0		1	0.20954
patient		physician		0		0		k		k			  2			 50			0.0		2	0.29191
patient		physician		0		0		k		k			  2			 50			0.0		3	0.32514
patient		physician		0		0		k		k			  2			 50			0.0		4	0.34104
patient		physician		0		0		k		k			  2			 50			0.0		5	0.34827
patient		physician		0		0		k		k			  2			100			1.0		1	0.18208
patient		physician		0		0		k		k			  2			100			1.0		2	0.21098
patient		physician		0		0		k		k			  2			100			1.0		3	0.21821
patient		physician		0		0		k		k			  2			100			1.0		4	0.22254
patient		physician		0		0		k		k			  2			100			1.0		5	0.22254
patient		physician		0		0		k		k			  2			100			0.9		1	0.17052
patient		physician		0		0		k		k			  2			100			0.9		2	0.24855
patient		physician		0		0		k		k			  2			100			0.9		3	0.33526
patient		physician		0		0		k		k			  2			100			0.9		4	0.36705
patient		physician		0		0		k		k			  2			100			0.9		5	0.39162
patient		physician		0		0		k		k			  2			100			0.8		1	0.17052
patient		physician		0		0		k		k			  2			100			0.8		2	0.24855
patient		physician		0		0		k		k			  2			100			0.8		3	0.33526
patient		physician		0		0		k		k			  2			100			0.8		4	0.36705
patient		physician		0		0		k		k			  2			100			0.8		5	0.39162
patient		physician		0		0		k		k			  2			100			0.7		1	0.17052
patient		physician		0		0		k		k			  2			100			0.7		2	0.24855
patient		physician		0		0		k		k			  2			100			0.7		3	0.33526
patient		physician		0		0		k		k			  2			100			0.7		4	0.36705
patient		physician		0		0		k		k			  2			100			0.7		5	0.39162
patient		physician		0		0		k		k			  2			100			0.6		1	0.17052
patient		physician		0		0		k		k			  2			100			0.6		2	0.25000
patient		physician		0		0		k		k			  2			100			0.6		3	0.33526
patient		physician		0		0		k		k			  2			100			0.6		4	0.36705
patient		physician		0		0		k		k			  2			100			0.6		5	0.39162
patient		physician		0		0		k		k			  2			100			0.5		1	0.17341
patient		physician		0		0		k		k			  2			100			0.5		2	0.25145
patient		physician		0		0		k		k			  2			100			0.5		3	0.33815
patient		physician		0		0		k		k			  2			100			0.5		4	0.36705
patient		physician		0		0		k		k			  2			100			0.5		5	0.39162
patient		physician		0		0		k		k			  2			100			0.4		1	0.18208
patient		physician		0		0		k		k			  2			100			0.4		2	0.25434
patient		physician		0		0		k		k			  2			100			0.4		3	0.33815
patient		physician		0		0		k		k			  2			100			0.4		4	0.36994
patient		physician		0		0		k		k			  2			100			0.4		5	0.39162
patient		physician		0		0		k		k			  2			100			0.3		1	0.20665
patient		physician		0		0		k		k			  2			100			0.3		2	0.27312
patient		physician		0		0		k		k			  2			100			0.3		3	0.34104
patient		physician		0		0		k		k			  2			100			0.3		4	0.37139
patient		physician		0		0		k		k			  2			100			0.3		5	0.39306
patient		physician		0		0		k		k			  2			100			0.2		1	0.21821
patient		physician		0		0		k		k			  2			100			0.2		2	0.28324
patient		physician		0		0		k		k			  2			100			0.2		3	0.34682
patient		physician		0		0		k		k			  2			100			0.2		4	0.37428
patient		physician		0		0		k		k			  2			100			0.2		5	0.39306
patient		physician		0		0		k		k			  2			100			0.1		1	0.22399
patient		physician		0		0		k		k			  2			100			0.1		2	0.31358
patient		physician		0		0		k		k			  2			100			0.1		3	0.35405
patient		physician		0		0		k		k			  2			100			0.1		4	0.38006
patient		physician		0		0		k		k			  2			100			0.1		5	0.39306
patient		physician		0		0		k		k			  2			100			0.0		1	0.20954
patient		physician		0		0		k		k			  2			100			0.0		2	0.29191
patient		physician		0		0		k		k			  2			100			0.0		3	0.32514
patient		physician		0		0		k		k			  2			100			0.0		4	0.34104
patient		physician		0		0		k		k			  2			100			0.0		5	0.34827
patient		physician		0		0		k		k			  3			  1			1.0		1	0.18642
patient		physician		0		0		k		k			  3			  1			1.0		2	0.24855
patient		physician		0		0		k		k			  3			  1			1.0		3	0.26012
patient		physician		0		0		k		k			  3			  1			1.0		4	0.26156
patient		physician		0		0		k		k			  3			  1			1.0		5	0.26156
patient		physician		0		0		k		k			  3			  1			0.9		1	0.21676
patient		physician		0		0		k		k			  3			  1			0.9		2	0.29191
patient		physician		0		0		k		k			  3			  1			0.9		3	0.36561
patient		physician		0		0		k		k			  3			  1			0.9		4	0.38439
patient		physician		0		0		k		k			  3			  1			0.9		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.8		1	0.21676
patient		physician		0		0		k		k			  3			  1			0.8		2	0.29191
patient		physician		0		0		k		k			  3			  1			0.8		3	0.36561
patient		physician		0		0		k		k			  3			  1			0.8		4	0.38439
patient		physician		0		0		k		k			  3			  1			0.8		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.7		1	0.21676
patient		physician		0		0		k		k			  3			  1			0.7		2	0.29191
patient		physician		0		0		k		k			  3			  1			0.7		3	0.36561
patient		physician		0		0		k		k			  3			  1			0.7		4	0.38439
patient		physician		0		0		k		k			  3			  1			0.7		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.6		1	0.21676
patient		physician		0		0		k		k			  3			  1			0.6		2	0.29191
patient		physician		0		0		k		k			  3			  1			0.6		3	0.36561
patient		physician		0		0		k		k			  3			  1			0.6		4	0.38439
patient		physician		0		0		k		k			  3			  1			0.6		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.5		1	0.21821
patient		physician		0		0		k		k			  3			  1			0.5		2	0.30347
patient		physician		0		0		k		k			  3			  1			0.5		3	0.36705
patient		physician		0		0		k		k			  3			  1			0.5		4	0.38584
patient		physician		0		0		k		k			  3			  1			0.5		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.4		1	0.22254
patient		physician		0		0		k		k			  3			  1			0.4		2	0.30347
patient		physician		0		0		k		k			  3			  1			0.4		3	0.36705
patient		physician		0		0		k		k			  3			  1			0.4		4	0.38584
patient		physician		0		0		k		k			  3			  1			0.4		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.3		1	0.22110
patient		physician		0		0		k		k			  3			  1			0.3		2	0.31214
patient		physician		0		0		k		k			  3			  1			0.3		3	0.37139
patient		physician		0		0		k		k			  3			  1			0.3		4	0.39017
patient		physician		0		0		k		k			  3			  1			0.3		5	0.39884
patient		physician		0		0		k		k			  3			  1			0.2		1	0.23121
patient		physician		0		0		k		k			  3			  1			0.2		2	0.32081
patient		physician		0		0		k		k			  3			  1			0.2		3	0.36994
patient		physician		0		0		k		k			  3			  1			0.2		4	0.38873
patient		physician		0		0		k		k			  3			  1			0.2		5	0.40173
patient		physician		0		0		k		k			  3			  1			0.1		1	0.21965
patient		physician		0		0		k		k			  3			  1			0.1		2	0.32948
patient		physician		0		0		k		k			  3			  1			0.1		3	0.37861
patient		physician		0		0		k		k			  3			  1			0.1		4	0.39740
patient		physician		0		0		k		k			  3			  1			0.1		5	0.40173
patient		physician		0		0		k		k			  3			  1			0.0		1	0.20954
patient		physician		0		0		k		k			  3			  1			0.0		2	0.29191
patient		physician		0		0		k		k			  3			  1			0.0		3	0.32514
patient		physician		0		0		k		k			  3			  1			0.0		4	0.34104
patient		physician		0		0		k		k			  3			  1			0.0		5	0.34827
patient		physician		0		0		k		k			  3			  2			1.0		1	0.20665
patient		physician		0		0		k		k			  3			  2			1.0		2	0.25723
patient		physician		0		0		k		k			  3			  2			1.0		3	0.27168
patient		physician		0		0		k		k			  3			  2			1.0		4	0.27890
patient		physician		0		0		k		k			  3			  2			1.0		5	0.28035
patient		physician		0		0		k		k			  3			  2			0.9		1	0.22399
patient		physician		0		0		k		k			  3			  2			0.9		2	0.28613
patient		physician		0		0		k		k			  3			  2			0.9		3	0.32081
patient		physician		0		0		k		k			  3			  2			0.9		4	0.35260
patient		physician		0		0		k		k			  3			  2			0.9		5	0.39451
patient		physician		0		0		k		k			  3			  2			0.8		1	0.22399
patient		physician		0		0		k		k			  3			  2			0.8		2	0.28613
patient		physician		0		0		k		k			  3			  2			0.8		3	0.32081
patient		physician		0		0		k		k			  3			  2			0.8		4	0.35260
patient		physician		0		0		k		k			  3			  2			0.8		5	0.39451
patient		physician		0		0		k		k			  3			  2			0.7		1	0.22399
patient		physician		0		0		k		k			  3			  2			0.7		2	0.29624
patient		physician		0		0		k		k			  3			  2			0.7		3	0.33237
patient		physician		0		0		k		k			  3			  2			0.7		4	0.35405
patient		physician		0		0		k		k			  3			  2			0.7		5	0.39451
patient		physician		0		0		k		k			  3			  2			0.6		1	0.22543
patient		physician		0		0		k		k			  3			  2			0.6		2	0.29769
patient		physician		0		0		k		k			  3			  2			0.6		3	0.33237
patient		physician		0		0		k		k			  3			  2			0.6		4	0.35405
patient		physician		0		0		k		k			  3			  2			0.6		5	0.39595
patient		physician		0		0		k		k			  3			  2			0.5		1	0.22543
patient		physician		0		0		k		k			  3			  2			0.5		2	0.29769
patient		physician		0		0		k		k			  3			  2			0.5		3	0.33526
patient		physician		0		0		k		k			  3			  2			0.5		4	0.36705
patient		physician		0		0		k		k			  3			  2			0.5		5	0.39595
patient		physician		0		0		k		k			  3			  2			0.4		1	0.22399
patient		physician		0		0		k		k			  3			  2			0.4		2	0.29624
patient		physician		0		0		k		k			  3			  2			0.4		3	0.33671
patient		physician		0		0		k		k			  3			  2			0.4		4	0.37139
patient		physician		0		0		k		k			  3			  2			0.4		5	0.39740
patient		physician		0		0		k		k			  3			  2			0.3		1	0.23410
patient		physician		0		0		k		k			  3			  2			0.3		2	0.31503
patient		physician		0		0		k		k			  3			  2			0.3		3	0.35694
patient		physician		0		0		k		k			  3			  2			0.3		4	0.38150
patient		physician		0		0		k		k			  3			  2			0.3		5	0.39740
patient		physician		0		0		k		k			  3			  2			0.2		1	0.23988
patient		physician		0		0		k		k			  3			  2			0.2		2	0.31936
patient		physician		0		0		k		k			  3			  2			0.2		3	0.36705
patient		physician		0		0		k		k			  3			  2			0.2		4	0.38439
patient		physician		0		0		k		k			  3			  2			0.2		5	0.40029
patient		physician		0		0		k		k			  3			  2			0.1		1	0.22399
patient		physician		0		0		k		k			  3			  2			0.1		2	0.32225
patient		physician		0		0		k		k			  3			  2			0.1		3	0.37283
patient		physician		0		0		k		k			  3			  2			0.1		4	0.38873
patient		physician		0		0		k		k			  3			  2			0.1		5	0.40318
patient		physician		0		0		k		k			  3			  2			0.0		1	0.20954
patient		physician		0		0		k		k			  3			  2			0.0		2	0.29191
patient		physician		0		0		k		k			  3			  2			0.0		3	0.32514
patient		physician		0		0		k		k			  3			  2			0.0		4	0.34104
patient		physician		0		0		k		k			  3			  2			0.0		5	0.34827
patient		physician		0		0		k		k			  3			  3			1.0		1	0.21676
patient		physician		0		0		k		k			  3			  3			1.0		2	0.27023
patient		physician		0		0		k		k			  3			  3			1.0		3	0.28035
patient		physician		0		0		k		k			  3			  3			1.0		4	0.29913
patient		physician		0		0		k		k			  3			  3			1.0		5	0.29913
patient		physician		0		0		k		k			  3			  3			0.9		1	0.21532
patient		physician		0		0		k		k			  3			  3			0.9		2	0.28902
patient		physician		0		0		k		k			  3			  3			0.9		3	0.32948
patient		physician		0		0		k		k			  3			  3			0.9		4	0.35405
patient		physician		0		0		k		k			  3			  3			0.9		5	0.40173
patient		physician		0		0		k		k			  3			  3			0.8		1	0.21532
patient		physician		0		0		k		k			  3			  3			0.8		2	0.28902
patient		physician		0		0		k		k			  3			  3			0.8		3	0.32948
patient		physician		0		0		k		k			  3			  3			0.8		4	0.35405
patient		physician		0		0		k		k			  3			  3			0.8		5	0.40173
patient		physician		0		0		k		k			  3			  3			0.7		1	0.21532
patient		physician		0		0		k		k			  3			  3			0.7		2	0.28902
patient		physician		0		0		k		k			  3			  3			0.7		3	0.33092
patient		physician		0		0		k		k			  3			  3			0.7		4	0.35549
patient		physician		0		0		k		k			  3			  3			0.7		5	0.40173
patient		physician		0		0		k		k			  3			  3			0.6		1	0.21676
patient		physician		0		0		k		k			  3			  3			0.6		2	0.29046
patient		physician		0		0		k		k			  3			  3			0.6		3	0.34104
patient		physician		0		0		k		k			  3			  3			0.6		4	0.36561
patient		physician		0		0		k		k			  3			  3			0.6		5	0.41329
patient		physician		0		0		k		k			  3			  3			0.5		1	0.21676
patient		physician		0		0		k		k			  3			  3			0.5		2	0.29046
patient		physician		0		0		k		k			  3			  3			0.5		3	0.34249
patient		physician		0		0		k		k			  3			  3			0.5		4	0.37717
patient		physician		0		0		k		k			  3			  3			0.5		5	0.41329
patient		physician		0		0		k		k			  3			  3			0.4		1	0.21821
patient		physician		0		0		k		k			  3			  3			0.4		2	0.28902
patient		physician		0		0		k		k			  3			  3			0.4		3	0.34393
patient		physician		0		0		k		k			  3			  3			0.4		4	0.38295
patient		physician		0		0		k		k			  3			  3			0.4		5	0.41618
patient		physician		0		0		k		k			  3			  3			0.3		1	0.21676
patient		physician		0		0		k		k			  3			  3			0.3		2	0.31936
patient		physician		0		0		k		k			  3			  3			0.3		3	0.36272
patient		physician		0		0		k		k			  3			  3			0.3		4	0.39306
patient		physician		0		0		k		k			  3			  3			0.3		5	0.41618
patient		physician		0		0		k		k			  3			  3			0.2		1	0.23121
patient		physician		0		0		k		k			  3			  3			0.2		2	0.32948
patient		physician		0		0		k		k			  3			  3			0.2		3	0.37283
patient		physician		0		0		k		k			  3			  3			0.2		4	0.39306
patient		physician		0		0		k		k			  3			  3			0.2		5	0.41618
patient		physician		0		0		k		k			  3			  3			0.1		1	0.21821
patient		physician		0		0		k		k			  3			  3			0.1		2	0.32659
patient		physician		0		0		k		k			  3			  3			0.1		3	0.37717
patient		physician		0		0		k		k			  3			  3			0.1		4	0.39740
patient		physician		0		0		k		k			  3			  3			0.1		5	0.41474
patient		physician		0		0		k		k			  3			  3			0.0		1	0.20954
patient		physician		0		0		k		k			  3			  3			0.0		2	0.29191
patient		physician		0		0		k		k			  3			  3			0.0		3	0.32514
patient		physician		0		0		k		k			  3			  3			0.0		4	0.34104
patient		physician		0		0		k		k			  3			  3			0.0		5	0.34827
patient		physician		0		0		k		k			  3			  4			1.0		1	0.22110
patient		physician		0		0		k		k			  3			  4			1.0		2	0.27890
patient		physician		0		0		k		k			  3			  4			1.0		3	0.29480
patient		physician		0		0		k		k			  3			  4			1.0		4	0.30202
patient		physician		0		0		k		k			  3			  4			1.0		5	0.30202
patient		physician		0		0		k		k			  3			  4			0.9		1	0.21676
patient		physician		0		0		k		k			  3			  4			0.9		2	0.29769
patient		physician		0		0		k		k			  3			  4			0.9		3	0.33960
patient		physician		0		0		k		k			  3			  4			0.9		4	0.37572
patient		physician		0		0		k		k			  3			  4			0.9		5	0.41618
patient		physician		0		0		k		k			  3			  4			0.8		1	0.21821
patient		physician		0		0		k		k			  3			  4			0.8		2	0.30780
patient		physician		0		0		k		k			  3			  4			0.8		3	0.34971
patient		physician		0		0		k		k			  3			  4			0.8		4	0.37572
patient		physician		0		0		k		k			  3			  4			0.8		5	0.41618
patient		physician		0		0		k		k			  3			  4			0.7		1	0.21821
patient		physician		0		0		k		k			  3			  4			0.7		2	0.30780
patient		physician		0		0		k		k			  3			  4			0.7		3	0.34971
patient		physician		0		0		k		k			  3			  4			0.7		4	0.37572
patient		physician		0		0		k		k			  3			  4			0.7		5	0.41618
patient		physician		0		0		k		k			  3			  4			0.6		1	0.21821
patient		physician		0		0		k		k			  3			  4			0.6		2	0.30780
patient		physician		0		0		k		k			  3			  4			0.6		3	0.34971
patient		physician		0		0		k		k			  3			  4			0.6		4	0.37572
patient		physician		0		0		k		k			  3			  4			0.6		5	0.41618
patient		physician		0		0		k		k			  3			  4			0.5		1	0.21821
patient		physician		0		0		k		k			  3			  4			0.5		2	0.30780
patient		physician		0		0		k		k			  3			  4			0.5		3	0.34971
patient		physician		0		0		k		k			  3			  4			0.5		4	0.38728
patient		physician		0		0		k		k			  3			  4			0.5		5	0.41618
patient		physician		0		0		k		k			  3			  4			0.4		1	0.22110
patient		physician		0		0		k		k			  3			  4			0.4		2	0.30925
patient		physician		0		0		k		k			  3			  4			0.4		3	0.34971
patient		physician		0		0		k		k			  3			  4			0.4		4	0.39017
patient		physician		0		0		k		k			  3			  4			0.4		5	0.41763
patient		physician		0		0		k		k			  3			  4			0.3		1	0.22688
patient		physician		0		0		k		k			  3			  4			0.3		2	0.32659
patient		physician		0		0		k		k			  3			  4			0.3		3	0.36561
patient		physician		0		0		k		k			  3			  4			0.3		4	0.40029
patient		physician		0		0		k		k			  3			  4			0.3		5	0.41763
patient		physician		0		0		k		k			  3			  4			0.2		1	0.23121
patient		physician		0		0		k		k			  3			  4			0.2		2	0.33382
patient		physician		0		0		k		k			  3			  4			0.2		3	0.37717
patient		physician		0		0		k		k			  3			  4			0.2		4	0.40029
patient		physician		0		0		k		k			  3			  4			0.2		5	0.41763
patient		physician		0		0		k		k			  3			  4			0.1		1	0.22254
patient		physician		0		0		k		k			  3			  4			0.1		2	0.33092
patient		physician		0		0		k		k			  3			  4			0.1		3	0.38584
patient		physician		0		0		k		k			  3			  4			0.1		4	0.40173
patient		physician		0		0		k		k			  3			  4			0.1		5	0.41474
patient		physician		0		0		k		k			  3			  4			0.0		1	0.20954
patient		physician		0		0		k		k			  3			  4			0.0		2	0.29191
patient		physician		0		0		k		k			  3			  4			0.0		3	0.32514
patient		physician		0		0		k		k			  3			  4			0.0		4	0.34104
patient		physician		0		0		k		k			  3			  4			0.0		5	0.34827
patient		physician		0		0		k		k			  3			  5			1.0		1	0.20376
patient		physician		0		0		k		k			  3			  5			1.0		2	0.26012
patient		physician		0		0		k		k			  3			  5			1.0		3	0.28179
patient		physician		0		0		k		k			  3			  5			1.0		4	0.28757
patient		physician		0		0		k		k			  3			  5			1.0		5	0.29046
patient		physician		0		0		k		k			  3			  5			0.9		1	0.20231
patient		physician		0		0		k		k			  3			  5			0.9		2	0.28613
patient		physician		0		0		k		k			  3			  5			0.9		3	0.36850
patient		physician		0		0		k		k			  3			  5			0.9		4	0.39451
patient		physician		0		0		k		k			  3			  5			0.9		5	0.42197
patient		physician		0		0		k		k			  3			  5			0.8		1	0.20231
patient		physician		0		0		k		k			  3			  5			0.8		2	0.28613
patient		physician		0		0		k		k			  3			  5			0.8		3	0.36850
patient		physician		0		0		k		k			  3			  5			0.8		4	0.39595
patient		physician		0		0		k		k			  3			  5			0.8		5	0.42197
patient		physician		0		0		k		k			  3			  5			0.7		1	0.20376
patient		physician		0		0		k		k			  3			  5			0.7		2	0.28613
patient		physician		0		0		k		k			  3			  5			0.7		3	0.36850
patient		physician		0		0		k		k			  3			  5			0.7		4	0.39595
patient		physician		0		0		k		k			  3			  5			0.7		5	0.42197
patient		physician		0		0		k		k			  3			  5			0.6		1	0.20376
patient		physician		0		0		k		k			  3			  5			0.6		2	0.28613
patient		physician		0		0		k		k			  3			  5			0.6		3	0.36850
patient		physician		0		0		k		k			  3			  5			0.6		4	0.39595
patient		physician		0		0		k		k			  3			  5			0.6		5	0.42197
patient		physician		0		0		k		k			  3			  5			0.5		1	0.20665
patient		physician		0		0		k		k			  3			  5			0.5		2	0.29624
patient		physician		0		0		k		k			  3			  5			0.5		3	0.36850
patient		physician		0		0		k		k			  3			  5			0.5		4	0.40029
patient		physician		0		0		k		k			  3			  5			0.5		5	0.42197
patient		physician		0		0		k		k			  3			  5			0.4		1	0.21243
patient		physician		0		0		k		k			  3			  5			0.4		2	0.29624
patient		physician		0		0		k		k			  3			  5			0.4		3	0.36705
patient		physician		0		0		k		k			  3			  5			0.4		4	0.40173
patient		physician		0		0		k		k			  3			  5			0.4		5	0.42197
patient		physician		0		0		k		k			  3			  5			0.3		1	0.21676
patient		physician		0		0		k		k			  3			  5			0.3		2	0.31214
patient		physician		0		0		k		k			  3			  5			0.3		3	0.37428
patient		physician		0		0		k		k			  3			  5			0.3		4	0.40607
patient		physician		0		0		k		k			  3			  5			0.3		5	0.42341
patient		physician		0		0		k		k			  3			  5			0.2		1	0.23555
patient		physician		0		0		k		k			  3			  5			0.2		2	0.32225
patient		physician		0		0		k		k			  3			  5			0.2		3	0.37572
patient		physician		0		0		k		k			  3			  5			0.2		4	0.40607
patient		physician		0		0		k		k			  3			  5			0.2		5	0.42341
patient		physician		0		0		k		k			  3			  5			0.1		1	0.22254
patient		physician		0		0		k		k			  3			  5			0.1		2	0.33237
patient		physician		0		0		k		k			  3			  5			0.1		3	0.39017
patient		physician		0		0		k		k			  3			  5			0.1		4	0.40751
patient		physician		0		0		k		k			  3			  5			0.1		5	0.42052
patient		physician		0		0		k		k			  3			  5			0.0		1	0.20954
patient		physician		0		0		k		k			  3			  5			0.0		2	0.29191
patient		physician		0		0		k		k			  3			  5			0.0		3	0.32514
patient		physician		0		0		k		k			  3			  5			0.0		4	0.34104
patient		physician		0		0		k		k			  3			  5			0.0		5	0.34827
patient		physician		0		0		k		k			  3			 10			1.0		1	0.19075
patient		physician		0		0		k		k			  3			 10			1.0		2	0.24711
patient		physician		0		0		k		k			  3			 10			1.0		3	0.26590
patient		physician		0		0		k		k			  3			 10			1.0		4	0.26590
patient		physician		0		0		k		k			  3			 10			1.0		5	0.27023
patient		physician		0		0		k		k			  3			 10			0.9		1	0.18497
patient		physician		0		0		k		k			  3			 10			0.9		2	0.27457
patient		physician		0		0		k		k			  3			 10			0.9		3	0.34971
patient		physician		0		0		k		k			  3			 10			0.9		4	0.37139
patient		physician		0		0		k		k			  3			 10			0.9		5	0.40462
patient		physician		0		0		k		k			  3			 10			0.8		1	0.18497
patient		physician		0		0		k		k			  3			 10			0.8		2	0.27457
patient		physician		0		0		k		k			  3			 10			0.8		3	0.34971
patient		physician		0		0		k		k			  3			 10			0.8		4	0.37283
patient		physician		0		0		k		k			  3			 10			0.8		5	0.40462
patient		physician		0		0		k		k			  3			 10			0.7		1	0.18497
patient		physician		0		0		k		k			  3			 10			0.7		2	0.27457
patient		physician		0		0		k		k			  3			 10			0.7		3	0.34971
patient		physician		0		0		k		k			  3			 10			0.7		4	0.37283
patient		physician		0		0		k		k			  3			 10			0.7		5	0.40462
patient		physician		0		0		k		k			  3			 10			0.6		1	0.18497
patient		physician		0		0		k		k			  3			 10			0.6		2	0.27457
patient		physician		0		0		k		k			  3			 10			0.6		3	0.34971
patient		physician		0		0		k		k			  3			 10			0.6		4	0.37283
patient		physician		0		0		k		k			  3			 10			0.6		5	0.40462
patient		physician		0		0		k		k			  3			 10			0.5		1	0.18642
patient		physician		0		0		k		k			  3			 10			0.5		2	0.28468
patient		physician		0		0		k		k			  3			 10			0.5		3	0.34971
patient		physician		0		0		k		k			  3			 10			0.5		4	0.37717
patient		physician		0		0		k		k			  3			 10			0.5		5	0.40607
patient		physician		0		0		k		k			  3			 10			0.4		1	0.19364
patient		physician		0		0		k		k			  3			 10			0.4		2	0.28324
patient		physician		0		0		k		k			  3			 10			0.4		3	0.34971
patient		physician		0		0		k		k			  3			 10			0.4		4	0.37861
patient		physician		0		0		k		k			  3			 10			0.4		5	0.40607
patient		physician		0		0		k		k			  3			 10			0.3		1	0.20376
patient		physician		0		0		k		k			  3			 10			0.3		2	0.29913
patient		physician		0		0		k		k			  3			 10			0.3		3	0.35694
patient		physician		0		0		k		k			  3			 10			0.3		4	0.38439
patient		physician		0		0		k		k			  3			 10			0.3		5	0.40751
patient		physician		0		0		k		k			  3			 10			0.2		1	0.22832
patient		physician		0		0		k		k			  3			 10			0.2		2	0.30491
patient		physician		0		0		k		k			  3			 10			0.2		3	0.35983
patient		physician		0		0		k		k			  3			 10			0.2		4	0.38584
patient		physician		0		0		k		k			  3			 10			0.2		5	0.41040
patient		physician		0		0		k		k			  3			 10			0.1		1	0.22254
patient		physician		0		0		k		k			  3			 10			0.1		2	0.32081
patient		physician		0		0		k		k			  3			 10			0.1		3	0.37139
patient		physician		0		0		k		k			  3			 10			0.1		4	0.39162
patient		physician		0		0		k		k			  3			 10			0.1		5	0.41185
patient		physician		0		0		k		k			  3			 10			0.0		1	0.20954
patient		physician		0		0		k		k			  3			 10			0.0		2	0.29191
patient		physician		0		0		k		k			  3			 10			0.0		3	0.32514
patient		physician		0		0		k		k			  3			 10			0.0		4	0.34104
patient		physician		0		0		k		k			  3			 10			0.0		5	0.34827
patient		physician		0		0		k		k			  3			 20			1.0		1	0.20665
patient		physician		0		0		k		k			  3			 20			1.0		2	0.24277
patient		physician		0		0		k		k			  3			 20			1.0		3	0.25867
patient		physician		0		0		k		k			  3			 20			1.0		4	0.26590
patient		physician		0		0		k		k			  3			 20			1.0		5	0.26734
patient		physician		0		0		k		k			  3			 20			0.9		1	0.19509
patient		physician		0		0		k		k			  3			 20			0.9		2	0.26590
patient		physician		0		0		k		k			  3			 20			0.9		3	0.33526
patient		physician		0		0		k		k			  3			 20			0.9		4	0.37861
patient		physician		0		0		k		k			  3			 20			0.9		5	0.41040
patient		physician		0		0		k		k			  3			 20			0.8		1	0.19509
patient		physician		0		0		k		k			  3			 20			0.8		2	0.26590
patient		physician		0		0		k		k			  3			 20			0.8		3	0.33526
patient		physician		0		0		k		k			  3			 20			0.8		4	0.38006
patient		physician		0		0		k		k			  3			 20			0.8		5	0.41040
patient		physician		0		0		k		k			  3			 20			0.7		1	0.19509
patient		physician		0		0		k		k			  3			 20			0.7		2	0.26590
patient		physician		0		0		k		k			  3			 20			0.7		3	0.33382
patient		physician		0		0		k		k			  3			 20			0.7		4	0.38150
patient		physician		0		0		k		k			  3			 20			0.7		5	0.41040
patient		physician		0		0		k		k			  3			 20			0.6		1	0.19509
patient		physician		0		0		k		k			  3			 20			0.6		2	0.26590
patient		physician		0		0		k		k			  3			 20			0.6		3	0.33382
patient		physician		0		0		k		k			  3			 20			0.6		4	0.38150
patient		physician		0		0		k		k			  3			 20			0.6		5	0.41040
patient		physician		0		0		k		k			  3			 20			0.5		1	0.19653
patient		physician		0		0		k		k			  3			 20			0.5		2	0.26590
patient		physician		0		0		k		k			  3			 20			0.5		3	0.33526
patient		physician		0		0		k		k			  3			 20			0.5		4	0.38150
patient		physician		0		0		k		k			  3			 20			0.5		5	0.41040
patient		physician		0		0		k		k			  3			 20			0.4		1	0.19798
patient		physician		0		0		k		k			  3			 20			0.4		2	0.26879
patient		physician		0		0		k		k			  3			 20			0.4		3	0.33671
patient		physician		0		0		k		k			  3			 20			0.4		4	0.38439
patient		physician		0		0		k		k			  3			 20			0.4		5	0.41040
patient		physician		0		0		k		k			  3			 20			0.3		1	0.21387
patient		physician		0		0		k		k			  3			 20			0.3		2	0.28757
patient		physician		0		0		k		k			  3			 20			0.3		3	0.34249
patient		physician		0		0		k		k			  3			 20			0.3		4	0.38584
patient		physician		0		0		k		k			  3			 20			0.3		5	0.41185
patient		physician		0		0		k		k			  3			 20			0.2		1	0.22543
patient		physician		0		0		k		k			  3			 20			0.2		2	0.29769
patient		physician		0		0		k		k			  3			 20			0.2		3	0.35116
patient		physician		0		0		k		k			  3			 20			0.2		4	0.38873
patient		physician		0		0		k		k			  3			 20			0.2		5	0.41329
patient		physician		0		0		k		k			  3			 20			0.1		1	0.22399
patient		physician		0		0		k		k			  3			 20			0.1		2	0.32081
patient		physician		0		0		k		k			  3			 20			0.1		3	0.36705
patient		physician		0		0		k		k			  3			 20			0.1		4	0.39451
patient		physician		0		0		k		k			  3			 20			0.1		5	0.41474
patient		physician		0		0		k		k			  3			 20			0.0		1	0.20954
patient		physician		0		0		k		k			  3			 20			0.0		2	0.29191
patient		physician		0		0		k		k			  3			 20			0.0		3	0.32514
patient		physician		0		0		k		k			  3			 20			0.0		4	0.34104
patient		physician		0		0		k		k			  3			 20			0.0		5	0.34827
patient		physician		0		0		k		k			  3			 50			1.0		1	0.19364
patient		physician		0		0		k		k			  3			 50			1.0		2	0.22832
patient		physician		0		0		k		k			  3			 50			1.0		3	0.24566
patient		physician		0		0		k		k			  3			 50			1.0		4	0.24855
patient		physician		0		0		k		k			  3			 50			1.0		5	0.24855
patient		physician		0		0		k		k			  3			 50			0.9		1	0.18353
patient		physician		0		0		k		k			  3			 50			0.9		2	0.25723
patient		physician		0		0		k		k			  3			 50			0.9		3	0.32659
patient		physician		0		0		k		k			  3			 50			0.9		4	0.36994
patient		physician		0		0		k		k			  3			 50			0.9		5	0.39306
patient		physician		0		0		k		k			  3			 50			0.8		1	0.18353
patient		physician		0		0		k		k			  3			 50			0.8		2	0.25867
patient		physician		0		0		k		k			  3			 50			0.8		3	0.32803
patient		physician		0		0		k		k			  3			 50			0.8		4	0.36994
patient		physician		0		0		k		k			  3			 50			0.8		5	0.39306
patient		physician		0		0		k		k			  3			 50			0.7		1	0.18353
patient		physician		0		0		k		k			  3			 50			0.7		2	0.26012
patient		physician		0		0		k		k			  3			 50			0.7		3	0.32659
patient		physician		0		0		k		k			  3			 50			0.7		4	0.36994
patient		physician		0		0		k		k			  3			 50			0.7		5	0.39306
patient		physician		0		0		k		k			  3			 50			0.6		1	0.18353
patient		physician		0		0		k		k			  3			 50			0.6		2	0.26156
patient		physician		0		0		k		k			  3			 50			0.6		3	0.32659
patient		physician		0		0		k		k			  3			 50			0.6		4	0.36994
patient		physician		0		0		k		k			  3			 50			0.6		5	0.39306
patient		physician		0		0		k		k			  3			 50			0.5		1	0.18786
patient		physician		0		0		k		k			  3			 50			0.5		2	0.26156
patient		physician		0		0		k		k			  3			 50			0.5		3	0.33237
patient		physician		0		0		k		k			  3			 50			0.5		4	0.36994
patient		physician		0		0		k		k			  3			 50			0.5		5	0.39306
patient		physician		0		0		k		k			  3			 50			0.4		1	0.19075
patient		physician		0		0		k		k			  3			 50			0.4		2	0.26445
patient		physician		0		0		k		k			  3			 50			0.4		3	0.33092
patient		physician		0		0		k		k			  3			 50			0.4		4	0.37139
patient		physician		0		0		k		k			  3			 50			0.4		5	0.39306
patient		physician		0		0		k		k			  3			 50			0.3		1	0.21098
patient		physician		0		0		k		k			  3			 50			0.3		2	0.28179
patient		physician		0		0		k		k			  3			 50			0.3		3	0.33671
patient		physician		0		0		k		k			  3			 50			0.3		4	0.37572
patient		physician		0		0		k		k			  3			 50			0.3		5	0.39451
patient		physician		0		0		k		k			  3			 50			0.2		1	0.22254
patient		physician		0		0		k		k			  3			 50			0.2		2	0.29046
patient		physician		0		0		k		k			  3			 50			0.2		3	0.33960
patient		physician		0		0		k		k			  3			 50			0.2		4	0.38006
patient		physician		0		0		k		k			  3			 50			0.2		5	0.39740
patient		physician		0		0		k		k			  3			 50			0.1		1	0.22543
patient		physician		0		0		k		k			  3			 50			0.1		2	0.31792
patient		physician		0		0		k		k			  3			 50			0.1		3	0.35694
patient		physician		0		0		k		k			  3			 50			0.1		4	0.38150
patient		physician		0		0		k		k			  3			 50			0.1		5	0.39740
patient		physician		0		0		k		k			  3			 50			0.0		1	0.20954
patient		physician		0		0		k		k			  3			 50			0.0		2	0.29191
patient		physician		0		0		k		k			  3			 50			0.0		3	0.32514
patient		physician		0		0		k		k			  3			 50			0.0		4	0.34104
patient		physician		0		0		k		k			  3			 50			0.0		5	0.34827
patient		physician		0		0		k		k			  3			100			1.0		1	0.18642
patient		physician		0		0		k		k			  3			100			1.0		2	0.21676
patient		physician		0		0		k		k			  3			100			1.0		3	0.22688
patient		physician		0		0		k		k			  3			100			1.0		4	0.23121
patient		physician		0		0		k		k			  3			100			1.0		5	0.23121
patient		physician		0		0		k		k			  3			100			0.9		1	0.17486
patient		physician		0		0		k		k			  3			100			0.9		2	0.24855
patient		physician		0		0		k		k			  3			100			0.9		3	0.32370
patient		physician		0		0		k		k			  3			100			0.9		4	0.36272
patient		physician		0		0		k		k			  3			100			0.9		5	0.38728
patient		physician		0		0		k		k			  3			100			0.8		1	0.17341
patient		physician		0		0		k		k			  3			100			0.8		2	0.24855
patient		physician		0		0		k		k			  3			100			0.8		3	0.32370
patient		physician		0		0		k		k			  3			100			0.8		4	0.36272
patient		physician		0		0		k		k			  3			100			0.8		5	0.38728
patient		physician		0		0		k		k			  3			100			0.7		1	0.17341
patient		physician		0		0		k		k			  3			100			0.7		2	0.24855
patient		physician		0		0		k		k			  3			100			0.7		3	0.32370
patient		physician		0		0		k		k			  3			100			0.7		4	0.36272
patient		physician		0		0		k		k			  3			100			0.7		5	0.38728
patient		physician		0		0		k		k			  3			100			0.6		1	0.17486
patient		physician		0		0		k		k			  3			100			0.6		2	0.24855
patient		physician		0		0		k		k			  3			100			0.6		3	0.32370
patient		physician		0		0		k		k			  3			100			0.6		4	0.36272
patient		physician		0		0		k		k			  3			100			0.6		5	0.38728
patient		physician		0		0		k		k			  3			100			0.5		1	0.17919
patient		physician		0		0		k		k			  3			100			0.5		2	0.25000
patient		physician		0		0		k		k			  3			100			0.5		3	0.32803
patient		physician		0		0		k		k			  3			100			0.5		4	0.36272
patient		physician		0		0		k		k			  3			100			0.5		5	0.38728
patient		physician		0		0		k		k			  3			100			0.4		1	0.18064
patient		physician		0		0		k		k			  3			100			0.4		2	0.25289
patient		physician		0		0		k		k			  3			100			0.4		3	0.32803
patient		physician		0		0		k		k			  3			100			0.4		4	0.36561
patient		physician		0		0		k		k			  3			100			0.4		5	0.38728
patient		physician		0		0		k		k			  3			100			0.3		1	0.20376
patient		physician		0		0		k		k			  3			100			0.3		2	0.27312
patient		physician		0		0		k		k			  3			100			0.3		3	0.33526
patient		physician		0		0		k		k			  3			100			0.3		4	0.37139
patient		physician		0		0		k		k			  3			100			0.3		5	0.39162
patient		physician		0		0		k		k			  3			100			0.2		1	0.22254
patient		physician		0		0		k		k			  3			100			0.2		2	0.28757
patient		physician		0		0		k		k			  3			100			0.2		3	0.33960
patient		physician		0		0		k		k			  3			100			0.2		4	0.37572
patient		physician		0		0		k		k			  3			100			0.2		5	0.39451
patient		physician		0		0		k		k			  3			100			0.1		1	0.22254
patient		physician		0		0		k		k			  3			100			0.1		2	0.31358
patient		physician		0		0		k		k			  3			100			0.1		3	0.35116
patient		physician		0		0		k		k			  3			100			0.1		4	0.37861
patient		physician		0		0		k		k			  3			100			0.1		5	0.39451
patient		physician		0		0		k		k			  3			100			0.0		1	0.20954
patient		physician		0		0		k		k			  3			100			0.0		2	0.29191
patient		physician		0		0		k		k			  3			100			0.0		3	0.32514
patient		physician		0		0		k		k			  3			100			0.0		4	0.34104
patient		physician		0		0		k		k			  3			100			0.0		5	0.34827
patient		physician		0		0		k		k			  4			  1			1.0		1	0.18931
patient		physician		0		0		k		k			  4			  1			1.0		2	0.25289
patient		physician		0		0		k		k			  4			  1			1.0		3	0.26012
patient		physician		0		0		k		k			  4			  1			1.0		4	0.26590
patient		physician		0		0		k		k			  4			  1			1.0		5	0.26590
patient		physician		0		0		k		k			  4			  1			0.9		1	0.21821
patient		physician		0		0		k		k			  4			  1			0.9		2	0.29335
patient		physician		0		0		k		k			  4			  1			0.9		3	0.36561
patient		physician		0		0		k		k			  4			  1			0.9		4	0.38584
patient		physician		0		0		k		k			  4			  1			0.9		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.8		1	0.21965
patient		physician		0		0		k		k			  4			  1			0.8		2	0.29335
patient		physician		0		0		k		k			  4			  1			0.8		3	0.36561
patient		physician		0		0		k		k			  4			  1			0.8		4	0.38584
patient		physician		0		0		k		k			  4			  1			0.8		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.7		1	0.22110
patient		physician		0		0		k		k			  4			  1			0.7		2	0.29335
patient		physician		0		0		k		k			  4			  1			0.7		3	0.36561
patient		physician		0		0		k		k			  4			  1			0.7		4	0.38584
patient		physician		0		0		k		k			  4			  1			0.7		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.6		1	0.22110
patient		physician		0		0		k		k			  4			  1			0.6		2	0.29191
patient		physician		0		0		k		k			  4			  1			0.6		3	0.36561
patient		physician		0		0		k		k			  4			  1			0.6		4	0.38584
patient		physician		0		0		k		k			  4			  1			0.6		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.5		1	0.22254
patient		physician		0		0		k		k			  4			  1			0.5		2	0.30347
patient		physician		0		0		k		k			  4			  1			0.5		3	0.36850
patient		physician		0		0		k		k			  4			  1			0.5		4	0.38728
patient		physician		0		0		k		k			  4			  1			0.5		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.4		1	0.22254
patient		physician		0		0		k		k			  4			  1			0.4		2	0.30202
patient		physician		0		0		k		k			  4			  1			0.4		3	0.36850
patient		physician		0		0		k		k			  4			  1			0.4		4	0.38728
patient		physician		0		0		k		k			  4			  1			0.4		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.3		1	0.22110
patient		physician		0		0		k		k			  4			  1			0.3		2	0.31214
patient		physician		0		0		k		k			  4			  1			0.3		3	0.37283
patient		physician		0		0		k		k			  4			  1			0.3		4	0.39162
patient		physician		0		0		k		k			  4			  1			0.3		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.2		1	0.23266
patient		physician		0		0		k		k			  4			  1			0.2		2	0.31792
patient		physician		0		0		k		k			  4			  1			0.2		3	0.37428
patient		physician		0		0		k		k			  4			  1			0.2		4	0.39017
patient		physician		0		0		k		k			  4			  1			0.2		5	0.40173
patient		physician		0		0		k		k			  4			  1			0.1		1	0.21965
patient		physician		0		0		k		k			  4			  1			0.1		2	0.33092
patient		physician		0		0		k		k			  4			  1			0.1		3	0.38006
patient		physician		0		0		k		k			  4			  1			0.1		4	0.40029
patient		physician		0		0		k		k			  4			  1			0.1		5	0.40607
patient		physician		0		0		k		k			  4			  1			0.0		1	0.20954
patient		physician		0		0		k		k			  4			  1			0.0		2	0.29191
patient		physician		0		0		k		k			  4			  1			0.0		3	0.32514
patient		physician		0		0		k		k			  4			  1			0.0		4	0.34104
patient		physician		0		0		k		k			  4			  1			0.0		5	0.34827
patient		physician		0		0		k		k			  4			  2			1.0		1	0.18642
patient		physician		0		0		k		k			  4			  2			1.0		2	0.28613
patient		physician		0		0		k		k			  4			  2			1.0		3	0.30202
patient		physician		0		0		k		k			  4			  2			1.0		4	0.30636
patient		physician		0		0		k		k			  4			  2			1.0		5	0.31214
patient		physician		0		0		k		k			  4			  2			0.9		1	0.20231
patient		physician		0		0		k		k			  4			  2			0.9		2	0.31214
patient		physician		0		0		k		k			  4			  2			0.9		3	0.34682
patient		physician		0		0		k		k			  4			  2			0.9		4	0.37139
patient		physician		0		0		k		k			  4			  2			0.9		5	0.39162
patient		physician		0		0		k		k			  4			  2			0.8		1	0.21098
patient		physician		0		0		k		k			  4			  2			0.8		2	0.31069
patient		physician		0		0		k		k			  4			  2			0.8		3	0.34682
patient		physician		0		0		k		k			  4			  2			0.8		4	0.37139
patient		physician		0		0		k		k			  4			  2			0.8		5	0.39162
patient		physician		0		0		k		k			  4			  2			0.7		1	0.21387
patient		physician		0		0		k		k			  4			  2			0.7		2	0.32081
patient		physician		0		0		k		k			  4			  2			0.7		3	0.35983
patient		physician		0		0		k		k			  4			  2			0.7		4	0.37283
patient		physician		0		0		k		k			  4			  2			0.7		5	0.39162
patient		physician		0		0		k		k			  4			  2			0.6		1	0.21532
patient		physician		0		0		k		k			  4			  2			0.6		2	0.32225
patient		physician		0		0		k		k			  4			  2			0.6		3	0.35983
patient		physician		0		0		k		k			  4			  2			0.6		4	0.37283
patient		physician		0		0		k		k			  4			  2			0.6		5	0.39162
patient		physician		0		0		k		k			  4			  2			0.5		1	0.21676
patient		physician		0		0		k		k			  4			  2			0.5		2	0.32225
patient		physician		0		0		k		k			  4			  2			0.5		3	0.36127
patient		physician		0		0		k		k			  4			  2			0.5		4	0.37428
patient		physician		0		0		k		k			  4			  2			0.5		5	0.39306
patient		physician		0		0		k		k			  4			  2			0.4		1	0.22399
patient		physician		0		0		k		k			  4			  2			0.4		2	0.32081
patient		physician		0		0		k		k			  4			  2			0.4		3	0.36127
patient		physician		0		0		k		k			  4			  2			0.4		4	0.37428
patient		physician		0		0		k		k			  4			  2			0.4		5	0.39740
patient		physician		0		0		k		k			  4			  2			0.3		1	0.23844
patient		physician		0		0		k		k			  4			  2			0.3		2	0.32370
patient		physician		0		0		k		k			  4			  2			0.3		3	0.37283
patient		physician		0		0		k		k			  4			  2			0.3		4	0.38584
patient		physician		0		0		k		k			  4			  2			0.3		5	0.39740
patient		physician		0		0		k		k			  4			  2			0.2		1	0.24277
patient		physician		0		0		k		k			  4			  2			0.2		2	0.32514
patient		physician		0		0		k		k			  4			  2			0.2		3	0.37139
patient		physician		0		0		k		k			  4			  2			0.2		4	0.38873
patient		physician		0		0		k		k			  4			  2			0.2		5	0.40029
patient		physician		0		0		k		k			  4			  2			0.1		1	0.22254
patient		physician		0		0		k		k			  4			  2			0.1		2	0.32370
patient		physician		0		0		k		k			  4			  2			0.1		3	0.37572
patient		physician		0		0		k		k			  4			  2			0.1		4	0.39306
patient		physician		0		0		k		k			  4			  2			0.1		5	0.40462
patient		physician		0		0		k		k			  4			  2			0.0		1	0.20954
patient		physician		0		0		k		k			  4			  2			0.0		2	0.29191
patient		physician		0		0		k		k			  4			  2			0.0		3	0.32514
patient		physician		0		0		k		k			  4			  2			0.0		4	0.34104
patient		physician		0		0		k		k			  4			  2			0.0		5	0.34827
patient		physician		0		0		k		k			  4			  3			1.0		1	0.19942
patient		physician		0		0		k		k			  4			  3			1.0		2	0.30058
patient		physician		0		0		k		k			  4			  3			1.0		3	0.30780
patient		physician		0		0		k		k			  4			  3			1.0		4	0.32803
patient		physician		0		0		k		k			  4			  3			1.0		5	0.32948
patient		physician		0		0		k		k			  4			  3			0.9		1	0.19942
patient		physician		0		0		k		k			  4			  3			0.9		2	0.31503
patient		physician		0		0		k		k			  4			  3			0.9		3	0.34827
patient		physician		0		0		k		k			  4			  3			0.9		4	0.36994
patient		physician		0		0		k		k			  4			  3			0.9		5	0.39017
patient		physician		0		0		k		k			  4			  3			0.8		1	0.20809
patient		physician		0		0		k		k			  4			  3			0.8		2	0.31358
patient		physician		0		0		k		k			  4			  3			0.8		3	0.34827
patient		physician		0		0		k		k			  4			  3			0.8		4	0.36994
patient		physician		0		0		k		k			  4			  3			0.8		5	0.39017
patient		physician		0		0		k		k			  4			  3			0.7		1	0.21098
patient		physician		0		0		k		k			  4			  3			0.7		2	0.31358
patient		physician		0		0		k		k			  4			  3			0.7		3	0.34971
patient		physician		0		0		k		k			  4			  3			0.7		4	0.37139
patient		physician		0		0		k		k			  4			  3			0.7		5	0.39017
patient		physician		0		0		k		k			  4			  3			0.6		1	0.21098
patient		physician		0		0		k		k			  4			  3			0.6		2	0.31503
patient		physician		0		0		k		k			  4			  3			0.6		3	0.35983
patient		physician		0		0		k		k			  4			  3			0.6		4	0.38150
patient		physician		0		0		k		k			  4			  3			0.6		5	0.40029
patient		physician		0		0		k		k			  4			  3			0.5		1	0.21098
patient		physician		0		0		k		k			  4			  3			0.5		2	0.31647
patient		physician		0		0		k		k			  4			  3			0.5		3	0.36127
patient		physician		0		0		k		k			  4			  3			0.5		4	0.38295
patient		physician		0		0		k		k			  4			  3			0.5		5	0.40029
patient		physician		0		0		k		k			  4			  3			0.4		1	0.21676
patient		physician		0		0		k		k			  4			  3			0.4		2	0.31647
patient		physician		0		0		k		k			  4			  3			0.4		3	0.36127
patient		physician		0		0		k		k			  4			  3			0.4		4	0.38728
patient		physician		0		0		k		k			  4			  3			0.4		5	0.40607
patient		physician		0		0		k		k			  4			  3			0.3		1	0.21821
patient		physician		0		0		k		k			  4			  3			0.3		2	0.33092
patient		physician		0		0		k		k			  4			  3			0.3		3	0.37283
patient		physician		0		0		k		k			  4			  3			0.3		4	0.39162
patient		physician		0		0		k		k			  4			  3			0.3		5	0.40751
patient		physician		0		0		k		k			  4			  3			0.2		1	0.23555
patient		physician		0		0		k		k			  4			  3			0.2		2	0.32948
patient		physician		0		0		k		k			  4			  3			0.2		3	0.37428
patient		physician		0		0		k		k			  4			  3			0.2		4	0.39162
patient		physician		0		0		k		k			  4			  3			0.2		5	0.40896
patient		physician		0		0		k		k			  4			  3			0.1		1	0.21965
patient		physician		0		0		k		k			  4			  3			0.1		2	0.32948
patient		physician		0		0		k		k			  4			  3			0.1		3	0.38006
patient		physician		0		0		k		k			  4			  3			0.1		4	0.40173
patient		physician		0		0		k		k			  4			  3			0.1		5	0.41185
patient		physician		0		0		k		k			  4			  3			0.0		1	0.20954
patient		physician		0		0		k		k			  4			  3			0.0		2	0.29191
patient		physician		0		0		k		k			  4			  3			0.0		3	0.32514
patient		physician		0		0		k		k			  4			  3			0.0		4	0.34104
patient		physician		0		0		k		k			  4			  3			0.0		5	0.34827
patient		physician		0		0		k		k			  4			  4			1.0		1	0.20809
patient		physician		0		0		k		k			  4			  4			1.0		2	0.28613
patient		physician		0		0		k		k			  4			  4			1.0		3	0.29769
patient		physician		0		0		k		k			  4			  4			1.0		4	0.31358
patient		physician		0		0		k		k			  4			  4			1.0		5	0.31503
patient		physician		0		0		k		k			  4			  4			0.9		1	0.20376
patient		physician		0		0		k		k			  4			  4			0.9		2	0.30058
patient		physician		0		0		k		k			  4			  4			0.9		3	0.33960
patient		physician		0		0		k		k			  4			  4			0.9		4	0.36850
patient		physician		0		0		k		k			  4			  4			0.9		5	0.40318
patient		physician		0		0		k		k			  4			  4			0.8		1	0.20665
patient		physician		0		0		k		k			  4			  4			0.8		2	0.30202
patient		physician		0		0		k		k			  4			  4			0.8		3	0.33960
patient		physician		0		0		k		k			  4			  4			0.8		4	0.36850
patient		physician		0		0		k		k			  4			  4			0.8		5	0.40318
patient		physician		0		0		k		k			  4			  4			0.7		1	0.20954
patient		physician		0		0		k		k			  4			  4			0.7		2	0.30202
patient		physician		0		0		k		k			  4			  4			0.7		3	0.34971
patient		physician		0		0		k		k			  4			  4			0.7		4	0.37861
patient		physician		0		0		k		k			  4			  4			0.7		5	0.41329
patient		physician		0		0		k		k			  4			  4			0.6		1	0.21098
patient		physician		0		0		k		k			  4			  4			0.6		2	0.30202
patient		physician		0		0		k		k			  4			  4			0.6		3	0.34971
patient		physician		0		0		k		k			  4			  4			0.6		4	0.37861
patient		physician		0		0		k		k			  4			  4			0.6		5	0.41329
patient		physician		0		0		k		k			  4			  4			0.5		1	0.20954
patient		physician		0		0		k		k			  4			  4			0.5		2	0.30347
patient		physician		0		0		k		k			  4			  4			0.5		3	0.34971
patient		physician		0		0		k		k			  4			  4			0.5		4	0.38873
patient		physician		0		0		k		k			  4			  4			0.5		5	0.41329
patient		physician		0		0		k		k			  4			  4			0.4		1	0.21243
patient		physician		0		0		k		k			  4			  4			0.4		2	0.30491
patient		physician		0		0		k		k			  4			  4			0.4		3	0.34827
patient		physician		0		0		k		k			  4			  4			0.4		4	0.39162
patient		physician		0		0		k		k			  4			  4			0.4		5	0.41618
patient		physician		0		0		k		k			  4			  4			0.3		1	0.22688
patient		physician		0		0		k		k			  4			  4			0.3		2	0.32803
patient		physician		0		0		k		k			  4			  4			0.3		3	0.36561
patient		physician		0		0		k		k			  4			  4			0.3		4	0.40029
patient		physician		0		0		k		k			  4			  4			0.3		5	0.41618
patient		physician		0		0		k		k			  4			  4			0.2		1	0.23121
patient		physician		0		0		k		k			  4			  4			0.2		2	0.32803
patient		physician		0		0		k		k			  4			  4			0.2		3	0.37572
patient		physician		0		0		k		k			  4			  4			0.2		4	0.40029
patient		physician		0		0		k		k			  4			  4			0.2		5	0.41618
patient		physician		0		0		k		k			  4			  4			0.1		1	0.21965
patient		physician		0		0		k		k			  4			  4			0.1		2	0.33092
patient		physician		0		0		k		k			  4			  4			0.1		3	0.38439
patient		physician		0		0		k		k			  4			  4			0.1		4	0.40462
patient		physician		0		0		k		k			  4			  4			0.1		5	0.41618
patient		physician		0		0		k		k			  4			  4			0.0		1	0.20954
patient		physician		0		0		k		k			  4			  4			0.0		2	0.29191
patient		physician		0		0		k		k			  4			  4			0.0		3	0.32514
patient		physician		0		0		k		k			  4			  4			0.0		4	0.34104
patient		physician		0		0		k		k			  4			  4			0.0		5	0.34827
patient		physician		0		0		k		k			  4			  5			1.0		1	0.20087
patient		physician		0		0		k		k			  4			  5			1.0		2	0.26301
patient		physician		0		0		k		k			  4			  5			1.0		3	0.27457
patient		physician		0		0		k		k			  4			  5			1.0		4	0.29191
patient		physician		0		0		k		k			  4			  5			1.0		5	0.29624
patient		physician		0		0		k		k			  4			  5			0.9		1	0.19942
patient		physician		0		0		k		k			  4			  5			0.9		2	0.28613
patient		physician		0		0		k		k			  4			  5			0.9		3	0.35260
patient		physician		0		0		k		k			  4			  5			0.9		4	0.39451
patient		physician		0		0		k		k			  4			  5			0.9		5	0.41618
patient		physician		0		0		k		k			  4			  5			0.8		1	0.19942
patient		physician		0		0		k		k			  4			  5			0.8		2	0.28613
patient		physician		0		0		k		k			  4			  5			0.8		3	0.35260
patient		physician		0		0		k		k			  4			  5			0.8		4	0.39451
patient		physician		0		0		k		k			  4			  5			0.8		5	0.41618
patient		physician		0		0		k		k			  4			  5			0.7		1	0.20087
patient		physician		0		0		k		k			  4			  5			0.7		2	0.28613
patient		physician		0		0		k		k			  4			  5			0.7		3	0.35260
patient		physician		0		0		k		k			  4			  5			0.7		4	0.39451
patient		physician		0		0		k		k			  4			  5			0.7		5	0.41618
patient		physician		0		0		k		k			  4			  5			0.6		1	0.20087
patient		physician		0		0		k		k			  4			  5			0.6		2	0.28613
patient		physician		0		0		k		k			  4			  5			0.6		3	0.36416
patient		physician		0		0		k		k			  4			  5			0.6		4	0.39451
patient		physician		0		0		k		k			  4			  5			0.6		5	0.41618
patient		physician		0		0		k		k			  4			  5			0.5		1	0.20231
patient		physician		0		0		k		k			  4			  5			0.5		2	0.28613
patient		physician		0		0		k		k			  4			  5			0.5		3	0.36416
patient		physician		0		0		k		k			  4			  5			0.5		4	0.39451
patient		physician		0		0		k		k			  4			  5			0.5		5	0.42052
patient		physician		0		0		k		k			  4			  5			0.4		1	0.20520
patient		physician		0		0		k		k			  4			  5			0.4		2	0.29480
patient		physician		0		0		k		k			  4			  5			0.4		3	0.36272
patient		physician		0		0		k		k			  4			  5			0.4		4	0.39595
patient		physician		0		0		k		k			  4			  5			0.4		5	0.42052
patient		physician		0		0		k		k			  4			  5			0.3		1	0.21676
patient		physician		0		0		k		k			  4			  5			0.3		2	0.30925
patient		physician		0		0		k		k			  4			  5			0.3		3	0.36850
patient		physician		0		0		k		k			  4			  5			0.3		4	0.40607
patient		physician		0		0		k		k			  4			  5			0.3		5	0.42197
patient		physician		0		0		k		k			  4			  5			0.2		1	0.23555
patient		physician		0		0		k		k			  4			  5			0.2		2	0.31647
patient		physician		0		0		k		k			  4			  5			0.2		3	0.37139
patient		physician		0		0		k		k			  4			  5			0.2		4	0.40607
patient		physician		0		0		k		k			  4			  5			0.2		5	0.42341
patient		physician		0		0		k		k			  4			  5			0.1		1	0.22110
patient		physician		0		0		k		k			  4			  5			0.1		2	0.32370
patient		physician		0		0		k		k			  4			  5			0.1		3	0.38584
patient		physician		0		0		k		k			  4			  5			0.1		4	0.41040
patient		physician		0		0		k		k			  4			  5			0.1		5	0.42197
patient		physician		0		0		k		k			  4			  5			0.0		1	0.20954
patient		physician		0		0		k		k			  4			  5			0.0		2	0.29191
patient		physician		0		0		k		k			  4			  5			0.0		3	0.32514
patient		physician		0		0		k		k			  4			  5			0.0		4	0.34104
patient		physician		0		0		k		k			  4			  5			0.0		5	0.34827
patient		physician		0		0		k		k			  4			 10			1.0		1	0.18931
patient		physician		0		0		k		k			  4			 10			1.0		2	0.25000
patient		physician		0		0		k		k			  4			 10			1.0		3	0.27457
patient		physician		0		0		k		k			  4			 10			1.0		4	0.27890
patient		physician		0		0		k		k			  4			 10			1.0		5	0.28324
patient		physician		0		0		k		k			  4			 10			0.9		1	0.18786
patient		physician		0		0		k		k			  4			 10			0.9		2	0.27168
patient		physician		0		0		k		k			  4			 10			0.9		3	0.34393
patient		physician		0		0		k		k			  4			 10			0.9		4	0.37139
patient		physician		0		0		k		k			  4			 10			0.9		5	0.39451
patient		physician		0		0		k		k			  4			 10			0.8		1	0.18786
patient		physician		0		0		k		k			  4			 10			0.8		2	0.27168
patient		physician		0		0		k		k			  4			 10			0.8		3	0.34393
patient		physician		0		0		k		k			  4			 10			0.8		4	0.37139
patient		physician		0		0		k		k			  4			 10			0.8		5	0.39451
patient		physician		0		0		k		k			  4			 10			0.7		1	0.18786
patient		physician		0		0		k		k			  4			 10			0.7		2	0.27168
patient		physician		0		0		k		k			  4			 10			0.7		3	0.34393
patient		physician		0		0		k		k			  4			 10			0.7		4	0.37139
patient		physician		0		0		k		k			  4			 10			0.7		5	0.39451
patient		physician		0		0		k		k			  4			 10			0.6		1	0.18931
patient		physician		0		0		k		k			  4			 10			0.6		2	0.27168
patient		physician		0		0		k		k			  4			 10			0.6		3	0.34538
patient		physician		0		0		k		k			  4			 10			0.6		4	0.37139
patient		physician		0		0		k		k			  4			 10			0.6		5	0.39451
patient		physician		0		0		k		k			  4			 10			0.5		1	0.18931
patient		physician		0		0		k		k			  4			 10			0.5		2	0.28179
patient		physician		0		0		k		k			  4			 10			0.5		3	0.34393
patient		physician		0		0		k		k			  4			 10			0.5		4	0.37139
patient		physician		0		0		k		k			  4			 10			0.5		5	0.40029
patient		physician		0		0		k		k			  4			 10			0.4		1	0.19364
patient		physician		0		0		k		k			  4			 10			0.4		2	0.27890
patient		physician		0		0		k		k			  4			 10			0.4		3	0.34393
patient		physician		0		0		k		k			  4			 10			0.4		4	0.37283
patient		physician		0		0		k		k			  4			 10			0.4		5	0.40029
patient		physician		0		0		k		k			  4			 10			0.3		1	0.20809
patient		physician		0		0		k		k			  4			 10			0.3		2	0.29624
patient		physician		0		0		k		k			  4			 10			0.3		3	0.35116
patient		physician		0		0		k		k			  4			 10			0.3		4	0.38150
patient		physician		0		0		k		k			  4			 10			0.3		5	0.40462
patient		physician		0		0		k		k			  4			 10			0.2		1	0.22977
patient		physician		0		0		k		k			  4			 10			0.2		2	0.30202
patient		physician		0		0		k		k			  4			 10			0.2		3	0.35405
patient		physician		0		0		k		k			  4			 10			0.2		4	0.38439
patient		physician		0		0		k		k			  4			 10			0.2		5	0.40896
patient		physician		0		0		k		k			  4			 10			0.1		1	0.22543
patient		physician		0		0		k		k			  4			 10			0.1		2	0.31503
patient		physician		0		0		k		k			  4			 10			0.1		3	0.36416
patient		physician		0		0		k		k			  4			 10			0.1		4	0.39162
patient		physician		0		0		k		k			  4			 10			0.1		5	0.41040
patient		physician		0		0		k		k			  4			 10			0.0		1	0.20954
patient		physician		0		0		k		k			  4			 10			0.0		2	0.29191
patient		physician		0		0		k		k			  4			 10			0.0		3	0.32514
patient		physician		0		0		k		k			  4			 10			0.0		4	0.34104
patient		physician		0		0		k		k			  4			 10			0.0		5	0.34827
patient		physician		0		0		k		k			  4			 20			1.0		1	0.20376
patient		physician		0		0		k		k			  4			 20			1.0		2	0.25578
patient		physician		0		0		k		k			  4			 20			1.0		3	0.27312
patient		physician		0		0		k		k			  4			 20			1.0		4	0.28179
patient		physician		0		0		k		k			  4			 20			1.0		5	0.28613
patient		physician		0		0		k		k			  4			 20			0.9		1	0.19364
patient		physician		0		0		k		k			  4			 20			0.9		2	0.27601
patient		physician		0		0		k		k			  4			 20			0.9		3	0.33815
patient		physician		0		0		k		k			  4			 20			0.9		4	0.37572
patient		physician		0		0		k		k			  4			 20			0.9		5	0.40751
patient		physician		0		0		k		k			  4			 20			0.8		1	0.19364
patient		physician		0		0		k		k			  4			 20			0.8		2	0.27601
patient		physician		0		0		k		k			  4			 20			0.8		3	0.33815
patient		physician		0		0		k		k			  4			 20			0.8		4	0.37572
patient		physician		0		0		k		k			  4			 20			0.8		5	0.40751
patient		physician		0		0		k		k			  4			 20			0.7		1	0.19364
patient		physician		0		0		k		k			  4			 20			0.7		2	0.27601
patient		physician		0		0		k		k			  4			 20			0.7		3	0.33815
patient		physician		0		0		k		k			  4			 20			0.7		4	0.37572
patient		physician		0		0		k		k			  4			 20			0.7		5	0.40751
patient		physician		0		0		k		k			  4			 20			0.6		1	0.19364
patient		physician		0		0		k		k			  4			 20			0.6		2	0.27746
patient		physician		0		0		k		k			  4			 20			0.6		3	0.33815
patient		physician		0		0		k		k			  4			 20			0.6		4	0.37572
patient		physician		0		0		k		k			  4			 20			0.6		5	0.40751
patient		physician		0		0		k		k			  4			 20			0.5		1	0.19364
patient		physician		0		0		k		k			  4			 20			0.5		2	0.27746
patient		physician		0		0		k		k			  4			 20			0.5		3	0.33526
patient		physician		0		0		k		k			  4			 20			0.5		4	0.38006
patient		physician		0		0		k		k			  4			 20			0.5		5	0.40751
patient		physician		0		0		k		k			  4			 20			0.4		1	0.19075
patient		physician		0		0		k		k			  4			 20			0.4		2	0.27746
patient		physician		0		0		k		k			  4			 20			0.4		3	0.33960
patient		physician		0		0		k		k			  4			 20			0.4		4	0.38584
patient		physician		0		0		k		k			  4			 20			0.4		5	0.41185
patient		physician		0		0		k		k			  4			 20			0.3		1	0.20376
patient		physician		0		0		k		k			  4			 20			0.3		2	0.29624
patient		physician		0		0		k		k			  4			 20			0.3		3	0.34971
patient		physician		0		0		k		k			  4			 20			0.3		4	0.38728
patient		physician		0		0		k		k			  4			 20			0.3		5	0.41185
patient		physician		0		0		k		k			  4			 20			0.2		1	0.22688
patient		physician		0		0		k		k			  4			 20			0.2		2	0.29624
patient		physician		0		0		k		k			  4			 20			0.2		3	0.35260
patient		physician		0		0		k		k			  4			 20			0.2		4	0.39162
patient		physician		0		0		k		k			  4			 20			0.2		5	0.41618
patient		physician		0		0		k		k			  4			 20			0.1		1	0.21821
patient		physician		0		0		k		k			  4			 20			0.1		2	0.31647
patient		physician		0		0		k		k			  4			 20			0.1		3	0.36850
patient		physician		0		0		k		k			  4			 20			0.1		4	0.39740
patient		physician		0		0		k		k			  4			 20			0.1		5	0.41474
patient		physician		0		0		k		k			  4			 20			0.0		1	0.20954
patient		physician		0		0		k		k			  4			 20			0.0		2	0.29191
patient		physician		0		0		k		k			  4			 20			0.0		3	0.32514
patient		physician		0		0		k		k			  4			 20			0.0		4	0.34104
patient		physician		0		0		k		k			  4			 20			0.0		5	0.34827
patient		physician		0		0		k		k			  4			 50			1.0		1	0.20520
patient		physician		0		0		k		k			  4			 50			1.0		2	0.23555
patient		physician		0		0		k		k			  4			 50			1.0		3	0.25723
patient		physician		0		0		k		k			  4			 50			1.0		4	0.26445
patient		physician		0		0		k		k			  4			 50			1.0		5	0.26445
patient		physician		0		0		k		k			  4			 50			0.9		1	0.19509
patient		physician		0		0		k		k			  4			 50			0.9		2	0.26156
patient		physician		0		0		k		k			  4			 50			0.9		3	0.32370
patient		physician		0		0		k		k			  4			 50			0.9		4	0.36127
patient		physician		0		0		k		k			  4			 50			0.9		5	0.39306
patient		physician		0		0		k		k			  4			 50			0.8		1	0.19509
patient		physician		0		0		k		k			  4			 50			0.8		2	0.26156
patient		physician		0		0		k		k			  4			 50			0.8		3	0.32370
patient		physician		0		0		k		k			  4			 50			0.8		4	0.36127
patient		physician		0		0		k		k			  4			 50			0.8		5	0.39306
patient		physician		0		0		k		k			  4			 50			0.7		1	0.19509
patient		physician		0		0		k		k			  4			 50			0.7		2	0.26301
patient		physician		0		0		k		k			  4			 50			0.7		3	0.32370
patient		physician		0		0		k		k			  4			 50			0.7		4	0.35983
patient		physician		0		0		k		k			  4			 50			0.7		5	0.39451
patient		physician		0		0		k		k			  4			 50			0.6		1	0.19509
patient		physician		0		0		k		k			  4			 50			0.6		2	0.26301
patient		physician		0		0		k		k			  4			 50			0.6		3	0.32370
patient		physician		0		0		k		k			  4			 50			0.6		4	0.36127
patient		physician		0		0		k		k			  4			 50			0.6		5	0.39451
patient		physician		0		0		k		k			  4			 50			0.5		1	0.19653
patient		physician		0		0		k		k			  4			 50			0.5		2	0.26590
patient		physician		0		0		k		k			  4			 50			0.5		3	0.32514
patient		physician		0		0		k		k			  4			 50			0.5		4	0.36705
patient		physician		0		0		k		k			  4			 50			0.5		5	0.39451
patient		physician		0		0		k		k			  4			 50			0.4		1	0.19798
patient		physician		0		0		k		k			  4			 50			0.4		2	0.26879
patient		physician		0		0		k		k			  4			 50			0.4		3	0.32948
patient		physician		0		0		k		k			  4			 50			0.4		4	0.36994
patient		physician		0		0		k		k			  4			 50			0.4		5	0.39451
patient		physician		0		0		k		k			  4			 50			0.3		1	0.21243
patient		physician		0		0		k		k			  4			 50			0.3		2	0.28757
patient		physician		0		0		k		k			  4			 50			0.3		3	0.34104
patient		physician		0		0		k		k			  4			 50			0.3		4	0.37572
patient		physician		0		0		k		k			  4			 50			0.3		5	0.39740
patient		physician		0		0		k		k			  4			 50			0.2		1	0.22399
patient		physician		0		0		k		k			  4			 50			0.2		2	0.29769
patient		physician		0		0		k		k			  4			 50			0.2		3	0.34393
patient		physician		0		0		k		k			  4			 50			0.2		4	0.38150
patient		physician		0		0		k		k			  4			 50			0.2		5	0.40029
patient		physician		0		0		k		k			  4			 50			0.1		1	0.22688
patient		physician		0		0		k		k			  4			 50			0.1		2	0.31936
patient		physician		0		0		k		k			  4			 50			0.1		3	0.35838
patient		physician		0		0		k		k			  4			 50			0.1		4	0.38439
patient		physician		0		0		k		k			  4			 50			0.1		5	0.40173
patient		physician		0		0		k		k			  4			 50			0.0		1	0.20954
patient		physician		0		0		k		k			  4			 50			0.0		2	0.29191
patient		physician		0		0		k		k			  4			 50			0.0		3	0.32514
patient		physician		0		0		k		k			  4			 50			0.0		4	0.34104
patient		physician		0		0		k		k			  4			 50			0.0		5	0.34827
patient		physician		0		0		k		k			  4			100			1.0		1	0.19509
patient		physician		0		0		k		k			  4			100			1.0		2	0.23266
patient		physician		0		0		k		k			  4			100			1.0		3	0.24133
patient		physician		0		0		k		k			  4			100			1.0		4	0.24711
patient		physician		0		0		k		k			  4			100			1.0		5	0.25000
patient		physician		0		0		k		k			  4			100			0.9		1	0.18353
patient		physician		0		0		k		k			  4			100			0.9		2	0.25289
patient		physician		0		0		k		k			  4			100			0.9		3	0.32514
patient		physician		0		0		k		k			  4			100			0.9		4	0.35549
patient		physician		0		0		k		k			  4			100			0.9		5	0.38295
patient		physician		0		0		k		k			  4			100			0.8		1	0.18353
patient		physician		0		0		k		k			  4			100			0.8		2	0.25434
patient		physician		0		0		k		k			  4			100			0.8		3	0.32659
patient		physician		0		0		k		k			  4			100			0.8		4	0.35694
patient		physician		0		0		k		k			  4			100			0.8		5	0.38295
patient		physician		0		0		k		k			  4			100			0.7		1	0.18353
patient		physician		0		0		k		k			  4			100			0.7		2	0.25434
patient		physician		0		0		k		k			  4			100			0.7		3	0.32659
patient		physician		0		0		k		k			  4			100			0.7		4	0.35694
patient		physician		0		0		k		k			  4			100			0.7		5	0.38439
patient		physician		0		0		k		k			  4			100			0.6		1	0.18497
patient		physician		0		0		k		k			  4			100			0.6		2	0.25434
patient		physician		0		0		k		k			  4			100			0.6		3	0.32659
patient		physician		0		0		k		k			  4			100			0.6		4	0.35694
patient		physician		0		0		k		k			  4			100			0.6		5	0.38439
patient		physician		0		0		k		k			  4			100			0.5		1	0.18786
patient		physician		0		0		k		k			  4			100			0.5		2	0.25578
patient		physician		0		0		k		k			  4			100			0.5		3	0.32659
patient		physician		0		0		k		k			  4			100			0.5		4	0.36127
patient		physician		0		0		k		k			  4			100			0.5		5	0.38584
patient		physician		0		0		k		k			  4			100			0.4		1	0.19220
patient		physician		0		0		k		k			  4			100			0.4		2	0.25867
patient		physician		0		0		k		k			  4			100			0.4		3	0.32948
patient		physician		0		0		k		k			  4			100			0.4		4	0.36416
patient		physician		0		0		k		k			  4			100			0.4		5	0.38584
patient		physician		0		0		k		k			  4			100			0.3		1	0.20954
patient		physician		0		0		k		k			  4			100			0.3		2	0.27890
patient		physician		0		0		k		k			  4			100			0.3		3	0.33960
patient		physician		0		0		k		k			  4			100			0.3		4	0.36994
patient		physician		0		0		k		k			  4			100			0.3		5	0.38873
patient		physician		0		0		k		k			  4			100			0.2		1	0.22688
patient		physician		0		0		k		k			  4			100			0.2		2	0.29480
patient		physician		0		0		k		k			  4			100			0.2		3	0.34249
patient		physician		0		0		k		k			  4			100			0.2		4	0.37572
patient		physician		0		0		k		k			  4			100			0.2		5	0.39595
patient		physician		0		0		k		k			  4			100			0.1		1	0.22254
patient		physician		0		0		k		k			  4			100			0.1		2	0.31214
patient		physician		0		0		k		k			  4			100			0.1		3	0.35549
patient		physician		0		0		k		k			  4			100			0.1		4	0.38150
patient		physician		0		0		k		k			  4			100			0.1		5	0.39595
patient		physician		0		0		k		k			  4			100			0.0		1	0.20954
patient		physician		0		0		k		k			  4			100			0.0		2	0.29191
patient		physician		0		0		k		k			  4			100			0.0		3	0.32514
patient		physician		0		0		k		k			  4			100			0.0		4	0.34104
patient		physician		0		0		k		k			  4			100			0.0		5	0.34827
patient		physician		0		0		k		k			  5			  1			1.0		1	0.18642
patient		physician		0		0		k		k			  5			  1			1.0		2	0.24711
patient		physician		0		0		k		k			  5			  1			1.0		3	0.25867
patient		physician		0		0		k		k			  5			  1			1.0		4	0.26445
patient		physician		0		0		k		k			  5			  1			1.0		5	0.26590
patient		physician		0		0		k		k			  5			  1			0.9		1	0.21532
patient		physician		0		0		k		k			  5			  1			0.9		2	0.28468
patient		physician		0		0		k		k			  5			  1			0.9		3	0.35838
patient		physician		0		0		k		k			  5			  1			0.9		4	0.38150
patient		physician		0		0		k		k			  5			  1			0.9		5	0.40029
patient		physician		0		0		k		k			  5			  1			0.8		1	0.21532
patient		physician		0		0		k		k			  5			  1			0.8		2	0.28613
patient		physician		0		0		k		k			  5			  1			0.8		3	0.35838
patient		physician		0		0		k		k			  5			  1			0.8		4	0.38150
patient		physician		0		0		k		k			  5			  1			0.8		5	0.40029
patient		physician		0		0		k		k			  5			  1			0.7		1	0.21676
patient		physician		0		0		k		k			  5			  1			0.7		2	0.28613
patient		physician		0		0		k		k			  5			  1			0.7		3	0.35838
patient		physician		0		0		k		k			  5			  1			0.7		4	0.38150
patient		physician		0		0		k		k			  5			  1			0.7		5	0.40029
patient		physician		0		0		k		k			  5			  1			0.6		1	0.21532
patient		physician		0		0		k		k			  5			  1			0.6		2	0.28613
patient		physician		0		0		k		k			  5			  1			0.6		3	0.35838
patient		physician		0		0		k		k			  5			  1			0.6		4	0.38150
patient		physician		0		0		k		k			  5			  1			0.6		5	0.40029
patient		physician		0		0		k		k			  5			  1			0.5		1	0.21821
patient		physician		0		0		k		k			  5			  1			0.5		2	0.29913
patient		physician		0		0		k		k			  5			  1			0.5		3	0.35983
patient		physician		0		0		k		k			  5			  1			0.5		4	0.38295
patient		physician		0		0		k		k			  5			  1			0.5		5	0.40029
patient		physician		0		0		k		k			  5			  1			0.4		1	0.21965
patient		physician		0		0		k		k			  5			  1			0.4		2	0.29913
patient		physician		0		0		k		k			  5			  1			0.4		3	0.35983
patient		physician		0		0		k		k			  5			  1			0.4		4	0.38295
patient		physician		0		0		k		k			  5			  1			0.4		5	0.40029
patient		physician		0		0		k		k			  5			  1			0.3		1	0.22110
patient		physician		0		0		k		k			  5			  1			0.3		2	0.30636
patient		physician		0		0		k		k			  5			  1			0.3		3	0.36416
patient		physician		0		0		k		k			  5			  1			0.3		4	0.38728
patient		physician		0		0		k		k			  5			  1			0.3		5	0.39884
patient		physician		0		0		k		k			  5			  1			0.2		1	0.23121
patient		physician		0		0		k		k			  5			  1			0.2		2	0.31647
patient		physician		0		0		k		k			  5			  1			0.2		3	0.36561
patient		physician		0		0		k		k			  5			  1			0.2		4	0.38584
patient		physician		0		0		k		k			  5			  1			0.2		5	0.39884
patient		physician		0		0		k		k			  5			  1			0.1		1	0.21821
patient		physician		0		0		k		k			  5			  1			0.1		2	0.32370
patient		physician		0		0		k		k			  5			  1			0.1		3	0.37572
patient		physician		0		0		k		k			  5			  1			0.1		4	0.39595
patient		physician		0		0		k		k			  5			  1			0.1		5	0.40318
patient		physician		0		0		k		k			  5			  1			0.0		1	0.20954
patient		physician		0		0		k		k			  5			  1			0.0		2	0.29191
patient		physician		0		0		k		k			  5			  1			0.0		3	0.32514
patient		physician		0		0		k		k			  5			  1			0.0		4	0.34104
patient		physician		0		0		k		k			  5			  1			0.0		5	0.34827
patient		physician		0		0		k		k			  5			  2			1.0		1	0.16763
patient		physician		0		0		k		k			  5			  2			1.0		2	0.26012
patient		physician		0		0		k		k			  5			  2			1.0		3	0.31358
patient		physician		0		0		k		k			  5			  2			1.0		4	0.31647
patient		physician		0		0		k		k			  5			  2			1.0		5	0.32081
patient		physician		0		0		k		k			  5			  2			0.9		1	0.18208
patient		physician		0		0		k		k			  5			  2			0.9		2	0.28324
patient		physician		0		0		k		k			  5			  2			0.9		3	0.35260
patient		physician		0		0		k		k			  5			  2			0.9		4	0.37717
patient		physician		0		0		k		k			  5			  2			0.9		5	0.39595
patient		physician		0		0		k		k			  5			  2			0.8		1	0.18642
patient		physician		0		0		k		k			  5			  2			0.8		2	0.28468
patient		physician		0		0		k		k			  5			  2			0.8		3	0.35260
patient		physician		0		0		k		k			  5			  2			0.8		4	0.37717
patient		physician		0		0		k		k			  5			  2			0.8		5	0.39595
patient		physician		0		0		k		k			  5			  2			0.7		1	0.19798
patient		physician		0		0		k		k			  5			  2			0.7		2	0.29624
patient		physician		0		0		k		k			  5			  2			0.7		3	0.36416
patient		physician		0		0		k		k			  5			  2			0.7		4	0.37861
patient		physician		0		0		k		k			  5			  2			0.7		5	0.39595
patient		physician		0		0		k		k			  5			  2			0.6		1	0.21676
patient		physician		0		0		k		k			  5			  2			0.6		2	0.29769
patient		physician		0		0		k		k			  5			  2			0.6		3	0.36416
patient		physician		0		0		k		k			  5			  2			0.6		4	0.37861
patient		physician		0		0		k		k			  5			  2			0.6		5	0.39595
patient		physician		0		0		k		k			  5			  2			0.5		1	0.21821
patient		physician		0		0		k		k			  5			  2			0.5		2	0.29913
patient		physician		0		0		k		k			  5			  2			0.5		3	0.36416
patient		physician		0		0		k		k			  5			  2			0.5		4	0.37861
patient		physician		0		0		k		k			  5			  2			0.5		5	0.39595
patient		physician		0		0		k		k			  5			  2			0.4		1	0.22399
patient		physician		0		0		k		k			  5			  2			0.4		2	0.31358
patient		physician		0		0		k		k			  5			  2			0.4		3	0.36272
patient		physician		0		0		k		k			  5			  2			0.4		4	0.37861
patient		physician		0		0		k		k			  5			  2			0.4		5	0.40029
patient		physician		0		0		k		k			  5			  2			0.3		1	0.23844
patient		physician		0		0		k		k			  5			  2			0.3		2	0.32081
patient		physician		0		0		k		k			  5			  2			0.3		3	0.36994
patient		physician		0		0		k		k			  5			  2			0.3		4	0.38728
patient		physician		0		0		k		k			  5			  2			0.3		5	0.40029
patient		physician		0		0		k		k			  5			  2			0.2		1	0.23988
patient		physician		0		0		k		k			  5			  2			0.2		2	0.32370
patient		physician		0		0		k		k			  5			  2			0.2		3	0.36705
patient		physician		0		0		k		k			  5			  2			0.2		4	0.38728
patient		physician		0		0		k		k			  5			  2			0.2		5	0.40173
patient		physician		0		0		k		k			  5			  2			0.1		1	0.21965
patient		physician		0		0		k		k			  5			  2			0.1		2	0.32225
patient		physician		0		0		k		k			  5			  2			0.1		3	0.37139
patient		physician		0		0		k		k			  5			  2			0.1		4	0.39162
patient		physician		0		0		k		k			  5			  2			0.1		5	0.40607
patient		physician		0		0		k		k			  5			  2			0.0		1	0.20954
patient		physician		0		0		k		k			  5			  2			0.0		2	0.29191
patient		physician		0		0		k		k			  5			  2			0.0		3	0.32514
patient		physician		0		0		k		k			  5			  2			0.0		4	0.34104
patient		physician		0		0		k		k			  5			  2			0.0		5	0.34827
patient		physician		0		0		k		k			  5			  3			1.0		1	0.17775
patient		physician		0		0		k		k			  5			  3			1.0		2	0.27312
patient		physician		0		0		k		k			  5			  3			1.0		3	0.31214
patient		physician		0		0		k		k			  5			  3			1.0		4	0.32948
patient		physician		0		0		k		k			  5			  3			1.0		5	0.33237
patient		physician		0		0		k		k			  5			  3			0.9		1	0.17919
patient		physician		0		0		k		k			  5			  3			0.9		2	0.28468
patient		physician		0		0		k		k			  5			  3			0.9		3	0.34538
patient		physician		0		0		k		k			  5			  3			0.9		4	0.36561
patient		physician		0		0		k		k			  5			  3			0.9		5	0.38584
patient		physician		0		0		k		k			  5			  3			0.8		1	0.18064
patient		physician		0		0		k		k			  5			  3			0.8		2	0.29480
patient		physician		0		0		k		k			  5			  3			0.8		3	0.34827
patient		physician		0		0		k		k			  5			  3			0.8		4	0.36850
patient		physician		0		0		k		k			  5			  3			0.8		5	0.38584
patient		physician		0		0		k		k			  5			  3			0.7		1	0.19220
patient		physician		0		0		k		k			  5			  3			0.7		2	0.29480
patient		physician		0		0		k		k			  5			  3			0.7		3	0.34971
patient		physician		0		0		k		k			  5			  3			0.7		4	0.36994
patient		physician		0		0		k		k			  5			  3			0.7		5	0.38584
patient		physician		0		0		k		k			  5			  3			0.6		1	0.20809
patient		physician		0		0		k		k			  5			  3			0.6		2	0.29624
patient		physician		0		0		k		k			  5			  3			0.6		3	0.35838
patient		physician		0		0		k		k			  5			  3			0.6		4	0.38006
patient		physician		0		0		k		k			  5			  3			0.6		5	0.39595
patient		physician		0		0		k		k			  5			  3			0.5		1	0.20809
patient		physician		0		0		k		k			  5			  3			0.5		2	0.29624
patient		physician		0		0		k		k			  5			  3			0.5		3	0.35983
patient		physician		0		0		k		k			  5			  3			0.5		4	0.38006
patient		physician		0		0		k		k			  5			  3			0.5		5	0.39595
patient		physician		0		0		k		k			  5			  3			0.4		1	0.21532
patient		physician		0		0		k		k			  5			  3			0.4		2	0.30491
patient		physician		0		0		k		k			  5			  3			0.4		3	0.35838
patient		physician		0		0		k		k			  5			  3			0.4		4	0.38150
patient		physician		0		0		k		k			  5			  3			0.4		5	0.40173
patient		physician		0		0		k		k			  5			  3			0.3		1	0.21821
patient		physician		0		0		k		k			  5			  3			0.3		2	0.32370
patient		physician		0		0		k		k			  5			  3			0.3		3	0.36850
patient		physician		0		0		k		k			  5			  3			0.3		4	0.38873
patient		physician		0		0		k		k			  5			  3			0.3		5	0.40462
patient		physician		0		0		k		k			  5			  3			0.2		1	0.23266
patient		physician		0		0		k		k			  5			  3			0.2		2	0.32514
patient		physician		0		0		k		k			  5			  3			0.2		3	0.36994
patient		physician		0		0		k		k			  5			  3			0.2		4	0.38873
patient		physician		0		0		k		k			  5			  3			0.2		5	0.40751
patient		physician		0		0		k		k			  5			  3			0.1		1	0.21821
patient		physician		0		0		k		k			  5			  3			0.1		2	0.32370
patient		physician		0		0		k		k			  5			  3			0.1		3	0.37572
patient		physician		0		0		k		k			  5			  3			0.1		4	0.39740
patient		physician		0		0		k		k			  5			  3			0.1		5	0.41040
patient		physician		0		0		k		k			  5			  3			0.0		1	0.20954
patient		physician		0		0		k		k			  5			  3			0.0		2	0.29191
patient		physician		0		0		k		k			  5			  3			0.0		3	0.32514
patient		physician		0		0		k		k			  5			  3			0.0		4	0.34104
patient		physician		0		0		k		k			  5			  3			0.0		5	0.34827
patient		physician		0		0		k		k			  5			  4			1.0		1	0.20376
patient		physician		0		0		k		k			  5			  4			1.0		2	0.29480
patient		physician		0		0		k		k			  5			  4			1.0		3	0.32081
patient		physician		0		0		k		k			  5			  4			1.0		4	0.33382
patient		physician		0		0		k		k			  5			  4			1.0		5	0.33671
patient		physician		0		0		k		k			  5			  4			0.9		1	0.19942
patient		physician		0		0		k		k			  5			  4			0.9		2	0.30925
patient		physician		0		0		k		k			  5			  4			0.9		3	0.35694
patient		physician		0		0		k		k			  5			  4			0.9		4	0.37572
patient		physician		0		0		k		k			  5			  4			0.9		5	0.39595
patient		physician		0		0		k		k			  5			  4			0.8		1	0.19942
patient		physician		0		0		k		k			  5			  4			0.8		2	0.31647
patient		physician		0		0		k		k			  5			  4			0.8		3	0.35983
patient		physician		0		0		k		k			  5			  4			0.8		4	0.37861
patient		physician		0		0		k		k			  5			  4			0.8		5	0.39595
patient		physician		0		0		k		k			  5			  4			0.7		1	0.20376
patient		physician		0		0		k		k			  5			  4			0.7		2	0.31792
patient		physician		0		0		k		k			  5			  4			0.7		3	0.36994
patient		physician		0		0		k		k			  5			  4			0.7		4	0.38873
patient		physician		0		0		k		k			  5			  4			0.7		5	0.40607
patient		physician		0		0		k		k			  5			  4			0.6		1	0.20954
patient		physician		0		0		k		k			  5			  4			0.6		2	0.31792
patient		physician		0		0		k		k			  5			  4			0.6		3	0.36850
patient		physician		0		0		k		k			  5			  4			0.6		4	0.38873
patient		physician		0		0		k		k			  5			  4			0.6		5	0.40607
patient		physician		0		0		k		k			  5			  4			0.5		1	0.20809
patient		physician		0		0		k		k			  5			  4			0.5		2	0.31792
patient		physician		0		0		k		k			  5			  4			0.5		3	0.36850
patient		physician		0		0		k		k			  5			  4			0.5		4	0.38873
patient		physician		0		0		k		k			  5			  4			0.5		5	0.40896
patient		physician		0		0		k		k			  5			  4			0.4		1	0.21098
patient		physician		0		0		k		k			  5			  4			0.4		2	0.32081
patient		physician		0		0		k		k			  5			  4			0.4		3	0.36561
patient		physician		0		0		k		k			  5			  4			0.4		4	0.39017
patient		physician		0		0		k		k			  5			  4			0.4		5	0.41329
patient		physician		0		0		k		k			  5			  4			0.3		1	0.22399
patient		physician		0		0		k		k			  5			  4			0.3		2	0.33815
patient		physician		0		0		k		k			  5			  4			0.3		3	0.37572
patient		physician		0		0		k		k			  5			  4			0.3		4	0.39884
patient		physician		0		0		k		k			  5			  4			0.3		5	0.41474
patient		physician		0		0		k		k			  5			  4			0.2		1	0.22832
patient		physician		0		0		k		k			  5			  4			0.2		2	0.33671
patient		physician		0		0		k		k			  5			  4			0.2		3	0.37572
patient		physician		0		0		k		k			  5			  4			0.2		4	0.40029
patient		physician		0		0		k		k			  5			  4			0.2		5	0.41618
patient		physician		0		0		k		k			  5			  4			0.1		1	0.21676
patient		physician		0		0		k		k			  5			  4			0.1		2	0.33237
patient		physician		0		0		k		k			  5			  4			0.1		3	0.38295
patient		physician		0		0		k		k			  5			  4			0.1		4	0.40318
patient		physician		0		0		k		k			  5			  4			0.1		5	0.41763
patient		physician		0		0		k		k			  5			  4			0.0		1	0.20954
patient		physician		0		0		k		k			  5			  4			0.0		2	0.29191
patient		physician		0		0		k		k			  5			  4			0.0		3	0.32514
patient		physician		0		0		k		k			  5			  4			0.0		4	0.34104
patient		physician		0		0		k		k			  5			  4			0.0		5	0.34827
patient		physician		0		0		k		k			  5			  5			1.0		1	0.20665
patient		physician		0		0		k		k			  5			  5			1.0		2	0.27457
patient		physician		0		0		k		k			  5			  5			1.0		3	0.29335
patient		physician		0		0		k		k			  5			  5			1.0		4	0.30058
patient		physician		0		0		k		k			  5			  5			1.0		5	0.31647
patient		physician		0		0		k		k			  5			  5			0.9		1	0.20376
patient		physician		0		0		k		k			  5			  5			0.9		2	0.28757
patient		physician		0		0		k		k			  5			  5			0.9		3	0.32948
patient		physician		0		0		k		k			  5			  5			0.9		4	0.36561
patient		physician		0		0		k		k			  5			  5			0.9		5	0.41185
patient		physician		0		0		k		k			  5			  5			0.8		1	0.20520
patient		physician		0		0		k		k			  5			  5			0.8		2	0.28757
patient		physician		0		0		k		k			  5			  5			0.8		3	0.33092
patient		physician		0		0		k		k			  5			  5			0.8		4	0.36561
patient		physician		0		0		k		k			  5			  5			0.8		5	0.41185
patient		physician		0		0		k		k			  5			  5			0.7		1	0.20520
patient		physician		0		0		k		k			  5			  5			0.7		2	0.29046
patient		physician		0		0		k		k			  5			  5			0.7		3	0.33092
patient		physician		0		0		k		k			  5			  5			0.7		4	0.36561
patient		physician		0		0		k		k			  5			  5			0.7		5	0.41185
patient		physician		0		0		k		k			  5			  5			0.6		1	0.20954
patient		physician		0		0		k		k			  5			  5			0.6		2	0.29046
patient		physician		0		0		k		k			  5			  5			0.6		3	0.33092
patient		physician		0		0		k		k			  5			  5			0.6		4	0.36561
patient		physician		0		0		k		k			  5			  5			0.6		5	0.41185
patient		physician		0		0		k		k			  5			  5			0.5		1	0.20954
patient		physician		0		0		k		k			  5			  5			0.5		2	0.29046
patient		physician		0		0		k		k			  5			  5			0.5		3	0.32948
patient		physician		0		0		k		k			  5			  5			0.5		4	0.38439
patient		physician		0		0		k		k			  5			  5			0.5		5	0.41763
patient		physician		0		0		k		k			  5			  5			0.4		1	0.21243
patient		physician		0		0		k		k			  5			  5			0.4		2	0.29191
patient		physician		0		0		k		k			  5			  5			0.4		3	0.33815
patient		physician		0		0		k		k			  5			  5			0.4		4	0.38728
patient		physician		0		0		k		k			  5			  5			0.4		5	0.41908
patient		physician		0		0		k		k			  5			  5			0.3		1	0.21098
patient		physician		0		0		k		k			  5			  5			0.3		2	0.31936
patient		physician		0		0		k		k			  5			  5			0.3		3	0.35405
patient		physician		0		0		k		k			  5			  5			0.3		4	0.40318
patient		physician		0		0		k		k			  5			  5			0.3		5	0.42197
patient		physician		0		0		k		k			  5			  5			0.2		1	0.22543
patient		physician		0		0		k		k			  5			  5			0.2		2	0.32225
patient		physician		0		0		k		k			  5			  5			0.2		3	0.36850
patient		physician		0		0		k		k			  5			  5			0.2		4	0.40462
patient		physician		0		0		k		k			  5			  5			0.2		5	0.42341
patient		physician		0		0		k		k			  5			  5			0.1		1	0.21676
patient		physician		0		0		k		k			  5			  5			0.1		2	0.32370
patient		physician		0		0		k		k			  5			  5			0.1		3	0.38295
patient		physician		0		0		k		k			  5			  5			0.1		4	0.40751
patient		physician		0		0		k		k			  5			  5			0.1		5	0.42197
patient		physician		0		0		k		k			  5			  5			0.0		1	0.20954
patient		physician		0		0		k		k			  5			  5			0.0		2	0.29191
patient		physician		0		0		k		k			  5			  5			0.0		3	0.32514
patient		physician		0		0		k		k			  5			  5			0.0		4	0.34104
patient		physician		0		0		k		k			  5			  5			0.0		5	0.34827
patient		physician		0		0		k		k			  5			 10			1.0		1	0.19798
patient		physician		0		0		k		k			  5			 10			1.0		2	0.26156
patient		physician		0		0		k		k			  5			 10			1.0		3	0.29624
patient		physician		0		0		k		k			  5			 10			1.0		4	0.29913
patient		physician		0		0		k		k			  5			 10			1.0		5	0.30491
patient		physician		0		0		k		k			  5			 10			0.9		1	0.19220
patient		physician		0		0		k		k			  5			 10			0.9		2	0.27601
patient		physician		0		0		k		k			  5			 10			0.9		3	0.32948
patient		physician		0		0		k		k			  5			 10			0.9		4	0.35838
patient		physician		0		0		k		k			  5			 10			0.9		5	0.39306
patient		physician		0		0		k		k			  5			 10			0.8		1	0.19075
patient		physician		0		0		k		k			  5			 10			0.8		2	0.27601
patient		physician		0		0		k		k			  5			 10			0.8		3	0.33092
patient		physician		0		0		k		k			  5			 10			0.8		4	0.35838
patient		physician		0		0		k		k			  5			 10			0.8		5	0.39306
patient		physician		0		0		k		k			  5			 10			0.7		1	0.19075
patient		physician		0		0		k		k			  5			 10			0.7		2	0.27746
patient		physician		0		0		k		k			  5			 10			0.7		3	0.33092
patient		physician		0		0		k		k			  5			 10			0.7		4	0.35838
patient		physician		0		0		k		k			  5			 10			0.7		5	0.39306
patient		physician		0		0		k		k			  5			 10			0.6		1	0.19220
patient		physician		0		0		k		k			  5			 10			0.6		2	0.27746
patient		physician		0		0		k		k			  5			 10			0.6		3	0.33092
patient		physician		0		0		k		k			  5			 10			0.6		4	0.35838
patient		physician		0		0		k		k			  5			 10			0.6		5	0.39306
patient		physician		0		0		k		k			  5			 10			0.5		1	0.19509
patient		physician		0		0		k		k			  5			 10			0.5		2	0.27746
patient		physician		0		0		k		k			  5			 10			0.5		3	0.32948
patient		physician		0		0		k		k			  5			 10			0.5		4	0.36416
patient		physician		0		0		k		k			  5			 10			0.5		5	0.39884
patient		physician		0		0		k		k			  5			 10			0.4		1	0.20087
patient		physician		0		0		k		k			  5			 10			0.4		2	0.28757
patient		physician		0		0		k		k			  5			 10			0.4		3	0.32803
patient		physician		0		0		k		k			  5			 10			0.4		4	0.36705
patient		physician		0		0		k		k			  5			 10			0.4		5	0.40029
patient		physician		0		0		k		k			  5			 10			0.3		1	0.20520
patient		physician		0		0		k		k			  5			 10			0.3		2	0.30491
patient		physician		0		0		k		k			  5			 10			0.3		3	0.34393
patient		physician		0		0		k		k			  5			 10			0.3		4	0.38150
patient		physician		0		0		k		k			  5			 10			0.3		5	0.40462
patient		physician		0		0		k		k			  5			 10			0.2		1	0.22254
patient		physician		0		0		k		k			  5			 10			0.2		2	0.30347
patient		physician		0		0		k		k			  5			 10			0.2		3	0.35694
patient		physician		0		0		k		k			  5			 10			0.2		4	0.38584
patient		physician		0		0		k		k			  5			 10			0.2		5	0.40896
patient		physician		0		0		k		k			  5			 10			0.1		1	0.22110
patient		physician		0		0		k		k			  5			 10			0.1		2	0.31936
patient		physician		0		0		k		k			  5			 10			0.1		3	0.36561
patient		physician		0		0		k		k			  5			 10			0.1		4	0.39162
patient		physician		0		0		k		k			  5			 10			0.1		5	0.40896
patient		physician		0		0		k		k			  5			 10			0.0		1	0.20954
patient		physician		0		0		k		k			  5			 10			0.0		2	0.29191
patient		physician		0		0		k		k			  5			 10			0.0		3	0.32514
patient		physician		0		0		k		k			  5			 10			0.0		4	0.34104
patient		physician		0		0		k		k			  5			 10			0.0		5	0.34827
patient		physician		0		0		k		k			  5			 20			1.0		1	0.19364
patient		physician		0		0		k		k			  5			 20			1.0		2	0.25289
patient		physician		0		0		k		k			  5			 20			1.0		3	0.27457
patient		physician		0		0		k		k			  5			 20			1.0		4	0.28324
patient		physician		0		0		k		k			  5			 20			1.0		5	0.28902
patient		physician		0		0		k		k			  5			 20			0.9		1	0.18497
patient		physician		0		0		k		k			  5			 20			0.9		2	0.27312
patient		physician		0		0		k		k			  5			 20			0.9		3	0.33092
patient		physician		0		0		k		k			  5			 20			0.9		4	0.36994
patient		physician		0		0		k		k			  5			 20			0.9		5	0.40607
patient		physician		0		0		k		k			  5			 20			0.8		1	0.18497
patient		physician		0		0		k		k			  5			 20			0.8		2	0.27312
patient		physician		0		0		k		k			  5			 20			0.8		3	0.33092
patient		physician		0		0		k		k			  5			 20			0.8		4	0.36850
patient		physician		0		0		k		k			  5			 20			0.8		5	0.40607
patient		physician		0		0		k		k			  5			 20			0.7		1	0.18497
patient		physician		0		0		k		k			  5			 20			0.7		2	0.27312
patient		physician		0		0		k		k			  5			 20			0.7		3	0.33092
patient		physician		0		0		k		k			  5			 20			0.7		4	0.36850
patient		physician		0		0		k		k			  5			 20			0.7		5	0.40751
patient		physician		0		0		k		k			  5			 20			0.6		1	0.18497
patient		physician		0		0		k		k			  5			 20			0.6		2	0.27457
patient		physician		0		0		k		k			  5			 20			0.6		3	0.33382
patient		physician		0		0		k		k			  5			 20			0.6		4	0.36850
patient		physician		0		0		k		k			  5			 20			0.6		5	0.40751
patient		physician		0		0		k		k			  5			 20			0.5		1	0.18353
patient		physician		0		0		k		k			  5			 20			0.5		2	0.27457
patient		physician		0		0		k		k			  5			 20			0.5		3	0.33092
patient		physician		0		0		k		k			  5			 20			0.5		4	0.37283
patient		physician		0		0		k		k			  5			 20			0.5		5	0.40751
patient		physician		0		0		k		k			  5			 20			0.4		1	0.18353
patient		physician		0		0		k		k			  5			 20			0.4		2	0.27457
patient		physician		0		0		k		k			  5			 20			0.4		3	0.33382
patient		physician		0		0		k		k			  5			 20			0.4		4	0.37861
patient		physician		0		0		k		k			  5			 20			0.4		5	0.41040
patient		physician		0		0		k		k			  5			 20			0.3		1	0.19798
patient		physician		0		0		k		k			  5			 20			0.3		2	0.29335
patient		physician		0		0		k		k			  5			 20			0.3		3	0.34393
patient		physician		0		0		k		k			  5			 20			0.3		4	0.38150
patient		physician		0		0		k		k			  5			 20			0.3		5	0.41040
patient		physician		0		0		k		k			  5			 20			0.2		1	0.22254
patient		physician		0		0		k		k			  5			 20			0.2		2	0.29191
patient		physician		0		0		k		k			  5			 20			0.2		3	0.34682
patient		physician		0		0		k		k			  5			 20			0.2		4	0.38584
patient		physician		0		0		k		k			  5			 20			0.2		5	0.41763
patient		physician		0		0		k		k			  5			 20			0.1		1	0.21676
patient		physician		0		0		k		k			  5			 20			0.1		2	0.31503
patient		physician		0		0		k		k			  5			 20			0.1		3	0.36272
patient		physician		0		0		k		k			  5			 20			0.1		4	0.39595
patient		physician		0		0		k		k			  5			 20			0.1		5	0.41908
patient		physician		0		0		k		k			  5			 20			0.0		1	0.20954
patient		physician		0		0		k		k			  5			 20			0.0		2	0.29191
patient		physician		0		0		k		k			  5			 20			0.0		3	0.32514
patient		physician		0		0		k		k			  5			 20			0.0		4	0.34104
patient		physician		0		0		k		k			  5			 20			0.0		5	0.34827
patient		physician		0		0		k		k			  5			 50			1.0		1	0.18353
patient		physician		0		0		k		k			  5			 50			1.0		2	0.23844
patient		physician		0		0		k		k			  5			 50			1.0		3	0.25578
patient		physician		0		0		k		k			  5			 50			1.0		4	0.27168
patient		physician		0		0		k		k			  5			 50			1.0		5	0.27168
patient		physician		0		0		k		k			  5			 50			0.9		1	0.17197
patient		physician		0		0		k		k			  5			 50			0.9		2	0.26301
patient		physician		0		0		k		k			  5			 50			0.9		3	0.31503
patient		physician		0		0		k		k			  5			 50			0.9		4	0.36127
patient		physician		0		0		k		k			  5			 50			0.9		5	0.38728
patient		physician		0		0		k		k			  5			 50			0.8		1	0.17197
patient		physician		0		0		k		k			  5			 50			0.8		2	0.26301
patient		physician		0		0		k		k			  5			 50			0.8		3	0.31647
patient		physician		0		0		k		k			  5			 50			0.8		4	0.35983
patient		physician		0		0		k		k			  5			 50			0.8		5	0.38728
patient		physician		0		0		k		k			  5			 50			0.7		1	0.17197
patient		physician		0		0		k		k			  5			 50			0.7		2	0.26445
patient		physician		0		0		k		k			  5			 50			0.7		3	0.31647
patient		physician		0		0		k		k			  5			 50			0.7		4	0.35983
patient		physician		0		0		k		k			  5			 50			0.7		5	0.38873
patient		physician		0		0		k		k			  5			 50			0.6		1	0.17341
patient		physician		0		0		k		k			  5			 50			0.6		2	0.26445
patient		physician		0		0		k		k			  5			 50			0.6		3	0.31792
patient		physician		0		0		k		k			  5			 50			0.6		4	0.36127
patient		physician		0		0		k		k			  5			 50			0.6		5	0.38873
patient		physician		0		0		k		k			  5			 50			0.5		1	0.17052
patient		physician		0		0		k		k			  5			 50			0.5		2	0.26445
patient		physician		0		0		k		k			  5			 50			0.5		3	0.31936
patient		physician		0		0		k		k			  5			 50			0.5		4	0.36561
patient		physician		0		0		k		k			  5			 50			0.5		5	0.38873
patient		physician		0		0		k		k			  5			 50			0.4		1	0.17775
patient		physician		0		0		k		k			  5			 50			0.4		2	0.26734
patient		physician		0		0		k		k			  5			 50			0.4		3	0.32514
patient		physician		0		0		k		k			  5			 50			0.4		4	0.36705
patient		physician		0		0		k		k			  5			 50			0.4		5	0.39162
patient		physician		0		0		k		k			  5			 50			0.3		1	0.19075
patient		physician		0		0		k		k			  5			 50			0.3		2	0.28468
patient		physician		0		0		k		k			  5			 50			0.3		3	0.33815
patient		physician		0		0		k		k			  5			 50			0.3		4	0.36994
patient		physician		0		0		k		k			  5			 50			0.3		5	0.39595
patient		physician		0		0		k		k			  5			 50			0.2		1	0.21965
patient		physician		0		0		k		k			  5			 50			0.2		2	0.29191
patient		physician		0		0		k		k			  5			 50			0.2		3	0.33815
patient		physician		0		0		k		k			  5			 50			0.2		4	0.37717
patient		physician		0		0		k		k			  5			 50			0.2		5	0.40029
patient		physician		0		0		k		k			  5			 50			0.1		1	0.22543
patient		physician		0		0		k		k			  5			 50			0.1		2	0.31358
patient		physician		0		0		k		k			  5			 50			0.1		3	0.34971
patient		physician		0		0		k		k			  5			 50			0.1		4	0.38006
patient		physician		0		0		k		k			  5			 50			0.1		5	0.40318
patient		physician		0		0		k		k			  5			 50			0.0		1	0.20954
patient		physician		0		0		k		k			  5			 50			0.0		2	0.29191
patient		physician		0		0		k		k			  5			 50			0.0		3	0.32514
patient		physician		0		0		k		k			  5			 50			0.0		4	0.34104
patient		physician		0		0		k		k			  5			 50			0.0		5	0.34827
patient		physician		0		0		k		k			  5			100			1.0		1	0.19220
patient		physician		0		0		k		k			  5			100			1.0		2	0.23266
patient		physician		0		0		k		k			  5			100			1.0		3	0.24422
patient		physician		0		0		k		k			  5			100			1.0		4	0.25434
patient		physician		0		0		k		k			  5			100			1.0		5	0.26012
patient		physician		0		0		k		k			  5			100			0.9		1	0.18064
patient		physician		0		0		k		k			  5			100			0.9		2	0.25289
patient		physician		0		0		k		k			  5			100			0.9		3	0.31936
patient		physician		0		0		k		k			  5			100			0.9		4	0.35549
patient		physician		0		0		k		k			  5			100			0.9		5	0.38439
patient		physician		0		0		k		k			  5			100			0.8		1	0.18064
patient		physician		0		0		k		k			  5			100			0.8		2	0.25289
patient		physician		0		0		k		k			  5			100			0.8		3	0.31936
patient		physician		0		0		k		k			  5			100			0.8		4	0.35549
patient		physician		0		0		k		k			  5			100			0.8		5	0.38439
patient		physician		0		0		k		k			  5			100			0.7		1	0.18064
patient		physician		0		0		k		k			  5			100			0.7		2	0.25434
patient		physician		0		0		k		k			  5			100			0.7		3	0.31936
patient		physician		0		0		k		k			  5			100			0.7		4	0.35549
patient		physician		0		0		k		k			  5			100			0.7		5	0.38584
patient		physician		0		0		k		k			  5			100			0.6		1	0.18208
patient		physician		0		0		k		k			  5			100			0.6		2	0.25434
patient		physician		0		0		k		k			  5			100			0.6		3	0.31936
patient		physician		0		0		k		k			  5			100			0.6		4	0.35694
patient		physician		0		0		k		k			  5			100			0.6		5	0.38584
patient		physician		0		0		k		k			  5			100			0.5		1	0.18064
patient		physician		0		0		k		k			  5			100			0.5		2	0.25578
patient		physician		0		0		k		k			  5			100			0.5		3	0.32081
patient		physician		0		0		k		k			  5			100			0.5		4	0.35983
patient		physician		0		0		k		k			  5			100			0.5		5	0.38439
patient		physician		0		0		k		k			  5			100			0.4		1	0.18931
patient		physician		0		0		k		k			  5			100			0.4		2	0.25867
patient		physician		0		0		k		k			  5			100			0.4		3	0.32081
patient		physician		0		0		k		k			  5			100			0.4		4	0.36272
patient		physician		0		0		k		k			  5			100			0.4		5	0.38584
patient		physician		0		0		k		k			  5			100			0.3		1	0.20665
patient		physician		0		0		k		k			  5			100			0.3		2	0.27457
patient		physician		0		0		k		k			  5			100			0.3		3	0.33237
patient		physician		0		0		k		k			  5			100			0.3		4	0.36705
patient		physician		0		0		k		k			  5			100			0.3		5	0.38728
patient		physician		0		0		k		k			  5			100			0.2		1	0.22977
patient		physician		0		0		k		k			  5			100			0.2		2	0.28757
patient		physician		0		0		k		k			  5			100			0.2		3	0.34104
patient		physician		0		0		k		k			  5			100			0.2		4	0.37428
patient		physician		0		0		k		k			  5			100			0.2		5	0.39162
patient		physician		0		0		k		k			  5			100			0.1		1	0.22254
patient		physician		0		0		k		k			  5			100			0.1		2	0.31214
patient		physician		0		0		k		k			  5			100			0.1		3	0.34538
patient		physician		0		0		k		k			  5			100			0.1		4	0.38006
patient		physician		0		0		k		k			  5			100			0.1		5	0.39451
patient		physician		0		0		k		k			  5			100			0.0		1	0.20954
patient		physician		0		0		k		k			  5			100			0.0		2	0.29191
patient		physician		0		0		k		k			  5			100			0.0		3	0.32514
patient		physician		0		0		k		k			  5			100			0.0		4	0.34104
patient		physician		0		0		k		k			  5			100			0.0		5	0.34827
patient		physician		0		0		k		k			 10			  1			1.0		1	0.19075
patient		physician		0		0		k		k			 10			  1			1.0		2	0.23410
patient		physician		0		0		k		k			 10			  1			1.0		3	0.24422
patient		physician		0		0		k		k			 10			  1			1.0		4	0.27312
patient		physician		0		0		k		k			 10			  1			1.0		5	0.27601
patient		physician		0		0		k		k			 10			  1			0.9		1	0.22110
patient		physician		0		0		k		k			 10			  1			0.9		2	0.27457
patient		physician		0		0		k		k			 10			  1			0.9		3	0.34249
patient		physician		0		0		k		k			 10			  1			0.9		4	0.38295
patient		physician		0		0		k		k			 10			  1			0.9		5	0.40029
patient		physician		0		0		k		k			 10			  1			0.8		1	0.22110
patient		physician		0		0		k		k			 10			  1			0.8		2	0.27457
patient		physician		0		0		k		k			 10			  1			0.8		3	0.34249
patient		physician		0		0		k		k			 10			  1			0.8		4	0.38150
patient		physician		0		0		k		k			 10			  1			0.8		5	0.40029
patient		physician		0		0		k		k			 10			  1			0.7		1	0.22254
patient		physician		0		0		k		k			 10			  1			0.7		2	0.27601
patient		physician		0		0		k		k			 10			  1			0.7		3	0.34249
patient		physician		0		0		k		k			 10			  1			0.7		4	0.38150
patient		physician		0		0		k		k			 10			  1			0.7		5	0.40029
patient		physician		0		0		k		k			 10			  1			0.6		1	0.22254
patient		physician		0		0		k		k			 10			  1			0.6		2	0.27601
patient		physician		0		0		k		k			 10			  1			0.6		3	0.34393
patient		physician		0		0		k		k			 10			  1			0.6		4	0.38150
patient		physician		0		0		k		k			 10			  1			0.6		5	0.40173
patient		physician		0		0		k		k			 10			  1			0.5		1	0.22254
patient		physician		0		0		k		k			 10			  1			0.5		2	0.28613
patient		physician		0		0		k		k			 10			  1			0.5		3	0.34971
patient		physician		0		0		k		k			 10			  1			0.5		4	0.38439
patient		physician		0		0		k		k			 10			  1			0.5		5	0.40173
patient		physician		0		0		k		k			 10			  1			0.4		1	0.22254
patient		physician		0		0		k		k			 10			  1			0.4		2	0.28613
patient		physician		0		0		k		k			 10			  1			0.4		3	0.34827
patient		physician		0		0		k		k			 10			  1			0.4		4	0.38295
patient		physician		0		0		k		k			 10			  1			0.4		5	0.40173
patient		physician		0		0		k		k			 10			  1			0.3		1	0.22399
patient		physician		0		0		k		k			 10			  1			0.3		2	0.29769
patient		physician		0		0		k		k			 10			  1			0.3		3	0.35549
patient		physician		0		0		k		k			 10			  1			0.3		4	0.38584
patient		physician		0		0		k		k			 10			  1			0.3		5	0.40318
patient		physician		0		0		k		k			 10			  1			0.2		1	0.23410
patient		physician		0		0		k		k			 10			  1			0.2		2	0.30925
patient		physician		0		0		k		k			 10			  1			0.2		3	0.35838
patient		physician		0		0		k		k			 10			  1			0.2		4	0.38728
patient		physician		0		0		k		k			 10			  1			0.2		5	0.40173
patient		physician		0		0		k		k			 10			  1			0.1		1	0.22110
patient		physician		0		0		k		k			 10			  1			0.1		2	0.31792
patient		physician		0		0		k		k			 10			  1			0.1		3	0.36850
patient		physician		0		0		k		k			 10			  1			0.1		4	0.39306
patient		physician		0		0		k		k			 10			  1			0.1		5	0.40318
patient		physician		0		0		k		k			 10			  1			0.0		1	0.20954
patient		physician		0		0		k		k			 10			  1			0.0		2	0.29191
patient		physician		0		0		k		k			 10			  1			0.0		3	0.32514
patient		physician		0		0		k		k			 10			  1			0.0		4	0.34104
patient		physician		0		0		k		k			 10			  1			0.0		5	0.34827
patient		physician		0		0		k		k			 10			  2			1.0		1	0.15896
patient		physician		0		0		k		k			 10			  2			1.0		2	0.23410
patient		physician		0		0		k		k			 10			  2			1.0		3	0.30058
patient		physician		0		0		k		k			 10			  2			1.0		4	0.31936
patient		physician		0		0		k		k			 10			  2			1.0		5	0.32225
patient		physician		0		0		k		k			 10			  2			0.9		1	0.17486
patient		physician		0		0		k		k			 10			  2			0.9		2	0.26301
patient		physician		0		0		k		k			 10			  2			0.9		3	0.33671
patient		physician		0		0		k		k			 10			  2			0.9		4	0.37283
patient		physician		0		0		k		k			 10			  2			0.9		5	0.39162
patient		physician		0		0		k		k			 10			  2			0.8		1	0.17486
patient		physician		0		0		k		k			 10			  2			0.8		2	0.26879
patient		physician		0		0		k		k			 10			  2			0.8		3	0.34249
patient		physician		0		0		k		k			 10			  2			0.8		4	0.37283
patient		physician		0		0		k		k			 10			  2			0.8		5	0.39162
patient		physician		0		0		k		k			 10			  2			0.7		1	0.18931
patient		physician		0		0		k		k			 10			  2			0.7		2	0.28324
patient		physician		0		0		k		k			 10			  2			0.7		3	0.35405
patient		physician		0		0		k		k			 10			  2			0.7		4	0.37428
patient		physician		0		0		k		k			 10			  2			0.7		5	0.39162
patient		physician		0		0		k		k			 10			  2			0.6		1	0.21387
patient		physician		0		0		k		k			 10			  2			0.6		2	0.28324
patient		physician		0		0		k		k			 10			  2			0.6		3	0.35694
patient		physician		0		0		k		k			 10			  2			0.6		4	0.37572
patient		physician		0		0		k		k			 10			  2			0.6		5	0.39162
patient		physician		0		0		k		k			 10			  2			0.5		1	0.21532
patient		physician		0		0		k		k			 10			  2			0.5		2	0.28179
patient		physician		0		0		k		k			 10			  2			0.5		3	0.35838
patient		physician		0		0		k		k			 10			  2			0.5		4	0.37572
patient		physician		0		0		k		k			 10			  2			0.5		5	0.39162
patient		physician		0		0		k		k			 10			  2			0.4		1	0.21821
patient		physician		0		0		k		k			 10			  2			0.4		2	0.29913
patient		physician		0		0		k		k			 10			  2			0.4		3	0.36127
patient		physician		0		0		k		k			 10			  2			0.4		4	0.37572
patient		physician		0		0		k		k			 10			  2			0.4		5	0.39740
patient		physician		0		0		k		k			 10			  2			0.3		1	0.23410
patient		physician		0		0		k		k			 10			  2			0.3		2	0.30925
patient		physician		0		0		k		k			 10			  2			0.3		3	0.36561
patient		physician		0		0		k		k			 10			  2			0.3		4	0.38150
patient		physician		0		0		k		k			 10			  2			0.3		5	0.39740
patient		physician		0		0		k		k			 10			  2			0.2		1	0.23844
patient		physician		0		0		k		k			 10			  2			0.2		2	0.31792
patient		physician		0		0		k		k			 10			  2			0.2		3	0.36127
patient		physician		0		0		k		k			 10			  2			0.2		4	0.38439
patient		physician		0		0		k		k			 10			  2			0.2		5	0.39884
patient		physician		0		0		k		k			 10			  2			0.1		1	0.22110
patient		physician		0		0		k		k			 10			  2			0.1		2	0.31503
patient		physician		0		0		k		k			 10			  2			0.1		3	0.36272
patient		physician		0		0		k		k			 10			  2			0.1		4	0.38439
patient		physician		0		0		k		k			 10			  2			0.1		5	0.39884
patient		physician		0		0		k		k			 10			  2			0.0		1	0.20954
patient		physician		0		0		k		k			 10			  2			0.0		2	0.29191
patient		physician		0		0		k		k			 10			  2			0.0		3	0.32514
patient		physician		0		0		k		k			 10			  2			0.0		4	0.34104
patient		physician		0		0		k		k			 10			  2			0.0		5	0.34827
patient		physician		0		0		k		k			 10			  3			1.0		1	0.16185
patient		physician		0		0		k		k			 10			  3			1.0		2	0.24277
patient		physician		0		0		k		k			 10			  3			1.0		3	0.30925
patient		physician		0		0		k		k			 10			  3			1.0		4	0.33960
patient		physician		0		0		k		k			 10			  3			1.0		5	0.34538
patient		physician		0		0		k		k			 10			  3			0.9		1	0.16474
patient		physician		0		0		k		k			 10			  3			0.9		2	0.25578
patient		physician		0		0		k		k			 10			  3			0.9		3	0.33526
patient		physician		0		0		k		k			 10			  3			0.9		4	0.36272
patient		physician		0		0		k		k			 10			  3			0.9		5	0.38295
patient		physician		0		0		k		k			 10			  3			0.8		1	0.16474
patient		physician		0		0		k		k			 10			  3			0.8		2	0.26156
patient		physician		0		0		k		k			 10			  3			0.8		3	0.33815
patient		physician		0		0		k		k			 10			  3			0.8		4	0.36416
patient		physician		0		0		k		k			 10			  3			0.8		5	0.38584
patient		physician		0		0		k		k			 10			  3			0.7		1	0.17775
patient		physician		0		0		k		k			 10			  3			0.7		2	0.26445
patient		physician		0		0		k		k			 10			  3			0.7		3	0.34104
patient		physician		0		0		k		k			 10			  3			0.7		4	0.36850
patient		physician		0		0		k		k			 10			  3			0.7		5	0.38584
patient		physician		0		0		k		k			 10			  3			0.6		1	0.19509
patient		physician		0		0		k		k			 10			  3			0.6		2	0.27168
patient		physician		0		0		k		k			 10			  3			0.6		3	0.35549
patient		physician		0		0		k		k			 10			  3			0.6		4	0.38006
patient		physician		0		0		k		k			 10			  3			0.6		5	0.39595
patient		physician		0		0		k		k			 10			  3			0.5		1	0.19942
patient		physician		0		0		k		k			 10			  3			0.5		2	0.27168
patient		physician		0		0		k		k			 10			  3			0.5		3	0.35694
patient		physician		0		0		k		k			 10			  3			0.5		4	0.38006
patient		physician		0		0		k		k			 10			  3			0.5		5	0.39595
patient		physician		0		0		k		k			 10			  3			0.4		1	0.20087
patient		physician		0		0		k		k			 10			  3			0.4		2	0.28902
patient		physician		0		0		k		k			 10			  3			0.4		3	0.35983
patient		physician		0		0		k		k			 10			  3			0.4		4	0.38295
patient		physician		0		0		k		k			 10			  3			0.4		5	0.40318
patient		physician		0		0		k		k			 10			  3			0.3		1	0.21243
patient		physician		0		0		k		k			 10			  3			0.3		2	0.30780
patient		physician		0		0		k		k			 10			  3			0.3		3	0.36416
patient		physician		0		0		k		k			 10			  3			0.3		4	0.38728
patient		physician		0		0		k		k			 10			  3			0.3		5	0.40318
patient		physician		0		0		k		k			 10			  3			0.2		1	0.22688
patient		physician		0		0		k		k			 10			  3			0.2		2	0.31214
patient		physician		0		0		k		k			 10			  3			0.2		3	0.36127
patient		physician		0		0		k		k			 10			  3			0.2		4	0.38873
patient		physician		0		0		k		k			 10			  3			0.2		5	0.40462
patient		physician		0		0		k		k			 10			  3			0.1		1	0.21387
patient		physician		0		0		k		k			 10			  3			0.1		2	0.31214
patient		physician		0		0		k		k			 10			  3			0.1		3	0.36705
patient		physician		0		0		k		k			 10			  3			0.1		4	0.39595
patient		physician		0		0		k		k			 10			  3			0.1		5	0.40607
patient		physician		0		0		k		k			 10			  3			0.0		1	0.20954
patient		physician		0		0		k		k			 10			  3			0.0		2	0.29191
patient		physician		0		0		k		k			 10			  3			0.0		3	0.32514
patient		physician		0		0		k		k			 10			  3			0.0		4	0.34104
patient		physician		0		0		k		k			 10			  3			0.0		5	0.34827
patient		physician		0		0		k		k			 10			  4			1.0		1	0.18931
patient		physician		0		0		k		k			 10			  4			1.0		2	0.27746
patient		physician		0		0		k		k			 10			  4			1.0		3	0.31792
patient		physician		0		0		k		k			 10			  4			1.0		4	0.34827
patient		physician		0		0		k		k			 10			  4			1.0		5	0.35549
patient		physician		0		0		k		k			 10			  4			0.9		1	0.18786
patient		physician		0		0		k		k			 10			  4			0.9		2	0.29191
patient		physician		0		0		k		k			 10			  4			0.9		3	0.34393
patient		physician		0		0		k		k			 10			  4			0.9		4	0.36994
patient		physician		0		0		k		k			 10			  4			0.9		5	0.39017
patient		physician		0		0		k		k			 10			  4			0.8		1	0.18786
patient		physician		0		0		k		k			 10			  4			0.8		2	0.29335
patient		physician		0		0		k		k			 10			  4			0.8		3	0.34682
patient		physician		0		0		k		k			 10			  4			0.8		4	0.37283
patient		physician		0		0		k		k			 10			  4			0.8		5	0.39017
patient		physician		0		0		k		k			 10			  4			0.7		1	0.19364
patient		physician		0		0		k		k			 10			  4			0.7		2	0.29480
patient		physician		0		0		k		k			 10			  4			0.7		3	0.35838
patient		physician		0		0		k		k			 10			  4			0.7		4	0.38295
patient		physician		0		0		k		k			 10			  4			0.7		5	0.40029
patient		physician		0		0		k		k			 10			  4			0.6		1	0.19509
patient		physician		0		0		k		k			 10			  4			0.6		2	0.29480
patient		physician		0		0		k		k			 10			  4			0.6		3	0.35983
patient		physician		0		0		k		k			 10			  4			0.6		4	0.38295
patient		physician		0		0		k		k			 10			  4			0.6		5	0.40029
patient		physician		0		0		k		k			 10			  4			0.5		1	0.19942
patient		physician		0		0		k		k			 10			  4			0.5		2	0.29624
patient		physician		0		0		k		k			 10			  4			0.5		3	0.35983
patient		physician		0		0		k		k			 10			  4			0.5		4	0.38295
patient		physician		0		0		k		k			 10			  4			0.5		5	0.40029
patient		physician		0		0		k		k			 10			  4			0.4		1	0.20087
patient		physician		0		0		k		k			 10			  4			0.4		2	0.30347
patient		physician		0		0		k		k			 10			  4			0.4		3	0.36127
patient		physician		0		0		k		k			 10			  4			0.4		4	0.38439
patient		physician		0		0		k		k			 10			  4			0.4		5	0.40607
patient		physician		0		0		k		k			 10			  4			0.3		1	0.21532
patient		physician		0		0		k		k			 10			  4			0.3		2	0.31936
patient		physician		0		0		k		k			 10			  4			0.3		3	0.36705
patient		physician		0		0		k		k			 10			  4			0.3		4	0.39162
patient		physician		0		0		k		k			 10			  4			0.3		5	0.40896
patient		physician		0		0		k		k			 10			  4			0.2		1	0.22399
patient		physician		0		0		k		k			 10			  4			0.2		2	0.32370
patient		physician		0		0		k		k			 10			  4			0.2		3	0.36705
patient		physician		0		0		k		k			 10			  4			0.2		4	0.39306
patient		physician		0		0		k		k			 10			  4			0.2		5	0.41185
patient		physician		0		0		k		k			 10			  4			0.1		1	0.21532
patient		physician		0		0		k		k			 10			  4			0.1		2	0.32081
patient		physician		0		0		k		k			 10			  4			0.1		3	0.37139
patient		physician		0		0		k		k			 10			  4			0.1		4	0.39884
patient		physician		0		0		k		k			 10			  4			0.1		5	0.41329
patient		physician		0		0		k		k			 10			  4			0.0		1	0.20954
patient		physician		0		0		k		k			 10			  4			0.0		2	0.29191
patient		physician		0		0		k		k			 10			  4			0.0		3	0.32514
patient		physician		0		0		k		k			 10			  4			0.0		4	0.34104
patient		physician		0		0		k		k			 10			  4			0.0		5	0.34827
patient		physician		0		0		k		k			 10			  5			1.0		1	0.18353
patient		physician		0		0		k		k			 10			  5			1.0		2	0.25145
patient		physician		0		0		k		k			 10			  5			1.0		3	0.31069
patient		physician		0		0		k		k			 10			  5			1.0		4	0.32514
patient		physician		0		0		k		k			 10			  5			1.0		5	0.34393
patient		physician		0		0		k		k			 10			  5			0.9		1	0.18353
patient		physician		0		0		k		k			 10			  5			0.9		2	0.26156
patient		physician		0		0		k		k			 10			  5			0.9		3	0.32081
patient		physician		0		0		k		k			 10			  5			0.9		4	0.36272
patient		physician		0		0		k		k			 10			  5			0.9		5	0.37717
patient		physician		0		0		k		k			 10			  5			0.8		1	0.18497
patient		physician		0		0		k		k			 10			  5			0.8		2	0.27168
patient		physician		0		0		k		k			 10			  5			0.8		3	0.33382
patient		physician		0		0		k		k			 10			  5			0.8		4	0.36272
patient		physician		0		0		k		k			 10			  5			0.8		5	0.37717
patient		physician		0		0		k		k			 10			  5			0.7		1	0.19075
patient		physician		0		0		k		k			 10			  5			0.7		2	0.28468
patient		physician		0		0		k		k			 10			  5			0.7		3	0.33671
patient		physician		0		0		k		k			 10			  5			0.7		4	0.36272
patient		physician		0		0		k		k			 10			  5			0.7		5	0.37717
patient		physician		0		0		k		k			 10			  5			0.6		1	0.19075
patient		physician		0		0		k		k			 10			  5			0.6		2	0.28613
patient		physician		0		0		k		k			 10			  5			0.6		3	0.33960
patient		physician		0		0		k		k			 10			  5			0.6		4	0.36272
patient		physician		0		0		k		k			 10			  5			0.6		5	0.37717
patient		physician		0		0		k		k			 10			  5			0.5		1	0.19509
patient		physician		0		0		k		k			 10			  5			0.5		2	0.28757
patient		physician		0		0		k		k			 10			  5			0.5		3	0.34104
patient		physician		0		0		k		k			 10			  5			0.5		4	0.37283
patient		physician		0		0		k		k			 10			  5			0.5		5	0.38728
patient		physician		0		0		k		k			 10			  5			0.4		1	0.19653
patient		physician		0		0		k		k			 10			  5			0.4		2	0.28902
patient		physician		0		0		k		k			 10			  5			0.4		3	0.34971
patient		physician		0		0		k		k			 10			  5			0.4		4	0.37283
patient		physician		0		0		k		k			 10			  5			0.4		5	0.39017
patient		physician		0		0		k		k			 10			  5			0.3		1	0.20231
patient		physician		0		0		k		k			 10			  5			0.3		2	0.30925
patient		physician		0		0		k		k			 10			  5			0.3		3	0.35694
patient		physician		0		0		k		k			 10			  5			0.3		4	0.38295
patient		physician		0		0		k		k			 10			  5			0.3		5	0.40029
patient		physician		0		0		k		k			 10			  5			0.2		1	0.22399
patient		physician		0		0		k		k			 10			  5			0.2		2	0.31647
patient		physician		0		0		k		k			 10			  5			0.2		3	0.35838
patient		physician		0		0		k		k			 10			  5			0.2		4	0.38295
patient		physician		0		0		k		k			 10			  5			0.2		5	0.40462
patient		physician		0		0		k		k			 10			  5			0.1		1	0.21387
patient		physician		0		0		k		k			 10			  5			0.1		2	0.31069
patient		physician		0		0		k		k			 10			  5			0.1		3	0.36561
patient		physician		0		0		k		k			 10			  5			0.1		4	0.39162
patient		physician		0		0		k		k			 10			  5			0.1		5	0.41185
patient		physician		0		0		k		k			 10			  5			0.0		1	0.20954
patient		physician		0		0		k		k			 10			  5			0.0		2	0.29191
patient		physician		0		0		k		k			 10			  5			0.0		3	0.32514
patient		physician		0		0		k		k			 10			  5			0.0		4	0.34104
patient		physician		0		0		k		k			 10			  5			0.0		5	0.34827
patient		physician		0		0		k		k			 10			 10			1.0		1	0.16763
patient		physician		0		0		k		k			 10			 10			1.0		2	0.25723
patient		physician		0		0		k		k			 10			 10			1.0		3	0.30925
patient		physician		0		0		k		k			 10			 10			1.0		4	0.32225
patient		physician		0		0		k		k			 10			 10			1.0		5	0.33382
patient		physician		0		0		k		k			 10			 10			0.9		1	0.17341
patient		physician		0		0		k		k			 10			 10			0.9		2	0.27168
patient		physician		0		0		k		k			 10			 10			0.9		3	0.31647
patient		physician		0		0		k		k			 10			 10			0.9		4	0.33815
patient		physician		0		0		k		k			 10			 10			0.9		5	0.37139
patient		physician		0		0		k		k			 10			 10			0.8		1	0.18064
patient		physician		0		0		k		k			 10			 10			0.8		2	0.27746
patient		physician		0		0		k		k			 10			 10			0.8		3	0.32370
patient		physician		0		0		k		k			 10			 10			0.8		4	0.34538
patient		physician		0		0		k		k			 10			 10			0.8		5	0.37139
patient		physician		0		0		k		k			 10			 10			0.7		1	0.18931
patient		physician		0		0		k		k			 10			 10			0.7		2	0.28179
patient		physician		0		0		k		k			 10			 10			0.7		3	0.32659
patient		physician		0		0		k		k			 10			 10			0.7		4	0.34682
patient		physician		0		0		k		k			 10			 10			0.7		5	0.37139
patient		physician		0		0		k		k			 10			 10			0.6		1	0.18931
patient		physician		0		0		k		k			 10			 10			0.6		2	0.28902
patient		physician		0		0		k		k			 10			 10			0.6		3	0.33382
patient		physician		0		0		k		k			 10			 10			0.6		4	0.34682
patient		physician		0		0		k		k			 10			 10			0.6		5	0.37283
patient		physician		0		0		k		k			 10			 10			0.5		1	0.18786
patient		physician		0		0		k		k			 10			 10			0.5		2	0.29046
patient		physician		0		0		k		k			 10			 10			0.5		3	0.33382
patient		physician		0		0		k		k			 10			 10			0.5		4	0.34682
patient		physician		0		0		k		k			 10			 10			0.5		5	0.37572
patient		physician		0		0		k		k			 10			 10			0.4		1	0.19364
patient		physician		0		0		k		k			 10			 10			0.4		2	0.29046
patient		physician		0		0		k		k			 10			 10			0.4		3	0.33237
patient		physician		0		0		k		k			 10			 10			0.4		4	0.35983
patient		physician		0		0		k		k			 10			 10			0.4		5	0.39017
patient		physician		0		0		k		k			 10			 10			0.3		1	0.19509
patient		physician		0		0		k		k			 10			 10			0.3		2	0.30636
patient		physician		0		0		k		k			 10			 10			0.3		3	0.34538
patient		physician		0		0		k		k			 10			 10			0.3		4	0.37283
patient		physician		0		0		k		k			 10			 10			0.3		5	0.39884
patient		physician		0		0		k		k			 10			 10			0.2		1	0.20520
patient		physician		0		0		k		k			 10			 10			0.2		2	0.31647
patient		physician		0		0		k		k			 10			 10			0.2		3	0.35694
patient		physician		0		0		k		k			 10			 10			0.2		4	0.37717
patient		physician		0		0		k		k			 10			 10			0.2		5	0.40462
patient		physician		0		0		k		k			 10			 10			0.1		1	0.21243
patient		physician		0		0		k		k			 10			 10			0.1		2	0.31503
patient		physician		0		0		k		k			 10			 10			0.1		3	0.36416
patient		physician		0		0		k		k			 10			 10			0.1		4	0.38873
patient		physician		0		0		k		k			 10			 10			0.1		5	0.40607
patient		physician		0		0		k		k			 10			 10			0.0		1	0.20954
patient		physician		0		0		k		k			 10			 10			0.0		2	0.29191
patient		physician		0		0		k		k			 10			 10			0.0		3	0.32514
patient		physician		0		0		k		k			 10			 10			0.0		4	0.34104
patient		physician		0		0		k		k			 10			 10			0.0		5	0.34827
patient		physician		0		0		k		k			 10			 20			1.0		1	0.17197
patient		physician		0		0		k		k			 10			 20			1.0		2	0.22977
patient		physician		0		0		k		k			 10			 20			1.0		3	0.26590
patient		physician		0		0		k		k			 10			 20			1.0		4	0.29335
patient		physician		0		0		k		k			 10			 20			1.0		5	0.30347
patient		physician		0		0		k		k			 10			 20			0.9		1	0.16908
patient		physician		0		0		k		k			 10			 20			0.9		2	0.24277
patient		physician		0		0		k		k			 10			 20			0.9		3	0.30058
patient		physician		0		0		k		k			 10			 20			0.9		4	0.35116
patient		physician		0		0		k		k			 10			 20			0.9		5	0.39306
patient		physician		0		0		k		k			 10			 20			0.8		1	0.16908
patient		physician		0		0		k		k			 10			 20			0.8		2	0.24566
patient		physician		0		0		k		k			 10			 20			0.8		3	0.30058
patient		physician		0		0		k		k			 10			 20			0.8		4	0.35116
patient		physician		0		0		k		k			 10			 20			0.8		5	0.39306
patient		physician		0		0		k		k			 10			 20			0.7		1	0.16908
patient		physician		0		0		k		k			 10			 20			0.7		2	0.24422
patient		physician		0		0		k		k			 10			 20			0.7		3	0.30058
patient		physician		0		0		k		k			 10			 20			0.7		4	0.35116
patient		physician		0		0		k		k			 10			 20			0.7		5	0.39306
patient		physician		0		0		k		k			 10			 20			0.6		1	0.16763
patient		physician		0		0		k		k			 10			 20			0.6		2	0.25578
patient		physician		0		0		k		k			 10			 20			0.6		3	0.31069
patient		physician		0		0		k		k			 10			 20			0.6		4	0.35116
patient		physician		0		0		k		k			 10			 20			0.6		5	0.39162
patient		physician		0		0		k		k			 10			 20			0.5		1	0.16908
patient		physician		0		0		k		k			 10			 20			0.5		2	0.25434
patient		physician		0		0		k		k			 10			 20			0.5		3	0.30925
patient		physician		0		0		k		k			 10			 20			0.5		4	0.35260
patient		physician		0		0		k		k			 10			 20			0.5		5	0.39595
patient		physician		0		0		k		k			 10			 20			0.4		1	0.17341
patient		physician		0		0		k		k			 10			 20			0.4		2	0.25578
patient		physician		0		0		k		k			 10			 20			0.4		3	0.31069
patient		physician		0		0		k		k			 10			 20			0.4		4	0.35405
patient		physician		0		0		k		k			 10			 20			0.4		5	0.40029
patient		physician		0		0		k		k			 10			 20			0.3		1	0.18353
patient		physician		0		0		k		k			 10			 20			0.3		2	0.27601
patient		physician		0		0		k		k			 10			 20			0.3		3	0.32948
patient		physician		0		0		k		k			 10			 20			0.3		4	0.36127
patient		physician		0		0		k		k			 10			 20			0.3		5	0.41185
patient		physician		0		0		k		k			 10			 20			0.2		1	0.19653
patient		physician		0		0		k		k			 10			 20			0.2		2	0.27890
patient		physician		0		0		k		k			 10			 20			0.2		3	0.33960
patient		physician		0		0		k		k			 10			 20			0.2		4	0.37283
patient		physician		0		0		k		k			 10			 20			0.2		5	0.41618
patient		physician		0		0		k		k			 10			 20			0.1		1	0.21098
patient		physician		0		0		k		k			 10			 20			0.1		2	0.30058
patient		physician		0		0		k		k			 10			 20			0.1		3	0.35405
patient		physician		0		0		k		k			 10			 20			0.1		4	0.38873
patient		physician		0		0		k		k			 10			 20			0.1		5	0.41474
patient		physician		0		0		k		k			 10			 20			0.0		1	0.20954
patient		physician		0		0		k		k			 10			 20			0.0		2	0.29191
patient		physician		0		0		k		k			 10			 20			0.0		3	0.32514
patient		physician		0		0		k		k			 10			 20			0.0		4	0.34104
patient		physician		0		0		k		k			 10			 20			0.0		5	0.34827
patient		physician		0		0		k		k			 10			 50			1.0		1	0.16474
patient		physician		0		0		k		k			 10			 50			1.0		2	0.21532
patient		physician		0		0		k		k			 10			 50			1.0		3	0.23699
patient		physician		0		0		k		k			 10			 50			1.0		4	0.26156
patient		physician		0		0		k		k			 10			 50			1.0		5	0.28179
patient		physician		0		0		k		k			 10			 50			0.9		1	0.15751
patient		physician		0		0		k		k			 10			 50			0.9		2	0.23121
patient		physician		0		0		k		k			 10			 50			0.9		3	0.27601
patient		physician		0		0		k		k			 10			 50			0.9		4	0.31936
patient		physician		0		0		k		k			 10			 50			0.9		5	0.36561
patient		physician		0		0		k		k			 10			 50			0.8		1	0.15896
patient		physician		0		0		k		k			 10			 50			0.8		2	0.23266
patient		physician		0		0		k		k			 10			 50			0.8		3	0.27746
patient		physician		0		0		k		k			 10			 50			0.8		4	0.32081
patient		physician		0		0		k		k			 10			 50			0.8		5	0.36416
patient		physician		0		0		k		k			 10			 50			0.7		1	0.15896
patient		physician		0		0		k		k			 10			 50			0.7		2	0.23410
patient		physician		0		0		k		k			 10			 50			0.7		3	0.28757
patient		physician		0		0		k		k			 10			 50			0.7		4	0.32081
patient		physician		0		0		k		k			 10			 50			0.7		5	0.36416
patient		physician		0		0		k		k			 10			 50			0.6		1	0.15751
patient		physician		0		0		k		k			 10			 50			0.6		2	0.24566
patient		physician		0		0		k		k			 10			 50			0.6		3	0.28757
patient		physician		0		0		k		k			 10			 50			0.6		4	0.32081
patient		physician		0		0		k		k			 10			 50			0.6		5	0.36416
patient		physician		0		0		k		k			 10			 50			0.5		1	0.16329
patient		physician		0		0		k		k			 10			 50			0.5		2	0.24422
patient		physician		0		0		k		k			 10			 50			0.5		3	0.28613
patient		physician		0		0		k		k			 10			 50			0.5		4	0.32370
patient		physician		0		0		k		k			 10			 50			0.5		5	0.37283
patient		physician		0		0		k		k			 10			 50			0.4		1	0.16618
patient		physician		0		0		k		k			 10			 50			0.4		2	0.24855
patient		physician		0		0		k		k			 10			 50			0.4		3	0.29046
patient		physician		0		0		k		k			 10			 50			0.4		4	0.33237
patient		physician		0		0		k		k			 10			 50			0.4		5	0.38006
patient		physician		0		0		k		k			 10			 50			0.3		1	0.17919
patient		physician		0		0		k		k			 10			 50			0.3		2	0.26445
patient		physician		0		0		k		k			 10			 50			0.3		3	0.31792
patient		physician		0		0		k		k			 10			 50			0.3		4	0.34104
patient		physician		0		0		k		k			 10			 50			0.3		5	0.38439
patient		physician		0		0		k		k			 10			 50			0.2		1	0.20809
patient		physician		0		0		k		k			 10			 50			0.2		2	0.27890
patient		physician		0		0		k		k			 10			 50			0.2		3	0.32659
patient		physician		0		0		k		k			 10			 50			0.2		4	0.34827
patient		physician		0		0		k		k			 10			 50			0.2		5	0.38728
patient		physician		0		0		k		k			 10			 50			0.1		1	0.21098
patient		physician		0		0		k		k			 10			 50			0.1		2	0.30636
patient		physician		0		0		k		k			 10			 50			0.1		3	0.34393
patient		physician		0		0		k		k			 10			 50			0.1		4	0.36272
patient		physician		0		0		k		k			 10			 50			0.1		5	0.38728
patient		physician		0		0		k		k			 10			 50			0.0		1	0.20954
patient		physician		0		0		k		k			 10			 50			0.0		2	0.29191
patient		physician		0		0		k		k			 10			 50			0.0		3	0.32514
patient		physician		0		0		k		k			 10			 50			0.0		4	0.34104
patient		physician		0		0		k		k			 10			 50			0.0		5	0.34827
patient		physician		0		0		k		k			 10			100			1.0		1	0.16618
patient		physician		0		0		k		k			 10			100			1.0		2	0.20809
patient		physician		0		0		k		k			 10			100			1.0		3	0.24133
patient		physician		0		0		k		k			 10			100			1.0		4	0.25867
patient		physician		0		0		k		k			 10			100			1.0		5	0.27023
patient		physician		0		0		k		k			 10			100			0.9		1	0.15751
patient		physician		0		0		k		k			 10			100			0.9		2	0.21965
patient		physician		0		0		k		k			 10			100			0.9		3	0.28035
patient		physician		0		0		k		k			 10			100			0.9		4	0.31792
patient		physician		0		0		k		k			 10			100			0.9		5	0.35838
patient		physician		0		0		k		k			 10			100			0.8		1	0.15751
patient		physician		0		0		k		k			 10			100			0.8		2	0.22977
patient		physician		0		0		k		k			 10			100			0.8		3	0.28179
patient		physician		0		0		k		k			 10			100			0.8		4	0.31792
patient		physician		0		0		k		k			 10			100			0.8		5	0.35838
patient		physician		0		0		k		k			 10			100			0.7		1	0.15751
patient		physician		0		0		k		k			 10			100			0.7		2	0.23266
patient		physician		0		0		k		k			 10			100			0.7		3	0.27890
patient		physician		0		0		k		k			 10			100			0.7		4	0.31792
patient		physician		0		0		k		k			 10			100			0.7		5	0.35838
patient		physician		0		0		k		k			 10			100			0.6		1	0.15462
patient		physician		0		0		k		k			 10			100			0.6		2	0.23266
patient		physician		0		0		k		k			 10			100			0.6		3	0.27890
patient		physician		0		0		k		k			 10			100			0.6		4	0.31792
patient		physician		0		0		k		k			 10			100			0.6		5	0.35694
patient		physician		0		0		k		k			 10			100			0.5		1	0.15607
patient		physician		0		0		k		k			 10			100			0.5		2	0.23266
patient		physician		0		0		k		k			 10			100			0.5		3	0.28035
patient		physician		0		0		k		k			 10			100			0.5		4	0.31503
patient		physician		0		0		k		k			 10			100			0.5		5	0.36561
patient		physician		0		0		k		k			 10			100			0.4		1	0.16618
patient		physician		0		0		k		k			 10			100			0.4		2	0.23988
patient		physician		0		0		k		k			 10			100			0.4		3	0.28035
patient		physician		0		0		k		k			 10			100			0.4		4	0.32370
patient		physician		0		0		k		k			 10			100			0.4		5	0.37139
patient		physician		0		0		k		k			 10			100			0.3		1	0.17919
patient		physician		0		0		k		k			 10			100			0.3		2	0.25867
patient		physician		0		0		k		k			 10			100			0.3		3	0.30202
patient		physician		0		0		k		k			 10			100			0.3		4	0.34104
patient		physician		0		0		k		k			 10			100			0.3		5	0.38150
patient		physician		0		0		k		k			 10			100			0.2		1	0.21098
patient		physician		0		0		k		k			 10			100			0.2		2	0.27312
patient		physician		0		0		k		k			 10			100			0.2		3	0.31503
patient		physician		0		0		k		k			 10			100			0.2		4	0.34682
patient		physician		0		0		k		k			 10			100			0.2		5	0.38439
patient		physician		0		0		k		k			 10			100			0.1		1	0.21676
patient		physician		0		0		k		k			 10			100			0.1		2	0.30058
patient		physician		0		0		k		k			 10			100			0.1		3	0.32948
patient		physician		0		0		k		k			 10			100			0.1		4	0.35694
patient		physician		0		0		k		k			 10			100			0.1		5	0.38584
patient		physician		0		0		k		k			 10			100			0.0		1	0.20954
patient		physician		0		0		k		k			 10			100			0.0		2	0.29191
patient		physician		0		0		k		k			 10			100			0.0		3	0.32514
patient		physician		0		0		k		k			 10			100			0.0		4	0.34104
patient		physician		0		0		k		k			 10			100			0.0		5	0.34827
patient		physician		0		0		k		k			 20			  1			1.0		1	0.17630
patient		physician		0		0		k		k			 20			  1			1.0		2	0.22832
patient		physician		0		0		k		k			 20			  1			1.0		3	0.23699
patient		physician		0		0		k		k			 20			  1			1.0		4	0.25000
patient		physician		0		0		k		k			 20			  1			1.0		5	0.25867
patient		physician		0		0		k		k			 20			  1			0.9		1	0.20520
patient		physician		0		0		k		k			 20			  1			0.9		2	0.26590
patient		physician		0		0		k		k			 20			  1			0.9		3	0.32803
patient		physician		0		0		k		k			 20			  1			0.9		4	0.35405
patient		physician		0		0		k		k			 20			  1			0.9		5	0.37861
patient		physician		0		0		k		k			 20			  1			0.8		1	0.20665
patient		physician		0		0		k		k			 20			  1			0.8		2	0.26590
patient		physician		0		0		k		k			 20			  1			0.8		3	0.32803
patient		physician		0		0		k		k			 20			  1			0.8		4	0.35405
patient		physician		0		0		k		k			 20			  1			0.8		5	0.38439
patient		physician		0		0		k		k			 20			  1			0.7		1	0.20665
patient		physician		0		0		k		k			 20			  1			0.7		2	0.26590
patient		physician		0		0		k		k			 20			  1			0.7		3	0.32803
patient		physician		0		0		k		k			 20			  1			0.7		4	0.35694
patient		physician		0		0		k		k			 20			  1			0.7		5	0.38439
patient		physician		0		0		k		k			 20			  1			0.6		1	0.20809
patient		physician		0		0		k		k			 20			  1			0.6		2	0.26734
patient		physician		0		0		k		k			 20			  1			0.6		3	0.32803
patient		physician		0		0		k		k			 20			  1			0.6		4	0.35694
patient		physician		0		0		k		k			 20			  1			0.6		5	0.38439
patient		physician		0		0		k		k			 20			  1			0.5		1	0.21243
patient		physician		0		0		k		k			 20			  1			0.5		2	0.27746
patient		physician		0		0		k		k			 20			  1			0.5		3	0.32803
patient		physician		0		0		k		k			 20			  1			0.5		4	0.36272
patient		physician		0		0		k		k			 20			  1			0.5		5	0.38584
patient		physician		0		0		k		k			 20			  1			0.4		1	0.21243
patient		physician		0		0		k		k			 20			  1			0.4		2	0.27746
patient		physician		0		0		k		k			 20			  1			0.4		3	0.32948
patient		physician		0		0		k		k			 20			  1			0.4		4	0.36850
patient		physician		0		0		k		k			 20			  1			0.4		5	0.38584
patient		physician		0		0		k		k			 20			  1			0.3		1	0.21243
patient		physician		0		0		k		k			 20			  1			0.3		2	0.28902
patient		physician		0		0		k		k			 20			  1			0.3		3	0.34249
patient		physician		0		0		k		k			 20			  1			0.3		4	0.37428
patient		physician		0		0		k		k			 20			  1			0.3		5	0.38873
patient		physician		0		0		k		k			 20			  1			0.2		1	0.22832
patient		physician		0		0		k		k			 20			  1			0.2		2	0.30636
patient		physician		0		0		k		k			 20			  1			0.2		3	0.34971
patient		physician		0		0		k		k			 20			  1			0.2		4	0.37139
patient		physician		0		0		k		k			 20			  1			0.2		5	0.39451
patient		physician		0		0		k		k			 20			  1			0.1		1	0.21821
patient		physician		0		0		k		k			 20			  1			0.1		2	0.31214
patient		physician		0		0		k		k			 20			  1			0.1		3	0.36272
patient		physician		0		0		k		k			 20			  1			0.1		4	0.38150
patient		physician		0		0		k		k			 20			  1			0.1		5	0.39306
patient		physician		0		0		k		k			 20			  1			0.0		1	0.20954
patient		physician		0		0		k		k			 20			  1			0.0		2	0.29191
patient		physician		0		0		k		k			 20			  1			0.0		3	0.32514
patient		physician		0		0		k		k			 20			  1			0.0		4	0.34104
patient		physician		0		0		k		k			 20			  1			0.0		5	0.34827
patient		physician		0		0		k		k			 20			  2			1.0		1	0.14017
patient		physician		0		0		k		k			 20			  2			1.0		2	0.21676
patient		physician		0		0		k		k			 20			  2			1.0		3	0.29046
patient		physician		0		0		k		k			 20			  2			1.0		4	0.31214
patient		physician		0		0		k		k			 20			  2			1.0		5	0.32225
patient		physician		0		0		k		k			 20			  2			0.9		1	0.15751
patient		physician		0		0		k		k			 20			  2			0.9		2	0.24133
patient		physician		0		0		k		k			 20			  2			0.9		3	0.31792
patient		physician		0		0		k		k			 20			  2			0.9		4	0.35983
patient		physician		0		0		k		k			 20			  2			0.9		5	0.38006
patient		physician		0		0		k		k			 20			  2			0.8		1	0.15896
patient		physician		0		0		k		k			 20			  2			0.8		2	0.24711
patient		physician		0		0		k		k			 20			  2			0.8		3	0.32370
patient		physician		0		0		k		k			 20			  2			0.8		4	0.35983
patient		physician		0		0		k		k			 20			  2			0.8		5	0.38006
patient		physician		0		0		k		k			 20			  2			0.7		1	0.17052
patient		physician		0		0		k		k			 20			  2			0.7		2	0.26301
patient		physician		0		0		k		k			 20			  2			0.7		3	0.33671
patient		physician		0		0		k		k			 20			  2			0.7		4	0.36416
patient		physician		0		0		k		k			 20			  2			0.7		5	0.38006
patient		physician		0		0		k		k			 20			  2			0.6		1	0.19364
patient		physician		0		0		k		k			 20			  2			0.6		2	0.26156
patient		physician		0		0		k		k			 20			  2			0.6		3	0.33671
patient		physician		0		0		k		k			 20			  2			0.6		4	0.36127
patient		physician		0		0		k		k			 20			  2			0.6		5	0.38150
patient		physician		0		0		k		k			 20			  2			0.5		1	0.19653
patient		physician		0		0		k		k			 20			  2			0.5		2	0.26156
patient		physician		0		0		k		k			 20			  2			0.5		3	0.34249
patient		physician		0		0		k		k			 20			  2			0.5		4	0.36127
patient		physician		0		0		k		k			 20			  2			0.5		5	0.38295
patient		physician		0		0		k		k			 20			  2			0.4		1	0.20087
patient		physician		0		0		k		k			 20			  2			0.4		2	0.27601
patient		physician		0		0		k		k			 20			  2			0.4		3	0.34393
patient		physician		0		0		k		k			 20			  2			0.4		4	0.36272
patient		physician		0		0		k		k			 20			  2			0.4		5	0.38873
patient		physician		0		0		k		k			 20			  2			0.3		1	0.21387
patient		physician		0		0		k		k			 20			  2			0.3		2	0.29191
patient		physician		0		0		k		k			 20			  2			0.3		3	0.34827
patient		physician		0		0		k		k			 20			  2			0.3		4	0.37139
patient		physician		0		0		k		k			 20			  2			0.3		5	0.38728
patient		physician		0		0		k		k			 20			  2			0.2		1	0.23555
patient		physician		0		0		k		k			 20			  2			0.2		2	0.30925
patient		physician		0		0		k		k			 20			  2			0.2		3	0.34827
patient		physician		0		0		k		k			 20			  2			0.2		4	0.37428
patient		physician		0		0		k		k			 20			  2			0.2		5	0.38873
patient		physician		0		0		k		k			 20			  2			0.1		1	0.21821
patient		physician		0		0		k		k			 20			  2			0.1		2	0.30780
patient		physician		0		0		k		k			 20			  2			0.1		3	0.35116
patient		physician		0		0		k		k			 20			  2			0.1		4	0.37572
patient		physician		0		0		k		k			 20			  2			0.1		5	0.39162
patient		physician		0		0		k		k			 20			  2			0.0		1	0.20954
patient		physician		0		0		k		k			 20			  2			0.0		2	0.29191
patient		physician		0		0		k		k			 20			  2			0.0		3	0.32514
patient		physician		0		0		k		k			 20			  2			0.0		4	0.34104
patient		physician		0		0		k		k			 20			  2			0.0		5	0.34827
patient		physician		0		0		k		k			 20			  3			1.0		1	0.13295
patient		physician		0		0		k		k			 20			  3			1.0		2	0.20954
patient		physician		0		0		k		k			 20			  3			1.0		3	0.28035
patient		physician		0		0		k		k			 20			  3			1.0		4	0.32370
patient		physician		0		0		k		k			 20			  3			1.0		5	0.33671
patient		physician		0		0		k		k			 20			  3			0.9		1	0.14162
patient		physician		0		0		k		k			 20			  3			0.9		2	0.22399
patient		physician		0		0		k		k			 20			  3			0.9		3	0.29913
patient		physician		0		0		k		k			 20			  3			0.9		4	0.33960
patient		physician		0		0		k		k			 20			  3			0.9		5	0.36127
patient		physician		0		0		k		k			 20			  3			0.8		1	0.14162
patient		physician		0		0		k		k			 20			  3			0.8		2	0.23121
patient		physician		0		0		k		k			 20			  3			0.8		3	0.30491
patient		physician		0		0		k		k			 20			  3			0.8		4	0.34249
patient		physician		0		0		k		k			 20			  3			0.8		5	0.36705
patient		physician		0		0		k		k			 20			  3			0.7		1	0.15318
patient		physician		0		0		k		k			 20			  3			0.7		2	0.23410
patient		physician		0		0		k		k			 20			  3			0.7		3	0.31069
patient		physician		0		0		k		k			 20			  3			0.7		4	0.34827
patient		physician		0		0		k		k			 20			  3			0.7		5	0.36705
patient		physician		0		0		k		k			 20			  3			0.6		1	0.17197
patient		physician		0		0		k		k			 20			  3			0.6		2	0.23410
patient		physician		0		0		k		k			 20			  3			0.6		3	0.32370
patient		physician		0		0		k		k			 20			  3			0.6		4	0.35694
patient		physician		0		0		k		k			 20			  3			0.6		5	0.37717
patient		physician		0		0		k		k			 20			  3			0.5		1	0.17775
patient		physician		0		0		k		k			 20			  3			0.5		2	0.24133
patient		physician		0		0		k		k			 20			  3			0.5		3	0.32514
patient		physician		0		0		k		k			 20			  3			0.5		4	0.35694
patient		physician		0		0		k		k			 20			  3			0.5		5	0.38006
patient		physician		0		0		k		k			 20			  3			0.4		1	0.18208
patient		physician		0		0		k		k			 20			  3			0.4		2	0.25578
patient		physician		0		0		k		k			 20			  3			0.4		3	0.32659
patient		physician		0		0		k		k			 20			  3			0.4		4	0.36127
patient		physician		0		0		k		k			 20			  3			0.4		5	0.38728
patient		physician		0		0		k		k			 20			  3			0.3		1	0.19220
patient		physician		0		0		k		k			 20			  3			0.3		2	0.28324
patient		physician		0		0		k		k			 20			  3			0.3		3	0.33237
patient		physician		0		0		k		k			 20			  3			0.3		4	0.36416
patient		physician		0		0		k		k			 20			  3			0.3		5	0.38728
patient		physician		0		0		k		k			 20			  3			0.2		1	0.21676
patient		physician		0		0		k		k			 20			  3			0.2		2	0.30058
patient		physician		0		0		k		k			 20			  3			0.2		3	0.32948
patient		physician		0		0		k		k			 20			  3			0.2		4	0.36705
patient		physician		0		0		k		k			 20			  3			0.2		5	0.39451
patient		physician		0		0		k		k			 20			  3			0.1		1	0.20809
patient		physician		0		0		k		k			 20			  3			0.1		2	0.30347
patient		physician		0		0		k		k			 20			  3			0.1		3	0.34538
patient		physician		0		0		k		k			 20			  3			0.1		4	0.37572
patient		physician		0		0		k		k			 20			  3			0.1		5	0.39451
patient		physician		0		0		k		k			 20			  3			0.0		1	0.20954
patient		physician		0		0		k		k			 20			  3			0.0		2	0.29191
patient		physician		0		0		k		k			 20			  3			0.0		3	0.32514
patient		physician		0		0		k		k			 20			  3			0.0		4	0.34104
patient		physician		0		0		k		k			 20			  3			0.0		5	0.34827
patient		physician		0		0		k		k			 20			  4			1.0		1	0.17197
patient		physician		0		0		k		k			 20			  4			1.0		2	0.25578
patient		physician		0		0		k		k			 20			  4			1.0		3	0.30347
patient		physician		0		0		k		k			 20			  4			1.0		4	0.33671
patient		physician		0		0		k		k			 20			  4			1.0		5	0.35260
patient		physician		0		0		k		k			 20			  4			0.9		1	0.17919
patient		physician		0		0		k		k			 20			  4			0.9		2	0.26445
patient		physician		0		0		k		k			 20			  4			0.9		3	0.31358
patient		physician		0		0		k		k			 20			  4			0.9		4	0.34827
patient		physician		0		0		k		k			 20			  4			0.9		5	0.37139
patient		physician		0		0		k		k			 20			  4			0.8		1	0.18064
patient		physician		0		0		k		k			 20			  4			0.8		2	0.26879
patient		physician		0		0		k		k			 20			  4			0.8		3	0.31792
patient		physician		0		0		k		k			 20			  4			0.8		4	0.34971
patient		physician		0		0		k		k			 20			  4			0.8		5	0.37139
patient		physician		0		0		k		k			 20			  4			0.7		1	0.18208
patient		physician		0		0		k		k			 20			  4			0.7		2	0.27023
patient		physician		0		0		k		k			 20			  4			0.7		3	0.33092
patient		physician		0		0		k		k			 20			  4			0.7		4	0.35983
patient		physician		0		0		k		k			 20			  4			0.7		5	0.38439
patient		physician		0		0		k		k			 20			  4			0.6		1	0.18353
patient		physician		0		0		k		k			 20			  4			0.6		2	0.27023
patient		physician		0		0		k		k			 20			  4			0.6		3	0.33237
patient		physician		0		0		k		k			 20			  4			0.6		4	0.35983
patient		physician		0		0		k		k			 20			  4			0.6		5	0.38150
patient		physician		0		0		k		k			 20			  4			0.5		1	0.18642
patient		physician		0		0		k		k			 20			  4			0.5		2	0.27746
patient		physician		0		0		k		k			 20			  4			0.5		3	0.33382
patient		physician		0		0		k		k			 20			  4			0.5		4	0.35983
patient		physician		0		0		k		k			 20			  4			0.5		5	0.38295
patient		physician		0		0		k		k			 20			  4			0.4		1	0.18786
patient		physician		0		0		k		k			 20			  4			0.4		2	0.28324
patient		physician		0		0		k		k			 20			  4			0.4		3	0.33671
patient		physician		0		0		k		k			 20			  4			0.4		4	0.36272
patient		physician		0		0		k		k			 20			  4			0.4		5	0.38584
patient		physician		0		0		k		k			 20			  4			0.3		1	0.20809
patient		physician		0		0		k		k			 20			  4			0.3		2	0.30347
patient		physician		0		0		k		k			 20			  4			0.3		3	0.34538
patient		physician		0		0		k		k			 20			  4			0.3		4	0.36705
patient		physician		0		0		k		k			 20			  4			0.3		5	0.38728
patient		physician		0		0		k		k			 20			  4			0.2		1	0.21821
patient		physician		0		0		k		k			 20			  4			0.2		2	0.30925
patient		physician		0		0		k		k			 20			  4			0.2		3	0.34538
patient		physician		0		0		k		k			 20			  4			0.2		4	0.36850
patient		physician		0		0		k		k			 20			  4			0.2		5	0.39162
patient		physician		0		0		k		k			 20			  4			0.1		1	0.20954
patient		physician		0		0		k		k			 20			  4			0.1		2	0.31069
patient		physician		0		0		k		k			 20			  4			0.1		3	0.35405
patient		physician		0		0		k		k			 20			  4			0.1		4	0.38006
patient		physician		0		0		k		k			 20			  4			0.1		5	0.39884
patient		physician		0		0		k		k			 20			  4			0.0		1	0.20954
patient		physician		0		0		k		k			 20			  4			0.0		2	0.29191
patient		physician		0		0		k		k			 20			  4			0.0		3	0.32514
patient		physician		0		0		k		k			 20			  4			0.0		4	0.34104
patient		physician		0		0		k		k			 20			  4			0.0		5	0.34827
patient		physician		0		0		k		k			 20			  5			1.0		1	0.15896
patient		physician		0		0		k		k			 20			  5			1.0		2	0.24566
patient		physician		0		0		k		k			 20			  5			1.0		3	0.29913
patient		physician		0		0		k		k			 20			  5			1.0		4	0.32370
patient		physician		0		0		k		k			 20			  5			1.0		5	0.35116
patient		physician		0		0		k		k			 20			  5			0.9		1	0.16618
patient		physician		0		0		k		k			 20			  5			0.9		2	0.25145
patient		physician		0		0		k		k			 20			  5			0.9		3	0.31214
patient		physician		0		0		k		k			 20			  5			0.9		4	0.34538
patient		physician		0		0		k		k			 20			  5			0.9		5	0.36272
patient		physician		0		0		k		k			 20			  5			0.8		1	0.16908
patient		physician		0		0		k		k			 20			  5			0.8		2	0.25434
patient		physician		0		0		k		k			 20			  5			0.8		3	0.31503
patient		physician		0		0		k		k			 20			  5			0.8		4	0.34538
patient		physician		0		0		k		k			 20			  5			0.8		5	0.36272
patient		physician		0		0		k		k			 20			  5			0.7		1	0.17052
patient		physician		0		0		k		k			 20			  5			0.7		2	0.27023
patient		physician		0		0		k		k			 20			  5			0.7		3	0.31936
patient		physician		0		0		k		k			 20			  5			0.7		4	0.34538
patient		physician		0		0		k		k			 20			  5			0.7		5	0.36416
patient		physician		0		0		k		k			 20			  5			0.6		1	0.17052
patient		physician		0		0		k		k			 20			  5			0.6		2	0.27457
patient		physician		0		0		k		k			 20			  5			0.6		3	0.32370
patient		physician		0		0		k		k			 20			  5			0.6		4	0.34682
patient		physician		0		0		k		k			 20			  5			0.6		5	0.36416
patient		physician		0		0		k		k			 20			  5			0.5		1	0.17775
patient		physician		0		0		k		k			 20			  5			0.5		2	0.27746
patient		physician		0		0		k		k			 20			  5			0.5		3	0.32514
patient		physician		0		0		k		k			 20			  5			0.5		4	0.35838
patient		physician		0		0		k		k			 20			  5			0.5		5	0.37428
patient		physician		0		0		k		k			 20			  5			0.4		1	0.18064
patient		physician		0		0		k		k			 20			  5			0.4		2	0.28324
patient		physician		0		0		k		k			 20			  5			0.4		3	0.33382
patient		physician		0		0		k		k			 20			  5			0.4		4	0.35983
patient		physician		0		0		k		k			 20			  5			0.4		5	0.37428
patient		physician		0		0		k		k			 20			  5			0.3		1	0.18786
patient		physician		0		0		k		k			 20			  5			0.3		2	0.29913
patient		physician		0		0		k		k			 20			  5			0.3		3	0.34104
patient		physician		0		0		k		k			 20			  5			0.3		4	0.36272
patient		physician		0		0		k		k			 20			  5			0.3		5	0.37861
patient		physician		0		0		k		k			 20			  5			0.2		1	0.21098
patient		physician		0		0		k		k			 20			  5			0.2		2	0.30347
patient		physician		0		0		k		k			 20			  5			0.2		3	0.34249
patient		physician		0		0		k		k			 20			  5			0.2		4	0.36127
patient		physician		0		0		k		k			 20			  5			0.2		5	0.38295
patient		physician		0		0		k		k			 20			  5			0.1		1	0.20665
patient		physician		0		0		k		k			 20			  5			0.1		2	0.30491
patient		physician		0		0		k		k			 20			  5			0.1		3	0.35260
patient		physician		0		0		k		k			 20			  5			0.1		4	0.37428
patient		physician		0		0		k		k			 20			  5			0.1		5	0.39162
patient		physician		0		0		k		k			 20			  5			0.0		1	0.20954
patient		physician		0		0		k		k			 20			  5			0.0		2	0.29191
patient		physician		0		0		k		k			 20			  5			0.0		3	0.32514
patient		physician		0		0		k		k			 20			  5			0.0		4	0.34104
patient		physician		0		0		k		k			 20			  5			0.0		5	0.34827
patient		physician		0		0		k		k			 20			 10			1.0		1	0.13295
patient		physician		0		0		k		k			 20			 10			1.0		2	0.21965
patient		physician		0		0		k		k			 20			 10			1.0		3	0.25578
patient		physician		0		0		k		k			 20			 10			1.0		4	0.30058
patient		physician		0		0		k		k			 20			 10			1.0		5	0.32225
patient		physician		0		0		k		k			 20			 10			0.9		1	0.13584
patient		physician		0		0		k		k			 20			 10			0.9		2	0.21532
patient		physician		0		0		k		k			 20			 10			0.9		3	0.26734
patient		physician		0		0		k		k			 20			 10			0.9		4	0.29046
patient		physician		0		0		k		k			 20			 10			0.9		5	0.32659
patient		physician		0		0		k		k			 20			 10			0.8		1	0.13584
patient		physician		0		0		k		k			 20			 10			0.8		2	0.21676
patient		physician		0		0		k		k			 20			 10			0.8		3	0.27746
patient		physician		0		0		k		k			 20			 10			0.8		4	0.30202
patient		physician		0		0		k		k			 20			 10			0.8		5	0.33092
patient		physician		0		0		k		k			 20			 10			0.7		1	0.13873
patient		physician		0		0		k		k			 20			 10			0.7		2	0.22110
patient		physician		0		0		k		k			 20			 10			0.7		3	0.28324
patient		physician		0		0		k		k			 20			 10			0.7		4	0.30202
patient		physician		0		0		k		k			 20			 10			0.7		5	0.33960
patient		physician		0		0		k		k			 20			 10			0.6		1	0.13584
patient		physician		0		0		k		k			 20			 10			0.6		2	0.21821
patient		physician		0		0		k		k			 20			 10			0.6		3	0.28324
patient		physician		0		0		k		k			 20			 10			0.6		4	0.31792
patient		physician		0		0		k		k			 20			 10			0.6		5	0.34393
patient		physician		0		0		k		k			 20			 10			0.5		1	0.14017
patient		physician		0		0		k		k			 20			 10			0.5		2	0.22399
patient		physician		0		0		k		k			 20			 10			0.5		3	0.28324
patient		physician		0		0		k		k			 20			 10			0.5		4	0.32081
patient		physician		0		0		k		k			 20			 10			0.5		5	0.35116
patient		physician		0		0		k		k			 20			 10			0.4		1	0.16763
patient		physician		0		0		k		k			 20			 10			0.4		2	0.23988
patient		physician		0		0		k		k			 20			 10			0.4		3	0.28613
patient		physician		0		0		k		k			 20			 10			0.4		4	0.33382
patient		physician		0		0		k		k			 20			 10			0.4		5	0.36127
patient		physician		0		0		k		k			 20			 10			0.3		1	0.17052
patient		physician		0		0		k		k			 20			 10			0.3		2	0.24855
patient		physician		0		0		k		k			 20			 10			0.3		3	0.29335
patient		physician		0		0		k		k			 20			 10			0.3		4	0.33960
patient		physician		0		0		k		k			 20			 10			0.3		5	0.37139
patient		physician		0		0		k		k			 20			 10			0.2		1	0.19075
patient		physician		0		0		k		k			 20			 10			0.2		2	0.27023
patient		physician		0		0		k		k			 20			 10			0.2		3	0.31503
patient		physician		0		0		k		k			 20			 10			0.2		4	0.34971
patient		physician		0		0		k		k			 20			 10			0.2		5	0.37139
patient		physician		0		0		k		k			 20			 10			0.1		1	0.20954
patient		physician		0		0		k		k			 20			 10			0.1		2	0.30347
patient		physician		0		0		k		k			 20			 10			0.1		3	0.34104
patient		physician		0		0		k		k			 20			 10			0.1		4	0.35694
patient		physician		0		0		k		k			 20			 10			0.1		5	0.37572
patient		physician		0		0		k		k			 20			 10			0.0		1	0.20954
patient		physician		0		0		k		k			 20			 10			0.0		2	0.29191
patient		physician		0		0		k		k			 20			 10			0.0		3	0.32514
patient		physician		0		0		k		k			 20			 10			0.0		4	0.34104
patient		physician		0		0		k		k			 20			 10			0.0		5	0.34827
patient		physician		0		0		k		k			 20			 20			1.0		1	0.16040
patient		physician		0		0		k		k			 20			 20			1.0		2	0.22399
patient		physician		0		0		k		k			 20			 20			1.0		3	0.25867
patient		physician		0		0		k		k			 20			 20			1.0		4	0.27601
patient		physician		0		0		k		k			 20			 20			1.0		5	0.29191
patient		physician		0		0		k		k			 20			 20			0.9		1	0.15751
patient		physician		0		0		k		k			 20			 20			0.9		2	0.22832
patient		physician		0		0		k		k			 20			 20			0.9		3	0.26012
patient		physician		0		0		k		k			 20			 20			0.9		4	0.29191
patient		physician		0		0		k		k			 20			 20			0.9		5	0.31358
patient		physician		0		0		k		k			 20			 20			0.8		1	0.15896
patient		physician		0		0		k		k			 20			 20			0.8		2	0.22832
patient		physician		0		0		k		k			 20			 20			0.8		3	0.26012
patient		physician		0		0		k		k			 20			 20			0.8		4	0.29191
patient		physician		0		0		k		k			 20			 20			0.8		5	0.31358
patient		physician		0		0		k		k			 20			 20			0.7		1	0.16040
patient		physician		0		0		k		k			 20			 20			0.7		2	0.23121
patient		physician		0		0		k		k			 20			 20			0.7		3	0.26012
patient		physician		0		0		k		k			 20			 20			0.7		4	0.29191
patient		physician		0		0		k		k			 20			 20			0.7		5	0.31792
patient		physician		0		0		k		k			 20			 20			0.6		1	0.16185
patient		physician		0		0		k		k			 20			 20			0.6		2	0.22977
patient		physician		0		0		k		k			 20			 20			0.6		3	0.26445
patient		physician		0		0		k		k			 20			 20			0.6		4	0.29480
patient		physician		0		0		k		k			 20			 20			0.6		5	0.31792
patient		physician		0		0		k		k			 20			 20			0.5		1	0.16908
patient		physician		0		0		k		k			 20			 20			0.5		2	0.23410
patient		physician		0		0		k		k			 20			 20			0.5		3	0.26301
patient		physician		0		0		k		k			 20			 20			0.5		4	0.29769
patient		physician		0		0		k		k			 20			 20			0.5		5	0.31792
patient		physician		0		0		k		k			 20			 20			0.4		1	0.16908
patient		physician		0		0		k		k			 20			 20			0.4		2	0.23266
patient		physician		0		0		k		k			 20			 20			0.4		3	0.27023
patient		physician		0		0		k		k			 20			 20			0.4		4	0.30347
patient		physician		0		0		k		k			 20			 20			0.4		5	0.32081
patient		physician		0		0		k		k			 20			 20			0.3		1	0.18064
patient		physician		0		0		k		k			 20			 20			0.3		2	0.25578
patient		physician		0		0		k		k			 20			 20			0.3		3	0.28902
patient		physician		0		0		k		k			 20			 20			0.3		4	0.32081
patient		physician		0		0		k		k			 20			 20			0.3		5	0.35549
patient		physician		0		0		k		k			 20			 20			0.2		1	0.18642
patient		physician		0		0		k		k			 20			 20			0.2		2	0.26156
patient		physician		0		0		k		k			 20			 20			0.2		3	0.31503
patient		physician		0		0		k		k			 20			 20			0.2		4	0.34393
patient		physician		0		0		k		k			 20			 20			0.2		5	0.36850
patient		physician		0		0		k		k			 20			 20			0.1		1	0.20520
patient		physician		0		0		k		k			 20			 20			0.1		2	0.28902
patient		physician		0		0		k		k			 20			 20			0.1		3	0.33671
patient		physician		0		0		k		k			 20			 20			0.1		4	0.37283
patient		physician		0		0		k		k			 20			 20			0.1		5	0.38728
patient		physician		0		0		k		k			 20			 20			0.0		1	0.20954
patient		physician		0		0		k		k			 20			 20			0.0		2	0.29191
patient		physician		0		0		k		k			 20			 20			0.0		3	0.32514
patient		physician		0		0		k		k			 20			 20			0.0		4	0.34104
patient		physician		0		0		k		k			 20			 20			0.0		5	0.34827
patient		physician		0		0		k		k			 20			 50			1.0		1	0.14162
patient		physician		0		0		k		k			 20			 50			1.0		2	0.19509
patient		physician		0		0		k		k			 20			 50			1.0		3	0.22977
patient		physician		0		0		k		k			 20			 50			1.0		4	0.24711
patient		physician		0		0		k		k			 20			 50			1.0		5	0.26590
patient		physician		0		0		k		k			 20			 50			0.9		1	0.13150
patient		physician		0		0		k		k			 20			 50			0.9		2	0.19364
patient		physician		0		0		k		k			 20			 50			0.9		3	0.22832
patient		physician		0		0		k		k			 20			 50			0.9		4	0.26156
patient		physician		0		0		k		k			 20			 50			0.9		5	0.30491
patient		physician		0		0		k		k			 20			 50			0.8		1	0.13295
patient		physician		0		0		k		k			 20			 50			0.8		2	0.19798
patient		physician		0		0		k		k			 20			 50			0.8		3	0.22832
patient		physician		0		0		k		k			 20			 50			0.8		4	0.26301
patient		physician		0		0		k		k			 20			 50			0.8		5	0.30491
patient		physician		0		0		k		k			 20			 50			0.7		1	0.13439
patient		physician		0		0		k		k			 20			 50			0.7		2	0.20376
patient		physician		0		0		k		k			 20			 50			0.7		3	0.22977
patient		physician		0		0		k		k			 20			 50			0.7		4	0.26301
patient		physician		0		0		k		k			 20			 50			0.7		5	0.30491
patient		physician		0		0		k		k			 20			 50			0.6		1	0.13728
patient		physician		0		0		k		k			 20			 50			0.6		2	0.20087
patient		physician		0		0		k		k			 20			 50			0.6		3	0.23121
patient		physician		0		0		k		k			 20			 50			0.6		4	0.26590
patient		physician		0		0		k		k			 20			 50			0.6		5	0.30491
patient		physician		0		0		k		k			 20			 50			0.5		1	0.14306
patient		physician		0		0		k		k			 20			 50			0.5		2	0.20520
patient		physician		0		0		k		k			 20			 50			0.5		3	0.23699
patient		physician		0		0		k		k			 20			 50			0.5		4	0.26734
patient		physician		0		0		k		k			 20			 50			0.5		5	0.31647
patient		physician		0		0		k		k			 20			 50			0.4		1	0.15173
patient		physician		0		0		k		k			 20			 50			0.4		2	0.21098
patient		physician		0		0		k		k			 20			 50			0.4		3	0.23844
patient		physician		0		0		k		k			 20			 50			0.4		4	0.27168
patient		physician		0		0		k		k			 20			 50			0.4		5	0.32225
patient		physician		0		0		k		k			 20			 50			0.3		1	0.16474
patient		physician		0		0		k		k			 20			 50			0.3		2	0.23121
patient		physician		0		0		k		k			 20			 50			0.3		3	0.26734
patient		physician		0		0		k		k			 20			 50			0.3		4	0.29624
patient		physician		0		0		k		k			 20			 50			0.3		5	0.34104
patient		physician		0		0		k		k			 20			 50			0.2		1	0.18931
patient		physician		0		0		k		k			 20			 50			0.2		2	0.24566
patient		physician		0		0		k		k			 20			 50			0.2		3	0.29191
patient		physician		0		0		k		k			 20			 50			0.2		4	0.32225
patient		physician		0		0		k		k			 20			 50			0.2		5	0.36127
patient		physician		0		0		k		k			 20			 50			0.1		1	0.20231
patient		physician		0		0		k		k			 20			 50			0.1		2	0.29335
patient		physician		0		0		k		k			 20			 50			0.1		3	0.32514
patient		physician		0		0		k		k			 20			 50			0.1		4	0.34827
patient		physician		0		0		k		k			 20			 50			0.1		5	0.37139
patient		physician		0		0		k		k			 20			 50			0.0		1	0.20954
patient		physician		0		0		k		k			 20			 50			0.0		2	0.29191
patient		physician		0		0		k		k			 20			 50			0.0		3	0.32514
patient		physician		0		0		k		k			 20			 50			0.0		4	0.34104
patient		physician		0		0		k		k			 20			 50			0.0		5	0.34827
patient		physician		0		0		k		k			 20			100			1.0		1	0.12717
patient		physician		0		0		k		k			 20			100			1.0		2	0.18931
patient		physician		0		0		k		k			 20			100			1.0		3	0.21821
patient		physician		0		0		k		k			 20			100			1.0		4	0.23988
patient		physician		0		0		k		k			 20			100			1.0		5	0.26156
patient		physician		0		0		k		k			 20			100			0.9		1	0.12139
patient		physician		0		0		k		k			 20			100			0.9		2	0.19075
patient		physician		0		0		k		k			 20			100			0.9		3	0.22543
patient		physician		0		0		k		k			 20			100			0.9		4	0.26301
patient		physician		0		0		k		k			 20			100			0.9		5	0.30780
patient		physician		0		0		k		k			 20			100			0.8		1	0.12428
patient		physician		0		0		k		k			 20			100			0.8		2	0.19220
patient		physician		0		0		k		k			 20			100			0.8		3	0.22688
patient		physician		0		0		k		k			 20			100			0.8		4	0.26301
patient		physician		0		0		k		k			 20			100			0.8		5	0.30780
patient		physician		0		0		k		k			 20			100			0.7		1	0.12717
patient		physician		0		0		k		k			 20			100			0.7		2	0.19942
patient		physician		0		0		k		k			 20			100			0.7		3	0.22977
patient		physician		0		0		k		k			 20			100			0.7		4	0.26445
patient		physician		0		0		k		k			 20			100			0.7		5	0.30925
patient		physician		0		0		k		k			 20			100			0.6		1	0.13006
patient		physician		0		0		k		k			 20			100			0.6		2	0.20087
patient		physician		0		0		k		k			 20			100			0.6		3	0.23266
patient		physician		0		0		k		k			 20			100			0.6		4	0.26734
patient		physician		0		0		k		k			 20			100			0.6		5	0.31069
patient		physician		0		0		k		k			 20			100			0.5		1	0.13006
patient		physician		0		0		k		k			 20			100			0.5		2	0.20376
patient		physician		0		0		k		k			 20			100			0.5		3	0.24133
patient		physician		0		0		k		k			 20			100			0.5		4	0.26879
patient		physician		0		0		k		k			 20			100			0.5		5	0.32081
patient		physician		0		0		k		k			 20			100			0.4		1	0.13584
patient		physician		0		0		k		k			 20			100			0.4		2	0.20665
patient		physician		0		0		k		k			 20			100			0.4		3	0.24422
patient		physician		0		0		k		k			 20			100			0.4		4	0.27312
patient		physician		0		0		k		k			 20			100			0.4		5	0.32225
patient		physician		0		0		k		k			 20			100			0.3		1	0.15318
patient		physician		0		0		k		k			 20			100			0.3		2	0.21965
patient		physician		0		0		k		k			 20			100			0.3		3	0.27457
patient		physician		0		0		k		k			 20			100			0.3		4	0.29624
patient		physician		0		0		k		k			 20			100			0.3		5	0.35116
patient		physician		0		0		k		k			 20			100			0.2		1	0.18353
patient		physician		0		0		k		k			 20			100			0.2		2	0.25000
patient		physician		0		0		k		k			 20			100			0.2		3	0.29624
patient		physician		0		0		k		k			 20			100			0.2		4	0.32370
patient		physician		0		0		k		k			 20			100			0.2		5	0.36272
patient		physician		0		0		k		k			 20			100			0.1		1	0.20809
patient		physician		0		0		k		k			 20			100			0.1		2	0.28757
patient		physician		0		0		k		k			 20			100			0.1		3	0.32370
patient		physician		0		0		k		k			 20			100			0.1		4	0.34827
patient		physician		0		0		k		k			 20			100			0.1		5	0.37572
patient		physician		0		0		k		k			 20			100			0.0		1	0.20954
patient		physician		0		0		k		k			 20			100			0.0		2	0.29191
patient		physician		0		0		k		k			 20			100			0.0		3	0.32514
patient		physician		0		0		k		k			 20			100			0.0		4	0.34104
patient		physician		0		0		k		k			 20			100			0.0		5	0.34827
patient		physician		0		0		k		k			 50			  1			1.0		1	0.16040
patient		physician		0		0		k		k			 50			  1			1.0		2	0.20809
patient		physician		0		0		k		k			 50			  1			1.0		3	0.22977
patient		physician		0		0		k		k			 50			  1			1.0		4	0.24711
patient		physician		0		0		k		k			 50			  1			1.0		5	0.25723
patient		physician		0		0		k		k			 50			  1			0.9		1	0.18931
patient		physician		0		0		k		k			 50			  1			0.9		2	0.24566
patient		physician		0		0		k		k			 50			  1			0.9		3	0.32081
patient		physician		0		0		k		k			 50			  1			0.9		4	0.35260
patient		physician		0		0		k		k			 50			  1			0.9		5	0.37428
patient		physician		0		0		k		k			 50			  1			0.8		1	0.18931
patient		physician		0		0		k		k			 50			  1			0.8		2	0.24566
patient		physician		0		0		k		k			 50			  1			0.8		3	0.32225
patient		physician		0		0		k		k			 50			  1			0.8		4	0.35260
patient		physician		0		0		k		k			 50			  1			0.8		5	0.38006
patient		physician		0		0		k		k			 50			  1			0.7		1	0.19075
patient		physician		0		0		k		k			 50			  1			0.7		2	0.24711
patient		physician		0		0		k		k			 50			  1			0.7		3	0.32225
patient		physician		0		0		k		k			 50			  1			0.7		4	0.35549
patient		physician		0		0		k		k			 50			  1			0.7		5	0.38006
patient		physician		0		0		k		k			 50			  1			0.6		1	0.19075
patient		physician		0		0		k		k			 50			  1			0.6		2	0.24566
patient		physician		0		0		k		k			 50			  1			0.6		3	0.32225
patient		physician		0		0		k		k			 50			  1			0.6		4	0.35549
patient		physician		0		0		k		k			 50			  1			0.6		5	0.38150
patient		physician		0		0		k		k			 50			  1			0.5		1	0.19220
patient		physician		0		0		k		k			 50			  1			0.5		2	0.25723
patient		physician		0		0		k		k			 50			  1			0.5		3	0.32370
patient		physician		0		0		k		k			 50			  1			0.5		4	0.36416
patient		physician		0		0		k		k			 50			  1			0.5		5	0.38439
patient		physician		0		0		k		k			 50			  1			0.4		1	0.19509
patient		physician		0		0		k		k			 50			  1			0.4		2	0.27023
patient		physician		0		0		k		k			 50			  1			0.4		3	0.32948
patient		physician		0		0		k		k			 50			  1			0.4		4	0.37139
patient		physician		0		0		k		k			 50			  1			0.4		5	0.38584
patient		physician		0		0		k		k			 50			  1			0.3		1	0.19653
patient		physician		0		0		k		k			 50			  1			0.3		2	0.28179
patient		physician		0		0		k		k			 50			  1			0.3		3	0.33960
patient		physician		0		0		k		k			 50			  1			0.3		4	0.37572
patient		physician		0		0		k		k			 50			  1			0.3		5	0.38873
patient		physician		0		0		k		k			 50			  1			0.2		1	0.20954
patient		physician		0		0		k		k			 50			  1			0.2		2	0.29913
patient		physician		0		0		k		k			 50			  1			0.2		3	0.34971
patient		physician		0		0		k		k			 50			  1			0.2		4	0.37283
patient		physician		0		0		k		k			 50			  1			0.2		5	0.39306
patient		physician		0		0		k		k			 50			  1			0.1		1	0.21821
patient		physician		0		0		k		k			 50			  1			0.1		2	0.30925
patient		physician		0		0		k		k			 50			  1			0.1		3	0.36127
patient		physician		0		0		k		k			 50			  1			0.1		4	0.38728
patient		physician		0		0		k		k			 50			  1			0.1		5	0.39595
patient		physician		0		0		k		k			 50			  1			0.0		1	0.20954
patient		physician		0		0		k		k			 50			  1			0.0		2	0.29191
patient		physician		0		0		k		k			 50			  1			0.0		3	0.32514
patient		physician		0		0		k		k			 50			  1			0.0		4	0.34104
patient		physician		0		0		k		k			 50			  1			0.0		5	0.34827
patient		physician		0		0		k		k			 50			  2			1.0		1	0.12139
patient		physician		0		0		k		k			 50			  2			1.0		2	0.17919
patient		physician		0		0		k		k			 50			  2			1.0		3	0.24566
patient		physician		0		0		k		k			 50			  2			1.0		4	0.29335
patient		physician		0		0		k		k			 50			  2			1.0		5	0.31358
patient		physician		0		0		k		k			 50			  2			0.9		1	0.13873
patient		physician		0		0		k		k			 50			  2			0.9		2	0.20520
patient		physician		0		0		k		k			 50			  2			0.9		3	0.27312
patient		physician		0		0		k		k			 50			  2			0.9		4	0.33526
patient		physician		0		0		k		k			 50			  2			0.9		5	0.35694
patient		physician		0		0		k		k			 50			  2			0.8		1	0.13873
patient		physician		0		0		k		k			 50			  2			0.8		2	0.21098
patient		physician		0		0		k		k			 50			  2			0.8		3	0.27890
patient		physician		0		0		k		k			 50			  2			0.8		4	0.33671
patient		physician		0		0		k		k			 50			  2			0.8		5	0.35838
patient		physician		0		0		k		k			 50			  2			0.7		1	0.15029
patient		physician		0		0		k		k			 50			  2			0.7		2	0.22688
patient		physician		0		0		k		k			 50			  2			0.7		3	0.29191
patient		physician		0		0		k		k			 50			  2			0.7		4	0.33960
patient		physician		0		0		k		k			 50			  2			0.7		5	0.35838
patient		physician		0		0		k		k			 50			  2			0.6		1	0.17341
patient		physician		0		0		k		k			 50			  2			0.6		2	0.22543
patient		physician		0		0		k		k			 50			  2			0.6		3	0.29480
patient		physician		0		0		k		k			 50			  2			0.6		4	0.33815
patient		physician		0		0		k		k			 50			  2			0.6		5	0.35983
patient		physician		0		0		k		k			 50			  2			0.5		1	0.17486
patient		physician		0		0		k		k			 50			  2			0.5		2	0.22543
patient		physician		0		0		k		k			 50			  2			0.5		3	0.30058
patient		physician		0		0		k		k			 50			  2			0.5		4	0.33960
patient		physician		0		0		k		k			 50			  2			0.5		5	0.36127
patient		physician		0		0		k		k			 50			  2			0.4		1	0.18064
patient		physician		0		0		k		k			 50			  2			0.4		2	0.24422
patient		physician		0		0		k		k			 50			  2			0.4		3	0.31214
patient		physician		0		0		k		k			 50			  2			0.4		4	0.34249
patient		physician		0		0		k		k			 50			  2			0.4		5	0.36850
patient		physician		0		0		k		k			 50			  2			0.3		1	0.19509
patient		physician		0		0		k		k			 50			  2			0.3		2	0.27312
patient		physician		0		0		k		k			 50			  2			0.3		3	0.32514
patient		physician		0		0		k		k			 50			  2			0.3		4	0.34971
patient		physician		0		0		k		k			 50			  2			0.3		5	0.37283
patient		physician		0		0		k		k			 50			  2			0.2		1	0.21532
patient		physician		0		0		k		k			 50			  2			0.2		2	0.29913
patient		physician		0		0		k		k			 50			  2			0.2		3	0.33815
patient		physician		0		0		k		k			 50			  2			0.2		4	0.35983
patient		physician		0		0		k		k			 50			  2			0.2		5	0.37428
patient		physician		0		0		k		k			 50			  2			0.1		1	0.21821
patient		physician		0		0		k		k			 50			  2			0.1		2	0.29913
patient		physician		0		0		k		k			 50			  2			0.1		3	0.33526
patient		physician		0		0		k		k			 50			  2			0.1		4	0.35838
patient		physician		0		0		k		k			 50			  2			0.1		5	0.38006
patient		physician		0		0		k		k			 50			  2			0.0		1	0.20954
patient		physician		0		0		k		k			 50			  2			0.0		2	0.29191
patient		physician		0		0		k		k			 50			  2			0.0		3	0.32514
patient		physician		0		0		k		k			 50			  2			0.0		4	0.34104
patient		physician		0		0		k		k			 50			  2			0.0		5	0.34827
patient		physician		0		0		k		k			 50			  3			1.0		1	0.10694
patient		physician		0		0		k		k			 50			  3			1.0		2	0.16763
patient		physician		0		0		k		k			 50			  3			1.0		3	0.24422
patient		physician		0		0		k		k			 50			  3			1.0		4	0.30636
patient		physician		0		0		k		k			 50			  3			1.0		5	0.33960
patient		physician		0		0		k		k			 50			  3			0.9		1	0.11705
patient		physician		0		0		k		k			 50			  3			0.9		2	0.18064
patient		physician		0		0		k		k			 50			  3			0.9		3	0.26445
patient		physician		0		0		k		k			 50			  3			0.9		4	0.32081
patient		physician		0		0		k		k			 50			  3			0.9		5	0.35983
patient		physician		0		0		k		k			 50			  3			0.8		1	0.11705
patient		physician		0		0		k		k			 50			  3			0.8		2	0.18642
patient		physician		0		0		k		k			 50			  3			0.8		3	0.27023
patient		physician		0		0		k		k			 50			  3			0.8		4	0.32225
patient		physician		0		0		k		k			 50			  3			0.8		5	0.36416
patient		physician		0		0		k		k			 50			  3			0.7		1	0.13006
patient		physician		0		0		k		k			 50			  3			0.7		2	0.19075
patient		physician		0		0		k		k			 50			  3			0.7		3	0.27746
patient		physician		0		0		k		k			 50			  3			0.7		4	0.32948
patient		physician		0		0		k		k			 50			  3			0.7		5	0.36561
patient		physician		0		0		k		k			 50			  3			0.6		1	0.14740
patient		physician		0		0		k		k			 50			  3			0.6		2	0.19509
patient		physician		0		0		k		k			 50			  3			0.6		3	0.29191
patient		physician		0		0		k		k			 50			  3			0.6		4	0.34104
patient		physician		0		0		k		k			 50			  3			0.6		5	0.37717
patient		physician		0		0		k		k			 50			  3			0.5		1	0.15318
patient		physician		0		0		k		k			 50			  3			0.5		2	0.20087
patient		physician		0		0		k		k			 50			  3			0.5		3	0.29769
patient		physician		0		0		k		k			 50			  3			0.5		4	0.34249
patient		physician		0		0		k		k			 50			  3			0.5		5	0.37861
patient		physician		0		0		k		k			 50			  3			0.4		1	0.15751
patient		physician		0		0		k		k			 50			  3			0.4		2	0.22832
patient		physician		0		0		k		k			 50			  3			0.4		3	0.30058
patient		physician		0		0		k		k			 50			  3			0.4		4	0.35549
patient		physician		0		0		k		k			 50			  3			0.4		5	0.38728
patient		physician		0		0		k		k			 50			  3			0.3		1	0.18064
patient		physician		0		0		k		k			 50			  3			0.3		2	0.25723
patient		physician		0		0		k		k			 50			  3			0.3		3	0.31358
patient		physician		0		0		k		k			 50			  3			0.3		4	0.35838
patient		physician		0		0		k		k			 50			  3			0.3		5	0.38584
patient		physician		0		0		k		k			 50			  3			0.2		1	0.20809
patient		physician		0		0		k		k			 50			  3			0.2		2	0.28468
patient		physician		0		0		k		k			 50			  3			0.2		3	0.32225
patient		physician		0		0		k		k			 50			  3			0.2		4	0.35983
patient		physician		0		0		k		k			 50			  3			0.2		5	0.38873
patient		physician		0		0		k		k			 50			  3			0.1		1	0.20520
patient		physician		0		0		k		k			 50			  3			0.1		2	0.29624
patient		physician		0		0		k		k			 50			  3			0.1		3	0.33237
patient		physician		0		0		k		k			 50			  3			0.1		4	0.36705
patient		physician		0		0		k		k			 50			  3			0.1		5	0.38873
patient		physician		0		0		k		k			 50			  3			0.0		1	0.20954
patient		physician		0		0		k		k			 50			  3			0.0		2	0.29191
patient		physician		0		0		k		k			 50			  3			0.0		3	0.32514
patient		physician		0		0		k		k			 50			  3			0.0		4	0.34104
patient		physician		0		0		k		k			 50			  3			0.0		5	0.34827
patient		physician		0		0		k		k			 50			  4			1.0		1	0.13150
patient		physician		0		0		k		k			 50			  4			1.0		2	0.18931
patient		physician		0		0		k		k			 50			  4			1.0		3	0.25723
patient		physician		0		0		k		k			 50			  4			1.0		4	0.30202
patient		physician		0		0		k		k			 50			  4			1.0		5	0.34393
patient		physician		0		0		k		k			 50			  4			0.9		1	0.13873
patient		physician		0		0		k		k			 50			  4			0.9		2	0.19798
patient		physician		0		0		k		k			 50			  4			0.9		3	0.27023
patient		physician		0		0		k		k			 50			  4			0.9		4	0.31214
patient		physician		0		0		k		k			 50			  4			0.9		5	0.35694
patient		physician		0		0		k		k			 50			  4			0.8		1	0.13873
patient		physician		0		0		k		k			 50			  4			0.8		2	0.20087
patient		physician		0		0		k		k			 50			  4			0.8		3	0.27312
patient		physician		0		0		k		k			 50			  4			0.8		4	0.31358
patient		physician		0		0		k		k			 50			  4			0.8		5	0.35694
patient		physician		0		0		k		k			 50			  4			0.7		1	0.14162
patient		physician		0		0		k		k			 50			  4			0.7		2	0.20231
patient		physician		0		0		k		k			 50			  4			0.7		3	0.28757
patient		physician		0		0		k		k			 50			  4			0.7		4	0.32659
patient		physician		0		0		k		k			 50			  4			0.7		5	0.37139
patient		physician		0		0		k		k			 50			  4			0.6		1	0.14162
patient		physician		0		0		k		k			 50			  4			0.6		2	0.21387
patient		physician		0		0		k		k			 50			  4			0.6		3	0.29191
patient		physician		0		0		k		k			 50			  4			0.6		4	0.32948
patient		physician		0		0		k		k			 50			  4			0.6		5	0.37283
patient		physician		0		0		k		k			 50			  4			0.5		1	0.14740
patient		physician		0		0		k		k			 50			  4			0.5		2	0.22254
patient		physician		0		0		k		k			 50			  4			0.5		3	0.29624
patient		physician		0		0		k		k			 50			  4			0.5		4	0.33237
patient		physician		0		0		k		k			 50			  4			0.5		5	0.37283
patient		physician		0		0		k		k			 50			  4			0.4		1	0.15029
patient		physician		0		0		k		k			 50			  4			0.4		2	0.23844
patient		physician		0		0		k		k			 50			  4			0.4		3	0.30058
patient		physician		0		0		k		k			 50			  4			0.4		4	0.34538
patient		physician		0		0		k		k			 50			  4			0.4		5	0.37717
patient		physician		0		0		k		k			 50			  4			0.3		1	0.18353
patient		physician		0		0		k		k			 50			  4			0.3		2	0.26156
patient		physician		0		0		k		k			 50			  4			0.3		3	0.31792
patient		physician		0		0		k		k			 50			  4			0.3		4	0.34971
patient		physician		0		0		k		k			 50			  4			0.3		5	0.38006
patient		physician		0		0		k		k			 50			  4			0.2		1	0.20954
patient		physician		0		0		k		k			 50			  4			0.2		2	0.28324
patient		physician		0		0		k		k			 50			  4			0.2		3	0.32803
patient		physician		0		0		k		k			 50			  4			0.2		4	0.35694
patient		physician		0		0		k		k			 50			  4			0.2		5	0.38006
patient		physician		0		0		k		k			 50			  4			0.1		1	0.20665
patient		physician		0		0		k		k			 50			  4			0.1		2	0.29913
patient		physician		0		0		k		k			 50			  4			0.1		3	0.33526
patient		physician		0		0		k		k			 50			  4			0.1		4	0.36561
patient		physician		0		0		k		k			 50			  4			0.1		5	0.38584
patient		physician		0		0		k		k			 50			  4			0.0		1	0.20954
patient		physician		0		0		k		k			 50			  4			0.0		2	0.29191
patient		physician		0		0		k		k			 50			  4			0.0		3	0.32514
patient		physician		0		0		k		k			 50			  4			0.0		4	0.34104
patient		physician		0		0		k		k			 50			  4			0.0		5	0.34827
patient		physician		0		0		k		k			 50			  5			1.0		1	0.11561
patient		physician		0		0		k		k			 50			  5			1.0		2	0.17197
patient		physician		0		0		k		k			 50			  5			1.0		3	0.24133
patient		physician		0		0		k		k			 50			  5			1.0		4	0.27457
patient		physician		0		0		k		k			 50			  5			1.0		5	0.32225
patient		physician		0		0		k		k			 50			  5			0.9		1	0.12428
patient		physician		0		0		k		k			 50			  5			0.9		2	0.17919
patient		physician		0		0		k		k			 50			  5			0.9		3	0.25578
patient		physician		0		0		k		k			 50			  5			0.9		4	0.29480
patient		physician		0		0		k		k			 50			  5			0.9		5	0.32803
patient		physician		0		0		k		k			 50			  5			0.8		1	0.12572
patient		physician		0		0		k		k			 50			  5			0.8		2	0.18208
patient		physician		0		0		k		k			 50			  5			0.8		3	0.25867
patient		physician		0		0		k		k			 50			  5			0.8		4	0.29624
patient		physician		0		0		k		k			 50			  5			0.8		5	0.33092
patient		physician		0		0		k		k			 50			  5			0.7		1	0.12717
patient		physician		0		0		k		k			 50			  5			0.7		2	0.19653
patient		physician		0		0		k		k			 50			  5			0.7		3	0.26445
patient		physician		0		0		k		k			 50			  5			0.7		4	0.30058
patient		physician		0		0		k		k			 50			  5			0.7		5	0.33671
patient		physician		0		0		k		k			 50			  5			0.6		1	0.12717
patient		physician		0		0		k		k			 50			  5			0.6		2	0.20087
patient		physician		0		0		k		k			 50			  5			0.6		3	0.27023
patient		physician		0		0		k		k			 50			  5			0.6		4	0.30347
patient		physician		0		0		k		k			 50			  5			0.6		5	0.33960
patient		physician		0		0		k		k			 50			  5			0.5		1	0.13295
patient		physician		0		0		k		k			 50			  5			0.5		2	0.20665
patient		physician		0		0		k		k			 50			  5			0.5		3	0.27457
patient		physician		0		0		k		k			 50			  5			0.5		4	0.31503
patient		physician		0		0		k		k			 50			  5			0.5		5	0.35116
patient		physician		0		0		k		k			 50			  5			0.4		1	0.13728
patient		physician		0		0		k		k			 50			  5			0.4		2	0.22832
patient		physician		0		0		k		k			 50			  5			0.4		3	0.28757
patient		physician		0		0		k		k			 50			  5			0.4		4	0.31936
patient		physician		0		0		k		k			 50			  5			0.4		5	0.36127
patient		physician		0		0		k		k			 50			  5			0.3		1	0.16185
patient		physician		0		0		k		k			 50			  5			0.3		2	0.25145
patient		physician		0		0		k		k			 50			  5			0.3		3	0.29769
patient		physician		0		0		k		k			 50			  5			0.3		4	0.32948
patient		physician		0		0		k		k			 50			  5			0.3		5	0.36705
patient		physician		0		0		k		k			 50			  5			0.2		1	0.19942
patient		physician		0		0		k		k			 50			  5			0.2		2	0.27312
patient		physician		0		0		k		k			 50			  5			0.2		3	0.31358
patient		physician		0		0		k		k			 50			  5			0.2		4	0.33960
patient		physician		0		0		k		k			 50			  5			0.2		5	0.36850
patient		physician		0		0		k		k			 50			  5			0.1		1	0.20231
patient		physician		0		0		k		k			 50			  5			0.1		2	0.28324
patient		physician		0		0		k		k			 50			  5			0.1		3	0.32803
patient		physician		0		0		k		k			 50			  5			0.1		4	0.35838
patient		physician		0		0		k		k			 50			  5			0.1		5	0.38006
patient		physician		0		0		k		k			 50			  5			0.0		1	0.20954
patient		physician		0		0		k		k			 50			  5			0.0		2	0.29191
patient		physician		0		0		k		k			 50			  5			0.0		3	0.32514
patient		physician		0		0		k		k			 50			  5			0.0		4	0.34104
patient		physician		0		0		k		k			 50			  5			0.0		5	0.34827
patient		physician		0		0		k		k			 50			 10			1.0		1	0.08092
patient		physician		0		0		k		k			 50			 10			1.0		2	0.15318
patient		physician		0		0		k		k			 50			 10			1.0		3	0.20087
patient		physician		0		0		k		k			 50			 10			1.0		4	0.24422
patient		physician		0		0		k		k			 50			 10			1.0		5	0.28324
patient		physician		0		0		k		k			 50			 10			0.9		1	0.08815
patient		physician		0		0		k		k			 50			 10			0.9		2	0.14451
patient		physician		0		0		k		k			 50			 10			0.9		3	0.20665
patient		physician		0		0		k		k			 50			 10			0.9		4	0.23410
patient		physician		0		0		k		k			 50			 10			0.9		5	0.28613
patient		physician		0		0		k		k			 50			 10			0.8		1	0.08671
patient		physician		0		0		k		k			 50			 10			0.8		2	0.14740
patient		physician		0		0		k		k			 50			 10			0.8		3	0.21821
patient		physician		0		0		k		k			 50			 10			0.8		4	0.25000
patient		physician		0		0		k		k			 50			 10			0.8		5	0.29191
patient		physician		0		0		k		k			 50			 10			0.7		1	0.08960
patient		physician		0		0		k		k			 50			 10			0.7		2	0.15318
patient		physician		0		0		k		k			 50			 10			0.7		3	0.22543
patient		physician		0		0		k		k			 50			 10			0.7		4	0.25289
patient		physician		0		0		k		k			 50			 10			0.7		5	0.30636
patient		physician		0		0		k		k			 50			 10			0.6		1	0.08960
patient		physician		0		0		k		k			 50			 10			0.6		2	0.15607
patient		physician		0		0		k		k			 50			 10			0.6		3	0.22832
patient		physician		0		0		k		k			 50			 10			0.6		4	0.27890
patient		physician		0		0		k		k			 50			 10			0.6		5	0.31358
patient		physician		0		0		k		k			 50			 10			0.5		1	0.09827
patient		physician		0		0		k		k			 50			 10			0.5		2	0.16618
patient		physician		0		0		k		k			 50			 10			0.5		3	0.23555
patient		physician		0		0		k		k			 50			 10			0.5		4	0.28613
patient		physician		0		0		k		k			 50			 10			0.5		5	0.31792
patient		physician		0		0		k		k			 50			 10			0.4		1	0.12283
patient		physician		0		0		k		k			 50			 10			0.4		2	0.19942
patient		physician		0		0		k		k			 50			 10			0.4		3	0.24855
patient		physician		0		0		k		k			 50			 10			0.4		4	0.29913
patient		physician		0		0		k		k			 50			 10			0.4		5	0.33671
patient		physician		0		0		k		k			 50			 10			0.3		1	0.14740
patient		physician		0		0		k		k			 50			 10			0.3		2	0.21243
patient		physician		0		0		k		k			 50			 10			0.3		3	0.25289
patient		physician		0		0		k		k			 50			 10			0.3		4	0.31503
patient		physician		0		0		k		k			 50			 10			0.3		5	0.34538
patient		physician		0		0		k		k			 50			 10			0.2		1	0.18064
patient		physician		0		0		k		k			 50			 10			0.2		2	0.24422
patient		physician		0		0		k		k			 50			 10			0.2		3	0.29191
patient		physician		0		0		k		k			 50			 10			0.2		4	0.32948
patient		physician		0		0		k		k			 50			 10			0.2		5	0.35549
patient		physician		0		0		k		k			 50			 10			0.1		1	0.20231
patient		physician		0		0		k		k			 50			 10			0.1		2	0.28179
patient		physician		0		0		k		k			 50			 10			0.1		3	0.32659
patient		physician		0		0		k		k			 50			 10			0.1		4	0.34538
patient		physician		0		0		k		k			 50			 10			0.1		5	0.36416
patient		physician		0		0		k		k			 50			 10			0.0		1	0.20954
patient		physician		0		0		k		k			 50			 10			0.0		2	0.29191
patient		physician		0		0		k		k			 50			 10			0.0		3	0.32514
patient		physician		0		0		k		k			 50			 10			0.0		4	0.34104
patient		physician		0		0		k		k			 50			 10			0.0		5	0.34827
patient		physician		0		0		k		k			 50			 20			1.0		1	0.08526
patient		physician		0		0		k		k			 50			 20			1.0		2	0.12283
patient		physician		0		0		k		k			 50			 20			1.0		3	0.18786
patient		physician		0		0		k		k			 50			 20			1.0		4	0.22110
patient		physician		0		0		k		k			 50			 20			1.0		5	0.25867
patient		physician		0		0		k		k			 50			 20			0.9		1	0.09104
patient		physician		0		0		k		k			 50			 20			0.9		2	0.12572
patient		physician		0		0		k		k			 50			 20			0.9		3	0.18786
patient		physician		0		0		k		k			 50			 20			0.9		4	0.22543
patient		physician		0		0		k		k			 50			 20			0.9		5	0.26445
patient		physician		0		0		k		k			 50			 20			0.8		1	0.09827
patient		physician		0		0		k		k			 50			 20			0.8		2	0.12717
patient		physician		0		0		k		k			 50			 20			0.8		3	0.18931
patient		physician		0		0		k		k			 50			 20			0.8		4	0.23410
patient		physician		0		0		k		k			 50			 20			0.8		5	0.27312
patient		physician		0		0		k		k			 50			 20			0.7		1	0.09827
patient		physician		0		0		k		k			 50			 20			0.7		2	0.13728
patient		physician		0		0		k		k			 50			 20			0.7		3	0.20231
patient		physician		0		0		k		k			 50			 20			0.7		4	0.23699
patient		physician		0		0		k		k			 50			 20			0.7		5	0.27890
patient		physician		0		0		k		k			 50			 20			0.6		1	0.09827
patient		physician		0		0		k		k			 50			 20			0.6		2	0.14017
patient		physician		0		0		k		k			 50			 20			0.6		3	0.20809
patient		physician		0		0		k		k			 50			 20			0.6		4	0.24422
patient		physician		0		0		k		k			 50			 20			0.6		5	0.28179
patient		physician		0		0		k		k			 50			 20			0.5		1	0.10116
patient		physician		0		0		k		k			 50			 20			0.5		2	0.14740
patient		physician		0		0		k		k			 50			 20			0.5		3	0.21821
patient		physician		0		0		k		k			 50			 20			0.5		4	0.25000
patient		physician		0		0		k		k			 50			 20			0.5		5	0.29769
patient		physician		0		0		k		k			 50			 20			0.4		1	0.12717
patient		physician		0		0		k		k			 50			 20			0.4		2	0.18353
patient		physician		0		0		k		k			 50			 20			0.4		3	0.22832
patient		physician		0		0		k		k			 50			 20			0.4		4	0.27457
patient		physician		0		0		k		k			 50			 20			0.4		5	0.31069
patient		physician		0		0		k		k			 50			 20			0.3		1	0.14595
patient		physician		0		0		k		k			 50			 20			0.3		2	0.19653
patient		physician		0		0		k		k			 50			 20			0.3		3	0.24566
patient		physician		0		0		k		k			 50			 20			0.3		4	0.29046
patient		physician		0		0		k		k			 50			 20			0.3		5	0.33526
patient		physician		0		0		k		k			 50			 20			0.2		1	0.17630
patient		physician		0		0		k		k			 50			 20			0.2		2	0.22688
patient		physician		0		0		k		k			 50			 20			0.2		3	0.28179
patient		physician		0		0		k		k			 50			 20			0.2		4	0.32081
patient		physician		0		0		k		k			 50			 20			0.2		5	0.34971
patient		physician		0		0		k		k			 50			 20			0.1		1	0.19509
patient		physician		0		0		k		k			 50			 20			0.1		2	0.28613
patient		physician		0		0		k		k			 50			 20			0.1		3	0.31936
patient		physician		0		0		k		k			 50			 20			0.1		4	0.33960
patient		physician		0		0		k		k			 50			 20			0.1		5	0.35549
patient		physician		0		0		k		k			 50			 20			0.0		1	0.20954
patient		physician		0		0		k		k			 50			 20			0.0		2	0.29191
patient		physician		0		0		k		k			 50			 20			0.0		3	0.32514
patient		physician		0		0		k		k			 50			 20			0.0		4	0.34104
patient		physician		0		0		k		k			 50			 20			0.0		5	0.34827
patient		physician		0		0		k		k			 50			 50			1.0		1	0.07948
patient		physician		0		0		k		k			 50			 50			1.0		2	0.11850
patient		physician		0		0		k		k			 50			 50			1.0		3	0.18064
patient		physician		0		0		k		k			 50			 50			1.0		4	0.20809
patient		physician		0		0		k		k			 50			 50			1.0		5	0.24855
patient		physician		0		0		k		k			 50			 50			0.9		1	0.08092
patient		physician		0		0		k		k			 50			 50			0.9		2	0.13006
patient		physician		0		0		k		k			 50			 50			0.9		3	0.18064
patient		physician		0		0		k		k			 50			 50			0.9		4	0.20520
patient		physician		0		0		k		k			 50			 50			0.9		5	0.24422
patient		physician		0		0		k		k			 50			 50			0.8		1	0.08382
patient		physician		0		0		k		k			 50			 50			0.8		2	0.13873
patient		physician		0		0		k		k			 50			 50			0.8		3	0.18497
patient		physician		0		0		k		k			 50			 50			0.8		4	0.21243
patient		physician		0		0		k		k			 50			 50			0.8		5	0.25145
patient		physician		0		0		k		k			 50			 50			0.7		1	0.08382
patient		physician		0		0		k		k			 50			 50			0.7		2	0.14162
patient		physician		0		0		k		k			 50			 50			0.7		3	0.19653
patient		physician		0		0		k		k			 50			 50			0.7		4	0.21387
patient		physician		0		0		k		k			 50			 50			0.7		5	0.26156
patient		physician		0		0		k		k			 50			 50			0.6		1	0.08382
patient		physician		0		0		k		k			 50			 50			0.6		2	0.14595
patient		physician		0		0		k		k			 50			 50			0.6		3	0.20087
patient		physician		0		0		k		k			 50			 50			0.6		4	0.23121
patient		physician		0		0		k		k			 50			 50			0.6		5	0.26445
patient		physician		0		0		k		k			 50			 50			0.5		1	0.10838
patient		physician		0		0		k		k			 50			 50			0.5		2	0.15462
patient		physician		0		0		k		k			 50			 50			0.5		3	0.21532
patient		physician		0		0		k		k			 50			 50			0.5		4	0.23699
patient		physician		0		0		k		k			 50			 50			0.5		5	0.26590
patient		physician		0		0		k		k			 50			 50			0.4		1	0.11416
patient		physician		0		0		k		k			 50			 50			0.4		2	0.17486
patient		physician		0		0		k		k			 50			 50			0.4		3	0.21965
patient		physician		0		0		k		k			 50			 50			0.4		4	0.24133
patient		physician		0		0		k		k			 50			 50			0.4		5	0.27312
patient		physician		0		0		k		k			 50			 50			0.3		1	0.13295
patient		physician		0		0		k		k			 50			 50			0.3		2	0.19220
patient		physician		0		0		k		k			 50			 50			0.3		3	0.23699
patient		physician		0		0		k		k			 50			 50			0.3		4	0.26301
patient		physician		0		0		k		k			 50			 50			0.3		5	0.29480
patient		physician		0		0		k		k			 50			 50			0.2		1	0.16618
patient		physician		0		0		k		k			 50			 50			0.2		2	0.22688
patient		physician		0		0		k		k			 50			 50			0.2		3	0.26734
patient		physician		0		0		k		k			 50			 50			0.2		4	0.28613
patient		physician		0		0		k		k			 50			 50			0.2		5	0.32081
patient		physician		0		0		k		k			 50			 50			0.1		1	0.18497
patient		physician		0		0		k		k			 50			 50			0.1		2	0.27312
patient		physician		0		0		k		k			 50			 50			0.1		3	0.29769
patient		physician		0		0		k		k			 50			 50			0.1		4	0.31647
patient		physician		0		0		k		k			 50			 50			0.1		5	0.33960
patient		physician		0		0		k		k			 50			 50			0.0		1	0.20954
patient		physician		0		0		k		k			 50			 50			0.0		2	0.29191
patient		physician		0		0		k		k			 50			 50			0.0		3	0.32514
patient		physician		0		0		k		k			 50			 50			0.0		4	0.34104
patient		physician		0		0		k		k			 50			 50			0.0		5	0.34827
patient		physician		0		0		k		k			 50			100			1.0		1	0.07081
patient		physician		0		0		k		k			 50			100			1.0		2	0.11416
patient		physician		0		0		k		k			 50			100			1.0		3	0.17052
patient		physician		0		0		k		k			 50			100			1.0		4	0.19075
patient		physician		0		0		k		k			 50			100			1.0		5	0.22977
patient		physician		0		0		k		k			 50			100			0.9		1	0.07081
patient		physician		0		0		k		k			 50			100			0.9		2	0.11127
patient		physician		0		0		k		k			 50			100			0.9		3	0.17775
patient		physician		0		0		k		k			 50			100			0.9		4	0.19942
patient		physician		0		0		k		k			 50			100			0.9		5	0.22688
patient		physician		0		0		k		k			 50			100			0.8		1	0.07370
patient		physician		0		0		k		k			 50			100			0.8		2	0.12572
patient		physician		0		0		k		k			 50			100			0.8		3	0.18642
patient		physician		0		0		k		k			 50			100			0.8		4	0.20954
patient		physician		0		0		k		k			 50			100			0.8		5	0.22688
patient		physician		0		0		k		k			 50			100			0.7		1	0.07659
patient		physician		0		0		k		k			 50			100			0.7		2	0.13295
patient		physician		0		0		k		k			 50			100			0.7		3	0.18931
patient		physician		0		0		k		k			 50			100			0.7		4	0.21243
patient		physician		0		0		k		k			 50			100			0.7		5	0.22977
patient		physician		0		0		k		k			 50			100			0.6		1	0.07659
patient		physician		0		0		k		k			 50			100			0.6		2	0.13873
patient		physician		0		0		k		k			 50			100			0.6		3	0.18786
patient		physician		0		0		k		k			 50			100			0.6		4	0.21676
patient		physician		0		0		k		k			 50			100			0.6		5	0.23555
patient		physician		0		0		k		k			 50			100			0.5		1	0.07803
patient		physician		0		0		k		k			 50			100			0.5		2	0.15462
patient		physician		0		0		k		k			 50			100			0.5		3	0.19075
patient		physician		0		0		k		k			 50			100			0.5		4	0.21821
patient		physician		0		0		k		k			 50			100			0.5		5	0.23699
patient		physician		0		0		k		k			 50			100			0.4		1	0.09104
patient		physician		0		0		k		k			 50			100			0.4		2	0.16040
patient		physician		0		0		k		k			 50			100			0.4		3	0.20376
patient		physician		0		0		k		k			 50			100			0.4		4	0.22832
patient		physician		0		0		k		k			 50			100			0.4		5	0.25000
patient		physician		0		0		k		k			 50			100			0.3		1	0.11994
patient		physician		0		0		k		k			 50			100			0.3		2	0.17197
patient		physician		0		0		k		k			 50			100			0.3		3	0.21532
patient		physician		0		0		k		k			 50			100			0.3		4	0.24566
patient		physician		0		0		k		k			 50			100			0.3		5	0.27457
patient		physician		0		0		k		k			 50			100			0.2		1	0.15318
patient		physician		0		0		k		k			 50			100			0.2		2	0.19798
patient		physician		0		0		k		k			 50			100			0.2		3	0.24277
patient		physician		0		0		k		k			 50			100			0.2		4	0.27457
patient		physician		0		0		k		k			 50			100			0.2		5	0.30925
patient		physician		0		0		k		k			 50			100			0.1		1	0.17775
patient		physician		0		0		k		k			 50			100			0.1		2	0.25434
patient		physician		0		0		k		k			 50			100			0.1		3	0.29046
patient		physician		0		0		k		k			 50			100			0.1		4	0.31647
patient		physician		0		0		k		k			 50			100			0.1		5	0.33092
patient		physician		0		0		k		k			 50			100			0.0		1	0.20954
patient		physician		0		0		k		k			 50			100			0.0		2	0.29191
patient		physician		0		0		k		k			 50			100			0.0		3	0.32514
patient		physician		0		0		k		k			 50			100			0.0		4	0.34104
patient		physician		0		0		k		k			 50			100			0.0		5	0.34827
patient		physician		0		0		k		k			100			  1			1.0		1	0.15896
patient		physician		0		0		k		k			100			  1			1.0		2	0.19942
patient		physician		0		0		k		k			100			  1			1.0		3	0.21965
patient		physician		0		0		k		k			100			  1			1.0		4	0.23988
patient		physician		0		0		k		k			100			  1			1.0		5	0.24855
patient		physician		0		0		k		k			100			  1			0.9		1	0.18786
patient		physician		0		0		k		k			100			  1			0.9		2	0.23844
patient		physician		0		0		k		k			100			  1			0.9		3	0.30925
patient		physician		0		0		k		k			100			  1			0.9		4	0.34538
patient		physician		0		0		k		k			100			  1			0.9		5	0.36416
patient		physician		0		0		k		k			100			  1			0.8		1	0.18786
patient		physician		0		0		k		k			100			  1			0.8		2	0.23844
patient		physician		0		0		k		k			100			  1			0.8		3	0.30925
patient		physician		0		0		k		k			100			  1			0.8		4	0.34538
patient		physician		0		0		k		k			100			  1			0.8		5	0.36994
patient		physician		0		0		k		k			100			  1			0.7		1	0.18786
patient		physician		0		0		k		k			100			  1			0.7		2	0.23844
patient		physician		0		0		k		k			100			  1			0.7		3	0.31069
patient		physician		0		0		k		k			100			  1			0.7		4	0.34827
patient		physician		0		0		k		k			100			  1			0.7		5	0.36994
patient		physician		0		0		k		k			100			  1			0.6		1	0.18931
patient		physician		0		0		k		k			100			  1			0.6		2	0.23988
patient		physician		0		0		k		k			100			  1			0.6		3	0.31069
patient		physician		0		0		k		k			100			  1			0.6		4	0.34827
patient		physician		0		0		k		k			100			  1			0.6		5	0.37139
patient		physician		0		0		k		k			100			  1			0.5		1	0.18931
patient		physician		0		0		k		k			100			  1			0.5		2	0.25145
patient		physician		0		0		k		k			100			  1			0.5		3	0.31214
patient		physician		0		0		k		k			100			  1			0.5		4	0.35549
patient		physician		0		0		k		k			100			  1			0.5		5	0.37572
patient		physician		0		0		k		k			100			  1			0.4		1	0.19220
patient		physician		0		0		k		k			100			  1			0.4		2	0.26301
patient		physician		0		0		k		k			100			  1			0.4		3	0.31647
patient		physician		0		0		k		k			100			  1			0.4		4	0.36561
patient		physician		0		0		k		k			100			  1			0.4		5	0.37717
patient		physician		0		0		k		k			100			  1			0.3		1	0.19220
patient		physician		0		0		k		k			100			  1			0.3		2	0.27746
patient		physician		0		0		k		k			100			  1			0.3		3	0.32948
patient		physician		0		0		k		k			100			  1			0.3		4	0.36705
patient		physician		0		0		k		k			100			  1			0.3		5	0.38150
patient		physician		0		0		k		k			100			  1			0.2		1	0.20809
patient		physician		0		0		k		k			100			  1			0.2		2	0.29769
patient		physician		0		0		k		k			100			  1			0.2		3	0.33960
patient		physician		0		0		k		k			100			  1			0.2		4	0.36705
patient		physician		0		0		k		k			100			  1			0.2		5	0.38873
patient		physician		0		0		k		k			100			  1			0.1		1	0.21676
patient		physician		0		0		k		k			100			  1			0.1		2	0.30636
patient		physician		0		0		k		k			100			  1			0.1		3	0.35405
patient		physician		0		0		k		k			100			  1			0.1		4	0.38150
patient		physician		0		0		k		k			100			  1			0.1		5	0.39162
patient		physician		0		0		k		k			100			  1			0.0		1	0.20954
patient		physician		0		0		k		k			100			  1			0.0		2	0.29191
patient		physician		0		0		k		k			100			  1			0.0		3	0.32514
patient		physician		0		0		k		k			100			  1			0.0		4	0.34104
patient		physician		0		0		k		k			100			  1			0.0		5	0.34827
patient		physician		0		0		k		k			100			  2			1.0		1	0.11561
patient		physician		0		0		k		k			100			  2			1.0		2	0.17630
patient		physician		0		0		k		k			100			  2			1.0		3	0.23699
patient		physician		0		0		k		k			100			  2			1.0		4	0.28324
patient		physician		0		0		k		k			100			  2			1.0		5	0.30491
patient		physician		0		0		k		k			100			  2			0.9		1	0.13295
patient		physician		0		0		k		k			100			  2			0.9		2	0.20231
patient		physician		0		0		k		k			100			  2			0.9		3	0.26156
patient		physician		0		0		k		k			100			  2			0.9		4	0.32803
patient		physician		0		0		k		k			100			  2			0.9		5	0.34827
patient		physician		0		0		k		k			100			  2			0.8		1	0.13439
patient		physician		0		0		k		k			100			  2			0.8		2	0.20809
patient		physician		0		0		k		k			100			  2			0.8		3	0.26879
patient		physician		0		0		k		k			100			  2			0.8		4	0.32803
patient		physician		0		0		k		k			100			  2			0.8		5	0.34971
patient		physician		0		0		k		k			100			  2			0.7		1	0.14595
patient		physician		0		0		k		k			100			  2			0.7		2	0.22399
patient		physician		0		0		k		k			100			  2			0.7		3	0.28324
patient		physician		0		0		k		k			100			  2			0.7		4	0.33092
patient		physician		0		0		k		k			100			  2			0.7		5	0.34971
patient		physician		0		0		k		k			100			  2			0.6		1	0.16908
patient		physician		0		0		k		k			100			  2			0.6		2	0.22254
patient		physician		0		0		k		k			100			  2			0.6		3	0.28468
patient		physician		0		0		k		k			100			  2			0.6		4	0.32803
patient		physician		0		0		k		k			100			  2			0.6		5	0.35116
patient		physician		0		0		k		k			100			  2			0.5		1	0.16908
patient		physician		0		0		k		k			100			  2			0.5		2	0.22254
patient		physician		0		0		k		k			100			  2			0.5		3	0.28902
patient		physician		0		0		k		k			100			  2			0.5		4	0.32803
patient		physician		0		0		k		k			100			  2			0.5		5	0.35405
patient		physician		0		0		k		k			100			  2			0.4		1	0.17775
patient		physician		0		0		k		k			100			  2			0.4		2	0.23699
patient		physician		0		0		k		k			100			  2			0.4		3	0.30058
patient		physician		0		0		k		k			100			  2			0.4		4	0.33382
patient		physician		0		0		k		k			100			  2			0.4		5	0.36272
patient		physician		0		0		k		k			100			  2			0.3		1	0.18931
patient		physician		0		0		k		k			100			  2			0.3		2	0.26590
patient		physician		0		0		k		k			100			  2			0.3		3	0.31647
patient		physician		0		0		k		k			100			  2			0.3		4	0.34249
patient		physician		0		0		k		k			100			  2			0.3		5	0.36850
patient		physician		0		0		k		k			100			  2			0.2		1	0.20954
patient		physician		0		0		k		k			100			  2			0.2		2	0.29480
patient		physician		0		0		k		k			100			  2			0.2		3	0.32948
patient		physician		0		0		k		k			100			  2			0.2		4	0.35260
patient		physician		0		0		k		k			100			  2			0.2		5	0.37139
patient		physician		0		0		k		k			100			  2			0.1		1	0.21676
patient		physician		0		0		k		k			100			  2			0.1		2	0.29913
patient		physician		0		0		k		k			100			  2			0.1		3	0.33092
patient		physician		0		0		k		k			100			  2			0.1		4	0.35405
patient		physician		0		0		k		k			100			  2			0.1		5	0.37572
patient		physician		0		0		k		k			100			  2			0.0		1	0.20954
patient		physician		0		0		k		k			100			  2			0.0		2	0.29191
patient		physician		0		0		k		k			100			  2			0.0		3	0.32514
patient		physician		0		0		k		k			100			  2			0.0		4	0.34104
patient		physician		0		0		k		k			100			  2			0.0		5	0.34827
patient		physician		0		0		k		k			100			  3			1.0		1	0.10549
patient		physician		0		0		k		k			100			  3			1.0		2	0.16185
patient		physician		0		0		k		k			100			  3			1.0		3	0.21676
patient		physician		0		0		k		k			100			  3			1.0		4	0.27023
patient		physician		0		0		k		k			100			  3			1.0		5	0.30780
patient		physician		0		0		k		k			100			  3			0.9		1	0.11416
patient		physician		0		0		k		k			100			  3			0.9		2	0.17486
patient		physician		0		0		k		k			100			  3			0.9		3	0.23699
patient		physician		0		0		k		k			100			  3			0.9		4	0.28902
patient		physician		0		0		k		k			100			  3			0.9		5	0.32659
patient		physician		0		0		k		k			100			  3			0.8		1	0.11561
patient		physician		0		0		k		k			100			  3			0.8		2	0.18064
patient		physician		0		0		k		k			100			  3			0.8		3	0.24277
patient		physician		0		0		k		k			100			  3			0.8		4	0.29046
patient		physician		0		0		k		k			100			  3			0.8		5	0.33092
patient		physician		0		0		k		k			100			  3			0.7		1	0.12717
patient		physician		0		0		k		k			100			  3			0.7		2	0.18353
patient		physician		0		0		k		k			100			  3			0.7		3	0.25000
patient		physician		0		0		k		k			100			  3			0.7		4	0.30347
patient		physician		0		0		k		k			100			  3			0.7		5	0.33671
patient		physician		0		0		k		k			100			  3			0.6		1	0.14451
patient		physician		0		0		k		k			100			  3			0.6		2	0.18642
patient		physician		0		0		k		k			100			  3			0.6		3	0.26590
patient		physician		0		0		k		k			100			  3			0.6		4	0.31358
patient		physician		0		0		k		k			100			  3			0.6		5	0.34827
patient		physician		0		0		k		k			100			  3			0.5		1	0.14740
patient		physician		0		0		k		k			100			  3			0.5		2	0.19075
patient		physician		0		0		k		k			100			  3			0.5		3	0.27023
patient		physician		0		0		k		k			100			  3			0.5		4	0.31214
patient		physician		0		0		k		k			100			  3			0.5		5	0.35116
patient		physician		0		0		k		k			100			  3			0.4		1	0.15318
patient		physician		0		0		k		k			100			  3			0.4		2	0.20376
patient		physician		0		0		k		k			100			  3			0.4		3	0.28468
patient		physician		0		0		k		k			100			  3			0.4		4	0.33382
patient		physician		0		0		k		k			100			  3			0.4		5	0.36416
patient		physician		0		0		k		k			100			  3			0.3		1	0.16040
patient		physician		0		0		k		k			100			  3			0.3		2	0.24711
patient		physician		0		0		k		k			100			  3			0.3		3	0.29913
patient		physician		0		0		k		k			100			  3			0.3		4	0.33815
patient		physician		0		0		k		k			100			  3			0.3		5	0.36994
patient		physician		0		0		k		k			100			  3			0.2		1	0.18931
patient		physician		0		0		k		k			100			  3			0.2		2	0.27746
patient		physician		0		0		k		k			100			  3			0.2		3	0.30636
patient		physician		0		0		k		k			100			  3			0.2		4	0.34682
patient		physician		0		0		k		k			100			  3			0.2		5	0.37861
patient		physician		0		0		k		k			100			  3			0.1		1	0.20231
patient		physician		0		0		k		k			100			  3			0.1		2	0.29191
patient		physician		0		0		k		k			100			  3			0.1		3	0.32370
patient		physician		0		0		k		k			100			  3			0.1		4	0.35694
patient		physician		0		0		k		k			100			  3			0.1		5	0.37861
patient		physician		0		0		k		k			100			  3			0.0		1	0.20954
patient		physician		0		0		k		k			100			  3			0.0		2	0.29191
patient		physician		0		0		k		k			100			  3			0.0		3	0.32514
patient		physician		0		0		k		k			100			  3			0.0		4	0.34104
patient		physician		0		0		k		k			100			  3			0.0		5	0.34827
patient		physician		0		0		k		k			100			  4			1.0		1	0.12572
patient		physician		0		0		k		k			100			  4			1.0		2	0.18208
patient		physician		0		0		k		k			100			  4			1.0		3	0.22832
patient		physician		0		0		k		k			100			  4			1.0		4	0.26156
patient		physician		0		0		k		k			100			  4			1.0		5	0.31069
patient		physician		0		0		k		k			100			  4			0.9		1	0.13295
patient		physician		0		0		k		k			100			  4			0.9		2	0.19075
patient		physician		0		0		k		k			100			  4			0.9		3	0.24277
patient		physician		0		0		k		k			100			  4			0.9		4	0.27601
patient		physician		0		0		k		k			100			  4			0.9		5	0.31936
patient		physician		0		0		k		k			100			  4			0.8		1	0.13439
patient		physician		0		0		k		k			100			  4			0.8		2	0.19364
patient		physician		0		0		k		k			100			  4			0.8		3	0.24711
patient		physician		0		0		k		k			100			  4			0.8		4	0.27746
patient		physician		0		0		k		k			100			  4			0.8		5	0.31792
patient		physician		0		0		k		k			100			  4			0.7		1	0.13728
patient		physician		0		0		k		k			100			  4			0.7		2	0.19364
patient		physician		0		0		k		k			100			  4			0.7		3	0.26156
patient		physician		0		0		k		k			100			  4			0.7		4	0.29480
patient		physician		0		0		k		k			100			  4			0.7		5	0.33671
patient		physician		0		0		k		k			100			  4			0.6		1	0.13728
patient		physician		0		0		k		k			100			  4			0.6		2	0.20665
patient		physician		0		0		k		k			100			  4			0.6		3	0.26734
patient		physician		0		0		k		k			100			  4			0.6		4	0.29624
patient		physician		0		0		k		k			100			  4			0.6		5	0.33815
patient		physician		0		0		k		k			100			  4			0.5		1	0.14162
patient		physician		0		0		k		k			100			  4			0.5		2	0.21098
patient		physician		0		0		k		k			100			  4			0.5		3	0.26879
patient		physician		0		0		k		k			100			  4			0.5		4	0.29913
patient		physician		0		0		k		k			100			  4			0.5		5	0.33960
patient		physician		0		0		k		k			100			  4			0.4		1	0.14451
patient		physician		0		0		k		k			100			  4			0.4		2	0.21243
patient		physician		0		0		k		k			100			  4			0.4		3	0.28613
patient		physician		0		0		k		k			100			  4			0.4		4	0.32225
patient		physician		0		0		k		k			100			  4			0.4		5	0.34971
patient		physician		0		0		k		k			100			  4			0.3		1	0.16185
patient		physician		0		0		k		k			100			  4			0.3		2	0.25000
patient		physician		0		0		k		k			100			  4			0.3		3	0.30491
patient		physician		0		0		k		k			100			  4			0.3		4	0.32803
patient		physician		0		0		k		k			100			  4			0.3		5	0.35694
patient		physician		0		0		k		k			100			  4			0.2		1	0.18786
patient		physician		0		0		k		k			100			  4			0.2		2	0.27457
patient		physician		0		0		k		k			100			  4			0.2		3	0.31358
patient		physician		0		0		k		k			100			  4			0.2		4	0.34104
patient		physician		0		0		k		k			100			  4			0.2		5	0.36850
patient		physician		0		0		k		k			100			  4			0.1		1	0.20231
patient		physician		0		0		k		k			100			  4			0.1		2	0.28902
patient		physician		0		0		k		k			100			  4			0.1		3	0.32659
patient		physician		0		0		k		k			100			  4			0.1		4	0.35549
patient		physician		0		0		k		k			100			  4			0.1		5	0.37283
patient		physician		0		0		k		k			100			  4			0.0		1	0.20954
patient		physician		0		0		k		k			100			  4			0.0		2	0.29191
patient		physician		0		0		k		k			100			  4			0.0		3	0.32514
patient		physician		0		0		k		k			100			  4			0.0		4	0.34104
patient		physician		0		0		k		k			100			  4			0.0		5	0.34827
patient		physician		0		0		k		k			100			  5			1.0		1	0.10694
patient		physician		0		0		k		k			100			  5			1.0		2	0.15896
patient		physician		0		0		k		k			100			  5			1.0		3	0.20520
patient		physician		0		0		k		k			100			  5			1.0		4	0.23410
patient		physician		0		0		k		k			100			  5			1.0		5	0.28035
patient		physician		0		0		k		k			100			  5			0.9		1	0.11561
patient		physician		0		0		k		k			100			  5			0.9		2	0.16763
patient		physician		0		0		k		k			100			  5			0.9		3	0.22110
patient		physician		0		0		k		k			100			  5			0.9		4	0.25867
patient		physician		0		0		k		k			100			  5			0.9		5	0.29191
patient		physician		0		0		k		k			100			  5			0.8		1	0.11994
patient		physician		0		0		k		k			100			  5			0.8		2	0.17052
patient		physician		0		0		k		k			100			  5			0.8		3	0.22399
patient		physician		0		0		k		k			100			  5			0.8		4	0.26012
patient		physician		0		0		k		k			100			  5			0.8		5	0.29335
patient		physician		0		0		k		k			100			  5			0.7		1	0.12139
patient		physician		0		0		k		k			100			  5			0.7		2	0.18353
patient		physician		0		0		k		k			100			  5			0.7		3	0.22977
patient		physician		0		0		k		k			100			  5			0.7		4	0.26301
patient		physician		0		0		k		k			100			  5			0.7		5	0.30058
patient		physician		0		0		k		k			100			  5			0.6		1	0.12139
patient		physician		0		0		k		k			100			  5			0.6		2	0.18642
patient		physician		0		0		k		k			100			  5			0.6		3	0.23121
patient		physician		0		0		k		k			100			  5			0.6		4	0.26590
patient		physician		0		0		k		k			100			  5			0.6		5	0.30347
patient		physician		0		0		k		k			100			  5			0.5		1	0.12717
patient		physician		0		0		k		k			100			  5			0.5		2	0.19364
patient		physician		0		0		k		k			100			  5			0.5		3	0.23410
patient		physician		0		0		k		k			100			  5			0.5		4	0.28035
patient		physician		0		0		k		k			100			  5			0.5		5	0.31792
patient		physician		0		0		k		k			100			  5			0.4		1	0.13439
patient		physician		0		0		k		k			100			  5			0.4		2	0.19942
patient		physician		0		0		k		k			100			  5			0.4		3	0.26156
patient		physician		0		0		k		k			100			  5			0.4		4	0.29769
patient		physician		0		0		k		k			100			  5			0.4		5	0.32948
patient		physician		0		0		k		k			100			  5			0.3		1	0.14162
patient		physician		0		0		k		k			100			  5			0.3		2	0.23266
patient		physician		0		0		k		k			100			  5			0.3		3	0.27168
patient		physician		0		0		k		k			100			  5			0.3		4	0.31503
patient		physician		0		0		k		k			100			  5			0.3		5	0.33960
patient		physician		0		0		k		k			100			  5			0.2		1	0.17775
patient		physician		0		0		k		k			100			  5			0.2		2	0.25723
patient		physician		0		0		k		k			100			  5			0.2		3	0.29335
patient		physician		0		0		k		k			100			  5			0.2		4	0.32514
patient		physician		0		0		k		k			100			  5			0.2		5	0.34971
patient		physician		0		0		k		k			100			  5			0.1		1	0.19509
patient		physician		0		0		k		k			100			  5			0.1		2	0.27457
patient		physician		0		0		k		k			100			  5			0.1		3	0.31503
patient		physician		0		0		k		k			100			  5			0.1		4	0.34538
patient		physician		0		0		k		k			100			  5			0.1		5	0.36561
patient		physician		0		0		k		k			100			  5			0.0		1	0.20954
patient		physician		0		0		k		k			100			  5			0.0		2	0.29191
patient		physician		0		0		k		k			100			  5			0.0		3	0.32514
patient		physician		0		0		k		k			100			  5			0.0		4	0.34104
patient		physician		0		0		k		k			100			  5			0.0		5	0.34827
patient		physician		0		0		k		k			100			 10			1.0		1	0.06358
patient		physician		0		0		k		k			100			 10			1.0		2	0.11705
patient		physician		0		0		k		k			100			 10			1.0		3	0.14162
patient		physician		0		0		k		k			100			 10			1.0		4	0.18786
patient		physician		0		0		k		k			100			 10			1.0		5	0.20954
patient		physician		0		0		k		k			100			 10			0.9		1	0.07081
patient		physician		0		0		k		k			100			 10			0.9		2	0.11127
patient		physician		0		0		k		k			100			 10			0.9		3	0.15607
patient		physician		0		0		k		k			100			 10			0.9		4	0.18064
patient		physician		0		0		k		k			100			 10			0.9		5	0.21532
patient		physician		0		0		k		k			100			 10			0.8		1	0.07370
patient		physician		0		0		k		k			100			 10			0.8		2	0.11416
patient		physician		0		0		k		k			100			 10			0.8		3	0.16618
patient		physician		0		0		k		k			100			 10			0.8		4	0.19364
patient		physician		0		0		k		k			100			 10			0.8		5	0.22254
patient		physician		0		0		k		k			100			 10			0.7		1	0.07370
patient		physician		0		0		k		k			100			 10			0.7		2	0.11850
patient		physician		0		0		k		k			100			 10			0.7		3	0.16763
patient		physician		0		0		k		k			100			 10			0.7		4	0.19653
patient		physician		0		0		k		k			100			 10			0.7		5	0.23555
patient		physician		0		0		k		k			100			 10			0.6		1	0.07370
patient		physician		0		0		k		k			100			 10			0.6		2	0.11705
patient		physician		0		0		k		k			100			 10			0.6		3	0.17341
patient		physician		0		0		k		k			100			 10			0.6		4	0.21676
patient		physician		0		0		k		k			100			 10			0.6		5	0.24133
patient		physician		0		0		k		k			100			 10			0.5		1	0.07948
patient		physician		0		0		k		k			100			 10			0.5		2	0.12717
patient		physician		0		0		k		k			100			 10			0.5		3	0.17919
patient		physician		0		0		k		k			100			 10			0.5		4	0.23121
patient		physician		0		0		k		k			100			 10			0.5		5	0.25434
patient		physician		0		0		k		k			100			 10			0.4		1	0.10983
patient		physician		0		0		k		k			100			 10			0.4		2	0.15318
patient		physician		0		0		k		k			100			 10			0.4		3	0.19653
patient		physician		0		0		k		k			100			 10			0.4		4	0.26012
patient		physician		0		0		k		k			100			 10			0.4		5	0.28613
patient		physician		0		0		k		k			100			 10			0.3		1	0.11416
patient		physician		0		0		k		k			100			 10			0.3		2	0.18208
patient		physician		0		0		k		k			100			 10			0.3		3	0.21965
patient		physician		0		0		k		k			100			 10			0.3		4	0.28035
patient		physician		0		0		k		k			100			 10			0.3		5	0.30202
patient		physician		0		0		k		k			100			 10			0.2		1	0.15462
patient		physician		0		0		k		k			100			 10			0.2		2	0.21532
patient		physician		0		0		k		k			100			 10			0.2		3	0.25434
patient		physician		0		0		k		k			100			 10			0.2		4	0.30202
patient		physician		0		0		k		k			100			 10			0.2		5	0.32659
patient		physician		0		0		k		k			100			 10			0.1		1	0.18786
patient		physician		0		0		k		k			100			 10			0.1		2	0.26879
patient		physician		0		0		k		k			100			 10			0.1		3	0.29913
patient		physician		0		0		k		k			100			 10			0.1		4	0.32370
patient		physician		0		0		k		k			100			 10			0.1		5	0.33671
patient		physician		0		0		k		k			100			 10			0.0		1	0.20954
patient		physician		0		0		k		k			100			 10			0.0		2	0.29191
patient		physician		0		0		k		k			100			 10			0.0		3	0.32514
patient		physician		0		0		k		k			100			 10			0.0		4	0.34104
patient		physician		0		0		k		k			100			 10			0.0		5	0.34827
patient		physician		0		0		k		k			100			 20			1.0		1	0.05780
patient		physician		0		0		k		k			100			 20			1.0		2	0.09249
patient		physician		0		0		k		k			100			 20			1.0		3	0.12861
patient		physician		0		0		k		k			100			 20			1.0		4	0.15173
patient		physician		0		0		k		k			100			 20			1.0		5	0.18064
patient		physician		0		0		k		k			100			 20			0.9		1	0.06358
patient		physician		0		0		k		k			100			 20			0.9		2	0.09249
patient		physician		0		0		k		k			100			 20			0.9		3	0.13150
patient		physician		0		0		k		k			100			 20			0.9		4	0.15896
patient		physician		0		0		k		k			100			 20			0.9		5	0.18497
patient		physician		0		0		k		k			100			 20			0.8		1	0.06503
patient		physician		0		0		k		k			100			 20			0.8		2	0.09249
patient		physician		0		0		k		k			100			 20			0.8		3	0.13295
patient		physician		0		0		k		k			100			 20			0.8		4	0.17197
patient		physician		0		0		k		k			100			 20			0.8		5	0.19798
patient		physician		0		0		k		k			100			 20			0.7		1	0.06792
patient		physician		0		0		k		k			100			 20			0.7		2	0.10405
patient		physician		0		0		k		k			100			 20			0.7		3	0.14595
patient		physician		0		0		k		k			100			 20			0.7		4	0.17630
patient		physician		0		0		k		k			100			 20			0.7		5	0.20231
patient		physician		0		0		k		k			100			 20			0.6		1	0.06792
patient		physician		0		0		k		k			100			 20			0.6		2	0.10260
patient		physician		0		0		k		k			100			 20			0.6		3	0.15029
patient		physician		0		0		k		k			100			 20			0.6		4	0.18642
patient		physician		0		0		k		k			100			 20			0.6		5	0.20809
patient		physician		0		0		k		k			100			 20			0.5		1	0.06936
patient		physician		0		0		k		k			100			 20			0.5		2	0.10838
patient		physician		0		0		k		k			100			 20			0.5		3	0.15896
patient		physician		0		0		k		k			100			 20			0.5		4	0.19798
patient		physician		0		0		k		k			100			 20			0.5		5	0.23410
patient		physician		0		0		k		k			100			 20			0.4		1	0.09393
patient		physician		0		0		k		k			100			 20			0.4		2	0.13006
patient		physician		0		0		k		k			100			 20			0.4		3	0.17630
patient		physician		0		0		k		k			100			 20			0.4		4	0.22832
patient		physician		0		0		k		k			100			 20			0.4		5	0.25145
patient		physician		0		0		k		k			100			 20			0.3		1	0.10549
patient		physician		0		0		k		k			100			 20			0.3		2	0.14740
patient		physician		0		0		k		k			100			 20			0.3		3	0.20376
patient		physician		0		0		k		k			100			 20			0.3		4	0.25723
patient		physician		0		0		k		k			100			 20			0.3		5	0.29480
patient		physician		0		0		k		k			100			 20			0.2		1	0.14162
patient		physician		0		0		k		k			100			 20			0.2		2	0.18353
patient		physician		0		0		k		k			100			 20			0.2		3	0.24566
patient		physician		0		0		k		k			100			 20			0.2		4	0.29335
patient		physician		0		0		k		k			100			 20			0.2		5	0.32081
patient		physician		0		0		k		k			100			 20			0.1		1	0.18064
patient		physician		0		0		k		k			100			 20			0.1		2	0.26590
patient		physician		0		0		k		k			100			 20			0.1		3	0.29191
patient		physician		0		0		k		k			100			 20			0.1		4	0.31214
patient		physician		0		0		k		k			100			 20			0.1		5	0.33671
patient		physician		0		0		k		k			100			 20			0.0		1	0.20954
patient		physician		0		0		k		k			100			 20			0.0		2	0.29191
patient		physician		0		0		k		k			100			 20			0.0		3	0.32514
patient		physician		0		0		k		k			100			 20			0.0		4	0.34104
patient		physician		0		0		k		k			100			 20			0.0		5	0.34827
patient		physician		0		0		k		k			100			 50			1.0		1	0.05491
patient		physician		0		0		k		k			100			 50			1.0		2	0.07659
patient		physician		0		0		k		k			100			 50			1.0		3	0.09393
patient		physician		0		0		k		k			100			 50			1.0		4	0.11416
patient		physician		0		0		k		k			100			 50			1.0		5	0.13439
patient		physician		0		0		k		k			100			 50			0.9		1	0.05491
patient		physician		0		0		k		k			100			 50			0.9		2	0.07659
patient		physician		0		0		k		k			100			 50			0.9		3	0.09538
patient		physician		0		0		k		k			100			 50			0.9		4	0.11272
patient		physician		0		0		k		k			100			 50			0.9		5	0.14017
patient		physician		0		0		k		k			100			 50			0.8		1	0.05491
patient		physician		0		0		k		k			100			 50			0.8		2	0.07948
patient		physician		0		0		k		k			100			 50			0.8		3	0.09682
patient		physician		0		0		k		k			100			 50			0.8		4	0.11561
patient		physician		0		0		k		k			100			 50			0.8		5	0.14451
patient		physician		0		0		k		k			100			 50			0.7		1	0.05636
patient		physician		0		0		k		k			100			 50			0.7		2	0.08092
patient		physician		0		0		k		k			100			 50			0.7		3	0.09682
patient		physician		0		0		k		k			100			 50			0.7		4	0.12283
patient		physician		0		0		k		k			100			 50			0.7		5	0.14595
patient		physician		0		0		k		k			100			 50			0.6		1	0.05636
patient		physician		0		0		k		k			100			 50			0.6		2	0.08237
patient		physician		0		0		k		k			100			 50			0.6		3	0.10116
patient		physician		0		0		k		k			100			 50			0.6		4	0.13150
patient		physician		0		0		k		k			100			 50			0.6		5	0.17197
patient		physician		0		0		k		k			100			 50			0.5		1	0.06069
patient		physician		0		0		k		k			100			 50			0.5		2	0.08815
patient		physician		0		0		k		k			100			 50			0.5		3	0.13295
patient		physician		0		0		k		k			100			 50			0.5		4	0.16040
patient		physician		0		0		k		k			100			 50			0.5		5	0.18208
patient		physician		0		0		k		k			100			 50			0.4		1	0.06214
patient		physician		0		0		k		k			100			 50			0.4		2	0.09971
patient		physician		0		0		k		k			100			 50			0.4		3	0.14595
patient		physician		0		0		k		k			100			 50			0.4		4	0.16763
patient		physician		0		0		k		k			100			 50			0.4		5	0.19220
patient		physician		0		0		k		k			100			 50			0.3		1	0.09393
patient		physician		0		0		k		k			100			 50			0.3		2	0.13439
patient		physician		0		0		k		k			100			 50			0.3		3	0.16185
patient		physician		0		0		k		k			100			 50			0.3		4	0.20231
patient		physician		0		0		k		k			100			 50			0.3		5	0.22399
patient		physician		0		0		k		k			100			 50			0.2		1	0.12572
patient		physician		0		0		k		k			100			 50			0.2		2	0.16763
patient		physician		0		0		k		k			100			 50			0.2		3	0.20954
patient		physician		0		0		k		k			100			 50			0.2		4	0.24855
patient		physician		0		0		k		k			100			 50			0.2		5	0.28035
patient		physician		0		0		k		k			100			 50			0.1		1	0.17775
patient		physician		0		0		k		k			100			 50			0.1		2	0.24566
patient		physician		0		0		k		k			100			 50			0.1		3	0.26734
patient		physician		0		0		k		k			100			 50			0.1		4	0.28035
patient		physician		0		0		k		k			100			 50			0.1		5	0.30636
patient		physician		0		0		k		k			100			 50			0.0		1	0.20954
patient		physician		0		0		k		k			100			 50			0.0		2	0.29191
patient		physician		0		0		k		k			100			 50			0.0		3	0.32514
patient		physician		0		0		k		k			100			 50			0.0		4	0.34104
patient		physician		0		0		k		k			100			 50			0.0		5	0.34827
patient		physician		0		0		k		k			100			100			1.0		1	0.04913
patient		physician		0		0		k		k			100			100			1.0		2	0.09249
patient		physician		0		0		k		k			100			100			1.0		3	0.11416
patient		physician		0		0		k		k			100			100			1.0		4	0.13439
patient		physician		0		0		k		k			100			100			1.0		5	0.15029
patient		physician		0		0		k		k			100			100			0.9		1	0.04913
patient		physician		0		0		k		k			100			100			0.9		2	0.08382
patient		physician		0		0		k		k			100			100			0.9		3	0.11416
patient		physician		0		0		k		k			100			100			0.9		4	0.13295
patient		physician		0		0		k		k			100			100			0.9		5	0.15318
patient		physician		0		0		k		k			100			100			0.8		1	0.04913
patient		physician		0		0		k		k			100			100			0.8		2	0.08382
patient		physician		0		0		k		k			100			100			0.8		3	0.11850
patient		physician		0		0		k		k			100			100			0.8		4	0.13584
patient		physician		0		0		k		k			100			100			0.8		5	0.15462
patient		physician		0		0		k		k			100			100			0.7		1	0.05347
patient		physician		0		0		k		k			100			100			0.7		2	0.08526
patient		physician		0		0		k		k			100			100			0.7		3	0.12139
patient		physician		0		0		k		k			100			100			0.7		4	0.14162
patient		physician		0		0		k		k			100			100			0.7		5	0.16040
patient		physician		0		0		k		k			100			100			0.6		1	0.05347
patient		physician		0		0		k		k			100			100			0.6		2	0.08671
patient		physician		0		0		k		k			100			100			0.6		3	0.12572
patient		physician		0		0		k		k			100			100			0.6		4	0.14740
patient		physician		0		0		k		k			100			100			0.6		5	0.16474
patient		physician		0		0		k		k			100			100			0.5		1	0.05780
patient		physician		0		0		k		k			100			100			0.5		2	0.09538
patient		physician		0		0		k		k			100			100			0.5		3	0.13006
patient		physician		0		0		k		k			100			100			0.5		4	0.15318
patient		physician		0		0		k		k			100			100			0.5		5	0.16908
patient		physician		0		0		k		k			100			100			0.4		1	0.06214
patient		physician		0		0		k		k			100			100			0.4		2	0.10694
patient		physician		0		0		k		k			100			100			0.4		3	0.13584
patient		physician		0		0		k		k			100			100			0.4		4	0.16185
patient		physician		0		0		k		k			100			100			0.4		5	0.19798
patient		physician		0		0		k		k			100			100			0.3		1	0.09971
patient		physician		0		0		k		k			100			100			0.3		2	0.13873
patient		physician		0		0		k		k			100			100			0.3		3	0.18064
patient		physician		0		0		k		k			100			100			0.3		4	0.21098
patient		physician		0		0		k		k			100			100			0.3		5	0.23121
patient		physician		0		0		k		k			100			100			0.2		1	0.12139
patient		physician		0		0		k		k			100			100			0.2		2	0.16329
patient		physician		0		0		k		k			100			100			0.2		3	0.21532
patient		physician		0		0		k		k			100			100			0.2		4	0.23555
patient		physician		0		0		k		k			100			100			0.2		5	0.26156
patient		physician		0		0		k		k			100			100			0.1		1	0.17052
patient		physician		0		0		k		k			100			100			0.1		2	0.24277
patient		physician		0		0		k		k			100			100			0.1		3	0.27746
patient		physician		0		0		k		k			100			100			0.1		4	0.29913
patient		physician		0		0		k		k			100			100			0.1		5	0.32370
patient		physician		0		0		k		k			100			100			0.0		1	0.20954
patient		physician		0		0		k		k			100			100			0.0		2	0.29191
patient		physician		0		0		k		k			100			100			0.0		3	0.32514
patient		physician		0		0		k		k			100			100			0.0		4	0.34104
patient		physician		0		0		k		k			100			100			0.0		5	0.34827
physician		patient		0		0		k		k			  1			  1			1.0		1	0.10116
physician		patient		0		0		k		k			  1			  1			1.0		2	0.11850
physician		patient		0		0		k		k			  1			  1			1.0		3	0.11850
physician		patient		0		0		k		k			  1			  1			1.0		4	0.12139
physician		patient		0		0		k		k			  1			  1			1.0		5	0.12139
physician		patient		0		0		k		k			  1			  1			0.9		1	0.18064
physician		patient		0		0		k		k			  1			  1			0.9		2	0.28179
physician		patient		0		0		k		k			  1			  1			0.9		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.9		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.9		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.8		1	0.18064
physician		patient		0		0		k		k			  1			  1			0.8		2	0.28179
physician		patient		0		0		k		k			  1			  1			0.8		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.8		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.8		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.7		1	0.18064
physician		patient		0		0		k		k			  1			  1			0.7		2	0.28179
physician		patient		0		0		k		k			  1			  1			0.7		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.7		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.7		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.6		1	0.18064
physician		patient		0		0		k		k			  1			  1			0.6		2	0.28179
physician		patient		0		0		k		k			  1			  1			0.6		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.6		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.6		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.5		1	0.18208
physician		patient		0		0		k		k			  1			  1			0.5		2	0.28179
physician		patient		0		0		k		k			  1			  1			0.5		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.5		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.5		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.4		1	0.18208
physician		patient		0		0		k		k			  1			  1			0.4		2	0.28324
physician		patient		0		0		k		k			  1			  1			0.4		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.4		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.4		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.3		1	0.18353
physician		patient		0		0		k		k			  1			  1			0.3		2	0.28324
physician		patient		0		0		k		k			  1			  1			0.3		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.3		4	0.35549
physician		patient		0		0		k		k			  1			  1			0.3		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.2		1	0.18208
physician		patient		0		0		k		k			  1			  1			0.2		2	0.28468
physician		patient		0		0		k		k			  1			  1			0.2		3	0.32948
physician		patient		0		0		k		k			  1			  1			0.2		4	0.35694
physician		patient		0		0		k		k			  1			  1			0.2		5	0.36705
physician		patient		0		0		k		k			  1			  1			0.1		1	0.18786
physician		patient		0		0		k		k			  1			  1			0.1		2	0.29191
physician		patient		0		0		k		k			  1			  1			0.1		3	0.33092
physician		patient		0		0		k		k			  1			  1			0.1		4	0.35694
physician		patient		0		0		k		k			  1			  1			0.1		5	0.36850
physician		patient		0		0		k		k			  1			  1			0.0		1	0.20954
physician		patient		0		0		k		k			  1			  1			0.0		2	0.29191
physician		patient		0		0		k		k			  1			  1			0.0		3	0.32514
physician		patient		0		0		k		k			  1			  1			0.0		4	0.34104
physician		patient		0		0		k		k			  1			  1			0.0		5	0.34827
physician		patient		0		0		k		k			  1			  2			1.0		1	0.11850
physician		patient		0		0		k		k			  1			  2			1.0		2	0.14162
physician		patient		0		0		k		k			  1			  2			1.0		3	0.14595
physician		patient		0		0		k		k			  1			  2			1.0		4	0.14884
physician		patient		0		0		k		k			  1			  2			1.0		5	0.14884
physician		patient		0		0		k		k			  1			  2			0.9		1	0.18497
physician		patient		0		0		k		k			  1			  2			0.9		2	0.28757
physician		patient		0		0		k		k			  1			  2			0.9		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.9		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.9		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.8		1	0.18497
physician		patient		0		0		k		k			  1			  2			0.8		2	0.28757
physician		patient		0		0		k		k			  1			  2			0.8		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.8		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.8		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.7		1	0.18497
physician		patient		0		0		k		k			  1			  2			0.7		2	0.28757
physician		patient		0		0		k		k			  1			  2			0.7		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.7		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.7		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.6		1	0.18497
physician		patient		0		0		k		k			  1			  2			0.6		2	0.28757
physician		patient		0		0		k		k			  1			  2			0.6		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.6		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.6		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.5		1	0.18642
physician		patient		0		0		k		k			  1			  2			0.5		2	0.28902
physician		patient		0		0		k		k			  1			  2			0.5		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.5		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.5		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.4		1	0.18642
physician		patient		0		0		k		k			  1			  2			0.4		2	0.29046
physician		patient		0		0		k		k			  1			  2			0.4		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.4		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.4		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.3		1	0.18786
physician		patient		0		0		k		k			  1			  2			0.3		2	0.29191
physician		patient		0		0		k		k			  1			  2			0.3		3	0.34249
physician		patient		0		0		k		k			  1			  2			0.3		4	0.36416
physician		patient		0		0		k		k			  1			  2			0.3		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.2		1	0.18786
physician		patient		0		0		k		k			  1			  2			0.2		2	0.29335
physician		patient		0		0		k		k			  1			  2			0.2		3	0.34538
physician		patient		0		0		k		k			  1			  2			0.2		4	0.36705
physician		patient		0		0		k		k			  1			  2			0.2		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.1		1	0.19220
physician		patient		0		0		k		k			  1			  2			0.1		2	0.30202
physician		patient		0		0		k		k			  1			  2			0.1		3	0.34682
physician		patient		0		0		k		k			  1			  2			0.1		4	0.36705
physician		patient		0		0		k		k			  1			  2			0.1		5	0.37861
physician		patient		0		0		k		k			  1			  2			0.0		1	0.20954
physician		patient		0		0		k		k			  1			  2			0.0		2	0.29191
physician		patient		0		0		k		k			  1			  2			0.0		3	0.32514
physician		patient		0		0		k		k			  1			  2			0.0		4	0.34104
physician		patient		0		0		k		k			  1			  2			0.0		5	0.34827
physician		patient		0		0		k		k			  1			  3			1.0		1	0.13584
physician		patient		0		0		k		k			  1			  3			1.0		2	0.16329
physician		patient		0		0		k		k			  1			  3			1.0		3	0.16908
physician		patient		0		0		k		k			  1			  3			1.0		4	0.17341
physician		patient		0		0		k		k			  1			  3			1.0		5	0.17341
physician		patient		0		0		k		k			  1			  3			0.9		1	0.18642
physician		patient		0		0		k		k			  1			  3			0.9		2	0.29191
physician		patient		0		0		k		k			  1			  3			0.9		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.9		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.9		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.8		1	0.18642
physician		patient		0		0		k		k			  1			  3			0.8		2	0.29191
physician		patient		0		0		k		k			  1			  3			0.8		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.8		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.8		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.7		1	0.18642
physician		patient		0		0		k		k			  1			  3			0.7		2	0.29191
physician		patient		0		0		k		k			  1			  3			0.7		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.7		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.7		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.6		1	0.18642
physician		patient		0		0		k		k			  1			  3			0.6		2	0.29191
physician		patient		0		0		k		k			  1			  3			0.6		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.6		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.6		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.5		1	0.18642
physician		patient		0		0		k		k			  1			  3			0.5		2	0.29191
physician		patient		0		0		k		k			  1			  3			0.5		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.5		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.5		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.4		1	0.18642
physician		patient		0		0		k		k			  1			  3			0.4		2	0.29335
physician		patient		0		0		k		k			  1			  3			0.4		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.4		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.4		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.3		1	0.18786
physician		patient		0		0		k		k			  1			  3			0.3		2	0.29624
physician		patient		0		0		k		k			  1			  3			0.3		3	0.34538
physician		patient		0		0		k		k			  1			  3			0.3		4	0.36705
physician		patient		0		0		k		k			  1			  3			0.3		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.2		1	0.18931
physician		patient		0		0		k		k			  1			  3			0.2		2	0.29624
physician		patient		0		0		k		k			  1			  3			0.2		3	0.34827
physician		patient		0		0		k		k			  1			  3			0.2		4	0.36850
physician		patient		0		0		k		k			  1			  3			0.2		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.1		1	0.19942
physician		patient		0		0		k		k			  1			  3			0.1		2	0.30058
physician		patient		0		0		k		k			  1			  3			0.1		3	0.34827
physician		patient		0		0		k		k			  1			  3			0.1		4	0.36850
physician		patient		0		0		k		k			  1			  3			0.1		5	0.38006
physician		patient		0		0		k		k			  1			  3			0.0		1	0.20954
physician		patient		0		0		k		k			  1			  3			0.0		2	0.29191
physician		patient		0		0		k		k			  1			  3			0.0		3	0.32514
physician		patient		0		0		k		k			  1			  3			0.0		4	0.34104
physician		patient		0		0		k		k			  1			  3			0.0		5	0.34827
physician		patient		0		0		k		k			  1			  4			1.0		1	0.13584
physician		patient		0		0		k		k			  1			  4			1.0		2	0.16763
physician		patient		0		0		k		k			  1			  4			1.0		3	0.17630
physician		patient		0		0		k		k			  1			  4			1.0		4	0.17919
physician		patient		0		0		k		k			  1			  4			1.0		5	0.17919
physician		patient		0		0		k		k			  1			  4			0.9		1	0.18208
physician		patient		0		0		k		k			  1			  4			0.9		2	0.29480
physician		patient		0		0		k		k			  1			  4			0.9		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.9		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.9		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.8		1	0.18208
physician		patient		0		0		k		k			  1			  4			0.8		2	0.29480
physician		patient		0		0		k		k			  1			  4			0.8		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.8		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.8		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.7		1	0.18208
physician		patient		0		0		k		k			  1			  4			0.7		2	0.29480
physician		patient		0		0		k		k			  1			  4			0.7		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.7		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.7		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.6		1	0.18208
physician		patient		0		0		k		k			  1			  4			0.6		2	0.29480
physician		patient		0		0		k		k			  1			  4			0.6		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.6		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.6		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.5		1	0.18208
physician		patient		0		0		k		k			  1			  4			0.5		2	0.29480
physician		patient		0		0		k		k			  1			  4			0.5		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.5		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.5		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.4		1	0.18208
physician		patient		0		0		k		k			  1			  4			0.4		2	0.29624
physician		patient		0		0		k		k			  1			  4			0.4		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.4		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.4		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.3		1	0.18353
physician		patient		0		0		k		k			  1			  4			0.3		2	0.29913
physician		patient		0		0		k		k			  1			  4			0.3		3	0.34971
physician		patient		0		0		k		k			  1			  4			0.3		4	0.36994
physician		patient		0		0		k		k			  1			  4			0.3		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.2		1	0.18642
physician		patient		0		0		k		k			  1			  4			0.2		2	0.29913
physician		patient		0		0		k		k			  1			  4			0.2		3	0.35116
physician		patient		0		0		k		k			  1			  4			0.2		4	0.37139
physician		patient		0		0		k		k			  1			  4			0.2		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.1		1	0.19653
physician		patient		0		0		k		k			  1			  4			0.1		2	0.30347
physician		patient		0		0		k		k			  1			  4			0.1		3	0.35116
physician		patient		0		0		k		k			  1			  4			0.1		4	0.37139
physician		patient		0		0		k		k			  1			  4			0.1		5	0.38295
physician		patient		0		0		k		k			  1			  4			0.0		1	0.20954
physician		patient		0		0		k		k			  1			  4			0.0		2	0.29191
physician		patient		0		0		k		k			  1			  4			0.0		3	0.32514
physician		patient		0		0		k		k			  1			  4			0.0		4	0.34104
physician		patient		0		0		k		k			  1			  4			0.0		5	0.34827
physician		patient		0		0		k		k			  1			  5			1.0		1	0.13873
physician		patient		0		0		k		k			  1			  5			1.0		2	0.17197
physician		patient		0		0		k		k			  1			  5			1.0		3	0.17919
physician		patient		0		0		k		k			  1			  5			1.0		4	0.18208
physician		patient		0		0		k		k			  1			  5			1.0		5	0.18208
physician		patient		0		0		k		k			  1			  5			0.9		1	0.17775
physician		patient		0		0		k		k			  1			  5			0.9		2	0.29480
physician		patient		0		0		k		k			  1			  5			0.9		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.9		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.9		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.8		1	0.17775
physician		patient		0		0		k		k			  1			  5			0.8		2	0.29480
physician		patient		0		0		k		k			  1			  5			0.8		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.8		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.8		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.7		1	0.17775
physician		patient		0		0		k		k			  1			  5			0.7		2	0.29480
physician		patient		0		0		k		k			  1			  5			0.7		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.7		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.7		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.6		1	0.17775
physician		patient		0		0		k		k			  1			  5			0.6		2	0.29480
physician		patient		0		0		k		k			  1			  5			0.6		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.6		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.6		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.5		1	0.17775
physician		patient		0		0		k		k			  1			  5			0.5		2	0.29480
physician		patient		0		0		k		k			  1			  5			0.5		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.5		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.5		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.4		1	0.17775
physician		patient		0		0		k		k			  1			  5			0.4		2	0.29624
physician		patient		0		0		k		k			  1			  5			0.4		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.4		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.4		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.3		1	0.17919
physician		patient		0		0		k		k			  1			  5			0.3		2	0.29769
physician		patient		0		0		k		k			  1			  5			0.3		3	0.35116
physician		patient		0		0		k		k			  1			  5			0.3		4	0.37283
physician		patient		0		0		k		k			  1			  5			0.3		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.2		1	0.18208
physician		patient		0		0		k		k			  1			  5			0.2		2	0.30058
physician		patient		0		0		k		k			  1			  5			0.2		3	0.35260
physician		patient		0		0		k		k			  1			  5			0.2		4	0.37428
physician		patient		0		0		k		k			  1			  5			0.2		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.1		1	0.19509
physician		patient		0		0		k		k			  1			  5			0.1		2	0.30491
physician		patient		0		0		k		k			  1			  5			0.1		3	0.35260
physician		patient		0		0		k		k			  1			  5			0.1		4	0.37428
physician		patient		0		0		k		k			  1			  5			0.1		5	0.38439
physician		patient		0		0		k		k			  1			  5			0.0		1	0.20954
physician		patient		0		0		k		k			  1			  5			0.0		2	0.29191
physician		patient		0		0		k		k			  1			  5			0.0		3	0.32514
physician		patient		0		0		k		k			  1			  5			0.0		4	0.34104
physician		patient		0		0		k		k			  1			  5			0.0		5	0.34827
physician		patient		0		0		k		k			  1			 10			1.0		1	0.16040
physician		patient		0		0		k		k			  1			 10			1.0		2	0.19220
physician		patient		0		0		k		k			  1			 10			1.0		3	0.19798
physician		patient		0		0		k		k			  1			 10			1.0		4	0.20231
physician		patient		0		0		k		k			  1			 10			1.0		5	0.20231
physician		patient		0		0		k		k			  1			 10			0.9		1	0.20087
physician		patient		0		0		k		k			  1			 10			0.9		2	0.30491
physician		patient		0		0		k		k			  1			 10			0.9		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.9		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.9		5	0.39017
physician		patient		0		0		k		k			  1			 10			0.8		1	0.20087
physician		patient		0		0		k		k			  1			 10			0.8		2	0.30491
physician		patient		0		0		k		k			  1			 10			0.8		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.8		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.8		5	0.39017
physician		patient		0		0		k		k			  1			 10			0.7		1	0.20087
physician		patient		0		0		k		k			  1			 10			0.7		2	0.30491
physician		patient		0		0		k		k			  1			 10			0.7		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.7		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.7		5	0.39017
physician		patient		0		0		k		k			  1			 10			0.6		1	0.20087
physician		patient		0		0		k		k			  1			 10			0.6		2	0.30491
physician		patient		0		0		k		k			  1			 10			0.6		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.6		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.6		5	0.39017
physician		patient		0		0		k		k			  1			 10			0.5		1	0.20231
physician		patient		0		0		k		k			  1			 10			0.5		2	0.30491
physician		patient		0		0		k		k			  1			 10			0.5		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.5		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.5		5	0.39017
physician		patient		0		0		k		k			  1			 10			0.4		1	0.20376
physician		patient		0		0		k		k			  1			 10			0.4		2	0.30636
physician		patient		0		0		k		k			  1			 10			0.4		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.4		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.4		5	0.39017
physician		patient		0		0		k		k			  1			 10			0.3		1	0.20376
physician		patient		0		0		k		k			  1			 10			0.3		2	0.30925
physician		patient		0		0		k		k			  1			 10			0.3		3	0.35405
physician		patient		0		0		k		k			  1			 10			0.3		4	0.37861
physician		patient		0		0		k		k			  1			 10			0.3		5	0.39162
physician		patient		0		0		k		k			  1			 10			0.2		1	0.20665
physician		patient		0		0		k		k			  1			 10			0.2		2	0.30925
physician		patient		0		0		k		k			  1			 10			0.2		3	0.35549
physician		patient		0		0		k		k			  1			 10			0.2		4	0.38006
physician		patient		0		0		k		k			  1			 10			0.2		5	0.39162
physician		patient		0		0		k		k			  1			 10			0.1		1	0.21676
physician		patient		0		0		k		k			  1			 10			0.1		2	0.31647
physician		patient		0		0		k		k			  1			 10			0.1		3	0.35694
physician		patient		0		0		k		k			  1			 10			0.1		4	0.38295
physician		patient		0		0		k		k			  1			 10			0.1		5	0.39162
physician		patient		0		0		k		k			  1			 10			0.0		1	0.20954
physician		patient		0		0		k		k			  1			 10			0.0		2	0.29191
physician		patient		0		0		k		k			  1			 10			0.0		3	0.32514
physician		patient		0		0		k		k			  1			 10			0.0		4	0.34104
physician		patient		0		0		k		k			  1			 10			0.0		5	0.34827
physician		patient		0		0		k		k			  1			 20			1.0		1	0.15607
physician		patient		0		0		k		k			  1			 20			1.0		2	0.18786
physician		patient		0		0		k		k			  1			 20			1.0		3	0.19653
physician		patient		0		0		k		k			  1			 20			1.0		4	0.20376
physician		patient		0		0		k		k			  1			 20			1.0		5	0.20520
physician		patient		0		0		k		k			  1			 20			0.9		1	0.19075
physician		patient		0		0		k		k			  1			 20			0.9		2	0.28902
physician		patient		0		0		k		k			  1			 20			0.9		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.9		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.9		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.8		1	0.19075
physician		patient		0		0		k		k			  1			 20			0.8		2	0.28902
physician		patient		0		0		k		k			  1			 20			0.8		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.8		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.8		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.7		1	0.19075
physician		patient		0		0		k		k			  1			 20			0.7		2	0.28902
physician		patient		0		0		k		k			  1			 20			0.7		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.7		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.7		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.6		1	0.19075
physician		patient		0		0		k		k			  1			 20			0.6		2	0.28902
physician		patient		0		0		k		k			  1			 20			0.6		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.6		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.6		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.5		1	0.19220
physician		patient		0		0		k		k			  1			 20			0.5		2	0.28902
physician		patient		0		0		k		k			  1			 20			0.5		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.5		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.5		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.4		1	0.19364
physician		patient		0		0		k		k			  1			 20			0.4		2	0.29046
physician		patient		0		0		k		k			  1			 20			0.4		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.4		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.4		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.3		1	0.19509
physician		patient		0		0		k		k			  1			 20			0.3		2	0.29335
physician		patient		0		0		k		k			  1			 20			0.3		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.3		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.3		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.2		1	0.19798
physician		patient		0		0		k		k			  1			 20			0.2		2	0.29480
physician		patient		0		0		k		k			  1			 20			0.2		3	0.33960
physician		patient		0		0		k		k			  1			 20			0.2		4	0.37283
physician		patient		0		0		k		k			  1			 20			0.2		5	0.38584
physician		patient		0		0		k		k			  1			 20			0.1		1	0.20954
physician		patient		0		0		k		k			  1			 20			0.1		2	0.30636
physician		patient		0		0		k		k			  1			 20			0.1		3	0.34104
physician		patient		0		0		k		k			  1			 20			0.1		4	0.37428
physician		patient		0		0		k		k			  1			 20			0.1		5	0.38728
physician		patient		0		0		k		k			  1			 20			0.0		1	0.20954
physician		patient		0		0		k		k			  1			 20			0.0		2	0.29191
physician		patient		0		0		k		k			  1			 20			0.0		3	0.32514
physician		patient		0		0		k		k			  1			 20			0.0		4	0.34104
physician		patient		0		0		k		k			  1			 20			0.0		5	0.34827
physician		patient		0		0		k		k			  1			 50			1.0		1	0.15896
physician		patient		0		0		k		k			  1			 50			1.0		2	0.20376
physician		patient		0		0		k		k			  1			 50			1.0		3	0.21821
physician		patient		0		0		k		k			  1			 50			1.0		4	0.21965
physician		patient		0		0		k		k			  1			 50			1.0		5	0.22254
physician		patient		0		0		k		k			  1			 50			0.9		1	0.17775
physician		patient		0		0		k		k			  1			 50			0.9		2	0.28902
physician		patient		0		0		k		k			  1			 50			0.9		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.9		4	0.37139
physician		patient		0		0		k		k			  1			 50			0.9		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.8		1	0.17775
physician		patient		0		0		k		k			  1			 50			0.8		2	0.28902
physician		patient		0		0		k		k			  1			 50			0.8		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.8		4	0.37139
physician		patient		0		0		k		k			  1			 50			0.8		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.7		1	0.17775
physician		patient		0		0		k		k			  1			 50			0.7		2	0.28902
physician		patient		0		0		k		k			  1			 50			0.7		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.7		4	0.37139
physician		patient		0		0		k		k			  1			 50			0.7		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.6		1	0.17775
physician		patient		0		0		k		k			  1			 50			0.6		2	0.28902
physician		patient		0		0		k		k			  1			 50			0.6		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.6		4	0.37139
physician		patient		0		0		k		k			  1			 50			0.6		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.5		1	0.17775
physician		patient		0		0		k		k			  1			 50			0.5		2	0.29191
physician		patient		0		0		k		k			  1			 50			0.5		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.5		4	0.37139
physician		patient		0		0		k		k			  1			 50			0.5		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.4		1	0.17919
physician		patient		0		0		k		k			  1			 50			0.4		2	0.29191
physician		patient		0		0		k		k			  1			 50			0.4		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.4		4	0.37139
physician		patient		0		0		k		k			  1			 50			0.4		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.3		1	0.18064
physician		patient		0		0		k		k			  1			 50			0.3		2	0.29624
physician		patient		0		0		k		k			  1			 50			0.3		3	0.34682
physician		patient		0		0		k		k			  1			 50			0.3		4	0.37283
physician		patient		0		0		k		k			  1			 50			0.3		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.2		1	0.19798
physician		patient		0		0		k		k			  1			 50			0.2		2	0.29769
physician		patient		0		0		k		k			  1			 50			0.2		3	0.34538
physician		patient		0		0		k		k			  1			 50			0.2		4	0.37717
physician		patient		0		0		k		k			  1			 50			0.2		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.1		1	0.20665
physician		patient		0		0		k		k			  1			 50			0.1		2	0.31214
physician		patient		0		0		k		k			  1			 50			0.1		3	0.35260
physician		patient		0		0		k		k			  1			 50			0.1		4	0.37861
physician		patient		0		0		k		k			  1			 50			0.1		5	0.38873
physician		patient		0		0		k		k			  1			 50			0.0		1	0.20954
physician		patient		0		0		k		k			  1			 50			0.0		2	0.29191
physician		patient		0		0		k		k			  1			 50			0.0		3	0.32514
physician		patient		0		0		k		k			  1			 50			0.0		4	0.34104
physician		patient		0		0		k		k			  1			 50			0.0		5	0.34827
physician		patient		0		0		k		k			  1			100			1.0		1	0.14740
physician		patient		0		0		k		k			  1			100			1.0		2	0.21243
physician		patient		0		0		k		k			  1			100			1.0		3	0.22543
physician		patient		0		0		k		k			  1			100			1.0		4	0.22543
physician		patient		0		0		k		k			  1			100			1.0		5	0.23266
physician		patient		0		0		k		k			  1			100			0.9		1	0.16618
physician		patient		0		0		k		k			  1			100			0.9		2	0.28324
physician		patient		0		0		k		k			  1			100			0.9		3	0.33526
physician		patient		0		0		k		k			  1			100			0.9		4	0.36561
physician		patient		0		0		k		k			  1			100			0.9		5	0.38439
physician		patient		0		0		k		k			  1			100			0.8		1	0.16618
physician		patient		0		0		k		k			  1			100			0.8		2	0.28324
physician		patient		0		0		k		k			  1			100			0.8		3	0.33526
physician		patient		0		0		k		k			  1			100			0.8		4	0.36561
physician		patient		0		0		k		k			  1			100			0.8		5	0.38439
physician		patient		0		0		k		k			  1			100			0.7		1	0.16618
physician		patient		0		0		k		k			  1			100			0.7		2	0.28324
physician		patient		0		0		k		k			  1			100			0.7		3	0.33526
physician		patient		0		0		k		k			  1			100			0.7		4	0.36705
physician		patient		0		0		k		k			  1			100			0.7		5	0.38439
physician		patient		0		0		k		k			  1			100			0.6		1	0.16618
physician		patient		0		0		k		k			  1			100			0.6		2	0.28324
physician		patient		0		0		k		k			  1			100			0.6		3	0.33526
physician		patient		0		0		k		k			  1			100			0.6		4	0.36705
physician		patient		0		0		k		k			  1			100			0.6		5	0.38439
physician		patient		0		0		k		k			  1			100			0.5		1	0.16618
physician		patient		0		0		k		k			  1			100			0.5		2	0.28613
physician		patient		0		0		k		k			  1			100			0.5		3	0.33526
physician		patient		0		0		k		k			  1			100			0.5		4	0.36850
physician		patient		0		0		k		k			  1			100			0.5		5	0.38439
physician		patient		0		0		k		k			  1			100			0.4		1	0.16763
physician		patient		0		0		k		k			  1			100			0.4		2	0.28613
physician		patient		0		0		k		k			  1			100			0.4		3	0.33526
physician		patient		0		0		k		k			  1			100			0.4		4	0.36850
physician		patient		0		0		k		k			  1			100			0.4		5	0.38439
physician		patient		0		0		k		k			  1			100			0.3		1	0.17052
physician		patient		0		0		k		k			  1			100			0.3		2	0.28902
physician		patient		0		0		k		k			  1			100			0.3		3	0.33526
physician		patient		0		0		k		k			  1			100			0.3		4	0.36850
physician		patient		0		0		k		k			  1			100			0.3		5	0.38439
physician		patient		0		0		k		k			  1			100			0.2		1	0.18497
physician		patient		0		0		k		k			  1			100			0.2		2	0.29191
physician		patient		0		0		k		k			  1			100			0.2		3	0.33815
physician		patient		0		0		k		k			  1			100			0.2		4	0.36850
physician		patient		0		0		k		k			  1			100			0.2		5	0.38439
physician		patient		0		0		k		k			  1			100			0.1		1	0.19364
physician		patient		0		0		k		k			  1			100			0.1		2	0.30780
physician		patient		0		0		k		k			  1			100			0.1		3	0.34538
physician		patient		0		0		k		k			  1			100			0.1		4	0.37283
physician		patient		0		0		k		k			  1			100			0.1		5	0.38584
physician		patient		0		0		k		k			  1			100			0.0		1	0.20954
physician		patient		0		0		k		k			  1			100			0.0		2	0.29191
physician		patient		0		0		k		k			  1			100			0.0		3	0.32514
physician		patient		0		0		k		k			  1			100			0.0		4	0.34104
physician		patient		0		0		k		k			  1			100			0.0		5	0.34827
physician		patient		0		0		k		k			  2			  1			1.0		1	0.09393
physician		patient		0		0		k		k			  2			  1			1.0		2	0.11850
physician		patient		0		0		k		k			  2			  1			1.0		3	0.12139
physician		patient		0		0		k		k			  2			  1			1.0		4	0.12717
physician		patient		0		0		k		k			  2			  1			1.0		5	0.12861
physician		patient		0		0		k		k			  2			  1			0.9		1	0.17341
physician		patient		0		0		k		k			  2			  1			0.9		2	0.26879
physician		patient		0		0		k		k			  2			  1			0.9		3	0.31792
physician		patient		0		0		k		k			  2			  1			0.9		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.9		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.8		1	0.17341
physician		patient		0		0		k		k			  2			  1			0.8		2	0.26879
physician		patient		0		0		k		k			  2			  1			0.8		3	0.31792
physician		patient		0		0		k		k			  2			  1			0.8		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.8		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.7		1	0.17341
physician		patient		0		0		k		k			  2			  1			0.7		2	0.26879
physician		patient		0		0		k		k			  2			  1			0.7		3	0.31792
physician		patient		0		0		k		k			  2			  1			0.7		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.7		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.6		1	0.17341
physician		patient		0		0		k		k			  2			  1			0.6		2	0.26879
physician		patient		0		0		k		k			  2			  1			0.6		3	0.31792
physician		patient		0		0		k		k			  2			  1			0.6		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.6		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.5		1	0.17486
physician		patient		0		0		k		k			  2			  1			0.5		2	0.26879
physician		patient		0		0		k		k			  2			  1			0.5		3	0.31792
physician		patient		0		0		k		k			  2			  1			0.5		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.5		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.4		1	0.17486
physician		patient		0		0		k		k			  2			  1			0.4		2	0.27023
physician		patient		0		0		k		k			  2			  1			0.4		3	0.31792
physician		patient		0		0		k		k			  2			  1			0.4		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.4		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.3		1	0.17630
physician		patient		0		0		k		k			  2			  1			0.3		2	0.27023
physician		patient		0		0		k		k			  2			  1			0.3		3	0.31936
physician		patient		0		0		k		k			  2			  1			0.3		4	0.34827
physician		patient		0		0		k		k			  2			  1			0.3		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.2		1	0.17630
physician		patient		0		0		k		k			  2			  1			0.2		2	0.27312
physician		patient		0		0		k		k			  2			  1			0.2		3	0.32081
physician		patient		0		0		k		k			  2			  1			0.2		4	0.35116
physician		patient		0		0		k		k			  2			  1			0.2		5	0.36561
physician		patient		0		0		k		k			  2			  1			0.1		1	0.18064
physician		patient		0		0		k		k			  2			  1			0.1		2	0.28324
physician		patient		0		0		k		k			  2			  1			0.1		3	0.32225
physician		patient		0		0		k		k			  2			  1			0.1		4	0.35116
physician		patient		0		0		k		k			  2			  1			0.1		5	0.36850
physician		patient		0		0		k		k			  2			  1			0.0		1	0.20954
physician		patient		0		0		k		k			  2			  1			0.0		2	0.29191
physician		patient		0		0		k		k			  2			  1			0.0		3	0.32514
physician		patient		0		0		k		k			  2			  1			0.0		4	0.34104
physician		patient		0		0		k		k			  2			  1			0.0		5	0.34827
physician		patient		0		0		k		k			  2			  2			1.0		1	0.11127
physician		patient		0		0		k		k			  2			  2			1.0		2	0.13873
physician		patient		0		0		k		k			  2			  2			1.0		3	0.14740
physician		patient		0		0		k		k			  2			  2			1.0		4	0.15318
physician		patient		0		0		k		k			  2			  2			1.0		5	0.15607
physician		patient		0		0		k		k			  2			  2			0.9		1	0.17775
physician		patient		0		0		k		k			  2			  2			0.9		2	0.27601
physician		patient		0		0		k		k			  2			  2			0.9		3	0.32803
physician		patient		0		0		k		k			  2			  2			0.9		4	0.35549
physician		patient		0		0		k		k			  2			  2			0.9		5	0.36850
physician		patient		0		0		k		k			  2			  2			0.8		1	0.17775
physician		patient		0		0		k		k			  2			  2			0.8		2	0.27601
physician		patient		0		0		k		k			  2			  2			0.8		3	0.32803
physician		patient		0		0		k		k			  2			  2			0.8		4	0.35549
physician		patient		0		0		k		k			  2			  2			0.8		5	0.36850
physician		patient		0		0		k		k			  2			  2			0.7		1	0.17775
physician		patient		0		0		k		k			  2			  2			0.7		2	0.27601
physician		patient		0		0		k		k			  2			  2			0.7		3	0.32803
physician		patient		0		0		k		k			  2			  2			0.7		4	0.35549
physician		patient		0		0		k		k			  2			  2			0.7		5	0.36994
physician		patient		0		0		k		k			  2			  2			0.6		1	0.17775
physician		patient		0		0		k		k			  2			  2			0.6		2	0.27601
physician		patient		0		0		k		k			  2			  2			0.6		3	0.32803
physician		patient		0		0		k		k			  2			  2			0.6		4	0.35694
physician		patient		0		0		k		k			  2			  2			0.6		5	0.36994
physician		patient		0		0		k		k			  2			  2			0.5		1	0.17919
physician		patient		0		0		k		k			  2			  2			0.5		2	0.27746
physician		patient		0		0		k		k			  2			  2			0.5		3	0.32803
physician		patient		0		0		k		k			  2			  2			0.5		4	0.35694
physician		patient		0		0		k		k			  2			  2			0.5		5	0.36994
physician		patient		0		0		k		k			  2			  2			0.4		1	0.17919
physician		patient		0		0		k		k			  2			  2			0.4		2	0.27890
physician		patient		0		0		k		k			  2			  2			0.4		3	0.32803
physician		patient		0		0		k		k			  2			  2			0.4		4	0.35694
physician		patient		0		0		k		k			  2			  2			0.4		5	0.36994
physician		patient		0		0		k		k			  2			  2			0.3		1	0.18064
physician		patient		0		0		k		k			  2			  2			0.3		2	0.28035
physician		patient		0		0		k		k			  2			  2			0.3		3	0.32948
physician		patient		0		0		k		k			  2			  2			0.3		4	0.35694
physician		patient		0		0		k		k			  2			  2			0.3		5	0.37139
physician		patient		0		0		k		k			  2			  2			0.2		1	0.18064
physician		patient		0		0		k		k			  2			  2			0.2		2	0.28179
physician		patient		0		0		k		k			  2			  2			0.2		3	0.33382
physician		patient		0		0		k		k			  2			  2			0.2		4	0.35983
physician		patient		0		0		k		k			  2			  2			0.2		5	0.37139
physician		patient		0		0		k		k			  2			  2			0.1		1	0.18208
physician		patient		0		0		k		k			  2			  2			0.1		2	0.29046
physician		patient		0		0		k		k			  2			  2			0.1		3	0.33671
physician		patient		0		0		k		k			  2			  2			0.1		4	0.35983
physician		patient		0		0		k		k			  2			  2			0.1		5	0.37283
physician		patient		0		0		k		k			  2			  2			0.0		1	0.20954
physician		patient		0		0		k		k			  2			  2			0.0		2	0.29191
physician		patient		0		0		k		k			  2			  2			0.0		3	0.32514
physician		patient		0		0		k		k			  2			  2			0.0		4	0.34104
physician		patient		0		0		k		k			  2			  2			0.0		5	0.34827
physician		patient		0		0		k		k			  2			  3			1.0		1	0.12861
physician		patient		0		0		k		k			  2			  3			1.0		2	0.16040
physician		patient		0		0		k		k			  2			  3			1.0		3	0.17630
physician		patient		0		0		k		k			  2			  3			1.0		4	0.18208
physician		patient		0		0		k		k			  2			  3			1.0		5	0.18497
physician		patient		0		0		k		k			  2			  3			0.9		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.9		2	0.27746
physician		patient		0		0		k		k			  2			  3			0.9		3	0.33092
physician		patient		0		0		k		k			  2			  3			0.9		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.9		5	0.37283
physician		patient		0		0		k		k			  2			  3			0.8		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.8		2	0.27746
physician		patient		0		0		k		k			  2			  3			0.8		3	0.33092
physician		patient		0		0		k		k			  2			  3			0.8		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.8		5	0.37283
physician		patient		0		0		k		k			  2			  3			0.7		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.7		2	0.27746
physician		patient		0		0		k		k			  2			  3			0.7		3	0.33092
physician		patient		0		0		k		k			  2			  3			0.7		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.7		5	0.37283
physician		patient		0		0		k		k			  2			  3			0.6		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.6		2	0.27746
physician		patient		0		0		k		k			  2			  3			0.6		3	0.33092
physician		patient		0		0		k		k			  2			  3			0.6		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.6		5	0.37283
physician		patient		0		0		k		k			  2			  3			0.5		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.5		2	0.27746
physician		patient		0		0		k		k			  2			  3			0.5		3	0.33237
physician		patient		0		0		k		k			  2			  3			0.5		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.5		5	0.37283
physician		patient		0		0		k		k			  2			  3			0.4		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.4		2	0.28035
physician		patient		0		0		k		k			  2			  3			0.4		3	0.33237
physician		patient		0		0		k		k			  2			  3			0.4		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.4		5	0.37283
physician		patient		0		0		k		k			  2			  3			0.3		1	0.17919
physician		patient		0		0		k		k			  2			  3			0.3		2	0.28324
physician		patient		0		0		k		k			  2			  3			0.3		3	0.33382
physician		patient		0		0		k		k			  2			  3			0.3		4	0.35838
physician		patient		0		0		k		k			  2			  3			0.3		5	0.37428
physician		patient		0		0		k		k			  2			  3			0.2		1	0.18064
physician		patient		0		0		k		k			  2			  3			0.2		2	0.28468
physician		patient		0		0		k		k			  2			  3			0.2		3	0.33671
physician		patient		0		0		k		k			  2			  3			0.2		4	0.36127
physician		patient		0		0		k		k			  2			  3			0.2		5	0.37428
physician		patient		0		0		k		k			  2			  3			0.1		1	0.18642
physician		patient		0		0		k		k			  2			  3			0.1		2	0.28757
physician		patient		0		0		k		k			  2			  3			0.1		3	0.33671
physician		patient		0		0		k		k			  2			  3			0.1		4	0.36127
physician		patient		0		0		k		k			  2			  3			0.1		5	0.37572
physician		patient		0		0		k		k			  2			  3			0.0		1	0.20954
physician		patient		0		0		k		k			  2			  3			0.0		2	0.29191
physician		patient		0		0		k		k			  2			  3			0.0		3	0.32514
physician		patient		0		0		k		k			  2			  3			0.0		4	0.34104
physician		patient		0		0		k		k			  2			  3			0.0		5	0.34827
physician		patient		0		0		k		k			  2			  4			1.0		1	0.13295
physician		patient		0		0		k		k			  2			  4			1.0		2	0.16618
physician		patient		0		0		k		k			  2			  4			1.0		3	0.18353
physician		patient		0		0		k		k			  2			  4			1.0		4	0.18786
physician		patient		0		0		k		k			  2			  4			1.0		5	0.19075
physician		patient		0		0		k		k			  2			  4			0.9		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.9		2	0.27457
physician		patient		0		0		k		k			  2			  4			0.9		3	0.33382
physician		patient		0		0		k		k			  2			  4			0.9		4	0.36127
physician		patient		0		0		k		k			  2			  4			0.9		5	0.37861
physician		patient		0		0		k		k			  2			  4			0.8		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.8		2	0.27457
physician		patient		0		0		k		k			  2			  4			0.8		3	0.33382
physician		patient		0		0		k		k			  2			  4			0.8		4	0.36127
physician		patient		0		0		k		k			  2			  4			0.8		5	0.37861
physician		patient		0		0		k		k			  2			  4			0.7		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.7		2	0.27457
physician		patient		0		0		k		k			  2			  4			0.7		3	0.33382
physician		patient		0		0		k		k			  2			  4			0.7		4	0.36127
physician		patient		0		0		k		k			  2			  4			0.7		5	0.37861
physician		patient		0		0		k		k			  2			  4			0.6		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.6		2	0.27457
physician		patient		0		0		k		k			  2			  4			0.6		3	0.33382
physician		patient		0		0		k		k			  2			  4			0.6		4	0.36127
physician		patient		0		0		k		k			  2			  4			0.6		5	0.37861
physician		patient		0		0		k		k			  2			  4			0.5		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.5		2	0.27457
physician		patient		0		0		k		k			  2			  4			0.5		3	0.33382
physician		patient		0		0		k		k			  2			  4			0.5		4	0.36272
physician		patient		0		0		k		k			  2			  4			0.5		5	0.37861
physician		patient		0		0		k		k			  2			  4			0.4		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.4		2	0.27746
physician		patient		0		0		k		k			  2			  4			0.4		3	0.33382
physician		patient		0		0		k		k			  2			  4			0.4		4	0.36272
physician		patient		0		0		k		k			  2			  4			0.4		5	0.37861
physician		patient		0		0		k		k			  2			  4			0.3		1	0.17919
physician		patient		0		0		k		k			  2			  4			0.3		2	0.28035
physician		patient		0		0		k		k			  2			  4			0.3		3	0.33526
physician		patient		0		0		k		k			  2			  4			0.3		4	0.36272
physician		patient		0		0		k		k			  2			  4			0.3		5	0.38006
physician		patient		0		0		k		k			  2			  4			0.2		1	0.18208
physician		patient		0		0		k		k			  2			  4			0.2		2	0.28035
physician		patient		0		0		k		k			  2			  4			0.2		3	0.33815
physician		patient		0		0		k		k			  2			  4			0.2		4	0.36561
physician		patient		0		0		k		k			  2			  4			0.2		5	0.38006
physician		patient		0		0		k		k			  2			  4			0.1		1	0.18642
physician		patient		0		0		k		k			  2			  4			0.1		2	0.28757
physician		patient		0		0		k		k			  2			  4			0.1		3	0.34104
physician		patient		0		0		k		k			  2			  4			0.1		4	0.36561
physician		patient		0		0		k		k			  2			  4			0.1		5	0.38150
physician		patient		0		0		k		k			  2			  4			0.0		1	0.20954
physician		patient		0		0		k		k			  2			  4			0.0		2	0.29191
physician		patient		0		0		k		k			  2			  4			0.0		3	0.32514
physician		patient		0		0		k		k			  2			  4			0.0		4	0.34104
physician		patient		0		0		k		k			  2			  4			0.0		5	0.34827
physician		patient		0		0		k		k			  2			  5			1.0		1	0.13439
physician		patient		0		0		k		k			  2			  5			1.0		2	0.17197
physician		patient		0		0		k		k			  2			  5			1.0		3	0.18931
physician		patient		0		0		k		k			  2			  5			1.0		4	0.19509
physician		patient		0		0		k		k			  2			  5			1.0		5	0.19798
physician		patient		0		0		k		k			  2			  5			0.9		1	0.17341
physician		patient		0		0		k		k			  2			  5			0.9		2	0.27457
physician		patient		0		0		k		k			  2			  5			0.9		3	0.33092
physician		patient		0		0		k		k			  2			  5			0.9		4	0.35983
physician		patient		0		0		k		k			  2			  5			0.9		5	0.38006
physician		patient		0		0		k		k			  2			  5			0.8		1	0.17341
physician		patient		0		0		k		k			  2			  5			0.8		2	0.27457
physician		patient		0		0		k		k			  2			  5			0.8		3	0.33092
physician		patient		0		0		k		k			  2			  5			0.8		4	0.35983
physician		patient		0		0		k		k			  2			  5			0.8		5	0.38006
physician		patient		0		0		k		k			  2			  5			0.7		1	0.17341
physician		patient		0		0		k		k			  2			  5			0.7		2	0.27457
physician		patient		0		0		k		k			  2			  5			0.7		3	0.33092
physician		patient		0		0		k		k			  2			  5			0.7		4	0.35983
physician		patient		0		0		k		k			  2			  5			0.7		5	0.38006
physician		patient		0		0		k		k			  2			  5			0.6		1	0.17486
physician		patient		0		0		k		k			  2			  5			0.6		2	0.27457
physician		patient		0		0		k		k			  2			  5			0.6		3	0.33092
physician		patient		0		0		k		k			  2			  5			0.6		4	0.35983
physician		patient		0		0		k		k			  2			  5			0.6		5	0.38006
physician		patient		0		0		k		k			  2			  5			0.5		1	0.17486
physician		patient		0		0		k		k			  2			  5			0.5		2	0.27457
physician		patient		0		0		k		k			  2			  5			0.5		3	0.33092
physician		patient		0		0		k		k			  2			  5			0.5		4	0.36127
physician		patient		0		0		k		k			  2			  5			0.5		5	0.38006
physician		patient		0		0		k		k			  2			  5			0.4		1	0.17486
physician		patient		0		0		k		k			  2			  5			0.4		2	0.27746
physician		patient		0		0		k		k			  2			  5			0.4		3	0.33092
physician		patient		0		0		k		k			  2			  5			0.4		4	0.36127
physician		patient		0		0		k		k			  2			  5			0.4		5	0.38006
physician		patient		0		0		k		k			  2			  5			0.3		1	0.17630
physician		patient		0		0		k		k			  2			  5			0.3		2	0.27746
physician		patient		0		0		k		k			  2			  5			0.3		3	0.33237
physician		patient		0		0		k		k			  2			  5			0.3		4	0.36127
physician		patient		0		0		k		k			  2			  5			0.3		5	0.38150
physician		patient		0		0		k		k			  2			  5			0.2		1	0.17775
physician		patient		0		0		k		k			  2			  5			0.2		2	0.28179
physician		patient		0		0		k		k			  2			  5			0.2		3	0.33526
physician		patient		0		0		k		k			  2			  5			0.2		4	0.36561
physician		patient		0		0		k		k			  2			  5			0.2		5	0.38150
physician		patient		0		0		k		k			  2			  5			0.1		1	0.18786
physician		patient		0		0		k		k			  2			  5			0.1		2	0.28757
physician		patient		0		0		k		k			  2			  5			0.1		3	0.34104
physician		patient		0		0		k		k			  2			  5			0.1		4	0.36705
physician		patient		0		0		k		k			  2			  5			0.1		5	0.38295
physician		patient		0		0		k		k			  2			  5			0.0		1	0.20954
physician		patient		0		0		k		k			  2			  5			0.0		2	0.29191
physician		patient		0		0		k		k			  2			  5			0.0		3	0.32514
physician		patient		0		0		k		k			  2			  5			0.0		4	0.34104
physician		patient		0		0		k		k			  2			  5			0.0		5	0.34827
physician		patient		0		0		k		k			  2			 10			1.0		1	0.14162
physician		patient		0		0		k		k			  2			 10			1.0		2	0.18064
physician		patient		0		0		k		k			  2			 10			1.0		3	0.19798
physician		patient		0		0		k		k			  2			 10			1.0		4	0.20954
physician		patient		0		0		k		k			  2			 10			1.0		5	0.21676
physician		patient		0		0		k		k			  2			 10			0.9		1	0.18208
physician		patient		0		0		k		k			  2			 10			0.9		2	0.27457
physician		patient		0		0		k		k			  2			 10			0.9		3	0.32803
physician		patient		0		0		k		k			  2			 10			0.9		4	0.36272
physician		patient		0		0		k		k			  2			 10			0.9		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.8		1	0.18208
physician		patient		0		0		k		k			  2			 10			0.8		2	0.27457
physician		patient		0		0		k		k			  2			 10			0.8		3	0.32803
physician		patient		0		0		k		k			  2			 10			0.8		4	0.36272
physician		patient		0		0		k		k			  2			 10			0.8		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.7		1	0.18208
physician		patient		0		0		k		k			  2			 10			0.7		2	0.27457
physician		patient		0		0		k		k			  2			 10			0.7		3	0.32803
physician		patient		0		0		k		k			  2			 10			0.7		4	0.36272
physician		patient		0		0		k		k			  2			 10			0.7		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.6		1	0.18208
physician		patient		0		0		k		k			  2			 10			0.6		2	0.27457
physician		patient		0		0		k		k			  2			 10			0.6		3	0.32803
physician		patient		0		0		k		k			  2			 10			0.6		4	0.36272
physician		patient		0		0		k		k			  2			 10			0.6		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.5		1	0.18208
physician		patient		0		0		k		k			  2			 10			0.5		2	0.27457
physician		patient		0		0		k		k			  2			 10			0.5		3	0.32803
physician		patient		0		0		k		k			  2			 10			0.5		4	0.36416
physician		patient		0		0		k		k			  2			 10			0.5		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.4		1	0.18208
physician		patient		0		0		k		k			  2			 10			0.4		2	0.27746
physician		patient		0		0		k		k			  2			 10			0.4		3	0.32803
physician		patient		0		0		k		k			  2			 10			0.4		4	0.36416
physician		patient		0		0		k		k			  2			 10			0.4		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.3		1	0.18497
physician		patient		0		0		k		k			  2			 10			0.3		2	0.28035
physician		patient		0		0		k		k			  2			 10			0.3		3	0.33092
physician		patient		0		0		k		k			  2			 10			0.3		4	0.36272
physician		patient		0		0		k		k			  2			 10			0.3		5	0.39162
physician		patient		0		0		k		k			  2			 10			0.2		1	0.18642
physician		patient		0		0		k		k			  2			 10			0.2		2	0.28179
physician		patient		0		0		k		k			  2			 10			0.2		3	0.33237
physician		patient		0		0		k		k			  2			 10			0.2		4	0.36705
physician		patient		0		0		k		k			  2			 10			0.2		5	0.39017
physician		patient		0		0		k		k			  2			 10			0.1		1	0.19220
physician		patient		0		0		k		k			  2			 10			0.1		2	0.29480
physician		patient		0		0		k		k			  2			 10			0.1		3	0.33960
physician		patient		0		0		k		k			  2			 10			0.1		4	0.36994
physician		patient		0		0		k		k			  2			 10			0.1		5	0.39162
physician		patient		0		0		k		k			  2			 10			0.0		1	0.20954
physician		patient		0		0		k		k			  2			 10			0.0		2	0.29191
physician		patient		0		0		k		k			  2			 10			0.0		3	0.32514
physician		patient		0		0		k		k			  2			 10			0.0		4	0.34104
physician		patient		0		0		k		k			  2			 10			0.0		5	0.34827
physician		patient		0		0		k		k			  2			 20			1.0		1	0.14017
physician		patient		0		0		k		k			  2			 20			1.0		2	0.17775
physician		patient		0		0		k		k			  2			 20			1.0		3	0.19220
physician		patient		0		0		k		k			  2			 20			1.0		4	0.20665
physician		patient		0		0		k		k			  2			 20			1.0		5	0.21532
physician		patient		0		0		k		k			  2			 20			0.9		1	0.17486
physician		patient		0		0		k		k			  2			 20			0.9		2	0.26301
physician		patient		0		0		k		k			  2			 20			0.9		3	0.31503
physician		patient		0		0		k		k			  2			 20			0.9		4	0.35694
physician		patient		0		0		k		k			  2			 20			0.9		5	0.38150
physician		patient		0		0		k		k			  2			 20			0.8		1	0.17486
physician		patient		0		0		k		k			  2			 20			0.8		2	0.26301
physician		patient		0		0		k		k			  2			 20			0.8		3	0.31503
physician		patient		0		0		k		k			  2			 20			0.8		4	0.35694
physician		patient		0		0		k		k			  2			 20			0.8		5	0.38150
physician		patient		0		0		k		k			  2			 20			0.7		1	0.17486
physician		patient		0		0		k		k			  2			 20			0.7		2	0.26301
physician		patient		0		0		k		k			  2			 20			0.7		3	0.31503
physician		patient		0		0		k		k			  2			 20			0.7		4	0.35694
physician		patient		0		0		k		k			  2			 20			0.7		5	0.38150
physician		patient		0		0		k		k			  2			 20			0.6		1	0.17486
physician		patient		0		0		k		k			  2			 20			0.6		2	0.26301
physician		patient		0		0		k		k			  2			 20			0.6		3	0.31503
physician		patient		0		0		k		k			  2			 20			0.6		4	0.35694
physician		patient		0		0		k		k			  2			 20			0.6		5	0.38150
physician		patient		0		0		k		k			  2			 20			0.5		1	0.17486
physician		patient		0		0		k		k			  2			 20			0.5		2	0.26445
physician		patient		0		0		k		k			  2			 20			0.5		3	0.31503
physician		patient		0		0		k		k			  2			 20			0.5		4	0.35838
physician		patient		0		0		k		k			  2			 20			0.5		5	0.38150
physician		patient		0		0		k		k			  2			 20			0.4		1	0.17486
physician		patient		0		0		k		k			  2			 20			0.4		2	0.26734
physician		patient		0		0		k		k			  2			 20			0.4		3	0.31647
physician		patient		0		0		k		k			  2			 20			0.4		4	0.35983
physician		patient		0		0		k		k			  2			 20			0.4		5	0.38150
physician		patient		0		0		k		k			  2			 20			0.3		1	0.17630
physician		patient		0		0		k		k			  2			 20			0.3		2	0.26879
physician		patient		0		0		k		k			  2			 20			0.3		3	0.31936
physician		patient		0		0		k		k			  2			 20			0.3		4	0.35838
physician		patient		0		0		k		k			  2			 20			0.3		5	0.38295
physician		patient		0		0		k		k			  2			 20			0.2		1	0.17919
physician		patient		0		0		k		k			  2			 20			0.2		2	0.27312
physician		patient		0		0		k		k			  2			 20			0.2		3	0.31936
physician		patient		0		0		k		k			  2			 20			0.2		4	0.35838
physician		patient		0		0		k		k			  2			 20			0.2		5	0.38295
physician		patient		0		0		k		k			  2			 20			0.1		1	0.18931
physician		patient		0		0		k		k			  2			 20			0.1		2	0.28902
physician		patient		0		0		k		k			  2			 20			0.1		3	0.32803
physician		patient		0		0		k		k			  2			 20			0.1		4	0.35983
physician		patient		0		0		k		k			  2			 20			0.1		5	0.38439
physician		patient		0		0		k		k			  2			 20			0.0		1	0.20954
physician		patient		0		0		k		k			  2			 20			0.0		2	0.29191
physician		patient		0		0		k		k			  2			 20			0.0		3	0.32514
physician		patient		0		0		k		k			  2			 20			0.0		4	0.34104
physician		patient		0		0		k		k			  2			 20			0.0		5	0.34827
physician		patient		0		0		k		k			  2			 50			1.0		1	0.15318
physician		patient		0		0		k		k			  2			 50			1.0		2	0.20231
physician		patient		0		0		k		k			  2			 50			1.0		3	0.23121
physician		patient		0		0		k		k			  2			 50			1.0		4	0.24422
physician		patient		0		0		k		k			  2			 50			1.0		5	0.25289
physician		patient		0		0		k		k			  2			 50			0.9		1	0.17197
physician		patient		0		0		k		k			  2			 50			0.9		2	0.26156
physician		patient		0		0		k		k			  2			 50			0.9		3	0.31069
physician		patient		0		0		k		k			  2			 50			0.9		4	0.35983
physician		patient		0		0		k		k			  2			 50			0.9		5	0.38728
physician		patient		0		0		k		k			  2			 50			0.8		1	0.17197
physician		patient		0		0		k		k			  2			 50			0.8		2	0.26156
physician		patient		0		0		k		k			  2			 50			0.8		3	0.31069
physician		patient		0		0		k		k			  2			 50			0.8		4	0.35983
physician		patient		0		0		k		k			  2			 50			0.8		5	0.38728
physician		patient		0		0		k		k			  2			 50			0.7		1	0.17197
physician		patient		0		0		k		k			  2			 50			0.7		2	0.27168
physician		patient		0		0		k		k			  2			 50			0.7		3	0.32081
physician		patient		0		0		k		k			  2			 50			0.7		4	0.35983
physician		patient		0		0		k		k			  2			 50			0.7		5	0.38728
physician		patient		0		0		k		k			  2			 50			0.6		1	0.17197
physician		patient		0		0		k		k			  2			 50			0.6		2	0.27168
physician		patient		0		0		k		k			  2			 50			0.6		3	0.32081
physician		patient		0		0		k		k			  2			 50			0.6		4	0.35983
physician		patient		0		0		k		k			  2			 50			0.6		5	0.38728
physician		patient		0		0		k		k			  2			 50			0.5		1	0.17197
physician		patient		0		0		k		k			  2			 50			0.5		2	0.27168
physician		patient		0		0		k		k			  2			 50			0.5		3	0.32370
physician		patient		0		0		k		k			  2			 50			0.5		4	0.36127
physician		patient		0		0		k		k			  2			 50			0.5		5	0.38728
physician		patient		0		0		k		k			  2			 50			0.4		1	0.17341
physician		patient		0		0		k		k			  2			 50			0.4		2	0.27312
physician		patient		0		0		k		k			  2			 50			0.4		3	0.32370
physician		patient		0		0		k		k			  2			 50			0.4		4	0.36272
physician		patient		0		0		k		k			  2			 50			0.4		5	0.38728
physician		patient		0		0		k		k			  2			 50			0.3		1	0.18353
physician		patient		0		0		k		k			  2			 50			0.3		2	0.27746
physician		patient		0		0		k		k			  2			 50			0.3		3	0.32659
physician		patient		0		0		k		k			  2			 50			0.3		4	0.36127
physician		patient		0		0		k		k			  2			 50			0.3		5	0.38873
physician		patient		0		0		k		k			  2			 50			0.2		1	0.18642
physician		patient		0		0		k		k			  2			 50			0.2		2	0.28324
physician		patient		0		0		k		k			  2			 50			0.2		3	0.32514
physician		patient		0		0		k		k			  2			 50			0.2		4	0.36127
physician		patient		0		0		k		k			  2			 50			0.2		5	0.38873
physician		patient		0		0		k		k			  2			 50			0.1		1	0.19364
physician		patient		0		0		k		k			  2			 50			0.1		2	0.29480
physician		patient		0		0		k		k			  2			 50			0.1		3	0.33382
physician		patient		0		0		k		k			  2			 50			0.1		4	0.36850
physician		patient		0		0		k		k			  2			 50			0.1		5	0.38873
physician		patient		0		0		k		k			  2			 50			0.0		1	0.20954
physician		patient		0		0		k		k			  2			 50			0.0		2	0.29191
physician		patient		0		0		k		k			  2			 50			0.0		3	0.32514
physician		patient		0		0		k		k			  2			 50			0.0		4	0.34104
physician		patient		0		0		k		k			  2			 50			0.0		5	0.34827
physician		patient		0		0		k		k			  2			100			1.0		1	0.14740
physician		patient		0		0		k		k			  2			100			1.0		2	0.21387
physician		patient		0		0		k		k			  2			100			1.0		3	0.24566
physician		patient		0		0		k		k			  2			100			1.0		4	0.25723
physician		patient		0		0		k		k			  2			100			1.0		5	0.26590
physician		patient		0		0		k		k			  2			100			0.9		1	0.16618
physician		patient		0		0		k		k			  2			100			0.9		2	0.26301
physician		patient		0		0		k		k			  2			100			0.9		3	0.30925
physician		patient		0		0		k		k			  2			100			0.9		4	0.34971
physician		patient		0		0		k		k			  2			100			0.9		5	0.37428
physician		patient		0		0		k		k			  2			100			0.8		1	0.16763
physician		patient		0		0		k		k			  2			100			0.8		2	0.26445
physician		patient		0		0		k		k			  2			100			0.8		3	0.30925
physician		patient		0		0		k		k			  2			100			0.8		4	0.34971
physician		patient		0		0		k		k			  2			100			0.8		5	0.37428
physician		patient		0		0		k		k			  2			100			0.7		1	0.16763
physician		patient		0		0		k		k			  2			100			0.7		2	0.27457
physician		patient		0		0		k		k			  2			100			0.7		3	0.31936
physician		patient		0		0		k		k			  2			100			0.7		4	0.34971
physician		patient		0		0		k		k			  2			100			0.7		5	0.37428
physician		patient		0		0		k		k			  2			100			0.6		1	0.16763
physician		patient		0		0		k		k			  2			100			0.6		2	0.27457
physician		patient		0		0		k		k			  2			100			0.6		3	0.31936
physician		patient		0		0		k		k			  2			100			0.6		4	0.34971
physician		patient		0		0		k		k			  2			100			0.6		5	0.37428
physician		patient		0		0		k		k			  2			100			0.5		1	0.16763
physician		patient		0		0		k		k			  2			100			0.5		2	0.27457
physician		patient		0		0		k		k			  2			100			0.5		3	0.32225
physician		patient		0		0		k		k			  2			100			0.5		4	0.35116
physician		patient		0		0		k		k			  2			100			0.5		5	0.37428
physician		patient		0		0		k		k			  2			100			0.4		1	0.16763
physician		patient		0		0		k		k			  2			100			0.4		2	0.27601
physician		patient		0		0		k		k			  2			100			0.4		3	0.32225
physician		patient		0		0		k		k			  2			100			0.4		4	0.35405
physician		patient		0		0		k		k			  2			100			0.4		5	0.37428
physician		patient		0		0		k		k			  2			100			0.3		1	0.17919
physician		patient		0		0		k		k			  2			100			0.3		2	0.27890
physician		patient		0		0		k		k			  2			100			0.3		3	0.32659
physician		patient		0		0		k		k			  2			100			0.3		4	0.35260
physician		patient		0		0		k		k			  2			100			0.3		5	0.37428
physician		patient		0		0		k		k			  2			100			0.2		1	0.18064
physician		patient		0		0		k		k			  2			100			0.2		2	0.28179
physician		patient		0		0		k		k			  2			100			0.2		3	0.32659
physician		patient		0		0		k		k			  2			100			0.2		4	0.35260
physician		patient		0		0		k		k			  2			100			0.2		5	0.37717
physician		patient		0		0		k		k			  2			100			0.1		1	0.18642
physician		patient		0		0		k		k			  2			100			0.1		2	0.29769
physician		patient		0		0		k		k			  2			100			0.1		3	0.33237
physician		patient		0		0		k		k			  2			100			0.1		4	0.36416
physician		patient		0		0		k		k			  2			100			0.1		5	0.37861
physician		patient		0		0		k		k			  2			100			0.0		1	0.20954
physician		patient		0		0		k		k			  2			100			0.0		2	0.29191
physician		patient		0		0		k		k			  2			100			0.0		3	0.32514
physician		patient		0		0		k		k			  2			100			0.0		4	0.34104
physician		patient		0		0		k		k			  2			100			0.0		5	0.34827
physician		patient		0		0		k		k			  3			  1			1.0		1	0.09104
physician		patient		0		0		k		k			  3			  1			1.0		2	0.12139
physician		patient		0		0		k		k			  3			  1			1.0		3	0.12572
physician		patient		0		0		k		k			  3			  1			1.0		4	0.13006
physician		patient		0		0		k		k			  3			  1			1.0		5	0.13295
physician		patient		0		0		k		k			  3			  1			0.9		1	0.17052
physician		patient		0		0		k		k			  3			  1			0.9		2	0.27168
physician		patient		0		0		k		k			  3			  1			0.9		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.9		4	0.34393
physician		patient		0		0		k		k			  3			  1			0.9		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.8		1	0.17052
physician		patient		0		0		k		k			  3			  1			0.8		2	0.27168
physician		patient		0		0		k		k			  3			  1			0.8		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.8		4	0.34393
physician		patient		0		0		k		k			  3			  1			0.8		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.7		1	0.17052
physician		patient		0		0		k		k			  3			  1			0.7		2	0.27168
physician		patient		0		0		k		k			  3			  1			0.7		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.7		4	0.34393
physician		patient		0		0		k		k			  3			  1			0.7		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.6		1	0.17052
physician		patient		0		0		k		k			  3			  1			0.6		2	0.27168
physician		patient		0		0		k		k			  3			  1			0.6		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.6		4	0.34393
physician		patient		0		0		k		k			  3			  1			0.6		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.5		1	0.17197
physician		patient		0		0		k		k			  3			  1			0.5		2	0.27168
physician		patient		0		0		k		k			  3			  1			0.5		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.5		4	0.34393
physician		patient		0		0		k		k			  3			  1			0.5		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.4		1	0.17197
physician		patient		0		0		k		k			  3			  1			0.4		2	0.27312
physician		patient		0		0		k		k			  3			  1			0.4		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.4		4	0.34393
physician		patient		0		0		k		k			  3			  1			0.4		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.3		1	0.17341
physician		patient		0		0		k		k			  3			  1			0.3		2	0.27312
physician		patient		0		0		k		k			  3			  1			0.3		3	0.32081
physician		patient		0		0		k		k			  3			  1			0.3		4	0.34538
physician		patient		0		0		k		k			  3			  1			0.3		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.2		1	0.17341
physician		patient		0		0		k		k			  3			  1			0.2		2	0.27457
physician		patient		0		0		k		k			  3			  1			0.2		3	0.32225
physician		patient		0		0		k		k			  3			  1			0.2		4	0.34827
physician		patient		0		0		k		k			  3			  1			0.2		5	0.36705
physician		patient		0		0		k		k			  3			  1			0.1		1	0.17630
physician		patient		0		0		k		k			  3			  1			0.1		2	0.28468
physician		patient		0		0		k		k			  3			  1			0.1		3	0.32225
physician		patient		0		0		k		k			  3			  1			0.1		4	0.34971
physician		patient		0		0		k		k			  3			  1			0.1		5	0.36994
physician		patient		0		0		k		k			  3			  1			0.0		1	0.20954
physician		patient		0		0		k		k			  3			  1			0.0		2	0.29191
physician		patient		0		0		k		k			  3			  1			0.0		3	0.32514
physician		patient		0		0		k		k			  3			  1			0.0		4	0.34104
physician		patient		0		0		k		k			  3			  1			0.0		5	0.34827
physician		patient		0		0		k		k			  3			  2			1.0		1	0.10838
physician		patient		0		0		k		k			  3			  2			1.0		2	0.14017
physician		patient		0		0		k		k			  3			  2			1.0		3	0.15173
physician		patient		0		0		k		k			  3			  2			1.0		4	0.15607
physician		patient		0		0		k		k			  3			  2			1.0		5	0.16040
physician		patient		0		0		k		k			  3			  2			0.9		1	0.17486
physician		patient		0		0		k		k			  3			  2			0.9		2	0.27312
physician		patient		0		0		k		k			  3			  2			0.9		3	0.32659
physician		patient		0		0		k		k			  3			  2			0.9		4	0.35260
physician		patient		0		0		k		k			  3			  2			0.9		5	0.36705
physician		patient		0		0		k		k			  3			  2			0.8		1	0.17486
physician		patient		0		0		k		k			  3			  2			0.8		2	0.27312
physician		patient		0		0		k		k			  3			  2			0.8		3	0.32659
physician		patient		0		0		k		k			  3			  2			0.8		4	0.35260
physician		patient		0		0		k		k			  3			  2			0.8		5	0.36705
physician		patient		0		0		k		k			  3			  2			0.7		1	0.17486
physician		patient		0		0		k		k			  3			  2			0.7		2	0.27312
physician		patient		0		0		k		k			  3			  2			0.7		3	0.32659
physician		patient		0		0		k		k			  3			  2			0.7		4	0.35260
physician		patient		0		0		k		k			  3			  2			0.7		5	0.36850
physician		patient		0		0		k		k			  3			  2			0.6		1	0.17486
physician		patient		0		0		k		k			  3			  2			0.6		2	0.27312
physician		patient		0		0		k		k			  3			  2			0.6		3	0.32659
physician		patient		0		0		k		k			  3			  2			0.6		4	0.35405
physician		patient		0		0		k		k			  3			  2			0.6		5	0.36850
physician		patient		0		0		k		k			  3			  2			0.5		1	0.17630
physician		patient		0		0		k		k			  3			  2			0.5		2	0.27457
physician		patient		0		0		k		k			  3			  2			0.5		3	0.32659
physician		patient		0		0		k		k			  3			  2			0.5		4	0.35405
physician		patient		0		0		k		k			  3			  2			0.5		5	0.36850
physician		patient		0		0		k		k			  3			  2			0.4		1	0.17630
physician		patient		0		0		k		k			  3			  2			0.4		2	0.27601
physician		patient		0		0		k		k			  3			  2			0.4		3	0.32659
physician		patient		0		0		k		k			  3			  2			0.4		4	0.35405
physician		patient		0		0		k		k			  3			  2			0.4		5	0.36850
physician		patient		0		0		k		k			  3			  2			0.3		1	0.17775
physician		patient		0		0		k		k			  3			  2			0.3		2	0.27746
physician		patient		0		0		k		k			  3			  2			0.3		3	0.32803
physician		patient		0		0		k		k			  3			  2			0.3		4	0.35405
physician		patient		0		0		k		k			  3			  2			0.3		5	0.36850
physician		patient		0		0		k		k			  3			  2			0.2		1	0.17775
physician		patient		0		0		k		k			  3			  2			0.2		2	0.27746
physician		patient		0		0		k		k			  3			  2			0.2		3	0.33092
physician		patient		0		0		k		k			  3			  2			0.2		4	0.35838
physician		patient		0		0		k		k			  3			  2			0.2		5	0.36994
physician		patient		0		0		k		k			  3			  2			0.1		1	0.18064
physician		patient		0		0		k		k			  3			  2			0.1		2	0.28757
physician		patient		0		0		k		k			  3			  2			0.1		3	0.33382
physician		patient		0		0		k		k			  3			  2			0.1		4	0.35838
physician		patient		0		0		k		k			  3			  2			0.1		5	0.37139
physician		patient		0		0		k		k			  3			  2			0.0		1	0.20954
physician		patient		0		0		k		k			  3			  2			0.0		2	0.29191
physician		patient		0		0		k		k			  3			  2			0.0		3	0.32514
physician		patient		0		0		k		k			  3			  2			0.0		4	0.34104
physician		patient		0		0		k		k			  3			  2			0.0		5	0.34827
physician		patient		0		0		k		k			  3			  3			1.0		1	0.11561
physician		patient		0		0		k		k			  3			  3			1.0		2	0.16040
physician		patient		0		0		k		k			  3			  3			1.0		3	0.17486
physician		patient		0		0		k		k			  3			  3			1.0		4	0.18353
physician		patient		0		0		k		k			  3			  3			1.0		5	0.18931
physician		patient		0		0		k		k			  3			  3			0.9		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.9		2	0.27457
physician		patient		0		0		k		k			  3			  3			0.9		3	0.32948
physician		patient		0		0		k		k			  3			  3			0.9		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.9		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.8		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.8		2	0.27457
physician		patient		0		0		k		k			  3			  3			0.8		3	0.32948
physician		patient		0		0		k		k			  3			  3			0.8		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.8		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.7		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.7		2	0.27457
physician		patient		0		0		k		k			  3			  3			0.7		3	0.32948
physician		patient		0		0		k		k			  3			  3			0.7		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.7		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.6		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.6		2	0.27457
physician		patient		0		0		k		k			  3			  3			0.6		3	0.33092
physician		patient		0		0		k		k			  3			  3			0.6		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.6		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.5		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.5		2	0.27457
physician		patient		0		0		k		k			  3			  3			0.5		3	0.33237
physician		patient		0		0		k		k			  3			  3			0.5		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.5		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.4		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.4		2	0.27746
physician		patient		0		0		k		k			  3			  3			0.4		3	0.33237
physician		patient		0		0		k		k			  3			  3			0.4		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.4		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.3		1	0.16618
physician		patient		0		0		k		k			  3			  3			0.3		2	0.28035
physician		patient		0		0		k		k			  3			  3			0.3		3	0.33382
physician		patient		0		0		k		k			  3			  3			0.3		4	0.35405
physician		patient		0		0		k		k			  3			  3			0.3		5	0.36994
physician		patient		0		0		k		k			  3			  3			0.2		1	0.16908
physician		patient		0		0		k		k			  3			  3			0.2		2	0.28179
physician		patient		0		0		k		k			  3			  3			0.2		3	0.33526
physician		patient		0		0		k		k			  3			  3			0.2		4	0.35694
physician		patient		0		0		k		k			  3			  3			0.2		5	0.37139
physician		patient		0		0		k		k			  3			  3			0.1		1	0.17630
physician		patient		0		0		k		k			  3			  3			0.1		2	0.28757
physician		patient		0		0		k		k			  3			  3			0.1		3	0.33526
physician		patient		0		0		k		k			  3			  3			0.1		4	0.35694
physician		patient		0		0		k		k			  3			  3			0.1		5	0.37283
physician		patient		0		0		k		k			  3			  3			0.0		1	0.20954
physician		patient		0		0		k		k			  3			  3			0.0		2	0.29191
physician		patient		0		0		k		k			  3			  3			0.0		3	0.32514
physician		patient		0		0		k		k			  3			  3			0.0		4	0.34104
physician		patient		0		0		k		k			  3			  3			0.0		5	0.34827
physician		patient		0		0		k		k			  3			  4			1.0		1	0.12428
physician		patient		0		0		k		k			  3			  4			1.0		2	0.16185
physician		patient		0		0		k		k			  3			  4			1.0		3	0.17775
physician		patient		0		0		k		k			  3			  4			1.0		4	0.18786
physician		patient		0		0		k		k			  3			  4			1.0		5	0.19075
physician		patient		0		0		k		k			  3			  4			0.9		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.9		2	0.26879
physician		patient		0		0		k		k			  3			  4			0.9		3	0.32514
physician		patient		0		0		k		k			  3			  4			0.9		4	0.35260
physician		patient		0		0		k		k			  3			  4			0.9		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.8		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.8		2	0.26879
physician		patient		0		0		k		k			  3			  4			0.8		3	0.32514
physician		patient		0		0		k		k			  3			  4			0.8		4	0.35260
physician		patient		0		0		k		k			  3			  4			0.8		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.7		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.7		2	0.26879
physician		patient		0		0		k		k			  3			  4			0.7		3	0.32514
physician		patient		0		0		k		k			  3			  4			0.7		4	0.35260
physician		patient		0		0		k		k			  3			  4			0.7		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.6		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.6		2	0.26879
physician		patient		0		0		k		k			  3			  4			0.6		3	0.32659
physician		patient		0		0		k		k			  3			  4			0.6		4	0.35260
physician		patient		0		0		k		k			  3			  4			0.6		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.5		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.5		2	0.26879
physician		patient		0		0		k		k			  3			  4			0.5		3	0.32659
physician		patient		0		0		k		k			  3			  4			0.5		4	0.35405
physician		patient		0		0		k		k			  3			  4			0.5		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.4		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.4		2	0.27168
physician		patient		0		0		k		k			  3			  4			0.4		3	0.32659
physician		patient		0		0		k		k			  3			  4			0.4		4	0.35405
physician		patient		0		0		k		k			  3			  4			0.4		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.3		1	0.17052
physician		patient		0		0		k		k			  3			  4			0.3		2	0.27168
physician		patient		0		0		k		k			  3			  4			0.3		3	0.32948
physician		patient		0		0		k		k			  3			  4			0.3		4	0.35549
physician		patient		0		0		k		k			  3			  4			0.3		5	0.36850
physician		patient		0		0		k		k			  3			  4			0.2		1	0.17341
physician		patient		0		0		k		k			  3			  4			0.2		2	0.27168
physician		patient		0		0		k		k			  3			  4			0.2		3	0.33237
physician		patient		0		0		k		k			  3			  4			0.2		4	0.35838
physician		patient		0		0		k		k			  3			  4			0.2		5	0.36994
physician		patient		0		0		k		k			  3			  4			0.1		1	0.17775
physician		patient		0		0		k		k			  3			  4			0.1		2	0.28468
physician		patient		0		0		k		k			  3			  4			0.1		3	0.33382
physician		patient		0		0		k		k			  3			  4			0.1		4	0.35838
physician		patient		0		0		k		k			  3			  4			0.1		5	0.37139
physician		patient		0		0		k		k			  3			  4			0.0		1	0.20954
physician		patient		0		0		k		k			  3			  4			0.0		2	0.29191
physician		patient		0		0		k		k			  3			  4			0.0		3	0.32514
physician		patient		0		0		k		k			  3			  4			0.0		4	0.34104
physician		patient		0		0		k		k			  3			  4			0.0		5	0.34827
physician		patient		0		0		k		k			  3			  5			1.0		1	0.12717
physician		patient		0		0		k		k			  3			  5			1.0		2	0.16618
physician		patient		0		0		k		k			  3			  5			1.0		3	0.18208
physician		patient		0		0		k		k			  3			  5			1.0		4	0.19509
physician		patient		0		0		k		k			  3			  5			1.0		5	0.19942
physician		patient		0		0		k		k			  3			  5			0.9		1	0.16908
physician		patient		0		0		k		k			  3			  5			0.9		2	0.26445
physician		patient		0		0		k		k			  3			  5			0.9		3	0.31792
physician		patient		0		0		k		k			  3			  5			0.9		4	0.35116
physician		patient		0		0		k		k			  3			  5			0.9		5	0.36850
physician		patient		0		0		k		k			  3			  5			0.8		1	0.16908
physician		patient		0		0		k		k			  3			  5			0.8		2	0.26445
physician		patient		0		0		k		k			  3			  5			0.8		3	0.31792
physician		patient		0		0		k		k			  3			  5			0.8		4	0.35116
physician		patient		0		0		k		k			  3			  5			0.8		5	0.36850
physician		patient		0		0		k		k			  3			  5			0.7		1	0.16908
physician		patient		0		0		k		k			  3			  5			0.7		2	0.26445
physician		patient		0		0		k		k			  3			  5			0.7		3	0.31792
physician		patient		0		0		k		k			  3			  5			0.7		4	0.35116
physician		patient		0		0		k		k			  3			  5			0.7		5	0.36850
physician		patient		0		0		k		k			  3			  5			0.6		1	0.17052
physician		patient		0		0		k		k			  3			  5			0.6		2	0.26445
physician		patient		0		0		k		k			  3			  5			0.6		3	0.31936
physician		patient		0		0		k		k			  3			  5			0.6		4	0.35116
physician		patient		0		0		k		k			  3			  5			0.6		5	0.36850
physician		patient		0		0		k		k			  3			  5			0.5		1	0.17052
physician		patient		0		0		k		k			  3			  5			0.5		2	0.26445
physician		patient		0		0		k		k			  3			  5			0.5		3	0.31936
physician		patient		0		0		k		k			  3			  5			0.5		4	0.35260
physician		patient		0		0		k		k			  3			  5			0.5		5	0.36850
physician		patient		0		0		k		k			  3			  5			0.4		1	0.17052
physician		patient		0		0		k		k			  3			  5			0.4		2	0.26734
physician		patient		0		0		k		k			  3			  5			0.4		3	0.31936
physician		patient		0		0		k		k			  3			  5			0.4		4	0.35260
physician		patient		0		0		k		k			  3			  5			0.4		5	0.36994
physician		patient		0		0		k		k			  3			  5			0.3		1	0.17052
physician		patient		0		0		k		k			  3			  5			0.3		2	0.26879
physician		patient		0		0		k		k			  3			  5			0.3		3	0.32225
physician		patient		0		0		k		k			  3			  5			0.3		4	0.35549
physician		patient		0		0		k		k			  3			  5			0.3		5	0.37139
physician		patient		0		0		k		k			  3			  5			0.2		1	0.17341
physician		patient		0		0		k		k			  3			  5			0.2		2	0.27168
physician		patient		0		0		k		k			  3			  5			0.2		3	0.32514
physician		patient		0		0		k		k			  3			  5			0.2		4	0.35983
physician		patient		0		0		k		k			  3			  5			0.2		5	0.37139
physician		patient		0		0		k		k			  3			  5			0.1		1	0.18064
physician		patient		0		0		k		k			  3			  5			0.1		2	0.28035
physician		patient		0		0		k		k			  3			  5			0.1		3	0.33237
physician		patient		0		0		k		k			  3			  5			0.1		4	0.35983
physician		patient		0		0		k		k			  3			  5			0.1		5	0.37139
physician		patient		0		0		k		k			  3			  5			0.0		1	0.20954
physician		patient		0		0		k		k			  3			  5			0.0		2	0.29191
physician		patient		0		0		k		k			  3			  5			0.0		3	0.32514
physician		patient		0		0		k		k			  3			  5			0.0		4	0.34104
physician		patient		0		0		k		k			  3			  5			0.0		5	0.34827
physician		patient		0		0		k		k			  3			 10			1.0		1	0.13150
physician		patient		0		0		k		k			  3			 10			1.0		2	0.17775
physician		patient		0		0		k		k			  3			 10			1.0		3	0.19075
physician		patient		0		0		k		k			  3			 10			1.0		4	0.20520
physician		patient		0		0		k		k			  3			 10			1.0		5	0.21243
physician		patient		0		0		k		k			  3			 10			0.9		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.9		2	0.27168
physician		patient		0		0		k		k			  3			 10			0.9		3	0.31503
physician		patient		0		0		k		k			  3			 10			0.9		4	0.34682
physician		patient		0		0		k		k			  3			 10			0.9		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.8		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.8		2	0.27168
physician		patient		0		0		k		k			  3			 10			0.8		3	0.31503
physician		patient		0		0		k		k			  3			 10			0.8		4	0.34682
physician		patient		0		0		k		k			  3			 10			0.8		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.7		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.7		2	0.27168
physician		patient		0		0		k		k			  3			 10			0.7		3	0.31503
physician		patient		0		0		k		k			  3			 10			0.7		4	0.34682
physician		patient		0		0		k		k			  3			 10			0.7		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.6		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.6		2	0.27168
physician		patient		0		0		k		k			  3			 10			0.6		3	0.31792
physician		patient		0		0		k		k			  3			 10			0.6		4	0.34682
physician		patient		0		0		k		k			  3			 10			0.6		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.5		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.5		2	0.27168
physician		patient		0		0		k		k			  3			 10			0.5		3	0.31792
physician		patient		0		0		k		k			  3			 10			0.5		4	0.34827
physician		patient		0		0		k		k			  3			 10			0.5		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.4		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.4		2	0.27457
physician		patient		0		0		k		k			  3			 10			0.4		3	0.31792
physician		patient		0		0		k		k			  3			 10			0.4		4	0.34827
physician		patient		0		0		k		k			  3			 10			0.4		5	0.37428
physician		patient		0		0		k		k			  3			 10			0.3		1	0.17197
physician		patient		0		0		k		k			  3			 10			0.3		2	0.27601
physician		patient		0		0		k		k			  3			 10			0.3		3	0.32081
physician		patient		0		0		k		k			  3			 10			0.3		4	0.35260
physician		patient		0		0		k		k			  3			 10			0.3		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.2		1	0.17341
physician		patient		0		0		k		k			  3			 10			0.2		2	0.27746
physician		patient		0		0		k		k			  3			 10			0.2		3	0.32081
physician		patient		0		0		k		k			  3			 10			0.2		4	0.35405
physician		patient		0		0		k		k			  3			 10			0.2		5	0.37283
physician		patient		0		0		k		k			  3			 10			0.1		1	0.17775
physician		patient		0		0		k		k			  3			 10			0.1		2	0.28757
physician		patient		0		0		k		k			  3			 10			0.1		3	0.32948
physician		patient		0		0		k		k			  3			 10			0.1		4	0.35838
physician		patient		0		0		k		k			  3			 10			0.1		5	0.37572
physician		patient		0		0		k		k			  3			 10			0.0		1	0.20954
physician		patient		0		0		k		k			  3			 10			0.0		2	0.29191
physician		patient		0		0		k		k			  3			 10			0.0		3	0.32514
physician		patient		0		0		k		k			  3			 10			0.0		4	0.34104
physician		patient		0		0		k		k			  3			 10			0.0		5	0.34827
physician		patient		0		0		k		k			  3			 20			1.0		1	0.12861
physician		patient		0		0		k		k			  3			 20			1.0		2	0.18064
physician		patient		0		0		k		k			  3			 20			1.0		3	0.19509
physician		patient		0		0		k		k			  3			 20			1.0		4	0.20954
physician		patient		0		0		k		k			  3			 20			1.0		5	0.22110
physician		patient		0		0		k		k			  3			 20			0.9		1	0.16185
physician		patient		0		0		k		k			  3			 20			0.9		2	0.26301
physician		patient		0		0		k		k			  3			 20			0.9		3	0.30925
physician		patient		0		0		k		k			  3			 20			0.9		4	0.34538
physician		patient		0		0		k		k			  3			 20			0.9		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.8		1	0.16185
physician		patient		0		0		k		k			  3			 20			0.8		2	0.26301
physician		patient		0		0		k		k			  3			 20			0.8		3	0.30925
physician		patient		0		0		k		k			  3			 20			0.8		4	0.34538
physician		patient		0		0		k		k			  3			 20			0.8		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.7		1	0.16185
physician		patient		0		0		k		k			  3			 20			0.7		2	0.26301
physician		patient		0		0		k		k			  3			 20			0.7		3	0.30925
physician		patient		0		0		k		k			  3			 20			0.7		4	0.34393
physician		patient		0		0		k		k			  3			 20			0.7		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.6		1	0.16185
physician		patient		0		0		k		k			  3			 20			0.6		2	0.26301
physician		patient		0		0		k		k			  3			 20			0.6		3	0.31069
physician		patient		0		0		k		k			  3			 20			0.6		4	0.34393
physician		patient		0		0		k		k			  3			 20			0.6		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.5		1	0.16185
physician		patient		0		0		k		k			  3			 20			0.5		2	0.26301
physician		patient		0		0		k		k			  3			 20			0.5		3	0.31214
physician		patient		0		0		k		k			  3			 20			0.5		4	0.34538
physician		patient		0		0		k		k			  3			 20			0.5		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.4		1	0.16185
physician		patient		0		0		k		k			  3			 20			0.4		2	0.26590
physician		patient		0		0		k		k			  3			 20			0.4		3	0.31214
physician		patient		0		0		k		k			  3			 20			0.4		4	0.34682
physician		patient		0		0		k		k			  3			 20			0.4		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.3		1	0.16474
physician		patient		0		0		k		k			  3			 20			0.3		2	0.26879
physician		patient		0		0		k		k			  3			 20			0.3		3	0.31358
physician		patient		0		0		k		k			  3			 20			0.3		4	0.34682
physician		patient		0		0		k		k			  3			 20			0.3		5	0.37717
physician		patient		0		0		k		k			  3			 20			0.2		1	0.16908
physician		patient		0		0		k		k			  3			 20			0.2		2	0.27023
physician		patient		0		0		k		k			  3			 20			0.2		3	0.31358
physician		patient		0		0		k		k			  3			 20			0.2		4	0.34538
physician		patient		0		0		k		k			  3			 20			0.2		5	0.37572
physician		patient		0		0		k		k			  3			 20			0.1		1	0.17341
physician		patient		0		0		k		k			  3			 20			0.1		2	0.28179
physician		patient		0		0		k		k			  3			 20			0.1		3	0.32225
physician		patient		0		0		k		k			  3			 20			0.1		4	0.34971
physician		patient		0		0		k		k			  3			 20			0.1		5	0.38006
physician		patient		0		0		k		k			  3			 20			0.0		1	0.20954
physician		patient		0		0		k		k			  3			 20			0.0		2	0.29191
physician		patient		0		0		k		k			  3			 20			0.0		3	0.32514
physician		patient		0		0		k		k			  3			 20			0.0		4	0.34104
physician		patient		0		0		k		k			  3			 20			0.0		5	0.34827
physician		patient		0		0		k		k			  3			 50			1.0		1	0.13295
physician		patient		0		0		k		k			  3			 50			1.0		2	0.19798
physician		patient		0		0		k		k			  3			 50			1.0		3	0.21243
physician		patient		0		0		k		k			  3			 50			1.0		4	0.24133
physician		patient		0		0		k		k			  3			 50			1.0		5	0.25434
physician		patient		0		0		k		k			  3			 50			0.9		1	0.15173
physician		patient		0		0		k		k			  3			 50			0.9		2	0.25289
physician		patient		0		0		k		k			  3			 50			0.9		3	0.29046
physician		patient		0		0		k		k			  3			 50			0.9		4	0.32803
physician		patient		0		0		k		k			  3			 50			0.9		5	0.35983
physician		patient		0		0		k		k			  3			 50			0.8		1	0.15029
physician		patient		0		0		k		k			  3			 50			0.8		2	0.25289
physician		patient		0		0		k		k			  3			 50			0.8		3	0.29046
physician		patient		0		0		k		k			  3			 50			0.8		4	0.32803
physician		patient		0		0		k		k			  3			 50			0.8		5	0.35983
physician		patient		0		0		k		k			  3			 50			0.7		1	0.15029
physician		patient		0		0		k		k			  3			 50			0.7		2	0.25289
physician		patient		0		0		k		k			  3			 50			0.7		3	0.29046
physician		patient		0		0		k		k			  3			 50			0.7		4	0.32659
physician		patient		0		0		k		k			  3			 50			0.7		5	0.35983
physician		patient		0		0		k		k			  3			 50			0.6		1	0.15173
physician		patient		0		0		k		k			  3			 50			0.6		2	0.25289
physician		patient		0		0		k		k			  3			 50			0.6		3	0.29191
physician		patient		0		0		k		k			  3			 50			0.6		4	0.33671
physician		patient		0		0		k		k			  3			 50			0.6		5	0.36994
physician		patient		0		0		k		k			  3			 50			0.5		1	0.15173
physician		patient		0		0		k		k			  3			 50			0.5		2	0.25289
physician		patient		0		0		k		k			  3			 50			0.5		3	0.29480
physician		patient		0		0		k		k			  3			 50			0.5		4	0.33815
physician		patient		0		0		k		k			  3			 50			0.5		5	0.36994
physician		patient		0		0		k		k			  3			 50			0.4		1	0.15173
physician		patient		0		0		k		k			  3			 50			0.4		2	0.25578
physician		patient		0		0		k		k			  3			 50			0.4		3	0.29624
physician		patient		0		0		k		k			  3			 50			0.4		4	0.33960
physician		patient		0		0		k		k			  3			 50			0.4		5	0.37139
physician		patient		0		0		k		k			  3			 50			0.3		1	0.15318
physician		patient		0		0		k		k			  3			 50			0.3		2	0.25723
physician		patient		0		0		k		k			  3			 50			0.3		3	0.30925
physician		patient		0		0		k		k			  3			 50			0.3		4	0.33960
physician		patient		0		0		k		k			  3			 50			0.3		5	0.37283
physician		patient		0		0		k		k			  3			 50			0.2		1	0.17197
physician		patient		0		0		k		k			  3			 50			0.2		2	0.27168
physician		patient		0		0		k		k			  3			 50			0.2		3	0.31214
physician		patient		0		0		k		k			  3			 50			0.2		4	0.33960
physician		patient		0		0		k		k			  3			 50			0.2		5	0.37283
physician		patient		0		0		k		k			  3			 50			0.1		1	0.17919
physician		patient		0		0		k		k			  3			 50			0.1		2	0.28757
physician		patient		0		0		k		k			  3			 50			0.1		3	0.32514
physician		patient		0		0		k		k			  3			 50			0.1		4	0.35116
physician		patient		0		0		k		k			  3			 50			0.1		5	0.38006
physician		patient		0		0		k		k			  3			 50			0.0		1	0.20954
physician		patient		0		0		k		k			  3			 50			0.0		2	0.29191
physician		patient		0		0		k		k			  3			 50			0.0		3	0.32514
physician		patient		0		0		k		k			  3			 50			0.0		4	0.34104
physician		patient		0		0		k		k			  3			 50			0.0		5	0.34827
physician		patient		0		0		k		k			  3			100			1.0		1	0.12139
physician		patient		0		0		k		k			  3			100			1.0		2	0.20665
physician		patient		0		0		k		k			  3			100			1.0		3	0.22543
physician		patient		0		0		k		k			  3			100			1.0		4	0.25434
physician		patient		0		0		k		k			  3			100			1.0		5	0.26301
physician		patient		0		0		k		k			  3			100			0.9		1	0.13873
physician		patient		0		0		k		k			  3			100			0.9		2	0.25000
physician		patient		0		0		k		k			  3			100			0.9		3	0.28613
physician		patient		0		0		k		k			  3			100			0.9		4	0.31647
physician		patient		0		0		k		k			  3			100			0.9		5	0.34393
physician		patient		0		0		k		k			  3			100			0.8		1	0.13873
physician		patient		0		0		k		k			  3			100			0.8		2	0.25000
physician		patient		0		0		k		k			  3			100			0.8		3	0.28613
physician		patient		0		0		k		k			  3			100			0.8		4	0.31792
physician		patient		0		0		k		k			  3			100			0.8		5	0.34393
physician		patient		0		0		k		k			  3			100			0.7		1	0.13873
physician		patient		0		0		k		k			  3			100			0.7		2	0.25000
physician		patient		0		0		k		k			  3			100			0.7		3	0.28613
physician		patient		0		0		k		k			  3			100			0.7		4	0.31792
physician		patient		0		0		k		k			  3			100			0.7		5	0.34393
physician		patient		0		0		k		k			  3			100			0.6		1	0.13728
physician		patient		0		0		k		k			  3			100			0.6		2	0.25000
physician		patient		0		0		k		k			  3			100			0.6		3	0.28757
physician		patient		0		0		k		k			  3			100			0.6		4	0.32803
physician		patient		0		0		k		k			  3			100			0.6		5	0.35405
physician		patient		0		0		k		k			  3			100			0.5		1	0.13728
physician		patient		0		0		k		k			  3			100			0.5		2	0.25000
physician		patient		0		0		k		k			  3			100			0.5		3	0.28757
physician		patient		0		0		k		k			  3			100			0.5		4	0.33237
physician		patient		0		0		k		k			  3			100			0.5		5	0.35405
physician		patient		0		0		k		k			  3			100			0.4		1	0.13728
physician		patient		0		0		k		k			  3			100			0.4		2	0.25289
physician		patient		0		0		k		k			  3			100			0.4		3	0.28757
physician		patient		0		0		k		k			  3			100			0.4		4	0.33526
physician		patient		0		0		k		k			  3			100			0.4		5	0.35549
physician		patient		0		0		k		k			  3			100			0.3		1	0.13873
physician		patient		0		0		k		k			  3			100			0.3		2	0.25723
physician		patient		0		0		k		k			  3			100			0.3		3	0.30347
physician		patient		0		0		k		k			  3			100			0.3		4	0.33382
physician		patient		0		0		k		k			  3			100			0.3		5	0.35694
physician		patient		0		0		k		k			  3			100			0.2		1	0.15318
physician		patient		0		0		k		k			  3			100			0.2		2	0.27023
physician		patient		0		0		k		k			  3			100			0.2		3	0.30636
physician		patient		0		0		k		k			  3			100			0.2		4	0.33382
physician		patient		0		0		k		k			  3			100			0.2		5	0.35983
physician		patient		0		0		k		k			  3			100			0.1		1	0.15751
physician		patient		0		0		k		k			  3			100			0.1		2	0.28468
physician		patient		0		0		k		k			  3			100			0.1		3	0.31647
physician		patient		0		0		k		k			  3			100			0.1		4	0.34971
physician		patient		0		0		k		k			  3			100			0.1		5	0.36561
physician		patient		0		0		k		k			  3			100			0.0		1	0.20954
physician		patient		0		0		k		k			  3			100			0.0		2	0.29191
physician		patient		0		0		k		k			  3			100			0.0		3	0.32514
physician		patient		0		0		k		k			  3			100			0.0		4	0.34104
physician		patient		0		0		k		k			  3			100			0.0		5	0.34827
physician		patient		0		0		k		k			  4			  1			1.0		1	0.09104
physician		patient		0		0		k		k			  4			  1			1.0		2	0.11994
physician		patient		0		0		k		k			  4			  1			1.0		3	0.12572
physician		patient		0		0		k		k			  4			  1			1.0		4	0.13006
physician		patient		0		0		k		k			  4			  1			1.0		5	0.13295
physician		patient		0		0		k		k			  4			  1			0.9		1	0.17052
physician		patient		0		0		k		k			  4			  1			0.9		2	0.27023
physician		patient		0		0		k		k			  4			  1			0.9		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.9		4	0.34393
physician		patient		0		0		k		k			  4			  1			0.9		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.8		1	0.17052
physician		patient		0		0		k		k			  4			  1			0.8		2	0.27023
physician		patient		0		0		k		k			  4			  1			0.8		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.8		4	0.34393
physician		patient		0		0		k		k			  4			  1			0.8		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.7		1	0.17052
physician		patient		0		0		k		k			  4			  1			0.7		2	0.27023
physician		patient		0		0		k		k			  4			  1			0.7		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.7		4	0.34393
physician		patient		0		0		k		k			  4			  1			0.7		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.6		1	0.17052
physician		patient		0		0		k		k			  4			  1			0.6		2	0.27023
physician		patient		0		0		k		k			  4			  1			0.6		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.6		4	0.34393
physician		patient		0		0		k		k			  4			  1			0.6		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.5		1	0.17197
physician		patient		0		0		k		k			  4			  1			0.5		2	0.27023
physician		patient		0		0		k		k			  4			  1			0.5		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.5		4	0.34393
physician		patient		0		0		k		k			  4			  1			0.5		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.4		1	0.17197
physician		patient		0		0		k		k			  4			  1			0.4		2	0.27168
physician		patient		0		0		k		k			  4			  1			0.4		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.4		4	0.34393
physician		patient		0		0		k		k			  4			  1			0.4		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.3		1	0.17341
physician		patient		0		0		k		k			  4			  1			0.3		2	0.27168
physician		patient		0		0		k		k			  4			  1			0.3		3	0.31936
physician		patient		0		0		k		k			  4			  1			0.3		4	0.34538
physician		patient		0		0		k		k			  4			  1			0.3		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.2		1	0.17341
physician		patient		0		0		k		k			  4			  1			0.2		2	0.27312
physician		patient		0		0		k		k			  4			  1			0.2		3	0.32081
physician		patient		0		0		k		k			  4			  1			0.2		4	0.34827
physician		patient		0		0		k		k			  4			  1			0.2		5	0.36705
physician		patient		0		0		k		k			  4			  1			0.1		1	0.17630
physician		patient		0		0		k		k			  4			  1			0.1		2	0.28324
physician		patient		0		0		k		k			  4			  1			0.1		3	0.32081
physician		patient		0		0		k		k			  4			  1			0.1		4	0.34971
physician		patient		0		0		k		k			  4			  1			0.1		5	0.36994
physician		patient		0		0		k		k			  4			  1			0.0		1	0.20954
physician		patient		0		0		k		k			  4			  1			0.0		2	0.29191
physician		patient		0		0		k		k			  4			  1			0.0		3	0.32514
physician		patient		0		0		k		k			  4			  1			0.0		4	0.34104
physician		patient		0		0		k		k			  4			  1			0.0		5	0.34827
physician		patient		0		0		k		k			  4			  2			1.0		1	0.10694
physician		patient		0		0		k		k			  4			  2			1.0		2	0.13873
physician		patient		0		0		k		k			  4			  2			1.0		3	0.15462
physician		patient		0		0		k		k			  4			  2			1.0		4	0.16040
physician		patient		0		0		k		k			  4			  2			1.0		5	0.16474
physician		patient		0		0		k		k			  4			  2			0.9		1	0.17341
physician		patient		0		0		k		k			  4			  2			0.9		2	0.27168
physician		patient		0		0		k		k			  4			  2			0.9		3	0.32803
physician		patient		0		0		k		k			  4			  2			0.9		4	0.35260
physician		patient		0		0		k		k			  4			  2			0.9		5	0.37139
physician		patient		0		0		k		k			  4			  2			0.8		1	0.17341
physician		patient		0		0		k		k			  4			  2			0.8		2	0.27168
physician		patient		0		0		k		k			  4			  2			0.8		3	0.32803
physician		patient		0		0		k		k			  4			  2			0.8		4	0.35260
physician		patient		0		0		k		k			  4			  2			0.8		5	0.37139
physician		patient		0		0		k		k			  4			  2			0.7		1	0.17341
physician		patient		0		0		k		k			  4			  2			0.7		2	0.27168
physician		patient		0		0		k		k			  4			  2			0.7		3	0.32803
physician		patient		0		0		k		k			  4			  2			0.7		4	0.35260
physician		patient		0		0		k		k			  4			  2			0.7		5	0.37283
physician		patient		0		0		k		k			  4			  2			0.6		1	0.17341
physician		patient		0		0		k		k			  4			  2			0.6		2	0.27168
physician		patient		0		0		k		k			  4			  2			0.6		3	0.32803
physician		patient		0		0		k		k			  4			  2			0.6		4	0.35405
physician		patient		0		0		k		k			  4			  2			0.6		5	0.37283
physician		patient		0		0		k		k			  4			  2			0.5		1	0.17486
physician		patient		0		0		k		k			  4			  2			0.5		2	0.27312
physician		patient		0		0		k		k			  4			  2			0.5		3	0.32803
physician		patient		0		0		k		k			  4			  2			0.5		4	0.35405
physician		patient		0		0		k		k			  4			  2			0.5		5	0.37283
physician		patient		0		0		k		k			  4			  2			0.4		1	0.17486
physician		patient		0		0		k		k			  4			  2			0.4		2	0.27457
physician		patient		0		0		k		k			  4			  2			0.4		3	0.32803
physician		patient		0		0		k		k			  4			  2			0.4		4	0.35405
physician		patient		0		0		k		k			  4			  2			0.4		5	0.37283
physician		patient		0		0		k		k			  4			  2			0.3		1	0.17630
physician		patient		0		0		k		k			  4			  2			0.3		2	0.27601
physician		patient		0		0		k		k			  4			  2			0.3		3	0.32948
physician		patient		0		0		k		k			  4			  2			0.3		4	0.35405
physician		patient		0		0		k		k			  4			  2			0.3		5	0.37283
physician		patient		0		0		k		k			  4			  2			0.2		1	0.17630
physician		patient		0		0		k		k			  4			  2			0.2		2	0.27601
physician		patient		0		0		k		k			  4			  2			0.2		3	0.33237
physician		patient		0		0		k		k			  4			  2			0.2		4	0.35983
physician		patient		0		0		k		k			  4			  2			0.2		5	0.37428
physician		patient		0		0		k		k			  4			  2			0.1		1	0.17919
physician		patient		0		0		k		k			  4			  2			0.1		2	0.28613
physician		patient		0		0		k		k			  4			  2			0.1		3	0.33382
physician		patient		0		0		k		k			  4			  2			0.1		4	0.36127
physician		patient		0		0		k		k			  4			  2			0.1		5	0.37572
physician		patient		0		0		k		k			  4			  2			0.0		1	0.20954
physician		patient		0		0		k		k			  4			  2			0.0		2	0.29191
physician		patient		0		0		k		k			  4			  2			0.0		3	0.32514
physician		patient		0		0		k		k			  4			  2			0.0		4	0.34104
physician		patient		0		0		k		k			  4			  2			0.0		5	0.34827
physician		patient		0		0		k		k			  4			  3			1.0		1	0.11705
physician		patient		0		0		k		k			  4			  3			1.0		2	0.15896
physician		patient		0		0		k		k			  4			  3			1.0		3	0.17630
physician		patient		0		0		k		k			  4			  3			1.0		4	0.18497
physician		patient		0		0		k		k			  4			  3			1.0		5	0.19075
physician		patient		0		0		k		k			  4			  3			0.9		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.9		2	0.27312
physician		patient		0		0		k		k			  4			  3			0.9		3	0.32948
physician		patient		0		0		k		k			  4			  3			0.9		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.9		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.8		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.8		2	0.27312
physician		patient		0		0		k		k			  4			  3			0.8		3	0.32948
physician		patient		0		0		k		k			  4			  3			0.8		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.8		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.7		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.7		2	0.27312
physician		patient		0		0		k		k			  4			  3			0.7		3	0.32948
physician		patient		0		0		k		k			  4			  3			0.7		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.7		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.6		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.6		2	0.27312
physician		patient		0		0		k		k			  4			  3			0.6		3	0.33092
physician		patient		0		0		k		k			  4			  3			0.6		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.6		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.5		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.5		2	0.27312
physician		patient		0		0		k		k			  4			  3			0.5		3	0.33237
physician		patient		0		0		k		k			  4			  3			0.5		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.5		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.4		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.4		2	0.27601
physician		patient		0		0		k		k			  4			  3			0.4		3	0.33237
physician		patient		0		0		k		k			  4			  3			0.4		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.4		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.3		1	0.16763
physician		patient		0		0		k		k			  4			  3			0.3		2	0.27890
physician		patient		0		0		k		k			  4			  3			0.3		3	0.33526
physician		patient		0		0		k		k			  4			  3			0.3		4	0.35549
physician		patient		0		0		k		k			  4			  3			0.3		5	0.36994
physician		patient		0		0		k		k			  4			  3			0.2		1	0.16908
physician		patient		0		0		k		k			  4			  3			0.2		2	0.28179
physician		patient		0		0		k		k			  4			  3			0.2		3	0.33671
physician		patient		0		0		k		k			  4			  3			0.2		4	0.35838
physician		patient		0		0		k		k			  4			  3			0.2		5	0.37139
physician		patient		0		0		k		k			  4			  3			0.1		1	0.17630
physician		patient		0		0		k		k			  4			  3			0.1		2	0.28757
physician		patient		0		0		k		k			  4			  3			0.1		3	0.33815
physician		patient		0		0		k		k			  4			  3			0.1		4	0.35983
physician		patient		0		0		k		k			  4			  3			0.1		5	0.37428
physician		patient		0		0		k		k			  4			  3			0.0		1	0.20954
physician		patient		0		0		k		k			  4			  3			0.0		2	0.29191
physician		patient		0		0		k		k			  4			  3			0.0		3	0.32514
physician		patient		0		0		k		k			  4			  3			0.0		4	0.34104
physician		patient		0		0		k		k			  4			  3			0.0		5	0.34827
physician		patient		0		0		k		k			  4			  4			1.0		1	0.11561
physician		patient		0		0		k		k			  4			  4			1.0		2	0.16618
physician		patient		0		0		k		k			  4			  4			1.0		3	0.17775
physician		patient		0		0		k		k			  4			  4			1.0		4	0.18786
physician		patient		0		0		k		k			  4			  4			1.0		5	0.19220
physician		patient		0		0		k		k			  4			  4			0.9		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.9		2	0.27168
physician		patient		0		0		k		k			  4			  4			0.9		3	0.32225
physician		patient		0		0		k		k			  4			  4			0.9		4	0.35116
physician		patient		0		0		k		k			  4			  4			0.9		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.8		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.8		2	0.27023
physician		patient		0		0		k		k			  4			  4			0.8		3	0.32225
physician		patient		0		0		k		k			  4			  4			0.8		4	0.35116
physician		patient		0		0		k		k			  4			  4			0.8		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.7		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.7		2	0.27023
physician		patient		0		0		k		k			  4			  4			0.7		3	0.32225
physician		patient		0		0		k		k			  4			  4			0.7		4	0.35116
physician		patient		0		0		k		k			  4			  4			0.7		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.6		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.6		2	0.27023
physician		patient		0		0		k		k			  4			  4			0.6		3	0.32370
physician		patient		0		0		k		k			  4			  4			0.6		4	0.35116
physician		patient		0		0		k		k			  4			  4			0.6		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.5		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.5		2	0.27023
physician		patient		0		0		k		k			  4			  4			0.5		3	0.32370
physician		patient		0		0		k		k			  4			  4			0.5		4	0.35260
physician		patient		0		0		k		k			  4			  4			0.5		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.4		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.4		2	0.27312
physician		patient		0		0		k		k			  4			  4			0.4		3	0.32370
physician		patient		0		0		k		k			  4			  4			0.4		4	0.35260
physician		patient		0		0		k		k			  4			  4			0.4		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.3		1	0.16185
physician		patient		0		0		k		k			  4			  4			0.3		2	0.27312
physician		patient		0		0		k		k			  4			  4			0.3		3	0.32659
physician		patient		0		0		k		k			  4			  4			0.3		4	0.35405
physician		patient		0		0		k		k			  4			  4			0.3		5	0.36561
physician		patient		0		0		k		k			  4			  4			0.2		1	0.16618
physician		patient		0		0		k		k			  4			  4			0.2		2	0.27312
physician		patient		0		0		k		k			  4			  4			0.2		3	0.32948
physician		patient		0		0		k		k			  4			  4			0.2		4	0.35838
physician		patient		0		0		k		k			  4			  4			0.2		5	0.36705
physician		patient		0		0		k		k			  4			  4			0.1		1	0.17052
physician		patient		0		0		k		k			  4			  4			0.1		2	0.28613
physician		patient		0		0		k		k			  4			  4			0.1		3	0.33382
physician		patient		0		0		k		k			  4			  4			0.1		4	0.35838
physician		patient		0		0		k		k			  4			  4			0.1		5	0.36850
physician		patient		0		0		k		k			  4			  4			0.0		1	0.20954
physician		patient		0		0		k		k			  4			  4			0.0		2	0.29191
physician		patient		0		0		k		k			  4			  4			0.0		3	0.32514
physician		patient		0		0		k		k			  4			  4			0.0		4	0.34104
physician		patient		0		0		k		k			  4			  4			0.0		5	0.34827
physician		patient		0		0		k		k			  4			  5			1.0		1	0.11705
physician		patient		0		0		k		k			  4			  5			1.0		2	0.17052
physician		patient		0		0		k		k			  4			  5			1.0		3	0.18497
physician		patient		0		0		k		k			  4			  5			1.0		4	0.19653
physician		patient		0		0		k		k			  4			  5			1.0		5	0.20087
physician		patient		0		0		k		k			  4			  5			0.9		1	0.15896
physician		patient		0		0		k		k			  4			  5			0.9		2	0.26879
physician		patient		0		0		k		k			  4			  5			0.9		3	0.31792
physician		patient		0		0		k		k			  4			  5			0.9		4	0.35116
physician		patient		0		0		k		k			  4			  5			0.9		5	0.36416
physician		patient		0		0		k		k			  4			  5			0.8		1	0.15896
physician		patient		0		0		k		k			  4			  5			0.8		2	0.26734
physician		patient		0		0		k		k			  4			  5			0.8		3	0.31792
physician		patient		0		0		k		k			  4			  5			0.8		4	0.35116
physician		patient		0		0		k		k			  4			  5			0.8		5	0.36416
physician		patient		0		0		k		k			  4			  5			0.7		1	0.15896
physician		patient		0		0		k		k			  4			  5			0.7		2	0.26734
physician		patient		0		0		k		k			  4			  5			0.7		3	0.31792
physician		patient		0		0		k		k			  4			  5			0.7		4	0.35116
physician		patient		0		0		k		k			  4			  5			0.7		5	0.36416
physician		patient		0		0		k		k			  4			  5			0.6		1	0.16040
physician		patient		0		0		k		k			  4			  5			0.6		2	0.26734
physician		patient		0		0		k		k			  4			  5			0.6		3	0.31936
physician		patient		0		0		k		k			  4			  5			0.6		4	0.35116
physician		patient		0		0		k		k			  4			  5			0.6		5	0.36416
physician		patient		0		0		k		k			  4			  5			0.5		1	0.16040
physician		patient		0		0		k		k			  4			  5			0.5		2	0.26734
physician		patient		0		0		k		k			  4			  5			0.5		3	0.31936
physician		patient		0		0		k		k			  4			  5			0.5		4	0.35260
physician		patient		0		0		k		k			  4			  5			0.5		5	0.36416
physician		patient		0		0		k		k			  4			  5			0.4		1	0.16040
physician		patient		0		0		k		k			  4			  5			0.4		2	0.27023
physician		patient		0		0		k		k			  4			  5			0.4		3	0.31936
physician		patient		0		0		k		k			  4			  5			0.4		4	0.35260
physician		patient		0		0		k		k			  4			  5			0.4		5	0.36416
physician		patient		0		0		k		k			  4			  5			0.3		1	0.16040
physician		patient		0		0		k		k			  4			  5			0.3		2	0.27168
physician		patient		0		0		k		k			  4			  5			0.3		3	0.32081
physician		patient		0		0		k		k			  4			  5			0.3		4	0.35549
physician		patient		0		0		k		k			  4			  5			0.3		5	0.36561
physician		patient		0		0		k		k			  4			  5			0.2		1	0.16329
physician		patient		0		0		k		k			  4			  5			0.2		2	0.27168
physician		patient		0		0		k		k			  4			  5			0.2		3	0.32370
physician		patient		0		0		k		k			  4			  5			0.2		4	0.35983
physician		patient		0		0		k		k			  4			  5			0.2		5	0.36850
physician		patient		0		0		k		k			  4			  5			0.1		1	0.16908
physician		patient		0		0		k		k			  4			  5			0.1		2	0.28179
physician		patient		0		0		k		k			  4			  5			0.1		3	0.33237
physician		patient		0		0		k		k			  4			  5			0.1		4	0.35983
physician		patient		0		0		k		k			  4			  5			0.1		5	0.36850
physician		patient		0		0		k		k			  4			  5			0.0		1	0.20954
physician		patient		0		0		k		k			  4			  5			0.0		2	0.29191
physician		patient		0		0		k		k			  4			  5			0.0		3	0.32514
physician		patient		0		0		k		k			  4			  5			0.0		4	0.34104
physician		patient		0		0		k		k			  4			  5			0.0		5	0.34827
physician		patient		0		0		k		k			  4			 10			1.0		1	0.12572
physician		patient		0		0		k		k			  4			 10			1.0		2	0.17052
physician		patient		0		0		k		k			  4			 10			1.0		3	0.18786
physician		patient		0		0		k		k			  4			 10			1.0		4	0.20231
physician		patient		0		0		k		k			  4			 10			1.0		5	0.21387
physician		patient		0		0		k		k			  4			 10			0.9		1	0.16618
physician		patient		0		0		k		k			  4			 10			0.9		2	0.26445
physician		patient		0		0		k		k			  4			 10			0.9		3	0.30491
physician		patient		0		0		k		k			  4			 10			0.9		4	0.33526
physician		patient		0		0		k		k			  4			 10			0.9		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.8		1	0.16618
physician		patient		0		0		k		k			  4			 10			0.8		2	0.26445
physician		patient		0		0		k		k			  4			 10			0.8		3	0.30491
physician		patient		0		0		k		k			  4			 10			0.8		4	0.33526
physician		patient		0		0		k		k			  4			 10			0.8		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.7		1	0.16618
physician		patient		0		0		k		k			  4			 10			0.7		2	0.26301
physician		patient		0		0		k		k			  4			 10			0.7		3	0.30491
physician		patient		0		0		k		k			  4			 10			0.7		4	0.33671
physician		patient		0		0		k		k			  4			 10			0.7		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.6		1	0.16618
physician		patient		0		0		k		k			  4			 10			0.6		2	0.26301
physician		patient		0		0		k		k			  4			 10			0.6		3	0.30636
physician		patient		0		0		k		k			  4			 10			0.6		4	0.33815
physician		patient		0		0		k		k			  4			 10			0.6		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.5		1	0.16763
physician		patient		0		0		k		k			  4			 10			0.5		2	0.26301
physician		patient		0		0		k		k			  4			 10			0.5		3	0.30636
physician		patient		0		0		k		k			  4			 10			0.5		4	0.33960
physician		patient		0		0		k		k			  4			 10			0.5		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.4		1	0.16763
physician		patient		0		0		k		k			  4			 10			0.4		2	0.26590
physician		patient		0		0		k		k			  4			 10			0.4		3	0.30636
physician		patient		0		0		k		k			  4			 10			0.4		4	0.33960
physician		patient		0		0		k		k			  4			 10			0.4		5	0.36994
physician		patient		0		0		k		k			  4			 10			0.3		1	0.16763
physician		patient		0		0		k		k			  4			 10			0.3		2	0.26734
physician		patient		0		0		k		k			  4			 10			0.3		3	0.30925
physician		patient		0		0		k		k			  4			 10			0.3		4	0.34393
physician		patient		0		0		k		k			  4			 10			0.3		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.2		1	0.16908
physician		patient		0		0		k		k			  4			 10			0.2		2	0.26879
physician		patient		0		0		k		k			  4			 10			0.2		3	0.30925
physician		patient		0		0		k		k			  4			 10			0.2		4	0.34538
physician		patient		0		0		k		k			  4			 10			0.2		5	0.36850
physician		patient		0		0		k		k			  4			 10			0.1		1	0.17341
physician		patient		0		0		k		k			  4			 10			0.1		2	0.27746
physician		patient		0		0		k		k			  4			 10			0.1		3	0.31792
physician		patient		0		0		k		k			  4			 10			0.1		4	0.34971
physician		patient		0		0		k		k			  4			 10			0.1		5	0.37283
physician		patient		0		0		k		k			  4			 10			0.0		1	0.20954
physician		patient		0		0		k		k			  4			 10			0.0		2	0.29191
physician		patient		0		0		k		k			  4			 10			0.0		3	0.32514
physician		patient		0		0		k		k			  4			 10			0.0		4	0.34104
physician		patient		0		0		k		k			  4			 10			0.0		5	0.34827
physician		patient		0		0		k		k			  4			 20			1.0		1	0.11994
physician		patient		0		0		k		k			  4			 20			1.0		2	0.17486
physician		patient		0		0		k		k			  4			 20			1.0		3	0.19798
physician		patient		0		0		k		k			  4			 20			1.0		4	0.20809
physician		patient		0		0		k		k			  4			 20			1.0		5	0.22254
physician		patient		0		0		k		k			  4			 20			0.9		1	0.15607
physician		patient		0		0		k		k			  4			 20			0.9		2	0.25578
physician		patient		0		0		k		k			  4			 20			0.9		3	0.30491
physician		patient		0		0		k		k			  4			 20			0.9		4	0.33671
physician		patient		0		0		k		k			  4			 20			0.9		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.8		1	0.15607
physician		patient		0		0		k		k			  4			 20			0.8		2	0.25578
physician		patient		0		0		k		k			  4			 20			0.8		3	0.30491
physician		patient		0		0		k		k			  4			 20			0.8		4	0.33671
physician		patient		0		0		k		k			  4			 20			0.8		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.7		1	0.15607
physician		patient		0		0		k		k			  4			 20			0.7		2	0.25578
physician		patient		0		0		k		k			  4			 20			0.7		3	0.30491
physician		patient		0		0		k		k			  4			 20			0.7		4	0.33815
physician		patient		0		0		k		k			  4			 20			0.7		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.6		1	0.15607
physician		patient		0		0		k		k			  4			 20			0.6		2	0.25578
physician		patient		0		0		k		k			  4			 20			0.6		3	0.30636
physician		patient		0		0		k		k			  4			 20			0.6		4	0.33815
physician		patient		0		0		k		k			  4			 20			0.6		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.5		1	0.15607
physician		patient		0		0		k		k			  4			 20			0.5		2	0.25578
physician		patient		0		0		k		k			  4			 20			0.5		3	0.30636
physician		patient		0		0		k		k			  4			 20			0.5		4	0.34104
physician		patient		0		0		k		k			  4			 20			0.5		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.4		1	0.15607
physician		patient		0		0		k		k			  4			 20			0.4		2	0.25723
physician		patient		0		0		k		k			  4			 20			0.4		3	0.30636
physician		patient		0		0		k		k			  4			 20			0.4		4	0.34249
physician		patient		0		0		k		k			  4			 20			0.4		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.3		1	0.15751
physician		patient		0		0		k		k			  4			 20			0.3		2	0.25867
physician		patient		0		0		k		k			  4			 20			0.3		3	0.30780
physician		patient		0		0		k		k			  4			 20			0.3		4	0.34393
physician		patient		0		0		k		k			  4			 20			0.3		5	0.37139
physician		patient		0		0		k		k			  4			 20			0.2		1	0.16040
physician		patient		0		0		k		k			  4			 20			0.2		2	0.26156
physician		patient		0		0		k		k			  4			 20			0.2		3	0.30925
physician		patient		0		0		k		k			  4			 20			0.2		4	0.34393
physician		patient		0		0		k		k			  4			 20			0.2		5	0.36994
physician		patient		0		0		k		k			  4			 20			0.1		1	0.16763
physician		patient		0		0		k		k			  4			 20			0.1		2	0.27168
physician		patient		0		0		k		k			  4			 20			0.1		3	0.31647
physician		patient		0		0		k		k			  4			 20			0.1		4	0.34682
physician		patient		0		0		k		k			  4			 20			0.1		5	0.37428
physician		patient		0		0		k		k			  4			 20			0.0		1	0.20954
physician		patient		0		0		k		k			  4			 20			0.0		2	0.29191
physician		patient		0		0		k		k			  4			 20			0.0		3	0.32514
physician		patient		0		0		k		k			  4			 20			0.0		4	0.34104
physician		patient		0		0		k		k			  4			 20			0.0		5	0.34827
physician		patient		0		0		k		k			  4			 50			1.0		1	0.12428
physician		patient		0		0		k		k			  4			 50			1.0		2	0.18786
physician		patient		0		0		k		k			  4			 50			1.0		3	0.21387
physician		patient		0		0		k		k			  4			 50			1.0		4	0.23988
physician		patient		0		0		k		k			  4			 50			1.0		5	0.25000
physician		patient		0		0		k		k			  4			 50			0.9		1	0.14451
physician		patient		0		0		k		k			  4			 50			0.9		2	0.23988
physician		patient		0		0		k		k			  4			 50			0.9		3	0.28468
physician		patient		0		0		k		k			  4			 50			0.9		4	0.31503
physician		patient		0		0		k		k			  4			 50			0.9		5	0.34249
physician		patient		0		0		k		k			  4			 50			0.8		1	0.14306
physician		patient		0		0		k		k			  4			 50			0.8		2	0.23988
physician		patient		0		0		k		k			  4			 50			0.8		3	0.28468
physician		patient		0		0		k		k			  4			 50			0.8		4	0.31503
physician		patient		0		0		k		k			  4			 50			0.8		5	0.34249
physician		patient		0		0		k		k			  4			 50			0.7		1	0.14306
physician		patient		0		0		k		k			  4			 50			0.7		2	0.23988
physician		patient		0		0		k		k			  4			 50			0.7		3	0.28468
physician		patient		0		0		k		k			  4			 50			0.7		4	0.32514
physician		patient		0		0		k		k			  4			 50			0.7		5	0.35260
physician		patient		0		0		k		k			  4			 50			0.6		1	0.14451
physician		patient		0		0		k		k			  4			 50			0.6		2	0.23988
physician		patient		0		0		k		k			  4			 50			0.6		3	0.28613
physician		patient		0		0		k		k			  4			 50			0.6		4	0.32370
physician		patient		0		0		k		k			  4			 50			0.6		5	0.35260
physician		patient		0		0		k		k			  4			 50			0.5		1	0.14451
physician		patient		0		0		k		k			  4			 50			0.5		2	0.23988
physician		patient		0		0		k		k			  4			 50			0.5		3	0.28902
physician		patient		0		0		k		k			  4			 50			0.5		4	0.32514
physician		patient		0		0		k		k			  4			 50			0.5		5	0.35405
physician		patient		0		0		k		k			  4			 50			0.4		1	0.14451
physician		patient		0		0		k		k			  4			 50			0.4		2	0.24133
physician		patient		0		0		k		k			  4			 50			0.4		3	0.29046
physician		patient		0		0		k		k			  4			 50			0.4		4	0.32659
physician		patient		0		0		k		k			  4			 50			0.4		5	0.35694
physician		patient		0		0		k		k			  4			 50			0.3		1	0.14740
physician		patient		0		0		k		k			  4			 50			0.3		2	0.25145
physician		patient		0		0		k		k			  4			 50			0.3		3	0.30058
physician		patient		0		0		k		k			  4			 50			0.3		4	0.32948
physician		patient		0		0		k		k			  4			 50			0.3		5	0.35983
physician		patient		0		0		k		k			  4			 50			0.2		1	0.16040
physician		patient		0		0		k		k			  4			 50			0.2		2	0.25578
physician		patient		0		0		k		k			  4			 50			0.2		3	0.30202
physician		patient		0		0		k		k			  4			 50			0.2		4	0.33237
physician		patient		0		0		k		k			  4			 50			0.2		5	0.35983
physician		patient		0		0		k		k			  4			 50			0.1		1	0.16908
physician		patient		0		0		k		k			  4			 50			0.1		2	0.26734
physician		patient		0		0		k		k			  4			 50			0.1		3	0.31214
physician		patient		0		0		k		k			  4			 50			0.1		4	0.34249
physician		patient		0		0		k		k			  4			 50			0.1		5	0.36705
physician		patient		0		0		k		k			  4			 50			0.0		1	0.20954
physician		patient		0		0		k		k			  4			 50			0.0		2	0.29191
physician		patient		0		0		k		k			  4			 50			0.0		3	0.32514
physician		patient		0		0		k		k			  4			 50			0.0		4	0.34104
physician		patient		0		0		k		k			  4			 50			0.0		5	0.34827
physician		patient		0		0		k		k			  4			100			1.0		1	0.10838
physician		patient		0		0		k		k			  4			100			1.0		2	0.19509
physician		patient		0		0		k		k			  4			100			1.0		3	0.21821
physician		patient		0		0		k		k			  4			100			1.0		4	0.25145
physician		patient		0		0		k		k			  4			100			1.0		5	0.26301
physician		patient		0		0		k		k			  4			100			0.9		1	0.12861
physician		patient		0		0		k		k			  4			100			0.9		2	0.23988
physician		patient		0		0		k		k			  4			100			0.9		3	0.27457
physician		patient		0		0		k		k			  4			100			0.9		4	0.30780
physician		patient		0		0		k		k			  4			100			0.9		5	0.33382
physician		patient		0		0		k		k			  4			100			0.8		1	0.12861
physician		patient		0		0		k		k			  4			100			0.8		2	0.23988
physician		patient		0		0		k		k			  4			100			0.8		3	0.27457
physician		patient		0		0		k		k			  4			100			0.8		4	0.30780
physician		patient		0		0		k		k			  4			100			0.8		5	0.33382
physician		patient		0		0		k		k			  4			100			0.7		1	0.12861
physician		patient		0		0		k		k			  4			100			0.7		2	0.23988
physician		patient		0		0		k		k			  4			100			0.7		3	0.27457
physician		patient		0		0		k		k			  4			100			0.7		4	0.31936
physician		patient		0		0		k		k			  4			100			0.7		5	0.34393
physician		patient		0		0		k		k			  4			100			0.6		1	0.12861
physician		patient		0		0		k		k			  4			100			0.6		2	0.23988
physician		patient		0		0		k		k			  4			100			0.6		3	0.27601
physician		patient		0		0		k		k			  4			100			0.6		4	0.31936
physician		patient		0		0		k		k			  4			100			0.6		5	0.34393
physician		patient		0		0		k		k			  4			100			0.5		1	0.12861
physician		patient		0		0		k		k			  4			100			0.5		2	0.23988
physician		patient		0		0		k		k			  4			100			0.5		3	0.27601
physician		patient		0		0		k		k			  4			100			0.5		4	0.32081
physician		patient		0		0		k		k			  4			100			0.5		5	0.34682
physician		patient		0		0		k		k			  4			100			0.4		1	0.12861
physician		patient		0		0		k		k			  4			100			0.4		2	0.23988
physician		patient		0		0		k		k			  4			100			0.4		3	0.27601
physician		patient		0		0		k		k			  4			100			0.4		4	0.32225
physician		patient		0		0		k		k			  4			100			0.4		5	0.34682
physician		patient		0		0		k		k			  4			100			0.3		1	0.13006
physician		patient		0		0		k		k			  4			100			0.3		2	0.25289
physician		patient		0		0		k		k			  4			100			0.3		3	0.28902
physician		patient		0		0		k		k			  4			100			0.3		4	0.32225
physician		patient		0		0		k		k			  4			100			0.3		5	0.35116
physician		patient		0		0		k		k			  4			100			0.2		1	0.14306
physician		patient		0		0		k		k			  4			100			0.2		2	0.25867
physician		patient		0		0		k		k			  4			100			0.2		3	0.29191
physician		patient		0		0		k		k			  4			100			0.2		4	0.32659
physician		patient		0		0		k		k			  4			100			0.2		5	0.35405
physician		patient		0		0		k		k			  4			100			0.1		1	0.14740
physician		patient		0		0		k		k			  4			100			0.1		2	0.27312
physician		patient		0		0		k		k			  4			100			0.1		3	0.30491
physician		patient		0		0		k		k			  4			100			0.1		4	0.33815
physician		patient		0		0		k		k			  4			100			0.1		5	0.35549
physician		patient		0		0		k		k			  4			100			0.0		1	0.20954
physician		patient		0		0		k		k			  4			100			0.0		2	0.29191
physician		patient		0		0		k		k			  4			100			0.0		3	0.32514
physician		patient		0		0		k		k			  4			100			0.0		4	0.34104
physician		patient		0		0		k		k			  4			100			0.0		5	0.34827
physician		patient		0		0		k		k			  5			  1			1.0		1	0.09104
physician		patient		0		0		k		k			  5			  1			1.0		2	0.11561
physician		patient		0		0		k		k			  5			  1			1.0		3	0.12283
physician		patient		0		0		k		k			  5			  1			1.0		4	0.12861
physician		patient		0		0		k		k			  5			  1			1.0		5	0.13295
physician		patient		0		0		k		k			  5			  1			0.9		1	0.17052
physician		patient		0		0		k		k			  5			  1			0.9		2	0.26590
physician		patient		0		0		k		k			  5			  1			0.9		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.9		4	0.34249
physician		patient		0		0		k		k			  5			  1			0.9		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.8		1	0.17052
physician		patient		0		0		k		k			  5			  1			0.8		2	0.26590
physician		patient		0		0		k		k			  5			  1			0.8		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.8		4	0.34249
physician		patient		0		0		k		k			  5			  1			0.8		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.7		1	0.17052
physician		patient		0		0		k		k			  5			  1			0.7		2	0.26590
physician		patient		0		0		k		k			  5			  1			0.7		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.7		4	0.34249
physician		patient		0		0		k		k			  5			  1			0.7		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.6		1	0.17052
physician		patient		0		0		k		k			  5			  1			0.6		2	0.26590
physician		patient		0		0		k		k			  5			  1			0.6		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.6		4	0.34249
physician		patient		0		0		k		k			  5			  1			0.6		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.5		1	0.17197
physician		patient		0		0		k		k			  5			  1			0.5		2	0.26590
physician		patient		0		0		k		k			  5			  1			0.5		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.5		4	0.34249
physician		patient		0		0		k		k			  5			  1			0.5		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.4		1	0.17197
physician		patient		0		0		k		k			  5			  1			0.4		2	0.26734
physician		patient		0		0		k		k			  5			  1			0.4		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.4		4	0.34249
physician		patient		0		0		k		k			  5			  1			0.4		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.3		1	0.17341
physician		patient		0		0		k		k			  5			  1			0.3		2	0.26734
physician		patient		0		0		k		k			  5			  1			0.3		3	0.31647
physician		patient		0		0		k		k			  5			  1			0.3		4	0.34393
physician		patient		0		0		k		k			  5			  1			0.3		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.2		1	0.17341
physician		patient		0		0		k		k			  5			  1			0.2		2	0.26879
physician		patient		0		0		k		k			  5			  1			0.2		3	0.31792
physician		patient		0		0		k		k			  5			  1			0.2		4	0.34682
physician		patient		0		0		k		k			  5			  1			0.2		5	0.36705
physician		patient		0		0		k		k			  5			  1			0.1		1	0.17630
physician		patient		0		0		k		k			  5			  1			0.1		2	0.27890
physician		patient		0		0		k		k			  5			  1			0.1		3	0.31792
physician		patient		0		0		k		k			  5			  1			0.1		4	0.34827
physician		patient		0		0		k		k			  5			  1			0.1		5	0.36850
physician		patient		0		0		k		k			  5			  1			0.0		1	0.20954
physician		patient		0		0		k		k			  5			  1			0.0		2	0.29191
physician		patient		0		0		k		k			  5			  1			0.0		3	0.32514
physician		patient		0		0		k		k			  5			  1			0.0		4	0.34104
physician		patient		0		0		k		k			  5			  1			0.0		5	0.34827
physician		patient		0		0		k		k			  5			  2			1.0		1	0.10838
physician		patient		0		0		k		k			  5			  2			1.0		2	0.13728
physician		patient		0		0		k		k			  5			  2			1.0		3	0.15318
physician		patient		0		0		k		k			  5			  2			1.0		4	0.16040
physician		patient		0		0		k		k			  5			  2			1.0		5	0.16474
physician		patient		0		0		k		k			  5			  2			0.9		1	0.17486
physician		patient		0		0		k		k			  5			  2			0.9		2	0.27023
physician		patient		0		0		k		k			  5			  2			0.9		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.9		4	0.35260
physician		patient		0		0		k		k			  5			  2			0.9		5	0.37139
physician		patient		0		0		k		k			  5			  2			0.8		1	0.17486
physician		patient		0		0		k		k			  5			  2			0.8		2	0.27023
physician		patient		0		0		k		k			  5			  2			0.8		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.8		4	0.35260
physician		patient		0		0		k		k			  5			  2			0.8		5	0.37139
physician		patient		0		0		k		k			  5			  2			0.7		1	0.17486
physician		patient		0		0		k		k			  5			  2			0.7		2	0.27023
physician		patient		0		0		k		k			  5			  2			0.7		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.7		4	0.35260
physician		patient		0		0		k		k			  5			  2			0.7		5	0.37283
physician		patient		0		0		k		k			  5			  2			0.6		1	0.17486
physician		patient		0		0		k		k			  5			  2			0.6		2	0.27023
physician		patient		0		0		k		k			  5			  2			0.6		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.6		4	0.35405
physician		patient		0		0		k		k			  5			  2			0.6		5	0.37283
physician		patient		0		0		k		k			  5			  2			0.5		1	0.17630
physician		patient		0		0		k		k			  5			  2			0.5		2	0.27168
physician		patient		0		0		k		k			  5			  2			0.5		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.5		4	0.35405
physician		patient		0		0		k		k			  5			  2			0.5		5	0.37283
physician		patient		0		0		k		k			  5			  2			0.4		1	0.17630
physician		patient		0		0		k		k			  5			  2			0.4		2	0.27312
physician		patient		0		0		k		k			  5			  2			0.4		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.4		4	0.35405
physician		patient		0		0		k		k			  5			  2			0.4		5	0.37283
physician		patient		0		0		k		k			  5			  2			0.3		1	0.17775
physician		patient		0		0		k		k			  5			  2			0.3		2	0.27457
physician		patient		0		0		k		k			  5			  2			0.3		3	0.32659
physician		patient		0		0		k		k			  5			  2			0.3		4	0.35405
physician		patient		0		0		k		k			  5			  2			0.3		5	0.37283
physician		patient		0		0		k		k			  5			  2			0.2		1	0.17775
physician		patient		0		0		k		k			  5			  2			0.2		2	0.27457
physician		patient		0		0		k		k			  5			  2			0.2		3	0.32948
physician		patient		0		0		k		k			  5			  2			0.2		4	0.35983
physician		patient		0		0		k		k			  5			  2			0.2		5	0.37428
physician		patient		0		0		k		k			  5			  2			0.1		1	0.18064
physician		patient		0		0		k		k			  5			  2			0.1		2	0.28468
physician		patient		0		0		k		k			  5			  2			0.1		3	0.33092
physician		patient		0		0		k		k			  5			  2			0.1		4	0.36127
physician		patient		0		0		k		k			  5			  2			0.1		5	0.37428
physician		patient		0		0		k		k			  5			  2			0.0		1	0.20954
physician		patient		0		0		k		k			  5			  2			0.0		2	0.29191
physician		patient		0		0		k		k			  5			  2			0.0		3	0.32514
physician		patient		0		0		k		k			  5			  2			0.0		4	0.34104
physician		patient		0		0		k		k			  5			  2			0.0		5	0.34827
physician		patient		0		0		k		k			  5			  3			1.0		1	0.11705
physician		patient		0		0		k		k			  5			  3			1.0		2	0.15896
physician		patient		0		0		k		k			  5			  3			1.0		3	0.17775
physician		patient		0		0		k		k			  5			  3			1.0		4	0.18642
physician		patient		0		0		k		k			  5			  3			1.0		5	0.19220
physician		patient		0		0		k		k			  5			  3			0.9		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.9		2	0.27312
physician		patient		0		0		k		k			  5			  3			0.9		3	0.33092
physician		patient		0		0		k		k			  5			  3			0.9		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.9		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.8		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.8		2	0.27312
physician		patient		0		0		k		k			  5			  3			0.8		3	0.33092
physician		patient		0		0		k		k			  5			  3			0.8		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.8		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.7		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.7		2	0.27312
physician		patient		0		0		k		k			  5			  3			0.7		3	0.33092
physician		patient		0		0		k		k			  5			  3			0.7		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.7		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.6		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.6		2	0.27312
physician		patient		0		0		k		k			  5			  3			0.6		3	0.33237
physician		patient		0		0		k		k			  5			  3			0.6		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.6		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.5		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.5		2	0.27312
physician		patient		0		0		k		k			  5			  3			0.5		3	0.33382
physician		patient		0		0		k		k			  5			  3			0.5		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.5		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.4		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.4		2	0.27601
physician		patient		0		0		k		k			  5			  3			0.4		3	0.33382
physician		patient		0		0		k		k			  5			  3			0.4		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.4		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.3		1	0.16763
physician		patient		0		0		k		k			  5			  3			0.3		2	0.27890
physician		patient		0		0		k		k			  5			  3			0.3		3	0.33526
physician		patient		0		0		k		k			  5			  3			0.3		4	0.35405
physician		patient		0		0		k		k			  5			  3			0.3		5	0.37139
physician		patient		0		0		k		k			  5			  3			0.2		1	0.16908
physician		patient		0		0		k		k			  5			  3			0.2		2	0.28035
physician		patient		0		0		k		k			  5			  3			0.2		3	0.33671
physician		patient		0		0		k		k			  5			  3			0.2		4	0.35694
physician		patient		0		0		k		k			  5			  3			0.2		5	0.37283
physician		patient		0		0		k		k			  5			  3			0.1		1	0.17630
physician		patient		0		0		k		k			  5			  3			0.1		2	0.28757
physician		patient		0		0		k		k			  5			  3			0.1		3	0.33671
physician		patient		0		0		k		k			  5			  3			0.1		4	0.35983
physician		patient		0		0		k		k			  5			  3			0.1		5	0.37572
physician		patient		0		0		k		k			  5			  3			0.0		1	0.20954
physician		patient		0		0		k		k			  5			  3			0.0		2	0.29191
physician		patient		0		0		k		k			  5			  3			0.0		3	0.32514
physician		patient		0		0		k		k			  5			  3			0.0		4	0.34104
physician		patient		0		0		k		k			  5			  3			0.0		5	0.34827
physician		patient		0		0		k		k			  5			  4			1.0		1	0.11561
physician		patient		0		0		k		k			  5			  4			1.0		2	0.16185
physician		patient		0		0		k		k			  5			  4			1.0		3	0.17486
physician		patient		0		0		k		k			  5			  4			1.0		4	0.18642
physician		patient		0		0		k		k			  5			  4			1.0		5	0.19220
physician		patient		0		0		k		k			  5			  4			0.9		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.9		2	0.26734
physician		patient		0		0		k		k			  5			  4			0.9		3	0.31936
physician		patient		0		0		k		k			  5			  4			0.9		4	0.34827
physician		patient		0		0		k		k			  5			  4			0.9		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.8		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.8		2	0.26734
physician		patient		0		0		k		k			  5			  4			0.8		3	0.31936
physician		patient		0		0		k		k			  5			  4			0.8		4	0.34827
physician		patient		0		0		k		k			  5			  4			0.8		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.7		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.7		2	0.26734
physician		patient		0		0		k		k			  5			  4			0.7		3	0.31936
physician		patient		0		0		k		k			  5			  4			0.7		4	0.34827
physician		patient		0		0		k		k			  5			  4			0.7		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.6		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.6		2	0.26734
physician		patient		0		0		k		k			  5			  4			0.6		3	0.32081
physician		patient		0		0		k		k			  5			  4			0.6		4	0.34827
physician		patient		0		0		k		k			  5			  4			0.6		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.5		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.5		2	0.26734
physician		patient		0		0		k		k			  5			  4			0.5		3	0.32081
physician		patient		0		0		k		k			  5			  4			0.5		4	0.34971
physician		patient		0		0		k		k			  5			  4			0.5		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.4		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.4		2	0.27023
physician		patient		0		0		k		k			  5			  4			0.4		3	0.32081
physician		patient		0		0		k		k			  5			  4			0.4		4	0.34971
physician		patient		0		0		k		k			  5			  4			0.4		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.3		1	0.16185
physician		patient		0		0		k		k			  5			  4			0.3		2	0.27023
physician		patient		0		0		k		k			  5			  4			0.3		3	0.32514
physician		patient		0		0		k		k			  5			  4			0.3		4	0.35116
physician		patient		0		0		k		k			  5			  4			0.3		5	0.36561
physician		patient		0		0		k		k			  5			  4			0.2		1	0.16474
physician		patient		0		0		k		k			  5			  4			0.2		2	0.27168
physician		patient		0		0		k		k			  5			  4			0.2		3	0.32803
physician		patient		0		0		k		k			  5			  4			0.2		4	0.35405
physician		patient		0		0		k		k			  5			  4			0.2		5	0.36705
physician		patient		0		0		k		k			  5			  4			0.1		1	0.16908
physician		patient		0		0		k		k			  5			  4			0.1		2	0.28468
physician		patient		0		0		k		k			  5			  4			0.1		3	0.33092
physician		patient		0		0		k		k			  5			  4			0.1		4	0.35694
physician		patient		0		0		k		k			  5			  4			0.1		5	0.36994
physician		patient		0		0		k		k			  5			  4			0.0		1	0.20954
physician		patient		0		0		k		k			  5			  4			0.0		2	0.29191
physician		patient		0		0		k		k			  5			  4			0.0		3	0.32514
physician		patient		0		0		k		k			  5			  4			0.0		4	0.34104
physician		patient		0		0		k		k			  5			  4			0.0		5	0.34827
physician		patient		0		0		k		k			  5			  5			1.0		1	0.11272
physician		patient		0		0		k		k			  5			  5			1.0		2	0.16618
physician		patient		0		0		k		k			  5			  5			1.0		3	0.18208
physician		patient		0		0		k		k			  5			  5			1.0		4	0.19220
physician		patient		0		0		k		k			  5			  5			1.0		5	0.20087
physician		patient		0		0		k		k			  5			  5			0.9		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.9		2	0.26301
physician		patient		0		0		k		k			  5			  5			0.9		3	0.31503
physician		patient		0		0		k		k			  5			  5			0.9		4	0.34393
physician		patient		0		0		k		k			  5			  5			0.9		5	0.36416
physician		patient		0		0		k		k			  5			  5			0.8		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.8		2	0.26301
physician		patient		0		0		k		k			  5			  5			0.8		3	0.31503
physician		patient		0		0		k		k			  5			  5			0.8		4	0.34393
physician		patient		0		0		k		k			  5			  5			0.8		5	0.36416
physician		patient		0		0		k		k			  5			  5			0.7		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.7		2	0.26445
physician		patient		0		0		k		k			  5			  5			0.7		3	0.31503
physician		patient		0		0		k		k			  5			  5			0.7		4	0.34393
physician		patient		0		0		k		k			  5			  5			0.7		5	0.36416
physician		patient		0		0		k		k			  5			  5			0.6		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.6		2	0.26445
physician		patient		0		0		k		k			  5			  5			0.6		3	0.31647
physician		patient		0		0		k		k			  5			  5			0.6		4	0.34393
physician		patient		0		0		k		k			  5			  5			0.6		5	0.36416
physician		patient		0		0		k		k			  5			  5			0.5		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.5		2	0.26445
physician		patient		0		0		k		k			  5			  5			0.5		3	0.31647
physician		patient		0		0		k		k			  5			  5			0.5		4	0.34538
physician		patient		0		0		k		k			  5			  5			0.5		5	0.36416
physician		patient		0		0		k		k			  5			  5			0.4		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.4		2	0.26734
physician		patient		0		0		k		k			  5			  5			0.4		3	0.31647
physician		patient		0		0		k		k			  5			  5			0.4		4	0.34538
physician		patient		0		0		k		k			  5			  5			0.4		5	0.36416
physician		patient		0		0		k		k			  5			  5			0.3		1	0.15462
physician		patient		0		0		k		k			  5			  5			0.3		2	0.26879
physician		patient		0		0		k		k			  5			  5			0.3		3	0.31792
physician		patient		0		0		k		k			  5			  5			0.3		4	0.34538
physician		patient		0		0		k		k			  5			  5			0.3		5	0.36705
physician		patient		0		0		k		k			  5			  5			0.2		1	0.15896
physician		patient		0		0		k		k			  5			  5			0.2		2	0.26879
physician		patient		0		0		k		k			  5			  5			0.2		3	0.31936
physician		patient		0		0		k		k			  5			  5			0.2		4	0.35260
physician		patient		0		0		k		k			  5			  5			0.2		5	0.36994
physician		patient		0		0		k		k			  5			  5			0.1		1	0.16329
physician		patient		0		0		k		k			  5			  5			0.1		2	0.28035
physician		patient		0		0		k		k			  5			  5			0.1		3	0.32803
physician		patient		0		0		k		k			  5			  5			0.1		4	0.35549
physician		patient		0		0		k		k			  5			  5			0.1		5	0.36850
physician		patient		0		0		k		k			  5			  5			0.0		1	0.20954
physician		patient		0		0		k		k			  5			  5			0.0		2	0.29191
physician		patient		0		0		k		k			  5			  5			0.0		3	0.32514
physician		patient		0		0		k		k			  5			  5			0.0		4	0.34104
physician		patient		0		0		k		k			  5			  5			0.0		5	0.34827
physician		patient		0		0		k		k			  5			 10			1.0		1	0.11705
physician		patient		0		0		k		k			  5			 10			1.0		2	0.16763
physician		patient		0		0		k		k			  5			 10			1.0		3	0.18786
physician		patient		0		0		k		k			  5			 10			1.0		4	0.20087
physician		patient		0		0		k		k			  5			 10			1.0		5	0.21387
physician		patient		0		0		k		k			  5			 10			0.9		1	0.15751
physician		patient		0		0		k		k			  5			 10			0.9		2	0.26156
physician		patient		0		0		k		k			  5			 10			0.9		3	0.30347
physician		patient		0		0		k		k			  5			 10			0.9		4	0.33237
physician		patient		0		0		k		k			  5			 10			0.9		5	0.36272
physician		patient		0		0		k		k			  5			 10			0.8		1	0.15751
physician		patient		0		0		k		k			  5			 10			0.8		2	0.26301
physician		patient		0		0		k		k			  5			 10			0.8		3	0.30347
physician		patient		0		0		k		k			  5			 10			0.8		4	0.33237
physician		patient		0		0		k		k			  5			 10			0.8		5	0.36272
physician		patient		0		0		k		k			  5			 10			0.7		1	0.15751
physician		patient		0		0		k		k			  5			 10			0.7		2	0.26301
physician		patient		0		0		k		k			  5			 10			0.7		3	0.30347
physician		patient		0		0		k		k			  5			 10			0.7		4	0.33237
physician		patient		0		0		k		k			  5			 10			0.7		5	0.36416
physician		patient		0		0		k		k			  5			 10			0.6		1	0.15751
physician		patient		0		0		k		k			  5			 10			0.6		2	0.26301
physician		patient		0		0		k		k			  5			 10			0.6		3	0.30491
physician		patient		0		0		k		k			  5			 10			0.6		4	0.33237
physician		patient		0		0		k		k			  5			 10			0.6		5	0.36416
physician		patient		0		0		k		k			  5			 10			0.5		1	0.15896
physician		patient		0		0		k		k			  5			 10			0.5		2	0.26301
physician		patient		0		0		k		k			  5			 10			0.5		3	0.30491
physician		patient		0		0		k		k			  5			 10			0.5		4	0.33382
physician		patient		0		0		k		k			  5			 10			0.5		5	0.36416
physician		patient		0		0		k		k			  5			 10			0.4		1	0.15896
physician		patient		0		0		k		k			  5			 10			0.4		2	0.26445
physician		patient		0		0		k		k			  5			 10			0.4		3	0.30491
physician		patient		0		0		k		k			  5			 10			0.4		4	0.33382
physician		patient		0		0		k		k			  5			 10			0.4		5	0.36561
physician		patient		0		0		k		k			  5			 10			0.3		1	0.15896
physician		patient		0		0		k		k			  5			 10			0.3		2	0.26445
physician		patient		0		0		k		k			  5			 10			0.3		3	0.30636
physician		patient		0		0		k		k			  5			 10			0.3		4	0.33960
physician		patient		0		0		k		k			  5			 10			0.3		5	0.36561
physician		patient		0		0		k		k			  5			 10			0.2		1	0.16329
physician		patient		0		0		k		k			  5			 10			0.2		2	0.26590
physician		patient		0		0		k		k			  5			 10			0.2		3	0.30636
physician		patient		0		0		k		k			  5			 10			0.2		4	0.34104
physician		patient		0		0		k		k			  5			 10			0.2		5	0.36705
physician		patient		0		0		k		k			  5			 10			0.1		1	0.16618
physician		patient		0		0		k		k			  5			 10			0.1		2	0.27168
physician		patient		0		0		k		k			  5			 10			0.1		3	0.31358
physician		patient		0		0		k		k			  5			 10			0.1		4	0.34393
physician		patient		0		0		k		k			  5			 10			0.1		5	0.36994
physician		patient		0		0		k		k			  5			 10			0.0		1	0.20954
physician		patient		0		0		k		k			  5			 10			0.0		2	0.29191
physician		patient		0		0		k		k			  5			 10			0.0		3	0.32514
physician		patient		0		0		k		k			  5			 10			0.0		4	0.34104
physician		patient		0		0		k		k			  5			 10			0.0		5	0.34827
physician		patient		0		0		k		k			  5			 20			1.0		1	0.12139
physician		patient		0		0		k		k			  5			 20			1.0		2	0.17341
physician		patient		0		0		k		k			  5			 20			1.0		3	0.19075
physician		patient		0		0		k		k			  5			 20			1.0		4	0.20809
physician		patient		0		0		k		k			  5			 20			1.0		5	0.22110
physician		patient		0		0		k		k			  5			 20			0.9		1	0.15751
physician		patient		0		0		k		k			  5			 20			0.9		2	0.25434
physician		patient		0		0		k		k			  5			 20			0.9		3	0.29769
physician		patient		0		0		k		k			  5			 20			0.9		4	0.32948
physician		patient		0		0		k		k			  5			 20			0.9		5	0.36561
physician		patient		0		0		k		k			  5			 20			0.8		1	0.15751
physician		patient		0		0		k		k			  5			 20			0.8		2	0.25434
physician		patient		0		0		k		k			  5			 20			0.8		3	0.29769
physician		patient		0		0		k		k			  5			 20			0.8		4	0.32948
physician		patient		0		0		k		k			  5			 20			0.8		5	0.36561
physician		patient		0		0		k		k			  5			 20			0.7		1	0.15751
physician		patient		0		0		k		k			  5			 20			0.7		2	0.25434
physician		patient		0		0		k		k			  5			 20			0.7		3	0.29769
physician		patient		0		0		k		k			  5			 20			0.7		4	0.32948
physician		patient		0		0		k		k			  5			 20			0.7		5	0.36705
physician		patient		0		0		k		k			  5			 20			0.6		1	0.15751
physician		patient		0		0		k		k			  5			 20			0.6		2	0.25434
physician		patient		0		0		k		k			  5			 20			0.6		3	0.29913
physician		patient		0		0		k		k			  5			 20			0.6		4	0.32948
physician		patient		0		0		k		k			  5			 20			0.6		5	0.36705
physician		patient		0		0		k		k			  5			 20			0.5		1	0.15751
physician		patient		0		0		k		k			  5			 20			0.5		2	0.25434
physician		patient		0		0		k		k			  5			 20			0.5		3	0.29913
physician		patient		0		0		k		k			  5			 20			0.5		4	0.33237
physician		patient		0		0		k		k			  5			 20			0.5		5	0.36705
physician		patient		0		0		k		k			  5			 20			0.4		1	0.15751
physician		patient		0		0		k		k			  5			 20			0.4		2	0.25578
physician		patient		0		0		k		k			  5			 20			0.4		3	0.29913
physician		patient		0		0		k		k			  5			 20			0.4		4	0.33382
physician		patient		0		0		k		k			  5			 20			0.4		5	0.36705
physician		patient		0		0		k		k			  5			 20			0.3		1	0.15896
physician		patient		0		0		k		k			  5			 20			0.3		2	0.25578
physician		patient		0		0		k		k			  5			 20			0.3		3	0.30058
physician		patient		0		0		k		k			  5			 20			0.3		4	0.33671
physician		patient		0		0		k		k			  5			 20			0.3		5	0.36561
physician		patient		0		0		k		k			  5			 20			0.2		1	0.16185
physician		patient		0		0		k		k			  5			 20			0.2		2	0.26012
physician		patient		0		0		k		k			  5			 20			0.2		3	0.30202
physician		patient		0		0		k		k			  5			 20			0.2		4	0.33671
physician		patient		0		0		k		k			  5			 20			0.2		5	0.36705
physician		patient		0		0		k		k			  5			 20			0.1		1	0.16474
physician		patient		0		0		k		k			  5			 20			0.1		2	0.27023
physician		patient		0		0		k		k			  5			 20			0.1		3	0.30925
physician		patient		0		0		k		k			  5			 20			0.1		4	0.34104
physician		patient		0		0		k		k			  5			 20			0.1		5	0.36994
physician		patient		0		0		k		k			  5			 20			0.0		1	0.20954
physician		patient		0		0		k		k			  5			 20			0.0		2	0.29191
physician		patient		0		0		k		k			  5			 20			0.0		3	0.32514
physician		patient		0		0		k		k			  5			 20			0.0		4	0.34104
physician		patient		0		0		k		k			  5			 20			0.0		5	0.34827
physician		patient		0		0		k		k			  5			 50			1.0		1	0.12139
physician		patient		0		0		k		k			  5			 50			1.0		2	0.17919
physician		patient		0		0		k		k			  5			 50			1.0		3	0.20520
physician		patient		0		0		k		k			  5			 50			1.0		4	0.22977
physician		patient		0		0		k		k			  5			 50			1.0		5	0.23699
physician		patient		0		0		k		k			  5			 50			0.9		1	0.14162
physician		patient		0		0		k		k			  5			 50			0.9		2	0.23121
physician		patient		0		0		k		k			  5			 50			0.9		3	0.27601
physician		patient		0		0		k		k			  5			 50			0.9		4	0.30925
physician		patient		0		0		k		k			  5			 50			0.9		5	0.33237
physician		patient		0		0		k		k			  5			 50			0.8		1	0.14162
physician		patient		0		0		k		k			  5			 50			0.8		2	0.23121
physician		patient		0		0		k		k			  5			 50			0.8		3	0.27601
physician		patient		0		0		k		k			  5			 50			0.8		4	0.30925
physician		patient		0		0		k		k			  5			 50			0.8		5	0.33237
physician		patient		0		0		k		k			  5			 50			0.7		1	0.14162
physician		patient		0		0		k		k			  5			 50			0.7		2	0.23121
physician		patient		0		0		k		k			  5			 50			0.7		3	0.27601
physician		patient		0		0		k		k			  5			 50			0.7		4	0.30925
physician		patient		0		0		k		k			  5			 50			0.7		5	0.33237
physician		patient		0		0		k		k			  5			 50			0.6		1	0.14162
physician		patient		0		0		k		k			  5			 50			0.6		2	0.23121
physician		patient		0		0		k		k			  5			 50			0.6		3	0.27746
physician		patient		0		0		k		k			  5			 50			0.6		4	0.30925
physician		patient		0		0		k		k			  5			 50			0.6		5	0.33382
physician		patient		0		0		k		k			  5			 50			0.5		1	0.14162
physician		patient		0		0		k		k			  5			 50			0.5		2	0.23121
physician		patient		0		0		k		k			  5			 50			0.5		3	0.28035
physician		patient		0		0		k		k			  5			 50			0.5		4	0.30925
physician		patient		0		0		k		k			  5			 50			0.5		5	0.33382
physician		patient		0		0		k		k			  5			 50			0.4		1	0.14162
physician		patient		0		0		k		k			  5			 50			0.4		2	0.23266
physician		patient		0		0		k		k			  5			 50			0.4		3	0.28035
physician		patient		0		0		k		k			  5			 50			0.4		4	0.31214
physician		patient		0		0		k		k			  5			 50			0.4		5	0.33382
physician		patient		0		0		k		k			  5			 50			0.3		1	0.14306
physician		patient		0		0		k		k			  5			 50			0.3		2	0.23266
physician		patient		0		0		k		k			  5			 50			0.3		3	0.28035
physician		patient		0		0		k		k			  5			 50			0.3		4	0.31358
physician		patient		0		0		k		k			  5			 50			0.3		5	0.33671
physician		patient		0		0		k		k			  5			 50			0.2		1	0.14740
physician		patient		0		0		k		k			  5			 50			0.2		2	0.23699
physician		patient		0		0		k		k			  5			 50			0.2		3	0.28179
physician		patient		0		0		k		k			  5			 50			0.2		4	0.31358
physician		patient		0		0		k		k			  5			 50			0.2		5	0.34104
physician		patient		0		0		k		k			  5			 50			0.1		1	0.15318
physician		patient		0		0		k		k			  5			 50			0.1		2	0.24566
physician		patient		0		0		k		k			  5			 50			0.1		3	0.29624
physician		patient		0		0		k		k			  5			 50			0.1		4	0.33671
physician		patient		0		0		k		k			  5			 50			0.1		5	0.35838
physician		patient		0		0		k		k			  5			 50			0.0		1	0.20954
physician		patient		0		0		k		k			  5			 50			0.0		2	0.29191
physician		patient		0		0		k		k			  5			 50			0.0		3	0.32514
physician		patient		0		0		k		k			  5			 50			0.0		4	0.34104
physician		patient		0		0		k		k			  5			 50			0.0		5	0.34827
physician		patient		0		0		k		k			  5			100			1.0		1	0.10405
physician		patient		0		0		k		k			  5			100			1.0		2	0.18497
physician		patient		0		0		k		k			  5			100			1.0		3	0.21387
physician		patient		0		0		k		k			  5			100			1.0		4	0.23699
physician		patient		0		0		k		k			  5			100			1.0		5	0.24855
physician		patient		0		0		k		k			  5			100			0.9		1	0.12428
physician		patient		0		0		k		k			  5			100			0.9		2	0.22977
physician		patient		0		0		k		k			  5			100			0.9		3	0.26734
physician		patient		0		0		k		k			  5			100			0.9		4	0.29913
physician		patient		0		0		k		k			  5			100			0.9		5	0.32225
physician		patient		0		0		k		k			  5			100			0.8		1	0.12428
physician		patient		0		0		k		k			  5			100			0.8		2	0.22977
physician		patient		0		0		k		k			  5			100			0.8		3	0.26734
physician		patient		0		0		k		k			  5			100			0.8		4	0.29913
physician		patient		0		0		k		k			  5			100			0.8		5	0.32225
physician		patient		0		0		k		k			  5			100			0.7		1	0.12428
physician		patient		0		0		k		k			  5			100			0.7		2	0.22832
physician		patient		0		0		k		k			  5			100			0.7		3	0.26734
physician		patient		0		0		k		k			  5			100			0.7		4	0.30058
physician		patient		0		0		k		k			  5			100			0.7		5	0.32225
physician		patient		0		0		k		k			  5			100			0.6		1	0.12428
physician		patient		0		0		k		k			  5			100			0.6		2	0.22832
physician		patient		0		0		k		k			  5			100			0.6		3	0.26879
physician		patient		0		0		k		k			  5			100			0.6		4	0.29913
physician		patient		0		0		k		k			  5			100			0.6		5	0.32370
physician		patient		0		0		k		k			  5			100			0.5		1	0.12428
physician		patient		0		0		k		k			  5			100			0.5		2	0.22832
physician		patient		0		0		k		k			  5			100			0.5		3	0.26879
physician		patient		0		0		k		k			  5			100			0.5		4	0.30058
physician		patient		0		0		k		k			  5			100			0.5		5	0.32370
physician		patient		0		0		k		k			  5			100			0.4		1	0.12428
physician		patient		0		0		k		k			  5			100			0.4		2	0.22977
physician		patient		0		0		k		k			  5			100			0.4		3	0.26879
physician		patient		0		0		k		k			  5			100			0.4		4	0.30347
physician		patient		0		0		k		k			  5			100			0.4		5	0.32370
physician		patient		0		0		k		k			  5			100			0.3		1	0.12572
physician		patient		0		0		k		k			  5			100			0.3		2	0.23266
physician		patient		0		0		k		k			  5			100			0.3		3	0.27312
physician		patient		0		0		k		k			  5			100			0.3		4	0.30491
physician		patient		0		0		k		k			  5			100			0.3		5	0.33237
physician		patient		0		0		k		k			  5			100			0.2		1	0.12861
physician		patient		0		0		k		k			  5			100			0.2		2	0.23555
physician		patient		0		0		k		k			  5			100			0.2		3	0.28179
physician		patient		0		0		k		k			  5			100			0.2		4	0.30925
physician		patient		0		0		k		k			  5			100			0.2		5	0.33526
physician		patient		0		0		k		k			  5			100			0.1		1	0.13150
physician		patient		0		0		k		k			  5			100			0.1		2	0.25000
physician		patient		0		0		k		k			  5			100			0.1		3	0.29191
physician		patient		0		0		k		k			  5			100			0.1		4	0.32948
physician		patient		0		0		k		k			  5			100			0.1		5	0.34971
physician		patient		0		0		k		k			  5			100			0.0		1	0.20954
physician		patient		0		0		k		k			  5			100			0.0		2	0.29191
physician		patient		0		0		k		k			  5			100			0.0		3	0.32514
physician		patient		0		0		k		k			  5			100			0.0		4	0.34104
physician		patient		0		0		k		k			  5			100			0.0		5	0.34827
physician		patient		0		0		k		k			 10			  1			1.0		1	0.09104
physician		patient		0		0		k		k			 10			  1			1.0		2	0.11561
physician		patient		0		0		k		k			 10			  1			1.0		3	0.12139
physician		patient		0		0		k		k			 10			  1			1.0		4	0.12717
physician		patient		0		0		k		k			 10			  1			1.0		5	0.13150
physician		patient		0		0		k		k			 10			  1			0.9		1	0.17052
physician		patient		0		0		k		k			 10			  1			0.9		2	0.26590
physician		patient		0		0		k		k			 10			  1			0.9		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.9		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.9		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.8		1	0.17052
physician		patient		0		0		k		k			 10			  1			0.8		2	0.26590
physician		patient		0		0		k		k			 10			  1			0.8		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.8		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.8		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.7		1	0.17052
physician		patient		0		0		k		k			 10			  1			0.7		2	0.26590
physician		patient		0		0		k		k			 10			  1			0.7		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.7		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.7		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.6		1	0.17052
physician		patient		0		0		k		k			 10			  1			0.6		2	0.26590
physician		patient		0		0		k		k			 10			  1			0.6		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.6		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.6		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.5		1	0.17197
physician		patient		0		0		k		k			 10			  1			0.5		2	0.26590
physician		patient		0		0		k		k			 10			  1			0.5		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.5		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.5		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.4		1	0.17197
physician		patient		0		0		k		k			 10			  1			0.4		2	0.26734
physician		patient		0		0		k		k			 10			  1			0.4		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.4		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.4		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.3		1	0.17341
physician		patient		0		0		k		k			 10			  1			0.3		2	0.26734
physician		patient		0		0		k		k			 10			  1			0.3		3	0.31503
physician		patient		0		0		k		k			 10			  1			0.3		4	0.34249
physician		patient		0		0		k		k			 10			  1			0.3		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.2		1	0.17341
physician		patient		0		0		k		k			 10			  1			0.2		2	0.26879
physician		patient		0		0		k		k			 10			  1			0.2		3	0.31647
physician		patient		0		0		k		k			 10			  1			0.2		4	0.34538
physician		patient		0		0		k		k			 10			  1			0.2		5	0.36561
physician		patient		0		0		k		k			 10			  1			0.1		1	0.17630
physician		patient		0		0		k		k			 10			  1			0.1		2	0.27890
physician		patient		0		0		k		k			 10			  1			0.1		3	0.31647
physician		patient		0		0		k		k			 10			  1			0.1		4	0.34682
physician		patient		0		0		k		k			 10			  1			0.1		5	0.36705
physician		patient		0		0		k		k			 10			  1			0.0		1	0.20954
physician		patient		0		0		k		k			 10			  1			0.0		2	0.29191
physician		patient		0		0		k		k			 10			  1			0.0		3	0.32514
physician		patient		0		0		k		k			 10			  1			0.0		4	0.34104
physician		patient		0		0		k		k			 10			  1			0.0		5	0.34827
physician		patient		0		0		k		k			 10			  2			1.0		1	0.10838
physician		patient		0		0		k		k			 10			  2			1.0		2	0.13584
physician		patient		0		0		k		k			 10			  2			1.0		3	0.14884
physician		patient		0		0		k		k			 10			  2			1.0		4	0.15751
physician		patient		0		0		k		k			 10			  2			1.0		5	0.16329
physician		patient		0		0		k		k			 10			  2			0.9		1	0.17486
physician		patient		0		0		k		k			 10			  2			0.9		2	0.26879
physician		patient		0		0		k		k			 10			  2			0.9		3	0.32081
physician		patient		0		0		k		k			 10			  2			0.9		4	0.34971
physician		patient		0		0		k		k			 10			  2			0.9		5	0.36994
physician		patient		0		0		k		k			 10			  2			0.8		1	0.17486
physician		patient		0		0		k		k			 10			  2			0.8		2	0.26879
physician		patient		0		0		k		k			 10			  2			0.8		3	0.32081
physician		patient		0		0		k		k			 10			  2			0.8		4	0.34971
physician		patient		0		0		k		k			 10			  2			0.8		5	0.36994
physician		patient		0		0		k		k			 10			  2			0.7		1	0.17486
physician		patient		0		0		k		k			 10			  2			0.7		2	0.26879
physician		patient		0		0		k		k			 10			  2			0.7		3	0.32081
physician		patient		0		0		k		k			 10			  2			0.7		4	0.34971
physician		patient		0		0		k		k			 10			  2			0.7		5	0.37139
physician		patient		0		0		k		k			 10			  2			0.6		1	0.17486
physician		patient		0		0		k		k			 10			  2			0.6		2	0.26879
physician		patient		0		0		k		k			 10			  2			0.6		3	0.32081
physician		patient		0		0		k		k			 10			  2			0.6		4	0.35116
physician		patient		0		0		k		k			 10			  2			0.6		5	0.37139
physician		patient		0		0		k		k			 10			  2			0.5		1	0.17630
physician		patient		0		0		k		k			 10			  2			0.5		2	0.27023
physician		patient		0		0		k		k			 10			  2			0.5		3	0.32081
physician		patient		0		0		k		k			 10			  2			0.5		4	0.35116
physician		patient		0		0		k		k			 10			  2			0.5		5	0.37139
physician		patient		0		0		k		k			 10			  2			0.4		1	0.17630
physician		patient		0		0		k		k			 10			  2			0.4		2	0.27168
physician		patient		0		0		k		k			 10			  2			0.4		3	0.32081
physician		patient		0		0		k		k			 10			  2			0.4		4	0.35116
physician		patient		0		0		k		k			 10			  2			0.4		5	0.37139
physician		patient		0		0		k		k			 10			  2			0.3		1	0.17775
physician		patient		0		0		k		k			 10			  2			0.3		2	0.27312
physician		patient		0		0		k		k			 10			  2			0.3		3	0.32225
physician		patient		0		0		k		k			 10			  2			0.3		4	0.35116
physician		patient		0		0		k		k			 10			  2			0.3		5	0.37139
physician		patient		0		0		k		k			 10			  2			0.2		1	0.17775
physician		patient		0		0		k		k			 10			  2			0.2		2	0.27312
physician		patient		0		0		k		k			 10			  2			0.2		3	0.32514
physician		patient		0		0		k		k			 10			  2			0.2		4	0.35694
physician		patient		0		0		k		k			 10			  2			0.2		5	0.37283
physician		patient		0		0		k		k			 10			  2			0.1		1	0.18064
physician		patient		0		0		k		k			 10			  2			0.1		2	0.28324
physician		patient		0		0		k		k			 10			  2			0.1		3	0.32659
physician		patient		0		0		k		k			 10			  2			0.1		4	0.35838
physician		patient		0		0		k		k			 10			  2			0.1		5	0.37283
physician		patient		0		0		k		k			 10			  2			0.0		1	0.20954
physician		patient		0		0		k		k			 10			  2			0.0		2	0.29191
physician		patient		0		0		k		k			 10			  2			0.0		3	0.32514
physician		patient		0		0		k		k			 10			  2			0.0		4	0.34104
physician		patient		0		0		k		k			 10			  2			0.0		5	0.34827
physician		patient		0		0		k		k			 10			  3			1.0		1	0.11850
physician		patient		0		0		k		k			 10			  3			1.0		2	0.15462
physician		patient		0		0		k		k			 10			  3			1.0		3	0.17197
physician		patient		0		0		k		k			 10			  3			1.0		4	0.18208
physician		patient		0		0		k		k			 10			  3			1.0		5	0.19075
physician		patient		0		0		k		k			 10			  3			0.9		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.9		2	0.26879
physician		patient		0		0		k		k			 10			  3			0.9		3	0.32514
physician		patient		0		0		k		k			 10			  3			0.9		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.9		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.8		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.8		2	0.26879
physician		patient		0		0		k		k			 10			  3			0.8		3	0.32514
physician		patient		0		0		k		k			 10			  3			0.8		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.8		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.7		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.7		2	0.26879
physician		patient		0		0		k		k			 10			  3			0.7		3	0.32514
physician		patient		0		0		k		k			 10			  3			0.7		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.7		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.6		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.6		2	0.26879
physician		patient		0		0		k		k			 10			  3			0.6		3	0.32659
physician		patient		0		0		k		k			 10			  3			0.6		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.6		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.5		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.5		2	0.26879
physician		patient		0		0		k		k			 10			  3			0.5		3	0.32803
physician		patient		0		0		k		k			 10			  3			0.5		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.5		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.4		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.4		2	0.27168
physician		patient		0		0		k		k			 10			  3			0.4		3	0.32803
physician		patient		0		0		k		k			 10			  3			0.4		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.4		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.3		1	0.16908
physician		patient		0		0		k		k			 10			  3			0.3		2	0.27457
physician		patient		0		0		k		k			 10			  3			0.3		3	0.32948
physician		patient		0		0		k		k			 10			  3			0.3		4	0.34971
physician		patient		0		0		k		k			 10			  3			0.3		5	0.36994
physician		patient		0		0		k		k			 10			  3			0.2		1	0.17052
physician		patient		0		0		k		k			 10			  3			0.2		2	0.27601
physician		patient		0		0		k		k			 10			  3			0.2		3	0.33092
physician		patient		0		0		k		k			 10			  3			0.2		4	0.35260
physician		patient		0		0		k		k			 10			  3			0.2		5	0.37139
physician		patient		0		0		k		k			 10			  3			0.1		1	0.17775
physician		patient		0		0		k		k			 10			  3			0.1		2	0.28324
physician		patient		0		0		k		k			 10			  3			0.1		3	0.33092
physician		patient		0		0		k		k			 10			  3			0.1		4	0.35549
physician		patient		0		0		k		k			 10			  3			0.1		5	0.37428
physician		patient		0		0		k		k			 10			  3			0.0		1	0.20954
physician		patient		0		0		k		k			 10			  3			0.0		2	0.29191
physician		patient		0		0		k		k			 10			  3			0.0		3	0.32514
physician		patient		0		0		k		k			 10			  3			0.0		4	0.34104
physician		patient		0		0		k		k			 10			  3			0.0		5	0.34827
physician		patient		0		0		k		k			 10			  4			1.0		1	0.11850
physician		patient		0		0		k		k			 10			  4			1.0		2	0.16185
physician		patient		0		0		k		k			 10			  4			1.0		3	0.17630
physician		patient		0		0		k		k			 10			  4			1.0		4	0.18786
physician		patient		0		0		k		k			 10			  4			1.0		5	0.19653
physician		patient		0		0		k		k			 10			  4			0.9		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.9		2	0.26734
physician		patient		0		0		k		k			 10			  4			0.9		3	0.31936
physician		patient		0		0		k		k			 10			  4			0.9		4	0.34971
physician		patient		0		0		k		k			 10			  4			0.9		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.8		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.8		2	0.26734
physician		patient		0		0		k		k			 10			  4			0.8		3	0.31936
physician		patient		0		0		k		k			 10			  4			0.8		4	0.34971
physician		patient		0		0		k		k			 10			  4			0.8		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.7		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.7		2	0.26734
physician		patient		0		0		k		k			 10			  4			0.7		3	0.31936
physician		patient		0		0		k		k			 10			  4			0.7		4	0.34971
physician		patient		0		0		k		k			 10			  4			0.7		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.6		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.6		2	0.26734
physician		patient		0		0		k		k			 10			  4			0.6		3	0.32081
physician		patient		0		0		k		k			 10			  4			0.6		4	0.34971
physician		patient		0		0		k		k			 10			  4			0.6		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.5		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.5		2	0.26734
physician		patient		0		0		k		k			 10			  4			0.5		3	0.32081
physician		patient		0		0		k		k			 10			  4			0.5		4	0.35116
physician		patient		0		0		k		k			 10			  4			0.5		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.4		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.4		2	0.27023
physician		patient		0		0		k		k			 10			  4			0.4		3	0.32081
physician		patient		0		0		k		k			 10			  4			0.4		4	0.35116
physician		patient		0		0		k		k			 10			  4			0.4		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.3		1	0.16474
physician		patient		0		0		k		k			 10			  4			0.3		2	0.27023
physician		patient		0		0		k		k			 10			  4			0.3		3	0.32370
physician		patient		0		0		k		k			 10			  4			0.3		4	0.35260
physician		patient		0		0		k		k			 10			  4			0.3		5	0.36994
physician		patient		0		0		k		k			 10			  4			0.2		1	0.16763
physician		patient		0		0		k		k			 10			  4			0.2		2	0.27023
physician		patient		0		0		k		k			 10			  4			0.2		3	0.32659
physician		patient		0		0		k		k			 10			  4			0.2		4	0.35549
physician		patient		0		0		k		k			 10			  4			0.2		5	0.37139
physician		patient		0		0		k		k			 10			  4			0.1		1	0.17197
physician		patient		0		0		k		k			 10			  4			0.1		2	0.28324
physician		patient		0		0		k		k			 10			  4			0.1		3	0.33092
physician		patient		0		0		k		k			 10			  4			0.1		4	0.35838
physician		patient		0		0		k		k			 10			  4			0.1		5	0.37283
physician		patient		0		0		k		k			 10			  4			0.0		1	0.20954
physician		patient		0		0		k		k			 10			  4			0.0		2	0.29191
physician		patient		0		0		k		k			 10			  4			0.0		3	0.32514
physician		patient		0		0		k		k			 10			  4			0.0		4	0.34104
physician		patient		0		0		k		k			 10			  4			0.0		5	0.34827
physician		patient		0		0		k		k			 10			  5			1.0		1	0.11416
physician		patient		0		0		k		k			 10			  5			1.0		2	0.16185
physician		patient		0		0		k		k			 10			  5			1.0		3	0.17919
physician		patient		0		0		k		k			 10			  5			1.0		4	0.19509
physician		patient		0		0		k		k			 10			  5			1.0		5	0.20231
physician		patient		0		0		k		k			 10			  5			0.9		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.9		2	0.25723
physician		patient		0		0		k		k			 10			  5			0.9		3	0.31069
physician		patient		0		0		k		k			 10			  5			0.9		4	0.34682
physician		patient		0		0		k		k			 10			  5			0.9		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.8		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.8		2	0.25723
physician		patient		0		0		k		k			 10			  5			0.8		3	0.31069
physician		patient		0		0		k		k			 10			  5			0.8		4	0.34682
physician		patient		0		0		k		k			 10			  5			0.8		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.7		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.7		2	0.25867
physician		patient		0		0		k		k			 10			  5			0.7		3	0.31069
physician		patient		0		0		k		k			 10			  5			0.7		4	0.34682
physician		patient		0		0		k		k			 10			  5			0.7		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.6		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.6		2	0.25867
physician		patient		0		0		k		k			 10			  5			0.6		3	0.31214
physician		patient		0		0		k		k			 10			  5			0.6		4	0.34682
physician		patient		0		0		k		k			 10			  5			0.6		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.5		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.5		2	0.25867
physician		patient		0		0		k		k			 10			  5			0.5		3	0.31214
physician		patient		0		0		k		k			 10			  5			0.5		4	0.34827
physician		patient		0		0		k		k			 10			  5			0.5		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.4		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.4		2	0.26156
physician		patient		0		0		k		k			 10			  5			0.4		3	0.31214
physician		patient		0		0		k		k			 10			  5			0.4		4	0.34827
physician		patient		0		0		k		k			 10			  5			0.4		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.3		1	0.15607
physician		patient		0		0		k		k			 10			  5			0.3		2	0.26301
physician		patient		0		0		k		k			 10			  5			0.3		3	0.31358
physician		patient		0		0		k		k			 10			  5			0.3		4	0.34827
physician		patient		0		0		k		k			 10			  5			0.3		5	0.36561
physician		patient		0		0		k		k			 10			  5			0.2		1	0.15896
physician		patient		0		0		k		k			 10			  5			0.2		2	0.26301
physician		patient		0		0		k		k			 10			  5			0.2		3	0.31503
physician		patient		0		0		k		k			 10			  5			0.2		4	0.35260
physician		patient		0		0		k		k			 10			  5			0.2		5	0.36850
physician		patient		0		0		k		k			 10			  5			0.1		1	0.16474
physician		patient		0		0		k		k			 10			  5			0.1		2	0.27601
physician		patient		0		0		k		k			 10			  5			0.1		3	0.32225
physician		patient		0		0		k		k			 10			  5			0.1		4	0.35549
physician		patient		0		0		k		k			 10			  5			0.1		5	0.37283
physician		patient		0		0		k		k			 10			  5			0.0		1	0.20954
physician		patient		0		0		k		k			 10			  5			0.0		2	0.29191
physician		patient		0		0		k		k			 10			  5			0.0		3	0.32514
physician		patient		0		0		k		k			 10			  5			0.0		4	0.34104
physician		patient		0		0		k		k			 10			  5			0.0		5	0.34827
physician		patient		0		0		k		k			 10			 10			1.0		1	0.10983
physician		patient		0		0		k		k			 10			 10			1.0		2	0.15751
physician		patient		0		0		k		k			 10			 10			1.0		3	0.18208
physician		patient		0		0		k		k			 10			 10			1.0		4	0.20087
physician		patient		0		0		k		k			 10			 10			1.0		5	0.21676
physician		patient		0		0		k		k			 10			 10			0.9		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.9		2	0.24566
physician		patient		0		0		k		k			 10			 10			0.9		3	0.28902
physician		patient		0		0		k		k			 10			 10			0.9		4	0.32514
physician		patient		0		0		k		k			 10			 10			0.9		5	0.36127
physician		patient		0		0		k		k			 10			 10			0.8		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.8		2	0.24566
physician		patient		0		0		k		k			 10			 10			0.8		3	0.28902
physician		patient		0		0		k		k			 10			 10			0.8		4	0.32514
physician		patient		0		0		k		k			 10			 10			0.8		5	0.36272
physician		patient		0		0		k		k			 10			 10			0.7		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.7		2	0.24566
physician		patient		0		0		k		k			 10			 10			0.7		3	0.28902
physician		patient		0		0		k		k			 10			 10			0.7		4	0.32514
physician		patient		0		0		k		k			 10			 10			0.7		5	0.36416
physician		patient		0		0		k		k			 10			 10			0.6		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.6		2	0.24566
physician		patient		0		0		k		k			 10			 10			0.6		3	0.29046
physician		patient		0		0		k		k			 10			 10			0.6		4	0.32514
physician		patient		0		0		k		k			 10			 10			0.6		5	0.36416
physician		patient		0		0		k		k			 10			 10			0.5		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.5		2	0.24566
physician		patient		0		0		k		k			 10			 10			0.5		3	0.29046
physician		patient		0		0		k		k			 10			 10			0.5		4	0.32659
physician		patient		0		0		k		k			 10			 10			0.5		5	0.36416
physician		patient		0		0		k		k			 10			 10			0.4		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.4		2	0.24855
physician		patient		0		0		k		k			 10			 10			0.4		3	0.29046
physician		patient		0		0		k		k			 10			 10			0.4		4	0.32659
physician		patient		0		0		k		k			 10			 10			0.4		5	0.36416
physician		patient		0		0		k		k			 10			 10			0.3		1	0.15029
physician		patient		0		0		k		k			 10			 10			0.3		2	0.24855
physician		patient		0		0		k		k			 10			 10			0.3		3	0.29191
physician		patient		0		0		k		k			 10			 10			0.3		4	0.33092
physician		patient		0		0		k		k			 10			 10			0.3		5	0.36416
physician		patient		0		0		k		k			 10			 10			0.2		1	0.15318
physician		patient		0		0		k		k			 10			 10			0.2		2	0.24855
physician		patient		0		0		k		k			 10			 10			0.2		3	0.29335
physician		patient		0		0		k		k			 10			 10			0.2		4	0.33092
physician		patient		0		0		k		k			 10			 10			0.2		5	0.36416
physician		patient		0		0		k		k			 10			 10			0.1		1	0.15462
physician		patient		0		0		k		k			 10			 10			0.1		2	0.26012
physician		patient		0		0		k		k			 10			 10			0.1		3	0.29913
physician		patient		0		0		k		k			 10			 10			0.1		4	0.33237
physician		patient		0		0		k		k			 10			 10			0.1		5	0.36705
physician		patient		0		0		k		k			 10			 10			0.0		1	0.20954
physician		patient		0		0		k		k			 10			 10			0.0		2	0.29191
physician		patient		0		0		k		k			 10			 10			0.0		3	0.32514
physician		patient		0		0		k		k			 10			 10			0.0		4	0.34104
physician		patient		0		0		k		k			 10			 10			0.0		5	0.34827
physician		patient		0		0		k		k			 10			 20			1.0		1	0.10116
physician		patient		0		0		k		k			 10			 20			1.0		2	0.14451
physician		patient		0		0		k		k			 10			 20			1.0		3	0.17775
physician		patient		0		0		k		k			 10			 20			1.0		4	0.19653
physician		patient		0		0		k		k			 10			 20			1.0		5	0.20809
physician		patient		0		0		k		k			 10			 20			0.9		1	0.13728
physician		patient		0		0		k		k			 10			 20			0.9		2	0.22399
physician		patient		0		0		k		k			 10			 20			0.9		3	0.27457
physician		patient		0		0		k		k			 10			 20			0.9		4	0.31358
physician		patient		0		0		k		k			 10			 20			0.9		5	0.34104
physician		patient		0		0		k		k			 10			 20			0.8		1	0.13728
physician		patient		0		0		k		k			 10			 20			0.8		2	0.22399
physician		patient		0		0		k		k			 10			 20			0.8		3	0.27457
physician		patient		0		0		k		k			 10			 20			0.8		4	0.31358
physician		patient		0		0		k		k			 10			 20			0.8		5	0.34104
physician		patient		0		0		k		k			 10			 20			0.7		1	0.13728
physician		patient		0		0		k		k			 10			 20			0.7		2	0.22399
physician		patient		0		0		k		k			 10			 20			0.7		3	0.27601
physician		patient		0		0		k		k			 10			 20			0.7		4	0.31358
physician		patient		0		0		k		k			 10			 20			0.7		5	0.34249
physician		patient		0		0		k		k			 10			 20			0.6		1	0.13728
physician		patient		0		0		k		k			 10			 20			0.6		2	0.22399
physician		patient		0		0		k		k			 10			 20			0.6		3	0.27746
physician		patient		0		0		k		k			 10			 20			0.6		4	0.31358
physician		patient		0		0		k		k			 10			 20			0.6		5	0.34249
physician		patient		0		0		k		k			 10			 20			0.5		1	0.13728
physician		patient		0		0		k		k			 10			 20			0.5		2	0.22399
physician		patient		0		0		k		k			 10			 20			0.5		3	0.27746
physician		patient		0		0		k		k			 10			 20			0.5		4	0.31503
physician		patient		0		0		k		k			 10			 20			0.5		5	0.34393
physician		patient		0		0		k		k			 10			 20			0.4		1	0.13728
physician		patient		0		0		k		k			 10			 20			0.4		2	0.22832
physician		patient		0		0		k		k			 10			 20			0.4		3	0.27890
physician		patient		0		0		k		k			 10			 20			0.4		4	0.31647
physician		patient		0		0		k		k			 10			 20			0.4		5	0.34393
physician		patient		0		0		k		k			 10			 20			0.3		1	0.13873
physician		patient		0		0		k		k			 10			 20			0.3		2	0.22832
physician		patient		0		0		k		k			 10			 20			0.3		3	0.28035
physician		patient		0		0		k		k			 10			 20			0.3		4	0.31936
physician		patient		0		0		k		k			 10			 20			0.3		5	0.34393
physician		patient		0		0		k		k			 10			 20			0.2		1	0.14306
physician		patient		0		0		k		k			 10			 20			0.2		2	0.23121
physician		patient		0		0		k		k			 10			 20			0.2		3	0.28179
physician		patient		0		0		k		k			 10			 20			0.2		4	0.32081
physician		patient		0		0		k		k			 10			 20			0.2		5	0.34538
physician		patient		0		0		k		k			 10			 20			0.1		1	0.14451
physician		patient		0		0		k		k			 10			 20			0.1		2	0.24422
physician		patient		0		0		k		k			 10			 20			0.1		3	0.29191
physician		patient		0		0		k		k			 10			 20			0.1		4	0.32514
physician		patient		0		0		k		k			 10			 20			0.1		5	0.34682
physician		patient		0		0		k		k			 10			 20			0.0		1	0.20954
physician		patient		0		0		k		k			 10			 20			0.0		2	0.29191
physician		patient		0		0		k		k			 10			 20			0.0		3	0.32514
physician		patient		0		0		k		k			 10			 20			0.0		4	0.34104
physician		patient		0		0		k		k			 10			 20			0.0		5	0.34827
physician		patient		0		0		k		k			 10			 50			1.0		1	0.09971
physician		patient		0		0		k		k			 10			 50			1.0		2	0.14306
physician		patient		0		0		k		k			 10			 50			1.0		3	0.18353
physician		patient		0		0		k		k			 10			 50			1.0		4	0.21243
physician		patient		0		0		k		k			 10			 50			1.0		5	0.22399
physician		patient		0		0		k		k			 10			 50			0.9		1	0.11994
physician		patient		0		0		k		k			 10			 50			0.9		2	0.19364
physician		patient		0		0		k		k			 10			 50			0.9		3	0.24855
physician		patient		0		0		k		k			 10			 50			0.9		4	0.28468
physician		patient		0		0		k		k			 10			 50			0.9		5	0.30925
physician		patient		0		0		k		k			 10			 50			0.8		1	0.11994
physician		patient		0		0		k		k			 10			 50			0.8		2	0.19364
physician		patient		0		0		k		k			 10			 50			0.8		3	0.24855
physician		patient		0		0		k		k			 10			 50			0.8		4	0.28468
physician		patient		0		0		k		k			 10			 50			0.8		5	0.30925
physician		patient		0		0		k		k			 10			 50			0.7		1	0.11994
physician		patient		0		0		k		k			 10			 50			0.7		2	0.19364
physician		patient		0		0		k		k			 10			 50			0.7		3	0.24855
physician		patient		0		0		k		k			 10			 50			0.7		4	0.28613
physician		patient		0		0		k		k			 10			 50			0.7		5	0.30925
physician		patient		0		0		k		k			 10			 50			0.6		1	0.11994
physician		patient		0		0		k		k			 10			 50			0.6		2	0.19364
physician		patient		0		0		k		k			 10			 50			0.6		3	0.25000
physician		patient		0		0		k		k			 10			 50			0.6		4	0.28613
physician		patient		0		0		k		k			 10			 50			0.6		5	0.30925
physician		patient		0		0		k		k			 10			 50			0.5		1	0.11994
physician		patient		0		0		k		k			 10			 50			0.5		2	0.19364
physician		patient		0		0		k		k			 10			 50			0.5		3	0.25289
physician		patient		0		0		k		k			 10			 50			0.5		4	0.28757
physician		patient		0		0		k		k			 10			 50			0.5		5	0.30925
physician		patient		0		0		k		k			 10			 50			0.4		1	0.11850
physician		patient		0		0		k		k			 10			 50			0.4		2	0.19653
physician		patient		0		0		k		k			 10			 50			0.4		3	0.25434
physician		patient		0		0		k		k			 10			 50			0.4		4	0.29046
physician		patient		0		0		k		k			 10			 50			0.4		5	0.30925
physician		patient		0		0		k		k			 10			 50			0.3		1	0.11994
physician		patient		0		0		k		k			 10			 50			0.3		2	0.19653
physician		patient		0		0		k		k			 10			 50			0.3		3	0.25434
physician		patient		0		0		k		k			 10			 50			0.3		4	0.29046
physician		patient		0		0		k		k			 10			 50			0.3		5	0.31214
physician		patient		0		0		k		k			 10			 50			0.2		1	0.12283
physician		patient		0		0		k		k			 10			 50			0.2		2	0.19942
physician		patient		0		0		k		k			 10			 50			0.2		3	0.25289
physician		patient		0		0		k		k			 10			 50			0.2		4	0.29046
physician		patient		0		0		k		k			 10			 50			0.2		5	0.31358
physician		patient		0		0		k		k			 10			 50			0.1		1	0.12572
physician		patient		0		0		k		k			 10			 50			0.1		2	0.21387
physician		patient		0		0		k		k			 10			 50			0.1		3	0.26445
physician		patient		0		0		k		k			 10			 50			0.1		4	0.30058
physician		patient		0		0		k		k			 10			 50			0.1		5	0.32081
physician		patient		0		0		k		k			 10			 50			0.0		1	0.20954
physician		patient		0		0		k		k			 10			 50			0.0		2	0.29191
physician		patient		0		0		k		k			 10			 50			0.0		3	0.32514
physician		patient		0		0		k		k			 10			 50			0.0		4	0.34104
physician		patient		0		0		k		k			 10			 50			0.0		5	0.34827
physician		patient		0		0		k		k			 10			100			1.0		1	0.08526
physician		patient		0		0		k		k			 10			100			1.0		2	0.13584
physician		patient		0		0		k		k			 10			100			1.0		3	0.18642
physician		patient		0		0		k		k			 10			100			1.0		4	0.21243
physician		patient		0		0		k		k			 10			100			1.0		5	0.23266
physician		patient		0		0		k		k			 10			100			0.9		1	0.10549
physician		patient		0		0		k		k			 10			100			0.9		2	0.18064
physician		patient		0		0		k		k			 10			100			0.9		3	0.23555
physician		patient		0		0		k		k			 10			100			0.9		4	0.26590
physician		patient		0		0		k		k			 10			100			0.9		5	0.29335
physician		patient		0		0		k		k			 10			100			0.8		1	0.10549
physician		patient		0		0		k		k			 10			100			0.8		2	0.17919
physician		patient		0		0		k		k			 10			100			0.8		3	0.23555
physician		patient		0		0		k		k			 10			100			0.8		4	0.26590
physician		patient		0		0		k		k			 10			100			0.8		5	0.29335
physician		patient		0		0		k		k			 10			100			0.7		1	0.10549
physician		patient		0		0		k		k			 10			100			0.7		2	0.18064
physician		patient		0		0		k		k			 10			100			0.7		3	0.23555
physician		patient		0		0		k		k			 10			100			0.7		4	0.26590
physician		patient		0		0		k		k			 10			100			0.7		5	0.29335
physician		patient		0		0		k		k			 10			100			0.6		1	0.10549
physician		patient		0		0		k		k			 10			100			0.6		2	0.18064
physician		patient		0		0		k		k			 10			100			0.6		3	0.23699
physician		patient		0		0		k		k			 10			100			0.6		4	0.26734
physician		patient		0		0		k		k			 10			100			0.6		5	0.29480
physician		patient		0		0		k		k			 10			100			0.5		1	0.10549
physician		patient		0		0		k		k			 10			100			0.5		2	0.18064
physician		patient		0		0		k		k			 10			100			0.5		3	0.23844
physician		patient		0		0		k		k			 10			100			0.5		4	0.26879
physician		patient		0		0		k		k			 10			100			0.5		5	0.29480
physician		patient		0		0		k		k			 10			100			0.4		1	0.10549
physician		patient		0		0		k		k			 10			100			0.4		2	0.18064
physician		patient		0		0		k		k			 10			100			0.4		3	0.23844
physician		patient		0		0		k		k			 10			100			0.4		4	0.27168
physician		patient		0		0		k		k			 10			100			0.4		5	0.29624
physician		patient		0		0		k		k			 10			100			0.3		1	0.10694
physician		patient		0		0		k		k			 10			100			0.3		2	0.18208
physician		patient		0		0		k		k			 10			100			0.3		3	0.23988
physician		patient		0		0		k		k			 10			100			0.3		4	0.27312
physician		patient		0		0		k		k			 10			100			0.3		5	0.29913
physician		patient		0		0		k		k			 10			100			0.2		1	0.10983
physician		patient		0		0		k		k			 10			100			0.2		2	0.18353
physician		patient		0		0		k		k			 10			100			0.2		3	0.23988
physician		patient		0		0		k		k			 10			100			0.2		4	0.27601
physician		patient		0		0		k		k			 10			100			0.2		5	0.30491
physician		patient		0		0		k		k			 10			100			0.1		1	0.11561
physician		patient		0		0		k		k			 10			100			0.1		2	0.19364
physician		patient		0		0		k		k			 10			100			0.1		3	0.25289
physician		patient		0		0		k		k			 10			100			0.1		4	0.29046
physician		patient		0		0		k		k			 10			100			0.1		5	0.31069
physician		patient		0		0		k		k			 10			100			0.0		1	0.20954
physician		patient		0		0		k		k			 10			100			0.0		2	0.29191
physician		patient		0		0		k		k			 10			100			0.0		3	0.32514
physician		patient		0		0		k		k			 10			100			0.0		4	0.34104
physician		patient		0		0		k		k			 10			100			0.0		5	0.34827
physician		patient		0		0		k		k			 20			  1			1.0		1	0.09104
physician		patient		0		0		k		k			 20			  1			1.0		2	0.11561
physician		patient		0		0		k		k			 20			  1			1.0		3	0.12139
physician		patient		0		0		k		k			 20			  1			1.0		4	0.12717
physician		patient		0		0		k		k			 20			  1			1.0		5	0.13150
physician		patient		0		0		k		k			 20			  1			0.9		1	0.17052
physician		patient		0		0		k		k			 20			  1			0.9		2	0.26590
physician		patient		0		0		k		k			 20			  1			0.9		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.9		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.9		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.8		1	0.17052
physician		patient		0		0		k		k			 20			  1			0.8		2	0.26590
physician		patient		0		0		k		k			 20			  1			0.8		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.8		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.8		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.7		1	0.17052
physician		patient		0		0		k		k			 20			  1			0.7		2	0.26590
physician		patient		0		0		k		k			 20			  1			0.7		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.7		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.7		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.6		1	0.17052
physician		patient		0		0		k		k			 20			  1			0.6		2	0.26590
physician		patient		0		0		k		k			 20			  1			0.6		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.6		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.6		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.5		1	0.17197
physician		patient		0		0		k		k			 20			  1			0.5		2	0.26590
physician		patient		0		0		k		k			 20			  1			0.5		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.5		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.5		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.4		1	0.17197
physician		patient		0		0		k		k			 20			  1			0.4		2	0.26734
physician		patient		0		0		k		k			 20			  1			0.4		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.4		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.4		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.3		1	0.17341
physician		patient		0		0		k		k			 20			  1			0.3		2	0.26734
physician		patient		0		0		k		k			 20			  1			0.3		3	0.31503
physician		patient		0		0		k		k			 20			  1			0.3		4	0.34249
physician		patient		0		0		k		k			 20			  1			0.3		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.2		1	0.17341
physician		patient		0		0		k		k			 20			  1			0.2		2	0.26879
physician		patient		0		0		k		k			 20			  1			0.2		3	0.31647
physician		patient		0		0		k		k			 20			  1			0.2		4	0.34538
physician		patient		0		0		k		k			 20			  1			0.2		5	0.36561
physician		patient		0		0		k		k			 20			  1			0.1		1	0.17630
physician		patient		0		0		k		k			 20			  1			0.1		2	0.27890
physician		patient		0		0		k		k			 20			  1			0.1		3	0.31647
physician		patient		0		0		k		k			 20			  1			0.1		4	0.34682
physician		patient		0		0		k		k			 20			  1			0.1		5	0.36705
physician		patient		0		0		k		k			 20			  1			0.0		1	0.20954
physician		patient		0		0		k		k			 20			  1			0.0		2	0.29191
physician		patient		0		0		k		k			 20			  1			0.0		3	0.32514
physician		patient		0		0		k		k			 20			  1			0.0		4	0.34104
physician		patient		0		0		k		k			 20			  1			0.0		5	0.34827
physician		patient		0		0		k		k			 20			  2			1.0		1	0.10838
physician		patient		0		0		k		k			 20			  2			1.0		2	0.13584
physician		patient		0		0		k		k			 20			  2			1.0		3	0.14884
physician		patient		0		0		k		k			 20			  2			1.0		4	0.15751
physician		patient		0		0		k		k			 20			  2			1.0		5	0.16329
physician		patient		0		0		k		k			 20			  2			0.9		1	0.17486
physician		patient		0		0		k		k			 20			  2			0.9		2	0.26879
physician		patient		0		0		k		k			 20			  2			0.9		3	0.32081
physician		patient		0		0		k		k			 20			  2			0.9		4	0.34971
physician		patient		0		0		k		k			 20			  2			0.9		5	0.36994
physician		patient		0		0		k		k			 20			  2			0.8		1	0.17486
physician		patient		0		0		k		k			 20			  2			0.8		2	0.26879
physician		patient		0		0		k		k			 20			  2			0.8		3	0.32081
physician		patient		0		0		k		k			 20			  2			0.8		4	0.34971
physician		patient		0		0		k		k			 20			  2			0.8		5	0.36994
physician		patient		0		0		k		k			 20			  2			0.7		1	0.17486
physician		patient		0		0		k		k			 20			  2			0.7		2	0.26879
physician		patient		0		0		k		k			 20			  2			0.7		3	0.32081
physician		patient		0		0		k		k			 20			  2			0.7		4	0.34971
physician		patient		0		0		k		k			 20			  2			0.7		5	0.37139
physician		patient		0		0		k		k			 20			  2			0.6		1	0.17486
physician		patient		0		0		k		k			 20			  2			0.6		2	0.26879
physician		patient		0		0		k		k			 20			  2			0.6		3	0.32081
physician		patient		0		0		k		k			 20			  2			0.6		4	0.35116
physician		patient		0		0		k		k			 20			  2			0.6		5	0.37139
physician		patient		0		0		k		k			 20			  2			0.5		1	0.17630
physician		patient		0		0		k		k			 20			  2			0.5		2	0.27023
physician		patient		0		0		k		k			 20			  2			0.5		3	0.32081
physician		patient		0		0		k		k			 20			  2			0.5		4	0.35116
physician		patient		0		0		k		k			 20			  2			0.5		5	0.37139
physician		patient		0		0		k		k			 20			  2			0.4		1	0.17630
physician		patient		0		0		k		k			 20			  2			0.4		2	0.27168
physician		patient		0		0		k		k			 20			  2			0.4		3	0.32081
physician		patient		0		0		k		k			 20			  2			0.4		4	0.35116
physician		patient		0		0		k		k			 20			  2			0.4		5	0.37139
physician		patient		0		0		k		k			 20			  2			0.3		1	0.17775
physician		patient		0		0		k		k			 20			  2			0.3		2	0.27312
physician		patient		0		0		k		k			 20			  2			0.3		3	0.32225
physician		patient		0		0		k		k			 20			  2			0.3		4	0.35116
physician		patient		0		0		k		k			 20			  2			0.3		5	0.37139
physician		patient		0		0		k		k			 20			  2			0.2		1	0.17775
physician		patient		0		0		k		k			 20			  2			0.2		2	0.27312
physician		patient		0		0		k		k			 20			  2			0.2		3	0.32514
physician		patient		0		0		k		k			 20			  2			0.2		4	0.35694
physician		patient		0		0		k		k			 20			  2			0.2		5	0.37283
physician		patient		0		0		k		k			 20			  2			0.1		1	0.18064
physician		patient		0		0		k		k			 20			  2			0.1		2	0.28324
physician		patient		0		0		k		k			 20			  2			0.1		3	0.32659
physician		patient		0		0		k		k			 20			  2			0.1		4	0.35838
physician		patient		0		0		k		k			 20			  2			0.1		5	0.37283
physician		patient		0		0		k		k			 20			  2			0.0		1	0.20954
physician		patient		0		0		k		k			 20			  2			0.0		2	0.29191
physician		patient		0		0		k		k			 20			  2			0.0		3	0.32514
physician		patient		0		0		k		k			 20			  2			0.0		4	0.34104
physician		patient		0		0		k		k			 20			  2			0.0		5	0.34827
physician		patient		0		0		k		k			 20			  3			1.0		1	0.11850
physician		patient		0		0		k		k			 20			  3			1.0		2	0.15462
physician		patient		0		0		k		k			 20			  3			1.0		3	0.17197
physician		patient		0		0		k		k			 20			  3			1.0		4	0.18208
physician		patient		0		0		k		k			 20			  3			1.0		5	0.19075
physician		patient		0		0		k		k			 20			  3			0.9		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.9		2	0.26879
physician		patient		0		0		k		k			 20			  3			0.9		3	0.32514
physician		patient		0		0		k		k			 20			  3			0.9		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.9		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.8		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.8		2	0.26879
physician		patient		0		0		k		k			 20			  3			0.8		3	0.32514
physician		patient		0		0		k		k			 20			  3			0.8		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.8		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.7		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.7		2	0.26879
physician		patient		0		0		k		k			 20			  3			0.7		3	0.32514
physician		patient		0		0		k		k			 20			  3			0.7		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.7		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.6		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.6		2	0.26879
physician		patient		0		0		k		k			 20			  3			0.6		3	0.32659
physician		patient		0		0		k		k			 20			  3			0.6		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.6		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.5		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.5		2	0.26879
physician		patient		0		0		k		k			 20			  3			0.5		3	0.32803
physician		patient		0		0		k		k			 20			  3			0.5		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.5		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.4		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.4		2	0.27168
physician		patient		0		0		k		k			 20			  3			0.4		3	0.32803
physician		patient		0		0		k		k			 20			  3			0.4		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.4		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.3		1	0.16908
physician		patient		0		0		k		k			 20			  3			0.3		2	0.27457
physician		patient		0		0		k		k			 20			  3			0.3		3	0.32948
physician		patient		0		0		k		k			 20			  3			0.3		4	0.34971
physician		patient		0		0		k		k			 20			  3			0.3		5	0.36994
physician		patient		0		0		k		k			 20			  3			0.2		1	0.17052
physician		patient		0		0		k		k			 20			  3			0.2		2	0.27601
physician		patient		0		0		k		k			 20			  3			0.2		3	0.33092
physician		patient		0		0		k		k			 20			  3			0.2		4	0.35260
physician		patient		0		0		k		k			 20			  3			0.2		5	0.37139
physician		patient		0		0		k		k			 20			  3			0.1		1	0.17775
physician		patient		0		0		k		k			 20			  3			0.1		2	0.28324
physician		patient		0		0		k		k			 20			  3			0.1		3	0.33092
physician		patient		0		0		k		k			 20			  3			0.1		4	0.35549
physician		patient		0		0		k		k			 20			  3			0.1		5	0.37428
physician		patient		0		0		k		k			 20			  3			0.0		1	0.20954
physician		patient		0		0		k		k			 20			  3			0.0		2	0.29191
physician		patient		0		0		k		k			 20			  3			0.0		3	0.32514
physician		patient		0		0		k		k			 20			  3			0.0		4	0.34104
physician		patient		0		0		k		k			 20			  3			0.0		5	0.34827
physician		patient		0		0		k		k			 20			  4			1.0		1	0.11850
physician		patient		0		0		k		k			 20			  4			1.0		2	0.16040
physician		patient		0		0		k		k			 20			  4			1.0		3	0.17486
physician		patient		0		0		k		k			 20			  4			1.0		4	0.18497
physician		patient		0		0		k		k			 20			  4			1.0		5	0.19075
physician		patient		0		0		k		k			 20			  4			0.9		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.9		2	0.26590
physician		patient		0		0		k		k			 20			  4			0.9		3	0.31792
physician		patient		0		0		k		k			 20			  4			0.9		4	0.34682
physician		patient		0		0		k		k			 20			  4			0.9		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.8		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.8		2	0.26590
physician		patient		0		0		k		k			 20			  4			0.8		3	0.31792
physician		patient		0		0		k		k			 20			  4			0.8		4	0.34682
physician		patient		0		0		k		k			 20			  4			0.8		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.7		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.7		2	0.26590
physician		patient		0		0		k		k			 20			  4			0.7		3	0.31792
physician		patient		0		0		k		k			 20			  4			0.7		4	0.34682
physician		patient		0		0		k		k			 20			  4			0.7		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.6		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.6		2	0.26590
physician		patient		0		0		k		k			 20			  4			0.6		3	0.31936
physician		patient		0		0		k		k			 20			  4			0.6		4	0.34682
physician		patient		0		0		k		k			 20			  4			0.6		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.5		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.5		2	0.26590
physician		patient		0		0		k		k			 20			  4			0.5		3	0.31936
physician		patient		0		0		k		k			 20			  4			0.5		4	0.34827
physician		patient		0		0		k		k			 20			  4			0.5		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.4		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.4		2	0.26879
physician		patient		0		0		k		k			 20			  4			0.4		3	0.31936
physician		patient		0		0		k		k			 20			  4			0.4		4	0.34827
physician		patient		0		0		k		k			 20			  4			0.4		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.3		1	0.16474
physician		patient		0		0		k		k			 20			  4			0.3		2	0.26879
physician		patient		0		0		k		k			 20			  4			0.3		3	0.32225
physician		patient		0		0		k		k			 20			  4			0.3		4	0.34971
physician		patient		0		0		k		k			 20			  4			0.3		5	0.36416
physician		patient		0		0		k		k			 20			  4			0.2		1	0.16763
physician		patient		0		0		k		k			 20			  4			0.2		2	0.26879
physician		patient		0		0		k		k			 20			  4			0.2		3	0.32514
physician		patient		0		0		k		k			 20			  4			0.2		4	0.35260
physician		patient		0		0		k		k			 20			  4			0.2		5	0.36561
physician		patient		0		0		k		k			 20			  4			0.1		1	0.17197
physician		patient		0		0		k		k			 20			  4			0.1		2	0.28179
physician		patient		0		0		k		k			 20			  4			0.1		3	0.32948
physician		patient		0		0		k		k			 20			  4			0.1		4	0.35549
physician		patient		0		0		k		k			 20			  4			0.1		5	0.36705
physician		patient		0		0		k		k			 20			  4			0.0		1	0.20954
physician		patient		0		0		k		k			 20			  4			0.0		2	0.29191
physician		patient		0		0		k		k			 20			  4			0.0		3	0.32514
physician		patient		0		0		k		k			 20			  4			0.0		4	0.34104
physician		patient		0		0		k		k			 20			  4			0.0		5	0.34827
physician		patient		0		0		k		k			 20			  5			1.0		1	0.11416
physician		patient		0		0		k		k			 20			  5			1.0		2	0.16040
physician		patient		0		0		k		k			 20			  5			1.0		3	0.17775
physician		patient		0		0		k		k			 20			  5			1.0		4	0.19075
physician		patient		0		0		k		k			 20			  5			1.0		5	0.19653
physician		patient		0		0		k		k			 20			  5			0.9		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.9		2	0.25578
physician		patient		0		0		k		k			 20			  5			0.9		3	0.30925
physician		patient		0		0		k		k			 20			  5			0.9		4	0.34249
physician		patient		0		0		k		k			 20			  5			0.9		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.8		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.8		2	0.25578
physician		patient		0		0		k		k			 20			  5			0.8		3	0.30925
physician		patient		0		0		k		k			 20			  5			0.8		4	0.34249
physician		patient		0		0		k		k			 20			  5			0.8		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.7		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.7		2	0.25723
physician		patient		0		0		k		k			 20			  5			0.7		3	0.30925
physician		patient		0		0		k		k			 20			  5			0.7		4	0.34249
physician		patient		0		0		k		k			 20			  5			0.7		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.6		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.6		2	0.25723
physician		patient		0		0		k		k			 20			  5			0.6		3	0.31069
physician		patient		0		0		k		k			 20			  5			0.6		4	0.34249
physician		patient		0		0		k		k			 20			  5			0.6		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.5		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.5		2	0.25723
physician		patient		0		0		k		k			 20			  5			0.5		3	0.31069
physician		patient		0		0		k		k			 20			  5			0.5		4	0.34393
physician		patient		0		0		k		k			 20			  5			0.5		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.4		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.4		2	0.26012
physician		patient		0		0		k		k			 20			  5			0.4		3	0.31069
physician		patient		0		0		k		k			 20			  5			0.4		4	0.34393
physician		patient		0		0		k		k			 20			  5			0.4		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.3		1	0.15607
physician		patient		0		0		k		k			 20			  5			0.3		2	0.26156
physician		patient		0		0		k		k			 20			  5			0.3		3	0.31214
physician		patient		0		0		k		k			 20			  5			0.3		4	0.34393
physician		patient		0		0		k		k			 20			  5			0.3		5	0.35983
physician		patient		0		0		k		k			 20			  5			0.2		1	0.15896
physician		patient		0		0		k		k			 20			  5			0.2		2	0.26156
physician		patient		0		0		k		k			 20			  5			0.2		3	0.31358
physician		patient		0		0		k		k			 20			  5			0.2		4	0.34827
physician		patient		0		0		k		k			 20			  5			0.2		5	0.36272
physician		patient		0		0		k		k			 20			  5			0.1		1	0.16474
physician		patient		0		0		k		k			 20			  5			0.1		2	0.27457
physician		patient		0		0		k		k			 20			  5			0.1		3	0.32081
physician		patient		0		0		k		k			 20			  5			0.1		4	0.35116
physician		patient		0		0		k		k			 20			  5			0.1		5	0.36705
physician		patient		0		0		k		k			 20			  5			0.0		1	0.20954
physician		patient		0		0		k		k			 20			  5			0.0		2	0.29191
physician		patient		0		0		k		k			 20			  5			0.0		3	0.32514
physician		patient		0		0		k		k			 20			  5			0.0		4	0.34104
physician		patient		0		0		k		k			 20			  5			0.0		5	0.34827
physician		patient		0		0		k		k			 20			 10			1.0		1	0.10694
physician		patient		0		0		k		k			 20			 10			1.0		2	0.15173
physician		patient		0		0		k		k			 20			 10			1.0		3	0.18064
physician		patient		0		0		k		k			 20			 10			1.0		4	0.19653
physician		patient		0		0		k		k			 20			 10			1.0		5	0.20809
physician		patient		0		0		k		k			 20			 10			0.9		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.9		2	0.23988
physician		patient		0		0		k		k			 20			 10			0.9		3	0.28613
physician		patient		0		0		k		k			 20			 10			0.9		4	0.32081
physician		patient		0		0		k		k			 20			 10			0.9		5	0.35260
physician		patient		0		0		k		k			 20			 10			0.8		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.8		2	0.23988
physician		patient		0		0		k		k			 20			 10			0.8		3	0.28613
physician		patient		0		0		k		k			 20			 10			0.8		4	0.32081
physician		patient		0		0		k		k			 20			 10			0.8		5	0.35260
physician		patient		0		0		k		k			 20			 10			0.7		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.7		2	0.23988
physician		patient		0		0		k		k			 20			 10			0.7		3	0.28613
physician		patient		0		0		k		k			 20			 10			0.7		4	0.32081
physician		patient		0		0		k		k			 20			 10			0.7		5	0.35405
physician		patient		0		0		k		k			 20			 10			0.6		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.6		2	0.23988
physician		patient		0		0		k		k			 20			 10			0.6		3	0.28757
physician		patient		0		0		k		k			 20			 10			0.6		4	0.32081
physician		patient		0		0		k		k			 20			 10			0.6		5	0.35405
physician		patient		0		0		k		k			 20			 10			0.5		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.5		2	0.23988
physician		patient		0		0		k		k			 20			 10			0.5		3	0.28757
physician		patient		0		0		k		k			 20			 10			0.5		4	0.32225
physician		patient		0		0		k		k			 20			 10			0.5		5	0.35405
physician		patient		0		0		k		k			 20			 10			0.4		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.4		2	0.24277
physician		patient		0		0		k		k			 20			 10			0.4		3	0.28757
physician		patient		0		0		k		k			 20			 10			0.4		4	0.32225
physician		patient		0		0		k		k			 20			 10			0.4		5	0.35549
physician		patient		0		0		k		k			 20			 10			0.3		1	0.14740
physician		patient		0		0		k		k			 20			 10			0.3		2	0.24277
physician		patient		0		0		k		k			 20			 10			0.3		3	0.28902
physician		patient		0		0		k		k			 20			 10			0.3		4	0.32659
physician		patient		0		0		k		k			 20			 10			0.3		5	0.35549
physician		patient		0		0		k		k			 20			 10			0.2		1	0.15029
physician		patient		0		0		k		k			 20			 10			0.2		2	0.24277
physician		patient		0		0		k		k			 20			 10			0.2		3	0.29046
physician		patient		0		0		k		k			 20			 10			0.2		4	0.32659
physician		patient		0		0		k		k			 20			 10			0.2		5	0.35549
physician		patient		0		0		k		k			 20			 10			0.1		1	0.15173
physician		patient		0		0		k		k			 20			 10			0.1		2	0.25434
physician		patient		0		0		k		k			 20			 10			0.1		3	0.29624
physician		patient		0		0		k		k			 20			 10			0.1		4	0.32948
physician		patient		0		0		k		k			 20			 10			0.1		5	0.35694
physician		patient		0		0		k		k			 20			 10			0.0		1	0.20954
physician		patient		0		0		k		k			 20			 10			0.0		2	0.29191
physician		patient		0		0		k		k			 20			 10			0.0		3	0.32514
physician		patient		0		0		k		k			 20			 10			0.0		4	0.34104
physician		patient		0		0		k		k			 20			 10			0.0		5	0.34827
physician		patient		0		0		k		k			 20			 20			1.0		1	0.09249
physician		patient		0		0		k		k			 20			 20			1.0		2	0.12861
physician		patient		0		0		k		k			 20			 20			1.0		3	0.16763
physician		patient		0		0		k		k			 20			 20			1.0		4	0.18786
physician		patient		0		0		k		k			 20			 20			1.0		5	0.20520
physician		patient		0		0		k		k			 20			 20			0.9		1	0.12861
physician		patient		0		0		k		k			 20			 20			0.9		2	0.20376
physician		patient		0		0		k		k			 20			 20			0.9		3	0.26012
physician		patient		0		0		k		k			 20			 20			0.9		4	0.30202
physician		patient		0		0		k		k			 20			 20			0.9		5	0.33526
physician		patient		0		0		k		k			 20			 20			0.8		1	0.12861
physician		patient		0		0		k		k			 20			 20			0.8		2	0.20376
physician		patient		0		0		k		k			 20			 20			0.8		3	0.26012
physician		patient		0		0		k		k			 20			 20			0.8		4	0.30202
physician		patient		0		0		k		k			 20			 20			0.8		5	0.33526
physician		patient		0		0		k		k			 20			 20			0.7		1	0.12861
physician		patient		0		0		k		k			 20			 20			0.7		2	0.20376
physician		patient		0		0		k		k			 20			 20			0.7		3	0.26156
physician		patient		0		0		k		k			 20			 20			0.7		4	0.30202
physician		patient		0		0		k		k			 20			 20			0.7		5	0.33671
physician		patient		0		0		k		k			 20			 20			0.6		1	0.12861
physician		patient		0		0		k		k			 20			 20			0.6		2	0.20376
physician		patient		0		0		k		k			 20			 20			0.6		3	0.26301
physician		patient		0		0		k		k			 20			 20			0.6		4	0.30347
physician		patient		0		0		k		k			 20			 20			0.6		5	0.33671
physician		patient		0		0		k		k			 20			 20			0.5		1	0.12861
physician		patient		0		0		k		k			 20			 20			0.5		2	0.20376
physician		patient		0		0		k		k			 20			 20			0.5		3	0.26301
physician		patient		0		0		k		k			 20			 20			0.5		4	0.30491
physician		patient		0		0		k		k			 20			 20			0.5		5	0.33815
physician		patient		0		0		k		k			 20			 20			0.4		1	0.12861
physician		patient		0		0		k		k			 20			 20			0.4		2	0.20665
physician		patient		0		0		k		k			 20			 20			0.4		3	0.26301
physician		patient		0		0		k		k			 20			 20			0.4		4	0.30636
physician		patient		0		0		k		k			 20			 20			0.4		5	0.33815
physician		patient		0		0		k		k			 20			 20			0.3		1	0.13006
physician		patient		0		0		k		k			 20			 20			0.3		2	0.20665
physician		patient		0		0		k		k			 20			 20			0.3		3	0.26445
physician		patient		0		0		k		k			 20			 20			0.3		4	0.30925
physician		patient		0		0		k		k			 20			 20			0.3		5	0.33815
physician		patient		0		0		k		k			 20			 20			0.2		1	0.13584
physician		patient		0		0		k		k			 20			 20			0.2		2	0.20665
physician		patient		0		0		k		k			 20			 20			0.2		3	0.26734
physician		patient		0		0		k		k			 20			 20			0.2		4	0.31069
physician		patient		0		0		k		k			 20			 20			0.2		5	0.33960
physician		patient		0		0		k		k			 20			 20			0.1		1	0.13584
physician		patient		0		0		k		k			 20			 20			0.1		2	0.22254
physician		patient		0		0		k		k			 20			 20			0.1		3	0.27601
physician		patient		0		0		k		k			 20			 20			0.1		4	0.31358
physician		patient		0		0		k		k			 20			 20			0.1		5	0.34104
physician		patient		0		0		k		k			 20			 20			0.0		1	0.20954
physician		patient		0		0		k		k			 20			 20			0.0		2	0.29191
physician		patient		0		0		k		k			 20			 20			0.0		3	0.32514
physician		patient		0		0		k		k			 20			 20			0.0		4	0.34104
physician		patient		0		0		k		k			 20			 20			0.0		5	0.34827
physician		patient		0		0		k		k			 20			 50			1.0		1	0.07948
physician		patient		0		0		k		k			 20			 50			1.0		2	0.12428
physician		patient		0		0		k		k			 20			 50			1.0		3	0.16185
physician		patient		0		0		k		k			 20			 50			1.0		4	0.19509
physician		patient		0		0		k		k			 20			 50			1.0		5	0.21243
physician		patient		0		0		k		k			 20			 50			0.9		1	0.09971
physician		patient		0		0		k		k			 20			 50			0.9		2	0.17486
physician		patient		0		0		k		k			 20			 50			0.9		3	0.21965
physician		patient		0		0		k		k			 20			 50			0.9		4	0.26445
physician		patient		0		0		k		k			 20			 50			0.9		5	0.29480
physician		patient		0		0		k		k			 20			 50			0.8		1	0.09971
physician		patient		0		0		k		k			 20			 50			0.8		2	0.17486
physician		patient		0		0		k		k			 20			 50			0.8		3	0.21965
physician		patient		0		0		k		k			 20			 50			0.8		4	0.26301
physician		patient		0		0		k		k			 20			 50			0.8		5	0.29480
physician		patient		0		0		k		k			 20			 50			0.7		1	0.09971
physician		patient		0		0		k		k			 20			 50			0.7		2	0.17486
physician		patient		0		0		k		k			 20			 50			0.7		3	0.22110
physician		patient		0		0		k		k			 20			 50			0.7		4	0.26156
physician		patient		0		0		k		k			 20			 50			0.7		5	0.29480
physician		patient		0		0		k		k			 20			 50			0.6		1	0.09971
physician		patient		0		0		k		k			 20			 50			0.6		2	0.17486
physician		patient		0		0		k		k			 20			 50			0.6		3	0.22254
physician		patient		0		0		k		k			 20			 50			0.6		4	0.26156
physician		patient		0		0		k		k			 20			 50			0.6		5	0.29480
physician		patient		0		0		k		k			 20			 50			0.5		1	0.09971
physician		patient		0		0		k		k			 20			 50			0.5		2	0.17486
physician		patient		0		0		k		k			 20			 50			0.5		3	0.22688
physician		patient		0		0		k		k			 20			 50			0.5		4	0.26301
physician		patient		0		0		k		k			 20			 50			0.5		5	0.29480
physician		patient		0		0		k		k			 20			 50			0.4		1	0.09971
physician		patient		0		0		k		k			 20			 50			0.4		2	0.17630
physician		patient		0		0		k		k			 20			 50			0.4		3	0.22688
physician		patient		0		0		k		k			 20			 50			0.4		4	0.26445
physician		patient		0		0		k		k			 20			 50			0.4		5	0.29480
physician		patient		0		0		k		k			 20			 50			0.3		1	0.10116
physician		patient		0		0		k		k			 20			 50			0.3		2	0.17775
physician		patient		0		0		k		k			 20			 50			0.3		3	0.22688
physician		patient		0		0		k		k			 20			 50			0.3		4	0.26590
physician		patient		0		0		k		k			 20			 50			0.3		5	0.29769
physician		patient		0		0		k		k			 20			 50			0.2		1	0.10405
physician		patient		0		0		k		k			 20			 50			0.2		2	0.18208
physician		patient		0		0		k		k			 20			 50			0.2		3	0.22688
physician		patient		0		0		k		k			 20			 50			0.2		4	0.26734
physician		patient		0		0		k		k			 20			 50			0.2		5	0.30058
physician		patient		0		0		k		k			 20			 50			0.1		1	0.10549
physician		patient		0		0		k		k			 20			 50			0.1		2	0.18931
physician		patient		0		0		k		k			 20			 50			0.1		3	0.23555
physician		patient		0		0		k		k			 20			 50			0.1		4	0.27601
physician		patient		0		0		k		k			 20			 50			0.1		5	0.30491
physician		patient		0		0		k		k			 20			 50			0.0		1	0.20954
physician		patient		0		0		k		k			 20			 50			0.0		2	0.29191
physician		patient		0		0		k		k			 20			 50			0.0		3	0.32514
physician		patient		0		0		k		k			 20			 50			0.0		4	0.34104
physician		patient		0		0		k		k			 20			 50			0.0		5	0.34827
physician		patient		0		0		k		k			 20			100			1.0		1	0.06358
physician		patient		0		0		k		k			 20			100			1.0		2	0.11561
physician		patient		0		0		k		k			 20			100			1.0		3	0.16763
physician		patient		0		0		k		k			 20			100			1.0		4	0.19364
physician		patient		0		0		k		k			 20			100			1.0		5	0.21532
physician		patient		0		0		k		k			 20			100			0.9		1	0.08382
physician		patient		0		0		k		k			 20			100			0.9		2	0.16040
physician		patient		0		0		k		k			 20			100			0.9		3	0.21676
physician		patient		0		0		k		k			 20			100			0.9		4	0.24855
physician		patient		0		0		k		k			 20			100			0.9		5	0.27457
physician		patient		0		0		k		k			 20			100			0.8		1	0.08382
physician		patient		0		0		k		k			 20			100			0.8		2	0.16040
physician		patient		0		0		k		k			 20			100			0.8		3	0.21676
physician		patient		0		0		k		k			 20			100			0.8		4	0.24855
physician		patient		0		0		k		k			 20			100			0.8		5	0.27457
physician		patient		0		0		k		k			 20			100			0.7		1	0.08382
physician		patient		0		0		k		k			 20			100			0.7		2	0.16040
physician		patient		0		0		k		k			 20			100			0.7		3	0.21676
physician		patient		0		0		k		k			 20			100			0.7		4	0.24711
physician		patient		0		0		k		k			 20			100			0.7		5	0.27457
physician		patient		0		0		k		k			 20			100			0.6		1	0.08382
physician		patient		0		0		k		k			 20			100			0.6		2	0.16040
physician		patient		0		0		k		k			 20			100			0.6		3	0.21821
physician		patient		0		0		k		k			 20			100			0.6		4	0.24711
physician		patient		0		0		k		k			 20			100			0.6		5	0.27601
physician		patient		0		0		k		k			 20			100			0.5		1	0.08382
physician		patient		0		0		k		k			 20			100			0.5		2	0.16040
physician		patient		0		0		k		k			 20			100			0.5		3	0.21821
physician		patient		0		0		k		k			 20			100			0.5		4	0.24855
physician		patient		0		0		k		k			 20			100			0.5		5	0.27601
physician		patient		0		0		k		k			 20			100			0.4		1	0.08382
physician		patient		0		0		k		k			 20			100			0.4		2	0.16185
physician		patient		0		0		k		k			 20			100			0.4		3	0.21821
physician		patient		0		0		k		k			 20			100			0.4		4	0.25145
physician		patient		0		0		k		k			 20			100			0.4		5	0.27746
physician		patient		0		0		k		k			 20			100			0.3		1	0.08526
physician		patient		0		0		k		k			 20			100			0.3		2	0.16185
physician		patient		0		0		k		k			 20			100			0.3		3	0.21965
physician		patient		0		0		k		k			 20			100			0.3		4	0.25000
physician		patient		0		0		k		k			 20			100			0.3		5	0.28035
physician		patient		0		0		k		k			 20			100			0.2		1	0.08815
physician		patient		0		0		k		k			 20			100			0.2		2	0.16329
physician		patient		0		0		k		k			 20			100			0.2		3	0.21965
physician		patient		0		0		k		k			 20			100			0.2		4	0.25145
physician		patient		0		0		k		k			 20			100			0.2		5	0.28613
physician		patient		0		0		k		k			 20			100			0.1		1	0.09104
physician		patient		0		0		k		k			 20			100			0.1		2	0.17197
physician		patient		0		0		k		k			 20			100			0.1		3	0.23555
physician		patient		0		0		k		k			 20			100			0.1		4	0.26301
physician		patient		0		0		k		k			 20			100			0.1		5	0.28757
physician		patient		0		0		k		k			 20			100			0.0		1	0.20954
physician		patient		0		0		k		k			 20			100			0.0		2	0.29191
physician		patient		0		0		k		k			 20			100			0.0		3	0.32514
physician		patient		0		0		k		k			 20			100			0.0		4	0.34104
physician		patient		0		0		k		k			 20			100			0.0		5	0.34827
physician		patient		0		0		k		k			 50			  1			1.0		1	0.09104
physician		patient		0		0		k		k			 50			  1			1.0		2	0.11561
physician		patient		0		0		k		k			 50			  1			1.0		3	0.12139
physician		patient		0		0		k		k			 50			  1			1.0		4	0.12717
physician		patient		0		0		k		k			 50			  1			1.0		5	0.13150
physician		patient		0		0		k		k			 50			  1			0.9		1	0.17052
physician		patient		0		0		k		k			 50			  1			0.9		2	0.26590
physician		patient		0		0		k		k			 50			  1			0.9		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.9		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.9		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.8		1	0.17052
physician		patient		0		0		k		k			 50			  1			0.8		2	0.26590
physician		patient		0		0		k		k			 50			  1			0.8		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.8		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.8		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.7		1	0.17052
physician		patient		0		0		k		k			 50			  1			0.7		2	0.26590
physician		patient		0		0		k		k			 50			  1			0.7		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.7		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.7		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.6		1	0.17052
physician		patient		0		0		k		k			 50			  1			0.6		2	0.26590
physician		patient		0		0		k		k			 50			  1			0.6		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.6		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.6		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.5		1	0.17197
physician		patient		0		0		k		k			 50			  1			0.5		2	0.26590
physician		patient		0		0		k		k			 50			  1			0.5		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.5		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.5		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.4		1	0.17197
physician		patient		0		0		k		k			 50			  1			0.4		2	0.26734
physician		patient		0		0		k		k			 50			  1			0.4		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.4		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.4		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.3		1	0.17341
physician		patient		0		0		k		k			 50			  1			0.3		2	0.26734
physician		patient		0		0		k		k			 50			  1			0.3		3	0.31503
physician		patient		0		0		k		k			 50			  1			0.3		4	0.34249
physician		patient		0		0		k		k			 50			  1			0.3		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.2		1	0.17341
physician		patient		0		0		k		k			 50			  1			0.2		2	0.26879
physician		patient		0		0		k		k			 50			  1			0.2		3	0.31647
physician		patient		0		0		k		k			 50			  1			0.2		4	0.34538
physician		patient		0		0		k		k			 50			  1			0.2		5	0.36561
physician		patient		0		0		k		k			 50			  1			0.1		1	0.17630
physician		patient		0		0		k		k			 50			  1			0.1		2	0.27890
physician		patient		0		0		k		k			 50			  1			0.1		3	0.31647
physician		patient		0		0		k		k			 50			  1			0.1		4	0.34682
physician		patient		0		0		k		k			 50			  1			0.1		5	0.36705
physician		patient		0		0		k		k			 50			  1			0.0		1	0.20954
physician		patient		0		0		k		k			 50			  1			0.0		2	0.29191
physician		patient		0		0		k		k			 50			  1			0.0		3	0.32514
physician		patient		0		0		k		k			 50			  1			0.0		4	0.34104
physician		patient		0		0		k		k			 50			  1			0.0		5	0.34827
physician		patient		0		0		k		k			 50			  2			1.0		1	0.10838
physician		patient		0		0		k		k			 50			  2			1.0		2	0.13584
physician		patient		0		0		k		k			 50			  2			1.0		3	0.14884
physician		patient		0		0		k		k			 50			  2			1.0		4	0.15751
physician		patient		0		0		k		k			 50			  2			1.0		5	0.16329
physician		patient		0		0		k		k			 50			  2			0.9		1	0.17486
physician		patient		0		0		k		k			 50			  2			0.9		2	0.26879
physician		patient		0		0		k		k			 50			  2			0.9		3	0.32081
physician		patient		0		0		k		k			 50			  2			0.9		4	0.34971
physician		patient		0		0		k		k			 50			  2			0.9		5	0.36994
physician		patient		0		0		k		k			 50			  2			0.8		1	0.17486
physician		patient		0		0		k		k			 50			  2			0.8		2	0.26879
physician		patient		0		0		k		k			 50			  2			0.8		3	0.32081
physician		patient		0		0		k		k			 50			  2			0.8		4	0.34971
physician		patient		0		0		k		k			 50			  2			0.8		5	0.36994
physician		patient		0		0		k		k			 50			  2			0.7		1	0.17486
physician		patient		0		0		k		k			 50			  2			0.7		2	0.26879
physician		patient		0		0		k		k			 50			  2			0.7		3	0.32081
physician		patient		0		0		k		k			 50			  2			0.7		4	0.34971
physician		patient		0		0		k		k			 50			  2			0.7		5	0.37139
physician		patient		0		0		k		k			 50			  2			0.6		1	0.17486
physician		patient		0		0		k		k			 50			  2			0.6		2	0.26879
physician		patient		0		0		k		k			 50			  2			0.6		3	0.32081
physician		patient		0		0		k		k			 50			  2			0.6		4	0.35116
physician		patient		0		0		k		k			 50			  2			0.6		5	0.37139
physician		patient		0		0		k		k			 50			  2			0.5		1	0.17630
physician		patient		0		0		k		k			 50			  2			0.5		2	0.27023
physician		patient		0		0		k		k			 50			  2			0.5		3	0.32081
physician		patient		0		0		k		k			 50			  2			0.5		4	0.35116
physician		patient		0		0		k		k			 50			  2			0.5		5	0.37139
physician		patient		0		0		k		k			 50			  2			0.4		1	0.17630
physician		patient		0		0		k		k			 50			  2			0.4		2	0.27168
physician		patient		0		0		k		k			 50			  2			0.4		3	0.32081
physician		patient		0		0		k		k			 50			  2			0.4		4	0.35116
physician		patient		0		0		k		k			 50			  2			0.4		5	0.37139
physician		patient		0		0		k		k			 50			  2			0.3		1	0.17775
physician		patient		0		0		k		k			 50			  2			0.3		2	0.27312
physician		patient		0		0		k		k			 50			  2			0.3		3	0.32225
physician		patient		0		0		k		k			 50			  2			0.3		4	0.35116
physician		patient		0		0		k		k			 50			  2			0.3		5	0.37139
physician		patient		0		0		k		k			 50			  2			0.2		1	0.17775
physician		patient		0		0		k		k			 50			  2			0.2		2	0.27312
physician		patient		0		0		k		k			 50			  2			0.2		3	0.32514
physician		patient		0		0		k		k			 50			  2			0.2		4	0.35694
physician		patient		0		0		k		k			 50			  2			0.2		5	0.37283
physician		patient		0		0		k		k			 50			  2			0.1		1	0.18064
physician		patient		0		0		k		k			 50			  2			0.1		2	0.28324
physician		patient		0		0		k		k			 50			  2			0.1		3	0.32659
physician		patient		0		0		k		k			 50			  2			0.1		4	0.35838
physician		patient		0		0		k		k			 50			  2			0.1		5	0.37283
physician		patient		0		0		k		k			 50			  2			0.0		1	0.20954
physician		patient		0		0		k		k			 50			  2			0.0		2	0.29191
physician		patient		0		0		k		k			 50			  2			0.0		3	0.32514
physician		patient		0		0		k		k			 50			  2			0.0		4	0.34104
physician		patient		0		0		k		k			 50			  2			0.0		5	0.34827
physician		patient		0		0		k		k			 50			  3			1.0		1	0.11850
physician		patient		0		0		k		k			 50			  3			1.0		2	0.15462
physician		patient		0		0		k		k			 50			  3			1.0		3	0.17197
physician		patient		0		0		k		k			 50			  3			1.0		4	0.18208
physician		patient		0		0		k		k			 50			  3			1.0		5	0.19075
physician		patient		0		0		k		k			 50			  3			0.9		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.9		2	0.26879
physician		patient		0		0		k		k			 50			  3			0.9		3	0.32514
physician		patient		0		0		k		k			 50			  3			0.9		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.9		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.8		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.8		2	0.26879
physician		patient		0		0		k		k			 50			  3			0.8		3	0.32514
physician		patient		0		0		k		k			 50			  3			0.8		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.8		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.7		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.7		2	0.26879
physician		patient		0		0		k		k			 50			  3			0.7		3	0.32514
physician		patient		0		0		k		k			 50			  3			0.7		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.7		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.6		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.6		2	0.26879
physician		patient		0		0		k		k			 50			  3			0.6		3	0.32659
physician		patient		0		0		k		k			 50			  3			0.6		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.6		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.5		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.5		2	0.26879
physician		patient		0		0		k		k			 50			  3			0.5		3	0.32803
physician		patient		0		0		k		k			 50			  3			0.5		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.5		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.4		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.4		2	0.27168
physician		patient		0		0		k		k			 50			  3			0.4		3	0.32803
physician		patient		0		0		k		k			 50			  3			0.4		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.4		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.3		1	0.16908
physician		patient		0		0		k		k			 50			  3			0.3		2	0.27457
physician		patient		0		0		k		k			 50			  3			0.3		3	0.32948
physician		patient		0		0		k		k			 50			  3			0.3		4	0.34971
physician		patient		0		0		k		k			 50			  3			0.3		5	0.36994
physician		patient		0		0		k		k			 50			  3			0.2		1	0.17052
physician		patient		0		0		k		k			 50			  3			0.2		2	0.27601
physician		patient		0		0		k		k			 50			  3			0.2		3	0.33092
physician		patient		0		0		k		k			 50			  3			0.2		4	0.35260
physician		patient		0		0		k		k			 50			  3			0.2		5	0.37139
physician		patient		0		0		k		k			 50			  3			0.1		1	0.17775
physician		patient		0		0		k		k			 50			  3			0.1		2	0.28324
physician		patient		0		0		k		k			 50			  3			0.1		3	0.33092
physician		patient		0		0		k		k			 50			  3			0.1		4	0.35549
physician		patient		0		0		k		k			 50			  3			0.1		5	0.37428
physician		patient		0		0		k		k			 50			  3			0.0		1	0.20954
physician		patient		0		0		k		k			 50			  3			0.0		2	0.29191
physician		patient		0		0		k		k			 50			  3			0.0		3	0.32514
physician		patient		0		0		k		k			 50			  3			0.0		4	0.34104
physician		patient		0		0		k		k			 50			  3			0.0		5	0.34827
physician		patient		0		0		k		k			 50			  4			1.0		1	0.11850
physician		patient		0		0		k		k			 50			  4			1.0		2	0.16040
physician		patient		0		0		k		k			 50			  4			1.0		3	0.17486
physician		patient		0		0		k		k			 50			  4			1.0		4	0.18497
physician		patient		0		0		k		k			 50			  4			1.0		5	0.19075
physician		patient		0		0		k		k			 50			  4			0.9		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.9		2	0.26590
physician		patient		0		0		k		k			 50			  4			0.9		3	0.31792
physician		patient		0		0		k		k			 50			  4			0.9		4	0.34682
physician		patient		0		0		k		k			 50			  4			0.9		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.8		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.8		2	0.26590
physician		patient		0		0		k		k			 50			  4			0.8		3	0.31792
physician		patient		0		0		k		k			 50			  4			0.8		4	0.34682
physician		patient		0		0		k		k			 50			  4			0.8		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.7		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.7		2	0.26590
physician		patient		0		0		k		k			 50			  4			0.7		3	0.31792
physician		patient		0		0		k		k			 50			  4			0.7		4	0.34682
physician		patient		0		0		k		k			 50			  4			0.7		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.6		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.6		2	0.26590
physician		patient		0		0		k		k			 50			  4			0.6		3	0.31936
physician		patient		0		0		k		k			 50			  4			0.6		4	0.34682
physician		patient		0		0		k		k			 50			  4			0.6		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.5		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.5		2	0.26590
physician		patient		0		0		k		k			 50			  4			0.5		3	0.31936
physician		patient		0		0		k		k			 50			  4			0.5		4	0.34827
physician		patient		0		0		k		k			 50			  4			0.5		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.4		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.4		2	0.26879
physician		patient		0		0		k		k			 50			  4			0.4		3	0.31936
physician		patient		0		0		k		k			 50			  4			0.4		4	0.34827
physician		patient		0		0		k		k			 50			  4			0.4		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.3		1	0.16474
physician		patient		0		0		k		k			 50			  4			0.3		2	0.26879
physician		patient		0		0		k		k			 50			  4			0.3		3	0.32225
physician		patient		0		0		k		k			 50			  4			0.3		4	0.34971
physician		patient		0		0		k		k			 50			  4			0.3		5	0.36416
physician		patient		0		0		k		k			 50			  4			0.2		1	0.16763
physician		patient		0		0		k		k			 50			  4			0.2		2	0.26879
physician		patient		0		0		k		k			 50			  4			0.2		3	0.32514
physician		patient		0		0		k		k			 50			  4			0.2		4	0.35260
physician		patient		0		0		k		k			 50			  4			0.2		5	0.36561
physician		patient		0		0		k		k			 50			  4			0.1		1	0.17197
physician		patient		0		0		k		k			 50			  4			0.1		2	0.28179
physician		patient		0		0		k		k			 50			  4			0.1		3	0.32948
physician		patient		0		0		k		k			 50			  4			0.1		4	0.35549
physician		patient		0		0		k		k			 50			  4			0.1		5	0.36705
physician		patient		0		0		k		k			 50			  4			0.0		1	0.20954
physician		patient		0		0		k		k			 50			  4			0.0		2	0.29191
physician		patient		0		0		k		k			 50			  4			0.0		3	0.32514
physician		patient		0		0		k		k			 50			  4			0.0		4	0.34104
physician		patient		0		0		k		k			 50			  4			0.0		5	0.34827
physician		patient		0		0		k		k			 50			  5			1.0		1	0.11416
physician		patient		0		0		k		k			 50			  5			1.0		2	0.16040
physician		patient		0		0		k		k			 50			  5			1.0		3	0.17775
physician		patient		0		0		k		k			 50			  5			1.0		4	0.19075
physician		patient		0		0		k		k			 50			  5			1.0		5	0.19653
physician		patient		0		0		k		k			 50			  5			0.9		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.9		2	0.25578
physician		patient		0		0		k		k			 50			  5			0.9		3	0.30925
physician		patient		0		0		k		k			 50			  5			0.9		4	0.34249
physician		patient		0		0		k		k			 50			  5			0.9		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.8		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.8		2	0.25578
physician		patient		0		0		k		k			 50			  5			0.8		3	0.30925
physician		patient		0		0		k		k			 50			  5			0.8		4	0.34249
physician		patient		0		0		k		k			 50			  5			0.8		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.7		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.7		2	0.25723
physician		patient		0		0		k		k			 50			  5			0.7		3	0.30925
physician		patient		0		0		k		k			 50			  5			0.7		4	0.34249
physician		patient		0		0		k		k			 50			  5			0.7		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.6		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.6		2	0.25723
physician		patient		0		0		k		k			 50			  5			0.6		3	0.31069
physician		patient		0		0		k		k			 50			  5			0.6		4	0.34249
physician		patient		0		0		k		k			 50			  5			0.6		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.5		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.5		2	0.25723
physician		patient		0		0		k		k			 50			  5			0.5		3	0.31069
physician		patient		0		0		k		k			 50			  5			0.5		4	0.34393
physician		patient		0		0		k		k			 50			  5			0.5		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.4		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.4		2	0.26012
physician		patient		0		0		k		k			 50			  5			0.4		3	0.31069
physician		patient		0		0		k		k			 50			  5			0.4		4	0.34393
physician		patient		0		0		k		k			 50			  5			0.4		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.3		1	0.15607
physician		patient		0		0		k		k			 50			  5			0.3		2	0.26156
physician		patient		0		0		k		k			 50			  5			0.3		3	0.31214
physician		patient		0		0		k		k			 50			  5			0.3		4	0.34393
physician		patient		0		0		k		k			 50			  5			0.3		5	0.35983
physician		patient		0		0		k		k			 50			  5			0.2		1	0.15896
physician		patient		0		0		k		k			 50			  5			0.2		2	0.26156
physician		patient		0		0		k		k			 50			  5			0.2		3	0.31358
physician		patient		0		0		k		k			 50			  5			0.2		4	0.34827
physician		patient		0		0		k		k			 50			  5			0.2		5	0.36272
physician		patient		0		0		k		k			 50			  5			0.1		1	0.16474
physician		patient		0		0		k		k			 50			  5			0.1		2	0.27457
physician		patient		0		0		k		k			 50			  5			0.1		3	0.32081
physician		patient		0		0		k		k			 50			  5			0.1		4	0.35116
physician		patient		0		0		k		k			 50			  5			0.1		5	0.36705
physician		patient		0		0		k		k			 50			  5			0.0		1	0.20954
physician		patient		0		0		k		k			 50			  5			0.0		2	0.29191
physician		patient		0		0		k		k			 50			  5			0.0		3	0.32514
physician		patient		0		0		k		k			 50			  5			0.0		4	0.34104
physician		patient		0		0		k		k			 50			  5			0.0		5	0.34827
physician		patient		0		0		k		k			 50			 10			1.0		1	0.10694
physician		patient		0		0		k		k			 50			 10			1.0		2	0.15029
physician		patient		0		0		k		k			 50			 10			1.0		3	0.18064
physician		patient		0		0		k		k			 50			 10			1.0		4	0.19653
physician		patient		0		0		k		k			 50			 10			1.0		5	0.20809
physician		patient		0		0		k		k			 50			 10			0.9		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.9		2	0.23844
physician		patient		0		0		k		k			 50			 10			0.9		3	0.28613
physician		patient		0		0		k		k			 50			 10			0.9		4	0.32081
physician		patient		0		0		k		k			 50			 10			0.9		5	0.35260
physician		patient		0		0		k		k			 50			 10			0.8		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.8		2	0.23844
physician		patient		0		0		k		k			 50			 10			0.8		3	0.28613
physician		patient		0		0		k		k			 50			 10			0.8		4	0.32081
physician		patient		0		0		k		k			 50			 10			0.8		5	0.35260
physician		patient		0		0		k		k			 50			 10			0.7		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.7		2	0.23844
physician		patient		0		0		k		k			 50			 10			0.7		3	0.28613
physician		patient		0		0		k		k			 50			 10			0.7		4	0.32081
physician		patient		0		0		k		k			 50			 10			0.7		5	0.35405
physician		patient		0		0		k		k			 50			 10			0.6		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.6		2	0.23844
physician		patient		0		0		k		k			 50			 10			0.6		3	0.28757
physician		patient		0		0		k		k			 50			 10			0.6		4	0.32081
physician		patient		0		0		k		k			 50			 10			0.6		5	0.35405
physician		patient		0		0		k		k			 50			 10			0.5		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.5		2	0.23844
physician		patient		0		0		k		k			 50			 10			0.5		3	0.28757
physician		patient		0		0		k		k			 50			 10			0.5		4	0.32225
physician		patient		0		0		k		k			 50			 10			0.5		5	0.35405
physician		patient		0		0		k		k			 50			 10			0.4		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.4		2	0.24133
physician		patient		0		0		k		k			 50			 10			0.4		3	0.28757
physician		patient		0		0		k		k			 50			 10			0.4		4	0.32225
physician		patient		0		0		k		k			 50			 10			0.4		5	0.35549
physician		patient		0		0		k		k			 50			 10			0.3		1	0.14740
physician		patient		0		0		k		k			 50			 10			0.3		2	0.24133
physician		patient		0		0		k		k			 50			 10			0.3		3	0.28902
physician		patient		0		0		k		k			 50			 10			0.3		4	0.32659
physician		patient		0		0		k		k			 50			 10			0.3		5	0.35549
physician		patient		0		0		k		k			 50			 10			0.2		1	0.15029
physician		patient		0		0		k		k			 50			 10			0.2		2	0.24133
physician		patient		0		0		k		k			 50			 10			0.2		3	0.29046
physician		patient		0		0		k		k			 50			 10			0.2		4	0.32659
physician		patient		0		0		k		k			 50			 10			0.2		5	0.35549
physician		patient		0		0		k		k			 50			 10			0.1		1	0.15173
physician		patient		0		0		k		k			 50			 10			0.1		2	0.25289
physician		patient		0		0		k		k			 50			 10			0.1		3	0.29624
physician		patient		0		0		k		k			 50			 10			0.1		4	0.32948
physician		patient		0		0		k		k			 50			 10			0.1		5	0.35694
physician		patient		0		0		k		k			 50			 10			0.0		1	0.20954
physician		patient		0		0		k		k			 50			 10			0.0		2	0.29191
physician		patient		0		0		k		k			 50			 10			0.0		3	0.32514
physician		patient		0		0		k		k			 50			 10			0.0		4	0.34104
physician		patient		0		0		k		k			 50			 10			0.0		5	0.34827
physician		patient		0		0		k		k			 50			 20			1.0		1	0.09249
physician		patient		0		0		k		k			 50			 20			1.0		2	0.12861
physician		patient		0		0		k		k			 50			 20			1.0		3	0.15462
physician		patient		0		0		k		k			 50			 20			1.0		4	0.17341
physician		patient		0		0		k		k			 50			 20			1.0		5	0.18642
physician		patient		0		0		k		k			 50			 20			0.9		1	0.12861
physician		patient		0		0		k		k			 50			 20			0.9		2	0.20376
physician		patient		0		0		k		k			 50			 20			0.9		3	0.24711
physician		patient		0		0		k		k			 50			 20			0.9		4	0.28757
physician		patient		0		0		k		k			 50			 20			0.9		5	0.31647
physician		patient		0		0		k		k			 50			 20			0.8		1	0.12861
physician		patient		0		0		k		k			 50			 20			0.8		2	0.20376
physician		patient		0		0		k		k			 50			 20			0.8		3	0.24711
physician		patient		0		0		k		k			 50			 20			0.8		4	0.28757
physician		patient		0		0		k		k			 50			 20			0.8		5	0.31647
physician		patient		0		0		k		k			 50			 20			0.7		1	0.12861
physician		patient		0		0		k		k			 50			 20			0.7		2	0.20376
physician		patient		0		0		k		k			 50			 20			0.7		3	0.24855
physician		patient		0		0		k		k			 50			 20			0.7		4	0.28757
physician		patient		0		0		k		k			 50			 20			0.7		5	0.31792
physician		patient		0		0		k		k			 50			 20			0.6		1	0.12861
physician		patient		0		0		k		k			 50			 20			0.6		2	0.20376
physician		patient		0		0		k		k			 50			 20			0.6		3	0.25000
physician		patient		0		0		k		k			 50			 20			0.6		4	0.28757
physician		patient		0		0		k		k			 50			 20			0.6		5	0.31792
physician		patient		0		0		k		k			 50			 20			0.5		1	0.12861
physician		patient		0		0		k		k			 50			 20			0.5		2	0.20376
physician		patient		0		0		k		k			 50			 20			0.5		3	0.25000
physician		patient		0		0		k		k			 50			 20			0.5		4	0.28902
physician		patient		0		0		k		k			 50			 20			0.5		5	0.31936
physician		patient		0		0		k		k			 50			 20			0.4		1	0.12861
physician		patient		0		0		k		k			 50			 20			0.4		2	0.20665
physician		patient		0		0		k		k			 50			 20			0.4		3	0.25000
physician		patient		0		0		k		k			 50			 20			0.4		4	0.29046
physician		patient		0		0		k		k			 50			 20			0.4		5	0.31936
physician		patient		0		0		k		k			 50			 20			0.3		1	0.13006
physician		patient		0		0		k		k			 50			 20			0.3		2	0.20665
physician		patient		0		0		k		k			 50			 20			0.3		3	0.25145
physician		patient		0		0		k		k			 50			 20			0.3		4	0.29335
physician		patient		0		0		k		k			 50			 20			0.3		5	0.31936
physician		patient		0		0		k		k			 50			 20			0.2		1	0.13584
physician		patient		0		0		k		k			 50			 20			0.2		2	0.20665
physician		patient		0		0		k		k			 50			 20			0.2		3	0.25434
physician		patient		0		0		k		k			 50			 20			0.2		4	0.29480
physician		patient		0		0		k		k			 50			 20			0.2		5	0.31936
physician		patient		0		0		k		k			 50			 20			0.1		1	0.13584
physician		patient		0		0		k		k			 50			 20			0.1		2	0.22254
physician		patient		0		0		k		k			 50			 20			0.1		3	0.26445
physician		patient		0		0		k		k			 50			 20			0.1		4	0.29769
physician		patient		0		0		k		k			 50			 20			0.1		5	0.32225
physician		patient		0		0		k		k			 50			 20			0.0		1	0.20954
physician		patient		0		0		k		k			 50			 20			0.0		2	0.29191
physician		patient		0		0		k		k			 50			 20			0.0		3	0.32514
physician		patient		0		0		k		k			 50			 20			0.0		4	0.34104
physician		patient		0		0		k		k			 50			 20			0.0		5	0.34827
physician		patient		0		0		k		k			 50			 50			1.0		1	0.06936
physician		patient		0		0		k		k			 50			 50			1.0		2	0.10260
physician		patient		0		0		k		k			 50			 50			1.0		3	0.12861
physician		patient		0		0		k		k			 50			 50			1.0		4	0.15896
physician		patient		0		0		k		k			 50			 50			1.0		5	0.17052
physician		patient		0		0		k		k			 50			 50			0.9		1	0.08960
physician		patient		0		0		k		k			 50			 50			0.9		2	0.15173
physician		patient		0		0		k		k			 50			 50			0.9		3	0.18642
physician		patient		0		0		k		k			 50			 50			0.9		4	0.22543
physician		patient		0		0		k		k			 50			 50			0.9		5	0.25145
physician		patient		0		0		k		k			 50			 50			0.8		1	0.08960
physician		patient		0		0		k		k			 50			 50			0.8		2	0.15173
physician		patient		0		0		k		k			 50			 50			0.8		3	0.18642
physician		patient		0		0		k		k			 50			 50			0.8		4	0.22543
physician		patient		0		0		k		k			 50			 50			0.8		5	0.25145
physician		patient		0		0		k		k			 50			 50			0.7		1	0.08960
physician		patient		0		0		k		k			 50			 50			0.7		2	0.15173
physician		patient		0		0		k		k			 50			 50			0.7		3	0.18642
physician		patient		0		0		k		k			 50			 50			0.7		4	0.22543
physician		patient		0		0		k		k			 50			 50			0.7		5	0.25145
physician		patient		0		0		k		k			 50			 50			0.6		1	0.08960
physician		patient		0		0		k		k			 50			 50			0.6		2	0.15173
physician		patient		0		0		k		k			 50			 50			0.6		3	0.18786
physician		patient		0		0		k		k			 50			 50			0.6		4	0.22543
physician		patient		0		0		k		k			 50			 50			0.6		5	0.25145
physician		patient		0		0		k		k			 50			 50			0.5		1	0.08960
physician		patient		0		0		k		k			 50			 50			0.5		2	0.15173
physician		patient		0		0		k		k			 50			 50			0.5		3	0.19075
physician		patient		0		0		k		k			 50			 50			0.5		4	0.22688
physician		patient		0		0		k		k			 50			 50			0.5		5	0.25145
physician		patient		0		0		k		k			 50			 50			0.4		1	0.08960
physician		patient		0		0		k		k			 50			 50			0.4		2	0.15318
physician		patient		0		0		k		k			 50			 50			0.4		3	0.19075
physician		patient		0		0		k		k			 50			 50			0.4		4	0.22832
physician		patient		0		0		k		k			 50			 50			0.4		5	0.25145
physician		patient		0		0		k		k			 50			 50			0.3		1	0.09104
physician		patient		0		0		k		k			 50			 50			0.3		2	0.15318
physician		patient		0		0		k		k			 50			 50			0.3		3	0.19075
physician		patient		0		0		k		k			 50			 50			0.3		4	0.22688
physician		patient		0		0		k		k			 50			 50			0.3		5	0.25578
physician		patient		0		0		k		k			 50			 50			0.2		1	0.09393
physician		patient		0		0		k		k			 50			 50			0.2		2	0.15607
physician		patient		0		0		k		k			 50			 50			0.2		3	0.19075
physician		patient		0		0		k		k			 50			 50			0.2		4	0.22832
physician		patient		0		0		k		k			 50			 50			0.2		5	0.25723
physician		patient		0		0		k		k			 50			 50			0.1		1	0.09393
physician		patient		0		0		k		k			 50			 50			0.1		2	0.16329
physician		patient		0		0		k		k			 50			 50			0.1		3	0.19942
physician		patient		0		0		k		k			 50			 50			0.1		4	0.23699
physician		patient		0		0		k		k			 50			 50			0.1		5	0.26156
physician		patient		0		0		k		k			 50			 50			0.0		1	0.20954
physician		patient		0		0		k		k			 50			 50			0.0		2	0.29191
physician		patient		0		0		k		k			 50			 50			0.0		3	0.32514
physician		patient		0		0		k		k			 50			 50			0.0		4	0.34104
physician		patient		0		0		k		k			 50			 50			0.0		5	0.34827
physician		patient		0		0		k		k			 50			100			1.0		1	0.04046
physician		patient		0		0		k		k			 50			100			1.0		2	0.06647
physician		patient		0		0		k		k			 50			100			1.0		3	0.12139
physician		patient		0		0		k		k			 50			100			1.0		4	0.14017
physician		patient		0		0		k		k			 50			100			1.0		5	0.16618
physician		patient		0		0		k		k			 50			100			0.9		1	0.06069
physician		patient		0		0		k		k			 50			100			0.9		2	0.11127
physician		patient		0		0		k		k			 50			100			0.9		3	0.17052
physician		patient		0		0		k		k			 50			100			0.9		4	0.19364
physician		patient		0		0		k		k			 50			100			0.9		5	0.22399
physician		patient		0		0		k		k			 50			100			0.8		1	0.06069
physician		patient		0		0		k		k			 50			100			0.8		2	0.11127
physician		patient		0		0		k		k			 50			100			0.8		3	0.17052
physician		patient		0		0		k		k			 50			100			0.8		4	0.19364
physician		patient		0		0		k		k			 50			100			0.8		5	0.22399
physician		patient		0		0		k		k			 50			100			0.7		1	0.06069
physician		patient		0		0		k		k			 50			100			0.7		2	0.11127
physician		patient		0		0		k		k			 50			100			0.7		3	0.17052
physician		patient		0		0		k		k			 50			100			0.7		4	0.19364
physician		patient		0		0		k		k			 50			100			0.7		5	0.22399
physician		patient		0		0		k		k			 50			100			0.6		1	0.06069
physician		patient		0		0		k		k			 50			100			0.6		2	0.11127
physician		patient		0		0		k		k			 50			100			0.6		3	0.17197
physician		patient		0		0		k		k			 50			100			0.6		4	0.19364
physician		patient		0		0		k		k			 50			100			0.6		5	0.22399
physician		patient		0		0		k		k			 50			100			0.5		1	0.06069
physician		patient		0		0		k		k			 50			100			0.5		2	0.11127
physician		patient		0		0		k		k			 50			100			0.5		3	0.17197
physician		patient		0		0		k		k			 50			100			0.5		4	0.19509
physician		patient		0		0		k		k			 50			100			0.5		5	0.22399
physician		patient		0		0		k		k			 50			100			0.4		1	0.06069
physician		patient		0		0		k		k			 50			100			0.4		2	0.11272
physician		patient		0		0		k		k			 50			100			0.4		3	0.17197
physician		patient		0		0		k		k			 50			100			0.4		4	0.19798
physician		patient		0		0		k		k			 50			100			0.4		5	0.22399
physician		patient		0		0		k		k			 50			100			0.3		1	0.06214
physician		patient		0		0		k		k			 50			100			0.3		2	0.11272
physician		patient		0		0		k		k			 50			100			0.3		3	0.17341
physician		patient		0		0		k		k			 50			100			0.3		4	0.20087
physician		patient		0		0		k		k			 50			100			0.3		5	0.22832
physician		patient		0		0		k		k			 50			100			0.2		1	0.06503
physician		patient		0		0		k		k			 50			100			0.2		2	0.11416
physician		patient		0		0		k		k			 50			100			0.2		3	0.17486
physician		patient		0		0		k		k			 50			100			0.2		4	0.20231
physician		patient		0		0		k		k			 50			100			0.2		5	0.23266
physician		patient		0		0		k		k			 50			100			0.1		1	0.06647
physician		patient		0		0		k		k			 50			100			0.1		2	0.12283
physician		patient		0		0		k		k			 50			100			0.1		3	0.18208
physician		patient		0		0		k		k			 50			100			0.1		4	0.20954
physician		patient		0		0		k		k			 50			100			0.1		5	0.23410
physician		patient		0		0		k		k			 50			100			0.0		1	0.20954
physician		patient		0		0		k		k			 50			100			0.0		2	0.29191
physician		patient		0		0		k		k			 50			100			0.0		3	0.32514
physician		patient		0		0		k		k			 50			100			0.0		4	0.34104
physician		patient		0		0		k		k			 50			100			0.0		5	0.34827
physician		patient		0		0		k		k			100			  1			1.0		1	0.09104
physician		patient		0		0		k		k			100			  1			1.0		2	0.11561
physician		patient		0		0		k		k			100			  1			1.0		3	0.12139
physician		patient		0		0		k		k			100			  1			1.0		4	0.12717
physician		patient		0		0		k		k			100			  1			1.0		5	0.13150
physician		patient		0		0		k		k			100			  1			0.9		1	0.17052
physician		patient		0		0		k		k			100			  1			0.9		2	0.26590
physician		patient		0		0		k		k			100			  1			0.9		3	0.31503
physician		patient		0		0		k		k			100			  1			0.9		4	0.34104
physician		patient		0		0		k		k			100			  1			0.9		5	0.36561
physician		patient		0		0		k		k			100			  1			0.8		1	0.17052
physician		patient		0		0		k		k			100			  1			0.8		2	0.26590
physician		patient		0		0		k		k			100			  1			0.8		3	0.31503
physician		patient		0		0		k		k			100			  1			0.8		4	0.34104
physician		patient		0		0		k		k			100			  1			0.8		5	0.36561
physician		patient		0		0		k		k			100			  1			0.7		1	0.17052
physician		patient		0		0		k		k			100			  1			0.7		2	0.26590
physician		patient		0		0		k		k			100			  1			0.7		3	0.31503
physician		patient		0		0		k		k			100			  1			0.7		4	0.34104
physician		patient		0		0		k		k			100			  1			0.7		5	0.36561
physician		patient		0		0		k		k			100			  1			0.6		1	0.17052
physician		patient		0		0		k		k			100			  1			0.6		2	0.26590
physician		patient		0		0		k		k			100			  1			0.6		3	0.31503
physician		patient		0		0		k		k			100			  1			0.6		4	0.34104
physician		patient		0		0		k		k			100			  1			0.6		5	0.36561
physician		patient		0		0		k		k			100			  1			0.5		1	0.17197
physician		patient		0		0		k		k			100			  1			0.5		2	0.26590
physician		patient		0		0		k		k			100			  1			0.5		3	0.31503
physician		patient		0		0		k		k			100			  1			0.5		4	0.34104
physician		patient		0		0		k		k			100			  1			0.5		5	0.36561
physician		patient		0		0		k		k			100			  1			0.4		1	0.17197
physician		patient		0		0		k		k			100			  1			0.4		2	0.26734
physician		patient		0		0		k		k			100			  1			0.4		3	0.31503
physician		patient		0		0		k		k			100			  1			0.4		4	0.34104
physician		patient		0		0		k		k			100			  1			0.4		5	0.36561
physician		patient		0		0		k		k			100			  1			0.3		1	0.17341
physician		patient		0		0		k		k			100			  1			0.3		2	0.26734
physician		patient		0		0		k		k			100			  1			0.3		3	0.31503
physician		patient		0		0		k		k			100			  1			0.3		4	0.34249
physician		patient		0		0		k		k			100			  1			0.3		5	0.36561
physician		patient		0		0		k		k			100			  1			0.2		1	0.17341
physician		patient		0		0		k		k			100			  1			0.2		2	0.26879
physician		patient		0		0		k		k			100			  1			0.2		3	0.31647
physician		patient		0		0		k		k			100			  1			0.2		4	0.34538
physician		patient		0		0		k		k			100			  1			0.2		5	0.36561
physician		patient		0		0		k		k			100			  1			0.1		1	0.17630
physician		patient		0		0		k		k			100			  1			0.1		2	0.27890
physician		patient		0		0		k		k			100			  1			0.1		3	0.31647
physician		patient		0		0		k		k			100			  1			0.1		4	0.34682
physician		patient		0		0		k		k			100			  1			0.1		5	0.36705
physician		patient		0		0		k		k			100			  1			0.0		1	0.20954
physician		patient		0		0		k		k			100			  1			0.0		2	0.29191
physician		patient		0		0		k		k			100			  1			0.0		3	0.32514
physician		patient		0		0		k		k			100			  1			0.0		4	0.34104
physician		patient		0		0		k		k			100			  1			0.0		5	0.34827
physician		patient		0		0		k		k			100			  2			1.0		1	0.10838
physician		patient		0		0		k		k			100			  2			1.0		2	0.13584
physician		patient		0		0		k		k			100			  2			1.0		3	0.14884
physician		patient		0		0		k		k			100			  2			1.0		4	0.15751
physician		patient		0		0		k		k			100			  2			1.0		5	0.16329
physician		patient		0		0		k		k			100			  2			0.9		1	0.17486
physician		patient		0		0		k		k			100			  2			0.9		2	0.26879
physician		patient		0		0		k		k			100			  2			0.9		3	0.32081
physician		patient		0		0		k		k			100			  2			0.9		4	0.34971
physician		patient		0		0		k		k			100			  2			0.9		5	0.36994
physician		patient		0		0		k		k			100			  2			0.8		1	0.17486
physician		patient		0		0		k		k			100			  2			0.8		2	0.26879
physician		patient		0		0		k		k			100			  2			0.8		3	0.32081
physician		patient		0		0		k		k			100			  2			0.8		4	0.34971
physician		patient		0		0		k		k			100			  2			0.8		5	0.36994
physician		patient		0		0		k		k			100			  2			0.7		1	0.17486
physician		patient		0		0		k		k			100			  2			0.7		2	0.26879
physician		patient		0		0		k		k			100			  2			0.7		3	0.32081
physician		patient		0		0		k		k			100			  2			0.7		4	0.34971
physician		patient		0		0		k		k			100			  2			0.7		5	0.37139
physician		patient		0		0		k		k			100			  2			0.6		1	0.17486
physician		patient		0		0		k		k			100			  2			0.6		2	0.26879
physician		patient		0		0		k		k			100			  2			0.6		3	0.32081
physician		patient		0		0		k		k			100			  2			0.6		4	0.35116
physician		patient		0		0		k		k			100			  2			0.6		5	0.37139
physician		patient		0		0		k		k			100			  2			0.5		1	0.17630
physician		patient		0		0		k		k			100			  2			0.5		2	0.27023
physician		patient		0		0		k		k			100			  2			0.5		3	0.32081
physician		patient		0		0		k		k			100			  2			0.5		4	0.35116
physician		patient		0		0		k		k			100			  2			0.5		5	0.37139
physician		patient		0		0		k		k			100			  2			0.4		1	0.17630
physician		patient		0		0		k		k			100			  2			0.4		2	0.27168
physician		patient		0		0		k		k			100			  2			0.4		3	0.32081
physician		patient		0		0		k		k			100			  2			0.4		4	0.35116
physician		patient		0		0		k		k			100			  2			0.4		5	0.37139
physician		patient		0		0		k		k			100			  2			0.3		1	0.17775
physician		patient		0		0		k		k			100			  2			0.3		2	0.27312
physician		patient		0		0		k		k			100			  2			0.3		3	0.32225
physician		patient		0		0		k		k			100			  2			0.3		4	0.35116
physician		patient		0		0		k		k			100			  2			0.3		5	0.37139
physician		patient		0		0		k		k			100			  2			0.2		1	0.17775
physician		patient		0		0		k		k			100			  2			0.2		2	0.27312
physician		patient		0		0		k		k			100			  2			0.2		3	0.32514
physician		patient		0		0		k		k			100			  2			0.2		4	0.35694
physician		patient		0		0		k		k			100			  2			0.2		5	0.37283
physician		patient		0		0		k		k			100			  2			0.1		1	0.18064
physician		patient		0		0		k		k			100			  2			0.1		2	0.28324
physician		patient		0		0		k		k			100			  2			0.1		3	0.32659
physician		patient		0		0		k		k			100			  2			0.1		4	0.35838
physician		patient		0		0		k		k			100			  2			0.1		5	0.37283
physician		patient		0		0		k		k			100			  2			0.0		1	0.20954
physician		patient		0		0		k		k			100			  2			0.0		2	0.29191
physician		patient		0		0		k		k			100			  2			0.0		3	0.32514
physician		patient		0		0		k		k			100			  2			0.0		4	0.34104
physician		patient		0		0		k		k			100			  2			0.0		5	0.34827
physician		patient		0		0		k		k			100			  3			1.0		1	0.11850
physician		patient		0		0		k		k			100			  3			1.0		2	0.15462
physician		patient		0		0		k		k			100			  3			1.0		3	0.17197
physician		patient		0		0		k		k			100			  3			1.0		4	0.18208
physician		patient		0		0		k		k			100			  3			1.0		5	0.19075
physician		patient		0		0		k		k			100			  3			0.9		1	0.16908
physician		patient		0		0		k		k			100			  3			0.9		2	0.26879
physician		patient		0		0		k		k			100			  3			0.9		3	0.32514
physician		patient		0		0		k		k			100			  3			0.9		4	0.34971
physician		patient		0		0		k		k			100			  3			0.9		5	0.36994
physician		patient		0		0		k		k			100			  3			0.8		1	0.16908
physician		patient		0		0		k		k			100			  3			0.8		2	0.26879
physician		patient		0		0		k		k			100			  3			0.8		3	0.32514
physician		patient		0		0		k		k			100			  3			0.8		4	0.34971
physician		patient		0		0		k		k			100			  3			0.8		5	0.36994
physician		patient		0		0		k		k			100			  3			0.7		1	0.16908
physician		patient		0		0		k		k			100			  3			0.7		2	0.26879
physician		patient		0		0		k		k			100			  3			0.7		3	0.32514
physician		patient		0		0		k		k			100			  3			0.7		4	0.34971
physician		patient		0		0		k		k			100			  3			0.7		5	0.36994
physician		patient		0		0		k		k			100			  3			0.6		1	0.16908
physician		patient		0		0		k		k			100			  3			0.6		2	0.26879
physician		patient		0		0		k		k			100			  3			0.6		3	0.32659
physician		patient		0		0		k		k			100			  3			0.6		4	0.34971
physician		patient		0		0		k		k			100			  3			0.6		5	0.36994
physician		patient		0		0		k		k			100			  3			0.5		1	0.16908
physician		patient		0		0		k		k			100			  3			0.5		2	0.26879
physician		patient		0		0		k		k			100			  3			0.5		3	0.32803
physician		patient		0		0		k		k			100			  3			0.5		4	0.34971
physician		patient		0		0		k		k			100			  3			0.5		5	0.36994
physician		patient		0		0		k		k			100			  3			0.4		1	0.16908
physician		patient		0		0		k		k			100			  3			0.4		2	0.27168
physician		patient		0		0		k		k			100			  3			0.4		3	0.32803
physician		patient		0		0		k		k			100			  3			0.4		4	0.34971
physician		patient		0		0		k		k			100			  3			0.4		5	0.36994
physician		patient		0		0		k		k			100			  3			0.3		1	0.16908
physician		patient		0		0		k		k			100			  3			0.3		2	0.27457
physician		patient		0		0		k		k			100			  3			0.3		3	0.32948
physician		patient		0		0		k		k			100			  3			0.3		4	0.34971
physician		patient		0		0		k		k			100			  3			0.3		5	0.36994
physician		patient		0		0		k		k			100			  3			0.2		1	0.17052
physician		patient		0		0		k		k			100			  3			0.2		2	0.27601
physician		patient		0		0		k		k			100			  3			0.2		3	0.33092
physician		patient		0		0		k		k			100			  3			0.2		4	0.35260
physician		patient		0		0		k		k			100			  3			0.2		5	0.37139
physician		patient		0		0		k		k			100			  3			0.1		1	0.17775
physician		patient		0		0		k		k			100			  3			0.1		2	0.28324
physician		patient		0		0		k		k			100			  3			0.1		3	0.33092
physician		patient		0		0		k		k			100			  3			0.1		4	0.35549
physician		patient		0		0		k		k			100			  3			0.1		5	0.37428
physician		patient		0		0		k		k			100			  3			0.0		1	0.20954
physician		patient		0		0		k		k			100			  3			0.0		2	0.29191
physician		patient		0		0		k		k			100			  3			0.0		3	0.32514
physician		patient		0		0		k		k			100			  3			0.0		4	0.34104
physician		patient		0		0		k		k			100			  3			0.0		5	0.34827
physician		patient		0		0		k		k			100			  4			1.0		1	0.11850
physician		patient		0		0		k		k			100			  4			1.0		2	0.16040
physician		patient		0		0		k		k			100			  4			1.0		3	0.17486
physician		patient		0		0		k		k			100			  4			1.0		4	0.18497
physician		patient		0		0		k		k			100			  4			1.0		5	0.19075
physician		patient		0		0		k		k			100			  4			0.9		1	0.16474
physician		patient		0		0		k		k			100			  4			0.9		2	0.26590
physician		patient		0		0		k		k			100			  4			0.9		3	0.31792
physician		patient		0		0		k		k			100			  4			0.9		4	0.34682
physician		patient		0		0		k		k			100			  4			0.9		5	0.36416
physician		patient		0		0		k		k			100			  4			0.8		1	0.16474
physician		patient		0		0		k		k			100			  4			0.8		2	0.26590
physician		patient		0		0		k		k			100			  4			0.8		3	0.31792
physician		patient		0		0		k		k			100			  4			0.8		4	0.34682
physician		patient		0		0		k		k			100			  4			0.8		5	0.36416
physician		patient		0		0		k		k			100			  4			0.7		1	0.16474
physician		patient		0		0		k		k			100			  4			0.7		2	0.26590
physician		patient		0		0		k		k			100			  4			0.7		3	0.31792
physician		patient		0		0		k		k			100			  4			0.7		4	0.34682
physician		patient		0		0		k		k			100			  4			0.7		5	0.36416
physician		patient		0		0		k		k			100			  4			0.6		1	0.16474
physician		patient		0		0		k		k			100			  4			0.6		2	0.26590
physician		patient		0		0		k		k			100			  4			0.6		3	0.31936
physician		patient		0		0		k		k			100			  4			0.6		4	0.34682
physician		patient		0		0		k		k			100			  4			0.6		5	0.36416
physician		patient		0		0		k		k			100			  4			0.5		1	0.16474
physician		patient		0		0		k		k			100			  4			0.5		2	0.26590
physician		patient		0		0		k		k			100			  4			0.5		3	0.31936
physician		patient		0		0		k		k			100			  4			0.5		4	0.34827
physician		patient		0		0		k		k			100			  4			0.5		5	0.36416
physician		patient		0		0		k		k			100			  4			0.4		1	0.16474
physician		patient		0		0		k		k			100			  4			0.4		2	0.26879
physician		patient		0		0		k		k			100			  4			0.4		3	0.31936
physician		patient		0		0		k		k			100			  4			0.4		4	0.34827
physician		patient		0		0		k		k			100			  4			0.4		5	0.36416
physician		patient		0		0		k		k			100			  4			0.3		1	0.16474
physician		patient		0		0		k		k			100			  4			0.3		2	0.26879
physician		patient		0		0		k		k			100			  4			0.3		3	0.32225
physician		patient		0		0		k		k			100			  4			0.3		4	0.34971
physician		patient		0		0		k		k			100			  4			0.3		5	0.36416
physician		patient		0		0		k		k			100			  4			0.2		1	0.16763
physician		patient		0		0		k		k			100			  4			0.2		2	0.26879
physician		patient		0		0		k		k			100			  4			0.2		3	0.32514
physician		patient		0		0		k		k			100			  4			0.2		4	0.35260
physician		patient		0		0		k		k			100			  4			0.2		5	0.36561
physician		patient		0		0		k		k			100			  4			0.1		1	0.17197
physician		patient		0		0		k		k			100			  4			0.1		2	0.28179
physician		patient		0		0		k		k			100			  4			0.1		3	0.32948
physician		patient		0		0		k		k			100			  4			0.1		4	0.35549
physician		patient		0		0		k		k			100			  4			0.1		5	0.36705
physician		patient		0		0		k		k			100			  4			0.0		1	0.20954
physician		patient		0		0		k		k			100			  4			0.0		2	0.29191
physician		patient		0		0		k		k			100			  4			0.0		3	0.32514
physician		patient		0		0		k		k			100			  4			0.0		4	0.34104
physician		patient		0		0		k		k			100			  4			0.0		5	0.34827
physician		patient		0		0		k		k			100			  5			1.0		1	0.11416
physician		patient		0		0		k		k			100			  5			1.0		2	0.16040
physician		patient		0		0		k		k			100			  5			1.0		3	0.17775
physician		patient		0		0		k		k			100			  5			1.0		4	0.19075
physician		patient		0		0		k		k			100			  5			1.0		5	0.19653
physician		patient		0		0		k		k			100			  5			0.9		1	0.15607
physician		patient		0		0		k		k			100			  5			0.9		2	0.25578
physician		patient		0		0		k		k			100			  5			0.9		3	0.30925
physician		patient		0		0		k		k			100			  5			0.9		4	0.34249
physician		patient		0		0		k		k			100			  5			0.9		5	0.35983
physician		patient		0		0		k		k			100			  5			0.8		1	0.15607
physician		patient		0		0		k		k			100			  5			0.8		2	0.25578
physician		patient		0		0		k		k			100			  5			0.8		3	0.30925
physician		patient		0		0		k		k			100			  5			0.8		4	0.34249
physician		patient		0		0		k		k			100			  5			0.8		5	0.35983
physician		patient		0		0		k		k			100			  5			0.7		1	0.15607
physician		patient		0		0		k		k			100			  5			0.7		2	0.25723
physician		patient		0		0		k		k			100			  5			0.7		3	0.30925
physician		patient		0		0		k		k			100			  5			0.7		4	0.34249
physician		patient		0		0		k		k			100			  5			0.7		5	0.35983
physician		patient		0		0		k		k			100			  5			0.6		1	0.15607
physician		patient		0		0		k		k			100			  5			0.6		2	0.25723
physician		patient		0		0		k		k			100			  5			0.6		3	0.31069
physician		patient		0		0		k		k			100			  5			0.6		4	0.34249
physician		patient		0		0		k		k			100			  5			0.6		5	0.35983
physician		patient		0		0		k		k			100			  5			0.5		1	0.15607
physician		patient		0		0		k		k			100			  5			0.5		2	0.25723
physician		patient		0		0		k		k			100			  5			0.5		3	0.31069
physician		patient		0		0		k		k			100			  5			0.5		4	0.34393
physician		patient		0		0		k		k			100			  5			0.5		5	0.35983
physician		patient		0		0		k		k			100			  5			0.4		1	0.15607
physician		patient		0		0		k		k			100			  5			0.4		2	0.26012
physician		patient		0		0		k		k			100			  5			0.4		3	0.31069
physician		patient		0		0		k		k			100			  5			0.4		4	0.34393
physician		patient		0		0		k		k			100			  5			0.4		5	0.35983
physician		patient		0		0		k		k			100			  5			0.3		1	0.15607
physician		patient		0		0		k		k			100			  5			0.3		2	0.26156
physician		patient		0		0		k		k			100			  5			0.3		3	0.31214
physician		patient		0		0		k		k			100			  5			0.3		4	0.34393
physician		patient		0		0		k		k			100			  5			0.3		5	0.35983
physician		patient		0		0		k		k			100			  5			0.2		1	0.15896
physician		patient		0		0		k		k			100			  5			0.2		2	0.26156
physician		patient		0		0		k		k			100			  5			0.2		3	0.31358
physician		patient		0		0		k		k			100			  5			0.2		4	0.34827
physician		patient		0		0		k		k			100			  5			0.2		5	0.36272
physician		patient		0		0		k		k			100			  5			0.1		1	0.16474
physician		patient		0		0		k		k			100			  5			0.1		2	0.27457
physician		patient		0		0		k		k			100			  5			0.1		3	0.32081
physician		patient		0		0		k		k			100			  5			0.1		4	0.35116
physician		patient		0		0		k		k			100			  5			0.1		5	0.36705
physician		patient		0		0		k		k			100			  5			0.0		1	0.20954
physician		patient		0		0		k		k			100			  5			0.0		2	0.29191
physician		patient		0		0		k		k			100			  5			0.0		3	0.32514
physician		patient		0		0		k		k			100			  5			0.0		4	0.34104
physician		patient		0		0		k		k			100			  5			0.0		5	0.34827
physician		patient		0		0		k		k			100			 10			1.0		1	0.10694
physician		patient		0		0		k		k			100			 10			1.0		2	0.15029
physician		patient		0		0		k		k			100			 10			1.0		3	0.18064
physician		patient		0		0		k		k			100			 10			1.0		4	0.19653
physician		patient		0		0		k		k			100			 10			1.0		5	0.20809
physician		patient		0		0		k		k			100			 10			0.9		1	0.14740
physician		patient		0		0		k		k			100			 10			0.9		2	0.23844
physician		patient		0		0		k		k			100			 10			0.9		3	0.28613
physician		patient		0		0		k		k			100			 10			0.9		4	0.32081
physician		patient		0		0		k		k			100			 10			0.9		5	0.35260
physician		patient		0		0		k		k			100			 10			0.8		1	0.14740
physician		patient		0		0		k		k			100			 10			0.8		2	0.23844
physician		patient		0		0		k		k			100			 10			0.8		3	0.28613
physician		patient		0		0		k		k			100			 10			0.8		4	0.32081
physician		patient		0		0		k		k			100			 10			0.8		5	0.35260
physician		patient		0		0		k		k			100			 10			0.7		1	0.14740
physician		patient		0		0		k		k			100			 10			0.7		2	0.23844
physician		patient		0		0		k		k			100			 10			0.7		3	0.28613
physician		patient		0		0		k		k			100			 10			0.7		4	0.32081
physician		patient		0		0		k		k			100			 10			0.7		5	0.35405
physician		patient		0		0		k		k			100			 10			0.6		1	0.14740
physician		patient		0		0		k		k			100			 10			0.6		2	0.23844
physician		patient		0		0		k		k			100			 10			0.6		3	0.28757
physician		patient		0		0		k		k			100			 10			0.6		4	0.32081
physician		patient		0		0		k		k			100			 10			0.6		5	0.35405
physician		patient		0		0		k		k			100			 10			0.5		1	0.14740
physician		patient		0		0		k		k			100			 10			0.5		2	0.23844
physician		patient		0		0		k		k			100			 10			0.5		3	0.28757
physician		patient		0		0		k		k			100			 10			0.5		4	0.32225
physician		patient		0		0		k		k			100			 10			0.5		5	0.35405
physician		patient		0		0		k		k			100			 10			0.4		1	0.14740
physician		patient		0		0		k		k			100			 10			0.4		2	0.24133
physician		patient		0		0		k		k			100			 10			0.4		3	0.28757
physician		patient		0		0		k		k			100			 10			0.4		4	0.32225
physician		patient		0		0		k		k			100			 10			0.4		5	0.35549
physician		patient		0		0		k		k			100			 10			0.3		1	0.14740
physician		patient		0		0		k		k			100			 10			0.3		2	0.24133
physician		patient		0		0		k		k			100			 10			0.3		3	0.28902
physician		patient		0		0		k		k			100			 10			0.3		4	0.32659
physician		patient		0		0		k		k			100			 10			0.3		5	0.35549
physician		patient		0		0		k		k			100			 10			0.2		1	0.15029
physician		patient		0		0		k		k			100			 10			0.2		2	0.24133
physician		patient		0		0		k		k			100			 10			0.2		3	0.29046
physician		patient		0		0		k		k			100			 10			0.2		4	0.32659
physician		patient		0		0		k		k			100			 10			0.2		5	0.35549
physician		patient		0		0		k		k			100			 10			0.1		1	0.15173
physician		patient		0		0		k		k			100			 10			0.1		2	0.25289
physician		patient		0		0		k		k			100			 10			0.1		3	0.29624
physician		patient		0		0		k		k			100			 10			0.1		4	0.32948
physician		patient		0		0		k		k			100			 10			0.1		5	0.35694
physician		patient		0		0		k		k			100			 10			0.0		1	0.20954
physician		patient		0		0		k		k			100			 10			0.0		2	0.29191
physician		patient		0		0		k		k			100			 10			0.0		3	0.32514
physician		patient		0		0		k		k			100			 10			0.0		4	0.34104
physician		patient		0		0		k		k			100			 10			0.0		5	0.34827
physician		patient		0		0		k		k			100			 20			1.0		1	0.09249
physician		patient		0		0		k		k			100			 20			1.0		2	0.12861
physician		patient		0		0		k		k			100			 20			1.0		3	0.15462
physician		patient		0		0		k		k			100			 20			1.0		4	0.17341
physician		patient		0		0		k		k			100			 20			1.0		5	0.18642
physician		patient		0		0		k		k			100			 20			0.9		1	0.12861
physician		patient		0		0		k		k			100			 20			0.9		2	0.20376
physician		patient		0		0		k		k			100			 20			0.9		3	0.24711
physician		patient		0		0		k		k			100			 20			0.9		4	0.28757
physician		patient		0		0		k		k			100			 20			0.9		5	0.31647
physician		patient		0		0		k		k			100			 20			0.8		1	0.12861
physician		patient		0		0		k		k			100			 20			0.8		2	0.20376
physician		patient		0		0		k		k			100			 20			0.8		3	0.24711
physician		patient		0		0		k		k			100			 20			0.8		4	0.28757
physician		patient		0		0		k		k			100			 20			0.8		5	0.31647
physician		patient		0		0		k		k			100			 20			0.7		1	0.12861
physician		patient		0		0		k		k			100			 20			0.7		2	0.20376
physician		patient		0		0		k		k			100			 20			0.7		3	0.24855
physician		patient		0		0		k		k			100			 20			0.7		4	0.28757
physician		patient		0		0		k		k			100			 20			0.7		5	0.31792
physician		patient		0		0		k		k			100			 20			0.6		1	0.12861
physician		patient		0		0		k		k			100			 20			0.6		2	0.20376
physician		patient		0		0		k		k			100			 20			0.6		3	0.25000
physician		patient		0		0		k		k			100			 20			0.6		4	0.28757
physician		patient		0		0		k		k			100			 20			0.6		5	0.31792
physician		patient		0		0		k		k			100			 20			0.5		1	0.12861
physician		patient		0		0		k		k			100			 20			0.5		2	0.20376
physician		patient		0		0		k		k			100			 20			0.5		3	0.25000
physician		patient		0		0		k		k			100			 20			0.5		4	0.28902
physician		patient		0		0		k		k			100			 20			0.5		5	0.31936
physician		patient		0		0		k		k			100			 20			0.4		1	0.12861
physician		patient		0		0		k		k			100			 20			0.4		2	0.20665
physician		patient		0		0		k		k			100			 20			0.4		3	0.25000
physician		patient		0		0		k		k			100			 20			0.4		4	0.29046
physician		patient		0		0		k		k			100			 20			0.4		5	0.31936
physician		patient		0		0		k		k			100			 20			0.3		1	0.13006
physician		patient		0		0		k		k			100			 20			0.3		2	0.20665
physician		patient		0		0		k		k			100			 20			0.3		3	0.25145
physician		patient		0		0		k		k			100			 20			0.3		4	0.29335
physician		patient		0		0		k		k			100			 20			0.3		5	0.31936
physician		patient		0		0		k		k			100			 20			0.2		1	0.13584
physician		patient		0		0		k		k			100			 20			0.2		2	0.20665
physician		patient		0		0		k		k			100			 20			0.2		3	0.25434
physician		patient		0		0		k		k			100			 20			0.2		4	0.29480
physician		patient		0		0		k		k			100			 20			0.2		5	0.31936
physician		patient		0		0		k		k			100			 20			0.1		1	0.13584
physician		patient		0		0		k		k			100			 20			0.1		2	0.22254
physician		patient		0		0		k		k			100			 20			0.1		3	0.26445
physician		patient		0		0		k		k			100			 20			0.1		4	0.29769
physician		patient		0		0		k		k			100			 20			0.1		5	0.32225
physician		patient		0		0		k		k			100			 20			0.0		1	0.20954
physician		patient		0		0		k		k			100			 20			0.0		2	0.29191
physician		patient		0		0		k		k			100			 20			0.0		3	0.32514
physician		patient		0		0		k		k			100			 20			0.0		4	0.34104
physician		patient		0		0		k		k			100			 20			0.0		5	0.34827
physician		patient		0		0		k		k			100			 50			1.0		1	0.06936
physician		patient		0		0		k		k			100			 50			1.0		2	0.10260
physician		patient		0		0		k		k			100			 50			1.0		3	0.12861
physician		patient		0		0		k		k			100			 50			1.0		4	0.15607
physician		patient		0		0		k		k			100			 50			1.0		5	0.16763
physician		patient		0		0		k		k			100			 50			0.9		1	0.08960
physician		patient		0		0		k		k			100			 50			0.9		2	0.15173
physician		patient		0		0		k		k			100			 50			0.9		3	0.18642
physician		patient		0		0		k		k			100			 50			0.9		4	0.22254
physician		patient		0		0		k		k			100			 50			0.9		5	0.24855
physician		patient		0		0		k		k			100			 50			0.8		1	0.08960
physician		patient		0		0		k		k			100			 50			0.8		2	0.15173
physician		patient		0		0		k		k			100			 50			0.8		3	0.18642
physician		patient		0		0		k		k			100			 50			0.8		4	0.22254
physician		patient		0		0		k		k			100			 50			0.8		5	0.24855
physician		patient		0		0		k		k			100			 50			0.7		1	0.08960
physician		patient		0		0		k		k			100			 50			0.7		2	0.15173
physician		patient		0		0		k		k			100			 50			0.7		3	0.18642
physician		patient		0		0		k		k			100			 50			0.7		4	0.22254
physician		patient		0		0		k		k			100			 50			0.7		5	0.24855
physician		patient		0		0		k		k			100			 50			0.6		1	0.08960
physician		patient		0		0		k		k			100			 50			0.6		2	0.15173
physician		patient		0		0		k		k			100			 50			0.6		3	0.18786
physician		patient		0		0		k		k			100			 50			0.6		4	0.22254
physician		patient		0		0		k		k			100			 50			0.6		5	0.24855
physician		patient		0		0		k		k			100			 50			0.5		1	0.08960
physician		patient		0		0		k		k			100			 50			0.5		2	0.15173
physician		patient		0		0		k		k			100			 50			0.5		3	0.19075
physician		patient		0		0		k		k			100			 50			0.5		4	0.22399
physician		patient		0		0		k		k			100			 50			0.5		5	0.24855
physician		patient		0		0		k		k			100			 50			0.4		1	0.08960
physician		patient		0		0		k		k			100			 50			0.4		2	0.15318
physician		patient		0		0		k		k			100			 50			0.4		3	0.19075
physician		patient		0		0		k		k			100			 50			0.4		4	0.22543
physician		patient		0		0		k		k			100			 50			0.4		5	0.24855
physician		patient		0		0		k		k			100			 50			0.3		1	0.09104
physician		patient		0		0		k		k			100			 50			0.3		2	0.15318
physician		patient		0		0		k		k			100			 50			0.3		3	0.19075
physician		patient		0		0		k		k			100			 50			0.3		4	0.22399
physician		patient		0		0		k		k			100			 50			0.3		5	0.25145
physician		patient		0		0		k		k			100			 50			0.2		1	0.09393
physician		patient		0		0		k		k			100			 50			0.2		2	0.15607
physician		patient		0		0		k		k			100			 50			0.2		3	0.19075
physician		patient		0		0		k		k			100			 50			0.2		4	0.22543
physician		patient		0		0		k		k			100			 50			0.2		5	0.25289
physician		patient		0		0		k		k			100			 50			0.1		1	0.09393
physician		patient		0		0		k		k			100			 50			0.1		2	0.16329
physician		patient		0		0		k		k			100			 50			0.1		3	0.19942
physician		patient		0		0		k		k			100			 50			0.1		4	0.23410
physician		patient		0		0		k		k			100			 50			0.1		5	0.25723
physician		patient		0		0		k		k			100			 50			0.0		1	0.20954
physician		patient		0		0		k		k			100			 50			0.0		2	0.29191
physician		patient		0		0		k		k			100			 50			0.0		3	0.32514
physician		patient		0		0		k		k			100			 50			0.0		4	0.34104
physician		patient		0		0		k		k			100			 50			0.0		5	0.34827
physician		patient		0		0		k		k			100			100			1.0		1	0.03757
physician		patient		0		0		k		k			100			100			1.0		2	0.06069
physician		patient		0		0		k		k			100			100			1.0		3	0.09971
physician		patient		0		0		k		k			100			100			1.0		4	0.12428
physician		patient		0		0		k		k			100			100			1.0		5	0.14595
physician		patient		0		0		k		k			100			100			0.9		1	0.05780
physician		patient		0		0		k		k			100			100			0.9		2	0.10549
physician		patient		0		0		k		k			100			100			0.9		3	0.14884
physician		patient		0		0		k		k			100			100			0.9		4	0.17775
physician		patient		0		0		k		k			100			100			0.9		5	0.20376
physician		patient		0		0		k		k			100			100			0.8		1	0.05780
physician		patient		0		0		k		k			100			100			0.8		2	0.10549
physician		patient		0		0		k		k			100			100			0.8		3	0.14884
physician		patient		0		0		k		k			100			100			0.8		4	0.17775
physician		patient		0		0		k		k			100			100			0.8		5	0.20376
physician		patient		0		0		k		k			100			100			0.7		1	0.05780
physician		patient		0		0		k		k			100			100			0.7		2	0.10549
physician		patient		0		0		k		k			100			100			0.7		3	0.14884
physician		patient		0		0		k		k			100			100			0.7		4	0.17775
physician		patient		0		0		k		k			100			100			0.7		5	0.20376
physician		patient		0		0		k		k			100			100			0.6		1	0.05780
physician		patient		0		0		k		k			100			100			0.6		2	0.10549
physician		patient		0		0		k		k			100			100			0.6		3	0.15029
physician		patient		0		0		k		k			100			100			0.6		4	0.17775
physician		patient		0		0		k		k			100			100			0.6		5	0.20376
physician		patient		0		0		k		k			100			100			0.5		1	0.05780
physician		patient		0		0		k		k			100			100			0.5		2	0.10549
physician		patient		0		0		k		k			100			100			0.5		3	0.15029
physician		patient		0		0		k		k			100			100			0.5		4	0.17919
physician		patient		0		0		k		k			100			100			0.5		5	0.20376
physician		patient		0		0		k		k			100			100			0.4		1	0.05780
physician		patient		0		0		k		k			100			100			0.4		2	0.10694
physician		patient		0		0		k		k			100			100			0.4		3	0.15029
physician		patient		0		0		k		k			100			100			0.4		4	0.18064
physician		patient		0		0		k		k			100			100			0.4		5	0.20376
physician		patient		0		0		k		k			100			100			0.3		1	0.05925
physician		patient		0		0		k		k			100			100			0.3		2	0.10694
physician		patient		0		0		k		k			100			100			0.3		3	0.15173
physician		patient		0		0		k		k			100			100			0.3		4	0.18208
physician		patient		0		0		k		k			100			100			0.3		5	0.20665
physician		patient		0		0		k		k			100			100			0.2		1	0.06214
physician		patient		0		0		k		k			100			100			0.2		2	0.10838
physician		patient		0		0		k		k			100			100			0.2		3	0.15173
physician		patient		0		0		k		k			100			100			0.2		4	0.18353
physician		patient		0		0		k		k			100			100			0.2		5	0.21098
physician		patient		0		0		k		k			100			100			0.1		1	0.06358
physician		patient		0		0		k		k			100			100			0.1		2	0.11705
physician		patient		0		0		k		k			100			100			0.1		3	0.15896
physician		patient		0		0		k		k			100			100			0.1		4	0.19075
physician		patient		0		0		k		k			100			100			0.1		5	0.21387
physician		patient		0		0		k		k			100			100			0.0		1	0.20954
physician		patient		0		0		k		k			100			100			0.0		2	0.29191
physician		patient		0		0		k		k			100			100			0.0		3	0.32514
physician		patient		0		0		k		k			100			100			0.0		4	0.34104
physician		patient		0		0		k		k			100			100			0.0		5	0.34827
patient		physician		0		1		k		k			  1			  1			1.0		1	0.27023
patient		physician		0		1		k		k			  1			  1			1.0		2	0.30347
patient		physician		0		1		k		k			  1			  1			1.0		3	0.30925
patient		physician		0		1		k		k			  1			  1			1.0		4	0.30925
patient		physician		0		1		k		k			  1			  1			1.0		5	0.30925
patient		physician		0		1		k		k			  1			  1			0.9		1	0.23844
patient		physician		0		1		k		k			  1			  1			0.9		2	0.33815
patient		physician		0		1		k		k			  1			  1			0.9		3	0.37861
patient		physician		0		1		k		k			  1			  1			0.9		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.9		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.8		1	0.23844
patient		physician		0		1		k		k			  1			  1			0.8		2	0.33815
patient		physician		0		1		k		k			  1			  1			0.8		3	0.37861
patient		physician		0		1		k		k			  1			  1			0.8		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.8		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.7		1	0.23844
patient		physician		0		1		k		k			  1			  1			0.7		2	0.33815
patient		physician		0		1		k		k			  1			  1			0.7		3	0.37861
patient		physician		0		1		k		k			  1			  1			0.7		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.7		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.6		1	0.23844
patient		physician		0		1		k		k			  1			  1			0.6		2	0.33671
patient		physician		0		1		k		k			  1			  1			0.6		3	0.37861
patient		physician		0		1		k		k			  1			  1			0.6		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.6		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.5		1	0.24133
patient		physician		0		1		k		k			  1			  1			0.5		2	0.33671
patient		physician		0		1		k		k			  1			  1			0.5		3	0.37861
patient		physician		0		1		k		k			  1			  1			0.5		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.5		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.4		1	0.24133
patient		physician		0		1		k		k			  1			  1			0.4		2	0.33815
patient		physician		0		1		k		k			  1			  1			0.4		3	0.37861
patient		physician		0		1		k		k			  1			  1			0.4		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.4		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.3		1	0.24133
patient		physician		0		1		k		k			  1			  1			0.3		2	0.33815
patient		physician		0		1		k		k			  1			  1			0.3		3	0.38006
patient		physician		0		1		k		k			  1			  1			0.3		4	0.39595
patient		physician		0		1		k		k			  1			  1			0.3		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.2		1	0.23121
patient		physician		0		1		k		k			  1			  1			0.2		2	0.33671
patient		physician		0		1		k		k			  1			  1			0.2		3	0.38150
patient		physician		0		1		k		k			  1			  1			0.2		4	0.39740
patient		physician		0		1		k		k			  1			  1			0.2		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.1		1	0.21965
patient		physician		0		1		k		k			  1			  1			0.1		2	0.34104
patient		physician		0		1		k		k			  1			  1			0.1		3	0.37572
patient		physician		0		1		k		k			  1			  1			0.1		4	0.39740
patient		physician		0		1		k		k			  1			  1			0.1		5	0.41040
patient		physician		0		1		k		k			  1			  1			0.0		1	0.20954
patient		physician		0		1		k		k			  1			  1			0.0		2	0.29191
patient		physician		0		1		k		k			  1			  1			0.0		3	0.32514
patient		physician		0		1		k		k			  1			  1			0.0		4	0.34104
patient		physician		0		1		k		k			  1			  1			0.0		5	0.34827
patient		physician		0		1		k		k			  1			  2			1.0		1	0.27023
patient		physician		0		1		k		k			  1			  2			1.0		2	0.30347
patient		physician		0		1		k		k			  1			  2			1.0		3	0.30925
patient		physician		0		1		k		k			  1			  2			1.0		4	0.30925
patient		physician		0		1		k		k			  1			  2			1.0		5	0.30925
patient		physician		0		1		k		k			  1			  2			0.9		1	0.23844
patient		physician		0		1		k		k			  1			  2			0.9		2	0.33815
patient		physician		0		1		k		k			  1			  2			0.9		3	0.37861
patient		physician		0		1		k		k			  1			  2			0.9		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.9		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.8		1	0.23844
patient		physician		0		1		k		k			  1			  2			0.8		2	0.33815
patient		physician		0		1		k		k			  1			  2			0.8		3	0.37861
patient		physician		0		1		k		k			  1			  2			0.8		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.8		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.7		1	0.23844
patient		physician		0		1		k		k			  1			  2			0.7		2	0.33815
patient		physician		0		1		k		k			  1			  2			0.7		3	0.37861
patient		physician		0		1		k		k			  1			  2			0.7		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.7		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.6		1	0.23844
patient		physician		0		1		k		k			  1			  2			0.6		2	0.33671
patient		physician		0		1		k		k			  1			  2			0.6		3	0.37861
patient		physician		0		1		k		k			  1			  2			0.6		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.6		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.5		1	0.24133
patient		physician		0		1		k		k			  1			  2			0.5		2	0.33671
patient		physician		0		1		k		k			  1			  2			0.5		3	0.37861
patient		physician		0		1		k		k			  1			  2			0.5		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.5		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.4		1	0.24133
patient		physician		0		1		k		k			  1			  2			0.4		2	0.33815
patient		physician		0		1		k		k			  1			  2			0.4		3	0.37861
patient		physician		0		1		k		k			  1			  2			0.4		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.4		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.3		1	0.24133
patient		physician		0		1		k		k			  1			  2			0.3		2	0.33815
patient		physician		0		1		k		k			  1			  2			0.3		3	0.38006
patient		physician		0		1		k		k			  1			  2			0.3		4	0.39595
patient		physician		0		1		k		k			  1			  2			0.3		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.2		1	0.23121
patient		physician		0		1		k		k			  1			  2			0.2		2	0.33671
patient		physician		0		1		k		k			  1			  2			0.2		3	0.38150
patient		physician		0		1		k		k			  1			  2			0.2		4	0.39740
patient		physician		0		1		k		k			  1			  2			0.2		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.1		1	0.21965
patient		physician		0		1		k		k			  1			  2			0.1		2	0.34104
patient		physician		0		1		k		k			  1			  2			0.1		3	0.37572
patient		physician		0		1		k		k			  1			  2			0.1		4	0.39740
patient		physician		0		1		k		k			  1			  2			0.1		5	0.41040
patient		physician		0		1		k		k			  1			  2			0.0		1	0.20954
patient		physician		0		1		k		k			  1			  2			0.0		2	0.29191
patient		physician		0		1		k		k			  1			  2			0.0		3	0.32514
patient		physician		0		1		k		k			  1			  2			0.0		4	0.34104
patient		physician		0		1		k		k			  1			  2			0.0		5	0.34827
patient		physician		0		1		k		k			  1			  3			1.0		1	0.27023
patient		physician		0		1		k		k			  1			  3			1.0		2	0.30347
patient		physician		0		1		k		k			  1			  3			1.0		3	0.30925
patient		physician		0		1		k		k			  1			  3			1.0		4	0.30925
patient		physician		0		1		k		k			  1			  3			1.0		5	0.30925
patient		physician		0		1		k		k			  1			  3			0.9		1	0.23844
patient		physician		0		1		k		k			  1			  3			0.9		2	0.33815
patient		physician		0		1		k		k			  1			  3			0.9		3	0.37861
patient		physician		0		1		k		k			  1			  3			0.9		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.9		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.8		1	0.23844
patient		physician		0		1		k		k			  1			  3			0.8		2	0.33815
patient		physician		0		1		k		k			  1			  3			0.8		3	0.37861
patient		physician		0		1		k		k			  1			  3			0.8		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.8		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.7		1	0.23844
patient		physician		0		1		k		k			  1			  3			0.7		2	0.33815
patient		physician		0		1		k		k			  1			  3			0.7		3	0.37861
patient		physician		0		1		k		k			  1			  3			0.7		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.7		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.6		1	0.23844
patient		physician		0		1		k		k			  1			  3			0.6		2	0.33671
patient		physician		0		1		k		k			  1			  3			0.6		3	0.37861
patient		physician		0		1		k		k			  1			  3			0.6		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.6		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.5		1	0.24133
patient		physician		0		1		k		k			  1			  3			0.5		2	0.33671
patient		physician		0		1		k		k			  1			  3			0.5		3	0.37861
patient		physician		0		1		k		k			  1			  3			0.5		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.5		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.4		1	0.24133
patient		physician		0		1		k		k			  1			  3			0.4		2	0.33815
patient		physician		0		1		k		k			  1			  3			0.4		3	0.37861
patient		physician		0		1		k		k			  1			  3			0.4		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.4		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.3		1	0.24133
patient		physician		0		1		k		k			  1			  3			0.3		2	0.33815
patient		physician		0		1		k		k			  1			  3			0.3		3	0.38006
patient		physician		0		1		k		k			  1			  3			0.3		4	0.39595
patient		physician		0		1		k		k			  1			  3			0.3		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.2		1	0.23121
patient		physician		0		1		k		k			  1			  3			0.2		2	0.33671
patient		physician		0		1		k		k			  1			  3			0.2		3	0.38150
patient		physician		0		1		k		k			  1			  3			0.2		4	0.39740
patient		physician		0		1		k		k			  1			  3			0.2		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.1		1	0.21965
patient		physician		0		1		k		k			  1			  3			0.1		2	0.34104
patient		physician		0		1		k		k			  1			  3			0.1		3	0.37572
patient		physician		0		1		k		k			  1			  3			0.1		4	0.39740
patient		physician		0		1		k		k			  1			  3			0.1		5	0.41040
patient		physician		0		1		k		k			  1			  3			0.0		1	0.20954
patient		physician		0		1		k		k			  1			  3			0.0		2	0.29191
patient		physician		0		1		k		k			  1			  3			0.0		3	0.32514
patient		physician		0		1		k		k			  1			  3			0.0		4	0.34104
patient		physician		0		1		k		k			  1			  3			0.0		5	0.34827
patient		physician		0		1		k		k			  1			  4			1.0		1	0.27023
patient		physician		0		1		k		k			  1			  4			1.0		2	0.30347
patient		physician		0		1		k		k			  1			  4			1.0		3	0.30925
patient		physician		0		1		k		k			  1			  4			1.0		4	0.30925
patient		physician		0		1		k		k			  1			  4			1.0		5	0.30925
patient		physician		0		1		k		k			  1			  4			0.9		1	0.23844
patient		physician		0		1		k		k			  1			  4			0.9		2	0.33815
patient		physician		0		1		k		k			  1			  4			0.9		3	0.37861
patient		physician		0		1		k		k			  1			  4			0.9		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.9		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.8		1	0.23844
patient		physician		0		1		k		k			  1			  4			0.8		2	0.33815
patient		physician		0		1		k		k			  1			  4			0.8		3	0.37861
patient		physician		0		1		k		k			  1			  4			0.8		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.8		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.7		1	0.23844
patient		physician		0		1		k		k			  1			  4			0.7		2	0.33815
patient		physician		0		1		k		k			  1			  4			0.7		3	0.37861
patient		physician		0		1		k		k			  1			  4			0.7		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.7		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.6		1	0.23844
patient		physician		0		1		k		k			  1			  4			0.6		2	0.33671
patient		physician		0		1		k		k			  1			  4			0.6		3	0.37861
patient		physician		0		1		k		k			  1			  4			0.6		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.6		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.5		1	0.24133
patient		physician		0		1		k		k			  1			  4			0.5		2	0.33671
patient		physician		0		1		k		k			  1			  4			0.5		3	0.37861
patient		physician		0		1		k		k			  1			  4			0.5		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.5		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.4		1	0.24133
patient		physician		0		1		k		k			  1			  4			0.4		2	0.33815
patient		physician		0		1		k		k			  1			  4			0.4		3	0.37861
patient		physician		0		1		k		k			  1			  4			0.4		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.4		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.3		1	0.24133
patient		physician		0		1		k		k			  1			  4			0.3		2	0.33815
patient		physician		0		1		k		k			  1			  4			0.3		3	0.38006
patient		physician		0		1		k		k			  1			  4			0.3		4	0.39451
patient		physician		0		1		k		k			  1			  4			0.3		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.2		1	0.23121
patient		physician		0		1		k		k			  1			  4			0.2		2	0.33671
patient		physician		0		1		k		k			  1			  4			0.2		3	0.38150
patient		physician		0		1		k		k			  1			  4			0.2		4	0.39595
patient		physician		0		1		k		k			  1			  4			0.2		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.1		1	0.21965
patient		physician		0		1		k		k			  1			  4			0.1		2	0.34104
patient		physician		0		1		k		k			  1			  4			0.1		3	0.37572
patient		physician		0		1		k		k			  1			  4			0.1		4	0.39740
patient		physician		0		1		k		k			  1			  4			0.1		5	0.41040
patient		physician		0		1		k		k			  1			  4			0.0		1	0.20954
patient		physician		0		1		k		k			  1			  4			0.0		2	0.29191
patient		physician		0		1		k		k			  1			  4			0.0		3	0.32514
patient		physician		0		1		k		k			  1			  4			0.0		4	0.34104
patient		physician		0		1		k		k			  1			  4			0.0		5	0.34827
patient		physician		0		1		k		k			  1			  5			1.0		1	0.27023
patient		physician		0		1		k		k			  1			  5			1.0		2	0.30347
patient		physician		0		1		k		k			  1			  5			1.0		3	0.30925
patient		physician		0		1		k		k			  1			  5			1.0		4	0.30925
patient		physician		0		1		k		k			  1			  5			1.0		5	0.30925
patient		physician		0		1		k		k			  1			  5			0.9		1	0.23844
patient		physician		0		1		k		k			  1			  5			0.9		2	0.33815
patient		physician		0		1		k		k			  1			  5			0.9		3	0.37861
patient		physician		0		1		k		k			  1			  5			0.9		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.9		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.8		1	0.23844
patient		physician		0		1		k		k			  1			  5			0.8		2	0.33815
patient		physician		0		1		k		k			  1			  5			0.8		3	0.37861
patient		physician		0		1		k		k			  1			  5			0.8		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.8		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.7		1	0.23844
patient		physician		0		1		k		k			  1			  5			0.7		2	0.33815
patient		physician		0		1		k		k			  1			  5			0.7		3	0.37861
patient		physician		0		1		k		k			  1			  5			0.7		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.7		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.6		1	0.23844
patient		physician		0		1		k		k			  1			  5			0.6		2	0.33671
patient		physician		0		1		k		k			  1			  5			0.6		3	0.37861
patient		physician		0		1		k		k			  1			  5			0.6		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.6		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.5		1	0.24133
patient		physician		0		1		k		k			  1			  5			0.5		2	0.33671
patient		physician		0		1		k		k			  1			  5			0.5		3	0.37861
patient		physician		0		1		k		k			  1			  5			0.5		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.5		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.4		1	0.24133
patient		physician		0		1		k		k			  1			  5			0.4		2	0.33815
patient		physician		0		1		k		k			  1			  5			0.4		3	0.37861
patient		physician		0		1		k		k			  1			  5			0.4		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.4		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.3		1	0.24133
patient		physician		0		1		k		k			  1			  5			0.3		2	0.33815
patient		physician		0		1		k		k			  1			  5			0.3		3	0.38006
patient		physician		0		1		k		k			  1			  5			0.3		4	0.39451
patient		physician		0		1		k		k			  1			  5			0.3		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.2		1	0.23121
patient		physician		0		1		k		k			  1			  5			0.2		2	0.33671
patient		physician		0		1		k		k			  1			  5			0.2		3	0.38150
patient		physician		0		1		k		k			  1			  5			0.2		4	0.39595
patient		physician		0		1		k		k			  1			  5			0.2		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.1		1	0.21965
patient		physician		0		1		k		k			  1			  5			0.1		2	0.34104
patient		physician		0		1		k		k			  1			  5			0.1		3	0.37572
patient		physician		0		1		k		k			  1			  5			0.1		4	0.39740
patient		physician		0		1		k		k			  1			  5			0.1		5	0.41040
patient		physician		0		1		k		k			  1			  5			0.0		1	0.20954
patient		physician		0		1		k		k			  1			  5			0.0		2	0.29191
patient		physician		0		1		k		k			  1			  5			0.0		3	0.32514
patient		physician		0		1		k		k			  1			  5			0.0		4	0.34104
patient		physician		0		1		k		k			  1			  5			0.0		5	0.34827
patient		physician		0		1		k		k			  1			 10			1.0		1	0.27023
patient		physician		0		1		k		k			  1			 10			1.0		2	0.30202
patient		physician		0		1		k		k			  1			 10			1.0		3	0.30780
patient		physician		0		1		k		k			  1			 10			1.0		4	0.30780
patient		physician		0		1		k		k			  1			 10			1.0		5	0.30780
patient		physician		0		1		k		k			  1			 10			0.9		1	0.23844
patient		physician		0		1		k		k			  1			 10			0.9		2	0.33671
patient		physician		0		1		k		k			  1			 10			0.9		3	0.37572
patient		physician		0		1		k		k			  1			 10			0.9		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.9		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.8		1	0.23844
patient		physician		0		1		k		k			  1			 10			0.8		2	0.33671
patient		physician		0		1		k		k			  1			 10			0.8		3	0.37572
patient		physician		0		1		k		k			  1			 10			0.8		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.8		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.7		1	0.23844
patient		physician		0		1		k		k			  1			 10			0.7		2	0.33671
patient		physician		0		1		k		k			  1			 10			0.7		3	0.37572
patient		physician		0		1		k		k			  1			 10			0.7		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.7		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.6		1	0.23844
patient		physician		0		1		k		k			  1			 10			0.6		2	0.33526
patient		physician		0		1		k		k			  1			 10			0.6		3	0.37572
patient		physician		0		1		k		k			  1			 10			0.6		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.6		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.5		1	0.24133
patient		physician		0		1		k		k			  1			 10			0.5		2	0.33526
patient		physician		0		1		k		k			  1			 10			0.5		3	0.37572
patient		physician		0		1		k		k			  1			 10			0.5		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.5		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.4		1	0.24133
patient		physician		0		1		k		k			  1			 10			0.4		2	0.33671
patient		physician		0		1		k		k			  1			 10			0.4		3	0.37572
patient		physician		0		1		k		k			  1			 10			0.4		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.4		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.3		1	0.24133
patient		physician		0		1		k		k			  1			 10			0.3		2	0.33671
patient		physician		0		1		k		k			  1			 10			0.3		3	0.37717
patient		physician		0		1		k		k			  1			 10			0.3		4	0.39306
patient		physician		0		1		k		k			  1			 10			0.3		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.2		1	0.23121
patient		physician		0		1		k		k			  1			 10			0.2		2	0.33526
patient		physician		0		1		k		k			  1			 10			0.2		3	0.38006
patient		physician		0		1		k		k			  1			 10			0.2		4	0.39451
patient		physician		0		1		k		k			  1			 10			0.2		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.1		1	0.21965
patient		physician		0		1		k		k			  1			 10			0.1		2	0.33960
patient		physician		0		1		k		k			  1			 10			0.1		3	0.37428
patient		physician		0		1		k		k			  1			 10			0.1		4	0.39595
patient		physician		0		1		k		k			  1			 10			0.1		5	0.40896
patient		physician		0		1		k		k			  1			 10			0.0		1	0.20954
patient		physician		0		1		k		k			  1			 10			0.0		2	0.29191
patient		physician		0		1		k		k			  1			 10			0.0		3	0.32514
patient		physician		0		1		k		k			  1			 10			0.0		4	0.34104
patient		physician		0		1		k		k			  1			 10			0.0		5	0.34827
patient		physician		0		1		k		k			  1			 20			1.0		1	0.26879
patient		physician		0		1		k		k			  1			 20			1.0		2	0.29769
patient		physician		0		1		k		k			  1			 20			1.0		3	0.30347
patient		physician		0		1		k		k			  1			 20			1.0		4	0.30347
patient		physician		0		1		k		k			  1			 20			1.0		5	0.30347
patient		physician		0		1		k		k			  1			 20			0.9		1	0.23555
patient		physician		0		1		k		k			  1			 20			0.9		2	0.33526
patient		physician		0		1		k		k			  1			 20			0.9		3	0.37428
patient		physician		0		1		k		k			  1			 20			0.9		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.9		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.8		1	0.23555
patient		physician		0		1		k		k			  1			 20			0.8		2	0.33526
patient		physician		0		1		k		k			  1			 20			0.8		3	0.37428
patient		physician		0		1		k		k			  1			 20			0.8		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.8		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.7		1	0.23555
patient		physician		0		1		k		k			  1			 20			0.7		2	0.33526
patient		physician		0		1		k		k			  1			 20			0.7		3	0.37428
patient		physician		0		1		k		k			  1			 20			0.7		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.7		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.6		1	0.23555
patient		physician		0		1		k		k			  1			 20			0.6		2	0.33382
patient		physician		0		1		k		k			  1			 20			0.6		3	0.37428
patient		physician		0		1		k		k			  1			 20			0.6		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.6		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.5		1	0.23844
patient		physician		0		1		k		k			  1			 20			0.5		2	0.33382
patient		physician		0		1		k		k			  1			 20			0.5		3	0.37428
patient		physician		0		1		k		k			  1			 20			0.5		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.5		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.4		1	0.23844
patient		physician		0		1		k		k			  1			 20			0.4		2	0.33526
patient		physician		0		1		k		k			  1			 20			0.4		3	0.37428
patient		physician		0		1		k		k			  1			 20			0.4		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.4		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.3		1	0.23844
patient		physician		0		1		k		k			  1			 20			0.3		2	0.33526
patient		physician		0		1		k		k			  1			 20			0.3		3	0.37572
patient		physician		0		1		k		k			  1			 20			0.3		4	0.39162
patient		physician		0		1		k		k			  1			 20			0.3		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.2		1	0.22977
patient		physician		0		1		k		k			  1			 20			0.2		2	0.33382
patient		physician		0		1		k		k			  1			 20			0.2		3	0.37717
patient		physician		0		1		k		k			  1			 20			0.2		4	0.39306
patient		physician		0		1		k		k			  1			 20			0.2		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.1		1	0.22254
patient		physician		0		1		k		k			  1			 20			0.1		2	0.33815
patient		physician		0		1		k		k			  1			 20			0.1		3	0.36994
patient		physician		0		1		k		k			  1			 20			0.1		4	0.39306
patient		physician		0		1		k		k			  1			 20			0.1		5	0.40607
patient		physician		0		1		k		k			  1			 20			0.0		1	0.20954
patient		physician		0		1		k		k			  1			 20			0.0		2	0.29191
patient		physician		0		1		k		k			  1			 20			0.0		3	0.32514
patient		physician		0		1		k		k			  1			 20			0.0		4	0.34104
patient		physician		0		1		k		k			  1			 20			0.0		5	0.34827
patient		physician		0		1		k		k			  1			 50			1.0		1	0.27023
patient		physician		0		1		k		k			  1			 50			1.0		2	0.29913
patient		physician		0		1		k		k			  1			 50			1.0		3	0.30347
patient		physician		0		1		k		k			  1			 50			1.0		4	0.30347
patient		physician		0		1		k		k			  1			 50			1.0		5	0.30347
patient		physician		0		1		k		k			  1			 50			0.9		1	0.23555
patient		physician		0		1		k		k			  1			 50			0.9		2	0.33671
patient		physician		0		1		k		k			  1			 50			0.9		3	0.37572
patient		physician		0		1		k		k			  1			 50			0.9		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.9		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.8		1	0.23555
patient		physician		0		1		k		k			  1			 50			0.8		2	0.33671
patient		physician		0		1		k		k			  1			 50			0.8		3	0.37572
patient		physician		0		1		k		k			  1			 50			0.8		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.8		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.7		1	0.23555
patient		physician		0		1		k		k			  1			 50			0.7		2	0.33671
patient		physician		0		1		k		k			  1			 50			0.7		3	0.37572
patient		physician		0		1		k		k			  1			 50			0.7		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.7		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.6		1	0.23555
patient		physician		0		1		k		k			  1			 50			0.6		2	0.33526
patient		physician		0		1		k		k			  1			 50			0.6		3	0.37572
patient		physician		0		1		k		k			  1			 50			0.6		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.6		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.5		1	0.23844
patient		physician		0		1		k		k			  1			 50			0.5		2	0.33526
patient		physician		0		1		k		k			  1			 50			0.5		3	0.37572
patient		physician		0		1		k		k			  1			 50			0.5		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.5		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.4		1	0.23844
patient		physician		0		1		k		k			  1			 50			0.4		2	0.33671
patient		physician		0		1		k		k			  1			 50			0.4		3	0.37572
patient		physician		0		1		k		k			  1			 50			0.4		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.4		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.3		1	0.23844
patient		physician		0		1		k		k			  1			 50			0.3		2	0.33671
patient		physician		0		1		k		k			  1			 50			0.3		3	0.37717
patient		physician		0		1		k		k			  1			 50			0.3		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.3		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.2		1	0.22977
patient		physician		0		1		k		k			  1			 50			0.2		2	0.33671
patient		physician		0		1		k		k			  1			 50			0.2		3	0.37717
patient		physician		0		1		k		k			  1			 50			0.2		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.2		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.1		1	0.22543
patient		physician		0		1		k		k			  1			 50			0.1		2	0.33960
patient		physician		0		1		k		k			  1			 50			0.1		3	0.36994
patient		physician		0		1		k		k			  1			 50			0.1		4	0.39306
patient		physician		0		1		k		k			  1			 50			0.1		5	0.40607
patient		physician		0		1		k		k			  1			 50			0.0		1	0.20954
patient		physician		0		1		k		k			  1			 50			0.0		2	0.29191
patient		physician		0		1		k		k			  1			 50			0.0		3	0.32514
patient		physician		0		1		k		k			  1			 50			0.0		4	0.34104
patient		physician		0		1		k		k			  1			 50			0.0		5	0.34827
patient		physician		0		1		k		k			  1			100			1.0		1	0.26301
patient		physician		0		1		k		k			  1			100			1.0		2	0.29191
patient		physician		0		1		k		k			  1			100			1.0		3	0.29480
patient		physician		0		1		k		k			  1			100			1.0		4	0.29480
patient		physician		0		1		k		k			  1			100			1.0		5	0.29480
patient		physician		0		1		k		k			  1			100			0.9		1	0.23121
patient		physician		0		1		k		k			  1			100			0.9		2	0.33092
patient		physician		0		1		k		k			  1			100			0.9		3	0.36850
patient		physician		0		1		k		k			  1			100			0.9		4	0.38728
patient		physician		0		1		k		k			  1			100			0.9		5	0.40173
patient		physician		0		1		k		k			  1			100			0.8		1	0.23121
patient		physician		0		1		k		k			  1			100			0.8		2	0.33092
patient		physician		0		1		k		k			  1			100			0.8		3	0.36850
patient		physician		0		1		k		k			  1			100			0.8		4	0.38728
patient		physician		0		1		k		k			  1			100			0.8		5	0.40173
patient		physician		0		1		k		k			  1			100			0.7		1	0.23121
patient		physician		0		1		k		k			  1			100			0.7		2	0.33092
patient		physician		0		1		k		k			  1			100			0.7		3	0.36850
patient		physician		0		1		k		k			  1			100			0.7		4	0.38728
patient		physician		0		1		k		k			  1			100			0.7		5	0.40173
patient		physician		0		1		k		k			  1			100			0.6		1	0.23121
patient		physician		0		1		k		k			  1			100			0.6		2	0.32948
patient		physician		0		1		k		k			  1			100			0.6		3	0.36850
patient		physician		0		1		k		k			  1			100			0.6		4	0.38728
patient		physician		0		1		k		k			  1			100			0.6		5	0.40173
patient		physician		0		1		k		k			  1			100			0.5		1	0.23266
patient		physician		0		1		k		k			  1			100			0.5		2	0.32948
patient		physician		0		1		k		k			  1			100			0.5		3	0.36850
patient		physician		0		1		k		k			  1			100			0.5		4	0.38728
patient		physician		0		1		k		k			  1			100			0.5		5	0.40173
patient		physician		0		1		k		k			  1			100			0.4		1	0.23410
patient		physician		0		1		k		k			  1			100			0.4		2	0.33092
patient		physician		0		1		k		k			  1			100			0.4		3	0.36850
patient		physician		0		1		k		k			  1			100			0.4		4	0.38728
patient		physician		0		1		k		k			  1			100			0.4		5	0.40173
patient		physician		0		1		k		k			  1			100			0.3		1	0.23555
patient		physician		0		1		k		k			  1			100			0.3		2	0.33237
patient		physician		0		1		k		k			  1			100			0.3		3	0.36994
patient		physician		0		1		k		k			  1			100			0.3		4	0.38728
patient		physician		0		1		k		k			  1			100			0.3		5	0.40173
patient		physician		0		1		k		k			  1			100			0.2		1	0.22977
patient		physician		0		1		k		k			  1			100			0.2		2	0.32948
patient		physician		0		1		k		k			  1			100			0.2		3	0.37139
patient		physician		0		1		k		k			  1			100			0.2		4	0.38873
patient		physician		0		1		k		k			  1			100			0.2		5	0.40173
patient		physician		0		1		k		k			  1			100			0.1		1	0.22399
patient		physician		0		1		k		k			  1			100			0.1		2	0.33382
patient		physician		0		1		k		k			  1			100			0.1		3	0.36561
patient		physician		0		1		k		k			  1			100			0.1		4	0.38873
patient		physician		0		1		k		k			  1			100			0.1		5	0.40173
patient		physician		0		1		k		k			  1			100			0.0		1	0.20954
patient		physician		0		1		k		k			  1			100			0.0		2	0.29191
patient		physician		0		1		k		k			  1			100			0.0		3	0.32514
patient		physician		0		1		k		k			  1			100			0.0		4	0.34104
patient		physician		0		1		k		k			  1			100			0.0		5	0.34827
patient		physician		0		1		k		k			  2			  1			1.0		1	0.27890
patient		physician		0		1		k		k			  2			  1			1.0		2	0.32803
patient		physician		0		1		k		k			  2			  1			1.0		3	0.34538
patient		physician		0		1		k		k			  2			  1			1.0		4	0.35116
patient		physician		0		1		k		k			  2			  1			1.0		5	0.35116
patient		physician		0		1		k		k			  2			  1			0.9		1	0.24277
patient		physician		0		1		k		k			  2			  1			0.9		2	0.33815
patient		physician		0		1		k		k			  2			  1			0.9		3	0.38439
patient		physician		0		1		k		k			  2			  1			0.9		4	0.40607
patient		physician		0		1		k		k			  2			  1			0.9		5	0.42775
patient		physician		0		1		k		k			  2			  1			0.8		1	0.24277
patient		physician		0		1		k		k			  2			  1			0.8		2	0.34104
patient		physician		0		1		k		k			  2			  1			0.8		3	0.38439
patient		physician		0		1		k		k			  2			  1			0.8		4	0.40607
patient		physician		0		1		k		k			  2			  1			0.8		5	0.42775
patient		physician		0		1		k		k			  2			  1			0.7		1	0.24277
patient		physician		0		1		k		k			  2			  1			0.7		2	0.34104
patient		physician		0		1		k		k			  2			  1			0.7		3	0.38439
patient		physician		0		1		k		k			  2			  1			0.7		4	0.40607
patient		physician		0		1		k		k			  2			  1			0.7		5	0.42775
patient		physician		0		1		k		k			  2			  1			0.6		1	0.24277
patient		physician		0		1		k		k			  2			  1			0.6		2	0.33815
patient		physician		0		1		k		k			  2			  1			0.6		3	0.38584
patient		physician		0		1		k		k			  2			  1			0.6		4	0.40607
patient		physician		0		1		k		k			  2			  1			0.6		5	0.42775
patient		physician		0		1		k		k			  2			  1			0.5		1	0.24422
patient		physician		0		1		k		k			  2			  1			0.5		2	0.34104
patient		physician		0		1		k		k			  2			  1			0.5		3	0.38584
patient		physician		0		1		k		k			  2			  1			0.5		4	0.40607
patient		physician		0		1		k		k			  2			  1			0.5		5	0.42775
patient		physician		0		1		k		k			  2			  1			0.4		1	0.24855
patient		physician		0		1		k		k			  2			  1			0.4		2	0.34249
patient		physician		0		1		k		k			  2			  1			0.4		3	0.38584
patient		physician		0		1		k		k			  2			  1			0.4		4	0.40607
patient		physician		0		1		k		k			  2			  1			0.4		5	0.42630
patient		physician		0		1		k		k			  2			  1			0.3		1	0.24422
patient		physician		0		1		k		k			  2			  1			0.3		2	0.33960
patient		physician		0		1		k		k			  2			  1			0.3		3	0.38728
patient		physician		0		1		k		k			  2			  1			0.3		4	0.40896
patient		physician		0		1		k		k			  2			  1			0.3		5	0.42630
patient		physician		0		1		k		k			  2			  1			0.2		1	0.23699
patient		physician		0		1		k		k			  2			  1			0.2		2	0.33815
patient		physician		0		1		k		k			  2			  1			0.2		3	0.38439
patient		physician		0		1		k		k			  2			  1			0.2		4	0.41040
patient		physician		0		1		k		k			  2			  1			0.2		5	0.42919
patient		physician		0		1		k		k			  2			  1			0.1		1	0.22977
patient		physician		0		1		k		k			  2			  1			0.1		2	0.33092
patient		physician		0		1		k		k			  2			  1			0.1		3	0.37717
patient		physician		0		1		k		k			  2			  1			0.1		4	0.41040
patient		physician		0		1		k		k			  2			  1			0.1		5	0.42919
patient		physician		0		1		k		k			  2			  1			0.0		1	0.20954
patient		physician		0		1		k		k			  2			  1			0.0		2	0.29191
patient		physician		0		1		k		k			  2			  1			0.0		3	0.32514
patient		physician		0		1		k		k			  2			  1			0.0		4	0.34104
patient		physician		0		1		k		k			  2			  1			0.0		5	0.34827
patient		physician		0		1		k		k			  2			  2			1.0		1	0.27890
patient		physician		0		1		k		k			  2			  2			1.0		2	0.32803
patient		physician		0		1		k		k			  2			  2			1.0		3	0.34538
patient		physician		0		1		k		k			  2			  2			1.0		4	0.35116
patient		physician		0		1		k		k			  2			  2			1.0		5	0.35116
patient		physician		0		1		k		k			  2			  2			0.9		1	0.24277
patient		physician		0		1		k		k			  2			  2			0.9		2	0.33815
patient		physician		0		1		k		k			  2			  2			0.9		3	0.38439
patient		physician		0		1		k		k			  2			  2			0.9		4	0.40607
patient		physician		0		1		k		k			  2			  2			0.9		5	0.42775
patient		physician		0		1		k		k			  2			  2			0.8		1	0.24277
patient		physician		0		1		k		k			  2			  2			0.8		2	0.34104
patient		physician		0		1		k		k			  2			  2			0.8		3	0.38439
patient		physician		0		1		k		k			  2			  2			0.8		4	0.40607
patient		physician		0		1		k		k			  2			  2			0.8		5	0.42775
patient		physician		0		1		k		k			  2			  2			0.7		1	0.24277
patient		physician		0		1		k		k			  2			  2			0.7		2	0.34104
patient		physician		0		1		k		k			  2			  2			0.7		3	0.38439
patient		physician		0		1		k		k			  2			  2			0.7		4	0.40607
patient		physician		0		1		k		k			  2			  2			0.7		5	0.42775
patient		physician		0		1		k		k			  2			  2			0.6		1	0.24277
patient		physician		0		1		k		k			  2			  2			0.6		2	0.33815
patient		physician		0		1		k		k			  2			  2			0.6		3	0.38584
patient		physician		0		1		k		k			  2			  2			0.6		4	0.40607
patient		physician		0		1		k		k			  2			  2			0.6		5	0.42775
patient		physician		0		1		k		k			  2			  2			0.5		1	0.24422
patient		physician		0		1		k		k			  2			  2			0.5		2	0.34104
patient		physician		0		1		k		k			  2			  2			0.5		3	0.38584
patient		physician		0		1		k		k			  2			  2			0.5		4	0.40607
patient		physician		0		1		k		k			  2			  2			0.5		5	0.42775
patient		physician		0		1		k		k			  2			  2			0.4		1	0.24855
patient		physician		0		1		k		k			  2			  2			0.4		2	0.34249
patient		physician		0		1		k		k			  2			  2			0.4		3	0.38584
patient		physician		0		1		k		k			  2			  2			0.4		4	0.40607
patient		physician		0		1		k		k			  2			  2			0.4		5	0.42630
patient		physician		0		1		k		k			  2			  2			0.3		1	0.24422
patient		physician		0		1		k		k			  2			  2			0.3		2	0.33960
patient		physician		0		1		k		k			  2			  2			0.3		3	0.38728
patient		physician		0		1		k		k			  2			  2			0.3		4	0.40896
patient		physician		0		1		k		k			  2			  2			0.3		5	0.42630
patient		physician		0		1		k		k			  2			  2			0.2		1	0.23699
patient		physician		0		1		k		k			  2			  2			0.2		2	0.33815
patient		physician		0		1		k		k			  2			  2			0.2		3	0.38439
patient		physician		0		1		k		k			  2			  2			0.2		4	0.41040
patient		physician		0		1		k		k			  2			  2			0.2		5	0.42919
patient		physician		0		1		k		k			  2			  2			0.1		1	0.22977
patient		physician		0		1		k		k			  2			  2			0.1		2	0.33092
patient		physician		0		1		k		k			  2			  2			0.1		3	0.37717
patient		physician		0		1		k		k			  2			  2			0.1		4	0.41040
patient		physician		0		1		k		k			  2			  2			0.1		5	0.42919
patient		physician		0		1		k		k			  2			  2			0.0		1	0.20954
patient		physician		0		1		k		k			  2			  2			0.0		2	0.29191
patient		physician		0		1		k		k			  2			  2			0.0		3	0.32514
patient		physician		0		1		k		k			  2			  2			0.0		4	0.34104
patient		physician		0		1		k		k			  2			  2			0.0		5	0.34827
patient		physician		0		1		k		k			  2			  3			1.0		1	0.27890
patient		physician		0		1		k		k			  2			  3			1.0		2	0.32803
patient		physician		0		1		k		k			  2			  3			1.0		3	0.34538
patient		physician		0		1		k		k			  2			  3			1.0		4	0.35116
patient		physician		0		1		k		k			  2			  3			1.0		5	0.35116
patient		physician		0		1		k		k			  2			  3			0.9		1	0.24277
patient		physician		0		1		k		k			  2			  3			0.9		2	0.33815
patient		physician		0		1		k		k			  2			  3			0.9		3	0.38439
patient		physician		0		1		k		k			  2			  3			0.9		4	0.40607
patient		physician		0		1		k		k			  2			  3			0.9		5	0.42775
patient		physician		0		1		k		k			  2			  3			0.8		1	0.24277
patient		physician		0		1		k		k			  2			  3			0.8		2	0.34104
patient		physician		0		1		k		k			  2			  3			0.8		3	0.38439
patient		physician		0		1		k		k			  2			  3			0.8		4	0.40607
patient		physician		0		1		k		k			  2			  3			0.8		5	0.42775
patient		physician		0		1		k		k			  2			  3			0.7		1	0.24277
patient		physician		0		1		k		k			  2			  3			0.7		2	0.34104
patient		physician		0		1		k		k			  2			  3			0.7		3	0.38439
patient		physician		0		1		k		k			  2			  3			0.7		4	0.40607
patient		physician		0		1		k		k			  2			  3			0.7		5	0.42775
patient		physician		0		1		k		k			  2			  3			0.6		1	0.24277
patient		physician		0		1		k		k			  2			  3			0.6		2	0.33815
patient		physician		0		1		k		k			  2			  3			0.6		3	0.38584
patient		physician		0		1		k		k			  2			  3			0.6		4	0.40607
patient		physician		0		1		k		k			  2			  3			0.6		5	0.42775
patient		physician		0		1		k		k			  2			  3			0.5		1	0.24422
patient		physician		0		1		k		k			  2			  3			0.5		2	0.34104
patient		physician		0		1		k		k			  2			  3			0.5		3	0.38584
patient		physician		0		1		k		k			  2			  3			0.5		4	0.40607
patient		physician		0		1		k		k			  2			  3			0.5		5	0.42775
patient		physician		0		1		k		k			  2			  3			0.4		1	0.24855
patient		physician		0		1		k		k			  2			  3			0.4		2	0.34249
patient		physician		0		1		k		k			  2			  3			0.4		3	0.38584
patient		physician		0		1		k		k			  2			  3			0.4		4	0.40607
patient		physician		0		1		k		k			  2			  3			0.4		5	0.42630
patient		physician		0		1		k		k			  2			  3			0.3		1	0.24422
patient		physician		0		1		k		k			  2			  3			0.3		2	0.33960
patient		physician		0		1		k		k			  2			  3			0.3		3	0.38728
patient		physician		0		1		k		k			  2			  3			0.3		4	0.40896
patient		physician		0		1		k		k			  2			  3			0.3		5	0.42630
patient		physician		0		1		k		k			  2			  3			0.2		1	0.23699
patient		physician		0		1		k		k			  2			  3			0.2		2	0.33815
patient		physician		0		1		k		k			  2			  3			0.2		3	0.38439
patient		physician		0		1		k		k			  2			  3			0.2		4	0.41040
patient		physician		0		1		k		k			  2			  3			0.2		5	0.42919
patient		physician		0		1		k		k			  2			  3			0.1		1	0.22977
patient		physician		0		1		k		k			  2			  3			0.1		2	0.33092
patient		physician		0		1		k		k			  2			  3			0.1		3	0.37717
patient		physician		0		1		k		k			  2			  3			0.1		4	0.41040
patient		physician		0		1		k		k			  2			  3			0.1		5	0.42919
patient		physician		0		1		k		k			  2			  3			0.0		1	0.20954
patient		physician		0		1		k		k			  2			  3			0.0		2	0.29191
patient		physician		0		1		k		k			  2			  3			0.0		3	0.32514
patient		physician		0		1		k		k			  2			  3			0.0		4	0.34104
patient		physician		0		1		k		k			  2			  3			0.0		5	0.34827
patient		physician		0		1		k		k			  2			  4			1.0		1	0.27890
patient		physician		0		1		k		k			  2			  4			1.0		2	0.32803
patient		physician		0		1		k		k			  2			  4			1.0		3	0.34538
patient		physician		0		1		k		k			  2			  4			1.0		4	0.35116
patient		physician		0		1		k		k			  2			  4			1.0		5	0.35116
patient		physician		0		1		k		k			  2			  4			0.9		1	0.24277
patient		physician		0		1		k		k			  2			  4			0.9		2	0.33815
patient		physician		0		1		k		k			  2			  4			0.9		3	0.38439
patient		physician		0		1		k		k			  2			  4			0.9		4	0.40607
patient		physician		0		1		k		k			  2			  4			0.9		5	0.42775
patient		physician		0		1		k		k			  2			  4			0.8		1	0.24277
patient		physician		0		1		k		k			  2			  4			0.8		2	0.34104
patient		physician		0		1		k		k			  2			  4			0.8		3	0.38439
patient		physician		0		1		k		k			  2			  4			0.8		4	0.40607
patient		physician		0		1		k		k			  2			  4			0.8		5	0.42775
patient		physician		0		1		k		k			  2			  4			0.7		1	0.24277
patient		physician		0		1		k		k			  2			  4			0.7		2	0.34104
patient		physician		0		1		k		k			  2			  4			0.7		3	0.38439
patient		physician		0		1		k		k			  2			  4			0.7		4	0.40607
patient		physician		0		1		k		k			  2			  4			0.7		5	0.42775
patient		physician		0		1		k		k			  2			  4			0.6		1	0.24277
patient		physician		0		1		k		k			  2			  4			0.6		2	0.33815
patient		physician		0		1		k		k			  2			  4			0.6		3	0.38584
patient		physician		0		1		k		k			  2			  4			0.6		4	0.40607
patient		physician		0		1		k		k			  2			  4			0.6		5	0.42775
patient		physician		0		1		k		k			  2			  4			0.5		1	0.24422
patient		physician		0		1		k		k			  2			  4			0.5		2	0.34104
patient		physician		0		1		k		k			  2			  4			0.5		3	0.38584
patient		physician		0		1		k		k			  2			  4			0.5		4	0.40607
patient		physician		0		1		k		k			  2			  4			0.5		5	0.42775
patient		physician		0		1		k		k			  2			  4			0.4		1	0.24855
patient		physician		0		1		k		k			  2			  4			0.4		2	0.34249
patient		physician		0		1		k		k			  2			  4			0.4		3	0.38584
patient		physician		0		1		k		k			  2			  4			0.4		4	0.40607
patient		physician		0		1		k		k			  2			  4			0.4		5	0.42630
patient		physician		0		1		k		k			  2			  4			0.3		1	0.24422
patient		physician		0		1		k		k			  2			  4			0.3		2	0.33960
patient		physician		0		1		k		k			  2			  4			0.3		3	0.38728
patient		physician		0		1		k		k			  2			  4			0.3		4	0.40896
patient		physician		0		1		k		k			  2			  4			0.3		5	0.42630
patient		physician		0		1		k		k			  2			  4			0.2		1	0.23699
patient		physician		0		1		k		k			  2			  4			0.2		2	0.33815
patient		physician		0		1		k		k			  2			  4			0.2		3	0.38439
patient		physician		0		1		k		k			  2			  4			0.2		4	0.41040
patient		physician		0		1		k		k			  2			  4			0.2		5	0.42919
patient		physician		0		1		k		k			  2			  4			0.1		1	0.22977
patient		physician		0		1		k		k			  2			  4			0.1		2	0.33092
patient		physician		0		1		k		k			  2			  4			0.1		3	0.37717
patient		physician		0		1		k		k			  2			  4			0.1		4	0.41040
patient		physician		0		1		k		k			  2			  4			0.1		5	0.42919
patient		physician		0		1		k		k			  2			  4			0.0		1	0.20954
patient		physician		0		1		k		k			  2			  4			0.0		2	0.29191
patient		physician		0		1		k		k			  2			  4			0.0		3	0.32514
patient		physician		0		1		k		k			  2			  4			0.0		4	0.34104
patient		physician		0		1		k		k			  2			  4			0.0		5	0.34827
patient		physician		0		1		k		k			  2			  5			1.0		1	0.28035
patient		physician		0		1		k		k			  2			  5			1.0		2	0.32803
patient		physician		0		1		k		k			  2			  5			1.0		3	0.34538
patient		physician		0		1		k		k			  2			  5			1.0		4	0.35116
patient		physician		0		1		k		k			  2			  5			1.0		5	0.35116
patient		physician		0		1		k		k			  2			  5			0.9		1	0.24422
patient		physician		0		1		k		k			  2			  5			0.9		2	0.33815
patient		physician		0		1		k		k			  2			  5			0.9		3	0.38439
patient		physician		0		1		k		k			  2			  5			0.9		4	0.40607
patient		physician		0		1		k		k			  2			  5			0.9		5	0.42775
patient		physician		0		1		k		k			  2			  5			0.8		1	0.24422
patient		physician		0		1		k		k			  2			  5			0.8		2	0.34104
patient		physician		0		1		k		k			  2			  5			0.8		3	0.38439
patient		physician		0		1		k		k			  2			  5			0.8		4	0.40607
patient		physician		0		1		k		k			  2			  5			0.8		5	0.42775
patient		physician		0		1		k		k			  2			  5			0.7		1	0.24422
patient		physician		0		1		k		k			  2			  5			0.7		2	0.34104
patient		physician		0		1		k		k			  2			  5			0.7		3	0.38439
patient		physician		0		1		k		k			  2			  5			0.7		4	0.40607
patient		physician		0		1		k		k			  2			  5			0.7		5	0.42775
patient		physician		0		1		k		k			  2			  5			0.6		1	0.24422
patient		physician		0		1		k		k			  2			  5			0.6		2	0.33815
patient		physician		0		1		k		k			  2			  5			0.6		3	0.38584
patient		physician		0		1		k		k			  2			  5			0.6		4	0.40607
patient		physician		0		1		k		k			  2			  5			0.6		5	0.42775
patient		physician		0		1		k		k			  2			  5			0.5		1	0.24566
patient		physician		0		1		k		k			  2			  5			0.5		2	0.34104
patient		physician		0		1		k		k			  2			  5			0.5		3	0.38584
patient		physician		0		1		k		k			  2			  5			0.5		4	0.40607
patient		physician		0		1		k		k			  2			  5			0.5		5	0.42775
patient		physician		0		1		k		k			  2			  5			0.4		1	0.25000
patient		physician		0		1		k		k			  2			  5			0.4		2	0.34249
patient		physician		0		1		k		k			  2			  5			0.4		3	0.38584
patient		physician		0		1		k		k			  2			  5			0.4		4	0.40607
patient		physician		0		1		k		k			  2			  5			0.4		5	0.42630
patient		physician		0		1		k		k			  2			  5			0.3		1	0.24566
patient		physician		0		1		k		k			  2			  5			0.3		2	0.33960
patient		physician		0		1		k		k			  2			  5			0.3		3	0.38728
patient		physician		0		1		k		k			  2			  5			0.3		4	0.40896
patient		physician		0		1		k		k			  2			  5			0.3		5	0.42630
patient		physician		0		1		k		k			  2			  5			0.2		1	0.23844
patient		physician		0		1		k		k			  2			  5			0.2		2	0.33960
patient		physician		0		1		k		k			  2			  5			0.2		3	0.38439
patient		physician		0		1		k		k			  2			  5			0.2		4	0.41040
patient		physician		0		1		k		k			  2			  5			0.2		5	0.42919
patient		physician		0		1		k		k			  2			  5			0.1		1	0.22977
patient		physician		0		1		k		k			  2			  5			0.1		2	0.33237
patient		physician		0		1		k		k			  2			  5			0.1		3	0.37717
patient		physician		0		1		k		k			  2			  5			0.1		4	0.41040
patient		physician		0		1		k		k			  2			  5			0.1		5	0.42919
patient		physician		0		1		k		k			  2			  5			0.0		1	0.20954
patient		physician		0		1		k		k			  2			  5			0.0		2	0.29191
patient		physician		0		1		k		k			  2			  5			0.0		3	0.32514
patient		physician		0		1		k		k			  2			  5			0.0		4	0.34104
patient		physician		0		1		k		k			  2			  5			0.0		5	0.34827
patient		physician		0		1		k		k			  2			 10			1.0		1	0.28035
patient		physician		0		1		k		k			  2			 10			1.0		2	0.32803
patient		physician		0		1		k		k			  2			 10			1.0		3	0.34682
patient		physician		0		1		k		k			  2			 10			1.0		4	0.35116
patient		physician		0		1		k		k			  2			 10			1.0		5	0.35116
patient		physician		0		1		k		k			  2			 10			0.9		1	0.24422
patient		physician		0		1		k		k			  2			 10			0.9		2	0.33815
patient		physician		0		1		k		k			  2			 10			0.9		3	0.38584
patient		physician		0		1		k		k			  2			 10			0.9		4	0.40607
patient		physician		0		1		k		k			  2			 10			0.9		5	0.42775
patient		physician		0		1		k		k			  2			 10			0.8		1	0.24422
patient		physician		0		1		k		k			  2			 10			0.8		2	0.34104
patient		physician		0		1		k		k			  2			 10			0.8		3	0.38584
patient		physician		0		1		k		k			  2			 10			0.8		4	0.40607
patient		physician		0		1		k		k			  2			 10			0.8		5	0.42775
patient		physician		0		1		k		k			  2			 10			0.7		1	0.24422
patient		physician		0		1		k		k			  2			 10			0.7		2	0.34104
patient		physician		0		1		k		k			  2			 10			0.7		3	0.38584
patient		physician		0		1		k		k			  2			 10			0.7		4	0.40607
patient		physician		0		1		k		k			  2			 10			0.7		5	0.42775
patient		physician		0		1		k		k			  2			 10			0.6		1	0.24422
patient		physician		0		1		k		k			  2			 10			0.6		2	0.33815
patient		physician		0		1		k		k			  2			 10			0.6		3	0.38728
patient		physician		0		1		k		k			  2			 10			0.6		4	0.40607
patient		physician		0		1		k		k			  2			 10			0.6		5	0.42775
patient		physician		0		1		k		k			  2			 10			0.5		1	0.24566
patient		physician		0		1		k		k			  2			 10			0.5		2	0.34104
patient		physician		0		1		k		k			  2			 10			0.5		3	0.38728
patient		physician		0		1		k		k			  2			 10			0.5		4	0.40607
patient		physician		0		1		k		k			  2			 10			0.5		5	0.42775
patient		physician		0		1		k		k			  2			 10			0.4		1	0.25000
patient		physician		0		1		k		k			  2			 10			0.4		2	0.34249
patient		physician		0		1		k		k			  2			 10			0.4		3	0.38728
patient		physician		0		1		k		k			  2			 10			0.4		4	0.40607
patient		physician		0		1		k		k			  2			 10			0.4		5	0.42630
patient		physician		0		1		k		k			  2			 10			0.3		1	0.24566
patient		physician		0		1		k		k			  2			 10			0.3		2	0.33960
patient		physician		0		1		k		k			  2			 10			0.3		3	0.38873
patient		physician		0		1		k		k			  2			 10			0.3		4	0.40896
patient		physician		0		1		k		k			  2			 10			0.3		5	0.42630
patient		physician		0		1		k		k			  2			 10			0.2		1	0.23844
patient		physician		0		1		k		k			  2			 10			0.2		2	0.33960
patient		physician		0		1		k		k			  2			 10			0.2		3	0.38584
patient		physician		0		1		k		k			  2			 10			0.2		4	0.41185
patient		physician		0		1		k		k			  2			 10			0.2		5	0.42919
patient		physician		0		1		k		k			  2			 10			0.1		1	0.22977
patient		physician		0		1		k		k			  2			 10			0.1		2	0.33237
patient		physician		0		1		k		k			  2			 10			0.1		3	0.37861
patient		physician		0		1		k		k			  2			 10			0.1		4	0.41040
patient		physician		0		1		k		k			  2			 10			0.1		5	0.42919
patient		physician		0		1		k		k			  2			 10			0.0		1	0.20954
patient		physician		0		1		k		k			  2			 10			0.0		2	0.29191
patient		physician		0		1		k		k			  2			 10			0.0		3	0.32514
patient		physician		0		1		k		k			  2			 10			0.0		4	0.34104
patient		physician		0		1		k		k			  2			 10			0.0		5	0.34827
patient		physician		0		1		k		k			  2			 20			1.0		1	0.28035
patient		physician		0		1		k		k			  2			 20			1.0		2	0.32659
patient		physician		0		1		k		k			  2			 20			1.0		3	0.33815
patient		physician		0		1		k		k			  2			 20			1.0		4	0.34249
patient		physician		0		1		k		k			  2			 20			1.0		5	0.34249
patient		physician		0		1		k		k			  2			 20			0.9		1	0.24422
patient		physician		0		1		k		k			  2			 20			0.9		2	0.33815
patient		physician		0		1		k		k			  2			 20			0.9		3	0.38006
patient		physician		0		1		k		k			  2			 20			0.9		4	0.40318
patient		physician		0		1		k		k			  2			 20			0.9		5	0.42341
patient		physician		0		1		k		k			  2			 20			0.8		1	0.24422
patient		physician		0		1		k		k			  2			 20			0.8		2	0.33960
patient		physician		0		1		k		k			  2			 20			0.8		3	0.38006
patient		physician		0		1		k		k			  2			 20			0.8		4	0.40318
patient		physician		0		1		k		k			  2			 20			0.8		5	0.42341
patient		physician		0		1		k		k			  2			 20			0.7		1	0.24422
patient		physician		0		1		k		k			  2			 20			0.7		2	0.33960
patient		physician		0		1		k		k			  2			 20			0.7		3	0.38006
patient		physician		0		1		k		k			  2			 20			0.7		4	0.40318
patient		physician		0		1		k		k			  2			 20			0.7		5	0.42341
patient		physician		0		1		k		k			  2			 20			0.6		1	0.24422
patient		physician		0		1		k		k			  2			 20			0.6		2	0.33671
patient		physician		0		1		k		k			  2			 20			0.6		3	0.38150
patient		physician		0		1		k		k			  2			 20			0.6		4	0.40318
patient		physician		0		1		k		k			  2			 20			0.6		5	0.42341
patient		physician		0		1		k		k			  2			 20			0.5		1	0.24566
patient		physician		0		1		k		k			  2			 20			0.5		2	0.33960
patient		physician		0		1		k		k			  2			 20			0.5		3	0.38150
patient		physician		0		1		k		k			  2			 20			0.5		4	0.40318
patient		physician		0		1		k		k			  2			 20			0.5		5	0.42341
patient		physician		0		1		k		k			  2			 20			0.4		1	0.25000
patient		physician		0		1		k		k			  2			 20			0.4		2	0.34104
patient		physician		0		1		k		k			  2			 20			0.4		3	0.38295
patient		physician		0		1		k		k			  2			 20			0.4		4	0.40318
patient		physician		0		1		k		k			  2			 20			0.4		5	0.42197
patient		physician		0		1		k		k			  2			 20			0.3		1	0.24566
patient		physician		0		1		k		k			  2			 20			0.3		2	0.33815
patient		physician		0		1		k		k			  2			 20			0.3		3	0.38439
patient		physician		0		1		k		k			  2			 20			0.3		4	0.40607
patient		physician		0		1		k		k			  2			 20			0.3		5	0.42197
patient		physician		0		1		k		k			  2			 20			0.2		1	0.23410
patient		physician		0		1		k		k			  2			 20			0.2		2	0.33815
patient		physician		0		1		k		k			  2			 20			0.2		3	0.38150
patient		physician		0		1		k		k			  2			 20			0.2		4	0.40751
patient		physician		0		1		k		k			  2			 20			0.2		5	0.42486
patient		physician		0		1		k		k			  2			 20			0.1		1	0.22977
patient		physician		0		1		k		k			  2			 20			0.1		2	0.33671
patient		physician		0		1		k		k			  2			 20			0.1		3	0.37717
patient		physician		0		1		k		k			  2			 20			0.1		4	0.40607
patient		physician		0		1		k		k			  2			 20			0.1		5	0.42486
patient		physician		0		1		k		k			  2			 20			0.0		1	0.20954
patient		physician		0		1		k		k			  2			 20			0.0		2	0.29191
patient		physician		0		1		k		k			  2			 20			0.0		3	0.32514
patient		physician		0		1		k		k			  2			 20			0.0		4	0.34104
patient		physician		0		1		k		k			  2			 20			0.0		5	0.34827
patient		physician		0		1		k		k			  2			 50			1.0		1	0.27746
patient		physician		0		1		k		k			  2			 50			1.0		2	0.32225
patient		physician		0		1		k		k			  2			 50			1.0		3	0.33526
patient		physician		0		1		k		k			  2			 50			1.0		4	0.33960
patient		physician		0		1		k		k			  2			 50			1.0		5	0.33960
patient		physician		0		1		k		k			  2			 50			0.9		1	0.24422
patient		physician		0		1		k		k			  2			 50			0.9		2	0.33960
patient		physician		0		1		k		k			  2			 50			0.9		3	0.38150
patient		physician		0		1		k		k			  2			 50			0.9		4	0.40029
patient		physician		0		1		k		k			  2			 50			0.9		5	0.42341
patient		physician		0		1		k		k			  2			 50			0.8		1	0.24422
patient		physician		0		1		k		k			  2			 50			0.8		2	0.34104
patient		physician		0		1		k		k			  2			 50			0.8		3	0.38150
patient		physician		0		1		k		k			  2			 50			0.8		4	0.40029
patient		physician		0		1		k		k			  2			 50			0.8		5	0.42341
patient		physician		0		1		k		k			  2			 50			0.7		1	0.24422
patient		physician		0		1		k		k			  2			 50			0.7		2	0.34104
patient		physician		0		1		k		k			  2			 50			0.7		3	0.38150
patient		physician		0		1		k		k			  2			 50			0.7		4	0.40029
patient		physician		0		1		k		k			  2			 50			0.7		5	0.42341
patient		physician		0		1		k		k			  2			 50			0.6		1	0.24422
patient		physician		0		1		k		k			  2			 50			0.6		2	0.33815
patient		physician		0		1		k		k			  2			 50			0.6		3	0.38295
patient		physician		0		1		k		k			  2			 50			0.6		4	0.40029
patient		physician		0		1		k		k			  2			 50			0.6		5	0.42341
patient		physician		0		1		k		k			  2			 50			0.5		1	0.24422
patient		physician		0		1		k		k			  2			 50			0.5		2	0.34104
patient		physician		0		1		k		k			  2			 50			0.5		3	0.38295
patient		physician		0		1		k		k			  2			 50			0.5		4	0.40029
patient		physician		0		1		k		k			  2			 50			0.5		5	0.42341
patient		physician		0		1		k		k			  2			 50			0.4		1	0.24711
patient		physician		0		1		k		k			  2			 50			0.4		2	0.34249
patient		physician		0		1		k		k			  2			 50			0.4		3	0.38295
patient		physician		0		1		k		k			  2			 50			0.4		4	0.40029
patient		physician		0		1		k		k			  2			 50			0.4		5	0.42197
patient		physician		0		1		k		k			  2			 50			0.3		1	0.24277
patient		physician		0		1		k		k			  2			 50			0.3		2	0.34104
patient		physician		0		1		k		k			  2			 50			0.3		3	0.38439
patient		physician		0		1		k		k			  2			 50			0.3		4	0.40318
patient		physician		0		1		k		k			  2			 50			0.3		5	0.42197
patient		physician		0		1		k		k			  2			 50			0.2		1	0.23121
patient		physician		0		1		k		k			  2			 50			0.2		2	0.34249
patient		physician		0		1		k		k			  2			 50			0.2		3	0.38295
patient		physician		0		1		k		k			  2			 50			0.2		4	0.40318
patient		physician		0		1		k		k			  2			 50			0.2		5	0.42197
patient		physician		0		1		k		k			  2			 50			0.1		1	0.22832
patient		physician		0		1		k		k			  2			 50			0.1		2	0.33815
patient		physician		0		1		k		k			  2			 50			0.1		3	0.37572
patient		physician		0		1		k		k			  2			 50			0.1		4	0.40318
patient		physician		0		1		k		k			  2			 50			0.1		5	0.42197
patient		physician		0		1		k		k			  2			 50			0.0		1	0.20954
patient		physician		0		1		k		k			  2			 50			0.0		2	0.29191
patient		physician		0		1		k		k			  2			 50			0.0		3	0.32514
patient		physician		0		1		k		k			  2			 50			0.0		4	0.34104
patient		physician		0		1		k		k			  2			 50			0.0		5	0.34827
patient		physician		0		1		k		k			  2			100			1.0		1	0.26734
patient		physician		0		1		k		k			  2			100			1.0		2	0.31358
patient		physician		0		1		k		k			  2			100			1.0		3	0.32370
patient		physician		0		1		k		k			  2			100			1.0		4	0.32803
patient		physician		0		1		k		k			  2			100			1.0		5	0.32803
patient		physician		0		1		k		k			  2			100			0.9		1	0.23699
patient		physician		0		1		k		k			  2			100			0.9		2	0.33237
patient		physician		0		1		k		k			  2			100			0.9		3	0.37428
patient		physician		0		1		k		k			  2			100			0.9		4	0.39162
patient		physician		0		1		k		k			  2			100			0.9		5	0.41040
patient		physician		0		1		k		k			  2			100			0.8		1	0.23699
patient		physician		0		1		k		k			  2			100			0.8		2	0.33382
patient		physician		0		1		k		k			  2			100			0.8		3	0.37428
patient		physician		0		1		k		k			  2			100			0.8		4	0.39162
patient		physician		0		1		k		k			  2			100			0.8		5	0.41040
patient		physician		0		1		k		k			  2			100			0.7		1	0.23699
patient		physician		0		1		k		k			  2			100			0.7		2	0.33382
patient		physician		0		1		k		k			  2			100			0.7		3	0.37428
patient		physician		0		1		k		k			  2			100			0.7		4	0.39162
patient		physician		0		1		k		k			  2			100			0.7		5	0.41040
patient		physician		0		1		k		k			  2			100			0.6		1	0.23699
patient		physician		0		1		k		k			  2			100			0.6		2	0.33092
patient		physician		0		1		k		k			  2			100			0.6		3	0.37428
patient		physician		0		1		k		k			  2			100			0.6		4	0.39162
patient		physician		0		1		k		k			  2			100			0.6		5	0.41040
patient		physician		0		1		k		k			  2			100			0.5		1	0.23699
patient		physician		0		1		k		k			  2			100			0.5		2	0.33237
patient		physician		0		1		k		k			  2			100			0.5		3	0.37428
patient		physician		0		1		k		k			  2			100			0.5		4	0.39162
patient		physician		0		1		k		k			  2			100			0.5		5	0.41040
patient		physician		0		1		k		k			  2			100			0.4		1	0.24277
patient		physician		0		1		k		k			  2			100			0.4		2	0.33382
patient		physician		0		1		k		k			  2			100			0.4		3	0.37428
patient		physician		0		1		k		k			  2			100			0.4		4	0.39162
patient		physician		0		1		k		k			  2			100			0.4		5	0.40896
patient		physician		0		1		k		k			  2			100			0.3		1	0.23844
patient		physician		0		1		k		k			  2			100			0.3		2	0.33382
patient		physician		0		1		k		k			  2			100			0.3		3	0.37572
patient		physician		0		1		k		k			  2			100			0.3		4	0.39451
patient		physician		0		1		k		k			  2			100			0.3		5	0.40896
patient		physician		0		1		k		k			  2			100			0.2		1	0.22543
patient		physician		0		1		k		k			  2			100			0.2		2	0.33092
patient		physician		0		1		k		k			  2			100			0.2		3	0.37428
patient		physician		0		1		k		k			  2			100			0.2		4	0.39595
patient		physician		0		1		k		k			  2			100			0.2		5	0.41040
patient		physician		0		1		k		k			  2			100			0.1		1	0.22399
patient		physician		0		1		k		k			  2			100			0.1		2	0.32948
patient		physician		0		1		k		k			  2			100			0.1		3	0.36705
patient		physician		0		1		k		k			  2			100			0.1		4	0.39595
patient		physician		0		1		k		k			  2			100			0.1		5	0.41040
patient		physician		0		1		k		k			  2			100			0.0		1	0.20954
patient		physician		0		1		k		k			  2			100			0.0		2	0.29191
patient		physician		0		1		k		k			  2			100			0.0		3	0.32514
patient		physician		0		1		k		k			  2			100			0.0		4	0.34104
patient		physician		0		1		k		k			  2			100			0.0		5	0.34827
patient		physician		0		1		k		k			  3			  1			1.0		1	0.27168
patient		physician		0		1		k		k			  3			  1			1.0		2	0.33526
patient		physician		0		1		k		k			  3			  1			1.0		3	0.34971
patient		physician		0		1		k		k			  3			  1			1.0		4	0.35694
patient		physician		0		1		k		k			  3			  1			1.0		5	0.36272
patient		physician		0		1		k		k			  3			  1			0.9		1	0.23699
patient		physician		0		1		k		k			  3			  1			0.9		2	0.33960
patient		physician		0		1		k		k			  3			  1			0.9		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.9		4	0.40607
patient		physician		0		1		k		k			  3			  1			0.9		5	0.42919
patient		physician		0		1		k		k			  3			  1			0.8		1	0.23844
patient		physician		0		1		k		k			  3			  1			0.8		2	0.33960
patient		physician		0		1		k		k			  3			  1			0.8		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.8		4	0.40607
patient		physician		0		1		k		k			  3			  1			0.8		5	0.42919
patient		physician		0		1		k		k			  3			  1			0.7		1	0.23844
patient		physician		0		1		k		k			  3			  1			0.7		2	0.33960
patient		physician		0		1		k		k			  3			  1			0.7		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.7		4	0.40607
patient		physician		0		1		k		k			  3			  1			0.7		5	0.42919
patient		physician		0		1		k		k			  3			  1			0.6		1	0.23988
patient		physician		0		1		k		k			  3			  1			0.6		2	0.33815
patient		physician		0		1		k		k			  3			  1			0.6		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.6		4	0.40751
patient		physician		0		1		k		k			  3			  1			0.6		5	0.42919
patient		physician		0		1		k		k			  3			  1			0.5		1	0.24277
patient		physician		0		1		k		k			  3			  1			0.5		2	0.34104
patient		physician		0		1		k		k			  3			  1			0.5		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.5		4	0.40751
patient		physician		0		1		k		k			  3			  1			0.5		5	0.42919
patient		physician		0		1		k		k			  3			  1			0.4		1	0.24422
patient		physician		0		1		k		k			  3			  1			0.4		2	0.34393
patient		physician		0		1		k		k			  3			  1			0.4		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.4		4	0.40607
patient		physician		0		1		k		k			  3			  1			0.4		5	0.42775
patient		physician		0		1		k		k			  3			  1			0.3		1	0.24277
patient		physician		0		1		k		k			  3			  1			0.3		2	0.34249
patient		physician		0		1		k		k			  3			  1			0.3		3	0.38728
patient		physician		0		1		k		k			  3			  1			0.3		4	0.40751
patient		physician		0		1		k		k			  3			  1			0.3		5	0.42919
patient		physician		0		1		k		k			  3			  1			0.2		1	0.23844
patient		physician		0		1		k		k			  3			  1			0.2		2	0.34249
patient		physician		0		1		k		k			  3			  1			0.2		3	0.38584
patient		physician		0		1		k		k			  3			  1			0.2		4	0.40607
patient		physician		0		1		k		k			  3			  1			0.2		5	0.43208
patient		physician		0		1		k		k			  3			  1			0.1		1	0.22399
patient		physician		0		1		k		k			  3			  1			0.1		2	0.33526
patient		physician		0		1		k		k			  3			  1			0.1		3	0.38006
patient		physician		0		1		k		k			  3			  1			0.1		4	0.40318
patient		physician		0		1		k		k			  3			  1			0.1		5	0.43497
patient		physician		0		1		k		k			  3			  1			0.0		1	0.20954
patient		physician		0		1		k		k			  3			  1			0.0		2	0.29191
patient		physician		0		1		k		k			  3			  1			0.0		3	0.32514
patient		physician		0		1		k		k			  3			  1			0.0		4	0.34104
patient		physician		0		1		k		k			  3			  1			0.0		5	0.34827
patient		physician		0		1		k		k			  3			  2			1.0		1	0.27168
patient		physician		0		1		k		k			  3			  2			1.0		2	0.33526
patient		physician		0		1		k		k			  3			  2			1.0		3	0.34971
patient		physician		0		1		k		k			  3			  2			1.0		4	0.35694
patient		physician		0		1		k		k			  3			  2			1.0		5	0.36272
patient		physician		0		1		k		k			  3			  2			0.9		1	0.23699
patient		physician		0		1		k		k			  3			  2			0.9		2	0.33960
patient		physician		0		1		k		k			  3			  2			0.9		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.9		4	0.40607
patient		physician		0		1		k		k			  3			  2			0.9		5	0.42919
patient		physician		0		1		k		k			  3			  2			0.8		1	0.23844
patient		physician		0		1		k		k			  3			  2			0.8		2	0.33960
patient		physician		0		1		k		k			  3			  2			0.8		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.8		4	0.40607
patient		physician		0		1		k		k			  3			  2			0.8		5	0.42919
patient		physician		0		1		k		k			  3			  2			0.7		1	0.23844
patient		physician		0		1		k		k			  3			  2			0.7		2	0.33960
patient		physician		0		1		k		k			  3			  2			0.7		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.7		4	0.40607
patient		physician		0		1		k		k			  3			  2			0.7		5	0.42919
patient		physician		0		1		k		k			  3			  2			0.6		1	0.23988
patient		physician		0		1		k		k			  3			  2			0.6		2	0.33815
patient		physician		0		1		k		k			  3			  2			0.6		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.6		4	0.40751
patient		physician		0		1		k		k			  3			  2			0.6		5	0.42919
patient		physician		0		1		k		k			  3			  2			0.5		1	0.24277
patient		physician		0		1		k		k			  3			  2			0.5		2	0.34104
patient		physician		0		1		k		k			  3			  2			0.5		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.5		4	0.40751
patient		physician		0		1		k		k			  3			  2			0.5		5	0.42919
patient		physician		0		1		k		k			  3			  2			0.4		1	0.24422
patient		physician		0		1		k		k			  3			  2			0.4		2	0.34393
patient		physician		0		1		k		k			  3			  2			0.4		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.4		4	0.40607
patient		physician		0		1		k		k			  3			  2			0.4		5	0.42775
patient		physician		0		1		k		k			  3			  2			0.3		1	0.24277
patient		physician		0		1		k		k			  3			  2			0.3		2	0.34249
patient		physician		0		1		k		k			  3			  2			0.3		3	0.38728
patient		physician		0		1		k		k			  3			  2			0.3		4	0.40751
patient		physician		0		1		k		k			  3			  2			0.3		5	0.42919
patient		physician		0		1		k		k			  3			  2			0.2		1	0.23844
patient		physician		0		1		k		k			  3			  2			0.2		2	0.34249
patient		physician		0		1		k		k			  3			  2			0.2		3	0.38584
patient		physician		0		1		k		k			  3			  2			0.2		4	0.40607
patient		physician		0		1		k		k			  3			  2			0.2		5	0.43208
patient		physician		0		1		k		k			  3			  2			0.1		1	0.22399
patient		physician		0		1		k		k			  3			  2			0.1		2	0.33526
patient		physician		0		1		k		k			  3			  2			0.1		3	0.38006
patient		physician		0		1		k		k			  3			  2			0.1		4	0.40318
patient		physician		0		1		k		k			  3			  2			0.1		5	0.43497
patient		physician		0		1		k		k			  3			  2			0.0		1	0.20954
patient		physician		0		1		k		k			  3			  2			0.0		2	0.29191
patient		physician		0		1		k		k			  3			  2			0.0		3	0.32514
patient		physician		0		1		k		k			  3			  2			0.0		4	0.34104
patient		physician		0		1		k		k			  3			  2			0.0		5	0.34827
patient		physician		0		1		k		k			  3			  3			1.0		1	0.27168
patient		physician		0		1		k		k			  3			  3			1.0		2	0.33526
patient		physician		0		1		k		k			  3			  3			1.0		3	0.34971
patient		physician		0		1		k		k			  3			  3			1.0		4	0.35694
patient		physician		0		1		k		k			  3			  3			1.0		5	0.36272
patient		physician		0		1		k		k			  3			  3			0.9		1	0.23699
patient		physician		0		1		k		k			  3			  3			0.9		2	0.33960
patient		physician		0		1		k		k			  3			  3			0.9		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.9		4	0.40607
patient		physician		0		1		k		k			  3			  3			0.9		5	0.42919
patient		physician		0		1		k		k			  3			  3			0.8		1	0.23844
patient		physician		0		1		k		k			  3			  3			0.8		2	0.33960
patient		physician		0		1		k		k			  3			  3			0.8		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.8		4	0.40607
patient		physician		0		1		k		k			  3			  3			0.8		5	0.42919
patient		physician		0		1		k		k			  3			  3			0.7		1	0.23844
patient		physician		0		1		k		k			  3			  3			0.7		2	0.33960
patient		physician		0		1		k		k			  3			  3			0.7		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.7		4	0.40607
patient		physician		0		1		k		k			  3			  3			0.7		5	0.42919
patient		physician		0		1		k		k			  3			  3			0.6		1	0.23988
patient		physician		0		1		k		k			  3			  3			0.6		2	0.33815
patient		physician		0		1		k		k			  3			  3			0.6		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.6		4	0.40751
patient		physician		0		1		k		k			  3			  3			0.6		5	0.42919
patient		physician		0		1		k		k			  3			  3			0.5		1	0.24277
patient		physician		0		1		k		k			  3			  3			0.5		2	0.34104
patient		physician		0		1		k		k			  3			  3			0.5		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.5		4	0.40751
patient		physician		0		1		k		k			  3			  3			0.5		5	0.42919
patient		physician		0		1		k		k			  3			  3			0.4		1	0.24422
patient		physician		0		1		k		k			  3			  3			0.4		2	0.34393
patient		physician		0		1		k		k			  3			  3			0.4		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.4		4	0.40607
patient		physician		0		1		k		k			  3			  3			0.4		5	0.42775
patient		physician		0		1		k		k			  3			  3			0.3		1	0.24277
patient		physician		0		1		k		k			  3			  3			0.3		2	0.34249
patient		physician		0		1		k		k			  3			  3			0.3		3	0.38728
patient		physician		0		1		k		k			  3			  3			0.3		4	0.40751
patient		physician		0		1		k		k			  3			  3			0.3		5	0.42919
patient		physician		0		1		k		k			  3			  3			0.2		1	0.23844
patient		physician		0		1		k		k			  3			  3			0.2		2	0.34249
patient		physician		0		1		k		k			  3			  3			0.2		3	0.38584
patient		physician		0		1		k		k			  3			  3			0.2		4	0.40607
patient		physician		0		1		k		k			  3			  3			0.2		5	0.43208
patient		physician		0		1		k		k			  3			  3			0.1		1	0.22399
patient		physician		0		1		k		k			  3			  3			0.1		2	0.33526
patient		physician		0		1		k		k			  3			  3			0.1		3	0.38006
patient		physician		0		1		k		k			  3			  3			0.1		4	0.40318
patient		physician		0		1		k		k			  3			  3			0.1		5	0.43497
patient		physician		0		1		k		k			  3			  3			0.0		1	0.20954
patient		physician		0		1		k		k			  3			  3			0.0		2	0.29191
patient		physician		0		1		k		k			  3			  3			0.0		3	0.32514
patient		physician		0		1		k		k			  3			  3			0.0		4	0.34104
patient		physician		0		1		k		k			  3			  3			0.0		5	0.34827
patient		physician		0		1		k		k			  3			  4			1.0		1	0.27168
patient		physician		0		1		k		k			  3			  4			1.0		2	0.33526
patient		physician		0		1		k		k			  3			  4			1.0		3	0.34971
patient		physician		0		1		k		k			  3			  4			1.0		4	0.35694
patient		physician		0		1		k		k			  3			  4			1.0		5	0.36272
patient		physician		0		1		k		k			  3			  4			0.9		1	0.23699
patient		physician		0		1		k		k			  3			  4			0.9		2	0.33960
patient		physician		0		1		k		k			  3			  4			0.9		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.9		4	0.40607
patient		physician		0		1		k		k			  3			  4			0.9		5	0.42919
patient		physician		0		1		k		k			  3			  4			0.8		1	0.23844
patient		physician		0		1		k		k			  3			  4			0.8		2	0.33960
patient		physician		0		1		k		k			  3			  4			0.8		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.8		4	0.40607
patient		physician		0		1		k		k			  3			  4			0.8		5	0.42919
patient		physician		0		1		k		k			  3			  4			0.7		1	0.23844
patient		physician		0		1		k		k			  3			  4			0.7		2	0.33960
patient		physician		0		1		k		k			  3			  4			0.7		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.7		4	0.40607
patient		physician		0		1		k		k			  3			  4			0.7		5	0.42919
patient		physician		0		1		k		k			  3			  4			0.6		1	0.23988
patient		physician		0		1		k		k			  3			  4			0.6		2	0.33815
patient		physician		0		1		k		k			  3			  4			0.6		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.6		4	0.40751
patient		physician		0		1		k		k			  3			  4			0.6		5	0.42919
patient		physician		0		1		k		k			  3			  4			0.5		1	0.24277
patient		physician		0		1		k		k			  3			  4			0.5		2	0.34104
patient		physician		0		1		k		k			  3			  4			0.5		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.5		4	0.40751
patient		physician		0		1		k		k			  3			  4			0.5		5	0.42919
patient		physician		0		1		k		k			  3			  4			0.4		1	0.24422
patient		physician		0		1		k		k			  3			  4			0.4		2	0.34393
patient		physician		0		1		k		k			  3			  4			0.4		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.4		4	0.40607
patient		physician		0		1		k		k			  3			  4			0.4		5	0.42775
patient		physician		0		1		k		k			  3			  4			0.3		1	0.24277
patient		physician		0		1		k		k			  3			  4			0.3		2	0.34249
patient		physician		0		1		k		k			  3			  4			0.3		3	0.38728
patient		physician		0		1		k		k			  3			  4			0.3		4	0.40751
patient		physician		0		1		k		k			  3			  4			0.3		5	0.42919
patient		physician		0		1		k		k			  3			  4			0.2		1	0.23844
patient		physician		0		1		k		k			  3			  4			0.2		2	0.34249
patient		physician		0		1		k		k			  3			  4			0.2		3	0.38584
patient		physician		0		1		k		k			  3			  4			0.2		4	0.40607
patient		physician		0		1		k		k			  3			  4			0.2		5	0.43208
patient		physician		0		1		k		k			  3			  4			0.1		1	0.22399
patient		physician		0		1		k		k			  3			  4			0.1		2	0.33526
patient		physician		0		1		k		k			  3			  4			0.1		3	0.38006
patient		physician		0		1		k		k			  3			  4			0.1		4	0.40318
patient		physician		0		1		k		k			  3			  4			0.1		5	0.43497
patient		physician		0		1		k		k			  3			  4			0.0		1	0.20954
patient		physician		0		1		k		k			  3			  4			0.0		2	0.29191
patient		physician		0		1		k		k			  3			  4			0.0		3	0.32514
patient		physician		0		1		k		k			  3			  4			0.0		4	0.34104
patient		physician		0		1		k		k			  3			  4			0.0		5	0.34827
patient		physician		0		1		k		k			  3			  5			1.0		1	0.27168
patient		physician		0		1		k		k			  3			  5			1.0		2	0.33382
patient		physician		0		1		k		k			  3			  5			1.0		3	0.34971
patient		physician		0		1		k		k			  3			  5			1.0		4	0.35694
patient		physician		0		1		k		k			  3			  5			1.0		5	0.36272
patient		physician		0		1		k		k			  3			  5			0.9		1	0.23699
patient		physician		0		1		k		k			  3			  5			0.9		2	0.33815
patient		physician		0		1		k		k			  3			  5			0.9		3	0.38584
patient		physician		0		1		k		k			  3			  5			0.9		4	0.40607
patient		physician		0		1		k		k			  3			  5			0.9		5	0.42919
patient		physician		0		1		k		k			  3			  5			0.8		1	0.23844
patient		physician		0		1		k		k			  3			  5			0.8		2	0.33815
patient		physician		0		1		k		k			  3			  5			0.8		3	0.38584
patient		physician		0		1		k		k			  3			  5			0.8		4	0.40607
patient		physician		0		1		k		k			  3			  5			0.8		5	0.42919
patient		physician		0		1		k		k			  3			  5			0.7		1	0.23844
patient		physician		0		1		k		k			  3			  5			0.7		2	0.33815
patient		physician		0		1		k		k			  3			  5			0.7		3	0.38584
patient		physician		0		1		k		k			  3			  5			0.7		4	0.40607
patient		physician		0		1		k		k			  3			  5			0.7		5	0.42919
patient		physician		0		1		k		k			  3			  5			0.6		1	0.23988
patient		physician		0		1		k		k			  3			  5			0.6		2	0.33671
patient		physician		0		1		k		k			  3			  5			0.6		3	0.38584
patient		physician		0		1		k		k			  3			  5			0.6		4	0.40751
patient		physician		0		1		k		k			  3			  5			0.6		5	0.42919
patient		physician		0		1		k		k			  3			  5			0.5		1	0.24277
patient		physician		0		1		k		k			  3			  5			0.5		2	0.33960
patient		physician		0		1		k		k			  3			  5			0.5		3	0.38584
patient		physician		0		1		k		k			  3			  5			0.5		4	0.40751
patient		physician		0		1		k		k			  3			  5			0.5		5	0.42919
patient		physician		0		1		k		k			  3			  5			0.4		1	0.24422
patient		physician		0		1		k		k			  3			  5			0.4		2	0.34249
patient		physician		0		1		k		k			  3			  5			0.4		3	0.38584
patient		physician		0		1		k		k			  3			  5			0.4		4	0.40607
patient		physician		0		1		k		k			  3			  5			0.4		5	0.42775
patient		physician		0		1		k		k			  3			  5			0.3		1	0.24277
patient		physician		0		1		k		k			  3			  5			0.3		2	0.34104
patient		physician		0		1		k		k			  3			  5			0.3		3	0.38728
patient		physician		0		1		k		k			  3			  5			0.3		4	0.40751
patient		physician		0		1		k		k			  3			  5			0.3		5	0.42919
patient		physician		0		1		k		k			  3			  5			0.2		1	0.23844
patient		physician		0		1		k		k			  3			  5			0.2		2	0.34104
patient		physician		0		1		k		k			  3			  5			0.2		3	0.38439
patient		physician		0		1		k		k			  3			  5			0.2		4	0.40607
patient		physician		0		1		k		k			  3			  5			0.2		5	0.43208
patient		physician		0		1		k		k			  3			  5			0.1		1	0.22399
patient		physician		0		1		k		k			  3			  5			0.1		2	0.33526
patient		physician		0		1		k		k			  3			  5			0.1		3	0.37861
patient		physician		0		1		k		k			  3			  5			0.1		4	0.40318
patient		physician		0		1		k		k			  3			  5			0.1		5	0.43497
patient		physician		0		1		k		k			  3			  5			0.0		1	0.20954
patient		physician		0		1		k		k			  3			  5			0.0		2	0.29191
patient		physician		0		1		k		k			  3			  5			0.0		3	0.32514
patient		physician		0		1		k		k			  3			  5			0.0		4	0.34104
patient		physician		0		1		k		k			  3			  5			0.0		5	0.34827
patient		physician		0		1		k		k			  3			 10			1.0		1	0.27168
patient		physician		0		1		k		k			  3			 10			1.0		2	0.33382
patient		physician		0		1		k		k			  3			 10			1.0		3	0.34971
patient		physician		0		1		k		k			  3			 10			1.0		4	0.35694
patient		physician		0		1		k		k			  3			 10			1.0		5	0.36127
patient		physician		0		1		k		k			  3			 10			0.9		1	0.23699
patient		physician		0		1		k		k			  3			 10			0.9		2	0.33815
patient		physician		0		1		k		k			  3			 10			0.9		3	0.38584
patient		physician		0		1		k		k			  3			 10			0.9		4	0.40607
patient		physician		0		1		k		k			  3			 10			0.9		5	0.42630
patient		physician		0		1		k		k			  3			 10			0.8		1	0.23844
patient		physician		0		1		k		k			  3			 10			0.8		2	0.33815
patient		physician		0		1		k		k			  3			 10			0.8		3	0.38584
patient		physician		0		1		k		k			  3			 10			0.8		4	0.40607
patient		physician		0		1		k		k			  3			 10			0.8		5	0.42630
patient		physician		0		1		k		k			  3			 10			0.7		1	0.23844
patient		physician		0		1		k		k			  3			 10			0.7		2	0.33815
patient		physician		0		1		k		k			  3			 10			0.7		3	0.38584
patient		physician		0		1		k		k			  3			 10			0.7		4	0.40607
patient		physician		0		1		k		k			  3			 10			0.7		5	0.42630
patient		physician		0		1		k		k			  3			 10			0.6		1	0.23988
patient		physician		0		1		k		k			  3			 10			0.6		2	0.33671
patient		physician		0		1		k		k			  3			 10			0.6		3	0.38584
patient		physician		0		1		k		k			  3			 10			0.6		4	0.40751
patient		physician		0		1		k		k			  3			 10			0.6		5	0.42630
patient		physician		0		1		k		k			  3			 10			0.5		1	0.24277
patient		physician		0		1		k		k			  3			 10			0.5		2	0.33960
patient		physician		0		1		k		k			  3			 10			0.5		3	0.38584
patient		physician		0		1		k		k			  3			 10			0.5		4	0.40751
patient		physician		0		1		k		k			  3			 10			0.5		5	0.42630
patient		physician		0		1		k		k			  3			 10			0.4		1	0.24422
patient		physician		0		1		k		k			  3			 10			0.4		2	0.34249
patient		physician		0		1		k		k			  3			 10			0.4		3	0.38584
patient		physician		0		1		k		k			  3			 10			0.4		4	0.40607
patient		physician		0		1		k		k			  3			 10			0.4		5	0.42486
patient		physician		0		1		k		k			  3			 10			0.3		1	0.24422
patient		physician		0		1		k		k			  3			 10			0.3		2	0.34104
patient		physician		0		1		k		k			  3			 10			0.3		3	0.38728
patient		physician		0		1		k		k			  3			 10			0.3		4	0.40751
patient		physician		0		1		k		k			  3			 10			0.3		5	0.42630
patient		physician		0		1		k		k			  3			 10			0.2		1	0.23844
patient		physician		0		1		k		k			  3			 10			0.2		2	0.34104
patient		physician		0		1		k		k			  3			 10			0.2		3	0.38439
patient		physician		0		1		k		k			  3			 10			0.2		4	0.40607
patient		physician		0		1		k		k			  3			 10			0.2		5	0.42919
patient		physician		0		1		k		k			  3			 10			0.1		1	0.22399
patient		physician		0		1		k		k			  3			 10			0.1		2	0.33526
patient		physician		0		1		k		k			  3			 10			0.1		3	0.37861
patient		physician		0		1		k		k			  3			 10			0.1		4	0.40173
patient		physician		0		1		k		k			  3			 10			0.1		5	0.43353
patient		physician		0		1		k		k			  3			 10			0.0		1	0.20954
patient		physician		0		1		k		k			  3			 10			0.0		2	0.29191
patient		physician		0		1		k		k			  3			 10			0.0		3	0.32514
patient		physician		0		1		k		k			  3			 10			0.0		4	0.34104
patient		physician		0		1		k		k			  3			 10			0.0		5	0.34827
patient		physician		0		1		k		k			  3			 20			1.0		1	0.27023
patient		physician		0		1		k		k			  3			 20			1.0		2	0.32948
patient		physician		0		1		k		k			  3			 20			1.0		3	0.34393
patient		physician		0		1		k		k			  3			 20			1.0		4	0.35260
patient		physician		0		1		k		k			  3			 20			1.0		5	0.35549
patient		physician		0		1		k		k			  3			 20			0.9		1	0.23699
patient		physician		0		1		k		k			  3			 20			0.9		2	0.33671
patient		physician		0		1		k		k			  3			 20			0.9		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.9		4	0.40462
patient		physician		0		1		k		k			  3			 20			0.9		5	0.42630
patient		physician		0		1		k		k			  3			 20			0.8		1	0.23844
patient		physician		0		1		k		k			  3			 20			0.8		2	0.33671
patient		physician		0		1		k		k			  3			 20			0.8		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.8		4	0.40462
patient		physician		0		1		k		k			  3			 20			0.8		5	0.42630
patient		physician		0		1		k		k			  3			 20			0.7		1	0.23844
patient		physician		0		1		k		k			  3			 20			0.7		2	0.33671
patient		physician		0		1		k		k			  3			 20			0.7		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.7		4	0.40462
patient		physician		0		1		k		k			  3			 20			0.7		5	0.42630
patient		physician		0		1		k		k			  3			 20			0.6		1	0.23988
patient		physician		0		1		k		k			  3			 20			0.6		2	0.33526
patient		physician		0		1		k		k			  3			 20			0.6		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.6		4	0.40607
patient		physician		0		1		k		k			  3			 20			0.6		5	0.42630
patient		physician		0		1		k		k			  3			 20			0.5		1	0.24277
patient		physician		0		1		k		k			  3			 20			0.5		2	0.33815
patient		physician		0		1		k		k			  3			 20			0.5		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.5		4	0.40607
patient		physician		0		1		k		k			  3			 20			0.5		5	0.42630
patient		physician		0		1		k		k			  3			 20			0.4		1	0.24277
patient		physician		0		1		k		k			  3			 20			0.4		2	0.34104
patient		physician		0		1		k		k			  3			 20			0.4		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.4		4	0.40607
patient		physician		0		1		k		k			  3			 20			0.4		5	0.42486
patient		physician		0		1		k		k			  3			 20			0.3		1	0.24277
patient		physician		0		1		k		k			  3			 20			0.3		2	0.33960
patient		physician		0		1		k		k			  3			 20			0.3		3	0.38295
patient		physician		0		1		k		k			  3			 20			0.3		4	0.40751
patient		physician		0		1		k		k			  3			 20			0.3		5	0.42630
patient		physician		0		1		k		k			  3			 20			0.2		1	0.23410
patient		physician		0		1		k		k			  3			 20			0.2		2	0.33960
patient		physician		0		1		k		k			  3			 20			0.2		3	0.38150
patient		physician		0		1		k		k			  3			 20			0.2		4	0.40607
patient		physician		0		1		k		k			  3			 20			0.2		5	0.42919
patient		physician		0		1		k		k			  3			 20			0.1		1	0.22254
patient		physician		0		1		k		k			  3			 20			0.1		2	0.33815
patient		physician		0		1		k		k			  3			 20			0.1		3	0.38006
patient		physician		0		1		k		k			  3			 20			0.1		4	0.40029
patient		physician		0		1		k		k			  3			 20			0.1		5	0.43208
patient		physician		0		1		k		k			  3			 20			0.0		1	0.20954
patient		physician		0		1		k		k			  3			 20			0.0		2	0.29191
patient		physician		0		1		k		k			  3			 20			0.0		3	0.32514
patient		physician		0		1		k		k			  3			 20			0.0		4	0.34104
patient		physician		0		1		k		k			  3			 20			0.0		5	0.34827
patient		physician		0		1		k		k			  3			 50			1.0		1	0.27023
patient		physician		0		1		k		k			  3			 50			1.0		2	0.32370
patient		physician		0		1		k		k			  3			 50			1.0		3	0.33815
patient		physician		0		1		k		k			  3			 50			1.0		4	0.34827
patient		physician		0		1		k		k			  3			 50			1.0		5	0.35116
patient		physician		0		1		k		k			  3			 50			0.9		1	0.23844
patient		physician		0		1		k		k			  3			 50			0.9		2	0.33815
patient		physician		0		1		k		k			  3			 50			0.9		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.9		4	0.40318
patient		physician		0		1		k		k			  3			 50			0.9		5	0.42341
patient		physician		0		1		k		k			  3			 50			0.8		1	0.23988
patient		physician		0		1		k		k			  3			 50			0.8		2	0.33815
patient		physician		0		1		k		k			  3			 50			0.8		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.8		4	0.40318
patient		physician		0		1		k		k			  3			 50			0.8		5	0.42341
patient		physician		0		1		k		k			  3			 50			0.7		1	0.23988
patient		physician		0		1		k		k			  3			 50			0.7		2	0.33815
patient		physician		0		1		k		k			  3			 50			0.7		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.7		4	0.40318
patient		physician		0		1		k		k			  3			 50			0.7		5	0.42341
patient		physician		0		1		k		k			  3			 50			0.6		1	0.24133
patient		physician		0		1		k		k			  3			 50			0.6		2	0.33671
patient		physician		0		1		k		k			  3			 50			0.6		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.6		4	0.40462
patient		physician		0		1		k		k			  3			 50			0.6		5	0.42341
patient		physician		0		1		k		k			  3			 50			0.5		1	0.24277
patient		physician		0		1		k		k			  3			 50			0.5		2	0.33960
patient		physician		0		1		k		k			  3			 50			0.5		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.5		4	0.40462
patient		physician		0		1		k		k			  3			 50			0.5		5	0.42341
patient		physician		0		1		k		k			  3			 50			0.4		1	0.24133
patient		physician		0		1		k		k			  3			 50			0.4		2	0.34249
patient		physician		0		1		k		k			  3			 50			0.4		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.4		4	0.40318
patient		physician		0		1		k		k			  3			 50			0.4		5	0.42197
patient		physician		0		1		k		k			  3			 50			0.3		1	0.24133
patient		physician		0		1		k		k			  3			 50			0.3		2	0.34249
patient		physician		0		1		k		k			  3			 50			0.3		3	0.38150
patient		physician		0		1		k		k			  3			 50			0.3		4	0.40462
patient		physician		0		1		k		k			  3			 50			0.3		5	0.42341
patient		physician		0		1		k		k			  3			 50			0.2		1	0.23266
patient		physician		0		1		k		k			  3			 50			0.2		2	0.34393
patient		physician		0		1		k		k			  3			 50			0.2		3	0.38006
patient		physician		0		1		k		k			  3			 50			0.2		4	0.40318
patient		physician		0		1		k		k			  3			 50			0.2		5	0.42486
patient		physician		0		1		k		k			  3			 50			0.1		1	0.22688
patient		physician		0		1		k		k			  3			 50			0.1		2	0.33671
patient		physician		0		1		k		k			  3			 50			0.1		3	0.37717
patient		physician		0		1		k		k			  3			 50			0.1		4	0.39884
patient		physician		0		1		k		k			  3			 50			0.1		5	0.42630
patient		physician		0		1		k		k			  3			 50			0.0		1	0.20954
patient		physician		0		1		k		k			  3			 50			0.0		2	0.29191
patient		physician		0		1		k		k			  3			 50			0.0		3	0.32514
patient		physician		0		1		k		k			  3			 50			0.0		4	0.34104
patient		physician		0		1		k		k			  3			 50			0.0		5	0.34827
patient		physician		0		1		k		k			  3			100			1.0		1	0.26879
patient		physician		0		1		k		k			  3			100			1.0		2	0.32225
patient		physician		0		1		k		k			  3			100			1.0		3	0.33960
patient		physician		0		1		k		k			  3			100			1.0		4	0.34538
patient		physician		0		1		k		k			  3			100			1.0		5	0.34827
patient		physician		0		1		k		k			  3			100			0.9		1	0.23844
patient		physician		0		1		k		k			  3			100			0.9		2	0.33815
patient		physician		0		1		k		k			  3			100			0.9		3	0.38150
patient		physician		0		1		k		k			  3			100			0.9		4	0.40173
patient		physician		0		1		k		k			  3			100			0.9		5	0.41908
patient		physician		0		1		k		k			  3			100			0.8		1	0.23988
patient		physician		0		1		k		k			  3			100			0.8		2	0.33815
patient		physician		0		1		k		k			  3			100			0.8		3	0.38150
patient		physician		0		1		k		k			  3			100			0.8		4	0.40173
patient		physician		0		1		k		k			  3			100			0.8		5	0.41908
patient		physician		0		1		k		k			  3			100			0.7		1	0.23988
patient		physician		0		1		k		k			  3			100			0.7		2	0.33815
patient		physician		0		1		k		k			  3			100			0.7		3	0.38150
patient		physician		0		1		k		k			  3			100			0.7		4	0.40173
patient		physician		0		1		k		k			  3			100			0.7		5	0.41908
patient		physician		0		1		k		k			  3			100			0.6		1	0.23988
patient		physician		0		1		k		k			  3			100			0.6		2	0.33671
patient		physician		0		1		k		k			  3			100			0.6		3	0.38006
patient		physician		0		1		k		k			  3			100			0.6		4	0.40173
patient		physician		0		1		k		k			  3			100			0.6		5	0.41908
patient		physician		0		1		k		k			  3			100			0.5		1	0.24277
patient		physician		0		1		k		k			  3			100			0.5		2	0.34249
patient		physician		0		1		k		k			  3			100			0.5		3	0.38006
patient		physician		0		1		k		k			  3			100			0.5		4	0.40173
patient		physician		0		1		k		k			  3			100			0.5		5	0.41908
patient		physician		0		1		k		k			  3			100			0.4		1	0.24277
patient		physician		0		1		k		k			  3			100			0.4		2	0.34104
patient		physician		0		1		k		k			  3			100			0.4		3	0.38006
patient		physician		0		1		k		k			  3			100			0.4		4	0.40029
patient		physician		0		1		k		k			  3			100			0.4		5	0.41763
patient		physician		0		1		k		k			  3			100			0.3		1	0.24277
patient		physician		0		1		k		k			  3			100			0.3		2	0.33960
patient		physician		0		1		k		k			  3			100			0.3		3	0.38150
patient		physician		0		1		k		k			  3			100			0.3		4	0.40173
patient		physician		0		1		k		k			  3			100			0.3		5	0.41908
patient		physician		0		1		k		k			  3			100			0.2		1	0.23266
patient		physician		0		1		k		k			  3			100			0.2		2	0.33815
patient		physician		0		1		k		k			  3			100			0.2		3	0.38006
patient		physician		0		1		k		k			  3			100			0.2		4	0.40318
patient		physician		0		1		k		k			  3			100			0.2		5	0.42197
patient		physician		0		1		k		k			  3			100			0.1		1	0.22688
patient		physician		0		1		k		k			  3			100			0.1		2	0.33526
patient		physician		0		1		k		k			  3			100			0.1		3	0.37428
patient		physician		0		1		k		k			  3			100			0.1		4	0.40029
patient		physician		0		1		k		k			  3			100			0.1		5	0.42341
patient		physician		0		1		k		k			  3			100			0.0		1	0.20954
patient		physician		0		1		k		k			  3			100			0.0		2	0.29191
patient		physician		0		1		k		k			  3			100			0.0		3	0.32514
patient		physician		0		1		k		k			  3			100			0.0		4	0.34104
patient		physician		0		1		k		k			  3			100			0.0		5	0.34827
patient		physician		0		1		k		k			  4			  1			1.0		1	0.26734
patient		physician		0		1		k		k			  4			  1			1.0		2	0.33526
patient		physician		0		1		k		k			  4			  1			1.0		3	0.35983
patient		physician		0		1		k		k			  4			  1			1.0		4	0.36705
patient		physician		0		1		k		k			  4			  1			1.0		5	0.37139
patient		physician		0		1		k		k			  4			  1			0.9		1	0.22977
patient		physician		0		1		k		k			  4			  1			0.9		2	0.33237
patient		physician		0		1		k		k			  4			  1			0.9		3	0.38873
patient		physician		0		1		k		k			  4			  1			0.9		4	0.41040
patient		physician		0		1		k		k			  4			  1			0.9		5	0.43064
patient		physician		0		1		k		k			  4			  1			0.8		1	0.23266
patient		physician		0		1		k		k			  4			  1			0.8		2	0.33237
patient		physician		0		1		k		k			  4			  1			0.8		3	0.38873
patient		physician		0		1		k		k			  4			  1			0.8		4	0.41040
patient		physician		0		1		k		k			  4			  1			0.8		5	0.43064
patient		physician		0		1		k		k			  4			  1			0.7		1	0.23266
patient		physician		0		1		k		k			  4			  1			0.7		2	0.33382
patient		physician		0		1		k		k			  4			  1			0.7		3	0.38873
patient		physician		0		1		k		k			  4			  1			0.7		4	0.41040
patient		physician		0		1		k		k			  4			  1			0.7		5	0.43064
patient		physician		0		1		k		k			  4			  1			0.6		1	0.23555
patient		physician		0		1		k		k			  4			  1			0.6		2	0.33382
patient		physician		0		1		k		k			  4			  1			0.6		3	0.38873
patient		physician		0		1		k		k			  4			  1			0.6		4	0.41040
patient		physician		0		1		k		k			  4			  1			0.6		5	0.43064
patient		physician		0		1		k		k			  4			  1			0.5		1	0.23266
patient		physician		0		1		k		k			  4			  1			0.5		2	0.33526
patient		physician		0		1		k		k			  4			  1			0.5		3	0.38873
patient		physician		0		1		k		k			  4			  1			0.5		4	0.41040
patient		physician		0		1		k		k			  4			  1			0.5		5	0.43064
patient		physician		0		1		k		k			  4			  1			0.4		1	0.23410
patient		physician		0		1		k		k			  4			  1			0.4		2	0.33526
patient		physician		0		1		k		k			  4			  1			0.4		3	0.38584
patient		physician		0		1		k		k			  4			  1			0.4		4	0.40896
patient		physician		0		1		k		k			  4			  1			0.4		5	0.43064
patient		physician		0		1		k		k			  4			  1			0.3		1	0.23699
patient		physician		0		1		k		k			  4			  1			0.3		2	0.33526
patient		physician		0		1		k		k			  4			  1			0.3		3	0.38873
patient		physician		0		1		k		k			  4			  1			0.3		4	0.41185
patient		physician		0		1		k		k			  4			  1			0.3		5	0.43208
patient		physician		0		1		k		k			  4			  1			0.2		1	0.23121
patient		physician		0		1		k		k			  4			  1			0.2		2	0.33960
patient		physician		0		1		k		k			  4			  1			0.2		3	0.38295
patient		physician		0		1		k		k			  4			  1			0.2		4	0.41329
patient		physician		0		1		k		k			  4			  1			0.2		5	0.43353
patient		physician		0		1		k		k			  4			  1			0.1		1	0.22399
patient		physician		0		1		k		k			  4			  1			0.1		2	0.33237
patient		physician		0		1		k		k			  4			  1			0.1		3	0.37572
patient		physician		0		1		k		k			  4			  1			0.1		4	0.40896
patient		physician		0		1		k		k			  4			  1			0.1		5	0.43497
patient		physician		0		1		k		k			  4			  1			0.0		1	0.20954
patient		physician		0		1		k		k			  4			  1			0.0		2	0.29191
patient		physician		0		1		k		k			  4			  1			0.0		3	0.32514
patient		physician		0		1		k		k			  4			  1			0.0		4	0.34104
patient		physician		0		1		k		k			  4			  1			0.0		5	0.34827
patient		physician		0		1		k		k			  4			  2			1.0		1	0.26734
patient		physician		0		1		k		k			  4			  2			1.0		2	0.33526
patient		physician		0		1		k		k			  4			  2			1.0		3	0.35983
patient		physician		0		1		k		k			  4			  2			1.0		4	0.36705
patient		physician		0		1		k		k			  4			  2			1.0		5	0.37139
patient		physician		0		1		k		k			  4			  2			0.9		1	0.22977
patient		physician		0		1		k		k			  4			  2			0.9		2	0.33237
patient		physician		0		1		k		k			  4			  2			0.9		3	0.38873
patient		physician		0		1		k		k			  4			  2			0.9		4	0.41040
patient		physician		0		1		k		k			  4			  2			0.9		5	0.43064
patient		physician		0		1		k		k			  4			  2			0.8		1	0.23266
patient		physician		0		1		k		k			  4			  2			0.8		2	0.33237
patient		physician		0		1		k		k			  4			  2			0.8		3	0.38873
patient		physician		0		1		k		k			  4			  2			0.8		4	0.41040
patient		physician		0		1		k		k			  4			  2			0.8		5	0.43064
patient		physician		0		1		k		k			  4			  2			0.7		1	0.23266
patient		physician		0		1		k		k			  4			  2			0.7		2	0.33382
patient		physician		0		1		k		k			  4			  2			0.7		3	0.38873
patient		physician		0		1		k		k			  4			  2			0.7		4	0.41040
patient		physician		0		1		k		k			  4			  2			0.7		5	0.43064
patient		physician		0		1		k		k			  4			  2			0.6		1	0.23555
patient		physician		0		1		k		k			  4			  2			0.6		2	0.33382
patient		physician		0		1		k		k			  4			  2			0.6		3	0.38873
patient		physician		0		1		k		k			  4			  2			0.6		4	0.41040
patient		physician		0		1		k		k			  4			  2			0.6		5	0.43064
patient		physician		0		1		k		k			  4			  2			0.5		1	0.23266
patient		physician		0		1		k		k			  4			  2			0.5		2	0.33526
patient		physician		0		1		k		k			  4			  2			0.5		3	0.38873
patient		physician		0		1		k		k			  4			  2			0.5		4	0.41040
patient		physician		0		1		k		k			  4			  2			0.5		5	0.43064
patient		physician		0		1		k		k			  4			  2			0.4		1	0.23410
patient		physician		0		1		k		k			  4			  2			0.4		2	0.33526
patient		physician		0		1		k		k			  4			  2			0.4		3	0.38584
patient		physician		0		1		k		k			  4			  2			0.4		4	0.40896
patient		physician		0		1		k		k			  4			  2			0.4		5	0.43064
patient		physician		0		1		k		k			  4			  2			0.3		1	0.23699
patient		physician		0		1		k		k			  4			  2			0.3		2	0.33526
patient		physician		0		1		k		k			  4			  2			0.3		3	0.38873
patient		physician		0		1		k		k			  4			  2			0.3		4	0.41185
patient		physician		0		1		k		k			  4			  2			0.3		5	0.43208
patient		physician		0		1		k		k			  4			  2			0.2		1	0.23121
patient		physician		0		1		k		k			  4			  2			0.2		2	0.33960
patient		physician		0		1		k		k			  4			  2			0.2		3	0.38295
patient		physician		0		1		k		k			  4			  2			0.2		4	0.41329
patient		physician		0		1		k		k			  4			  2			0.2		5	0.43353
patient		physician		0		1		k		k			  4			  2			0.1		1	0.22399
patient		physician		0		1		k		k			  4			  2			0.1		2	0.33237
patient		physician		0		1		k		k			  4			  2			0.1		3	0.37572
patient		physician		0		1		k		k			  4			  2			0.1		4	0.40896
patient		physician		0		1		k		k			  4			  2			0.1		5	0.43497
patient		physician		0		1		k		k			  4			  2			0.0		1	0.20954
patient		physician		0		1		k		k			  4			  2			0.0		2	0.29191
patient		physician		0		1		k		k			  4			  2			0.0		3	0.32514
patient		physician		0		1		k		k			  4			  2			0.0		4	0.34104
patient		physician		0		1		k		k			  4			  2			0.0		5	0.34827
patient		physician		0		1		k		k			  4			  3			1.0		1	0.26734
patient		physician		0		1		k		k			  4			  3			1.0		2	0.33382
patient		physician		0		1		k		k			  4			  3			1.0		3	0.35838
patient		physician		0		1		k		k			  4			  3			1.0		4	0.36561
patient		physician		0		1		k		k			  4			  3			1.0		5	0.36994
patient		physician		0		1		k		k			  4			  3			0.9		1	0.22977
patient		physician		0		1		k		k			  4			  3			0.9		2	0.33237
patient		physician		0		1		k		k			  4			  3			0.9		3	0.38728
patient		physician		0		1		k		k			  4			  3			0.9		4	0.40896
patient		physician		0		1		k		k			  4			  3			0.9		5	0.42919
patient		physician		0		1		k		k			  4			  3			0.8		1	0.23266
patient		physician		0		1		k		k			  4			  3			0.8		2	0.33237
patient		physician		0		1		k		k			  4			  3			0.8		3	0.38728
patient		physician		0		1		k		k			  4			  3			0.8		4	0.40896
patient		physician		0		1		k		k			  4			  3			0.8		5	0.42919
patient		physician		0		1		k		k			  4			  3			0.7		1	0.23266
patient		physician		0		1		k		k			  4			  3			0.7		2	0.33382
patient		physician		0		1		k		k			  4			  3			0.7		3	0.38728
patient		physician		0		1		k		k			  4			  3			0.7		4	0.40896
patient		physician		0		1		k		k			  4			  3			0.7		5	0.42919
patient		physician		0		1		k		k			  4			  3			0.6		1	0.23555
patient		physician		0		1		k		k			  4			  3			0.6		2	0.33382
patient		physician		0		1		k		k			  4			  3			0.6		3	0.38728
patient		physician		0		1		k		k			  4			  3			0.6		4	0.40896
patient		physician		0		1		k		k			  4			  3			0.6		5	0.42919
patient		physician		0		1		k		k			  4			  3			0.5		1	0.23266
patient		physician		0		1		k		k			  4			  3			0.5		2	0.33526
patient		physician		0		1		k		k			  4			  3			0.5		3	0.38728
patient		physician		0		1		k		k			  4			  3			0.5		4	0.40896
patient		physician		0		1		k		k			  4			  3			0.5		5	0.42919
patient		physician		0		1		k		k			  4			  3			0.4		1	0.23410
patient		physician		0		1		k		k			  4			  3			0.4		2	0.33526
patient		physician		0		1		k		k			  4			  3			0.4		3	0.38439
patient		physician		0		1		k		k			  4			  3			0.4		4	0.40751
patient		physician		0		1		k		k			  4			  3			0.4		5	0.42919
patient		physician		0		1		k		k			  4			  3			0.3		1	0.23699
patient		physician		0		1		k		k			  4			  3			0.3		2	0.33526
patient		physician		0		1		k		k			  4			  3			0.3		3	0.38728
patient		physician		0		1		k		k			  4			  3			0.3		4	0.41040
patient		physician		0		1		k		k			  4			  3			0.3		5	0.43064
patient		physician		0		1		k		k			  4			  3			0.2		1	0.23121
patient		physician		0		1		k		k			  4			  3			0.2		2	0.33960
patient		physician		0		1		k		k			  4			  3			0.2		3	0.38150
patient		physician		0		1		k		k			  4			  3			0.2		4	0.41185
patient		physician		0		1		k		k			  4			  3			0.2		5	0.43208
patient		physician		0		1		k		k			  4			  3			0.1		1	0.22399
patient		physician		0		1		k		k			  4			  3			0.1		2	0.33237
patient		physician		0		1		k		k			  4			  3			0.1		3	0.37428
patient		physician		0		1		k		k			  4			  3			0.1		4	0.40751
patient		physician		0		1		k		k			  4			  3			0.1		5	0.43353
patient		physician		0		1		k		k			  4			  3			0.0		1	0.20954
patient		physician		0		1		k		k			  4			  3			0.0		2	0.29191
patient		physician		0		1		k		k			  4			  3			0.0		3	0.32514
patient		physician		0		1		k		k			  4			  3			0.0		4	0.34104
patient		physician		0		1		k		k			  4			  3			0.0		5	0.34827
patient		physician		0		1		k		k			  4			  4			1.0		1	0.26734
patient		physician		0		1		k		k			  4			  4			1.0		2	0.33382
patient		physician		0		1		k		k			  4			  4			1.0		3	0.35838
patient		physician		0		1		k		k			  4			  4			1.0		4	0.36561
patient		physician		0		1		k		k			  4			  4			1.0		5	0.36994
patient		physician		0		1		k		k			  4			  4			0.9		1	0.22977
patient		physician		0		1		k		k			  4			  4			0.9		2	0.33237
patient		physician		0		1		k		k			  4			  4			0.9		3	0.38728
patient		physician		0		1		k		k			  4			  4			0.9		4	0.40896
patient		physician		0		1		k		k			  4			  4			0.9		5	0.42919
patient		physician		0		1		k		k			  4			  4			0.8		1	0.23266
patient		physician		0		1		k		k			  4			  4			0.8		2	0.33237
patient		physician		0		1		k		k			  4			  4			0.8		3	0.38728
patient		physician		0		1		k		k			  4			  4			0.8		4	0.40896
patient		physician		0		1		k		k			  4			  4			0.8		5	0.42919
patient		physician		0		1		k		k			  4			  4			0.7		1	0.23266
patient		physician		0		1		k		k			  4			  4			0.7		2	0.33382
patient		physician		0		1		k		k			  4			  4			0.7		3	0.38728
patient		physician		0		1		k		k			  4			  4			0.7		4	0.40896
patient		physician		0		1		k		k			  4			  4			0.7		5	0.42919
patient		physician		0		1		k		k			  4			  4			0.6		1	0.23555
patient		physician		0		1		k		k			  4			  4			0.6		2	0.33382
patient		physician		0		1		k		k			  4			  4			0.6		3	0.38728
patient		physician		0		1		k		k			  4			  4			0.6		4	0.40896
patient		physician		0		1		k		k			  4			  4			0.6		5	0.42919
patient		physician		0		1		k		k			  4			  4			0.5		1	0.23266
patient		physician		0		1		k		k			  4			  4			0.5		2	0.33526
patient		physician		0		1		k		k			  4			  4			0.5		3	0.38584
patient		physician		0		1		k		k			  4			  4			0.5		4	0.40896
patient		physician		0		1		k		k			  4			  4			0.5		5	0.42919
patient		physician		0		1		k		k			  4			  4			0.4		1	0.23410
patient		physician		0		1		k		k			  4			  4			0.4		2	0.33526
patient		physician		0		1		k		k			  4			  4			0.4		3	0.38439
patient		physician		0		1		k		k			  4			  4			0.4		4	0.40751
patient		physician		0		1		k		k			  4			  4			0.4		5	0.42919
patient		physician		0		1		k		k			  4			  4			0.3		1	0.23699
patient		physician		0		1		k		k			  4			  4			0.3		2	0.33526
patient		physician		0		1		k		k			  4			  4			0.3		3	0.38728
patient		physician		0		1		k		k			  4			  4			0.3		4	0.41040
patient		physician		0		1		k		k			  4			  4			0.3		5	0.43064
patient		physician		0		1		k		k			  4			  4			0.2		1	0.23121
patient		physician		0		1		k		k			  4			  4			0.2		2	0.33960
patient		physician		0		1		k		k			  4			  4			0.2		3	0.38150
patient		physician		0		1		k		k			  4			  4			0.2		4	0.41040
patient		physician		0		1		k		k			  4			  4			0.2		5	0.43208
patient		physician		0		1		k		k			  4			  4			0.1		1	0.22399
patient		physician		0		1		k		k			  4			  4			0.1		2	0.33237
patient		physician		0		1		k		k			  4			  4			0.1		3	0.37428
patient		physician		0		1		k		k			  4			  4			0.1		4	0.40751
patient		physician		0		1		k		k			  4			  4			0.1		5	0.43353
patient		physician		0		1		k		k			  4			  4			0.0		1	0.20954
patient		physician		0		1		k		k			  4			  4			0.0		2	0.29191
patient		physician		0		1		k		k			  4			  4			0.0		3	0.32514
patient		physician		0		1		k		k			  4			  4			0.0		4	0.34104
patient		physician		0		1		k		k			  4			  4			0.0		5	0.34827
patient		physician		0		1		k		k			  4			  5			1.0		1	0.26734
patient		physician		0		1		k		k			  4			  5			1.0		2	0.33382
patient		physician		0		1		k		k			  4			  5			1.0		3	0.35838
patient		physician		0		1		k		k			  4			  5			1.0		4	0.36561
patient		physician		0		1		k		k			  4			  5			1.0		5	0.36994
patient		physician		0		1		k		k			  4			  5			0.9		1	0.22832
patient		physician		0		1		k		k			  4			  5			0.9		2	0.33237
patient		physician		0		1		k		k			  4			  5			0.9		3	0.38728
patient		physician		0		1		k		k			  4			  5			0.9		4	0.40896
patient		physician		0		1		k		k			  4			  5			0.9		5	0.42919
patient		physician		0		1		k		k			  4			  5			0.8		1	0.23121
patient		physician		0		1		k		k			  4			  5			0.8		2	0.33237
patient		physician		0		1		k		k			  4			  5			0.8		3	0.38728
patient		physician		0		1		k		k			  4			  5			0.8		4	0.40896
patient		physician		0		1		k		k			  4			  5			0.8		5	0.42919
patient		physician		0		1		k		k			  4			  5			0.7		1	0.23121
patient		physician		0		1		k		k			  4			  5			0.7		2	0.33382
patient		physician		0		1		k		k			  4			  5			0.7		3	0.38728
patient		physician		0		1		k		k			  4			  5			0.7		4	0.40896
patient		physician		0		1		k		k			  4			  5			0.7		5	0.42919
patient		physician		0		1		k		k			  4			  5			0.6		1	0.23410
patient		physician		0		1		k		k			  4			  5			0.6		2	0.33382
patient		physician		0		1		k		k			  4			  5			0.6		3	0.38728
patient		physician		0		1		k		k			  4			  5			0.6		4	0.40896
patient		physician		0		1		k		k			  4			  5			0.6		5	0.42919
patient		physician		0		1		k		k			  4			  5			0.5		1	0.23121
patient		physician		0		1		k		k			  4			  5			0.5		2	0.33526
patient		physician		0		1		k		k			  4			  5			0.5		3	0.38584
patient		physician		0		1		k		k			  4			  5			0.5		4	0.40896
patient		physician		0		1		k		k			  4			  5			0.5		5	0.42919
patient		physician		0		1		k		k			  4			  5			0.4		1	0.23266
patient		physician		0		1		k		k			  4			  5			0.4		2	0.33526
patient		physician		0		1		k		k			  4			  5			0.4		3	0.38439
patient		physician		0		1		k		k			  4			  5			0.4		4	0.40751
patient		physician		0		1		k		k			  4			  5			0.4		5	0.42919
patient		physician		0		1		k		k			  4			  5			0.3		1	0.23699
patient		physician		0		1		k		k			  4			  5			0.3		2	0.33526
patient		physician		0		1		k		k			  4			  5			0.3		3	0.38728
patient		physician		0		1		k		k			  4			  5			0.3		4	0.41040
patient		physician		0		1		k		k			  4			  5			0.3		5	0.43064
patient		physician		0		1		k		k			  4			  5			0.2		1	0.23121
patient		physician		0		1		k		k			  4			  5			0.2		2	0.33960
patient		physician		0		1		k		k			  4			  5			0.2		3	0.38150
patient		physician		0		1		k		k			  4			  5			0.2		4	0.41040
patient		physician		0		1		k		k			  4			  5			0.2		5	0.43208
patient		physician		0		1		k		k			  4			  5			0.1		1	0.22399
patient		physician		0		1		k		k			  4			  5			0.1		2	0.33237
patient		physician		0		1		k		k			  4			  5			0.1		3	0.37428
patient		physician		0		1		k		k			  4			  5			0.1		4	0.40751
patient		physician		0		1		k		k			  4			  5			0.1		5	0.43353
patient		physician		0		1		k		k			  4			  5			0.0		1	0.20954
patient		physician		0		1		k		k			  4			  5			0.0		2	0.29191
patient		physician		0		1		k		k			  4			  5			0.0		3	0.32514
patient		physician		0		1		k		k			  4			  5			0.0		4	0.34104
patient		physician		0		1		k		k			  4			  5			0.0		5	0.34827
patient		physician		0		1		k		k			  4			 10			1.0		1	0.26879
patient		physician		0		1		k		k			  4			 10			1.0		2	0.33382
patient		physician		0		1		k		k			  4			 10			1.0		3	0.35838
patient		physician		0		1		k		k			  4			 10			1.0		4	0.36561
patient		physician		0		1		k		k			  4			 10			1.0		5	0.36994
patient		physician		0		1		k		k			  4			 10			0.9		1	0.22977
patient		physician		0		1		k		k			  4			 10			0.9		2	0.33237
patient		physician		0		1		k		k			  4			 10			0.9		3	0.38728
patient		physician		0		1		k		k			  4			 10			0.9		4	0.40896
patient		physician		0		1		k		k			  4			 10			0.9		5	0.42775
patient		physician		0		1		k		k			  4			 10			0.8		1	0.23266
patient		physician		0		1		k		k			  4			 10			0.8		2	0.33237
patient		physician		0		1		k		k			  4			 10			0.8		3	0.38728
patient		physician		0		1		k		k			  4			 10			0.8		4	0.40896
patient		physician		0		1		k		k			  4			 10			0.8		5	0.42775
patient		physician		0		1		k		k			  4			 10			0.7		1	0.23266
patient		physician		0		1		k		k			  4			 10			0.7		2	0.33382
patient		physician		0		1		k		k			  4			 10			0.7		3	0.38728
patient		physician		0		1		k		k			  4			 10			0.7		4	0.40896
patient		physician		0		1		k		k			  4			 10			0.7		5	0.42775
patient		physician		0		1		k		k			  4			 10			0.6		1	0.23555
patient		physician		0		1		k		k			  4			 10			0.6		2	0.33382
patient		physician		0		1		k		k			  4			 10			0.6		3	0.38728
patient		physician		0		1		k		k			  4			 10			0.6		4	0.40896
patient		physician		0		1		k		k			  4			 10			0.6		5	0.42775
patient		physician		0		1		k		k			  4			 10			0.5		1	0.23266
patient		physician		0		1		k		k			  4			 10			0.5		2	0.33526
patient		physician		0		1		k		k			  4			 10			0.5		3	0.38584
patient		physician		0		1		k		k			  4			 10			0.5		4	0.40896
patient		physician		0		1		k		k			  4			 10			0.5		5	0.42775
patient		physician		0		1		k		k			  4			 10			0.4		1	0.23410
patient		physician		0		1		k		k			  4			 10			0.4		2	0.33526
patient		physician		0		1		k		k			  4			 10			0.4		3	0.38439
patient		physician		0		1		k		k			  4			 10			0.4		4	0.40751
patient		physician		0		1		k		k			  4			 10			0.4		5	0.42775
patient		physician		0		1		k		k			  4			 10			0.3		1	0.23555
patient		physician		0		1		k		k			  4			 10			0.3		2	0.33526
patient		physician		0		1		k		k			  4			 10			0.3		3	0.38728
patient		physician		0		1		k		k			  4			 10			0.3		4	0.41040
patient		physician		0		1		k		k			  4			 10			0.3		5	0.42919
patient		physician		0		1		k		k			  4			 10			0.2		1	0.23266
patient		physician		0		1		k		k			  4			 10			0.2		2	0.33960
patient		physician		0		1		k		k			  4			 10			0.2		3	0.38150
patient		physician		0		1		k		k			  4			 10			0.2		4	0.41040
patient		physician		0		1		k		k			  4			 10			0.2		5	0.43064
patient		physician		0		1		k		k			  4			 10			0.1		1	0.22399
patient		physician		0		1		k		k			  4			 10			0.1		2	0.33237
patient		physician		0		1		k		k			  4			 10			0.1		3	0.37428
patient		physician		0		1		k		k			  4			 10			0.1		4	0.40607
patient		physician		0		1		k		k			  4			 10			0.1		5	0.43353
patient		physician		0		1		k		k			  4			 10			0.0		1	0.20954
patient		physician		0		1		k		k			  4			 10			0.0		2	0.29191
patient		physician		0		1		k		k			  4			 10			0.0		3	0.32514
patient		physician		0		1		k		k			  4			 10			0.0		4	0.34104
patient		physician		0		1		k		k			  4			 10			0.0		5	0.34827
patient		physician		0		1		k		k			  4			 20			1.0		1	0.26734
patient		physician		0		1		k		k			  4			 20			1.0		2	0.32803
patient		physician		0		1		k		k			  4			 20			1.0		3	0.35116
patient		physician		0		1		k		k			  4			 20			1.0		4	0.35838
patient		physician		0		1		k		k			  4			 20			1.0		5	0.36416
patient		physician		0		1		k		k			  4			 20			0.9		1	0.22832
patient		physician		0		1		k		k			  4			 20			0.9		2	0.32659
patient		physician		0		1		k		k			  4			 20			0.9		3	0.37717
patient		physician		0		1		k		k			  4			 20			0.9		4	0.40607
patient		physician		0		1		k		k			  4			 20			0.9		5	0.42486
patient		physician		0		1		k		k			  4			 20			0.8		1	0.22977
patient		physician		0		1		k		k			  4			 20			0.8		2	0.32659
patient		physician		0		1		k		k			  4			 20			0.8		3	0.37717
patient		physician		0		1		k		k			  4			 20			0.8		4	0.40607
patient		physician		0		1		k		k			  4			 20			0.8		5	0.42486
patient		physician		0		1		k		k			  4			 20			0.7		1	0.22977
patient		physician		0		1		k		k			  4			 20			0.7		2	0.32803
patient		physician		0		1		k		k			  4			 20			0.7		3	0.37717
patient		physician		0		1		k		k			  4			 20			0.7		4	0.40607
patient		physician		0		1		k		k			  4			 20			0.7		5	0.42486
patient		physician		0		1		k		k			  4			 20			0.6		1	0.23266
patient		physician		0		1		k		k			  4			 20			0.6		2	0.32803
patient		physician		0		1		k		k			  4			 20			0.6		3	0.37717
patient		physician		0		1		k		k			  4			 20			0.6		4	0.40607
patient		physician		0		1		k		k			  4			 20			0.6		5	0.42486
patient		physician		0		1		k		k			  4			 20			0.5		1	0.22977
patient		physician		0		1		k		k			  4			 20			0.5		2	0.32948
patient		physician		0		1		k		k			  4			 20			0.5		3	0.37572
patient		physician		0		1		k		k			  4			 20			0.5		4	0.40607
patient		physician		0		1		k		k			  4			 20			0.5		5	0.42486
patient		physician		0		1		k		k			  4			 20			0.4		1	0.23121
patient		physician		0		1		k		k			  4			 20			0.4		2	0.32948
patient		physician		0		1		k		k			  4			 20			0.4		3	0.37572
patient		physician		0		1		k		k			  4			 20			0.4		4	0.40462
patient		physician		0		1		k		k			  4			 20			0.4		5	0.42630
patient		physician		0		1		k		k			  4			 20			0.3		1	0.23266
patient		physician		0		1		k		k			  4			 20			0.3		2	0.32948
patient		physician		0		1		k		k			  4			 20			0.3		3	0.37861
patient		physician		0		1		k		k			  4			 20			0.3		4	0.40751
patient		physician		0		1		k		k			  4			 20			0.3		5	0.42775
patient		physician		0		1		k		k			  4			 20			0.2		1	0.22688
patient		physician		0		1		k		k			  4			 20			0.2		2	0.33382
patient		physician		0		1		k		k			  4			 20			0.2		3	0.37283
patient		physician		0		1		k		k			  4			 20			0.2		4	0.40896
patient		physician		0		1		k		k			  4			 20			0.2		5	0.42919
patient		physician		0		1		k		k			  4			 20			0.1		1	0.22110
patient		physician		0		1		k		k			  4			 20			0.1		2	0.32948
patient		physician		0		1		k		k			  4			 20			0.1		3	0.37283
patient		physician		0		1		k		k			  4			 20			0.1		4	0.40462
patient		physician		0		1		k		k			  4			 20			0.1		5	0.42919
patient		physician		0		1		k		k			  4			 20			0.0		1	0.20954
patient		physician		0		1		k		k			  4			 20			0.0		2	0.29191
patient		physician		0		1		k		k			  4			 20			0.0		3	0.32514
patient		physician		0		1		k		k			  4			 20			0.0		4	0.34104
patient		physician		0		1		k		k			  4			 20			0.0		5	0.34827
patient		physician		0		1		k		k			  4			 50			1.0		1	0.26734
patient		physician		0		1		k		k			  4			 50			1.0		2	0.32659
patient		physician		0		1		k		k			  4			 50			1.0		3	0.34827
patient		physician		0		1		k		k			  4			 50			1.0		4	0.35549
patient		physician		0		1		k		k			  4			 50			1.0		5	0.36127
patient		physician		0		1		k		k			  4			 50			0.9		1	0.23266
patient		physician		0		1		k		k			  4			 50			0.9		2	0.33526
patient		physician		0		1		k		k			  4			 50			0.9		3	0.38150
patient		physician		0		1		k		k			  4			 50			0.9		4	0.40607
patient		physician		0		1		k		k			  4			 50			0.9		5	0.42341
patient		physician		0		1		k		k			  4			 50			0.8		1	0.23410
patient		physician		0		1		k		k			  4			 50			0.8		2	0.33526
patient		physician		0		1		k		k			  4			 50			0.8		3	0.38150
patient		physician		0		1		k		k			  4			 50			0.8		4	0.40607
patient		physician		0		1		k		k			  4			 50			0.8		5	0.42341
patient		physician		0		1		k		k			  4			 50			0.7		1	0.23410
patient		physician		0		1		k		k			  4			 50			0.7		2	0.33671
patient		physician		0		1		k		k			  4			 50			0.7		3	0.38150
patient		physician		0		1		k		k			  4			 50			0.7		4	0.40607
patient		physician		0		1		k		k			  4			 50			0.7		5	0.42341
patient		physician		0		1		k		k			  4			 50			0.6		1	0.23555
patient		physician		0		1		k		k			  4			 50			0.6		2	0.33671
patient		physician		0		1		k		k			  4			 50			0.6		3	0.38150
patient		physician		0		1		k		k			  4			 50			0.6		4	0.40607
patient		physician		0		1		k		k			  4			 50			0.6		5	0.42341
patient		physician		0		1		k		k			  4			 50			0.5		1	0.23121
patient		physician		0		1		k		k			  4			 50			0.5		2	0.33815
patient		physician		0		1		k		k			  4			 50			0.5		3	0.38006
patient		physician		0		1		k		k			  4			 50			0.5		4	0.40607
patient		physician		0		1		k		k			  4			 50			0.5		5	0.42341
patient		physician		0		1		k		k			  4			 50			0.4		1	0.23121
patient		physician		0		1		k		k			  4			 50			0.4		2	0.33960
patient		physician		0		1		k		k			  4			 50			0.4		3	0.38006
patient		physician		0		1		k		k			  4			 50			0.4		4	0.40462
patient		physician		0		1		k		k			  4			 50			0.4		5	0.42341
patient		physician		0		1		k		k			  4			 50			0.3		1	0.23555
patient		physician		0		1		k		k			  4			 50			0.3		2	0.33960
patient		physician		0		1		k		k			  4			 50			0.3		3	0.38295
patient		physician		0		1		k		k			  4			 50			0.3		4	0.40751
patient		physician		0		1		k		k			  4			 50			0.3		5	0.42486
patient		physician		0		1		k		k			  4			 50			0.2		1	0.22688
patient		physician		0		1		k		k			  4			 50			0.2		2	0.34393
patient		physician		0		1		k		k			  4			 50			0.2		3	0.37861
patient		physician		0		1		k		k			  4			 50			0.2		4	0.40896
patient		physician		0		1		k		k			  4			 50			0.2		5	0.42630
patient		physician		0		1		k		k			  4			 50			0.1		1	0.22543
patient		physician		0		1		k		k			  4			 50			0.1		2	0.33671
patient		physician		0		1		k		k			  4			 50			0.1		3	0.37572
patient		physician		0		1		k		k			  4			 50			0.1		4	0.40462
patient		physician		0		1		k		k			  4			 50			0.1		5	0.42486
patient		physician		0		1		k		k			  4			 50			0.0		1	0.20954
patient		physician		0		1		k		k			  4			 50			0.0		2	0.29191
patient		physician		0		1		k		k			  4			 50			0.0		3	0.32514
patient		physician		0		1		k		k			  4			 50			0.0		4	0.34104
patient		physician		0		1		k		k			  4			 50			0.0		5	0.34827
patient		physician		0		1		k		k			  4			100			1.0		1	0.26879
patient		physician		0		1		k		k			  4			100			1.0		2	0.32514
patient		physician		0		1		k		k			  4			100			1.0		3	0.34393
patient		physician		0		1		k		k			  4			100			1.0		4	0.35260
patient		physician		0		1		k		k			  4			100			1.0		5	0.35838
patient		physician		0		1		k		k			  4			100			0.9		1	0.23121
patient		physician		0		1		k		k			  4			100			0.9		2	0.33671
patient		physician		0		1		k		k			  4			100			0.9		3	0.37861
patient		physician		0		1		k		k			  4			100			0.9		4	0.40173
patient		physician		0		1		k		k			  4			100			0.9		5	0.42341
patient		physician		0		1		k		k			  4			100			0.8		1	0.23266
patient		physician		0		1		k		k			  4			100			0.8		2	0.33671
patient		physician		0		1		k		k			  4			100			0.8		3	0.37861
patient		physician		0		1		k		k			  4			100			0.8		4	0.40173
patient		physician		0		1		k		k			  4			100			0.8		5	0.42341
patient		physician		0		1		k		k			  4			100			0.7		1	0.23266
patient		physician		0		1		k		k			  4			100			0.7		2	0.33671
patient		physician		0		1		k		k			  4			100			0.7		3	0.37861
patient		physician		0		1		k		k			  4			100			0.7		4	0.40173
patient		physician		0		1		k		k			  4			100			0.7		5	0.42341
patient		physician		0		1		k		k			  4			100			0.6		1	0.23555
patient		physician		0		1		k		k			  4			100			0.6		2	0.33526
patient		physician		0		1		k		k			  4			100			0.6		3	0.37861
patient		physician		0		1		k		k			  4			100			0.6		4	0.40173
patient		physician		0		1		k		k			  4			100			0.6		5	0.42341
patient		physician		0		1		k		k			  4			100			0.5		1	0.23121
patient		physician		0		1		k		k			  4			100			0.5		2	0.33960
patient		physician		0		1		k		k			  4			100			0.5		3	0.37717
patient		physician		0		1		k		k			  4			100			0.5		4	0.40173
patient		physician		0		1		k		k			  4			100			0.5		5	0.42341
patient		physician		0		1		k		k			  4			100			0.4		1	0.22832
patient		physician		0		1		k		k			  4			100			0.4		2	0.33960
patient		physician		0		1		k		k			  4			100			0.4		3	0.37572
patient		physician		0		1		k		k			  4			100			0.4		4	0.40029
patient		physician		0		1		k		k			  4			100			0.4		5	0.42197
patient		physician		0		1		k		k			  4			100			0.3		1	0.23410
patient		physician		0		1		k		k			  4			100			0.3		2	0.33815
patient		physician		0		1		k		k			  4			100			0.3		3	0.37861
patient		physician		0		1		k		k			  4			100			0.3		4	0.40173
patient		physician		0		1		k		k			  4			100			0.3		5	0.42341
patient		physician		0		1		k		k			  4			100			0.2		1	0.22543
patient		physician		0		1		k		k			  4			100			0.2		2	0.34104
patient		physician		0		1		k		k			  4			100			0.2		3	0.37717
patient		physician		0		1		k		k			  4			100			0.2		4	0.40173
patient		physician		0		1		k		k			  4			100			0.2		5	0.42486
patient		physician		0		1		k		k			  4			100			0.1		1	0.22543
patient		physician		0		1		k		k			  4			100			0.1		2	0.33382
patient		physician		0		1		k		k			  4			100			0.1		3	0.37139
patient		physician		0		1		k		k			  4			100			0.1		4	0.40029
patient		physician		0		1		k		k			  4			100			0.1		5	0.42486
patient		physician		0		1		k		k			  4			100			0.0		1	0.20954
patient		physician		0		1		k		k			  4			100			0.0		2	0.29191
patient		physician		0		1		k		k			  4			100			0.0		3	0.32514
patient		physician		0		1		k		k			  4			100			0.0		4	0.34104
patient		physician		0		1		k		k			  4			100			0.0		5	0.34827
patient		physician		0		1		k		k			  5			  1			1.0		1	0.26156
patient		physician		0		1		k		k			  5			  1			1.0		2	0.34104
patient		physician		0		1		k		k			  5			  1			1.0		3	0.36994
patient		physician		0		1		k		k			  5			  1			1.0		4	0.38006
patient		physician		0		1		k		k			  5			  1			1.0		5	0.38728
patient		physician		0		1		k		k			  5			  1			0.9		1	0.22688
patient		physician		0		1		k		k			  5			  1			0.9		2	0.33237
patient		physician		0		1		k		k			  5			  1			0.9		3	0.39017
patient		physician		0		1		k		k			  5			  1			0.9		4	0.41908
patient		physician		0		1		k		k			  5			  1			0.9		5	0.43642
patient		physician		0		1		k		k			  5			  1			0.8		1	0.22688
patient		physician		0		1		k		k			  5			  1			0.8		2	0.33526
patient		physician		0		1		k		k			  5			  1			0.8		3	0.39162
patient		physician		0		1		k		k			  5			  1			0.8		4	0.42052
patient		physician		0		1		k		k			  5			  1			0.8		5	0.43642
patient		physician		0		1		k		k			  5			  1			0.7		1	0.22832
patient		physician		0		1		k		k			  5			  1			0.7		2	0.33960
patient		physician		0		1		k		k			  5			  1			0.7		3	0.39306
patient		physician		0		1		k		k			  5			  1			0.7		4	0.42052
patient		physician		0		1		k		k			  5			  1			0.7		5	0.43786
patient		physician		0		1		k		k			  5			  1			0.6		1	0.23121
patient		physician		0		1		k		k			  5			  1			0.6		2	0.33960
patient		physician		0		1		k		k			  5			  1			0.6		3	0.39306
patient		physician		0		1		k		k			  5			  1			0.6		4	0.42052
patient		physician		0		1		k		k			  5			  1			0.6		5	0.43786
patient		physician		0		1		k		k			  5			  1			0.5		1	0.22832
patient		physician		0		1		k		k			  5			  1			0.5		2	0.34104
patient		physician		0		1		k		k			  5			  1			0.5		3	0.39306
patient		physician		0		1		k		k			  5			  1			0.5		4	0.42052
patient		physician		0		1		k		k			  5			  1			0.5		5	0.43786
patient		physician		0		1		k		k			  5			  1			0.4		1	0.23121
patient		physician		0		1		k		k			  5			  1			0.4		2	0.34249
patient		physician		0		1		k		k			  5			  1			0.4		3	0.39017
patient		physician		0		1		k		k			  5			  1			0.4		4	0.41763
patient		physician		0		1		k		k			  5			  1			0.4		5	0.43642
patient		physician		0		1		k		k			  5			  1			0.3		1	0.22977
patient		physician		0		1		k		k			  5			  1			0.3		2	0.33960
patient		physician		0		1		k		k			  5			  1			0.3		3	0.39306
patient		physician		0		1		k		k			  5			  1			0.3		4	0.41763
patient		physician		0		1		k		k			  5			  1			0.3		5	0.43786
patient		physician		0		1		k		k			  5			  1			0.2		1	0.22832
patient		physician		0		1		k		k			  5			  1			0.2		2	0.34393
patient		physician		0		1		k		k			  5			  1			0.2		3	0.38873
patient		physician		0		1		k		k			  5			  1			0.2		4	0.41908
patient		physician		0		1		k		k			  5			  1			0.2		5	0.43786
patient		physician		0		1		k		k			  5			  1			0.1		1	0.22254
patient		physician		0		1		k		k			  5			  1			0.1		2	0.33237
patient		physician		0		1		k		k			  5			  1			0.1		3	0.38006
patient		physician		0		1		k		k			  5			  1			0.1		4	0.41763
patient		physician		0		1		k		k			  5			  1			0.1		5	0.44075
patient		physician		0		1		k		k			  5			  1			0.0		1	0.20954
patient		physician		0		1		k		k			  5			  1			0.0		2	0.29191
patient		physician		0		1		k		k			  5			  1			0.0		3	0.32514
patient		physician		0		1		k		k			  5			  1			0.0		4	0.34104
patient		physician		0		1		k		k			  5			  1			0.0		5	0.34827
patient		physician		0		1		k		k			  5			  2			1.0		1	0.26156
patient		physician		0		1		k		k			  5			  2			1.0		2	0.34104
patient		physician		0		1		k		k			  5			  2			1.0		3	0.36994
patient		physician		0		1		k		k			  5			  2			1.0		4	0.38006
patient		physician		0		1		k		k			  5			  2			1.0		5	0.38728
patient		physician		0		1		k		k			  5			  2			0.9		1	0.22688
patient		physician		0		1		k		k			  5			  2			0.9		2	0.33237
patient		physician		0		1		k		k			  5			  2			0.9		3	0.39017
patient		physician		0		1		k		k			  5			  2			0.9		4	0.41908
patient		physician		0		1		k		k			  5			  2			0.9		5	0.43642
patient		physician		0		1		k		k			  5			  2			0.8		1	0.22688
patient		physician		0		1		k		k			  5			  2			0.8		2	0.33526
patient		physician		0		1		k		k			  5			  2			0.8		3	0.39162
patient		physician		0		1		k		k			  5			  2			0.8		4	0.42052
patient		physician		0		1		k		k			  5			  2			0.8		5	0.43642
patient		physician		0		1		k		k			  5			  2			0.7		1	0.22832
patient		physician		0		1		k		k			  5			  2			0.7		2	0.33960
patient		physician		0		1		k		k			  5			  2			0.7		3	0.39306
patient		physician		0		1		k		k			  5			  2			0.7		4	0.42052
patient		physician		0		1		k		k			  5			  2			0.7		5	0.43786
patient		physician		0		1		k		k			  5			  2			0.6		1	0.23121
patient		physician		0		1		k		k			  5			  2			0.6		2	0.33960
patient		physician		0		1		k		k			  5			  2			0.6		3	0.39306
patient		physician		0		1		k		k			  5			  2			0.6		4	0.42052
patient		physician		0		1		k		k			  5			  2			0.6		5	0.43786
patient		physician		0		1		k		k			  5			  2			0.5		1	0.22832
patient		physician		0		1		k		k			  5			  2			0.5		2	0.34104
patient		physician		0		1		k		k			  5			  2			0.5		3	0.39306
patient		physician		0		1		k		k			  5			  2			0.5		4	0.42052
patient		physician		0		1		k		k			  5			  2			0.5		5	0.43786
patient		physician		0		1		k		k			  5			  2			0.4		1	0.23121
patient		physician		0		1		k		k			  5			  2			0.4		2	0.34249
patient		physician		0		1		k		k			  5			  2			0.4		3	0.39017
patient		physician		0		1		k		k			  5			  2			0.4		4	0.41763
patient		physician		0		1		k		k			  5			  2			0.4		5	0.43642
patient		physician		0		1		k		k			  5			  2			0.3		1	0.22977
patient		physician		0		1		k		k			  5			  2			0.3		2	0.33960
patient		physician		0		1		k		k			  5			  2			0.3		3	0.39306
patient		physician		0		1		k		k			  5			  2			0.3		4	0.41763
patient		physician		0		1		k		k			  5			  2			0.3		5	0.43786
patient		physician		0		1		k		k			  5			  2			0.2		1	0.22832
patient		physician		0		1		k		k			  5			  2			0.2		2	0.34393
patient		physician		0		1		k		k			  5			  2			0.2		3	0.38873
patient		physician		0		1		k		k			  5			  2			0.2		4	0.41908
patient		physician		0		1		k		k			  5			  2			0.2		5	0.43786
patient		physician		0		1		k		k			  5			  2			0.1		1	0.22254
patient		physician		0		1		k		k			  5			  2			0.1		2	0.33237
patient		physician		0		1		k		k			  5			  2			0.1		3	0.38006
patient		physician		0		1		k		k			  5			  2			0.1		4	0.41763
patient		physician		0		1		k		k			  5			  2			0.1		5	0.44075
patient		physician		0		1		k		k			  5			  2			0.0		1	0.20954
patient		physician		0		1		k		k			  5			  2			0.0		2	0.29191
patient		physician		0		1		k		k			  5			  2			0.0		3	0.32514
patient		physician		0		1		k		k			  5			  2			0.0		4	0.34104
patient		physician		0		1		k		k			  5			  2			0.0		5	0.34827
patient		physician		0		1		k		k			  5			  3			1.0		1	0.26301
patient		physician		0		1		k		k			  5			  3			1.0		2	0.34249
patient		physician		0		1		k		k			  5			  3			1.0		3	0.36994
patient		physician		0		1		k		k			  5			  3			1.0		4	0.38006
patient		physician		0		1		k		k			  5			  3			1.0		5	0.38728
patient		physician		0		1		k		k			  5			  3			0.9		1	0.22832
patient		physician		0		1		k		k			  5			  3			0.9		2	0.33237
patient		physician		0		1		k		k			  5			  3			0.9		3	0.39162
patient		physician		0		1		k		k			  5			  3			0.9		4	0.41908
patient		physician		0		1		k		k			  5			  3			0.9		5	0.43642
patient		physician		0		1		k		k			  5			  3			0.8		1	0.22832
patient		physician		0		1		k		k			  5			  3			0.8		2	0.33526
patient		physician		0		1		k		k			  5			  3			0.8		3	0.39306
patient		physician		0		1		k		k			  5			  3			0.8		4	0.42052
patient		physician		0		1		k		k			  5			  3			0.8		5	0.43642
patient		physician		0		1		k		k			  5			  3			0.7		1	0.22977
patient		physician		0		1		k		k			  5			  3			0.7		2	0.33960
patient		physician		0		1		k		k			  5			  3			0.7		3	0.39451
patient		physician		0		1		k		k			  5			  3			0.7		4	0.42052
patient		physician		0		1		k		k			  5			  3			0.7		5	0.43786
patient		physician		0		1		k		k			  5			  3			0.6		1	0.23266
patient		physician		0		1		k		k			  5			  3			0.6		2	0.33960
patient		physician		0		1		k		k			  5			  3			0.6		3	0.39451
patient		physician		0		1		k		k			  5			  3			0.6		4	0.42052
patient		physician		0		1		k		k			  5			  3			0.6		5	0.43786
patient		physician		0		1		k		k			  5			  3			0.5		1	0.22977
patient		physician		0		1		k		k			  5			  3			0.5		2	0.34104
patient		physician		0		1		k		k			  5			  3			0.5		3	0.39451
patient		physician		0		1		k		k			  5			  3			0.5		4	0.42052
patient		physician		0		1		k		k			  5			  3			0.5		5	0.43786
patient		physician		0		1		k		k			  5			  3			0.4		1	0.23266
patient		physician		0		1		k		k			  5			  3			0.4		2	0.34249
patient		physician		0		1		k		k			  5			  3			0.4		3	0.39162
patient		physician		0		1		k		k			  5			  3			0.4		4	0.41763
patient		physician		0		1		k		k			  5			  3			0.4		5	0.43642
patient		physician		0		1		k		k			  5			  3			0.3		1	0.23121
patient		physician		0		1		k		k			  5			  3			0.3		2	0.33960
patient		physician		0		1		k		k			  5			  3			0.3		3	0.39451
patient		physician		0		1		k		k			  5			  3			0.3		4	0.41763
patient		physician		0		1		k		k			  5			  3			0.3		5	0.43786
patient		physician		0		1		k		k			  5			  3			0.2		1	0.22977
patient		physician		0		1		k		k			  5			  3			0.2		2	0.34393
patient		physician		0		1		k		k			  5			  3			0.2		3	0.39017
patient		physician		0		1		k		k			  5			  3			0.2		4	0.41908
patient		physician		0		1		k		k			  5			  3			0.2		5	0.43786
patient		physician		0		1		k		k			  5			  3			0.1		1	0.22254
patient		physician		0		1		k		k			  5			  3			0.1		2	0.33237
patient		physician		0		1		k		k			  5			  3			0.1		3	0.38150
patient		physician		0		1		k		k			  5			  3			0.1		4	0.41763
patient		physician		0		1		k		k			  5			  3			0.1		5	0.44075
patient		physician		0		1		k		k			  5			  3			0.0		1	0.20954
patient		physician		0		1		k		k			  5			  3			0.0		2	0.29191
patient		physician		0		1		k		k			  5			  3			0.0		3	0.32514
patient		physician		0		1		k		k			  5			  3			0.0		4	0.34104
patient		physician		0		1		k		k			  5			  3			0.0		5	0.34827
patient		physician		0		1		k		k			  5			  4			1.0		1	0.26301
patient		physician		0		1		k		k			  5			  4			1.0		2	0.34393
patient		physician		0		1		k		k			  5			  4			1.0		3	0.36994
patient		physician		0		1		k		k			  5			  4			1.0		4	0.38006
patient		physician		0		1		k		k			  5			  4			1.0		5	0.38728
patient		physician		0		1		k		k			  5			  4			0.9		1	0.22832
patient		physician		0		1		k		k			  5			  4			0.9		2	0.33526
patient		physician		0		1		k		k			  5			  4			0.9		3	0.39162
patient		physician		0		1		k		k			  5			  4			0.9		4	0.41908
patient		physician		0		1		k		k			  5			  4			0.9		5	0.43642
patient		physician		0		1		k		k			  5			  4			0.8		1	0.22977
patient		physician		0		1		k		k			  5			  4			0.8		2	0.33815
patient		physician		0		1		k		k			  5			  4			0.8		3	0.39306
patient		physician		0		1		k		k			  5			  4			0.8		4	0.42052
patient		physician		0		1		k		k			  5			  4			0.8		5	0.43642
patient		physician		0		1		k		k			  5			  4			0.7		1	0.23121
patient		physician		0		1		k		k			  5			  4			0.7		2	0.34104
patient		physician		0		1		k		k			  5			  4			0.7		3	0.39451
patient		physician		0		1		k		k			  5			  4			0.7		4	0.42052
patient		physician		0		1		k		k			  5			  4			0.7		5	0.43786
patient		physician		0		1		k		k			  5			  4			0.6		1	0.23410
patient		physician		0		1		k		k			  5			  4			0.6		2	0.34104
patient		physician		0		1		k		k			  5			  4			0.6		3	0.39451
patient		physician		0		1		k		k			  5			  4			0.6		4	0.42052
patient		physician		0		1		k		k			  5			  4			0.6		5	0.43786
patient		physician		0		1		k		k			  5			  4			0.5		1	0.23121
patient		physician		0		1		k		k			  5			  4			0.5		2	0.34249
patient		physician		0		1		k		k			  5			  4			0.5		3	0.39451
patient		physician		0		1		k		k			  5			  4			0.5		4	0.42052
patient		physician		0		1		k		k			  5			  4			0.5		5	0.43786
patient		physician		0		1		k		k			  5			  4			0.4		1	0.23410
patient		physician		0		1		k		k			  5			  4			0.4		2	0.34393
patient		physician		0		1		k		k			  5			  4			0.4		3	0.39162
patient		physician		0		1		k		k			  5			  4			0.4		4	0.41763
patient		physician		0		1		k		k			  5			  4			0.4		5	0.43642
patient		physician		0		1		k		k			  5			  4			0.3		1	0.23266
patient		physician		0		1		k		k			  5			  4			0.3		2	0.33960
patient		physician		0		1		k		k			  5			  4			0.3		3	0.39451
patient		physician		0		1		k		k			  5			  4			0.3		4	0.41763
patient		physician		0		1		k		k			  5			  4			0.3		5	0.43786
patient		physician		0		1		k		k			  5			  4			0.2		1	0.23121
patient		physician		0		1		k		k			  5			  4			0.2		2	0.34393
patient		physician		0		1		k		k			  5			  4			0.2		3	0.39017
patient		physician		0		1		k		k			  5			  4			0.2		4	0.41908
patient		physician		0		1		k		k			  5			  4			0.2		5	0.43786
patient		physician		0		1		k		k			  5			  4			0.1		1	0.22254
patient		physician		0		1		k		k			  5			  4			0.1		2	0.33237
patient		physician		0		1		k		k			  5			  4			0.1		3	0.38150
patient		physician		0		1		k		k			  5			  4			0.1		4	0.41763
patient		physician		0		1		k		k			  5			  4			0.1		5	0.44075
patient		physician		0		1		k		k			  5			  4			0.0		1	0.20954
patient		physician		0		1		k		k			  5			  4			0.0		2	0.29191
patient		physician		0		1		k		k			  5			  4			0.0		3	0.32514
patient		physician		0		1		k		k			  5			  4			0.0		4	0.34104
patient		physician		0		1		k		k			  5			  4			0.0		5	0.34827
patient		physician		0		1		k		k			  5			  5			1.0		1	0.26301
patient		physician		0		1		k		k			  5			  5			1.0		2	0.34393
patient		physician		0		1		k		k			  5			  5			1.0		3	0.36994
patient		physician		0		1		k		k			  5			  5			1.0		4	0.38006
patient		physician		0		1		k		k			  5			  5			1.0		5	0.38728
patient		physician		0		1		k		k			  5			  5			0.9		1	0.22688
patient		physician		0		1		k		k			  5			  5			0.9		2	0.33526
patient		physician		0		1		k		k			  5			  5			0.9		3	0.39162
patient		physician		0		1		k		k			  5			  5			0.9		4	0.41908
patient		physician		0		1		k		k			  5			  5			0.9		5	0.43642
patient		physician		0		1		k		k			  5			  5			0.8		1	0.22832
patient		physician		0		1		k		k			  5			  5			0.8		2	0.33815
patient		physician		0		1		k		k			  5			  5			0.8		3	0.39306
patient		physician		0		1		k		k			  5			  5			0.8		4	0.42052
patient		physician		0		1		k		k			  5			  5			0.8		5	0.43642
patient		physician		0		1		k		k			  5			  5			0.7		1	0.22977
patient		physician		0		1		k		k			  5			  5			0.7		2	0.34104
patient		physician		0		1		k		k			  5			  5			0.7		3	0.39451
patient		physician		0		1		k		k			  5			  5			0.7		4	0.42052
patient		physician		0		1		k		k			  5			  5			0.7		5	0.43786
patient		physician		0		1		k		k			  5			  5			0.6		1	0.23266
patient		physician		0		1		k		k			  5			  5			0.6		2	0.34104
patient		physician		0		1		k		k			  5			  5			0.6		3	0.39451
patient		physician		0		1		k		k			  5			  5			0.6		4	0.42052
patient		physician		0		1		k		k			  5			  5			0.6		5	0.43786
patient		physician		0		1		k		k			  5			  5			0.5		1	0.22977
patient		physician		0		1		k		k			  5			  5			0.5		2	0.34249
patient		physician		0		1		k		k			  5			  5			0.5		3	0.39451
patient		physician		0		1		k		k			  5			  5			0.5		4	0.42052
patient		physician		0		1		k		k			  5			  5			0.5		5	0.43786
patient		physician		0		1		k		k			  5			  5			0.4		1	0.23266
patient		physician		0		1		k		k			  5			  5			0.4		2	0.34393
patient		physician		0		1		k		k			  5			  5			0.4		3	0.39162
patient		physician		0		1		k		k			  5			  5			0.4		4	0.41763
patient		physician		0		1		k		k			  5			  5			0.4		5	0.43642
patient		physician		0		1		k		k			  5			  5			0.3		1	0.23266
patient		physician		0		1		k		k			  5			  5			0.3		2	0.33960
patient		physician		0		1		k		k			  5			  5			0.3		3	0.39451
patient		physician		0		1		k		k			  5			  5			0.3		4	0.41763
patient		physician		0		1		k		k			  5			  5			0.3		5	0.43786
patient		physician		0		1		k		k			  5			  5			0.2		1	0.23121
patient		physician		0		1		k		k			  5			  5			0.2		2	0.34393
patient		physician		0		1		k		k			  5			  5			0.2		3	0.39017
patient		physician		0		1		k		k			  5			  5			0.2		4	0.41908
patient		physician		0		1		k		k			  5			  5			0.2		5	0.43786
patient		physician		0		1		k		k			  5			  5			0.1		1	0.22254
patient		physician		0		1		k		k			  5			  5			0.1		2	0.33237
patient		physician		0		1		k		k			  5			  5			0.1		3	0.38150
patient		physician		0		1		k		k			  5			  5			0.1		4	0.41763
patient		physician		0		1		k		k			  5			  5			0.1		5	0.44075
patient		physician		0		1		k		k			  5			  5			0.0		1	0.20954
patient		physician		0		1		k		k			  5			  5			0.0		2	0.29191
patient		physician		0		1		k		k			  5			  5			0.0		3	0.32514
patient		physician		0		1		k		k			  5			  5			0.0		4	0.34104
patient		physician		0		1		k		k			  5			  5			0.0		5	0.34827
patient		physician		0		1		k		k			  5			 10			1.0		1	0.26301
patient		physician		0		1		k		k			  5			 10			1.0		2	0.34249
patient		physician		0		1		k		k			  5			 10			1.0		3	0.36850
patient		physician		0		1		k		k			  5			 10			1.0		4	0.37861
patient		physician		0		1		k		k			  5			 10			1.0		5	0.38584
patient		physician		0		1		k		k			  5			 10			0.9		1	0.22688
patient		physician		0		1		k		k			  5			 10			0.9		2	0.33526
patient		physician		0		1		k		k			  5			 10			0.9		3	0.39017
patient		physician		0		1		k		k			  5			 10			0.9		4	0.41763
patient		physician		0		1		k		k			  5			 10			0.9		5	0.43353
patient		physician		0		1		k		k			  5			 10			0.8		1	0.22832
patient		physician		0		1		k		k			  5			 10			0.8		2	0.33815
patient		physician		0		1		k		k			  5			 10			0.8		3	0.39162
patient		physician		0		1		k		k			  5			 10			0.8		4	0.41908
patient		physician		0		1		k		k			  5			 10			0.8		5	0.43353
patient		physician		0		1		k		k			  5			 10			0.7		1	0.22977
patient		physician		0		1		k		k			  5			 10			0.7		2	0.34104
patient		physician		0		1		k		k			  5			 10			0.7		3	0.39306
patient		physician		0		1		k		k			  5			 10			0.7		4	0.41908
patient		physician		0		1		k		k			  5			 10			0.7		5	0.43497
patient		physician		0		1		k		k			  5			 10			0.6		1	0.23266
patient		physician		0		1		k		k			  5			 10			0.6		2	0.34104
patient		physician		0		1		k		k			  5			 10			0.6		3	0.39306
patient		physician		0		1		k		k			  5			 10			0.6		4	0.41908
patient		physician		0		1		k		k			  5			 10			0.6		5	0.43497
patient		physician		0		1		k		k			  5			 10			0.5		1	0.22977
patient		physician		0		1		k		k			  5			 10			0.5		2	0.34249
patient		physician		0		1		k		k			  5			 10			0.5		3	0.39306
patient		physician		0		1		k		k			  5			 10			0.5		4	0.41908
patient		physician		0		1		k		k			  5			 10			0.5		5	0.43497
patient		physician		0		1		k		k			  5			 10			0.4		1	0.23266
patient		physician		0		1		k		k			  5			 10			0.4		2	0.34393
patient		physician		0		1		k		k			  5			 10			0.4		3	0.39017
patient		physician		0		1		k		k			  5			 10			0.4		4	0.41618
patient		physician		0		1		k		k			  5			 10			0.4		5	0.43353
patient		physician		0		1		k		k			  5			 10			0.3		1	0.23266
patient		physician		0		1		k		k			  5			 10			0.3		2	0.34104
patient		physician		0		1		k		k			  5			 10			0.3		3	0.39306
patient		physician		0		1		k		k			  5			 10			0.3		4	0.41618
patient		physician		0		1		k		k			  5			 10			0.3		5	0.43497
patient		physician		0		1		k		k			  5			 10			0.2		1	0.23121
patient		physician		0		1		k		k			  5			 10			0.2		2	0.34393
patient		physician		0		1		k		k			  5			 10			0.2		3	0.38873
patient		physician		0		1		k		k			  5			 10			0.2		4	0.41763
patient		physician		0		1		k		k			  5			 10			0.2		5	0.43497
patient		physician		0		1		k		k			  5			 10			0.1		1	0.22254
patient		physician		0		1		k		k			  5			 10			0.1		2	0.33237
patient		physician		0		1		k		k			  5			 10			0.1		3	0.38006
patient		physician		0		1		k		k			  5			 10			0.1		4	0.41474
patient		physician		0		1		k		k			  5			 10			0.1		5	0.43786
patient		physician		0		1		k		k			  5			 10			0.0		1	0.20954
patient		physician		0		1		k		k			  5			 10			0.0		2	0.29191
patient		physician		0		1		k		k			  5			 10			0.0		3	0.32514
patient		physician		0		1		k		k			  5			 10			0.0		4	0.34104
patient		physician		0		1		k		k			  5			 10			0.0		5	0.34827
patient		physician		0		1		k		k			  5			 20			1.0		1	0.26012
patient		physician		0		1		k		k			  5			 20			1.0		2	0.33382
patient		physician		0		1		k		k			  5			 20			1.0		3	0.35838
patient		physician		0		1		k		k			  5			 20			1.0		4	0.36850
patient		physician		0		1		k		k			  5			 20			1.0		5	0.37717
patient		physician		0		1		k		k			  5			 20			0.9		1	0.22688
patient		physician		0		1		k		k			  5			 20			0.9		2	0.33092
patient		physician		0		1		k		k			  5			 20			0.9		3	0.37861
patient		physician		0		1		k		k			  5			 20			0.9		4	0.41040
patient		physician		0		1		k		k			  5			 20			0.9		5	0.42486
patient		physician		0		1		k		k			  5			 20			0.8		1	0.22688
patient		physician		0		1		k		k			  5			 20			0.8		2	0.33382
patient		physician		0		1		k		k			  5			 20			0.8		3	0.38006
patient		physician		0		1		k		k			  5			 20			0.8		4	0.41185
patient		physician		0		1		k		k			  5			 20			0.8		5	0.42486
patient		physician		0		1		k		k			  5			 20			0.7		1	0.22832
patient		physician		0		1		k		k			  5			 20			0.7		2	0.33671
patient		physician		0		1		k		k			  5			 20			0.7		3	0.38150
patient		physician		0		1		k		k			  5			 20			0.7		4	0.41185
patient		physician		0		1		k		k			  5			 20			0.7		5	0.42630
patient		physician		0		1		k		k			  5			 20			0.6		1	0.23121
patient		physician		0		1		k		k			  5			 20			0.6		2	0.33671
patient		physician		0		1		k		k			  5			 20			0.6		3	0.38150
patient		physician		0		1		k		k			  5			 20			0.6		4	0.41185
patient		physician		0		1		k		k			  5			 20			0.6		5	0.42630
patient		physician		0		1		k		k			  5			 20			0.5		1	0.22832
patient		physician		0		1		k		k			  5			 20			0.5		2	0.33815
patient		physician		0		1		k		k			  5			 20			0.5		3	0.38150
patient		physician		0		1		k		k			  5			 20			0.5		4	0.41185
patient		physician		0		1		k		k			  5			 20			0.5		5	0.42630
patient		physician		0		1		k		k			  5			 20			0.4		1	0.23121
patient		physician		0		1		k		k			  5			 20			0.4		2	0.33960
patient		physician		0		1		k		k			  5			 20			0.4		3	0.38006
patient		physician		0		1		k		k			  5			 20			0.4		4	0.40896
patient		physician		0		1		k		k			  5			 20			0.4		5	0.42486
patient		physician		0		1		k		k			  5			 20			0.3		1	0.22977
patient		physician		0		1		k		k			  5			 20			0.3		2	0.33671
patient		physician		0		1		k		k			  5			 20			0.3		3	0.38295
patient		physician		0		1		k		k			  5			 20			0.3		4	0.40896
patient		physician		0		1		k		k			  5			 20			0.3		5	0.42630
patient		physician		0		1		k		k			  5			 20			0.2		1	0.22688
patient		physician		0		1		k		k			  5			 20			0.2		2	0.33960
patient		physician		0		1		k		k			  5			 20			0.2		3	0.38006
patient		physician		0		1		k		k			  5			 20			0.2		4	0.41040
patient		physician		0		1		k		k			  5			 20			0.2		5	0.42919
patient		physician		0		1		k		k			  5			 20			0.1		1	0.21965
patient		physician		0		1		k		k			  5			 20			0.1		2	0.32803
patient		physician		0		1		k		k			  5			 20			0.1		3	0.37861
patient		physician		0		1		k		k			  5			 20			0.1		4	0.40896
patient		physician		0		1		k		k			  5			 20			0.1		5	0.43353
patient		physician		0		1		k		k			  5			 20			0.0		1	0.20954
patient		physician		0		1		k		k			  5			 20			0.0		2	0.29191
patient		physician		0		1		k		k			  5			 20			0.0		3	0.32514
patient		physician		0		1		k		k			  5			 20			0.0		4	0.34104
patient		physician		0		1		k		k			  5			 20			0.0		5	0.34827
patient		physician		0		1		k		k			  5			 50			1.0		1	0.26734
patient		physician		0		1		k		k			  5			 50			1.0		2	0.33526
patient		physician		0		1		k		k			  5			 50			1.0		3	0.35694
patient		physician		0		1		k		k			  5			 50			1.0		4	0.36850
patient		physician		0		1		k		k			  5			 50			1.0		5	0.37572
patient		physician		0		1		k		k			  5			 50			0.9		1	0.23555
patient		physician		0		1		k		k			  5			 50			0.9		2	0.33960
patient		physician		0		1		k		k			  5			 50			0.9		3	0.38295
patient		physician		0		1		k		k			  5			 50			0.9		4	0.41185
patient		physician		0		1		k		k			  5			 50			0.9		5	0.42630
patient		physician		0		1		k		k			  5			 50			0.8		1	0.23555
patient		physician		0		1		k		k			  5			 50			0.8		2	0.34249
patient		physician		0		1		k		k			  5			 50			0.8		3	0.38439
patient		physician		0		1		k		k			  5			 50			0.8		4	0.41329
patient		physician		0		1		k		k			  5			 50			0.8		5	0.42630
patient		physician		0		1		k		k			  5			 50			0.7		1	0.23699
patient		physician		0		1		k		k			  5			 50			0.7		2	0.34538
patient		physician		0		1		k		k			  5			 50			0.7		3	0.38584
patient		physician		0		1		k		k			  5			 50			0.7		4	0.41329
patient		physician		0		1		k		k			  5			 50			0.7		5	0.42775
patient		physician		0		1		k		k			  5			 50			0.6		1	0.23699
patient		physician		0		1		k		k			  5			 50			0.6		2	0.34538
patient		physician		0		1		k		k			  5			 50			0.6		3	0.38584
patient		physician		0		1		k		k			  5			 50			0.6		4	0.41329
patient		physician		0		1		k		k			  5			 50			0.6		5	0.42775
patient		physician		0		1		k		k			  5			 50			0.5		1	0.23410
patient		physician		0		1		k		k			  5			 50			0.5		2	0.34682
patient		physician		0		1		k		k			  5			 50			0.5		3	0.38584
patient		physician		0		1		k		k			  5			 50			0.5		4	0.41329
patient		physician		0		1		k		k			  5			 50			0.5		5	0.42775
patient		physician		0		1		k		k			  5			 50			0.4		1	0.23555
patient		physician		0		1		k		k			  5			 50			0.4		2	0.34827
patient		physician		0		1		k		k			  5			 50			0.4		3	0.38439
patient		physician		0		1		k		k			  5			 50			0.4		4	0.41185
patient		physician		0		1		k		k			  5			 50			0.4		5	0.42630
patient		physician		0		1		k		k			  5			 50			0.3		1	0.23555
patient		physician		0		1		k		k			  5			 50			0.3		2	0.34682
patient		physician		0		1		k		k			  5			 50			0.3		3	0.38728
patient		physician		0		1		k		k			  5			 50			0.3		4	0.41185
patient		physician		0		1		k		k			  5			 50			0.3		5	0.42775
patient		physician		0		1		k		k			  5			 50			0.2		1	0.22977
patient		physician		0		1		k		k			  5			 50			0.2		2	0.34827
patient		physician		0		1		k		k			  5			 50			0.2		3	0.38584
patient		physician		0		1		k		k			  5			 50			0.2		4	0.41474
patient		physician		0		1		k		k			  5			 50			0.2		5	0.43064
patient		physician		0		1		k		k			  5			 50			0.1		1	0.22688
patient		physician		0		1		k		k			  5			 50			0.1		2	0.33382
patient		physician		0		1		k		k			  5			 50			0.1		3	0.38150
patient		physician		0		1		k		k			  5			 50			0.1		4	0.41040
patient		physician		0		1		k		k			  5			 50			0.1		5	0.43064
patient		physician		0		1		k		k			  5			 50			0.0		1	0.20954
patient		physician		0		1		k		k			  5			 50			0.0		2	0.29191
patient		physician		0		1		k		k			  5			 50			0.0		3	0.32514
patient		physician		0		1		k		k			  5			 50			0.0		4	0.34104
patient		physician		0		1		k		k			  5			 50			0.0		5	0.34827
patient		physician		0		1		k		k			  5			100			1.0		1	0.26301
patient		physician		0		1		k		k			  5			100			1.0		2	0.32659
patient		physician		0		1		k		k			  5			100			1.0		3	0.35260
patient		physician		0		1		k		k			  5			100			1.0		4	0.36272
patient		physician		0		1		k		k			  5			100			1.0		5	0.36994
patient		physician		0		1		k		k			  5			100			0.9		1	0.22832
patient		physician		0		1		k		k			  5			100			0.9		2	0.33671
patient		physician		0		1		k		k			  5			100			0.9		3	0.38006
patient		physician		0		1		k		k			  5			100			0.9		4	0.40607
patient		physician		0		1		k		k			  5			100			0.9		5	0.42341
patient		physician		0		1		k		k			  5			100			0.8		1	0.22832
patient		physician		0		1		k		k			  5			100			0.8		2	0.33960
patient		physician		0		1		k		k			  5			100			0.8		3	0.38150
patient		physician		0		1		k		k			  5			100			0.8		4	0.40751
patient		physician		0		1		k		k			  5			100			0.8		5	0.42341
patient		physician		0		1		k		k			  5			100			0.7		1	0.23121
patient		physician		0		1		k		k			  5			100			0.7		2	0.33960
patient		physician		0		1		k		k			  5			100			0.7		3	0.38006
patient		physician		0		1		k		k			  5			100			0.7		4	0.40751
patient		physician		0		1		k		k			  5			100			0.7		5	0.42341
patient		physician		0		1		k		k			  5			100			0.6		1	0.23266
patient		physician		0		1		k		k			  5			100			0.6		2	0.33960
patient		physician		0		1		k		k			  5			100			0.6		3	0.38006
patient		physician		0		1		k		k			  5			100			0.6		4	0.40751
patient		physician		0		1		k		k			  5			100			0.6		5	0.42341
patient		physician		0		1		k		k			  5			100			0.5		1	0.22688
patient		physician		0		1		k		k			  5			100			0.5		2	0.34393
patient		physician		0		1		k		k			  5			100			0.5		3	0.37861
patient		physician		0		1		k		k			  5			100			0.5		4	0.40751
patient		physician		0		1		k		k			  5			100			0.5		5	0.42341
patient		physician		0		1		k		k			  5			100			0.4		1	0.22977
patient		physician		0		1		k		k			  5			100			0.4		2	0.34538
patient		physician		0		1		k		k			  5			100			0.4		3	0.37717
patient		physician		0		1		k		k			  5			100			0.4		4	0.40607
patient		physician		0		1		k		k			  5			100			0.4		5	0.42341
patient		physician		0		1		k		k			  5			100			0.3		1	0.22977
patient		physician		0		1		k		k			  5			100			0.3		2	0.34249
patient		physician		0		1		k		k			  5			100			0.3		3	0.38006
patient		physician		0		1		k		k			  5			100			0.3		4	0.40751
patient		physician		0		1		k		k			  5			100			0.3		5	0.42486
patient		physician		0		1		k		k			  5			100			0.2		1	0.22399
patient		physician		0		1		k		k			  5			100			0.2		2	0.34393
patient		physician		0		1		k		k			  5			100			0.2		3	0.37861
patient		physician		0		1		k		k			  5			100			0.2		4	0.40751
patient		physician		0		1		k		k			  5			100			0.2		5	0.42775
patient		physician		0		1		k		k			  5			100			0.1		1	0.22543
patient		physician		0		1		k		k			  5			100			0.1		2	0.32659
patient		physician		0		1		k		k			  5			100			0.1		3	0.37283
patient		physician		0		1		k		k			  5			100			0.1		4	0.40607
patient		physician		0		1		k		k			  5			100			0.1		5	0.42919
patient		physician		0		1		k		k			  5			100			0.0		1	0.20954
patient		physician		0		1		k		k			  5			100			0.0		2	0.29191
patient		physician		0		1		k		k			  5			100			0.0		3	0.32514
patient		physician		0		1		k		k			  5			100			0.0		4	0.34104
patient		physician		0		1		k		k			  5			100			0.0		5	0.34827
patient		physician		0		1		k		k			 10			  1			1.0		1	0.23266
patient		physician		0		1		k		k			 10			  1			1.0		2	0.31214
patient		physician		0		1		k		k			 10			  1			1.0		3	0.37139
patient		physician		0		1		k		k			 10			  1			1.0		4	0.40462
patient		physician		0		1		k		k			 10			  1			1.0		5	0.41474
patient		physician		0		1		k		k			 10			  1			0.9		1	0.20520
patient		physician		0		1		k		k			 10			  1			0.9		2	0.30636
patient		physician		0		1		k		k			 10			  1			0.9		3	0.37717
patient		physician		0		1		k		k			 10			  1			0.9		4	0.40896
patient		physician		0		1		k		k			 10			  1			0.9		5	0.43931
patient		physician		0		1		k		k			 10			  1			0.8		1	0.20809
patient		physician		0		1		k		k			 10			  1			0.8		2	0.30925
patient		physician		0		1		k		k			 10			  1			0.8		3	0.37861
patient		physician		0		1		k		k			 10			  1			0.8		4	0.41474
patient		physician		0		1		k		k			 10			  1			0.8		5	0.44364
patient		physician		0		1		k		k			 10			  1			0.7		1	0.20809
patient		physician		0		1		k		k			 10			  1			0.7		2	0.31069
patient		physician		0		1		k		k			 10			  1			0.7		3	0.37861
patient		physician		0		1		k		k			 10			  1			0.7		4	0.41474
patient		physician		0		1		k		k			 10			  1			0.7		5	0.44364
patient		physician		0		1		k		k			 10			  1			0.6		1	0.20809
patient		physician		0		1		k		k			 10			  1			0.6		2	0.31069
patient		physician		0		1		k		k			 10			  1			0.6		3	0.37861
patient		physician		0		1		k		k			 10			  1			0.6		4	0.41618
patient		physician		0		1		k		k			 10			  1			0.6		5	0.44509
patient		physician		0		1		k		k			 10			  1			0.5		1	0.21098
patient		physician		0		1		k		k			 10			  1			0.5		2	0.31647
patient		physician		0		1		k		k			 10			  1			0.5		3	0.38439
patient		physician		0		1		k		k			 10			  1			0.5		4	0.41329
patient		physician		0		1		k		k			 10			  1			0.5		5	0.44509
patient		physician		0		1		k		k			 10			  1			0.4		1	0.21243
patient		physician		0		1		k		k			 10			  1			0.4		2	0.32370
patient		physician		0		1		k		k			 10			  1			0.4		3	0.38295
patient		physician		0		1		k		k			 10			  1			0.4		4	0.41329
patient		physician		0		1		k		k			 10			  1			0.4		5	0.44220
patient		physician		0		1		k		k			 10			  1			0.3		1	0.21098
patient		physician		0		1		k		k			 10			  1			0.3		2	0.32370
patient		physician		0		1		k		k			 10			  1			0.3		3	0.38295
patient		physician		0		1		k		k			 10			  1			0.3		4	0.41618
patient		physician		0		1		k		k			 10			  1			0.3		5	0.44364
patient		physician		0		1		k		k			 10			  1			0.2		1	0.21821
patient		physician		0		1		k		k			 10			  1			0.2		2	0.33382
patient		physician		0		1		k		k			 10			  1			0.2		3	0.38439
patient		physician		0		1		k		k			 10			  1			0.2		4	0.41474
patient		physician		0		1		k		k			 10			  1			0.2		5	0.44364
patient		physician		0		1		k		k			 10			  1			0.1		1	0.21676
patient		physician		0		1		k		k			 10			  1			0.1		2	0.32803
patient		physician		0		1		k		k			 10			  1			0.1		3	0.37428
patient		physician		0		1		k		k			 10			  1			0.1		4	0.41040
patient		physician		0		1		k		k			 10			  1			0.1		5	0.44075
patient		physician		0		1		k		k			 10			  1			0.0		1	0.20954
patient		physician		0		1		k		k			 10			  1			0.0		2	0.29191
patient		physician		0		1		k		k			 10			  1			0.0		3	0.32514
patient		physician		0		1		k		k			 10			  1			0.0		4	0.34104
patient		physician		0		1		k		k			 10			  1			0.0		5	0.34827
patient		physician		0		1		k		k			 10			  2			1.0		1	0.23266
patient		physician		0		1		k		k			 10			  2			1.0		2	0.31214
patient		physician		0		1		k		k			 10			  2			1.0		3	0.37139
patient		physician		0		1		k		k			 10			  2			1.0		4	0.40462
patient		physician		0		1		k		k			 10			  2			1.0		5	0.41474
patient		physician		0		1		k		k			 10			  2			0.9		1	0.20520
patient		physician		0		1		k		k			 10			  2			0.9		2	0.30636
patient		physician		0		1		k		k			 10			  2			0.9		3	0.37717
patient		physician		0		1		k		k			 10			  2			0.9		4	0.40896
patient		physician		0		1		k		k			 10			  2			0.9		5	0.43931
patient		physician		0		1		k		k			 10			  2			0.8		1	0.20809
patient		physician		0		1		k		k			 10			  2			0.8		2	0.30925
patient		physician		0		1		k		k			 10			  2			0.8		3	0.37861
patient		physician		0		1		k		k			 10			  2			0.8		4	0.41474
patient		physician		0		1		k		k			 10			  2			0.8		5	0.44364
patient		physician		0		1		k		k			 10			  2			0.7		1	0.20809
patient		physician		0		1		k		k			 10			  2			0.7		2	0.31069
patient		physician		0		1		k		k			 10			  2			0.7		3	0.37861
patient		physician		0		1		k		k			 10			  2			0.7		4	0.41474
patient		physician		0		1		k		k			 10			  2			0.7		5	0.44364
patient		physician		0		1		k		k			 10			  2			0.6		1	0.20809
patient		physician		0		1		k		k			 10			  2			0.6		2	0.31069
patient		physician		0		1		k		k			 10			  2			0.6		3	0.37861
patient		physician		0		1		k		k			 10			  2			0.6		4	0.41618
patient		physician		0		1		k		k			 10			  2			0.6		5	0.44509
patient		physician		0		1		k		k			 10			  2			0.5		1	0.21098
patient		physician		0		1		k		k			 10			  2			0.5		2	0.31647
patient		physician		0		1		k		k			 10			  2			0.5		3	0.38439
patient		physician		0		1		k		k			 10			  2			0.5		4	0.41329
patient		physician		0		1		k		k			 10			  2			0.5		5	0.44509
patient		physician		0		1		k		k			 10			  2			0.4		1	0.21243
patient		physician		0		1		k		k			 10			  2			0.4		2	0.32370
patient		physician		0		1		k		k			 10			  2			0.4		3	0.38295
patient		physician		0		1		k		k			 10			  2			0.4		4	0.41329
patient		physician		0		1		k		k			 10			  2			0.4		5	0.44220
patient		physician		0		1		k		k			 10			  2			0.3		1	0.21098
patient		physician		0		1		k		k			 10			  2			0.3		2	0.32370
patient		physician		0		1		k		k			 10			  2			0.3		3	0.38295
patient		physician		0		1		k		k			 10			  2			0.3		4	0.41618
patient		physician		0		1		k		k			 10			  2			0.3		5	0.44364
patient		physician		0		1		k		k			 10			  2			0.2		1	0.21821
patient		physician		0		1		k		k			 10			  2			0.2		2	0.33382
patient		physician		0		1		k		k			 10			  2			0.2		3	0.38439
patient		physician		0		1		k		k			 10			  2			0.2		4	0.41474
patient		physician		0		1		k		k			 10			  2			0.2		5	0.44364
patient		physician		0		1		k		k			 10			  2			0.1		1	0.21676
patient		physician		0		1		k		k			 10			  2			0.1		2	0.32803
patient		physician		0		1		k		k			 10			  2			0.1		3	0.37428
patient		physician		0		1		k		k			 10			  2			0.1		4	0.41040
patient		physician		0		1		k		k			 10			  2			0.1		5	0.44075
patient		physician		0		1		k		k			 10			  2			0.0		1	0.20954
patient		physician		0		1		k		k			 10			  2			0.0		2	0.29191
patient		physician		0		1		k		k			 10			  2			0.0		3	0.32514
patient		physician		0		1		k		k			 10			  2			0.0		4	0.34104
patient		physician		0		1		k		k			 10			  2			0.0		5	0.34827
patient		physician		0		1		k		k			 10			  3			1.0		1	0.23266
patient		physician		0		1		k		k			 10			  3			1.0		2	0.30925
patient		physician		0		1		k		k			 10			  3			1.0		3	0.36850
patient		physician		0		1		k		k			 10			  3			1.0		4	0.40173
patient		physician		0		1		k		k			 10			  3			1.0		5	0.41185
patient		physician		0		1		k		k			 10			  3			0.9		1	0.20520
patient		physician		0		1		k		k			 10			  3			0.9		2	0.30491
patient		physician		0		1		k		k			 10			  3			0.9		3	0.37572
patient		physician		0		1		k		k			 10			  3			0.9		4	0.40607
patient		physician		0		1		k		k			 10			  3			0.9		5	0.43642
patient		physician		0		1		k		k			 10			  3			0.8		1	0.20809
patient		physician		0		1		k		k			 10			  3			0.8		2	0.30780
patient		physician		0		1		k		k			 10			  3			0.8		3	0.37717
patient		physician		0		1		k		k			 10			  3			0.8		4	0.41185
patient		physician		0		1		k		k			 10			  3			0.8		5	0.44075
patient		physician		0		1		k		k			 10			  3			0.7		1	0.20809
patient		physician		0		1		k		k			 10			  3			0.7		2	0.30925
patient		physician		0		1		k		k			 10			  3			0.7		3	0.37717
patient		physician		0		1		k		k			 10			  3			0.7		4	0.41185
patient		physician		0		1		k		k			 10			  3			0.7		5	0.44075
patient		physician		0		1		k		k			 10			  3			0.6		1	0.20809
patient		physician		0		1		k		k			 10			  3			0.6		2	0.30925
patient		physician		0		1		k		k			 10			  3			0.6		3	0.37717
patient		physician		0		1		k		k			 10			  3			0.6		4	0.41329
patient		physician		0		1		k		k			 10			  3			0.6		5	0.44220
patient		physician		0		1		k		k			 10			  3			0.5		1	0.21098
patient		physician		0		1		k		k			 10			  3			0.5		2	0.31503
patient		physician		0		1		k		k			 10			  3			0.5		3	0.38295
patient		physician		0		1		k		k			 10			  3			0.5		4	0.41040
patient		physician		0		1		k		k			 10			  3			0.5		5	0.44220
patient		physician		0		1		k		k			 10			  3			0.4		1	0.21243
patient		physician		0		1		k		k			 10			  3			0.4		2	0.32225
patient		physician		0		1		k		k			 10			  3			0.4		3	0.38150
patient		physician		0		1		k		k			 10			  3			0.4		4	0.41040
patient		physician		0		1		k		k			 10			  3			0.4		5	0.43931
patient		physician		0		1		k		k			 10			  3			0.3		1	0.21098
patient		physician		0		1		k		k			 10			  3			0.3		2	0.32225
patient		physician		0		1		k		k			 10			  3			0.3		3	0.38150
patient		physician		0		1		k		k			 10			  3			0.3		4	0.41329
patient		physician		0		1		k		k			 10			  3			0.3		5	0.44075
patient		physician		0		1		k		k			 10			  3			0.2		1	0.21821
patient		physician		0		1		k		k			 10			  3			0.2		2	0.33237
patient		physician		0		1		k		k			 10			  3			0.2		3	0.38295
patient		physician		0		1		k		k			 10			  3			0.2		4	0.41185
patient		physician		0		1		k		k			 10			  3			0.2		5	0.44075
patient		physician		0		1		k		k			 10			  3			0.1		1	0.21676
patient		physician		0		1		k		k			 10			  3			0.1		2	0.32803
patient		physician		0		1		k		k			 10			  3			0.1		3	0.37283
patient		physician		0		1		k		k			 10			  3			0.1		4	0.40751
patient		physician		0		1		k		k			 10			  3			0.1		5	0.43786
patient		physician		0		1		k		k			 10			  3			0.0		1	0.20954
patient		physician		0		1		k		k			 10			  3			0.0		2	0.29191
patient		physician		0		1		k		k			 10			  3			0.0		3	0.32514
patient		physician		0		1		k		k			 10			  3			0.0		4	0.34104
patient		physician		0		1		k		k			 10			  3			0.0		5	0.34827
patient		physician		0		1		k		k			 10			  4			1.0		1	0.23555
patient		physician		0		1		k		k			 10			  4			1.0		2	0.31069
patient		physician		0		1		k		k			 10			  4			1.0		3	0.36705
patient		physician		0		1		k		k			 10			  4			1.0		4	0.40173
patient		physician		0		1		k		k			 10			  4			1.0		5	0.41185
patient		physician		0		1		k		k			 10			  4			0.9		1	0.20665
patient		physician		0		1		k		k			 10			  4			0.9		2	0.30347
patient		physician		0		1		k		k			 10			  4			0.9		3	0.37428
patient		physician		0		1		k		k			 10			  4			0.9		4	0.40607
patient		physician		0		1		k		k			 10			  4			0.9		5	0.44075
patient		physician		0		1		k		k			 10			  4			0.8		1	0.20954
patient		physician		0		1		k		k			 10			  4			0.8		2	0.30636
patient		physician		0		1		k		k			 10			  4			0.8		3	0.37717
patient		physician		0		1		k		k			 10			  4			0.8		4	0.41329
patient		physician		0		1		k		k			 10			  4			0.8		5	0.44509
patient		physician		0		1		k		k			 10			  4			0.7		1	0.21098
patient		physician		0		1		k		k			 10			  4			0.7		2	0.30780
patient		physician		0		1		k		k			 10			  4			0.7		3	0.37717
patient		physician		0		1		k		k			 10			  4			0.7		4	0.41329
patient		physician		0		1		k		k			 10			  4			0.7		5	0.44509
patient		physician		0		1		k		k			 10			  4			0.6		1	0.21098
patient		physician		0		1		k		k			 10			  4			0.6		2	0.30925
patient		physician		0		1		k		k			 10			  4			0.6		3	0.37717
patient		physician		0		1		k		k			 10			  4			0.6		4	0.41474
patient		physician		0		1		k		k			 10			  4			0.6		5	0.44653
patient		physician		0		1		k		k			 10			  4			0.5		1	0.21243
patient		physician		0		1		k		k			 10			  4			0.5		2	0.31503
patient		physician		0		1		k		k			 10			  4			0.5		3	0.38439
patient		physician		0		1		k		k			 10			  4			0.5		4	0.41185
patient		physician		0		1		k		k			 10			  4			0.5		5	0.44653
patient		physician		0		1		k		k			 10			  4			0.4		1	0.21387
patient		physician		0		1		k		k			 10			  4			0.4		2	0.32225
patient		physician		0		1		k		k			 10			  4			0.4		3	0.38295
patient		physician		0		1		k		k			 10			  4			0.4		4	0.41185
patient		physician		0		1		k		k			 10			  4			0.4		5	0.44364
patient		physician		0		1		k		k			 10			  4			0.3		1	0.21243
patient		physician		0		1		k		k			 10			  4			0.3		2	0.32225
patient		physician		0		1		k		k			 10			  4			0.3		3	0.38295
patient		physician		0		1		k		k			 10			  4			0.3		4	0.41474
patient		physician		0		1		k		k			 10			  4			0.3		5	0.44509
patient		physician		0		1		k		k			 10			  4			0.2		1	0.21965
patient		physician		0		1		k		k			 10			  4			0.2		2	0.33526
patient		physician		0		1		k		k			 10			  4			0.2		3	0.38584
patient		physician		0		1		k		k			 10			  4			0.2		4	0.41185
patient		physician		0		1		k		k			 10			  4			0.2		5	0.44364
patient		physician		0		1		k		k			 10			  4			0.1		1	0.21676
patient		physician		0		1		k		k			 10			  4			0.1		2	0.33092
patient		physician		0		1		k		k			 10			  4			0.1		3	0.37283
patient		physician		0		1		k		k			 10			  4			0.1		4	0.40751
patient		physician		0		1		k		k			 10			  4			0.1		5	0.43931
patient		physician		0		1		k		k			 10			  4			0.0		1	0.20954
patient		physician		0		1		k		k			 10			  4			0.0		2	0.29191
patient		physician		0		1		k		k			 10			  4			0.0		3	0.32514
patient		physician		0		1		k		k			 10			  4			0.0		4	0.34104
patient		physician		0		1		k		k			 10			  4			0.0		5	0.34827
patient		physician		0		1		k		k			 10			  5			1.0		1	0.23555
patient		physician		0		1		k		k			 10			  5			1.0		2	0.31069
patient		physician		0		1		k		k			 10			  5			1.0		3	0.36705
patient		physician		0		1		k		k			 10			  5			1.0		4	0.40173
patient		physician		0		1		k		k			 10			  5			1.0		5	0.41185
patient		physician		0		1		k		k			 10			  5			0.9		1	0.20665
patient		physician		0		1		k		k			 10			  5			0.9		2	0.30347
patient		physician		0		1		k		k			 10			  5			0.9		3	0.37428
patient		physician		0		1		k		k			 10			  5			0.9		4	0.40751
patient		physician		0		1		k		k			 10			  5			0.9		5	0.44075
patient		physician		0		1		k		k			 10			  5			0.8		1	0.20954
patient		physician		0		1		k		k			 10			  5			0.8		2	0.30636
patient		physician		0		1		k		k			 10			  5			0.8		3	0.37717
patient		physician		0		1		k		k			 10			  5			0.8		4	0.41474
patient		physician		0		1		k		k			 10			  5			0.8		5	0.44509
patient		physician		0		1		k		k			 10			  5			0.7		1	0.21098
patient		physician		0		1		k		k			 10			  5			0.7		2	0.30780
patient		physician		0		1		k		k			 10			  5			0.7		3	0.37717
patient		physician		0		1		k		k			 10			  5			0.7		4	0.41474
patient		physician		0		1		k		k			 10			  5			0.7		5	0.44509
patient		physician		0		1		k		k			 10			  5			0.6		1	0.21098
patient		physician		0		1		k		k			 10			  5			0.6		2	0.30925
patient		physician		0		1		k		k			 10			  5			0.6		3	0.37717
patient		physician		0		1		k		k			 10			  5			0.6		4	0.41618
patient		physician		0		1		k		k			 10			  5			0.6		5	0.44653
patient		physician		0		1		k		k			 10			  5			0.5		1	0.21243
patient		physician		0		1		k		k			 10			  5			0.5		2	0.31503
patient		physician		0		1		k		k			 10			  5			0.5		3	0.38439
patient		physician		0		1		k		k			 10			  5			0.5		4	0.41329
patient		physician		0		1		k		k			 10			  5			0.5		5	0.44653
patient		physician		0		1		k		k			 10			  5			0.4		1	0.21387
patient		physician		0		1		k		k			 10			  5			0.4		2	0.32225
patient		physician		0		1		k		k			 10			  5			0.4		3	0.38295
patient		physician		0		1		k		k			 10			  5			0.4		4	0.41329
patient		physician		0		1		k		k			 10			  5			0.4		5	0.44364
patient		physician		0		1		k		k			 10			  5			0.3		1	0.21243
patient		physician		0		1		k		k			 10			  5			0.3		2	0.32225
patient		physician		0		1		k		k			 10			  5			0.3		3	0.38439
patient		physician		0		1		k		k			 10			  5			0.3		4	0.41618
patient		physician		0		1		k		k			 10			  5			0.3		5	0.44509
patient		physician		0		1		k		k			 10			  5			0.2		1	0.21965
patient		physician		0		1		k		k			 10			  5			0.2		2	0.33526
patient		physician		0		1		k		k			 10			  5			0.2		3	0.38728
patient		physician		0		1		k		k			 10			  5			0.2		4	0.41329
patient		physician		0		1		k		k			 10			  5			0.2		5	0.44364
patient		physician		0		1		k		k			 10			  5			0.1		1	0.21676
patient		physician		0		1		k		k			 10			  5			0.1		2	0.33092
patient		physician		0		1		k		k			 10			  5			0.1		3	0.37283
patient		physician		0		1		k		k			 10			  5			0.1		4	0.40751
patient		physician		0		1		k		k			 10			  5			0.1		5	0.43931
patient		physician		0		1		k		k			 10			  5			0.0		1	0.20954
patient		physician		0		1		k		k			 10			  5			0.0		2	0.29191
patient		physician		0		1		k		k			 10			  5			0.0		3	0.32514
patient		physician		0		1		k		k			 10			  5			0.0		4	0.34104
patient		physician		0		1		k		k			 10			  5			0.0		5	0.34827
patient		physician		0		1		k		k			 10			 10			1.0		1	0.23266
patient		physician		0		1		k		k			 10			 10			1.0		2	0.31069
patient		physician		0		1		k		k			 10			 10			1.0		3	0.36561
patient		physician		0		1		k		k			 10			 10			1.0		4	0.40029
patient		physician		0		1		k		k			 10			 10			1.0		5	0.41329
patient		physician		0		1		k		k			 10			 10			0.9		1	0.20376
patient		physician		0		1		k		k			 10			 10			0.9		2	0.30347
patient		physician		0		1		k		k			 10			 10			0.9		3	0.37717
patient		physician		0		1		k		k			 10			 10			0.9		4	0.41040
patient		physician		0		1		k		k			 10			 10			0.9		5	0.43931
patient		physician		0		1		k		k			 10			 10			0.8		1	0.20665
patient		physician		0		1		k		k			 10			 10			0.8		2	0.30636
patient		physician		0		1		k		k			 10			 10			0.8		3	0.37861
patient		physician		0		1		k		k			 10			 10			0.8		4	0.41618
patient		physician		0		1		k		k			 10			 10			0.8		5	0.44364
patient		physician		0		1		k		k			 10			 10			0.7		1	0.20809
patient		physician		0		1		k		k			 10			 10			0.7		2	0.30780
patient		physician		0		1		k		k			 10			 10			0.7		3	0.37861
patient		physician		0		1		k		k			 10			 10			0.7		4	0.41618
patient		physician		0		1		k		k			 10			 10			0.7		5	0.44364
patient		physician		0		1		k		k			 10			 10			0.6		1	0.20809
patient		physician		0		1		k		k			 10			 10			0.6		2	0.30925
patient		physician		0		1		k		k			 10			 10			0.6		3	0.37861
patient		physician		0		1		k		k			 10			 10			0.6		4	0.41763
patient		physician		0		1		k		k			 10			 10			0.6		5	0.44509
patient		physician		0		1		k		k			 10			 10			0.5		1	0.21098
patient		physician		0		1		k		k			 10			 10			0.5		2	0.31647
patient		physician		0		1		k		k			 10			 10			0.5		3	0.38584
patient		physician		0		1		k		k			 10			 10			0.5		4	0.41474
patient		physician		0		1		k		k			 10			 10			0.5		5	0.44509
patient		physician		0		1		k		k			 10			 10			0.4		1	0.21243
patient		physician		0		1		k		k			 10			 10			0.4		2	0.32370
patient		physician		0		1		k		k			 10			 10			0.4		3	0.38439
patient		physician		0		1		k		k			 10			 10			0.4		4	0.41474
patient		physician		0		1		k		k			 10			 10			0.4		5	0.44220
patient		physician		0		1		k		k			 10			 10			0.3		1	0.21243
patient		physician		0		1		k		k			 10			 10			0.3		2	0.32225
patient		physician		0		1		k		k			 10			 10			0.3		3	0.38439
patient		physician		0		1		k		k			 10			 10			0.3		4	0.41763
patient		physician		0		1		k		k			 10			 10			0.3		5	0.44364
patient		physician		0		1		k		k			 10			 10			0.2		1	0.21821
patient		physician		0		1		k		k			 10			 10			0.2		2	0.33237
patient		physician		0		1		k		k			 10			 10			0.2		3	0.38728
patient		physician		0		1		k		k			 10			 10			0.2		4	0.41474
patient		physician		0		1		k		k			 10			 10			0.2		5	0.44220
patient		physician		0		1		k		k			 10			 10			0.1		1	0.21532
patient		physician		0		1		k		k			 10			 10			0.1		2	0.33092
patient		physician		0		1		k		k			 10			 10			0.1		3	0.37139
patient		physician		0		1		k		k			 10			 10			0.1		4	0.40896
patient		physician		0		1		k		k			 10			 10			0.1		5	0.43786
patient		physician		0		1		k		k			 10			 10			0.0		1	0.20954
patient		physician		0		1		k		k			 10			 10			0.0		2	0.29191
patient		physician		0		1		k		k			 10			 10			0.0		3	0.32514
patient		physician		0		1		k		k			 10			 10			0.0		4	0.34104
patient		physician		0		1		k		k			 10			 10			0.0		5	0.34827
patient		physician		0		1		k		k			 10			 20			1.0		1	0.23410
patient		physician		0		1		k		k			 10			 20			1.0		2	0.30636
patient		physician		0		1		k		k			 10			 20			1.0		3	0.35983
patient		physician		0		1		k		k			 10			 20			1.0		4	0.39017
patient		physician		0		1		k		k			 10			 20			1.0		5	0.40173
patient		physician		0		1		k		k			 10			 20			0.9		1	0.20520
patient		physician		0		1		k		k			 10			 20			0.9		2	0.30202
patient		physician		0		1		k		k			 10			 20			0.9		3	0.36994
patient		physician		0		1		k		k			 10			 20			0.9		4	0.40318
patient		physician		0		1		k		k			 10			 20			0.9		5	0.43208
patient		physician		0		1		k		k			 10			 20			0.8		1	0.20809
patient		physician		0		1		k		k			 10			 20			0.8		2	0.30491
patient		physician		0		1		k		k			 10			 20			0.8		3	0.37139
patient		physician		0		1		k		k			 10			 20			0.8		4	0.40896
patient		physician		0		1		k		k			 10			 20			0.8		5	0.43642
patient		physician		0		1		k		k			 10			 20			0.7		1	0.20954
patient		physician		0		1		k		k			 10			 20			0.7		2	0.30491
patient		physician		0		1		k		k			 10			 20			0.7		3	0.37139
patient		physician		0		1		k		k			 10			 20			0.7		4	0.40896
patient		physician		0		1		k		k			 10			 20			0.7		5	0.43642
patient		physician		0		1		k		k			 10			 20			0.6		1	0.20954
patient		physician		0		1		k		k			 10			 20			0.6		2	0.30491
patient		physician		0		1		k		k			 10			 20			0.6		3	0.37139
patient		physician		0		1		k		k			 10			 20			0.6		4	0.41040
patient		physician		0		1		k		k			 10			 20			0.6		5	0.43931
patient		physician		0		1		k		k			 10			 20			0.5		1	0.21243
patient		physician		0		1		k		k			 10			 20			0.5		2	0.31214
patient		physician		0		1		k		k			 10			 20			0.5		3	0.37717
patient		physician		0		1		k		k			 10			 20			0.5		4	0.40896
patient		physician		0		1		k		k			 10			 20			0.5		5	0.43931
patient		physician		0		1		k		k			 10			 20			0.4		1	0.21387
patient		physician		0		1		k		k			 10			 20			0.4		2	0.31936
patient		physician		0		1		k		k			 10			 20			0.4		3	0.37572
patient		physician		0		1		k		k			 10			 20			0.4		4	0.41040
patient		physician		0		1		k		k			 10			 20			0.4		5	0.43642
patient		physician		0		1		k		k			 10			 20			0.3		1	0.21243
patient		physician		0		1		k		k			 10			 20			0.3		2	0.31792
patient		physician		0		1		k		k			 10			 20			0.3		3	0.37572
patient		physician		0		1		k		k			 10			 20			0.3		4	0.41185
patient		physician		0		1		k		k			 10			 20			0.3		5	0.43786
patient		physician		0		1		k		k			 10			 20			0.2		1	0.21676
patient		physician		0		1		k		k			 10			 20			0.2		2	0.32803
patient		physician		0		1		k		k			 10			 20			0.2		3	0.38295
patient		physician		0		1		k		k			 10			 20			0.2		4	0.41185
patient		physician		0		1		k		k			 10			 20			0.2		5	0.43931
patient		physician		0		1		k		k			 10			 20			0.1		1	0.21243
patient		physician		0		1		k		k			 10			 20			0.1		2	0.33092
patient		physician		0		1		k		k			 10			 20			0.1		3	0.37139
patient		physician		0		1		k		k			 10			 20			0.1		4	0.40462
patient		physician		0		1		k		k			 10			 20			0.1		5	0.43642
patient		physician		0		1		k		k			 10			 20			0.0		1	0.20954
patient		physician		0		1		k		k			 10			 20			0.0		2	0.29191
patient		physician		0		1		k		k			 10			 20			0.0		3	0.32514
patient		physician		0		1		k		k			 10			 20			0.0		4	0.34104
patient		physician		0		1		k		k			 10			 20			0.0		5	0.34827
patient		physician		0		1		k		k			 10			 50			1.0		1	0.24422
patient		physician		0		1		k		k			 10			 50			1.0		2	0.30925
patient		physician		0		1		k		k			 10			 50			1.0		3	0.35838
patient		physician		0		1		k		k			 10			 50			1.0		4	0.38295
patient		physician		0		1		k		k			 10			 50			1.0		5	0.39451
patient		physician		0		1		k		k			 10			 50			0.9		1	0.21387
patient		physician		0		1		k		k			 10			 50			0.9		2	0.31214
patient		physician		0		1		k		k			 10			 50			0.9		3	0.36994
patient		physician		0		1		k		k			 10			 50			0.9		4	0.40173
patient		physician		0		1		k		k			 10			 50			0.9		5	0.42919
patient		physician		0		1		k		k			 10			 50			0.8		1	0.21676
patient		physician		0		1		k		k			 10			 50			0.8		2	0.31503
patient		physician		0		1		k		k			 10			 50			0.8		3	0.36994
patient		physician		0		1		k		k			 10			 50			0.8		4	0.40462
patient		physician		0		1		k		k			 10			 50			0.8		5	0.43208
patient		physician		0		1		k		k			 10			 50			0.7		1	0.21821
patient		physician		0		1		k		k			 10			 50			0.7		2	0.31503
patient		physician		0		1		k		k			 10			 50			0.7		3	0.36850
patient		physician		0		1		k		k			 10			 50			0.7		4	0.40462
patient		physician		0		1		k		k			 10			 50			0.7		5	0.43208
patient		physician		0		1		k		k			 10			 50			0.6		1	0.21965
patient		physician		0		1		k		k			 10			 50			0.6		2	0.31647
patient		physician		0		1		k		k			 10			 50			0.6		3	0.36850
patient		physician		0		1		k		k			 10			 50			0.6		4	0.40607
patient		physician		0		1		k		k			 10			 50			0.6		5	0.43353
patient		physician		0		1		k		k			 10			 50			0.5		1	0.21965
patient		physician		0		1		k		k			 10			 50			0.5		2	0.32225
patient		physician		0		1		k		k			 10			 50			0.5		3	0.37428
patient		physician		0		1		k		k			 10			 50			0.5		4	0.40318
patient		physician		0		1		k		k			 10			 50			0.5		5	0.43353
patient		physician		0		1		k		k			 10			 50			0.4		1	0.21965
patient		physician		0		1		k		k			 10			 50			0.4		2	0.32803
patient		physician		0		1		k		k			 10			 50			0.4		3	0.37139
patient		physician		0		1		k		k			 10			 50			0.4		4	0.40462
patient		physician		0		1		k		k			 10			 50			0.4		5	0.43064
patient		physician		0		1		k		k			 10			 50			0.3		1	0.21965
patient		physician		0		1		k		k			 10			 50			0.3		2	0.32948
patient		physician		0		1		k		k			 10			 50			0.3		3	0.37139
patient		physician		0		1		k		k			 10			 50			0.3		4	0.40607
patient		physician		0		1		k		k			 10			 50			0.3		5	0.43208
patient		physician		0		1		k		k			 10			 50			0.2		1	0.21532
patient		physician		0		1		k		k			 10			 50			0.2		2	0.33671
patient		physician		0		1		k		k			 10			 50			0.2		3	0.37572
patient		physician		0		1		k		k			 10			 50			0.2		4	0.40607
patient		physician		0		1		k		k			 10			 50			0.2		5	0.43497
patient		physician		0		1		k		k			 10			 50			0.1		1	0.21821
patient		physician		0		1		k		k			 10			 50			0.1		2	0.32803
patient		physician		0		1		k		k			 10			 50			0.1		3	0.36994
patient		physician		0		1		k		k			 10			 50			0.1		4	0.40173
patient		physician		0		1		k		k			 10			 50			0.1		5	0.43208
patient		physician		0		1		k		k			 10			 50			0.0		1	0.20954
patient		physician		0		1		k		k			 10			 50			0.0		2	0.29191
patient		physician		0		1		k		k			 10			 50			0.0		3	0.32514
patient		physician		0		1		k		k			 10			 50			0.0		4	0.34104
patient		physician		0		1		k		k			 10			 50			0.0		5	0.34827
patient		physician		0		1		k		k			 10			100			1.0		1	0.24422
patient		physician		0		1		k		k			 10			100			1.0		2	0.30925
patient		physician		0		1		k		k			 10			100			1.0		3	0.35260
patient		physician		0		1		k		k			 10			100			1.0		4	0.37717
patient		physician		0		1		k		k			 10			100			1.0		5	0.38873
patient		physician		0		1		k		k			 10			100			0.9		1	0.21243
patient		physician		0		1		k		k			 10			100			0.9		2	0.31503
patient		physician		0		1		k		k			 10			100			0.9		3	0.36561
patient		physician		0		1		k		k			 10			100			0.9		4	0.39740
patient		physician		0		1		k		k			 10			100			0.9		5	0.42919
patient		physician		0		1		k		k			 10			100			0.8		1	0.21676
patient		physician		0		1		k		k			 10			100			0.8		2	0.31792
patient		physician		0		1		k		k			 10			100			0.8		3	0.36705
patient		physician		0		1		k		k			 10			100			0.8		4	0.40029
patient		physician		0		1		k		k			 10			100			0.8		5	0.42919
patient		physician		0		1		k		k			 10			100			0.7		1	0.21676
patient		physician		0		1		k		k			 10			100			0.7		2	0.31936
patient		physician		0		1		k		k			 10			100			0.7		3	0.36561
patient		physician		0		1		k		k			 10			100			0.7		4	0.40029
patient		physician		0		1		k		k			 10			100			0.7		5	0.42919
patient		physician		0		1		k		k			 10			100			0.6		1	0.21676
patient		physician		0		1		k		k			 10			100			0.6		2	0.31936
patient		physician		0		1		k		k			 10			100			0.6		3	0.36561
patient		physician		0		1		k		k			 10			100			0.6		4	0.39884
patient		physician		0		1		k		k			 10			100			0.6		5	0.42919
patient		physician		0		1		k		k			 10			100			0.5		1	0.21965
patient		physician		0		1		k		k			 10			100			0.5		2	0.32514
patient		physician		0		1		k		k			 10			100			0.5		3	0.36705
patient		physician		0		1		k		k			 10			100			0.5		4	0.39884
patient		physician		0		1		k		k			 10			100			0.5		5	0.42775
patient		physician		0		1		k		k			 10			100			0.4		1	0.21965
patient		physician		0		1		k		k			 10			100			0.4		2	0.32514
patient		physician		0		1		k		k			 10			100			0.4		3	0.36561
patient		physician		0		1		k		k			 10			100			0.4		4	0.39884
patient		physician		0		1		k		k			 10			100			0.4		5	0.42486
patient		physician		0		1		k		k			 10			100			0.3		1	0.21676
patient		physician		0		1		k		k			 10			100			0.3		2	0.32514
patient		physician		0		1		k		k			 10			100			0.3		3	0.36561
patient		physician		0		1		k		k			 10			100			0.3		4	0.40029
patient		physician		0		1		k		k			 10			100			0.3		5	0.42486
patient		physician		0		1		k		k			 10			100			0.2		1	0.21821
patient		physician		0		1		k		k			 10			100			0.2		2	0.33092
patient		physician		0		1		k		k			 10			100			0.2		3	0.36994
patient		physician		0		1		k		k			 10			100			0.2		4	0.40029
patient		physician		0		1		k		k			 10			100			0.2		5	0.42630
patient		physician		0		1		k		k			 10			100			0.1		1	0.22110
patient		physician		0		1		k		k			 10			100			0.1		2	0.32370
patient		physician		0		1		k		k			 10			100			0.1		3	0.36127
patient		physician		0		1		k		k			 10			100			0.1		4	0.39884
patient		physician		0		1		k		k			 10			100			0.1		5	0.42341
patient		physician		0		1		k		k			 10			100			0.0		1	0.20954
patient		physician		0		1		k		k			 10			100			0.0		2	0.29191
patient		physician		0		1		k		k			 10			100			0.0		3	0.32514
patient		physician		0		1		k		k			 10			100			0.0		4	0.34104
patient		physician		0		1		k		k			 10			100			0.0		5	0.34827
patient		physician		0		1		k		k			 20			  1			1.0		1	0.19942
patient		physician		0		1		k		k			 20			  1			1.0		2	0.25578
patient		physician		0		1		k		k			 20			  1			1.0		3	0.31936
patient		physician		0		1		k		k			 20			  1			1.0		4	0.36127
patient		physician		0		1		k		k			 20			  1			1.0		5	0.39017
patient		physician		0		1		k		k			 20			  1			0.9		1	0.18064
patient		physician		0		1		k		k			 20			  1			0.9		2	0.25867
patient		physician		0		1		k		k			 20			  1			0.9		3	0.32370
patient		physician		0		1		k		k			 20			  1			0.9		4	0.36705
patient		physician		0		1		k		k			 20			  1			0.9		5	0.40607
patient		physician		0		1		k		k			 20			  1			0.8		1	0.18353
patient		physician		0		1		k		k			 20			  1			0.8		2	0.26445
patient		physician		0		1		k		k			 20			  1			0.8		3	0.33092
patient		physician		0		1		k		k			 20			  1			0.8		4	0.37428
patient		physician		0		1		k		k			 20			  1			0.8		5	0.41040
patient		physician		0		1		k		k			 20			  1			0.7		1	0.17775
patient		physician		0		1		k		k			 20			  1			0.7		2	0.26734
patient		physician		0		1		k		k			 20			  1			0.7		3	0.33237
patient		physician		0		1		k		k			 20			  1			0.7		4	0.37861
patient		physician		0		1		k		k			 20			  1			0.7		5	0.41040
patient		physician		0		1		k		k			 20			  1			0.6		1	0.17775
patient		physician		0		1		k		k			 20			  1			0.6		2	0.27312
patient		physician		0		1		k		k			 20			  1			0.6		3	0.33671
patient		physician		0		1		k		k			 20			  1			0.6		4	0.38295
patient		physician		0		1		k		k			 20			  1			0.6		5	0.41185
patient		physician		0		1		k		k			 20			  1			0.5		1	0.17919
patient		physician		0		1		k		k			 20			  1			0.5		2	0.27746
patient		physician		0		1		k		k			 20			  1			0.5		3	0.34104
patient		physician		0		1		k		k			 20			  1			0.5		4	0.37861
patient		physician		0		1		k		k			 20			  1			0.5		5	0.41474
patient		physician		0		1		k		k			 20			  1			0.4		1	0.18497
patient		physician		0		1		k		k			 20			  1			0.4		2	0.28324
patient		physician		0		1		k		k			 20			  1			0.4		3	0.34249
patient		physician		0		1		k		k			 20			  1			0.4		4	0.38006
patient		physician		0		1		k		k			 20			  1			0.4		5	0.41329
patient		physician		0		1		k		k			 20			  1			0.3		1	0.19364
patient		physician		0		1		k		k			 20			  1			0.3		2	0.28468
patient		physician		0		1		k		k			 20			  1			0.3		3	0.34827
patient		physician		0		1		k		k			 20			  1			0.3		4	0.38150
patient		physician		0		1		k		k			 20			  1			0.3		5	0.41329
patient		physician		0		1		k		k			 20			  1			0.2		1	0.19942
patient		physician		0		1		k		k			 20			  1			0.2		2	0.29480
patient		physician		0		1		k		k			 20			  1			0.2		3	0.34538
patient		physician		0		1		k		k			 20			  1			0.2		4	0.37861
patient		physician		0		1		k		k			 20			  1			0.2		5	0.42341
patient		physician		0		1		k		k			 20			  1			0.1		1	0.21098
patient		physician		0		1		k		k			 20			  1			0.1		2	0.29913
patient		physician		0		1		k		k			 20			  1			0.1		3	0.34971
patient		physician		0		1		k		k			 20			  1			0.1		4	0.37572
patient		physician		0		1		k		k			 20			  1			0.1		5	0.42197
patient		physician		0		1		k		k			 20			  1			0.0		1	0.20954
patient		physician		0		1		k		k			 20			  1			0.0		2	0.29191
patient		physician		0		1		k		k			 20			  1			0.0		3	0.32514
patient		physician		0		1		k		k			 20			  1			0.0		4	0.34104
patient		physician		0		1		k		k			 20			  1			0.0		5	0.34827
patient		physician		0		1		k		k			 20			  2			1.0		1	0.19942
patient		physician		0		1		k		k			 20			  2			1.0		2	0.25578
patient		physician		0		1		k		k			 20			  2			1.0		3	0.31936
patient		physician		0		1		k		k			 20			  2			1.0		4	0.36127
patient		physician		0		1		k		k			 20			  2			1.0		5	0.39017
patient		physician		0		1		k		k			 20			  2			0.9		1	0.18064
patient		physician		0		1		k		k			 20			  2			0.9		2	0.25867
patient		physician		0		1		k		k			 20			  2			0.9		3	0.32370
patient		physician		0		1		k		k			 20			  2			0.9		4	0.36705
patient		physician		0		1		k		k			 20			  2			0.9		5	0.40607
patient		physician		0		1		k		k			 20			  2			0.8		1	0.18353
patient		physician		0		1		k		k			 20			  2			0.8		2	0.26445
patient		physician		0		1		k		k			 20			  2			0.8		3	0.33092
patient		physician		0		1		k		k			 20			  2			0.8		4	0.37428
patient		physician		0		1		k		k			 20			  2			0.8		5	0.41040
patient		physician		0		1		k		k			 20			  2			0.7		1	0.17775
patient		physician		0		1		k		k			 20			  2			0.7		2	0.26734
patient		physician		0		1		k		k			 20			  2			0.7		3	0.33237
patient		physician		0		1		k		k			 20			  2			0.7		4	0.37861
patient		physician		0		1		k		k			 20			  2			0.7		5	0.41040
patient		physician		0		1		k		k			 20			  2			0.6		1	0.17775
patient		physician		0		1		k		k			 20			  2			0.6		2	0.27312
patient		physician		0		1		k		k			 20			  2			0.6		3	0.33671
patient		physician		0		1		k		k			 20			  2			0.6		4	0.38295
patient		physician		0		1		k		k			 20			  2			0.6		5	0.41185
patient		physician		0		1		k		k			 20			  2			0.5		1	0.17919
patient		physician		0		1		k		k			 20			  2			0.5		2	0.27746
patient		physician		0		1		k		k			 20			  2			0.5		3	0.34104
patient		physician		0		1		k		k			 20			  2			0.5		4	0.37861
patient		physician		0		1		k		k			 20			  2			0.5		5	0.41474
patient		physician		0		1		k		k			 20			  2			0.4		1	0.18497
patient		physician		0		1		k		k			 20			  2			0.4		2	0.28324
patient		physician		0		1		k		k			 20			  2			0.4		3	0.34249
patient		physician		0		1		k		k			 20			  2			0.4		4	0.38006
patient		physician		0		1		k		k			 20			  2			0.4		5	0.41329
patient		physician		0		1		k		k			 20			  2			0.3		1	0.19364
patient		physician		0		1		k		k			 20			  2			0.3		2	0.28468
patient		physician		0		1		k		k			 20			  2			0.3		3	0.34827
patient		physician		0		1		k		k			 20			  2			0.3		4	0.38150
patient		physician		0		1		k		k			 20			  2			0.3		5	0.41329
patient		physician		0		1		k		k			 20			  2			0.2		1	0.19942
patient		physician		0		1		k		k			 20			  2			0.2		2	0.29480
patient		physician		0		1		k		k			 20			  2			0.2		3	0.34538
patient		physician		0		1		k		k			 20			  2			0.2		4	0.37861
patient		physician		0		1		k		k			 20			  2			0.2		5	0.42341
patient		physician		0		1		k		k			 20			  2			0.1		1	0.21098
patient		physician		0		1		k		k			 20			  2			0.1		2	0.29913
patient		physician		0		1		k		k			 20			  2			0.1		3	0.34971
patient		physician		0		1		k		k			 20			  2			0.1		4	0.37572
patient		physician		0		1		k		k			 20			  2			0.1		5	0.42197
patient		physician		0		1		k		k			 20			  2			0.0		1	0.20954
patient		physician		0		1		k		k			 20			  2			0.0		2	0.29191
patient		physician		0		1		k		k			 20			  2			0.0		3	0.32514
patient		physician		0		1		k		k			 20			  2			0.0		4	0.34104
patient		physician		0		1		k		k			 20			  2			0.0		5	0.34827
patient		physician		0		1		k		k			 20			  3			1.0		1	0.20087
patient		physician		0		1		k		k			 20			  3			1.0		2	0.25723
patient		physician		0		1		k		k			 20			  3			1.0		3	0.32081
patient		physician		0		1		k		k			 20			  3			1.0		4	0.36416
patient		physician		0		1		k		k			 20			  3			1.0		5	0.39017
patient		physician		0		1		k		k			 20			  3			0.9		1	0.18208
patient		physician		0		1		k		k			 20			  3			0.9		2	0.25867
patient		physician		0		1		k		k			 20			  3			0.9		3	0.32370
patient		physician		0		1		k		k			 20			  3			0.9		4	0.36850
patient		physician		0		1		k		k			 20			  3			0.9		5	0.40607
patient		physician		0		1		k		k			 20			  3			0.8		1	0.18497
patient		physician		0		1		k		k			 20			  3			0.8		2	0.26445
patient		physician		0		1		k		k			 20			  3			0.8		3	0.33092
patient		physician		0		1		k		k			 20			  3			0.8		4	0.37572
patient		physician		0		1		k		k			 20			  3			0.8		5	0.41040
patient		physician		0		1		k		k			 20			  3			0.7		1	0.17919
patient		physician		0		1		k		k			 20			  3			0.7		2	0.26734
patient		physician		0		1		k		k			 20			  3			0.7		3	0.33237
patient		physician		0		1		k		k			 20			  3			0.7		4	0.38006
patient		physician		0		1		k		k			 20			  3			0.7		5	0.41040
patient		physician		0		1		k		k			 20			  3			0.6		1	0.17919
patient		physician		0		1		k		k			 20			  3			0.6		2	0.27312
patient		physician		0		1		k		k			 20			  3			0.6		3	0.33671
patient		physician		0		1		k		k			 20			  3			0.6		4	0.38439
patient		physician		0		1		k		k			 20			  3			0.6		5	0.41185
patient		physician		0		1		k		k			 20			  3			0.5		1	0.18064
patient		physician		0		1		k		k			 20			  3			0.5		2	0.27746
patient		physician		0		1		k		k			 20			  3			0.5		3	0.33960
patient		physician		0		1		k		k			 20			  3			0.5		4	0.38006
patient		physician		0		1		k		k			 20			  3			0.5		5	0.41474
patient		physician		0		1		k		k			 20			  3			0.4		1	0.18642
patient		physician		0		1		k		k			 20			  3			0.4		2	0.28179
patient		physician		0		1		k		k			 20			  3			0.4		3	0.34104
patient		physician		0		1		k		k			 20			  3			0.4		4	0.38150
patient		physician		0		1		k		k			 20			  3			0.4		5	0.41329
patient		physician		0		1		k		k			 20			  3			0.3		1	0.19509
patient		physician		0		1		k		k			 20			  3			0.3		2	0.28324
patient		physician		0		1		k		k			 20			  3			0.3		3	0.34682
patient		physician		0		1		k		k			 20			  3			0.3		4	0.38295
patient		physician		0		1		k		k			 20			  3			0.3		5	0.41329
patient		physician		0		1		k		k			 20			  3			0.2		1	0.19942
patient		physician		0		1		k		k			 20			  3			0.2		2	0.29335
patient		physician		0		1		k		k			 20			  3			0.2		3	0.34393
patient		physician		0		1		k		k			 20			  3			0.2		4	0.38006
patient		physician		0		1		k		k			 20			  3			0.2		5	0.42341
patient		physician		0		1		k		k			 20			  3			0.1		1	0.21098
patient		physician		0		1		k		k			 20			  3			0.1		2	0.29913
patient		physician		0		1		k		k			 20			  3			0.1		3	0.34827
patient		physician		0		1		k		k			 20			  3			0.1		4	0.37717
patient		physician		0		1		k		k			 20			  3			0.1		5	0.42197
patient		physician		0		1		k		k			 20			  3			0.0		1	0.20954
patient		physician		0		1		k		k			 20			  3			0.0		2	0.29191
patient		physician		0		1		k		k			 20			  3			0.0		3	0.32514
patient		physician		0		1		k		k			 20			  3			0.0		4	0.34104
patient		physician		0		1		k		k			 20			  3			0.0		5	0.34827
patient		physician		0		1		k		k			 20			  4			1.0		1	0.20087
patient		physician		0		1		k		k			 20			  4			1.0		2	0.25723
patient		physician		0		1		k		k			 20			  4			1.0		3	0.32659
patient		physician		0		1		k		k			 20			  4			1.0		4	0.37283
patient		physician		0		1		k		k			 20			  4			1.0		5	0.39884
patient		physician		0		1		k		k			 20			  4			0.9		1	0.18208
patient		physician		0		1		k		k			 20			  4			0.9		2	0.25867
patient		physician		0		1		k		k			 20			  4			0.9		3	0.33092
patient		physician		0		1		k		k			 20			  4			0.9		4	0.37717
patient		physician		0		1		k		k			 20			  4			0.9		5	0.41474
patient		physician		0		1		k		k			 20			  4			0.8		1	0.18497
patient		physician		0		1		k		k			 20			  4			0.8		2	0.26445
patient		physician		0		1		k		k			 20			  4			0.8		3	0.34104
patient		physician		0		1		k		k			 20			  4			0.8		4	0.38584
patient		physician		0		1		k		k			 20			  4			0.8		5	0.41763
patient		physician		0		1		k		k			 20			  4			0.7		1	0.17919
patient		physician		0		1		k		k			 20			  4			0.7		2	0.26734
patient		physician		0		1		k		k			 20			  4			0.7		3	0.34249
patient		physician		0		1		k		k			 20			  4			0.7		4	0.38873
patient		physician		0		1		k		k			 20			  4			0.7		5	0.41763
patient		physician		0		1		k		k			 20			  4			0.6		1	0.17919
patient		physician		0		1		k		k			 20			  4			0.6		2	0.27457
patient		physician		0		1		k		k			 20			  4			0.6		3	0.34682
patient		physician		0		1		k		k			 20			  4			0.6		4	0.39017
patient		physician		0		1		k		k			 20			  4			0.6		5	0.41763
patient		physician		0		1		k		k			 20			  4			0.5		1	0.18064
patient		physician		0		1		k		k			 20			  4			0.5		2	0.27746
patient		physician		0		1		k		k			 20			  4			0.5		3	0.34971
patient		physician		0		1		k		k			 20			  4			0.5		4	0.38728
patient		physician		0		1		k		k			 20			  4			0.5		5	0.41908
patient		physician		0		1		k		k			 20			  4			0.4		1	0.18642
patient		physician		0		1		k		k			 20			  4			0.4		2	0.28468
patient		physician		0		1		k		k			 20			  4			0.4		3	0.34971
patient		physician		0		1		k		k			 20			  4			0.4		4	0.38728
patient		physician		0		1		k		k			 20			  4			0.4		5	0.41763
patient		physician		0		1		k		k			 20			  4			0.3		1	0.19509
patient		physician		0		1		k		k			 20			  4			0.3		2	0.28757
patient		physician		0		1		k		k			 20			  4			0.3		3	0.35260
patient		physician		0		1		k		k			 20			  4			0.3		4	0.38584
patient		physician		0		1		k		k			 20			  4			0.3		5	0.41763
patient		physician		0		1		k		k			 20			  4			0.2		1	0.19942
patient		physician		0		1		k		k			 20			  4			0.2		2	0.29913
patient		physician		0		1		k		k			 20			  4			0.2		3	0.34682
patient		physician		0		1		k		k			 20			  4			0.2		4	0.38295
patient		physician		0		1		k		k			 20			  4			0.2		5	0.42775
patient		physician		0		1		k		k			 20			  4			0.1		1	0.21098
patient		physician		0		1		k		k			 20			  4			0.1		2	0.30058
patient		physician		0		1		k		k			 20			  4			0.1		3	0.34827
patient		physician		0		1		k		k			 20			  4			0.1		4	0.37717
patient		physician		0		1		k		k			 20			  4			0.1		5	0.42630
patient		physician		0		1		k		k			 20			  4			0.0		1	0.20954
patient		physician		0		1		k		k			 20			  4			0.0		2	0.29191
patient		physician		0		1		k		k			 20			  4			0.0		3	0.32514
patient		physician		0		1		k		k			 20			  4			0.0		4	0.34104
patient		physician		0		1		k		k			 20			  4			0.0		5	0.34827
patient		physician		0		1		k		k			 20			  5			1.0		1	0.20087
patient		physician		0		1		k		k			 20			  5			1.0		2	0.25578
patient		physician		0		1		k		k			 20			  5			1.0		3	0.32659
patient		physician		0		1		k		k			 20			  5			1.0		4	0.37283
patient		physician		0		1		k		k			 20			  5			1.0		5	0.40029
patient		physician		0		1		k		k			 20			  5			0.9		1	0.18208
patient		physician		0		1		k		k			 20			  5			0.9		2	0.25723
patient		physician		0		1		k		k			 20			  5			0.9		3	0.33092
patient		physician		0		1		k		k			 20			  5			0.9		4	0.37717
patient		physician		0		1		k		k			 20			  5			0.9		5	0.41618
patient		physician		0		1		k		k			 20			  5			0.8		1	0.18497
patient		physician		0		1		k		k			 20			  5			0.8		2	0.26301
patient		physician		0		1		k		k			 20			  5			0.8		3	0.34104
patient		physician		0		1		k		k			 20			  5			0.8		4	0.38584
patient		physician		0		1		k		k			 20			  5			0.8		5	0.41908
patient		physician		0		1		k		k			 20			  5			0.7		1	0.17919
patient		physician		0		1		k		k			 20			  5			0.7		2	0.26590
patient		physician		0		1		k		k			 20			  5			0.7		3	0.34249
patient		physician		0		1		k		k			 20			  5			0.7		4	0.38873
patient		physician		0		1		k		k			 20			  5			0.7		5	0.41908
patient		physician		0		1		k		k			 20			  5			0.6		1	0.17919
patient		physician		0		1		k		k			 20			  5			0.6		2	0.27312
patient		physician		0		1		k		k			 20			  5			0.6		3	0.34682
patient		physician		0		1		k		k			 20			  5			0.6		4	0.39017
patient		physician		0		1		k		k			 20			  5			0.6		5	0.41908
patient		physician		0		1		k		k			 20			  5			0.5		1	0.18064
patient		physician		0		1		k		k			 20			  5			0.5		2	0.27601
patient		physician		0		1		k		k			 20			  5			0.5		3	0.34971
patient		physician		0		1		k		k			 20			  5			0.5		4	0.38728
patient		physician		0		1		k		k			 20			  5			0.5		5	0.42052
patient		physician		0		1		k		k			 20			  5			0.4		1	0.18642
patient		physician		0		1		k		k			 20			  5			0.4		2	0.28468
patient		physician		0		1		k		k			 20			  5			0.4		3	0.34971
patient		physician		0		1		k		k			 20			  5			0.4		4	0.38728
patient		physician		0		1		k		k			 20			  5			0.4		5	0.41763
patient		physician		0		1		k		k			 20			  5			0.3		1	0.19509
patient		physician		0		1		k		k			 20			  5			0.3		2	0.28613
patient		physician		0		1		k		k			 20			  5			0.3		3	0.35260
patient		physician		0		1		k		k			 20			  5			0.3		4	0.38584
patient		physician		0		1		k		k			 20			  5			0.3		5	0.41763
patient		physician		0		1		k		k			 20			  5			0.2		1	0.19942
patient		physician		0		1		k		k			 20			  5			0.2		2	0.29769
patient		physician		0		1		k		k			 20			  5			0.2		3	0.34682
patient		physician		0		1		k		k			 20			  5			0.2		4	0.38295
patient		physician		0		1		k		k			 20			  5			0.2		5	0.42775
patient		physician		0		1		k		k			 20			  5			0.1		1	0.21098
patient		physician		0		1		k		k			 20			  5			0.1		2	0.29913
patient		physician		0		1		k		k			 20			  5			0.1		3	0.34827
patient		physician		0		1		k		k			 20			  5			0.1		4	0.37717
patient		physician		0		1		k		k			 20			  5			0.1		5	0.42630
patient		physician		0		1		k		k			 20			  5			0.0		1	0.20954
patient		physician		0		1		k		k			 20			  5			0.0		2	0.29191
patient		physician		0		1		k		k			 20			  5			0.0		3	0.32514
patient		physician		0		1		k		k			 20			  5			0.0		4	0.34104
patient		physician		0		1		k		k			 20			  5			0.0		5	0.34827
patient		physician		0		1		k		k			 20			 10			1.0		1	0.19942
patient		physician		0		1		k		k			 20			 10			1.0		2	0.25723
patient		physician		0		1		k		k			 20			 10			1.0		3	0.32803
patient		physician		0		1		k		k			 20			 10			1.0		4	0.36994
patient		physician		0		1		k		k			 20			 10			1.0		5	0.39595
patient		physician		0		1		k		k			 20			 10			0.9		1	0.18064
patient		physician		0		1		k		k			 20			 10			0.9		2	0.25867
patient		physician		0		1		k		k			 20			 10			0.9		3	0.33092
patient		physician		0		1		k		k			 20			 10			0.9		4	0.37572
patient		physician		0		1		k		k			 20			 10			0.9		5	0.41329
patient		physician		0		1		k		k			 20			 10			0.8		1	0.18497
patient		physician		0		1		k		k			 20			 10			0.8		2	0.26445
patient		physician		0		1		k		k			 20			 10			0.8		3	0.33960
patient		physician		0		1		k		k			 20			 10			0.8		4	0.38295
patient		physician		0		1		k		k			 20			 10			0.8		5	0.41618
patient		physician		0		1		k		k			 20			 10			0.7		1	0.17919
patient		physician		0		1		k		k			 20			 10			0.7		2	0.26734
patient		physician		0		1		k		k			 20			 10			0.7		3	0.34104
patient		physician		0		1		k		k			 20			 10			0.7		4	0.38584
patient		physician		0		1		k		k			 20			 10			0.7		5	0.41618
patient		physician		0		1		k		k			 20			 10			0.6		1	0.17919
patient		physician		0		1		k		k			 20			 10			0.6		2	0.27457
patient		physician		0		1		k		k			 20			 10			0.6		3	0.34538
patient		physician		0		1		k		k			 20			 10			0.6		4	0.38728
patient		physician		0		1		k		k			 20			 10			0.6		5	0.41618
patient		physician		0		1		k		k			 20			 10			0.5		1	0.18064
patient		physician		0		1		k		k			 20			 10			0.5		2	0.27746
patient		physician		0		1		k		k			 20			 10			0.5		3	0.34827
patient		physician		0		1		k		k			 20			 10			0.5		4	0.38439
patient		physician		0		1		k		k			 20			 10			0.5		5	0.41763
patient		physician		0		1		k		k			 20			 10			0.4		1	0.18642
patient		physician		0		1		k		k			 20			 10			0.4		2	0.28468
patient		physician		0		1		k		k			 20			 10			0.4		3	0.34827
patient		physician		0		1		k		k			 20			 10			0.4		4	0.38439
patient		physician		0		1		k		k			 20			 10			0.4		5	0.41618
patient		physician		0		1		k		k			 20			 10			0.3		1	0.19653
patient		physician		0		1		k		k			 20			 10			0.3		2	0.28468
patient		physician		0		1		k		k			 20			 10			0.3		3	0.35116
patient		physician		0		1		k		k			 20			 10			0.3		4	0.38295
patient		physician		0		1		k		k			 20			 10			0.3		5	0.41474
patient		physician		0		1		k		k			 20			 10			0.2		1	0.19942
patient		physician		0		1		k		k			 20			 10			0.2		2	0.29480
patient		physician		0		1		k		k			 20			 10			0.2		3	0.34538
patient		physician		0		1		k		k			 20			 10			0.2		4	0.38006
patient		physician		0		1		k		k			 20			 10			0.2		5	0.42630
patient		physician		0		1		k		k			 20			 10			0.1		1	0.21098
patient		physician		0		1		k		k			 20			 10			0.1		2	0.29769
patient		physician		0		1		k		k			 20			 10			0.1		3	0.34538
patient		physician		0		1		k		k			 20			 10			0.1		4	0.37428
patient		physician		0		1		k		k			 20			 10			0.1		5	0.42486
patient		physician		0		1		k		k			 20			 10			0.0		1	0.20954
patient		physician		0		1		k		k			 20			 10			0.0		2	0.29191
patient		physician		0		1		k		k			 20			 10			0.0		3	0.32514
patient		physician		0		1		k		k			 20			 10			0.0		4	0.34104
patient		physician		0		1		k		k			 20			 10			0.0		5	0.34827
patient		physician		0		1		k		k			 20			 20			1.0		1	0.19942
patient		physician		0		1		k		k			 20			 20			1.0		2	0.25578
patient		physician		0		1		k		k			 20			 20			1.0		3	0.32514
patient		physician		0		1		k		k			 20			 20			1.0		4	0.36127
patient		physician		0		1		k		k			 20			 20			1.0		5	0.38584
patient		physician		0		1		k		k			 20			 20			0.9		1	0.18064
patient		physician		0		1		k		k			 20			 20			0.9		2	0.25723
patient		physician		0		1		k		k			 20			 20			0.9		3	0.32803
patient		physician		0		1		k		k			 20			 20			0.9		4	0.36705
patient		physician		0		1		k		k			 20			 20			0.9		5	0.40607
patient		physician		0		1		k		k			 20			 20			0.8		1	0.18497
patient		physician		0		1		k		k			 20			 20			0.8		2	0.26445
patient		physician		0		1		k		k			 20			 20			0.8		3	0.33526
patient		physician		0		1		k		k			 20			 20			0.8		4	0.37428
patient		physician		0		1		k		k			 20			 20			0.8		5	0.40896
patient		physician		0		1		k		k			 20			 20			0.7		1	0.17919
patient		physician		0		1		k		k			 20			 20			0.7		2	0.26590
patient		physician		0		1		k		k			 20			 20			0.7		3	0.33671
patient		physician		0		1		k		k			 20			 20			0.7		4	0.37717
patient		physician		0		1		k		k			 20			 20			0.7		5	0.40896
patient		physician		0		1		k		k			 20			 20			0.6		1	0.17919
patient		physician		0		1		k		k			 20			 20			0.6		2	0.27168
patient		physician		0		1		k		k			 20			 20			0.6		3	0.33960
patient		physician		0		1		k		k			 20			 20			0.6		4	0.38006
patient		physician		0		1		k		k			 20			 20			0.6		5	0.40896
patient		physician		0		1		k		k			 20			 20			0.5		1	0.18064
patient		physician		0		1		k		k			 20			 20			0.5		2	0.27601
patient		physician		0		1		k		k			 20			 20			0.5		3	0.34393
patient		physician		0		1		k		k			 20			 20			0.5		4	0.37717
patient		physician		0		1		k		k			 20			 20			0.5		5	0.41185
patient		physician		0		1		k		k			 20			 20			0.4		1	0.18642
patient		physician		0		1		k		k			 20			 20			0.4		2	0.28179
patient		physician		0		1		k		k			 20			 20			0.4		3	0.34249
patient		physician		0		1		k		k			 20			 20			0.4		4	0.37717
patient		physician		0		1		k		k			 20			 20			0.4		5	0.41040
patient		physician		0		1		k		k			 20			 20			0.3		1	0.19653
patient		physician		0		1		k		k			 20			 20			0.3		2	0.28179
patient		physician		0		1		k		k			 20			 20			0.3		3	0.34393
patient		physician		0		1		k		k			 20			 20			0.3		4	0.37861
patient		physician		0		1		k		k			 20			 20			0.3		5	0.41185
patient		physician		0		1		k		k			 20			 20			0.2		1	0.20087
patient		physician		0		1		k		k			 20			 20			0.2		2	0.29191
patient		physician		0		1		k		k			 20			 20			0.2		3	0.33960
patient		physician		0		1		k		k			 20			 20			0.2		4	0.37572
patient		physician		0		1		k		k			 20			 20			0.2		5	0.42341
patient		physician		0		1		k		k			 20			 20			0.1		1	0.20954
patient		physician		0		1		k		k			 20			 20			0.1		2	0.29913
patient		physician		0		1		k		k			 20			 20			0.1		3	0.34249
patient		physician		0		1		k		k			 20			 20			0.1		4	0.37139
patient		physician		0		1		k		k			 20			 20			0.1		5	0.41908
patient		physician		0		1		k		k			 20			 20			0.0		1	0.20954
patient		physician		0		1		k		k			 20			 20			0.0		2	0.29191
patient		physician		0		1		k		k			 20			 20			0.0		3	0.32514
patient		physician		0		1		k		k			 20			 20			0.0		4	0.34104
patient		physician		0		1		k		k			 20			 20			0.0		5	0.34827
patient		physician		0		1		k		k			 20			 50			1.0		1	0.21387
patient		physician		0		1		k		k			 20			 50			1.0		2	0.26445
patient		physician		0		1		k		k			 20			 50			1.0		3	0.32370
patient		physician		0		1		k		k			 20			 50			1.0		4	0.35983
patient		physician		0		1		k		k			 20			 50			1.0		5	0.38439
patient		physician		0		1		k		k			 20			 50			0.9		1	0.18931
patient		physician		0		1		k		k			 20			 50			0.9		2	0.26879
patient		physician		0		1		k		k			 20			 50			0.9		3	0.32659
patient		physician		0		1		k		k			 20			 50			0.9		4	0.37139
patient		physician		0		1		k		k			 20			 50			0.9		5	0.40896
patient		physician		0		1		k		k			 20			 50			0.8		1	0.19220
patient		physician		0		1		k		k			 20			 50			0.8		2	0.27601
patient		physician		0		1		k		k			 20			 50			0.8		3	0.33382
patient		physician		0		1		k		k			 20			 50			0.8		4	0.37717
patient		physician		0		1		k		k			 20			 50			0.8		5	0.41040
patient		physician		0		1		k		k			 20			 50			0.7		1	0.18786
patient		physician		0		1		k		k			 20			 50			0.7		2	0.27601
patient		physician		0		1		k		k			 20			 50			0.7		3	0.33382
patient		physician		0		1		k		k			 20			 50			0.7		4	0.38006
patient		physician		0		1		k		k			 20			 50			0.7		5	0.41040
patient		physician		0		1		k		k			 20			 50			0.6		1	0.18642
patient		physician		0		1		k		k			 20			 50			0.6		2	0.28035
patient		physician		0		1		k		k			 20			 50			0.6		3	0.33526
patient		physician		0		1		k		k			 20			 50			0.6		4	0.38150
patient		physician		0		1		k		k			 20			 50			0.6		5	0.41040
patient		physician		0		1		k		k			 20			 50			0.5		1	0.18931
patient		physician		0		1		k		k			 20			 50			0.5		2	0.28613
patient		physician		0		1		k		k			 20			 50			0.5		3	0.33960
patient		physician		0		1		k		k			 20			 50			0.5		4	0.37861
patient		physician		0		1		k		k			 20			 50			0.5		5	0.41185
patient		physician		0		1		k		k			 20			 50			0.4		1	0.19364
patient		physician		0		1		k		k			 20			 50			0.4		2	0.28757
patient		physician		0		1		k		k			 20			 50			0.4		3	0.34249
patient		physician		0		1		k		k			 20			 50			0.4		4	0.38150
patient		physician		0		1		k		k			 20			 50			0.4		5	0.40896
patient		physician		0		1		k		k			 20			 50			0.3		1	0.20376
patient		physician		0		1		k		k			 20			 50			0.3		2	0.29480
patient		physician		0		1		k		k			 20			 50			0.3		3	0.34538
patient		physician		0		1		k		k			 20			 50			0.3		4	0.38150
patient		physician		0		1		k		k			 20			 50			0.3		5	0.41040
patient		physician		0		1		k		k			 20			 50			0.2		1	0.20087
patient		physician		0		1		k		k			 20			 50			0.2		2	0.30491
patient		physician		0		1		k		k			 20			 50			0.2		3	0.34971
patient		physician		0		1		k		k			 20			 50			0.2		4	0.37717
patient		physician		0		1		k		k			 20			 50			0.2		5	0.41618
patient		physician		0		1		k		k			 20			 50			0.1		1	0.20954
patient		physician		0		1		k		k			 20			 50			0.1		2	0.30202
patient		physician		0		1		k		k			 20			 50			0.1		3	0.34538
patient		physician		0		1		k		k			 20			 50			0.1		4	0.37428
patient		physician		0		1		k		k			 20			 50			0.1		5	0.41908
patient		physician		0		1		k		k			 20			 50			0.0		1	0.20954
patient		physician		0		1		k		k			 20			 50			0.0		2	0.29191
patient		physician		0		1		k		k			 20			 50			0.0		3	0.32514
patient		physician		0		1		k		k			 20			 50			0.0		4	0.34104
patient		physician		0		1		k		k			 20			 50			0.0		5	0.34827
patient		physician		0		1		k		k			 20			100			1.0		1	0.21821
patient		physician		0		1		k		k			 20			100			1.0		2	0.26879
patient		physician		0		1		k		k			 20			100			1.0		3	0.32225
patient		physician		0		1		k		k			 20			100			1.0		4	0.35549
patient		physician		0		1		k		k			 20			100			1.0		5	0.38295
patient		physician		0		1		k		k			 20			100			0.9		1	0.19220
patient		physician		0		1		k		k			 20			100			0.9		2	0.27601
patient		physician		0		1		k		k			 20			100			0.9		3	0.33092
patient		physician		0		1		k		k			 20			100			0.9		4	0.37283
patient		physician		0		1		k		k			 20			100			0.9		5	0.41474
patient		physician		0		1		k		k			 20			100			0.8		1	0.19364
patient		physician		0		1		k		k			 20			100			0.8		2	0.27890
patient		physician		0		1		k		k			 20			100			0.8		3	0.33382
patient		physician		0		1		k		k			 20			100			0.8		4	0.37717
patient		physician		0		1		k		k			 20			100			0.8		5	0.41474
patient		physician		0		1		k		k			 20			100			0.7		1	0.19075
patient		physician		0		1		k		k			 20			100			0.7		2	0.28035
patient		physician		0		1		k		k			 20			100			0.7		3	0.33382
patient		physician		0		1		k		k			 20			100			0.7		4	0.38006
patient		physician		0		1		k		k			 20			100			0.7		5	0.41618
patient		physician		0		1		k		k			 20			100			0.6		1	0.19075
patient		physician		0		1		k		k			 20			100			0.6		2	0.28468
patient		physician		0		1		k		k			 20			100			0.6		3	0.33815
patient		physician		0		1		k		k			 20			100			0.6		4	0.38006
patient		physician		0		1		k		k			 20			100			0.6		5	0.41763
patient		physician		0		1		k		k			 20			100			0.5		1	0.19364
patient		physician		0		1		k		k			 20			100			0.5		2	0.28757
patient		physician		0		1		k		k			 20			100			0.5		3	0.33960
patient		physician		0		1		k		k			 20			100			0.5		4	0.37861
patient		physician		0		1		k		k			 20			100			0.5		5	0.41908
patient		physician		0		1		k		k			 20			100			0.4		1	0.20087
patient		physician		0		1		k		k			 20			100			0.4		2	0.28902
patient		physician		0		1		k		k			 20			100			0.4		3	0.34249
patient		physician		0		1		k		k			 20			100			0.4		4	0.38150
patient		physician		0		1		k		k			 20			100			0.4		5	0.41763
patient		physician		0		1		k		k			 20			100			0.3		1	0.20520
patient		physician		0		1		k		k			 20			100			0.3		2	0.29913
patient		physician		0		1		k		k			 20			100			0.3		3	0.34538
patient		physician		0		1		k		k			 20			100			0.3		4	0.38150
patient		physician		0		1		k		k			 20			100			0.3		5	0.41618
patient		physician		0		1		k		k			 20			100			0.2		1	0.19942
patient		physician		0		1		k		k			 20			100			0.2		2	0.30636
patient		physician		0		1		k		k			 20			100			0.2		3	0.34827
patient		physician		0		1		k		k			 20			100			0.2		4	0.37861
patient		physician		0		1		k		k			 20			100			0.2		5	0.41763
patient		physician		0		1		k		k			 20			100			0.1		1	0.21387
patient		physician		0		1		k		k			 20			100			0.1		2	0.30925
patient		physician		0		1		k		k			 20			100			0.1		3	0.34682
patient		physician		0		1		k		k			 20			100			0.1		4	0.37283
patient		physician		0		1		k		k			 20			100			0.1		5	0.41618
patient		physician		0		1		k		k			 20			100			0.0		1	0.20954
patient		physician		0		1		k		k			 20			100			0.0		2	0.29191
patient		physician		0		1		k		k			 20			100			0.0		3	0.32514
patient		physician		0		1		k		k			 20			100			0.0		4	0.34104
patient		physician		0		1		k		k			 20			100			0.0		5	0.34827
patient		physician		0		1		k		k			 50			  1			1.0		1	0.18353
patient		physician		0		1		k		k			 50			  1			1.0		2	0.23555
patient		physician		0		1		k		k			 50			  1			1.0		3	0.29335
patient		physician		0		1		k		k			 50			  1			1.0		4	0.33671
patient		physician		0		1		k		k			 50			  1			1.0		5	0.36561
patient		physician		0		1		k		k			 50			  1			0.9		1	0.16908
patient		physician		0		1		k		k			 50			  1			0.9		2	0.23555
patient		physician		0		1		k		k			 50			  1			0.9		3	0.29046
patient		physician		0		1		k		k			 50			  1			0.9		4	0.33092
patient		physician		0		1		k		k			 50			  1			0.9		5	0.36705
patient		physician		0		1		k		k			 50			  1			0.8		1	0.17052
patient		physician		0		1		k		k			 50			  1			0.8		2	0.23988
patient		physician		0		1		k		k			 50			  1			0.8		3	0.29480
patient		physician		0		1		k		k			 50			  1			0.8		4	0.33671
patient		physician		0		1		k		k			 50			  1			0.8		5	0.37572
patient		physician		0		1		k		k			 50			  1			0.7		1	0.17052
patient		physician		0		1		k		k			 50			  1			0.7		2	0.24277
patient		physician		0		1		k		k			 50			  1			0.7		3	0.29913
patient		physician		0		1		k		k			 50			  1			0.7		4	0.34104
patient		physician		0		1		k		k			 50			  1			0.7		5	0.37572
patient		physician		0		1		k		k			 50			  1			0.6		1	0.17052
patient		physician		0		1		k		k			 50			  1			0.6		2	0.25289
patient		physician		0		1		k		k			 50			  1			0.6		3	0.30491
patient		physician		0		1		k		k			 50			  1			0.6		4	0.34538
patient		physician		0		1		k		k			 50			  1			0.6		5	0.38006
patient		physician		0		1		k		k			 50			  1			0.5		1	0.17486
patient		physician		0		1		k		k			 50			  1			0.5		2	0.25578
patient		physician		0		1		k		k			 50			  1			0.5		3	0.31069
patient		physician		0		1		k		k			 50			  1			0.5		4	0.34393
patient		physician		0		1		k		k			 50			  1			0.5		5	0.38150
patient		physician		0		1		k		k			 50			  1			0.4		1	0.17775
patient		physician		0		1		k		k			 50			  1			0.4		2	0.26734
patient		physician		0		1		k		k			 50			  1			0.4		3	0.31214
patient		physician		0		1		k		k			 50			  1			0.4		4	0.34538
patient		physician		0		1		k		k			 50			  1			0.4		5	0.38728
patient		physician		0		1		k		k			 50			  1			0.3		1	0.17919
patient		physician		0		1		k		k			 50			  1			0.3		2	0.27746
patient		physician		0		1		k		k			 50			  1			0.3		3	0.31936
patient		physician		0		1		k		k			 50			  1			0.3		4	0.35116
patient		physician		0		1		k		k			 50			  1			0.3		5	0.39162
patient		physician		0		1		k		k			 50			  1			0.2		1	0.19364
patient		physician		0		1		k		k			 50			  1			0.2		2	0.28468
patient		physician		0		1		k		k			 50			  1			0.2		3	0.32370
patient		physician		0		1		k		k			 50			  1			0.2		4	0.35405
patient		physician		0		1		k		k			 50			  1			0.2		5	0.39306
patient		physician		0		1		k		k			 50			  1			0.1		1	0.20809
patient		physician		0		1		k		k			 50			  1			0.1		2	0.30058
patient		physician		0		1		k		k			 50			  1			0.1		3	0.33092
patient		physician		0		1		k		k			 50			  1			0.1		4	0.36127
patient		physician		0		1		k		k			 50			  1			0.1		5	0.39451
patient		physician		0		1		k		k			 50			  1			0.0		1	0.20954
patient		physician		0		1		k		k			 50			  1			0.0		2	0.29191
patient		physician		0		1		k		k			 50			  1			0.0		3	0.32514
patient		physician		0		1		k		k			 50			  1			0.0		4	0.34104
patient		physician		0		1		k		k			 50			  1			0.0		5	0.34827
patient		physician		0		1		k		k			 50			  2			1.0		1	0.18353
patient		physician		0		1		k		k			 50			  2			1.0		2	0.23555
patient		physician		0		1		k		k			 50			  2			1.0		3	0.29335
patient		physician		0		1		k		k			 50			  2			1.0		4	0.33671
patient		physician		0		1		k		k			 50			  2			1.0		5	0.36561
patient		physician		0		1		k		k			 50			  2			0.9		1	0.16908
patient		physician		0		1		k		k			 50			  2			0.9		2	0.23555
patient		physician		0		1		k		k			 50			  2			0.9		3	0.29046
patient		physician		0		1		k		k			 50			  2			0.9		4	0.33092
patient		physician		0		1		k		k			 50			  2			0.9		5	0.36705
patient		physician		0		1		k		k			 50			  2			0.8		1	0.17052
patient		physician		0		1		k		k			 50			  2			0.8		2	0.23988
patient		physician		0		1		k		k			 50			  2			0.8		3	0.29480
patient		physician		0		1		k		k			 50			  2			0.8		4	0.33671
patient		physician		0		1		k		k			 50			  2			0.8		5	0.37572
patient		physician		0		1		k		k			 50			  2			0.7		1	0.17052
patient		physician		0		1		k		k			 50			  2			0.7		2	0.24277
patient		physician		0		1		k		k			 50			  2			0.7		3	0.29913
patient		physician		0		1		k		k			 50			  2			0.7		4	0.34104
patient		physician		0		1		k		k			 50			  2			0.7		5	0.37572
patient		physician		0		1		k		k			 50			  2			0.6		1	0.17052
patient		physician		0		1		k		k			 50			  2			0.6		2	0.25289
patient		physician		0		1		k		k			 50			  2			0.6		3	0.30491
patient		physician		0		1		k		k			 50			  2			0.6		4	0.34538
patient		physician		0		1		k		k			 50			  2			0.6		5	0.38006
patient		physician		0		1		k		k			 50			  2			0.5		1	0.17486
patient		physician		0		1		k		k			 50			  2			0.5		2	0.25578
patient		physician		0		1		k		k			 50			  2			0.5		3	0.31069
patient		physician		0		1		k		k			 50			  2			0.5		4	0.34393
patient		physician		0		1		k		k			 50			  2			0.5		5	0.38150
patient		physician		0		1		k		k			 50			  2			0.4		1	0.17775
patient		physician		0		1		k		k			 50			  2			0.4		2	0.26734
patient		physician		0		1		k		k			 50			  2			0.4		3	0.31214
patient		physician		0		1		k		k			 50			  2			0.4		4	0.34538
patient		physician		0		1		k		k			 50			  2			0.4		5	0.38728
patient		physician		0		1		k		k			 50			  2			0.3		1	0.17919
patient		physician		0		1		k		k			 50			  2			0.3		2	0.27746
patient		physician		0		1		k		k			 50			  2			0.3		3	0.31936
patient		physician		0		1		k		k			 50			  2			0.3		4	0.35116
patient		physician		0		1		k		k			 50			  2			0.3		5	0.39162
patient		physician		0		1		k		k			 50			  2			0.2		1	0.19364
patient		physician		0		1		k		k			 50			  2			0.2		2	0.28468
patient		physician		0		1		k		k			 50			  2			0.2		3	0.32370
patient		physician		0		1		k		k			 50			  2			0.2		4	0.35405
patient		physician		0		1		k		k			 50			  2			0.2		5	0.39306
patient		physician		0		1		k		k			 50			  2			0.1		1	0.20809
patient		physician		0		1		k		k			 50			  2			0.1		2	0.30058
patient		physician		0		1		k		k			 50			  2			0.1		3	0.33092
patient		physician		0		1		k		k			 50			  2			0.1		4	0.36127
patient		physician		0		1		k		k			 50			  2			0.1		5	0.39451
patient		physician		0		1		k		k			 50			  2			0.0		1	0.20954
patient		physician		0		1		k		k			 50			  2			0.0		2	0.29191
patient		physician		0		1		k		k			 50			  2			0.0		3	0.32514
patient		physician		0		1		k		k			 50			  2			0.0		4	0.34104
patient		physician		0		1		k		k			 50			  2			0.0		5	0.34827
patient		physician		0		1		k		k			 50			  3			1.0		1	0.18353
patient		physician		0		1		k		k			 50			  3			1.0		2	0.23410
patient		physician		0		1		k		k			 50			  3			1.0		3	0.29335
patient		physician		0		1		k		k			 50			  3			1.0		4	0.33671
patient		physician		0		1		k		k			 50			  3			1.0		5	0.36561
patient		physician		0		1		k		k			 50			  3			0.9		1	0.16908
patient		physician		0		1		k		k			 50			  3			0.9		2	0.23410
patient		physician		0		1		k		k			 50			  3			0.9		3	0.29046
patient		physician		0		1		k		k			 50			  3			0.9		4	0.32948
patient		physician		0		1		k		k			 50			  3			0.9		5	0.36561
patient		physician		0		1		k		k			 50			  3			0.8		1	0.17052
patient		physician		0		1		k		k			 50			  3			0.8		2	0.23844
patient		physician		0		1		k		k			 50			  3			0.8		3	0.29480
patient		physician		0		1		k		k			 50			  3			0.8		4	0.33526
patient		physician		0		1		k		k			 50			  3			0.8		5	0.37428
patient		physician		0		1		k		k			 50			  3			0.7		1	0.17052
patient		physician		0		1		k		k			 50			  3			0.7		2	0.24133
patient		physician		0		1		k		k			 50			  3			0.7		3	0.29913
patient		physician		0		1		k		k			 50			  3			0.7		4	0.33960
patient		physician		0		1		k		k			 50			  3			0.7		5	0.37428
patient		physician		0		1		k		k			 50			  3			0.6		1	0.17052
patient		physician		0		1		k		k			 50			  3			0.6		2	0.25145
patient		physician		0		1		k		k			 50			  3			0.6		3	0.30491
patient		physician		0		1		k		k			 50			  3			0.6		4	0.34393
patient		physician		0		1		k		k			 50			  3			0.6		5	0.37861
patient		physician		0		1		k		k			 50			  3			0.5		1	0.17486
patient		physician		0		1		k		k			 50			  3			0.5		2	0.25434
patient		physician		0		1		k		k			 50			  3			0.5		3	0.30925
patient		physician		0		1		k		k			 50			  3			0.5		4	0.34393
patient		physician		0		1		k		k			 50			  3			0.5		5	0.38150
patient		physician		0		1		k		k			 50			  3			0.4		1	0.17775
patient		physician		0		1		k		k			 50			  3			0.4		2	0.26445
patient		physician		0		1		k		k			 50			  3			0.4		3	0.31214
patient		physician		0		1		k		k			 50			  3			0.4		4	0.34538
patient		physician		0		1		k		k			 50			  3			0.4		5	0.38728
patient		physician		0		1		k		k			 50			  3			0.3		1	0.17919
patient		physician		0		1		k		k			 50			  3			0.3		2	0.27601
patient		physician		0		1		k		k			 50			  3			0.3		3	0.31936
patient		physician		0		1		k		k			 50			  3			0.3		4	0.35116
patient		physician		0		1		k		k			 50			  3			0.3		5	0.39162
patient		physician		0		1		k		k			 50			  3			0.2		1	0.19220
patient		physician		0		1		k		k			 50			  3			0.2		2	0.28468
patient		physician		0		1		k		k			 50			  3			0.2		3	0.32370
patient		physician		0		1		k		k			 50			  3			0.2		4	0.35405
patient		physician		0		1		k		k			 50			  3			0.2		5	0.39306
patient		physician		0		1		k		k			 50			  3			0.1		1	0.20809
patient		physician		0		1		k		k			 50			  3			0.1		2	0.30058
patient		physician		0		1		k		k			 50			  3			0.1		3	0.33092
patient		physician		0		1		k		k			 50			  3			0.1		4	0.36127
patient		physician		0		1		k		k			 50			  3			0.1		5	0.39451
patient		physician		0		1		k		k			 50			  3			0.0		1	0.20954
patient		physician		0		1		k		k			 50			  3			0.0		2	0.29191
patient		physician		0		1		k		k			 50			  3			0.0		3	0.32514
patient		physician		0		1		k		k			 50			  3			0.0		4	0.34104
patient		physician		0		1		k		k			 50			  3			0.0		5	0.34827
patient		physician		0		1		k		k			 50			  4			1.0		1	0.18353
patient		physician		0		1		k		k			 50			  4			1.0		2	0.23410
patient		physician		0		1		k		k			 50			  4			1.0		3	0.29191
patient		physician		0		1		k		k			 50			  4			1.0		4	0.33671
patient		physician		0		1		k		k			 50			  4			1.0		5	0.36561
patient		physician		0		1		k		k			 50			  4			0.9		1	0.16908
patient		physician		0		1		k		k			 50			  4			0.9		2	0.23266
patient		physician		0		1		k		k			 50			  4			0.9		3	0.28757
patient		physician		0		1		k		k			 50			  4			0.9		4	0.32659
patient		physician		0		1		k		k			 50			  4			0.9		5	0.36561
patient		physician		0		1		k		k			 50			  4			0.8		1	0.17052
patient		physician		0		1		k		k			 50			  4			0.8		2	0.23699
patient		physician		0		1		k		k			 50			  4			0.8		3	0.29335
patient		physician		0		1		k		k			 50			  4			0.8		4	0.33382
patient		physician		0		1		k		k			 50			  4			0.8		5	0.37428
patient		physician		0		1		k		k			 50			  4			0.7		1	0.17052
patient		physician		0		1		k		k			 50			  4			0.7		2	0.23988
patient		physician		0		1		k		k			 50			  4			0.7		3	0.29769
patient		physician		0		1		k		k			 50			  4			0.7		4	0.33815
patient		physician		0		1		k		k			 50			  4			0.7		5	0.37428
patient		physician		0		1		k		k			 50			  4			0.6		1	0.17052
patient		physician		0		1		k		k			 50			  4			0.6		2	0.25000
patient		physician		0		1		k		k			 50			  4			0.6		3	0.30347
patient		physician		0		1		k		k			 50			  4			0.6		4	0.34249
patient		physician		0		1		k		k			 50			  4			0.6		5	0.38006
patient		physician		0		1		k		k			 50			  4			0.5		1	0.17341
patient		physician		0		1		k		k			 50			  4			0.5		2	0.25289
patient		physician		0		1		k		k			 50			  4			0.5		3	0.30780
patient		physician		0		1		k		k			 50			  4			0.5		4	0.34249
patient		physician		0		1		k		k			 50			  4			0.5		5	0.38150
patient		physician		0		1		k		k			 50			  4			0.4		1	0.17630
patient		physician		0		1		k		k			 50			  4			0.4		2	0.26301
patient		physician		0		1		k		k			 50			  4			0.4		3	0.31069
patient		physician		0		1		k		k			 50			  4			0.4		4	0.34393
patient		physician		0		1		k		k			 50			  4			0.4		5	0.38728
patient		physician		0		1		k		k			 50			  4			0.3		1	0.17919
patient		physician		0		1		k		k			 50			  4			0.3		2	0.27168
patient		physician		0		1		k		k			 50			  4			0.3		3	0.31936
patient		physician		0		1		k		k			 50			  4			0.3		4	0.34971
patient		physician		0		1		k		k			 50			  4			0.3		5	0.39162
patient		physician		0		1		k		k			 50			  4			0.2		1	0.19075
patient		physician		0		1		k		k			 50			  4			0.2		2	0.28324
patient		physician		0		1		k		k			 50			  4			0.2		3	0.32370
patient		physician		0		1		k		k			 50			  4			0.2		4	0.35405
patient		physician		0		1		k		k			 50			  4			0.2		5	0.39451
patient		physician		0		1		k		k			 50			  4			0.1		1	0.20809
patient		physician		0		1		k		k			 50			  4			0.1		2	0.29913
patient		physician		0		1		k		k			 50			  4			0.1		3	0.33092
patient		physician		0		1		k		k			 50			  4			0.1		4	0.36127
patient		physician		0		1		k		k			 50			  4			0.1		5	0.39595
patient		physician		0		1		k		k			 50			  4			0.0		1	0.20954
patient		physician		0		1		k		k			 50			  4			0.0		2	0.29191
patient		physician		0		1		k		k			 50			  4			0.0		3	0.32514
patient		physician		0		1		k		k			 50			  4			0.0		4	0.34104
patient		physician		0		1		k		k			 50			  4			0.0		5	0.34827
patient		physician		0		1		k		k			 50			  5			1.0		1	0.18208
patient		physician		0		1		k		k			 50			  5			1.0		2	0.23410
patient		physician		0		1		k		k			 50			  5			1.0		3	0.29191
patient		physician		0		1		k		k			 50			  5			1.0		4	0.33526
patient		physician		0		1		k		k			 50			  5			1.0		5	0.36416
patient		physician		0		1		k		k			 50			  5			0.9		1	0.16763
patient		physician		0		1		k		k			 50			  5			0.9		2	0.23266
patient		physician		0		1		k		k			 50			  5			0.9		3	0.28757
patient		physician		0		1		k		k			 50			  5			0.9		4	0.32514
patient		physician		0		1		k		k			 50			  5			0.9		5	0.36561
patient		physician		0		1		k		k			 50			  5			0.8		1	0.16908
patient		physician		0		1		k		k			 50			  5			0.8		2	0.23699
patient		physician		0		1		k		k			 50			  5			0.8		3	0.29335
patient		physician		0		1		k		k			 50			  5			0.8		4	0.33237
patient		physician		0		1		k		k			 50			  5			0.8		5	0.37428
patient		physician		0		1		k		k			 50			  5			0.7		1	0.16908
patient		physician		0		1		k		k			 50			  5			0.7		2	0.23988
patient		physician		0		1		k		k			 50			  5			0.7		3	0.29769
patient		physician		0		1		k		k			 50			  5			0.7		4	0.33671
patient		physician		0		1		k		k			 50			  5			0.7		5	0.37428
patient		physician		0		1		k		k			 50			  5			0.6		1	0.17052
patient		physician		0		1		k		k			 50			  5			0.6		2	0.25000
patient		physician		0		1		k		k			 50			  5			0.6		3	0.30347
patient		physician		0		1		k		k			 50			  5			0.6		4	0.34104
patient		physician		0		1		k		k			 50			  5			0.6		5	0.38006
patient		physician		0		1		k		k			 50			  5			0.5		1	0.17486
patient		physician		0		1		k		k			 50			  5			0.5		2	0.25289
patient		physician		0		1		k		k			 50			  5			0.5		3	0.30780
patient		physician		0		1		k		k			 50			  5			0.5		4	0.34104
patient		physician		0		1		k		k			 50			  5			0.5		5	0.38006
patient		physician		0		1		k		k			 50			  5			0.4		1	0.17775
patient		physician		0		1		k		k			 50			  5			0.4		2	0.26156
patient		physician		0		1		k		k			 50			  5			0.4		3	0.31069
patient		physician		0		1		k		k			 50			  5			0.4		4	0.34393
patient		physician		0		1		k		k			 50			  5			0.4		5	0.38584
patient		physician		0		1		k		k			 50			  5			0.3		1	0.17919
patient		physician		0		1		k		k			 50			  5			0.3		2	0.27168
patient		physician		0		1		k		k			 50			  5			0.3		3	0.31936
patient		physician		0		1		k		k			 50			  5			0.3		4	0.34971
patient		physician		0		1		k		k			 50			  5			0.3		5	0.38873
patient		physician		0		1		k		k			 50			  5			0.2		1	0.19075
patient		physician		0		1		k		k			 50			  5			0.2		2	0.28324
patient		physician		0		1		k		k			 50			  5			0.2		3	0.32370
patient		physician		0		1		k		k			 50			  5			0.2		4	0.35405
patient		physician		0		1		k		k			 50			  5			0.2		5	0.39162
patient		physician		0		1		k		k			 50			  5			0.1		1	0.20809
patient		physician		0		1		k		k			 50			  5			0.1		2	0.30058
patient		physician		0		1		k		k			 50			  5			0.1		3	0.33092
patient		physician		0		1		k		k			 50			  5			0.1		4	0.36127
patient		physician		0		1		k		k			 50			  5			0.1		5	0.39451
patient		physician		0		1		k		k			 50			  5			0.0		1	0.20954
patient		physician		0		1		k		k			 50			  5			0.0		2	0.29191
patient		physician		0		1		k		k			 50			  5			0.0		3	0.32514
patient		physician		0		1		k		k			 50			  5			0.0		4	0.34104
patient		physician		0		1		k		k			 50			  5			0.0		5	0.34827
patient		physician		0		1		k		k			 50			 10			1.0		1	0.17775
patient		physician		0		1		k		k			 50			 10			1.0		2	0.22977
patient		physician		0		1		k		k			 50			 10			1.0		3	0.28757
patient		physician		0		1		k		k			 50			 10			1.0		4	0.32948
patient		physician		0		1		k		k			 50			 10			1.0		5	0.35838
patient		physician		0		1		k		k			 50			 10			0.9		1	0.16329
patient		physician		0		1		k		k			 50			 10			0.9		2	0.22832
patient		physician		0		1		k		k			 50			 10			0.9		3	0.28324
patient		physician		0		1		k		k			 50			 10			0.9		4	0.32370
patient		physician		0		1		k		k			 50			 10			0.9		5	0.36272
patient		physician		0		1		k		k			 50			 10			0.8		1	0.16474
patient		physician		0		1		k		k			 50			 10			0.8		2	0.23266
patient		physician		0		1		k		k			 50			 10			0.8		3	0.28757
patient		physician		0		1		k		k			 50			 10			0.8		4	0.32948
patient		physician		0		1		k		k			 50			 10			0.8		5	0.37139
patient		physician		0		1		k		k			 50			 10			0.7		1	0.16474
patient		physician		0		1		k		k			 50			 10			0.7		2	0.23555
patient		physician		0		1		k		k			 50			 10			0.7		3	0.29191
patient		physician		0		1		k		k			 50			 10			0.7		4	0.33382
patient		physician		0		1		k		k			 50			 10			0.7		5	0.37139
patient		physician		0		1		k		k			 50			 10			0.6		1	0.16618
patient		physician		0		1		k		k			 50			 10			0.6		2	0.24711
patient		physician		0		1		k		k			 50			 10			0.6		3	0.29913
patient		physician		0		1		k		k			 50			 10			0.6		4	0.33815
patient		physician		0		1		k		k			 50			 10			0.6		5	0.37717
patient		physician		0		1		k		k			 50			 10			0.5		1	0.17052
patient		physician		0		1		k		k			 50			 10			0.5		2	0.25000
patient		physician		0		1		k		k			 50			 10			0.5		3	0.30347
patient		physician		0		1		k		k			 50			 10			0.5		4	0.33815
patient		physician		0		1		k		k			 50			 10			0.5		5	0.37861
patient		physician		0		1		k		k			 50			 10			0.4		1	0.17341
patient		physician		0		1		k		k			 50			 10			0.4		2	0.26012
patient		physician		0		1		k		k			 50			 10			0.4		3	0.30491
patient		physician		0		1		k		k			 50			 10			0.4		4	0.34104
patient		physician		0		1		k		k			 50			 10			0.4		5	0.38439
patient		physician		0		1		k		k			 50			 10			0.3		1	0.17775
patient		physician		0		1		k		k			 50			 10			0.3		2	0.26879
patient		physician		0		1		k		k			 50			 10			0.3		3	0.31503
patient		physician		0		1		k		k			 50			 10			0.3		4	0.34682
patient		physician		0		1		k		k			 50			 10			0.3		5	0.38584
patient		physician		0		1		k		k			 50			 10			0.2		1	0.19075
patient		physician		0		1		k		k			 50			 10			0.2		2	0.27746
patient		physician		0		1		k		k			 50			 10			0.2		3	0.31647
patient		physician		0		1		k		k			 50			 10			0.2		4	0.34971
patient		physician		0		1		k		k			 50			 10			0.2		5	0.39017
patient		physician		0		1		k		k			 50			 10			0.1		1	0.20954
patient		physician		0		1		k		k			 50			 10			0.1		2	0.29769
patient		physician		0		1		k		k			 50			 10			0.1		3	0.32659
patient		physician		0		1		k		k			 50			 10			0.1		4	0.35549
patient		physician		0		1		k		k			 50			 10			0.1		5	0.39017
patient		physician		0		1		k		k			 50			 10			0.0		1	0.20954
patient		physician		0		1		k		k			 50			 10			0.0		2	0.29191
patient		physician		0		1		k		k			 50			 10			0.0		3	0.32514
patient		physician		0		1		k		k			 50			 10			0.0		4	0.34104
patient		physician		0		1		k		k			 50			 10			0.0		5	0.34827
patient		physician		0		1		k		k			 50			 20			1.0		1	0.18064
patient		physician		0		1		k		k			 50			 20			1.0		2	0.22688
patient		physician		0		1		k		k			 50			 20			1.0		3	0.28179
patient		physician		0		1		k		k			 50			 20			1.0		4	0.32514
patient		physician		0		1		k		k			 50			 20			1.0		5	0.35260
patient		physician		0		1		k		k			 50			 20			0.9		1	0.16618
patient		physician		0		1		k		k			 50			 20			0.9		2	0.22543
patient		physician		0		1		k		k			 50			 20			0.9		3	0.27890
patient		physician		0		1		k		k			 50			 20			0.9		4	0.31792
patient		physician		0		1		k		k			 50			 20			0.9		5	0.35694
patient		physician		0		1		k		k			 50			 20			0.8		1	0.16763
patient		physician		0		1		k		k			 50			 20			0.8		2	0.22977
patient		physician		0		1		k		k			 50			 20			0.8		3	0.28324
patient		physician		0		1		k		k			 50			 20			0.8		4	0.32370
patient		physician		0		1		k		k			 50			 20			0.8		5	0.36561
patient		physician		0		1		k		k			 50			 20			0.7		1	0.16763
patient		physician		0		1		k		k			 50			 20			0.7		2	0.23266
patient		physician		0		1		k		k			 50			 20			0.7		3	0.28757
patient		physician		0		1		k		k			 50			 20			0.7		4	0.32803
patient		physician		0		1		k		k			 50			 20			0.7		5	0.36561
patient		physician		0		1		k		k			 50			 20			0.6		1	0.16763
patient		physician		0		1		k		k			 50			 20			0.6		2	0.24277
patient		physician		0		1		k		k			 50			 20			0.6		3	0.29335
patient		physician		0		1		k		k			 50			 20			0.6		4	0.33237
patient		physician		0		1		k		k			 50			 20			0.6		5	0.36994
patient		physician		0		1		k		k			 50			 20			0.5		1	0.17197
patient		physician		0		1		k		k			 50			 20			0.5		2	0.24566
patient		physician		0		1		k		k			 50			 20			0.5		3	0.29624
patient		physician		0		1		k		k			 50			 20			0.5		4	0.33092
patient		physician		0		1		k		k			 50			 20			0.5		5	0.37139
patient		physician		0		1		k		k			 50			 20			0.4		1	0.17486
patient		physician		0		1		k		k			 50			 20			0.4		2	0.25578
patient		physician		0		1		k		k			 50			 20			0.4		3	0.29913
patient		physician		0		1		k		k			 50			 20			0.4		4	0.33237
patient		physician		0		1		k		k			 50			 20			0.4		5	0.37428
patient		physician		0		1		k		k			 50			 20			0.3		1	0.17919
patient		physician		0		1		k		k			 50			 20			0.3		2	0.26445
patient		physician		0		1		k		k			 50			 20			0.3		3	0.30636
patient		physician		0		1		k		k			 50			 20			0.3		4	0.33526
patient		physician		0		1		k		k			 50			 20			0.3		5	0.37861
patient		physician		0		1		k		k			 50			 20			0.2		1	0.19075
patient		physician		0		1		k		k			 50			 20			0.2		2	0.27601
patient		physician		0		1		k		k			 50			 20			0.2		3	0.31214
patient		physician		0		1		k		k			 50			 20			0.2		4	0.34104
patient		physician		0		1		k		k			 50			 20			0.2		5	0.38006
patient		physician		0		1		k		k			 50			 20			0.1		1	0.20809
patient		physician		0		1		k		k			 50			 20			0.1		2	0.29480
patient		physician		0		1		k		k			 50			 20			0.1		3	0.32081
patient		physician		0		1		k		k			 50			 20			0.1		4	0.35116
patient		physician		0		1		k		k			 50			 20			0.1		5	0.38873
patient		physician		0		1		k		k			 50			 20			0.0		1	0.20954
patient		physician		0		1		k		k			 50			 20			0.0		2	0.29191
patient		physician		0		1		k		k			 50			 20			0.0		3	0.32514
patient		physician		0		1		k		k			 50			 20			0.0		4	0.34104
patient		physician		0		1		k		k			 50			 20			0.0		5	0.34827
patient		physician		0		1		k		k			 50			 50			1.0		1	0.18497
patient		physician		0		1		k		k			 50			 50			1.0		2	0.23844
patient		physician		0		1		k		k			 50			 50			1.0		3	0.30058
patient		physician		0		1		k		k			 50			 50			1.0		4	0.34538
patient		physician		0		1		k		k			 50			 50			1.0		5	0.36994
patient		physician		0		1		k		k			 50			 50			0.9		1	0.16763
patient		physician		0		1		k		k			 50			 50			0.9		2	0.23844
patient		physician		0		1		k		k			 50			 50			0.9		3	0.29335
patient		physician		0		1		k		k			 50			 50			0.9		4	0.33671
patient		physician		0		1		k		k			 50			 50			0.9		5	0.37717
patient		physician		0		1		k		k			 50			 50			0.8		1	0.17052
patient		physician		0		1		k		k			 50			 50			0.8		2	0.23988
patient		physician		0		1		k		k			 50			 50			0.8		3	0.29480
patient		physician		0		1		k		k			 50			 50			0.8		4	0.34104
patient		physician		0		1		k		k			 50			 50			0.8		5	0.38728
patient		physician		0		1		k		k			 50			 50			0.7		1	0.17052
patient		physician		0		1		k		k			 50			 50			0.7		2	0.24133
patient		physician		0		1		k		k			 50			 50			0.7		3	0.29624
patient		physician		0		1		k		k			 50			 50			0.7		4	0.34393
patient		physician		0		1		k		k			 50			 50			0.7		5	0.38873
patient		physician		0		1		k		k			 50			 50			0.6		1	0.17197
patient		physician		0		1		k		k			 50			 50			0.6		2	0.25434
patient		physician		0		1		k		k			 50			 50			0.6		3	0.30058
patient		physician		0		1		k		k			 50			 50			0.6		4	0.34682
patient		physician		0		1		k		k			 50			 50			0.6		5	0.39017
patient		physician		0		1		k		k			 50			 50			0.5		1	0.17630
patient		physician		0		1		k		k			 50			 50			0.5		2	0.25434
patient		physician		0		1		k		k			 50			 50			0.5		3	0.30491
patient		physician		0		1		k		k			 50			 50			0.5		4	0.34682
patient		physician		0		1		k		k			 50			 50			0.5		5	0.39162
patient		physician		0		1		k		k			 50			 50			0.4		1	0.17775
patient		physician		0		1		k		k			 50			 50			0.4		2	0.26156
patient		physician		0		1		k		k			 50			 50			0.4		3	0.30780
patient		physician		0		1		k		k			 50			 50			0.4		4	0.34827
patient		physician		0		1		k		k			 50			 50			0.4		5	0.39162
patient		physician		0		1		k		k			 50			 50			0.3		1	0.18786
patient		physician		0		1		k		k			 50			 50			0.3		2	0.27312
patient		physician		0		1		k		k			 50			 50			0.3		3	0.31214
patient		physician		0		1		k		k			 50			 50			0.3		4	0.34827
patient		physician		0		1		k		k			 50			 50			0.3		5	0.38873
patient		physician		0		1		k		k			 50			 50			0.2		1	0.19075
patient		physician		0		1		k		k			 50			 50			0.2		2	0.28468
patient		physician		0		1		k		k			 50			 50			0.2		3	0.31503
patient		physician		0		1		k		k			 50			 50			0.2		4	0.34971
patient		physician		0		1		k		k			 50			 50			0.2		5	0.39162
patient		physician		0		1		k		k			 50			 50			0.1		1	0.20665
patient		physician		0		1		k		k			 50			 50			0.1		2	0.29769
patient		physician		0		1		k		k			 50			 50			0.1		3	0.32659
patient		physician		0		1		k		k			 50			 50			0.1		4	0.35838
patient		physician		0		1		k		k			 50			 50			0.1		5	0.39740
patient		physician		0		1		k		k			 50			 50			0.0		1	0.20954
patient		physician		0		1		k		k			 50			 50			0.0		2	0.29191
patient		physician		0		1		k		k			 50			 50			0.0		3	0.32514
patient		physician		0		1		k		k			 50			 50			0.0		4	0.34104
patient		physician		0		1		k		k			 50			 50			0.0		5	0.34827
patient		physician		0		1		k		k			 50			100			1.0		1	0.18786
patient		physician		0		1		k		k			 50			100			1.0		2	0.24277
patient		physician		0		1		k		k			 50			100			1.0		3	0.30347
patient		physician		0		1		k		k			 50			100			1.0		4	0.33960
patient		physician		0		1		k		k			 50			100			1.0		5	0.36994
patient		physician		0		1		k		k			 50			100			0.9		1	0.17197
patient		physician		0		1		k		k			 50			100			0.9		2	0.24133
patient		physician		0		1		k		k			 50			100			0.9		3	0.29769
patient		physician		0		1		k		k			 50			100			0.9		4	0.33092
patient		physician		0		1		k		k			 50			100			0.9		5	0.37428
patient		physician		0		1		k		k			 50			100			0.8		1	0.17630
patient		physician		0		1		k		k			 50			100			0.8		2	0.24566
patient		physician		0		1		k		k			 50			100			0.8		3	0.29913
patient		physician		0		1		k		k			 50			100			0.8		4	0.33237
patient		physician		0		1		k		k			 50			100			0.8		5	0.37861
patient		physician		0		1		k		k			 50			100			0.7		1	0.17630
patient		physician		0		1		k		k			 50			100			0.7		2	0.24711
patient		physician		0		1		k		k			 50			100			0.7		3	0.30058
patient		physician		0		1		k		k			 50			100			0.7		4	0.33671
patient		physician		0		1		k		k			 50			100			0.7		5	0.37861
patient		physician		0		1		k		k			 50			100			0.6		1	0.17486
patient		physician		0		1		k		k			 50			100			0.6		2	0.25723
patient		physician		0		1		k		k			 50			100			0.6		3	0.30491
patient		physician		0		1		k		k			 50			100			0.6		4	0.33960
patient		physician		0		1		k		k			 50			100			0.6		5	0.38150
patient		physician		0		1		k		k			 50			100			0.5		1	0.17775
patient		physician		0		1		k		k			 50			100			0.5		2	0.26301
patient		physician		0		1		k		k			 50			100			0.5		3	0.30925
patient		physician		0		1		k		k			 50			100			0.5		4	0.34104
patient		physician		0		1		k		k			 50			100			0.5		5	0.38006
patient		physician		0		1		k		k			 50			100			0.4		1	0.18208
patient		physician		0		1		k		k			 50			100			0.4		2	0.26879
patient		physician		0		1		k		k			 50			100			0.4		3	0.31214
patient		physician		0		1		k		k			 50			100			0.4		4	0.34104
patient		physician		0		1		k		k			 50			100			0.4		5	0.38006
patient		physician		0		1		k		k			 50			100			0.3		1	0.18786
patient		physician		0		1		k		k			 50			100			0.3		2	0.27890
patient		physician		0		1		k		k			 50			100			0.3		3	0.31792
patient		physician		0		1		k		k			 50			100			0.3		4	0.34249
patient		physician		0		1		k		k			 50			100			0.3		5	0.38295
patient		physician		0		1		k		k			 50			100			0.2		1	0.19364
patient		physician		0		1		k		k			 50			100			0.2		2	0.28902
patient		physician		0		1		k		k			 50			100			0.2		3	0.32370
patient		physician		0		1		k		k			 50			100			0.2		4	0.34249
patient		physician		0		1		k		k			 50			100			0.2		5	0.38006
patient		physician		0		1		k		k			 50			100			0.1		1	0.20665
patient		physician		0		1		k		k			 50			100			0.1		2	0.29769
patient		physician		0		1		k		k			 50			100			0.1		3	0.32948
patient		physician		0		1		k		k			 50			100			0.1		4	0.35405
patient		physician		0		1		k		k			 50			100			0.1		5	0.39162
patient		physician		0		1		k		k			 50			100			0.0		1	0.20954
patient		physician		0		1		k		k			 50			100			0.0		2	0.29191
patient		physician		0		1		k		k			 50			100			0.0		3	0.32514
patient		physician		0		1		k		k			 50			100			0.0		4	0.34104
patient		physician		0		1		k		k			 50			100			0.0		5	0.34827
patient		physician		0		1		k		k			100			  1			1.0		1	0.15462
patient		physician		0		1		k		k			100			  1			1.0		2	0.19798
patient		physician		0		1		k		k			100			  1			1.0		3	0.26734
patient		physician		0		1		k		k			100			  1			1.0		4	0.31792
patient		physician		0		1		k		k			100			  1			1.0		5	0.34393
patient		physician		0		1		k		k			100			  1			0.9		1	0.14017
patient		physician		0		1		k		k			100			  1			0.9		2	0.20087
patient		physician		0		1		k		k			100			  1			0.9		3	0.27312
patient		physician		0		1		k		k			100			  1			0.9		4	0.31792
patient		physician		0		1		k		k			100			  1			0.9		5	0.35116
patient		physician		0		1		k		k			100			  1			0.8		1	0.14162
patient		physician		0		1		k		k			100			  1			0.8		2	0.20809
patient		physician		0		1		k		k			100			  1			0.8		3	0.28179
patient		physician		0		1		k		k			100			  1			0.8		4	0.32081
patient		physician		0		1		k		k			100			  1			0.8		5	0.35405
patient		physician		0		1		k		k			100			  1			0.7		1	0.14017
patient		physician		0		1		k		k			100			  1			0.7		2	0.21098
patient		physician		0		1		k		k			100			  1			0.7		3	0.28757
patient		physician		0		1		k		k			100			  1			0.7		4	0.32225
patient		physician		0		1		k		k			100			  1			0.7		5	0.35549
patient		physician		0		1		k		k			100			  1			0.6		1	0.14451
patient		physician		0		1		k		k			100			  1			0.6		2	0.23555
patient		physician		0		1		k		k			100			  1			0.6		3	0.29191
patient		physician		0		1		k		k			100			  1			0.6		4	0.32514
patient		physician		0		1		k		k			100			  1			0.6		5	0.36127
patient		physician		0		1		k		k			100			  1			0.5		1	0.14451
patient		physician		0		1		k		k			100			  1			0.5		2	0.24133
patient		physician		0		1		k		k			100			  1			0.5		3	0.29624
patient		physician		0		1		k		k			100			  1			0.5		4	0.32948
patient		physician		0		1		k		k			100			  1			0.5		5	0.36705
patient		physician		0		1		k		k			100			  1			0.4		1	0.16329
patient		physician		0		1		k		k			100			  1			0.4		2	0.25578
patient		physician		0		1		k		k			100			  1			0.4		3	0.30491
patient		physician		0		1		k		k			100			  1			0.4		4	0.33526
patient		physician		0		1		k		k			100			  1			0.4		5	0.36850
patient		physician		0		1		k		k			100			  1			0.3		1	0.16763
patient		physician		0		1		k		k			100			  1			0.3		2	0.26879
patient		physician		0		1		k		k			100			  1			0.3		3	0.30925
patient		physician		0		1		k		k			100			  1			0.3		4	0.34393
patient		physician		0		1		k		k			100			  1			0.3		5	0.37428
patient		physician		0		1		k		k			100			  1			0.2		1	0.18497
patient		physician		0		1		k		k			100			  1			0.2		2	0.27168
patient		physician		0		1		k		k			100			  1			0.2		3	0.31792
patient		physician		0		1		k		k			100			  1			0.2		4	0.34827
patient		physician		0		1		k		k			100			  1			0.2		5	0.37717
patient		physician		0		1		k		k			100			  1			0.1		1	0.20809
patient		physician		0		1		k		k			100			  1			0.1		2	0.28757
patient		physician		0		1		k		k			100			  1			0.1		3	0.32514
patient		physician		0		1		k		k			100			  1			0.1		4	0.35405
patient		physician		0		1		k		k			100			  1			0.1		5	0.38584
patient		physician		0		1		k		k			100			  1			0.0		1	0.20954
patient		physician		0		1		k		k			100			  1			0.0		2	0.29191
patient		physician		0		1		k		k			100			  1			0.0		3	0.32514
patient		physician		0		1		k		k			100			  1			0.0		4	0.34104
patient		physician		0		1		k		k			100			  1			0.0		5	0.34827
patient		physician		0		1		k		k			100			  2			1.0		1	0.15462
patient		physician		0		1		k		k			100			  2			1.0		2	0.19798
patient		physician		0		1		k		k			100			  2			1.0		3	0.26734
patient		physician		0		1		k		k			100			  2			1.0		4	0.31792
patient		physician		0		1		k		k			100			  2			1.0		5	0.34393
patient		physician		0		1		k		k			100			  2			0.9		1	0.14017
patient		physician		0		1		k		k			100			  2			0.9		2	0.20087
patient		physician		0		1		k		k			100			  2			0.9		3	0.27312
patient		physician		0		1		k		k			100			  2			0.9		4	0.31792
patient		physician		0		1		k		k			100			  2			0.9		5	0.35116
patient		physician		0		1		k		k			100			  2			0.8		1	0.14162
patient		physician		0		1		k		k			100			  2			0.8		2	0.20809
patient		physician		0		1		k		k			100			  2			0.8		3	0.28179
patient		physician		0		1		k		k			100			  2			0.8		4	0.32081
patient		physician		0		1		k		k			100			  2			0.8		5	0.35405
patient		physician		0		1		k		k			100			  2			0.7		1	0.14017
patient		physician		0		1		k		k			100			  2			0.7		2	0.21098
patient		physician		0		1		k		k			100			  2			0.7		3	0.28757
patient		physician		0		1		k		k			100			  2			0.7		4	0.32225
patient		physician		0		1		k		k			100			  2			0.7		5	0.35549
patient		physician		0		1		k		k			100			  2			0.6		1	0.14451
patient		physician		0		1		k		k			100			  2			0.6		2	0.23555
patient		physician		0		1		k		k			100			  2			0.6		3	0.29191
patient		physician		0		1		k		k			100			  2			0.6		4	0.32514
patient		physician		0		1		k		k			100			  2			0.6		5	0.36127
patient		physician		0		1		k		k			100			  2			0.5		1	0.14451
patient		physician		0		1		k		k			100			  2			0.5		2	0.24133
patient		physician		0		1		k		k			100			  2			0.5		3	0.29624
patient		physician		0		1		k		k			100			  2			0.5		4	0.32948
patient		physician		0		1		k		k			100			  2			0.5		5	0.36705
patient		physician		0		1		k		k			100			  2			0.4		1	0.16329
patient		physician		0		1		k		k			100			  2			0.4		2	0.25578
patient		physician		0		1		k		k			100			  2			0.4		3	0.30491
patient		physician		0		1		k		k			100			  2			0.4		4	0.33526
patient		physician		0		1		k		k			100			  2			0.4		5	0.36850
patient		physician		0		1		k		k			100			  2			0.3		1	0.16763
patient		physician		0		1		k		k			100			  2			0.3		2	0.26879
patient		physician		0		1		k		k			100			  2			0.3		3	0.30925
patient		physician		0		1		k		k			100			  2			0.3		4	0.34393
patient		physician		0		1		k		k			100			  2			0.3		5	0.37428
patient		physician		0		1		k		k			100			  2			0.2		1	0.18497
patient		physician		0		1		k		k			100			  2			0.2		2	0.27168
patient		physician		0		1		k		k			100			  2			0.2		3	0.31792
patient		physician		0		1		k		k			100			  2			0.2		4	0.34827
patient		physician		0		1		k		k			100			  2			0.2		5	0.37717
patient		physician		0		1		k		k			100			  2			0.1		1	0.20809
patient		physician		0		1		k		k			100			  2			0.1		2	0.28757
patient		physician		0		1		k		k			100			  2			0.1		3	0.32514
patient		physician		0		1		k		k			100			  2			0.1		4	0.35405
patient		physician		0		1		k		k			100			  2			0.1		5	0.38584
patient		physician		0		1		k		k			100			  2			0.0		1	0.20954
patient		physician		0		1		k		k			100			  2			0.0		2	0.29191
patient		physician		0		1		k		k			100			  2			0.0		3	0.32514
patient		physician		0		1		k		k			100			  2			0.0		4	0.34104
patient		physician		0		1		k		k			100			  2			0.0		5	0.34827
patient		physician		0		1		k		k			100			  3			1.0		1	0.15462
patient		physician		0		1		k		k			100			  3			1.0		2	0.19653
patient		physician		0		1		k		k			100			  3			1.0		3	0.26734
patient		physician		0		1		k		k			100			  3			1.0		4	0.31792
patient		physician		0		1		k		k			100			  3			1.0		5	0.34249
patient		physician		0		1		k		k			100			  3			0.9		1	0.14017
patient		physician		0		1		k		k			100			  3			0.9		2	0.19942
patient		physician		0		1		k		k			100			  3			0.9		3	0.27312
patient		physician		0		1		k		k			100			  3			0.9		4	0.31647
patient		physician		0		1		k		k			100			  3			0.9		5	0.34971
patient		physician		0		1		k		k			100			  3			0.8		1	0.14162
patient		physician		0		1		k		k			100			  3			0.8		2	0.20665
patient		physician		0		1		k		k			100			  3			0.8		3	0.28179
patient		physician		0		1		k		k			100			  3			0.8		4	0.31936
patient		physician		0		1		k		k			100			  3			0.8		5	0.35260
patient		physician		0		1		k		k			100			  3			0.7		1	0.14017
patient		physician		0		1		k		k			100			  3			0.7		2	0.20954
patient		physician		0		1		k		k			100			  3			0.7		3	0.28757
patient		physician		0		1		k		k			100			  3			0.7		4	0.32081
patient		physician		0		1		k		k			100			  3			0.7		5	0.35405
patient		physician		0		1		k		k			100			  3			0.6		1	0.14451
patient		physician		0		1		k		k			100			  3			0.6		2	0.23410
patient		physician		0		1		k		k			100			  3			0.6		3	0.29191
patient		physician		0		1		k		k			100			  3			0.6		4	0.32370
patient		physician		0		1		k		k			100			  3			0.6		5	0.35983
patient		physician		0		1		k		k			100			  3			0.5		1	0.14451
patient		physician		0		1		k		k			100			  3			0.5		2	0.23988
patient		physician		0		1		k		k			100			  3			0.5		3	0.29480
patient		physician		0		1		k		k			100			  3			0.5		4	0.32948
patient		physician		0		1		k		k			100			  3			0.5		5	0.36705
patient		physician		0		1		k		k			100			  3			0.4		1	0.16329
patient		physician		0		1		k		k			100			  3			0.4		2	0.25289
patient		physician		0		1		k		k			100			  3			0.4		3	0.30491
patient		physician		0		1		k		k			100			  3			0.4		4	0.33526
patient		physician		0		1		k		k			100			  3			0.4		5	0.36850
patient		physician		0		1		k		k			100			  3			0.3		1	0.16763
patient		physician		0		1		k		k			100			  3			0.3		2	0.26734
patient		physician		0		1		k		k			100			  3			0.3		3	0.30925
patient		physician		0		1		k		k			100			  3			0.3		4	0.34393
patient		physician		0		1		k		k			100			  3			0.3		5	0.37428
patient		physician		0		1		k		k			100			  3			0.2		1	0.18353
patient		physician		0		1		k		k			100			  3			0.2		2	0.27168
patient		physician		0		1		k		k			100			  3			0.2		3	0.31792
patient		physician		0		1		k		k			100			  3			0.2		4	0.34827
patient		physician		0		1		k		k			100			  3			0.2		5	0.37717
patient		physician		0		1		k		k			100			  3			0.1		1	0.20809
patient		physician		0		1		k		k			100			  3			0.1		2	0.28757
patient		physician		0		1		k		k			100			  3			0.1		3	0.32514
patient		physician		0		1		k		k			100			  3			0.1		4	0.35405
patient		physician		0		1		k		k			100			  3			0.1		5	0.38584
patient		physician		0		1		k		k			100			  3			0.0		1	0.20954
patient		physician		0		1		k		k			100			  3			0.0		2	0.29191
patient		physician		0		1		k		k			100			  3			0.0		3	0.32514
patient		physician		0		1		k		k			100			  3			0.0		4	0.34104
patient		physician		0		1		k		k			100			  3			0.0		5	0.34827
patient		physician		0		1		k		k			100			  4			1.0		1	0.15462
patient		physician		0		1		k		k			100			  4			1.0		2	0.19653
patient		physician		0		1		k		k			100			  4			1.0		3	0.26445
patient		physician		0		1		k		k			100			  4			1.0		4	0.31647
patient		physician		0		1		k		k			100			  4			1.0		5	0.34393
patient		physician		0		1		k		k			100			  4			0.9		1	0.14017
patient		physician		0		1		k		k			100			  4			0.9		2	0.19798
patient		physician		0		1		k		k			100			  4			0.9		3	0.27023
patient		physician		0		1		k		k			100			  4			0.9		4	0.31214
patient		physician		0		1		k		k			100			  4			0.9		5	0.35116
patient		physician		0		1		k		k			100			  4			0.8		1	0.14162
patient		physician		0		1		k		k			100			  4			0.8		2	0.20520
patient		physician		0		1		k		k			100			  4			0.8		3	0.28035
patient		physician		0		1		k		k			100			  4			0.8		4	0.31792
patient		physician		0		1		k		k			100			  4			0.8		5	0.35405
patient		physician		0		1		k		k			100			  4			0.7		1	0.14017
patient		physician		0		1		k		k			100			  4			0.7		2	0.20809
patient		physician		0		1		k		k			100			  4			0.7		3	0.28613
patient		physician		0		1		k		k			100			  4			0.7		4	0.31936
patient		physician		0		1		k		k			100			  4			0.7		5	0.35549
patient		physician		0		1		k		k			100			  4			0.6		1	0.14451
patient		physician		0		1		k		k			100			  4			0.6		2	0.23266
patient		physician		0		1		k		k			100			  4			0.6		3	0.29046
patient		physician		0		1		k		k			100			  4			0.6		4	0.32225
patient		physician		0		1		k		k			100			  4			0.6		5	0.36272
patient		physician		0		1		k		k			100			  4			0.5		1	0.14451
patient		physician		0		1		k		k			100			  4			0.5		2	0.23844
patient		physician		0		1		k		k			100			  4			0.5		3	0.29335
patient		physician		0		1		k		k			100			  4			0.5		4	0.32803
patient		physician		0		1		k		k			100			  4			0.5		5	0.36705
patient		physician		0		1		k		k			100			  4			0.4		1	0.16329
patient		physician		0		1		k		k			100			  4			0.4		2	0.25145
patient		physician		0		1		k		k			100			  4			0.4		3	0.30347
patient		physician		0		1		k		k			100			  4			0.4		4	0.33382
patient		physician		0		1		k		k			100			  4			0.4		5	0.36705
patient		physician		0		1		k		k			100			  4			0.3		1	0.16763
patient		physician		0		1		k		k			100			  4			0.3		2	0.26445
patient		physician		0		1		k		k			100			  4			0.3		3	0.30925
patient		physician		0		1		k		k			100			  4			0.3		4	0.34249
patient		physician		0		1		k		k			100			  4			0.3		5	0.37283
patient		physician		0		1		k		k			100			  4			0.2		1	0.18208
patient		physician		0		1		k		k			100			  4			0.2		2	0.27168
patient		physician		0		1		k		k			100			  4			0.2		3	0.31792
patient		physician		0		1		k		k			100			  4			0.2		4	0.34827
patient		physician		0		1		k		k			100			  4			0.2		5	0.37717
patient		physician		0		1		k		k			100			  4			0.1		1	0.20809
patient		physician		0		1		k		k			100			  4			0.1		2	0.28757
patient		physician		0		1		k		k			100			  4			0.1		3	0.32514
patient		physician		0		1		k		k			100			  4			0.1		4	0.35405
patient		physician		0		1		k		k			100			  4			0.1		5	0.38584
patient		physician		0		1		k		k			100			  4			0.0		1	0.20954
patient		physician		0		1		k		k			100			  4			0.0		2	0.29191
patient		physician		0		1		k		k			100			  4			0.0		3	0.32514
patient		physician		0		1		k		k			100			  4			0.0		4	0.34104
patient		physician		0		1		k		k			100			  4			0.0		5	0.34827
patient		physician		0		1		k		k			100			  5			1.0		1	0.15462
patient		physician		0		1		k		k			100			  5			1.0		2	0.19509
patient		physician		0		1		k		k			100			  5			1.0		3	0.26445
patient		physician		0		1		k		k			100			  5			1.0		4	0.31503
patient		physician		0		1		k		k			100			  5			1.0		5	0.34104
patient		physician		0		1		k		k			100			  5			0.9		1	0.14017
patient		physician		0		1		k		k			100			  5			0.9		2	0.19653
patient		physician		0		1		k		k			100			  5			0.9		3	0.27023
patient		physician		0		1		k		k			100			  5			0.9		4	0.31214
patient		physician		0		1		k		k			100			  5			0.9		5	0.34971
patient		physician		0		1		k		k			100			  5			0.8		1	0.14162
patient		physician		0		1		k		k			100			  5			0.8		2	0.20376
patient		physician		0		1		k		k			100			  5			0.8		3	0.28035
patient		physician		0		1		k		k			100			  5			0.8		4	0.31792
patient		physician		0		1		k		k			100			  5			0.8		5	0.35260
patient		physician		0		1		k		k			100			  5			0.7		1	0.14017
patient		physician		0		1		k		k			100			  5			0.7		2	0.20665
patient		physician		0		1		k		k			100			  5			0.7		3	0.28613
patient		physician		0		1		k		k			100			  5			0.7		4	0.31936
patient		physician		0		1		k		k			100			  5			0.7		5	0.35549
patient		physician		0		1		k		k			100			  5			0.6		1	0.14451
patient		physician		0		1		k		k			100			  5			0.6		2	0.23121
patient		physician		0		1		k		k			100			  5			0.6		3	0.28902
patient		physician		0		1		k		k			100			  5			0.6		4	0.32225
patient		physician		0		1		k		k			100			  5			0.6		5	0.36127
patient		physician		0		1		k		k			100			  5			0.5		1	0.14451
patient		physician		0		1		k		k			100			  5			0.5		2	0.23844
patient		physician		0		1		k		k			100			  5			0.5		3	0.29191
patient		physician		0		1		k		k			100			  5			0.5		4	0.32803
patient		physician		0		1		k		k			100			  5			0.5		5	0.36561
patient		physician		0		1		k		k			100			  5			0.4		1	0.16329
patient		physician		0		1		k		k			100			  5			0.4		2	0.25145
patient		physician		0		1		k		k			100			  5			0.4		3	0.30202
patient		physician		0		1		k		k			100			  5			0.4		4	0.33382
patient		physician		0		1		k		k			100			  5			0.4		5	0.36850
patient		physician		0		1		k		k			100			  5			0.3		1	0.16763
patient		physician		0		1		k		k			100			  5			0.3		2	0.26445
patient		physician		0		1		k		k			100			  5			0.3		3	0.30780
patient		physician		0		1		k		k			100			  5			0.3		4	0.34249
patient		physician		0		1		k		k			100			  5			0.3		5	0.37283
patient		physician		0		1		k		k			100			  5			0.2		1	0.18208
patient		physician		0		1		k		k			100			  5			0.2		2	0.27023
patient		physician		0		1		k		k			100			  5			0.2		3	0.31647
patient		physician		0		1		k		k			100			  5			0.2		4	0.34827
patient		physician		0		1		k		k			100			  5			0.2		5	0.37717
patient		physician		0		1		k		k			100			  5			0.1		1	0.20809
patient		physician		0		1		k		k			100			  5			0.1		2	0.28757
patient		physician		0		1		k		k			100			  5			0.1		3	0.32370
patient		physician		0		1		k		k			100			  5			0.1		4	0.35405
patient		physician		0		1		k		k			100			  5			0.1		5	0.38584
patient		physician		0		1		k		k			100			  5			0.0		1	0.20954
patient		physician		0		1		k		k			100			  5			0.0		2	0.29191
patient		physician		0		1		k		k			100			  5			0.0		3	0.32514
patient		physician		0		1		k		k			100			  5			0.0		4	0.34104
patient		physician		0		1		k		k			100			  5			0.0		5	0.34827
patient		physician		0		1		k		k			100			 10			1.0		1	0.15173
patient		physician		0		1		k		k			100			 10			1.0		2	0.19509
patient		physician		0		1		k		k			100			 10			1.0		3	0.26445
patient		physician		0		1		k		k			100			 10			1.0		4	0.31214
patient		physician		0		1		k		k			100			 10			1.0		5	0.33526
patient		physician		0		1		k		k			100			 10			0.9		1	0.13728
patient		physician		0		1		k		k			100			 10			0.9		2	0.19653
patient		physician		0		1		k		k			100			 10			0.9		3	0.26879
patient		physician		0		1		k		k			100			 10			0.9		4	0.31214
patient		physician		0		1		k		k			100			 10			0.9		5	0.34682
patient		physician		0		1		k		k			100			 10			0.8		1	0.13873
patient		physician		0		1		k		k			100			 10			0.8		2	0.20376
patient		physician		0		1		k		k			100			 10			0.8		3	0.27746
patient		physician		0		1		k		k			100			 10			0.8		4	0.31647
patient		physician		0		1		k		k			100			 10			0.8		5	0.34971
patient		physician		0		1		k		k			100			 10			0.7		1	0.13728
patient		physician		0		1		k		k			100			 10			0.7		2	0.20665
patient		physician		0		1		k		k			100			 10			0.7		3	0.28324
patient		physician		0		1		k		k			100			 10			0.7		4	0.31792
patient		physician		0		1		k		k			100			 10			0.7		5	0.35260
patient		physician		0		1		k		k			100			 10			0.6		1	0.14162
patient		physician		0		1		k		k			100			 10			0.6		2	0.23266
patient		physician		0		1		k		k			100			 10			0.6		3	0.28902
patient		physician		0		1		k		k			100			 10			0.6		4	0.32081
patient		physician		0		1		k		k			100			 10			0.6		5	0.35838
patient		physician		0		1		k		k			100			 10			0.5		1	0.14162
patient		physician		0		1		k		k			100			 10			0.5		2	0.23988
patient		physician		0		1		k		k			100			 10			0.5		3	0.29191
patient		physician		0		1		k		k			100			 10			0.5		4	0.32514
patient		physician		0		1		k		k			100			 10			0.5		5	0.36416
patient		physician		0		1		k		k			100			 10			0.4		1	0.16040
patient		physician		0		1		k		k			100			 10			0.4		2	0.25145
patient		physician		0		1		k		k			100			 10			0.4		3	0.30058
patient		physician		0		1		k		k			100			 10			0.4		4	0.33092
patient		physician		0		1		k		k			100			 10			0.4		5	0.36705
patient		physician		0		1		k		k			100			 10			0.3		1	0.16618
patient		physician		0		1		k		k			100			 10			0.3		2	0.26301
patient		physician		0		1		k		k			100			 10			0.3		3	0.30780
patient		physician		0		1		k		k			100			 10			0.3		4	0.34104
patient		physician		0		1		k		k			100			 10			0.3		5	0.36994
patient		physician		0		1		k		k			100			 10			0.2		1	0.18208
patient		physician		0		1		k		k			100			 10			0.2		2	0.26590
patient		physician		0		1		k		k			100			 10			0.2		3	0.31358
patient		physician		0		1		k		k			100			 10			0.2		4	0.34682
patient		physician		0		1		k		k			100			 10			0.2		5	0.37717
patient		physician		0		1		k		k			100			 10			0.1		1	0.20954
patient		physician		0		1		k		k			100			 10			0.1		2	0.28613
patient		physician		0		1		k		k			100			 10			0.1		3	0.32081
patient		physician		0		1		k		k			100			 10			0.1		4	0.35116
patient		physician		0		1		k		k			100			 10			0.1		5	0.38439
patient		physician		0		1		k		k			100			 10			0.0		1	0.20954
patient		physician		0		1		k		k			100			 10			0.0		2	0.29191
patient		physician		0		1		k		k			100			 10			0.0		3	0.32514
patient		physician		0		1		k		k			100			 10			0.0		4	0.34104
patient		physician		0		1		k		k			100			 10			0.0		5	0.34827
patient		physician		0		1		k		k			100			 20			1.0		1	0.15173
patient		physician		0		1		k		k			100			 20			1.0		2	0.19075
patient		physician		0		1		k		k			100			 20			1.0		3	0.25578
patient		physician		0		1		k		k			100			 20			1.0		4	0.30491
patient		physician		0		1		k		k			100			 20			1.0		5	0.32659
patient		physician		0		1		k		k			100			 20			0.9		1	0.13728
patient		physician		0		1		k		k			100			 20			0.9		2	0.19075
patient		physician		0		1		k		k			100			 20			0.9		3	0.26156
patient		physician		0		1		k		k			100			 20			0.9		4	0.30491
patient		physician		0		1		k		k			100			 20			0.9		5	0.33671
patient		physician		0		1		k		k			100			 20			0.8		1	0.13873
patient		physician		0		1		k		k			100			 20			0.8		2	0.19798
patient		physician		0		1		k		k			100			 20			0.8		3	0.27023
patient		physician		0		1		k		k			100			 20			0.8		4	0.30925
patient		physician		0		1		k		k			100			 20			0.8		5	0.33960
patient		physician		0		1		k		k			100			 20			0.7		1	0.13728
patient		physician		0		1		k		k			100			 20			0.7		2	0.20087
patient		physician		0		1		k		k			100			 20			0.7		3	0.27601
patient		physician		0		1		k		k			100			 20			0.7		4	0.31069
patient		physician		0		1		k		k			100			 20			0.7		5	0.34249
patient		physician		0		1		k		k			100			 20			0.6		1	0.14162
patient		physician		0		1		k		k			100			 20			0.6		2	0.22543
patient		physician		0		1		k		k			100			 20			0.6		3	0.28035
patient		physician		0		1		k		k			100			 20			0.6		4	0.31358
patient		physician		0		1		k		k			100			 20			0.6		5	0.34827
patient		physician		0		1		k		k			100			 20			0.5		1	0.14162
patient		physician		0		1		k		k			100			 20			0.5		2	0.23266
patient		physician		0		1		k		k			100			 20			0.5		3	0.28324
patient		physician		0		1		k		k			100			 20			0.5		4	0.31647
patient		physician		0		1		k		k			100			 20			0.5		5	0.35405
patient		physician		0		1		k		k			100			 20			0.4		1	0.16040
patient		physician		0		1		k		k			100			 20			0.4		2	0.24566
patient		physician		0		1		k		k			100			 20			0.4		3	0.29191
patient		physician		0		1		k		k			100			 20			0.4		4	0.32225
patient		physician		0		1		k		k			100			 20			0.4		5	0.35260
patient		physician		0		1		k		k			100			 20			0.3		1	0.16618
patient		physician		0		1		k		k			100			 20			0.3		2	0.25723
patient		physician		0		1		k		k			100			 20			0.3		3	0.29624
patient		physician		0		1		k		k			100			 20			0.3		4	0.32659
patient		physician		0		1		k		k			100			 20			0.3		5	0.35549
patient		physician		0		1		k		k			100			 20			0.2		1	0.18064
patient		physician		0		1		k		k			100			 20			0.2		2	0.26301
patient		physician		0		1		k		k			100			 20			0.2		3	0.30491
patient		physician		0		1		k		k			100			 20			0.2		4	0.33092
patient		physician		0		1		k		k			100			 20			0.2		5	0.36127
patient		physician		0		1		k		k			100			 20			0.1		1	0.20665
patient		physician		0		1		k		k			100			 20			0.1		2	0.28324
patient		physician		0		1		k		k			100			 20			0.1		3	0.31358
patient		physician		0		1		k		k			100			 20			0.1		4	0.34393
patient		physician		0		1		k		k			100			 20			0.1		5	0.37717
patient		physician		0		1		k		k			100			 20			0.0		1	0.20954
patient		physician		0		1		k		k			100			 20			0.0		2	0.29191
patient		physician		0		1		k		k			100			 20			0.0		3	0.32514
patient		physician		0		1		k		k			100			 20			0.0		4	0.34104
patient		physician		0		1		k		k			100			 20			0.0		5	0.34827
patient		physician		0		1		k		k			100			 50			1.0		1	0.16474
patient		physician		0		1		k		k			100			 50			1.0		2	0.19942
patient		physician		0		1		k		k			100			 50			1.0		3	0.25434
patient		physician		0		1		k		k			100			 50			1.0		4	0.29913
patient		physician		0		1		k		k			100			 50			1.0		5	0.32370
patient		physician		0		1		k		k			100			 50			0.9		1	0.14884
patient		physician		0		1		k		k			100			 50			0.9		2	0.20231
patient		physician		0		1		k		k			100			 50			0.9		3	0.26012
patient		physician		0		1		k		k			100			 50			0.9		4	0.30202
patient		physician		0		1		k		k			100			 50			0.9		5	0.33237
patient		physician		0		1		k		k			100			 50			0.8		1	0.15029
patient		physician		0		1		k		k			100			 50			0.8		2	0.20954
patient		physician		0		1		k		k			100			 50			0.8		3	0.26734
patient		physician		0		1		k		k			100			 50			0.8		4	0.30347
patient		physician		0		1		k		k			100			 50			0.8		5	0.33382
patient		physician		0		1		k		k			100			 50			0.7		1	0.14884
patient		physician		0		1		k		k			100			 50			0.7		2	0.21098
patient		physician		0		1		k		k			100			 50			0.7		3	0.27168
patient		physician		0		1		k		k			100			 50			0.7		4	0.30491
patient		physician		0		1		k		k			100			 50			0.7		5	0.33815
patient		physician		0		1		k		k			100			 50			0.6		1	0.15318
patient		physician		0		1		k		k			100			 50			0.6		2	0.22399
patient		physician		0		1		k		k			100			 50			0.6		3	0.27457
patient		physician		0		1		k		k			100			 50			0.6		4	0.30780
patient		physician		0		1		k		k			100			 50			0.6		5	0.34249
patient		physician		0		1		k		k			100			 50			0.5		1	0.15462
patient		physician		0		1		k		k			100			 50			0.5		2	0.23266
patient		physician		0		1		k		k			100			 50			0.5		3	0.27601
patient		physician		0		1		k		k			100			 50			0.5		4	0.31358
patient		physician		0		1		k		k			100			 50			0.5		5	0.34971
patient		physician		0		1		k		k			100			 50			0.4		1	0.16185
patient		physician		0		1		k		k			100			 50			0.4		2	0.24422
patient		physician		0		1		k		k			100			 50			0.4		3	0.28613
patient		physician		0		1		k		k			100			 50			0.4		4	0.32081
patient		physician		0		1		k		k			100			 50			0.4		5	0.34682
patient		physician		0		1		k		k			100			 50			0.3		1	0.17052
patient		physician		0		1		k		k			100			 50			0.3		2	0.25723
patient		physician		0		1		k		k			100			 50			0.3		3	0.29335
patient		physician		0		1		k		k			100			 50			0.3		4	0.32514
patient		physician		0		1		k		k			100			 50			0.3		5	0.35116
patient		physician		0		1		k		k			100			 50			0.2		1	0.17919
patient		physician		0		1		k		k			100			 50			0.2		2	0.26445
patient		physician		0		1		k		k			100			 50			0.2		3	0.30202
patient		physician		0		1		k		k			100			 50			0.2		4	0.32948
patient		physician		0		1		k		k			100			 50			0.2		5	0.35694
patient		physician		0		1		k		k			100			 50			0.1		1	0.20809
patient		physician		0		1		k		k			100			 50			0.1		2	0.28468
patient		physician		0		1		k		k			100			 50			0.1		3	0.31503
patient		physician		0		1		k		k			100			 50			0.1		4	0.34393
patient		physician		0		1		k		k			100			 50			0.1		5	0.37717
patient		physician		0		1		k		k			100			 50			0.0		1	0.20954
patient		physician		0		1		k		k			100			 50			0.0		2	0.29191
patient		physician		0		1		k		k			100			 50			0.0		3	0.32514
patient		physician		0		1		k		k			100			 50			0.0		4	0.34104
patient		physician		0		1		k		k			100			 50			0.0		5	0.34827
patient		physician		0		1		k		k			100			100			1.0		1	0.16763
patient		physician		0		1		k		k			100			100			1.0		2	0.20665
patient		physician		0		1		k		k			100			100			1.0		3	0.25723
patient		physician		0		1		k		k			100			100			1.0		4	0.30491
patient		physician		0		1		k		k			100			100			1.0		5	0.34538
patient		physician		0		1		k		k			100			100			0.9		1	0.15462
patient		physician		0		1		k		k			100			100			0.9		2	0.21098
patient		physician		0		1		k		k			100			100			0.9		3	0.25723
patient		physician		0		1		k		k			100			100			0.9		4	0.30347
patient		physician		0		1		k		k			100			100			0.9		5	0.34827
patient		physician		0		1		k		k			100			100			0.8		1	0.15462
patient		physician		0		1		k		k			100			100			0.8		2	0.21821
patient		physician		0		1		k		k			100			100			0.8		3	0.26734
patient		physician		0		1		k		k			100			100			0.8		4	0.30491
patient		physician		0		1		k		k			100			100			0.8		5	0.34682
patient		physician		0		1		k		k			100			100			0.7		1	0.15607
patient		physician		0		1		k		k			100			100			0.7		2	0.21965
patient		physician		0		1		k		k			100			100			0.7		3	0.27168
patient		physician		0		1		k		k			100			100			0.7		4	0.30780
patient		physician		0		1		k		k			100			100			0.7		5	0.34827
patient		physician		0		1		k		k			100			100			0.6		1	0.16040
patient		physician		0		1		k		k			100			100			0.6		2	0.23266
patient		physician		0		1		k		k			100			100			0.6		3	0.27746
patient		physician		0		1		k		k			100			100			0.6		4	0.30636
patient		physician		0		1		k		k			100			100			0.6		5	0.34827
patient		physician		0		1		k		k			100			100			0.5		1	0.16040
patient		physician		0		1		k		k			100			100			0.5		2	0.23844
patient		physician		0		1		k		k			100			100			0.5		3	0.28035
patient		physician		0		1		k		k			100			100			0.5		4	0.30780
patient		physician		0		1		k		k			100			100			0.5		5	0.34682
patient		physician		0		1		k		k			100			100			0.4		1	0.16763
patient		physician		0		1		k		k			100			100			0.4		2	0.24422
patient		physician		0		1		k		k			100			100			0.4		3	0.28179
patient		physician		0		1		k		k			100			100			0.4		4	0.31358
patient		physician		0		1		k		k			100			100			0.4		5	0.34971
patient		physician		0		1		k		k			100			100			0.3		1	0.17486
patient		physician		0		1		k		k			100			100			0.3		2	0.26012
patient		physician		0		1		k		k			100			100			0.3		3	0.29046
patient		physician		0		1		k		k			100			100			0.3		4	0.31936
patient		physician		0		1		k		k			100			100			0.3		5	0.34827
patient		physician		0		1		k		k			100			100			0.2		1	0.18353
patient		physician		0		1		k		k			100			100			0.2		2	0.26879
patient		physician		0		1		k		k			100			100			0.2		3	0.29769
patient		physician		0		1		k		k			100			100			0.2		4	0.31647
patient		physician		0		1		k		k			100			100			0.2		5	0.35260
patient		physician		0		1		k		k			100			100			0.1		1	0.20231
patient		physician		0		1		k		k			100			100			0.1		2	0.28468
patient		physician		0		1		k		k			100			100			0.1		3	0.31503
patient		physician		0		1		k		k			100			100			0.1		4	0.33526
patient		physician		0		1		k		k			100			100			0.1		5	0.37572
patient		physician		0		1		k		k			100			100			0.0		1	0.20954
patient		physician		0		1		k		k			100			100			0.0		2	0.29191
patient		physician		0		1		k		k			100			100			0.0		3	0.32514
patient		physician		0		1		k		k			100			100			0.0		4	0.34104
patient		physician		0		1		k		k			100			100			0.0		5	0.34827
physician		patient		0		1		k		k			  1			  1			1.0		1	0.03613
physician		patient		0		1		k		k			  1			  1			1.0		2	0.04335
physician		patient		0		1		k		k			  1			  1			1.0		3	0.04335
physician		patient		0		1		k		k			  1			  1			1.0		4	0.04769
physician		patient		0		1		k		k			  1			  1			1.0		5	0.04769
physician		patient		0		1		k		k			  1			  1			0.9		1	0.16618
physician		patient		0		1		k		k			  1			  1			0.9		2	0.23844
physician		patient		0		1		k		k			  1			  1			0.9		3	0.29624
physician		patient		0		1		k		k			  1			  1			0.9		4	0.34393
physician		patient		0		1		k		k			  1			  1			0.9		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.8		1	0.16618
physician		patient		0		1		k		k			  1			  1			0.8		2	0.23844
physician		patient		0		1		k		k			  1			  1			0.8		3	0.29624
physician		patient		0		1		k		k			  1			  1			0.8		4	0.34393
physician		patient		0		1		k		k			  1			  1			0.8		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.7		1	0.16618
physician		patient		0		1		k		k			  1			  1			0.7		2	0.23844
physician		patient		0		1		k		k			  1			  1			0.7		3	0.29624
physician		patient		0		1		k		k			  1			  1			0.7		4	0.34393
physician		patient		0		1		k		k			  1			  1			0.7		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.6		1	0.16618
physician		patient		0		1		k		k			  1			  1			0.6		2	0.23844
physician		patient		0		1		k		k			  1			  1			0.6		3	0.29624
physician		patient		0		1		k		k			  1			  1			0.6		4	0.34393
physician		patient		0		1		k		k			  1			  1			0.6		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.5		1	0.16618
physician		patient		0		1		k		k			  1			  1			0.5		2	0.23844
physician		patient		0		1		k		k			  1			  1			0.5		3	0.29624
physician		patient		0		1		k		k			  1			  1			0.5		4	0.34393
physician		patient		0		1		k		k			  1			  1			0.5		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.4		1	0.16763
physician		patient		0		1		k		k			  1			  1			0.4		2	0.24133
physician		patient		0		1		k		k			  1			  1			0.4		3	0.29624
physician		patient		0		1		k		k			  1			  1			0.4		4	0.34393
physician		patient		0		1		k		k			  1			  1			0.4		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.3		1	0.16908
physician		patient		0		1		k		k			  1			  1			0.3		2	0.24277
physician		patient		0		1		k		k			  1			  1			0.3		3	0.30058
physician		patient		0		1		k		k			  1			  1			0.3		4	0.34682
physician		patient		0		1		k		k			  1			  1			0.3		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.2		1	0.17197
physician		patient		0		1		k		k			  1			  1			0.2		2	0.25000
physician		patient		0		1		k		k			  1			  1			0.2		3	0.31069
physician		patient		0		1		k		k			  1			  1			0.2		4	0.34682
physician		patient		0		1		k		k			  1			  1			0.2		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.1		1	0.17775
physician		patient		0		1		k		k			  1			  1			0.1		2	0.25578
physician		patient		0		1		k		k			  1			  1			0.1		3	0.31647
physician		patient		0		1		k		k			  1			  1			0.1		4	0.34827
physician		patient		0		1		k		k			  1			  1			0.1		5	0.36561
physician		patient		0		1		k		k			  1			  1			0.0		1	0.20954
physician		patient		0		1		k		k			  1			  1			0.0		2	0.29191
physician		patient		0		1		k		k			  1			  1			0.0		3	0.32514
physician		patient		0		1		k		k			  1			  1			0.0		4	0.34104
physician		patient		0		1		k		k			  1			  1			0.0		5	0.34827
physician		patient		0		1		k		k			  1			  2			1.0		1	0.03613
physician		patient		0		1		k		k			  1			  2			1.0		2	0.04335
physician		patient		0		1		k		k			  1			  2			1.0		3	0.04335
physician		patient		0		1		k		k			  1			  2			1.0		4	0.04769
physician		patient		0		1		k		k			  1			  2			1.0		5	0.04769
physician		patient		0		1		k		k			  1			  2			0.9		1	0.16618
physician		patient		0		1		k		k			  1			  2			0.9		2	0.23844
physician		patient		0		1		k		k			  1			  2			0.9		3	0.29624
physician		patient		0		1		k		k			  1			  2			0.9		4	0.34393
physician		patient		0		1		k		k			  1			  2			0.9		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.8		1	0.16618
physician		patient		0		1		k		k			  1			  2			0.8		2	0.23844
physician		patient		0		1		k		k			  1			  2			0.8		3	0.29624
physician		patient		0		1		k		k			  1			  2			0.8		4	0.34393
physician		patient		0		1		k		k			  1			  2			0.8		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.7		1	0.16618
physician		patient		0		1		k		k			  1			  2			0.7		2	0.23844
physician		patient		0		1		k		k			  1			  2			0.7		3	0.29624
physician		patient		0		1		k		k			  1			  2			0.7		4	0.34393
physician		patient		0		1		k		k			  1			  2			0.7		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.6		1	0.16618
physician		patient		0		1		k		k			  1			  2			0.6		2	0.23844
physician		patient		0		1		k		k			  1			  2			0.6		3	0.29624
physician		patient		0		1		k		k			  1			  2			0.6		4	0.34393
physician		patient		0		1		k		k			  1			  2			0.6		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.5		1	0.16618
physician		patient		0		1		k		k			  1			  2			0.5		2	0.23844
physician		patient		0		1		k		k			  1			  2			0.5		3	0.29624
physician		patient		0		1		k		k			  1			  2			0.5		4	0.34393
physician		patient		0		1		k		k			  1			  2			0.5		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.4		1	0.16763
physician		patient		0		1		k		k			  1			  2			0.4		2	0.24133
physician		patient		0		1		k		k			  1			  2			0.4		3	0.29624
physician		patient		0		1		k		k			  1			  2			0.4		4	0.34393
physician		patient		0		1		k		k			  1			  2			0.4		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.3		1	0.16908
physician		patient		0		1		k		k			  1			  2			0.3		2	0.24277
physician		patient		0		1		k		k			  1			  2			0.3		3	0.30058
physician		patient		0		1		k		k			  1			  2			0.3		4	0.34682
physician		patient		0		1		k		k			  1			  2			0.3		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.2		1	0.17197
physician		patient		0		1		k		k			  1			  2			0.2		2	0.25000
physician		patient		0		1		k		k			  1			  2			0.2		3	0.31069
physician		patient		0		1		k		k			  1			  2			0.2		4	0.34682
physician		patient		0		1		k		k			  1			  2			0.2		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.1		1	0.17775
physician		patient		0		1		k		k			  1			  2			0.1		2	0.25578
physician		patient		0		1		k		k			  1			  2			0.1		3	0.31647
physician		patient		0		1		k		k			  1			  2			0.1		4	0.34827
physician		patient		0		1		k		k			  1			  2			0.1		5	0.36561
physician		patient		0		1		k		k			  1			  2			0.0		1	0.20954
physician		patient		0		1		k		k			  1			  2			0.0		2	0.29191
physician		patient		0		1		k		k			  1			  2			0.0		3	0.32514
physician		patient		0		1		k		k			  1			  2			0.0		4	0.34104
physician		patient		0		1		k		k			  1			  2			0.0		5	0.34827
physician		patient		0		1		k		k			  1			  3			1.0		1	0.03613
physician		patient		0		1		k		k			  1			  3			1.0		2	0.04335
physician		patient		0		1		k		k			  1			  3			1.0		3	0.04335
physician		patient		0		1		k		k			  1			  3			1.0		4	0.04769
physician		patient		0		1		k		k			  1			  3			1.0		5	0.04769
physician		patient		0		1		k		k			  1			  3			0.9		1	0.16618
physician		patient		0		1		k		k			  1			  3			0.9		2	0.23844
physician		patient		0		1		k		k			  1			  3			0.9		3	0.29624
physician		patient		0		1		k		k			  1			  3			0.9		4	0.34393
physician		patient		0		1		k		k			  1			  3			0.9		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.8		1	0.16618
physician		patient		0		1		k		k			  1			  3			0.8		2	0.23844
physician		patient		0		1		k		k			  1			  3			0.8		3	0.29624
physician		patient		0		1		k		k			  1			  3			0.8		4	0.34393
physician		patient		0		1		k		k			  1			  3			0.8		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.7		1	0.16618
physician		patient		0		1		k		k			  1			  3			0.7		2	0.23844
physician		patient		0		1		k		k			  1			  3			0.7		3	0.29624
physician		patient		0		1		k		k			  1			  3			0.7		4	0.34393
physician		patient		0		1		k		k			  1			  3			0.7		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.6		1	0.16618
physician		patient		0		1		k		k			  1			  3			0.6		2	0.23844
physician		patient		0		1		k		k			  1			  3			0.6		3	0.29624
physician		patient		0		1		k		k			  1			  3			0.6		4	0.34393
physician		patient		0		1		k		k			  1			  3			0.6		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.5		1	0.16618
physician		patient		0		1		k		k			  1			  3			0.5		2	0.23844
physician		patient		0		1		k		k			  1			  3			0.5		3	0.29624
physician		patient		0		1		k		k			  1			  3			0.5		4	0.34393
physician		patient		0		1		k		k			  1			  3			0.5		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.4		1	0.16763
physician		patient		0		1		k		k			  1			  3			0.4		2	0.24133
physician		patient		0		1		k		k			  1			  3			0.4		3	0.29624
physician		patient		0		1		k		k			  1			  3			0.4		4	0.34393
physician		patient		0		1		k		k			  1			  3			0.4		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.3		1	0.16908
physician		patient		0		1		k		k			  1			  3			0.3		2	0.24277
physician		patient		0		1		k		k			  1			  3			0.3		3	0.30058
physician		patient		0		1		k		k			  1			  3			0.3		4	0.34682
physician		patient		0		1		k		k			  1			  3			0.3		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.2		1	0.17197
physician		patient		0		1		k		k			  1			  3			0.2		2	0.25000
physician		patient		0		1		k		k			  1			  3			0.2		3	0.31069
physician		patient		0		1		k		k			  1			  3			0.2		4	0.34682
physician		patient		0		1		k		k			  1			  3			0.2		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.1		1	0.17775
physician		patient		0		1		k		k			  1			  3			0.1		2	0.25578
physician		patient		0		1		k		k			  1			  3			0.1		3	0.31647
physician		patient		0		1		k		k			  1			  3			0.1		4	0.34827
physician		patient		0		1		k		k			  1			  3			0.1		5	0.36561
physician		patient		0		1		k		k			  1			  3			0.0		1	0.20954
physician		patient		0		1		k		k			  1			  3			0.0		2	0.29191
physician		patient		0		1		k		k			  1			  3			0.0		3	0.32514
physician		patient		0		1		k		k			  1			  3			0.0		4	0.34104
physician		patient		0		1		k		k			  1			  3			0.0		5	0.34827
physician		patient		0		1		k		k			  1			  4			1.0		1	0.03613
physician		patient		0		1		k		k			  1			  4			1.0		2	0.04335
physician		patient		0		1		k		k			  1			  4			1.0		3	0.04335
physician		patient		0		1		k		k			  1			  4			1.0		4	0.04769
physician		patient		0		1		k		k			  1			  4			1.0		5	0.04769
physician		patient		0		1		k		k			  1			  4			0.9		1	0.16618
physician		patient		0		1		k		k			  1			  4			0.9		2	0.23844
physician		patient		0		1		k		k			  1			  4			0.9		3	0.29624
physician		patient		0		1		k		k			  1			  4			0.9		4	0.34393
physician		patient		0		1		k		k			  1			  4			0.9		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.8		1	0.16618
physician		patient		0		1		k		k			  1			  4			0.8		2	0.23844
physician		patient		0		1		k		k			  1			  4			0.8		3	0.29624
physician		patient		0		1		k		k			  1			  4			0.8		4	0.34393
physician		patient		0		1		k		k			  1			  4			0.8		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.7		1	0.16618
physician		patient		0		1		k		k			  1			  4			0.7		2	0.23844
physician		patient		0		1		k		k			  1			  4			0.7		3	0.29624
physician		patient		0		1		k		k			  1			  4			0.7		4	0.34393
physician		patient		0		1		k		k			  1			  4			0.7		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.6		1	0.16618
physician		patient		0		1		k		k			  1			  4			0.6		2	0.23844
physician		patient		0		1		k		k			  1			  4			0.6		3	0.29624
physician		patient		0		1		k		k			  1			  4			0.6		4	0.34393
physician		patient		0		1		k		k			  1			  4			0.6		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.5		1	0.16618
physician		patient		0		1		k		k			  1			  4			0.5		2	0.23844
physician		patient		0		1		k		k			  1			  4			0.5		3	0.29624
physician		patient		0		1		k		k			  1			  4			0.5		4	0.34393
physician		patient		0		1		k		k			  1			  4			0.5		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.4		1	0.16763
physician		patient		0		1		k		k			  1			  4			0.4		2	0.24133
physician		patient		0		1		k		k			  1			  4			0.4		3	0.29624
physician		patient		0		1		k		k			  1			  4			0.4		4	0.34393
physician		patient		0		1		k		k			  1			  4			0.4		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.3		1	0.16908
physician		patient		0		1		k		k			  1			  4			0.3		2	0.24277
physician		patient		0		1		k		k			  1			  4			0.3		3	0.30058
physician		patient		0		1		k		k			  1			  4			0.3		4	0.34682
physician		patient		0		1		k		k			  1			  4			0.3		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.2		1	0.17197
physician		patient		0		1		k		k			  1			  4			0.2		2	0.25000
physician		patient		0		1		k		k			  1			  4			0.2		3	0.31069
physician		patient		0		1		k		k			  1			  4			0.2		4	0.34682
physician		patient		0		1		k		k			  1			  4			0.2		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.1		1	0.17775
physician		patient		0		1		k		k			  1			  4			0.1		2	0.25578
physician		patient		0		1		k		k			  1			  4			0.1		3	0.31647
physician		patient		0		1		k		k			  1			  4			0.1		4	0.34827
physician		patient		0		1		k		k			  1			  4			0.1		5	0.36561
physician		patient		0		1		k		k			  1			  4			0.0		1	0.20954
physician		patient		0		1		k		k			  1			  4			0.0		2	0.29191
physician		patient		0		1		k		k			  1			  4			0.0		3	0.32514
physician		patient		0		1		k		k			  1			  4			0.0		4	0.34104
physician		patient		0		1		k		k			  1			  4			0.0		5	0.34827
physician		patient		0		1		k		k			  1			  5			1.0		1	0.03613
physician		patient		0		1		k		k			  1			  5			1.0		2	0.04335
physician		patient		0		1		k		k			  1			  5			1.0		3	0.04335
physician		patient		0		1		k		k			  1			  5			1.0		4	0.04769
physician		patient		0		1		k		k			  1			  5			1.0		5	0.04769
physician		patient		0		1		k		k			  1			  5			0.9		1	0.16618
physician		patient		0		1		k		k			  1			  5			0.9		2	0.23844
physician		patient		0		1		k		k			  1			  5			0.9		3	0.29624
physician		patient		0		1		k		k			  1			  5			0.9		4	0.34393
physician		patient		0		1		k		k			  1			  5			0.9		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.8		1	0.16618
physician		patient		0		1		k		k			  1			  5			0.8		2	0.23844
physician		patient		0		1		k		k			  1			  5			0.8		3	0.29624
physician		patient		0		1		k		k			  1			  5			0.8		4	0.34393
physician		patient		0		1		k		k			  1			  5			0.8		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.7		1	0.16618
physician		patient		0		1		k		k			  1			  5			0.7		2	0.23844
physician		patient		0		1		k		k			  1			  5			0.7		3	0.29624
physician		patient		0		1		k		k			  1			  5			0.7		4	0.34393
physician		patient		0		1		k		k			  1			  5			0.7		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.6		1	0.16618
physician		patient		0		1		k		k			  1			  5			0.6		2	0.23844
physician		patient		0		1		k		k			  1			  5			0.6		3	0.29624
physician		patient		0		1		k		k			  1			  5			0.6		4	0.34393
physician		patient		0		1		k		k			  1			  5			0.6		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.5		1	0.16618
physician		patient		0		1		k		k			  1			  5			0.5		2	0.23844
physician		patient		0		1		k		k			  1			  5			0.5		3	0.29624
physician		patient		0		1		k		k			  1			  5			0.5		4	0.34393
physician		patient		0		1		k		k			  1			  5			0.5		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.4		1	0.16763
physician		patient		0		1		k		k			  1			  5			0.4		2	0.24133
physician		patient		0		1		k		k			  1			  5			0.4		3	0.29624
physician		patient		0		1		k		k			  1			  5			0.4		4	0.34393
physician		patient		0		1		k		k			  1			  5			0.4		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.3		1	0.16908
physician		patient		0		1		k		k			  1			  5			0.3		2	0.24277
physician		patient		0		1		k		k			  1			  5			0.3		3	0.30058
physician		patient		0		1		k		k			  1			  5			0.3		4	0.34682
physician		patient		0		1		k		k			  1			  5			0.3		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.2		1	0.17197
physician		patient		0		1		k		k			  1			  5			0.2		2	0.25000
physician		patient		0		1		k		k			  1			  5			0.2		3	0.31069
physician		patient		0		1		k		k			  1			  5			0.2		4	0.34682
physician		patient		0		1		k		k			  1			  5			0.2		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.1		1	0.17775
physician		patient		0		1		k		k			  1			  5			0.1		2	0.25578
physician		patient		0		1		k		k			  1			  5			0.1		3	0.31647
physician		patient		0		1		k		k			  1			  5			0.1		4	0.34827
physician		patient		0		1		k		k			  1			  5			0.1		5	0.36561
physician		patient		0		1		k		k			  1			  5			0.0		1	0.20954
physician		patient		0		1		k		k			  1			  5			0.0		2	0.29191
physician		patient		0		1		k		k			  1			  5			0.0		3	0.32514
physician		patient		0		1		k		k			  1			  5			0.0		4	0.34104
physician		patient		0		1		k		k			  1			  5			0.0		5	0.34827
physician		patient		0		1		k		k			  1			 10			1.0		1	0.03613
physician		patient		0		1		k		k			  1			 10			1.0		2	0.04335
physician		patient		0		1		k		k			  1			 10			1.0		3	0.04335
physician		patient		0		1		k		k			  1			 10			1.0		4	0.04769
physician		patient		0		1		k		k			  1			 10			1.0		5	0.04769
physician		patient		0		1		k		k			  1			 10			0.9		1	0.16618
physician		patient		0		1		k		k			  1			 10			0.9		2	0.23844
physician		patient		0		1		k		k			  1			 10			0.9		3	0.29624
physician		patient		0		1		k		k			  1			 10			0.9		4	0.34393
physician		patient		0		1		k		k			  1			 10			0.9		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.8		1	0.16618
physician		patient		0		1		k		k			  1			 10			0.8		2	0.23844
physician		patient		0		1		k		k			  1			 10			0.8		3	0.29624
physician		patient		0		1		k		k			  1			 10			0.8		4	0.34393
physician		patient		0		1		k		k			  1			 10			0.8		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.7		1	0.16618
physician		patient		0		1		k		k			  1			 10			0.7		2	0.23844
physician		patient		0		1		k		k			  1			 10			0.7		3	0.29624
physician		patient		0		1		k		k			  1			 10			0.7		4	0.34393
physician		patient		0		1		k		k			  1			 10			0.7		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.6		1	0.16618
physician		patient		0		1		k		k			  1			 10			0.6		2	0.23844
physician		patient		0		1		k		k			  1			 10			0.6		3	0.29624
physician		patient		0		1		k		k			  1			 10			0.6		4	0.34393
physician		patient		0		1		k		k			  1			 10			0.6		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.5		1	0.16618
physician		patient		0		1		k		k			  1			 10			0.5		2	0.23844
physician		patient		0		1		k		k			  1			 10			0.5		3	0.29624
physician		patient		0		1		k		k			  1			 10			0.5		4	0.34393
physician		patient		0		1		k		k			  1			 10			0.5		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.4		1	0.16763
physician		patient		0		1		k		k			  1			 10			0.4		2	0.24133
physician		patient		0		1		k		k			  1			 10			0.4		3	0.29624
physician		patient		0		1		k		k			  1			 10			0.4		4	0.34393
physician		patient		0		1		k		k			  1			 10			0.4		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.3		1	0.16908
physician		patient		0		1		k		k			  1			 10			0.3		2	0.24277
physician		patient		0		1		k		k			  1			 10			0.3		3	0.30058
physician		patient		0		1		k		k			  1			 10			0.3		4	0.34682
physician		patient		0		1		k		k			  1			 10			0.3		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.2		1	0.17197
physician		patient		0		1		k		k			  1			 10			0.2		2	0.25000
physician		patient		0		1		k		k			  1			 10			0.2		3	0.31069
physician		patient		0		1		k		k			  1			 10			0.2		4	0.34682
physician		patient		0		1		k		k			  1			 10			0.2		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.1		1	0.17775
physician		patient		0		1		k		k			  1			 10			0.1		2	0.25578
physician		patient		0		1		k		k			  1			 10			0.1		3	0.31647
physician		patient		0		1		k		k			  1			 10			0.1		4	0.34827
physician		patient		0		1		k		k			  1			 10			0.1		5	0.36561
physician		patient		0		1		k		k			  1			 10			0.0		1	0.20954
physician		patient		0		1		k		k			  1			 10			0.0		2	0.29191
physician		patient		0		1		k		k			  1			 10			0.0		3	0.32514
physician		patient		0		1		k		k			  1			 10			0.0		4	0.34104
physician		patient		0		1		k		k			  1			 10			0.0		5	0.34827
physician		patient		0		1		k		k			  1			 20			1.0		1	0.03613
physician		patient		0		1		k		k			  1			 20			1.0		2	0.04335
physician		patient		0		1		k		k			  1			 20			1.0		3	0.04335
physician		patient		0		1		k		k			  1			 20			1.0		4	0.04769
physician		patient		0		1		k		k			  1			 20			1.0		5	0.04769
physician		patient		0		1		k		k			  1			 20			0.9		1	0.16618
physician		patient		0		1		k		k			  1			 20			0.9		2	0.23844
physician		patient		0		1		k		k			  1			 20			0.9		3	0.29624
physician		patient		0		1		k		k			  1			 20			0.9		4	0.34393
physician		patient		0		1		k		k			  1			 20			0.9		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.8		1	0.16618
physician		patient		0		1		k		k			  1			 20			0.8		2	0.23844
physician		patient		0		1		k		k			  1			 20			0.8		3	0.29624
physician		patient		0		1		k		k			  1			 20			0.8		4	0.34393
physician		patient		0		1		k		k			  1			 20			0.8		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.7		1	0.16618
physician		patient		0		1		k		k			  1			 20			0.7		2	0.23844
physician		patient		0		1		k		k			  1			 20			0.7		3	0.29624
physician		patient		0		1		k		k			  1			 20			0.7		4	0.34393
physician		patient		0		1		k		k			  1			 20			0.7		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.6		1	0.16618
physician		patient		0		1		k		k			  1			 20			0.6		2	0.23844
physician		patient		0		1		k		k			  1			 20			0.6		3	0.29624
physician		patient		0		1		k		k			  1			 20			0.6		4	0.34393
physician		patient		0		1		k		k			  1			 20			0.6		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.5		1	0.16618
physician		patient		0		1		k		k			  1			 20			0.5		2	0.23844
physician		patient		0		1		k		k			  1			 20			0.5		3	0.29624
physician		patient		0		1		k		k			  1			 20			0.5		4	0.34393
physician		patient		0		1		k		k			  1			 20			0.5		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.4		1	0.16763
physician		patient		0		1		k		k			  1			 20			0.4		2	0.24133
physician		patient		0		1		k		k			  1			 20			0.4		3	0.29624
physician		patient		0		1		k		k			  1			 20			0.4		4	0.34393
physician		patient		0		1		k		k			  1			 20			0.4		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.3		1	0.16908
physician		patient		0		1		k		k			  1			 20			0.3		2	0.24277
physician		patient		0		1		k		k			  1			 20			0.3		3	0.30058
physician		patient		0		1		k		k			  1			 20			0.3		4	0.34682
physician		patient		0		1		k		k			  1			 20			0.3		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.2		1	0.17197
physician		patient		0		1		k		k			  1			 20			0.2		2	0.25000
physician		patient		0		1		k		k			  1			 20			0.2		3	0.31069
physician		patient		0		1		k		k			  1			 20			0.2		4	0.34682
physician		patient		0		1		k		k			  1			 20			0.2		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.1		1	0.17775
physician		patient		0		1		k		k			  1			 20			0.1		2	0.25578
physician		patient		0		1		k		k			  1			 20			0.1		3	0.31647
physician		patient		0		1		k		k			  1			 20			0.1		4	0.34827
physician		patient		0		1		k		k			  1			 20			0.1		5	0.36561
physician		patient		0		1		k		k			  1			 20			0.0		1	0.20954
physician		patient		0		1		k		k			  1			 20			0.0		2	0.29191
physician		patient		0		1		k		k			  1			 20			0.0		3	0.32514
physician		patient		0		1		k		k			  1			 20			0.0		4	0.34104
physician		patient		0		1		k		k			  1			 20			0.0		5	0.34827
physician		patient		0		1		k		k			  1			 50			1.0		1	0.03613
physician		patient		0		1		k		k			  1			 50			1.0		2	0.04335
physician		patient		0		1		k		k			  1			 50			1.0		3	0.04335
physician		patient		0		1		k		k			  1			 50			1.0		4	0.04769
physician		patient		0		1		k		k			  1			 50			1.0		5	0.04769
physician		patient		0		1		k		k			  1			 50			0.9		1	0.16618
physician		patient		0		1		k		k			  1			 50			0.9		2	0.23844
physician		patient		0		1		k		k			  1			 50			0.9		3	0.29624
physician		patient		0		1		k		k			  1			 50			0.9		4	0.34393
physician		patient		0		1		k		k			  1			 50			0.9		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.8		1	0.16618
physician		patient		0		1		k		k			  1			 50			0.8		2	0.23844
physician		patient		0		1		k		k			  1			 50			0.8		3	0.29624
physician		patient		0		1		k		k			  1			 50			0.8		4	0.34393
physician		patient		0		1		k		k			  1			 50			0.8		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.7		1	0.16618
physician		patient		0		1		k		k			  1			 50			0.7		2	0.23844
physician		patient		0		1		k		k			  1			 50			0.7		3	0.29624
physician		patient		0		1		k		k			  1			 50			0.7		4	0.34393
physician		patient		0		1		k		k			  1			 50			0.7		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.6		1	0.16618
physician		patient		0		1		k		k			  1			 50			0.6		2	0.23844
physician		patient		0		1		k		k			  1			 50			0.6		3	0.29624
physician		patient		0		1		k		k			  1			 50			0.6		4	0.34393
physician		patient		0		1		k		k			  1			 50			0.6		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.5		1	0.16618
physician		patient		0		1		k		k			  1			 50			0.5		2	0.23844
physician		patient		0		1		k		k			  1			 50			0.5		3	0.29624
physician		patient		0		1		k		k			  1			 50			0.5		4	0.34393
physician		patient		0		1		k		k			  1			 50			0.5		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.4		1	0.16763
physician		patient		0		1		k		k			  1			 50			0.4		2	0.24133
physician		patient		0		1		k		k			  1			 50			0.4		3	0.29624
physician		patient		0		1		k		k			  1			 50			0.4		4	0.34393
physician		patient		0		1		k		k			  1			 50			0.4		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.3		1	0.16908
physician		patient		0		1		k		k			  1			 50			0.3		2	0.24277
physician		patient		0		1		k		k			  1			 50			0.3		3	0.30058
physician		patient		0		1		k		k			  1			 50			0.3		4	0.34682
physician		patient		0		1		k		k			  1			 50			0.3		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.2		1	0.17197
physician		patient		0		1		k		k			  1			 50			0.2		2	0.25000
physician		patient		0		1		k		k			  1			 50			0.2		3	0.31069
physician		patient		0		1		k		k			  1			 50			0.2		4	0.34682
physician		patient		0		1		k		k			  1			 50			0.2		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.1		1	0.17775
physician		patient		0		1		k		k			  1			 50			0.1		2	0.25578
physician		patient		0		1		k		k			  1			 50			0.1		3	0.31647
physician		patient		0		1		k		k			  1			 50			0.1		4	0.34827
physician		patient		0		1		k		k			  1			 50			0.1		5	0.36561
physician		patient		0		1		k		k			  1			 50			0.0		1	0.20954
physician		patient		0		1		k		k			  1			 50			0.0		2	0.29191
physician		patient		0		1		k		k			  1			 50			0.0		3	0.32514
physician		patient		0		1		k		k			  1			 50			0.0		4	0.34104
physician		patient		0		1		k		k			  1			 50			0.0		5	0.34827
physician		patient		0		1		k		k			  1			100			1.0		1	0.03613
physician		patient		0		1		k		k			  1			100			1.0		2	0.04335
physician		patient		0		1		k		k			  1			100			1.0		3	0.04480
physician		patient		0		1		k		k			  1			100			1.0		4	0.04913
physician		patient		0		1		k		k			  1			100			1.0		5	0.04913
physician		patient		0		1		k		k			  1			100			0.9		1	0.16474
physician		patient		0		1		k		k			  1			100			0.9		2	0.23699
physician		patient		0		1		k		k			  1			100			0.9		3	0.29624
physician		patient		0		1		k		k			  1			100			0.9		4	0.34393
physician		patient		0		1		k		k			  1			100			0.9		5	0.36561
physician		patient		0		1		k		k			  1			100			0.8		1	0.16474
physician		patient		0		1		k		k			  1			100			0.8		2	0.23699
physician		patient		0		1		k		k			  1			100			0.8		3	0.29624
physician		patient		0		1		k		k			  1			100			0.8		4	0.34393
physician		patient		0		1		k		k			  1			100			0.8		5	0.36561
physician		patient		0		1		k		k			  1			100			0.7		1	0.16474
physician		patient		0		1		k		k			  1			100			0.7		2	0.23699
physician		patient		0		1		k		k			  1			100			0.7		3	0.29624
physician		patient		0		1		k		k			  1			100			0.7		4	0.34393
physician		patient		0		1		k		k			  1			100			0.7		5	0.36561
physician		patient		0		1		k		k			  1			100			0.6		1	0.16474
physician		patient		0		1		k		k			  1			100			0.6		2	0.23699
physician		patient		0		1		k		k			  1			100			0.6		3	0.29624
physician		patient		0		1		k		k			  1			100			0.6		4	0.34393
physician		patient		0		1		k		k			  1			100			0.6		5	0.36561
physician		patient		0		1		k		k			  1			100			0.5		1	0.16474
physician		patient		0		1		k		k			  1			100			0.5		2	0.23699
physician		patient		0		1		k		k			  1			100			0.5		3	0.29624
physician		patient		0		1		k		k			  1			100			0.5		4	0.34393
physician		patient		0		1		k		k			  1			100			0.5		5	0.36561
physician		patient		0		1		k		k			  1			100			0.4		1	0.16618
physician		patient		0		1		k		k			  1			100			0.4		2	0.23988
physician		patient		0		1		k		k			  1			100			0.4		3	0.29624
physician		patient		0		1		k		k			  1			100			0.4		4	0.34393
physician		patient		0		1		k		k			  1			100			0.4		5	0.36561
physician		patient		0		1		k		k			  1			100			0.3		1	0.16763
physician		patient		0		1		k		k			  1			100			0.3		2	0.24133
physician		patient		0		1		k		k			  1			100			0.3		3	0.30058
physician		patient		0		1		k		k			  1			100			0.3		4	0.34682
physician		patient		0		1		k		k			  1			100			0.3		5	0.36561
physician		patient		0		1		k		k			  1			100			0.2		1	0.17052
physician		patient		0		1		k		k			  1			100			0.2		2	0.24855
physician		patient		0		1		k		k			  1			100			0.2		3	0.31069
physician		patient		0		1		k		k			  1			100			0.2		4	0.34682
physician		patient		0		1		k		k			  1			100			0.2		5	0.36561
physician		patient		0		1		k		k			  1			100			0.1		1	0.17630
physician		patient		0		1		k		k			  1			100			0.1		2	0.25578
physician		patient		0		1		k		k			  1			100			0.1		3	0.31647
physician		patient		0		1		k		k			  1			100			0.1		4	0.34827
physician		patient		0		1		k		k			  1			100			0.1		5	0.36561
physician		patient		0		1		k		k			  1			100			0.0		1	0.20954
physician		patient		0		1		k		k			  1			100			0.0		2	0.29191
physician		patient		0		1		k		k			  1			100			0.0		3	0.32514
physician		patient		0		1		k		k			  1			100			0.0		4	0.34104
physician		patient		0		1		k		k			  1			100			0.0		5	0.34827
physician		patient		0		1		k		k			  2			  1			1.0		1	0.03035
physician		patient		0		1		k		k			  2			  1			1.0		2	0.04624
physician		patient		0		1		k		k			  2			  1			1.0		3	0.04913
physician		patient		0		1		k		k			  2			  1			1.0		4	0.05491
physician		patient		0		1		k		k			  2			  1			1.0		5	0.05636
physician		patient		0		1		k		k			  2			  1			0.9		1	0.15896
physician		patient		0		1		k		k			  2			  1			0.9		2	0.22543
physician		patient		0		1		k		k			  2			  1			0.9		3	0.27601
physician		patient		0		1		k		k			  2			  1			0.9		4	0.31936
physician		patient		0		1		k		k			  2			  1			0.9		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.8		1	0.15896
physician		patient		0		1		k		k			  2			  1			0.8		2	0.22543
physician		patient		0		1		k		k			  2			  1			0.8		3	0.27601
physician		patient		0		1		k		k			  2			  1			0.8		4	0.31936
physician		patient		0		1		k		k			  2			  1			0.8		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.7		1	0.15896
physician		patient		0		1		k		k			  2			  1			0.7		2	0.22543
physician		patient		0		1		k		k			  2			  1			0.7		3	0.27601
physician		patient		0		1		k		k			  2			  1			0.7		4	0.31936
physician		patient		0		1		k		k			  2			  1			0.7		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.6		1	0.15896
physician		patient		0		1		k		k			  2			  1			0.6		2	0.22399
physician		patient		0		1		k		k			  2			  1			0.6		3	0.27601
physician		patient		0		1		k		k			  2			  1			0.6		4	0.31936
physician		patient		0		1		k		k			  2			  1			0.6		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.5		1	0.15896
physician		patient		0		1		k		k			  2			  1			0.5		2	0.22399
physician		patient		0		1		k		k			  2			  1			0.5		3	0.27601
physician		patient		0		1		k		k			  2			  1			0.5		4	0.31936
physician		patient		0		1		k		k			  2			  1			0.5		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.4		1	0.16040
physician		patient		0		1		k		k			  2			  1			0.4		2	0.22688
physician		patient		0		1		k		k			  2			  1			0.4		3	0.27601
physician		patient		0		1		k		k			  2			  1			0.4		4	0.31936
physician		patient		0		1		k		k			  2			  1			0.4		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.3		1	0.16040
physician		patient		0		1		k		k			  2			  1			0.3		2	0.22977
physician		patient		0		1		k		k			  2			  1			0.3		3	0.28179
physician		patient		0		1		k		k			  2			  1			0.3		4	0.32225
physician		patient		0		1		k		k			  2			  1			0.3		5	0.35116
physician		patient		0		1		k		k			  2			  1			0.2		1	0.16040
physician		patient		0		1		k		k			  2			  1			0.2		2	0.23410
physician		patient		0		1		k		k			  2			  1			0.2		3	0.28902
physician		patient		0		1		k		k			  2			  1			0.2		4	0.33092
physician		patient		0		1		k		k			  2			  1			0.2		5	0.35405
physician		patient		0		1		k		k			  2			  1			0.1		1	0.16474
physician		patient		0		1		k		k			  2			  1			0.1		2	0.24566
physician		patient		0		1		k		k			  2			  1			0.1		3	0.30058
physician		patient		0		1		k		k			  2			  1			0.1		4	0.32948
physician		patient		0		1		k		k			  2			  1			0.1		5	0.35405
physician		patient		0		1		k		k			  2			  1			0.0		1	0.20954
physician		patient		0		1		k		k			  2			  1			0.0		2	0.29191
physician		patient		0		1		k		k			  2			  1			0.0		3	0.32514
physician		patient		0		1		k		k			  2			  1			0.0		4	0.34104
physician		patient		0		1		k		k			  2			  1			0.0		5	0.34827
physician		patient		0		1		k		k			  2			  2			1.0		1	0.03035
physician		patient		0		1		k		k			  2			  2			1.0		2	0.04624
physician		patient		0		1		k		k			  2			  2			1.0		3	0.04913
physician		patient		0		1		k		k			  2			  2			1.0		4	0.05491
physician		patient		0		1		k		k			  2			  2			1.0		5	0.05636
physician		patient		0		1		k		k			  2			  2			0.9		1	0.15896
physician		patient		0		1		k		k			  2			  2			0.9		2	0.22543
physician		patient		0		1		k		k			  2			  2			0.9		3	0.27601
physician		patient		0		1		k		k			  2			  2			0.9		4	0.31936
physician		patient		0		1		k		k			  2			  2			0.9		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.8		1	0.15896
physician		patient		0		1		k		k			  2			  2			0.8		2	0.22543
physician		patient		0		1		k		k			  2			  2			0.8		3	0.27601
physician		patient		0		1		k		k			  2			  2			0.8		4	0.31936
physician		patient		0		1		k		k			  2			  2			0.8		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.7		1	0.15896
physician		patient		0		1		k		k			  2			  2			0.7		2	0.22543
physician		patient		0		1		k		k			  2			  2			0.7		3	0.27601
physician		patient		0		1		k		k			  2			  2			0.7		4	0.31936
physician		patient		0		1		k		k			  2			  2			0.7		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.6		1	0.15896
physician		patient		0		1		k		k			  2			  2			0.6		2	0.22399
physician		patient		0		1		k		k			  2			  2			0.6		3	0.27601
physician		patient		0		1		k		k			  2			  2			0.6		4	0.31936
physician		patient		0		1		k		k			  2			  2			0.6		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.5		1	0.15896
physician		patient		0		1		k		k			  2			  2			0.5		2	0.22399
physician		patient		0		1		k		k			  2			  2			0.5		3	0.27601
physician		patient		0		1		k		k			  2			  2			0.5		4	0.31936
physician		patient		0		1		k		k			  2			  2			0.5		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.4		1	0.16040
physician		patient		0		1		k		k			  2			  2			0.4		2	0.22688
physician		patient		0		1		k		k			  2			  2			0.4		3	0.27601
physician		patient		0		1		k		k			  2			  2			0.4		4	0.31936
physician		patient		0		1		k		k			  2			  2			0.4		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.3		1	0.16040
physician		patient		0		1		k		k			  2			  2			0.3		2	0.22977
physician		patient		0		1		k		k			  2			  2			0.3		3	0.28179
physician		patient		0		1		k		k			  2			  2			0.3		4	0.32225
physician		patient		0		1		k		k			  2			  2			0.3		5	0.35116
physician		patient		0		1		k		k			  2			  2			0.2		1	0.16040
physician		patient		0		1		k		k			  2			  2			0.2		2	0.23410
physician		patient		0		1		k		k			  2			  2			0.2		3	0.28902
physician		patient		0		1		k		k			  2			  2			0.2		4	0.33092
physician		patient		0		1		k		k			  2			  2			0.2		5	0.35405
physician		patient		0		1		k		k			  2			  2			0.1		1	0.16474
physician		patient		0		1		k		k			  2			  2			0.1		2	0.24566
physician		patient		0		1		k		k			  2			  2			0.1		3	0.30058
physician		patient		0		1		k		k			  2			  2			0.1		4	0.32948
physician		patient		0		1		k		k			  2			  2			0.1		5	0.35405
physician		patient		0		1		k		k			  2			  2			0.0		1	0.20954
physician		patient		0		1		k		k			  2			  2			0.0		2	0.29191
physician		patient		0		1		k		k			  2			  2			0.0		3	0.32514
physician		patient		0		1		k		k			  2			  2			0.0		4	0.34104
physician		patient		0		1		k		k			  2			  2			0.0		5	0.34827
physician		patient		0		1		k		k			  2			  3			1.0		1	0.03035
physician		patient		0		1		k		k			  2			  3			1.0		2	0.04624
physician		patient		0		1		k		k			  2			  3			1.0		3	0.04913
physician		patient		0		1		k		k			  2			  3			1.0		4	0.05491
physician		patient		0		1		k		k			  2			  3			1.0		5	0.05636
physician		patient		0		1		k		k			  2			  3			0.9		1	0.15896
physician		patient		0		1		k		k			  2			  3			0.9		2	0.22543
physician		patient		0		1		k		k			  2			  3			0.9		3	0.27601
physician		patient		0		1		k		k			  2			  3			0.9		4	0.31936
physician		patient		0		1		k		k			  2			  3			0.9		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.8		1	0.15896
physician		patient		0		1		k		k			  2			  3			0.8		2	0.22543
physician		patient		0		1		k		k			  2			  3			0.8		3	0.27601
physician		patient		0		1		k		k			  2			  3			0.8		4	0.31936
physician		patient		0		1		k		k			  2			  3			0.8		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.7		1	0.15896
physician		patient		0		1		k		k			  2			  3			0.7		2	0.22543
physician		patient		0		1		k		k			  2			  3			0.7		3	0.27601
physician		patient		0		1		k		k			  2			  3			0.7		4	0.31936
physician		patient		0		1		k		k			  2			  3			0.7		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.6		1	0.15896
physician		patient		0		1		k		k			  2			  3			0.6		2	0.22399
physician		patient		0		1		k		k			  2			  3			0.6		3	0.27601
physician		patient		0		1		k		k			  2			  3			0.6		4	0.31936
physician		patient		0		1		k		k			  2			  3			0.6		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.5		1	0.15896
physician		patient		0		1		k		k			  2			  3			0.5		2	0.22399
physician		patient		0		1		k		k			  2			  3			0.5		3	0.27601
physician		patient		0		1		k		k			  2			  3			0.5		4	0.31936
physician		patient		0		1		k		k			  2			  3			0.5		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.4		1	0.16040
physician		patient		0		1		k		k			  2			  3			0.4		2	0.22688
physician		patient		0		1		k		k			  2			  3			0.4		3	0.27601
physician		patient		0		1		k		k			  2			  3			0.4		4	0.31936
physician		patient		0		1		k		k			  2			  3			0.4		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.3		1	0.16040
physician		patient		0		1		k		k			  2			  3			0.3		2	0.22977
physician		patient		0		1		k		k			  2			  3			0.3		3	0.28179
physician		patient		0		1		k		k			  2			  3			0.3		4	0.32225
physician		patient		0		1		k		k			  2			  3			0.3		5	0.35116
physician		patient		0		1		k		k			  2			  3			0.2		1	0.16040
physician		patient		0		1		k		k			  2			  3			0.2		2	0.23410
physician		patient		0		1		k		k			  2			  3			0.2		3	0.28902
physician		patient		0		1		k		k			  2			  3			0.2		4	0.33092
physician		patient		0		1		k		k			  2			  3			0.2		5	0.35405
physician		patient		0		1		k		k			  2			  3			0.1		1	0.16474
physician		patient		0		1		k		k			  2			  3			0.1		2	0.24566
physician		patient		0		1		k		k			  2			  3			0.1		3	0.30058
physician		patient		0		1		k		k			  2			  3			0.1		4	0.32948
physician		patient		0		1		k		k			  2			  3			0.1		5	0.35405
physician		patient		0		1		k		k			  2			  3			0.0		1	0.20954
physician		patient		0		1		k		k			  2			  3			0.0		2	0.29191
physician		patient		0		1		k		k			  2			  3			0.0		3	0.32514
physician		patient		0		1		k		k			  2			  3			0.0		4	0.34104
physician		patient		0		1		k		k			  2			  3			0.0		5	0.34827
physician		patient		0		1		k		k			  2			  4			1.0		1	0.03035
physician		patient		0		1		k		k			  2			  4			1.0		2	0.04624
physician		patient		0		1		k		k			  2			  4			1.0		3	0.04913
physician		patient		0		1		k		k			  2			  4			1.0		4	0.05491
physician		patient		0		1		k		k			  2			  4			1.0		5	0.05636
physician		patient		0		1		k		k			  2			  4			0.9		1	0.15896
physician		patient		0		1		k		k			  2			  4			0.9		2	0.22543
physician		patient		0		1		k		k			  2			  4			0.9		3	0.27601
physician		patient		0		1		k		k			  2			  4			0.9		4	0.31936
physician		patient		0		1		k		k			  2			  4			0.9		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.8		1	0.15896
physician		patient		0		1		k		k			  2			  4			0.8		2	0.22543
physician		patient		0		1		k		k			  2			  4			0.8		3	0.27601
physician		patient		0		1		k		k			  2			  4			0.8		4	0.31936
physician		patient		0		1		k		k			  2			  4			0.8		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.7		1	0.15896
physician		patient		0		1		k		k			  2			  4			0.7		2	0.22543
physician		patient		0		1		k		k			  2			  4			0.7		3	0.27601
physician		patient		0		1		k		k			  2			  4			0.7		4	0.31936
physician		patient		0		1		k		k			  2			  4			0.7		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.6		1	0.15896
physician		patient		0		1		k		k			  2			  4			0.6		2	0.22399
physician		patient		0		1		k		k			  2			  4			0.6		3	0.27601
physician		patient		0		1		k		k			  2			  4			0.6		4	0.31936
physician		patient		0		1		k		k			  2			  4			0.6		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.5		1	0.15896
physician		patient		0		1		k		k			  2			  4			0.5		2	0.22399
physician		patient		0		1		k		k			  2			  4			0.5		3	0.27601
physician		patient		0		1		k		k			  2			  4			0.5		4	0.31936
physician		patient		0		1		k		k			  2			  4			0.5		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.4		1	0.16040
physician		patient		0		1		k		k			  2			  4			0.4		2	0.22688
physician		patient		0		1		k		k			  2			  4			0.4		3	0.27601
physician		patient		0		1		k		k			  2			  4			0.4		4	0.31936
physician		patient		0		1		k		k			  2			  4			0.4		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.3		1	0.16040
physician		patient		0		1		k		k			  2			  4			0.3		2	0.22977
physician		patient		0		1		k		k			  2			  4			0.3		3	0.28179
physician		patient		0		1		k		k			  2			  4			0.3		4	0.32225
physician		patient		0		1		k		k			  2			  4			0.3		5	0.35116
physician		patient		0		1		k		k			  2			  4			0.2		1	0.16040
physician		patient		0		1		k		k			  2			  4			0.2		2	0.23410
physician		patient		0		1		k		k			  2			  4			0.2		3	0.28902
physician		patient		0		1		k		k			  2			  4			0.2		4	0.33092
physician		patient		0		1		k		k			  2			  4			0.2		5	0.35405
physician		patient		0		1		k		k			  2			  4			0.1		1	0.16474
physician		patient		0		1		k		k			  2			  4			0.1		2	0.24566
physician		patient		0		1		k		k			  2			  4			0.1		3	0.30058
physician		patient		0		1		k		k			  2			  4			0.1		4	0.32948
physician		patient		0		1		k		k			  2			  4			0.1		5	0.35405
physician		patient		0		1		k		k			  2			  4			0.0		1	0.20954
physician		patient		0		1		k		k			  2			  4			0.0		2	0.29191
physician		patient		0		1		k		k			  2			  4			0.0		3	0.32514
physician		patient		0		1		k		k			  2			  4			0.0		4	0.34104
physician		patient		0		1		k		k			  2			  4			0.0		5	0.34827
physician		patient		0		1		k		k			  2			  5			1.0		1	0.03035
physician		patient		0		1		k		k			  2			  5			1.0		2	0.04624
physician		patient		0		1		k		k			  2			  5			1.0		3	0.04913
physician		patient		0		1		k		k			  2			  5			1.0		4	0.05491
physician		patient		0		1		k		k			  2			  5			1.0		5	0.05636
physician		patient		0		1		k		k			  2			  5			0.9		1	0.15896
physician		patient		0		1		k		k			  2			  5			0.9		2	0.22543
physician		patient		0		1		k		k			  2			  5			0.9		3	0.27601
physician		patient		0		1		k		k			  2			  5			0.9		4	0.31936
physician		patient		0		1		k		k			  2			  5			0.9		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.8		1	0.15896
physician		patient		0		1		k		k			  2			  5			0.8		2	0.22543
physician		patient		0		1		k		k			  2			  5			0.8		3	0.27601
physician		patient		0		1		k		k			  2			  5			0.8		4	0.31936
physician		patient		0		1		k		k			  2			  5			0.8		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.7		1	0.15896
physician		patient		0		1		k		k			  2			  5			0.7		2	0.22543
physician		patient		0		1		k		k			  2			  5			0.7		3	0.27601
physician		patient		0		1		k		k			  2			  5			0.7		4	0.31936
physician		patient		0		1		k		k			  2			  5			0.7		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.6		1	0.15896
physician		patient		0		1		k		k			  2			  5			0.6		2	0.22399
physician		patient		0		1		k		k			  2			  5			0.6		3	0.27601
physician		patient		0		1		k		k			  2			  5			0.6		4	0.31936
physician		patient		0		1		k		k			  2			  5			0.6		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.5		1	0.15896
physician		patient		0		1		k		k			  2			  5			0.5		2	0.22399
physician		patient		0		1		k		k			  2			  5			0.5		3	0.27601
physician		patient		0		1		k		k			  2			  5			0.5		4	0.31936
physician		patient		0		1		k		k			  2			  5			0.5		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.4		1	0.16040
physician		patient		0		1		k		k			  2			  5			0.4		2	0.22688
physician		patient		0		1		k		k			  2			  5			0.4		3	0.27601
physician		patient		0		1		k		k			  2			  5			0.4		4	0.31936
physician		patient		0		1		k		k			  2			  5			0.4		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.3		1	0.16040
physician		patient		0		1		k		k			  2			  5			0.3		2	0.22977
physician		patient		0		1		k		k			  2			  5			0.3		3	0.28179
physician		patient		0		1		k		k			  2			  5			0.3		4	0.32225
physician		patient		0		1		k		k			  2			  5			0.3		5	0.35116
physician		patient		0		1		k		k			  2			  5			0.2		1	0.16040
physician		patient		0		1		k		k			  2			  5			0.2		2	0.23410
physician		patient		0		1		k		k			  2			  5			0.2		3	0.28902
physician		patient		0		1		k		k			  2			  5			0.2		4	0.33092
physician		patient		0		1		k		k			  2			  5			0.2		5	0.35405
physician		patient		0		1		k		k			  2			  5			0.1		1	0.16474
physician		patient		0		1		k		k			  2			  5			0.1		2	0.24566
physician		patient		0		1		k		k			  2			  5			0.1		3	0.30058
physician		patient		0		1		k		k			  2			  5			0.1		4	0.32948
physician		patient		0		1		k		k			  2			  5			0.1		5	0.35405
physician		patient		0		1		k		k			  2			  5			0.0		1	0.20954
physician		patient		0		1		k		k			  2			  5			0.0		2	0.29191
physician		patient		0		1		k		k			  2			  5			0.0		3	0.32514
physician		patient		0		1		k		k			  2			  5			0.0		4	0.34104
physician		patient		0		1		k		k			  2			  5			0.0		5	0.34827
physician		patient		0		1		k		k			  2			 10			1.0		1	0.03035
physician		patient		0		1		k		k			  2			 10			1.0		2	0.04624
physician		patient		0		1		k		k			  2			 10			1.0		3	0.04913
physician		patient		0		1		k		k			  2			 10			1.0		4	0.05491
physician		patient		0		1		k		k			  2			 10			1.0		5	0.05636
physician		patient		0		1		k		k			  2			 10			0.9		1	0.15896
physician		patient		0		1		k		k			  2			 10			0.9		2	0.22543
physician		patient		0		1		k		k			  2			 10			0.9		3	0.27601
physician		patient		0		1		k		k			  2			 10			0.9		4	0.31936
physician		patient		0		1		k		k			  2			 10			0.9		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.8		1	0.15896
physician		patient		0		1		k		k			  2			 10			0.8		2	0.22543
physician		patient		0		1		k		k			  2			 10			0.8		3	0.27601
physician		patient		0		1		k		k			  2			 10			0.8		4	0.31936
physician		patient		0		1		k		k			  2			 10			0.8		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.7		1	0.15896
physician		patient		0		1		k		k			  2			 10			0.7		2	0.22543
physician		patient		0		1		k		k			  2			 10			0.7		3	0.27601
physician		patient		0		1		k		k			  2			 10			0.7		4	0.31936
physician		patient		0		1		k		k			  2			 10			0.7		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.6		1	0.15896
physician		patient		0		1		k		k			  2			 10			0.6		2	0.22399
physician		patient		0		1		k		k			  2			 10			0.6		3	0.27601
physician		patient		0		1		k		k			  2			 10			0.6		4	0.31936
physician		patient		0		1		k		k			  2			 10			0.6		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.5		1	0.15896
physician		patient		0		1		k		k			  2			 10			0.5		2	0.22399
physician		patient		0		1		k		k			  2			 10			0.5		3	0.27601
physician		patient		0		1		k		k			  2			 10			0.5		4	0.31936
physician		patient		0		1		k		k			  2			 10			0.5		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.4		1	0.16040
physician		patient		0		1		k		k			  2			 10			0.4		2	0.22688
physician		patient		0		1		k		k			  2			 10			0.4		3	0.27601
physician		patient		0		1		k		k			  2			 10			0.4		4	0.31936
physician		patient		0		1		k		k			  2			 10			0.4		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.3		1	0.16040
physician		patient		0		1		k		k			  2			 10			0.3		2	0.22977
physician		patient		0		1		k		k			  2			 10			0.3		3	0.28179
physician		patient		0		1		k		k			  2			 10			0.3		4	0.32225
physician		patient		0		1		k		k			  2			 10			0.3		5	0.35116
physician		patient		0		1		k		k			  2			 10			0.2		1	0.16040
physician		patient		0		1		k		k			  2			 10			0.2		2	0.23410
physician		patient		0		1		k		k			  2			 10			0.2		3	0.28902
physician		patient		0		1		k		k			  2			 10			0.2		4	0.33092
physician		patient		0		1		k		k			  2			 10			0.2		5	0.35405
physician		patient		0		1		k		k			  2			 10			0.1		1	0.16474
physician		patient		0		1		k		k			  2			 10			0.1		2	0.24566
physician		patient		0		1		k		k			  2			 10			0.1		3	0.30058
physician		patient		0		1		k		k			  2			 10			0.1		4	0.32948
physician		patient		0		1		k		k			  2			 10			0.1		5	0.35405
physician		patient		0		1		k		k			  2			 10			0.0		1	0.20954
physician		patient		0		1		k		k			  2			 10			0.0		2	0.29191
physician		patient		0		1		k		k			  2			 10			0.0		3	0.32514
physician		patient		0		1		k		k			  2			 10			0.0		4	0.34104
physician		patient		0		1		k		k			  2			 10			0.0		5	0.34827
physician		patient		0		1		k		k			  2			 20			1.0		1	0.03035
physician		patient		0		1		k		k			  2			 20			1.0		2	0.04624
physician		patient		0		1		k		k			  2			 20			1.0		3	0.04913
physician		patient		0		1		k		k			  2			 20			1.0		4	0.05491
physician		patient		0		1		k		k			  2			 20			1.0		5	0.05636
physician		patient		0		1		k		k			  2			 20			0.9		1	0.15896
physician		patient		0		1		k		k			  2			 20			0.9		2	0.22543
physician		patient		0		1		k		k			  2			 20			0.9		3	0.27601
physician		patient		0		1		k		k			  2			 20			0.9		4	0.31936
physician		patient		0		1		k		k			  2			 20			0.9		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.8		1	0.15896
physician		patient		0		1		k		k			  2			 20			0.8		2	0.22543
physician		patient		0		1		k		k			  2			 20			0.8		3	0.27601
physician		patient		0		1		k		k			  2			 20			0.8		4	0.31936
physician		patient		0		1		k		k			  2			 20			0.8		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.7		1	0.15896
physician		patient		0		1		k		k			  2			 20			0.7		2	0.22543
physician		patient		0		1		k		k			  2			 20			0.7		3	0.27601
physician		patient		0		1		k		k			  2			 20			0.7		4	0.31936
physician		patient		0		1		k		k			  2			 20			0.7		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.6		1	0.15896
physician		patient		0		1		k		k			  2			 20			0.6		2	0.22399
physician		patient		0		1		k		k			  2			 20			0.6		3	0.27601
physician		patient		0		1		k		k			  2			 20			0.6		4	0.31936
physician		patient		0		1		k		k			  2			 20			0.6		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.5		1	0.15896
physician		patient		0		1		k		k			  2			 20			0.5		2	0.22399
physician		patient		0		1		k		k			  2			 20			0.5		3	0.27601
physician		patient		0		1		k		k			  2			 20			0.5		4	0.31936
physician		patient		0		1		k		k			  2			 20			0.5		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.4		1	0.16040
physician		patient		0		1		k		k			  2			 20			0.4		2	0.22688
physician		patient		0		1		k		k			  2			 20			0.4		3	0.27601
physician		patient		0		1		k		k			  2			 20			0.4		4	0.31936
physician		patient		0		1		k		k			  2			 20			0.4		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.3		1	0.16040
physician		patient		0		1		k		k			  2			 20			0.3		2	0.22977
physician		patient		0		1		k		k			  2			 20			0.3		3	0.28179
physician		patient		0		1		k		k			  2			 20			0.3		4	0.32225
physician		patient		0		1		k		k			  2			 20			0.3		5	0.35116
physician		patient		0		1		k		k			  2			 20			0.2		1	0.16040
physician		patient		0		1		k		k			  2			 20			0.2		2	0.23410
physician		patient		0		1		k		k			  2			 20			0.2		3	0.28902
physician		patient		0		1		k		k			  2			 20			0.2		4	0.33092
physician		patient		0		1		k		k			  2			 20			0.2		5	0.35405
physician		patient		0		1		k		k			  2			 20			0.1		1	0.16474
physician		patient		0		1		k		k			  2			 20			0.1		2	0.24566
physician		patient		0		1		k		k			  2			 20			0.1		3	0.30058
physician		patient		0		1		k		k			  2			 20			0.1		4	0.32948
physician		patient		0		1		k		k			  2			 20			0.1		5	0.35405
physician		patient		0		1		k		k			  2			 20			0.0		1	0.20954
physician		patient		0		1		k		k			  2			 20			0.0		2	0.29191
physician		patient		0		1		k		k			  2			 20			0.0		3	0.32514
physician		patient		0		1		k		k			  2			 20			0.0		4	0.34104
physician		patient		0		1		k		k			  2			 20			0.0		5	0.34827
physician		patient		0		1		k		k			  2			 50			1.0		1	0.03179
physician		patient		0		1		k		k			  2			 50			1.0		2	0.04769
physician		patient		0		1		k		k			  2			 50			1.0		3	0.05058
physician		patient		0		1		k		k			  2			 50			1.0		4	0.05636
physician		patient		0		1		k		k			  2			 50			1.0		5	0.05780
physician		patient		0		1		k		k			  2			 50			0.9		1	0.16040
physician		patient		0		1		k		k			  2			 50			0.9		2	0.22688
physician		patient		0		1		k		k			  2			 50			0.9		3	0.27746
physician		patient		0		1		k		k			  2			 50			0.9		4	0.32081
physician		patient		0		1		k		k			  2			 50			0.9		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.8		1	0.16040
physician		patient		0		1		k		k			  2			 50			0.8		2	0.22688
physician		patient		0		1		k		k			  2			 50			0.8		3	0.27746
physician		patient		0		1		k		k			  2			 50			0.8		4	0.32081
physician		patient		0		1		k		k			  2			 50			0.8		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.7		1	0.16040
physician		patient		0		1		k		k			  2			 50			0.7		2	0.22688
physician		patient		0		1		k		k			  2			 50			0.7		3	0.27746
physician		patient		0		1		k		k			  2			 50			0.7		4	0.32081
physician		patient		0		1		k		k			  2			 50			0.7		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.6		1	0.16040
physician		patient		0		1		k		k			  2			 50			0.6		2	0.22543
physician		patient		0		1		k		k			  2			 50			0.6		3	0.27746
physician		patient		0		1		k		k			  2			 50			0.6		4	0.32081
physician		patient		0		1		k		k			  2			 50			0.6		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.5		1	0.16040
physician		patient		0		1		k		k			  2			 50			0.5		2	0.22543
physician		patient		0		1		k		k			  2			 50			0.5		3	0.27746
physician		patient		0		1		k		k			  2			 50			0.5		4	0.32081
physician		patient		0		1		k		k			  2			 50			0.5		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.4		1	0.16185
physician		patient		0		1		k		k			  2			 50			0.4		2	0.22832
physician		patient		0		1		k		k			  2			 50			0.4		3	0.27746
physician		patient		0		1		k		k			  2			 50			0.4		4	0.32081
physician		patient		0		1		k		k			  2			 50			0.4		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.3		1	0.16185
physician		patient		0		1		k		k			  2			 50			0.3		2	0.23121
physician		patient		0		1		k		k			  2			 50			0.3		3	0.28324
physician		patient		0		1		k		k			  2			 50			0.3		4	0.32370
physician		patient		0		1		k		k			  2			 50			0.3		5	0.35260
physician		patient		0		1		k		k			  2			 50			0.2		1	0.16185
physician		patient		0		1		k		k			  2			 50			0.2		2	0.23555
physician		patient		0		1		k		k			  2			 50			0.2		3	0.29046
physician		patient		0		1		k		k			  2			 50			0.2		4	0.33237
physician		patient		0		1		k		k			  2			 50			0.2		5	0.35549
physician		patient		0		1		k		k			  2			 50			0.1		1	0.16618
physician		patient		0		1		k		k			  2			 50			0.1		2	0.24711
physician		patient		0		1		k		k			  2			 50			0.1		3	0.30202
physician		patient		0		1		k		k			  2			 50			0.1		4	0.33092
physician		patient		0		1		k		k			  2			 50			0.1		5	0.35549
physician		patient		0		1		k		k			  2			 50			0.0		1	0.20954
physician		patient		0		1		k		k			  2			 50			0.0		2	0.29191
physician		patient		0		1		k		k			  2			 50			0.0		3	0.32514
physician		patient		0		1		k		k			  2			 50			0.0		4	0.34104
physician		patient		0		1		k		k			  2			 50			0.0		5	0.34827
physician		patient		0		1		k		k			  2			100			1.0		1	0.03179
physician		patient		0		1		k		k			  2			100			1.0		2	0.04624
physician		patient		0		1		k		k			  2			100			1.0		3	0.04913
physician		patient		0		1		k		k			  2			100			1.0		4	0.05636
physician		patient		0		1		k		k			  2			100			1.0		5	0.05780
physician		patient		0		1		k		k			  2			100			0.9		1	0.15896
physician		patient		0		1		k		k			  2			100			0.9		2	0.22399
physician		patient		0		1		k		k			  2			100			0.9		3	0.27601
physician		patient		0		1		k		k			  2			100			0.9		4	0.31936
physician		patient		0		1		k		k			  2			100			0.9		5	0.35116
physician		patient		0		1		k		k			  2			100			0.8		1	0.15896
physician		patient		0		1		k		k			  2			100			0.8		2	0.22399
physician		patient		0		1		k		k			  2			100			0.8		3	0.27601
physician		patient		0		1		k		k			  2			100			0.8		4	0.31936
physician		patient		0		1		k		k			  2			100			0.8		5	0.35116
physician		patient		0		1		k		k			  2			100			0.7		1	0.15896
physician		patient		0		1		k		k			  2			100			0.7		2	0.22399
physician		patient		0		1		k		k			  2			100			0.7		3	0.27601
physician		patient		0		1		k		k			  2			100			0.7		4	0.31936
physician		patient		0		1		k		k			  2			100			0.7		5	0.35116
physician		patient		0		1		k		k			  2			100			0.6		1	0.15896
physician		patient		0		1		k		k			  2			100			0.6		2	0.22254
physician		patient		0		1		k		k			  2			100			0.6		3	0.27601
physician		patient		0		1		k		k			  2			100			0.6		4	0.31936
physician		patient		0		1		k		k			  2			100			0.6		5	0.35116
physician		patient		0		1		k		k			  2			100			0.5		1	0.15896
physician		patient		0		1		k		k			  2			100			0.5		2	0.22254
physician		patient		0		1		k		k			  2			100			0.5		3	0.27601
physician		patient		0		1		k		k			  2			100			0.5		4	0.31936
physician		patient		0		1		k		k			  2			100			0.5		5	0.35116
physician		patient		0		1		k		k			  2			100			0.4		1	0.16040
physician		patient		0		1		k		k			  2			100			0.4		2	0.22543
physician		patient		0		1		k		k			  2			100			0.4		3	0.27601
physician		patient		0		1		k		k			  2			100			0.4		4	0.31936
physician		patient		0		1		k		k			  2			100			0.4		5	0.35116
physician		patient		0		1		k		k			  2			100			0.3		1	0.16040
physician		patient		0		1		k		k			  2			100			0.3		2	0.22832
physician		patient		0		1		k		k			  2			100			0.3		3	0.28179
physician		patient		0		1		k		k			  2			100			0.3		4	0.32225
physician		patient		0		1		k		k			  2			100			0.3		5	0.35116
physician		patient		0		1		k		k			  2			100			0.2		1	0.16040
physician		patient		0		1		k		k			  2			100			0.2		2	0.23266
physician		patient		0		1		k		k			  2			100			0.2		3	0.28902
physician		patient		0		1		k		k			  2			100			0.2		4	0.33092
physician		patient		0		1		k		k			  2			100			0.2		5	0.35405
physician		patient		0		1		k		k			  2			100			0.1		1	0.16474
physician		patient		0		1		k		k			  2			100			0.1		2	0.24422
physician		patient		0		1		k		k			  2			100			0.1		3	0.29913
physician		patient		0		1		k		k			  2			100			0.1		4	0.32948
physician		patient		0		1		k		k			  2			100			0.1		5	0.35405
physician		patient		0		1		k		k			  2			100			0.0		1	0.20954
physician		patient		0		1		k		k			  2			100			0.0		2	0.29191
physician		patient		0		1		k		k			  2			100			0.0		3	0.32514
physician		patient		0		1		k		k			  2			100			0.0		4	0.34104
physician		patient		0		1		k		k			  2			100			0.0		5	0.34827
physician		patient		0		1		k		k			  3			  1			1.0		1	0.02312
physician		patient		0		1		k		k			  3			  1			1.0		2	0.04191
physician		patient		0		1		k		k			  3			  1			1.0		3	0.04480
physician		patient		0		1		k		k			  3			  1			1.0		4	0.05347
physician		patient		0		1		k		k			  3			  1			1.0		5	0.05491
physician		patient		0		1		k		k			  3			  1			0.9		1	0.15318
physician		patient		0		1		k		k			  3			  1			0.9		2	0.21965
physician		patient		0		1		k		k			  3			  1			0.9		3	0.26879
physician		patient		0		1		k		k			  3			  1			0.9		4	0.30636
physician		patient		0		1		k		k			  3			  1			0.9		5	0.33960
physician		patient		0		1		k		k			  3			  1			0.8		1	0.15318
physician		patient		0		1		k		k			  3			  1			0.8		2	0.21965
physician		patient		0		1		k		k			  3			  1			0.8		3	0.26879
physician		patient		0		1		k		k			  3			  1			0.8		4	0.30636
physician		patient		0		1		k		k			  3			  1			0.8		5	0.33960
physician		patient		0		1		k		k			  3			  1			0.7		1	0.15318
physician		patient		0		1		k		k			  3			  1			0.7		2	0.21965
physician		patient		0		1		k		k			  3			  1			0.7		3	0.26879
physician		patient		0		1		k		k			  3			  1			0.7		4	0.30636
physician		patient		0		1		k		k			  3			  1			0.7		5	0.33960
physician		patient		0		1		k		k			  3			  1			0.6		1	0.15318
physician		patient		0		1		k		k			  3			  1			0.6		2	0.21965
physician		patient		0		1		k		k			  3			  1			0.6		3	0.26734
physician		patient		0		1		k		k			  3			  1			0.6		4	0.30636
physician		patient		0		1		k		k			  3			  1			0.6		5	0.33960
physician		patient		0		1		k		k			  3			  1			0.5		1	0.15318
physician		patient		0		1		k		k			  3			  1			0.5		2	0.21965
physician		patient		0		1		k		k			  3			  1			0.5		3	0.26734
physician		patient		0		1		k		k			  3			  1			0.5		4	0.30636
physician		patient		0		1		k		k			  3			  1			0.5		5	0.33960
physician		patient		0		1		k		k			  3			  1			0.4		1	0.15462
physician		patient		0		1		k		k			  3			  1			0.4		2	0.22254
physician		patient		0		1		k		k			  3			  1			0.4		3	0.26734
physician		patient		0		1		k		k			  3			  1			0.4		4	0.30636
physician		patient		0		1		k		k			  3			  1			0.4		5	0.33960
physician		patient		0		1		k		k			  3			  1			0.3		1	0.15462
physician		patient		0		1		k		k			  3			  1			0.3		2	0.22399
physician		patient		0		1		k		k			  3			  1			0.3		3	0.27023
physician		patient		0		1		k		k			  3			  1			0.3		4	0.31214
physician		patient		0		1		k		k			  3			  1			0.3		5	0.34249
physician		patient		0		1		k		k			  3			  1			0.2		1	0.15462
physician		patient		0		1		k		k			  3			  1			0.2		2	0.22543
physician		patient		0		1		k		k			  3			  1			0.2		3	0.27601
physician		patient		0		1		k		k			  3			  1			0.2		4	0.32225
physician		patient		0		1		k		k			  3			  1			0.2		5	0.34538
physician		patient		0		1		k		k			  3			  1			0.1		1	0.15896
physician		patient		0		1		k		k			  3			  1			0.1		2	0.23844
physician		patient		0		1		k		k			  3			  1			0.1		3	0.29046
physician		patient		0		1		k		k			  3			  1			0.1		4	0.32370
physician		patient		0		1		k		k			  3			  1			0.1		5	0.34538
physician		patient		0		1		k		k			  3			  1			0.0		1	0.20954
physician		patient		0		1		k		k			  3			  1			0.0		2	0.29191
physician		patient		0		1		k		k			  3			  1			0.0		3	0.32514
physician		patient		0		1		k		k			  3			  1			0.0		4	0.34104
physician		patient		0		1		k		k			  3			  1			0.0		5	0.34827
physician		patient		0		1		k		k			  3			  2			1.0		1	0.02312
physician		patient		0		1		k		k			  3			  2			1.0		2	0.04191
physician		patient		0		1		k		k			  3			  2			1.0		3	0.04480
physician		patient		0		1		k		k			  3			  2			1.0		4	0.05347
physician		patient		0		1		k		k			  3			  2			1.0		5	0.05491
physician		patient		0		1		k		k			  3			  2			0.9		1	0.15318
physician		patient		0		1		k		k			  3			  2			0.9		2	0.21965
physician		patient		0		1		k		k			  3			  2			0.9		3	0.26879
physician		patient		0		1		k		k			  3			  2			0.9		4	0.30636
physician		patient		0		1		k		k			  3			  2			0.9		5	0.33960
physician		patient		0		1		k		k			  3			  2			0.8		1	0.15318
physician		patient		0		1		k		k			  3			  2			0.8		2	0.21965
physician		patient		0		1		k		k			  3			  2			0.8		3	0.26879
physician		patient		0		1		k		k			  3			  2			0.8		4	0.30636
physician		patient		0		1		k		k			  3			  2			0.8		5	0.33960
physician		patient		0		1		k		k			  3			  2			0.7		1	0.15318
physician		patient		0		1		k		k			  3			  2			0.7		2	0.21965
physician		patient		0		1		k		k			  3			  2			0.7		3	0.26879
physician		patient		0		1		k		k			  3			  2			0.7		4	0.30636
physician		patient		0		1		k		k			  3			  2			0.7		5	0.33960
physician		patient		0		1		k		k			  3			  2			0.6		1	0.15318
physician		patient		0		1		k		k			  3			  2			0.6		2	0.21965
physician		patient		0		1		k		k			  3			  2			0.6		3	0.26734
physician		patient		0		1		k		k			  3			  2			0.6		4	0.30636
physician		patient		0		1		k		k			  3			  2			0.6		5	0.33960
physician		patient		0		1		k		k			  3			  2			0.5		1	0.15318
physician		patient		0		1		k		k			  3			  2			0.5		2	0.21965
physician		patient		0		1		k		k			  3			  2			0.5		3	0.26734
physician		patient		0		1		k		k			  3			  2			0.5		4	0.30636
physician		patient		0		1		k		k			  3			  2			0.5		5	0.33960
physician		patient		0		1		k		k			  3			  2			0.4		1	0.15462
physician		patient		0		1		k		k			  3			  2			0.4		2	0.22254
physician		patient		0		1		k		k			  3			  2			0.4		3	0.26734
physician		patient		0		1		k		k			  3			  2			0.4		4	0.30636
physician		patient		0		1		k		k			  3			  2			0.4		5	0.33960
physician		patient		0		1		k		k			  3			  2			0.3		1	0.15462
physician		patient		0		1		k		k			  3			  2			0.3		2	0.22399
physician		patient		0		1		k		k			  3			  2			0.3		3	0.27023
physician		patient		0		1		k		k			  3			  2			0.3		4	0.31214
physician		patient		0		1		k		k			  3			  2			0.3		5	0.34249
physician		patient		0		1		k		k			  3			  2			0.2		1	0.15462
physician		patient		0		1		k		k			  3			  2			0.2		2	0.22543
physician		patient		0		1		k		k			  3			  2			0.2		3	0.27601
physician		patient		0		1		k		k			  3			  2			0.2		4	0.32225
physician		patient		0		1		k		k			  3			  2			0.2		5	0.34538
physician		patient		0		1		k		k			  3			  2			0.1		1	0.15896
physician		patient		0		1		k		k			  3			  2			0.1		2	0.23844
physician		patient		0		1		k		k			  3			  2			0.1		3	0.29046
physician		patient		0		1		k		k			  3			  2			0.1		4	0.32370
physician		patient		0		1		k		k			  3			  2			0.1		5	0.34538
physician		patient		0		1		k		k			  3			  2			0.0		1	0.20954
physician		patient		0		1		k		k			  3			  2			0.0		2	0.29191
physician		patient		0		1		k		k			  3			  2			0.0		3	0.32514
physician		patient		0		1		k		k			  3			  2			0.0		4	0.34104
physician		patient		0		1		k		k			  3			  2			0.0		5	0.34827
physician		patient		0		1		k		k			  3			  3			1.0		1	0.02312
physician		patient		0		1		k		k			  3			  3			1.0		2	0.04191
physician		patient		0		1		k		k			  3			  3			1.0		3	0.04480
physician		patient		0		1		k		k			  3			  3			1.0		4	0.05347
physician		patient		0		1		k		k			  3			  3			1.0		5	0.05491
physician		patient		0		1		k		k			  3			  3			0.9		1	0.15318
physician		patient		0		1		k		k			  3			  3			0.9		2	0.21965
physician		patient		0		1		k		k			  3			  3			0.9		3	0.26879
physician		patient		0		1		k		k			  3			  3			0.9		4	0.30636
physician		patient		0		1		k		k			  3			  3			0.9		5	0.33960
physician		patient		0		1		k		k			  3			  3			0.8		1	0.15318
physician		patient		0		1		k		k			  3			  3			0.8		2	0.21965
physician		patient		0		1		k		k			  3			  3			0.8		3	0.26879
physician		patient		0		1		k		k			  3			  3			0.8		4	0.30636
physician		patient		0		1		k		k			  3			  3			0.8		5	0.33960
physician		patient		0		1		k		k			  3			  3			0.7		1	0.15318
physician		patient		0		1		k		k			  3			  3			0.7		2	0.21965
physician		patient		0		1		k		k			  3			  3			0.7		3	0.26879
physician		patient		0		1		k		k			  3			  3			0.7		4	0.30636
physician		patient		0		1		k		k			  3			  3			0.7		5	0.33960
physician		patient		0		1		k		k			  3			  3			0.6		1	0.15318
physician		patient		0		1		k		k			  3			  3			0.6		2	0.21965
physician		patient		0		1		k		k			  3			  3			0.6		3	0.26734
physician		patient		0		1		k		k			  3			  3			0.6		4	0.30636
physician		patient		0		1		k		k			  3			  3			0.6		5	0.33960
physician		patient		0		1		k		k			  3			  3			0.5		1	0.15318
physician		patient		0		1		k		k			  3			  3			0.5		2	0.21965
physician		patient		0		1		k		k			  3			  3			0.5		3	0.26734
physician		patient		0		1		k		k			  3			  3			0.5		4	0.30636
physician		patient		0		1		k		k			  3			  3			0.5		5	0.33960
physician		patient		0		1		k		k			  3			  3			0.4		1	0.15462
physician		patient		0		1		k		k			  3			  3			0.4		2	0.22254
physician		patient		0		1		k		k			  3			  3			0.4		3	0.26734
physician		patient		0		1		k		k			  3			  3			0.4		4	0.30636
physician		patient		0		1		k		k			  3			  3			0.4		5	0.33960
physician		patient		0		1		k		k			  3			  3			0.3		1	0.15462
physician		patient		0		1		k		k			  3			  3			0.3		2	0.22399
physician		patient		0		1		k		k			  3			  3			0.3		3	0.27023
physician		patient		0		1		k		k			  3			  3			0.3		4	0.31214
physician		patient		0		1		k		k			  3			  3			0.3		5	0.34249
physician		patient		0		1		k		k			  3			  3			0.2		1	0.15462
physician		patient		0		1		k		k			  3			  3			0.2		2	0.22543
physician		patient		0		1		k		k			  3			  3			0.2		3	0.27601
physician		patient		0		1		k		k			  3			  3			0.2		4	0.32225
physician		patient		0		1		k		k			  3			  3			0.2		5	0.34538
physician		patient		0		1		k		k			  3			  3			0.1		1	0.15896
physician		patient		0		1		k		k			  3			  3			0.1		2	0.23844
physician		patient		0		1		k		k			  3			  3			0.1		3	0.29046
physician		patient		0		1		k		k			  3			  3			0.1		4	0.32370
physician		patient		0		1		k		k			  3			  3			0.1		5	0.34538
physician		patient		0		1		k		k			  3			  3			0.0		1	0.20954
physician		patient		0		1		k		k			  3			  3			0.0		2	0.29191
physician		patient		0		1		k		k			  3			  3			0.0		3	0.32514
physician		patient		0		1		k		k			  3			  3			0.0		4	0.34104
physician		patient		0		1		k		k			  3			  3			0.0		5	0.34827
physician		patient		0		1		k		k			  3			  4			1.0		1	0.02312
physician		patient		0		1		k		k			  3			  4			1.0		2	0.04191
physician		patient		0		1		k		k			  3			  4			1.0		3	0.04480
physician		patient		0		1		k		k			  3			  4			1.0		4	0.05347
physician		patient		0		1		k		k			  3			  4			1.0		5	0.05491
physician		patient		0		1		k		k			  3			  4			0.9		1	0.15318
physician		patient		0		1		k		k			  3			  4			0.9		2	0.21965
physician		patient		0		1		k		k			  3			  4			0.9		3	0.26879
physician		patient		0		1		k		k			  3			  4			0.9		4	0.30636
physician		patient		0		1		k		k			  3			  4			0.9		5	0.33960
physician		patient		0		1		k		k			  3			  4			0.8		1	0.15318
physician		patient		0		1		k		k			  3			  4			0.8		2	0.21965
physician		patient		0		1		k		k			  3			  4			0.8		3	0.26879
physician		patient		0		1		k		k			  3			  4			0.8		4	0.30636
physician		patient		0		1		k		k			  3			  4			0.8		5	0.33960
physician		patient		0		1		k		k			  3			  4			0.7		1	0.15318
physician		patient		0		1		k		k			  3			  4			0.7		2	0.21965
physician		patient		0		1		k		k			  3			  4			0.7		3	0.26879
physician		patient		0		1		k		k			  3			  4			0.7		4	0.30636
physician		patient		0		1		k		k			  3			  4			0.7		5	0.33960
physician		patient		0		1		k		k			  3			  4			0.6		1	0.15318
physician		patient		0		1		k		k			  3			  4			0.6		2	0.21965
physician		patient		0		1		k		k			  3			  4			0.6		3	0.26734
physician		patient		0		1		k		k			  3			  4			0.6		4	0.30636
physician		patient		0		1		k		k			  3			  4			0.6		5	0.33960
physician		patient		0		1		k		k			  3			  4			0.5		1	0.15318
physician		patient		0		1		k		k			  3			  4			0.5		2	0.21965
physician		patient		0		1		k		k			  3			  4			0.5		3	0.26734
physician		patient		0		1		k		k			  3			  4			0.5		4	0.30636
physician		patient		0		1		k		k			  3			  4			0.5		5	0.33960
physician		patient		0		1		k		k			  3			  4			0.4		1	0.15462
physician		patient		0		1		k		k			  3			  4			0.4		2	0.22254
physician		patient		0		1		k		k			  3			  4			0.4		3	0.26734
physician		patient		0		1		k		k			  3			  4			0.4		4	0.30636
physician		patient		0		1		k		k			  3			  4			0.4		5	0.33960
physician		patient		0		1		k		k			  3			  4			0.3		1	0.15462
physician		patient		0		1		k		k			  3			  4			0.3		2	0.22399
physician		patient		0		1		k		k			  3			  4			0.3		3	0.27023
physician		patient		0		1		k		k			  3			  4			0.3		4	0.31214
physician		patient		0		1		k		k			  3			  4			0.3		5	0.34249
physician		patient		0		1		k		k			  3			  4			0.2		1	0.15462
physician		patient		0		1		k		k			  3			  4			0.2		2	0.22543
physician		patient		0		1		k		k			  3			  4			0.2		3	0.27601
physician		patient		0		1		k		k			  3			  4			0.2		4	0.32225
physician		patient		0		1		k		k			  3			  4			0.2		5	0.34538
physician		patient		0		1		k		k			  3			  4			0.1		1	0.15896
physician		patient		0		1		k		k			  3			  4			0.1		2	0.23844
physician		patient		0		1		k		k			  3			  4			0.1		3	0.29046
physician		patient		0		1		k		k			  3			  4			0.1		4	0.32370
physician		patient		0		1		k		k			  3			  4			0.1		5	0.34538
physician		patient		0		1		k		k			  3			  4			0.0		1	0.20954
physician		patient		0		1		k		k			  3			  4			0.0		2	0.29191
physician		patient		0		1		k		k			  3			  4			0.0		3	0.32514
physician		patient		0		1		k		k			  3			  4			0.0		4	0.34104
physician		patient		0		1		k		k			  3			  4			0.0		5	0.34827
physician		patient		0		1		k		k			  3			  5			1.0		1	0.02312
physician		patient		0		1		k		k			  3			  5			1.0		2	0.04191
physician		patient		0		1		k		k			  3			  5			1.0		3	0.04480
physician		patient		0		1		k		k			  3			  5			1.0		4	0.05347
physician		patient		0		1		k		k			  3			  5			1.0		5	0.05491
physician		patient		0		1		k		k			  3			  5			0.9		1	0.15318
physician		patient		0		1		k		k			  3			  5			0.9		2	0.21965
physician		patient		0		1		k		k			  3			  5			0.9		3	0.26879
physician		patient		0		1		k		k			  3			  5			0.9		4	0.30636
physician		patient		0		1		k		k			  3			  5			0.9		5	0.33960
physician		patient		0		1		k		k			  3			  5			0.8		1	0.15318
physician		patient		0		1		k		k			  3			  5			0.8		2	0.21965
physician		patient		0		1		k		k			  3			  5			0.8		3	0.26879
physician		patient		0		1		k		k			  3			  5			0.8		4	0.30636
physician		patient		0		1		k		k			  3			  5			0.8		5	0.33960
physician		patient		0		1		k		k			  3			  5			0.7		1	0.15318
physician		patient		0		1		k		k			  3			  5			0.7		2	0.21965
physician		patient		0		1		k		k			  3			  5			0.7		3	0.26879
physician		patient		0		1		k		k			  3			  5			0.7		4	0.30636
physician		patient		0		1		k		k			  3			  5			0.7		5	0.33960
physician		patient		0		1		k		k			  3			  5			0.6		1	0.15318
physician		patient		0		1		k		k			  3			  5			0.6		2	0.21965
physician		patient		0		1		k		k			  3			  5			0.6		3	0.26734
physician		patient		0		1		k		k			  3			  5			0.6		4	0.30636
physician		patient		0		1		k		k			  3			  5			0.6		5	0.33960
physician		patient		0		1		k		k			  3			  5			0.5		1	0.15318
physician		patient		0		1		k		k			  3			  5			0.5		2	0.21965
physician		patient		0		1		k		k			  3			  5			0.5		3	0.26734
physician		patient		0		1		k		k			  3			  5			0.5		4	0.30636
physician		patient		0		1		k		k			  3			  5			0.5		5	0.33960
physician		patient		0		1		k		k			  3			  5			0.4		1	0.15462
physician		patient		0		1		k		k			  3			  5			0.4		2	0.22254
physician		patient		0		1		k		k			  3			  5			0.4		3	0.26734
physician		patient		0		1		k		k			  3			  5			0.4		4	0.30636
physician		patient		0		1		k		k			  3			  5			0.4		5	0.33960
physician		patient		0		1		k		k			  3			  5			0.3		1	0.15462
physician		patient		0		1		k		k			  3			  5			0.3		2	0.22399
physician		patient		0		1		k		k			  3			  5			0.3		3	0.27023
physician		patient		0		1		k		k			  3			  5			0.3		4	0.31214
physician		patient		0		1		k		k			  3			  5			0.3		5	0.34249
physician		patient		0		1		k		k			  3			  5			0.2		1	0.15462
physician		patient		0		1		k		k			  3			  5			0.2		2	0.22543
physician		patient		0		1		k		k			  3			  5			0.2		3	0.27601
physician		patient		0		1		k		k			  3			  5			0.2		4	0.32225
physician		patient		0		1		k		k			  3			  5			0.2		5	0.34538
physician		patient		0		1		k		k			  3			  5			0.1		1	0.15896
physician		patient		0		1		k		k			  3			  5			0.1		2	0.23844
physician		patient		0		1		k		k			  3			  5			0.1		3	0.29046
physician		patient		0		1		k		k			  3			  5			0.1		4	0.32370
physician		patient		0		1		k		k			  3			  5			0.1		5	0.34538
physician		patient		0		1		k		k			  3			  5			0.0		1	0.20954
physician		patient		0		1		k		k			  3			  5			0.0		2	0.29191
physician		patient		0		1		k		k			  3			  5			0.0		3	0.32514
physician		patient		0		1		k		k			  3			  5			0.0		4	0.34104
physician		patient		0		1		k		k			  3			  5			0.0		5	0.34827
physician		patient		0		1		k		k			  3			 10			1.0		1	0.02312
physician		patient		0		1		k		k			  3			 10			1.0		2	0.04191
physician		patient		0		1		k		k			  3			 10			1.0		3	0.04480
physician		patient		0		1		k		k			  3			 10			1.0		4	0.05347
physician		patient		0		1		k		k			  3			 10			1.0		5	0.05491
physician		patient		0		1		k		k			  3			 10			0.9		1	0.15318
physician		patient		0		1		k		k			  3			 10			0.9		2	0.21965
physician		patient		0		1		k		k			  3			 10			0.9		3	0.26879
physician		patient		0		1		k		k			  3			 10			0.9		4	0.30636
physician		patient		0		1		k		k			  3			 10			0.9		5	0.33960
physician		patient		0		1		k		k			  3			 10			0.8		1	0.15318
physician		patient		0		1		k		k			  3			 10			0.8		2	0.21965
physician		patient		0		1		k		k			  3			 10			0.8		3	0.26879
physician		patient		0		1		k		k			  3			 10			0.8		4	0.30636
physician		patient		0		1		k		k			  3			 10			0.8		5	0.33960
physician		patient		0		1		k		k			  3			 10			0.7		1	0.15318
physician		patient		0		1		k		k			  3			 10			0.7		2	0.21965
physician		patient		0		1		k		k			  3			 10			0.7		3	0.26879
physician		patient		0		1		k		k			  3			 10			0.7		4	0.30636
physician		patient		0		1		k		k			  3			 10			0.7		5	0.33960
physician		patient		0		1		k		k			  3			 10			0.6		1	0.15318
physician		patient		0		1		k		k			  3			 10			0.6		2	0.21965
physician		patient		0		1		k		k			  3			 10			0.6		3	0.26734
physician		patient		0		1		k		k			  3			 10			0.6		4	0.30636
physician		patient		0		1		k		k			  3			 10			0.6		5	0.33960
physician		patient		0		1		k		k			  3			 10			0.5		1	0.15318
physician		patient		0		1		k		k			  3			 10			0.5		2	0.21965
physician		patient		0		1		k		k			  3			 10			0.5		3	0.26734
physician		patient		0		1		k		k			  3			 10			0.5		4	0.30636
physician		patient		0		1		k		k			  3			 10			0.5		5	0.33960
physician		patient		0		1		k		k			  3			 10			0.4		1	0.15462
physician		patient		0		1		k		k			  3			 10			0.4		2	0.22254
physician		patient		0		1		k		k			  3			 10			0.4		3	0.26734
physician		patient		0		1		k		k			  3			 10			0.4		4	0.30636
physician		patient		0		1		k		k			  3			 10			0.4		5	0.33960
physician		patient		0		1		k		k			  3			 10			0.3		1	0.15462
physician		patient		0		1		k		k			  3			 10			0.3		2	0.22399
physician		patient		0		1		k		k			  3			 10			0.3		3	0.27023
physician		patient		0		1		k		k			  3			 10			0.3		4	0.31214
physician		patient		0		1		k		k			  3			 10			0.3		5	0.34249
physician		patient		0		1		k		k			  3			 10			0.2		1	0.15462
physician		patient		0		1		k		k			  3			 10			0.2		2	0.22543
physician		patient		0		1		k		k			  3			 10			0.2		3	0.27601
physician		patient		0		1		k		k			  3			 10			0.2		4	0.32225
physician		patient		0		1		k		k			  3			 10			0.2		5	0.34538
physician		patient		0		1		k		k			  3			 10			0.1		1	0.15896
physician		patient		0		1		k		k			  3			 10			0.1		2	0.23844
physician		patient		0		1		k		k			  3			 10			0.1		3	0.29046
physician		patient		0		1		k		k			  3			 10			0.1		4	0.32370
physician		patient		0		1		k		k			  3			 10			0.1		5	0.34538
physician		patient		0		1		k		k			  3			 10			0.0		1	0.20954
physician		patient		0		1		k		k			  3			 10			0.0		2	0.29191
physician		patient		0		1		k		k			  3			 10			0.0		3	0.32514
physician		patient		0		1		k		k			  3			 10			0.0		4	0.34104
physician		patient		0		1		k		k			  3			 10			0.0		5	0.34827
physician		patient		0		1		k		k			  3			 20			1.0		1	0.02312
physician		patient		0		1		k		k			  3			 20			1.0		2	0.04191
physician		patient		0		1		k		k			  3			 20			1.0		3	0.04480
physician		patient		0		1		k		k			  3			 20			1.0		4	0.05347
physician		patient		0		1		k		k			  3			 20			1.0		5	0.05491
physician		patient		0		1		k		k			  3			 20			0.9		1	0.15318
physician		patient		0		1		k		k			  3			 20			0.9		2	0.21965
physician		patient		0		1		k		k			  3			 20			0.9		3	0.26879
physician		patient		0		1		k		k			  3			 20			0.9		4	0.30636
physician		patient		0		1		k		k			  3			 20			0.9		5	0.33960
physician		patient		0		1		k		k			  3			 20			0.8		1	0.15318
physician		patient		0		1		k		k			  3			 20			0.8		2	0.21965
physician		patient		0		1		k		k			  3			 20			0.8		3	0.26879
physician		patient		0		1		k		k			  3			 20			0.8		4	0.30636
physician		patient		0		1		k		k			  3			 20			0.8		5	0.33960
physician		patient		0		1		k		k			  3			 20			0.7		1	0.15318
physician		patient		0		1		k		k			  3			 20			0.7		2	0.21965
physician		patient		0		1		k		k			  3			 20			0.7		3	0.26879
physician		patient		0		1		k		k			  3			 20			0.7		4	0.30636
physician		patient		0		1		k		k			  3			 20			0.7		5	0.33960
physician		patient		0		1		k		k			  3			 20			0.6		1	0.15318
physician		patient		0		1		k		k			  3			 20			0.6		2	0.21965
physician		patient		0		1		k		k			  3			 20			0.6		3	0.26734
physician		patient		0		1		k		k			  3			 20			0.6		4	0.30636
physician		patient		0		1		k		k			  3			 20			0.6		5	0.33960
physician		patient		0		1		k		k			  3			 20			0.5		1	0.15318
physician		patient		0		1		k		k			  3			 20			0.5		2	0.21965
physician		patient		0		1		k		k			  3			 20			0.5		3	0.26734
physician		patient		0		1		k		k			  3			 20			0.5		4	0.30636
physician		patient		0		1		k		k			  3			 20			0.5		5	0.33960
physician		patient		0		1		k		k			  3			 20			0.4		1	0.15462
physician		patient		0		1		k		k			  3			 20			0.4		2	0.22254
physician		patient		0		1		k		k			  3			 20			0.4		3	0.26734
physician		patient		0		1		k		k			  3			 20			0.4		4	0.30636
physician		patient		0		1		k		k			  3			 20			0.4		5	0.33960
physician		patient		0		1		k		k			  3			 20			0.3		1	0.15462
physician		patient		0		1		k		k			  3			 20			0.3		2	0.22399
physician		patient		0		1		k		k			  3			 20			0.3		3	0.27023
physician		patient		0		1		k		k			  3			 20			0.3		4	0.31214
physician		patient		0		1		k		k			  3			 20			0.3		5	0.34249
physician		patient		0		1		k		k			  3			 20			0.2		1	0.15462
physician		patient		0		1		k		k			  3			 20			0.2		2	0.22543
physician		patient		0		1		k		k			  3			 20			0.2		3	0.27601
physician		patient		0		1		k		k			  3			 20			0.2		4	0.32225
physician		patient		0		1		k		k			  3			 20			0.2		5	0.34538
physician		patient		0		1		k		k			  3			 20			0.1		1	0.15896
physician		patient		0		1		k		k			  3			 20			0.1		2	0.23844
physician		patient		0		1		k		k			  3			 20			0.1		3	0.29046
physician		patient		0		1		k		k			  3			 20			0.1		4	0.32370
physician		patient		0		1		k		k			  3			 20			0.1		5	0.34538
physician		patient		0		1		k		k			  3			 20			0.0		1	0.20954
physician		patient		0		1		k		k			  3			 20			0.0		2	0.29191
physician		patient		0		1		k		k			  3			 20			0.0		3	0.32514
physician		patient		0		1		k		k			  3			 20			0.0		4	0.34104
physician		patient		0		1		k		k			  3			 20			0.0		5	0.34827
physician		patient		0		1		k		k			  3			 50			1.0		1	0.02457
physician		patient		0		1		k		k			  3			 50			1.0		2	0.04335
physician		patient		0		1		k		k			  3			 50			1.0		3	0.04624
physician		patient		0		1		k		k			  3			 50			1.0		4	0.05491
physician		patient		0		1		k		k			  3			 50			1.0		5	0.05636
physician		patient		0		1		k		k			  3			 50			0.9		1	0.15462
physician		patient		0		1		k		k			  3			 50			0.9		2	0.22110
physician		patient		0		1		k		k			  3			 50			0.9		3	0.27023
physician		patient		0		1		k		k			  3			 50			0.9		4	0.30780
physician		patient		0		1		k		k			  3			 50			0.9		5	0.34104
physician		patient		0		1		k		k			  3			 50			0.8		1	0.15462
physician		patient		0		1		k		k			  3			 50			0.8		2	0.22110
physician		patient		0		1		k		k			  3			 50			0.8		3	0.27023
physician		patient		0		1		k		k			  3			 50			0.8		4	0.30780
physician		patient		0		1		k		k			  3			 50			0.8		5	0.34104
physician		patient		0		1		k		k			  3			 50			0.7		1	0.15462
physician		patient		0		1		k		k			  3			 50			0.7		2	0.22110
physician		patient		0		1		k		k			  3			 50			0.7		3	0.27023
physician		patient		0		1		k		k			  3			 50			0.7		4	0.30780
physician		patient		0		1		k		k			  3			 50			0.7		5	0.34104
physician		patient		0		1		k		k			  3			 50			0.6		1	0.15462
physician		patient		0		1		k		k			  3			 50			0.6		2	0.22110
physician		patient		0		1		k		k			  3			 50			0.6		3	0.26879
physician		patient		0		1		k		k			  3			 50			0.6		4	0.30780
physician		patient		0		1		k		k			  3			 50			0.6		5	0.34104
physician		patient		0		1		k		k			  3			 50			0.5		1	0.15462
physician		patient		0		1		k		k			  3			 50			0.5		2	0.22110
physician		patient		0		1		k		k			  3			 50			0.5		3	0.26879
physician		patient		0		1		k		k			  3			 50			0.5		4	0.30780
physician		patient		0		1		k		k			  3			 50			0.5		5	0.34104
physician		patient		0		1		k		k			  3			 50			0.4		1	0.15607
physician		patient		0		1		k		k			  3			 50			0.4		2	0.22399
physician		patient		0		1		k		k			  3			 50			0.4		3	0.26879
physician		patient		0		1		k		k			  3			 50			0.4		4	0.30780
physician		patient		0		1		k		k			  3			 50			0.4		5	0.34104
physician		patient		0		1		k		k			  3			 50			0.3		1	0.15607
physician		patient		0		1		k		k			  3			 50			0.3		2	0.22543
physician		patient		0		1		k		k			  3			 50			0.3		3	0.27168
physician		patient		0		1		k		k			  3			 50			0.3		4	0.31358
physician		patient		0		1		k		k			  3			 50			0.3		5	0.34393
physician		patient		0		1		k		k			  3			 50			0.2		1	0.15607
physician		patient		0		1		k		k			  3			 50			0.2		2	0.22688
physician		patient		0		1		k		k			  3			 50			0.2		3	0.27746
physician		patient		0		1		k		k			  3			 50			0.2		4	0.32370
physician		patient		0		1		k		k			  3			 50			0.2		5	0.34682
physician		patient		0		1		k		k			  3			 50			0.1		1	0.16040
physician		patient		0		1		k		k			  3			 50			0.1		2	0.23988
physician		patient		0		1		k		k			  3			 50			0.1		3	0.29191
physician		patient		0		1		k		k			  3			 50			0.1		4	0.32514
physician		patient		0		1		k		k			  3			 50			0.1		5	0.34682
physician		patient		0		1		k		k			  3			 50			0.0		1	0.20954
physician		patient		0		1		k		k			  3			 50			0.0		2	0.29191
physician		patient		0		1		k		k			  3			 50			0.0		3	0.32514
physician		patient		0		1		k		k			  3			 50			0.0		4	0.34104
physician		patient		0		1		k		k			  3			 50			0.0		5	0.34827
physician		patient		0		1		k		k			  3			100			1.0		1	0.02601
physician		patient		0		1		k		k			  3			100			1.0		2	0.04191
physician		patient		0		1		k		k			  3			100			1.0		3	0.04480
physician		patient		0		1		k		k			  3			100			1.0		4	0.05491
physician		patient		0		1		k		k			  3			100			1.0		5	0.05636
physician		patient		0		1		k		k			  3			100			0.9		1	0.15462
physician		patient		0		1		k		k			  3			100			0.9		2	0.21821
physician		patient		0		1		k		k			  3			100			0.9		3	0.26879
physician		patient		0		1		k		k			  3			100			0.9		4	0.30780
physician		patient		0		1		k		k			  3			100			0.9		5	0.33960
physician		patient		0		1		k		k			  3			100			0.8		1	0.15462
physician		patient		0		1		k		k			  3			100			0.8		2	0.21821
physician		patient		0		1		k		k			  3			100			0.8		3	0.26879
physician		patient		0		1		k		k			  3			100			0.8		4	0.30780
physician		patient		0		1		k		k			  3			100			0.8		5	0.33960
physician		patient		0		1		k		k			  3			100			0.7		1	0.15462
physician		patient		0		1		k		k			  3			100			0.7		2	0.21821
physician		patient		0		1		k		k			  3			100			0.7		3	0.26879
physician		patient		0		1		k		k			  3			100			0.7		4	0.30780
physician		patient		0		1		k		k			  3			100			0.7		5	0.33960
physician		patient		0		1		k		k			  3			100			0.6		1	0.15462
physician		patient		0		1		k		k			  3			100			0.6		2	0.21821
physician		patient		0		1		k		k			  3			100			0.6		3	0.26734
physician		patient		0		1		k		k			  3			100			0.6		4	0.30780
physician		patient		0		1		k		k			  3			100			0.6		5	0.33960
physician		patient		0		1		k		k			  3			100			0.5		1	0.15462
physician		patient		0		1		k		k			  3			100			0.5		2	0.21821
physician		patient		0		1		k		k			  3			100			0.5		3	0.26734
physician		patient		0		1		k		k			  3			100			0.5		4	0.30780
physician		patient		0		1		k		k			  3			100			0.5		5	0.33960
physician		patient		0		1		k		k			  3			100			0.4		1	0.15607
physician		patient		0		1		k		k			  3			100			0.4		2	0.22110
physician		patient		0		1		k		k			  3			100			0.4		3	0.26734
physician		patient		0		1		k		k			  3			100			0.4		4	0.30780
physician		patient		0		1		k		k			  3			100			0.4		5	0.33960
physician		patient		0		1		k		k			  3			100			0.3		1	0.15607
physician		patient		0		1		k		k			  3			100			0.3		2	0.22254
physician		patient		0		1		k		k			  3			100			0.3		3	0.27023
physician		patient		0		1		k		k			  3			100			0.3		4	0.31358
physician		patient		0		1		k		k			  3			100			0.3		5	0.34249
physician		patient		0		1		k		k			  3			100			0.2		1	0.15607
physician		patient		0		1		k		k			  3			100			0.2		2	0.22399
physician		patient		0		1		k		k			  3			100			0.2		3	0.27601
physician		patient		0		1		k		k			  3			100			0.2		4	0.32370
physician		patient		0		1		k		k			  3			100			0.2		5	0.34538
physician		patient		0		1		k		k			  3			100			0.1		1	0.16040
physician		patient		0		1		k		k			  3			100			0.1		2	0.23699
physician		patient		0		1		k		k			  3			100			0.1		3	0.29046
physician		patient		0		1		k		k			  3			100			0.1		4	0.32370
physician		patient		0		1		k		k			  3			100			0.1		5	0.34538
physician		patient		0		1		k		k			  3			100			0.0		1	0.20954
physician		patient		0		1		k		k			  3			100			0.0		2	0.29191
physician		patient		0		1		k		k			  3			100			0.0		3	0.32514
physician		patient		0		1		k		k			  3			100			0.0		4	0.34104
physician		patient		0		1		k		k			  3			100			0.0		5	0.34827
physician		patient		0		1		k		k			  4			  1			1.0		1	0.02457
physician		patient		0		1		k		k			  4			  1			1.0		2	0.04046
physician		patient		0		1		k		k			  4			  1			1.0		3	0.04769
physician		patient		0		1		k		k			  4			  1			1.0		4	0.05636
physician		patient		0		1		k		k			  4			  1			1.0		5	0.05780
physician		patient		0		1		k		k			  4			  1			0.9		1	0.15462
physician		patient		0		1		k		k			  4			  1			0.9		2	0.21821
physician		patient		0		1		k		k			  4			  1			0.9		3	0.27023
physician		patient		0		1		k		k			  4			  1			0.9		4	0.30780
physician		patient		0		1		k		k			  4			  1			0.9		5	0.33526
physician		patient		0		1		k		k			  4			  1			0.8		1	0.15462
physician		patient		0		1		k		k			  4			  1			0.8		2	0.21821
physician		patient		0		1		k		k			  4			  1			0.8		3	0.27023
physician		patient		0		1		k		k			  4			  1			0.8		4	0.30780
physician		patient		0		1		k		k			  4			  1			0.8		5	0.33526
physician		patient		0		1		k		k			  4			  1			0.7		1	0.15462
physician		patient		0		1		k		k			  4			  1			0.7		2	0.21821
physician		patient		0		1		k		k			  4			  1			0.7		3	0.27023
physician		patient		0		1		k		k			  4			  1			0.7		4	0.30780
physician		patient		0		1		k		k			  4			  1			0.7		5	0.33526
physician		patient		0		1		k		k			  4			  1			0.6		1	0.15462
physician		patient		0		1		k		k			  4			  1			0.6		2	0.21821
physician		patient		0		1		k		k			  4			  1			0.6		3	0.26879
physician		patient		0		1		k		k			  4			  1			0.6		4	0.30780
physician		patient		0		1		k		k			  4			  1			0.6		5	0.33526
physician		patient		0		1		k		k			  4			  1			0.5		1	0.15462
physician		patient		0		1		k		k			  4			  1			0.5		2	0.21821
physician		patient		0		1		k		k			  4			  1			0.5		3	0.26879
physician		patient		0		1		k		k			  4			  1			0.5		4	0.30780
physician		patient		0		1		k		k			  4			  1			0.5		5	0.33526
physician		patient		0		1		k		k			  4			  1			0.4		1	0.15607
physician		patient		0		1		k		k			  4			  1			0.4		2	0.22110
physician		patient		0		1		k		k			  4			  1			0.4		3	0.26879
physician		patient		0		1		k		k			  4			  1			0.4		4	0.30780
physician		patient		0		1		k		k			  4			  1			0.4		5	0.33671
physician		patient		0		1		k		k			  4			  1			0.3		1	0.15607
physician		patient		0		1		k		k			  4			  1			0.3		2	0.22254
physician		patient		0		1		k		k			  4			  1			0.3		3	0.27168
physician		patient		0		1		k		k			  4			  1			0.3		4	0.31214
physician		patient		0		1		k		k			  4			  1			0.3		5	0.33671
physician		patient		0		1		k		k			  4			  1			0.2		1	0.15607
physician		patient		0		1		k		k			  4			  1			0.2		2	0.22399
physician		patient		0		1		k		k			  4			  1			0.2		3	0.27746
physician		patient		0		1		k		k			  4			  1			0.2		4	0.32081
physician		patient		0		1		k		k			  4			  1			0.2		5	0.33960
physician		patient		0		1		k		k			  4			  1			0.1		1	0.16185
physician		patient		0		1		k		k			  4			  1			0.1		2	0.23410
physician		patient		0		1		k		k			  4			  1			0.1		3	0.29046
physician		patient		0		1		k		k			  4			  1			0.1		4	0.32225
physician		patient		0		1		k		k			  4			  1			0.1		5	0.34104
physician		patient		0		1		k		k			  4			  1			0.0		1	0.20954
physician		patient		0		1		k		k			  4			  1			0.0		2	0.29191
physician		patient		0		1		k		k			  4			  1			0.0		3	0.32514
physician		patient		0		1		k		k			  4			  1			0.0		4	0.34104
physician		patient		0		1		k		k			  4			  1			0.0		5	0.34827
physician		patient		0		1		k		k			  4			  2			1.0		1	0.02457
physician		patient		0		1		k		k			  4			  2			1.0		2	0.04046
physician		patient		0		1		k		k			  4			  2			1.0		3	0.04769
physician		patient		0		1		k		k			  4			  2			1.0		4	0.05636
physician		patient		0		1		k		k			  4			  2			1.0		5	0.05780
physician		patient		0		1		k		k			  4			  2			0.9		1	0.15462
physician		patient		0		1		k		k			  4			  2			0.9		2	0.21821
physician		patient		0		1		k		k			  4			  2			0.9		3	0.27023
physician		patient		0		1		k		k			  4			  2			0.9		4	0.30780
physician		patient		0		1		k		k			  4			  2			0.9		5	0.33526
physician		patient		0		1		k		k			  4			  2			0.8		1	0.15462
physician		patient		0		1		k		k			  4			  2			0.8		2	0.21821
physician		patient		0		1		k		k			  4			  2			0.8		3	0.27023
physician		patient		0		1		k		k			  4			  2			0.8		4	0.30780
physician		patient		0		1		k		k			  4			  2			0.8		5	0.33526
physician		patient		0		1		k		k			  4			  2			0.7		1	0.15462
physician		patient		0		1		k		k			  4			  2			0.7		2	0.21821
physician		patient		0		1		k		k			  4			  2			0.7		3	0.27023
physician		patient		0		1		k		k			  4			  2			0.7		4	0.30780
physician		patient		0		1		k		k			  4			  2			0.7		5	0.33526
physician		patient		0		1		k		k			  4			  2			0.6		1	0.15462
physician		patient		0		1		k		k			  4			  2			0.6		2	0.21821
physician		patient		0		1		k		k			  4			  2			0.6		3	0.26879
physician		patient		0		1		k		k			  4			  2			0.6		4	0.30780
physician		patient		0		1		k		k			  4			  2			0.6		5	0.33526
physician		patient		0		1		k		k			  4			  2			0.5		1	0.15462
physician		patient		0		1		k		k			  4			  2			0.5		2	0.21821
physician		patient		0		1		k		k			  4			  2			0.5		3	0.26879
physician		patient		0		1		k		k			  4			  2			0.5		4	0.30780
physician		patient		0		1		k		k			  4			  2			0.5		5	0.33526
physician		patient		0		1		k		k			  4			  2			0.4		1	0.15607
physician		patient		0		1		k		k			  4			  2			0.4		2	0.22110
physician		patient		0		1		k		k			  4			  2			0.4		3	0.26879
physician		patient		0		1		k		k			  4			  2			0.4		4	0.30780
physician		patient		0		1		k		k			  4			  2			0.4		5	0.33671
physician		patient		0		1		k		k			  4			  2			0.3		1	0.15607
physician		patient		0		1		k		k			  4			  2			0.3		2	0.22254
physician		patient		0		1		k		k			  4			  2			0.3		3	0.27168
physician		patient		0		1		k		k			  4			  2			0.3		4	0.31214
physician		patient		0		1		k		k			  4			  2			0.3		5	0.33671
physician		patient		0		1		k		k			  4			  2			0.2		1	0.15607
physician		patient		0		1		k		k			  4			  2			0.2		2	0.22399
physician		patient		0		1		k		k			  4			  2			0.2		3	0.27746
physician		patient		0		1		k		k			  4			  2			0.2		4	0.32081
physician		patient		0		1		k		k			  4			  2			0.2		5	0.33960
physician		patient		0		1		k		k			  4			  2			0.1		1	0.16185
physician		patient		0		1		k		k			  4			  2			0.1		2	0.23410
physician		patient		0		1		k		k			  4			  2			0.1		3	0.29046
physician		patient		0		1		k		k			  4			  2			0.1		4	0.32225
physician		patient		0		1		k		k			  4			  2			0.1		5	0.34104
physician		patient		0		1		k		k			  4			  2			0.0		1	0.20954
physician		patient		0		1		k		k			  4			  2			0.0		2	0.29191
physician		patient		0		1		k		k			  4			  2			0.0		3	0.32514
physician		patient		0		1		k		k			  4			  2			0.0		4	0.34104
physician		patient		0		1		k		k			  4			  2			0.0		5	0.34827
physician		patient		0		1		k		k			  4			  3			1.0		1	0.02457
physician		patient		0		1		k		k			  4			  3			1.0		2	0.04046
physician		patient		0		1		k		k			  4			  3			1.0		3	0.04769
physician		patient		0		1		k		k			  4			  3			1.0		4	0.05636
physician		patient		0		1		k		k			  4			  3			1.0		5	0.05780
physician		patient		0		1		k		k			  4			  3			0.9		1	0.15462
physician		patient		0		1		k		k			  4			  3			0.9		2	0.21821
physician		patient		0		1		k		k			  4			  3			0.9		3	0.27023
physician		patient		0		1		k		k			  4			  3			0.9		4	0.30780
physician		patient		0		1		k		k			  4			  3			0.9		5	0.33526
physician		patient		0		1		k		k			  4			  3			0.8		1	0.15462
physician		patient		0		1		k		k			  4			  3			0.8		2	0.21821
physician		patient		0		1		k		k			  4			  3			0.8		3	0.27023
physician		patient		0		1		k		k			  4			  3			0.8		4	0.30780
physician		patient		0		1		k		k			  4			  3			0.8		5	0.33526
physician		patient		0		1		k		k			  4			  3			0.7		1	0.15462
physician		patient		0		1		k		k			  4			  3			0.7		2	0.21821
physician		patient		0		1		k		k			  4			  3			0.7		3	0.27023
physician		patient		0		1		k		k			  4			  3			0.7		4	0.30780
physician		patient		0		1		k		k			  4			  3			0.7		5	0.33526
physician		patient		0		1		k		k			  4			  3			0.6		1	0.15462
physician		patient		0		1		k		k			  4			  3			0.6		2	0.21821
physician		patient		0		1		k		k			  4			  3			0.6		3	0.26879
physician		patient		0		1		k		k			  4			  3			0.6		4	0.30780
physician		patient		0		1		k		k			  4			  3			0.6		5	0.33526
physician		patient		0		1		k		k			  4			  3			0.5		1	0.15462
physician		patient		0		1		k		k			  4			  3			0.5		2	0.21821
physician		patient		0		1		k		k			  4			  3			0.5		3	0.26879
physician		patient		0		1		k		k			  4			  3			0.5		4	0.30780
physician		patient		0		1		k		k			  4			  3			0.5		5	0.33526
physician		patient		0		1		k		k			  4			  3			0.4		1	0.15607
physician		patient		0		1		k		k			  4			  3			0.4		2	0.22110
physician		patient		0		1		k		k			  4			  3			0.4		3	0.26879
physician		patient		0		1		k		k			  4			  3			0.4		4	0.30780
physician		patient		0		1		k		k			  4			  3			0.4		5	0.33671
physician		patient		0		1		k		k			  4			  3			0.3		1	0.15607
physician		patient		0		1		k		k			  4			  3			0.3		2	0.22254
physician		patient		0		1		k		k			  4			  3			0.3		3	0.27168
physician		patient		0		1		k		k			  4			  3			0.3		4	0.31214
physician		patient		0		1		k		k			  4			  3			0.3		5	0.33671
physician		patient		0		1		k		k			  4			  3			0.2		1	0.15607
physician		patient		0		1		k		k			  4			  3			0.2		2	0.22399
physician		patient		0		1		k		k			  4			  3			0.2		3	0.27746
physician		patient		0		1		k		k			  4			  3			0.2		4	0.32081
physician		patient		0		1		k		k			  4			  3			0.2		5	0.33960
physician		patient		0		1		k		k			  4			  3			0.1		1	0.16185
physician		patient		0		1		k		k			  4			  3			0.1		2	0.23410
physician		patient		0		1		k		k			  4			  3			0.1		3	0.29046
physician		patient		0		1		k		k			  4			  3			0.1		4	0.32225
physician		patient		0		1		k		k			  4			  3			0.1		5	0.34104
physician		patient		0		1		k		k			  4			  3			0.0		1	0.20954
physician		patient		0		1		k		k			  4			  3			0.0		2	0.29191
physician		patient		0		1		k		k			  4			  3			0.0		3	0.32514
physician		patient		0		1		k		k			  4			  3			0.0		4	0.34104
physician		patient		0		1		k		k			  4			  3			0.0		5	0.34827
physician		patient		0		1		k		k			  4			  4			1.0		1	0.02457
physician		patient		0		1		k		k			  4			  4			1.0		2	0.04046
physician		patient		0		1		k		k			  4			  4			1.0		3	0.04769
physician		patient		0		1		k		k			  4			  4			1.0		4	0.05636
physician		patient		0		1		k		k			  4			  4			1.0		5	0.05780
physician		patient		0		1		k		k			  4			  4			0.9		1	0.15462
physician		patient		0		1		k		k			  4			  4			0.9		2	0.21821
physician		patient		0		1		k		k			  4			  4			0.9		3	0.27023
physician		patient		0		1		k		k			  4			  4			0.9		4	0.30780
physician		patient		0		1		k		k			  4			  4			0.9		5	0.33526
physician		patient		0		1		k		k			  4			  4			0.8		1	0.15462
physician		patient		0		1		k		k			  4			  4			0.8		2	0.21821
physician		patient		0		1		k		k			  4			  4			0.8		3	0.27023
physician		patient		0		1		k		k			  4			  4			0.8		4	0.30780
physician		patient		0		1		k		k			  4			  4			0.8		5	0.33526
physician		patient		0		1		k		k			  4			  4			0.7		1	0.15462
physician		patient		0		1		k		k			  4			  4			0.7		2	0.21821
physician		patient		0		1		k		k			  4			  4			0.7		3	0.27023
physician		patient		0		1		k		k			  4			  4			0.7		4	0.30780
physician		patient		0		1		k		k			  4			  4			0.7		5	0.33526
physician		patient		0		1		k		k			  4			  4			0.6		1	0.15462
physician		patient		0		1		k		k			  4			  4			0.6		2	0.21821
physician		patient		0		1		k		k			  4			  4			0.6		3	0.26879
physician		patient		0		1		k		k			  4			  4			0.6		4	0.30780
physician		patient		0		1		k		k			  4			  4			0.6		5	0.33526
physician		patient		0		1		k		k			  4			  4			0.5		1	0.15462
physician		patient		0		1		k		k			  4			  4			0.5		2	0.21821
physician		patient		0		1		k		k			  4			  4			0.5		3	0.26879
physician		patient		0		1		k		k			  4			  4			0.5		4	0.30780
physician		patient		0		1		k		k			  4			  4			0.5		5	0.33526
physician		patient		0		1		k		k			  4			  4			0.4		1	0.15607
physician		patient		0		1		k		k			  4			  4			0.4		2	0.22110
physician		patient		0		1		k		k			  4			  4			0.4		3	0.26879
physician		patient		0		1		k		k			  4			  4			0.4		4	0.30780
physician		patient		0		1		k		k			  4			  4			0.4		5	0.33671
physician		patient		0		1		k		k			  4			  4			0.3		1	0.15607
physician		patient		0		1		k		k			  4			  4			0.3		2	0.22254
physician		patient		0		1		k		k			  4			  4			0.3		3	0.27168
physician		patient		0		1		k		k			  4			  4			0.3		4	0.31214
physician		patient		0		1		k		k			  4			  4			0.3		5	0.33671
physician		patient		0		1		k		k			  4			  4			0.2		1	0.15607
physician		patient		0		1		k		k			  4			  4			0.2		2	0.22399
physician		patient		0		1		k		k			  4			  4			0.2		3	0.27746
physician		patient		0		1		k		k			  4			  4			0.2		4	0.32081
physician		patient		0		1		k		k			  4			  4			0.2		5	0.33960
physician		patient		0		1		k		k			  4			  4			0.1		1	0.16185
physician		patient		0		1		k		k			  4			  4			0.1		2	0.23410
physician		patient		0		1		k		k			  4			  4			0.1		3	0.29046
physician		patient		0		1		k		k			  4			  4			0.1		4	0.32225
physician		patient		0		1		k		k			  4			  4			0.1		5	0.34104
physician		patient		0		1		k		k			  4			  4			0.0		1	0.20954
physician		patient		0		1		k		k			  4			  4			0.0		2	0.29191
physician		patient		0		1		k		k			  4			  4			0.0		3	0.32514
physician		patient		0		1		k		k			  4			  4			0.0		4	0.34104
physician		patient		0		1		k		k			  4			  4			0.0		5	0.34827
physician		patient		0		1		k		k			  4			  5			1.0		1	0.02457
physician		patient		0		1		k		k			  4			  5			1.0		2	0.04046
physician		patient		0		1		k		k			  4			  5			1.0		3	0.04769
physician		patient		0		1		k		k			  4			  5			1.0		4	0.05636
physician		patient		0		1		k		k			  4			  5			1.0		5	0.05780
physician		patient		0		1		k		k			  4			  5			0.9		1	0.15462
physician		patient		0		1		k		k			  4			  5			0.9		2	0.21821
physician		patient		0		1		k		k			  4			  5			0.9		3	0.27023
physician		patient		0		1		k		k			  4			  5			0.9		4	0.30780
physician		patient		0		1		k		k			  4			  5			0.9		5	0.33526
physician		patient		0		1		k		k			  4			  5			0.8		1	0.15462
physician		patient		0		1		k		k			  4			  5			0.8		2	0.21821
physician		patient		0		1		k		k			  4			  5			0.8		3	0.27023
physician		patient		0		1		k		k			  4			  5			0.8		4	0.30780
physician		patient		0		1		k		k			  4			  5			0.8		5	0.33526
physician		patient		0		1		k		k			  4			  5			0.7		1	0.15462
physician		patient		0		1		k		k			  4			  5			0.7		2	0.21821
physician		patient		0		1		k		k			  4			  5			0.7		3	0.27023
physician		patient		0		1		k		k			  4			  5			0.7		4	0.30780
physician		patient		0		1		k		k			  4			  5			0.7		5	0.33526
physician		patient		0		1		k		k			  4			  5			0.6		1	0.15462
physician		patient		0		1		k		k			  4			  5			0.6		2	0.21821
physician		patient		0		1		k		k			  4			  5			0.6		3	0.26879
physician		patient		0		1		k		k			  4			  5			0.6		4	0.30780
physician		patient		0		1		k		k			  4			  5			0.6		5	0.33526
physician		patient		0		1		k		k			  4			  5			0.5		1	0.15462
physician		patient		0		1		k		k			  4			  5			0.5		2	0.21821
physician		patient		0		1		k		k			  4			  5			0.5		3	0.26879
physician		patient		0		1		k		k			  4			  5			0.5		4	0.30780
physician		patient		0		1		k		k			  4			  5			0.5		5	0.33526
physician		patient		0		1		k		k			  4			  5			0.4		1	0.15607
physician		patient		0		1		k		k			  4			  5			0.4		2	0.22110
physician		patient		0		1		k		k			  4			  5			0.4		3	0.26879
physician		patient		0		1		k		k			  4			  5			0.4		4	0.30780
physician		patient		0		1		k		k			  4			  5			0.4		5	0.33671
physician		patient		0		1		k		k			  4			  5			0.3		1	0.15607
physician		patient		0		1		k		k			  4			  5			0.3		2	0.22254
physician		patient		0		1		k		k			  4			  5			0.3		3	0.27168
physician		patient		0		1		k		k			  4			  5			0.3		4	0.31214
physician		patient		0		1		k		k			  4			  5			0.3		5	0.33671
physician		patient		0		1		k		k			  4			  5			0.2		1	0.15607
physician		patient		0		1		k		k			  4			  5			0.2		2	0.22399
physician		patient		0		1		k		k			  4			  5			0.2		3	0.27746
physician		patient		0		1		k		k			  4			  5			0.2		4	0.32081
physician		patient		0		1		k		k			  4			  5			0.2		5	0.33960
physician		patient		0		1		k		k			  4			  5			0.1		1	0.16185
physician		patient		0		1		k		k			  4			  5			0.1		2	0.23410
physician		patient		0		1		k		k			  4			  5			0.1		3	0.29046
physician		patient		0		1		k		k			  4			  5			0.1		4	0.32225
physician		patient		0		1		k		k			  4			  5			0.1		5	0.34104
physician		patient		0		1		k		k			  4			  5			0.0		1	0.20954
physician		patient		0		1		k		k			  4			  5			0.0		2	0.29191
physician		patient		0		1		k		k			  4			  5			0.0		3	0.32514
physician		patient		0		1		k		k			  4			  5			0.0		4	0.34104
physician		patient		0		1		k		k			  4			  5			0.0		5	0.34827
physician		patient		0		1		k		k			  4			 10			1.0		1	0.02457
physician		patient		0		1		k		k			  4			 10			1.0		2	0.04046
physician		patient		0		1		k		k			  4			 10			1.0		3	0.04769
physician		patient		0		1		k		k			  4			 10			1.0		4	0.05636
physician		patient		0		1		k		k			  4			 10			1.0		5	0.05780
physician		patient		0		1		k		k			  4			 10			0.9		1	0.15462
physician		patient		0		1		k		k			  4			 10			0.9		2	0.21821
physician		patient		0		1		k		k			  4			 10			0.9		3	0.27023
physician		patient		0		1		k		k			  4			 10			0.9		4	0.30780
physician		patient		0		1		k		k			  4			 10			0.9		5	0.33526
physician		patient		0		1		k		k			  4			 10			0.8		1	0.15462
physician		patient		0		1		k		k			  4			 10			0.8		2	0.21821
physician		patient		0		1		k		k			  4			 10			0.8		3	0.27023
physician		patient		0		1		k		k			  4			 10			0.8		4	0.30780
physician		patient		0		1		k		k			  4			 10			0.8		5	0.33526
physician		patient		0		1		k		k			  4			 10			0.7		1	0.15462
physician		patient		0		1		k		k			  4			 10			0.7		2	0.21821
physician		patient		0		1		k		k			  4			 10			0.7		3	0.27023
physician		patient		0		1		k		k			  4			 10			0.7		4	0.30780
physician		patient		0		1		k		k			  4			 10			0.7		5	0.33526
physician		patient		0		1		k		k			  4			 10			0.6		1	0.15462
physician		patient		0		1		k		k			  4			 10			0.6		2	0.21821
physician		patient		0		1		k		k			  4			 10			0.6		3	0.26879
physician		patient		0		1		k		k			  4			 10			0.6		4	0.30780
physician		patient		0		1		k		k			  4			 10			0.6		5	0.33526
physician		patient		0		1		k		k			  4			 10			0.5		1	0.15462
physician		patient		0		1		k		k			  4			 10			0.5		2	0.21821
physician		patient		0		1		k		k			  4			 10			0.5		3	0.26879
physician		patient		0		1		k		k			  4			 10			0.5		4	0.30780
physician		patient		0		1		k		k			  4			 10			0.5		5	0.33526
physician		patient		0		1		k		k			  4			 10			0.4		1	0.15607
physician		patient		0		1		k		k			  4			 10			0.4		2	0.22110
physician		patient		0		1		k		k			  4			 10			0.4		3	0.26879
physician		patient		0		1		k		k			  4			 10			0.4		4	0.30780
physician		patient		0		1		k		k			  4			 10			0.4		5	0.33671
physician		patient		0		1		k		k			  4			 10			0.3		1	0.15607
physician		patient		0		1		k		k			  4			 10			0.3		2	0.22254
physician		patient		0		1		k		k			  4			 10			0.3		3	0.27168
physician		patient		0		1		k		k			  4			 10			0.3		4	0.31214
physician		patient		0		1		k		k			  4			 10			0.3		5	0.33671
physician		patient		0		1		k		k			  4			 10			0.2		1	0.15607
physician		patient		0		1		k		k			  4			 10			0.2		2	0.22399
physician		patient		0		1		k		k			  4			 10			0.2		3	0.27746
physician		patient		0		1		k		k			  4			 10			0.2		4	0.32081
physician		patient		0		1		k		k			  4			 10			0.2		5	0.33960
physician		patient		0		1		k		k			  4			 10			0.1		1	0.16185
physician		patient		0		1		k		k			  4			 10			0.1		2	0.23410
physician		patient		0		1		k		k			  4			 10			0.1		3	0.29046
physician		patient		0		1		k		k			  4			 10			0.1		4	0.32225
physician		patient		0		1		k		k			  4			 10			0.1		5	0.34104
physician		patient		0		1		k		k			  4			 10			0.0		1	0.20954
physician		patient		0		1		k		k			  4			 10			0.0		2	0.29191
physician		patient		0		1		k		k			  4			 10			0.0		3	0.32514
physician		patient		0		1		k		k			  4			 10			0.0		4	0.34104
physician		patient		0		1		k		k			  4			 10			0.0		5	0.34827
physician		patient		0		1		k		k			  4			 20			1.0		1	0.02457
physician		patient		0		1		k		k			  4			 20			1.0		2	0.04046
physician		patient		0		1		k		k			  4			 20			1.0		3	0.04769
physician		patient		0		1		k		k			  4			 20			1.0		4	0.05636
physician		patient		0		1		k		k			  4			 20			1.0		5	0.05780
physician		patient		0		1		k		k			  4			 20			0.9		1	0.15462
physician		patient		0		1		k		k			  4			 20			0.9		2	0.21821
physician		patient		0		1		k		k			  4			 20			0.9		3	0.27023
physician		patient		0		1		k		k			  4			 20			0.9		4	0.30780
physician		patient		0		1		k		k			  4			 20			0.9		5	0.33526
physician		patient		0		1		k		k			  4			 20			0.8		1	0.15462
physician		patient		0		1		k		k			  4			 20			0.8		2	0.21821
physician		patient		0		1		k		k			  4			 20			0.8		3	0.27023
physician		patient		0		1		k		k			  4			 20			0.8		4	0.30780
physician		patient		0		1		k		k			  4			 20			0.8		5	0.33526
physician		patient		0		1		k		k			  4			 20			0.7		1	0.15462
physician		patient		0		1		k		k			  4			 20			0.7		2	0.21821
physician		patient		0		1		k		k			  4			 20			0.7		3	0.27023
physician		patient		0		1		k		k			  4			 20			0.7		4	0.30780
physician		patient		0		1		k		k			  4			 20			0.7		5	0.33526
physician		patient		0		1		k		k			  4			 20			0.6		1	0.15462
physician		patient		0		1		k		k			  4			 20			0.6		2	0.21821
physician		patient		0		1		k		k			  4			 20			0.6		3	0.26879
physician		patient		0		1		k		k			  4			 20			0.6		4	0.30780
physician		patient		0		1		k		k			  4			 20			0.6		5	0.33526
physician		patient		0		1		k		k			  4			 20			0.5		1	0.15462
physician		patient		0		1		k		k			  4			 20			0.5		2	0.21821
physician		patient		0		1		k		k			  4			 20			0.5		3	0.26879
physician		patient		0		1		k		k			  4			 20			0.5		4	0.30780
physician		patient		0		1		k		k			  4			 20			0.5		5	0.33526
physician		patient		0		1		k		k			  4			 20			0.4		1	0.15607
physician		patient		0		1		k		k			  4			 20			0.4		2	0.22110
physician		patient		0		1		k		k			  4			 20			0.4		3	0.26879
physician		patient		0		1		k		k			  4			 20			0.4		4	0.30780
physician		patient		0		1		k		k			  4			 20			0.4		5	0.33671
physician		patient		0		1		k		k			  4			 20			0.3		1	0.15607
physician		patient		0		1		k		k			  4			 20			0.3		2	0.22254
physician		patient		0		1		k		k			  4			 20			0.3		3	0.27168
physician		patient		0		1		k		k			  4			 20			0.3		4	0.31214
physician		patient		0		1		k		k			  4			 20			0.3		5	0.33671
physician		patient		0		1		k		k			  4			 20			0.2		1	0.15607
physician		patient		0		1		k		k			  4			 20			0.2		2	0.22399
physician		patient		0		1		k		k			  4			 20			0.2		3	0.27746
physician		patient		0		1		k		k			  4			 20			0.2		4	0.32081
physician		patient		0		1		k		k			  4			 20			0.2		5	0.33960
physician		patient		0		1		k		k			  4			 20			0.1		1	0.16185
physician		patient		0		1		k		k			  4			 20			0.1		2	0.23410
physician		patient		0		1		k		k			  4			 20			0.1		3	0.29046
physician		patient		0		1		k		k			  4			 20			0.1		4	0.32225
physician		patient		0		1		k		k			  4			 20			0.1		5	0.34104
physician		patient		0		1		k		k			  4			 20			0.0		1	0.20954
physician		patient		0		1		k		k			  4			 20			0.0		2	0.29191
physician		patient		0		1		k		k			  4			 20			0.0		3	0.32514
physician		patient		0		1		k		k			  4			 20			0.0		4	0.34104
physician		patient		0		1		k		k			  4			 20			0.0		5	0.34827
physician		patient		0		1		k		k			  4			 50			1.0		1	0.02457
physician		patient		0		1		k		k			  4			 50			1.0		2	0.04191
physician		patient		0		1		k		k			  4			 50			1.0		3	0.04913
physician		patient		0		1		k		k			  4			 50			1.0		4	0.05780
physician		patient		0		1		k		k			  4			 50			1.0		5	0.05925
physician		patient		0		1		k		k			  4			 50			0.9		1	0.15462
physician		patient		0		1		k		k			  4			 50			0.9		2	0.21965
physician		patient		0		1		k		k			  4			 50			0.9		3	0.27168
physician		patient		0		1		k		k			  4			 50			0.9		4	0.30925
physician		patient		0		1		k		k			  4			 50			0.9		5	0.33671
physician		patient		0		1		k		k			  4			 50			0.8		1	0.15462
physician		patient		0		1		k		k			  4			 50			0.8		2	0.21965
physician		patient		0		1		k		k			  4			 50			0.8		3	0.27168
physician		patient		0		1		k		k			  4			 50			0.8		4	0.30925
physician		patient		0		1		k		k			  4			 50			0.8		5	0.33671
physician		patient		0		1		k		k			  4			 50			0.7		1	0.15462
physician		patient		0		1		k		k			  4			 50			0.7		2	0.21965
physician		patient		0		1		k		k			  4			 50			0.7		3	0.27168
physician		patient		0		1		k		k			  4			 50			0.7		4	0.30925
physician		patient		0		1		k		k			  4			 50			0.7		5	0.33671
physician		patient		0		1		k		k			  4			 50			0.6		1	0.15462
physician		patient		0		1		k		k			  4			 50			0.6		2	0.21965
physician		patient		0		1		k		k			  4			 50			0.6		3	0.27023
physician		patient		0		1		k		k			  4			 50			0.6		4	0.30925
physician		patient		0		1		k		k			  4			 50			0.6		5	0.33671
physician		patient		0		1		k		k			  4			 50			0.5		1	0.15462
physician		patient		0		1		k		k			  4			 50			0.5		2	0.21965
physician		patient		0		1		k		k			  4			 50			0.5		3	0.27023
physician		patient		0		1		k		k			  4			 50			0.5		4	0.30925
physician		patient		0		1		k		k			  4			 50			0.5		5	0.33671
physician		patient		0		1		k		k			  4			 50			0.4		1	0.15607
physician		patient		0		1		k		k			  4			 50			0.4		2	0.22254
physician		patient		0		1		k		k			  4			 50			0.4		3	0.27023
physician		patient		0		1		k		k			  4			 50			0.4		4	0.30925
physician		patient		0		1		k		k			  4			 50			0.4		5	0.33815
physician		patient		0		1		k		k			  4			 50			0.3		1	0.15607
physician		patient		0		1		k		k			  4			 50			0.3		2	0.22399
physician		patient		0		1		k		k			  4			 50			0.3		3	0.27312
physician		patient		0		1		k		k			  4			 50			0.3		4	0.31358
physician		patient		0		1		k		k			  4			 50			0.3		5	0.33815
physician		patient		0		1		k		k			  4			 50			0.2		1	0.15607
physician		patient		0		1		k		k			  4			 50			0.2		2	0.22543
physician		patient		0		1		k		k			  4			 50			0.2		3	0.27890
physician		patient		0		1		k		k			  4			 50			0.2		4	0.32225
physician		patient		0		1		k		k			  4			 50			0.2		5	0.34104
physician		patient		0		1		k		k			  4			 50			0.1		1	0.16185
physician		patient		0		1		k		k			  4			 50			0.1		2	0.23555
physician		patient		0		1		k		k			  4			 50			0.1		3	0.29191
physician		patient		0		1		k		k			  4			 50			0.1		4	0.32370
physician		patient		0		1		k		k			  4			 50			0.1		5	0.34249
physician		patient		0		1		k		k			  4			 50			0.0		1	0.20954
physician		patient		0		1		k		k			  4			 50			0.0		2	0.29191
physician		patient		0		1		k		k			  4			 50			0.0		3	0.32514
physician		patient		0		1		k		k			  4			 50			0.0		4	0.34104
physician		patient		0		1		k		k			  4			 50			0.0		5	0.34827
physician		patient		0		1		k		k			  4			100			1.0		1	0.02890
physician		patient		0		1		k		k			  4			100			1.0		2	0.04335
physician		patient		0		1		k		k			  4			100			1.0		3	0.04913
physician		patient		0		1		k		k			  4			100			1.0		4	0.05780
physician		patient		0		1		k		k			  4			100			1.0		5	0.05925
physician		patient		0		1		k		k			  4			100			0.9		1	0.15751
physician		patient		0		1		k		k			  4			100			0.9		2	0.21965
physician		patient		0		1		k		k			  4			100			0.9		3	0.27168
physician		patient		0		1		k		k			  4			100			0.9		4	0.30925
physician		patient		0		1		k		k			  4			100			0.9		5	0.33671
physician		patient		0		1		k		k			  4			100			0.8		1	0.15751
physician		patient		0		1		k		k			  4			100			0.8		2	0.21965
physician		patient		0		1		k		k			  4			100			0.8		3	0.27168
physician		patient		0		1		k		k			  4			100			0.8		4	0.30925
physician		patient		0		1		k		k			  4			100			0.8		5	0.33671
physician		patient		0		1		k		k			  4			100			0.7		1	0.15751
physician		patient		0		1		k		k			  4			100			0.7		2	0.21965
physician		patient		0		1		k		k			  4			100			0.7		3	0.27168
physician		patient		0		1		k		k			  4			100			0.7		4	0.30925
physician		patient		0		1		k		k			  4			100			0.7		5	0.33671
physician		patient		0		1		k		k			  4			100			0.6		1	0.15751
physician		patient		0		1		k		k			  4			100			0.6		2	0.21965
physician		patient		0		1		k		k			  4			100			0.6		3	0.27023
physician		patient		0		1		k		k			  4			100			0.6		4	0.30925
physician		patient		0		1		k		k			  4			100			0.6		5	0.33671
physician		patient		0		1		k		k			  4			100			0.5		1	0.15751
physician		patient		0		1		k		k			  4			100			0.5		2	0.21965
physician		patient		0		1		k		k			  4			100			0.5		3	0.27023
physician		patient		0		1		k		k			  4			100			0.5		4	0.30925
physician		patient		0		1		k		k			  4			100			0.5		5	0.33671
physician		patient		0		1		k		k			  4			100			0.4		1	0.15896
physician		patient		0		1		k		k			  4			100			0.4		2	0.22254
physician		patient		0		1		k		k			  4			100			0.4		3	0.27023
physician		patient		0		1		k		k			  4			100			0.4		4	0.30925
physician		patient		0		1		k		k			  4			100			0.4		5	0.33815
physician		patient		0		1		k		k			  4			100			0.3		1	0.15896
physician		patient		0		1		k		k			  4			100			0.3		2	0.22399
physician		patient		0		1		k		k			  4			100			0.3		3	0.27312
physician		patient		0		1		k		k			  4			100			0.3		4	0.31358
physician		patient		0		1		k		k			  4			100			0.3		5	0.33815
physician		patient		0		1		k		k			  4			100			0.2		1	0.15896
physician		patient		0		1		k		k			  4			100			0.2		2	0.22543
physician		patient		0		1		k		k			  4			100			0.2		3	0.27890
physician		patient		0		1		k		k			  4			100			0.2		4	0.32225
physician		patient		0		1		k		k			  4			100			0.2		5	0.34104
physician		patient		0		1		k		k			  4			100			0.1		1	0.16474
physician		patient		0		1		k		k			  4			100			0.1		2	0.23555
physician		patient		0		1		k		k			  4			100			0.1		3	0.29191
physician		patient		0		1		k		k			  4			100			0.1		4	0.32370
physician		patient		0		1		k		k			  4			100			0.1		5	0.34249
physician		patient		0		1		k		k			  4			100			0.0		1	0.20954
physician		patient		0		1		k		k			  4			100			0.0		2	0.29191
physician		patient		0		1		k		k			  4			100			0.0		3	0.32514
physician		patient		0		1		k		k			  4			100			0.0		4	0.34104
physician		patient		0		1		k		k			  4			100			0.0		5	0.34827
physician		patient		0		1		k		k			  5			  1			1.0		1	0.02312
physician		patient		0		1		k		k			  5			  1			1.0		2	0.04046
physician		patient		0		1		k		k			  5			  1			1.0		3	0.04624
physician		patient		0		1		k		k			  5			  1			1.0		4	0.05780
physician		patient		0		1		k		k			  5			  1			1.0		5	0.05925
physician		patient		0		1		k		k			  5			  1			0.9		1	0.15318
physician		patient		0		1		k		k			  5			  1			0.9		2	0.21821
physician		patient		0		1		k		k			  5			  1			0.9		3	0.26734
physician		patient		0		1		k		k			  5			  1			0.9		4	0.30636
physician		patient		0		1		k		k			  5			  1			0.9		5	0.33237
physician		patient		0		1		k		k			  5			  1			0.8		1	0.15318
physician		patient		0		1		k		k			  5			  1			0.8		2	0.21821
physician		patient		0		1		k		k			  5			  1			0.8		3	0.26734
physician		patient		0		1		k		k			  5			  1			0.8		4	0.30636
physician		patient		0		1		k		k			  5			  1			0.8		5	0.33237
physician		patient		0		1		k		k			  5			  1			0.7		1	0.15318
physician		patient		0		1		k		k			  5			  1			0.7		2	0.21821
physician		patient		0		1		k		k			  5			  1			0.7		3	0.26734
physician		patient		0		1		k		k			  5			  1			0.7		4	0.30636
physician		patient		0		1		k		k			  5			  1			0.7		5	0.33237
physician		patient		0		1		k		k			  5			  1			0.6		1	0.15318
physician		patient		0		1		k		k			  5			  1			0.6		2	0.21821
physician		patient		0		1		k		k			  5			  1			0.6		3	0.26590
physician		patient		0		1		k		k			  5			  1			0.6		4	0.30636
physician		patient		0		1		k		k			  5			  1			0.6		5	0.33237
physician		patient		0		1		k		k			  5			  1			0.5		1	0.15318
physician		patient		0		1		k		k			  5			  1			0.5		2	0.21821
physician		patient		0		1		k		k			  5			  1			0.5		3	0.26590
physician		patient		0		1		k		k			  5			  1			0.5		4	0.30636
physician		patient		0		1		k		k			  5			  1			0.5		5	0.33237
physician		patient		0		1		k		k			  5			  1			0.4		1	0.15462
physician		patient		0		1		k		k			  5			  1			0.4		2	0.22110
physician		patient		0		1		k		k			  5			  1			0.4		3	0.26590
physician		patient		0		1		k		k			  5			  1			0.4		4	0.30636
physician		patient		0		1		k		k			  5			  1			0.4		5	0.33382
physician		patient		0		1		k		k			  5			  1			0.3		1	0.15462
physician		patient		0		1		k		k			  5			  1			0.3		2	0.22254
physician		patient		0		1		k		k			  5			  1			0.3		3	0.26879
physician		patient		0		1		k		k			  5			  1			0.3		4	0.31069
physician		patient		0		1		k		k			  5			  1			0.3		5	0.33382
physician		patient		0		1		k		k			  5			  1			0.2		1	0.15462
physician		patient		0		1		k		k			  5			  1			0.2		2	0.22399
physician		patient		0		1		k		k			  5			  1			0.2		3	0.27457
physician		patient		0		1		k		k			  5			  1			0.2		4	0.31792
physician		patient		0		1		k		k			  5			  1			0.2		5	0.33526
physician		patient		0		1		k		k			  5			  1			0.1		1	0.16040
physician		patient		0		1		k		k			  5			  1			0.1		2	0.23410
physician		patient		0		1		k		k			  5			  1			0.1		3	0.28324
physician		patient		0		1		k		k			  5			  1			0.1		4	0.31792
physician		patient		0		1		k		k			  5			  1			0.1		5	0.33960
physician		patient		0		1		k		k			  5			  1			0.0		1	0.20954
physician		patient		0		1		k		k			  5			  1			0.0		2	0.29191
physician		patient		0		1		k		k			  5			  1			0.0		3	0.32514
physician		patient		0		1		k		k			  5			  1			0.0		4	0.34104
physician		patient		0		1		k		k			  5			  1			0.0		5	0.34827
physician		patient		0		1		k		k			  5			  2			1.0		1	0.02312
physician		patient		0		1		k		k			  5			  2			1.0		2	0.04046
physician		patient		0		1		k		k			  5			  2			1.0		3	0.04624
physician		patient		0		1		k		k			  5			  2			1.0		4	0.05780
physician		patient		0		1		k		k			  5			  2			1.0		5	0.05925
physician		patient		0		1		k		k			  5			  2			0.9		1	0.15318
physician		patient		0		1		k		k			  5			  2			0.9		2	0.21821
physician		patient		0		1		k		k			  5			  2			0.9		3	0.26734
physician		patient		0		1		k		k			  5			  2			0.9		4	0.30636
physician		patient		0		1		k		k			  5			  2			0.9		5	0.33237
physician		patient		0		1		k		k			  5			  2			0.8		1	0.15318
physician		patient		0		1		k		k			  5			  2			0.8		2	0.21821
physician		patient		0		1		k		k			  5			  2			0.8		3	0.26734
physician		patient		0		1		k		k			  5			  2			0.8		4	0.30636
physician		patient		0		1		k		k			  5			  2			0.8		5	0.33237
physician		patient		0		1		k		k			  5			  2			0.7		1	0.15318
physician		patient		0		1		k		k			  5			  2			0.7		2	0.21821
physician		patient		0		1		k		k			  5			  2			0.7		3	0.26734
physician		patient		0		1		k		k			  5			  2			0.7		4	0.30636
physician		patient		0		1		k		k			  5			  2			0.7		5	0.33237
physician		patient		0		1		k		k			  5			  2			0.6		1	0.15318
physician		patient		0		1		k		k			  5			  2			0.6		2	0.21821
physician		patient		0		1		k		k			  5			  2			0.6		3	0.26590
physician		patient		0		1		k		k			  5			  2			0.6		4	0.30636
physician		patient		0		1		k		k			  5			  2			0.6		5	0.33237
physician		patient		0		1		k		k			  5			  2			0.5		1	0.15318
physician		patient		0		1		k		k			  5			  2			0.5		2	0.21821
physician		patient		0		1		k		k			  5			  2			0.5		3	0.26590
physician		patient		0		1		k		k			  5			  2			0.5		4	0.30636
physician		patient		0		1		k		k			  5			  2			0.5		5	0.33237
physician		patient		0		1		k		k			  5			  2			0.4		1	0.15462
physician		patient		0		1		k		k			  5			  2			0.4		2	0.22110
physician		patient		0		1		k		k			  5			  2			0.4		3	0.26590
physician		patient		0		1		k		k			  5			  2			0.4		4	0.30636
physician		patient		0		1		k		k			  5			  2			0.4		5	0.33382
physician		patient		0		1		k		k			  5			  2			0.3		1	0.15462
physician		patient		0		1		k		k			  5			  2			0.3		2	0.22254
physician		patient		0		1		k		k			  5			  2			0.3		3	0.26879
physician		patient		0		1		k		k			  5			  2			0.3		4	0.31069
physician		patient		0		1		k		k			  5			  2			0.3		5	0.33382
physician		patient		0		1		k		k			  5			  2			0.2		1	0.15462
physician		patient		0		1		k		k			  5			  2			0.2		2	0.22399
physician		patient		0		1		k		k			  5			  2			0.2		3	0.27457
physician		patient		0		1		k		k			  5			  2			0.2		4	0.31792
physician		patient		0		1		k		k			  5			  2			0.2		5	0.33526
physician		patient		0		1		k		k			  5			  2			0.1		1	0.16040
physician		patient		0		1		k		k			  5			  2			0.1		2	0.23410
physician		patient		0		1		k		k			  5			  2			0.1		3	0.28324
physician		patient		0		1		k		k			  5			  2			0.1		4	0.31792
physician		patient		0		1		k		k			  5			  2			0.1		5	0.33960
physician		patient		0		1		k		k			  5			  2			0.0		1	0.20954
physician		patient		0		1		k		k			  5			  2			0.0		2	0.29191
physician		patient		0		1		k		k			  5			  2			0.0		3	0.32514
physician		patient		0		1		k		k			  5			  2			0.0		4	0.34104
physician		patient		0		1		k		k			  5			  2			0.0		5	0.34827
physician		patient		0		1		k		k			  5			  3			1.0		1	0.02312
physician		patient		0		1		k		k			  5			  3			1.0		2	0.04046
physician		patient		0		1		k		k			  5			  3			1.0		3	0.04624
physician		patient		0		1		k		k			  5			  3			1.0		4	0.05780
physician		patient		0		1		k		k			  5			  3			1.0		5	0.05925
physician		patient		0		1		k		k			  5			  3			0.9		1	0.15318
physician		patient		0		1		k		k			  5			  3			0.9		2	0.21821
physician		patient		0		1		k		k			  5			  3			0.9		3	0.26734
physician		patient		0		1		k		k			  5			  3			0.9		4	0.30636
physician		patient		0		1		k		k			  5			  3			0.9		5	0.33237
physician		patient		0		1		k		k			  5			  3			0.8		1	0.15318
physician		patient		0		1		k		k			  5			  3			0.8		2	0.21821
physician		patient		0		1		k		k			  5			  3			0.8		3	0.26734
physician		patient		0		1		k		k			  5			  3			0.8		4	0.30636
physician		patient		0		1		k		k			  5			  3			0.8		5	0.33237
physician		patient		0		1		k		k			  5			  3			0.7		1	0.15318
physician		patient		0		1		k		k			  5			  3			0.7		2	0.21821
physician		patient		0		1		k		k			  5			  3			0.7		3	0.26734
physician		patient		0		1		k		k			  5			  3			0.7		4	0.30636
physician		patient		0		1		k		k			  5			  3			0.7		5	0.33237
physician		patient		0		1		k		k			  5			  3			0.6		1	0.15318
physician		patient		0		1		k		k			  5			  3			0.6		2	0.21821
physician		patient		0		1		k		k			  5			  3			0.6		3	0.26590
physician		patient		0		1		k		k			  5			  3			0.6		4	0.30636
physician		patient		0		1		k		k			  5			  3			0.6		5	0.33237
physician		patient		0		1		k		k			  5			  3			0.5		1	0.15318
physician		patient		0		1		k		k			  5			  3			0.5		2	0.21821
physician		patient		0		1		k		k			  5			  3			0.5		3	0.26590
physician		patient		0		1		k		k			  5			  3			0.5		4	0.30636
physician		patient		0		1		k		k			  5			  3			0.5		5	0.33237
physician		patient		0		1		k		k			  5			  3			0.4		1	0.15462
physician		patient		0		1		k		k			  5			  3			0.4		2	0.22110
physician		patient		0		1		k		k			  5			  3			0.4		3	0.26590
physician		patient		0		1		k		k			  5			  3			0.4		4	0.30636
physician		patient		0		1		k		k			  5			  3			0.4		5	0.33382
physician		patient		0		1		k		k			  5			  3			0.3		1	0.15462
physician		patient		0		1		k		k			  5			  3			0.3		2	0.22254
physician		patient		0		1		k		k			  5			  3			0.3		3	0.26879
physician		patient		0		1		k		k			  5			  3			0.3		4	0.31069
physician		patient		0		1		k		k			  5			  3			0.3		5	0.33382
physician		patient		0		1		k		k			  5			  3			0.2		1	0.15462
physician		patient		0		1		k		k			  5			  3			0.2		2	0.22399
physician		patient		0		1		k		k			  5			  3			0.2		3	0.27457
physician		patient		0		1		k		k			  5			  3			0.2		4	0.31792
physician		patient		0		1		k		k			  5			  3			0.2		5	0.33526
physician		patient		0		1		k		k			  5			  3			0.1		1	0.16040
physician		patient		0		1		k		k			  5			  3			0.1		2	0.23410
physician		patient		0		1		k		k			  5			  3			0.1		3	0.28324
physician		patient		0		1		k		k			  5			  3			0.1		4	0.31792
physician		patient		0		1		k		k			  5			  3			0.1		5	0.33960
physician		patient		0		1		k		k			  5			  3			0.0		1	0.20954
physician		patient		0		1		k		k			  5			  3			0.0		2	0.29191
physician		patient		0		1		k		k			  5			  3			0.0		3	0.32514
physician		patient		0		1		k		k			  5			  3			0.0		4	0.34104
physician		patient		0		1		k		k			  5			  3			0.0		5	0.34827
physician		patient		0		1		k		k			  5			  4			1.0		1	0.02312
physician		patient		0		1		k		k			  5			  4			1.0		2	0.04046
physician		patient		0		1		k		k			  5			  4			1.0		3	0.04624
physician		patient		0		1		k		k			  5			  4			1.0		4	0.05780
physician		patient		0		1		k		k			  5			  4			1.0		5	0.05925
physician		patient		0		1		k		k			  5			  4			0.9		1	0.15318
physician		patient		0		1		k		k			  5			  4			0.9		2	0.21821
physician		patient		0		1		k		k			  5			  4			0.9		3	0.26734
physician		patient		0		1		k		k			  5			  4			0.9		4	0.30636
physician		patient		0		1		k		k			  5			  4			0.9		5	0.33237
physician		patient		0		1		k		k			  5			  4			0.8		1	0.15318
physician		patient		0		1		k		k			  5			  4			0.8		2	0.21821
physician		patient		0		1		k		k			  5			  4			0.8		3	0.26734
physician		patient		0		1		k		k			  5			  4			0.8		4	0.30636
physician		patient		0		1		k		k			  5			  4			0.8		5	0.33237
physician		patient		0		1		k		k			  5			  4			0.7		1	0.15318
physician		patient		0		1		k		k			  5			  4			0.7		2	0.21821
physician		patient		0		1		k		k			  5			  4			0.7		3	0.26734
physician		patient		0		1		k		k			  5			  4			0.7		4	0.30636
physician		patient		0		1		k		k			  5			  4			0.7		5	0.33237
physician		patient		0		1		k		k			  5			  4			0.6		1	0.15318
physician		patient		0		1		k		k			  5			  4			0.6		2	0.21821
physician		patient		0		1		k		k			  5			  4			0.6		3	0.26590
physician		patient		0		1		k		k			  5			  4			0.6		4	0.30636
physician		patient		0		1		k		k			  5			  4			0.6		5	0.33237
physician		patient		0		1		k		k			  5			  4			0.5		1	0.15318
physician		patient		0		1		k		k			  5			  4			0.5		2	0.21821
physician		patient		0		1		k		k			  5			  4			0.5		3	0.26590
physician		patient		0		1		k		k			  5			  4			0.5		4	0.30636
physician		patient		0		1		k		k			  5			  4			0.5		5	0.33237
physician		patient		0		1		k		k			  5			  4			0.4		1	0.15462
physician		patient		0		1		k		k			  5			  4			0.4		2	0.22110
physician		patient		0		1		k		k			  5			  4			0.4		3	0.26590
physician		patient		0		1		k		k			  5			  4			0.4		4	0.30636
physician		patient		0		1		k		k			  5			  4			0.4		5	0.33382
physician		patient		0		1		k		k			  5			  4			0.3		1	0.15462
physician		patient		0		1		k		k			  5			  4			0.3		2	0.22254
physician		patient		0		1		k		k			  5			  4			0.3		3	0.26879
physician		patient		0		1		k		k			  5			  4			0.3		4	0.31069
physician		patient		0		1		k		k			  5			  4			0.3		5	0.33382
physician		patient		0		1		k		k			  5			  4			0.2		1	0.15462
physician		patient		0		1		k		k			  5			  4			0.2		2	0.22399
physician		patient		0		1		k		k			  5			  4			0.2		3	0.27457
physician		patient		0		1		k		k			  5			  4			0.2		4	0.31792
physician		patient		0		1		k		k			  5			  4			0.2		5	0.33526
physician		patient		0		1		k		k			  5			  4			0.1		1	0.16040
physician		patient		0		1		k		k			  5			  4			0.1		2	0.23410
physician		patient		0		1		k		k			  5			  4			0.1		3	0.28324
physician		patient		0		1		k		k			  5			  4			0.1		4	0.31792
physician		patient		0		1		k		k			  5			  4			0.1		5	0.33960
physician		patient		0		1		k		k			  5			  4			0.0		1	0.20954
physician		patient		0		1		k		k			  5			  4			0.0		2	0.29191
physician		patient		0		1		k		k			  5			  4			0.0		3	0.32514
physician		patient		0		1		k		k			  5			  4			0.0		4	0.34104
physician		patient		0		1		k		k			  5			  4			0.0		5	0.34827
physician		patient		0		1		k		k			  5			  5			1.0		1	0.02312
physician		patient		0		1		k		k			  5			  5			1.0		2	0.04046
physician		patient		0		1		k		k			  5			  5			1.0		3	0.04624
physician		patient		0		1		k		k			  5			  5			1.0		4	0.05780
physician		patient		0		1		k		k			  5			  5			1.0		5	0.05925
physician		patient		0		1		k		k			  5			  5			0.9		1	0.15318
physician		patient		0		1		k		k			  5			  5			0.9		2	0.21821
physician		patient		0		1		k		k			  5			  5			0.9		3	0.26734
physician		patient		0		1		k		k			  5			  5			0.9		4	0.30636
physician		patient		0		1		k		k			  5			  5			0.9		5	0.33237
physician		patient		0		1		k		k			  5			  5			0.8		1	0.15318
physician		patient		0		1		k		k			  5			  5			0.8		2	0.21821
physician		patient		0		1		k		k			  5			  5			0.8		3	0.26734
physician		patient		0		1		k		k			  5			  5			0.8		4	0.30636
physician		patient		0		1		k		k			  5			  5			0.8		5	0.33237
physician		patient		0		1		k		k			  5			  5			0.7		1	0.15318
physician		patient		0		1		k		k			  5			  5			0.7		2	0.21821
physician		patient		0		1		k		k			  5			  5			0.7		3	0.26734
physician		patient		0		1		k		k			  5			  5			0.7		4	0.30636
physician		patient		0		1		k		k			  5			  5			0.7		5	0.33237
physician		patient		0		1		k		k			  5			  5			0.6		1	0.15318
physician		patient		0		1		k		k			  5			  5			0.6		2	0.21821
physician		patient		0		1		k		k			  5			  5			0.6		3	0.26590
physician		patient		0		1		k		k			  5			  5			0.6		4	0.30636
physician		patient		0		1		k		k			  5			  5			0.6		5	0.33237
physician		patient		0		1		k		k			  5			  5			0.5		1	0.15318
physician		patient		0		1		k		k			  5			  5			0.5		2	0.21821
physician		patient		0		1		k		k			  5			  5			0.5		3	0.26590
physician		patient		0		1		k		k			  5			  5			0.5		4	0.30636
physician		patient		0		1		k		k			  5			  5			0.5		5	0.33237
physician		patient		0		1		k		k			  5			  5			0.4		1	0.15462
physician		patient		0		1		k		k			  5			  5			0.4		2	0.22110
physician		patient		0		1		k		k			  5			  5			0.4		3	0.26590
physician		patient		0		1		k		k			  5			  5			0.4		4	0.30636
physician		patient		0		1		k		k			  5			  5			0.4		5	0.33382
physician		patient		0		1		k		k			  5			  5			0.3		1	0.15462
physician		patient		0		1		k		k			  5			  5			0.3		2	0.22254
physician		patient		0		1		k		k			  5			  5			0.3		3	0.26879
physician		patient		0		1		k		k			  5			  5			0.3		4	0.31069
physician		patient		0		1		k		k			  5			  5			0.3		5	0.33382
physician		patient		0		1		k		k			  5			  5			0.2		1	0.15462
physician		patient		0		1		k		k			  5			  5			0.2		2	0.22399
physician		patient		0		1		k		k			  5			  5			0.2		3	0.27457
physician		patient		0		1		k		k			  5			  5			0.2		4	0.31792
physician		patient		0		1		k		k			  5			  5			0.2		5	0.33526
physician		patient		0		1		k		k			  5			  5			0.1		1	0.16040
physician		patient		0		1		k		k			  5			  5			0.1		2	0.23410
physician		patient		0		1		k		k			  5			  5			0.1		3	0.28324
physician		patient		0		1		k		k			  5			  5			0.1		4	0.31792
physician		patient		0		1		k		k			  5			  5			0.1		5	0.33960
physician		patient		0		1		k		k			  5			  5			0.0		1	0.20954
physician		patient		0		1		k		k			  5			  5			0.0		2	0.29191
physician		patient		0		1		k		k			  5			  5			0.0		3	0.32514
physician		patient		0		1		k		k			  5			  5			0.0		4	0.34104
physician		patient		0		1		k		k			  5			  5			0.0		5	0.34827
physician		patient		0		1		k		k			  5			 10			1.0		1	0.02312
physician		patient		0		1		k		k			  5			 10			1.0		2	0.04046
physician		patient		0		1		k		k			  5			 10			1.0		3	0.04624
physician		patient		0		1		k		k			  5			 10			1.0		4	0.05780
physician		patient		0		1		k		k			  5			 10			1.0		5	0.05925
physician		patient		0		1		k		k			  5			 10			0.9		1	0.15318
physician		patient		0		1		k		k			  5			 10			0.9		2	0.21821
physician		patient		0		1		k		k			  5			 10			0.9		3	0.26734
physician		patient		0		1		k		k			  5			 10			0.9		4	0.30636
physician		patient		0		1		k		k			  5			 10			0.9		5	0.33237
physician		patient		0		1		k		k			  5			 10			0.8		1	0.15318
physician		patient		0		1		k		k			  5			 10			0.8		2	0.21821
physician		patient		0		1		k		k			  5			 10			0.8		3	0.26734
physician		patient		0		1		k		k			  5			 10			0.8		4	0.30636
physician		patient		0		1		k		k			  5			 10			0.8		5	0.33237
physician		patient		0		1		k		k			  5			 10			0.7		1	0.15318
physician		patient		0		1		k		k			  5			 10			0.7		2	0.21821
physician		patient		0		1		k		k			  5			 10			0.7		3	0.26734
physician		patient		0		1		k		k			  5			 10			0.7		4	0.30636
physician		patient		0		1		k		k			  5			 10			0.7		5	0.33237
physician		patient		0		1		k		k			  5			 10			0.6		1	0.15318
physician		patient		0		1		k		k			  5			 10			0.6		2	0.21821
physician		patient		0		1		k		k			  5			 10			0.6		3	0.26590
physician		patient		0		1		k		k			  5			 10			0.6		4	0.30636
physician		patient		0		1		k		k			  5			 10			0.6		5	0.33237
physician		patient		0		1		k		k			  5			 10			0.5		1	0.15318
physician		patient		0		1		k		k			  5			 10			0.5		2	0.21821
physician		patient		0		1		k		k			  5			 10			0.5		3	0.26590
physician		patient		0		1		k		k			  5			 10			0.5		4	0.30636
physician		patient		0		1		k		k			  5			 10			0.5		5	0.33237
physician		patient		0		1		k		k			  5			 10			0.4		1	0.15462
physician		patient		0		1		k		k			  5			 10			0.4		2	0.22110
physician		patient		0		1		k		k			  5			 10			0.4		3	0.26590
physician		patient		0		1		k		k			  5			 10			0.4		4	0.30636
physician		patient		0		1		k		k			  5			 10			0.4		5	0.33382
physician		patient		0		1		k		k			  5			 10			0.3		1	0.15462
physician		patient		0		1		k		k			  5			 10			0.3		2	0.22254
physician		patient		0		1		k		k			  5			 10			0.3		3	0.26879
physician		patient		0		1		k		k			  5			 10			0.3		4	0.31069
physician		patient		0		1		k		k			  5			 10			0.3		5	0.33382
physician		patient		0		1		k		k			  5			 10			0.2		1	0.15462
physician		patient		0		1		k		k			  5			 10			0.2		2	0.22399
physician		patient		0		1		k		k			  5			 10			0.2		3	0.27457
physician		patient		0		1		k		k			  5			 10			0.2		4	0.31792
physician		patient		0		1		k		k			  5			 10			0.2		5	0.33526
physician		patient		0		1		k		k			  5			 10			0.1		1	0.16040
physician		patient		0		1		k		k			  5			 10			0.1		2	0.23410
physician		patient		0		1		k		k			  5			 10			0.1		3	0.28324
physician		patient		0		1		k		k			  5			 10			0.1		4	0.31792
physician		patient		0		1		k		k			  5			 10			0.1		5	0.33960
physician		patient		0		1		k		k			  5			 10			0.0		1	0.20954
physician		patient		0		1		k		k			  5			 10			0.0		2	0.29191
physician		patient		0		1		k		k			  5			 10			0.0		3	0.32514
physician		patient		0		1		k		k			  5			 10			0.0		4	0.34104
physician		patient		0		1		k		k			  5			 10			0.0		5	0.34827
physician		patient		0		1		k		k			  5			 20			1.0		1	0.02312
physician		patient		0		1		k		k			  5			 20			1.0		2	0.04046
physician		patient		0		1		k		k			  5			 20			1.0		3	0.04624
physician		patient		0		1		k		k			  5			 20			1.0		4	0.05780
physician		patient		0		1		k		k			  5			 20			1.0		5	0.05925
physician		patient		0		1		k		k			  5			 20			0.9		1	0.15318
physician		patient		0		1		k		k			  5			 20			0.9		2	0.21821
physician		patient		0		1		k		k			  5			 20			0.9		3	0.26734
physician		patient		0		1		k		k			  5			 20			0.9		4	0.30636
physician		patient		0		1		k		k			  5			 20			0.9		5	0.33237
physician		patient		0		1		k		k			  5			 20			0.8		1	0.15318
physician		patient		0		1		k		k			  5			 20			0.8		2	0.21821
physician		patient		0		1		k		k			  5			 20			0.8		3	0.26734
physician		patient		0		1		k		k			  5			 20			0.8		4	0.30636
physician		patient		0		1		k		k			  5			 20			0.8		5	0.33237
physician		patient		0		1		k		k			  5			 20			0.7		1	0.15318
physician		patient		0		1		k		k			  5			 20			0.7		2	0.21821
physician		patient		0		1		k		k			  5			 20			0.7		3	0.26734
physician		patient		0		1		k		k			  5			 20			0.7		4	0.30636
physician		patient		0		1		k		k			  5			 20			0.7		5	0.33237
physician		patient		0		1		k		k			  5			 20			0.6		1	0.15318
physician		patient		0		1		k		k			  5			 20			0.6		2	0.21821
physician		patient		0		1		k		k			  5			 20			0.6		3	0.26590
physician		patient		0		1		k		k			  5			 20			0.6		4	0.30636
physician		patient		0		1		k		k			  5			 20			0.6		5	0.33237
physician		patient		0		1		k		k			  5			 20			0.5		1	0.15318
physician		patient		0		1		k		k			  5			 20			0.5		2	0.21821
physician		patient		0		1		k		k			  5			 20			0.5		3	0.26590
physician		patient		0		1		k		k			  5			 20			0.5		4	0.30636
physician		patient		0		1		k		k			  5			 20			0.5		5	0.33237
physician		patient		0		1		k		k			  5			 20			0.4		1	0.15462
physician		patient		0		1		k		k			  5			 20			0.4		2	0.22110
physician		patient		0		1		k		k			  5			 20			0.4		3	0.26590
physician		patient		0		1		k		k			  5			 20			0.4		4	0.30636
physician		patient		0		1		k		k			  5			 20			0.4		5	0.33382
physician		patient		0		1		k		k			  5			 20			0.3		1	0.15462
physician		patient		0		1		k		k			  5			 20			0.3		2	0.22254
physician		patient		0		1		k		k			  5			 20			0.3		3	0.26879
physician		patient		0		1		k		k			  5			 20			0.3		4	0.31069
physician		patient		0		1		k		k			  5			 20			0.3		5	0.33382
physician		patient		0		1		k		k			  5			 20			0.2		1	0.15462
physician		patient		0		1		k		k			  5			 20			0.2		2	0.22399
physician		patient		0		1		k		k			  5			 20			0.2		3	0.27457
physician		patient		0		1		k		k			  5			 20			0.2		4	0.31792
physician		patient		0		1		k		k			  5			 20			0.2		5	0.33526
physician		patient		0		1		k		k			  5			 20			0.1		1	0.16040
physician		patient		0		1		k		k			  5			 20			0.1		2	0.23410
physician		patient		0		1		k		k			  5			 20			0.1		3	0.28324
physician		patient		0		1		k		k			  5			 20			0.1		4	0.31792
physician		patient		0		1		k		k			  5			 20			0.1		5	0.33960
physician		patient		0		1		k		k			  5			 20			0.0		1	0.20954
physician		patient		0		1		k		k			  5			 20			0.0		2	0.29191
physician		patient		0		1		k		k			  5			 20			0.0		3	0.32514
physician		patient		0		1		k		k			  5			 20			0.0		4	0.34104
physician		patient		0		1		k		k			  5			 20			0.0		5	0.34827
physician		patient		0		1		k		k			  5			 50			1.0		1	0.02312
physician		patient		0		1		k		k			  5			 50			1.0		2	0.04191
physician		patient		0		1		k		k			  5			 50			1.0		3	0.04769
physician		patient		0		1		k		k			  5			 50			1.0		4	0.05925
physician		patient		0		1		k		k			  5			 50			1.0		5	0.06069
physician		patient		0		1		k		k			  5			 50			0.9		1	0.15318
physician		patient		0		1		k		k			  5			 50			0.9		2	0.21965
physician		patient		0		1		k		k			  5			 50			0.9		3	0.26879
physician		patient		0		1		k		k			  5			 50			0.9		4	0.30780
physician		patient		0		1		k		k			  5			 50			0.9		5	0.33382
physician		patient		0		1		k		k			  5			 50			0.8		1	0.15318
physician		patient		0		1		k		k			  5			 50			0.8		2	0.21965
physician		patient		0		1		k		k			  5			 50			0.8		3	0.26879
physician		patient		0		1		k		k			  5			 50			0.8		4	0.30780
physician		patient		0		1		k		k			  5			 50			0.8		5	0.33382
physician		patient		0		1		k		k			  5			 50			0.7		1	0.15318
physician		patient		0		1		k		k			  5			 50			0.7		2	0.21965
physician		patient		0		1		k		k			  5			 50			0.7		3	0.26879
physician		patient		0		1		k		k			  5			 50			0.7		4	0.30780
physician		patient		0		1		k		k			  5			 50			0.7		5	0.33382
physician		patient		0		1		k		k			  5			 50			0.6		1	0.15318
physician		patient		0		1		k		k			  5			 50			0.6		2	0.21965
physician		patient		0		1		k		k			  5			 50			0.6		3	0.26734
physician		patient		0		1		k		k			  5			 50			0.6		4	0.30780
physician		patient		0		1		k		k			  5			 50			0.6		5	0.33382
physician		patient		0		1		k		k			  5			 50			0.5		1	0.15318
physician		patient		0		1		k		k			  5			 50			0.5		2	0.21965
physician		patient		0		1		k		k			  5			 50			0.5		3	0.26734
physician		patient		0		1		k		k			  5			 50			0.5		4	0.30780
physician		patient		0		1		k		k			  5			 50			0.5		5	0.33382
physician		patient		0		1		k		k			  5			 50			0.4		1	0.15462
physician		patient		0		1		k		k			  5			 50			0.4		2	0.22254
physician		patient		0		1		k		k			  5			 50			0.4		3	0.26734
physician		patient		0		1		k		k			  5			 50			0.4		4	0.30780
physician		patient		0		1		k		k			  5			 50			0.4		5	0.33526
physician		patient		0		1		k		k			  5			 50			0.3		1	0.15462
physician		patient		0		1		k		k			  5			 50			0.3		2	0.22399
physician		patient		0		1		k		k			  5			 50			0.3		3	0.27023
physician		patient		0		1		k		k			  5			 50			0.3		4	0.31214
physician		patient		0		1		k		k			  5			 50			0.3		5	0.33526
physician		patient		0		1		k		k			  5			 50			0.2		1	0.15462
physician		patient		0		1		k		k			  5			 50			0.2		2	0.22543
physician		patient		0		1		k		k			  5			 50			0.2		3	0.27601
physician		patient		0		1		k		k			  5			 50			0.2		4	0.31936
physician		patient		0		1		k		k			  5			 50			0.2		5	0.33671
physician		patient		0		1		k		k			  5			 50			0.1		1	0.16040
physician		patient		0		1		k		k			  5			 50			0.1		2	0.23555
physician		patient		0		1		k		k			  5			 50			0.1		3	0.28468
physician		patient		0		1		k		k			  5			 50			0.1		4	0.31936
physician		patient		0		1		k		k			  5			 50			0.1		5	0.34104
physician		patient		0		1		k		k			  5			 50			0.0		1	0.20954
physician		patient		0		1		k		k			  5			 50			0.0		2	0.29191
physician		patient		0		1		k		k			  5			 50			0.0		3	0.32514
physician		patient		0		1		k		k			  5			 50			0.0		4	0.34104
physician		patient		0		1		k		k			  5			 50			0.0		5	0.34827
physician		patient		0		1		k		k			  5			100			1.0		1	0.02746
physician		patient		0		1		k		k			  5			100			1.0		2	0.04335
physician		patient		0		1		k		k			  5			100			1.0		3	0.04769
physician		patient		0		1		k		k			  5			100			1.0		4	0.05925
physician		patient		0		1		k		k			  5			100			1.0		5	0.06069
physician		patient		0		1		k		k			  5			100			0.9		1	0.15607
physician		patient		0		1		k		k			  5			100			0.9		2	0.21965
physician		patient		0		1		k		k			  5			100			0.9		3	0.26879
physician		patient		0		1		k		k			  5			100			0.9		4	0.30780
physician		patient		0		1		k		k			  5			100			0.9		5	0.33382
physician		patient		0		1		k		k			  5			100			0.8		1	0.15607
physician		patient		0		1		k		k			  5			100			0.8		2	0.21965
physician		patient		0		1		k		k			  5			100			0.8		3	0.26879
physician		patient		0		1		k		k			  5			100			0.8		4	0.30780
physician		patient		0		1		k		k			  5			100			0.8		5	0.33382
physician		patient		0		1		k		k			  5			100			0.7		1	0.15607
physician		patient		0		1		k		k			  5			100			0.7		2	0.21965
physician		patient		0		1		k		k			  5			100			0.7		3	0.26879
physician		patient		0		1		k		k			  5			100			0.7		4	0.30780
physician		patient		0		1		k		k			  5			100			0.7		5	0.33382
physician		patient		0		1		k		k			  5			100			0.6		1	0.15607
physician		patient		0		1		k		k			  5			100			0.6		2	0.21965
physician		patient		0		1		k		k			  5			100			0.6		3	0.26734
physician		patient		0		1		k		k			  5			100			0.6		4	0.30780
physician		patient		0		1		k		k			  5			100			0.6		5	0.33382
physician		patient		0		1		k		k			  5			100			0.5		1	0.15607
physician		patient		0		1		k		k			  5			100			0.5		2	0.21965
physician		patient		0		1		k		k			  5			100			0.5		3	0.26734
physician		patient		0		1		k		k			  5			100			0.5		4	0.30780
physician		patient		0		1		k		k			  5			100			0.5		5	0.33382
physician		patient		0		1		k		k			  5			100			0.4		1	0.15751
physician		patient		0		1		k		k			  5			100			0.4		2	0.22254
physician		patient		0		1		k		k			  5			100			0.4		3	0.26734
physician		patient		0		1		k		k			  5			100			0.4		4	0.30780
physician		patient		0		1		k		k			  5			100			0.4		5	0.33526
physician		patient		0		1		k		k			  5			100			0.3		1	0.15751
physician		patient		0		1		k		k			  5			100			0.3		2	0.22399
physician		patient		0		1		k		k			  5			100			0.3		3	0.27023
physician		patient		0		1		k		k			  5			100			0.3		4	0.31214
physician		patient		0		1		k		k			  5			100			0.3		5	0.33526
physician		patient		0		1		k		k			  5			100			0.2		1	0.15751
physician		patient		0		1		k		k			  5			100			0.2		2	0.22543
physician		patient		0		1		k		k			  5			100			0.2		3	0.27601
physician		patient		0		1		k		k			  5			100			0.2		4	0.31936
physician		patient		0		1		k		k			  5			100			0.2		5	0.33671
physician		patient		0		1		k		k			  5			100			0.1		1	0.16329
physician		patient		0		1		k		k			  5			100			0.1		2	0.23555
physician		patient		0		1		k		k			  5			100			0.1		3	0.28468
physician		patient		0		1		k		k			  5			100			0.1		4	0.31936
physician		patient		0		1		k		k			  5			100			0.1		5	0.34104
physician		patient		0		1		k		k			  5			100			0.0		1	0.20954
physician		patient		0		1		k		k			  5			100			0.0		2	0.29191
physician		patient		0		1		k		k			  5			100			0.0		3	0.32514
physician		patient		0		1		k		k			  5			100			0.0		4	0.34104
physician		patient		0		1		k		k			  5			100			0.0		5	0.34827
physician		patient		0		1		k		k			 10			  1			1.0		1	0.01734
physician		patient		0		1		k		k			 10			  1			1.0		2	0.03179
physician		patient		0		1		k		k			 10			  1			1.0		3	0.03902
physician		patient		0		1		k		k			 10			  1			1.0		4	0.05058
physician		patient		0		1		k		k			 10			  1			1.0		5	0.05780
physician		patient		0		1		k		k			 10			  1			0.9		1	0.14740
physician		patient		0		1		k		k			 10			  1			0.9		2	0.20954
physician		patient		0		1		k		k			 10			  1			0.9		3	0.26012
physician		patient		0		1		k		k			 10			  1			0.9		4	0.30058
physician		patient		0		1		k		k			 10			  1			0.9		5	0.33092
physician		patient		0		1		k		k			 10			  1			0.8		1	0.14740
physician		patient		0		1		k		k			 10			  1			0.8		2	0.20954
physician		patient		0		1		k		k			 10			  1			0.8		3	0.26012
physician		patient		0		1		k		k			 10			  1			0.8		4	0.30058
physician		patient		0		1		k		k			 10			  1			0.8		5	0.33092
physician		patient		0		1		k		k			 10			  1			0.7		1	0.14740
physician		patient		0		1		k		k			 10			  1			0.7		2	0.20954
physician		patient		0		1		k		k			 10			  1			0.7		3	0.26012
physician		patient		0		1		k		k			 10			  1			0.7		4	0.30058
physician		patient		0		1		k		k			 10			  1			0.7		5	0.33092
physician		patient		0		1		k		k			 10			  1			0.6		1	0.14740
physician		patient		0		1		k		k			 10			  1			0.6		2	0.20954
physician		patient		0		1		k		k			 10			  1			0.6		3	0.25867
physician		patient		0		1		k		k			 10			  1			0.6		4	0.30058
physician		patient		0		1		k		k			 10			  1			0.6		5	0.33092
physician		patient		0		1		k		k			 10			  1			0.5		1	0.14740
physician		patient		0		1		k		k			 10			  1			0.5		2	0.20954
physician		patient		0		1		k		k			 10			  1			0.5		3	0.25867
physician		patient		0		1		k		k			 10			  1			0.5		4	0.30058
physician		patient		0		1		k		k			 10			  1			0.5		5	0.33092
physician		patient		0		1		k		k			 10			  1			0.4		1	0.14884
physician		patient		0		1		k		k			 10			  1			0.4		2	0.21243
physician		patient		0		1		k		k			 10			  1			0.4		3	0.25867
physician		patient		0		1		k		k			 10			  1			0.4		4	0.30058
physician		patient		0		1		k		k			 10			  1			0.4		5	0.33237
physician		patient		0		1		k		k			 10			  1			0.3		1	0.14884
physician		patient		0		1		k		k			 10			  1			0.3		2	0.21387
physician		patient		0		1		k		k			 10			  1			0.3		3	0.26156
physician		patient		0		1		k		k			 10			  1			0.3		4	0.30491
physician		patient		0		1		k		k			 10			  1			0.3		5	0.33237
physician		patient		0		1		k		k			 10			  1			0.2		1	0.14884
physician		patient		0		1		k		k			 10			  1			0.2		2	0.21532
physician		patient		0		1		k		k			 10			  1			0.2		3	0.26734
physician		patient		0		1		k		k			 10			  1			0.2		4	0.31214
physician		patient		0		1		k		k			 10			  1			0.2		5	0.33382
physician		patient		0		1		k		k			 10			  1			0.1		1	0.15462
physician		patient		0		1		k		k			 10			  1			0.1		2	0.22399
physician		patient		0		1		k		k			 10			  1			0.1		3	0.27601
physician		patient		0		1		k		k			 10			  1			0.1		4	0.31358
physician		patient		0		1		k		k			 10			  1			0.1		5	0.33815
physician		patient		0		1		k		k			 10			  1			0.0		1	0.20954
physician		patient		0		1		k		k			 10			  1			0.0		2	0.29191
physician		patient		0		1		k		k			 10			  1			0.0		3	0.32514
physician		patient		0		1		k		k			 10			  1			0.0		4	0.34104
physician		patient		0		1		k		k			 10			  1			0.0		5	0.34827
physician		patient		0		1		k		k			 10			  2			1.0		1	0.01734
physician		patient		0		1		k		k			 10			  2			1.0		2	0.03179
physician		patient		0		1		k		k			 10			  2			1.0		3	0.03902
physician		patient		0		1		k		k			 10			  2			1.0		4	0.05058
physician		patient		0		1		k		k			 10			  2			1.0		5	0.05780
physician		patient		0		1		k		k			 10			  2			0.9		1	0.14740
physician		patient		0		1		k		k			 10			  2			0.9		2	0.20954
physician		patient		0		1		k		k			 10			  2			0.9		3	0.26012
physician		patient		0		1		k		k			 10			  2			0.9		4	0.30058
physician		patient		0		1		k		k			 10			  2			0.9		5	0.33092
physician		patient		0		1		k		k			 10			  2			0.8		1	0.14740
physician		patient		0		1		k		k			 10			  2			0.8		2	0.20954
physician		patient		0		1		k		k			 10			  2			0.8		3	0.26012
physician		patient		0		1		k		k			 10			  2			0.8		4	0.30058
physician		patient		0		1		k		k			 10			  2			0.8		5	0.33092
physician		patient		0		1		k		k			 10			  2			0.7		1	0.14740
physician		patient		0		1		k		k			 10			  2			0.7		2	0.20954
physician		patient		0		1		k		k			 10			  2			0.7		3	0.26012
physician		patient		0		1		k		k			 10			  2			0.7		4	0.30058
physician		patient		0		1		k		k			 10			  2			0.7		5	0.33092
physician		patient		0		1		k		k			 10			  2			0.6		1	0.14740
physician		patient		0		1		k		k			 10			  2			0.6		2	0.20954
physician		patient		0		1		k		k			 10			  2			0.6		3	0.25867
physician		patient		0		1		k		k			 10			  2			0.6		4	0.30058
physician		patient		0		1		k		k			 10			  2			0.6		5	0.33092
physician		patient		0		1		k		k			 10			  2			0.5		1	0.14740
physician		patient		0		1		k		k			 10			  2			0.5		2	0.20954
physician		patient		0		1		k		k			 10			  2			0.5		3	0.25867
physician		patient		0		1		k		k			 10			  2			0.5		4	0.30058
physician		patient		0		1		k		k			 10			  2			0.5		5	0.33092
physician		patient		0		1		k		k			 10			  2			0.4		1	0.14884
physician		patient		0		1		k		k			 10			  2			0.4		2	0.21243
physician		patient		0		1		k		k			 10			  2			0.4		3	0.25867
physician		patient		0		1		k		k			 10			  2			0.4		4	0.30058
physician		patient		0		1		k		k			 10			  2			0.4		5	0.33237
physician		patient		0		1		k		k			 10			  2			0.3		1	0.14884
physician		patient		0		1		k		k			 10			  2			0.3		2	0.21387
physician		patient		0		1		k		k			 10			  2			0.3		3	0.26156
physician		patient		0		1		k		k			 10			  2			0.3		4	0.30491
physician		patient		0		1		k		k			 10			  2			0.3		5	0.33237
physician		patient		0		1		k		k			 10			  2			0.2		1	0.14884
physician		patient		0		1		k		k			 10			  2			0.2		2	0.21532
physician		patient		0		1		k		k			 10			  2			0.2		3	0.26734
physician		patient		0		1		k		k			 10			  2			0.2		4	0.31214
physician		patient		0		1		k		k			 10			  2			0.2		5	0.33382
physician		patient		0		1		k		k			 10			  2			0.1		1	0.15462
physician		patient		0		1		k		k			 10			  2			0.1		2	0.22399
physician		patient		0		1		k		k			 10			  2			0.1		3	0.27601
physician		patient		0		1		k		k			 10			  2			0.1		4	0.31358
physician		patient		0		1		k		k			 10			  2			0.1		5	0.33815
physician		patient		0		1		k		k			 10			  2			0.0		1	0.20954
physician		patient		0		1		k		k			 10			  2			0.0		2	0.29191
physician		patient		0		1		k		k			 10			  2			0.0		3	0.32514
physician		patient		0		1		k		k			 10			  2			0.0		4	0.34104
physician		patient		0		1		k		k			 10			  2			0.0		5	0.34827
physician		patient		0		1		k		k			 10			  3			1.0		1	0.01734
physician		patient		0		1		k		k			 10			  3			1.0		2	0.03179
physician		patient		0		1		k		k			 10			  3			1.0		3	0.03902
physician		patient		0		1		k		k			 10			  3			1.0		4	0.05058
physician		patient		0		1		k		k			 10			  3			1.0		5	0.05780
physician		patient		0		1		k		k			 10			  3			0.9		1	0.14740
physician		patient		0		1		k		k			 10			  3			0.9		2	0.20954
physician		patient		0		1		k		k			 10			  3			0.9		3	0.26012
physician		patient		0		1		k		k			 10			  3			0.9		4	0.30058
physician		patient		0		1		k		k			 10			  3			0.9		5	0.33092
physician		patient		0		1		k		k			 10			  3			0.8		1	0.14740
physician		patient		0		1		k		k			 10			  3			0.8		2	0.20954
physician		patient		0		1		k		k			 10			  3			0.8		3	0.26012
physician		patient		0		1		k		k			 10			  3			0.8		4	0.30058
physician		patient		0		1		k		k			 10			  3			0.8		5	0.33092
physician		patient		0		1		k		k			 10			  3			0.7		1	0.14740
physician		patient		0		1		k		k			 10			  3			0.7		2	0.20954
physician		patient		0		1		k		k			 10			  3			0.7		3	0.26012
physician		patient		0		1		k		k			 10			  3			0.7		4	0.30058
physician		patient		0		1		k		k			 10			  3			0.7		5	0.33092
physician		patient		0		1		k		k			 10			  3			0.6		1	0.14740
physician		patient		0		1		k		k			 10			  3			0.6		2	0.20954
physician		patient		0		1		k		k			 10			  3			0.6		3	0.25867
physician		patient		0		1		k		k			 10			  3			0.6		4	0.30058
physician		patient		0		1		k		k			 10			  3			0.6		5	0.33092
physician		patient		0		1		k		k			 10			  3			0.5		1	0.14740
physician		patient		0		1		k		k			 10			  3			0.5		2	0.20954
physician		patient		0		1		k		k			 10			  3			0.5		3	0.25867
physician		patient		0		1		k		k			 10			  3			0.5		4	0.30058
physician		patient		0		1		k		k			 10			  3			0.5		5	0.33092
physician		patient		0		1		k		k			 10			  3			0.4		1	0.14884
physician		patient		0		1		k		k			 10			  3			0.4		2	0.21243
physician		patient		0		1		k		k			 10			  3			0.4		3	0.25867
physician		patient		0		1		k		k			 10			  3			0.4		4	0.30058
physician		patient		0		1		k		k			 10			  3			0.4		5	0.33237
physician		patient		0		1		k		k			 10			  3			0.3		1	0.14884
physician		patient		0		1		k		k			 10			  3			0.3		2	0.21387
physician		patient		0		1		k		k			 10			  3			0.3		3	0.26156
physician		patient		0		1		k		k			 10			  3			0.3		4	0.30491
physician		patient		0		1		k		k			 10			  3			0.3		5	0.33237
physician		patient		0		1		k		k			 10			  3			0.2		1	0.14884
physician		patient		0		1		k		k			 10			  3			0.2		2	0.21532
physician		patient		0		1		k		k			 10			  3			0.2		3	0.26734
physician		patient		0		1		k		k			 10			  3			0.2		4	0.31214
physician		patient		0		1		k		k			 10			  3			0.2		5	0.33382
physician		patient		0		1		k		k			 10			  3			0.1		1	0.15462
physician		patient		0		1		k		k			 10			  3			0.1		2	0.22399
physician		patient		0		1		k		k			 10			  3			0.1		3	0.27601
physician		patient		0		1		k		k			 10			  3			0.1		4	0.31358
physician		patient		0		1		k		k			 10			  3			0.1		5	0.33815
physician		patient		0		1		k		k			 10			  3			0.0		1	0.20954
physician		patient		0		1		k		k			 10			  3			0.0		2	0.29191
physician		patient		0		1		k		k			 10			  3			0.0		3	0.32514
physician		patient		0		1		k		k			 10			  3			0.0		4	0.34104
physician		patient		0		1		k		k			 10			  3			0.0		5	0.34827
physician		patient		0		1		k		k			 10			  4			1.0		1	0.01734
physician		patient		0		1		k		k			 10			  4			1.0		2	0.03179
physician		patient		0		1		k		k			 10			  4			1.0		3	0.03902
physician		patient		0		1		k		k			 10			  4			1.0		4	0.05058
physician		patient		0		1		k		k			 10			  4			1.0		5	0.05780
physician		patient		0		1		k		k			 10			  4			0.9		1	0.14740
physician		patient		0		1		k		k			 10			  4			0.9		2	0.20954
physician		patient		0		1		k		k			 10			  4			0.9		3	0.26012
physician		patient		0		1		k		k			 10			  4			0.9		4	0.30058
physician		patient		0		1		k		k			 10			  4			0.9		5	0.33092
physician		patient		0		1		k		k			 10			  4			0.8		1	0.14740
physician		patient		0		1		k		k			 10			  4			0.8		2	0.20954
physician		patient		0		1		k		k			 10			  4			0.8		3	0.26012
physician		patient		0		1		k		k			 10			  4			0.8		4	0.30058
physician		patient		0		1		k		k			 10			  4			0.8		5	0.33092
physician		patient		0		1		k		k			 10			  4			0.7		1	0.14740
physician		patient		0		1		k		k			 10			  4			0.7		2	0.20954
physician		patient		0		1		k		k			 10			  4			0.7		3	0.26012
physician		patient		0		1		k		k			 10			  4			0.7		4	0.30058
physician		patient		0		1		k		k			 10			  4			0.7		5	0.33092
physician		patient		0		1		k		k			 10			  4			0.6		1	0.14740
physician		patient		0		1		k		k			 10			  4			0.6		2	0.20954
physician		patient		0		1		k		k			 10			  4			0.6		3	0.25867
physician		patient		0		1		k		k			 10			  4			0.6		4	0.30058
physician		patient		0		1		k		k			 10			  4			0.6		5	0.33092
physician		patient		0		1		k		k			 10			  4			0.5		1	0.14740
physician		patient		0		1		k		k			 10			  4			0.5		2	0.20954
physician		patient		0		1		k		k			 10			  4			0.5		3	0.25867
physician		patient		0		1		k		k			 10			  4			0.5		4	0.30058
physician		patient		0		1		k		k			 10			  4			0.5		5	0.33092
physician		patient		0		1		k		k			 10			  4			0.4		1	0.14884
physician		patient		0		1		k		k			 10			  4			0.4		2	0.21243
physician		patient		0		1		k		k			 10			  4			0.4		3	0.25867
physician		patient		0		1		k		k			 10			  4			0.4		4	0.30058
physician		patient		0		1		k		k			 10			  4			0.4		5	0.33237
physician		patient		0		1		k		k			 10			  4			0.3		1	0.14884
physician		patient		0		1		k		k			 10			  4			0.3		2	0.21387
physician		patient		0		1		k		k			 10			  4			0.3		3	0.26156
physician		patient		0		1		k		k			 10			  4			0.3		4	0.30491
physician		patient		0		1		k		k			 10			  4			0.3		5	0.33237
physician		patient		0		1		k		k			 10			  4			0.2		1	0.14884
physician		patient		0		1		k		k			 10			  4			0.2		2	0.21532
physician		patient		0		1		k		k			 10			  4			0.2		3	0.26734
physician		patient		0		1		k		k			 10			  4			0.2		4	0.31214
physician		patient		0		1		k		k			 10			  4			0.2		5	0.33382
physician		patient		0		1		k		k			 10			  4			0.1		1	0.15462
physician		patient		0		1		k		k			 10			  4			0.1		2	0.22399
physician		patient		0		1		k		k			 10			  4			0.1		3	0.27601
physician		patient		0		1		k		k			 10			  4			0.1		4	0.31358
physician		patient		0		1		k		k			 10			  4			0.1		5	0.33815
physician		patient		0		1		k		k			 10			  4			0.0		1	0.20954
physician		patient		0		1		k		k			 10			  4			0.0		2	0.29191
physician		patient		0		1		k		k			 10			  4			0.0		3	0.32514
physician		patient		0		1		k		k			 10			  4			0.0		4	0.34104
physician		patient		0		1		k		k			 10			  4			0.0		5	0.34827
physician		patient		0		1		k		k			 10			  5			1.0		1	0.01734
physician		patient		0		1		k		k			 10			  5			1.0		2	0.03179
physician		patient		0		1		k		k			 10			  5			1.0		3	0.03902
physician		patient		0		1		k		k			 10			  5			1.0		4	0.05058
physician		patient		0		1		k		k			 10			  5			1.0		5	0.05780
physician		patient		0		1		k		k			 10			  5			0.9		1	0.14740
physician		patient		0		1		k		k			 10			  5			0.9		2	0.20954
physician		patient		0		1		k		k			 10			  5			0.9		3	0.26012
physician		patient		0		1		k		k			 10			  5			0.9		4	0.30058
physician		patient		0		1		k		k			 10			  5			0.9		5	0.33092
physician		patient		0		1		k		k			 10			  5			0.8		1	0.14740
physician		patient		0		1		k		k			 10			  5			0.8		2	0.20954
physician		patient		0		1		k		k			 10			  5			0.8		3	0.26012
physician		patient		0		1		k		k			 10			  5			0.8		4	0.30058
physician		patient		0		1		k		k			 10			  5			0.8		5	0.33092
physician		patient		0		1		k		k			 10			  5			0.7		1	0.14740
physician		patient		0		1		k		k			 10			  5			0.7		2	0.20954
physician		patient		0		1		k		k			 10			  5			0.7		3	0.26012
physician		patient		0		1		k		k			 10			  5			0.7		4	0.30058
physician		patient		0		1		k		k			 10			  5			0.7		5	0.33092
physician		patient		0		1		k		k			 10			  5			0.6		1	0.14740
physician		patient		0		1		k		k			 10			  5			0.6		2	0.20954
physician		patient		0		1		k		k			 10			  5			0.6		3	0.25867
physician		patient		0		1		k		k			 10			  5			0.6		4	0.30058
physician		patient		0		1		k		k			 10			  5			0.6		5	0.33092
physician		patient		0		1		k		k			 10			  5			0.5		1	0.14740
physician		patient		0		1		k		k			 10			  5			0.5		2	0.20954
physician		patient		0		1		k		k			 10			  5			0.5		3	0.25867
physician		patient		0		1		k		k			 10			  5			0.5		4	0.30058
physician		patient		0		1		k		k			 10			  5			0.5		5	0.33092
physician		patient		0		1		k		k			 10			  5			0.4		1	0.14884
physician		patient		0		1		k		k			 10			  5			0.4		2	0.21243
physician		patient		0		1		k		k			 10			  5			0.4		3	0.25867
physician		patient		0		1		k		k			 10			  5			0.4		4	0.30058
physician		patient		0		1		k		k			 10			  5			0.4		5	0.33237
physician		patient		0		1		k		k			 10			  5			0.3		1	0.14884
physician		patient		0		1		k		k			 10			  5			0.3		2	0.21387
physician		patient		0		1		k		k			 10			  5			0.3		3	0.26156
physician		patient		0		1		k		k			 10			  5			0.3		4	0.30491
physician		patient		0		1		k		k			 10			  5			0.3		5	0.33237
physician		patient		0		1		k		k			 10			  5			0.2		1	0.14884
physician		patient		0		1		k		k			 10			  5			0.2		2	0.21532
physician		patient		0		1		k		k			 10			  5			0.2		3	0.26734
physician		patient		0		1		k		k			 10			  5			0.2		4	0.31214
physician		patient		0		1		k		k			 10			  5			0.2		5	0.33382
physician		patient		0		1		k		k			 10			  5			0.1		1	0.15462
physician		patient		0		1		k		k			 10			  5			0.1		2	0.22399
physician		patient		0		1		k		k			 10			  5			0.1		3	0.27601
physician		patient		0		1		k		k			 10			  5			0.1		4	0.31358
physician		patient		0		1		k		k			 10			  5			0.1		5	0.33815
physician		patient		0		1		k		k			 10			  5			0.0		1	0.20954
physician		patient		0		1		k		k			 10			  5			0.0		2	0.29191
physician		patient		0		1		k		k			 10			  5			0.0		3	0.32514
physician		patient		0		1		k		k			 10			  5			0.0		4	0.34104
physician		patient		0		1		k		k			 10			  5			0.0		5	0.34827
physician		patient		0		1		k		k			 10			 10			1.0		1	0.01734
physician		patient		0		1		k		k			 10			 10			1.0		2	0.03179
physician		patient		0		1		k		k			 10			 10			1.0		3	0.03902
physician		patient		0		1		k		k			 10			 10			1.0		4	0.05058
physician		patient		0		1		k		k			 10			 10			1.0		5	0.05780
physician		patient		0		1		k		k			 10			 10			0.9		1	0.14740
physician		patient		0		1		k		k			 10			 10			0.9		2	0.20954
physician		patient		0		1		k		k			 10			 10			0.9		3	0.26012
physician		patient		0		1		k		k			 10			 10			0.9		4	0.30058
physician		patient		0		1		k		k			 10			 10			0.9		5	0.33092
physician		patient		0		1		k		k			 10			 10			0.8		1	0.14740
physician		patient		0		1		k		k			 10			 10			0.8		2	0.20954
physician		patient		0		1		k		k			 10			 10			0.8		3	0.26012
physician		patient		0		1		k		k			 10			 10			0.8		4	0.30058
physician		patient		0		1		k		k			 10			 10			0.8		5	0.33092
physician		patient		0		1		k		k			 10			 10			0.7		1	0.14740
physician		patient		0		1		k		k			 10			 10			0.7		2	0.20954
physician		patient		0		1		k		k			 10			 10			0.7		3	0.26012
physician		patient		0		1		k		k			 10			 10			0.7		4	0.30058
physician		patient		0		1		k		k			 10			 10			0.7		5	0.33092
physician		patient		0		1		k		k			 10			 10			0.6		1	0.14740
physician		patient		0		1		k		k			 10			 10			0.6		2	0.20954
physician		patient		0		1		k		k			 10			 10			0.6		3	0.25867
physician		patient		0		1		k		k			 10			 10			0.6		4	0.30058
physician		patient		0		1		k		k			 10			 10			0.6		5	0.33092
physician		patient		0		1		k		k			 10			 10			0.5		1	0.14740
physician		patient		0		1		k		k			 10			 10			0.5		2	0.20954
physician		patient		0		1		k		k			 10			 10			0.5		3	0.25867
physician		patient		0		1		k		k			 10			 10			0.5		4	0.30058
physician		patient		0		1		k		k			 10			 10			0.5		5	0.33092
physician		patient		0		1		k		k			 10			 10			0.4		1	0.14884
physician		patient		0		1		k		k			 10			 10			0.4		2	0.21243
physician		patient		0		1		k		k			 10			 10			0.4		3	0.25867
physician		patient		0		1		k		k			 10			 10			0.4		4	0.30058
physician		patient		0		1		k		k			 10			 10			0.4		5	0.33237
physician		patient		0		1		k		k			 10			 10			0.3		1	0.14884
physician		patient		0		1		k		k			 10			 10			0.3		2	0.21387
physician		patient		0		1		k		k			 10			 10			0.3		3	0.26156
physician		patient		0		1		k		k			 10			 10			0.3		4	0.30491
physician		patient		0		1		k		k			 10			 10			0.3		5	0.33237
physician		patient		0		1		k		k			 10			 10			0.2		1	0.14884
physician		patient		0		1		k		k			 10			 10			0.2		2	0.21532
physician		patient		0		1		k		k			 10			 10			0.2		3	0.26734
physician		patient		0		1		k		k			 10			 10			0.2		4	0.31214
physician		patient		0		1		k		k			 10			 10			0.2		5	0.33382
physician		patient		0		1		k		k			 10			 10			0.1		1	0.15462
physician		patient		0		1		k		k			 10			 10			0.1		2	0.22399
physician		patient		0		1		k		k			 10			 10			0.1		3	0.27601
physician		patient		0		1		k		k			 10			 10			0.1		4	0.31358
physician		patient		0		1		k		k			 10			 10			0.1		5	0.33815
physician		patient		0		1		k		k			 10			 10			0.0		1	0.20954
physician		patient		0		1		k		k			 10			 10			0.0		2	0.29191
physician		patient		0		1		k		k			 10			 10			0.0		3	0.32514
physician		patient		0		1		k		k			 10			 10			0.0		4	0.34104
physician		patient		0		1		k		k			 10			 10			0.0		5	0.34827
physician		patient		0		1		k		k			 10			 20			1.0		1	0.01734
physician		patient		0		1		k		k			 10			 20			1.0		2	0.03179
physician		patient		0		1		k		k			 10			 20			1.0		3	0.03902
physician		patient		0		1		k		k			 10			 20			1.0		4	0.05058
physician		patient		0		1		k		k			 10			 20			1.0		5	0.05780
physician		patient		0		1		k		k			 10			 20			0.9		1	0.14740
physician		patient		0		1		k		k			 10			 20			0.9		2	0.20954
physician		patient		0		1		k		k			 10			 20			0.9		3	0.26012
physician		patient		0		1		k		k			 10			 20			0.9		4	0.30058
physician		patient		0		1		k		k			 10			 20			0.9		5	0.33092
physician		patient		0		1		k		k			 10			 20			0.8		1	0.14740
physician		patient		0		1		k		k			 10			 20			0.8		2	0.20954
physician		patient		0		1		k		k			 10			 20			0.8		3	0.26012
physician		patient		0		1		k		k			 10			 20			0.8		4	0.30058
physician		patient		0		1		k		k			 10			 20			0.8		5	0.33092
physician		patient		0		1		k		k			 10			 20			0.7		1	0.14740
physician		patient		0		1		k		k			 10			 20			0.7		2	0.20954
physician		patient		0		1		k		k			 10			 20			0.7		3	0.26012
physician		patient		0		1		k		k			 10			 20			0.7		4	0.30058
physician		patient		0		1		k		k			 10			 20			0.7		5	0.33092
physician		patient		0		1		k		k			 10			 20			0.6		1	0.14740
physician		patient		0		1		k		k			 10			 20			0.6		2	0.20954
physician		patient		0		1		k		k			 10			 20			0.6		3	0.25867
physician		patient		0		1		k		k			 10			 20			0.6		4	0.30058
physician		patient		0		1		k		k			 10			 20			0.6		5	0.33092
physician		patient		0		1		k		k			 10			 20			0.5		1	0.14740
physician		patient		0		1		k		k			 10			 20			0.5		2	0.20954
physician		patient		0		1		k		k			 10			 20			0.5		3	0.25867
physician		patient		0		1		k		k			 10			 20			0.5		4	0.30058
physician		patient		0		1		k		k			 10			 20			0.5		5	0.33092
physician		patient		0		1		k		k			 10			 20			0.4		1	0.14884
physician		patient		0		1		k		k			 10			 20			0.4		2	0.21243
physician		patient		0		1		k		k			 10			 20			0.4		3	0.25867
physician		patient		0		1		k		k			 10			 20			0.4		4	0.30058
physician		patient		0		1		k		k			 10			 20			0.4		5	0.33237
physician		patient		0		1		k		k			 10			 20			0.3		1	0.14884
physician		patient		0		1		k		k			 10			 20			0.3		2	0.21387
physician		patient		0		1		k		k			 10			 20			0.3		3	0.26156
physician		patient		0		1		k		k			 10			 20			0.3		4	0.30491
physician		patient		0		1		k		k			 10			 20			0.3		5	0.33237
physician		patient		0		1		k		k			 10			 20			0.2		1	0.14884
physician		patient		0		1		k		k			 10			 20			0.2		2	0.21532
physician		patient		0		1		k		k			 10			 20			0.2		3	0.26734
physician		patient		0		1		k		k			 10			 20			0.2		4	0.31214
physician		patient		0		1		k		k			 10			 20			0.2		5	0.33382
physician		patient		0		1		k		k			 10			 20			0.1		1	0.15462
physician		patient		0		1		k		k			 10			 20			0.1		2	0.22399
physician		patient		0		1		k		k			 10			 20			0.1		3	0.27601
physician		patient		0		1		k		k			 10			 20			0.1		4	0.31358
physician		patient		0		1		k		k			 10			 20			0.1		5	0.33815
physician		patient		0		1		k		k			 10			 20			0.0		1	0.20954
physician		patient		0		1		k		k			 10			 20			0.0		2	0.29191
physician		patient		0		1		k		k			 10			 20			0.0		3	0.32514
physician		patient		0		1		k		k			 10			 20			0.0		4	0.34104
physician		patient		0		1		k		k			 10			 20			0.0		5	0.34827
physician		patient		0		1		k		k			 10			 50			1.0		1	0.01734
physician		patient		0		1		k		k			 10			 50			1.0		2	0.03179
physician		patient		0		1		k		k			 10			 50			1.0		3	0.04046
physician		patient		0		1		k		k			 10			 50			1.0		4	0.05202
physician		patient		0		1		k		k			 10			 50			1.0		5	0.05925
physician		patient		0		1		k		k			 10			 50			0.9		1	0.14740
physician		patient		0		1		k		k			 10			 50			0.9		2	0.20954
physician		patient		0		1		k		k			 10			 50			0.9		3	0.26156
physician		patient		0		1		k		k			 10			 50			0.9		4	0.30202
physician		patient		0		1		k		k			 10			 50			0.9		5	0.33237
physician		patient		0		1		k		k			 10			 50			0.8		1	0.14740
physician		patient		0		1		k		k			 10			 50			0.8		2	0.20954
physician		patient		0		1		k		k			 10			 50			0.8		3	0.26156
physician		patient		0		1		k		k			 10			 50			0.8		4	0.30202
physician		patient		0		1		k		k			 10			 50			0.8		5	0.33237
physician		patient		0		1		k		k			 10			 50			0.7		1	0.14740
physician		patient		0		1		k		k			 10			 50			0.7		2	0.20954
physician		patient		0		1		k		k			 10			 50			0.7		3	0.26156
physician		patient		0		1		k		k			 10			 50			0.7		4	0.30202
physician		patient		0		1		k		k			 10			 50			0.7		5	0.33237
physician		patient		0		1		k		k			 10			 50			0.6		1	0.14740
physician		patient		0		1		k		k			 10			 50			0.6		2	0.20954
physician		patient		0		1		k		k			 10			 50			0.6		3	0.26012
physician		patient		0		1		k		k			 10			 50			0.6		4	0.30202
physician		patient		0		1		k		k			 10			 50			0.6		5	0.33237
physician		patient		0		1		k		k			 10			 50			0.5		1	0.14740
physician		patient		0		1		k		k			 10			 50			0.5		2	0.20954
physician		patient		0		1		k		k			 10			 50			0.5		3	0.26012
physician		patient		0		1		k		k			 10			 50			0.5		4	0.30202
physician		patient		0		1		k		k			 10			 50			0.5		5	0.33237
physician		patient		0		1		k		k			 10			 50			0.4		1	0.14884
physician		patient		0		1		k		k			 10			 50			0.4		2	0.21243
physician		patient		0		1		k		k			 10			 50			0.4		3	0.26012
physician		patient		0		1		k		k			 10			 50			0.4		4	0.30202
physician		patient		0		1		k		k			 10			 50			0.4		5	0.33382
physician		patient		0		1		k		k			 10			 50			0.3		1	0.14884
physician		patient		0		1		k		k			 10			 50			0.3		2	0.21387
physician		patient		0		1		k		k			 10			 50			0.3		3	0.26301
physician		patient		0		1		k		k			 10			 50			0.3		4	0.30636
physician		patient		0		1		k		k			 10			 50			0.3		5	0.33382
physician		patient		0		1		k		k			 10			 50			0.2		1	0.14884
physician		patient		0		1		k		k			 10			 50			0.2		2	0.21532
physician		patient		0		1		k		k			 10			 50			0.2		3	0.26879
physician		patient		0		1		k		k			 10			 50			0.2		4	0.31358
physician		patient		0		1		k		k			 10			 50			0.2		5	0.33526
physician		patient		0		1		k		k			 10			 50			0.1		1	0.15462
physician		patient		0		1		k		k			 10			 50			0.1		2	0.22399
physician		patient		0		1		k		k			 10			 50			0.1		3	0.27746
physician		patient		0		1		k		k			 10			 50			0.1		4	0.31503
physician		patient		0		1		k		k			 10			 50			0.1		5	0.33960
physician		patient		0		1		k		k			 10			 50			0.0		1	0.20954
physician		patient		0		1		k		k			 10			 50			0.0		2	0.29191
physician		patient		0		1		k		k			 10			 50			0.0		3	0.32514
physician		patient		0		1		k		k			 10			 50			0.0		4	0.34104
physician		patient		0		1		k		k			 10			 50			0.0		5	0.34827
physician		patient		0		1		k		k			 10			100			1.0		1	0.01879
physician		patient		0		1		k		k			 10			100			1.0		2	0.03468
physician		patient		0		1		k		k			 10			100			1.0		3	0.04046
physician		patient		0		1		k		k			 10			100			1.0		4	0.05202
physician		patient		0		1		k		k			 10			100			1.0		5	0.05925
physician		patient		0		1		k		k			 10			100			0.9		1	0.14740
physician		patient		0		1		k		k			 10			100			0.9		2	0.21098
physician		patient		0		1		k		k			 10			100			0.9		3	0.26012
physician		patient		0		1		k		k			 10			100			0.9		4	0.30058
physician		patient		0		1		k		k			 10			100			0.9		5	0.33237
physician		patient		0		1		k		k			 10			100			0.8		1	0.14740
physician		patient		0		1		k		k			 10			100			0.8		2	0.21098
physician		patient		0		1		k		k			 10			100			0.8		3	0.26012
physician		patient		0		1		k		k			 10			100			0.8		4	0.30058
physician		patient		0		1		k		k			 10			100			0.8		5	0.33237
physician		patient		0		1		k		k			 10			100			0.7		1	0.14740
physician		patient		0		1		k		k			 10			100			0.7		2	0.21098
physician		patient		0		1		k		k			 10			100			0.7		3	0.26012
physician		patient		0		1		k		k			 10			100			0.7		4	0.30058
physician		patient		0		1		k		k			 10			100			0.7		5	0.33237
physician		patient		0		1		k		k			 10			100			0.6		1	0.14740
physician		patient		0		1		k		k			 10			100			0.6		2	0.21098
physician		patient		0		1		k		k			 10			100			0.6		3	0.25867
physician		patient		0		1		k		k			 10			100			0.6		4	0.30058
physician		patient		0		1		k		k			 10			100			0.6		5	0.33237
physician		patient		0		1		k		k			 10			100			0.5		1	0.14740
physician		patient		0		1		k		k			 10			100			0.5		2	0.21098
physician		patient		0		1		k		k			 10			100			0.5		3	0.25867
physician		patient		0		1		k		k			 10			100			0.5		4	0.30058
physician		patient		0		1		k		k			 10			100			0.5		5	0.33237
physician		patient		0		1		k		k			 10			100			0.4		1	0.14884
physician		patient		0		1		k		k			 10			100			0.4		2	0.21387
physician		patient		0		1		k		k			 10			100			0.4		3	0.25867
physician		patient		0		1		k		k			 10			100			0.4		4	0.30058
physician		patient		0		1		k		k			 10			100			0.4		5	0.33382
physician		patient		0		1		k		k			 10			100			0.3		1	0.14884
physician		patient		0		1		k		k			 10			100			0.3		2	0.21532
physician		patient		0		1		k		k			 10			100			0.3		3	0.26156
physician		patient		0		1		k		k			 10			100			0.3		4	0.30491
physician		patient		0		1		k		k			 10			100			0.3		5	0.33382
physician		patient		0		1		k		k			 10			100			0.2		1	0.14884
physician		patient		0		1		k		k			 10			100			0.2		2	0.21676
physician		patient		0		1		k		k			 10			100			0.2		3	0.26734
physician		patient		0		1		k		k			 10			100			0.2		4	0.31214
physician		patient		0		1		k		k			 10			100			0.2		5	0.33526
physician		patient		0		1		k		k			 10			100			0.1		1	0.15462
physician		patient		0		1		k		k			 10			100			0.1		2	0.22543
physician		patient		0		1		k		k			 10			100			0.1		3	0.27601
physician		patient		0		1		k		k			 10			100			0.1		4	0.31503
physician		patient		0		1		k		k			 10			100			0.1		5	0.33960
physician		patient		0		1		k		k			 10			100			0.0		1	0.20954
physician		patient		0		1		k		k			 10			100			0.0		2	0.29191
physician		patient		0		1		k		k			 10			100			0.0		3	0.32514
physician		patient		0		1		k		k			 10			100			0.0		4	0.34104
physician		patient		0		1		k		k			 10			100			0.0		5	0.34827
physician		patient		0		1		k		k			 20			  1			1.0		1	0.01734
physician		patient		0		1		k		k			 20			  1			1.0		2	0.03179
physician		patient		0		1		k		k			 20			  1			1.0		3	0.03757
physician		patient		0		1		k		k			 20			  1			1.0		4	0.04913
physician		patient		0		1		k		k			 20			  1			1.0		5	0.05636
physician		patient		0		1		k		k			 20			  1			0.9		1	0.14740
physician		patient		0		1		k		k			 20			  1			0.9		2	0.20954
physician		patient		0		1		k		k			 20			  1			0.9		3	0.25867
physician		patient		0		1		k		k			 20			  1			0.9		4	0.29913
physician		patient		0		1		k		k			 20			  1			0.9		5	0.32948
physician		patient		0		1		k		k			 20			  1			0.8		1	0.14740
physician		patient		0		1		k		k			 20			  1			0.8		2	0.20954
physician		patient		0		1		k		k			 20			  1			0.8		3	0.25867
physician		patient		0		1		k		k			 20			  1			0.8		4	0.29913
physician		patient		0		1		k		k			 20			  1			0.8		5	0.32948
physician		patient		0		1		k		k			 20			  1			0.7		1	0.14740
physician		patient		0		1		k		k			 20			  1			0.7		2	0.20954
physician		patient		0		1		k		k			 20			  1			0.7		3	0.25867
physician		patient		0		1		k		k			 20			  1			0.7		4	0.29913
physician		patient		0		1		k		k			 20			  1			0.7		5	0.32948
physician		patient		0		1		k		k			 20			  1			0.6		1	0.14740
physician		patient		0		1		k		k			 20			  1			0.6		2	0.20954
physician		patient		0		1		k		k			 20			  1			0.6		3	0.25723
physician		patient		0		1		k		k			 20			  1			0.6		4	0.29913
physician		patient		0		1		k		k			 20			  1			0.6		5	0.32948
physician		patient		0		1		k		k			 20			  1			0.5		1	0.14740
physician		patient		0		1		k		k			 20			  1			0.5		2	0.20954
physician		patient		0		1		k		k			 20			  1			0.5		3	0.25723
physician		patient		0		1		k		k			 20			  1			0.5		4	0.29913
physician		patient		0		1		k		k			 20			  1			0.5		5	0.32948
physician		patient		0		1		k		k			 20			  1			0.4		1	0.14884
physician		patient		0		1		k		k			 20			  1			0.4		2	0.21243
physician		patient		0		1		k		k			 20			  1			0.4		3	0.25723
physician		patient		0		1		k		k			 20			  1			0.4		4	0.29913
physician		patient		0		1		k		k			 20			  1			0.4		5	0.33092
physician		patient		0		1		k		k			 20			  1			0.3		1	0.14884
physician		patient		0		1		k		k			 20			  1			0.3		2	0.21387
physician		patient		0		1		k		k			 20			  1			0.3		3	0.26012
physician		patient		0		1		k		k			 20			  1			0.3		4	0.30347
physician		patient		0		1		k		k			 20			  1			0.3		5	0.33092
physician		patient		0		1		k		k			 20			  1			0.2		1	0.14884
physician		patient		0		1		k		k			 20			  1			0.2		2	0.21532
physician		patient		0		1		k		k			 20			  1			0.2		3	0.26590
physician		patient		0		1		k		k			 20			  1			0.2		4	0.31069
physician		patient		0		1		k		k			 20			  1			0.2		5	0.33237
physician		patient		0		1		k		k			 20			  1			0.1		1	0.15462
physician		patient		0		1		k		k			 20			  1			0.1		2	0.22399
physician		patient		0		1		k		k			 20			  1			0.1		3	0.27457
physician		patient		0		1		k		k			 20			  1			0.1		4	0.31214
physician		patient		0		1		k		k			 20			  1			0.1		5	0.33671
physician		patient		0		1		k		k			 20			  1			0.0		1	0.20954
physician		patient		0		1		k		k			 20			  1			0.0		2	0.29191
physician		patient		0		1		k		k			 20			  1			0.0		3	0.32514
physician		patient		0		1		k		k			 20			  1			0.0		4	0.34104
physician		patient		0		1		k		k			 20			  1			0.0		5	0.34827
physician		patient		0		1		k		k			 20			  2			1.0		1	0.01734
physician		patient		0		1		k		k			 20			  2			1.0		2	0.03179
physician		patient		0		1		k		k			 20			  2			1.0		3	0.03757
physician		patient		0		1		k		k			 20			  2			1.0		4	0.04913
physician		patient		0		1		k		k			 20			  2			1.0		5	0.05636
physician		patient		0		1		k		k			 20			  2			0.9		1	0.14740
physician		patient		0		1		k		k			 20			  2			0.9		2	0.20954
physician		patient		0		1		k		k			 20			  2			0.9		3	0.25867
physician		patient		0		1		k		k			 20			  2			0.9		4	0.29913
physician		patient		0		1		k		k			 20			  2			0.9		5	0.32948
physician		patient		0		1		k		k			 20			  2			0.8		1	0.14740
physician		patient		0		1		k		k			 20			  2			0.8		2	0.20954
physician		patient		0		1		k		k			 20			  2			0.8		3	0.25867
physician		patient		0		1		k		k			 20			  2			0.8		4	0.29913
physician		patient		0		1		k		k			 20			  2			0.8		5	0.32948
physician		patient		0		1		k		k			 20			  2			0.7		1	0.14740
physician		patient		0		1		k		k			 20			  2			0.7		2	0.20954
physician		patient		0		1		k		k			 20			  2			0.7		3	0.25867
physician		patient		0		1		k		k			 20			  2			0.7		4	0.29913
physician		patient		0		1		k		k			 20			  2			0.7		5	0.32948
physician		patient		0		1		k		k			 20			  2			0.6		1	0.14740
physician		patient		0		1		k		k			 20			  2			0.6		2	0.20954
physician		patient		0		1		k		k			 20			  2			0.6		3	0.25723
physician		patient		0		1		k		k			 20			  2			0.6		4	0.29913
physician		patient		0		1		k		k			 20			  2			0.6		5	0.32948
physician		patient		0		1		k		k			 20			  2			0.5		1	0.14740
physician		patient		0		1		k		k			 20			  2			0.5		2	0.20954
physician		patient		0		1		k		k			 20			  2			0.5		3	0.25723
physician		patient		0		1		k		k			 20			  2			0.5		4	0.29913
physician		patient		0		1		k		k			 20			  2			0.5		5	0.32948
physician		patient		0		1		k		k			 20			  2			0.4		1	0.14884
physician		patient		0		1		k		k			 20			  2			0.4		2	0.21243
physician		patient		0		1		k		k			 20			  2			0.4		3	0.25723
physician		patient		0		1		k		k			 20			  2			0.4		4	0.29913
physician		patient		0		1		k		k			 20			  2			0.4		5	0.33092
physician		patient		0		1		k		k			 20			  2			0.3		1	0.14884
physician		patient		0		1		k		k			 20			  2			0.3		2	0.21387
physician		patient		0		1		k		k			 20			  2			0.3		3	0.26012
physician		patient		0		1		k		k			 20			  2			0.3		4	0.30347
physician		patient		0		1		k		k			 20			  2			0.3		5	0.33092
physician		patient		0		1		k		k			 20			  2			0.2		1	0.14884
physician		patient		0		1		k		k			 20			  2			0.2		2	0.21532
physician		patient		0		1		k		k			 20			  2			0.2		3	0.26590
physician		patient		0		1		k		k			 20			  2			0.2		4	0.31069
physician		patient		0		1		k		k			 20			  2			0.2		5	0.33237
physician		patient		0		1		k		k			 20			  2			0.1		1	0.15462
physician		patient		0		1		k		k			 20			  2			0.1		2	0.22399
physician		patient		0		1		k		k			 20			  2			0.1		3	0.27457
physician		patient		0		1		k		k			 20			  2			0.1		4	0.31214
physician		patient		0		1		k		k			 20			  2			0.1		5	0.33671
physician		patient		0		1		k		k			 20			  2			0.0		1	0.20954
physician		patient		0		1		k		k			 20			  2			0.0		2	0.29191
physician		patient		0		1		k		k			 20			  2			0.0		3	0.32514
physician		patient		0		1		k		k			 20			  2			0.0		4	0.34104
physician		patient		0		1		k		k			 20			  2			0.0		5	0.34827
physician		patient		0		1		k		k			 20			  3			1.0		1	0.01734
physician		patient		0		1		k		k			 20			  3			1.0		2	0.03179
physician		patient		0		1		k		k			 20			  3			1.0		3	0.03757
physician		patient		0		1		k		k			 20			  3			1.0		4	0.04913
physician		patient		0		1		k		k			 20			  3			1.0		5	0.05636
physician		patient		0		1		k		k			 20			  3			0.9		1	0.14740
physician		patient		0		1		k		k			 20			  3			0.9		2	0.20954
physician		patient		0		1		k		k			 20			  3			0.9		3	0.25867
physician		patient		0		1		k		k			 20			  3			0.9		4	0.29913
physician		patient		0		1		k		k			 20			  3			0.9		5	0.32948
physician		patient		0		1		k		k			 20			  3			0.8		1	0.14740
physician		patient		0		1		k		k			 20			  3			0.8		2	0.20954
physician		patient		0		1		k		k			 20			  3			0.8		3	0.25867
physician		patient		0		1		k		k			 20			  3			0.8		4	0.29913
physician		patient		0		1		k		k			 20			  3			0.8		5	0.32948
physician		patient		0		1		k		k			 20			  3			0.7		1	0.14740
physician		patient		0		1		k		k			 20			  3			0.7		2	0.20954
physician		patient		0		1		k		k			 20			  3			0.7		3	0.25867
physician		patient		0		1		k		k			 20			  3			0.7		4	0.29913
physician		patient		0		1		k		k			 20			  3			0.7		5	0.32948
physician		patient		0		1		k		k			 20			  3			0.6		1	0.14740
physician		patient		0		1		k		k			 20			  3			0.6		2	0.20954
physician		patient		0		1		k		k			 20			  3			0.6		3	0.25723
physician		patient		0		1		k		k			 20			  3			0.6		4	0.29913
physician		patient		0		1		k		k			 20			  3			0.6		5	0.32948
physician		patient		0		1		k		k			 20			  3			0.5		1	0.14740
physician		patient		0		1		k		k			 20			  3			0.5		2	0.20954
physician		patient		0		1		k		k			 20			  3			0.5		3	0.25723
physician		patient		0		1		k		k			 20			  3			0.5		4	0.29913
physician		patient		0		1		k		k			 20			  3			0.5		5	0.32948
physician		patient		0		1		k		k			 20			  3			0.4		1	0.14884
physician		patient		0		1		k		k			 20			  3			0.4		2	0.21243
physician		patient		0		1		k		k			 20			  3			0.4		3	0.25723
physician		patient		0		1		k		k			 20			  3			0.4		4	0.29913
physician		patient		0		1		k		k			 20			  3			0.4		5	0.33092
physician		patient		0		1		k		k			 20			  3			0.3		1	0.14884
physician		patient		0		1		k		k			 20			  3			0.3		2	0.21387
physician		patient		0		1		k		k			 20			  3			0.3		3	0.26012
physician		patient		0		1		k		k			 20			  3			0.3		4	0.30347
physician		patient		0		1		k		k			 20			  3			0.3		5	0.33092
physician		patient		0		1		k		k			 20			  3			0.2		1	0.14884
physician		patient		0		1		k		k			 20			  3			0.2		2	0.21532
physician		patient		0		1		k		k			 20			  3			0.2		3	0.26590
physician		patient		0		1		k		k			 20			  3			0.2		4	0.31069
physician		patient		0		1		k		k			 20			  3			0.2		5	0.33237
physician		patient		0		1		k		k			 20			  3			0.1		1	0.15462
physician		patient		0		1		k		k			 20			  3			0.1		2	0.22399
physician		patient		0		1		k		k			 20			  3			0.1		3	0.27457
physician		patient		0		1		k		k			 20			  3			0.1		4	0.31214
physician		patient		0		1		k		k			 20			  3			0.1		5	0.33671
physician		patient		0		1		k		k			 20			  3			0.0		1	0.20954
physician		patient		0		1		k		k			 20			  3			0.0		2	0.29191
physician		patient		0		1		k		k			 20			  3			0.0		3	0.32514
physician		patient		0		1		k		k			 20			  3			0.0		4	0.34104
physician		patient		0		1		k		k			 20			  3			0.0		5	0.34827
physician		patient		0		1		k		k			 20			  4			1.0		1	0.01734
physician		patient		0		1		k		k			 20			  4			1.0		2	0.03179
physician		patient		0		1		k		k			 20			  4			1.0		3	0.03757
physician		patient		0		1		k		k			 20			  4			1.0		4	0.04913
physician		patient		0		1		k		k			 20			  4			1.0		5	0.05636
physician		patient		0		1		k		k			 20			  4			0.9		1	0.14740
physician		patient		0		1		k		k			 20			  4			0.9		2	0.20954
physician		patient		0		1		k		k			 20			  4			0.9		3	0.25867
physician		patient		0		1		k		k			 20			  4			0.9		4	0.29913
physician		patient		0		1		k		k			 20			  4			0.9		5	0.32948
physician		patient		0		1		k		k			 20			  4			0.8		1	0.14740
physician		patient		0		1		k		k			 20			  4			0.8		2	0.20954
physician		patient		0		1		k		k			 20			  4			0.8		3	0.25867
physician		patient		0		1		k		k			 20			  4			0.8		4	0.29913
physician		patient		0		1		k		k			 20			  4			0.8		5	0.32948
physician		patient		0		1		k		k			 20			  4			0.7		1	0.14740
physician		patient		0		1		k		k			 20			  4			0.7		2	0.20954
physician		patient		0		1		k		k			 20			  4			0.7		3	0.25867
physician		patient		0		1		k		k			 20			  4			0.7		4	0.29913
physician		patient		0		1		k		k			 20			  4			0.7		5	0.32948
physician		patient		0		1		k		k			 20			  4			0.6		1	0.14740
physician		patient		0		1		k		k			 20			  4			0.6		2	0.20954
physician		patient		0		1		k		k			 20			  4			0.6		3	0.25723
physician		patient		0		1		k		k			 20			  4			0.6		4	0.29913
physician		patient		0		1		k		k			 20			  4			0.6		5	0.32948
physician		patient		0		1		k		k			 20			  4			0.5		1	0.14740
physician		patient		0		1		k		k			 20			  4			0.5		2	0.20954
physician		patient		0		1		k		k			 20			  4			0.5		3	0.25723
physician		patient		0		1		k		k			 20			  4			0.5		4	0.29913
physician		patient		0		1		k		k			 20			  4			0.5		5	0.32948
physician		patient		0		1		k		k			 20			  4			0.4		1	0.14884
physician		patient		0		1		k		k			 20			  4			0.4		2	0.21243
physician		patient		0		1		k		k			 20			  4			0.4		3	0.25723
physician		patient		0		1		k		k			 20			  4			0.4		4	0.29913
physician		patient		0		1		k		k			 20			  4			0.4		5	0.33092
physician		patient		0		1		k		k			 20			  4			0.3		1	0.14884
physician		patient		0		1		k		k			 20			  4			0.3		2	0.21387
physician		patient		0		1		k		k			 20			  4			0.3		3	0.26012
physician		patient		0		1		k		k			 20			  4			0.3		4	0.30347
physician		patient		0		1		k		k			 20			  4			0.3		5	0.33092
physician		patient		0		1		k		k			 20			  4			0.2		1	0.14884
physician		patient		0		1		k		k			 20			  4			0.2		2	0.21532
physician		patient		0		1		k		k			 20			  4			0.2		3	0.26590
physician		patient		0		1		k		k			 20			  4			0.2		4	0.31069
physician		patient		0		1		k		k			 20			  4			0.2		5	0.33237
physician		patient		0		1		k		k			 20			  4			0.1		1	0.15462
physician		patient		0		1		k		k			 20			  4			0.1		2	0.22399
physician		patient		0		1		k		k			 20			  4			0.1		3	0.27457
physician		patient		0		1		k		k			 20			  4			0.1		4	0.31214
physician		patient		0		1		k		k			 20			  4			0.1		5	0.33671
physician		patient		0		1		k		k			 20			  4			0.0		1	0.20954
physician		patient		0		1		k		k			 20			  4			0.0		2	0.29191
physician		patient		0		1		k		k			 20			  4			0.0		3	0.32514
physician		patient		0		1		k		k			 20			  4			0.0		4	0.34104
physician		patient		0		1		k		k			 20			  4			0.0		5	0.34827
physician		patient		0		1		k		k			 20			  5			1.0		1	0.01734
physician		patient		0		1		k		k			 20			  5			1.0		2	0.03179
physician		patient		0		1		k		k			 20			  5			1.0		3	0.03757
physician		patient		0		1		k		k			 20			  5			1.0		4	0.04913
physician		patient		0		1		k		k			 20			  5			1.0		5	0.05636
physician		patient		0		1		k		k			 20			  5			0.9		1	0.14740
physician		patient		0		1		k		k			 20			  5			0.9		2	0.20954
physician		patient		0		1		k		k			 20			  5			0.9		3	0.25867
physician		patient		0		1		k		k			 20			  5			0.9		4	0.29913
physician		patient		0		1		k		k			 20			  5			0.9		5	0.32948
physician		patient		0		1		k		k			 20			  5			0.8		1	0.14740
physician		patient		0		1		k		k			 20			  5			0.8		2	0.20954
physician		patient		0		1		k		k			 20			  5			0.8		3	0.25867
physician		patient		0		1		k		k			 20			  5			0.8		4	0.29913
physician		patient		0		1		k		k			 20			  5			0.8		5	0.32948
physician		patient		0		1		k		k			 20			  5			0.7		1	0.14740
physician		patient		0		1		k		k			 20			  5			0.7		2	0.20954
physician		patient		0		1		k		k			 20			  5			0.7		3	0.25867
physician		patient		0		1		k		k			 20			  5			0.7		4	0.29913
physician		patient		0		1		k		k			 20			  5			0.7		5	0.32948
physician		patient		0		1		k		k			 20			  5			0.6		1	0.14740
physician		patient		0		1		k		k			 20			  5			0.6		2	0.20954
physician		patient		0		1		k		k			 20			  5			0.6		3	0.25723
physician		patient		0		1		k		k			 20			  5			0.6		4	0.29913
physician		patient		0		1		k		k			 20			  5			0.6		5	0.32948
physician		patient		0		1		k		k			 20			  5			0.5		1	0.14740
physician		patient		0		1		k		k			 20			  5			0.5		2	0.20954
physician		patient		0		1		k		k			 20			  5			0.5		3	0.25723
physician		patient		0		1		k		k			 20			  5			0.5		4	0.29913
physician		patient		0		1		k		k			 20			  5			0.5		5	0.32948
physician		patient		0		1		k		k			 20			  5			0.4		1	0.14884
physician		patient		0		1		k		k			 20			  5			0.4		2	0.21243
physician		patient		0		1		k		k			 20			  5			0.4		3	0.25723
physician		patient		0		1		k		k			 20			  5			0.4		4	0.29913
physician		patient		0		1		k		k			 20			  5			0.4		5	0.33092
physician		patient		0		1		k		k			 20			  5			0.3		1	0.14884
physician		patient		0		1		k		k			 20			  5			0.3		2	0.21387
physician		patient		0		1		k		k			 20			  5			0.3		3	0.26012
physician		patient		0		1		k		k			 20			  5			0.3		4	0.30347
physician		patient		0		1		k		k			 20			  5			0.3		5	0.33092
physician		patient		0		1		k		k			 20			  5			0.2		1	0.14884
physician		patient		0		1		k		k			 20			  5			0.2		2	0.21532
physician		patient		0		1		k		k			 20			  5			0.2		3	0.26590
physician		patient		0		1		k		k			 20			  5			0.2		4	0.31069
physician		patient		0		1		k		k			 20			  5			0.2		5	0.33237
physician		patient		0		1		k		k			 20			  5			0.1		1	0.15462
physician		patient		0		1		k		k			 20			  5			0.1		2	0.22399
physician		patient		0		1		k		k			 20			  5			0.1		3	0.27457
physician		patient		0		1		k		k			 20			  5			0.1		4	0.31214
physician		patient		0		1		k		k			 20			  5			0.1		5	0.33671
physician		patient		0		1		k		k			 20			  5			0.0		1	0.20954
physician		patient		0		1		k		k			 20			  5			0.0		2	0.29191
physician		patient		0		1		k		k			 20			  5			0.0		3	0.32514
physician		patient		0		1		k		k			 20			  5			0.0		4	0.34104
physician		patient		0		1		k		k			 20			  5			0.0		5	0.34827
physician		patient		0		1		k		k			 20			 10			1.0		1	0.01734
physician		patient		0		1		k		k			 20			 10			1.0		2	0.03179
physician		patient		0		1		k		k			 20			 10			1.0		3	0.03757
physician		patient		0		1		k		k			 20			 10			1.0		4	0.04913
physician		patient		0		1		k		k			 20			 10			1.0		5	0.05636
physician		patient		0		1		k		k			 20			 10			0.9		1	0.14740
physician		patient		0		1		k		k			 20			 10			0.9		2	0.20954
physician		patient		0		1		k		k			 20			 10			0.9		3	0.25867
physician		patient		0		1		k		k			 20			 10			0.9		4	0.29913
physician		patient		0		1		k		k			 20			 10			0.9		5	0.32948
physician		patient		0		1		k		k			 20			 10			0.8		1	0.14740
physician		patient		0		1		k		k			 20			 10			0.8		2	0.20954
physician		patient		0		1		k		k			 20			 10			0.8		3	0.25867
physician		patient		0		1		k		k			 20			 10			0.8		4	0.29913
physician		patient		0		1		k		k			 20			 10			0.8		5	0.32948
physician		patient		0		1		k		k			 20			 10			0.7		1	0.14740
physician		patient		0		1		k		k			 20			 10			0.7		2	0.20954
physician		patient		0		1		k		k			 20			 10			0.7		3	0.25867
physician		patient		0		1		k		k			 20			 10			0.7		4	0.29913
physician		patient		0		1		k		k			 20			 10			0.7		5	0.32948
physician		patient		0		1		k		k			 20			 10			0.6		1	0.14740
physician		patient		0		1		k		k			 20			 10			0.6		2	0.20954
physician		patient		0		1		k		k			 20			 10			0.6		3	0.25723
physician		patient		0		1		k		k			 20			 10			0.6		4	0.29913
physician		patient		0		1		k		k			 20			 10			0.6		5	0.32948
physician		patient		0		1		k		k			 20			 10			0.5		1	0.14740
physician		patient		0		1		k		k			 20			 10			0.5		2	0.20954
physician		patient		0		1		k		k			 20			 10			0.5		3	0.25723
physician		patient		0		1		k		k			 20			 10			0.5		4	0.29913
physician		patient		0		1		k		k			 20			 10			0.5		5	0.32948
physician		patient		0		1		k		k			 20			 10			0.4		1	0.14884
physician		patient		0		1		k		k			 20			 10			0.4		2	0.21243
physician		patient		0		1		k		k			 20			 10			0.4		3	0.25723
physician		patient		0		1		k		k			 20			 10			0.4		4	0.29913
physician		patient		0		1		k		k			 20			 10			0.4		5	0.33092
physician		patient		0		1		k		k			 20			 10			0.3		1	0.14884
physician		patient		0		1		k		k			 20			 10			0.3		2	0.21387
physician		patient		0		1		k		k			 20			 10			0.3		3	0.26012
physician		patient		0		1		k		k			 20			 10			0.3		4	0.30347
physician		patient		0		1		k		k			 20			 10			0.3		5	0.33092
physician		patient		0		1		k		k			 20			 10			0.2		1	0.14884
physician		patient		0		1		k		k			 20			 10			0.2		2	0.21532
physician		patient		0		1		k		k			 20			 10			0.2		3	0.26590
physician		patient		0		1		k		k			 20			 10			0.2		4	0.31069
physician		patient		0		1		k		k			 20			 10			0.2		5	0.33237
physician		patient		0		1		k		k			 20			 10			0.1		1	0.15462
physician		patient		0		1		k		k			 20			 10			0.1		2	0.22399
physician		patient		0		1		k		k			 20			 10			0.1		3	0.27457
physician		patient		0		1		k		k			 20			 10			0.1		4	0.31214
physician		patient		0		1		k		k			 20			 10			0.1		5	0.33671
physician		patient		0		1		k		k			 20			 10			0.0		1	0.20954
physician		patient		0		1		k		k			 20			 10			0.0		2	0.29191
physician		patient		0		1		k		k			 20			 10			0.0		3	0.32514
physician		patient		0		1		k		k			 20			 10			0.0		4	0.34104
physician		patient		0		1		k		k			 20			 10			0.0		5	0.34827
physician		patient		0		1		k		k			 20			 20			1.0		1	0.01734
physician		patient		0		1		k		k			 20			 20			1.0		2	0.03179
physician		patient		0		1		k		k			 20			 20			1.0		3	0.03757
physician		patient		0		1		k		k			 20			 20			1.0		4	0.04913
physician		patient		0		1		k		k			 20			 20			1.0		5	0.05636
physician		patient		0		1		k		k			 20			 20			0.9		1	0.14740
physician		patient		0		1		k		k			 20			 20			0.9		2	0.20954
physician		patient		0		1		k		k			 20			 20			0.9		3	0.25867
physician		patient		0		1		k		k			 20			 20			0.9		4	0.29913
physician		patient		0		1		k		k			 20			 20			0.9		5	0.32948
physician		patient		0		1		k		k			 20			 20			0.8		1	0.14740
physician		patient		0		1		k		k			 20			 20			0.8		2	0.20954
physician		patient		0		1		k		k			 20			 20			0.8		3	0.25867
physician		patient		0		1		k		k			 20			 20			0.8		4	0.29913
physician		patient		0		1		k		k			 20			 20			0.8		5	0.32948
physician		patient		0		1		k		k			 20			 20			0.7		1	0.14740
physician		patient		0		1		k		k			 20			 20			0.7		2	0.20954
physician		patient		0		1		k		k			 20			 20			0.7		3	0.25867
physician		patient		0		1		k		k			 20			 20			0.7		4	0.29913
physician		patient		0		1		k		k			 20			 20			0.7		5	0.32948
physician		patient		0		1		k		k			 20			 20			0.6		1	0.14740
physician		patient		0		1		k		k			 20			 20			0.6		2	0.20954
physician		patient		0		1		k		k			 20			 20			0.6		3	0.25723
physician		patient		0		1		k		k			 20			 20			0.6		4	0.29913
physician		patient		0		1		k		k			 20			 20			0.6		5	0.32948
physician		patient		0		1		k		k			 20			 20			0.5		1	0.14740
physician		patient		0		1		k		k			 20			 20			0.5		2	0.20954
physician		patient		0		1		k		k			 20			 20			0.5		3	0.25723
physician		patient		0		1		k		k			 20			 20			0.5		4	0.29913
physician		patient		0		1		k		k			 20			 20			0.5		5	0.32948
physician		patient		0		1		k		k			 20			 20			0.4		1	0.14884
physician		patient		0		1		k		k			 20			 20			0.4		2	0.21243
physician		patient		0		1		k		k			 20			 20			0.4		3	0.25723
physician		patient		0		1		k		k			 20			 20			0.4		4	0.29913
physician		patient		0		1		k		k			 20			 20			0.4		5	0.33092
physician		patient		0		1		k		k			 20			 20			0.3		1	0.14884
physician		patient		0		1		k		k			 20			 20			0.3		2	0.21387
physician		patient		0		1		k		k			 20			 20			0.3		3	0.26012
physician		patient		0		1		k		k			 20			 20			0.3		4	0.30347
physician		patient		0		1		k		k			 20			 20			0.3		5	0.33092
physician		patient		0		1		k		k			 20			 20			0.2		1	0.14884
physician		patient		0		1		k		k			 20			 20			0.2		2	0.21532
physician		patient		0		1		k		k			 20			 20			0.2		3	0.26590
physician		patient		0		1		k		k			 20			 20			0.2		4	0.31069
physician		patient		0		1		k		k			 20			 20			0.2		5	0.33237
physician		patient		0		1		k		k			 20			 20			0.1		1	0.15462
physician		patient		0		1		k		k			 20			 20			0.1		2	0.22399
physician		patient		0		1		k		k			 20			 20			0.1		3	0.27457
physician		patient		0		1		k		k			 20			 20			0.1		4	0.31214
physician		patient		0		1		k		k			 20			 20			0.1		5	0.33671
physician		patient		0		1		k		k			 20			 20			0.0		1	0.20954
physician		patient		0		1		k		k			 20			 20			0.0		2	0.29191
physician		patient		0		1		k		k			 20			 20			0.0		3	0.32514
physician		patient		0		1		k		k			 20			 20			0.0		4	0.34104
physician		patient		0		1		k		k			 20			 20			0.0		5	0.34827
physician		patient		0		1		k		k			 20			 50			1.0		1	0.01734
physician		patient		0		1		k		k			 20			 50			1.0		2	0.03179
physician		patient		0		1		k		k			 20			 50			1.0		3	0.03902
physician		patient		0		1		k		k			 20			 50			1.0		4	0.05058
physician		patient		0		1		k		k			 20			 50			1.0		5	0.05780
physician		patient		0		1		k		k			 20			 50			0.9		1	0.14740
physician		patient		0		1		k		k			 20			 50			0.9		2	0.20954
physician		patient		0		1		k		k			 20			 50			0.9		3	0.26012
physician		patient		0		1		k		k			 20			 50			0.9		4	0.30058
physician		patient		0		1		k		k			 20			 50			0.9		5	0.33092
physician		patient		0		1		k		k			 20			 50			0.8		1	0.14740
physician		patient		0		1		k		k			 20			 50			0.8		2	0.20954
physician		patient		0		1		k		k			 20			 50			0.8		3	0.26012
physician		patient		0		1		k		k			 20			 50			0.8		4	0.30058
physician		patient		0		1		k		k			 20			 50			0.8		5	0.33092
physician		patient		0		1		k		k			 20			 50			0.7		1	0.14740
physician		patient		0		1		k		k			 20			 50			0.7		2	0.20954
physician		patient		0		1		k		k			 20			 50			0.7		3	0.26012
physician		patient		0		1		k		k			 20			 50			0.7		4	0.30058
physician		patient		0		1		k		k			 20			 50			0.7		5	0.33092
physician		patient		0		1		k		k			 20			 50			0.6		1	0.14740
physician		patient		0		1		k		k			 20			 50			0.6		2	0.20954
physician		patient		0		1		k		k			 20			 50			0.6		3	0.25867
physician		patient		0		1		k		k			 20			 50			0.6		4	0.30058
physician		patient		0		1		k		k			 20			 50			0.6		5	0.33092
physician		patient		0		1		k		k			 20			 50			0.5		1	0.14740
physician		patient		0		1		k		k			 20			 50			0.5		2	0.20954
physician		patient		0		1		k		k			 20			 50			0.5		3	0.25867
physician		patient		0		1		k		k			 20			 50			0.5		4	0.30058
physician		patient		0		1		k		k			 20			 50			0.5		5	0.33092
physician		patient		0		1		k		k			 20			 50			0.4		1	0.14884
physician		patient		0		1		k		k			 20			 50			0.4		2	0.21243
physician		patient		0		1		k		k			 20			 50			0.4		3	0.25867
physician		patient		0		1		k		k			 20			 50			0.4		4	0.30058
physician		patient		0		1		k		k			 20			 50			0.4		5	0.33237
physician		patient		0		1		k		k			 20			 50			0.3		1	0.14884
physician		patient		0		1		k		k			 20			 50			0.3		2	0.21387
physician		patient		0		1		k		k			 20			 50			0.3		3	0.26156
physician		patient		0		1		k		k			 20			 50			0.3		4	0.30491
physician		patient		0		1		k		k			 20			 50			0.3		5	0.33237
physician		patient		0		1		k		k			 20			 50			0.2		1	0.14884
physician		patient		0		1		k		k			 20			 50			0.2		2	0.21532
physician		patient		0		1		k		k			 20			 50			0.2		3	0.26734
physician		patient		0		1		k		k			 20			 50			0.2		4	0.31214
physician		patient		0		1		k		k			 20			 50			0.2		5	0.33382
physician		patient		0		1		k		k			 20			 50			0.1		1	0.15462
physician		patient		0		1		k		k			 20			 50			0.1		2	0.22399
physician		patient		0		1		k		k			 20			 50			0.1		3	0.27601
physician		patient		0		1		k		k			 20			 50			0.1		4	0.31358
physician		patient		0		1		k		k			 20			 50			0.1		5	0.33815
physician		patient		0		1		k		k			 20			 50			0.0		1	0.20954
physician		patient		0		1		k		k			 20			 50			0.0		2	0.29191
physician		patient		0		1		k		k			 20			 50			0.0		3	0.32514
physician		patient		0		1		k		k			 20			 50			0.0		4	0.34104
physician		patient		0		1		k		k			 20			 50			0.0		5	0.34827
physician		patient		0		1		k		k			 20			100			1.0		1	0.01879
physician		patient		0		1		k		k			 20			100			1.0		2	0.03179
physician		patient		0		1		k		k			 20			100			1.0		3	0.03757
physician		patient		0		1		k		k			 20			100			1.0		4	0.05058
physician		patient		0		1		k		k			 20			100			1.0		5	0.05780
physician		patient		0		1		k		k			 20			100			0.9		1	0.14740
physician		patient		0		1		k		k			 20			100			0.9		2	0.20809
physician		patient		0		1		k		k			 20			100			0.9		3	0.25723
physician		patient		0		1		k		k			 20			100			0.9		4	0.29913
physician		patient		0		1		k		k			 20			100			0.9		5	0.32948
physician		patient		0		1		k		k			 20			100			0.8		1	0.14740
physician		patient		0		1		k		k			 20			100			0.8		2	0.20809
physician		patient		0		1		k		k			 20			100			0.8		3	0.25723
physician		patient		0		1		k		k			 20			100			0.8		4	0.29913
physician		patient		0		1		k		k			 20			100			0.8		5	0.32948
physician		patient		0		1		k		k			 20			100			0.7		1	0.14740
physician		patient		0		1		k		k			 20			100			0.7		2	0.20809
physician		patient		0		1		k		k			 20			100			0.7		3	0.25723
physician		patient		0		1		k		k			 20			100			0.7		4	0.29913
physician		patient		0		1		k		k			 20			100			0.7		5	0.32948
physician		patient		0		1		k		k			 20			100			0.6		1	0.14740
physician		patient		0		1		k		k			 20			100			0.6		2	0.20809
physician		patient		0		1		k		k			 20			100			0.6		3	0.25578
physician		patient		0		1		k		k			 20			100			0.6		4	0.29913
physician		patient		0		1		k		k			 20			100			0.6		5	0.32948
physician		patient		0		1		k		k			 20			100			0.5		1	0.14740
physician		patient		0		1		k		k			 20			100			0.5		2	0.20809
physician		patient		0		1		k		k			 20			100			0.5		3	0.25578
physician		patient		0		1		k		k			 20			100			0.5		4	0.29913
physician		patient		0		1		k		k			 20			100			0.5		5	0.32948
physician		patient		0		1		k		k			 20			100			0.4		1	0.14884
physician		patient		0		1		k		k			 20			100			0.4		2	0.21098
physician		patient		0		1		k		k			 20			100			0.4		3	0.25578
physician		patient		0		1		k		k			 20			100			0.4		4	0.29913
physician		patient		0		1		k		k			 20			100			0.4		5	0.33092
physician		patient		0		1		k		k			 20			100			0.3		1	0.14884
physician		patient		0		1		k		k			 20			100			0.3		2	0.21243
physician		patient		0		1		k		k			 20			100			0.3		3	0.25867
physician		patient		0		1		k		k			 20			100			0.3		4	0.30347
physician		patient		0		1		k		k			 20			100			0.3		5	0.33092
physician		patient		0		1		k		k			 20			100			0.2		1	0.14884
physician		patient		0		1		k		k			 20			100			0.2		2	0.21387
physician		patient		0		1		k		k			 20			100			0.2		3	0.26445
physician		patient		0		1		k		k			 20			100			0.2		4	0.31069
physician		patient		0		1		k		k			 20			100			0.2		5	0.33237
physician		patient		0		1		k		k			 20			100			0.1		1	0.15462
physician		patient		0		1		k		k			 20			100			0.1		2	0.22254
physician		patient		0		1		k		k			 20			100			0.1		3	0.27312
physician		patient		0		1		k		k			 20			100			0.1		4	0.31214
physician		patient		0		1		k		k			 20			100			0.1		5	0.33671
physician		patient		0		1		k		k			 20			100			0.0		1	0.20954
physician		patient		0		1		k		k			 20			100			0.0		2	0.29191
physician		patient		0		1		k		k			 20			100			0.0		3	0.32514
physician		patient		0		1		k		k			 20			100			0.0		4	0.34104
physician		patient		0		1		k		k			 20			100			0.0		5	0.34827
physician		patient		0		1		k		k			 50			  1			1.0		1	0.01734
physician		patient		0		1		k		k			 50			  1			1.0		2	0.03179
physician		patient		0		1		k		k			 50			  1			1.0		3	0.03757
physician		patient		0		1		k		k			 50			  1			1.0		4	0.04913
physician		patient		0		1		k		k			 50			  1			1.0		5	0.05636
physician		patient		0		1		k		k			 50			  1			0.9		1	0.14740
physician		patient		0		1		k		k			 50			  1			0.9		2	0.20954
physician		patient		0		1		k		k			 50			  1			0.9		3	0.25867
physician		patient		0		1		k		k			 50			  1			0.9		4	0.29913
physician		patient		0		1		k		k			 50			  1			0.9		5	0.32948
physician		patient		0		1		k		k			 50			  1			0.8		1	0.14740
physician		patient		0		1		k		k			 50			  1			0.8		2	0.20954
physician		patient		0		1		k		k			 50			  1			0.8		3	0.25867
physician		patient		0		1		k		k			 50			  1			0.8		4	0.29913
physician		patient		0		1		k		k			 50			  1			0.8		5	0.32948
physician		patient		0		1		k		k			 50			  1			0.7		1	0.14740
physician		patient		0		1		k		k			 50			  1			0.7		2	0.20954
physician		patient		0		1		k		k			 50			  1			0.7		3	0.25867
physician		patient		0		1		k		k			 50			  1			0.7		4	0.29913
physician		patient		0		1		k		k			 50			  1			0.7		5	0.32948
physician		patient		0		1		k		k			 50			  1			0.6		1	0.14740
physician		patient		0		1		k		k			 50			  1			0.6		2	0.20954
physician		patient		0		1		k		k			 50			  1			0.6		3	0.25723
physician		patient		0		1		k		k			 50			  1			0.6		4	0.29913
physician		patient		0		1		k		k			 50			  1			0.6		5	0.32948
physician		patient		0		1		k		k			 50			  1			0.5		1	0.14740
physician		patient		0		1		k		k			 50			  1			0.5		2	0.20954
physician		patient		0		1		k		k			 50			  1			0.5		3	0.25723
physician		patient		0		1		k		k			 50			  1			0.5		4	0.29913
physician		patient		0		1		k		k			 50			  1			0.5		5	0.32948
physician		patient		0		1		k		k			 50			  1			0.4		1	0.14884
physician		patient		0		1		k		k			 50			  1			0.4		2	0.21243
physician		patient		0		1		k		k			 50			  1			0.4		3	0.25723
physician		patient		0		1		k		k			 50			  1			0.4		4	0.29913
physician		patient		0		1		k		k			 50			  1			0.4		5	0.33092
physician		patient		0		1		k		k			 50			  1			0.3		1	0.14884
physician		patient		0		1		k		k			 50			  1			0.3		2	0.21387
physician		patient		0		1		k		k			 50			  1			0.3		3	0.26012
physician		patient		0		1		k		k			 50			  1			0.3		4	0.30347
physician		patient		0		1		k		k			 50			  1			0.3		5	0.33092
physician		patient		0		1		k		k			 50			  1			0.2		1	0.14884
physician		patient		0		1		k		k			 50			  1			0.2		2	0.21532
physician		patient		0		1		k		k			 50			  1			0.2		3	0.26590
physician		patient		0		1		k		k			 50			  1			0.2		4	0.31069
physician		patient		0		1		k		k			 50			  1			0.2		5	0.33237
physician		patient		0		1		k		k			 50			  1			0.1		1	0.15462
physician		patient		0		1		k		k			 50			  1			0.1		2	0.22399
physician		patient		0		1		k		k			 50			  1			0.1		3	0.27457
physician		patient		0		1		k		k			 50			  1			0.1		4	0.31214
physician		patient		0		1		k		k			 50			  1			0.1		5	0.33671
physician		patient		0		1		k		k			 50			  1			0.0		1	0.20954
physician		patient		0		1		k		k			 50			  1			0.0		2	0.29191
physician		patient		0		1		k		k			 50			  1			0.0		3	0.32514
physician		patient		0		1		k		k			 50			  1			0.0		4	0.34104
physician		patient		0		1		k		k			 50			  1			0.0		5	0.34827
physician		patient		0		1		k		k			 50			  2			1.0		1	0.01734
physician		patient		0		1		k		k			 50			  2			1.0		2	0.03179
physician		patient		0		1		k		k			 50			  2			1.0		3	0.03757
physician		patient		0		1		k		k			 50			  2			1.0		4	0.04913
physician		patient		0		1		k		k			 50			  2			1.0		5	0.05636
physician		patient		0		1		k		k			 50			  2			0.9		1	0.14740
physician		patient		0		1		k		k			 50			  2			0.9		2	0.20954
physician		patient		0		1		k		k			 50			  2			0.9		3	0.25867
physician		patient		0		1		k		k			 50			  2			0.9		4	0.29913
physician		patient		0		1		k		k			 50			  2			0.9		5	0.32948
physician		patient		0		1		k		k			 50			  2			0.8		1	0.14740
physician		patient		0		1		k		k			 50			  2			0.8		2	0.20954
physician		patient		0		1		k		k			 50			  2			0.8		3	0.25867
physician		patient		0		1		k		k			 50			  2			0.8		4	0.29913
physician		patient		0		1		k		k			 50			  2			0.8		5	0.32948
physician		patient		0		1		k		k			 50			  2			0.7		1	0.14740
physician		patient		0		1		k		k			 50			  2			0.7		2	0.20954
physician		patient		0		1		k		k			 50			  2			0.7		3	0.25867
physician		patient		0		1		k		k			 50			  2			0.7		4	0.29913
physician		patient		0		1		k		k			 50			  2			0.7		5	0.32948
physician		patient		0		1		k		k			 50			  2			0.6		1	0.14740
physician		patient		0		1		k		k			 50			  2			0.6		2	0.20954
physician		patient		0		1		k		k			 50			  2			0.6		3	0.25723
physician		patient		0		1		k		k			 50			  2			0.6		4	0.29913
physician		patient		0		1		k		k			 50			  2			0.6		5	0.32948
physician		patient		0		1		k		k			 50			  2			0.5		1	0.14740
physician		patient		0		1		k		k			 50			  2			0.5		2	0.20954
physician		patient		0		1		k		k			 50			  2			0.5		3	0.25723
physician		patient		0		1		k		k			 50			  2			0.5		4	0.29913
physician		patient		0		1		k		k			 50			  2			0.5		5	0.32948
physician		patient		0		1		k		k			 50			  2			0.4		1	0.14884
physician		patient		0		1		k		k			 50			  2			0.4		2	0.21243
physician		patient		0		1		k		k			 50			  2			0.4		3	0.25723
physician		patient		0		1		k		k			 50			  2			0.4		4	0.29913
physician		patient		0		1		k		k			 50			  2			0.4		5	0.33092
physician		patient		0		1		k		k			 50			  2			0.3		1	0.14884
physician		patient		0		1		k		k			 50			  2			0.3		2	0.21387
physician		patient		0		1		k		k			 50			  2			0.3		3	0.26012
physician		patient		0		1		k		k			 50			  2			0.3		4	0.30347
physician		patient		0		1		k		k			 50			  2			0.3		5	0.33092
physician		patient		0		1		k		k			 50			  2			0.2		1	0.14884
physician		patient		0		1		k		k			 50			  2			0.2		2	0.21532
physician		patient		0		1		k		k			 50			  2			0.2		3	0.26590
physician		patient		0		1		k		k			 50			  2			0.2		4	0.31069
physician		patient		0		1		k		k			 50			  2			0.2		5	0.33237
physician		patient		0		1		k		k			 50			  2			0.1		1	0.15462
physician		patient		0		1		k		k			 50			  2			0.1		2	0.22399
physician		patient		0		1		k		k			 50			  2			0.1		3	0.27457
physician		patient		0		1		k		k			 50			  2			0.1		4	0.31214
physician		patient		0		1		k		k			 50			  2			0.1		5	0.33671
physician		patient		0		1		k		k			 50			  2			0.0		1	0.20954
physician		patient		0		1		k		k			 50			  2			0.0		2	0.29191
physician		patient		0		1		k		k			 50			  2			0.0		3	0.32514
physician		patient		0		1		k		k			 50			  2			0.0		4	0.34104
physician		patient		0		1		k		k			 50			  2			0.0		5	0.34827
physician		patient		0		1		k		k			 50			  3			1.0		1	0.01734
physician		patient		0		1		k		k			 50			  3			1.0		2	0.03179
physician		patient		0		1		k		k			 50			  3			1.0		3	0.03757
physician		patient		0		1		k		k			 50			  3			1.0		4	0.04913
physician		patient		0		1		k		k			 50			  3			1.0		5	0.05636
physician		patient		0		1		k		k			 50			  3			0.9		1	0.14740
physician		patient		0		1		k		k			 50			  3			0.9		2	0.20954
physician		patient		0		1		k		k			 50			  3			0.9		3	0.25867
physician		patient		0		1		k		k			 50			  3			0.9		4	0.29913
physician		patient		0		1		k		k			 50			  3			0.9		5	0.32948
physician		patient		0		1		k		k			 50			  3			0.8		1	0.14740
physician		patient		0		1		k		k			 50			  3			0.8		2	0.20954
physician		patient		0		1		k		k			 50			  3			0.8		3	0.25867
physician		patient		0		1		k		k			 50			  3			0.8		4	0.29913
physician		patient		0		1		k		k			 50			  3			0.8		5	0.32948
physician		patient		0		1		k		k			 50			  3			0.7		1	0.14740
physician		patient		0		1		k		k			 50			  3			0.7		2	0.20954
physician		patient		0		1		k		k			 50			  3			0.7		3	0.25867
physician		patient		0		1		k		k			 50			  3			0.7		4	0.29913
physician		patient		0		1		k		k			 50			  3			0.7		5	0.32948
physician		patient		0		1		k		k			 50			  3			0.6		1	0.14740
physician		patient		0		1		k		k			 50			  3			0.6		2	0.20954
physician		patient		0		1		k		k			 50			  3			0.6		3	0.25723
physician		patient		0		1		k		k			 50			  3			0.6		4	0.29913
physician		patient		0		1		k		k			 50			  3			0.6		5	0.32948
physician		patient		0		1		k		k			 50			  3			0.5		1	0.14740
physician		patient		0		1		k		k			 50			  3			0.5		2	0.20954
physician		patient		0		1		k		k			 50			  3			0.5		3	0.25723
physician		patient		0		1		k		k			 50			  3			0.5		4	0.29913
physician		patient		0		1		k		k			 50			  3			0.5		5	0.32948
physician		patient		0		1		k		k			 50			  3			0.4		1	0.14884
physician		patient		0		1		k		k			 50			  3			0.4		2	0.21243
physician		patient		0		1		k		k			 50			  3			0.4		3	0.25723
physician		patient		0		1		k		k			 50			  3			0.4		4	0.29913
physician		patient		0		1		k		k			 50			  3			0.4		5	0.33092
physician		patient		0		1		k		k			 50			  3			0.3		1	0.14884
physician		patient		0		1		k		k			 50			  3			0.3		2	0.21387
physician		patient		0		1		k		k			 50			  3			0.3		3	0.26012
physician		patient		0		1		k		k			 50			  3			0.3		4	0.30347
physician		patient		0		1		k		k			 50			  3			0.3		5	0.33092
physician		patient		0		1		k		k			 50			  3			0.2		1	0.14884
physician		patient		0		1		k		k			 50			  3			0.2		2	0.21532
physician		patient		0		1		k		k			 50			  3			0.2		3	0.26590
physician		patient		0		1		k		k			 50			  3			0.2		4	0.31069
physician		patient		0		1		k		k			 50			  3			0.2		5	0.33237
physician		patient		0		1		k		k			 50			  3			0.1		1	0.15462
physician		patient		0		1		k		k			 50			  3			0.1		2	0.22399
physician		patient		0		1		k		k			 50			  3			0.1		3	0.27457
physician		patient		0		1		k		k			 50			  3			0.1		4	0.31214
physician		patient		0		1		k		k			 50			  3			0.1		5	0.33671
physician		patient		0		1		k		k			 50			  3			0.0		1	0.20954
physician		patient		0		1		k		k			 50			  3			0.0		2	0.29191
physician		patient		0		1		k		k			 50			  3			0.0		3	0.32514
physician		patient		0		1		k		k			 50			  3			0.0		4	0.34104
physician		patient		0		1		k		k			 50			  3			0.0		5	0.34827
physician		patient		0		1		k		k			 50			  4			1.0		1	0.01734
physician		patient		0		1		k		k			 50			  4			1.0		2	0.03179
physician		patient		0		1		k		k			 50			  4			1.0		3	0.03757
physician		patient		0		1		k		k			 50			  4			1.0		4	0.04913
physician		patient		0		1		k		k			 50			  4			1.0		5	0.05636
physician		patient		0		1		k		k			 50			  4			0.9		1	0.14740
physician		patient		0		1		k		k			 50			  4			0.9		2	0.20954
physician		patient		0		1		k		k			 50			  4			0.9		3	0.25867
physician		patient		0		1		k		k			 50			  4			0.9		4	0.29913
physician		patient		0		1		k		k			 50			  4			0.9		5	0.32948
physician		patient		0		1		k		k			 50			  4			0.8		1	0.14740
physician		patient		0		1		k		k			 50			  4			0.8		2	0.20954
physician		patient		0		1		k		k			 50			  4			0.8		3	0.25867
physician		patient		0		1		k		k			 50			  4			0.8		4	0.29913
physician		patient		0		1		k		k			 50			  4			0.8		5	0.32948
physician		patient		0		1		k		k			 50			  4			0.7		1	0.14740
physician		patient		0		1		k		k			 50			  4			0.7		2	0.20954
physician		patient		0		1		k		k			 50			  4			0.7		3	0.25867
physician		patient		0		1		k		k			 50			  4			0.7		4	0.29913
physician		patient		0		1		k		k			 50			  4			0.7		5	0.32948
physician		patient		0		1		k		k			 50			  4			0.6		1	0.14740
physician		patient		0		1		k		k			 50			  4			0.6		2	0.20954
physician		patient		0		1		k		k			 50			  4			0.6		3	0.25723
physician		patient		0		1		k		k			 50			  4			0.6		4	0.29913
physician		patient		0		1		k		k			 50			  4			0.6		5	0.32948
physician		patient		0		1		k		k			 50			  4			0.5		1	0.14740
physician		patient		0		1		k		k			 50			  4			0.5		2	0.20954
physician		patient		0		1		k		k			 50			  4			0.5		3	0.25723
physician		patient		0		1		k		k			 50			  4			0.5		4	0.29913
physician		patient		0		1		k		k			 50			  4			0.5		5	0.32948
physician		patient		0		1		k		k			 50			  4			0.4		1	0.14884
physician		patient		0		1		k		k			 50			  4			0.4		2	0.21243
physician		patient		0		1		k		k			 50			  4			0.4		3	0.25723
physician		patient		0		1		k		k			 50			  4			0.4		4	0.29913
physician		patient		0		1		k		k			 50			  4			0.4		5	0.33092
physician		patient		0		1		k		k			 50			  4			0.3		1	0.14884
physician		patient		0		1		k		k			 50			  4			0.3		2	0.21387
physician		patient		0		1		k		k			 50			  4			0.3		3	0.26012
physician		patient		0		1		k		k			 50			  4			0.3		4	0.30347
physician		patient		0		1		k		k			 50			  4			0.3		5	0.33092
physician		patient		0		1		k		k			 50			  4			0.2		1	0.14884
physician		patient		0		1		k		k			 50			  4			0.2		2	0.21532
physician		patient		0		1		k		k			 50			  4			0.2		3	0.26590
physician		patient		0		1		k		k			 50			  4			0.2		4	0.31069
physician		patient		0		1		k		k			 50			  4			0.2		5	0.33237
physician		patient		0		1		k		k			 50			  4			0.1		1	0.15462
physician		patient		0		1		k		k			 50			  4			0.1		2	0.22399
physician		patient		0		1		k		k			 50			  4			0.1		3	0.27457
physician		patient		0		1		k		k			 50			  4			0.1		4	0.31214
physician		patient		0		1		k		k			 50			  4			0.1		5	0.33671
physician		patient		0		1		k		k			 50			  4			0.0		1	0.20954
physician		patient		0		1		k		k			 50			  4			0.0		2	0.29191
physician		patient		0		1		k		k			 50			  4			0.0		3	0.32514
physician		patient		0		1		k		k			 50			  4			0.0		4	0.34104
physician		patient		0		1		k		k			 50			  4			0.0		5	0.34827
physician		patient		0		1		k		k			 50			  5			1.0		1	0.01734
physician		patient		0		1		k		k			 50			  5			1.0		2	0.03179
physician		patient		0		1		k		k			 50			  5			1.0		3	0.03757
physician		patient		0		1		k		k			 50			  5			1.0		4	0.04913
physician		patient		0		1		k		k			 50			  5			1.0		5	0.05636
physician		patient		0		1		k		k			 50			  5			0.9		1	0.14740
physician		patient		0		1		k		k			 50			  5			0.9		2	0.20954
physician		patient		0		1		k		k			 50			  5			0.9		3	0.25867
physician		patient		0		1		k		k			 50			  5			0.9		4	0.29913
physician		patient		0		1		k		k			 50			  5			0.9		5	0.32948
physician		patient		0		1		k		k			 50			  5			0.8		1	0.14740
physician		patient		0		1		k		k			 50			  5			0.8		2	0.20954
physician		patient		0		1		k		k			 50			  5			0.8		3	0.25867
physician		patient		0		1		k		k			 50			  5			0.8		4	0.29913
physician		patient		0		1		k		k			 50			  5			0.8		5	0.32948
physician		patient		0		1		k		k			 50			  5			0.7		1	0.14740
physician		patient		0		1		k		k			 50			  5			0.7		2	0.20954
physician		patient		0		1		k		k			 50			  5			0.7		3	0.25867
physician		patient		0		1		k		k			 50			  5			0.7		4	0.29913
physician		patient		0		1		k		k			 50			  5			0.7		5	0.32948
physician		patient		0		1		k		k			 50			  5			0.6		1	0.14740
physician		patient		0		1		k		k			 50			  5			0.6		2	0.20954
physician		patient		0		1		k		k			 50			  5			0.6		3	0.25723
physician		patient		0		1		k		k			 50			  5			0.6		4	0.29913
physician		patient		0		1		k		k			 50			  5			0.6		5	0.32948
physician		patient		0		1		k		k			 50			  5			0.5		1	0.14740
physician		patient		0		1		k		k			 50			  5			0.5		2	0.20954
physician		patient		0		1		k		k			 50			  5			0.5		3	0.25723
physician		patient		0		1		k		k			 50			  5			0.5		4	0.29913
physician		patient		0		1		k		k			 50			  5			0.5		5	0.32948
physician		patient		0		1		k		k			 50			  5			0.4		1	0.14884
physician		patient		0		1		k		k			 50			  5			0.4		2	0.21243
physician		patient		0		1		k		k			 50			  5			0.4		3	0.25723
physician		patient		0		1		k		k			 50			  5			0.4		4	0.29913
physician		patient		0		1		k		k			 50			  5			0.4		5	0.33092
physician		patient		0		1		k		k			 50			  5			0.3		1	0.14884
physician		patient		0		1		k		k			 50			  5			0.3		2	0.21387
physician		patient		0		1		k		k			 50			  5			0.3		3	0.26012
physician		patient		0		1		k		k			 50			  5			0.3		4	0.30347
physician		patient		0		1		k		k			 50			  5			0.3		5	0.33092
physician		patient		0		1		k		k			 50			  5			0.2		1	0.14884
physician		patient		0		1		k		k			 50			  5			0.2		2	0.21532
physician		patient		0		1		k		k			 50			  5			0.2		3	0.26590
physician		patient		0		1		k		k			 50			  5			0.2		4	0.31069
physician		patient		0		1		k		k			 50			  5			0.2		5	0.33237
physician		patient		0		1		k		k			 50			  5			0.1		1	0.15462
physician		patient		0		1		k		k			 50			  5			0.1		2	0.22399
physician		patient		0		1		k		k			 50			  5			0.1		3	0.27457
physician		patient		0		1		k		k			 50			  5			0.1		4	0.31214
physician		patient		0		1		k		k			 50			  5			0.1		5	0.33671
physician		patient		0		1		k		k			 50			  5			0.0		1	0.20954
physician		patient		0		1		k		k			 50			  5			0.0		2	0.29191
physician		patient		0		1		k		k			 50			  5			0.0		3	0.32514
physician		patient		0		1		k		k			 50			  5			0.0		4	0.34104
physician		patient		0		1		k		k			 50			  5			0.0		5	0.34827
physician		patient		0		1		k		k			 50			 10			1.0		1	0.01734
physician		patient		0		1		k		k			 50			 10			1.0		2	0.03179
physician		patient		0		1		k		k			 50			 10			1.0		3	0.03757
physician		patient		0		1		k		k			 50			 10			1.0		4	0.04913
physician		patient		0		1		k		k			 50			 10			1.0		5	0.05636
physician		patient		0		1		k		k			 50			 10			0.9		1	0.14740
physician		patient		0		1		k		k			 50			 10			0.9		2	0.20954
physician		patient		0		1		k		k			 50			 10			0.9		3	0.25867
physician		patient		0		1		k		k			 50			 10			0.9		4	0.29913
physician		patient		0		1		k		k			 50			 10			0.9		5	0.32948
physician		patient		0		1		k		k			 50			 10			0.8		1	0.14740
physician		patient		0		1		k		k			 50			 10			0.8		2	0.20954
physician		patient		0		1		k		k			 50			 10			0.8		3	0.25867
physician		patient		0		1		k		k			 50			 10			0.8		4	0.29913
physician		patient		0		1		k		k			 50			 10			0.8		5	0.32948
physician		patient		0		1		k		k			 50			 10			0.7		1	0.14740
physician		patient		0		1		k		k			 50			 10			0.7		2	0.20954
physician		patient		0		1		k		k			 50			 10			0.7		3	0.25867
physician		patient		0		1		k		k			 50			 10			0.7		4	0.29913
physician		patient		0		1		k		k			 50			 10			0.7		5	0.32948
physician		patient		0		1		k		k			 50			 10			0.6		1	0.14740
physician		patient		0		1		k		k			 50			 10			0.6		2	0.20954
physician		patient		0		1		k		k			 50			 10			0.6		3	0.25723
physician		patient		0		1		k		k			 50			 10			0.6		4	0.29913
physician		patient		0		1		k		k			 50			 10			0.6		5	0.32948
physician		patient		0		1		k		k			 50			 10			0.5		1	0.14740
physician		patient		0		1		k		k			 50			 10			0.5		2	0.20954
physician		patient		0		1		k		k			 50			 10			0.5		3	0.25723
physician		patient		0		1		k		k			 50			 10			0.5		4	0.29913
physician		patient		0		1		k		k			 50			 10			0.5		5	0.32948
physician		patient		0		1		k		k			 50			 10			0.4		1	0.14884
physician		patient		0		1		k		k			 50			 10			0.4		2	0.21243
physician		patient		0		1		k		k			 50			 10			0.4		3	0.25723
physician		patient		0		1		k		k			 50			 10			0.4		4	0.29913
physician		patient		0		1		k		k			 50			 10			0.4		5	0.33092
physician		patient		0		1		k		k			 50			 10			0.3		1	0.14884
physician		patient		0		1		k		k			 50			 10			0.3		2	0.21387
physician		patient		0		1		k		k			 50			 10			0.3		3	0.26012
physician		patient		0		1		k		k			 50			 10			0.3		4	0.30347
physician		patient		0		1		k		k			 50			 10			0.3		5	0.33092
physician		patient		0		1		k		k			 50			 10			0.2		1	0.14884
physician		patient		0		1		k		k			 50			 10			0.2		2	0.21532
physician		patient		0		1		k		k			 50			 10			0.2		3	0.26590
physician		patient		0		1		k		k			 50			 10			0.2		4	0.31069
physician		patient		0		1		k		k			 50			 10			0.2		5	0.33237
physician		patient		0		1		k		k			 50			 10			0.1		1	0.15462
physician		patient		0		1		k		k			 50			 10			0.1		2	0.22399
physician		patient		0		1		k		k			 50			 10			0.1		3	0.27457
physician		patient		0		1		k		k			 50			 10			0.1		4	0.31214
physician		patient		0		1		k		k			 50			 10			0.1		5	0.33671
physician		patient		0		1		k		k			 50			 10			0.0		1	0.20954
physician		patient		0		1		k		k			 50			 10			0.0		2	0.29191
physician		patient		0		1		k		k			 50			 10			0.0		3	0.32514
physician		patient		0		1		k		k			 50			 10			0.0		4	0.34104
physician		patient		0		1		k		k			 50			 10			0.0		5	0.34827
physician		patient		0		1		k		k			 50			 20			1.0		1	0.01734
physician		patient		0		1		k		k			 50			 20			1.0		2	0.03179
physician		patient		0		1		k		k			 50			 20			1.0		3	0.03757
physician		patient		0		1		k		k			 50			 20			1.0		4	0.04913
physician		patient		0		1		k		k			 50			 20			1.0		5	0.05636
physician		patient		0		1		k		k			 50			 20			0.9		1	0.14740
physician		patient		0		1		k		k			 50			 20			0.9		2	0.20954
physician		patient		0		1		k		k			 50			 20			0.9		3	0.25867
physician		patient		0		1		k		k			 50			 20			0.9		4	0.29913
physician		patient		0		1		k		k			 50			 20			0.9		5	0.32948
physician		patient		0		1		k		k			 50			 20			0.8		1	0.14740
physician		patient		0		1		k		k			 50			 20			0.8		2	0.20954
physician		patient		0		1		k		k			 50			 20			0.8		3	0.25867
physician		patient		0		1		k		k			 50			 20			0.8		4	0.29913
physician		patient		0		1		k		k			 50			 20			0.8		5	0.32948
physician		patient		0		1		k		k			 50			 20			0.7		1	0.14740
physician		patient		0		1		k		k			 50			 20			0.7		2	0.20954
physician		patient		0		1		k		k			 50			 20			0.7		3	0.25867
physician		patient		0		1		k		k			 50			 20			0.7		4	0.29913
physician		patient		0		1		k		k			 50			 20			0.7		5	0.32948
physician		patient		0		1		k		k			 50			 20			0.6		1	0.14740
physician		patient		0		1		k		k			 50			 20			0.6		2	0.20954
physician		patient		0		1		k		k			 50			 20			0.6		3	0.25723
physician		patient		0		1		k		k			 50			 20			0.6		4	0.29913
physician		patient		0		1		k		k			 50			 20			0.6		5	0.32948
physician		patient		0		1		k		k			 50			 20			0.5		1	0.14740
physician		patient		0		1		k		k			 50			 20			0.5		2	0.20954
physician		patient		0		1		k		k			 50			 20			0.5		3	0.25723
physician		patient		0		1		k		k			 50			 20			0.5		4	0.29913
physician		patient		0		1		k		k			 50			 20			0.5		5	0.32948
physician		patient		0		1		k		k			 50			 20			0.4		1	0.14884
physician		patient		0		1		k		k			 50			 20			0.4		2	0.21243
physician		patient		0		1		k		k			 50			 20			0.4		3	0.25723
physician		patient		0		1		k		k			 50			 20			0.4		4	0.29913
physician		patient		0		1		k		k			 50			 20			0.4		5	0.33092
physician		patient		0		1		k		k			 50			 20			0.3		1	0.14884
physician		patient		0		1		k		k			 50			 20			0.3		2	0.21387
physician		patient		0		1		k		k			 50			 20			0.3		3	0.26012
physician		patient		0		1		k		k			 50			 20			0.3		4	0.30347
physician		patient		0		1		k		k			 50			 20			0.3		5	0.33092
physician		patient		0		1		k		k			 50			 20			0.2		1	0.14884
physician		patient		0		1		k		k			 50			 20			0.2		2	0.21532
physician		patient		0		1		k		k			 50			 20			0.2		3	0.26590
physician		patient		0		1		k		k			 50			 20			0.2		4	0.31069
physician		patient		0		1		k		k			 50			 20			0.2		5	0.33237
physician		patient		0		1		k		k			 50			 20			0.1		1	0.15462
physician		patient		0		1		k		k			 50			 20			0.1		2	0.22399
physician		patient		0		1		k		k			 50			 20			0.1		3	0.27457
physician		patient		0		1		k		k			 50			 20			0.1		4	0.31214
physician		patient		0		1		k		k			 50			 20			0.1		5	0.33671
physician		patient		0		1		k		k			 50			 20			0.0		1	0.20954
physician		patient		0		1		k		k			 50			 20			0.0		2	0.29191
physician		patient		0		1		k		k			 50			 20			0.0		3	0.32514
physician		patient		0		1		k		k			 50			 20			0.0		4	0.34104
physician		patient		0		1		k		k			 50			 20			0.0		5	0.34827
physician		patient		0		1		k		k			 50			 50			1.0		1	0.01734
physician		patient		0		1		k		k			 50			 50			1.0		2	0.03179
physician		patient		0		1		k		k			 50			 50			1.0		3	0.03902
physician		patient		0		1		k		k			 50			 50			1.0		4	0.05058
physician		patient		0		1		k		k			 50			 50			1.0		5	0.05780
physician		patient		0		1		k		k			 50			 50			0.9		1	0.14740
physician		patient		0		1		k		k			 50			 50			0.9		2	0.20954
physician		patient		0		1		k		k			 50			 50			0.9		3	0.26012
physician		patient		0		1		k		k			 50			 50			0.9		4	0.30058
physician		patient		0		1		k		k			 50			 50			0.9		5	0.33092
physician		patient		0		1		k		k			 50			 50			0.8		1	0.14740
physician		patient		0		1		k		k			 50			 50			0.8		2	0.20954
physician		patient		0		1		k		k			 50			 50			0.8		3	0.26012
physician		patient		0		1		k		k			 50			 50			0.8		4	0.30058
physician		patient		0		1		k		k			 50			 50			0.8		5	0.33092
physician		patient		0		1		k		k			 50			 50			0.7		1	0.14740
physician		patient		0		1		k		k			 50			 50			0.7		2	0.20954
physician		patient		0		1		k		k			 50			 50			0.7		3	0.26012
physician		patient		0		1		k		k			 50			 50			0.7		4	0.30058
physician		patient		0		1		k		k			 50			 50			0.7		5	0.33092
physician		patient		0		1		k		k			 50			 50			0.6		1	0.14740
physician		patient		0		1		k		k			 50			 50			0.6		2	0.20954
physician		patient		0		1		k		k			 50			 50			0.6		3	0.25867
physician		patient		0		1		k		k			 50			 50			0.6		4	0.30058
physician		patient		0		1		k		k			 50			 50			0.6		5	0.33092
physician		patient		0		1		k		k			 50			 50			0.5		1	0.14740
physician		patient		0		1		k		k			 50			 50			0.5		2	0.20954
physician		patient		0		1		k		k			 50			 50			0.5		3	0.25867
physician		patient		0		1		k		k			 50			 50			0.5		4	0.30058
physician		patient		0		1		k		k			 50			 50			0.5		5	0.33092
physician		patient		0		1		k		k			 50			 50			0.4		1	0.14884
physician		patient		0		1		k		k			 50			 50			0.4		2	0.21243
physician		patient		0		1		k		k			 50			 50			0.4		3	0.25867
physician		patient		0		1		k		k			 50			 50			0.4		4	0.30058
physician		patient		0		1		k		k			 50			 50			0.4		5	0.33237
physician		patient		0		1		k		k			 50			 50			0.3		1	0.14884
physician		patient		0		1		k		k			 50			 50			0.3		2	0.21387
physician		patient		0		1		k		k			 50			 50			0.3		3	0.26156
physician		patient		0		1		k		k			 50			 50			0.3		4	0.30491
physician		patient		0		1		k		k			 50			 50			0.3		5	0.33237
physician		patient		0		1		k		k			 50			 50			0.2		1	0.14884
physician		patient		0		1		k		k			 50			 50			0.2		2	0.21532
physician		patient		0		1		k		k			 50			 50			0.2		3	0.26734
physician		patient		0		1		k		k			 50			 50			0.2		4	0.31214
physician		patient		0		1		k		k			 50			 50			0.2		5	0.33382
physician		patient		0		1		k		k			 50			 50			0.1		1	0.15462
physician		patient		0		1		k		k			 50			 50			0.1		2	0.22399
physician		patient		0		1		k		k			 50			 50			0.1		3	0.27601
physician		patient		0		1		k		k			 50			 50			0.1		4	0.31358
physician		patient		0		1		k		k			 50			 50			0.1		5	0.33815
physician		patient		0		1		k		k			 50			 50			0.0		1	0.20954
physician		patient		0		1		k		k			 50			 50			0.0		2	0.29191
physician		patient		0		1		k		k			 50			 50			0.0		3	0.32514
physician		patient		0		1		k		k			 50			 50			0.0		4	0.34104
physician		patient		0		1		k		k			 50			 50			0.0		5	0.34827
physician		patient		0		1		k		k			 50			100			1.0		1	0.01879
physician		patient		0		1		k		k			 50			100			1.0		2	0.03179
physician		patient		0		1		k		k			 50			100			1.0		3	0.03757
physician		patient		0		1		k		k			 50			100			1.0		4	0.05058
physician		patient		0		1		k		k			 50			100			1.0		5	0.05780
physician		patient		0		1		k		k			 50			100			0.9		1	0.14740
physician		patient		0		1		k		k			 50			100			0.9		2	0.20809
physician		patient		0		1		k		k			 50			100			0.9		3	0.25723
physician		patient		0		1		k		k			 50			100			0.9		4	0.29913
physician		patient		0		1		k		k			 50			100			0.9		5	0.32948
physician		patient		0		1		k		k			 50			100			0.8		1	0.14740
physician		patient		0		1		k		k			 50			100			0.8		2	0.20809
physician		patient		0		1		k		k			 50			100			0.8		3	0.25723
physician		patient		0		1		k		k			 50			100			0.8		4	0.29913
physician		patient		0		1		k		k			 50			100			0.8		5	0.32948
physician		patient		0		1		k		k			 50			100			0.7		1	0.14740
physician		patient		0		1		k		k			 50			100			0.7		2	0.20809
physician		patient		0		1		k		k			 50			100			0.7		3	0.25723
physician		patient		0		1		k		k			 50			100			0.7		4	0.29913
physician		patient		0		1		k		k			 50			100			0.7		5	0.32948
physician		patient		0		1		k		k			 50			100			0.6		1	0.14740
physician		patient		0		1		k		k			 50			100			0.6		2	0.20809
physician		patient		0		1		k		k			 50			100			0.6		3	0.25578
physician		patient		0		1		k		k			 50			100			0.6		4	0.29913
physician		patient		0		1		k		k			 50			100			0.6		5	0.32948
physician		patient		0		1		k		k			 50			100			0.5		1	0.14740
physician		patient		0		1		k		k			 50			100			0.5		2	0.20809
physician		patient		0		1		k		k			 50			100			0.5		3	0.25578
physician		patient		0		1		k		k			 50			100			0.5		4	0.29913
physician		patient		0		1		k		k			 50			100			0.5		5	0.32948
physician		patient		0		1		k		k			 50			100			0.4		1	0.14884
physician		patient		0		1		k		k			 50			100			0.4		2	0.21098
physician		patient		0		1		k		k			 50			100			0.4		3	0.25578
physician		patient		0		1		k		k			 50			100			0.4		4	0.29913
physician		patient		0		1		k		k			 50			100			0.4		5	0.33092
physician		patient		0		1		k		k			 50			100			0.3		1	0.14884
physician		patient		0		1		k		k			 50			100			0.3		2	0.21243
physician		patient		0		1		k		k			 50			100			0.3		3	0.25867
physician		patient		0		1		k		k			 50			100			0.3		4	0.30347
physician		patient		0		1		k		k			 50			100			0.3		5	0.33092
physician		patient		0		1		k		k			 50			100			0.2		1	0.14884
physician		patient		0		1		k		k			 50			100			0.2		2	0.21387
physician		patient		0		1		k		k			 50			100			0.2		3	0.26445
physician		patient		0		1		k		k			 50			100			0.2		4	0.31069
physician		patient		0		1		k		k			 50			100			0.2		5	0.33237
physician		patient		0		1		k		k			 50			100			0.1		1	0.15462
physician		patient		0		1		k		k			 50			100			0.1		2	0.22254
physician		patient		0		1		k		k			 50			100			0.1		3	0.27312
physician		patient		0		1		k		k			 50			100			0.1		4	0.31214
physician		patient		0		1		k		k			 50			100			0.1		5	0.33671
physician		patient		0		1		k		k			 50			100			0.0		1	0.20954
physician		patient		0		1		k		k			 50			100			0.0		2	0.29191
physician		patient		0		1		k		k			 50			100			0.0		3	0.32514
physician		patient		0		1		k		k			 50			100			0.0		4	0.34104
physician		patient		0		1		k		k			 50			100			0.0		5	0.34827
physician		patient		0		1		k		k			100			  1			1.0		1	0.01734
physician		patient		0		1		k		k			100			  1			1.0		2	0.03179
physician		patient		0		1		k		k			100			  1			1.0		3	0.03757
physician		patient		0		1		k		k			100			  1			1.0		4	0.04913
physician		patient		0		1		k		k			100			  1			1.0		5	0.05636
physician		patient		0		1		k		k			100			  1			0.9		1	0.14740
physician		patient		0		1		k		k			100			  1			0.9		2	0.20954
physician		patient		0		1		k		k			100			  1			0.9		3	0.25867
physician		patient		0		1		k		k			100			  1			0.9		4	0.29913
physician		patient		0		1		k		k			100			  1			0.9		5	0.32948
physician		patient		0		1		k		k			100			  1			0.8		1	0.14740
physician		patient		0		1		k		k			100			  1			0.8		2	0.20954
physician		patient		0		1		k		k			100			  1			0.8		3	0.25867
physician		patient		0		1		k		k			100			  1			0.8		4	0.29913
physician		patient		0		1		k		k			100			  1			0.8		5	0.32948
physician		patient		0		1		k		k			100			  1			0.7		1	0.14740
physician		patient		0		1		k		k			100			  1			0.7		2	0.20954
physician		patient		0		1		k		k			100			  1			0.7		3	0.25867
physician		patient		0		1		k		k			100			  1			0.7		4	0.29913
physician		patient		0		1		k		k			100			  1			0.7		5	0.32948
physician		patient		0		1		k		k			100			  1			0.6		1	0.14740
physician		patient		0		1		k		k			100			  1			0.6		2	0.20954
physician		patient		0		1		k		k			100			  1			0.6		3	0.25723
physician		patient		0		1		k		k			100			  1			0.6		4	0.29913
physician		patient		0		1		k		k			100			  1			0.6		5	0.32948
physician		patient		0		1		k		k			100			  1			0.5		1	0.14740
physician		patient		0		1		k		k			100			  1			0.5		2	0.20954
physician		patient		0		1		k		k			100			  1			0.5		3	0.25723
physician		patient		0		1		k		k			100			  1			0.5		4	0.29913
physician		patient		0		1		k		k			100			  1			0.5		5	0.32948
physician		patient		0		1		k		k			100			  1			0.4		1	0.14884
physician		patient		0		1		k		k			100			  1			0.4		2	0.21243
physician		patient		0		1		k		k			100			  1			0.4		3	0.25723
physician		patient		0		1		k		k			100			  1			0.4		4	0.29913
physician		patient		0		1		k		k			100			  1			0.4		5	0.33092
physician		patient		0		1		k		k			100			  1			0.3		1	0.14884
physician		patient		0		1		k		k			100			  1			0.3		2	0.21387
physician		patient		0		1		k		k			100			  1			0.3		3	0.26012
physician		patient		0		1		k		k			100			  1			0.3		4	0.30347
physician		patient		0		1		k		k			100			  1			0.3		5	0.33092
physician		patient		0		1		k		k			100			  1			0.2		1	0.14884
physician		patient		0		1		k		k			100			  1			0.2		2	0.21532
physician		patient		0		1		k		k			100			  1			0.2		3	0.26590
physician		patient		0		1		k		k			100			  1			0.2		4	0.31069
physician		patient		0		1		k		k			100			  1			0.2		5	0.33237
physician		patient		0		1		k		k			100			  1			0.1		1	0.15462
physician		patient		0		1		k		k			100			  1			0.1		2	0.22399
physician		patient		0		1		k		k			100			  1			0.1		3	0.27457
physician		patient		0		1		k		k			100			  1			0.1		4	0.31214
physician		patient		0		1		k		k			100			  1			0.1		5	0.33671
physician		patient		0		1		k		k			100			  1			0.0		1	0.20954
physician		patient		0		1		k		k			100			  1			0.0		2	0.29191
physician		patient		0		1		k		k			100			  1			0.0		3	0.32514
physician		patient		0		1		k		k			100			  1			0.0		4	0.34104
physician		patient		0		1		k		k			100			  1			0.0		5	0.34827
physician		patient		0		1		k		k			100			  2			1.0		1	0.01734
physician		patient		0		1		k		k			100			  2			1.0		2	0.03179
physician		patient		0		1		k		k			100			  2			1.0		3	0.03757
physician		patient		0		1		k		k			100			  2			1.0		4	0.04913
physician		patient		0		1		k		k			100			  2			1.0		5	0.05636
physician		patient		0		1		k		k			100			  2			0.9		1	0.14740
physician		patient		0		1		k		k			100			  2			0.9		2	0.20954
physician		patient		0		1		k		k			100			  2			0.9		3	0.25867
physician		patient		0		1		k		k			100			  2			0.9		4	0.29913
physician		patient		0		1		k		k			100			  2			0.9		5	0.32948
physician		patient		0		1		k		k			100			  2			0.8		1	0.14740
physician		patient		0		1		k		k			100			  2			0.8		2	0.20954
physician		patient		0		1		k		k			100			  2			0.8		3	0.25867
physician		patient		0		1		k		k			100			  2			0.8		4	0.29913
physician		patient		0		1		k		k			100			  2			0.8		5	0.32948
physician		patient		0		1		k		k			100			  2			0.7		1	0.14740
physician		patient		0		1		k		k			100			  2			0.7		2	0.20954
physician		patient		0		1		k		k			100			  2			0.7		3	0.25867
physician		patient		0		1		k		k			100			  2			0.7		4	0.29913
physician		patient		0		1		k		k			100			  2			0.7		5	0.32948
physician		patient		0		1		k		k			100			  2			0.6		1	0.14740
physician		patient		0		1		k		k			100			  2			0.6		2	0.20954
physician		patient		0		1		k		k			100			  2			0.6		3	0.25723
physician		patient		0		1		k		k			100			  2			0.6		4	0.29913
physician		patient		0		1		k		k			100			  2			0.6		5	0.32948
physician		patient		0		1		k		k			100			  2			0.5		1	0.14740
physician		patient		0		1		k		k			100			  2			0.5		2	0.20954
physician		patient		0		1		k		k			100			  2			0.5		3	0.25723
physician		patient		0		1		k		k			100			  2			0.5		4	0.29913
physician		patient		0		1		k		k			100			  2			0.5		5	0.32948
physician		patient		0		1		k		k			100			  2			0.4		1	0.14884
physician		patient		0		1		k		k			100			  2			0.4		2	0.21243
physician		patient		0		1		k		k			100			  2			0.4		3	0.25723
physician		patient		0		1		k		k			100			  2			0.4		4	0.29913
physician		patient		0		1		k		k			100			  2			0.4		5	0.33092
physician		patient		0		1		k		k			100			  2			0.3		1	0.14884
physician		patient		0		1		k		k			100			  2			0.3		2	0.21387
physician		patient		0		1		k		k			100			  2			0.3		3	0.26012
physician		patient		0		1		k		k			100			  2			0.3		4	0.30347
physician		patient		0		1		k		k			100			  2			0.3		5	0.33092
physician		patient		0		1		k		k			100			  2			0.2		1	0.14884
physician		patient		0		1		k		k			100			  2			0.2		2	0.21532
physician		patient		0		1		k		k			100			  2			0.2		3	0.26590
physician		patient		0		1		k		k			100			  2			0.2		4	0.31069
physician		patient		0		1		k		k			100			  2			0.2		5	0.33237
physician		patient		0		1		k		k			100			  2			0.1		1	0.15462
physician		patient		0		1		k		k			100			  2			0.1		2	0.22399
physician		patient		0		1		k		k			100			  2			0.1		3	0.27457
physician		patient		0		1		k		k			100			  2			0.1		4	0.31214
physician		patient		0		1		k		k			100			  2			0.1		5	0.33671
physician		patient		0		1		k		k			100			  2			0.0		1	0.20954
physician		patient		0		1		k		k			100			  2			0.0		2	0.29191
physician		patient		0		1		k		k			100			  2			0.0		3	0.32514
physician		patient		0		1		k		k			100			  2			0.0		4	0.34104
physician		patient		0		1		k		k			100			  2			0.0		5	0.34827
physician		patient		0		1		k		k			100			  3			1.0		1	0.01734
physician		patient		0		1		k		k			100			  3			1.0		2	0.03179
physician		patient		0		1		k		k			100			  3			1.0		3	0.03757
physician		patient		0		1		k		k			100			  3			1.0		4	0.04913
physician		patient		0		1		k		k			100			  3			1.0		5	0.05636
physician		patient		0		1		k		k			100			  3			0.9		1	0.14740
physician		patient		0		1		k		k			100			  3			0.9		2	0.20954
physician		patient		0		1		k		k			100			  3			0.9		3	0.25867
physician		patient		0		1		k		k			100			  3			0.9		4	0.29913
physician		patient		0		1		k		k			100			  3			0.9		5	0.32948
physician		patient		0		1		k		k			100			  3			0.8		1	0.14740
physician		patient		0		1		k		k			100			  3			0.8		2	0.20954
physician		patient		0		1		k		k			100			  3			0.8		3	0.25867
physician		patient		0		1		k		k			100			  3			0.8		4	0.29913
physician		patient		0		1		k		k			100			  3			0.8		5	0.32948
physician		patient		0		1		k		k			100			  3			0.7		1	0.14740
physician		patient		0		1		k		k			100			  3			0.7		2	0.20954
physician		patient		0		1		k		k			100			  3			0.7		3	0.25867
physician		patient		0		1		k		k			100			  3			0.7		4	0.29913
physician		patient		0		1		k		k			100			  3			0.7		5	0.32948
physician		patient		0		1		k		k			100			  3			0.6		1	0.14740
physician		patient		0		1		k		k			100			  3			0.6		2	0.20954
physician		patient		0		1		k		k			100			  3			0.6		3	0.25723
physician		patient		0		1		k		k			100			  3			0.6		4	0.29913
physician		patient		0		1		k		k			100			  3			0.6		5	0.32948
physician		patient		0		1		k		k			100			  3			0.5		1	0.14740
physician		patient		0		1		k		k			100			  3			0.5		2	0.20954
physician		patient		0		1		k		k			100			  3			0.5		3	0.25723
physician		patient		0		1		k		k			100			  3			0.5		4	0.29913
physician		patient		0		1		k		k			100			  3			0.5		5	0.32948
physician		patient		0		1		k		k			100			  3			0.4		1	0.14884
physician		patient		0		1		k		k			100			  3			0.4		2	0.21243
physician		patient		0		1		k		k			100			  3			0.4		3	0.25723
physician		patient		0		1		k		k			100			  3			0.4		4	0.29913
physician		patient		0		1		k		k			100			  3			0.4		5	0.33092
physician		patient		0		1		k		k			100			  3			0.3		1	0.14884
physician		patient		0		1		k		k			100			  3			0.3		2	0.21387
physician		patient		0		1		k		k			100			  3			0.3		3	0.26012
physician		patient		0		1		k		k			100			  3			0.3		4	0.30347
physician		patient		0		1		k		k			100			  3			0.3		5	0.33092
physician		patient		0		1		k		k			100			  3			0.2		1	0.14884
physician		patient		0		1		k		k			100			  3			0.2		2	0.21532
physician		patient		0		1		k		k			100			  3			0.2		3	0.26590
physician		patient		0		1		k		k			100			  3			0.2		4	0.31069
physician		patient		0		1		k		k			100			  3			0.2		5	0.33237
physician		patient		0		1		k		k			100			  3			0.1		1	0.15462
physician		patient		0		1		k		k			100			  3			0.1		2	0.22399
physician		patient		0		1		k		k			100			  3			0.1		3	0.27457
physician		patient		0		1		k		k			100			  3			0.1		4	0.31214
physician		patient		0		1		k		k			100			  3			0.1		5	0.33671
physician		patient		0		1		k		k			100			  3			0.0		1	0.20954
physician		patient		0		1		k		k			100			  3			0.0		2	0.29191
physician		patient		0		1		k		k			100			  3			0.0		3	0.32514
physician		patient		0		1		k		k			100			  3			0.0		4	0.34104
physician		patient		0		1		k		k			100			  3			0.0		5	0.34827
physician		patient		0		1		k		k			100			  4			1.0		1	0.01734
physician		patient		0		1		k		k			100			  4			1.0		2	0.03179
physician		patient		0		1		k		k			100			  4			1.0		3	0.03757
physician		patient		0		1		k		k			100			  4			1.0		4	0.04913
physician		patient		0		1		k		k			100			  4			1.0		5	0.05636
physician		patient		0		1		k		k			100			  4			0.9		1	0.14740
physician		patient		0		1		k		k			100			  4			0.9		2	0.20954
physician		patient		0		1		k		k			100			  4			0.9		3	0.25867
physician		patient		0		1		k		k			100			  4			0.9		4	0.29913
physician		patient		0		1		k		k			100			  4			0.9		5	0.32948
physician		patient		0		1		k		k			100			  4			0.8		1	0.14740
physician		patient		0		1		k		k			100			  4			0.8		2	0.20954
physician		patient		0		1		k		k			100			  4			0.8		3	0.25867
physician		patient		0		1		k		k			100			  4			0.8		4	0.29913
physician		patient		0		1		k		k			100			  4			0.8		5	0.32948
physician		patient		0		1		k		k			100			  4			0.7		1	0.14740
physician		patient		0		1		k		k			100			  4			0.7		2	0.20954
physician		patient		0		1		k		k			100			  4			0.7		3	0.25867
physician		patient		0		1		k		k			100			  4			0.7		4	0.29913
physician		patient		0		1		k		k			100			  4			0.7		5	0.32948
physician		patient		0		1		k		k			100			  4			0.6		1	0.14740
physician		patient		0		1		k		k			100			  4			0.6		2	0.20954
physician		patient		0		1		k		k			100			  4			0.6		3	0.25723
physician		patient		0		1		k		k			100			  4			0.6		4	0.29913
physician		patient		0		1		k		k			100			  4			0.6		5	0.32948
physician		patient		0		1		k		k			100			  4			0.5		1	0.14740
physician		patient		0		1		k		k			100			  4			0.5		2	0.20954
physician		patient		0		1		k		k			100			  4			0.5		3	0.25723
physician		patient		0		1		k		k			100			  4			0.5		4	0.29913
physician		patient		0		1		k		k			100			  4			0.5		5	0.32948
physician		patient		0		1		k		k			100			  4			0.4		1	0.14884
physician		patient		0		1		k		k			100			  4			0.4		2	0.21243
physician		patient		0		1		k		k			100			  4			0.4		3	0.25723
physician		patient		0		1		k		k			100			  4			0.4		4	0.29913
physician		patient		0		1		k		k			100			  4			0.4		5	0.33092
physician		patient		0		1		k		k			100			  4			0.3		1	0.14884
physician		patient		0		1		k		k			100			  4			0.3		2	0.21387
physician		patient		0		1		k		k			100			  4			0.3		3	0.26012
physician		patient		0		1		k		k			100			  4			0.3		4	0.30347
physician		patient		0		1		k		k			100			  4			0.3		5	0.33092
physician		patient		0		1		k		k			100			  4			0.2		1	0.14884
physician		patient		0		1		k		k			100			  4			0.2		2	0.21532
physician		patient		0		1		k		k			100			  4			0.2		3	0.26590
physician		patient		0		1		k		k			100			  4			0.2		4	0.31069
physician		patient		0		1		k		k			100			  4			0.2		5	0.33237
physician		patient		0		1		k		k			100			  4			0.1		1	0.15462
physician		patient		0		1		k		k			100			  4			0.1		2	0.22399
physician		patient		0		1		k		k			100			  4			0.1		3	0.27457
physician		patient		0		1		k		k			100			  4			0.1		4	0.31214
physician		patient		0		1		k		k			100			  4			0.1		5	0.33671
physician		patient		0		1		k		k			100			  4			0.0		1	0.20954
physician		patient		0		1		k		k			100			  4			0.0		2	0.29191
physician		patient		0		1		k		k			100			  4			0.0		3	0.32514
physician		patient		0		1		k		k			100			  4			0.0		4	0.34104
physician		patient		0		1		k		k			100			  4			0.0		5	0.34827
physician		patient		0		1		k		k			100			  5			1.0		1	0.01734
physician		patient		0		1		k		k			100			  5			1.0		2	0.03179
physician		patient		0		1		k		k			100			  5			1.0		3	0.03757
physician		patient		0		1		k		k			100			  5			1.0		4	0.04913
physician		patient		0		1		k		k			100			  5			1.0		5	0.05636
physician		patient		0		1		k		k			100			  5			0.9		1	0.14740
physician		patient		0		1		k		k			100			  5			0.9		2	0.20954
physician		patient		0		1		k		k			100			  5			0.9		3	0.25867
physician		patient		0		1		k		k			100			  5			0.9		4	0.29913
physician		patient		0		1		k		k			100			  5			0.9		5	0.32948
physician		patient		0		1		k		k			100			  5			0.8		1	0.14740
physician		patient		0		1		k		k			100			  5			0.8		2	0.20954
physician		patient		0		1		k		k			100			  5			0.8		3	0.25867
physician		patient		0		1		k		k			100			  5			0.8		4	0.29913
physician		patient		0		1		k		k			100			  5			0.8		5	0.32948
physician		patient		0		1		k		k			100			  5			0.7		1	0.14740
physician		patient		0		1		k		k			100			  5			0.7		2	0.20954
physician		patient		0		1		k		k			100			  5			0.7		3	0.25867
physician		patient		0		1		k		k			100			  5			0.7		4	0.29913
physician		patient		0		1		k		k			100			  5			0.7		5	0.32948
physician		patient		0		1		k		k			100			  5			0.6		1	0.14740
physician		patient		0		1		k		k			100			  5			0.6		2	0.20954
physician		patient		0		1		k		k			100			  5			0.6		3	0.25723
physician		patient		0		1		k		k			100			  5			0.6		4	0.29913
physician		patient		0		1		k		k			100			  5			0.6		5	0.32948
physician		patient		0		1		k		k			100			  5			0.5		1	0.14740
physician		patient		0		1		k		k			100			  5			0.5		2	0.20954
physician		patient		0		1		k		k			100			  5			0.5		3	0.25723
physician		patient		0		1		k		k			100			  5			0.5		4	0.29913
physician		patient		0		1		k		k			100			  5			0.5		5	0.32948
physician		patient		0		1		k		k			100			  5			0.4		1	0.14884
physician		patient		0		1		k		k			100			  5			0.4		2	0.21243
physician		patient		0		1		k		k			100			  5			0.4		3	0.25723
physician		patient		0		1		k		k			100			  5			0.4		4	0.29913
physician		patient		0		1		k		k			100			  5			0.4		5	0.33092
physician		patient		0		1		k		k			100			  5			0.3		1	0.14884
physician		patient		0		1		k		k			100			  5			0.3		2	0.21387
physician		patient		0		1		k		k			100			  5			0.3		3	0.26012
physician		patient		0		1		k		k			100			  5			0.3		4	0.30347
physician		patient		0		1		k		k			100			  5			0.3		5	0.33092
physician		patient		0		1		k		k			100			  5			0.2		1	0.14884
physician		patient		0		1		k		k			100			  5			0.2		2	0.21532
physician		patient		0		1		k		k			100			  5			0.2		3	0.26590
physician		patient		0		1		k		k			100			  5			0.2		4	0.31069
physician		patient		0		1		k		k			100			  5			0.2		5	0.33237
physician		patient		0		1		k		k			100			  5			0.1		1	0.15462
physician		patient		0		1		k		k			100			  5			0.1		2	0.22399
physician		patient		0		1		k		k			100			  5			0.1		3	0.27457
physician		patient		0		1		k		k			100			  5			0.1		4	0.31214
physician		patient		0		1		k		k			100			  5			0.1		5	0.33671
physician		patient		0		1		k		k			100			  5			0.0		1	0.20954
physician		patient		0		1		k		k			100			  5			0.0		2	0.29191
physician		patient		0		1		k		k			100			  5			0.0		3	0.32514
physician		patient		0		1		k		k			100			  5			0.0		4	0.34104
physician		patient		0		1		k		k			100			  5			0.0		5	0.34827
physician		patient		0		1		k		k			100			 10			1.0		1	0.01734
physician		patient		0		1		k		k			100			 10			1.0		2	0.03179
physician		patient		0		1		k		k			100			 10			1.0		3	0.03757
physician		patient		0		1		k		k			100			 10			1.0		4	0.04913
physician		patient		0		1		k		k			100			 10			1.0		5	0.05636
physician		patient		0		1		k		k			100			 10			0.9		1	0.14740
physician		patient		0		1		k		k			100			 10			0.9		2	0.20954
physician		patient		0		1		k		k			100			 10			0.9		3	0.25867
physician		patient		0		1		k		k			100			 10			0.9		4	0.29913
physician		patient		0		1		k		k			100			 10			0.9		5	0.32948
physician		patient		0		1		k		k			100			 10			0.8		1	0.14740
physician		patient		0		1		k		k			100			 10			0.8		2	0.20954
physician		patient		0		1		k		k			100			 10			0.8		3	0.25867
physician		patient		0		1		k		k			100			 10			0.8		4	0.29913
physician		patient		0		1		k		k			100			 10			0.8		5	0.32948
physician		patient		0		1		k		k			100			 10			0.7		1	0.14740
physician		patient		0		1		k		k			100			 10			0.7		2	0.20954
physician		patient		0		1		k		k			100			 10			0.7		3	0.25867
physician		patient		0		1		k		k			100			 10			0.7		4	0.29913
physician		patient		0		1		k		k			100			 10			0.7		5	0.32948
physician		patient		0		1		k		k			100			 10			0.6		1	0.14740
physician		patient		0		1		k		k			100			 10			0.6		2	0.20954
physician		patient		0		1		k		k			100			 10			0.6		3	0.25723
physician		patient		0		1		k		k			100			 10			0.6		4	0.29913
physician		patient		0		1		k		k			100			 10			0.6		5	0.32948
physician		patient		0		1		k		k			100			 10			0.5		1	0.14740
physician		patient		0		1		k		k			100			 10			0.5		2	0.20954
physician		patient		0		1		k		k			100			 10			0.5		3	0.25723
physician		patient		0		1		k		k			100			 10			0.5		4	0.29913
physician		patient		0		1		k		k			100			 10			0.5		5	0.32948
physician		patient		0		1		k		k			100			 10			0.4		1	0.14884
physician		patient		0		1		k		k			100			 10			0.4		2	0.21243
physician		patient		0		1		k		k			100			 10			0.4		3	0.25723
physician		patient		0		1		k		k			100			 10			0.4		4	0.29913
physician		patient		0		1		k		k			100			 10			0.4		5	0.33092
physician		patient		0		1		k		k			100			 10			0.3		1	0.14884
physician		patient		0		1		k		k			100			 10			0.3		2	0.21387
physician		patient		0		1		k		k			100			 10			0.3		3	0.26012
physician		patient		0		1		k		k			100			 10			0.3		4	0.30347
physician		patient		0		1		k		k			100			 10			0.3		5	0.33092
physician		patient		0		1		k		k			100			 10			0.2		1	0.14884
physician		patient		0		1		k		k			100			 10			0.2		2	0.21532
physician		patient		0		1		k		k			100			 10			0.2		3	0.26590
physician		patient		0		1		k		k			100			 10			0.2		4	0.31069
physician		patient		0		1		k		k			100			 10			0.2		5	0.33237
physician		patient		0		1		k		k			100			 10			0.1		1	0.15462
physician		patient		0		1		k		k			100			 10			0.1		2	0.22399
physician		patient		0		1		k		k			100			 10			0.1		3	0.27457
physician		patient		0		1		k		k			100			 10			0.1		4	0.31214
physician		patient		0		1		k		k			100			 10			0.1		5	0.33671
physician		patient		0		1		k		k			100			 10			0.0		1	0.20954
physician		patient		0		1		k		k			100			 10			0.0		2	0.29191
physician		patient		0		1		k		k			100			 10			0.0		3	0.32514
physician		patient		0		1		k		k			100			 10			0.0		4	0.34104
physician		patient		0		1		k		k			100			 10			0.0		5	0.34827
physician		patient		0		1		k		k			100			 20			1.0		1	0.01734
physician		patient		0		1		k		k			100			 20			1.0		2	0.03179
physician		patient		0		1		k		k			100			 20			1.0		3	0.03757
physician		patient		0		1		k		k			100			 20			1.0		4	0.04913
physician		patient		0		1		k		k			100			 20			1.0		5	0.05636
physician		patient		0		1		k		k			100			 20			0.9		1	0.14740
physician		patient		0		1		k		k			100			 20			0.9		2	0.20954
physician		patient		0		1		k		k			100			 20			0.9		3	0.25867
physician		patient		0		1		k		k			100			 20			0.9		4	0.29913
physician		patient		0		1		k		k			100			 20			0.9		5	0.32948
physician		patient		0		1		k		k			100			 20			0.8		1	0.14740
physician		patient		0		1		k		k			100			 20			0.8		2	0.20954
physician		patient		0		1		k		k			100			 20			0.8		3	0.25867
physician		patient		0		1		k		k			100			 20			0.8		4	0.29913
physician		patient		0		1		k		k			100			 20			0.8		5	0.32948
physician		patient		0		1		k		k			100			 20			0.7		1	0.14740
physician		patient		0		1		k		k			100			 20			0.7		2	0.20954
physician		patient		0		1		k		k			100			 20			0.7		3	0.25867
physician		patient		0		1		k		k			100			 20			0.7		4	0.29913
physician		patient		0		1		k		k			100			 20			0.7		5	0.32948
physician		patient		0		1		k		k			100			 20			0.6		1	0.14740
physician		patient		0		1		k		k			100			 20			0.6		2	0.20954
physician		patient		0		1		k		k			100			 20			0.6		3	0.25723
physician		patient		0		1		k		k			100			 20			0.6		4	0.29913
physician		patient		0		1		k		k			100			 20			0.6		5	0.32948
physician		patient		0		1		k		k			100			 20			0.5		1	0.14740
physician		patient		0		1		k		k			100			 20			0.5		2	0.20954
physician		patient		0		1		k		k			100			 20			0.5		3	0.25723
physician		patient		0		1		k		k			100			 20			0.5		4	0.29913
physician		patient		0		1		k		k			100			 20			0.5		5	0.32948
physician		patient		0		1		k		k			100			 20			0.4		1	0.14884
physician		patient		0		1		k		k			100			 20			0.4		2	0.21243
physician		patient		0		1		k		k			100			 20			0.4		3	0.25723
physician		patient		0		1		k		k			100			 20			0.4		4	0.29913
physician		patient		0		1		k		k			100			 20			0.4		5	0.33092
physician		patient		0		1		k		k			100			 20			0.3		1	0.14884
physician		patient		0		1		k		k			100			 20			0.3		2	0.21387
physician		patient		0		1		k		k			100			 20			0.3		3	0.26012
physician		patient		0		1		k		k			100			 20			0.3		4	0.30347
physician		patient		0		1		k		k			100			 20			0.3		5	0.33092
physician		patient		0		1		k		k			100			 20			0.2		1	0.14884
physician		patient		0		1		k		k			100			 20			0.2		2	0.21532
physician		patient		0		1		k		k			100			 20			0.2		3	0.26590
physician		patient		0		1		k		k			100			 20			0.2		4	0.31069
physician		patient		0		1		k		k			100			 20			0.2		5	0.33237
physician		patient		0		1		k		k			100			 20			0.1		1	0.15462
physician		patient		0		1		k		k			100			 20			0.1		2	0.22399
physician		patient		0		1		k		k			100			 20			0.1		3	0.27457
physician		patient		0		1		k		k			100			 20			0.1		4	0.31214
physician		patient		0		1		k		k			100			 20			0.1		5	0.33671
physician		patient		0		1		k		k			100			 20			0.0		1	0.20954
physician		patient		0		1		k		k			100			 20			0.0		2	0.29191
physician		patient		0		1		k		k			100			 20			0.0		3	0.32514
physician		patient		0		1		k		k			100			 20			0.0		4	0.34104
physician		patient		0		1		k		k			100			 20			0.0		5	0.34827
physician		patient		0		1		k		k			100			 50			1.0		1	0.01734
physician		patient		0		1		k		k			100			 50			1.0		2	0.03179
physician		patient		0		1		k		k			100			 50			1.0		3	0.03902
physician		patient		0		1		k		k			100			 50			1.0		4	0.05058
physician		patient		0		1		k		k			100			 50			1.0		5	0.05780
physician		patient		0		1		k		k			100			 50			0.9		1	0.14740
physician		patient		0		1		k		k			100			 50			0.9		2	0.20954
physician		patient		0		1		k		k			100			 50			0.9		3	0.26012
physician		patient		0		1		k		k			100			 50			0.9		4	0.30058
physician		patient		0		1		k		k			100			 50			0.9		5	0.33092
physician		patient		0		1		k		k			100			 50			0.8		1	0.14740
physician		patient		0		1		k		k			100			 50			0.8		2	0.20954
physician		patient		0		1		k		k			100			 50			0.8		3	0.26012
physician		patient		0		1		k		k			100			 50			0.8		4	0.30058
physician		patient		0		1		k		k			100			 50			0.8		5	0.33092
physician		patient		0		1		k		k			100			 50			0.7		1	0.14740
physician		patient		0		1		k		k			100			 50			0.7		2	0.20954
physician		patient		0		1		k		k			100			 50			0.7		3	0.26012
physician		patient		0		1		k		k			100			 50			0.7		4	0.30058
physician		patient		0		1		k		k			100			 50			0.7		5	0.33092
physician		patient		0		1		k		k			100			 50			0.6		1	0.14740
physician		patient		0		1		k		k			100			 50			0.6		2	0.20954
physician		patient		0		1		k		k			100			 50			0.6		3	0.25867
physician		patient		0		1		k		k			100			 50			0.6		4	0.30058
physician		patient		0		1		k		k			100			 50			0.6		5	0.33092
physician		patient		0		1		k		k			100			 50			0.5		1	0.14740
physician		patient		0		1		k		k			100			 50			0.5		2	0.20954
physician		patient		0		1		k		k			100			 50			0.5		3	0.25867
physician		patient		0		1		k		k			100			 50			0.5		4	0.30058
physician		patient		0		1		k		k			100			 50			0.5		5	0.33092
physician		patient		0		1		k		k			100			 50			0.4		1	0.14884
physician		patient		0		1		k		k			100			 50			0.4		2	0.21243
physician		patient		0		1		k		k			100			 50			0.4		3	0.25867
physician		patient		0		1		k		k			100			 50			0.4		4	0.30058
physician		patient		0		1		k		k			100			 50			0.4		5	0.33237
physician		patient		0		1		k		k			100			 50			0.3		1	0.14884
physician		patient		0		1		k		k			100			 50			0.3		2	0.21387
physician		patient		0		1		k		k			100			 50			0.3		3	0.26156
physician		patient		0		1		k		k			100			 50			0.3		4	0.30491
physician		patient		0		1		k		k			100			 50			0.3		5	0.33237
physician		patient		0		1		k		k			100			 50			0.2		1	0.14884
physician		patient		0		1		k		k			100			 50			0.2		2	0.21532
physician		patient		0		1		k		k			100			 50			0.2		3	0.26734
physician		patient		0		1		k		k			100			 50			0.2		4	0.31214
physician		patient		0		1		k		k			100			 50			0.2		5	0.33382
physician		patient		0		1		k		k			100			 50			0.1		1	0.15462
physician		patient		0		1		k		k			100			 50			0.1		2	0.22399
physician		patient		0		1		k		k			100			 50			0.1		3	0.27601
physician		patient		0		1		k		k			100			 50			0.1		4	0.31358
physician		patient		0		1		k		k			100			 50			0.1		5	0.33815
physician		patient		0		1		k		k			100			 50			0.0		1	0.20954
physician		patient		0		1		k		k			100			 50			0.0		2	0.29191
physician		patient		0		1		k		k			100			 50			0.0		3	0.32514
physician		patient		0		1		k		k			100			 50			0.0		4	0.34104
physician		patient		0		1		k		k			100			 50			0.0		5	0.34827
physician		patient		0		1		k		k			100			100			1.0		1	0.01879
physician		patient		0		1		k		k			100			100			1.0		2	0.03179
physician		patient		0		1		k		k			100			100			1.0		3	0.03757
physician		patient		0		1		k		k			100			100			1.0		4	0.05058
physician		patient		0		1		k		k			100			100			1.0		5	0.05780
physician		patient		0		1		k		k			100			100			0.9		1	0.14740
physician		patient		0		1		k		k			100			100			0.9		2	0.20809
physician		patient		0		1		k		k			100			100			0.9		3	0.25723
physician		patient		0		1		k		k			100			100			0.9		4	0.29913
physician		patient		0		1		k		k			100			100			0.9		5	0.32948
physician		patient		0		1		k		k			100			100			0.8		1	0.14740
physician		patient		0		1		k		k			100			100			0.8		2	0.20809
physician		patient		0		1		k		k			100			100			0.8		3	0.25723
physician		patient		0		1		k		k			100			100			0.8		4	0.29913
physician		patient		0		1		k		k			100			100			0.8		5	0.32948
physician		patient		0		1		k		k			100			100			0.7		1	0.14740
physician		patient		0		1		k		k			100			100			0.7		2	0.20809
physician		patient		0		1		k		k			100			100			0.7		3	0.25723
physician		patient		0		1		k		k			100			100			0.7		4	0.29913
physician		patient		0		1		k		k			100			100			0.7		5	0.32948
physician		patient		0		1		k		k			100			100			0.6		1	0.14740
physician		patient		0		1		k		k			100			100			0.6		2	0.20809
physician		patient		0		1		k		k			100			100			0.6		3	0.25578
physician		patient		0		1		k		k			100			100			0.6		4	0.29913
physician		patient		0		1		k		k			100			100			0.6		5	0.32948
physician		patient		0		1		k		k			100			100			0.5		1	0.14740
physician		patient		0		1		k		k			100			100			0.5		2	0.20809
physician		patient		0		1		k		k			100			100			0.5		3	0.25578
physician		patient		0		1		k		k			100			100			0.5		4	0.29913
physician		patient		0		1		k		k			100			100			0.5		5	0.32948
physician		patient		0		1		k		k			100			100			0.4		1	0.14884
physician		patient		0		1		k		k			100			100			0.4		2	0.21098
physician		patient		0		1		k		k			100			100			0.4		3	0.25578
physician		patient		0		1		k		k			100			100			0.4		4	0.29913
physician		patient		0		1		k		k			100			100			0.4		5	0.33092
physician		patient		0		1		k		k			100			100			0.3		1	0.14884
physician		patient		0		1		k		k			100			100			0.3		2	0.21243
physician		patient		0		1		k		k			100			100			0.3		3	0.25867
physician		patient		0		1		k		k			100			100			0.3		4	0.30347
physician		patient		0		1		k		k			100			100			0.3		5	0.33092
physician		patient		0		1		k		k			100			100			0.2		1	0.14884
physician		patient		0		1		k		k			100			100			0.2		2	0.21387
physician		patient		0		1		k		k			100			100			0.2		3	0.26445
physician		patient		0		1		k		k			100			100			0.2		4	0.31069
physician		patient		0		1		k		k			100			100			0.2		5	0.33237
physician		patient		0		1		k		k			100			100			0.1		1	0.15462
physician		patient		0		1		k		k			100			100			0.1		2	0.22254
physician		patient		0		1		k		k			100			100			0.1		3	0.27312
physician		patient		0		1		k		k			100			100			0.1		4	0.31214
physician		patient		0		1		k		k			100			100			0.1		5	0.33671
physician		patient		0		1		k		k			100			100			0.0		1	0.20954
physician		patient		0		1		k		k			100			100			0.0		2	0.29191
physician		patient		0		1		k		k			100			100			0.0		3	0.32514
physician		patient		0		1		k		k			100			100			0.0		4	0.34104
physician		patient		0		1		k		k			100			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			  1			1.0		1	0.26879
patient		physician		0		1		k		k+1			  1			  1			1.0		2	0.30202
patient		physician		0		1		k		k+1			  1			  1			1.0		3	0.30636
patient		physician		0		1		k		k+1			  1			  1			1.0		4	0.30636
patient		physician		0		1		k		k+1			  1			  1			1.0		5	0.30636
patient		physician		0		1		k		k+1			  1			  1			0.9		1	0.23844
patient		physician		0		1		k		k+1			  1			  1			0.9		2	0.33815
patient		physician		0		1		k		k+1			  1			  1			0.9		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.9		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.9		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.8		1	0.23844
patient		physician		0		1		k		k+1			  1			  1			0.8		2	0.33815
patient		physician		0		1		k		k+1			  1			  1			0.8		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.8		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.8		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.7		1	0.23844
patient		physician		0		1		k		k+1			  1			  1			0.7		2	0.33815
patient		physician		0		1		k		k+1			  1			  1			0.7		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.7		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.7		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.6		1	0.23844
patient		physician		0		1		k		k+1			  1			  1			0.6		2	0.33671
patient		physician		0		1		k		k+1			  1			  1			0.6		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.6		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.6		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.5		1	0.24133
patient		physician		0		1		k		k+1			  1			  1			0.5		2	0.33671
patient		physician		0		1		k		k+1			  1			  1			0.5		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.5		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.5		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.4		1	0.24133
patient		physician		0		1		k		k+1			  1			  1			0.4		2	0.33815
patient		physician		0		1		k		k+1			  1			  1			0.4		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.4		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.4		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.3		1	0.24133
patient		physician		0		1		k		k+1			  1			  1			0.3		2	0.33671
patient		physician		0		1		k		k+1			  1			  1			0.3		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.3		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.3		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.2		1	0.23121
patient		physician		0		1		k		k+1			  1			  1			0.2		2	0.33815
patient		physician		0		1		k		k+1			  1			  1			0.2		3	0.38150
patient		physician		0		1		k		k+1			  1			  1			0.2		4	0.39740
patient		physician		0		1		k		k+1			  1			  1			0.2		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.1		1	0.22254
patient		physician		0		1		k		k+1			  1			  1			0.1		2	0.33815
patient		physician		0		1		k		k+1			  1			  1			0.1		3	0.37572
patient		physician		0		1		k		k+1			  1			  1			0.1		4	0.39884
patient		physician		0		1		k		k+1			  1			  1			0.1		5	0.41329
patient		physician		0		1		k		k+1			  1			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			  2			1.0		1	0.27168
patient		physician		0		1		k		k+1			  1			  2			1.0		2	0.30491
patient		physician		0		1		k		k+1			  1			  2			1.0		3	0.30925
patient		physician		0		1		k		k+1			  1			  2			1.0		4	0.30925
patient		physician		0		1		k		k+1			  1			  2			1.0		5	0.30925
patient		physician		0		1		k		k+1			  1			  2			0.9		1	0.23699
patient		physician		0		1		k		k+1			  1			  2			0.9		2	0.34104
patient		physician		0		1		k		k+1			  1			  2			0.9		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.9		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.9		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.8		1	0.23699
patient		physician		0		1		k		k+1			  1			  2			0.8		2	0.34104
patient		physician		0		1		k		k+1			  1			  2			0.8		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.8		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.8		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.7		1	0.23699
patient		physician		0		1		k		k+1			  1			  2			0.7		2	0.34104
patient		physician		0		1		k		k+1			  1			  2			0.7		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.7		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.7		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.6		1	0.23699
patient		physician		0		1		k		k+1			  1			  2			0.6		2	0.33960
patient		physician		0		1		k		k+1			  1			  2			0.6		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.6		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.6		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.5		1	0.23988
patient		physician		0		1		k		k+1			  1			  2			0.5		2	0.33960
patient		physician		0		1		k		k+1			  1			  2			0.5		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.5		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.5		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.4		1	0.23988
patient		physician		0		1		k		k+1			  1			  2			0.4		2	0.34104
patient		physician		0		1		k		k+1			  1			  2			0.4		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.4		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.4		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.3		1	0.23988
patient		physician		0		1		k		k+1			  1			  2			0.3		2	0.33960
patient		physician		0		1		k		k+1			  1			  2			0.3		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.3		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.3		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.2		1	0.22977
patient		physician		0		1		k		k+1			  1			  2			0.2		2	0.33960
patient		physician		0		1		k		k+1			  1			  2			0.2		3	0.38295
patient		physician		0		1		k		k+1			  1			  2			0.2		4	0.40029
patient		physician		0		1		k		k+1			  1			  2			0.2		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.1		1	0.22254
patient		physician		0		1		k		k+1			  1			  2			0.1		2	0.33815
patient		physician		0		1		k		k+1			  1			  2			0.1		3	0.37717
patient		physician		0		1		k		k+1			  1			  2			0.1		4	0.40173
patient		physician		0		1		k		k+1			  1			  2			0.1		5	0.41329
patient		physician		0		1		k		k+1			  1			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			  3			1.0		1	0.27601
patient		physician		0		1		k		k+1			  1			  3			1.0		2	0.30925
patient		physician		0		1		k		k+1			  1			  3			1.0		3	0.31358
patient		physician		0		1		k		k+1			  1			  3			1.0		4	0.31358
patient		physician		0		1		k		k+1			  1			  3			1.0		5	0.31358
patient		physician		0		1		k		k+1			  1			  3			0.9		1	0.24133
patient		physician		0		1		k		k+1			  1			  3			0.9		2	0.34538
patient		physician		0		1		k		k+1			  1			  3			0.9		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.9		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.9		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.8		1	0.24133
patient		physician		0		1		k		k+1			  1			  3			0.8		2	0.34538
patient		physician		0		1		k		k+1			  1			  3			0.8		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.8		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.8		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.7		1	0.24133
patient		physician		0		1		k		k+1			  1			  3			0.7		2	0.34538
patient		physician		0		1		k		k+1			  1			  3			0.7		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.7		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.7		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.6		1	0.24133
patient		physician		0		1		k		k+1			  1			  3			0.6		2	0.34393
patient		physician		0		1		k		k+1			  1			  3			0.6		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.6		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.6		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.5		1	0.24422
patient		physician		0		1		k		k+1			  1			  3			0.5		2	0.34393
patient		physician		0		1		k		k+1			  1			  3			0.5		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.5		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.5		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.4		1	0.24422
patient		physician		0		1		k		k+1			  1			  3			0.4		2	0.34538
patient		physician		0		1		k		k+1			  1			  3			0.4		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.4		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.4		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.3		1	0.24422
patient		physician		0		1		k		k+1			  1			  3			0.3		2	0.34393
patient		physician		0		1		k		k+1			  1			  3			0.3		3	0.38584
patient		physician		0		1		k		k+1			  1			  3			0.3		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.3		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.2		1	0.23266
patient		physician		0		1		k		k+1			  1			  3			0.2		2	0.34393
patient		physician		0		1		k		k+1			  1			  3			0.2		3	0.38439
patient		physician		0		1		k		k+1			  1			  3			0.2		4	0.40318
patient		physician		0		1		k		k+1			  1			  3			0.2		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.1		1	0.22399
patient		physician		0		1		k		k+1			  1			  3			0.1		2	0.34104
patient		physician		0		1		k		k+1			  1			  3			0.1		3	0.38006
patient		physician		0		1		k		k+1			  1			  3			0.1		4	0.40462
patient		physician		0		1		k		k+1			  1			  3			0.1		5	0.41618
patient		physician		0		1		k		k+1			  1			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			  4			1.0		1	0.27457
patient		physician		0		1		k		k+1			  1			  4			1.0		2	0.30780
patient		physician		0		1		k		k+1			  1			  4			1.0		3	0.31069
patient		physician		0		1		k		k+1			  1			  4			1.0		4	0.31069
patient		physician		0		1		k		k+1			  1			  4			1.0		5	0.31069
patient		physician		0		1		k		k+1			  1			  4			0.9		1	0.23988
patient		physician		0		1		k		k+1			  1			  4			0.9		2	0.34682
patient		physician		0		1		k		k+1			  1			  4			0.9		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.9		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.9		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.8		1	0.23988
patient		physician		0		1		k		k+1			  1			  4			0.8		2	0.34682
patient		physician		0		1		k		k+1			  1			  4			0.8		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.8		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.8		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.7		1	0.23988
patient		physician		0		1		k		k+1			  1			  4			0.7		2	0.34682
patient		physician		0		1		k		k+1			  1			  4			0.7		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.7		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.7		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.6		1	0.23988
patient		physician		0		1		k		k+1			  1			  4			0.6		2	0.34538
patient		physician		0		1		k		k+1			  1			  4			0.6		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.6		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.6		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.5		1	0.24277
patient		physician		0		1		k		k+1			  1			  4			0.5		2	0.34538
patient		physician		0		1		k		k+1			  1			  4			0.5		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.5		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.5		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.4		1	0.24277
patient		physician		0		1		k		k+1			  1			  4			0.4		2	0.34682
patient		physician		0		1		k		k+1			  1			  4			0.4		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.4		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.4		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.3		1	0.24277
patient		physician		0		1		k		k+1			  1			  4			0.3		2	0.34538
patient		physician		0		1		k		k+1			  1			  4			0.3		3	0.38584
patient		physician		0		1		k		k+1			  1			  4			0.3		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.3		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.2		1	0.23121
patient		physician		0		1		k		k+1			  1			  4			0.2		2	0.34538
patient		physician		0		1		k		k+1			  1			  4			0.2		3	0.38439
patient		physician		0		1		k		k+1			  1			  4			0.2		4	0.40173
patient		physician		0		1		k		k+1			  1			  4			0.2		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.1		1	0.22399
patient		physician		0		1		k		k+1			  1			  4			0.1		2	0.34104
patient		physician		0		1		k		k+1			  1			  4			0.1		3	0.38150
patient		physician		0		1		k		k+1			  1			  4			0.1		4	0.40318
patient		physician		0		1		k		k+1			  1			  4			0.1		5	0.41474
patient		physician		0		1		k		k+1			  1			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			  5			1.0		1	0.27023
patient		physician		0		1		k		k+1			  1			  5			1.0		2	0.30347
patient		physician		0		1		k		k+1			  1			  5			1.0		3	0.30636
patient		physician		0		1		k		k+1			  1			  5			1.0		4	0.30636
patient		physician		0		1		k		k+1			  1			  5			1.0		5	0.30636
patient		physician		0		1		k		k+1			  1			  5			0.9		1	0.23555
patient		physician		0		1		k		k+1			  1			  5			0.9		2	0.34249
patient		physician		0		1		k		k+1			  1			  5			0.9		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.9		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.9		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.8		1	0.23555
patient		physician		0		1		k		k+1			  1			  5			0.8		2	0.34249
patient		physician		0		1		k		k+1			  1			  5			0.8		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.8		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.8		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.7		1	0.23555
patient		physician		0		1		k		k+1			  1			  5			0.7		2	0.34249
patient		physician		0		1		k		k+1			  1			  5			0.7		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.7		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.7		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.6		1	0.23555
patient		physician		0		1		k		k+1			  1			  5			0.6		2	0.34104
patient		physician		0		1		k		k+1			  1			  5			0.6		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.6		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.6		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.5		1	0.23844
patient		physician		0		1		k		k+1			  1			  5			0.5		2	0.34104
patient		physician		0		1		k		k+1			  1			  5			0.5		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.5		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.5		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.4		1	0.23844
patient		physician		0		1		k		k+1			  1			  5			0.4		2	0.34249
patient		physician		0		1		k		k+1			  1			  5			0.4		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.4		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.4		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.3		1	0.24133
patient		physician		0		1		k		k+1			  1			  5			0.3		2	0.34249
patient		physician		0		1		k		k+1			  1			  5			0.3		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.3		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.3		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.2		1	0.23121
patient		physician		0		1		k		k+1			  1			  5			0.2		2	0.34249
patient		physician		0		1		k		k+1			  1			  5			0.2		3	0.38150
patient		physician		0		1		k		k+1			  1			  5			0.2		4	0.40029
patient		physician		0		1		k		k+1			  1			  5			0.2		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.1		1	0.22254
patient		physician		0		1		k		k+1			  1			  5			0.1		2	0.33960
patient		physician		0		1		k		k+1			  1			  5			0.1		3	0.37861
patient		physician		0		1		k		k+1			  1			  5			0.1		4	0.40173
patient		physician		0		1		k		k+1			  1			  5			0.1		5	0.41329
patient		physician		0		1		k		k+1			  1			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			 10			1.0		1	0.27312
patient		physician		0		1		k		k+1			  1			 10			1.0		2	0.30202
patient		physician		0		1		k		k+1			  1			 10			1.0		3	0.30491
patient		physician		0		1		k		k+1			  1			 10			1.0		4	0.30491
patient		physician		0		1		k		k+1			  1			 10			1.0		5	0.30491
patient		physician		0		1		k		k+1			  1			 10			0.9		1	0.23699
patient		physician		0		1		k		k+1			  1			 10			0.9		2	0.33960
patient		physician		0		1		k		k+1			  1			 10			0.9		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.9		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.9		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.8		1	0.23699
patient		physician		0		1		k		k+1			  1			 10			0.8		2	0.33960
patient		physician		0		1		k		k+1			  1			 10			0.8		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.8		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.8		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.7		1	0.23699
patient		physician		0		1		k		k+1			  1			 10			0.7		2	0.33960
patient		physician		0		1		k		k+1			  1			 10			0.7		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.7		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.7		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.6		1	0.23699
patient		physician		0		1		k		k+1			  1			 10			0.6		2	0.33815
patient		physician		0		1		k		k+1			  1			 10			0.6		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.6		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.6		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.5		1	0.23844
patient		physician		0		1		k		k+1			  1			 10			0.5		2	0.33815
patient		physician		0		1		k		k+1			  1			 10			0.5		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.5		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.5		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.4		1	0.23844
patient		physician		0		1		k		k+1			  1			 10			0.4		2	0.33960
patient		physician		0		1		k		k+1			  1			 10			0.4		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.4		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.4		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.3		1	0.24133
patient		physician		0		1		k		k+1			  1			 10			0.3		2	0.33960
patient		physician		0		1		k		k+1			  1			 10			0.3		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.3		4	0.39595
patient		physician		0		1		k		k+1			  1			 10			0.3		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.2		1	0.23266
patient		physician		0		1		k		k+1			  1			 10			0.2		2	0.33671
patient		physician		0		1		k		k+1			  1			 10			0.2		3	0.37861
patient		physician		0		1		k		k+1			  1			 10			0.2		4	0.39740
patient		physician		0		1		k		k+1			  1			 10			0.2		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.1		1	0.22399
patient		physician		0		1		k		k+1			  1			 10			0.1		2	0.33092
patient		physician		0		1		k		k+1			  1			 10			0.1		3	0.37572
patient		physician		0		1		k		k+1			  1			 10			0.1		4	0.39740
patient		physician		0		1		k		k+1			  1			 10			0.1		5	0.41040
patient		physician		0		1		k		k+1			  1			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			 20			1.0		1	0.27312
patient		physician		0		1		k		k+1			  1			 20			1.0		2	0.30058
patient		physician		0		1		k		k+1			  1			 20			1.0		3	0.30347
patient		physician		0		1		k		k+1			  1			 20			1.0		4	0.30347
patient		physician		0		1		k		k+1			  1			 20			1.0		5	0.30347
patient		physician		0		1		k		k+1			  1			 20			0.9		1	0.23266
patient		physician		0		1		k		k+1			  1			 20			0.9		2	0.33526
patient		physician		0		1		k		k+1			  1			 20			0.9		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.9		4	0.39162
patient		physician		0		1		k		k+1			  1			 20			0.9		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.8		1	0.23266
patient		physician		0		1		k		k+1			  1			 20			0.8		2	0.33526
patient		physician		0		1		k		k+1			  1			 20			0.8		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.8		4	0.39162
patient		physician		0		1		k		k+1			  1			 20			0.8		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.7		1	0.23266
patient		physician		0		1		k		k+1			  1			 20			0.7		2	0.33526
patient		physician		0		1		k		k+1			  1			 20			0.7		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.7		4	0.39162
patient		physician		0		1		k		k+1			  1			 20			0.7		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.6		1	0.23266
patient		physician		0		1		k		k+1			  1			 20			0.6		2	0.33382
patient		physician		0		1		k		k+1			  1			 20			0.6		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.6		4	0.39162
patient		physician		0		1		k		k+1			  1			 20			0.6		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.5		1	0.23410
patient		physician		0		1		k		k+1			  1			 20			0.5		2	0.33382
patient		physician		0		1		k		k+1			  1			 20			0.5		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.5		4	0.39162
patient		physician		0		1		k		k+1			  1			 20			0.5		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.4		1	0.23410
patient		physician		0		1		k		k+1			  1			 20			0.4		2	0.33526
patient		physician		0		1		k		k+1			  1			 20			0.4		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.4		4	0.39162
patient		physician		0		1		k		k+1			  1			 20			0.4		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.3		1	0.23699
patient		physician		0		1		k		k+1			  1			 20			0.3		2	0.33815
patient		physician		0		1		k		k+1			  1			 20			0.3		3	0.37283
patient		physician		0		1		k		k+1			  1			 20			0.3		4	0.39306
patient		physician		0		1		k		k+1			  1			 20			0.3		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.2		1	0.22977
patient		physician		0		1		k		k+1			  1			 20			0.2		2	0.33526
patient		physician		0		1		k		k+1			  1			 20			0.2		3	0.37428
patient		physician		0		1		k		k+1			  1			 20			0.2		4	0.39451
patient		physician		0		1		k		k+1			  1			 20			0.2		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.1		1	0.22399
patient		physician		0		1		k		k+1			  1			 20			0.1		2	0.33092
patient		physician		0		1		k		k+1			  1			 20			0.1		3	0.37139
patient		physician		0		1		k		k+1			  1			 20			0.1		4	0.39451
patient		physician		0		1		k		k+1			  1			 20			0.1		5	0.40751
patient		physician		0		1		k		k+1			  1			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			 50			1.0		1	0.26156
patient		physician		0		1		k		k+1			  1			 50			1.0		2	0.28902
patient		physician		0		1		k		k+1			  1			 50			1.0		3	0.29046
patient		physician		0		1		k		k+1			  1			 50			1.0		4	0.29046
patient		physician		0		1		k		k+1			  1			 50			1.0		5	0.29046
patient		physician		0		1		k		k+1			  1			 50			0.9		1	0.22399
patient		physician		0		1		k		k+1			  1			 50			0.9		2	0.32514
patient		physician		0		1		k		k+1			  1			 50			0.9		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.9		4	0.38295
patient		physician		0		1		k		k+1			  1			 50			0.9		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.8		1	0.22399
patient		physician		0		1		k		k+1			  1			 50			0.8		2	0.32514
patient		physician		0		1		k		k+1			  1			 50			0.8		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.8		4	0.38295
patient		physician		0		1		k		k+1			  1			 50			0.8		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.7		1	0.22399
patient		physician		0		1		k		k+1			  1			 50			0.7		2	0.32514
patient		physician		0		1		k		k+1			  1			 50			0.7		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.7		4	0.38295
patient		physician		0		1		k		k+1			  1			 50			0.7		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.6		1	0.22399
patient		physician		0		1		k		k+1			  1			 50			0.6		2	0.32370
patient		physician		0		1		k		k+1			  1			 50			0.6		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.6		4	0.38295
patient		physician		0		1		k		k+1			  1			 50			0.6		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.5		1	0.22688
patient		physician		0		1		k		k+1			  1			 50			0.5		2	0.32370
patient		physician		0		1		k		k+1			  1			 50			0.5		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.5		4	0.38295
patient		physician		0		1		k		k+1			  1			 50			0.5		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.4		1	0.22832
patient		physician		0		1		k		k+1			  1			 50			0.4		2	0.32514
patient		physician		0		1		k		k+1			  1			 50			0.4		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.4		4	0.38295
patient		physician		0		1		k		k+1			  1			 50			0.4		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.3		1	0.23266
patient		physician		0		1		k		k+1			  1			 50			0.3		2	0.32659
patient		physician		0		1		k		k+1			  1			 50			0.3		3	0.36127
patient		physician		0		1		k		k+1			  1			 50			0.3		4	0.38439
patient		physician		0		1		k		k+1			  1			 50			0.3		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.2		1	0.22832
patient		physician		0		1		k		k+1			  1			 50			0.2		2	0.32514
patient		physician		0		1		k		k+1			  1			 50			0.2		3	0.36272
patient		physician		0		1		k		k+1			  1			 50			0.2		4	0.38584
patient		physician		0		1		k		k+1			  1			 50			0.2		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.1		1	0.22399
patient		physician		0		1		k		k+1			  1			 50			0.1		2	0.32659
patient		physician		0		1		k		k+1			  1			 50			0.1		3	0.35983
patient		physician		0		1		k		k+1			  1			 50			0.1		4	0.38584
patient		physician		0		1		k		k+1			  1			 50			0.1		5	0.39884
patient		physician		0		1		k		k+1			  1			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			  1			100			1.0		1	0.25145
patient		physician		0		1		k		k+1			  1			100			1.0		2	0.27457
patient		physician		0		1		k		k+1			  1			100			1.0		3	0.28035
patient		physician		0		1		k		k+1			  1			100			1.0		4	0.28035
patient		physician		0		1		k		k+1			  1			100			1.0		5	0.28035
patient		physician		0		1		k		k+1			  1			100			0.9		1	0.21098
patient		physician		0		1		k		k+1			  1			100			0.9		2	0.30925
patient		physician		0		1		k		k+1			  1			100			0.9		3	0.35838
patient		physician		0		1		k		k+1			  1			100			0.9		4	0.38006
patient		physician		0		1		k		k+1			  1			100			0.9		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.8		1	0.21098
patient		physician		0		1		k		k+1			  1			100			0.8		2	0.30925
patient		physician		0		1		k		k+1			  1			100			0.8		3	0.35838
patient		physician		0		1		k		k+1			  1			100			0.8		4	0.38006
patient		physician		0		1		k		k+1			  1			100			0.8		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.7		1	0.21098
patient		physician		0		1		k		k+1			  1			100			0.7		2	0.30925
patient		physician		0		1		k		k+1			  1			100			0.7		3	0.35838
patient		physician		0		1		k		k+1			  1			100			0.7		4	0.38006
patient		physician		0		1		k		k+1			  1			100			0.7		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.6		1	0.21098
patient		physician		0		1		k		k+1			  1			100			0.6		2	0.30925
patient		physician		0		1		k		k+1			  1			100			0.6		3	0.35838
patient		physician		0		1		k		k+1			  1			100			0.6		4	0.38006
patient		physician		0		1		k		k+1			  1			100			0.6		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.5		1	0.21387
patient		physician		0		1		k		k+1			  1			100			0.5		2	0.31069
patient		physician		0		1		k		k+1			  1			100			0.5		3	0.35838
patient		physician		0		1		k		k+1			  1			100			0.5		4	0.38006
patient		physician		0		1		k		k+1			  1			100			0.5		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.4		1	0.21532
patient		physician		0		1		k		k+1			  1			100			0.4		2	0.31214
patient		physician		0		1		k		k+1			  1			100			0.4		3	0.35838
patient		physician		0		1		k		k+1			  1			100			0.4		4	0.38006
patient		physician		0		1		k		k+1			  1			100			0.4		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.3		1	0.22110
patient		physician		0		1		k		k+1			  1			100			0.3		2	0.31358
patient		physician		0		1		k		k+1			  1			100			0.3		3	0.35983
patient		physician		0		1		k		k+1			  1			100			0.3		4	0.38150
patient		physician		0		1		k		k+1			  1			100			0.3		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.2		1	0.22688
patient		physician		0		1		k		k+1			  1			100			0.2		2	0.31792
patient		physician		0		1		k		k+1			  1			100			0.2		3	0.36272
patient		physician		0		1		k		k+1			  1			100			0.2		4	0.38295
patient		physician		0		1		k		k+1			  1			100			0.2		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.1		1	0.22254
patient		physician		0		1		k		k+1			  1			100			0.1		2	0.32370
patient		physician		0		1		k		k+1			  1			100			0.1		3	0.35694
patient		physician		0		1		k		k+1			  1			100			0.1		4	0.38295
patient		physician		0		1		k		k+1			  1			100			0.1		5	0.39740
patient		physician		0		1		k		k+1			  1			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			  1			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			  1			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			  1			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			  1			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			  1			1.0		1	0.27457
patient		physician		0		1		k		k+1			  2			  1			1.0		2	0.32659
patient		physician		0		1		k		k+1			  2			  1			1.0		3	0.34393
patient		physician		0		1		k		k+1			  2			  1			1.0		4	0.34827
patient		physician		0		1		k		k+1			  2			  1			1.0		5	0.34827
patient		physician		0		1		k		k+1			  2			  1			0.9		1	0.23844
patient		physician		0		1		k		k+1			  2			  1			0.9		2	0.33526
patient		physician		0		1		k		k+1			  2			  1			0.9		3	0.38150
patient		physician		0		1		k		k+1			  2			  1			0.9		4	0.40318
patient		physician		0		1		k		k+1			  2			  1			0.9		5	0.42486
patient		physician		0		1		k		k+1			  2			  1			0.8		1	0.23844
patient		physician		0		1		k		k+1			  2			  1			0.8		2	0.33815
patient		physician		0		1		k		k+1			  2			  1			0.8		3	0.38150
patient		physician		0		1		k		k+1			  2			  1			0.8		4	0.40318
patient		physician		0		1		k		k+1			  2			  1			0.8		5	0.42486
patient		physician		0		1		k		k+1			  2			  1			0.7		1	0.23844
patient		physician		0		1		k		k+1			  2			  1			0.7		2	0.33815
patient		physician		0		1		k		k+1			  2			  1			0.7		3	0.38150
patient		physician		0		1		k		k+1			  2			  1			0.7		4	0.40318
patient		physician		0		1		k		k+1			  2			  1			0.7		5	0.42486
patient		physician		0		1		k		k+1			  2			  1			0.6		1	0.23844
patient		physician		0		1		k		k+1			  2			  1			0.6		2	0.33526
patient		physician		0		1		k		k+1			  2			  1			0.6		3	0.38295
patient		physician		0		1		k		k+1			  2			  1			0.6		4	0.40318
patient		physician		0		1		k		k+1			  2			  1			0.6		5	0.42486
patient		physician		0		1		k		k+1			  2			  1			0.5		1	0.24133
patient		physician		0		1		k		k+1			  2			  1			0.5		2	0.33815
patient		physician		0		1		k		k+1			  2			  1			0.5		3	0.38295
patient		physician		0		1		k		k+1			  2			  1			0.5		4	0.40318
patient		physician		0		1		k		k+1			  2			  1			0.5		5	0.42486
patient		physician		0		1		k		k+1			  2			  1			0.4		1	0.24133
patient		physician		0		1		k		k+1			  2			  1			0.4		2	0.33960
patient		physician		0		1		k		k+1			  2			  1			0.4		3	0.38295
patient		physician		0		1		k		k+1			  2			  1			0.4		4	0.40318
patient		physician		0		1		k		k+1			  2			  1			0.4		5	0.42341
patient		physician		0		1		k		k+1			  2			  1			0.3		1	0.23699
patient		physician		0		1		k		k+1			  2			  1			0.3		2	0.33815
patient		physician		0		1		k		k+1			  2			  1			0.3		3	0.38439
patient		physician		0		1		k		k+1			  2			  1			0.3		4	0.40607
patient		physician		0		1		k		k+1			  2			  1			0.3		5	0.42341
patient		physician		0		1		k		k+1			  2			  1			0.2		1	0.23266
patient		physician		0		1		k		k+1			  2			  1			0.2		2	0.33671
patient		physician		0		1		k		k+1			  2			  1			0.2		3	0.38295
patient		physician		0		1		k		k+1			  2			  1			0.2		4	0.40751
patient		physician		0		1		k		k+1			  2			  1			0.2		5	0.42630
patient		physician		0		1		k		k+1			  2			  1			0.1		1	0.22977
patient		physician		0		1		k		k+1			  2			  1			0.1		2	0.32948
patient		physician		0		1		k		k+1			  2			  1			0.1		3	0.37428
patient		physician		0		1		k		k+1			  2			  1			0.1		4	0.40751
patient		physician		0		1		k		k+1			  2			  1			0.1		5	0.42630
patient		physician		0		1		k		k+1			  2			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			  2			1.0		1	0.28324
patient		physician		0		1		k		k+1			  2			  2			1.0		2	0.32659
patient		physician		0		1		k		k+1			  2			  2			1.0		3	0.34249
patient		physician		0		1		k		k+1			  2			  2			1.0		4	0.34827
patient		physician		0		1		k		k+1			  2			  2			1.0		5	0.34971
patient		physician		0		1		k		k+1			  2			  2			0.9		1	0.24711
patient		physician		0		1		k		k+1			  2			  2			0.9		2	0.33960
patient		physician		0		1		k		k+1			  2			  2			0.9		3	0.38150
patient		physician		0		1		k		k+1			  2			  2			0.9		4	0.40173
patient		physician		0		1		k		k+1			  2			  2			0.9		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.8		1	0.24711
patient		physician		0		1		k		k+1			  2			  2			0.8		2	0.34249
patient		physician		0		1		k		k+1			  2			  2			0.8		3	0.38150
patient		physician		0		1		k		k+1			  2			  2			0.8		4	0.40173
patient		physician		0		1		k		k+1			  2			  2			0.8		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.7		1	0.24711
patient		physician		0		1		k		k+1			  2			  2			0.7		2	0.34249
patient		physician		0		1		k		k+1			  2			  2			0.7		3	0.38150
patient		physician		0		1		k		k+1			  2			  2			0.7		4	0.40173
patient		physician		0		1		k		k+1			  2			  2			0.7		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.6		1	0.24711
patient		physician		0		1		k		k+1			  2			  2			0.6		2	0.33960
patient		physician		0		1		k		k+1			  2			  2			0.6		3	0.38295
patient		physician		0		1		k		k+1			  2			  2			0.6		4	0.40173
patient		physician		0		1		k		k+1			  2			  2			0.6		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.5		1	0.24855
patient		physician		0		1		k		k+1			  2			  2			0.5		2	0.34249
patient		physician		0		1		k		k+1			  2			  2			0.5		3	0.38295
patient		physician		0		1		k		k+1			  2			  2			0.5		4	0.40173
patient		physician		0		1		k		k+1			  2			  2			0.5		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.4		1	0.24855
patient		physician		0		1		k		k+1			  2			  2			0.4		2	0.34393
patient		physician		0		1		k		k+1			  2			  2			0.4		3	0.38295
patient		physician		0		1		k		k+1			  2			  2			0.4		4	0.40173
patient		physician		0		1		k		k+1			  2			  2			0.4		5	0.42052
patient		physician		0		1		k		k+1			  2			  2			0.3		1	0.24422
patient		physician		0		1		k		k+1			  2			  2			0.3		2	0.34249
patient		physician		0		1		k		k+1			  2			  2			0.3		3	0.38439
patient		physician		0		1		k		k+1			  2			  2			0.3		4	0.40462
patient		physician		0		1		k		k+1			  2			  2			0.3		5	0.42052
patient		physician		0		1		k		k+1			  2			  2			0.2		1	0.23699
patient		physician		0		1		k		k+1			  2			  2			0.2		2	0.34393
patient		physician		0		1		k		k+1			  2			  2			0.2		3	0.38295
patient		physician		0		1		k		k+1			  2			  2			0.2		4	0.40462
patient		physician		0		1		k		k+1			  2			  2			0.2		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.1		1	0.23410
patient		physician		0		1		k		k+1			  2			  2			0.1		2	0.33382
patient		physician		0		1		k		k+1			  2			  2			0.1		3	0.37572
patient		physician		0		1		k		k+1			  2			  2			0.1		4	0.40751
patient		physician		0		1		k		k+1			  2			  2			0.1		5	0.42197
patient		physician		0		1		k		k+1			  2			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			  3			1.0		1	0.28902
patient		physician		0		1		k		k+1			  2			  3			1.0		2	0.33671
patient		physician		0		1		k		k+1			  2			  3			1.0		3	0.35260
patient		physician		0		1		k		k+1			  2			  3			1.0		4	0.35694
patient		physician		0		1		k		k+1			  2			  3			1.0		5	0.35838
patient		physician		0		1		k		k+1			  2			  3			0.9		1	0.25000
patient		physician		0		1		k		k+1			  2			  3			0.9		2	0.34393
patient		physician		0		1		k		k+1			  2			  3			0.9		3	0.38584
patient		physician		0		1		k		k+1			  2			  3			0.9		4	0.40751
patient		physician		0		1		k		k+1			  2			  3			0.9		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.8		1	0.25000
patient		physician		0		1		k		k+1			  2			  3			0.8		2	0.34682
patient		physician		0		1		k		k+1			  2			  3			0.8		3	0.38584
patient		physician		0		1		k		k+1			  2			  3			0.8		4	0.40751
patient		physician		0		1		k		k+1			  2			  3			0.8		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.7		1	0.25000
patient		physician		0		1		k		k+1			  2			  3			0.7		2	0.34682
patient		physician		0		1		k		k+1			  2			  3			0.7		3	0.38584
patient		physician		0		1		k		k+1			  2			  3			0.7		4	0.40751
patient		physician		0		1		k		k+1			  2			  3			0.7		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.6		1	0.25000
patient		physician		0		1		k		k+1			  2			  3			0.6		2	0.34393
patient		physician		0		1		k		k+1			  2			  3			0.6		3	0.38728
patient		physician		0		1		k		k+1			  2			  3			0.6		4	0.40751
patient		physician		0		1		k		k+1			  2			  3			0.6		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.5		1	0.25145
patient		physician		0		1		k		k+1			  2			  3			0.5		2	0.34682
patient		physician		0		1		k		k+1			  2			  3			0.5		3	0.38728
patient		physician		0		1		k		k+1			  2			  3			0.5		4	0.40751
patient		physician		0		1		k		k+1			  2			  3			0.5		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.4		1	0.25000
patient		physician		0		1		k		k+1			  2			  3			0.4		2	0.34827
patient		physician		0		1		k		k+1			  2			  3			0.4		3	0.38728
patient		physician		0		1		k		k+1			  2			  3			0.4		4	0.40751
patient		physician		0		1		k		k+1			  2			  3			0.4		5	0.42486
patient		physician		0		1		k		k+1			  2			  3			0.3		1	0.24855
patient		physician		0		1		k		k+1			  2			  3			0.3		2	0.34682
patient		physician		0		1		k		k+1			  2			  3			0.3		3	0.38728
patient		physician		0		1		k		k+1			  2			  3			0.3		4	0.41040
patient		physician		0		1		k		k+1			  2			  3			0.3		5	0.42486
patient		physician		0		1		k		k+1			  2			  3			0.2		1	0.24133
patient		physician		0		1		k		k+1			  2			  3			0.2		2	0.34682
patient		physician		0		1		k		k+1			  2			  3			0.2		3	0.38584
patient		physician		0		1		k		k+1			  2			  3			0.2		4	0.41040
patient		physician		0		1		k		k+1			  2			  3			0.2		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.1		1	0.23410
patient		physician		0		1		k		k+1			  2			  3			0.1		2	0.33671
patient		physician		0		1		k		k+1			  2			  3			0.1		3	0.38006
patient		physician		0		1		k		k+1			  2			  3			0.1		4	0.41329
patient		physician		0		1		k		k+1			  2			  3			0.1		5	0.42630
patient		physician		0		1		k		k+1			  2			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			  4			1.0		1	0.28757
patient		physician		0		1		k		k+1			  2			  4			1.0		2	0.33526
patient		physician		0		1		k		k+1			  2			  4			1.0		3	0.35116
patient		physician		0		1		k		k+1			  2			  4			1.0		4	0.35694
patient		physician		0		1		k		k+1			  2			  4			1.0		5	0.35838
patient		physician		0		1		k		k+1			  2			  4			0.9		1	0.25000
patient		physician		0		1		k		k+1			  2			  4			0.9		2	0.34682
patient		physician		0		1		k		k+1			  2			  4			0.9		3	0.39017
patient		physician		0		1		k		k+1			  2			  4			0.9		4	0.41329
patient		physician		0		1		k		k+1			  2			  4			0.9		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.8		1	0.25145
patient		physician		0		1		k		k+1			  2			  4			0.8		2	0.34971
patient		physician		0		1		k		k+1			  2			  4			0.8		3	0.39017
patient		physician		0		1		k		k+1			  2			  4			0.8		4	0.41329
patient		physician		0		1		k		k+1			  2			  4			0.8		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.7		1	0.25145
patient		physician		0		1		k		k+1			  2			  4			0.7		2	0.34971
patient		physician		0		1		k		k+1			  2			  4			0.7		3	0.39017
patient		physician		0		1		k		k+1			  2			  4			0.7		4	0.41329
patient		physician		0		1		k		k+1			  2			  4			0.7		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.6		1	0.25145
patient		physician		0		1		k		k+1			  2			  4			0.6		2	0.34682
patient		physician		0		1		k		k+1			  2			  4			0.6		3	0.39162
patient		physician		0		1		k		k+1			  2			  4			0.6		4	0.41329
patient		physician		0		1		k		k+1			  2			  4			0.6		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.5		1	0.25145
patient		physician		0		1		k		k+1			  2			  4			0.5		2	0.34971
patient		physician		0		1		k		k+1			  2			  4			0.5		3	0.39162
patient		physician		0		1		k		k+1			  2			  4			0.5		4	0.41329
patient		physician		0		1		k		k+1			  2			  4			0.5		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.4		1	0.25000
patient		physician		0		1		k		k+1			  2			  4			0.4		2	0.35116
patient		physician		0		1		k		k+1			  2			  4			0.4		3	0.39162
patient		physician		0		1		k		k+1			  2			  4			0.4		4	0.41329
patient		physician		0		1		k		k+1			  2			  4			0.4		5	0.43064
patient		physician		0		1		k		k+1			  2			  4			0.3		1	0.24711
patient		physician		0		1		k		k+1			  2			  4			0.3		2	0.34682
patient		physician		0		1		k		k+1			  2			  4			0.3		3	0.39162
patient		physician		0		1		k		k+1			  2			  4			0.3		4	0.41618
patient		physician		0		1		k		k+1			  2			  4			0.3		5	0.43064
patient		physician		0		1		k		k+1			  2			  4			0.2		1	0.23844
patient		physician		0		1		k		k+1			  2			  4			0.2		2	0.34827
patient		physician		0		1		k		k+1			  2			  4			0.2		3	0.39162
patient		physician		0		1		k		k+1			  2			  4			0.2		4	0.41618
patient		physician		0		1		k		k+1			  2			  4			0.2		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.1		1	0.23410
patient		physician		0		1		k		k+1			  2			  4			0.1		2	0.33960
patient		physician		0		1		k		k+1			  2			  4			0.1		3	0.38584
patient		physician		0		1		k		k+1			  2			  4			0.1		4	0.41763
patient		physician		0		1		k		k+1			  2			  4			0.1		5	0.43208
patient		physician		0		1		k		k+1			  2			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			  5			1.0		1	0.28613
patient		physician		0		1		k		k+1			  2			  5			1.0		2	0.33237
patient		physician		0		1		k		k+1			  2			  5			1.0		3	0.34682
patient		physician		0		1		k		k+1			  2			  5			1.0		4	0.35405
patient		physician		0		1		k		k+1			  2			  5			1.0		5	0.35694
patient		physician		0		1		k		k+1			  2			  5			0.9		1	0.24711
patient		physician		0		1		k		k+1			  2			  5			0.9		2	0.34393
patient		physician		0		1		k		k+1			  2			  5			0.9		3	0.38584
patient		physician		0		1		k		k+1			  2			  5			0.9		4	0.41040
patient		physician		0		1		k		k+1			  2			  5			0.9		5	0.43064
patient		physician		0		1		k		k+1			  2			  5			0.8		1	0.24855
patient		physician		0		1		k		k+1			  2			  5			0.8		2	0.34682
patient		physician		0		1		k		k+1			  2			  5			0.8		3	0.38584
patient		physician		0		1		k		k+1			  2			  5			0.8		4	0.41040
patient		physician		0		1		k		k+1			  2			  5			0.8		5	0.43064
patient		physician		0		1		k		k+1			  2			  5			0.7		1	0.24855
patient		physician		0		1		k		k+1			  2			  5			0.7		2	0.34682
patient		physician		0		1		k		k+1			  2			  5			0.7		3	0.38584
patient		physician		0		1		k		k+1			  2			  5			0.7		4	0.41040
patient		physician		0		1		k		k+1			  2			  5			0.7		5	0.43064
patient		physician		0		1		k		k+1			  2			  5			0.6		1	0.24855
patient		physician		0		1		k		k+1			  2			  5			0.6		2	0.34393
patient		physician		0		1		k		k+1			  2			  5			0.6		3	0.38728
patient		physician		0		1		k		k+1			  2			  5			0.6		4	0.41040
patient		physician		0		1		k		k+1			  2			  5			0.6		5	0.43064
patient		physician		0		1		k		k+1			  2			  5			0.5		1	0.24711
patient		physician		0		1		k		k+1			  2			  5			0.5		2	0.34682
patient		physician		0		1		k		k+1			  2			  5			0.5		3	0.38728
patient		physician		0		1		k		k+1			  2			  5			0.5		4	0.41040
patient		physician		0		1		k		k+1			  2			  5			0.5		5	0.43064
patient		physician		0		1		k		k+1			  2			  5			0.4		1	0.24855
patient		physician		0		1		k		k+1			  2			  5			0.4		2	0.34827
patient		physician		0		1		k		k+1			  2			  5			0.4		3	0.38728
patient		physician		0		1		k		k+1			  2			  5			0.4		4	0.41040
patient		physician		0		1		k		k+1			  2			  5			0.4		5	0.42919
patient		physician		0		1		k		k+1			  2			  5			0.3		1	0.24711
patient		physician		0		1		k		k+1			  2			  5			0.3		2	0.34538
patient		physician		0		1		k		k+1			  2			  5			0.3		3	0.38728
patient		physician		0		1		k		k+1			  2			  5			0.3		4	0.41329
patient		physician		0		1		k		k+1			  2			  5			0.3		5	0.42919
patient		physician		0		1		k		k+1			  2			  5			0.2		1	0.23988
patient		physician		0		1		k		k+1			  2			  5			0.2		2	0.34538
patient		physician		0		1		k		k+1			  2			  5			0.2		3	0.39017
patient		physician		0		1		k		k+1			  2			  5			0.2		4	0.41329
patient		physician		0		1		k		k+1			  2			  5			0.2		5	0.43064
patient		physician		0		1		k		k+1			  2			  5			0.1		1	0.23555
patient		physician		0		1		k		k+1			  2			  5			0.1		2	0.33671
patient		physician		0		1		k		k+1			  2			  5			0.1		3	0.38584
patient		physician		0		1		k		k+1			  2			  5			0.1		4	0.41474
patient		physician		0		1		k		k+1			  2			  5			0.1		5	0.42919
patient		physician		0		1		k		k+1			  2			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			 10			1.0		1	0.28324
patient		physician		0		1		k		k+1			  2			 10			1.0		2	0.32948
patient		physician		0		1		k		k+1			  2			 10			1.0		3	0.34249
patient		physician		0		1		k		k+1			  2			 10			1.0		4	0.34682
patient		physician		0		1		k		k+1			  2			 10			1.0		5	0.34971
patient		physician		0		1		k		k+1			  2			 10			0.9		1	0.24422
patient		physician		0		1		k		k+1			  2			 10			0.9		2	0.34249
patient		physician		0		1		k		k+1			  2			 10			0.9		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.9		4	0.40029
patient		physician		0		1		k		k+1			  2			 10			0.9		5	0.42341
patient		physician		0		1		k		k+1			  2			 10			0.8		1	0.24422
patient		physician		0		1		k		k+1			  2			 10			0.8		2	0.34393
patient		physician		0		1		k		k+1			  2			 10			0.8		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.8		4	0.40029
patient		physician		0		1		k		k+1			  2			 10			0.8		5	0.42341
patient		physician		0		1		k		k+1			  2			 10			0.7		1	0.24422
patient		physician		0		1		k		k+1			  2			 10			0.7		2	0.34393
patient		physician		0		1		k		k+1			  2			 10			0.7		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.7		4	0.40029
patient		physician		0		1		k		k+1			  2			 10			0.7		5	0.42341
patient		physician		0		1		k		k+1			  2			 10			0.6		1	0.24422
patient		physician		0		1		k		k+1			  2			 10			0.6		2	0.34104
patient		physician		0		1		k		k+1			  2			 10			0.6		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.6		4	0.40029
patient		physician		0		1		k		k+1			  2			 10			0.6		5	0.42341
patient		physician		0		1		k		k+1			  2			 10			0.5		1	0.24277
patient		physician		0		1		k		k+1			  2			 10			0.5		2	0.34249
patient		physician		0		1		k		k+1			  2			 10			0.5		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.5		4	0.40029
patient		physician		0		1		k		k+1			  2			 10			0.5		5	0.42341
patient		physician		0		1		k		k+1			  2			 10			0.4		1	0.24566
patient		physician		0		1		k		k+1			  2			 10			0.4		2	0.34393
patient		physician		0		1		k		k+1			  2			 10			0.4		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.4		4	0.40029
patient		physician		0		1		k		k+1			  2			 10			0.4		5	0.42197
patient		physician		0		1		k		k+1			  2			 10			0.3		1	0.24566
patient		physician		0		1		k		k+1			  2			 10			0.3		2	0.34104
patient		physician		0		1		k		k+1			  2			 10			0.3		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.3		4	0.40173
patient		physician		0		1		k		k+1			  2			 10			0.3		5	0.42197
patient		physician		0		1		k		k+1			  2			 10			0.2		1	0.23555
patient		physician		0		1		k		k+1			  2			 10			0.2		2	0.33960
patient		physician		0		1		k		k+1			  2			 10			0.2		3	0.38295
patient		physician		0		1		k		k+1			  2			 10			0.2		4	0.40462
patient		physician		0		1		k		k+1			  2			 10			0.2		5	0.42486
patient		physician		0		1		k		k+1			  2			 10			0.1		1	0.22977
patient		physician		0		1		k		k+1			  2			 10			0.1		2	0.33382
patient		physician		0		1		k		k+1			  2			 10			0.1		3	0.38150
patient		physician		0		1		k		k+1			  2			 10			0.1		4	0.40751
patient		physician		0		1		k		k+1			  2			 10			0.1		5	0.42341
patient		physician		0		1		k		k+1			  2			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			 20			1.0		1	0.28035
patient		physician		0		1		k		k+1			  2			 20			1.0		2	0.32514
patient		physician		0		1		k		k+1			  2			 20			1.0		3	0.33382
patient		physician		0		1		k		k+1			  2			 20			1.0		4	0.33815
patient		physician		0		1		k		k+1			  2			 20			1.0		5	0.33960
patient		physician		0		1		k		k+1			  2			 20			0.9		1	0.24133
patient		physician		0		1		k		k+1			  2			 20			0.9		2	0.34249
patient		physician		0		1		k		k+1			  2			 20			0.9		3	0.37572
patient		physician		0		1		k		k+1			  2			 20			0.9		4	0.39884
patient		physician		0		1		k		k+1			  2			 20			0.9		5	0.42052
patient		physician		0		1		k		k+1			  2			 20			0.8		1	0.24133
patient		physician		0		1		k		k+1			  2			 20			0.8		2	0.34393
patient		physician		0		1		k		k+1			  2			 20			0.8		3	0.37572
patient		physician		0		1		k		k+1			  2			 20			0.8		4	0.39884
patient		physician		0		1		k		k+1			  2			 20			0.8		5	0.42052
patient		physician		0		1		k		k+1			  2			 20			0.7		1	0.24133
patient		physician		0		1		k		k+1			  2			 20			0.7		2	0.34393
patient		physician		0		1		k		k+1			  2			 20			0.7		3	0.37572
patient		physician		0		1		k		k+1			  2			 20			0.7		4	0.39884
patient		physician		0		1		k		k+1			  2			 20			0.7		5	0.42052
patient		physician		0		1		k		k+1			  2			 20			0.6		1	0.24277
patient		physician		0		1		k		k+1			  2			 20			0.6		2	0.34104
patient		physician		0		1		k		k+1			  2			 20			0.6		3	0.37572
patient		physician		0		1		k		k+1			  2			 20			0.6		4	0.39884
patient		physician		0		1		k		k+1			  2			 20			0.6		5	0.42052
patient		physician		0		1		k		k+1			  2			 20			0.5		1	0.24133
patient		physician		0		1		k		k+1			  2			 20			0.5		2	0.34249
patient		physician		0		1		k		k+1			  2			 20			0.5		3	0.37572
patient		physician		0		1		k		k+1			  2			 20			0.5		4	0.39884
patient		physician		0		1		k		k+1			  2			 20			0.5		5	0.42052
patient		physician		0		1		k		k+1			  2			 20			0.4		1	0.24277
patient		physician		0		1		k		k+1			  2			 20			0.4		2	0.34393
patient		physician		0		1		k		k+1			  2			 20			0.4		3	0.37861
patient		physician		0		1		k		k+1			  2			 20			0.4		4	0.39884
patient		physician		0		1		k		k+1			  2			 20			0.4		5	0.41908
patient		physician		0		1		k		k+1			  2			 20			0.3		1	0.24422
patient		physician		0		1		k		k+1			  2			 20			0.3		2	0.34104
patient		physician		0		1		k		k+1			  2			 20			0.3		3	0.38006
patient		physician		0		1		k		k+1			  2			 20			0.3		4	0.40029
patient		physician		0		1		k		k+1			  2			 20			0.3		5	0.41908
patient		physician		0		1		k		k+1			  2			 20			0.2		1	0.23121
patient		physician		0		1		k		k+1			  2			 20			0.2		2	0.33815
patient		physician		0		1		k		k+1			  2			 20			0.2		3	0.38150
patient		physician		0		1		k		k+1			  2			 20			0.2		4	0.40318
patient		physician		0		1		k		k+1			  2			 20			0.2		5	0.42197
patient		physician		0		1		k		k+1			  2			 20			0.1		1	0.22977
patient		physician		0		1		k		k+1			  2			 20			0.1		2	0.33815
patient		physician		0		1		k		k+1			  2			 20			0.1		3	0.38006
patient		physician		0		1		k		k+1			  2			 20			0.1		4	0.40462
patient		physician		0		1		k		k+1			  2			 20			0.1		5	0.42052
patient		physician		0		1		k		k+1			  2			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			 50			1.0		1	0.26156
patient		physician		0		1		k		k+1			  2			 50			1.0		2	0.30347
patient		physician		0		1		k		k+1			  2			 50			1.0		3	0.31647
patient		physician		0		1		k		k+1			  2			 50			1.0		4	0.31936
patient		physician		0		1		k		k+1			  2			 50			1.0		5	0.32081
patient		physician		0		1		k		k+1			  2			 50			0.9		1	0.22543
patient		physician		0		1		k		k+1			  2			 50			0.9		2	0.32659
patient		physician		0		1		k		k+1			  2			 50			0.9		3	0.36705
patient		physician		0		1		k		k+1			  2			 50			0.9		4	0.38150
patient		physician		0		1		k		k+1			  2			 50			0.9		5	0.40318
patient		physician		0		1		k		k+1			  2			 50			0.8		1	0.22543
patient		physician		0		1		k		k+1			  2			 50			0.8		2	0.32803
patient		physician		0		1		k		k+1			  2			 50			0.8		3	0.36705
patient		physician		0		1		k		k+1			  2			 50			0.8		4	0.38150
patient		physician		0		1		k		k+1			  2			 50			0.8		5	0.40318
patient		physician		0		1		k		k+1			  2			 50			0.7		1	0.22688
patient		physician		0		1		k		k+1			  2			 50			0.7		2	0.32803
patient		physician		0		1		k		k+1			  2			 50			0.7		3	0.36705
patient		physician		0		1		k		k+1			  2			 50			0.7		4	0.38150
patient		physician		0		1		k		k+1			  2			 50			0.7		5	0.40318
patient		physician		0		1		k		k+1			  2			 50			0.6		1	0.22832
patient		physician		0		1		k		k+1			  2			 50			0.6		2	0.32659
patient		physician		0		1		k		k+1			  2			 50			0.6		3	0.36705
patient		physician		0		1		k		k+1			  2			 50			0.6		4	0.38150
patient		physician		0		1		k		k+1			  2			 50			0.6		5	0.40318
patient		physician		0		1		k		k+1			  2			 50			0.5		1	0.22832
patient		physician		0		1		k		k+1			  2			 50			0.5		2	0.32659
patient		physician		0		1		k		k+1			  2			 50			0.5		3	0.36705
patient		physician		0		1		k		k+1			  2			 50			0.5		4	0.38150
patient		physician		0		1		k		k+1			  2			 50			0.5		5	0.40318
patient		physician		0		1		k		k+1			  2			 50			0.4		1	0.23266
patient		physician		0		1		k		k+1			  2			 50			0.4		2	0.32948
patient		physician		0		1		k		k+1			  2			 50			0.4		3	0.36705
patient		physician		0		1		k		k+1			  2			 50			0.4		4	0.38150
patient		physician		0		1		k		k+1			  2			 50			0.4		5	0.40173
patient		physician		0		1		k		k+1			  2			 50			0.3		1	0.23410
patient		physician		0		1		k		k+1			  2			 50			0.3		2	0.32803
patient		physician		0		1		k		k+1			  2			 50			0.3		3	0.36994
patient		physician		0		1		k		k+1			  2			 50			0.3		4	0.38439
patient		physician		0		1		k		k+1			  2			 50			0.3		5	0.40318
patient		physician		0		1		k		k+1			  2			 50			0.2		1	0.22688
patient		physician		0		1		k		k+1			  2			 50			0.2		2	0.32514
patient		physician		0		1		k		k+1			  2			 50			0.2		3	0.37139
patient		physician		0		1		k		k+1			  2			 50			0.2		4	0.38728
patient		physician		0		1		k		k+1			  2			 50			0.2		5	0.40462
patient		physician		0		1		k		k+1			  2			 50			0.1		1	0.22832
patient		physician		0		1		k		k+1			  2			 50			0.1		2	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.1		3	0.36561
patient		physician		0		1		k		k+1			  2			 50			0.1		4	0.38873
patient		physician		0		1		k		k+1			  2			 50			0.1		5	0.40462
patient		physician		0		1		k		k+1			  2			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			  2			100			1.0		1	0.24711
patient		physician		0		1		k		k+1			  2			100			1.0		2	0.28902
patient		physician		0		1		k		k+1			  2			100			1.0		3	0.30636
patient		physician		0		1		k		k+1			  2			100			1.0		4	0.31069
patient		physician		0		1		k		k+1			  2			100			1.0		5	0.31214
patient		physician		0		1		k		k+1			  2			100			0.9		1	0.21098
patient		physician		0		1		k		k+1			  2			100			0.9		2	0.31069
patient		physician		0		1		k		k+1			  2			100			0.9		3	0.36850
patient		physician		0		1		k		k+1			  2			100			0.9		4	0.38439
patient		physician		0		1		k		k+1			  2			100			0.9		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.8		1	0.21098
patient		physician		0		1		k		k+1			  2			100			0.8		2	0.31214
patient		physician		0		1		k		k+1			  2			100			0.8		3	0.36850
patient		physician		0		1		k		k+1			  2			100			0.8		4	0.38439
patient		physician		0		1		k		k+1			  2			100			0.8		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.7		1	0.21243
patient		physician		0		1		k		k+1			  2			100			0.7		2	0.31214
patient		physician		0		1		k		k+1			  2			100			0.7		3	0.36850
patient		physician		0		1		k		k+1			  2			100			0.7		4	0.38439
patient		physician		0		1		k		k+1			  2			100			0.7		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.6		1	0.21387
patient		physician		0		1		k		k+1			  2			100			0.6		2	0.31069
patient		physician		0		1		k		k+1			  2			100			0.6		3	0.36705
patient		physician		0		1		k		k+1			  2			100			0.6		4	0.38439
patient		physician		0		1		k		k+1			  2			100			0.6		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.5		1	0.21387
patient		physician		0		1		k		k+1			  2			100			0.5		2	0.31069
patient		physician		0		1		k		k+1			  2			100			0.5		3	0.36705
patient		physician		0		1		k		k+1			  2			100			0.5		4	0.38439
patient		physician		0		1		k		k+1			  2			100			0.5		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.4		1	0.21965
patient		physician		0		1		k		k+1			  2			100			0.4		2	0.31503
patient		physician		0		1		k		k+1			  2			100			0.4		3	0.36705
patient		physician		0		1		k		k+1			  2			100			0.4		4	0.38584
patient		physician		0		1		k		k+1			  2			100			0.4		5	0.40173
patient		physician		0		1		k		k+1			  2			100			0.3		1	0.22254
patient		physician		0		1		k		k+1			  2			100			0.3		2	0.31647
patient		physician		0		1		k		k+1			  2			100			0.3		3	0.36850
patient		physician		0		1		k		k+1			  2			100			0.3		4	0.38873
patient		physician		0		1		k		k+1			  2			100			0.3		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.2		1	0.22110
patient		physician		0		1		k		k+1			  2			100			0.2		2	0.31936
patient		physician		0		1		k		k+1			  2			100			0.2		3	0.37139
patient		physician		0		1		k		k+1			  2			100			0.2		4	0.39017
patient		physician		0		1		k		k+1			  2			100			0.2		5	0.40318
patient		physician		0		1		k		k+1			  2			100			0.1		1	0.22688
patient		physician		0		1		k		k+1			  2			100			0.1		2	0.32514
patient		physician		0		1		k		k+1			  2			100			0.1		3	0.35838
patient		physician		0		1		k		k+1			  2			100			0.1		4	0.39162
patient		physician		0		1		k		k+1			  2			100			0.1		5	0.40462
patient		physician		0		1		k		k+1			  2			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			  2			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			  2			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			  2			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			  2			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			  1			1.0		1	0.26879
patient		physician		0		1		k		k+1			  3			  1			1.0		2	0.33815
patient		physician		0		1		k		k+1			  3			  1			1.0		3	0.35405
patient		physician		0		1		k		k+1			  3			  1			1.0		4	0.35983
patient		physician		0		1		k		k+1			  3			  1			1.0		5	0.36416
patient		physician		0		1		k		k+1			  3			  1			0.9		1	0.23555
patient		physician		0		1		k		k+1			  3			  1			0.9		2	0.34104
patient		physician		0		1		k		k+1			  3			  1			0.9		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.9		4	0.40607
patient		physician		0		1		k		k+1			  3			  1			0.9		5	0.43064
patient		physician		0		1		k		k+1			  3			  1			0.8		1	0.23844
patient		physician		0		1		k		k+1			  3			  1			0.8		2	0.34104
patient		physician		0		1		k		k+1			  3			  1			0.8		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.8		4	0.40607
patient		physician		0		1		k		k+1			  3			  1			0.8		5	0.43064
patient		physician		0		1		k		k+1			  3			  1			0.7		1	0.23844
patient		physician		0		1		k		k+1			  3			  1			0.7		2	0.34104
patient		physician		0		1		k		k+1			  3			  1			0.7		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.7		4	0.40607
patient		physician		0		1		k		k+1			  3			  1			0.7		5	0.43064
patient		physician		0		1		k		k+1			  3			  1			0.6		1	0.23988
patient		physician		0		1		k		k+1			  3			  1			0.6		2	0.33960
patient		physician		0		1		k		k+1			  3			  1			0.6		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.6		4	0.40751
patient		physician		0		1		k		k+1			  3			  1			0.6		5	0.43064
patient		physician		0		1		k		k+1			  3			  1			0.5		1	0.23988
patient		physician		0		1		k		k+1			  3			  1			0.5		2	0.34249
patient		physician		0		1		k		k+1			  3			  1			0.5		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.5		4	0.40751
patient		physician		0		1		k		k+1			  3			  1			0.5		5	0.43064
patient		physician		0		1		k		k+1			  3			  1			0.4		1	0.24422
patient		physician		0		1		k		k+1			  3			  1			0.4		2	0.34538
patient		physician		0		1		k		k+1			  3			  1			0.4		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.4		4	0.40751
patient		physician		0		1		k		k+1			  3			  1			0.4		5	0.42919
patient		physician		0		1		k		k+1			  3			  1			0.3		1	0.24133
patient		physician		0		1		k		k+1			  3			  1			0.3		2	0.34538
patient		physician		0		1		k		k+1			  3			  1			0.3		3	0.38584
patient		physician		0		1		k		k+1			  3			  1			0.3		4	0.40896
patient		physician		0		1		k		k+1			  3			  1			0.3		5	0.42919
patient		physician		0		1		k		k+1			  3			  1			0.2		1	0.23555
patient		physician		0		1		k		k+1			  3			  1			0.2		2	0.34393
patient		physician		0		1		k		k+1			  3			  1			0.2		3	0.38439
patient		physician		0		1		k		k+1			  3			  1			0.2		4	0.40751
patient		physician		0		1		k		k+1			  3			  1			0.2		5	0.43208
patient		physician		0		1		k		k+1			  3			  1			0.1		1	0.22688
patient		physician		0		1		k		k+1			  3			  1			0.1		2	0.33526
patient		physician		0		1		k		k+1			  3			  1			0.1		3	0.37861
patient		physician		0		1		k		k+1			  3			  1			0.1		4	0.40751
patient		physician		0		1		k		k+1			  3			  1			0.1		5	0.43353
patient		physician		0		1		k		k+1			  3			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			  2			1.0		1	0.27023
patient		physician		0		1		k		k+1			  3			  2			1.0		2	0.33671
patient		physician		0		1		k		k+1			  3			  2			1.0		3	0.35405
patient		physician		0		1		k		k+1			  3			  2			1.0		4	0.35983
patient		physician		0		1		k		k+1			  3			  2			1.0		5	0.36561
patient		physician		0		1		k		k+1			  3			  2			0.9		1	0.23121
patient		physician		0		1		k		k+1			  3			  2			0.9		2	0.34104
patient		physician		0		1		k		k+1			  3			  2			0.9		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.9		4	0.40318
patient		physician		0		1		k		k+1			  3			  2			0.9		5	0.42919
patient		physician		0		1		k		k+1			  3			  2			0.8		1	0.23266
patient		physician		0		1		k		k+1			  3			  2			0.8		2	0.34104
patient		physician		0		1		k		k+1			  3			  2			0.8		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.8		4	0.40318
patient		physician		0		1		k		k+1			  3			  2			0.8		5	0.42919
patient		physician		0		1		k		k+1			  3			  2			0.7		1	0.23266
patient		physician		0		1		k		k+1			  3			  2			0.7		2	0.34104
patient		physician		0		1		k		k+1			  3			  2			0.7		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.7		4	0.40318
patient		physician		0		1		k		k+1			  3			  2			0.7		5	0.42919
patient		physician		0		1		k		k+1			  3			  2			0.6		1	0.23266
patient		physician		0		1		k		k+1			  3			  2			0.6		2	0.33960
patient		physician		0		1		k		k+1			  3			  2			0.6		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.6		4	0.40462
patient		physician		0		1		k		k+1			  3			  2			0.6		5	0.42919
patient		physician		0		1		k		k+1			  3			  2			0.5		1	0.23266
patient		physician		0		1		k		k+1			  3			  2			0.5		2	0.34249
patient		physician		0		1		k		k+1			  3			  2			0.5		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.5		4	0.40462
patient		physician		0		1		k		k+1			  3			  2			0.5		5	0.42919
patient		physician		0		1		k		k+1			  3			  2			0.4		1	0.23699
patient		physician		0		1		k		k+1			  3			  2			0.4		2	0.34538
patient		physician		0		1		k		k+1			  3			  2			0.4		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.4		4	0.40462
patient		physician		0		1		k		k+1			  3			  2			0.4		5	0.42775
patient		physician		0		1		k		k+1			  3			  2			0.3		1	0.23699
patient		physician		0		1		k		k+1			  3			  2			0.3		2	0.34393
patient		physician		0		1		k		k+1			  3			  2			0.3		3	0.38728
patient		physician		0		1		k		k+1			  3			  2			0.3		4	0.40607
patient		physician		0		1		k		k+1			  3			  2			0.3		5	0.42775
patient		physician		0		1		k		k+1			  3			  2			0.2		1	0.23121
patient		physician		0		1		k		k+1			  3			  2			0.2		2	0.34249
patient		physician		0		1		k		k+1			  3			  2			0.2		3	0.38584
patient		physician		0		1		k		k+1			  3			  2			0.2		4	0.40751
patient		physician		0		1		k		k+1			  3			  2			0.2		5	0.43208
patient		physician		0		1		k		k+1			  3			  2			0.1		1	0.22832
patient		physician		0		1		k		k+1			  3			  2			0.1		2	0.32948
patient		physician		0		1		k		k+1			  3			  2			0.1		3	0.38006
patient		physician		0		1		k		k+1			  3			  2			0.1		4	0.40607
patient		physician		0		1		k		k+1			  3			  2			0.1		5	0.43208
patient		physician		0		1		k		k+1			  3			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			  3			1.0		1	0.27168
patient		physician		0		1		k		k+1			  3			  3			1.0		2	0.33960
patient		physician		0		1		k		k+1			  3			  3			1.0		3	0.35838
patient		physician		0		1		k		k+1			  3			  3			1.0		4	0.36561
patient		physician		0		1		k		k+1			  3			  3			1.0		5	0.36994
patient		physician		0		1		k		k+1			  3			  3			0.9		1	0.23121
patient		physician		0		1		k		k+1			  3			  3			0.9		2	0.33960
patient		physician		0		1		k		k+1			  3			  3			0.9		3	0.38584
patient		physician		0		1		k		k+1			  3			  3			0.9		4	0.40896
patient		physician		0		1		k		k+1			  3			  3			0.9		5	0.43064
patient		physician		0		1		k		k+1			  3			  3			0.8		1	0.23121
patient		physician		0		1		k		k+1			  3			  3			0.8		2	0.33960
patient		physician		0		1		k		k+1			  3			  3			0.8		3	0.38584
patient		physician		0		1		k		k+1			  3			  3			0.8		4	0.40896
patient		physician		0		1		k		k+1			  3			  3			0.8		5	0.43064
patient		physician		0		1		k		k+1			  3			  3			0.7		1	0.23121
patient		physician		0		1		k		k+1			  3			  3			0.7		2	0.33960
patient		physician		0		1		k		k+1			  3			  3			0.7		3	0.38584
patient		physician		0		1		k		k+1			  3			  3			0.7		4	0.40896
patient		physician		0		1		k		k+1			  3			  3			0.7		5	0.43064
patient		physician		0		1		k		k+1			  3			  3			0.6		1	0.22977
patient		physician		0		1		k		k+1			  3			  3			0.6		2	0.33815
patient		physician		0		1		k		k+1			  3			  3			0.6		3	0.38584
patient		physician		0		1		k		k+1			  3			  3			0.6		4	0.41040
patient		physician		0		1		k		k+1			  3			  3			0.6		5	0.43064
patient		physician		0		1		k		k+1			  3			  3			0.5		1	0.22977
patient		physician		0		1		k		k+1			  3			  3			0.5		2	0.34104
patient		physician		0		1		k		k+1			  3			  3			0.5		3	0.38728
patient		physician		0		1		k		k+1			  3			  3			0.5		4	0.41040
patient		physician		0		1		k		k+1			  3			  3			0.5		5	0.43064
patient		physician		0		1		k		k+1			  3			  3			0.4		1	0.23555
patient		physician		0		1		k		k+1			  3			  3			0.4		2	0.34393
patient		physician		0		1		k		k+1			  3			  3			0.4		3	0.38873
patient		physician		0		1		k		k+1			  3			  3			0.4		4	0.41040
patient		physician		0		1		k		k+1			  3			  3			0.4		5	0.42919
patient		physician		0		1		k		k+1			  3			  3			0.3		1	0.23555
patient		physician		0		1		k		k+1			  3			  3			0.3		2	0.34538
patient		physician		0		1		k		k+1			  3			  3			0.3		3	0.38584
patient		physician		0		1		k		k+1			  3			  3			0.3		4	0.41185
patient		physician		0		1		k		k+1			  3			  3			0.3		5	0.42919
patient		physician		0		1		k		k+1			  3			  3			0.2		1	0.23266
patient		physician		0		1		k		k+1			  3			  3			0.2		2	0.34682
patient		physician		0		1		k		k+1			  3			  3			0.2		3	0.38439
patient		physician		0		1		k		k+1			  3			  3			0.2		4	0.41040
patient		physician		0		1		k		k+1			  3			  3			0.2		5	0.43208
patient		physician		0		1		k		k+1			  3			  3			0.1		1	0.22832
patient		physician		0		1		k		k+1			  3			  3			0.1		2	0.33382
patient		physician		0		1		k		k+1			  3			  3			0.1		3	0.37861
patient		physician		0		1		k		k+1			  3			  3			0.1		4	0.40751
patient		physician		0		1		k		k+1			  3			  3			0.1		5	0.43208
patient		physician		0		1		k		k+1			  3			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			  4			1.0		1	0.27312
patient		physician		0		1		k		k+1			  3			  4			1.0		2	0.33960
patient		physician		0		1		k		k+1			  3			  4			1.0		3	0.35838
patient		physician		0		1		k		k+1			  3			  4			1.0		4	0.36561
patient		physician		0		1		k		k+1			  3			  4			1.0		5	0.36994
patient		physician		0		1		k		k+1			  3			  4			0.9		1	0.23699
patient		physician		0		1		k		k+1			  3			  4			0.9		2	0.34393
patient		physician		0		1		k		k+1			  3			  4			0.9		3	0.38584
patient		physician		0		1		k		k+1			  3			  4			0.9		4	0.41040
patient		physician		0		1		k		k+1			  3			  4			0.9		5	0.43064
patient		physician		0		1		k		k+1			  3			  4			0.8		1	0.23844
patient		physician		0		1		k		k+1			  3			  4			0.8		2	0.34393
patient		physician		0		1		k		k+1			  3			  4			0.8		3	0.38584
patient		physician		0		1		k		k+1			  3			  4			0.8		4	0.41040
patient		physician		0		1		k		k+1			  3			  4			0.8		5	0.43064
patient		physician		0		1		k		k+1			  3			  4			0.7		1	0.23844
patient		physician		0		1		k		k+1			  3			  4			0.7		2	0.34393
patient		physician		0		1		k		k+1			  3			  4			0.7		3	0.38584
patient		physician		0		1		k		k+1			  3			  4			0.7		4	0.41040
patient		physician		0		1		k		k+1			  3			  4			0.7		5	0.43064
patient		physician		0		1		k		k+1			  3			  4			0.6		1	0.23699
patient		physician		0		1		k		k+1			  3			  4			0.6		2	0.34249
patient		physician		0		1		k		k+1			  3			  4			0.6		3	0.38584
patient		physician		0		1		k		k+1			  3			  4			0.6		4	0.41185
patient		physician		0		1		k		k+1			  3			  4			0.6		5	0.43064
patient		physician		0		1		k		k+1			  3			  4			0.5		1	0.23555
patient		physician		0		1		k		k+1			  3			  4			0.5		2	0.34538
patient		physician		0		1		k		k+1			  3			  4			0.5		3	0.38728
patient		physician		0		1		k		k+1			  3			  4			0.5		4	0.41185
patient		physician		0		1		k		k+1			  3			  4			0.5		5	0.43064
patient		physician		0		1		k		k+1			  3			  4			0.4		1	0.23988
patient		physician		0		1		k		k+1			  3			  4			0.4		2	0.34827
patient		physician		0		1		k		k+1			  3			  4			0.4		3	0.38873
patient		physician		0		1		k		k+1			  3			  4			0.4		4	0.41185
patient		physician		0		1		k		k+1			  3			  4			0.4		5	0.42919
patient		physician		0		1		k		k+1			  3			  4			0.3		1	0.23844
patient		physician		0		1		k		k+1			  3			  4			0.3		2	0.34827
patient		physician		0		1		k		k+1			  3			  4			0.3		3	0.38728
patient		physician		0		1		k		k+1			  3			  4			0.3		4	0.41329
patient		physician		0		1		k		k+1			  3			  4			0.3		5	0.42919
patient		physician		0		1		k		k+1			  3			  4			0.2		1	0.23410
patient		physician		0		1		k		k+1			  3			  4			0.2		2	0.34971
patient		physician		0		1		k		k+1			  3			  4			0.2		3	0.38728
patient		physician		0		1		k		k+1			  3			  4			0.2		4	0.41185
patient		physician		0		1		k		k+1			  3			  4			0.2		5	0.43208
patient		physician		0		1		k		k+1			  3			  4			0.1		1	0.22832
patient		physician		0		1		k		k+1			  3			  4			0.1		2	0.33671
patient		physician		0		1		k		k+1			  3			  4			0.1		3	0.38295
patient		physician		0		1		k		k+1			  3			  4			0.1		4	0.41040
patient		physician		0		1		k		k+1			  3			  4			0.1		5	0.43208
patient		physician		0		1		k		k+1			  3			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			  5			1.0		1	0.27457
patient		physician		0		1		k		k+1			  3			  5			1.0		2	0.33815
patient		physician		0		1		k		k+1			  3			  5			1.0		3	0.35549
patient		physician		0		1		k		k+1			  3			  5			1.0		4	0.36416
patient		physician		0		1		k		k+1			  3			  5			1.0		5	0.36850
patient		physician		0		1		k		k+1			  3			  5			0.9		1	0.23555
patient		physician		0		1		k		k+1			  3			  5			0.9		2	0.34393
patient		physician		0		1		k		k+1			  3			  5			0.9		3	0.38439
patient		physician		0		1		k		k+1			  3			  5			0.9		4	0.41040
patient		physician		0		1		k		k+1			  3			  5			0.9		5	0.43064
patient		physician		0		1		k		k+1			  3			  5			0.8		1	0.23555
patient		physician		0		1		k		k+1			  3			  5			0.8		2	0.34393
patient		physician		0		1		k		k+1			  3			  5			0.8		3	0.38439
patient		physician		0		1		k		k+1			  3			  5			0.8		4	0.41040
patient		physician		0		1		k		k+1			  3			  5			0.8		5	0.43064
patient		physician		0		1		k		k+1			  3			  5			0.7		1	0.23555
patient		physician		0		1		k		k+1			  3			  5			0.7		2	0.34393
patient		physician		0		1		k		k+1			  3			  5			0.7		3	0.38439
patient		physician		0		1		k		k+1			  3			  5			0.7		4	0.41040
patient		physician		0		1		k		k+1			  3			  5			0.7		5	0.43064
patient		physician		0		1		k		k+1			  3			  5			0.6		1	0.23555
patient		physician		0		1		k		k+1			  3			  5			0.6		2	0.34249
patient		physician		0		1		k		k+1			  3			  5			0.6		3	0.38439
patient		physician		0		1		k		k+1			  3			  5			0.6		4	0.41185
patient		physician		0		1		k		k+1			  3			  5			0.6		5	0.43064
patient		physician		0		1		k		k+1			  3			  5			0.5		1	0.23555
patient		physician		0		1		k		k+1			  3			  5			0.5		2	0.34682
patient		physician		0		1		k		k+1			  3			  5			0.5		3	0.38584
patient		physician		0		1		k		k+1			  3			  5			0.5		4	0.41185
patient		physician		0		1		k		k+1			  3			  5			0.5		5	0.43064
patient		physician		0		1		k		k+1			  3			  5			0.4		1	0.23988
patient		physician		0		1		k		k+1			  3			  5			0.4		2	0.34827
patient		physician		0		1		k		k+1			  3			  5			0.4		3	0.38728
patient		physician		0		1		k		k+1			  3			  5			0.4		4	0.41185
patient		physician		0		1		k		k+1			  3			  5			0.4		5	0.42919
patient		physician		0		1		k		k+1			  3			  5			0.3		1	0.23988
patient		physician		0		1		k		k+1			  3			  5			0.3		2	0.34827
patient		physician		0		1		k		k+1			  3			  5			0.3		3	0.38728
patient		physician		0		1		k		k+1			  3			  5			0.3		4	0.41329
patient		physician		0		1		k		k+1			  3			  5			0.3		5	0.42919
patient		physician		0		1		k		k+1			  3			  5			0.2		1	0.23555
patient		physician		0		1		k		k+1			  3			  5			0.2		2	0.34827
patient		physician		0		1		k		k+1			  3			  5			0.2		3	0.38728
patient		physician		0		1		k		k+1			  3			  5			0.2		4	0.41329
patient		physician		0		1		k		k+1			  3			  5			0.2		5	0.43208
patient		physician		0		1		k		k+1			  3			  5			0.1		1	0.22977
patient		physician		0		1		k		k+1			  3			  5			0.1		2	0.33526
patient		physician		0		1		k		k+1			  3			  5			0.1		3	0.38295
patient		physician		0		1		k		k+1			  3			  5			0.1		4	0.41329
patient		physician		0		1		k		k+1			  3			  5			0.1		5	0.43064
patient		physician		0		1		k		k+1			  3			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			 10			1.0		1	0.27457
patient		physician		0		1		k		k+1			  3			 10			1.0		2	0.33526
patient		physician		0		1		k		k+1			  3			 10			1.0		3	0.35838
patient		physician		0		1		k		k+1			  3			 10			1.0		4	0.36272
patient		physician		0		1		k		k+1			  3			 10			1.0		5	0.36561
patient		physician		0		1		k		k+1			  3			 10			0.9		1	0.23555
patient		physician		0		1		k		k+1			  3			 10			0.9		2	0.34393
patient		physician		0		1		k		k+1			  3			 10			0.9		3	0.39017
patient		physician		0		1		k		k+1			  3			 10			0.9		4	0.40896
patient		physician		0		1		k		k+1			  3			 10			0.9		5	0.42919
patient		physician		0		1		k		k+1			  3			 10			0.8		1	0.23555
patient		physician		0		1		k		k+1			  3			 10			0.8		2	0.34538
patient		physician		0		1		k		k+1			  3			 10			0.8		3	0.39017
patient		physician		0		1		k		k+1			  3			 10			0.8		4	0.40896
patient		physician		0		1		k		k+1			  3			 10			0.8		5	0.42919
patient		physician		0		1		k		k+1			  3			 10			0.7		1	0.23555
patient		physician		0		1		k		k+1			  3			 10			0.7		2	0.34538
patient		physician		0		1		k		k+1			  3			 10			0.7		3	0.39017
patient		physician		0		1		k		k+1			  3			 10			0.7		4	0.40896
patient		physician		0		1		k		k+1			  3			 10			0.7		5	0.42919
patient		physician		0		1		k		k+1			  3			 10			0.6		1	0.23555
patient		physician		0		1		k		k+1			  3			 10			0.6		2	0.34393
patient		physician		0		1		k		k+1			  3			 10			0.6		3	0.39017
patient		physician		0		1		k		k+1			  3			 10			0.6		4	0.40896
patient		physician		0		1		k		k+1			  3			 10			0.6		5	0.42919
patient		physician		0		1		k		k+1			  3			 10			0.5		1	0.23555
patient		physician		0		1		k		k+1			  3			 10			0.5		2	0.34827
patient		physician		0		1		k		k+1			  3			 10			0.5		3	0.38873
patient		physician		0		1		k		k+1			  3			 10			0.5		4	0.40896
patient		physician		0		1		k		k+1			  3			 10			0.5		5	0.42919
patient		physician		0		1		k		k+1			  3			 10			0.4		1	0.23699
patient		physician		0		1		k		k+1			  3			 10			0.4		2	0.34827
patient		physician		0		1		k		k+1			  3			 10			0.4		3	0.39017
patient		physician		0		1		k		k+1			  3			 10			0.4		4	0.40896
patient		physician		0		1		k		k+1			  3			 10			0.4		5	0.42775
patient		physician		0		1		k		k+1			  3			 10			0.3		1	0.24133
patient		physician		0		1		k		k+1			  3			 10			0.3		2	0.34827
patient		physician		0		1		k		k+1			  3			 10			0.3		3	0.38873
patient		physician		0		1		k		k+1			  3			 10			0.3		4	0.41040
patient		physician		0		1		k		k+1			  3			 10			0.3		5	0.42775
patient		physician		0		1		k		k+1			  3			 10			0.2		1	0.23555
patient		physician		0		1		k		k+1			  3			 10			0.2		2	0.34682
patient		physician		0		1		k		k+1			  3			 10			0.2		3	0.38873
patient		physician		0		1		k		k+1			  3			 10			0.2		4	0.41185
patient		physician		0		1		k		k+1			  3			 10			0.2		5	0.43353
patient		physician		0		1		k		k+1			  3			 10			0.1		1	0.23121
patient		physician		0		1		k		k+1			  3			 10			0.1		2	0.33671
patient		physician		0		1		k		k+1			  3			 10			0.1		3	0.38295
patient		physician		0		1		k		k+1			  3			 10			0.1		4	0.41329
patient		physician		0		1		k		k+1			  3			 10			0.1		5	0.43208
patient		physician		0		1		k		k+1			  3			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			 20			1.0		1	0.26734
patient		physician		0		1		k		k+1			  3			 20			1.0		2	0.32225
patient		physician		0		1		k		k+1			  3			 20			1.0		3	0.34393
patient		physician		0		1		k		k+1			  3			 20			1.0		4	0.35116
patient		physician		0		1		k		k+1			  3			 20			1.0		5	0.35260
patient		physician		0		1		k		k+1			  3			 20			0.9		1	0.23266
patient		physician		0		1		k		k+1			  3			 20			0.9		2	0.33382
patient		physician		0		1		k		k+1			  3			 20			0.9		3	0.37428
patient		physician		0		1		k		k+1			  3			 20			0.9		4	0.39884
patient		physician		0		1		k		k+1			  3			 20			0.9		5	0.42197
patient		physician		0		1		k		k+1			  3			 20			0.8		1	0.23266
patient		physician		0		1		k		k+1			  3			 20			0.8		2	0.33382
patient		physician		0		1		k		k+1			  3			 20			0.8		3	0.37428
patient		physician		0		1		k		k+1			  3			 20			0.8		4	0.39884
patient		physician		0		1		k		k+1			  3			 20			0.8		5	0.42197
patient		physician		0		1		k		k+1			  3			 20			0.7		1	0.23266
patient		physician		0		1		k		k+1			  3			 20			0.7		2	0.33382
patient		physician		0		1		k		k+1			  3			 20			0.7		3	0.37428
patient		physician		0		1		k		k+1			  3			 20			0.7		4	0.39884
patient		physician		0		1		k		k+1			  3			 20			0.7		5	0.42197
patient		physician		0		1		k		k+1			  3			 20			0.6		1	0.23410
patient		physician		0		1		k		k+1			  3			 20			0.6		2	0.33237
patient		physician		0		1		k		k+1			  3			 20			0.6		3	0.37428
patient		physician		0		1		k		k+1			  3			 20			0.6		4	0.39884
patient		physician		0		1		k		k+1			  3			 20			0.6		5	0.42197
patient		physician		0		1		k		k+1			  3			 20			0.5		1	0.23410
patient		physician		0		1		k		k+1			  3			 20			0.5		2	0.33671
patient		physician		0		1		k		k+1			  3			 20			0.5		3	0.37428
patient		physician		0		1		k		k+1			  3			 20			0.5		4	0.39884
patient		physician		0		1		k		k+1			  3			 20			0.5		5	0.42197
patient		physician		0		1		k		k+1			  3			 20			0.4		1	0.23410
patient		physician		0		1		k		k+1			  3			 20			0.4		2	0.33671
patient		physician		0		1		k		k+1			  3			 20			0.4		3	0.37572
patient		physician		0		1		k		k+1			  3			 20			0.4		4	0.40029
patient		physician		0		1		k		k+1			  3			 20			0.4		5	0.42052
patient		physician		0		1		k		k+1			  3			 20			0.3		1	0.23988
patient		physician		0		1		k		k+1			  3			 20			0.3		2	0.33671
patient		physician		0		1		k		k+1			  3			 20			0.3		3	0.37717
patient		physician		0		1		k		k+1			  3			 20			0.3		4	0.40173
patient		physician		0		1		k		k+1			  3			 20			0.3		5	0.42197
patient		physician		0		1		k		k+1			  3			 20			0.2		1	0.22832
patient		physician		0		1		k		k+1			  3			 20			0.2		2	0.33671
patient		physician		0		1		k		k+1			  3			 20			0.2		3	0.37861
patient		physician		0		1		k		k+1			  3			 20			0.2		4	0.40462
patient		physician		0		1		k		k+1			  3			 20			0.2		5	0.42630
patient		physician		0		1		k		k+1			  3			 20			0.1		1	0.22832
patient		physician		0		1		k		k+1			  3			 20			0.1		2	0.33382
patient		physician		0		1		k		k+1			  3			 20			0.1		3	0.37861
patient		physician		0		1		k		k+1			  3			 20			0.1		4	0.40462
patient		physician		0		1		k		k+1			  3			 20			0.1		5	0.42630
patient		physician		0		1		k		k+1			  3			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			 50			1.0		1	0.25434
patient		physician		0		1		k		k+1			  3			 50			1.0		2	0.31214
patient		physician		0		1		k		k+1			  3			 50			1.0		3	0.33237
patient		physician		0		1		k		k+1			  3			 50			1.0		4	0.33960
patient		physician		0		1		k		k+1			  3			 50			1.0		5	0.34104
patient		physician		0		1		k		k+1			  3			 50			0.9		1	0.22110
patient		physician		0		1		k		k+1			  3			 50			0.9		2	0.32659
patient		physician		0		1		k		k+1			  3			 50			0.9		3	0.37283
patient		physician		0		1		k		k+1			  3			 50			0.9		4	0.39306
patient		physician		0		1		k		k+1			  3			 50			0.9		5	0.41185
patient		physician		0		1		k		k+1			  3			 50			0.8		1	0.22110
patient		physician		0		1		k		k+1			  3			 50			0.8		2	0.32659
patient		physician		0		1		k		k+1			  3			 50			0.8		3	0.37283
patient		physician		0		1		k		k+1			  3			 50			0.8		4	0.39306
patient		physician		0		1		k		k+1			  3			 50			0.8		5	0.41185
patient		physician		0		1		k		k+1			  3			 50			0.7		1	0.22110
patient		physician		0		1		k		k+1			  3			 50			0.7		2	0.32803
patient		physician		0		1		k		k+1			  3			 50			0.7		3	0.37428
patient		physician		0		1		k		k+1			  3			 50			0.7		4	0.39451
patient		physician		0		1		k		k+1			  3			 50			0.7		5	0.41185
patient		physician		0		1		k		k+1			  3			 50			0.6		1	0.22399
patient		physician		0		1		k		k+1			  3			 50			0.6		2	0.32803
patient		physician		0		1		k		k+1			  3			 50			0.6		3	0.37283
patient		physician		0		1		k		k+1			  3			 50			0.6		4	0.39451
patient		physician		0		1		k		k+1			  3			 50			0.6		5	0.41185
patient		physician		0		1		k		k+1			  3			 50			0.5		1	0.22832
patient		physician		0		1		k		k+1			  3			 50			0.5		2	0.33092
patient		physician		0		1		k		k+1			  3			 50			0.5		3	0.37428
patient		physician		0		1		k		k+1			  3			 50			0.5		4	0.39451
patient		physician		0		1		k		k+1			  3			 50			0.5		5	0.41185
patient		physician		0		1		k		k+1			  3			 50			0.4		1	0.23121
patient		physician		0		1		k		k+1			  3			 50			0.4		2	0.32948
patient		physician		0		1		k		k+1			  3			 50			0.4		3	0.37428
patient		physician		0		1		k		k+1			  3			 50			0.4		4	0.39451
patient		physician		0		1		k		k+1			  3			 50			0.4		5	0.41040
patient		physician		0		1		k		k+1			  3			 50			0.3		1	0.23555
patient		physician		0		1		k		k+1			  3			 50			0.3		2	0.32659
patient		physician		0		1		k		k+1			  3			 50			0.3		3	0.37428
patient		physician		0		1		k		k+1			  3			 50			0.3		4	0.39595
patient		physician		0		1		k		k+1			  3			 50			0.3		5	0.41040
patient		physician		0		1		k		k+1			  3			 50			0.2		1	0.22688
patient		physician		0		1		k		k+1			  3			 50			0.2		2	0.32370
patient		physician		0		1		k		k+1			  3			 50			0.2		3	0.37283
patient		physician		0		1		k		k+1			  3			 50			0.2		4	0.39740
patient		physician		0		1		k		k+1			  3			 50			0.2		5	0.41329
patient		physician		0		1		k		k+1			  3			 50			0.1		1	0.22832
patient		physician		0		1		k		k+1			  3			 50			0.1		2	0.32514
patient		physician		0		1		k		k+1			  3			 50			0.1		3	0.36850
patient		physician		0		1		k		k+1			  3			 50			0.1		4	0.39884
patient		physician		0		1		k		k+1			  3			 50			0.1		5	0.41329
patient		physician		0		1		k		k+1			  3			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			  3			100			1.0		1	0.23988
patient		physician		0		1		k		k+1			  3			100			1.0		2	0.29480
patient		physician		0		1		k		k+1			  3			100			1.0		3	0.31936
patient		physician		0		1		k		k+1			  3			100			1.0		4	0.32370
patient		physician		0		1		k		k+1			  3			100			1.0		5	0.32370
patient		physician		0		1		k		k+1			  3			100			0.9		1	0.20809
patient		physician		0		1		k		k+1			  3			100			0.9		2	0.31069
patient		physician		0		1		k		k+1			  3			100			0.9		3	0.36705
patient		physician		0		1		k		k+1			  3			100			0.9		4	0.38584
patient		physician		0		1		k		k+1			  3			100			0.9		5	0.40173
patient		physician		0		1		k		k+1			  3			100			0.8		1	0.20809
patient		physician		0		1		k		k+1			  3			100			0.8		2	0.31069
patient		physician		0		1		k		k+1			  3			100			0.8		3	0.36705
patient		physician		0		1		k		k+1			  3			100			0.8		4	0.38584
patient		physician		0		1		k		k+1			  3			100			0.8		5	0.40173
patient		physician		0		1		k		k+1			  3			100			0.7		1	0.20809
patient		physician		0		1		k		k+1			  3			100			0.7		2	0.31069
patient		physician		0		1		k		k+1			  3			100			0.7		3	0.36705
patient		physician		0		1		k		k+1			  3			100			0.7		4	0.38584
patient		physician		0		1		k		k+1			  3			100			0.7		5	0.40173
patient		physician		0		1		k		k+1			  3			100			0.6		1	0.21243
patient		physician		0		1		k		k+1			  3			100			0.6		2	0.31214
patient		physician		0		1		k		k+1			  3			100			0.6		3	0.36416
patient		physician		0		1		k		k+1			  3			100			0.6		4	0.38584
patient		physician		0		1		k		k+1			  3			100			0.6		5	0.40173
patient		physician		0		1		k		k+1			  3			100			0.5		1	0.21387
patient		physician		0		1		k		k+1			  3			100			0.5		2	0.31358
patient		physician		0		1		k		k+1			  3			100			0.5		3	0.36561
patient		physician		0		1		k		k+1			  3			100			0.5		4	0.38728
patient		physician		0		1		k		k+1			  3			100			0.5		5	0.40318
patient		physician		0		1		k		k+1			  3			100			0.4		1	0.21821
patient		physician		0		1		k		k+1			  3			100			0.4		2	0.31358
patient		physician		0		1		k		k+1			  3			100			0.4		3	0.36561
patient		physician		0		1		k		k+1			  3			100			0.4		4	0.38873
patient		physician		0		1		k		k+1			  3			100			0.4		5	0.40318
patient		physician		0		1		k		k+1			  3			100			0.3		1	0.22254
patient		physician		0		1		k		k+1			  3			100			0.3		2	0.31503
patient		physician		0		1		k		k+1			  3			100			0.3		3	0.36994
patient		physician		0		1		k		k+1			  3			100			0.3		4	0.39162
patient		physician		0		1		k		k+1			  3			100			0.3		5	0.40607
patient		physician		0		1		k		k+1			  3			100			0.2		1	0.22543
patient		physician		0		1		k		k+1			  3			100			0.2		2	0.32081
patient		physician		0		1		k		k+1			  3			100			0.2		3	0.36994
patient		physician		0		1		k		k+1			  3			100			0.2		4	0.39306
patient		physician		0		1		k		k+1			  3			100			0.2		5	0.40896
patient		physician		0		1		k		k+1			  3			100			0.1		1	0.22543
patient		physician		0		1		k		k+1			  3			100			0.1		2	0.32370
patient		physician		0		1		k		k+1			  3			100			0.1		3	0.36561
patient		physician		0		1		k		k+1			  3			100			0.1		4	0.39306
patient		physician		0		1		k		k+1			  3			100			0.1		5	0.41040
patient		physician		0		1		k		k+1			  3			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			  3			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			  3			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			  3			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			  3			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			  1			1.0		1	0.26301
patient		physician		0		1		k		k+1			  4			  1			1.0		2	0.33671
patient		physician		0		1		k		k+1			  4			  1			1.0		3	0.36272
patient		physician		0		1		k		k+1			  4			  1			1.0		4	0.36994
patient		physician		0		1		k		k+1			  4			  1			1.0		5	0.37139
patient		physician		0		1		k		k+1			  4			  1			0.9		1	0.22832
patient		physician		0		1		k		k+1			  4			  1			0.9		2	0.33526
patient		physician		0		1		k		k+1			  4			  1			0.9		3	0.38873
patient		physician		0		1		k		k+1			  4			  1			0.9		4	0.40751
patient		physician		0		1		k		k+1			  4			  1			0.9		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.8		1	0.23266
patient		physician		0		1		k		k+1			  4			  1			0.8		2	0.33526
patient		physician		0		1		k		k+1			  4			  1			0.8		3	0.38873
patient		physician		0		1		k		k+1			  4			  1			0.8		4	0.40751
patient		physician		0		1		k		k+1			  4			  1			0.8		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.7		1	0.23410
patient		physician		0		1		k		k+1			  4			  1			0.7		2	0.33671
patient		physician		0		1		k		k+1			  4			  1			0.7		3	0.38873
patient		physician		0		1		k		k+1			  4			  1			0.7		4	0.40751
patient		physician		0		1		k		k+1			  4			  1			0.7		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.6		1	0.23555
patient		physician		0		1		k		k+1			  4			  1			0.6		2	0.33671
patient		physician		0		1		k		k+1			  4			  1			0.6		3	0.38873
patient		physician		0		1		k		k+1			  4			  1			0.6		4	0.40751
patient		physician		0		1		k		k+1			  4			  1			0.6		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.5		1	0.23555
patient		physician		0		1		k		k+1			  4			  1			0.5		2	0.33815
patient		physician		0		1		k		k+1			  4			  1			0.5		3	0.38873
patient		physician		0		1		k		k+1			  4			  1			0.5		4	0.40751
patient		physician		0		1		k		k+1			  4			  1			0.5		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.4		1	0.23410
patient		physician		0		1		k		k+1			  4			  1			0.4		2	0.33960
patient		physician		0		1		k		k+1			  4			  1			0.4		3	0.38584
patient		physician		0		1		k		k+1			  4			  1			0.4		4	0.40751
patient		physician		0		1		k		k+1			  4			  1			0.4		5	0.42775
patient		physician		0		1		k		k+1			  4			  1			0.3		1	0.23410
patient		physician		0		1		k		k+1			  4			  1			0.3		2	0.33815
patient		physician		0		1		k		k+1			  4			  1			0.3		3	0.38728
patient		physician		0		1		k		k+1			  4			  1			0.3		4	0.41040
patient		physician		0		1		k		k+1			  4			  1			0.3		5	0.42775
patient		physician		0		1		k		k+1			  4			  1			0.2		1	0.22977
patient		physician		0		1		k		k+1			  4			  1			0.2		2	0.33815
patient		physician		0		1		k		k+1			  4			  1			0.2		3	0.38150
patient		physician		0		1		k		k+1			  4			  1			0.2		4	0.41185
patient		physician		0		1		k		k+1			  4			  1			0.2		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.1		1	0.22399
patient		physician		0		1		k		k+1			  4			  1			0.1		2	0.32948
patient		physician		0		1		k		k+1			  4			  1			0.1		3	0.37283
patient		physician		0		1		k		k+1			  4			  1			0.1		4	0.41040
patient		physician		0		1		k		k+1			  4			  1			0.1		5	0.42919
patient		physician		0		1		k		k+1			  4			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			  2			1.0		1	0.26879
patient		physician		0		1		k		k+1			  4			  2			1.0		2	0.34104
patient		physician		0		1		k		k+1			  4			  2			1.0		3	0.36272
patient		physician		0		1		k		k+1			  4			  2			1.0		4	0.37428
patient		physician		0		1		k		k+1			  4			  2			1.0		5	0.37717
patient		physician		0		1		k		k+1			  4			  2			0.9		1	0.22977
patient		physician		0		1		k		k+1			  4			  2			0.9		2	0.33960
patient		physician		0		1		k		k+1			  4			  2			0.9		3	0.38728
patient		physician		0		1		k		k+1			  4			  2			0.9		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.9		5	0.42919
patient		physician		0		1		k		k+1			  4			  2			0.8		1	0.23266
patient		physician		0		1		k		k+1			  4			  2			0.8		2	0.33960
patient		physician		0		1		k		k+1			  4			  2			0.8		3	0.38728
patient		physician		0		1		k		k+1			  4			  2			0.8		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.8		5	0.42919
patient		physician		0		1		k		k+1			  4			  2			0.7		1	0.23410
patient		physician		0		1		k		k+1			  4			  2			0.7		2	0.34104
patient		physician		0		1		k		k+1			  4			  2			0.7		3	0.38728
patient		physician		0		1		k		k+1			  4			  2			0.7		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.7		5	0.42919
patient		physician		0		1		k		k+1			  4			  2			0.6		1	0.23410
patient		physician		0		1		k		k+1			  4			  2			0.6		2	0.34104
patient		physician		0		1		k		k+1			  4			  2			0.6		3	0.38728
patient		physician		0		1		k		k+1			  4			  2			0.6		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.6		5	0.42919
patient		physician		0		1		k		k+1			  4			  2			0.5		1	0.23410
patient		physician		0		1		k		k+1			  4			  2			0.5		2	0.34249
patient		physician		0		1		k		k+1			  4			  2			0.5		3	0.38584
patient		physician		0		1		k		k+1			  4			  2			0.5		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.5		5	0.42919
patient		physician		0		1		k		k+1			  4			  2			0.4		1	0.23410
patient		physician		0		1		k		k+1			  4			  2			0.4		2	0.34393
patient		physician		0		1		k		k+1			  4			  2			0.4		3	0.38439
patient		physician		0		1		k		k+1			  4			  2			0.4		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.4		5	0.42775
patient		physician		0		1		k		k+1			  4			  2			0.3		1	0.23410
patient		physician		0		1		k		k+1			  4			  2			0.3		2	0.34249
patient		physician		0		1		k		k+1			  4			  2			0.3		3	0.38584
patient		physician		0		1		k		k+1			  4			  2			0.3		4	0.41185
patient		physician		0		1		k		k+1			  4			  2			0.3		5	0.42775
patient		physician		0		1		k		k+1			  4			  2			0.2		1	0.23121
patient		physician		0		1		k		k+1			  4			  2			0.2		2	0.34393
patient		physician		0		1		k		k+1			  4			  2			0.2		3	0.38439
patient		physician		0		1		k		k+1			  4			  2			0.2		4	0.41185
patient		physician		0		1		k		k+1			  4			  2			0.2		5	0.43208
patient		physician		0		1		k		k+1			  4			  2			0.1		1	0.22832
patient		physician		0		1		k		k+1			  4			  2			0.1		2	0.32659
patient		physician		0		1		k		k+1			  4			  2			0.1		3	0.37861
patient		physician		0		1		k		k+1			  4			  2			0.1		4	0.40896
patient		physician		0		1		k		k+1			  4			  2			0.1		5	0.43064
patient		physician		0		1		k		k+1			  4			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			  3			1.0		1	0.26879
patient		physician		0		1		k		k+1			  4			  3			1.0		2	0.33815
patient		physician		0		1		k		k+1			  4			  3			1.0		3	0.35983
patient		physician		0		1		k		k+1			  4			  3			1.0		4	0.37283
patient		physician		0		1		k		k+1			  4			  3			1.0		5	0.37572
patient		physician		0		1		k		k+1			  4			  3			0.9		1	0.22832
patient		physician		0		1		k		k+1			  4			  3			0.9		2	0.33815
patient		physician		0		1		k		k+1			  4			  3			0.9		3	0.38584
patient		physician		0		1		k		k+1			  4			  3			0.9		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.9		5	0.42486
patient		physician		0		1		k		k+1			  4			  3			0.8		1	0.22977
patient		physician		0		1		k		k+1			  4			  3			0.8		2	0.33815
patient		physician		0		1		k		k+1			  4			  3			0.8		3	0.38584
patient		physician		0		1		k		k+1			  4			  3			0.8		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.8		5	0.42486
patient		physician		0		1		k		k+1			  4			  3			0.7		1	0.23121
patient		physician		0		1		k		k+1			  4			  3			0.7		2	0.33815
patient		physician		0		1		k		k+1			  4			  3			0.7		3	0.38728
patient		physician		0		1		k		k+1			  4			  3			0.7		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.7		5	0.42486
patient		physician		0		1		k		k+1			  4			  3			0.6		1	0.23121
patient		physician		0		1		k		k+1			  4			  3			0.6		2	0.33671
patient		physician		0		1		k		k+1			  4			  3			0.6		3	0.38728
patient		physician		0		1		k		k+1			  4			  3			0.6		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.6		5	0.42486
patient		physician		0		1		k		k+1			  4			  3			0.5		1	0.22977
patient		physician		0		1		k		k+1			  4			  3			0.5		2	0.33815
patient		physician		0		1		k		k+1			  4			  3			0.5		3	0.38584
patient		physician		0		1		k		k+1			  4			  3			0.5		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.5		5	0.42486
patient		physician		0		1		k		k+1			  4			  3			0.4		1	0.22977
patient		physician		0		1		k		k+1			  4			  3			0.4		2	0.34104
patient		physician		0		1		k		k+1			  4			  3			0.4		3	0.38584
patient		physician		0		1		k		k+1			  4			  3			0.4		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.4		5	0.42341
patient		physician		0		1		k		k+1			  4			  3			0.3		1	0.23266
patient		physician		0		1		k		k+1			  4			  3			0.3		2	0.34249
patient		physician		0		1		k		k+1			  4			  3			0.3		3	0.38584
patient		physician		0		1		k		k+1			  4			  3			0.3		4	0.40751
patient		physician		0		1		k		k+1			  4			  3			0.3		5	0.42341
patient		physician		0		1		k		k+1			  4			  3			0.2		1	0.23121
patient		physician		0		1		k		k+1			  4			  3			0.2		2	0.34104
patient		physician		0		1		k		k+1			  4			  3			0.2		3	0.38295
patient		physician		0		1		k		k+1			  4			  3			0.2		4	0.40751
patient		physician		0		1		k		k+1			  4			  3			0.2		5	0.42775
patient		physician		0		1		k		k+1			  4			  3			0.1		1	0.22832
patient		physician		0		1		k		k+1			  4			  3			0.1		2	0.32659
patient		physician		0		1		k		k+1			  4			  3			0.1		3	0.37717
patient		physician		0		1		k		k+1			  4			  3			0.1		4	0.40462
patient		physician		0		1		k		k+1			  4			  3			0.1		5	0.42486
patient		physician		0		1		k		k+1			  4			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			  4			1.0		1	0.27023
patient		physician		0		1		k		k+1			  4			  4			1.0		2	0.33815
patient		physician		0		1		k		k+1			  4			  4			1.0		3	0.36272
patient		physician		0		1		k		k+1			  4			  4			1.0		4	0.37717
patient		physician		0		1		k		k+1			  4			  4			1.0		5	0.37861
patient		physician		0		1		k		k+1			  4			  4			0.9		1	0.23555
patient		physician		0		1		k		k+1			  4			  4			0.9		2	0.34104
patient		physician		0		1		k		k+1			  4			  4			0.9		3	0.38584
patient		physician		0		1		k		k+1			  4			  4			0.9		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.9		5	0.42630
patient		physician		0		1		k		k+1			  4			  4			0.8		1	0.23699
patient		physician		0		1		k		k+1			  4			  4			0.8		2	0.34104
patient		physician		0		1		k		k+1			  4			  4			0.8		3	0.38584
patient		physician		0		1		k		k+1			  4			  4			0.8		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.8		5	0.42630
patient		physician		0		1		k		k+1			  4			  4			0.7		1	0.23844
patient		physician		0		1		k		k+1			  4			  4			0.7		2	0.34104
patient		physician		0		1		k		k+1			  4			  4			0.7		3	0.38728
patient		physician		0		1		k		k+1			  4			  4			0.7		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.7		5	0.42630
patient		physician		0		1		k		k+1			  4			  4			0.6		1	0.23699
patient		physician		0		1		k		k+1			  4			  4			0.6		2	0.33960
patient		physician		0		1		k		k+1			  4			  4			0.6		3	0.38728
patient		physician		0		1		k		k+1			  4			  4			0.6		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.6		5	0.42630
patient		physician		0		1		k		k+1			  4			  4			0.5		1	0.23555
patient		physician		0		1		k		k+1			  4			  4			0.5		2	0.34104
patient		physician		0		1		k		k+1			  4			  4			0.5		3	0.38584
patient		physician		0		1		k		k+1			  4			  4			0.5		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.5		5	0.42630
patient		physician		0		1		k		k+1			  4			  4			0.4		1	0.23410
patient		physician		0		1		k		k+1			  4			  4			0.4		2	0.34393
patient		physician		0		1		k		k+1			  4			  4			0.4		3	0.38584
patient		physician		0		1		k		k+1			  4			  4			0.4		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.4		5	0.42486
patient		physician		0		1		k		k+1			  4			  4			0.3		1	0.23699
patient		physician		0		1		k		k+1			  4			  4			0.3		2	0.34249
patient		physician		0		1		k		k+1			  4			  4			0.3		3	0.38584
patient		physician		0		1		k		k+1			  4			  4			0.3		4	0.41185
patient		physician		0		1		k		k+1			  4			  4			0.3		5	0.42486
patient		physician		0		1		k		k+1			  4			  4			0.2		1	0.23410
patient		physician		0		1		k		k+1			  4			  4			0.2		2	0.34104
patient		physician		0		1		k		k+1			  4			  4			0.2		3	0.38439
patient		physician		0		1		k		k+1			  4			  4			0.2		4	0.41040
patient		physician		0		1		k		k+1			  4			  4			0.2		5	0.42919
patient		physician		0		1		k		k+1			  4			  4			0.1		1	0.22832
patient		physician		0		1		k		k+1			  4			  4			0.1		2	0.32803
patient		physician		0		1		k		k+1			  4			  4			0.1		3	0.37717
patient		physician		0		1		k		k+1			  4			  4			0.1		4	0.40751
patient		physician		0		1		k		k+1			  4			  4			0.1		5	0.42630
patient		physician		0		1		k		k+1			  4			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			  5			1.0		1	0.26734
patient		physician		0		1		k		k+1			  4			  5			1.0		2	0.33815
patient		physician		0		1		k		k+1			  4			  5			1.0		3	0.35694
patient		physician		0		1		k		k+1			  4			  5			1.0		4	0.37283
patient		physician		0		1		k		k+1			  4			  5			1.0		5	0.37717
patient		physician		0		1		k		k+1			  4			  5			0.9		1	0.23266
patient		physician		0		1		k		k+1			  4			  5			0.9		2	0.34393
patient		physician		0		1		k		k+1			  4			  5			0.9		3	0.38295
patient		physician		0		1		k		k+1			  4			  5			0.9		4	0.40896
patient		physician		0		1		k		k+1			  4			  5			0.9		5	0.42775
patient		physician		0		1		k		k+1			  4			  5			0.8		1	0.23266
patient		physician		0		1		k		k+1			  4			  5			0.8		2	0.34393
patient		physician		0		1		k		k+1			  4			  5			0.8		3	0.38439
patient		physician		0		1		k		k+1			  4			  5			0.8		4	0.40896
patient		physician		0		1		k		k+1			  4			  5			0.8		5	0.42775
patient		physician		0		1		k		k+1			  4			  5			0.7		1	0.23410
patient		physician		0		1		k		k+1			  4			  5			0.7		2	0.34393
patient		physician		0		1		k		k+1			  4			  5			0.7		3	0.38584
patient		physician		0		1		k		k+1			  4			  5			0.7		4	0.40896
patient		physician		0		1		k		k+1			  4			  5			0.7		5	0.42775
patient		physician		0		1		k		k+1			  4			  5			0.6		1	0.23410
patient		physician		0		1		k		k+1			  4			  5			0.6		2	0.34249
patient		physician		0		1		k		k+1			  4			  5			0.6		3	0.38584
patient		physician		0		1		k		k+1			  4			  5			0.6		4	0.40896
patient		physician		0		1		k		k+1			  4			  5			0.6		5	0.42775
patient		physician		0		1		k		k+1			  4			  5			0.5		1	0.23410
patient		physician		0		1		k		k+1			  4			  5			0.5		2	0.34538
patient		physician		0		1		k		k+1			  4			  5			0.5		3	0.38439
patient		physician		0		1		k		k+1			  4			  5			0.5		4	0.40896
patient		physician		0		1		k		k+1			  4			  5			0.5		5	0.42775
patient		physician		0		1		k		k+1			  4			  5			0.4		1	0.23266
patient		physician		0		1		k		k+1			  4			  5			0.4		2	0.34393
patient		physician		0		1		k		k+1			  4			  5			0.4		3	0.38439
patient		physician		0		1		k		k+1			  4			  5			0.4		4	0.40896
patient		physician		0		1		k		k+1			  4			  5			0.4		5	0.42630
patient		physician		0		1		k		k+1			  4			  5			0.3		1	0.23699
patient		physician		0		1		k		k+1			  4			  5			0.3		2	0.34249
patient		physician		0		1		k		k+1			  4			  5			0.3		3	0.38439
patient		physician		0		1		k		k+1			  4			  5			0.3		4	0.41040
patient		physician		0		1		k		k+1			  4			  5			0.3		5	0.42630
patient		physician		0		1		k		k+1			  4			  5			0.2		1	0.23410
patient		physician		0		1		k		k+1			  4			  5			0.2		2	0.34393
patient		physician		0		1		k		k+1			  4			  5			0.2		3	0.38439
patient		physician		0		1		k		k+1			  4			  5			0.2		4	0.41040
patient		physician		0		1		k		k+1			  4			  5			0.2		5	0.43064
patient		physician		0		1		k		k+1			  4			  5			0.1		1	0.22832
patient		physician		0		1		k		k+1			  4			  5			0.1		2	0.33092
patient		physician		0		1		k		k+1			  4			  5			0.1		3	0.37717
patient		physician		0		1		k		k+1			  4			  5			0.1		4	0.41040
patient		physician		0		1		k		k+1			  4			  5			0.1		5	0.42775
patient		physician		0		1		k		k+1			  4			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			 10			1.0		1	0.26879
patient		physician		0		1		k		k+1			  4			 10			1.0		2	0.33526
patient		physician		0		1		k		k+1			  4			 10			1.0		3	0.35549
patient		physician		0		1		k		k+1			  4			 10			1.0		4	0.36705
patient		physician		0		1		k		k+1			  4			 10			1.0		5	0.37139
patient		physician		0		1		k		k+1			  4			 10			0.9		1	0.23266
patient		physician		0		1		k		k+1			  4			 10			0.9		2	0.33815
patient		physician		0		1		k		k+1			  4			 10			0.9		3	0.37861
patient		physician		0		1		k		k+1			  4			 10			0.9		4	0.40607
patient		physician		0		1		k		k+1			  4			 10			0.9		5	0.42630
patient		physician		0		1		k		k+1			  4			 10			0.8		1	0.23410
patient		physician		0		1		k		k+1			  4			 10			0.8		2	0.33815
patient		physician		0		1		k		k+1			  4			 10			0.8		3	0.37861
patient		physician		0		1		k		k+1			  4			 10			0.8		4	0.40607
patient		physician		0		1		k		k+1			  4			 10			0.8		5	0.42630
patient		physician		0		1		k		k+1			  4			 10			0.7		1	0.23410
patient		physician		0		1		k		k+1			  4			 10			0.7		2	0.33815
patient		physician		0		1		k		k+1			  4			 10			0.7		3	0.37717
patient		physician		0		1		k		k+1			  4			 10			0.7		4	0.40607
patient		physician		0		1		k		k+1			  4			 10			0.7		5	0.42630
patient		physician		0		1		k		k+1			  4			 10			0.6		1	0.23410
patient		physician		0		1		k		k+1			  4			 10			0.6		2	0.33671
patient		physician		0		1		k		k+1			  4			 10			0.6		3	0.37717
patient		physician		0		1		k		k+1			  4			 10			0.6		4	0.40607
patient		physician		0		1		k		k+1			  4			 10			0.6		5	0.42630
patient		physician		0		1		k		k+1			  4			 10			0.5		1	0.23410
patient		physician		0		1		k		k+1			  4			 10			0.5		2	0.33960
patient		physician		0		1		k		k+1			  4			 10			0.5		3	0.37572
patient		physician		0		1		k		k+1			  4			 10			0.5		4	0.40751
patient		physician		0		1		k		k+1			  4			 10			0.5		5	0.42630
patient		physician		0		1		k		k+1			  4			 10			0.4		1	0.23266
patient		physician		0		1		k		k+1			  4			 10			0.4		2	0.33960
patient		physician		0		1		k		k+1			  4			 10			0.4		3	0.37861
patient		physician		0		1		k		k+1			  4			 10			0.4		4	0.40751
patient		physician		0		1		k		k+1			  4			 10			0.4		5	0.42486
patient		physician		0		1		k		k+1			  4			 10			0.3		1	0.23699
patient		physician		0		1		k		k+1			  4			 10			0.3		2	0.34104
patient		physician		0		1		k		k+1			  4			 10			0.3		3	0.37861
patient		physician		0		1		k		k+1			  4			 10			0.3		4	0.40896
patient		physician		0		1		k		k+1			  4			 10			0.3		5	0.42630
patient		physician		0		1		k		k+1			  4			 10			0.2		1	0.23555
patient		physician		0		1		k		k+1			  4			 10			0.2		2	0.34249
patient		physician		0		1		k		k+1			  4			 10			0.2		3	0.38150
patient		physician		0		1		k		k+1			  4			 10			0.2		4	0.41040
patient		physician		0		1		k		k+1			  4			 10			0.2		5	0.43208
patient		physician		0		1		k		k+1			  4			 10			0.1		1	0.22977
patient		physician		0		1		k		k+1			  4			 10			0.1		2	0.32803
patient		physician		0		1		k		k+1			  4			 10			0.1		3	0.37428
patient		physician		0		1		k		k+1			  4			 10			0.1		4	0.41040
patient		physician		0		1		k		k+1			  4			 10			0.1		5	0.43353
patient		physician		0		1		k		k+1			  4			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			 20			1.0		1	0.26590
patient		physician		0		1		k		k+1			  4			 20			1.0		2	0.31647
patient		physician		0		1		k		k+1			  4			 20			1.0		3	0.34393
patient		physician		0		1		k		k+1			  4			 20			1.0		4	0.35694
patient		physician		0		1		k		k+1			  4			 20			1.0		5	0.36127
patient		physician		0		1		k		k+1			  4			 20			0.9		1	0.22977
patient		physician		0		1		k		k+1			  4			 20			0.9		2	0.32225
patient		physician		0		1		k		k+1			  4			 20			0.9		3	0.36705
patient		physician		0		1		k		k+1			  4			 20			0.9		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.9		5	0.41763
patient		physician		0		1		k		k+1			  4			 20			0.8		1	0.22977
patient		physician		0		1		k		k+1			  4			 20			0.8		2	0.32370
patient		physician		0		1		k		k+1			  4			 20			0.8		3	0.36416
patient		physician		0		1		k		k+1			  4			 20			0.8		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.8		5	0.41763
patient		physician		0		1		k		k+1			  4			 20			0.7		1	0.22977
patient		physician		0		1		k		k+1			  4			 20			0.7		2	0.32514
patient		physician		0		1		k		k+1			  4			 20			0.7		3	0.36416
patient		physician		0		1		k		k+1			  4			 20			0.7		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.7		5	0.41763
patient		physician		0		1		k		k+1			  4			 20			0.6		1	0.23266
patient		physician		0		1		k		k+1			  4			 20			0.6		2	0.32514
patient		physician		0		1		k		k+1			  4			 20			0.6		3	0.36416
patient		physician		0		1		k		k+1			  4			 20			0.6		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.6		5	0.41763
patient		physician		0		1		k		k+1			  4			 20			0.5		1	0.23266
patient		physician		0		1		k		k+1			  4			 20			0.5		2	0.32803
patient		physician		0		1		k		k+1			  4			 20			0.5		3	0.36416
patient		physician		0		1		k		k+1			  4			 20			0.5		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.5		5	0.41763
patient		physician		0		1		k		k+1			  4			 20			0.4		1	0.22832
patient		physician		0		1		k		k+1			  4			 20			0.4		2	0.32659
patient		physician		0		1		k		k+1			  4			 20			0.4		3	0.36705
patient		physician		0		1		k		k+1			  4			 20			0.4		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.4		5	0.41908
patient		physician		0		1		k		k+1			  4			 20			0.3		1	0.23266
patient		physician		0		1		k		k+1			  4			 20			0.3		2	0.32803
patient		physician		0		1		k		k+1			  4			 20			0.3		3	0.36705
patient		physician		0		1		k		k+1			  4			 20			0.3		4	0.40318
patient		physician		0		1		k		k+1			  4			 20			0.3		5	0.42052
patient		physician		0		1		k		k+1			  4			 20			0.2		1	0.22688
patient		physician		0		1		k		k+1			  4			 20			0.2		2	0.32514
patient		physician		0		1		k		k+1			  4			 20			0.2		3	0.36705
patient		physician		0		1		k		k+1			  4			 20			0.2		4	0.40607
patient		physician		0		1		k		k+1			  4			 20			0.2		5	0.42775
patient		physician		0		1		k		k+1			  4			 20			0.1		1	0.22688
patient		physician		0		1		k		k+1			  4			 20			0.1		2	0.32370
patient		physician		0		1		k		k+1			  4			 20			0.1		3	0.36705
patient		physician		0		1		k		k+1			  4			 20			0.1		4	0.40607
patient		physician		0		1		k		k+1			  4			 20			0.1		5	0.42630
patient		physician		0		1		k		k+1			  4			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			 50			1.0		1	0.25723
patient		physician		0		1		k		k+1			  4			 50			1.0		2	0.31358
patient		physician		0		1		k		k+1			  4			 50			1.0		3	0.33815
patient		physician		0		1		k		k+1			  4			 50			1.0		4	0.34827
patient		physician		0		1		k		k+1			  4			 50			1.0		5	0.35116
patient		physician		0		1		k		k+1			  4			 50			0.9		1	0.22254
patient		physician		0		1		k		k+1			  4			 50			0.9		2	0.32803
patient		physician		0		1		k		k+1			  4			 50			0.9		3	0.36994
patient		physician		0		1		k		k+1			  4			 50			0.9		4	0.39884
patient		physician		0		1		k		k+1			  4			 50			0.9		5	0.41329
patient		physician		0		1		k		k+1			  4			 50			0.8		1	0.22254
patient		physician		0		1		k		k+1			  4			 50			0.8		2	0.32948
patient		physician		0		1		k		k+1			  4			 50			0.8		3	0.36850
patient		physician		0		1		k		k+1			  4			 50			0.8		4	0.39884
patient		physician		0		1		k		k+1			  4			 50			0.8		5	0.41329
patient		physician		0		1		k		k+1			  4			 50			0.7		1	0.22254
patient		physician		0		1		k		k+1			  4			 50			0.7		2	0.33092
patient		physician		0		1		k		k+1			  4			 50			0.7		3	0.36994
patient		physician		0		1		k		k+1			  4			 50			0.7		4	0.40029
patient		physician		0		1		k		k+1			  4			 50			0.7		5	0.41329
patient		physician		0		1		k		k+1			  4			 50			0.6		1	0.22543
patient		physician		0		1		k		k+1			  4			 50			0.6		2	0.32948
patient		physician		0		1		k		k+1			  4			 50			0.6		3	0.36994
patient		physician		0		1		k		k+1			  4			 50			0.6		4	0.40173
patient		physician		0		1		k		k+1			  4			 50			0.6		5	0.41329
patient		physician		0		1		k		k+1			  4			 50			0.5		1	0.22688
patient		physician		0		1		k		k+1			  4			 50			0.5		2	0.33237
patient		physician		0		1		k		k+1			  4			 50			0.5		3	0.37283
patient		physician		0		1		k		k+1			  4			 50			0.5		4	0.40173
patient		physician		0		1		k		k+1			  4			 50			0.5		5	0.41329
patient		physician		0		1		k		k+1			  4			 50			0.4		1	0.22832
patient		physician		0		1		k		k+1			  4			 50			0.4		2	0.33237
patient		physician		0		1		k		k+1			  4			 50			0.4		3	0.37283
patient		physician		0		1		k		k+1			  4			 50			0.4		4	0.40173
patient		physician		0		1		k		k+1			  4			 50			0.4		5	0.41185
patient		physician		0		1		k		k+1			  4			 50			0.3		1	0.23410
patient		physician		0		1		k		k+1			  4			 50			0.3		2	0.32948
patient		physician		0		1		k		k+1			  4			 50			0.3		3	0.37139
patient		physician		0		1		k		k+1			  4			 50			0.3		4	0.40318
patient		physician		0		1		k		k+1			  4			 50			0.3		5	0.41474
patient		physician		0		1		k		k+1			  4			 50			0.2		1	0.22399
patient		physician		0		1		k		k+1			  4			 50			0.2		2	0.32803
patient		physician		0		1		k		k+1			  4			 50			0.2		3	0.37139
patient		physician		0		1		k		k+1			  4			 50			0.2		4	0.40318
patient		physician		0		1		k		k+1			  4			 50			0.2		5	0.41763
patient		physician		0		1		k		k+1			  4			 50			0.1		1	0.22688
patient		physician		0		1		k		k+1			  4			 50			0.1		2	0.32803
patient		physician		0		1		k		k+1			  4			 50			0.1		3	0.36561
patient		physician		0		1		k		k+1			  4			 50			0.1		4	0.40318
patient		physician		0		1		k		k+1			  4			 50			0.1		5	0.41763
patient		physician		0		1		k		k+1			  4			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			  4			100			1.0		1	0.24711
patient		physician		0		1		k		k+1			  4			100			1.0		2	0.30058
patient		physician		0		1		k		k+1			  4			100			1.0		3	0.32659
patient		physician		0		1		k		k+1			  4			100			1.0		4	0.33960
patient		physician		0		1		k		k+1			  4			100			1.0		5	0.33960
patient		physician		0		1		k		k+1			  4			100			0.9		1	0.21676
patient		physician		0		1		k		k+1			  4			100			0.9		2	0.31069
patient		physician		0		1		k		k+1			  4			100			0.9		3	0.36272
patient		physician		0		1		k		k+1			  4			100			0.9		4	0.39162
patient		physician		0		1		k		k+1			  4			100			0.9		5	0.40607
patient		physician		0		1		k		k+1			  4			100			0.8		1	0.21532
patient		physician		0		1		k		k+1			  4			100			0.8		2	0.31358
patient		physician		0		1		k		k+1			  4			100			0.8		3	0.36272
patient		physician		0		1		k		k+1			  4			100			0.8		4	0.39162
patient		physician		0		1		k		k+1			  4			100			0.8		5	0.40607
patient		physician		0		1		k		k+1			  4			100			0.7		1	0.21532
patient		physician		0		1		k		k+1			  4			100			0.7		2	0.31358
patient		physician		0		1		k		k+1			  4			100			0.7		3	0.36272
patient		physician		0		1		k		k+1			  4			100			0.7		4	0.39162
patient		physician		0		1		k		k+1			  4			100			0.7		5	0.40607
patient		physician		0		1		k		k+1			  4			100			0.6		1	0.21676
patient		physician		0		1		k		k+1			  4			100			0.6		2	0.31503
patient		physician		0		1		k		k+1			  4			100			0.6		3	0.36127
patient		physician		0		1		k		k+1			  4			100			0.6		4	0.39162
patient		physician		0		1		k		k+1			  4			100			0.6		5	0.40607
patient		physician		0		1		k		k+1			  4			100			0.5		1	0.21965
patient		physician		0		1		k		k+1			  4			100			0.5		2	0.31792
patient		physician		0		1		k		k+1			  4			100			0.5		3	0.36127
patient		physician		0		1		k		k+1			  4			100			0.5		4	0.39306
patient		physician		0		1		k		k+1			  4			100			0.5		5	0.40751
patient		physician		0		1		k		k+1			  4			100			0.4		1	0.22399
patient		physician		0		1		k		k+1			  4			100			0.4		2	0.31792
patient		physician		0		1		k		k+1			  4			100			0.4		3	0.36416
patient		physician		0		1		k		k+1			  4			100			0.4		4	0.39162
patient		physician		0		1		k		k+1			  4			100			0.4		5	0.40751
patient		physician		0		1		k		k+1			  4			100			0.3		1	0.22977
patient		physician		0		1		k		k+1			  4			100			0.3		2	0.31647
patient		physician		0		1		k		k+1			  4			100			0.3		3	0.36416
patient		physician		0		1		k		k+1			  4			100			0.3		4	0.39306
patient		physician		0		1		k		k+1			  4			100			0.3		5	0.40896
patient		physician		0		1		k		k+1			  4			100			0.2		1	0.22688
patient		physician		0		1		k		k+1			  4			100			0.2		2	0.32225
patient		physician		0		1		k		k+1			  4			100			0.2		3	0.36994
patient		physician		0		1		k		k+1			  4			100			0.2		4	0.39451
patient		physician		0		1		k		k+1			  4			100			0.2		5	0.41329
patient		physician		0		1		k		k+1			  4			100			0.1		1	0.22399
patient		physician		0		1		k		k+1			  4			100			0.1		2	0.32370
patient		physician		0		1		k		k+1			  4			100			0.1		3	0.36272
patient		physician		0		1		k		k+1			  4			100			0.1		4	0.39451
patient		physician		0		1		k		k+1			  4			100			0.1		5	0.41474
patient		physician		0		1		k		k+1			  4			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			  4			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			  4			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			  4			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			  4			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			  1			1.0		1	0.26012
patient		physician		0		1		k		k+1			  5			  1			1.0		2	0.33526
patient		physician		0		1		k		k+1			  5			  1			1.0		3	0.37572
patient		physician		0		1		k		k+1			  5			  1			1.0		4	0.38584
patient		physician		0		1		k		k+1			  5			  1			1.0		5	0.39017
patient		physician		0		1		k		k+1			  5			  1			0.9		1	0.22543
patient		physician		0		1		k		k+1			  5			  1			0.9		2	0.33382
patient		physician		0		1		k		k+1			  5			  1			0.9		3	0.39451
patient		physician		0		1		k		k+1			  5			  1			0.9		4	0.42197
patient		physician		0		1		k		k+1			  5			  1			0.9		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.8		1	0.22832
patient		physician		0		1		k		k+1			  5			  1			0.8		2	0.33526
patient		physician		0		1		k		k+1			  5			  1			0.8		3	0.39451
patient		physician		0		1		k		k+1			  5			  1			0.8		4	0.42197
patient		physician		0		1		k		k+1			  5			  1			0.8		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.7		1	0.22977
patient		physician		0		1		k		k+1			  5			  1			0.7		2	0.33671
patient		physician		0		1		k		k+1			  5			  1			0.7		3	0.39451
patient		physician		0		1		k		k+1			  5			  1			0.7		4	0.42052
patient		physician		0		1		k		k+1			  5			  1			0.7		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.6		1	0.23410
patient		physician		0		1		k		k+1			  5			  1			0.6		2	0.33815
patient		physician		0		1		k		k+1			  5			  1			0.6		3	0.39595
patient		physician		0		1		k		k+1			  5			  1			0.6		4	0.42052
patient		physician		0		1		k		k+1			  5			  1			0.6		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.5		1	0.22977
patient		physician		0		1		k		k+1			  5			  1			0.5		2	0.33960
patient		physician		0		1		k		k+1			  5			  1			0.5		3	0.39595
patient		physician		0		1		k		k+1			  5			  1			0.5		4	0.42052
patient		physician		0		1		k		k+1			  5			  1			0.5		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.4		1	0.23121
patient		physician		0		1		k		k+1			  5			  1			0.4		2	0.34249
patient		physician		0		1		k		k+1			  5			  1			0.4		3	0.39306
patient		physician		0		1		k		k+1			  5			  1			0.4		4	0.42052
patient		physician		0		1		k		k+1			  5			  1			0.4		5	0.43497
patient		physician		0		1		k		k+1			  5			  1			0.3		1	0.22832
patient		physician		0		1		k		k+1			  5			  1			0.3		2	0.33382
patient		physician		0		1		k		k+1			  5			  1			0.3		3	0.39595
patient		physician		0		1		k		k+1			  5			  1			0.3		4	0.42341
patient		physician		0		1		k		k+1			  5			  1			0.3		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.2		1	0.22832
patient		physician		0		1		k		k+1			  5			  1			0.2		2	0.33526
patient		physician		0		1		k		k+1			  5			  1			0.2		3	0.38873
patient		physician		0		1		k		k+1			  5			  1			0.2		4	0.42341
patient		physician		0		1		k		k+1			  5			  1			0.2		5	0.43642
patient		physician		0		1		k		k+1			  5			  1			0.1		1	0.22254
patient		physician		0		1		k		k+1			  5			  1			0.1		2	0.32948
patient		physician		0		1		k		k+1			  5			  1			0.1		3	0.37861
patient		physician		0		1		k		k+1			  5			  1			0.1		4	0.41908
patient		physician		0		1		k		k+1			  5			  1			0.1		5	0.43931
patient		physician		0		1		k		k+1			  5			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			  2			1.0		1	0.26301
patient		physician		0		1		k		k+1			  5			  2			1.0		2	0.34249
patient		physician		0		1		k		k+1			  5			  2			1.0		3	0.37139
patient		physician		0		1		k		k+1			  5			  2			1.0		4	0.38295
patient		physician		0		1		k		k+1			  5			  2			1.0		5	0.38873
patient		physician		0		1		k		k+1			  5			  2			0.9		1	0.22399
patient		physician		0		1		k		k+1			  5			  2			0.9		2	0.33815
patient		physician		0		1		k		k+1			  5			  2			0.9		3	0.39162
patient		physician		0		1		k		k+1			  5			  2			0.9		4	0.41474
patient		physician		0		1		k		k+1			  5			  2			0.9		5	0.43642
patient		physician		0		1		k		k+1			  5			  2			0.8		1	0.22543
patient		physician		0		1		k		k+1			  5			  2			0.8		2	0.33960
patient		physician		0		1		k		k+1			  5			  2			0.8		3	0.39162
patient		physician		0		1		k		k+1			  5			  2			0.8		4	0.41474
patient		physician		0		1		k		k+1			  5			  2			0.8		5	0.43642
patient		physician		0		1		k		k+1			  5			  2			0.7		1	0.22688
patient		physician		0		1		k		k+1			  5			  2			0.7		2	0.33960
patient		physician		0		1		k		k+1			  5			  2			0.7		3	0.39162
patient		physician		0		1		k		k+1			  5			  2			0.7		4	0.41329
patient		physician		0		1		k		k+1			  5			  2			0.7		5	0.43642
patient		physician		0		1		k		k+1			  5			  2			0.6		1	0.22977
patient		physician		0		1		k		k+1			  5			  2			0.6		2	0.34104
patient		physician		0		1		k		k+1			  5			  2			0.6		3	0.39306
patient		physician		0		1		k		k+1			  5			  2			0.6		4	0.41329
patient		physician		0		1		k		k+1			  5			  2			0.6		5	0.43642
patient		physician		0		1		k		k+1			  5			  2			0.5		1	0.22543
patient		physician		0		1		k		k+1			  5			  2			0.5		2	0.34249
patient		physician		0		1		k		k+1			  5			  2			0.5		3	0.39306
patient		physician		0		1		k		k+1			  5			  2			0.5		4	0.41329
patient		physician		0		1		k		k+1			  5			  2			0.5		5	0.43642
patient		physician		0		1		k		k+1			  5			  2			0.4		1	0.22832
patient		physician		0		1		k		k+1			  5			  2			0.4		2	0.34393
patient		physician		0		1		k		k+1			  5			  2			0.4		3	0.39017
patient		physician		0		1		k		k+1			  5			  2			0.4		4	0.41329
patient		physician		0		1		k		k+1			  5			  2			0.4		5	0.43497
patient		physician		0		1		k		k+1			  5			  2			0.3		1	0.22543
patient		physician		0		1		k		k+1			  5			  2			0.3		2	0.34104
patient		physician		0		1		k		k+1			  5			  2			0.3		3	0.39162
patient		physician		0		1		k		k+1			  5			  2			0.3		4	0.41763
patient		physician		0		1		k		k+1			  5			  2			0.3		5	0.43642
patient		physician		0		1		k		k+1			  5			  2			0.2		1	0.22977
patient		physician		0		1		k		k+1			  5			  2			0.2		2	0.33960
patient		physician		0		1		k		k+1			  5			  2			0.2		3	0.38873
patient		physician		0		1		k		k+1			  5			  2			0.2		4	0.41908
patient		physician		0		1		k		k+1			  5			  2			0.2		5	0.43786
patient		physician		0		1		k		k+1			  5			  2			0.1		1	0.22543
patient		physician		0		1		k		k+1			  5			  2			0.1		2	0.32803
patient		physician		0		1		k		k+1			  5			  2			0.1		3	0.37717
patient		physician		0		1		k		k+1			  5			  2			0.1		4	0.41474
patient		physician		0		1		k		k+1			  5			  2			0.1		5	0.43786
patient		physician		0		1		k		k+1			  5			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			  3			1.0		1	0.26445
patient		physician		0		1		k		k+1			  5			  3			1.0		2	0.33671
patient		physician		0		1		k		k+1			  5			  3			1.0		3	0.37283
patient		physician		0		1		k		k+1			  5			  3			1.0		4	0.38584
patient		physician		0		1		k		k+1			  5			  3			1.0		5	0.39162
patient		physician		0		1		k		k+1			  5			  3			0.9		1	0.22399
patient		physician		0		1		k		k+1			  5			  3			0.9		2	0.33092
patient		physician		0		1		k		k+1			  5			  3			0.9		3	0.39162
patient		physician		0		1		k		k+1			  5			  3			0.9		4	0.41329
patient		physician		0		1		k		k+1			  5			  3			0.9		5	0.43353
patient		physician		0		1		k		k+1			  5			  3			0.8		1	0.22543
patient		physician		0		1		k		k+1			  5			  3			0.8		2	0.33382
patient		physician		0		1		k		k+1			  5			  3			0.8		3	0.39017
patient		physician		0		1		k		k+1			  5			  3			0.8		4	0.41329
patient		physician		0		1		k		k+1			  5			  3			0.8		5	0.43353
patient		physician		0		1		k		k+1			  5			  3			0.7		1	0.22543
patient		physician		0		1		k		k+1			  5			  3			0.7		2	0.33382
patient		physician		0		1		k		k+1			  5			  3			0.7		3	0.39162
patient		physician		0		1		k		k+1			  5			  3			0.7		4	0.41474
patient		physician		0		1		k		k+1			  5			  3			0.7		5	0.43353
patient		physician		0		1		k		k+1			  5			  3			0.6		1	0.22832
patient		physician		0		1		k		k+1			  5			  3			0.6		2	0.33382
patient		physician		0		1		k		k+1			  5			  3			0.6		3	0.39162
patient		physician		0		1		k		k+1			  5			  3			0.6		4	0.41474
patient		physician		0		1		k		k+1			  5			  3			0.6		5	0.43353
patient		physician		0		1		k		k+1			  5			  3			0.5		1	0.22543
patient		physician		0		1		k		k+1			  5			  3			0.5		2	0.33671
patient		physician		0		1		k		k+1			  5			  3			0.5		3	0.39162
patient		physician		0		1		k		k+1			  5			  3			0.5		4	0.41474
patient		physician		0		1		k		k+1			  5			  3			0.5		5	0.43353
patient		physician		0		1		k		k+1			  5			  3			0.4		1	0.22688
patient		physician		0		1		k		k+1			  5			  3			0.4		2	0.33815
patient		physician		0		1		k		k+1			  5			  3			0.4		3	0.38873
patient		physician		0		1		k		k+1			  5			  3			0.4		4	0.41474
patient		physician		0		1		k		k+1			  5			  3			0.4		5	0.43208
patient		physician		0		1		k		k+1			  5			  3			0.3		1	0.22399
patient		physician		0		1		k		k+1			  5			  3			0.3		2	0.33815
patient		physician		0		1		k		k+1			  5			  3			0.3		3	0.38873
patient		physician		0		1		k		k+1			  5			  3			0.3		4	0.41908
patient		physician		0		1		k		k+1			  5			  3			0.3		5	0.43353
patient		physician		0		1		k		k+1			  5			  3			0.2		1	0.22977
patient		physician		0		1		k		k+1			  5			  3			0.2		2	0.33815
patient		physician		0		1		k		k+1			  5			  3			0.2		3	0.38584
patient		physician		0		1		k		k+1			  5			  3			0.2		4	0.42052
patient		physician		0		1		k		k+1			  5			  3			0.2		5	0.43642
patient		physician		0		1		k		k+1			  5			  3			0.1		1	0.22688
patient		physician		0		1		k		k+1			  5			  3			0.1		2	0.32514
patient		physician		0		1		k		k+1			  5			  3			0.1		3	0.37572
patient		physician		0		1		k		k+1			  5			  3			0.1		4	0.41474
patient		physician		0		1		k		k+1			  5			  3			0.1		5	0.43642
patient		physician		0		1		k		k+1			  5			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			  4			1.0		1	0.27168
patient		physician		0		1		k		k+1			  5			  4			1.0		2	0.33960
patient		physician		0		1		k		k+1			  5			  4			1.0		3	0.37717
patient		physician		0		1		k		k+1			  5			  4			1.0		4	0.39162
patient		physician		0		1		k		k+1			  5			  4			1.0		5	0.39740
patient		physician		0		1		k		k+1			  5			  4			0.9		1	0.22977
patient		physician		0		1		k		k+1			  5			  4			0.9		2	0.33526
patient		physician		0		1		k		k+1			  5			  4			0.9		3	0.39595
patient		physician		0		1		k		k+1			  5			  4			0.9		4	0.41763
patient		physician		0		1		k		k+1			  5			  4			0.9		5	0.44075
patient		physician		0		1		k		k+1			  5			  4			0.8		1	0.22977
patient		physician		0		1		k		k+1			  5			  4			0.8		2	0.33815
patient		physician		0		1		k		k+1			  5			  4			0.8		3	0.39595
patient		physician		0		1		k		k+1			  5			  4			0.8		4	0.41763
patient		physician		0		1		k		k+1			  5			  4			0.8		5	0.44075
patient		physician		0		1		k		k+1			  5			  4			0.7		1	0.22832
patient		physician		0		1		k		k+1			  5			  4			0.7		2	0.33815
patient		physician		0		1		k		k+1			  5			  4			0.7		3	0.39740
patient		physician		0		1		k		k+1			  5			  4			0.7		4	0.41908
patient		physician		0		1		k		k+1			  5			  4			0.7		5	0.44075
patient		physician		0		1		k		k+1			  5			  4			0.6		1	0.23121
patient		physician		0		1		k		k+1			  5			  4			0.6		2	0.33815
patient		physician		0		1		k		k+1			  5			  4			0.6		3	0.39740
patient		physician		0		1		k		k+1			  5			  4			0.6		4	0.41908
patient		physician		0		1		k		k+1			  5			  4			0.6		5	0.44075
patient		physician		0		1		k		k+1			  5			  4			0.5		1	0.22832
patient		physician		0		1		k		k+1			  5			  4			0.5		2	0.34104
patient		physician		0		1		k		k+1			  5			  4			0.5		3	0.39740
patient		physician		0		1		k		k+1			  5			  4			0.5		4	0.41908
patient		physician		0		1		k		k+1			  5			  4			0.5		5	0.44075
patient		physician		0		1		k		k+1			  5			  4			0.4		1	0.22977
patient		physician		0		1		k		k+1			  5			  4			0.4		2	0.34249
patient		physician		0		1		k		k+1			  5			  4			0.4		3	0.39451
patient		physician		0		1		k		k+1			  5			  4			0.4		4	0.42052
patient		physician		0		1		k		k+1			  5			  4			0.4		5	0.43931
patient		physician		0		1		k		k+1			  5			  4			0.3		1	0.23121
patient		physician		0		1		k		k+1			  5			  4			0.3		2	0.34104
patient		physician		0		1		k		k+1			  5			  4			0.3		3	0.39162
patient		physician		0		1		k		k+1			  5			  4			0.3		4	0.42341
patient		physician		0		1		k		k+1			  5			  4			0.3		5	0.43931
patient		physician		0		1		k		k+1			  5			  4			0.2		1	0.23266
patient		physician		0		1		k		k+1			  5			  4			0.2		2	0.34104
patient		physician		0		1		k		k+1			  5			  4			0.2		3	0.38873
patient		physician		0		1		k		k+1			  5			  4			0.2		4	0.42341
patient		physician		0		1		k		k+1			  5			  4			0.2		5	0.44220
patient		physician		0		1		k		k+1			  5			  4			0.1		1	0.22543
patient		physician		0		1		k		k+1			  5			  4			0.1		2	0.32659
patient		physician		0		1		k		k+1			  5			  4			0.1		3	0.37717
patient		physician		0		1		k		k+1			  5			  4			0.1		4	0.41908
patient		physician		0		1		k		k+1			  5			  4			0.1		5	0.43786
patient		physician		0		1		k		k+1			  5			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			  5			1.0		1	0.26734
patient		physician		0		1		k		k+1			  5			  5			1.0		2	0.33382
patient		physician		0		1		k		k+1			  5			  5			1.0		3	0.36994
patient		physician		0		1		k		k+1			  5			  5			1.0		4	0.38584
patient		physician		0		1		k		k+1			  5			  5			1.0		5	0.39306
patient		physician		0		1		k		k+1			  5			  5			0.9		1	0.22688
patient		physician		0		1		k		k+1			  5			  5			0.9		2	0.33237
patient		physician		0		1		k		k+1			  5			  5			0.9		3	0.39017
patient		physician		0		1		k		k+1			  5			  5			0.9		4	0.41618
patient		physician		0		1		k		k+1			  5			  5			0.9		5	0.43786
patient		physician		0		1		k		k+1			  5			  5			0.8		1	0.22688
patient		physician		0		1		k		k+1			  5			  5			0.8		2	0.33382
patient		physician		0		1		k		k+1			  5			  5			0.8		3	0.39162
patient		physician		0		1		k		k+1			  5			  5			0.8		4	0.41618
patient		physician		0		1		k		k+1			  5			  5			0.8		5	0.43786
patient		physician		0		1		k		k+1			  5			  5			0.7		1	0.22688
patient		physician		0		1		k		k+1			  5			  5			0.7		2	0.33526
patient		physician		0		1		k		k+1			  5			  5			0.7		3	0.39162
patient		physician		0		1		k		k+1			  5			  5			0.7		4	0.41618
patient		physician		0		1		k		k+1			  5			  5			0.7		5	0.43786
patient		physician		0		1		k		k+1			  5			  5			0.6		1	0.22977
patient		physician		0		1		k		k+1			  5			  5			0.6		2	0.33526
patient		physician		0		1		k		k+1			  5			  5			0.6		3	0.39162
patient		physician		0		1		k		k+1			  5			  5			0.6		4	0.41618
patient		physician		0		1		k		k+1			  5			  5			0.6		5	0.43786
patient		physician		0		1		k		k+1			  5			  5			0.5		1	0.22688
patient		physician		0		1		k		k+1			  5			  5			0.5		2	0.33671
patient		physician		0		1		k		k+1			  5			  5			0.5		3	0.39162
patient		physician		0		1		k		k+1			  5			  5			0.5		4	0.41618
patient		physician		0		1		k		k+1			  5			  5			0.5		5	0.43786
patient		physician		0		1		k		k+1			  5			  5			0.4		1	0.22977
patient		physician		0		1		k		k+1			  5			  5			0.4		2	0.33815
patient		physician		0		1		k		k+1			  5			  5			0.4		3	0.38728
patient		physician		0		1		k		k+1			  5			  5			0.4		4	0.41763
patient		physician		0		1		k		k+1			  5			  5			0.4		5	0.43642
patient		physician		0		1		k		k+1			  5			  5			0.3		1	0.22543
patient		physician		0		1		k		k+1			  5			  5			0.3		2	0.33671
patient		physician		0		1		k		k+1			  5			  5			0.3		3	0.38584
patient		physician		0		1		k		k+1			  5			  5			0.3		4	0.42052
patient		physician		0		1		k		k+1			  5			  5			0.3		5	0.43642
patient		physician		0		1		k		k+1			  5			  5			0.2		1	0.23121
patient		physician		0		1		k		k+1			  5			  5			0.2		2	0.33960
patient		physician		0		1		k		k+1			  5			  5			0.2		3	0.38295
patient		physician		0		1		k		k+1			  5			  5			0.2		4	0.42197
patient		physician		0		1		k		k+1			  5			  5			0.2		5	0.43931
patient		physician		0		1		k		k+1			  5			  5			0.1		1	0.22543
patient		physician		0		1		k		k+1			  5			  5			0.1		2	0.32370
patient		physician		0		1		k		k+1			  5			  5			0.1		3	0.37283
patient		physician		0		1		k		k+1			  5			  5			0.1		4	0.42052
patient		physician		0		1		k		k+1			  5			  5			0.1		5	0.43642
patient		physician		0		1		k		k+1			  5			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			 10			1.0		1	0.26301
patient		physician		0		1		k		k+1			  5			 10			1.0		2	0.32803
patient		physician		0		1		k		k+1			  5			 10			1.0		3	0.35983
patient		physician		0		1		k		k+1			  5			 10			1.0		4	0.37139
patient		physician		0		1		k		k+1			  5			 10			1.0		5	0.37717
patient		physician		0		1		k		k+1			  5			 10			0.9		1	0.22399
patient		physician		0		1		k		k+1			  5			 10			0.9		2	0.33092
patient		physician		0		1		k		k+1			  5			 10			0.9		3	0.38295
patient		physician		0		1		k		k+1			  5			 10			0.9		4	0.40607
patient		physician		0		1		k		k+1			  5			 10			0.9		5	0.42630
patient		physician		0		1		k		k+1			  5			 10			0.8		1	0.22543
patient		physician		0		1		k		k+1			  5			 10			0.8		2	0.33237
patient		physician		0		1		k		k+1			  5			 10			0.8		3	0.38295
patient		physician		0		1		k		k+1			  5			 10			0.8		4	0.40607
patient		physician		0		1		k		k+1			  5			 10			0.8		5	0.42630
patient		physician		0		1		k		k+1			  5			 10			0.7		1	0.22688
patient		physician		0		1		k		k+1			  5			 10			0.7		2	0.33382
patient		physician		0		1		k		k+1			  5			 10			0.7		3	0.38150
patient		physician		0		1		k		k+1			  5			 10			0.7		4	0.40607
patient		physician		0		1		k		k+1			  5			 10			0.7		5	0.42630
patient		physician		0		1		k		k+1			  5			 10			0.6		1	0.22688
patient		physician		0		1		k		k+1			  5			 10			0.6		2	0.33382
patient		physician		0		1		k		k+1			  5			 10			0.6		3	0.38150
patient		physician		0		1		k		k+1			  5			 10			0.6		4	0.40607
patient		physician		0		1		k		k+1			  5			 10			0.6		5	0.42630
patient		physician		0		1		k		k+1			  5			 10			0.5		1	0.22399
patient		physician		0		1		k		k+1			  5			 10			0.5		2	0.33671
patient		physician		0		1		k		k+1			  5			 10			0.5		3	0.38295
patient		physician		0		1		k		k+1			  5			 10			0.5		4	0.40607
patient		physician		0		1		k		k+1			  5			 10			0.5		5	0.42630
patient		physician		0		1		k		k+1			  5			 10			0.4		1	0.22688
patient		physician		0		1		k		k+1			  5			 10			0.4		2	0.33815
patient		physician		0		1		k		k+1			  5			 10			0.4		3	0.38006
patient		physician		0		1		k		k+1			  5			 10			0.4		4	0.40751
patient		physician		0		1		k		k+1			  5			 10			0.4		5	0.42630
patient		physician		0		1		k		k+1			  5			 10			0.3		1	0.22399
patient		physician		0		1		k		k+1			  5			 10			0.3		2	0.33671
patient		physician		0		1		k		k+1			  5			 10			0.3		3	0.38006
patient		physician		0		1		k		k+1			  5			 10			0.3		4	0.41040
patient		physician		0		1		k		k+1			  5			 10			0.3		5	0.42775
patient		physician		0		1		k		k+1			  5			 10			0.2		1	0.23121
patient		physician		0		1		k		k+1			  5			 10			0.2		2	0.33671
patient		physician		0		1		k		k+1			  5			 10			0.2		3	0.38006
patient		physician		0		1		k		k+1			  5			 10			0.2		4	0.41185
patient		physician		0		1		k		k+1			  5			 10			0.2		5	0.43353
patient		physician		0		1		k		k+1			  5			 10			0.1		1	0.22543
patient		physician		0		1		k		k+1			  5			 10			0.1		2	0.31936
patient		physician		0		1		k		k+1			  5			 10			0.1		3	0.36705
patient		physician		0		1		k		k+1			  5			 10			0.1		4	0.41040
patient		physician		0		1		k		k+1			  5			 10			0.1		5	0.43497
patient		physician		0		1		k		k+1			  5			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			 20			1.0		1	0.26012
patient		physician		0		1		k		k+1			  5			 20			1.0		2	0.31358
patient		physician		0		1		k		k+1			  5			 20			1.0		3	0.34393
patient		physician		0		1		k		k+1			  5			 20			1.0		4	0.35694
patient		physician		0		1		k		k+1			  5			 20			1.0		5	0.36416
patient		physician		0		1		k		k+1			  5			 20			0.9		1	0.22688
patient		physician		0		1		k		k+1			  5			 20			0.9		2	0.32225
patient		physician		0		1		k		k+1			  5			 20			0.9		3	0.36561
patient		physician		0		1		k		k+1			  5			 20			0.9		4	0.39740
patient		physician		0		1		k		k+1			  5			 20			0.9		5	0.41908
patient		physician		0		1		k		k+1			  5			 20			0.8		1	0.22688
patient		physician		0		1		k		k+1			  5			 20			0.8		2	0.32370
patient		physician		0		1		k		k+1			  5			 20			0.8		3	0.36416
patient		physician		0		1		k		k+1			  5			 20			0.8		4	0.39595
patient		physician		0		1		k		k+1			  5			 20			0.8		5	0.41908
patient		physician		0		1		k		k+1			  5			 20			0.7		1	0.22688
patient		physician		0		1		k		k+1			  5			 20			0.7		2	0.32514
patient		physician		0		1		k		k+1			  5			 20			0.7		3	0.36272
patient		physician		0		1		k		k+1			  5			 20			0.7		4	0.39595
patient		physician		0		1		k		k+1			  5			 20			0.7		5	0.42052
patient		physician		0		1		k		k+1			  5			 20			0.6		1	0.22977
patient		physician		0		1		k		k+1			  5			 20			0.6		2	0.32659
patient		physician		0		1		k		k+1			  5			 20			0.6		3	0.36272
patient		physician		0		1		k		k+1			  5			 20			0.6		4	0.39740
patient		physician		0		1		k		k+1			  5			 20			0.6		5	0.42052
patient		physician		0		1		k		k+1			  5			 20			0.5		1	0.22688
patient		physician		0		1		k		k+1			  5			 20			0.5		2	0.32948
patient		physician		0		1		k		k+1			  5			 20			0.5		3	0.36705
patient		physician		0		1		k		k+1			  5			 20			0.5		4	0.39740
patient		physician		0		1		k		k+1			  5			 20			0.5		5	0.42052
patient		physician		0		1		k		k+1			  5			 20			0.4		1	0.22688
patient		physician		0		1		k		k+1			  5			 20			0.4		2	0.33237
patient		physician		0		1		k		k+1			  5			 20			0.4		3	0.36561
patient		physician		0		1		k		k+1			  5			 20			0.4		4	0.39740
patient		physician		0		1		k		k+1			  5			 20			0.4		5	0.42052
patient		physician		0		1		k		k+1			  5			 20			0.3		1	0.22543
patient		physician		0		1		k		k+1			  5			 20			0.3		2	0.33092
patient		physician		0		1		k		k+1			  5			 20			0.3		3	0.36561
patient		physician		0		1		k		k+1			  5			 20			0.3		4	0.39740
patient		physician		0		1		k		k+1			  5			 20			0.3		5	0.42341
patient		physician		0		1		k		k+1			  5			 20			0.2		1	0.22399
patient		physician		0		1		k		k+1			  5			 20			0.2		2	0.32659
patient		physician		0		1		k		k+1			  5			 20			0.2		3	0.36705
patient		physician		0		1		k		k+1			  5			 20			0.2		4	0.40029
patient		physician		0		1		k		k+1			  5			 20			0.2		5	0.43064
patient		physician		0		1		k		k+1			  5			 20			0.1		1	0.22254
patient		physician		0		1		k		k+1			  5			 20			0.1		2	0.31647
patient		physician		0		1		k		k+1			  5			 20			0.1		3	0.36850
patient		physician		0		1		k		k+1			  5			 20			0.1		4	0.40462
patient		physician		0		1		k		k+1			  5			 20			0.1		5	0.42919
patient		physician		0		1		k		k+1			  5			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			 50			1.0		1	0.25434
patient		physician		0		1		k		k+1			  5			 50			1.0		2	0.31214
patient		physician		0		1		k		k+1			  5			 50			1.0		3	0.34393
patient		physician		0		1		k		k+1			  5			 50			1.0		4	0.35838
patient		physician		0		1		k		k+1			  5			 50			1.0		5	0.36272
patient		physician		0		1		k		k+1			  5			 50			0.9		1	0.22254
patient		physician		0		1		k		k+1			  5			 50			0.9		2	0.32659
patient		physician		0		1		k		k+1			  5			 50			0.9		3	0.36561
patient		physician		0		1		k		k+1			  5			 50			0.9		4	0.39595
patient		physician		0		1		k		k+1			  5			 50			0.9		5	0.41618
patient		physician		0		1		k		k+1			  5			 50			0.8		1	0.22254
patient		physician		0		1		k		k+1			  5			 50			0.8		2	0.32659
patient		physician		0		1		k		k+1			  5			 50			0.8		3	0.36561
patient		physician		0		1		k		k+1			  5			 50			0.8		4	0.39451
patient		physician		0		1		k		k+1			  5			 50			0.8		5	0.41474
patient		physician		0		1		k		k+1			  5			 50			0.7		1	0.22254
patient		physician		0		1		k		k+1			  5			 50			0.7		2	0.32803
patient		physician		0		1		k		k+1			  5			 50			0.7		3	0.36416
patient		physician		0		1		k		k+1			  5			 50			0.7		4	0.39451
patient		physician		0		1		k		k+1			  5			 50			0.7		5	0.41474
patient		physician		0		1		k		k+1			  5			 50			0.6		1	0.22543
patient		physician		0		1		k		k+1			  5			 50			0.6		2	0.32948
patient		physician		0		1		k		k+1			  5			 50			0.6		3	0.36416
patient		physician		0		1		k		k+1			  5			 50			0.6		4	0.39740
patient		physician		0		1		k		k+1			  5			 50			0.6		5	0.41474
patient		physician		0		1		k		k+1			  5			 50			0.5		1	0.22254
patient		physician		0		1		k		k+1			  5			 50			0.5		2	0.33237
patient		physician		0		1		k		k+1			  5			 50			0.5		3	0.36561
patient		physician		0		1		k		k+1			  5			 50			0.5		4	0.39884
patient		physician		0		1		k		k+1			  5			 50			0.5		5	0.41474
patient		physician		0		1		k		k+1			  5			 50			0.4		1	0.22543
patient		physician		0		1		k		k+1			  5			 50			0.4		2	0.33237
patient		physician		0		1		k		k+1			  5			 50			0.4		3	0.36705
patient		physician		0		1		k		k+1			  5			 50			0.4		4	0.39740
patient		physician		0		1		k		k+1			  5			 50			0.4		5	0.41474
patient		physician		0		1		k		k+1			  5			 50			0.3		1	0.22688
patient		physician		0		1		k		k+1			  5			 50			0.3		2	0.32948
patient		physician		0		1		k		k+1			  5			 50			0.3		3	0.36994
patient		physician		0		1		k		k+1			  5			 50			0.3		4	0.39884
patient		physician		0		1		k		k+1			  5			 50			0.3		5	0.41618
patient		physician		0		1		k		k+1			  5			 50			0.2		1	0.22254
patient		physician		0		1		k		k+1			  5			 50			0.2		2	0.33237
patient		physician		0		1		k		k+1			  5			 50			0.2		3	0.36705
patient		physician		0		1		k		k+1			  5			 50			0.2		4	0.40029
patient		physician		0		1		k		k+1			  5			 50			0.2		5	0.41618
patient		physician		0		1		k		k+1			  5			 50			0.1		1	0.22688
patient		physician		0		1		k		k+1			  5			 50			0.1		2	0.32370
patient		physician		0		1		k		k+1			  5			 50			0.1		3	0.36272
patient		physician		0		1		k		k+1			  5			 50			0.1		4	0.39884
patient		physician		0		1		k		k+1			  5			 50			0.1		5	0.41474
patient		physician		0		1		k		k+1			  5			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			  5			100			1.0		1	0.24566
patient		physician		0		1		k		k+1			  5			100			1.0		2	0.29913
patient		physician		0		1		k		k+1			  5			100			1.0		3	0.32803
patient		physician		0		1		k		k+1			  5			100			1.0		4	0.33960
patient		physician		0		1		k		k+1			  5			100			1.0		5	0.34393
patient		physician		0		1		k		k+1			  5			100			0.9		1	0.21532
patient		physician		0		1		k		k+1			  5			100			0.9		2	0.31069
patient		physician		0		1		k		k+1			  5			100			0.9		3	0.35694
patient		physician		0		1		k		k+1			  5			100			0.9		4	0.38584
patient		physician		0		1		k		k+1			  5			100			0.9		5	0.40318
patient		physician		0		1		k		k+1			  5			100			0.8		1	0.21532
patient		physician		0		1		k		k+1			  5			100			0.8		2	0.31214
patient		physician		0		1		k		k+1			  5			100			0.8		3	0.35694
patient		physician		0		1		k		k+1			  5			100			0.8		4	0.38584
patient		physician		0		1		k		k+1			  5			100			0.8		5	0.40318
patient		physician		0		1		k		k+1			  5			100			0.7		1	0.21532
patient		physician		0		1		k		k+1			  5			100			0.7		2	0.31358
patient		physician		0		1		k		k+1			  5			100			0.7		3	0.35694
patient		physician		0		1		k		k+1			  5			100			0.7		4	0.38584
patient		physician		0		1		k		k+1			  5			100			0.7		5	0.40318
patient		physician		0		1		k		k+1			  5			100			0.6		1	0.21821
patient		physician		0		1		k		k+1			  5			100			0.6		2	0.31358
patient		physician		0		1		k		k+1			  5			100			0.6		3	0.35694
patient		physician		0		1		k		k+1			  5			100			0.6		4	0.38439
patient		physician		0		1		k		k+1			  5			100			0.6		5	0.40318
patient		physician		0		1		k		k+1			  5			100			0.5		1	0.21821
patient		physician		0		1		k		k+1			  5			100			0.5		2	0.31647
patient		physician		0		1		k		k+1			  5			100			0.5		3	0.35838
patient		physician		0		1		k		k+1			  5			100			0.5		4	0.38728
patient		physician		0		1		k		k+1			  5			100			0.5		5	0.40318
patient		physician		0		1		k		k+1			  5			100			0.4		1	0.22254
patient		physician		0		1		k		k+1			  5			100			0.4		2	0.31936
patient		physician		0		1		k		k+1			  5			100			0.4		3	0.35838
patient		physician		0		1		k		k+1			  5			100			0.4		4	0.38584
patient		physician		0		1		k		k+1			  5			100			0.4		5	0.40318
patient		physician		0		1		k		k+1			  5			100			0.3		1	0.22254
patient		physician		0		1		k		k+1			  5			100			0.3		2	0.31358
patient		physician		0		1		k		k+1			  5			100			0.3		3	0.35838
patient		physician		0		1		k		k+1			  5			100			0.3		4	0.38728
patient		physician		0		1		k		k+1			  5			100			0.3		5	0.40462
patient		physician		0		1		k		k+1			  5			100			0.2		1	0.22688
patient		physician		0		1		k		k+1			  5			100			0.2		2	0.32370
patient		physician		0		1		k		k+1			  5			100			0.2		3	0.36272
patient		physician		0		1		k		k+1			  5			100			0.2		4	0.39017
patient		physician		0		1		k		k+1			  5			100			0.2		5	0.40751
patient		physician		0		1		k		k+1			  5			100			0.1		1	0.22543
patient		physician		0		1		k		k+1			  5			100			0.1		2	0.31792
patient		physician		0		1		k		k+1			  5			100			0.1		3	0.35549
patient		physician		0		1		k		k+1			  5			100			0.1		4	0.39162
patient		physician		0		1		k		k+1			  5			100			0.1		5	0.41040
patient		physician		0		1		k		k+1			  5			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			  5			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			  5			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			  5			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			  5			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			  1			1.0		1	0.24566
patient		physician		0		1		k		k+1			 10			  1			1.0		2	0.31936
patient		physician		0		1		k		k+1			 10			  1			1.0		3	0.36561
patient		physician		0		1		k		k+1			 10			  1			1.0		4	0.39017
patient		physician		0		1		k		k+1			 10			  1			1.0		5	0.40607
patient		physician		0		1		k		k+1			 10			  1			0.9		1	0.21965
patient		physician		0		1		k		k+1			 10			  1			0.9		2	0.31214
patient		physician		0		1		k		k+1			 10			  1			0.9		3	0.36561
patient		physician		0		1		k		k+1			 10			  1			0.9		4	0.39884
patient		physician		0		1		k		k+1			 10			  1			0.9		5	0.43208
patient		physician		0		1		k		k+1			 10			  1			0.8		1	0.22399
patient		physician		0		1		k		k+1			 10			  1			0.8		2	0.31358
patient		physician		0		1		k		k+1			 10			  1			0.8		3	0.36994
patient		physician		0		1		k		k+1			 10			  1			0.8		4	0.40173
patient		physician		0		1		k		k+1			 10			  1			0.8		5	0.43353
patient		physician		0		1		k		k+1			 10			  1			0.7		1	0.22399
patient		physician		0		1		k		k+1			 10			  1			0.7		2	0.31503
patient		physician		0		1		k		k+1			 10			  1			0.7		3	0.37139
patient		physician		0		1		k		k+1			 10			  1			0.7		4	0.40318
patient		physician		0		1		k		k+1			 10			  1			0.7		5	0.43353
patient		physician		0		1		k		k+1			 10			  1			0.6		1	0.22110
patient		physician		0		1		k		k+1			 10			  1			0.6		2	0.31503
patient		physician		0		1		k		k+1			 10			  1			0.6		3	0.37139
patient		physician		0		1		k		k+1			 10			  1			0.6		4	0.40462
patient		physician		0		1		k		k+1			 10			  1			0.6		5	0.43353
patient		physician		0		1		k		k+1			 10			  1			0.5		1	0.21965
patient		physician		0		1		k		k+1			 10			  1			0.5		2	0.32081
patient		physician		0		1		k		k+1			 10			  1			0.5		3	0.37572
patient		physician		0		1		k		k+1			 10			  1			0.5		4	0.40318
patient		physician		0		1		k		k+1			 10			  1			0.5		5	0.43353
patient		physician		0		1		k		k+1			 10			  1			0.4		1	0.22110
patient		physician		0		1		k		k+1			 10			  1			0.4		2	0.32514
patient		physician		0		1		k		k+1			 10			  1			0.4		3	0.37428
patient		physician		0		1		k		k+1			 10			  1			0.4		4	0.40029
patient		physician		0		1		k		k+1			 10			  1			0.4		5	0.43208
patient		physician		0		1		k		k+1			 10			  1			0.3		1	0.21676
patient		physician		0		1		k		k+1			 10			  1			0.3		2	0.32514
patient		physician		0		1		k		k+1			 10			  1			0.3		3	0.37283
patient		physician		0		1		k		k+1			 10			  1			0.3		4	0.40607
patient		physician		0		1		k		k+1			 10			  1			0.3		5	0.43208
patient		physician		0		1		k		k+1			 10			  1			0.2		1	0.22110
patient		physician		0		1		k		k+1			 10			  1			0.2		2	0.33237
patient		physician		0		1		k		k+1			 10			  1			0.2		3	0.37717
patient		physician		0		1		k		k+1			 10			  1			0.2		4	0.40896
patient		physician		0		1		k		k+1			 10			  1			0.2		5	0.43208
patient		physician		0		1		k		k+1			 10			  1			0.1		1	0.21965
patient		physician		0		1		k		k+1			 10			  1			0.1		2	0.33237
patient		physician		0		1		k		k+1			 10			  1			0.1		3	0.37572
patient		physician		0		1		k		k+1			 10			  1			0.1		4	0.40751
patient		physician		0		1		k		k+1			 10			  1			0.1		5	0.43208
patient		physician		0		1		k		k+1			 10			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			  2			1.0		1	0.25145
patient		physician		0		1		k		k+1			 10			  2			1.0		2	0.32803
patient		physician		0		1		k		k+1			 10			  2			1.0		3	0.36850
patient		physician		0		1		k		k+1			 10			  2			1.0		4	0.39017
patient		physician		0		1		k		k+1			 10			  2			1.0		5	0.40462
patient		physician		0		1		k		k+1			 10			  2			0.9		1	0.21965
patient		physician		0		1		k		k+1			 10			  2			0.9		2	0.31792
patient		physician		0		1		k		k+1			 10			  2			0.9		3	0.37283
patient		physician		0		1		k		k+1			 10			  2			0.9		4	0.39740
patient		physician		0		1		k		k+1			 10			  2			0.9		5	0.42775
patient		physician		0		1		k		k+1			 10			  2			0.8		1	0.22254
patient		physician		0		1		k		k+1			 10			  2			0.8		2	0.31792
patient		physician		0		1		k		k+1			 10			  2			0.8		3	0.37428
patient		physician		0		1		k		k+1			 10			  2			0.8		4	0.39884
patient		physician		0		1		k		k+1			 10			  2			0.8		5	0.42919
patient		physician		0		1		k		k+1			 10			  2			0.7		1	0.22399
patient		physician		0		1		k		k+1			 10			  2			0.7		2	0.31792
patient		physician		0		1		k		k+1			 10			  2			0.7		3	0.37428
patient		physician		0		1		k		k+1			 10			  2			0.7		4	0.40173
patient		physician		0		1		k		k+1			 10			  2			0.7		5	0.43064
patient		physician		0		1		k		k+1			 10			  2			0.6		1	0.22399
patient		physician		0		1		k		k+1			 10			  2			0.6		2	0.31936
patient		physician		0		1		k		k+1			 10			  2			0.6		3	0.37572
patient		physician		0		1		k		k+1			 10			  2			0.6		4	0.40318
patient		physician		0		1		k		k+1			 10			  2			0.6		5	0.43064
patient		physician		0		1		k		k+1			 10			  2			0.5		1	0.22399
patient		physician		0		1		k		k+1			 10			  2			0.5		2	0.32081
patient		physician		0		1		k		k+1			 10			  2			0.5		3	0.37861
patient		physician		0		1		k		k+1			 10			  2			0.5		4	0.40173
patient		physician		0		1		k		k+1			 10			  2			0.5		5	0.43064
patient		physician		0		1		k		k+1			 10			  2			0.4		1	0.22399
patient		physician		0		1		k		k+1			 10			  2			0.4		2	0.32225
patient		physician		0		1		k		k+1			 10			  2			0.4		3	0.37717
patient		physician		0		1		k		k+1			 10			  2			0.4		4	0.39884
patient		physician		0		1		k		k+1			 10			  2			0.4		5	0.43064
patient		physician		0		1		k		k+1			 10			  2			0.3		1	0.22110
patient		physician		0		1		k		k+1			 10			  2			0.3		2	0.32225
patient		physician		0		1		k		k+1			 10			  2			0.3		3	0.37717
patient		physician		0		1		k		k+1			 10			  2			0.3		4	0.40318
patient		physician		0		1		k		k+1			 10			  2			0.3		5	0.43064
patient		physician		0		1		k		k+1			 10			  2			0.2		1	0.22399
patient		physician		0		1		k		k+1			 10			  2			0.2		2	0.32803
patient		physician		0		1		k		k+1			 10			  2			0.2		3	0.37717
patient		physician		0		1		k		k+1			 10			  2			0.2		4	0.40751
patient		physician		0		1		k		k+1			 10			  2			0.2		5	0.43208
patient		physician		0		1		k		k+1			 10			  2			0.1		1	0.22399
patient		physician		0		1		k		k+1			 10			  2			0.1		2	0.32514
patient		physician		0		1		k		k+1			 10			  2			0.1		3	0.37139
patient		physician		0		1		k		k+1			 10			  2			0.1		4	0.40462
patient		physician		0		1		k		k+1			 10			  2			0.1		5	0.43064
patient		physician		0		1		k		k+1			 10			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			  3			1.0		1	0.24855
patient		physician		0		1		k		k+1			 10			  3			1.0		2	0.32514
patient		physician		0		1		k		k+1			 10			  3			1.0		3	0.36850
patient		physician		0		1		k		k+1			 10			  3			1.0		4	0.39595
patient		physician		0		1		k		k+1			 10			  3			1.0		5	0.41040
patient		physician		0		1		k		k+1			 10			  3			0.9		1	0.21532
patient		physician		0		1		k		k+1			 10			  3			0.9		2	0.31647
patient		physician		0		1		k		k+1			 10			  3			0.9		3	0.37572
patient		physician		0		1		k		k+1			 10			  3			0.9		4	0.39451
patient		physician		0		1		k		k+1			 10			  3			0.9		5	0.43208
patient		physician		0		1		k		k+1			 10			  3			0.8		1	0.21965
patient		physician		0		1		k		k+1			 10			  3			0.8		2	0.31936
patient		physician		0		1		k		k+1			 10			  3			0.8		3	0.37861
patient		physician		0		1		k		k+1			 10			  3			0.8		4	0.39740
patient		physician		0		1		k		k+1			 10			  3			0.8		5	0.43353
patient		physician		0		1		k		k+1			 10			  3			0.7		1	0.21965
patient		physician		0		1		k		k+1			 10			  3			0.7		2	0.31792
patient		physician		0		1		k		k+1			 10			  3			0.7		3	0.37861
patient		physician		0		1		k		k+1			 10			  3			0.7		4	0.40029
patient		physician		0		1		k		k+1			 10			  3			0.7		5	0.43497
patient		physician		0		1		k		k+1			 10			  3			0.6		1	0.21965
patient		physician		0		1		k		k+1			 10			  3			0.6		2	0.31936
patient		physician		0		1		k		k+1			 10			  3			0.6		3	0.38006
patient		physician		0		1		k		k+1			 10			  3			0.6		4	0.40173
patient		physician		0		1		k		k+1			 10			  3			0.6		5	0.43497
patient		physician		0		1		k		k+1			 10			  3			0.5		1	0.22110
patient		physician		0		1		k		k+1			 10			  3			0.5		2	0.31936
patient		physician		0		1		k		k+1			 10			  3			0.5		3	0.38295
patient		physician		0		1		k		k+1			 10			  3			0.5		4	0.40173
patient		physician		0		1		k		k+1			 10			  3			0.5		5	0.43353
patient		physician		0		1		k		k+1			 10			  3			0.4		1	0.22254
patient		physician		0		1		k		k+1			 10			  3			0.4		2	0.31936
patient		physician		0		1		k		k+1			 10			  3			0.4		3	0.38150
patient		physician		0		1		k		k+1			 10			  3			0.4		4	0.39884
patient		physician		0		1		k		k+1			 10			  3			0.4		5	0.43208
patient		physician		0		1		k		k+1			 10			  3			0.3		1	0.21965
patient		physician		0		1		k		k+1			 10			  3			0.3		2	0.32370
patient		physician		0		1		k		k+1			 10			  3			0.3		3	0.38006
patient		physician		0		1		k		k+1			 10			  3			0.3		4	0.40173
patient		physician		0		1		k		k+1			 10			  3			0.3		5	0.43208
patient		physician		0		1		k		k+1			 10			  3			0.2		1	0.22543
patient		physician		0		1		k		k+1			 10			  3			0.2		2	0.33237
patient		physician		0		1		k		k+1			 10			  3			0.2		3	0.37717
patient		physician		0		1		k		k+1			 10			  3			0.2		4	0.40607
patient		physician		0		1		k		k+1			 10			  3			0.2		5	0.43208
patient		physician		0		1		k		k+1			 10			  3			0.1		1	0.22254
patient		physician		0		1		k		k+1			 10			  3			0.1		2	0.33092
patient		physician		0		1		k		k+1			 10			  3			0.1		3	0.36994
patient		physician		0		1		k		k+1			 10			  3			0.1		4	0.40462
patient		physician		0		1		k		k+1			 10			  3			0.1		5	0.42486
patient		physician		0		1		k		k+1			 10			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			  4			1.0		1	0.24711
patient		physician		0		1		k		k+1			 10			  4			1.0		2	0.32948
patient		physician		0		1		k		k+1			 10			  4			1.0		3	0.36705
patient		physician		0		1		k		k+1			 10			  4			1.0		4	0.39740
patient		physician		0		1		k		k+1			 10			  4			1.0		5	0.41185
patient		physician		0		1		k		k+1			 10			  4			0.9		1	0.21387
patient		physician		0		1		k		k+1			 10			  4			0.9		2	0.32225
patient		physician		0		1		k		k+1			 10			  4			0.9		3	0.37861
patient		physician		0		1		k		k+1			 10			  4			0.9		4	0.40318
patient		physician		0		1		k		k+1			 10			  4			0.9		5	0.43497
patient		physician		0		1		k		k+1			 10			  4			0.8		1	0.21821
patient		physician		0		1		k		k+1			 10			  4			0.8		2	0.32514
patient		physician		0		1		k		k+1			 10			  4			0.8		3	0.38150
patient		physician		0		1		k		k+1			 10			  4			0.8		4	0.40607
patient		physician		0		1		k		k+1			 10			  4			0.8		5	0.43786
patient		physician		0		1		k		k+1			 10			  4			0.7		1	0.21821
patient		physician		0		1		k		k+1			 10			  4			0.7		2	0.32370
patient		physician		0		1		k		k+1			 10			  4			0.7		3	0.38150
patient		physician		0		1		k		k+1			 10			  4			0.7		4	0.40751
patient		physician		0		1		k		k+1			 10			  4			0.7		5	0.43786
patient		physician		0		1		k		k+1			 10			  4			0.6		1	0.21821
patient		physician		0		1		k		k+1			 10			  4			0.6		2	0.32370
patient		physician		0		1		k		k+1			 10			  4			0.6		3	0.38295
patient		physician		0		1		k		k+1			 10			  4			0.6		4	0.40896
patient		physician		0		1		k		k+1			 10			  4			0.6		5	0.43786
patient		physician		0		1		k		k+1			 10			  4			0.5		1	0.22110
patient		physician		0		1		k		k+1			 10			  4			0.5		2	0.32514
patient		physician		0		1		k		k+1			 10			  4			0.5		3	0.38584
patient		physician		0		1		k		k+1			 10			  4			0.5		4	0.40896
patient		physician		0		1		k		k+1			 10			  4			0.5		5	0.43642
patient		physician		0		1		k		k+1			 10			  4			0.4		1	0.22399
patient		physician		0		1		k		k+1			 10			  4			0.4		2	0.32659
patient		physician		0		1		k		k+1			 10			  4			0.4		3	0.38295
patient		physician		0		1		k		k+1			 10			  4			0.4		4	0.40751
patient		physician		0		1		k		k+1			 10			  4			0.4		5	0.43642
patient		physician		0		1		k		k+1			 10			  4			0.3		1	0.22110
patient		physician		0		1		k		k+1			 10			  4			0.3		2	0.32948
patient		physician		0		1		k		k+1			 10			  4			0.3		3	0.38295
patient		physician		0		1		k		k+1			 10			  4			0.3		4	0.40896
patient		physician		0		1		k		k+1			 10			  4			0.3		5	0.43497
patient		physician		0		1		k		k+1			 10			  4			0.2		1	0.22254
patient		physician		0		1		k		k+1			 10			  4			0.2		2	0.33237
patient		physician		0		1		k		k+1			 10			  4			0.2		3	0.37861
patient		physician		0		1		k		k+1			 10			  4			0.2		4	0.41185
patient		physician		0		1		k		k+1			 10			  4			0.2		5	0.43497
patient		physician		0		1		k		k+1			 10			  4			0.1		1	0.22254
patient		physician		0		1		k		k+1			 10			  4			0.1		2	0.33092
patient		physician		0		1		k		k+1			 10			  4			0.1		3	0.37139
patient		physician		0		1		k		k+1			 10			  4			0.1		4	0.40462
patient		physician		0		1		k		k+1			 10			  4			0.1		5	0.43208
patient		physician		0		1		k		k+1			 10			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			  5			1.0		1	0.24855
patient		physician		0		1		k		k+1			 10			  5			1.0		2	0.32514
patient		physician		0		1		k		k+1			 10			  5			1.0		3	0.36994
patient		physician		0		1		k		k+1			 10			  5			1.0		4	0.40173
patient		physician		0		1		k		k+1			 10			  5			1.0		5	0.41329
patient		physician		0		1		k		k+1			 10			  5			0.9		1	0.21676
patient		physician		0		1		k		k+1			 10			  5			0.9		2	0.32081
patient		physician		0		1		k		k+1			 10			  5			0.9		3	0.38150
patient		physician		0		1		k		k+1			 10			  5			0.9		4	0.41763
patient		physician		0		1		k		k+1			 10			  5			0.9		5	0.43786
patient		physician		0		1		k		k+1			 10			  5			0.8		1	0.22110
patient		physician		0		1		k		k+1			 10			  5			0.8		2	0.32370
patient		physician		0		1		k		k+1			 10			  5			0.8		3	0.38295
patient		physician		0		1		k		k+1			 10			  5			0.8		4	0.42052
patient		physician		0		1		k		k+1			 10			  5			0.8		5	0.44075
patient		physician		0		1		k		k+1			 10			  5			0.7		1	0.21965
patient		physician		0		1		k		k+1			 10			  5			0.7		2	0.32514
patient		physician		0		1		k		k+1			 10			  5			0.7		3	0.38439
patient		physician		0		1		k		k+1			 10			  5			0.7		4	0.42052
patient		physician		0		1		k		k+1			 10			  5			0.7		5	0.44075
patient		physician		0		1		k		k+1			 10			  5			0.6		1	0.21821
patient		physician		0		1		k		k+1			 10			  5			0.6		2	0.32370
patient		physician		0		1		k		k+1			 10			  5			0.6		3	0.38439
patient		physician		0		1		k		k+1			 10			  5			0.6		4	0.42197
patient		physician		0		1		k		k+1			 10			  5			0.6		5	0.44075
patient		physician		0		1		k		k+1			 10			  5			0.5		1	0.22254
patient		physician		0		1		k		k+1			 10			  5			0.5		2	0.32948
patient		physician		0		1		k		k+1			 10			  5			0.5		3	0.38728
patient		physician		0		1		k		k+1			 10			  5			0.5		4	0.42197
patient		physician		0		1		k		k+1			 10			  5			0.5		5	0.43931
patient		physician		0		1		k		k+1			 10			  5			0.4		1	0.22543
patient		physician		0		1		k		k+1			 10			  5			0.4		2	0.33237
patient		physician		0		1		k		k+1			 10			  5			0.4		3	0.38295
patient		physician		0		1		k		k+1			 10			  5			0.4		4	0.42052
patient		physician		0		1		k		k+1			 10			  5			0.4		5	0.43931
patient		physician		0		1		k		k+1			 10			  5			0.3		1	0.21821
patient		physician		0		1		k		k+1			 10			  5			0.3		2	0.33382
patient		physician		0		1		k		k+1			 10			  5			0.3		3	0.38006
patient		physician		0		1		k		k+1			 10			  5			0.3		4	0.42197
patient		physician		0		1		k		k+1			 10			  5			0.3		5	0.43931
patient		physician		0		1		k		k+1			 10			  5			0.2		1	0.22254
patient		physician		0		1		k		k+1			 10			  5			0.2		2	0.33382
patient		physician		0		1		k		k+1			 10			  5			0.2		3	0.37572
patient		physician		0		1		k		k+1			 10			  5			0.2		4	0.42341
patient		physician		0		1		k		k+1			 10			  5			0.2		5	0.44075
patient		physician		0		1		k		k+1			 10			  5			0.1		1	0.22110
patient		physician		0		1		k		k+1			 10			  5			0.1		2	0.32948
patient		physician		0		1		k		k+1			 10			  5			0.1		3	0.36850
patient		physician		0		1		k		k+1			 10			  5			0.1		4	0.41185
patient		physician		0		1		k		k+1			 10			  5			0.1		5	0.43786
patient		physician		0		1		k		k+1			 10			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			 10			1.0		1	0.24133
patient		physician		0		1		k		k+1			 10			 10			1.0		2	0.31069
patient		physician		0		1		k		k+1			 10			 10			1.0		3	0.35405
patient		physician		0		1		k		k+1			 10			 10			1.0		4	0.38006
patient		physician		0		1		k		k+1			 10			 10			1.0		5	0.39740
patient		physician		0		1		k		k+1			 10			 10			0.9		1	0.21098
patient		physician		0		1		k		k+1			 10			 10			0.9		2	0.31647
patient		physician		0		1		k		k+1			 10			 10			0.9		3	0.36705
patient		physician		0		1		k		k+1			 10			 10			0.9		4	0.39884
patient		physician		0		1		k		k+1			 10			 10			0.9		5	0.42197
patient		physician		0		1		k		k+1			 10			 10			0.8		1	0.21387
patient		physician		0		1		k		k+1			 10			 10			0.8		2	0.31647
patient		physician		0		1		k		k+1			 10			 10			0.8		3	0.36705
patient		physician		0		1		k		k+1			 10			 10			0.8		4	0.39884
patient		physician		0		1		k		k+1			 10			 10			0.8		5	0.42341
patient		physician		0		1		k		k+1			 10			 10			0.7		1	0.21532
patient		physician		0		1		k		k+1			 10			 10			0.7		2	0.31503
patient		physician		0		1		k		k+1			 10			 10			0.7		3	0.36994
patient		physician		0		1		k		k+1			 10			 10			0.7		4	0.40173
patient		physician		0		1		k		k+1			 10			 10			0.7		5	0.42486
patient		physician		0		1		k		k+1			 10			 10			0.6		1	0.21676
patient		physician		0		1		k		k+1			 10			 10			0.6		2	0.31503
patient		physician		0		1		k		k+1			 10			 10			0.6		3	0.36994
patient		physician		0		1		k		k+1			 10			 10			0.6		4	0.40318
patient		physician		0		1		k		k+1			 10			 10			0.6		5	0.42486
patient		physician		0		1		k		k+1			 10			 10			0.5		1	0.21821
patient		physician		0		1		k		k+1			 10			 10			0.5		2	0.31936
patient		physician		0		1		k		k+1			 10			 10			0.5		3	0.37283
patient		physician		0		1		k		k+1			 10			 10			0.5		4	0.40318
patient		physician		0		1		k		k+1			 10			 10			0.5		5	0.42341
patient		physician		0		1		k		k+1			 10			 10			0.4		1	0.21965
patient		physician		0		1		k		k+1			 10			 10			0.4		2	0.32081
patient		physician		0		1		k		k+1			 10			 10			0.4		3	0.36850
patient		physician		0		1		k		k+1			 10			 10			0.4		4	0.40173
patient		physician		0		1		k		k+1			 10			 10			0.4		5	0.42197
patient		physician		0		1		k		k+1			 10			 10			0.3		1	0.21243
patient		physician		0		1		k		k+1			 10			 10			0.3		2	0.32370
patient		physician		0		1		k		k+1			 10			 10			0.3		3	0.36705
patient		physician		0		1		k		k+1			 10			 10			0.3		4	0.40173
patient		physician		0		1		k		k+1			 10			 10			0.3		5	0.42197
patient		physician		0		1		k		k+1			 10			 10			0.2		1	0.21532
patient		physician		0		1		k		k+1			 10			 10			0.2		2	0.32514
patient		physician		0		1		k		k+1			 10			 10			0.2		3	0.36561
patient		physician		0		1		k		k+1			 10			 10			0.2		4	0.40173
patient		physician		0		1		k		k+1			 10			 10			0.2		5	0.42341
patient		physician		0		1		k		k+1			 10			 10			0.1		1	0.21676
patient		physician		0		1		k		k+1			 10			 10			0.1		2	0.32370
patient		physician		0		1		k		k+1			 10			 10			0.1		3	0.35549
patient		physician		0		1		k		k+1			 10			 10			0.1		4	0.40173
patient		physician		0		1		k		k+1			 10			 10			0.1		5	0.42486
patient		physician		0		1		k		k+1			 10			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			 20			1.0		1	0.24566
patient		physician		0		1		k		k+1			 10			 20			1.0		2	0.29624
patient		physician		0		1		k		k+1			 10			 20			1.0		3	0.33960
patient		physician		0		1		k		k+1			 10			 20			1.0		4	0.36416
patient		physician		0		1		k		k+1			 10			 20			1.0		5	0.37717
patient		physician		0		1		k		k+1			 10			 20			0.9		1	0.21387
patient		physician		0		1		k		k+1			 10			 20			0.9		2	0.30058
patient		physician		0		1		k		k+1			 10			 20			0.9		3	0.35260
patient		physician		0		1		k		k+1			 10			 20			0.9		4	0.38873
patient		physician		0		1		k		k+1			 10			 20			0.9		5	0.41329
patient		physician		0		1		k		k+1			 10			 20			0.8		1	0.21821
patient		physician		0		1		k		k+1			 10			 20			0.8		2	0.30347
patient		physician		0		1		k		k+1			 10			 20			0.8		3	0.35260
patient		physician		0		1		k		k+1			 10			 20			0.8		4	0.39017
patient		physician		0		1		k		k+1			 10			 20			0.8		5	0.41618
patient		physician		0		1		k		k+1			 10			 20			0.7		1	0.21821
patient		physician		0		1		k		k+1			 10			 20			0.7		2	0.30347
patient		physician		0		1		k		k+1			 10			 20			0.7		3	0.35260
patient		physician		0		1		k		k+1			 10			 20			0.7		4	0.39162
patient		physician		0		1		k		k+1			 10			 20			0.7		5	0.41618
patient		physician		0		1		k		k+1			 10			 20			0.6		1	0.21965
patient		physician		0		1		k		k+1			 10			 20			0.6		2	0.30347
patient		physician		0		1		k		k+1			 10			 20			0.6		3	0.35260
patient		physician		0		1		k		k+1			 10			 20			0.6		4	0.39451
patient		physician		0		1		k		k+1			 10			 20			0.6		5	0.41763
patient		physician		0		1		k		k+1			 10			 20			0.5		1	0.22254
patient		physician		0		1		k		k+1			 10			 20			0.5		2	0.30925
patient		physician		0		1		k		k+1			 10			 20			0.5		3	0.35549
patient		physician		0		1		k		k+1			 10			 20			0.5		4	0.39451
patient		physician		0		1		k		k+1			 10			 20			0.5		5	0.41618
patient		physician		0		1		k		k+1			 10			 20			0.4		1	0.22399
patient		physician		0		1		k		k+1			 10			 20			0.4		2	0.30925
patient		physician		0		1		k		k+1			 10			 20			0.4		3	0.35260
patient		physician		0		1		k		k+1			 10			 20			0.4		4	0.39451
patient		physician		0		1		k		k+1			 10			 20			0.4		5	0.41618
patient		physician		0		1		k		k+1			 10			 20			0.3		1	0.22399
patient		physician		0		1		k		k+1			 10			 20			0.3		2	0.31647
patient		physician		0		1		k		k+1			 10			 20			0.3		3	0.35694
patient		physician		0		1		k		k+1			 10			 20			0.3		4	0.38873
patient		physician		0		1		k		k+1			 10			 20			0.3		5	0.41908
patient		physician		0		1		k		k+1			 10			 20			0.2		1	0.21965
patient		physician		0		1		k		k+1			 10			 20			0.2		2	0.31358
patient		physician		0		1		k		k+1			 10			 20			0.2		3	0.35116
patient		physician		0		1		k		k+1			 10			 20			0.2		4	0.39595
patient		physician		0		1		k		k+1			 10			 20			0.2		5	0.42197
patient		physician		0		1		k		k+1			 10			 20			0.1		1	0.21821
patient		physician		0		1		k		k+1			 10			 20			0.1		2	0.31503
patient		physician		0		1		k		k+1			 10			 20			0.1		3	0.35549
patient		physician		0		1		k		k+1			 10			 20			0.1		4	0.39740
patient		physician		0		1		k		k+1			 10			 20			0.1		5	0.41908
patient		physician		0		1		k		k+1			 10			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			 50			1.0		1	0.23121
patient		physician		0		1		k		k+1			 10			 50			1.0		2	0.28179
patient		physician		0		1		k		k+1			 10			 50			1.0		3	0.31792
patient		physician		0		1		k		k+1			 10			 50			1.0		4	0.33960
patient		physician		0		1		k		k+1			 10			 50			1.0		5	0.36272
patient		physician		0		1		k		k+1			 10			 50			0.9		1	0.20520
patient		physician		0		1		k		k+1			 10			 50			0.9		2	0.28757
patient		physician		0		1		k		k+1			 10			 50			0.9		3	0.33237
patient		physician		0		1		k		k+1			 10			 50			0.9		4	0.35838
patient		physician		0		1		k		k+1			 10			 50			0.9		5	0.39162
patient		physician		0		1		k		k+1			 10			 50			0.8		1	0.20809
patient		physician		0		1		k		k+1			 10			 50			0.8		2	0.28902
patient		physician		0		1		k		k+1			 10			 50			0.8		3	0.33382
patient		physician		0		1		k		k+1			 10			 50			0.8		4	0.35838
patient		physician		0		1		k		k+1			 10			 50			0.8		5	0.39306
patient		physician		0		1		k		k+1			 10			 50			0.7		1	0.20520
patient		physician		0		1		k		k+1			 10			 50			0.7		2	0.29480
patient		physician		0		1		k		k+1			 10			 50			0.7		3	0.33237
patient		physician		0		1		k		k+1			 10			 50			0.7		4	0.35838
patient		physician		0		1		k		k+1			 10			 50			0.7		5	0.39306
patient		physician		0		1		k		k+1			 10			 50			0.6		1	0.20665
patient		physician		0		1		k		k+1			 10			 50			0.6		2	0.29624
patient		physician		0		1		k		k+1			 10			 50			0.6		3	0.33092
patient		physician		0		1		k		k+1			 10			 50			0.6		4	0.35983
patient		physician		0		1		k		k+1			 10			 50			0.6		5	0.39595
patient		physician		0		1		k		k+1			 10			 50			0.5		1	0.20954
patient		physician		0		1		k		k+1			 10			 50			0.5		2	0.30058
patient		physician		0		1		k		k+1			 10			 50			0.5		3	0.33237
patient		physician		0		1		k		k+1			 10			 50			0.5		4	0.36272
patient		physician		0		1		k		k+1			 10			 50			0.5		5	0.39595
patient		physician		0		1		k		k+1			 10			 50			0.4		1	0.21532
patient		physician		0		1		k		k+1			 10			 50			0.4		2	0.29913
patient		physician		0		1		k		k+1			 10			 50			0.4		3	0.32948
patient		physician		0		1		k		k+1			 10			 50			0.4		4	0.36705
patient		physician		0		1		k		k+1			 10			 50			0.4		5	0.39595
patient		physician		0		1		k		k+1			 10			 50			0.3		1	0.21243
patient		physician		0		1		k		k+1			 10			 50			0.3		2	0.29769
patient		physician		0		1		k		k+1			 10			 50			0.3		3	0.33526
patient		physician		0		1		k		k+1			 10			 50			0.3		4	0.36416
patient		physician		0		1		k		k+1			 10			 50			0.3		5	0.39884
patient		physician		0		1		k		k+1			 10			 50			0.2		1	0.21387
patient		physician		0		1		k		k+1			 10			 50			0.2		2	0.30202
patient		physician		0		1		k		k+1			 10			 50			0.2		3	0.33960
patient		physician		0		1		k		k+1			 10			 50			0.2		4	0.36850
patient		physician		0		1		k		k+1			 10			 50			0.2		5	0.40462
patient		physician		0		1		k		k+1			 10			 50			0.1		1	0.21532
patient		physician		0		1		k		k+1			 10			 50			0.1		2	0.30780
patient		physician		0		1		k		k+1			 10			 50			0.1		3	0.34104
patient		physician		0		1		k		k+1			 10			 50			0.1		4	0.37283
patient		physician		0		1		k		k+1			 10			 50			0.1		5	0.40173
patient		physician		0		1		k		k+1			 10			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			 10			100			1.0		1	0.23555
patient		physician		0		1		k		k+1			 10			100			1.0		2	0.29191
patient		physician		0		1		k		k+1			 10			100			1.0		3	0.31503
patient		physician		0		1		k		k+1			 10			100			1.0		4	0.33382
patient		physician		0		1		k		k+1			 10			100			1.0		5	0.34538
patient		physician		0		1		k		k+1			 10			100			0.9		1	0.20665
patient		physician		0		1		k		k+1			 10			100			0.9		2	0.29480
patient		physician		0		1		k		k+1			 10			100			0.9		3	0.33237
patient		physician		0		1		k		k+1			 10			100			0.9		4	0.35694
patient		physician		0		1		k		k+1			 10			100			0.9		5	0.38006
patient		physician		0		1		k		k+1			 10			100			0.8		1	0.21387
patient		physician		0		1		k		k+1			 10			100			0.8		2	0.29769
patient		physician		0		1		k		k+1			 10			100			0.8		3	0.33382
patient		physician		0		1		k		k+1			 10			100			0.8		4	0.35694
patient		physician		0		1		k		k+1			 10			100			0.8		5	0.38006
patient		physician		0		1		k		k+1			 10			100			0.7		1	0.21243
patient		physician		0		1		k		k+1			 10			100			0.7		2	0.30202
patient		physician		0		1		k		k+1			 10			100			0.7		3	0.33382
patient		physician		0		1		k		k+1			 10			100			0.7		4	0.35694
patient		physician		0		1		k		k+1			 10			100			0.7		5	0.38006
patient		physician		0		1		k		k+1			 10			100			0.6		1	0.20954
patient		physician		0		1		k		k+1			 10			100			0.6		2	0.30202
patient		physician		0		1		k		k+1			 10			100			0.6		3	0.33382
patient		physician		0		1		k		k+1			 10			100			0.6		4	0.35694
patient		physician		0		1		k		k+1			 10			100			0.6		5	0.38006
patient		physician		0		1		k		k+1			 10			100			0.5		1	0.21243
patient		physician		0		1		k		k+1			 10			100			0.5		2	0.30202
patient		physician		0		1		k		k+1			 10			100			0.5		3	0.33526
patient		physician		0		1		k		k+1			 10			100			0.5		4	0.35694
patient		physician		0		1		k		k+1			 10			100			0.5		5	0.38439
patient		physician		0		1		k		k+1			 10			100			0.4		1	0.21821
patient		physician		0		1		k		k+1			 10			100			0.4		2	0.30347
patient		physician		0		1		k		k+1			 10			100			0.4		3	0.33382
patient		physician		0		1		k		k+1			 10			100			0.4		4	0.36127
patient		physician		0		1		k		k+1			 10			100			0.4		5	0.38873
patient		physician		0		1		k		k+1			 10			100			0.3		1	0.21676
patient		physician		0		1		k		k+1			 10			100			0.3		2	0.30347
patient		physician		0		1		k		k+1			 10			100			0.3		3	0.33671
patient		physician		0		1		k		k+1			 10			100			0.3		4	0.36561
patient		physician		0		1		k		k+1			 10			100			0.3		5	0.39306
patient		physician		0		1		k		k+1			 10			100			0.2		1	0.21965
patient		physician		0		1		k		k+1			 10			100			0.2		2	0.30780
patient		physician		0		1		k		k+1			 10			100			0.2		3	0.33815
patient		physician		0		1		k		k+1			 10			100			0.2		4	0.37139
patient		physician		0		1		k		k+1			 10			100			0.2		5	0.39595
patient		physician		0		1		k		k+1			 10			100			0.1		1	0.22254
patient		physician		0		1		k		k+1			 10			100			0.1		2	0.31069
patient		physician		0		1		k		k+1			 10			100			0.1		3	0.33960
patient		physician		0		1		k		k+1			 10			100			0.1		4	0.37139
patient		physician		0		1		k		k+1			 10			100			0.1		5	0.39595
patient		physician		0		1		k		k+1			 10			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			 10			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			 10			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			 10			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			 10			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			  1			1.0		1	0.20087
patient		physician		0		1		k		k+1			 20			  1			1.0		2	0.26445
patient		physician		0		1		k		k+1			 20			  1			1.0		3	0.32514
patient		physician		0		1		k		k+1			 20			  1			1.0		4	0.37283
patient		physician		0		1		k		k+1			 20			  1			1.0		5	0.40462
patient		physician		0		1		k		k+1			 20			  1			0.9		1	0.18353
patient		physician		0		1		k		k+1			 20			  1			0.9		2	0.26734
patient		physician		0		1		k		k+1			 20			  1			0.9		3	0.32659
patient		physician		0		1		k		k+1			 20			  1			0.9		4	0.38150
patient		physician		0		1		k		k+1			 20			  1			0.9		5	0.41474
patient		physician		0		1		k		k+1			 20			  1			0.8		1	0.18642
patient		physician		0		1		k		k+1			 20			  1			0.8		2	0.27312
patient		physician		0		1		k		k+1			 20			  1			0.8		3	0.33237
patient		physician		0		1		k		k+1			 20			  1			0.8		4	0.38873
patient		physician		0		1		k		k+1			 20			  1			0.8		5	0.41618
patient		physician		0		1		k		k+1			 20			  1			0.7		1	0.18064
patient		physician		0		1		k		k+1			 20			  1			0.7		2	0.27601
patient		physician		0		1		k		k+1			 20			  1			0.7		3	0.33671
patient		physician		0		1		k		k+1			 20			  1			0.7		4	0.39017
patient		physician		0		1		k		k+1			 20			  1			0.7		5	0.41618
patient		physician		0		1		k		k+1			 20			  1			0.6		1	0.18064
patient		physician		0		1		k		k+1			 20			  1			0.6		2	0.28035
patient		physician		0		1		k		k+1			 20			  1			0.6		3	0.33960
patient		physician		0		1		k		k+1			 20			  1			0.6		4	0.38873
patient		physician		0		1		k		k+1			 20			  1			0.6		5	0.41474
patient		physician		0		1		k		k+1			 20			  1			0.5		1	0.18064
patient		physician		0		1		k		k+1			 20			  1			0.5		2	0.28324
patient		physician		0		1		k		k+1			 20			  1			0.5		3	0.34538
patient		physician		0		1		k		k+1			 20			  1			0.5		4	0.38584
patient		physician		0		1		k		k+1			 20			  1			0.5		5	0.41618
patient		physician		0		1		k		k+1			 20			  1			0.4		1	0.18497
patient		physician		0		1		k		k+1			 20			  1			0.4		2	0.29046
patient		physician		0		1		k		k+1			 20			  1			0.4		3	0.34682
patient		physician		0		1		k		k+1			 20			  1			0.4		4	0.38584
patient		physician		0		1		k		k+1			 20			  1			0.4		5	0.41474
patient		physician		0		1		k		k+1			 20			  1			0.3		1	0.19364
patient		physician		0		1		k		k+1			 20			  1			0.3		2	0.29335
patient		physician		0		1		k		k+1			 20			  1			0.3		3	0.34971
patient		physician		0		1		k		k+1			 20			  1			0.3		4	0.38295
patient		physician		0		1		k		k+1			 20			  1			0.3		5	0.41474
patient		physician		0		1		k		k+1			 20			  1			0.2		1	0.20520
patient		physician		0		1		k		k+1			 20			  1			0.2		2	0.29913
patient		physician		0		1		k		k+1			 20			  1			0.2		3	0.34538
patient		physician		0		1		k		k+1			 20			  1			0.2		4	0.38006
patient		physician		0		1		k		k+1			 20			  1			0.2		5	0.42052
patient		physician		0		1		k		k+1			 20			  1			0.1		1	0.21387
patient		physician		0		1		k		k+1			 20			  1			0.1		2	0.30202
patient		physician		0		1		k		k+1			 20			  1			0.1		3	0.34682
patient		physician		0		1		k		k+1			 20			  1			0.1		4	0.38584
patient		physician		0		1		k		k+1			 20			  1			0.1		5	0.41618
patient		physician		0		1		k		k+1			 20			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			  2			1.0		1	0.20665
patient		physician		0		1		k		k+1			 20			  2			1.0		2	0.26734
patient		physician		0		1		k		k+1			 20			  2			1.0		3	0.33092
patient		physician		0		1		k		k+1			 20			  2			1.0		4	0.38006
patient		physician		0		1		k		k+1			 20			  2			1.0		5	0.40751
patient		physician		0		1		k		k+1			 20			  2			0.9		1	0.18497
patient		physician		0		1		k		k+1			 20			  2			0.9		2	0.26734
patient		physician		0		1		k		k+1			 20			  2			0.9		3	0.32803
patient		physician		0		1		k		k+1			 20			  2			0.9		4	0.38295
patient		physician		0		1		k		k+1			 20			  2			0.9		5	0.40896
patient		physician		0		1		k		k+1			 20			  2			0.8		1	0.18786
patient		physician		0		1		k		k+1			 20			  2			0.8		2	0.27312
patient		physician		0		1		k		k+1			 20			  2			0.8		3	0.33382
patient		physician		0		1		k		k+1			 20			  2			0.8		4	0.39162
patient		physician		0		1		k		k+1			 20			  2			0.8		5	0.41185
patient		physician		0		1		k		k+1			 20			  2			0.7		1	0.17919
patient		physician		0		1		k		k+1			 20			  2			0.7		2	0.27746
patient		physician		0		1		k		k+1			 20			  2			0.7		3	0.33815
patient		physician		0		1		k		k+1			 20			  2			0.7		4	0.39162
patient		physician		0		1		k		k+1			 20			  2			0.7		5	0.41474
patient		physician		0		1		k		k+1			 20			  2			0.6		1	0.17919
patient		physician		0		1		k		k+1			 20			  2			0.6		2	0.28468
patient		physician		0		1		k		k+1			 20			  2			0.6		3	0.34104
patient		physician		0		1		k		k+1			 20			  2			0.6		4	0.39017
patient		physician		0		1		k		k+1			 20			  2			0.6		5	0.41474
patient		physician		0		1		k		k+1			 20			  2			0.5		1	0.18064
patient		physician		0		1		k		k+1			 20			  2			0.5		2	0.28468
patient		physician		0		1		k		k+1			 20			  2			0.5		3	0.34538
patient		physician		0		1		k		k+1			 20			  2			0.5		4	0.38873
patient		physician		0		1		k		k+1			 20			  2			0.5		5	0.41618
patient		physician		0		1		k		k+1			 20			  2			0.4		1	0.18786
patient		physician		0		1		k		k+1			 20			  2			0.4		2	0.29191
patient		physician		0		1		k		k+1			 20			  2			0.4		3	0.34249
patient		physician		0		1		k		k+1			 20			  2			0.4		4	0.38150
patient		physician		0		1		k		k+1			 20			  2			0.4		5	0.41474
patient		physician		0		1		k		k+1			 20			  2			0.3		1	0.19509
patient		physician		0		1		k		k+1			 20			  2			0.3		2	0.29480
patient		physician		0		1		k		k+1			 20			  2			0.3		3	0.34538
patient		physician		0		1		k		k+1			 20			  2			0.3		4	0.38584
patient		physician		0		1		k		k+1			 20			  2			0.3		5	0.42052
patient		physician		0		1		k		k+1			 20			  2			0.2		1	0.20665
patient		physician		0		1		k		k+1			 20			  2			0.2		2	0.30058
patient		physician		0		1		k		k+1			 20			  2			0.2		3	0.34682
patient		physician		0		1		k		k+1			 20			  2			0.2		4	0.38873
patient		physician		0		1		k		k+1			 20			  2			0.2		5	0.41474
patient		physician		0		1		k		k+1			 20			  2			0.1		1	0.21387
patient		physician		0		1		k		k+1			 20			  2			0.1		2	0.30347
patient		physician		0		1		k		k+1			 20			  2			0.1		3	0.35260
patient		physician		0		1		k		k+1			 20			  2			0.1		4	0.38006
patient		physician		0		1		k		k+1			 20			  2			0.1		5	0.41474
patient		physician		0		1		k		k+1			 20			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			  3			1.0		1	0.20376
patient		physician		0		1		k		k+1			 20			  3			1.0		2	0.26445
patient		physician		0		1		k		k+1			 20			  3			1.0		3	0.32803
patient		physician		0		1		k		k+1			 20			  3			1.0		4	0.38439
patient		physician		0		1		k		k+1			 20			  3			1.0		5	0.40896
patient		physician		0		1		k		k+1			 20			  3			0.9		1	0.18208
patient		physician		0		1		k		k+1			 20			  3			0.9		2	0.26445
patient		physician		0		1		k		k+1			 20			  3			0.9		3	0.32803
patient		physician		0		1		k		k+1			 20			  3			0.9		4	0.37572
patient		physician		0		1		k		k+1			 20			  3			0.9		5	0.40318
patient		physician		0		1		k		k+1			 20			  3			0.8		1	0.18497
patient		physician		0		1		k		k+1			 20			  3			0.8		2	0.27023
patient		physician		0		1		k		k+1			 20			  3			0.8		3	0.33382
patient		physician		0		1		k		k+1			 20			  3			0.8		4	0.38150
patient		physician		0		1		k		k+1			 20			  3			0.8		5	0.40751
patient		physician		0		1		k		k+1			 20			  3			0.7		1	0.17630
patient		physician		0		1		k		k+1			 20			  3			0.7		2	0.27168
patient		physician		0		1		k		k+1			 20			  3			0.7		3	0.33526
patient		physician		0		1		k		k+1			 20			  3			0.7		4	0.38584
patient		physician		0		1		k		k+1			 20			  3			0.7		5	0.40751
patient		physician		0		1		k		k+1			 20			  3			0.6		1	0.17775
patient		physician		0		1		k		k+1			 20			  3			0.6		2	0.28179
patient		physician		0		1		k		k+1			 20			  3			0.6		3	0.33815
patient		physician		0		1		k		k+1			 20			  3			0.6		4	0.38439
patient		physician		0		1		k		k+1			 20			  3			0.6		5	0.40751
patient		physician		0		1		k		k+1			 20			  3			0.5		1	0.17919
patient		physician		0		1		k		k+1			 20			  3			0.5		2	0.28035
patient		physician		0		1		k		k+1			 20			  3			0.5		3	0.34104
patient		physician		0		1		k		k+1			 20			  3			0.5		4	0.38295
patient		physician		0		1		k		k+1			 20			  3			0.5		5	0.40751
patient		physician		0		1		k		k+1			 20			  3			0.4		1	0.18497
patient		physician		0		1		k		k+1			 20			  3			0.4		2	0.28324
patient		physician		0		1		k		k+1			 20			  3			0.4		3	0.34104
patient		physician		0		1		k		k+1			 20			  3			0.4		4	0.37861
patient		physician		0		1		k		k+1			 20			  3			0.4		5	0.40607
patient		physician		0		1		k		k+1			 20			  3			0.3		1	0.19653
patient		physician		0		1		k		k+1			 20			  3			0.3		2	0.29046
patient		physician		0		1		k		k+1			 20			  3			0.3		3	0.34682
patient		physician		0		1		k		k+1			 20			  3			0.3		4	0.37861
patient		physician		0		1		k		k+1			 20			  3			0.3		5	0.40896
patient		physician		0		1		k		k+1			 20			  3			0.2		1	0.20809
patient		physician		0		1		k		k+1			 20			  3			0.2		2	0.29480
patient		physician		0		1		k		k+1			 20			  3			0.2		3	0.35116
patient		physician		0		1		k		k+1			 20			  3			0.2		4	0.38584
patient		physician		0		1		k		k+1			 20			  3			0.2		5	0.41185
patient		physician		0		1		k		k+1			 20			  3			0.1		1	0.21676
patient		physician		0		1		k		k+1			 20			  3			0.1		2	0.30347
patient		physician		0		1		k		k+1			 20			  3			0.1		3	0.35260
patient		physician		0		1		k		k+1			 20			  3			0.1		4	0.38150
patient		physician		0		1		k		k+1			 20			  3			0.1		5	0.41185
patient		physician		0		1		k		k+1			 20			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			  4			1.0		1	0.21532
patient		physician		0		1		k		k+1			 20			  4			1.0		2	0.27312
patient		physician		0		1		k		k+1			 20			  4			1.0		3	0.33237
patient		physician		0		1		k		k+1			 20			  4			1.0		4	0.38728
patient		physician		0		1		k		k+1			 20			  4			1.0		5	0.40896
patient		physician		0		1		k		k+1			 20			  4			0.9		1	0.19220
patient		physician		0		1		k		k+1			 20			  4			0.9		2	0.27023
patient		physician		0		1		k		k+1			 20			  4			0.9		3	0.32948
patient		physician		0		1		k		k+1			 20			  4			0.9		4	0.38006
patient		physician		0		1		k		k+1			 20			  4			0.9		5	0.40462
patient		physician		0		1		k		k+1			 20			  4			0.8		1	0.19509
patient		physician		0		1		k		k+1			 20			  4			0.8		2	0.27312
patient		physician		0		1		k		k+1			 20			  4			0.8		3	0.33382
patient		physician		0		1		k		k+1			 20			  4			0.8		4	0.38584
patient		physician		0		1		k		k+1			 20			  4			0.8		5	0.41040
patient		physician		0		1		k		k+1			 20			  4			0.7		1	0.18786
patient		physician		0		1		k		k+1			 20			  4			0.7		2	0.27457
patient		physician		0		1		k		k+1			 20			  4			0.7		3	0.33960
patient		physician		0		1		k		k+1			 20			  4			0.7		4	0.38728
patient		physician		0		1		k		k+1			 20			  4			0.7		5	0.40896
patient		physician		0		1		k		k+1			 20			  4			0.6		1	0.18786
patient		physician		0		1		k		k+1			 20			  4			0.6		2	0.28613
patient		physician		0		1		k		k+1			 20			  4			0.6		3	0.34249
patient		physician		0		1		k		k+1			 20			  4			0.6		4	0.38584
patient		physician		0		1		k		k+1			 20			  4			0.6		5	0.40896
patient		physician		0		1		k		k+1			 20			  4			0.5		1	0.19220
patient		physician		0		1		k		k+1			 20			  4			0.5		2	0.28613
patient		physician		0		1		k		k+1			 20			  4			0.5		3	0.34393
patient		physician		0		1		k		k+1			 20			  4			0.5		4	0.38584
patient		physician		0		1		k		k+1			 20			  4			0.5		5	0.41040
patient		physician		0		1		k		k+1			 20			  4			0.4		1	0.19798
patient		physician		0		1		k		k+1			 20			  4			0.4		2	0.28468
patient		physician		0		1		k		k+1			 20			  4			0.4		3	0.34538
patient		physician		0		1		k		k+1			 20			  4			0.4		4	0.37861
patient		physician		0		1		k		k+1			 20			  4			0.4		5	0.40751
patient		physician		0		1		k		k+1			 20			  4			0.3		1	0.20520
patient		physician		0		1		k		k+1			 20			  4			0.3		2	0.29769
patient		physician		0		1		k		k+1			 20			  4			0.3		3	0.34827
patient		physician		0		1		k		k+1			 20			  4			0.3		4	0.38439
patient		physician		0		1		k		k+1			 20			  4			0.3		5	0.41040
patient		physician		0		1		k		k+1			 20			  4			0.2		1	0.20954
patient		physician		0		1		k		k+1			 20			  4			0.2		2	0.30058
patient		physician		0		1		k		k+1			 20			  4			0.2		3	0.34827
patient		physician		0		1		k		k+1			 20			  4			0.2		4	0.38728
patient		physician		0		1		k		k+1			 20			  4			0.2		5	0.41329
patient		physician		0		1		k		k+1			 20			  4			0.1		1	0.21821
patient		physician		0		1		k		k+1			 20			  4			0.1		2	0.31069
patient		physician		0		1		k		k+1			 20			  4			0.1		3	0.35549
patient		physician		0		1		k		k+1			 20			  4			0.1		4	0.38006
patient		physician		0		1		k		k+1			 20			  4			0.1		5	0.41474
patient		physician		0		1		k		k+1			 20			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			  5			1.0		1	0.21387
patient		physician		0		1		k		k+1			 20			  5			1.0		2	0.26301
patient		physician		0		1		k		k+1			 20			  5			1.0		3	0.33092
patient		physician		0		1		k		k+1			 20			  5			1.0		4	0.38150
patient		physician		0		1		k		k+1			 20			  5			1.0		5	0.40462
patient		physician		0		1		k		k+1			 20			  5			0.9		1	0.19075
patient		physician		0		1		k		k+1			 20			  5			0.9		2	0.26301
patient		physician		0		1		k		k+1			 20			  5			0.9		3	0.32948
patient		physician		0		1		k		k+1			 20			  5			0.9		4	0.37717
patient		physician		0		1		k		k+1			 20			  5			0.9		5	0.40462
patient		physician		0		1		k		k+1			 20			  5			0.8		1	0.19364
patient		physician		0		1		k		k+1			 20			  5			0.8		2	0.26590
patient		physician		0		1		k		k+1			 20			  5			0.8		3	0.33237
patient		physician		0		1		k		k+1			 20			  5			0.8		4	0.38150
patient		physician		0		1		k		k+1			 20			  5			0.8		5	0.41040
patient		physician		0		1		k		k+1			 20			  5			0.7		1	0.18642
patient		physician		0		1		k		k+1			 20			  5			0.7		2	0.26734
patient		physician		0		1		k		k+1			 20			  5			0.7		3	0.33960
patient		physician		0		1		k		k+1			 20			  5			0.7		4	0.38150
patient		physician		0		1		k		k+1			 20			  5			0.7		5	0.41185
patient		physician		0		1		k		k+1			 20			  5			0.6		1	0.18497
patient		physician		0		1		k		k+1			 20			  5			0.6		2	0.27746
patient		physician		0		1		k		k+1			 20			  5			0.6		3	0.34249
patient		physician		0		1		k		k+1			 20			  5			0.6		4	0.38150
patient		physician		0		1		k		k+1			 20			  5			0.6		5	0.41185
patient		physician		0		1		k		k+1			 20			  5			0.5		1	0.18642
patient		physician		0		1		k		k+1			 20			  5			0.5		2	0.27890
patient		physician		0		1		k		k+1			 20			  5			0.5		3	0.34249
patient		physician		0		1		k		k+1			 20			  5			0.5		4	0.38150
patient		physician		0		1		k		k+1			 20			  5			0.5		5	0.41329
patient		physician		0		1		k		k+1			 20			  5			0.4		1	0.19220
patient		physician		0		1		k		k+1			 20			  5			0.4		2	0.28468
patient		physician		0		1		k		k+1			 20			  5			0.4		3	0.34249
patient		physician		0		1		k		k+1			 20			  5			0.4		4	0.37861
patient		physician		0		1		k		k+1			 20			  5			0.4		5	0.41040
patient		physician		0		1		k		k+1			 20			  5			0.3		1	0.19653
patient		physician		0		1		k		k+1			 20			  5			0.3		2	0.29769
patient		physician		0		1		k		k+1			 20			  5			0.3		3	0.34393
patient		physician		0		1		k		k+1			 20			  5			0.3		4	0.38584
patient		physician		0		1		k		k+1			 20			  5			0.3		5	0.41329
patient		physician		0		1		k		k+1			 20			  5			0.2		1	0.20231
patient		physician		0		1		k		k+1			 20			  5			0.2		2	0.30347
patient		physician		0		1		k		k+1			 20			  5			0.2		3	0.34393
patient		physician		0		1		k		k+1			 20			  5			0.2		4	0.38728
patient		physician		0		1		k		k+1			 20			  5			0.2		5	0.41618
patient		physician		0		1		k		k+1			 20			  5			0.1		1	0.21387
patient		physician		0		1		k		k+1			 20			  5			0.1		2	0.31214
patient		physician		0		1		k		k+1			 20			  5			0.1		3	0.34827
patient		physician		0		1		k		k+1			 20			  5			0.1		4	0.37572
patient		physician		0		1		k		k+1			 20			  5			0.1		5	0.41618
patient		physician		0		1		k		k+1			 20			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			 10			1.0		1	0.20809
patient		physician		0		1		k		k+1			 20			 10			1.0		2	0.26734
patient		physician		0		1		k		k+1			 20			 10			1.0		3	0.32514
patient		physician		0		1		k		k+1			 20			 10			1.0		4	0.35549
patient		physician		0		1		k		k+1			 20			 10			1.0		5	0.37428
patient		physician		0		1		k		k+1			 20			 10			0.9		1	0.18353
patient		physician		0		1		k		k+1			 20			 10			0.9		2	0.26734
patient		physician		0		1		k		k+1			 20			 10			0.9		3	0.32514
patient		physician		0		1		k		k+1			 20			 10			0.9		4	0.36561
patient		physician		0		1		k		k+1			 20			 10			0.9		5	0.39162
patient		physician		0		1		k		k+1			 20			 10			0.8		1	0.18786
patient		physician		0		1		k		k+1			 20			 10			0.8		2	0.27168
patient		physician		0		1		k		k+1			 20			 10			0.8		3	0.33092
patient		physician		0		1		k		k+1			 20			 10			0.8		4	0.36850
patient		physician		0		1		k		k+1			 20			 10			0.8		5	0.39306
patient		physician		0		1		k		k+1			 20			 10			0.7		1	0.18497
patient		physician		0		1		k		k+1			 20			 10			0.7		2	0.27601
patient		physician		0		1		k		k+1			 20			 10			0.7		3	0.33237
patient		physician		0		1		k		k+1			 20			 10			0.7		4	0.37139
patient		physician		0		1		k		k+1			 20			 10			0.7		5	0.39595
patient		physician		0		1		k		k+1			 20			 10			0.6		1	0.18786
patient		physician		0		1		k		k+1			 20			 10			0.6		2	0.28035
patient		physician		0		1		k		k+1			 20			 10			0.6		3	0.33526
patient		physician		0		1		k		k+1			 20			 10			0.6		4	0.37283
patient		physician		0		1		k		k+1			 20			 10			0.6		5	0.39595
patient		physician		0		1		k		k+1			 20			 10			0.5		1	0.18931
patient		physician		0		1		k		k+1			 20			 10			0.5		2	0.28324
patient		physician		0		1		k		k+1			 20			 10			0.5		3	0.33671
patient		physician		0		1		k		k+1			 20			 10			0.5		4	0.36994
patient		physician		0		1		k		k+1			 20			 10			0.5		5	0.39595
patient		physician		0		1		k		k+1			 20			 10			0.4		1	0.19075
patient		physician		0		1		k		k+1			 20			 10			0.4		2	0.28324
patient		physician		0		1		k		k+1			 20			 10			0.4		3	0.33237
patient		physician		0		1		k		k+1			 20			 10			0.4		4	0.36850
patient		physician		0		1		k		k+1			 20			 10			0.4		5	0.39451
patient		physician		0		1		k		k+1			 20			 10			0.3		1	0.19509
patient		physician		0		1		k		k+1			 20			 10			0.3		2	0.29769
patient		physician		0		1		k		k+1			 20			 10			0.3		3	0.33382
patient		physician		0		1		k		k+1			 20			 10			0.3		4	0.37283
patient		physician		0		1		k		k+1			 20			 10			0.3		5	0.39595
patient		physician		0		1		k		k+1			 20			 10			0.2		1	0.19942
patient		physician		0		1		k		k+1			 20			 10			0.2		2	0.30202
patient		physician		0		1		k		k+1			 20			 10			0.2		3	0.33815
patient		physician		0		1		k		k+1			 20			 10			0.2		4	0.37861
patient		physician		0		1		k		k+1			 20			 10			0.2		5	0.40462
patient		physician		0		1		k		k+1			 20			 10			0.1		1	0.21387
patient		physician		0		1		k		k+1			 20			 10			0.1		2	0.30491
patient		physician		0		1		k		k+1			 20			 10			0.1		3	0.34249
patient		physician		0		1		k		k+1			 20			 10			0.1		4	0.37572
patient		physician		0		1		k		k+1			 20			 10			0.1		5	0.40462
patient		physician		0		1		k		k+1			 20			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			 20			1.0		1	0.21243
patient		physician		0		1		k		k+1			 20			 20			1.0		2	0.26156
patient		physician		0		1		k		k+1			 20			 20			1.0		3	0.31214
patient		physician		0		1		k		k+1			 20			 20			1.0		4	0.33526
patient		physician		0		1		k		k+1			 20			 20			1.0		5	0.35549
patient		physician		0		1		k		k+1			 20			 20			0.9		1	0.18931
patient		physician		0		1		k		k+1			 20			 20			0.9		2	0.26301
patient		physician		0		1		k		k+1			 20			 20			0.9		3	0.31503
patient		physician		0		1		k		k+1			 20			 20			0.9		4	0.34682
patient		physician		0		1		k		k+1			 20			 20			0.9		5	0.38150
patient		physician		0		1		k		k+1			 20			 20			0.8		1	0.19220
patient		physician		0		1		k		k+1			 20			 20			0.8		2	0.26445
patient		physician		0		1		k		k+1			 20			 20			0.8		3	0.31214
patient		physician		0		1		k		k+1			 20			 20			0.8		4	0.34971
patient		physician		0		1		k		k+1			 20			 20			0.8		5	0.38295
patient		physician		0		1		k		k+1			 20			 20			0.7		1	0.19220
patient		physician		0		1		k		k+1			 20			 20			0.7		2	0.26301
patient		physician		0		1		k		k+1			 20			 20			0.7		3	0.31503
patient		physician		0		1		k		k+1			 20			 20			0.7		4	0.35116
patient		physician		0		1		k		k+1			 20			 20			0.7		5	0.38728
patient		physician		0		1		k		k+1			 20			 20			0.6		1	0.19364
patient		physician		0		1		k		k+1			 20			 20			0.6		2	0.27168
patient		physician		0		1		k		k+1			 20			 20			0.6		3	0.31647
patient		physician		0		1		k		k+1			 20			 20			0.6		4	0.35549
patient		physician		0		1		k		k+1			 20			 20			0.6		5	0.38873
patient		physician		0		1		k		k+1			 20			 20			0.5		1	0.19364
patient		physician		0		1		k		k+1			 20			 20			0.5		2	0.27457
patient		physician		0		1		k		k+1			 20			 20			0.5		3	0.31936
patient		physician		0		1		k		k+1			 20			 20			0.5		4	0.35694
patient		physician		0		1		k		k+1			 20			 20			0.5		5	0.39017
patient		physician		0		1		k		k+1			 20			 20			0.4		1	0.19364
patient		physician		0		1		k		k+1			 20			 20			0.4		2	0.27746
patient		physician		0		1		k		k+1			 20			 20			0.4		3	0.32225
patient		physician		0		1		k		k+1			 20			 20			0.4		4	0.35983
patient		physician		0		1		k		k+1			 20			 20			0.4		5	0.39162
patient		physician		0		1		k		k+1			 20			 20			0.3		1	0.20231
patient		physician		0		1		k		k+1			 20			 20			0.3		2	0.28902
patient		physician		0		1		k		k+1			 20			 20			0.3		3	0.32370
patient		physician		0		1		k		k+1			 20			 20			0.3		4	0.36416
patient		physician		0		1		k		k+1			 20			 20			0.3		5	0.39884
patient		physician		0		1		k		k+1			 20			 20			0.2		1	0.20231
patient		physician		0		1		k		k+1			 20			 20			0.2		2	0.29191
patient		physician		0		1		k		k+1			 20			 20			0.2		3	0.33092
patient		physician		0		1		k		k+1			 20			 20			0.2		4	0.36994
patient		physician		0		1		k		k+1			 20			 20			0.2		5	0.40318
patient		physician		0		1		k		k+1			 20			 20			0.1		1	0.20954
patient		physician		0		1		k		k+1			 20			 20			0.1		2	0.30202
patient		physician		0		1		k		k+1			 20			 20			0.1		3	0.33382
patient		physician		0		1		k		k+1			 20			 20			0.1		4	0.37861
patient		physician		0		1		k		k+1			 20			 20			0.1		5	0.40029
patient		physician		0		1		k		k+1			 20			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			 50			1.0		1	0.20520
patient		physician		0		1		k		k+1			 20			 50			1.0		2	0.26445
patient		physician		0		1		k		k+1			 20			 50			1.0		3	0.30058
patient		physician		0		1		k		k+1			 20			 50			1.0		4	0.32370
patient		physician		0		1		k		k+1			 20			 50			1.0		5	0.34249
patient		physician		0		1		k		k+1			 20			 50			0.9		1	0.17919
patient		physician		0		1		k		k+1			 20			 50			0.9		2	0.26445
patient		physician		0		1		k		k+1			 20			 50			0.9		3	0.30636
patient		physician		0		1		k		k+1			 20			 50			0.9		4	0.33526
patient		physician		0		1		k		k+1			 20			 50			0.9		5	0.36994
patient		physician		0		1		k		k+1			 20			 50			0.8		1	0.17919
patient		physician		0		1		k		k+1			 20			 50			0.8		2	0.26445
patient		physician		0		1		k		k+1			 20			 50			0.8		3	0.30636
patient		physician		0		1		k		k+1			 20			 50			0.8		4	0.33671
patient		physician		0		1		k		k+1			 20			 50			0.8		5	0.36850
patient		physician		0		1		k		k+1			 20			 50			0.7		1	0.18208
patient		physician		0		1		k		k+1			 20			 50			0.7		2	0.26879
patient		physician		0		1		k		k+1			 20			 50			0.7		3	0.30780
patient		physician		0		1		k		k+1			 20			 50			0.7		4	0.33815
patient		physician		0		1		k		k+1			 20			 50			0.7		5	0.36850
patient		physician		0		1		k		k+1			 20			 50			0.6		1	0.18642
patient		physician		0		1		k		k+1			 20			 50			0.6		2	0.27168
patient		physician		0		1		k		k+1			 20			 50			0.6		3	0.30925
patient		physician		0		1		k		k+1			 20			 50			0.6		4	0.33815
patient		physician		0		1		k		k+1			 20			 50			0.6		5	0.36705
patient		physician		0		1		k		k+1			 20			 50			0.5		1	0.19220
patient		physician		0		1		k		k+1			 20			 50			0.5		2	0.27312
patient		physician		0		1		k		k+1			 20			 50			0.5		3	0.31069
patient		physician		0		1		k		k+1			 20			 50			0.5		4	0.33671
patient		physician		0		1		k		k+1			 20			 50			0.5		5	0.36850
patient		physician		0		1		k		k+1			 20			 50			0.4		1	0.19653
patient		physician		0		1		k		k+1			 20			 50			0.4		2	0.27457
patient		physician		0		1		k		k+1			 20			 50			0.4		3	0.30925
patient		physician		0		1		k		k+1			 20			 50			0.4		4	0.34104
patient		physician		0		1		k		k+1			 20			 50			0.4		5	0.36850
patient		physician		0		1		k		k+1			 20			 50			0.3		1	0.19942
patient		physician		0		1		k		k+1			 20			 50			0.3		2	0.28035
patient		physician		0		1		k		k+1			 20			 50			0.3		3	0.31647
patient		physician		0		1		k		k+1			 20			 50			0.3		4	0.34538
patient		physician		0		1		k		k+1			 20			 50			0.3		5	0.37861
patient		physician		0		1		k		k+1			 20			 50			0.2		1	0.19798
patient		physician		0		1		k		k+1			 20			 50			0.2		2	0.28613
patient		physician		0		1		k		k+1			 20			 50			0.2		3	0.32225
patient		physician		0		1		k		k+1			 20			 50			0.2		4	0.35260
patient		physician		0		1		k		k+1			 20			 50			0.2		5	0.38295
patient		physician		0		1		k		k+1			 20			 50			0.1		1	0.20376
patient		physician		0		1		k		k+1			 20			 50			0.1		2	0.29913
patient		physician		0		1		k		k+1			 20			 50			0.1		3	0.32803
patient		physician		0		1		k		k+1			 20			 50			0.1		4	0.36127
patient		physician		0		1		k		k+1			 20			 50			0.1		5	0.38873
patient		physician		0		1		k		k+1			 20			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			 20			100			1.0		1	0.19798
patient		physician		0		1		k		k+1			 20			100			1.0		2	0.26012
patient		physician		0		1		k		k+1			 20			100			1.0		3	0.29191
patient		physician		0		1		k		k+1			 20			100			1.0		4	0.32659
patient		physician		0		1		k		k+1			 20			100			1.0		5	0.34104
patient		physician		0		1		k		k+1			 20			100			0.9		1	0.17197
patient		physician		0		1		k		k+1			 20			100			0.9		2	0.26445
patient		physician		0		1		k		k+1			 20			100			0.9		3	0.29913
patient		physician		0		1		k		k+1			 20			100			0.9		4	0.33815
patient		physician		0		1		k		k+1			 20			100			0.9		5	0.36994
patient		physician		0		1		k		k+1			 20			100			0.8		1	0.17630
patient		physician		0		1		k		k+1			 20			100			0.8		2	0.26445
patient		physician		0		1		k		k+1			 20			100			0.8		3	0.30058
patient		physician		0		1		k		k+1			 20			100			0.8		4	0.33960
patient		physician		0		1		k		k+1			 20			100			0.8		5	0.36705
patient		physician		0		1		k		k+1			 20			100			0.7		1	0.17630
patient		physician		0		1		k		k+1			 20			100			0.7		2	0.26879
patient		physician		0		1		k		k+1			 20			100			0.7		3	0.30347
patient		physician		0		1		k		k+1			 20			100			0.7		4	0.34104
patient		physician		0		1		k		k+1			 20			100			0.7		5	0.36850
patient		physician		0		1		k		k+1			 20			100			0.6		1	0.18064
patient		physician		0		1		k		k+1			 20			100			0.6		2	0.27457
patient		physician		0		1		k		k+1			 20			100			0.6		3	0.30347
patient		physician		0		1		k		k+1			 20			100			0.6		4	0.34249
patient		physician		0		1		k		k+1			 20			100			0.6		5	0.36994
patient		physician		0		1		k		k+1			 20			100			0.5		1	0.18642
patient		physician		0		1		k		k+1			 20			100			0.5		2	0.27457
patient		physician		0		1		k		k+1			 20			100			0.5		3	0.30925
patient		physician		0		1		k		k+1			 20			100			0.5		4	0.34538
patient		physician		0		1		k		k+1			 20			100			0.5		5	0.37139
patient		physician		0		1		k		k+1			 20			100			0.4		1	0.19364
patient		physician		0		1		k		k+1			 20			100			0.4		2	0.27890
patient		physician		0		1		k		k+1			 20			100			0.4		3	0.31069
patient		physician		0		1		k		k+1			 20			100			0.4		4	0.34393
patient		physician		0		1		k		k+1			 20			100			0.4		5	0.36994
patient		physician		0		1		k		k+1			 20			100			0.3		1	0.19364
patient		physician		0		1		k		k+1			 20			100			0.3		2	0.27746
patient		physician		0		1		k		k+1			 20			100			0.3		3	0.31936
patient		physician		0		1		k		k+1			 20			100			0.3		4	0.34827
patient		physician		0		1		k		k+1			 20			100			0.3		5	0.37717
patient		physician		0		1		k		k+1			 20			100			0.2		1	0.19653
patient		physician		0		1		k		k+1			 20			100			0.2		2	0.29046
patient		physician		0		1		k		k+1			 20			100			0.2		3	0.33092
patient		physician		0		1		k		k+1			 20			100			0.2		4	0.35405
patient		physician		0		1		k		k+1			 20			100			0.2		5	0.38295
patient		physician		0		1		k		k+1			 20			100			0.1		1	0.20809
patient		physician		0		1		k		k+1			 20			100			0.1		2	0.30058
patient		physician		0		1		k		k+1			 20			100			0.1		3	0.33815
patient		physician		0		1		k		k+1			 20			100			0.1		4	0.35983
patient		physician		0		1		k		k+1			 20			100			0.1		5	0.38584
patient		physician		0		1		k		k+1			 20			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			 20			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			 20			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			 20			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			 20			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			  1			1.0		1	0.16329
patient		physician		0		1		k		k+1			 50			  1			1.0		2	0.22977
patient		physician		0		1		k		k+1			 50			  1			1.0		3	0.27601
patient		physician		0		1		k		k+1			 50			  1			1.0		4	0.32370
patient		physician		0		1		k		k+1			 50			  1			1.0		5	0.34538
patient		physician		0		1		k		k+1			 50			  1			0.9		1	0.15029
patient		physician		0		1		k		k+1			 50			  1			0.9		2	0.22977
patient		physician		0		1		k		k+1			 50			  1			0.9		3	0.27457
patient		physician		0		1		k		k+1			 50			  1			0.9		4	0.32081
patient		physician		0		1		k		k+1			 50			  1			0.9		5	0.34827
patient		physician		0		1		k		k+1			 50			  1			0.8		1	0.15318
patient		physician		0		1		k		k+1			 50			  1			0.8		2	0.23410
patient		physician		0		1		k		k+1			 50			  1			0.8		3	0.27601
patient		physician		0		1		k		k+1			 50			  1			0.8		4	0.32659
patient		physician		0		1		k		k+1			 50			  1			0.8		5	0.35694
patient		physician		0		1		k		k+1			 50			  1			0.7		1	0.15462
patient		physician		0		1		k		k+1			 50			  1			0.7		2	0.23844
patient		physician		0		1		k		k+1			 50			  1			0.7		3	0.28468
patient		physician		0		1		k		k+1			 50			  1			0.7		4	0.33237
patient		physician		0		1		k		k+1			 50			  1			0.7		5	0.36127
patient		physician		0		1		k		k+1			 50			  1			0.6		1	0.15607
patient		physician		0		1		k		k+1			 50			  1			0.6		2	0.24277
patient		physician		0		1		k		k+1			 50			  1			0.6		3	0.29191
patient		physician		0		1		k		k+1			 50			  1			0.6		4	0.33671
patient		physician		0		1		k		k+1			 50			  1			0.6		5	0.36272
patient		physician		0		1		k		k+1			 50			  1			0.5		1	0.16040
patient		physician		0		1		k		k+1			 50			  1			0.5		2	0.24855
patient		physician		0		1		k		k+1			 50			  1			0.5		3	0.29913
patient		physician		0		1		k		k+1			 50			  1			0.5		4	0.33382
patient		physician		0		1		k		k+1			 50			  1			0.5		5	0.36416
patient		physician		0		1		k		k+1			 50			  1			0.4		1	0.15751
patient		physician		0		1		k		k+1			 50			  1			0.4		2	0.25289
patient		physician		0		1		k		k+1			 50			  1			0.4		3	0.30202
patient		physician		0		1		k		k+1			 50			  1			0.4		4	0.33526
patient		physician		0		1		k		k+1			 50			  1			0.4		5	0.37283
patient		physician		0		1		k		k+1			 50			  1			0.3		1	0.16908
patient		physician		0		1		k		k+1			 50			  1			0.3		2	0.26734
patient		physician		0		1		k		k+1			 50			  1			0.3		3	0.31069
patient		physician		0		1		k		k+1			 50			  1			0.3		4	0.34104
patient		physician		0		1		k		k+1			 50			  1			0.3		5	0.37861
patient		physician		0		1		k		k+1			 50			  1			0.2		1	0.19075
patient		physician		0		1		k		k+1			 50			  1			0.2		2	0.27457
patient		physician		0		1		k		k+1			 50			  1			0.2		3	0.31936
patient		physician		0		1		k		k+1			 50			  1			0.2		4	0.34682
patient		physician		0		1		k		k+1			 50			  1			0.2		5	0.37861
patient		physician		0		1		k		k+1			 50			  1			0.1		1	0.20809
patient		physician		0		1		k		k+1			 50			  1			0.1		2	0.29480
patient		physician		0		1		k		k+1			 50			  1			0.1		3	0.32370
patient		physician		0		1		k		k+1			 50			  1			0.1		4	0.35549
patient		physician		0		1		k		k+1			 50			  1			0.1		5	0.38728
patient		physician		0		1		k		k+1			 50			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			  2			1.0		1	0.15173
patient		physician		0		1		k		k+1			 50			  2			1.0		2	0.21243
patient		physician		0		1		k		k+1			 50			  2			1.0		3	0.26156
patient		physician		0		1		k		k+1			 50			  2			1.0		4	0.32948
patient		physician		0		1		k		k+1			 50			  2			1.0		5	0.35260
patient		physician		0		1		k		k+1			 50			  2			0.9		1	0.14017
patient		physician		0		1		k		k+1			 50			  2			0.9		2	0.21387
patient		physician		0		1		k		k+1			 50			  2			0.9		3	0.26156
patient		physician		0		1		k		k+1			 50			  2			0.9		4	0.31936
patient		physician		0		1		k		k+1			 50			  2			0.9		5	0.35260
patient		physician		0		1		k		k+1			 50			  2			0.8		1	0.14162
patient		physician		0		1		k		k+1			 50			  2			0.8		2	0.21821
patient		physician		0		1		k		k+1			 50			  2			0.8		3	0.26590
patient		physician		0		1		k		k+1			 50			  2			0.8		4	0.32659
patient		physician		0		1		k		k+1			 50			  2			0.8		5	0.35838
patient		physician		0		1		k		k+1			 50			  2			0.7		1	0.14162
patient		physician		0		1		k		k+1			 50			  2			0.7		2	0.21965
patient		physician		0		1		k		k+1			 50			  2			0.7		3	0.27457
patient		physician		0		1		k		k+1			 50			  2			0.7		4	0.32948
patient		physician		0		1		k		k+1			 50			  2			0.7		5	0.36416
patient		physician		0		1		k		k+1			 50			  2			0.6		1	0.14451
patient		physician		0		1		k		k+1			 50			  2			0.6		2	0.22688
patient		physician		0		1		k		k+1			 50			  2			0.6		3	0.28468
patient		physician		0		1		k		k+1			 50			  2			0.6		4	0.33237
patient		physician		0		1		k		k+1			 50			  2			0.6		5	0.36705
patient		physician		0		1		k		k+1			 50			  2			0.5		1	0.14740
patient		physician		0		1		k		k+1			 50			  2			0.5		2	0.23410
patient		physician		0		1		k		k+1			 50			  2			0.5		3	0.28902
patient		physician		0		1		k		k+1			 50			  2			0.5		4	0.33382
patient		physician		0		1		k		k+1			 50			  2			0.5		5	0.36994
patient		physician		0		1		k		k+1			 50			  2			0.4		1	0.14306
patient		physician		0		1		k		k+1			 50			  2			0.4		2	0.23844
patient		physician		0		1		k		k+1			 50			  2			0.4		3	0.29191
patient		physician		0		1		k		k+1			 50			  2			0.4		4	0.33382
patient		physician		0		1		k		k+1			 50			  2			0.4		5	0.37717
patient		physician		0		1		k		k+1			 50			  2			0.3		1	0.15607
patient		physician		0		1		k		k+1			 50			  2			0.3		2	0.25867
patient		physician		0		1		k		k+1			 50			  2			0.3		3	0.31214
patient		physician		0		1		k		k+1			 50			  2			0.3		4	0.33960
patient		physician		0		1		k		k+1			 50			  2			0.3		5	0.38006
patient		physician		0		1		k		k+1			 50			  2			0.2		1	0.18497
patient		physician		0		1		k		k+1			 50			  2			0.2		2	0.27746
patient		physician		0		1		k		k+1			 50			  2			0.2		3	0.32370
patient		physician		0		1		k		k+1			 50			  2			0.2		4	0.34393
patient		physician		0		1		k		k+1			 50			  2			0.2		5	0.37861
patient		physician		0		1		k		k+1			 50			  2			0.1		1	0.20809
patient		physician		0		1		k		k+1			 50			  2			0.1		2	0.29191
patient		physician		0		1		k		k+1			 50			  2			0.1		3	0.33092
patient		physician		0		1		k		k+1			 50			  2			0.1		4	0.35260
patient		physician		0		1		k		k+1			 50			  2			0.1		5	0.38439
patient		physician		0		1		k		k+1			 50			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			  3			1.0		1	0.14595
patient		physician		0		1		k		k+1			 50			  3			1.0		2	0.19942
patient		physician		0		1		k		k+1			 50			  3			1.0		3	0.26734
patient		physician		0		1		k		k+1			 50			  3			1.0		4	0.31214
patient		physician		0		1		k		k+1			 50			  3			1.0		5	0.35116
patient		physician		0		1		k		k+1			 50			  3			0.9		1	0.13150
patient		physician		0		1		k		k+1			 50			  3			0.9		2	0.19942
patient		physician		0		1		k		k+1			 50			  3			0.9		3	0.26012
patient		physician		0		1		k		k+1			 50			  3			0.9		4	0.29624
patient		physician		0		1		k		k+1			 50			  3			0.9		5	0.34393
patient		physician		0		1		k		k+1			 50			  3			0.8		1	0.13439
patient		physician		0		1		k		k+1			 50			  3			0.8		2	0.20231
patient		physician		0		1		k		k+1			 50			  3			0.8		3	0.26301
patient		physician		0		1		k		k+1			 50			  3			0.8		4	0.30347
patient		physician		0		1		k		k+1			 50			  3			0.8		5	0.35260
patient		physician		0		1		k		k+1			 50			  3			0.7		1	0.13295
patient		physician		0		1		k		k+1			 50			  3			0.7		2	0.20231
patient		physician		0		1		k		k+1			 50			  3			0.7		3	0.27023
patient		physician		0		1		k		k+1			 50			  3			0.7		4	0.30636
patient		physician		0		1		k		k+1			 50			  3			0.7		5	0.35549
patient		physician		0		1		k		k+1			 50			  3			0.6		1	0.13295
patient		physician		0		1		k		k+1			 50			  3			0.6		2	0.21532
patient		physician		0		1		k		k+1			 50			  3			0.6		3	0.27890
patient		physician		0		1		k		k+1			 50			  3			0.6		4	0.31069
patient		physician		0		1		k		k+1			 50			  3			0.6		5	0.35983
patient		physician		0		1		k		k+1			 50			  3			0.5		1	0.14017
patient		physician		0		1		k		k+1			 50			  3			0.5		2	0.21821
patient		physician		0		1		k		k+1			 50			  3			0.5		3	0.28324
patient		physician		0		1		k		k+1			 50			  3			0.5		4	0.31214
patient		physician		0		1		k		k+1			 50			  3			0.5		5	0.36561
patient		physician		0		1		k		k+1			 50			  3			0.4		1	0.13873
patient		physician		0		1		k		k+1			 50			  3			0.4		2	0.22110
patient		physician		0		1		k		k+1			 50			  3			0.4		3	0.28613
patient		physician		0		1		k		k+1			 50			  3			0.4		4	0.32948
patient		physician		0		1		k		k+1			 50			  3			0.4		5	0.36850
patient		physician		0		1		k		k+1			 50			  3			0.3		1	0.15607
patient		physician		0		1		k		k+1			 50			  3			0.3		2	0.24566
patient		physician		0		1		k		k+1			 50			  3			0.3		3	0.30925
patient		physician		0		1		k		k+1			 50			  3			0.3		4	0.33526
patient		physician		0		1		k		k+1			 50			  3			0.3		5	0.36994
patient		physician		0		1		k		k+1			 50			  3			0.2		1	0.17919
patient		physician		0		1		k		k+1			 50			  3			0.2		2	0.27312
patient		physician		0		1		k		k+1			 50			  3			0.2		3	0.32225
patient		physician		0		1		k		k+1			 50			  3			0.2		4	0.34393
patient		physician		0		1		k		k+1			 50			  3			0.2		5	0.37428
patient		physician		0		1		k		k+1			 50			  3			0.1		1	0.20665
patient		physician		0		1		k		k+1			 50			  3			0.1		2	0.29191
patient		physician		0		1		k		k+1			 50			  3			0.1		3	0.32948
patient		physician		0		1		k		k+1			 50			  3			0.1		4	0.35694
patient		physician		0		1		k		k+1			 50			  3			0.1		5	0.38295
patient		physician		0		1		k		k+1			 50			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			  4			1.0		1	0.14740
patient		physician		0		1		k		k+1			 50			  4			1.0		2	0.19653
patient		physician		0		1		k		k+1			 50			  4			1.0		3	0.25289
patient		physician		0		1		k		k+1			 50			  4			1.0		4	0.30780
patient		physician		0		1		k		k+1			 50			  4			1.0		5	0.34971
patient		physician		0		1		k		k+1			 50			  4			0.9		1	0.13295
patient		physician		0		1		k		k+1			 50			  4			0.9		2	0.19364
patient		physician		0		1		k		k+1			 50			  4			0.9		3	0.24277
patient		physician		0		1		k		k+1			 50			  4			0.9		4	0.29913
patient		physician		0		1		k		k+1			 50			  4			0.9		5	0.34104
patient		physician		0		1		k		k+1			 50			  4			0.8		1	0.13584
patient		physician		0		1		k		k+1			 50			  4			0.8		2	0.19509
patient		physician		0		1		k		k+1			 50			  4			0.8		3	0.24422
patient		physician		0		1		k		k+1			 50			  4			0.8		4	0.30202
patient		physician		0		1		k		k+1			 50			  4			0.8		5	0.34827
patient		physician		0		1		k		k+1			 50			  4			0.7		1	0.13439
patient		physician		0		1		k		k+1			 50			  4			0.7		2	0.19798
patient		physician		0		1		k		k+1			 50			  4			0.7		3	0.25145
patient		physician		0		1		k		k+1			 50			  4			0.7		4	0.30202
patient		physician		0		1		k		k+1			 50			  4			0.7		5	0.35116
patient		physician		0		1		k		k+1			 50			  4			0.6		1	0.13295
patient		physician		0		1		k		k+1			 50			  4			0.6		2	0.20954
patient		physician		0		1		k		k+1			 50			  4			0.6		3	0.26156
patient		physician		0		1		k		k+1			 50			  4			0.6		4	0.30636
patient		physician		0		1		k		k+1			 50			  4			0.6		5	0.35549
patient		physician		0		1		k		k+1			 50			  4			0.5		1	0.13728
patient		physician		0		1		k		k+1			 50			  4			0.5		2	0.21243
patient		physician		0		1		k		k+1			 50			  4			0.5		3	0.27457
patient		physician		0		1		k		k+1			 50			  4			0.5		4	0.30780
patient		physician		0		1		k		k+1			 50			  4			0.5		5	0.36127
patient		physician		0		1		k		k+1			 50			  4			0.4		1	0.13584
patient		physician		0		1		k		k+1			 50			  4			0.4		2	0.21676
patient		physician		0		1		k		k+1			 50			  4			0.4		3	0.27746
patient		physician		0		1		k		k+1			 50			  4			0.4		4	0.32225
patient		physician		0		1		k		k+1			 50			  4			0.4		5	0.36561
patient		physician		0		1		k		k+1			 50			  4			0.3		1	0.15318
patient		physician		0		1		k		k+1			 50			  4			0.3		2	0.24566
patient		physician		0		1		k		k+1			 50			  4			0.3		3	0.30058
patient		physician		0		1		k		k+1			 50			  4			0.3		4	0.32948
patient		physician		0		1		k		k+1			 50			  4			0.3		5	0.36850
patient		physician		0		1		k		k+1			 50			  4			0.2		1	0.17486
patient		physician		0		1		k		k+1			 50			  4			0.2		2	0.27023
patient		physician		0		1		k		k+1			 50			  4			0.2		3	0.31358
patient		physician		0		1		k		k+1			 50			  4			0.2		4	0.34538
patient		physician		0		1		k		k+1			 50			  4			0.2		5	0.37139
patient		physician		0		1		k		k+1			 50			  4			0.1		1	0.20954
patient		physician		0		1		k		k+1			 50			  4			0.1		2	0.29480
patient		physician		0		1		k		k+1			 50			  4			0.1		3	0.32659
patient		physician		0		1		k		k+1			 50			  4			0.1		4	0.36127
patient		physician		0		1		k		k+1			 50			  4			0.1		5	0.38006
patient		physician		0		1		k		k+1			 50			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			  5			1.0		1	0.14162
patient		physician		0		1		k		k+1			 50			  5			1.0		2	0.19075
patient		physician		0		1		k		k+1			 50			  5			1.0		3	0.23555
patient		physician		0		1		k		k+1			 50			  5			1.0		4	0.29046
patient		physician		0		1		k		k+1			 50			  5			1.0		5	0.33382
patient		physician		0		1		k		k+1			 50			  5			0.9		1	0.12572
patient		physician		0		1		k		k+1			 50			  5			0.9		2	0.18931
patient		physician		0		1		k		k+1			 50			  5			0.9		3	0.22832
patient		physician		0		1		k		k+1			 50			  5			0.9		4	0.28179
patient		physician		0		1		k		k+1			 50			  5			0.9		5	0.31647
patient		physician		0		1		k		k+1			 50			  5			0.8		1	0.12861
patient		physician		0		1		k		k+1			 50			  5			0.8		2	0.19075
patient		physician		0		1		k		k+1			 50			  5			0.8		3	0.22832
patient		physician		0		1		k		k+1			 50			  5			0.8		4	0.28468
patient		physician		0		1		k		k+1			 50			  5			0.8		5	0.33526
patient		physician		0		1		k		k+1			 50			  5			0.7		1	0.12717
patient		physician		0		1		k		k+1			 50			  5			0.7		2	0.19364
patient		physician		0		1		k		k+1			 50			  5			0.7		3	0.24133
patient		physician		0		1		k		k+1			 50			  5			0.7		4	0.28613
patient		physician		0		1		k		k+1			 50			  5			0.7		5	0.33526
patient		physician		0		1		k		k+1			 50			  5			0.6		1	0.12572
patient		physician		0		1		k		k+1			 50			  5			0.6		2	0.20520
patient		physician		0		1		k		k+1			 50			  5			0.6		3	0.24855
patient		physician		0		1		k		k+1			 50			  5			0.6		4	0.29046
patient		physician		0		1		k		k+1			 50			  5			0.6		5	0.34104
patient		physician		0		1		k		k+1			 50			  5			0.5		1	0.12861
patient		physician		0		1		k		k+1			 50			  5			0.5		2	0.20954
patient		physician		0		1		k		k+1			 50			  5			0.5		3	0.25723
patient		physician		0		1		k		k+1			 50			  5			0.5		4	0.29335
patient		physician		0		1		k		k+1			 50			  5			0.5		5	0.34682
patient		physician		0		1		k		k+1			 50			  5			0.4		1	0.13006
patient		physician		0		1		k		k+1			 50			  5			0.4		2	0.21387
patient		physician		0		1		k		k+1			 50			  5			0.4		3	0.25867
patient		physician		0		1		k		k+1			 50			  5			0.4		4	0.29913
patient		physician		0		1		k		k+1			 50			  5			0.4		5	0.35838
patient		physician		0		1		k		k+1			 50			  5			0.3		1	0.13873
patient		physician		0		1		k		k+1			 50			  5			0.3		2	0.24566
patient		physician		0		1		k		k+1			 50			  5			0.3		3	0.28468
patient		physician		0		1		k		k+1			 50			  5			0.3		4	0.32370
patient		physician		0		1		k		k+1			 50			  5			0.3		5	0.35983
patient		physician		0		1		k		k+1			 50			  5			0.2		1	0.17341
patient		physician		0		1		k		k+1			 50			  5			0.2		2	0.26590
patient		physician		0		1		k		k+1			 50			  5			0.2		3	0.30202
patient		physician		0		1		k		k+1			 50			  5			0.2		4	0.34104
patient		physician		0		1		k		k+1			 50			  5			0.2		5	0.36705
patient		physician		0		1		k		k+1			 50			  5			0.1		1	0.20809
patient		physician		0		1		k		k+1			 50			  5			0.1		2	0.28613
patient		physician		0		1		k		k+1			 50			  5			0.1		3	0.31936
patient		physician		0		1		k		k+1			 50			  5			0.1		4	0.35694
patient		physician		0		1		k		k+1			 50			  5			0.1		5	0.38150
patient		physician		0		1		k		k+1			 50			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			 10			1.0		1	0.14451
patient		physician		0		1		k		k+1			 50			 10			1.0		2	0.19364
patient		physician		0		1		k		k+1			 50			 10			1.0		3	0.23555
patient		physician		0		1		k		k+1			 50			 10			1.0		4	0.27601
patient		physician		0		1		k		k+1			 50			 10			1.0		5	0.30491
patient		physician		0		1		k		k+1			 50			 10			0.9		1	0.12861
patient		physician		0		1		k		k+1			 50			 10			0.9		2	0.19509
patient		physician		0		1		k		k+1			 50			 10			0.9		3	0.22832
patient		physician		0		1		k		k+1			 50			 10			0.9		4	0.26879
patient		physician		0		1		k		k+1			 50			 10			0.9		5	0.30058
patient		physician		0		1		k		k+1			 50			 10			0.8		1	0.13295
patient		physician		0		1		k		k+1			 50			 10			0.8		2	0.19653
patient		physician		0		1		k		k+1			 50			 10			0.8		3	0.22977
patient		physician		0		1		k		k+1			 50			 10			0.8		4	0.27312
patient		physician		0		1		k		k+1			 50			 10			0.8		5	0.30491
patient		physician		0		1		k		k+1			 50			 10			0.7		1	0.13295
patient		physician		0		1		k		k+1			 50			 10			0.7		2	0.19942
patient		physician		0		1		k		k+1			 50			 10			0.7		3	0.24277
patient		physician		0		1		k		k+1			 50			 10			0.7		4	0.27457
patient		physician		0		1		k		k+1			 50			 10			0.7		5	0.30347
patient		physician		0		1		k		k+1			 50			 10			0.6		1	0.13295
patient		physician		0		1		k		k+1			 50			 10			0.6		2	0.20809
patient		physician		0		1		k		k+1			 50			 10			0.6		3	0.24711
patient		physician		0		1		k		k+1			 50			 10			0.6		4	0.27890
patient		physician		0		1		k		k+1			 50			 10			0.6		5	0.30636
patient		physician		0		1		k		k+1			 50			 10			0.5		1	0.13439
patient		physician		0		1		k		k+1			 50			 10			0.5		2	0.21098
patient		physician		0		1		k		k+1			 50			 10			0.5		3	0.25145
patient		physician		0		1		k		k+1			 50			 10			0.5		4	0.28179
patient		physician		0		1		k		k+1			 50			 10			0.5		5	0.31214
patient		physician		0		1		k		k+1			 50			 10			0.4		1	0.13439
patient		physician		0		1		k		k+1			 50			 10			0.4		2	0.21965
patient		physician		0		1		k		k+1			 50			 10			0.4		3	0.25434
patient		physician		0		1		k		k+1			 50			 10			0.4		4	0.29480
patient		physician		0		1		k		k+1			 50			 10			0.4		5	0.32370
patient		physician		0		1		k		k+1			 50			 10			0.3		1	0.14884
patient		physician		0		1		k		k+1			 50			 10			0.3		2	0.23121
patient		physician		0		1		k		k+1			 50			 10			0.3		3	0.28179
patient		physician		0		1		k		k+1			 50			 10			0.3		4	0.31503
patient		physician		0		1		k		k+1			 50			 10			0.3		5	0.33960
patient		physician		0		1		k		k+1			 50			 10			0.2		1	0.16763
patient		physician		0		1		k		k+1			 50			 10			0.2		2	0.25434
patient		physician		0		1		k		k+1			 50			 10			0.2		3	0.30780
patient		physician		0		1		k		k+1			 50			 10			0.2		4	0.32370
patient		physician		0		1		k		k+1			 50			 10			0.2		5	0.35405
patient		physician		0		1		k		k+1			 50			 10			0.1		1	0.20231
patient		physician		0		1		k		k+1			 50			 10			0.1		2	0.28757
patient		physician		0		1		k		k+1			 50			 10			0.1		3	0.32081
patient		physician		0		1		k		k+1			 50			 10			0.1		4	0.34249
patient		physician		0		1		k		k+1			 50			 10			0.1		5	0.36127
patient		physician		0		1		k		k+1			 50			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			 20			1.0		1	0.14884
patient		physician		0		1		k		k+1			 50			 20			1.0		2	0.19942
patient		physician		0		1		k		k+1			 50			 20			1.0		3	0.23555
patient		physician		0		1		k		k+1			 50			 20			1.0		4	0.27457
patient		physician		0		1		k		k+1			 50			 20			1.0		5	0.30925
patient		physician		0		1		k		k+1			 50			 20			0.9		1	0.13439
patient		physician		0		1		k		k+1			 50			 20			0.9		2	0.19942
patient		physician		0		1		k		k+1			 50			 20			0.9		3	0.23410
patient		physician		0		1		k		k+1			 50			 20			0.9		4	0.26879
patient		physician		0		1		k		k+1			 50			 20			0.9		5	0.30347
patient		physician		0		1		k		k+1			 50			 20			0.8		1	0.13728
patient		physician		0		1		k		k+1			 50			 20			0.8		2	0.20087
patient		physician		0		1		k		k+1			 50			 20			0.8		3	0.23266
patient		physician		0		1		k		k+1			 50			 20			0.8		4	0.27312
patient		physician		0		1		k		k+1			 50			 20			0.8		5	0.30780
patient		physician		0		1		k		k+1			 50			 20			0.7		1	0.13873
patient		physician		0		1		k		k+1			 50			 20			0.7		2	0.20231
patient		physician		0		1		k		k+1			 50			 20			0.7		3	0.23555
patient		physician		0		1		k		k+1			 50			 20			0.7		4	0.27746
patient		physician		0		1		k		k+1			 50			 20			0.7		5	0.31358
patient		physician		0		1		k		k+1			 50			 20			0.6		1	0.14306
patient		physician		0		1		k		k+1			 50			 20			0.6		2	0.21387
patient		physician		0		1		k		k+1			 50			 20			0.6		3	0.24133
patient		physician		0		1		k		k+1			 50			 20			0.6		4	0.28613
patient		physician		0		1		k		k+1			 50			 20			0.6		5	0.31792
patient		physician		0		1		k		k+1			 50			 20			0.5		1	0.14306
patient		physician		0		1		k		k+1			 50			 20			0.5		2	0.21243
patient		physician		0		1		k		k+1			 50			 20			0.5		3	0.24566
patient		physician		0		1		k		k+1			 50			 20			0.5		4	0.29046
patient		physician		0		1		k		k+1			 50			 20			0.5		5	0.32370
patient		physician		0		1		k		k+1			 50			 20			0.4		1	0.14451
patient		physician		0		1		k		k+1			 50			 20			0.4		2	0.21387
patient		physician		0		1		k		k+1			 50			 20			0.4		3	0.26012
patient		physician		0		1		k		k+1			 50			 20			0.4		4	0.29335
patient		physician		0		1		k		k+1			 50			 20			0.4		5	0.32803
patient		physician		0		1		k		k+1			 50			 20			0.3		1	0.15607
patient		physician		0		1		k		k+1			 50			 20			0.3		2	0.22688
patient		physician		0		1		k		k+1			 50			 20			0.3		3	0.26879
patient		physician		0		1		k		k+1			 50			 20			0.3		4	0.29769
patient		physician		0		1		k		k+1			 50			 20			0.3		5	0.33237
patient		physician		0		1		k		k+1			 50			 20			0.2		1	0.17486
patient		physician		0		1		k		k+1			 50			 20			0.2		2	0.24422
patient		physician		0		1		k		k+1			 50			 20			0.2		3	0.28035
patient		physician		0		1		k		k+1			 50			 20			0.2		4	0.32514
patient		physician		0		1		k		k+1			 50			 20			0.2		5	0.35116
patient		physician		0		1		k		k+1			 50			 20			0.1		1	0.20087
patient		physician		0		1		k		k+1			 50			 20			0.1		2	0.28035
patient		physician		0		1		k		k+1			 50			 20			0.1		3	0.30925
patient		physician		0		1		k		k+1			 50			 20			0.1		4	0.33960
patient		physician		0		1		k		k+1			 50			 20			0.1		5	0.36416
patient		physician		0		1		k		k+1			 50			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			 50			1.0		1	0.13728
patient		physician		0		1		k		k+1			 50			 50			1.0		2	0.19220
patient		physician		0		1		k		k+1			 50			 50			1.0		3	0.23988
patient		physician		0		1		k		k+1			 50			 50			1.0		4	0.27168
patient		physician		0		1		k		k+1			 50			 50			1.0		5	0.30636
patient		physician		0		1		k		k+1			 50			 50			0.9		1	0.12428
patient		physician		0		1		k		k+1			 50			 50			0.9		2	0.18931
patient		physician		0		1		k		k+1			 50			 50			0.9		3	0.22832
patient		physician		0		1		k		k+1			 50			 50			0.9		4	0.26156
patient		physician		0		1		k		k+1			 50			 50			0.9		5	0.29624
patient		physician		0		1		k		k+1			 50			 50			0.8		1	0.12717
patient		physician		0		1		k		k+1			 50			 50			0.8		2	0.19220
patient		physician		0		1		k		k+1			 50			 50			0.8		3	0.23555
patient		physician		0		1		k		k+1			 50			 50			0.8		4	0.25867
patient		physician		0		1		k		k+1			 50			 50			0.8		5	0.29624
patient		physician		0		1		k		k+1			 50			 50			0.7		1	0.12861
patient		physician		0		1		k		k+1			 50			 50			0.7		2	0.19653
patient		physician		0		1		k		k+1			 50			 50			0.7		3	0.23844
patient		physician		0		1		k		k+1			 50			 50			0.7		4	0.26445
patient		physician		0		1		k		k+1			 50			 50			0.7		5	0.29769
patient		physician		0		1		k		k+1			 50			 50			0.6		1	0.13006
patient		physician		0		1		k		k+1			 50			 50			0.6		2	0.20376
patient		physician		0		1		k		k+1			 50			 50			0.6		3	0.24566
patient		physician		0		1		k		k+1			 50			 50			0.6		4	0.27023
patient		physician		0		1		k		k+1			 50			 50			0.6		5	0.30202
patient		physician		0		1		k		k+1			 50			 50			0.5		1	0.13295
patient		physician		0		1		k		k+1			 50			 50			0.5		2	0.20954
patient		physician		0		1		k		k+1			 50			 50			0.5		3	0.25289
patient		physician		0		1		k		k+1			 50			 50			0.5		4	0.27601
patient		physician		0		1		k		k+1			 50			 50			0.5		5	0.30202
patient		physician		0		1		k		k+1			 50			 50			0.4		1	0.13584
patient		physician		0		1		k		k+1			 50			 50			0.4		2	0.22254
patient		physician		0		1		k		k+1			 50			 50			0.4		3	0.25000
patient		physician		0		1		k		k+1			 50			 50			0.4		4	0.27601
patient		physician		0		1		k		k+1			 50			 50			0.4		5	0.30636
patient		physician		0		1		k		k+1			 50			 50			0.3		1	0.14884
patient		physician		0		1		k		k+1			 50			 50			0.3		2	0.22977
patient		physician		0		1		k		k+1			 50			 50			0.3		3	0.25867
patient		physician		0		1		k		k+1			 50			 50			0.3		4	0.28468
patient		physician		0		1		k		k+1			 50			 50			0.3		5	0.31069
patient		physician		0		1		k		k+1			 50			 50			0.2		1	0.16618
patient		physician		0		1		k		k+1			 50			 50			0.2		2	0.23555
patient		physician		0		1		k		k+1			 50			 50			0.2		3	0.26879
patient		physician		0		1		k		k+1			 50			 50			0.2		4	0.29769
patient		physician		0		1		k		k+1			 50			 50			0.2		5	0.32514
patient		physician		0		1		k		k+1			 50			 50			0.1		1	0.18931
patient		physician		0		1		k		k+1			 50			 50			0.1		2	0.27168
patient		physician		0		1		k		k+1			 50			 50			0.1		3	0.30202
patient		physician		0		1		k		k+1			 50			 50			0.1		4	0.32948
patient		physician		0		1		k		k+1			 50			 50			0.1		5	0.35838
patient		physician		0		1		k		k+1			 50			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			 50			100			1.0		1	0.14017
patient		physician		0		1		k		k+1			 50			100			1.0		2	0.18931
patient		physician		0		1		k		k+1			 50			100			1.0		3	0.23410
patient		physician		0		1		k		k+1			 50			100			1.0		4	0.26156
patient		physician		0		1		k		k+1			 50			100			1.0		5	0.28468
patient		physician		0		1		k		k+1			 50			100			0.9		1	0.13150
patient		physician		0		1		k		k+1			 50			100			0.9		2	0.19364
patient		physician		0		1		k		k+1			 50			100			0.9		3	0.22977
patient		physician		0		1		k		k+1			 50			100			0.9		4	0.25723
patient		physician		0		1		k		k+1			 50			100			0.9		5	0.28324
patient		physician		0		1		k		k+1			 50			100			0.8		1	0.13584
patient		physician		0		1		k		k+1			 50			100			0.8		2	0.19798
patient		physician		0		1		k		k+1			 50			100			0.8		3	0.22977
patient		physician		0		1		k		k+1			 50			100			0.8		4	0.25434
patient		physician		0		1		k		k+1			 50			100			0.8		5	0.28468
patient		physician		0		1		k		k+1			 50			100			0.7		1	0.13728
patient		physician		0		1		k		k+1			 50			100			0.7		2	0.20087
patient		physician		0		1		k		k+1			 50			100			0.7		3	0.23410
patient		physician		0		1		k		k+1			 50			100			0.7		4	0.25867
patient		physician		0		1		k		k+1			 50			100			0.7		5	0.28902
patient		physician		0		1		k		k+1			 50			100			0.6		1	0.13439
patient		physician		0		1		k		k+1			 50			100			0.6		2	0.20520
patient		physician		0		1		k		k+1			 50			100			0.6		3	0.23988
patient		physician		0		1		k		k+1			 50			100			0.6		4	0.27168
patient		physician		0		1		k		k+1			 50			100			0.6		5	0.29191
patient		physician		0		1		k		k+1			 50			100			0.5		1	0.13584
patient		physician		0		1		k		k+1			 50			100			0.5		2	0.21387
patient		physician		0		1		k		k+1			 50			100			0.5		3	0.24277
patient		physician		0		1		k		k+1			 50			100			0.5		4	0.27312
patient		physician		0		1		k		k+1			 50			100			0.5		5	0.29624
patient		physician		0		1		k		k+1			 50			100			0.4		1	0.13728
patient		physician		0		1		k		k+1			 50			100			0.4		2	0.22688
patient		physician		0		1		k		k+1			 50			100			0.4		3	0.24855
patient		physician		0		1		k		k+1			 50			100			0.4		4	0.27601
patient		physician		0		1		k		k+1			 50			100			0.4		5	0.30202
patient		physician		0		1		k		k+1			 50			100			0.3		1	0.15029
patient		physician		0		1		k		k+1			 50			100			0.3		2	0.22543
patient		physician		0		1		k		k+1			 50			100			0.3		3	0.26012
patient		physician		0		1		k		k+1			 50			100			0.3		4	0.28324
patient		physician		0		1		k		k+1			 50			100			0.3		5	0.30925
patient		physician		0		1		k		k+1			 50			100			0.2		1	0.16618
patient		physician		0		1		k		k+1			 50			100			0.2		2	0.23844
patient		physician		0		1		k		k+1			 50			100			0.2		3	0.27023
patient		physician		0		1		k		k+1			 50			100			0.2		4	0.29191
patient		physician		0		1		k		k+1			 50			100			0.2		5	0.31647
patient		physician		0		1		k		k+1			 50			100			0.1		1	0.17919
patient		physician		0		1		k		k+1			 50			100			0.1		2	0.26590
patient		physician		0		1		k		k+1			 50			100			0.1		3	0.29769
patient		physician		0		1		k		k+1			 50			100			0.1		4	0.32803
patient		physician		0		1		k		k+1			 50			100			0.1		5	0.34827
patient		physician		0		1		k		k+1			 50			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			 50			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			 50			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			 50			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			 50			100			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			  1			1.0		1	0.15029
patient		physician		0		1		k		k+1			100			  1			1.0		2	0.22399
patient		physician		0		1		k		k+1			100			  1			1.0		3	0.26590
patient		physician		0		1		k		k+1			100			  1			1.0		4	0.30925
patient		physician		0		1		k		k+1			100			  1			1.0		5	0.33382
patient		physician		0		1		k		k+1			100			  1			0.9		1	0.13584
patient		physician		0		1		k		k+1			100			  1			0.9		2	0.22110
patient		physician		0		1		k		k+1			100			  1			0.9		3	0.26734
patient		physician		0		1		k		k+1			100			  1			0.9		4	0.30925
patient		physician		0		1		k		k+1			100			  1			0.9		5	0.33526
patient		physician		0		1		k		k+1			100			  1			0.8		1	0.14306
patient		physician		0		1		k		k+1			100			  1			0.8		2	0.22543
patient		physician		0		1		k		k+1			100			  1			0.8		3	0.27023
patient		physician		0		1		k		k+1			100			  1			0.8		4	0.31214
patient		physician		0		1		k		k+1			100			  1			0.8		5	0.33671
patient		physician		0		1		k		k+1			100			  1			0.7		1	0.14162
patient		physician		0		1		k		k+1			100			  1			0.7		2	0.22832
patient		physician		0		1		k		k+1			100			  1			0.7		3	0.28035
patient		physician		0		1		k		k+1			100			  1			0.7		4	0.31214
patient		physician		0		1		k		k+1			100			  1			0.7		5	0.33815
patient		physician		0		1		k		k+1			100			  1			0.6		1	0.14595
patient		physician		0		1		k		k+1			100			  1			0.6		2	0.23699
patient		physician		0		1		k		k+1			100			  1			0.6		3	0.28179
patient		physician		0		1		k		k+1			100			  1			0.6		4	0.31358
patient		physician		0		1		k		k+1			100			  1			0.6		5	0.34249
patient		physician		0		1		k		k+1			100			  1			0.5		1	0.14884
patient		physician		0		1		k		k+1			100			  1			0.5		2	0.24277
patient		physician		0		1		k		k+1			100			  1			0.5		3	0.28757
patient		physician		0		1		k		k+1			100			  1			0.5		4	0.31647
patient		physician		0		1		k		k+1			100			  1			0.5		5	0.34682
patient		physician		0		1		k		k+1			100			  1			0.4		1	0.15029
patient		physician		0		1		k		k+1			100			  1			0.4		2	0.24711
patient		physician		0		1		k		k+1			100			  1			0.4		3	0.29480
patient		physician		0		1		k		k+1			100			  1			0.4		4	0.32225
patient		physician		0		1		k		k+1			100			  1			0.4		5	0.35838
patient		physician		0		1		k		k+1			100			  1			0.3		1	0.16329
patient		physician		0		1		k		k+1			100			  1			0.3		2	0.26012
patient		physician		0		1		k		k+1			100			  1			0.3		3	0.30202
patient		physician		0		1		k		k+1			100			  1			0.3		4	0.33382
patient		physician		0		1		k		k+1			100			  1			0.3		5	0.36561
patient		physician		0		1		k		k+1			100			  1			0.2		1	0.18497
patient		physician		0		1		k		k+1			100			  1			0.2		2	0.27023
patient		physician		0		1		k		k+1			100			  1			0.2		3	0.31503
patient		physician		0		1		k		k+1			100			  1			0.2		4	0.33960
patient		physician		0		1		k		k+1			100			  1			0.2		5	0.36561
patient		physician		0		1		k		k+1			100			  1			0.1		1	0.20665
patient		physician		0		1		k		k+1			100			  1			0.1		2	0.29046
patient		physician		0		1		k		k+1			100			  1			0.1		3	0.32370
patient		physician		0		1		k		k+1			100			  1			0.1		4	0.35260
patient		physician		0		1		k		k+1			100			  1			0.1		5	0.38150
patient		physician		0		1		k		k+1			100			  1			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			  1			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			  1			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			  1			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			  1			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			  2			1.0		1	0.14451
patient		physician		0		1		k		k+1			100			  2			1.0		2	0.20809
patient		physician		0		1		k		k+1			100			  2			1.0		3	0.25000
patient		physician		0		1		k		k+1			100			  2			1.0		4	0.30925
patient		physician		0		1		k		k+1			100			  2			1.0		5	0.33815
patient		physician		0		1		k		k+1			100			  2			0.9		1	0.12717
patient		physician		0		1		k		k+1			100			  2			0.9		2	0.20809
patient		physician		0		1		k		k+1			100			  2			0.9		3	0.24855
patient		physician		0		1		k		k+1			100			  2			0.9		4	0.30202
patient		physician		0		1		k		k+1			100			  2			0.9		5	0.33382
patient		physician		0		1		k		k+1			100			  2			0.8		1	0.13295
patient		physician		0		1		k		k+1			100			  2			0.8		2	0.21098
patient		physician		0		1		k		k+1			100			  2			0.8		3	0.25289
patient		physician		0		1		k		k+1			100			  2			0.8		4	0.30780
patient		physician		0		1		k		k+1			100			  2			0.8		5	0.33671
patient		physician		0		1		k		k+1			100			  2			0.7		1	0.13006
patient		physician		0		1		k		k+1			100			  2			0.7		2	0.21243
patient		physician		0		1		k		k+1			100			  2			0.7		3	0.26445
patient		physician		0		1		k		k+1			100			  2			0.7		4	0.30780
patient		physician		0		1		k		k+1			100			  2			0.7		5	0.33960
patient		physician		0		1		k		k+1			100			  2			0.6		1	0.13439
patient		physician		0		1		k		k+1			100			  2			0.6		2	0.22254
patient		physician		0		1		k		k+1			100			  2			0.6		3	0.27023
patient		physician		0		1		k		k+1			100			  2			0.6		4	0.30780
patient		physician		0		1		k		k+1			100			  2			0.6		5	0.34827
patient		physician		0		1		k		k+1			100			  2			0.5		1	0.13873
patient		physician		0		1		k		k+1			100			  2			0.5		2	0.22688
patient		physician		0		1		k		k+1			100			  2			0.5		3	0.27168
patient		physician		0		1		k		k+1			100			  2			0.5		4	0.31214
patient		physician		0		1		k		k+1			100			  2			0.5		5	0.35116
patient		physician		0		1		k		k+1			100			  2			0.4		1	0.13728
patient		physician		0		1		k		k+1			100			  2			0.4		2	0.23410
patient		physician		0		1		k		k+1			100			  2			0.4		3	0.28035
patient		physician		0		1		k		k+1			100			  2			0.4		4	0.32225
patient		physician		0		1		k		k+1			100			  2			0.4		5	0.35838
patient		physician		0		1		k		k+1			100			  2			0.3		1	0.15029
patient		physician		0		1		k		k+1			100			  2			0.3		2	0.24855
patient		physician		0		1		k		k+1			100			  2			0.3		3	0.30058
patient		physician		0		1		k		k+1			100			  2			0.3		4	0.32803
patient		physician		0		1		k		k+1			100			  2			0.3		5	0.36272
patient		physician		0		1		k		k+1			100			  2			0.2		1	0.17775
patient		physician		0		1		k		k+1			100			  2			0.2		2	0.27168
patient		physician		0		1		k		k+1			100			  2			0.2		3	0.31358
patient		physician		0		1		k		k+1			100			  2			0.2		4	0.33526
patient		physician		0		1		k		k+1			100			  2			0.2		5	0.36561
patient		physician		0		1		k		k+1			100			  2			0.1		1	0.20665
patient		physician		0		1		k		k+1			100			  2			0.1		2	0.28613
patient		physician		0		1		k		k+1			100			  2			0.1		3	0.32803
patient		physician		0		1		k		k+1			100			  2			0.1		4	0.34682
patient		physician		0		1		k		k+1			100			  2			0.1		5	0.37717
patient		physician		0		1		k		k+1			100			  2			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			  2			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			  2			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			  2			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			  2			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			  3			1.0		1	0.14162
patient		physician		0		1		k		k+1			100			  3			1.0		2	0.18497
patient		physician		0		1		k		k+1			100			  3			1.0		3	0.24133
patient		physician		0		1		k		k+1			100			  3			1.0		4	0.29335
patient		physician		0		1		k		k+1			100			  3			1.0		5	0.32948
patient		physician		0		1		k		k+1			100			  3			0.9		1	0.12428
patient		physician		0		1		k		k+1			100			  3			0.9		2	0.18353
patient		physician		0		1		k		k+1			100			  3			0.9		3	0.23699
patient		physician		0		1		k		k+1			100			  3			0.9		4	0.28035
patient		physician		0		1		k		k+1			100			  3			0.9		5	0.31936
patient		physician		0		1		k		k+1			100			  3			0.8		1	0.12861
patient		physician		0		1		k		k+1			100			  3			0.8		2	0.18786
patient		physician		0		1		k		k+1			100			  3			0.8		3	0.24711
patient		physician		0		1		k		k+1			100			  3			0.8		4	0.28757
patient		physician		0		1		k		k+1			100			  3			0.8		5	0.32514
patient		physician		0		1		k		k+1			100			  3			0.7		1	0.12717
patient		physician		0		1		k		k+1			100			  3			0.7		2	0.18931
patient		physician		0		1		k		k+1			100			  3			0.7		3	0.25289
patient		physician		0		1		k		k+1			100			  3			0.7		4	0.29046
patient		physician		0		1		k		k+1			100			  3			0.7		5	0.32659
patient		physician		0		1		k		k+1			100			  3			0.6		1	0.12861
patient		physician		0		1		k		k+1			100			  3			0.6		2	0.20087
patient		physician		0		1		k		k+1			100			  3			0.6		3	0.25578
patient		physician		0		1		k		k+1			100			  3			0.6		4	0.29046
patient		physician		0		1		k		k+1			100			  3			0.6		5	0.33092
patient		physician		0		1		k		k+1			100			  3			0.5		1	0.13150
patient		physician		0		1		k		k+1			100			  3			0.5		2	0.20520
patient		physician		0		1		k		k+1			100			  3			0.5		3	0.26012
patient		physician		0		1		k		k+1			100			  3			0.5		4	0.29335
patient		physician		0		1		k		k+1			100			  3			0.5		5	0.33815
patient		physician		0		1		k		k+1			100			  3			0.4		1	0.13728
patient		physician		0		1		k		k+1			100			  3			0.4		2	0.20954
patient		physician		0		1		k		k+1			100			  3			0.4		3	0.26879
patient		physician		0		1		k		k+1			100			  3			0.4		4	0.31503
patient		physician		0		1		k		k+1			100			  3			0.4		5	0.34682
patient		physician		0		1		k		k+1			100			  3			0.3		1	0.15173
patient		physician		0		1		k		k+1			100			  3			0.3		2	0.23844
patient		physician		0		1		k		k+1			100			  3			0.3		3	0.29191
patient		physician		0		1		k		k+1			100			  3			0.3		4	0.32225
patient		physician		0		1		k		k+1			100			  3			0.3		5	0.34971
patient		physician		0		1		k		k+1			100			  3			0.2		1	0.17341
patient		physician		0		1		k		k+1			100			  3			0.2		2	0.26445
patient		physician		0		1		k		k+1			100			  3			0.2		3	0.30491
patient		physician		0		1		k		k+1			100			  3			0.2		4	0.33237
patient		physician		0		1		k		k+1			100			  3			0.2		5	0.35838
patient		physician		0		1		k		k+1			100			  3			0.1		1	0.20376
patient		physician		0		1		k		k+1			100			  3			0.1		2	0.28902
patient		physician		0		1		k		k+1			100			  3			0.1		3	0.31647
patient		physician		0		1		k		k+1			100			  3			0.1		4	0.34393
patient		physician		0		1		k		k+1			100			  3			0.1		5	0.36850
patient		physician		0		1		k		k+1			100			  3			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			  3			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			  3			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			  3			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			  3			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			  4			1.0		1	0.13873
patient		physician		0		1		k		k+1			100			  4			1.0		2	0.18064
patient		physician		0		1		k		k+1			100			  4			1.0		3	0.23555
patient		physician		0		1		k		k+1			100			  4			1.0		4	0.27890
patient		physician		0		1		k		k+1			100			  4			1.0		5	0.31503
patient		physician		0		1		k		k+1			100			  4			0.9		1	0.12283
patient		physician		0		1		k		k+1			100			  4			0.9		2	0.17775
patient		physician		0		1		k		k+1			100			  4			0.9		3	0.23121
patient		physician		0		1		k		k+1			100			  4			0.9		4	0.27168
patient		physician		0		1		k		k+1			100			  4			0.9		5	0.30491
patient		physician		0		1		k		k+1			100			  4			0.8		1	0.12717
patient		physician		0		1		k		k+1			100			  4			0.8		2	0.18064
patient		physician		0		1		k		k+1			100			  4			0.8		3	0.23555
patient		physician		0		1		k		k+1			100			  4			0.8		4	0.27890
patient		physician		0		1		k		k+1			100			  4			0.8		5	0.31358
patient		physician		0		1		k		k+1			100			  4			0.7		1	0.12428
patient		physician		0		1		k		k+1			100			  4			0.7		2	0.18786
patient		physician		0		1		k		k+1			100			  4			0.7		3	0.24133
patient		physician		0		1		k		k+1			100			  4			0.7		4	0.28035
patient		physician		0		1		k		k+1			100			  4			0.7		5	0.31503
patient		physician		0		1		k		k+1			100			  4			0.6		1	0.12717
patient		physician		0		1		k		k+1			100			  4			0.6		2	0.19364
patient		physician		0		1		k		k+1			100			  4			0.6		3	0.24277
patient		physician		0		1		k		k+1			100			  4			0.6		4	0.28324
patient		physician		0		1		k		k+1			100			  4			0.6		5	0.32081
patient		physician		0		1		k		k+1			100			  4			0.5		1	0.13006
patient		physician		0		1		k		k+1			100			  4			0.5		2	0.19798
patient		physician		0		1		k		k+1			100			  4			0.5		3	0.25723
patient		physician		0		1		k		k+1			100			  4			0.5		4	0.28613
patient		physician		0		1		k		k+1			100			  4			0.5		5	0.32659
patient		physician		0		1		k		k+1			100			  4			0.4		1	0.13584
patient		physician		0		1		k		k+1			100			  4			0.4		2	0.19942
patient		physician		0		1		k		k+1			100			  4			0.4		3	0.26734
patient		physician		0		1		k		k+1			100			  4			0.4		4	0.30636
patient		physician		0		1		k		k+1			100			  4			0.4		5	0.33671
patient		physician		0		1		k		k+1			100			  4			0.3		1	0.15173
patient		physician		0		1		k		k+1			100			  4			0.3		2	0.22977
patient		physician		0		1		k		k+1			100			  4			0.3		3	0.29046
patient		physician		0		1		k		k+1			100			  4			0.3		4	0.31792
patient		physician		0		1		k		k+1			100			  4			0.3		5	0.34249
patient		physician		0		1		k		k+1			100			  4			0.2		1	0.17197
patient		physician		0		1		k		k+1			100			  4			0.2		2	0.25434
patient		physician		0		1		k		k+1			100			  4			0.2		3	0.30636
patient		physician		0		1		k		k+1			100			  4			0.2		4	0.32948
patient		physician		0		1		k		k+1			100			  4			0.2		5	0.34971
patient		physician		0		1		k		k+1			100			  4			0.1		1	0.20376
patient		physician		0		1		k		k+1			100			  4			0.1		2	0.28757
patient		physician		0		1		k		k+1			100			  4			0.1		3	0.31358
patient		physician		0		1		k		k+1			100			  4			0.1		4	0.34249
patient		physician		0		1		k		k+1			100			  4			0.1		5	0.36127
patient		physician		0		1		k		k+1			100			  4			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			  4			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			  4			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			  4			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			  4			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			  5			1.0		1	0.13006
patient		physician		0		1		k		k+1			100			  5			1.0		2	0.17775
patient		physician		0		1		k		k+1			100			  5			1.0		3	0.21676
patient		physician		0		1		k		k+1			100			  5			1.0		4	0.25867
patient		physician		0		1		k		k+1			100			  5			1.0		5	0.29624
patient		physician		0		1		k		k+1			100			  5			0.9		1	0.11561
patient		physician		0		1		k		k+1			100			  5			0.9		2	0.17630
patient		physician		0		1		k		k+1			100			  5			0.9		3	0.21387
patient		physician		0		1		k		k+1			100			  5			0.9		4	0.24855
patient		physician		0		1		k		k+1			100			  5			0.9		5	0.27746
patient		physician		0		1		k		k+1			100			  5			0.8		1	0.11850
patient		physician		0		1		k		k+1			100			  5			0.8		2	0.17919
patient		physician		0		1		k		k+1			100			  5			0.8		3	0.21532
patient		physician		0		1		k		k+1			100			  5			0.8		4	0.25434
patient		physician		0		1		k		k+1			100			  5			0.8		5	0.29480
patient		physician		0		1		k		k+1			100			  5			0.7		1	0.11705
patient		physician		0		1		k		k+1			100			  5			0.7		2	0.18353
patient		physician		0		1		k		k+1			100			  5			0.7		3	0.22399
patient		physician		0		1		k		k+1			100			  5			0.7		4	0.26012
patient		physician		0		1		k		k+1			100			  5			0.7		5	0.29769
patient		physician		0		1		k		k+1			100			  5			0.6		1	0.11994
patient		physician		0		1		k		k+1			100			  5			0.6		2	0.18931
patient		physician		0		1		k		k+1			100			  5			0.6		3	0.22688
patient		physician		0		1		k		k+1			100			  5			0.6		4	0.26012
patient		physician		0		1		k		k+1			100			  5			0.6		5	0.30202
patient		physician		0		1		k		k+1			100			  5			0.5		1	0.12139
patient		physician		0		1		k		k+1			100			  5			0.5		2	0.19364
patient		physician		0		1		k		k+1			100			  5			0.5		3	0.23555
patient		physician		0		1		k		k+1			100			  5			0.5		4	0.26590
patient		physician		0		1		k		k+1			100			  5			0.5		5	0.30925
patient		physician		0		1		k		k+1			100			  5			0.4		1	0.12717
patient		physician		0		1		k		k+1			100			  5			0.4		2	0.19653
patient		physician		0		1		k		k+1			100			  5			0.4		3	0.24277
patient		physician		0		1		k		k+1			100			  5			0.4		4	0.27890
patient		physician		0		1		k		k+1			100			  5			0.4		5	0.32659
patient		physician		0		1		k		k+1			100			  5			0.3		1	0.13584
patient		physician		0		1		k		k+1			100			  5			0.3		2	0.22977
patient		physician		0		1		k		k+1			100			  5			0.3		3	0.27312
patient		physician		0		1		k		k+1			100			  5			0.3		4	0.30347
patient		physician		0		1		k		k+1			100			  5			0.3		5	0.33092
patient		physician		0		1		k		k+1			100			  5			0.2		1	0.17052
patient		physician		0		1		k		k+1			100			  5			0.2		2	0.25289
patient		physician		0		1		k		k+1			100			  5			0.2		3	0.29335
patient		physician		0		1		k		k+1			100			  5			0.2		4	0.32225
patient		physician		0		1		k		k+1			100			  5			0.2		5	0.34104
patient		physician		0		1		k		k+1			100			  5			0.1		1	0.20087
patient		physician		0		1		k		k+1			100			  5			0.1		2	0.28179
patient		physician		0		1		k		k+1			100			  5			0.1		3	0.31214
patient		physician		0		1		k		k+1			100			  5			0.1		4	0.33815
patient		physician		0		1		k		k+1			100			  5			0.1		5	0.36127
patient		physician		0		1		k		k+1			100			  5			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			  5			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			  5			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			  5			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			  5			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			 10			1.0		1	0.12572
patient		physician		0		1		k		k+1			100			 10			1.0		2	0.16185
patient		physician		0		1		k		k+1			100			 10			1.0		3	0.19364
patient		physician		0		1		k		k+1			100			 10			1.0		4	0.22110
patient		physician		0		1		k		k+1			100			 10			1.0		5	0.25145
patient		physician		0		1		k		k+1			100			 10			0.9		1	0.11127
patient		physician		0		1		k		k+1			100			 10			0.9		2	0.16618
patient		physician		0		1		k		k+1			100			 10			0.9		3	0.19364
patient		physician		0		1		k		k+1			100			 10			0.9		4	0.21965
patient		physician		0		1		k		k+1			100			 10			0.9		5	0.25000
patient		physician		0		1		k		k+1			100			 10			0.8		1	0.11416
patient		physician		0		1		k		k+1			100			 10			0.8		2	0.17052
patient		physician		0		1		k		k+1			100			 10			0.8		3	0.19509
patient		physician		0		1		k		k+1			100			 10			0.8		4	0.22543
patient		physician		0		1		k		k+1			100			 10			0.8		5	0.25145
patient		physician		0		1		k		k+1			100			 10			0.7		1	0.11272
patient		physician		0		1		k		k+1			100			 10			0.7		2	0.17486
patient		physician		0		1		k		k+1			100			 10			0.7		3	0.20520
patient		physician		0		1		k		k+1			100			 10			0.7		4	0.22832
patient		physician		0		1		k		k+1			100			 10			0.7		5	0.25289
patient		physician		0		1		k		k+1			100			 10			0.6		1	0.11416
patient		physician		0		1		k		k+1			100			 10			0.6		2	0.17775
patient		physician		0		1		k		k+1			100			 10			0.6		3	0.20520
patient		physician		0		1		k		k+1			100			 10			0.6		4	0.23699
patient		physician		0		1		k		k+1			100			 10			0.6		5	0.26156
patient		physician		0		1		k		k+1			100			 10			0.5		1	0.11561
patient		physician		0		1		k		k+1			100			 10			0.5		2	0.18353
patient		physician		0		1		k		k+1			100			 10			0.5		3	0.20954
patient		physician		0		1		k		k+1			100			 10			0.5		4	0.24422
patient		physician		0		1		k		k+1			100			 10			0.5		5	0.27168
patient		physician		0		1		k		k+1			100			 10			0.4		1	0.12283
patient		physician		0		1		k		k+1			100			 10			0.4		2	0.19220
patient		physician		0		1		k		k+1			100			 10			0.4		3	0.22110
patient		physician		0		1		k		k+1			100			 10			0.4		4	0.25145
patient		physician		0		1		k		k+1			100			 10			0.4		5	0.28902
patient		physician		0		1		k		k+1			100			 10			0.3		1	0.13150
patient		physician		0		1		k		k+1			100			 10			0.3		2	0.20665
patient		physician		0		1		k		k+1			100			 10			0.3		3	0.24277
patient		physician		0		1		k		k+1			100			 10			0.3		4	0.28613
patient		physician		0		1		k		k+1			100			 10			0.3		5	0.31358
patient		physician		0		1		k		k+1			100			 10			0.2		1	0.15607
patient		physician		0		1		k		k+1			100			 10			0.2		2	0.23121
patient		physician		0		1		k		k+1			100			 10			0.2		3	0.28179
patient		physician		0		1		k		k+1			100			 10			0.2		4	0.30925
patient		physician		0		1		k		k+1			100			 10			0.2		5	0.33237
patient		physician		0		1		k		k+1			100			 10			0.1		1	0.19364
patient		physician		0		1		k		k+1			100			 10			0.1		2	0.28324
patient		physician		0		1		k		k+1			100			 10			0.1		3	0.30491
patient		physician		0		1		k		k+1			100			 10			0.1		4	0.32370
patient		physician		0		1		k		k+1			100			 10			0.1		5	0.34682
patient		physician		0		1		k		k+1			100			 10			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			 10			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			 10			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			 10			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			 10			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			 20			1.0		1	0.13150
patient		physician		0		1		k		k+1			100			 20			1.0		2	0.17341
patient		physician		0		1		k		k+1			100			 20			1.0		3	0.19942
patient		physician		0		1		k		k+1			100			 20			1.0		4	0.22254
patient		physician		0		1		k		k+1			100			 20			1.0		5	0.24133
patient		physician		0		1		k		k+1			100			 20			0.9		1	0.11850
patient		physician		0		1		k		k+1			100			 20			0.9		2	0.17197
patient		physician		0		1		k		k+1			100			 20			0.9		3	0.19075
patient		physician		0		1		k		k+1			100			 20			0.9		4	0.22110
patient		physician		0		1		k		k+1			100			 20			0.9		5	0.23699
patient		physician		0		1		k		k+1			100			 20			0.8		1	0.11994
patient		physician		0		1		k		k+1			100			 20			0.8		2	0.17341
patient		physician		0		1		k		k+1			100			 20			0.8		3	0.19220
patient		physician		0		1		k		k+1			100			 20			0.8		4	0.22977
patient		physician		0		1		k		k+1			100			 20			0.8		5	0.24711
patient		physician		0		1		k		k+1			100			 20			0.7		1	0.12139
patient		physician		0		1		k		k+1			100			 20			0.7		2	0.17630
patient		physician		0		1		k		k+1			100			 20			0.7		3	0.20087
patient		physician		0		1		k		k+1			100			 20			0.7		4	0.23699
patient		physician		0		1		k		k+1			100			 20			0.7		5	0.25000
patient		physician		0		1		k		k+1			100			 20			0.6		1	0.12428
patient		physician		0		1		k		k+1			100			 20			0.6		2	0.18786
patient		physician		0		1		k		k+1			100			 20			0.6		3	0.20809
patient		physician		0		1		k		k+1			100			 20			0.6		4	0.23699
patient		physician		0		1		k		k+1			100			 20			0.6		5	0.25723
patient		physician		0		1		k		k+1			100			 20			0.5		1	0.12717
patient		physician		0		1		k		k+1			100			 20			0.5		2	0.19075
patient		physician		0		1		k		k+1			100			 20			0.5		3	0.21098
patient		physician		0		1		k		k+1			100			 20			0.5		4	0.23988
patient		physician		0		1		k		k+1			100			 20			0.5		5	0.26156
patient		physician		0		1		k		k+1			100			 20			0.4		1	0.13295
patient		physician		0		1		k		k+1			100			 20			0.4		2	0.19653
patient		physician		0		1		k		k+1			100			 20			0.4		3	0.21821
patient		physician		0		1		k		k+1			100			 20			0.4		4	0.24855
patient		physician		0		1		k		k+1			100			 20			0.4		5	0.27601
patient		physician		0		1		k		k+1			100			 20			0.3		1	0.14595
patient		physician		0		1		k		k+1			100			 20			0.3		2	0.20520
patient		physician		0		1		k		k+1			100			 20			0.3		3	0.23121
patient		physician		0		1		k		k+1			100			 20			0.3		4	0.26156
patient		physician		0		1		k		k+1			100			 20			0.3		5	0.29046
patient		physician		0		1		k		k+1			100			 20			0.2		1	0.15173
patient		physician		0		1		k		k+1			100			 20			0.2		2	0.22399
patient		physician		0		1		k		k+1			100			 20			0.2		3	0.25723
patient		physician		0		1		k		k+1			100			 20			0.2		4	0.29769
patient		physician		0		1		k		k+1			100			 20			0.2		5	0.31647
patient		physician		0		1		k		k+1			100			 20			0.1		1	0.19075
patient		physician		0		1		k		k+1			100			 20			0.1		2	0.28035
patient		physician		0		1		k		k+1			100			 20			0.1		3	0.30058
patient		physician		0		1		k		k+1			100			 20			0.1		4	0.32081
patient		physician		0		1		k		k+1			100			 20			0.1		5	0.34393
patient		physician		0		1		k		k+1			100			 20			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			 20			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			 20			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			 20			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			 20			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			 50			1.0		1	0.11416
patient		physician		0		1		k		k+1			100			 50			1.0		2	0.15318
patient		physician		0		1		k		k+1			100			 50			1.0		3	0.17486
patient		physician		0		1		k		k+1			100			 50			1.0		4	0.20665
patient		physician		0		1		k		k+1			100			 50			1.0		5	0.23121
patient		physician		0		1		k		k+1			100			 50			0.9		1	0.10405
patient		physician		0		1		k		k+1			100			 50			0.9		2	0.15607
patient		physician		0		1		k		k+1			100			 50			0.9		3	0.17197
patient		physician		0		1		k		k+1			100			 50			0.9		4	0.20087
patient		physician		0		1		k		k+1			100			 50			0.9		5	0.22254
patient		physician		0		1		k		k+1			100			 50			0.8		1	0.10405
patient		physician		0		1		k		k+1			100			 50			0.8		2	0.15896
patient		physician		0		1		k		k+1			100			 50			0.8		3	0.17341
patient		physician		0		1		k		k+1			100			 50			0.8		4	0.20231
patient		physician		0		1		k		k+1			100			 50			0.8		5	0.22110
patient		physician		0		1		k		k+1			100			 50			0.7		1	0.10694
patient		physician		0		1		k		k+1			100			 50			0.7		2	0.16329
patient		physician		0		1		k		k+1			100			 50			0.7		3	0.17919
patient		physician		0		1		k		k+1			100			 50			0.7		4	0.20809
patient		physician		0		1		k		k+1			100			 50			0.7		5	0.22688
patient		physician		0		1		k		k+1			100			 50			0.6		1	0.10838
patient		physician		0		1		k		k+1			100			 50			0.6		2	0.16618
patient		physician		0		1		k		k+1			100			 50			0.6		3	0.18786
patient		physician		0		1		k		k+1			100			 50			0.6		4	0.21098
patient		physician		0		1		k		k+1			100			 50			0.6		5	0.22977
patient		physician		0		1		k		k+1			100			 50			0.5		1	0.10983
patient		physician		0		1		k		k+1			100			 50			0.5		2	0.16763
patient		physician		0		1		k		k+1			100			 50			0.5		3	0.19220
patient		physician		0		1		k		k+1			100			 50			0.5		4	0.21098
patient		physician		0		1		k		k+1			100			 50			0.5		5	0.23266
patient		physician		0		1		k		k+1			100			 50			0.4		1	0.11850
patient		physician		0		1		k		k+1			100			 50			0.4		2	0.17919
patient		physician		0		1		k		k+1			100			 50			0.4		3	0.20087
patient		physician		0		1		k		k+1			100			 50			0.4		4	0.21965
patient		physician		0		1		k		k+1			100			 50			0.4		5	0.23844
patient		physician		0		1		k		k+1			100			 50			0.3		1	0.12717
patient		physician		0		1		k		k+1			100			 50			0.3		2	0.19075
patient		physician		0		1		k		k+1			100			 50			0.3		3	0.21243
patient		physician		0		1		k		k+1			100			 50			0.3		4	0.23699
patient		physician		0		1		k		k+1			100			 50			0.3		5	0.25289
patient		physician		0		1		k		k+1			100			 50			0.2		1	0.13873
patient		physician		0		1		k		k+1			100			 50			0.2		2	0.21098
patient		physician		0		1		k		k+1			100			 50			0.2		3	0.22977
patient		physician		0		1		k		k+1			100			 50			0.2		4	0.24855
patient		physician		0		1		k		k+1			100			 50			0.2		5	0.27312
patient		physician		0		1		k		k+1			100			 50			0.1		1	0.18064
patient		physician		0		1		k		k+1			100			 50			0.1		2	0.25723
patient		physician		0		1		k		k+1			100			 50			0.1		3	0.27457
patient		physician		0		1		k		k+1			100			 50			0.1		4	0.29191
patient		physician		0		1		k		k+1			100			 50			0.1		5	0.31503
patient		physician		0		1		k		k+1			100			 50			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			 50			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			 50			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			 50			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			 50			0.0		5	0.34827
patient		physician		0		1		k		k+1			100			100			1.0		1	0.11561
patient		physician		0		1		k		k+1			100			100			1.0		2	0.16329
patient		physician		0		1		k		k+1			100			100			1.0		3	0.18642
patient		physician		0		1		k		k+1			100			100			1.0		4	0.21965
patient		physician		0		1		k		k+1			100			100			1.0		5	0.25723
patient		physician		0		1		k		k+1			100			100			0.9		1	0.10694
patient		physician		0		1		k		k+1			100			100			0.9		2	0.16040
patient		physician		0		1		k		k+1			100			100			0.9		3	0.17630
patient		physician		0		1		k		k+1			100			100			0.9		4	0.20954
patient		physician		0		1		k		k+1			100			100			0.9		5	0.23844
patient		physician		0		1		k		k+1			100			100			0.8		1	0.10694
patient		physician		0		1		k		k+1			100			100			0.8		2	0.16040
patient		physician		0		1		k		k+1			100			100			0.8		3	0.18064
patient		physician		0		1		k		k+1			100			100			0.8		4	0.21387
patient		physician		0		1		k		k+1			100			100			0.8		5	0.24133
patient		physician		0		1		k		k+1			100			100			0.7		1	0.11127
patient		physician		0		1		k		k+1			100			100			0.7		2	0.16474
patient		physician		0		1		k		k+1			100			100			0.7		3	0.18642
patient		physician		0		1		k		k+1			100			100			0.7		4	0.21821
patient		physician		0		1		k		k+1			100			100			0.7		5	0.24277
patient		physician		0		1		k		k+1			100			100			0.6		1	0.11416
patient		physician		0		1		k		k+1			100			100			0.6		2	0.16763
patient		physician		0		1		k		k+1			100			100			0.6		3	0.18931
patient		physician		0		1		k		k+1			100			100			0.6		4	0.22254
patient		physician		0		1		k		k+1			100			100			0.6		5	0.24711
patient		physician		0		1		k		k+1			100			100			0.5		1	0.11850
patient		physician		0		1		k		k+1			100			100			0.5		2	0.17052
patient		physician		0		1		k		k+1			100			100			0.5		3	0.19220
patient		physician		0		1		k		k+1			100			100			0.5		4	0.22399
patient		physician		0		1		k		k+1			100			100			0.5		5	0.24855
patient		physician		0		1		k		k+1			100			100			0.4		1	0.12572
patient		physician		0		1		k		k+1			100			100			0.4		2	0.17775
patient		physician		0		1		k		k+1			100			100			0.4		3	0.19942
patient		physician		0		1		k		k+1			100			100			0.4		4	0.23555
patient		physician		0		1		k		k+1			100			100			0.4		5	0.25289
patient		physician		0		1		k		k+1			100			100			0.3		1	0.13006
patient		physician		0		1		k		k+1			100			100			0.3		2	0.18353
patient		physician		0		1		k		k+1			100			100			0.3		3	0.21676
patient		physician		0		1		k		k+1			100			100			0.3		4	0.24133
patient		physician		0		1		k		k+1			100			100			0.3		5	0.26445
patient		physician		0		1		k		k+1			100			100			0.2		1	0.14017
patient		physician		0		1		k		k+1			100			100			0.2		2	0.20376
patient		physician		0		1		k		k+1			100			100			0.2		3	0.23555
patient		physician		0		1		k		k+1			100			100			0.2		4	0.26879
patient		physician		0		1		k		k+1			100			100			0.2		5	0.28035
patient		physician		0		1		k		k+1			100			100			0.1		1	0.16474
patient		physician		0		1		k		k+1			100			100			0.1		2	0.24422
patient		physician		0		1		k		k+1			100			100			0.1		3	0.27168
patient		physician		0		1		k		k+1			100			100			0.1		4	0.29913
patient		physician		0		1		k		k+1			100			100			0.1		5	0.32225
patient		physician		0		1		k		k+1			100			100			0.0		1	0.20954
patient		physician		0		1		k		k+1			100			100			0.0		2	0.29191
patient		physician		0		1		k		k+1			100			100			0.0		3	0.32514
patient		physician		0		1		k		k+1			100			100			0.0		4	0.34104
patient		physician		0		1		k		k+1			100			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			  1			1.0		1	0.11272
physician		patient		0		1		k		k+1			  1			  1			1.0		2	0.12861
physician		patient		0		1		k		k+1			  1			  1			1.0		3	0.12861
physician		patient		0		1		k		k+1			  1			  1			1.0		4	0.13439
physician		patient		0		1		k		k+1			  1			  1			1.0		5	0.13439
physician		patient		0		1		k		k+1			  1			  1			0.9		1	0.18642
physician		patient		0		1		k		k+1			  1			  1			0.9		2	0.26590
physician		patient		0		1		k		k+1			  1			  1			0.9		3	0.31647
physician		patient		0		1		k		k+1			  1			  1			0.9		4	0.35838
physician		patient		0		1		k		k+1			  1			  1			0.9		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.8		1	0.18642
physician		patient		0		1		k		k+1			  1			  1			0.8		2	0.26590
physician		patient		0		1		k		k+1			  1			  1			0.8		3	0.31647
physician		patient		0		1		k		k+1			  1			  1			0.8		4	0.35838
physician		patient		0		1		k		k+1			  1			  1			0.8		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.7		1	0.18642
physician		patient		0		1		k		k+1			  1			  1			0.7		2	0.26590
physician		patient		0		1		k		k+1			  1			  1			0.7		3	0.31647
physician		patient		0		1		k		k+1			  1			  1			0.7		4	0.35838
physician		patient		0		1		k		k+1			  1			  1			0.7		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.6		1	0.18642
physician		patient		0		1		k		k+1			  1			  1			0.6		2	0.26590
physician		patient		0		1		k		k+1			  1			  1			0.6		3	0.31647
physician		patient		0		1		k		k+1			  1			  1			0.6		4	0.35838
physician		patient		0		1		k		k+1			  1			  1			0.6		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.5		1	0.18786
physician		patient		0		1		k		k+1			  1			  1			0.5		2	0.26590
physician		patient		0		1		k		k+1			  1			  1			0.5		3	0.31647
physician		patient		0		1		k		k+1			  1			  1			0.5		4	0.35838
physician		patient		0		1		k		k+1			  1			  1			0.5		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.4		1	0.18786
physician		patient		0		1		k		k+1			  1			  1			0.4		2	0.26734
physician		patient		0		1		k		k+1			  1			  1			0.4		3	0.31647
physician		patient		0		1		k		k+1			  1			  1			0.4		4	0.35838
physician		patient		0		1		k		k+1			  1			  1			0.4		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.3		1	0.18931
physician		patient		0		1		k		k+1			  1			  1			0.3		2	0.26879
physician		patient		0		1		k		k+1			  1			  1			0.3		3	0.32081
physician		patient		0		1		k		k+1			  1			  1			0.3		4	0.35983
physician		patient		0		1		k		k+1			  1			  1			0.3		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.2		1	0.19220
physician		patient		0		1		k		k+1			  1			  1			0.2		2	0.27457
physician		patient		0		1		k		k+1			  1			  1			0.2		3	0.32803
physician		patient		0		1		k		k+1			  1			  1			0.2		4	0.36127
physician		patient		0		1		k		k+1			  1			  1			0.2		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.1		1	0.19220
physician		patient		0		1		k		k+1			  1			  1			0.1		2	0.28179
physician		patient		0		1		k		k+1			  1			  1			0.1		3	0.33237
physician		patient		0		1		k		k+1			  1			  1			0.1		4	0.36272
physician		patient		0		1		k		k+1			  1			  1			0.1		5	0.37861
physician		patient		0		1		k		k+1			  1			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			  2			1.0		1	0.12572
physician		patient		0		1		k		k+1			  1			  2			1.0		2	0.15173
physician		patient		0		1		k		k+1			  1			  2			1.0		3	0.15462
physician		patient		0		1		k		k+1			  1			  2			1.0		4	0.16040
physician		patient		0		1		k		k+1			  1			  2			1.0		5	0.16040
physician		patient		0		1		k		k+1			  1			  2			0.9		1	0.19075
physician		patient		0		1		k		k+1			  1			  2			0.9		2	0.27601
physician		patient		0		1		k		k+1			  1			  2			0.9		3	0.32948
physician		patient		0		1		k		k+1			  1			  2			0.9		4	0.36850
physician		patient		0		1		k		k+1			  1			  2			0.9		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.8		1	0.19075
physician		patient		0		1		k		k+1			  1			  2			0.8		2	0.27601
physician		patient		0		1		k		k+1			  1			  2			0.8		3	0.32948
physician		patient		0		1		k		k+1			  1			  2			0.8		4	0.36850
physician		patient		0		1		k		k+1			  1			  2			0.8		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.7		1	0.19075
physician		patient		0		1		k		k+1			  1			  2			0.7		2	0.27601
physician		patient		0		1		k		k+1			  1			  2			0.7		3	0.32948
physician		patient		0		1		k		k+1			  1			  2			0.7		4	0.36850
physician		patient		0		1		k		k+1			  1			  2			0.7		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.6		1	0.19075
physician		patient		0		1		k		k+1			  1			  2			0.6		2	0.27601
physician		patient		0		1		k		k+1			  1			  2			0.6		3	0.32948
physician		patient		0		1		k		k+1			  1			  2			0.6		4	0.36850
physician		patient		0		1		k		k+1			  1			  2			0.6		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.5		1	0.19220
physician		patient		0		1		k		k+1			  1			  2			0.5		2	0.27746
physician		patient		0		1		k		k+1			  1			  2			0.5		3	0.32948
physician		patient		0		1		k		k+1			  1			  2			0.5		4	0.36850
physician		patient		0		1		k		k+1			  1			  2			0.5		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.4		1	0.19220
physician		patient		0		1		k		k+1			  1			  2			0.4		2	0.27746
physician		patient		0		1		k		k+1			  1			  2			0.4		3	0.32948
physician		patient		0		1		k		k+1			  1			  2			0.4		4	0.36850
physician		patient		0		1		k		k+1			  1			  2			0.4		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.3		1	0.19364
physician		patient		0		1		k		k+1			  1			  2			0.3		2	0.28035
physician		patient		0		1		k		k+1			  1			  2			0.3		3	0.33382
physician		patient		0		1		k		k+1			  1			  2			0.3		4	0.36994
physician		patient		0		1		k		k+1			  1			  2			0.3		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.2		1	0.19509
physician		patient		0		1		k		k+1			  1			  2			0.2		2	0.28613
physician		patient		0		1		k		k+1			  1			  2			0.2		3	0.34393
physician		patient		0		1		k		k+1			  1			  2			0.2		4	0.37283
physician		patient		0		1		k		k+1			  1			  2			0.2		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.1		1	0.19653
physician		patient		0		1		k		k+1			  1			  2			0.1		2	0.29480
physician		patient		0		1		k		k+1			  1			  2			0.1		3	0.34827
physician		patient		0		1		k		k+1			  1			  2			0.1		4	0.37428
physician		patient		0		1		k		k+1			  1			  2			0.1		5	0.38873
physician		patient		0		1		k		k+1			  1			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			  3			1.0		1	0.14306
physician		patient		0		1		k		k+1			  1			  3			1.0		2	0.17052
physician		patient		0		1		k		k+1			  1			  3			1.0		3	0.17486
physician		patient		0		1		k		k+1			  1			  3			1.0		4	0.18064
physician		patient		0		1		k		k+1			  1			  3			1.0		5	0.18064
physician		patient		0		1		k		k+1			  1			  3			0.9		1	0.19220
physician		patient		0		1		k		k+1			  1			  3			0.9		2	0.28035
physician		patient		0		1		k		k+1			  1			  3			0.9		3	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.9		4	0.36850
physician		patient		0		1		k		k+1			  1			  3			0.9		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.8		1	0.19220
physician		patient		0		1		k		k+1			  1			  3			0.8		2	0.28035
physician		patient		0		1		k		k+1			  1			  3			0.8		3	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.8		4	0.36850
physician		patient		0		1		k		k+1			  1			  3			0.8		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.7		1	0.19220
physician		patient		0		1		k		k+1			  1			  3			0.7		2	0.28035
physician		patient		0		1		k		k+1			  1			  3			0.7		3	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.7		4	0.36850
physician		patient		0		1		k		k+1			  1			  3			0.7		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.6		1	0.19220
physician		patient		0		1		k		k+1			  1			  3			0.6		2	0.28035
physician		patient		0		1		k		k+1			  1			  3			0.6		3	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.6		4	0.36850
physician		patient		0		1		k		k+1			  1			  3			0.6		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.5		1	0.19220
physician		patient		0		1		k		k+1			  1			  3			0.5		2	0.28035
physician		patient		0		1		k		k+1			  1			  3			0.5		3	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.5		4	0.36850
physician		patient		0		1		k		k+1			  1			  3			0.5		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.4		1	0.19220
physician		patient		0		1		k		k+1			  1			  3			0.4		2	0.28035
physician		patient		0		1		k		k+1			  1			  3			0.4		3	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.4		4	0.36850
physician		patient		0		1		k		k+1			  1			  3			0.4		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.3		1	0.19364
physician		patient		0		1		k		k+1			  1			  3			0.3		2	0.28324
physician		patient		0		1		k		k+1			  1			  3			0.3		3	0.33526
physician		patient		0		1		k		k+1			  1			  3			0.3		4	0.36994
physician		patient		0		1		k		k+1			  1			  3			0.3		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.2		1	0.19509
physician		patient		0		1		k		k+1			  1			  3			0.2		2	0.28468
physician		patient		0		1		k		k+1			  1			  3			0.2		3	0.34393
physician		patient		0		1		k		k+1			  1			  3			0.2		4	0.37283
physician		patient		0		1		k		k+1			  1			  3			0.2		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.1		1	0.19942
physician		patient		0		1		k		k+1			  1			  3			0.1		2	0.29046
physician		patient		0		1		k		k+1			  1			  3			0.1		3	0.34827
physician		patient		0		1		k		k+1			  1			  3			0.1		4	0.37428
physician		patient		0		1		k		k+1			  1			  3			0.1		5	0.38728
physician		patient		0		1		k		k+1			  1			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			  4			1.0		1	0.14162
physician		patient		0		1		k		k+1			  1			  4			1.0		2	0.17341
physician		patient		0		1		k		k+1			  1			  4			1.0		3	0.18064
physician		patient		0		1		k		k+1			  1			  4			1.0		4	0.18353
physician		patient		0		1		k		k+1			  1			  4			1.0		5	0.18497
physician		patient		0		1		k		k+1			  1			  4			0.9		1	0.18642
physician		patient		0		1		k		k+1			  1			  4			0.9		2	0.28179
physician		patient		0		1		k		k+1			  1			  4			0.9		3	0.33382
physician		patient		0		1		k		k+1			  1			  4			0.9		4	0.36850
physician		patient		0		1		k		k+1			  1			  4			0.9		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.8		1	0.18642
physician		patient		0		1		k		k+1			  1			  4			0.8		2	0.28179
physician		patient		0		1		k		k+1			  1			  4			0.8		3	0.33382
physician		patient		0		1		k		k+1			  1			  4			0.8		4	0.36850
physician		patient		0		1		k		k+1			  1			  4			0.8		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.7		1	0.18642
physician		patient		0		1		k		k+1			  1			  4			0.7		2	0.28179
physician		patient		0		1		k		k+1			  1			  4			0.7		3	0.33382
physician		patient		0		1		k		k+1			  1			  4			0.7		4	0.36850
physician		patient		0		1		k		k+1			  1			  4			0.7		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.6		1	0.18642
physician		patient		0		1		k		k+1			  1			  4			0.6		2	0.28179
physician		patient		0		1		k		k+1			  1			  4			0.6		3	0.33382
physician		patient		0		1		k		k+1			  1			  4			0.6		4	0.36850
physician		patient		0		1		k		k+1			  1			  4			0.6		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.5		1	0.18642
physician		patient		0		1		k		k+1			  1			  4			0.5		2	0.28179
physician		patient		0		1		k		k+1			  1			  4			0.5		3	0.33382
physician		patient		0		1		k		k+1			  1			  4			0.5		4	0.36850
physician		patient		0		1		k		k+1			  1			  4			0.5		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.4		1	0.18642
physician		patient		0		1		k		k+1			  1			  4			0.4		2	0.28179
physician		patient		0		1		k		k+1			  1			  4			0.4		3	0.33382
physician		patient		0		1		k		k+1			  1			  4			0.4		4	0.36850
physician		patient		0		1		k		k+1			  1			  4			0.4		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.3		1	0.18786
physician		patient		0		1		k		k+1			  1			  4			0.3		2	0.28468
physician		patient		0		1		k		k+1			  1			  4			0.3		3	0.33815
physician		patient		0		1		k		k+1			  1			  4			0.3		4	0.36994
physician		patient		0		1		k		k+1			  1			  4			0.3		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.2		1	0.19075
physician		patient		0		1		k		k+1			  1			  4			0.2		2	0.28613
physician		patient		0		1		k		k+1			  1			  4			0.2		3	0.34538
physician		patient		0		1		k		k+1			  1			  4			0.2		4	0.37283
physician		patient		0		1		k		k+1			  1			  4			0.2		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.1		1	0.19509
physician		patient		0		1		k		k+1			  1			  4			0.1		2	0.29046
physician		patient		0		1		k		k+1			  1			  4			0.1		3	0.34971
physician		patient		0		1		k		k+1			  1			  4			0.1		4	0.37428
physician		patient		0		1		k		k+1			  1			  4			0.1		5	0.38873
physician		patient		0		1		k		k+1			  1			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			  5			1.0		1	0.14451
physician		patient		0		1		k		k+1			  1			  5			1.0		2	0.17775
physician		patient		0		1		k		k+1			  1			  5			1.0		3	0.18497
physician		patient		0		1		k		k+1			  1			  5			1.0		4	0.18786
physician		patient		0		1		k		k+1			  1			  5			1.0		5	0.18931
physician		patient		0		1		k		k+1			  1			  5			0.9		1	0.18353
physician		patient		0		1		k		k+1			  1			  5			0.9		2	0.28468
physician		patient		0		1		k		k+1			  1			  5			0.9		3	0.33526
physician		patient		0		1		k		k+1			  1			  5			0.9		4	0.37139
physician		patient		0		1		k		k+1			  1			  5			0.9		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.8		1	0.18353
physician		patient		0		1		k		k+1			  1			  5			0.8		2	0.28468
physician		patient		0		1		k		k+1			  1			  5			0.8		3	0.33526
physician		patient		0		1		k		k+1			  1			  5			0.8		4	0.37139
physician		patient		0		1		k		k+1			  1			  5			0.8		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.7		1	0.18353
physician		patient		0		1		k		k+1			  1			  5			0.7		2	0.28468
physician		patient		0		1		k		k+1			  1			  5			0.7		3	0.33526
physician		patient		0		1		k		k+1			  1			  5			0.7		4	0.37139
physician		patient		0		1		k		k+1			  1			  5			0.7		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.6		1	0.18353
physician		patient		0		1		k		k+1			  1			  5			0.6		2	0.28468
physician		patient		0		1		k		k+1			  1			  5			0.6		3	0.33526
physician		patient		0		1		k		k+1			  1			  5			0.6		4	0.37139
physician		patient		0		1		k		k+1			  1			  5			0.6		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.5		1	0.18353
physician		patient		0		1		k		k+1			  1			  5			0.5		2	0.28468
physician		patient		0		1		k		k+1			  1			  5			0.5		3	0.33526
physician		patient		0		1		k		k+1			  1			  5			0.5		4	0.37139
physician		patient		0		1		k		k+1			  1			  5			0.5		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.4		1	0.18353
physician		patient		0		1		k		k+1			  1			  5			0.4		2	0.28468
physician		patient		0		1		k		k+1			  1			  5			0.4		3	0.33526
physician		patient		0		1		k		k+1			  1			  5			0.4		4	0.37139
physician		patient		0		1		k		k+1			  1			  5			0.4		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.3		1	0.18497
physician		patient		0		1		k		k+1			  1			  5			0.3		2	0.28613
physician		patient		0		1		k		k+1			  1			  5			0.3		3	0.33960
physician		patient		0		1		k		k+1			  1			  5			0.3		4	0.37283
physician		patient		0		1		k		k+1			  1			  5			0.3		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.2		1	0.18786
physician		patient		0		1		k		k+1			  1			  5			0.2		2	0.28902
physician		patient		0		1		k		k+1			  1			  5			0.2		3	0.34682
physician		patient		0		1		k		k+1			  1			  5			0.2		4	0.37572
physician		patient		0		1		k		k+1			  1			  5			0.2		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.1		1	0.19653
physician		patient		0		1		k		k+1			  1			  5			0.1		2	0.29335
physician		patient		0		1		k		k+1			  1			  5			0.1		3	0.35260
physician		patient		0		1		k		k+1			  1			  5			0.1		4	0.37717
physician		patient		0		1		k		k+1			  1			  5			0.1		5	0.38873
physician		patient		0		1		k		k+1			  1			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			 10			1.0		1	0.16474
physician		patient		0		1		k		k+1			  1			 10			1.0		2	0.19653
physician		patient		0		1		k		k+1			  1			 10			1.0		3	0.20231
physician		patient		0		1		k		k+1			  1			 10			1.0		4	0.20665
physician		patient		0		1		k		k+1			  1			 10			1.0		5	0.20809
physician		patient		0		1		k		k+1			  1			 10			0.9		1	0.20520
physician		patient		0		1		k		k+1			  1			 10			0.9		2	0.29624
physician		patient		0		1		k		k+1			  1			 10			0.9		3	0.34249
physician		patient		0		1		k		k+1			  1			 10			0.9		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.9		5	0.39306
physician		patient		0		1		k		k+1			  1			 10			0.8		1	0.20520
physician		patient		0		1		k		k+1			  1			 10			0.8		2	0.29624
physician		patient		0		1		k		k+1			  1			 10			0.8		3	0.34249
physician		patient		0		1		k		k+1			  1			 10			0.8		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.8		5	0.39306
physician		patient		0		1		k		k+1			  1			 10			0.7		1	0.20520
physician		patient		0		1		k		k+1			  1			 10			0.7		2	0.29624
physician		patient		0		1		k		k+1			  1			 10			0.7		3	0.34249
physician		patient		0		1		k		k+1			  1			 10			0.7		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.7		5	0.39306
physician		patient		0		1		k		k+1			  1			 10			0.6		1	0.20520
physician		patient		0		1		k		k+1			  1			 10			0.6		2	0.29624
physician		patient		0		1		k		k+1			  1			 10			0.6		3	0.34249
physician		patient		0		1		k		k+1			  1			 10			0.6		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.6		5	0.39306
physician		patient		0		1		k		k+1			  1			 10			0.5		1	0.20665
physician		patient		0		1		k		k+1			  1			 10			0.5		2	0.29624
physician		patient		0		1		k		k+1			  1			 10			0.5		3	0.34249
physician		patient		0		1		k		k+1			  1			 10			0.5		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.5		5	0.39306
physician		patient		0		1		k		k+1			  1			 10			0.4		1	0.20809
physician		patient		0		1		k		k+1			  1			 10			0.4		2	0.29624
physician		patient		0		1		k		k+1			  1			 10			0.4		3	0.34249
physician		patient		0		1		k		k+1			  1			 10			0.4		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.4		5	0.39306
physician		patient		0		1		k		k+1			  1			 10			0.3		1	0.20809
physician		patient		0		1		k		k+1			  1			 10			0.3		2	0.29913
physician		patient		0		1		k		k+1			  1			 10			0.3		3	0.34682
physician		patient		0		1		k		k+1			  1			 10			0.3		4	0.38006
physician		patient		0		1		k		k+1			  1			 10			0.3		5	0.39451
physician		patient		0		1		k		k+1			  1			 10			0.2		1	0.21243
physician		patient		0		1		k		k+1			  1			 10			0.2		2	0.30058
physician		patient		0		1		k		k+1			  1			 10			0.2		3	0.35260
physician		patient		0		1		k		k+1			  1			 10			0.2		4	0.38150
physician		patient		0		1		k		k+1			  1			 10			0.2		5	0.39595
physician		patient		0		1		k		k+1			  1			 10			0.1		1	0.21821
physician		patient		0		1		k		k+1			  1			 10			0.1		2	0.30780
physician		patient		0		1		k		k+1			  1			 10			0.1		3	0.35694
physician		patient		0		1		k		k+1			  1			 10			0.1		4	0.38584
physician		patient		0		1		k		k+1			  1			 10			0.1		5	0.39595
physician		patient		0		1		k		k+1			  1			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			 20			1.0		1	0.16040
physician		patient		0		1		k		k+1			  1			 20			1.0		2	0.19364
physician		patient		0		1		k		k+1			  1			 20			1.0		3	0.20231
physician		patient		0		1		k		k+1			  1			 20			1.0		4	0.20954
physician		patient		0		1		k		k+1			  1			 20			1.0		5	0.21243
physician		patient		0		1		k		k+1			  1			 20			0.9		1	0.19509
physician		patient		0		1		k		k+1			  1			 20			0.9		2	0.28613
physician		patient		0		1		k		k+1			  1			 20			0.9		3	0.33526
physician		patient		0		1		k		k+1			  1			 20			0.9		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.9		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.8		1	0.19509
physician		patient		0		1		k		k+1			  1			 20			0.8		2	0.28613
physician		patient		0		1		k		k+1			  1			 20			0.8		3	0.33526
physician		patient		0		1		k		k+1			  1			 20			0.8		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.8		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.7		1	0.19509
physician		patient		0		1		k		k+1			  1			 20			0.7		2	0.28613
physician		patient		0		1		k		k+1			  1			 20			0.7		3	0.33526
physician		patient		0		1		k		k+1			  1			 20			0.7		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.7		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.6		1	0.19509
physician		patient		0		1		k		k+1			  1			 20			0.6		2	0.28613
physician		patient		0		1		k		k+1			  1			 20			0.6		3	0.33526
physician		patient		0		1		k		k+1			  1			 20			0.6		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.6		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.5		1	0.19653
physician		patient		0		1		k		k+1			  1			 20			0.5		2	0.28613
physician		patient		0		1		k		k+1			  1			 20			0.5		3	0.33526
physician		patient		0		1		k		k+1			  1			 20			0.5		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.5		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.4		1	0.19798
physician		patient		0		1		k		k+1			  1			 20			0.4		2	0.28613
physician		patient		0		1		k		k+1			  1			 20			0.4		3	0.33526
physician		patient		0		1		k		k+1			  1			 20			0.4		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.4		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.3		1	0.19942
physician		patient		0		1		k		k+1			  1			 20			0.3		2	0.28902
physician		patient		0		1		k		k+1			  1			 20			0.3		3	0.33960
physician		patient		0		1		k		k+1			  1			 20			0.3		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.3		5	0.39017
physician		patient		0		1		k		k+1			  1			 20			0.2		1	0.20231
physician		patient		0		1		k		k+1			  1			 20			0.2		2	0.29191
physician		patient		0		1		k		k+1			  1			 20			0.2		3	0.34249
physician		patient		0		1		k		k+1			  1			 20			0.2		4	0.37572
physician		patient		0		1		k		k+1			  1			 20			0.2		5	0.39162
physician		patient		0		1		k		k+1			  1			 20			0.1		1	0.20954
physician		patient		0		1		k		k+1			  1			 20			0.1		2	0.30491
physician		patient		0		1		k		k+1			  1			 20			0.1		3	0.34538
physician		patient		0		1		k		k+1			  1			 20			0.1		4	0.37861
physician		patient		0		1		k		k+1			  1			 20			0.1		5	0.39306
physician		patient		0		1		k		k+1			  1			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			 50			1.0		1	0.16040
physician		patient		0		1		k		k+1			  1			 50			1.0		2	0.20520
physician		patient		0		1		k		k+1			  1			 50			1.0		3	0.21965
physician		patient		0		1		k		k+1			  1			 50			1.0		4	0.22110
physician		patient		0		1		k		k+1			  1			 50			1.0		5	0.22399
physician		patient		0		1		k		k+1			  1			 50			0.9		1	0.17919
physician		patient		0		1		k		k+1			  1			 50			0.9		2	0.28324
physician		patient		0		1		k		k+1			  1			 50			0.9		3	0.33960
physician		patient		0		1		k		k+1			  1			 50			0.9		4	0.37139
physician		patient		0		1		k		k+1			  1			 50			0.9		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.8		1	0.17919
physician		patient		0		1		k		k+1			  1			 50			0.8		2	0.28324
physician		patient		0		1		k		k+1			  1			 50			0.8		3	0.33960
physician		patient		0		1		k		k+1			  1			 50			0.8		4	0.37139
physician		patient		0		1		k		k+1			  1			 50			0.8		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.7		1	0.17919
physician		patient		0		1		k		k+1			  1			 50			0.7		2	0.28324
physician		patient		0		1		k		k+1			  1			 50			0.7		3	0.33960
physician		patient		0		1		k		k+1			  1			 50			0.7		4	0.37139
physician		patient		0		1		k		k+1			  1			 50			0.7		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.6		1	0.17919
physician		patient		0		1		k		k+1			  1			 50			0.6		2	0.28324
physician		patient		0		1		k		k+1			  1			 50			0.6		3	0.33960
physician		patient		0		1		k		k+1			  1			 50			0.6		4	0.37139
physician		patient		0		1		k		k+1			  1			 50			0.6		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.5		1	0.17919
physician		patient		0		1		k		k+1			  1			 50			0.5		2	0.28613
physician		patient		0		1		k		k+1			  1			 50			0.5		3	0.33960
physician		patient		0		1		k		k+1			  1			 50			0.5		4	0.37139
physician		patient		0		1		k		k+1			  1			 50			0.5		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.4		1	0.18064
physician		patient		0		1		k		k+1			  1			 50			0.4		2	0.28613
physician		patient		0		1		k		k+1			  1			 50			0.4		3	0.33960
physician		patient		0		1		k		k+1			  1			 50			0.4		4	0.37139
physician		patient		0		1		k		k+1			  1			 50			0.4		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.3		1	0.18208
physician		patient		0		1		k		k+1			  1			 50			0.3		2	0.29046
physician		patient		0		1		k		k+1			  1			 50			0.3		3	0.34249
physician		patient		0		1		k		k+1			  1			 50			0.3		4	0.37283
physician		patient		0		1		k		k+1			  1			 50			0.3		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.2		1	0.19798
physician		patient		0		1		k		k+1			  1			 50			0.2		2	0.29191
physician		patient		0		1		k		k+1			  1			 50			0.2		3	0.34393
physician		patient		0		1		k		k+1			  1			 50			0.2		4	0.37717
physician		patient		0		1		k		k+1			  1			 50			0.2		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.1		1	0.20665
physician		patient		0		1		k		k+1			  1			 50			0.1		2	0.30780
physician		patient		0		1		k		k+1			  1			 50			0.1		3	0.35260
physician		patient		0		1		k		k+1			  1			 50			0.1		4	0.37861
physician		patient		0		1		k		k+1			  1			 50			0.1		5	0.39017
physician		patient		0		1		k		k+1			  1			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			  1			100			1.0		1	0.14740
physician		patient		0		1		k		k+1			  1			100			1.0		2	0.21243
physician		patient		0		1		k		k+1			  1			100			1.0		3	0.22543
physician		patient		0		1		k		k+1			  1			100			1.0		4	0.22543
physician		patient		0		1		k		k+1			  1			100			1.0		5	0.23266
physician		patient		0		1		k		k+1			  1			100			0.9		1	0.16618
physician		patient		0		1		k		k+1			  1			100			0.9		2	0.27890
physician		patient		0		1		k		k+1			  1			100			0.9		3	0.33237
physician		patient		0		1		k		k+1			  1			100			0.9		4	0.36705
physician		patient		0		1		k		k+1			  1			100			0.9		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.8		1	0.16618
physician		patient		0		1		k		k+1			  1			100			0.8		2	0.27890
physician		patient		0		1		k		k+1			  1			100			0.8		3	0.33237
physician		patient		0		1		k		k+1			  1			100			0.8		4	0.36705
physician		patient		0		1		k		k+1			  1			100			0.8		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.7		1	0.16618
physician		patient		0		1		k		k+1			  1			100			0.7		2	0.27890
physician		patient		0		1		k		k+1			  1			100			0.7		3	0.33237
physician		patient		0		1		k		k+1			  1			100			0.7		4	0.36850
physician		patient		0		1		k		k+1			  1			100			0.7		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.6		1	0.16618
physician		patient		0		1		k		k+1			  1			100			0.6		2	0.27890
physician		patient		0		1		k		k+1			  1			100			0.6		3	0.33237
physician		patient		0		1		k		k+1			  1			100			0.6		4	0.36850
physician		patient		0		1		k		k+1			  1			100			0.6		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.5		1	0.16618
physician		patient		0		1		k		k+1			  1			100			0.5		2	0.28179
physician		patient		0		1		k		k+1			  1			100			0.5		3	0.33237
physician		patient		0		1		k		k+1			  1			100			0.5		4	0.36994
physician		patient		0		1		k		k+1			  1			100			0.5		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.4		1	0.16763
physician		patient		0		1		k		k+1			  1			100			0.4		2	0.28179
physician		patient		0		1		k		k+1			  1			100			0.4		3	0.33237
physician		patient		0		1		k		k+1			  1			100			0.4		4	0.36994
physician		patient		0		1		k		k+1			  1			100			0.4		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.3		1	0.17052
physician		patient		0		1		k		k+1			  1			100			0.3		2	0.28468
physician		patient		0		1		k		k+1			  1			100			0.3		3	0.33526
physician		patient		0		1		k		k+1			  1			100			0.3		4	0.36994
physician		patient		0		1		k		k+1			  1			100			0.3		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.2		1	0.18497
physician		patient		0		1		k		k+1			  1			100			0.2		2	0.28757
physician		patient		0		1		k		k+1			  1			100			0.2		3	0.33815
physician		patient		0		1		k		k+1			  1			100			0.2		4	0.36994
physician		patient		0		1		k		k+1			  1			100			0.2		5	0.38584
physician		patient		0		1		k		k+1			  1			100			0.1		1	0.19364
physician		patient		0		1		k		k+1			  1			100			0.1		2	0.30491
physician		patient		0		1		k		k+1			  1			100			0.1		3	0.34538
physician		patient		0		1		k		k+1			  1			100			0.1		4	0.37428
physician		patient		0		1		k		k+1			  1			100			0.1		5	0.38728
physician		patient		0		1		k		k+1			  1			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			  1			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			  1			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			  1			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			  1			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			  1			1.0		1	0.10549
physician		patient		0		1		k		k+1			  2			  1			1.0		2	0.13584
physician		patient		0		1		k		k+1			  2			  1			1.0		3	0.13873
physician		patient		0		1		k		k+1			  2			  1			1.0		4	0.14451
physician		patient		0		1		k		k+1			  2			  1			1.0		5	0.14884
physician		patient		0		1		k		k+1			  2			  1			0.9		1	0.17775
physician		patient		0		1		k		k+1			  2			  1			0.9		2	0.25289
physician		patient		0		1		k		k+1			  2			  1			0.9		3	0.29335
physician		patient		0		1		k		k+1			  2			  1			0.9		4	0.32948
physician		patient		0		1		k		k+1			  2			  1			0.9		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.8		1	0.17775
physician		patient		0		1		k		k+1			  2			  1			0.8		2	0.25289
physician		patient		0		1		k		k+1			  2			  1			0.8		3	0.29335
physician		patient		0		1		k		k+1			  2			  1			0.8		4	0.32948
physician		patient		0		1		k		k+1			  2			  1			0.8		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.7		1	0.17775
physician		patient		0		1		k		k+1			  2			  1			0.7		2	0.25289
physician		patient		0		1		k		k+1			  2			  1			0.7		3	0.29335
physician		patient		0		1		k		k+1			  2			  1			0.7		4	0.32948
physician		patient		0		1		k		k+1			  2			  1			0.7		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.6		1	0.17775
physician		patient		0		1		k		k+1			  2			  1			0.6		2	0.25145
physician		patient		0		1		k		k+1			  2			  1			0.6		3	0.29335
physician		patient		0		1		k		k+1			  2			  1			0.6		4	0.32948
physician		patient		0		1		k		k+1			  2			  1			0.6		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.5		1	0.17919
physician		patient		0		1		k		k+1			  2			  1			0.5		2	0.25145
physician		patient		0		1		k		k+1			  2			  1			0.5		3	0.29335
physician		patient		0		1		k		k+1			  2			  1			0.5		4	0.32948
physician		patient		0		1		k		k+1			  2			  1			0.5		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.4		1	0.17919
physician		patient		0		1		k		k+1			  2			  1			0.4		2	0.25434
physician		patient		0		1		k		k+1			  2			  1			0.4		3	0.29335
physician		patient		0		1		k		k+1			  2			  1			0.4		4	0.33092
physician		patient		0		1		k		k+1			  2			  1			0.4		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.3		1	0.17919
physician		patient		0		1		k		k+1			  2			  1			0.3		2	0.25434
physician		patient		0		1		k		k+1			  2			  1			0.3		3	0.29624
physician		patient		0		1		k		k+1			  2			  1			0.3		4	0.33526
physician		patient		0		1		k		k+1			  2			  1			0.3		5	0.36705
physician		patient		0		1		k		k+1			  2			  1			0.2		1	0.17775
physician		patient		0		1		k		k+1			  2			  1			0.2		2	0.25723
physician		patient		0		1		k		k+1			  2			  1			0.2		3	0.30780
physician		patient		0		1		k		k+1			  2			  1			0.2		4	0.34249
physician		patient		0		1		k		k+1			  2			  1			0.2		5	0.37139
physician		patient		0		1		k		k+1			  2			  1			0.1		1	0.17919
physician		patient		0		1		k		k+1			  2			  1			0.1		2	0.26590
physician		patient		0		1		k		k+1			  2			  1			0.1		3	0.31358
physician		patient		0		1		k		k+1			  2			  1			0.1		4	0.34393
physician		patient		0		1		k		k+1			  2			  1			0.1		5	0.37283
physician		patient		0		1		k		k+1			  2			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			  2			1.0		1	0.12283
physician		patient		0		1		k		k+1			  2			  2			1.0		2	0.15896
physician		patient		0		1		k		k+1			  2			  2			1.0		3	0.16908
physician		patient		0		1		k		k+1			  2			  2			1.0		4	0.17486
physician		patient		0		1		k		k+1			  2			  2			1.0		5	0.17919
physician		patient		0		1		k		k+1			  2			  2			0.9		1	0.18642
physician		patient		0		1		k		k+1			  2			  2			0.9		2	0.27023
physician		patient		0		1		k		k+1			  2			  2			0.9		3	0.31647
physician		patient		0		1		k		k+1			  2			  2			0.9		4	0.34971
physician		patient		0		1		k		k+1			  2			  2			0.9		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.8		1	0.18642
physician		patient		0		1		k		k+1			  2			  2			0.8		2	0.27023
physician		patient		0		1		k		k+1			  2			  2			0.8		3	0.31647
physician		patient		0		1		k		k+1			  2			  2			0.8		4	0.34971
physician		patient		0		1		k		k+1			  2			  2			0.8		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.7		1	0.18642
physician		patient		0		1		k		k+1			  2			  2			0.7		2	0.27023
physician		patient		0		1		k		k+1			  2			  2			0.7		3	0.31647
physician		patient		0		1		k		k+1			  2			  2			0.7		4	0.34971
physician		patient		0		1		k		k+1			  2			  2			0.7		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.6		1	0.18642
physician		patient		0		1		k		k+1			  2			  2			0.6		2	0.26879
physician		patient		0		1		k		k+1			  2			  2			0.6		3	0.31647
physician		patient		0		1		k		k+1			  2			  2			0.6		4	0.34971
physician		patient		0		1		k		k+1			  2			  2			0.6		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.5		1	0.18786
physician		patient		0		1		k		k+1			  2			  2			0.5		2	0.27023
physician		patient		0		1		k		k+1			  2			  2			0.5		3	0.31647
physician		patient		0		1		k		k+1			  2			  2			0.5		4	0.34971
physician		patient		0		1		k		k+1			  2			  2			0.5		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.4		1	0.18786
physician		patient		0		1		k		k+1			  2			  2			0.4		2	0.27168
physician		patient		0		1		k		k+1			  2			  2			0.4		3	0.31647
physician		patient		0		1		k		k+1			  2			  2			0.4		4	0.35116
physician		patient		0		1		k		k+1			  2			  2			0.4		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.3		1	0.18931
physician		patient		0		1		k		k+1			  2			  2			0.3		2	0.27312
physician		patient		0		1		k		k+1			  2			  2			0.3		3	0.31936
physician		patient		0		1		k		k+1			  2			  2			0.3		4	0.35549
physician		patient		0		1		k		k+1			  2			  2			0.3		5	0.37572
physician		patient		0		1		k		k+1			  2			  2			0.2		1	0.18786
physician		patient		0		1		k		k+1			  2			  2			0.2		2	0.27601
physician		patient		0		1		k		k+1			  2			  2			0.2		3	0.32948
physician		patient		0		1		k		k+1			  2			  2			0.2		4	0.35838
physician		patient		0		1		k		k+1			  2			  2			0.2		5	0.38006
physician		patient		0		1		k		k+1			  2			  2			0.1		1	0.18786
physician		patient		0		1		k		k+1			  2			  2			0.1		2	0.27890
physician		patient		0		1		k		k+1			  2			  2			0.1		3	0.33382
physician		patient		0		1		k		k+1			  2			  2			0.1		4	0.35838
physician		patient		0		1		k		k+1			  2			  2			0.1		5	0.38150
physician		patient		0		1		k		k+1			  2			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			  3			1.0		1	0.13873
physician		patient		0		1		k		k+1			  2			  3			1.0		2	0.17197
physician		patient		0		1		k		k+1			  2			  3			1.0		3	0.19075
physician		patient		0		1		k		k+1			  2			  3			1.0		4	0.19798
physician		patient		0		1		k		k+1			  2			  3			1.0		5	0.20231
physician		patient		0		1		k		k+1			  2			  3			0.9		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.9		2	0.27023
physician		patient		0		1		k		k+1			  2			  3			0.9		3	0.31936
physician		patient		0		1		k		k+1			  2			  3			0.9		4	0.35549
physician		patient		0		1		k		k+1			  2			  3			0.9		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.8		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.8		2	0.27023
physician		patient		0		1		k		k+1			  2			  3			0.8		3	0.31936
physician		patient		0		1		k		k+1			  2			  3			0.8		4	0.35549
physician		patient		0		1		k		k+1			  2			  3			0.8		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.7		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.7		2	0.27023
physician		patient		0		1		k		k+1			  2			  3			0.7		3	0.31936
physician		patient		0		1		k		k+1			  2			  3			0.7		4	0.35549
physician		patient		0		1		k		k+1			  2			  3			0.7		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.6		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.6		2	0.26879
physician		patient		0		1		k		k+1			  2			  3			0.6		3	0.31936
physician		patient		0		1		k		k+1			  2			  3			0.6		4	0.35549
physician		patient		0		1		k		k+1			  2			  3			0.6		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.5		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.5		2	0.26879
physician		patient		0		1		k		k+1			  2			  3			0.5		3	0.32081
physician		patient		0		1		k		k+1			  2			  3			0.5		4	0.35549
physician		patient		0		1		k		k+1			  2			  3			0.5		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.4		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.4		2	0.27023
physician		patient		0		1		k		k+1			  2			  3			0.4		3	0.32081
physician		patient		0		1		k		k+1			  2			  3			0.4		4	0.35694
physician		patient		0		1		k		k+1			  2			  3			0.4		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.3		1	0.18497
physician		patient		0		1		k		k+1			  2			  3			0.3		2	0.27312
physician		patient		0		1		k		k+1			  2			  3			0.3		3	0.32370
physician		patient		0		1		k		k+1			  2			  3			0.3		4	0.36127
physician		patient		0		1		k		k+1			  2			  3			0.3		5	0.38006
physician		patient		0		1		k		k+1			  2			  3			0.2		1	0.18642
physician		patient		0		1		k		k+1			  2			  3			0.2		2	0.27457
physician		patient		0		1		k		k+1			  2			  3			0.2		3	0.33092
physician		patient		0		1		k		k+1			  2			  3			0.2		4	0.36416
physician		patient		0		1		k		k+1			  2			  3			0.2		5	0.38295
physician		patient		0		1		k		k+1			  2			  3			0.1		1	0.19075
physician		patient		0		1		k		k+1			  2			  3			0.1		2	0.27601
physician		patient		0		1		k		k+1			  2			  3			0.1		3	0.33526
physician		patient		0		1		k		k+1			  2			  3			0.1		4	0.36416
physician		patient		0		1		k		k+1			  2			  3			0.1		5	0.38439
physician		patient		0		1		k		k+1			  2			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			  4			1.0		1	0.14017
physician		patient		0		1		k		k+1			  2			  4			1.0		2	0.17630
physician		patient		0		1		k		k+1			  2			  4			1.0		3	0.19653
physician		patient		0		1		k		k+1			  2			  4			1.0		4	0.20231
physician		patient		0		1		k		k+1			  2			  4			1.0		5	0.20665
physician		patient		0		1		k		k+1			  2			  4			0.9		1	0.18497
physician		patient		0		1		k		k+1			  2			  4			0.9		2	0.26879
physician		patient		0		1		k		k+1			  2			  4			0.9		3	0.31936
physician		patient		0		1		k		k+1			  2			  4			0.9		4	0.35549
physician		patient		0		1		k		k+1			  2			  4			0.9		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.8		1	0.18497
physician		patient		0		1		k		k+1			  2			  4			0.8		2	0.26879
physician		patient		0		1		k		k+1			  2			  4			0.8		3	0.31936
physician		patient		0		1		k		k+1			  2			  4			0.8		4	0.35549
physician		patient		0		1		k		k+1			  2			  4			0.8		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.7		1	0.18497
physician		patient		0		1		k		k+1			  2			  4			0.7		2	0.26879
physician		patient		0		1		k		k+1			  2			  4			0.7		3	0.31936
physician		patient		0		1		k		k+1			  2			  4			0.7		4	0.35549
physician		patient		0		1		k		k+1			  2			  4			0.7		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.6		1	0.18497
physician		patient		0		1		k		k+1			  2			  4			0.6		2	0.26879
physician		patient		0		1		k		k+1			  2			  4			0.6		3	0.31936
physician		patient		0		1		k		k+1			  2			  4			0.6		4	0.35549
physician		patient		0		1		k		k+1			  2			  4			0.6		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.5		1	0.18497
physician		patient		0		1		k		k+1			  2			  4			0.5		2	0.26879
physician		patient		0		1		k		k+1			  2			  4			0.5		3	0.31936
physician		patient		0		1		k		k+1			  2			  4			0.5		4	0.35694
physician		patient		0		1		k		k+1			  2			  4			0.5		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.4		1	0.18497
physician		patient		0		1		k		k+1			  2			  4			0.4		2	0.27023
physician		patient		0		1		k		k+1			  2			  4			0.4		3	0.31936
physician		patient		0		1		k		k+1			  2			  4			0.4		4	0.35838
physician		patient		0		1		k		k+1			  2			  4			0.4		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.3		1	0.18353
physician		patient		0		1		k		k+1			  2			  4			0.3		2	0.27312
physician		patient		0		1		k		k+1			  2			  4			0.3		3	0.32225
physician		patient		0		1		k		k+1			  2			  4			0.3		4	0.36272
physician		patient		0		1		k		k+1			  2			  4			0.3		5	0.38295
physician		patient		0		1		k		k+1			  2			  4			0.2		1	0.18642
physician		patient		0		1		k		k+1			  2			  4			0.2		2	0.27312
physician		patient		0		1		k		k+1			  2			  4			0.2		3	0.32948
physician		patient		0		1		k		k+1			  2			  4			0.2		4	0.36561
physician		patient		0		1		k		k+1			  2			  4			0.2		5	0.38584
physician		patient		0		1		k		k+1			  2			  4			0.1		1	0.18786
physician		patient		0		1		k		k+1			  2			  4			0.1		2	0.27890
physician		patient		0		1		k		k+1			  2			  4			0.1		3	0.33526
physician		patient		0		1		k		k+1			  2			  4			0.1		4	0.36561
physician		patient		0		1		k		k+1			  2			  4			0.1		5	0.38728
physician		patient		0		1		k		k+1			  2			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			  5			1.0		1	0.14162
physician		patient		0		1		k		k+1			  2			  5			1.0		2	0.18064
physician		patient		0		1		k		k+1			  2			  5			1.0		3	0.19653
physician		patient		0		1		k		k+1			  2			  5			1.0		4	0.20376
physician		patient		0		1		k		k+1			  2			  5			1.0		5	0.20809
physician		patient		0		1		k		k+1			  2			  5			0.9		1	0.18064
physician		patient		0		1		k		k+1			  2			  5			0.9		2	0.27023
physician		patient		0		1		k		k+1			  2			  5			0.9		3	0.31503
physician		patient		0		1		k		k+1			  2			  5			0.9		4	0.35116
physician		patient		0		1		k		k+1			  2			  5			0.9		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.8		1	0.18064
physician		patient		0		1		k		k+1			  2			  5			0.8		2	0.27023
physician		patient		0		1		k		k+1			  2			  5			0.8		3	0.31503
physician		patient		0		1		k		k+1			  2			  5			0.8		4	0.35116
physician		patient		0		1		k		k+1			  2			  5			0.8		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.7		1	0.18064
physician		patient		0		1		k		k+1			  2			  5			0.7		2	0.27023
physician		patient		0		1		k		k+1			  2			  5			0.7		3	0.31503
physician		patient		0		1		k		k+1			  2			  5			0.7		4	0.35116
physician		patient		0		1		k		k+1			  2			  5			0.7		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.6		1	0.18208
physician		patient		0		1		k		k+1			  2			  5			0.6		2	0.27023
physician		patient		0		1		k		k+1			  2			  5			0.6		3	0.31503
physician		patient		0		1		k		k+1			  2			  5			0.6		4	0.35116
physician		patient		0		1		k		k+1			  2			  5			0.6		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.5		1	0.18208
physician		patient		0		1		k		k+1			  2			  5			0.5		2	0.27023
physician		patient		0		1		k		k+1			  2			  5			0.5		3	0.31503
physician		patient		0		1		k		k+1			  2			  5			0.5		4	0.35260
physician		patient		0		1		k		k+1			  2			  5			0.5		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.4		1	0.18208
physician		patient		0		1		k		k+1			  2			  5			0.4		2	0.27168
physician		patient		0		1		k		k+1			  2			  5			0.4		3	0.31503
physician		patient		0		1		k		k+1			  2			  5			0.4		4	0.35405
physician		patient		0		1		k		k+1			  2			  5			0.4		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.3		1	0.18208
physician		patient		0		1		k		k+1			  2			  5			0.3		2	0.27168
physician		patient		0		1		k		k+1			  2			  5			0.3		3	0.31792
physician		patient		0		1		k		k+1			  2			  5			0.3		4	0.35838
physician		patient		0		1		k		k+1			  2			  5			0.3		5	0.38150
physician		patient		0		1		k		k+1			  2			  5			0.2		1	0.18353
physician		patient		0		1		k		k+1			  2			  5			0.2		2	0.27168
physician		patient		0		1		k		k+1			  2			  5			0.2		3	0.32514
physician		patient		0		1		k		k+1			  2			  5			0.2		4	0.36272
physician		patient		0		1		k		k+1			  2			  5			0.2		5	0.38439
physician		patient		0		1		k		k+1			  2			  5			0.1		1	0.18642
physician		patient		0		1		k		k+1			  2			  5			0.1		2	0.27890
physician		patient		0		1		k		k+1			  2			  5			0.1		3	0.33382
physician		patient		0		1		k		k+1			  2			  5			0.1		4	0.36272
physician		patient		0		1		k		k+1			  2			  5			0.1		5	0.38584
physician		patient		0		1		k		k+1			  2			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			 10			1.0		1	0.14595
physician		patient		0		1		k		k+1			  2			 10			1.0		2	0.18497
physician		patient		0		1		k		k+1			  2			 10			1.0		3	0.20376
physician		patient		0		1		k		k+1			  2			 10			1.0		4	0.21387
physician		patient		0		1		k		k+1			  2			 10			1.0		5	0.22254
physician		patient		0		1		k		k+1			  2			 10			0.9		1	0.18642
physician		patient		0		1		k		k+1			  2			 10			0.9		2	0.26879
physician		patient		0		1		k		k+1			  2			 10			0.9		3	0.32081
physician		patient		0		1		k		k+1			  2			 10			0.9		4	0.35549
physician		patient		0		1		k		k+1			  2			 10			0.9		5	0.38873
physician		patient		0		1		k		k+1			  2			 10			0.8		1	0.18642
physician		patient		0		1		k		k+1			  2			 10			0.8		2	0.26879
physician		patient		0		1		k		k+1			  2			 10			0.8		3	0.32081
physician		patient		0		1		k		k+1			  2			 10			0.8		4	0.35549
physician		patient		0		1		k		k+1			  2			 10			0.8		5	0.38873
physician		patient		0		1		k		k+1			  2			 10			0.7		1	0.18642
physician		patient		0		1		k		k+1			  2			 10			0.7		2	0.26879
physician		patient		0		1		k		k+1			  2			 10			0.7		3	0.32081
physician		patient		0		1		k		k+1			  2			 10			0.7		4	0.35549
physician		patient		0		1		k		k+1			  2			 10			0.7		5	0.38873
physician		patient		0		1		k		k+1			  2			 10			0.6		1	0.18642
physician		patient		0		1		k		k+1			  2			 10			0.6		2	0.26879
physician		patient		0		1		k		k+1			  2			 10			0.6		3	0.32081
physician		patient		0		1		k		k+1			  2			 10			0.6		4	0.35549
physician		patient		0		1		k		k+1			  2			 10			0.6		5	0.38873
physician		patient		0		1		k		k+1			  2			 10			0.5		1	0.18642
physician		patient		0		1		k		k+1			  2			 10			0.5		2	0.26879
physician		patient		0		1		k		k+1			  2			 10			0.5		3	0.32081
physician		patient		0		1		k		k+1			  2			 10			0.5		4	0.35694
physician		patient		0		1		k		k+1			  2			 10			0.5		5	0.38873
physician		patient		0		1		k		k+1			  2			 10			0.4		1	0.18642
physician		patient		0		1		k		k+1			  2			 10			0.4		2	0.27023
physician		patient		0		1		k		k+1			  2			 10			0.4		3	0.32081
physician		patient		0		1		k		k+1			  2			 10			0.4		4	0.35838
physician		patient		0		1		k		k+1			  2			 10			0.4		5	0.38873
physician		patient		0		1		k		k+1			  2			 10			0.3		1	0.18786
physician		patient		0		1		k		k+1			  2			 10			0.3		2	0.27168
physician		patient		0		1		k		k+1			  2			 10			0.3		3	0.32514
physician		patient		0		1		k		k+1			  2			 10			0.3		4	0.36127
physician		patient		0		1		k		k+1			  2			 10			0.3		5	0.39017
physician		patient		0		1		k		k+1			  2			 10			0.2		1	0.18931
physician		patient		0		1		k		k+1			  2			 10			0.2		2	0.27457
physician		patient		0		1		k		k+1			  2			 10			0.2		3	0.32948
physician		patient		0		1		k		k+1			  2			 10			0.2		4	0.36705
physician		patient		0		1		k		k+1			  2			 10			0.2		5	0.39162
physician		patient		0		1		k		k+1			  2			 10			0.1		1	0.19220
physician		patient		0		1		k		k+1			  2			 10			0.1		2	0.28613
physician		patient		0		1		k		k+1			  2			 10			0.1		3	0.33960
physician		patient		0		1		k		k+1			  2			 10			0.1		4	0.36850
physician		patient		0		1		k		k+1			  2			 10			0.1		5	0.39451
physician		patient		0		1		k		k+1			  2			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			 20			1.0		1	0.14306
physician		patient		0		1		k		k+1			  2			 20			1.0		2	0.18208
physician		patient		0		1		k		k+1			  2			 20			1.0		3	0.19653
physician		patient		0		1		k		k+1			  2			 20			1.0		4	0.21098
physician		patient		0		1		k		k+1			  2			 20			1.0		5	0.22110
physician		patient		0		1		k		k+1			  2			 20			0.9		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.9		2	0.26301
physician		patient		0		1		k		k+1			  2			 20			0.9		3	0.30925
physician		patient		0		1		k		k+1			  2			 20			0.9		4	0.34827
physician		patient		0		1		k		k+1			  2			 20			0.9		5	0.38150
physician		patient		0		1		k		k+1			  2			 20			0.8		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.8		2	0.26301
physician		patient		0		1		k		k+1			  2			 20			0.8		3	0.30925
physician		patient		0		1		k		k+1			  2			 20			0.8		4	0.34827
physician		patient		0		1		k		k+1			  2			 20			0.8		5	0.38150
physician		patient		0		1		k		k+1			  2			 20			0.7		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.7		2	0.26301
physician		patient		0		1		k		k+1			  2			 20			0.7		3	0.30925
physician		patient		0		1		k		k+1			  2			 20			0.7		4	0.34827
physician		patient		0		1		k		k+1			  2			 20			0.7		5	0.38150
physician		patient		0		1		k		k+1			  2			 20			0.6		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.6		2	0.26301
physician		patient		0		1		k		k+1			  2			 20			0.6		3	0.30925
physician		patient		0		1		k		k+1			  2			 20			0.6		4	0.34827
physician		patient		0		1		k		k+1			  2			 20			0.6		5	0.38150
physician		patient		0		1		k		k+1			  2			 20			0.5		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.5		2	0.26445
physician		patient		0		1		k		k+1			  2			 20			0.5		3	0.30925
physician		patient		0		1		k		k+1			  2			 20			0.5		4	0.34971
physician		patient		0		1		k		k+1			  2			 20			0.5		5	0.38150
physician		patient		0		1		k		k+1			  2			 20			0.4		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.4		2	0.26590
physician		patient		0		1		k		k+1			  2			 20			0.4		3	0.31069
physician		patient		0		1		k		k+1			  2			 20			0.4		4	0.35260
physician		patient		0		1		k		k+1			  2			 20			0.4		5	0.38150
physician		patient		0		1		k		k+1			  2			 20			0.3		1	0.17775
physician		patient		0		1		k		k+1			  2			 20			0.3		2	0.26734
physician		patient		0		1		k		k+1			  2			 20			0.3		3	0.31503
physician		patient		0		1		k		k+1			  2			 20			0.3		4	0.35260
physician		patient		0		1		k		k+1			  2			 20			0.3		5	0.38439
physician		patient		0		1		k		k+1			  2			 20			0.2		1	0.18064
physician		patient		0		1		k		k+1			  2			 20			0.2		2	0.27168
physician		patient		0		1		k		k+1			  2			 20			0.2		3	0.31792
physician		patient		0		1		k		k+1			  2			 20			0.2		4	0.35405
physician		patient		0		1		k		k+1			  2			 20			0.2		5	0.38439
physician		patient		0		1		k		k+1			  2			 20			0.1		1	0.18786
physician		patient		0		1		k		k+1			  2			 20			0.1		2	0.28179
physician		patient		0		1		k		k+1			  2			 20			0.1		3	0.32803
physician		patient		0		1		k		k+1			  2			 20			0.1		4	0.35838
physician		patient		0		1		k		k+1			  2			 20			0.1		5	0.38728
physician		patient		0		1		k		k+1			  2			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			 50			1.0		1	0.15462
physician		patient		0		1		k		k+1			  2			 50			1.0		2	0.20376
physician		patient		0		1		k		k+1			  2			 50			1.0		3	0.23266
physician		patient		0		1		k		k+1			  2			 50			1.0		4	0.24566
physician		patient		0		1		k		k+1			  2			 50			1.0		5	0.25434
physician		patient		0		1		k		k+1			  2			 50			0.9		1	0.17341
physician		patient		0		1		k		k+1			  2			 50			0.9		2	0.26156
physician		patient		0		1		k		k+1			  2			 50			0.9		3	0.30636
physician		patient		0		1		k		k+1			  2			 50			0.9		4	0.35694
physician		patient		0		1		k		k+1			  2			 50			0.9		5	0.38584
physician		patient		0		1		k		k+1			  2			 50			0.8		1	0.17341
physician		patient		0		1		k		k+1			  2			 50			0.8		2	0.26156
physician		patient		0		1		k		k+1			  2			 50			0.8		3	0.30636
physician		patient		0		1		k		k+1			  2			 50			0.8		4	0.35694
physician		patient		0		1		k		k+1			  2			 50			0.8		5	0.38584
physician		patient		0		1		k		k+1			  2			 50			0.7		1	0.17341
physician		patient		0		1		k		k+1			  2			 50			0.7		2	0.27168
physician		patient		0		1		k		k+1			  2			 50			0.7		3	0.31647
physician		patient		0		1		k		k+1			  2			 50			0.7		4	0.35694
physician		patient		0		1		k		k+1			  2			 50			0.7		5	0.38584
physician		patient		0		1		k		k+1			  2			 50			0.6		1	0.17341
physician		patient		0		1		k		k+1			  2			 50			0.6		2	0.27168
physician		patient		0		1		k		k+1			  2			 50			0.6		3	0.31647
physician		patient		0		1		k		k+1			  2			 50			0.6		4	0.35694
physician		patient		0		1		k		k+1			  2			 50			0.6		5	0.38584
physician		patient		0		1		k		k+1			  2			 50			0.5		1	0.17341
physician		patient		0		1		k		k+1			  2			 50			0.5		2	0.27168
physician		patient		0		1		k		k+1			  2			 50			0.5		3	0.31936
physician		patient		0		1		k		k+1			  2			 50			0.5		4	0.35838
physician		patient		0		1		k		k+1			  2			 50			0.5		5	0.38584
physician		patient		0		1		k		k+1			  2			 50			0.4		1	0.17486
physician		patient		0		1		k		k+1			  2			 50			0.4		2	0.27312
physician		patient		0		1		k		k+1			  2			 50			0.4		3	0.31936
physician		patient		0		1		k		k+1			  2			 50			0.4		4	0.35983
physician		patient		0		1		k		k+1			  2			 50			0.4		5	0.38584
physician		patient		0		1		k		k+1			  2			 50			0.3		1	0.18497
physician		patient		0		1		k		k+1			  2			 50			0.3		2	0.27746
physician		patient		0		1		k		k+1			  2			 50			0.3		3	0.32225
physician		patient		0		1		k		k+1			  2			 50			0.3		4	0.35838
physician		patient		0		1		k		k+1			  2			 50			0.3		5	0.38873
physician		patient		0		1		k		k+1			  2			 50			0.2		1	0.18786
physician		patient		0		1		k		k+1			  2			 50			0.2		2	0.28035
physician		patient		0		1		k		k+1			  2			 50			0.2		3	0.32370
physician		patient		0		1		k		k+1			  2			 50			0.2		4	0.35983
physician		patient		0		1		k		k+1			  2			 50			0.2		5	0.38873
physician		patient		0		1		k		k+1			  2			 50			0.1		1	0.19653
physician		patient		0		1		k		k+1			  2			 50			0.1		2	0.28902
physician		patient		0		1		k		k+1			  2			 50			0.1		3	0.33382
physician		patient		0		1		k		k+1			  2			 50			0.1		4	0.36850
physician		patient		0		1		k		k+1			  2			 50			0.1		5	0.38873
physician		patient		0		1		k		k+1			  2			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			  2			100			1.0		1	0.14740
physician		patient		0		1		k		k+1			  2			100			1.0		2	0.21387
physician		patient		0		1		k		k+1			  2			100			1.0		3	0.24566
physician		patient		0		1		k		k+1			  2			100			1.0		4	0.25723
physician		patient		0		1		k		k+1			  2			100			1.0		5	0.26590
physician		patient		0		1		k		k+1			  2			100			0.9		1	0.16618
physician		patient		0		1		k		k+1			  2			100			0.9		2	0.26012
physician		patient		0		1		k		k+1			  2			100			0.9		3	0.30491
physician		patient		0		1		k		k+1			  2			100			0.9		4	0.34827
physician		patient		0		1		k		k+1			  2			100			0.9		5	0.37283
physician		patient		0		1		k		k+1			  2			100			0.8		1	0.16763
physician		patient		0		1		k		k+1			  2			100			0.8		2	0.26156
physician		patient		0		1		k		k+1			  2			100			0.8		3	0.30491
physician		patient		0		1		k		k+1			  2			100			0.8		4	0.34827
physician		patient		0		1		k		k+1			  2			100			0.8		5	0.37283
physician		patient		0		1		k		k+1			  2			100			0.7		1	0.16763
physician		patient		0		1		k		k+1			  2			100			0.7		2	0.27168
physician		patient		0		1		k		k+1			  2			100			0.7		3	0.31503
physician		patient		0		1		k		k+1			  2			100			0.7		4	0.34827
physician		patient		0		1		k		k+1			  2			100			0.7		5	0.37283
physician		patient		0		1		k		k+1			  2			100			0.6		1	0.16763
physician		patient		0		1		k		k+1			  2			100			0.6		2	0.27168
physician		patient		0		1		k		k+1			  2			100			0.6		3	0.31503
physician		patient		0		1		k		k+1			  2			100			0.6		4	0.34827
physician		patient		0		1		k		k+1			  2			100			0.6		5	0.37283
physician		patient		0		1		k		k+1			  2			100			0.5		1	0.16763
physician		patient		0		1		k		k+1			  2			100			0.5		2	0.27168
physician		patient		0		1		k		k+1			  2			100			0.5		3	0.31792
physician		patient		0		1		k		k+1			  2			100			0.5		4	0.34971
physician		patient		0		1		k		k+1			  2			100			0.5		5	0.37283
physician		patient		0		1		k		k+1			  2			100			0.4		1	0.16763
physician		patient		0		1		k		k+1			  2			100			0.4		2	0.27312
physician		patient		0		1		k		k+1			  2			100			0.4		3	0.31792
physician		patient		0		1		k		k+1			  2			100			0.4		4	0.35260
physician		patient		0		1		k		k+1			  2			100			0.4		5	0.37283
physician		patient		0		1		k		k+1			  2			100			0.3		1	0.17919
physician		patient		0		1		k		k+1			  2			100			0.3		2	0.27601
physician		patient		0		1		k		k+1			  2			100			0.3		3	0.32225
physician		patient		0		1		k		k+1			  2			100			0.3		4	0.35116
physician		patient		0		1		k		k+1			  2			100			0.3		5	0.37428
physician		patient		0		1		k		k+1			  2			100			0.2		1	0.18064
physician		patient		0		1		k		k+1			  2			100			0.2		2	0.27890
physician		patient		0		1		k		k+1			  2			100			0.2		3	0.32370
physician		patient		0		1		k		k+1			  2			100			0.2		4	0.35260
physician		patient		0		1		k		k+1			  2			100			0.2		5	0.37717
physician		patient		0		1		k		k+1			  2			100			0.1		1	0.18642
physician		patient		0		1		k		k+1			  2			100			0.1		2	0.29191
physician		patient		0		1		k		k+1			  2			100			0.1		3	0.33237
physician		patient		0		1		k		k+1			  2			100			0.1		4	0.36416
physician		patient		0		1		k		k+1			  2			100			0.1		5	0.37861
physician		patient		0		1		k		k+1			  2			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			  2			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			  2			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			  2			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			  2			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			  1			1.0		1	0.09682
physician		patient		0		1		k		k+1			  3			  1			1.0		2	0.13150
physician		patient		0		1		k		k+1			  3			  1			1.0		3	0.14017
physician		patient		0		1		k		k+1			  3			  1			1.0		4	0.14740
physician		patient		0		1		k		k+1			  3			  1			1.0		5	0.15318
physician		patient		0		1		k		k+1			  3			  1			0.9		1	0.17052
physician		patient		0		1		k		k+1			  3			  1			0.9		2	0.24566
physician		patient		0		1		k		k+1			  3			  1			0.9		3	0.28468
physician		patient		0		1		k		k+1			  3			  1			0.9		4	0.31792
physician		patient		0		1		k		k+1			  3			  1			0.9		5	0.35694
physician		patient		0		1		k		k+1			  3			  1			0.8		1	0.17052
physician		patient		0		1		k		k+1			  3			  1			0.8		2	0.24566
physician		patient		0		1		k		k+1			  3			  1			0.8		3	0.28468
physician		patient		0		1		k		k+1			  3			  1			0.8		4	0.31792
physician		patient		0		1		k		k+1			  3			  1			0.8		5	0.35694
physician		patient		0		1		k		k+1			  3			  1			0.7		1	0.17052
physician		patient		0		1		k		k+1			  3			  1			0.7		2	0.24566
physician		patient		0		1		k		k+1			  3			  1			0.7		3	0.28468
physician		patient		0		1		k		k+1			  3			  1			0.7		4	0.31792
physician		patient		0		1		k		k+1			  3			  1			0.7		5	0.35694
physician		patient		0		1		k		k+1			  3			  1			0.6		1	0.17052
physician		patient		0		1		k		k+1			  3			  1			0.6		2	0.24566
physician		patient		0		1		k		k+1			  3			  1			0.6		3	0.28324
physician		patient		0		1		k		k+1			  3			  1			0.6		4	0.31792
physician		patient		0		1		k		k+1			  3			  1			0.6		5	0.35694
physician		patient		0		1		k		k+1			  3			  1			0.5		1	0.17197
physician		patient		0		1		k		k+1			  3			  1			0.5		2	0.24711
physician		patient		0		1		k		k+1			  3			  1			0.5		3	0.28468
physician		patient		0		1		k		k+1			  3			  1			0.5		4	0.31792
physician		patient		0		1		k		k+1			  3			  1			0.5		5	0.35694
physician		patient		0		1		k		k+1			  3			  1			0.4		1	0.17197
physician		patient		0		1		k		k+1			  3			  1			0.4		2	0.25000
physician		patient		0		1		k		k+1			  3			  1			0.4		3	0.28468
physician		patient		0		1		k		k+1			  3			  1			0.4		4	0.31936
physician		patient		0		1		k		k+1			  3			  1			0.4		5	0.35694
physician		patient		0		1		k		k+1			  3			  1			0.3		1	0.17052
physician		patient		0		1		k		k+1			  3			  1			0.3		2	0.25145
physician		patient		0		1		k		k+1			  3			  1			0.3		3	0.28613
physician		patient		0		1		k		k+1			  3			  1			0.3		4	0.32514
physician		patient		0		1		k		k+1			  3			  1			0.3		5	0.35838
physician		patient		0		1		k		k+1			  3			  1			0.2		1	0.17052
physician		patient		0		1		k		k+1			  3			  1			0.2		2	0.25289
physician		patient		0		1		k		k+1			  3			  1			0.2		3	0.29191
physician		patient		0		1		k		k+1			  3			  1			0.2		4	0.33526
physician		patient		0		1		k		k+1			  3			  1			0.2		5	0.36272
physician		patient		0		1		k		k+1			  3			  1			0.1		1	0.17341
physician		patient		0		1		k		k+1			  3			  1			0.1		2	0.26301
physician		patient		0		1		k		k+1			  3			  1			0.1		3	0.30491
physician		patient		0		1		k		k+1			  3			  1			0.1		4	0.33815
physician		patient		0		1		k		k+1			  3			  1			0.1		5	0.36272
physician		patient		0		1		k		k+1			  3			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			  2			1.0		1	0.11705
physician		patient		0		1		k		k+1			  3			  2			1.0		2	0.15751
physician		patient		0		1		k		k+1			  3			  2			1.0		3	0.17197
physician		patient		0		1		k		k+1			  3			  2			1.0		4	0.17775
physician		patient		0		1		k		k+1			  3			  2			1.0		5	0.18353
physician		patient		0		1		k		k+1			  3			  2			0.9		1	0.18208
physician		patient		0		1		k		k+1			  3			  2			0.9		2	0.26301
physician		patient		0		1		k		k+1			  3			  2			0.9		3	0.31069
physician		patient		0		1		k		k+1			  3			  2			0.9		4	0.33671
physician		patient		0		1		k		k+1			  3			  2			0.9		5	0.36561
physician		patient		0		1		k		k+1			  3			  2			0.8		1	0.18208
physician		patient		0		1		k		k+1			  3			  2			0.8		2	0.26301
physician		patient		0		1		k		k+1			  3			  2			0.8		3	0.31069
physician		patient		0		1		k		k+1			  3			  2			0.8		4	0.33671
physician		patient		0		1		k		k+1			  3			  2			0.8		5	0.36561
physician		patient		0		1		k		k+1			  3			  2			0.7		1	0.18208
physician		patient		0		1		k		k+1			  3			  2			0.7		2	0.26445
physician		patient		0		1		k		k+1			  3			  2			0.7		3	0.31069
physician		patient		0		1		k		k+1			  3			  2			0.7		4	0.33671
physician		patient		0		1		k		k+1			  3			  2			0.7		5	0.36561
physician		patient		0		1		k		k+1			  3			  2			0.6		1	0.18208
physician		patient		0		1		k		k+1			  3			  2			0.6		2	0.26445
physician		patient		0		1		k		k+1			  3			  2			0.6		3	0.30925
physician		patient		0		1		k		k+1			  3			  2			0.6		4	0.33671
physician		patient		0		1		k		k+1			  3			  2			0.6		5	0.36561
physician		patient		0		1		k		k+1			  3			  2			0.5		1	0.18353
physician		patient		0		1		k		k+1			  3			  2			0.5		2	0.26590
physician		patient		0		1		k		k+1			  3			  2			0.5		3	0.30925
physician		patient		0		1		k		k+1			  3			  2			0.5		4	0.33671
physician		patient		0		1		k		k+1			  3			  2			0.5		5	0.36561
physician		patient		0		1		k		k+1			  3			  2			0.4		1	0.18353
physician		patient		0		1		k		k+1			  3			  2			0.4		2	0.26879
physician		patient		0		1		k		k+1			  3			  2			0.4		3	0.30925
physician		patient		0		1		k		k+1			  3			  2			0.4		4	0.33815
physician		patient		0		1		k		k+1			  3			  2			0.4		5	0.36561
physician		patient		0		1		k		k+1			  3			  2			0.3		1	0.18353
physician		patient		0		1		k		k+1			  3			  2			0.3		2	0.27023
physician		patient		0		1		k		k+1			  3			  2			0.3		3	0.31069
physician		patient		0		1		k		k+1			  3			  2			0.3		4	0.34393
physician		patient		0		1		k		k+1			  3			  2			0.3		5	0.36705
physician		patient		0		1		k		k+1			  3			  2			0.2		1	0.18353
physician		patient		0		1		k		k+1			  3			  2			0.2		2	0.27168
physician		patient		0		1		k		k+1			  3			  2			0.2		3	0.31647
physician		patient		0		1		k		k+1			  3			  2			0.2		4	0.34971
physician		patient		0		1		k		k+1			  3			  2			0.2		5	0.36994
physician		patient		0		1		k		k+1			  3			  2			0.1		1	0.18497
physician		patient		0		1		k		k+1			  3			  2			0.1		2	0.27601
physician		patient		0		1		k		k+1			  3			  2			0.1		3	0.32081
physician		patient		0		1		k		k+1			  3			  2			0.1		4	0.35260
physician		patient		0		1		k		k+1			  3			  2			0.1		5	0.37139
physician		patient		0		1		k		k+1			  3			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			  3			1.0		1	0.12861
physician		patient		0		1		k		k+1			  3			  3			1.0		2	0.17197
physician		patient		0		1		k		k+1			  3			  3			1.0		3	0.18931
physician		patient		0		1		k		k+1			  3			  3			1.0		4	0.19798
physician		patient		0		1		k		k+1			  3			  3			1.0		5	0.20520
physician		patient		0		1		k		k+1			  3			  3			0.9		1	0.17775
physician		patient		0		1		k		k+1			  3			  3			0.9		2	0.26156
physician		patient		0		1		k		k+1			  3			  3			0.9		3	0.31069
physician		patient		0		1		k		k+1			  3			  3			0.9		4	0.33815
physician		patient		0		1		k		k+1			  3			  3			0.9		5	0.36705
physician		patient		0		1		k		k+1			  3			  3			0.8		1	0.17775
physician		patient		0		1		k		k+1			  3			  3			0.8		2	0.26156
physician		patient		0		1		k		k+1			  3			  3			0.8		3	0.31069
physician		patient		0		1		k		k+1			  3			  3			0.8		4	0.33815
physician		patient		0		1		k		k+1			  3			  3			0.8		5	0.36705
physician		patient		0		1		k		k+1			  3			  3			0.7		1	0.17775
physician		patient		0		1		k		k+1			  3			  3			0.7		2	0.26156
physician		patient		0		1		k		k+1			  3			  3			0.7		3	0.31069
physician		patient		0		1		k		k+1			  3			  3			0.7		4	0.33815
physician		patient		0		1		k		k+1			  3			  3			0.7		5	0.36705
physician		patient		0		1		k		k+1			  3			  3			0.6		1	0.17775
physician		patient		0		1		k		k+1			  3			  3			0.6		2	0.26156
physician		patient		0		1		k		k+1			  3			  3			0.6		3	0.31069
physician		patient		0		1		k		k+1			  3			  3			0.6		4	0.33815
physician		patient		0		1		k		k+1			  3			  3			0.6		5	0.36705
physician		patient		0		1		k		k+1			  3			  3			0.5		1	0.17775
physician		patient		0		1		k		k+1			  3			  3			0.5		2	0.26156
physician		patient		0		1		k		k+1			  3			  3			0.5		3	0.31214
physician		patient		0		1		k		k+1			  3			  3			0.5		4	0.33815
physician		patient		0		1		k		k+1			  3			  3			0.5		5	0.36705
physician		patient		0		1		k		k+1			  3			  3			0.4		1	0.17775
physician		patient		0		1		k		k+1			  3			  3			0.4		2	0.26590
physician		patient		0		1		k		k+1			  3			  3			0.4		3	0.31214
physician		patient		0		1		k		k+1			  3			  3			0.4		4	0.33960
physician		patient		0		1		k		k+1			  3			  3			0.4		5	0.36705
physician		patient		0		1		k		k+1			  3			  3			0.3		1	0.17630
physician		patient		0		1		k		k+1			  3			  3			0.3		2	0.26879
physician		patient		0		1		k		k+1			  3			  3			0.3		3	0.31503
physician		patient		0		1		k		k+1			  3			  3			0.3		4	0.34538
physician		patient		0		1		k		k+1			  3			  3			0.3		5	0.36850
physician		patient		0		1		k		k+1			  3			  3			0.2		1	0.17919
physician		patient		0		1		k		k+1			  3			  3			0.2		2	0.27023
physician		patient		0		1		k		k+1			  3			  3			0.2		3	0.31792
physician		patient		0		1		k		k+1			  3			  3			0.2		4	0.34971
physician		patient		0		1		k		k+1			  3			  3			0.2		5	0.36994
physician		patient		0		1		k		k+1			  3			  3			0.1		1	0.18353
physician		patient		0		1		k		k+1			  3			  3			0.1		2	0.27312
physician		patient		0		1		k		k+1			  3			  3			0.1		3	0.32225
physician		patient		0		1		k		k+1			  3			  3			0.1		4	0.35116
physician		patient		0		1		k		k+1			  3			  3			0.1		5	0.37139
physician		patient		0		1		k		k+1			  3			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			  4			1.0		1	0.13295
physician		patient		0		1		k		k+1			  3			  4			1.0		2	0.17341
physician		patient		0		1		k		k+1			  3			  4			1.0		3	0.19364
physician		patient		0		1		k		k+1			  3			  4			1.0		4	0.20087
physician		patient		0		1		k		k+1			  3			  4			1.0		5	0.20809
physician		patient		0		1		k		k+1			  3			  4			0.9		1	0.17775
physician		patient		0		1		k		k+1			  3			  4			0.9		2	0.26156
physician		patient		0		1		k		k+1			  3			  4			0.9		3	0.30925
physician		patient		0		1		k		k+1			  3			  4			0.9		4	0.33671
physician		patient		0		1		k		k+1			  3			  4			0.9		5	0.36705
physician		patient		0		1		k		k+1			  3			  4			0.8		1	0.17775
physician		patient		0		1		k		k+1			  3			  4			0.8		2	0.26156
physician		patient		0		1		k		k+1			  3			  4			0.8		3	0.30925
physician		patient		0		1		k		k+1			  3			  4			0.8		4	0.33671
physician		patient		0		1		k		k+1			  3			  4			0.8		5	0.36705
physician		patient		0		1		k		k+1			  3			  4			0.7		1	0.17775
physician		patient		0		1		k		k+1			  3			  4			0.7		2	0.26156
physician		patient		0		1		k		k+1			  3			  4			0.7		3	0.30925
physician		patient		0		1		k		k+1			  3			  4			0.7		4	0.33671
physician		patient		0		1		k		k+1			  3			  4			0.7		5	0.36705
physician		patient		0		1		k		k+1			  3			  4			0.6		1	0.17775
physician		patient		0		1		k		k+1			  3			  4			0.6		2	0.26156
physician		patient		0		1		k		k+1			  3			  4			0.6		3	0.30925
physician		patient		0		1		k		k+1			  3			  4			0.6		4	0.33671
physician		patient		0		1		k		k+1			  3			  4			0.6		5	0.36705
physician		patient		0		1		k		k+1			  3			  4			0.5		1	0.17775
physician		patient		0		1		k		k+1			  3			  4			0.5		2	0.26156
physician		patient		0		1		k		k+1			  3			  4			0.5		3	0.30925
physician		patient		0		1		k		k+1			  3			  4			0.5		4	0.33815
physician		patient		0		1		k		k+1			  3			  4			0.5		5	0.36705
physician		patient		0		1		k		k+1			  3			  4			0.4		1	0.17775
physician		patient		0		1		k		k+1			  3			  4			0.4		2	0.26445
physician		patient		0		1		k		k+1			  3			  4			0.4		3	0.30925
physician		patient		0		1		k		k+1			  3			  4			0.4		4	0.33960
physician		patient		0		1		k		k+1			  3			  4			0.4		5	0.36705
physician		patient		0		1		k		k+1			  3			  4			0.3		1	0.17630
physician		patient		0		1		k		k+1			  3			  4			0.3		2	0.26590
physician		patient		0		1		k		k+1			  3			  4			0.3		3	0.31214
physician		patient		0		1		k		k+1			  3			  4			0.3		4	0.34538
physician		patient		0		1		k		k+1			  3			  4			0.3		5	0.36850
physician		patient		0		1		k		k+1			  3			  4			0.2		1	0.17919
physician		patient		0		1		k		k+1			  3			  4			0.2		2	0.26590
physician		patient		0		1		k		k+1			  3			  4			0.2		3	0.31647
physician		patient		0		1		k		k+1			  3			  4			0.2		4	0.34971
physician		patient		0		1		k		k+1			  3			  4			0.2		5	0.36994
physician		patient		0		1		k		k+1			  3			  4			0.1		1	0.18064
physician		patient		0		1		k		k+1			  3			  4			0.1		2	0.27312
physician		patient		0		1		k		k+1			  3			  4			0.1		3	0.32081
physician		patient		0		1		k		k+1			  3			  4			0.1		4	0.35116
physician		patient		0		1		k		k+1			  3			  4			0.1		5	0.37139
physician		patient		0		1		k		k+1			  3			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			  5			1.0		1	0.13584
physician		patient		0		1		k		k+1			  3			  5			1.0		2	0.17919
physician		patient		0		1		k		k+1			  3			  5			1.0		3	0.19509
physician		patient		0		1		k		k+1			  3			  5			1.0		4	0.20665
physician		patient		0		1		k		k+1			  3			  5			1.0		5	0.21387
physician		patient		0		1		k		k+1			  3			  5			0.9		1	0.17775
physician		patient		0		1		k		k+1			  3			  5			0.9		2	0.26301
physician		patient		0		1		k		k+1			  3			  5			0.9		3	0.30636
physician		patient		0		1		k		k+1			  3			  5			0.9		4	0.33815
physician		patient		0		1		k		k+1			  3			  5			0.9		5	0.36850
physician		patient		0		1		k		k+1			  3			  5			0.8		1	0.17775
physician		patient		0		1		k		k+1			  3			  5			0.8		2	0.26301
physician		patient		0		1		k		k+1			  3			  5			0.8		3	0.30636
physician		patient		0		1		k		k+1			  3			  5			0.8		4	0.33815
physician		patient		0		1		k		k+1			  3			  5			0.8		5	0.36850
physician		patient		0		1		k		k+1			  3			  5			0.7		1	0.17775
physician		patient		0		1		k		k+1			  3			  5			0.7		2	0.26301
physician		patient		0		1		k		k+1			  3			  5			0.7		3	0.30636
physician		patient		0		1		k		k+1			  3			  5			0.7		4	0.33815
physician		patient		0		1		k		k+1			  3			  5			0.7		5	0.36850
physician		patient		0		1		k		k+1			  3			  5			0.6		1	0.17919
physician		patient		0		1		k		k+1			  3			  5			0.6		2	0.26301
physician		patient		0		1		k		k+1			  3			  5			0.6		3	0.30636
physician		patient		0		1		k		k+1			  3			  5			0.6		4	0.33815
physician		patient		0		1		k		k+1			  3			  5			0.6		5	0.36850
physician		patient		0		1		k		k+1			  3			  5			0.5		1	0.17919
physician		patient		0		1		k		k+1			  3			  5			0.5		2	0.26301
physician		patient		0		1		k		k+1			  3			  5			0.5		3	0.30636
physician		patient		0		1		k		k+1			  3			  5			0.5		4	0.33960
physician		patient		0		1		k		k+1			  3			  5			0.5		5	0.36850
physician		patient		0		1		k		k+1			  3			  5			0.4		1	0.17919
physician		patient		0		1		k		k+1			  3			  5			0.4		2	0.26590
physician		patient		0		1		k		k+1			  3			  5			0.4		3	0.30636
physician		patient		0		1		k		k+1			  3			  5			0.4		4	0.34104
physician		patient		0		1		k		k+1			  3			  5			0.4		5	0.36994
physician		patient		0		1		k		k+1			  3			  5			0.3		1	0.17775
physician		patient		0		1		k		k+1			  3			  5			0.3		2	0.26590
physician		patient		0		1		k		k+1			  3			  5			0.3		3	0.30925
physician		patient		0		1		k		k+1			  3			  5			0.3		4	0.34827
physician		patient		0		1		k		k+1			  3			  5			0.3		5	0.36994
physician		patient		0		1		k		k+1			  3			  5			0.2		1	0.18064
physician		patient		0		1		k		k+1			  3			  5			0.2		2	0.26734
physician		patient		0		1		k		k+1			  3			  5			0.2		3	0.31358
physician		patient		0		1		k		k+1			  3			  5			0.2		4	0.35260
physician		patient		0		1		k		k+1			  3			  5			0.2		5	0.37139
physician		patient		0		1		k		k+1			  3			  5			0.1		1	0.18353
physician		patient		0		1		k		k+1			  3			  5			0.1		2	0.27023
physician		patient		0		1		k		k+1			  3			  5			0.1		3	0.32081
physician		patient		0		1		k		k+1			  3			  5			0.1		4	0.35549
physician		patient		0		1		k		k+1			  3			  5			0.1		5	0.37283
physician		patient		0		1		k		k+1			  3			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			 10			1.0		1	0.13439
physician		patient		0		1		k		k+1			  3			 10			1.0		2	0.18208
physician		patient		0		1		k		k+1			  3			 10			1.0		3	0.19653
physician		patient		0		1		k		k+1			  3			 10			1.0		4	0.20954
physician		patient		0		1		k		k+1			  3			 10			1.0		5	0.21965
physician		patient		0		1		k		k+1			  3			 10			0.9		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.9		2	0.26445
physician		patient		0		1		k		k+1			  3			 10			0.9		3	0.30347
physician		patient		0		1		k		k+1			  3			 10			0.9		4	0.33815
physician		patient		0		1		k		k+1			  3			 10			0.9		5	0.36416
physician		patient		0		1		k		k+1			  3			 10			0.8		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.8		2	0.26445
physician		patient		0		1		k		k+1			  3			 10			0.8		3	0.30347
physician		patient		0		1		k		k+1			  3			 10			0.8		4	0.33815
physician		patient		0		1		k		k+1			  3			 10			0.8		5	0.36416
physician		patient		0		1		k		k+1			  3			 10			0.7		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.7		2	0.26445
physician		patient		0		1		k		k+1			  3			 10			0.7		3	0.30347
physician		patient		0		1		k		k+1			  3			 10			0.7		4	0.33815
physician		patient		0		1		k		k+1			  3			 10			0.7		5	0.36416
physician		patient		0		1		k		k+1			  3			 10			0.6		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.6		2	0.26445
physician		patient		0		1		k		k+1			  3			 10			0.6		3	0.30636
physician		patient		0		1		k		k+1			  3			 10			0.6		4	0.33815
physician		patient		0		1		k		k+1			  3			 10			0.6		5	0.36416
physician		patient		0		1		k		k+1			  3			 10			0.5		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.5		2	0.26445
physician		patient		0		1		k		k+1			  3			 10			0.5		3	0.30636
physician		patient		0		1		k		k+1			  3			 10			0.5		4	0.33960
physician		patient		0		1		k		k+1			  3			 10			0.5		5	0.36416
physician		patient		0		1		k		k+1			  3			 10			0.4		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.4		2	0.26590
physician		patient		0		1		k		k+1			  3			 10			0.4		3	0.30636
physician		patient		0		1		k		k+1			  3			 10			0.4		4	0.34104
physician		patient		0		1		k		k+1			  3			 10			0.4		5	0.36561
physician		patient		0		1		k		k+1			  3			 10			0.3		1	0.17341
physician		patient		0		1		k		k+1			  3			 10			0.3		2	0.26734
physician		patient		0		1		k		k+1			  3			 10			0.3		3	0.30925
physician		patient		0		1		k		k+1			  3			 10			0.3		4	0.34393
physician		patient		0		1		k		k+1			  3			 10			0.3		5	0.36705
physician		patient		0		1		k		k+1			  3			 10			0.2		1	0.17486
physician		patient		0		1		k		k+1			  3			 10			0.2		2	0.26879
physician		patient		0		1		k		k+1			  3			 10			0.2		3	0.31214
physician		patient		0		1		k		k+1			  3			 10			0.2		4	0.34827
physician		patient		0		1		k		k+1			  3			 10			0.2		5	0.36705
physician		patient		0		1		k		k+1			  3			 10			0.1		1	0.17775
physician		patient		0		1		k		k+1			  3			 10			0.1		2	0.27890
physician		patient		0		1		k		k+1			  3			 10			0.1		3	0.32370
physician		patient		0		1		k		k+1			  3			 10			0.1		4	0.35405
physician		patient		0		1		k		k+1			  3			 10			0.1		5	0.36994
physician		patient		0		1		k		k+1			  3			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			 20			1.0		1	0.13295
physician		patient		0		1		k		k+1			  3			 20			1.0		2	0.18353
physician		patient		0		1		k		k+1			  3			 20			1.0		3	0.19798
physician		patient		0		1		k		k+1			  3			 20			1.0		4	0.21243
physician		patient		0		1		k		k+1			  3			 20			1.0		5	0.22399
physician		patient		0		1		k		k+1			  3			 20			0.9		1	0.16618
physician		patient		0		1		k		k+1			  3			 20			0.9		2	0.26012
physician		patient		0		1		k		k+1			  3			 20			0.9		3	0.30491
physician		patient		0		1		k		k+1			  3			 20			0.9		4	0.33671
physician		patient		0		1		k		k+1			  3			 20			0.9		5	0.36850
physician		patient		0		1		k		k+1			  3			 20			0.8		1	0.16618
physician		patient		0		1		k		k+1			  3			 20			0.8		2	0.26012
physician		patient		0		1		k		k+1			  3			 20			0.8		3	0.30491
physician		patient		0		1		k		k+1			  3			 20			0.8		4	0.33671
physician		patient		0		1		k		k+1			  3			 20			0.8		5	0.36850
physician		patient		0		1		k		k+1			  3			 20			0.7		1	0.16618
physician		patient		0		1		k		k+1			  3			 20			0.7		2	0.26012
physician		patient		0		1		k		k+1			  3			 20			0.7		3	0.30491
physician		patient		0		1		k		k+1			  3			 20			0.7		4	0.33526
physician		patient		0		1		k		k+1			  3			 20			0.7		5	0.36850
physician		patient		0		1		k		k+1			  3			 20			0.6		1	0.16618
physician		patient		0		1		k		k+1			  3			 20			0.6		2	0.26012
physician		patient		0		1		k		k+1			  3			 20			0.6		3	0.30636
physician		patient		0		1		k		k+1			  3			 20			0.6		4	0.33526
physician		patient		0		1		k		k+1			  3			 20			0.6		5	0.36850
physician		patient		0		1		k		k+1			  3			 20			0.5		1	0.16618
physician		patient		0		1		k		k+1			  3			 20			0.5		2	0.26012
physician		patient		0		1		k		k+1			  3			 20			0.5		3	0.30780
physician		patient		0		1		k		k+1			  3			 20			0.5		4	0.33671
physician		patient		0		1		k		k+1			  3			 20			0.5		5	0.36850
physician		patient		0		1		k		k+1			  3			 20			0.4		1	0.16618
physician		patient		0		1		k		k+1			  3			 20			0.4		2	0.26156
physician		patient		0		1		k		k+1			  3			 20			0.4		3	0.30780
physician		patient		0		1		k		k+1			  3			 20			0.4		4	0.33960
physician		patient		0		1		k		k+1			  3			 20			0.4		5	0.36850
physician		patient		0		1		k		k+1			  3			 20			0.3		1	0.16763
physician		patient		0		1		k		k+1			  3			 20			0.3		2	0.26445
physician		patient		0		1		k		k+1			  3			 20			0.3		3	0.31069
physician		patient		0		1		k		k+1			  3			 20			0.3		4	0.34104
physician		patient		0		1		k		k+1			  3			 20			0.3		5	0.36994
physician		patient		0		1		k		k+1			  3			 20			0.2		1	0.17197
physician		patient		0		1		k		k+1			  3			 20			0.2		2	0.26590
physician		patient		0		1		k		k+1			  3			 20			0.2		3	0.31358
physician		patient		0		1		k		k+1			  3			 20			0.2		4	0.34249
physician		patient		0		1		k		k+1			  3			 20			0.2		5	0.37139
physician		patient		0		1		k		k+1			  3			 20			0.1		1	0.17486
physician		patient		0		1		k		k+1			  3			 20			0.1		2	0.27890
physician		patient		0		1		k		k+1			  3			 20			0.1		3	0.32514
physician		patient		0		1		k		k+1			  3			 20			0.1		4	0.34827
physician		patient		0		1		k		k+1			  3			 20			0.1		5	0.37428
physician		patient		0		1		k		k+1			  3			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			 50			1.0		1	0.13439
physician		patient		0		1		k		k+1			  3			 50			1.0		2	0.19942
physician		patient		0		1		k		k+1			  3			 50			1.0		3	0.21387
physician		patient		0		1		k		k+1			  3			 50			1.0		4	0.24277
physician		patient		0		1		k		k+1			  3			 50			1.0		5	0.25434
physician		patient		0		1		k		k+1			  3			 50			0.9		1	0.15318
physician		patient		0		1		k		k+1			  3			 50			0.9		2	0.25145
physician		patient		0		1		k		k+1			  3			 50			0.9		3	0.28757
physician		patient		0		1		k		k+1			  3			 50			0.9		4	0.32225
physician		patient		0		1		k		k+1			  3			 50			0.9		5	0.35983
physician		patient		0		1		k		k+1			  3			 50			0.8		1	0.15173
physician		patient		0		1		k		k+1			  3			 50			0.8		2	0.25145
physician		patient		0		1		k		k+1			  3			 50			0.8		3	0.28757
physician		patient		0		1		k		k+1			  3			 50			0.8		4	0.32225
physician		patient		0		1		k		k+1			  3			 50			0.8		5	0.35983
physician		patient		0		1		k		k+1			  3			 50			0.7		1	0.15173
physician		patient		0		1		k		k+1			  3			 50			0.7		2	0.25145
physician		patient		0		1		k		k+1			  3			 50			0.7		3	0.28757
physician		patient		0		1		k		k+1			  3			 50			0.7		4	0.32081
physician		patient		0		1		k		k+1			  3			 50			0.7		5	0.35983
physician		patient		0		1		k		k+1			  3			 50			0.6		1	0.15318
physician		patient		0		1		k		k+1			  3			 50			0.6		2	0.25145
physician		patient		0		1		k		k+1			  3			 50			0.6		3	0.28902
physician		patient		0		1		k		k+1			  3			 50			0.6		4	0.33092
physician		patient		0		1		k		k+1			  3			 50			0.6		5	0.36994
physician		patient		0		1		k		k+1			  3			 50			0.5		1	0.15318
physician		patient		0		1		k		k+1			  3			 50			0.5		2	0.25145
physician		patient		0		1		k		k+1			  3			 50			0.5		3	0.29191
physician		patient		0		1		k		k+1			  3			 50			0.5		4	0.33237
physician		patient		0		1		k		k+1			  3			 50			0.5		5	0.36994
physician		patient		0		1		k		k+1			  3			 50			0.4		1	0.15318
physician		patient		0		1		k		k+1			  3			 50			0.4		2	0.25434
physician		patient		0		1		k		k+1			  3			 50			0.4		3	0.29335
physician		patient		0		1		k		k+1			  3			 50			0.4		4	0.33382
physician		patient		0		1		k		k+1			  3			 50			0.4		5	0.37139
physician		patient		0		1		k		k+1			  3			 50			0.3		1	0.15462
physician		patient		0		1		k		k+1			  3			 50			0.3		2	0.25578
physician		patient		0		1		k		k+1			  3			 50			0.3		3	0.30636
physician		patient		0		1		k		k+1			  3			 50			0.3		4	0.33382
physician		patient		0		1		k		k+1			  3			 50			0.3		5	0.37283
physician		patient		0		1		k		k+1			  3			 50			0.2		1	0.17341
physician		patient		0		1		k		k+1			  3			 50			0.2		2	0.27023
physician		patient		0		1		k		k+1			  3			 50			0.2		3	0.30780
physician		patient		0		1		k		k+1			  3			 50			0.2		4	0.33815
physician		patient		0		1		k		k+1			  3			 50			0.2		5	0.37283
physician		patient		0		1		k		k+1			  3			 50			0.1		1	0.18064
physician		patient		0		1		k		k+1			  3			 50			0.1		2	0.28035
physician		patient		0		1		k		k+1			  3			 50			0.1		3	0.32225
physician		patient		0		1		k		k+1			  3			 50			0.1		4	0.34971
physician		patient		0		1		k		k+1			  3			 50			0.1		5	0.38006
physician		patient		0		1		k		k+1			  3			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			  3			100			1.0		1	0.12139
physician		patient		0		1		k		k+1			  3			100			1.0		2	0.20520
physician		patient		0		1		k		k+1			  3			100			1.0		3	0.22399
physician		patient		0		1		k		k+1			  3			100			1.0		4	0.25434
physician		patient		0		1		k		k+1			  3			100			1.0		5	0.26301
physician		patient		0		1		k		k+1			  3			100			0.9		1	0.13873
physician		patient		0		1		k		k+1			  3			100			0.9		2	0.24566
physician		patient		0		1		k		k+1			  3			100			0.9		3	0.28035
physician		patient		0		1		k		k+1			  3			100			0.9		4	0.31358
physician		patient		0		1		k		k+1			  3			100			0.9		5	0.34393
physician		patient		0		1		k		k+1			  3			100			0.8		1	0.13873
physician		patient		0		1		k		k+1			  3			100			0.8		2	0.24566
physician		patient		0		1		k		k+1			  3			100			0.8		3	0.28035
physician		patient		0		1		k		k+1			  3			100			0.8		4	0.31503
physician		patient		0		1		k		k+1			  3			100			0.8		5	0.34393
physician		patient		0		1		k		k+1			  3			100			0.7		1	0.13873
physician		patient		0		1		k		k+1			  3			100			0.7		2	0.24566
physician		patient		0		1		k		k+1			  3			100			0.7		3	0.28035
physician		patient		0		1		k		k+1			  3			100			0.7		4	0.31503
physician		patient		0		1		k		k+1			  3			100			0.7		5	0.34393
physician		patient		0		1		k		k+1			  3			100			0.6		1	0.13728
physician		patient		0		1		k		k+1			  3			100			0.6		2	0.24566
physician		patient		0		1		k		k+1			  3			100			0.6		3	0.28179
physician		patient		0		1		k		k+1			  3			100			0.6		4	0.32514
physician		patient		0		1		k		k+1			  3			100			0.6		5	0.35405
physician		patient		0		1		k		k+1			  3			100			0.5		1	0.13728
physician		patient		0		1		k		k+1			  3			100			0.5		2	0.24566
physician		patient		0		1		k		k+1			  3			100			0.5		3	0.28179
physician		patient		0		1		k		k+1			  3			100			0.5		4	0.32948
physician		patient		0		1		k		k+1			  3			100			0.5		5	0.35405
physician		patient		0		1		k		k+1			  3			100			0.4		1	0.13728
physician		patient		0		1		k		k+1			  3			100			0.4		2	0.24855
physician		patient		0		1		k		k+1			  3			100			0.4		3	0.28179
physician		patient		0		1		k		k+1			  3			100			0.4		4	0.33237
physician		patient		0		1		k		k+1			  3			100			0.4		5	0.35549
physician		patient		0		1		k		k+1			  3			100			0.3		1	0.13873
physician		patient		0		1		k		k+1			  3			100			0.3		2	0.25289
physician		patient		0		1		k		k+1			  3			100			0.3		3	0.29769
physician		patient		0		1		k		k+1			  3			100			0.3		4	0.33092
physician		patient		0		1		k		k+1			  3			100			0.3		5	0.35694
physician		patient		0		1		k		k+1			  3			100			0.2		1	0.15318
physician		patient		0		1		k		k+1			  3			100			0.2		2	0.26590
physician		patient		0		1		k		k+1			  3			100			0.2		3	0.30202
physician		patient		0		1		k		k+1			  3			100			0.2		4	0.33237
physician		patient		0		1		k		k+1			  3			100			0.2		5	0.35983
physician		patient		0		1		k		k+1			  3			100			0.1		1	0.15751
physician		patient		0		1		k		k+1			  3			100			0.1		2	0.27746
physician		patient		0		1		k		k+1			  3			100			0.1		3	0.31358
physician		patient		0		1		k		k+1			  3			100			0.1		4	0.34971
physician		patient		0		1		k		k+1			  3			100			0.1		5	0.36561
physician		patient		0		1		k		k+1			  3			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			  3			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			  3			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			  3			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			  3			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			  1			1.0		1	0.09249
physician		patient		0		1		k		k+1			  4			  1			1.0		2	0.12572
physician		patient		0		1		k		k+1			  4			  1			1.0		3	0.14017
physician		patient		0		1		k		k+1			  4			  1			1.0		4	0.14740
physician		patient		0		1		k		k+1			  4			  1			1.0		5	0.15462
physician		patient		0		1		k		k+1			  4			  1			0.9		1	0.16618
physician		patient		0		1		k		k+1			  4			  1			0.9		2	0.24133
physician		patient		0		1		k		k+1			  4			  1			0.9		3	0.28468
physician		patient		0		1		k		k+1			  4			  1			0.9		4	0.31503
physician		patient		0		1		k		k+1			  4			  1			0.9		5	0.35116
physician		patient		0		1		k		k+1			  4			  1			0.8		1	0.16618
physician		patient		0		1		k		k+1			  4			  1			0.8		2	0.24133
physician		patient		0		1		k		k+1			  4			  1			0.8		3	0.28468
physician		patient		0		1		k		k+1			  4			  1			0.8		4	0.31503
physician		patient		0		1		k		k+1			  4			  1			0.8		5	0.35116
physician		patient		0		1		k		k+1			  4			  1			0.7		1	0.16618
physician		patient		0		1		k		k+1			  4			  1			0.7		2	0.24133
physician		patient		0		1		k		k+1			  4			  1			0.7		3	0.28468
physician		patient		0		1		k		k+1			  4			  1			0.7		4	0.31503
physician		patient		0		1		k		k+1			  4			  1			0.7		5	0.35116
physician		patient		0		1		k		k+1			  4			  1			0.6		1	0.16618
physician		patient		0		1		k		k+1			  4			  1			0.6		2	0.24133
physician		patient		0		1		k		k+1			  4			  1			0.6		3	0.28324
physician		patient		0		1		k		k+1			  4			  1			0.6		4	0.31503
physician		patient		0		1		k		k+1			  4			  1			0.6		5	0.35116
physician		patient		0		1		k		k+1			  4			  1			0.5		1	0.16763
physician		patient		0		1		k		k+1			  4			  1			0.5		2	0.24133
physician		patient		0		1		k		k+1			  4			  1			0.5		3	0.28324
physician		patient		0		1		k		k+1			  4			  1			0.5		4	0.31647
physician		patient		0		1		k		k+1			  4			  1			0.5		5	0.35260
physician		patient		0		1		k		k+1			  4			  1			0.4		1	0.16763
physician		patient		0		1		k		k+1			  4			  1			0.4		2	0.24422
physician		patient		0		1		k		k+1			  4			  1			0.4		3	0.28324
physician		patient		0		1		k		k+1			  4			  1			0.4		4	0.31792
physician		patient		0		1		k		k+1			  4			  1			0.4		5	0.35405
physician		patient		0		1		k		k+1			  4			  1			0.3		1	0.16763
physician		patient		0		1		k		k+1			  4			  1			0.3		2	0.24566
physician		patient		0		1		k		k+1			  4			  1			0.3		3	0.28324
physician		patient		0		1		k		k+1			  4			  1			0.3		4	0.32370
physician		patient		0		1		k		k+1			  4			  1			0.3		5	0.35405
physician		patient		0		1		k		k+1			  4			  1			0.2		1	0.16763
physician		patient		0		1		k		k+1			  4			  1			0.2		2	0.24711
physician		patient		0		1		k		k+1			  4			  1			0.2		3	0.29046
physician		patient		0		1		k		k+1			  4			  1			0.2		4	0.33237
physician		patient		0		1		k		k+1			  4			  1			0.2		5	0.35983
physician		patient		0		1		k		k+1			  4			  1			0.1		1	0.16908
physician		patient		0		1		k		k+1			  4			  1			0.1		2	0.25578
physician		patient		0		1		k		k+1			  4			  1			0.1		3	0.30491
physician		patient		0		1		k		k+1			  4			  1			0.1		4	0.33526
physician		patient		0		1		k		k+1			  4			  1			0.1		5	0.35983
physician		patient		0		1		k		k+1			  4			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			  2			1.0		1	0.11127
physician		patient		0		1		k		k+1			  4			  2			1.0		2	0.14740
physician		patient		0		1		k		k+1			  4			  2			1.0		3	0.16618
physician		patient		0		1		k		k+1			  4			  2			1.0		4	0.17630
physician		patient		0		1		k		k+1			  4			  2			1.0		5	0.18353
physician		patient		0		1		k		k+1			  4			  2			0.9		1	0.17630
physician		patient		0		1		k		k+1			  4			  2			0.9		2	0.25289
physician		patient		0		1		k		k+1			  4			  2			0.9		3	0.30202
physician		patient		0		1		k		k+1			  4			  2			0.9		4	0.33237
physician		patient		0		1		k		k+1			  4			  2			0.9		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.8		1	0.17630
physician		patient		0		1		k		k+1			  4			  2			0.8		2	0.25289
physician		patient		0		1		k		k+1			  4			  2			0.8		3	0.30202
physician		patient		0		1		k		k+1			  4			  2			0.8		4	0.33237
physician		patient		0		1		k		k+1			  4			  2			0.8		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.7		1	0.17630
physician		patient		0		1		k		k+1			  4			  2			0.7		2	0.25434
physician		patient		0		1		k		k+1			  4			  2			0.7		3	0.30202
physician		patient		0		1		k		k+1			  4			  2			0.7		4	0.33237
physician		patient		0		1		k		k+1			  4			  2			0.7		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.6		1	0.17630
physician		patient		0		1		k		k+1			  4			  2			0.6		2	0.25434
physician		patient		0		1		k		k+1			  4			  2			0.6		3	0.30058
physician		patient		0		1		k		k+1			  4			  2			0.6		4	0.33237
physician		patient		0		1		k		k+1			  4			  2			0.6		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.5		1	0.17775
physician		patient		0		1		k		k+1			  4			  2			0.5		2	0.25578
physician		patient		0		1		k		k+1			  4			  2			0.5		3	0.30058
physician		patient		0		1		k		k+1			  4			  2			0.5		4	0.33237
physician		patient		0		1		k		k+1			  4			  2			0.5		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.4		1	0.17775
physician		patient		0		1		k		k+1			  4			  2			0.4		2	0.25867
physician		patient		0		1		k		k+1			  4			  2			0.4		3	0.30058
physician		patient		0		1		k		k+1			  4			  2			0.4		4	0.33382
physician		patient		0		1		k		k+1			  4			  2			0.4		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.3		1	0.17919
physician		patient		0		1		k		k+1			  4			  2			0.3		2	0.26156
physician		patient		0		1		k		k+1			  4			  2			0.3		3	0.30058
physician		patient		0		1		k		k+1			  4			  2			0.3		4	0.33960
physician		patient		0		1		k		k+1			  4			  2			0.3		5	0.36272
physician		patient		0		1		k		k+1			  4			  2			0.2		1	0.18064
physician		patient		0		1		k		k+1			  4			  2			0.2		2	0.26301
physician		patient		0		1		k		k+1			  4			  2			0.2		3	0.30636
physician		patient		0		1		k		k+1			  4			  2			0.2		4	0.34538
physician		patient		0		1		k		k+1			  4			  2			0.2		5	0.36705
physician		patient		0		1		k		k+1			  4			  2			0.1		1	0.18208
physician		patient		0		1		k		k+1			  4			  2			0.1		2	0.26879
physician		patient		0		1		k		k+1			  4			  2			0.1		3	0.31647
physician		patient		0		1		k		k+1			  4			  2			0.1		4	0.34538
physician		patient		0		1		k		k+1			  4			  2			0.1		5	0.36561
physician		patient		0		1		k		k+1			  4			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			  3			1.0		1	0.12428
physician		patient		0		1		k		k+1			  4			  3			1.0		2	0.16908
physician		patient		0		1		k		k+1			  4			  3			1.0		3	0.18642
physician		patient		0		1		k		k+1			  4			  3			1.0		4	0.20231
physician		patient		0		1		k		k+1			  4			  3			1.0		5	0.20954
physician		patient		0		1		k		k+1			  4			  3			0.9		1	0.17341
physician		patient		0		1		k		k+1			  4			  3			0.9		2	0.25867
physician		patient		0		1		k		k+1			  4			  3			0.9		3	0.30202
physician		patient		0		1		k		k+1			  4			  3			0.9		4	0.33671
physician		patient		0		1		k		k+1			  4			  3			0.9		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.8		1	0.17341
physician		patient		0		1		k		k+1			  4			  3			0.8		2	0.25867
physician		patient		0		1		k		k+1			  4			  3			0.8		3	0.30202
physician		patient		0		1		k		k+1			  4			  3			0.8		4	0.33671
physician		patient		0		1		k		k+1			  4			  3			0.8		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.7		1	0.17341
physician		patient		0		1		k		k+1			  4			  3			0.7		2	0.25867
physician		patient		0		1		k		k+1			  4			  3			0.7		3	0.30202
physician		patient		0		1		k		k+1			  4			  3			0.7		4	0.33671
physician		patient		0		1		k		k+1			  4			  3			0.7		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.6		1	0.17341
physician		patient		0		1		k		k+1			  4			  3			0.6		2	0.25867
physician		patient		0		1		k		k+1			  4			  3			0.6		3	0.30202
physician		patient		0		1		k		k+1			  4			  3			0.6		4	0.33671
physician		patient		0		1		k		k+1			  4			  3			0.6		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.5		1	0.17341
physician		patient		0		1		k		k+1			  4			  3			0.5		2	0.25867
physician		patient		0		1		k		k+1			  4			  3			0.5		3	0.30347
physician		patient		0		1		k		k+1			  4			  3			0.5		4	0.33671
physician		patient		0		1		k		k+1			  4			  3			0.5		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.4		1	0.17341
physician		patient		0		1		k		k+1			  4			  3			0.4		2	0.26301
physician		patient		0		1		k		k+1			  4			  3			0.4		3	0.30347
physician		patient		0		1		k		k+1			  4			  3			0.4		4	0.33815
physician		patient		0		1		k		k+1			  4			  3			0.4		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.3		1	0.17486
physician		patient		0		1		k		k+1			  4			  3			0.3		2	0.26445
physician		patient		0		1		k		k+1			  4			  3			0.3		3	0.30780
physician		patient		0		1		k		k+1			  4			  3			0.3		4	0.34393
physician		patient		0		1		k		k+1			  4			  3			0.3		5	0.36561
physician		patient		0		1		k		k+1			  4			  3			0.2		1	0.17630
physician		patient		0		1		k		k+1			  4			  3			0.2		2	0.26734
physician		patient		0		1		k		k+1			  4			  3			0.2		3	0.31069
physician		patient		0		1		k		k+1			  4			  3			0.2		4	0.34827
physician		patient		0		1		k		k+1			  4			  3			0.2		5	0.36850
physician		patient		0		1		k		k+1			  4			  3			0.1		1	0.17919
physician		patient		0		1		k		k+1			  4			  3			0.1		2	0.27168
physician		patient		0		1		k		k+1			  4			  3			0.1		3	0.31792
physician		patient		0		1		k		k+1			  4			  3			0.1		4	0.34971
physician		patient		0		1		k		k+1			  4			  3			0.1		5	0.36994
physician		patient		0		1		k		k+1			  4			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			  4			1.0		1	0.12428
physician		patient		0		1		k		k+1			  4			  4			1.0		2	0.17630
physician		patient		0		1		k		k+1			  4			  4			1.0		3	0.19075
physician		patient		0		1		k		k+1			  4			  4			1.0		4	0.20376
physician		patient		0		1		k		k+1			  4			  4			1.0		5	0.20954
physician		patient		0		1		k		k+1			  4			  4			0.9		1	0.16908
physician		patient		0		1		k		k+1			  4			  4			0.9		2	0.26012
physician		patient		0		1		k		k+1			  4			  4			0.9		3	0.29913
physician		patient		0		1		k		k+1			  4			  4			0.9		4	0.33237
physician		patient		0		1		k		k+1			  4			  4			0.9		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.8		1	0.16908
physician		patient		0		1		k		k+1			  4			  4			0.8		2	0.25867
physician		patient		0		1		k		k+1			  4			  4			0.8		3	0.29913
physician		patient		0		1		k		k+1			  4			  4			0.8		4	0.33237
physician		patient		0		1		k		k+1			  4			  4			0.8		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.7		1	0.16908
physician		patient		0		1		k		k+1			  4			  4			0.7		2	0.25867
physician		patient		0		1		k		k+1			  4			  4			0.7		3	0.29913
physician		patient		0		1		k		k+1			  4			  4			0.7		4	0.33237
physician		patient		0		1		k		k+1			  4			  4			0.7		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.6		1	0.16908
physician		patient		0		1		k		k+1			  4			  4			0.6		2	0.25867
physician		patient		0		1		k		k+1			  4			  4			0.6		3	0.30058
physician		patient		0		1		k		k+1			  4			  4			0.6		4	0.33237
physician		patient		0		1		k		k+1			  4			  4			0.6		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.5		1	0.16908
physician		patient		0		1		k		k+1			  4			  4			0.5		2	0.25867
physician		patient		0		1		k		k+1			  4			  4			0.5		3	0.30058
physician		patient		0		1		k		k+1			  4			  4			0.5		4	0.33382
physician		patient		0		1		k		k+1			  4			  4			0.5		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.4		1	0.16908
physician		patient		0		1		k		k+1			  4			  4			0.4		2	0.26301
physician		patient		0		1		k		k+1			  4			  4			0.4		3	0.30058
physician		patient		0		1		k		k+1			  4			  4			0.4		4	0.33526
physician		patient		0		1		k		k+1			  4			  4			0.4		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.3		1	0.17052
physician		patient		0		1		k		k+1			  4			  4			0.3		2	0.26301
physician		patient		0		1		k		k+1			  4			  4			0.3		3	0.30347
physician		patient		0		1		k		k+1			  4			  4			0.3		4	0.34249
physician		patient		0		1		k		k+1			  4			  4			0.3		5	0.36127
physician		patient		0		1		k		k+1			  4			  4			0.2		1	0.17486
physician		patient		0		1		k		k+1			  4			  4			0.2		2	0.26301
physician		patient		0		1		k		k+1			  4			  4			0.2		3	0.30780
physician		patient		0		1		k		k+1			  4			  4			0.2		4	0.34538
physician		patient		0		1		k		k+1			  4			  4			0.2		5	0.36416
physician		patient		0		1		k		k+1			  4			  4			0.1		1	0.17341
physician		patient		0		1		k		k+1			  4			  4			0.1		2	0.27168
physician		patient		0		1		k		k+1			  4			  4			0.1		3	0.31358
physician		patient		0		1		k		k+1			  4			  4			0.1		4	0.34971
physician		patient		0		1		k		k+1			  4			  4			0.1		5	0.36561
physician		patient		0		1		k		k+1			  4			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			  5			1.0		1	0.12428
physician		patient		0		1		k		k+1			  4			  5			1.0		2	0.18208
physician		patient		0		1		k		k+1			  4			  5			1.0		3	0.19364
physician		patient		0		1		k		k+1			  4			  5			1.0		4	0.20665
physician		patient		0		1		k		k+1			  4			  5			1.0		5	0.21532
physician		patient		0		1		k		k+1			  4			  5			0.9		1	0.16618
physician		patient		0		1		k		k+1			  4			  5			0.9		2	0.26445
physician		patient		0		1		k		k+1			  4			  5			0.9		3	0.30058
physician		patient		0		1		k		k+1			  4			  5			0.9		4	0.32948
physician		patient		0		1		k		k+1			  4			  5			0.9		5	0.36127
physician		patient		0		1		k		k+1			  4			  5			0.8		1	0.16618
physician		patient		0		1		k		k+1			  4			  5			0.8		2	0.26301
physician		patient		0		1		k		k+1			  4			  5			0.8		3	0.30058
physician		patient		0		1		k		k+1			  4			  5			0.8		4	0.32948
physician		patient		0		1		k		k+1			  4			  5			0.8		5	0.36127
physician		patient		0		1		k		k+1			  4			  5			0.7		1	0.16618
physician		patient		0		1		k		k+1			  4			  5			0.7		2	0.26301
physician		patient		0		1		k		k+1			  4			  5			0.7		3	0.30058
physician		patient		0		1		k		k+1			  4			  5			0.7		4	0.32948
physician		patient		0		1		k		k+1			  4			  5			0.7		5	0.36127
physician		patient		0		1		k		k+1			  4			  5			0.6		1	0.16763
physician		patient		0		1		k		k+1			  4			  5			0.6		2	0.26301
physician		patient		0		1		k		k+1			  4			  5			0.6		3	0.30202
physician		patient		0		1		k		k+1			  4			  5			0.6		4	0.32948
physician		patient		0		1		k		k+1			  4			  5			0.6		5	0.36127
physician		patient		0		1		k		k+1			  4			  5			0.5		1	0.16763
physician		patient		0		1		k		k+1			  4			  5			0.5		2	0.26301
physician		patient		0		1		k		k+1			  4			  5			0.5		3	0.30202
physician		patient		0		1		k		k+1			  4			  5			0.5		4	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.5		5	0.36127
physician		patient		0		1		k		k+1			  4			  5			0.4		1	0.16763
physician		patient		0		1		k		k+1			  4			  5			0.4		2	0.26734
physician		patient		0		1		k		k+1			  4			  5			0.4		3	0.30202
physician		patient		0		1		k		k+1			  4			  5			0.4		4	0.33237
physician		patient		0		1		k		k+1			  4			  5			0.4		5	0.36127
physician		patient		0		1		k		k+1			  4			  5			0.3		1	0.16908
physician		patient		0		1		k		k+1			  4			  5			0.3		2	0.26734
physician		patient		0		1		k		k+1			  4			  5			0.3		3	0.30202
physician		patient		0		1		k		k+1			  4			  5			0.3		4	0.34249
physician		patient		0		1		k		k+1			  4			  5			0.3		5	0.36272
physician		patient		0		1		k		k+1			  4			  5			0.2		1	0.17197
physician		patient		0		1		k		k+1			  4			  5			0.2		2	0.26734
physician		patient		0		1		k		k+1			  4			  5			0.2		3	0.30780
physician		patient		0		1		k		k+1			  4			  5			0.2		4	0.34682
physician		patient		0		1		k		k+1			  4			  5			0.2		5	0.36416
physician		patient		0		1		k		k+1			  4			  5			0.1		1	0.17486
physician		patient		0		1		k		k+1			  4			  5			0.1		2	0.27168
physician		patient		0		1		k		k+1			  4			  5			0.1		3	0.31647
physician		patient		0		1		k		k+1			  4			  5			0.1		4	0.34827
physician		patient		0		1		k		k+1			  4			  5			0.1		5	0.36561
physician		patient		0		1		k		k+1			  4			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			 10			1.0		1	0.13295
physician		patient		0		1		k		k+1			  4			 10			1.0		2	0.18064
physician		patient		0		1		k		k+1			  4			 10			1.0		3	0.19798
physician		patient		0		1		k		k+1			  4			 10			1.0		4	0.21098
physician		patient		0		1		k		k+1			  4			 10			1.0		5	0.22399
physician		patient		0		1		k		k+1			  4			 10			0.9		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.9		2	0.26156
physician		patient		0		1		k		k+1			  4			 10			0.9		3	0.29769
physician		patient		0		1		k		k+1			  4			 10			0.9		4	0.32659
physician		patient		0		1		k		k+1			  4			 10			0.9		5	0.35983
physician		patient		0		1		k		k+1			  4			 10			0.8		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.8		2	0.26156
physician		patient		0		1		k		k+1			  4			 10			0.8		3	0.29769
physician		patient		0		1		k		k+1			  4			 10			0.8		4	0.32659
physician		patient		0		1		k		k+1			  4			 10			0.8		5	0.35983
physician		patient		0		1		k		k+1			  4			 10			0.7		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.7		2	0.26012
physician		patient		0		1		k		k+1			  4			 10			0.7		3	0.29769
physician		patient		0		1		k		k+1			  4			 10			0.7		4	0.32803
physician		patient		0		1		k		k+1			  4			 10			0.7		5	0.35983
physician		patient		0		1		k		k+1			  4			 10			0.6		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.6		2	0.26012
physician		patient		0		1		k		k+1			  4			 10			0.6		3	0.29913
physician		patient		0		1		k		k+1			  4			 10			0.6		4	0.32948
physician		patient		0		1		k		k+1			  4			 10			0.6		5	0.35983
physician		patient		0		1		k		k+1			  4			 10			0.5		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.5		2	0.26012
physician		patient		0		1		k		k+1			  4			 10			0.5		3	0.29913
physician		patient		0		1		k		k+1			  4			 10			0.5		4	0.33092
physician		patient		0		1		k		k+1			  4			 10			0.5		5	0.35983
physician		patient		0		1		k		k+1			  4			 10			0.4		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.4		2	0.26301
physician		patient		0		1		k		k+1			  4			 10			0.4		3	0.29913
physician		patient		0		1		k		k+1			  4			 10			0.4		4	0.33237
physician		patient		0		1		k		k+1			  4			 10			0.4		5	0.36127
physician		patient		0		1		k		k+1			  4			 10			0.3		1	0.17341
physician		patient		0		1		k		k+1			  4			 10			0.3		2	0.26445
physician		patient		0		1		k		k+1			  4			 10			0.3		3	0.29913
physician		patient		0		1		k		k+1			  4			 10			0.3		4	0.33671
physician		patient		0		1		k		k+1			  4			 10			0.3		5	0.36272
physician		patient		0		1		k		k+1			  4			 10			0.2		1	0.17486
physician		patient		0		1		k		k+1			  4			 10			0.2		2	0.26590
physician		patient		0		1		k		k+1			  4			 10			0.2		3	0.30202
physician		patient		0		1		k		k+1			  4			 10			0.2		4	0.33960
physician		patient		0		1		k		k+1			  4			 10			0.2		5	0.36416
physician		patient		0		1		k		k+1			  4			 10			0.1		1	0.17775
physician		patient		0		1		k		k+1			  4			 10			0.1		2	0.27168
physician		patient		0		1		k		k+1			  4			 10			0.1		3	0.31069
physician		patient		0		1		k		k+1			  4			 10			0.1		4	0.34682
physician		patient		0		1		k		k+1			  4			 10			0.1		5	0.36850
physician		patient		0		1		k		k+1			  4			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			 20			1.0		1	0.12283
physician		patient		0		1		k		k+1			  4			 20			1.0		2	0.17486
physician		patient		0		1		k		k+1			  4			 20			1.0		3	0.19942
physician		patient		0		1		k		k+1			  4			 20			1.0		4	0.21098
physician		patient		0		1		k		k+1			  4			 20			1.0		5	0.22543
physician		patient		0		1		k		k+1			  4			 20			0.9		1	0.15896
physician		patient		0		1		k		k+1			  4			 20			0.9		2	0.24855
physician		patient		0		1		k		k+1			  4			 20			0.9		3	0.29480
physician		patient		0		1		k		k+1			  4			 20			0.9		4	0.32514
physician		patient		0		1		k		k+1			  4			 20			0.9		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.8		1	0.15896
physician		patient		0		1		k		k+1			  4			 20			0.8		2	0.24855
physician		patient		0		1		k		k+1			  4			 20			0.8		3	0.29480
physician		patient		0		1		k		k+1			  4			 20			0.8		4	0.32514
physician		patient		0		1		k		k+1			  4			 20			0.8		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.7		1	0.15896
physician		patient		0		1		k		k+1			  4			 20			0.7		2	0.24855
physician		patient		0		1		k		k+1			  4			 20			0.7		3	0.29480
physician		patient		0		1		k		k+1			  4			 20			0.7		4	0.32659
physician		patient		0		1		k		k+1			  4			 20			0.7		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.6		1	0.15896
physician		patient		0		1		k		k+1			  4			 20			0.6		2	0.24855
physician		patient		0		1		k		k+1			  4			 20			0.6		3	0.29624
physician		patient		0		1		k		k+1			  4			 20			0.6		4	0.32659
physician		patient		0		1		k		k+1			  4			 20			0.6		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.5		1	0.15896
physician		patient		0		1		k		k+1			  4			 20			0.5		2	0.24855
physician		patient		0		1		k		k+1			  4			 20			0.5		3	0.29624
physician		patient		0		1		k		k+1			  4			 20			0.5		4	0.32948
physician		patient		0		1		k		k+1			  4			 20			0.5		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.4		1	0.15896
physician		patient		0		1		k		k+1			  4			 20			0.4		2	0.24855
physician		patient		0		1		k		k+1			  4			 20			0.4		3	0.29624
physician		patient		0		1		k		k+1			  4			 20			0.4		4	0.33237
physician		patient		0		1		k		k+1			  4			 20			0.4		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.3		1	0.16040
physician		patient		0		1		k		k+1			  4			 20			0.3		2	0.25000
physician		patient		0		1		k		k+1			  4			 20			0.3		3	0.29624
physician		patient		0		1		k		k+1			  4			 20			0.3		4	0.33526
physician		patient		0		1		k		k+1			  4			 20			0.3		5	0.36561
physician		patient		0		1		k		k+1			  4			 20			0.2		1	0.16329
physician		patient		0		1		k		k+1			  4			 20			0.2		2	0.25289
physician		patient		0		1		k		k+1			  4			 20			0.2		3	0.30058
physician		patient		0		1		k		k+1			  4			 20			0.2		4	0.33671
physician		patient		0		1		k		k+1			  4			 20			0.2		5	0.36272
physician		patient		0		1		k		k+1			  4			 20			0.1		1	0.17052
physician		patient		0		1		k		k+1			  4			 20			0.1		2	0.26445
physician		patient		0		1		k		k+1			  4			 20			0.1		3	0.31069
physician		patient		0		1		k		k+1			  4			 20			0.1		4	0.34249
physician		patient		0		1		k		k+1			  4			 20			0.1		5	0.36561
physician		patient		0		1		k		k+1			  4			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			 50			1.0		1	0.12572
physician		patient		0		1		k		k+1			  4			 50			1.0		2	0.18931
physician		patient		0		1		k		k+1			  4			 50			1.0		3	0.21532
physician		patient		0		1		k		k+1			  4			 50			1.0		4	0.23988
physician		patient		0		1		k		k+1			  4			 50			1.0		5	0.24711
physician		patient		0		1		k		k+1			  4			 50			0.9		1	0.14595
physician		patient		0		1		k		k+1			  4			 50			0.9		2	0.23844
physician		patient		0		1		k		k+1			  4			 50			0.9		3	0.28179
physician		patient		0		1		k		k+1			  4			 50			0.9		4	0.31069
physician		patient		0		1		k		k+1			  4			 50			0.9		5	0.33815
physician		patient		0		1		k		k+1			  4			 50			0.8		1	0.14451
physician		patient		0		1		k		k+1			  4			 50			0.8		2	0.23844
physician		patient		0		1		k		k+1			  4			 50			0.8		3	0.28179
physician		patient		0		1		k		k+1			  4			 50			0.8		4	0.31069
physician		patient		0		1		k		k+1			  4			 50			0.8		5	0.33815
physician		patient		0		1		k		k+1			  4			 50			0.7		1	0.14451
physician		patient		0		1		k		k+1			  4			 50			0.7		2	0.23844
physician		patient		0		1		k		k+1			  4			 50			0.7		3	0.28179
physician		patient		0		1		k		k+1			  4			 50			0.7		4	0.32081
physician		patient		0		1		k		k+1			  4			 50			0.7		5	0.34827
physician		patient		0		1		k		k+1			  4			 50			0.6		1	0.14451
physician		patient		0		1		k		k+1			  4			 50			0.6		2	0.23844
physician		patient		0		1		k		k+1			  4			 50			0.6		3	0.28324
physician		patient		0		1		k		k+1			  4			 50			0.6		4	0.31936
physician		patient		0		1		k		k+1			  4			 50			0.6		5	0.34827
physician		patient		0		1		k		k+1			  4			 50			0.5		1	0.14451
physician		patient		0		1		k		k+1			  4			 50			0.5		2	0.23844
physician		patient		0		1		k		k+1			  4			 50			0.5		3	0.28613
physician		patient		0		1		k		k+1			  4			 50			0.5		4	0.32081
physician		patient		0		1		k		k+1			  4			 50			0.5		5	0.34971
physician		patient		0		1		k		k+1			  4			 50			0.4		1	0.14451
physician		patient		0		1		k		k+1			  4			 50			0.4		2	0.23988
physician		patient		0		1		k		k+1			  4			 50			0.4		3	0.28757
physician		patient		0		1		k		k+1			  4			 50			0.4		4	0.32225
physician		patient		0		1		k		k+1			  4			 50			0.4		5	0.35116
physician		patient		0		1		k		k+1			  4			 50			0.3		1	0.14740
physician		patient		0		1		k		k+1			  4			 50			0.3		2	0.25000
physician		patient		0		1		k		k+1			  4			 50			0.3		3	0.29913
physician		patient		0		1		k		k+1			  4			 50			0.3		4	0.32514
physician		patient		0		1		k		k+1			  4			 50			0.3		5	0.35405
physician		patient		0		1		k		k+1			  4			 50			0.2		1	0.16040
physician		patient		0		1		k		k+1			  4			 50			0.2		2	0.25434
physician		patient		0		1		k		k+1			  4			 50			0.2		3	0.30058
physician		patient		0		1		k		k+1			  4			 50			0.2		4	0.33092
physician		patient		0		1		k		k+1			  4			 50			0.2		5	0.35549
physician		patient		0		1		k		k+1			  4			 50			0.1		1	0.16908
physician		patient		0		1		k		k+1			  4			 50			0.1		2	0.26301
physician		patient		0		1		k		k+1			  4			 50			0.1		3	0.31069
physician		patient		0		1		k		k+1			  4			 50			0.1		4	0.34249
physician		patient		0		1		k		k+1			  4			 50			0.1		5	0.36416
physician		patient		0		1		k		k+1			  4			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			  4			100			1.0		1	0.10838
physician		patient		0		1		k		k+1			  4			100			1.0		2	0.19509
physician		patient		0		1		k		k+1			  4			100			1.0		3	0.21821
physician		patient		0		1		k		k+1			  4			100			1.0		4	0.25145
physician		patient		0		1		k		k+1			  4			100			1.0		5	0.26301
physician		patient		0		1		k		k+1			  4			100			0.9		1	0.12861
physician		patient		0		1		k		k+1			  4			100			0.9		2	0.23699
physician		patient		0		1		k		k+1			  4			100			0.9		3	0.27023
physician		patient		0		1		k		k+1			  4			100			0.9		4	0.30202
physician		patient		0		1		k		k+1			  4			100			0.9		5	0.33382
physician		patient		0		1		k		k+1			  4			100			0.8		1	0.12861
physician		patient		0		1		k		k+1			  4			100			0.8		2	0.23699
physician		patient		0		1		k		k+1			  4			100			0.8		3	0.27023
physician		patient		0		1		k		k+1			  4			100			0.8		4	0.30202
physician		patient		0		1		k		k+1			  4			100			0.8		5	0.33382
physician		patient		0		1		k		k+1			  4			100			0.7		1	0.12861
physician		patient		0		1		k		k+1			  4			100			0.7		2	0.23699
physician		patient		0		1		k		k+1			  4			100			0.7		3	0.27023
physician		patient		0		1		k		k+1			  4			100			0.7		4	0.31358
physician		patient		0		1		k		k+1			  4			100			0.7		5	0.34393
physician		patient		0		1		k		k+1			  4			100			0.6		1	0.12861
physician		patient		0		1		k		k+1			  4			100			0.6		2	0.23699
physician		patient		0		1		k		k+1			  4			100			0.6		3	0.27168
physician		patient		0		1		k		k+1			  4			100			0.6		4	0.31358
physician		patient		0		1		k		k+1			  4			100			0.6		5	0.34393
physician		patient		0		1		k		k+1			  4			100			0.5		1	0.12861
physician		patient		0		1		k		k+1			  4			100			0.5		2	0.23699
physician		patient		0		1		k		k+1			  4			100			0.5		3	0.27168
physician		patient		0		1		k		k+1			  4			100			0.5		4	0.31503
physician		patient		0		1		k		k+1			  4			100			0.5		5	0.34682
physician		patient		0		1		k		k+1			  4			100			0.4		1	0.12861
physician		patient		0		1		k		k+1			  4			100			0.4		2	0.23699
physician		patient		0		1		k		k+1			  4			100			0.4		3	0.27168
physician		patient		0		1		k		k+1			  4			100			0.4		4	0.31647
physician		patient		0		1		k		k+1			  4			100			0.4		5	0.34682
physician		patient		0		1		k		k+1			  4			100			0.3		1	0.13006
physician		patient		0		1		k		k+1			  4			100			0.3		2	0.25000
physician		patient		0		1		k		k+1			  4			100			0.3		3	0.28613
physician		patient		0		1		k		k+1			  4			100			0.3		4	0.31792
physician		patient		0		1		k		k+1			  4			100			0.3		5	0.35116
physician		patient		0		1		k		k+1			  4			100			0.2		1	0.14306
physician		patient		0		1		k		k+1			  4			100			0.2		2	0.25578
physician		patient		0		1		k		k+1			  4			100			0.2		3	0.28902
physician		patient		0		1		k		k+1			  4			100			0.2		4	0.32514
physician		patient		0		1		k		k+1			  4			100			0.2		5	0.35405
physician		patient		0		1		k		k+1			  4			100			0.1		1	0.14740
physician		patient		0		1		k		k+1			  4			100			0.1		2	0.26879
physician		patient		0		1		k		k+1			  4			100			0.1		3	0.30202
physician		patient		0		1		k		k+1			  4			100			0.1		4	0.33671
physician		patient		0		1		k		k+1			  4			100			0.1		5	0.35549
physician		patient		0		1		k		k+1			  4			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			  4			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			  4			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			  4			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			  4			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			  1			1.0		1	0.09104
physician		patient		0		1		k		k+1			  5			  1			1.0		2	0.12139
physician		patient		0		1		k		k+1			  5			  1			1.0		3	0.14017
physician		patient		0		1		k		k+1			  5			  1			1.0		4	0.14740
physician		patient		0		1		k		k+1			  5			  1			1.0		5	0.15462
physician		patient		0		1		k		k+1			  5			  1			0.9		1	0.16474
physician		patient		0		1		k		k+1			  5			  1			0.9		2	0.23699
physician		patient		0		1		k		k+1			  5			  1			0.9		3	0.28324
physician		patient		0		1		k		k+1			  5			  1			0.9		4	0.31214
physician		patient		0		1		k		k+1			  5			  1			0.9		5	0.34971
physician		patient		0		1		k		k+1			  5			  1			0.8		1	0.16474
physician		patient		0		1		k		k+1			  5			  1			0.8		2	0.23699
physician		patient		0		1		k		k+1			  5			  1			0.8		3	0.28324
physician		patient		0		1		k		k+1			  5			  1			0.8		4	0.31214
physician		patient		0		1		k		k+1			  5			  1			0.8		5	0.34971
physician		patient		0		1		k		k+1			  5			  1			0.7		1	0.16474
physician		patient		0		1		k		k+1			  5			  1			0.7		2	0.23699
physician		patient		0		1		k		k+1			  5			  1			0.7		3	0.28324
physician		patient		0		1		k		k+1			  5			  1			0.7		4	0.31214
physician		patient		0		1		k		k+1			  5			  1			0.7		5	0.34971
physician		patient		0		1		k		k+1			  5			  1			0.6		1	0.16474
physician		patient		0		1		k		k+1			  5			  1			0.6		2	0.23699
physician		patient		0		1		k		k+1			  5			  1			0.6		3	0.28179
physician		patient		0		1		k		k+1			  5			  1			0.6		4	0.31214
physician		patient		0		1		k		k+1			  5			  1			0.6		5	0.34971
physician		patient		0		1		k		k+1			  5			  1			0.5		1	0.16618
physician		patient		0		1		k		k+1			  5			  1			0.5		2	0.23699
physician		patient		0		1		k		k+1			  5			  1			0.5		3	0.28179
physician		patient		0		1		k		k+1			  5			  1			0.5		4	0.31214
physician		patient		0		1		k		k+1			  5			  1			0.5		5	0.34971
physician		patient		0		1		k		k+1			  5			  1			0.4		1	0.16618
physician		patient		0		1		k		k+1			  5			  1			0.4		2	0.23988
physician		patient		0		1		k		k+1			  5			  1			0.4		3	0.28179
physician		patient		0		1		k		k+1			  5			  1			0.4		4	0.31358
physician		patient		0		1		k		k+1			  5			  1			0.4		5	0.35116
physician		patient		0		1		k		k+1			  5			  1			0.3		1	0.16618
physician		patient		0		1		k		k+1			  5			  1			0.3		2	0.24133
physician		patient		0		1		k		k+1			  5			  1			0.3		3	0.28179
physician		patient		0		1		k		k+1			  5			  1			0.3		4	0.31936
physician		patient		0		1		k		k+1			  5			  1			0.3		5	0.35116
physician		patient		0		1		k		k+1			  5			  1			0.2		1	0.16618
physician		patient		0		1		k		k+1			  5			  1			0.2		2	0.24277
physician		patient		0		1		k		k+1			  5			  1			0.2		3	0.28757
physician		patient		0		1		k		k+1			  5			  1			0.2		4	0.32948
physician		patient		0		1		k		k+1			  5			  1			0.2		5	0.35260
physician		patient		0		1		k		k+1			  5			  1			0.1		1	0.16763
physician		patient		0		1		k		k+1			  5			  1			0.1		2	0.25000
physician		patient		0		1		k		k+1			  5			  1			0.1		3	0.29913
physician		patient		0		1		k		k+1			  5			  1			0.1		4	0.33092
physician		patient		0		1		k		k+1			  5			  1			0.1		5	0.35838
physician		patient		0		1		k		k+1			  5			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			  2			1.0		1	0.10694
physician		patient		0		1		k		k+1			  5			  2			1.0		2	0.14306
physician		patient		0		1		k		k+1			  5			  2			1.0		3	0.16474
physician		patient		0		1		k		k+1			  5			  2			1.0		4	0.17775
physician		patient		0		1		k		k+1			  5			  2			1.0		5	0.18497
physician		patient		0		1		k		k+1			  5			  2			0.9		1	0.17197
physician		patient		0		1		k		k+1			  5			  2			0.9		2	0.24855
physician		patient		0		1		k		k+1			  5			  2			0.9		3	0.30058
physician		patient		0		1		k		k+1			  5			  2			0.9		4	0.33237
physician		patient		0		1		k		k+1			  5			  2			0.9		5	0.36272
physician		patient		0		1		k		k+1			  5			  2			0.8		1	0.17197
physician		patient		0		1		k		k+1			  5			  2			0.8		2	0.24855
physician		patient		0		1		k		k+1			  5			  2			0.8		3	0.30202
physician		patient		0		1		k		k+1			  5			  2			0.8		4	0.33237
physician		patient		0		1		k		k+1			  5			  2			0.8		5	0.36272
physician		patient		0		1		k		k+1			  5			  2			0.7		1	0.17197
physician		patient		0		1		k		k+1			  5			  2			0.7		2	0.25000
physician		patient		0		1		k		k+1			  5			  2			0.7		3	0.30202
physician		patient		0		1		k		k+1			  5			  2			0.7		4	0.33237
physician		patient		0		1		k		k+1			  5			  2			0.7		5	0.36272
physician		patient		0		1		k		k+1			  5			  2			0.6		1	0.17197
physician		patient		0		1		k		k+1			  5			  2			0.6		2	0.25000
physician		patient		0		1		k		k+1			  5			  2			0.6		3	0.30058
physician		patient		0		1		k		k+1			  5			  2			0.6		4	0.33237
physician		patient		0		1		k		k+1			  5			  2			0.6		5	0.36272
physician		patient		0		1		k		k+1			  5			  2			0.5		1	0.17341
physician		patient		0		1		k		k+1			  5			  2			0.5		2	0.25145
physician		patient		0		1		k		k+1			  5			  2			0.5		3	0.30058
physician		patient		0		1		k		k+1			  5			  2			0.5		4	0.33237
physician		patient		0		1		k		k+1			  5			  2			0.5		5	0.36272
physician		patient		0		1		k		k+1			  5			  2			0.4		1	0.17341
physician		patient		0		1		k		k+1			  5			  2			0.4		2	0.25434
physician		patient		0		1		k		k+1			  5			  2			0.4		3	0.30058
physician		patient		0		1		k		k+1			  5			  2			0.4		4	0.33382
physician		patient		0		1		k		k+1			  5			  2			0.4		5	0.36416
physician		patient		0		1		k		k+1			  5			  2			0.3		1	0.17341
physician		patient		0		1		k		k+1			  5			  2			0.3		2	0.25867
physician		patient		0		1		k		k+1			  5			  2			0.3		3	0.30058
physician		patient		0		1		k		k+1			  5			  2			0.3		4	0.33960
physician		patient		0		1		k		k+1			  5			  2			0.3		5	0.36416
physician		patient		0		1		k		k+1			  5			  2			0.2		1	0.17486
physician		patient		0		1		k		k+1			  5			  2			0.2		2	0.26012
physician		patient		0		1		k		k+1			  5			  2			0.2		3	0.30636
physician		patient		0		1		k		k+1			  5			  2			0.2		4	0.34682
physician		patient		0		1		k		k+1			  5			  2			0.2		5	0.36561
physician		patient		0		1		k		k+1			  5			  2			0.1		1	0.17630
physician		patient		0		1		k		k+1			  5			  2			0.1		2	0.26590
physician		patient		0		1		k		k+1			  5			  2			0.1		3	0.31503
physician		patient		0		1		k		k+1			  5			  2			0.1		4	0.34538
physician		patient		0		1		k		k+1			  5			  2			0.1		5	0.36705
physician		patient		0		1		k		k+1			  5			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			  3			1.0		1	0.11994
physician		patient		0		1		k		k+1			  5			  3			1.0		2	0.16474
physician		patient		0		1		k		k+1			  5			  3			1.0		3	0.18208
physician		patient		0		1		k		k+1			  5			  3			1.0		4	0.20087
physician		patient		0		1		k		k+1			  5			  3			1.0		5	0.20809
physician		patient		0		1		k		k+1			  5			  3			0.9		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.9		2	0.25434
physician		patient		0		1		k		k+1			  5			  3			0.9		3	0.29769
physician		patient		0		1		k		k+1			  5			  3			0.9		4	0.33237
physician		patient		0		1		k		k+1			  5			  3			0.9		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.8		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.8		2	0.25434
physician		patient		0		1		k		k+1			  5			  3			0.8		3	0.29913
physician		patient		0		1		k		k+1			  5			  3			0.8		4	0.33237
physician		patient		0		1		k		k+1			  5			  3			0.8		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.7		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.7		2	0.25434
physician		patient		0		1		k		k+1			  5			  3			0.7		3	0.29913
physician		patient		0		1		k		k+1			  5			  3			0.7		4	0.33237
physician		patient		0		1		k		k+1			  5			  3			0.7		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.6		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.6		2	0.25434
physician		patient		0		1		k		k+1			  5			  3			0.6		3	0.29913
physician		patient		0		1		k		k+1			  5			  3			0.6		4	0.33237
physician		patient		0		1		k		k+1			  5			  3			0.6		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.5		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.5		2	0.25434
physician		patient		0		1		k		k+1			  5			  3			0.5		3	0.30058
physician		patient		0		1		k		k+1			  5			  3			0.5		4	0.33237
physician		patient		0		1		k		k+1			  5			  3			0.5		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.4		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.4		2	0.25867
physician		patient		0		1		k		k+1			  5			  3			0.4		3	0.30058
physician		patient		0		1		k		k+1			  5			  3			0.4		4	0.33382
physician		patient		0		1		k		k+1			  5			  3			0.4		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.3		1	0.16908
physician		patient		0		1		k		k+1			  5			  3			0.3		2	0.26156
physician		patient		0		1		k		k+1			  5			  3			0.3		3	0.30202
physician		patient		0		1		k		k+1			  5			  3			0.3		4	0.34104
physician		patient		0		1		k		k+1			  5			  3			0.3		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.2		1	0.17052
physician		patient		0		1		k		k+1			  5			  3			0.2		2	0.26301
physician		patient		0		1		k		k+1			  5			  3			0.2		3	0.30636
physician		patient		0		1		k		k+1			  5			  3			0.2		4	0.34682
physician		patient		0		1		k		k+1			  5			  3			0.2		5	0.36416
physician		patient		0		1		k		k+1			  5			  3			0.1		1	0.17486
physician		patient		0		1		k		k+1			  5			  3			0.1		2	0.27023
physician		patient		0		1		k		k+1			  5			  3			0.1		3	0.31503
physician		patient		0		1		k		k+1			  5			  3			0.1		4	0.34538
physician		patient		0		1		k		k+1			  5			  3			0.1		5	0.36705
physician		patient		0		1		k		k+1			  5			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			  4			1.0		1	0.11705
physician		patient		0		1		k		k+1			  5			  4			1.0		2	0.17052
physician		patient		0		1		k		k+1			  5			  4			1.0		3	0.18642
physician		patient		0		1		k		k+1			  5			  4			1.0		4	0.19942
physician		patient		0		1		k		k+1			  5			  4			1.0		5	0.20954
physician		patient		0		1		k		k+1			  5			  4			0.9		1	0.16185
physician		patient		0		1		k		k+1			  5			  4			0.9		2	0.25434
physician		patient		0		1		k		k+1			  5			  4			0.9		3	0.29480
physician		patient		0		1		k		k+1			  5			  4			0.9		4	0.32803
physician		patient		0		1		k		k+1			  5			  4			0.9		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.8		1	0.16185
physician		patient		0		1		k		k+1			  5			  4			0.8		2	0.25434
physician		patient		0		1		k		k+1			  5			  4			0.8		3	0.29480
physician		patient		0		1		k		k+1			  5			  4			0.8		4	0.32803
physician		patient		0		1		k		k+1			  5			  4			0.8		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.7		1	0.16185
physician		patient		0		1		k		k+1			  5			  4			0.7		2	0.25434
physician		patient		0		1		k		k+1			  5			  4			0.7		3	0.29480
physician		patient		0		1		k		k+1			  5			  4			0.7		4	0.32803
physician		patient		0		1		k		k+1			  5			  4			0.7		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.6		1	0.16185
physician		patient		0		1		k		k+1			  5			  4			0.6		2	0.25434
physician		patient		0		1		k		k+1			  5			  4			0.6		3	0.29624
physician		patient		0		1		k		k+1			  5			  4			0.6		4	0.32803
physician		patient		0		1		k		k+1			  5			  4			0.6		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.5		1	0.16329
physician		patient		0		1		k		k+1			  5			  4			0.5		2	0.25434
physician		patient		0		1		k		k+1			  5			  4			0.5		3	0.29769
physician		patient		0		1		k		k+1			  5			  4			0.5		4	0.32948
physician		patient		0		1		k		k+1			  5			  4			0.5		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.4		1	0.16329
physician		patient		0		1		k		k+1			  5			  4			0.4		2	0.25867
physician		patient		0		1		k		k+1			  5			  4			0.4		3	0.29769
physician		patient		0		1		k		k+1			  5			  4			0.4		4	0.33092
physician		patient		0		1		k		k+1			  5			  4			0.4		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.3		1	0.16329
physician		patient		0		1		k		k+1			  5			  4			0.3		2	0.26012
physician		patient		0		1		k		k+1			  5			  4			0.3		3	0.30058
physician		patient		0		1		k		k+1			  5			  4			0.3		4	0.33960
physician		patient		0		1		k		k+1			  5			  4			0.3		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.2		1	0.16618
physician		patient		0		1		k		k+1			  5			  4			0.2		2	0.26156
physician		patient		0		1		k		k+1			  5			  4			0.2		3	0.30491
physician		patient		0		1		k		k+1			  5			  4			0.2		4	0.34393
physician		patient		0		1		k		k+1			  5			  4			0.2		5	0.35838
physician		patient		0		1		k		k+1			  5			  4			0.1		1	0.16618
physician		patient		0		1		k		k+1			  5			  4			0.1		2	0.27023
physician		patient		0		1		k		k+1			  5			  4			0.1		3	0.31069
physician		patient		0		1		k		k+1			  5			  4			0.1		4	0.34682
physician		patient		0		1		k		k+1			  5			  4			0.1		5	0.36416
physician		patient		0		1		k		k+1			  5			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			  5			1.0		1	0.11994
physician		patient		0		1		k		k+1			  5			  5			1.0		2	0.18064
physician		patient		0		1		k		k+1			  5			  5			1.0		3	0.19364
physician		patient		0		1		k		k+1			  5			  5			1.0		4	0.20809
physician		patient		0		1		k		k+1			  5			  5			1.0		5	0.21676
physician		patient		0		1		k		k+1			  5			  5			0.9		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.9		2	0.26012
physician		patient		0		1		k		k+1			  5			  5			0.9		3	0.29913
physician		patient		0		1		k		k+1			  5			  5			0.9		4	0.32948
physician		patient		0		1		k		k+1			  5			  5			0.9		5	0.36272
physician		patient		0		1		k		k+1			  5			  5			0.8		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.8		2	0.26012
physician		patient		0		1		k		k+1			  5			  5			0.8		3	0.29913
physician		patient		0		1		k		k+1			  5			  5			0.8		4	0.32948
physician		patient		0		1		k		k+1			  5			  5			0.8		5	0.36272
physician		patient		0		1		k		k+1			  5			  5			0.7		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.7		2	0.26156
physician		patient		0		1		k		k+1			  5			  5			0.7		3	0.29913
physician		patient		0		1		k		k+1			  5			  5			0.7		4	0.32948
physician		patient		0		1		k		k+1			  5			  5			0.7		5	0.36272
physician		patient		0		1		k		k+1			  5			  5			0.6		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.6		2	0.26156
physician		patient		0		1		k		k+1			  5			  5			0.6		3	0.30058
physician		patient		0		1		k		k+1			  5			  5			0.6		4	0.32948
physician		patient		0		1		k		k+1			  5			  5			0.6		5	0.36272
physician		patient		0		1		k		k+1			  5			  5			0.5		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.5		2	0.26156
physician		patient		0		1		k		k+1			  5			  5			0.5		3	0.30202
physician		patient		0		1		k		k+1			  5			  5			0.5		4	0.33092
physician		patient		0		1		k		k+1			  5			  5			0.5		5	0.36272
physician		patient		0		1		k		k+1			  5			  5			0.4		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.4		2	0.26590
physician		patient		0		1		k		k+1			  5			  5			0.4		3	0.30202
physician		patient		0		1		k		k+1			  5			  5			0.4		4	0.33237
physician		patient		0		1		k		k+1			  5			  5			0.4		5	0.36272
physician		patient		0		1		k		k+1			  5			  5			0.3		1	0.16185
physician		patient		0		1		k		k+1			  5			  5			0.3		2	0.26734
physician		patient		0		1		k		k+1			  5			  5			0.3		3	0.30202
physician		patient		0		1		k		k+1			  5			  5			0.3		4	0.34104
physician		patient		0		1		k		k+1			  5			  5			0.3		5	0.36416
physician		patient		0		1		k		k+1			  5			  5			0.2		1	0.16618
physician		patient		0		1		k		k+1			  5			  5			0.2		2	0.26734
physician		patient		0		1		k		k+1			  5			  5			0.2		3	0.30636
physician		patient		0		1		k		k+1			  5			  5			0.2		4	0.34682
physician		patient		0		1		k		k+1			  5			  5			0.2		5	0.36561
physician		patient		0		1		k		k+1			  5			  5			0.1		1	0.16763
physician		patient		0		1		k		k+1			  5			  5			0.1		2	0.27023
physician		patient		0		1		k		k+1			  5			  5			0.1		3	0.31503
physician		patient		0		1		k		k+1			  5			  5			0.1		4	0.34971
physician		patient		0		1		k		k+1			  5			  5			0.1		5	0.36561
physician		patient		0		1		k		k+1			  5			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			 10			1.0		1	0.12283
physician		patient		0		1		k		k+1			  5			 10			1.0		2	0.17630
physician		patient		0		1		k		k+1			  5			 10			1.0		3	0.19798
physician		patient		0		1		k		k+1			  5			 10			1.0		4	0.20954
physician		patient		0		1		k		k+1			  5			 10			1.0		5	0.22543
physician		patient		0		1		k		k+1			  5			 10			0.9		1	0.16329
physician		patient		0		1		k		k+1			  5			 10			0.9		2	0.25723
physician		patient		0		1		k		k+1			  5			 10			0.9		3	0.29624
physician		patient		0		1		k		k+1			  5			 10			0.9		4	0.31936
physician		patient		0		1		k		k+1			  5			 10			0.9		5	0.35405
physician		patient		0		1		k		k+1			  5			 10			0.8		1	0.16329
physician		patient		0		1		k		k+1			  5			 10			0.8		2	0.25867
physician		patient		0		1		k		k+1			  5			 10			0.8		3	0.29624
physician		patient		0		1		k		k+1			  5			 10			0.8		4	0.31936
physician		patient		0		1		k		k+1			  5			 10			0.8		5	0.35405
physician		patient		0		1		k		k+1			  5			 10			0.7		1	0.16329
physician		patient		0		1		k		k+1			  5			 10			0.7		2	0.25867
physician		patient		0		1		k		k+1			  5			 10			0.7		3	0.29624
physician		patient		0		1		k		k+1			  5			 10			0.7		4	0.31936
physician		patient		0		1		k		k+1			  5			 10			0.7		5	0.35549
physician		patient		0		1		k		k+1			  5			 10			0.6		1	0.16329
physician		patient		0		1		k		k+1			  5			 10			0.6		2	0.25867
physician		patient		0		1		k		k+1			  5			 10			0.6		3	0.29769
physician		patient		0		1		k		k+1			  5			 10			0.6		4	0.31936
physician		patient		0		1		k		k+1			  5			 10			0.6		5	0.35549
physician		patient		0		1		k		k+1			  5			 10			0.5		1	0.16329
physician		patient		0		1		k		k+1			  5			 10			0.5		2	0.25867
physician		patient		0		1		k		k+1			  5			 10			0.5		3	0.29769
physician		patient		0		1		k		k+1			  5			 10			0.5		4	0.32081
physician		patient		0		1		k		k+1			  5			 10			0.5		5	0.35549
physician		patient		0		1		k		k+1			  5			 10			0.4		1	0.16474
physician		patient		0		1		k		k+1			  5			 10			0.4		2	0.26012
physician		patient		0		1		k		k+1			  5			 10			0.4		3	0.29769
physician		patient		0		1		k		k+1			  5			 10			0.4		4	0.32225
physician		patient		0		1		k		k+1			  5			 10			0.4		5	0.35694
physician		patient		0		1		k		k+1			  5			 10			0.3		1	0.16474
physician		patient		0		1		k		k+1			  5			 10			0.3		2	0.26012
physician		patient		0		1		k		k+1			  5			 10			0.3		3	0.29769
physician		patient		0		1		k		k+1			  5			 10			0.3		4	0.32803
physician		patient		0		1		k		k+1			  5			 10			0.3		5	0.36127
physician		patient		0		1		k		k+1			  5			 10			0.2		1	0.16908
physician		patient		0		1		k		k+1			  5			 10			0.2		2	0.26156
physician		patient		0		1		k		k+1			  5			 10			0.2		3	0.30058
physician		patient		0		1		k		k+1			  5			 10			0.2		4	0.33382
physician		patient		0		1		k		k+1			  5			 10			0.2		5	0.36272
physician		patient		0		1		k		k+1			  5			 10			0.1		1	0.17052
physician		patient		0		1		k		k+1			  5			 10			0.1		2	0.26445
physician		patient		0		1		k		k+1			  5			 10			0.1		3	0.30925
physician		patient		0		1		k		k+1			  5			 10			0.1		4	0.33815
physician		patient		0		1		k		k+1			  5			 10			0.1		5	0.36561
physician		patient		0		1		k		k+1			  5			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			 20			1.0		1	0.12428
physician		patient		0		1		k		k+1			  5			 20			1.0		2	0.17775
physician		patient		0		1		k		k+1			  5			 20			1.0		3	0.19509
physician		patient		0		1		k		k+1			  5			 20			1.0		4	0.21243
physician		patient		0		1		k		k+1			  5			 20			1.0		5	0.22543
physician		patient		0		1		k		k+1			  5			 20			0.9		1	0.16040
physician		patient		0		1		k		k+1			  5			 20			0.9		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.9		3	0.28902
physician		patient		0		1		k		k+1			  5			 20			0.9		4	0.31792
physician		patient		0		1		k		k+1			  5			 20			0.9		5	0.35116
physician		patient		0		1		k		k+1			  5			 20			0.8		1	0.16040
physician		patient		0		1		k		k+1			  5			 20			0.8		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.8		3	0.28902
physician		patient		0		1		k		k+1			  5			 20			0.8		4	0.31792
physician		patient		0		1		k		k+1			  5			 20			0.8		5	0.35116
physician		patient		0		1		k		k+1			  5			 20			0.7		1	0.16040
physician		patient		0		1		k		k+1			  5			 20			0.7		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.7		3	0.28902
physician		patient		0		1		k		k+1			  5			 20			0.7		4	0.31792
physician		patient		0		1		k		k+1			  5			 20			0.7		5	0.35260
physician		patient		0		1		k		k+1			  5			 20			0.6		1	0.16040
physician		patient		0		1		k		k+1			  5			 20			0.6		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.6		3	0.29046
physician		patient		0		1		k		k+1			  5			 20			0.6		4	0.31792
physician		patient		0		1		k		k+1			  5			 20			0.6		5	0.35260
physician		patient		0		1		k		k+1			  5			 20			0.5		1	0.16040
physician		patient		0		1		k		k+1			  5			 20			0.5		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.5		3	0.29046
physician		patient		0		1		k		k+1			  5			 20			0.5		4	0.32081
physician		patient		0		1		k		k+1			  5			 20			0.5		5	0.35260
physician		patient		0		1		k		k+1			  5			 20			0.4		1	0.16040
physician		patient		0		1		k		k+1			  5			 20			0.4		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.4		3	0.29046
physician		patient		0		1		k		k+1			  5			 20			0.4		4	0.32370
physician		patient		0		1		k		k+1			  5			 20			0.4		5	0.35260
physician		patient		0		1		k		k+1			  5			 20			0.3		1	0.16185
physician		patient		0		1		k		k+1			  5			 20			0.3		2	0.25145
physician		patient		0		1		k		k+1			  5			 20			0.3		3	0.29046
physician		patient		0		1		k		k+1			  5			 20			0.3		4	0.32659
physician		patient		0		1		k		k+1			  5			 20			0.3		5	0.35549
physician		patient		0		1		k		k+1			  5			 20			0.2		1	0.16474
physician		patient		0		1		k		k+1			  5			 20			0.2		2	0.25434
physician		patient		0		1		k		k+1			  5			 20			0.2		3	0.29480
physician		patient		0		1		k		k+1			  5			 20			0.2		4	0.32948
physician		patient		0		1		k		k+1			  5			 20			0.2		5	0.35694
physician		patient		0		1		k		k+1			  5			 20			0.1		1	0.16763
physician		patient		0		1		k		k+1			  5			 20			0.1		2	0.26301
physician		patient		0		1		k		k+1			  5			 20			0.1		3	0.30491
physician		patient		0		1		k		k+1			  5			 20			0.1		4	0.33526
physician		patient		0		1		k		k+1			  5			 20			0.1		5	0.35838
physician		patient		0		1		k		k+1			  5			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			 50			1.0		1	0.12283
physician		patient		0		1		k		k+1			  5			 50			1.0		2	0.18064
physician		patient		0		1		k		k+1			  5			 50			1.0		3	0.20665
physician		patient		0		1		k		k+1			  5			 50			1.0		4	0.23121
physician		patient		0		1		k		k+1			  5			 50			1.0		5	0.23555
physician		patient		0		1		k		k+1			  5			 50			0.9		1	0.14306
physician		patient		0		1		k		k+1			  5			 50			0.9		2	0.22832
physician		patient		0		1		k		k+1			  5			 50			0.9		3	0.27312
physician		patient		0		1		k		k+1			  5			 50			0.9		4	0.30491
physician		patient		0		1		k		k+1			  5			 50			0.9		5	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.8		1	0.14306
physician		patient		0		1		k		k+1			  5			 50			0.8		2	0.22832
physician		patient		0		1		k		k+1			  5			 50			0.8		3	0.27312
physician		patient		0		1		k		k+1			  5			 50			0.8		4	0.30491
physician		patient		0		1		k		k+1			  5			 50			0.8		5	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.7		1	0.14306
physician		patient		0		1		k		k+1			  5			 50			0.7		2	0.22832
physician		patient		0		1		k		k+1			  5			 50			0.7		3	0.27312
physician		patient		0		1		k		k+1			  5			 50			0.7		4	0.30491
physician		patient		0		1		k		k+1			  5			 50			0.7		5	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.6		1	0.14306
physician		patient		0		1		k		k+1			  5			 50			0.6		2	0.22832
physician		patient		0		1		k		k+1			  5			 50			0.6		3	0.27457
physician		patient		0		1		k		k+1			  5			 50			0.6		4	0.30491
physician		patient		0		1		k		k+1			  5			 50			0.6		5	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.5		1	0.14306
physician		patient		0		1		k		k+1			  5			 50			0.5		2	0.22832
physician		patient		0		1		k		k+1			  5			 50			0.5		3	0.27746
physician		patient		0		1		k		k+1			  5			 50			0.5		4	0.30491
physician		patient		0		1		k		k+1			  5			 50			0.5		5	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.4		1	0.14306
physician		patient		0		1		k		k+1			  5			 50			0.4		2	0.22977
physician		patient		0		1		k		k+1			  5			 50			0.4		3	0.27746
physician		patient		0		1		k		k+1			  5			 50			0.4		4	0.30780
physician		patient		0		1		k		k+1			  5			 50			0.4		5	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.3		1	0.14451
physician		patient		0		1		k		k+1			  5			 50			0.3		2	0.22977
physician		patient		0		1		k		k+1			  5			 50			0.3		3	0.27746
physician		patient		0		1		k		k+1			  5			 50			0.3		4	0.30780
physician		patient		0		1		k		k+1			  5			 50			0.3		5	0.33092
physician		patient		0		1		k		k+1			  5			 50			0.2		1	0.14884
physician		patient		0		1		k		k+1			  5			 50			0.2		2	0.23410
physician		patient		0		1		k		k+1			  5			 50			0.2		3	0.27746
physician		patient		0		1		k		k+1			  5			 50			0.2		4	0.31503
physician		patient		0		1		k		k+1			  5			 50			0.2		5	0.33671
physician		patient		0		1		k		k+1			  5			 50			0.1		1	0.15462
physician		patient		0		1		k		k+1			  5			 50			0.1		2	0.23988
physician		patient		0		1		k		k+1			  5			 50			0.1		3	0.29335
physician		patient		0		1		k		k+1			  5			 50			0.1		4	0.33382
physician		patient		0		1		k		k+1			  5			 50			0.1		5	0.35549
physician		patient		0		1		k		k+1			  5			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			  5			100			1.0		1	0.10405
physician		patient		0		1		k		k+1			  5			100			1.0		2	0.18353
physician		patient		0		1		k		k+1			  5			100			1.0		3	0.21243
physician		patient		0		1		k		k+1			  5			100			1.0		4	0.23699
physician		patient		0		1		k		k+1			  5			100			1.0		5	0.24855
physician		patient		0		1		k		k+1			  5			100			0.9		1	0.12428
physician		patient		0		1		k		k+1			  5			100			0.9		2	0.22543
physician		patient		0		1		k		k+1			  5			100			0.9		3	0.26156
physician		patient		0		1		k		k+1			  5			100			0.9		4	0.29335
physician		patient		0		1		k		k+1			  5			100			0.9		5	0.32081
physician		patient		0		1		k		k+1			  5			100			0.8		1	0.12428
physician		patient		0		1		k		k+1			  5			100			0.8		2	0.22543
physician		patient		0		1		k		k+1			  5			100			0.8		3	0.26156
physician		patient		0		1		k		k+1			  5			100			0.8		4	0.29335
physician		patient		0		1		k		k+1			  5			100			0.8		5	0.32081
physician		patient		0		1		k		k+1			  5			100			0.7		1	0.12428
physician		patient		0		1		k		k+1			  5			100			0.7		2	0.22399
physician		patient		0		1		k		k+1			  5			100			0.7		3	0.26156
physician		patient		0		1		k		k+1			  5			100			0.7		4	0.29480
physician		patient		0		1		k		k+1			  5			100			0.7		5	0.32081
physician		patient		0		1		k		k+1			  5			100			0.6		1	0.12428
physician		patient		0		1		k		k+1			  5			100			0.6		2	0.22399
physician		patient		0		1		k		k+1			  5			100			0.6		3	0.26301
physician		patient		0		1		k		k+1			  5			100			0.6		4	0.29335
physician		patient		0		1		k		k+1			  5			100			0.6		5	0.32225
physician		patient		0		1		k		k+1			  5			100			0.5		1	0.12428
physician		patient		0		1		k		k+1			  5			100			0.5		2	0.22399
physician		patient		0		1		k		k+1			  5			100			0.5		3	0.26301
physician		patient		0		1		k		k+1			  5			100			0.5		4	0.29480
physician		patient		0		1		k		k+1			  5			100			0.5		5	0.32225
physician		patient		0		1		k		k+1			  5			100			0.4		1	0.12428
physician		patient		0		1		k		k+1			  5			100			0.4		2	0.22543
physician		patient		0		1		k		k+1			  5			100			0.4		3	0.26301
physician		patient		0		1		k		k+1			  5			100			0.4		4	0.29769
physician		patient		0		1		k		k+1			  5			100			0.4		5	0.32225
physician		patient		0		1		k		k+1			  5			100			0.3		1	0.12572
physician		patient		0		1		k		k+1			  5			100			0.3		2	0.22832
physician		patient		0		1		k		k+1			  5			100			0.3		3	0.26734
physician		patient		0		1		k		k+1			  5			100			0.3		4	0.29913
physician		patient		0		1		k		k+1			  5			100			0.3		5	0.33237
physician		patient		0		1		k		k+1			  5			100			0.2		1	0.12861
physician		patient		0		1		k		k+1			  5			100			0.2		2	0.23121
physician		patient		0		1		k		k+1			  5			100			0.2		3	0.27601
physician		patient		0		1		k		k+1			  5			100			0.2		4	0.30636
physician		patient		0		1		k		k+1			  5			100			0.2		5	0.33526
physician		patient		0		1		k		k+1			  5			100			0.1		1	0.13150
physician		patient		0		1		k		k+1			  5			100			0.1		2	0.24277
physician		patient		0		1		k		k+1			  5			100			0.1		3	0.28902
physician		patient		0		1		k		k+1			  5			100			0.1		4	0.32514
physician		patient		0		1		k		k+1			  5			100			0.1		5	0.34971
physician		patient		0		1		k		k+1			  5			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			  5			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			  5			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			  5			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			  5			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			  1			1.0		1	0.08815
physician		patient		0		1		k		k+1			 10			  1			1.0		2	0.11416
physician		patient		0		1		k		k+1			 10			  1			1.0		3	0.13295
physician		patient		0		1		k		k+1			 10			  1			1.0		4	0.14451
physician		patient		0		1		k		k+1			 10			  1			1.0		5	0.15462
physician		patient		0		1		k		k+1			 10			  1			0.9		1	0.16185
physician		patient		0		1		k		k+1			 10			  1			0.9		2	0.22977
physician		patient		0		1		k		k+1			 10			  1			0.9		3	0.27601
physician		patient		0		1		k		k+1			 10			  1			0.9		4	0.30925
physician		patient		0		1		k		k+1			 10			  1			0.9		5	0.34682
physician		patient		0		1		k		k+1			 10			  1			0.8		1	0.16185
physician		patient		0		1		k		k+1			 10			  1			0.8		2	0.22977
physician		patient		0		1		k		k+1			 10			  1			0.8		3	0.27601
physician		patient		0		1		k		k+1			 10			  1			0.8		4	0.30925
physician		patient		0		1		k		k+1			 10			  1			0.8		5	0.34682
physician		patient		0		1		k		k+1			 10			  1			0.7		1	0.16185
physician		patient		0		1		k		k+1			 10			  1			0.7		2	0.22977
physician		patient		0		1		k		k+1			 10			  1			0.7		3	0.27601
physician		patient		0		1		k		k+1			 10			  1			0.7		4	0.30925
physician		patient		0		1		k		k+1			 10			  1			0.7		5	0.34682
physician		patient		0		1		k		k+1			 10			  1			0.6		1	0.16185
physician		patient		0		1		k		k+1			 10			  1			0.6		2	0.22977
physician		patient		0		1		k		k+1			 10			  1			0.6		3	0.27457
physician		patient		0		1		k		k+1			 10			  1			0.6		4	0.30925
physician		patient		0		1		k		k+1			 10			  1			0.6		5	0.34682
physician		patient		0		1		k		k+1			 10			  1			0.5		1	0.16329
physician		patient		0		1		k		k+1			 10			  1			0.5		2	0.22977
physician		patient		0		1		k		k+1			 10			  1			0.5		3	0.27457
physician		patient		0		1		k		k+1			 10			  1			0.5		4	0.30925
physician		patient		0		1		k		k+1			 10			  1			0.5		5	0.34682
physician		patient		0		1		k		k+1			 10			  1			0.4		1	0.16329
physician		patient		0		1		k		k+1			 10			  1			0.4		2	0.23266
physician		patient		0		1		k		k+1			 10			  1			0.4		3	0.27457
physician		patient		0		1		k		k+1			 10			  1			0.4		4	0.31069
physician		patient		0		1		k		k+1			 10			  1			0.4		5	0.34827
physician		patient		0		1		k		k+1			 10			  1			0.3		1	0.16329
physician		patient		0		1		k		k+1			 10			  1			0.3		2	0.23266
physician		patient		0		1		k		k+1			 10			  1			0.3		3	0.27457
physician		patient		0		1		k		k+1			 10			  1			0.3		4	0.31647
physician		patient		0		1		k		k+1			 10			  1			0.3		5	0.34827
physician		patient		0		1		k		k+1			 10			  1			0.2		1	0.16329
physician		patient		0		1		k		k+1			 10			  1			0.2		2	0.23410
physician		patient		0		1		k		k+1			 10			  1			0.2		3	0.28035
physician		patient		0		1		k		k+1			 10			  1			0.2		4	0.32514
physician		patient		0		1		k		k+1			 10			  1			0.2		5	0.35116
physician		patient		0		1		k		k+1			 10			  1			0.1		1	0.16474
physician		patient		0		1		k		k+1			 10			  1			0.1		2	0.23988
physician		patient		0		1		k		k+1			 10			  1			0.1		3	0.29046
physician		patient		0		1		k		k+1			 10			  1			0.1		4	0.32659
physician		patient		0		1		k		k+1			 10			  1			0.1		5	0.35405
physician		patient		0		1		k		k+1			 10			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			  2			1.0		1	0.10549
physician		patient		0		1		k		k+1			 10			  2			1.0		2	0.13295
physician		patient		0		1		k		k+1			 10			  2			1.0		3	0.15607
physician		patient		0		1		k		k+1			 10			  2			1.0		4	0.17341
physician		patient		0		1		k		k+1			 10			  2			1.0		5	0.18353
physician		patient		0		1		k		k+1			 10			  2			0.9		1	0.17052
physician		patient		0		1		k		k+1			 10			  2			0.9		2	0.23844
physician		patient		0		1		k		k+1			 10			  2			0.9		3	0.29046
physician		patient		0		1		k		k+1			 10			  2			0.9		4	0.32659
physician		patient		0		1		k		k+1			 10			  2			0.9		5	0.35838
physician		patient		0		1		k		k+1			 10			  2			0.8		1	0.17052
physician		patient		0		1		k		k+1			 10			  2			0.8		2	0.23844
physician		patient		0		1		k		k+1			 10			  2			0.8		3	0.29046
physician		patient		0		1		k		k+1			 10			  2			0.8		4	0.32659
physician		patient		0		1		k		k+1			 10			  2			0.8		5	0.35838
physician		patient		0		1		k		k+1			 10			  2			0.7		1	0.17052
physician		patient		0		1		k		k+1			 10			  2			0.7		2	0.23844
physician		patient		0		1		k		k+1			 10			  2			0.7		3	0.29046
physician		patient		0		1		k		k+1			 10			  2			0.7		4	0.32659
physician		patient		0		1		k		k+1			 10			  2			0.7		5	0.35838
physician		patient		0		1		k		k+1			 10			  2			0.6		1	0.17052
physician		patient		0		1		k		k+1			 10			  2			0.6		2	0.23844
physician		patient		0		1		k		k+1			 10			  2			0.6		3	0.28902
physician		patient		0		1		k		k+1			 10			  2			0.6		4	0.32659
physician		patient		0		1		k		k+1			 10			  2			0.6		5	0.35838
physician		patient		0		1		k		k+1			 10			  2			0.5		1	0.17197
physician		patient		0		1		k		k+1			 10			  2			0.5		2	0.23988
physician		patient		0		1		k		k+1			 10			  2			0.5		3	0.28902
physician		patient		0		1		k		k+1			 10			  2			0.5		4	0.32659
physician		patient		0		1		k		k+1			 10			  2			0.5		5	0.35838
physician		patient		0		1		k		k+1			 10			  2			0.4		1	0.17197
physician		patient		0		1		k		k+1			 10			  2			0.4		2	0.24277
physician		patient		0		1		k		k+1			 10			  2			0.4		3	0.28902
physician		patient		0		1		k		k+1			 10			  2			0.4		4	0.32803
physician		patient		0		1		k		k+1			 10			  2			0.4		5	0.35983
physician		patient		0		1		k		k+1			 10			  2			0.3		1	0.17197
physician		patient		0		1		k		k+1			 10			  2			0.3		2	0.24566
physician		patient		0		1		k		k+1			 10			  2			0.3		3	0.28902
physician		patient		0		1		k		k+1			 10			  2			0.3		4	0.33382
physician		patient		0		1		k		k+1			 10			  2			0.3		5	0.35983
physician		patient		0		1		k		k+1			 10			  2			0.2		1	0.17197
physician		patient		0		1		k		k+1			 10			  2			0.2		2	0.24711
physician		patient		0		1		k		k+1			 10			  2			0.2		3	0.29480
physician		patient		0		1		k		k+1			 10			  2			0.2		4	0.33960
physician		patient		0		1		k		k+1			 10			  2			0.2		5	0.36272
physician		patient		0		1		k		k+1			 10			  2			0.1		1	0.17341
physician		patient		0		1		k		k+1			 10			  2			0.1		2	0.25289
physician		patient		0		1		k		k+1			 10			  2			0.1		3	0.30347
physician		patient		0		1		k		k+1			 10			  2			0.1		4	0.34104
physician		patient		0		1		k		k+1			 10			  2			0.1		5	0.36416
physician		patient		0		1		k		k+1			 10			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			  3			1.0		1	0.11416
physician		patient		0		1		k		k+1			 10			  3			1.0		2	0.14740
physician		patient		0		1		k		k+1			 10			  3			1.0		3	0.17630
physician		patient		0		1		k		k+1			 10			  3			1.0		4	0.19942
physician		patient		0		1		k		k+1			 10			  3			1.0		5	0.20809
physician		patient		0		1		k		k+1			 10			  3			0.9		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.9		2	0.23699
physician		patient		0		1		k		k+1			 10			  3			0.9		3	0.29046
physician		patient		0		1		k		k+1			 10			  3			0.9		4	0.32948
physician		patient		0		1		k		k+1			 10			  3			0.9		5	0.35983
physician		patient		0		1		k		k+1			 10			  3			0.8		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.8		2	0.23699
physician		patient		0		1		k		k+1			 10			  3			0.8		3	0.29046
physician		patient		0		1		k		k+1			 10			  3			0.8		4	0.32948
physician		patient		0		1		k		k+1			 10			  3			0.8		5	0.35983
physician		patient		0		1		k		k+1			 10			  3			0.7		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.7		2	0.23699
physician		patient		0		1		k		k+1			 10			  3			0.7		3	0.29046
physician		patient		0		1		k		k+1			 10			  3			0.7		4	0.32948
physician		patient		0		1		k		k+1			 10			  3			0.7		5	0.35983
physician		patient		0		1		k		k+1			 10			  3			0.6		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.6		2	0.23699
physician		patient		0		1		k		k+1			 10			  3			0.6		3	0.29046
physician		patient		0		1		k		k+1			 10			  3			0.6		4	0.32948
physician		patient		0		1		k		k+1			 10			  3			0.6		5	0.35983
physician		patient		0		1		k		k+1			 10			  3			0.5		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.5		2	0.23699
physician		patient		0		1		k		k+1			 10			  3			0.5		3	0.29191
physician		patient		0		1		k		k+1			 10			  3			0.5		4	0.32948
physician		patient		0		1		k		k+1			 10			  3			0.5		5	0.35983
physician		patient		0		1		k		k+1			 10			  3			0.4		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.4		2	0.24133
physician		patient		0		1		k		k+1			 10			  3			0.4		3	0.29191
physician		patient		0		1		k		k+1			 10			  3			0.4		4	0.33092
physician		patient		0		1		k		k+1			 10			  3			0.4		5	0.36127
physician		patient		0		1		k		k+1			 10			  3			0.3		1	0.16329
physician		patient		0		1		k		k+1			 10			  3			0.3		2	0.24277
physician		patient		0		1		k		k+1			 10			  3			0.3		3	0.29335
physician		patient		0		1		k		k+1			 10			  3			0.3		4	0.33815
physician		patient		0		1		k		k+1			 10			  3			0.3		5	0.36127
physician		patient		0		1		k		k+1			 10			  3			0.2		1	0.16474
physician		patient		0		1		k		k+1			 10			  3			0.2		2	0.24422
physician		patient		0		1		k		k+1			 10			  3			0.2		3	0.29769
physician		patient		0		1		k		k+1			 10			  3			0.2		4	0.34249
physician		patient		0		1		k		k+1			 10			  3			0.2		5	0.36272
physician		patient		0		1		k		k+1			 10			  3			0.1		1	0.16908
physician		patient		0		1		k		k+1			 10			  3			0.1		2	0.25000
physician		patient		0		1		k		k+1			 10			  3			0.1		3	0.30347
physician		patient		0		1		k		k+1			 10			  3			0.1		4	0.34393
physician		patient		0		1		k		k+1			 10			  3			0.1		5	0.36561
physician		patient		0		1		k		k+1			 10			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			  4			1.0		1	0.11127
physician		patient		0		1		k		k+1			 10			  4			1.0		2	0.15318
physician		patient		0		1		k		k+1			 10			  4			1.0		3	0.18064
physician		patient		0		1		k		k+1			 10			  4			1.0		4	0.19653
physician		patient		0		1		k		k+1			 10			  4			1.0		5	0.20954
physician		patient		0		1		k		k+1			 10			  4			0.9		1	0.15607
physician		patient		0		1		k		k+1			 10			  4			0.9		2	0.23844
physician		patient		0		1		k		k+1			 10			  4			0.9		3	0.28613
physician		patient		0		1		k		k+1			 10			  4			0.9		4	0.32225
physician		patient		0		1		k		k+1			 10			  4			0.9		5	0.35260
physician		patient		0		1		k		k+1			 10			  4			0.8		1	0.15607
physician		patient		0		1		k		k+1			 10			  4			0.8		2	0.23844
physician		patient		0		1		k		k+1			 10			  4			0.8		3	0.28613
physician		patient		0		1		k		k+1			 10			  4			0.8		4	0.32225
physician		patient		0		1		k		k+1			 10			  4			0.8		5	0.35260
physician		patient		0		1		k		k+1			 10			  4			0.7		1	0.15607
physician		patient		0		1		k		k+1			 10			  4			0.7		2	0.23844
physician		patient		0		1		k		k+1			 10			  4			0.7		3	0.28613
physician		patient		0		1		k		k+1			 10			  4			0.7		4	0.32225
physician		patient		0		1		k		k+1			 10			  4			0.7		5	0.35260
physician		patient		0		1		k		k+1			 10			  4			0.6		1	0.15607
physician		patient		0		1		k		k+1			 10			  4			0.6		2	0.23844
physician		patient		0		1		k		k+1			 10			  4			0.6		3	0.28757
physician		patient		0		1		k		k+1			 10			  4			0.6		4	0.32225
physician		patient		0		1		k		k+1			 10			  4			0.6		5	0.35260
physician		patient		0		1		k		k+1			 10			  4			0.5		1	0.15751
physician		patient		0		1		k		k+1			 10			  4			0.5		2	0.23844
physician		patient		0		1		k		k+1			 10			  4			0.5		3	0.28757
physician		patient		0		1		k		k+1			 10			  4			0.5		4	0.32370
physician		patient		0		1		k		k+1			 10			  4			0.5		5	0.35260
physician		patient		0		1		k		k+1			 10			  4			0.4		1	0.15751
physician		patient		0		1		k		k+1			 10			  4			0.4		2	0.24277
physician		patient		0		1		k		k+1			 10			  4			0.4		3	0.28757
physician		patient		0		1		k		k+1			 10			  4			0.4		4	0.32659
physician		patient		0		1		k		k+1			 10			  4			0.4		5	0.35405
physician		patient		0		1		k		k+1			 10			  4			0.3		1	0.15751
physician		patient		0		1		k		k+1			 10			  4			0.3		2	0.24277
physician		patient		0		1		k		k+1			 10			  4			0.3		3	0.28902
physician		patient		0		1		k		k+1			 10			  4			0.3		4	0.33382
physician		patient		0		1		k		k+1			 10			  4			0.3		5	0.35549
physician		patient		0		1		k		k+1			 10			  4			0.2		1	0.16040
physician		patient		0		1		k		k+1			 10			  4			0.2		2	0.24277
physician		patient		0		1		k		k+1			 10			  4			0.2		3	0.29335
physician		patient		0		1		k		k+1			 10			  4			0.2		4	0.33960
physician		patient		0		1		k		k+1			 10			  4			0.2		5	0.35694
physician		patient		0		1		k		k+1			 10			  4			0.1		1	0.16040
physician		patient		0		1		k		k+1			 10			  4			0.1		2	0.25145
physician		patient		0		1		k		k+1			 10			  4			0.1		3	0.30058
physician		patient		0		1		k		k+1			 10			  4			0.1		4	0.34249
physician		patient		0		1		k		k+1			 10			  4			0.1		5	0.36127
physician		patient		0		1		k		k+1			 10			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			  5			1.0		1	0.11127
physician		patient		0		1		k		k+1			 10			  5			1.0		2	0.15751
physician		patient		0		1		k		k+1			 10			  5			1.0		3	0.18064
physician		patient		0		1		k		k+1			 10			  5			1.0		4	0.20376
physician		patient		0		1		k		k+1			 10			  5			1.0		5	0.21387
physician		patient		0		1		k		k+1			 10			  5			0.9		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.9		2	0.23844
physician		patient		0		1		k		k+1			 10			  5			0.9		3	0.28179
physician		patient		0		1		k		k+1			 10			  5			0.9		4	0.32081
physician		patient		0		1		k		k+1			 10			  5			0.9		5	0.35260
physician		patient		0		1		k		k+1			 10			  5			0.8		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.8		2	0.23844
physician		patient		0		1		k		k+1			 10			  5			0.8		3	0.28324
physician		patient		0		1		k		k+1			 10			  5			0.8		4	0.32081
physician		patient		0		1		k		k+1			 10			  5			0.8		5	0.35260
physician		patient		0		1		k		k+1			 10			  5			0.7		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.7		2	0.23988
physician		patient		0		1		k		k+1			 10			  5			0.7		3	0.28324
physician		patient		0		1		k		k+1			 10			  5			0.7		4	0.32081
physician		patient		0		1		k		k+1			 10			  5			0.7		5	0.35260
physician		patient		0		1		k		k+1			 10			  5			0.6		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.6		2	0.23988
physician		patient		0		1		k		k+1			 10			  5			0.6		3	0.28468
physician		patient		0		1		k		k+1			 10			  5			0.6		4	0.32081
physician		patient		0		1		k		k+1			 10			  5			0.6		5	0.35260
physician		patient		0		1		k		k+1			 10			  5			0.5		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.5		2	0.23988
physician		patient		0		1		k		k+1			 10			  5			0.5		3	0.28468
physician		patient		0		1		k		k+1			 10			  5			0.5		4	0.32225
physician		patient		0		1		k		k+1			 10			  5			0.5		5	0.35260
physician		patient		0		1		k		k+1			 10			  5			0.4		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.4		2	0.24422
physician		patient		0		1		k		k+1			 10			  5			0.4		3	0.28468
physician		patient		0		1		k		k+1			 10			  5			0.4		4	0.32370
physician		patient		0		1		k		k+1			 10			  5			0.4		5	0.35405
physician		patient		0		1		k		k+1			 10			  5			0.3		1	0.15318
physician		patient		0		1		k		k+1			 10			  5			0.3		2	0.24422
physician		patient		0		1		k		k+1			 10			  5			0.3		3	0.28468
physician		patient		0		1		k		k+1			 10			  5			0.3		4	0.33092
physician		patient		0		1		k		k+1			 10			  5			0.3		5	0.35405
physician		patient		0		1		k		k+1			 10			  5			0.2		1	0.15607
physician		patient		0		1		k		k+1			 10			  5			0.2		2	0.24422
physician		patient		0		1		k		k+1			 10			  5			0.2		3	0.28902
physician		patient		0		1		k		k+1			 10			  5			0.2		4	0.33671
physician		patient		0		1		k		k+1			 10			  5			0.2		5	0.35694
physician		patient		0		1		k		k+1			 10			  5			0.1		1	0.15751
physician		patient		0		1		k		k+1			 10			  5			0.1		2	0.25289
physician		patient		0		1		k		k+1			 10			  5			0.1		3	0.29769
physician		patient		0		1		k		k+1			 10			  5			0.1		4	0.33815
physician		patient		0		1		k		k+1			 10			  5			0.1		5	0.36272
physician		patient		0		1		k		k+1			 10			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			 10			1.0		1	0.11272
physician		patient		0		1		k		k+1			 10			 10			1.0		2	0.16040
physician		patient		0		1		k		k+1			 10			 10			1.0		3	0.18931
physician		patient		0		1		k		k+1			 10			 10			1.0		4	0.20809
physician		patient		0		1		k		k+1			 10			 10			1.0		5	0.22399
physician		patient		0		1		k		k+1			 10			 10			0.9		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.9		2	0.23555
physician		patient		0		1		k		k+1			 10			 10			0.9		3	0.27746
physician		patient		0		1		k		k+1			 10			 10			0.9		4	0.30780
physician		patient		0		1		k		k+1			 10			 10			0.9		5	0.34393
physician		patient		0		1		k		k+1			 10			 10			0.8		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.8		2	0.23555
physician		patient		0		1		k		k+1			 10			 10			0.8		3	0.27746
physician		patient		0		1		k		k+1			 10			 10			0.8		4	0.30780
physician		patient		0		1		k		k+1			 10			 10			0.8		5	0.34393
physician		patient		0		1		k		k+1			 10			 10			0.7		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.7		2	0.23555
physician		patient		0		1		k		k+1			 10			 10			0.7		3	0.27746
physician		patient		0		1		k		k+1			 10			 10			0.7		4	0.30780
physician		patient		0		1		k		k+1			 10			 10			0.7		5	0.34538
physician		patient		0		1		k		k+1			 10			 10			0.6		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.6		2	0.23555
physician		patient		0		1		k		k+1			 10			 10			0.6		3	0.27890
physician		patient		0		1		k		k+1			 10			 10			0.6		4	0.30780
physician		patient		0		1		k		k+1			 10			 10			0.6		5	0.34538
physician		patient		0		1		k		k+1			 10			 10			0.5		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.5		2	0.23555
physician		patient		0		1		k		k+1			 10			 10			0.5		3	0.27890
physician		patient		0		1		k		k+1			 10			 10			0.5		4	0.30925
physician		patient		0		1		k		k+1			 10			 10			0.5		5	0.34538
physician		patient		0		1		k		k+1			 10			 10			0.4		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.4		2	0.23844
physician		patient		0		1		k		k+1			 10			 10			0.4		3	0.27890
physician		patient		0		1		k		k+1			 10			 10			0.4		4	0.31069
physician		patient		0		1		k		k+1			 10			 10			0.4		5	0.34538
physician		patient		0		1		k		k+1			 10			 10			0.3		1	0.15318
physician		patient		0		1		k		k+1			 10			 10			0.3		2	0.23988
physician		patient		0		1		k		k+1			 10			 10			0.3		3	0.27890
physician		patient		0		1		k		k+1			 10			 10			0.3		4	0.31503
physician		patient		0		1		k		k+1			 10			 10			0.3		5	0.34827
physician		patient		0		1		k		k+1			 10			 10			0.2		1	0.15607
physician		patient		0		1		k		k+1			 10			 10			0.2		2	0.23988
physician		patient		0		1		k		k+1			 10			 10			0.2		3	0.28324
physician		patient		0		1		k		k+1			 10			 10			0.2		4	0.31792
physician		patient		0		1		k		k+1			 10			 10			0.2		5	0.34827
physician		patient		0		1		k		k+1			 10			 10			0.1		1	0.15751
physician		patient		0		1		k		k+1			 10			 10			0.1		2	0.24566
physician		patient		0		1		k		k+1			 10			 10			0.1		3	0.28757
physician		patient		0		1		k		k+1			 10			 10			0.1		4	0.32081
physician		patient		0		1		k		k+1			 10			 10			0.1		5	0.35116
physician		patient		0		1		k		k+1			 10			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			 20			1.0		1	0.09971
physician		patient		0		1		k		k+1			 10			 20			1.0		2	0.14162
physician		patient		0		1		k		k+1			 10			 20			1.0		3	0.18208
physician		patient		0		1		k		k+1			 10			 20			1.0		4	0.20087
physician		patient		0		1		k		k+1			 10			 20			1.0		5	0.21532
physician		patient		0		1		k		k+1			 10			 20			0.9		1	0.13584
physician		patient		0		1		k		k+1			 10			 20			0.9		2	0.21243
physician		patient		0		1		k		k+1			 10			 20			0.9		3	0.27023
physician		patient		0		1		k		k+1			 10			 20			0.9		4	0.30058
physician		patient		0		1		k		k+1			 10			 20			0.9		5	0.33382
physician		patient		0		1		k		k+1			 10			 20			0.8		1	0.13584
physician		patient		0		1		k		k+1			 10			 20			0.8		2	0.21243
physician		patient		0		1		k		k+1			 10			 20			0.8		3	0.27023
physician		patient		0		1		k		k+1			 10			 20			0.8		4	0.30058
physician		patient		0		1		k		k+1			 10			 20			0.8		5	0.33382
physician		patient		0		1		k		k+1			 10			 20			0.7		1	0.13584
physician		patient		0		1		k		k+1			 10			 20			0.7		2	0.21243
physician		patient		0		1		k		k+1			 10			 20			0.7		3	0.27168
physician		patient		0		1		k		k+1			 10			 20			0.7		4	0.30058
physician		patient		0		1		k		k+1			 10			 20			0.7		5	0.33526
physician		patient		0		1		k		k+1			 10			 20			0.6		1	0.13584
physician		patient		0		1		k		k+1			 10			 20			0.6		2	0.21243
physician		patient		0		1		k		k+1			 10			 20			0.6		3	0.27312
physician		patient		0		1		k		k+1			 10			 20			0.6		4	0.30058
physician		patient		0		1		k		k+1			 10			 20			0.6		5	0.33526
physician		patient		0		1		k		k+1			 10			 20			0.5		1	0.13584
physician		patient		0		1		k		k+1			 10			 20			0.5		2	0.21243
physician		patient		0		1		k		k+1			 10			 20			0.5		3	0.27312
physician		patient		0		1		k		k+1			 10			 20			0.5		4	0.30202
physician		patient		0		1		k		k+1			 10			 20			0.5		5	0.33671
physician		patient		0		1		k		k+1			 10			 20			0.4		1	0.13584
physician		patient		0		1		k		k+1			 10			 20			0.4		2	0.21387
physician		patient		0		1		k		k+1			 10			 20			0.4		3	0.27457
physician		patient		0		1		k		k+1			 10			 20			0.4		4	0.30491
physician		patient		0		1		k		k+1			 10			 20			0.4		5	0.33671
physician		patient		0		1		k		k+1			 10			 20			0.3		1	0.13873
physician		patient		0		1		k		k+1			 10			 20			0.3		2	0.21532
physician		patient		0		1		k		k+1			 10			 20			0.3		3	0.27457
physician		patient		0		1		k		k+1			 10			 20			0.3		4	0.30780
physician		patient		0		1		k		k+1			 10			 20			0.3		5	0.33960
physician		patient		0		1		k		k+1			 10			 20			0.2		1	0.14306
physician		patient		0		1		k		k+1			 10			 20			0.2		2	0.21965
physician		patient		0		1		k		k+1			 10			 20			0.2		3	0.27890
physician		patient		0		1		k		k+1			 10			 20			0.2		4	0.31214
physician		patient		0		1		k		k+1			 10			 20			0.2		5	0.34104
physician		patient		0		1		k		k+1			 10			 20			0.1		1	0.14451
physician		patient		0		1		k		k+1			 10			 20			0.1		2	0.23121
physician		patient		0		1		k		k+1			 10			 20			0.1		3	0.28613
physician		patient		0		1		k		k+1			 10			 20			0.1		4	0.31792
physician		patient		0		1		k		k+1			 10			 20			0.1		5	0.34104
physician		patient		0		1		k		k+1			 10			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			 50			1.0		1	0.10260
physician		patient		0		1		k		k+1			 10			 50			1.0		2	0.14740
physician		patient		0		1		k		k+1			 10			 50			1.0		3	0.18497
physician		patient		0		1		k		k+1			 10			 50			1.0		4	0.21243
physician		patient		0		1		k		k+1			 10			 50			1.0		5	0.22543
physician		patient		0		1		k		k+1			 10			 50			0.9		1	0.12283
physician		patient		0		1		k		k+1			 10			 50			0.9		2	0.19509
physician		patient		0		1		k		k+1			 10			 50			0.9		3	0.24277
physician		patient		0		1		k		k+1			 10			 50			0.9		4	0.27746
physician		patient		0		1		k		k+1			 10			 50			0.9		5	0.30347
physician		patient		0		1		k		k+1			 10			 50			0.8		1	0.12283
physician		patient		0		1		k		k+1			 10			 50			0.8		2	0.19509
physician		patient		0		1		k		k+1			 10			 50			0.8		3	0.24277
physician		patient		0		1		k		k+1			 10			 50			0.8		4	0.27746
physician		patient		0		1		k		k+1			 10			 50			0.8		5	0.30347
physician		patient		0		1		k		k+1			 10			 50			0.7		1	0.12283
physician		patient		0		1		k		k+1			 10			 50			0.7		2	0.19509
physician		patient		0		1		k		k+1			 10			 50			0.7		3	0.24277
physician		patient		0		1		k		k+1			 10			 50			0.7		4	0.27890
physician		patient		0		1		k		k+1			 10			 50			0.7		5	0.30347
physician		patient		0		1		k		k+1			 10			 50			0.6		1	0.12283
physician		patient		0		1		k		k+1			 10			 50			0.6		2	0.19509
physician		patient		0		1		k		k+1			 10			 50			0.6		3	0.24422
physician		patient		0		1		k		k+1			 10			 50			0.6		4	0.27890
physician		patient		0		1		k		k+1			 10			 50			0.6		5	0.30347
physician		patient		0		1		k		k+1			 10			 50			0.5		1	0.12283
physician		patient		0		1		k		k+1			 10			 50			0.5		2	0.19509
physician		patient		0		1		k		k+1			 10			 50			0.5		3	0.24711
physician		patient		0		1		k		k+1			 10			 50			0.5		4	0.28035
physician		patient		0		1		k		k+1			 10			 50			0.5		5	0.30347
physician		patient		0		1		k		k+1			 10			 50			0.4		1	0.12139
physician		patient		0		1		k		k+1			 10			 50			0.4		2	0.19653
physician		patient		0		1		k		k+1			 10			 50			0.4		3	0.24711
physician		patient		0		1		k		k+1			 10			 50			0.4		4	0.28324
physician		patient		0		1		k		k+1			 10			 50			0.4		5	0.30347
physician		patient		0		1		k		k+1			 10			 50			0.3		1	0.12283
physician		patient		0		1		k		k+1			 10			 50			0.3		2	0.19798
physician		patient		0		1		k		k+1			 10			 50			0.3		3	0.24855
physician		patient		0		1		k		k+1			 10			 50			0.3		4	0.28179
physician		patient		0		1		k		k+1			 10			 50			0.3		5	0.30925
physician		patient		0		1		k		k+1			 10			 50			0.2		1	0.12717
physician		patient		0		1		k		k+1			 10			 50			0.2		2	0.20231
physician		patient		0		1		k		k+1			 10			 50			0.2		3	0.24711
physician		patient		0		1		k		k+1			 10			 50			0.2		4	0.28613
physician		patient		0		1		k		k+1			 10			 50			0.2		5	0.31069
physician		patient		0		1		k		k+1			 10			 50			0.1		1	0.13006
physician		patient		0		1		k		k+1			 10			 50			0.1		2	0.21243
physician		patient		0		1		k		k+1			 10			 50			0.1		3	0.26301
physician		patient		0		1		k		k+1			 10			 50			0.1		4	0.29624
physician		patient		0		1		k		k+1			 10			 50			0.1		5	0.31647
physician		patient		0		1		k		k+1			 10			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			 10			100			1.0		1	0.08671
physician		patient		0		1		k		k+1			 10			100			1.0		2	0.13584
physician		patient		0		1		k		k+1			 10			100			1.0		3	0.18786
physician		patient		0		1		k		k+1			 10			100			1.0		4	0.21532
physician		patient		0		1		k		k+1			 10			100			1.0		5	0.23410
physician		patient		0		1		k		k+1			 10			100			0.9		1	0.10694
physician		patient		0		1		k		k+1			 10			100			0.9		2	0.17775
physician		patient		0		1		k		k+1			 10			100			0.9		3	0.23410
physician		patient		0		1		k		k+1			 10			100			0.9		4	0.26590
physician		patient		0		1		k		k+1			 10			100			0.9		5	0.29480
physician		patient		0		1		k		k+1			 10			100			0.8		1	0.10694
physician		patient		0		1		k		k+1			 10			100			0.8		2	0.17630
physician		patient		0		1		k		k+1			 10			100			0.8		3	0.23410
physician		patient		0		1		k		k+1			 10			100			0.8		4	0.26590
physician		patient		0		1		k		k+1			 10			100			0.8		5	0.29480
physician		patient		0		1		k		k+1			 10			100			0.7		1	0.10694
physician		patient		0		1		k		k+1			 10			100			0.7		2	0.17775
physician		patient		0		1		k		k+1			 10			100			0.7		3	0.23410
physician		patient		0		1		k		k+1			 10			100			0.7		4	0.26590
physician		patient		0		1		k		k+1			 10			100			0.7		5	0.29480
physician		patient		0		1		k		k+1			 10			100			0.6		1	0.10694
physician		patient		0		1		k		k+1			 10			100			0.6		2	0.17775
physician		patient		0		1		k		k+1			 10			100			0.6		3	0.23555
physician		patient		0		1		k		k+1			 10			100			0.6		4	0.26734
physician		patient		0		1		k		k+1			 10			100			0.6		5	0.29624
physician		patient		0		1		k		k+1			 10			100			0.5		1	0.10694
physician		patient		0		1		k		k+1			 10			100			0.5		2	0.17919
physician		patient		0		1		k		k+1			 10			100			0.5		3	0.23699
physician		patient		0		1		k		k+1			 10			100			0.5		4	0.26879
physician		patient		0		1		k		k+1			 10			100			0.5		5	0.29624
physician		patient		0		1		k		k+1			 10			100			0.4		1	0.10694
physician		patient		0		1		k		k+1			 10			100			0.4		2	0.17919
physician		patient		0		1		k		k+1			 10			100			0.4		3	0.23699
physician		patient		0		1		k		k+1			 10			100			0.4		4	0.27168
physician		patient		0		1		k		k+1			 10			100			0.4		5	0.29769
physician		patient		0		1		k		k+1			 10			100			0.3		1	0.10838
physician		patient		0		1		k		k+1			 10			100			0.3		2	0.18208
physician		patient		0		1		k		k+1			 10			100			0.3		3	0.23844
physician		patient		0		1		k		k+1			 10			100			0.3		4	0.27312
physician		patient		0		1		k		k+1			 10			100			0.3		5	0.30058
physician		patient		0		1		k		k+1			 10			100			0.2		1	0.11272
physician		patient		0		1		k		k+1			 10			100			0.2		2	0.18353
physician		patient		0		1		k		k+1			 10			100			0.2		3	0.23844
physician		patient		0		1		k		k+1			 10			100			0.2		4	0.27890
physician		patient		0		1		k		k+1			 10			100			0.2		5	0.30491
physician		patient		0		1		k		k+1			 10			100			0.1		1	0.11850
physician		patient		0		1		k		k+1			 10			100			0.1		2	0.19075
physician		patient		0		1		k		k+1			 10			100			0.1		3	0.25145
physician		patient		0		1		k		k+1			 10			100			0.1		4	0.29480
physician		patient		0		1		k		k+1			 10			100			0.1		5	0.31069
physician		patient		0		1		k		k+1			 10			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			 10			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			 10			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			 10			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			 10			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			  1			1.0		1	0.08671
physician		patient		0		1		k		k+1			 20			  1			1.0		2	0.11272
physician		patient		0		1		k		k+1			 20			  1			1.0		3	0.13006
physician		patient		0		1		k		k+1			 20			  1			1.0		4	0.14017
physician		patient		0		1		k		k+1			 20			  1			1.0		5	0.15029
physician		patient		0		1		k		k+1			 20			  1			0.9		1	0.16040
physician		patient		0		1		k		k+1			 20			  1			0.9		2	0.22832
physician		patient		0		1		k		k+1			 20			  1			0.9		3	0.27312
physician		patient		0		1		k		k+1			 20			  1			0.9		4	0.30491
physician		patient		0		1		k		k+1			 20			  1			0.9		5	0.34249
physician		patient		0		1		k		k+1			 20			  1			0.8		1	0.16040
physician		patient		0		1		k		k+1			 20			  1			0.8		2	0.22832
physician		patient		0		1		k		k+1			 20			  1			0.8		3	0.27312
physician		patient		0		1		k		k+1			 20			  1			0.8		4	0.30491
physician		patient		0		1		k		k+1			 20			  1			0.8		5	0.34249
physician		patient		0		1		k		k+1			 20			  1			0.7		1	0.16040
physician		patient		0		1		k		k+1			 20			  1			0.7		2	0.22832
physician		patient		0		1		k		k+1			 20			  1			0.7		3	0.27312
physician		patient		0		1		k		k+1			 20			  1			0.7		4	0.30491
physician		patient		0		1		k		k+1			 20			  1			0.7		5	0.34249
physician		patient		0		1		k		k+1			 20			  1			0.6		1	0.16040
physician		patient		0		1		k		k+1			 20			  1			0.6		2	0.22832
physician		patient		0		1		k		k+1			 20			  1			0.6		3	0.27168
physician		patient		0		1		k		k+1			 20			  1			0.6		4	0.30491
physician		patient		0		1		k		k+1			 20			  1			0.6		5	0.34249
physician		patient		0		1		k		k+1			 20			  1			0.5		1	0.16185
physician		patient		0		1		k		k+1			 20			  1			0.5		2	0.22832
physician		patient		0		1		k		k+1			 20			  1			0.5		3	0.27168
physician		patient		0		1		k		k+1			 20			  1			0.5		4	0.30491
physician		patient		0		1		k		k+1			 20			  1			0.5		5	0.34249
physician		patient		0		1		k		k+1			 20			  1			0.4		1	0.16185
physician		patient		0		1		k		k+1			 20			  1			0.4		2	0.23121
physician		patient		0		1		k		k+1			 20			  1			0.4		3	0.27168
physician		patient		0		1		k		k+1			 20			  1			0.4		4	0.30636
physician		patient		0		1		k		k+1			 20			  1			0.4		5	0.34393
physician		patient		0		1		k		k+1			 20			  1			0.3		1	0.16185
physician		patient		0		1		k		k+1			 20			  1			0.3		2	0.23121
physician		patient		0		1		k		k+1			 20			  1			0.3		3	0.27168
physician		patient		0		1		k		k+1			 20			  1			0.3		4	0.31214
physician		patient		0		1		k		k+1			 20			  1			0.3		5	0.34393
physician		patient		0		1		k		k+1			 20			  1			0.2		1	0.16185
physician		patient		0		1		k		k+1			 20			  1			0.2		2	0.23266
physician		patient		0		1		k		k+1			 20			  1			0.2		3	0.27746
physician		patient		0		1		k		k+1			 20			  1			0.2		4	0.32081
physician		patient		0		1		k		k+1			 20			  1			0.2		5	0.34682
physician		patient		0		1		k		k+1			 20			  1			0.1		1	0.16329
physician		patient		0		1		k		k+1			 20			  1			0.1		2	0.23844
physician		patient		0		1		k		k+1			 20			  1			0.1		3	0.28757
physician		patient		0		1		k		k+1			 20			  1			0.1		4	0.32225
physician		patient		0		1		k		k+1			 20			  1			0.1		5	0.34971
physician		patient		0		1		k		k+1			 20			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			  2			1.0		1	0.10260
physician		patient		0		1		k		k+1			 20			  2			1.0		2	0.13006
physician		patient		0		1		k		k+1			 20			  2			1.0		3	0.15173
physician		patient		0		1		k		k+1			 20			  2			1.0		4	0.16763
physician		patient		0		1		k		k+1			 20			  2			1.0		5	0.17919
physician		patient		0		1		k		k+1			 20			  2			0.9		1	0.16763
physician		patient		0		1		k		k+1			 20			  2			0.9		2	0.23555
physician		patient		0		1		k		k+1			 20			  2			0.9		3	0.28613
physician		patient		0		1		k		k+1			 20			  2			0.9		4	0.32081
physician		patient		0		1		k		k+1			 20			  2			0.9		5	0.35405
physician		patient		0		1		k		k+1			 20			  2			0.8		1	0.16763
physician		patient		0		1		k		k+1			 20			  2			0.8		2	0.23555
physician		patient		0		1		k		k+1			 20			  2			0.8		3	0.28613
physician		patient		0		1		k		k+1			 20			  2			0.8		4	0.32081
physician		patient		0		1		k		k+1			 20			  2			0.8		5	0.35405
physician		patient		0		1		k		k+1			 20			  2			0.7		1	0.16763
physician		patient		0		1		k		k+1			 20			  2			0.7		2	0.23555
physician		patient		0		1		k		k+1			 20			  2			0.7		3	0.28613
physician		patient		0		1		k		k+1			 20			  2			0.7		4	0.32081
physician		patient		0		1		k		k+1			 20			  2			0.7		5	0.35405
physician		patient		0		1		k		k+1			 20			  2			0.6		1	0.16763
physician		patient		0		1		k		k+1			 20			  2			0.6		2	0.23555
physician		patient		0		1		k		k+1			 20			  2			0.6		3	0.28468
physician		patient		0		1		k		k+1			 20			  2			0.6		4	0.32081
physician		patient		0		1		k		k+1			 20			  2			0.6		5	0.35405
physician		patient		0		1		k		k+1			 20			  2			0.5		1	0.16908
physician		patient		0		1		k		k+1			 20			  2			0.5		2	0.23699
physician		patient		0		1		k		k+1			 20			  2			0.5		3	0.28468
physician		patient		0		1		k		k+1			 20			  2			0.5		4	0.32081
physician		patient		0		1		k		k+1			 20			  2			0.5		5	0.35405
physician		patient		0		1		k		k+1			 20			  2			0.4		1	0.16908
physician		patient		0		1		k		k+1			 20			  2			0.4		2	0.23988
physician		patient		0		1		k		k+1			 20			  2			0.4		3	0.28468
physician		patient		0		1		k		k+1			 20			  2			0.4		4	0.32225
physician		patient		0		1		k		k+1			 20			  2			0.4		5	0.35549
physician		patient		0		1		k		k+1			 20			  2			0.3		1	0.16908
physician		patient		0		1		k		k+1			 20			  2			0.3		2	0.24277
physician		patient		0		1		k		k+1			 20			  2			0.3		3	0.28468
physician		patient		0		1		k		k+1			 20			  2			0.3		4	0.32803
physician		patient		0		1		k		k+1			 20			  2			0.3		5	0.35549
physician		patient		0		1		k		k+1			 20			  2			0.2		1	0.16908
physician		patient		0		1		k		k+1			 20			  2			0.2		2	0.24422
physician		patient		0		1		k		k+1			 20			  2			0.2		3	0.29046
physician		patient		0		1		k		k+1			 20			  2			0.2		4	0.33382
physician		patient		0		1		k		k+1			 20			  2			0.2		5	0.35838
physician		patient		0		1		k		k+1			 20			  2			0.1		1	0.17052
physician		patient		0		1		k		k+1			 20			  2			0.1		2	0.25000
physician		patient		0		1		k		k+1			 20			  2			0.1		3	0.29913
physician		patient		0		1		k		k+1			 20			  2			0.1		4	0.33526
physician		patient		0		1		k		k+1			 20			  2			0.1		5	0.35983
physician		patient		0		1		k		k+1			 20			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			  3			1.0		1	0.11272
physician		patient		0		1		k		k+1			 20			  3			1.0		2	0.14740
physician		patient		0		1		k		k+1			 20			  3			1.0		3	0.17052
physician		patient		0		1		k		k+1			 20			  3			1.0		4	0.19220
physician		patient		0		1		k		k+1			 20			  3			1.0		5	0.20376
physician		patient		0		1		k		k+1			 20			  3			0.9		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.9		2	0.23699
physician		patient		0		1		k		k+1			 20			  3			0.9		3	0.28468
physician		patient		0		1		k		k+1			 20			  3			0.9		4	0.32225
physician		patient		0		1		k		k+1			 20			  3			0.9		5	0.35549
physician		patient		0		1		k		k+1			 20			  3			0.8		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.8		2	0.23699
physician		patient		0		1		k		k+1			 20			  3			0.8		3	0.28468
physician		patient		0		1		k		k+1			 20			  3			0.8		4	0.32225
physician		patient		0		1		k		k+1			 20			  3			0.8		5	0.35549
physician		patient		0		1		k		k+1			 20			  3			0.7		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.7		2	0.23699
physician		patient		0		1		k		k+1			 20			  3			0.7		3	0.28468
physician		patient		0		1		k		k+1			 20			  3			0.7		4	0.32225
physician		patient		0		1		k		k+1			 20			  3			0.7		5	0.35549
physician		patient		0		1		k		k+1			 20			  3			0.6		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.6		2	0.23699
physician		patient		0		1		k		k+1			 20			  3			0.6		3	0.28468
physician		patient		0		1		k		k+1			 20			  3			0.6		4	0.32225
physician		patient		0		1		k		k+1			 20			  3			0.6		5	0.35549
physician		patient		0		1		k		k+1			 20			  3			0.5		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.5		2	0.23699
physician		patient		0		1		k		k+1			 20			  3			0.5		3	0.28613
physician		patient		0		1		k		k+1			 20			  3			0.5		4	0.32225
physician		patient		0		1		k		k+1			 20			  3			0.5		5	0.35549
physician		patient		0		1		k		k+1			 20			  3			0.4		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.4		2	0.24133
physician		patient		0		1		k		k+1			 20			  3			0.4		3	0.28613
physician		patient		0		1		k		k+1			 20			  3			0.4		4	0.32370
physician		patient		0		1		k		k+1			 20			  3			0.4		5	0.35694
physician		patient		0		1		k		k+1			 20			  3			0.3		1	0.16185
physician		patient		0		1		k		k+1			 20			  3			0.3		2	0.24277
physician		patient		0		1		k		k+1			 20			  3			0.3		3	0.28757
physician		patient		0		1		k		k+1			 20			  3			0.3		4	0.33092
physician		patient		0		1		k		k+1			 20			  3			0.3		5	0.35694
physician		patient		0		1		k		k+1			 20			  3			0.2		1	0.16329
physician		patient		0		1		k		k+1			 20			  3			0.2		2	0.24422
physician		patient		0		1		k		k+1			 20			  3			0.2		3	0.29191
physician		patient		0		1		k		k+1			 20			  3			0.2		4	0.33526
physician		patient		0		1		k		k+1			 20			  3			0.2		5	0.35838
physician		patient		0		1		k		k+1			 20			  3			0.1		1	0.16763
physician		patient		0		1		k		k+1			 20			  3			0.1		2	0.25000
physician		patient		0		1		k		k+1			 20			  3			0.1		3	0.29769
physician		patient		0		1		k		k+1			 20			  3			0.1		4	0.33671
physician		patient		0		1		k		k+1			 20			  3			0.1		5	0.36127
physician		patient		0		1		k		k+1			 20			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			  4			1.0		1	0.11127
physician		patient		0		1		k		k+1			 20			  4			1.0		2	0.15318
physician		patient		0		1		k		k+1			 20			  4			1.0		3	0.17486
physician		patient		0		1		k		k+1			 20			  4			1.0		4	0.18931
physician		patient		0		1		k		k+1			 20			  4			1.0		5	0.20231
physician		patient		0		1		k		k+1			 20			  4			0.9		1	0.15607
physician		patient		0		1		k		k+1			 20			  4			0.9		2	0.23844
physician		patient		0		1		k		k+1			 20			  4			0.9		3	0.28035
physician		patient		0		1		k		k+1			 20			  4			0.9		4	0.31503
physician		patient		0		1		k		k+1			 20			  4			0.9		5	0.34538
physician		patient		0		1		k		k+1			 20			  4			0.8		1	0.15607
physician		patient		0		1		k		k+1			 20			  4			0.8		2	0.23844
physician		patient		0		1		k		k+1			 20			  4			0.8		3	0.28035
physician		patient		0		1		k		k+1			 20			  4			0.8		4	0.31503
physician		patient		0		1		k		k+1			 20			  4			0.8		5	0.34538
physician		patient		0		1		k		k+1			 20			  4			0.7		1	0.15607
physician		patient		0		1		k		k+1			 20			  4			0.7		2	0.23844
physician		patient		0		1		k		k+1			 20			  4			0.7		3	0.28035
physician		patient		0		1		k		k+1			 20			  4			0.7		4	0.31503
physician		patient		0		1		k		k+1			 20			  4			0.7		5	0.34538
physician		patient		0		1		k		k+1			 20			  4			0.6		1	0.15607
physician		patient		0		1		k		k+1			 20			  4			0.6		2	0.23844
physician		patient		0		1		k		k+1			 20			  4			0.6		3	0.28179
physician		patient		0		1		k		k+1			 20			  4			0.6		4	0.31503
physician		patient		0		1		k		k+1			 20			  4			0.6		5	0.34538
physician		patient		0		1		k		k+1			 20			  4			0.5		1	0.15751
physician		patient		0		1		k		k+1			 20			  4			0.5		2	0.23844
physician		patient		0		1		k		k+1			 20			  4			0.5		3	0.28179
physician		patient		0		1		k		k+1			 20			  4			0.5		4	0.31647
physician		patient		0		1		k		k+1			 20			  4			0.5		5	0.34538
physician		patient		0		1		k		k+1			 20			  4			0.4		1	0.15751
physician		patient		0		1		k		k+1			 20			  4			0.4		2	0.24277
physician		patient		0		1		k		k+1			 20			  4			0.4		3	0.28179
physician		patient		0		1		k		k+1			 20			  4			0.4		4	0.31936
physician		patient		0		1		k		k+1			 20			  4			0.4		5	0.34682
physician		patient		0		1		k		k+1			 20			  4			0.3		1	0.15751
physician		patient		0		1		k		k+1			 20			  4			0.3		2	0.24277
physician		patient		0		1		k		k+1			 20			  4			0.3		3	0.28324
physician		patient		0		1		k		k+1			 20			  4			0.3		4	0.32659
physician		patient		0		1		k		k+1			 20			  4			0.3		5	0.34827
physician		patient		0		1		k		k+1			 20			  4			0.2		1	0.16040
physician		patient		0		1		k		k+1			 20			  4			0.2		2	0.24277
physician		patient		0		1		k		k+1			 20			  4			0.2		3	0.28757
physician		patient		0		1		k		k+1			 20			  4			0.2		4	0.33237
physician		patient		0		1		k		k+1			 20			  4			0.2		5	0.34971
physician		patient		0		1		k		k+1			 20			  4			0.1		1	0.16040
physician		patient		0		1		k		k+1			 20			  4			0.1		2	0.25145
physician		patient		0		1		k		k+1			 20			  4			0.1		3	0.29480
physician		patient		0		1		k		k+1			 20			  4			0.1		4	0.33526
physician		patient		0		1		k		k+1			 20			  4			0.1		5	0.35405
physician		patient		0		1		k		k+1			 20			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			  5			1.0		1	0.11127
physician		patient		0		1		k		k+1			 20			  5			1.0		2	0.15607
physician		patient		0		1		k		k+1			 20			  5			1.0		3	0.17486
physician		patient		0		1		k		k+1			 20			  5			1.0		4	0.19509
physician		patient		0		1		k		k+1			 20			  5			1.0		5	0.20809
physician		patient		0		1		k		k+1			 20			  5			0.9		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.9		2	0.23699
physician		patient		0		1		k		k+1			 20			  5			0.9		3	0.27601
physician		patient		0		1		k		k+1			 20			  5			0.9		4	0.31214
physician		patient		0		1		k		k+1			 20			  5			0.9		5	0.34682
physician		patient		0		1		k		k+1			 20			  5			0.8		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.8		2	0.23699
physician		patient		0		1		k		k+1			 20			  5			0.8		3	0.27746
physician		patient		0		1		k		k+1			 20			  5			0.8		4	0.31214
physician		patient		0		1		k		k+1			 20			  5			0.8		5	0.34682
physician		patient		0		1		k		k+1			 20			  5			0.7		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.7		2	0.23844
physician		patient		0		1		k		k+1			 20			  5			0.7		3	0.27746
physician		patient		0		1		k		k+1			 20			  5			0.7		4	0.31214
physician		patient		0		1		k		k+1			 20			  5			0.7		5	0.34682
physician		patient		0		1		k		k+1			 20			  5			0.6		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.6		2	0.23844
physician		patient		0		1		k		k+1			 20			  5			0.6		3	0.27890
physician		patient		0		1		k		k+1			 20			  5			0.6		4	0.31214
physician		patient		0		1		k		k+1			 20			  5			0.6		5	0.34682
physician		patient		0		1		k		k+1			 20			  5			0.5		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.5		2	0.23844
physician		patient		0		1		k		k+1			 20			  5			0.5		3	0.27890
physician		patient		0		1		k		k+1			 20			  5			0.5		4	0.31358
physician		patient		0		1		k		k+1			 20			  5			0.5		5	0.34682
physician		patient		0		1		k		k+1			 20			  5			0.4		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.4		2	0.24277
physician		patient		0		1		k		k+1			 20			  5			0.4		3	0.27890
physician		patient		0		1		k		k+1			 20			  5			0.4		4	0.31503
physician		patient		0		1		k		k+1			 20			  5			0.4		5	0.34827
physician		patient		0		1		k		k+1			 20			  5			0.3		1	0.15318
physician		patient		0		1		k		k+1			 20			  5			0.3		2	0.24277
physician		patient		0		1		k		k+1			 20			  5			0.3		3	0.27890
physician		patient		0		1		k		k+1			 20			  5			0.3		4	0.32225
physician		patient		0		1		k		k+1			 20			  5			0.3		5	0.34827
physician		patient		0		1		k		k+1			 20			  5			0.2		1	0.15607
physician		patient		0		1		k		k+1			 20			  5			0.2		2	0.24277
physician		patient		0		1		k		k+1			 20			  5			0.2		3	0.28324
physician		patient		0		1		k		k+1			 20			  5			0.2		4	0.32803
physician		patient		0		1		k		k+1			 20			  5			0.2		5	0.35116
physician		patient		0		1		k		k+1			 20			  5			0.1		1	0.15751
physician		patient		0		1		k		k+1			 20			  5			0.1		2	0.25000
physician		patient		0		1		k		k+1			 20			  5			0.1		3	0.29046
physician		patient		0		1		k		k+1			 20			  5			0.1		4	0.33092
physician		patient		0		1		k		k+1			 20			  5			0.1		5	0.35694
physician		patient		0		1		k		k+1			 20			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			 10			1.0		1	0.10838
physician		patient		0		1		k		k+1			 20			 10			1.0		2	0.14884
physician		patient		0		1		k		k+1			 20			 10			1.0		3	0.18064
physician		patient		0		1		k		k+1			 20			 10			1.0		4	0.20231
physician		patient		0		1		k		k+1			 20			 10			1.0		5	0.21821
physician		patient		0		1		k		k+1			 20			 10			0.9		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.9		2	0.22399
physician		patient		0		1		k		k+1			 20			 10			0.9		3	0.27023
physician		patient		0		1		k		k+1			 20			 10			0.9		4	0.30202
physician		patient		0		1		k		k+1			 20			 10			0.9		5	0.33815
physician		patient		0		1		k		k+1			 20			 10			0.8		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.8		2	0.22399
physician		patient		0		1		k		k+1			 20			 10			0.8		3	0.27023
physician		patient		0		1		k		k+1			 20			 10			0.8		4	0.30202
physician		patient		0		1		k		k+1			 20			 10			0.8		5	0.33815
physician		patient		0		1		k		k+1			 20			 10			0.7		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.7		2	0.22399
physician		patient		0		1		k		k+1			 20			 10			0.7		3	0.27023
physician		patient		0		1		k		k+1			 20			 10			0.7		4	0.30202
physician		patient		0		1		k		k+1			 20			 10			0.7		5	0.33960
physician		patient		0		1		k		k+1			 20			 10			0.6		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.6		2	0.22399
physician		patient		0		1		k		k+1			 20			 10			0.6		3	0.27168
physician		patient		0		1		k		k+1			 20			 10			0.6		4	0.30202
physician		patient		0		1		k		k+1			 20			 10			0.6		5	0.33960
physician		patient		0		1		k		k+1			 20			 10			0.5		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.5		2	0.22399
physician		patient		0		1		k		k+1			 20			 10			0.5		3	0.27168
physician		patient		0		1		k		k+1			 20			 10			0.5		4	0.30347
physician		patient		0		1		k		k+1			 20			 10			0.5		5	0.33960
physician		patient		0		1		k		k+1			 20			 10			0.4		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.4		2	0.22688
physician		patient		0		1		k		k+1			 20			 10			0.4		3	0.27168
physician		patient		0		1		k		k+1			 20			 10			0.4		4	0.30491
physician		patient		0		1		k		k+1			 20			 10			0.4		5	0.33960
physician		patient		0		1		k		k+1			 20			 10			0.3		1	0.14884
physician		patient		0		1		k		k+1			 20			 10			0.3		2	0.22832
physician		patient		0		1		k		k+1			 20			 10			0.3		3	0.27168
physician		patient		0		1		k		k+1			 20			 10			0.3		4	0.30925
physician		patient		0		1		k		k+1			 20			 10			0.3		5	0.34249
physician		patient		0		1		k		k+1			 20			 10			0.2		1	0.15173
physician		patient		0		1		k		k+1			 20			 10			0.2		2	0.22832
physician		patient		0		1		k		k+1			 20			 10			0.2		3	0.27601
physician		patient		0		1		k		k+1			 20			 10			0.2		4	0.31214
physician		patient		0		1		k		k+1			 20			 10			0.2		5	0.34249
physician		patient		0		1		k		k+1			 20			 10			0.1		1	0.15318
physician		patient		0		1		k		k+1			 20			 10			0.1		2	0.23555
physician		patient		0		1		k		k+1			 20			 10			0.1		3	0.28179
physician		patient		0		1		k		k+1			 20			 10			0.1		4	0.31358
physician		patient		0		1		k		k+1			 20			 10			0.1		5	0.34393
physician		patient		0		1		k		k+1			 20			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			 20			1.0		1	0.09538
physician		patient		0		1		k		k+1			 20			 20			1.0		2	0.12861
physician		patient		0		1		k		k+1			 20			 20			1.0		3	0.16618
physician		patient		0		1		k		k+1			 20			 20			1.0		4	0.19075
physician		patient		0		1		k		k+1			 20			 20			1.0		5	0.21676
physician		patient		0		1		k		k+1			 20			 20			0.9		1	0.13150
physician		patient		0		1		k		k+1			 20			 20			0.9		2	0.19509
physician		patient		0		1		k		k+1			 20			 20			0.9		3	0.24855
physician		patient		0		1		k		k+1			 20			 20			0.9		4	0.28613
physician		patient		0		1		k		k+1			 20			 20			0.9		5	0.32659
physician		patient		0		1		k		k+1			 20			 20			0.8		1	0.13150
physician		patient		0		1		k		k+1			 20			 20			0.8		2	0.19509
physician		patient		0		1		k		k+1			 20			 20			0.8		3	0.24855
physician		patient		0		1		k		k+1			 20			 20			0.8		4	0.28613
physician		patient		0		1		k		k+1			 20			 20			0.8		5	0.32659
physician		patient		0		1		k		k+1			 20			 20			0.7		1	0.13150
physician		patient		0		1		k		k+1			 20			 20			0.7		2	0.19509
physician		patient		0		1		k		k+1			 20			 20			0.7		3	0.25000
physician		patient		0		1		k		k+1			 20			 20			0.7		4	0.28613
physician		patient		0		1		k		k+1			 20			 20			0.7		5	0.32948
physician		patient		0		1		k		k+1			 20			 20			0.6		1	0.13150
physician		patient		0		1		k		k+1			 20			 20			0.6		2	0.19509
physician		patient		0		1		k		k+1			 20			 20			0.6		3	0.25145
physician		patient		0		1		k		k+1			 20			 20			0.6		4	0.28613
physician		patient		0		1		k		k+1			 20			 20			0.6		5	0.32948
physician		patient		0		1		k		k+1			 20			 20			0.5		1	0.13150
physician		patient		0		1		k		k+1			 20			 20			0.5		2	0.19509
physician		patient		0		1		k		k+1			 20			 20			0.5		3	0.25145
physician		patient		0		1		k		k+1			 20			 20			0.5		4	0.28757
physician		patient		0		1		k		k+1			 20			 20			0.5		5	0.33092
physician		patient		0		1		k		k+1			 20			 20			0.4		1	0.13150
physician		patient		0		1		k		k+1			 20			 20			0.4		2	0.19798
physician		patient		0		1		k		k+1			 20			 20			0.4		3	0.25145
physician		patient		0		1		k		k+1			 20			 20			0.4		4	0.29046
physician		patient		0		1		k		k+1			 20			 20			0.4		5	0.33092
physician		patient		0		1		k		k+1			 20			 20			0.3		1	0.13295
physician		patient		0		1		k		k+1			 20			 20			0.3		2	0.19798
physician		patient		0		1		k		k+1			 20			 20			0.3		3	0.25289
physician		patient		0		1		k		k+1			 20			 20			0.3		4	0.29335
physician		patient		0		1		k		k+1			 20			 20			0.3		5	0.33382
physician		patient		0		1		k		k+1			 20			 20			0.2		1	0.13873
physician		patient		0		1		k		k+1			 20			 20			0.2		2	0.19798
physician		patient		0		1		k		k+1			 20			 20			0.2		3	0.25867
physician		patient		0		1		k		k+1			 20			 20			0.2		4	0.29769
physician		patient		0		1		k		k+1			 20			 20			0.2		5	0.33382
physician		patient		0		1		k		k+1			 20			 20			0.1		1	0.13873
physician		patient		0		1		k		k+1			 20			 20			0.1		2	0.21098
physician		patient		0		1		k		k+1			 20			 20			0.1		3	0.26590
physician		patient		0		1		k		k+1			 20			 20			0.1		4	0.30491
physician		patient		0		1		k		k+1			 20			 20			0.1		5	0.33382
physician		patient		0		1		k		k+1			 20			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			 50			1.0		1	0.08092
physician		patient		0		1		k		k+1			 20			 50			1.0		2	0.12572
physician		patient		0		1		k		k+1			 20			 50			1.0		3	0.16329
physician		patient		0		1		k		k+1			 20			 50			1.0		4	0.19509
physician		patient		0		1		k		k+1			 20			 50			1.0		5	0.21387
physician		patient		0		1		k		k+1			 20			 50			0.9		1	0.10116
physician		patient		0		1		k		k+1			 20			 50			0.9		2	0.17197
physician		patient		0		1		k		k+1			 20			 50			0.9		3	0.21821
physician		patient		0		1		k		k+1			 20			 50			0.9		4	0.25723
physician		patient		0		1		k		k+1			 20			 50			0.9		5	0.28902
physician		patient		0		1		k		k+1			 20			 50			0.8		1	0.10116
physician		patient		0		1		k		k+1			 20			 50			0.8		2	0.17197
physician		patient		0		1		k		k+1			 20			 50			0.8		3	0.21821
physician		patient		0		1		k		k+1			 20			 50			0.8		4	0.25578
physician		patient		0		1		k		k+1			 20			 50			0.8		5	0.28902
physician		patient		0		1		k		k+1			 20			 50			0.7		1	0.10116
physician		patient		0		1		k		k+1			 20			 50			0.7		2	0.17197
physician		patient		0		1		k		k+1			 20			 50			0.7		3	0.21821
physician		patient		0		1		k		k+1			 20			 50			0.7		4	0.25434
physician		patient		0		1		k		k+1			 20			 50			0.7		5	0.28902
physician		patient		0		1		k		k+1			 20			 50			0.6		1	0.10116
physician		patient		0		1		k		k+1			 20			 50			0.6		2	0.17197
physician		patient		0		1		k		k+1			 20			 50			0.6		3	0.21965
physician		patient		0		1		k		k+1			 20			 50			0.6		4	0.25434
physician		patient		0		1		k		k+1			 20			 50			0.6		5	0.28902
physician		patient		0		1		k		k+1			 20			 50			0.5		1	0.10116
physician		patient		0		1		k		k+1			 20			 50			0.5		2	0.17197
physician		patient		0		1		k		k+1			 20			 50			0.5		3	0.22399
physician		patient		0		1		k		k+1			 20			 50			0.5		4	0.25578
physician		patient		0		1		k		k+1			 20			 50			0.5		5	0.28902
physician		patient		0		1		k		k+1			 20			 50			0.4		1	0.10116
physician		patient		0		1		k		k+1			 20			 50			0.4		2	0.17486
physician		patient		0		1		k		k+1			 20			 50			0.4		3	0.22399
physician		patient		0		1		k		k+1			 20			 50			0.4		4	0.25723
physician		patient		0		1		k		k+1			 20			 50			0.4		5	0.28902
physician		patient		0		1		k		k+1			 20			 50			0.3		1	0.10260
physician		patient		0		1		k		k+1			 20			 50			0.3		2	0.17486
physician		patient		0		1		k		k+1			 20			 50			0.3		3	0.22399
physician		patient		0		1		k		k+1			 20			 50			0.3		4	0.25723
physician		patient		0		1		k		k+1			 20			 50			0.3		5	0.29480
physician		patient		0		1		k		k+1			 20			 50			0.2		1	0.10549
physician		patient		0		1		k		k+1			 20			 50			0.2		2	0.17919
physician		patient		0		1		k		k+1			 20			 50			0.2		3	0.22399
physician		patient		0		1		k		k+1			 20			 50			0.2		4	0.26301
physician		patient		0		1		k		k+1			 20			 50			0.2		5	0.29769
physician		patient		0		1		k		k+1			 20			 50			0.1		1	0.10694
physician		patient		0		1		k		k+1			 20			 50			0.1		2	0.18208
physician		patient		0		1		k		k+1			 20			 50			0.1		3	0.23555
physician		patient		0		1		k		k+1			 20			 50			0.1		4	0.27168
physician		patient		0		1		k		k+1			 20			 50			0.1		5	0.30058
physician		patient		0		1		k		k+1			 20			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			 20			100			1.0		1	0.06503
physician		patient		0		1		k		k+1			 20			100			1.0		2	0.11416
physician		patient		0		1		k		k+1			 20			100			1.0		3	0.16763
physician		patient		0		1		k		k+1			 20			100			1.0		4	0.19509
physician		patient		0		1		k		k+1			 20			100			1.0		5	0.21532
physician		patient		0		1		k		k+1			 20			100			0.9		1	0.08526
physician		patient		0		1		k		k+1			 20			100			0.9		2	0.15607
physician		patient		0		1		k		k+1			 20			100			0.9		3	0.21387
physician		patient		0		1		k		k+1			 20			100			0.9		4	0.24711
physician		patient		0		1		k		k+1			 20			100			0.9		5	0.27312
physician		patient		0		1		k		k+1			 20			100			0.8		1	0.08526
physician		patient		0		1		k		k+1			 20			100			0.8		2	0.15607
physician		patient		0		1		k		k+1			 20			100			0.8		3	0.21387
physician		patient		0		1		k		k+1			 20			100			0.8		4	0.24711
physician		patient		0		1		k		k+1			 20			100			0.8		5	0.27312
physician		patient		0		1		k		k+1			 20			100			0.7		1	0.08526
physician		patient		0		1		k		k+1			 20			100			0.7		2	0.15607
physician		patient		0		1		k		k+1			 20			100			0.7		3	0.21387
physician		patient		0		1		k		k+1			 20			100			0.7		4	0.24566
physician		patient		0		1		k		k+1			 20			100			0.7		5	0.27457
physician		patient		0		1		k		k+1			 20			100			0.6		1	0.08526
physician		patient		0		1		k		k+1			 20			100			0.6		2	0.15607
physician		patient		0		1		k		k+1			 20			100			0.6		3	0.21532
physician		patient		0		1		k		k+1			 20			100			0.6		4	0.24566
physician		patient		0		1		k		k+1			 20			100			0.6		5	0.27601
physician		patient		0		1		k		k+1			 20			100			0.5		1	0.08526
physician		patient		0		1		k		k+1			 20			100			0.5		2	0.15607
physician		patient		0		1		k		k+1			 20			100			0.5		3	0.21532
physician		patient		0		1		k		k+1			 20			100			0.5		4	0.24711
physician		patient		0		1		k		k+1			 20			100			0.5		5	0.27601
physician		patient		0		1		k		k+1			 20			100			0.4		1	0.08526
physician		patient		0		1		k		k+1			 20			100			0.4		2	0.15751
physician		patient		0		1		k		k+1			 20			100			0.4		3	0.21532
physician		patient		0		1		k		k+1			 20			100			0.4		4	0.24855
physician		patient		0		1		k		k+1			 20			100			0.4		5	0.27746
physician		patient		0		1		k		k+1			 20			100			0.3		1	0.08815
physician		patient		0		1		k		k+1			 20			100			0.3		2	0.15751
physician		patient		0		1		k		k+1			 20			100			0.3		3	0.21676
physician		patient		0		1		k		k+1			 20			100			0.3		4	0.24855
physician		patient		0		1		k		k+1			 20			100			0.3		5	0.28035
physician		patient		0		1		k		k+1			 20			100			0.2		1	0.09104
physician		patient		0		1		k		k+1			 20			100			0.2		2	0.15896
physician		patient		0		1		k		k+1			 20			100			0.2		3	0.21676
physician		patient		0		1		k		k+1			 20			100			0.2		4	0.25289
physician		patient		0		1		k		k+1			 20			100			0.2		5	0.28613
physician		patient		0		1		k		k+1			 20			100			0.1		1	0.09249
physician		patient		0		1		k		k+1			 20			100			0.1		2	0.16474
physician		patient		0		1		k		k+1			 20			100			0.1		3	0.23555
physician		patient		0		1		k		k+1			 20			100			0.1		4	0.26445
physician		patient		0		1		k		k+1			 20			100			0.1		5	0.28613
physician		patient		0		1		k		k+1			 20			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			 20			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			 20			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			 20			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			 20			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			  1			1.0		1	0.08671
physician		patient		0		1		k		k+1			 50			  1			1.0		2	0.11272
physician		patient		0		1		k		k+1			 50			  1			1.0		3	0.13006
physician		patient		0		1		k		k+1			 50			  1			1.0		4	0.14017
physician		patient		0		1		k		k+1			 50			  1			1.0		5	0.15029
physician		patient		0		1		k		k+1			 50			  1			0.9		1	0.16040
physician		patient		0		1		k		k+1			 50			  1			0.9		2	0.22832
physician		patient		0		1		k		k+1			 50			  1			0.9		3	0.27312
physician		patient		0		1		k		k+1			 50			  1			0.9		4	0.30491
physician		patient		0		1		k		k+1			 50			  1			0.9		5	0.34249
physician		patient		0		1		k		k+1			 50			  1			0.8		1	0.16040
physician		patient		0		1		k		k+1			 50			  1			0.8		2	0.22832
physician		patient		0		1		k		k+1			 50			  1			0.8		3	0.27312
physician		patient		0		1		k		k+1			 50			  1			0.8		4	0.30491
physician		patient		0		1		k		k+1			 50			  1			0.8		5	0.34249
physician		patient		0		1		k		k+1			 50			  1			0.7		1	0.16040
physician		patient		0		1		k		k+1			 50			  1			0.7		2	0.22832
physician		patient		0		1		k		k+1			 50			  1			0.7		3	0.27312
physician		patient		0		1		k		k+1			 50			  1			0.7		4	0.30491
physician		patient		0		1		k		k+1			 50			  1			0.7		5	0.34249
physician		patient		0		1		k		k+1			 50			  1			0.6		1	0.16040
physician		patient		0		1		k		k+1			 50			  1			0.6		2	0.22832
physician		patient		0		1		k		k+1			 50			  1			0.6		3	0.27168
physician		patient		0		1		k		k+1			 50			  1			0.6		4	0.30491
physician		patient		0		1		k		k+1			 50			  1			0.6		5	0.34249
physician		patient		0		1		k		k+1			 50			  1			0.5		1	0.16185
physician		patient		0		1		k		k+1			 50			  1			0.5		2	0.22832
physician		patient		0		1		k		k+1			 50			  1			0.5		3	0.27168
physician		patient		0		1		k		k+1			 50			  1			0.5		4	0.30491
physician		patient		0		1		k		k+1			 50			  1			0.5		5	0.34249
physician		patient		0		1		k		k+1			 50			  1			0.4		1	0.16185
physician		patient		0		1		k		k+1			 50			  1			0.4		2	0.23121
physician		patient		0		1		k		k+1			 50			  1			0.4		3	0.27168
physician		patient		0		1		k		k+1			 50			  1			0.4		4	0.30636
physician		patient		0		1		k		k+1			 50			  1			0.4		5	0.34393
physician		patient		0		1		k		k+1			 50			  1			0.3		1	0.16185
physician		patient		0		1		k		k+1			 50			  1			0.3		2	0.23121
physician		patient		0		1		k		k+1			 50			  1			0.3		3	0.27168
physician		patient		0		1		k		k+1			 50			  1			0.3		4	0.31214
physician		patient		0		1		k		k+1			 50			  1			0.3		5	0.34393
physician		patient		0		1		k		k+1			 50			  1			0.2		1	0.16185
physician		patient		0		1		k		k+1			 50			  1			0.2		2	0.23266
physician		patient		0		1		k		k+1			 50			  1			0.2		3	0.27746
physician		patient		0		1		k		k+1			 50			  1			0.2		4	0.32081
physician		patient		0		1		k		k+1			 50			  1			0.2		5	0.34682
physician		patient		0		1		k		k+1			 50			  1			0.1		1	0.16329
physician		patient		0		1		k		k+1			 50			  1			0.1		2	0.23844
physician		patient		0		1		k		k+1			 50			  1			0.1		3	0.28757
physician		patient		0		1		k		k+1			 50			  1			0.1		4	0.32225
physician		patient		0		1		k		k+1			 50			  1			0.1		5	0.34971
physician		patient		0		1		k		k+1			 50			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			  2			1.0		1	0.10260
physician		patient		0		1		k		k+1			 50			  2			1.0		2	0.13006
physician		patient		0		1		k		k+1			 50			  2			1.0		3	0.15173
physician		patient		0		1		k		k+1			 50			  2			1.0		4	0.16763
physician		patient		0		1		k		k+1			 50			  2			1.0		5	0.17775
physician		patient		0		1		k		k+1			 50			  2			0.9		1	0.16763
physician		patient		0		1		k		k+1			 50			  2			0.9		2	0.23555
physician		patient		0		1		k		k+1			 50			  2			0.9		3	0.28613
physician		patient		0		1		k		k+1			 50			  2			0.9		4	0.32081
physician		patient		0		1		k		k+1			 50			  2			0.9		5	0.35260
physician		patient		0		1		k		k+1			 50			  2			0.8		1	0.16763
physician		patient		0		1		k		k+1			 50			  2			0.8		2	0.23555
physician		patient		0		1		k		k+1			 50			  2			0.8		3	0.28613
physician		patient		0		1		k		k+1			 50			  2			0.8		4	0.32081
physician		patient		0		1		k		k+1			 50			  2			0.8		5	0.35260
physician		patient		0		1		k		k+1			 50			  2			0.7		1	0.16763
physician		patient		0		1		k		k+1			 50			  2			0.7		2	0.23555
physician		patient		0		1		k		k+1			 50			  2			0.7		3	0.28613
physician		patient		0		1		k		k+1			 50			  2			0.7		4	0.32081
physician		patient		0		1		k		k+1			 50			  2			0.7		5	0.35260
physician		patient		0		1		k		k+1			 50			  2			0.6		1	0.16763
physician		patient		0		1		k		k+1			 50			  2			0.6		2	0.23555
physician		patient		0		1		k		k+1			 50			  2			0.6		3	0.28468
physician		patient		0		1		k		k+1			 50			  2			0.6		4	0.32081
physician		patient		0		1		k		k+1			 50			  2			0.6		5	0.35260
physician		patient		0		1		k		k+1			 50			  2			0.5		1	0.16908
physician		patient		0		1		k		k+1			 50			  2			0.5		2	0.23699
physician		patient		0		1		k		k+1			 50			  2			0.5		3	0.28468
physician		patient		0		1		k		k+1			 50			  2			0.5		4	0.32081
physician		patient		0		1		k		k+1			 50			  2			0.5		5	0.35260
physician		patient		0		1		k		k+1			 50			  2			0.4		1	0.16908
physician		patient		0		1		k		k+1			 50			  2			0.4		2	0.23988
physician		patient		0		1		k		k+1			 50			  2			0.4		3	0.28468
physician		patient		0		1		k		k+1			 50			  2			0.4		4	0.32225
physician		patient		0		1		k		k+1			 50			  2			0.4		5	0.35405
physician		patient		0		1		k		k+1			 50			  2			0.3		1	0.16908
physician		patient		0		1		k		k+1			 50			  2			0.3		2	0.24277
physician		patient		0		1		k		k+1			 50			  2			0.3		3	0.28468
physician		patient		0		1		k		k+1			 50			  2			0.3		4	0.32803
physician		patient		0		1		k		k+1			 50			  2			0.3		5	0.35405
physician		patient		0		1		k		k+1			 50			  2			0.2		1	0.16908
physician		patient		0		1		k		k+1			 50			  2			0.2		2	0.24422
physician		patient		0		1		k		k+1			 50			  2			0.2		3	0.29046
physician		patient		0		1		k		k+1			 50			  2			0.2		4	0.33382
physician		patient		0		1		k		k+1			 50			  2			0.2		5	0.35694
physician		patient		0		1		k		k+1			 50			  2			0.1		1	0.17052
physician		patient		0		1		k		k+1			 50			  2			0.1		2	0.25000
physician		patient		0		1		k		k+1			 50			  2			0.1		3	0.29913
physician		patient		0		1		k		k+1			 50			  2			0.1		4	0.33526
physician		patient		0		1		k		k+1			 50			  2			0.1		5	0.35838
physician		patient		0		1		k		k+1			 50			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			  3			1.0		1	0.11272
physician		patient		0		1		k		k+1			 50			  3			1.0		2	0.14740
physician		patient		0		1		k		k+1			 50			  3			1.0		3	0.17052
physician		patient		0		1		k		k+1			 50			  3			1.0		4	0.19220
physician		patient		0		1		k		k+1			 50			  3			1.0		5	0.20231
physician		patient		0		1		k		k+1			 50			  3			0.9		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.9		2	0.23699
physician		patient		0		1		k		k+1			 50			  3			0.9		3	0.28468
physician		patient		0		1		k		k+1			 50			  3			0.9		4	0.32225
physician		patient		0		1		k		k+1			 50			  3			0.9		5	0.35405
physician		patient		0		1		k		k+1			 50			  3			0.8		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.8		2	0.23699
physician		patient		0		1		k		k+1			 50			  3			0.8		3	0.28468
physician		patient		0		1		k		k+1			 50			  3			0.8		4	0.32225
physician		patient		0		1		k		k+1			 50			  3			0.8		5	0.35405
physician		patient		0		1		k		k+1			 50			  3			0.7		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.7		2	0.23699
physician		patient		0		1		k		k+1			 50			  3			0.7		3	0.28468
physician		patient		0		1		k		k+1			 50			  3			0.7		4	0.32225
physician		patient		0		1		k		k+1			 50			  3			0.7		5	0.35405
physician		patient		0		1		k		k+1			 50			  3			0.6		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.6		2	0.23699
physician		patient		0		1		k		k+1			 50			  3			0.6		3	0.28468
physician		patient		0		1		k		k+1			 50			  3			0.6		4	0.32225
physician		patient		0		1		k		k+1			 50			  3			0.6		5	0.35405
physician		patient		0		1		k		k+1			 50			  3			0.5		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.5		2	0.23699
physician		patient		0		1		k		k+1			 50			  3			0.5		3	0.28613
physician		patient		0		1		k		k+1			 50			  3			0.5		4	0.32225
physician		patient		0		1		k		k+1			 50			  3			0.5		5	0.35405
physician		patient		0		1		k		k+1			 50			  3			0.4		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.4		2	0.24133
physician		patient		0		1		k		k+1			 50			  3			0.4		3	0.28613
physician		patient		0		1		k		k+1			 50			  3			0.4		4	0.32370
physician		patient		0		1		k		k+1			 50			  3			0.4		5	0.35549
physician		patient		0		1		k		k+1			 50			  3			0.3		1	0.16185
physician		patient		0		1		k		k+1			 50			  3			0.3		2	0.24277
physician		patient		0		1		k		k+1			 50			  3			0.3		3	0.28757
physician		patient		0		1		k		k+1			 50			  3			0.3		4	0.33092
physician		patient		0		1		k		k+1			 50			  3			0.3		5	0.35549
physician		patient		0		1		k		k+1			 50			  3			0.2		1	0.16329
physician		patient		0		1		k		k+1			 50			  3			0.2		2	0.24422
physician		patient		0		1		k		k+1			 50			  3			0.2		3	0.29191
physician		patient		0		1		k		k+1			 50			  3			0.2		4	0.33526
physician		patient		0		1		k		k+1			 50			  3			0.2		5	0.35694
physician		patient		0		1		k		k+1			 50			  3			0.1		1	0.16763
physician		patient		0		1		k		k+1			 50			  3			0.1		2	0.25000
physician		patient		0		1		k		k+1			 50			  3			0.1		3	0.29769
physician		patient		0		1		k		k+1			 50			  3			0.1		4	0.33671
physician		patient		0		1		k		k+1			 50			  3			0.1		5	0.35983
physician		patient		0		1		k		k+1			 50			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			  4			1.0		1	0.11127
physician		patient		0		1		k		k+1			 50			  4			1.0		2	0.15318
physician		patient		0		1		k		k+1			 50			  4			1.0		3	0.17486
physician		patient		0		1		k		k+1			 50			  4			1.0		4	0.18931
physician		patient		0		1		k		k+1			 50			  4			1.0		5	0.20087
physician		patient		0		1		k		k+1			 50			  4			0.9		1	0.15607
physician		patient		0		1		k		k+1			 50			  4			0.9		2	0.23844
physician		patient		0		1		k		k+1			 50			  4			0.9		3	0.28035
physician		patient		0		1		k		k+1			 50			  4			0.9		4	0.31503
physician		patient		0		1		k		k+1			 50			  4			0.9		5	0.34393
physician		patient		0		1		k		k+1			 50			  4			0.8		1	0.15607
physician		patient		0		1		k		k+1			 50			  4			0.8		2	0.23844
physician		patient		0		1		k		k+1			 50			  4			0.8		3	0.28035
physician		patient		0		1		k		k+1			 50			  4			0.8		4	0.31503
physician		patient		0		1		k		k+1			 50			  4			0.8		5	0.34393
physician		patient		0		1		k		k+1			 50			  4			0.7		1	0.15607
physician		patient		0		1		k		k+1			 50			  4			0.7		2	0.23844
physician		patient		0		1		k		k+1			 50			  4			0.7		3	0.28035
physician		patient		0		1		k		k+1			 50			  4			0.7		4	0.31503
physician		patient		0		1		k		k+1			 50			  4			0.7		5	0.34393
physician		patient		0		1		k		k+1			 50			  4			0.6		1	0.15607
physician		patient		0		1		k		k+1			 50			  4			0.6		2	0.23844
physician		patient		0		1		k		k+1			 50			  4			0.6		3	0.28179
physician		patient		0		1		k		k+1			 50			  4			0.6		4	0.31503
physician		patient		0		1		k		k+1			 50			  4			0.6		5	0.34393
physician		patient		0		1		k		k+1			 50			  4			0.5		1	0.15751
physician		patient		0		1		k		k+1			 50			  4			0.5		2	0.23844
physician		patient		0		1		k		k+1			 50			  4			0.5		3	0.28179
physician		patient		0		1		k		k+1			 50			  4			0.5		4	0.31647
physician		patient		0		1		k		k+1			 50			  4			0.5		5	0.34393
physician		patient		0		1		k		k+1			 50			  4			0.4		1	0.15751
physician		patient		0		1		k		k+1			 50			  4			0.4		2	0.24277
physician		patient		0		1		k		k+1			 50			  4			0.4		3	0.28179
physician		patient		0		1		k		k+1			 50			  4			0.4		4	0.31936
physician		patient		0		1		k		k+1			 50			  4			0.4		5	0.34538
physician		patient		0		1		k		k+1			 50			  4			0.3		1	0.15751
physician		patient		0		1		k		k+1			 50			  4			0.3		2	0.24277
physician		patient		0		1		k		k+1			 50			  4			0.3		3	0.28324
physician		patient		0		1		k		k+1			 50			  4			0.3		4	0.32659
physician		patient		0		1		k		k+1			 50			  4			0.3		5	0.34682
physician		patient		0		1		k		k+1			 50			  4			0.2		1	0.16040
physician		patient		0		1		k		k+1			 50			  4			0.2		2	0.24277
physician		patient		0		1		k		k+1			 50			  4			0.2		3	0.28757
physician		patient		0		1		k		k+1			 50			  4			0.2		4	0.33237
physician		patient		0		1		k		k+1			 50			  4			0.2		5	0.34827
physician		patient		0		1		k		k+1			 50			  4			0.1		1	0.16040
physician		patient		0		1		k		k+1			 50			  4			0.1		2	0.25145
physician		patient		0		1		k		k+1			 50			  4			0.1		3	0.29480
physician		patient		0		1		k		k+1			 50			  4			0.1		4	0.33526
physician		patient		0		1		k		k+1			 50			  4			0.1		5	0.35260
physician		patient		0		1		k		k+1			 50			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			  5			1.0		1	0.11127
physician		patient		0		1		k		k+1			 50			  5			1.0		2	0.15607
physician		patient		0		1		k		k+1			 50			  5			1.0		3	0.17341
physician		patient		0		1		k		k+1			 50			  5			1.0		4	0.19364
physician		patient		0		1		k		k+1			 50			  5			1.0		5	0.20665
physician		patient		0		1		k		k+1			 50			  5			0.9		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.9		2	0.23699
physician		patient		0		1		k		k+1			 50			  5			0.9		3	0.27457
physician		patient		0		1		k		k+1			 50			  5			0.9		4	0.31069
physician		patient		0		1		k		k+1			 50			  5			0.9		5	0.34538
physician		patient		0		1		k		k+1			 50			  5			0.8		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.8		2	0.23699
physician		patient		0		1		k		k+1			 50			  5			0.8		3	0.27601
physician		patient		0		1		k		k+1			 50			  5			0.8		4	0.31069
physician		patient		0		1		k		k+1			 50			  5			0.8		5	0.34538
physician		patient		0		1		k		k+1			 50			  5			0.7		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.7		2	0.23844
physician		patient		0		1		k		k+1			 50			  5			0.7		3	0.27601
physician		patient		0		1		k		k+1			 50			  5			0.7		4	0.31069
physician		patient		0		1		k		k+1			 50			  5			0.7		5	0.34538
physician		patient		0		1		k		k+1			 50			  5			0.6		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.6		2	0.23844
physician		patient		0		1		k		k+1			 50			  5			0.6		3	0.27746
physician		patient		0		1		k		k+1			 50			  5			0.6		4	0.31069
physician		patient		0		1		k		k+1			 50			  5			0.6		5	0.34538
physician		patient		0		1		k		k+1			 50			  5			0.5		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.5		2	0.23844
physician		patient		0		1		k		k+1			 50			  5			0.5		3	0.27746
physician		patient		0		1		k		k+1			 50			  5			0.5		4	0.31214
physician		patient		0		1		k		k+1			 50			  5			0.5		5	0.34538
physician		patient		0		1		k		k+1			 50			  5			0.4		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.4		2	0.24277
physician		patient		0		1		k		k+1			 50			  5			0.4		3	0.27746
physician		patient		0		1		k		k+1			 50			  5			0.4		4	0.31358
physician		patient		0		1		k		k+1			 50			  5			0.4		5	0.34682
physician		patient		0		1		k		k+1			 50			  5			0.3		1	0.15318
physician		patient		0		1		k		k+1			 50			  5			0.3		2	0.24277
physician		patient		0		1		k		k+1			 50			  5			0.3		3	0.27746
physician		patient		0		1		k		k+1			 50			  5			0.3		4	0.32081
physician		patient		0		1		k		k+1			 50			  5			0.3		5	0.34682
physician		patient		0		1		k		k+1			 50			  5			0.2		1	0.15607
physician		patient		0		1		k		k+1			 50			  5			0.2		2	0.24277
physician		patient		0		1		k		k+1			 50			  5			0.2		3	0.28179
physician		patient		0		1		k		k+1			 50			  5			0.2		4	0.32659
physician		patient		0		1		k		k+1			 50			  5			0.2		5	0.34971
physician		patient		0		1		k		k+1			 50			  5			0.1		1	0.15751
physician		patient		0		1		k		k+1			 50			  5			0.1		2	0.25000
physician		patient		0		1		k		k+1			 50			  5			0.1		3	0.28902
physician		patient		0		1		k		k+1			 50			  5			0.1		4	0.32948
physician		patient		0		1		k		k+1			 50			  5			0.1		5	0.35549
physician		patient		0		1		k		k+1			 50			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			 10			1.0		1	0.10838
physician		patient		0		1		k		k+1			 50			 10			1.0		2	0.14884
physician		patient		0		1		k		k+1			 50			 10			1.0		3	0.17630
physician		patient		0		1		k		k+1			 50			 10			1.0		4	0.19942
physician		patient		0		1		k		k+1			 50			 10			1.0		5	0.21532
physician		patient		0		1		k		k+1			 50			 10			0.9		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.9		2	0.22399
physician		patient		0		1		k		k+1			 50			 10			0.9		3	0.26590
physician		patient		0		1		k		k+1			 50			 10			0.9		4	0.29913
physician		patient		0		1		k		k+1			 50			 10			0.9		5	0.33526
physician		patient		0		1		k		k+1			 50			 10			0.8		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.8		2	0.22399
physician		patient		0		1		k		k+1			 50			 10			0.8		3	0.26590
physician		patient		0		1		k		k+1			 50			 10			0.8		4	0.29913
physician		patient		0		1		k		k+1			 50			 10			0.8		5	0.33526
physician		patient		0		1		k		k+1			 50			 10			0.7		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.7		2	0.22399
physician		patient		0		1		k		k+1			 50			 10			0.7		3	0.26590
physician		patient		0		1		k		k+1			 50			 10			0.7		4	0.29913
physician		patient		0		1		k		k+1			 50			 10			0.7		5	0.33671
physician		patient		0		1		k		k+1			 50			 10			0.6		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.6		2	0.22399
physician		patient		0		1		k		k+1			 50			 10			0.6		3	0.26734
physician		patient		0		1		k		k+1			 50			 10			0.6		4	0.29913
physician		patient		0		1		k		k+1			 50			 10			0.6		5	0.33671
physician		patient		0		1		k		k+1			 50			 10			0.5		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.5		2	0.22399
physician		patient		0		1		k		k+1			 50			 10			0.5		3	0.26734
physician		patient		0		1		k		k+1			 50			 10			0.5		4	0.30058
physician		patient		0		1		k		k+1			 50			 10			0.5		5	0.33671
physician		patient		0		1		k		k+1			 50			 10			0.4		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.4		2	0.22688
physician		patient		0		1		k		k+1			 50			 10			0.4		3	0.26734
physician		patient		0		1		k		k+1			 50			 10			0.4		4	0.30202
physician		patient		0		1		k		k+1			 50			 10			0.4		5	0.33671
physician		patient		0		1		k		k+1			 50			 10			0.3		1	0.14884
physician		patient		0		1		k		k+1			 50			 10			0.3		2	0.22832
physician		patient		0		1		k		k+1			 50			 10			0.3		3	0.26734
physician		patient		0		1		k		k+1			 50			 10			0.3		4	0.30636
physician		patient		0		1		k		k+1			 50			 10			0.3		5	0.33960
physician		patient		0		1		k		k+1			 50			 10			0.2		1	0.15173
physician		patient		0		1		k		k+1			 50			 10			0.2		2	0.22832
physician		patient		0		1		k		k+1			 50			 10			0.2		3	0.27168
physician		patient		0		1		k		k+1			 50			 10			0.2		4	0.30925
physician		patient		0		1		k		k+1			 50			 10			0.2		5	0.33960
physician		patient		0		1		k		k+1			 50			 10			0.1		1	0.15318
physician		patient		0		1		k		k+1			 50			 10			0.1		2	0.23555
physician		patient		0		1		k		k+1			 50			 10			0.1		3	0.27746
physician		patient		0		1		k		k+1			 50			 10			0.1		4	0.31069
physician		patient		0		1		k		k+1			 50			 10			0.1		5	0.34104
physician		patient		0		1		k		k+1			 50			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			 20			1.0		1	0.09393
physician		patient		0		1		k		k+1			 50			 20			1.0		2	0.12572
physician		patient		0		1		k		k+1			 50			 20			1.0		3	0.15462
physician		patient		0		1		k		k+1			 50			 20			1.0		4	0.17919
physician		patient		0		1		k		k+1			 50			 20			1.0		5	0.19075
physician		patient		0		1		k		k+1			 50			 20			0.9		1	0.13006
physician		patient		0		1		k		k+1			 50			 20			0.9		2	0.19220
physician		patient		0		1		k		k+1			 50			 20			0.9		3	0.23699
physician		patient		0		1		k		k+1			 50			 20			0.9		4	0.27312
physician		patient		0		1		k		k+1			 50			 20			0.9		5	0.30202
physician		patient		0		1		k		k+1			 50			 20			0.8		1	0.13006
physician		patient		0		1		k		k+1			 50			 20			0.8		2	0.19220
physician		patient		0		1		k		k+1			 50			 20			0.8		3	0.23699
physician		patient		0		1		k		k+1			 50			 20			0.8		4	0.27312
physician		patient		0		1		k		k+1			 50			 20			0.8		5	0.30202
physician		patient		0		1		k		k+1			 50			 20			0.7		1	0.13006
physician		patient		0		1		k		k+1			 50			 20			0.7		2	0.19220
physician		patient		0		1		k		k+1			 50			 20			0.7		3	0.23844
physician		patient		0		1		k		k+1			 50			 20			0.7		4	0.27312
physician		patient		0		1		k		k+1			 50			 20			0.7		5	0.30347
physician		patient		0		1		k		k+1			 50			 20			0.6		1	0.13006
physician		patient		0		1		k		k+1			 50			 20			0.6		2	0.19220
physician		patient		0		1		k		k+1			 50			 20			0.6		3	0.23988
physician		patient		0		1		k		k+1			 50			 20			0.6		4	0.27312
physician		patient		0		1		k		k+1			 50			 20			0.6		5	0.30347
physician		patient		0		1		k		k+1			 50			 20			0.5		1	0.13006
physician		patient		0		1		k		k+1			 50			 20			0.5		2	0.19220
physician		patient		0		1		k		k+1			 50			 20			0.5		3	0.23988
physician		patient		0		1		k		k+1			 50			 20			0.5		4	0.27457
physician		patient		0		1		k		k+1			 50			 20			0.5		5	0.30491
physician		patient		0		1		k		k+1			 50			 20			0.4		1	0.13006
physician		patient		0		1		k		k+1			 50			 20			0.4		2	0.19509
physician		patient		0		1		k		k+1			 50			 20			0.4		3	0.23988
physician		patient		0		1		k		k+1			 50			 20			0.4		4	0.27746
physician		patient		0		1		k		k+1			 50			 20			0.4		5	0.30491
physician		patient		0		1		k		k+1			 50			 20			0.3		1	0.13150
physician		patient		0		1		k		k+1			 50			 20			0.3		2	0.19509
physician		patient		0		1		k		k+1			 50			 20			0.3		3	0.24133
physician		patient		0		1		k		k+1			 50			 20			0.3		4	0.28035
physician		patient		0		1		k		k+1			 50			 20			0.3		5	0.30780
physician		patient		0		1		k		k+1			 50			 20			0.2		1	0.13728
physician		patient		0		1		k		k+1			 50			 20			0.2		2	0.19509
physician		patient		0		1		k		k+1			 50			 20			0.2		3	0.24711
physician		patient		0		1		k		k+1			 50			 20			0.2		4	0.28468
physician		patient		0		1		k		k+1			 50			 20			0.2		5	0.30780
physician		patient		0		1		k		k+1			 50			 20			0.1		1	0.13728
physician		patient		0		1		k		k+1			 50			 20			0.1		2	0.20809
physician		patient		0		1		k		k+1			 50			 20			0.1		3	0.25578
physician		patient		0		1		k		k+1			 50			 20			0.1		4	0.29046
physician		patient		0		1		k		k+1			 50			 20			0.1		5	0.30925
physician		patient		0		1		k		k+1			 50			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			 50			1.0		1	0.07225
physician		patient		0		1		k		k+1			 50			 50			1.0		2	0.10260
physician		patient		0		1		k		k+1			 50			 50			1.0		3	0.12861
physician		patient		0		1		k		k+1			 50			 50			1.0		4	0.15896
physician		patient		0		1		k		k+1			 50			 50			1.0		5	0.17052
physician		patient		0		1		k		k+1			 50			 50			0.9		1	0.09249
physician		patient		0		1		k		k+1			 50			 50			0.9		2	0.14740
physician		patient		0		1		k		k+1			 50			 50			0.9		3	0.18353
physician		patient		0		1		k		k+1			 50			 50			0.9		4	0.21821
physician		patient		0		1		k		k+1			 50			 50			0.9		5	0.24277
physician		patient		0		1		k		k+1			 50			 50			0.8		1	0.09249
physician		patient		0		1		k		k+1			 50			 50			0.8		2	0.14740
physician		patient		0		1		k		k+1			 50			 50			0.8		3	0.18353
physician		patient		0		1		k		k+1			 50			 50			0.8		4	0.21821
physician		patient		0		1		k		k+1			 50			 50			0.8		5	0.24277
physician		patient		0		1		k		k+1			 50			 50			0.7		1	0.09249
physician		patient		0		1		k		k+1			 50			 50			0.7		2	0.14740
physician		patient		0		1		k		k+1			 50			 50			0.7		3	0.18353
physician		patient		0		1		k		k+1			 50			 50			0.7		4	0.21821
physician		patient		0		1		k		k+1			 50			 50			0.7		5	0.24277
physician		patient		0		1		k		k+1			 50			 50			0.6		1	0.09249
physician		patient		0		1		k		k+1			 50			 50			0.6		2	0.14740
physician		patient		0		1		k		k+1			 50			 50			0.6		3	0.18497
physician		patient		0		1		k		k+1			 50			 50			0.6		4	0.21821
physician		patient		0		1		k		k+1			 50			 50			0.6		5	0.24277
physician		patient		0		1		k		k+1			 50			 50			0.5		1	0.09249
physician		patient		0		1		k		k+1			 50			 50			0.5		2	0.14740
physician		patient		0		1		k		k+1			 50			 50			0.5		3	0.18786
physician		patient		0		1		k		k+1			 50			 50			0.5		4	0.21965
physician		patient		0		1		k		k+1			 50			 50			0.5		5	0.24277
physician		patient		0		1		k		k+1			 50			 50			0.4		1	0.09249
physician		patient		0		1		k		k+1			 50			 50			0.4		2	0.15029
physician		patient		0		1		k		k+1			 50			 50			0.4		3	0.18786
physician		patient		0		1		k		k+1			 50			 50			0.4		4	0.22110
physician		patient		0		1		k		k+1			 50			 50			0.4		5	0.24277
physician		patient		0		1		k		k+1			 50			 50			0.3		1	0.09393
physician		patient		0		1		k		k+1			 50			 50			0.3		2	0.15029
physician		patient		0		1		k		k+1			 50			 50			0.3		3	0.18786
physician		patient		0		1		k		k+1			 50			 50			0.3		4	0.21821
physician		patient		0		1		k		k+1			 50			 50			0.3		5	0.24855
physician		patient		0		1		k		k+1			 50			 50			0.2		1	0.09682
physician		patient		0		1		k		k+1			 50			 50			0.2		2	0.15318
physician		patient		0		1		k		k+1			 50			 50			0.2		3	0.18786
physician		patient		0		1		k		k+1			 50			 50			0.2		4	0.22254
physician		patient		0		1		k		k+1			 50			 50			0.2		5	0.25000
physician		patient		0		1		k		k+1			 50			 50			0.1		1	0.09682
physician		patient		0		1		k		k+1			 50			 50			0.1		2	0.15751
physician		patient		0		1		k		k+1			 50			 50			0.1		3	0.19942
physician		patient		0		1		k		k+1			 50			 50			0.1		4	0.22977
physician		patient		0		1		k		k+1			 50			 50			0.1		5	0.25289
physician		patient		0		1		k		k+1			 50			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			 50			100			1.0		1	0.04191
physician		patient		0		1		k		k+1			 50			100			1.0		2	0.06792
physician		patient		0		1		k		k+1			 50			100			1.0		3	0.12428
physician		patient		0		1		k		k+1			 50			100			1.0		4	0.14306
physician		patient		0		1		k		k+1			 50			100			1.0		5	0.16763
physician		patient		0		1		k		k+1			 50			100			0.9		1	0.06214
physician		patient		0		1		k		k+1			 50			100			0.9		2	0.10983
physician		patient		0		1		k		k+1			 50			100			0.9		3	0.17052
physician		patient		0		1		k		k+1			 50			100			0.9		4	0.19364
physician		patient		0		1		k		k+1			 50			100			0.9		5	0.22254
physician		patient		0		1		k		k+1			 50			100			0.8		1	0.06214
physician		patient		0		1		k		k+1			 50			100			0.8		2	0.10983
physician		patient		0		1		k		k+1			 50			100			0.8		3	0.17052
physician		patient		0		1		k		k+1			 50			100			0.8		4	0.19364
physician		patient		0		1		k		k+1			 50			100			0.8		5	0.22254
physician		patient		0		1		k		k+1			 50			100			0.7		1	0.06214
physician		patient		0		1		k		k+1			 50			100			0.7		2	0.10983
physician		patient		0		1		k		k+1			 50			100			0.7		3	0.17052
physician		patient		0		1		k		k+1			 50			100			0.7		4	0.19364
physician		patient		0		1		k		k+1			 50			100			0.7		5	0.22254
physician		patient		0		1		k		k+1			 50			100			0.6		1	0.06214
physician		patient		0		1		k		k+1			 50			100			0.6		2	0.10983
physician		patient		0		1		k		k+1			 50			100			0.6		3	0.17197
physician		patient		0		1		k		k+1			 50			100			0.6		4	0.19364
physician		patient		0		1		k		k+1			 50			100			0.6		5	0.22254
physician		patient		0		1		k		k+1			 50			100			0.5		1	0.06214
physician		patient		0		1		k		k+1			 50			100			0.5		2	0.10983
physician		patient		0		1		k		k+1			 50			100			0.5		3	0.17197
physician		patient		0		1		k		k+1			 50			100			0.5		4	0.19509
physician		patient		0		1		k		k+1			 50			100			0.5		5	0.22254
physician		patient		0		1		k		k+1			 50			100			0.4		1	0.06214
physician		patient		0		1		k		k+1			 50			100			0.4		2	0.11127
physician		patient		0		1		k		k+1			 50			100			0.4		3	0.17197
physician		patient		0		1		k		k+1			 50			100			0.4		4	0.19798
physician		patient		0		1		k		k+1			 50			100			0.4		5	0.22399
physician		patient		0		1		k		k+1			 50			100			0.3		1	0.06358
physician		patient		0		1		k		k+1			 50			100			0.3		2	0.11127
physician		patient		0		1		k		k+1			 50			100			0.3		3	0.17341
physician		patient		0		1		k		k+1			 50			100			0.3		4	0.20087
physician		patient		0		1		k		k+1			 50			100			0.3		5	0.22832
physician		patient		0		1		k		k+1			 50			100			0.2		1	0.06647
physician		patient		0		1		k		k+1			 50			100			0.2		2	0.11272
physician		patient		0		1		k		k+1			 50			100			0.2		3	0.17486
physician		patient		0		1		k		k+1			 50			100			0.2		4	0.20520
physician		patient		0		1		k		k+1			 50			100			0.2		5	0.23266
physician		patient		0		1		k		k+1			 50			100			0.1		1	0.06792
physician		patient		0		1		k		k+1			 50			100			0.1		2	0.11850
physician		patient		0		1		k		k+1			 50			100			0.1		3	0.18497
physician		patient		0		1		k		k+1			 50			100			0.1		4	0.21243
physician		patient		0		1		k		k+1			 50			100			0.1		5	0.23266
physician		patient		0		1		k		k+1			 50			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			 50			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			 50			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			 50			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			 50			100			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			  1			1.0		1	0.08671
physician		patient		0		1		k		k+1			100			  1			1.0		2	0.11272
physician		patient		0		1		k		k+1			100			  1			1.0		3	0.13006
physician		patient		0		1		k		k+1			100			  1			1.0		4	0.14017
physician		patient		0		1		k		k+1			100			  1			1.0		5	0.15029
physician		patient		0		1		k		k+1			100			  1			0.9		1	0.16040
physician		patient		0		1		k		k+1			100			  1			0.9		2	0.22832
physician		patient		0		1		k		k+1			100			  1			0.9		3	0.27312
physician		patient		0		1		k		k+1			100			  1			0.9		4	0.30491
physician		patient		0		1		k		k+1			100			  1			0.9		5	0.34249
physician		patient		0		1		k		k+1			100			  1			0.8		1	0.16040
physician		patient		0		1		k		k+1			100			  1			0.8		2	0.22832
physician		patient		0		1		k		k+1			100			  1			0.8		3	0.27312
physician		patient		0		1		k		k+1			100			  1			0.8		4	0.30491
physician		patient		0		1		k		k+1			100			  1			0.8		5	0.34249
physician		patient		0		1		k		k+1			100			  1			0.7		1	0.16040
physician		patient		0		1		k		k+1			100			  1			0.7		2	0.22832
physician		patient		0		1		k		k+1			100			  1			0.7		3	0.27312
physician		patient		0		1		k		k+1			100			  1			0.7		4	0.30491
physician		patient		0		1		k		k+1			100			  1			0.7		5	0.34249
physician		patient		0		1		k		k+1			100			  1			0.6		1	0.16040
physician		patient		0		1		k		k+1			100			  1			0.6		2	0.22832
physician		patient		0		1		k		k+1			100			  1			0.6		3	0.27168
physician		patient		0		1		k		k+1			100			  1			0.6		4	0.30491
physician		patient		0		1		k		k+1			100			  1			0.6		5	0.34249
physician		patient		0		1		k		k+1			100			  1			0.5		1	0.16185
physician		patient		0		1		k		k+1			100			  1			0.5		2	0.22832
physician		patient		0		1		k		k+1			100			  1			0.5		3	0.27168
physician		patient		0		1		k		k+1			100			  1			0.5		4	0.30491
physician		patient		0		1		k		k+1			100			  1			0.5		5	0.34249
physician		patient		0		1		k		k+1			100			  1			0.4		1	0.16185
physician		patient		0		1		k		k+1			100			  1			0.4		2	0.23121
physician		patient		0		1		k		k+1			100			  1			0.4		3	0.27168
physician		patient		0		1		k		k+1			100			  1			0.4		4	0.30636
physician		patient		0		1		k		k+1			100			  1			0.4		5	0.34393
physician		patient		0		1		k		k+1			100			  1			0.3		1	0.16185
physician		patient		0		1		k		k+1			100			  1			0.3		2	0.23121
physician		patient		0		1		k		k+1			100			  1			0.3		3	0.27168
physician		patient		0		1		k		k+1			100			  1			0.3		4	0.31214
physician		patient		0		1		k		k+1			100			  1			0.3		5	0.34393
physician		patient		0		1		k		k+1			100			  1			0.2		1	0.16185
physician		patient		0		1		k		k+1			100			  1			0.2		2	0.23266
physician		patient		0		1		k		k+1			100			  1			0.2		3	0.27746
physician		patient		0		1		k		k+1			100			  1			0.2		4	0.32081
physician		patient		0		1		k		k+1			100			  1			0.2		5	0.34682
physician		patient		0		1		k		k+1			100			  1			0.1		1	0.16329
physician		patient		0		1		k		k+1			100			  1			0.1		2	0.23844
physician		patient		0		1		k		k+1			100			  1			0.1		3	0.28757
physician		patient		0		1		k		k+1			100			  1			0.1		4	0.32225
physician		patient		0		1		k		k+1			100			  1			0.1		5	0.34971
physician		patient		0		1		k		k+1			100			  1			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			  1			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			  1			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			  1			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			  1			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			  2			1.0		1	0.10260
physician		patient		0		1		k		k+1			100			  2			1.0		2	0.13006
physician		patient		0		1		k		k+1			100			  2			1.0		3	0.15173
physician		patient		0		1		k		k+1			100			  2			1.0		4	0.16763
physician		patient		0		1		k		k+1			100			  2			1.0		5	0.17775
physician		patient		0		1		k		k+1			100			  2			0.9		1	0.16763
physician		patient		0		1		k		k+1			100			  2			0.9		2	0.23555
physician		patient		0		1		k		k+1			100			  2			0.9		3	0.28613
physician		patient		0		1		k		k+1			100			  2			0.9		4	0.32081
physician		patient		0		1		k		k+1			100			  2			0.9		5	0.35260
physician		patient		0		1		k		k+1			100			  2			0.8		1	0.16763
physician		patient		0		1		k		k+1			100			  2			0.8		2	0.23555
physician		patient		0		1		k		k+1			100			  2			0.8		3	0.28613
physician		patient		0		1		k		k+1			100			  2			0.8		4	0.32081
physician		patient		0		1		k		k+1			100			  2			0.8		5	0.35260
physician		patient		0		1		k		k+1			100			  2			0.7		1	0.16763
physician		patient		0		1		k		k+1			100			  2			0.7		2	0.23555
physician		patient		0		1		k		k+1			100			  2			0.7		3	0.28613
physician		patient		0		1		k		k+1			100			  2			0.7		4	0.32081
physician		patient		0		1		k		k+1			100			  2			0.7		5	0.35260
physician		patient		0		1		k		k+1			100			  2			0.6		1	0.16763
physician		patient		0		1		k		k+1			100			  2			0.6		2	0.23555
physician		patient		0		1		k		k+1			100			  2			0.6		3	0.28468
physician		patient		0		1		k		k+1			100			  2			0.6		4	0.32081
physician		patient		0		1		k		k+1			100			  2			0.6		5	0.35260
physician		patient		0		1		k		k+1			100			  2			0.5		1	0.16908
physician		patient		0		1		k		k+1			100			  2			0.5		2	0.23699
physician		patient		0		1		k		k+1			100			  2			0.5		3	0.28468
physician		patient		0		1		k		k+1			100			  2			0.5		4	0.32081
physician		patient		0		1		k		k+1			100			  2			0.5		5	0.35260
physician		patient		0		1		k		k+1			100			  2			0.4		1	0.16908
physician		patient		0		1		k		k+1			100			  2			0.4		2	0.23988
physician		patient		0		1		k		k+1			100			  2			0.4		3	0.28468
physician		patient		0		1		k		k+1			100			  2			0.4		4	0.32225
physician		patient		0		1		k		k+1			100			  2			0.4		5	0.35405
physician		patient		0		1		k		k+1			100			  2			0.3		1	0.16908
physician		patient		0		1		k		k+1			100			  2			0.3		2	0.24277
physician		patient		0		1		k		k+1			100			  2			0.3		3	0.28468
physician		patient		0		1		k		k+1			100			  2			0.3		4	0.32803
physician		patient		0		1		k		k+1			100			  2			0.3		5	0.35405
physician		patient		0		1		k		k+1			100			  2			0.2		1	0.16908
physician		patient		0		1		k		k+1			100			  2			0.2		2	0.24422
physician		patient		0		1		k		k+1			100			  2			0.2		3	0.29046
physician		patient		0		1		k		k+1			100			  2			0.2		4	0.33382
physician		patient		0		1		k		k+1			100			  2			0.2		5	0.35694
physician		patient		0		1		k		k+1			100			  2			0.1		1	0.17052
physician		patient		0		1		k		k+1			100			  2			0.1		2	0.25000
physician		patient		0		1		k		k+1			100			  2			0.1		3	0.29913
physician		patient		0		1		k		k+1			100			  2			0.1		4	0.33526
physician		patient		0		1		k		k+1			100			  2			0.1		5	0.35838
physician		patient		0		1		k		k+1			100			  2			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			  2			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			  2			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			  2			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			  2			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			  3			1.0		1	0.11272
physician		patient		0		1		k		k+1			100			  3			1.0		2	0.14740
physician		patient		0		1		k		k+1			100			  3			1.0		3	0.17052
physician		patient		0		1		k		k+1			100			  3			1.0		4	0.19220
physician		patient		0		1		k		k+1			100			  3			1.0		5	0.20231
physician		patient		0		1		k		k+1			100			  3			0.9		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.9		2	0.23699
physician		patient		0		1		k		k+1			100			  3			0.9		3	0.28468
physician		patient		0		1		k		k+1			100			  3			0.9		4	0.32225
physician		patient		0		1		k		k+1			100			  3			0.9		5	0.35405
physician		patient		0		1		k		k+1			100			  3			0.8		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.8		2	0.23699
physician		patient		0		1		k		k+1			100			  3			0.8		3	0.28468
physician		patient		0		1		k		k+1			100			  3			0.8		4	0.32225
physician		patient		0		1		k		k+1			100			  3			0.8		5	0.35405
physician		patient		0		1		k		k+1			100			  3			0.7		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.7		2	0.23699
physician		patient		0		1		k		k+1			100			  3			0.7		3	0.28468
physician		patient		0		1		k		k+1			100			  3			0.7		4	0.32225
physician		patient		0		1		k		k+1			100			  3			0.7		5	0.35405
physician		patient		0		1		k		k+1			100			  3			0.6		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.6		2	0.23699
physician		patient		0		1		k		k+1			100			  3			0.6		3	0.28468
physician		patient		0		1		k		k+1			100			  3			0.6		4	0.32225
physician		patient		0		1		k		k+1			100			  3			0.6		5	0.35405
physician		patient		0		1		k		k+1			100			  3			0.5		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.5		2	0.23699
physician		patient		0		1		k		k+1			100			  3			0.5		3	0.28613
physician		patient		0		1		k		k+1			100			  3			0.5		4	0.32225
physician		patient		0		1		k		k+1			100			  3			0.5		5	0.35405
physician		patient		0		1		k		k+1			100			  3			0.4		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.4		2	0.24133
physician		patient		0		1		k		k+1			100			  3			0.4		3	0.28613
physician		patient		0		1		k		k+1			100			  3			0.4		4	0.32370
physician		patient		0		1		k		k+1			100			  3			0.4		5	0.35549
physician		patient		0		1		k		k+1			100			  3			0.3		1	0.16185
physician		patient		0		1		k		k+1			100			  3			0.3		2	0.24277
physician		patient		0		1		k		k+1			100			  3			0.3		3	0.28757
physician		patient		0		1		k		k+1			100			  3			0.3		4	0.33092
physician		patient		0		1		k		k+1			100			  3			0.3		5	0.35549
physician		patient		0		1		k		k+1			100			  3			0.2		1	0.16329
physician		patient		0		1		k		k+1			100			  3			0.2		2	0.24422
physician		patient		0		1		k		k+1			100			  3			0.2		3	0.29191
physician		patient		0		1		k		k+1			100			  3			0.2		4	0.33526
physician		patient		0		1		k		k+1			100			  3			0.2		5	0.35694
physician		patient		0		1		k		k+1			100			  3			0.1		1	0.16763
physician		patient		0		1		k		k+1			100			  3			0.1		2	0.25000
physician		patient		0		1		k		k+1			100			  3			0.1		3	0.29769
physician		patient		0		1		k		k+1			100			  3			0.1		4	0.33671
physician		patient		0		1		k		k+1			100			  3			0.1		5	0.35983
physician		patient		0		1		k		k+1			100			  3			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			  3			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			  3			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			  3			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			  3			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			  4			1.0		1	0.11127
physician		patient		0		1		k		k+1			100			  4			1.0		2	0.15318
physician		patient		0		1		k		k+1			100			  4			1.0		3	0.17486
physician		patient		0		1		k		k+1			100			  4			1.0		4	0.18931
physician		patient		0		1		k		k+1			100			  4			1.0		5	0.20087
physician		patient		0		1		k		k+1			100			  4			0.9		1	0.15607
physician		patient		0		1		k		k+1			100			  4			0.9		2	0.23844
physician		patient		0		1		k		k+1			100			  4			0.9		3	0.28035
physician		patient		0		1		k		k+1			100			  4			0.9		4	0.31503
physician		patient		0		1		k		k+1			100			  4			0.9		5	0.34393
physician		patient		0		1		k		k+1			100			  4			0.8		1	0.15607
physician		patient		0		1		k		k+1			100			  4			0.8		2	0.23844
physician		patient		0		1		k		k+1			100			  4			0.8		3	0.28035
physician		patient		0		1		k		k+1			100			  4			0.8		4	0.31503
physician		patient		0		1		k		k+1			100			  4			0.8		5	0.34393
physician		patient		0		1		k		k+1			100			  4			0.7		1	0.15607
physician		patient		0		1		k		k+1			100			  4			0.7		2	0.23844
physician		patient		0		1		k		k+1			100			  4			0.7		3	0.28035
physician		patient		0		1		k		k+1			100			  4			0.7		4	0.31503
physician		patient		0		1		k		k+1			100			  4			0.7		5	0.34393
physician		patient		0		1		k		k+1			100			  4			0.6		1	0.15607
physician		patient		0		1		k		k+1			100			  4			0.6		2	0.23844
physician		patient		0		1		k		k+1			100			  4			0.6		3	0.28179
physician		patient		0		1		k		k+1			100			  4			0.6		4	0.31503
physician		patient		0		1		k		k+1			100			  4			0.6		5	0.34393
physician		patient		0		1		k		k+1			100			  4			0.5		1	0.15751
physician		patient		0		1		k		k+1			100			  4			0.5		2	0.23844
physician		patient		0		1		k		k+1			100			  4			0.5		3	0.28179
physician		patient		0		1		k		k+1			100			  4			0.5		4	0.31647
physician		patient		0		1		k		k+1			100			  4			0.5		5	0.34393
physician		patient		0		1		k		k+1			100			  4			0.4		1	0.15751
physician		patient		0		1		k		k+1			100			  4			0.4		2	0.24277
physician		patient		0		1		k		k+1			100			  4			0.4		3	0.28179
physician		patient		0		1		k		k+1			100			  4			0.4		4	0.31936
physician		patient		0		1		k		k+1			100			  4			0.4		5	0.34538
physician		patient		0		1		k		k+1			100			  4			0.3		1	0.15751
physician		patient		0		1		k		k+1			100			  4			0.3		2	0.24277
physician		patient		0		1		k		k+1			100			  4			0.3		3	0.28324
physician		patient		0		1		k		k+1			100			  4			0.3		4	0.32659
physician		patient		0		1		k		k+1			100			  4			0.3		5	0.34682
physician		patient		0		1		k		k+1			100			  4			0.2		1	0.16040
physician		patient		0		1		k		k+1			100			  4			0.2		2	0.24277
physician		patient		0		1		k		k+1			100			  4			0.2		3	0.28757
physician		patient		0		1		k		k+1			100			  4			0.2		4	0.33237
physician		patient		0		1		k		k+1			100			  4			0.2		5	0.34827
physician		patient		0		1		k		k+1			100			  4			0.1		1	0.16040
physician		patient		0		1		k		k+1			100			  4			0.1		2	0.25145
physician		patient		0		1		k		k+1			100			  4			0.1		3	0.29480
physician		patient		0		1		k		k+1			100			  4			0.1		4	0.33526
physician		patient		0		1		k		k+1			100			  4			0.1		5	0.35260
physician		patient		0		1		k		k+1			100			  4			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			  4			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			  4			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			  4			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			  4			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			  5			1.0		1	0.11127
physician		patient		0		1		k		k+1			100			  5			1.0		2	0.15607
physician		patient		0		1		k		k+1			100			  5			1.0		3	0.17341
physician		patient		0		1		k		k+1			100			  5			1.0		4	0.19364
physician		patient		0		1		k		k+1			100			  5			1.0		5	0.20665
physician		patient		0		1		k		k+1			100			  5			0.9		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.9		2	0.23699
physician		patient		0		1		k		k+1			100			  5			0.9		3	0.27457
physician		patient		0		1		k		k+1			100			  5			0.9		4	0.31069
physician		patient		0		1		k		k+1			100			  5			0.9		5	0.34538
physician		patient		0		1		k		k+1			100			  5			0.8		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.8		2	0.23699
physician		patient		0		1		k		k+1			100			  5			0.8		3	0.27601
physician		patient		0		1		k		k+1			100			  5			0.8		4	0.31069
physician		patient		0		1		k		k+1			100			  5			0.8		5	0.34538
physician		patient		0		1		k		k+1			100			  5			0.7		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.7		2	0.23844
physician		patient		0		1		k		k+1			100			  5			0.7		3	0.27601
physician		patient		0		1		k		k+1			100			  5			0.7		4	0.31069
physician		patient		0		1		k		k+1			100			  5			0.7		5	0.34538
physician		patient		0		1		k		k+1			100			  5			0.6		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.6		2	0.23844
physician		patient		0		1		k		k+1			100			  5			0.6		3	0.27746
physician		patient		0		1		k		k+1			100			  5			0.6		4	0.31069
physician		patient		0		1		k		k+1			100			  5			0.6		5	0.34538
physician		patient		0		1		k		k+1			100			  5			0.5		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.5		2	0.23844
physician		patient		0		1		k		k+1			100			  5			0.5		3	0.27746
physician		patient		0		1		k		k+1			100			  5			0.5		4	0.31214
physician		patient		0		1		k		k+1			100			  5			0.5		5	0.34538
physician		patient		0		1		k		k+1			100			  5			0.4		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.4		2	0.24277
physician		patient		0		1		k		k+1			100			  5			0.4		3	0.27746
physician		patient		0		1		k		k+1			100			  5			0.4		4	0.31358
physician		patient		0		1		k		k+1			100			  5			0.4		5	0.34682
physician		patient		0		1		k		k+1			100			  5			0.3		1	0.15318
physician		patient		0		1		k		k+1			100			  5			0.3		2	0.24277
physician		patient		0		1		k		k+1			100			  5			0.3		3	0.27746
physician		patient		0		1		k		k+1			100			  5			0.3		4	0.32081
physician		patient		0		1		k		k+1			100			  5			0.3		5	0.34682
physician		patient		0		1		k		k+1			100			  5			0.2		1	0.15607
physician		patient		0		1		k		k+1			100			  5			0.2		2	0.24277
physician		patient		0		1		k		k+1			100			  5			0.2		3	0.28179
physician		patient		0		1		k		k+1			100			  5			0.2		4	0.32659
physician		patient		0		1		k		k+1			100			  5			0.2		5	0.34971
physician		patient		0		1		k		k+1			100			  5			0.1		1	0.15751
physician		patient		0		1		k		k+1			100			  5			0.1		2	0.25000
physician		patient		0		1		k		k+1			100			  5			0.1		3	0.28902
physician		patient		0		1		k		k+1			100			  5			0.1		4	0.32948
physician		patient		0		1		k		k+1			100			  5			0.1		5	0.35549
physician		patient		0		1		k		k+1			100			  5			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			  5			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			  5			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			  5			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			  5			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			 10			1.0		1	0.10838
physician		patient		0		1		k		k+1			100			 10			1.0		2	0.14884
physician		patient		0		1		k		k+1			100			 10			1.0		3	0.17630
physician		patient		0		1		k		k+1			100			 10			1.0		4	0.19942
physician		patient		0		1		k		k+1			100			 10			1.0		5	0.21532
physician		patient		0		1		k		k+1			100			 10			0.9		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.9		2	0.22399
physician		patient		0		1		k		k+1			100			 10			0.9		3	0.26590
physician		patient		0		1		k		k+1			100			 10			0.9		4	0.29913
physician		patient		0		1		k		k+1			100			 10			0.9		5	0.33526
physician		patient		0		1		k		k+1			100			 10			0.8		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.8		2	0.22399
physician		patient		0		1		k		k+1			100			 10			0.8		3	0.26590
physician		patient		0		1		k		k+1			100			 10			0.8		4	0.29913
physician		patient		0		1		k		k+1			100			 10			0.8		5	0.33526
physician		patient		0		1		k		k+1			100			 10			0.7		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.7		2	0.22399
physician		patient		0		1		k		k+1			100			 10			0.7		3	0.26590
physician		patient		0		1		k		k+1			100			 10			0.7		4	0.29913
physician		patient		0		1		k		k+1			100			 10			0.7		5	0.33671
physician		patient		0		1		k		k+1			100			 10			0.6		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.6		2	0.22399
physician		patient		0		1		k		k+1			100			 10			0.6		3	0.26734
physician		patient		0		1		k		k+1			100			 10			0.6		4	0.29913
physician		patient		0		1		k		k+1			100			 10			0.6		5	0.33671
physician		patient		0		1		k		k+1			100			 10			0.5		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.5		2	0.22399
physician		patient		0		1		k		k+1			100			 10			0.5		3	0.26734
physician		patient		0		1		k		k+1			100			 10			0.5		4	0.30058
physician		patient		0		1		k		k+1			100			 10			0.5		5	0.33671
physician		patient		0		1		k		k+1			100			 10			0.4		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.4		2	0.22688
physician		patient		0		1		k		k+1			100			 10			0.4		3	0.26734
physician		patient		0		1		k		k+1			100			 10			0.4		4	0.30202
physician		patient		0		1		k		k+1			100			 10			0.4		5	0.33671
physician		patient		0		1		k		k+1			100			 10			0.3		1	0.14884
physician		patient		0		1		k		k+1			100			 10			0.3		2	0.22832
physician		patient		0		1		k		k+1			100			 10			0.3		3	0.26734
physician		patient		0		1		k		k+1			100			 10			0.3		4	0.30636
physician		patient		0		1		k		k+1			100			 10			0.3		5	0.33960
physician		patient		0		1		k		k+1			100			 10			0.2		1	0.15173
physician		patient		0		1		k		k+1			100			 10			0.2		2	0.22832
physician		patient		0		1		k		k+1			100			 10			0.2		3	0.27168
physician		patient		0		1		k		k+1			100			 10			0.2		4	0.30925
physician		patient		0		1		k		k+1			100			 10			0.2		5	0.33960
physician		patient		0		1		k		k+1			100			 10			0.1		1	0.15318
physician		patient		0		1		k		k+1			100			 10			0.1		2	0.23555
physician		patient		0		1		k		k+1			100			 10			0.1		3	0.27746
physician		patient		0		1		k		k+1			100			 10			0.1		4	0.31069
physician		patient		0		1		k		k+1			100			 10			0.1		5	0.34104
physician		patient		0		1		k		k+1			100			 10			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			 10			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			 10			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			 10			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			 10			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			 20			1.0		1	0.09393
physician		patient		0		1		k		k+1			100			 20			1.0		2	0.12572
physician		patient		0		1		k		k+1			100			 20			1.0		3	0.15462
physician		patient		0		1		k		k+1			100			 20			1.0		4	0.17775
physician		patient		0		1		k		k+1			100			 20			1.0		5	0.19075
physician		patient		0		1		k		k+1			100			 20			0.9		1	0.13006
physician		patient		0		1		k		k+1			100			 20			0.9		2	0.19220
physician		patient		0		1		k		k+1			100			 20			0.9		3	0.23699
physician		patient		0		1		k		k+1			100			 20			0.9		4	0.27168
physician		patient		0		1		k		k+1			100			 20			0.9		5	0.30202
physician		patient		0		1		k		k+1			100			 20			0.8		1	0.13006
physician		patient		0		1		k		k+1			100			 20			0.8		2	0.19220
physician		patient		0		1		k		k+1			100			 20			0.8		3	0.23699
physician		patient		0		1		k		k+1			100			 20			0.8		4	0.27168
physician		patient		0		1		k		k+1			100			 20			0.8		5	0.30202
physician		patient		0		1		k		k+1			100			 20			0.7		1	0.13006
physician		patient		0		1		k		k+1			100			 20			0.7		2	0.19220
physician		patient		0		1		k		k+1			100			 20			0.7		3	0.23844
physician		patient		0		1		k		k+1			100			 20			0.7		4	0.27168
physician		patient		0		1		k		k+1			100			 20			0.7		5	0.30347
physician		patient		0		1		k		k+1			100			 20			0.6		1	0.13006
physician		patient		0		1		k		k+1			100			 20			0.6		2	0.19220
physician		patient		0		1		k		k+1			100			 20			0.6		3	0.23988
physician		patient		0		1		k		k+1			100			 20			0.6		4	0.27168
physician		patient		0		1		k		k+1			100			 20			0.6		5	0.30347
physician		patient		0		1		k		k+1			100			 20			0.5		1	0.13006
physician		patient		0		1		k		k+1			100			 20			0.5		2	0.19220
physician		patient		0		1		k		k+1			100			 20			0.5		3	0.23988
physician		patient		0		1		k		k+1			100			 20			0.5		4	0.27312
physician		patient		0		1		k		k+1			100			 20			0.5		5	0.30491
physician		patient		0		1		k		k+1			100			 20			0.4		1	0.13006
physician		patient		0		1		k		k+1			100			 20			0.4		2	0.19509
physician		patient		0		1		k		k+1			100			 20			0.4		3	0.23988
physician		patient		0		1		k		k+1			100			 20			0.4		4	0.27601
physician		patient		0		1		k		k+1			100			 20			0.4		5	0.30491
physician		patient		0		1		k		k+1			100			 20			0.3		1	0.13150
physician		patient		0		1		k		k+1			100			 20			0.3		2	0.19509
physician		patient		0		1		k		k+1			100			 20			0.3		3	0.24133
physician		patient		0		1		k		k+1			100			 20			0.3		4	0.27890
physician		patient		0		1		k		k+1			100			 20			0.3		5	0.30780
physician		patient		0		1		k		k+1			100			 20			0.2		1	0.13728
physician		patient		0		1		k		k+1			100			 20			0.2		2	0.19509
physician		patient		0		1		k		k+1			100			 20			0.2		3	0.24711
physician		patient		0		1		k		k+1			100			 20			0.2		4	0.28324
physician		patient		0		1		k		k+1			100			 20			0.2		5	0.30780
physician		patient		0		1		k		k+1			100			 20			0.1		1	0.13728
physician		patient		0		1		k		k+1			100			 20			0.1		2	0.20809
physician		patient		0		1		k		k+1			100			 20			0.1		3	0.25578
physician		patient		0		1		k		k+1			100			 20			0.1		4	0.28902
physician		patient		0		1		k		k+1			100			 20			0.1		5	0.30925
physician		patient		0		1		k		k+1			100			 20			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			 20			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			 20			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			 20			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			 20			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			 50			1.0		1	0.07081
physician		patient		0		1		k		k+1			100			 50			1.0		2	0.09971
physician		patient		0		1		k		k+1			100			 50			1.0		3	0.12717
physician		patient		0		1		k		k+1			100			 50			1.0		4	0.15607
physician		patient		0		1		k		k+1			100			 50			1.0		5	0.16474
physician		patient		0		1		k		k+1			100			 50			0.9		1	0.09104
physician		patient		0		1		k		k+1			100			 50			0.9		2	0.14451
physician		patient		0		1		k		k+1			100			 50			0.9		3	0.18208
physician		patient		0		1		k		k+1			100			 50			0.9		4	0.21532
physician		patient		0		1		k		k+1			100			 50			0.9		5	0.23699
physician		patient		0		1		k		k+1			100			 50			0.8		1	0.09104
physician		patient		0		1		k		k+1			100			 50			0.8		2	0.14451
physician		patient		0		1		k		k+1			100			 50			0.8		3	0.18208
physician		patient		0		1		k		k+1			100			 50			0.8		4	0.21532
physician		patient		0		1		k		k+1			100			 50			0.8		5	0.23699
physician		patient		0		1		k		k+1			100			 50			0.7		1	0.09104
physician		patient		0		1		k		k+1			100			 50			0.7		2	0.14451
physician		patient		0		1		k		k+1			100			 50			0.7		3	0.18208
physician		patient		0		1		k		k+1			100			 50			0.7		4	0.21532
physician		patient		0		1		k		k+1			100			 50			0.7		5	0.23699
physician		patient		0		1		k		k+1			100			 50			0.6		1	0.09104
physician		patient		0		1		k		k+1			100			 50			0.6		2	0.14451
physician		patient		0		1		k		k+1			100			 50			0.6		3	0.18353
physician		patient		0		1		k		k+1			100			 50			0.6		4	0.21532
physician		patient		0		1		k		k+1			100			 50			0.6		5	0.23699
physician		patient		0		1		k		k+1			100			 50			0.5		1	0.09104
physician		patient		0		1		k		k+1			100			 50			0.5		2	0.14451
physician		patient		0		1		k		k+1			100			 50			0.5		3	0.18642
physician		patient		0		1		k		k+1			100			 50			0.5		4	0.21676
physician		patient		0		1		k		k+1			100			 50			0.5		5	0.23699
physician		patient		0		1		k		k+1			100			 50			0.4		1	0.09104
physician		patient		0		1		k		k+1			100			 50			0.4		2	0.14740
physician		patient		0		1		k		k+1			100			 50			0.4		3	0.18642
physician		patient		0		1		k		k+1			100			 50			0.4		4	0.21821
physician		patient		0		1		k		k+1			100			 50			0.4		5	0.23699
physician		patient		0		1		k		k+1			100			 50			0.3		1	0.09249
physician		patient		0		1		k		k+1			100			 50			0.3		2	0.14740
physician		patient		0		1		k		k+1			100			 50			0.3		3	0.18642
physician		patient		0		1		k		k+1			100			 50			0.3		4	0.21532
physician		patient		0		1		k		k+1			100			 50			0.3		5	0.24133
physician		patient		0		1		k		k+1			100			 50			0.2		1	0.09538
physician		patient		0		1		k		k+1			100			 50			0.2		2	0.15029
physician		patient		0		1		k		k+1			100			 50			0.2		3	0.18642
physician		patient		0		1		k		k+1			100			 50			0.2		4	0.21965
physician		patient		0		1		k		k+1			100			 50			0.2		5	0.24277
physician		patient		0		1		k		k+1			100			 50			0.1		1	0.09538
physician		patient		0		1		k		k+1			100			 50			0.1		2	0.15462
physician		patient		0		1		k		k+1			100			 50			0.1		3	0.19798
physician		patient		0		1		k		k+1			100			 50			0.1		4	0.22688
physician		patient		0		1		k		k+1			100			 50			0.1		5	0.24566
physician		patient		0		1		k		k+1			100			 50			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			 50			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			 50			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			 50			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			 50			0.0		5	0.34827
physician		patient		0		1		k		k+1			100			100			1.0		1	0.03757
physician		patient		0		1		k		k+1			100			100			1.0		2	0.05925
physician		patient		0		1		k		k+1			100			100			1.0		3	0.09971
physician		patient		0		1		k		k+1			100			100			1.0		4	0.12572
physician		patient		0		1		k		k+1			100			100			1.0		5	0.14595
physician		patient		0		1		k		k+1			100			100			0.9		1	0.05780
physician		patient		0		1		k		k+1			100			100			0.9		2	0.10116
physician		patient		0		1		k		k+1			100			100			0.9		3	0.14595
physician		patient		0		1		k		k+1			100			100			0.9		4	0.17630
physician		patient		0		1		k		k+1			100			100			0.9		5	0.20087
physician		patient		0		1		k		k+1			100			100			0.8		1	0.05780
physician		patient		0		1		k		k+1			100			100			0.8		2	0.10116
physician		patient		0		1		k		k+1			100			100			0.8		3	0.14595
physician		patient		0		1		k		k+1			100			100			0.8		4	0.17630
physician		patient		0		1		k		k+1			100			100			0.8		5	0.20087
physician		patient		0		1		k		k+1			100			100			0.7		1	0.05780
physician		patient		0		1		k		k+1			100			100			0.7		2	0.10116
physician		patient		0		1		k		k+1			100			100			0.7		3	0.14595
physician		patient		0		1		k		k+1			100			100			0.7		4	0.17630
physician		patient		0		1		k		k+1			100			100			0.7		5	0.20087
physician		patient		0		1		k		k+1			100			100			0.6		1	0.05780
physician		patient		0		1		k		k+1			100			100			0.6		2	0.10116
physician		patient		0		1		k		k+1			100			100			0.6		3	0.14740
physician		patient		0		1		k		k+1			100			100			0.6		4	0.17630
physician		patient		0		1		k		k+1			100			100			0.6		5	0.20087
physician		patient		0		1		k		k+1			100			100			0.5		1	0.05780
physician		patient		0		1		k		k+1			100			100			0.5		2	0.10116
physician		patient		0		1		k		k+1			100			100			0.5		3	0.14740
physician		patient		0		1		k		k+1			100			100			0.5		4	0.17775
physician		patient		0		1		k		k+1			100			100			0.5		5	0.20087
physician		patient		0		1		k		k+1			100			100			0.4		1	0.05780
physician		patient		0		1		k		k+1			100			100			0.4		2	0.10260
physician		patient		0		1		k		k+1			100			100			0.4		3	0.14740
physician		patient		0		1		k		k+1			100			100			0.4		4	0.17919
physician		patient		0		1		k		k+1			100			100			0.4		5	0.20231
physician		patient		0		1		k		k+1			100			100			0.3		1	0.05925
physician		patient		0		1		k		k+1			100			100			0.3		2	0.10260
physician		patient		0		1		k		k+1			100			100			0.3		3	0.14884
physician		patient		0		1		k		k+1			100			100			0.3		4	0.18064
physician		patient		0		1		k		k+1			100			100			0.3		5	0.20520
physician		patient		0		1		k		k+1			100			100			0.2		1	0.06214
physician		patient		0		1		k		k+1			100			100			0.2		2	0.10405
physician		patient		0		1		k		k+1			100			100			0.2		3	0.14884
physician		patient		0		1		k		k+1			100			100			0.2		4	0.18497
physician		patient		0		1		k		k+1			100			100			0.2		5	0.20954
physician		patient		0		1		k		k+1			100			100			0.1		1	0.06358
physician		patient		0		1		k		k+1			100			100			0.1		2	0.10983
physician		patient		0		1		k		k+1			100			100			0.1		3	0.15896
physician		patient		0		1		k		k+1			100			100			0.1		4	0.19220
physician		patient		0		1		k		k+1			100			100			0.1		5	0.21098
physician		patient		0		1		k		k+1			100			100			0.0		1	0.20954
physician		patient		0		1		k		k+1			100			100			0.0		2	0.29191
physician		patient		0		1		k		k+1			100			100			0.0		3	0.32514
physician		patient		0		1		k		k+1			100			100			0.0		4	0.34104
physician		patient		0		1		k		k+1			100			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			  1			1.0		1	0.19942
patient		physician		1		0		k+1		k			  1			  1			1.0		2	0.25000
patient		physician		1		0		k+1		k			  1			  1			1.0		3	0.26156
patient		physician		1		0		k+1		k			  1			  1			1.0		4	0.26156
patient		physician		1		0		k+1		k			  1			  1			1.0		5	0.26156
patient		physician		1		0		k+1		k			  1			  1			0.9		1	0.22688
patient		physician		1		0		k+1		k			  1			  1			0.9		2	0.29624
patient		physician		1		0		k+1		k			  1			  1			0.9		3	0.37428
patient		physician		1		0		k+1		k			  1			  1			0.9		4	0.38584
patient		physician		1		0		k+1		k			  1			  1			0.9		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.8		1	0.22688
patient		physician		1		0		k+1		k			  1			  1			0.8		2	0.29769
patient		physician		1		0		k+1		k			  1			  1			0.8		3	0.37428
patient		physician		1		0		k+1		k			  1			  1			0.8		4	0.38584
patient		physician		1		0		k+1		k			  1			  1			0.8		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.7		1	0.22543
patient		physician		1		0		k+1		k			  1			  1			0.7		2	0.29913
patient		physician		1		0		k+1		k			  1			  1			0.7		3	0.37428
patient		physician		1		0		k+1		k			  1			  1			0.7		4	0.38584
patient		physician		1		0		k+1		k			  1			  1			0.7		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.6		1	0.22543
patient		physician		1		0		k+1		k			  1			  1			0.6		2	0.29913
patient		physician		1		0		k+1		k			  1			  1			0.6		3	0.37428
patient		physician		1		0		k+1		k			  1			  1			0.6		4	0.38584
patient		physician		1		0		k+1		k			  1			  1			0.6		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.5		1	0.22543
patient		physician		1		0		k+1		k			  1			  1			0.5		2	0.31069
patient		physician		1		0		k+1		k			  1			  1			0.5		3	0.37428
patient		physician		1		0		k+1		k			  1			  1			0.5		4	0.38728
patient		physician		1		0		k+1		k			  1			  1			0.5		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.4		1	0.22543
patient		physician		1		0		k+1		k			  1			  1			0.4		2	0.31214
patient		physician		1		0		k+1		k			  1			  1			0.4		3	0.37428
patient		physician		1		0		k+1		k			  1			  1			0.4		4	0.38728
patient		physician		1		0		k+1		k			  1			  1			0.4		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.3		1	0.22688
patient		physician		1		0		k+1		k			  1			  1			0.3		2	0.31936
patient		physician		1		0		k+1		k			  1			  1			0.3		3	0.37717
patient		physician		1		0		k+1		k			  1			  1			0.3		4	0.39017
patient		physician		1		0		k+1		k			  1			  1			0.3		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.2		1	0.23699
patient		physician		1		0		k+1		k			  1			  1			0.2		2	0.32370
patient		physician		1		0		k+1		k			  1			  1			0.2		3	0.37717
patient		physician		1		0		k+1		k			  1			  1			0.2		4	0.39017
patient		physician		1		0		k+1		k			  1			  1			0.2		5	0.40896
patient		physician		1		0		k+1		k			  1			  1			0.1		1	0.22543
patient		physician		1		0		k+1		k			  1			  1			0.1		2	0.32803
patient		physician		1		0		k+1		k			  1			  1			0.1		3	0.38006
patient		physician		1		0		k+1		k			  1			  1			0.1		4	0.39595
patient		physician		1		0		k+1		k			  1			  1			0.1		5	0.40607
patient		physician		1		0		k+1		k			  1			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			  2			1.0		1	0.19509
patient		physician		1		0		k+1		k			  1			  2			1.0		2	0.22832
patient		physician		1		0		k+1		k			  1			  2			1.0		3	0.24711
patient		physician		1		0		k+1		k			  1			  2			1.0		4	0.25289
patient		physician		1		0		k+1		k			  1			  2			1.0		5	0.25289
patient		physician		1		0		k+1		k			  1			  2			0.9		1	0.20809
patient		physician		1		0		k+1		k			  1			  2			0.9		2	0.27023
patient		physician		1		0		k+1		k			  1			  2			0.9		3	0.33960
patient		physician		1		0		k+1		k			  1			  2			0.9		4	0.37572
patient		physician		1		0		k+1		k			  1			  2			0.9		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.8		1	0.20809
patient		physician		1		0		k+1		k			  1			  2			0.8		2	0.27023
patient		physician		1		0		k+1		k			  1			  2			0.8		3	0.33960
patient		physician		1		0		k+1		k			  1			  2			0.8		4	0.37572
patient		physician		1		0		k+1		k			  1			  2			0.8		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.7		1	0.20665
patient		physician		1		0		k+1		k			  1			  2			0.7		2	0.28035
patient		physician		1		0		k+1		k			  1			  2			0.7		3	0.34971
patient		physician		1		0		k+1		k			  1			  2			0.7		4	0.37572
patient		physician		1		0		k+1		k			  1			  2			0.7		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.6		1	0.20665
patient		physician		1		0		k+1		k			  1			  2			0.6		2	0.28179
patient		physician		1		0		k+1		k			  1			  2			0.6		3	0.35116
patient		physician		1		0		k+1		k			  1			  2			0.6		4	0.37572
patient		physician		1		0		k+1		k			  1			  2			0.6		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.5		1	0.20665
patient		physician		1		0		k+1		k			  1			  2			0.5		2	0.28179
patient		physician		1		0		k+1		k			  1			  2			0.5		3	0.35116
patient		physician		1		0		k+1		k			  1			  2			0.5		4	0.38006
patient		physician		1		0		k+1		k			  1			  2			0.5		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.4		1	0.21676
patient		physician		1		0		k+1		k			  1			  2			0.4		2	0.28035
patient		physician		1		0		k+1		k			  1			  2			0.4		3	0.35116
patient		physician		1		0		k+1		k			  1			  2			0.4		4	0.38150
patient		physician		1		0		k+1		k			  1			  2			0.4		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.3		1	0.23555
patient		physician		1		0		k+1		k			  1			  2			0.3		2	0.29769
patient		physician		1		0		k+1		k			  1			  2			0.3		3	0.35838
patient		physician		1		0		k+1		k			  1			  2			0.3		4	0.38728
patient		physician		1		0		k+1		k			  1			  2			0.3		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.2		1	0.24566
patient		physician		1		0		k+1		k			  1			  2			0.2		2	0.30780
patient		physician		1		0		k+1		k			  1			  2			0.2		3	0.36127
patient		physician		1		0		k+1		k			  1			  2			0.2		4	0.38728
patient		physician		1		0		k+1		k			  1			  2			0.2		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.1		1	0.22832
patient		physician		1		0		k+1		k			  1			  2			0.1		2	0.32081
patient		physician		1		0		k+1		k			  1			  2			0.1		3	0.36994
patient		physician		1		0		k+1		k			  1			  2			0.1		4	0.38584
patient		physician		1		0		k+1		k			  1			  2			0.1		5	0.40462
patient		physician		1		0		k+1		k			  1			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			  3			1.0		1	0.20809
patient		physician		1		0		k+1		k			  1			  3			1.0		2	0.24566
patient		physician		1		0		k+1		k			  1			  3			1.0		3	0.26590
patient		physician		1		0		k+1		k			  1			  3			1.0		4	0.27023
patient		physician		1		0		k+1		k			  1			  3			1.0		5	0.27023
patient		physician		1		0		k+1		k			  1			  3			0.9		1	0.20376
patient		physician		1		0		k+1		k			  1			  3			0.9		2	0.27601
patient		physician		1		0		k+1		k			  1			  3			0.9		3	0.34682
patient		physician		1		0		k+1		k			  1			  3			0.9		4	0.38873
patient		physician		1		0		k+1		k			  1			  3			0.9		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.8		1	0.20376
patient		physician		1		0		k+1		k			  1			  3			0.8		2	0.27601
patient		physician		1		0		k+1		k			  1			  3			0.8		3	0.34682
patient		physician		1		0		k+1		k			  1			  3			0.8		4	0.38873
patient		physician		1		0		k+1		k			  1			  3			0.8		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.7		1	0.20376
patient		physician		1		0		k+1		k			  1			  3			0.7		2	0.28613
patient		physician		1		0		k+1		k			  1			  3			0.7		3	0.35694
patient		physician		1		0		k+1		k			  1			  3			0.7		4	0.38873
patient		physician		1		0		k+1		k			  1			  3			0.7		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.6		1	0.20520
patient		physician		1		0		k+1		k			  1			  3			0.6		2	0.28757
patient		physician		1		0		k+1		k			  1			  3			0.6		3	0.35838
patient		physician		1		0		k+1		k			  1			  3			0.6		4	0.38873
patient		physician		1		0		k+1		k			  1			  3			0.6		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.5		1	0.20520
patient		physician		1		0		k+1		k			  1			  3			0.5		2	0.28902
patient		physician		1		0		k+1		k			  1			  3			0.5		3	0.35838
patient		physician		1		0		k+1		k			  1			  3			0.5		4	0.39306
patient		physician		1		0		k+1		k			  1			  3			0.5		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.4		1	0.21243
patient		physician		1		0		k+1		k			  1			  3			0.4		2	0.28757
patient		physician		1		0		k+1		k			  1			  3			0.4		3	0.35838
patient		physician		1		0		k+1		k			  1			  3			0.4		4	0.39451
patient		physician		1		0		k+1		k			  1			  3			0.4		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.3		1	0.23410
patient		physician		1		0		k+1		k			  1			  3			0.3		2	0.30347
patient		physician		1		0		k+1		k			  1			  3			0.3		3	0.36705
patient		physician		1		0		k+1		k			  1			  3			0.3		4	0.40029
patient		physician		1		0		k+1		k			  1			  3			0.3		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.2		1	0.24277
patient		physician		1		0		k+1		k			  1			  3			0.2		2	0.31358
patient		physician		1		0		k+1		k			  1			  3			0.2		3	0.36416
patient		physician		1		0		k+1		k			  1			  3			0.2		4	0.40029
patient		physician		1		0		k+1		k			  1			  3			0.2		5	0.41618
patient		physician		1		0		k+1		k			  1			  3			0.1		1	0.22399
patient		physician		1		0		k+1		k			  1			  3			0.1		2	0.32225
patient		physician		1		0		k+1		k			  1			  3			0.1		3	0.37717
patient		physician		1		0		k+1		k			  1			  3			0.1		4	0.40029
patient		physician		1		0		k+1		k			  1			  3			0.1		5	0.41474
patient		physician		1		0		k+1		k			  1			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			  4			1.0		1	0.21965
patient		physician		1		0		k+1		k			  1			  4			1.0		2	0.25867
patient		physician		1		0		k+1		k			  1			  4			1.0		3	0.26734
patient		physician		1		0		k+1		k			  1			  4			1.0		4	0.27168
patient		physician		1		0		k+1		k			  1			  4			1.0		5	0.27168
patient		physician		1		0		k+1		k			  1			  4			0.9		1	0.21821
patient		physician		1		0		k+1		k			  1			  4			0.9		2	0.28757
patient		physician		1		0		k+1		k			  1			  4			0.9		3	0.36127
patient		physician		1		0		k+1		k			  1			  4			0.9		4	0.39017
patient		physician		1		0		k+1		k			  1			  4			0.9		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.8		1	0.21821
patient		physician		1		0		k+1		k			  1			  4			0.8		2	0.28757
patient		physician		1		0		k+1		k			  1			  4			0.8		3	0.36127
patient		physician		1		0		k+1		k			  1			  4			0.8		4	0.39017
patient		physician		1		0		k+1		k			  1			  4			0.8		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.7		1	0.21821
patient		physician		1		0		k+1		k			  1			  4			0.7		2	0.28757
patient		physician		1		0		k+1		k			  1			  4			0.7		3	0.36127
patient		physician		1		0		k+1		k			  1			  4			0.7		4	0.39017
patient		physician		1		0		k+1		k			  1			  4			0.7		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.6		1	0.21965
patient		physician		1		0		k+1		k			  1			  4			0.6		2	0.28757
patient		physician		1		0		k+1		k			  1			  4			0.6		3	0.36127
patient		physician		1		0		k+1		k			  1			  4			0.6		4	0.39017
patient		physician		1		0		k+1		k			  1			  4			0.6		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.5		1	0.21965
patient		physician		1		0		k+1		k			  1			  4			0.5		2	0.28902
patient		physician		1		0		k+1		k			  1			  4			0.5		3	0.36127
patient		physician		1		0		k+1		k			  1			  4			0.5		4	0.39451
patient		physician		1		0		k+1		k			  1			  4			0.5		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.4		1	0.22543
patient		physician		1		0		k+1		k			  1			  4			0.4		2	0.29046
patient		physician		1		0		k+1		k			  1			  4			0.4		3	0.36127
patient		physician		1		0		k+1		k			  1			  4			0.4		4	0.39595
patient		physician		1		0		k+1		k			  1			  4			0.4		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.3		1	0.23121
patient		physician		1		0		k+1		k			  1			  4			0.3		2	0.30636
patient		physician		1		0		k+1		k			  1			  4			0.3		3	0.36850
patient		physician		1		0		k+1		k			  1			  4			0.3		4	0.40029
patient		physician		1		0		k+1		k			  1			  4			0.3		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.2		1	0.23699
patient		physician		1		0		k+1		k			  1			  4			0.2		2	0.31647
patient		physician		1		0		k+1		k			  1			  4			0.2		3	0.36705
patient		physician		1		0		k+1		k			  1			  4			0.2		4	0.40029
patient		physician		1		0		k+1		k			  1			  4			0.2		5	0.41763
patient		physician		1		0		k+1		k			  1			  4			0.1		1	0.22399
patient		physician		1		0		k+1		k			  1			  4			0.1		2	0.32659
patient		physician		1		0		k+1		k			  1			  4			0.1		3	0.37861
patient		physician		1		0		k+1		k			  1			  4			0.1		4	0.40029
patient		physician		1		0		k+1		k			  1			  4			0.1		5	0.41618
patient		physician		1		0		k+1		k			  1			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			  5			1.0		1	0.20809
patient		physician		1		0		k+1		k			  1			  5			1.0		2	0.25578
patient		physician		1		0		k+1		k			  1			  5			1.0		3	0.26734
patient		physician		1		0		k+1		k			  1			  5			1.0		4	0.27312
patient		physician		1		0		k+1		k			  1			  5			1.0		5	0.27312
patient		physician		1		0		k+1		k			  1			  5			0.9		1	0.20520
patient		physician		1		0		k+1		k			  1			  5			0.9		2	0.28468
patient		physician		1		0		k+1		k			  1			  5			0.9		3	0.35838
patient		physician		1		0		k+1		k			  1			  5			0.9		4	0.39017
patient		physician		1		0		k+1		k			  1			  5			0.9		5	0.41908
patient		physician		1		0		k+1		k			  1			  5			0.8		1	0.20520
patient		physician		1		0		k+1		k			  1			  5			0.8		2	0.28468
patient		physician		1		0		k+1		k			  1			  5			0.8		3	0.35838
patient		physician		1		0		k+1		k			  1			  5			0.8		4	0.39017
patient		physician		1		0		k+1		k			  1			  5			0.8		5	0.41908
patient		physician		1		0		k+1		k			  1			  5			0.7		1	0.20520
patient		physician		1		0		k+1		k			  1			  5			0.7		2	0.28468
patient		physician		1		0		k+1		k			  1			  5			0.7		3	0.35838
patient		physician		1		0		k+1		k			  1			  5			0.7		4	0.39017
patient		physician		1		0		k+1		k			  1			  5			0.7		5	0.41763
patient		physician		1		0		k+1		k			  1			  5			0.6		1	0.20665
patient		physician		1		0		k+1		k			  1			  5			0.6		2	0.28468
patient		physician		1		0		k+1		k			  1			  5			0.6		3	0.35838
patient		physician		1		0		k+1		k			  1			  5			0.6		4	0.39017
patient		physician		1		0		k+1		k			  1			  5			0.6		5	0.41763
patient		physician		1		0		k+1		k			  1			  5			0.5		1	0.20665
patient		physician		1		0		k+1		k			  1			  5			0.5		2	0.28613
patient		physician		1		0		k+1		k			  1			  5			0.5		3	0.35838
patient		physician		1		0		k+1		k			  1			  5			0.5		4	0.39451
patient		physician		1		0		k+1		k			  1			  5			0.5		5	0.41763
patient		physician		1		0		k+1		k			  1			  5			0.4		1	0.21387
patient		physician		1		0		k+1		k			  1			  5			0.4		2	0.28613
patient		physician		1		0		k+1		k			  1			  5			0.4		3	0.35838
patient		physician		1		0		k+1		k			  1			  5			0.4		4	0.39740
patient		physician		1		0		k+1		k			  1			  5			0.4		5	0.41763
patient		physician		1		0		k+1		k			  1			  5			0.3		1	0.22399
patient		physician		1		0		k+1		k			  1			  5			0.3		2	0.30347
patient		physician		1		0		k+1		k			  1			  5			0.3		3	0.36705
patient		physician		1		0		k+1		k			  1			  5			0.3		4	0.40029
patient		physician		1		0		k+1		k			  1			  5			0.3		5	0.41763
patient		physician		1		0		k+1		k			  1			  5			0.2		1	0.23699
patient		physician		1		0		k+1		k			  1			  5			0.2		2	0.31358
patient		physician		1		0		k+1		k			  1			  5			0.2		3	0.36705
patient		physician		1		0		k+1		k			  1			  5			0.2		4	0.40029
patient		physician		1		0		k+1		k			  1			  5			0.2		5	0.41763
patient		physician		1		0		k+1		k			  1			  5			0.1		1	0.22543
patient		physician		1		0		k+1		k			  1			  5			0.1		2	0.32948
patient		physician		1		0		k+1		k			  1			  5			0.1		3	0.38006
patient		physician		1		0		k+1		k			  1			  5			0.1		4	0.40029
patient		physician		1		0		k+1		k			  1			  5			0.1		5	0.41618
patient		physician		1		0		k+1		k			  1			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			 10			1.0		1	0.19942
patient		physician		1		0		k+1		k			  1			 10			1.0		2	0.24277
patient		physician		1		0		k+1		k			  1			 10			1.0		3	0.25145
patient		physician		1		0		k+1		k			  1			 10			1.0		4	0.25723
patient		physician		1		0		k+1		k			  1			 10			1.0		5	0.25723
patient		physician		1		0		k+1		k			  1			 10			0.9		1	0.19509
patient		physician		1		0		k+1		k			  1			 10			0.9		2	0.27601
patient		physician		1		0		k+1		k			  1			 10			0.9		3	0.33671
patient		physician		1		0		k+1		k			  1			 10			0.9		4	0.36561
patient		physician		1		0		k+1		k			  1			 10			0.9		5	0.40318
patient		physician		1		0		k+1		k			  1			 10			0.8		1	0.19509
patient		physician		1		0		k+1		k			  1			 10			0.8		2	0.27601
patient		physician		1		0		k+1		k			  1			 10			0.8		3	0.33671
patient		physician		1		0		k+1		k			  1			 10			0.8		4	0.36561
patient		physician		1		0		k+1		k			  1			 10			0.8		5	0.40318
patient		physician		1		0		k+1		k			  1			 10			0.7		1	0.19509
patient		physician		1		0		k+1		k			  1			 10			0.7		2	0.27601
patient		physician		1		0		k+1		k			  1			 10			0.7		3	0.33671
patient		physician		1		0		k+1		k			  1			 10			0.7		4	0.36561
patient		physician		1		0		k+1		k			  1			 10			0.7		5	0.40173
patient		physician		1		0		k+1		k			  1			 10			0.6		1	0.19653
patient		physician		1		0		k+1		k			  1			 10			0.6		2	0.27601
patient		physician		1		0		k+1		k			  1			 10			0.6		3	0.33671
patient		physician		1		0		k+1		k			  1			 10			0.6		4	0.36561
patient		physician		1		0		k+1		k			  1			 10			0.6		5	0.40173
patient		physician		1		0		k+1		k			  1			 10			0.5		1	0.19653
patient		physician		1		0		k+1		k			  1			 10			0.5		2	0.27746
patient		physician		1		0		k+1		k			  1			 10			0.5		3	0.33671
patient		physician		1		0		k+1		k			  1			 10			0.5		4	0.36994
patient		physician		1		0		k+1		k			  1			 10			0.5		5	0.40173
patient		physician		1		0		k+1		k			  1			 10			0.4		1	0.20376
patient		physician		1		0		k+1		k			  1			 10			0.4		2	0.27746
patient		physician		1		0		k+1		k			  1			 10			0.4		3	0.33671
patient		physician		1		0		k+1		k			  1			 10			0.4		4	0.37283
patient		physician		1		0		k+1		k			  1			 10			0.4		5	0.40173
patient		physician		1		0		k+1		k			  1			 10			0.3		1	0.21676
patient		physician		1		0		k+1		k			  1			 10			0.3		2	0.29624
patient		physician		1		0		k+1		k			  1			 10			0.3		3	0.34538
patient		physician		1		0		k+1		k			  1			 10			0.3		4	0.37428
patient		physician		1		0		k+1		k			  1			 10			0.3		5	0.40173
patient		physician		1		0		k+1		k			  1			 10			0.2		1	0.23699
patient		physician		1		0		k+1		k			  1			 10			0.2		2	0.30202
patient		physician		1		0		k+1		k			  1			 10			0.2		3	0.34827
patient		physician		1		0		k+1		k			  1			 10			0.2		4	0.37861
patient		physician		1		0		k+1		k			  1			 10			0.2		5	0.40173
patient		physician		1		0		k+1		k			  1			 10			0.1		1	0.22254
patient		physician		1		0		k+1		k			  1			 10			0.1		2	0.31936
patient		physician		1		0		k+1		k			  1			 10			0.1		3	0.36272
patient		physician		1		0		k+1		k			  1			 10			0.1		4	0.38006
patient		physician		1		0		k+1		k			  1			 10			0.1		5	0.40029
patient		physician		1		0		k+1		k			  1			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			 20			1.0		1	0.20809
patient		physician		1		0		k+1		k			  1			 20			1.0		2	0.23266
patient		physician		1		0		k+1		k			  1			 20			1.0		3	0.23988
patient		physician		1		0		k+1		k			  1			 20			1.0		4	0.24422
patient		physician		1		0		k+1		k			  1			 20			1.0		5	0.24566
patient		physician		1		0		k+1		k			  1			 20			0.9		1	0.19364
patient		physician		1		0		k+1		k			  1			 20			0.9		2	0.25723
patient		physician		1		0		k+1		k			  1			 20			0.9		3	0.32948
patient		physician		1		0		k+1		k			  1			 20			0.9		4	0.37428
patient		physician		1		0		k+1		k			  1			 20			0.9		5	0.40173
patient		physician		1		0		k+1		k			  1			 20			0.8		1	0.19364
patient		physician		1		0		k+1		k			  1			 20			0.8		2	0.25723
patient		physician		1		0		k+1		k			  1			 20			0.8		3	0.32948
patient		physician		1		0		k+1		k			  1			 20			0.8		4	0.37428
patient		physician		1		0		k+1		k			  1			 20			0.8		5	0.40173
patient		physician		1		0		k+1		k			  1			 20			0.7		1	0.19364
patient		physician		1		0		k+1		k			  1			 20			0.7		2	0.25723
patient		physician		1		0		k+1		k			  1			 20			0.7		3	0.32948
patient		physician		1		0		k+1		k			  1			 20			0.7		4	0.37428
patient		physician		1		0		k+1		k			  1			 20			0.7		5	0.40029
patient		physician		1		0		k+1		k			  1			 20			0.6		1	0.19653
patient		physician		1		0		k+1		k			  1			 20			0.6		2	0.25723
patient		physician		1		0		k+1		k			  1			 20			0.6		3	0.32948
patient		physician		1		0		k+1		k			  1			 20			0.6		4	0.37428
patient		physician		1		0		k+1		k			  1			 20			0.6		5	0.40029
patient		physician		1		0		k+1		k			  1			 20			0.5		1	0.19653
patient		physician		1		0		k+1		k			  1			 20			0.5		2	0.25867
patient		physician		1		0		k+1		k			  1			 20			0.5		3	0.33237
patient		physician		1		0		k+1		k			  1			 20			0.5		4	0.37428
patient		physician		1		0		k+1		k			  1			 20			0.5		5	0.40029
patient		physician		1		0		k+1		k			  1			 20			0.4		1	0.20231
patient		physician		1		0		k+1		k			  1			 20			0.4		2	0.26301
patient		physician		1		0		k+1		k			  1			 20			0.4		3	0.33526
patient		physician		1		0		k+1		k			  1			 20			0.4		4	0.37717
patient		physician		1		0		k+1		k			  1			 20			0.4		5	0.40029
patient		physician		1		0		k+1		k			  1			 20			0.3		1	0.22110
patient		physician		1		0		k+1		k			  1			 20			0.3		2	0.28179
patient		physician		1		0		k+1		k			  1			 20			0.3		3	0.34249
patient		physician		1		0		k+1		k			  1			 20			0.3		4	0.37717
patient		physician		1		0		k+1		k			  1			 20			0.3		5	0.40318
patient		physician		1		0		k+1		k			  1			 20			0.2		1	0.22832
patient		physician		1		0		k+1		k			  1			 20			0.2		2	0.29335
patient		physician		1		0		k+1		k			  1			 20			0.2		3	0.34827
patient		physician		1		0		k+1		k			  1			 20			0.2		4	0.38006
patient		physician		1		0		k+1		k			  1			 20			0.2		5	0.40318
patient		physician		1		0		k+1		k			  1			 20			0.1		1	0.22688
patient		physician		1		0		k+1		k			  1			 20			0.1		2	0.31936
patient		physician		1		0		k+1		k			  1			 20			0.1		3	0.36127
patient		physician		1		0		k+1		k			  1			 20			0.1		4	0.38439
patient		physician		1		0		k+1		k			  1			 20			0.1		5	0.40173
patient		physician		1		0		k+1		k			  1			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			 50			1.0		1	0.19509
patient		physician		1		0		k+1		k			  1			 50			1.0		2	0.22543
patient		physician		1		0		k+1		k			  1			 50			1.0		3	0.23410
patient		physician		1		0		k+1		k			  1			 50			1.0		4	0.23555
patient		physician		1		0		k+1		k			  1			 50			1.0		5	0.23699
patient		physician		1		0		k+1		k			  1			 50			0.9		1	0.18642
patient		physician		1		0		k+1		k			  1			 50			0.9		2	0.25723
patient		physician		1		0		k+1		k			  1			 50			0.9		3	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.9		4	0.36850
patient		physician		1		0		k+1		k			  1			 50			0.9		5	0.38873
patient		physician		1		0		k+1		k			  1			 50			0.8		1	0.18642
patient		physician		1		0		k+1		k			  1			 50			0.8		2	0.25723
patient		physician		1		0		k+1		k			  1			 50			0.8		3	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.8		4	0.36850
patient		physician		1		0		k+1		k			  1			 50			0.8		5	0.38873
patient		physician		1		0		k+1		k			  1			 50			0.7		1	0.18642
patient		physician		1		0		k+1		k			  1			 50			0.7		2	0.25723
patient		physician		1		0		k+1		k			  1			 50			0.7		3	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.7		4	0.36850
patient		physician		1		0		k+1		k			  1			 50			0.7		5	0.38873
patient		physician		1		0		k+1		k			  1			 50			0.6		1	0.18786
patient		physician		1		0		k+1		k			  1			 50			0.6		2	0.25867
patient		physician		1		0		k+1		k			  1			 50			0.6		3	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.6		4	0.36850
patient		physician		1		0		k+1		k			  1			 50			0.6		5	0.38873
patient		physician		1		0		k+1		k			  1			 50			0.5		1	0.19220
patient		physician		1		0		k+1		k			  1			 50			0.5		2	0.26012
patient		physician		1		0		k+1		k			  1			 50			0.5		3	0.33382
patient		physician		1		0		k+1		k			  1			 50			0.5		4	0.36850
patient		physician		1		0		k+1		k			  1			 50			0.5		5	0.38873
patient		physician		1		0		k+1		k			  1			 50			0.4		1	0.19942
patient		physician		1		0		k+1		k			  1			 50			0.4		2	0.26301
patient		physician		1		0		k+1		k			  1			 50			0.4		3	0.33382
patient		physician		1		0		k+1		k			  1			 50			0.4		4	0.36994
patient		physician		1		0		k+1		k			  1			 50			0.4		5	0.38873
patient		physician		1		0		k+1		k			  1			 50			0.3		1	0.21965
patient		physician		1		0		k+1		k			  1			 50			0.3		2	0.28035
patient		physician		1		0		k+1		k			  1			 50			0.3		3	0.33815
patient		physician		1		0		k+1		k			  1			 50			0.3		4	0.37283
patient		physician		1		0		k+1		k			  1			 50			0.3		5	0.39017
patient		physician		1		0		k+1		k			  1			 50			0.2		1	0.22832
patient		physician		1		0		k+1		k			  1			 50			0.2		2	0.29046
patient		physician		1		0		k+1		k			  1			 50			0.2		3	0.34104
patient		physician		1		0		k+1		k			  1			 50			0.2		4	0.37572
patient		physician		1		0		k+1		k			  1			 50			0.2		5	0.39162
patient		physician		1		0		k+1		k			  1			 50			0.1		1	0.22977
patient		physician		1		0		k+1		k			  1			 50			0.1		2	0.31792
patient		physician		1		0		k+1		k			  1			 50			0.1		3	0.35260
patient		physician		1		0		k+1		k			  1			 50			0.1		4	0.37861
patient		physician		1		0		k+1		k			  1			 50			0.1		5	0.39162
patient		physician		1		0		k+1		k			  1			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			  1			100			1.0		1	0.17919
patient		physician		1		0		k+1		k			  1			100			1.0		2	0.21098
patient		physician		1		0		k+1		k			  1			100			1.0		3	0.21965
patient		physician		1		0		k+1		k			  1			100			1.0		4	0.22110
patient		physician		1		0		k+1		k			  1			100			1.0		5	0.22110
patient		physician		1		0		k+1		k			  1			100			0.9		1	0.16908
patient		physician		1		0		k+1		k			  1			100			0.9		2	0.24711
patient		physician		1		0		k+1		k			  1			100			0.9		3	0.31069
patient		physician		1		0		k+1		k			  1			100			0.9		4	0.35549
patient		physician		1		0		k+1		k			  1			100			0.9		5	0.38150
patient		physician		1		0		k+1		k			  1			100			0.8		1	0.16908
patient		physician		1		0		k+1		k			  1			100			0.8		2	0.24711
patient		physician		1		0		k+1		k			  1			100			0.8		3	0.31069
patient		physician		1		0		k+1		k			  1			100			0.8		4	0.35549
patient		physician		1		0		k+1		k			  1			100			0.8		5	0.38150
patient		physician		1		0		k+1		k			  1			100			0.7		1	0.16908
patient		physician		1		0		k+1		k			  1			100			0.7		2	0.24711
patient		physician		1		0		k+1		k			  1			100			0.7		3	0.31069
patient		physician		1		0		k+1		k			  1			100			0.7		4	0.35549
patient		physician		1		0		k+1		k			  1			100			0.7		5	0.38150
patient		physician		1		0		k+1		k			  1			100			0.6		1	0.16908
patient		physician		1		0		k+1		k			  1			100			0.6		2	0.24711
patient		physician		1		0		k+1		k			  1			100			0.6		3	0.31069
patient		physician		1		0		k+1		k			  1			100			0.6		4	0.35549
patient		physician		1		0		k+1		k			  1			100			0.6		5	0.38150
patient		physician		1		0		k+1		k			  1			100			0.5		1	0.17341
patient		physician		1		0		k+1		k			  1			100			0.5		2	0.24855
patient		physician		1		0		k+1		k			  1			100			0.5		3	0.31503
patient		physician		1		0		k+1		k			  1			100			0.5		4	0.35549
patient		physician		1		0		k+1		k			  1			100			0.5		5	0.38150
patient		physician		1		0		k+1		k			  1			100			0.4		1	0.17919
patient		physician		1		0		k+1		k			  1			100			0.4		2	0.25289
patient		physician		1		0		k+1		k			  1			100			0.4		3	0.31647
patient		physician		1		0		k+1		k			  1			100			0.4		4	0.35694
patient		physician		1		0		k+1		k			  1			100			0.4		5	0.38150
patient		physician		1		0		k+1		k			  1			100			0.3		1	0.19942
patient		physician		1		0		k+1		k			  1			100			0.3		2	0.27168
patient		physician		1		0		k+1		k			  1			100			0.3		3	0.31936
patient		physician		1		0		k+1		k			  1			100			0.3		4	0.36127
patient		physician		1		0		k+1		k			  1			100			0.3		5	0.38295
patient		physician		1		0		k+1		k			  1			100			0.2		1	0.21532
patient		physician		1		0		k+1		k			  1			100			0.2		2	0.27746
patient		physician		1		0		k+1		k			  1			100			0.2		3	0.33382
patient		physician		1		0		k+1		k			  1			100			0.2		4	0.36705
patient		physician		1		0		k+1		k			  1			100			0.2		5	0.38584
patient		physician		1		0		k+1		k			  1			100			0.1		1	0.22399
patient		physician		1		0		k+1		k			  1			100			0.1		2	0.30780
patient		physician		1		0		k+1		k			  1			100			0.1		3	0.34393
patient		physician		1		0		k+1		k			  1			100			0.1		4	0.37283
patient		physician		1		0		k+1		k			  1			100			0.1		5	0.38728
patient		physician		1		0		k+1		k			  1			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			  1			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			  1			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			  1			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			  1			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			  1			1.0		1	0.18931
patient		physician		1		0		k+1		k			  2			  1			1.0		2	0.25000
patient		physician		1		0		k+1		k			  2			  1			1.0		3	0.26301
patient		physician		1		0		k+1		k			  2			  1			1.0		4	0.26445
patient		physician		1		0		k+1		k			  2			  1			1.0		5	0.26445
patient		physician		1		0		k+1		k			  2			  1			0.9		1	0.21821
patient		physician		1		0		k+1		k			  2			  1			0.9		2	0.29191
patient		physician		1		0		k+1		k			  2			  1			0.9		3	0.36416
patient		physician		1		0		k+1		k			  2			  1			0.9		4	0.38295
patient		physician		1		0		k+1		k			  2			  1			0.9		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.8		1	0.21821
patient		physician		1		0		k+1		k			  2			  1			0.8		2	0.29191
patient		physician		1		0		k+1		k			  2			  1			0.8		3	0.36416
patient		physician		1		0		k+1		k			  2			  1			0.8		4	0.38295
patient		physician		1		0		k+1		k			  2			  1			0.8		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.7		1	0.21821
patient		physician		1		0		k+1		k			  2			  1			0.7		2	0.29191
patient		physician		1		0		k+1		k			  2			  1			0.7		3	0.36416
patient		physician		1		0		k+1		k			  2			  1			0.7		4	0.38295
patient		physician		1		0		k+1		k			  2			  1			0.7		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.6		1	0.21821
patient		physician		1		0		k+1		k			  2			  1			0.6		2	0.29191
patient		physician		1		0		k+1		k			  2			  1			0.6		3	0.36416
patient		physician		1		0		k+1		k			  2			  1			0.6		4	0.38295
patient		physician		1		0		k+1		k			  2			  1			0.6		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.5		1	0.21965
patient		physician		1		0		k+1		k			  2			  1			0.5		2	0.30347
patient		physician		1		0		k+1		k			  2			  1			0.5		3	0.36561
patient		physician		1		0		k+1		k			  2			  1			0.5		4	0.38439
patient		physician		1		0		k+1		k			  2			  1			0.5		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.4		1	0.22399
patient		physician		1		0		k+1		k			  2			  1			0.4		2	0.30347
patient		physician		1		0		k+1		k			  2			  1			0.4		3	0.36561
patient		physician		1		0		k+1		k			  2			  1			0.4		4	0.38439
patient		physician		1		0		k+1		k			  2			  1			0.4		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.3		1	0.22254
patient		physician		1		0		k+1		k			  2			  1			0.3		2	0.31214
patient		physician		1		0		k+1		k			  2			  1			0.3		3	0.36994
patient		physician		1		0		k+1		k			  2			  1			0.3		4	0.39017
patient		physician		1		0		k+1		k			  2			  1			0.3		5	0.39884
patient		physician		1		0		k+1		k			  2			  1			0.2		1	0.23266
patient		physician		1		0		k+1		k			  2			  1			0.2		2	0.32081
patient		physician		1		0		k+1		k			  2			  1			0.2		3	0.36850
patient		physician		1		0		k+1		k			  2			  1			0.2		4	0.38873
patient		physician		1		0		k+1		k			  2			  1			0.2		5	0.40029
patient		physician		1		0		k+1		k			  2			  1			0.1		1	0.21965
patient		physician		1		0		k+1		k			  2			  1			0.1		2	0.32803
patient		physician		1		0		k+1		k			  2			  1			0.1		3	0.37861
patient		physician		1		0		k+1		k			  2			  1			0.1		4	0.39740
patient		physician		1		0		k+1		k			  2			  1			0.1		5	0.40029
patient		physician		1		0		k+1		k			  2			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			  2			1.0		1	0.20809
patient		physician		1		0		k+1		k			  2			  2			1.0		2	0.25723
patient		physician		1		0		k+1		k			  2			  2			1.0		3	0.27312
patient		physician		1		0		k+1		k			  2			  2			1.0		4	0.28035
patient		physician		1		0		k+1		k			  2			  2			1.0		5	0.28179
patient		physician		1		0		k+1		k			  2			  2			0.9		1	0.22543
patient		physician		1		0		k+1		k			  2			  2			0.9		2	0.28613
patient		physician		1		0		k+1		k			  2			  2			0.9		3	0.31936
patient		physician		1		0		k+1		k			  2			  2			0.9		4	0.35116
patient		physician		1		0		k+1		k			  2			  2			0.9		5	0.39306
patient		physician		1		0		k+1		k			  2			  2			0.8		1	0.22688
patient		physician		1		0		k+1		k			  2			  2			0.8		2	0.28613
patient		physician		1		0		k+1		k			  2			  2			0.8		3	0.31936
patient		physician		1		0		k+1		k			  2			  2			0.8		4	0.35116
patient		physician		1		0		k+1		k			  2			  2			0.8		5	0.39306
patient		physician		1		0		k+1		k			  2			  2			0.7		1	0.22688
patient		physician		1		0		k+1		k			  2			  2			0.7		2	0.29624
patient		physician		1		0		k+1		k			  2			  2			0.7		3	0.33092
patient		physician		1		0		k+1		k			  2			  2			0.7		4	0.35260
patient		physician		1		0		k+1		k			  2			  2			0.7		5	0.39306
patient		physician		1		0		k+1		k			  2			  2			0.6		1	0.22832
patient		physician		1		0		k+1		k			  2			  2			0.6		2	0.29769
patient		physician		1		0		k+1		k			  2			  2			0.6		3	0.33092
patient		physician		1		0		k+1		k			  2			  2			0.6		4	0.35260
patient		physician		1		0		k+1		k			  2			  2			0.6		5	0.39451
patient		physician		1		0		k+1		k			  2			  2			0.5		1	0.22832
patient		physician		1		0		k+1		k			  2			  2			0.5		2	0.29769
patient		physician		1		0		k+1		k			  2			  2			0.5		3	0.33382
patient		physician		1		0		k+1		k			  2			  2			0.5		4	0.36561
patient		physician		1		0		k+1		k			  2			  2			0.5		5	0.39451
patient		physician		1		0		k+1		k			  2			  2			0.4		1	0.22688
patient		physician		1		0		k+1		k			  2			  2			0.4		2	0.29624
patient		physician		1		0		k+1		k			  2			  2			0.4		3	0.33526
patient		physician		1		0		k+1		k			  2			  2			0.4		4	0.36994
patient		physician		1		0		k+1		k			  2			  2			0.4		5	0.39595
patient		physician		1		0		k+1		k			  2			  2			0.3		1	0.23699
patient		physician		1		0		k+1		k			  2			  2			0.3		2	0.31503
patient		physician		1		0		k+1		k			  2			  2			0.3		3	0.35549
patient		physician		1		0		k+1		k			  2			  2			0.3		4	0.38150
patient		physician		1		0		k+1		k			  2			  2			0.3		5	0.39595
patient		physician		1		0		k+1		k			  2			  2			0.2		1	0.24277
patient		physician		1		0		k+1		k			  2			  2			0.2		2	0.31936
patient		physician		1		0		k+1		k			  2			  2			0.2		3	0.36561
patient		physician		1		0		k+1		k			  2			  2			0.2		4	0.38439
patient		physician		1		0		k+1		k			  2			  2			0.2		5	0.39884
patient		physician		1		0		k+1		k			  2			  2			0.1		1	0.22543
patient		physician		1		0		k+1		k			  2			  2			0.1		2	0.32081
patient		physician		1		0		k+1		k			  2			  2			0.1		3	0.37139
patient		physician		1		0		k+1		k			  2			  2			0.1		4	0.38728
patient		physician		1		0		k+1		k			  2			  2			0.1		5	0.40173
patient		physician		1		0		k+1		k			  2			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			  3			1.0		1	0.21532
patient		physician		1		0		k+1		k			  2			  3			1.0		2	0.27023
patient		physician		1		0		k+1		k			  2			  3			1.0		3	0.28179
patient		physician		1		0		k+1		k			  2			  3			1.0		4	0.29913
patient		physician		1		0		k+1		k			  2			  3			1.0		5	0.30058
patient		physician		1		0		k+1		k			  2			  3			0.9		1	0.21387
patient		physician		1		0		k+1		k			  2			  3			0.9		2	0.28757
patient		physician		1		0		k+1		k			  2			  3			0.9		3	0.32659
patient		physician		1		0		k+1		k			  2			  3			0.9		4	0.35260
patient		physician		1		0		k+1		k			  2			  3			0.9		5	0.40029
patient		physician		1		0		k+1		k			  2			  3			0.8		1	0.21532
patient		physician		1		0		k+1		k			  2			  3			0.8		2	0.28757
patient		physician		1		0		k+1		k			  2			  3			0.8		3	0.32659
patient		physician		1		0		k+1		k			  2			  3			0.8		4	0.35260
patient		physician		1		0		k+1		k			  2			  3			0.8		5	0.40029
patient		physician		1		0		k+1		k			  2			  3			0.7		1	0.21676
patient		physician		1		0		k+1		k			  2			  3			0.7		2	0.28757
patient		physician		1		0		k+1		k			  2			  3			0.7		3	0.32803
patient		physician		1		0		k+1		k			  2			  3			0.7		4	0.35405
patient		physician		1		0		k+1		k			  2			  3			0.7		5	0.40029
patient		physician		1		0		k+1		k			  2			  3			0.6		1	0.21821
patient		physician		1		0		k+1		k			  2			  3			0.6		2	0.28902
patient		physician		1		0		k+1		k			  2			  3			0.6		3	0.33815
patient		physician		1		0		k+1		k			  2			  3			0.6		4	0.36416
patient		physician		1		0		k+1		k			  2			  3			0.6		5	0.41185
patient		physician		1		0		k+1		k			  2			  3			0.5		1	0.21821
patient		physician		1		0		k+1		k			  2			  3			0.5		2	0.28902
patient		physician		1		0		k+1		k			  2			  3			0.5		3	0.33960
patient		physician		1		0		k+1		k			  2			  3			0.5		4	0.37572
patient		physician		1		0		k+1		k			  2			  3			0.5		5	0.41185
patient		physician		1		0		k+1		k			  2			  3			0.4		1	0.21965
patient		physician		1		0		k+1		k			  2			  3			0.4		2	0.28757
patient		physician		1		0		k+1		k			  2			  3			0.4		3	0.34104
patient		physician		1		0		k+1		k			  2			  3			0.4		4	0.38150
patient		physician		1		0		k+1		k			  2			  3			0.4		5	0.41474
patient		physician		1		0		k+1		k			  2			  3			0.3		1	0.21821
patient		physician		1		0		k+1		k			  2			  3			0.3		2	0.31792
patient		physician		1		0		k+1		k			  2			  3			0.3		3	0.35983
patient		physician		1		0		k+1		k			  2			  3			0.3		4	0.39306
patient		physician		1		0		k+1		k			  2			  3			0.3		5	0.41474
patient		physician		1		0		k+1		k			  2			  3			0.2		1	0.23266
patient		physician		1		0		k+1		k			  2			  3			0.2		2	0.32803
patient		physician		1		0		k+1		k			  2			  3			0.2		3	0.36994
patient		physician		1		0		k+1		k			  2			  3			0.2		4	0.39306
patient		physician		1		0		k+1		k			  2			  3			0.2		5	0.41474
patient		physician		1		0		k+1		k			  2			  3			0.1		1	0.22110
patient		physician		1		0		k+1		k			  2			  3			0.1		2	0.32225
patient		physician		1		0		k+1		k			  2			  3			0.1		3	0.37428
patient		physician		1		0		k+1		k			  2			  3			0.1		4	0.39595
patient		physician		1		0		k+1		k			  2			  3			0.1		5	0.41329
patient		physician		1		0		k+1		k			  2			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			  4			1.0		1	0.22110
patient		physician		1		0		k+1		k			  2			  4			1.0		2	0.27746
patient		physician		1		0		k+1		k			  2			  4			1.0		3	0.29480
patient		physician		1		0		k+1		k			  2			  4			1.0		4	0.30058
patient		physician		1		0		k+1		k			  2			  4			1.0		5	0.30202
patient		physician		1		0		k+1		k			  2			  4			0.9		1	0.21676
patient		physician		1		0		k+1		k			  2			  4			0.9		2	0.29480
patient		physician		1		0		k+1		k			  2			  4			0.9		3	0.33526
patient		physician		1		0		k+1		k			  2			  4			0.9		4	0.37283
patient		physician		1		0		k+1		k			  2			  4			0.9		5	0.41329
patient		physician		1		0		k+1		k			  2			  4			0.8		1	0.21821
patient		physician		1		0		k+1		k			  2			  4			0.8		2	0.30491
patient		physician		1		0		k+1		k			  2			  4			0.8		3	0.34538
patient		physician		1		0		k+1		k			  2			  4			0.8		4	0.37283
patient		physician		1		0		k+1		k			  2			  4			0.8		5	0.41329
patient		physician		1		0		k+1		k			  2			  4			0.7		1	0.21965
patient		physician		1		0		k+1		k			  2			  4			0.7		2	0.30491
patient		physician		1		0		k+1		k			  2			  4			0.7		3	0.34538
patient		physician		1		0		k+1		k			  2			  4			0.7		4	0.37283
patient		physician		1		0		k+1		k			  2			  4			0.7		5	0.41329
patient		physician		1		0		k+1		k			  2			  4			0.6		1	0.21965
patient		physician		1		0		k+1		k			  2			  4			0.6		2	0.30491
patient		physician		1		0		k+1		k			  2			  4			0.6		3	0.34538
patient		physician		1		0		k+1		k			  2			  4			0.6		4	0.37283
patient		physician		1		0		k+1		k			  2			  4			0.6		5	0.41329
patient		physician		1		0		k+1		k			  2			  4			0.5		1	0.21965
patient		physician		1		0		k+1		k			  2			  4			0.5		2	0.30491
patient		physician		1		0		k+1		k			  2			  4			0.5		3	0.34538
patient		physician		1		0		k+1		k			  2			  4			0.5		4	0.38439
patient		physician		1		0		k+1		k			  2			  4			0.5		5	0.41329
patient		physician		1		0		k+1		k			  2			  4			0.4		1	0.22254
patient		physician		1		0		k+1		k			  2			  4			0.4		2	0.30636
patient		physician		1		0		k+1		k			  2			  4			0.4		3	0.34538
patient		physician		1		0		k+1		k			  2			  4			0.4		4	0.38728
patient		physician		1		0		k+1		k			  2			  4			0.4		5	0.41474
patient		physician		1		0		k+1		k			  2			  4			0.3		1	0.22832
patient		physician		1		0		k+1		k			  2			  4			0.3		2	0.32370
patient		physician		1		0		k+1		k			  2			  4			0.3		3	0.36127
patient		physician		1		0		k+1		k			  2			  4			0.3		4	0.39884
patient		physician		1		0		k+1		k			  2			  4			0.3		5	0.41474
patient		physician		1		0		k+1		k			  2			  4			0.2		1	0.23266
patient		physician		1		0		k+1		k			  2			  4			0.2		2	0.33237
patient		physician		1		0		k+1		k			  2			  4			0.2		3	0.37283
patient		physician		1		0		k+1		k			  2			  4			0.2		4	0.39884
patient		physician		1		0		k+1		k			  2			  4			0.2		5	0.41474
patient		physician		1		0		k+1		k			  2			  4			0.1		1	0.22399
patient		physician		1		0		k+1		k			  2			  4			0.1		2	0.32659
patient		physician		1		0		k+1		k			  2			  4			0.1		3	0.38150
patient		physician		1		0		k+1		k			  2			  4			0.1		4	0.39884
patient		physician		1		0		k+1		k			  2			  4			0.1		5	0.41185
patient		physician		1		0		k+1		k			  2			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			  5			1.0		1	0.20376
patient		physician		1		0		k+1		k			  2			  5			1.0		2	0.25867
patient		physician		1		0		k+1		k			  2			  5			1.0		3	0.28179
patient		physician		1		0		k+1		k			  2			  5			1.0		4	0.28613
patient		physician		1		0		k+1		k			  2			  5			1.0		5	0.29046
patient		physician		1		0		k+1		k			  2			  5			0.9		1	0.20231
patient		physician		1		0		k+1		k			  2			  5			0.9		2	0.28179
patient		physician		1		0		k+1		k			  2			  5			0.9		3	0.36272
patient		physician		1		0		k+1		k			  2			  5			0.9		4	0.39162
patient		physician		1		0		k+1		k			  2			  5			0.9		5	0.41763
patient		physician		1		0		k+1		k			  2			  5			0.8		1	0.20231
patient		physician		1		0		k+1		k			  2			  5			0.8		2	0.28179
patient		physician		1		0		k+1		k			  2			  5			0.8		3	0.36272
patient		physician		1		0		k+1		k			  2			  5			0.8		4	0.39306
patient		physician		1		0		k+1		k			  2			  5			0.8		5	0.41763
patient		physician		1		0		k+1		k			  2			  5			0.7		1	0.20520
patient		physician		1		0		k+1		k			  2			  5			0.7		2	0.28179
patient		physician		1		0		k+1		k			  2			  5			0.7		3	0.36272
patient		physician		1		0		k+1		k			  2			  5			0.7		4	0.39306
patient		physician		1		0		k+1		k			  2			  5			0.7		5	0.41763
patient		physician		1		0		k+1		k			  2			  5			0.6		1	0.20520
patient		physician		1		0		k+1		k			  2			  5			0.6		2	0.28179
patient		physician		1		0		k+1		k			  2			  5			0.6		3	0.36272
patient		physician		1		0		k+1		k			  2			  5			0.6		4	0.39306
patient		physician		1		0		k+1		k			  2			  5			0.6		5	0.41763
patient		physician		1		0		k+1		k			  2			  5			0.5		1	0.20809
patient		physician		1		0		k+1		k			  2			  5			0.5		2	0.29191
patient		physician		1		0		k+1		k			  2			  5			0.5		3	0.36272
patient		physician		1		0		k+1		k			  2			  5			0.5		4	0.39740
patient		physician		1		0		k+1		k			  2			  5			0.5		5	0.41763
patient		physician		1		0		k+1		k			  2			  5			0.4		1	0.21387
patient		physician		1		0		k+1		k			  2			  5			0.4		2	0.29191
patient		physician		1		0		k+1		k			  2			  5			0.4		3	0.36127
patient		physician		1		0		k+1		k			  2			  5			0.4		4	0.39884
patient		physician		1		0		k+1		k			  2			  5			0.4		5	0.41763
patient		physician		1		0		k+1		k			  2			  5			0.3		1	0.21821
patient		physician		1		0		k+1		k			  2			  5			0.3		2	0.30925
patient		physician		1		0		k+1		k			  2			  5			0.3		3	0.36850
patient		physician		1		0		k+1		k			  2			  5			0.3		4	0.40462
patient		physician		1		0		k+1		k			  2			  5			0.3		5	0.41908
patient		physician		1		0		k+1		k			  2			  5			0.2		1	0.23699
patient		physician		1		0		k+1		k			  2			  5			0.2		2	0.31936
patient		physician		1		0		k+1		k			  2			  5			0.2		3	0.36994
patient		physician		1		0		k+1		k			  2			  5			0.2		4	0.40462
patient		physician		1		0		k+1		k			  2			  5			0.2		5	0.41908
patient		physician		1		0		k+1		k			  2			  5			0.1		1	0.22399
patient		physician		1		0		k+1		k			  2			  5			0.1		2	0.32659
patient		physician		1		0		k+1		k			  2			  5			0.1		3	0.38439
patient		physician		1		0		k+1		k			  2			  5			0.1		4	0.40462
patient		physician		1		0		k+1		k			  2			  5			0.1		5	0.41618
patient		physician		1		0		k+1		k			  2			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			 10			1.0		1	0.18931
patient		physician		1		0		k+1		k			  2			 10			1.0		2	0.24711
patient		physician		1		0		k+1		k			  2			 10			1.0		3	0.26734
patient		physician		1		0		k+1		k			  2			 10			1.0		4	0.26734
patient		physician		1		0		k+1		k			  2			 10			1.0		5	0.27168
patient		physician		1		0		k+1		k			  2			 10			0.9		1	0.18353
patient		physician		1		0		k+1		k			  2			 10			0.9		2	0.27312
patient		physician		1		0		k+1		k			  2			 10			0.9		3	0.34682
patient		physician		1		0		k+1		k			  2			 10			0.9		4	0.36850
patient		physician		1		0		k+1		k			  2			 10			0.9		5	0.40029
patient		physician		1		0		k+1		k			  2			 10			0.8		1	0.18353
patient		physician		1		0		k+1		k			  2			 10			0.8		2	0.27312
patient		physician		1		0		k+1		k			  2			 10			0.8		3	0.34682
patient		physician		1		0		k+1		k			  2			 10			0.8		4	0.36994
patient		physician		1		0		k+1		k			  2			 10			0.8		5	0.40029
patient		physician		1		0		k+1		k			  2			 10			0.7		1	0.18497
patient		physician		1		0		k+1		k			  2			 10			0.7		2	0.27312
patient		physician		1		0		k+1		k			  2			 10			0.7		3	0.34682
patient		physician		1		0		k+1		k			  2			 10			0.7		4	0.36994
patient		physician		1		0		k+1		k			  2			 10			0.7		5	0.40029
patient		physician		1		0		k+1		k			  2			 10			0.6		1	0.18497
patient		physician		1		0		k+1		k			  2			 10			0.6		2	0.27312
patient		physician		1		0		k+1		k			  2			 10			0.6		3	0.34682
patient		physician		1		0		k+1		k			  2			 10			0.6		4	0.36994
patient		physician		1		0		k+1		k			  2			 10			0.6		5	0.40029
patient		physician		1		0		k+1		k			  2			 10			0.5		1	0.18786
patient		physician		1		0		k+1		k			  2			 10			0.5		2	0.28324
patient		physician		1		0		k+1		k			  2			 10			0.5		3	0.34682
patient		physician		1		0		k+1		k			  2			 10			0.5		4	0.37428
patient		physician		1		0		k+1		k			  2			 10			0.5		5	0.40173
patient		physician		1		0		k+1		k			  2			 10			0.4		1	0.19509
patient		physician		1		0		k+1		k			  2			 10			0.4		2	0.28179
patient		physician		1		0		k+1		k			  2			 10			0.4		3	0.34682
patient		physician		1		0		k+1		k			  2			 10			0.4		4	0.37572
patient		physician		1		0		k+1		k			  2			 10			0.4		5	0.40173
patient		physician		1		0		k+1		k			  2			 10			0.3		1	0.20376
patient		physician		1		0		k+1		k			  2			 10			0.3		2	0.29913
patient		physician		1		0		k+1		k			  2			 10			0.3		3	0.35405
patient		physician		1		0		k+1		k			  2			 10			0.3		4	0.38150
patient		physician		1		0		k+1		k			  2			 10			0.3		5	0.40462
patient		physician		1		0		k+1		k			  2			 10			0.2		1	0.22832
patient		physician		1		0		k+1		k			  2			 10			0.2		2	0.30347
patient		physician		1		0		k+1		k			  2			 10			0.2		3	0.35694
patient		physician		1		0		k+1		k			  2			 10			0.2		4	0.38295
patient		physician		1		0		k+1		k			  2			 10			0.2		5	0.40751
patient		physician		1		0		k+1		k			  2			 10			0.1		1	0.22399
patient		physician		1		0		k+1		k			  2			 10			0.1		2	0.31647
patient		physician		1		0		k+1		k			  2			 10			0.1		3	0.36850
patient		physician		1		0		k+1		k			  2			 10			0.1		4	0.38873
patient		physician		1		0		k+1		k			  2			 10			0.1		5	0.40896
patient		physician		1		0		k+1		k			  2			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			 20			1.0		1	0.20520
patient		physician		1		0		k+1		k			  2			 20			1.0		2	0.24422
patient		physician		1		0		k+1		k			  2			 20			1.0		3	0.26012
patient		physician		1		0		k+1		k			  2			 20			1.0		4	0.26445
patient		physician		1		0		k+1		k			  2			 20			1.0		5	0.26590
patient		physician		1		0		k+1		k			  2			 20			0.9		1	0.19364
patient		physician		1		0		k+1		k			  2			 20			0.9		2	0.26445
patient		physician		1		0		k+1		k			  2			 20			0.9		3	0.33382
patient		physician		1		0		k+1		k			  2			 20			0.9		4	0.37283
patient		physician		1		0		k+1		k			  2			 20			0.9		5	0.40462
patient		physician		1		0		k+1		k			  2			 20			0.8		1	0.19364
patient		physician		1		0		k+1		k			  2			 20			0.8		2	0.26445
patient		physician		1		0		k+1		k			  2			 20			0.8		3	0.33382
patient		physician		1		0		k+1		k			  2			 20			0.8		4	0.37428
patient		physician		1		0		k+1		k			  2			 20			0.8		5	0.40462
patient		physician		1		0		k+1		k			  2			 20			0.7		1	0.19509
patient		physician		1		0		k+1		k			  2			 20			0.7		2	0.26445
patient		physician		1		0		k+1		k			  2			 20			0.7		3	0.33237
patient		physician		1		0		k+1		k			  2			 20			0.7		4	0.37572
patient		physician		1		0		k+1		k			  2			 20			0.7		5	0.40462
patient		physician		1		0		k+1		k			  2			 20			0.6		1	0.19653
patient		physician		1		0		k+1		k			  2			 20			0.6		2	0.26445
patient		physician		1		0		k+1		k			  2			 20			0.6		3	0.33237
patient		physician		1		0		k+1		k			  2			 20			0.6		4	0.37572
patient		physician		1		0		k+1		k			  2			 20			0.6		5	0.40462
patient		physician		1		0		k+1		k			  2			 20			0.5		1	0.19942
patient		physician		1		0		k+1		k			  2			 20			0.5		2	0.26445
patient		physician		1		0		k+1		k			  2			 20			0.5		3	0.33382
patient		physician		1		0		k+1		k			  2			 20			0.5		4	0.37572
patient		physician		1		0		k+1		k			  2			 20			0.5		5	0.40462
patient		physician		1		0		k+1		k			  2			 20			0.4		1	0.19942
patient		physician		1		0		k+1		k			  2			 20			0.4		2	0.26734
patient		physician		1		0		k+1		k			  2			 20			0.4		3	0.33526
patient		physician		1		0		k+1		k			  2			 20			0.4		4	0.37861
patient		physician		1		0		k+1		k			  2			 20			0.4		5	0.40607
patient		physician		1		0		k+1		k			  2			 20			0.3		1	0.21532
patient		physician		1		0		k+1		k			  2			 20			0.3		2	0.28757
patient		physician		1		0		k+1		k			  2			 20			0.3		3	0.33960
patient		physician		1		0		k+1		k			  2			 20			0.3		4	0.38150
patient		physician		1		0		k+1		k			  2			 20			0.3		5	0.40751
patient		physician		1		0		k+1		k			  2			 20			0.2		1	0.22688
patient		physician		1		0		k+1		k			  2			 20			0.2		2	0.29624
patient		physician		1		0		k+1		k			  2			 20			0.2		3	0.34827
patient		physician		1		0		k+1		k			  2			 20			0.2		4	0.38439
patient		physician		1		0		k+1		k			  2			 20			0.2		5	0.40896
patient		physician		1		0		k+1		k			  2			 20			0.1		1	0.22543
patient		physician		1		0		k+1		k			  2			 20			0.1		2	0.31936
patient		physician		1		0		k+1		k			  2			 20			0.1		3	0.36416
patient		physician		1		0		k+1		k			  2			 20			0.1		4	0.38873
patient		physician		1		0		k+1		k			  2			 20			0.1		5	0.41040
patient		physician		1		0		k+1		k			  2			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			 50			1.0		1	0.18931
patient		physician		1		0		k+1		k			  2			 50			1.0		2	0.22688
patient		physician		1		0		k+1		k			  2			 50			1.0		3	0.24422
patient		physician		1		0		k+1		k			  2			 50			1.0		4	0.24711
patient		physician		1		0		k+1		k			  2			 50			1.0		5	0.25000
patient		physician		1		0		k+1		k			  2			 50			0.9		1	0.18064
patient		physician		1		0		k+1		k			  2			 50			0.9		2	0.25145
patient		physician		1		0		k+1		k			  2			 50			0.9		3	0.32948
patient		physician		1		0		k+1		k			  2			 50			0.9		4	0.36561
patient		physician		1		0		k+1		k			  2			 50			0.9		5	0.39017
patient		physician		1		0		k+1		k			  2			 50			0.8		1	0.18064
patient		physician		1		0		k+1		k			  2			 50			0.8		2	0.25289
patient		physician		1		0		k+1		k			  2			 50			0.8		3	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.8		4	0.36561
patient		physician		1		0		k+1		k			  2			 50			0.8		5	0.39017
patient		physician		1		0		k+1		k			  2			 50			0.7		1	0.18208
patient		physician		1		0		k+1		k			  2			 50			0.7		2	0.25578
patient		physician		1		0		k+1		k			  2			 50			0.7		3	0.32948
patient		physician		1		0		k+1		k			  2			 50			0.7		4	0.36561
patient		physician		1		0		k+1		k			  2			 50			0.7		5	0.39017
patient		physician		1		0		k+1		k			  2			 50			0.6		1	0.18353
patient		physician		1		0		k+1		k			  2			 50			0.6		2	0.25723
patient		physician		1		0		k+1		k			  2			 50			0.6		3	0.32948
patient		physician		1		0		k+1		k			  2			 50			0.6		4	0.36561
patient		physician		1		0		k+1		k			  2			 50			0.6		5	0.39017
patient		physician		1		0		k+1		k			  2			 50			0.5		1	0.18786
patient		physician		1		0		k+1		k			  2			 50			0.5		2	0.25723
patient		physician		1		0		k+1		k			  2			 50			0.5		3	0.33382
patient		physician		1		0		k+1		k			  2			 50			0.5		4	0.36561
patient		physician		1		0		k+1		k			  2			 50			0.5		5	0.39017
patient		physician		1		0		k+1		k			  2			 50			0.4		1	0.19075
patient		physician		1		0		k+1		k			  2			 50			0.4		2	0.26156
patient		physician		1		0		k+1		k			  2			 50			0.4		3	0.33237
patient		physician		1		0		k+1		k			  2			 50			0.4		4	0.36705
patient		physician		1		0		k+1		k			  2			 50			0.4		5	0.39162
patient		physician		1		0		k+1		k			  2			 50			0.3		1	0.21098
patient		physician		1		0		k+1		k			  2			 50			0.3		2	0.27890
patient		physician		1		0		k+1		k			  2			 50			0.3		3	0.33815
patient		physician		1		0		k+1		k			  2			 50			0.3		4	0.37428
patient		physician		1		0		k+1		k			  2			 50			0.3		5	0.39306
patient		physician		1		0		k+1		k			  2			 50			0.2		1	0.22399
patient		physician		1		0		k+1		k			  2			 50			0.2		2	0.29046
patient		physician		1		0		k+1		k			  2			 50			0.2		3	0.34249
patient		physician		1		0		k+1		k			  2			 50			0.2		4	0.37572
patient		physician		1		0		k+1		k			  2			 50			0.2		5	0.39451
patient		physician		1		0		k+1		k			  2			 50			0.1		1	0.22688
patient		physician		1		0		k+1		k			  2			 50			0.1		2	0.31358
patient		physician		1		0		k+1		k			  2			 50			0.1		3	0.35260
patient		physician		1		0		k+1		k			  2			 50			0.1		4	0.37717
patient		physician		1		0		k+1		k			  2			 50			0.1		5	0.39595
patient		physician		1		0		k+1		k			  2			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			  2			100			1.0		1	0.18353
patient		physician		1		0		k+1		k			  2			100			1.0		2	0.21821
patient		physician		1		0		k+1		k			  2			100			1.0		3	0.23266
patient		physician		1		0		k+1		k			  2			100			1.0		4	0.23555
patient		physician		1		0		k+1		k			  2			100			1.0		5	0.23699
patient		physician		1		0		k+1		k			  2			100			0.9		1	0.17052
patient		physician		1		0		k+1		k			  2			100			0.9		2	0.24566
patient		physician		1		0		k+1		k			  2			100			0.9		3	0.31358
patient		physician		1		0		k+1		k			  2			100			0.9		4	0.35549
patient		physician		1		0		k+1		k			  2			100			0.9		5	0.38295
patient		physician		1		0		k+1		k			  2			100			0.8		1	0.16908
patient		physician		1		0		k+1		k			  2			100			0.8		2	0.24566
patient		physician		1		0		k+1		k			  2			100			0.8		3	0.31503
patient		physician		1		0		k+1		k			  2			100			0.8		4	0.35549
patient		physician		1		0		k+1		k			  2			100			0.8		5	0.38295
patient		physician		1		0		k+1		k			  2			100			0.7		1	0.16908
patient		physician		1		0		k+1		k			  2			100			0.7		2	0.24711
patient		physician		1		0		k+1		k			  2			100			0.7		3	0.31503
patient		physician		1		0		k+1		k			  2			100			0.7		4	0.35549
patient		physician		1		0		k+1		k			  2			100			0.7		5	0.38295
patient		physician		1		0		k+1		k			  2			100			0.6		1	0.17052
patient		physician		1		0		k+1		k			  2			100			0.6		2	0.24855
patient		physician		1		0		k+1		k			  2			100			0.6		3	0.31503
patient		physician		1		0		k+1		k			  2			100			0.6		4	0.35549
patient		physician		1		0		k+1		k			  2			100			0.6		5	0.38295
patient		physician		1		0		k+1		k			  2			100			0.5		1	0.17486
patient		physician		1		0		k+1		k			  2			100			0.5		2	0.25000
patient		physician		1		0		k+1		k			  2			100			0.5		3	0.31792
patient		physician		1		0		k+1		k			  2			100			0.5		4	0.35549
patient		physician		1		0		k+1		k			  2			100			0.5		5	0.38295
patient		physician		1		0		k+1		k			  2			100			0.4		1	0.18064
patient		physician		1		0		k+1		k			  2			100			0.4		2	0.25578
patient		physician		1		0		k+1		k			  2			100			0.4		3	0.31936
patient		physician		1		0		k+1		k			  2			100			0.4		4	0.35838
patient		physician		1		0		k+1		k			  2			100			0.4		5	0.38295
patient		physician		1		0		k+1		k			  2			100			0.3		1	0.20087
patient		physician		1		0		k+1		k			  2			100			0.3		2	0.27457
patient		physician		1		0		k+1		k			  2			100			0.3		3	0.32659
patient		physician		1		0		k+1		k			  2			100			0.3		4	0.36705
patient		physician		1		0		k+1		k			  2			100			0.3		5	0.38439
patient		physician		1		0		k+1		k			  2			100			0.2		1	0.21676
patient		physician		1		0		k+1		k			  2			100			0.2		2	0.28035
patient		physician		1		0		k+1		k			  2			100			0.2		3	0.33671
patient		physician		1		0		k+1		k			  2			100			0.2		4	0.37283
patient		physician		1		0		k+1		k			  2			100			0.2		5	0.38873
patient		physician		1		0		k+1		k			  2			100			0.1		1	0.22543
patient		physician		1		0		k+1		k			  2			100			0.1		2	0.30636
patient		physician		1		0		k+1		k			  2			100			0.1		3	0.34538
patient		physician		1		0		k+1		k			  2			100			0.1		4	0.37572
patient		physician		1		0		k+1		k			  2			100			0.1		5	0.39017
patient		physician		1		0		k+1		k			  2			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			  2			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			  2			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			  2			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			  2			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			  1			1.0		1	0.19075
patient		physician		1		0		k+1		k			  3			  1			1.0		2	0.25434
patient		physician		1		0		k+1		k			  3			  1			1.0		3	0.26301
patient		physician		1		0		k+1		k			  3			  1			1.0		4	0.26879
patient		physician		1		0		k+1		k			  3			  1			1.0		5	0.26879
patient		physician		1		0		k+1		k			  3			  1			0.9		1	0.21821
patient		physician		1		0		k+1		k			  3			  1			0.9		2	0.29335
patient		physician		1		0		k+1		k			  3			  1			0.9		3	0.36416
patient		physician		1		0		k+1		k			  3			  1			0.9		4	0.38439
patient		physician		1		0		k+1		k			  3			  1			0.9		5	0.40173
patient		physician		1		0		k+1		k			  3			  1			0.8		1	0.21965
patient		physician		1		0		k+1		k			  3			  1			0.8		2	0.29335
patient		physician		1		0		k+1		k			  3			  1			0.8		3	0.36416
patient		physician		1		0		k+1		k			  3			  1			0.8		4	0.38439
patient		physician		1		0		k+1		k			  3			  1			0.8		5	0.40173
patient		physician		1		0		k+1		k			  3			  1			0.7		1	0.22110
patient		physician		1		0		k+1		k			  3			  1			0.7		2	0.29335
patient		physician		1		0		k+1		k			  3			  1			0.7		3	0.36416
patient		physician		1		0		k+1		k			  3			  1			0.7		4	0.38439
patient		physician		1		0		k+1		k			  3			  1			0.7		5	0.40173
patient		physician		1		0		k+1		k			  3			  1			0.6		1	0.22110
patient		physician		1		0		k+1		k			  3			  1			0.6		2	0.29191
patient		physician		1		0		k+1		k			  3			  1			0.6		3	0.36416
patient		physician		1		0		k+1		k			  3			  1			0.6		4	0.38439
patient		physician		1		0		k+1		k			  3			  1			0.6		5	0.40173
patient		physician		1		0		k+1		k			  3			  1			0.5		1	0.22254
patient		physician		1		0		k+1		k			  3			  1			0.5		2	0.30347
patient		physician		1		0		k+1		k			  3			  1			0.5		3	0.36705
patient		physician		1		0		k+1		k			  3			  1			0.5		4	0.38584
patient		physician		1		0		k+1		k			  3			  1			0.5		5	0.40173
patient		physician		1		0		k+1		k			  3			  1			0.4		1	0.22254
patient		physician		1		0		k+1		k			  3			  1			0.4		2	0.30202
patient		physician		1		0		k+1		k			  3			  1			0.4		3	0.36705
patient		physician		1		0		k+1		k			  3			  1			0.4		4	0.38584
patient		physician		1		0		k+1		k			  3			  1			0.4		5	0.40173
patient		physician		1		0		k+1		k			  3			  1			0.3		1	0.22110
patient		physician		1		0		k+1		k			  3			  1			0.3		2	0.31214
patient		physician		1		0		k+1		k			  3			  1			0.3		3	0.37139
patient		physician		1		0		k+1		k			  3			  1			0.3		4	0.39162
patient		physician		1		0		k+1		k			  3			  1			0.3		5	0.40029
patient		physician		1		0		k+1		k			  3			  1			0.2		1	0.23266
patient		physician		1		0		k+1		k			  3			  1			0.2		2	0.31792
patient		physician		1		0		k+1		k			  3			  1			0.2		3	0.37283
patient		physician		1		0		k+1		k			  3			  1			0.2		4	0.39017
patient		physician		1		0		k+1		k			  3			  1			0.2		5	0.40029
patient		physician		1		0		k+1		k			  3			  1			0.1		1	0.21965
patient		physician		1		0		k+1		k			  3			  1			0.1		2	0.32803
patient		physician		1		0		k+1		k			  3			  1			0.1		3	0.38006
patient		physician		1		0		k+1		k			  3			  1			0.1		4	0.40029
patient		physician		1		0		k+1		k			  3			  1			0.1		5	0.40462
patient		physician		1		0		k+1		k			  3			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			  2			1.0		1	0.18786
patient		physician		1		0		k+1		k			  3			  2			1.0		2	0.28613
patient		physician		1		0		k+1		k			  3			  2			1.0		3	0.30491
patient		physician		1		0		k+1		k			  3			  2			1.0		4	0.30636
patient		physician		1		0		k+1		k			  3			  2			1.0		5	0.31358
patient		physician		1		0		k+1		k			  3			  2			0.9		1	0.20376
patient		physician		1		0		k+1		k			  3			  2			0.9		2	0.31214
patient		physician		1		0		k+1		k			  3			  2			0.9		3	0.34682
patient		physician		1		0		k+1		k			  3			  2			0.9		4	0.36994
patient		physician		1		0		k+1		k			  3			  2			0.9		5	0.39162
patient		physician		1		0		k+1		k			  3			  2			0.8		1	0.21098
patient		physician		1		0		k+1		k			  3			  2			0.8		2	0.31214
patient		physician		1		0		k+1		k			  3			  2			0.8		3	0.34682
patient		physician		1		0		k+1		k			  3			  2			0.8		4	0.36994
patient		physician		1		0		k+1		k			  3			  2			0.8		5	0.39162
patient		physician		1		0		k+1		k			  3			  2			0.7		1	0.21387
patient		physician		1		0		k+1		k			  3			  2			0.7		2	0.32225
patient		physician		1		0		k+1		k			  3			  2			0.7		3	0.35983
patient		physician		1		0		k+1		k			  3			  2			0.7		4	0.37139
patient		physician		1		0		k+1		k			  3			  2			0.7		5	0.39162
patient		physician		1		0		k+1		k			  3			  2			0.6		1	0.21532
patient		physician		1		0		k+1		k			  3			  2			0.6		2	0.32370
patient		physician		1		0		k+1		k			  3			  2			0.6		3	0.35983
patient		physician		1		0		k+1		k			  3			  2			0.6		4	0.37139
patient		physician		1		0		k+1		k			  3			  2			0.6		5	0.39162
patient		physician		1		0		k+1		k			  3			  2			0.5		1	0.21676
patient		physician		1		0		k+1		k			  3			  2			0.5		2	0.32370
patient		physician		1		0		k+1		k			  3			  2			0.5		3	0.36127
patient		physician		1		0		k+1		k			  3			  2			0.5		4	0.37283
patient		physician		1		0		k+1		k			  3			  2			0.5		5	0.39306
patient		physician		1		0		k+1		k			  3			  2			0.4		1	0.22399
patient		physician		1		0		k+1		k			  3			  2			0.4		2	0.32081
patient		physician		1		0		k+1		k			  3			  2			0.4		3	0.36127
patient		physician		1		0		k+1		k			  3			  2			0.4		4	0.37283
patient		physician		1		0		k+1		k			  3			  2			0.4		5	0.39740
patient		physician		1		0		k+1		k			  3			  2			0.3		1	0.23844
patient		physician		1		0		k+1		k			  3			  2			0.3		2	0.32370
patient		physician		1		0		k+1		k			  3			  2			0.3		3	0.37283
patient		physician		1		0		k+1		k			  3			  2			0.3		4	0.38584
patient		physician		1		0		k+1		k			  3			  2			0.3		5	0.39595
patient		physician		1		0		k+1		k			  3			  2			0.2		1	0.24277
patient		physician		1		0		k+1		k			  3			  2			0.2		2	0.32514
patient		physician		1		0		k+1		k			  3			  2			0.2		3	0.37139
patient		physician		1		0		k+1		k			  3			  2			0.2		4	0.38873
patient		physician		1		0		k+1		k			  3			  2			0.2		5	0.39884
patient		physician		1		0		k+1		k			  3			  2			0.1		1	0.22254
patient		physician		1		0		k+1		k			  3			  2			0.1		2	0.31936
patient		physician		1		0		k+1		k			  3			  2			0.1		3	0.37428
patient		physician		1		0		k+1		k			  3			  2			0.1		4	0.39162
patient		physician		1		0		k+1		k			  3			  2			0.1		5	0.40318
patient		physician		1		0		k+1		k			  3			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			  3			1.0		1	0.20087
patient		physician		1		0		k+1		k			  3			  3			1.0		2	0.30202
patient		physician		1		0		k+1		k			  3			  3			1.0		3	0.31069
patient		physician		1		0		k+1		k			  3			  3			1.0		4	0.32803
patient		physician		1		0		k+1		k			  3			  3			1.0		5	0.33092
patient		physician		1		0		k+1		k			  3			  3			0.9		1	0.20087
patient		physician		1		0		k+1		k			  3			  3			0.9		2	0.31647
patient		physician		1		0		k+1		k			  3			  3			0.9		3	0.34827
patient		physician		1		0		k+1		k			  3			  3			0.9		4	0.36850
patient		physician		1		0		k+1		k			  3			  3			0.9		5	0.39017
patient		physician		1		0		k+1		k			  3			  3			0.8		1	0.20809
patient		physician		1		0		k+1		k			  3			  3			0.8		2	0.31647
patient		physician		1		0		k+1		k			  3			  3			0.8		3	0.34827
patient		physician		1		0		k+1		k			  3			  3			0.8		4	0.36850
patient		physician		1		0		k+1		k			  3			  3			0.8		5	0.39017
patient		physician		1		0		k+1		k			  3			  3			0.7		1	0.21387
patient		physician		1		0		k+1		k			  3			  3			0.7		2	0.31647
patient		physician		1		0		k+1		k			  3			  3			0.7		3	0.34971
patient		physician		1		0		k+1		k			  3			  3			0.7		4	0.36994
patient		physician		1		0		k+1		k			  3			  3			0.7		5	0.39017
patient		physician		1		0		k+1		k			  3			  3			0.6		1	0.21387
patient		physician		1		0		k+1		k			  3			  3			0.6		2	0.31792
patient		physician		1		0		k+1		k			  3			  3			0.6		3	0.35983
patient		physician		1		0		k+1		k			  3			  3			0.6		4	0.38006
patient		physician		1		0		k+1		k			  3			  3			0.6		5	0.40029
patient		physician		1		0		k+1		k			  3			  3			0.5		1	0.21243
patient		physician		1		0		k+1		k			  3			  3			0.5		2	0.31792
patient		physician		1		0		k+1		k			  3			  3			0.5		3	0.36127
patient		physician		1		0		k+1		k			  3			  3			0.5		4	0.38150
patient		physician		1		0		k+1		k			  3			  3			0.5		5	0.40029
patient		physician		1		0		k+1		k			  3			  3			0.4		1	0.21821
patient		physician		1		0		k+1		k			  3			  3			0.4		2	0.31647
patient		physician		1		0		k+1		k			  3			  3			0.4		3	0.36127
patient		physician		1		0		k+1		k			  3			  3			0.4		4	0.38584
patient		physician		1		0		k+1		k			  3			  3			0.4		5	0.40607
patient		physician		1		0		k+1		k			  3			  3			0.3		1	0.21821
patient		physician		1		0		k+1		k			  3			  3			0.3		2	0.33092
patient		physician		1		0		k+1		k			  3			  3			0.3		3	0.37283
patient		physician		1		0		k+1		k			  3			  3			0.3		4	0.39162
patient		physician		1		0		k+1		k			  3			  3			0.3		5	0.40607
patient		physician		1		0		k+1		k			  3			  3			0.2		1	0.23555
patient		physician		1		0		k+1		k			  3			  3			0.2		2	0.32948
patient		physician		1		0		k+1		k			  3			  3			0.2		3	0.37428
patient		physician		1		0		k+1		k			  3			  3			0.2		4	0.39162
patient		physician		1		0		k+1		k			  3			  3			0.2		5	0.40751
patient		physician		1		0		k+1		k			  3			  3			0.1		1	0.21965
patient		physician		1		0		k+1		k			  3			  3			0.1		2	0.32514
patient		physician		1		0		k+1		k			  3			  3			0.1		3	0.37861
patient		physician		1		0		k+1		k			  3			  3			0.1		4	0.40029
patient		physician		1		0		k+1		k			  3			  3			0.1		5	0.41040
patient		physician		1		0		k+1		k			  3			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			  4			1.0		1	0.20954
patient		physician		1		0		k+1		k			  3			  4			1.0		2	0.28613
patient		physician		1		0		k+1		k			  3			  4			1.0		3	0.29913
patient		physician		1		0		k+1		k			  3			  4			1.0		4	0.31214
patient		physician		1		0		k+1		k			  3			  4			1.0		5	0.31503
patient		physician		1		0		k+1		k			  3			  4			0.9		1	0.20520
patient		physician		1		0		k+1		k			  3			  4			0.9		2	0.30058
patient		physician		1		0		k+1		k			  3			  4			0.9		3	0.33815
patient		physician		1		0		k+1		k			  3			  4			0.9		4	0.36416
patient		physician		1		0		k+1		k			  3			  4			0.9		5	0.40173
patient		physician		1		0		k+1		k			  3			  4			0.8		1	0.20809
patient		physician		1		0		k+1		k			  3			  4			0.8		2	0.30202
patient		physician		1		0		k+1		k			  3			  4			0.8		3	0.33815
patient		physician		1		0		k+1		k			  3			  4			0.8		4	0.36416
patient		physician		1		0		k+1		k			  3			  4			0.8		5	0.40173
patient		physician		1		0		k+1		k			  3			  4			0.7		1	0.21387
patient		physician		1		0		k+1		k			  3			  4			0.7		2	0.30202
patient		physician		1		0		k+1		k			  3			  4			0.7		3	0.34827
patient		physician		1		0		k+1		k			  3			  4			0.7		4	0.37428
patient		physician		1		0		k+1		k			  3			  4			0.7		5	0.41185
patient		physician		1		0		k+1		k			  3			  4			0.6		1	0.21532
patient		physician		1		0		k+1		k			  3			  4			0.6		2	0.30202
patient		physician		1		0		k+1		k			  3			  4			0.6		3	0.34827
patient		physician		1		0		k+1		k			  3			  4			0.6		4	0.37428
patient		physician		1		0		k+1		k			  3			  4			0.6		5	0.41185
patient		physician		1		0		k+1		k			  3			  4			0.5		1	0.21243
patient		physician		1		0		k+1		k			  3			  4			0.5		2	0.30202
patient		physician		1		0		k+1		k			  3			  4			0.5		3	0.34827
patient		physician		1		0		k+1		k			  3			  4			0.5		4	0.38439
patient		physician		1		0		k+1		k			  3			  4			0.5		5	0.41185
patient		physician		1		0		k+1		k			  3			  4			0.4		1	0.21532
patient		physician		1		0		k+1		k			  3			  4			0.4		2	0.30347
patient		physician		1		0		k+1		k			  3			  4			0.4		3	0.34682
patient		physician		1		0		k+1		k			  3			  4			0.4		4	0.38728
patient		physician		1		0		k+1		k			  3			  4			0.4		5	0.41474
patient		physician		1		0		k+1		k			  3			  4			0.3		1	0.22832
patient		physician		1		0		k+1		k			  3			  4			0.3		2	0.32659
patient		physician		1		0		k+1		k			  3			  4			0.3		3	0.36416
patient		physician		1		0		k+1		k			  3			  4			0.3		4	0.39740
patient		physician		1		0		k+1		k			  3			  4			0.3		5	0.41329
patient		physician		1		0		k+1		k			  3			  4			0.2		1	0.23266
patient		physician		1		0		k+1		k			  3			  4			0.2		2	0.32803
patient		physician		1		0		k+1		k			  3			  4			0.2		3	0.37428
patient		physician		1		0		k+1		k			  3			  4			0.2		4	0.39740
patient		physician		1		0		k+1		k			  3			  4			0.2		5	0.41329
patient		physician		1		0		k+1		k			  3			  4			0.1		1	0.22110
patient		physician		1		0		k+1		k			  3			  4			0.1		2	0.32659
patient		physician		1		0		k+1		k			  3			  4			0.1		3	0.38295
patient		physician		1		0		k+1		k			  3			  4			0.1		4	0.40029
patient		physician		1		0		k+1		k			  3			  4			0.1		5	0.41329
patient		physician		1		0		k+1		k			  3			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			  5			1.0		1	0.19798
patient		physician		1		0		k+1		k			  3			  5			1.0		2	0.26156
patient		physician		1		0		k+1		k			  3			  5			1.0		3	0.27601
patient		physician		1		0		k+1		k			  3			  5			1.0		4	0.29046
patient		physician		1		0		k+1		k			  3			  5			1.0		5	0.29769
patient		physician		1		0		k+1		k			  3			  5			0.9		1	0.19653
patient		physician		1		0		k+1		k			  3			  5			0.9		2	0.28468
patient		physician		1		0		k+1		k			  3			  5			0.9		3	0.35116
patient		physician		1		0		k+1		k			  3			  5			0.9		4	0.39162
patient		physician		1		0		k+1		k			  3			  5			0.9		5	0.41618
patient		physician		1		0		k+1		k			  3			  5			0.8		1	0.19653
patient		physician		1		0		k+1		k			  3			  5			0.8		2	0.28468
patient		physician		1		0		k+1		k			  3			  5			0.8		3	0.35116
patient		physician		1		0		k+1		k			  3			  5			0.8		4	0.39162
patient		physician		1		0		k+1		k			  3			  5			0.8		5	0.41618
patient		physician		1		0		k+1		k			  3			  5			0.7		1	0.19942
patient		physician		1		0		k+1		k			  3			  5			0.7		2	0.28468
patient		physician		1		0		k+1		k			  3			  5			0.7		3	0.35116
patient		physician		1		0		k+1		k			  3			  5			0.7		4	0.39162
patient		physician		1		0		k+1		k			  3			  5			0.7		5	0.41618
patient		physician		1		0		k+1		k			  3			  5			0.6		1	0.19942
patient		physician		1		0		k+1		k			  3			  5			0.6		2	0.28613
patient		physician		1		0		k+1		k			  3			  5			0.6		3	0.36272
patient		physician		1		0		k+1		k			  3			  5			0.6		4	0.39162
patient		physician		1		0		k+1		k			  3			  5			0.6		5	0.41618
patient		physician		1		0		k+1		k			  3			  5			0.5		1	0.20087
patient		physician		1		0		k+1		k			  3			  5			0.5		2	0.28613
patient		physician		1		0		k+1		k			  3			  5			0.5		3	0.36272
patient		physician		1		0		k+1		k			  3			  5			0.5		4	0.39162
patient		physician		1		0		k+1		k			  3			  5			0.5		5	0.42052
patient		physician		1		0		k+1		k			  3			  5			0.4		1	0.20376
patient		physician		1		0		k+1		k			  3			  5			0.4		2	0.29480
patient		physician		1		0		k+1		k			  3			  5			0.4		3	0.36127
patient		physician		1		0		k+1		k			  3			  5			0.4		4	0.39306
patient		physician		1		0		k+1		k			  3			  5			0.4		5	0.42052
patient		physician		1		0		k+1		k			  3			  5			0.3		1	0.21532
patient		physician		1		0		k+1		k			  3			  5			0.3		2	0.30925
patient		physician		1		0		k+1		k			  3			  5			0.3		3	0.36705
patient		physician		1		0		k+1		k			  3			  5			0.3		4	0.40462
patient		physician		1		0		k+1		k			  3			  5			0.3		5	0.42052
patient		physician		1		0		k+1		k			  3			  5			0.2		1	0.23410
patient		physician		1		0		k+1		k			  3			  5			0.2		2	0.31647
patient		physician		1		0		k+1		k			  3			  5			0.2		3	0.36994
patient		physician		1		0		k+1		k			  3			  5			0.2		4	0.40462
patient		physician		1		0		k+1		k			  3			  5			0.2		5	0.42197
patient		physician		1		0		k+1		k			  3			  5			0.1		1	0.22110
patient		physician		1		0		k+1		k			  3			  5			0.1		2	0.31936
patient		physician		1		0		k+1		k			  3			  5			0.1		3	0.38295
patient		physician		1		0		k+1		k			  3			  5			0.1		4	0.40751
patient		physician		1		0		k+1		k			  3			  5			0.1		5	0.42052
patient		physician		1		0		k+1		k			  3			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			 10			1.0		1	0.18642
patient		physician		1		0		k+1		k			  3			 10			1.0		2	0.25000
patient		physician		1		0		k+1		k			  3			 10			1.0		3	0.27601
patient		physician		1		0		k+1		k			  3			 10			1.0		4	0.27890
patient		physician		1		0		k+1		k			  3			 10			1.0		5	0.28324
patient		physician		1		0		k+1		k			  3			 10			0.9		1	0.18497
patient		physician		1		0		k+1		k			  3			 10			0.9		2	0.27168
patient		physician		1		0		k+1		k			  3			 10			0.9		3	0.34249
patient		physician		1		0		k+1		k			  3			 10			0.9		4	0.36850
patient		physician		1		0		k+1		k			  3			 10			0.9		5	0.39451
patient		physician		1		0		k+1		k			  3			 10			0.8		1	0.18497
patient		physician		1		0		k+1		k			  3			 10			0.8		2	0.27168
patient		physician		1		0		k+1		k			  3			 10			0.8		3	0.34249
patient		physician		1		0		k+1		k			  3			 10			0.8		4	0.36850
patient		physician		1		0		k+1		k			  3			 10			0.8		5	0.39451
patient		physician		1		0		k+1		k			  3			 10			0.7		1	0.18642
patient		physician		1		0		k+1		k			  3			 10			0.7		2	0.27168
patient		physician		1		0		k+1		k			  3			 10			0.7		3	0.34249
patient		physician		1		0		k+1		k			  3			 10			0.7		4	0.36850
patient		physician		1		0		k+1		k			  3			 10			0.7		5	0.39451
patient		physician		1		0		k+1		k			  3			 10			0.6		1	0.18786
patient		physician		1		0		k+1		k			  3			 10			0.6		2	0.27312
patient		physician		1		0		k+1		k			  3			 10			0.6		3	0.34393
patient		physician		1		0		k+1		k			  3			 10			0.6		4	0.36850
patient		physician		1		0		k+1		k			  3			 10			0.6		5	0.39451
patient		physician		1		0		k+1		k			  3			 10			0.5		1	0.18786
patient		physician		1		0		k+1		k			  3			 10			0.5		2	0.28324
patient		physician		1		0		k+1		k			  3			 10			0.5		3	0.34249
patient		physician		1		0		k+1		k			  3			 10			0.5		4	0.36850
patient		physician		1		0		k+1		k			  3			 10			0.5		5	0.40029
patient		physician		1		0		k+1		k			  3			 10			0.4		1	0.19364
patient		physician		1		0		k+1		k			  3			 10			0.4		2	0.28035
patient		physician		1		0		k+1		k			  3			 10			0.4		3	0.34249
patient		physician		1		0		k+1		k			  3			 10			0.4		4	0.36994
patient		physician		1		0		k+1		k			  3			 10			0.4		5	0.40029
patient		physician		1		0		k+1		k			  3			 10			0.3		1	0.20809
patient		physician		1		0		k+1		k			  3			 10			0.3		2	0.29624
patient		physician		1		0		k+1		k			  3			 10			0.3		3	0.34971
patient		physician		1		0		k+1		k			  3			 10			0.3		4	0.38006
patient		physician		1		0		k+1		k			  3			 10			0.3		5	0.40318
patient		physician		1		0		k+1		k			  3			 10			0.2		1	0.22977
patient		physician		1		0		k+1		k			  3			 10			0.2		2	0.30202
patient		physician		1		0		k+1		k			  3			 10			0.2		3	0.35260
patient		physician		1		0		k+1		k			  3			 10			0.2		4	0.38295
patient		physician		1		0		k+1		k			  3			 10			0.2		5	0.40751
patient		physician		1		0		k+1		k			  3			 10			0.1		1	0.22543
patient		physician		1		0		k+1		k			  3			 10			0.1		2	0.31069
patient		physician		1		0		k+1		k			  3			 10			0.1		3	0.36127
patient		physician		1		0		k+1		k			  3			 10			0.1		4	0.38873
patient		physician		1		0		k+1		k			  3			 10			0.1		5	0.40896
patient		physician		1		0		k+1		k			  3			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			 20			1.0		1	0.19798
patient		physician		1		0		k+1		k			  3			 20			1.0		2	0.25578
patient		physician		1		0		k+1		k			  3			 20			1.0		3	0.27312
patient		physician		1		0		k+1		k			  3			 20			1.0		4	0.27890
patient		physician		1		0		k+1		k			  3			 20			1.0		5	0.28468
patient		physician		1		0		k+1		k			  3			 20			0.9		1	0.18931
patient		physician		1		0		k+1		k			  3			 20			0.9		2	0.27457
patient		physician		1		0		k+1		k			  3			 20			0.9		3	0.33671
patient		physician		1		0		k+1		k			  3			 20			0.9		4	0.37139
patient		physician		1		0		k+1		k			  3			 20			0.9		5	0.40173
patient		physician		1		0		k+1		k			  3			 20			0.8		1	0.18931
patient		physician		1		0		k+1		k			  3			 20			0.8		2	0.27457
patient		physician		1		0		k+1		k			  3			 20			0.8		3	0.33671
patient		physician		1		0		k+1		k			  3			 20			0.8		4	0.37139
patient		physician		1		0		k+1		k			  3			 20			0.8		5	0.40173
patient		physician		1		0		k+1		k			  3			 20			0.7		1	0.19075
patient		physician		1		0		k+1		k			  3			 20			0.7		2	0.27457
patient		physician		1		0		k+1		k			  3			 20			0.7		3	0.33671
patient		physician		1		0		k+1		k			  3			 20			0.7		4	0.37139
patient		physician		1		0		k+1		k			  3			 20			0.7		5	0.40173
patient		physician		1		0		k+1		k			  3			 20			0.6		1	0.19220
patient		physician		1		0		k+1		k			  3			 20			0.6		2	0.27457
patient		physician		1		0		k+1		k			  3			 20			0.6		3	0.33671
patient		physician		1		0		k+1		k			  3			 20			0.6		4	0.37139
patient		physician		1		0		k+1		k			  3			 20			0.6		5	0.40173
patient		physician		1		0		k+1		k			  3			 20			0.5		1	0.19220
patient		physician		1		0		k+1		k			  3			 20			0.5		2	0.27457
patient		physician		1		0		k+1		k			  3			 20			0.5		3	0.33382
patient		physician		1		0		k+1		k			  3			 20			0.5		4	0.37428
patient		physician		1		0		k+1		k			  3			 20			0.5		5	0.40173
patient		physician		1		0		k+1		k			  3			 20			0.4		1	0.18931
patient		physician		1		0		k+1		k			  3			 20			0.4		2	0.27601
patient		physician		1		0		k+1		k			  3			 20			0.4		3	0.33671
patient		physician		1		0		k+1		k			  3			 20			0.4		4	0.37861
patient		physician		1		0		k+1		k			  3			 20			0.4		5	0.40462
patient		physician		1		0		k+1		k			  3			 20			0.3		1	0.20665
patient		physician		1		0		k+1		k			  3			 20			0.3		2	0.29624
patient		physician		1		0		k+1		k			  3			 20			0.3		3	0.34827
patient		physician		1		0		k+1		k			  3			 20			0.3		4	0.38150
patient		physician		1		0		k+1		k			  3			 20			0.3		5	0.40751
patient		physician		1		0		k+1		k			  3			 20			0.2		1	0.22688
patient		physician		1		0		k+1		k			  3			 20			0.2		2	0.29624
patient		physician		1		0		k+1		k			  3			 20			0.2		3	0.35116
patient		physician		1		0		k+1		k			  3			 20			0.2		4	0.38584
patient		physician		1		0		k+1		k			  3			 20			0.2		5	0.41185
patient		physician		1		0		k+1		k			  3			 20			0.1		1	0.21965
patient		physician		1		0		k+1		k			  3			 20			0.1		2	0.31214
patient		physician		1		0		k+1		k			  3			 20			0.1		3	0.36416
patient		physician		1		0		k+1		k			  3			 20			0.1		4	0.39162
patient		physician		1		0		k+1		k			  3			 20			0.1		5	0.41185
patient		physician		1		0		k+1		k			  3			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			 50			1.0		1	0.19653
patient		physician		1		0		k+1		k			  3			 50			1.0		2	0.23555
patient		physician		1		0		k+1		k			  3			 50			1.0		3	0.25723
patient		physician		1		0		k+1		k			  3			 50			1.0		4	0.26445
patient		physician		1		0		k+1		k			  3			 50			1.0		5	0.26445
patient		physician		1		0		k+1		k			  3			 50			0.9		1	0.18642
patient		physician		1		0		k+1		k			  3			 50			0.9		2	0.25867
patient		physician		1		0		k+1		k			  3			 50			0.9		3	0.32514
patient		physician		1		0		k+1		k			  3			 50			0.9		4	0.35983
patient		physician		1		0		k+1		k			  3			 50			0.9		5	0.39162
patient		physician		1		0		k+1		k			  3			 50			0.8		1	0.18642
patient		physician		1		0		k+1		k			  3			 50			0.8		2	0.25867
patient		physician		1		0		k+1		k			  3			 50			0.8		3	0.32514
patient		physician		1		0		k+1		k			  3			 50			0.8		4	0.35983
patient		physician		1		0		k+1		k			  3			 50			0.8		5	0.39162
patient		physician		1		0		k+1		k			  3			 50			0.7		1	0.18931
patient		physician		1		0		k+1		k			  3			 50			0.7		2	0.26156
patient		physician		1		0		k+1		k			  3			 50			0.7		3	0.32514
patient		physician		1		0		k+1		k			  3			 50			0.7		4	0.35838
patient		physician		1		0		k+1		k			  3			 50			0.7		5	0.39306
patient		physician		1		0		k+1		k			  3			 50			0.6		1	0.19075
patient		physician		1		0		k+1		k			  3			 50			0.6		2	0.26156
patient		physician		1		0		k+1		k			  3			 50			0.6		3	0.32514
patient		physician		1		0		k+1		k			  3			 50			0.6		4	0.35983
patient		physician		1		0		k+1		k			  3			 50			0.6		5	0.39306
patient		physician		1		0		k+1		k			  3			 50			0.5		1	0.19364
patient		physician		1		0		k+1		k			  3			 50			0.5		2	0.26301
patient		physician		1		0		k+1		k			  3			 50			0.5		3	0.32803
patient		physician		1		0		k+1		k			  3			 50			0.5		4	0.36416
patient		physician		1		0		k+1		k			  3			 50			0.5		5	0.39306
patient		physician		1		0		k+1		k			  3			 50			0.4		1	0.19653
patient		physician		1		0		k+1		k			  3			 50			0.4		2	0.26734
patient		physician		1		0		k+1		k			  3			 50			0.4		3	0.32948
patient		physician		1		0		k+1		k			  3			 50			0.4		4	0.36705
patient		physician		1		0		k+1		k			  3			 50			0.4		5	0.39306
patient		physician		1		0		k+1		k			  3			 50			0.3		1	0.20809
patient		physician		1		0		k+1		k			  3			 50			0.3		2	0.28757
patient		physician		1		0		k+1		k			  3			 50			0.3		3	0.33815
patient		physician		1		0		k+1		k			  3			 50			0.3		4	0.37283
patient		physician		1		0		k+1		k			  3			 50			0.3		5	0.39162
patient		physician		1		0		k+1		k			  3			 50			0.2		1	0.21965
patient		physician		1		0		k+1		k			  3			 50			0.2		2	0.29480
patient		physician		1		0		k+1		k			  3			 50			0.2		3	0.34249
patient		physician		1		0		k+1		k			  3			 50			0.2		4	0.37717
patient		physician		1		0		k+1		k			  3			 50			0.2		5	0.39451
patient		physician		1		0		k+1		k			  3			 50			0.1		1	0.22543
patient		physician		1		0		k+1		k			  3			 50			0.1		2	0.31214
patient		physician		1		0		k+1		k			  3			 50			0.1		3	0.35549
patient		physician		1		0		k+1		k			  3			 50			0.1		4	0.37861
patient		physician		1		0		k+1		k			  3			 50			0.1		5	0.39740
patient		physician		1		0		k+1		k			  3			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			  3			100			1.0		1	0.18497
patient		physician		1		0		k+1		k			  3			100			1.0		2	0.22832
patient		physician		1		0		k+1		k			  3			100			1.0		3	0.24566
patient		physician		1		0		k+1		k			  3			100			1.0		4	0.24855
patient		physician		1		0		k+1		k			  3			100			1.0		5	0.25000
patient		physician		1		0		k+1		k			  3			100			0.9		1	0.17341
patient		physician		1		0		k+1		k			  3			100			0.9		2	0.25000
patient		physician		1		0		k+1		k			  3			100			0.9		3	0.31503
patient		physician		1		0		k+1		k			  3			100			0.9		4	0.34971
patient		physician		1		0		k+1		k			  3			100			0.9		5	0.38006
patient		physician		1		0		k+1		k			  3			100			0.8		1	0.17486
patient		physician		1		0		k+1		k			  3			100			0.8		2	0.25145
patient		physician		1		0		k+1		k			  3			100			0.8		3	0.31647
patient		physician		1		0		k+1		k			  3			100			0.8		4	0.35116
patient		physician		1		0		k+1		k			  3			100			0.8		5	0.38006
patient		physician		1		0		k+1		k			  3			100			0.7		1	0.17486
patient		physician		1		0		k+1		k			  3			100			0.7		2	0.25289
patient		physician		1		0		k+1		k			  3			100			0.7		3	0.31647
patient		physician		1		0		k+1		k			  3			100			0.7		4	0.35116
patient		physician		1		0		k+1		k			  3			100			0.7		5	0.38150
patient		physician		1		0		k+1		k			  3			100			0.6		1	0.17775
patient		physician		1		0		k+1		k			  3			100			0.6		2	0.25434
patient		physician		1		0		k+1		k			  3			100			0.6		3	0.31647
patient		physician		1		0		k+1		k			  3			100			0.6		4	0.35116
patient		physician		1		0		k+1		k			  3			100			0.6		5	0.38150
patient		physician		1		0		k+1		k			  3			100			0.5		1	0.18208
patient		physician		1		0		k+1		k			  3			100			0.5		2	0.25578
patient		physician		1		0		k+1		k			  3			100			0.5		3	0.31792
patient		physician		1		0		k+1		k			  3			100			0.5		4	0.35405
patient		physician		1		0		k+1		k			  3			100			0.5		5	0.38150
patient		physician		1		0		k+1		k			  3			100			0.4		1	0.18931
patient		physician		1		0		k+1		k			  3			100			0.4		2	0.26156
patient		physician		1		0		k+1		k			  3			100			0.4		3	0.31936
patient		physician		1		0		k+1		k			  3			100			0.4		4	0.35694
patient		physician		1		0		k+1		k			  3			100			0.4		5	0.38150
patient		physician		1		0		k+1		k			  3			100			0.3		1	0.20376
patient		physician		1		0		k+1		k			  3			100			0.3		2	0.28035
patient		physician		1		0		k+1		k			  3			100			0.3		3	0.33092
patient		physician		1		0		k+1		k			  3			100			0.3		4	0.36561
patient		physician		1		0		k+1		k			  3			100			0.3		5	0.38728
patient		physician		1		0		k+1		k			  3			100			0.2		1	0.21965
patient		physician		1		0		k+1		k			  3			100			0.2		2	0.29046
patient		physician		1		0		k+1		k			  3			100			0.2		3	0.34393
patient		physician		1		0		k+1		k			  3			100			0.2		4	0.37428
patient		physician		1		0		k+1		k			  3			100			0.2		5	0.39162
patient		physician		1		0		k+1		k			  3			100			0.1		1	0.22399
patient		physician		1		0		k+1		k			  3			100			0.1		2	0.31069
patient		physician		1		0		k+1		k			  3			100			0.1		3	0.34827
patient		physician		1		0		k+1		k			  3			100			0.1		4	0.37717
patient		physician		1		0		k+1		k			  3			100			0.1		5	0.39306
patient		physician		1		0		k+1		k			  3			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			  3			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			  3			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			  3			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			  3			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			  1			1.0		1	0.18786
patient		physician		1		0		k+1		k			  4			  1			1.0		2	0.24855
patient		physician		1		0		k+1		k			  4			  1			1.0		3	0.26156
patient		physician		1		0		k+1		k			  4			  1			1.0		4	0.26734
patient		physician		1		0		k+1		k			  4			  1			1.0		5	0.26879
patient		physician		1		0		k+1		k			  4			  1			0.9		1	0.21532
patient		physician		1		0		k+1		k			  4			  1			0.9		2	0.28468
patient		physician		1		0		k+1		k			  4			  1			0.9		3	0.35694
patient		physician		1		0		k+1		k			  4			  1			0.9		4	0.38006
patient		physician		1		0		k+1		k			  4			  1			0.9		5	0.40029
patient		physician		1		0		k+1		k			  4			  1			0.8		1	0.21532
patient		physician		1		0		k+1		k			  4			  1			0.8		2	0.28613
patient		physician		1		0		k+1		k			  4			  1			0.8		3	0.35694
patient		physician		1		0		k+1		k			  4			  1			0.8		4	0.38006
patient		physician		1		0		k+1		k			  4			  1			0.8		5	0.40029
patient		physician		1		0		k+1		k			  4			  1			0.7		1	0.21676
patient		physician		1		0		k+1		k			  4			  1			0.7		2	0.28613
patient		physician		1		0		k+1		k			  4			  1			0.7		3	0.35694
patient		physician		1		0		k+1		k			  4			  1			0.7		4	0.38006
patient		physician		1		0		k+1		k			  4			  1			0.7		5	0.40029
patient		physician		1		0		k+1		k			  4			  1			0.6		1	0.21532
patient		physician		1		0		k+1		k			  4			  1			0.6		2	0.28613
patient		physician		1		0		k+1		k			  4			  1			0.6		3	0.35694
patient		physician		1		0		k+1		k			  4			  1			0.6		4	0.38006
patient		physician		1		0		k+1		k			  4			  1			0.6		5	0.40029
patient		physician		1		0		k+1		k			  4			  1			0.5		1	0.21821
patient		physician		1		0		k+1		k			  4			  1			0.5		2	0.29913
patient		physician		1		0		k+1		k			  4			  1			0.5		3	0.35838
patient		physician		1		0		k+1		k			  4			  1			0.5		4	0.38150
patient		physician		1		0		k+1		k			  4			  1			0.5		5	0.40029
patient		physician		1		0		k+1		k			  4			  1			0.4		1	0.21965
patient		physician		1		0		k+1		k			  4			  1			0.4		2	0.29913
patient		physician		1		0		k+1		k			  4			  1			0.4		3	0.35838
patient		physician		1		0		k+1		k			  4			  1			0.4		4	0.38150
patient		physician		1		0		k+1		k			  4			  1			0.4		5	0.39884
patient		physician		1		0		k+1		k			  4			  1			0.3		1	0.22110
patient		physician		1		0		k+1		k			  4			  1			0.3		2	0.30636
patient		physician		1		0		k+1		k			  4			  1			0.3		3	0.36272
patient		physician		1		0		k+1		k			  4			  1			0.3		4	0.38728
patient		physician		1		0		k+1		k			  4			  1			0.3		5	0.39740
patient		physician		1		0		k+1		k			  4			  1			0.2		1	0.23121
patient		physician		1		0		k+1		k			  4			  1			0.2		2	0.31647
patient		physician		1		0		k+1		k			  4			  1			0.2		3	0.36416
patient		physician		1		0		k+1		k			  4			  1			0.2		4	0.38584
patient		physician		1		0		k+1		k			  4			  1			0.2		5	0.39740
patient		physician		1		0		k+1		k			  4			  1			0.1		1	0.21821
patient		physician		1		0		k+1		k			  4			  1			0.1		2	0.32081
patient		physician		1		0		k+1		k			  4			  1			0.1		3	0.37572
patient		physician		1		0		k+1		k			  4			  1			0.1		4	0.39595
patient		physician		1		0		k+1		k			  4			  1			0.1		5	0.40173
patient		physician		1		0		k+1		k			  4			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			  2			1.0		1	0.16763
patient		physician		1		0		k+1		k			  4			  2			1.0		2	0.26012
patient		physician		1		0		k+1		k			  4			  2			1.0		3	0.31358
patient		physician		1		0		k+1		k			  4			  2			1.0		4	0.31792
patient		physician		1		0		k+1		k			  4			  2			1.0		5	0.32225
patient		physician		1		0		k+1		k			  4			  2			0.9		1	0.18208
patient		physician		1		0		k+1		k			  4			  2			0.9		2	0.28324
patient		physician		1		0		k+1		k			  4			  2			0.9		3	0.35116
patient		physician		1		0		k+1		k			  4			  2			0.9		4	0.37717
patient		physician		1		0		k+1		k			  4			  2			0.9		5	0.39740
patient		physician		1		0		k+1		k			  4			  2			0.8		1	0.18642
patient		physician		1		0		k+1		k			  4			  2			0.8		2	0.28468
patient		physician		1		0		k+1		k			  4			  2			0.8		3	0.35116
patient		physician		1		0		k+1		k			  4			  2			0.8		4	0.37717
patient		physician		1		0		k+1		k			  4			  2			0.8		5	0.39740
patient		physician		1		0		k+1		k			  4			  2			0.7		1	0.19798
patient		physician		1		0		k+1		k			  4			  2			0.7		2	0.29624
patient		physician		1		0		k+1		k			  4			  2			0.7		3	0.36272
patient		physician		1		0		k+1		k			  4			  2			0.7		4	0.37861
patient		physician		1		0		k+1		k			  4			  2			0.7		5	0.39740
patient		physician		1		0		k+1		k			  4			  2			0.6		1	0.21676
patient		physician		1		0		k+1		k			  4			  2			0.6		2	0.29769
patient		physician		1		0		k+1		k			  4			  2			0.6		3	0.36272
patient		physician		1		0		k+1		k			  4			  2			0.6		4	0.37861
patient		physician		1		0		k+1		k			  4			  2			0.6		5	0.39740
patient		physician		1		0		k+1		k			  4			  2			0.5		1	0.21821
patient		physician		1		0		k+1		k			  4			  2			0.5		2	0.29913
patient		physician		1		0		k+1		k			  4			  2			0.5		3	0.36272
patient		physician		1		0		k+1		k			  4			  2			0.5		4	0.37861
patient		physician		1		0		k+1		k			  4			  2			0.5		5	0.39740
patient		physician		1		0		k+1		k			  4			  2			0.4		1	0.22399
patient		physician		1		0		k+1		k			  4			  2			0.4		2	0.31358
patient		physician		1		0		k+1		k			  4			  2			0.4		3	0.36272
patient		physician		1		0		k+1		k			  4			  2			0.4		4	0.37861
patient		physician		1		0		k+1		k			  4			  2			0.4		5	0.40029
patient		physician		1		0		k+1		k			  4			  2			0.3		1	0.23844
patient		physician		1		0		k+1		k			  4			  2			0.3		2	0.32081
patient		physician		1		0		k+1		k			  4			  2			0.3		3	0.36994
patient		physician		1		0		k+1		k			  4			  2			0.3		4	0.38873
patient		physician		1		0		k+1		k			  4			  2			0.3		5	0.40029
patient		physician		1		0		k+1		k			  4			  2			0.2		1	0.23988
patient		physician		1		0		k+1		k			  4			  2			0.2		2	0.32514
patient		physician		1		0		k+1		k			  4			  2			0.2		3	0.36705
patient		physician		1		0		k+1		k			  4			  2			0.2		4	0.38873
patient		physician		1		0		k+1		k			  4			  2			0.2		5	0.40029
patient		physician		1		0		k+1		k			  4			  2			0.1		1	0.22110
patient		physician		1		0		k+1		k			  4			  2			0.1		2	0.32081
patient		physician		1		0		k+1		k			  4			  2			0.1		3	0.36850
patient		physician		1		0		k+1		k			  4			  2			0.1		4	0.39017
patient		physician		1		0		k+1		k			  4			  2			0.1		5	0.40462
patient		physician		1		0		k+1		k			  4			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			  3			1.0		1	0.17775
patient		physician		1		0		k+1		k			  4			  3			1.0		2	0.27168
patient		physician		1		0		k+1		k			  4			  3			1.0		3	0.31214
patient		physician		1		0		k+1		k			  4			  3			1.0		4	0.33092
patient		physician		1		0		k+1		k			  4			  3			1.0		5	0.33382
patient		physician		1		0		k+1		k			  4			  3			0.9		1	0.17919
patient		physician		1		0		k+1		k			  4			  3			0.9		2	0.28468
patient		physician		1		0		k+1		k			  4			  3			0.9		3	0.34249
patient		physician		1		0		k+1		k			  4			  3			0.9		4	0.36416
patient		physician		1		0		k+1		k			  4			  3			0.9		5	0.38584
patient		physician		1		0		k+1		k			  4			  3			0.8		1	0.18064
patient		physician		1		0		k+1		k			  4			  3			0.8		2	0.29335
patient		physician		1		0		k+1		k			  4			  3			0.8		3	0.34538
patient		physician		1		0		k+1		k			  4			  3			0.8		4	0.36705
patient		physician		1		0		k+1		k			  4			  3			0.8		5	0.38584
patient		physician		1		0		k+1		k			  4			  3			0.7		1	0.19220
patient		physician		1		0		k+1		k			  4			  3			0.7		2	0.29335
patient		physician		1		0		k+1		k			  4			  3			0.7		3	0.34682
patient		physician		1		0		k+1		k			  4			  3			0.7		4	0.36850
patient		physician		1		0		k+1		k			  4			  3			0.7		5	0.38584
patient		physician		1		0		k+1		k			  4			  3			0.6		1	0.20809
patient		physician		1		0		k+1		k			  4			  3			0.6		2	0.29480
patient		physician		1		0		k+1		k			  4			  3			0.6		3	0.35549
patient		physician		1		0		k+1		k			  4			  3			0.6		4	0.37861
patient		physician		1		0		k+1		k			  4			  3			0.6		5	0.39595
patient		physician		1		0		k+1		k			  4			  3			0.5		1	0.20809
patient		physician		1		0		k+1		k			  4			  3			0.5		2	0.29480
patient		physician		1		0		k+1		k			  4			  3			0.5		3	0.35694
patient		physician		1		0		k+1		k			  4			  3			0.5		4	0.37861
patient		physician		1		0		k+1		k			  4			  3			0.5		5	0.39595
patient		physician		1		0		k+1		k			  4			  3			0.4		1	0.21532
patient		physician		1		0		k+1		k			  4			  3			0.4		2	0.30347
patient		physician		1		0		k+1		k			  4			  3			0.4		3	0.35694
patient		physician		1		0		k+1		k			  4			  3			0.4		4	0.38006
patient		physician		1		0		k+1		k			  4			  3			0.4		5	0.40029
patient		physician		1		0		k+1		k			  4			  3			0.3		1	0.21821
patient		physician		1		0		k+1		k			  4			  3			0.3		2	0.32225
patient		physician		1		0		k+1		k			  4			  3			0.3		3	0.36705
patient		physician		1		0		k+1		k			  4			  3			0.3		4	0.38873
patient		physician		1		0		k+1		k			  4			  3			0.3		5	0.40318
patient		physician		1		0		k+1		k			  4			  3			0.2		1	0.23266
patient		physician		1		0		k+1		k			  4			  3			0.2		2	0.32370
patient		physician		1		0		k+1		k			  4			  3			0.2		3	0.36850
patient		physician		1		0		k+1		k			  4			  3			0.2		4	0.38873
patient		physician		1		0		k+1		k			  4			  3			0.2		5	0.40607
patient		physician		1		0		k+1		k			  4			  3			0.1		1	0.21821
patient		physician		1		0		k+1		k			  4			  3			0.1		2	0.32225
patient		physician		1		0		k+1		k			  4			  3			0.1		3	0.37428
patient		physician		1		0		k+1		k			  4			  3			0.1		4	0.39595
patient		physician		1		0		k+1		k			  4			  3			0.1		5	0.40896
patient		physician		1		0		k+1		k			  4			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			  4			1.0		1	0.20376
patient		physician		1		0		k+1		k			  4			  4			1.0		2	0.29624
patient		physician		1		0		k+1		k			  4			  4			1.0		3	0.32081
patient		physician		1		0		k+1		k			  4			  4			1.0		4	0.33526
patient		physician		1		0		k+1		k			  4			  4			1.0		5	0.33815
patient		physician		1		0		k+1		k			  4			  4			0.9		1	0.19942
patient		physician		1		0		k+1		k			  4			  4			0.9		2	0.31214
patient		physician		1		0		k+1		k			  4			  4			0.9		3	0.35405
patient		physician		1		0		k+1		k			  4			  4			0.9		4	0.37283
patient		physician		1		0		k+1		k			  4			  4			0.9		5	0.39595
patient		physician		1		0		k+1		k			  4			  4			0.8		1	0.19942
patient		physician		1		0		k+1		k			  4			  4			0.8		2	0.31792
patient		physician		1		0		k+1		k			  4			  4			0.8		3	0.35694
patient		physician		1		0		k+1		k			  4			  4			0.8		4	0.37572
patient		physician		1		0		k+1		k			  4			  4			0.8		5	0.39595
patient		physician		1		0		k+1		k			  4			  4			0.7		1	0.20376
patient		physician		1		0		k+1		k			  4			  4			0.7		2	0.31792
patient		physician		1		0		k+1		k			  4			  4			0.7		3	0.36705
patient		physician		1		0		k+1		k			  4			  4			0.7		4	0.38584
patient		physician		1		0		k+1		k			  4			  4			0.7		5	0.40607
patient		physician		1		0		k+1		k			  4			  4			0.6		1	0.20954
patient		physician		1		0		k+1		k			  4			  4			0.6		2	0.31792
patient		physician		1		0		k+1		k			  4			  4			0.6		3	0.36561
patient		physician		1		0		k+1		k			  4			  4			0.6		4	0.38584
patient		physician		1		0		k+1		k			  4			  4			0.6		5	0.40607
patient		physician		1		0		k+1		k			  4			  4			0.5		1	0.20809
patient		physician		1		0		k+1		k			  4			  4			0.5		2	0.31792
patient		physician		1		0		k+1		k			  4			  4			0.5		3	0.36561
patient		physician		1		0		k+1		k			  4			  4			0.5		4	0.38584
patient		physician		1		0		k+1		k			  4			  4			0.5		5	0.40896
patient		physician		1		0		k+1		k			  4			  4			0.4		1	0.21098
patient		physician		1		0		k+1		k			  4			  4			0.4		2	0.32081
patient		physician		1		0		k+1		k			  4			  4			0.4		3	0.36416
patient		physician		1		0		k+1		k			  4			  4			0.4		4	0.38728
patient		physician		1		0		k+1		k			  4			  4			0.4		5	0.41185
patient		physician		1		0		k+1		k			  4			  4			0.3		1	0.22399
patient		physician		1		0		k+1		k			  4			  4			0.3		2	0.33815
patient		physician		1		0		k+1		k			  4			  4			0.3		3	0.37428
patient		physician		1		0		k+1		k			  4			  4			0.3		4	0.39740
patient		physician		1		0		k+1		k			  4			  4			0.3		5	0.41329
patient		physician		1		0		k+1		k			  4			  4			0.2		1	0.22832
patient		physician		1		0		k+1		k			  4			  4			0.2		2	0.33526
patient		physician		1		0		k+1		k			  4			  4			0.2		3	0.37572
patient		physician		1		0		k+1		k			  4			  4			0.2		4	0.39884
patient		physician		1		0		k+1		k			  4			  4			0.2		5	0.41474
patient		physician		1		0		k+1		k			  4			  4			0.1		1	0.21676
patient		physician		1		0		k+1		k			  4			  4			0.1		2	0.33092
patient		physician		1		0		k+1		k			  4			  4			0.1		3	0.38150
patient		physician		1		0		k+1		k			  4			  4			0.1		4	0.40173
patient		physician		1		0		k+1		k			  4			  4			0.1		5	0.41618
patient		physician		1		0		k+1		k			  4			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			  5			1.0		1	0.20665
patient		physician		1		0		k+1		k			  4			  5			1.0		2	0.27312
patient		physician		1		0		k+1		k			  4			  5			1.0		3	0.29335
patient		physician		1		0		k+1		k			  4			  5			1.0		4	0.30202
patient		physician		1		0		k+1		k			  4			  5			1.0		5	0.31936
patient		physician		1		0		k+1		k			  4			  5			0.9		1	0.20520
patient		physician		1		0		k+1		k			  4			  5			0.9		2	0.28613
patient		physician		1		0		k+1		k			  4			  5			0.9		3	0.32659
patient		physician		1		0		k+1		k			  4			  5			0.9		4	0.36272
patient		physician		1		0		k+1		k			  4			  5			0.9		5	0.41185
patient		physician		1		0		k+1		k			  4			  5			0.8		1	0.20520
patient		physician		1		0		k+1		k			  4			  5			0.8		2	0.28613
patient		physician		1		0		k+1		k			  4			  5			0.8		3	0.32803
patient		physician		1		0		k+1		k			  4			  5			0.8		4	0.36272
patient		physician		1		0		k+1		k			  4			  5			0.8		5	0.41185
patient		physician		1		0		k+1		k			  4			  5			0.7		1	0.20520
patient		physician		1		0		k+1		k			  4			  5			0.7		2	0.28902
patient		physician		1		0		k+1		k			  4			  5			0.7		3	0.32803
patient		physician		1		0		k+1		k			  4			  5			0.7		4	0.36272
patient		physician		1		0		k+1		k			  4			  5			0.7		5	0.41185
patient		physician		1		0		k+1		k			  4			  5			0.6		1	0.20954
patient		physician		1		0		k+1		k			  4			  5			0.6		2	0.28902
patient		physician		1		0		k+1		k			  4			  5			0.6		3	0.32803
patient		physician		1		0		k+1		k			  4			  5			0.6		4	0.36272
patient		physician		1		0		k+1		k			  4			  5			0.6		5	0.41185
patient		physician		1		0		k+1		k			  4			  5			0.5		1	0.21098
patient		physician		1		0		k+1		k			  4			  5			0.5		2	0.28902
patient		physician		1		0		k+1		k			  4			  5			0.5		3	0.32659
patient		physician		1		0		k+1		k			  4			  5			0.5		4	0.38150
patient		physician		1		0		k+1		k			  4			  5			0.5		5	0.41763
patient		physician		1		0		k+1		k			  4			  5			0.4		1	0.21243
patient		physician		1		0		k+1		k			  4			  5			0.4		2	0.29046
patient		physician		1		0		k+1		k			  4			  5			0.4		3	0.33671
patient		physician		1		0		k+1		k			  4			  5			0.4		4	0.38439
patient		physician		1		0		k+1		k			  4			  5			0.4		5	0.41763
patient		physician		1		0		k+1		k			  4			  5			0.3		1	0.21098
patient		physician		1		0		k+1		k			  4			  5			0.3		2	0.31792
patient		physician		1		0		k+1		k			  4			  5			0.3		3	0.35260
patient		physician		1		0		k+1		k			  4			  5			0.3		4	0.40173
patient		physician		1		0		k+1		k			  4			  5			0.3		5	0.42052
patient		physician		1		0		k+1		k			  4			  5			0.2		1	0.22543
patient		physician		1		0		k+1		k			  4			  5			0.2		2	0.32081
patient		physician		1		0		k+1		k			  4			  5			0.2		3	0.36850
patient		physician		1		0		k+1		k			  4			  5			0.2		4	0.40318
patient		physician		1		0		k+1		k			  4			  5			0.2		5	0.42197
patient		physician		1		0		k+1		k			  4			  5			0.1		1	0.21676
patient		physician		1		0		k+1		k			  4			  5			0.1		2	0.32081
patient		physician		1		0		k+1		k			  4			  5			0.1		3	0.38150
patient		physician		1		0		k+1		k			  4			  5			0.1		4	0.40462
patient		physician		1		0		k+1		k			  4			  5			0.1		5	0.42052
patient		physician		1		0		k+1		k			  4			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			 10			1.0		1	0.19798
patient		physician		1		0		k+1		k			  4			 10			1.0		2	0.25867
patient		physician		1		0		k+1		k			  4			 10			1.0		3	0.29480
patient		physician		1		0		k+1		k			  4			 10			1.0		4	0.29913
patient		physician		1		0		k+1		k			  4			 10			1.0		5	0.30491
patient		physician		1		0		k+1		k			  4			 10			0.9		1	0.19364
patient		physician		1		0		k+1		k			  4			 10			0.9		2	0.27312
patient		physician		1		0		k+1		k			  4			 10			0.9		3	0.32514
patient		physician		1		0		k+1		k			  4			 10			0.9		4	0.35405
patient		physician		1		0		k+1		k			  4			 10			0.9		5	0.39162
patient		physician		1		0		k+1		k			  4			 10			0.8		1	0.19075
patient		physician		1		0		k+1		k			  4			 10			0.8		2	0.27312
patient		physician		1		0		k+1		k			  4			 10			0.8		3	0.32659
patient		physician		1		0		k+1		k			  4			 10			0.8		4	0.35405
patient		physician		1		0		k+1		k			  4			 10			0.8		5	0.39162
patient		physician		1		0		k+1		k			  4			 10			0.7		1	0.19075
patient		physician		1		0		k+1		k			  4			 10			0.7		2	0.27457
patient		physician		1		0		k+1		k			  4			 10			0.7		3	0.32659
patient		physician		1		0		k+1		k			  4			 10			0.7		4	0.35405
patient		physician		1		0		k+1		k			  4			 10			0.7		5	0.39162
patient		physician		1		0		k+1		k			  4			 10			0.6		1	0.19220
patient		physician		1		0		k+1		k			  4			 10			0.6		2	0.27601
patient		physician		1		0		k+1		k			  4			 10			0.6		3	0.32659
patient		physician		1		0		k+1		k			  4			 10			0.6		4	0.35405
patient		physician		1		0		k+1		k			  4			 10			0.6		5	0.39162
patient		physician		1		0		k+1		k			  4			 10			0.5		1	0.19653
patient		physician		1		0		k+1		k			  4			 10			0.5		2	0.27601
patient		physician		1		0		k+1		k			  4			 10			0.5		3	0.32514
patient		physician		1		0		k+1		k			  4			 10			0.5		4	0.35983
patient		physician		1		0		k+1		k			  4			 10			0.5		5	0.39740
patient		physician		1		0		k+1		k			  4			 10			0.4		1	0.20087
patient		physician		1		0		k+1		k			  4			 10			0.4		2	0.28613
patient		physician		1		0		k+1		k			  4			 10			0.4		3	0.32514
patient		physician		1		0		k+1		k			  4			 10			0.4		4	0.36272
patient		physician		1		0		k+1		k			  4			 10			0.4		5	0.39740
patient		physician		1		0		k+1		k			  4			 10			0.3		1	0.20520
patient		physician		1		0		k+1		k			  4			 10			0.3		2	0.30347
patient		physician		1		0		k+1		k			  4			 10			0.3		3	0.34104
patient		physician		1		0		k+1		k			  4			 10			0.3		4	0.37861
patient		physician		1		0		k+1		k			  4			 10			0.3		5	0.40173
patient		physician		1		0		k+1		k			  4			 10			0.2		1	0.22254
patient		physician		1		0		k+1		k			  4			 10			0.2		2	0.30347
patient		physician		1		0		k+1		k			  4			 10			0.2		3	0.35549
patient		physician		1		0		k+1		k			  4			 10			0.2		4	0.38295
patient		physician		1		0		k+1		k			  4			 10			0.2		5	0.40607
patient		physician		1		0		k+1		k			  4			 10			0.1		1	0.22110
patient		physician		1		0		k+1		k			  4			 10			0.1		2	0.31647
patient		physician		1		0		k+1		k			  4			 10			0.1		3	0.36272
patient		physician		1		0		k+1		k			  4			 10			0.1		4	0.38728
patient		physician		1		0		k+1		k			  4			 10			0.1		5	0.40607
patient		physician		1		0		k+1		k			  4			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			 20			1.0		1	0.19364
patient		physician		1		0		k+1		k			  4			 20			1.0		2	0.25578
patient		physician		1		0		k+1		k			  4			 20			1.0		3	0.27746
patient		physician		1		0		k+1		k			  4			 20			1.0		4	0.28468
patient		physician		1		0		k+1		k			  4			 20			1.0		5	0.29046
patient		physician		1		0		k+1		k			  4			 20			0.9		1	0.18353
patient		physician		1		0		k+1		k			  4			 20			0.9		2	0.27457
patient		physician		1		0		k+1		k			  4			 20			0.9		3	0.33382
patient		physician		1		0		k+1		k			  4			 20			0.9		4	0.36705
patient		physician		1		0		k+1		k			  4			 20			0.9		5	0.40462
patient		physician		1		0		k+1		k			  4			 20			0.8		1	0.18353
patient		physician		1		0		k+1		k			  4			 20			0.8		2	0.27457
patient		physician		1		0		k+1		k			  4			 20			0.8		3	0.33382
patient		physician		1		0		k+1		k			  4			 20			0.8		4	0.36561
patient		physician		1		0		k+1		k			  4			 20			0.8		5	0.40462
patient		physician		1		0		k+1		k			  4			 20			0.7		1	0.18353
patient		physician		1		0		k+1		k			  4			 20			0.7		2	0.27457
patient		physician		1		0		k+1		k			  4			 20			0.7		3	0.33382
patient		physician		1		0		k+1		k			  4			 20			0.7		4	0.36561
patient		physician		1		0		k+1		k			  4			 20			0.7		5	0.40607
patient		physician		1		0		k+1		k			  4			 20			0.6		1	0.18642
patient		physician		1		0		k+1		k			  4			 20			0.6		2	0.27601
patient		physician		1		0		k+1		k			  4			 20			0.6		3	0.33671
patient		physician		1		0		k+1		k			  4			 20			0.6		4	0.36561
patient		physician		1		0		k+1		k			  4			 20			0.6		5	0.40607
patient		physician		1		0		k+1		k			  4			 20			0.5		1	0.18642
patient		physician		1		0		k+1		k			  4			 20			0.5		2	0.27601
patient		physician		1		0		k+1		k			  4			 20			0.5		3	0.33382
patient		physician		1		0		k+1		k			  4			 20			0.5		4	0.36994
patient		physician		1		0		k+1		k			  4			 20			0.5		5	0.40607
patient		physician		1		0		k+1		k			  4			 20			0.4		1	0.18497
patient		physician		1		0		k+1		k			  4			 20			0.4		2	0.27890
patient		physician		1		0		k+1		k			  4			 20			0.4		3	0.33526
patient		physician		1		0		k+1		k			  4			 20			0.4		4	0.37717
patient		physician		1		0		k+1		k			  4			 20			0.4		5	0.40751
patient		physician		1		0		k+1		k			  4			 20			0.3		1	0.19942
patient		physician		1		0		k+1		k			  4			 20			0.3		2	0.29769
patient		physician		1		0		k+1		k			  4			 20			0.3		3	0.34682
patient		physician		1		0		k+1		k			  4			 20			0.3		4	0.37861
patient		physician		1		0		k+1		k			  4			 20			0.3		5	0.40896
patient		physician		1		0		k+1		k			  4			 20			0.2		1	0.22254
patient		physician		1		0		k+1		k			  4			 20			0.2		2	0.29480
patient		physician		1		0		k+1		k			  4			 20			0.2		3	0.34971
patient		physician		1		0		k+1		k			  4			 20			0.2		4	0.38295
patient		physician		1		0		k+1		k			  4			 20			0.2		5	0.41618
patient		physician		1		0		k+1		k			  4			 20			0.1		1	0.21676
patient		physician		1		0		k+1		k			  4			 20			0.1		2	0.31503
patient		physician		1		0		k+1		k			  4			 20			0.1		3	0.36416
patient		physician		1		0		k+1		k			  4			 20			0.1		4	0.39162
patient		physician		1		0		k+1		k			  4			 20			0.1		5	0.41763
patient		physician		1		0		k+1		k			  4			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			 50			1.0		1	0.18208
patient		physician		1		0		k+1		k			  4			 50			1.0		2	0.23555
patient		physician		1		0		k+1		k			  4			 50			1.0		3	0.25867
patient		physician		1		0		k+1		k			  4			 50			1.0		4	0.27168
patient		physician		1		0		k+1		k			  4			 50			1.0		5	0.27168
patient		physician		1		0		k+1		k			  4			 50			0.9		1	0.17197
patient		physician		1		0		k+1		k			  4			 50			0.9		2	0.25867
patient		physician		1		0		k+1		k			  4			 50			0.9		3	0.31936
patient		physician		1		0		k+1		k			  4			 50			0.9		4	0.35838
patient		physician		1		0		k+1		k			  4			 50			0.9		5	0.38728
patient		physician		1		0		k+1		k			  4			 50			0.8		1	0.17197
patient		physician		1		0		k+1		k			  4			 50			0.8		2	0.25867
patient		physician		1		0		k+1		k			  4			 50			0.8		3	0.32081
patient		physician		1		0		k+1		k			  4			 50			0.8		4	0.35694
patient		physician		1		0		k+1		k			  4			 50			0.8		5	0.38728
patient		physician		1		0		k+1		k			  4			 50			0.7		1	0.17341
patient		physician		1		0		k+1		k			  4			 50			0.7		2	0.26012
patient		physician		1		0		k+1		k			  4			 50			0.7		3	0.32081
patient		physician		1		0		k+1		k			  4			 50			0.7		4	0.35694
patient		physician		1		0		k+1		k			  4			 50			0.7		5	0.38873
patient		physician		1		0		k+1		k			  4			 50			0.6		1	0.17630
patient		physician		1		0		k+1		k			  4			 50			0.6		2	0.26156
patient		physician		1		0		k+1		k			  4			 50			0.6		3	0.32225
patient		physician		1		0		k+1		k			  4			 50			0.6		4	0.35838
patient		physician		1		0		k+1		k			  4			 50			0.6		5	0.38873
patient		physician		1		0		k+1		k			  4			 50			0.5		1	0.17486
patient		physician		1		0		k+1		k			  4			 50			0.5		2	0.26301
patient		physician		1		0		k+1		k			  4			 50			0.5		3	0.32514
patient		physician		1		0		k+1		k			  4			 50			0.5		4	0.36272
patient		physician		1		0		k+1		k			  4			 50			0.5		5	0.38873
patient		physician		1		0		k+1		k			  4			 50			0.4		1	0.18064
patient		physician		1		0		k+1		k			  4			 50			0.4		2	0.26590
patient		physician		1		0		k+1		k			  4			 50			0.4		3	0.32948
patient		physician		1		0		k+1		k			  4			 50			0.4		4	0.36416
patient		physician		1		0		k+1		k			  4			 50			0.4		5	0.39017
patient		physician		1		0		k+1		k			  4			 50			0.3		1	0.19364
patient		physician		1		0		k+1		k			  4			 50			0.3		2	0.28324
patient		physician		1		0		k+1		k			  4			 50			0.3		3	0.34104
patient		physician		1		0		k+1		k			  4			 50			0.3		4	0.36994
patient		physician		1		0		k+1		k			  4			 50			0.3		5	0.39451
patient		physician		1		0		k+1		k			  4			 50			0.2		1	0.22110
patient		physician		1		0		k+1		k			  4			 50			0.2		2	0.29046
patient		physician		1		0		k+1		k			  4			 50			0.2		3	0.34393
patient		physician		1		0		k+1		k			  4			 50			0.2		4	0.37717
patient		physician		1		0		k+1		k			  4			 50			0.2		5	0.39884
patient		physician		1		0		k+1		k			  4			 50			0.1		1	0.22543
patient		physician		1		0		k+1		k			  4			 50			0.1		2	0.31358
patient		physician		1		0		k+1		k			  4			 50			0.1		3	0.35116
patient		physician		1		0		k+1		k			  4			 50			0.1		4	0.37861
patient		physician		1		0		k+1		k			  4			 50			0.1		5	0.40029
patient		physician		1		0		k+1		k			  4			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			  4			100			1.0		1	0.18208
patient		physician		1		0		k+1		k			  4			100			1.0		2	0.23266
patient		physician		1		0		k+1		k			  4			100			1.0		3	0.24855
patient		physician		1		0		k+1		k			  4			100			1.0		4	0.25723
patient		physician		1		0		k+1		k			  4			100			1.0		5	0.25867
patient		physician		1		0		k+1		k			  4			100			0.9		1	0.17197
patient		physician		1		0		k+1		k			  4			100			0.9		2	0.25145
patient		physician		1		0		k+1		k			  4			100			0.9		3	0.31647
patient		physician		1		0		k+1		k			  4			100			0.9		4	0.35405
patient		physician		1		0		k+1		k			  4			100			0.9		5	0.38150
patient		physician		1		0		k+1		k			  4			100			0.8		1	0.17197
patient		physician		1		0		k+1		k			  4			100			0.8		2	0.25145
patient		physician		1		0		k+1		k			  4			100			0.8		3	0.31792
patient		physician		1		0		k+1		k			  4			100			0.8		4	0.35405
patient		physician		1		0		k+1		k			  4			100			0.8		5	0.38150
patient		physician		1		0		k+1		k			  4			100			0.7		1	0.17197
patient		physician		1		0		k+1		k			  4			100			0.7		2	0.25434
patient		physician		1		0		k+1		k			  4			100			0.7		3	0.31792
patient		physician		1		0		k+1		k			  4			100			0.7		4	0.35405
patient		physician		1		0		k+1		k			  4			100			0.7		5	0.38295
patient		physician		1		0		k+1		k			  4			100			0.6		1	0.17630
patient		physician		1		0		k+1		k			  4			100			0.6		2	0.25289
patient		physician		1		0		k+1		k			  4			100			0.6		3	0.31647
patient		physician		1		0		k+1		k			  4			100			0.6		4	0.35405
patient		physician		1		0		k+1		k			  4			100			0.6		5	0.38295
patient		physician		1		0		k+1		k			  4			100			0.5		1	0.17919
patient		physician		1		0		k+1		k			  4			100			0.5		2	0.25434
patient		physician		1		0		k+1		k			  4			100			0.5		3	0.31792
patient		physician		1		0		k+1		k			  4			100			0.5		4	0.35694
patient		physician		1		0		k+1		k			  4			100			0.5		5	0.38295
patient		physician		1		0		k+1		k			  4			100			0.4		1	0.18786
patient		physician		1		0		k+1		k			  4			100			0.4		2	0.25867
patient		physician		1		0		k+1		k			  4			100			0.4		3	0.32081
patient		physician		1		0		k+1		k			  4			100			0.4		4	0.35838
patient		physician		1		0		k+1		k			  4			100			0.4		5	0.38295
patient		physician		1		0		k+1		k			  4			100			0.3		1	0.20520
patient		physician		1		0		k+1		k			  4			100			0.3		2	0.27457
patient		physician		1		0		k+1		k			  4			100			0.3		3	0.33237
patient		physician		1		0		k+1		k			  4			100			0.3		4	0.36272
patient		physician		1		0		k+1		k			  4			100			0.3		5	0.38439
patient		physician		1		0		k+1		k			  4			100			0.2		1	0.22543
patient		physician		1		0		k+1		k			  4			100			0.2		2	0.28324
patient		physician		1		0		k+1		k			  4			100			0.2		3	0.34249
patient		physician		1		0		k+1		k			  4			100			0.2		4	0.37139
patient		physician		1		0		k+1		k			  4			100			0.2		5	0.38873
patient		physician		1		0		k+1		k			  4			100			0.1		1	0.22254
patient		physician		1		0		k+1		k			  4			100			0.1		2	0.30636
patient		physician		1		0		k+1		k			  4			100			0.1		3	0.33815
patient		physician		1		0		k+1		k			  4			100			0.1		4	0.37283
patient		physician		1		0		k+1		k			  4			100			0.1		5	0.39017
patient		physician		1		0		k+1		k			  4			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			  4			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			  4			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			  4			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			  4			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			  1			1.0		1	0.18786
patient		physician		1		0		k+1		k			  5			  1			1.0		2	0.24855
patient		physician		1		0		k+1		k			  5			  1			1.0		3	0.26301
patient		physician		1		0		k+1		k			  5			  1			1.0		4	0.27023
patient		physician		1		0		k+1		k			  5			  1			1.0		5	0.27168
patient		physician		1		0		k+1		k			  5			  1			0.9		1	0.21676
patient		physician		1		0		k+1		k			  5			  1			0.9		2	0.28613
patient		physician		1		0		k+1		k			  5			  1			0.9		3	0.35694
patient		physician		1		0		k+1		k			  5			  1			0.9		4	0.38006
patient		physician		1		0		k+1		k			  5			  1			0.9		5	0.40029
patient		physician		1		0		k+1		k			  5			  1			0.8		1	0.21676
patient		physician		1		0		k+1		k			  5			  1			0.8		2	0.28757
patient		physician		1		0		k+1		k			  5			  1			0.8		3	0.35694
patient		physician		1		0		k+1		k			  5			  1			0.8		4	0.38006
patient		physician		1		0		k+1		k			  5			  1			0.8		5	0.40029
patient		physician		1		0		k+1		k			  5			  1			0.7		1	0.21676
patient		physician		1		0		k+1		k			  5			  1			0.7		2	0.28757
patient		physician		1		0		k+1		k			  5			  1			0.7		3	0.35694
patient		physician		1		0		k+1		k			  5			  1			0.7		4	0.38006
patient		physician		1		0		k+1		k			  5			  1			0.7		5	0.40029
patient		physician		1		0		k+1		k			  5			  1			0.6		1	0.21676
patient		physician		1		0		k+1		k			  5			  1			0.6		2	0.28902
patient		physician		1		0		k+1		k			  5			  1			0.6		3	0.35694
patient		physician		1		0		k+1		k			  5			  1			0.6		4	0.38006
patient		physician		1		0		k+1		k			  5			  1			0.6		5	0.40029
patient		physician		1		0		k+1		k			  5			  1			0.5		1	0.21676
patient		physician		1		0		k+1		k			  5			  1			0.5		2	0.30058
patient		physician		1		0		k+1		k			  5			  1			0.5		3	0.35838
patient		physician		1		0		k+1		k			  5			  1			0.5		4	0.38150
patient		physician		1		0		k+1		k			  5			  1			0.5		5	0.39884
patient		physician		1		0		k+1		k			  5			  1			0.4		1	0.22254
patient		physician		1		0		k+1		k			  5			  1			0.4		2	0.29913
patient		physician		1		0		k+1		k			  5			  1			0.4		3	0.35838
patient		physician		1		0		k+1		k			  5			  1			0.4		4	0.38150
patient		physician		1		0		k+1		k			  5			  1			0.4		5	0.39884
patient		physician		1		0		k+1		k			  5			  1			0.3		1	0.22110
patient		physician		1		0		k+1		k			  5			  1			0.3		2	0.30925
patient		physician		1		0		k+1		k			  5			  1			0.3		3	0.36416
patient		physician		1		0		k+1		k			  5			  1			0.3		4	0.38728
patient		physician		1		0		k+1		k			  5			  1			0.3		5	0.39884
patient		physician		1		0		k+1		k			  5			  1			0.2		1	0.23121
patient		physician		1		0		k+1		k			  5			  1			0.2		2	0.31647
patient		physician		1		0		k+1		k			  5			  1			0.2		3	0.36705
patient		physician		1		0		k+1		k			  5			  1			0.2		4	0.38728
patient		physician		1		0		k+1		k			  5			  1			0.2		5	0.39740
patient		physician		1		0		k+1		k			  5			  1			0.1		1	0.21821
patient		physician		1		0		k+1		k			  5			  1			0.1		2	0.31792
patient		physician		1		0		k+1		k			  5			  1			0.1		3	0.37572
patient		physician		1		0		k+1		k			  5			  1			0.1		4	0.39451
patient		physician		1		0		k+1		k			  5			  1			0.1		5	0.40173
patient		physician		1		0		k+1		k			  5			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			  2			1.0		1	0.16474
patient		physician		1		0		k+1		k			  5			  2			1.0		2	0.25289
patient		physician		1		0		k+1		k			  5			  2			1.0		3	0.31503
patient		physician		1		0		k+1		k			  5			  2			1.0		4	0.31936
patient		physician		1		0		k+1		k			  5			  2			1.0		5	0.32514
patient		physician		1		0		k+1		k			  5			  2			0.9		1	0.17919
patient		physician		1		0		k+1		k			  5			  2			0.9		2	0.27601
patient		physician		1		0		k+1		k			  5			  2			0.9		3	0.34971
patient		physician		1		0		k+1		k			  5			  2			0.9		4	0.37572
patient		physician		1		0		k+1		k			  5			  2			0.9		5	0.39740
patient		physician		1		0		k+1		k			  5			  2			0.8		1	0.18208
patient		physician		1		0		k+1		k			  5			  2			0.8		2	0.28035
patient		physician		1		0		k+1		k			  5			  2			0.8		3	0.35116
patient		physician		1		0		k+1		k			  5			  2			0.8		4	0.37572
patient		physician		1		0		k+1		k			  5			  2			0.8		5	0.39740
patient		physician		1		0		k+1		k			  5			  2			0.7		1	0.19364
patient		physician		1		0		k+1		k			  5			  2			0.7		2	0.29191
patient		physician		1		0		k+1		k			  5			  2			0.7		3	0.36127
patient		physician		1		0		k+1		k			  5			  2			0.7		4	0.37717
patient		physician		1		0		k+1		k			  5			  2			0.7		5	0.39740
patient		physician		1		0		k+1		k			  5			  2			0.6		1	0.21387
patient		physician		1		0		k+1		k			  5			  2			0.6		2	0.29769
patient		physician		1		0		k+1		k			  5			  2			0.6		3	0.36127
patient		physician		1		0		k+1		k			  5			  2			0.6		4	0.37717
patient		physician		1		0		k+1		k			  5			  2			0.6		5	0.39740
patient		physician		1		0		k+1		k			  5			  2			0.5		1	0.21532
patient		physician		1		0		k+1		k			  5			  2			0.5		2	0.29769
patient		physician		1		0		k+1		k			  5			  2			0.5		3	0.36127
patient		physician		1		0		k+1		k			  5			  2			0.5		4	0.37717
patient		physician		1		0		k+1		k			  5			  2			0.5		5	0.39595
patient		physician		1		0		k+1		k			  5			  2			0.4		1	0.22110
patient		physician		1		0		k+1		k			  5			  2			0.4		2	0.31214
patient		physician		1		0		k+1		k			  5			  2			0.4		3	0.36272
patient		physician		1		0		k+1		k			  5			  2			0.4		4	0.37717
patient		physician		1		0		k+1		k			  5			  2			0.4		5	0.40029
patient		physician		1		0		k+1		k			  5			  2			0.3		1	0.23410
patient		physician		1		0		k+1		k			  5			  2			0.3		2	0.32081
patient		physician		1		0		k+1		k			  5			  2			0.3		3	0.36705
patient		physician		1		0		k+1		k			  5			  2			0.3		4	0.38728
patient		physician		1		0		k+1		k			  5			  2			0.3		5	0.39884
patient		physician		1		0		k+1		k			  5			  2			0.2		1	0.23844
patient		physician		1		0		k+1		k			  5			  2			0.2		2	0.32370
patient		physician		1		0		k+1		k			  5			  2			0.2		3	0.36850
patient		physician		1		0		k+1		k			  5			  2			0.2		4	0.38873
patient		physician		1		0		k+1		k			  5			  2			0.2		5	0.40029
patient		physician		1		0		k+1		k			  5			  2			0.1		1	0.22110
patient		physician		1		0		k+1		k			  5			  2			0.1		2	0.31792
patient		physician		1		0		k+1		k			  5			  2			0.1		3	0.36994
patient		physician		1		0		k+1		k			  5			  2			0.1		4	0.39017
patient		physician		1		0		k+1		k			  5			  2			0.1		5	0.40462
patient		physician		1		0		k+1		k			  5			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			  3			1.0		1	0.16908
patient		physician		1		0		k+1		k			  5			  3			1.0		2	0.26734
patient		physician		1		0		k+1		k			  5			  3			1.0		3	0.31503
patient		physician		1		0		k+1		k			  5			  3			1.0		4	0.33960
patient		physician		1		0		k+1		k			  5			  3			1.0		5	0.34249
patient		physician		1		0		k+1		k			  5			  3			0.9		1	0.17052
patient		physician		1		0		k+1		k			  5			  3			0.9		2	0.28035
patient		physician		1		0		k+1		k			  5			  3			0.9		3	0.34538
patient		physician		1		0		k+1		k			  5			  3			0.9		4	0.36850
patient		physician		1		0		k+1		k			  5			  3			0.9		5	0.38873
patient		physician		1		0		k+1		k			  5			  3			0.8		1	0.17341
patient		physician		1		0		k+1		k			  5			  3			0.8		2	0.28613
patient		physician		1		0		k+1		k			  5			  3			0.8		3	0.34682
patient		physician		1		0		k+1		k			  5			  3			0.8		4	0.36994
patient		physician		1		0		k+1		k			  5			  3			0.8		5	0.38873
patient		physician		1		0		k+1		k			  5			  3			0.7		1	0.18353
patient		physician		1		0		k+1		k			  5			  3			0.7		2	0.28757
patient		physician		1		0		k+1		k			  5			  3			0.7		3	0.34827
patient		physician		1		0		k+1		k			  5			  3			0.7		4	0.37283
patient		physician		1		0		k+1		k			  5			  3			0.7		5	0.38873
patient		physician		1		0		k+1		k			  5			  3			0.6		1	0.20087
patient		physician		1		0		k+1		k			  5			  3			0.6		2	0.29046
patient		physician		1		0		k+1		k			  5			  3			0.6		3	0.35983
patient		physician		1		0		k+1		k			  5			  3			0.6		4	0.38295
patient		physician		1		0		k+1		k			  5			  3			0.6		5	0.39884
patient		physician		1		0		k+1		k			  5			  3			0.5		1	0.20376
patient		physician		1		0		k+1		k			  5			  3			0.5		2	0.29046
patient		physician		1		0		k+1		k			  5			  3			0.5		3	0.35983
patient		physician		1		0		k+1		k			  5			  3			0.5		4	0.38295
patient		physician		1		0		k+1		k			  5			  3			0.5		5	0.39740
patient		physician		1		0		k+1		k			  5			  3			0.4		1	0.20809
patient		physician		1		0		k+1		k			  5			  3			0.4		2	0.30347
patient		physician		1		0		k+1		k			  5			  3			0.4		3	0.35983
patient		physician		1		0		k+1		k			  5			  3			0.4		4	0.38439
patient		physician		1		0		k+1		k			  5			  3			0.4		5	0.40462
patient		physician		1		0		k+1		k			  5			  3			0.3		1	0.21387
patient		physician		1		0		k+1		k			  5			  3			0.3		2	0.32370
patient		physician		1		0		k+1		k			  5			  3			0.3		3	0.36561
patient		physician		1		0		k+1		k			  5			  3			0.3		4	0.39162
patient		physician		1		0		k+1		k			  5			  3			0.3		5	0.40607
patient		physician		1		0		k+1		k			  5			  3			0.2		1	0.22832
patient		physician		1		0		k+1		k			  5			  3			0.2		2	0.32659
patient		physician		1		0		k+1		k			  5			  3			0.2		3	0.36850
patient		physician		1		0		k+1		k			  5			  3			0.2		4	0.39017
patient		physician		1		0		k+1		k			  5			  3			0.2		5	0.40751
patient		physician		1		0		k+1		k			  5			  3			0.1		1	0.21387
patient		physician		1		0		k+1		k			  5			  3			0.1		2	0.32225
patient		physician		1		0		k+1		k			  5			  3			0.1		3	0.37572
patient		physician		1		0		k+1		k			  5			  3			0.1		4	0.39740
patient		physician		1		0		k+1		k			  5			  3			0.1		5	0.40751
patient		physician		1		0		k+1		k			  5			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			  4			1.0		1	0.17630
patient		physician		1		0		k+1		k			  5			  4			1.0		2	0.27312
patient		physician		1		0		k+1		k			  5			  4			1.0		3	0.31647
patient		physician		1		0		k+1		k			  5			  4			1.0		4	0.33526
patient		physician		1		0		k+1		k			  5			  4			1.0		5	0.33960
patient		physician		1		0		k+1		k			  5			  4			0.9		1	0.19075
patient		physician		1		0		k+1		k			  5			  4			0.9		2	0.28468
patient		physician		1		0		k+1		k			  5			  4			0.9		3	0.34393
patient		physician		1		0		k+1		k			  5			  4			0.9		4	0.36705
patient		physician		1		0		k+1		k			  5			  4			0.9		5	0.38873
patient		physician		1		0		k+1		k			  5			  4			0.8		1	0.19798
patient		physician		1		0		k+1		k			  5			  4			0.8		2	0.30058
patient		physician		1		0		k+1		k			  5			  4			0.8		3	0.34538
patient		physician		1		0		k+1		k			  5			  4			0.8		4	0.36850
patient		physician		1		0		k+1		k			  5			  4			0.8		5	0.38873
patient		physician		1		0		k+1		k			  5			  4			0.7		1	0.19942
patient		physician		1		0		k+1		k			  5			  4			0.7		2	0.30347
patient		physician		1		0		k+1		k			  5			  4			0.7		3	0.35549
patient		physician		1		0		k+1		k			  5			  4			0.7		4	0.38006
patient		physician		1		0		k+1		k			  5			  4			0.7		5	0.39884
patient		physician		1		0		k+1		k			  5			  4			0.6		1	0.19942
patient		physician		1		0		k+1		k			  5			  4			0.6		2	0.30636
patient		physician		1		0		k+1		k			  5			  4			0.6		3	0.35694
patient		physician		1		0		k+1		k			  5			  4			0.6		4	0.38006
patient		physician		1		0		k+1		k			  5			  4			0.6		5	0.39884
patient		physician		1		0		k+1		k			  5			  4			0.5		1	0.20231
patient		physician		1		0		k+1		k			  5			  4			0.5		2	0.30636
patient		physician		1		0		k+1		k			  5			  4			0.5		3	0.35549
patient		physician		1		0		k+1		k			  5			  4			0.5		4	0.38006
patient		physician		1		0		k+1		k			  5			  4			0.5		5	0.39740
patient		physician		1		0		k+1		k			  5			  4			0.4		1	0.20809
patient		physician		1		0		k+1		k			  5			  4			0.4		2	0.30925
patient		physician		1		0		k+1		k			  5			  4			0.4		3	0.35405
patient		physician		1		0		k+1		k			  5			  4			0.4		4	0.38150
patient		physician		1		0		k+1		k			  5			  4			0.4		5	0.40318
patient		physician		1		0		k+1		k			  5			  4			0.3		1	0.22254
patient		physician		1		0		k+1		k			  5			  4			0.3		2	0.32370
patient		physician		1		0		k+1		k			  5			  4			0.3		3	0.36416
patient		physician		1		0		k+1		k			  5			  4			0.3		4	0.39162
patient		physician		1		0		k+1		k			  5			  4			0.3		5	0.40607
patient		physician		1		0		k+1		k			  5			  4			0.2		1	0.22977
patient		physician		1		0		k+1		k			  5			  4			0.2		2	0.32514
patient		physician		1		0		k+1		k			  5			  4			0.2		3	0.36850
patient		physician		1		0		k+1		k			  5			  4			0.2		4	0.39162
patient		physician		1		0		k+1		k			  5			  4			0.2		5	0.40896
patient		physician		1		0		k+1		k			  5			  4			0.1		1	0.21676
patient		physician		1		0		k+1		k			  5			  4			0.1		2	0.32370
patient		physician		1		0		k+1		k			  5			  4			0.1		3	0.37428
patient		physician		1		0		k+1		k			  5			  4			0.1		4	0.39595
patient		physician		1		0		k+1		k			  5			  4			0.1		5	0.41329
patient		physician		1		0		k+1		k			  5			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			  5			1.0		1	0.19364
patient		physician		1		0		k+1		k			  5			  5			1.0		2	0.26879
patient		physician		1		0		k+1		k			  5			  5			1.0		3	0.29624
patient		physician		1		0		k+1		k			  5			  5			1.0		4	0.30491
patient		physician		1		0		k+1		k			  5			  5			1.0		5	0.32514
patient		physician		1		0		k+1		k			  5			  5			0.9		1	0.19220
patient		physician		1		0		k+1		k			  5			  5			0.9		2	0.28179
patient		physician		1		0		k+1		k			  5			  5			0.9		3	0.32659
patient		physician		1		0		k+1		k			  5			  5			0.9		4	0.36127
patient		physician		1		0		k+1		k			  5			  5			0.9		5	0.38150
patient		physician		1		0		k+1		k			  5			  5			0.8		1	0.19798
patient		physician		1		0		k+1		k			  5			  5			0.8		2	0.28179
patient		physician		1		0		k+1		k			  5			  5			0.8		3	0.32659
patient		physician		1		0		k+1		k			  5			  5			0.8		4	0.36272
patient		physician		1		0		k+1		k			  5			  5			0.8		5	0.38295
patient		physician		1		0		k+1		k			  5			  5			0.7		1	0.19942
patient		physician		1		0		k+1		k			  5			  5			0.7		2	0.28468
patient		physician		1		0		k+1		k			  5			  5			0.7		3	0.32514
patient		physician		1		0		k+1		k			  5			  5			0.7		4	0.36272
patient		physician		1		0		k+1		k			  5			  5			0.7		5	0.38295
patient		physician		1		0		k+1		k			  5			  5			0.6		1	0.20231
patient		physician		1		0		k+1		k			  5			  5			0.6		2	0.28757
patient		physician		1		0		k+1		k			  5			  5			0.6		3	0.32514
patient		physician		1		0		k+1		k			  5			  5			0.6		4	0.36272
patient		physician		1		0		k+1		k			  5			  5			0.6		5	0.38295
patient		physician		1		0		k+1		k			  5			  5			0.5		1	0.20231
patient		physician		1		0		k+1		k			  5			  5			0.5		2	0.28757
patient		physician		1		0		k+1		k			  5			  5			0.5		3	0.32514
patient		physician		1		0		k+1		k			  5			  5			0.5		4	0.37283
patient		physician		1		0		k+1		k			  5			  5			0.5		5	0.40462
patient		physician		1		0		k+1		k			  5			  5			0.4		1	0.20809
patient		physician		1		0		k+1		k			  5			  5			0.4		2	0.28902
patient		physician		1		0		k+1		k			  5			  5			0.4		3	0.33237
patient		physician		1		0		k+1		k			  5			  5			0.4		4	0.37428
patient		physician		1		0		k+1		k			  5			  5			0.4		5	0.40751
patient		physician		1		0		k+1		k			  5			  5			0.3		1	0.21098
patient		physician		1		0		k+1		k			  5			  5			0.3		2	0.31358
patient		physician		1		0		k+1		k			  5			  5			0.3		3	0.34971
patient		physician		1		0		k+1		k			  5			  5			0.3		4	0.39451
patient		physician		1		0		k+1		k			  5			  5			0.3		5	0.41185
patient		physician		1		0		k+1		k			  5			  5			0.2		1	0.22543
patient		physician		1		0		k+1		k			  5			  5			0.2		2	0.31358
patient		physician		1		0		k+1		k			  5			  5			0.2		3	0.36272
patient		physician		1		0		k+1		k			  5			  5			0.2		4	0.40029
patient		physician		1		0		k+1		k			  5			  5			0.2		5	0.41763
patient		physician		1		0		k+1		k			  5			  5			0.1		1	0.21676
patient		physician		1		0		k+1		k			  5			  5			0.1		2	0.31647
patient		physician		1		0		k+1		k			  5			  5			0.1		3	0.37717
patient		physician		1		0		k+1		k			  5			  5			0.1		4	0.40318
patient		physician		1		0		k+1		k			  5			  5			0.1		5	0.41763
patient		physician		1		0		k+1		k			  5			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			 10			1.0		1	0.19798
patient		physician		1		0		k+1		k			  5			 10			1.0		2	0.26734
patient		physician		1		0		k+1		k			  5			 10			1.0		3	0.30780
patient		physician		1		0		k+1		k			  5			 10			1.0		4	0.30925
patient		physician		1		0		k+1		k			  5			 10			1.0		5	0.31792
patient		physician		1		0		k+1		k			  5			 10			0.9		1	0.18931
patient		physician		1		0		k+1		k			  5			 10			0.9		2	0.28035
patient		physician		1		0		k+1		k			  5			 10			0.9		3	0.33237
patient		physician		1		0		k+1		k			  5			 10			0.9		4	0.35838
patient		physician		1		0		k+1		k			  5			 10			0.9		5	0.38006
patient		physician		1		0		k+1		k			  5			 10			0.8		1	0.19220
patient		physician		1		0		k+1		k			  5			 10			0.8		2	0.28035
patient		physician		1		0		k+1		k			  5			 10			0.8		3	0.33237
patient		physician		1		0		k+1		k			  5			 10			0.8		4	0.35983
patient		physician		1		0		k+1		k			  5			 10			0.8		5	0.38150
patient		physician		1		0		k+1		k			  5			 10			0.7		1	0.19509
patient		physician		1		0		k+1		k			  5			 10			0.7		2	0.28179
patient		physician		1		0		k+1		k			  5			 10			0.7		3	0.33092
patient		physician		1		0		k+1		k			  5			 10			0.7		4	0.35983
patient		physician		1		0		k+1		k			  5			 10			0.7		5	0.38150
patient		physician		1		0		k+1		k			  5			 10			0.6		1	0.19653
patient		physician		1		0		k+1		k			  5			 10			0.6		2	0.28468
patient		physician		1		0		k+1		k			  5			 10			0.6		3	0.32948
patient		physician		1		0		k+1		k			  5			 10			0.6		4	0.35983
patient		physician		1		0		k+1		k			  5			 10			0.6		5	0.38150
patient		physician		1		0		k+1		k			  5			 10			0.5		1	0.19798
patient		physician		1		0		k+1		k			  5			 10			0.5		2	0.28468
patient		physician		1		0		k+1		k			  5			 10			0.5		3	0.32803
patient		physician		1		0		k+1		k			  5			 10			0.5		4	0.35983
patient		physician		1		0		k+1		k			  5			 10			0.5		5	0.39162
patient		physician		1		0		k+1		k			  5			 10			0.4		1	0.20376
patient		physician		1		0		k+1		k			  5			 10			0.4		2	0.29624
patient		physician		1		0		k+1		k			  5			 10			0.4		3	0.32803
patient		physician		1		0		k+1		k			  5			 10			0.4		4	0.35983
patient		physician		1		0		k+1		k			  5			 10			0.4		5	0.39306
patient		physician		1		0		k+1		k			  5			 10			0.3		1	0.21098
patient		physician		1		0		k+1		k			  5			 10			0.3		2	0.31069
patient		physician		1		0		k+1		k			  5			 10			0.3		3	0.34393
patient		physician		1		0		k+1		k			  5			 10			0.3		4	0.37717
patient		physician		1		0		k+1		k			  5			 10			0.3		5	0.39884
patient		physician		1		0		k+1		k			  5			 10			0.2		1	0.22254
patient		physician		1		0		k+1		k			  5			 10			0.2		2	0.30636
patient		physician		1		0		k+1		k			  5			 10			0.2		3	0.35405
patient		physician		1		0		k+1		k			  5			 10			0.2		4	0.38439
patient		physician		1		0		k+1		k			  5			 10			0.2		5	0.40751
patient		physician		1		0		k+1		k			  5			 10			0.1		1	0.21676
patient		physician		1		0		k+1		k			  5			 10			0.1		2	0.31503
patient		physician		1		0		k+1		k			  5			 10			0.1		3	0.36416
patient		physician		1		0		k+1		k			  5			 10			0.1		4	0.39017
patient		physician		1		0		k+1		k			  5			 10			0.1		5	0.40896
patient		physician		1		0		k+1		k			  5			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			 20			1.0		1	0.18642
patient		physician		1		0		k+1		k			  5			 20			1.0		2	0.23555
patient		physician		1		0		k+1		k			  5			 20			1.0		3	0.28035
patient		physician		1		0		k+1		k			  5			 20			1.0		4	0.28757
patient		physician		1		0		k+1		k			  5			 20			1.0		5	0.29191
patient		physician		1		0		k+1		k			  5			 20			0.9		1	0.17775
patient		physician		1		0		k+1		k			  5			 20			0.9		2	0.26156
patient		physician		1		0		k+1		k			  5			 20			0.9		3	0.32081
patient		physician		1		0		k+1		k			  5			 20			0.9		4	0.35694
patient		physician		1		0		k+1		k			  5			 20			0.9		5	0.40029
patient		physician		1		0		k+1		k			  5			 20			0.8		1	0.17775
patient		physician		1		0		k+1		k			  5			 20			0.8		2	0.26156
patient		physician		1		0		k+1		k			  5			 20			0.8		3	0.32081
patient		physician		1		0		k+1		k			  5			 20			0.8		4	0.35549
patient		physician		1		0		k+1		k			  5			 20			0.8		5	0.40029
patient		physician		1		0		k+1		k			  5			 20			0.7		1	0.18064
patient		physician		1		0		k+1		k			  5			 20			0.7		2	0.26301
patient		physician		1		0		k+1		k			  5			 20			0.7		3	0.32081
patient		physician		1		0		k+1		k			  5			 20			0.7		4	0.35549
patient		physician		1		0		k+1		k			  5			 20			0.7		5	0.40029
patient		physician		1		0		k+1		k			  5			 20			0.6		1	0.17919
patient		physician		1		0		k+1		k			  5			 20			0.6		2	0.26734
patient		physician		1		0		k+1		k			  5			 20			0.6		3	0.32081
patient		physician		1		0		k+1		k			  5			 20			0.6		4	0.35549
patient		physician		1		0		k+1		k			  5			 20			0.6		5	0.40029
patient		physician		1		0		k+1		k			  5			 20			0.5		1	0.17630
patient		physician		1		0		k+1		k			  5			 20			0.5		2	0.26734
patient		physician		1		0		k+1		k			  5			 20			0.5		3	0.31936
patient		physician		1		0		k+1		k			  5			 20			0.5		4	0.35983
patient		physician		1		0		k+1		k			  5			 20			0.5		5	0.39884
patient		physician		1		0		k+1		k			  5			 20			0.4		1	0.17630
patient		physician		1		0		k+1		k			  5			 20			0.4		2	0.26879
patient		physician		1		0		k+1		k			  5			 20			0.4		3	0.32081
patient		physician		1		0		k+1		k			  5			 20			0.4		4	0.36561
patient		physician		1		0		k+1		k			  5			 20			0.4		5	0.40029
patient		physician		1		0		k+1		k			  5			 20			0.3		1	0.19509
patient		physician		1		0		k+1		k			  5			 20			0.3		2	0.28757
patient		physician		1		0		k+1		k			  5			 20			0.3		3	0.33960
patient		physician		1		0		k+1		k			  5			 20			0.3		4	0.36850
patient		physician		1		0		k+1		k			  5			 20			0.3		5	0.40462
patient		physician		1		0		k+1		k			  5			 20			0.2		1	0.21532
patient		physician		1		0		k+1		k			  5			 20			0.2		2	0.28757
patient		physician		1		0		k+1		k			  5			 20			0.2		3	0.34682
patient		physician		1		0		k+1		k			  5			 20			0.2		4	0.37283
patient		physician		1		0		k+1		k			  5			 20			0.2		5	0.41329
patient		physician		1		0		k+1		k			  5			 20			0.1		1	0.21387
patient		physician		1		0		k+1		k			  5			 20			0.1		2	0.30491
patient		physician		1		0		k+1		k			  5			 20			0.1		3	0.35983
patient		physician		1		0		k+1		k			  5			 20			0.1		4	0.38728
patient		physician		1		0		k+1		k			  5			 20			0.1		5	0.41763
patient		physician		1		0		k+1		k			  5			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			 50			1.0		1	0.17630
patient		physician		1		0		k+1		k			  5			 50			1.0		2	0.23121
patient		physician		1		0		k+1		k			  5			 50			1.0		3	0.25867
patient		physician		1		0		k+1		k			  5			 50			1.0		4	0.27168
patient		physician		1		0		k+1		k			  5			 50			1.0		5	0.27601
patient		physician		1		0		k+1		k			  5			 50			0.9		1	0.16908
patient		physician		1		0		k+1		k			  5			 50			0.9		2	0.25000
patient		physician		1		0		k+1		k			  5			 50			0.9		3	0.30058
patient		physician		1		0		k+1		k			  5			 50			0.9		4	0.34682
patient		physician		1		0		k+1		k			  5			 50			0.9		5	0.38150
patient		physician		1		0		k+1		k			  5			 50			0.8		1	0.17052
patient		physician		1		0		k+1		k			  5			 50			0.8		2	0.24855
patient		physician		1		0		k+1		k			  5			 50			0.8		3	0.30202
patient		physician		1		0		k+1		k			  5			 50			0.8		4	0.34682
patient		physician		1		0		k+1		k			  5			 50			0.8		5	0.38150
patient		physician		1		0		k+1		k			  5			 50			0.7		1	0.17197
patient		physician		1		0		k+1		k			  5			 50			0.7		2	0.25000
patient		physician		1		0		k+1		k			  5			 50			0.7		3	0.30202
patient		physician		1		0		k+1		k			  5			 50			0.7		4	0.34682
patient		physician		1		0		k+1		k			  5			 50			0.7		5	0.38295
patient		physician		1		0		k+1		k			  5			 50			0.6		1	0.17341
patient		physician		1		0		k+1		k			  5			 50			0.6		2	0.25434
patient		physician		1		0		k+1		k			  5			 50			0.6		3	0.30202
patient		physician		1		0		k+1		k			  5			 50			0.6		4	0.34827
patient		physician		1		0		k+1		k			  5			 50			0.6		5	0.38439
patient		physician		1		0		k+1		k			  5			 50			0.5		1	0.17341
patient		physician		1		0		k+1		k			  5			 50			0.5		2	0.25434
patient		physician		1		0		k+1		k			  5			 50			0.5		3	0.30347
patient		physician		1		0		k+1		k			  5			 50			0.5		4	0.34827
patient		physician		1		0		k+1		k			  5			 50			0.5		5	0.38728
patient		physician		1		0		k+1		k			  5			 50			0.4		1	0.17775
patient		physician		1		0		k+1		k			  5			 50			0.4		2	0.25723
patient		physician		1		0		k+1		k			  5			 50			0.4		3	0.30780
patient		physician		1		0		k+1		k			  5			 50			0.4		4	0.35260
patient		physician		1		0		k+1		k			  5			 50			0.4		5	0.38728
patient		physician		1		0		k+1		k			  5			 50			0.3		1	0.19220
patient		physician		1		0		k+1		k			  5			 50			0.3		2	0.27601
patient		physician		1		0		k+1		k			  5			 50			0.3		3	0.32803
patient		physician		1		0		k+1		k			  5			 50			0.3		4	0.36127
patient		physician		1		0		k+1		k			  5			 50			0.3		5	0.39017
patient		physician		1		0		k+1		k			  5			 50			0.2		1	0.22254
patient		physician		1		0		k+1		k			  5			 50			0.2		2	0.28035
patient		physician		1		0		k+1		k			  5			 50			0.2		3	0.33237
patient		physician		1		0		k+1		k			  5			 50			0.2		4	0.36272
patient		physician		1		0		k+1		k			  5			 50			0.2		5	0.39451
patient		physician		1		0		k+1		k			  5			 50			0.1		1	0.22399
patient		physician		1		0		k+1		k			  5			 50			0.1		2	0.31214
patient		physician		1		0		k+1		k			  5			 50			0.1		3	0.34538
patient		physician		1		0		k+1		k			  5			 50			0.1		4	0.36994
patient		physician		1		0		k+1		k			  5			 50			0.1		5	0.39451
patient		physician		1		0		k+1		k			  5			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			  5			100			1.0		1	0.17775
patient		physician		1		0		k+1		k			  5			100			1.0		2	0.22543
patient		physician		1		0		k+1		k			  5			100			1.0		3	0.24711
patient		physician		1		0		k+1		k			  5			100			1.0		4	0.25578
patient		physician		1		0		k+1		k			  5			100			1.0		5	0.26445
patient		physician		1		0		k+1		k			  5			100			0.9		1	0.16474
patient		physician		1		0		k+1		k			  5			100			0.9		2	0.24566
patient		physician		1		0		k+1		k			  5			100			0.9		3	0.30780
patient		physician		1		0		k+1		k			  5			100			0.9		4	0.34827
patient		physician		1		0		k+1		k			  5			100			0.9		5	0.38006
patient		physician		1		0		k+1		k			  5			100			0.8		1	0.16474
patient		physician		1		0		k+1		k			  5			100			0.8		2	0.24566
patient		physician		1		0		k+1		k			  5			100			0.8		3	0.31069
patient		physician		1		0		k+1		k			  5			100			0.8		4	0.34827
patient		physician		1		0		k+1		k			  5			100			0.8		5	0.38006
patient		physician		1		0		k+1		k			  5			100			0.7		1	0.16763
patient		physician		1		0		k+1		k			  5			100			0.7		2	0.24711
patient		physician		1		0		k+1		k			  5			100			0.7		3	0.31069
patient		physician		1		0		k+1		k			  5			100			0.7		4	0.34827
patient		physician		1		0		k+1		k			  5			100			0.7		5	0.38150
patient		physician		1		0		k+1		k			  5			100			0.6		1	0.17052
patient		physician		1		0		k+1		k			  5			100			0.6		2	0.24855
patient		physician		1		0		k+1		k			  5			100			0.6		3	0.31214
patient		physician		1		0		k+1		k			  5			100			0.6		4	0.34827
patient		physician		1		0		k+1		k			  5			100			0.6		5	0.38150
patient		physician		1		0		k+1		k			  5			100			0.5		1	0.17197
patient		physician		1		0		k+1		k			  5			100			0.5		2	0.24855
patient		physician		1		0		k+1		k			  5			100			0.5		3	0.31358
patient		physician		1		0		k+1		k			  5			100			0.5		4	0.35116
patient		physician		1		0		k+1		k			  5			100			0.5		5	0.38006
patient		physician		1		0		k+1		k			  5			100			0.4		1	0.18208
patient		physician		1		0		k+1		k			  5			100			0.4		2	0.25434
patient		physician		1		0		k+1		k			  5			100			0.4		3	0.31214
patient		physician		1		0		k+1		k			  5			100			0.4		4	0.35260
patient		physician		1		0		k+1		k			  5			100			0.4		5	0.37861
patient		physician		1		0		k+1		k			  5			100			0.3		1	0.20087
patient		physician		1		0		k+1		k			  5			100			0.3		2	0.27023
patient		physician		1		0		k+1		k			  5			100			0.3		3	0.32370
patient		physician		1		0		k+1		k			  5			100			0.3		4	0.35983
patient		physician		1		0		k+1		k			  5			100			0.3		5	0.38439
patient		physician		1		0		k+1		k			  5			100			0.2		1	0.22110
patient		physician		1		0		k+1		k			  5			100			0.2		2	0.28179
patient		physician		1		0		k+1		k			  5			100			0.2		3	0.33526
patient		physician		1		0		k+1		k			  5			100			0.2		4	0.37139
patient		physician		1		0		k+1		k			  5			100			0.2		5	0.38873
patient		physician		1		0		k+1		k			  5			100			0.1		1	0.22110
patient		physician		1		0		k+1		k			  5			100			0.1		2	0.30347
patient		physician		1		0		k+1		k			  5			100			0.1		3	0.33237
patient		physician		1		0		k+1		k			  5			100			0.1		4	0.37283
patient		physician		1		0		k+1		k			  5			100			0.1		5	0.39017
patient		physician		1		0		k+1		k			  5			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			  5			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			  5			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			  5			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			  5			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			  1			1.0		1	0.19075
patient		physician		1		0		k+1		k			 10			  1			1.0		2	0.23555
patient		physician		1		0		k+1		k			 10			  1			1.0		3	0.24855
patient		physician		1		0		k+1		k			 10			  1			1.0		4	0.27457
patient		physician		1		0		k+1		k			 10			  1			1.0		5	0.27746
patient		physician		1		0		k+1		k			 10			  1			0.9		1	0.21821
patient		physician		1		0		k+1		k			 10			  1			0.9		2	0.27457
patient		physician		1		0		k+1		k			 10			  1			0.9		3	0.34249
patient		physician		1		0		k+1		k			 10			  1			0.9		4	0.38150
patient		physician		1		0		k+1		k			 10			  1			0.9		5	0.39884
patient		physician		1		0		k+1		k			 10			  1			0.8		1	0.21965
patient		physician		1		0		k+1		k			 10			  1			0.8		2	0.27601
patient		physician		1		0		k+1		k			 10			  1			0.8		3	0.34249
patient		physician		1		0		k+1		k			 10			  1			0.8		4	0.38006
patient		physician		1		0		k+1		k			 10			  1			0.8		5	0.39884
patient		physician		1		0		k+1		k			 10			  1			0.7		1	0.22254
patient		physician		1		0		k+1		k			 10			  1			0.7		2	0.27457
patient		physician		1		0		k+1		k			 10			  1			0.7		3	0.34249
patient		physician		1		0		k+1		k			 10			  1			0.7		4	0.38006
patient		physician		1		0		k+1		k			 10			  1			0.7		5	0.39884
patient		physician		1		0		k+1		k			 10			  1			0.6		1	0.22254
patient		physician		1		0		k+1		k			 10			  1			0.6		2	0.27457
patient		physician		1		0		k+1		k			 10			  1			0.6		3	0.34538
patient		physician		1		0		k+1		k			 10			  1			0.6		4	0.38006
patient		physician		1		0		k+1		k			 10			  1			0.6		5	0.39884
patient		physician		1		0		k+1		k			 10			  1			0.5		1	0.22254
patient		physician		1		0		k+1		k			 10			  1			0.5		2	0.28468
patient		physician		1		0		k+1		k			 10			  1			0.5		3	0.34682
patient		physician		1		0		k+1		k			 10			  1			0.5		4	0.38295
patient		physician		1		0		k+1		k			 10			  1			0.5		5	0.40029
patient		physician		1		0		k+1		k			 10			  1			0.4		1	0.22254
patient		physician		1		0		k+1		k			 10			  1			0.4		2	0.28468
patient		physician		1		0		k+1		k			 10			  1			0.4		3	0.34971
patient		physician		1		0		k+1		k			 10			  1			0.4		4	0.38150
patient		physician		1		0		k+1		k			 10			  1			0.4		5	0.40029
patient		physician		1		0		k+1		k			 10			  1			0.3		1	0.22399
patient		physician		1		0		k+1		k			 10			  1			0.3		2	0.29769
patient		physician		1		0		k+1		k			 10			  1			0.3		3	0.35405
patient		physician		1		0		k+1		k			 10			  1			0.3		4	0.38584
patient		physician		1		0		k+1		k			 10			  1			0.3		5	0.40029
patient		physician		1		0		k+1		k			 10			  1			0.2		1	0.23410
patient		physician		1		0		k+1		k			 10			  1			0.2		2	0.31214
patient		physician		1		0		k+1		k			 10			  1			0.2		3	0.35983
patient		physician		1		0		k+1		k			 10			  1			0.2		4	0.38728
patient		physician		1		0		k+1		k			 10			  1			0.2		5	0.40029
patient		physician		1		0		k+1		k			 10			  1			0.1		1	0.22110
patient		physician		1		0		k+1		k			 10			  1			0.1		2	0.31647
patient		physician		1		0		k+1		k			 10			  1			0.1		3	0.37139
patient		physician		1		0		k+1		k			 10			  1			0.1		4	0.39451
patient		physician		1		0		k+1		k			 10			  1			0.1		5	0.40318
patient		physician		1		0		k+1		k			 10			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			  2			1.0		1	0.15751
patient		physician		1		0		k+1		k			 10			  2			1.0		2	0.23555
patient		physician		1		0		k+1		k			 10			  2			1.0		3	0.30202
patient		physician		1		0		k+1		k			 10			  2			1.0		4	0.31936
patient		physician		1		0		k+1		k			 10			  2			1.0		5	0.32225
patient		physician		1		0		k+1		k			 10			  2			0.9		1	0.17486
patient		physician		1		0		k+1		k			 10			  2			0.9		2	0.26156
patient		physician		1		0		k+1		k			 10			  2			0.9		3	0.33382
patient		physician		1		0		k+1		k			 10			  2			0.9		4	0.36705
patient		physician		1		0		k+1		k			 10			  2			0.9		5	0.38873
patient		physician		1		0		k+1		k			 10			  2			0.8		1	0.17775
patient		physician		1		0		k+1		k			 10			  2			0.8		2	0.26734
patient		physician		1		0		k+1		k			 10			  2			0.8		3	0.33960
patient		physician		1		0		k+1		k			 10			  2			0.8		4	0.36705
patient		physician		1		0		k+1		k			 10			  2			0.8		5	0.38873
patient		physician		1		0		k+1		k			 10			  2			0.7		1	0.18931
patient		physician		1		0		k+1		k			 10			  2			0.7		2	0.28179
patient		physician		1		0		k+1		k			 10			  2			0.7		3	0.34971
patient		physician		1		0		k+1		k			 10			  2			0.7		4	0.36850
patient		physician		1		0		k+1		k			 10			  2			0.7		5	0.38873
patient		physician		1		0		k+1		k			 10			  2			0.6		1	0.21532
patient		physician		1		0		k+1		k			 10			  2			0.6		2	0.28035
patient		physician		1		0		k+1		k			 10			  2			0.6		3	0.35116
patient		physician		1		0		k+1		k			 10			  2			0.6		4	0.36850
patient		physician		1		0		k+1		k			 10			  2			0.6		5	0.38728
patient		physician		1		0		k+1		k			 10			  2			0.5		1	0.21532
patient		physician		1		0		k+1		k			 10			  2			0.5		2	0.28179
patient		physician		1		0		k+1		k			 10			  2			0.5		3	0.35405
patient		physician		1		0		k+1		k			 10			  2			0.5		4	0.36994
patient		physician		1		0		k+1		k			 10			  2			0.5		5	0.38728
patient		physician		1		0		k+1		k			 10			  2			0.4		1	0.21821
patient		physician		1		0		k+1		k			 10			  2			0.4		2	0.29769
patient		physician		1		0		k+1		k			 10			  2			0.4		3	0.35260
patient		physician		1		0		k+1		k			 10			  2			0.4		4	0.36994
patient		physician		1		0		k+1		k			 10			  2			0.4		5	0.39306
patient		physician		1		0		k+1		k			 10			  2			0.3		1	0.23410
patient		physician		1		0		k+1		k			 10			  2			0.3		2	0.30925
patient		physician		1		0		k+1		k			 10			  2			0.3		3	0.35694
patient		physician		1		0		k+1		k			 10			  2			0.3		4	0.37428
patient		physician		1		0		k+1		k			 10			  2			0.3		5	0.39306
patient		physician		1		0		k+1		k			 10			  2			0.2		1	0.23844
patient		physician		1		0		k+1		k			 10			  2			0.2		2	0.31647
patient		physician		1		0		k+1		k			 10			  2			0.2		3	0.35405
patient		physician		1		0		k+1		k			 10			  2			0.2		4	0.37717
patient		physician		1		0		k+1		k			 10			  2			0.2		5	0.39595
patient		physician		1		0		k+1		k			 10			  2			0.1		1	0.22254
patient		physician		1		0		k+1		k			 10			  2			0.1		2	0.31214
patient		physician		1		0		k+1		k			 10			  2			0.1		3	0.35694
patient		physician		1		0		k+1		k			 10			  2			0.1		4	0.37861
patient		physician		1		0		k+1		k			 10			  2			0.1		5	0.39306
patient		physician		1		0		k+1		k			 10			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			  3			1.0		1	0.16185
patient		physician		1		0		k+1		k			 10			  3			1.0		2	0.24133
patient		physician		1		0		k+1		k			 10			  3			1.0		3	0.29913
patient		physician		1		0		k+1		k			 10			  3			1.0		4	0.33526
patient		physician		1		0		k+1		k			 10			  3			1.0		5	0.34393
patient		physician		1		0		k+1		k			 10			  3			0.9		1	0.16618
patient		physician		1		0		k+1		k			 10			  3			0.9		2	0.25578
patient		physician		1		0		k+1		k			 10			  3			0.9		3	0.32225
patient		physician		1		0		k+1		k			 10			  3			0.9		4	0.35405
patient		physician		1		0		k+1		k			 10			  3			0.9		5	0.37861
patient		physician		1		0		k+1		k			 10			  3			0.8		1	0.16908
patient		physician		1		0		k+1		k			 10			  3			0.8		2	0.26156
patient		physician		1		0		k+1		k			 10			  3			0.8		3	0.32514
patient		physician		1		0		k+1		k			 10			  3			0.8		4	0.35549
patient		physician		1		0		k+1		k			 10			  3			0.8		5	0.38150
patient		physician		1		0		k+1		k			 10			  3			0.7		1	0.18064
patient		physician		1		0		k+1		k			 10			  3			0.7		2	0.26445
patient		physician		1		0		k+1		k			 10			  3			0.7		3	0.32803
patient		physician		1		0		k+1		k			 10			  3			0.7		4	0.36127
patient		physician		1		0		k+1		k			 10			  3			0.7		5	0.38150
patient		physician		1		0		k+1		k			 10			  3			0.6		1	0.19798
patient		physician		1		0		k+1		k			 10			  3			0.6		2	0.27168
patient		physician		1		0		k+1		k			 10			  3			0.6		3	0.34249
patient		physician		1		0		k+1		k			 10			  3			0.6		4	0.37139
patient		physician		1		0		k+1		k			 10			  3			0.6		5	0.39017
patient		physician		1		0		k+1		k			 10			  3			0.5		1	0.20231
patient		physician		1		0		k+1		k			 10			  3			0.5		2	0.27168
patient		physician		1		0		k+1		k			 10			  3			0.5		3	0.34538
patient		physician		1		0		k+1		k			 10			  3			0.5		4	0.37283
patient		physician		1		0		k+1		k			 10			  3			0.5		5	0.39017
patient		physician		1		0		k+1		k			 10			  3			0.4		1	0.20520
patient		physician		1		0		k+1		k			 10			  3			0.4		2	0.28613
patient		physician		1		0		k+1		k			 10			  3			0.4		3	0.34971
patient		physician		1		0		k+1		k			 10			  3			0.4		4	0.37428
patient		physician		1		0		k+1		k			 10			  3			0.4		5	0.39740
patient		physician		1		0		k+1		k			 10			  3			0.3		1	0.21532
patient		physician		1		0		k+1		k			 10			  3			0.3		2	0.30780
patient		physician		1		0		k+1		k			 10			  3			0.3		3	0.35549
patient		physician		1		0		k+1		k			 10			  3			0.3		4	0.37861
patient		physician		1		0		k+1		k			 10			  3			0.3		5	0.39740
patient		physician		1		0		k+1		k			 10			  3			0.2		1	0.22688
patient		physician		1		0		k+1		k			 10			  3			0.2		2	0.31358
patient		physician		1		0		k+1		k			 10			  3			0.2		3	0.35405
patient		physician		1		0		k+1		k			 10			  3			0.2		4	0.38150
patient		physician		1		0		k+1		k			 10			  3			0.2		5	0.40029
patient		physician		1		0		k+1		k			 10			  3			0.1		1	0.21387
patient		physician		1		0		k+1		k			 10			  3			0.1		2	0.31069
patient		physician		1		0		k+1		k			 10			  3			0.1		3	0.36127
patient		physician		1		0		k+1		k			 10			  3			0.1		4	0.39017
patient		physician		1		0		k+1		k			 10			  3			0.1		5	0.40318
patient		physician		1		0		k+1		k			 10			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			  4			1.0		1	0.18786
patient		physician		1		0		k+1		k			 10			  4			1.0		2	0.27890
patient		physician		1		0		k+1		k			 10			  4			1.0		3	0.32081
patient		physician		1		0		k+1		k			 10			  4			1.0		4	0.35116
patient		physician		1		0		k+1		k			 10			  4			1.0		5	0.35983
patient		physician		1		0		k+1		k			 10			  4			0.9		1	0.18642
patient		physician		1		0		k+1		k			 10			  4			0.9		2	0.29046
patient		physician		1		0		k+1		k			 10			  4			0.9		3	0.33960
patient		physician		1		0		k+1		k			 10			  4			0.9		4	0.36705
patient		physician		1		0		k+1		k			 10			  4			0.9		5	0.38873
patient		physician		1		0		k+1		k			 10			  4			0.8		1	0.19075
patient		physician		1		0		k+1		k			 10			  4			0.8		2	0.29191
patient		physician		1		0		k+1		k			 10			  4			0.8		3	0.34249
patient		physician		1		0		k+1		k			 10			  4			0.8		4	0.36850
patient		physician		1		0		k+1		k			 10			  4			0.8		5	0.38873
patient		physician		1		0		k+1		k			 10			  4			0.7		1	0.19509
patient		physician		1		0		k+1		k			 10			  4			0.7		2	0.29624
patient		physician		1		0		k+1		k			 10			  4			0.7		3	0.35260
patient		physician		1		0		k+1		k			 10			  4			0.7		4	0.38006
patient		physician		1		0		k+1		k			 10			  4			0.7		5	0.40029
patient		physician		1		0		k+1		k			 10			  4			0.6		1	0.19653
patient		physician		1		0		k+1		k			 10			  4			0.6		2	0.29624
patient		physician		1		0		k+1		k			 10			  4			0.6		3	0.35694
patient		physician		1		0		k+1		k			 10			  4			0.6		4	0.38295
patient		physician		1		0		k+1		k			 10			  4			0.6		5	0.40029
patient		physician		1		0		k+1		k			 10			  4			0.5		1	0.20087
patient		physician		1		0		k+1		k			 10			  4			0.5		2	0.29769
patient		physician		1		0		k+1		k			 10			  4			0.5		3	0.35694
patient		physician		1		0		k+1		k			 10			  4			0.5		4	0.38295
patient		physician		1		0		k+1		k			 10			  4			0.5		5	0.40029
patient		physician		1		0		k+1		k			 10			  4			0.4		1	0.20231
patient		physician		1		0		k+1		k			 10			  4			0.4		2	0.30202
patient		physician		1		0		k+1		k			 10			  4			0.4		3	0.35983
patient		physician		1		0		k+1		k			 10			  4			0.4		4	0.38439
patient		physician		1		0		k+1		k			 10			  4			0.4		5	0.40607
patient		physician		1		0		k+1		k			 10			  4			0.3		1	0.21821
patient		physician		1		0		k+1		k			 10			  4			0.3		2	0.31792
patient		physician		1		0		k+1		k			 10			  4			0.3		3	0.36272
patient		physician		1		0		k+1		k			 10			  4			0.3		4	0.38728
patient		physician		1		0		k+1		k			 10			  4			0.3		5	0.40607
patient		physician		1		0		k+1		k			 10			  4			0.2		1	0.22399
patient		physician		1		0		k+1		k			 10			  4			0.2		2	0.32081
patient		physician		1		0		k+1		k			 10			  4			0.2		3	0.36127
patient		physician		1		0		k+1		k			 10			  4			0.2		4	0.38873
patient		physician		1		0		k+1		k			 10			  4			0.2		5	0.40896
patient		physician		1		0		k+1		k			 10			  4			0.1		1	0.21387
patient		physician		1		0		k+1		k			 10			  4			0.1		2	0.31647
patient		physician		1		0		k+1		k			 10			  4			0.1		3	0.37139
patient		physician		1		0		k+1		k			 10			  4			0.1		4	0.39306
patient		physician		1		0		k+1		k			 10			  4			0.1		5	0.41040
patient		physician		1		0		k+1		k			 10			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			  5			1.0		1	0.18064
patient		physician		1		0		k+1		k			 10			  5			1.0		2	0.25145
patient		physician		1		0		k+1		k			 10			  5			1.0		3	0.30636
patient		physician		1		0		k+1		k			 10			  5			1.0		4	0.32803
patient		physician		1		0		k+1		k			 10			  5			1.0		5	0.34682
patient		physician		1		0		k+1		k			 10			  5			0.9		1	0.18064
patient		physician		1		0		k+1		k			 10			  5			0.9		2	0.26301
patient		physician		1		0		k+1		k			 10			  5			0.9		3	0.32370
patient		physician		1		0		k+1		k			 10			  5			0.9		4	0.35549
patient		physician		1		0		k+1		k			 10			  5			0.9		5	0.37572
patient		physician		1		0		k+1		k			 10			  5			0.8		1	0.18208
patient		physician		1		0		k+1		k			 10			  5			0.8		2	0.26879
patient		physician		1		0		k+1		k			 10			  5			0.8		3	0.32659
patient		physician		1		0		k+1		k			 10			  5			0.8		4	0.35838
patient		physician		1		0		k+1		k			 10			  5			0.8		5	0.37572
patient		physician		1		0		k+1		k			 10			  5			0.7		1	0.18642
patient		physician		1		0		k+1		k			 10			  5			0.7		2	0.28468
patient		physician		1		0		k+1		k			 10			  5			0.7		3	0.32948
patient		physician		1		0		k+1		k			 10			  5			0.7		4	0.35983
patient		physician		1		0		k+1		k			 10			  5			0.7		5	0.37717
patient		physician		1		0		k+1		k			 10			  5			0.6		1	0.18931
patient		physician		1		0		k+1		k			 10			  5			0.6		2	0.28468
patient		physician		1		0		k+1		k			 10			  5			0.6		3	0.33237
patient		physician		1		0		k+1		k			 10			  5			0.6		4	0.36272
patient		physician		1		0		k+1		k			 10			  5			0.6		5	0.37717
patient		physician		1		0		k+1		k			 10			  5			0.5		1	0.19220
patient		physician		1		0		k+1		k			 10			  5			0.5		2	0.28324
patient		physician		1		0		k+1		k			 10			  5			0.5		3	0.33526
patient		physician		1		0		k+1		k			 10			  5			0.5		4	0.37283
patient		physician		1		0		k+1		k			 10			  5			0.5		5	0.38728
patient		physician		1		0		k+1		k			 10			  5			0.4		1	0.19509
patient		physician		1		0		k+1		k			 10			  5			0.4		2	0.28613
patient		physician		1		0		k+1		k			 10			  5			0.4		3	0.34393
patient		physician		1		0		k+1		k			 10			  5			0.4		4	0.37283
patient		physician		1		0		k+1		k			 10			  5			0.4		5	0.39162
patient		physician		1		0		k+1		k			 10			  5			0.3		1	0.19798
patient		physician		1		0		k+1		k			 10			  5			0.3		2	0.30780
patient		physician		1		0		k+1		k			 10			  5			0.3		3	0.34971
patient		physician		1		0		k+1		k			 10			  5			0.3		4	0.38295
patient		physician		1		0		k+1		k			 10			  5			0.3		5	0.40029
patient		physician		1		0		k+1		k			 10			  5			0.2		1	0.21965
patient		physician		1		0		k+1		k			 10			  5			0.2		2	0.31214
patient		physician		1		0		k+1		k			 10			  5			0.2		3	0.35260
patient		physician		1		0		k+1		k			 10			  5			0.2		4	0.38439
patient		physician		1		0		k+1		k			 10			  5			0.2		5	0.40318
patient		physician		1		0		k+1		k			 10			  5			0.1		1	0.21387
patient		physician		1		0		k+1		k			 10			  5			0.1		2	0.30780
patient		physician		1		0		k+1		k			 10			  5			0.1		3	0.36272
patient		physician		1		0		k+1		k			 10			  5			0.1		4	0.38873
patient		physician		1		0		k+1		k			 10			  5			0.1		5	0.40896
patient		physician		1		0		k+1		k			 10			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			 10			1.0		1	0.15607
patient		physician		1		0		k+1		k			 10			 10			1.0		2	0.25000
patient		physician		1		0		k+1		k			 10			 10			1.0		3	0.30636
patient		physician		1		0		k+1		k			 10			 10			1.0		4	0.32514
patient		physician		1		0		k+1		k			 10			 10			1.0		5	0.33960
patient		physician		1		0		k+1		k			 10			 10			0.9		1	0.16329
patient		physician		1		0		k+1		k			 10			 10			0.9		2	0.26156
patient		physician		1		0		k+1		k			 10			 10			0.9		3	0.30925
patient		physician		1		0		k+1		k			 10			 10			0.9		4	0.33526
patient		physician		1		0		k+1		k			 10			 10			0.9		5	0.36850
patient		physician		1		0		k+1		k			 10			 10			0.8		1	0.17630
patient		physician		1		0		k+1		k			 10			 10			0.8		2	0.27023
patient		physician		1		0		k+1		k			 10			 10			0.8		3	0.31792
patient		physician		1		0		k+1		k			 10			 10			0.8		4	0.34249
patient		physician		1		0		k+1		k			 10			 10			0.8		5	0.36850
patient		physician		1		0		k+1		k			 10			 10			0.7		1	0.18208
patient		physician		1		0		k+1		k			 10			 10			0.7		2	0.27168
patient		physician		1		0		k+1		k			 10			 10			0.7		3	0.31936
patient		physician		1		0		k+1		k			 10			 10			0.7		4	0.34249
patient		physician		1		0		k+1		k			 10			 10			0.7		5	0.36850
patient		physician		1		0		k+1		k			 10			 10			0.6		1	0.18497
patient		physician		1		0		k+1		k			 10			 10			0.6		2	0.28035
patient		physician		1		0		k+1		k			 10			 10			0.6		3	0.32803
patient		physician		1		0		k+1		k			 10			 10			0.6		4	0.34393
patient		physician		1		0		k+1		k			 10			 10			0.6		5	0.36850
patient		physician		1		0		k+1		k			 10			 10			0.5		1	0.18497
patient		physician		1		0		k+1		k			 10			 10			0.5		2	0.28035
patient		physician		1		0		k+1		k			 10			 10			0.5		3	0.32659
patient		physician		1		0		k+1		k			 10			 10			0.5		4	0.34393
patient		physician		1		0		k+1		k			 10			 10			0.5		5	0.37139
patient		physician		1		0		k+1		k			 10			 10			0.4		1	0.18786
patient		physician		1		0		k+1		k			 10			 10			0.4		2	0.28035
patient		physician		1		0		k+1		k			 10			 10			0.4		3	0.32659
patient		physician		1		0		k+1		k			 10			 10			0.4		4	0.35694
patient		physician		1		0		k+1		k			 10			 10			0.4		5	0.38295
patient		physician		1		0		k+1		k			 10			 10			0.3		1	0.19220
patient		physician		1		0		k+1		k			 10			 10			0.3		2	0.29480
patient		physician		1		0		k+1		k			 10			 10			0.3		3	0.33815
patient		physician		1		0		k+1		k			 10			 10			0.3		4	0.37139
patient		physician		1		0		k+1		k			 10			 10			0.3		5	0.39451
patient		physician		1		0		k+1		k			 10			 10			0.2		1	0.20520
patient		physician		1		0		k+1		k			 10			 10			0.2		2	0.31069
patient		physician		1		0		k+1		k			 10			 10			0.2		3	0.35260
patient		physician		1		0		k+1		k			 10			 10			0.2		4	0.37572
patient		physician		1		0		k+1		k			 10			 10			0.2		5	0.39884
patient		physician		1		0		k+1		k			 10			 10			0.1		1	0.21243
patient		physician		1		0		k+1		k			 10			 10			0.1		2	0.30925
patient		physician		1		0		k+1		k			 10			 10			0.1		3	0.35694
patient		physician		1		0		k+1		k			 10			 10			0.1		4	0.38728
patient		physician		1		0		k+1		k			 10			 10			0.1		5	0.40173
patient		physician		1		0		k+1		k			 10			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			 20			1.0		1	0.16763
patient		physician		1		0		k+1		k			 10			 20			1.0		2	0.22832
patient		physician		1		0		k+1		k			 10			 20			1.0		3	0.26156
patient		physician		1		0		k+1		k			 10			 20			1.0		4	0.28324
patient		physician		1		0		k+1		k			 10			 20			1.0		5	0.30636
patient		physician		1		0		k+1		k			 10			 20			0.9		1	0.16618
patient		physician		1		0		k+1		k			 10			 20			0.9		2	0.23410
patient		physician		1		0		k+1		k			 10			 20			0.9		3	0.28902
patient		physician		1		0		k+1		k			 10			 20			0.9		4	0.32659
patient		physician		1		0		k+1		k			 10			 20			0.9		5	0.37283
patient		physician		1		0		k+1		k			 10			 20			0.8		1	0.16474
patient		physician		1		0		k+1		k			 10			 20			0.8		2	0.23555
patient		physician		1		0		k+1		k			 10			 20			0.8		3	0.28902
patient		physician		1		0		k+1		k			 10			 20			0.8		4	0.32659
patient		physician		1		0		k+1		k			 10			 20			0.8		5	0.37428
patient		physician		1		0		k+1		k			 10			 20			0.7		1	0.16474
patient		physician		1		0		k+1		k			 10			 20			0.7		2	0.23410
patient		physician		1		0		k+1		k			 10			 20			0.7		3	0.28902
patient		physician		1		0		k+1		k			 10			 20			0.7		4	0.32659
patient		physician		1		0		k+1		k			 10			 20			0.7		5	0.37428
patient		physician		1		0		k+1		k			 10			 20			0.6		1	0.16474
patient		physician		1		0		k+1		k			 10			 20			0.6		2	0.23555
patient		physician		1		0		k+1		k			 10			 20			0.6		3	0.29046
patient		physician		1		0		k+1		k			 10			 20			0.6		4	0.33671
patient		physician		1		0		k+1		k			 10			 20			0.6		5	0.38295
patient		physician		1		0		k+1		k			 10			 20			0.5		1	0.16763
patient		physician		1		0		k+1		k			 10			 20			0.5		2	0.23410
patient		physician		1		0		k+1		k			 10			 20			0.5		3	0.28902
patient		physician		1		0		k+1		k			 10			 20			0.5		4	0.33815
patient		physician		1		0		k+1		k			 10			 20			0.5		5	0.38728
patient		physician		1		0		k+1		k			 10			 20			0.4		1	0.17052
patient		physician		1		0		k+1		k			 10			 20			0.4		2	0.24133
patient		physician		1		0		k+1		k			 10			 20			0.4		3	0.28902
patient		physician		1		0		k+1		k			 10			 20			0.4		4	0.33960
patient		physician		1		0		k+1		k			 10			 20			0.4		5	0.39162
patient		physician		1		0		k+1		k			 10			 20			0.3		1	0.18353
patient		physician		1		0		k+1		k			 10			 20			0.3		2	0.27168
patient		physician		1		0		k+1		k			 10			 20			0.3		3	0.31792
patient		physician		1		0		k+1		k			 10			 20			0.3		4	0.35405
patient		physician		1		0		k+1		k			 10			 20			0.3		5	0.40462
patient		physician		1		0		k+1		k			 10			 20			0.2		1	0.19798
patient		physician		1		0		k+1		k			 10			 20			0.2		2	0.27890
patient		physician		1		0		k+1		k			 10			 20			0.2		3	0.32803
patient		physician		1		0		k+1		k			 10			 20			0.2		4	0.36850
patient		physician		1		0		k+1		k			 10			 20			0.2		5	0.41040
patient		physician		1		0		k+1		k			 10			 20			0.1		1	0.20954
patient		physician		1		0		k+1		k			 10			 20			0.1		2	0.30058
patient		physician		1		0		k+1		k			 10			 20			0.1		3	0.34538
patient		physician		1		0		k+1		k			 10			 20			0.1		4	0.38295
patient		physician		1		0		k+1		k			 10			 20			0.1		5	0.40896
patient		physician		1		0		k+1		k			 10			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			 50			1.0		1	0.15751
patient		physician		1		0		k+1		k			 10			 50			1.0		2	0.20954
patient		physician		1		0		k+1		k			 10			 50			1.0		3	0.23844
patient		physician		1		0		k+1		k			 10			 50			1.0		4	0.26590
patient		physician		1		0		k+1		k			 10			 50			1.0		5	0.28035
patient		physician		1		0		k+1		k			 10			 50			0.9		1	0.15318
patient		physician		1		0		k+1		k			 10			 50			0.9		2	0.22254
patient		physician		1		0		k+1		k			 10			 50			0.9		3	0.27457
patient		physician		1		0		k+1		k			 10			 50			0.9		4	0.31647
patient		physician		1		0		k+1		k			 10			 50			0.9		5	0.36127
patient		physician		1		0		k+1		k			 10			 50			0.8		1	0.15318
patient		physician		1		0		k+1		k			 10			 50			0.8		2	0.22399
patient		physician		1		0		k+1		k			 10			 50			0.8		3	0.27601
patient		physician		1		0		k+1		k			 10			 50			0.8		4	0.31792
patient		physician		1		0		k+1		k			 10			 50			0.8		5	0.35983
patient		physician		1		0		k+1		k			 10			 50			0.7		1	0.15173
patient		physician		1		0		k+1		k			 10			 50			0.7		2	0.22688
patient		physician		1		0		k+1		k			 10			 50			0.7		3	0.28613
patient		physician		1		0		k+1		k			 10			 50			0.7		4	0.31792
patient		physician		1		0		k+1		k			 10			 50			0.7		5	0.36127
patient		physician		1		0		k+1		k			 10			 50			0.6		1	0.15029
patient		physician		1		0		k+1		k			 10			 50			0.6		2	0.23555
patient		physician		1		0		k+1		k			 10			 50			0.6		3	0.28613
patient		physician		1		0		k+1		k			 10			 50			0.6		4	0.31792
patient		physician		1		0		k+1		k			 10			 50			0.6		5	0.35983
patient		physician		1		0		k+1		k			 10			 50			0.5		1	0.15173
patient		physician		1		0		k+1		k			 10			 50			0.5		2	0.23988
patient		physician		1		0		k+1		k			 10			 50			0.5		3	0.28613
patient		physician		1		0		k+1		k			 10			 50			0.5		4	0.31792
patient		physician		1		0		k+1		k			 10			 50			0.5		5	0.36705
patient		physician		1		0		k+1		k			 10			 50			0.4		1	0.16185
patient		physician		1		0		k+1		k			 10			 50			0.4		2	0.24133
patient		physician		1		0		k+1		k			 10			 50			0.4		3	0.28757
patient		physician		1		0		k+1		k			 10			 50			0.4		4	0.32514
patient		physician		1		0		k+1		k			 10			 50			0.4		5	0.37139
patient		physician		1		0		k+1		k			 10			 50			0.3		1	0.17775
patient		physician		1		0		k+1		k			 10			 50			0.3		2	0.26156
patient		physician		1		0		k+1		k			 10			 50			0.3		3	0.31358
patient		physician		1		0		k+1		k			 10			 50			0.3		4	0.33671
patient		physician		1		0		k+1		k			 10			 50			0.3		5	0.37861
patient		physician		1		0		k+1		k			 10			 50			0.2		1	0.19942
patient		physician		1		0		k+1		k			 10			 50			0.2		2	0.27890
patient		physician		1		0		k+1		k			 10			 50			0.2		3	0.32225
patient		physician		1		0		k+1		k			 10			 50			0.2		4	0.34538
patient		physician		1		0		k+1		k			 10			 50			0.2		5	0.38150
patient		physician		1		0		k+1		k			 10			 50			0.1		1	0.21098
patient		physician		1		0		k+1		k			 10			 50			0.1		2	0.30491
patient		physician		1		0		k+1		k			 10			 50			0.1		3	0.33960
patient		physician		1		0		k+1		k			 10			 50			0.1		4	0.35983
patient		physician		1		0		k+1		k			 10			 50			0.1		5	0.38006
patient		physician		1		0		k+1		k			 10			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			 10			100			1.0		1	0.16185
patient		physician		1		0		k+1		k			 10			100			1.0		2	0.20376
patient		physician		1		0		k+1		k			 10			100			1.0		3	0.23555
patient		physician		1		0		k+1		k			 10			100			1.0		4	0.25289
patient		physician		1		0		k+1		k			 10			100			1.0		5	0.26734
patient		physician		1		0		k+1		k			 10			100			0.9		1	0.15173
patient		physician		1		0		k+1		k			 10			100			0.9		2	0.21243
patient		physician		1		0		k+1		k			 10			100			0.9		3	0.27023
patient		physician		1		0		k+1		k			 10			100			0.9		4	0.30636
patient		physician		1		0		k+1		k			 10			100			0.9		5	0.35405
patient		physician		1		0		k+1		k			 10			100			0.8		1	0.15318
patient		physician		1		0		k+1		k			 10			100			0.8		2	0.22254
patient		physician		1		0		k+1		k			 10			100			0.8		3	0.27168
patient		physician		1		0		k+1		k			 10			100			0.8		4	0.30636
patient		physician		1		0		k+1		k			 10			100			0.8		5	0.35405
patient		physician		1		0		k+1		k			 10			100			0.7		1	0.15029
patient		physician		1		0		k+1		k			 10			100			0.7		2	0.22543
patient		physician		1		0		k+1		k			 10			100			0.7		3	0.26879
patient		physician		1		0		k+1		k			 10			100			0.7		4	0.30636
patient		physician		1		0		k+1		k			 10			100			0.7		5	0.35405
patient		physician		1		0		k+1		k			 10			100			0.6		1	0.15029
patient		physician		1		0		k+1		k			 10			100			0.6		2	0.22543
patient		physician		1		0		k+1		k			 10			100			0.6		3	0.26879
patient		physician		1		0		k+1		k			 10			100			0.6		4	0.30636
patient		physician		1		0		k+1		k			 10			100			0.6		5	0.35260
patient		physician		1		0		k+1		k			 10			100			0.5		1	0.15462
patient		physician		1		0		k+1		k			 10			100			0.5		2	0.22832
patient		physician		1		0		k+1		k			 10			100			0.5		3	0.27168
patient		physician		1		0		k+1		k			 10			100			0.5		4	0.30491
patient		physician		1		0		k+1		k			 10			100			0.5		5	0.35694
patient		physician		1		0		k+1		k			 10			100			0.4		1	0.16329
patient		physician		1		0		k+1		k			 10			100			0.4		2	0.23555
patient		physician		1		0		k+1		k			 10			100			0.4		3	0.27601
patient		physician		1		0		k+1		k			 10			100			0.4		4	0.31069
patient		physician		1		0		k+1		k			 10			100			0.4		5	0.36127
patient		physician		1		0		k+1		k			 10			100			0.3		1	0.17919
patient		physician		1		0		k+1		k			 10			100			0.3		2	0.25434
patient		physician		1		0		k+1		k			 10			100			0.3		3	0.29769
patient		physician		1		0		k+1		k			 10			100			0.3		4	0.32514
patient		physician		1		0		k+1		k			 10			100			0.3		5	0.37139
patient		physician		1		0		k+1		k			 10			100			0.2		1	0.21098
patient		physician		1		0		k+1		k			 10			100			0.2		2	0.26879
patient		physician		1		0		k+1		k			 10			100			0.2		3	0.31214
patient		physician		1		0		k+1		k			 10			100			0.2		4	0.33092
patient		physician		1		0		k+1		k			 10			100			0.2		5	0.37572
patient		physician		1		0		k+1		k			 10			100			0.1		1	0.21965
patient		physician		1		0		k+1		k			 10			100			0.1		2	0.29480
patient		physician		1		0		k+1		k			 10			100			0.1		3	0.32370
patient		physician		1		0		k+1		k			 10			100			0.1		4	0.34104
patient		physician		1		0		k+1		k			 10			100			0.1		5	0.37717
patient		physician		1		0		k+1		k			 10			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			 10			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			 10			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			 10			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			 10			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			  1			1.0		1	0.17775
patient		physician		1		0		k+1		k			 20			  1			1.0		2	0.22832
patient		physician		1		0		k+1		k			 20			  1			1.0		3	0.23844
patient		physician		1		0		k+1		k			 20			  1			1.0		4	0.25289
patient		physician		1		0		k+1		k			 20			  1			1.0		5	0.26156
patient		physician		1		0		k+1		k			 20			  1			0.9		1	0.20520
patient		physician		1		0		k+1		k			 20			  1			0.9		2	0.26445
patient		physician		1		0		k+1		k			 20			  1			0.9		3	0.32659
patient		physician		1		0		k+1		k			 20			  1			0.9		4	0.35260
patient		physician		1		0		k+1		k			 20			  1			0.9		5	0.37861
patient		physician		1		0		k+1		k			 20			  1			0.8		1	0.20665
patient		physician		1		0		k+1		k			 20			  1			0.8		2	0.26445
patient		physician		1		0		k+1		k			 20			  1			0.8		3	0.32659
patient		physician		1		0		k+1		k			 20			  1			0.8		4	0.35260
patient		physician		1		0		k+1		k			 20			  1			0.8		5	0.38439
patient		physician		1		0		k+1		k			 20			  1			0.7		1	0.20665
patient		physician		1		0		k+1		k			 20			  1			0.7		2	0.26445
patient		physician		1		0		k+1		k			 20			  1			0.7		3	0.32659
patient		physician		1		0		k+1		k			 20			  1			0.7		4	0.35549
patient		physician		1		0		k+1		k			 20			  1			0.7		5	0.38439
patient		physician		1		0		k+1		k			 20			  1			0.6		1	0.20809
patient		physician		1		0		k+1		k			 20			  1			0.6		2	0.26445
patient		physician		1		0		k+1		k			 20			  1			0.6		3	0.32659
patient		physician		1		0		k+1		k			 20			  1			0.6		4	0.35549
patient		physician		1		0		k+1		k			 20			  1			0.6		5	0.38439
patient		physician		1		0		k+1		k			 20			  1			0.5		1	0.21098
patient		physician		1		0		k+1		k			 20			  1			0.5		2	0.27601
patient		physician		1		0		k+1		k			 20			  1			0.5		3	0.32803
patient		physician		1		0		k+1		k			 20			  1			0.5		4	0.36127
patient		physician		1		0		k+1		k			 20			  1			0.5		5	0.38584
patient		physician		1		0		k+1		k			 20			  1			0.4		1	0.21098
patient		physician		1		0		k+1		k			 20			  1			0.4		2	0.27601
patient		physician		1		0		k+1		k			 20			  1			0.4		3	0.32948
patient		physician		1		0		k+1		k			 20			  1			0.4		4	0.36705
patient		physician		1		0		k+1		k			 20			  1			0.4		5	0.38584
patient		physician		1		0		k+1		k			 20			  1			0.3		1	0.21098
patient		physician		1		0		k+1		k			 20			  1			0.3		2	0.28757
patient		physician		1		0		k+1		k			 20			  1			0.3		3	0.34249
patient		physician		1		0		k+1		k			 20			  1			0.3		4	0.37428
patient		physician		1		0		k+1		k			 20			  1			0.3		5	0.38873
patient		physician		1		0		k+1		k			 20			  1			0.2		1	0.22832
patient		physician		1		0		k+1		k			 20			  1			0.2		2	0.30491
patient		physician		1		0		k+1		k			 20			  1			0.2		3	0.34971
patient		physician		1		0		k+1		k			 20			  1			0.2		4	0.37139
patient		physician		1		0		k+1		k			 20			  1			0.2		5	0.39451
patient		physician		1		0		k+1		k			 20			  1			0.1		1	0.21821
patient		physician		1		0		k+1		k			 20			  1			0.1		2	0.31069
patient		physician		1		0		k+1		k			 20			  1			0.1		3	0.36272
patient		physician		1		0		k+1		k			 20			  1			0.1		4	0.38439
patient		physician		1		0		k+1		k			 20			  1			0.1		5	0.39451
patient		physician		1		0		k+1		k			 20			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			  2			1.0		1	0.13873
patient		physician		1		0		k+1		k			 20			  2			1.0		2	0.21387
patient		physician		1		0		k+1		k			 20			  2			1.0		3	0.29046
patient		physician		1		0		k+1		k			 20			  2			1.0		4	0.31358
patient		physician		1		0		k+1		k			 20			  2			1.0		5	0.32225
patient		physician		1		0		k+1		k			 20			  2			0.9		1	0.15607
patient		physician		1		0		k+1		k			 20			  2			0.9		2	0.23844
patient		physician		1		0		k+1		k			 20			  2			0.9		3	0.31647
patient		physician		1		0		k+1		k			 20			  2			0.9		4	0.35838
patient		physician		1		0		k+1		k			 20			  2			0.9		5	0.37861
patient		physician		1		0		k+1		k			 20			  2			0.8		1	0.15751
patient		physician		1		0		k+1		k			 20			  2			0.8		2	0.24422
patient		physician		1		0		k+1		k			 20			  2			0.8		3	0.32225
patient		physician		1		0		k+1		k			 20			  2			0.8		4	0.35838
patient		physician		1		0		k+1		k			 20			  2			0.8		5	0.38006
patient		physician		1		0		k+1		k			 20			  2			0.7		1	0.16908
patient		physician		1		0		k+1		k			 20			  2			0.7		2	0.26012
patient		physician		1		0		k+1		k			 20			  2			0.7		3	0.33526
patient		physician		1		0		k+1		k			 20			  2			0.7		4	0.36127
patient		physician		1		0		k+1		k			 20			  2			0.7		5	0.38006
patient		physician		1		0		k+1		k			 20			  2			0.6		1	0.19220
patient		physician		1		0		k+1		k			 20			  2			0.6		2	0.25867
patient		physician		1		0		k+1		k			 20			  2			0.6		3	0.33526
patient		physician		1		0		k+1		k			 20			  2			0.6		4	0.35838
patient		physician		1		0		k+1		k			 20			  2			0.6		5	0.38150
patient		physician		1		0		k+1		k			 20			  2			0.5		1	0.19509
patient		physician		1		0		k+1		k			 20			  2			0.5		2	0.25867
patient		physician		1		0		k+1		k			 20			  2			0.5		3	0.34104
patient		physician		1		0		k+1		k			 20			  2			0.5		4	0.35838
patient		physician		1		0		k+1		k			 20			  2			0.5		5	0.38295
patient		physician		1		0		k+1		k			 20			  2			0.4		1	0.19942
patient		physician		1		0		k+1		k			 20			  2			0.4		2	0.27457
patient		physician		1		0		k+1		k			 20			  2			0.4		3	0.34249
patient		physician		1		0		k+1		k			 20			  2			0.4		4	0.35983
patient		physician		1		0		k+1		k			 20			  2			0.4		5	0.38873
patient		physician		1		0		k+1		k			 20			  2			0.3		1	0.21243
patient		physician		1		0		k+1		k			 20			  2			0.3		2	0.29046
patient		physician		1		0		k+1		k			 20			  2			0.3		3	0.34682
patient		physician		1		0		k+1		k			 20			  2			0.3		4	0.37139
patient		physician		1		0		k+1		k			 20			  2			0.3		5	0.38728
patient		physician		1		0		k+1		k			 20			  2			0.2		1	0.23555
patient		physician		1		0		k+1		k			 20			  2			0.2		2	0.30636
patient		physician		1		0		k+1		k			 20			  2			0.2		3	0.34538
patient		physician		1		0		k+1		k			 20			  2			0.2		4	0.37428
patient		physician		1		0		k+1		k			 20			  2			0.2		5	0.38873
patient		physician		1		0		k+1		k			 20			  2			0.1		1	0.21821
patient		physician		1		0		k+1		k			 20			  2			0.1		2	0.30347
patient		physician		1		0		k+1		k			 20			  2			0.1		3	0.35116
patient		physician		1		0		k+1		k			 20			  2			0.1		4	0.37283
patient		physician		1		0		k+1		k			 20			  2			0.1		5	0.39162
patient		physician		1		0		k+1		k			 20			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			  3			1.0		1	0.13295
patient		physician		1		0		k+1		k			 20			  3			1.0		2	0.20954
patient		physician		1		0		k+1		k			 20			  3			1.0		3	0.27457
patient		physician		1		0		k+1		k			 20			  3			1.0		4	0.32370
patient		physician		1		0		k+1		k			 20			  3			1.0		5	0.33671
patient		physician		1		0		k+1		k			 20			  3			0.9		1	0.14017
patient		physician		1		0		k+1		k			 20			  3			0.9		2	0.22543
patient		physician		1		0		k+1		k			 20			  3			0.9		3	0.29335
patient		physician		1		0		k+1		k			 20			  3			0.9		4	0.33526
patient		physician		1		0		k+1		k			 20			  3			0.9		5	0.35983
patient		physician		1		0		k+1		k			 20			  3			0.8		1	0.14162
patient		physician		1		0		k+1		k			 20			  3			0.8		2	0.23266
patient		physician		1		0		k+1		k			 20			  3			0.8		3	0.29913
patient		physician		1		0		k+1		k			 20			  3			0.8		4	0.33815
patient		physician		1		0		k+1		k			 20			  3			0.8		5	0.36561
patient		physician		1		0		k+1		k			 20			  3			0.7		1	0.15318
patient		physician		1		0		k+1		k			 20			  3			0.7		2	0.23555
patient		physician		1		0		k+1		k			 20			  3			0.7		3	0.30491
patient		physician		1		0		k+1		k			 20			  3			0.7		4	0.34393
patient		physician		1		0		k+1		k			 20			  3			0.7		5	0.36561
patient		physician		1		0		k+1		k			 20			  3			0.6		1	0.17197
patient		physician		1		0		k+1		k			 20			  3			0.6		2	0.23555
patient		physician		1		0		k+1		k			 20			  3			0.6		3	0.31792
patient		physician		1		0		k+1		k			 20			  3			0.6		4	0.35260
patient		physician		1		0		k+1		k			 20			  3			0.6		5	0.37572
patient		physician		1		0		k+1		k			 20			  3			0.5		1	0.17775
patient		physician		1		0		k+1		k			 20			  3			0.5		2	0.24133
patient		physician		1		0		k+1		k			 20			  3			0.5		3	0.32081
patient		physician		1		0		k+1		k			 20			  3			0.5		4	0.35260
patient		physician		1		0		k+1		k			 20			  3			0.5		5	0.37861
patient		physician		1		0		k+1		k			 20			  3			0.4		1	0.18353
patient		physician		1		0		k+1		k			 20			  3			0.4		2	0.25434
patient		physician		1		0		k+1		k			 20			  3			0.4		3	0.32081
patient		physician		1		0		k+1		k			 20			  3			0.4		4	0.35694
patient		physician		1		0		k+1		k			 20			  3			0.4		5	0.38584
patient		physician		1		0		k+1		k			 20			  3			0.3		1	0.19220
patient		physician		1		0		k+1		k			 20			  3			0.3		2	0.28179
patient		physician		1		0		k+1		k			 20			  3			0.3		3	0.32370
patient		physician		1		0		k+1		k			 20			  3			0.3		4	0.36416
patient		physician		1		0		k+1		k			 20			  3			0.3		5	0.38439
patient		physician		1		0		k+1		k			 20			  3			0.2		1	0.21532
patient		physician		1		0		k+1		k			 20			  3			0.2		2	0.30058
patient		physician		1		0		k+1		k			 20			  3			0.2		3	0.32514
patient		physician		1		0		k+1		k			 20			  3			0.2		4	0.36416
patient		physician		1		0		k+1		k			 20			  3			0.2		5	0.39017
patient		physician		1		0		k+1		k			 20			  3			0.1		1	0.20665
patient		physician		1		0		k+1		k			 20			  3			0.1		2	0.30202
patient		physician		1		0		k+1		k			 20			  3			0.1		3	0.34104
patient		physician		1		0		k+1		k			 20			  3			0.1		4	0.37283
patient		physician		1		0		k+1		k			 20			  3			0.1		5	0.39306
patient		physician		1		0		k+1		k			 20			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			  4			1.0		1	0.16908
patient		physician		1		0		k+1		k			 20			  4			1.0		2	0.25145
patient		physician		1		0		k+1		k			 20			  4			1.0		3	0.29913
patient		physician		1		0		k+1		k			 20			  4			1.0		4	0.33526
patient		physician		1		0		k+1		k			 20			  4			1.0		5	0.35405
patient		physician		1		0		k+1		k			 20			  4			0.9		1	0.17341
patient		physician		1		0		k+1		k			 20			  4			0.9		2	0.26012
patient		physician		1		0		k+1		k			 20			  4			0.9		3	0.30925
patient		physician		1		0		k+1		k			 20			  4			0.9		4	0.34104
patient		physician		1		0		k+1		k			 20			  4			0.9		5	0.37139
patient		physician		1		0		k+1		k			 20			  4			0.8		1	0.17630
patient		physician		1		0		k+1		k			 20			  4			0.8		2	0.26445
patient		physician		1		0		k+1		k			 20			  4			0.8		3	0.31358
patient		physician		1		0		k+1		k			 20			  4			0.8		4	0.34104
patient		physician		1		0		k+1		k			 20			  4			0.8		5	0.37139
patient		physician		1		0		k+1		k			 20			  4			0.7		1	0.17919
patient		physician		1		0		k+1		k			 20			  4			0.7		2	0.26734
patient		physician		1		0		k+1		k			 20			  4			0.7		3	0.32659
patient		physician		1		0		k+1		k			 20			  4			0.7		4	0.35116
patient		physician		1		0		k+1		k			 20			  4			0.7		5	0.38439
patient		physician		1		0		k+1		k			 20			  4			0.6		1	0.17775
patient		physician		1		0		k+1		k			 20			  4			0.6		2	0.26879
patient		physician		1		0		k+1		k			 20			  4			0.6		3	0.32803
patient		physician		1		0		k+1		k			 20			  4			0.6		4	0.35260
patient		physician		1		0		k+1		k			 20			  4			0.6		5	0.38006
patient		physician		1		0		k+1		k			 20			  4			0.5		1	0.18208
patient		physician		1		0		k+1		k			 20			  4			0.5		2	0.27601
patient		physician		1		0		k+1		k			 20			  4			0.5		3	0.32948
patient		physician		1		0		k+1		k			 20			  4			0.5		4	0.35260
patient		physician		1		0		k+1		k			 20			  4			0.5		5	0.38150
patient		physician		1		0		k+1		k			 20			  4			0.4		1	0.18497
patient		physician		1		0		k+1		k			 20			  4			0.4		2	0.28179
patient		physician		1		0		k+1		k			 20			  4			0.4		3	0.33237
patient		physician		1		0		k+1		k			 20			  4			0.4		4	0.35405
patient		physician		1		0		k+1		k			 20			  4			0.4		5	0.38584
patient		physician		1		0		k+1		k			 20			  4			0.3		1	0.20665
patient		physician		1		0		k+1		k			 20			  4			0.3		2	0.30202
patient		physician		1		0		k+1		k			 20			  4			0.3		3	0.33815
patient		physician		1		0		k+1		k			 20			  4			0.3		4	0.36127
patient		physician		1		0		k+1		k			 20			  4			0.3		5	0.38728
patient		physician		1		0		k+1		k			 20			  4			0.2		1	0.21821
patient		physician		1		0		k+1		k			 20			  4			0.2		2	0.30780
patient		physician		1		0		k+1		k			 20			  4			0.2		3	0.33960
patient		physician		1		0		k+1		k			 20			  4			0.2		4	0.36272
patient		physician		1		0		k+1		k			 20			  4			0.2		5	0.39162
patient		physician		1		0		k+1		k			 20			  4			0.1		1	0.20954
patient		physician		1		0		k+1		k			 20			  4			0.1		2	0.30925
patient		physician		1		0		k+1		k			 20			  4			0.1		3	0.35116
patient		physician		1		0		k+1		k			 20			  4			0.1		4	0.37283
patient		physician		1		0		k+1		k			 20			  4			0.1		5	0.39595
patient		physician		1		0		k+1		k			 20			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			  5			1.0		1	0.15462
patient		physician		1		0		k+1		k			 20			  5			1.0		2	0.24133
patient		physician		1		0		k+1		k			 20			  5			1.0		3	0.29335
patient		physician		1		0		k+1		k			 20			  5			1.0		4	0.32370
patient		physician		1		0		k+1		k			 20			  5			1.0		5	0.34971
patient		physician		1		0		k+1		k			 20			  5			0.9		1	0.15896
patient		physician		1		0		k+1		k			 20			  5			0.9		2	0.24855
patient		physician		1		0		k+1		k			 20			  5			0.9		3	0.30491
patient		physician		1		0		k+1		k			 20			  5			0.9		4	0.34104
patient		physician		1		0		k+1		k			 20			  5			0.9		5	0.36127
patient		physician		1		0		k+1		k			 20			  5			0.8		1	0.16474
patient		physician		1		0		k+1		k			 20			  5			0.8		2	0.25289
patient		physician		1		0		k+1		k			 20			  5			0.8		3	0.30636
patient		physician		1		0		k+1		k			 20			  5			0.8		4	0.34104
patient		physician		1		0		k+1		k			 20			  5			0.8		5	0.36127
patient		physician		1		0		k+1		k			 20			  5			0.7		1	0.16329
patient		physician		1		0		k+1		k			 20			  5			0.7		2	0.26734
patient		physician		1		0		k+1		k			 20			  5			0.7		3	0.31214
patient		physician		1		0		k+1		k			 20			  5			0.7		4	0.34249
patient		physician		1		0		k+1		k			 20			  5			0.7		5	0.36272
patient		physician		1		0		k+1		k			 20			  5			0.6		1	0.16474
patient		physician		1		0		k+1		k			 20			  5			0.6		2	0.26879
patient		physician		1		0		k+1		k			 20			  5			0.6		3	0.31358
patient		physician		1		0		k+1		k			 20			  5			0.6		4	0.34249
patient		physician		1		0		k+1		k			 20			  5			0.6		5	0.36416
patient		physician		1		0		k+1		k			 20			  5			0.5		1	0.17052
patient		physician		1		0		k+1		k			 20			  5			0.5		2	0.27601
patient		physician		1		0		k+1		k			 20			  5			0.5		3	0.31503
patient		physician		1		0		k+1		k			 20			  5			0.5		4	0.35405
patient		physician		1		0		k+1		k			 20			  5			0.5		5	0.37428
patient		physician		1		0		k+1		k			 20			  5			0.4		1	0.17630
patient		physician		1		0		k+1		k			 20			  5			0.4		2	0.28179
patient		physician		1		0		k+1		k			 20			  5			0.4		3	0.32514
patient		physician		1		0		k+1		k			 20			  5			0.4		4	0.35405
patient		physician		1		0		k+1		k			 20			  5			0.4		5	0.37572
patient		physician		1		0		k+1		k			 20			  5			0.3		1	0.18353
patient		physician		1		0		k+1		k			 20			  5			0.3		2	0.29624
patient		physician		1		0		k+1		k			 20			  5			0.3		3	0.33382
patient		physician		1		0		k+1		k			 20			  5			0.3		4	0.35838
patient		physician		1		0		k+1		k			 20			  5			0.3		5	0.38006
patient		physician		1		0		k+1		k			 20			  5			0.2		1	0.20954
patient		physician		1		0		k+1		k			 20			  5			0.2		2	0.29913
patient		physician		1		0		k+1		k			 20			  5			0.2		3	0.33815
patient		physician		1		0		k+1		k			 20			  5			0.2		4	0.35838
patient		physician		1		0		k+1		k			 20			  5			0.2		5	0.38439
patient		physician		1		0		k+1		k			 20			  5			0.1		1	0.20665
patient		physician		1		0		k+1		k			 20			  5			0.1		2	0.30058
patient		physician		1		0		k+1		k			 20			  5			0.1		3	0.35116
patient		physician		1		0		k+1		k			 20			  5			0.1		4	0.36994
patient		physician		1		0		k+1		k			 20			  5			0.1		5	0.39162
patient		physician		1		0		k+1		k			 20			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			 10			1.0		1	0.13295
patient		physician		1		0		k+1		k			 20			 10			1.0		2	0.21243
patient		physician		1		0		k+1		k			 20			 10			1.0		3	0.25434
patient		physician		1		0		k+1		k			 20			 10			1.0		4	0.30347
patient		physician		1		0		k+1		k			 20			 10			1.0		5	0.32370
patient		physician		1		0		k+1		k			 20			 10			0.9		1	0.13295
patient		physician		1		0		k+1		k			 20			 10			0.9		2	0.20665
patient		physician		1		0		k+1		k			 20			 10			0.9		3	0.26156
patient		physician		1		0		k+1		k			 20			 10			0.9		4	0.29046
patient		physician		1		0		k+1		k			 20			 10			0.9		5	0.32803
patient		physician		1		0		k+1		k			 20			 10			0.8		1	0.13295
patient		physician		1		0		k+1		k			 20			 10			0.8		2	0.20954
patient		physician		1		0		k+1		k			 20			 10			0.8		3	0.27312
patient		physician		1		0		k+1		k			 20			 10			0.8		4	0.30202
patient		physician		1		0		k+1		k			 20			 10			0.8		5	0.33237
patient		physician		1		0		k+1		k			 20			 10			0.7		1	0.13439
patient		physician		1		0		k+1		k			 20			 10			0.7		2	0.21532
patient		physician		1		0		k+1		k			 20			 10			0.7		3	0.27746
patient		physician		1		0		k+1		k			 20			 10			0.7		4	0.30202
patient		physician		1		0		k+1		k			 20			 10			0.7		5	0.34104
patient		physician		1		0		k+1		k			 20			 10			0.6		1	0.13295
patient		physician		1		0		k+1		k			 20			 10			0.6		2	0.21243
patient		physician		1		0		k+1		k			 20			 10			0.6		3	0.27746
patient		physician		1		0		k+1		k			 20			 10			0.6		4	0.31792
patient		physician		1		0		k+1		k			 20			 10			0.6		5	0.34827
patient		physician		1		0		k+1		k			 20			 10			0.5		1	0.13873
patient		physician		1		0		k+1		k			 20			 10			0.5		2	0.21821
patient		physician		1		0		k+1		k			 20			 10			0.5		3	0.27601
patient		physician		1		0		k+1		k			 20			 10			0.5		4	0.31936
patient		physician		1		0		k+1		k			 20			 10			0.5		5	0.35260
patient		physician		1		0		k+1		k			 20			 10			0.4		1	0.16763
patient		physician		1		0		k+1		k			 20			 10			0.4		2	0.23699
patient		physician		1		0		k+1		k			 20			 10			0.4		3	0.28035
patient		physician		1		0		k+1		k			 20			 10			0.4		4	0.33237
patient		physician		1		0		k+1		k			 20			 10			0.4		5	0.36561
patient		physician		1		0		k+1		k			 20			 10			0.3		1	0.16618
patient		physician		1		0		k+1		k			 20			 10			0.3		2	0.25145
patient		physician		1		0		k+1		k			 20			 10			0.3		3	0.28757
patient		physician		1		0		k+1		k			 20			 10			0.3		4	0.33960
patient		physician		1		0		k+1		k			 20			 10			0.3		5	0.37283
patient		physician		1		0		k+1		k			 20			 10			0.2		1	0.19075
patient		physician		1		0		k+1		k			 20			 10			0.2		2	0.27023
patient		physician		1		0		k+1		k			 20			 10			0.2		3	0.31358
patient		physician		1		0		k+1		k			 20			 10			0.2		4	0.34827
patient		physician		1		0		k+1		k			 20			 10			0.2		5	0.37428
patient		physician		1		0		k+1		k			 20			 10			0.1		1	0.20665
patient		physician		1		0		k+1		k			 20			 10			0.1		2	0.30202
patient		physician		1		0		k+1		k			 20			 10			0.1		3	0.34104
patient		physician		1		0		k+1		k			 20			 10			0.1		4	0.35694
patient		physician		1		0		k+1		k			 20			 10			0.1		5	0.37717
patient		physician		1		0		k+1		k			 20			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			 20			1.0		1	0.15751
patient		physician		1		0		k+1		k			 20			 20			1.0		2	0.22254
patient		physician		1		0		k+1		k			 20			 20			1.0		3	0.25578
patient		physician		1		0		k+1		k			 20			 20			1.0		4	0.27746
patient		physician		1		0		k+1		k			 20			 20			1.0		5	0.30058
patient		physician		1		0		k+1		k			 20			 20			0.9		1	0.15896
patient		physician		1		0		k+1		k			 20			 20			0.9		2	0.22399
patient		physician		1		0		k+1		k			 20			 20			0.9		3	0.25867
patient		physician		1		0		k+1		k			 20			 20			0.9		4	0.29191
patient		physician		1		0		k+1		k			 20			 20			0.9		5	0.31647
patient		physician		1		0		k+1		k			 20			 20			0.8		1	0.16185
patient		physician		1		0		k+1		k			 20			 20			0.8		2	0.22399
patient		physician		1		0		k+1		k			 20			 20			0.8		3	0.25867
patient		physician		1		0		k+1		k			 20			 20			0.8		4	0.29191
patient		physician		1		0		k+1		k			 20			 20			0.8		5	0.31647
patient		physician		1		0		k+1		k			 20			 20			0.7		1	0.16185
patient		physician		1		0		k+1		k			 20			 20			0.7		2	0.22832
patient		physician		1		0		k+1		k			 20			 20			0.7		3	0.26012
patient		physician		1		0		k+1		k			 20			 20			0.7		4	0.29191
patient		physician		1		0		k+1		k			 20			 20			0.7		5	0.32081
patient		physician		1		0		k+1		k			 20			 20			0.6		1	0.16185
patient		physician		1		0		k+1		k			 20			 20			0.6		2	0.22399
patient		physician		1		0		k+1		k			 20			 20			0.6		3	0.26590
patient		physician		1		0		k+1		k			 20			 20			0.6		4	0.29769
patient		physician		1		0		k+1		k			 20			 20			0.6		5	0.32081
patient		physician		1		0		k+1		k			 20			 20			0.5		1	0.16763
patient		physician		1		0		k+1		k			 20			 20			0.5		2	0.22832
patient		physician		1		0		k+1		k			 20			 20			0.5		3	0.26734
patient		physician		1		0		k+1		k			 20			 20			0.5		4	0.30058
patient		physician		1		0		k+1		k			 20			 20			0.5		5	0.31936
patient		physician		1		0		k+1		k			 20			 20			0.4		1	0.16618
patient		physician		1		0		k+1		k			 20			 20			0.4		2	0.22977
patient		physician		1		0		k+1		k			 20			 20			0.4		3	0.26879
patient		physician		1		0		k+1		k			 20			 20			0.4		4	0.30347
patient		physician		1		0		k+1		k			 20			 20			0.4		5	0.31936
patient		physician		1		0		k+1		k			 20			 20			0.3		1	0.17341
patient		physician		1		0		k+1		k			 20			 20			0.3		2	0.25289
patient		physician		1		0		k+1		k			 20			 20			0.3		3	0.28902
patient		physician		1		0		k+1		k			 20			 20			0.3		4	0.32081
patient		physician		1		0		k+1		k			 20			 20			0.3		5	0.35549
patient		physician		1		0		k+1		k			 20			 20			0.2		1	0.18497
patient		physician		1		0		k+1		k			 20			 20			0.2		2	0.25867
patient		physician		1		0		k+1		k			 20			 20			0.2		3	0.31358
patient		physician		1		0		k+1		k			 20			 20			0.2		4	0.34682
patient		physician		1		0		k+1		k			 20			 20			0.2		5	0.36705
patient		physician		1		0		k+1		k			 20			 20			0.1		1	0.20376
patient		physician		1		0		k+1		k			 20			 20			0.1		2	0.28468
patient		physician		1		0		k+1		k			 20			 20			0.1		3	0.33526
patient		physician		1		0		k+1		k			 20			 20			0.1		4	0.36850
patient		physician		1		0		k+1		k			 20			 20			0.1		5	0.38728
patient		physician		1		0		k+1		k			 20			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			 50			1.0		1	0.13873
patient		physician		1		0		k+1		k			 20			 50			1.0		2	0.19653
patient		physician		1		0		k+1		k			 20			 50			1.0		3	0.23121
patient		physician		1		0		k+1		k			 20			 50			1.0		4	0.24855
patient		physician		1		0		k+1		k			 20			 50			1.0		5	0.27023
patient		physician		1		0		k+1		k			 20			 50			0.9		1	0.13006
patient		physician		1		0		k+1		k			 20			 50			0.9		2	0.19798
patient		physician		1		0		k+1		k			 20			 50			0.9		3	0.23121
patient		physician		1		0		k+1		k			 20			 50			0.9		4	0.25289
patient		physician		1		0		k+1		k			 20			 50			0.9		5	0.29191
patient		physician		1		0		k+1		k			 20			 50			0.8		1	0.13150
patient		physician		1		0		k+1		k			 20			 50			0.8		2	0.19798
patient		physician		1		0		k+1		k			 20			 50			0.8		3	0.23121
patient		physician		1		0		k+1		k			 20			 50			0.8		4	0.25289
patient		physician		1		0		k+1		k			 20			 50			0.8		5	0.29046
patient		physician		1		0		k+1		k			 20			 50			0.7		1	0.13584
patient		physician		1		0		k+1		k			 20			 50			0.7		2	0.20376
patient		physician		1		0		k+1		k			 20			 50			0.7		3	0.23121
patient		physician		1		0		k+1		k			 20			 50			0.7		4	0.25434
patient		physician		1		0		k+1		k			 20			 50			0.7		5	0.29046
patient		physician		1		0		k+1		k			 20			 50			0.6		1	0.13584
patient		physician		1		0		k+1		k			 20			 50			0.6		2	0.20231
patient		physician		1		0		k+1		k			 20			 50			0.6		3	0.23266
patient		physician		1		0		k+1		k			 20			 50			0.6		4	0.25578
patient		physician		1		0		k+1		k			 20			 50			0.6		5	0.29335
patient		physician		1		0		k+1		k			 20			 50			0.5		1	0.14017
patient		physician		1		0		k+1		k			 20			 50			0.5		2	0.20376
patient		physician		1		0		k+1		k			 20			 50			0.5		3	0.23410
patient		physician		1		0		k+1		k			 20			 50			0.5		4	0.25867
patient		physician		1		0		k+1		k			 20			 50			0.5		5	0.29769
patient		physician		1		0		k+1		k			 20			 50			0.4		1	0.15029
patient		physician		1		0		k+1		k			 20			 50			0.4		2	0.20954
patient		physician		1		0		k+1		k			 20			 50			0.4		3	0.23988
patient		physician		1		0		k+1		k			 20			 50			0.4		4	0.26445
patient		physician		1		0		k+1		k			 20			 50			0.4		5	0.30347
patient		physician		1		0		k+1		k			 20			 50			0.3		1	0.16040
patient		physician		1		0		k+1		k			 20			 50			0.3		2	0.22977
patient		physician		1		0		k+1		k			 20			 50			0.3		3	0.26301
patient		physician		1		0		k+1		k			 20			 50			0.3		4	0.29191
patient		physician		1		0		k+1		k			 20			 50			0.3		5	0.32514
patient		physician		1		0		k+1		k			 20			 50			0.2		1	0.18642
patient		physician		1		0		k+1		k			 20			 50			0.2		2	0.24711
patient		physician		1		0		k+1		k			 20			 50			0.2		3	0.29191
patient		physician		1		0		k+1		k			 20			 50			0.2		4	0.31358
patient		physician		1		0		k+1		k			 20			 50			0.2		5	0.35116
patient		physician		1		0		k+1		k			 20			 50			0.1		1	0.20231
patient		physician		1		0		k+1		k			 20			 50			0.1		2	0.28902
patient		physician		1		0		k+1		k			 20			 50			0.1		3	0.32514
patient		physician		1		0		k+1		k			 20			 50			0.1		4	0.34393
patient		physician		1		0		k+1		k			 20			 50			0.1		5	0.36850
patient		physician		1		0		k+1		k			 20			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			 20			100			1.0		1	0.12717
patient		physician		1		0		k+1		k			 20			100			1.0		2	0.19653
patient		physician		1		0		k+1		k			 20			100			1.0		3	0.21965
patient		physician		1		0		k+1		k			 20			100			1.0		4	0.24422
patient		physician		1		0		k+1		k			 20			100			1.0		5	0.26012
patient		physician		1		0		k+1		k			 20			100			0.9		1	0.11994
patient		physician		1		0		k+1		k			 20			100			0.9		2	0.19509
patient		physician		1		0		k+1		k			 20			100			0.9		3	0.22543
patient		physician		1		0		k+1		k			 20			100			0.9		4	0.26301
patient		physician		1		0		k+1		k			 20			100			0.9		5	0.30347
patient		physician		1		0		k+1		k			 20			100			0.8		1	0.12283
patient		physician		1		0		k+1		k			 20			100			0.8		2	0.19509
patient		physician		1		0		k+1		k			 20			100			0.8		3	0.22832
patient		physician		1		0		k+1		k			 20			100			0.8		4	0.26301
patient		physician		1		0		k+1		k			 20			100			0.8		5	0.30347
patient		physician		1		0		k+1		k			 20			100			0.7		1	0.12572
patient		physician		1		0		k+1		k			 20			100			0.7		2	0.20231
patient		physician		1		0		k+1		k			 20			100			0.7		3	0.22977
patient		physician		1		0		k+1		k			 20			100			0.7		4	0.26301
patient		physician		1		0		k+1		k			 20			100			0.7		5	0.30347
patient		physician		1		0		k+1		k			 20			100			0.6		1	0.12717
patient		physician		1		0		k+1		k			 20			100			0.6		2	0.20376
patient		physician		1		0		k+1		k			 20			100			0.6		3	0.23266
patient		physician		1		0		k+1		k			 20			100			0.6		4	0.26590
patient		physician		1		0		k+1		k			 20			100			0.6		5	0.30491
patient		physician		1		0		k+1		k			 20			100			0.5		1	0.13439
patient		physician		1		0		k+1		k			 20			100			0.5		2	0.20520
patient		physician		1		0		k+1		k			 20			100			0.5		3	0.24133
patient		physician		1		0		k+1		k			 20			100			0.5		4	0.26734
patient		physician		1		0		k+1		k			 20			100			0.5		5	0.31214
patient		physician		1		0		k+1		k			 20			100			0.4		1	0.14451
patient		physician		1		0		k+1		k			 20			100			0.4		2	0.20809
patient		physician		1		0		k+1		k			 20			100			0.4		3	0.24422
patient		physician		1		0		k+1		k			 20			100			0.4		4	0.27312
patient		physician		1		0		k+1		k			 20			100			0.4		5	0.31647
patient		physician		1		0		k+1		k			 20			100			0.3		1	0.15896
patient		physician		1		0		k+1		k			 20			100			0.3		2	0.22110
patient		physician		1		0		k+1		k			 20			100			0.3		3	0.27023
patient		physician		1		0		k+1		k			 20			100			0.3		4	0.29480
patient		physician		1		0		k+1		k			 20			100			0.3		5	0.33815
patient		physician		1		0		k+1		k			 20			100			0.2		1	0.18642
patient		physician		1		0		k+1		k			 20			100			0.2		2	0.25145
patient		physician		1		0		k+1		k			 20			100			0.2		3	0.28613
patient		physician		1		0		k+1		k			 20			100			0.2		4	0.31936
patient		physician		1		0		k+1		k			 20			100			0.2		5	0.35983
patient		physician		1		0		k+1		k			 20			100			0.1		1	0.20809
patient		physician		1		0		k+1		k			 20			100			0.1		2	0.28613
patient		physician		1		0		k+1		k			 20			100			0.1		3	0.32370
patient		physician		1		0		k+1		k			 20			100			0.1		4	0.34393
patient		physician		1		0		k+1		k			 20			100			0.1		5	0.37139
patient		physician		1		0		k+1		k			 20			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			 20			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			 20			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			 20			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			 20			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			  1			1.0		1	0.16185
patient		physician		1		0		k+1		k			 50			  1			1.0		2	0.20665
patient		physician		1		0		k+1		k			 50			  1			1.0		3	0.22977
patient		physician		1		0		k+1		k			 50			  1			1.0		4	0.25000
patient		physician		1		0		k+1		k			 50			  1			1.0		5	0.26012
patient		physician		1		0		k+1		k			 50			  1			0.9		1	0.18931
patient		physician		1		0		k+1		k			 50			  1			0.9		2	0.24277
patient		physician		1		0		k+1		k			 50			  1			0.9		3	0.31647
patient		physician		1		0		k+1		k			 50			  1			0.9		4	0.35260
patient		physician		1		0		k+1		k			 50			  1			0.9		5	0.37572
patient		physician		1		0		k+1		k			 50			  1			0.8		1	0.18931
patient		physician		1		0		k+1		k			 50			  1			0.8		2	0.24277
patient		physician		1		0		k+1		k			 50			  1			0.8		3	0.31647
patient		physician		1		0		k+1		k			 50			  1			0.8		4	0.35260
patient		physician		1		0		k+1		k			 50			  1			0.8		5	0.38150
patient		physician		1		0		k+1		k			 50			  1			0.7		1	0.19075
patient		physician		1		0		k+1		k			 50			  1			0.7		2	0.24422
patient		physician		1		0		k+1		k			 50			  1			0.7		3	0.31792
patient		physician		1		0		k+1		k			 50			  1			0.7		4	0.35549
patient		physician		1		0		k+1		k			 50			  1			0.7		5	0.38150
patient		physician		1		0		k+1		k			 50			  1			0.6		1	0.19075
patient		physician		1		0		k+1		k			 50			  1			0.6		2	0.24277
patient		physician		1		0		k+1		k			 50			  1			0.6		3	0.31792
patient		physician		1		0		k+1		k			 50			  1			0.6		4	0.35549
patient		physician		1		0		k+1		k			 50			  1			0.6		5	0.38295
patient		physician		1		0		k+1		k			 50			  1			0.5		1	0.19220
patient		physician		1		0		k+1		k			 50			  1			0.5		2	0.25578
patient		physician		1		0		k+1		k			 50			  1			0.5		3	0.31936
patient		physician		1		0		k+1		k			 50			  1			0.5		4	0.36127
patient		physician		1		0		k+1		k			 50			  1			0.5		5	0.38584
patient		physician		1		0		k+1		k			 50			  1			0.4		1	0.19509
patient		physician		1		0		k+1		k			 50			  1			0.4		2	0.26879
patient		physician		1		0		k+1		k			 50			  1			0.4		3	0.32514
patient		physician		1		0		k+1		k			 50			  1			0.4		4	0.36850
patient		physician		1		0		k+1		k			 50			  1			0.4		5	0.38728
patient		physician		1		0		k+1		k			 50			  1			0.3		1	0.19653
patient		physician		1		0		k+1		k			 50			  1			0.3		2	0.28035
patient		physician		1		0		k+1		k			 50			  1			0.3		3	0.33526
patient		physician		1		0		k+1		k			 50			  1			0.3		4	0.37428
patient		physician		1		0		k+1		k			 50			  1			0.3		5	0.39017
patient		physician		1		0		k+1		k			 50			  1			0.2		1	0.20954
patient		physician		1		0		k+1		k			 50			  1			0.2		2	0.29913
patient		physician		1		0		k+1		k			 50			  1			0.2		3	0.34538
patient		physician		1		0		k+1		k			 50			  1			0.2		4	0.37139
patient		physician		1		0		k+1		k			 50			  1			0.2		5	0.39306
patient		physician		1		0		k+1		k			 50			  1			0.1		1	0.21821
patient		physician		1		0		k+1		k			 50			  1			0.1		2	0.30780
patient		physician		1		0		k+1		k			 50			  1			0.1		3	0.35694
patient		physician		1		0		k+1		k			 50			  1			0.1		4	0.38584
patient		physician		1		0		k+1		k			 50			  1			0.1		5	0.39595
patient		physician		1		0		k+1		k			 50			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			  2			1.0		1	0.12139
patient		physician		1		0		k+1		k			 50			  2			1.0		2	0.17775
patient		physician		1		0		k+1		k			 50			  2			1.0		3	0.24277
patient		physician		1		0		k+1		k			 50			  2			1.0		4	0.29480
patient		physician		1		0		k+1		k			 50			  2			1.0		5	0.31358
patient		physician		1		0		k+1		k			 50			  2			0.9		1	0.13873
patient		physician		1		0		k+1		k			 50			  2			0.9		2	0.20376
patient		physician		1		0		k+1		k			 50			  2			0.9		3	0.26879
patient		physician		1		0		k+1		k			 50			  2			0.9		4	0.33526
patient		physician		1		0		k+1		k			 50			  2			0.9		5	0.35694
patient		physician		1		0		k+1		k			 50			  2			0.8		1	0.13873
patient		physician		1		0		k+1		k			 50			  2			0.8		2	0.20954
patient		physician		1		0		k+1		k			 50			  2			0.8		3	0.27601
patient		physician		1		0		k+1		k			 50			  2			0.8		4	0.33671
patient		physician		1		0		k+1		k			 50			  2			0.8		5	0.35838
patient		physician		1		0		k+1		k			 50			  2			0.7		1	0.15029
patient		physician		1		0		k+1		k			 50			  2			0.7		2	0.22543
patient		physician		1		0		k+1		k			 50			  2			0.7		3	0.28902
patient		physician		1		0		k+1		k			 50			  2			0.7		4	0.34104
patient		physician		1		0		k+1		k			 50			  2			0.7		5	0.35838
patient		physician		1		0		k+1		k			 50			  2			0.6		1	0.17341
patient		physician		1		0		k+1		k			 50			  2			0.6		2	0.22543
patient		physician		1		0		k+1		k			 50			  2			0.6		3	0.29191
patient		physician		1		0		k+1		k			 50			  2			0.6		4	0.33815
patient		physician		1		0		k+1		k			 50			  2			0.6		5	0.35983
patient		physician		1		0		k+1		k			 50			  2			0.5		1	0.17486
patient		physician		1		0		k+1		k			 50			  2			0.5		2	0.22543
patient		physician		1		0		k+1		k			 50			  2			0.5		3	0.29913
patient		physician		1		0		k+1		k			 50			  2			0.5		4	0.33815
patient		physician		1		0		k+1		k			 50			  2			0.5		5	0.36127
patient		physician		1		0		k+1		k			 50			  2			0.4		1	0.18064
patient		physician		1		0		k+1		k			 50			  2			0.4		2	0.24422
patient		physician		1		0		k+1		k			 50			  2			0.4		3	0.30925
patient		physician		1		0		k+1		k			 50			  2			0.4		4	0.34104
patient		physician		1		0		k+1		k			 50			  2			0.4		5	0.36850
patient		physician		1		0		k+1		k			 50			  2			0.3		1	0.19509
patient		physician		1		0		k+1		k			 50			  2			0.3		2	0.27168
patient		physician		1		0		k+1		k			 50			  2			0.3		3	0.32225
patient		physician		1		0		k+1		k			 50			  2			0.3		4	0.34971
patient		physician		1		0		k+1		k			 50			  2			0.3		5	0.37428
patient		physician		1		0		k+1		k			 50			  2			0.2		1	0.21532
patient		physician		1		0		k+1		k			 50			  2			0.2		2	0.29913
patient		physician		1		0		k+1		k			 50			  2			0.2		3	0.33526
patient		physician		1		0		k+1		k			 50			  2			0.2		4	0.35983
patient		physician		1		0		k+1		k			 50			  2			0.2		5	0.37572
patient		physician		1		0		k+1		k			 50			  2			0.1		1	0.21821
patient		physician		1		0		k+1		k			 50			  2			0.1		2	0.29769
patient		physician		1		0		k+1		k			 50			  2			0.1		3	0.33526
patient		physician		1		0		k+1		k			 50			  2			0.1		4	0.35549
patient		physician		1		0		k+1		k			 50			  2			0.1		5	0.38150
patient		physician		1		0		k+1		k			 50			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			  3			1.0		1	0.10838
patient		physician		1		0		k+1		k			 50			  3			1.0		2	0.16618
patient		physician		1		0		k+1		k			 50			  3			1.0		3	0.23266
patient		physician		1		0		k+1		k			 50			  3			1.0		4	0.30636
patient		physician		1		0		k+1		k			 50			  3			1.0		5	0.33960
patient		physician		1		0		k+1		k			 50			  3			0.9		1	0.11705
patient		physician		1		0		k+1		k			 50			  3			0.9		2	0.18064
patient		physician		1		0		k+1		k			 50			  3			0.9		3	0.25145
patient		physician		1		0		k+1		k			 50			  3			0.9		4	0.31936
patient		physician		1		0		k+1		k			 50			  3			0.9		5	0.35983
patient		physician		1		0		k+1		k			 50			  3			0.8		1	0.11705
patient		physician		1		0		k+1		k			 50			  3			0.8		2	0.18642
patient		physician		1		0		k+1		k			 50			  3			0.8		3	0.25723
patient		physician		1		0		k+1		k			 50			  3			0.8		4	0.32081
patient		physician		1		0		k+1		k			 50			  3			0.8		5	0.36416
patient		physician		1		0		k+1		k			 50			  3			0.7		1	0.13006
patient		physician		1		0		k+1		k			 50			  3			0.7		2	0.19075
patient		physician		1		0		k+1		k			 50			  3			0.7		3	0.26590
patient		physician		1		0		k+1		k			 50			  3			0.7		4	0.32803
patient		physician		1		0		k+1		k			 50			  3			0.7		5	0.36416
patient		physician		1		0		k+1		k			 50			  3			0.6		1	0.14740
patient		physician		1		0		k+1		k			 50			  3			0.6		2	0.19509
patient		physician		1		0		k+1		k			 50			  3			0.6		3	0.27890
patient		physician		1		0		k+1		k			 50			  3			0.6		4	0.33960
patient		physician		1		0		k+1		k			 50			  3			0.6		5	0.37572
patient		physician		1		0		k+1		k			 50			  3			0.5		1	0.15318
patient		physician		1		0		k+1		k			 50			  3			0.5		2	0.20087
patient		physician		1		0		k+1		k			 50			  3			0.5		3	0.28468
patient		physician		1		0		k+1		k			 50			  3			0.5		4	0.34249
patient		physician		1		0		k+1		k			 50			  3			0.5		5	0.37717
patient		physician		1		0		k+1		k			 50			  3			0.4		1	0.15896
patient		physician		1		0		k+1		k			 50			  3			0.4		2	0.22688
patient		physician		1		0		k+1		k			 50			  3			0.4		3	0.29913
patient		physician		1		0		k+1		k			 50			  3			0.4		4	0.35405
patient		physician		1		0		k+1		k			 50			  3			0.4		5	0.38584
patient		physician		1		0		k+1		k			 50			  3			0.3		1	0.18064
patient		physician		1		0		k+1		k			 50			  3			0.3		2	0.25578
patient		physician		1		0		k+1		k			 50			  3			0.3		3	0.31214
patient		physician		1		0		k+1		k			 50			  3			0.3		4	0.35838
patient		physician		1		0		k+1		k			 50			  3			0.3		5	0.38584
patient		physician		1		0		k+1		k			 50			  3			0.2		1	0.20809
patient		physician		1		0		k+1		k			 50			  3			0.2		2	0.28468
patient		physician		1		0		k+1		k			 50			  3			0.2		3	0.32081
patient		physician		1		0		k+1		k			 50			  3			0.2		4	0.35983
patient		physician		1		0		k+1		k			 50			  3			0.2		5	0.38873
patient		physician		1		0		k+1		k			 50			  3			0.1		1	0.20520
patient		physician		1		0		k+1		k			 50			  3			0.1		2	0.29480
patient		physician		1		0		k+1		k			 50			  3			0.1		3	0.33237
patient		physician		1		0		k+1		k			 50			  3			0.1		4	0.36561
patient		physician		1		0		k+1		k			 50			  3			0.1		5	0.39017
patient		physician		1		0		k+1		k			 50			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			  4			1.0		1	0.13006
patient		physician		1		0		k+1		k			 50			  4			1.0		2	0.18931
patient		physician		1		0		k+1		k			 50			  4			1.0		3	0.25578
patient		physician		1		0		k+1		k			 50			  4			1.0		4	0.30058
patient		physician		1		0		k+1		k			 50			  4			1.0		5	0.34393
patient		physician		1		0		k+1		k			 50			  4			0.9		1	0.13728
patient		physician		1		0		k+1		k			 50			  4			0.9		2	0.19798
patient		physician		1		0		k+1		k			 50			  4			0.9		3	0.26734
patient		physician		1		0		k+1		k			 50			  4			0.9		4	0.30925
patient		physician		1		0		k+1		k			 50			  4			0.9		5	0.35405
patient		physician		1		0		k+1		k			 50			  4			0.8		1	0.13728
patient		physician		1		0		k+1		k			 50			  4			0.8		2	0.20087
patient		physician		1		0		k+1		k			 50			  4			0.8		3	0.27168
patient		physician		1		0		k+1		k			 50			  4			0.8		4	0.31069
patient		physician		1		0		k+1		k			 50			  4			0.8		5	0.35260
patient		physician		1		0		k+1		k			 50			  4			0.7		1	0.14017
patient		physician		1		0		k+1		k			 50			  4			0.7		2	0.20376
patient		physician		1		0		k+1		k			 50			  4			0.7		3	0.28757
patient		physician		1		0		k+1		k			 50			  4			0.7		4	0.32370
patient		physician		1		0		k+1		k			 50			  4			0.7		5	0.36705
patient		physician		1		0		k+1		k			 50			  4			0.6		1	0.14017
patient		physician		1		0		k+1		k			 50			  4			0.6		2	0.21532
patient		physician		1		0		k+1		k			 50			  4			0.6		3	0.29046
patient		physician		1		0		k+1		k			 50			  4			0.6		4	0.32659
patient		physician		1		0		k+1		k			 50			  4			0.6		5	0.36850
patient		physician		1		0		k+1		k			 50			  4			0.5		1	0.14740
patient		physician		1		0		k+1		k			 50			  4			0.5		2	0.22254
patient		physician		1		0		k+1		k			 50			  4			0.5		3	0.29624
patient		physician		1		0		k+1		k			 50			  4			0.5		4	0.33092
patient		physician		1		0		k+1		k			 50			  4			0.5		5	0.36850
patient		physician		1		0		k+1		k			 50			  4			0.4		1	0.15029
patient		physician		1		0		k+1		k			 50			  4			0.4		2	0.23844
patient		physician		1		0		k+1		k			 50			  4			0.4		3	0.29913
patient		physician		1		0		k+1		k			 50			  4			0.4		4	0.34249
patient		physician		1		0		k+1		k			 50			  4			0.4		5	0.37283
patient		physician		1		0		k+1		k			 50			  4			0.3		1	0.18353
patient		physician		1		0		k+1		k			 50			  4			0.3		2	0.26012
patient		physician		1		0		k+1		k			 50			  4			0.3		3	0.31647
patient		physician		1		0		k+1		k			 50			  4			0.3		4	0.34827
patient		physician		1		0		k+1		k			 50			  4			0.3		5	0.37717
patient		physician		1		0		k+1		k			 50			  4			0.2		1	0.20809
patient		physician		1		0		k+1		k			 50			  4			0.2		2	0.28324
patient		physician		1		0		k+1		k			 50			  4			0.2		3	0.32659
patient		physician		1		0		k+1		k			 50			  4			0.2		4	0.35549
patient		physician		1		0		k+1		k			 50			  4			0.2		5	0.37861
patient		physician		1		0		k+1		k			 50			  4			0.1		1	0.20665
patient		physician		1		0		k+1		k			 50			  4			0.1		2	0.29624
patient		physician		1		0		k+1		k			 50			  4			0.1		3	0.33526
patient		physician		1		0		k+1		k			 50			  4			0.1		4	0.36272
patient		physician		1		0		k+1		k			 50			  4			0.1		5	0.38584
patient		physician		1		0		k+1		k			 50			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			  5			1.0		1	0.11416
patient		physician		1		0		k+1		k			 50			  5			1.0		2	0.17052
patient		physician		1		0		k+1		k			 50			  5			1.0		3	0.24277
patient		physician		1		0		k+1		k			 50			  5			1.0		4	0.27312
patient		physician		1		0		k+1		k			 50			  5			1.0		5	0.32225
patient		physician		1		0		k+1		k			 50			  5			0.9		1	0.12283
patient		physician		1		0		k+1		k			 50			  5			0.9		2	0.17919
patient		physician		1		0		k+1		k			 50			  5			0.9		3	0.25434
patient		physician		1		0		k+1		k			 50			  5			0.9		4	0.29046
patient		physician		1		0		k+1		k			 50			  5			0.9		5	0.32659
patient		physician		1		0		k+1		k			 50			  5			0.8		1	0.12428
patient		physician		1		0		k+1		k			 50			  5			0.8		2	0.18208
patient		physician		1		0		k+1		k			 50			  5			0.8		3	0.25723
patient		physician		1		0		k+1		k			 50			  5			0.8		4	0.29191
patient		physician		1		0		k+1		k			 50			  5			0.8		5	0.32803
patient		physician		1		0		k+1		k			 50			  5			0.7		1	0.12572
patient		physician		1		0		k+1		k			 50			  5			0.7		2	0.19798
patient		physician		1		0		k+1		k			 50			  5			0.7		3	0.26445
patient		physician		1		0		k+1		k			 50			  5			0.7		4	0.29624
patient		physician		1		0		k+1		k			 50			  5			0.7		5	0.33382
patient		physician		1		0		k+1		k			 50			  5			0.6		1	0.12572
patient		physician		1		0		k+1		k			 50			  5			0.6		2	0.20087
patient		physician		1		0		k+1		k			 50			  5			0.6		3	0.26734
patient		physician		1		0		k+1		k			 50			  5			0.6		4	0.30058
patient		physician		1		0		k+1		k			 50			  5			0.6		5	0.33671
patient		physician		1		0		k+1		k			 50			  5			0.5		1	0.13150
patient		physician		1		0		k+1		k			 50			  5			0.5		2	0.20665
patient		physician		1		0		k+1		k			 50			  5			0.5		3	0.27457
patient		physician		1		0		k+1		k			 50			  5			0.5		4	0.31214
patient		physician		1		0		k+1		k			 50			  5			0.5		5	0.34827
patient		physician		1		0		k+1		k			 50			  5			0.4		1	0.13873
patient		physician		1		0		k+1		k			 50			  5			0.4		2	0.22399
patient		physician		1		0		k+1		k			 50			  5			0.4		3	0.28757
patient		physician		1		0		k+1		k			 50			  5			0.4		4	0.31647
patient		physician		1		0		k+1		k			 50			  5			0.4		5	0.35838
patient		physician		1		0		k+1		k			 50			  5			0.3		1	0.16040
patient		physician		1		0		k+1		k			 50			  5			0.3		2	0.25000
patient		physician		1		0		k+1		k			 50			  5			0.3		3	0.29624
patient		physician		1		0		k+1		k			 50			  5			0.3		4	0.32803
patient		physician		1		0		k+1		k			 50			  5			0.3		5	0.36416
patient		physician		1		0		k+1		k			 50			  5			0.2		1	0.19798
patient		physician		1		0		k+1		k			 50			  5			0.2		2	0.27312
patient		physician		1		0		k+1		k			 50			  5			0.2		3	0.31214
patient		physician		1		0		k+1		k			 50			  5			0.2		4	0.33815
patient		physician		1		0		k+1		k			 50			  5			0.2		5	0.36705
patient		physician		1		0		k+1		k			 50			  5			0.1		1	0.20231
patient		physician		1		0		k+1		k			 50			  5			0.1		2	0.28179
patient		physician		1		0		k+1		k			 50			  5			0.1		3	0.32803
patient		physician		1		0		k+1		k			 50			  5			0.1		4	0.35694
patient		physician		1		0		k+1		k			 50			  5			0.1		5	0.37861
patient		physician		1		0		k+1		k			 50			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			 10			1.0		1	0.07803
patient		physician		1		0		k+1		k			 50			 10			1.0		2	0.14740
patient		physician		1		0		k+1		k			 50			 10			1.0		3	0.19942
patient		physician		1		0		k+1		k			 50			 10			1.0		4	0.24422
patient		physician		1		0		k+1		k			 50			 10			1.0		5	0.28179
patient		physician		1		0		k+1		k			 50			 10			0.9		1	0.08237
patient		physician		1		0		k+1		k			 50			 10			0.9		2	0.14017
patient		physician		1		0		k+1		k			 50			 10			0.9		3	0.20376
patient		physician		1		0		k+1		k			 50			 10			0.9		4	0.23410
patient		physician		1		0		k+1		k			 50			 10			0.9		5	0.28757
patient		physician		1		0		k+1		k			 50			 10			0.8		1	0.08382
patient		physician		1		0		k+1		k			 50			 10			0.8		2	0.14451
patient		physician		1		0		k+1		k			 50			 10			0.8		3	0.21532
patient		physician		1		0		k+1		k			 50			 10			0.8		4	0.25000
patient		physician		1		0		k+1		k			 50			 10			0.8		5	0.29335
patient		physician		1		0		k+1		k			 50			 10			0.7		1	0.08526
patient		physician		1		0		k+1		k			 50			 10			0.7		2	0.15029
patient		physician		1		0		k+1		k			 50			 10			0.7		3	0.22254
patient		physician		1		0		k+1		k			 50			 10			0.7		4	0.25289
patient		physician		1		0		k+1		k			 50			 10			0.7		5	0.30780
patient		physician		1		0		k+1		k			 50			 10			0.6		1	0.08526
patient		physician		1		0		k+1		k			 50			 10			0.6		2	0.15029
patient		physician		1		0		k+1		k			 50			 10			0.6		3	0.22543
patient		physician		1		0		k+1		k			 50			 10			0.6		4	0.27601
patient		physician		1		0		k+1		k			 50			 10			0.6		5	0.31647
patient		physician		1		0		k+1		k			 50			 10			0.5		1	0.09538
patient		physician		1		0		k+1		k			 50			 10			0.5		2	0.16474
patient		physician		1		0		k+1		k			 50			 10			0.5		3	0.23410
patient		physician		1		0		k+1		k			 50			 10			0.5		4	0.28324
patient		physician		1		0		k+1		k			 50			 10			0.5		5	0.31936
patient		physician		1		0		k+1		k			 50			 10			0.4		1	0.12428
patient		physician		1		0		k+1		k			 50			 10			0.4		2	0.19798
patient		physician		1		0		k+1		k			 50			 10			0.4		3	0.24422
patient		physician		1		0		k+1		k			 50			 10			0.4		4	0.30058
patient		physician		1		0		k+1		k			 50			 10			0.4		5	0.33815
patient		physician		1		0		k+1		k			 50			 10			0.3		1	0.14595
patient		physician		1		0		k+1		k			 50			 10			0.3		2	0.21098
patient		physician		1		0		k+1		k			 50			 10			0.3		3	0.25145
patient		physician		1		0		k+1		k			 50			 10			0.3		4	0.31647
patient		physician		1		0		k+1		k			 50			 10			0.3		5	0.34682
patient		physician		1		0		k+1		k			 50			 10			0.2		1	0.17919
patient		physician		1		0		k+1		k			 50			 10			0.2		2	0.24422
patient		physician		1		0		k+1		k			 50			 10			0.2		3	0.28757
patient		physician		1		0		k+1		k			 50			 10			0.2		4	0.32948
patient		physician		1		0		k+1		k			 50			 10			0.2		5	0.35694
patient		physician		1		0		k+1		k			 50			 10			0.1		1	0.20231
patient		physician		1		0		k+1		k			 50			 10			0.1		2	0.27890
patient		physician		1		0		k+1		k			 50			 10			0.1		3	0.32370
patient		physician		1		0		k+1		k			 50			 10			0.1		4	0.34538
patient		physician		1		0		k+1		k			 50			 10			0.1		5	0.36561
patient		physician		1		0		k+1		k			 50			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			 20			1.0		1	0.08382
patient		physician		1		0		k+1		k			 50			 20			1.0		2	0.11994
patient		physician		1		0		k+1		k			 50			 20			1.0		3	0.18642
patient		physician		1		0		k+1		k			 50			 20			1.0		4	0.21965
patient		physician		1		0		k+1		k			 50			 20			1.0		5	0.25578
patient		physician		1		0		k+1		k			 50			 20			0.9		1	0.08960
patient		physician		1		0		k+1		k			 50			 20			0.9		2	0.12283
patient		physician		1		0		k+1		k			 50			 20			0.9		3	0.18642
patient		physician		1		0		k+1		k			 50			 20			0.9		4	0.22110
patient		physician		1		0		k+1		k			 50			 20			0.9		5	0.26012
patient		physician		1		0		k+1		k			 50			 20			0.8		1	0.09538
patient		physician		1		0		k+1		k			 50			 20			0.8		2	0.12428
patient		physician		1		0		k+1		k			 50			 20			0.8		3	0.18931
patient		physician		1		0		k+1		k			 50			 20			0.8		4	0.23121
patient		physician		1		0		k+1		k			 50			 20			0.8		5	0.27023
patient		physician		1		0		k+1		k			 50			 20			0.7		1	0.09538
patient		physician		1		0		k+1		k			 50			 20			0.7		2	0.13584
patient		physician		1		0		k+1		k			 50			 20			0.7		3	0.20087
patient		physician		1		0		k+1		k			 50			 20			0.7		4	0.23410
patient		physician		1		0		k+1		k			 50			 20			0.7		5	0.27457
patient		physician		1		0		k+1		k			 50			 20			0.6		1	0.09682
patient		physician		1		0		k+1		k			 50			 20			0.6		2	0.14017
patient		physician		1		0		k+1		k			 50			 20			0.6		3	0.20809
patient		physician		1		0		k+1		k			 50			 20			0.6		4	0.23988
patient		physician		1		0		k+1		k			 50			 20			0.6		5	0.27890
patient		physician		1		0		k+1		k			 50			 20			0.5		1	0.09971
patient		physician		1		0		k+1		k			 50			 20			0.5		2	0.14595
patient		physician		1		0		k+1		k			 50			 20			0.5		3	0.21965
patient		physician		1		0		k+1		k			 50			 20			0.5		4	0.24566
patient		physician		1		0		k+1		k			 50			 20			0.5		5	0.29335
patient		physician		1		0		k+1		k			 50			 20			0.4		1	0.12572
patient		physician		1		0		k+1		k			 50			 20			0.4		2	0.18353
patient		physician		1		0		k+1		k			 50			 20			0.4		3	0.22832
patient		physician		1		0		k+1		k			 50			 20			0.4		4	0.27023
patient		physician		1		0		k+1		k			 50			 20			0.4		5	0.30636
patient		physician		1		0		k+1		k			 50			 20			0.3		1	0.14740
patient		physician		1		0		k+1		k			 50			 20			0.3		2	0.19653
patient		physician		1		0		k+1		k			 50			 20			0.3		3	0.24711
patient		physician		1		0		k+1		k			 50			 20			0.3		4	0.28902
patient		physician		1		0		k+1		k			 50			 20			0.3		5	0.32948
patient		physician		1		0		k+1		k			 50			 20			0.2		1	0.17486
patient		physician		1		0		k+1		k			 50			 20			0.2		2	0.22688
patient		physician		1		0		k+1		k			 50			 20			0.2		3	0.28035
patient		physician		1		0		k+1		k			 50			 20			0.2		4	0.31503
patient		physician		1		0		k+1		k			 50			 20			0.2		5	0.34393
patient		physician		1		0		k+1		k			 50			 20			0.1		1	0.19509
patient		physician		1		0		k+1		k			 50			 20			0.1		2	0.28179
patient		physician		1		0		k+1		k			 50			 20			0.1		3	0.31503
patient		physician		1		0		k+1		k			 50			 20			0.1		4	0.33671
patient		physician		1		0		k+1		k			 50			 20			0.1		5	0.35116
patient		physician		1		0		k+1		k			 50			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			 50			1.0		1	0.07948
patient		physician		1		0		k+1		k			 50			 50			1.0		2	0.11561
patient		physician		1		0		k+1		k			 50			 50			1.0		3	0.18353
patient		physician		1		0		k+1		k			 50			 50			1.0		4	0.20954
patient		physician		1		0		k+1		k			 50			 50			1.0		5	0.24711
patient		physician		1		0		k+1		k			 50			 50			0.9		1	0.08092
patient		physician		1		0		k+1		k			 50			 50			0.9		2	0.12717
patient		physician		1		0		k+1		k			 50			 50			0.9		3	0.18353
patient		physician		1		0		k+1		k			 50			 50			0.9		4	0.20520
patient		physician		1		0		k+1		k			 50			 50			0.9		5	0.24422
patient		physician		1		0		k+1		k			 50			 50			0.8		1	0.08382
patient		physician		1		0		k+1		k			 50			 50			0.8		2	0.13584
patient		physician		1		0		k+1		k			 50			 50			0.8		3	0.18786
patient		physician		1		0		k+1		k			 50			 50			0.8		4	0.21387
patient		physician		1		0		k+1		k			 50			 50			0.8		5	0.25145
patient		physician		1		0		k+1		k			 50			 50			0.7		1	0.08092
patient		physician		1		0		k+1		k			 50			 50			0.7		2	0.14017
patient		physician		1		0		k+1		k			 50			 50			0.7		3	0.20087
patient		physician		1		0		k+1		k			 50			 50			0.7		4	0.21821
patient		physician		1		0		k+1		k			 50			 50			0.7		5	0.26156
patient		physician		1		0		k+1		k			 50			 50			0.6		1	0.08092
patient		physician		1		0		k+1		k			 50			 50			0.6		2	0.14595
patient		physician		1		0		k+1		k			 50			 50			0.6		3	0.19798
patient		physician		1		0		k+1		k			 50			 50			0.6		4	0.23555
patient		physician		1		0		k+1		k			 50			 50			0.6		5	0.26590
patient		physician		1		0		k+1		k			 50			 50			0.5		1	0.10549
patient		physician		1		0		k+1		k			 50			 50			0.5		2	0.15751
patient		physician		1		0		k+1		k			 50			 50			0.5		3	0.21532
patient		physician		1		0		k+1		k			 50			 50			0.5		4	0.23844
patient		physician		1		0		k+1		k			 50			 50			0.5		5	0.26879
patient		physician		1		0		k+1		k			 50			 50			0.4		1	0.11272
patient		physician		1		0		k+1		k			 50			 50			0.4		2	0.17630
patient		physician		1		0		k+1		k			 50			 50			0.4		3	0.21965
patient		physician		1		0		k+1		k			 50			 50			0.4		4	0.24422
patient		physician		1		0		k+1		k			 50			 50			0.4		5	0.27601
patient		physician		1		0		k+1		k			 50			 50			0.3		1	0.13295
patient		physician		1		0		k+1		k			 50			 50			0.3		2	0.19220
patient		physician		1		0		k+1		k			 50			 50			0.3		3	0.23988
patient		physician		1		0		k+1		k			 50			 50			0.3		4	0.26445
patient		physician		1		0		k+1		k			 50			 50			0.3		5	0.29480
patient		physician		1		0		k+1		k			 50			 50			0.2		1	0.16474
patient		physician		1		0		k+1		k			 50			 50			0.2		2	0.22977
patient		physician		1		0		k+1		k			 50			 50			0.2		3	0.26879
patient		physician		1		0		k+1		k			 50			 50			0.2		4	0.28613
patient		physician		1		0		k+1		k			 50			 50			0.2		5	0.32081
patient		physician		1		0		k+1		k			 50			 50			0.1		1	0.18497
patient		physician		1		0		k+1		k			 50			 50			0.1		2	0.27168
patient		physician		1		0		k+1		k			 50			 50			0.1		3	0.29335
patient		physician		1		0		k+1		k			 50			 50			0.1		4	0.31358
patient		physician		1		0		k+1		k			 50			 50			0.1		5	0.33671
patient		physician		1		0		k+1		k			 50			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			 50			100			1.0		1	0.06792
patient		physician		1		0		k+1		k			 50			100			1.0		2	0.11705
patient		physician		1		0		k+1		k			 50			100			1.0		3	0.16763
patient		physician		1		0		k+1		k			 50			100			1.0		4	0.18931
patient		physician		1		0		k+1		k			 50			100			1.0		5	0.21387
patient		physician		1		0		k+1		k			 50			100			0.9		1	0.06792
patient		physician		1		0		k+1		k			 50			100			0.9		2	0.11561
patient		physician		1		0		k+1		k			 50			100			0.9		3	0.16763
patient		physician		1		0		k+1		k			 50			100			0.9		4	0.19075
patient		physician		1		0		k+1		k			 50			100			0.9		5	0.22110
patient		physician		1		0		k+1		k			 50			100			0.8		1	0.07225
patient		physician		1		0		k+1		k			 50			100			0.8		2	0.12283
patient		physician		1		0		k+1		k			 50			100			0.8		3	0.17197
patient		physician		1		0		k+1		k			 50			100			0.8		4	0.20231
patient		physician		1		0		k+1		k			 50			100			0.8		5	0.22543
patient		physician		1		0		k+1		k			 50			100			0.7		1	0.07370
patient		physician		1		0		k+1		k			 50			100			0.7		2	0.12428
patient		physician		1		0		k+1		k			 50			100			0.7		3	0.18208
patient		physician		1		0		k+1		k			 50			100			0.7		4	0.21098
patient		physician		1		0		k+1		k			 50			100			0.7		5	0.23266
patient		physician		1		0		k+1		k			 50			100			0.6		1	0.07659
patient		physician		1		0		k+1		k			 50			100			0.6		2	0.12572
patient		physician		1		0		k+1		k			 50			100			0.6		3	0.18064
patient		physician		1		0		k+1		k			 50			100			0.6		4	0.22110
patient		physician		1		0		k+1		k			 50			100			0.6		5	0.23988
patient		physician		1		0		k+1		k			 50			100			0.5		1	0.07803
patient		physician		1		0		k+1		k			 50			100			0.5		2	0.14451
patient		physician		1		0		k+1		k			 50			100			0.5		3	0.18497
patient		physician		1		0		k+1		k			 50			100			0.5		4	0.22254
patient		physician		1		0		k+1		k			 50			100			0.5		5	0.24133
patient		physician		1		0		k+1		k			 50			100			0.4		1	0.09104
patient		physician		1		0		k+1		k			 50			100			0.4		2	0.14884
patient		physician		1		0		k+1		k			 50			100			0.4		3	0.20376
patient		physician		1		0		k+1		k			 50			100			0.4		4	0.23121
patient		physician		1		0		k+1		k			 50			100			0.4		5	0.25434
patient		physician		1		0		k+1		k			 50			100			0.3		1	0.12139
patient		physician		1		0		k+1		k			 50			100			0.3		2	0.16763
patient		physician		1		0		k+1		k			 50			100			0.3		3	0.21098
patient		physician		1		0		k+1		k			 50			100			0.3		4	0.23988
patient		physician		1		0		k+1		k			 50			100			0.3		5	0.27168
patient		physician		1		0		k+1		k			 50			100			0.2		1	0.15173
patient		physician		1		0		k+1		k			 50			100			0.2		2	0.20087
patient		physician		1		0		k+1		k			 50			100			0.2		3	0.23844
patient		physician		1		0		k+1		k			 50			100			0.2		4	0.27312
patient		physician		1		0		k+1		k			 50			100			0.2		5	0.30636
patient		physician		1		0		k+1		k			 50			100			0.1		1	0.17775
patient		physician		1		0		k+1		k			 50			100			0.1		2	0.25434
patient		physician		1		0		k+1		k			 50			100			0.1		3	0.28324
patient		physician		1		0		k+1		k			 50			100			0.1		4	0.31358
patient		physician		1		0		k+1		k			 50			100			0.1		5	0.33092
patient		physician		1		0		k+1		k			 50			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			 50			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			 50			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			 50			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			 50			100			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			  1			1.0		1	0.16040
patient		physician		1		0		k+1		k			100			  1			1.0		2	0.20087
patient		physician		1		0		k+1		k			100			  1			1.0		3	0.21965
patient		physician		1		0		k+1		k			100			  1			1.0		4	0.24133
patient		physician		1		0		k+1		k			100			  1			1.0		5	0.25000
patient		physician		1		0		k+1		k			100			  1			0.9		1	0.18786
patient		physician		1		0		k+1		k			100			  1			0.9		2	0.23844
patient		physician		1		0		k+1		k			100			  1			0.9		3	0.30636
patient		physician		1		0		k+1		k			100			  1			0.9		4	0.34393
patient		physician		1		0		k+1		k			100			  1			0.9		5	0.36416
patient		physician		1		0		k+1		k			100			  1			0.8		1	0.18786
patient		physician		1		0		k+1		k			100			  1			0.8		2	0.23844
patient		physician		1		0		k+1		k			100			  1			0.8		3	0.30636
patient		physician		1		0		k+1		k			100			  1			0.8		4	0.34393
patient		physician		1		0		k+1		k			100			  1			0.8		5	0.36994
patient		physician		1		0		k+1		k			100			  1			0.7		1	0.18786
patient		physician		1		0		k+1		k			100			  1			0.7		2	0.23844
patient		physician		1		0		k+1		k			100			  1			0.7		3	0.30780
patient		physician		1		0		k+1		k			100			  1			0.7		4	0.34682
patient		physician		1		0		k+1		k			100			  1			0.7		5	0.36994
patient		physician		1		0		k+1		k			100			  1			0.6		1	0.18931
patient		physician		1		0		k+1		k			100			  1			0.6		2	0.24133
patient		physician		1		0		k+1		k			100			  1			0.6		3	0.30780
patient		physician		1		0		k+1		k			100			  1			0.6		4	0.34682
patient		physician		1		0		k+1		k			100			  1			0.6		5	0.37139
patient		physician		1		0		k+1		k			100			  1			0.5		1	0.18931
patient		physician		1		0		k+1		k			100			  1			0.5		2	0.25289
patient		physician		1		0		k+1		k			100			  1			0.5		3	0.30925
patient		physician		1		0		k+1		k			100			  1			0.5		4	0.35260
patient		physician		1		0		k+1		k			100			  1			0.5		5	0.37572
patient		physician		1		0		k+1		k			100			  1			0.4		1	0.19220
patient		physician		1		0		k+1		k			100			  1			0.4		2	0.26445
patient		physician		1		0		k+1		k			100			  1			0.4		3	0.31358
patient		physician		1		0		k+1		k			100			  1			0.4		4	0.36272
patient		physician		1		0		k+1		k			100			  1			0.4		5	0.37717
patient		physician		1		0		k+1		k			100			  1			0.3		1	0.19220
patient		physician		1		0		k+1		k			100			  1			0.3		2	0.27746
patient		physician		1		0		k+1		k			100			  1			0.3		3	0.32659
patient		physician		1		0		k+1		k			100			  1			0.3		4	0.36561
patient		physician		1		0		k+1		k			100			  1			0.3		5	0.38150
patient		physician		1		0		k+1		k			100			  1			0.2		1	0.20809
patient		physician		1		0		k+1		k			100			  1			0.2		2	0.29769
patient		physician		1		0		k+1		k			100			  1			0.2		3	0.33815
patient		physician		1		0		k+1		k			100			  1			0.2		4	0.36561
patient		physician		1		0		k+1		k			100			  1			0.2		5	0.38873
patient		physician		1		0		k+1		k			100			  1			0.1		1	0.21676
patient		physician		1		0		k+1		k			100			  1			0.1		2	0.30491
patient		physician		1		0		k+1		k			100			  1			0.1		3	0.35260
patient		physician		1		0		k+1		k			100			  1			0.1		4	0.38006
patient		physician		1		0		k+1		k			100			  1			0.1		5	0.39162
patient		physician		1		0		k+1		k			100			  1			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			  1			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			  1			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			  1			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			  1			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			  2			1.0		1	0.11416
patient		physician		1		0		k+1		k			100			  2			1.0		2	0.17630
patient		physician		1		0		k+1		k			100			  2			1.0		3	0.23555
patient		physician		1		0		k+1		k			100			  2			1.0		4	0.28324
patient		physician		1		0		k+1		k			100			  2			1.0		5	0.30491
patient		physician		1		0		k+1		k			100			  2			0.9		1	0.13150
patient		physician		1		0		k+1		k			100			  2			0.9		2	0.20231
patient		physician		1		0		k+1		k			100			  2			0.9		3	0.25867
patient		physician		1		0		k+1		k			100			  2			0.9		4	0.32659
patient		physician		1		0		k+1		k			100			  2			0.9		5	0.34827
patient		physician		1		0		k+1		k			100			  2			0.8		1	0.13295
patient		physician		1		0		k+1		k			100			  2			0.8		2	0.20809
patient		physician		1		0		k+1		k			100			  2			0.8		3	0.26734
patient		physician		1		0		k+1		k			100			  2			0.8		4	0.32659
patient		physician		1		0		k+1		k			100			  2			0.8		5	0.34971
patient		physician		1		0		k+1		k			100			  2			0.7		1	0.14451
patient		physician		1		0		k+1		k			100			  2			0.7		2	0.22543
patient		physician		1		0		k+1		k			100			  2			0.7		3	0.28035
patient		physician		1		0		k+1		k			100			  2			0.7		4	0.32948
patient		physician		1		0		k+1		k			100			  2			0.7		5	0.34971
patient		physician		1		0		k+1		k			100			  2			0.6		1	0.16763
patient		physician		1		0		k+1		k			100			  2			0.6		2	0.22399
patient		physician		1		0		k+1		k			100			  2			0.6		3	0.28179
patient		physician		1		0		k+1		k			100			  2			0.6		4	0.32514
patient		physician		1		0		k+1		k			100			  2			0.6		5	0.35116
patient		physician		1		0		k+1		k			100			  2			0.5		1	0.16763
patient		physician		1		0		k+1		k			100			  2			0.5		2	0.22399
patient		physician		1		0		k+1		k			100			  2			0.5		3	0.28613
patient		physician		1		0		k+1		k			100			  2			0.5		4	0.32514
patient		physician		1		0		k+1		k			100			  2			0.5		5	0.35405
patient		physician		1		0		k+1		k			100			  2			0.4		1	0.17630
patient		physician		1		0		k+1		k			100			  2			0.4		2	0.23844
patient		physician		1		0		k+1		k			100			  2			0.4		3	0.29769
patient		physician		1		0		k+1		k			100			  2			0.4		4	0.33092
patient		physician		1		0		k+1		k			100			  2			0.4		5	0.36272
patient		physician		1		0		k+1		k			100			  2			0.3		1	0.18931
patient		physician		1		0		k+1		k			100			  2			0.3		2	0.26590
patient		physician		1		0		k+1		k			100			  2			0.3		3	0.31358
patient		physician		1		0		k+1		k			100			  2			0.3		4	0.34104
patient		physician		1		0		k+1		k			100			  2			0.3		5	0.36850
patient		physician		1		0		k+1		k			100			  2			0.2		1	0.20954
patient		physician		1		0		k+1		k			100			  2			0.2		2	0.29480
patient		physician		1		0		k+1		k			100			  2			0.2		3	0.32803
patient		physician		1		0		k+1		k			100			  2			0.2		4	0.35116
patient		physician		1		0		k+1		k			100			  2			0.2		5	0.36994
patient		physician		1		0		k+1		k			100			  2			0.1		1	0.21676
patient		physician		1		0		k+1		k			100			  2			0.1		2	0.29769
patient		physician		1		0		k+1		k			100			  2			0.1		3	0.33092
patient		physician		1		0		k+1		k			100			  2			0.1		4	0.35260
patient		physician		1		0		k+1		k			100			  2			0.1		5	0.37572
patient		physician		1		0		k+1		k			100			  2			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			  2			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			  2			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			  2			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			  2			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			  3			1.0		1	0.10549
patient		physician		1		0		k+1		k			100			  3			1.0		2	0.16185
patient		physician		1		0		k+1		k			100			  3			1.0		3	0.21532
patient		physician		1		0		k+1		k			100			  3			1.0		4	0.26879
patient		physician		1		0		k+1		k			100			  3			1.0		5	0.30780
patient		physician		1		0		k+1		k			100			  3			0.9		1	0.11416
patient		physician		1		0		k+1		k			100			  3			0.9		2	0.17630
patient		physician		1		0		k+1		k			100			  3			0.9		3	0.23410
patient		physician		1		0		k+1		k			100			  3			0.9		4	0.28613
patient		physician		1		0		k+1		k			100			  3			0.9		5	0.32659
patient		physician		1		0		k+1		k			100			  3			0.8		1	0.11561
patient		physician		1		0		k+1		k			100			  3			0.8		2	0.18208
patient		physician		1		0		k+1		k			100			  3			0.8		3	0.23988
patient		physician		1		0		k+1		k			100			  3			0.8		4	0.28757
patient		physician		1		0		k+1		k			100			  3			0.8		5	0.33092
patient		physician		1		0		k+1		k			100			  3			0.7		1	0.12717
patient		physician		1		0		k+1		k			100			  3			0.7		2	0.18497
patient		physician		1		0		k+1		k			100			  3			0.7		3	0.24711
patient		physician		1		0		k+1		k			100			  3			0.7		4	0.30058
patient		physician		1		0		k+1		k			100			  3			0.7		5	0.33671
patient		physician		1		0		k+1		k			100			  3			0.6		1	0.14451
patient		physician		1		0		k+1		k			100			  3			0.6		2	0.18786
patient		physician		1		0		k+1		k			100			  3			0.6		3	0.26301
patient		physician		1		0		k+1		k			100			  3			0.6		4	0.31069
patient		physician		1		0		k+1		k			100			  3			0.6		5	0.34827
patient		physician		1		0		k+1		k			100			  3			0.5		1	0.14740
patient		physician		1		0		k+1		k			100			  3			0.5		2	0.19220
patient		physician		1		0		k+1		k			100			  3			0.5		3	0.26734
patient		physician		1		0		k+1		k			100			  3			0.5		4	0.30780
patient		physician		1		0		k+1		k			100			  3			0.5		5	0.35116
patient		physician		1		0		k+1		k			100			  3			0.4		1	0.15462
patient		physician		1		0		k+1		k			100			  3			0.4		2	0.20376
patient		physician		1		0		k+1		k			100			  3			0.4		3	0.28179
patient		physician		1		0		k+1		k			100			  3			0.4		4	0.32948
patient		physician		1		0		k+1		k			100			  3			0.4		5	0.36416
patient		physician		1		0		k+1		k			100			  3			0.3		1	0.16040
patient		physician		1		0		k+1		k			100			  3			0.3		2	0.24711
patient		physician		1		0		k+1		k			100			  3			0.3		3	0.29624
patient		physician		1		0		k+1		k			100			  3			0.3		4	0.33526
patient		physician		1		0		k+1		k			100			  3			0.3		5	0.36850
patient		physician		1		0		k+1		k			100			  3			0.2		1	0.18931
patient		physician		1		0		k+1		k			100			  3			0.2		2	0.27746
patient		physician		1		0		k+1		k			100			  3			0.2		3	0.30491
patient		physician		1		0		k+1		k			100			  3			0.2		4	0.34538
patient		physician		1		0		k+1		k			100			  3			0.2		5	0.37572
patient		physician		1		0		k+1		k			100			  3			0.1		1	0.20231
patient		physician		1		0		k+1		k			100			  3			0.1		2	0.29046
patient		physician		1		0		k+1		k			100			  3			0.1		3	0.32370
patient		physician		1		0		k+1		k			100			  3			0.1		4	0.35549
patient		physician		1		0		k+1		k			100			  3			0.1		5	0.37717
patient		physician		1		0		k+1		k			100			  3			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			  3			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			  3			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			  3			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			  3			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			  4			1.0		1	0.12572
patient		physician		1		0		k+1		k			100			  4			1.0		2	0.18353
patient		physician		1		0		k+1		k			100			  4			1.0		3	0.22688
patient		physician		1		0		k+1		k			100			  4			1.0		4	0.26012
patient		physician		1		0		k+1		k			100			  4			1.0		5	0.31069
patient		physician		1		0		k+1		k			100			  4			0.9		1	0.13295
patient		physician		1		0		k+1		k			100			  4			0.9		2	0.19220
patient		physician		1		0		k+1		k			100			  4			0.9		3	0.23988
patient		physician		1		0		k+1		k			100			  4			0.9		4	0.27312
patient		physician		1		0		k+1		k			100			  4			0.9		5	0.31936
patient		physician		1		0		k+1		k			100			  4			0.8		1	0.13439
patient		physician		1		0		k+1		k			100			  4			0.8		2	0.19509
patient		physician		1		0		k+1		k			100			  4			0.8		3	0.24422
patient		physician		1		0		k+1		k			100			  4			0.8		4	0.27457
patient		physician		1		0		k+1		k			100			  4			0.8		5	0.31792
patient		physician		1		0		k+1		k			100			  4			0.7		1	0.13728
patient		physician		1		0		k+1		k			100			  4			0.7		2	0.19653
patient		physician		1		0		k+1		k			100			  4			0.7		3	0.25867
patient		physician		1		0		k+1		k			100			  4			0.7		4	0.29335
patient		physician		1		0		k+1		k			100			  4			0.7		5	0.33671
patient		physician		1		0		k+1		k			100			  4			0.6		1	0.13728
patient		physician		1		0		k+1		k			100			  4			0.6		2	0.20809
patient		physician		1		0		k+1		k			100			  4			0.6		3	0.26445
patient		physician		1		0		k+1		k			100			  4			0.6		4	0.29480
patient		physician		1		0		k+1		k			100			  4			0.6		5	0.33815
patient		physician		1		0		k+1		k			100			  4			0.5		1	0.14162
patient		physician		1		0		k+1		k			100			  4			0.5		2	0.21243
patient		physician		1		0		k+1		k			100			  4			0.5		3	0.26590
patient		physician		1		0		k+1		k			100			  4			0.5		4	0.29480
patient		physician		1		0		k+1		k			100			  4			0.5		5	0.33960
patient		physician		1		0		k+1		k			100			  4			0.4		1	0.14451
patient		physician		1		0		k+1		k			100			  4			0.4		2	0.21387
patient		physician		1		0		k+1		k			100			  4			0.4		3	0.28324
patient		physician		1		0		k+1		k			100			  4			0.4		4	0.31792
patient		physician		1		0		k+1		k			100			  4			0.4		5	0.34971
patient		physician		1		0		k+1		k			100			  4			0.3		1	0.16185
patient		physician		1		0		k+1		k			100			  4			0.3		2	0.25145
patient		physician		1		0		k+1		k			100			  4			0.3		3	0.30202
patient		physician		1		0		k+1		k			100			  4			0.3		4	0.32514
patient		physician		1		0		k+1		k			100			  4			0.3		5	0.35549
patient		physician		1		0		k+1		k			100			  4			0.2		1	0.18786
patient		physician		1		0		k+1		k			100			  4			0.2		2	0.27457
patient		physician		1		0		k+1		k			100			  4			0.2		3	0.31214
patient		physician		1		0		k+1		k			100			  4			0.2		4	0.33960
patient		physician		1		0		k+1		k			100			  4			0.2		5	0.36561
patient		physician		1		0		k+1		k			100			  4			0.1		1	0.20231
patient		physician		1		0		k+1		k			100			  4			0.1		2	0.28757
patient		physician		1		0		k+1		k			100			  4			0.1		3	0.32659
patient		physician		1		0		k+1		k			100			  4			0.1		4	0.35405
patient		physician		1		0		k+1		k			100			  4			0.1		5	0.37139
patient		physician		1		0		k+1		k			100			  4			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			  4			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			  4			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			  4			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			  4			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			  5			1.0		1	0.10838
patient		physician		1		0		k+1		k			100			  5			1.0		2	0.16185
patient		physician		1		0		k+1		k			100			  5			1.0		3	0.20376
patient		physician		1		0		k+1		k			100			  5			1.0		4	0.23844
patient		physician		1		0		k+1		k			100			  5			1.0		5	0.28324
patient		physician		1		0		k+1		k			100			  5			0.9		1	0.11705
patient		physician		1		0		k+1		k			100			  5			0.9		2	0.16908
patient		physician		1		0		k+1		k			100			  5			0.9		3	0.21821
patient		physician		1		0		k+1		k			100			  5			0.9		4	0.25723
patient		physician		1		0		k+1		k			100			  5			0.9		5	0.29335
patient		physician		1		0		k+1		k			100			  5			0.8		1	0.11994
patient		physician		1		0		k+1		k			100			  5			0.8		2	0.17197
patient		physician		1		0		k+1		k			100			  5			0.8		3	0.22110
patient		physician		1		0		k+1		k			100			  5			0.8		4	0.25867
patient		physician		1		0		k+1		k			100			  5			0.8		5	0.29480
patient		physician		1		0		k+1		k			100			  5			0.7		1	0.12139
patient		physician		1		0		k+1		k			100			  5			0.7		2	0.18497
patient		physician		1		0		k+1		k			100			  5			0.7		3	0.22688
patient		physician		1		0		k+1		k			100			  5			0.7		4	0.26156
patient		physician		1		0		k+1		k			100			  5			0.7		5	0.30058
patient		physician		1		0		k+1		k			100			  5			0.6		1	0.12283
patient		physician		1		0		k+1		k			100			  5			0.6		2	0.18786
patient		physician		1		0		k+1		k			100			  5			0.6		3	0.22832
patient		physician		1		0		k+1		k			100			  5			0.6		4	0.26445
patient		physician		1		0		k+1		k			100			  5			0.6		5	0.30347
patient		physician		1		0		k+1		k			100			  5			0.5		1	0.12717
patient		physician		1		0		k+1		k			100			  5			0.5		2	0.19509
patient		physician		1		0		k+1		k			100			  5			0.5		3	0.23121
patient		physician		1		0		k+1		k			100			  5			0.5		4	0.27601
patient		physician		1		0		k+1		k			100			  5			0.5		5	0.31792
patient		physician		1		0		k+1		k			100			  5			0.4		1	0.13584
patient		physician		1		0		k+1		k			100			  5			0.4		2	0.19942
patient		physician		1		0		k+1		k			100			  5			0.4		3	0.25867
patient		physician		1		0		k+1		k			100			  5			0.4		4	0.29335
patient		physician		1		0		k+1		k			100			  5			0.4		5	0.32948
patient		physician		1		0		k+1		k			100			  5			0.3		1	0.14162
patient		physician		1		0		k+1		k			100			  5			0.3		2	0.23266
patient		physician		1		0		k+1		k			100			  5			0.3		3	0.27023
patient		physician		1		0		k+1		k			100			  5			0.3		4	0.31214
patient		physician		1		0		k+1		k			100			  5			0.3		5	0.33815
patient		physician		1		0		k+1		k			100			  5			0.2		1	0.17775
patient		physician		1		0		k+1		k			100			  5			0.2		2	0.25867
patient		physician		1		0		k+1		k			100			  5			0.2		3	0.29191
patient		physician		1		0		k+1		k			100			  5			0.2		4	0.32514
patient		physician		1		0		k+1		k			100			  5			0.2		5	0.34971
patient		physician		1		0		k+1		k			100			  5			0.1		1	0.19509
patient		physician		1		0		k+1		k			100			  5			0.1		2	0.27312
patient		physician		1		0		k+1		k			100			  5			0.1		3	0.31503
patient		physician		1		0		k+1		k			100			  5			0.1		4	0.34393
patient		physician		1		0		k+1		k			100			  5			0.1		5	0.36416
patient		physician		1		0		k+1		k			100			  5			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			  5			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			  5			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			  5			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			  5			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			 10			1.0		1	0.06647
patient		physician		1		0		k+1		k			100			 10			1.0		2	0.11705
patient		physician		1		0		k+1		k			100			 10			1.0		3	0.13873
patient		physician		1		0		k+1		k			100			 10			1.0		4	0.18497
patient		physician		1		0		k+1		k			100			 10			1.0		5	0.20809
patient		physician		1		0		k+1		k			100			 10			0.9		1	0.07225
patient		physician		1		0		k+1		k			100			 10			0.9		2	0.11127
patient		physician		1		0		k+1		k			100			 10			0.9		3	0.15173
patient		physician		1		0		k+1		k			100			 10			0.9		4	0.17486
patient		physician		1		0		k+1		k			100			 10			0.9		5	0.21243
patient		physician		1		0		k+1		k			100			 10			0.8		1	0.07370
patient		physician		1		0		k+1		k			100			 10			0.8		2	0.11416
patient		physician		1		0		k+1		k			100			 10			0.8		3	0.16185
patient		physician		1		0		k+1		k			100			 10			0.8		4	0.18786
patient		physician		1		0		k+1		k			100			 10			0.8		5	0.22110
patient		physician		1		0		k+1		k			100			 10			0.7		1	0.07370
patient		physician		1		0		k+1		k			100			 10			0.7		2	0.11705
patient		physician		1		0		k+1		k			100			 10			0.7		3	0.16329
patient		physician		1		0		k+1		k			100			 10			0.7		4	0.18931
patient		physician		1		0		k+1		k			100			 10			0.7		5	0.23555
patient		physician		1		0		k+1		k			100			 10			0.6		1	0.07370
patient		physician		1		0		k+1		k			100			 10			0.6		2	0.11705
patient		physician		1		0		k+1		k			100			 10			0.6		3	0.16908
patient		physician		1		0		k+1		k			100			 10			0.6		4	0.21243
patient		physician		1		0		k+1		k			100			 10			0.6		5	0.24133
patient		physician		1		0		k+1		k			100			 10			0.5		1	0.07948
patient		physician		1		0		k+1		k			100			 10			0.5		2	0.12717
patient		physician		1		0		k+1		k			100			 10			0.5		3	0.17919
patient		physician		1		0		k+1		k			100			 10			0.5		4	0.22399
patient		physician		1		0		k+1		k			100			 10			0.5		5	0.25434
patient		physician		1		0		k+1		k			100			 10			0.4		1	0.10983
patient		physician		1		0		k+1		k			100			 10			0.4		2	0.15462
patient		physician		1		0		k+1		k			100			 10			0.4		3	0.19364
patient		physician		1		0		k+1		k			100			 10			0.4		4	0.25289
patient		physician		1		0		k+1		k			100			 10			0.4		5	0.28613
patient		physician		1		0		k+1		k			100			 10			0.3		1	0.11416
patient		physician		1		0		k+1		k			100			 10			0.3		2	0.18208
patient		physician		1		0		k+1		k			100			 10			0.3		3	0.21676
patient		physician		1		0		k+1		k			100			 10			0.3		4	0.27601
patient		physician		1		0		k+1		k			100			 10			0.3		5	0.30202
patient		physician		1		0		k+1		k			100			 10			0.2		1	0.15462
patient		physician		1		0		k+1		k			100			 10			0.2		2	0.21532
patient		physician		1		0		k+1		k			100			 10			0.2		3	0.25434
patient		physician		1		0		k+1		k			100			 10			0.2		4	0.29769
patient		physician		1		0		k+1		k			100			 10			0.2		5	0.32370
patient		physician		1		0		k+1		k			100			 10			0.1		1	0.18786
patient		physician		1		0		k+1		k			100			 10			0.1		2	0.26734
patient		physician		1		0		k+1		k			100			 10			0.1		3	0.29913
patient		physician		1		0		k+1		k			100			 10			0.1		4	0.31936
patient		physician		1		0		k+1		k			100			 10			0.1		5	0.33526
patient		physician		1		0		k+1		k			100			 10			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			 10			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			 10			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			 10			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			 10			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			 20			1.0		1	0.05925
patient		physician		1		0		k+1		k			100			 20			1.0		2	0.09104
patient		physician		1		0		k+1		k			100			 20			1.0		3	0.12717
patient		physician		1		0		k+1		k			100			 20			1.0		4	0.14884
patient		physician		1		0		k+1		k			100			 20			1.0		5	0.18064
patient		physician		1		0		k+1		k			100			 20			0.9		1	0.06358
patient		physician		1		0		k+1		k			100			 20			0.9		2	0.09104
patient		physician		1		0		k+1		k			100			 20			0.9		3	0.13006
patient		physician		1		0		k+1		k			100			 20			0.9		4	0.15607
patient		physician		1		0		k+1		k			100			 20			0.9		5	0.18642
patient		physician		1		0		k+1		k			100			 20			0.8		1	0.06358
patient		physician		1		0		k+1		k			100			 20			0.8		2	0.09104
patient		physician		1		0		k+1		k			100			 20			0.8		3	0.13150
patient		physician		1		0		k+1		k			100			 20			0.8		4	0.16763
patient		physician		1		0		k+1		k			100			 20			0.8		5	0.19942
patient		physician		1		0		k+1		k			100			 20			0.7		1	0.06647
patient		physician		1		0		k+1		k			100			 20			0.7		2	0.10260
patient		physician		1		0		k+1		k			100			 20			0.7		3	0.14451
patient		physician		1		0		k+1		k			100			 20			0.7		4	0.17486
patient		physician		1		0		k+1		k			100			 20			0.7		5	0.20087
patient		physician		1		0		k+1		k			100			 20			0.6		1	0.06647
patient		physician		1		0		k+1		k			100			 20			0.6		2	0.10116
patient		physician		1		0		k+1		k			100			 20			0.6		3	0.14884
patient		physician		1		0		k+1		k			100			 20			0.6		4	0.18497
patient		physician		1		0		k+1		k			100			 20			0.6		5	0.20665
patient		physician		1		0		k+1		k			100			 20			0.5		1	0.06792
patient		physician		1		0		k+1		k			100			 20			0.5		2	0.10694
patient		physician		1		0		k+1		k			100			 20			0.5		3	0.15751
patient		physician		1		0		k+1		k			100			 20			0.5		4	0.19798
patient		physician		1		0		k+1		k			100			 20			0.5		5	0.23410
patient		physician		1		0		k+1		k			100			 20			0.4		1	0.09104
patient		physician		1		0		k+1		k			100			 20			0.4		2	0.12861
patient		physician		1		0		k+1		k			100			 20			0.4		3	0.17630
patient		physician		1		0		k+1		k			100			 20			0.4		4	0.22399
patient		physician		1		0		k+1		k			100			 20			0.4		5	0.25000
patient		physician		1		0		k+1		k			100			 20			0.3		1	0.10405
patient		physician		1		0		k+1		k			100			 20			0.3		2	0.14884
patient		physician		1		0		k+1		k			100			 20			0.3		3	0.20376
patient		physician		1		0		k+1		k			100			 20			0.3		4	0.25434
patient		physician		1		0		k+1		k			100			 20			0.3		5	0.29480
patient		physician		1		0		k+1		k			100			 20			0.2		1	0.14162
patient		physician		1		0		k+1		k			100			 20			0.2		2	0.18208
patient		physician		1		0		k+1		k			100			 20			0.2		3	0.24566
patient		physician		1		0		k+1		k			100			 20			0.2		4	0.28902
patient		physician		1		0		k+1		k			100			 20			0.2		5	0.31936
patient		physician		1		0		k+1		k			100			 20			0.1		1	0.18064
patient		physician		1		0		k+1		k			100			 20			0.1		2	0.26445
patient		physician		1		0		k+1		k			100			 20			0.1		3	0.29046
patient		physician		1		0		k+1		k			100			 20			0.1		4	0.30780
patient		physician		1		0		k+1		k			100			 20			0.1		5	0.33382
patient		physician		1		0		k+1		k			100			 20			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			 20			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			 20			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			 20			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			 20			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			 50			1.0		1	0.05491
patient		physician		1		0		k+1		k			100			 50			1.0		2	0.07803
patient		physician		1		0		k+1		k			100			 50			1.0		3	0.09104
patient		physician		1		0		k+1		k			100			 50			1.0		4	0.11127
patient		physician		1		0		k+1		k			100			 50			1.0		5	0.13295
patient		physician		1		0		k+1		k			100			 50			0.9		1	0.05491
patient		physician		1		0		k+1		k			100			 50			0.9		2	0.07803
patient		physician		1		0		k+1		k			100			 50			0.9		3	0.09249
patient		physician		1		0		k+1		k			100			 50			0.9		4	0.11127
patient		physician		1		0		k+1		k			100			 50			0.9		5	0.13728
patient		physician		1		0		k+1		k			100			 50			0.8		1	0.05491
patient		physician		1		0		k+1		k			100			 50			0.8		2	0.07948
patient		physician		1		0		k+1		k			100			 50			0.8		3	0.09393
patient		physician		1		0		k+1		k			100			 50			0.8		4	0.11705
patient		physician		1		0		k+1		k			100			 50			0.8		5	0.14162
patient		physician		1		0		k+1		k			100			 50			0.7		1	0.05636
patient		physician		1		0		k+1		k			100			 50			0.7		2	0.07948
patient		physician		1		0		k+1		k			100			 50			0.7		3	0.09538
patient		physician		1		0		k+1		k			100			 50			0.7		4	0.12139
patient		physician		1		0		k+1		k			100			 50			0.7		5	0.14162
patient		physician		1		0		k+1		k			100			 50			0.6		1	0.05636
patient		physician		1		0		k+1		k			100			 50			0.6		2	0.08092
patient		physician		1		0		k+1		k			100			 50			0.6		3	0.10116
patient		physician		1		0		k+1		k			100			 50			0.6		4	0.12861
patient		physician		1		0		k+1		k			100			 50			0.6		5	0.16763
patient		physician		1		0		k+1		k			100			 50			0.5		1	0.05925
patient		physician		1		0		k+1		k			100			 50			0.5		2	0.08671
patient		physician		1		0		k+1		k			100			 50			0.5		3	0.12861
patient		physician		1		0		k+1		k			100			 50			0.5		4	0.15896
patient		physician		1		0		k+1		k			100			 50			0.5		5	0.18064
patient		physician		1		0		k+1		k			100			 50			0.4		1	0.06069
patient		physician		1		0		k+1		k			100			 50			0.4		2	0.09971
patient		physician		1		0		k+1		k			100			 50			0.4		3	0.14451
patient		physician		1		0		k+1		k			100			 50			0.4		4	0.16763
patient		physician		1		0		k+1		k			100			 50			0.4		5	0.19075
patient		physician		1		0		k+1		k			100			 50			0.3		1	0.09538
patient		physician		1		0		k+1		k			100			 50			0.3		2	0.13439
patient		physician		1		0		k+1		k			100			 50			0.3		3	0.16040
patient		physician		1		0		k+1		k			100			 50			0.3		4	0.19942
patient		physician		1		0		k+1		k			100			 50			0.3		5	0.22254
patient		physician		1		0		k+1		k			100			 50			0.2		1	0.12717
patient		physician		1		0		k+1		k			100			 50			0.2		2	0.16763
patient		physician		1		0		k+1		k			100			 50			0.2		3	0.20954
patient		physician		1		0		k+1		k			100			 50			0.2		4	0.25000
patient		physician		1		0		k+1		k			100			 50			0.2		5	0.28179
patient		physician		1		0		k+1		k			100			 50			0.1		1	0.17775
patient		physician		1		0		k+1		k			100			 50			0.1		2	0.24566
patient		physician		1		0		k+1		k			100			 50			0.1		3	0.26734
patient		physician		1		0		k+1		k			100			 50			0.1		4	0.28035
patient		physician		1		0		k+1		k			100			 50			0.1		5	0.30491
patient		physician		1		0		k+1		k			100			 50			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			 50			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			 50			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			 50			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			 50			0.0		5	0.34827
patient		physician		1		0		k+1		k			100			100			1.0		1	0.05202
patient		physician		1		0		k+1		k			100			100			1.0		2	0.09538
patient		physician		1		0		k+1		k			100			100			1.0		3	0.11416
patient		physician		1		0		k+1		k			100			100			1.0		4	0.13295
patient		physician		1		0		k+1		k			100			100			1.0		5	0.15173
patient		physician		1		0		k+1		k			100			100			0.9		1	0.05202
patient		physician		1		0		k+1		k			100			100			0.9		2	0.08815
patient		physician		1		0		k+1		k			100			100			0.9		3	0.11272
patient		physician		1		0		k+1		k			100			100			0.9		4	0.13150
patient		physician		1		0		k+1		k			100			100			0.9		5	0.15462
patient		physician		1		0		k+1		k			100			100			0.8		1	0.05202
patient		physician		1		0		k+1		k			100			100			0.8		2	0.08815
patient		physician		1		0		k+1		k			100			100			0.8		3	0.11561
patient		physician		1		0		k+1		k			100			100			0.8		4	0.13584
patient		physician		1		0		k+1		k			100			100			0.8		5	0.15607
patient		physician		1		0		k+1		k			100			100			0.7		1	0.05491
patient		physician		1		0		k+1		k			100			100			0.7		2	0.08815
patient		physician		1		0		k+1		k			100			100			0.7		3	0.11994
patient		physician		1		0		k+1		k			100			100			0.7		4	0.14162
patient		physician		1		0		k+1		k			100			100			0.7		5	0.16185
patient		physician		1		0		k+1		k			100			100			0.6		1	0.05636
patient		physician		1		0		k+1		k			100			100			0.6		2	0.08960
patient		physician		1		0		k+1		k			100			100			0.6		3	0.12428
patient		physician		1		0		k+1		k			100			100			0.6		4	0.14740
patient		physician		1		0		k+1		k			100			100			0.6		5	0.16763
patient		physician		1		0		k+1		k			100			100			0.5		1	0.06069
patient		physician		1		0		k+1		k			100			100			0.5		2	0.09827
patient		physician		1		0		k+1		k			100			100			0.5		3	0.12861
patient		physician		1		0		k+1		k			100			100			0.5		4	0.15462
patient		physician		1		0		k+1		k			100			100			0.5		5	0.17197
patient		physician		1		0		k+1		k			100			100			0.4		1	0.06647
patient		physician		1		0		k+1		k			100			100			0.4		2	0.10838
patient		physician		1		0		k+1		k			100			100			0.4		3	0.13439
patient		physician		1		0		k+1		k			100			100			0.4		4	0.16185
patient		physician		1		0		k+1		k			100			100			0.4		5	0.19942
patient		physician		1		0		k+1		k			100			100			0.3		1	0.10260
patient		physician		1		0		k+1		k			100			100			0.3		2	0.14162
patient		physician		1		0		k+1		k			100			100			0.3		3	0.18064
patient		physician		1		0		k+1		k			100			100			0.3		4	0.21098
patient		physician		1		0		k+1		k			100			100			0.3		5	0.23410
patient		physician		1		0		k+1		k			100			100			0.2		1	0.12428
patient		physician		1		0		k+1		k			100			100			0.2		2	0.16329
patient		physician		1		0		k+1		k			100			100			0.2		3	0.21676
patient		physician		1		0		k+1		k			100			100			0.2		4	0.23555
patient		physician		1		0		k+1		k			100			100			0.2		5	0.26156
patient		physician		1		0		k+1		k			100			100			0.1		1	0.17052
patient		physician		1		0		k+1		k			100			100			0.1		2	0.24277
patient		physician		1		0		k+1		k			100			100			0.1		3	0.27601
patient		physician		1		0		k+1		k			100			100			0.1		4	0.29769
patient		physician		1		0		k+1		k			100			100			0.1		5	0.32370
patient		physician		1		0		k+1		k			100			100			0.0		1	0.20954
patient		physician		1		0		k+1		k			100			100			0.0		2	0.29191
patient		physician		1		0		k+1		k			100			100			0.0		3	0.32514
patient		physician		1		0		k+1		k			100			100			0.0		4	0.34104
patient		physician		1		0		k+1		k			100			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			  1			1.0		1	0.18931
physician		patient		1		0		k+1		k			  1			  1			1.0		2	0.26445
physician		patient		1		0		k+1		k			  1			  1			1.0		3	0.27168
physician		patient		1		0		k+1		k			  1			  1			1.0		4	0.27746
physician		patient		1		0		k+1		k			  1			  1			1.0		5	0.27746
physician		patient		1		0		k+1		k			  1			  1			0.9		1	0.19220
physician		patient		1		0		k+1		k			  1			  1			0.9		2	0.29624
physician		patient		1		0		k+1		k			  1			  1			0.9		3	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.9		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.9		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.8		1	0.19220
physician		patient		1		0		k+1		k			  1			  1			0.8		2	0.29624
physician		patient		1		0		k+1		k			  1			  1			0.8		3	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.8		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.8		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.7		1	0.19220
physician		patient		1		0		k+1		k			  1			  1			0.7		2	0.29624
physician		patient		1		0		k+1		k			  1			  1			0.7		3	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.7		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.7		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.6		1	0.19220
physician		patient		1		0		k+1		k			  1			  1			0.6		2	0.29624
physician		patient		1		0		k+1		k			  1			  1			0.6		3	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.6		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.6		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.5		1	0.19364
physician		patient		1		0		k+1		k			  1			  1			0.5		2	0.29624
physician		patient		1		0		k+1		k			  1			  1			0.5		3	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.5		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.5		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.4		1	0.19364
physician		patient		1		0		k+1		k			  1			  1			0.4		2	0.29769
physician		patient		1		0		k+1		k			  1			  1			0.4		3	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.4		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.4		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.3		1	0.19653
physician		patient		1		0		k+1		k			  1			  1			0.3		2	0.29769
physician		patient		1		0		k+1		k			  1			  1			0.3		3	0.34249
physician		patient		1		0		k+1		k			  1			  1			0.3		4	0.36994
physician		patient		1		0		k+1		k			  1			  1			0.3		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.2		1	0.19509
physician		patient		1		0		k+1		k			  1			  1			0.2		2	0.29913
physician		patient		1		0		k+1		k			  1			  1			0.2		3	0.34393
physician		patient		1		0		k+1		k			  1			  1			0.2		4	0.37283
physician		patient		1		0		k+1		k			  1			  1			0.2		5	0.38584
physician		patient		1		0		k+1		k			  1			  1			0.1		1	0.19509
physician		patient		1		0		k+1		k			  1			  1			0.1		2	0.30780
physician		patient		1		0		k+1		k			  1			  1			0.1		3	0.34538
physician		patient		1		0		k+1		k			  1			  1			0.1		4	0.37283
physician		patient		1		0		k+1		k			  1			  1			0.1		5	0.38728
physician		patient		1		0		k+1		k			  1			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			  2			1.0		1	0.19364
physician		patient		1		0		k+1		k			  1			  2			1.0		2	0.26734
physician		patient		1		0		k+1		k			  1			  2			1.0		3	0.28324
physician		patient		1		0		k+1		k			  1			  2			1.0		4	0.28757
physician		patient		1		0		k+1		k			  1			  2			1.0		5	0.28902
physician		patient		1		0		k+1		k			  1			  2			0.9		1	0.19364
physician		patient		1		0		k+1		k			  1			  2			0.9		2	0.29913
physician		patient		1		0		k+1		k			  1			  2			0.9		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.9		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.9		5	0.38295
physician		patient		1		0		k+1		k			  1			  2			0.8		1	0.19364
physician		patient		1		0		k+1		k			  1			  2			0.8		2	0.29913
physician		patient		1		0		k+1		k			  1			  2			0.8		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.8		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.8		5	0.38295
physician		patient		1		0		k+1		k			  1			  2			0.7		1	0.19364
physician		patient		1		0		k+1		k			  1			  2			0.7		2	0.29913
physician		patient		1		0		k+1		k			  1			  2			0.7		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.7		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.7		5	0.38295
physician		patient		1		0		k+1		k			  1			  2			0.6		1	0.19364
physician		patient		1		0		k+1		k			  1			  2			0.6		2	0.29913
physician		patient		1		0		k+1		k			  1			  2			0.6		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.6		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.6		5	0.38295
physician		patient		1		0		k+1		k			  1			  2			0.5		1	0.19509
physician		patient		1		0		k+1		k			  1			  2			0.5		2	0.30058
physician		patient		1		0		k+1		k			  1			  2			0.5		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.5		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.5		5	0.38295
physician		patient		1		0		k+1		k			  1			  2			0.4		1	0.19509
physician		patient		1		0		k+1		k			  1			  2			0.4		2	0.30202
physician		patient		1		0		k+1		k			  1			  2			0.4		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.4		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.4		5	0.38295
physician		patient		1		0		k+1		k			  1			  2			0.3		1	0.19798
physician		patient		1		0		k+1		k			  1			  2			0.3		2	0.30202
physician		patient		1		0		k+1		k			  1			  2			0.3		3	0.34827
physician		patient		1		0		k+1		k			  1			  2			0.3		4	0.37139
physician		patient		1		0		k+1		k			  1			  2			0.3		5	0.38439
physician		patient		1		0		k+1		k			  1			  2			0.2		1	0.19798
physician		patient		1		0		k+1		k			  1			  2			0.2		2	0.30202
physician		patient		1		0		k+1		k			  1			  2			0.2		3	0.35116
physician		patient		1		0		k+1		k			  1			  2			0.2		4	0.37283
physician		patient		1		0		k+1		k			  1			  2			0.2		5	0.38439
physician		patient		1		0		k+1		k			  1			  2			0.1		1	0.19653
physician		patient		1		0		k+1		k			  1			  2			0.1		2	0.30636
physician		patient		1		0		k+1		k			  1			  2			0.1		3	0.35260
physician		patient		1		0		k+1		k			  1			  2			0.1		4	0.37283
physician		patient		1		0		k+1		k			  1			  2			0.1		5	0.38584
physician		patient		1		0		k+1		k			  1			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			  3			1.0		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			1.0		2	0.27457
physician		patient		1		0		k+1		k			  1			  3			1.0		3	0.29046
physician		patient		1		0		k+1		k			  1			  3			1.0		4	0.29769
physician		patient		1		0		k+1		k			  1			  3			1.0		5	0.29769
physician		patient		1		0		k+1		k			  1			  3			0.9		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			0.9		2	0.30347
physician		patient		1		0		k+1		k			  1			  3			0.9		3	0.35260
physician		patient		1		0		k+1		k			  1			  3			0.9		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.9		5	0.38150
physician		patient		1		0		k+1		k			  1			  3			0.8		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			0.8		2	0.30347
physician		patient		1		0		k+1		k			  1			  3			0.8		3	0.35260
physician		patient		1		0		k+1		k			  1			  3			0.8		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.8		5	0.38150
physician		patient		1		0		k+1		k			  1			  3			0.7		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			0.7		2	0.30347
physician		patient		1		0		k+1		k			  1			  3			0.7		3	0.35260
physician		patient		1		0		k+1		k			  1			  3			0.7		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.7		5	0.38150
physician		patient		1		0		k+1		k			  1			  3			0.6		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			0.6		2	0.30347
physician		patient		1		0		k+1		k			  1			  3			0.6		3	0.35260
physician		patient		1		0		k+1		k			  1			  3			0.6		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.6		5	0.38150
physician		patient		1		0		k+1		k			  1			  3			0.5		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			0.5		2	0.30491
physician		patient		1		0		k+1		k			  1			  3			0.5		3	0.35260
physician		patient		1		0		k+1		k			  1			  3			0.5		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.5		5	0.38150
physician		patient		1		0		k+1		k			  1			  3			0.4		1	0.19653
physician		patient		1		0		k+1		k			  1			  3			0.4		2	0.30636
physician		patient		1		0		k+1		k			  1			  3			0.4		3	0.35260
physician		patient		1		0		k+1		k			  1			  3			0.4		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.4		5	0.38150
physician		patient		1		0		k+1		k			  1			  3			0.3		1	0.19798
physician		patient		1		0		k+1		k			  1			  3			0.3		2	0.30780
physician		patient		1		0		k+1		k			  1			  3			0.3		3	0.35405
physician		patient		1		0		k+1		k			  1			  3			0.3		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.3		5	0.38295
physician		patient		1		0		k+1		k			  1			  3			0.2		1	0.19942
physician		patient		1		0		k+1		k			  1			  3			0.2		2	0.30925
physician		patient		1		0		k+1		k			  1			  3			0.2		3	0.35549
physician		patient		1		0		k+1		k			  1			  3			0.2		4	0.37717
physician		patient		1		0		k+1		k			  1			  3			0.2		5	0.38295
physician		patient		1		0		k+1		k			  1			  3			0.1		1	0.20376
physician		patient		1		0		k+1		k			  1			  3			0.1		2	0.31358
physician		patient		1		0		k+1		k			  1			  3			0.1		3	0.35405
physician		patient		1		0		k+1		k			  1			  3			0.1		4	0.37572
physician		patient		1		0		k+1		k			  1			  3			0.1		5	0.38439
physician		patient		1		0		k+1		k			  1			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			  4			1.0		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			1.0		2	0.27890
physician		patient		1		0		k+1		k			  1			  4			1.0		3	0.30058
physician		patient		1		0		k+1		k			  1			  4			1.0		4	0.30636
physician		patient		1		0		k+1		k			  1			  4			1.0		5	0.30780
physician		patient		1		0		k+1		k			  1			  4			0.9		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			0.9		2	0.30636
physician		patient		1		0		k+1		k			  1			  4			0.9		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.9		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.9		5	0.39306
physician		patient		1		0		k+1		k			  1			  4			0.8		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			0.8		2	0.30636
physician		patient		1		0		k+1		k			  1			  4			0.8		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.8		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.8		5	0.39306
physician		patient		1		0		k+1		k			  1			  4			0.7		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			0.7		2	0.30636
physician		patient		1		0		k+1		k			  1			  4			0.7		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.7		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.7		5	0.39306
physician		patient		1		0		k+1		k			  1			  4			0.6		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			0.6		2	0.30636
physician		patient		1		0		k+1		k			  1			  4			0.6		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.6		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.6		5	0.39306
physician		patient		1		0		k+1		k			  1			  4			0.5		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			0.5		2	0.30780
physician		patient		1		0		k+1		k			  1			  4			0.5		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.5		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.5		5	0.39306
physician		patient		1		0		k+1		k			  1			  4			0.4		1	0.20520
physician		patient		1		0		k+1		k			  1			  4			0.4		2	0.30925
physician		patient		1		0		k+1		k			  1			  4			0.4		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.4		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.4		5	0.39306
physician		patient		1		0		k+1		k			  1			  4			0.3		1	0.20665
physician		patient		1		0		k+1		k			  1			  4			0.3		2	0.31214
physician		patient		1		0		k+1		k			  1			  4			0.3		3	0.36127
physician		patient		1		0		k+1		k			  1			  4			0.3		4	0.38439
physician		patient		1		0		k+1		k			  1			  4			0.3		5	0.39451
physician		patient		1		0		k+1		k			  1			  4			0.2		1	0.20809
physician		patient		1		0		k+1		k			  1			  4			0.2		2	0.31214
physician		patient		1		0		k+1		k			  1			  4			0.2		3	0.36272
physician		patient		1		0		k+1		k			  1			  4			0.2		4	0.38584
physician		patient		1		0		k+1		k			  1			  4			0.2		5	0.39451
physician		patient		1		0		k+1		k			  1			  4			0.1		1	0.21243
physician		patient		1		0		k+1		k			  1			  4			0.1		2	0.31647
physician		patient		1		0		k+1		k			  1			  4			0.1		3	0.36272
physician		patient		1		0		k+1		k			  1			  4			0.1		4	0.38584
physician		patient		1		0		k+1		k			  1			  4			0.1		5	0.39595
physician		patient		1		0		k+1		k			  1			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			  5			1.0		1	0.20087
physician		patient		1		0		k+1		k			  1			  5			1.0		2	0.27890
physician		patient		1		0		k+1		k			  1			  5			1.0		3	0.30058
physician		patient		1		0		k+1		k			  1			  5			1.0		4	0.30780
physician		patient		1		0		k+1		k			  1			  5			1.0		5	0.31069
physician		patient		1		0		k+1		k			  1			  5			0.9		1	0.20087
physician		patient		1		0		k+1		k			  1			  5			0.9		2	0.30780
physician		patient		1		0		k+1		k			  1			  5			0.9		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.9		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.9		5	0.39595
physician		patient		1		0		k+1		k			  1			  5			0.8		1	0.20087
physician		patient		1		0		k+1		k			  1			  5			0.8		2	0.30780
physician		patient		1		0		k+1		k			  1			  5			0.8		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.8		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.8		5	0.39595
physician		patient		1		0		k+1		k			  1			  5			0.7		1	0.20087
physician		patient		1		0		k+1		k			  1			  5			0.7		2	0.30780
physician		patient		1		0		k+1		k			  1			  5			0.7		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.7		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.7		5	0.39595
physician		patient		1		0		k+1		k			  1			  5			0.6		1	0.20231
physician		patient		1		0		k+1		k			  1			  5			0.6		2	0.30780
physician		patient		1		0		k+1		k			  1			  5			0.6		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.6		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.6		5	0.39595
physician		patient		1		0		k+1		k			  1			  5			0.5		1	0.20231
physician		patient		1		0		k+1		k			  1			  5			0.5		2	0.30925
physician		patient		1		0		k+1		k			  1			  5			0.5		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.5		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.5		5	0.39595
physician		patient		1		0		k+1		k			  1			  5			0.4		1	0.20231
physician		patient		1		0		k+1		k			  1			  5			0.4		2	0.31069
physician		patient		1		0		k+1		k			  1			  5			0.4		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.4		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.4		5	0.39595
physician		patient		1		0		k+1		k			  1			  5			0.3		1	0.20520
physician		patient		1		0		k+1		k			  1			  5			0.3		2	0.31069
physician		patient		1		0		k+1		k			  1			  5			0.3		3	0.36127
physician		patient		1		0		k+1		k			  1			  5			0.3		4	0.38439
physician		patient		1		0		k+1		k			  1			  5			0.3		5	0.39740
physician		patient		1		0		k+1		k			  1			  5			0.2		1	0.20665
physician		patient		1		0		k+1		k			  1			  5			0.2		2	0.31358
physician		patient		1		0		k+1		k			  1			  5			0.2		3	0.36272
physician		patient		1		0		k+1		k			  1			  5			0.2		4	0.38584
physician		patient		1		0		k+1		k			  1			  5			0.2		5	0.39740
physician		patient		1		0		k+1		k			  1			  5			0.1		1	0.21243
physician		patient		1		0		k+1		k			  1			  5			0.1		2	0.31358
physician		patient		1		0		k+1		k			  1			  5			0.1		3	0.36416
physician		patient		1		0		k+1		k			  1			  5			0.1		4	0.38728
physician		patient		1		0		k+1		k			  1			  5			0.1		5	0.39884
physician		patient		1		0		k+1		k			  1			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			 10			1.0		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			1.0		2	0.28613
physician		patient		1		0		k+1		k			  1			 10			1.0		3	0.30636
physician		patient		1		0		k+1		k			  1			 10			1.0		4	0.31792
physician		patient		1		0		k+1		k			  1			 10			1.0		5	0.32225
physician		patient		1		0		k+1		k			  1			 10			0.9		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			0.9		2	0.30780
physician		patient		1		0		k+1		k			  1			 10			0.9		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.9		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.9		5	0.40318
physician		patient		1		0		k+1		k			  1			 10			0.8		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			0.8		2	0.30780
physician		patient		1		0		k+1		k			  1			 10			0.8		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.8		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.8		5	0.40318
physician		patient		1		0		k+1		k			  1			 10			0.7		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			0.7		2	0.30780
physician		patient		1		0		k+1		k			  1			 10			0.7		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.7		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.7		5	0.40318
physician		patient		1		0		k+1		k			  1			 10			0.6		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			0.6		2	0.30780
physician		patient		1		0		k+1		k			  1			 10			0.6		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.6		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.6		5	0.40318
physician		patient		1		0		k+1		k			  1			 10			0.5		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			0.5		2	0.31069
physician		patient		1		0		k+1		k			  1			 10			0.5		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.5		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.5		5	0.40318
physician		patient		1		0		k+1		k			  1			 10			0.4		1	0.20809
physician		patient		1		0		k+1		k			  1			 10			0.4		2	0.31214
physician		patient		1		0		k+1		k			  1			 10			0.4		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.4		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.4		5	0.40318
physician		patient		1		0		k+1		k			  1			 10			0.3		1	0.20954
physician		patient		1		0		k+1		k			  1			 10			0.3		2	0.31358
physician		patient		1		0		k+1		k			  1			 10			0.3		3	0.36272
physician		patient		1		0		k+1		k			  1			 10			0.3		4	0.38873
physician		patient		1		0		k+1		k			  1			 10			0.3		5	0.40462
physician		patient		1		0		k+1		k			  1			 10			0.2		1	0.21243
physician		patient		1		0		k+1		k			  1			 10			0.2		2	0.31358
physician		patient		1		0		k+1		k			  1			 10			0.2		3	0.36416
physician		patient		1		0		k+1		k			  1			 10			0.2		4	0.39162
physician		patient		1		0		k+1		k			  1			 10			0.2		5	0.40462
physician		patient		1		0		k+1		k			  1			 10			0.1		1	0.21387
physician		patient		1		0		k+1		k			  1			 10			0.1		2	0.31936
physician		patient		1		0		k+1		k			  1			 10			0.1		3	0.36561
physician		patient		1		0		k+1		k			  1			 10			0.1		4	0.39451
physician		patient		1		0		k+1		k			  1			 10			0.1		5	0.40607
physician		patient		1		0		k+1		k			  1			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			 20			1.0		1	0.22110
physician		patient		1		0		k+1		k			  1			 20			1.0		2	0.30058
physician		patient		1		0		k+1		k			  1			 20			1.0		3	0.31792
physician		patient		1		0		k+1		k			  1			 20			1.0		4	0.33237
physician		patient		1		0		k+1		k			  1			 20			1.0		5	0.33815
physician		patient		1		0		k+1		k			  1			 20			0.9		1	0.21965
physician		patient		1		0		k+1		k			  1			 20			0.9		2	0.32370
physician		patient		1		0		k+1		k			  1			 20			0.9		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.9		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.9		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.8		1	0.21965
physician		patient		1		0		k+1		k			  1			 20			0.8		2	0.32370
physician		patient		1		0		k+1		k			  1			 20			0.8		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.8		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.8		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.7		1	0.22110
physician		patient		1		0		k+1		k			  1			 20			0.7		2	0.32370
physician		patient		1		0		k+1		k			  1			 20			0.7		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.7		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.7		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.6		1	0.22110
physician		patient		1		0		k+1		k			  1			 20			0.6		2	0.32370
physician		patient		1		0		k+1		k			  1			 20			0.6		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.6		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.6		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.5		1	0.22110
physician		patient		1		0		k+1		k			  1			 20			0.5		2	0.32659
physician		patient		1		0		k+1		k			  1			 20			0.5		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.5		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.5		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.4		1	0.22110
physician		patient		1		0		k+1		k			  1			 20			0.4		2	0.32803
physician		patient		1		0		k+1		k			  1			 20			0.4		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.4		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.4		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.3		1	0.22254
physician		patient		1		0		k+1		k			  1			 20			0.3		2	0.32803
physician		patient		1		0		k+1		k			  1			 20			0.3		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.3		4	0.39306
physician		patient		1		0		k+1		k			  1			 20			0.3		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.2		1	0.22254
physician		patient		1		0		k+1		k			  1			 20			0.2		2	0.32803
physician		patient		1		0		k+1		k			  1			 20			0.2		3	0.36705
physician		patient		1		0		k+1		k			  1			 20			0.2		4	0.39162
physician		patient		1		0		k+1		k			  1			 20			0.2		5	0.40751
physician		patient		1		0		k+1		k			  1			 20			0.1		1	0.22688
physician		patient		1		0		k+1		k			  1			 20			0.1		2	0.32659
physician		patient		1		0		k+1		k			  1			 20			0.1		3	0.36561
physician		patient		1		0		k+1		k			  1			 20			0.1		4	0.39162
physician		patient		1		0		k+1		k			  1			 20			0.1		5	0.40896
physician		patient		1		0		k+1		k			  1			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			 50			1.0		1	0.24277
physician		patient		1		0		k+1		k			  1			 50			1.0		2	0.33092
physician		patient		1		0		k+1		k			  1			 50			1.0		3	0.35694
physician		patient		1		0		k+1		k			  1			 50			1.0		4	0.36705
physician		patient		1		0		k+1		k			  1			 50			1.0		5	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.9		1	0.24133
physician		patient		1		0		k+1		k			  1			 50			0.9		2	0.33960
physician		patient		1		0		k+1		k			  1			 50			0.9		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.9		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.9		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.8		1	0.24277
physician		patient		1		0		k+1		k			  1			 50			0.8		2	0.33960
physician		patient		1		0		k+1		k			  1			 50			0.8		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.8		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.8		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.7		1	0.24422
physician		patient		1		0		k+1		k			  1			 50			0.7		2	0.33960
physician		patient		1		0		k+1		k			  1			 50			0.7		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.7		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.7		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.6		1	0.24422
physician		patient		1		0		k+1		k			  1			 50			0.6		2	0.33960
physician		patient		1		0		k+1		k			  1			 50			0.6		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.6		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.6		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.5		1	0.24422
physician		patient		1		0		k+1		k			  1			 50			0.5		2	0.34104
physician		patient		1		0		k+1		k			  1			 50			0.5		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.5		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.5		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.4		1	0.24422
physician		patient		1		0		k+1		k			  1			 50			0.4		2	0.34104
physician		patient		1		0		k+1		k			  1			 50			0.4		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.4		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.4		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.3		1	0.24711
physician		patient		1		0		k+1		k			  1			 50			0.3		2	0.34104
physician		patient		1		0		k+1		k			  1			 50			0.3		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.3		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.3		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.2		1	0.24711
physician		patient		1		0		k+1		k			  1			 50			0.2		2	0.34249
physician		patient		1		0		k+1		k			  1			 50			0.2		3	0.37717
physician		patient		1		0		k+1		k			  1			 50			0.2		4	0.40029
physician		patient		1		0		k+1		k			  1			 50			0.2		5	0.41908
physician		patient		1		0		k+1		k			  1			 50			0.1		1	0.24566
physician		patient		1		0		k+1		k			  1			 50			0.1		2	0.33960
physician		patient		1		0		k+1		k			  1			 50			0.1		3	0.37861
physician		patient		1		0		k+1		k			  1			 50			0.1		4	0.40173
physician		patient		1		0		k+1		k			  1			 50			0.1		5	0.42052
physician		patient		1		0		k+1		k			  1			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			  1			100			1.0		1	0.23699
physician		patient		1		0		k+1		k			  1			100			1.0		2	0.33092
physician		patient		1		0		k+1		k			  1			100			1.0		3	0.36561
physician		patient		1		0		k+1		k			  1			100			1.0		4	0.38150
physician		patient		1		0		k+1		k			  1			100			1.0		5	0.39306
physician		patient		1		0		k+1		k			  1			100			0.9		1	0.23555
physician		patient		1		0		k+1		k			  1			100			0.9		2	0.33382
physician		patient		1		0		k+1		k			  1			100			0.9		3	0.37572
physician		patient		1		0		k+1		k			  1			100			0.9		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.9		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.8		1	0.23555
physician		patient		1		0		k+1		k			  1			100			0.8		2	0.33382
physician		patient		1		0		k+1		k			  1			100			0.8		3	0.37572
physician		patient		1		0		k+1		k			  1			100			0.8		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.8		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.7		1	0.23844
physician		patient		1		0		k+1		k			  1			100			0.7		2	0.33382
physician		patient		1		0		k+1		k			  1			100			0.7		3	0.37572
physician		patient		1		0		k+1		k			  1			100			0.7		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.7		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.6		1	0.23844
physician		patient		1		0		k+1		k			  1			100			0.6		2	0.33382
physician		patient		1		0		k+1		k			  1			100			0.6		3	0.37717
physician		patient		1		0		k+1		k			  1			100			0.6		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.6		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.5		1	0.23844
physician		patient		1		0		k+1		k			  1			100			0.5		2	0.33526
physician		patient		1		0		k+1		k			  1			100			0.5		3	0.37717
physician		patient		1		0		k+1		k			  1			100			0.5		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.5		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.4		1	0.23844
physician		patient		1		0		k+1		k			  1			100			0.4		2	0.33526
physician		patient		1		0		k+1		k			  1			100			0.4		3	0.37717
physician		patient		1		0		k+1		k			  1			100			0.4		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.4		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.3		1	0.24133
physician		patient		1		0		k+1		k			  1			100			0.3		2	0.33671
physician		patient		1		0		k+1		k			  1			100			0.3		3	0.37717
physician		patient		1		0		k+1		k			  1			100			0.3		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.3		5	0.41329
physician		patient		1		0		k+1		k			  1			100			0.2		1	0.23844
physician		patient		1		0		k+1		k			  1			100			0.2		2	0.34104
physician		patient		1		0		k+1		k			  1			100			0.2		3	0.37717
physician		patient		1		0		k+1		k			  1			100			0.2		4	0.39595
physician		patient		1		0		k+1		k			  1			100			0.2		5	0.41618
physician		patient		1		0		k+1		k			  1			100			0.1		1	0.23699
physician		patient		1		0		k+1		k			  1			100			0.1		2	0.34104
physician		patient		1		0		k+1		k			  1			100			0.1		3	0.37572
physician		patient		1		0		k+1		k			  1			100			0.1		4	0.39740
physician		patient		1		0		k+1		k			  1			100			0.1		5	0.41763
physician		patient		1		0		k+1		k			  1			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			  1			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			  1			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			  1			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			  1			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			  1			1.0		1	0.18497
physician		patient		1		0		k+1		k			  2			  1			1.0		2	0.26301
physician		patient		1		0		k+1		k			  2			  1			1.0		3	0.27312
physician		patient		1		0		k+1		k			  2			  1			1.0		4	0.27746
physician		patient		1		0		k+1		k			  2			  1			1.0		5	0.28035
physician		patient		1		0		k+1		k			  2			  1			0.9		1	0.18786
physician		patient		1		0		k+1		k			  2			  1			0.9		2	0.29480
physician		patient		1		0		k+1		k			  2			  1			0.9		3	0.34249
physician		patient		1		0		k+1		k			  2			  1			0.9		4	0.36561
physician		patient		1		0		k+1		k			  2			  1			0.9		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.8		1	0.18786
physician		patient		1		0		k+1		k			  2			  1			0.8		2	0.29480
physician		patient		1		0		k+1		k			  2			  1			0.8		3	0.34249
physician		patient		1		0		k+1		k			  2			  1			0.8		4	0.36561
physician		patient		1		0		k+1		k			  2			  1			0.8		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.7		1	0.18786
physician		patient		1		0		k+1		k			  2			  1			0.7		2	0.29480
physician		patient		1		0		k+1		k			  2			  1			0.7		3	0.34249
physician		patient		1		0		k+1		k			  2			  1			0.7		4	0.36561
physician		patient		1		0		k+1		k			  2			  1			0.7		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.6		1	0.18786
physician		patient		1		0		k+1		k			  2			  1			0.6		2	0.29480
physician		patient		1		0		k+1		k			  2			  1			0.6		3	0.34249
physician		patient		1		0		k+1		k			  2			  1			0.6		4	0.36561
physician		patient		1		0		k+1		k			  2			  1			0.6		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.5		1	0.18931
physician		patient		1		0		k+1		k			  2			  1			0.5		2	0.29480
physician		patient		1		0		k+1		k			  2			  1			0.5		3	0.34249
physician		patient		1		0		k+1		k			  2			  1			0.5		4	0.36561
physician		patient		1		0		k+1		k			  2			  1			0.5		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.4		1	0.18931
physician		patient		1		0		k+1		k			  2			  1			0.4		2	0.29624
physician		patient		1		0		k+1		k			  2			  1			0.4		3	0.34249
physician		patient		1		0		k+1		k			  2			  1			0.4		4	0.36561
physician		patient		1		0		k+1		k			  2			  1			0.4		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.3		1	0.19075
physician		patient		1		0		k+1		k			  2			  1			0.3		2	0.29624
physician		patient		1		0		k+1		k			  2			  1			0.3		3	0.34393
physician		patient		1		0		k+1		k			  2			  1			0.3		4	0.36705
physician		patient		1		0		k+1		k			  2			  1			0.3		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.2		1	0.18931
physician		patient		1		0		k+1		k			  2			  1			0.2		2	0.29769
physician		patient		1		0		k+1		k			  2			  1			0.2		3	0.34538
physician		patient		1		0		k+1		k			  2			  1			0.2		4	0.36994
physician		patient		1		0		k+1		k			  2			  1			0.2		5	0.38584
physician		patient		1		0		k+1		k			  2			  1			0.1		1	0.18931
physician		patient		1		0		k+1		k			  2			  1			0.1		2	0.30636
physician		patient		1		0		k+1		k			  2			  1			0.1		3	0.34538
physician		patient		1		0		k+1		k			  2			  1			0.1		4	0.37139
physician		patient		1		0		k+1		k			  2			  1			0.1		5	0.38728
physician		patient		1		0		k+1		k			  2			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			  2			1.0		1	0.18931
physician		patient		1		0		k+1		k			  2			  2			1.0		2	0.26156
physician		patient		1		0		k+1		k			  2			  2			1.0		3	0.28179
physician		patient		1		0		k+1		k			  2			  2			1.0		4	0.28613
physician		patient		1		0		k+1		k			  2			  2			1.0		5	0.29046
physician		patient		1		0		k+1		k			  2			  2			0.9		1	0.18931
physician		patient		1		0		k+1		k			  2			  2			0.9		2	0.29046
physician		patient		1		0		k+1		k			  2			  2			0.9		3	0.34249
physician		patient		1		0		k+1		k			  2			  2			0.9		4	0.36705
physician		patient		1		0		k+1		k			  2			  2			0.9		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.8		1	0.18931
physician		patient		1		0		k+1		k			  2			  2			0.8		2	0.29046
physician		patient		1		0		k+1		k			  2			  2			0.8		3	0.34249
physician		patient		1		0		k+1		k			  2			  2			0.8		4	0.36705
physician		patient		1		0		k+1		k			  2			  2			0.8		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.7		1	0.18931
physician		patient		1		0		k+1		k			  2			  2			0.7		2	0.29046
physician		patient		1		0		k+1		k			  2			  2			0.7		3	0.34249
physician		patient		1		0		k+1		k			  2			  2			0.7		4	0.36705
physician		patient		1		0		k+1		k			  2			  2			0.7		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.6		1	0.18931
physician		patient		1		0		k+1		k			  2			  2			0.6		2	0.29046
physician		patient		1		0		k+1		k			  2			  2			0.6		3	0.34249
physician		patient		1		0		k+1		k			  2			  2			0.6		4	0.36705
physician		patient		1		0		k+1		k			  2			  2			0.6		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.5		1	0.19075
physician		patient		1		0		k+1		k			  2			  2			0.5		2	0.29046
physician		patient		1		0		k+1		k			  2			  2			0.5		3	0.34249
physician		patient		1		0		k+1		k			  2			  2			0.5		4	0.36850
physician		patient		1		0		k+1		k			  2			  2			0.5		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.4		1	0.19075
physician		patient		1		0		k+1		k			  2			  2			0.4		2	0.29191
physician		patient		1		0		k+1		k			  2			  2			0.4		3	0.34249
physician		patient		1		0		k+1		k			  2			  2			0.4		4	0.36850
physician		patient		1		0		k+1		k			  2			  2			0.4		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.3		1	0.19220
physician		patient		1		0		k+1		k			  2			  2			0.3		2	0.29191
physician		patient		1		0		k+1		k			  2			  2			0.3		3	0.34393
physician		patient		1		0		k+1		k			  2			  2			0.3		4	0.36850
physician		patient		1		0		k+1		k			  2			  2			0.3		5	0.38006
physician		patient		1		0		k+1		k			  2			  2			0.2		1	0.19220
physician		patient		1		0		k+1		k			  2			  2			0.2		2	0.29191
physician		patient		1		0		k+1		k			  2			  2			0.2		3	0.34538
physician		patient		1		0		k+1		k			  2			  2			0.2		4	0.37139
physician		patient		1		0		k+1		k			  2			  2			0.2		5	0.38150
physician		patient		1		0		k+1		k			  2			  2			0.1		1	0.19364
physician		patient		1		0		k+1		k			  2			  2			0.1		2	0.29769
physician		patient		1		0		k+1		k			  2			  2			0.1		3	0.34682
physician		patient		1		0		k+1		k			  2			  2			0.1		4	0.37139
physician		patient		1		0		k+1		k			  2			  2			0.1		5	0.38295
physician		patient		1		0		k+1		k			  2			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			  3			1.0		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			1.0		2	0.26734
physician		patient		1		0		k+1		k			  2			  3			1.0		3	0.28324
physician		patient		1		0		k+1		k			  2			  3			1.0		4	0.29335
physician		patient		1		0		k+1		k			  2			  3			1.0		5	0.29913
physician		patient		1		0		k+1		k			  2			  3			0.9		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.9		2	0.29480
physician		patient		1		0		k+1		k			  2			  3			0.9		3	0.34249
physician		patient		1		0		k+1		k			  2			  3			0.9		4	0.36850
physician		patient		1		0		k+1		k			  2			  3			0.9		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.8		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.8		2	0.29480
physician		patient		1		0		k+1		k			  2			  3			0.8		3	0.34249
physician		patient		1		0		k+1		k			  2			  3			0.8		4	0.36850
physician		patient		1		0		k+1		k			  2			  3			0.8		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.7		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.7		2	0.29480
physician		patient		1		0		k+1		k			  2			  3			0.7		3	0.34249
physician		patient		1		0		k+1		k			  2			  3			0.7		4	0.36850
physician		patient		1		0		k+1		k			  2			  3			0.7		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.6		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.6		2	0.29480
physician		patient		1		0		k+1		k			  2			  3			0.6		3	0.34249
physician		patient		1		0		k+1		k			  2			  3			0.6		4	0.36850
physician		patient		1		0		k+1		k			  2			  3			0.6		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.5		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.5		2	0.29480
physician		patient		1		0		k+1		k			  2			  3			0.5		3	0.34249
physician		patient		1		0		k+1		k			  2			  3			0.5		4	0.36994
physician		patient		1		0		k+1		k			  2			  3			0.5		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.4		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.4		2	0.29624
physician		patient		1		0		k+1		k			  2			  3			0.4		3	0.34249
physician		patient		1		0		k+1		k			  2			  3			0.4		4	0.36994
physician		patient		1		0		k+1		k			  2			  3			0.4		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.3		1	0.18931
physician		patient		1		0		k+1		k			  2			  3			0.3		2	0.29769
physician		patient		1		0		k+1		k			  2			  3			0.3		3	0.34538
physician		patient		1		0		k+1		k			  2			  3			0.3		4	0.36994
physician		patient		1		0		k+1		k			  2			  3			0.3		5	0.37861
physician		patient		1		0		k+1		k			  2			  3			0.2		1	0.19075
physician		patient		1		0		k+1		k			  2			  3			0.2		2	0.29913
physician		patient		1		0		k+1		k			  2			  3			0.2		3	0.34538
physician		patient		1		0		k+1		k			  2			  3			0.2		4	0.37139
physician		patient		1		0		k+1		k			  2			  3			0.2		5	0.38006
physician		patient		1		0		k+1		k			  2			  3			0.1		1	0.19509
physician		patient		1		0		k+1		k			  2			  3			0.1		2	0.30491
physician		patient		1		0		k+1		k			  2			  3			0.1		3	0.34393
physician		patient		1		0		k+1		k			  2			  3			0.1		4	0.36994
physician		patient		1		0		k+1		k			  2			  3			0.1		5	0.38150
physician		patient		1		0		k+1		k			  2			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			  4			1.0		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			1.0		2	0.26879
physician		patient		1		0		k+1		k			  2			  4			1.0		3	0.29046
physician		patient		1		0		k+1		k			  2			  4			1.0		4	0.30202
physician		patient		1		0		k+1		k			  2			  4			1.0		5	0.30780
physician		patient		1		0		k+1		k			  2			  4			0.9		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.9		2	0.29480
physician		patient		1		0		k+1		k			  2			  4			0.9		3	0.34682
physician		patient		1		0		k+1		k			  2			  4			0.9		4	0.37572
physician		patient		1		0		k+1		k			  2			  4			0.9		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.8		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.8		2	0.29480
physician		patient		1		0		k+1		k			  2			  4			0.8		3	0.34682
physician		patient		1		0		k+1		k			  2			  4			0.8		4	0.37572
physician		patient		1		0		k+1		k			  2			  4			0.8		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.7		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.7		2	0.29480
physician		patient		1		0		k+1		k			  2			  4			0.7		3	0.34682
physician		patient		1		0		k+1		k			  2			  4			0.7		4	0.37572
physician		patient		1		0		k+1		k			  2			  4			0.7		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.6		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.6		2	0.29480
physician		patient		1		0		k+1		k			  2			  4			0.6		3	0.34682
physician		patient		1		0		k+1		k			  2			  4			0.6		4	0.37572
physician		patient		1		0		k+1		k			  2			  4			0.6		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.5		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.5		2	0.29480
physician		patient		1		0		k+1		k			  2			  4			0.5		3	0.34682
physician		patient		1		0		k+1		k			  2			  4			0.5		4	0.37717
physician		patient		1		0		k+1		k			  2			  4			0.5		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.4		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.4		2	0.29624
physician		patient		1		0		k+1		k			  2			  4			0.4		3	0.34682
physician		patient		1		0		k+1		k			  2			  4			0.4		4	0.37717
physician		patient		1		0		k+1		k			  2			  4			0.4		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.3		1	0.19653
physician		patient		1		0		k+1		k			  2			  4			0.3		2	0.29624
physician		patient		1		0		k+1		k			  2			  4			0.3		3	0.34971
physician		patient		1		0		k+1		k			  2			  4			0.3		4	0.37861
physician		patient		1		0		k+1		k			  2			  4			0.3		5	0.38728
physician		patient		1		0		k+1		k			  2			  4			0.2		1	0.19798
physician		patient		1		0		k+1		k			  2			  4			0.2		2	0.29624
physician		patient		1		0		k+1		k			  2			  4			0.2		3	0.35116
physician		patient		1		0		k+1		k			  2			  4			0.2		4	0.38006
physician		patient		1		0		k+1		k			  2			  4			0.2		5	0.38873
physician		patient		1		0		k+1		k			  2			  4			0.1		1	0.20376
physician		patient		1		0		k+1		k			  2			  4			0.1		2	0.30636
physician		patient		1		0		k+1		k			  2			  4			0.1		3	0.35116
physician		patient		1		0		k+1		k			  2			  4			0.1		4	0.37861
physician		patient		1		0		k+1		k			  2			  4			0.1		5	0.39017
physician		patient		1		0		k+1		k			  2			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			  5			1.0		1	0.19364
physician		patient		1		0		k+1		k			  2			  5			1.0		2	0.27023
physician		patient		1		0		k+1		k			  2			  5			1.0		3	0.29046
physician		patient		1		0		k+1		k			  2			  5			1.0		4	0.30202
physician		patient		1		0		k+1		k			  2			  5			1.0		5	0.31214
physician		patient		1		0		k+1		k			  2			  5			0.9		1	0.19364
physician		patient		1		0		k+1		k			  2			  5			0.9		2	0.29624
physician		patient		1		0		k+1		k			  2			  5			0.9		3	0.34538
physician		patient		1		0		k+1		k			  2			  5			0.9		4	0.37572
physician		patient		1		0		k+1		k			  2			  5			0.9		5	0.38873
physician		patient		1		0		k+1		k			  2			  5			0.8		1	0.19364
physician		patient		1		0		k+1		k			  2			  5			0.8		2	0.29624
physician		patient		1		0		k+1		k			  2			  5			0.8		3	0.34538
physician		patient		1		0		k+1		k			  2			  5			0.8		4	0.37572
physician		patient		1		0		k+1		k			  2			  5			0.8		5	0.38873
physician		patient		1		0		k+1		k			  2			  5			0.7		1	0.19364
physician		patient		1		0		k+1		k			  2			  5			0.7		2	0.29624
physician		patient		1		0		k+1		k			  2			  5			0.7		3	0.34538
physician		patient		1		0		k+1		k			  2			  5			0.7		4	0.37572
physician		patient		1		0		k+1		k			  2			  5			0.7		5	0.38873
physician		patient		1		0		k+1		k			  2			  5			0.6		1	0.19509
physician		patient		1		0		k+1		k			  2			  5			0.6		2	0.29624
physician		patient		1		0		k+1		k			  2			  5			0.6		3	0.34538
physician		patient		1		0		k+1		k			  2			  5			0.6		4	0.37572
physician		patient		1		0		k+1		k			  2			  5			0.6		5	0.38873
physician		patient		1		0		k+1		k			  2			  5			0.5		1	0.19509
physician		patient		1		0		k+1		k			  2			  5			0.5		2	0.29624
physician		patient		1		0		k+1		k			  2			  5			0.5		3	0.34538
physician		patient		1		0		k+1		k			  2			  5			0.5		4	0.37717
physician		patient		1		0		k+1		k			  2			  5			0.5		5	0.38873
physician		patient		1		0		k+1		k			  2			  5			0.4		1	0.19509
physician		patient		1		0		k+1		k			  2			  5			0.4		2	0.29769
physician		patient		1		0		k+1		k			  2			  5			0.4		3	0.34538
physician		patient		1		0		k+1		k			  2			  5			0.4		4	0.37717
physician		patient		1		0		k+1		k			  2			  5			0.4		5	0.39017
physician		patient		1		0		k+1		k			  2			  5			0.3		1	0.19364
physician		patient		1		0		k+1		k			  2			  5			0.3		2	0.29769
physician		patient		1		0		k+1		k			  2			  5			0.3		3	0.34827
physician		patient		1		0		k+1		k			  2			  5			0.3		4	0.38006
physician		patient		1		0		k+1		k			  2			  5			0.3		5	0.39162
physician		patient		1		0		k+1		k			  2			  5			0.2		1	0.19509
physician		patient		1		0		k+1		k			  2			  5			0.2		2	0.30058
physician		patient		1		0		k+1		k			  2			  5			0.2		3	0.34971
physician		patient		1		0		k+1		k			  2			  5			0.2		4	0.38150
physician		patient		1		0		k+1		k			  2			  5			0.2		5	0.39162
physician		patient		1		0		k+1		k			  2			  5			0.1		1	0.20231
physician		patient		1		0		k+1		k			  2			  5			0.1		2	0.30347
physician		patient		1		0		k+1		k			  2			  5			0.1		3	0.35260
physician		patient		1		0		k+1		k			  2			  5			0.1		4	0.38006
physician		patient		1		0		k+1		k			  2			  5			0.1		5	0.39162
physician		patient		1		0		k+1		k			  2			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			 10			1.0		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			1.0		2	0.28324
physician		patient		1		0		k+1		k			  2			 10			1.0		3	0.30491
physician		patient		1		0		k+1		k			  2			 10			1.0		4	0.31358
physician		patient		1		0		k+1		k			  2			 10			1.0		5	0.32370
physician		patient		1		0		k+1		k			  2			 10			0.9		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.9		2	0.30491
physician		patient		1		0		k+1		k			  2			 10			0.9		3	0.35405
physician		patient		1		0		k+1		k			  2			 10			0.9		4	0.37861
physician		patient		1		0		k+1		k			  2			 10			0.9		5	0.39740
physician		patient		1		0		k+1		k			  2			 10			0.8		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.8		2	0.30491
physician		patient		1		0		k+1		k			  2			 10			0.8		3	0.35405
physician		patient		1		0		k+1		k			  2			 10			0.8		4	0.37861
physician		patient		1		0		k+1		k			  2			 10			0.8		5	0.39740
physician		patient		1		0		k+1		k			  2			 10			0.7		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.7		2	0.30491
physician		patient		1		0		k+1		k			  2			 10			0.7		3	0.35405
physician		patient		1		0		k+1		k			  2			 10			0.7		4	0.37861
physician		patient		1		0		k+1		k			  2			 10			0.7		5	0.39740
physician		patient		1		0		k+1		k			  2			 10			0.6		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.6		2	0.30491
physician		patient		1		0		k+1		k			  2			 10			0.6		3	0.35405
physician		patient		1		0		k+1		k			  2			 10			0.6		4	0.37861
physician		patient		1		0		k+1		k			  2			 10			0.6		5	0.39740
physician		patient		1		0		k+1		k			  2			 10			0.5		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.5		2	0.30491
physician		patient		1		0		k+1		k			  2			 10			0.5		3	0.35405
physician		patient		1		0		k+1		k			  2			 10			0.5		4	0.38006
physician		patient		1		0		k+1		k			  2			 10			0.5		5	0.39740
physician		patient		1		0		k+1		k			  2			 10			0.4		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.4		2	0.30636
physician		patient		1		0		k+1		k			  2			 10			0.4		3	0.35405
physician		patient		1		0		k+1		k			  2			 10			0.4		4	0.38006
physician		patient		1		0		k+1		k			  2			 10			0.4		5	0.39884
physician		patient		1		0		k+1		k			  2			 10			0.3		1	0.19942
physician		patient		1		0		k+1		k			  2			 10			0.3		2	0.30780
physician		patient		1		0		k+1		k			  2			 10			0.3		3	0.35694
physician		patient		1		0		k+1		k			  2			 10			0.3		4	0.38150
physician		patient		1		0		k+1		k			  2			 10			0.3		5	0.39884
physician		patient		1		0		k+1		k			  2			 10			0.2		1	0.20231
physician		patient		1		0		k+1		k			  2			 10			0.2		2	0.30780
physician		patient		1		0		k+1		k			  2			 10			0.2		3	0.35694
physician		patient		1		0		k+1		k			  2			 10			0.2		4	0.38295
physician		patient		1		0		k+1		k			  2			 10			0.2		5	0.40029
physician		patient		1		0		k+1		k			  2			 10			0.1		1	0.20376
physician		patient		1		0		k+1		k			  2			 10			0.1		2	0.31358
physician		patient		1		0		k+1		k			  2			 10			0.1		3	0.35838
physician		patient		1		0		k+1		k			  2			 10			0.1		4	0.38584
physician		patient		1		0		k+1		k			  2			 10			0.1		5	0.40173
physician		patient		1		0		k+1		k			  2			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			 20			1.0		1	0.21243
physician		patient		1		0		k+1		k			  2			 20			1.0		2	0.29480
physician		patient		1		0		k+1		k			  2			 20			1.0		3	0.31214
physician		patient		1		0		k+1		k			  2			 20			1.0		4	0.32948
physician		patient		1		0		k+1		k			  2			 20			1.0		5	0.33960
physician		patient		1		0		k+1		k			  2			 20			0.9		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.9		2	0.31647
physician		patient		1		0		k+1		k			  2			 20			0.9		3	0.35405
physician		patient		1		0		k+1		k			  2			 20			0.9		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.9		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.8		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.8		2	0.31647
physician		patient		1		0		k+1		k			  2			 20			0.8		3	0.35405
physician		patient		1		0		k+1		k			  2			 20			0.8		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.8		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.7		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.7		2	0.31647
physician		patient		1		0		k+1		k			  2			 20			0.7		3	0.35405
physician		patient		1		0		k+1		k			  2			 20			0.7		4	0.38584
physician		patient		1		0		k+1		k			  2			 20			0.7		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.6		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.6		2	0.31647
physician		patient		1		0		k+1		k			  2			 20			0.6		3	0.35405
physician		patient		1		0		k+1		k			  2			 20			0.6		4	0.38584
physician		patient		1		0		k+1		k			  2			 20			0.6		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.5		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.5		2	0.31792
physician		patient		1		0		k+1		k			  2			 20			0.5		3	0.35405
physician		patient		1		0		k+1		k			  2			 20			0.5		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.5		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.4		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.4		2	0.31936
physician		patient		1		0		k+1		k			  2			 20			0.4		3	0.35405
physician		patient		1		0		k+1		k			  2			 20			0.4		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.4		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.3		1	0.21098
physician		patient		1		0		k+1		k			  2			 20			0.3		2	0.31792
physician		patient		1		0		k+1		k			  2			 20			0.3		3	0.35549
physician		patient		1		0		k+1		k			  2			 20			0.3		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.3		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.2		1	0.21387
physician		patient		1		0		k+1		k			  2			 20			0.2		2	0.31792
physician		patient		1		0		k+1		k			  2			 20			0.2		3	0.35549
physician		patient		1		0		k+1		k			  2			 20			0.2		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.2		5	0.40318
physician		patient		1		0		k+1		k			  2			 20			0.1		1	0.21532
physician		patient		1		0		k+1		k			  2			 20			0.1		2	0.31647
physician		patient		1		0		k+1		k			  2			 20			0.1		3	0.35838
physician		patient		1		0		k+1		k			  2			 20			0.1		4	0.38728
physician		patient		1		0		k+1		k			  2			 20			0.1		5	0.40607
physician		patient		1		0		k+1		k			  2			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			 50			1.0		1	0.22832
physician		patient		1		0		k+1		k			  2			 50			1.0		2	0.32225
physician		patient		1		0		k+1		k			  2			 50			1.0		3	0.34538
physician		patient		1		0		k+1		k			  2			 50			1.0		4	0.35838
physician		patient		1		0		k+1		k			  2			 50			1.0		5	0.37283
physician		patient		1		0		k+1		k			  2			 50			0.9		1	0.22688
physician		patient		1		0		k+1		k			  2			 50			0.9		2	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.9		3	0.36416
physician		patient		1		0		k+1		k			  2			 50			0.9		4	0.38439
physician		patient		1		0		k+1		k			  2			 50			0.9		5	0.40607
physician		patient		1		0		k+1		k			  2			 50			0.8		1	0.22832
physician		patient		1		0		k+1		k			  2			 50			0.8		2	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.8		3	0.36416
physician		patient		1		0		k+1		k			  2			 50			0.8		4	0.38439
physician		patient		1		0		k+1		k			  2			 50			0.8		5	0.40607
physician		patient		1		0		k+1		k			  2			 50			0.7		1	0.22977
physician		patient		1		0		k+1		k			  2			 50			0.7		2	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.7		3	0.36416
physician		patient		1		0		k+1		k			  2			 50			0.7		4	0.38295
physician		patient		1		0		k+1		k			  2			 50			0.7		5	0.40607
physician		patient		1		0		k+1		k			  2			 50			0.6		1	0.22977
physician		patient		1		0		k+1		k			  2			 50			0.6		2	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.6		3	0.36416
physician		patient		1		0		k+1		k			  2			 50			0.6		4	0.38295
physician		patient		1		0		k+1		k			  2			 50			0.6		5	0.40607
physician		patient		1		0		k+1		k			  2			 50			0.5		1	0.22977
physician		patient		1		0		k+1		k			  2			 50			0.5		2	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.5		3	0.36416
physician		patient		1		0		k+1		k			  2			 50			0.5		4	0.38439
physician		patient		1		0		k+1		k			  2			 50			0.5		5	0.40607
physician		patient		1		0		k+1		k			  2			 50			0.4		1	0.22977
physician		patient		1		0		k+1		k			  2			 50			0.4		2	0.33237
physician		patient		1		0		k+1		k			  2			 50			0.4		3	0.36561
physician		patient		1		0		k+1		k			  2			 50			0.4		4	0.38439
physician		patient		1		0		k+1		k			  2			 50			0.4		5	0.40751
physician		patient		1		0		k+1		k			  2			 50			0.3		1	0.22977
physician		patient		1		0		k+1		k			  2			 50			0.3		2	0.33382
physician		patient		1		0		k+1		k			  2			 50			0.3		3	0.36705
physician		patient		1		0		k+1		k			  2			 50			0.3		4	0.38439
physician		patient		1		0		k+1		k			  2			 50			0.3		5	0.40751
physician		patient		1		0		k+1		k			  2			 50			0.2		1	0.23266
physician		patient		1		0		k+1		k			  2			 50			0.2		2	0.33382
physician		patient		1		0		k+1		k			  2			 50			0.2		3	0.36705
physician		patient		1		0		k+1		k			  2			 50			0.2		4	0.38295
physician		patient		1		0		k+1		k			  2			 50			0.2		5	0.40751
physician		patient		1		0		k+1		k			  2			 50			0.1		1	0.23266
physician		patient		1		0		k+1		k			  2			 50			0.1		2	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.1		3	0.37139
physician		patient		1		0		k+1		k			  2			 50			0.1		4	0.38728
physician		patient		1		0		k+1		k			  2			 50			0.1		5	0.41329
physician		patient		1		0		k+1		k			  2			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			  2			100			1.0		1	0.22977
physician		patient		1		0		k+1		k			  2			100			1.0		2	0.32370
physician		patient		1		0		k+1		k			  2			100			1.0		3	0.35838
physician		patient		1		0		k+1		k			  2			100			1.0		4	0.36994
physician		patient		1		0		k+1		k			  2			100			1.0		5	0.38728
physician		patient		1		0		k+1		k			  2			100			0.9		1	0.22832
physician		patient		1		0		k+1		k			  2			100			0.9		2	0.32370
physician		patient		1		0		k+1		k			  2			100			0.9		3	0.36705
physician		patient		1		0		k+1		k			  2			100			0.9		4	0.38006
physician		patient		1		0		k+1		k			  2			100			0.9		5	0.40173
physician		patient		1		0		k+1		k			  2			100			0.8		1	0.22832
physician		patient		1		0		k+1		k			  2			100			0.8		2	0.32370
physician		patient		1		0		k+1		k			  2			100			0.8		3	0.36705
physician		patient		1		0		k+1		k			  2			100			0.8		4	0.38006
physician		patient		1		0		k+1		k			  2			100			0.8		5	0.40173
physician		patient		1		0		k+1		k			  2			100			0.7		1	0.22977
physician		patient		1		0		k+1		k			  2			100			0.7		2	0.32370
physician		patient		1		0		k+1		k			  2			100			0.7		3	0.36705
physician		patient		1		0		k+1		k			  2			100			0.7		4	0.38006
physician		patient		1		0		k+1		k			  2			100			0.7		5	0.40173
physician		patient		1		0		k+1		k			  2			100			0.6		1	0.22977
physician		patient		1		0		k+1		k			  2			100			0.6		2	0.32370
physician		patient		1		0		k+1		k			  2			100			0.6		3	0.36705
physician		patient		1		0		k+1		k			  2			100			0.6		4	0.38006
physician		patient		1		0		k+1		k			  2			100			0.6		5	0.40173
physician		patient		1		0		k+1		k			  2			100			0.5		1	0.22977
physician		patient		1		0		k+1		k			  2			100			0.5		2	0.32370
physician		patient		1		0		k+1		k			  2			100			0.5		3	0.36705
physician		patient		1		0		k+1		k			  2			100			0.5		4	0.38150
physician		patient		1		0		k+1		k			  2			100			0.5		5	0.40173
physician		patient		1		0		k+1		k			  2			100			0.4		1	0.22977
physician		patient		1		0		k+1		k			  2			100			0.4		2	0.32370
physician		patient		1		0		k+1		k			  2			100			0.4		3	0.36705
physician		patient		1		0		k+1		k			  2			100			0.4		4	0.38150
physician		patient		1		0		k+1		k			  2			100			0.4		5	0.40318
physician		patient		1		0		k+1		k			  2			100			0.3		1	0.22977
physician		patient		1		0		k+1		k			  2			100			0.3		2	0.32659
physician		patient		1		0		k+1		k			  2			100			0.3		3	0.36850
physician		patient		1		0		k+1		k			  2			100			0.3		4	0.38150
physician		patient		1		0		k+1		k			  2			100			0.3		5	0.40318
physician		patient		1		0		k+1		k			  2			100			0.2		1	0.22977
physician		patient		1		0		k+1		k			  2			100			0.2		2	0.32948
physician		patient		1		0		k+1		k			  2			100			0.2		3	0.36850
physician		patient		1		0		k+1		k			  2			100			0.2		4	0.38150
physician		patient		1		0		k+1		k			  2			100			0.2		5	0.40896
physician		patient		1		0		k+1		k			  2			100			0.1		1	0.22543
physician		patient		1		0		k+1		k			  2			100			0.1		2	0.32948
physician		patient		1		0		k+1		k			  2			100			0.1		3	0.36850
physician		patient		1		0		k+1		k			  2			100			0.1		4	0.38728
physician		patient		1		0		k+1		k			  2			100			0.1		5	0.41329
physician		patient		1		0		k+1		k			  2			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			  2			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			  2			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			  2			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			  2			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			  3			  1			1.0		2	0.26156
physician		patient		1		0		k+1		k			  3			  1			1.0		3	0.27312
physician		patient		1		0		k+1		k			  3			  1			1.0		4	0.27746
physician		patient		1		0		k+1		k			  3			  1			1.0		5	0.28035
physician		patient		1		0		k+1		k			  3			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			  3			  1			0.9		2	0.29335
physician		patient		1		0		k+1		k			  3			  1			0.9		3	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.9		4	0.36561
physician		patient		1		0		k+1		k			  3			  1			0.9		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			  3			  1			0.8		2	0.29335
physician		patient		1		0		k+1		k			  3			  1			0.8		3	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.8		4	0.36561
physician		patient		1		0		k+1		k			  3			  1			0.8		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			  3			  1			0.7		2	0.29335
physician		patient		1		0		k+1		k			  3			  1			0.7		3	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.7		4	0.36561
physician		patient		1		0		k+1		k			  3			  1			0.7		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			  3			  1			0.6		2	0.29335
physician		patient		1		0		k+1		k			  3			  1			0.6		3	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.6		4	0.36561
physician		patient		1		0		k+1		k			  3			  1			0.6		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			  3			  1			0.5		2	0.29335
physician		patient		1		0		k+1		k			  3			  1			0.5		3	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.5		4	0.36561
physician		patient		1		0		k+1		k			  3			  1			0.5		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			  3			  1			0.4		2	0.29480
physician		patient		1		0		k+1		k			  3			  1			0.4		3	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.4		4	0.36561
physician		patient		1		0		k+1		k			  3			  1			0.4		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			  3			  1			0.3		2	0.29480
physician		patient		1		0		k+1		k			  3			  1			0.3		3	0.34249
physician		patient		1		0		k+1		k			  3			  1			0.3		4	0.36705
physician		patient		1		0		k+1		k			  3			  1			0.3		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			  3			  1			0.2		2	0.29624
physician		patient		1		0		k+1		k			  3			  1			0.2		3	0.34393
physician		patient		1		0		k+1		k			  3			  1			0.2		4	0.36994
physician		patient		1		0		k+1		k			  3			  1			0.2		5	0.38584
physician		patient		1		0		k+1		k			  3			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			  3			  1			0.1		2	0.30491
physician		patient		1		0		k+1		k			  3			  1			0.1		3	0.34393
physician		patient		1		0		k+1		k			  3			  1			0.1		4	0.37139
physician		patient		1		0		k+1		k			  3			  1			0.1		5	0.38728
physician		patient		1		0		k+1		k			  3			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			  2			1.0		1	0.18497
physician		patient		1		0		k+1		k			  3			  2			1.0		2	0.26012
physician		patient		1		0		k+1		k			  3			  2			1.0		3	0.28324
physician		patient		1		0		k+1		k			  3			  2			1.0		4	0.28902
physician		patient		1		0		k+1		k			  3			  2			1.0		5	0.29480
physician		patient		1		0		k+1		k			  3			  2			0.9		1	0.18497
physician		patient		1		0		k+1		k			  3			  2			0.9		2	0.28902
physician		patient		1		0		k+1		k			  3			  2			0.9		3	0.34249
physician		patient		1		0		k+1		k			  3			  2			0.9		4	0.36561
physician		patient		1		0		k+1		k			  3			  2			0.9		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.8		1	0.18497
physician		patient		1		0		k+1		k			  3			  2			0.8		2	0.28902
physician		patient		1		0		k+1		k			  3			  2			0.8		3	0.34249
physician		patient		1		0		k+1		k			  3			  2			0.8		4	0.36561
physician		patient		1		0		k+1		k			  3			  2			0.8		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.7		1	0.18497
physician		patient		1		0		k+1		k			  3			  2			0.7		2	0.28902
physician		patient		1		0		k+1		k			  3			  2			0.7		3	0.34249
physician		patient		1		0		k+1		k			  3			  2			0.7		4	0.36561
physician		patient		1		0		k+1		k			  3			  2			0.7		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.6		1	0.18497
physician		patient		1		0		k+1		k			  3			  2			0.6		2	0.28902
physician		patient		1		0		k+1		k			  3			  2			0.6		3	0.34249
physician		patient		1		0		k+1		k			  3			  2			0.6		4	0.36561
physician		patient		1		0		k+1		k			  3			  2			0.6		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.5		1	0.18642
physician		patient		1		0		k+1		k			  3			  2			0.5		2	0.28902
physician		patient		1		0		k+1		k			  3			  2			0.5		3	0.34249
physician		patient		1		0		k+1		k			  3			  2			0.5		4	0.36705
physician		patient		1		0		k+1		k			  3			  2			0.5		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.4		1	0.18642
physician		patient		1		0		k+1		k			  3			  2			0.4		2	0.29046
physician		patient		1		0		k+1		k			  3			  2			0.4		3	0.34249
physician		patient		1		0		k+1		k			  3			  2			0.4		4	0.36705
physician		patient		1		0		k+1		k			  3			  2			0.4		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.3		1	0.18786
physician		patient		1		0		k+1		k			  3			  2			0.3		2	0.29046
physician		patient		1		0		k+1		k			  3			  2			0.3		3	0.34393
physician		patient		1		0		k+1		k			  3			  2			0.3		4	0.36705
physician		patient		1		0		k+1		k			  3			  2			0.3		5	0.38439
physician		patient		1		0		k+1		k			  3			  2			0.2		1	0.18786
physician		patient		1		0		k+1		k			  3			  2			0.2		2	0.29046
physician		patient		1		0		k+1		k			  3			  2			0.2		3	0.34538
physician		patient		1		0		k+1		k			  3			  2			0.2		4	0.37139
physician		patient		1		0		k+1		k			  3			  2			0.2		5	0.38584
physician		patient		1		0		k+1		k			  3			  2			0.1		1	0.18931
physician		patient		1		0		k+1		k			  3			  2			0.1		2	0.29624
physician		patient		1		0		k+1		k			  3			  2			0.1		3	0.34538
physician		patient		1		0		k+1		k			  3			  2			0.1		4	0.37283
physician		patient		1		0		k+1		k			  3			  2			0.1		5	0.38728
physician		patient		1		0		k+1		k			  3			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			  3			1.0		1	0.18353
physician		patient		1		0		k+1		k			  3			  3			1.0		2	0.26590
physician		patient		1		0		k+1		k			  3			  3			1.0		3	0.28468
physician		patient		1		0		k+1		k			  3			  3			1.0		4	0.29480
physician		patient		1		0		k+1		k			  3			  3			1.0		5	0.30202
physician		patient		1		0		k+1		k			  3			  3			0.9		1	0.18353
physician		patient		1		0		k+1		k			  3			  3			0.9		2	0.29335
physician		patient		1		0		k+1		k			  3			  3			0.9		3	0.34249
physician		patient		1		0		k+1		k			  3			  3			0.9		4	0.36994
physician		patient		1		0		k+1		k			  3			  3			0.9		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.8		1	0.18353
physician		patient		1		0		k+1		k			  3			  3			0.8		2	0.29335
physician		patient		1		0		k+1		k			  3			  3			0.8		3	0.34249
physician		patient		1		0		k+1		k			  3			  3			0.8		4	0.36994
physician		patient		1		0		k+1		k			  3			  3			0.8		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.7		1	0.18353
physician		patient		1		0		k+1		k			  3			  3			0.7		2	0.29335
physician		patient		1		0		k+1		k			  3			  3			0.7		3	0.34249
physician		patient		1		0		k+1		k			  3			  3			0.7		4	0.36994
physician		patient		1		0		k+1		k			  3			  3			0.7		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.6		1	0.18353
physician		patient		1		0		k+1		k			  3			  3			0.6		2	0.29335
physician		patient		1		0		k+1		k			  3			  3			0.6		3	0.34249
physician		patient		1		0		k+1		k			  3			  3			0.6		4	0.36994
physician		patient		1		0		k+1		k			  3			  3			0.6		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.5		1	0.18353
physician		patient		1		0		k+1		k			  3			  3			0.5		2	0.29335
physician		patient		1		0		k+1		k			  3			  3			0.5		3	0.34249
physician		patient		1		0		k+1		k			  3			  3			0.5		4	0.37139
physician		patient		1		0		k+1		k			  3			  3			0.5		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.4		1	0.18497
physician		patient		1		0		k+1		k			  3			  3			0.4		2	0.29480
physician		patient		1		0		k+1		k			  3			  3			0.4		3	0.34249
physician		patient		1		0		k+1		k			  3			  3			0.4		4	0.37139
physician		patient		1		0		k+1		k			  3			  3			0.4		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.3		1	0.18497
physician		patient		1		0		k+1		k			  3			  3			0.3		2	0.29624
physician		patient		1		0		k+1		k			  3			  3			0.3		3	0.34538
physician		patient		1		0		k+1		k			  3			  3			0.3		4	0.37139
physician		patient		1		0		k+1		k			  3			  3			0.3		5	0.38150
physician		patient		1		0		k+1		k			  3			  3			0.2		1	0.18642
physician		patient		1		0		k+1		k			  3			  3			0.2		2	0.29769
physician		patient		1		0		k+1		k			  3			  3			0.2		3	0.34538
physician		patient		1		0		k+1		k			  3			  3			0.2		4	0.37283
physician		patient		1		0		k+1		k			  3			  3			0.2		5	0.38295
physician		patient		1		0		k+1		k			  3			  3			0.1		1	0.19220
physician		patient		1		0		k+1		k			  3			  3			0.1		2	0.30347
physician		patient		1		0		k+1		k			  3			  3			0.1		3	0.34538
physician		patient		1		0		k+1		k			  3			  3			0.1		4	0.37139
physician		patient		1		0		k+1		k			  3			  3			0.1		5	0.38439
physician		patient		1		0		k+1		k			  3			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			  4			1.0		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			1.0		2	0.26879
physician		patient		1		0		k+1		k			  3			  4			1.0		3	0.28757
physician		patient		1		0		k+1		k			  3			  4			1.0		4	0.29913
physician		patient		1		0		k+1		k			  3			  4			1.0		5	0.30491
physician		patient		1		0		k+1		k			  3			  4			0.9		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.9		2	0.29335
physician		patient		1		0		k+1		k			  3			  4			0.9		3	0.34249
physician		patient		1		0		k+1		k			  3			  4			0.9		4	0.37139
physician		patient		1		0		k+1		k			  3			  4			0.9		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.8		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.8		2	0.29191
physician		patient		1		0		k+1		k			  3			  4			0.8		3	0.34249
physician		patient		1		0		k+1		k			  3			  4			0.8		4	0.37139
physician		patient		1		0		k+1		k			  3			  4			0.8		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.7		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.7		2	0.29191
physician		patient		1		0		k+1		k			  3			  4			0.7		3	0.34249
physician		patient		1		0		k+1		k			  3			  4			0.7		4	0.37139
physician		patient		1		0		k+1		k			  3			  4			0.7		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.6		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.6		2	0.29191
physician		patient		1		0		k+1		k			  3			  4			0.6		3	0.34249
physician		patient		1		0		k+1		k			  3			  4			0.6		4	0.37139
physician		patient		1		0		k+1		k			  3			  4			0.6		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.5		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.5		2	0.29191
physician		patient		1		0		k+1		k			  3			  4			0.5		3	0.34249
physician		patient		1		0		k+1		k			  3			  4			0.5		4	0.37283
physician		patient		1		0		k+1		k			  3			  4			0.5		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.4		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.4		2	0.29335
physician		patient		1		0		k+1		k			  3			  4			0.4		3	0.34249
physician		patient		1		0		k+1		k			  3			  4			0.4		4	0.37283
physician		patient		1		0		k+1		k			  3			  4			0.4		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.3		1	0.18642
physician		patient		1		0		k+1		k			  3			  4			0.3		2	0.29335
physician		patient		1		0		k+1		k			  3			  4			0.3		3	0.34538
physician		patient		1		0		k+1		k			  3			  4			0.3		4	0.37428
physician		patient		1		0		k+1		k			  3			  4			0.3		5	0.38295
physician		patient		1		0		k+1		k			  3			  4			0.2		1	0.18786
physician		patient		1		0		k+1		k			  3			  4			0.2		2	0.29335
physician		patient		1		0		k+1		k			  3			  4			0.2		3	0.34682
physician		patient		1		0		k+1		k			  3			  4			0.2		4	0.37572
physician		patient		1		0		k+1		k			  3			  4			0.2		5	0.38439
physician		patient		1		0		k+1		k			  3			  4			0.1		1	0.19364
physician		patient		1		0		k+1		k			  3			  4			0.1		2	0.30491
physician		patient		1		0		k+1		k			  3			  4			0.1		3	0.34682
physician		patient		1		0		k+1		k			  3			  4			0.1		4	0.37428
physician		patient		1		0		k+1		k			  3			  4			0.1		5	0.38584
physician		patient		1		0		k+1		k			  3			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			  5			1.0		1	0.18064
physician		patient		1		0		k+1		k			  3			  5			1.0		2	0.26879
physician		patient		1		0		k+1		k			  3			  5			1.0		3	0.29191
physician		patient		1		0		k+1		k			  3			  5			1.0		4	0.30202
physician		patient		1		0		k+1		k			  3			  5			1.0		5	0.31069
physician		patient		1		0		k+1		k			  3			  5			0.9		1	0.18064
physician		patient		1		0		k+1		k			  3			  5			0.9		2	0.29480
physician		patient		1		0		k+1		k			  3			  5			0.9		3	0.34538
physician		patient		1		0		k+1		k			  3			  5			0.9		4	0.37283
physician		patient		1		0		k+1		k			  3			  5			0.9		5	0.38439
physician		patient		1		0		k+1		k			  3			  5			0.8		1	0.18064
physician		patient		1		0		k+1		k			  3			  5			0.8		2	0.29335
physician		patient		1		0		k+1		k			  3			  5			0.8		3	0.34538
physician		patient		1		0		k+1		k			  3			  5			0.8		4	0.37283
physician		patient		1		0		k+1		k			  3			  5			0.8		5	0.38439
physician		patient		1		0		k+1		k			  3			  5			0.7		1	0.18064
physician		patient		1		0		k+1		k			  3			  5			0.7		2	0.29335
physician		patient		1		0		k+1		k			  3			  5			0.7		3	0.34538
physician		patient		1		0		k+1		k			  3			  5			0.7		4	0.37283
physician		patient		1		0		k+1		k			  3			  5			0.7		5	0.38439
physician		patient		1		0		k+1		k			  3			  5			0.6		1	0.18208
physician		patient		1		0		k+1		k			  3			  5			0.6		2	0.29335
physician		patient		1		0		k+1		k			  3			  5			0.6		3	0.34538
physician		patient		1		0		k+1		k			  3			  5			0.6		4	0.37283
physician		patient		1		0		k+1		k			  3			  5			0.6		5	0.38439
physician		patient		1		0		k+1		k			  3			  5			0.5		1	0.18208
physician		patient		1		0		k+1		k			  3			  5			0.5		2	0.29335
physician		patient		1		0		k+1		k			  3			  5			0.5		3	0.34538
physician		patient		1		0		k+1		k			  3			  5			0.5		4	0.37428
physician		patient		1		0		k+1		k			  3			  5			0.5		5	0.38439
physician		patient		1		0		k+1		k			  3			  5			0.4		1	0.18208
physician		patient		1		0		k+1		k			  3			  5			0.4		2	0.29480
physician		patient		1		0		k+1		k			  3			  5			0.4		3	0.34538
physician		patient		1		0		k+1		k			  3			  5			0.4		4	0.37428
physician		patient		1		0		k+1		k			  3			  5			0.4		5	0.38439
physician		patient		1		0		k+1		k			  3			  5			0.3		1	0.18208
physician		patient		1		0		k+1		k			  3			  5			0.3		2	0.29480
physician		patient		1		0		k+1		k			  3			  5			0.3		3	0.34682
physician		patient		1		0		k+1		k			  3			  5			0.3		4	0.37717
physician		patient		1		0		k+1		k			  3			  5			0.3		5	0.38584
physician		patient		1		0		k+1		k			  3			  5			0.2		1	0.18353
physician		patient		1		0		k+1		k			  3			  5			0.2		2	0.29480
physician		patient		1		0		k+1		k			  3			  5			0.2		3	0.34827
physician		patient		1		0		k+1		k			  3			  5			0.2		4	0.37861
physician		patient		1		0		k+1		k			  3			  5			0.2		5	0.38728
physician		patient		1		0		k+1		k			  3			  5			0.1		1	0.18786
physician		patient		1		0		k+1		k			  3			  5			0.1		2	0.30058
physician		patient		1		0		k+1		k			  3			  5			0.1		3	0.35116
physician		patient		1		0		k+1		k			  3			  5			0.1		4	0.37717
physician		patient		1		0		k+1		k			  3			  5			0.1		5	0.38728
physician		patient		1		0		k+1		k			  3			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			 10			1.0		1	0.19220
physician		patient		1		0		k+1		k			  3			 10			1.0		2	0.27746
physician		patient		1		0		k+1		k			  3			 10			1.0		3	0.29769
physician		patient		1		0		k+1		k			  3			 10			1.0		4	0.30925
physician		patient		1		0		k+1		k			  3			 10			1.0		5	0.31792
physician		patient		1		0		k+1		k			  3			 10			0.9		1	0.19220
physician		patient		1		0		k+1		k			  3			 10			0.9		2	0.29913
physician		patient		1		0		k+1		k			  3			 10			0.9		3	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.9		4	0.36994
physician		patient		1		0		k+1		k			  3			 10			0.9		5	0.38728
physician		patient		1		0		k+1		k			  3			 10			0.8		1	0.19220
physician		patient		1		0		k+1		k			  3			 10			0.8		2	0.29913
physician		patient		1		0		k+1		k			  3			 10			0.8		3	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.8		4	0.36994
physician		patient		1		0		k+1		k			  3			 10			0.8		5	0.38728
physician		patient		1		0		k+1		k			  3			 10			0.7		1	0.19220
physician		patient		1		0		k+1		k			  3			 10			0.7		2	0.29769
physician		patient		1		0		k+1		k			  3			 10			0.7		3	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.7		4	0.36994
physician		patient		1		0		k+1		k			  3			 10			0.7		5	0.38728
physician		patient		1		0		k+1		k			  3			 10			0.6		1	0.19220
physician		patient		1		0		k+1		k			  3			 10			0.6		2	0.29769
physician		patient		1		0		k+1		k			  3			 10			0.6		3	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.6		4	0.36994
physician		patient		1		0		k+1		k			  3			 10			0.6		5	0.38728
physician		patient		1		0		k+1		k			  3			 10			0.5		1	0.19364
physician		patient		1		0		k+1		k			  3			 10			0.5		2	0.29769
physician		patient		1		0		k+1		k			  3			 10			0.5		3	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.5		4	0.37139
physician		patient		1		0		k+1		k			  3			 10			0.5		5	0.38728
physician		patient		1		0		k+1		k			  3			 10			0.4		1	0.19364
physician		patient		1		0		k+1		k			  3			 10			0.4		2	0.29913
physician		patient		1		0		k+1		k			  3			 10			0.4		3	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.4		4	0.37139
physician		patient		1		0		k+1		k			  3			 10			0.4		5	0.38873
physician		patient		1		0		k+1		k			  3			 10			0.3		1	0.19364
physician		patient		1		0		k+1		k			  3			 10			0.3		2	0.29913
physician		patient		1		0		k+1		k			  3			 10			0.3		3	0.34393
physician		patient		1		0		k+1		k			  3			 10			0.3		4	0.37283
physician		patient		1		0		k+1		k			  3			 10			0.3		5	0.38873
physician		patient		1		0		k+1		k			  3			 10			0.2		1	0.19509
physician		patient		1		0		k+1		k			  3			 10			0.2		2	0.30058
physician		patient		1		0		k+1		k			  3			 10			0.2		3	0.34393
physician		patient		1		0		k+1		k			  3			 10			0.2		4	0.37428
physician		patient		1		0		k+1		k			  3			 10			0.2		5	0.38873
physician		patient		1		0		k+1		k			  3			 10			0.1		1	0.19942
physician		patient		1		0		k+1		k			  3			 10			0.1		2	0.30636
physician		patient		1		0		k+1		k			  3			 10			0.1		3	0.34682
physician		patient		1		0		k+1		k			  3			 10			0.1		4	0.37428
physician		patient		1		0		k+1		k			  3			 10			0.1		5	0.39017
physician		patient		1		0		k+1		k			  3			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			 20			1.0		1	0.19942
physician		patient		1		0		k+1		k			  3			 20			1.0		2	0.28902
physician		patient		1		0		k+1		k			  3			 20			1.0		3	0.31358
physician		patient		1		0		k+1		k			  3			 20			1.0		4	0.32514
physician		patient		1		0		k+1		k			  3			 20			1.0		5	0.33526
physician		patient		1		0		k+1		k			  3			 20			0.9		1	0.19942
physician		patient		1		0		k+1		k			  3			 20			0.9		2	0.31069
physician		patient		1		0		k+1		k			  3			 20			0.9		3	0.35260
physician		patient		1		0		k+1		k			  3			 20			0.9		4	0.37861
physician		patient		1		0		k+1		k			  3			 20			0.9		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.8		1	0.19942
physician		patient		1		0		k+1		k			  3			 20			0.8		2	0.31069
physician		patient		1		0		k+1		k			  3			 20			0.8		3	0.35260
physician		patient		1		0		k+1		k			  3			 20			0.8		4	0.37861
physician		patient		1		0		k+1		k			  3			 20			0.8		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.7		1	0.19942
physician		patient		1		0		k+1		k			  3			 20			0.7		2	0.31069
physician		patient		1		0		k+1		k			  3			 20			0.7		3	0.35260
physician		patient		1		0		k+1		k			  3			 20			0.7		4	0.37861
physician		patient		1		0		k+1		k			  3			 20			0.7		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.6		1	0.19942
physician		patient		1		0		k+1		k			  3			 20			0.6		2	0.31069
physician		patient		1		0		k+1		k			  3			 20			0.6		3	0.35260
physician		patient		1		0		k+1		k			  3			 20			0.6		4	0.37861
physician		patient		1		0		k+1		k			  3			 20			0.6		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.5		1	0.20087
physician		patient		1		0		k+1		k			  3			 20			0.5		2	0.31069
physician		patient		1		0		k+1		k			  3			 20			0.5		3	0.35260
physician		patient		1		0		k+1		k			  3			 20			0.5		4	0.38150
physician		patient		1		0		k+1		k			  3			 20			0.5		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.4		1	0.20087
physician		patient		1		0		k+1		k			  3			 20			0.4		2	0.31214
physician		patient		1		0		k+1		k			  3			 20			0.4		3	0.35260
physician		patient		1		0		k+1		k			  3			 20			0.4		4	0.38150
physician		patient		1		0		k+1		k			  3			 20			0.4		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.3		1	0.20087
physician		patient		1		0		k+1		k			  3			 20			0.3		2	0.31358
physician		patient		1		0		k+1		k			  3			 20			0.3		3	0.35549
physician		patient		1		0		k+1		k			  3			 20			0.3		4	0.38150
physician		patient		1		0		k+1		k			  3			 20			0.3		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.2		1	0.20231
physician		patient		1		0		k+1		k			  3			 20			0.2		2	0.31358
physician		patient		1		0		k+1		k			  3			 20			0.2		3	0.35549
physician		patient		1		0		k+1		k			  3			 20			0.2		4	0.38150
physician		patient		1		0		k+1		k			  3			 20			0.2		5	0.39884
physician		patient		1		0		k+1		k			  3			 20			0.1		1	0.20231
physician		patient		1		0		k+1		k			  3			 20			0.1		2	0.31069
physician		patient		1		0		k+1		k			  3			 20			0.1		3	0.35694
physician		patient		1		0		k+1		k			  3			 20			0.1		4	0.38150
physician		patient		1		0		k+1		k			  3			 20			0.1		5	0.40029
physician		patient		1		0		k+1		k			  3			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			 50			1.0		1	0.21821
physician		patient		1		0		k+1		k			  3			 50			1.0		2	0.31647
physician		patient		1		0		k+1		k			  3			 50			1.0		3	0.34249
physician		patient		1		0		k+1		k			  3			 50			1.0		4	0.35405
physician		patient		1		0		k+1		k			  3			 50			1.0		5	0.37139
physician		patient		1		0		k+1		k			  3			 50			0.9		1	0.21821
physician		patient		1		0		k+1		k			  3			 50			0.9		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.9		3	0.35694
physician		patient		1		0		k+1		k			  3			 50			0.9		4	0.37717
physician		patient		1		0		k+1		k			  3			 50			0.9		5	0.40029
physician		patient		1		0		k+1		k			  3			 50			0.8		1	0.21965
physician		patient		1		0		k+1		k			  3			 50			0.8		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.8		3	0.35694
physician		patient		1		0		k+1		k			  3			 50			0.8		4	0.37717
physician		patient		1		0		k+1		k			  3			 50			0.8		5	0.40029
physician		patient		1		0		k+1		k			  3			 50			0.7		1	0.22110
physician		patient		1		0		k+1		k			  3			 50			0.7		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.7		3	0.35694
physician		patient		1		0		k+1		k			  3			 50			0.7		4	0.37572
physician		patient		1		0		k+1		k			  3			 50			0.7		5	0.40029
physician		patient		1		0		k+1		k			  3			 50			0.6		1	0.22110
physician		patient		1		0		k+1		k			  3			 50			0.6		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.6		3	0.35694
physician		patient		1		0		k+1		k			  3			 50			0.6		4	0.37572
physician		patient		1		0		k+1		k			  3			 50			0.6		5	0.40029
physician		patient		1		0		k+1		k			  3			 50			0.5		1	0.22110
physician		patient		1		0		k+1		k			  3			 50			0.5		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.5		3	0.35694
physician		patient		1		0		k+1		k			  3			 50			0.5		4	0.37717
physician		patient		1		0		k+1		k			  3			 50			0.5		5	0.40029
physician		patient		1		0		k+1		k			  3			 50			0.4		1	0.22110
physician		patient		1		0		k+1		k			  3			 50			0.4		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.4		3	0.35838
physician		patient		1		0		k+1		k			  3			 50			0.4		4	0.37717
physician		patient		1		0		k+1		k			  3			 50			0.4		5	0.40173
physician		patient		1		0		k+1		k			  3			 50			0.3		1	0.22254
physician		patient		1		0		k+1		k			  3			 50			0.3		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.3		3	0.35983
physician		patient		1		0		k+1		k			  3			 50			0.3		4	0.37717
physician		patient		1		0		k+1		k			  3			 50			0.3		5	0.40173
physician		patient		1		0		k+1		k			  3			 50			0.2		1	0.22254
physician		patient		1		0		k+1		k			  3			 50			0.2		2	0.32225
physician		patient		1		0		k+1		k			  3			 50			0.2		3	0.35983
physician		patient		1		0		k+1		k			  3			 50			0.2		4	0.37861
physician		patient		1		0		k+1		k			  3			 50			0.2		5	0.40173
physician		patient		1		0		k+1		k			  3			 50			0.1		1	0.22254
physician		patient		1		0		k+1		k			  3			 50			0.1		2	0.32081
physician		patient		1		0		k+1		k			  3			 50			0.1		3	0.36272
physician		patient		1		0		k+1		k			  3			 50			0.1		4	0.38295
physician		patient		1		0		k+1		k			  3			 50			0.1		5	0.40607
physician		patient		1		0		k+1		k			  3			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			  3			100			1.0		1	0.20520
physician		patient		1		0		k+1		k			  3			100			1.0		2	0.32081
physician		patient		1		0		k+1		k			  3			100			1.0		3	0.34827
physician		patient		1		0		k+1		k			  3			100			1.0		4	0.36850
physician		patient		1		0		k+1		k			  3			100			1.0		5	0.38584
physician		patient		1		0		k+1		k			  3			100			0.9		1	0.20520
physician		patient		1		0		k+1		k			  3			100			0.9		2	0.32081
physician		patient		1		0		k+1		k			  3			100			0.9		3	0.35405
physician		patient		1		0		k+1		k			  3			100			0.9		4	0.37861
physician		patient		1		0		k+1		k			  3			100			0.9		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.8		1	0.20520
physician		patient		1		0		k+1		k			  3			100			0.8		2	0.32081
physician		patient		1		0		k+1		k			  3			100			0.8		3	0.35405
physician		patient		1		0		k+1		k			  3			100			0.8		4	0.37861
physician		patient		1		0		k+1		k			  3			100			0.8		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.7		1	0.20809
physician		patient		1		0		k+1		k			  3			100			0.7		2	0.32081
physician		patient		1		0		k+1		k			  3			100			0.7		3	0.35405
physician		patient		1		0		k+1		k			  3			100			0.7		4	0.37717
physician		patient		1		0		k+1		k			  3			100			0.7		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.6		1	0.20809
physician		patient		1		0		k+1		k			  3			100			0.6		2	0.32081
physician		patient		1		0		k+1		k			  3			100			0.6		3	0.35405
physician		patient		1		0		k+1		k			  3			100			0.6		4	0.37717
physician		patient		1		0		k+1		k			  3			100			0.6		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.5		1	0.20809
physician		patient		1		0		k+1		k			  3			100			0.5		2	0.32081
physician		patient		1		0		k+1		k			  3			100			0.5		3	0.35405
physician		patient		1		0		k+1		k			  3			100			0.5		4	0.37861
physician		patient		1		0		k+1		k			  3			100			0.5		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.4		1	0.20809
physician		patient		1		0		k+1		k			  3			100			0.4		2	0.32225
physician		patient		1		0		k+1		k			  3			100			0.4		3	0.35405
physician		patient		1		0		k+1		k			  3			100			0.4		4	0.37861
physician		patient		1		0		k+1		k			  3			100			0.4		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.3		1	0.20954
physician		patient		1		0		k+1		k			  3			100			0.3		2	0.32514
physician		patient		1		0		k+1		k			  3			100			0.3		3	0.35549
physician		patient		1		0		k+1		k			  3			100			0.3		4	0.37861
physician		patient		1		0		k+1		k			  3			100			0.3		5	0.39884
physician		patient		1		0		k+1		k			  3			100			0.2		1	0.21098
physician		patient		1		0		k+1		k			  3			100			0.2		2	0.32803
physician		patient		1		0		k+1		k			  3			100			0.2		3	0.35549
physician		patient		1		0		k+1		k			  3			100			0.2		4	0.37861
physician		patient		1		0		k+1		k			  3			100			0.2		5	0.40173
physician		patient		1		0		k+1		k			  3			100			0.1		1	0.20665
physician		patient		1		0		k+1		k			  3			100			0.1		2	0.32803
physician		patient		1		0		k+1		k			  3			100			0.1		3	0.35838
physician		patient		1		0		k+1		k			  3			100			0.1		4	0.38295
physician		patient		1		0		k+1		k			  3			100			0.1		5	0.40607
physician		patient		1		0		k+1		k			  3			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			  3			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			  3			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			  3			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			  3			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			  4			  1			1.0		2	0.25723
physician		patient		1		0		k+1		k			  4			  1			1.0		3	0.27168
physician		patient		1		0		k+1		k			  4			  1			1.0		4	0.27746
physician		patient		1		0		k+1		k			  4			  1			1.0		5	0.28035
physician		patient		1		0		k+1		k			  4			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			  4			  1			0.9		2	0.28902
physician		patient		1		0		k+1		k			  4			  1			0.9		3	0.33960
physician		patient		1		0		k+1		k			  4			  1			0.9		4	0.36561
physician		patient		1		0		k+1		k			  4			  1			0.9		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			  4			  1			0.8		2	0.28902
physician		patient		1		0		k+1		k			  4			  1			0.8		3	0.33960
physician		patient		1		0		k+1		k			  4			  1			0.8		4	0.36561
physician		patient		1		0		k+1		k			  4			  1			0.8		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			  4			  1			0.7		2	0.28902
physician		patient		1		0		k+1		k			  4			  1			0.7		3	0.33960
physician		patient		1		0		k+1		k			  4			  1			0.7		4	0.36561
physician		patient		1		0		k+1		k			  4			  1			0.7		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			  4			  1			0.6		2	0.28902
physician		patient		1		0		k+1		k			  4			  1			0.6		3	0.33960
physician		patient		1		0		k+1		k			  4			  1			0.6		4	0.36561
physician		patient		1		0		k+1		k			  4			  1			0.6		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			  4			  1			0.5		2	0.28902
physician		patient		1		0		k+1		k			  4			  1			0.5		3	0.33960
physician		patient		1		0		k+1		k			  4			  1			0.5		4	0.36561
physician		patient		1		0		k+1		k			  4			  1			0.5		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			  4			  1			0.4		2	0.29046
physician		patient		1		0		k+1		k			  4			  1			0.4		3	0.33960
physician		patient		1		0		k+1		k			  4			  1			0.4		4	0.36561
physician		patient		1		0		k+1		k			  4			  1			0.4		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			  4			  1			0.3		2	0.29046
physician		patient		1		0		k+1		k			  4			  1			0.3		3	0.34104
physician		patient		1		0		k+1		k			  4			  1			0.3		4	0.36705
physician		patient		1		0		k+1		k			  4			  1			0.3		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			  4			  1			0.2		2	0.29191
physician		patient		1		0		k+1		k			  4			  1			0.2		3	0.34249
physician		patient		1		0		k+1		k			  4			  1			0.2		4	0.36994
physician		patient		1		0		k+1		k			  4			  1			0.2		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			  4			  1			0.1		2	0.30058
physician		patient		1		0		k+1		k			  4			  1			0.1		3	0.34249
physician		patient		1		0		k+1		k			  4			  1			0.1		4	0.37139
physician		patient		1		0		k+1		k			  4			  1			0.1		5	0.38584
physician		patient		1		0		k+1		k			  4			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			  2			1.0		1	0.18642
physician		patient		1		0		k+1		k			  4			  2			1.0		2	0.25867
physician		patient		1		0		k+1		k			  4			  2			1.0		3	0.28035
physician		patient		1		0		k+1		k			  4			  2			1.0		4	0.28902
physician		patient		1		0		k+1		k			  4			  2			1.0		5	0.29335
physician		patient		1		0		k+1		k			  4			  2			0.9		1	0.18642
physician		patient		1		0		k+1		k			  4			  2			0.9		2	0.28757
physician		patient		1		0		k+1		k			  4			  2			0.9		3	0.33815
physician		patient		1		0		k+1		k			  4			  2			0.9		4	0.36561
physician		patient		1		0		k+1		k			  4			  2			0.9		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.8		1	0.18642
physician		patient		1		0		k+1		k			  4			  2			0.8		2	0.28757
physician		patient		1		0		k+1		k			  4			  2			0.8		3	0.33815
physician		patient		1		0		k+1		k			  4			  2			0.8		4	0.36561
physician		patient		1		0		k+1		k			  4			  2			0.8		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.7		1	0.18642
physician		patient		1		0		k+1		k			  4			  2			0.7		2	0.28757
physician		patient		1		0		k+1		k			  4			  2			0.7		3	0.33815
physician		patient		1		0		k+1		k			  4			  2			0.7		4	0.36561
physician		patient		1		0		k+1		k			  4			  2			0.7		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.6		1	0.18642
physician		patient		1		0		k+1		k			  4			  2			0.6		2	0.28757
physician		patient		1		0		k+1		k			  4			  2			0.6		3	0.33815
physician		patient		1		0		k+1		k			  4			  2			0.6		4	0.36561
physician		patient		1		0		k+1		k			  4			  2			0.6		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.5		1	0.18786
physician		patient		1		0		k+1		k			  4			  2			0.5		2	0.28757
physician		patient		1		0		k+1		k			  4			  2			0.5		3	0.33815
physician		patient		1		0		k+1		k			  4			  2			0.5		4	0.36705
physician		patient		1		0		k+1		k			  4			  2			0.5		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.4		1	0.18786
physician		patient		1		0		k+1		k			  4			  2			0.4		2	0.28902
physician		patient		1		0		k+1		k			  4			  2			0.4		3	0.33815
physician		patient		1		0		k+1		k			  4			  2			0.4		4	0.36705
physician		patient		1		0		k+1		k			  4			  2			0.4		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.3		1	0.18931
physician		patient		1		0		k+1		k			  4			  2			0.3		2	0.28902
physician		patient		1		0		k+1		k			  4			  2			0.3		3	0.33960
physician		patient		1		0		k+1		k			  4			  2			0.3		4	0.36705
physician		patient		1		0		k+1		k			  4			  2			0.3		5	0.38295
physician		patient		1		0		k+1		k			  4			  2			0.2		1	0.18931
physician		patient		1		0		k+1		k			  4			  2			0.2		2	0.28902
physician		patient		1		0		k+1		k			  4			  2			0.2		3	0.34104
physician		patient		1		0		k+1		k			  4			  2			0.2		4	0.37139
physician		patient		1		0		k+1		k			  4			  2			0.2		5	0.38439
physician		patient		1		0		k+1		k			  4			  2			0.1		1	0.19075
physician		patient		1		0		k+1		k			  4			  2			0.1		2	0.29480
physician		patient		1		0		k+1		k			  4			  2			0.1		3	0.34104
physician		patient		1		0		k+1		k			  4			  2			0.1		4	0.37283
physician		patient		1		0		k+1		k			  4			  2			0.1		5	0.38439
physician		patient		1		0		k+1		k			  4			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			  3			1.0		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			1.0		2	0.26301
physician		patient		1		0		k+1		k			  4			  3			1.0		3	0.28468
physician		patient		1		0		k+1		k			  4			  3			1.0		4	0.29335
physician		patient		1		0		k+1		k			  4			  3			1.0		5	0.29913
physician		patient		1		0		k+1		k			  4			  3			0.9		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.9		2	0.29046
physician		patient		1		0		k+1		k			  4			  3			0.9		3	0.34249
physician		patient		1		0		k+1		k			  4			  3			0.9		4	0.36561
physician		patient		1		0		k+1		k			  4			  3			0.9		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.8		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.8		2	0.29046
physician		patient		1		0		k+1		k			  4			  3			0.8		3	0.34249
physician		patient		1		0		k+1		k			  4			  3			0.8		4	0.36561
physician		patient		1		0		k+1		k			  4			  3			0.8		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.7		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.7		2	0.29046
physician		patient		1		0		k+1		k			  4			  3			0.7		3	0.34249
physician		patient		1		0		k+1		k			  4			  3			0.7		4	0.36561
physician		patient		1		0		k+1		k			  4			  3			0.7		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.6		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.6		2	0.29046
physician		patient		1		0		k+1		k			  4			  3			0.6		3	0.34249
physician		patient		1		0		k+1		k			  4			  3			0.6		4	0.36561
physician		patient		1		0		k+1		k			  4			  3			0.6		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.5		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.5		2	0.29046
physician		patient		1		0		k+1		k			  4			  3			0.5		3	0.34249
physician		patient		1		0		k+1		k			  4			  3			0.5		4	0.36705
physician		patient		1		0		k+1		k			  4			  3			0.5		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.4		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.4		2	0.29335
physician		patient		1		0		k+1		k			  4			  3			0.4		3	0.34249
physician		patient		1		0		k+1		k			  4			  3			0.4		4	0.36705
physician		patient		1		0		k+1		k			  4			  3			0.4		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.3		1	0.18353
physician		patient		1		0		k+1		k			  4			  3			0.3		2	0.29480
physician		patient		1		0		k+1		k			  4			  3			0.3		3	0.34538
physician		patient		1		0		k+1		k			  4			  3			0.3		4	0.36705
physician		patient		1		0		k+1		k			  4			  3			0.3		5	0.37861
physician		patient		1		0		k+1		k			  4			  3			0.2		1	0.18497
physician		patient		1		0		k+1		k			  4			  3			0.2		2	0.29624
physician		patient		1		0		k+1		k			  4			  3			0.2		3	0.34538
physician		patient		1		0		k+1		k			  4			  3			0.2		4	0.36850
physician		patient		1		0		k+1		k			  4			  3			0.2		5	0.38006
physician		patient		1		0		k+1		k			  4			  3			0.1		1	0.19075
physician		patient		1		0		k+1		k			  4			  3			0.1		2	0.30347
physician		patient		1		0		k+1		k			  4			  3			0.1		3	0.34393
physician		patient		1		0		k+1		k			  4			  3			0.1		4	0.36994
physician		patient		1		0		k+1		k			  4			  3			0.1		5	0.38150
physician		patient		1		0		k+1		k			  4			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			  4			1.0		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			1.0		2	0.26734
physician		patient		1		0		k+1		k			  4			  4			1.0		3	0.28613
physician		patient		1		0		k+1		k			  4			  4			1.0		4	0.29624
physician		patient		1		0		k+1		k			  4			  4			1.0		5	0.30491
physician		patient		1		0		k+1		k			  4			  4			0.9		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			0.9		2	0.29191
physician		patient		1		0		k+1		k			  4			  4			0.9		3	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.9		4	0.36561
physician		patient		1		0		k+1		k			  4			  4			0.9		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.8		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			0.8		2	0.29191
physician		patient		1		0		k+1		k			  4			  4			0.8		3	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.8		4	0.36561
physician		patient		1		0		k+1		k			  4			  4			0.8		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.7		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			0.7		2	0.29191
physician		patient		1		0		k+1		k			  4			  4			0.7		3	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.7		4	0.36561
physician		patient		1		0		k+1		k			  4			  4			0.7		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.6		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			0.6		2	0.29191
physician		patient		1		0		k+1		k			  4			  4			0.6		3	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.6		4	0.36561
physician		patient		1		0		k+1		k			  4			  4			0.6		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.5		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			0.5		2	0.29191
physician		patient		1		0		k+1		k			  4			  4			0.5		3	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.5		4	0.36705
physician		patient		1		0		k+1		k			  4			  4			0.5		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.4		1	0.18497
physician		patient		1		0		k+1		k			  4			  4			0.4		2	0.29335
physician		patient		1		0		k+1		k			  4			  4			0.4		3	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.4		4	0.36705
physician		patient		1		0		k+1		k			  4			  4			0.4		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.3		1	0.18642
physician		patient		1		0		k+1		k			  4			  4			0.3		2	0.29335
physician		patient		1		0		k+1		k			  4			  4			0.3		3	0.34393
physician		patient		1		0		k+1		k			  4			  4			0.3		4	0.36850
physician		patient		1		0		k+1		k			  4			  4			0.3		5	0.38295
physician		patient		1		0		k+1		k			  4			  4			0.2		1	0.18786
physician		patient		1		0		k+1		k			  4			  4			0.2		2	0.29335
physician		patient		1		0		k+1		k			  4			  4			0.2		3	0.34538
physician		patient		1		0		k+1		k			  4			  4			0.2		4	0.36994
physician		patient		1		0		k+1		k			  4			  4			0.2		5	0.38439
physician		patient		1		0		k+1		k			  4			  4			0.1		1	0.19364
physician		patient		1		0		k+1		k			  4			  4			0.1		2	0.30491
physician		patient		1		0		k+1		k			  4			  4			0.1		3	0.34538
physician		patient		1		0		k+1		k			  4			  4			0.1		4	0.36994
physician		patient		1		0		k+1		k			  4			  4			0.1		5	0.38439
physician		patient		1		0		k+1		k			  4			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			  5			1.0		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			1.0		2	0.26445
physician		patient		1		0		k+1		k			  4			  5			1.0		3	0.28468
physician		patient		1		0		k+1		k			  4			  5			1.0		4	0.29913
physician		patient		1		0		k+1		k			  4			  5			1.0		5	0.30925
physician		patient		1		0		k+1		k			  4			  5			0.9		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.9		2	0.28902
physician		patient		1		0		k+1		k			  4			  5			0.9		3	0.33815
physician		patient		1		0		k+1		k			  4			  5			0.9		4	0.36705
physician		patient		1		0		k+1		k			  4			  5			0.9		5	0.38439
physician		patient		1		0		k+1		k			  4			  5			0.8		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.8		2	0.28902
physician		patient		1		0		k+1		k			  4			  5			0.8		3	0.33815
physician		patient		1		0		k+1		k			  4			  5			0.8		4	0.36705
physician		patient		1		0		k+1		k			  4			  5			0.8		5	0.38439
physician		patient		1		0		k+1		k			  4			  5			0.7		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.7		2	0.29046
physician		patient		1		0		k+1		k			  4			  5			0.7		3	0.33815
physician		patient		1		0		k+1		k			  4			  5			0.7		4	0.36705
physician		patient		1		0		k+1		k			  4			  5			0.7		5	0.38439
physician		patient		1		0		k+1		k			  4			  5			0.6		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.6		2	0.29046
physician		patient		1		0		k+1		k			  4			  5			0.6		3	0.33815
physician		patient		1		0		k+1		k			  4			  5			0.6		4	0.36705
physician		patient		1		0		k+1		k			  4			  5			0.6		5	0.38439
physician		patient		1		0		k+1		k			  4			  5			0.5		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.5		2	0.29046
physician		patient		1		0		k+1		k			  4			  5			0.5		3	0.33815
physician		patient		1		0		k+1		k			  4			  5			0.5		4	0.36850
physician		patient		1		0		k+1		k			  4			  5			0.5		5	0.38295
physician		patient		1		0		k+1		k			  4			  5			0.4		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.4		2	0.29191
physician		patient		1		0		k+1		k			  4			  5			0.4		3	0.33815
physician		patient		1		0		k+1		k			  4			  5			0.4		4	0.36850
physician		patient		1		0		k+1		k			  4			  5			0.4		5	0.38295
physician		patient		1		0		k+1		k			  4			  5			0.3		1	0.17630
physician		patient		1		0		k+1		k			  4			  5			0.3		2	0.29191
physician		patient		1		0		k+1		k			  4			  5			0.3		3	0.33960
physician		patient		1		0		k+1		k			  4			  5			0.3		4	0.36850
physician		patient		1		0		k+1		k			  4			  5			0.3		5	0.38584
physician		patient		1		0		k+1		k			  4			  5			0.2		1	0.17775
physician		patient		1		0		k+1		k			  4			  5			0.2		2	0.29191
physician		patient		1		0		k+1		k			  4			  5			0.2		3	0.33960
physician		patient		1		0		k+1		k			  4			  5			0.2		4	0.37139
physician		patient		1		0		k+1		k			  4			  5			0.2		5	0.38728
physician		patient		1		0		k+1		k			  4			  5			0.1		1	0.18064
physician		patient		1		0		k+1		k			  4			  5			0.1		2	0.29913
physician		patient		1		0		k+1		k			  4			  5			0.1		3	0.34249
physician		patient		1		0		k+1		k			  4			  5			0.1		4	0.37283
physician		patient		1		0		k+1		k			  4			  5			0.1		5	0.38584
physician		patient		1		0		k+1		k			  4			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			 10			1.0		1	0.18786
physician		patient		1		0		k+1		k			  4			 10			1.0		2	0.27457
physician		patient		1		0		k+1		k			  4			 10			1.0		3	0.29335
physician		patient		1		0		k+1		k			  4			 10			1.0		4	0.30636
physician		patient		1		0		k+1		k			  4			 10			1.0		5	0.31792
physician		patient		1		0		k+1		k			  4			 10			0.9		1	0.18786
physician		patient		1		0		k+1		k			  4			 10			0.9		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.9		3	0.33671
physician		patient		1		0		k+1		k			  4			 10			0.9		4	0.36705
physician		patient		1		0		k+1		k			  4			 10			0.9		5	0.38439
physician		patient		1		0		k+1		k			  4			 10			0.8		1	0.18786
physician		patient		1		0		k+1		k			  4			 10			0.8		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.8		3	0.33671
physician		patient		1		0		k+1		k			  4			 10			0.8		4	0.36705
physician		patient		1		0		k+1		k			  4			 10			0.8		5	0.38439
physician		patient		1		0		k+1		k			  4			 10			0.7		1	0.18642
physician		patient		1		0		k+1		k			  4			 10			0.7		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.7		3	0.33671
physician		patient		1		0		k+1		k			  4			 10			0.7		4	0.36705
physician		patient		1		0		k+1		k			  4			 10			0.7		5	0.38439
physician		patient		1		0		k+1		k			  4			 10			0.6		1	0.18642
physician		patient		1		0		k+1		k			  4			 10			0.6		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.6		3	0.33671
physician		patient		1		0		k+1		k			  4			 10			0.6		4	0.36705
physician		patient		1		0		k+1		k			  4			 10			0.6		5	0.38439
physician		patient		1		0		k+1		k			  4			 10			0.5		1	0.18786
physician		patient		1		0		k+1		k			  4			 10			0.5		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.5		3	0.33671
physician		patient		1		0		k+1		k			  4			 10			0.5		4	0.36850
physician		patient		1		0		k+1		k			  4			 10			0.5		5	0.38439
physician		patient		1		0		k+1		k			  4			 10			0.4		1	0.18786
physician		patient		1		0		k+1		k			  4			 10			0.4		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.4		3	0.33671
physician		patient		1		0		k+1		k			  4			 10			0.4		4	0.36850
physician		patient		1		0		k+1		k			  4			 10			0.4		5	0.38584
physician		patient		1		0		k+1		k			  4			 10			0.3		1	0.18786
physician		patient		1		0		k+1		k			  4			 10			0.3		2	0.29624
physician		patient		1		0		k+1		k			  4			 10			0.3		3	0.33815
physician		patient		1		0		k+1		k			  4			 10			0.3		4	0.36850
physician		patient		1		0		k+1		k			  4			 10			0.3		5	0.38584
physician		patient		1		0		k+1		k			  4			 10			0.2		1	0.18931
physician		patient		1		0		k+1		k			  4			 10			0.2		2	0.29769
physician		patient		1		0		k+1		k			  4			 10			0.2		3	0.33815
physician		patient		1		0		k+1		k			  4			 10			0.2		4	0.36994
physician		patient		1		0		k+1		k			  4			 10			0.2		5	0.38728
physician		patient		1		0		k+1		k			  4			 10			0.1		1	0.19364
physician		patient		1		0		k+1		k			  4			 10			0.1		2	0.30202
physician		patient		1		0		k+1		k			  4			 10			0.1		3	0.34393
physician		patient		1		0		k+1		k			  4			 10			0.1		4	0.37139
physician		patient		1		0		k+1		k			  4			 10			0.1		5	0.38873
physician		patient		1		0		k+1		k			  4			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			 20			1.0		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			1.0		2	0.28902
physician		patient		1		0		k+1		k			  4			 20			1.0		3	0.30925
physician		patient		1		0		k+1		k			  4			 20			1.0		4	0.32370
physician		patient		1		0		k+1		k			  4			 20			1.0		5	0.33526
physician		patient		1		0		k+1		k			  4			 20			0.9		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.9		2	0.30925
physician		patient		1		0		k+1		k			  4			 20			0.9		3	0.34538
physician		patient		1		0		k+1		k			  4			 20			0.9		4	0.37428
physician		patient		1		0		k+1		k			  4			 20			0.9		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.8		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.8		2	0.30925
physician		patient		1		0		k+1		k			  4			 20			0.8		3	0.34538
physician		patient		1		0		k+1		k			  4			 20			0.8		4	0.37428
physician		patient		1		0		k+1		k			  4			 20			0.8		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.7		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.7		2	0.30925
physician		patient		1		0		k+1		k			  4			 20			0.7		3	0.34538
physician		patient		1		0		k+1		k			  4			 20			0.7		4	0.37428
physician		patient		1		0		k+1		k			  4			 20			0.7		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.6		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.6		2	0.30925
physician		patient		1		0		k+1		k			  4			 20			0.6		3	0.34538
physician		patient		1		0		k+1		k			  4			 20			0.6		4	0.37428
physician		patient		1		0		k+1		k			  4			 20			0.6		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.5		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.5		2	0.30925
physician		patient		1		0		k+1		k			  4			 20			0.5		3	0.34538
physician		patient		1		0		k+1		k			  4			 20			0.5		4	0.37717
physician		patient		1		0		k+1		k			  4			 20			0.5		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.4		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.4		2	0.31069
physician		patient		1		0		k+1		k			  4			 20			0.4		3	0.34538
physician		patient		1		0		k+1		k			  4			 20			0.4		4	0.37717
physician		patient		1		0		k+1		k			  4			 20			0.4		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.3		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.3		2	0.31069
physician		patient		1		0		k+1		k			  4			 20			0.3		3	0.34682
physician		patient		1		0		k+1		k			  4			 20			0.3		4	0.37717
physician		patient		1		0		k+1		k			  4			 20			0.3		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.2		1	0.19509
physician		patient		1		0		k+1		k			  4			 20			0.2		2	0.31214
physician		patient		1		0		k+1		k			  4			 20			0.2		3	0.34827
physician		patient		1		0		k+1		k			  4			 20			0.2		4	0.37717
physician		patient		1		0		k+1		k			  4			 20			0.2		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.1		1	0.19364
physician		patient		1		0		k+1		k			  4			 20			0.1		2	0.31214
physician		patient		1		0		k+1		k			  4			 20			0.1		3	0.34827
physician		patient		1		0		k+1		k			  4			 20			0.1		4	0.37717
physician		patient		1		0		k+1		k			  4			 20			0.1		5	0.39740
physician		patient		1		0		k+1		k			  4			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			 50			1.0		1	0.20809
physician		patient		1		0		k+1		k			  4			 50			1.0		2	0.30636
physician		patient		1		0		k+1		k			  4			 50			1.0		3	0.33092
physician		patient		1		0		k+1		k			  4			 50			1.0		4	0.35116
physician		patient		1		0		k+1		k			  4			 50			1.0		5	0.36850
physician		patient		1		0		k+1		k			  4			 50			0.9		1	0.20809
physician		patient		1		0		k+1		k			  4			 50			0.9		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.9		3	0.34682
physician		patient		1		0		k+1		k			  4			 50			0.9		4	0.37139
physician		patient		1		0		k+1		k			  4			 50			0.9		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.8		1	0.20954
physician		patient		1		0		k+1		k			  4			 50			0.8		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.8		3	0.34682
physician		patient		1		0		k+1		k			  4			 50			0.8		4	0.37139
physician		patient		1		0		k+1		k			  4			 50			0.8		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.7		1	0.21098
physician		patient		1		0		k+1		k			  4			 50			0.7		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.7		3	0.34682
physician		patient		1		0		k+1		k			  4			 50			0.7		4	0.36994
physician		patient		1		0		k+1		k			  4			 50			0.7		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.6		1	0.21098
physician		patient		1		0		k+1		k			  4			 50			0.6		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.6		3	0.34682
physician		patient		1		0		k+1		k			  4			 50			0.6		4	0.36994
physician		patient		1		0		k+1		k			  4			 50			0.6		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.5		1	0.21098
physician		patient		1		0		k+1		k			  4			 50			0.5		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.5		3	0.34682
physician		patient		1		0		k+1		k			  4			 50			0.5		4	0.37139
physician		patient		1		0		k+1		k			  4			 50			0.5		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.4		1	0.21098
physician		patient		1		0		k+1		k			  4			 50			0.4		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.4		3	0.34682
physician		patient		1		0		k+1		k			  4			 50			0.4		4	0.37283
physician		patient		1		0		k+1		k			  4			 50			0.4		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.3		1	0.21098
physician		patient		1		0		k+1		k			  4			 50			0.3		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.3		3	0.34827
physician		patient		1		0		k+1		k			  4			 50			0.3		4	0.37283
physician		patient		1		0		k+1		k			  4			 50			0.3		5	0.39595
physician		patient		1		0		k+1		k			  4			 50			0.2		1	0.21098
physician		patient		1		0		k+1		k			  4			 50			0.2		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.2		3	0.34827
physician		patient		1		0		k+1		k			  4			 50			0.2		4	0.37283
physician		patient		1		0		k+1		k			  4			 50			0.2		5	0.39740
physician		patient		1		0		k+1		k			  4			 50			0.1		1	0.21243
physician		patient		1		0		k+1		k			  4			 50			0.1		2	0.31214
physician		patient		1		0		k+1		k			  4			 50			0.1		3	0.34971
physician		patient		1		0		k+1		k			  4			 50			0.1		4	0.37283
physician		patient		1		0		k+1		k			  4			 50			0.1		5	0.40318
physician		patient		1		0		k+1		k			  4			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			  4			100			1.0		1	0.20231
physician		patient		1		0		k+1		k			  4			100			1.0		2	0.31792
physician		patient		1		0		k+1		k			  4			100			1.0		3	0.34249
physician		patient		1		0		k+1		k			  4			100			1.0		4	0.36272
physician		patient		1		0		k+1		k			  4			100			1.0		5	0.38439
physician		patient		1		0		k+1		k			  4			100			0.9		1	0.20231
physician		patient		1		0		k+1		k			  4			100			0.9		2	0.31792
physician		patient		1		0		k+1		k			  4			100			0.9		3	0.34682
physician		patient		1		0		k+1		k			  4			100			0.9		4	0.37139
physician		patient		1		0		k+1		k			  4			100			0.9		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.8		1	0.20231
physician		patient		1		0		k+1		k			  4			100			0.8		2	0.31792
physician		patient		1		0		k+1		k			  4			100			0.8		3	0.34682
physician		patient		1		0		k+1		k			  4			100			0.8		4	0.37139
physician		patient		1		0		k+1		k			  4			100			0.8		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.7		1	0.20376
physician		patient		1		0		k+1		k			  4			100			0.7		2	0.31792
physician		patient		1		0		k+1		k			  4			100			0.7		3	0.34682
physician		patient		1		0		k+1		k			  4			100			0.7		4	0.36994
physician		patient		1		0		k+1		k			  4			100			0.7		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.6		1	0.20376
physician		patient		1		0		k+1		k			  4			100			0.6		2	0.31792
physician		patient		1		0		k+1		k			  4			100			0.6		3	0.34682
physician		patient		1		0		k+1		k			  4			100			0.6		4	0.36994
physician		patient		1		0		k+1		k			  4			100			0.6		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.5		1	0.20376
physician		patient		1		0		k+1		k			  4			100			0.5		2	0.31792
physician		patient		1		0		k+1		k			  4			100			0.5		3	0.34682
physician		patient		1		0		k+1		k			  4			100			0.5		4	0.37139
physician		patient		1		0		k+1		k			  4			100			0.5		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.4		1	0.20376
physician		patient		1		0		k+1		k			  4			100			0.4		2	0.31792
physician		patient		1		0		k+1		k			  4			100			0.4		3	0.34682
physician		patient		1		0		k+1		k			  4			100			0.4		4	0.37139
physician		patient		1		0		k+1		k			  4			100			0.4		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.3		1	0.20376
physician		patient		1		0		k+1		k			  4			100			0.3		2	0.31936
physician		patient		1		0		k+1		k			  4			100			0.3		3	0.34827
physician		patient		1		0		k+1		k			  4			100			0.3		4	0.37283
physician		patient		1		0		k+1		k			  4			100			0.3		5	0.39595
physician		patient		1		0		k+1		k			  4			100			0.2		1	0.20376
physician		patient		1		0		k+1		k			  4			100			0.2		2	0.31936
physician		patient		1		0		k+1		k			  4			100			0.2		3	0.34971
physician		patient		1		0		k+1		k			  4			100			0.2		4	0.37428
physician		patient		1		0		k+1		k			  4			100			0.2		5	0.39884
physician		patient		1		0		k+1		k			  4			100			0.1		1	0.20520
physician		patient		1		0		k+1		k			  4			100			0.1		2	0.31936
physician		patient		1		0		k+1		k			  4			100			0.1		3	0.35116
physician		patient		1		0		k+1		k			  4			100			0.1		4	0.37428
physician		patient		1		0		k+1		k			  4			100			0.1		5	0.40173
physician		patient		1		0		k+1		k			  4			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			  4			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			  4			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			  4			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			  4			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			  5			  1			1.0		2	0.25723
physician		patient		1		0		k+1		k			  5			  1			1.0		3	0.26879
physician		patient		1		0		k+1		k			  5			  1			1.0		4	0.27457
physician		patient		1		0		k+1		k			  5			  1			1.0		5	0.27746
physician		patient		1		0		k+1		k			  5			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			  5			  1			0.9		2	0.28902
physician		patient		1		0		k+1		k			  5			  1			0.9		3	0.33671
physician		patient		1		0		k+1		k			  5			  1			0.9		4	0.36272
physician		patient		1		0		k+1		k			  5			  1			0.9		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			  5			  1			0.8		2	0.28902
physician		patient		1		0		k+1		k			  5			  1			0.8		3	0.33671
physician		patient		1		0		k+1		k			  5			  1			0.8		4	0.36272
physician		patient		1		0		k+1		k			  5			  1			0.8		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			  5			  1			0.7		2	0.28902
physician		patient		1		0		k+1		k			  5			  1			0.7		3	0.33671
physician		patient		1		0		k+1		k			  5			  1			0.7		4	0.36272
physician		patient		1		0		k+1		k			  5			  1			0.7		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			  5			  1			0.6		2	0.28902
physician		patient		1		0		k+1		k			  5			  1			0.6		3	0.33671
physician		patient		1		0		k+1		k			  5			  1			0.6		4	0.36272
physician		patient		1		0		k+1		k			  5			  1			0.6		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			  5			  1			0.5		2	0.28902
physician		patient		1		0		k+1		k			  5			  1			0.5		3	0.33671
physician		patient		1		0		k+1		k			  5			  1			0.5		4	0.36272
physician		patient		1		0		k+1		k			  5			  1			0.5		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			  5			  1			0.4		2	0.29046
physician		patient		1		0		k+1		k			  5			  1			0.4		3	0.33671
physician		patient		1		0		k+1		k			  5			  1			0.4		4	0.36272
physician		patient		1		0		k+1		k			  5			  1			0.4		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			  5			  1			0.3		2	0.29046
physician		patient		1		0		k+1		k			  5			  1			0.3		3	0.33815
physician		patient		1		0		k+1		k			  5			  1			0.3		4	0.36416
physician		patient		1		0		k+1		k			  5			  1			0.3		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			  5			  1			0.2		2	0.29191
physician		patient		1		0		k+1		k			  5			  1			0.2		3	0.33960
physician		patient		1		0		k+1		k			  5			  1			0.2		4	0.36705
physician		patient		1		0		k+1		k			  5			  1			0.2		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			  5			  1			0.1		2	0.30058
physician		patient		1		0		k+1		k			  5			  1			0.1		3	0.33960
physician		patient		1		0		k+1		k			  5			  1			0.1		4	0.36850
physician		patient		1		0		k+1		k			  5			  1			0.1		5	0.38295
physician		patient		1		0		k+1		k			  5			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			  2			1.0		1	0.18642
physician		patient		1		0		k+1		k			  5			  2			1.0		2	0.25723
physician		patient		1		0		k+1		k			  5			  2			1.0		3	0.27746
physician		patient		1		0		k+1		k			  5			  2			1.0		4	0.28902
physician		patient		1		0		k+1		k			  5			  2			1.0		5	0.29335
physician		patient		1		0		k+1		k			  5			  2			0.9		1	0.18642
physician		patient		1		0		k+1		k			  5			  2			0.9		2	0.28613
physician		patient		1		0		k+1		k			  5			  2			0.9		3	0.33526
physician		patient		1		0		k+1		k			  5			  2			0.9		4	0.36561
physician		patient		1		0		k+1		k			  5			  2			0.9		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.8		1	0.18642
physician		patient		1		0		k+1		k			  5			  2			0.8		2	0.28613
physician		patient		1		0		k+1		k			  5			  2			0.8		3	0.33526
physician		patient		1		0		k+1		k			  5			  2			0.8		4	0.36561
physician		patient		1		0		k+1		k			  5			  2			0.8		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.7		1	0.18642
physician		patient		1		0		k+1		k			  5			  2			0.7		2	0.28613
physician		patient		1		0		k+1		k			  5			  2			0.7		3	0.33526
physician		patient		1		0		k+1		k			  5			  2			0.7		4	0.36561
physician		patient		1		0		k+1		k			  5			  2			0.7		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.6		1	0.18642
physician		patient		1		0		k+1		k			  5			  2			0.6		2	0.28613
physician		patient		1		0		k+1		k			  5			  2			0.6		3	0.33526
physician		patient		1		0		k+1		k			  5			  2			0.6		4	0.36561
physician		patient		1		0		k+1		k			  5			  2			0.6		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.5		1	0.18786
physician		patient		1		0		k+1		k			  5			  2			0.5		2	0.28613
physician		patient		1		0		k+1		k			  5			  2			0.5		3	0.33526
physician		patient		1		0		k+1		k			  5			  2			0.5		4	0.36705
physician		patient		1		0		k+1		k			  5			  2			0.5		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.4		1	0.18786
physician		patient		1		0		k+1		k			  5			  2			0.4		2	0.28757
physician		patient		1		0		k+1		k			  5			  2			0.4		3	0.33526
physician		patient		1		0		k+1		k			  5			  2			0.4		4	0.36705
physician		patient		1		0		k+1		k			  5			  2			0.4		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.3		1	0.18931
physician		patient		1		0		k+1		k			  5			  2			0.3		2	0.28757
physician		patient		1		0		k+1		k			  5			  2			0.3		3	0.33671
physician		patient		1		0		k+1		k			  5			  2			0.3		4	0.36705
physician		patient		1		0		k+1		k			  5			  2			0.3		5	0.38295
physician		patient		1		0		k+1		k			  5			  2			0.2		1	0.18931
physician		patient		1		0		k+1		k			  5			  2			0.2		2	0.28757
physician		patient		1		0		k+1		k			  5			  2			0.2		3	0.33815
physician		patient		1		0		k+1		k			  5			  2			0.2		4	0.37139
physician		patient		1		0		k+1		k			  5			  2			0.2		5	0.38439
physician		patient		1		0		k+1		k			  5			  2			0.1		1	0.19075
physician		patient		1		0		k+1		k			  5			  2			0.1		2	0.29335
physician		patient		1		0		k+1		k			  5			  2			0.1		3	0.33815
physician		patient		1		0		k+1		k			  5			  2			0.1		4	0.37283
physician		patient		1		0		k+1		k			  5			  2			0.1		5	0.38439
physician		patient		1		0		k+1		k			  5			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			  3			1.0		1	0.18642
physician		patient		1		0		k+1		k			  5			  3			1.0		2	0.26156
physician		patient		1		0		k+1		k			  5			  3			1.0		3	0.28468
physician		patient		1		0		k+1		k			  5			  3			1.0		4	0.29480
physician		patient		1		0		k+1		k			  5			  3			1.0		5	0.30202
physician		patient		1		0		k+1		k			  5			  3			0.9		1	0.18642
physician		patient		1		0		k+1		k			  5			  3			0.9		2	0.28902
physician		patient		1		0		k+1		k			  5			  3			0.9		3	0.34249
physician		patient		1		0		k+1		k			  5			  3			0.9		4	0.36705
physician		patient		1		0		k+1		k			  5			  3			0.9		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.8		1	0.18642
physician		patient		1		0		k+1		k			  5			  3			0.8		2	0.28902
physician		patient		1		0		k+1		k			  5			  3			0.8		3	0.34249
physician		patient		1		0		k+1		k			  5			  3			0.8		4	0.36705
physician		patient		1		0		k+1		k			  5			  3			0.8		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.7		1	0.18497
physician		patient		1		0		k+1		k			  5			  3			0.7		2	0.28902
physician		patient		1		0		k+1		k			  5			  3			0.7		3	0.34249
physician		patient		1		0		k+1		k			  5			  3			0.7		4	0.36705
physician		patient		1		0		k+1		k			  5			  3			0.7		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.6		1	0.18497
physician		patient		1		0		k+1		k			  5			  3			0.6		2	0.28902
physician		patient		1		0		k+1		k			  5			  3			0.6		3	0.34249
physician		patient		1		0		k+1		k			  5			  3			0.6		4	0.36705
physician		patient		1		0		k+1		k			  5			  3			0.6		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.5		1	0.18497
physician		patient		1		0		k+1		k			  5			  3			0.5		2	0.28902
physician		patient		1		0		k+1		k			  5			  3			0.5		3	0.34249
physician		patient		1		0		k+1		k			  5			  3			0.5		4	0.36850
physician		patient		1		0		k+1		k			  5			  3			0.5		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.4		1	0.18497
physician		patient		1		0		k+1		k			  5			  3			0.4		2	0.29046
physician		patient		1		0		k+1		k			  5			  3			0.4		3	0.34249
physician		patient		1		0		k+1		k			  5			  3			0.4		4	0.36850
physician		patient		1		0		k+1		k			  5			  3			0.4		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.3		1	0.18497
physician		patient		1		0		k+1		k			  5			  3			0.3		2	0.29191
physician		patient		1		0		k+1		k			  5			  3			0.3		3	0.34538
physician		patient		1		0		k+1		k			  5			  3			0.3		4	0.36850
physician		patient		1		0		k+1		k			  5			  3			0.3		5	0.38150
physician		patient		1		0		k+1		k			  5			  3			0.2		1	0.18642
physician		patient		1		0		k+1		k			  5			  3			0.2		2	0.29335
physician		patient		1		0		k+1		k			  5			  3			0.2		3	0.34538
physician		patient		1		0		k+1		k			  5			  3			0.2		4	0.36994
physician		patient		1		0		k+1		k			  5			  3			0.2		5	0.38295
physician		patient		1		0		k+1		k			  5			  3			0.1		1	0.19220
physician		patient		1		0		k+1		k			  5			  3			0.1		2	0.30058
physician		patient		1		0		k+1		k			  5			  3			0.1		3	0.34393
physician		patient		1		0		k+1		k			  5			  3			0.1		4	0.37139
physician		patient		1		0		k+1		k			  5			  3			0.1		5	0.38295
physician		patient		1		0		k+1		k			  5			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			  4			1.0		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			1.0		2	0.26590
physician		patient		1		0		k+1		k			  5			  4			1.0		3	0.28468
physician		patient		1		0		k+1		k			  5			  4			1.0		4	0.29769
physician		patient		1		0		k+1		k			  5			  4			1.0		5	0.30780
physician		patient		1		0		k+1		k			  5			  4			0.9		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.9		2	0.29046
physician		patient		1		0		k+1		k			  5			  4			0.9		3	0.33960
physician		patient		1		0		k+1		k			  5			  4			0.9		4	0.36705
physician		patient		1		0		k+1		k			  5			  4			0.9		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.8		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.8		2	0.29046
physician		patient		1		0		k+1		k			  5			  4			0.8		3	0.33960
physician		patient		1		0		k+1		k			  5			  4			0.8		4	0.36705
physician		patient		1		0		k+1		k			  5			  4			0.8		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.7		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.7		2	0.29046
physician		patient		1		0		k+1		k			  5			  4			0.7		3	0.34104
physician		patient		1		0		k+1		k			  5			  4			0.7		4	0.36705
physician		patient		1		0		k+1		k			  5			  4			0.7		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.6		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.6		2	0.29046
physician		patient		1		0		k+1		k			  5			  4			0.6		3	0.34104
physician		patient		1		0		k+1		k			  5			  4			0.6		4	0.36705
physician		patient		1		0		k+1		k			  5			  4			0.6		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.5		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.5		2	0.29046
physician		patient		1		0		k+1		k			  5			  4			0.5		3	0.34104
physician		patient		1		0		k+1		k			  5			  4			0.5		4	0.36850
physician		patient		1		0		k+1		k			  5			  4			0.5		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.4		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.4		2	0.29191
physician		patient		1		0		k+1		k			  5			  4			0.4		3	0.34104
physician		patient		1		0		k+1		k			  5			  4			0.4		4	0.36850
physician		patient		1		0		k+1		k			  5			  4			0.4		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.3		1	0.18497
physician		patient		1		0		k+1		k			  5			  4			0.3		2	0.29335
physician		patient		1		0		k+1		k			  5			  4			0.3		3	0.34393
physician		patient		1		0		k+1		k			  5			  4			0.3		4	0.36994
physician		patient		1		0		k+1		k			  5			  4			0.3		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.2		1	0.18642
physician		patient		1		0		k+1		k			  5			  4			0.2		2	0.29335
physician		patient		1		0		k+1		k			  5			  4			0.2		3	0.34538
physician		patient		1		0		k+1		k			  5			  4			0.2		4	0.37139
physician		patient		1		0		k+1		k			  5			  4			0.2		5	0.38728
physician		patient		1		0		k+1		k			  5			  4			0.1		1	0.19220
physician		patient		1		0		k+1		k			  5			  4			0.1		2	0.30491
physician		patient		1		0		k+1		k			  5			  4			0.1		3	0.34682
physician		patient		1		0		k+1		k			  5			  4			0.1		4	0.37283
physician		patient		1		0		k+1		k			  5			  4			0.1		5	0.38584
physician		patient		1		0		k+1		k			  5			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			  5			1.0		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			1.0		2	0.26301
physician		patient		1		0		k+1		k			  5			  5			1.0		3	0.28468
physician		patient		1		0		k+1		k			  5			  5			1.0		4	0.29769
physician		patient		1		0		k+1		k			  5			  5			1.0		5	0.30925
physician		patient		1		0		k+1		k			  5			  5			0.9		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			0.9		2	0.28613
physician		patient		1		0		k+1		k			  5			  5			0.9		3	0.33815
physician		patient		1		0		k+1		k			  5			  5			0.9		4	0.36561
physician		patient		1		0		k+1		k			  5			  5			0.9		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.8		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			0.8		2	0.28613
physician		patient		1		0		k+1		k			  5			  5			0.8		3	0.33815
physician		patient		1		0		k+1		k			  5			  5			0.8		4	0.36561
physician		patient		1		0		k+1		k			  5			  5			0.8		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.7		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			0.7		2	0.28757
physician		patient		1		0		k+1		k			  5			  5			0.7		3	0.33815
physician		patient		1		0		k+1		k			  5			  5			0.7		4	0.36561
physician		patient		1		0		k+1		k			  5			  5			0.7		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.6		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			0.6		2	0.28757
physician		patient		1		0		k+1		k			  5			  5			0.6		3	0.33815
physician		patient		1		0		k+1		k			  5			  5			0.6		4	0.36561
physician		patient		1		0		k+1		k			  5			  5			0.6		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.5		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			0.5		2	0.28757
physician		patient		1		0		k+1		k			  5			  5			0.5		3	0.33815
physician		patient		1		0		k+1		k			  5			  5			0.5		4	0.36705
physician		patient		1		0		k+1		k			  5			  5			0.5		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.4		1	0.17630
physician		patient		1		0		k+1		k			  5			  5			0.4		2	0.28902
physician		patient		1		0		k+1		k			  5			  5			0.4		3	0.33815
physician		patient		1		0		k+1		k			  5			  5			0.4		4	0.36705
physician		patient		1		0		k+1		k			  5			  5			0.4		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.3		1	0.17775
physician		patient		1		0		k+1		k			  5			  5			0.3		2	0.28902
physician		patient		1		0		k+1		k			  5			  5			0.3		3	0.33960
physician		patient		1		0		k+1		k			  5			  5			0.3		4	0.36705
physician		patient		1		0		k+1		k			  5			  5			0.3		5	0.38439
physician		patient		1		0		k+1		k			  5			  5			0.2		1	0.17919
physician		patient		1		0		k+1		k			  5			  5			0.2		2	0.28902
physician		patient		1		0		k+1		k			  5			  5			0.2		3	0.33960
physician		patient		1		0		k+1		k			  5			  5			0.2		4	0.36850
physician		patient		1		0		k+1		k			  5			  5			0.2		5	0.38728
physician		patient		1		0		k+1		k			  5			  5			0.1		1	0.18208
physician		patient		1		0		k+1		k			  5			  5			0.1		2	0.29769
physician		patient		1		0		k+1		k			  5			  5			0.1		3	0.34249
physician		patient		1		0		k+1		k			  5			  5			0.1		4	0.37283
physician		patient		1		0		k+1		k			  5			  5			0.1		5	0.38728
physician		patient		1		0		k+1		k			  5			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			 10			1.0		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			1.0		2	0.26590
physician		patient		1		0		k+1		k			  5			 10			1.0		3	0.28757
physician		patient		1		0		k+1		k			  5			 10			1.0		4	0.30491
physician		patient		1		0		k+1		k			  5			 10			1.0		5	0.31647
physician		patient		1		0		k+1		k			  5			 10			0.9		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			0.9		2	0.28757
physician		patient		1		0		k+1		k			  5			 10			0.9		3	0.32803
physician		patient		1		0		k+1		k			  5			 10			0.9		4	0.36561
physician		patient		1		0		k+1		k			  5			 10			0.9		5	0.38150
physician		patient		1		0		k+1		k			  5			 10			0.8		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			0.8		2	0.28757
physician		patient		1		0		k+1		k			  5			 10			0.8		3	0.32803
physician		patient		1		0		k+1		k			  5			 10			0.8		4	0.36561
physician		patient		1		0		k+1		k			  5			 10			0.8		5	0.38150
physician		patient		1		0		k+1		k			  5			 10			0.7		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			0.7		2	0.28757
physician		patient		1		0		k+1		k			  5			 10			0.7		3	0.32803
physician		patient		1		0		k+1		k			  5			 10			0.7		4	0.36561
physician		patient		1		0		k+1		k			  5			 10			0.7		5	0.38150
physician		patient		1		0		k+1		k			  5			 10			0.6		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			0.6		2	0.28757
physician		patient		1		0		k+1		k			  5			 10			0.6		3	0.32803
physician		patient		1		0		k+1		k			  5			 10			0.6		4	0.36561
physician		patient		1		0		k+1		k			  5			 10			0.6		5	0.38150
physician		patient		1		0		k+1		k			  5			 10			0.5		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			0.5		2	0.28757
physician		patient		1		0		k+1		k			  5			 10			0.5		3	0.32803
physician		patient		1		0		k+1		k			  5			 10			0.5		4	0.36705
physician		patient		1		0		k+1		k			  5			 10			0.5		5	0.38150
physician		patient		1		0		k+1		k			  5			 10			0.4		1	0.17775
physician		patient		1		0		k+1		k			  5			 10			0.4		2	0.28902
physician		patient		1		0		k+1		k			  5			 10			0.4		3	0.32803
physician		patient		1		0		k+1		k			  5			 10			0.4		4	0.36705
physician		patient		1		0		k+1		k			  5			 10			0.4		5	0.38295
physician		patient		1		0		k+1		k			  5			 10			0.3		1	0.17919
physician		patient		1		0		k+1		k			  5			 10			0.3		2	0.28902
physician		patient		1		0		k+1		k			  5			 10			0.3		3	0.32948
physician		patient		1		0		k+1		k			  5			 10			0.3		4	0.36705
physician		patient		1		0		k+1		k			  5			 10			0.3		5	0.38295
physician		patient		1		0		k+1		k			  5			 10			0.2		1	0.18064
physician		patient		1		0		k+1		k			  5			 10			0.2		2	0.28902
physician		patient		1		0		k+1		k			  5			 10			0.2		3	0.32948
physician		patient		1		0		k+1		k			  5			 10			0.2		4	0.36850
physician		patient		1		0		k+1		k			  5			 10			0.2		5	0.38295
physician		patient		1		0		k+1		k			  5			 10			0.1		1	0.18208
physician		patient		1		0		k+1		k			  5			 10			0.1		2	0.29480
physician		patient		1		0		k+1		k			  5			 10			0.1		3	0.33671
physician		patient		1		0		k+1		k			  5			 10			0.1		4	0.36850
physician		patient		1		0		k+1		k			  5			 10			0.1		5	0.38584
physician		patient		1		0		k+1		k			  5			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			 20			1.0		1	0.18642
physician		patient		1		0		k+1		k			  5			 20			1.0		2	0.28035
physician		patient		1		0		k+1		k			  5			 20			1.0		3	0.30636
physician		patient		1		0		k+1		k			  5			 20			1.0		4	0.31936
physician		patient		1		0		k+1		k			  5			 20			1.0		5	0.33382
physician		patient		1		0		k+1		k			  5			 20			0.9		1	0.18642
physician		patient		1		0		k+1		k			  5			 20			0.9		2	0.30058
physician		patient		1		0		k+1		k			  5			 20			0.9		3	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.9		4	0.36850
physician		patient		1		0		k+1		k			  5			 20			0.9		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.8		1	0.18642
physician		patient		1		0		k+1		k			  5			 20			0.8		2	0.30058
physician		patient		1		0		k+1		k			  5			 20			0.8		3	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.8		4	0.36850
physician		patient		1		0		k+1		k			  5			 20			0.8		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.7		1	0.18642
physician		patient		1		0		k+1		k			  5			 20			0.7		2	0.30058
physician		patient		1		0		k+1		k			  5			 20			0.7		3	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.7		4	0.36850
physician		patient		1		0		k+1		k			  5			 20			0.7		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.6		1	0.18786
physician		patient		1		0		k+1		k			  5			 20			0.6		2	0.30058
physician		patient		1		0		k+1		k			  5			 20			0.6		3	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.6		4	0.36850
physician		patient		1		0		k+1		k			  5			 20			0.6		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.5		1	0.18786
physician		patient		1		0		k+1		k			  5			 20			0.5		2	0.30058
physician		patient		1		0		k+1		k			  5			 20			0.5		3	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.5		4	0.37139
physician		patient		1		0		k+1		k			  5			 20			0.5		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.4		1	0.18786
physician		patient		1		0		k+1		k			  5			 20			0.4		2	0.30202
physician		patient		1		0		k+1		k			  5			 20			0.4		3	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.4		4	0.37139
physician		patient		1		0		k+1		k			  5			 20			0.4		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.3		1	0.18786
physician		patient		1		0		k+1		k			  5			 20			0.3		2	0.30202
physician		patient		1		0		k+1		k			  5			 20			0.3		3	0.34249
physician		patient		1		0		k+1		k			  5			 20			0.3		4	0.37139
physician		patient		1		0		k+1		k			  5			 20			0.3		5	0.39451
physician		patient		1		0		k+1		k			  5			 20			0.2		1	0.18642
physician		patient		1		0		k+1		k			  5			 20			0.2		2	0.30347
physician		patient		1		0		k+1		k			  5			 20			0.2		3	0.34393
physician		patient		1		0		k+1		k			  5			 20			0.2		4	0.37139
physician		patient		1		0		k+1		k			  5			 20			0.2		5	0.39306
physician		patient		1		0		k+1		k			  5			 20			0.1		1	0.18642
physician		patient		1		0		k+1		k			  5			 20			0.1		2	0.30347
physician		patient		1		0		k+1		k			  5			 20			0.1		3	0.34682
physician		patient		1		0		k+1		k			  5			 20			0.1		4	0.37139
physician		patient		1		0		k+1		k			  5			 20			0.1		5	0.39017
physician		patient		1		0		k+1		k			  5			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			 50			1.0		1	0.20231
physician		patient		1		0		k+1		k			  5			 50			1.0		2	0.29624
physician		patient		1		0		k+1		k			  5			 50			1.0		3	0.32225
physician		patient		1		0		k+1		k			  5			 50			1.0		4	0.34971
physician		patient		1		0		k+1		k			  5			 50			1.0		5	0.36416
physician		patient		1		0		k+1		k			  5			 50			0.9		1	0.20087
physician		patient		1		0		k+1		k			  5			 50			0.9		2	0.30202
physician		patient		1		0		k+1		k			  5			 50			0.9		3	0.33815
physician		patient		1		0		k+1		k			  5			 50			0.9		4	0.36994
physician		patient		1		0		k+1		k			  5			 50			0.9		5	0.39162
physician		patient		1		0		k+1		k			  5			 50			0.8		1	0.20231
physician		patient		1		0		k+1		k			  5			 50			0.8		2	0.30202
physician		patient		1		0		k+1		k			  5			 50			0.8		3	0.33815
physician		patient		1		0		k+1		k			  5			 50			0.8		4	0.36994
physician		patient		1		0		k+1		k			  5			 50			0.8		5	0.39162
physician		patient		1		0		k+1		k			  5			 50			0.7		1	0.20376
physician		patient		1		0		k+1		k			  5			 50			0.7		2	0.30202
physician		patient		1		0		k+1		k			  5			 50			0.7		3	0.33815
physician		patient		1		0		k+1		k			  5			 50			0.7		4	0.36850
physician		patient		1		0		k+1		k			  5			 50			0.7		5	0.39162
physician		patient		1		0		k+1		k			  5			 50			0.6		1	0.20376
physician		patient		1		0		k+1		k			  5			 50			0.6		2	0.30202
physician		patient		1		0		k+1		k			  5			 50			0.6		3	0.33815
physician		patient		1		0		k+1		k			  5			 50			0.6		4	0.36850
physician		patient		1		0		k+1		k			  5			 50			0.6		5	0.39162
physician		patient		1		0		k+1		k			  5			 50			0.5		1	0.20376
physician		patient		1		0		k+1		k			  5			 50			0.5		2	0.30202
physician		patient		1		0		k+1		k			  5			 50			0.5		3	0.33815
physician		patient		1		0		k+1		k			  5			 50			0.5		4	0.36994
physician		patient		1		0		k+1		k			  5			 50			0.5		5	0.39162
physician		patient		1		0		k+1		k			  5			 50			0.4		1	0.20376
physician		patient		1		0		k+1		k			  5			 50			0.4		2	0.30347
physician		patient		1		0		k+1		k			  5			 50			0.4		3	0.33815
physician		patient		1		0		k+1		k			  5			 50			0.4		4	0.36994
physician		patient		1		0		k+1		k			  5			 50			0.4		5	0.39306
physician		patient		1		0		k+1		k			  5			 50			0.3		1	0.20376
physician		patient		1		0		k+1		k			  5			 50			0.3		2	0.30347
physician		patient		1		0		k+1		k			  5			 50			0.3		3	0.33960
physician		patient		1		0		k+1		k			  5			 50			0.3		4	0.36994
physician		patient		1		0		k+1		k			  5			 50			0.3		5	0.39306
physician		patient		1		0		k+1		k			  5			 50			0.2		1	0.20376
physician		patient		1		0		k+1		k			  5			 50			0.2		2	0.30491
physician		patient		1		0		k+1		k			  5			 50			0.2		3	0.33960
physician		patient		1		0		k+1		k			  5			 50			0.2		4	0.36994
physician		patient		1		0		k+1		k			  5			 50			0.2		5	0.39306
physician		patient		1		0		k+1		k			  5			 50			0.1		1	0.20231
physician		patient		1		0		k+1		k			  5			 50			0.1		2	0.30491
physician		patient		1		0		k+1		k			  5			 50			0.1		3	0.34104
physician		patient		1		0		k+1		k			  5			 50			0.1		4	0.37139
physician		patient		1		0		k+1		k			  5			 50			0.1		5	0.39884
physician		patient		1		0		k+1		k			  5			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			  5			100			1.0		1	0.19364
physician		patient		1		0		k+1		k			  5			100			1.0		2	0.29913
physician		patient		1		0		k+1		k			  5			100			1.0		3	0.32514
physician		patient		1		0		k+1		k			  5			100			1.0		4	0.35405
physician		patient		1		0		k+1		k			  5			100			1.0		5	0.37572
physician		patient		1		0		k+1		k			  5			100			0.9		1	0.19364
physician		patient		1		0		k+1		k			  5			100			0.9		2	0.29913
physician		patient		1		0		k+1		k			  5			100			0.9		3	0.32948
physician		patient		1		0		k+1		k			  5			100			0.9		4	0.36127
physician		patient		1		0		k+1		k			  5			100			0.9		5	0.38728
physician		patient		1		0		k+1		k			  5			100			0.8		1	0.19364
physician		patient		1		0		k+1		k			  5			100			0.8		2	0.29913
physician		patient		1		0		k+1		k			  5			100			0.8		3	0.32948
physician		patient		1		0		k+1		k			  5			100			0.8		4	0.36127
physician		patient		1		0		k+1		k			  5			100			0.8		5	0.38728
physician		patient		1		0		k+1		k			  5			100			0.7		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.7		2	0.29913
physician		patient		1		0		k+1		k			  5			100			0.7		3	0.32948
physician		patient		1		0		k+1		k			  5			100			0.7		4	0.35983
physician		patient		1		0		k+1		k			  5			100			0.7		5	0.38728
physician		patient		1		0		k+1		k			  5			100			0.6		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.6		2	0.29913
physician		patient		1		0		k+1		k			  5			100			0.6		3	0.32948
physician		patient		1		0		k+1		k			  5			100			0.6		4	0.35838
physician		patient		1		0		k+1		k			  5			100			0.6		5	0.38728
physician		patient		1		0		k+1		k			  5			100			0.5		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.5		2	0.29913
physician		patient		1		0		k+1		k			  5			100			0.5		3	0.32948
physician		patient		1		0		k+1		k			  5			100			0.5		4	0.35983
physician		patient		1		0		k+1		k			  5			100			0.5		5	0.38728
physician		patient		1		0		k+1		k			  5			100			0.4		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.4		2	0.30058
physician		patient		1		0		k+1		k			  5			100			0.4		3	0.32948
physician		patient		1		0		k+1		k			  5			100			0.4		4	0.35983
physician		patient		1		0		k+1		k			  5			100			0.4		5	0.38728
physician		patient		1		0		k+1		k			  5			100			0.3		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.3		2	0.30202
physician		patient		1		0		k+1		k			  5			100			0.3		3	0.33237
physician		patient		1		0		k+1		k			  5			100			0.3		4	0.35983
physician		patient		1		0		k+1		k			  5			100			0.3		5	0.38873
physician		patient		1		0		k+1		k			  5			100			0.2		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.2		2	0.30347
physician		patient		1		0		k+1		k			  5			100			0.2		3	0.33382
physician		patient		1		0		k+1		k			  5			100			0.2		4	0.36127
physician		patient		1		0		k+1		k			  5			100			0.2		5	0.39017
physician		patient		1		0		k+1		k			  5			100			0.1		1	0.19509
physician		patient		1		0		k+1		k			  5			100			0.1		2	0.30347
physician		patient		1		0		k+1		k			  5			100			0.1		3	0.33671
physician		patient		1		0		k+1		k			  5			100			0.1		4	0.36127
physician		patient		1		0		k+1		k			  5			100			0.1		5	0.39451
physician		patient		1		0		k+1		k			  5			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			  5			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			  5			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			  5			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			  5			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			 10			  1			1.0		2	0.25723
physician		patient		1		0		k+1		k			 10			  1			1.0		3	0.26879
physician		patient		1		0		k+1		k			 10			  1			1.0		4	0.27457
physician		patient		1		0		k+1		k			 10			  1			1.0		5	0.27746
physician		patient		1		0		k+1		k			 10			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			 10			  1			0.9		2	0.28902
physician		patient		1		0		k+1		k			 10			  1			0.9		3	0.33671
physician		patient		1		0		k+1		k			 10			  1			0.9		4	0.36272
physician		patient		1		0		k+1		k			 10			  1			0.9		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			 10			  1			0.8		2	0.28902
physician		patient		1		0		k+1		k			 10			  1			0.8		3	0.33671
physician		patient		1		0		k+1		k			 10			  1			0.8		4	0.36272
physician		patient		1		0		k+1		k			 10			  1			0.8		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			 10			  1			0.7		2	0.28902
physician		patient		1		0		k+1		k			 10			  1			0.7		3	0.33671
physician		patient		1		0		k+1		k			 10			  1			0.7		4	0.36272
physician		patient		1		0		k+1		k			 10			  1			0.7		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			 10			  1			0.6		2	0.28902
physician		patient		1		0		k+1		k			 10			  1			0.6		3	0.33671
physician		patient		1		0		k+1		k			 10			  1			0.6		4	0.36272
physician		patient		1		0		k+1		k			 10			  1			0.6		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			 10			  1			0.5		2	0.28902
physician		patient		1		0		k+1		k			 10			  1			0.5		3	0.33671
physician		patient		1		0		k+1		k			 10			  1			0.5		4	0.36272
physician		patient		1		0		k+1		k			 10			  1			0.5		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			 10			  1			0.4		2	0.29046
physician		patient		1		0		k+1		k			 10			  1			0.4		3	0.33671
physician		patient		1		0		k+1		k			 10			  1			0.4		4	0.36272
physician		patient		1		0		k+1		k			 10			  1			0.4		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			 10			  1			0.3		2	0.29046
physician		patient		1		0		k+1		k			 10			  1			0.3		3	0.33815
physician		patient		1		0		k+1		k			 10			  1			0.3		4	0.36416
physician		patient		1		0		k+1		k			 10			  1			0.3		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			 10			  1			0.2		2	0.29191
physician		patient		1		0		k+1		k			 10			  1			0.2		3	0.33960
physician		patient		1		0		k+1		k			 10			  1			0.2		4	0.36705
physician		patient		1		0		k+1		k			 10			  1			0.2		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			 10			  1			0.1		2	0.30058
physician		patient		1		0		k+1		k			 10			  1			0.1		3	0.33960
physician		patient		1		0		k+1		k			 10			  1			0.1		4	0.36850
physician		patient		1		0		k+1		k			 10			  1			0.1		5	0.38295
physician		patient		1		0		k+1		k			 10			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			  2			1.0		1	0.18642
physician		patient		1		0		k+1		k			 10			  2			1.0		2	0.25723
physician		patient		1		0		k+1		k			 10			  2			1.0		3	0.27746
physician		patient		1		0		k+1		k			 10			  2			1.0		4	0.28613
physician		patient		1		0		k+1		k			 10			  2			1.0		5	0.29046
physician		patient		1		0		k+1		k			 10			  2			0.9		1	0.18642
physician		patient		1		0		k+1		k			 10			  2			0.9		2	0.28613
physician		patient		1		0		k+1		k			 10			  2			0.9		3	0.33526
physician		patient		1		0		k+1		k			 10			  2			0.9		4	0.36272
physician		patient		1		0		k+1		k			 10			  2			0.9		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.8		1	0.18642
physician		patient		1		0		k+1		k			 10			  2			0.8		2	0.28613
physician		patient		1		0		k+1		k			 10			  2			0.8		3	0.33526
physician		patient		1		0		k+1		k			 10			  2			0.8		4	0.36272
physician		patient		1		0		k+1		k			 10			  2			0.8		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.7		1	0.18642
physician		patient		1		0		k+1		k			 10			  2			0.7		2	0.28613
physician		patient		1		0		k+1		k			 10			  2			0.7		3	0.33526
physician		patient		1		0		k+1		k			 10			  2			0.7		4	0.36272
physician		patient		1		0		k+1		k			 10			  2			0.7		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.6		1	0.18642
physician		patient		1		0		k+1		k			 10			  2			0.6		2	0.28613
physician		patient		1		0		k+1		k			 10			  2			0.6		3	0.33526
physician		patient		1		0		k+1		k			 10			  2			0.6		4	0.36272
physician		patient		1		0		k+1		k			 10			  2			0.6		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.5		1	0.18786
physician		patient		1		0		k+1		k			 10			  2			0.5		2	0.28613
physician		patient		1		0		k+1		k			 10			  2			0.5		3	0.33526
physician		patient		1		0		k+1		k			 10			  2			0.5		4	0.36416
physician		patient		1		0		k+1		k			 10			  2			0.5		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.4		1	0.18786
physician		patient		1		0		k+1		k			 10			  2			0.4		2	0.28757
physician		patient		1		0		k+1		k			 10			  2			0.4		3	0.33526
physician		patient		1		0		k+1		k			 10			  2			0.4		4	0.36416
physician		patient		1		0		k+1		k			 10			  2			0.4		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.3		1	0.18931
physician		patient		1		0		k+1		k			 10			  2			0.3		2	0.28757
physician		patient		1		0		k+1		k			 10			  2			0.3		3	0.33671
physician		patient		1		0		k+1		k			 10			  2			0.3		4	0.36416
physician		patient		1		0		k+1		k			 10			  2			0.3		5	0.38006
physician		patient		1		0		k+1		k			 10			  2			0.2		1	0.18931
physician		patient		1		0		k+1		k			 10			  2			0.2		2	0.28757
physician		patient		1		0		k+1		k			 10			  2			0.2		3	0.33815
physician		patient		1		0		k+1		k			 10			  2			0.2		4	0.36850
physician		patient		1		0		k+1		k			 10			  2			0.2		5	0.38150
physician		patient		1		0		k+1		k			 10			  2			0.1		1	0.19075
physician		patient		1		0		k+1		k			 10			  2			0.1		2	0.29335
physician		patient		1		0		k+1		k			 10			  2			0.1		3	0.33815
physician		patient		1		0		k+1		k			 10			  2			0.1		4	0.36994
physician		patient		1		0		k+1		k			 10			  2			0.1		5	0.38150
physician		patient		1		0		k+1		k			 10			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			  3			1.0		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			1.0		2	0.26012
physician		patient		1		0		k+1		k			 10			  3			1.0		3	0.27890
physician		patient		1		0		k+1		k			 10			  3			1.0		4	0.28902
physician		patient		1		0		k+1		k			 10			  3			1.0		5	0.29913
physician		patient		1		0		k+1		k			 10			  3			0.9		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.9		2	0.28757
physician		patient		1		0		k+1		k			 10			  3			0.9		3	0.33671
physician		patient		1		0		k+1		k			 10			  3			0.9		4	0.36127
physician		patient		1		0		k+1		k			 10			  3			0.9		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.8		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.8		2	0.28757
physician		patient		1		0		k+1		k			 10			  3			0.8		3	0.33671
physician		patient		1		0		k+1		k			 10			  3			0.8		4	0.36127
physician		patient		1		0		k+1		k			 10			  3			0.8		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.7		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.7		2	0.28757
physician		patient		1		0		k+1		k			 10			  3			0.7		3	0.33671
physician		patient		1		0		k+1		k			 10			  3			0.7		4	0.36127
physician		patient		1		0		k+1		k			 10			  3			0.7		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.6		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.6		2	0.28757
physician		patient		1		0		k+1		k			 10			  3			0.6		3	0.33671
physician		patient		1		0		k+1		k			 10			  3			0.6		4	0.36127
physician		patient		1		0		k+1		k			 10			  3			0.6		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.5		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.5		2	0.28757
physician		patient		1		0		k+1		k			 10			  3			0.5		3	0.33671
physician		patient		1		0		k+1		k			 10			  3			0.5		4	0.36272
physician		patient		1		0		k+1		k			 10			  3			0.5		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.4		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.4		2	0.28902
physician		patient		1		0		k+1		k			 10			  3			0.4		3	0.33671
physician		patient		1		0		k+1		k			 10			  3			0.4		4	0.36272
physician		patient		1		0		k+1		k			 10			  3			0.4		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.3		1	0.18642
physician		patient		1		0		k+1		k			 10			  3			0.3		2	0.29046
physician		patient		1		0		k+1		k			 10			  3			0.3		3	0.33960
physician		patient		1		0		k+1		k			 10			  3			0.3		4	0.36272
physician		patient		1		0		k+1		k			 10			  3			0.3		5	0.37861
physician		patient		1		0		k+1		k			 10			  3			0.2		1	0.18786
physician		patient		1		0		k+1		k			 10			  3			0.2		2	0.29191
physician		patient		1		0		k+1		k			 10			  3			0.2		3	0.33960
physician		patient		1		0		k+1		k			 10			  3			0.2		4	0.36416
physician		patient		1		0		k+1		k			 10			  3			0.2		5	0.38006
physician		patient		1		0		k+1		k			 10			  3			0.1		1	0.19364
physician		patient		1		0		k+1		k			 10			  3			0.1		2	0.29913
physician		patient		1		0		k+1		k			 10			  3			0.1		3	0.33815
physician		patient		1		0		k+1		k			 10			  3			0.1		4	0.36561
physician		patient		1		0		k+1		k			 10			  3			0.1		5	0.38006
physician		patient		1		0		k+1		k			 10			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			  4			1.0		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			1.0		2	0.26445
physician		patient		1		0		k+1		k			 10			  4			1.0		3	0.28468
physician		patient		1		0		k+1		k			 10			  4			1.0		4	0.29480
physician		patient		1		0		k+1		k			 10			  4			1.0		5	0.30780
physician		patient		1		0		k+1		k			 10			  4			0.9		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.9		2	0.28902
physician		patient		1		0		k+1		k			 10			  4			0.9		3	0.33815
physician		patient		1		0		k+1		k			 10			  4			0.9		4	0.36416
physician		patient		1		0		k+1		k			 10			  4			0.9		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.8		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.8		2	0.28902
physician		patient		1		0		k+1		k			 10			  4			0.8		3	0.33815
physician		patient		1		0		k+1		k			 10			  4			0.8		4	0.36416
physician		patient		1		0		k+1		k			 10			  4			0.8		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.7		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.7		2	0.28902
physician		patient		1		0		k+1		k			 10			  4			0.7		3	0.33815
physician		patient		1		0		k+1		k			 10			  4			0.7		4	0.36416
physician		patient		1		0		k+1		k			 10			  4			0.7		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.6		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.6		2	0.28902
physician		patient		1		0		k+1		k			 10			  4			0.6		3	0.33815
physician		patient		1		0		k+1		k			 10			  4			0.6		4	0.36416
physician		patient		1		0		k+1		k			 10			  4			0.6		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.5		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.5		2	0.28902
physician		patient		1		0		k+1		k			 10			  4			0.5		3	0.33815
physician		patient		1		0		k+1		k			 10			  4			0.5		4	0.36561
physician		patient		1		0		k+1		k			 10			  4			0.5		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.4		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.4		2	0.29046
physician		patient		1		0		k+1		k			 10			  4			0.4		3	0.33815
physician		patient		1		0		k+1		k			 10			  4			0.4		4	0.36561
physician		patient		1		0		k+1		k			 10			  4			0.4		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.3		1	0.18786
physician		patient		1		0		k+1		k			 10			  4			0.3		2	0.29046
physician		patient		1		0		k+1		k			 10			  4			0.3		3	0.34104
physician		patient		1		0		k+1		k			 10			  4			0.3		4	0.36705
physician		patient		1		0		k+1		k			 10			  4			0.3		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.2		1	0.18931
physician		patient		1		0		k+1		k			 10			  4			0.2		2	0.29046
physician		patient		1		0		k+1		k			 10			  4			0.2		3	0.34249
physician		patient		1		0		k+1		k			 10			  4			0.2		4	0.36850
physician		patient		1		0		k+1		k			 10			  4			0.2		5	0.38728
physician		patient		1		0		k+1		k			 10			  4			0.1		1	0.19509
physician		patient		1		0		k+1		k			 10			  4			0.1		2	0.30202
physician		patient		1		0		k+1		k			 10			  4			0.1		3	0.34393
physician		patient		1		0		k+1		k			 10			  4			0.1		4	0.36994
physician		patient		1		0		k+1		k			 10			  4			0.1		5	0.38584
physician		patient		1		0		k+1		k			 10			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			  5			1.0		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			1.0		2	0.26012
physician		patient		1		0		k+1		k			 10			  5			1.0		3	0.28179
physician		patient		1		0		k+1		k			 10			  5			1.0		4	0.29480
physician		patient		1		0		k+1		k			 10			  5			1.0		5	0.31069
physician		patient		1		0		k+1		k			 10			  5			0.9		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.9		2	0.28324
physician		patient		1		0		k+1		k			 10			  5			0.9		3	0.33382
physician		patient		1		0		k+1		k			 10			  5			0.9		4	0.36272
physician		patient		1		0		k+1		k			 10			  5			0.9		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.8		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.8		2	0.28324
physician		patient		1		0		k+1		k			 10			  5			0.8		3	0.33382
physician		patient		1		0		k+1		k			 10			  5			0.8		4	0.36272
physician		patient		1		0		k+1		k			 10			  5			0.8		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.7		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.7		2	0.28468
physician		patient		1		0		k+1		k			 10			  5			0.7		3	0.33382
physician		patient		1		0		k+1		k			 10			  5			0.7		4	0.36272
physician		patient		1		0		k+1		k			 10			  5			0.7		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.6		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.6		2	0.28468
physician		patient		1		0		k+1		k			 10			  5			0.6		3	0.33382
physician		patient		1		0		k+1		k			 10			  5			0.6		4	0.36272
physician		patient		1		0		k+1		k			 10			  5			0.6		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.5		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.5		2	0.28468
physician		patient		1		0		k+1		k			 10			  5			0.5		3	0.33382
physician		patient		1		0		k+1		k			 10			  5			0.5		4	0.36416
physician		patient		1		0		k+1		k			 10			  5			0.5		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.4		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.4		2	0.28613
physician		patient		1		0		k+1		k			 10			  5			0.4		3	0.33382
physician		patient		1		0		k+1		k			 10			  5			0.4		4	0.36416
physician		patient		1		0		k+1		k			 10			  5			0.4		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.3		1	0.17775
physician		patient		1		0		k+1		k			 10			  5			0.3		2	0.28613
physician		patient		1		0		k+1		k			 10			  5			0.3		3	0.33526
physician		patient		1		0		k+1		k			 10			  5			0.3		4	0.36416
physician		patient		1		0		k+1		k			 10			  5			0.3		5	0.38584
physician		patient		1		0		k+1		k			 10			  5			0.2		1	0.17919
physician		patient		1		0		k+1		k			 10			  5			0.2		2	0.28613
physician		patient		1		0		k+1		k			 10			  5			0.2		3	0.33526
physician		patient		1		0		k+1		k			 10			  5			0.2		4	0.36561
physician		patient		1		0		k+1		k			 10			  5			0.2		5	0.38728
physician		patient		1		0		k+1		k			 10			  5			0.1		1	0.18208
physician		patient		1		0		k+1		k			 10			  5			0.1		2	0.29480
physician		patient		1		0		k+1		k			 10			  5			0.1		3	0.33671
physician		patient		1		0		k+1		k			 10			  5			0.1		4	0.36705
physician		patient		1		0		k+1		k			 10			  5			0.1		5	0.39017
physician		patient		1		0		k+1		k			 10			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			 10			1.0		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			1.0		2	0.25723
physician		patient		1		0		k+1		k			 10			 10			1.0		3	0.28468
physician		patient		1		0		k+1		k			 10			 10			1.0		4	0.30347
physician		patient		1		0		k+1		k			 10			 10			1.0		5	0.32081
physician		patient		1		0		k+1		k			 10			 10			0.9		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.9		2	0.27457
physician		patient		1		0		k+1		k			 10			 10			0.9		3	0.31936
physician		patient		1		0		k+1		k			 10			 10			0.9		4	0.35694
physician		patient		1		0		k+1		k			 10			 10			0.9		5	0.38150
physician		patient		1		0		k+1		k			 10			 10			0.8		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.8		2	0.27457
physician		patient		1		0		k+1		k			 10			 10			0.8		3	0.31936
physician		patient		1		0		k+1		k			 10			 10			0.8		4	0.35694
physician		patient		1		0		k+1		k			 10			 10			0.8		5	0.38150
physician		patient		1		0		k+1		k			 10			 10			0.7		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.7		2	0.27457
physician		patient		1		0		k+1		k			 10			 10			0.7		3	0.31936
physician		patient		1		0		k+1		k			 10			 10			0.7		4	0.35694
physician		patient		1		0		k+1		k			 10			 10			0.7		5	0.38150
physician		patient		1		0		k+1		k			 10			 10			0.6		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.6		2	0.27457
physician		patient		1		0		k+1		k			 10			 10			0.6		3	0.31936
physician		patient		1		0		k+1		k			 10			 10			0.6		4	0.35694
physician		patient		1		0		k+1		k			 10			 10			0.6		5	0.38150
physician		patient		1		0		k+1		k			 10			 10			0.5		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.5		2	0.27457
physician		patient		1		0		k+1		k			 10			 10			0.5		3	0.31936
physician		patient		1		0		k+1		k			 10			 10			0.5		4	0.35838
physician		patient		1		0		k+1		k			 10			 10			0.5		5	0.38150
physician		patient		1		0		k+1		k			 10			 10			0.4		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.4		2	0.27601
physician		patient		1		0		k+1		k			 10			 10			0.4		3	0.31936
physician		patient		1		0		k+1		k			 10			 10			0.4		4	0.35838
physician		patient		1		0		k+1		k			 10			 10			0.4		5	0.38295
physician		patient		1		0		k+1		k			 10			 10			0.3		1	0.17197
physician		patient		1		0		k+1		k			 10			 10			0.3		2	0.27601
physician		patient		1		0		k+1		k			 10			 10			0.3		3	0.32081
physician		patient		1		0		k+1		k			 10			 10			0.3		4	0.35838
physician		patient		1		0		k+1		k			 10			 10			0.3		5	0.38295
physician		patient		1		0		k+1		k			 10			 10			0.2		1	0.17341
physician		patient		1		0		k+1		k			 10			 10			0.2		2	0.27746
physician		patient		1		0		k+1		k			 10			 10			0.2		3	0.32225
physician		patient		1		0		k+1		k			 10			 10			0.2		4	0.35838
physician		patient		1		0		k+1		k			 10			 10			0.2		5	0.38295
physician		patient		1		0		k+1		k			 10			 10			0.1		1	0.17486
physician		patient		1		0		k+1		k			 10			 10			0.1		2	0.28468
physician		patient		1		0		k+1		k			 10			 10			0.1		3	0.32659
physician		patient		1		0		k+1		k			 10			 10			0.1		4	0.35983
physician		patient		1		0		k+1		k			 10			 10			0.1		5	0.38584
physician		patient		1		0		k+1		k			 10			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			 20			1.0		1	0.16908
physician		patient		1		0		k+1		k			 10			 20			1.0		2	0.25434
physician		patient		1		0		k+1		k			 10			 20			1.0		3	0.29624
physician		patient		1		0		k+1		k			 10			 20			1.0		4	0.31503
physician		patient		1		0		k+1		k			 10			 20			1.0		5	0.32659
physician		patient		1		0		k+1		k			 10			 20			0.9		1	0.16908
physician		patient		1		0		k+1		k			 10			 20			0.9		2	0.27312
physician		patient		1		0		k+1		k			 10			 20			0.9		3	0.32370
physician		patient		1		0		k+1		k			 10			 20			0.9		4	0.35983
physician		patient		1		0		k+1		k			 10			 20			0.9		5	0.38006
physician		patient		1		0		k+1		k			 10			 20			0.8		1	0.16908
physician		patient		1		0		k+1		k			 10			 20			0.8		2	0.27312
physician		patient		1		0		k+1		k			 10			 20			0.8		3	0.32370
physician		patient		1		0		k+1		k			 10			 20			0.8		4	0.35983
physician		patient		1		0		k+1		k			 10			 20			0.8		5	0.38006
physician		patient		1		0		k+1		k			 10			 20			0.7		1	0.16908
physician		patient		1		0		k+1		k			 10			 20			0.7		2	0.27312
physician		patient		1		0		k+1		k			 10			 20			0.7		3	0.32370
physician		patient		1		0		k+1		k			 10			 20			0.7		4	0.35983
physician		patient		1		0		k+1		k			 10			 20			0.7		5	0.38006
physician		patient		1		0		k+1		k			 10			 20			0.6		1	0.16908
physician		patient		1		0		k+1		k			 10			 20			0.6		2	0.27312
physician		patient		1		0		k+1		k			 10			 20			0.6		3	0.32370
physician		patient		1		0		k+1		k			 10			 20			0.6		4	0.35983
physician		patient		1		0		k+1		k			 10			 20			0.6		5	0.38006
physician		patient		1		0		k+1		k			 10			 20			0.5		1	0.17052
physician		patient		1		0		k+1		k			 10			 20			0.5		2	0.27312
physician		patient		1		0		k+1		k			 10			 20			0.5		3	0.32370
physician		patient		1		0		k+1		k			 10			 20			0.5		4	0.36272
physician		patient		1		0		k+1		k			 10			 20			0.5		5	0.38150
physician		patient		1		0		k+1		k			 10			 20			0.4		1	0.17052
physician		patient		1		0		k+1		k			 10			 20			0.4		2	0.27601
physician		patient		1		0		k+1		k			 10			 20			0.4		3	0.32514
physician		patient		1		0		k+1		k			 10			 20			0.4		4	0.36272
physician		patient		1		0		k+1		k			 10			 20			0.4		5	0.38150
physician		patient		1		0		k+1		k			 10			 20			0.3		1	0.17197
physician		patient		1		0		k+1		k			 10			 20			0.3		2	0.27746
physician		patient		1		0		k+1		k			 10			 20			0.3		3	0.32803
physician		patient		1		0		k+1		k			 10			 20			0.3		4	0.36272
physician		patient		1		0		k+1		k			 10			 20			0.3		5	0.38150
physician		patient		1		0		k+1		k			 10			 20			0.2		1	0.17197
physician		patient		1		0		k+1		k			 10			 20			0.2		2	0.27746
physician		patient		1		0		k+1		k			 10			 20			0.2		3	0.32948
physician		patient		1		0		k+1		k			 10			 20			0.2		4	0.36272
physician		patient		1		0		k+1		k			 10			 20			0.2		5	0.38150
physician		patient		1		0		k+1		k			 10			 20			0.1		1	0.17197
physician		patient		1		0		k+1		k			 10			 20			0.1		2	0.27890
physician		patient		1		0		k+1		k			 10			 20			0.1		3	0.33237
physician		patient		1		0		k+1		k			 10			 20			0.1		4	0.36272
physician		patient		1		0		k+1		k			 10			 20			0.1		5	0.38150
physician		patient		1		0		k+1		k			 10			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			 50			1.0		1	0.16618
physician		patient		1		0		k+1		k			 10			 50			1.0		2	0.27023
physician		patient		1		0		k+1		k			 10			 50			1.0		3	0.30780
physician		patient		1		0		k+1		k			 10			 50			1.0		4	0.33526
physician		patient		1		0		k+1		k			 10			 50			1.0		5	0.35694
physician		patient		1		0		k+1		k			 10			 50			0.9		1	0.16618
physician		patient		1		0		k+1		k			 10			 50			0.9		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.9		3	0.31936
physician		patient		1		0		k+1		k			 10			 50			0.9		4	0.35260
physician		patient		1		0		k+1		k			 10			 50			0.9		5	0.38006
physician		patient		1		0		k+1		k			 10			 50			0.8		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.8		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.8		3	0.31936
physician		patient		1		0		k+1		k			 10			 50			0.8		4	0.35260
physician		patient		1		0		k+1		k			 10			 50			0.8		5	0.38006
physician		patient		1		0		k+1		k			 10			 50			0.7		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.7		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.7		3	0.32225
physician		patient		1		0		k+1		k			 10			 50			0.7		4	0.35405
physician		patient		1		0		k+1		k			 10			 50			0.7		5	0.38006
physician		patient		1		0		k+1		k			 10			 50			0.6		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.6		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.6		3	0.32225
physician		patient		1		0		k+1		k			 10			 50			0.6		4	0.35549
physician		patient		1		0		k+1		k			 10			 50			0.6		5	0.38006
physician		patient		1		0		k+1		k			 10			 50			0.5		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.5		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.5		3	0.32370
physician		patient		1		0		k+1		k			 10			 50			0.5		4	0.35694
physician		patient		1		0		k+1		k			 10			 50			0.5		5	0.38006
physician		patient		1		0		k+1		k			 10			 50			0.4		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.4		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.4		3	0.32370
physician		patient		1		0		k+1		k			 10			 50			0.4		4	0.35694
physician		patient		1		0		k+1		k			 10			 50			0.4		5	0.38150
physician		patient		1		0		k+1		k			 10			 50			0.3		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.3		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.3		3	0.32514
physician		patient		1		0		k+1		k			 10			 50			0.3		4	0.35694
physician		patient		1		0		k+1		k			 10			 50			0.3		5	0.38150
physician		patient		1		0		k+1		k			 10			 50			0.2		1	0.16763
physician		patient		1		0		k+1		k			 10			 50			0.2		2	0.27457
physician		patient		1		0		k+1		k			 10			 50			0.2		3	0.32514
physician		patient		1		0		k+1		k			 10			 50			0.2		4	0.35694
physician		patient		1		0		k+1		k			 10			 50			0.2		5	0.38150
physician		patient		1		0		k+1		k			 10			 50			0.1		1	0.16474
physician		patient		1		0		k+1		k			 10			 50			0.1		2	0.27746
physician		patient		1		0		k+1		k			 10			 50			0.1		3	0.32803
physician		patient		1		0		k+1		k			 10			 50			0.1		4	0.35838
physician		patient		1		0		k+1		k			 10			 50			0.1		5	0.37861
physician		patient		1		0		k+1		k			 10			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			 10			100			1.0		1	0.15462
physician		patient		1		0		k+1		k			 10			100			1.0		2	0.27312
physician		patient		1		0		k+1		k			 10			100			1.0		3	0.30780
physician		patient		1		0		k+1		k			 10			100			1.0		4	0.33815
physician		patient		1		0		k+1		k			 10			100			1.0		5	0.35838
physician		patient		1		0		k+1		k			 10			100			0.9		1	0.15462
physician		patient		1		0		k+1		k			 10			100			0.9		2	0.27312
physician		patient		1		0		k+1		k			 10			100			0.9		3	0.31214
physician		patient		1		0		k+1		k			 10			100			0.9		4	0.34249
physician		patient		1		0		k+1		k			 10			100			0.9		5	0.36561
physician		patient		1		0		k+1		k			 10			100			0.8		1	0.15462
physician		patient		1		0		k+1		k			 10			100			0.8		2	0.27312
physician		patient		1		0		k+1		k			 10			100			0.8		3	0.31214
physician		patient		1		0		k+1		k			 10			100			0.8		4	0.34249
physician		patient		1		0		k+1		k			 10			100			0.8		5	0.36561
physician		patient		1		0		k+1		k			 10			100			0.7		1	0.15462
physician		patient		1		0		k+1		k			 10			100			0.7		2	0.27312
physician		patient		1		0		k+1		k			 10			100			0.7		3	0.31358
physician		patient		1		0		k+1		k			 10			100			0.7		4	0.34249
physician		patient		1		0		k+1		k			 10			100			0.7		5	0.36561
physician		patient		1		0		k+1		k			 10			100			0.6		1	0.15607
physician		patient		1		0		k+1		k			 10			100			0.6		2	0.27312
physician		patient		1		0		k+1		k			 10			100			0.6		3	0.31358
physician		patient		1		0		k+1		k			 10			100			0.6		4	0.34249
physician		patient		1		0		k+1		k			 10			100			0.6		5	0.36705
physician		patient		1		0		k+1		k			 10			100			0.5		1	0.15607
physician		patient		1		0		k+1		k			 10			100			0.5		2	0.27312
physician		patient		1		0		k+1		k			 10			100			0.5		3	0.31358
physician		patient		1		0		k+1		k			 10			100			0.5		4	0.34393
physician		patient		1		0		k+1		k			 10			100			0.5		5	0.36705
physician		patient		1		0		k+1		k			 10			100			0.4		1	0.15607
physician		patient		1		0		k+1		k			 10			100			0.4		2	0.27457
physician		patient		1		0		k+1		k			 10			100			0.4		3	0.31503
physician		patient		1		0		k+1		k			 10			100			0.4		4	0.34393
physician		patient		1		0		k+1		k			 10			100			0.4		5	0.36850
physician		patient		1		0		k+1		k			 10			100			0.3		1	0.15607
physician		patient		1		0		k+1		k			 10			100			0.3		2	0.27601
physician		patient		1		0		k+1		k			 10			100			0.3		3	0.31647
physician		patient		1		0		k+1		k			 10			100			0.3		4	0.34393
physician		patient		1		0		k+1		k			 10			100			0.3		5	0.36850
physician		patient		1		0		k+1		k			 10			100			0.2		1	0.15751
physician		patient		1		0		k+1		k			 10			100			0.2		2	0.27746
physician		patient		1		0		k+1		k			 10			100			0.2		3	0.31647
physician		patient		1		0		k+1		k			 10			100			0.2		4	0.34393
physician		patient		1		0		k+1		k			 10			100			0.2		5	0.36850
physician		patient		1		0		k+1		k			 10			100			0.1		1	0.15896
physician		patient		1		0		k+1		k			 10			100			0.1		2	0.27601
physician		patient		1		0		k+1		k			 10			100			0.1		3	0.31936
physician		patient		1		0		k+1		k			 10			100			0.1		4	0.34682
physician		patient		1		0		k+1		k			 10			100			0.1		5	0.36850
physician		patient		1		0		k+1		k			 10			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			 10			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			 10			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			 10			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			 10			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			 20			  1			1.0		2	0.25723
physician		patient		1		0		k+1		k			 20			  1			1.0		3	0.26879
physician		patient		1		0		k+1		k			 20			  1			1.0		4	0.27457
physician		patient		1		0		k+1		k			 20			  1			1.0		5	0.27746
physician		patient		1		0		k+1		k			 20			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			 20			  1			0.9		2	0.28902
physician		patient		1		0		k+1		k			 20			  1			0.9		3	0.33671
physician		patient		1		0		k+1		k			 20			  1			0.9		4	0.36272
physician		patient		1		0		k+1		k			 20			  1			0.9		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			 20			  1			0.8		2	0.28902
physician		patient		1		0		k+1		k			 20			  1			0.8		3	0.33671
physician		patient		1		0		k+1		k			 20			  1			0.8		4	0.36272
physician		patient		1		0		k+1		k			 20			  1			0.8		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			 20			  1			0.7		2	0.28902
physician		patient		1		0		k+1		k			 20			  1			0.7		3	0.33671
physician		patient		1		0		k+1		k			 20			  1			0.7		4	0.36272
physician		patient		1		0		k+1		k			 20			  1			0.7		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			 20			  1			0.6		2	0.28902
physician		patient		1		0		k+1		k			 20			  1			0.6		3	0.33671
physician		patient		1		0		k+1		k			 20			  1			0.6		4	0.36272
physician		patient		1		0		k+1		k			 20			  1			0.6		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			 20			  1			0.5		2	0.28902
physician		patient		1		0		k+1		k			 20			  1			0.5		3	0.33671
physician		patient		1		0		k+1		k			 20			  1			0.5		4	0.36272
physician		patient		1		0		k+1		k			 20			  1			0.5		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			 20			  1			0.4		2	0.29046
physician		patient		1		0		k+1		k			 20			  1			0.4		3	0.33671
physician		patient		1		0		k+1		k			 20			  1			0.4		4	0.36272
physician		patient		1		0		k+1		k			 20			  1			0.4		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			 20			  1			0.3		2	0.29046
physician		patient		1		0		k+1		k			 20			  1			0.3		3	0.33815
physician		patient		1		0		k+1		k			 20			  1			0.3		4	0.36416
physician		patient		1		0		k+1		k			 20			  1			0.3		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			 20			  1			0.2		2	0.29191
physician		patient		1		0		k+1		k			 20			  1			0.2		3	0.33960
physician		patient		1		0		k+1		k			 20			  1			0.2		4	0.36705
physician		patient		1		0		k+1		k			 20			  1			0.2		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			 20			  1			0.1		2	0.30058
physician		patient		1		0		k+1		k			 20			  1			0.1		3	0.33960
physician		patient		1		0		k+1		k			 20			  1			0.1		4	0.36850
physician		patient		1		0		k+1		k			 20			  1			0.1		5	0.38295
physician		patient		1		0		k+1		k			 20			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			  2			1.0		1	0.18642
physician		patient		1		0		k+1		k			 20			  2			1.0		2	0.25723
physician		patient		1		0		k+1		k			 20			  2			1.0		3	0.27746
physician		patient		1		0		k+1		k			 20			  2			1.0		4	0.28613
physician		patient		1		0		k+1		k			 20			  2			1.0		5	0.29046
physician		patient		1		0		k+1		k			 20			  2			0.9		1	0.18642
physician		patient		1		0		k+1		k			 20			  2			0.9		2	0.28613
physician		patient		1		0		k+1		k			 20			  2			0.9		3	0.33526
physician		patient		1		0		k+1		k			 20			  2			0.9		4	0.36272
physician		patient		1		0		k+1		k			 20			  2			0.9		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.8		1	0.18642
physician		patient		1		0		k+1		k			 20			  2			0.8		2	0.28613
physician		patient		1		0		k+1		k			 20			  2			0.8		3	0.33526
physician		patient		1		0		k+1		k			 20			  2			0.8		4	0.36272
physician		patient		1		0		k+1		k			 20			  2			0.8		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.7		1	0.18642
physician		patient		1		0		k+1		k			 20			  2			0.7		2	0.28613
physician		patient		1		0		k+1		k			 20			  2			0.7		3	0.33526
physician		patient		1		0		k+1		k			 20			  2			0.7		4	0.36272
physician		patient		1		0		k+1		k			 20			  2			0.7		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.6		1	0.18642
physician		patient		1		0		k+1		k			 20			  2			0.6		2	0.28613
physician		patient		1		0		k+1		k			 20			  2			0.6		3	0.33526
physician		patient		1		0		k+1		k			 20			  2			0.6		4	0.36272
physician		patient		1		0		k+1		k			 20			  2			0.6		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.5		1	0.18786
physician		patient		1		0		k+1		k			 20			  2			0.5		2	0.28613
physician		patient		1		0		k+1		k			 20			  2			0.5		3	0.33526
physician		patient		1		0		k+1		k			 20			  2			0.5		4	0.36416
physician		patient		1		0		k+1		k			 20			  2			0.5		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.4		1	0.18786
physician		patient		1		0		k+1		k			 20			  2			0.4		2	0.28757
physician		patient		1		0		k+1		k			 20			  2			0.4		3	0.33526
physician		patient		1		0		k+1		k			 20			  2			0.4		4	0.36416
physician		patient		1		0		k+1		k			 20			  2			0.4		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.3		1	0.18931
physician		patient		1		0		k+1		k			 20			  2			0.3		2	0.28757
physician		patient		1		0		k+1		k			 20			  2			0.3		3	0.33671
physician		patient		1		0		k+1		k			 20			  2			0.3		4	0.36416
physician		patient		1		0		k+1		k			 20			  2			0.3		5	0.38006
physician		patient		1		0		k+1		k			 20			  2			0.2		1	0.18931
physician		patient		1		0		k+1		k			 20			  2			0.2		2	0.28757
physician		patient		1		0		k+1		k			 20			  2			0.2		3	0.33815
physician		patient		1		0		k+1		k			 20			  2			0.2		4	0.36850
physician		patient		1		0		k+1		k			 20			  2			0.2		5	0.38150
physician		patient		1		0		k+1		k			 20			  2			0.1		1	0.19075
physician		patient		1		0		k+1		k			 20			  2			0.1		2	0.29335
physician		patient		1		0		k+1		k			 20			  2			0.1		3	0.33815
physician		patient		1		0		k+1		k			 20			  2			0.1		4	0.36994
physician		patient		1		0		k+1		k			 20			  2			0.1		5	0.38150
physician		patient		1		0		k+1		k			 20			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			  3			1.0		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			1.0		2	0.26012
physician		patient		1		0		k+1		k			 20			  3			1.0		3	0.27890
physician		patient		1		0		k+1		k			 20			  3			1.0		4	0.28902
physician		patient		1		0		k+1		k			 20			  3			1.0		5	0.29913
physician		patient		1		0		k+1		k			 20			  3			0.9		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.9		2	0.28757
physician		patient		1		0		k+1		k			 20			  3			0.9		3	0.33671
physician		patient		1		0		k+1		k			 20			  3			0.9		4	0.36127
physician		patient		1		0		k+1		k			 20			  3			0.9		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.8		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.8		2	0.28757
physician		patient		1		0		k+1		k			 20			  3			0.8		3	0.33671
physician		patient		1		0		k+1		k			 20			  3			0.8		4	0.36127
physician		patient		1		0		k+1		k			 20			  3			0.8		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.7		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.7		2	0.28757
physician		patient		1		0		k+1		k			 20			  3			0.7		3	0.33671
physician		patient		1		0		k+1		k			 20			  3			0.7		4	0.36127
physician		patient		1		0		k+1		k			 20			  3			0.7		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.6		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.6		2	0.28757
physician		patient		1		0		k+1		k			 20			  3			0.6		3	0.33671
physician		patient		1		0		k+1		k			 20			  3			0.6		4	0.36127
physician		patient		1		0		k+1		k			 20			  3			0.6		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.5		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.5		2	0.28757
physician		patient		1		0		k+1		k			 20			  3			0.5		3	0.33671
physician		patient		1		0		k+1		k			 20			  3			0.5		4	0.36272
physician		patient		1		0		k+1		k			 20			  3			0.5		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.4		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.4		2	0.28902
physician		patient		1		0		k+1		k			 20			  3			0.4		3	0.33671
physician		patient		1		0		k+1		k			 20			  3			0.4		4	0.36272
physician		patient		1		0		k+1		k			 20			  3			0.4		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.3		1	0.18642
physician		patient		1		0		k+1		k			 20			  3			0.3		2	0.29046
physician		patient		1		0		k+1		k			 20			  3			0.3		3	0.33960
physician		patient		1		0		k+1		k			 20			  3			0.3		4	0.36272
physician		patient		1		0		k+1		k			 20			  3			0.3		5	0.37861
physician		patient		1		0		k+1		k			 20			  3			0.2		1	0.18786
physician		patient		1		0		k+1		k			 20			  3			0.2		2	0.29191
physician		patient		1		0		k+1		k			 20			  3			0.2		3	0.33960
physician		patient		1		0		k+1		k			 20			  3			0.2		4	0.36416
physician		patient		1		0		k+1		k			 20			  3			0.2		5	0.38006
physician		patient		1		0		k+1		k			 20			  3			0.1		1	0.19364
physician		patient		1		0		k+1		k			 20			  3			0.1		2	0.29913
physician		patient		1		0		k+1		k			 20			  3			0.1		3	0.33815
physician		patient		1		0		k+1		k			 20			  3			0.1		4	0.36561
physician		patient		1		0		k+1		k			 20			  3			0.1		5	0.38006
physician		patient		1		0		k+1		k			 20			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			  4			1.0		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			1.0		2	0.26445
physician		patient		1		0		k+1		k			 20			  4			1.0		3	0.28324
physician		patient		1		0		k+1		k			 20			  4			1.0		4	0.29191
physician		patient		1		0		k+1		k			 20			  4			1.0		5	0.30491
physician		patient		1		0		k+1		k			 20			  4			0.9		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.9		2	0.28902
physician		patient		1		0		k+1		k			 20			  4			0.9		3	0.33671
physician		patient		1		0		k+1		k			 20			  4			0.9		4	0.36127
physician		patient		1		0		k+1		k			 20			  4			0.9		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.8		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.8		2	0.28902
physician		patient		1		0		k+1		k			 20			  4			0.8		3	0.33671
physician		patient		1		0		k+1		k			 20			  4			0.8		4	0.36127
physician		patient		1		0		k+1		k			 20			  4			0.8		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.7		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.7		2	0.28902
physician		patient		1		0		k+1		k			 20			  4			0.7		3	0.33671
physician		patient		1		0		k+1		k			 20			  4			0.7		4	0.36127
physician		patient		1		0		k+1		k			 20			  4			0.7		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.6		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.6		2	0.28902
physician		patient		1		0		k+1		k			 20			  4			0.6		3	0.33671
physician		patient		1		0		k+1		k			 20			  4			0.6		4	0.36127
physician		patient		1		0		k+1		k			 20			  4			0.6		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.5		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.5		2	0.28902
physician		patient		1		0		k+1		k			 20			  4			0.5		3	0.33671
physician		patient		1		0		k+1		k			 20			  4			0.5		4	0.36272
physician		patient		1		0		k+1		k			 20			  4			0.5		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.4		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.4		2	0.29046
physician		patient		1		0		k+1		k			 20			  4			0.4		3	0.33671
physician		patient		1		0		k+1		k			 20			  4			0.4		4	0.36272
physician		patient		1		0		k+1		k			 20			  4			0.4		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.3		1	0.18786
physician		patient		1		0		k+1		k			 20			  4			0.3		2	0.29046
physician		patient		1		0		k+1		k			 20			  4			0.3		3	0.33960
physician		patient		1		0		k+1		k			 20			  4			0.3		4	0.36416
physician		patient		1		0		k+1		k			 20			  4			0.3		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.2		1	0.18931
physician		patient		1		0		k+1		k			 20			  4			0.2		2	0.29046
physician		patient		1		0		k+1		k			 20			  4			0.2		3	0.34104
physician		patient		1		0		k+1		k			 20			  4			0.2		4	0.36561
physician		patient		1		0		k+1		k			 20			  4			0.2		5	0.38439
physician		patient		1		0		k+1		k			 20			  4			0.1		1	0.19509
physician		patient		1		0		k+1		k			 20			  4			0.1		2	0.30202
physician		patient		1		0		k+1		k			 20			  4			0.1		3	0.34249
physician		patient		1		0		k+1		k			 20			  4			0.1		4	0.36705
physician		patient		1		0		k+1		k			 20			  4			0.1		5	0.38295
physician		patient		1		0		k+1		k			 20			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			  5			1.0		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			1.0		2	0.25867
physician		patient		1		0		k+1		k			 20			  5			1.0		3	0.28035
physician		patient		1		0		k+1		k			 20			  5			1.0		4	0.29191
physician		patient		1		0		k+1		k			 20			  5			1.0		5	0.30491
physician		patient		1		0		k+1		k			 20			  5			0.9		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.9		2	0.28179
physician		patient		1		0		k+1		k			 20			  5			0.9		3	0.33237
physician		patient		1		0		k+1		k			 20			  5			0.9		4	0.35983
physician		patient		1		0		k+1		k			 20			  5			0.9		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.8		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.8		2	0.28179
physician		patient		1		0		k+1		k			 20			  5			0.8		3	0.33237
physician		patient		1		0		k+1		k			 20			  5			0.8		4	0.35983
physician		patient		1		0		k+1		k			 20			  5			0.8		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.7		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.7		2	0.28324
physician		patient		1		0		k+1		k			 20			  5			0.7		3	0.33237
physician		patient		1		0		k+1		k			 20			  5			0.7		4	0.35983
physician		patient		1		0		k+1		k			 20			  5			0.7		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.6		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.6		2	0.28324
physician		patient		1		0		k+1		k			 20			  5			0.6		3	0.33237
physician		patient		1		0		k+1		k			 20			  5			0.6		4	0.35983
physician		patient		1		0		k+1		k			 20			  5			0.6		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.5		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.5		2	0.28324
physician		patient		1		0		k+1		k			 20			  5			0.5		3	0.33237
physician		patient		1		0		k+1		k			 20			  5			0.5		4	0.36127
physician		patient		1		0		k+1		k			 20			  5			0.5		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.4		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.4		2	0.28468
physician		patient		1		0		k+1		k			 20			  5			0.4		3	0.33237
physician		patient		1		0		k+1		k			 20			  5			0.4		4	0.36127
physician		patient		1		0		k+1		k			 20			  5			0.4		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.3		1	0.17775
physician		patient		1		0		k+1		k			 20			  5			0.3		2	0.28468
physician		patient		1		0		k+1		k			 20			  5			0.3		3	0.33382
physician		patient		1		0		k+1		k			 20			  5			0.3		4	0.36127
physician		patient		1		0		k+1		k			 20			  5			0.3		5	0.38006
physician		patient		1		0		k+1		k			 20			  5			0.2		1	0.17919
physician		patient		1		0		k+1		k			 20			  5			0.2		2	0.28468
physician		patient		1		0		k+1		k			 20			  5			0.2		3	0.33382
physician		patient		1		0		k+1		k			 20			  5			0.2		4	0.36272
physician		patient		1		0		k+1		k			 20			  5			0.2		5	0.38150
physician		patient		1		0		k+1		k			 20			  5			0.1		1	0.18208
physician		patient		1		0		k+1		k			 20			  5			0.1		2	0.29335
physician		patient		1		0		k+1		k			 20			  5			0.1		3	0.33526
physician		patient		1		0		k+1		k			 20			  5			0.1		4	0.36416
physician		patient		1		0		k+1		k			 20			  5			0.1		5	0.38439
physician		patient		1		0		k+1		k			 20			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			 10			1.0		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			1.0		2	0.25145
physician		patient		1		0		k+1		k			 20			 10			1.0		3	0.27746
physician		patient		1		0		k+1		k			 20			 10			1.0		4	0.29769
physician		patient		1		0		k+1		k			 20			 10			1.0		5	0.31358
physician		patient		1		0		k+1		k			 20			 10			0.9		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.9		2	0.26879
physician		patient		1		0		k+1		k			 20			 10			0.9		3	0.31069
physician		patient		1		0		k+1		k			 20			 10			0.9		4	0.35116
physician		patient		1		0		k+1		k			 20			 10			0.9		5	0.37428
physician		patient		1		0		k+1		k			 20			 10			0.8		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.8		2	0.26879
physician		patient		1		0		k+1		k			 20			 10			0.8		3	0.31069
physician		patient		1		0		k+1		k			 20			 10			0.8		4	0.35116
physician		patient		1		0		k+1		k			 20			 10			0.8		5	0.37428
physician		patient		1		0		k+1		k			 20			 10			0.7		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.7		2	0.26879
physician		patient		1		0		k+1		k			 20			 10			0.7		3	0.31069
physician		patient		1		0		k+1		k			 20			 10			0.7		4	0.35116
physician		patient		1		0		k+1		k			 20			 10			0.7		5	0.37428
physician		patient		1		0		k+1		k			 20			 10			0.6		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.6		2	0.26879
physician		patient		1		0		k+1		k			 20			 10			0.6		3	0.31069
physician		patient		1		0		k+1		k			 20			 10			0.6		4	0.35116
physician		patient		1		0		k+1		k			 20			 10			0.6		5	0.37428
physician		patient		1		0		k+1		k			 20			 10			0.5		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.5		2	0.26879
physician		patient		1		0		k+1		k			 20			 10			0.5		3	0.31069
physician		patient		1		0		k+1		k			 20			 10			0.5		4	0.35260
physician		patient		1		0		k+1		k			 20			 10			0.5		5	0.37428
physician		patient		1		0		k+1		k			 20			 10			0.4		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.4		2	0.27023
physician		patient		1		0		k+1		k			 20			 10			0.4		3	0.31069
physician		patient		1		0		k+1		k			 20			 10			0.4		4	0.35260
physician		patient		1		0		k+1		k			 20			 10			0.4		5	0.37572
physician		patient		1		0		k+1		k			 20			 10			0.3		1	0.16908
physician		patient		1		0		k+1		k			 20			 10			0.3		2	0.27023
physician		patient		1		0		k+1		k			 20			 10			0.3		3	0.31214
physician		patient		1		0		k+1		k			 20			 10			0.3		4	0.35260
physician		patient		1		0		k+1		k			 20			 10			0.3		5	0.37572
physician		patient		1		0		k+1		k			 20			 10			0.2		1	0.17052
physician		patient		1		0		k+1		k			 20			 10			0.2		2	0.27168
physician		patient		1		0		k+1		k			 20			 10			0.2		3	0.31358
physician		patient		1		0		k+1		k			 20			 10			0.2		4	0.35260
physician		patient		1		0		k+1		k			 20			 10			0.2		5	0.37572
physician		patient		1		0		k+1		k			 20			 10			0.1		1	0.17197
physician		patient		1		0		k+1		k			 20			 10			0.1		2	0.27890
physician		patient		1		0		k+1		k			 20			 10			0.1		3	0.31792
physician		patient		1		0		k+1		k			 20			 10			0.1		4	0.35405
physician		patient		1		0		k+1		k			 20			 10			0.1		5	0.37717
physician		patient		1		0		k+1		k			 20			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			 20			1.0		1	0.15607
physician		patient		1		0		k+1		k			 20			 20			1.0		2	0.23121
physician		patient		1		0		k+1		k			 20			 20			1.0		3	0.28035
physician		patient		1		0		k+1		k			 20			 20			1.0		4	0.29769
physician		patient		1		0		k+1		k			 20			 20			1.0		5	0.31358
physician		patient		1		0		k+1		k			 20			 20			0.9		1	0.15607
physician		patient		1		0		k+1		k			 20			 20			0.9		2	0.24566
physician		patient		1		0		k+1		k			 20			 20			0.9		3	0.30636
physician		patient		1		0		k+1		k			 20			 20			0.9		4	0.34249
physician		patient		1		0		k+1		k			 20			 20			0.9		5	0.36705
physician		patient		1		0		k+1		k			 20			 20			0.8		1	0.15607
physician		patient		1		0		k+1		k			 20			 20			0.8		2	0.24566
physician		patient		1		0		k+1		k			 20			 20			0.8		3	0.30636
physician		patient		1		0		k+1		k			 20			 20			0.8		4	0.34249
physician		patient		1		0		k+1		k			 20			 20			0.8		5	0.36705
physician		patient		1		0		k+1		k			 20			 20			0.7		1	0.15607
physician		patient		1		0		k+1		k			 20			 20			0.7		2	0.24566
physician		patient		1		0		k+1		k			 20			 20			0.7		3	0.30636
physician		patient		1		0		k+1		k			 20			 20			0.7		4	0.34249
physician		patient		1		0		k+1		k			 20			 20			0.7		5	0.36850
physician		patient		1		0		k+1		k			 20			 20			0.6		1	0.15751
physician		patient		1		0		k+1		k			 20			 20			0.6		2	0.24566
physician		patient		1		0		k+1		k			 20			 20			0.6		3	0.30636
physician		patient		1		0		k+1		k			 20			 20			0.6		4	0.34249
physician		patient		1		0		k+1		k			 20			 20			0.6		5	0.36850
physician		patient		1		0		k+1		k			 20			 20			0.5		1	0.15751
physician		patient		1		0		k+1		k			 20			 20			0.5		2	0.24566
physician		patient		1		0		k+1		k			 20			 20			0.5		3	0.30636
physician		patient		1		0		k+1		k			 20			 20			0.5		4	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.5		5	0.37139
physician		patient		1		0		k+1		k			 20			 20			0.4		1	0.15751
physician		patient		1		0		k+1		k			 20			 20			0.4		2	0.24711
physician		patient		1		0		k+1		k			 20			 20			0.4		3	0.30780
physician		patient		1		0		k+1		k			 20			 20			0.4		4	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.4		5	0.37139
physician		patient		1		0		k+1		k			 20			 20			0.3		1	0.15751
physician		patient		1		0		k+1		k			 20			 20			0.3		2	0.24711
physician		patient		1		0		k+1		k			 20			 20			0.3		3	0.30925
physician		patient		1		0		k+1		k			 20			 20			0.3		4	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.3		5	0.37139
physician		patient		1		0		k+1		k			 20			 20			0.2		1	0.15896
physician		patient		1		0		k+1		k			 20			 20			0.2		2	0.24711
physician		patient		1		0		k+1		k			 20			 20			0.2		3	0.31214
physician		patient		1		0		k+1		k			 20			 20			0.2		4	0.34538
physician		patient		1		0		k+1		k			 20			 20			0.2		5	0.37139
physician		patient		1		0		k+1		k			 20			 20			0.1		1	0.15896
physician		patient		1		0		k+1		k			 20			 20			0.1		2	0.25289
physician		patient		1		0		k+1		k			 20			 20			0.1		3	0.31647
physician		patient		1		0		k+1		k			 20			 20			0.1		4	0.34682
physician		patient		1		0		k+1		k			 20			 20			0.1		5	0.36994
physician		patient		1		0		k+1		k			 20			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			 50			1.0		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			1.0		2	0.24133
physician		patient		1		0		k+1		k			 20			 50			1.0		3	0.28179
physician		patient		1		0		k+1		k			 20			 50			1.0		4	0.30925
physician		patient		1		0		k+1		k			 20			 50			1.0		5	0.33815
physician		patient		1		0		k+1		k			 20			 50			0.9		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.9		2	0.24566
physician		patient		1		0		k+1		k			 20			 50			0.9		3	0.28902
physician		patient		1		0		k+1		k			 20			 50			0.9		4	0.32514
physician		patient		1		0		k+1		k			 20			 50			0.9		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.8		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.8		2	0.24711
physician		patient		1		0		k+1		k			 20			 50			0.8		3	0.28902
physician		patient		1		0		k+1		k			 20			 50			0.8		4	0.32514
physician		patient		1		0		k+1		k			 20			 50			0.8		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.7		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.7		2	0.24711
physician		patient		1		0		k+1		k			 20			 50			0.7		3	0.28902
physician		patient		1		0		k+1		k			 20			 50			0.7		4	0.32514
physician		patient		1		0		k+1		k			 20			 50			0.7		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.6		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.6		2	0.24711
physician		patient		1		0		k+1		k			 20			 50			0.6		3	0.28902
physician		patient		1		0		k+1		k			 20			 50			0.6		4	0.32514
physician		patient		1		0		k+1		k			 20			 50			0.6		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.5		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.5		2	0.24711
physician		patient		1		0		k+1		k			 20			 50			0.5		3	0.28902
physician		patient		1		0		k+1		k			 20			 50			0.5		4	0.32659
physician		patient		1		0		k+1		k			 20			 50			0.5		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.4		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.4		2	0.24711
physician		patient		1		0		k+1		k			 20			 50			0.4		3	0.29046
physician		patient		1		0		k+1		k			 20			 50			0.4		4	0.32659
physician		patient		1		0		k+1		k			 20			 50			0.4		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.3		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.3		2	0.24711
physician		patient		1		0		k+1		k			 20			 50			0.3		3	0.29191
physician		patient		1		0		k+1		k			 20			 50			0.3		4	0.32659
physician		patient		1		0		k+1		k			 20			 50			0.3		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.2		1	0.13295
physician		patient		1		0		k+1		k			 20			 50			0.2		2	0.24566
physician		patient		1		0		k+1		k			 20			 50			0.2		3	0.29191
physician		patient		1		0		k+1		k			 20			 50			0.2		4	0.32659
physician		patient		1		0		k+1		k			 20			 50			0.2		5	0.35983
physician		patient		1		0		k+1		k			 20			 50			0.1		1	0.13150
physician		patient		1		0		k+1		k			 20			 50			0.1		2	0.24566
physician		patient		1		0		k+1		k			 20			 50			0.1		3	0.29480
physician		patient		1		0		k+1		k			 20			 50			0.1		4	0.32948
physician		patient		1		0		k+1		k			 20			 50			0.1		5	0.36127
physician		patient		1		0		k+1		k			 20			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			 20			100			1.0		1	0.12428
physician		patient		1		0		k+1		k			 20			100			1.0		2	0.23699
physician		patient		1		0		k+1		k			 20			100			1.0		3	0.29191
physician		patient		1		0		k+1		k			 20			100			1.0		4	0.32225
physician		patient		1		0		k+1		k			 20			100			1.0		5	0.34249
physician		patient		1		0		k+1		k			 20			100			0.9		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.9		2	0.23699
physician		patient		1		0		k+1		k			 20			100			0.9		3	0.29191
physician		patient		1		0		k+1		k			 20			100			0.9		4	0.32659
physician		patient		1		0		k+1		k			 20			100			0.9		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.8		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.8		2	0.23699
physician		patient		1		0		k+1		k			 20			100			0.8		3	0.29191
physician		patient		1		0		k+1		k			 20			100			0.8		4	0.32659
physician		patient		1		0		k+1		k			 20			100			0.8		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.7		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.7		2	0.23699
physician		patient		1		0		k+1		k			 20			100			0.7		3	0.29191
physician		patient		1		0		k+1		k			 20			100			0.7		4	0.32659
physician		patient		1		0		k+1		k			 20			100			0.7		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.6		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.6		2	0.23699
physician		patient		1		0		k+1		k			 20			100			0.6		3	0.29191
physician		patient		1		0		k+1		k			 20			100			0.6		4	0.32659
physician		patient		1		0		k+1		k			 20			100			0.6		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.5		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.5		2	0.23844
physician		patient		1		0		k+1		k			 20			100			0.5		3	0.29335
physician		patient		1		0		k+1		k			 20			100			0.5		4	0.32803
physician		patient		1		0		k+1		k			 20			100			0.5		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.4		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.4		2	0.23844
physician		patient		1		0		k+1		k			 20			100			0.4		3	0.29335
physician		patient		1		0		k+1		k			 20			100			0.4		4	0.32803
physician		patient		1		0		k+1		k			 20			100			0.4		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.3		1	0.12428
physician		patient		1		0		k+1		k			 20			100			0.3		2	0.23844
physician		patient		1		0		k+1		k			 20			100			0.3		3	0.29624
physician		patient		1		0		k+1		k			 20			100			0.3		4	0.32803
physician		patient		1		0		k+1		k			 20			100			0.3		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.2		1	0.12572
physician		patient		1		0		k+1		k			 20			100			0.2		2	0.23844
physician		patient		1		0		k+1		k			 20			100			0.2		3	0.29624
physician		patient		1		0		k+1		k			 20			100			0.2		4	0.32948
physician		patient		1		0		k+1		k			 20			100			0.2		5	0.34827
physician		patient		1		0		k+1		k			 20			100			0.1		1	0.12717
physician		patient		1		0		k+1		k			 20			100			0.1		2	0.24566
physician		patient		1		0		k+1		k			 20			100			0.1		3	0.29913
physician		patient		1		0		k+1		k			 20			100			0.1		4	0.33092
physician		patient		1		0		k+1		k			 20			100			0.1		5	0.34971
physician		patient		1		0		k+1		k			 20			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			 20			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			 20			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			 20			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			 20			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			 50			  1			1.0		2	0.25723
physician		patient		1		0		k+1		k			 50			  1			1.0		3	0.26879
physician		patient		1		0		k+1		k			 50			  1			1.0		4	0.27457
physician		patient		1		0		k+1		k			 50			  1			1.0		5	0.27746
physician		patient		1		0		k+1		k			 50			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			 50			  1			0.9		2	0.28902
physician		patient		1		0		k+1		k			 50			  1			0.9		3	0.33671
physician		patient		1		0		k+1		k			 50			  1			0.9		4	0.36272
physician		patient		1		0		k+1		k			 50			  1			0.9		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			 50			  1			0.8		2	0.28902
physician		patient		1		0		k+1		k			 50			  1			0.8		3	0.33671
physician		patient		1		0		k+1		k			 50			  1			0.8		4	0.36272
physician		patient		1		0		k+1		k			 50			  1			0.8		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			 50			  1			0.7		2	0.28902
physician		patient		1		0		k+1		k			 50			  1			0.7		3	0.33671
physician		patient		1		0		k+1		k			 50			  1			0.7		4	0.36272
physician		patient		1		0		k+1		k			 50			  1			0.7		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			 50			  1			0.6		2	0.28902
physician		patient		1		0		k+1		k			 50			  1			0.6		3	0.33671
physician		patient		1		0		k+1		k			 50			  1			0.6		4	0.36272
physician		patient		1		0		k+1		k			 50			  1			0.6		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			 50			  1			0.5		2	0.28902
physician		patient		1		0		k+1		k			 50			  1			0.5		3	0.33671
physician		patient		1		0		k+1		k			 50			  1			0.5		4	0.36272
physician		patient		1		0		k+1		k			 50			  1			0.5		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			 50			  1			0.4		2	0.29046
physician		patient		1		0		k+1		k			 50			  1			0.4		3	0.33671
physician		patient		1		0		k+1		k			 50			  1			0.4		4	0.36272
physician		patient		1		0		k+1		k			 50			  1			0.4		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			 50			  1			0.3		2	0.29046
physician		patient		1		0		k+1		k			 50			  1			0.3		3	0.33815
physician		patient		1		0		k+1		k			 50			  1			0.3		4	0.36416
physician		patient		1		0		k+1		k			 50			  1			0.3		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			 50			  1			0.2		2	0.29191
physician		patient		1		0		k+1		k			 50			  1			0.2		3	0.33960
physician		patient		1		0		k+1		k			 50			  1			0.2		4	0.36705
physician		patient		1		0		k+1		k			 50			  1			0.2		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			 50			  1			0.1		2	0.30058
physician		patient		1		0		k+1		k			 50			  1			0.1		3	0.33960
physician		patient		1		0		k+1		k			 50			  1			0.1		4	0.36850
physician		patient		1		0		k+1		k			 50			  1			0.1		5	0.38295
physician		patient		1		0		k+1		k			 50			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			  2			1.0		1	0.18642
physician		patient		1		0		k+1		k			 50			  2			1.0		2	0.25723
physician		patient		1		0		k+1		k			 50			  2			1.0		3	0.27746
physician		patient		1		0		k+1		k			 50			  2			1.0		4	0.28613
physician		patient		1		0		k+1		k			 50			  2			1.0		5	0.29046
physician		patient		1		0		k+1		k			 50			  2			0.9		1	0.18642
physician		patient		1		0		k+1		k			 50			  2			0.9		2	0.28613
physician		patient		1		0		k+1		k			 50			  2			0.9		3	0.33526
physician		patient		1		0		k+1		k			 50			  2			0.9		4	0.36272
physician		patient		1		0		k+1		k			 50			  2			0.9		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.8		1	0.18642
physician		patient		1		0		k+1		k			 50			  2			0.8		2	0.28613
physician		patient		1		0		k+1		k			 50			  2			0.8		3	0.33526
physician		patient		1		0		k+1		k			 50			  2			0.8		4	0.36272
physician		patient		1		0		k+1		k			 50			  2			0.8		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.7		1	0.18642
physician		patient		1		0		k+1		k			 50			  2			0.7		2	0.28613
physician		patient		1		0		k+1		k			 50			  2			0.7		3	0.33526
physician		patient		1		0		k+1		k			 50			  2			0.7		4	0.36272
physician		patient		1		0		k+1		k			 50			  2			0.7		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.6		1	0.18642
physician		patient		1		0		k+1		k			 50			  2			0.6		2	0.28613
physician		patient		1		0		k+1		k			 50			  2			0.6		3	0.33526
physician		patient		1		0		k+1		k			 50			  2			0.6		4	0.36272
physician		patient		1		0		k+1		k			 50			  2			0.6		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.5		1	0.18786
physician		patient		1		0		k+1		k			 50			  2			0.5		2	0.28613
physician		patient		1		0		k+1		k			 50			  2			0.5		3	0.33526
physician		patient		1		0		k+1		k			 50			  2			0.5		4	0.36416
physician		patient		1		0		k+1		k			 50			  2			0.5		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.4		1	0.18786
physician		patient		1		0		k+1		k			 50			  2			0.4		2	0.28757
physician		patient		1		0		k+1		k			 50			  2			0.4		3	0.33526
physician		patient		1		0		k+1		k			 50			  2			0.4		4	0.36416
physician		patient		1		0		k+1		k			 50			  2			0.4		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.3		1	0.18931
physician		patient		1		0		k+1		k			 50			  2			0.3		2	0.28757
physician		patient		1		0		k+1		k			 50			  2			0.3		3	0.33671
physician		patient		1		0		k+1		k			 50			  2			0.3		4	0.36416
physician		patient		1		0		k+1		k			 50			  2			0.3		5	0.38006
physician		patient		1		0		k+1		k			 50			  2			0.2		1	0.18931
physician		patient		1		0		k+1		k			 50			  2			0.2		2	0.28757
physician		patient		1		0		k+1		k			 50			  2			0.2		3	0.33815
physician		patient		1		0		k+1		k			 50			  2			0.2		4	0.36850
physician		patient		1		0		k+1		k			 50			  2			0.2		5	0.38150
physician		patient		1		0		k+1		k			 50			  2			0.1		1	0.19075
physician		patient		1		0		k+1		k			 50			  2			0.1		2	0.29335
physician		patient		1		0		k+1		k			 50			  2			0.1		3	0.33815
physician		patient		1		0		k+1		k			 50			  2			0.1		4	0.36994
physician		patient		1		0		k+1		k			 50			  2			0.1		5	0.38150
physician		patient		1		0		k+1		k			 50			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			  3			1.0		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			1.0		2	0.26012
physician		patient		1		0		k+1		k			 50			  3			1.0		3	0.27890
physician		patient		1		0		k+1		k			 50			  3			1.0		4	0.28902
physician		patient		1		0		k+1		k			 50			  3			1.0		5	0.29913
physician		patient		1		0		k+1		k			 50			  3			0.9		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.9		2	0.28757
physician		patient		1		0		k+1		k			 50			  3			0.9		3	0.33671
physician		patient		1		0		k+1		k			 50			  3			0.9		4	0.36127
physician		patient		1		0		k+1		k			 50			  3			0.9		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.8		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.8		2	0.28757
physician		patient		1		0		k+1		k			 50			  3			0.8		3	0.33671
physician		patient		1		0		k+1		k			 50			  3			0.8		4	0.36127
physician		patient		1		0		k+1		k			 50			  3			0.8		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.7		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.7		2	0.28757
physician		patient		1		0		k+1		k			 50			  3			0.7		3	0.33671
physician		patient		1		0		k+1		k			 50			  3			0.7		4	0.36127
physician		patient		1		0		k+1		k			 50			  3			0.7		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.6		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.6		2	0.28757
physician		patient		1		0		k+1		k			 50			  3			0.6		3	0.33671
physician		patient		1		0		k+1		k			 50			  3			0.6		4	0.36127
physician		patient		1		0		k+1		k			 50			  3			0.6		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.5		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.5		2	0.28757
physician		patient		1		0		k+1		k			 50			  3			0.5		3	0.33671
physician		patient		1		0		k+1		k			 50			  3			0.5		4	0.36272
physician		patient		1		0		k+1		k			 50			  3			0.5		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.4		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.4		2	0.28902
physician		patient		1		0		k+1		k			 50			  3			0.4		3	0.33671
physician		patient		1		0		k+1		k			 50			  3			0.4		4	0.36272
physician		patient		1		0		k+1		k			 50			  3			0.4		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.3		1	0.18642
physician		patient		1		0		k+1		k			 50			  3			0.3		2	0.29046
physician		patient		1		0		k+1		k			 50			  3			0.3		3	0.33960
physician		patient		1		0		k+1		k			 50			  3			0.3		4	0.36272
physician		patient		1		0		k+1		k			 50			  3			0.3		5	0.37861
physician		patient		1		0		k+1		k			 50			  3			0.2		1	0.18786
physician		patient		1		0		k+1		k			 50			  3			0.2		2	0.29191
physician		patient		1		0		k+1		k			 50			  3			0.2		3	0.33960
physician		patient		1		0		k+1		k			 50			  3			0.2		4	0.36416
physician		patient		1		0		k+1		k			 50			  3			0.2		5	0.38006
physician		patient		1		0		k+1		k			 50			  3			0.1		1	0.19364
physician		patient		1		0		k+1		k			 50			  3			0.1		2	0.29913
physician		patient		1		0		k+1		k			 50			  3			0.1		3	0.33815
physician		patient		1		0		k+1		k			 50			  3			0.1		4	0.36561
physician		patient		1		0		k+1		k			 50			  3			0.1		5	0.38006
physician		patient		1		0		k+1		k			 50			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			  4			1.0		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			1.0		2	0.26445
physician		patient		1		0		k+1		k			 50			  4			1.0		3	0.28324
physician		patient		1		0		k+1		k			 50			  4			1.0		4	0.29191
physician		patient		1		0		k+1		k			 50			  4			1.0		5	0.30491
physician		patient		1		0		k+1		k			 50			  4			0.9		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.9		2	0.28902
physician		patient		1		0		k+1		k			 50			  4			0.9		3	0.33671
physician		patient		1		0		k+1		k			 50			  4			0.9		4	0.36127
physician		patient		1		0		k+1		k			 50			  4			0.9		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.8		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.8		2	0.28902
physician		patient		1		0		k+1		k			 50			  4			0.8		3	0.33671
physician		patient		1		0		k+1		k			 50			  4			0.8		4	0.36127
physician		patient		1		0		k+1		k			 50			  4			0.8		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.7		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.7		2	0.28902
physician		patient		1		0		k+1		k			 50			  4			0.7		3	0.33671
physician		patient		1		0		k+1		k			 50			  4			0.7		4	0.36127
physician		patient		1		0		k+1		k			 50			  4			0.7		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.6		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.6		2	0.28902
physician		patient		1		0		k+1		k			 50			  4			0.6		3	0.33671
physician		patient		1		0		k+1		k			 50			  4			0.6		4	0.36127
physician		patient		1		0		k+1		k			 50			  4			0.6		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.5		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.5		2	0.28902
physician		patient		1		0		k+1		k			 50			  4			0.5		3	0.33671
physician		patient		1		0		k+1		k			 50			  4			0.5		4	0.36272
physician		patient		1		0		k+1		k			 50			  4			0.5		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.4		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.4		2	0.29046
physician		patient		1		0		k+1		k			 50			  4			0.4		3	0.33671
physician		patient		1		0		k+1		k			 50			  4			0.4		4	0.36272
physician		patient		1		0		k+1		k			 50			  4			0.4		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.3		1	0.18786
physician		patient		1		0		k+1		k			 50			  4			0.3		2	0.29046
physician		patient		1		0		k+1		k			 50			  4			0.3		3	0.33960
physician		patient		1		0		k+1		k			 50			  4			0.3		4	0.36416
physician		patient		1		0		k+1		k			 50			  4			0.3		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.2		1	0.18931
physician		patient		1		0		k+1		k			 50			  4			0.2		2	0.29046
physician		patient		1		0		k+1		k			 50			  4			0.2		3	0.34104
physician		patient		1		0		k+1		k			 50			  4			0.2		4	0.36561
physician		patient		1		0		k+1		k			 50			  4			0.2		5	0.38439
physician		patient		1		0		k+1		k			 50			  4			0.1		1	0.19509
physician		patient		1		0		k+1		k			 50			  4			0.1		2	0.30202
physician		patient		1		0		k+1		k			 50			  4			0.1		3	0.34249
physician		patient		1		0		k+1		k			 50			  4			0.1		4	0.36705
physician		patient		1		0		k+1		k			 50			  4			0.1		5	0.38295
physician		patient		1		0		k+1		k			 50			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			  5			1.0		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			1.0		2	0.25867
physician		patient		1		0		k+1		k			 50			  5			1.0		3	0.28035
physician		patient		1		0		k+1		k			 50			  5			1.0		4	0.29191
physician		patient		1		0		k+1		k			 50			  5			1.0		5	0.30491
physician		patient		1		0		k+1		k			 50			  5			0.9		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.9		2	0.28179
physician		patient		1		0		k+1		k			 50			  5			0.9		3	0.33237
physician		patient		1		0		k+1		k			 50			  5			0.9		4	0.35983
physician		patient		1		0		k+1		k			 50			  5			0.9		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.8		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.8		2	0.28179
physician		patient		1		0		k+1		k			 50			  5			0.8		3	0.33237
physician		patient		1		0		k+1		k			 50			  5			0.8		4	0.35983
physician		patient		1		0		k+1		k			 50			  5			0.8		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.7		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.7		2	0.28324
physician		patient		1		0		k+1		k			 50			  5			0.7		3	0.33237
physician		patient		1		0		k+1		k			 50			  5			0.7		4	0.35983
physician		patient		1		0		k+1		k			 50			  5			0.7		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.6		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.6		2	0.28324
physician		patient		1		0		k+1		k			 50			  5			0.6		3	0.33237
physician		patient		1		0		k+1		k			 50			  5			0.6		4	0.35983
physician		patient		1		0		k+1		k			 50			  5			0.6		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.5		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.5		2	0.28324
physician		patient		1		0		k+1		k			 50			  5			0.5		3	0.33237
physician		patient		1		0		k+1		k			 50			  5			0.5		4	0.36127
physician		patient		1		0		k+1		k			 50			  5			0.5		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.4		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.4		2	0.28468
physician		patient		1		0		k+1		k			 50			  5			0.4		3	0.33237
physician		patient		1		0		k+1		k			 50			  5			0.4		4	0.36127
physician		patient		1		0		k+1		k			 50			  5			0.4		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.3		1	0.17775
physician		patient		1		0		k+1		k			 50			  5			0.3		2	0.28468
physician		patient		1		0		k+1		k			 50			  5			0.3		3	0.33382
physician		patient		1		0		k+1		k			 50			  5			0.3		4	0.36127
physician		patient		1		0		k+1		k			 50			  5			0.3		5	0.38006
physician		patient		1		0		k+1		k			 50			  5			0.2		1	0.17919
physician		patient		1		0		k+1		k			 50			  5			0.2		2	0.28468
physician		patient		1		0		k+1		k			 50			  5			0.2		3	0.33382
physician		patient		1		0		k+1		k			 50			  5			0.2		4	0.36272
physician		patient		1		0		k+1		k			 50			  5			0.2		5	0.38150
physician		patient		1		0		k+1		k			 50			  5			0.1		1	0.18208
physician		patient		1		0		k+1		k			 50			  5			0.1		2	0.29335
physician		patient		1		0		k+1		k			 50			  5			0.1		3	0.33526
physician		patient		1		0		k+1		k			 50			  5			0.1		4	0.36416
physician		patient		1		0		k+1		k			 50			  5			0.1		5	0.38439
physician		patient		1		0		k+1		k			 50			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			 10			1.0		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			1.0		2	0.25145
physician		patient		1		0		k+1		k			 50			 10			1.0		3	0.27746
physician		patient		1		0		k+1		k			 50			 10			1.0		4	0.29769
physician		patient		1		0		k+1		k			 50			 10			1.0		5	0.31358
physician		patient		1		0		k+1		k			 50			 10			0.9		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.9		2	0.26879
physician		patient		1		0		k+1		k			 50			 10			0.9		3	0.31069
physician		patient		1		0		k+1		k			 50			 10			0.9		4	0.35116
physician		patient		1		0		k+1		k			 50			 10			0.9		5	0.37428
physician		patient		1		0		k+1		k			 50			 10			0.8		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.8		2	0.26879
physician		patient		1		0		k+1		k			 50			 10			0.8		3	0.31069
physician		patient		1		0		k+1		k			 50			 10			0.8		4	0.35116
physician		patient		1		0		k+1		k			 50			 10			0.8		5	0.37428
physician		patient		1		0		k+1		k			 50			 10			0.7		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.7		2	0.26879
physician		patient		1		0		k+1		k			 50			 10			0.7		3	0.31069
physician		patient		1		0		k+1		k			 50			 10			0.7		4	0.35116
physician		patient		1		0		k+1		k			 50			 10			0.7		5	0.37428
physician		patient		1		0		k+1		k			 50			 10			0.6		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.6		2	0.26879
physician		patient		1		0		k+1		k			 50			 10			0.6		3	0.31069
physician		patient		1		0		k+1		k			 50			 10			0.6		4	0.35116
physician		patient		1		0		k+1		k			 50			 10			0.6		5	0.37428
physician		patient		1		0		k+1		k			 50			 10			0.5		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.5		2	0.26879
physician		patient		1		0		k+1		k			 50			 10			0.5		3	0.31069
physician		patient		1		0		k+1		k			 50			 10			0.5		4	0.35260
physician		patient		1		0		k+1		k			 50			 10			0.5		5	0.37428
physician		patient		1		0		k+1		k			 50			 10			0.4		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.4		2	0.27023
physician		patient		1		0		k+1		k			 50			 10			0.4		3	0.31069
physician		patient		1		0		k+1		k			 50			 10			0.4		4	0.35260
physician		patient		1		0		k+1		k			 50			 10			0.4		5	0.37572
physician		patient		1		0		k+1		k			 50			 10			0.3		1	0.16908
physician		patient		1		0		k+1		k			 50			 10			0.3		2	0.27023
physician		patient		1		0		k+1		k			 50			 10			0.3		3	0.31214
physician		patient		1		0		k+1		k			 50			 10			0.3		4	0.35260
physician		patient		1		0		k+1		k			 50			 10			0.3		5	0.37572
physician		patient		1		0		k+1		k			 50			 10			0.2		1	0.17052
physician		patient		1		0		k+1		k			 50			 10			0.2		2	0.27168
physician		patient		1		0		k+1		k			 50			 10			0.2		3	0.31358
physician		patient		1		0		k+1		k			 50			 10			0.2		4	0.35260
physician		patient		1		0		k+1		k			 50			 10			0.2		5	0.37572
physician		patient		1		0		k+1		k			 50			 10			0.1		1	0.17197
physician		patient		1		0		k+1		k			 50			 10			0.1		2	0.27890
physician		patient		1		0		k+1		k			 50			 10			0.1		3	0.31792
physician		patient		1		0		k+1		k			 50			 10			0.1		4	0.35405
physician		patient		1		0		k+1		k			 50			 10			0.1		5	0.37717
physician		patient		1		0		k+1		k			 50			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			 20			1.0		1	0.15318
physician		patient		1		0		k+1		k			 50			 20			1.0		2	0.22688
physician		patient		1		0		k+1		k			 50			 20			1.0		3	0.26301
physician		patient		1		0		k+1		k			 50			 20			1.0		4	0.28613
physician		patient		1		0		k+1		k			 50			 20			1.0		5	0.30202
physician		patient		1		0		k+1		k			 50			 20			0.9		1	0.15318
physician		patient		1		0		k+1		k			 50			 20			0.9		2	0.24133
physician		patient		1		0		k+1		k			 50			 20			0.9		3	0.28902
physician		patient		1		0		k+1		k			 50			 20			0.9		4	0.33092
physician		patient		1		0		k+1		k			 50			 20			0.9		5	0.35549
physician		patient		1		0		k+1		k			 50			 20			0.8		1	0.15318
physician		patient		1		0		k+1		k			 50			 20			0.8		2	0.24133
physician		patient		1		0		k+1		k			 50			 20			0.8		3	0.28902
physician		patient		1		0		k+1		k			 50			 20			0.8		4	0.33092
physician		patient		1		0		k+1		k			 50			 20			0.8		5	0.35549
physician		patient		1		0		k+1		k			 50			 20			0.7		1	0.15318
physician		patient		1		0		k+1		k			 50			 20			0.7		2	0.24133
physician		patient		1		0		k+1		k			 50			 20			0.7		3	0.28902
physician		patient		1		0		k+1		k			 50			 20			0.7		4	0.33092
physician		patient		1		0		k+1		k			 50			 20			0.7		5	0.35549
physician		patient		1		0		k+1		k			 50			 20			0.6		1	0.15462
physician		patient		1		0		k+1		k			 50			 20			0.6		2	0.24133
physician		patient		1		0		k+1		k			 50			 20			0.6		3	0.28902
physician		patient		1		0		k+1		k			 50			 20			0.6		4	0.33092
physician		patient		1		0		k+1		k			 50			 20			0.6		5	0.35549
physician		patient		1		0		k+1		k			 50			 20			0.5		1	0.15462
physician		patient		1		0		k+1		k			 50			 20			0.5		2	0.24133
physician		patient		1		0		k+1		k			 50			 20			0.5		3	0.28902
physician		patient		1		0		k+1		k			 50			 20			0.5		4	0.33237
physician		patient		1		0		k+1		k			 50			 20			0.5		5	0.35694
physician		patient		1		0		k+1		k			 50			 20			0.4		1	0.15462
physician		patient		1		0		k+1		k			 50			 20			0.4		2	0.24277
physician		patient		1		0		k+1		k			 50			 20			0.4		3	0.29046
physician		patient		1		0		k+1		k			 50			 20			0.4		4	0.33237
physician		patient		1		0		k+1		k			 50			 20			0.4		5	0.35694
physician		patient		1		0		k+1		k			 50			 20			0.3		1	0.15462
physician		patient		1		0		k+1		k			 50			 20			0.3		2	0.24277
physician		patient		1		0		k+1		k			 50			 20			0.3		3	0.29191
physician		patient		1		0		k+1		k			 50			 20			0.3		4	0.33237
physician		patient		1		0		k+1		k			 50			 20			0.3		5	0.35694
physician		patient		1		0		k+1		k			 50			 20			0.2		1	0.15607
physician		patient		1		0		k+1		k			 50			 20			0.2		2	0.24277
physician		patient		1		0		k+1		k			 50			 20			0.2		3	0.29480
physician		patient		1		0		k+1		k			 50			 20			0.2		4	0.33382
physician		patient		1		0		k+1		k			 50			 20			0.2		5	0.35838
physician		patient		1		0		k+1		k			 50			 20			0.1		1	0.15607
physician		patient		1		0		k+1		k			 50			 20			0.1		2	0.24855
physician		patient		1		0		k+1		k			 50			 20			0.1		3	0.29913
physician		patient		1		0		k+1		k			 50			 20			0.1		4	0.33382
physician		patient		1		0		k+1		k			 50			 20			0.1		5	0.35838
physician		patient		1		0		k+1		k			 50			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			 50			1.0		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			1.0		2	0.20231
physician		patient		1		0		k+1		k			 50			 50			1.0		3	0.24711
physician		patient		1		0		k+1		k			 50			 50			1.0		4	0.27168
physician		patient		1		0		k+1		k			 50			 50			1.0		5	0.29191
physician		patient		1		0		k+1		k			 50			 50			0.9		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.9		2	0.20520
physician		patient		1		0		k+1		k			 50			 50			0.9		3	0.25434
physician		patient		1		0		k+1		k			 50			 50			0.9		4	0.28613
physician		patient		1		0		k+1		k			 50			 50			0.9		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.8		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.8		2	0.20665
physician		patient		1		0		k+1		k			 50			 50			0.8		3	0.25434
physician		patient		1		0		k+1		k			 50			 50			0.8		4	0.28613
physician		patient		1		0		k+1		k			 50			 50			0.8		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.7		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.7		2	0.20665
physician		patient		1		0		k+1		k			 50			 50			0.7		3	0.25434
physician		patient		1		0		k+1		k			 50			 50			0.7		4	0.28613
physician		patient		1		0		k+1		k			 50			 50			0.7		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.6		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.6		2	0.20665
physician		patient		1		0		k+1		k			 50			 50			0.6		3	0.25434
physician		patient		1		0		k+1		k			 50			 50			0.6		4	0.28613
physician		patient		1		0		k+1		k			 50			 50			0.6		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.5		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.5		2	0.20665
physician		patient		1		0		k+1		k			 50			 50			0.5		3	0.25434
physician		patient		1		0		k+1		k			 50			 50			0.5		4	0.28757
physician		patient		1		0		k+1		k			 50			 50			0.5		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.4		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.4		2	0.20809
physician		patient		1		0		k+1		k			 50			 50			0.4		3	0.25578
physician		patient		1		0		k+1		k			 50			 50			0.4		4	0.28902
physician		patient		1		0		k+1		k			 50			 50			0.4		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.3		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.3		2	0.20809
physician		patient		1		0		k+1		k			 50			 50			0.3		3	0.25723
physician		patient		1		0		k+1		k			 50			 50			0.3		4	0.28902
physician		patient		1		0		k+1		k			 50			 50			0.3		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.2		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.2		2	0.20809
physician		patient		1		0		k+1		k			 50			 50			0.2		3	0.25578
physician		patient		1		0		k+1		k			 50			 50			0.2		4	0.28902
physician		patient		1		0		k+1		k			 50			 50			0.2		5	0.31214
physician		patient		1		0		k+1		k			 50			 50			0.1		1	0.11272
physician		patient		1		0		k+1		k			 50			 50			0.1		2	0.20954
physician		patient		1		0		k+1		k			 50			 50			0.1		3	0.25289
physician		patient		1		0		k+1		k			 50			 50			0.1		4	0.29046
physician		patient		1		0		k+1		k			 50			 50			0.1		5	0.31358
physician		patient		1		0		k+1		k			 50			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			 50			100			1.0		1	0.09682
physician		patient		1		0		k+1		k			 50			100			1.0		2	0.19075
physician		patient		1		0		k+1		k			 50			100			1.0		3	0.23555
physician		patient		1		0		k+1		k			 50			100			1.0		4	0.25867
physician		patient		1		0		k+1		k			 50			100			1.0		5	0.29191
physician		patient		1		0		k+1		k			 50			100			0.9		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.9		2	0.19075
physician		patient		1		0		k+1		k			 50			100			0.9		3	0.23699
physician		patient		1		0		k+1		k			 50			100			0.9		4	0.26156
physician		patient		1		0		k+1		k			 50			100			0.9		5	0.29624
physician		patient		1		0		k+1		k			 50			100			0.8		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.8		2	0.19075
physician		patient		1		0		k+1		k			 50			100			0.8		3	0.23699
physician		patient		1		0		k+1		k			 50			100			0.8		4	0.26156
physician		patient		1		0		k+1		k			 50			100			0.8		5	0.29624
physician		patient		1		0		k+1		k			 50			100			0.7		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.7		2	0.19075
physician		patient		1		0		k+1		k			 50			100			0.7		3	0.23699
physician		patient		1		0		k+1		k			 50			100			0.7		4	0.26156
physician		patient		1		0		k+1		k			 50			100			0.7		5	0.29624
physician		patient		1		0		k+1		k			 50			100			0.6		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.6		2	0.19075
physician		patient		1		0		k+1		k			 50			100			0.6		3	0.23699
physician		patient		1		0		k+1		k			 50			100			0.6		4	0.26156
physician		patient		1		0		k+1		k			 50			100			0.6		5	0.29624
physician		patient		1		0		k+1		k			 50			100			0.5		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.5		2	0.19220
physician		patient		1		0		k+1		k			 50			100			0.5		3	0.23699
physician		patient		1		0		k+1		k			 50			100			0.5		4	0.26301
physician		patient		1		0		k+1		k			 50			100			0.5		5	0.29624
physician		patient		1		0		k+1		k			 50			100			0.4		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.4		2	0.19220
physician		patient		1		0		k+1		k			 50			100			0.4		3	0.23699
physician		patient		1		0		k+1		k			 50			100			0.4		4	0.26301
physician		patient		1		0		k+1		k			 50			100			0.4		5	0.29624
physician		patient		1		0		k+1		k			 50			100			0.3		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.3		2	0.19220
physician		patient		1		0		k+1		k			 50			100			0.3		3	0.23988
physician		patient		1		0		k+1		k			 50			100			0.3		4	0.26445
physician		patient		1		0		k+1		k			 50			100			0.3		5	0.29769
physician		patient		1		0		k+1		k			 50			100			0.2		1	0.09682
physician		patient		1		0		k+1		k			 50			100			0.2		2	0.19220
physician		patient		1		0		k+1		k			 50			100			0.2		3	0.23988
physician		patient		1		0		k+1		k			 50			100			0.2		4	0.26734
physician		patient		1		0		k+1		k			 50			100			0.2		5	0.29769
physician		patient		1		0		k+1		k			 50			100			0.1		1	0.09827
physician		patient		1		0		k+1		k			 50			100			0.1		2	0.19509
physician		patient		1		0		k+1		k			 50			100			0.1		3	0.24422
physician		patient		1		0		k+1		k			 50			100			0.1		4	0.27023
physician		patient		1		0		k+1		k			 50			100			0.1		5	0.29913
physician		patient		1		0		k+1		k			 50			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			 50			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			 50			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			 50			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			 50			100			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			  1			1.0		1	0.18353
physician		patient		1		0		k+1		k			100			  1			1.0		2	0.25723
physician		patient		1		0		k+1		k			100			  1			1.0		3	0.26879
physician		patient		1		0		k+1		k			100			  1			1.0		4	0.27457
physician		patient		1		0		k+1		k			100			  1			1.0		5	0.27746
physician		patient		1		0		k+1		k			100			  1			0.9		1	0.18642
physician		patient		1		0		k+1		k			100			  1			0.9		2	0.28902
physician		patient		1		0		k+1		k			100			  1			0.9		3	0.33671
physician		patient		1		0		k+1		k			100			  1			0.9		4	0.36272
physician		patient		1		0		k+1		k			100			  1			0.9		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.8		1	0.18642
physician		patient		1		0		k+1		k			100			  1			0.8		2	0.28902
physician		patient		1		0		k+1		k			100			  1			0.8		3	0.33671
physician		patient		1		0		k+1		k			100			  1			0.8		4	0.36272
physician		patient		1		0		k+1		k			100			  1			0.8		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.7		1	0.18642
physician		patient		1		0		k+1		k			100			  1			0.7		2	0.28902
physician		patient		1		0		k+1		k			100			  1			0.7		3	0.33671
physician		patient		1		0		k+1		k			100			  1			0.7		4	0.36272
physician		patient		1		0		k+1		k			100			  1			0.7		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.6		1	0.18642
physician		patient		1		0		k+1		k			100			  1			0.6		2	0.28902
physician		patient		1		0		k+1		k			100			  1			0.6		3	0.33671
physician		patient		1		0		k+1		k			100			  1			0.6		4	0.36272
physician		patient		1		0		k+1		k			100			  1			0.6		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.5		1	0.18786
physician		patient		1		0		k+1		k			100			  1			0.5		2	0.28902
physician		patient		1		0		k+1		k			100			  1			0.5		3	0.33671
physician		patient		1		0		k+1		k			100			  1			0.5		4	0.36272
physician		patient		1		0		k+1		k			100			  1			0.5		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.4		1	0.18786
physician		patient		1		0		k+1		k			100			  1			0.4		2	0.29046
physician		patient		1		0		k+1		k			100			  1			0.4		3	0.33671
physician		patient		1		0		k+1		k			100			  1			0.4		4	0.36272
physician		patient		1		0		k+1		k			100			  1			0.4		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.3		1	0.18931
physician		patient		1		0		k+1		k			100			  1			0.3		2	0.29046
physician		patient		1		0		k+1		k			100			  1			0.3		3	0.33815
physician		patient		1		0		k+1		k			100			  1			0.3		4	0.36416
physician		patient		1		0		k+1		k			100			  1			0.3		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.2		1	0.18786
physician		patient		1		0		k+1		k			100			  1			0.2		2	0.29191
physician		patient		1		0		k+1		k			100			  1			0.2		3	0.33960
physician		patient		1		0		k+1		k			100			  1			0.2		4	0.36705
physician		patient		1		0		k+1		k			100			  1			0.2		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.1		1	0.18786
physician		patient		1		0		k+1		k			100			  1			0.1		2	0.30058
physician		patient		1		0		k+1		k			100			  1			0.1		3	0.33960
physician		patient		1		0		k+1		k			100			  1			0.1		4	0.36850
physician		patient		1		0		k+1		k			100			  1			0.1		5	0.38295
physician		patient		1		0		k+1		k			100			  1			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			  1			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			  1			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			  1			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			  1			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			  2			1.0		1	0.18642
physician		patient		1		0		k+1		k			100			  2			1.0		2	0.25723
physician		patient		1		0		k+1		k			100			  2			1.0		3	0.27746
physician		patient		1		0		k+1		k			100			  2			1.0		4	0.28613
physician		patient		1		0		k+1		k			100			  2			1.0		5	0.29046
physician		patient		1		0		k+1		k			100			  2			0.9		1	0.18642
physician		patient		1		0		k+1		k			100			  2			0.9		2	0.28613
physician		patient		1		0		k+1		k			100			  2			0.9		3	0.33526
physician		patient		1		0		k+1		k			100			  2			0.9		4	0.36272
physician		patient		1		0		k+1		k			100			  2			0.9		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.8		1	0.18642
physician		patient		1		0		k+1		k			100			  2			0.8		2	0.28613
physician		patient		1		0		k+1		k			100			  2			0.8		3	0.33526
physician		patient		1		0		k+1		k			100			  2			0.8		4	0.36272
physician		patient		1		0		k+1		k			100			  2			0.8		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.7		1	0.18642
physician		patient		1		0		k+1		k			100			  2			0.7		2	0.28613
physician		patient		1		0		k+1		k			100			  2			0.7		3	0.33526
physician		patient		1		0		k+1		k			100			  2			0.7		4	0.36272
physician		patient		1		0		k+1		k			100			  2			0.7		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.6		1	0.18642
physician		patient		1		0		k+1		k			100			  2			0.6		2	0.28613
physician		patient		1		0		k+1		k			100			  2			0.6		3	0.33526
physician		patient		1		0		k+1		k			100			  2			0.6		4	0.36272
physician		patient		1		0		k+1		k			100			  2			0.6		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.5		1	0.18786
physician		patient		1		0		k+1		k			100			  2			0.5		2	0.28613
physician		patient		1		0		k+1		k			100			  2			0.5		3	0.33526
physician		patient		1		0		k+1		k			100			  2			0.5		4	0.36416
physician		patient		1		0		k+1		k			100			  2			0.5		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.4		1	0.18786
physician		patient		1		0		k+1		k			100			  2			0.4		2	0.28757
physician		patient		1		0		k+1		k			100			  2			0.4		3	0.33526
physician		patient		1		0		k+1		k			100			  2			0.4		4	0.36416
physician		patient		1		0		k+1		k			100			  2			0.4		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.3		1	0.18931
physician		patient		1		0		k+1		k			100			  2			0.3		2	0.28757
physician		patient		1		0		k+1		k			100			  2			0.3		3	0.33671
physician		patient		1		0		k+1		k			100			  2			0.3		4	0.36416
physician		patient		1		0		k+1		k			100			  2			0.3		5	0.38006
physician		patient		1		0		k+1		k			100			  2			0.2		1	0.18931
physician		patient		1		0		k+1		k			100			  2			0.2		2	0.28757
physician		patient		1		0		k+1		k			100			  2			0.2		3	0.33815
physician		patient		1		0		k+1		k			100			  2			0.2		4	0.36850
physician		patient		1		0		k+1		k			100			  2			0.2		5	0.38150
physician		patient		1		0		k+1		k			100			  2			0.1		1	0.19075
physician		patient		1		0		k+1		k			100			  2			0.1		2	0.29335
physician		patient		1		0		k+1		k			100			  2			0.1		3	0.33815
physician		patient		1		0		k+1		k			100			  2			0.1		4	0.36994
physician		patient		1		0		k+1		k			100			  2			0.1		5	0.38150
physician		patient		1		0		k+1		k			100			  2			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			  2			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			  2			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			  2			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			  2			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			  3			1.0		1	0.18642
physician		patient		1		0		k+1		k			100			  3			1.0		2	0.26012
physician		patient		1		0		k+1		k			100			  3			1.0		3	0.27890
physician		patient		1		0		k+1		k			100			  3			1.0		4	0.28902
physician		patient		1		0		k+1		k			100			  3			1.0		5	0.29913
physician		patient		1		0		k+1		k			100			  3			0.9		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.9		2	0.28757
physician		patient		1		0		k+1		k			100			  3			0.9		3	0.33671
physician		patient		1		0		k+1		k			100			  3			0.9		4	0.36127
physician		patient		1		0		k+1		k			100			  3			0.9		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.8		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.8		2	0.28757
physician		patient		1		0		k+1		k			100			  3			0.8		3	0.33671
physician		patient		1		0		k+1		k			100			  3			0.8		4	0.36127
physician		patient		1		0		k+1		k			100			  3			0.8		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.7		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.7		2	0.28757
physician		patient		1		0		k+1		k			100			  3			0.7		3	0.33671
physician		patient		1		0		k+1		k			100			  3			0.7		4	0.36127
physician		patient		1		0		k+1		k			100			  3			0.7		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.6		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.6		2	0.28757
physician		patient		1		0		k+1		k			100			  3			0.6		3	0.33671
physician		patient		1		0		k+1		k			100			  3			0.6		4	0.36127
physician		patient		1		0		k+1		k			100			  3			0.6		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.5		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.5		2	0.28757
physician		patient		1		0		k+1		k			100			  3			0.5		3	0.33671
physician		patient		1		0		k+1		k			100			  3			0.5		4	0.36272
physician		patient		1		0		k+1		k			100			  3			0.5		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.4		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.4		2	0.28902
physician		patient		1		0		k+1		k			100			  3			0.4		3	0.33671
physician		patient		1		0		k+1		k			100			  3			0.4		4	0.36272
physician		patient		1		0		k+1		k			100			  3			0.4		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.3		1	0.18642
physician		patient		1		0		k+1		k			100			  3			0.3		2	0.29046
physician		patient		1		0		k+1		k			100			  3			0.3		3	0.33960
physician		patient		1		0		k+1		k			100			  3			0.3		4	0.36272
physician		patient		1		0		k+1		k			100			  3			0.3		5	0.37861
physician		patient		1		0		k+1		k			100			  3			0.2		1	0.18786
physician		patient		1		0		k+1		k			100			  3			0.2		2	0.29191
physician		patient		1		0		k+1		k			100			  3			0.2		3	0.33960
physician		patient		1		0		k+1		k			100			  3			0.2		4	0.36416
physician		patient		1		0		k+1		k			100			  3			0.2		5	0.38006
physician		patient		1		0		k+1		k			100			  3			0.1		1	0.19364
physician		patient		1		0		k+1		k			100			  3			0.1		2	0.29913
physician		patient		1		0		k+1		k			100			  3			0.1		3	0.33815
physician		patient		1		0		k+1		k			100			  3			0.1		4	0.36561
physician		patient		1		0		k+1		k			100			  3			0.1		5	0.38006
physician		patient		1		0		k+1		k			100			  3			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			  3			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			  3			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			  3			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			  3			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			  4			1.0		1	0.18786
physician		patient		1		0		k+1		k			100			  4			1.0		2	0.26445
physician		patient		1		0		k+1		k			100			  4			1.0		3	0.28324
physician		patient		1		0		k+1		k			100			  4			1.0		4	0.29191
physician		patient		1		0		k+1		k			100			  4			1.0		5	0.30491
physician		patient		1		0		k+1		k			100			  4			0.9		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.9		2	0.28902
physician		patient		1		0		k+1		k			100			  4			0.9		3	0.33671
physician		patient		1		0		k+1		k			100			  4			0.9		4	0.36127
physician		patient		1		0		k+1		k			100			  4			0.9		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.8		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.8		2	0.28902
physician		patient		1		0		k+1		k			100			  4			0.8		3	0.33671
physician		patient		1		0		k+1		k			100			  4			0.8		4	0.36127
physician		patient		1		0		k+1		k			100			  4			0.8		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.7		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.7		2	0.28902
physician		patient		1		0		k+1		k			100			  4			0.7		3	0.33671
physician		patient		1		0		k+1		k			100			  4			0.7		4	0.36127
physician		patient		1		0		k+1		k			100			  4			0.7		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.6		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.6		2	0.28902
physician		patient		1		0		k+1		k			100			  4			0.6		3	0.33671
physician		patient		1		0		k+1		k			100			  4			0.6		4	0.36127
physician		patient		1		0		k+1		k			100			  4			0.6		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.5		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.5		2	0.28902
physician		patient		1		0		k+1		k			100			  4			0.5		3	0.33671
physician		patient		1		0		k+1		k			100			  4			0.5		4	0.36272
physician		patient		1		0		k+1		k			100			  4			0.5		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.4		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.4		2	0.29046
physician		patient		1		0		k+1		k			100			  4			0.4		3	0.33671
physician		patient		1		0		k+1		k			100			  4			0.4		4	0.36272
physician		patient		1		0		k+1		k			100			  4			0.4		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.3		1	0.18786
physician		patient		1		0		k+1		k			100			  4			0.3		2	0.29046
physician		patient		1		0		k+1		k			100			  4			0.3		3	0.33960
physician		patient		1		0		k+1		k			100			  4			0.3		4	0.36416
physician		patient		1		0		k+1		k			100			  4			0.3		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.2		1	0.18931
physician		patient		1		0		k+1		k			100			  4			0.2		2	0.29046
physician		patient		1		0		k+1		k			100			  4			0.2		3	0.34104
physician		patient		1		0		k+1		k			100			  4			0.2		4	0.36561
physician		patient		1		0		k+1		k			100			  4			0.2		5	0.38439
physician		patient		1		0		k+1		k			100			  4			0.1		1	0.19509
physician		patient		1		0		k+1		k			100			  4			0.1		2	0.30202
physician		patient		1		0		k+1		k			100			  4			0.1		3	0.34249
physician		patient		1		0		k+1		k			100			  4			0.1		4	0.36705
physician		patient		1		0		k+1		k			100			  4			0.1		5	0.38295
physician		patient		1		0		k+1		k			100			  4			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			  4			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			  4			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			  4			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			  4			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			  5			1.0		1	0.17775
physician		patient		1		0		k+1		k			100			  5			1.0		2	0.25867
physician		patient		1		0		k+1		k			100			  5			1.0		3	0.28035
physician		patient		1		0		k+1		k			100			  5			1.0		4	0.29191
physician		patient		1		0		k+1		k			100			  5			1.0		5	0.30491
physician		patient		1		0		k+1		k			100			  5			0.9		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.9		2	0.28179
physician		patient		1		0		k+1		k			100			  5			0.9		3	0.33237
physician		patient		1		0		k+1		k			100			  5			0.9		4	0.35983
physician		patient		1		0		k+1		k			100			  5			0.9		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.8		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.8		2	0.28179
physician		patient		1		0		k+1		k			100			  5			0.8		3	0.33237
physician		patient		1		0		k+1		k			100			  5			0.8		4	0.35983
physician		patient		1		0		k+1		k			100			  5			0.8		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.7		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.7		2	0.28324
physician		patient		1		0		k+1		k			100			  5			0.7		3	0.33237
physician		patient		1		0		k+1		k			100			  5			0.7		4	0.35983
physician		patient		1		0		k+1		k			100			  5			0.7		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.6		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.6		2	0.28324
physician		patient		1		0		k+1		k			100			  5			0.6		3	0.33237
physician		patient		1		0		k+1		k			100			  5			0.6		4	0.35983
physician		patient		1		0		k+1		k			100			  5			0.6		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.5		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.5		2	0.28324
physician		patient		1		0		k+1		k			100			  5			0.5		3	0.33237
physician		patient		1		0		k+1		k			100			  5			0.5		4	0.36127
physician		patient		1		0		k+1		k			100			  5			0.5		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.4		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.4		2	0.28468
physician		patient		1		0		k+1		k			100			  5			0.4		3	0.33237
physician		patient		1		0		k+1		k			100			  5			0.4		4	0.36127
physician		patient		1		0		k+1		k			100			  5			0.4		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.3		1	0.17775
physician		patient		1		0		k+1		k			100			  5			0.3		2	0.28468
physician		patient		1		0		k+1		k			100			  5			0.3		3	0.33382
physician		patient		1		0		k+1		k			100			  5			0.3		4	0.36127
physician		patient		1		0		k+1		k			100			  5			0.3		5	0.38006
physician		patient		1		0		k+1		k			100			  5			0.2		1	0.17919
physician		patient		1		0		k+1		k			100			  5			0.2		2	0.28468
physician		patient		1		0		k+1		k			100			  5			0.2		3	0.33382
physician		patient		1		0		k+1		k			100			  5			0.2		4	0.36272
physician		patient		1		0		k+1		k			100			  5			0.2		5	0.38150
physician		patient		1		0		k+1		k			100			  5			0.1		1	0.18208
physician		patient		1		0		k+1		k			100			  5			0.1		2	0.29335
physician		patient		1		0		k+1		k			100			  5			0.1		3	0.33526
physician		patient		1		0		k+1		k			100			  5			0.1		4	0.36416
physician		patient		1		0		k+1		k			100			  5			0.1		5	0.38439
physician		patient		1		0		k+1		k			100			  5			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			  5			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			  5			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			  5			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			  5			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			 10			1.0		1	0.16908
physician		patient		1		0		k+1		k			100			 10			1.0		2	0.25145
physician		patient		1		0		k+1		k			100			 10			1.0		3	0.27746
physician		patient		1		0		k+1		k			100			 10			1.0		4	0.29769
physician		patient		1		0		k+1		k			100			 10			1.0		5	0.31358
physician		patient		1		0		k+1		k			100			 10			0.9		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.9		2	0.26879
physician		patient		1		0		k+1		k			100			 10			0.9		3	0.31069
physician		patient		1		0		k+1		k			100			 10			0.9		4	0.35116
physician		patient		1		0		k+1		k			100			 10			0.9		5	0.37428
physician		patient		1		0		k+1		k			100			 10			0.8		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.8		2	0.26879
physician		patient		1		0		k+1		k			100			 10			0.8		3	0.31069
physician		patient		1		0		k+1		k			100			 10			0.8		4	0.35116
physician		patient		1		0		k+1		k			100			 10			0.8		5	0.37428
physician		patient		1		0		k+1		k			100			 10			0.7		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.7		2	0.26879
physician		patient		1		0		k+1		k			100			 10			0.7		3	0.31069
physician		patient		1		0		k+1		k			100			 10			0.7		4	0.35116
physician		patient		1		0		k+1		k			100			 10			0.7		5	0.37428
physician		patient		1		0		k+1		k			100			 10			0.6		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.6		2	0.26879
physician		patient		1		0		k+1		k			100			 10			0.6		3	0.31069
physician		patient		1		0		k+1		k			100			 10			0.6		4	0.35116
physician		patient		1		0		k+1		k			100			 10			0.6		5	0.37428
physician		patient		1		0		k+1		k			100			 10			0.5		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.5		2	0.26879
physician		patient		1		0		k+1		k			100			 10			0.5		3	0.31069
physician		patient		1		0		k+1		k			100			 10			0.5		4	0.35260
physician		patient		1		0		k+1		k			100			 10			0.5		5	0.37428
physician		patient		1		0		k+1		k			100			 10			0.4		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.4		2	0.27023
physician		patient		1		0		k+1		k			100			 10			0.4		3	0.31069
physician		patient		1		0		k+1		k			100			 10			0.4		4	0.35260
physician		patient		1		0		k+1		k			100			 10			0.4		5	0.37572
physician		patient		1		0		k+1		k			100			 10			0.3		1	0.16908
physician		patient		1		0		k+1		k			100			 10			0.3		2	0.27023
physician		patient		1		0		k+1		k			100			 10			0.3		3	0.31214
physician		patient		1		0		k+1		k			100			 10			0.3		4	0.35260
physician		patient		1		0		k+1		k			100			 10			0.3		5	0.37572
physician		patient		1		0		k+1		k			100			 10			0.2		1	0.17052
physician		patient		1		0		k+1		k			100			 10			0.2		2	0.27168
physician		patient		1		0		k+1		k			100			 10			0.2		3	0.31358
physician		patient		1		0		k+1		k			100			 10			0.2		4	0.35260
physician		patient		1		0		k+1		k			100			 10			0.2		5	0.37572
physician		patient		1		0		k+1		k			100			 10			0.1		1	0.17197
physician		patient		1		0		k+1		k			100			 10			0.1		2	0.27890
physician		patient		1		0		k+1		k			100			 10			0.1		3	0.31792
physician		patient		1		0		k+1		k			100			 10			0.1		4	0.35405
physician		patient		1		0		k+1		k			100			 10			0.1		5	0.37717
physician		patient		1		0		k+1		k			100			 10			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			 10			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			 10			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			 10			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			 10			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			 20			1.0		1	0.15318
physician		patient		1		0		k+1		k			100			 20			1.0		2	0.22688
physician		patient		1		0		k+1		k			100			 20			1.0		3	0.26301
physician		patient		1		0		k+1		k			100			 20			1.0		4	0.28613
physician		patient		1		0		k+1		k			100			 20			1.0		5	0.30202
physician		patient		1		0		k+1		k			100			 20			0.9		1	0.15318
physician		patient		1		0		k+1		k			100			 20			0.9		2	0.24133
physician		patient		1		0		k+1		k			100			 20			0.9		3	0.28902
physician		patient		1		0		k+1		k			100			 20			0.9		4	0.33092
physician		patient		1		0		k+1		k			100			 20			0.9		5	0.35549
physician		patient		1		0		k+1		k			100			 20			0.8		1	0.15318
physician		patient		1		0		k+1		k			100			 20			0.8		2	0.24133
physician		patient		1		0		k+1		k			100			 20			0.8		3	0.28902
physician		patient		1		0		k+1		k			100			 20			0.8		4	0.33092
physician		patient		1		0		k+1		k			100			 20			0.8		5	0.35549
physician		patient		1		0		k+1		k			100			 20			0.7		1	0.15318
physician		patient		1		0		k+1		k			100			 20			0.7		2	0.24133
physician		patient		1		0		k+1		k			100			 20			0.7		3	0.28902
physician		patient		1		0		k+1		k			100			 20			0.7		4	0.33092
physician		patient		1		0		k+1		k			100			 20			0.7		5	0.35549
physician		patient		1		0		k+1		k			100			 20			0.6		1	0.15462
physician		patient		1		0		k+1		k			100			 20			0.6		2	0.24133
physician		patient		1		0		k+1		k			100			 20			0.6		3	0.28902
physician		patient		1		0		k+1		k			100			 20			0.6		4	0.33092
physician		patient		1		0		k+1		k			100			 20			0.6		5	0.35549
physician		patient		1		0		k+1		k			100			 20			0.5		1	0.15462
physician		patient		1		0		k+1		k			100			 20			0.5		2	0.24133
physician		patient		1		0		k+1		k			100			 20			0.5		3	0.28902
physician		patient		1		0		k+1		k			100			 20			0.5		4	0.33237
physician		patient		1		0		k+1		k			100			 20			0.5		5	0.35694
physician		patient		1		0		k+1		k			100			 20			0.4		1	0.15462
physician		patient		1		0		k+1		k			100			 20			0.4		2	0.24277
physician		patient		1		0		k+1		k			100			 20			0.4		3	0.29046
physician		patient		1		0		k+1		k			100			 20			0.4		4	0.33237
physician		patient		1		0		k+1		k			100			 20			0.4		5	0.35694
physician		patient		1		0		k+1		k			100			 20			0.3		1	0.15462
physician		patient		1		0		k+1		k			100			 20			0.3		2	0.24277
physician		patient		1		0		k+1		k			100			 20			0.3		3	0.29191
physician		patient		1		0		k+1		k			100			 20			0.3		4	0.33237
physician		patient		1		0		k+1		k			100			 20			0.3		5	0.35694
physician		patient		1		0		k+1		k			100			 20			0.2		1	0.15607
physician		patient		1		0		k+1		k			100			 20			0.2		2	0.24277
physician		patient		1		0		k+1		k			100			 20			0.2		3	0.29480
physician		patient		1		0		k+1		k			100			 20			0.2		4	0.33382
physician		patient		1		0		k+1		k			100			 20			0.2		5	0.35838
physician		patient		1		0		k+1		k			100			 20			0.1		1	0.15607
physician		patient		1		0		k+1		k			100			 20			0.1		2	0.24855
physician		patient		1		0		k+1		k			100			 20			0.1		3	0.29913
physician		patient		1		0		k+1		k			100			 20			0.1		4	0.33382
physician		patient		1		0		k+1		k			100			 20			0.1		5	0.35838
physician		patient		1		0		k+1		k			100			 20			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			 20			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			 20			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			 20			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			 20			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			 50			1.0		1	0.11272
physician		patient		1		0		k+1		k			100			 50			1.0		2	0.20231
physician		patient		1		0		k+1		k			100			 50			1.0		3	0.24422
physician		patient		1		0		k+1		k			100			 50			1.0		4	0.26879
physician		patient		1		0		k+1		k			100			 50			1.0		5	0.28902
physician		patient		1		0		k+1		k			100			 50			0.9		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.9		2	0.20520
physician		patient		1		0		k+1		k			100			 50			0.9		3	0.25145
physician		patient		1		0		k+1		k			100			 50			0.9		4	0.28324
physician		patient		1		0		k+1		k			100			 50			0.9		5	0.30925
physician		patient		1		0		k+1		k			100			 50			0.8		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.8		2	0.20665
physician		patient		1		0		k+1		k			100			 50			0.8		3	0.25145
physician		patient		1		0		k+1		k			100			 50			0.8		4	0.28324
physician		patient		1		0		k+1		k			100			 50			0.8		5	0.30925
physician		patient		1		0		k+1		k			100			 50			0.7		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.7		2	0.20665
physician		patient		1		0		k+1		k			100			 50			0.7		3	0.25145
physician		patient		1		0		k+1		k			100			 50			0.7		4	0.28324
physician		patient		1		0		k+1		k			100			 50			0.7		5	0.30925
physician		patient		1		0		k+1		k			100			 50			0.6		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.6		2	0.20665
physician		patient		1		0		k+1		k			100			 50			0.6		3	0.25145
physician		patient		1		0		k+1		k			100			 50			0.6		4	0.28324
physician		patient		1		0		k+1		k			100			 50			0.6		5	0.30925
physician		patient		1		0		k+1		k			100			 50			0.5		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.5		2	0.20665
physician		patient		1		0		k+1		k			100			 50			0.5		3	0.25145
physician		patient		1		0		k+1		k			100			 50			0.5		4	0.28468
physician		patient		1		0		k+1		k			100			 50			0.5		5	0.30925
physician		patient		1		0		k+1		k			100			 50			0.4		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.4		2	0.20809
physician		patient		1		0		k+1		k			100			 50			0.4		3	0.25289
physician		patient		1		0		k+1		k			100			 50			0.4		4	0.28468
physician		patient		1		0		k+1		k			100			 50			0.4		5	0.31069
physician		patient		1		0		k+1		k			100			 50			0.3		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.3		2	0.20809
physician		patient		1		0		k+1		k			100			 50			0.3		3	0.25434
physician		patient		1		0		k+1		k			100			 50			0.3		4	0.28468
physician		patient		1		0		k+1		k			100			 50			0.3		5	0.31069
physician		patient		1		0		k+1		k			100			 50			0.2		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.2		2	0.20809
physician		patient		1		0		k+1		k			100			 50			0.2		3	0.25289
physician		patient		1		0		k+1		k			100			 50			0.2		4	0.28468
physician		patient		1		0		k+1		k			100			 50			0.2		5	0.31069
physician		patient		1		0		k+1		k			100			 50			0.1		1	0.11272
physician		patient		1		0		k+1		k			100			 50			0.1		2	0.20954
physician		patient		1		0		k+1		k			100			 50			0.1		3	0.25000
physician		patient		1		0		k+1		k			100			 50			0.1		4	0.28613
physician		patient		1		0		k+1		k			100			 50			0.1		5	0.31069
physician		patient		1		0		k+1		k			100			 50			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			 50			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			 50			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			 50			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			 50			0.0		5	0.34827
physician		patient		1		0		k+1		k			100			100			1.0		1	0.09104
physician		patient		1		0		k+1		k			100			100			1.0		2	0.17919
physician		patient		1		0		k+1		k			100			100			1.0		3	0.20809
physician		patient		1		0		k+1		k			100			100			1.0		4	0.23121
physician		patient		1		0		k+1		k			100			100			1.0		5	0.25578
physician		patient		1		0		k+1		k			100			100			0.9		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.9		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.9		3	0.20954
physician		patient		1		0		k+1		k			100			100			0.9		4	0.23410
physician		patient		1		0		k+1		k			100			100			0.9		5	0.26012
physician		patient		1		0		k+1		k			100			100			0.8		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.8		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.8		3	0.20954
physician		patient		1		0		k+1		k			100			100			0.8		4	0.23410
physician		patient		1		0		k+1		k			100			100			0.8		5	0.26012
physician		patient		1		0		k+1		k			100			100			0.7		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.7		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.7		3	0.20954
physician		patient		1		0		k+1		k			100			100			0.7		4	0.23410
physician		patient		1		0		k+1		k			100			100			0.7		5	0.26012
physician		patient		1		0		k+1		k			100			100			0.6		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.6		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.6		3	0.20954
physician		patient		1		0		k+1		k			100			100			0.6		4	0.23410
physician		patient		1		0		k+1		k			100			100			0.6		5	0.26012
physician		patient		1		0		k+1		k			100			100			0.5		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.5		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.5		3	0.20954
physician		patient		1		0		k+1		k			100			100			0.5		4	0.23555
physician		patient		1		0		k+1		k			100			100			0.5		5	0.26012
physician		patient		1		0		k+1		k			100			100			0.4		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.4		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.4		3	0.20954
physician		patient		1		0		k+1		k			100			100			0.4		4	0.23555
physician		patient		1		0		k+1		k			100			100			0.4		5	0.26156
physician		patient		1		0		k+1		k			100			100			0.3		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.3		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.3		3	0.21243
physician		patient		1		0		k+1		k			100			100			0.3		4	0.23699
physician		patient		1		0		k+1		k			100			100			0.3		5	0.26301
physician		patient		1		0		k+1		k			100			100			0.2		1	0.09104
physician		patient		1		0		k+1		k			100			100			0.2		2	0.17919
physician		patient		1		0		k+1		k			100			100			0.2		3	0.21243
physician		patient		1		0		k+1		k			100			100			0.2		4	0.23699
physician		patient		1		0		k+1		k			100			100			0.2		5	0.26301
physician		patient		1		0		k+1		k			100			100			0.1		1	0.09249
physician		patient		1		0		k+1		k			100			100			0.1		2	0.18208
physician		patient		1		0		k+1		k			100			100			0.1		3	0.21387
physician		patient		1		0		k+1		k			100			100			0.1		4	0.23988
physician		patient		1		0		k+1		k			100			100			0.1		5	0.27168
physician		patient		1		0		k+1		k			100			100			0.0		1	0.20954
physician		patient		1		0		k+1		k			100			100			0.0		2	0.29191
physician		patient		1		0		k+1		k			100			100			0.0		3	0.32514
physician		patient		1		0		k+1		k			100			100			0.0		4	0.34104
physician		patient		1		0		k+1		k			100			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			  1			1.0		1	0.27312
patient		physician		1		1		k+1		k			  1			  1			1.0		2	0.33237
patient		physician		1		1		k+1		k			  1			  1			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			  1			1.0		4	0.36850
patient		physician		1		1		k+1		k			  1			  1			1.0		5	0.37283
patient		physician		1		1		k+1		k			  1			  1			0.9		1	0.22254
patient		physician		1		1		k+1		k			  1			  1			0.9		2	0.33526
patient		physician		1		1		k+1		k			  1			  1			0.9		3	0.38006
patient		physician		1		1		k+1		k			  1			  1			0.9		4	0.40462
patient		physician		1		1		k+1		k			  1			  1			0.9		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.8		1	0.22254
patient		physician		1		1		k+1		k			  1			  1			0.8		2	0.33671
patient		physician		1		1		k+1		k			  1			  1			0.8		3	0.38006
patient		physician		1		1		k+1		k			  1			  1			0.8		4	0.40462
patient		physician		1		1		k+1		k			  1			  1			0.8		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.7		1	0.22254
patient		physician		1		1		k+1		k			  1			  1			0.7		2	0.33671
patient		physician		1		1		k+1		k			  1			  1			0.7		3	0.38006
patient		physician		1		1		k+1		k			  1			  1			0.7		4	0.40462
patient		physician		1		1		k+1		k			  1			  1			0.7		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.6		1	0.22254
patient		physician		1		1		k+1		k			  1			  1			0.6		2	0.33671
patient		physician		1		1		k+1		k			  1			  1			0.6		3	0.38150
patient		physician		1		1		k+1		k			  1			  1			0.6		4	0.40318
patient		physician		1		1		k+1		k			  1			  1			0.6		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.5		1	0.22543
patient		physician		1		1		k+1		k			  1			  1			0.5		2	0.33815
patient		physician		1		1		k+1		k			  1			  1			0.5		3	0.38150
patient		physician		1		1		k+1		k			  1			  1			0.5		4	0.40462
patient		physician		1		1		k+1		k			  1			  1			0.5		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.4		1	0.22688
patient		physician		1		1		k+1		k			  1			  1			0.4		2	0.33815
patient		physician		1		1		k+1		k			  1			  1			0.4		3	0.38295
patient		physician		1		1		k+1		k			  1			  1			0.4		4	0.40318
patient		physician		1		1		k+1		k			  1			  1			0.4		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.3		1	0.22110
patient		physician		1		1		k+1		k			  1			  1			0.3		2	0.34104
patient		physician		1		1		k+1		k			  1			  1			0.3		3	0.38006
patient		physician		1		1		k+1		k			  1			  1			0.3		4	0.40318
patient		physician		1		1		k+1		k			  1			  1			0.3		5	0.42486
patient		physician		1		1		k+1		k			  1			  1			0.2		1	0.22110
patient		physician		1		1		k+1		k			  1			  1			0.2		2	0.34104
patient		physician		1		1		k+1		k			  1			  1			0.2		3	0.38006
patient		physician		1		1		k+1		k			  1			  1			0.2		4	0.40318
patient		physician		1		1		k+1		k			  1			  1			0.2		5	0.42341
patient		physician		1		1		k+1		k			  1			  1			0.1		1	0.21965
patient		physician		1		1		k+1		k			  1			  1			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			  1			0.1		3	0.37861
patient		physician		1		1		k+1		k			  1			  1			0.1		4	0.40029
patient		physician		1		1		k+1		k			  1			  1			0.1		5	0.42630
patient		physician		1		1		k+1		k			  1			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			  2			1.0		1	0.27312
patient		physician		1		1		k+1		k			  1			  2			1.0		2	0.33237
patient		physician		1		1		k+1		k			  1			  2			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			  2			1.0		4	0.36850
patient		physician		1		1		k+1		k			  1			  2			1.0		5	0.37283
patient		physician		1		1		k+1		k			  1			  2			0.9		1	0.22254
patient		physician		1		1		k+1		k			  1			  2			0.9		2	0.33526
patient		physician		1		1		k+1		k			  1			  2			0.9		3	0.38006
patient		physician		1		1		k+1		k			  1			  2			0.9		4	0.40462
patient		physician		1		1		k+1		k			  1			  2			0.9		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.8		1	0.22254
patient		physician		1		1		k+1		k			  1			  2			0.8		2	0.33671
patient		physician		1		1		k+1		k			  1			  2			0.8		3	0.38006
patient		physician		1		1		k+1		k			  1			  2			0.8		4	0.40462
patient		physician		1		1		k+1		k			  1			  2			0.8		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.7		1	0.22254
patient		physician		1		1		k+1		k			  1			  2			0.7		2	0.33671
patient		physician		1		1		k+1		k			  1			  2			0.7		3	0.38006
patient		physician		1		1		k+1		k			  1			  2			0.7		4	0.40462
patient		physician		1		1		k+1		k			  1			  2			0.7		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.6		1	0.22254
patient		physician		1		1		k+1		k			  1			  2			0.6		2	0.33671
patient		physician		1		1		k+1		k			  1			  2			0.6		3	0.38150
patient		physician		1		1		k+1		k			  1			  2			0.6		4	0.40318
patient		physician		1		1		k+1		k			  1			  2			0.6		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.5		1	0.22543
patient		physician		1		1		k+1		k			  1			  2			0.5		2	0.33815
patient		physician		1		1		k+1		k			  1			  2			0.5		3	0.38150
patient		physician		1		1		k+1		k			  1			  2			0.5		4	0.40462
patient		physician		1		1		k+1		k			  1			  2			0.5		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.4		1	0.22688
patient		physician		1		1		k+1		k			  1			  2			0.4		2	0.33815
patient		physician		1		1		k+1		k			  1			  2			0.4		3	0.38295
patient		physician		1		1		k+1		k			  1			  2			0.4		4	0.40318
patient		physician		1		1		k+1		k			  1			  2			0.4		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.3		1	0.22110
patient		physician		1		1		k+1		k			  1			  2			0.3		2	0.34104
patient		physician		1		1		k+1		k			  1			  2			0.3		3	0.38006
patient		physician		1		1		k+1		k			  1			  2			0.3		4	0.40318
patient		physician		1		1		k+1		k			  1			  2			0.3		5	0.42486
patient		physician		1		1		k+1		k			  1			  2			0.2		1	0.22110
patient		physician		1		1		k+1		k			  1			  2			0.2		2	0.34104
patient		physician		1		1		k+1		k			  1			  2			0.2		3	0.38006
patient		physician		1		1		k+1		k			  1			  2			0.2		4	0.40318
patient		physician		1		1		k+1		k			  1			  2			0.2		5	0.42341
patient		physician		1		1		k+1		k			  1			  2			0.1		1	0.21965
patient		physician		1		1		k+1		k			  1			  2			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			  2			0.1		3	0.37861
patient		physician		1		1		k+1		k			  1			  2			0.1		4	0.40029
patient		physician		1		1		k+1		k			  1			  2			0.1		5	0.42630
patient		physician		1		1		k+1		k			  1			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			  3			1.0		1	0.27312
patient		physician		1		1		k+1		k			  1			  3			1.0		2	0.33237
patient		physician		1		1		k+1		k			  1			  3			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			  3			1.0		4	0.36850
patient		physician		1		1		k+1		k			  1			  3			1.0		5	0.37283
patient		physician		1		1		k+1		k			  1			  3			0.9		1	0.22254
patient		physician		1		1		k+1		k			  1			  3			0.9		2	0.33526
patient		physician		1		1		k+1		k			  1			  3			0.9		3	0.38006
patient		physician		1		1		k+1		k			  1			  3			0.9		4	0.40462
patient		physician		1		1		k+1		k			  1			  3			0.9		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.8		1	0.22254
patient		physician		1		1		k+1		k			  1			  3			0.8		2	0.33671
patient		physician		1		1		k+1		k			  1			  3			0.8		3	0.38006
patient		physician		1		1		k+1		k			  1			  3			0.8		4	0.40462
patient		physician		1		1		k+1		k			  1			  3			0.8		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.7		1	0.22254
patient		physician		1		1		k+1		k			  1			  3			0.7		2	0.33671
patient		physician		1		1		k+1		k			  1			  3			0.7		3	0.38006
patient		physician		1		1		k+1		k			  1			  3			0.7		4	0.40462
patient		physician		1		1		k+1		k			  1			  3			0.7		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.6		1	0.22254
patient		physician		1		1		k+1		k			  1			  3			0.6		2	0.33671
patient		physician		1		1		k+1		k			  1			  3			0.6		3	0.38150
patient		physician		1		1		k+1		k			  1			  3			0.6		4	0.40318
patient		physician		1		1		k+1		k			  1			  3			0.6		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.5		1	0.22543
patient		physician		1		1		k+1		k			  1			  3			0.5		2	0.33815
patient		physician		1		1		k+1		k			  1			  3			0.5		3	0.38150
patient		physician		1		1		k+1		k			  1			  3			0.5		4	0.40462
patient		physician		1		1		k+1		k			  1			  3			0.5		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.4		1	0.22688
patient		physician		1		1		k+1		k			  1			  3			0.4		2	0.33815
patient		physician		1		1		k+1		k			  1			  3			0.4		3	0.38295
patient		physician		1		1		k+1		k			  1			  3			0.4		4	0.40318
patient		physician		1		1		k+1		k			  1			  3			0.4		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.3		1	0.22110
patient		physician		1		1		k+1		k			  1			  3			0.3		2	0.34104
patient		physician		1		1		k+1		k			  1			  3			0.3		3	0.38006
patient		physician		1		1		k+1		k			  1			  3			0.3		4	0.40318
patient		physician		1		1		k+1		k			  1			  3			0.3		5	0.42486
patient		physician		1		1		k+1		k			  1			  3			0.2		1	0.22110
patient		physician		1		1		k+1		k			  1			  3			0.2		2	0.34104
patient		physician		1		1		k+1		k			  1			  3			0.2		3	0.38006
patient		physician		1		1		k+1		k			  1			  3			0.2		4	0.40318
patient		physician		1		1		k+1		k			  1			  3			0.2		5	0.42341
patient		physician		1		1		k+1		k			  1			  3			0.1		1	0.21965
patient		physician		1		1		k+1		k			  1			  3			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			  3			0.1		3	0.37861
patient		physician		1		1		k+1		k			  1			  3			0.1		4	0.40029
patient		physician		1		1		k+1		k			  1			  3			0.1		5	0.42630
patient		physician		1		1		k+1		k			  1			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			  4			1.0		1	0.27168
patient		physician		1		1		k+1		k			  1			  4			1.0		2	0.33092
patient		physician		1		1		k+1		k			  1			  4			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			  4			1.0		4	0.36850
patient		physician		1		1		k+1		k			  1			  4			1.0		5	0.37283
patient		physician		1		1		k+1		k			  1			  4			0.9		1	0.22110
patient		physician		1		1		k+1		k			  1			  4			0.9		2	0.33382
patient		physician		1		1		k+1		k			  1			  4			0.9		3	0.38006
patient		physician		1		1		k+1		k			  1			  4			0.9		4	0.40462
patient		physician		1		1		k+1		k			  1			  4			0.9		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.8		1	0.22110
patient		physician		1		1		k+1		k			  1			  4			0.8		2	0.33526
patient		physician		1		1		k+1		k			  1			  4			0.8		3	0.38006
patient		physician		1		1		k+1		k			  1			  4			0.8		4	0.40462
patient		physician		1		1		k+1		k			  1			  4			0.8		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.7		1	0.22110
patient		physician		1		1		k+1		k			  1			  4			0.7		2	0.33526
patient		physician		1		1		k+1		k			  1			  4			0.7		3	0.38006
patient		physician		1		1		k+1		k			  1			  4			0.7		4	0.40462
patient		physician		1		1		k+1		k			  1			  4			0.7		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.6		1	0.22110
patient		physician		1		1		k+1		k			  1			  4			0.6		2	0.33526
patient		physician		1		1		k+1		k			  1			  4			0.6		3	0.38150
patient		physician		1		1		k+1		k			  1			  4			0.6		4	0.40318
patient		physician		1		1		k+1		k			  1			  4			0.6		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.5		1	0.22399
patient		physician		1		1		k+1		k			  1			  4			0.5		2	0.33671
patient		physician		1		1		k+1		k			  1			  4			0.5		3	0.38150
patient		physician		1		1		k+1		k			  1			  4			0.5		4	0.40462
patient		physician		1		1		k+1		k			  1			  4			0.5		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.4		1	0.22543
patient		physician		1		1		k+1		k			  1			  4			0.4		2	0.33671
patient		physician		1		1		k+1		k			  1			  4			0.4		3	0.38295
patient		physician		1		1		k+1		k			  1			  4			0.4		4	0.40318
patient		physician		1		1		k+1		k			  1			  4			0.4		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.3		1	0.21965
patient		physician		1		1		k+1		k			  1			  4			0.3		2	0.33960
patient		physician		1		1		k+1		k			  1			  4			0.3		3	0.38006
patient		physician		1		1		k+1		k			  1			  4			0.3		4	0.40318
patient		physician		1		1		k+1		k			  1			  4			0.3		5	0.42341
patient		physician		1		1		k+1		k			  1			  4			0.2		1	0.21965
patient		physician		1		1		k+1		k			  1			  4			0.2		2	0.34104
patient		physician		1		1		k+1		k			  1			  4			0.2		3	0.38006
patient		physician		1		1		k+1		k			  1			  4			0.2		4	0.40318
patient		physician		1		1		k+1		k			  1			  4			0.2		5	0.42197
patient		physician		1		1		k+1		k			  1			  4			0.1		1	0.21965
patient		physician		1		1		k+1		k			  1			  4			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			  4			0.1		3	0.37861
patient		physician		1		1		k+1		k			  1			  4			0.1		4	0.40029
patient		physician		1		1		k+1		k			  1			  4			0.1		5	0.42486
patient		physician		1		1		k+1		k			  1			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			  5			1.0		1	0.27168
patient		physician		1		1		k+1		k			  1			  5			1.0		2	0.33092
patient		physician		1		1		k+1		k			  1			  5			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			  5			1.0		4	0.36850
patient		physician		1		1		k+1		k			  1			  5			1.0		5	0.37283
patient		physician		1		1		k+1		k			  1			  5			0.9		1	0.22110
patient		physician		1		1		k+1		k			  1			  5			0.9		2	0.33382
patient		physician		1		1		k+1		k			  1			  5			0.9		3	0.38006
patient		physician		1		1		k+1		k			  1			  5			0.9		4	0.40462
patient		physician		1		1		k+1		k			  1			  5			0.9		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.8		1	0.22110
patient		physician		1		1		k+1		k			  1			  5			0.8		2	0.33526
patient		physician		1		1		k+1		k			  1			  5			0.8		3	0.38006
patient		physician		1		1		k+1		k			  1			  5			0.8		4	0.40462
patient		physician		1		1		k+1		k			  1			  5			0.8		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.7		1	0.22110
patient		physician		1		1		k+1		k			  1			  5			0.7		2	0.33526
patient		physician		1		1		k+1		k			  1			  5			0.7		3	0.38006
patient		physician		1		1		k+1		k			  1			  5			0.7		4	0.40462
patient		physician		1		1		k+1		k			  1			  5			0.7		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.6		1	0.22110
patient		physician		1		1		k+1		k			  1			  5			0.6		2	0.33526
patient		physician		1		1		k+1		k			  1			  5			0.6		3	0.38150
patient		physician		1		1		k+1		k			  1			  5			0.6		4	0.40318
patient		physician		1		1		k+1		k			  1			  5			0.6		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.5		1	0.22399
patient		physician		1		1		k+1		k			  1			  5			0.5		2	0.33671
patient		physician		1		1		k+1		k			  1			  5			0.5		3	0.38150
patient		physician		1		1		k+1		k			  1			  5			0.5		4	0.40462
patient		physician		1		1		k+1		k			  1			  5			0.5		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.4		1	0.22543
patient		physician		1		1		k+1		k			  1			  5			0.4		2	0.33671
patient		physician		1		1		k+1		k			  1			  5			0.4		3	0.38295
patient		physician		1		1		k+1		k			  1			  5			0.4		4	0.40318
patient		physician		1		1		k+1		k			  1			  5			0.4		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.3		1	0.21965
patient		physician		1		1		k+1		k			  1			  5			0.3		2	0.33960
patient		physician		1		1		k+1		k			  1			  5			0.3		3	0.38006
patient		physician		1		1		k+1		k			  1			  5			0.3		4	0.40318
patient		physician		1		1		k+1		k			  1			  5			0.3		5	0.42341
patient		physician		1		1		k+1		k			  1			  5			0.2		1	0.21965
patient		physician		1		1		k+1		k			  1			  5			0.2		2	0.34104
patient		physician		1		1		k+1		k			  1			  5			0.2		3	0.38006
patient		physician		1		1		k+1		k			  1			  5			0.2		4	0.40318
patient		physician		1		1		k+1		k			  1			  5			0.2		5	0.42197
patient		physician		1		1		k+1		k			  1			  5			0.1		1	0.21965
patient		physician		1		1		k+1		k			  1			  5			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			  5			0.1		3	0.37861
patient		physician		1		1		k+1		k			  1			  5			0.1		4	0.40029
patient		physician		1		1		k+1		k			  1			  5			0.1		5	0.42486
patient		physician		1		1		k+1		k			  1			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			 10			1.0		1	0.27168
patient		physician		1		1		k+1		k			  1			 10			1.0		2	0.33092
patient		physician		1		1		k+1		k			  1			 10			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			 10			1.0		4	0.36705
patient		physician		1		1		k+1		k			  1			 10			1.0		5	0.37139
patient		physician		1		1		k+1		k			  1			 10			0.9		1	0.22110
patient		physician		1		1		k+1		k			  1			 10			0.9		2	0.33382
patient		physician		1		1		k+1		k			  1			 10			0.9		3	0.37861
patient		physician		1		1		k+1		k			  1			 10			0.9		4	0.40173
patient		physician		1		1		k+1		k			  1			 10			0.9		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.8		1	0.22110
patient		physician		1		1		k+1		k			  1			 10			0.8		2	0.33526
patient		physician		1		1		k+1		k			  1			 10			0.8		3	0.37861
patient		physician		1		1		k+1		k			  1			 10			0.8		4	0.40173
patient		physician		1		1		k+1		k			  1			 10			0.8		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.7		1	0.22110
patient		physician		1		1		k+1		k			  1			 10			0.7		2	0.33526
patient		physician		1		1		k+1		k			  1			 10			0.7		3	0.37861
patient		physician		1		1		k+1		k			  1			 10			0.7		4	0.40173
patient		physician		1		1		k+1		k			  1			 10			0.7		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.6		1	0.22110
patient		physician		1		1		k+1		k			  1			 10			0.6		2	0.33526
patient		physician		1		1		k+1		k			  1			 10			0.6		3	0.38006
patient		physician		1		1		k+1		k			  1			 10			0.6		4	0.40029
patient		physician		1		1		k+1		k			  1			 10			0.6		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.5		1	0.22399
patient		physician		1		1		k+1		k			  1			 10			0.5		2	0.33671
patient		physician		1		1		k+1		k			  1			 10			0.5		3	0.38006
patient		physician		1		1		k+1		k			  1			 10			0.5		4	0.40173
patient		physician		1		1		k+1		k			  1			 10			0.5		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.4		1	0.22543
patient		physician		1		1		k+1		k			  1			 10			0.4		2	0.33671
patient		physician		1		1		k+1		k			  1			 10			0.4		3	0.38150
patient		physician		1		1		k+1		k			  1			 10			0.4		4	0.40029
patient		physician		1		1		k+1		k			  1			 10			0.4		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.3		1	0.21965
patient		physician		1		1		k+1		k			  1			 10			0.3		2	0.33960
patient		physician		1		1		k+1		k			  1			 10			0.3		3	0.37861
patient		physician		1		1		k+1		k			  1			 10			0.3		4	0.40029
patient		physician		1		1		k+1		k			  1			 10			0.3		5	0.42197
patient		physician		1		1		k+1		k			  1			 10			0.2		1	0.22110
patient		physician		1		1		k+1		k			  1			 10			0.2		2	0.34104
patient		physician		1		1		k+1		k			  1			 10			0.2		3	0.37861
patient		physician		1		1		k+1		k			  1			 10			0.2		4	0.40173
patient		physician		1		1		k+1		k			  1			 10			0.2		5	0.42052
patient		physician		1		1		k+1		k			  1			 10			0.1		1	0.21965
patient		physician		1		1		k+1		k			  1			 10			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			 10			0.1		3	0.37717
patient		physician		1		1		k+1		k			  1			 10			0.1		4	0.39884
patient		physician		1		1		k+1		k			  1			 10			0.1		5	0.42341
patient		physician		1		1		k+1		k			  1			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			 20			1.0		1	0.27601
patient		physician		1		1		k+1		k			  1			 20			1.0		2	0.33237
patient		physician		1		1		k+1		k			  1			 20			1.0		3	0.35116
patient		physician		1		1		k+1		k			  1			 20			1.0		4	0.36416
patient		physician		1		1		k+1		k			  1			 20			1.0		5	0.36850
patient		physician		1		1		k+1		k			  1			 20			0.9		1	0.22399
patient		physician		1		1		k+1		k			  1			 20			0.9		2	0.33671
patient		physician		1		1		k+1		k			  1			 20			0.9		3	0.37717
patient		physician		1		1		k+1		k			  1			 20			0.9		4	0.40029
patient		physician		1		1		k+1		k			  1			 20			0.9		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.8		1	0.22399
patient		physician		1		1		k+1		k			  1			 20			0.8		2	0.33815
patient		physician		1		1		k+1		k			  1			 20			0.8		3	0.37717
patient		physician		1		1		k+1		k			  1			 20			0.8		4	0.40029
patient		physician		1		1		k+1		k			  1			 20			0.8		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.7		1	0.22399
patient		physician		1		1		k+1		k			  1			 20			0.7		2	0.33815
patient		physician		1		1		k+1		k			  1			 20			0.7		3	0.37717
patient		physician		1		1		k+1		k			  1			 20			0.7		4	0.40029
patient		physician		1		1		k+1		k			  1			 20			0.7		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.6		1	0.22399
patient		physician		1		1		k+1		k			  1			 20			0.6		2	0.33815
patient		physician		1		1		k+1		k			  1			 20			0.6		3	0.37861
patient		physician		1		1		k+1		k			  1			 20			0.6		4	0.39884
patient		physician		1		1		k+1		k			  1			 20			0.6		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.5		1	0.22688
patient		physician		1		1		k+1		k			  1			 20			0.5		2	0.33960
patient		physician		1		1		k+1		k			  1			 20			0.5		3	0.37861
patient		physician		1		1		k+1		k			  1			 20			0.5		4	0.40029
patient		physician		1		1		k+1		k			  1			 20			0.5		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.4		1	0.22832
patient		physician		1		1		k+1		k			  1			 20			0.4		2	0.33960
patient		physician		1		1		k+1		k			  1			 20			0.4		3	0.38006
patient		physician		1		1		k+1		k			  1			 20			0.4		4	0.39884
patient		physician		1		1		k+1		k			  1			 20			0.4		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.3		1	0.22254
patient		physician		1		1		k+1		k			  1			 20			0.3		2	0.34249
patient		physician		1		1		k+1		k			  1			 20			0.3		3	0.37717
patient		physician		1		1		k+1		k			  1			 20			0.3		4	0.39884
patient		physician		1		1		k+1		k			  1			 20			0.3		5	0.41908
patient		physician		1		1		k+1		k			  1			 20			0.2		1	0.22399
patient		physician		1		1		k+1		k			  1			 20			0.2		2	0.34393
patient		physician		1		1		k+1		k			  1			 20			0.2		3	0.37717
patient		physician		1		1		k+1		k			  1			 20			0.2		4	0.39740
patient		physician		1		1		k+1		k			  1			 20			0.2		5	0.41763
patient		physician		1		1		k+1		k			  1			 20			0.1		1	0.22110
patient		physician		1		1		k+1		k			  1			 20			0.1		2	0.33092
patient		physician		1		1		k+1		k			  1			 20			0.1		3	0.37717
patient		physician		1		1		k+1		k			  1			 20			0.1		4	0.39451
patient		physician		1		1		k+1		k			  1			 20			0.1		5	0.42052
patient		physician		1		1		k+1		k			  1			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			 50			1.0		1	0.27457
patient		physician		1		1		k+1		k			  1			 50			1.0		2	0.33671
patient		physician		1		1		k+1		k			  1			 50			1.0		3	0.35405
patient		physician		1		1		k+1		k			  1			 50			1.0		4	0.36416
patient		physician		1		1		k+1		k			  1			 50			1.0		5	0.36850
patient		physician		1		1		k+1		k			  1			 50			0.9		1	0.22399
patient		physician		1		1		k+1		k			  1			 50			0.9		2	0.33815
patient		physician		1		1		k+1		k			  1			 50			0.9		3	0.37861
patient		physician		1		1		k+1		k			  1			 50			0.9		4	0.40318
patient		physician		1		1		k+1		k			  1			 50			0.9		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.8		1	0.22399
patient		physician		1		1		k+1		k			  1			 50			0.8		2	0.33960
patient		physician		1		1		k+1		k			  1			 50			0.8		3	0.37861
patient		physician		1		1		k+1		k			  1			 50			0.8		4	0.40318
patient		physician		1		1		k+1		k			  1			 50			0.8		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.7		1	0.22399
patient		physician		1		1		k+1		k			  1			 50			0.7		2	0.33960
patient		physician		1		1		k+1		k			  1			 50			0.7		3	0.37861
patient		physician		1		1		k+1		k			  1			 50			0.7		4	0.40318
patient		physician		1		1		k+1		k			  1			 50			0.7		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.6		1	0.22399
patient		physician		1		1		k+1		k			  1			 50			0.6		2	0.33960
patient		physician		1		1		k+1		k			  1			 50			0.6		3	0.38006
patient		physician		1		1		k+1		k			  1			 50			0.6		4	0.40173
patient		physician		1		1		k+1		k			  1			 50			0.6		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.5		1	0.22688
patient		physician		1		1		k+1		k			  1			 50			0.5		2	0.34104
patient		physician		1		1		k+1		k			  1			 50			0.5		3	0.38006
patient		physician		1		1		k+1		k			  1			 50			0.5		4	0.40318
patient		physician		1		1		k+1		k			  1			 50			0.5		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.4		1	0.22832
patient		physician		1		1		k+1		k			  1			 50			0.4		2	0.34104
patient		physician		1		1		k+1		k			  1			 50			0.4		3	0.38150
patient		physician		1		1		k+1		k			  1			 50			0.4		4	0.40173
patient		physician		1		1		k+1		k			  1			 50			0.4		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.3		1	0.22399
patient		physician		1		1		k+1		k			  1			 50			0.3		2	0.34393
patient		physician		1		1		k+1		k			  1			 50			0.3		3	0.37861
patient		physician		1		1		k+1		k			  1			 50			0.3		4	0.40173
patient		physician		1		1		k+1		k			  1			 50			0.3		5	0.42197
patient		physician		1		1		k+1		k			  1			 50			0.2		1	0.22543
patient		physician		1		1		k+1		k			  1			 50			0.2		2	0.34393
patient		physician		1		1		k+1		k			  1			 50			0.2		3	0.37861
patient		physician		1		1		k+1		k			  1			 50			0.2		4	0.40029
patient		physician		1		1		k+1		k			  1			 50			0.2		5	0.42052
patient		physician		1		1		k+1		k			  1			 50			0.1		1	0.22110
patient		physician		1		1		k+1		k			  1			 50			0.1		2	0.33092
patient		physician		1		1		k+1		k			  1			 50			0.1		3	0.37861
patient		physician		1		1		k+1		k			  1			 50			0.1		4	0.39595
patient		physician		1		1		k+1		k			  1			 50			0.1		5	0.42341
patient		physician		1		1		k+1		k			  1			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			  1			100			1.0		1	0.27601
patient		physician		1		1		k+1		k			  1			100			1.0		2	0.33960
patient		physician		1		1		k+1		k			  1			100			1.0		3	0.35694
patient		physician		1		1		k+1		k			  1			100			1.0		4	0.36705
patient		physician		1		1		k+1		k			  1			100			1.0		5	0.37283
patient		physician		1		1		k+1		k			  1			100			0.9		1	0.22399
patient		physician		1		1		k+1		k			  1			100			0.9		2	0.33815
patient		physician		1		1		k+1		k			  1			100			0.9		3	0.37861
patient		physician		1		1		k+1		k			  1			100			0.9		4	0.40318
patient		physician		1		1		k+1		k			  1			100			0.9		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.8		1	0.22399
patient		physician		1		1		k+1		k			  1			100			0.8		2	0.33960
patient		physician		1		1		k+1		k			  1			100			0.8		3	0.37861
patient		physician		1		1		k+1		k			  1			100			0.8		4	0.40318
patient		physician		1		1		k+1		k			  1			100			0.8		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.7		1	0.22543
patient		physician		1		1		k+1		k			  1			100			0.7		2	0.33960
patient		physician		1		1		k+1		k			  1			100			0.7		3	0.37861
patient		physician		1		1		k+1		k			  1			100			0.7		4	0.40318
patient		physician		1		1		k+1		k			  1			100			0.7		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.6		1	0.22543
patient		physician		1		1		k+1		k			  1			100			0.6		2	0.33960
patient		physician		1		1		k+1		k			  1			100			0.6		3	0.38006
patient		physician		1		1		k+1		k			  1			100			0.6		4	0.40173
patient		physician		1		1		k+1		k			  1			100			0.6		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.5		1	0.22688
patient		physician		1		1		k+1		k			  1			100			0.5		2	0.34104
patient		physician		1		1		k+1		k			  1			100			0.5		3	0.38006
patient		physician		1		1		k+1		k			  1			100			0.5		4	0.40318
patient		physician		1		1		k+1		k			  1			100			0.5		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.4		1	0.22688
patient		physician		1		1		k+1		k			  1			100			0.4		2	0.34104
patient		physician		1		1		k+1		k			  1			100			0.4		3	0.38150
patient		physician		1		1		k+1		k			  1			100			0.4		4	0.40173
patient		physician		1		1		k+1		k			  1			100			0.4		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.3		1	0.22399
patient		physician		1		1		k+1		k			  1			100			0.3		2	0.34249
patient		physician		1		1		k+1		k			  1			100			0.3		3	0.37861
patient		physician		1		1		k+1		k			  1			100			0.3		4	0.40173
patient		physician		1		1		k+1		k			  1			100			0.3		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.2		1	0.22688
patient		physician		1		1		k+1		k			  1			100			0.2		2	0.34393
patient		physician		1		1		k+1		k			  1			100			0.2		3	0.37717
patient		physician		1		1		k+1		k			  1			100			0.2		4	0.40173
patient		physician		1		1		k+1		k			  1			100			0.2		5	0.42197
patient		physician		1		1		k+1		k			  1			100			0.1		1	0.22399
patient		physician		1		1		k+1		k			  1			100			0.1		2	0.32948
patient		physician		1		1		k+1		k			  1			100			0.1		3	0.37572
patient		physician		1		1		k+1		k			  1			100			0.1		4	0.39740
patient		physician		1		1		k+1		k			  1			100			0.1		5	0.42341
patient		physician		1		1		k+1		k			  1			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			  1			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			  1			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			  1			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			  1			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			  1			1.0		1	0.26445
patient		physician		1		1		k+1		k			  2			  1			1.0		2	0.33382
patient		physician		1		1		k+1		k			  2			  1			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			  1			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			  1			1.0		5	0.38728
patient		physician		1		1		k+1		k			  2			  1			0.9		1	0.22110
patient		physician		1		1		k+1		k			  2			  1			0.9		2	0.33237
patient		physician		1		1		k+1		k			  2			  1			0.9		3	0.37283
patient		physician		1		1		k+1		k			  2			  1			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			  1			0.9		5	0.43497
patient		physician		1		1		k+1		k			  2			  1			0.8		1	0.22254
patient		physician		1		1		k+1		k			  2			  1			0.8		2	0.33526
patient		physician		1		1		k+1		k			  2			  1			0.8		3	0.37428
patient		physician		1		1		k+1		k			  2			  1			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			  1			0.8		5	0.43497
patient		physician		1		1		k+1		k			  2			  1			0.7		1	0.22254
patient		physician		1		1		k+1		k			  2			  1			0.7		2	0.33526
patient		physician		1		1		k+1		k			  2			  1			0.7		3	0.37139
patient		physician		1		1		k+1		k			  2			  1			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			  1			0.7		5	0.43497
patient		physician		1		1		k+1		k			  2			  1			0.6		1	0.22399
patient		physician		1		1		k+1		k			  2			  1			0.6		2	0.33671
patient		physician		1		1		k+1		k			  2			  1			0.6		3	0.37428
patient		physician		1		1		k+1		k			  2			  1			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			  1			0.6		5	0.43497
patient		physician		1		1		k+1		k			  2			  1			0.5		1	0.22977
patient		physician		1		1		k+1		k			  2			  1			0.5		2	0.34104
patient		physician		1		1		k+1		k			  2			  1			0.5		3	0.37717
patient		physician		1		1		k+1		k			  2			  1			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			  1			0.5		5	0.43497
patient		physician		1		1		k+1		k			  2			  1			0.4		1	0.22543
patient		physician		1		1		k+1		k			  2			  1			0.4		2	0.33960
patient		physician		1		1		k+1		k			  2			  1			0.4		3	0.37717
patient		physician		1		1		k+1		k			  2			  1			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			  1			0.4		5	0.43353
patient		physician		1		1		k+1		k			  2			  1			0.3		1	0.22688
patient		physician		1		1		k+1		k			  2			  1			0.3		2	0.33815
patient		physician		1		1		k+1		k			  2			  1			0.3		3	0.37861
patient		physician		1		1		k+1		k			  2			  1			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			  1			0.3		5	0.43353
patient		physician		1		1		k+1		k			  2			  1			0.2		1	0.22399
patient		physician		1		1		k+1		k			  2			  1			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			  1			0.2		3	0.37572
patient		physician		1		1		k+1		k			  2			  1			0.2		4	0.40751
patient		physician		1		1		k+1		k			  2			  1			0.2		5	0.42919
patient		physician		1		1		k+1		k			  2			  1			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			  1			0.1		2	0.32948
patient		physician		1		1		k+1		k			  2			  1			0.1		3	0.37139
patient		physician		1		1		k+1		k			  2			  1			0.1		4	0.40173
patient		physician		1		1		k+1		k			  2			  1			0.1		5	0.42919
patient		physician		1		1		k+1		k			  2			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			  2			1.0		1	0.26445
patient		physician		1		1		k+1		k			  2			  2			1.0		2	0.33382
patient		physician		1		1		k+1		k			  2			  2			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			  2			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			  2			1.0		5	0.38728
patient		physician		1		1		k+1		k			  2			  2			0.9		1	0.22110
patient		physician		1		1		k+1		k			  2			  2			0.9		2	0.33237
patient		physician		1		1		k+1		k			  2			  2			0.9		3	0.37283
patient		physician		1		1		k+1		k			  2			  2			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			  2			0.9		5	0.43497
patient		physician		1		1		k+1		k			  2			  2			0.8		1	0.22254
patient		physician		1		1		k+1		k			  2			  2			0.8		2	0.33526
patient		physician		1		1		k+1		k			  2			  2			0.8		3	0.37428
patient		physician		1		1		k+1		k			  2			  2			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			  2			0.8		5	0.43497
patient		physician		1		1		k+1		k			  2			  2			0.7		1	0.22254
patient		physician		1		1		k+1		k			  2			  2			0.7		2	0.33526
patient		physician		1		1		k+1		k			  2			  2			0.7		3	0.37139
patient		physician		1		1		k+1		k			  2			  2			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			  2			0.7		5	0.43497
patient		physician		1		1		k+1		k			  2			  2			0.6		1	0.22399
patient		physician		1		1		k+1		k			  2			  2			0.6		2	0.33671
patient		physician		1		1		k+1		k			  2			  2			0.6		3	0.37428
patient		physician		1		1		k+1		k			  2			  2			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			  2			0.6		5	0.43497
patient		physician		1		1		k+1		k			  2			  2			0.5		1	0.22977
patient		physician		1		1		k+1		k			  2			  2			0.5		2	0.34104
patient		physician		1		1		k+1		k			  2			  2			0.5		3	0.37717
patient		physician		1		1		k+1		k			  2			  2			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			  2			0.5		5	0.43497
patient		physician		1		1		k+1		k			  2			  2			0.4		1	0.22543
patient		physician		1		1		k+1		k			  2			  2			0.4		2	0.33960
patient		physician		1		1		k+1		k			  2			  2			0.4		3	0.37717
patient		physician		1		1		k+1		k			  2			  2			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			  2			0.4		5	0.43353
patient		physician		1		1		k+1		k			  2			  2			0.3		1	0.22688
patient		physician		1		1		k+1		k			  2			  2			0.3		2	0.33815
patient		physician		1		1		k+1		k			  2			  2			0.3		3	0.37861
patient		physician		1		1		k+1		k			  2			  2			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			  2			0.3		5	0.43353
patient		physician		1		1		k+1		k			  2			  2			0.2		1	0.22399
patient		physician		1		1		k+1		k			  2			  2			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			  2			0.2		3	0.37572
patient		physician		1		1		k+1		k			  2			  2			0.2		4	0.40751
patient		physician		1		1		k+1		k			  2			  2			0.2		5	0.42919
patient		physician		1		1		k+1		k			  2			  2			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			  2			0.1		2	0.32948
patient		physician		1		1		k+1		k			  2			  2			0.1		3	0.37139
patient		physician		1		1		k+1		k			  2			  2			0.1		4	0.40173
patient		physician		1		1		k+1		k			  2			  2			0.1		5	0.42919
patient		physician		1		1		k+1		k			  2			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			  3			1.0		1	0.26445
patient		physician		1		1		k+1		k			  2			  3			1.0		2	0.33382
patient		physician		1		1		k+1		k			  2			  3			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			  3			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			  3			1.0		5	0.38728
patient		physician		1		1		k+1		k			  2			  3			0.9		1	0.22110
patient		physician		1		1		k+1		k			  2			  3			0.9		2	0.33237
patient		physician		1		1		k+1		k			  2			  3			0.9		3	0.37283
patient		physician		1		1		k+1		k			  2			  3			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			  3			0.9		5	0.43497
patient		physician		1		1		k+1		k			  2			  3			0.8		1	0.22254
patient		physician		1		1		k+1		k			  2			  3			0.8		2	0.33526
patient		physician		1		1		k+1		k			  2			  3			0.8		3	0.37428
patient		physician		1		1		k+1		k			  2			  3			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			  3			0.8		5	0.43497
patient		physician		1		1		k+1		k			  2			  3			0.7		1	0.22254
patient		physician		1		1		k+1		k			  2			  3			0.7		2	0.33526
patient		physician		1		1		k+1		k			  2			  3			0.7		3	0.37139
patient		physician		1		1		k+1		k			  2			  3			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			  3			0.7		5	0.43497
patient		physician		1		1		k+1		k			  2			  3			0.6		1	0.22399
patient		physician		1		1		k+1		k			  2			  3			0.6		2	0.33671
patient		physician		1		1		k+1		k			  2			  3			0.6		3	0.37428
patient		physician		1		1		k+1		k			  2			  3			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			  3			0.6		5	0.43497
patient		physician		1		1		k+1		k			  2			  3			0.5		1	0.22977
patient		physician		1		1		k+1		k			  2			  3			0.5		2	0.34104
patient		physician		1		1		k+1		k			  2			  3			0.5		3	0.37717
patient		physician		1		1		k+1		k			  2			  3			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			  3			0.5		5	0.43497
patient		physician		1		1		k+1		k			  2			  3			0.4		1	0.22543
patient		physician		1		1		k+1		k			  2			  3			0.4		2	0.33960
patient		physician		1		1		k+1		k			  2			  3			0.4		3	0.37717
patient		physician		1		1		k+1		k			  2			  3			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			  3			0.4		5	0.43353
patient		physician		1		1		k+1		k			  2			  3			0.3		1	0.22688
patient		physician		1		1		k+1		k			  2			  3			0.3		2	0.33815
patient		physician		1		1		k+1		k			  2			  3			0.3		3	0.37861
patient		physician		1		1		k+1		k			  2			  3			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			  3			0.3		5	0.43353
patient		physician		1		1		k+1		k			  2			  3			0.2		1	0.22399
patient		physician		1		1		k+1		k			  2			  3			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			  3			0.2		3	0.37572
patient		physician		1		1		k+1		k			  2			  3			0.2		4	0.40751
patient		physician		1		1		k+1		k			  2			  3			0.2		5	0.42919
patient		physician		1		1		k+1		k			  2			  3			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			  3			0.1		2	0.32948
patient		physician		1		1		k+1		k			  2			  3			0.1		3	0.37139
patient		physician		1		1		k+1		k			  2			  3			0.1		4	0.40173
patient		physician		1		1		k+1		k			  2			  3			0.1		5	0.42919
patient		physician		1		1		k+1		k			  2			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			  4			1.0		1	0.26301
patient		physician		1		1		k+1		k			  2			  4			1.0		2	0.33237
patient		physician		1		1		k+1		k			  2			  4			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			  4			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			  4			1.0		5	0.38728
patient		physician		1		1		k+1		k			  2			  4			0.9		1	0.21965
patient		physician		1		1		k+1		k			  2			  4			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.9		3	0.37283
patient		physician		1		1		k+1		k			  2			  4			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			  4			0.9		5	0.43497
patient		physician		1		1		k+1		k			  2			  4			0.8		1	0.22110
patient		physician		1		1		k+1		k			  2			  4			0.8		2	0.33382
patient		physician		1		1		k+1		k			  2			  4			0.8		3	0.37428
patient		physician		1		1		k+1		k			  2			  4			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			  4			0.8		5	0.43497
patient		physician		1		1		k+1		k			  2			  4			0.7		1	0.22110
patient		physician		1		1		k+1		k			  2			  4			0.7		2	0.33382
patient		physician		1		1		k+1		k			  2			  4			0.7		3	0.37139
patient		physician		1		1		k+1		k			  2			  4			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			  4			0.7		5	0.43497
patient		physician		1		1		k+1		k			  2			  4			0.6		1	0.22254
patient		physician		1		1		k+1		k			  2			  4			0.6		2	0.33526
patient		physician		1		1		k+1		k			  2			  4			0.6		3	0.37428
patient		physician		1		1		k+1		k			  2			  4			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			  4			0.6		5	0.43497
patient		physician		1		1		k+1		k			  2			  4			0.5		1	0.22832
patient		physician		1		1		k+1		k			  2			  4			0.5		2	0.33960
patient		physician		1		1		k+1		k			  2			  4			0.5		3	0.37717
patient		physician		1		1		k+1		k			  2			  4			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			  4			0.5		5	0.43497
patient		physician		1		1		k+1		k			  2			  4			0.4		1	0.22399
patient		physician		1		1		k+1		k			  2			  4			0.4		2	0.33815
patient		physician		1		1		k+1		k			  2			  4			0.4		3	0.37717
patient		physician		1		1		k+1		k			  2			  4			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			  4			0.4		5	0.43353
patient		physician		1		1		k+1		k			  2			  4			0.3		1	0.22543
patient		physician		1		1		k+1		k			  2			  4			0.3		2	0.33671
patient		physician		1		1		k+1		k			  2			  4			0.3		3	0.37861
patient		physician		1		1		k+1		k			  2			  4			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			  4			0.3		5	0.43353
patient		physician		1		1		k+1		k			  2			  4			0.2		1	0.22254
patient		physician		1		1		k+1		k			  2			  4			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			  4			0.2		3	0.37572
patient		physician		1		1		k+1		k			  2			  4			0.2		4	0.40751
patient		physician		1		1		k+1		k			  2			  4			0.2		5	0.42775
patient		physician		1		1		k+1		k			  2			  4			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			  4			0.1		2	0.32948
patient		physician		1		1		k+1		k			  2			  4			0.1		3	0.37139
patient		physician		1		1		k+1		k			  2			  4			0.1		4	0.40173
patient		physician		1		1		k+1		k			  2			  4			0.1		5	0.42775
patient		physician		1		1		k+1		k			  2			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			  5			1.0		1	0.26445
patient		physician		1		1		k+1		k			  2			  5			1.0		2	0.33382
patient		physician		1		1		k+1		k			  2			  5			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			  5			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			  5			1.0		5	0.38728
patient		physician		1		1		k+1		k			  2			  5			0.9		1	0.21965
patient		physician		1		1		k+1		k			  2			  5			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.9		3	0.37428
patient		physician		1		1		k+1		k			  2			  5			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			  5			0.9		5	0.43497
patient		physician		1		1		k+1		k			  2			  5			0.8		1	0.22110
patient		physician		1		1		k+1		k			  2			  5			0.8		2	0.33382
patient		physician		1		1		k+1		k			  2			  5			0.8		3	0.37572
patient		physician		1		1		k+1		k			  2			  5			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			  5			0.8		5	0.43497
patient		physician		1		1		k+1		k			  2			  5			0.7		1	0.22110
patient		physician		1		1		k+1		k			  2			  5			0.7		2	0.33382
patient		physician		1		1		k+1		k			  2			  5			0.7		3	0.37283
patient		physician		1		1		k+1		k			  2			  5			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			  5			0.7		5	0.43497
patient		physician		1		1		k+1		k			  2			  5			0.6		1	0.22254
patient		physician		1		1		k+1		k			  2			  5			0.6		2	0.33526
patient		physician		1		1		k+1		k			  2			  5			0.6		3	0.37572
patient		physician		1		1		k+1		k			  2			  5			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			  5			0.6		5	0.43497
patient		physician		1		1		k+1		k			  2			  5			0.5		1	0.22832
patient		physician		1		1		k+1		k			  2			  5			0.5		2	0.33960
patient		physician		1		1		k+1		k			  2			  5			0.5		3	0.37861
patient		physician		1		1		k+1		k			  2			  5			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			  5			0.5		5	0.43497
patient		physician		1		1		k+1		k			  2			  5			0.4		1	0.22399
patient		physician		1		1		k+1		k			  2			  5			0.4		2	0.33815
patient		physician		1		1		k+1		k			  2			  5			0.4		3	0.37861
patient		physician		1		1		k+1		k			  2			  5			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			  5			0.4		5	0.43353
patient		physician		1		1		k+1		k			  2			  5			0.3		1	0.22543
patient		physician		1		1		k+1		k			  2			  5			0.3		2	0.33671
patient		physician		1		1		k+1		k			  2			  5			0.3		3	0.38006
patient		physician		1		1		k+1		k			  2			  5			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			  5			0.3		5	0.43353
patient		physician		1		1		k+1		k			  2			  5			0.2		1	0.22254
patient		physician		1		1		k+1		k			  2			  5			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			  5			0.2		3	0.37717
patient		physician		1		1		k+1		k			  2			  5			0.2		4	0.40751
patient		physician		1		1		k+1		k			  2			  5			0.2		5	0.42775
patient		physician		1		1		k+1		k			  2			  5			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			  5			0.1		2	0.32948
patient		physician		1		1		k+1		k			  2			  5			0.1		3	0.37283
patient		physician		1		1		k+1		k			  2			  5			0.1		4	0.40173
patient		physician		1		1		k+1		k			  2			  5			0.1		5	0.42775
patient		physician		1		1		k+1		k			  2			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			 10			1.0		1	0.26445
patient		physician		1		1		k+1		k			  2			 10			1.0		2	0.33382
patient		physician		1		1		k+1		k			  2			 10			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			 10			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			 10			1.0		5	0.38873
patient		physician		1		1		k+1		k			  2			 10			0.9		1	0.21965
patient		physician		1		1		k+1		k			  2			 10			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.9		3	0.37428
patient		physician		1		1		k+1		k			  2			 10			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			 10			0.9		5	0.43642
patient		physician		1		1		k+1		k			  2			 10			0.8		1	0.22110
patient		physician		1		1		k+1		k			  2			 10			0.8		2	0.33382
patient		physician		1		1		k+1		k			  2			 10			0.8		3	0.37572
patient		physician		1		1		k+1		k			  2			 10			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			 10			0.8		5	0.43642
patient		physician		1		1		k+1		k			  2			 10			0.7		1	0.22110
patient		physician		1		1		k+1		k			  2			 10			0.7		2	0.33382
patient		physician		1		1		k+1		k			  2			 10			0.7		3	0.37283
patient		physician		1		1		k+1		k			  2			 10			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			 10			0.7		5	0.43642
patient		physician		1		1		k+1		k			  2			 10			0.6		1	0.22254
patient		physician		1		1		k+1		k			  2			 10			0.6		2	0.33526
patient		physician		1		1		k+1		k			  2			 10			0.6		3	0.37572
patient		physician		1		1		k+1		k			  2			 10			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			 10			0.6		5	0.43642
patient		physician		1		1		k+1		k			  2			 10			0.5		1	0.22832
patient		physician		1		1		k+1		k			  2			 10			0.5		2	0.33960
patient		physician		1		1		k+1		k			  2			 10			0.5		3	0.37861
patient		physician		1		1		k+1		k			  2			 10			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			 10			0.5		5	0.43642
patient		physician		1		1		k+1		k			  2			 10			0.4		1	0.22399
patient		physician		1		1		k+1		k			  2			 10			0.4		2	0.33815
patient		physician		1		1		k+1		k			  2			 10			0.4		3	0.37861
patient		physician		1		1		k+1		k			  2			 10			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			 10			0.4		5	0.43497
patient		physician		1		1		k+1		k			  2			 10			0.3		1	0.22688
patient		physician		1		1		k+1		k			  2			 10			0.3		2	0.33671
patient		physician		1		1		k+1		k			  2			 10			0.3		3	0.38006
patient		physician		1		1		k+1		k			  2			 10			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			 10			0.3		5	0.43497
patient		physician		1		1		k+1		k			  2			 10			0.2		1	0.22254
patient		physician		1		1		k+1		k			  2			 10			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			 10			0.2		3	0.37717
patient		physician		1		1		k+1		k			  2			 10			0.2		4	0.40896
patient		physician		1		1		k+1		k			  2			 10			0.2		5	0.42919
patient		physician		1		1		k+1		k			  2			 10			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			 10			0.1		2	0.32948
patient		physician		1		1		k+1		k			  2			 10			0.1		3	0.37283
patient		physician		1		1		k+1		k			  2			 10			0.1		4	0.40173
patient		physician		1		1		k+1		k			  2			 10			0.1		5	0.42919
patient		physician		1		1		k+1		k			  2			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			 20			1.0		1	0.26734
patient		physician		1		1		k+1		k			  2			 20			1.0		2	0.33092
patient		physician		1		1		k+1		k			  2			 20			1.0		3	0.36127
patient		physician		1		1		k+1		k			  2			 20			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			 20			1.0		5	0.38439
patient		physician		1		1		k+1		k			  2			 20			0.9		1	0.22110
patient		physician		1		1		k+1		k			  2			 20			0.9		2	0.32948
patient		physician		1		1		k+1		k			  2			 20			0.9		3	0.37428
patient		physician		1		1		k+1		k			  2			 20			0.9		4	0.41040
patient		physician		1		1		k+1		k			  2			 20			0.9		5	0.43208
patient		physician		1		1		k+1		k			  2			 20			0.8		1	0.22254
patient		physician		1		1		k+1		k			  2			 20			0.8		2	0.33237
patient		physician		1		1		k+1		k			  2			 20			0.8		3	0.37572
patient		physician		1		1		k+1		k			  2			 20			0.8		4	0.41040
patient		physician		1		1		k+1		k			  2			 20			0.8		5	0.43208
patient		physician		1		1		k+1		k			  2			 20			0.7		1	0.22254
patient		physician		1		1		k+1		k			  2			 20			0.7		2	0.33237
patient		physician		1		1		k+1		k			  2			 20			0.7		3	0.37283
patient		physician		1		1		k+1		k			  2			 20			0.7		4	0.41040
patient		physician		1		1		k+1		k			  2			 20			0.7		5	0.43208
patient		physician		1		1		k+1		k			  2			 20			0.6		1	0.22399
patient		physician		1		1		k+1		k			  2			 20			0.6		2	0.33382
patient		physician		1		1		k+1		k			  2			 20			0.6		3	0.37572
patient		physician		1		1		k+1		k			  2			 20			0.6		4	0.40896
patient		physician		1		1		k+1		k			  2			 20			0.6		5	0.43208
patient		physician		1		1		k+1		k			  2			 20			0.5		1	0.22977
patient		physician		1		1		k+1		k			  2			 20			0.5		2	0.33815
patient		physician		1		1		k+1		k			  2			 20			0.5		3	0.37861
patient		physician		1		1		k+1		k			  2			 20			0.5		4	0.41040
patient		physician		1		1		k+1		k			  2			 20			0.5		5	0.43208
patient		physician		1		1		k+1		k			  2			 20			0.4		1	0.22543
patient		physician		1		1		k+1		k			  2			 20			0.4		2	0.33815
patient		physician		1		1		k+1		k			  2			 20			0.4		3	0.37861
patient		physician		1		1		k+1		k			  2			 20			0.4		4	0.40896
patient		physician		1		1		k+1		k			  2			 20			0.4		5	0.43064
patient		physician		1		1		k+1		k			  2			 20			0.3		1	0.22832
patient		physician		1		1		k+1		k			  2			 20			0.3		2	0.33671
patient		physician		1		1		k+1		k			  2			 20			0.3		3	0.38006
patient		physician		1		1		k+1		k			  2			 20			0.3		4	0.40896
patient		physician		1		1		k+1		k			  2			 20			0.3		5	0.42919
patient		physician		1		1		k+1		k			  2			 20			0.2		1	0.22543
patient		physician		1		1		k+1		k			  2			 20			0.2		2	0.34104
patient		physician		1		1		k+1		k			  2			 20			0.2		3	0.37717
patient		physician		1		1		k+1		k			  2			 20			0.2		4	0.40462
patient		physician		1		1		k+1		k			  2			 20			0.2		5	0.42486
patient		physician		1		1		k+1		k			  2			 20			0.1		1	0.22399
patient		physician		1		1		k+1		k			  2			 20			0.1		2	0.33092
patient		physician		1		1		k+1		k			  2			 20			0.1		3	0.37428
patient		physician		1		1		k+1		k			  2			 20			0.1		4	0.39884
patient		physician		1		1		k+1		k			  2			 20			0.1		5	0.42486
patient		physician		1		1		k+1		k			  2			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			 50			1.0		1	0.26734
patient		physician		1		1		k+1		k			  2			 50			1.0		2	0.33526
patient		physician		1		1		k+1		k			  2			 50			1.0		3	0.36272
patient		physician		1		1		k+1		k			  2			 50			1.0		4	0.38150
patient		physician		1		1		k+1		k			  2			 50			1.0		5	0.38584
patient		physician		1		1		k+1		k			  2			 50			0.9		1	0.22110
patient		physician		1		1		k+1		k			  2			 50			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			 50			0.9		3	0.37428
patient		physician		1		1		k+1		k			  2			 50			0.9		4	0.41185
patient		physician		1		1		k+1		k			  2			 50			0.9		5	0.43208
patient		physician		1		1		k+1		k			  2			 50			0.8		1	0.22254
patient		physician		1		1		k+1		k			  2			 50			0.8		2	0.33382
patient		physician		1		1		k+1		k			  2			 50			0.8		3	0.37572
patient		physician		1		1		k+1		k			  2			 50			0.8		4	0.41185
patient		physician		1		1		k+1		k			  2			 50			0.8		5	0.43208
patient		physician		1		1		k+1		k			  2			 50			0.7		1	0.22254
patient		physician		1		1		k+1		k			  2			 50			0.7		2	0.33382
patient		physician		1		1		k+1		k			  2			 50			0.7		3	0.37428
patient		physician		1		1		k+1		k			  2			 50			0.7		4	0.41185
patient		physician		1		1		k+1		k			  2			 50			0.7		5	0.43208
patient		physician		1		1		k+1		k			  2			 50			0.6		1	0.22399
patient		physician		1		1		k+1		k			  2			 50			0.6		2	0.33526
patient		physician		1		1		k+1		k			  2			 50			0.6		3	0.37717
patient		physician		1		1		k+1		k			  2			 50			0.6		4	0.41040
patient		physician		1		1		k+1		k			  2			 50			0.6		5	0.43208
patient		physician		1		1		k+1		k			  2			 50			0.5		1	0.22977
patient		physician		1		1		k+1		k			  2			 50			0.5		2	0.34104
patient		physician		1		1		k+1		k			  2			 50			0.5		3	0.37861
patient		physician		1		1		k+1		k			  2			 50			0.5		4	0.41185
patient		physician		1		1		k+1		k			  2			 50			0.5		5	0.43208
patient		physician		1		1		k+1		k			  2			 50			0.4		1	0.22977
patient		physician		1		1		k+1		k			  2			 50			0.4		2	0.33815
patient		physician		1		1		k+1		k			  2			 50			0.4		3	0.38006
patient		physician		1		1		k+1		k			  2			 50			0.4		4	0.41040
patient		physician		1		1		k+1		k			  2			 50			0.4		5	0.43064
patient		physician		1		1		k+1		k			  2			 50			0.3		1	0.22688
patient		physician		1		1		k+1		k			  2			 50			0.3		2	0.33526
patient		physician		1		1		k+1		k			  2			 50			0.3		3	0.38006
patient		physician		1		1		k+1		k			  2			 50			0.3		4	0.41040
patient		physician		1		1		k+1		k			  2			 50			0.3		5	0.43064
patient		physician		1		1		k+1		k			  2			 50			0.2		1	0.22543
patient		physician		1		1		k+1		k			  2			 50			0.2		2	0.33960
patient		physician		1		1		k+1		k			  2			 50			0.2		3	0.37717
patient		physician		1		1		k+1		k			  2			 50			0.2		4	0.40607
patient		physician		1		1		k+1		k			  2			 50			0.2		5	0.42775
patient		physician		1		1		k+1		k			  2			 50			0.1		1	0.22399
patient		physician		1		1		k+1		k			  2			 50			0.1		2	0.32803
patient		physician		1		1		k+1		k			  2			 50			0.1		3	0.37283
patient		physician		1		1		k+1		k			  2			 50			0.1		4	0.39740
patient		physician		1		1		k+1		k			  2			 50			0.1		5	0.42919
patient		physician		1		1		k+1		k			  2			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			  2			100			1.0		1	0.26156
patient		physician		1		1		k+1		k			  2			100			1.0		2	0.33092
patient		physician		1		1		k+1		k			  2			100			1.0		3	0.36272
patient		physician		1		1		k+1		k			  2			100			1.0		4	0.37717
patient		physician		1		1		k+1		k			  2			100			1.0		5	0.38295
patient		physician		1		1		k+1		k			  2			100			0.9		1	0.21821
patient		physician		1		1		k+1		k			  2			100			0.9		2	0.32948
patient		physician		1		1		k+1		k			  2			100			0.9		3	0.37283
patient		physician		1		1		k+1		k			  2			100			0.9		4	0.40751
patient		physician		1		1		k+1		k			  2			100			0.9		5	0.42775
patient		physician		1		1		k+1		k			  2			100			0.8		1	0.21965
patient		physician		1		1		k+1		k			  2			100			0.8		2	0.33237
patient		physician		1		1		k+1		k			  2			100			0.8		3	0.37428
patient		physician		1		1		k+1		k			  2			100			0.8		4	0.40751
patient		physician		1		1		k+1		k			  2			100			0.8		5	0.42775
patient		physician		1		1		k+1		k			  2			100			0.7		1	0.21965
patient		physician		1		1		k+1		k			  2			100			0.7		2	0.33382
patient		physician		1		1		k+1		k			  2			100			0.7		3	0.37283
patient		physician		1		1		k+1		k			  2			100			0.7		4	0.40751
patient		physician		1		1		k+1		k			  2			100			0.7		5	0.42775
patient		physician		1		1		k+1		k			  2			100			0.6		1	0.22110
patient		physician		1		1		k+1		k			  2			100			0.6		2	0.33526
patient		physician		1		1		k+1		k			  2			100			0.6		3	0.37428
patient		physician		1		1		k+1		k			  2			100			0.6		4	0.40607
patient		physician		1		1		k+1		k			  2			100			0.6		5	0.42775
patient		physician		1		1		k+1		k			  2			100			0.5		1	0.22832
patient		physician		1		1		k+1		k			  2			100			0.5		2	0.33815
patient		physician		1		1		k+1		k			  2			100			0.5		3	0.37572
patient		physician		1		1		k+1		k			  2			100			0.5		4	0.40751
patient		physician		1		1		k+1		k			  2			100			0.5		5	0.42775
patient		physician		1		1		k+1		k			  2			100			0.4		1	0.22977
patient		physician		1		1		k+1		k			  2			100			0.4		2	0.33671
patient		physician		1		1		k+1		k			  2			100			0.4		3	0.37572
patient		physician		1		1		k+1		k			  2			100			0.4		4	0.40607
patient		physician		1		1		k+1		k			  2			100			0.4		5	0.42630
patient		physician		1		1		k+1		k			  2			100			0.3		1	0.22254
patient		physician		1		1		k+1		k			  2			100			0.3		2	0.33237
patient		physician		1		1		k+1		k			  2			100			0.3		3	0.37572
patient		physician		1		1		k+1		k			  2			100			0.3		4	0.40607
patient		physician		1		1		k+1		k			  2			100			0.3		5	0.42630
patient		physician		1		1		k+1		k			  2			100			0.2		1	0.22399
patient		physician		1		1		k+1		k			  2			100			0.2		2	0.33671
patient		physician		1		1		k+1		k			  2			100			0.2		3	0.37283
patient		physician		1		1		k+1		k			  2			100			0.2		4	0.40462
patient		physician		1		1		k+1		k			  2			100			0.2		5	0.42486
patient		physician		1		1		k+1		k			  2			100			0.1		1	0.22254
patient		physician		1		1		k+1		k			  2			100			0.1		2	0.32225
patient		physician		1		1		k+1		k			  2			100			0.1		3	0.36705
patient		physician		1		1		k+1		k			  2			100			0.1		4	0.39595
patient		physician		1		1		k+1		k			  2			100			0.1		5	0.42486
patient		physician		1		1		k+1		k			  2			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			  2			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			  2			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			  2			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			  2			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			  1			1.0		1	0.25723
patient		physician		1		1		k+1		k			  3			  1			1.0		2	0.32659
patient		physician		1		1		k+1		k			  3			  1			1.0		3	0.36416
patient		physician		1		1		k+1		k			  3			  1			1.0		4	0.38439
patient		physician		1		1		k+1		k			  3			  1			1.0		5	0.39017
patient		physician		1		1		k+1		k			  3			  1			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			  1			0.9		2	0.32225
patient		physician		1		1		k+1		k			  3			  1			0.9		3	0.37139
patient		physician		1		1		k+1		k			  3			  1			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			  1			0.9		5	0.43497
patient		physician		1		1		k+1		k			  3			  1			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			  1			0.8		2	0.32659
patient		physician		1		1		k+1		k			  3			  1			0.8		3	0.37428
patient		physician		1		1		k+1		k			  3			  1			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			  1			0.8		5	0.43497
patient		physician		1		1		k+1		k			  3			  1			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			  1			0.7		2	0.32514
patient		physician		1		1		k+1		k			  3			  1			0.7		3	0.37139
patient		physician		1		1		k+1		k			  3			  1			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			  1			0.7		5	0.43497
patient		physician		1		1		k+1		k			  3			  1			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			  1			0.6		2	0.32659
patient		physician		1		1		k+1		k			  3			  1			0.6		3	0.37283
patient		physician		1		1		k+1		k			  3			  1			0.6		4	0.40896
patient		physician		1		1		k+1		k			  3			  1			0.6		5	0.43497
patient		physician		1		1		k+1		k			  3			  1			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			  1			0.5		2	0.32803
patient		physician		1		1		k+1		k			  3			  1			0.5		3	0.37717
patient		physician		1		1		k+1		k			  3			  1			0.5		4	0.41040
patient		physician		1		1		k+1		k			  3			  1			0.5		5	0.43497
patient		physician		1		1		k+1		k			  3			  1			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			  1			0.4		2	0.33237
patient		physician		1		1		k+1		k			  3			  1			0.4		3	0.37572
patient		physician		1		1		k+1		k			  3			  1			0.4		4	0.40896
patient		physician		1		1		k+1		k			  3			  1			0.4		5	0.43353
patient		physician		1		1		k+1		k			  3			  1			0.3		1	0.22399
patient		physician		1		1		k+1		k			  3			  1			0.3		2	0.33092
patient		physician		1		1		k+1		k			  3			  1			0.3		3	0.37717
patient		physician		1		1		k+1		k			  3			  1			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			  1			0.3		5	0.43497
patient		physician		1		1		k+1		k			  3			  1			0.2		1	0.21821
patient		physician		1		1		k+1		k			  3			  1			0.2		2	0.33237
patient		physician		1		1		k+1		k			  3			  1			0.2		3	0.37428
patient		physician		1		1		k+1		k			  3			  1			0.2		4	0.40607
patient		physician		1		1		k+1		k			  3			  1			0.2		5	0.43208
patient		physician		1		1		k+1		k			  3			  1			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			  1			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			  1			0.1		3	0.37572
patient		physician		1		1		k+1		k			  3			  1			0.1		4	0.39740
patient		physician		1		1		k+1		k			  3			  1			0.1		5	0.43064
patient		physician		1		1		k+1		k			  3			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			  2			1.0		1	0.25723
patient		physician		1		1		k+1		k			  3			  2			1.0		2	0.32659
patient		physician		1		1		k+1		k			  3			  2			1.0		3	0.36416
patient		physician		1		1		k+1		k			  3			  2			1.0		4	0.38439
patient		physician		1		1		k+1		k			  3			  2			1.0		5	0.39017
patient		physician		1		1		k+1		k			  3			  2			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			  2			0.9		2	0.32225
patient		physician		1		1		k+1		k			  3			  2			0.9		3	0.37139
patient		physician		1		1		k+1		k			  3			  2			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			  2			0.9		5	0.43497
patient		physician		1		1		k+1		k			  3			  2			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			  2			0.8		2	0.32659
patient		physician		1		1		k+1		k			  3			  2			0.8		3	0.37428
patient		physician		1		1		k+1		k			  3			  2			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			  2			0.8		5	0.43497
patient		physician		1		1		k+1		k			  3			  2			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			  2			0.7		2	0.32514
patient		physician		1		1		k+1		k			  3			  2			0.7		3	0.37139
patient		physician		1		1		k+1		k			  3			  2			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			  2			0.7		5	0.43497
patient		physician		1		1		k+1		k			  3			  2			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			  2			0.6		2	0.32659
patient		physician		1		1		k+1		k			  3			  2			0.6		3	0.37283
patient		physician		1		1		k+1		k			  3			  2			0.6		4	0.40896
patient		physician		1		1		k+1		k			  3			  2			0.6		5	0.43497
patient		physician		1		1		k+1		k			  3			  2			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			  2			0.5		2	0.32803
patient		physician		1		1		k+1		k			  3			  2			0.5		3	0.37717
patient		physician		1		1		k+1		k			  3			  2			0.5		4	0.41040
patient		physician		1		1		k+1		k			  3			  2			0.5		5	0.43497
patient		physician		1		1		k+1		k			  3			  2			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			  2			0.4		2	0.33237
patient		physician		1		1		k+1		k			  3			  2			0.4		3	0.37572
patient		physician		1		1		k+1		k			  3			  2			0.4		4	0.40896
patient		physician		1		1		k+1		k			  3			  2			0.4		5	0.43353
patient		physician		1		1		k+1		k			  3			  2			0.3		1	0.22399
patient		physician		1		1		k+1		k			  3			  2			0.3		2	0.33092
patient		physician		1		1		k+1		k			  3			  2			0.3		3	0.37717
patient		physician		1		1		k+1		k			  3			  2			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			  2			0.3		5	0.43497
patient		physician		1		1		k+1		k			  3			  2			0.2		1	0.21821
patient		physician		1		1		k+1		k			  3			  2			0.2		2	0.33237
patient		physician		1		1		k+1		k			  3			  2			0.2		3	0.37428
patient		physician		1		1		k+1		k			  3			  2			0.2		4	0.40607
patient		physician		1		1		k+1		k			  3			  2			0.2		5	0.43208
patient		physician		1		1		k+1		k			  3			  2			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			  2			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			  2			0.1		3	0.37572
patient		physician		1		1		k+1		k			  3			  2			0.1		4	0.39740
patient		physician		1		1		k+1		k			  3			  2			0.1		5	0.43064
patient		physician		1		1		k+1		k			  3			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			  3			1.0		1	0.25723
patient		physician		1		1		k+1		k			  3			  3			1.0		2	0.32659
patient		physician		1		1		k+1		k			  3			  3			1.0		3	0.36416
patient		physician		1		1		k+1		k			  3			  3			1.0		4	0.38439
patient		physician		1		1		k+1		k			  3			  3			1.0		5	0.39017
patient		physician		1		1		k+1		k			  3			  3			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			  3			0.9		2	0.32225
patient		physician		1		1		k+1		k			  3			  3			0.9		3	0.37139
patient		physician		1		1		k+1		k			  3			  3			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			  3			0.9		5	0.43497
patient		physician		1		1		k+1		k			  3			  3			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			  3			0.8		2	0.32659
patient		physician		1		1		k+1		k			  3			  3			0.8		3	0.37428
patient		physician		1		1		k+1		k			  3			  3			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			  3			0.8		5	0.43497
patient		physician		1		1		k+1		k			  3			  3			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			  3			0.7		2	0.32514
patient		physician		1		1		k+1		k			  3			  3			0.7		3	0.37139
patient		physician		1		1		k+1		k			  3			  3			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			  3			0.7		5	0.43497
patient		physician		1		1		k+1		k			  3			  3			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			  3			0.6		2	0.32659
patient		physician		1		1		k+1		k			  3			  3			0.6		3	0.37283
patient		physician		1		1		k+1		k			  3			  3			0.6		4	0.40896
patient		physician		1		1		k+1		k			  3			  3			0.6		5	0.43497
patient		physician		1		1		k+1		k			  3			  3			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			  3			0.5		2	0.32803
patient		physician		1		1		k+1		k			  3			  3			0.5		3	0.37717
patient		physician		1		1		k+1		k			  3			  3			0.5		4	0.41040
patient		physician		1		1		k+1		k			  3			  3			0.5		5	0.43497
patient		physician		1		1		k+1		k			  3			  3			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			  3			0.4		2	0.33237
patient		physician		1		1		k+1		k			  3			  3			0.4		3	0.37572
patient		physician		1		1		k+1		k			  3			  3			0.4		4	0.40896
patient		physician		1		1		k+1		k			  3			  3			0.4		5	0.43353
patient		physician		1		1		k+1		k			  3			  3			0.3		1	0.22399
patient		physician		1		1		k+1		k			  3			  3			0.3		2	0.33092
patient		physician		1		1		k+1		k			  3			  3			0.3		3	0.37717
patient		physician		1		1		k+1		k			  3			  3			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			  3			0.3		5	0.43497
patient		physician		1		1		k+1		k			  3			  3			0.2		1	0.21821
patient		physician		1		1		k+1		k			  3			  3			0.2		2	0.33237
patient		physician		1		1		k+1		k			  3			  3			0.2		3	0.37428
patient		physician		1		1		k+1		k			  3			  3			0.2		4	0.40607
patient		physician		1		1		k+1		k			  3			  3			0.2		5	0.43208
patient		physician		1		1		k+1		k			  3			  3			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			  3			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			  3			0.1		3	0.37572
patient		physician		1		1		k+1		k			  3			  3			0.1		4	0.39740
patient		physician		1		1		k+1		k			  3			  3			0.1		5	0.43064
patient		physician		1		1		k+1		k			  3			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			  4			1.0		1	0.25723
patient		physician		1		1		k+1		k			  3			  4			1.0		2	0.32514
patient		physician		1		1		k+1		k			  3			  4			1.0		3	0.36272
patient		physician		1		1		k+1		k			  3			  4			1.0		4	0.38439
patient		physician		1		1		k+1		k			  3			  4			1.0		5	0.39017
patient		physician		1		1		k+1		k			  3			  4			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			  4			0.9		2	0.32081
patient		physician		1		1		k+1		k			  3			  4			0.9		3	0.36994
patient		physician		1		1		k+1		k			  3			  4			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			  4			0.9		5	0.43497
patient		physician		1		1		k+1		k			  3			  4			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			  4			0.8		2	0.32514
patient		physician		1		1		k+1		k			  3			  4			0.8		3	0.37283
patient		physician		1		1		k+1		k			  3			  4			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			  4			0.8		5	0.43497
patient		physician		1		1		k+1		k			  3			  4			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			  4			0.7		2	0.32370
patient		physician		1		1		k+1		k			  3			  4			0.7		3	0.36994
patient		physician		1		1		k+1		k			  3			  4			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			  4			0.7		5	0.43497
patient		physician		1		1		k+1		k			  3			  4			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			  4			0.6		2	0.32514
patient		physician		1		1		k+1		k			  3			  4			0.6		3	0.37139
patient		physician		1		1		k+1		k			  3			  4			0.6		4	0.40896
patient		physician		1		1		k+1		k			  3			  4			0.6		5	0.43497
patient		physician		1		1		k+1		k			  3			  4			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			  4			0.5		2	0.32659
patient		physician		1		1		k+1		k			  3			  4			0.5		3	0.37572
patient		physician		1		1		k+1		k			  3			  4			0.5		4	0.41040
patient		physician		1		1		k+1		k			  3			  4			0.5		5	0.43497
patient		physician		1		1		k+1		k			  3			  4			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			  4			0.4		2	0.33092
patient		physician		1		1		k+1		k			  3			  4			0.4		3	0.37428
patient		physician		1		1		k+1		k			  3			  4			0.4		4	0.40896
patient		physician		1		1		k+1		k			  3			  4			0.4		5	0.43353
patient		physician		1		1		k+1		k			  3			  4			0.3		1	0.22254
patient		physician		1		1		k+1		k			  3			  4			0.3		2	0.32948
patient		physician		1		1		k+1		k			  3			  4			0.3		3	0.37572
patient		physician		1		1		k+1		k			  3			  4			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			  4			0.3		5	0.43497
patient		physician		1		1		k+1		k			  3			  4			0.2		1	0.21676
patient		physician		1		1		k+1		k			  3			  4			0.2		2	0.33237
patient		physician		1		1		k+1		k			  3			  4			0.2		3	0.37428
patient		physician		1		1		k+1		k			  3			  4			0.2		4	0.40607
patient		physician		1		1		k+1		k			  3			  4			0.2		5	0.43208
patient		physician		1		1		k+1		k			  3			  4			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			  4			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			  4			0.1		3	0.37572
patient		physician		1		1		k+1		k			  3			  4			0.1		4	0.39740
patient		physician		1		1		k+1		k			  3			  4			0.1		5	0.43064
patient		physician		1		1		k+1		k			  3			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			  5			1.0		1	0.25723
patient		physician		1		1		k+1		k			  3			  5			1.0		2	0.32370
patient		physician		1		1		k+1		k			  3			  5			1.0		3	0.36272
patient		physician		1		1		k+1		k			  3			  5			1.0		4	0.38439
patient		physician		1		1		k+1		k			  3			  5			1.0		5	0.39017
patient		physician		1		1		k+1		k			  3			  5			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			  5			0.9		2	0.31936
patient		physician		1		1		k+1		k			  3			  5			0.9		3	0.36850
patient		physician		1		1		k+1		k			  3			  5			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			  5			0.9		5	0.43497
patient		physician		1		1		k+1		k			  3			  5			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			  5			0.8		2	0.32370
patient		physician		1		1		k+1		k			  3			  5			0.8		3	0.37139
patient		physician		1		1		k+1		k			  3			  5			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			  5			0.8		5	0.43497
patient		physician		1		1		k+1		k			  3			  5			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			  5			0.7		2	0.32370
patient		physician		1		1		k+1		k			  3			  5			0.7		3	0.36850
patient		physician		1		1		k+1		k			  3			  5			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			  5			0.7		5	0.43497
patient		physician		1		1		k+1		k			  3			  5			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			  5			0.6		2	0.32514
patient		physician		1		1		k+1		k			  3			  5			0.6		3	0.36994
patient		physician		1		1		k+1		k			  3			  5			0.6		4	0.40896
patient		physician		1		1		k+1		k			  3			  5			0.6		5	0.43497
patient		physician		1		1		k+1		k			  3			  5			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			  5			0.5		2	0.32659
patient		physician		1		1		k+1		k			  3			  5			0.5		3	0.37428
patient		physician		1		1		k+1		k			  3			  5			0.5		4	0.41040
patient		physician		1		1		k+1		k			  3			  5			0.5		5	0.43497
patient		physician		1		1		k+1		k			  3			  5			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			  5			0.4		2	0.33092
patient		physician		1		1		k+1		k			  3			  5			0.4		3	0.37283
patient		physician		1		1		k+1		k			  3			  5			0.4		4	0.40896
patient		physician		1		1		k+1		k			  3			  5			0.4		5	0.43353
patient		physician		1		1		k+1		k			  3			  5			0.3		1	0.22254
patient		physician		1		1		k+1		k			  3			  5			0.3		2	0.32948
patient		physician		1		1		k+1		k			  3			  5			0.3		3	0.37428
patient		physician		1		1		k+1		k			  3			  5			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			  5			0.3		5	0.43497
patient		physician		1		1		k+1		k			  3			  5			0.2		1	0.21676
patient		physician		1		1		k+1		k			  3			  5			0.2		2	0.33237
patient		physician		1		1		k+1		k			  3			  5			0.2		3	0.37283
patient		physician		1		1		k+1		k			  3			  5			0.2		4	0.40607
patient		physician		1		1		k+1		k			  3			  5			0.2		5	0.43208
patient		physician		1		1		k+1		k			  3			  5			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			  5			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			  5			0.1		3	0.37428
patient		physician		1		1		k+1		k			  3			  5			0.1		4	0.39740
patient		physician		1		1		k+1		k			  3			  5			0.1		5	0.43064
patient		physician		1		1		k+1		k			  3			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			 10			1.0		1	0.25723
patient		physician		1		1		k+1		k			  3			 10			1.0		2	0.32370
patient		physician		1		1		k+1		k			  3			 10			1.0		3	0.36272
patient		physician		1		1		k+1		k			  3			 10			1.0		4	0.38439
patient		physician		1		1		k+1		k			  3			 10			1.0		5	0.39017
patient		physician		1		1		k+1		k			  3			 10			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			 10			0.9		2	0.31936
patient		physician		1		1		k+1		k			  3			 10			0.9		3	0.36850
patient		physician		1		1		k+1		k			  3			 10			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			 10			0.9		5	0.43353
patient		physician		1		1		k+1		k			  3			 10			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			 10			0.8		2	0.32370
patient		physician		1		1		k+1		k			  3			 10			0.8		3	0.37139
patient		physician		1		1		k+1		k			  3			 10			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			 10			0.8		5	0.43353
patient		physician		1		1		k+1		k			  3			 10			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			 10			0.7		2	0.32370
patient		physician		1		1		k+1		k			  3			 10			0.7		3	0.36850
patient		physician		1		1		k+1		k			  3			 10			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			 10			0.7		5	0.43353
patient		physician		1		1		k+1		k			  3			 10			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			 10			0.6		2	0.32514
patient		physician		1		1		k+1		k			  3			 10			0.6		3	0.36994
patient		physician		1		1		k+1		k			  3			 10			0.6		4	0.40896
patient		physician		1		1		k+1		k			  3			 10			0.6		5	0.43353
patient		physician		1		1		k+1		k			  3			 10			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			 10			0.5		2	0.32659
patient		physician		1		1		k+1		k			  3			 10			0.5		3	0.37428
patient		physician		1		1		k+1		k			  3			 10			0.5		4	0.41040
patient		physician		1		1		k+1		k			  3			 10			0.5		5	0.43353
patient		physician		1		1		k+1		k			  3			 10			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k			  3			 10			0.4		3	0.37283
patient		physician		1		1		k+1		k			  3			 10			0.4		4	0.40896
patient		physician		1		1		k+1		k			  3			 10			0.4		5	0.43208
patient		physician		1		1		k+1		k			  3			 10			0.3		1	0.22254
patient		physician		1		1		k+1		k			  3			 10			0.3		2	0.32948
patient		physician		1		1		k+1		k			  3			 10			0.3		3	0.37428
patient		physician		1		1		k+1		k			  3			 10			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			 10			0.3		5	0.43353
patient		physician		1		1		k+1		k			  3			 10			0.2		1	0.21676
patient		physician		1		1		k+1		k			  3			 10			0.2		2	0.33237
patient		physician		1		1		k+1		k			  3			 10			0.2		3	0.37283
patient		physician		1		1		k+1		k			  3			 10			0.2		4	0.40607
patient		physician		1		1		k+1		k			  3			 10			0.2		5	0.43064
patient		physician		1		1		k+1		k			  3			 10			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			 10			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			 10			0.1		3	0.37428
patient		physician		1		1		k+1		k			  3			 10			0.1		4	0.39595
patient		physician		1		1		k+1		k			  3			 10			0.1		5	0.43064
patient		physician		1		1		k+1		k			  3			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			 20			1.0		1	0.25867
patient		physician		1		1		k+1		k			  3			 20			1.0		2	0.32225
patient		physician		1		1		k+1		k			  3			 20			1.0		3	0.36272
patient		physician		1		1		k+1		k			  3			 20			1.0		4	0.38150
patient		physician		1		1		k+1		k			  3			 20			1.0		5	0.38873
patient		physician		1		1		k+1		k			  3			 20			0.9		1	0.21532
patient		physician		1		1		k+1		k			  3			 20			0.9		2	0.31936
patient		physician		1		1		k+1		k			  3			 20			0.9		3	0.36994
patient		physician		1		1		k+1		k			  3			 20			0.9		4	0.40607
patient		physician		1		1		k+1		k			  3			 20			0.9		5	0.43208
patient		physician		1		1		k+1		k			  3			 20			0.8		1	0.21821
patient		physician		1		1		k+1		k			  3			 20			0.8		2	0.32370
patient		physician		1		1		k+1		k			  3			 20			0.8		3	0.37283
patient		physician		1		1		k+1		k			  3			 20			0.8		4	0.40607
patient		physician		1		1		k+1		k			  3			 20			0.8		5	0.43208
patient		physician		1		1		k+1		k			  3			 20			0.7		1	0.22110
patient		physician		1		1		k+1		k			  3			 20			0.7		2	0.32370
patient		physician		1		1		k+1		k			  3			 20			0.7		3	0.36994
patient		physician		1		1		k+1		k			  3			 20			0.7		4	0.40607
patient		physician		1		1		k+1		k			  3			 20			0.7		5	0.43208
patient		physician		1		1		k+1		k			  3			 20			0.6		1	0.22254
patient		physician		1		1		k+1		k			  3			 20			0.6		2	0.32514
patient		physician		1		1		k+1		k			  3			 20			0.6		3	0.37139
patient		physician		1		1		k+1		k			  3			 20			0.6		4	0.40607
patient		physician		1		1		k+1		k			  3			 20			0.6		5	0.43208
patient		physician		1		1		k+1		k			  3			 20			0.5		1	0.22254
patient		physician		1		1		k+1		k			  3			 20			0.5		2	0.32659
patient		physician		1		1		k+1		k			  3			 20			0.5		3	0.37428
patient		physician		1		1		k+1		k			  3			 20			0.5		4	0.40751
patient		physician		1		1		k+1		k			  3			 20			0.5		5	0.43208
patient		physician		1		1		k+1		k			  3			 20			0.4		1	0.22399
patient		physician		1		1		k+1		k			  3			 20			0.4		2	0.33092
patient		physician		1		1		k+1		k			  3			 20			0.4		3	0.37283
patient		physician		1		1		k+1		k			  3			 20			0.4		4	0.40607
patient		physician		1		1		k+1		k			  3			 20			0.4		5	0.43064
patient		physician		1		1		k+1		k			  3			 20			0.3		1	0.22254
patient		physician		1		1		k+1		k			  3			 20			0.3		2	0.33092
patient		physician		1		1		k+1		k			  3			 20			0.3		3	0.37428
patient		physician		1		1		k+1		k			  3			 20			0.3		4	0.40751
patient		physician		1		1		k+1		k			  3			 20			0.3		5	0.43208
patient		physician		1		1		k+1		k			  3			 20			0.2		1	0.21676
patient		physician		1		1		k+1		k			  3			 20			0.2		2	0.33526
patient		physician		1		1		k+1		k			  3			 20			0.2		3	0.37283
patient		physician		1		1		k+1		k			  3			 20			0.2		4	0.40318
patient		physician		1		1		k+1		k			  3			 20			0.2		5	0.42919
patient		physician		1		1		k+1		k			  3			 20			0.1		1	0.21965
patient		physician		1		1		k+1		k			  3			 20			0.1		2	0.33092
patient		physician		1		1		k+1		k			  3			 20			0.1		3	0.37428
patient		physician		1		1		k+1		k			  3			 20			0.1		4	0.39451
patient		physician		1		1		k+1		k			  3			 20			0.1		5	0.42775
patient		physician		1		1		k+1		k			  3			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			 50			1.0		1	0.26156
patient		physician		1		1		k+1		k			  3			 50			1.0		2	0.32514
patient		physician		1		1		k+1		k			  3			 50			1.0		3	0.36416
patient		physician		1		1		k+1		k			  3			 50			1.0		4	0.38295
patient		physician		1		1		k+1		k			  3			 50			1.0		5	0.39162
patient		physician		1		1		k+1		k			  3			 50			0.9		1	0.21821
patient		physician		1		1		k+1		k			  3			 50			0.9		2	0.31936
patient		physician		1		1		k+1		k			  3			 50			0.9		3	0.36994
patient		physician		1		1		k+1		k			  3			 50			0.9		4	0.41040
patient		physician		1		1		k+1		k			  3			 50			0.9		5	0.43497
patient		physician		1		1		k+1		k			  3			 50			0.8		1	0.22110
patient		physician		1		1		k+1		k			  3			 50			0.8		2	0.32370
patient		physician		1		1		k+1		k			  3			 50			0.8		3	0.37283
patient		physician		1		1		k+1		k			  3			 50			0.8		4	0.41040
patient		physician		1		1		k+1		k			  3			 50			0.8		5	0.43497
patient		physician		1		1		k+1		k			  3			 50			0.7		1	0.22399
patient		physician		1		1		k+1		k			  3			 50			0.7		2	0.32370
patient		physician		1		1		k+1		k			  3			 50			0.7		3	0.37139
patient		physician		1		1		k+1		k			  3			 50			0.7		4	0.41040
patient		physician		1		1		k+1		k			  3			 50			0.7		5	0.43497
patient		physician		1		1		k+1		k			  3			 50			0.6		1	0.22543
patient		physician		1		1		k+1		k			  3			 50			0.6		2	0.32514
patient		physician		1		1		k+1		k			  3			 50			0.6		3	0.37283
patient		physician		1		1		k+1		k			  3			 50			0.6		4	0.41040
patient		physician		1		1		k+1		k			  3			 50			0.6		5	0.43497
patient		physician		1		1		k+1		k			  3			 50			0.5		1	0.22543
patient		physician		1		1		k+1		k			  3			 50			0.5		2	0.32803
patient		physician		1		1		k+1		k			  3			 50			0.5		3	0.37428
patient		physician		1		1		k+1		k			  3			 50			0.5		4	0.41185
patient		physician		1		1		k+1		k			  3			 50			0.5		5	0.43497
patient		physician		1		1		k+1		k			  3			 50			0.4		1	0.22977
patient		physician		1		1		k+1		k			  3			 50			0.4		2	0.32948
patient		physician		1		1		k+1		k			  3			 50			0.4		3	0.37428
patient		physician		1		1		k+1		k			  3			 50			0.4		4	0.41040
patient		physician		1		1		k+1		k			  3			 50			0.4		5	0.43353
patient		physician		1		1		k+1		k			  3			 50			0.3		1	0.22399
patient		physician		1		1		k+1		k			  3			 50			0.3		2	0.33092
patient		physician		1		1		k+1		k			  3			 50			0.3		3	0.37572
patient		physician		1		1		k+1		k			  3			 50			0.3		4	0.41040
patient		physician		1		1		k+1		k			  3			 50			0.3		5	0.43353
patient		physician		1		1		k+1		k			  3			 50			0.2		1	0.22254
patient		physician		1		1		k+1		k			  3			 50			0.2		2	0.33526
patient		physician		1		1		k+1		k			  3			 50			0.2		3	0.37283
patient		physician		1		1		k+1		k			  3			 50			0.2		4	0.40318
patient		physician		1		1		k+1		k			  3			 50			0.2		5	0.43064
patient		physician		1		1		k+1		k			  3			 50			0.1		1	0.22399
patient		physician		1		1		k+1		k			  3			 50			0.1		2	0.32948
patient		physician		1		1		k+1		k			  3			 50			0.1		3	0.37283
patient		physician		1		1		k+1		k			  3			 50			0.1		4	0.39306
patient		physician		1		1		k+1		k			  3			 50			0.1		5	0.43208
patient		physician		1		1		k+1		k			  3			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			  3			100			1.0		1	0.26012
patient		physician		1		1		k+1		k			  3			100			1.0		2	0.32514
patient		physician		1		1		k+1		k			  3			100			1.0		3	0.36127
patient		physician		1		1		k+1		k			  3			100			1.0		4	0.38150
patient		physician		1		1		k+1		k			  3			100			1.0		5	0.38873
patient		physician		1		1		k+1		k			  3			100			0.9		1	0.21821
patient		physician		1		1		k+1		k			  3			100			0.9		2	0.32370
patient		physician		1		1		k+1		k			  3			100			0.9		3	0.36705
patient		physician		1		1		k+1		k			  3			100			0.9		4	0.40896
patient		physician		1		1		k+1		k			  3			100			0.9		5	0.42919
patient		physician		1		1		k+1		k			  3			100			0.8		1	0.22110
patient		physician		1		1		k+1		k			  3			100			0.8		2	0.32659
patient		physician		1		1		k+1		k			  3			100			0.8		3	0.36994
patient		physician		1		1		k+1		k			  3			100			0.8		4	0.40896
patient		physician		1		1		k+1		k			  3			100			0.8		5	0.42919
patient		physician		1		1		k+1		k			  3			100			0.7		1	0.22254
patient		physician		1		1		k+1		k			  3			100			0.7		2	0.32803
patient		physician		1		1		k+1		k			  3			100			0.7		3	0.36850
patient		physician		1		1		k+1		k			  3			100			0.7		4	0.40896
patient		physician		1		1		k+1		k			  3			100			0.7		5	0.42919
patient		physician		1		1		k+1		k			  3			100			0.6		1	0.22399
patient		physician		1		1		k+1		k			  3			100			0.6		2	0.32948
patient		physician		1		1		k+1		k			  3			100			0.6		3	0.36994
patient		physician		1		1		k+1		k			  3			100			0.6		4	0.40751
patient		physician		1		1		k+1		k			  3			100			0.6		5	0.42919
patient		physician		1		1		k+1		k			  3			100			0.5		1	0.22543
patient		physician		1		1		k+1		k			  3			100			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			100			0.5		3	0.37139
patient		physician		1		1		k+1		k			  3			100			0.5		4	0.40896
patient		physician		1		1		k+1		k			  3			100			0.5		5	0.42919
patient		physician		1		1		k+1		k			  3			100			0.4		1	0.23266
patient		physician		1		1		k+1		k			  3			100			0.4		2	0.33237
patient		physician		1		1		k+1		k			  3			100			0.4		3	0.36994
patient		physician		1		1		k+1		k			  3			100			0.4		4	0.40607
patient		physician		1		1		k+1		k			  3			100			0.4		5	0.42775
patient		physician		1		1		k+1		k			  3			100			0.3		1	0.22254
patient		physician		1		1		k+1		k			  3			100			0.3		2	0.33237
patient		physician		1		1		k+1		k			  3			100			0.3		3	0.36994
patient		physician		1		1		k+1		k			  3			100			0.3		4	0.40607
patient		physician		1		1		k+1		k			  3			100			0.3		5	0.42775
patient		physician		1		1		k+1		k			  3			100			0.2		1	0.22110
patient		physician		1		1		k+1		k			  3			100			0.2		2	0.33671
patient		physician		1		1		k+1		k			  3			100			0.2		3	0.36850
patient		physician		1		1		k+1		k			  3			100			0.2		4	0.40029
patient		physician		1		1		k+1		k			  3			100			0.2		5	0.42630
patient		physician		1		1		k+1		k			  3			100			0.1		1	0.22254
patient		physician		1		1		k+1		k			  3			100			0.1		2	0.32803
patient		physician		1		1		k+1		k			  3			100			0.1		3	0.36416
patient		physician		1		1		k+1		k			  3			100			0.1		4	0.39162
patient		physician		1		1		k+1		k			  3			100			0.1		5	0.42630
patient		physician		1		1		k+1		k			  3			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			  3			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			  3			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			  3			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			  3			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			  1			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			  1			1.0		2	0.32948
patient		physician		1		1		k+1		k			  4			  1			1.0		3	0.36705
patient		physician		1		1		k+1		k			  4			  1			1.0		4	0.38728
patient		physician		1		1		k+1		k			  4			  1			1.0		5	0.39451
patient		physician		1		1		k+1		k			  4			  1			0.9		1	0.21821
patient		physician		1		1		k+1		k			  4			  1			0.9		2	0.32081
patient		physician		1		1		k+1		k			  4			  1			0.9		3	0.36994
patient		physician		1		1		k+1		k			  4			  1			0.9		4	0.40607
patient		physician		1		1		k+1		k			  4			  1			0.9		5	0.43353
patient		physician		1		1		k+1		k			  4			  1			0.8		1	0.21821
patient		physician		1		1		k+1		k			  4			  1			0.8		2	0.32370
patient		physician		1		1		k+1		k			  4			  1			0.8		3	0.37428
patient		physician		1		1		k+1		k			  4			  1			0.8		4	0.40607
patient		physician		1		1		k+1		k			  4			  1			0.8		5	0.43353
patient		physician		1		1		k+1		k			  4			  1			0.7		1	0.21965
patient		physician		1		1		k+1		k			  4			  1			0.7		2	0.32081
patient		physician		1		1		k+1		k			  4			  1			0.7		3	0.37139
patient		physician		1		1		k+1		k			  4			  1			0.7		4	0.40607
patient		physician		1		1		k+1		k			  4			  1			0.7		5	0.43353
patient		physician		1		1		k+1		k			  4			  1			0.6		1	0.22399
patient		physician		1		1		k+1		k			  4			  1			0.6		2	0.32370
patient		physician		1		1		k+1		k			  4			  1			0.6		3	0.37283
patient		physician		1		1		k+1		k			  4			  1			0.6		4	0.40607
patient		physician		1		1		k+1		k			  4			  1			0.6		5	0.43353
patient		physician		1		1		k+1		k			  4			  1			0.5		1	0.22543
patient		physician		1		1		k+1		k			  4			  1			0.5		2	0.32659
patient		physician		1		1		k+1		k			  4			  1			0.5		3	0.37428
patient		physician		1		1		k+1		k			  4			  1			0.5		4	0.40607
patient		physician		1		1		k+1		k			  4			  1			0.5		5	0.43353
patient		physician		1		1		k+1		k			  4			  1			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			  1			0.4		2	0.32948
patient		physician		1		1		k+1		k			  4			  1			0.4		3	0.37428
patient		physician		1		1		k+1		k			  4			  1			0.4		4	0.40462
patient		physician		1		1		k+1		k			  4			  1			0.4		5	0.43064
patient		physician		1		1		k+1		k			  4			  1			0.3		1	0.22977
patient		physician		1		1		k+1		k			  4			  1			0.3		2	0.32948
patient		physician		1		1		k+1		k			  4			  1			0.3		3	0.37283
patient		physician		1		1		k+1		k			  4			  1			0.3		4	0.40751
patient		physician		1		1		k+1		k			  4			  1			0.3		5	0.43353
patient		physician		1		1		k+1		k			  4			  1			0.2		1	0.22399
patient		physician		1		1		k+1		k			  4			  1			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			  1			0.2		3	0.37283
patient		physician		1		1		k+1		k			  4			  1			0.2		4	0.40607
patient		physician		1		1		k+1		k			  4			  1			0.2		5	0.43064
patient		physician		1		1		k+1		k			  4			  1			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			  1			0.1		2	0.32659
patient		physician		1		1		k+1		k			  4			  1			0.1		3	0.36850
patient		physician		1		1		k+1		k			  4			  1			0.1		4	0.39595
patient		physician		1		1		k+1		k			  4			  1			0.1		5	0.42775
patient		physician		1		1		k+1		k			  4			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			  2			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			  2			1.0		2	0.32948
patient		physician		1		1		k+1		k			  4			  2			1.0		3	0.36705
patient		physician		1		1		k+1		k			  4			  2			1.0		4	0.38728
patient		physician		1		1		k+1		k			  4			  2			1.0		5	0.39451
patient		physician		1		1		k+1		k			  4			  2			0.9		1	0.21821
patient		physician		1		1		k+1		k			  4			  2			0.9		2	0.32081
patient		physician		1		1		k+1		k			  4			  2			0.9		3	0.36994
patient		physician		1		1		k+1		k			  4			  2			0.9		4	0.40607
patient		physician		1		1		k+1		k			  4			  2			0.9		5	0.43353
patient		physician		1		1		k+1		k			  4			  2			0.8		1	0.21821
patient		physician		1		1		k+1		k			  4			  2			0.8		2	0.32370
patient		physician		1		1		k+1		k			  4			  2			0.8		3	0.37428
patient		physician		1		1		k+1		k			  4			  2			0.8		4	0.40607
patient		physician		1		1		k+1		k			  4			  2			0.8		5	0.43353
patient		physician		1		1		k+1		k			  4			  2			0.7		1	0.21965
patient		physician		1		1		k+1		k			  4			  2			0.7		2	0.32081
patient		physician		1		1		k+1		k			  4			  2			0.7		3	0.37139
patient		physician		1		1		k+1		k			  4			  2			0.7		4	0.40607
patient		physician		1		1		k+1		k			  4			  2			0.7		5	0.43353
patient		physician		1		1		k+1		k			  4			  2			0.6		1	0.22399
patient		physician		1		1		k+1		k			  4			  2			0.6		2	0.32370
patient		physician		1		1		k+1		k			  4			  2			0.6		3	0.37283
patient		physician		1		1		k+1		k			  4			  2			0.6		4	0.40607
patient		physician		1		1		k+1		k			  4			  2			0.6		5	0.43353
patient		physician		1		1		k+1		k			  4			  2			0.5		1	0.22543
patient		physician		1		1		k+1		k			  4			  2			0.5		2	0.32659
patient		physician		1		1		k+1		k			  4			  2			0.5		3	0.37428
patient		physician		1		1		k+1		k			  4			  2			0.5		4	0.40607
patient		physician		1		1		k+1		k			  4			  2			0.5		5	0.43353
patient		physician		1		1		k+1		k			  4			  2			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			  2			0.4		2	0.32948
patient		physician		1		1		k+1		k			  4			  2			0.4		3	0.37428
patient		physician		1		1		k+1		k			  4			  2			0.4		4	0.40462
patient		physician		1		1		k+1		k			  4			  2			0.4		5	0.43064
patient		physician		1		1		k+1		k			  4			  2			0.3		1	0.22977
patient		physician		1		1		k+1		k			  4			  2			0.3		2	0.32948
patient		physician		1		1		k+1		k			  4			  2			0.3		3	0.37283
patient		physician		1		1		k+1		k			  4			  2			0.3		4	0.40751
patient		physician		1		1		k+1		k			  4			  2			0.3		5	0.43353
patient		physician		1		1		k+1		k			  4			  2			0.2		1	0.22399
patient		physician		1		1		k+1		k			  4			  2			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			  2			0.2		3	0.37283
patient		physician		1		1		k+1		k			  4			  2			0.2		4	0.40607
patient		physician		1		1		k+1		k			  4			  2			0.2		5	0.43064
patient		physician		1		1		k+1		k			  4			  2			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			  2			0.1		2	0.32659
patient		physician		1		1		k+1		k			  4			  2			0.1		3	0.36850
patient		physician		1		1		k+1		k			  4			  2			0.1		4	0.39595
patient		physician		1		1		k+1		k			  4			  2			0.1		5	0.42775
patient		physician		1		1		k+1		k			  4			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			  3			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			  3			1.0		2	0.32803
patient		physician		1		1		k+1		k			  4			  3			1.0		3	0.36561
patient		physician		1		1		k+1		k			  4			  3			1.0		4	0.38584
patient		physician		1		1		k+1		k			  4			  3			1.0		5	0.39306
patient		physician		1		1		k+1		k			  4			  3			0.9		1	0.21821
patient		physician		1		1		k+1		k			  4			  3			0.9		2	0.32081
patient		physician		1		1		k+1		k			  4			  3			0.9		3	0.36850
patient		physician		1		1		k+1		k			  4			  3			0.9		4	0.40462
patient		physician		1		1		k+1		k			  4			  3			0.9		5	0.43208
patient		physician		1		1		k+1		k			  4			  3			0.8		1	0.21821
patient		physician		1		1		k+1		k			  4			  3			0.8		2	0.32370
patient		physician		1		1		k+1		k			  4			  3			0.8		3	0.37283
patient		physician		1		1		k+1		k			  4			  3			0.8		4	0.40462
patient		physician		1		1		k+1		k			  4			  3			0.8		5	0.43208
patient		physician		1		1		k+1		k			  4			  3			0.7		1	0.21965
patient		physician		1		1		k+1		k			  4			  3			0.7		2	0.32081
patient		physician		1		1		k+1		k			  4			  3			0.7		3	0.36994
patient		physician		1		1		k+1		k			  4			  3			0.7		4	0.40462
patient		physician		1		1		k+1		k			  4			  3			0.7		5	0.43208
patient		physician		1		1		k+1		k			  4			  3			0.6		1	0.22399
patient		physician		1		1		k+1		k			  4			  3			0.6		2	0.32370
patient		physician		1		1		k+1		k			  4			  3			0.6		3	0.37139
patient		physician		1		1		k+1		k			  4			  3			0.6		4	0.40462
patient		physician		1		1		k+1		k			  4			  3			0.6		5	0.43208
patient		physician		1		1		k+1		k			  4			  3			0.5		1	0.22543
patient		physician		1		1		k+1		k			  4			  3			0.5		2	0.32659
patient		physician		1		1		k+1		k			  4			  3			0.5		3	0.37283
patient		physician		1		1		k+1		k			  4			  3			0.5		4	0.40462
patient		physician		1		1		k+1		k			  4			  3			0.5		5	0.43208
patient		physician		1		1		k+1		k			  4			  3			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			  3			0.4		2	0.32948
patient		physician		1		1		k+1		k			  4			  3			0.4		3	0.37283
patient		physician		1		1		k+1		k			  4			  3			0.4		4	0.40318
patient		physician		1		1		k+1		k			  4			  3			0.4		5	0.42919
patient		physician		1		1		k+1		k			  4			  3			0.3		1	0.22977
patient		physician		1		1		k+1		k			  4			  3			0.3		2	0.32948
patient		physician		1		1		k+1		k			  4			  3			0.3		3	0.37139
patient		physician		1		1		k+1		k			  4			  3			0.3		4	0.40607
patient		physician		1		1		k+1		k			  4			  3			0.3		5	0.43208
patient		physician		1		1		k+1		k			  4			  3			0.2		1	0.22399
patient		physician		1		1		k+1		k			  4			  3			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			  3			0.2		3	0.37139
patient		physician		1		1		k+1		k			  4			  3			0.2		4	0.40462
patient		physician		1		1		k+1		k			  4			  3			0.2		5	0.42919
patient		physician		1		1		k+1		k			  4			  3			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			  3			0.1		2	0.32659
patient		physician		1		1		k+1		k			  4			  3			0.1		3	0.36705
patient		physician		1		1		k+1		k			  4			  3			0.1		4	0.39451
patient		physician		1		1		k+1		k			  4			  3			0.1		5	0.42630
patient		physician		1		1		k+1		k			  4			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			  4			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			  4			1.0		2	0.32659
patient		physician		1		1		k+1		k			  4			  4			1.0		3	0.36416
patient		physician		1		1		k+1		k			  4			  4			1.0		4	0.38584
patient		physician		1		1		k+1		k			  4			  4			1.0		5	0.39306
patient		physician		1		1		k+1		k			  4			  4			0.9		1	0.21821
patient		physician		1		1		k+1		k			  4			  4			0.9		2	0.31936
patient		physician		1		1		k+1		k			  4			  4			0.9		3	0.36705
patient		physician		1		1		k+1		k			  4			  4			0.9		4	0.40462
patient		physician		1		1		k+1		k			  4			  4			0.9		5	0.43208
patient		physician		1		1		k+1		k			  4			  4			0.8		1	0.21821
patient		physician		1		1		k+1		k			  4			  4			0.8		2	0.32225
patient		physician		1		1		k+1		k			  4			  4			0.8		3	0.37139
patient		physician		1		1		k+1		k			  4			  4			0.8		4	0.40462
patient		physician		1		1		k+1		k			  4			  4			0.8		5	0.43208
patient		physician		1		1		k+1		k			  4			  4			0.7		1	0.21965
patient		physician		1		1		k+1		k			  4			  4			0.7		2	0.31936
patient		physician		1		1		k+1		k			  4			  4			0.7		3	0.36850
patient		physician		1		1		k+1		k			  4			  4			0.7		4	0.40462
patient		physician		1		1		k+1		k			  4			  4			0.7		5	0.43208
patient		physician		1		1		k+1		k			  4			  4			0.6		1	0.22399
patient		physician		1		1		k+1		k			  4			  4			0.6		2	0.32225
patient		physician		1		1		k+1		k			  4			  4			0.6		3	0.36994
patient		physician		1		1		k+1		k			  4			  4			0.6		4	0.40462
patient		physician		1		1		k+1		k			  4			  4			0.6		5	0.43208
patient		physician		1		1		k+1		k			  4			  4			0.5		1	0.22543
patient		physician		1		1		k+1		k			  4			  4			0.5		2	0.32514
patient		physician		1		1		k+1		k			  4			  4			0.5		3	0.37139
patient		physician		1		1		k+1		k			  4			  4			0.5		4	0.40462
patient		physician		1		1		k+1		k			  4			  4			0.5		5	0.43208
patient		physician		1		1		k+1		k			  4			  4			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			  4			0.4		2	0.32803
patient		physician		1		1		k+1		k			  4			  4			0.4		3	0.37139
patient		physician		1		1		k+1		k			  4			  4			0.4		4	0.40318
patient		physician		1		1		k+1		k			  4			  4			0.4		5	0.42919
patient		physician		1		1		k+1		k			  4			  4			0.3		1	0.22832
patient		physician		1		1		k+1		k			  4			  4			0.3		2	0.32803
patient		physician		1		1		k+1		k			  4			  4			0.3		3	0.37139
patient		physician		1		1		k+1		k			  4			  4			0.3		4	0.40607
patient		physician		1		1		k+1		k			  4			  4			0.3		5	0.43208
patient		physician		1		1		k+1		k			  4			  4			0.2		1	0.22254
patient		physician		1		1		k+1		k			  4			  4			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			  4			0.2		3	0.36994
patient		physician		1		1		k+1		k			  4			  4			0.2		4	0.40462
patient		physician		1		1		k+1		k			  4			  4			0.2		5	0.42919
patient		physician		1		1		k+1		k			  4			  4			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			  4			0.1		2	0.32659
patient		physician		1		1		k+1		k			  4			  4			0.1		3	0.36705
patient		physician		1		1		k+1		k			  4			  4			0.1		4	0.39451
patient		physician		1		1		k+1		k			  4			  4			0.1		5	0.42630
patient		physician		1		1		k+1		k			  4			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			  5			1.0		1	0.25867
patient		physician		1		1		k+1		k			  4			  5			1.0		2	0.32659
patient		physician		1		1		k+1		k			  4			  5			1.0		3	0.36416
patient		physician		1		1		k+1		k			  4			  5			1.0		4	0.38584
patient		physician		1		1		k+1		k			  4			  5			1.0		5	0.39306
patient		physician		1		1		k+1		k			  4			  5			0.9		1	0.21821
patient		physician		1		1		k+1		k			  4			  5			0.9		2	0.31936
patient		physician		1		1		k+1		k			  4			  5			0.9		3	0.36705
patient		physician		1		1		k+1		k			  4			  5			0.9		4	0.40462
patient		physician		1		1		k+1		k			  4			  5			0.9		5	0.43208
patient		physician		1		1		k+1		k			  4			  5			0.8		1	0.21821
patient		physician		1		1		k+1		k			  4			  5			0.8		2	0.32225
patient		physician		1		1		k+1		k			  4			  5			0.8		3	0.37139
patient		physician		1		1		k+1		k			  4			  5			0.8		4	0.40462
patient		physician		1		1		k+1		k			  4			  5			0.8		5	0.43208
patient		physician		1		1		k+1		k			  4			  5			0.7		1	0.21965
patient		physician		1		1		k+1		k			  4			  5			0.7		2	0.31936
patient		physician		1		1		k+1		k			  4			  5			0.7		3	0.36850
patient		physician		1		1		k+1		k			  4			  5			0.7		4	0.40462
patient		physician		1		1		k+1		k			  4			  5			0.7		5	0.43208
patient		physician		1		1		k+1		k			  4			  5			0.6		1	0.22399
patient		physician		1		1		k+1		k			  4			  5			0.6		2	0.32225
patient		physician		1		1		k+1		k			  4			  5			0.6		3	0.36994
patient		physician		1		1		k+1		k			  4			  5			0.6		4	0.40462
patient		physician		1		1		k+1		k			  4			  5			0.6		5	0.43208
patient		physician		1		1		k+1		k			  4			  5			0.5		1	0.22543
patient		physician		1		1		k+1		k			  4			  5			0.5		2	0.32514
patient		physician		1		1		k+1		k			  4			  5			0.5		3	0.37139
patient		physician		1		1		k+1		k			  4			  5			0.5		4	0.40462
patient		physician		1		1		k+1		k			  4			  5			0.5		5	0.43208
patient		physician		1		1		k+1		k			  4			  5			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			  5			0.4		2	0.32803
patient		physician		1		1		k+1		k			  4			  5			0.4		3	0.37139
patient		physician		1		1		k+1		k			  4			  5			0.4		4	0.40318
patient		physician		1		1		k+1		k			  4			  5			0.4		5	0.42919
patient		physician		1		1		k+1		k			  4			  5			0.3		1	0.22832
patient		physician		1		1		k+1		k			  4			  5			0.3		2	0.32659
patient		physician		1		1		k+1		k			  4			  5			0.3		3	0.37139
patient		physician		1		1		k+1		k			  4			  5			0.3		4	0.40607
patient		physician		1		1		k+1		k			  4			  5			0.3		5	0.43208
patient		physician		1		1		k+1		k			  4			  5			0.2		1	0.22254
patient		physician		1		1		k+1		k			  4			  5			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			  5			0.2		3	0.36994
patient		physician		1		1		k+1		k			  4			  5			0.2		4	0.40462
patient		physician		1		1		k+1		k			  4			  5			0.2		5	0.42919
patient		physician		1		1		k+1		k			  4			  5			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			  5			0.1		2	0.32659
patient		physician		1		1		k+1		k			  4			  5			0.1		3	0.36705
patient		physician		1		1		k+1		k			  4			  5			0.1		4	0.39451
patient		physician		1		1		k+1		k			  4			  5			0.1		5	0.42630
patient		physician		1		1		k+1		k			  4			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			 10			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			 10			1.0		2	0.32659
patient		physician		1		1		k+1		k			  4			 10			1.0		3	0.36416
patient		physician		1		1		k+1		k			  4			 10			1.0		4	0.38584
patient		physician		1		1		k+1		k			  4			 10			1.0		5	0.39306
patient		physician		1		1		k+1		k			  4			 10			0.9		1	0.21965
patient		physician		1		1		k+1		k			  4			 10			0.9		2	0.31936
patient		physician		1		1		k+1		k			  4			 10			0.9		3	0.36705
patient		physician		1		1		k+1		k			  4			 10			0.9		4	0.40462
patient		physician		1		1		k+1		k			  4			 10			0.9		5	0.43064
patient		physician		1		1		k+1		k			  4			 10			0.8		1	0.21965
patient		physician		1		1		k+1		k			  4			 10			0.8		2	0.32225
patient		physician		1		1		k+1		k			  4			 10			0.8		3	0.37139
patient		physician		1		1		k+1		k			  4			 10			0.8		4	0.40462
patient		physician		1		1		k+1		k			  4			 10			0.8		5	0.43064
patient		physician		1		1		k+1		k			  4			 10			0.7		1	0.22110
patient		physician		1		1		k+1		k			  4			 10			0.7		2	0.31936
patient		physician		1		1		k+1		k			  4			 10			0.7		3	0.36850
patient		physician		1		1		k+1		k			  4			 10			0.7		4	0.40462
patient		physician		1		1		k+1		k			  4			 10			0.7		5	0.43064
patient		physician		1		1		k+1		k			  4			 10			0.6		1	0.22543
patient		physician		1		1		k+1		k			  4			 10			0.6		2	0.32225
patient		physician		1		1		k+1		k			  4			 10			0.6		3	0.36994
patient		physician		1		1		k+1		k			  4			 10			0.6		4	0.40462
patient		physician		1		1		k+1		k			  4			 10			0.6		5	0.43064
patient		physician		1		1		k+1		k			  4			 10			0.5		1	0.22688
patient		physician		1		1		k+1		k			  4			 10			0.5		2	0.32514
patient		physician		1		1		k+1		k			  4			 10			0.5		3	0.37139
patient		physician		1		1		k+1		k			  4			 10			0.5		4	0.40462
patient		physician		1		1		k+1		k			  4			 10			0.5		5	0.43064
patient		physician		1		1		k+1		k			  4			 10			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			 10			0.4		2	0.32803
patient		physician		1		1		k+1		k			  4			 10			0.4		3	0.37139
patient		physician		1		1		k+1		k			  4			 10			0.4		4	0.40318
patient		physician		1		1		k+1		k			  4			 10			0.4		5	0.42775
patient		physician		1		1		k+1		k			  4			 10			0.3		1	0.22832
patient		physician		1		1		k+1		k			  4			 10			0.3		2	0.32803
patient		physician		1		1		k+1		k			  4			 10			0.3		3	0.37139
patient		physician		1		1		k+1		k			  4			 10			0.3		4	0.40607
patient		physician		1		1		k+1		k			  4			 10			0.3		5	0.43064
patient		physician		1		1		k+1		k			  4			 10			0.2		1	0.22254
patient		physician		1		1		k+1		k			  4			 10			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			 10			0.2		3	0.36994
patient		physician		1		1		k+1		k			  4			 10			0.2		4	0.40462
patient		physician		1		1		k+1		k			  4			 10			0.2		5	0.42775
patient		physician		1		1		k+1		k			  4			 10			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			 10			0.1		2	0.32659
patient		physician		1		1		k+1		k			  4			 10			0.1		3	0.36705
patient		physician		1		1		k+1		k			  4			 10			0.1		4	0.39306
patient		physician		1		1		k+1		k			  4			 10			0.1		5	0.42630
patient		physician		1		1		k+1		k			  4			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			 20			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			 20			1.0		2	0.32370
patient		physician		1		1		k+1		k			  4			 20			1.0		3	0.36272
patient		physician		1		1		k+1		k			  4			 20			1.0		4	0.38295
patient		physician		1		1		k+1		k			  4			 20			1.0		5	0.39017
patient		physician		1		1		k+1		k			  4			 20			0.9		1	0.21965
patient		physician		1		1		k+1		k			  4			 20			0.9		2	0.31647
patient		physician		1		1		k+1		k			  4			 20			0.9		3	0.36705
patient		physician		1		1		k+1		k			  4			 20			0.9		4	0.39740
patient		physician		1		1		k+1		k			  4			 20			0.9		5	0.42630
patient		physician		1		1		k+1		k			  4			 20			0.8		1	0.21965
patient		physician		1		1		k+1		k			  4			 20			0.8		2	0.31936
patient		physician		1		1		k+1		k			  4			 20			0.8		3	0.37139
patient		physician		1		1		k+1		k			  4			 20			0.8		4	0.39740
patient		physician		1		1		k+1		k			  4			 20			0.8		5	0.42630
patient		physician		1		1		k+1		k			  4			 20			0.7		1	0.22110
patient		physician		1		1		k+1		k			  4			 20			0.7		2	0.31647
patient		physician		1		1		k+1		k			  4			 20			0.7		3	0.36850
patient		physician		1		1		k+1		k			  4			 20			0.7		4	0.39740
patient		physician		1		1		k+1		k			  4			 20			0.7		5	0.42630
patient		physician		1		1		k+1		k			  4			 20			0.6		1	0.22543
patient		physician		1		1		k+1		k			  4			 20			0.6		2	0.31936
patient		physician		1		1		k+1		k			  4			 20			0.6		3	0.36994
patient		physician		1		1		k+1		k			  4			 20			0.6		4	0.39740
patient		physician		1		1		k+1		k			  4			 20			0.6		5	0.42630
patient		physician		1		1		k+1		k			  4			 20			0.5		1	0.22688
patient		physician		1		1		k+1		k			  4			 20			0.5		2	0.32225
patient		physician		1		1		k+1		k			  4			 20			0.5		3	0.37139
patient		physician		1		1		k+1		k			  4			 20			0.5		4	0.39740
patient		physician		1		1		k+1		k			  4			 20			0.5		5	0.42630
patient		physician		1		1		k+1		k			  4			 20			0.4		1	0.22399
patient		physician		1		1		k+1		k			  4			 20			0.4		2	0.32514
patient		physician		1		1		k+1		k			  4			 20			0.4		3	0.37139
patient		physician		1		1		k+1		k			  4			 20			0.4		4	0.39595
patient		physician		1		1		k+1		k			  4			 20			0.4		5	0.42341
patient		physician		1		1		k+1		k			  4			 20			0.3		1	0.22543
patient		physician		1		1		k+1		k			  4			 20			0.3		2	0.32659
patient		physician		1		1		k+1		k			  4			 20			0.3		3	0.36994
patient		physician		1		1		k+1		k			  4			 20			0.3		4	0.39884
patient		physician		1		1		k+1		k			  4			 20			0.3		5	0.42630
patient		physician		1		1		k+1		k			  4			 20			0.2		1	0.22254
patient		physician		1		1		k+1		k			  4			 20			0.2		2	0.32948
patient		physician		1		1		k+1		k			  4			 20			0.2		3	0.36994
patient		physician		1		1		k+1		k			  4			 20			0.2		4	0.39740
patient		physician		1		1		k+1		k			  4			 20			0.2		5	0.42341
patient		physician		1		1		k+1		k			  4			 20			0.1		1	0.22110
patient		physician		1		1		k+1		k			  4			 20			0.1		2	0.32514
patient		physician		1		1		k+1		k			  4			 20			0.1		3	0.36705
patient		physician		1		1		k+1		k			  4			 20			0.1		4	0.39017
patient		physician		1		1		k+1		k			  4			 20			0.1		5	0.42052
patient		physician		1		1		k+1		k			  4			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			 50			1.0		1	0.26156
patient		physician		1		1		k+1		k			  4			 50			1.0		2	0.32659
patient		physician		1		1		k+1		k			  4			 50			1.0		3	0.36561
patient		physician		1		1		k+1		k			  4			 50			1.0		4	0.38295
patient		physician		1		1		k+1		k			  4			 50			1.0		5	0.39162
patient		physician		1		1		k+1		k			  4			 50			0.9		1	0.22110
patient		physician		1		1		k+1		k			  4			 50			0.9		2	0.31936
patient		physician		1		1		k+1		k			  4			 50			0.9		3	0.36705
patient		physician		1		1		k+1		k			  4			 50			0.9		4	0.40173
patient		physician		1		1		k+1		k			  4			 50			0.9		5	0.43064
patient		physician		1		1		k+1		k			  4			 50			0.8		1	0.22110
patient		physician		1		1		k+1		k			  4			 50			0.8		2	0.32225
patient		physician		1		1		k+1		k			  4			 50			0.8		3	0.37139
patient		physician		1		1		k+1		k			  4			 50			0.8		4	0.40173
patient		physician		1		1		k+1		k			  4			 50			0.8		5	0.43064
patient		physician		1		1		k+1		k			  4			 50			0.7		1	0.22254
patient		physician		1		1		k+1		k			  4			 50			0.7		2	0.31936
patient		physician		1		1		k+1		k			  4			 50			0.7		3	0.36994
patient		physician		1		1		k+1		k			  4			 50			0.7		4	0.40173
patient		physician		1		1		k+1		k			  4			 50			0.7		5	0.43064
patient		physician		1		1		k+1		k			  4			 50			0.6		1	0.22688
patient		physician		1		1		k+1		k			  4			 50			0.6		2	0.32225
patient		physician		1		1		k+1		k			  4			 50			0.6		3	0.37283
patient		physician		1		1		k+1		k			  4			 50			0.6		4	0.40173
patient		physician		1		1		k+1		k			  4			 50			0.6		5	0.42919
patient		physician		1		1		k+1		k			  4			 50			0.5		1	0.22832
patient		physician		1		1		k+1		k			  4			 50			0.5		2	0.32659
patient		physician		1		1		k+1		k			  4			 50			0.5		3	0.37283
patient		physician		1		1		k+1		k			  4			 50			0.5		4	0.40173
patient		physician		1		1		k+1		k			  4			 50			0.5		5	0.42919
patient		physician		1		1		k+1		k			  4			 50			0.4		1	0.22688
patient		physician		1		1		k+1		k			  4			 50			0.4		2	0.32803
patient		physician		1		1		k+1		k			  4			 50			0.4		3	0.37283
patient		physician		1		1		k+1		k			  4			 50			0.4		4	0.40029
patient		physician		1		1		k+1		k			  4			 50			0.4		5	0.42630
patient		physician		1		1		k+1		k			  4			 50			0.3		1	0.22688
patient		physician		1		1		k+1		k			  4			 50			0.3		2	0.32948
patient		physician		1		1		k+1		k			  4			 50			0.3		3	0.37139
patient		physician		1		1		k+1		k			  4			 50			0.3		4	0.40173
patient		physician		1		1		k+1		k			  4			 50			0.3		5	0.42775
patient		physician		1		1		k+1		k			  4			 50			0.2		1	0.22399
patient		physician		1		1		k+1		k			  4			 50			0.2		2	0.33526
patient		physician		1		1		k+1		k			  4			 50			0.2		3	0.36994
patient		physician		1		1		k+1		k			  4			 50			0.2		4	0.39740
patient		physician		1		1		k+1		k			  4			 50			0.2		5	0.42486
patient		physician		1		1		k+1		k			  4			 50			0.1		1	0.22399
patient		physician		1		1		k+1		k			  4			 50			0.1		2	0.32948
patient		physician		1		1		k+1		k			  4			 50			0.1		3	0.36994
patient		physician		1		1		k+1		k			  4			 50			0.1		4	0.38873
patient		physician		1		1		k+1		k			  4			 50			0.1		5	0.42341
patient		physician		1		1		k+1		k			  4			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			  4			100			1.0		1	0.26012
patient		physician		1		1		k+1		k			  4			100			1.0		2	0.32659
patient		physician		1		1		k+1		k			  4			100			1.0		3	0.35983
patient		physician		1		1		k+1		k			  4			100			1.0		4	0.38150
patient		physician		1		1		k+1		k			  4			100			1.0		5	0.39451
patient		physician		1		1		k+1		k			  4			100			0.9		1	0.21821
patient		physician		1		1		k+1		k			  4			100			0.9		2	0.32225
patient		physician		1		1		k+1		k			  4			100			0.9		3	0.36561
patient		physician		1		1		k+1		k			  4			100			0.9		4	0.39884
patient		physician		1		1		k+1		k			  4			100			0.9		5	0.43353
patient		physician		1		1		k+1		k			  4			100			0.8		1	0.21821
patient		physician		1		1		k+1		k			  4			100			0.8		2	0.32659
patient		physician		1		1		k+1		k			  4			100			0.8		3	0.36994
patient		physician		1		1		k+1		k			  4			100			0.8		4	0.39884
patient		physician		1		1		k+1		k			  4			100			0.8		5	0.43353
patient		physician		1		1		k+1		k			  4			100			0.7		1	0.21965
patient		physician		1		1		k+1		k			  4			100			0.7		2	0.32659
patient		physician		1		1		k+1		k			  4			100			0.7		3	0.36850
patient		physician		1		1		k+1		k			  4			100			0.7		4	0.39884
patient		physician		1		1		k+1		k			  4			100			0.7		5	0.43353
patient		physician		1		1		k+1		k			  4			100			0.6		1	0.22399
patient		physician		1		1		k+1		k			  4			100			0.6		2	0.32803
patient		physician		1		1		k+1		k			  4			100			0.6		3	0.36994
patient		physician		1		1		k+1		k			  4			100			0.6		4	0.39884
patient		physician		1		1		k+1		k			  4			100			0.6		5	0.43064
patient		physician		1		1		k+1		k			  4			100			0.5		1	0.22688
patient		physician		1		1		k+1		k			  4			100			0.5		2	0.33092
patient		physician		1		1		k+1		k			  4			100			0.5		3	0.36994
patient		physician		1		1		k+1		k			  4			100			0.5		4	0.40173
patient		physician		1		1		k+1		k			  4			100			0.5		5	0.43208
patient		physician		1		1		k+1		k			  4			100			0.4		1	0.22688
patient		physician		1		1		k+1		k			  4			100			0.4		2	0.33237
patient		physician		1		1		k+1		k			  4			100			0.4		3	0.37139
patient		physician		1		1		k+1		k			  4			100			0.4		4	0.39884
patient		physician		1		1		k+1		k			  4			100			0.4		5	0.42775
patient		physician		1		1		k+1		k			  4			100			0.3		1	0.22399
patient		physician		1		1		k+1		k			  4			100			0.3		2	0.33092
patient		physician		1		1		k+1		k			  4			100			0.3		3	0.36994
patient		physician		1		1		k+1		k			  4			100			0.3		4	0.40029
patient		physician		1		1		k+1		k			  4			100			0.3		5	0.42775
patient		physician		1		1		k+1		k			  4			100			0.2		1	0.22254
patient		physician		1		1		k+1		k			  4			100			0.2		2	0.33671
patient		physician		1		1		k+1		k			  4			100			0.2		3	0.36705
patient		physician		1		1		k+1		k			  4			100			0.2		4	0.39740
patient		physician		1		1		k+1		k			  4			100			0.2		5	0.42486
patient		physician		1		1		k+1		k			  4			100			0.1		1	0.22254
patient		physician		1		1		k+1		k			  4			100			0.1		2	0.32803
patient		physician		1		1		k+1		k			  4			100			0.1		3	0.36416
patient		physician		1		1		k+1		k			  4			100			0.1		4	0.38873
patient		physician		1		1		k+1		k			  4			100			0.1		5	0.42341
patient		physician		1		1		k+1		k			  4			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			  4			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			  4			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			  4			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			  4			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			  1			1.0		1	0.25289
patient		physician		1		1		k+1		k			  5			  1			1.0		2	0.33237
patient		physician		1		1		k+1		k			  5			  1			1.0		3	0.36994
patient		physician		1		1		k+1		k			  5			  1			1.0		4	0.39162
patient		physician		1		1		k+1		k			  5			  1			1.0		5	0.40607
patient		physician		1		1		k+1		k			  5			  1			0.9		1	0.21243
patient		physician		1		1		k+1		k			  5			  1			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			  1			0.9		3	0.36416
patient		physician		1		1		k+1		k			  5			  1			0.9		4	0.41185
patient		physician		1		1		k+1		k			  5			  1			0.9		5	0.43786
patient		physician		1		1		k+1		k			  5			  1			0.8		1	0.21243
patient		physician		1		1		k+1		k			  5			  1			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			  1			0.8		3	0.36994
patient		physician		1		1		k+1		k			  5			  1			0.8		4	0.41474
patient		physician		1		1		k+1		k			  5			  1			0.8		5	0.43786
patient		physician		1		1		k+1		k			  5			  1			0.7		1	0.21676
patient		physician		1		1		k+1		k			  5			  1			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			  1			0.7		3	0.36850
patient		physician		1		1		k+1		k			  5			  1			0.7		4	0.41474
patient		physician		1		1		k+1		k			  5			  1			0.7		5	0.43786
patient		physician		1		1		k+1		k			  5			  1			0.6		1	0.21965
patient		physician		1		1		k+1		k			  5			  1			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			  1			0.6		3	0.37139
patient		physician		1		1		k+1		k			  5			  1			0.6		4	0.41474
patient		physician		1		1		k+1		k			  5			  1			0.6		5	0.43786
patient		physician		1		1		k+1		k			  5			  1			0.5		1	0.21965
patient		physician		1		1		k+1		k			  5			  1			0.5		2	0.32948
patient		physician		1		1		k+1		k			  5			  1			0.5		3	0.37283
patient		physician		1		1		k+1		k			  5			  1			0.5		4	0.41474
patient		physician		1		1		k+1		k			  5			  1			0.5		5	0.43786
patient		physician		1		1		k+1		k			  5			  1			0.4		1	0.22110
patient		physician		1		1		k+1		k			  5			  1			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			  1			0.4		3	0.37572
patient		physician		1		1		k+1		k			  5			  1			0.4		4	0.41185
patient		physician		1		1		k+1		k			  5			  1			0.4		5	0.43497
patient		physician		1		1		k+1		k			  5			  1			0.3		1	0.22543
patient		physician		1		1		k+1		k			  5			  1			0.3		2	0.32948
patient		physician		1		1		k+1		k			  5			  1			0.3		3	0.37717
patient		physician		1		1		k+1		k			  5			  1			0.3		4	0.41040
patient		physician		1		1		k+1		k			  5			  1			0.3		5	0.43497
patient		physician		1		1		k+1		k			  5			  1			0.2		1	0.21821
patient		physician		1		1		k+1		k			  5			  1			0.2		2	0.33237
patient		physician		1		1		k+1		k			  5			  1			0.2		3	0.37717
patient		physician		1		1		k+1		k			  5			  1			0.2		4	0.41040
patient		physician		1		1		k+1		k			  5			  1			0.2		5	0.43642
patient		physician		1		1		k+1		k			  5			  1			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			  1			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			  1			0.1		3	0.36850
patient		physician		1		1		k+1		k			  5			  1			0.1		4	0.40173
patient		physician		1		1		k+1		k			  5			  1			0.1		5	0.43353
patient		physician		1		1		k+1		k			  5			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			  2			1.0		1	0.25289
patient		physician		1		1		k+1		k			  5			  2			1.0		2	0.33237
patient		physician		1		1		k+1		k			  5			  2			1.0		3	0.36994
patient		physician		1		1		k+1		k			  5			  2			1.0		4	0.39162
patient		physician		1		1		k+1		k			  5			  2			1.0		5	0.40607
patient		physician		1		1		k+1		k			  5			  2			0.9		1	0.21243
patient		physician		1		1		k+1		k			  5			  2			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			  2			0.9		3	0.36416
patient		physician		1		1		k+1		k			  5			  2			0.9		4	0.41185
patient		physician		1		1		k+1		k			  5			  2			0.9		5	0.43786
patient		physician		1		1		k+1		k			  5			  2			0.8		1	0.21243
patient		physician		1		1		k+1		k			  5			  2			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			  2			0.8		3	0.36994
patient		physician		1		1		k+1		k			  5			  2			0.8		4	0.41474
patient		physician		1		1		k+1		k			  5			  2			0.8		5	0.43786
patient		physician		1		1		k+1		k			  5			  2			0.7		1	0.21676
patient		physician		1		1		k+1		k			  5			  2			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			  2			0.7		3	0.36850
patient		physician		1		1		k+1		k			  5			  2			0.7		4	0.41474
patient		physician		1		1		k+1		k			  5			  2			0.7		5	0.43786
patient		physician		1		1		k+1		k			  5			  2			0.6		1	0.21965
patient		physician		1		1		k+1		k			  5			  2			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			  2			0.6		3	0.37139
patient		physician		1		1		k+1		k			  5			  2			0.6		4	0.41474
patient		physician		1		1		k+1		k			  5			  2			0.6		5	0.43786
patient		physician		1		1		k+1		k			  5			  2			0.5		1	0.21965
patient		physician		1		1		k+1		k			  5			  2			0.5		2	0.32948
patient		physician		1		1		k+1		k			  5			  2			0.5		3	0.37283
patient		physician		1		1		k+1		k			  5			  2			0.5		4	0.41474
patient		physician		1		1		k+1		k			  5			  2			0.5		5	0.43786
patient		physician		1		1		k+1		k			  5			  2			0.4		1	0.22110
patient		physician		1		1		k+1		k			  5			  2			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			  2			0.4		3	0.37572
patient		physician		1		1		k+1		k			  5			  2			0.4		4	0.41185
patient		physician		1		1		k+1		k			  5			  2			0.4		5	0.43497
patient		physician		1		1		k+1		k			  5			  2			0.3		1	0.22543
patient		physician		1		1		k+1		k			  5			  2			0.3		2	0.32948
patient		physician		1		1		k+1		k			  5			  2			0.3		3	0.37717
patient		physician		1		1		k+1		k			  5			  2			0.3		4	0.41040
patient		physician		1		1		k+1		k			  5			  2			0.3		5	0.43497
patient		physician		1		1		k+1		k			  5			  2			0.2		1	0.21821
patient		physician		1		1		k+1		k			  5			  2			0.2		2	0.33237
patient		physician		1		1		k+1		k			  5			  2			0.2		3	0.37717
patient		physician		1		1		k+1		k			  5			  2			0.2		4	0.41040
patient		physician		1		1		k+1		k			  5			  2			0.2		5	0.43642
patient		physician		1		1		k+1		k			  5			  2			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			  2			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			  2			0.1		3	0.36850
patient		physician		1		1		k+1		k			  5			  2			0.1		4	0.40173
patient		physician		1		1		k+1		k			  5			  2			0.1		5	0.43353
patient		physician		1		1		k+1		k			  5			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			  3			1.0		1	0.25434
patient		physician		1		1		k+1		k			  5			  3			1.0		2	0.33382
patient		physician		1		1		k+1		k			  5			  3			1.0		3	0.36994
patient		physician		1		1		k+1		k			  5			  3			1.0		4	0.39162
patient		physician		1		1		k+1		k			  5			  3			1.0		5	0.40607
patient		physician		1		1		k+1		k			  5			  3			0.9		1	0.21387
patient		physician		1		1		k+1		k			  5			  3			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			  3			0.9		3	0.36561
patient		physician		1		1		k+1		k			  5			  3			0.9		4	0.41185
patient		physician		1		1		k+1		k			  5			  3			0.9		5	0.43786
patient		physician		1		1		k+1		k			  5			  3			0.8		1	0.21387
patient		physician		1		1		k+1		k			  5			  3			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			  3			0.8		3	0.37139
patient		physician		1		1		k+1		k			  5			  3			0.8		4	0.41474
patient		physician		1		1		k+1		k			  5			  3			0.8		5	0.43786
patient		physician		1		1		k+1		k			  5			  3			0.7		1	0.21821
patient		physician		1		1		k+1		k			  5			  3			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			  3			0.7		3	0.36994
patient		physician		1		1		k+1		k			  5			  3			0.7		4	0.41474
patient		physician		1		1		k+1		k			  5			  3			0.7		5	0.43786
patient		physician		1		1		k+1		k			  5			  3			0.6		1	0.22110
patient		physician		1		1		k+1		k			  5			  3			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			  3			0.6		3	0.37283
patient		physician		1		1		k+1		k			  5			  3			0.6		4	0.41474
patient		physician		1		1		k+1		k			  5			  3			0.6		5	0.43786
patient		physician		1		1		k+1		k			  5			  3			0.5		1	0.22110
patient		physician		1		1		k+1		k			  5			  3			0.5		2	0.32948
patient		physician		1		1		k+1		k			  5			  3			0.5		3	0.37428
patient		physician		1		1		k+1		k			  5			  3			0.5		4	0.41474
patient		physician		1		1		k+1		k			  5			  3			0.5		5	0.43786
patient		physician		1		1		k+1		k			  5			  3			0.4		1	0.22254
patient		physician		1		1		k+1		k			  5			  3			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			  3			0.4		3	0.37717
patient		physician		1		1		k+1		k			  5			  3			0.4		4	0.41185
patient		physician		1		1		k+1		k			  5			  3			0.4		5	0.43497
patient		physician		1		1		k+1		k			  5			  3			0.3		1	0.22688
patient		physician		1		1		k+1		k			  5			  3			0.3		2	0.32948
patient		physician		1		1		k+1		k			  5			  3			0.3		3	0.37861
patient		physician		1		1		k+1		k			  5			  3			0.3		4	0.41040
patient		physician		1		1		k+1		k			  5			  3			0.3		5	0.43497
patient		physician		1		1		k+1		k			  5			  3			0.2		1	0.21965
patient		physician		1		1		k+1		k			  5			  3			0.2		2	0.33237
patient		physician		1		1		k+1		k			  5			  3			0.2		3	0.37861
patient		physician		1		1		k+1		k			  5			  3			0.2		4	0.41040
patient		physician		1		1		k+1		k			  5			  3			0.2		5	0.43642
patient		physician		1		1		k+1		k			  5			  3			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			  3			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			  3			0.1		3	0.36994
patient		physician		1		1		k+1		k			  5			  3			0.1		4	0.40173
patient		physician		1		1		k+1		k			  5			  3			0.1		5	0.43353
patient		physician		1		1		k+1		k			  5			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			  4			1.0		1	0.25434
patient		physician		1		1		k+1		k			  5			  4			1.0		2	0.33382
patient		physician		1		1		k+1		k			  5			  4			1.0		3	0.36994
patient		physician		1		1		k+1		k			  5			  4			1.0		4	0.39162
patient		physician		1		1		k+1		k			  5			  4			1.0		5	0.40607
patient		physician		1		1		k+1		k			  5			  4			0.9		1	0.21387
patient		physician		1		1		k+1		k			  5			  4			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			  4			0.9		3	0.36561
patient		physician		1		1		k+1		k			  5			  4			0.9		4	0.41329
patient		physician		1		1		k+1		k			  5			  4			0.9		5	0.43786
patient		physician		1		1		k+1		k			  5			  4			0.8		1	0.21387
patient		physician		1		1		k+1		k			  5			  4			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			  4			0.8		3	0.37139
patient		physician		1		1		k+1		k			  5			  4			0.8		4	0.41474
patient		physician		1		1		k+1		k			  5			  4			0.8		5	0.43786
patient		physician		1		1		k+1		k			  5			  4			0.7		1	0.21821
patient		physician		1		1		k+1		k			  5			  4			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			  4			0.7		3	0.36994
patient		physician		1		1		k+1		k			  5			  4			0.7		4	0.41474
patient		physician		1		1		k+1		k			  5			  4			0.7		5	0.43786
patient		physician		1		1		k+1		k			  5			  4			0.6		1	0.22110
patient		physician		1		1		k+1		k			  5			  4			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			  4			0.6		3	0.37283
patient		physician		1		1		k+1		k			  5			  4			0.6		4	0.41474
patient		physician		1		1		k+1		k			  5			  4			0.6		5	0.43786
patient		physician		1		1		k+1		k			  5			  4			0.5		1	0.22110
patient		physician		1		1		k+1		k			  5			  4			0.5		2	0.32948
patient		physician		1		1		k+1		k			  5			  4			0.5		3	0.37428
patient		physician		1		1		k+1		k			  5			  4			0.5		4	0.41474
patient		physician		1		1		k+1		k			  5			  4			0.5		5	0.43786
patient		physician		1		1		k+1		k			  5			  4			0.4		1	0.22254
patient		physician		1		1		k+1		k			  5			  4			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			  4			0.4		3	0.37717
patient		physician		1		1		k+1		k			  5			  4			0.4		4	0.41185
patient		physician		1		1		k+1		k			  5			  4			0.4		5	0.43497
patient		physician		1		1		k+1		k			  5			  4			0.3		1	0.22688
patient		physician		1		1		k+1		k			  5			  4			0.3		2	0.32948
patient		physician		1		1		k+1		k			  5			  4			0.3		3	0.37861
patient		physician		1		1		k+1		k			  5			  4			0.3		4	0.41040
patient		physician		1		1		k+1		k			  5			  4			0.3		5	0.43497
patient		physician		1		1		k+1		k			  5			  4			0.2		1	0.21965
patient		physician		1		1		k+1		k			  5			  4			0.2		2	0.33382
patient		physician		1		1		k+1		k			  5			  4			0.2		3	0.37861
patient		physician		1		1		k+1		k			  5			  4			0.2		4	0.41040
patient		physician		1		1		k+1		k			  5			  4			0.2		5	0.43642
patient		physician		1		1		k+1		k			  5			  4			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			  4			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			  4			0.1		3	0.36994
patient		physician		1		1		k+1		k			  5			  4			0.1		4	0.40173
patient		physician		1		1		k+1		k			  5			  4			0.1		5	0.43353
patient		physician		1		1		k+1		k			  5			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			  5			1.0		1	0.25289
patient		physician		1		1		k+1		k			  5			  5			1.0		2	0.33382
patient		physician		1		1		k+1		k			  5			  5			1.0		3	0.36994
patient		physician		1		1		k+1		k			  5			  5			1.0		4	0.39162
patient		physician		1		1		k+1		k			  5			  5			1.0		5	0.40607
patient		physician		1		1		k+1		k			  5			  5			0.9		1	0.21387
patient		physician		1		1		k+1		k			  5			  5			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			  5			0.9		3	0.36561
patient		physician		1		1		k+1		k			  5			  5			0.9		4	0.41329
patient		physician		1		1		k+1		k			  5			  5			0.9		5	0.43786
patient		physician		1		1		k+1		k			  5			  5			0.8		1	0.21387
patient		physician		1		1		k+1		k			  5			  5			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			  5			0.8		3	0.37139
patient		physician		1		1		k+1		k			  5			  5			0.8		4	0.41474
patient		physician		1		1		k+1		k			  5			  5			0.8		5	0.43786
patient		physician		1		1		k+1		k			  5			  5			0.7		1	0.21821
patient		physician		1		1		k+1		k			  5			  5			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			  5			0.7		3	0.36994
patient		physician		1		1		k+1		k			  5			  5			0.7		4	0.41474
patient		physician		1		1		k+1		k			  5			  5			0.7		5	0.43786
patient		physician		1		1		k+1		k			  5			  5			0.6		1	0.22110
patient		physician		1		1		k+1		k			  5			  5			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			  5			0.6		3	0.37283
patient		physician		1		1		k+1		k			  5			  5			0.6		4	0.41474
patient		physician		1		1		k+1		k			  5			  5			0.6		5	0.43786
patient		physician		1		1		k+1		k			  5			  5			0.5		1	0.22110
patient		physician		1		1		k+1		k			  5			  5			0.5		2	0.32948
patient		physician		1		1		k+1		k			  5			  5			0.5		3	0.37428
patient		physician		1		1		k+1		k			  5			  5			0.5		4	0.41474
patient		physician		1		1		k+1		k			  5			  5			0.5		5	0.43786
patient		physician		1		1		k+1		k			  5			  5			0.4		1	0.22254
patient		physician		1		1		k+1		k			  5			  5			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			  5			0.4		3	0.37717
patient		physician		1		1		k+1		k			  5			  5			0.4		4	0.41185
patient		physician		1		1		k+1		k			  5			  5			0.4		5	0.43497
patient		physician		1		1		k+1		k			  5			  5			0.3		1	0.22688
patient		physician		1		1		k+1		k			  5			  5			0.3		2	0.32803
patient		physician		1		1		k+1		k			  5			  5			0.3		3	0.37861
patient		physician		1		1		k+1		k			  5			  5			0.3		4	0.41040
patient		physician		1		1		k+1		k			  5			  5			0.3		5	0.43497
patient		physician		1		1		k+1		k			  5			  5			0.2		1	0.21965
patient		physician		1		1		k+1		k			  5			  5			0.2		2	0.33382
patient		physician		1		1		k+1		k			  5			  5			0.2		3	0.37861
patient		physician		1		1		k+1		k			  5			  5			0.2		4	0.41040
patient		physician		1		1		k+1		k			  5			  5			0.2		5	0.43642
patient		physician		1		1		k+1		k			  5			  5			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			  5			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			  5			0.1		3	0.36994
patient		physician		1		1		k+1		k			  5			  5			0.1		4	0.40173
patient		physician		1		1		k+1		k			  5			  5			0.1		5	0.43353
patient		physician		1		1		k+1		k			  5			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			 10			1.0		1	0.25289
patient		physician		1		1		k+1		k			  5			 10			1.0		2	0.33237
patient		physician		1		1		k+1		k			  5			 10			1.0		3	0.36850
patient		physician		1		1		k+1		k			  5			 10			1.0		4	0.39017
patient		physician		1		1		k+1		k			  5			 10			1.0		5	0.40462
patient		physician		1		1		k+1		k			  5			 10			0.9		1	0.21387
patient		physician		1		1		k+1		k			  5			 10			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			 10			0.9		3	0.36416
patient		physician		1		1		k+1		k			  5			 10			0.9		4	0.41185
patient		physician		1		1		k+1		k			  5			 10			0.9		5	0.43497
patient		physician		1		1		k+1		k			  5			 10			0.8		1	0.21387
patient		physician		1		1		k+1		k			  5			 10			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			 10			0.8		3	0.36994
patient		physician		1		1		k+1		k			  5			 10			0.8		4	0.41329
patient		physician		1		1		k+1		k			  5			 10			0.8		5	0.43497
patient		physician		1		1		k+1		k			  5			 10			0.7		1	0.21821
patient		physician		1		1		k+1		k			  5			 10			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			 10			0.7		3	0.36850
patient		physician		1		1		k+1		k			  5			 10			0.7		4	0.41329
patient		physician		1		1		k+1		k			  5			 10			0.7		5	0.43497
patient		physician		1		1		k+1		k			  5			 10			0.6		1	0.22110
patient		physician		1		1		k+1		k			  5			 10			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			 10			0.6		3	0.37139
patient		physician		1		1		k+1		k			  5			 10			0.6		4	0.41329
patient		physician		1		1		k+1		k			  5			 10			0.6		5	0.43497
patient		physician		1		1		k+1		k			  5			 10			0.5		1	0.22110
patient		physician		1		1		k+1		k			  5			 10			0.5		2	0.32948
patient		physician		1		1		k+1		k			  5			 10			0.5		3	0.37283
patient		physician		1		1		k+1		k			  5			 10			0.5		4	0.41329
patient		physician		1		1		k+1		k			  5			 10			0.5		5	0.43497
patient		physician		1		1		k+1		k			  5			 10			0.4		1	0.22254
patient		physician		1		1		k+1		k			  5			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			 10			0.4		3	0.37572
patient		physician		1		1		k+1		k			  5			 10			0.4		4	0.41040
patient		physician		1		1		k+1		k			  5			 10			0.4		5	0.43208
patient		physician		1		1		k+1		k			  5			 10			0.3		1	0.22688
patient		physician		1		1		k+1		k			  5			 10			0.3		2	0.32803
patient		physician		1		1		k+1		k			  5			 10			0.3		3	0.37717
patient		physician		1		1		k+1		k			  5			 10			0.3		4	0.40896
patient		physician		1		1		k+1		k			  5			 10			0.3		5	0.43208
patient		physician		1		1		k+1		k			  5			 10			0.2		1	0.21965
patient		physician		1		1		k+1		k			  5			 10			0.2		2	0.33382
patient		physician		1		1		k+1		k			  5			 10			0.2		3	0.37717
patient		physician		1		1		k+1		k			  5			 10			0.2		4	0.40896
patient		physician		1		1		k+1		k			  5			 10			0.2		5	0.43353
patient		physician		1		1		k+1		k			  5			 10			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			 10			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			 10			0.1		3	0.36850
patient		physician		1		1		k+1		k			  5			 10			0.1		4	0.39884
patient		physician		1		1		k+1		k			  5			 10			0.1		5	0.43064
patient		physician		1		1		k+1		k			  5			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			 20			1.0		1	0.25145
patient		physician		1		1		k+1		k			  5			 20			1.0		2	0.32514
patient		physician		1		1		k+1		k			  5			 20			1.0		3	0.36272
patient		physician		1		1		k+1		k			  5			 20			1.0		4	0.38295
patient		physician		1		1		k+1		k			  5			 20			1.0		5	0.39884
patient		physician		1		1		k+1		k			  5			 20			0.9		1	0.21387
patient		physician		1		1		k+1		k			  5			 20			0.9		2	0.31936
patient		physician		1		1		k+1		k			  5			 20			0.9		3	0.35983
patient		physician		1		1		k+1		k			  5			 20			0.9		4	0.40029
patient		physician		1		1		k+1		k			  5			 20			0.9		5	0.42775
patient		physician		1		1		k+1		k			  5			 20			0.8		1	0.21387
patient		physician		1		1		k+1		k			  5			 20			0.8		2	0.32514
patient		physician		1		1		k+1		k			  5			 20			0.8		3	0.36561
patient		physician		1		1		k+1		k			  5			 20			0.8		4	0.40173
patient		physician		1		1		k+1		k			  5			 20			0.8		5	0.42775
patient		physician		1		1		k+1		k			  5			 20			0.7		1	0.21821
patient		physician		1		1		k+1		k			  5			 20			0.7		2	0.32514
patient		physician		1		1		k+1		k			  5			 20			0.7		3	0.36416
patient		physician		1		1		k+1		k			  5			 20			0.7		4	0.40173
patient		physician		1		1		k+1		k			  5			 20			0.7		5	0.42775
patient		physician		1		1		k+1		k			  5			 20			0.6		1	0.21965
patient		physician		1		1		k+1		k			  5			 20			0.6		2	0.32514
patient		physician		1		1		k+1		k			  5			 20			0.6		3	0.36705
patient		physician		1		1		k+1		k			  5			 20			0.6		4	0.40173
patient		physician		1		1		k+1		k			  5			 20			0.6		5	0.42775
patient		physician		1		1		k+1		k			  5			 20			0.5		1	0.22110
patient		physician		1		1		k+1		k			  5			 20			0.5		2	0.32659
patient		physician		1		1		k+1		k			  5			 20			0.5		3	0.36850
patient		physician		1		1		k+1		k			  5			 20			0.5		4	0.40173
patient		physician		1		1		k+1		k			  5			 20			0.5		5	0.42775
patient		physician		1		1		k+1		k			  5			 20			0.4		1	0.22254
patient		physician		1		1		k+1		k			  5			 20			0.4		2	0.32803
patient		physician		1		1		k+1		k			  5			 20			0.4		3	0.36994
patient		physician		1		1		k+1		k			  5			 20			0.4		4	0.40029
patient		physician		1		1		k+1		k			  5			 20			0.4		5	0.42486
patient		physician		1		1		k+1		k			  5			 20			0.3		1	0.22543
patient		physician		1		1		k+1		k			  5			 20			0.3		2	0.32514
patient		physician		1		1		k+1		k			  5			 20			0.3		3	0.37428
patient		physician		1		1		k+1		k			  5			 20			0.3		4	0.39884
patient		physician		1		1		k+1		k			  5			 20			0.3		5	0.42486
patient		physician		1		1		k+1		k			  5			 20			0.2		1	0.21965
patient		physician		1		1		k+1		k			  5			 20			0.2		2	0.33092
patient		physician		1		1		k+1		k			  5			 20			0.2		3	0.37428
patient		physician		1		1		k+1		k			  5			 20			0.2		4	0.39884
patient		physician		1		1		k+1		k			  5			 20			0.2		5	0.42630
patient		physician		1		1		k+1		k			  5			 20			0.1		1	0.22254
patient		physician		1		1		k+1		k			  5			 20			0.1		2	0.32803
patient		physician		1		1		k+1		k			  5			 20			0.1		3	0.36850
patient		physician		1		1		k+1		k			  5			 20			0.1		4	0.39306
patient		physician		1		1		k+1		k			  5			 20			0.1		5	0.42197
patient		physician		1		1		k+1		k			  5			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			 50			1.0		1	0.25723
patient		physician		1		1		k+1		k			  5			 50			1.0		2	0.32948
patient		physician		1		1		k+1		k			  5			 50			1.0		3	0.36850
patient		physician		1		1		k+1		k			  5			 50			1.0		4	0.38873
patient		physician		1		1		k+1		k			  5			 50			1.0		5	0.40318
patient		physician		1		1		k+1		k			  5			 50			0.9		1	0.21821
patient		physician		1		1		k+1		k			  5			 50			0.9		2	0.32225
patient		physician		1		1		k+1		k			  5			 50			0.9		3	0.36416
patient		physician		1		1		k+1		k			  5			 50			0.9		4	0.40607
patient		physician		1		1		k+1		k			  5			 50			0.9		5	0.43353
patient		physician		1		1		k+1		k			  5			 50			0.8		1	0.21821
patient		physician		1		1		k+1		k			  5			 50			0.8		2	0.32803
patient		physician		1		1		k+1		k			  5			 50			0.8		3	0.36994
patient		physician		1		1		k+1		k			  5			 50			0.8		4	0.40896
patient		physician		1		1		k+1		k			  5			 50			0.8		5	0.43353
patient		physician		1		1		k+1		k			  5			 50			0.7		1	0.22254
patient		physician		1		1		k+1		k			  5			 50			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			 50			0.7		3	0.36850
patient		physician		1		1		k+1		k			  5			 50			0.7		4	0.40896
patient		physician		1		1		k+1		k			  5			 50			0.7		5	0.43208
patient		physician		1		1		k+1		k			  5			 50			0.6		1	0.22399
patient		physician		1		1		k+1		k			  5			 50			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			 50			0.6		3	0.37283
patient		physician		1		1		k+1		k			  5			 50			0.6		4	0.40896
patient		physician		1		1		k+1		k			  5			 50			0.6		5	0.43208
patient		physician		1		1		k+1		k			  5			 50			0.5		1	0.22543
patient		physician		1		1		k+1		k			  5			 50			0.5		2	0.33237
patient		physician		1		1		k+1		k			  5			 50			0.5		3	0.37283
patient		physician		1		1		k+1		k			  5			 50			0.5		4	0.40896
patient		physician		1		1		k+1		k			  5			 50			0.5		5	0.43208
patient		physician		1		1		k+1		k			  5			 50			0.4		1	0.22688
patient		physician		1		1		k+1		k			  5			 50			0.4		2	0.33237
patient		physician		1		1		k+1		k			  5			 50			0.4		3	0.37572
patient		physician		1		1		k+1		k			  5			 50			0.4		4	0.40607
patient		physician		1		1		k+1		k			  5			 50			0.4		5	0.42919
patient		physician		1		1		k+1		k			  5			 50			0.3		1	0.22832
patient		physician		1		1		k+1		k			  5			 50			0.3		2	0.33092
patient		physician		1		1		k+1		k			  5			 50			0.3		3	0.37717
patient		physician		1		1		k+1		k			  5			 50			0.3		4	0.40318
patient		physician		1		1		k+1		k			  5			 50			0.3		5	0.42919
patient		physician		1		1		k+1		k			  5			 50			0.2		1	0.22399
patient		physician		1		1		k+1		k			  5			 50			0.2		2	0.33815
patient		physician		1		1		k+1		k			  5			 50			0.2		3	0.37572
patient		physician		1		1		k+1		k			  5			 50			0.2		4	0.40029
patient		physician		1		1		k+1		k			  5			 50			0.2		5	0.42919
patient		physician		1		1		k+1		k			  5			 50			0.1		1	0.22688
patient		physician		1		1		k+1		k			  5			 50			0.1		2	0.32948
patient		physician		1		1		k+1		k			  5			 50			0.1		3	0.37283
patient		physician		1		1		k+1		k			  5			 50			0.1		4	0.39306
patient		physician		1		1		k+1		k			  5			 50			0.1		5	0.42775
patient		physician		1		1		k+1		k			  5			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			  5			100			1.0		1	0.25578
patient		physician		1		1		k+1		k			  5			100			1.0		2	0.32514
patient		physician		1		1		k+1		k			  5			100			1.0		3	0.36272
patient		physician		1		1		k+1		k			  5			100			1.0		4	0.38584
patient		physician		1		1		k+1		k			  5			100			1.0		5	0.40173
patient		physician		1		1		k+1		k			  5			100			0.9		1	0.21387
patient		physician		1		1		k+1		k			  5			100			0.9		2	0.31936
patient		physician		1		1		k+1		k			  5			100			0.9		3	0.36127
patient		physician		1		1		k+1		k			  5			100			0.9		4	0.40173
patient		physician		1		1		k+1		k			  5			100			0.9		5	0.43208
patient		physician		1		1		k+1		k			  5			100			0.8		1	0.21387
patient		physician		1		1		k+1		k			  5			100			0.8		2	0.32659
patient		physician		1		1		k+1		k			  5			100			0.8		3	0.36705
patient		physician		1		1		k+1		k			  5			100			0.8		4	0.40462
patient		physician		1		1		k+1		k			  5			100			0.8		5	0.43208
patient		physician		1		1		k+1		k			  5			100			0.7		1	0.21676
patient		physician		1		1		k+1		k			  5			100			0.7		2	0.32803
patient		physician		1		1		k+1		k			  5			100			0.7		3	0.36561
patient		physician		1		1		k+1		k			  5			100			0.7		4	0.40462
patient		physician		1		1		k+1		k			  5			100			0.7		5	0.43208
patient		physician		1		1		k+1		k			  5			100			0.6		1	0.21821
patient		physician		1		1		k+1		k			  5			100			0.6		2	0.32803
patient		physician		1		1		k+1		k			  5			100			0.6		3	0.36850
patient		physician		1		1		k+1		k			  5			100			0.6		4	0.40462
patient		physician		1		1		k+1		k			  5			100			0.6		5	0.43208
patient		physician		1		1		k+1		k			  5			100			0.5		1	0.22399
patient		physician		1		1		k+1		k			  5			100			0.5		2	0.33092
patient		physician		1		1		k+1		k			  5			100			0.5		3	0.36850
patient		physician		1		1		k+1		k			  5			100			0.5		4	0.40751
patient		physician		1		1		k+1		k			  5			100			0.5		5	0.43064
patient		physician		1		1		k+1		k			  5			100			0.4		1	0.22543
patient		physician		1		1		k+1		k			  5			100			0.4		2	0.33237
patient		physician		1		1		k+1		k			  5			100			0.4		3	0.36850
patient		physician		1		1		k+1		k			  5			100			0.4		4	0.40318
patient		physician		1		1		k+1		k			  5			100			0.4		5	0.42775
patient		physician		1		1		k+1		k			  5			100			0.3		1	0.22543
patient		physician		1		1		k+1		k			  5			100			0.3		2	0.33092
patient		physician		1		1		k+1		k			  5			100			0.3		3	0.36994
patient		physician		1		1		k+1		k			  5			100			0.3		4	0.40173
patient		physician		1		1		k+1		k			  5			100			0.3		5	0.42919
patient		physician		1		1		k+1		k			  5			100			0.2		1	0.22399
patient		physician		1		1		k+1		k			  5			100			0.2		2	0.33815
patient		physician		1		1		k+1		k			  5			100			0.2		3	0.36994
patient		physician		1		1		k+1		k			  5			100			0.2		4	0.39740
patient		physician		1		1		k+1		k			  5			100			0.2		5	0.42775
patient		physician		1		1		k+1		k			  5			100			0.1		1	0.22543
patient		physician		1		1		k+1		k			  5			100			0.1		2	0.32659
patient		physician		1		1		k+1		k			  5			100			0.1		3	0.36561
patient		physician		1		1		k+1		k			  5			100			0.1		4	0.38873
patient		physician		1		1		k+1		k			  5			100			0.1		5	0.42630
patient		physician		1		1		k+1		k			  5			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			  5			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			  5			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			  5			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			  5			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			  1			1.0		1	0.23121
patient		physician		1		1		k+1		k			 10			  1			1.0		2	0.31503
patient		physician		1		1		k+1		k			 10			  1			1.0		3	0.37572
patient		physician		1		1		k+1		k			 10			  1			1.0		4	0.40896
patient		physician		1		1		k+1		k			 10			  1			1.0		5	0.42775
patient		physician		1		1		k+1		k			 10			  1			0.9		1	0.19220
patient		physician		1		1		k+1		k			 10			  1			0.9		2	0.29913
patient		physician		1		1		k+1		k			 10			  1			0.9		3	0.35549
patient		physician		1		1		k+1		k			 10			  1			0.9		4	0.40173
patient		physician		1		1		k+1		k			 10			  1			0.9		5	0.43497
patient		physician		1		1		k+1		k			 10			  1			0.8		1	0.19364
patient		physician		1		1		k+1		k			 10			  1			0.8		2	0.29913
patient		physician		1		1		k+1		k			 10			  1			0.8		3	0.36127
patient		physician		1		1		k+1		k			 10			  1			0.8		4	0.40607
patient		physician		1		1		k+1		k			 10			  1			0.8		5	0.43786
patient		physician		1		1		k+1		k			 10			  1			0.7		1	0.19653
patient		physician		1		1		k+1		k			 10			  1			0.7		2	0.30202
patient		physician		1		1		k+1		k			 10			  1			0.7		3	0.36127
patient		physician		1		1		k+1		k			 10			  1			0.7		4	0.40896
patient		physician		1		1		k+1		k			 10			  1			0.7		5	0.43931
patient		physician		1		1		k+1		k			 10			  1			0.6		1	0.19509
patient		physician		1		1		k+1		k			 10			  1			0.6		2	0.30636
patient		physician		1		1		k+1		k			 10			  1			0.6		3	0.36561
patient		physician		1		1		k+1		k			 10			  1			0.6		4	0.40896
patient		physician		1		1		k+1		k			 10			  1			0.6		5	0.44075
patient		physician		1		1		k+1		k			 10			  1			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			  1			0.5		2	0.30780
patient		physician		1		1		k+1		k			 10			  1			0.5		3	0.36705
patient		physician		1		1		k+1		k			 10			  1			0.5		4	0.41040
patient		physician		1		1		k+1		k			 10			  1			0.5		5	0.44075
patient		physician		1		1		k+1		k			 10			  1			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			  1			0.4		2	0.30780
patient		physician		1		1		k+1		k			 10			  1			0.4		3	0.36850
patient		physician		1		1		k+1		k			 10			  1			0.4		4	0.40896
patient		physician		1		1		k+1		k			 10			  1			0.4		5	0.44075
patient		physician		1		1		k+1		k			 10			  1			0.3		1	0.20376
patient		physician		1		1		k+1		k			 10			  1			0.3		2	0.31069
patient		physician		1		1		k+1		k			 10			  1			0.3		3	0.37283
patient		physician		1		1		k+1		k			 10			  1			0.3		4	0.41040
patient		physician		1		1		k+1		k			 10			  1			0.3		5	0.43497
patient		physician		1		1		k+1		k			 10			  1			0.2		1	0.21098
patient		physician		1		1		k+1		k			 10			  1			0.2		2	0.31936
patient		physician		1		1		k+1		k			 10			  1			0.2		3	0.37428
patient		physician		1		1		k+1		k			 10			  1			0.2		4	0.41185
patient		physician		1		1		k+1		k			 10			  1			0.2		5	0.43208
patient		physician		1		1		k+1		k			 10			  1			0.1		1	0.21387
patient		physician		1		1		k+1		k			 10			  1			0.1		2	0.31936
patient		physician		1		1		k+1		k			 10			  1			0.1		3	0.37139
patient		physician		1		1		k+1		k			 10			  1			0.1		4	0.39884
patient		physician		1		1		k+1		k			 10			  1			0.1		5	0.43353
patient		physician		1		1		k+1		k			 10			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			  2			1.0		1	0.23121
patient		physician		1		1		k+1		k			 10			  2			1.0		2	0.31503
patient		physician		1		1		k+1		k			 10			  2			1.0		3	0.37572
patient		physician		1		1		k+1		k			 10			  2			1.0		4	0.40896
patient		physician		1		1		k+1		k			 10			  2			1.0		5	0.42775
patient		physician		1		1		k+1		k			 10			  2			0.9		1	0.19220
patient		physician		1		1		k+1		k			 10			  2			0.9		2	0.29913
patient		physician		1		1		k+1		k			 10			  2			0.9		3	0.35549
patient		physician		1		1		k+1		k			 10			  2			0.9		4	0.40173
patient		physician		1		1		k+1		k			 10			  2			0.9		5	0.43497
patient		physician		1		1		k+1		k			 10			  2			0.8		1	0.19364
patient		physician		1		1		k+1		k			 10			  2			0.8		2	0.29913
patient		physician		1		1		k+1		k			 10			  2			0.8		3	0.36127
patient		physician		1		1		k+1		k			 10			  2			0.8		4	0.40607
patient		physician		1		1		k+1		k			 10			  2			0.8		5	0.43786
patient		physician		1		1		k+1		k			 10			  2			0.7		1	0.19653
patient		physician		1		1		k+1		k			 10			  2			0.7		2	0.30202
patient		physician		1		1		k+1		k			 10			  2			0.7		3	0.36127
patient		physician		1		1		k+1		k			 10			  2			0.7		4	0.40896
patient		physician		1		1		k+1		k			 10			  2			0.7		5	0.43931
patient		physician		1		1		k+1		k			 10			  2			0.6		1	0.19509
patient		physician		1		1		k+1		k			 10			  2			0.6		2	0.30636
patient		physician		1		1		k+1		k			 10			  2			0.6		3	0.36561
patient		physician		1		1		k+1		k			 10			  2			0.6		4	0.40896
patient		physician		1		1		k+1		k			 10			  2			0.6		5	0.44075
patient		physician		1		1		k+1		k			 10			  2			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			  2			0.5		2	0.30780
patient		physician		1		1		k+1		k			 10			  2			0.5		3	0.36705
patient		physician		1		1		k+1		k			 10			  2			0.5		4	0.41040
patient		physician		1		1		k+1		k			 10			  2			0.5		5	0.44075
patient		physician		1		1		k+1		k			 10			  2			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			  2			0.4		2	0.30780
patient		physician		1		1		k+1		k			 10			  2			0.4		3	0.36850
patient		physician		1		1		k+1		k			 10			  2			0.4		4	0.40896
patient		physician		1		1		k+1		k			 10			  2			0.4		5	0.44075
patient		physician		1		1		k+1		k			 10			  2			0.3		1	0.20376
patient		physician		1		1		k+1		k			 10			  2			0.3		2	0.31069
patient		physician		1		1		k+1		k			 10			  2			0.3		3	0.37283
patient		physician		1		1		k+1		k			 10			  2			0.3		4	0.41040
patient		physician		1		1		k+1		k			 10			  2			0.3		5	0.43497
patient		physician		1		1		k+1		k			 10			  2			0.2		1	0.21098
patient		physician		1		1		k+1		k			 10			  2			0.2		2	0.31936
patient		physician		1		1		k+1		k			 10			  2			0.2		3	0.37428
patient		physician		1		1		k+1		k			 10			  2			0.2		4	0.41185
patient		physician		1		1		k+1		k			 10			  2			0.2		5	0.43208
patient		physician		1		1		k+1		k			 10			  2			0.1		1	0.21387
patient		physician		1		1		k+1		k			 10			  2			0.1		2	0.31936
patient		physician		1		1		k+1		k			 10			  2			0.1		3	0.37139
patient		physician		1		1		k+1		k			 10			  2			0.1		4	0.39884
patient		physician		1		1		k+1		k			 10			  2			0.1		5	0.43353
patient		physician		1		1		k+1		k			 10			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			  3			1.0		1	0.23121
patient		physician		1		1		k+1		k			 10			  3			1.0		2	0.31214
patient		physician		1		1		k+1		k			 10			  3			1.0		3	0.37283
patient		physician		1		1		k+1		k			 10			  3			1.0		4	0.40607
patient		physician		1		1		k+1		k			 10			  3			1.0		5	0.42486
patient		physician		1		1		k+1		k			 10			  3			0.9		1	0.19220
patient		physician		1		1		k+1		k			 10			  3			0.9		2	0.29769
patient		physician		1		1		k+1		k			 10			  3			0.9		3	0.35405
patient		physician		1		1		k+1		k			 10			  3			0.9		4	0.39884
patient		physician		1		1		k+1		k			 10			  3			0.9		5	0.43208
patient		physician		1		1		k+1		k			 10			  3			0.8		1	0.19364
patient		physician		1		1		k+1		k			 10			  3			0.8		2	0.29769
patient		physician		1		1		k+1		k			 10			  3			0.8		3	0.35983
patient		physician		1		1		k+1		k			 10			  3			0.8		4	0.40318
patient		physician		1		1		k+1		k			 10			  3			0.8		5	0.43497
patient		physician		1		1		k+1		k			 10			  3			0.7		1	0.19653
patient		physician		1		1		k+1		k			 10			  3			0.7		2	0.30058
patient		physician		1		1		k+1		k			 10			  3			0.7		3	0.35983
patient		physician		1		1		k+1		k			 10			  3			0.7		4	0.40607
patient		physician		1		1		k+1		k			 10			  3			0.7		5	0.43642
patient		physician		1		1		k+1		k			 10			  3			0.6		1	0.19509
patient		physician		1		1		k+1		k			 10			  3			0.6		2	0.30491
patient		physician		1		1		k+1		k			 10			  3			0.6		3	0.36416
patient		physician		1		1		k+1		k			 10			  3			0.6		4	0.40607
patient		physician		1		1		k+1		k			 10			  3			0.6		5	0.43786
patient		physician		1		1		k+1		k			 10			  3			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			  3			0.5		2	0.30636
patient		physician		1		1		k+1		k			 10			  3			0.5		3	0.36561
patient		physician		1		1		k+1		k			 10			  3			0.5		4	0.40751
patient		physician		1		1		k+1		k			 10			  3			0.5		5	0.43786
patient		physician		1		1		k+1		k			 10			  3			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			  3			0.4		2	0.30636
patient		physician		1		1		k+1		k			 10			  3			0.4		3	0.36705
patient		physician		1		1		k+1		k			 10			  3			0.4		4	0.40607
patient		physician		1		1		k+1		k			 10			  3			0.4		5	0.43786
patient		physician		1		1		k+1		k			 10			  3			0.3		1	0.20376
patient		physician		1		1		k+1		k			 10			  3			0.3		2	0.31069
patient		physician		1		1		k+1		k			 10			  3			0.3		3	0.37139
patient		physician		1		1		k+1		k			 10			  3			0.3		4	0.40751
patient		physician		1		1		k+1		k			 10			  3			0.3		5	0.43208
patient		physician		1		1		k+1		k			 10			  3			0.2		1	0.21243
patient		physician		1		1		k+1		k			 10			  3			0.2		2	0.31936
patient		physician		1		1		k+1		k			 10			  3			0.2		3	0.37283
patient		physician		1		1		k+1		k			 10			  3			0.2		4	0.40896
patient		physician		1		1		k+1		k			 10			  3			0.2		5	0.42919
patient		physician		1		1		k+1		k			 10			  3			0.1		1	0.21387
patient		physician		1		1		k+1		k			 10			  3			0.1		2	0.31936
patient		physician		1		1		k+1		k			 10			  3			0.1		3	0.36994
patient		physician		1		1		k+1		k			 10			  3			0.1		4	0.39595
patient		physician		1		1		k+1		k			 10			  3			0.1		5	0.43064
patient		physician		1		1		k+1		k			 10			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			  4			1.0		1	0.23410
patient		physician		1		1		k+1		k			 10			  4			1.0		2	0.31358
patient		physician		1		1		k+1		k			 10			  4			1.0		3	0.37139
patient		physician		1		1		k+1		k			 10			  4			1.0		4	0.40318
patient		physician		1		1		k+1		k			 10			  4			1.0		5	0.42197
patient		physician		1		1		k+1		k			 10			  4			0.9		1	0.19509
patient		physician		1		1		k+1		k			 10			  4			0.9		2	0.29769
patient		physician		1		1		k+1		k			 10			  4			0.9		3	0.35405
patient		physician		1		1		k+1		k			 10			  4			0.9		4	0.39740
patient		physician		1		1		k+1		k			 10			  4			0.9		5	0.43208
patient		physician		1		1		k+1		k			 10			  4			0.8		1	0.19653
patient		physician		1		1		k+1		k			 10			  4			0.8		2	0.29769
patient		physician		1		1		k+1		k			 10			  4			0.8		3	0.35983
patient		physician		1		1		k+1		k			 10			  4			0.8		4	0.40173
patient		physician		1		1		k+1		k			 10			  4			0.8		5	0.43497
patient		physician		1		1		k+1		k			 10			  4			0.7		1	0.19942
patient		physician		1		1		k+1		k			 10			  4			0.7		2	0.30058
patient		physician		1		1		k+1		k			 10			  4			0.7		3	0.35983
patient		physician		1		1		k+1		k			 10			  4			0.7		4	0.40462
patient		physician		1		1		k+1		k			 10			  4			0.7		5	0.43642
patient		physician		1		1		k+1		k			 10			  4			0.6		1	0.19798
patient		physician		1		1		k+1		k			 10			  4			0.6		2	0.30491
patient		physician		1		1		k+1		k			 10			  4			0.6		3	0.36416
patient		physician		1		1		k+1		k			 10			  4			0.6		4	0.40462
patient		physician		1		1		k+1		k			 10			  4			0.6		5	0.43786
patient		physician		1		1		k+1		k			 10			  4			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			  4			0.5		2	0.30636
patient		physician		1		1		k+1		k			 10			  4			0.5		3	0.36705
patient		physician		1		1		k+1		k			 10			  4			0.5		4	0.40607
patient		physician		1		1		k+1		k			 10			  4			0.5		5	0.43786
patient		physician		1		1		k+1		k			 10			  4			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			  4			0.4		2	0.30636
patient		physician		1		1		k+1		k			 10			  4			0.4		3	0.36850
patient		physician		1		1		k+1		k			 10			  4			0.4		4	0.40462
patient		physician		1		1		k+1		k			 10			  4			0.4		5	0.43786
patient		physician		1		1		k+1		k			 10			  4			0.3		1	0.20376
patient		physician		1		1		k+1		k			 10			  4			0.3		2	0.31069
patient		physician		1		1		k+1		k			 10			  4			0.3		3	0.37139
patient		physician		1		1		k+1		k			 10			  4			0.3		4	0.40607
patient		physician		1		1		k+1		k			 10			  4			0.3		5	0.43497
patient		physician		1		1		k+1		k			 10			  4			0.2		1	0.21098
patient		physician		1		1		k+1		k			 10			  4			0.2		2	0.32081
patient		physician		1		1		k+1		k			 10			  4			0.2		3	0.37283
patient		physician		1		1		k+1		k			 10			  4			0.2		4	0.40896
patient		physician		1		1		k+1		k			 10			  4			0.2		5	0.43208
patient		physician		1		1		k+1		k			 10			  4			0.1		1	0.21387
patient		physician		1		1		k+1		k			 10			  4			0.1		2	0.32225
patient		physician		1		1		k+1		k			 10			  4			0.1		3	0.37139
patient		physician		1		1		k+1		k			 10			  4			0.1		4	0.39595
patient		physician		1		1		k+1		k			 10			  4			0.1		5	0.43064
patient		physician		1		1		k+1		k			 10			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			  5			1.0		1	0.23410
patient		physician		1		1		k+1		k			 10			  5			1.0		2	0.31358
patient		physician		1		1		k+1		k			 10			  5			1.0		3	0.37139
patient		physician		1		1		k+1		k			 10			  5			1.0		4	0.40318
patient		physician		1		1		k+1		k			 10			  5			1.0		5	0.42197
patient		physician		1		1		k+1		k			 10			  5			0.9		1	0.19509
patient		physician		1		1		k+1		k			 10			  5			0.9		2	0.29769
patient		physician		1		1		k+1		k			 10			  5			0.9		3	0.35405
patient		physician		1		1		k+1		k			 10			  5			0.9		4	0.39884
patient		physician		1		1		k+1		k			 10			  5			0.9		5	0.43208
patient		physician		1		1		k+1		k			 10			  5			0.8		1	0.19653
patient		physician		1		1		k+1		k			 10			  5			0.8		2	0.29769
patient		physician		1		1		k+1		k			 10			  5			0.8		3	0.35983
patient		physician		1		1		k+1		k			 10			  5			0.8		4	0.40318
patient		physician		1		1		k+1		k			 10			  5			0.8		5	0.43497
patient		physician		1		1		k+1		k			 10			  5			0.7		1	0.19942
patient		physician		1		1		k+1		k			 10			  5			0.7		2	0.30058
patient		physician		1		1		k+1		k			 10			  5			0.7		3	0.35983
patient		physician		1		1		k+1		k			 10			  5			0.7		4	0.40607
patient		physician		1		1		k+1		k			 10			  5			0.7		5	0.43642
patient		physician		1		1		k+1		k			 10			  5			0.6		1	0.19798
patient		physician		1		1		k+1		k			 10			  5			0.6		2	0.30491
patient		physician		1		1		k+1		k			 10			  5			0.6		3	0.36416
patient		physician		1		1		k+1		k			 10			  5			0.6		4	0.40607
patient		physician		1		1		k+1		k			 10			  5			0.6		5	0.43786
patient		physician		1		1		k+1		k			 10			  5			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			  5			0.5		2	0.30636
patient		physician		1		1		k+1		k			 10			  5			0.5		3	0.36705
patient		physician		1		1		k+1		k			 10			  5			0.5		4	0.40751
patient		physician		1		1		k+1		k			 10			  5			0.5		5	0.43786
patient		physician		1		1		k+1		k			 10			  5			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			  5			0.4		2	0.30636
patient		physician		1		1		k+1		k			 10			  5			0.4		3	0.36850
patient		physician		1		1		k+1		k			 10			  5			0.4		4	0.40607
patient		physician		1		1		k+1		k			 10			  5			0.4		5	0.43786
patient		physician		1		1		k+1		k			 10			  5			0.3		1	0.20376
patient		physician		1		1		k+1		k			 10			  5			0.3		2	0.31069
patient		physician		1		1		k+1		k			 10			  5			0.3		3	0.37283
patient		physician		1		1		k+1		k			 10			  5			0.3		4	0.40751
patient		physician		1		1		k+1		k			 10			  5			0.3		5	0.43497
patient		physician		1		1		k+1		k			 10			  5			0.2		1	0.21098
patient		physician		1		1		k+1		k			 10			  5			0.2		2	0.32081
patient		physician		1		1		k+1		k			 10			  5			0.2		3	0.37428
patient		physician		1		1		k+1		k			 10			  5			0.2		4	0.41040
patient		physician		1		1		k+1		k			 10			  5			0.2		5	0.43208
patient		physician		1		1		k+1		k			 10			  5			0.1		1	0.21387
patient		physician		1		1		k+1		k			 10			  5			0.1		2	0.32225
patient		physician		1		1		k+1		k			 10			  5			0.1		3	0.37139
patient		physician		1		1		k+1		k			 10			  5			0.1		4	0.39595
patient		physician		1		1		k+1		k			 10			  5			0.1		5	0.43064
patient		physician		1		1		k+1		k			 10			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			 10			1.0		1	0.23121
patient		physician		1		1		k+1		k			 10			 10			1.0		2	0.31214
patient		physician		1		1		k+1		k			 10			 10			1.0		3	0.36994
patient		physician		1		1		k+1		k			 10			 10			1.0		4	0.40173
patient		physician		1		1		k+1		k			 10			 10			1.0		5	0.42341
patient		physician		1		1		k+1		k			 10			 10			0.9		1	0.19364
patient		physician		1		1		k+1		k			 10			 10			0.9		2	0.29480
patient		physician		1		1		k+1		k			 10			 10			0.9		3	0.35549
patient		physician		1		1		k+1		k			 10			 10			0.9		4	0.39884
patient		physician		1		1		k+1		k			 10			 10			0.9		5	0.43064
patient		physician		1		1		k+1		k			 10			 10			0.8		1	0.19509
patient		physician		1		1		k+1		k			 10			 10			0.8		2	0.29480
patient		physician		1		1		k+1		k			 10			 10			0.8		3	0.36127
patient		physician		1		1		k+1		k			 10			 10			0.8		4	0.40318
patient		physician		1		1		k+1		k			 10			 10			0.8		5	0.43353
patient		physician		1		1		k+1		k			 10			 10			0.7		1	0.19798
patient		physician		1		1		k+1		k			 10			 10			0.7		2	0.29769
patient		physician		1		1		k+1		k			 10			 10			0.7		3	0.36127
patient		physician		1		1		k+1		k			 10			 10			0.7		4	0.40607
patient		physician		1		1		k+1		k			 10			 10			0.7		5	0.43497
patient		physician		1		1		k+1		k			 10			 10			0.6		1	0.19653
patient		physician		1		1		k+1		k			 10			 10			0.6		2	0.30347
patient		physician		1		1		k+1		k			 10			 10			0.6		3	0.36416
patient		physician		1		1		k+1		k			 10			 10			0.6		4	0.40607
patient		physician		1		1		k+1		k			 10			 10			0.6		5	0.43642
patient		physician		1		1		k+1		k			 10			 10			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			 10			0.5		2	0.30636
patient		physician		1		1		k+1		k			 10			 10			0.5		3	0.36850
patient		physician		1		1		k+1		k			 10			 10			0.5		4	0.40751
patient		physician		1		1		k+1		k			 10			 10			0.5		5	0.43642
patient		physician		1		1		k+1		k			 10			 10			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			 10			0.4		2	0.30636
patient		physician		1		1		k+1		k			 10			 10			0.4		3	0.36994
patient		physician		1		1		k+1		k			 10			 10			0.4		4	0.40607
patient		physician		1		1		k+1		k			 10			 10			0.4		5	0.43642
patient		physician		1		1		k+1		k			 10			 10			0.3		1	0.20376
patient		physician		1		1		k+1		k			 10			 10			0.3		2	0.31069
patient		physician		1		1		k+1		k			 10			 10			0.3		3	0.37283
patient		physician		1		1		k+1		k			 10			 10			0.3		4	0.40751
patient		physician		1		1		k+1		k			 10			 10			0.3		5	0.43353
patient		physician		1		1		k+1		k			 10			 10			0.2		1	0.20954
patient		physician		1		1		k+1		k			 10			 10			0.2		2	0.31936
patient		physician		1		1		k+1		k			 10			 10			0.2		3	0.37283
patient		physician		1		1		k+1		k			 10			 10			0.2		4	0.41040
patient		physician		1		1		k+1		k			 10			 10			0.2		5	0.43064
patient		physician		1		1		k+1		k			 10			 10			0.1		1	0.21243
patient		physician		1		1		k+1		k			 10			 10			0.1		2	0.32225
patient		physician		1		1		k+1		k			 10			 10			0.1		3	0.36994
patient		physician		1		1		k+1		k			 10			 10			0.1		4	0.39595
patient		physician		1		1		k+1		k			 10			 10			0.1		5	0.42919
patient		physician		1		1		k+1		k			 10			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			 20			1.0		1	0.23121
patient		physician		1		1		k+1		k			 10			 20			1.0		2	0.30636
patient		physician		1		1		k+1		k			 10			 20			1.0		3	0.36561
patient		physician		1		1		k+1		k			 10			 20			1.0		4	0.39884
patient		physician		1		1		k+1		k			 10			 20			1.0		5	0.41763
patient		physician		1		1		k+1		k			 10			 20			0.9		1	0.19364
patient		physician		1		1		k+1		k			 10			 20			0.9		2	0.29191
patient		physician		1		1		k+1		k			 10			 20			0.9		3	0.35260
patient		physician		1		1		k+1		k			 10			 20			0.9		4	0.39306
patient		physician		1		1		k+1		k			 10			 20			0.9		5	0.42775
patient		physician		1		1		k+1		k			 10			 20			0.8		1	0.19509
patient		physician		1		1		k+1		k			 10			 20			0.8		2	0.29191
patient		physician		1		1		k+1		k			 10			 20			0.8		3	0.35838
patient		physician		1		1		k+1		k			 10			 20			0.8		4	0.39740
patient		physician		1		1		k+1		k			 10			 20			0.8		5	0.43064
patient		physician		1		1		k+1		k			 10			 20			0.7		1	0.19798
patient		physician		1		1		k+1		k			 10			 20			0.7		2	0.29480
patient		physician		1		1		k+1		k			 10			 20			0.7		3	0.35838
patient		physician		1		1		k+1		k			 10			 20			0.7		4	0.40029
patient		physician		1		1		k+1		k			 10			 20			0.7		5	0.43208
patient		physician		1		1		k+1		k			 10			 20			0.6		1	0.19653
patient		physician		1		1		k+1		k			 10			 20			0.6		2	0.29913
patient		physician		1		1		k+1		k			 10			 20			0.6		3	0.35983
patient		physician		1		1		k+1		k			 10			 20			0.6		4	0.39884
patient		physician		1		1		k+1		k			 10			 20			0.6		5	0.43353
patient		physician		1		1		k+1		k			 10			 20			0.5		1	0.20087
patient		physician		1		1		k+1		k			 10			 20			0.5		2	0.30202
patient		physician		1		1		k+1		k			 10			 20			0.5		3	0.36272
patient		physician		1		1		k+1		k			 10			 20			0.5		4	0.40029
patient		physician		1		1		k+1		k			 10			 20			0.5		5	0.43353
patient		physician		1		1		k+1		k			 10			 20			0.4		1	0.20376
patient		physician		1		1		k+1		k			 10			 20			0.4		2	0.30347
patient		physician		1		1		k+1		k			 10			 20			0.4		3	0.36416
patient		physician		1		1		k+1		k			 10			 20			0.4		4	0.39884
patient		physician		1		1		k+1		k			 10			 20			0.4		5	0.43353
patient		physician		1		1		k+1		k			 10			 20			0.3		1	0.20231
patient		physician		1		1		k+1		k			 10			 20			0.3		2	0.30780
patient		physician		1		1		k+1		k			 10			 20			0.3		3	0.36561
patient		physician		1		1		k+1		k			 10			 20			0.3		4	0.39884
patient		physician		1		1		k+1		k			 10			 20			0.3		5	0.43064
patient		physician		1		1		k+1		k			 10			 20			0.2		1	0.20809
patient		physician		1		1		k+1		k			 10			 20			0.2		2	0.31792
patient		physician		1		1		k+1		k			 10			 20			0.2		3	0.37139
patient		physician		1		1		k+1		k			 10			 20			0.2		4	0.40318
patient		physician		1		1		k+1		k			 10			 20			0.2		5	0.42919
patient		physician		1		1		k+1		k			 10			 20			0.1		1	0.20954
patient		physician		1		1		k+1		k			 10			 20			0.1		2	0.31936
patient		physician		1		1		k+1		k			 10			 20			0.1		3	0.36850
patient		physician		1		1		k+1		k			 10			 20			0.1		4	0.39306
patient		physician		1		1		k+1		k			 10			 20			0.1		5	0.42630
patient		physician		1		1		k+1		k			 10			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			 50			1.0		1	0.24277
patient		physician		1		1		k+1		k			 10			 50			1.0		2	0.31214
patient		physician		1		1		k+1		k			 10			 50			1.0		3	0.36416
patient		physician		1		1		k+1		k			 10			 50			1.0		4	0.39451
patient		physician		1		1		k+1		k			 10			 50			1.0		5	0.41474
patient		physician		1		1		k+1		k			 10			 50			0.9		1	0.20376
patient		physician		1		1		k+1		k			 10			 50			0.9		2	0.30347
patient		physician		1		1		k+1		k			 10			 50			0.9		3	0.35260
patient		physician		1		1		k+1		k			 10			 50			0.9		4	0.39451
patient		physician		1		1		k+1		k			 10			 50			0.9		5	0.42630
patient		physician		1		1		k+1		k			 10			 50			0.8		1	0.20520
patient		physician		1		1		k+1		k			 10			 50			0.8		2	0.30491
patient		physician		1		1		k+1		k			 10			 50			0.8		3	0.35694
patient		physician		1		1		k+1		k			 10			 50			0.8		4	0.39595
patient		physician		1		1		k+1		k			 10			 50			0.8		5	0.42775
patient		physician		1		1		k+1		k			 10			 50			0.7		1	0.20809
patient		physician		1		1		k+1		k			 10			 50			0.7		2	0.30347
patient		physician		1		1		k+1		k			 10			 50			0.7		3	0.35549
patient		physician		1		1		k+1		k			 10			 50			0.7		4	0.39740
patient		physician		1		1		k+1		k			 10			 50			0.7		5	0.42919
patient		physician		1		1		k+1		k			 10			 50			0.6		1	0.20809
patient		physician		1		1		k+1		k			 10			 50			0.6		2	0.30780
patient		physician		1		1		k+1		k			 10			 50			0.6		3	0.35983
patient		physician		1		1		k+1		k			 10			 50			0.6		4	0.39740
patient		physician		1		1		k+1		k			 10			 50			0.6		5	0.43064
patient		physician		1		1		k+1		k			 10			 50			0.5		1	0.20954
patient		physician		1		1		k+1		k			 10			 50			0.5		2	0.31503
patient		physician		1		1		k+1		k			 10			 50			0.5		3	0.36272
patient		physician		1		1		k+1		k			 10			 50			0.5		4	0.39884
patient		physician		1		1		k+1		k			 10			 50			0.5		5	0.43064
patient		physician		1		1		k+1		k			 10			 50			0.4		1	0.21098
patient		physician		1		1		k+1		k			 10			 50			0.4		2	0.31792
patient		physician		1		1		k+1		k			 10			 50			0.4		3	0.36561
patient		physician		1		1		k+1		k			 10			 50			0.4		4	0.39740
patient		physician		1		1		k+1		k			 10			 50			0.4		5	0.43064
patient		physician		1		1		k+1		k			 10			 50			0.3		1	0.21098
patient		physician		1		1		k+1		k			 10			 50			0.3		2	0.32081
patient		physician		1		1		k+1		k			 10			 50			0.3		3	0.37139
patient		physician		1		1		k+1		k			 10			 50			0.3		4	0.39740
patient		physician		1		1		k+1		k			 10			 50			0.3		5	0.42919
patient		physician		1		1		k+1		k			 10			 50			0.2		1	0.21098
patient		physician		1		1		k+1		k			 10			 50			0.2		2	0.32803
patient		physician		1		1		k+1		k			 10			 50			0.2		3	0.37139
patient		physician		1		1		k+1		k			 10			 50			0.2		4	0.40029
patient		physician		1		1		k+1		k			 10			 50			0.2		5	0.42486
patient		physician		1		1		k+1		k			 10			 50			0.1		1	0.21532
patient		physician		1		1		k+1		k			 10			 50			0.1		2	0.32514
patient		physician		1		1		k+1		k			 10			 50			0.1		3	0.36850
patient		physician		1		1		k+1		k			 10			 50			0.1		4	0.39451
patient		physician		1		1		k+1		k			 10			 50			0.1		5	0.42341
patient		physician		1		1		k+1		k			 10			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			 10			100			1.0		1	0.23844
patient		physician		1		1		k+1		k			 10			100			1.0		2	0.31214
patient		physician		1		1		k+1		k			 10			100			1.0		3	0.36127
patient		physician		1		1		k+1		k			 10			100			1.0		4	0.39162
patient		physician		1		1		k+1		k			 10			100			1.0		5	0.41329
patient		physician		1		1		k+1		k			 10			100			0.9		1	0.19942
patient		physician		1		1		k+1		k			 10			100			0.9		2	0.30491
patient		physician		1		1		k+1		k			 10			100			0.9		3	0.35260
patient		physician		1		1		k+1		k			 10			100			0.9		4	0.38873
patient		physician		1		1		k+1		k			 10			100			0.9		5	0.42775
patient		physician		1		1		k+1		k			 10			100			0.8		1	0.20231
patient		physician		1		1		k+1		k			 10			100			0.8		2	0.31069
patient		physician		1		1		k+1		k			 10			100			0.8		3	0.35838
patient		physician		1		1		k+1		k			 10			100			0.8		4	0.38873
patient		physician		1		1		k+1		k			 10			100			0.8		5	0.42919
patient		physician		1		1		k+1		k			 10			100			0.7		1	0.20520
patient		physician		1		1		k+1		k			 10			100			0.7		2	0.31069
patient		physician		1		1		k+1		k			 10			100			0.7		3	0.35838
patient		physician		1		1		k+1		k			 10			100			0.7		4	0.39162
patient		physician		1		1		k+1		k			 10			100			0.7		5	0.42919
patient		physician		1		1		k+1		k			 10			100			0.6		1	0.20954
patient		physician		1		1		k+1		k			 10			100			0.6		2	0.31358
patient		physician		1		1		k+1		k			 10			100			0.6		3	0.36127
patient		physician		1		1		k+1		k			 10			100			0.6		4	0.39162
patient		physician		1		1		k+1		k			 10			100			0.6		5	0.42919
patient		physician		1		1		k+1		k			 10			100			0.5		1	0.20954
patient		physician		1		1		k+1		k			 10			100			0.5		2	0.31647
patient		physician		1		1		k+1		k			 10			100			0.5		3	0.36272
patient		physician		1		1		k+1		k			 10			100			0.5		4	0.39306
patient		physician		1		1		k+1		k			 10			100			0.5		5	0.42775
patient		physician		1		1		k+1		k			 10			100			0.4		1	0.20954
patient		physician		1		1		k+1		k			 10			100			0.4		2	0.31503
patient		physician		1		1		k+1		k			 10			100			0.4		3	0.36272
patient		physician		1		1		k+1		k			 10			100			0.4		4	0.39162
patient		physician		1		1		k+1		k			 10			100			0.4		5	0.42630
patient		physician		1		1		k+1		k			 10			100			0.3		1	0.20954
patient		physician		1		1		k+1		k			 10			100			0.3		2	0.32225
patient		physician		1		1		k+1		k			 10			100			0.3		3	0.36561
patient		physician		1		1		k+1		k			 10			100			0.3		4	0.38728
patient		physician		1		1		k+1		k			 10			100			0.3		5	0.42486
patient		physician		1		1		k+1		k			 10			100			0.2		1	0.21387
patient		physician		1		1		k+1		k			 10			100			0.2		2	0.32803
patient		physician		1		1		k+1		k			 10			100			0.2		3	0.36272
patient		physician		1		1		k+1		k			 10			100			0.2		4	0.38873
patient		physician		1		1		k+1		k			 10			100			0.2		5	0.42341
patient		physician		1		1		k+1		k			 10			100			0.1		1	0.21821
patient		physician		1		1		k+1		k			 10			100			0.1		2	0.32370
patient		physician		1		1		k+1		k			 10			100			0.1		3	0.35694
patient		physician		1		1		k+1		k			 10			100			0.1		4	0.38295
patient		physician		1		1		k+1		k			 10			100			0.1		5	0.41763
patient		physician		1		1		k+1		k			 10			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			 10			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			 10			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			 10			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			 10			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			  1			1.0		1	0.19653
patient		physician		1		1		k+1		k			 20			  1			1.0		2	0.26012
patient		physician		1		1		k+1		k			 20			  1			1.0		3	0.32803
patient		physician		1		1		k+1		k			 20			  1			1.0		4	0.36850
patient		physician		1		1		k+1		k			 20			  1			1.0		5	0.40318
patient		physician		1		1		k+1		k			 20			  1			0.9		1	0.17052
patient		physician		1		1		k+1		k			 20			  1			0.9		2	0.25578
patient		physician		1		1		k+1		k			 20			  1			0.9		3	0.31069
patient		physician		1		1		k+1		k			 20			  1			0.9		4	0.35983
patient		physician		1		1		k+1		k			 20			  1			0.9		5	0.39884
patient		physician		1		1		k+1		k			 20			  1			0.8		1	0.17341
patient		physician		1		1		k+1		k			 20			  1			0.8		2	0.25867
patient		physician		1		1		k+1		k			 20			  1			0.8		3	0.31503
patient		physician		1		1		k+1		k			 20			  1			0.8		4	0.36561
patient		physician		1		1		k+1		k			 20			  1			0.8		5	0.40029
patient		physician		1		1		k+1		k			 20			  1			0.7		1	0.17197
patient		physician		1		1		k+1		k			 20			  1			0.7		2	0.26156
patient		physician		1		1		k+1		k			 20			  1			0.7		3	0.31647
patient		physician		1		1		k+1		k			 20			  1			0.7		4	0.36994
patient		physician		1		1		k+1		k			 20			  1			0.7		5	0.40318
patient		physician		1		1		k+1		k			 20			  1			0.6		1	0.17197
patient		physician		1		1		k+1		k			 20			  1			0.6		2	0.26590
patient		physician		1		1		k+1		k			 20			  1			0.6		3	0.32370
patient		physician		1		1		k+1		k			 20			  1			0.6		4	0.37283
patient		physician		1		1		k+1		k			 20			  1			0.6		5	0.40318
patient		physician		1		1		k+1		k			 20			  1			0.5		1	0.17052
patient		physician		1		1		k+1		k			 20			  1			0.5		2	0.27457
patient		physician		1		1		k+1		k			 20			  1			0.5		3	0.32948
patient		physician		1		1		k+1		k			 20			  1			0.5		4	0.37717
patient		physician		1		1		k+1		k			 20			  1			0.5		5	0.40607
patient		physician		1		1		k+1		k			 20			  1			0.4		1	0.18064
patient		physician		1		1		k+1		k			 20			  1			0.4		2	0.27746
patient		physician		1		1		k+1		k			 20			  1			0.4		3	0.33092
patient		physician		1		1		k+1		k			 20			  1			0.4		4	0.37861
patient		physician		1		1		k+1		k			 20			  1			0.4		5	0.40173
patient		physician		1		1		k+1		k			 20			  1			0.3		1	0.19220
patient		physician		1		1		k+1		k			 20			  1			0.3		2	0.28324
patient		physician		1		1		k+1		k			 20			  1			0.3		3	0.33526
patient		physician		1		1		k+1		k			 20			  1			0.3		4	0.37861
patient		physician		1		1		k+1		k			 20			  1			0.3		5	0.40029
patient		physician		1		1		k+1		k			 20			  1			0.2		1	0.19942
patient		physician		1		1		k+1		k			 20			  1			0.2		2	0.28613
patient		physician		1		1		k+1		k			 20			  1			0.2		3	0.34104
patient		physician		1		1		k+1		k			 20			  1			0.2		4	0.37717
patient		physician		1		1		k+1		k			 20			  1			0.2		5	0.40896
patient		physician		1		1		k+1		k			 20			  1			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			  1			0.1		2	0.29624
patient		physician		1		1		k+1		k			 20			  1			0.1		3	0.34682
patient		physician		1		1		k+1		k			 20			  1			0.1		4	0.36994
patient		physician		1		1		k+1		k			 20			  1			0.1		5	0.41185
patient		physician		1		1		k+1		k			 20			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			  2			1.0		1	0.19653
patient		physician		1		1		k+1		k			 20			  2			1.0		2	0.26012
patient		physician		1		1		k+1		k			 20			  2			1.0		3	0.32803
patient		physician		1		1		k+1		k			 20			  2			1.0		4	0.36850
patient		physician		1		1		k+1		k			 20			  2			1.0		5	0.40318
patient		physician		1		1		k+1		k			 20			  2			0.9		1	0.17052
patient		physician		1		1		k+1		k			 20			  2			0.9		2	0.25578
patient		physician		1		1		k+1		k			 20			  2			0.9		3	0.31069
patient		physician		1		1		k+1		k			 20			  2			0.9		4	0.36127
patient		physician		1		1		k+1		k			 20			  2			0.9		5	0.39884
patient		physician		1		1		k+1		k			 20			  2			0.8		1	0.17341
patient		physician		1		1		k+1		k			 20			  2			0.8		2	0.25867
patient		physician		1		1		k+1		k			 20			  2			0.8		3	0.31503
patient		physician		1		1		k+1		k			 20			  2			0.8		4	0.36561
patient		physician		1		1		k+1		k			 20			  2			0.8		5	0.40029
patient		physician		1		1		k+1		k			 20			  2			0.7		1	0.17197
patient		physician		1		1		k+1		k			 20			  2			0.7		2	0.26156
patient		physician		1		1		k+1		k			 20			  2			0.7		3	0.31647
patient		physician		1		1		k+1		k			 20			  2			0.7		4	0.36994
patient		physician		1		1		k+1		k			 20			  2			0.7		5	0.40318
patient		physician		1		1		k+1		k			 20			  2			0.6		1	0.17197
patient		physician		1		1		k+1		k			 20			  2			0.6		2	0.26590
patient		physician		1		1		k+1		k			 20			  2			0.6		3	0.32370
patient		physician		1		1		k+1		k			 20			  2			0.6		4	0.37283
patient		physician		1		1		k+1		k			 20			  2			0.6		5	0.40318
patient		physician		1		1		k+1		k			 20			  2			0.5		1	0.17052
patient		physician		1		1		k+1		k			 20			  2			0.5		2	0.27457
patient		physician		1		1		k+1		k			 20			  2			0.5		3	0.32948
patient		physician		1		1		k+1		k			 20			  2			0.5		4	0.37717
patient		physician		1		1		k+1		k			 20			  2			0.5		5	0.40607
patient		physician		1		1		k+1		k			 20			  2			0.4		1	0.18064
patient		physician		1		1		k+1		k			 20			  2			0.4		2	0.27746
patient		physician		1		1		k+1		k			 20			  2			0.4		3	0.33092
patient		physician		1		1		k+1		k			 20			  2			0.4		4	0.37861
patient		physician		1		1		k+1		k			 20			  2			0.4		5	0.40173
patient		physician		1		1		k+1		k			 20			  2			0.3		1	0.19220
patient		physician		1		1		k+1		k			 20			  2			0.3		2	0.28324
patient		physician		1		1		k+1		k			 20			  2			0.3		3	0.33526
patient		physician		1		1		k+1		k			 20			  2			0.3		4	0.37861
patient		physician		1		1		k+1		k			 20			  2			0.3		5	0.40029
patient		physician		1		1		k+1		k			 20			  2			0.2		1	0.19942
patient		physician		1		1		k+1		k			 20			  2			0.2		2	0.28613
patient		physician		1		1		k+1		k			 20			  2			0.2		3	0.34104
patient		physician		1		1		k+1		k			 20			  2			0.2		4	0.37717
patient		physician		1		1		k+1		k			 20			  2			0.2		5	0.40896
patient		physician		1		1		k+1		k			 20			  2			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			  2			0.1		2	0.29624
patient		physician		1		1		k+1		k			 20			  2			0.1		3	0.34682
patient		physician		1		1		k+1		k			 20			  2			0.1		4	0.36994
patient		physician		1		1		k+1		k			 20			  2			0.1		5	0.41185
patient		physician		1		1		k+1		k			 20			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			  3			1.0		1	0.19798
patient		physician		1		1		k+1		k			 20			  3			1.0		2	0.26156
patient		physician		1		1		k+1		k			 20			  3			1.0		3	0.32803
patient		physician		1		1		k+1		k			 20			  3			1.0		4	0.37139
patient		physician		1		1		k+1		k			 20			  3			1.0		5	0.40318
patient		physician		1		1		k+1		k			 20			  3			0.9		1	0.17197
patient		physician		1		1		k+1		k			 20			  3			0.9		2	0.25578
patient		physician		1		1		k+1		k			 20			  3			0.9		3	0.31069
patient		physician		1		1		k+1		k			 20			  3			0.9		4	0.36272
patient		physician		1		1		k+1		k			 20			  3			0.9		5	0.39884
patient		physician		1		1		k+1		k			 20			  3			0.8		1	0.17486
patient		physician		1		1		k+1		k			 20			  3			0.8		2	0.25867
patient		physician		1		1		k+1		k			 20			  3			0.8		3	0.31503
patient		physician		1		1		k+1		k			 20			  3			0.8		4	0.36705
patient		physician		1		1		k+1		k			 20			  3			0.8		5	0.40029
patient		physician		1		1		k+1		k			 20			  3			0.7		1	0.17341
patient		physician		1		1		k+1		k			 20			  3			0.7		2	0.26156
patient		physician		1		1		k+1		k			 20			  3			0.7		3	0.31647
patient		physician		1		1		k+1		k			 20			  3			0.7		4	0.37139
patient		physician		1		1		k+1		k			 20			  3			0.7		5	0.40318
patient		physician		1		1		k+1		k			 20			  3			0.6		1	0.17341
patient		physician		1		1		k+1		k			 20			  3			0.6		2	0.26590
patient		physician		1		1		k+1		k			 20			  3			0.6		3	0.32370
patient		physician		1		1		k+1		k			 20			  3			0.6		4	0.37428
patient		physician		1		1		k+1		k			 20			  3			0.6		5	0.40318
patient		physician		1		1		k+1		k			 20			  3			0.5		1	0.17197
patient		physician		1		1		k+1		k			 20			  3			0.5		2	0.27457
patient		physician		1		1		k+1		k			 20			  3			0.5		3	0.32803
patient		physician		1		1		k+1		k			 20			  3			0.5		4	0.37861
patient		physician		1		1		k+1		k			 20			  3			0.5		5	0.40607
patient		physician		1		1		k+1		k			 20			  3			0.4		1	0.18208
patient		physician		1		1		k+1		k			 20			  3			0.4		2	0.27601
patient		physician		1		1		k+1		k			 20			  3			0.4		3	0.33092
patient		physician		1		1		k+1		k			 20			  3			0.4		4	0.38006
patient		physician		1		1		k+1		k			 20			  3			0.4		5	0.40173
patient		physician		1		1		k+1		k			 20			  3			0.3		1	0.19364
patient		physician		1		1		k+1		k			 20			  3			0.3		2	0.28324
patient		physician		1		1		k+1		k			 20			  3			0.3		3	0.33382
patient		physician		1		1		k+1		k			 20			  3			0.3		4	0.38006
patient		physician		1		1		k+1		k			 20			  3			0.3		5	0.40029
patient		physician		1		1		k+1		k			 20			  3			0.2		1	0.20087
patient		physician		1		1		k+1		k			 20			  3			0.2		2	0.28613
patient		physician		1		1		k+1		k			 20			  3			0.2		3	0.33960
patient		physician		1		1		k+1		k			 20			  3			0.2		4	0.37861
patient		physician		1		1		k+1		k			 20			  3			0.2		5	0.40896
patient		physician		1		1		k+1		k			 20			  3			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			  3			0.1		2	0.29624
patient		physician		1		1		k+1		k			 20			  3			0.1		3	0.34538
patient		physician		1		1		k+1		k			 20			  3			0.1		4	0.37139
patient		physician		1		1		k+1		k			 20			  3			0.1		5	0.41185
patient		physician		1		1		k+1		k			 20			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			  4			1.0		1	0.19942
patient		physician		1		1		k+1		k			 20			  4			1.0		2	0.26012
patient		physician		1		1		k+1		k			 20			  4			1.0		3	0.33237
patient		physician		1		1		k+1		k			 20			  4			1.0		4	0.37861
patient		physician		1		1		k+1		k			 20			  4			1.0		5	0.41040
patient		physician		1		1		k+1		k			 20			  4			0.9		1	0.17341
patient		physician		1		1		k+1		k			 20			  4			0.9		2	0.25434
patient		physician		1		1		k+1		k			 20			  4			0.9		3	0.31792
patient		physician		1		1		k+1		k			 20			  4			0.9		4	0.36994
patient		physician		1		1		k+1		k			 20			  4			0.9		5	0.40607
patient		physician		1		1		k+1		k			 20			  4			0.8		1	0.17630
patient		physician		1		1		k+1		k			 20			  4			0.8		2	0.25723
patient		physician		1		1		k+1		k			 20			  4			0.8		3	0.32225
patient		physician		1		1		k+1		k			 20			  4			0.8		4	0.37572
patient		physician		1		1		k+1		k			 20			  4			0.8		5	0.40607
patient		physician		1		1		k+1		k			 20			  4			0.7		1	0.17486
patient		physician		1		1		k+1		k			 20			  4			0.7		2	0.26012
patient		physician		1		1		k+1		k			 20			  4			0.7		3	0.32514
patient		physician		1		1		k+1		k			 20			  4			0.7		4	0.37861
patient		physician		1		1		k+1		k			 20			  4			0.7		5	0.40751
patient		physician		1		1		k+1		k			 20			  4			0.6		1	0.17486
patient		physician		1		1		k+1		k			 20			  4			0.6		2	0.26590
patient		physician		1		1		k+1		k			 20			  4			0.6		3	0.33237
patient		physician		1		1		k+1		k			 20			  4			0.6		4	0.38150
patient		physician		1		1		k+1		k			 20			  4			0.6		5	0.40462
patient		physician		1		1		k+1		k			 20			  4			0.5		1	0.17341
patient		physician		1		1		k+1		k			 20			  4			0.5		2	0.27312
patient		physician		1		1		k+1		k			 20			  4			0.5		3	0.33671
patient		physician		1		1		k+1		k			 20			  4			0.5		4	0.38006
patient		physician		1		1		k+1		k			 20			  4			0.5		5	0.40751
patient		physician		1		1		k+1		k			 20			  4			0.4		1	0.18353
patient		physician		1		1		k+1		k			 20			  4			0.4		2	0.27601
patient		physician		1		1		k+1		k			 20			  4			0.4		3	0.33526
patient		physician		1		1		k+1		k			 20			  4			0.4		4	0.38006
patient		physician		1		1		k+1		k			 20			  4			0.4		5	0.40462
patient		physician		1		1		k+1		k			 20			  4			0.3		1	0.19509
patient		physician		1		1		k+1		k			 20			  4			0.3		2	0.28613
patient		physician		1		1		k+1		k			 20			  4			0.3		3	0.33526
patient		physician		1		1		k+1		k			 20			  4			0.3		4	0.38006
patient		physician		1		1		k+1		k			 20			  4			0.3		5	0.40462
patient		physician		1		1		k+1		k			 20			  4			0.2		1	0.19942
patient		physician		1		1		k+1		k			 20			  4			0.2		2	0.29191
patient		physician		1		1		k+1		k			 20			  4			0.2		3	0.33960
patient		physician		1		1		k+1		k			 20			  4			0.2		4	0.38006
patient		physician		1		1		k+1		k			 20			  4			0.2		5	0.41329
patient		physician		1		1		k+1		k			 20			  4			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			  4			0.1		2	0.29769
patient		physician		1		1		k+1		k			 20			  4			0.1		3	0.34538
patient		physician		1		1		k+1		k			 20			  4			0.1		4	0.36994
patient		physician		1		1		k+1		k			 20			  4			0.1		5	0.41474
patient		physician		1		1		k+1		k			 20			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			  5			1.0		1	0.19942
patient		physician		1		1		k+1		k			 20			  5			1.0		2	0.26012
patient		physician		1		1		k+1		k			 20			  5			1.0		3	0.33237
patient		physician		1		1		k+1		k			 20			  5			1.0		4	0.37861
patient		physician		1		1		k+1		k			 20			  5			1.0		5	0.41040
patient		physician		1		1		k+1		k			 20			  5			0.9		1	0.17341
patient		physician		1		1		k+1		k			 20			  5			0.9		2	0.25434
patient		physician		1		1		k+1		k			 20			  5			0.9		3	0.31792
patient		physician		1		1		k+1		k			 20			  5			0.9		4	0.36994
patient		physician		1		1		k+1		k			 20			  5			0.9		5	0.40607
patient		physician		1		1		k+1		k			 20			  5			0.8		1	0.17630
patient		physician		1		1		k+1		k			 20			  5			0.8		2	0.25723
patient		physician		1		1		k+1		k			 20			  5			0.8		3	0.32225
patient		physician		1		1		k+1		k			 20			  5			0.8		4	0.37572
patient		physician		1		1		k+1		k			 20			  5			0.8		5	0.40607
patient		physician		1		1		k+1		k			 20			  5			0.7		1	0.17486
patient		physician		1		1		k+1		k			 20			  5			0.7		2	0.26012
patient		physician		1		1		k+1		k			 20			  5			0.7		3	0.32514
patient		physician		1		1		k+1		k			 20			  5			0.7		4	0.37861
patient		physician		1		1		k+1		k			 20			  5			0.7		5	0.40751
patient		physician		1		1		k+1		k			 20			  5			0.6		1	0.17486
patient		physician		1		1		k+1		k			 20			  5			0.6		2	0.26590
patient		physician		1		1		k+1		k			 20			  5			0.6		3	0.33237
patient		physician		1		1		k+1		k			 20			  5			0.6		4	0.38150
patient		physician		1		1		k+1		k			 20			  5			0.6		5	0.40607
patient		physician		1		1		k+1		k			 20			  5			0.5		1	0.17341
patient		physician		1		1		k+1		k			 20			  5			0.5		2	0.27312
patient		physician		1		1		k+1		k			 20			  5			0.5		3	0.33671
patient		physician		1		1		k+1		k			 20			  5			0.5		4	0.38006
patient		physician		1		1		k+1		k			 20			  5			0.5		5	0.40896
patient		physician		1		1		k+1		k			 20			  5			0.4		1	0.18353
patient		physician		1		1		k+1		k			 20			  5			0.4		2	0.27746
patient		physician		1		1		k+1		k			 20			  5			0.4		3	0.33526
patient		physician		1		1		k+1		k			 20			  5			0.4		4	0.38006
patient		physician		1		1		k+1		k			 20			  5			0.4		5	0.40462
patient		physician		1		1		k+1		k			 20			  5			0.3		1	0.19509
patient		physician		1		1		k+1		k			 20			  5			0.3		2	0.28613
patient		physician		1		1		k+1		k			 20			  5			0.3		3	0.33526
patient		physician		1		1		k+1		k			 20			  5			0.3		4	0.38006
patient		physician		1		1		k+1		k			 20			  5			0.3		5	0.40462
patient		physician		1		1		k+1		k			 20			  5			0.2		1	0.19942
patient		physician		1		1		k+1		k			 20			  5			0.2		2	0.29191
patient		physician		1		1		k+1		k			 20			  5			0.2		3	0.33960
patient		physician		1		1		k+1		k			 20			  5			0.2		4	0.38006
patient		physician		1		1		k+1		k			 20			  5			0.2		5	0.41329
patient		physician		1		1		k+1		k			 20			  5			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			  5			0.1		2	0.29769
patient		physician		1		1		k+1		k			 20			  5			0.1		3	0.34538
patient		physician		1		1		k+1		k			 20			  5			0.1		4	0.36994
patient		physician		1		1		k+1		k			 20			  5			0.1		5	0.41474
patient		physician		1		1		k+1		k			 20			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			 10			1.0		1	0.19798
patient		physician		1		1		k+1		k			 20			 10			1.0		2	0.26156
patient		physician		1		1		k+1		k			 20			 10			1.0		3	0.33382
patient		physician		1		1		k+1		k			 20			 10			1.0		4	0.37572
patient		physician		1		1		k+1		k			 20			 10			1.0		5	0.40607
patient		physician		1		1		k+1		k			 20			 10			0.9		1	0.17341
patient		physician		1		1		k+1		k			 20			 10			0.9		2	0.25434
patient		physician		1		1		k+1		k			 20			 10			0.9		3	0.31792
patient		physician		1		1		k+1		k			 20			 10			0.9		4	0.36705
patient		physician		1		1		k+1		k			 20			 10			0.9		5	0.40318
patient		physician		1		1		k+1		k			 20			 10			0.8		1	0.17775
patient		physician		1		1		k+1		k			 20			 10			0.8		2	0.25723
patient		physician		1		1		k+1		k			 20			 10			0.8		3	0.32225
patient		physician		1		1		k+1		k			 20			 10			0.8		4	0.37139
patient		physician		1		1		k+1		k			 20			 10			0.8		5	0.40318
patient		physician		1		1		k+1		k			 20			 10			0.7		1	0.17630
patient		physician		1		1		k+1		k			 20			 10			0.7		2	0.26012
patient		physician		1		1		k+1		k			 20			 10			0.7		3	0.32514
patient		physician		1		1		k+1		k			 20			 10			0.7		4	0.37428
patient		physician		1		1		k+1		k			 20			 10			0.7		5	0.40462
patient		physician		1		1		k+1		k			 20			 10			0.6		1	0.17630
patient		physician		1		1		k+1		k			 20			 10			0.6		2	0.26734
patient		physician		1		1		k+1		k			 20			 10			0.6		3	0.33092
patient		physician		1		1		k+1		k			 20			 10			0.6		4	0.37861
patient		physician		1		1		k+1		k			 20			 10			0.6		5	0.40318
patient		physician		1		1		k+1		k			 20			 10			0.5		1	0.17486
patient		physician		1		1		k+1		k			 20			 10			0.5		2	0.27457
patient		physician		1		1		k+1		k			 20			 10			0.5		3	0.33526
patient		physician		1		1		k+1		k			 20			 10			0.5		4	0.37717
patient		physician		1		1		k+1		k			 20			 10			0.5		5	0.40607
patient		physician		1		1		k+1		k			 20			 10			0.4		1	0.18497
patient		physician		1		1		k+1		k			 20			 10			0.4		2	0.27746
patient		physician		1		1		k+1		k			 20			 10			0.4		3	0.33382
patient		physician		1		1		k+1		k			 20			 10			0.4		4	0.37717
patient		physician		1		1		k+1		k			 20			 10			0.4		5	0.40318
patient		physician		1		1		k+1		k			 20			 10			0.3		1	0.19653
patient		physician		1		1		k+1		k			 20			 10			0.3		2	0.28468
patient		physician		1		1		k+1		k			 20			 10			0.3		3	0.33382
patient		physician		1		1		k+1		k			 20			 10			0.3		4	0.37717
patient		physician		1		1		k+1		k			 20			 10			0.3		5	0.40173
patient		physician		1		1		k+1		k			 20			 10			0.2		1	0.20087
patient		physician		1		1		k+1		k			 20			 10			0.2		2	0.29046
patient		physician		1		1		k+1		k			 20			 10			0.2		3	0.33671
patient		physician		1		1		k+1		k			 20			 10			0.2		4	0.37717
patient		physician		1		1		k+1		k			 20			 10			0.2		5	0.41185
patient		physician		1		1		k+1		k			 20			 10			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			 10			0.1		2	0.29624
patient		physician		1		1		k+1		k			 20			 10			0.1		3	0.34249
patient		physician		1		1		k+1		k			 20			 10			0.1		4	0.36705
patient		physician		1		1		k+1		k			 20			 10			0.1		5	0.41474
patient		physician		1		1		k+1		k			 20			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			 20			1.0		1	0.19798
patient		physician		1		1		k+1		k			 20			 20			1.0		2	0.26301
patient		physician		1		1		k+1		k			 20			 20			1.0		3	0.33382
patient		physician		1		1		k+1		k			 20			 20			1.0		4	0.37283
patient		physician		1		1		k+1		k			 20			 20			1.0		5	0.40173
patient		physician		1		1		k+1		k			 20			 20			0.9		1	0.17341
patient		physician		1		1		k+1		k			 20			 20			0.9		2	0.25723
patient		physician		1		1		k+1		k			 20			 20			0.9		3	0.31936
patient		physician		1		1		k+1		k			 20			 20			0.9		4	0.36416
patient		physician		1		1		k+1		k			 20			 20			0.9		5	0.40029
patient		physician		1		1		k+1		k			 20			 20			0.8		1	0.17775
patient		physician		1		1		k+1		k			 20			 20			0.8		2	0.26012
patient		physician		1		1		k+1		k			 20			 20			0.8		3	0.32370
patient		physician		1		1		k+1		k			 20			 20			0.8		4	0.36850
patient		physician		1		1		k+1		k			 20			 20			0.8		5	0.40029
patient		physician		1		1		k+1		k			 20			 20			0.7		1	0.17630
patient		physician		1		1		k+1		k			 20			 20			0.7		2	0.26301
patient		physician		1		1		k+1		k			 20			 20			0.7		3	0.32514
patient		physician		1		1		k+1		k			 20			 20			0.7		4	0.37139
patient		physician		1		1		k+1		k			 20			 20			0.7		5	0.40173
patient		physician		1		1		k+1		k			 20			 20			0.6		1	0.17630
patient		physician		1		1		k+1		k			 20			 20			0.6		2	0.26879
patient		physician		1		1		k+1		k			 20			 20			0.6		3	0.32948
patient		physician		1		1		k+1		k			 20			 20			0.6		4	0.37572
patient		physician		1		1		k+1		k			 20			 20			0.6		5	0.40029
patient		physician		1		1		k+1		k			 20			 20			0.5		1	0.17486
patient		physician		1		1		k+1		k			 20			 20			0.5		2	0.27601
patient		physician		1		1		k+1		k			 20			 20			0.5		3	0.33526
patient		physician		1		1		k+1		k			 20			 20			0.5		4	0.37717
patient		physician		1		1		k+1		k			 20			 20			0.5		5	0.40462
patient		physician		1		1		k+1		k			 20			 20			0.4		1	0.18497
patient		physician		1		1		k+1		k			 20			 20			0.4		2	0.27890
patient		physician		1		1		k+1		k			 20			 20			0.4		3	0.33526
patient		physician		1		1		k+1		k			 20			 20			0.4		4	0.37717
patient		physician		1		1		k+1		k			 20			 20			0.4		5	0.40029
patient		physician		1		1		k+1		k			 20			 20			0.3		1	0.19509
patient		physician		1		1		k+1		k			 20			 20			0.3		2	0.28324
patient		physician		1		1		k+1		k			 20			 20			0.3		3	0.33237
patient		physician		1		1		k+1		k			 20			 20			0.3		4	0.37717
patient		physician		1		1		k+1		k			 20			 20			0.3		5	0.40029
patient		physician		1		1		k+1		k			 20			 20			0.2		1	0.20231
patient		physician		1		1		k+1		k			 20			 20			0.2		2	0.29046
patient		physician		1		1		k+1		k			 20			 20			0.2		3	0.33815
patient		physician		1		1		k+1		k			 20			 20			0.2		4	0.37572
patient		physician		1		1		k+1		k			 20			 20			0.2		5	0.41040
patient		physician		1		1		k+1		k			 20			 20			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			 20			0.1		2	0.29480
patient		physician		1		1		k+1		k			 20			 20			0.1		3	0.34393
patient		physician		1		1		k+1		k			 20			 20			0.1		4	0.36561
patient		physician		1		1		k+1		k			 20			 20			0.1		5	0.41040
patient		physician		1		1		k+1		k			 20			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			 50			1.0		1	0.21387
patient		physician		1		1		k+1		k			 20			 50			1.0		2	0.26734
patient		physician		1		1		k+1		k			 20			 50			1.0		3	0.33092
patient		physician		1		1		k+1		k			 20			 50			1.0		4	0.37139
patient		physician		1		1		k+1		k			 20			 50			1.0		5	0.40029
patient		physician		1		1		k+1		k			 20			 50			0.9		1	0.18497
patient		physician		1		1		k+1		k			 20			 50			0.9		2	0.26301
patient		physician		1		1		k+1		k			 20			 50			0.9		3	0.31792
patient		physician		1		1		k+1		k			 20			 50			0.9		4	0.36850
patient		physician		1		1		k+1		k			 20			 50			0.9		5	0.40029
patient		physician		1		1		k+1		k			 20			 50			0.8		1	0.18786
patient		physician		1		1		k+1		k			 20			 50			0.8		2	0.26734
patient		physician		1		1		k+1		k			 20			 50			0.8		3	0.32081
patient		physician		1		1		k+1		k			 20			 50			0.8		4	0.36994
patient		physician		1		1		k+1		k			 20			 50			0.8		5	0.39884
patient		physician		1		1		k+1		k			 20			 50			0.7		1	0.18642
patient		physician		1		1		k+1		k			 20			 50			0.7		2	0.26734
patient		physician		1		1		k+1		k			 20			 50			0.7		3	0.32081
patient		physician		1		1		k+1		k			 20			 50			0.7		4	0.37283
patient		physician		1		1		k+1		k			 20			 50			0.7		5	0.40029
patient		physician		1		1		k+1		k			 20			 50			0.6		1	0.18497
patient		physician		1		1		k+1		k			 20			 50			0.6		2	0.27457
patient		physician		1		1		k+1		k			 20			 50			0.6		3	0.32803
patient		physician		1		1		k+1		k			 20			 50			0.6		4	0.37572
patient		physician		1		1		k+1		k			 20			 50			0.6		5	0.39884
patient		physician		1		1		k+1		k			 20			 50			0.5		1	0.18353
patient		physician		1		1		k+1		k			 20			 50			0.5		2	0.28613
patient		physician		1		1		k+1		k			 20			 50			0.5		3	0.33237
patient		physician		1		1		k+1		k			 20			 50			0.5		4	0.37572
patient		physician		1		1		k+1		k			 20			 50			0.5		5	0.40029
patient		physician		1		1		k+1		k			 20			 50			0.4		1	0.19075
patient		physician		1		1		k+1		k			 20			 50			0.4		2	0.28757
patient		physician		1		1		k+1		k			 20			 50			0.4		3	0.33671
patient		physician		1		1		k+1		k			 20			 50			0.4		4	0.37572
patient		physician		1		1		k+1		k			 20			 50			0.4		5	0.39740
patient		physician		1		1		k+1		k			 20			 50			0.3		1	0.19942
patient		physician		1		1		k+1		k			 20			 50			0.3		2	0.29191
patient		physician		1		1		k+1		k			 20			 50			0.3		3	0.33960
patient		physician		1		1		k+1		k			 20			 50			0.3		4	0.37717
patient		physician		1		1		k+1		k			 20			 50			0.3		5	0.40173
patient		physician		1		1		k+1		k			 20			 50			0.2		1	0.20231
patient		physician		1		1		k+1		k			 20			 50			0.2		2	0.29624
patient		physician		1		1		k+1		k			 20			 50			0.2		3	0.34393
patient		physician		1		1		k+1		k			 20			 50			0.2		4	0.37572
patient		physician		1		1		k+1		k			 20			 50			0.2		5	0.40607
patient		physician		1		1		k+1		k			 20			 50			0.1		1	0.21243
patient		physician		1		1		k+1		k			 20			 50			0.1		2	0.30058
patient		physician		1		1		k+1		k			 20			 50			0.1		3	0.34393
patient		physician		1		1		k+1		k			 20			 50			0.1		4	0.37139
patient		physician		1		1		k+1		k			 20			 50			0.1		5	0.41040
patient		physician		1		1		k+1		k			 20			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			 20			100			1.0		1	0.21965
patient		physician		1		1		k+1		k			 20			100			1.0		2	0.27168
patient		physician		1		1		k+1		k			 20			100			1.0		3	0.32803
patient		physician		1		1		k+1		k			 20			100			1.0		4	0.36850
patient		physician		1		1		k+1		k			 20			100			1.0		5	0.40318
patient		physician		1		1		k+1		k			 20			100			0.9		1	0.18786
patient		physician		1		1		k+1		k			 20			100			0.9		2	0.27023
patient		physician		1		1		k+1		k			 20			100			0.9		3	0.32225
patient		physician		1		1		k+1		k			 20			100			0.9		4	0.36561
patient		physician		1		1		k+1		k			 20			100			0.9		5	0.40462
patient		physician		1		1		k+1		k			 20			100			0.8		1	0.18931
patient		physician		1		1		k+1		k			 20			100			0.8		2	0.27312
patient		physician		1		1		k+1		k			 20			100			0.8		3	0.32370
patient		physician		1		1		k+1		k			 20			100			0.8		4	0.36705
patient		physician		1		1		k+1		k			 20			100			0.8		5	0.40318
patient		physician		1		1		k+1		k			 20			100			0.7		1	0.19075
patient		physician		1		1		k+1		k			 20			100			0.7		2	0.27312
patient		physician		1		1		k+1		k			 20			100			0.7		3	0.32514
patient		physician		1		1		k+1		k			 20			100			0.7		4	0.36850
patient		physician		1		1		k+1		k			 20			100			0.7		5	0.40462
patient		physician		1		1		k+1		k			 20			100			0.6		1	0.19075
patient		physician		1		1		k+1		k			 20			100			0.6		2	0.28035
patient		physician		1		1		k+1		k			 20			100			0.6		3	0.33092
patient		physician		1		1		k+1		k			 20			100			0.6		4	0.37139
patient		physician		1		1		k+1		k			 20			100			0.6		5	0.40607
patient		physician		1		1		k+1		k			 20			100			0.5		1	0.18931
patient		physician		1		1		k+1		k			 20			100			0.5		2	0.28757
patient		physician		1		1		k+1		k			 20			100			0.5		3	0.33382
patient		physician		1		1		k+1		k			 20			100			0.5		4	0.37139
patient		physician		1		1		k+1		k			 20			100			0.5		5	0.40751
patient		physician		1		1		k+1		k			 20			100			0.4		1	0.19509
patient		physician		1		1		k+1		k			 20			100			0.4		2	0.28902
patient		physician		1		1		k+1		k			 20			100			0.4		3	0.33815
patient		physician		1		1		k+1		k			 20			100			0.4		4	0.37428
patient		physician		1		1		k+1		k			 20			100			0.4		5	0.40607
patient		physician		1		1		k+1		k			 20			100			0.3		1	0.20376
patient		physician		1		1		k+1		k			 20			100			0.3		2	0.29913
patient		physician		1		1		k+1		k			 20			100			0.3		3	0.34393
patient		physician		1		1		k+1		k			 20			100			0.3		4	0.37572
patient		physician		1		1		k+1		k			 20			100			0.3		5	0.41040
patient		physician		1		1		k+1		k			 20			100			0.2		1	0.20376
patient		physician		1		1		k+1		k			 20			100			0.2		2	0.30491
patient		physician		1		1		k+1		k			 20			100			0.2		3	0.34393
patient		physician		1		1		k+1		k			 20			100			0.2		4	0.37428
patient		physician		1		1		k+1		k			 20			100			0.2		5	0.40751
patient		physician		1		1		k+1		k			 20			100			0.1		1	0.21387
patient		physician		1		1		k+1		k			 20			100			0.1		2	0.30780
patient		physician		1		1		k+1		k			 20			100			0.1		3	0.34827
patient		physician		1		1		k+1		k			 20			100			0.1		4	0.37139
patient		physician		1		1		k+1		k			 20			100			0.1		5	0.40751
patient		physician		1		1		k+1		k			 20			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			 20			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			 20			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			 20			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			 20			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			  1			1.0		1	0.18642
patient		physician		1		1		k+1		k			 50			  1			1.0		2	0.24566
patient		physician		1		1		k+1		k			 50			  1			1.0		3	0.29769
patient		physician		1		1		k+1		k			 50			  1			1.0		4	0.34249
patient		physician		1		1		k+1		k			 50			  1			1.0		5	0.38439
patient		physician		1		1		k+1		k			 50			  1			0.9		1	0.16040
patient		physician		1		1		k+1		k			 50			  1			0.9		2	0.23699
patient		physician		1		1		k+1		k			 50			  1			0.9		3	0.28035
patient		physician		1		1		k+1		k			 50			  1			0.9		4	0.32514
patient		physician		1		1		k+1		k			 50			  1			0.9		5	0.36994
patient		physician		1		1		k+1		k			 50			  1			0.8		1	0.16040
patient		physician		1		1		k+1		k			 50			  1			0.8		2	0.24133
patient		physician		1		1		k+1		k			 50			  1			0.8		3	0.28613
patient		physician		1		1		k+1		k			 50			  1			0.8		4	0.32803
patient		physician		1		1		k+1		k			 50			  1			0.8		5	0.37717
patient		physician		1		1		k+1		k			 50			  1			0.7		1	0.16474
patient		physician		1		1		k+1		k			 50			  1			0.7		2	0.24566
patient		physician		1		1		k+1		k			 50			  1			0.7		3	0.29046
patient		physician		1		1		k+1		k			 50			  1			0.7		4	0.33382
patient		physician		1		1		k+1		k			 50			  1			0.7		5	0.37861
patient		physician		1		1		k+1		k			 50			  1			0.6		1	0.16763
patient		physician		1		1		k+1		k			 50			  1			0.6		2	0.25578
patient		physician		1		1		k+1		k			 50			  1			0.6		3	0.30058
patient		physician		1		1		k+1		k			 50			  1			0.6		4	0.33815
patient		physician		1		1		k+1		k			 50			  1			0.6		5	0.37861
patient		physician		1		1		k+1		k			 50			  1			0.5		1	0.16763
patient		physician		1		1		k+1		k			 50			  1			0.5		2	0.25723
patient		physician		1		1		k+1		k			 50			  1			0.5		3	0.30347
patient		physician		1		1		k+1		k			 50			  1			0.5		4	0.34104
patient		physician		1		1		k+1		k			 50			  1			0.5		5	0.38295
patient		physician		1		1		k+1		k			 50			  1			0.4		1	0.16908
patient		physician		1		1		k+1		k			 50			  1			0.4		2	0.26590
patient		physician		1		1		k+1		k			 50			  1			0.4		3	0.30780
patient		physician		1		1		k+1		k			 50			  1			0.4		4	0.34393
patient		physician		1		1		k+1		k			 50			  1			0.4		5	0.38439
patient		physician		1		1		k+1		k			 50			  1			0.3		1	0.17486
patient		physician		1		1		k+1		k			 50			  1			0.3		2	0.28179
patient		physician		1		1		k+1		k			 50			  1			0.3		3	0.31936
patient		physician		1		1		k+1		k			 50			  1			0.3		4	0.34827
patient		physician		1		1		k+1		k			 50			  1			0.3		5	0.38873
patient		physician		1		1		k+1		k			 50			  1			0.2		1	0.19075
patient		physician		1		1		k+1		k			 50			  1			0.2		2	0.28468
patient		physician		1		1		k+1		k			 50			  1			0.2		3	0.32514
patient		physician		1		1		k+1		k			 50			  1			0.2		4	0.35405
patient		physician		1		1		k+1		k			 50			  1			0.2		5	0.38728
patient		physician		1		1		k+1		k			 50			  1			0.1		1	0.20954
patient		physician		1		1		k+1		k			 50			  1			0.1		2	0.29913
patient		physician		1		1		k+1		k			 50			  1			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			  1			0.1		4	0.35838
patient		physician		1		1		k+1		k			 50			  1			0.1		5	0.39306
patient		physician		1		1		k+1		k			 50			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			  2			1.0		1	0.18642
patient		physician		1		1		k+1		k			 50			  2			1.0		2	0.24566
patient		physician		1		1		k+1		k			 50			  2			1.0		3	0.29769
patient		physician		1		1		k+1		k			 50			  2			1.0		4	0.34249
patient		physician		1		1		k+1		k			 50			  2			1.0		5	0.38439
patient		physician		1		1		k+1		k			 50			  2			0.9		1	0.16040
patient		physician		1		1		k+1		k			 50			  2			0.9		2	0.23699
patient		physician		1		1		k+1		k			 50			  2			0.9		3	0.28035
patient		physician		1		1		k+1		k			 50			  2			0.9		4	0.32659
patient		physician		1		1		k+1		k			 50			  2			0.9		5	0.36994
patient		physician		1		1		k+1		k			 50			  2			0.8		1	0.16040
patient		physician		1		1		k+1		k			 50			  2			0.8		2	0.24133
patient		physician		1		1		k+1		k			 50			  2			0.8		3	0.28613
patient		physician		1		1		k+1		k			 50			  2			0.8		4	0.32803
patient		physician		1		1		k+1		k			 50			  2			0.8		5	0.37717
patient		physician		1		1		k+1		k			 50			  2			0.7		1	0.16474
patient		physician		1		1		k+1		k			 50			  2			0.7		2	0.24566
patient		physician		1		1		k+1		k			 50			  2			0.7		3	0.29046
patient		physician		1		1		k+1		k			 50			  2			0.7		4	0.33382
patient		physician		1		1		k+1		k			 50			  2			0.7		5	0.37861
patient		physician		1		1		k+1		k			 50			  2			0.6		1	0.16763
patient		physician		1		1		k+1		k			 50			  2			0.6		2	0.25578
patient		physician		1		1		k+1		k			 50			  2			0.6		3	0.30058
patient		physician		1		1		k+1		k			 50			  2			0.6		4	0.33815
patient		physician		1		1		k+1		k			 50			  2			0.6		5	0.37861
patient		physician		1		1		k+1		k			 50			  2			0.5		1	0.16763
patient		physician		1		1		k+1		k			 50			  2			0.5		2	0.25723
patient		physician		1		1		k+1		k			 50			  2			0.5		3	0.30347
patient		physician		1		1		k+1		k			 50			  2			0.5		4	0.34104
patient		physician		1		1		k+1		k			 50			  2			0.5		5	0.38295
patient		physician		1		1		k+1		k			 50			  2			0.4		1	0.16908
patient		physician		1		1		k+1		k			 50			  2			0.4		2	0.26590
patient		physician		1		1		k+1		k			 50			  2			0.4		3	0.30780
patient		physician		1		1		k+1		k			 50			  2			0.4		4	0.34393
patient		physician		1		1		k+1		k			 50			  2			0.4		5	0.38439
patient		physician		1		1		k+1		k			 50			  2			0.3		1	0.17486
patient		physician		1		1		k+1		k			 50			  2			0.3		2	0.28179
patient		physician		1		1		k+1		k			 50			  2			0.3		3	0.31936
patient		physician		1		1		k+1		k			 50			  2			0.3		4	0.34827
patient		physician		1		1		k+1		k			 50			  2			0.3		5	0.38873
patient		physician		1		1		k+1		k			 50			  2			0.2		1	0.19075
patient		physician		1		1		k+1		k			 50			  2			0.2		2	0.28468
patient		physician		1		1		k+1		k			 50			  2			0.2		3	0.32514
patient		physician		1		1		k+1		k			 50			  2			0.2		4	0.35405
patient		physician		1		1		k+1		k			 50			  2			0.2		5	0.38728
patient		physician		1		1		k+1		k			 50			  2			0.1		1	0.20954
patient		physician		1		1		k+1		k			 50			  2			0.1		2	0.29913
patient		physician		1		1		k+1		k			 50			  2			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			  2			0.1		4	0.35838
patient		physician		1		1		k+1		k			 50			  2			0.1		5	0.39306
patient		physician		1		1		k+1		k			 50			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			  3			1.0		1	0.18642
patient		physician		1		1		k+1		k			 50			  3			1.0		2	0.24566
patient		physician		1		1		k+1		k			 50			  3			1.0		3	0.29624
patient		physician		1		1		k+1		k			 50			  3			1.0		4	0.34104
patient		physician		1		1		k+1		k			 50			  3			1.0		5	0.38295
patient		physician		1		1		k+1		k			 50			  3			0.9		1	0.16040
patient		physician		1		1		k+1		k			 50			  3			0.9		2	0.23699
patient		physician		1		1		k+1		k			 50			  3			0.9		3	0.28035
patient		physician		1		1		k+1		k			 50			  3			0.9		4	0.32370
patient		physician		1		1		k+1		k			 50			  3			0.9		5	0.36850
patient		physician		1		1		k+1		k			 50			  3			0.8		1	0.16040
patient		physician		1		1		k+1		k			 50			  3			0.8		2	0.24133
patient		physician		1		1		k+1		k			 50			  3			0.8		3	0.28613
patient		physician		1		1		k+1		k			 50			  3			0.8		4	0.32514
patient		physician		1		1		k+1		k			 50			  3			0.8		5	0.37572
patient		physician		1		1		k+1		k			 50			  3			0.7		1	0.16474
patient		physician		1		1		k+1		k			 50			  3			0.7		2	0.24566
patient		physician		1		1		k+1		k			 50			  3			0.7		3	0.29046
patient		physician		1		1		k+1		k			 50			  3			0.7		4	0.33092
patient		physician		1		1		k+1		k			 50			  3			0.7		5	0.37717
patient		physician		1		1		k+1		k			 50			  3			0.6		1	0.16763
patient		physician		1		1		k+1		k			 50			  3			0.6		2	0.25578
patient		physician		1		1		k+1		k			 50			  3			0.6		3	0.30058
patient		physician		1		1		k+1		k			 50			  3			0.6		4	0.33526
patient		physician		1		1		k+1		k			 50			  3			0.6		5	0.37717
patient		physician		1		1		k+1		k			 50			  3			0.5		1	0.16763
patient		physician		1		1		k+1		k			 50			  3			0.5		2	0.25723
patient		physician		1		1		k+1		k			 50			  3			0.5		3	0.30202
patient		physician		1		1		k+1		k			 50			  3			0.5		4	0.33815
patient		physician		1		1		k+1		k			 50			  3			0.5		5	0.38295
patient		physician		1		1		k+1		k			 50			  3			0.4		1	0.16908
patient		physician		1		1		k+1		k			 50			  3			0.4		2	0.26445
patient		physician		1		1		k+1		k			 50			  3			0.4		3	0.30780
patient		physician		1		1		k+1		k			 50			  3			0.4		4	0.34393
patient		physician		1		1		k+1		k			 50			  3			0.4		5	0.38439
patient		physician		1		1		k+1		k			 50			  3			0.3		1	0.17486
patient		physician		1		1		k+1		k			 50			  3			0.3		2	0.27890
patient		physician		1		1		k+1		k			 50			  3			0.3		3	0.31936
patient		physician		1		1		k+1		k			 50			  3			0.3		4	0.34827
patient		physician		1		1		k+1		k			 50			  3			0.3		5	0.38873
patient		physician		1		1		k+1		k			 50			  3			0.2		1	0.19075
patient		physician		1		1		k+1		k			 50			  3			0.2		2	0.28468
patient		physician		1		1		k+1		k			 50			  3			0.2		3	0.32514
patient		physician		1		1		k+1		k			 50			  3			0.2		4	0.35405
patient		physician		1		1		k+1		k			 50			  3			0.2		5	0.38728
patient		physician		1		1		k+1		k			 50			  3			0.1		1	0.20954
patient		physician		1		1		k+1		k			 50			  3			0.1		2	0.29913
patient		physician		1		1		k+1		k			 50			  3			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			  3			0.1		4	0.35838
patient		physician		1		1		k+1		k			 50			  3			0.1		5	0.39306
patient		physician		1		1		k+1		k			 50			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			  4			1.0		1	0.18642
patient		physician		1		1		k+1		k			 50			  4			1.0		2	0.24566
patient		physician		1		1		k+1		k			 50			  4			1.0		3	0.29624
patient		physician		1		1		k+1		k			 50			  4			1.0		4	0.33960
patient		physician		1		1		k+1		k			 50			  4			1.0		5	0.38150
patient		physician		1		1		k+1		k			 50			  4			0.9		1	0.16040
patient		physician		1		1		k+1		k			 50			  4			0.9		2	0.23555
patient		physician		1		1		k+1		k			 50			  4			0.9		3	0.28035
patient		physician		1		1		k+1		k			 50			  4			0.9		4	0.32081
patient		physician		1		1		k+1		k			 50			  4			0.9		5	0.36416
patient		physician		1		1		k+1		k			 50			  4			0.8		1	0.16040
patient		physician		1		1		k+1		k			 50			  4			0.8		2	0.23988
patient		physician		1		1		k+1		k			 50			  4			0.8		3	0.28613
patient		physician		1		1		k+1		k			 50			  4			0.8		4	0.32225
patient		physician		1		1		k+1		k			 50			  4			0.8		5	0.37139
patient		physician		1		1		k+1		k			 50			  4			0.7		1	0.16474
patient		physician		1		1		k+1		k			 50			  4			0.7		2	0.24422
patient		physician		1		1		k+1		k			 50			  4			0.7		3	0.29046
patient		physician		1		1		k+1		k			 50			  4			0.7		4	0.32803
patient		physician		1		1		k+1		k			 50			  4			0.7		5	0.37283
patient		physician		1		1		k+1		k			 50			  4			0.6		1	0.16763
patient		physician		1		1		k+1		k			 50			  4			0.6		2	0.25434
patient		physician		1		1		k+1		k			 50			  4			0.6		3	0.30058
patient		physician		1		1		k+1		k			 50			  4			0.6		4	0.33237
patient		physician		1		1		k+1		k			 50			  4			0.6		5	0.37717
patient		physician		1		1		k+1		k			 50			  4			0.5		1	0.16763
patient		physician		1		1		k+1		k			 50			  4			0.5		2	0.25578
patient		physician		1		1		k+1		k			 50			  4			0.5		3	0.30202
patient		physician		1		1		k+1		k			 50			  4			0.5		4	0.33526
patient		physician		1		1		k+1		k			 50			  4			0.5		5	0.38006
patient		physician		1		1		k+1		k			 50			  4			0.4		1	0.16908
patient		physician		1		1		k+1		k			 50			  4			0.4		2	0.26301
patient		physician		1		1		k+1		k			 50			  4			0.4		3	0.30636
patient		physician		1		1		k+1		k			 50			  4			0.4		4	0.34104
patient		physician		1		1		k+1		k			 50			  4			0.4		5	0.38150
patient		physician		1		1		k+1		k			 50			  4			0.3		1	0.17486
patient		physician		1		1		k+1		k			 50			  4			0.3		2	0.27746
patient		physician		1		1		k+1		k			 50			  4			0.3		3	0.31792
patient		physician		1		1		k+1		k			 50			  4			0.3		4	0.34538
patient		physician		1		1		k+1		k			 50			  4			0.3		5	0.38728
patient		physician		1		1		k+1		k			 50			  4			0.2		1	0.18931
patient		physician		1		1		k+1		k			 50			  4			0.2		2	0.28324
patient		physician		1		1		k+1		k			 50			  4			0.2		3	0.32514
patient		physician		1		1		k+1		k			 50			  4			0.2		4	0.35405
patient		physician		1		1		k+1		k			 50			  4			0.2		5	0.38873
patient		physician		1		1		k+1		k			 50			  4			0.1		1	0.20954
patient		physician		1		1		k+1		k			 50			  4			0.1		2	0.29769
patient		physician		1		1		k+1		k			 50			  4			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			  4			0.1		4	0.35983
patient		physician		1		1		k+1		k			 50			  4			0.1		5	0.39451
patient		physician		1		1		k+1		k			 50			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			  5			1.0		1	0.18497
patient		physician		1		1		k+1		k			 50			  5			1.0		2	0.24566
patient		physician		1		1		k+1		k			 50			  5			1.0		3	0.29624
patient		physician		1		1		k+1		k			 50			  5			1.0		4	0.33815
patient		physician		1		1		k+1		k			 50			  5			1.0		5	0.38006
patient		physician		1		1		k+1		k			 50			  5			0.9		1	0.15896
patient		physician		1		1		k+1		k			 50			  5			0.9		2	0.23555
patient		physician		1		1		k+1		k			 50			  5			0.9		3	0.28035
patient		physician		1		1		k+1		k			 50			  5			0.9		4	0.32081
patient		physician		1		1		k+1		k			 50			  5			0.9		5	0.36272
patient		physician		1		1		k+1		k			 50			  5			0.8		1	0.15896
patient		physician		1		1		k+1		k			 50			  5			0.8		2	0.23988
patient		physician		1		1		k+1		k			 50			  5			0.8		3	0.28613
patient		physician		1		1		k+1		k			 50			  5			0.8		4	0.32225
patient		physician		1		1		k+1		k			 50			  5			0.8		5	0.36994
patient		physician		1		1		k+1		k			 50			  5			0.7		1	0.16329
patient		physician		1		1		k+1		k			 50			  5			0.7		2	0.24422
patient		physician		1		1		k+1		k			 50			  5			0.7		3	0.29046
patient		physician		1		1		k+1		k			 50			  5			0.7		4	0.32803
patient		physician		1		1		k+1		k			 50			  5			0.7		5	0.37139
patient		physician		1		1		k+1		k			 50			  5			0.6		1	0.16763
patient		physician		1		1		k+1		k			 50			  5			0.6		2	0.25434
patient		physician		1		1		k+1		k			 50			  5			0.6		3	0.30058
patient		physician		1		1		k+1		k			 50			  5			0.6		4	0.33237
patient		physician		1		1		k+1		k			 50			  5			0.6		5	0.37572
patient		physician		1		1		k+1		k			 50			  5			0.5		1	0.16908
patient		physician		1		1		k+1		k			 50			  5			0.5		2	0.25578
patient		physician		1		1		k+1		k			 50			  5			0.5		3	0.30347
patient		physician		1		1		k+1		k			 50			  5			0.5		4	0.33526
patient		physician		1		1		k+1		k			 50			  5			0.5		5	0.37717
patient		physician		1		1		k+1		k			 50			  5			0.4		1	0.17052
patient		physician		1		1		k+1		k			 50			  5			0.4		2	0.26156
patient		physician		1		1		k+1		k			 50			  5			0.4		3	0.30636
patient		physician		1		1		k+1		k			 50			  5			0.4		4	0.34249
patient		physician		1		1		k+1		k			 50			  5			0.4		5	0.38006
patient		physician		1		1		k+1		k			 50			  5			0.3		1	0.17486
patient		physician		1		1		k+1		k			 50			  5			0.3		2	0.27746
patient		physician		1		1		k+1		k			 50			  5			0.3		3	0.31792
patient		physician		1		1		k+1		k			 50			  5			0.3		4	0.34538
patient		physician		1		1		k+1		k			 50			  5			0.3		5	0.38295
patient		physician		1		1		k+1		k			 50			  5			0.2		1	0.18931
patient		physician		1		1		k+1		k			 50			  5			0.2		2	0.28324
patient		physician		1		1		k+1		k			 50			  5			0.2		3	0.32514
patient		physician		1		1		k+1		k			 50			  5			0.2		4	0.35405
patient		physician		1		1		k+1		k			 50			  5			0.2		5	0.38584
patient		physician		1		1		k+1		k			 50			  5			0.1		1	0.20954
patient		physician		1		1		k+1		k			 50			  5			0.1		2	0.29913
patient		physician		1		1		k+1		k			 50			  5			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			  5			0.1		4	0.35983
patient		physician		1		1		k+1		k			 50			  5			0.1		5	0.39306
patient		physician		1		1		k+1		k			 50			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			 10			1.0		1	0.18064
patient		physician		1		1		k+1		k			 50			 10			1.0		2	0.24133
patient		physician		1		1		k+1		k			 50			 10			1.0		3	0.29046
patient		physician		1		1		k+1		k			 50			 10			1.0		4	0.33237
patient		physician		1		1		k+1		k			 50			 10			1.0		5	0.37572
patient		physician		1		1		k+1		k			 50			 10			0.9		1	0.15607
patient		physician		1		1		k+1		k			 50			 10			0.9		2	0.22977
patient		physician		1		1		k+1		k			 50			 10			0.9		3	0.27457
patient		physician		1		1		k+1		k			 50			 10			0.9		4	0.31647
patient		physician		1		1		k+1		k			 50			 10			0.9		5	0.36127
patient		physician		1		1		k+1		k			 50			 10			0.8		1	0.15607
patient		physician		1		1		k+1		k			 50			 10			0.8		2	0.23410
patient		physician		1		1		k+1		k			 50			 10			0.8		3	0.28035
patient		physician		1		1		k+1		k			 50			 10			0.8		4	0.31792
patient		physician		1		1		k+1		k			 50			 10			0.8		5	0.36850
patient		physician		1		1		k+1		k			 50			 10			0.7		1	0.16040
patient		physician		1		1		k+1		k			 50			 10			0.7		2	0.23844
patient		physician		1		1		k+1		k			 50			 10			0.7		3	0.28468
patient		physician		1		1		k+1		k			 50			 10			0.7		4	0.32370
patient		physician		1		1		k+1		k			 50			 10			0.7		5	0.36994
patient		physician		1		1		k+1		k			 50			 10			0.6		1	0.16474
patient		physician		1		1		k+1		k			 50			 10			0.6		2	0.25000
patient		physician		1		1		k+1		k			 50			 10			0.6		3	0.29624
patient		physician		1		1		k+1		k			 50			 10			0.6		4	0.32948
patient		physician		1		1		k+1		k			 50			 10			0.6		5	0.37283
patient		physician		1		1		k+1		k			 50			 10			0.5		1	0.16618
patient		physician		1		1		k+1		k			 50			 10			0.5		2	0.25145
patient		physician		1		1		k+1		k			 50			 10			0.5		3	0.29913
patient		physician		1		1		k+1		k			 50			 10			0.5		4	0.33382
patient		physician		1		1		k+1		k			 50			 10			0.5		5	0.37572
patient		physician		1		1		k+1		k			 50			 10			0.4		1	0.16763
patient		physician		1		1		k+1		k			 50			 10			0.4		2	0.25867
patient		physician		1		1		k+1		k			 50			 10			0.4		3	0.30202
patient		physician		1		1		k+1		k			 50			 10			0.4		4	0.33960
patient		physician		1		1		k+1		k			 50			 10			0.4		5	0.37861
patient		physician		1		1		k+1		k			 50			 10			0.3		1	0.17341
patient		physician		1		1		k+1		k			 50			 10			0.3		2	0.27457
patient		physician		1		1		k+1		k			 50			 10			0.3		3	0.31358
patient		physician		1		1		k+1		k			 50			 10			0.3		4	0.34249
patient		physician		1		1		k+1		k			 50			 10			0.3		5	0.38006
patient		physician		1		1		k+1		k			 50			 10			0.2		1	0.18931
patient		physician		1		1		k+1		k			 50			 10			0.2		2	0.27890
patient		physician		1		1		k+1		k			 50			 10			0.2		3	0.31647
patient		physician		1		1		k+1		k			 50			 10			0.2		4	0.34971
patient		physician		1		1		k+1		k			 50			 10			0.2		5	0.38439
patient		physician		1		1		k+1		k			 50			 10			0.1		1	0.21098
patient		physician		1		1		k+1		k			 50			 10			0.1		2	0.29624
patient		physician		1		1		k+1		k			 50			 10			0.1		3	0.32803
patient		physician		1		1		k+1		k			 50			 10			0.1		4	0.35405
patient		physician		1		1		k+1		k			 50			 10			0.1		5	0.38873
patient		physician		1		1		k+1		k			 50			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			 20			1.0		1	0.18353
patient		physician		1		1		k+1		k			 50			 20			1.0		2	0.23844
patient		physician		1		1		k+1		k			 50			 20			1.0		3	0.28902
patient		physician		1		1		k+1		k			 50			 20			1.0		4	0.33092
patient		physician		1		1		k+1		k			 50			 20			1.0		5	0.37283
patient		physician		1		1		k+1		k			 50			 20			0.9		1	0.15896
patient		physician		1		1		k+1		k			 50			 20			0.9		2	0.22832
patient		physician		1		1		k+1		k			 50			 20			0.9		3	0.27168
patient		physician		1		1		k+1		k			 50			 20			0.9		4	0.31503
patient		physician		1		1		k+1		k			 50			 20			0.9		5	0.36127
patient		physician		1		1		k+1		k			 50			 20			0.8		1	0.15896
patient		physician		1		1		k+1		k			 50			 20			0.8		2	0.23266
patient		physician		1		1		k+1		k			 50			 20			0.8		3	0.27746
patient		physician		1		1		k+1		k			 50			 20			0.8		4	0.31647
patient		physician		1		1		k+1		k			 50			 20			0.8		5	0.36850
patient		physician		1		1		k+1		k			 50			 20			0.7		1	0.16329
patient		physician		1		1		k+1		k			 50			 20			0.7		2	0.23844
patient		physician		1		1		k+1		k			 50			 20			0.7		3	0.28324
patient		physician		1		1		k+1		k			 50			 20			0.7		4	0.32225
patient		physician		1		1		k+1		k			 50			 20			0.7		5	0.37139
patient		physician		1		1		k+1		k			 50			 20			0.6		1	0.16618
patient		physician		1		1		k+1		k			 50			 20			0.6		2	0.24855
patient		physician		1		1		k+1		k			 50			 20			0.6		3	0.29335
patient		physician		1		1		k+1		k			 50			 20			0.6		4	0.32659
patient		physician		1		1		k+1		k			 50			 20			0.6		5	0.37283
patient		physician		1		1		k+1		k			 50			 20			0.5		1	0.16763
patient		physician		1		1		k+1		k			 50			 20			0.5		2	0.25000
patient		physician		1		1		k+1		k			 50			 20			0.5		3	0.29480
patient		physician		1		1		k+1		k			 50			 20			0.5		4	0.32948
patient		physician		1		1		k+1		k			 50			 20			0.5		5	0.37572
patient		physician		1		1		k+1		k			 50			 20			0.4		1	0.16908
patient		physician		1		1		k+1		k			 50			 20			0.4		2	0.25723
patient		physician		1		1		k+1		k			 50			 20			0.4		3	0.29913
patient		physician		1		1		k+1		k			 50			 20			0.4		4	0.33237
patient		physician		1		1		k+1		k			 50			 20			0.4		5	0.37572
patient		physician		1		1		k+1		k			 50			 20			0.3		1	0.17486
patient		physician		1		1		k+1		k			 50			 20			0.3		2	0.27168
patient		physician		1		1		k+1		k			 50			 20			0.3		3	0.31069
patient		physician		1		1		k+1		k			 50			 20			0.3		4	0.33382
patient		physician		1		1		k+1		k			 50			 20			0.3		5	0.37861
patient		physician		1		1		k+1		k			 50			 20			0.2		1	0.18931
patient		physician		1		1		k+1		k			 50			 20			0.2		2	0.27890
patient		physician		1		1		k+1		k			 50			 20			0.2		3	0.31792
patient		physician		1		1		k+1		k			 50			 20			0.2		4	0.34249
patient		physician		1		1		k+1		k			 50			 20			0.2		5	0.37572
patient		physician		1		1		k+1		k			 50			 20			0.1		1	0.20954
patient		physician		1		1		k+1		k			 50			 20			0.1		2	0.29335
patient		physician		1		1		k+1		k			 50			 20			0.1		3	0.32514
patient		physician		1		1		k+1		k			 50			 20			0.1		4	0.34827
patient		physician		1		1		k+1		k			 50			 20			0.1		5	0.38584
patient		physician		1		1		k+1		k			 50			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			 50			1.0		1	0.19075
patient		physician		1		1		k+1		k			 50			 50			1.0		2	0.24855
patient		physician		1		1		k+1		k			 50			 50			1.0		3	0.30925
patient		physician		1		1		k+1		k			 50			 50			1.0		4	0.35260
patient		physician		1		1		k+1		k			 50			 50			1.0		5	0.38873
patient		physician		1		1		k+1		k			 50			 50			0.9		1	0.16329
patient		physician		1		1		k+1		k			 50			 50			0.9		2	0.23988
patient		physician		1		1		k+1		k			 50			 50			0.9		3	0.28902
patient		physician		1		1		k+1		k			 50			 50			0.9		4	0.33237
patient		physician		1		1		k+1		k			 50			 50			0.9		5	0.37717
patient		physician		1		1		k+1		k			 50			 50			0.8		1	0.16474
patient		physician		1		1		k+1		k			 50			 50			0.8		2	0.24277
patient		physician		1		1		k+1		k			 50			 50			0.8		3	0.29191
patient		physician		1		1		k+1		k			 50			 50			0.8		4	0.33092
patient		physician		1		1		k+1		k			 50			 50			0.8		5	0.38728
patient		physician		1		1		k+1		k			 50			 50			0.7		1	0.16908
patient		physician		1		1		k+1		k			 50			 50			0.7		2	0.24711
patient		physician		1		1		k+1		k			 50			 50			0.7		3	0.29191
patient		physician		1		1		k+1		k			 50			 50			0.7		4	0.33671
patient		physician		1		1		k+1		k			 50			 50			0.7		5	0.38873
patient		physician		1		1		k+1		k			 50			 50			0.6		1	0.17197
patient		physician		1		1		k+1		k			 50			 50			0.6		2	0.25723
patient		physician		1		1		k+1		k			 50			 50			0.6		3	0.30058
patient		physician		1		1		k+1		k			 50			 50			0.6		4	0.34104
patient		physician		1		1		k+1		k			 50			 50			0.6		5	0.39017
patient		physician		1		1		k+1		k			 50			 50			0.5		1	0.17197
patient		physician		1		1		k+1		k			 50			 50			0.5		2	0.26156
patient		physician		1		1		k+1		k			 50			 50			0.5		3	0.30491
patient		physician		1		1		k+1		k			 50			 50			0.5		4	0.34538
patient		physician		1		1		k+1		k			 50			 50			0.5		5	0.39162
patient		physician		1		1		k+1		k			 50			 50			0.4		1	0.17341
patient		physician		1		1		k+1		k			 50			 50			0.4		2	0.26734
patient		physician		1		1		k+1		k			 50			 50			0.4		3	0.30925
patient		physician		1		1		k+1		k			 50			 50			0.4		4	0.34971
patient		physician		1		1		k+1		k			 50			 50			0.4		5	0.39162
patient		physician		1		1		k+1		k			 50			 50			0.3		1	0.18064
patient		physician		1		1		k+1		k			 50			 50			0.3		2	0.27890
patient		physician		1		1		k+1		k			 50			 50			0.3		3	0.31647
patient		physician		1		1		k+1		k			 50			 50			0.3		4	0.34538
patient		physician		1		1		k+1		k			 50			 50			0.3		5	0.38873
patient		physician		1		1		k+1		k			 50			 50			0.2		1	0.18931
patient		physician		1		1		k+1		k			 50			 50			0.2		2	0.28902
patient		physician		1		1		k+1		k			 50			 50			0.2		3	0.32225
patient		physician		1		1		k+1		k			 50			 50			0.2		4	0.34971
patient		physician		1		1		k+1		k			 50			 50			0.2		5	0.38584
patient		physician		1		1		k+1		k			 50			 50			0.1		1	0.21098
patient		physician		1		1		k+1		k			 50			 50			0.1		2	0.29913
patient		physician		1		1		k+1		k			 50			 50			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			 50			0.1		4	0.35694
patient		physician		1		1		k+1		k			 50			 50			0.1		5	0.39306
patient		physician		1		1		k+1		k			 50			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			 50			100			1.0		1	0.19509
patient		physician		1		1		k+1		k			 50			100			1.0		2	0.25145
patient		physician		1		1		k+1		k			 50			100			1.0		3	0.30925
patient		physician		1		1		k+1		k			 50			100			1.0		4	0.34971
patient		physician		1		1		k+1		k			 50			100			1.0		5	0.39306
patient		physician		1		1		k+1		k			 50			100			0.9		1	0.16763
patient		physician		1		1		k+1		k			 50			100			0.9		2	0.24277
patient		physician		1		1		k+1		k			 50			100			0.9		3	0.29335
patient		physician		1		1		k+1		k			 50			100			0.9		4	0.32948
patient		physician		1		1		k+1		k			 50			100			0.9		5	0.37428
patient		physician		1		1		k+1		k			 50			100			0.8		1	0.16908
patient		physician		1		1		k+1		k			 50			100			0.8		2	0.24711
patient		physician		1		1		k+1		k			 50			100			0.8		3	0.29624
patient		physician		1		1		k+1		k			 50			100			0.8		4	0.32948
patient		physician		1		1		k+1		k			 50			100			0.8		5	0.38006
patient		physician		1		1		k+1		k			 50			100			0.7		1	0.17197
patient		physician		1		1		k+1		k			 50			100			0.7		2	0.24855
patient		physician		1		1		k+1		k			 50			100			0.7		3	0.29769
patient		physician		1		1		k+1		k			 50			100			0.7		4	0.33526
patient		physician		1		1		k+1		k			 50			100			0.7		5	0.38006
patient		physician		1		1		k+1		k			 50			100			0.6		1	0.17486
patient		physician		1		1		k+1		k			 50			100			0.6		2	0.26012
patient		physician		1		1		k+1		k			 50			100			0.6		3	0.30780
patient		physician		1		1		k+1		k			 50			100			0.6		4	0.33960
patient		physician		1		1		k+1		k			 50			100			0.6		5	0.38150
patient		physician		1		1		k+1		k			 50			100			0.5		1	0.17486
patient		physician		1		1		k+1		k			 50			100			0.5		2	0.26590
patient		physician		1		1		k+1		k			 50			100			0.5		3	0.30925
patient		physician		1		1		k+1		k			 50			100			0.5		4	0.34104
patient		physician		1		1		k+1		k			 50			100			0.5		5	0.38006
patient		physician		1		1		k+1		k			 50			100			0.4		1	0.17775
patient		physician		1		1		k+1		k			 50			100			0.4		2	0.27312
patient		physician		1		1		k+1		k			 50			100			0.4		3	0.31214
patient		physician		1		1		k+1		k			 50			100			0.4		4	0.34393
patient		physician		1		1		k+1		k			 50			100			0.4		5	0.37717
patient		physician		1		1		k+1		k			 50			100			0.3		1	0.18208
patient		physician		1		1		k+1		k			 50			100			0.3		2	0.28757
patient		physician		1		1		k+1		k			 50			100			0.3		3	0.32225
patient		physician		1		1		k+1		k			 50			100			0.3		4	0.34393
patient		physician		1		1		k+1		k			 50			100			0.3		5	0.38584
patient		physician		1		1		k+1		k			 50			100			0.2		1	0.19220
patient		physician		1		1		k+1		k			 50			100			0.2		2	0.29335
patient		physician		1		1		k+1		k			 50			100			0.2		3	0.32514
patient		physician		1		1		k+1		k			 50			100			0.2		4	0.34249
patient		physician		1		1		k+1		k			 50			100			0.2		5	0.38150
patient		physician		1		1		k+1		k			 50			100			0.1		1	0.21098
patient		physician		1		1		k+1		k			 50			100			0.1		2	0.30058
patient		physician		1		1		k+1		k			 50			100			0.1		3	0.33237
patient		physician		1		1		k+1		k			 50			100			0.1		4	0.35405
patient		physician		1		1		k+1		k			 50			100			0.1		5	0.39451
patient		physician		1		1		k+1		k			 50			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			 50			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			 50			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			 50			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			 50			100			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			  1			1.0		1	0.15896
patient		physician		1		1		k+1		k			100			  1			1.0		2	0.20520
patient		physician		1		1		k+1		k			100			  1			1.0		3	0.27457
patient		physician		1		1		k+1		k			100			  1			1.0		4	0.32514
patient		physician		1		1		k+1		k			100			  1			1.0		5	0.35983
patient		physician		1		1		k+1		k			100			  1			0.9		1	0.13584
patient		physician		1		1		k+1		k			100			  1			0.9		2	0.20087
patient		physician		1		1		k+1		k			100			  1			0.9		3	0.26156
patient		physician		1		1		k+1		k			100			  1			0.9		4	0.31358
patient		physician		1		1		k+1		k			100			  1			0.9		5	0.35405
patient		physician		1		1		k+1		k			100			  1			0.8		1	0.13584
patient		physician		1		1		k+1		k			100			  1			0.8		2	0.20809
patient		physician		1		1		k+1		k			100			  1			0.8		3	0.26879
patient		physician		1		1		k+1		k			100			  1			0.8		4	0.31647
patient		physician		1		1		k+1		k			100			  1			0.8		5	0.35694
patient		physician		1		1		k+1		k			100			  1			0.7		1	0.13439
patient		physician		1		1		k+1		k			100			  1			0.7		2	0.20954
patient		physician		1		1		k+1		k			100			  1			0.7		3	0.27601
patient		physician		1		1		k+1		k			100			  1			0.7		4	0.31936
patient		physician		1		1		k+1		k			100			  1			0.7		5	0.35983
patient		physician		1		1		k+1		k			100			  1			0.6		1	0.13873
patient		physician		1		1		k+1		k			100			  1			0.6		2	0.23699
patient		physician		1		1		k+1		k			100			  1			0.6		3	0.28324
patient		physician		1		1		k+1		k			100			  1			0.6		4	0.32370
patient		physician		1		1		k+1		k			100			  1			0.6		5	0.36272
patient		physician		1		1		k+1		k			100			  1			0.5		1	0.13873
patient		physician		1		1		k+1		k			100			  1			0.5		2	0.23988
patient		physician		1		1		k+1		k			100			  1			0.5		3	0.28757
patient		physician		1		1		k+1		k			100			  1			0.5		4	0.32948
patient		physician		1		1		k+1		k			100			  1			0.5		5	0.36850
patient		physician		1		1		k+1		k			100			  1			0.4		1	0.16040
patient		physician		1		1		k+1		k			100			  1			0.4		2	0.25434
patient		physician		1		1		k+1		k			100			  1			0.4		3	0.29769
patient		physician		1		1		k+1		k			100			  1			0.4		4	0.33815
patient		physician		1		1		k+1		k			100			  1			0.4		5	0.36850
patient		physician		1		1		k+1		k			100			  1			0.3		1	0.16618
patient		physician		1		1		k+1		k			100			  1			0.3		2	0.26734
patient		physician		1		1		k+1		k			100			  1			0.3		3	0.31069
patient		physician		1		1		k+1		k			100			  1			0.3		4	0.34393
patient		physician		1		1		k+1		k			100			  1			0.3		5	0.37428
patient		physician		1		1		k+1		k			100			  1			0.2		1	0.18497
patient		physician		1		1		k+1		k			100			  1			0.2		2	0.27023
patient		physician		1		1		k+1		k			100			  1			0.2		3	0.31936
patient		physician		1		1		k+1		k			100			  1			0.2		4	0.34827
patient		physician		1		1		k+1		k			100			  1			0.2		5	0.37428
patient		physician		1		1		k+1		k			100			  1			0.1		1	0.20954
patient		physician		1		1		k+1		k			100			  1			0.1		2	0.28757
patient		physician		1		1		k+1		k			100			  1			0.1		3	0.32514
patient		physician		1		1		k+1		k			100			  1			0.1		4	0.35260
patient		physician		1		1		k+1		k			100			  1			0.1		5	0.38584
patient		physician		1		1		k+1		k			100			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			  2			1.0		1	0.15896
patient		physician		1		1		k+1		k			100			  2			1.0		2	0.20520
patient		physician		1		1		k+1		k			100			  2			1.0		3	0.27457
patient		physician		1		1		k+1		k			100			  2			1.0		4	0.32514
patient		physician		1		1		k+1		k			100			  2			1.0		5	0.35983
patient		physician		1		1		k+1		k			100			  2			0.9		1	0.13584
patient		physician		1		1		k+1		k			100			  2			0.9		2	0.20087
patient		physician		1		1		k+1		k			100			  2			0.9		3	0.26156
patient		physician		1		1		k+1		k			100			  2			0.9		4	0.31503
patient		physician		1		1		k+1		k			100			  2			0.9		5	0.35405
patient		physician		1		1		k+1		k			100			  2			0.8		1	0.13584
patient		physician		1		1		k+1		k			100			  2			0.8		2	0.20809
patient		physician		1		1		k+1		k			100			  2			0.8		3	0.26879
patient		physician		1		1		k+1		k			100			  2			0.8		4	0.31647
patient		physician		1		1		k+1		k			100			  2			0.8		5	0.35694
patient		physician		1		1		k+1		k			100			  2			0.7		1	0.13439
patient		physician		1		1		k+1		k			100			  2			0.7		2	0.20954
patient		physician		1		1		k+1		k			100			  2			0.7		3	0.27601
patient		physician		1		1		k+1		k			100			  2			0.7		4	0.31936
patient		physician		1		1		k+1		k			100			  2			0.7		5	0.35983
patient		physician		1		1		k+1		k			100			  2			0.6		1	0.13873
patient		physician		1		1		k+1		k			100			  2			0.6		2	0.23699
patient		physician		1		1		k+1		k			100			  2			0.6		3	0.28324
patient		physician		1		1		k+1		k			100			  2			0.6		4	0.32370
patient		physician		1		1		k+1		k			100			  2			0.6		5	0.36272
patient		physician		1		1		k+1		k			100			  2			0.5		1	0.13873
patient		physician		1		1		k+1		k			100			  2			0.5		2	0.23988
patient		physician		1		1		k+1		k			100			  2			0.5		3	0.28757
patient		physician		1		1		k+1		k			100			  2			0.5		4	0.32948
patient		physician		1		1		k+1		k			100			  2			0.5		5	0.36850
patient		physician		1		1		k+1		k			100			  2			0.4		1	0.16040
patient		physician		1		1		k+1		k			100			  2			0.4		2	0.25434
patient		physician		1		1		k+1		k			100			  2			0.4		3	0.29769
patient		physician		1		1		k+1		k			100			  2			0.4		4	0.33815
patient		physician		1		1		k+1		k			100			  2			0.4		5	0.36850
patient		physician		1		1		k+1		k			100			  2			0.3		1	0.16618
patient		physician		1		1		k+1		k			100			  2			0.3		2	0.26734
patient		physician		1		1		k+1		k			100			  2			0.3		3	0.31069
patient		physician		1		1		k+1		k			100			  2			0.3		4	0.34393
patient		physician		1		1		k+1		k			100			  2			0.3		5	0.37428
patient		physician		1		1		k+1		k			100			  2			0.2		1	0.18497
patient		physician		1		1		k+1		k			100			  2			0.2		2	0.27023
patient		physician		1		1		k+1		k			100			  2			0.2		3	0.31936
patient		physician		1		1		k+1		k			100			  2			0.2		4	0.34827
patient		physician		1		1		k+1		k			100			  2			0.2		5	0.37428
patient		physician		1		1		k+1		k			100			  2			0.1		1	0.20954
patient		physician		1		1		k+1		k			100			  2			0.1		2	0.28757
patient		physician		1		1		k+1		k			100			  2			0.1		3	0.32514
patient		physician		1		1		k+1		k			100			  2			0.1		4	0.35260
patient		physician		1		1		k+1		k			100			  2			0.1		5	0.38584
patient		physician		1		1		k+1		k			100			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			  3			1.0		1	0.15896
patient		physician		1		1		k+1		k			100			  3			1.0		2	0.20520
patient		physician		1		1		k+1		k			100			  3			1.0		3	0.27312
patient		physician		1		1		k+1		k			100			  3			1.0		4	0.32370
patient		physician		1		1		k+1		k			100			  3			1.0		5	0.35694
patient		physician		1		1		k+1		k			100			  3			0.9		1	0.13584
patient		physician		1		1		k+1		k			100			  3			0.9		2	0.20087
patient		physician		1		1		k+1		k			100			  3			0.9		3	0.26156
patient		physician		1		1		k+1		k			100			  3			0.9		4	0.31214
patient		physician		1		1		k+1		k			100			  3			0.9		5	0.35260
patient		physician		1		1		k+1		k			100			  3			0.8		1	0.13584
patient		physician		1		1		k+1		k			100			  3			0.8		2	0.20809
patient		physician		1		1		k+1		k			100			  3			0.8		3	0.26879
patient		physician		1		1		k+1		k			100			  3			0.8		4	0.31358
patient		physician		1		1		k+1		k			100			  3			0.8		5	0.35549
patient		physician		1		1		k+1		k			100			  3			0.7		1	0.13439
patient		physician		1		1		k+1		k			100			  3			0.7		2	0.20954
patient		physician		1		1		k+1		k			100			  3			0.7		3	0.27601
patient		physician		1		1		k+1		k			100			  3			0.7		4	0.31647
patient		physician		1		1		k+1		k			100			  3			0.7		5	0.35838
patient		physician		1		1		k+1		k			100			  3			0.6		1	0.13873
patient		physician		1		1		k+1		k			100			  3			0.6		2	0.23699
patient		physician		1		1		k+1		k			100			  3			0.6		3	0.28324
patient		physician		1		1		k+1		k			100			  3			0.6		4	0.32081
patient		physician		1		1		k+1		k			100			  3			0.6		5	0.36127
patient		physician		1		1		k+1		k			100			  3			0.5		1	0.13873
patient		physician		1		1		k+1		k			100			  3			0.5		2	0.23988
patient		physician		1		1		k+1		k			100			  3			0.5		3	0.28613
patient		physician		1		1		k+1		k			100			  3			0.5		4	0.32659
patient		physician		1		1		k+1		k			100			  3			0.5		5	0.36850
patient		physician		1		1		k+1		k			100			  3			0.4		1	0.16040
patient		physician		1		1		k+1		k			100			  3			0.4		2	0.25289
patient		physician		1		1		k+1		k			100			  3			0.4		3	0.29769
patient		physician		1		1		k+1		k			100			  3			0.4		4	0.33815
patient		physician		1		1		k+1		k			100			  3			0.4		5	0.36850
patient		physician		1		1		k+1		k			100			  3			0.3		1	0.16618
patient		physician		1		1		k+1		k			100			  3			0.3		2	0.26445
patient		physician		1		1		k+1		k			100			  3			0.3		3	0.31069
patient		physician		1		1		k+1		k			100			  3			0.3		4	0.34393
patient		physician		1		1		k+1		k			100			  3			0.3		5	0.37428
patient		physician		1		1		k+1		k			100			  3			0.2		1	0.18497
patient		physician		1		1		k+1		k			100			  3			0.2		2	0.27023
patient		physician		1		1		k+1		k			100			  3			0.2		3	0.31936
patient		physician		1		1		k+1		k			100			  3			0.2		4	0.34827
patient		physician		1		1		k+1		k			100			  3			0.2		5	0.37428
patient		physician		1		1		k+1		k			100			  3			0.1		1	0.20954
patient		physician		1		1		k+1		k			100			  3			0.1		2	0.28757
patient		physician		1		1		k+1		k			100			  3			0.1		3	0.32514
patient		physician		1		1		k+1		k			100			  3			0.1		4	0.35260
patient		physician		1		1		k+1		k			100			  3			0.1		5	0.38584
patient		physician		1		1		k+1		k			100			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			  4			1.0		1	0.15896
patient		physician		1		1		k+1		k			100			  4			1.0		2	0.20520
patient		physician		1		1		k+1		k			100			  4			1.0		3	0.27168
patient		physician		1		1		k+1		k			100			  4			1.0		4	0.32081
patient		physician		1		1		k+1		k			100			  4			1.0		5	0.35694
patient		physician		1		1		k+1		k			100			  4			0.9		1	0.13584
patient		physician		1		1		k+1		k			100			  4			0.9		2	0.19942
patient		physician		1		1		k+1		k			100			  4			0.9		3	0.26156
patient		physician		1		1		k+1		k			100			  4			0.9		4	0.30925
patient		physician		1		1		k+1		k			100			  4			0.9		5	0.34827
patient		physician		1		1		k+1		k			100			  4			0.8		1	0.13584
patient		physician		1		1		k+1		k			100			  4			0.8		2	0.20665
patient		physician		1		1		k+1		k			100			  4			0.8		3	0.26879
patient		physician		1		1		k+1		k			100			  4			0.8		4	0.31069
patient		physician		1		1		k+1		k			100			  4			0.8		5	0.35116
patient		physician		1		1		k+1		k			100			  4			0.7		1	0.13439
patient		physician		1		1		k+1		k			100			  4			0.7		2	0.20809
patient		physician		1		1		k+1		k			100			  4			0.7		3	0.27601
patient		physician		1		1		k+1		k			100			  4			0.7		4	0.31358
patient		physician		1		1		k+1		k			100			  4			0.7		5	0.35405
patient		physician		1		1		k+1		k			100			  4			0.6		1	0.13873
patient		physician		1		1		k+1		k			100			  4			0.6		2	0.23555
patient		physician		1		1		k+1		k			100			  4			0.6		3	0.28324
patient		physician		1		1		k+1		k			100			  4			0.6		4	0.31792
patient		physician		1		1		k+1		k			100			  4			0.6		5	0.36127
patient		physician		1		1		k+1		k			100			  4			0.5		1	0.13873
patient		physician		1		1		k+1		k			100			  4			0.5		2	0.23844
patient		physician		1		1		k+1		k			100			  4			0.5		3	0.28613
patient		physician		1		1		k+1		k			100			  4			0.5		4	0.32370
patient		physician		1		1		k+1		k			100			  4			0.5		5	0.36416
patient		physician		1		1		k+1		k			100			  4			0.4		1	0.16040
patient		physician		1		1		k+1		k			100			  4			0.4		2	0.25145
patient		physician		1		1		k+1		k			100			  4			0.4		3	0.29624
patient		physician		1		1		k+1		k			100			  4			0.4		4	0.33526
patient		physician		1		1		k+1		k			100			  4			0.4		5	0.36416
patient		physician		1		1		k+1		k			100			  4			0.3		1	0.16618
patient		physician		1		1		k+1		k			100			  4			0.3		2	0.26301
patient		physician		1		1		k+1		k			100			  4			0.3		3	0.30925
patient		physician		1		1		k+1		k			100			  4			0.3		4	0.34104
patient		physician		1		1		k+1		k			100			  4			0.3		5	0.37139
patient		physician		1		1		k+1		k			100			  4			0.2		1	0.18353
patient		physician		1		1		k+1		k			100			  4			0.2		2	0.27023
patient		physician		1		1		k+1		k			100			  4			0.2		3	0.31792
patient		physician		1		1		k+1		k			100			  4			0.2		4	0.34827
patient		physician		1		1		k+1		k			100			  4			0.2		5	0.37428
patient		physician		1		1		k+1		k			100			  4			0.1		1	0.20954
patient		physician		1		1		k+1		k			100			  4			0.1		2	0.28757
patient		physician		1		1		k+1		k			100			  4			0.1		3	0.32514
patient		physician		1		1		k+1		k			100			  4			0.1		4	0.35260
patient		physician		1		1		k+1		k			100			  4			0.1		5	0.38584
patient		physician		1		1		k+1		k			100			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			  5			1.0		1	0.15896
patient		physician		1		1		k+1		k			100			  5			1.0		2	0.20376
patient		physician		1		1		k+1		k			100			  5			1.0		3	0.27168
patient		physician		1		1		k+1		k			100			  5			1.0		4	0.31936
patient		physician		1		1		k+1		k			100			  5			1.0		5	0.35405
patient		physician		1		1		k+1		k			100			  5			0.9		1	0.13584
patient		physician		1		1		k+1		k			100			  5			0.9		2	0.19798
patient		physician		1		1		k+1		k			100			  5			0.9		3	0.26156
patient		physician		1		1		k+1		k			100			  5			0.9		4	0.30925
patient		physician		1		1		k+1		k			100			  5			0.9		5	0.34827
patient		physician		1		1		k+1		k			100			  5			0.8		1	0.13584
patient		physician		1		1		k+1		k			100			  5			0.8		2	0.20520
patient		physician		1		1		k+1		k			100			  5			0.8		3	0.26879
patient		physician		1		1		k+1		k			100			  5			0.8		4	0.31069
patient		physician		1		1		k+1		k			100			  5			0.8		5	0.35116
patient		physician		1		1		k+1		k			100			  5			0.7		1	0.13439
patient		physician		1		1		k+1		k			100			  5			0.7		2	0.20665
patient		physician		1		1		k+1		k			100			  5			0.7		3	0.27601
patient		physician		1		1		k+1		k			100			  5			0.7		4	0.31358
patient		physician		1		1		k+1		k			100			  5			0.7		5	0.35549
patient		physician		1		1		k+1		k			100			  5			0.6		1	0.13873
patient		physician		1		1		k+1		k			100			  5			0.6		2	0.23410
patient		physician		1		1		k+1		k			100			  5			0.6		3	0.28179
patient		physician		1		1		k+1		k			100			  5			0.6		4	0.31792
patient		physician		1		1		k+1		k			100			  5			0.6		5	0.36127
patient		physician		1		1		k+1		k			100			  5			0.5		1	0.13873
patient		physician		1		1		k+1		k			100			  5			0.5		2	0.23844
patient		physician		1		1		k+1		k			100			  5			0.5		3	0.28468
patient		physician		1		1		k+1		k			100			  5			0.5		4	0.32370
patient		physician		1		1		k+1		k			100			  5			0.5		5	0.36416
patient		physician		1		1		k+1		k			100			  5			0.4		1	0.16040
patient		physician		1		1		k+1		k			100			  5			0.4		2	0.25145
patient		physician		1		1		k+1		k			100			  5			0.4		3	0.29480
patient		physician		1		1		k+1		k			100			  5			0.4		4	0.33526
patient		physician		1		1		k+1		k			100			  5			0.4		5	0.36561
patient		physician		1		1		k+1		k			100			  5			0.3		1	0.16618
patient		physician		1		1		k+1		k			100			  5			0.3		2	0.26301
patient		physician		1		1		k+1		k			100			  5			0.3		3	0.30780
patient		physician		1		1		k+1		k			100			  5			0.3		4	0.34104
patient		physician		1		1		k+1		k			100			  5			0.3		5	0.37139
patient		physician		1		1		k+1		k			100			  5			0.2		1	0.18353
patient		physician		1		1		k+1		k			100			  5			0.2		2	0.26879
patient		physician		1		1		k+1		k			100			  5			0.2		3	0.31647
patient		physician		1		1		k+1		k			100			  5			0.2		4	0.34827
patient		physician		1		1		k+1		k			100			  5			0.2		5	0.37428
patient		physician		1		1		k+1		k			100			  5			0.1		1	0.20954
patient		physician		1		1		k+1		k			100			  5			0.1		2	0.28757
patient		physician		1		1		k+1		k			100			  5			0.1		3	0.32370
patient		physician		1		1		k+1		k			100			  5			0.1		4	0.35260
patient		physician		1		1		k+1		k			100			  5			0.1		5	0.38584
patient		physician		1		1		k+1		k			100			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			 10			1.0		1	0.15607
patient		physician		1		1		k+1		k			100			 10			1.0		2	0.20376
patient		physician		1		1		k+1		k			100			 10			1.0		3	0.27023
patient		physician		1		1		k+1		k			100			 10			1.0		4	0.31647
patient		physician		1		1		k+1		k			100			 10			1.0		5	0.34971
patient		physician		1		1		k+1		k			100			 10			0.9		1	0.13439
patient		physician		1		1		k+1		k			100			 10			0.9		2	0.19653
patient		physician		1		1		k+1		k			100			 10			0.9		3	0.25867
patient		physician		1		1		k+1		k			100			 10			0.9		4	0.30636
patient		physician		1		1		k+1		k			100			 10			0.9		5	0.34682
patient		physician		1		1		k+1		k			100			 10			0.8		1	0.13439
patient		physician		1		1		k+1		k			100			 10			0.8		2	0.20376
patient		physician		1		1		k+1		k			100			 10			0.8		3	0.26590
patient		physician		1		1		k+1		k			100			 10			0.8		4	0.30780
patient		physician		1		1		k+1		k			100			 10			0.8		5	0.34971
patient		physician		1		1		k+1		k			100			 10			0.7		1	0.13295
patient		physician		1		1		k+1		k			100			 10			0.7		2	0.20520
patient		physician		1		1		k+1		k			100			 10			0.7		3	0.27312
patient		physician		1		1		k+1		k			100			 10			0.7		4	0.31069
patient		physician		1		1		k+1		k			100			 10			0.7		5	0.35405
patient		physician		1		1		k+1		k			100			 10			0.6		1	0.13728
patient		physician		1		1		k+1		k			100			 10			0.6		2	0.23410
patient		physician		1		1		k+1		k			100			 10			0.6		3	0.28179
patient		physician		1		1		k+1		k			100			 10			0.6		4	0.31647
patient		physician		1		1		k+1		k			100			 10			0.6		5	0.35838
patient		physician		1		1		k+1		k			100			 10			0.5		1	0.13728
patient		physician		1		1		k+1		k			100			 10			0.5		2	0.23844
patient		physician		1		1		k+1		k			100			 10			0.5		3	0.28468
patient		physician		1		1		k+1		k			100			 10			0.5		4	0.32225
patient		physician		1		1		k+1		k			100			 10			0.5		5	0.36272
patient		physician		1		1		k+1		k			100			 10			0.4		1	0.15896
patient		physician		1		1		k+1		k			100			 10			0.4		2	0.25000
patient		physician		1		1		k+1		k			100			 10			0.4		3	0.29480
patient		physician		1		1		k+1		k			100			 10			0.4		4	0.33382
patient		physician		1		1		k+1		k			100			 10			0.4		5	0.36416
patient		physician		1		1		k+1		k			100			 10			0.3		1	0.16474
patient		physician		1		1		k+1		k			100			 10			0.3		2	0.26156
patient		physician		1		1		k+1		k			100			 10			0.3		3	0.30780
patient		physician		1		1		k+1		k			100			 10			0.3		4	0.33960
patient		physician		1		1		k+1		k			100			 10			0.3		5	0.36850
patient		physician		1		1		k+1		k			100			 10			0.2		1	0.18353
patient		physician		1		1		k+1		k			100			 10			0.2		2	0.26590
patient		physician		1		1		k+1		k			100			 10			0.2		3	0.31214
patient		physician		1		1		k+1		k			100			 10			0.2		4	0.34682
patient		physician		1		1		k+1		k			100			 10			0.2		5	0.37428
patient		physician		1		1		k+1		k			100			 10			0.1		1	0.21098
patient		physician		1		1		k+1		k			100			 10			0.1		2	0.28613
patient		physician		1		1		k+1		k			100			 10			0.1		3	0.32081
patient		physician		1		1		k+1		k			100			 10			0.1		4	0.34971
patient		physician		1		1		k+1		k			100			 10			0.1		5	0.38439
patient		physician		1		1		k+1		k			100			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			 20			1.0		1	0.15607
patient		physician		1		1		k+1		k			100			 20			1.0		2	0.19942
patient		physician		1		1		k+1		k			100			 20			1.0		3	0.26590
patient		physician		1		1		k+1		k			100			 20			1.0		4	0.31214
patient		physician		1		1		k+1		k			100			 20			1.0		5	0.34249
patient		physician		1		1		k+1		k			100			 20			0.9		1	0.13439
patient		physician		1		1		k+1		k			100			 20			0.9		2	0.19220
patient		physician		1		1		k+1		k			100			 20			0.9		3	0.25434
patient		physician		1		1		k+1		k			100			 20			0.9		4	0.30347
patient		physician		1		1		k+1		k			100			 20			0.9		5	0.33960
patient		physician		1		1		k+1		k			100			 20			0.8		1	0.13439
patient		physician		1		1		k+1		k			100			 20			0.8		2	0.19942
patient		physician		1		1		k+1		k			100			 20			0.8		3	0.26156
patient		physician		1		1		k+1		k			100			 20			0.8		4	0.30491
patient		physician		1		1		k+1		k			100			 20			0.8		5	0.34249
patient		physician		1		1		k+1		k			100			 20			0.7		1	0.13295
patient		physician		1		1		k+1		k			100			 20			0.7		2	0.20087
patient		physician		1		1		k+1		k			100			 20			0.7		3	0.26879
patient		physician		1		1		k+1		k			100			 20			0.7		4	0.30780
patient		physician		1		1		k+1		k			100			 20			0.7		5	0.34682
patient		physician		1		1		k+1		k			100			 20			0.6		1	0.13728
patient		physician		1		1		k+1		k			100			 20			0.6		2	0.22832
patient		physician		1		1		k+1		k			100			 20			0.6		3	0.27601
patient		physician		1		1		k+1		k			100			 20			0.6		4	0.31214
patient		physician		1		1		k+1		k			100			 20			0.6		5	0.35116
patient		physician		1		1		k+1		k			100			 20			0.5		1	0.13728
patient		physician		1		1		k+1		k			100			 20			0.5		2	0.23266
patient		physician		1		1		k+1		k			100			 20			0.5		3	0.27890
patient		physician		1		1		k+1		k			100			 20			0.5		4	0.31647
patient		physician		1		1		k+1		k			100			 20			0.5		5	0.35549
patient		physician		1		1		k+1		k			100			 20			0.4		1	0.15896
patient		physician		1		1		k+1		k			100			 20			0.4		2	0.24566
patient		physician		1		1		k+1		k			100			 20			0.4		3	0.28902
patient		physician		1		1		k+1		k			100			 20			0.4		4	0.32514
patient		physician		1		1		k+1		k			100			 20			0.4		5	0.35405
patient		physician		1		1		k+1		k			100			 20			0.3		1	0.16474
patient		physician		1		1		k+1		k			100			 20			0.3		2	0.25723
patient		physician		1		1		k+1		k			100			 20			0.3		3	0.30058
patient		physician		1		1		k+1		k			100			 20			0.3		4	0.32659
patient		physician		1		1		k+1		k			100			 20			0.3		5	0.35694
patient		physician		1		1		k+1		k			100			 20			0.2		1	0.18208
patient		physician		1		1		k+1		k			100			 20			0.2		2	0.26445
patient		physician		1		1		k+1		k			100			 20			0.2		3	0.30780
patient		physician		1		1		k+1		k			100			 20			0.2		4	0.33092
patient		physician		1		1		k+1		k			100			 20			0.2		5	0.35983
patient		physician		1		1		k+1		k			100			 20			0.1		1	0.20809
patient		physician		1		1		k+1		k			100			 20			0.1		2	0.28324
patient		physician		1		1		k+1		k			100			 20			0.1		3	0.31647
patient		physician		1		1		k+1		k			100			 20			0.1		4	0.34104
patient		physician		1		1		k+1		k			100			 20			0.1		5	0.37717
patient		physician		1		1		k+1		k			100			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			 50			1.0		1	0.16908
patient		physician		1		1		k+1		k			100			 50			1.0		2	0.20665
patient		physician		1		1		k+1		k			100			 50			1.0		3	0.26301
patient		physician		1		1		k+1		k			100			 50			1.0		4	0.30780
patient		physician		1		1		k+1		k			100			 50			1.0		5	0.33960
patient		physician		1		1		k+1		k			100			 50			0.9		1	0.14595
patient		physician		1		1		k+1		k			100			 50			0.9		2	0.20231
patient		physician		1		1		k+1		k			100			 50			0.9		3	0.25145
patient		physician		1		1		k+1		k			100			 50			0.9		4	0.30058
patient		physician		1		1		k+1		k			100			 50			0.9		5	0.33671
patient		physician		1		1		k+1		k			100			 50			0.8		1	0.14595
patient		physician		1		1		k+1		k			100			 50			0.8		2	0.20954
patient		physician		1		1		k+1		k			100			 50			0.8		3	0.25723
patient		physician		1		1		k+1		k			100			 50			0.8		4	0.29913
patient		physician		1		1		k+1		k			100			 50			0.8		5	0.33815
patient		physician		1		1		k+1		k			100			 50			0.7		1	0.14451
patient		physician		1		1		k+1		k			100			 50			0.7		2	0.20954
patient		physician		1		1		k+1		k			100			 50			0.7		3	0.26445
patient		physician		1		1		k+1		k			100			 50			0.7		4	0.30202
patient		physician		1		1		k+1		k			100			 50			0.7		5	0.34393
patient		physician		1		1		k+1		k			100			 50			0.6		1	0.14884
patient		physician		1		1		k+1		k			100			 50			0.6		2	0.22688
patient		physician		1		1		k+1		k			100			 50			0.6		3	0.26879
patient		physician		1		1		k+1		k			100			 50			0.6		4	0.30636
patient		physician		1		1		k+1		k			100			 50			0.6		5	0.34827
patient		physician		1		1		k+1		k			100			 50			0.5		1	0.14884
patient		physician		1		1		k+1		k			100			 50			0.5		2	0.23410
patient		physician		1		1		k+1		k			100			 50			0.5		3	0.27168
patient		physician		1		1		k+1		k			100			 50			0.5		4	0.31503
patient		physician		1		1		k+1		k			100			 50			0.5		5	0.35116
patient		physician		1		1		k+1		k			100			 50			0.4		1	0.16185
patient		physician		1		1		k+1		k			100			 50			0.4		2	0.24711
patient		physician		1		1		k+1		k			100			 50			0.4		3	0.28324
patient		physician		1		1		k+1		k			100			 50			0.4		4	0.32370
patient		physician		1		1		k+1		k			100			 50			0.4		5	0.34971
patient		physician		1		1		k+1		k			100			 50			0.3		1	0.16908
patient		physician		1		1		k+1		k			100			 50			0.3		2	0.25867
patient		physician		1		1		k+1		k			100			 50			0.3		3	0.29769
patient		physician		1		1		k+1		k			100			 50			0.3		4	0.32514
patient		physician		1		1		k+1		k			100			 50			0.3		5	0.35405
patient		physician		1		1		k+1		k			100			 50			0.2		1	0.18064
patient		physician		1		1		k+1		k			100			 50			0.2		2	0.26590
patient		physician		1		1		k+1		k			100			 50			0.2		3	0.30636
patient		physician		1		1		k+1		k			100			 50			0.2		4	0.32948
patient		physician		1		1		k+1		k			100			 50			0.2		5	0.35549
patient		physician		1		1		k+1		k			100			 50			0.1		1	0.20954
patient		physician		1		1		k+1		k			100			 50			0.1		2	0.28468
patient		physician		1		1		k+1		k			100			 50			0.1		3	0.31792
patient		physician		1		1		k+1		k			100			 50			0.1		4	0.34393
patient		physician		1		1		k+1		k			100			 50			0.1		5	0.37572
patient		physician		1		1		k+1		k			100			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k			100			100			1.0		1	0.17197
patient		physician		1		1		k+1		k			100			100			1.0		2	0.21532
patient		physician		1		1		k+1		k			100			100			1.0		3	0.27023
patient		physician		1		1		k+1		k			100			100			1.0		4	0.31792
patient		physician		1		1		k+1		k			100			100			1.0		5	0.35549
patient		physician		1		1		k+1		k			100			100			0.9		1	0.15173
patient		physician		1		1		k+1		k			100			100			0.9		2	0.21098
patient		physician		1		1		k+1		k			100			100			0.9		3	0.25434
patient		physician		1		1		k+1		k			100			100			0.9		4	0.30491
patient		physician		1		1		k+1		k			100			100			0.9		5	0.34249
patient		physician		1		1		k+1		k			100			100			0.8		1	0.15029
patient		physician		1		1		k+1		k			100			100			0.8		2	0.21965
patient		physician		1		1		k+1		k			100			100			0.8		3	0.26156
patient		physician		1		1		k+1		k			100			100			0.8		4	0.30491
patient		physician		1		1		k+1		k			100			100			0.8		5	0.34249
patient		physician		1		1		k+1		k			100			100			0.7		1	0.15173
patient		physician		1		1		k+1		k			100			100			0.7		2	0.21965
patient		physician		1		1		k+1		k			100			100			0.7		3	0.26879
patient		physician		1		1		k+1		k			100			100			0.7		4	0.30925
patient		physician		1		1		k+1		k			100			100			0.7		5	0.34249
patient		physician		1		1		k+1		k			100			100			0.6		1	0.15607
patient		physician		1		1		k+1		k			100			100			0.6		2	0.23410
patient		physician		1		1		k+1		k			100			100			0.6		3	0.27890
patient		physician		1		1		k+1		k			100			100			0.6		4	0.30925
patient		physician		1		1		k+1		k			100			100			0.6		5	0.34538
patient		physician		1		1		k+1		k			100			100			0.5		1	0.15607
patient		physician		1		1		k+1		k			100			100			0.5		2	0.24133
patient		physician		1		1		k+1		k			100			100			0.5		3	0.28035
patient		physician		1		1		k+1		k			100			100			0.5		4	0.31214
patient		physician		1		1		k+1		k			100			100			0.5		5	0.34249
patient		physician		1		1		k+1		k			100			100			0.4		1	0.16618
patient		physician		1		1		k+1		k			100			100			0.4		2	0.24711
patient		physician		1		1		k+1		k			100			100			0.4		3	0.28324
patient		physician		1		1		k+1		k			100			100			0.4		4	0.31647
patient		physician		1		1		k+1		k			100			100			0.4		5	0.34538
patient		physician		1		1		k+1		k			100			100			0.3		1	0.17630
patient		physician		1		1		k+1		k			100			100			0.3		2	0.26012
patient		physician		1		1		k+1		k			100			100			0.3		3	0.29769
patient		physician		1		1		k+1		k			100			100			0.3		4	0.32225
patient		physician		1		1		k+1		k			100			100			0.3		5	0.34971
patient		physician		1		1		k+1		k			100			100			0.2		1	0.18642
patient		physician		1		1		k+1		k			100			100			0.2		2	0.26879
patient		physician		1		1		k+1		k			100			100			0.2		3	0.30202
patient		physician		1		1		k+1		k			100			100			0.2		4	0.32081
patient		physician		1		1		k+1		k			100			100			0.2		5	0.34971
patient		physician		1		1		k+1		k			100			100			0.1		1	0.20520
patient		physician		1		1		k+1		k			100			100			0.1		2	0.28613
patient		physician		1		1		k+1		k			100			100			0.1		3	0.31792
patient		physician		1		1		k+1		k			100			100			0.1		4	0.33671
patient		physician		1		1		k+1		k			100			100			0.1		5	0.37572
patient		physician		1		1		k+1		k			100			100			0.0		1	0.20954
patient		physician		1		1		k+1		k			100			100			0.0		2	0.29191
patient		physician		1		1		k+1		k			100			100			0.0		3	0.32514
patient		physician		1		1		k+1		k			100			100			0.0		4	0.34104
patient		physician		1		1		k+1		k			100			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			  1			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			  1			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			  1			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			  1			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			  1			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			  1			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			  1			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			  1			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			  1			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			  1			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			  1			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			  1			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			  1			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			  1			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			  1			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			  1			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			  1			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			  1			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			  2			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			  2			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			  2			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			  2			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			  2			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			  2			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			  2			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			  2			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			  2			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			  2			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			  2			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			  2			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			  2			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			  2			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			  2			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			  2			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			  2			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			  2			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			  3			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			  3			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			  3			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			  3			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			  3			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			  3			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			  3			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			  3			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			  3			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			  3			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			  3			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			  3			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			  3			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			  3			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			  3			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			  3			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			  3			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			  3			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			  4			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			  4			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			  4			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			  4			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			  4			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			  4			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			  4			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			  4			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			  4			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			  4			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			  4			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			  4			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			  4			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			  4			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			  4			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			  4			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			  4			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			  4			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			  5			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			  5			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			  5			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			  5			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			  5			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			  5			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			  5			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			  5			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			  5			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			  5			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			  5			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			  5			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			  5			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			  5			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			  5			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			  5			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			  5			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			  5			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			 10			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			 10			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			 10			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			 10			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			 10			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			 10			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			 10			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			 10			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			 10			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			 10			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			 10			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			 10			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			 10			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			 10			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			 10			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			 10			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			 10			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			 10			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			 20			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			 20			1.0		2	0.32659
physician		patient		1		1		k+1		k			  1			 20			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			 20			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			 20			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			 20			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.9		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.8		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.7		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.6		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.5		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.4		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			 20			0.3		2	0.34393
physician		patient		1		1		k+1		k			  1			 20			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			 20			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			 20			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			 20			0.2		2	0.34393
physician		patient		1		1		k+1		k			  1			 20			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			 20			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			 20			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			 20			0.1		2	0.33960
physician		patient		1		1		k+1		k			  1			 20			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			 20			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			 20			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			 50			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			 50			1.0		2	0.32514
physician		patient		1		1		k+1		k			  1			 50			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			 50			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			 50			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			 50			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.9		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.8		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.7		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.6		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.5		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.4		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			 50			0.3		2	0.34249
physician		patient		1		1		k+1		k			  1			 50			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			 50			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			 50			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			 50			0.2		2	0.34249
physician		patient		1		1		k+1		k			  1			 50			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			 50			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			 50			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			 50			0.1		2	0.33815
physician		patient		1		1		k+1		k			  1			 50			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			 50			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			 50			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			  1			100			1.0		1	0.23266
physician		patient		1		1		k+1		k			  1			100			1.0		2	0.32370
physician		patient		1		1		k+1		k			  1			100			1.0		3	0.34827
physician		patient		1		1		k+1		k			  1			100			1.0		4	0.36127
physician		patient		1		1		k+1		k			  1			100			1.0		5	0.36561
physician		patient		1		1		k+1		k			  1			100			0.9		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.9		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.9		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.9		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.9		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.8		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.8		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.8		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.8		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.8		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.7		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.7		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.7		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.7		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.7		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.6		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.6		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.6		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.6		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.6		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.5		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.5		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.5		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.5		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.5		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.4		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.4		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.4		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.4		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.4		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.3		1	0.22832
physician		patient		1		1		k+1		k			  1			100			0.3		2	0.34104
physician		patient		1		1		k+1		k			  1			100			0.3		3	0.37717
physician		patient		1		1		k+1		k			  1			100			0.3		4	0.39306
physician		patient		1		1		k+1		k			  1			100			0.3		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.2		1	0.23121
physician		patient		1		1		k+1		k			  1			100			0.2		2	0.34104
physician		patient		1		1		k+1		k			  1			100			0.2		3	0.37572
physician		patient		1		1		k+1		k			  1			100			0.2		4	0.39306
physician		patient		1		1		k+1		k			  1			100			0.2		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.1		1	0.22688
physician		patient		1		1		k+1		k			  1			100			0.1		2	0.33671
physician		patient		1		1		k+1		k			  1			100			0.1		3	0.37428
physician		patient		1		1		k+1		k			  1			100			0.1		4	0.39162
physician		patient		1		1		k+1		k			  1			100			0.1		5	0.42052
physician		patient		1		1		k+1		k			  1			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			  1			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			  1			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			  1			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			  1			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			  1			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			  1			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			  1			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			  1			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			  1			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			  1			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			  1			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			  1			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			  1			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			  1			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			  1			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			  1			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			  1			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			  1			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			  1			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			  1			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			  1			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			  1			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			  1			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			  1			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			  1			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			  1			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			  1			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			  1			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			  1			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			  1			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			  1			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			  1			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			  1			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			  1			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			  1			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			  1			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			  1			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			  1			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			  1			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			  1			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			  1			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			  1			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			  2			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			  2			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			  2			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			  2			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			  2			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			  2			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			  2			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			  2			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			  2			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			  2			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			  2			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			  2			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			  2			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			  2			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			  2			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			  2			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			  2			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			  2			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			  2			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			  2			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			  2			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			  2			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			  2			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			  2			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			  2			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			  2			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			  2			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			  2			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			  2			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			  2			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			  2			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			  2			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			  2			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			  2			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			  2			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			  2			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			  2			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			  2			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			  3			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			  3			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			  3			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			  3			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			  3			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			  3			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			  3			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			  3			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			  3			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			  3			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			  3			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			  3			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			  3			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			  3			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			  3			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			  3			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			  3			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			  3			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			  3			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			  3			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			  3			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			  3			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			  3			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			  3			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			  3			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			  3			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			  3			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			  3			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			  3			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			  3			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			  3			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			  3			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			  3			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			  3			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			  3			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			  3			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			  3			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			  3			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			  4			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			  4			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			  4			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			  4			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			  4			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			  4			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			  4			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			  4			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			  4			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			  4			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			  4			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			  4			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			  4			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			  4			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			  4			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			  4			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			  4			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			  4			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			  4			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			  4			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			  4			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			  4			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			  4			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			  4			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			  4			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			  4			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			  4			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			  4			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			  4			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			  4			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			  4			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			  4			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			  4			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			  4			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			  4			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			  4			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			  4			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			  4			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			  5			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			  5			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			  5			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			  5			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			  5			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			  5			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			  5			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			  5			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			  5			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			  5			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			  5			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			  5			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			  5			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			  5			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			  5			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			  5			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			  5			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			  5			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			  5			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			  5			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			  5			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			  5			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			  5			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			  5			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			  5			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			  5			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			  5			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			  5			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			  5			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			  5			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			  5			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			  5			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			  5			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			  5			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			  5			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			  5			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			  5			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			  5			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			 10			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			 10			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			 10			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			 10			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			 10			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			 10			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			 10			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			 10			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			 10			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			 10			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			 10			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			 10			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			 10			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			 10			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			 10			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			 10			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			 10			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			 10			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			 10			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			 10			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			 10			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			 10			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			 10			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			 10			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			 10			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			 10			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			 10			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			 10			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			 10			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			 10			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			 10			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			 10			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			 10			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			 10			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			 10			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			 10			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			 10			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			 10			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			 20			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			 20			1.0		2	0.32081
physician		patient		1		1		k+1		k			  2			 20			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			 20			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			 20			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			 20			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.9		2	0.33382
physician		patient		1		1		k+1		k			  2			 20			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			 20			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			 20			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.8		2	0.33382
physician		patient		1		1		k+1		k			  2			 20			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			 20			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			 20			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.7		2	0.33382
physician		patient		1		1		k+1		k			  2			 20			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			 20			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			 20			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.6		2	0.33382
physician		patient		1		1		k+1		k			  2			 20			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			 20			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			 20			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.5		2	0.33382
physician		patient		1		1		k+1		k			  2			 20			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			 20			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			 20			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.4		2	0.33382
physician		patient		1		1		k+1		k			  2			 20			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			 20			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			 20			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			 20			0.3		2	0.33671
physician		patient		1		1		k+1		k			  2			 20			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			 20			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			 20			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			 20			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			 20			0.2		2	0.33526
physician		patient		1		1		k+1		k			  2			 20			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			 20			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			 20			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			 20			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			 20			0.1		2	0.32948
physician		patient		1		1		k+1		k			  2			 20			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			 20			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			 20			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			 50			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			 50			1.0		2	0.31936
physician		patient		1		1		k+1		k			  2			 50			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			 50			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			 50			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			 50			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.9		2	0.33237
physician		patient		1		1		k+1		k			  2			 50			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			 50			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			 50			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.8		2	0.33237
physician		patient		1		1		k+1		k			  2			 50			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			 50			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			 50			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.7		2	0.33237
physician		patient		1		1		k+1		k			  2			 50			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			 50			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			 50			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.6		2	0.33237
physician		patient		1		1		k+1		k			  2			 50			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			 50			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			 50			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.5		2	0.33237
physician		patient		1		1		k+1		k			  2			 50			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			 50			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			 50			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.4		2	0.33237
physician		patient		1		1		k+1		k			  2			 50			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			 50			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			 50			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			 50			0.3		2	0.33526
physician		patient		1		1		k+1		k			  2			 50			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			 50			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			 50			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			 50			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			 50			0.2		2	0.33382
physician		patient		1		1		k+1		k			  2			 50			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			 50			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			 50			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			 50			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			 50			0.1		2	0.32803
physician		patient		1		1		k+1		k			  2			 50			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			 50			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			 50			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			  2			100			1.0		1	0.22110
physician		patient		1		1		k+1		k			  2			100			1.0		2	0.31792
physician		patient		1		1		k+1		k			  2			100			1.0		3	0.34538
physician		patient		1		1		k+1		k			  2			100			1.0		4	0.36127
physician		patient		1		1		k+1		k			  2			100			1.0		5	0.36561
physician		patient		1		1		k+1		k			  2			100			0.9		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.9		2	0.33092
physician		patient		1		1		k+1		k			  2			100			0.9		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.9		4	0.39162
physician		patient		1		1		k+1		k			  2			100			0.9		5	0.41763
physician		patient		1		1		k+1		k			  2			100			0.8		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.8		2	0.33092
physician		patient		1		1		k+1		k			  2			100			0.8		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.8		4	0.39162
physician		patient		1		1		k+1		k			  2			100			0.8		5	0.41763
physician		patient		1		1		k+1		k			  2			100			0.7		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.7		2	0.33092
physician		patient		1		1		k+1		k			  2			100			0.7		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.7		4	0.39162
physician		patient		1		1		k+1		k			  2			100			0.7		5	0.41763
physician		patient		1		1		k+1		k			  2			100			0.6		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.6		2	0.33092
physician		patient		1		1		k+1		k			  2			100			0.6		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.6		4	0.39162
physician		patient		1		1		k+1		k			  2			100			0.6		5	0.41763
physician		patient		1		1		k+1		k			  2			100			0.5		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.5		2	0.33092
physician		patient		1		1		k+1		k			  2			100			0.5		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.5		4	0.39162
physician		patient		1		1		k+1		k			  2			100			0.5		5	0.41763
physician		patient		1		1		k+1		k			  2			100			0.4		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.4		2	0.33092
physician		patient		1		1		k+1		k			  2			100			0.4		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.4		4	0.39162
physician		patient		1		1		k+1		k			  2			100			0.4		5	0.41763
physician		patient		1		1		k+1		k			  2			100			0.3		1	0.21676
physician		patient		1		1		k+1		k			  2			100			0.3		2	0.33382
physician		patient		1		1		k+1		k			  2			100			0.3		3	0.37428
physician		patient		1		1		k+1		k			  2			100			0.3		4	0.39306
physician		patient		1		1		k+1		k			  2			100			0.3		5	0.41908
physician		patient		1		1		k+1		k			  2			100			0.2		1	0.22110
physician		patient		1		1		k+1		k			  2			100			0.2		2	0.33237
physician		patient		1		1		k+1		k			  2			100			0.2		3	0.37717
physician		patient		1		1		k+1		k			  2			100			0.2		4	0.39306
physician		patient		1		1		k+1		k			  2			100			0.2		5	0.41908
physician		patient		1		1		k+1		k			  2			100			0.1		1	0.21821
physician		patient		1		1		k+1		k			  2			100			0.1		2	0.32659
physician		patient		1		1		k+1		k			  2			100			0.1		3	0.37572
physician		patient		1		1		k+1		k			  2			100			0.1		4	0.39017
physician		patient		1		1		k+1		k			  2			100			0.1		5	0.41908
physician		patient		1		1		k+1		k			  2			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			  2			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			  2			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			  2			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			  2			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			  1			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			  1			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			  1			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			  1			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			  1			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			  1			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			  1			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			  1			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			  1			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			  1			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			  1			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			  1			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			  1			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			  1			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			  1			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			  1			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			  1			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			  1			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			  1			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			  1			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			  1			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			  1			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			  1			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			  1			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			  1			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			  1			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			  1			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			  1			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			  1			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			  2			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			  2			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			  2			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			  2			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			  2			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			  2			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			  2			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			  2			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			  2			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			  2			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			  2			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			  2			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			  2			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			  2			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			  2			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			  2			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			  2			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			  2			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			  2			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			  2			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			  2			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			  2			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			  2			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			  2			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			  2			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			  2			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			  2			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			  2			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			  2			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			  3			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			  3			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			  3			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			  3			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			  3			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			  3			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			  3			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			  3			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			  3			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			  3			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			  3			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			  3			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			  3			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			  3			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			  3			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			  3			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			  3			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			  3			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			  3			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			  3			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			  3			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			  3			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			  3			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			  3			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			  3			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			  3			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			  3			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			  3			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			  3			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			  4			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			  4			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			  4			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			  4			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			  4			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			  4			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			  4			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			  4			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			  4			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			  4			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			  4			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			  4			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			  4			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			  4			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			  4			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			  4			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			  4			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			  4			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			  4			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			  4			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			  4			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			  4			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			  4			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			  4			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			  4			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			  4			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			  4			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			  4			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			  4			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			  5			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			  5			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			  5			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			  5			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			  5			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			  5			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			  5			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			  5			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			  5			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			  5			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			  5			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			  5			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			  5			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			  5			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			  5			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			  5			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			  5			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			  5			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			  5			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			  5			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			  5			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			  5			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			  5			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			  5			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			  5			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			  5			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			  5			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			  5			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			  5			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			 10			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			 10			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			 10			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			 10			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			 10			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			 10			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			 10			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			 10			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			 10			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			 10			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			 10			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			 10			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			 10			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			 10			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			 10			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			 10			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			 10			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			 10			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			 10			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			 10			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			 10			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			 10			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			 10			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			 10			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			 10			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			 10			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			 10			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			 10			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			 10			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			 20			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			 20			1.0		2	0.31503
physician		patient		1		1		k+1		k			  3			 20			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			 20			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			 20			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			 20			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.9		2	0.32803
physician		patient		1		1		k+1		k			  3			 20			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			 20			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.8		2	0.32803
physician		patient		1		1		k+1		k			  3			 20			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			 20			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.7		2	0.32803
physician		patient		1		1		k+1		k			  3			 20			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			 20			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.6		2	0.32803
physician		patient		1		1		k+1		k			  3			 20			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			 20			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.5		2	0.32803
physician		patient		1		1		k+1		k			  3			 20			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			 20			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.4		2	0.32803
physician		patient		1		1		k+1		k			  3			 20			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			 20			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			 20			0.3		2	0.33092
physician		patient		1		1		k+1		k			  3			 20			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			 20			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			 20			0.2		2	0.33092
physician		patient		1		1		k+1		k			  3			 20			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			 20			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			 20			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			 20			0.1		2	0.32514
physician		patient		1		1		k+1		k			  3			 20			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			 20			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			 20			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			 50			1.0		1	0.21532
physician		patient		1		1		k+1		k			  3			 50			1.0		2	0.31358
physician		patient		1		1		k+1		k			  3			 50			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			 50			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			 50			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			 50			0.9		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.9		2	0.32659
physician		patient		1		1		k+1		k			  3			 50			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			 50			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.8		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.8		2	0.32659
physician		patient		1		1		k+1		k			  3			 50			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			 50			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.7		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.7		2	0.32659
physician		patient		1		1		k+1		k			  3			 50			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			 50			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.6		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.6		2	0.32659
physician		patient		1		1		k+1		k			  3			 50			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			 50			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.5		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.5		2	0.32659
physician		patient		1		1		k+1		k			  3			 50			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			 50			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.4		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.4		2	0.32659
physician		patient		1		1		k+1		k			  3			 50			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			 50			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.3		1	0.21098
physician		patient		1		1		k+1		k			  3			 50			0.3		2	0.32948
physician		patient		1		1		k+1		k			  3			 50			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			 50			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.2		1	0.21387
physician		patient		1		1		k+1		k			  3			 50			0.2		2	0.32948
physician		patient		1		1		k+1		k			  3			 50			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			 50			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			 50			0.1		1	0.21243
physician		patient		1		1		k+1		k			  3			 50			0.1		2	0.32370
physician		patient		1		1		k+1		k			  3			 50			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			 50			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			 50			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			  3			100			1.0		1	0.21676
physician		patient		1		1		k+1		k			  3			100			1.0		2	0.31214
physician		patient		1		1		k+1		k			  3			100			1.0		3	0.33960
physician		patient		1		1		k+1		k			  3			100			1.0		4	0.35694
physician		patient		1		1		k+1		k			  3			100			1.0		5	0.36416
physician		patient		1		1		k+1		k			  3			100			0.9		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.9		2	0.32514
physician		patient		1		1		k+1		k			  3			100			0.9		3	0.36850
physician		patient		1		1		k+1		k			  3			100			0.9		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.9		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.8		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.8		2	0.32514
physician		patient		1		1		k+1		k			  3			100			0.8		3	0.36850
physician		patient		1		1		k+1		k			  3			100			0.8		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.8		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.7		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.7		2	0.32514
physician		patient		1		1		k+1		k			  3			100			0.7		3	0.36850
physician		patient		1		1		k+1		k			  3			100			0.7		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.7		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.6		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.6		2	0.32514
physician		patient		1		1		k+1		k			  3			100			0.6		3	0.36850
physician		patient		1		1		k+1		k			  3			100			0.6		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.6		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.5		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.5		2	0.32514
physician		patient		1		1		k+1		k			  3			100			0.5		3	0.36850
physician		patient		1		1		k+1		k			  3			100			0.5		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.5		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.4		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.4		2	0.32514
physician		patient		1		1		k+1		k			  3			100			0.4		3	0.36994
physician		patient		1		1		k+1		k			  3			100			0.4		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.4		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.3		1	0.21243
physician		patient		1		1		k+1		k			  3			100			0.3		2	0.32803
physician		patient		1		1		k+1		k			  3			100			0.3		3	0.36994
physician		patient		1		1		k+1		k			  3			100			0.3		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.3		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.2		1	0.21532
physician		patient		1		1		k+1		k			  3			100			0.2		2	0.32803
physician		patient		1		1		k+1		k			  3			100			0.2		3	0.37139
physician		patient		1		1		k+1		k			  3			100			0.2		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.2		5	0.41763
physician		patient		1		1		k+1		k			  3			100			0.1		1	0.21387
physician		patient		1		1		k+1		k			  3			100			0.1		2	0.32225
physician		patient		1		1		k+1		k			  3			100			0.1		3	0.36994
physician		patient		1		1		k+1		k			  3			100			0.1		4	0.38728
physician		patient		1		1		k+1		k			  3			100			0.1		5	0.41618
physician		patient		1		1		k+1		k			  3			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			  3			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			  3			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			  3			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			  3			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			  1			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			  1			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			  1			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			  1			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			  1			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			  1			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			  1			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			  1			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			  1			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			  1			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			  1			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			  1			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			  1			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			  1			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			  1			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			  1			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			  1			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			  2			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			  2			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			  2			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			  2			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			  2			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			  2			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			  2			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			  2			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			  2			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			  2			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			  2			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			  2			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			  2			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			  2			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			  2			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			  2			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			  2			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			  3			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			  3			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			  3			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			  3			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			  3			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			  3			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			  3			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			  3			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			  3			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			  3			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			  3			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			  3			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			  3			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			  3			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			  3			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			  3			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			  3			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			  4			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			  4			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			  4			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			  4			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			  4			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			  4			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			  4			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			  4			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			  4			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			  4			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			  4			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			  4			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			  4			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			  4			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			  4			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			  4			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			  4			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			  5			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			  5			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			  5			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			  5			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			  5			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			  5			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			  5			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			  5			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			  5			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			  5			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			  5			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			  5			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			  5			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			  5			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			  5			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			  5			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			  5			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			 10			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			 10			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			 10			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			 10			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			 10			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			 10			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			 10			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			 10			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			 10			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			 10			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			 10			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			 10			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			 10			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			 10			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			 10			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			 10			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			 10			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			 20			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			 20			1.0		2	0.31214
physician		patient		1		1		k+1		k			  4			 20			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			 20			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			 20			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			 20			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.9		2	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.8		2	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.7		2	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.6		2	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.5		2	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.4		2	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			 20			0.3		2	0.32803
physician		patient		1		1		k+1		k			  4			 20			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			 20			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			 20			0.2		2	0.32803
physician		patient		1		1		k+1		k			  4			 20			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			 20			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			 20			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			 20			0.1		2	0.32081
physician		patient		1		1		k+1		k			  4			 20			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			 20			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			 20			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			 50			1.0		1	0.21243
physician		patient		1		1		k+1		k			  4			 50			1.0		2	0.31069
physician		patient		1		1		k+1		k			  4			 50			1.0		3	0.34104
physician		patient		1		1		k+1		k			  4			 50			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			 50			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			 50			0.9		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.9		2	0.32370
physician		patient		1		1		k+1		k			  4			 50			0.9		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.8		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.8		2	0.32370
physician		patient		1		1		k+1		k			  4			 50			0.8		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.7		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.7		2	0.32370
physician		patient		1		1		k+1		k			  4			 50			0.7		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.6		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.6		2	0.32370
physician		patient		1		1		k+1		k			  4			 50			0.6		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.5		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.5		2	0.32370
physician		patient		1		1		k+1		k			  4			 50			0.5		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.4		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.4		2	0.32370
physician		patient		1		1		k+1		k			  4			 50			0.4		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.3		1	0.20809
physician		patient		1		1		k+1		k			  4			 50			0.3		2	0.32659
physician		patient		1		1		k+1		k			  4			 50			0.3		3	0.36994
physician		patient		1		1		k+1		k			  4			 50			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.2		1	0.21098
physician		patient		1		1		k+1		k			  4			 50			0.2		2	0.32659
physician		patient		1		1		k+1		k			  4			 50			0.2		3	0.37139
physician		patient		1		1		k+1		k			  4			 50			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			 50			0.1		1	0.21098
physician		patient		1		1		k+1		k			  4			 50			0.1		2	0.31936
physician		patient		1		1		k+1		k			  4			 50			0.1		3	0.36850
physician		patient		1		1		k+1		k			  4			 50			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			 50			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			  4			100			1.0		1	0.21532
physician		patient		1		1		k+1		k			  4			100			1.0		2	0.31069
physician		patient		1		1		k+1		k			  4			100			1.0		3	0.33960
physician		patient		1		1		k+1		k			  4			100			1.0		4	0.35694
physician		patient		1		1		k+1		k			  4			100			1.0		5	0.36272
physician		patient		1		1		k+1		k			  4			100			0.9		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.9		2	0.32370
physician		patient		1		1		k+1		k			  4			100			0.9		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.9		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.9		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.8		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.8		2	0.32370
physician		patient		1		1		k+1		k			  4			100			0.8		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.8		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.8		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.7		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.7		2	0.32370
physician		patient		1		1		k+1		k			  4			100			0.7		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.7		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.7		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.6		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.6		2	0.32370
physician		patient		1		1		k+1		k			  4			100			0.6		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.6		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.6		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.5		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.5		2	0.32370
physician		patient		1		1		k+1		k			  4			100			0.5		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.5		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.5		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.4		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.4		2	0.32370
physician		patient		1		1		k+1		k			  4			100			0.4		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.4		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.4		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.3		1	0.21098
physician		patient		1		1		k+1		k			  4			100			0.3		2	0.32659
physician		patient		1		1		k+1		k			  4			100			0.3		3	0.36850
physician		patient		1		1		k+1		k			  4			100			0.3		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.3		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.2		1	0.21387
physician		patient		1		1		k+1		k			  4			100			0.2		2	0.32659
physician		patient		1		1		k+1		k			  4			100			0.2		3	0.36994
physician		patient		1		1		k+1		k			  4			100			0.2		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.2		5	0.41618
physician		patient		1		1		k+1		k			  4			100			0.1		1	0.21387
physician		patient		1		1		k+1		k			  4			100			0.1		2	0.31936
physician		patient		1		1		k+1		k			  4			100			0.1		3	0.36705
physician		patient		1		1		k+1		k			  4			100			0.1		4	0.38728
physician		patient		1		1		k+1		k			  4			100			0.1		5	0.41474
physician		patient		1		1		k+1		k			  4			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			  4			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			  4			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			  4			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			  4			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			  1			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			  1			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			  1			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			  1			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			  1			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			  1			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			  1			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			  1			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			  1			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			  1			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			  1			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			  1			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			  1			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			  1			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			  1			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			  1			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			  1			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			  1			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			  1			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			  1			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			  1			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			  1			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			  1			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			  1			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			  1			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			  1			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			  1			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			  1			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			  1			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			  1			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			  1			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			  2			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			  2			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			  2			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			  2			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			  2			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			  2			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			  2			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			  2			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			  2			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			  2			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			  2			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			  2			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			  2			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			  2			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			  2			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			  2			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			  2			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			  2			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			  2			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			  2			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			  2			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			  2			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			  2			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			  2			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			  2			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			  2			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			  2			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			  2			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			  2			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			  2			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			  2			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			  3			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			  3			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			  3			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			  3			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			  3			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			  3			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			  3			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			  3			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			  3			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			  3			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			  3			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			  3			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			  3			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			  3			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			  3			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			  3			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			  3			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			  3			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			  3			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			  3			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			  3			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			  3			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			  3			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			  3			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			  3			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			  3			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			  3			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			  3			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			  3			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			  3			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			  3			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			  4			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			  4			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			  4			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			  4			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			  4			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			  4			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			  4			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			  4			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			  4			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			  4			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			  4			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			  4			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			  4			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			  4			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			  4			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			  4			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			  4			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			  4			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			  4			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			  4			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			  4			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			  4			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			  4			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			  4			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			  4			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			  4			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			  4			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			  4			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			  4			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			  4			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			  4			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			  5			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			  5			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			  5			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			  5			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			  5			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			  5			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			  5			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			  5			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			  5			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			  5			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			  5			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			  5			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			  5			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			  5			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			  5			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			  5			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			  5			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			  5			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			  5			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			  5			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			  5			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			  5			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			  5			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			  5			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			  5			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			  5			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			  5			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			  5			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			  5			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			  5			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			  5			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			 10			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			 10			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			 10			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			 10			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			 10			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			 10			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			 10			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			 10			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			 10			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			 10			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			 10			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			 10			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			 10			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			 10			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			 10			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			 10			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			 10			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			 10			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			 10			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			 10			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			 10			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			 10			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			 10			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			 10			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			 10			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			 10			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			 10			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			 10			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			 10			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			 10			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			 10			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			 20			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			 20			1.0		2	0.30780
physician		patient		1		1		k+1		k			  5			 20			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			 20			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			 20			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			 20			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.9		2	0.32081
physician		patient		1		1		k+1		k			  5			 20			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			 20			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.8		2	0.32081
physician		patient		1		1		k+1		k			  5			 20			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			 20			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.7		2	0.32081
physician		patient		1		1		k+1		k			  5			 20			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			 20			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.6		2	0.32081
physician		patient		1		1		k+1		k			  5			 20			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			 20			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.5		2	0.32081
physician		patient		1		1		k+1		k			  5			 20			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			 20			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.4		2	0.32081
physician		patient		1		1		k+1		k			  5			 20			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			 20			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			 20			0.3		2	0.32370
physician		patient		1		1		k+1		k			  5			 20			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			 20			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			 20			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			 20			0.2		2	0.32370
physician		patient		1		1		k+1		k			  5			 20			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			 20			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			 20			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			 20			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			 20			0.1		2	0.31936
physician		patient		1		1		k+1		k			  5			 20			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			 20			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			 20			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			 50			1.0		1	0.21243
physician		patient		1		1		k+1		k			  5			 50			1.0		2	0.30636
physician		patient		1		1		k+1		k			  5			 50			1.0		3	0.33815
physician		patient		1		1		k+1		k			  5			 50			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			 50			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			 50			0.9		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.9		2	0.31936
physician		patient		1		1		k+1		k			  5			 50			0.9		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			 50			0.8		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.8		2	0.31936
physician		patient		1		1		k+1		k			  5			 50			0.8		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			 50			0.7		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.7		2	0.31936
physician		patient		1		1		k+1		k			  5			 50			0.7		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			 50			0.6		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.6		2	0.31936
physician		patient		1		1		k+1		k			  5			 50			0.6		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			 50			0.5		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.5		2	0.31936
physician		patient		1		1		k+1		k			  5			 50			0.5		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			 50			0.4		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.4		2	0.31936
physician		patient		1		1		k+1		k			  5			 50			0.4		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			 50			0.3		1	0.20809
physician		patient		1		1		k+1		k			  5			 50			0.3		2	0.32225
physician		patient		1		1		k+1		k			  5			 50			0.3		3	0.36705
physician		patient		1		1		k+1		k			  5			 50			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			 50			0.2		1	0.21098
physician		patient		1		1		k+1		k			  5			 50			0.2		2	0.32225
physician		patient		1		1		k+1		k			  5			 50			0.2		3	0.36850
physician		patient		1		1		k+1		k			  5			 50			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			 50			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			 50			0.1		1	0.21098
physician		patient		1		1		k+1		k			  5			 50			0.1		2	0.31792
physician		patient		1		1		k+1		k			  5			 50			0.1		3	0.36561
physician		patient		1		1		k+1		k			  5			 50			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			 50			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			  5			100			1.0		1	0.21532
physician		patient		1		1		k+1		k			  5			100			1.0		2	0.30636
physician		patient		1		1		k+1		k			  5			100			1.0		3	0.33671
physician		patient		1		1		k+1		k			  5			100			1.0		4	0.35549
physician		patient		1		1		k+1		k			  5			100			1.0		5	0.36127
physician		patient		1		1		k+1		k			  5			100			0.9		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.9		2	0.31936
physician		patient		1		1		k+1		k			  5			100			0.9		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.9		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.9		5	0.41329
physician		patient		1		1		k+1		k			  5			100			0.8		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.8		2	0.31936
physician		patient		1		1		k+1		k			  5			100			0.8		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.8		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.8		5	0.41329
physician		patient		1		1		k+1		k			  5			100			0.7		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.7		2	0.31936
physician		patient		1		1		k+1		k			  5			100			0.7		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.7		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.7		5	0.41329
physician		patient		1		1		k+1		k			  5			100			0.6		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.6		2	0.31936
physician		patient		1		1		k+1		k			  5			100			0.6		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.6		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.6		5	0.41474
physician		patient		1		1		k+1		k			  5			100			0.5		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.5		2	0.31936
physician		patient		1		1		k+1		k			  5			100			0.5		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.5		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.5		5	0.41474
physician		patient		1		1		k+1		k			  5			100			0.4		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.4		2	0.31936
physician		patient		1		1		k+1		k			  5			100			0.4		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.4		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.4		5	0.41474
physician		patient		1		1		k+1		k			  5			100			0.3		1	0.21098
physician		patient		1		1		k+1		k			  5			100			0.3		2	0.32225
physician		patient		1		1		k+1		k			  5			100			0.3		3	0.36561
physician		patient		1		1		k+1		k			  5			100			0.3		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.3		5	0.41474
physician		patient		1		1		k+1		k			  5			100			0.2		1	0.21387
physician		patient		1		1		k+1		k			  5			100			0.2		2	0.32225
physician		patient		1		1		k+1		k			  5			100			0.2		3	0.36705
physician		patient		1		1		k+1		k			  5			100			0.2		4	0.38584
physician		patient		1		1		k+1		k			  5			100			0.2		5	0.41618
physician		patient		1		1		k+1		k			  5			100			0.1		1	0.21387
physician		patient		1		1		k+1		k			  5			100			0.1		2	0.31792
physician		patient		1		1		k+1		k			  5			100			0.1		3	0.36416
physician		patient		1		1		k+1		k			  5			100			0.1		4	0.38439
physician		patient		1		1		k+1		k			  5			100			0.1		5	0.41474
physician		patient		1		1		k+1		k			  5			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			  5			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			  5			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			  5			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			  5			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			  1			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			  1			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			  1			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			  1			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			  1			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			  1			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			  1			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			  1			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			  1			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			  1			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			  1			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			  1			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			  1			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			  1			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			  1			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			  1			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			  1			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			  1			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			  1			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			  1			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			  1			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			  1			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			  1			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			  1			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			  1			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			  1			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			  1			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			  1			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			  2			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			  2			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			  2			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			  2			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			  2			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			  2			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			  2			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			  2			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			  2			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			  2			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			  2			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			  2			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			  2			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			  2			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			  2			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			  2			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			  2			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			  2			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			  2			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			  2			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			  2			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			  2			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			  2			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			  2			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			  2			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			  3			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			  3			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			  3			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			  3			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			  3			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			  3			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			  3			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			  3			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			  3			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			  3			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			  3			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			  3			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			  3			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			  3			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			  3			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			  3			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			  3			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			  3			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			  3			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			  3			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			  3			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			  3			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			  3			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			  3			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			  3			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			  3			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			  3			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			  3			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			  3			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			  4			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			  4			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			  4			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			  4			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			  4			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			  4			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			  4			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			  4			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			  4			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			  4			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			  4			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			  4			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			  4			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			  4			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			  4			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			  4			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			  4			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			  4			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			  4			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			  4			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			  4			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			  4			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			  4			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			  4			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			  4			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			  4			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			  4			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			  4			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			  4			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			  5			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			  5			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			  5			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			  5			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			  5			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			  5			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			  5			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			  5			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			  5			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			  5			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			  5			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			  5			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			  5			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			  5			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			  5			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			  5			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			  5			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			  5			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			  5			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			  5			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			  5			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			  5			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			  5			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			  5			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			  5			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			  5			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			  5			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			  5			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			  5			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			 10			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			 10			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			 10			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			 10			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			 10			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			 10			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			 10			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			 10			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			 10			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			 10			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			 10			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			 10			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			 10			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			 10			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			 10			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			 10			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			 10			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			 10			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			 10			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			 10			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			 10			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			 10			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			 10			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			 10			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			 10			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			 10			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			 10			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			 10			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			 10			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			 20			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			 20			1.0		2	0.29913
physician		patient		1		1		k+1		k			 10			 20			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			 20			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			 20			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			 20			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.9		2	0.31214
physician		patient		1		1		k+1		k			 10			 20			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			 20			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.8		2	0.31214
physician		patient		1		1		k+1		k			 10			 20			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			 20			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.7		2	0.31214
physician		patient		1		1		k+1		k			 10			 20			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			 20			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.6		2	0.31214
physician		patient		1		1		k+1		k			 10			 20			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			 20			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.5		2	0.31214
physician		patient		1		1		k+1		k			 10			 20			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			 20			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.4		2	0.31214
physician		patient		1		1		k+1		k			 10			 20			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			 20			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			 20			0.3		2	0.31503
physician		patient		1		1		k+1		k			 10			 20			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			 20			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			 20			0.2		2	0.31503
physician		patient		1		1		k+1		k			 10			 20			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			 20			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			 20			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			 20			0.1		2	0.31069
physician		patient		1		1		k+1		k			 10			 20			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			 20			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			 20			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			 50			1.0		1	0.20665
physician		patient		1		1		k+1		k			 10			 50			1.0		2	0.29769
physician		patient		1		1		k+1		k			 10			 50			1.0		3	0.32948
physician		patient		1		1		k+1		k			 10			 50			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			 50			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			 50			0.9		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.9		2	0.31069
physician		patient		1		1		k+1		k			 10			 50			0.9		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			 50			0.8		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.8		2	0.31069
physician		patient		1		1		k+1		k			 10			 50			0.8		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			 50			0.7		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.7		2	0.31069
physician		patient		1		1		k+1		k			 10			 50			0.7		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			 50			0.6		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.6		2	0.31069
physician		patient		1		1		k+1		k			 10			 50			0.6		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			 50			0.5		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.5		2	0.31069
physician		patient		1		1		k+1		k			 10			 50			0.5		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			 50			0.4		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.4		2	0.31069
physician		patient		1		1		k+1		k			 10			 50			0.4		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			 50			0.3		1	0.20231
physician		patient		1		1		k+1		k			 10			 50			0.3		2	0.31358
physician		patient		1		1		k+1		k			 10			 50			0.3		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			 50			0.2		1	0.20520
physician		patient		1		1		k+1		k			 10			 50			0.2		2	0.31358
physician		patient		1		1		k+1		k			 10			 50			0.2		3	0.36127
physician		patient		1		1		k+1		k			 10			 50			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			 50			0.1		1	0.20520
physician		patient		1		1		k+1		k			 10			 50			0.1		2	0.30925
physician		patient		1		1		k+1		k			 10			 50			0.1		3	0.35838
physician		patient		1		1		k+1		k			 10			 50			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			 50			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			 10			100			1.0		1	0.20809
physician		patient		1		1		k+1		k			 10			100			1.0		2	0.29769
physician		patient		1		1		k+1		k			 10			100			1.0		3	0.32803
physician		patient		1		1		k+1		k			 10			100			1.0		4	0.35260
physician		patient		1		1		k+1		k			 10			100			1.0		5	0.35983
physician		patient		1		1		k+1		k			 10			100			0.9		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.9		2	0.31069
physician		patient		1		1		k+1		k			 10			100			0.9		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.9		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.9		5	0.41185
physician		patient		1		1		k+1		k			 10			100			0.8		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.8		2	0.31069
physician		patient		1		1		k+1		k			 10			100			0.8		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.8		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.8		5	0.41185
physician		patient		1		1		k+1		k			 10			100			0.7		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.7		2	0.31069
physician		patient		1		1		k+1		k			 10			100			0.7		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.7		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.7		5	0.41185
physician		patient		1		1		k+1		k			 10			100			0.6		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.6		2	0.31069
physician		patient		1		1		k+1		k			 10			100			0.6		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.6		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.6		5	0.41329
physician		patient		1		1		k+1		k			 10			100			0.5		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.5		2	0.31069
physician		patient		1		1		k+1		k			 10			100			0.5		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.5		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.5		5	0.41329
physician		patient		1		1		k+1		k			 10			100			0.4		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.4		2	0.31069
physician		patient		1		1		k+1		k			 10			100			0.4		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.4		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.4		5	0.41329
physician		patient		1		1		k+1		k			 10			100			0.3		1	0.20376
physician		patient		1		1		k+1		k			 10			100			0.3		2	0.31358
physician		patient		1		1		k+1		k			 10			100			0.3		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.3		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.3		5	0.41329
physician		patient		1		1		k+1		k			 10			100			0.2		1	0.20665
physician		patient		1		1		k+1		k			 10			100			0.2		2	0.31358
physician		patient		1		1		k+1		k			 10			100			0.2		3	0.35983
physician		patient		1		1		k+1		k			 10			100			0.2		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.2		5	0.41474
physician		patient		1		1		k+1		k			 10			100			0.1		1	0.20665
physician		patient		1		1		k+1		k			 10			100			0.1		2	0.30925
physician		patient		1		1		k+1		k			 10			100			0.1		3	0.35694
physician		patient		1		1		k+1		k			 10			100			0.1		4	0.38295
physician		patient		1		1		k+1		k			 10			100			0.1		5	0.41329
physician		patient		1		1		k+1		k			 10			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			 10			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			 10			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			 10			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			 10			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			  1			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			  1			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			  1			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			  1			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			  1			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			  1			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			  1			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			  1			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			  1			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			  1			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			  1			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			  1			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			  1			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			  1			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			  1			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			  1			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			  1			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			  1			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			  1			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			  1			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			  1			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			  1			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			  1			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			  1			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			  1			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			  1			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			  1			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			  1			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			  2			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			  2			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			  2			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			  2			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			  2			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			  2			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			  2			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			  2			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			  2			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			  2			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			  2			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			  2			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			  2			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			  2			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			  2			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			  2			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			  2			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			  2			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			  2			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			  2			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			  2			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			  2			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			  2			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			  2			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			  2			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			  3			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			  3			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			  3			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			  3			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			  3			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			  3			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			  3			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			  3			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			  3			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			  3			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			  3			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			  3			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			  3			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			  3			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			  3			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			  3			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			  3			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			  3			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			  3			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			  3			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			  3			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			  3			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			  3			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			  3			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			  3			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			  3			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			  3			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			  3			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			  3			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			  4			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			  4			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			  4			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			  4			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			  4			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			  4			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			  4			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			  4			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			  4			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			  4			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			  4			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			  4			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			  4			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			  4			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			  4			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			  4			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			  4			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			  4			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			  4			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			  4			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			  4			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			  4			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			  4			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			  4			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			  4			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			  4			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			  4			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			  4			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			  4			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			  5			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			  5			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			  5			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			  5			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			  5			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			  5			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			  5			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			  5			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			  5			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			  5			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			  5			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			  5			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			  5			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			  5			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			  5			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			  5			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			  5			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			  5			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			  5			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			  5			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			  5			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			  5			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			  5			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			  5			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			  5			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			  5			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			  5			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			  5			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			  5			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			 10			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			 10			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			 10			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			 10			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			 10			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			 10			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			 10			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			 10			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			 10			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			 10			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			 10			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			 10			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			 10			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			 10			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			 10			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			 10			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			 10			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			 10			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			 10			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			 10			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			 10			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			 10			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			 10			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			 10			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			 10			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			 10			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			 10			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			 10			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			 10			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			 20			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			 20			1.0		2	0.29913
physician		patient		1		1		k+1		k			 20			 20			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			 20			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			 20			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			 20			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.9		2	0.31214
physician		patient		1		1		k+1		k			 20			 20			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			 20			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.8		2	0.31214
physician		patient		1		1		k+1		k			 20			 20			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			 20			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.7		2	0.31214
physician		patient		1		1		k+1		k			 20			 20			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			 20			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.6		2	0.31214
physician		patient		1		1		k+1		k			 20			 20			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			 20			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.5		2	0.31214
physician		patient		1		1		k+1		k			 20			 20			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			 20			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.4		2	0.31214
physician		patient		1		1		k+1		k			 20			 20			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			 20			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			 20			0.3		2	0.31503
physician		patient		1		1		k+1		k			 20			 20			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			 20			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			 20			0.2		2	0.31503
physician		patient		1		1		k+1		k			 20			 20			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			 20			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			 20			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			 20			0.1		2	0.31069
physician		patient		1		1		k+1		k			 20			 20			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			 20			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			 20			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			 50			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			 50			1.0		2	0.29769
physician		patient		1		1		k+1		k			 20			 50			1.0		3	0.32803
physician		patient		1		1		k+1		k			 20			 50			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			 50			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			 50			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.9		2	0.31069
physician		patient		1		1		k+1		k			 20			 50			0.9		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			 50			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.8		2	0.31069
physician		patient		1		1		k+1		k			 20			 50			0.8		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			 50			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.7		2	0.31069
physician		patient		1		1		k+1		k			 20			 50			0.7		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			 50			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.6		2	0.31069
physician		patient		1		1		k+1		k			 20			 50			0.6		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			 50			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.5		2	0.31069
physician		patient		1		1		k+1		k			 20			 50			0.5		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			 50			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.4		2	0.31069
physician		patient		1		1		k+1		k			 20			 50			0.4		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			 50			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			 50			0.3		2	0.31358
physician		patient		1		1		k+1		k			 20			 50			0.3		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			 50			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			 50			0.2		2	0.31358
physician		patient		1		1		k+1		k			 20			 50			0.2		3	0.35983
physician		patient		1		1		k+1		k			 20			 50			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			 50			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			 50			0.1		2	0.30925
physician		patient		1		1		k+1		k			 20			 50			0.1		3	0.35694
physician		patient		1		1		k+1		k			 20			 50			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			 50			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			 20			100			1.0		1	0.20665
physician		patient		1		1		k+1		k			 20			100			1.0		2	0.29624
physician		patient		1		1		k+1		k			 20			100			1.0		3	0.32514
physician		patient		1		1		k+1		k			 20			100			1.0		4	0.35116
physician		patient		1		1		k+1		k			 20			100			1.0		5	0.35838
physician		patient		1		1		k+1		k			 20			100			0.9		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.9		2	0.30925
physician		patient		1		1		k+1		k			 20			100			0.9		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.9		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.9		5	0.41040
physician		patient		1		1		k+1		k			 20			100			0.8		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.8		2	0.30925
physician		patient		1		1		k+1		k			 20			100			0.8		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.8		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.8		5	0.41040
physician		patient		1		1		k+1		k			 20			100			0.7		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.7		2	0.30925
physician		patient		1		1		k+1		k			 20			100			0.7		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.7		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.7		5	0.41040
physician		patient		1		1		k+1		k			 20			100			0.6		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.6		2	0.30925
physician		patient		1		1		k+1		k			 20			100			0.6		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.6		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.6		5	0.41185
physician		patient		1		1		k+1		k			 20			100			0.5		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.5		2	0.30925
physician		patient		1		1		k+1		k			 20			100			0.5		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.5		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.5		5	0.41185
physician		patient		1		1		k+1		k			 20			100			0.4		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.4		2	0.30925
physician		patient		1		1		k+1		k			 20			100			0.4		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.4		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.4		5	0.41185
physician		patient		1		1		k+1		k			 20			100			0.3		1	0.20231
physician		patient		1		1		k+1		k			 20			100			0.3		2	0.31214
physician		patient		1		1		k+1		k			 20			100			0.3		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.3		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.3		5	0.41185
physician		patient		1		1		k+1		k			 20			100			0.2		1	0.20520
physician		patient		1		1		k+1		k			 20			100			0.2		2	0.31214
physician		patient		1		1		k+1		k			 20			100			0.2		3	0.35694
physician		patient		1		1		k+1		k			 20			100			0.2		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.2		5	0.41329
physician		patient		1		1		k+1		k			 20			100			0.1		1	0.20520
physician		patient		1		1		k+1		k			 20			100			0.1		2	0.30780
physician		patient		1		1		k+1		k			 20			100			0.1		3	0.35405
physician		patient		1		1		k+1		k			 20			100			0.1		4	0.38150
physician		patient		1		1		k+1		k			 20			100			0.1		5	0.41185
physician		patient		1		1		k+1		k			 20			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			 20			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			 20			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			 20			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			 20			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			  1			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			  1			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			  1			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			  1			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			  1			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			  1			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			  1			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			  1			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			  1			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			  1			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			  1			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			  1			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			  1			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			  1			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			  1			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			  1			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			  1			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			  1			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			  1			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			  1			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			  1			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			  1			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			  1			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			  1			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			  1			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			  1			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			  1			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			  1			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			  2			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			  2			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			  2			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			  2			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			  2			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			  2			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			  2			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			  2			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			  2			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			  2			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			  2			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			  2			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			  2			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			  2			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			  2			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			  2			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			  2			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			  2			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			  2			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			  2			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			  2			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			  2			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			  2			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			  2			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			  2			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			  3			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			  3			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			  3			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			  3			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			  3			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			  3			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			  3			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			  3			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			  3			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			  3			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			  3			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			  3			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			  3			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			  3			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			  3			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			  3			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			  3			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			  3			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			  3			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			  3			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			  3			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			  3			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			  3			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			  3			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			  3			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			  3			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			  3			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			  3			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			  3			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			  4			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			  4			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			  4			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			  4			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			  4			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			  4			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			  4			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			  4			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			  4			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			  4			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			  4			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			  4			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			  4			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			  4			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			  4			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			  4			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			  4			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			  4			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			  4			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			  4			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			  4			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			  4			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			  4			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			  4			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			  4			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			  4			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			  4			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			  4			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			  4			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			  5			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			  5			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			  5			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			  5			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			  5			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			  5			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			  5			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			  5			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			  5			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			  5			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			  5			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			  5			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			  5			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			  5			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			  5			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			  5			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			  5			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			  5			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			  5			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			  5			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			  5			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			  5			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			  5			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			  5			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			  5			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			  5			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			  5			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			  5			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			  5			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			 10			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			 10			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			 10			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			 10			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			 10			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			 10			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			 10			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			 10			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			 10			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			 10			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			 10			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			 10			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			 10			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			 10			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			 10			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			 10			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			 10			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			 10			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			 10			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			 10			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			 10			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			 10			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			 10			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			 10			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			 10			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			 10			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			 10			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			 10			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			 10			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			 20			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			 20			1.0		2	0.29913
physician		patient		1		1		k+1		k			 50			 20			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			 20			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			 20			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			 20			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.9		2	0.31214
physician		patient		1		1		k+1		k			 50			 20			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			 20			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.8		2	0.31214
physician		patient		1		1		k+1		k			 50			 20			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			 20			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.7		2	0.31214
physician		patient		1		1		k+1		k			 50			 20			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			 20			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.6		2	0.31214
physician		patient		1		1		k+1		k			 50			 20			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			 20			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.5		2	0.31214
physician		patient		1		1		k+1		k			 50			 20			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			 20			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.4		2	0.31214
physician		patient		1		1		k+1		k			 50			 20			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			 20			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			 20			0.3		2	0.31503
physician		patient		1		1		k+1		k			 50			 20			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			 20			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			 20			0.2		2	0.31503
physician		patient		1		1		k+1		k			 50			 20			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			 20			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			 20			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			 20			0.1		2	0.31069
physician		patient		1		1		k+1		k			 50			 20			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			 20			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			 20			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			 50			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			 50			1.0		2	0.29769
physician		patient		1		1		k+1		k			 50			 50			1.0		3	0.32803
physician		patient		1		1		k+1		k			 50			 50			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			 50			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			 50			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.9		2	0.31069
physician		patient		1		1		k+1		k			 50			 50			0.9		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			 50			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.8		2	0.31069
physician		patient		1		1		k+1		k			 50			 50			0.8		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			 50			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.7		2	0.31069
physician		patient		1		1		k+1		k			 50			 50			0.7		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			 50			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.6		2	0.31069
physician		patient		1		1		k+1		k			 50			 50			0.6		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			 50			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.5		2	0.31069
physician		patient		1		1		k+1		k			 50			 50			0.5		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			 50			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.4		2	0.31069
physician		patient		1		1		k+1		k			 50			 50			0.4		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			 50			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			 50			0.3		2	0.31358
physician		patient		1		1		k+1		k			 50			 50			0.3		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			 50			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			 50			0.2		2	0.31358
physician		patient		1		1		k+1		k			 50			 50			0.2		3	0.35983
physician		patient		1		1		k+1		k			 50			 50			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			 50			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			 50			0.1		2	0.30925
physician		patient		1		1		k+1		k			 50			 50			0.1		3	0.35694
physician		patient		1		1		k+1		k			 50			 50			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			 50			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			 50			100			1.0		1	0.20665
physician		patient		1		1		k+1		k			 50			100			1.0		2	0.29624
physician		patient		1		1		k+1		k			 50			100			1.0		3	0.32514
physician		patient		1		1		k+1		k			 50			100			1.0		4	0.35116
physician		patient		1		1		k+1		k			 50			100			1.0		5	0.35838
physician		patient		1		1		k+1		k			 50			100			0.9		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.9		2	0.30925
physician		patient		1		1		k+1		k			 50			100			0.9		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.9		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.9		5	0.41040
physician		patient		1		1		k+1		k			 50			100			0.8		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.8		2	0.30925
physician		patient		1		1		k+1		k			 50			100			0.8		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.8		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.8		5	0.41040
physician		patient		1		1		k+1		k			 50			100			0.7		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.7		2	0.30925
physician		patient		1		1		k+1		k			 50			100			0.7		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.7		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.7		5	0.41040
physician		patient		1		1		k+1		k			 50			100			0.6		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.6		2	0.30925
physician		patient		1		1		k+1		k			 50			100			0.6		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.6		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.6		5	0.41185
physician		patient		1		1		k+1		k			 50			100			0.5		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.5		2	0.30925
physician		patient		1		1		k+1		k			 50			100			0.5		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.5		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.5		5	0.41185
physician		patient		1		1		k+1		k			 50			100			0.4		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.4		2	0.30925
physician		patient		1		1		k+1		k			 50			100			0.4		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.4		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.4		5	0.41185
physician		patient		1		1		k+1		k			 50			100			0.3		1	0.20231
physician		patient		1		1		k+1		k			 50			100			0.3		2	0.31214
physician		patient		1		1		k+1		k			 50			100			0.3		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.3		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.3		5	0.41185
physician		patient		1		1		k+1		k			 50			100			0.2		1	0.20520
physician		patient		1		1		k+1		k			 50			100			0.2		2	0.31214
physician		patient		1		1		k+1		k			 50			100			0.2		3	0.35694
physician		patient		1		1		k+1		k			 50			100			0.2		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.2		5	0.41329
physician		patient		1		1		k+1		k			 50			100			0.1		1	0.20520
physician		patient		1		1		k+1		k			 50			100			0.1		2	0.30780
physician		patient		1		1		k+1		k			 50			100			0.1		3	0.35405
physician		patient		1		1		k+1		k			 50			100			0.1		4	0.38150
physician		patient		1		1		k+1		k			 50			100			0.1		5	0.41185
physician		patient		1		1		k+1		k			 50			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			 50			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			 50			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			 50			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			 50			100			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			  1			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			  1			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			  1			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			  1			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			  1			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			  1			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			  1			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			  1			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			  1			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			  1			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			  1			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			  1			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			  1			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			  1			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			  1			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			  1			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			  1			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			  1			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			  1			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			  1			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			  1			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			  1			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			  1			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			  1			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			  1			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			  1			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			  1			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			  1			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			  2			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			  2			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			  2			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			  2			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			  2			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			  2			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			  2			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			  2			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			  2			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			  2			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			  2			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			  2			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			  2			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			  2			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			  2			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			  2			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			  2			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			  2			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			  2			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			  2			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			  2			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			  2			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			  2			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			  2			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			  2			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			  3			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			  3			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			  3			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			  3			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			  3			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			  3			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			  3			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			  3			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			  3			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			  3			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			  3			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			  3			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			  3			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			  3			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			  3			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			  3			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			  3			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			  3			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			  3			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			  3			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			  3			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			  3			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			  3			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			  3			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			  3			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			  3			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			  3			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			  3			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			  3			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			  4			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			  4			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			  4			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			  4			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			  4			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			  4			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			  4			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			  4			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			  4			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			  4			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			  4			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			  4			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			  4			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			  4			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			  4			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			  4			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			  4			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			  4			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			  4			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			  4			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			  4			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			  4			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			  4			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			  4			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			  4			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			  4			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			  4			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			  4			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			  4			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			  5			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			  5			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			  5			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			  5			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			  5			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			  5			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			  5			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			  5			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			  5			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			  5			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			  5			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			  5			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			  5			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			  5			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			  5			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			  5			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			  5			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			  5			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			  5			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			  5			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			  5			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			  5			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			  5			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			  5			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			  5			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			  5			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			  5			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			  5			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			  5			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			 10			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			 10			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			 10			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			 10			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			 10			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			 10			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			 10			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			 10			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			 10			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			 10			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			 10			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			 10			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			 10			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			 10			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			 10			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			 10			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			 10			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			 10			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			 10			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			 10			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			 10			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			 10			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			 10			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			 10			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			 10			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			 10			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			 10			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			 10			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			 10			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			 20			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			 20			1.0		2	0.29913
physician		patient		1		1		k+1		k			100			 20			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			 20			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			 20			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			 20			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.9		2	0.31214
physician		patient		1		1		k+1		k			100			 20			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			 20			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.8		2	0.31214
physician		patient		1		1		k+1		k			100			 20			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			 20			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.7		2	0.31214
physician		patient		1		1		k+1		k			100			 20			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			 20			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.6		2	0.31214
physician		patient		1		1		k+1		k			100			 20			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			 20			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.5		2	0.31214
physician		patient		1		1		k+1		k			100			 20			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			 20			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.4		2	0.31214
physician		patient		1		1		k+1		k			100			 20			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			 20			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			 20			0.3		2	0.31503
physician		patient		1		1		k+1		k			100			 20			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			 20			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			 20			0.2		2	0.31503
physician		patient		1		1		k+1		k			100			 20			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			 20			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			 20			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			 20			0.1		2	0.31069
physician		patient		1		1		k+1		k			100			 20			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			 20			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			 20			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			 50			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			 50			1.0		2	0.29769
physician		patient		1		1		k+1		k			100			 50			1.0		3	0.32803
physician		patient		1		1		k+1		k			100			 50			1.0		4	0.35116
physician		patient		1		1		k+1		k			100			 50			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			 50			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.9		2	0.31069
physician		patient		1		1		k+1		k			100			 50			0.9		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.9		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			 50			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.8		2	0.31069
physician		patient		1		1		k+1		k			100			 50			0.8		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.8		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			 50			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.7		2	0.31069
physician		patient		1		1		k+1		k			100			 50			0.7		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.7		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			 50			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.6		2	0.31069
physician		patient		1		1		k+1		k			100			 50			0.6		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.6		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			 50			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.5		2	0.31069
physician		patient		1		1		k+1		k			100			 50			0.5		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.5		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			 50			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.4		2	0.31069
physician		patient		1		1		k+1		k			100			 50			0.4		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.4		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			 50			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			 50			0.3		2	0.31358
physician		patient		1		1		k+1		k			100			 50			0.3		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.3		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			 50			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			 50			0.2		2	0.31358
physician		patient		1		1		k+1		k			100			 50			0.2		3	0.35983
physician		patient		1		1		k+1		k			100			 50			0.2		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			 50			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			 50			0.1		2	0.30925
physician		patient		1		1		k+1		k			100			 50			0.1		3	0.35694
physician		patient		1		1		k+1		k			100			 50			0.1		4	0.38150
physician		patient		1		1		k+1		k			100			 50			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k			100			100			1.0		1	0.20665
physician		patient		1		1		k+1		k			100			100			1.0		2	0.29624
physician		patient		1		1		k+1		k			100			100			1.0		3	0.32514
physician		patient		1		1		k+1		k			100			100			1.0		4	0.34971
physician		patient		1		1		k+1		k			100			100			1.0		5	0.35838
physician		patient		1		1		k+1		k			100			100			0.9		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.9		2	0.30925
physician		patient		1		1		k+1		k			100			100			0.9		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.9		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.9		5	0.41040
physician		patient		1		1		k+1		k			100			100			0.8		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.8		2	0.30925
physician		patient		1		1		k+1		k			100			100			0.8		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.8		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.8		5	0.41040
physician		patient		1		1		k+1		k			100			100			0.7		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.7		2	0.30925
physician		patient		1		1		k+1		k			100			100			0.7		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.7		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.7		5	0.41040
physician		patient		1		1		k+1		k			100			100			0.6		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.6		2	0.30925
physician		patient		1		1		k+1		k			100			100			0.6		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.6		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.6		5	0.41185
physician		patient		1		1		k+1		k			100			100			0.5		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.5		2	0.30925
physician		patient		1		1		k+1		k			100			100			0.5		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.5		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.5		5	0.41185
physician		patient		1		1		k+1		k			100			100			0.4		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.4		2	0.30925
physician		patient		1		1		k+1		k			100			100			0.4		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.4		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.4		5	0.41185
physician		patient		1		1		k+1		k			100			100			0.3		1	0.20231
physician		patient		1		1		k+1		k			100			100			0.3		2	0.31214
physician		patient		1		1		k+1		k			100			100			0.3		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.3		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.3		5	0.41185
physician		patient		1		1		k+1		k			100			100			0.2		1	0.20520
physician		patient		1		1		k+1		k			100			100			0.2		2	0.31214
physician		patient		1		1		k+1		k			100			100			0.2		3	0.35694
physician		patient		1		1		k+1		k			100			100			0.2		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.2		5	0.41329
physician		patient		1		1		k+1		k			100			100			0.1		1	0.20520
physician		patient		1		1		k+1		k			100			100			0.1		2	0.30780
physician		patient		1		1		k+1		k			100			100			0.1		3	0.35405
physician		patient		1		1		k+1		k			100			100			0.1		4	0.38006
physician		patient		1		1		k+1		k			100			100			0.1		5	0.41185
physician		patient		1		1		k+1		k			100			100			0.0		1	0.20954
physician		patient		1		1		k+1		k			100			100			0.0		2	0.29191
physician		patient		1		1		k+1		k			100			100			0.0		3	0.32514
physician		patient		1		1		k+1		k			100			100			0.0		4	0.34104
physician		patient		1		1		k+1		k			100			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			  1			1.0		1	0.27312
patient		physician		1		1		k+1		k+1			  1			  1			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  1			1.0		3	0.35838
patient		physician		1		1		k+1		k+1			  1			  1			1.0		4	0.36850
patient		physician		1		1		k+1		k+1			  1			  1			1.0		5	0.37283
patient		physician		1		1		k+1		k+1			  1			  1			0.9		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  1			0.9		2	0.33526
patient		physician		1		1		k+1		k+1			  1			  1			0.9		3	0.38150
patient		physician		1		1		k+1		k+1			  1			  1			0.9		4	0.40318
patient		physician		1		1		k+1		k+1			  1			  1			0.9		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.8		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  1			0.8		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  1			0.8		3	0.38150
patient		physician		1		1		k+1		k+1			  1			  1			0.8		4	0.40318
patient		physician		1		1		k+1		k+1			  1			  1			0.8		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.7		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  1			0.7		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  1			0.7		3	0.38150
patient		physician		1		1		k+1		k+1			  1			  1			0.7		4	0.40318
patient		physician		1		1		k+1		k+1			  1			  1			0.7		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.6		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  1			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  1			0.6		3	0.38295
patient		physician		1		1		k+1		k+1			  1			  1			0.6		4	0.40173
patient		physician		1		1		k+1		k+1			  1			  1			0.6		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.5		1	0.22832
patient		physician		1		1		k+1		k+1			  1			  1			0.5		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  1			0.5		3	0.38295
patient		physician		1		1		k+1		k+1			  1			  1			0.5		4	0.40318
patient		physician		1		1		k+1		k+1			  1			  1			0.5		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.4		1	0.22977
patient		physician		1		1		k+1		k+1			  1			  1			0.4		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  1			0.4		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  1			0.4		4	0.40173
patient		physician		1		1		k+1		k+1			  1			  1			0.4		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  1			  1			0.3		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  1			0.3		3	0.38150
patient		physician		1		1		k+1		k+1			  1			  1			0.3		4	0.40173
patient		physician		1		1		k+1		k+1			  1			  1			0.3		5	0.42197
patient		physician		1		1		k+1		k+1			  1			  1			0.2		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  1			0.2		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  1			0.2		3	0.38006
patient		physician		1		1		k+1		k+1			  1			  1			0.2		4	0.40173
patient		physician		1		1		k+1		k+1			  1			  1			0.2		5	0.42052
patient		physician		1		1		k+1		k+1			  1			  1			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  1			0.1		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  1			0.1		3	0.37572
patient		physician		1		1		k+1		k+1			  1			  1			0.1		4	0.40029
patient		physician		1		1		k+1		k+1			  1			  1			0.1		5	0.42341
patient		physician		1		1		k+1		k+1			  1			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			  2			1.0		1	0.27746
patient		physician		1		1		k+1		k+1			  1			  2			1.0		2	0.33382
patient		physician		1		1		k+1		k+1			  1			  2			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			  1			  2			1.0		4	0.37428
patient		physician		1		1		k+1		k+1			  1			  2			1.0		5	0.37861
patient		physician		1		1		k+1		k+1			  1			  2			0.9		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  2			0.9		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  2			0.9		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  2			0.9		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  2			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.8		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  2			0.8		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  2			0.8		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  2			0.8		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  2			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.7		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  2			0.7		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  2			0.7		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  2			0.7		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  2			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.6		1	0.22688
patient		physician		1		1		k+1		k+1			  1			  2			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  2			0.6		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  2			0.6		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  2			0.6		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.5		1	0.22977
patient		physician		1		1		k+1		k+1			  1			  2			0.5		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  2			0.5		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  2			0.5		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  2			0.5		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.4		1	0.22977
patient		physician		1		1		k+1		k+1			  1			  2			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  2			0.4		3	0.39017
patient		physician		1		1		k+1		k+1			  1			  2			0.4		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  2			0.4		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  1			  2			0.3		2	0.34249
patient		physician		1		1		k+1		k+1			  1			  2			0.3		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  2			0.3		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  2			0.3		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  2			0.2		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  2			0.2		2	0.34249
patient		physician		1		1		k+1		k+1			  1			  2			0.2		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  2			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  2			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			  1			  2			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  2			0.1		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.1		3	0.37861
patient		physician		1		1		k+1		k+1			  1			  2			0.1		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  2			0.1		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			  3			1.0		1	0.27601
patient		physician		1		1		k+1		k+1			  1			  3			1.0		2	0.33382
patient		physician		1		1		k+1		k+1			  1			  3			1.0		3	0.36416
patient		physician		1		1		k+1		k+1			  1			  3			1.0		4	0.37717
patient		physician		1		1		k+1		k+1			  1			  3			1.0		5	0.38295
patient		physician		1		1		k+1		k+1			  1			  3			0.9		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  3			0.9		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  3			0.9		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  3			0.9		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  3			0.9		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.8		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  3			0.8		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  3			0.8		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  3			0.8		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  3			0.8		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.7		1	0.22688
patient		physician		1		1		k+1		k+1			  1			  3			0.7		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  3			0.7		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  3			0.7		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  3			0.7		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.6		1	0.22688
patient		physician		1		1		k+1		k+1			  1			  3			0.6		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  3			0.6		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  3			0.6		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  3			0.6		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.5		1	0.22977
patient		physician		1		1		k+1		k+1			  1			  3			0.5		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  3			0.5		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  3			0.5		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  3			0.5		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.4		1	0.22977
patient		physician		1		1		k+1		k+1			  1			  3			0.4		2	0.34104
patient		physician		1		1		k+1		k+1			  1			  3			0.4		3	0.38873
patient		physician		1		1		k+1		k+1			  1			  3			0.4		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  3			0.4		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  1			  3			0.3		2	0.34393
patient		physician		1		1		k+1		k+1			  1			  3			0.3		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  3			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  3			0.3		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  3			0.2		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  3			0.2		2	0.34393
patient		physician		1		1		k+1		k+1			  1			  3			0.2		3	0.38295
patient		physician		1		1		k+1		k+1			  1			  3			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  3			0.2		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  3			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  3			0.1		2	0.33237
patient		physician		1		1		k+1		k+1			  1			  3			0.1		3	0.37861
patient		physician		1		1		k+1		k+1			  1			  3			0.1		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  3			0.1		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			  4			1.0		1	0.27601
patient		physician		1		1		k+1		k+1			  1			  4			1.0		2	0.33526
patient		physician		1		1		k+1		k+1			  1			  4			1.0		3	0.36561
patient		physician		1		1		k+1		k+1			  1			  4			1.0		4	0.37717
patient		physician		1		1		k+1		k+1			  1			  4			1.0		5	0.38295
patient		physician		1		1		k+1		k+1			  1			  4			0.9		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  4			0.9		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  4			0.9		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  4			0.9		4	0.41040
patient		physician		1		1		k+1		k+1			  1			  4			0.9		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.8		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  4			0.8		2	0.34104
patient		physician		1		1		k+1		k+1			  1			  4			0.8		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  4			0.8		4	0.41040
patient		physician		1		1		k+1		k+1			  1			  4			0.8		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.7		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  4			0.7		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  4			0.7		3	0.38584
patient		physician		1		1		k+1		k+1			  1			  4			0.7		4	0.41040
patient		physician		1		1		k+1		k+1			  1			  4			0.7		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.6		1	0.22543
patient		physician		1		1		k+1		k+1			  1			  4			0.6		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  4			0.6		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  4			0.6		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  4			0.6		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.5		1	0.22832
patient		physician		1		1		k+1		k+1			  1			  4			0.5		2	0.34104
patient		physician		1		1		k+1		k+1			  1			  4			0.5		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  4			0.5		4	0.41040
patient		physician		1		1		k+1		k+1			  1			  4			0.5		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.4		1	0.22977
patient		physician		1		1		k+1		k+1			  1			  4			0.4		2	0.34249
patient		physician		1		1		k+1		k+1			  1			  4			0.4		3	0.39017
patient		physician		1		1		k+1		k+1			  1			  4			0.4		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  4			0.4		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.3		1	0.21821
patient		physician		1		1		k+1		k+1			  1			  4			0.3		2	0.34538
patient		physician		1		1		k+1		k+1			  1			  4			0.3		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  4			0.3		4	0.40896
patient		physician		1		1		k+1		k+1			  1			  4			0.3		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  4			0.2		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  4			0.2		2	0.34538
patient		physician		1		1		k+1		k+1			  1			  4			0.2		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  4			0.2		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  4			0.2		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  4			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  4			0.1		2	0.33237
patient		physician		1		1		k+1		k+1			  1			  4			0.1		3	0.38006
patient		physician		1		1		k+1		k+1			  1			  4			0.1		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  4			0.1		5	0.43064
patient		physician		1		1		k+1		k+1			  1			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			  5			1.0		1	0.27312
patient		physician		1		1		k+1		k+1			  1			  5			1.0		2	0.33237
patient		physician		1		1		k+1		k+1			  1			  5			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			  1			  5			1.0		4	0.37572
patient		physician		1		1		k+1		k+1			  1			  5			1.0		5	0.38150
patient		physician		1		1		k+1		k+1			  1			  5			0.9		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  5			0.9		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  5			0.9		3	0.38295
patient		physician		1		1		k+1		k+1			  1			  5			0.9		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  5			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  5			0.8		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  5			0.8		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  5			0.8		3	0.38295
patient		physician		1		1		k+1		k+1			  1			  5			0.8		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  5			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  1			  5			0.7		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  5			0.7		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  5			0.7		3	0.38295
patient		physician		1		1		k+1		k+1			  1			  5			0.7		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  5			0.7		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  5			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  1			  5			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  1			  5			0.6		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  5			0.6		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  5			0.6		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  5			0.5		1	0.22688
patient		physician		1		1		k+1		k+1			  1			  5			0.5		2	0.33815
patient		physician		1		1		k+1		k+1			  1			  5			0.5		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  5			0.5		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  5			0.5		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  5			0.4		1	0.22688
patient		physician		1		1		k+1		k+1			  1			  5			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  1			  5			0.4		3	0.38728
patient		physician		1		1		k+1		k+1			  1			  5			0.4		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  5			0.4		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  5			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  1			  5			0.3		2	0.34249
patient		physician		1		1		k+1		k+1			  1			  5			0.3		3	0.38439
patient		physician		1		1		k+1		k+1			  1			  5			0.3		4	0.40607
patient		physician		1		1		k+1		k+1			  1			  5			0.3		5	0.42630
patient		physician		1		1		k+1		k+1			  1			  5			0.2		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  5			0.2		2	0.34249
patient		physician		1		1		k+1		k+1			  1			  5			0.2		3	0.38150
patient		physician		1		1		k+1		k+1			  1			  5			0.2		4	0.40751
patient		physician		1		1		k+1		k+1			  1			  5			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			  1			  5			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  1			  5			0.1		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  5			0.1		3	0.37717
patient		physician		1		1		k+1		k+1			  1			  5			0.1		4	0.40462
patient		physician		1		1		k+1		k+1			  1			  5			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  1			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			 10			1.0		1	0.27890
patient		physician		1		1		k+1		k+1			  1			 10			1.0		2	0.33526
patient		physician		1		1		k+1		k+1			  1			 10			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			  1			 10			1.0		4	0.37572
patient		physician		1		1		k+1		k+1			  1			 10			1.0		5	0.38006
patient		physician		1		1		k+1		k+1			  1			 10			0.9		1	0.22688
patient		physician		1		1		k+1		k+1			  1			 10			0.9		2	0.33671
patient		physician		1		1		k+1		k+1			  1			 10			0.9		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 10			0.9		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 10			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  1			 10			0.8		1	0.22688
patient		physician		1		1		k+1		k+1			  1			 10			0.8		2	0.33815
patient		physician		1		1		k+1		k+1			  1			 10			0.8		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 10			0.8		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 10			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  1			 10			0.7		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 10			0.7		2	0.33671
patient		physician		1		1		k+1		k+1			  1			 10			0.7		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 10			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 10			0.7		5	0.42775
patient		physician		1		1		k+1		k+1			  1			 10			0.6		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 10			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  1			 10			0.6		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 10			0.6		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 10			0.6		5	0.42775
patient		physician		1		1		k+1		k+1			  1			 10			0.5		1	0.22977
patient		physician		1		1		k+1		k+1			  1			 10			0.5		2	0.33815
patient		physician		1		1		k+1		k+1			  1			 10			0.5		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 10			0.5		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 10			0.5		5	0.42775
patient		physician		1		1		k+1		k+1			  1			 10			0.4		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 10			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  1			 10			0.4		3	0.38439
patient		physician		1		1		k+1		k+1			  1			 10			0.4		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 10			0.4		5	0.42775
patient		physician		1		1		k+1		k+1			  1			 10			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  1			 10			0.3		2	0.33960
patient		physician		1		1		k+1		k+1			  1			 10			0.3		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 10			0.3		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 10			0.3		5	0.42630
patient		physician		1		1		k+1		k+1			  1			 10			0.2		1	0.22543
patient		physician		1		1		k+1		k+1			  1			 10			0.2		2	0.34104
patient		physician		1		1		k+1		k+1			  1			 10			0.2		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 10			0.2		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 10			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			  1			 10			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  1			 10			0.1		2	0.32948
patient		physician		1		1		k+1		k+1			  1			 10			0.1		3	0.37428
patient		physician		1		1		k+1		k+1			  1			 10			0.1		4	0.40173
patient		physician		1		1		k+1		k+1			  1			 10			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  1			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			 20			1.0		1	0.28035
patient		physician		1		1		k+1		k+1			  1			 20			1.0		2	0.33815
patient		physician		1		1		k+1		k+1			  1			 20			1.0		3	0.35838
patient		physician		1		1		k+1		k+1			  1			 20			1.0		4	0.37283
patient		physician		1		1		k+1		k+1			  1			 20			1.0		5	0.38006
patient		physician		1		1		k+1		k+1			  1			 20			0.9		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 20			0.9		2	0.33815
patient		physician		1		1		k+1		k+1			  1			 20			0.9		3	0.37717
patient		physician		1		1		k+1		k+1			  1			 20			0.9		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 20			0.9		5	0.42486
patient		physician		1		1		k+1		k+1			  1			 20			0.8		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 20			0.8		2	0.33960
patient		physician		1		1		k+1		k+1			  1			 20			0.8		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 20			0.8		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 20			0.8		5	0.42630
patient		physician		1		1		k+1		k+1			  1			 20			0.7		1	0.23121
patient		physician		1		1		k+1		k+1			  1			 20			0.7		2	0.33815
patient		physician		1		1		k+1		k+1			  1			 20			0.7		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 20			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 20			0.7		5	0.42486
patient		physician		1		1		k+1		k+1			  1			 20			0.6		1	0.23121
patient		physician		1		1		k+1		k+1			  1			 20			0.6		2	0.33815
patient		physician		1		1		k+1		k+1			  1			 20			0.6		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 20			0.6		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 20			0.6		5	0.42486
patient		physician		1		1		k+1		k+1			  1			 20			0.5		1	0.23266
patient		physician		1		1		k+1		k+1			  1			 20			0.5		2	0.33960
patient		physician		1		1		k+1		k+1			  1			 20			0.5		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 20			0.5		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 20			0.5		5	0.42486
patient		physician		1		1		k+1		k+1			  1			 20			0.4		1	0.23121
patient		physician		1		1		k+1		k+1			  1			 20			0.4		2	0.34104
patient		physician		1		1		k+1		k+1			  1			 20			0.4		3	0.38006
patient		physician		1		1		k+1		k+1			  1			 20			0.4		4	0.40462
patient		physician		1		1		k+1		k+1			  1			 20			0.4		5	0.42486
patient		physician		1		1		k+1		k+1			  1			 20			0.3		1	0.22977
patient		physician		1		1		k+1		k+1			  1			 20			0.3		2	0.34104
patient		physician		1		1		k+1		k+1			  1			 20			0.3		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 20			0.3		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 20			0.3		5	0.42341
patient		physician		1		1		k+1		k+1			  1			 20			0.2		1	0.23121
patient		physician		1		1		k+1		k+1			  1			 20			0.2		2	0.34249
patient		physician		1		1		k+1		k+1			  1			 20			0.2		3	0.37717
patient		physician		1		1		k+1		k+1			  1			 20			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  1			 20			0.2		5	0.42341
patient		physician		1		1		k+1		k+1			  1			 20			0.1		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 20			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  1			 20			0.1		3	0.37572
patient		physician		1		1		k+1		k+1			  1			 20			0.1		4	0.40173
patient		physician		1		1		k+1		k+1			  1			 20			0.1		5	0.42486
patient		physician		1		1		k+1		k+1			  1			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			 50			1.0		1	0.27023
patient		physician		1		1		k+1		k+1			  1			 50			1.0		2	0.33237
patient		physician		1		1		k+1		k+1			  1			 50			1.0		3	0.35694
patient		physician		1		1		k+1		k+1			  1			 50			1.0		4	0.36561
patient		physician		1		1		k+1		k+1			  1			 50			1.0		5	0.37283
patient		physician		1		1		k+1		k+1			  1			 50			0.9		1	0.21965
patient		physician		1		1		k+1		k+1			  1			 50			0.9		2	0.32948
patient		physician		1		1		k+1		k+1			  1			 50			0.9		3	0.38006
patient		physician		1		1		k+1		k+1			  1			 50			0.9		4	0.39884
patient		physician		1		1		k+1		k+1			  1			 50			0.9		5	0.42052
patient		physician		1		1		k+1		k+1			  1			 50			0.8		1	0.21965
patient		physician		1		1		k+1		k+1			  1			 50			0.8		2	0.32948
patient		physician		1		1		k+1		k+1			  1			 50			0.8		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 50			0.8		4	0.40029
patient		physician		1		1		k+1		k+1			  1			 50			0.8		5	0.42197
patient		physician		1		1		k+1		k+1			  1			 50			0.7		1	0.22399
patient		physician		1		1		k+1		k+1			  1			 50			0.7		2	0.32803
patient		physician		1		1		k+1		k+1			  1			 50			0.7		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 50			0.7		4	0.40029
patient		physician		1		1		k+1		k+1			  1			 50			0.7		5	0.42197
patient		physician		1		1		k+1		k+1			  1			 50			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  1			 50			0.6		2	0.32803
patient		physician		1		1		k+1		k+1			  1			 50			0.6		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 50			0.6		4	0.39884
patient		physician		1		1		k+1		k+1			  1			 50			0.6		5	0.42052
patient		physician		1		1		k+1		k+1			  1			 50			0.5		1	0.22688
patient		physician		1		1		k+1		k+1			  1			 50			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  1			 50			0.5		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 50			0.5		4	0.39884
patient		physician		1		1		k+1		k+1			  1			 50			0.5		5	0.42197
patient		physician		1		1		k+1		k+1			  1			 50			0.4		1	0.22688
patient		physician		1		1		k+1		k+1			  1			 50			0.4		2	0.33671
patient		physician		1		1		k+1		k+1			  1			 50			0.4		3	0.38295
patient		physician		1		1		k+1		k+1			  1			 50			0.4		4	0.39884
patient		physician		1		1		k+1		k+1			  1			 50			0.4		5	0.42052
patient		physician		1		1		k+1		k+1			  1			 50			0.3		1	0.22688
patient		physician		1		1		k+1		k+1			  1			 50			0.3		2	0.33382
patient		physician		1		1		k+1		k+1			  1			 50			0.3		3	0.38150
patient		physician		1		1		k+1		k+1			  1			 50			0.3		4	0.39884
patient		physician		1		1		k+1		k+1			  1			 50			0.3		5	0.42052
patient		physician		1		1		k+1		k+1			  1			 50			0.2		1	0.22832
patient		physician		1		1		k+1		k+1			  1			 50			0.2		2	0.33526
patient		physician		1		1		k+1		k+1			  1			 50			0.2		3	0.37861
patient		physician		1		1		k+1		k+1			  1			 50			0.2		4	0.39884
patient		physician		1		1		k+1		k+1			  1			 50			0.2		5	0.42052
patient		physician		1		1		k+1		k+1			  1			 50			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  1			 50			0.1		2	0.32225
patient		physician		1		1		k+1		k+1			  1			 50			0.1		3	0.37572
patient		physician		1		1		k+1		k+1			  1			 50			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			  1			 50			0.1		5	0.42052
patient		physician		1		1		k+1		k+1			  1			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  1			100			1.0		1	0.26445
patient		physician		1		1		k+1		k+1			  1			100			1.0		2	0.31503
patient		physician		1		1		k+1		k+1			  1			100			1.0		3	0.34538
patient		physician		1		1		k+1		k+1			  1			100			1.0		4	0.35838
patient		physician		1		1		k+1		k+1			  1			100			1.0		5	0.36561
patient		physician		1		1		k+1		k+1			  1			100			0.9		1	0.21387
patient		physician		1		1		k+1		k+1			  1			100			0.9		2	0.31792
patient		physician		1		1		k+1		k+1			  1			100			0.9		3	0.36416
patient		physician		1		1		k+1		k+1			  1			100			0.9		4	0.39162
patient		physician		1		1		k+1		k+1			  1			100			0.9		5	0.41474
patient		physician		1		1		k+1		k+1			  1			100			0.8		1	0.21387
patient		physician		1		1		k+1		k+1			  1			100			0.8		2	0.31792
patient		physician		1		1		k+1		k+1			  1			100			0.8		3	0.36705
patient		physician		1		1		k+1		k+1			  1			100			0.8		4	0.39306
patient		physician		1		1		k+1		k+1			  1			100			0.8		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.7		1	0.21532
patient		physician		1		1		k+1		k+1			  1			100			0.7		2	0.31647
patient		physician		1		1		k+1		k+1			  1			100			0.7		3	0.36705
patient		physician		1		1		k+1		k+1			  1			100			0.7		4	0.39306
patient		physician		1		1		k+1		k+1			  1			100			0.7		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.6		1	0.21676
patient		physician		1		1		k+1		k+1			  1			100			0.6		2	0.31647
patient		physician		1		1		k+1		k+1			  1			100			0.6		3	0.36705
patient		physician		1		1		k+1		k+1			  1			100			0.6		4	0.39162
patient		physician		1		1		k+1		k+1			  1			100			0.6		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.5		1	0.22110
patient		physician		1		1		k+1		k+1			  1			100			0.5		2	0.31647
patient		physician		1		1		k+1		k+1			  1			100			0.5		3	0.36705
patient		physician		1		1		k+1		k+1			  1			100			0.5		4	0.39162
patient		physician		1		1		k+1		k+1			  1			100			0.5		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.4		1	0.21965
patient		physician		1		1		k+1		k+1			  1			100			0.4		2	0.32370
patient		physician		1		1		k+1		k+1			  1			100			0.4		3	0.37428
patient		physician		1		1		k+1		k+1			  1			100			0.4		4	0.39162
patient		physician		1		1		k+1		k+1			  1			100			0.4		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  1			100			0.3		2	0.32370
patient		physician		1		1		k+1		k+1			  1			100			0.3		3	0.37283
patient		physician		1		1		k+1		k+1			  1			100			0.3		4	0.39162
patient		physician		1		1		k+1		k+1			  1			100			0.3		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  1			100			0.2		2	0.32948
patient		physician		1		1		k+1		k+1			  1			100			0.2		3	0.36994
patient		physician		1		1		k+1		k+1			  1			100			0.2		4	0.39306
patient		physician		1		1		k+1		k+1			  1			100			0.2		5	0.41618
patient		physician		1		1		k+1		k+1			  1			100			0.1		1	0.22543
patient		physician		1		1		k+1		k+1			  1			100			0.1		2	0.31936
patient		physician		1		1		k+1		k+1			  1			100			0.1		3	0.36561
patient		physician		1		1		k+1		k+1			  1			100			0.1		4	0.38873
patient		physician		1		1		k+1		k+1			  1			100			0.1		5	0.41474
patient		physician		1		1		k+1		k+1			  1			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  1			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  1			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  1			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  1			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			  1			1.0		1	0.25867
patient		physician		1		1		k+1		k+1			  2			  1			1.0		2	0.32659
patient		physician		1		1		k+1		k+1			  2			  1			1.0		3	0.36127
patient		physician		1		1		k+1		k+1			  2			  1			1.0		4	0.37717
patient		physician		1		1		k+1		k+1			  2			  1			1.0		5	0.38728
patient		physician		1		1		k+1		k+1			  2			  1			0.9		1	0.22254
patient		physician		1		1		k+1		k+1			  2			  1			0.9		2	0.32659
patient		physician		1		1		k+1		k+1			  2			  1			0.9		3	0.37139
patient		physician		1		1		k+1		k+1			  2			  1			0.9		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  1			0.9		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  1			0.8		1	0.22399
patient		physician		1		1		k+1		k+1			  2			  1			0.8		2	0.32803
patient		physician		1		1		k+1		k+1			  2			  1			0.8		3	0.37139
patient		physician		1		1		k+1		k+1			  2			  1			0.8		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  1			0.8		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  1			0.7		1	0.22399
patient		physician		1		1		k+1		k+1			  2			  1			0.7		2	0.32948
patient		physician		1		1		k+1		k+1			  2			  1			0.7		3	0.36850
patient		physician		1		1		k+1		k+1			  2			  1			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  1			0.7		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  1			0.6		1	0.22543
patient		physician		1		1		k+1		k+1			  2			  1			0.6		2	0.32803
patient		physician		1		1		k+1		k+1			  2			  1			0.6		3	0.37139
patient		physician		1		1		k+1		k+1			  2			  1			0.6		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  1			0.6		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  1			0.5		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  1			0.5		2	0.33237
patient		physician		1		1		k+1		k+1			  2			  1			0.5		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  1			0.5		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  1			0.5		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  1			0.4		1	0.22399
patient		physician		1		1		k+1		k+1			  2			  1			0.4		2	0.33237
patient		physician		1		1		k+1		k+1			  2			  1			0.4		3	0.37139
patient		physician		1		1		k+1		k+1			  2			  1			0.4		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  1			0.4		5	0.43064
patient		physician		1		1		k+1		k+1			  2			  1			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  2			  1			0.3		2	0.32948
patient		physician		1		1		k+1		k+1			  2			  1			0.3		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  1			0.3		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  1			0.3		5	0.43064
patient		physician		1		1		k+1		k+1			  2			  1			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  2			  1			0.2		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  1			0.2		3	0.36994
patient		physician		1		1		k+1		k+1			  2			  1			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  1			0.2		5	0.42486
patient		physician		1		1		k+1		k+1			  2			  1			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  2			  1			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  2			  1			0.1		3	0.36272
patient		physician		1		1		k+1		k+1			  2			  1			0.1		4	0.39884
patient		physician		1		1		k+1		k+1			  2			  1			0.1		5	0.42630
patient		physician		1		1		k+1		k+1			  2			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			  2			1.0		1	0.26445
patient		physician		1		1		k+1		k+1			  2			  2			1.0		2	0.32803
patient		physician		1		1		k+1		k+1			  2			  2			1.0		3	0.36127
patient		physician		1		1		k+1		k+1			  2			  2			1.0		4	0.38006
patient		physician		1		1		k+1		k+1			  2			  2			1.0		5	0.38728
patient		physician		1		1		k+1		k+1			  2			  2			0.9		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  2			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  2			0.9		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  2			0.9		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  2			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  2			  2			0.8		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  2			0.8		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  2			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  2			0.8		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  2			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  2			  2			0.7		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  2			0.7		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  2			0.7		3	0.36994
patient		physician		1		1		k+1		k+1			  2			  2			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  2			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  2			  2			0.6		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  2			0.6		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  2			0.6		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  2			0.6		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  2			0.6		5	0.42919
patient		physician		1		1		k+1		k+1			  2			  2			0.5		1	0.23266
patient		physician		1		1		k+1		k+1			  2			  2			0.5		2	0.33960
patient		physician		1		1		k+1		k+1			  2			  2			0.5		3	0.37572
patient		physician		1		1		k+1		k+1			  2			  2			0.5		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  2			0.5		5	0.42919
patient		physician		1		1		k+1		k+1			  2			  2			0.4		1	0.22977
patient		physician		1		1		k+1		k+1			  2			  2			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  2			  2			0.4		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  2			0.4		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  2			0.4		5	0.42775
patient		physician		1		1		k+1		k+1			  2			  2			0.3		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  2			0.3		2	0.33526
patient		physician		1		1		k+1		k+1			  2			  2			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  2			  2			0.3		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  2			0.3		5	0.42775
patient		physician		1		1		k+1		k+1			  2			  2			0.2		1	0.22543
patient		physician		1		1		k+1		k+1			  2			  2			0.2		2	0.33960
patient		physician		1		1		k+1		k+1			  2			  2			0.2		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  2			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  2			0.2		5	0.42197
patient		physician		1		1		k+1		k+1			  2			  2			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  2			0.1		2	0.32948
patient		physician		1		1		k+1		k+1			  2			  2			0.1		3	0.36705
patient		physician		1		1		k+1		k+1			  2			  2			0.1		4	0.40173
patient		physician		1		1		k+1		k+1			  2			  2			0.1		5	0.42341
patient		physician		1		1		k+1		k+1			  2			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			  3			1.0		1	0.26445
patient		physician		1		1		k+1		k+1			  2			  3			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  3			1.0		3	0.36416
patient		physician		1		1		k+1		k+1			  2			  3			1.0		4	0.38295
patient		physician		1		1		k+1		k+1			  2			  3			1.0		5	0.39017
patient		physician		1		1		k+1		k+1			  2			  3			0.9		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  3			0.9		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  3			0.9		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  3			0.9		4	0.40751
patient		physician		1		1		k+1		k+1			  2			  3			0.9		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  3			0.8		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  3			0.8		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  3			0.8		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  3			0.8		4	0.40751
patient		physician		1		1		k+1		k+1			  2			  3			0.8		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  3			0.7		1	0.22543
patient		physician		1		1		k+1		k+1			  2			  3			0.7		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  3			0.7		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  3			0.7		4	0.40751
patient		physician		1		1		k+1		k+1			  2			  3			0.7		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  3			0.6		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  3			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  3			0.6		3	0.37572
patient		physician		1		1		k+1		k+1			  2			  3			0.6		4	0.40607
patient		physician		1		1		k+1		k+1			  2			  3			0.6		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  3			0.5		1	0.23266
patient		physician		1		1		k+1		k+1			  2			  3			0.5		2	0.34393
patient		physician		1		1		k+1		k+1			  2			  3			0.5		3	0.37717
patient		physician		1		1		k+1		k+1			  2			  3			0.5		4	0.40751
patient		physician		1		1		k+1		k+1			  2			  3			0.5		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  3			0.4		1	0.23410
patient		physician		1		1		k+1		k+1			  2			  3			0.4		2	0.34249
patient		physician		1		1		k+1		k+1			  2			  3			0.4		3	0.37717
patient		physician		1		1		k+1		k+1			  2			  3			0.4		4	0.40607
patient		physician		1		1		k+1		k+1			  2			  3			0.4		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  3			0.3		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  3			0.3		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  3			0.3		3	0.37717
patient		physician		1		1		k+1		k+1			  2			  3			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  2			  3			0.3		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  3			0.2		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  3			0.2		2	0.33960
patient		physician		1		1		k+1		k+1			  2			  3			0.2		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  3			0.2		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  3			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			  2			  3			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  3			0.1		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  3			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  2			  3			0.1		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  3			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  2			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			  4			1.0		1	0.26879
patient		physician		1		1		k+1		k+1			  2			  4			1.0		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  4			1.0		3	0.36705
patient		physician		1		1		k+1		k+1			  2			  4			1.0		4	0.38584
patient		physician		1		1		k+1		k+1			  2			  4			1.0		5	0.39451
patient		physician		1		1		k+1		k+1			  2			  4			0.9		1	0.22977
patient		physician		1		1		k+1		k+1			  2			  4			0.9		2	0.33960
patient		physician		1		1		k+1		k+1			  2			  4			0.9		3	0.37717
patient		physician		1		1		k+1		k+1			  2			  4			0.9		4	0.41040
patient		physician		1		1		k+1		k+1			  2			  4			0.9		5	0.43786
patient		physician		1		1		k+1		k+1			  2			  4			0.8		1	0.23266
patient		physician		1		1		k+1		k+1			  2			  4			0.8		2	0.34249
patient		physician		1		1		k+1		k+1			  2			  4			0.8		3	0.37717
patient		physician		1		1		k+1		k+1			  2			  4			0.8		4	0.41040
patient		physician		1		1		k+1		k+1			  2			  4			0.8		5	0.43786
patient		physician		1		1		k+1		k+1			  2			  4			0.7		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  4			0.7		2	0.34249
patient		physician		1		1		k+1		k+1			  2			  4			0.7		3	0.37572
patient		physician		1		1		k+1		k+1			  2			  4			0.7		4	0.41040
patient		physician		1		1		k+1		k+1			  2			  4			0.7		5	0.43786
patient		physician		1		1		k+1		k+1			  2			  4			0.6		1	0.22977
patient		physician		1		1		k+1		k+1			  2			  4			0.6		2	0.34249
patient		physician		1		1		k+1		k+1			  2			  4			0.6		3	0.37861
patient		physician		1		1		k+1		k+1			  2			  4			0.6		4	0.40896
patient		physician		1		1		k+1		k+1			  2			  4			0.6		5	0.43786
patient		physician		1		1		k+1		k+1			  2			  4			0.5		1	0.23555
patient		physician		1		1		k+1		k+1			  2			  4			0.5		2	0.34971
patient		physician		1		1		k+1		k+1			  2			  4			0.5		3	0.38006
patient		physician		1		1		k+1		k+1			  2			  4			0.5		4	0.41040
patient		physician		1		1		k+1		k+1			  2			  4			0.5		5	0.43786
patient		physician		1		1		k+1		k+1			  2			  4			0.4		1	0.23699
patient		physician		1		1		k+1		k+1			  2			  4			0.4		2	0.34827
patient		physician		1		1		k+1		k+1			  2			  4			0.4		3	0.38006
patient		physician		1		1		k+1		k+1			  2			  4			0.4		4	0.40896
patient		physician		1		1		k+1		k+1			  2			  4			0.4		5	0.43642
patient		physician		1		1		k+1		k+1			  2			  4			0.3		1	0.22543
patient		physician		1		1		k+1		k+1			  2			  4			0.3		2	0.34104
patient		physician		1		1		k+1		k+1			  2			  4			0.3		3	0.38150
patient		physician		1		1		k+1		k+1			  2			  4			0.3		4	0.41040
patient		physician		1		1		k+1		k+1			  2			  4			0.3		5	0.43642
patient		physician		1		1		k+1		k+1			  2			  4			0.2		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  4			0.2		2	0.34393
patient		physician		1		1		k+1		k+1			  2			  4			0.2		3	0.37861
patient		physician		1		1		k+1		k+1			  2			  4			0.2		4	0.40751
patient		physician		1		1		k+1		k+1			  2			  4			0.2		5	0.43064
patient		physician		1		1		k+1		k+1			  2			  4			0.1		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  4			0.1		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  4			0.1		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  4			0.1		4	0.40607
patient		physician		1		1		k+1		k+1			  2			  4			0.1		5	0.43208
patient		physician		1		1		k+1		k+1			  2			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			  5			1.0		1	0.26734
patient		physician		1		1		k+1		k+1			  2			  5			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  5			1.0		3	0.36127
patient		physician		1		1		k+1		k+1			  2			  5			1.0		4	0.38006
patient		physician		1		1		k+1		k+1			  2			  5			1.0		5	0.39306
patient		physician		1		1		k+1		k+1			  2			  5			0.9		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  5			0.9		2	0.33382
patient		physician		1		1		k+1		k+1			  2			  5			0.9		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  5			0.9		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  5			0.9		5	0.43497
patient		physician		1		1		k+1		k+1			  2			  5			0.8		1	0.22832
patient		physician		1		1		k+1		k+1			  2			  5			0.8		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  5			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  2			  5			0.8		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  5			0.8		5	0.43497
patient		physician		1		1		k+1		k+1			  2			  5			0.7		1	0.22543
patient		physician		1		1		k+1		k+1			  2			  5			0.7		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  5			0.7		3	0.37139
patient		physician		1		1		k+1		k+1			  2			  5			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  5			0.7		5	0.43497
patient		physician		1		1		k+1		k+1			  2			  5			0.6		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  5			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  2			  5			0.6		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  5			0.6		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  5			0.6		5	0.43497
patient		physician		1		1		k+1		k+1			  2			  5			0.5		1	0.23121
patient		physician		1		1		k+1		k+1			  2			  5			0.5		2	0.34393
patient		physician		1		1		k+1		k+1			  2			  5			0.5		3	0.37572
patient		physician		1		1		k+1		k+1			  2			  5			0.5		4	0.40462
patient		physician		1		1		k+1		k+1			  2			  5			0.5		5	0.43497
patient		physician		1		1		k+1		k+1			  2			  5			0.4		1	0.23410
patient		physician		1		1		k+1		k+1			  2			  5			0.4		2	0.34249
patient		physician		1		1		k+1		k+1			  2			  5			0.4		3	0.37572
patient		physician		1		1		k+1		k+1			  2			  5			0.4		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  5			0.4		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  5			0.3		1	0.22399
patient		physician		1		1		k+1		k+1			  2			  5			0.3		2	0.33815
patient		physician		1		1		k+1		k+1			  2			  5			0.3		3	0.37717
patient		physician		1		1		k+1		k+1			  2			  5			0.3		4	0.40607
patient		physician		1		1		k+1		k+1			  2			  5			0.3		5	0.43353
patient		physician		1		1		k+1		k+1			  2			  5			0.2		1	0.22543
patient		physician		1		1		k+1		k+1			  2			  5			0.2		2	0.34104
patient		physician		1		1		k+1		k+1			  2			  5			0.2		3	0.37428
patient		physician		1		1		k+1		k+1			  2			  5			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  2			  5			0.2		5	0.42919
patient		physician		1		1		k+1		k+1			  2			  5			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  2			  5			0.1		2	0.32948
patient		physician		1		1		k+1		k+1			  2			  5			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  2			  5			0.1		4	0.40318
patient		physician		1		1		k+1		k+1			  2			  5			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  2			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			 10			1.0		1	0.27312
patient		physician		1		1		k+1		k+1			  2			 10			1.0		2	0.32948
patient		physician		1		1		k+1		k+1			  2			 10			1.0		3	0.35983
patient		physician		1		1		k+1		k+1			  2			 10			1.0		4	0.37861
patient		physician		1		1		k+1		k+1			  2			 10			1.0		5	0.39017
patient		physician		1		1		k+1		k+1			  2			 10			0.9		1	0.22977
patient		physician		1		1		k+1		k+1			  2			 10			0.9		2	0.33237
patient		physician		1		1		k+1		k+1			  2			 10			0.9		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 10			0.9		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 10			0.9		5	0.43064
patient		physician		1		1		k+1		k+1			  2			 10			0.8		1	0.22977
patient		physician		1		1		k+1		k+1			  2			 10			0.8		2	0.33526
patient		physician		1		1		k+1		k+1			  2			 10			0.8		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 10			0.8		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 10			0.8		5	0.43064
patient		physician		1		1		k+1		k+1			  2			 10			0.7		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 10			0.7		2	0.33526
patient		physician		1		1		k+1		k+1			  2			 10			0.7		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 10			0.7		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 10			0.7		5	0.43064
patient		physician		1		1		k+1		k+1			  2			 10			0.6		1	0.22832
patient		physician		1		1		k+1		k+1			  2			 10			0.6		2	0.33526
patient		physician		1		1		k+1		k+1			  2			 10			0.6		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 10			0.6		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 10			0.6		5	0.43064
patient		physician		1		1		k+1		k+1			  2			 10			0.5		1	0.23266
patient		physician		1		1		k+1		k+1			  2			 10			0.5		2	0.34104
patient		physician		1		1		k+1		k+1			  2			 10			0.5		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 10			0.5		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 10			0.5		5	0.43064
patient		physician		1		1		k+1		k+1			  2			 10			0.4		1	0.23699
patient		physician		1		1		k+1		k+1			  2			 10			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  2			 10			0.4		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 10			0.4		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 10			0.4		5	0.42919
patient		physician		1		1		k+1		k+1			  2			 10			0.3		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 10			0.3		2	0.33237
patient		physician		1		1		k+1		k+1			  2			 10			0.3		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 10			0.3		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 10			0.3		5	0.42919
patient		physician		1		1		k+1		k+1			  2			 10			0.2		1	0.22543
patient		physician		1		1		k+1		k+1			  2			 10			0.2		2	0.33960
patient		physician		1		1		k+1		k+1			  2			 10			0.2		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 10			0.2		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 10			0.2		5	0.42775
patient		physician		1		1		k+1		k+1			  2			 10			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 10			0.1		2	0.32948
patient		physician		1		1		k+1		k+1			  2			 10			0.1		3	0.36850
patient		physician		1		1		k+1		k+1			  2			 10			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 10			0.1		5	0.42341
patient		physician		1		1		k+1		k+1			  2			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			 20			1.0		1	0.27168
patient		physician		1		1		k+1		k+1			  2			 20			1.0		2	0.32659
patient		physician		1		1		k+1		k+1			  2			 20			1.0		3	0.35838
patient		physician		1		1		k+1		k+1			  2			 20			1.0		4	0.37717
patient		physician		1		1		k+1		k+1			  2			 20			1.0		5	0.38728
patient		physician		1		1		k+1		k+1			  2			 20			0.9		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 20			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  2			 20			0.9		3	0.37139
patient		physician		1		1		k+1		k+1			  2			 20			0.9		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 20			0.9		5	0.42630
patient		physician		1		1		k+1		k+1			  2			 20			0.8		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 20			0.8		2	0.33382
patient		physician		1		1		k+1		k+1			  2			 20			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 20			0.8		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 20			0.8		5	0.42775
patient		physician		1		1		k+1		k+1			  2			 20			0.7		1	0.22399
patient		physician		1		1		k+1		k+1			  2			 20			0.7		2	0.33382
patient		physician		1		1		k+1		k+1			  2			 20			0.7		3	0.37139
patient		physician		1		1		k+1		k+1			  2			 20			0.7		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 20			0.7		5	0.42775
patient		physician		1		1		k+1		k+1			  2			 20			0.6		1	0.22832
patient		physician		1		1		k+1		k+1			  2			 20			0.6		2	0.33382
patient		physician		1		1		k+1		k+1			  2			 20			0.6		3	0.37139
patient		physician		1		1		k+1		k+1			  2			 20			0.6		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 20			0.6		5	0.42775
patient		physician		1		1		k+1		k+1			  2			 20			0.5		1	0.23410
patient		physician		1		1		k+1		k+1			  2			 20			0.5		2	0.33960
patient		physician		1		1		k+1		k+1			  2			 20			0.5		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 20			0.5		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 20			0.5		5	0.42775
patient		physician		1		1		k+1		k+1			  2			 20			0.4		1	0.23844
patient		physician		1		1		k+1		k+1			  2			 20			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  2			 20			0.4		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 20			0.4		4	0.40029
patient		physician		1		1		k+1		k+1			  2			 20			0.4		5	0.42630
patient		physician		1		1		k+1		k+1			  2			 20			0.3		1	0.23121
patient		physician		1		1		k+1		k+1			  2			 20			0.3		2	0.33526
patient		physician		1		1		k+1		k+1			  2			 20			0.3		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 20			0.3		4	0.39884
patient		physician		1		1		k+1		k+1			  2			 20			0.3		5	0.42486
patient		physician		1		1		k+1		k+1			  2			 20			0.2		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 20			0.2		2	0.33815
patient		physician		1		1		k+1		k+1			  2			 20			0.2		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 20			0.2		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 20			0.2		5	0.42341
patient		physician		1		1		k+1		k+1			  2			 20			0.1		1	0.22832
patient		physician		1		1		k+1		k+1			  2			 20			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  2			 20			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  2			 20			0.1		4	0.39306
patient		physician		1		1		k+1		k+1			  2			 20			0.1		5	0.42197
patient		physician		1		1		k+1		k+1			  2			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			 50			1.0		1	0.26012
patient		physician		1		1		k+1		k+1			  2			 50			1.0		2	0.32081
patient		physician		1		1		k+1		k+1			  2			 50			1.0		3	0.35838
patient		physician		1		1		k+1		k+1			  2			 50			1.0		4	0.37572
patient		physician		1		1		k+1		k+1			  2			 50			1.0		5	0.38295
patient		physician		1		1		k+1		k+1			  2			 50			0.9		1	0.21965
patient		physician		1		1		k+1		k+1			  2			 50			0.9		2	0.32081
patient		physician		1		1		k+1		k+1			  2			 50			0.9		3	0.36994
patient		physician		1		1		k+1		k+1			  2			 50			0.9		4	0.39595
patient		physician		1		1		k+1		k+1			  2			 50			0.9		5	0.41908
patient		physician		1		1		k+1		k+1			  2			 50			0.8		1	0.22110
patient		physician		1		1		k+1		k+1			  2			 50			0.8		2	0.32225
patient		physician		1		1		k+1		k+1			  2			 50			0.8		3	0.37139
patient		physician		1		1		k+1		k+1			  2			 50			0.8		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 50			0.8		5	0.42052
patient		physician		1		1		k+1		k+1			  2			 50			0.7		1	0.22110
patient		physician		1		1		k+1		k+1			  2			 50			0.7		2	0.32370
patient		physician		1		1		k+1		k+1			  2			 50			0.7		3	0.37139
patient		physician		1		1		k+1		k+1			  2			 50			0.7		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 50			0.7		5	0.42052
patient		physician		1		1		k+1		k+1			  2			 50			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  2			 50			0.6		2	0.32370
patient		physician		1		1		k+1		k+1			  2			 50			0.6		3	0.37139
patient		physician		1		1		k+1		k+1			  2			 50			0.6		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 50			0.6		5	0.41908
patient		physician		1		1		k+1		k+1			  2			 50			0.5		1	0.22977
patient		physician		1		1		k+1		k+1			  2			 50			0.5		2	0.32803
patient		physician		1		1		k+1		k+1			  2			 50			0.5		3	0.37428
patient		physician		1		1		k+1		k+1			  2			 50			0.5		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 50			0.5		5	0.42052
patient		physician		1		1		k+1		k+1			  2			 50			0.4		1	0.23555
patient		physician		1		1		k+1		k+1			  2			 50			0.4		2	0.32948
patient		physician		1		1		k+1		k+1			  2			 50			0.4		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 50			0.4		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 50			0.4		5	0.41763
patient		physician		1		1		k+1		k+1			  2			 50			0.3		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 50			0.3		2	0.32370
patient		physician		1		1		k+1		k+1			  2			 50			0.3		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 50			0.3		4	0.39740
patient		physician		1		1		k+1		k+1			  2			 50			0.3		5	0.41763
patient		physician		1		1		k+1		k+1			  2			 50			0.2		1	0.22688
patient		physician		1		1		k+1		k+1			  2			 50			0.2		2	0.32803
patient		physician		1		1		k+1		k+1			  2			 50			0.2		3	0.37283
patient		physician		1		1		k+1		k+1			  2			 50			0.2		4	0.39595
patient		physician		1		1		k+1		k+1			  2			 50			0.2		5	0.41763
patient		physician		1		1		k+1		k+1			  2			 50			0.1		1	0.22832
patient		physician		1		1		k+1		k+1			  2			 50			0.1		2	0.32081
patient		physician		1		1		k+1		k+1			  2			 50			0.1		3	0.36561
patient		physician		1		1		k+1		k+1			  2			 50			0.1		4	0.38873
patient		physician		1		1		k+1		k+1			  2			 50			0.1		5	0.41763
patient		physician		1		1		k+1		k+1			  2			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  2			100			1.0		1	0.25000
patient		physician		1		1		k+1		k+1			  2			100			1.0		2	0.30202
patient		physician		1		1		k+1		k+1			  2			100			1.0		3	0.34538
patient		physician		1		1		k+1		k+1			  2			100			1.0		4	0.36272
patient		physician		1		1		k+1		k+1			  2			100			1.0		5	0.37139
patient		physician		1		1		k+1		k+1			  2			100			0.9		1	0.21098
patient		physician		1		1		k+1		k+1			  2			100			0.9		2	0.30925
patient		physician		1		1		k+1		k+1			  2			100			0.9		3	0.35694
patient		physician		1		1		k+1		k+1			  2			100			0.9		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.9		5	0.41474
patient		physician		1		1		k+1		k+1			  2			100			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			  2			100			0.8		2	0.31069
patient		physician		1		1		k+1		k+1			  2			100			0.8		3	0.35983
patient		physician		1		1		k+1		k+1			  2			100			0.8		4	0.38873
patient		physician		1		1		k+1		k+1			  2			100			0.8		5	0.41618
patient		physician		1		1		k+1		k+1			  2			100			0.7		1	0.21387
patient		physician		1		1		k+1		k+1			  2			100			0.7		2	0.31214
patient		physician		1		1		k+1		k+1			  2			100			0.7		3	0.35838
patient		physician		1		1		k+1		k+1			  2			100			0.7		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.7		5	0.41618
patient		physician		1		1		k+1		k+1			  2			100			0.6		1	0.21676
patient		physician		1		1		k+1		k+1			  2			100			0.6		2	0.31214
patient		physician		1		1		k+1		k+1			  2			100			0.6		3	0.35838
patient		physician		1		1		k+1		k+1			  2			100			0.6		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.6		5	0.41618
patient		physician		1		1		k+1		k+1			  2			100			0.5		1	0.22110
patient		physician		1		1		k+1		k+1			  2			100			0.5		2	0.31503
patient		physician		1		1		k+1		k+1			  2			100			0.5		3	0.36127
patient		physician		1		1		k+1		k+1			  2			100			0.5		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.5		5	0.41618
patient		physician		1		1		k+1		k+1			  2			100			0.4		1	0.22543
patient		physician		1		1		k+1		k+1			  2			100			0.4		2	0.31936
patient		physician		1		1		k+1		k+1			  2			100			0.4		3	0.36561
patient		physician		1		1		k+1		k+1			  2			100			0.4		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.4		5	0.41474
patient		physician		1		1		k+1		k+1			  2			100			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  2			100			0.3		2	0.31792
patient		physician		1		1		k+1		k+1			  2			100			0.3		3	0.36561
patient		physician		1		1		k+1		k+1			  2			100			0.3		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.3		5	0.41474
patient		physician		1		1		k+1		k+1			  2			100			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			  2			100			0.2		2	0.32370
patient		physician		1		1		k+1		k+1			  2			100			0.2		3	0.36416
patient		physician		1		1		k+1		k+1			  2			100			0.2		4	0.38728
patient		physician		1		1		k+1		k+1			  2			100			0.2		5	0.41474
patient		physician		1		1		k+1		k+1			  2			100			0.1		1	0.22832
patient		physician		1		1		k+1		k+1			  2			100			0.1		2	0.31214
patient		physician		1		1		k+1		k+1			  2			100			0.1		3	0.35838
patient		physician		1		1		k+1		k+1			  2			100			0.1		4	0.38150
patient		physician		1		1		k+1		k+1			  2			100			0.1		5	0.41329
patient		physician		1		1		k+1		k+1			  2			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  2			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  2			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  2			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  2			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			  1			1.0		1	0.25434
patient		physician		1		1		k+1		k+1			  3			  1			1.0		2	0.32659
patient		physician		1		1		k+1		k+1			  3			  1			1.0		3	0.36705
patient		physician		1		1		k+1		k+1			  3			  1			1.0		4	0.38728
patient		physician		1		1		k+1		k+1			  3			  1			1.0		5	0.39306
patient		physician		1		1		k+1		k+1			  3			  1			0.9		1	0.21532
patient		physician		1		1		k+1		k+1			  3			  1			0.9		2	0.32659
patient		physician		1		1		k+1		k+1			  3			  1			0.9		3	0.37428
patient		physician		1		1		k+1		k+1			  3			  1			0.9		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  1			0.9		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.8		1	0.21965
patient		physician		1		1		k+1		k+1			  3			  1			0.8		2	0.32948
patient		physician		1		1		k+1		k+1			  3			  1			0.8		3	0.37428
patient		physician		1		1		k+1		k+1			  3			  1			0.8		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  1			0.8		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.7		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  1			0.7		2	0.32948
patient		physician		1		1		k+1		k+1			  3			  1			0.7		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  1			0.7		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  1			0.7		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  3			  1			0.6		2	0.32948
patient		physician		1		1		k+1		k+1			  3			  1			0.6		3	0.37428
patient		physician		1		1		k+1		k+1			  3			  1			0.6		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  1			0.6		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.5		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  1			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.5		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  1			0.5		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  1			0.5		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  1			0.4		2	0.33526
patient		physician		1		1		k+1		k+1			  3			  1			0.4		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  1			0.4		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  1			0.4		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.3		1	0.22399
patient		physician		1		1		k+1		k+1			  3			  1			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.3		3	0.37717
patient		physician		1		1		k+1		k+1			  3			  1			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  1			0.3		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  1			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			  3			  1			0.2		2	0.33526
patient		physician		1		1		k+1		k+1			  3			  1			0.2		3	0.37428
patient		physician		1		1		k+1		k+1			  3			  1			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  3			  1			0.2		5	0.43064
patient		physician		1		1		k+1		k+1			  3			  1			0.1		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  1			0.1		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  1			0.1		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  1			0.1		4	0.40029
patient		physician		1		1		k+1		k+1			  3			  1			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  3			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			  2			1.0		1	0.25434
patient		physician		1		1		k+1		k+1			  3			  2			1.0		2	0.32225
patient		physician		1		1		k+1		k+1			  3			  2			1.0		3	0.36416
patient		physician		1		1		k+1		k+1			  3			  2			1.0		4	0.38873
patient		physician		1		1		k+1		k+1			  3			  2			1.0		5	0.39451
patient		physician		1		1		k+1		k+1			  3			  2			0.9		1	0.21532
patient		physician		1		1		k+1		k+1			  3			  2			0.9		2	0.32370
patient		physician		1		1		k+1		k+1			  3			  2			0.9		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  2			0.9		4	0.40607
patient		physician		1		1		k+1		k+1			  3			  2			0.9		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  2			0.8		1	0.21821
patient		physician		1		1		k+1		k+1			  3			  2			0.8		2	0.32659
patient		physician		1		1		k+1		k+1			  3			  2			0.8		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  2			0.8		4	0.40607
patient		physician		1		1		k+1		k+1			  3			  2			0.8		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  2			0.7		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  2			0.7		2	0.32803
patient		physician		1		1		k+1		k+1			  3			  2			0.7		3	0.36994
patient		physician		1		1		k+1		k+1			  3			  2			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  3			  2			0.7		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  2			0.6		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  2			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  2			0.6		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  2			0.6		4	0.40462
patient		physician		1		1		k+1		k+1			  3			  2			0.6		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  2			0.5		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  2			0.5		2	0.33237
patient		physician		1		1		k+1		k+1			  3			  2			0.5		3	0.37428
patient		physician		1		1		k+1		k+1			  3			  2			0.5		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  2			0.5		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  2			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  2			0.4		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  2			0.4		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  2			0.4		4	0.40462
patient		physician		1		1		k+1		k+1			  3			  2			0.4		5	0.43064
patient		physician		1		1		k+1		k+1			  3			  2			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  2			0.3		2	0.33237
patient		physician		1		1		k+1		k+1			  3			  2			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  2			0.3		4	0.40462
patient		physician		1		1		k+1		k+1			  3			  2			0.3		5	0.43064
patient		physician		1		1		k+1		k+1			  3			  2			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			  3			  2			0.2		2	0.33671
patient		physician		1		1		k+1		k+1			  3			  2			0.2		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  2			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  3			  2			0.2		5	0.42775
patient		physician		1		1		k+1		k+1			  3			  2			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  2			0.1		2	0.32803
patient		physician		1		1		k+1		k+1			  3			  2			0.1		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  2			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			  3			  2			0.1		5	0.42341
patient		physician		1		1		k+1		k+1			  3			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			  3			1.0		1	0.24855
patient		physician		1		1		k+1		k+1			  3			  3			1.0		2	0.32370
patient		physician		1		1		k+1		k+1			  3			  3			1.0		3	0.36561
patient		physician		1		1		k+1		k+1			  3			  3			1.0		4	0.38873
patient		physician		1		1		k+1		k+1			  3			  3			1.0		5	0.39451
patient		physician		1		1		k+1		k+1			  3			  3			0.9		1	0.20954
patient		physician		1		1		k+1		k+1			  3			  3			0.9		2	0.32514
patient		physician		1		1		k+1		k+1			  3			  3			0.9		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  3			0.9		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  3			0.9		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  3			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			  3			  3			0.8		2	0.32803
patient		physician		1		1		k+1		k+1			  3			  3			0.8		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  3			0.8		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  3			0.8		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  3			0.7		1	0.21243
patient		physician		1		1		k+1		k+1			  3			  3			0.7		2	0.32803
patient		physician		1		1		k+1		k+1			  3			  3			0.7		3	0.36850
patient		physician		1		1		k+1		k+1			  3			  3			0.7		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  3			0.7		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  3			0.6		1	0.21532
patient		physician		1		1		k+1		k+1			  3			  3			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  3			0.6		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  3			0.6		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  3			0.6		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  3			0.5		1	0.21676
patient		physician		1		1		k+1		k+1			  3			  3			0.5		2	0.33237
patient		physician		1		1		k+1		k+1			  3			  3			0.5		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  3			0.5		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  3			0.5		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  3			0.4		1	0.21676
patient		physician		1		1		k+1		k+1			  3			  3			0.4		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  3			0.4		3	0.37717
patient		physician		1		1		k+1		k+1			  3			  3			0.4		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  3			0.4		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  3			0.3		1	0.21821
patient		physician		1		1		k+1		k+1			  3			  3			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  3			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  3			0.3		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  3			0.3		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  3			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			  3			  3			0.2		2	0.33526
patient		physician		1		1		k+1		k+1			  3			  3			0.2		3	0.36994
patient		physician		1		1		k+1		k+1			  3			  3			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  3			  3			0.2		5	0.42919
patient		physician		1		1		k+1		k+1			  3			  3			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  3			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  3			  3			0.1		3	0.36850
patient		physician		1		1		k+1		k+1			  3			  3			0.1		4	0.40029
patient		physician		1		1		k+1		k+1			  3			  3			0.1		5	0.42630
patient		physician		1		1		k+1		k+1			  3			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			  4			1.0		1	0.25434
patient		physician		1		1		k+1		k+1			  3			  4			1.0		2	0.32514
patient		physician		1		1		k+1		k+1			  3			  4			1.0		3	0.36705
patient		physician		1		1		k+1		k+1			  3			  4			1.0		4	0.39017
patient		physician		1		1		k+1		k+1			  3			  4			1.0		5	0.39595
patient		physician		1		1		k+1		k+1			  3			  4			0.9		1	0.21676
patient		physician		1		1		k+1		k+1			  3			  4			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  4			0.9		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  4			0.9		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  4			0.9		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  4			0.8		1	0.21821
patient		physician		1		1		k+1		k+1			  3			  4			0.8		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  4			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  4			0.8		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  4			0.8		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  4			0.7		1	0.21676
patient		physician		1		1		k+1		k+1			  3			  4			0.7		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  4			0.7		3	0.36994
patient		physician		1		1		k+1		k+1			  3			  4			0.7		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  4			0.7		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  4			0.6		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  4			0.6		2	0.33671
patient		physician		1		1		k+1		k+1			  3			  4			0.6		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  4			0.6		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  4			0.6		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  4			0.5		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  4			0.5		2	0.33815
patient		physician		1		1		k+1		k+1			  3			  4			0.5		3	0.37717
patient		physician		1		1		k+1		k+1			  3			  4			0.5		4	0.41185
patient		physician		1		1		k+1		k+1			  3			  4			0.5		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  4			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  4			0.4		2	0.33960
patient		physician		1		1		k+1		k+1			  3			  4			0.4		3	0.37861
patient		physician		1		1		k+1		k+1			  3			  4			0.4		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  4			0.4		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  4			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  4			0.3		2	0.33526
patient		physician		1		1		k+1		k+1			  3			  4			0.3		3	0.37861
patient		physician		1		1		k+1		k+1			  3			  4			0.3		4	0.41040
patient		physician		1		1		k+1		k+1			  3			  4			0.3		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  4			0.2		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  4			0.2		2	0.33960
patient		physician		1		1		k+1		k+1			  3			  4			0.2		3	0.37428
patient		physician		1		1		k+1		k+1			  3			  4			0.2		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  4			0.2		5	0.43064
patient		physician		1		1		k+1		k+1			  3			  4			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  3			  4			0.1		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  4			0.1		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  4			0.1		4	0.40318
patient		physician		1		1		k+1		k+1			  3			  4			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  3			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			  5			1.0		1	0.25145
patient		physician		1		1		k+1		k+1			  3			  5			1.0		2	0.32225
patient		physician		1		1		k+1		k+1			  3			  5			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			  3			  5			1.0		4	0.38728
patient		physician		1		1		k+1		k+1			  3			  5			1.0		5	0.39595
patient		physician		1		1		k+1		k+1			  3			  5			0.9		1	0.21387
patient		physician		1		1		k+1		k+1			  3			  5			0.9		2	0.32659
patient		physician		1		1		k+1		k+1			  3			  5			0.9		3	0.36994
patient		physician		1		1		k+1		k+1			  3			  5			0.9		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  5			0.9		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  5			0.8		1	0.21532
patient		physician		1		1		k+1		k+1			  3			  5			0.8		2	0.32948
patient		physician		1		1		k+1		k+1			  3			  5			0.8		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  5			0.8		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  5			0.8		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  5			0.7		1	0.21532
patient		physician		1		1		k+1		k+1			  3			  5			0.7		2	0.32948
patient		physician		1		1		k+1		k+1			  3			  5			0.7		3	0.36850
patient		physician		1		1		k+1		k+1			  3			  5			0.7		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  5			0.7		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  5			0.6		1	0.21821
patient		physician		1		1		k+1		k+1			  3			  5			0.6		2	0.33237
patient		physician		1		1		k+1		k+1			  3			  5			0.6		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  5			0.6		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  5			0.6		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  5			0.5		1	0.21965
patient		physician		1		1		k+1		k+1			  3			  5			0.5		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  5			0.5		3	0.37572
patient		physician		1		1		k+1		k+1			  3			  5			0.5		4	0.40896
patient		physician		1		1		k+1		k+1			  3			  5			0.5		5	0.43497
patient		physician		1		1		k+1		k+1			  3			  5			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  5			0.4		2	0.33526
patient		physician		1		1		k+1		k+1			  3			  5			0.4		3	0.37717
patient		physician		1		1		k+1		k+1			  3			  5			0.4		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  5			0.4		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  5			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  5			0.3		2	0.33382
patient		physician		1		1		k+1		k+1			  3			  5			0.3		3	0.37717
patient		physician		1		1		k+1		k+1			  3			  5			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  3			  5			0.3		5	0.43353
patient		physician		1		1		k+1		k+1			  3			  5			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  3			  5			0.2		2	0.33815
patient		physician		1		1		k+1		k+1			  3			  5			0.2		3	0.37283
patient		physician		1		1		k+1		k+1			  3			  5			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  3			  5			0.2		5	0.43208
patient		physician		1		1		k+1		k+1			  3			  5			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  3			  5			0.1		2	0.32803
patient		physician		1		1		k+1		k+1			  3			  5			0.1		3	0.37139
patient		physician		1		1		k+1		k+1			  3			  5			0.1		4	0.40318
patient		physician		1		1		k+1		k+1			  3			  5			0.1		5	0.42630
patient		physician		1		1		k+1		k+1			  3			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			 10			1.0		1	0.25867
patient		physician		1		1		k+1		k+1			  3			 10			1.0		2	0.32225
patient		physician		1		1		k+1		k+1			  3			 10			1.0		3	0.36561
patient		physician		1		1		k+1		k+1			  3			 10			1.0		4	0.38584
patient		physician		1		1		k+1		k+1			  3			 10			1.0		5	0.39740
patient		physician		1		1		k+1		k+1			  3			 10			0.9		1	0.22110
patient		physician		1		1		k+1		k+1			  3			 10			0.9		2	0.32514
patient		physician		1		1		k+1		k+1			  3			 10			0.9		3	0.37572
patient		physician		1		1		k+1		k+1			  3			 10			0.9		4	0.40607
patient		physician		1		1		k+1		k+1			  3			 10			0.9		5	0.43497
patient		physician		1		1		k+1		k+1			  3			 10			0.8		1	0.22110
patient		physician		1		1		k+1		k+1			  3			 10			0.8		2	0.32803
patient		physician		1		1		k+1		k+1			  3			 10			0.8		3	0.37572
patient		physician		1		1		k+1		k+1			  3			 10			0.8		4	0.40607
patient		physician		1		1		k+1		k+1			  3			 10			0.8		5	0.43497
patient		physician		1		1		k+1		k+1			  3			 10			0.7		1	0.22110
patient		physician		1		1		k+1		k+1			  3			 10			0.7		2	0.32803
patient		physician		1		1		k+1		k+1			  3			 10			0.7		3	0.37428
patient		physician		1		1		k+1		k+1			  3			 10			0.7		4	0.40607
patient		physician		1		1		k+1		k+1			  3			 10			0.7		5	0.43497
patient		physician		1		1		k+1		k+1			  3			 10			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  3			 10			0.6		2	0.33237
patient		physician		1		1		k+1		k+1			  3			 10			0.6		3	0.37572
patient		physician		1		1		k+1		k+1			  3			 10			0.6		4	0.40462
patient		physician		1		1		k+1		k+1			  3			 10			0.6		5	0.43497
patient		physician		1		1		k+1		k+1			  3			 10			0.5		1	0.22399
patient		physician		1		1		k+1		k+1			  3			 10			0.5		2	0.33382
patient		physician		1		1		k+1		k+1			  3			 10			0.5		3	0.37428
patient		physician		1		1		k+1		k+1			  3			 10			0.5		4	0.40607
patient		physician		1		1		k+1		k+1			  3			 10			0.5		5	0.43497
patient		physician		1		1		k+1		k+1			  3			 10			0.4		1	0.22399
patient		physician		1		1		k+1		k+1			  3			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  3			 10			0.4		3	0.37717
patient		physician		1		1		k+1		k+1			  3			 10			0.4		4	0.40462
patient		physician		1		1		k+1		k+1			  3			 10			0.4		5	0.43353
patient		physician		1		1		k+1		k+1			  3			 10			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  3			 10			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  3			 10			0.3		3	0.37861
patient		physician		1		1		k+1		k+1			  3			 10			0.3		4	0.40607
patient		physician		1		1		k+1		k+1			  3			 10			0.3		5	0.43353
patient		physician		1		1		k+1		k+1			  3			 10			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			  3			 10			0.2		2	0.33671
patient		physician		1		1		k+1		k+1			  3			 10			0.2		3	0.37572
patient		physician		1		1		k+1		k+1			  3			 10			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  3			 10			0.2		5	0.43497
patient		physician		1		1		k+1		k+1			  3			 10			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  3			 10			0.1		2	0.32803
patient		physician		1		1		k+1		k+1			  3			 10			0.1		3	0.37283
patient		physician		1		1		k+1		k+1			  3			 10			0.1		4	0.40029
patient		physician		1		1		k+1		k+1			  3			 10			0.1		5	0.42919
patient		physician		1		1		k+1		k+1			  3			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			 20			1.0		1	0.26301
patient		physician		1		1		k+1		k+1			  3			 20			1.0		2	0.31503
patient		physician		1		1		k+1		k+1			  3			 20			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			  3			 20			1.0		4	0.37861
patient		physician		1		1		k+1		k+1			  3			 20			1.0		5	0.39162
patient		physician		1		1		k+1		k+1			  3			 20			0.9		1	0.22688
patient		physician		1		1		k+1		k+1			  3			 20			0.9		2	0.32081
patient		physician		1		1		k+1		k+1			  3			 20			0.9		3	0.36994
patient		physician		1		1		k+1		k+1			  3			 20			0.9		4	0.40029
patient		physician		1		1		k+1		k+1			  3			 20			0.9		5	0.42775
patient		physician		1		1		k+1		k+1			  3			 20			0.8		1	0.22688
patient		physician		1		1		k+1		k+1			  3			 20			0.8		2	0.32514
patient		physician		1		1		k+1		k+1			  3			 20			0.8		3	0.37139
patient		physician		1		1		k+1		k+1			  3			 20			0.8		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 20			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  3			 20			0.7		1	0.22688
patient		physician		1		1		k+1		k+1			  3			 20			0.7		2	0.32514
patient		physician		1		1		k+1		k+1			  3			 20			0.7		3	0.36994
patient		physician		1		1		k+1		k+1			  3			 20			0.7		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 20			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  3			 20			0.6		1	0.23266
patient		physician		1		1		k+1		k+1			  3			 20			0.6		2	0.32948
patient		physician		1		1		k+1		k+1			  3			 20			0.6		3	0.37139
patient		physician		1		1		k+1		k+1			  3			 20			0.6		4	0.40029
patient		physician		1		1		k+1		k+1			  3			 20			0.6		5	0.42919
patient		physician		1		1		k+1		k+1			  3			 20			0.5		1	0.23555
patient		physician		1		1		k+1		k+1			  3			 20			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  3			 20			0.5		3	0.37139
patient		physician		1		1		k+1		k+1			  3			 20			0.5		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 20			0.5		5	0.42919
patient		physician		1		1		k+1		k+1			  3			 20			0.4		1	0.23699
patient		physician		1		1		k+1		k+1			  3			 20			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  3			 20			0.4		3	0.37283
patient		physician		1		1		k+1		k+1			  3			 20			0.4		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 20			0.4		5	0.42775
patient		physician		1		1		k+1		k+1			  3			 20			0.3		1	0.22977
patient		physician		1		1		k+1		k+1			  3			 20			0.3		2	0.32948
patient		physician		1		1		k+1		k+1			  3			 20			0.3		3	0.37283
patient		physician		1		1		k+1		k+1			  3			 20			0.3		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 20			0.3		5	0.42775
patient		physician		1		1		k+1		k+1			  3			 20			0.2		1	0.22688
patient		physician		1		1		k+1		k+1			  3			 20			0.2		2	0.33526
patient		physician		1		1		k+1		k+1			  3			 20			0.2		3	0.37283
patient		physician		1		1		k+1		k+1			  3			 20			0.2		4	0.39740
patient		physician		1		1		k+1		k+1			  3			 20			0.2		5	0.42486
patient		physician		1		1		k+1		k+1			  3			 20			0.1		1	0.22543
patient		physician		1		1		k+1		k+1			  3			 20			0.1		2	0.32948
patient		physician		1		1		k+1		k+1			  3			 20			0.1		3	0.37139
patient		physician		1		1		k+1		k+1			  3			 20			0.1		4	0.39306
patient		physician		1		1		k+1		k+1			  3			 20			0.1		5	0.42486
patient		physician		1		1		k+1		k+1			  3			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			 50			1.0		1	0.25289
patient		physician		1		1		k+1		k+1			  3			 50			1.0		2	0.31069
patient		physician		1		1		k+1		k+1			  3			 50			1.0		3	0.35405
patient		physician		1		1		k+1		k+1			  3			 50			1.0		4	0.37572
patient		physician		1		1		k+1		k+1			  3			 50			1.0		5	0.38728
patient		physician		1		1		k+1		k+1			  3			 50			0.9		1	0.21676
patient		physician		1		1		k+1		k+1			  3			 50			0.9		2	0.31647
patient		physician		1		1		k+1		k+1			  3			 50			0.9		3	0.36561
patient		physician		1		1		k+1		k+1			  3			 50			0.9		4	0.39884
patient		physician		1		1		k+1		k+1			  3			 50			0.9		5	0.42052
patient		physician		1		1		k+1		k+1			  3			 50			0.8		1	0.21532
patient		physician		1		1		k+1		k+1			  3			 50			0.8		2	0.31792
patient		physician		1		1		k+1		k+1			  3			 50			0.8		3	0.36705
patient		physician		1		1		k+1		k+1			  3			 50			0.8		4	0.40029
patient		physician		1		1		k+1		k+1			  3			 50			0.8		5	0.42197
patient		physician		1		1		k+1		k+1			  3			 50			0.7		1	0.21676
patient		physician		1		1		k+1		k+1			  3			 50			0.7		2	0.31936
patient		physician		1		1		k+1		k+1			  3			 50			0.7		3	0.36850
patient		physician		1		1		k+1		k+1			  3			 50			0.7		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 50			0.7		5	0.42197
patient		physician		1		1		k+1		k+1			  3			 50			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  3			 50			0.6		2	0.32225
patient		physician		1		1		k+1		k+1			  3			 50			0.6		3	0.36994
patient		physician		1		1		k+1		k+1			  3			 50			0.6		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 50			0.6		5	0.42052
patient		physician		1		1		k+1		k+1			  3			 50			0.5		1	0.22977
patient		physician		1		1		k+1		k+1			  3			 50			0.5		2	0.32514
patient		physician		1		1		k+1		k+1			  3			 50			0.5		3	0.36994
patient		physician		1		1		k+1		k+1			  3			 50			0.5		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 50			0.5		5	0.42197
patient		physician		1		1		k+1		k+1			  3			 50			0.4		1	0.23121
patient		physician		1		1		k+1		k+1			  3			 50			0.4		2	0.32514
patient		physician		1		1		k+1		k+1			  3			 50			0.4		3	0.36850
patient		physician		1		1		k+1		k+1			  3			 50			0.4		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 50			0.4		5	0.41908
patient		physician		1		1		k+1		k+1			  3			 50			0.3		1	0.22543
patient		physician		1		1		k+1		k+1			  3			 50			0.3		2	0.32514
patient		physician		1		1		k+1		k+1			  3			 50			0.3		3	0.36705
patient		physician		1		1		k+1		k+1			  3			 50			0.3		4	0.40173
patient		physician		1		1		k+1		k+1			  3			 50			0.3		5	0.41908
patient		physician		1		1		k+1		k+1			  3			 50			0.2		1	0.22688
patient		physician		1		1		k+1		k+1			  3			 50			0.2		2	0.32803
patient		physician		1		1		k+1		k+1			  3			 50			0.2		3	0.36994
patient		physician		1		1		k+1		k+1			  3			 50			0.2		4	0.39595
patient		physician		1		1		k+1		k+1			  3			 50			0.2		5	0.41763
patient		physician		1		1		k+1		k+1			  3			 50			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  3			 50			0.1		2	0.32225
patient		physician		1		1		k+1		k+1			  3			 50			0.1		3	0.36272
patient		physician		1		1		k+1		k+1			  3			 50			0.1		4	0.39017
patient		physician		1		1		k+1		k+1			  3			 50			0.1		5	0.41908
patient		physician		1		1		k+1		k+1			  3			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  3			100			1.0		1	0.23844
patient		physician		1		1		k+1		k+1			  3			100			1.0		2	0.29624
patient		physician		1		1		k+1		k+1			  3			100			1.0		3	0.34393
patient		physician		1		1		k+1		k+1			  3			100			1.0		4	0.36127
patient		physician		1		1		k+1		k+1			  3			100			1.0		5	0.37283
patient		physician		1		1		k+1		k+1			  3			100			0.9		1	0.20376
patient		physician		1		1		k+1		k+1			  3			100			0.9		2	0.30636
patient		physician		1		1		k+1		k+1			  3			100			0.9		3	0.35405
patient		physician		1		1		k+1		k+1			  3			100			0.9		4	0.38584
patient		physician		1		1		k+1		k+1			  3			100			0.9		5	0.41185
patient		physician		1		1		k+1		k+1			  3			100			0.8		1	0.20231
patient		physician		1		1		k+1		k+1			  3			100			0.8		2	0.30780
patient		physician		1		1		k+1		k+1			  3			100			0.8		3	0.35549
patient		physician		1		1		k+1		k+1			  3			100			0.8		4	0.38728
patient		physician		1		1		k+1		k+1			  3			100			0.8		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.7		1	0.20520
patient		physician		1		1		k+1		k+1			  3			100			0.7		2	0.30925
patient		physician		1		1		k+1		k+1			  3			100			0.7		3	0.35405
patient		physician		1		1		k+1		k+1			  3			100			0.7		4	0.38728
patient		physician		1		1		k+1		k+1			  3			100			0.7		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.6		1	0.21098
patient		physician		1		1		k+1		k+1			  3			100			0.6		2	0.31503
patient		physician		1		1		k+1		k+1			  3			100			0.6		3	0.35549
patient		physician		1		1		k+1		k+1			  3			100			0.6		4	0.38728
patient		physician		1		1		k+1		k+1			  3			100			0.6		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.5		1	0.21821
patient		physician		1		1		k+1		k+1			  3			100			0.5		2	0.31503
patient		physician		1		1		k+1		k+1			  3			100			0.5		3	0.35694
patient		physician		1		1		k+1		k+1			  3			100			0.5		4	0.38728
patient		physician		1		1		k+1		k+1			  3			100			0.5		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.4		1	0.22254
patient		physician		1		1		k+1		k+1			  3			100			0.4		2	0.31792
patient		physician		1		1		k+1		k+1			  3			100			0.4		3	0.36127
patient		physician		1		1		k+1		k+1			  3			100			0.4		4	0.38873
patient		physician		1		1		k+1		k+1			  3			100			0.4		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.3		1	0.21821
patient		physician		1		1		k+1		k+1			  3			100			0.3		2	0.32081
patient		physician		1		1		k+1		k+1			  3			100			0.3		3	0.36272
patient		physician		1		1		k+1		k+1			  3			100			0.3		4	0.38728
patient		physician		1		1		k+1		k+1			  3			100			0.3		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.2		1	0.22254
patient		physician		1		1		k+1		k+1			  3			100			0.2		2	0.32948
patient		physician		1		1		k+1		k+1			  3			100			0.2		3	0.36272
patient		physician		1		1		k+1		k+1			  3			100			0.2		4	0.38728
patient		physician		1		1		k+1		k+1			  3			100			0.2		5	0.41329
patient		physician		1		1		k+1		k+1			  3			100			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  3			100			0.1		2	0.31936
patient		physician		1		1		k+1		k+1			  3			100			0.1		3	0.35694
patient		physician		1		1		k+1		k+1			  3			100			0.1		4	0.37861
patient		physician		1		1		k+1		k+1			  3			100			0.1		5	0.41185
patient		physician		1		1		k+1		k+1			  3			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  3			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  3			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  3			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  3			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			  1			1.0		1	0.25434
patient		physician		1		1		k+1		k+1			  4			  1			1.0		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  1			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			  4			  1			1.0		4	0.38728
patient		physician		1		1		k+1		k+1			  4			  1			1.0		5	0.39451
patient		physician		1		1		k+1		k+1			  4			  1			0.9		1	0.21387
patient		physician		1		1		k+1		k+1			  4			  1			0.9		2	0.32225
patient		physician		1		1		k+1		k+1			  4			  1			0.9		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  1			0.9		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  1			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  1			0.8		1	0.21676
patient		physician		1		1		k+1		k+1			  4			  1			0.8		2	0.32370
patient		physician		1		1		k+1		k+1			  4			  1			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  4			  1			0.8		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  1			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  1			0.7		1	0.21821
patient		physician		1		1		k+1		k+1			  4			  1			0.7		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  1			0.7		3	0.37139
patient		physician		1		1		k+1		k+1			  4			  1			0.7		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  1			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  1			0.6		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  1			0.6		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  1			0.6		3	0.37283
patient		physician		1		1		k+1		k+1			  4			  1			0.6		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  1			0.6		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  1			0.5		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  1			0.5		2	0.32803
patient		physician		1		1		k+1		k+1			  4			  1			0.5		3	0.37139
patient		physician		1		1		k+1		k+1			  4			  1			0.5		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  1			0.5		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  1			0.4		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  1			0.4		2	0.32948
patient		physician		1		1		k+1		k+1			  4			  1			0.4		3	0.37428
patient		physician		1		1		k+1		k+1			  4			  1			0.4		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  1			0.4		5	0.42630
patient		physician		1		1		k+1		k+1			  4			  1			0.3		1	0.22399
patient		physician		1		1		k+1		k+1			  4			  1			0.3		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  1			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  4			  1			0.3		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  1			0.3		5	0.42775
patient		physician		1		1		k+1		k+1			  4			  1			0.2		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  1			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  1			0.2		3	0.37139
patient		physician		1		1		k+1		k+1			  4			  1			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  1			0.2		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  1			0.1		1	0.21965
patient		physician		1		1		k+1		k+1			  4			  1			0.1		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  1			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  4			  1			0.1		4	0.39451
patient		physician		1		1		k+1		k+1			  4			  1			0.1		5	0.42052
patient		physician		1		1		k+1		k+1			  4			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			  2			1.0		1	0.25578
patient		physician		1		1		k+1		k+1			  4			  2			1.0		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  2			1.0		3	0.36416
patient		physician		1		1		k+1		k+1			  4			  2			1.0		4	0.39162
patient		physician		1		1		k+1		k+1			  4			  2			1.0		5	0.39740
patient		physician		1		1		k+1		k+1			  4			  2			0.9		1	0.21532
patient		physician		1		1		k+1		k+1			  4			  2			0.9		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  2			0.9		3	0.36994
patient		physician		1		1		k+1		k+1			  4			  2			0.9		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  2			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  2			0.8		1	0.21821
patient		physician		1		1		k+1		k+1			  4			  2			0.8		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  2			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  4			  2			0.8		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  2			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  2			0.7		1	0.21821
patient		physician		1		1		k+1		k+1			  4			  2			0.7		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  2			0.7		3	0.37139
patient		physician		1		1		k+1		k+1			  4			  2			0.7		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  2			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  2			0.6		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  2			0.6		2	0.32948
patient		physician		1		1		k+1		k+1			  4			  2			0.6		3	0.37428
patient		physician		1		1		k+1		k+1			  4			  2			0.6		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  2			0.6		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  2			0.5		1	0.22399
patient		physician		1		1		k+1		k+1			  4			  2			0.5		2	0.33237
patient		physician		1		1		k+1		k+1			  4			  2			0.5		3	0.37283
patient		physician		1		1		k+1		k+1			  4			  2			0.5		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  2			0.5		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  2			0.4		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  2			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.4		3	0.37717
patient		physician		1		1		k+1		k+1			  4			  2			0.4		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  2			0.4		5	0.42775
patient		physician		1		1		k+1		k+1			  4			  2			0.3		1	0.22399
patient		physician		1		1		k+1		k+1			  4			  2			0.3		2	0.32948
patient		physician		1		1		k+1		k+1			  4			  2			0.3		3	0.37861
patient		physician		1		1		k+1		k+1			  4			  2			0.3		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  2			0.3		5	0.42775
patient		physician		1		1		k+1		k+1			  4			  2			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  2			0.2		2	0.33526
patient		physician		1		1		k+1		k+1			  4			  2			0.2		3	0.37283
patient		physician		1		1		k+1		k+1			  4			  2			0.2		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  2			0.2		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  2			0.1		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  2			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  2			0.1		3	0.37139
patient		physician		1		1		k+1		k+1			  4			  2			0.1		4	0.39595
patient		physician		1		1		k+1		k+1			  4			  2			0.1		5	0.41908
patient		physician		1		1		k+1		k+1			  4			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			  3			1.0		1	0.25000
patient		physician		1		1		k+1		k+1			  4			  3			1.0		2	0.31936
patient		physician		1		1		k+1		k+1			  4			  3			1.0		3	0.35838
patient		physician		1		1		k+1		k+1			  4			  3			1.0		4	0.38584
patient		physician		1		1		k+1		k+1			  4			  3			1.0		5	0.39451
patient		physician		1		1		k+1		k+1			  4			  3			0.9		1	0.21098
patient		physician		1		1		k+1		k+1			  4			  3			0.9		2	0.32081
patient		physician		1		1		k+1		k+1			  4			  3			0.9		3	0.36561
patient		physician		1		1		k+1		k+1			  4			  3			0.9		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  3			0.9		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  3			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			  4			  3			0.8		2	0.32225
patient		physician		1		1		k+1		k+1			  4			  3			0.8		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  3			0.8		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  3			0.8		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  3			0.7		1	0.21243
patient		physician		1		1		k+1		k+1			  4			  3			0.7		2	0.32225
patient		physician		1		1		k+1		k+1			  4			  3			0.7		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  3			0.7		4	0.40029
patient		physician		1		1		k+1		k+1			  4			  3			0.7		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  3			0.6		1	0.21821
patient		physician		1		1		k+1		k+1			  4			  3			0.6		2	0.32370
patient		physician		1		1		k+1		k+1			  4			  3			0.6		3	0.36994
patient		physician		1		1		k+1		k+1			  4			  3			0.6		4	0.40029
patient		physician		1		1		k+1		k+1			  4			  3			0.6		5	0.42341
patient		physician		1		1		k+1		k+1			  4			  3			0.5		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  3			0.5		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  3			0.5		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  3			0.5		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  3			0.5		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  3			0.4		1	0.21965
patient		physician		1		1		k+1		k+1			  4			  3			0.4		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  3			0.4		3	0.37428
patient		physician		1		1		k+1		k+1			  4			  3			0.4		4	0.40029
patient		physician		1		1		k+1		k+1			  4			  3			0.4		5	0.42341
patient		physician		1		1		k+1		k+1			  4			  3			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  3			0.3		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  3			0.3		3	0.37428
patient		physician		1		1		k+1		k+1			  4			  3			0.3		4	0.40029
patient		physician		1		1		k+1		k+1			  4			  3			0.3		5	0.42341
patient		physician		1		1		k+1		k+1			  4			  3			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  3			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  3			0.2		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  3			0.2		4	0.39884
patient		physician		1		1		k+1		k+1			  4			  3			0.2		5	0.41908
patient		physician		1		1		k+1		k+1			  4			  3			0.1		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  3			0.1		2	0.32370
patient		physician		1		1		k+1		k+1			  4			  3			0.1		3	0.36705
patient		physician		1		1		k+1		k+1			  4			  3			0.1		4	0.39162
patient		physician		1		1		k+1		k+1			  4			  3			0.1		5	0.41329
patient		physician		1		1		k+1		k+1			  4			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			  4			1.0		1	0.25289
patient		physician		1		1		k+1		k+1			  4			  4			1.0		2	0.31936
patient		physician		1		1		k+1		k+1			  4			  4			1.0		3	0.36127
patient		physician		1		1		k+1		k+1			  4			  4			1.0		4	0.39017
patient		physician		1		1		k+1		k+1			  4			  4			1.0		5	0.39740
patient		physician		1		1		k+1		k+1			  4			  4			0.9		1	0.21387
patient		physician		1		1		k+1		k+1			  4			  4			0.9		2	0.32370
patient		physician		1		1		k+1		k+1			  4			  4			0.9		3	0.36416
patient		physician		1		1		k+1		k+1			  4			  4			0.9		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  4			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  4			0.8		1	0.21532
patient		physician		1		1		k+1		k+1			  4			  4			0.8		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  4			0.8		3	0.36705
patient		physician		1		1		k+1		k+1			  4			  4			0.8		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  4			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  4			0.7		1	0.21387
patient		physician		1		1		k+1		k+1			  4			  4			0.7		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  4			0.7		3	0.36705
patient		physician		1		1		k+1		k+1			  4			  4			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  4			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  4			0.6		1	0.21965
patient		physician		1		1		k+1		k+1			  4			  4			0.6		2	0.32803
patient		physician		1		1		k+1		k+1			  4			  4			0.6		3	0.36994
patient		physician		1		1		k+1		k+1			  4			  4			0.6		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  4			0.6		5	0.42775
patient		physician		1		1		k+1		k+1			  4			  4			0.5		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  4			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  4			0.5		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  4			0.5		4	0.40607
patient		physician		1		1		k+1		k+1			  4			  4			0.5		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  4			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  4			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  4			0.4		3	0.37428
patient		physician		1		1		k+1		k+1			  4			  4			0.4		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  4			0.4		5	0.42775
patient		physician		1		1		k+1		k+1			  4			  4			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  4			0.3		2	0.32803
patient		physician		1		1		k+1		k+1			  4			  4			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  4			  4			0.3		4	0.40462
patient		physician		1		1		k+1		k+1			  4			  4			0.3		5	0.42775
patient		physician		1		1		k+1		k+1			  4			  4			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  4			0.2		2	0.33382
patient		physician		1		1		k+1		k+1			  4			  4			0.2		3	0.37139
patient		physician		1		1		k+1		k+1			  4			  4			0.2		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  4			0.2		5	0.42486
patient		physician		1		1		k+1		k+1			  4			  4			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  4			  4			0.1		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  4			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  4			  4			0.1		4	0.39451
patient		physician		1		1		k+1		k+1			  4			  4			0.1		5	0.41763
patient		physician		1		1		k+1		k+1			  4			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			  5			1.0		1	0.24855
patient		physician		1		1		k+1		k+1			  4			  5			1.0		2	0.31647
patient		physician		1		1		k+1		k+1			  4			  5			1.0		3	0.35549
patient		physician		1		1		k+1		k+1			  4			  5			1.0		4	0.38439
patient		physician		1		1		k+1		k+1			  4			  5			1.0		5	0.39740
patient		physician		1		1		k+1		k+1			  4			  5			0.9		1	0.21098
patient		physician		1		1		k+1		k+1			  4			  5			0.9		2	0.32225
patient		physician		1		1		k+1		k+1			  4			  5			0.9		3	0.36127
patient		physician		1		1		k+1		k+1			  4			  5			0.9		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  5			0.9		5	0.43208
patient		physician		1		1		k+1		k+1			  4			  5			0.8		1	0.21098
patient		physician		1		1		k+1		k+1			  4			  5			0.8		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  5			0.8		3	0.36561
patient		physician		1		1		k+1		k+1			  4			  5			0.8		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  5			0.8		5	0.43208
patient		physician		1		1		k+1		k+1			  4			  5			0.7		1	0.20809
patient		physician		1		1		k+1		k+1			  4			  5			0.7		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  5			0.7		3	0.36561
patient		physician		1		1		k+1		k+1			  4			  5			0.7		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  5			0.7		5	0.43208
patient		physician		1		1		k+1		k+1			  4			  5			0.6		1	0.21243
patient		physician		1		1		k+1		k+1			  4			  5			0.6		2	0.32659
patient		physician		1		1		k+1		k+1			  4			  5			0.6		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  5			0.6		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  5			0.6		5	0.43064
patient		physician		1		1		k+1		k+1			  4			  5			0.5		1	0.21676
patient		physician		1		1		k+1		k+1			  4			  5			0.5		2	0.32948
patient		physician		1		1		k+1		k+1			  4			  5			0.5		3	0.36705
patient		physician		1		1		k+1		k+1			  4			  5			0.5		4	0.40318
patient		physician		1		1		k+1		k+1			  4			  5			0.5		5	0.43208
patient		physician		1		1		k+1		k+1			  4			  5			0.4		1	0.21965
patient		physician		1		1		k+1		k+1			  4			  5			0.4		2	0.32803
patient		physician		1		1		k+1		k+1			  4			  5			0.4		3	0.37283
patient		physician		1		1		k+1		k+1			  4			  5			0.4		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  5			0.4		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  5			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  5			0.3		2	0.32514
patient		physician		1		1		k+1		k+1			  4			  5			0.3		3	0.37428
patient		physician		1		1		k+1		k+1			  4			  5			0.3		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  5			0.3		5	0.42919
patient		physician		1		1		k+1		k+1			  4			  5			0.2		1	0.21821
patient		physician		1		1		k+1		k+1			  4			  5			0.2		2	0.33237
patient		physician		1		1		k+1		k+1			  4			  5			0.2		3	0.36850
patient		physician		1		1		k+1		k+1			  4			  5			0.2		4	0.40173
patient		physician		1		1		k+1		k+1			  4			  5			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			  4			  5			0.1		1	0.22110
patient		physician		1		1		k+1		k+1			  4			  5			0.1		2	0.32370
patient		physician		1		1		k+1		k+1			  4			  5			0.1		3	0.36705
patient		physician		1		1		k+1		k+1			  4			  5			0.1		4	0.39595
patient		physician		1		1		k+1		k+1			  4			  5			0.1		5	0.42052
patient		physician		1		1		k+1		k+1			  4			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			 10			1.0		1	0.25000
patient		physician		1		1		k+1		k+1			  4			 10			1.0		2	0.31792
patient		physician		1		1		k+1		k+1			  4			 10			1.0		3	0.35549
patient		physician		1		1		k+1		k+1			  4			 10			1.0		4	0.38150
patient		physician		1		1		k+1		k+1			  4			 10			1.0		5	0.39740
patient		physician		1		1		k+1		k+1			  4			 10			0.9		1	0.21532
patient		physician		1		1		k+1		k+1			  4			 10			0.9		2	0.31936
patient		physician		1		1		k+1		k+1			  4			 10			0.9		3	0.36561
patient		physician		1		1		k+1		k+1			  4			 10			0.9		4	0.40029
patient		physician		1		1		k+1		k+1			  4			 10			0.9		5	0.43353
patient		physician		1		1		k+1		k+1			  4			 10			0.8		1	0.21676
patient		physician		1		1		k+1		k+1			  4			 10			0.8		2	0.32081
patient		physician		1		1		k+1		k+1			  4			 10			0.8		3	0.36850
patient		physician		1		1		k+1		k+1			  4			 10			0.8		4	0.40029
patient		physician		1		1		k+1		k+1			  4			 10			0.8		5	0.43353
patient		physician		1		1		k+1		k+1			  4			 10			0.7		1	0.21532
patient		physician		1		1		k+1		k+1			  4			 10			0.7		2	0.32081
patient		physician		1		1		k+1		k+1			  4			 10			0.7		3	0.36705
patient		physician		1		1		k+1		k+1			  4			 10			0.7		4	0.40029
patient		physician		1		1		k+1		k+1			  4			 10			0.7		5	0.43353
patient		physician		1		1		k+1		k+1			  4			 10			0.6		1	0.21821
patient		physician		1		1		k+1		k+1			  4			 10			0.6		2	0.32225
patient		physician		1		1		k+1		k+1			  4			 10			0.6		3	0.36850
patient		physician		1		1		k+1		k+1			  4			 10			0.6		4	0.40173
patient		physician		1		1		k+1		k+1			  4			 10			0.6		5	0.43208
patient		physician		1		1		k+1		k+1			  4			 10			0.5		1	0.22110
patient		physician		1		1		k+1		k+1			  4			 10			0.5		2	0.32659
patient		physician		1		1		k+1		k+1			  4			 10			0.5		3	0.36850
patient		physician		1		1		k+1		k+1			  4			 10			0.5		4	0.40318
patient		physician		1		1		k+1		k+1			  4			 10			0.5		5	0.43353
patient		physician		1		1		k+1		k+1			  4			 10			0.4		1	0.22254
patient		physician		1		1		k+1		k+1			  4			 10			0.4		2	0.32514
patient		physician		1		1		k+1		k+1			  4			 10			0.4		3	0.37283
patient		physician		1		1		k+1		k+1			  4			 10			0.4		4	0.40318
patient		physician		1		1		k+1		k+1			  4			 10			0.4		5	0.43064
patient		physician		1		1		k+1		k+1			  4			 10			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  4			 10			0.3		2	0.32370
patient		physician		1		1		k+1		k+1			  4			 10			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  4			 10			0.3		4	0.40318
patient		physician		1		1		k+1		k+1			  4			 10			0.3		5	0.43064
patient		physician		1		1		k+1		k+1			  4			 10			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  4			 10			0.2		2	0.32803
patient		physician		1		1		k+1		k+1			  4			 10			0.2		3	0.37139
patient		physician		1		1		k+1		k+1			  4			 10			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  4			 10			0.2		5	0.42919
patient		physician		1		1		k+1		k+1			  4			 10			0.1		1	0.22110
patient		physician		1		1		k+1		k+1			  4			 10			0.1		2	0.31936
patient		physician		1		1		k+1		k+1			  4			 10			0.1		3	0.36850
patient		physician		1		1		k+1		k+1			  4			 10			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			  4			 10			0.1		5	0.42630
patient		physician		1		1		k+1		k+1			  4			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			 20			1.0		1	0.25289
patient		physician		1		1		k+1		k+1			  4			 20			1.0		2	0.30202
patient		physician		1		1		k+1		k+1			  4			 20			1.0		3	0.34827
patient		physician		1		1		k+1		k+1			  4			 20			1.0		4	0.37717
patient		physician		1		1		k+1		k+1			  4			 20			1.0		5	0.38873
patient		physician		1		1		k+1		k+1			  4			 20			0.9		1	0.21821
patient		physician		1		1		k+1		k+1			  4			 20			0.9		2	0.30491
patient		physician		1		1		k+1		k+1			  4			 20			0.9		3	0.35260
patient		physician		1		1		k+1		k+1			  4			 20			0.9		4	0.39451
patient		physician		1		1		k+1		k+1			  4			 20			0.9		5	0.42341
patient		physician		1		1		k+1		k+1			  4			 20			0.8		1	0.21821
patient		physician		1		1		k+1		k+1			  4			 20			0.8		2	0.30780
patient		physician		1		1		k+1		k+1			  4			 20			0.8		3	0.35838
patient		physician		1		1		k+1		k+1			  4			 20			0.8		4	0.39595
patient		physician		1		1		k+1		k+1			  4			 20			0.8		5	0.42486
patient		physician		1		1		k+1		k+1			  4			 20			0.7		1	0.21821
patient		physician		1		1		k+1		k+1			  4			 20			0.7		2	0.30925
patient		physician		1		1		k+1		k+1			  4			 20			0.7		3	0.35694
patient		physician		1		1		k+1		k+1			  4			 20			0.7		4	0.39595
patient		physician		1		1		k+1		k+1			  4			 20			0.7		5	0.42486
patient		physician		1		1		k+1		k+1			  4			 20			0.6		1	0.22688
patient		physician		1		1		k+1		k+1			  4			 20			0.6		2	0.31214
patient		physician		1		1		k+1		k+1			  4			 20			0.6		3	0.35838
patient		physician		1		1		k+1		k+1			  4			 20			0.6		4	0.39595
patient		physician		1		1		k+1		k+1			  4			 20			0.6		5	0.42197
patient		physician		1		1		k+1		k+1			  4			 20			0.5		1	0.23121
patient		physician		1		1		k+1		k+1			  4			 20			0.5		2	0.31792
patient		physician		1		1		k+1		k+1			  4			 20			0.5		3	0.35838
patient		physician		1		1		k+1		k+1			  4			 20			0.5		4	0.39595
patient		physician		1		1		k+1		k+1			  4			 20			0.5		5	0.42341
patient		physician		1		1		k+1		k+1			  4			 20			0.4		1	0.22688
patient		physician		1		1		k+1		k+1			  4			 20			0.4		2	0.31647
patient		physician		1		1		k+1		k+1			  4			 20			0.4		3	0.36416
patient		physician		1		1		k+1		k+1			  4			 20			0.4		4	0.39595
patient		physician		1		1		k+1		k+1			  4			 20			0.4		5	0.42052
patient		physician		1		1		k+1		k+1			  4			 20			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  4			 20			0.3		2	0.31936
patient		physician		1		1		k+1		k+1			  4			 20			0.3		3	0.36416
patient		physician		1		1		k+1		k+1			  4			 20			0.3		4	0.39884
patient		physician		1		1		k+1		k+1			  4			 20			0.3		5	0.42197
patient		physician		1		1		k+1		k+1			  4			 20			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			  4			 20			0.2		2	0.32370
patient		physician		1		1		k+1		k+1			  4			 20			0.2		3	0.36416
patient		physician		1		1		k+1		k+1			  4			 20			0.2		4	0.39306
patient		physician		1		1		k+1		k+1			  4			 20			0.2		5	0.41908
patient		physician		1		1		k+1		k+1			  4			 20			0.1		1	0.22543
patient		physician		1		1		k+1		k+1			  4			 20			0.1		2	0.31647
patient		physician		1		1		k+1		k+1			  4			 20			0.1		3	0.36416
patient		physician		1		1		k+1		k+1			  4			 20			0.1		4	0.39162
patient		physician		1		1		k+1		k+1			  4			 20			0.1		5	0.41618
patient		physician		1		1		k+1		k+1			  4			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			 50			1.0		1	0.25000
patient		physician		1		1		k+1		k+1			  4			 50			1.0		2	0.30636
patient		physician		1		1		k+1		k+1			  4			 50			1.0		3	0.34682
patient		physician		1		1		k+1		k+1			  4			 50			1.0		4	0.37283
patient		physician		1		1		k+1		k+1			  4			 50			1.0		5	0.38873
patient		physician		1		1		k+1		k+1			  4			 50			0.9		1	0.21387
patient		physician		1		1		k+1		k+1			  4			 50			0.9		2	0.31069
patient		physician		1		1		k+1		k+1			  4			 50			0.9		3	0.35983
patient		physician		1		1		k+1		k+1			  4			 50			0.9		4	0.39162
patient		physician		1		1		k+1		k+1			  4			 50			0.9		5	0.42197
patient		physician		1		1		k+1		k+1			  4			 50			0.8		1	0.21387
patient		physician		1		1		k+1		k+1			  4			 50			0.8		2	0.31358
patient		physician		1		1		k+1		k+1			  4			 50			0.8		3	0.36561
patient		physician		1		1		k+1		k+1			  4			 50			0.8		4	0.39306
patient		physician		1		1		k+1		k+1			  4			 50			0.8		5	0.42341
patient		physician		1		1		k+1		k+1			  4			 50			0.7		1	0.21532
patient		physician		1		1		k+1		k+1			  4			 50			0.7		2	0.31358
patient		physician		1		1		k+1		k+1			  4			 50			0.7		3	0.36561
patient		physician		1		1		k+1		k+1			  4			 50			0.7		4	0.39451
patient		physician		1		1		k+1		k+1			  4			 50			0.7		5	0.42341
patient		physician		1		1		k+1		k+1			  4			 50			0.6		1	0.22254
patient		physician		1		1		k+1		k+1			  4			 50			0.6		2	0.31503
patient		physician		1		1		k+1		k+1			  4			 50			0.6		3	0.36705
patient		physician		1		1		k+1		k+1			  4			 50			0.6		4	0.39451
patient		physician		1		1		k+1		k+1			  4			 50			0.6		5	0.42197
patient		physician		1		1		k+1		k+1			  4			 50			0.5		1	0.22977
patient		physician		1		1		k+1		k+1			  4			 50			0.5		2	0.31792
patient		physician		1		1		k+1		k+1			  4			 50			0.5		3	0.36994
patient		physician		1		1		k+1		k+1			  4			 50			0.5		4	0.39740
patient		physician		1		1		k+1		k+1			  4			 50			0.5		5	0.42197
patient		physician		1		1		k+1		k+1			  4			 50			0.4		1	0.22832
patient		physician		1		1		k+1		k+1			  4			 50			0.4		2	0.32081
patient		physician		1		1		k+1		k+1			  4			 50			0.4		3	0.36994
patient		physician		1		1		k+1		k+1			  4			 50			0.4		4	0.39740
patient		physician		1		1		k+1		k+1			  4			 50			0.4		5	0.42052
patient		physician		1		1		k+1		k+1			  4			 50			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  4			 50			0.3		2	0.31936
patient		physician		1		1		k+1		k+1			  4			 50			0.3		3	0.36994
patient		physician		1		1		k+1		k+1			  4			 50			0.3		4	0.39884
patient		physician		1		1		k+1		k+1			  4			 50			0.3		5	0.41908
patient		physician		1		1		k+1		k+1			  4			 50			0.2		1	0.22254
patient		physician		1		1		k+1		k+1			  4			 50			0.2		2	0.32659
patient		physician		1		1		k+1		k+1			  4			 50			0.2		3	0.37139
patient		physician		1		1		k+1		k+1			  4			 50			0.2		4	0.39306
patient		physician		1		1		k+1		k+1			  4			 50			0.2		5	0.41618
patient		physician		1		1		k+1		k+1			  4			 50			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  4			 50			0.1		2	0.32370
patient		physician		1		1		k+1		k+1			  4			 50			0.1		3	0.36416
patient		physician		1		1		k+1		k+1			  4			 50			0.1		4	0.38728
patient		physician		1		1		k+1		k+1			  4			 50			0.1		5	0.41618
patient		physician		1		1		k+1		k+1			  4			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  4			100			1.0		1	0.23555
patient		physician		1		1		k+1		k+1			  4			100			1.0		2	0.29480
patient		physician		1		1		k+1		k+1			  4			100			1.0		3	0.34104
patient		physician		1		1		k+1		k+1			  4			100			1.0		4	0.36416
patient		physician		1		1		k+1		k+1			  4			100			1.0		5	0.37717
patient		physician		1		1		k+1		k+1			  4			100			0.9		1	0.20231
patient		physician		1		1		k+1		k+1			  4			100			0.9		2	0.30202
patient		physician		1		1		k+1		k+1			  4			100			0.9		3	0.35116
patient		physician		1		1		k+1		k+1			  4			100			0.9		4	0.38584
patient		physician		1		1		k+1		k+1			  4			100			0.9		5	0.41185
patient		physician		1		1		k+1		k+1			  4			100			0.8		1	0.20087
patient		physician		1		1		k+1		k+1			  4			100			0.8		2	0.30636
patient		physician		1		1		k+1		k+1			  4			100			0.8		3	0.35549
patient		physician		1		1		k+1		k+1			  4			100			0.8		4	0.38728
patient		physician		1		1		k+1		k+1			  4			100			0.8		5	0.41329
patient		physician		1		1		k+1		k+1			  4			100			0.7		1	0.20376
patient		physician		1		1		k+1		k+1			  4			100			0.7		2	0.30780
patient		physician		1		1		k+1		k+1			  4			100			0.7		3	0.35405
patient		physician		1		1		k+1		k+1			  4			100			0.7		4	0.38728
patient		physician		1		1		k+1		k+1			  4			100			0.7		5	0.41329
patient		physician		1		1		k+1		k+1			  4			100			0.6		1	0.21098
patient		physician		1		1		k+1		k+1			  4			100			0.6		2	0.30925
patient		physician		1		1		k+1		k+1			  4			100			0.6		3	0.35549
patient		physician		1		1		k+1		k+1			  4			100			0.6		4	0.38728
patient		physician		1		1		k+1		k+1			  4			100			0.6		5	0.41329
patient		physician		1		1		k+1		k+1			  4			100			0.5		1	0.21676
patient		physician		1		1		k+1		k+1			  4			100			0.5		2	0.31214
patient		physician		1		1		k+1		k+1			  4			100			0.5		3	0.35694
patient		physician		1		1		k+1		k+1			  4			100			0.5		4	0.38728
patient		physician		1		1		k+1		k+1			  4			100			0.5		5	0.41329
patient		physician		1		1		k+1		k+1			  4			100			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  4			100			0.4		2	0.31647
patient		physician		1		1		k+1		k+1			  4			100			0.4		3	0.36127
patient		physician		1		1		k+1		k+1			  4			100			0.4		4	0.38873
patient		physician		1		1		k+1		k+1			  4			100			0.4		5	0.41329
patient		physician		1		1		k+1		k+1			  4			100			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  4			100			0.3		2	0.31792
patient		physician		1		1		k+1		k+1			  4			100			0.3		3	0.36272
patient		physician		1		1		k+1		k+1			  4			100			0.3		4	0.38584
patient		physician		1		1		k+1		k+1			  4			100			0.3		5	0.41329
patient		physician		1		1		k+1		k+1			  4			100			0.2		1	0.22399
patient		physician		1		1		k+1		k+1			  4			100			0.2		2	0.32659
patient		physician		1		1		k+1		k+1			  4			100			0.2		3	0.36272
patient		physician		1		1		k+1		k+1			  4			100			0.2		4	0.38295
patient		physician		1		1		k+1		k+1			  4			100			0.2		5	0.41185
patient		physician		1		1		k+1		k+1			  4			100			0.1		1	0.22543
patient		physician		1		1		k+1		k+1			  4			100			0.1		2	0.31792
patient		physician		1		1		k+1		k+1			  4			100			0.1		3	0.35405
patient		physician		1		1		k+1		k+1			  4			100			0.1		4	0.37572
patient		physician		1		1		k+1		k+1			  4			100			0.1		5	0.40896
patient		physician		1		1		k+1		k+1			  4			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  4			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  4			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  4			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  4			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			  1			1.0		1	0.25289
patient		physician		1		1		k+1		k+1			  5			  1			1.0		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  1			1.0		3	0.37283
patient		physician		1		1		k+1		k+1			  5			  1			1.0		4	0.39595
patient		physician		1		1		k+1		k+1			  5			  1			1.0		5	0.40896
patient		physician		1		1		k+1		k+1			  5			  1			0.9		1	0.21243
patient		physician		1		1		k+1		k+1			  5			  1			0.9		2	0.31936
patient		physician		1		1		k+1		k+1			  5			  1			0.9		3	0.37428
patient		physician		1		1		k+1		k+1			  5			  1			0.9		4	0.41618
patient		physician		1		1		k+1		k+1			  5			  1			0.9		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  1			0.8		1	0.21387
patient		physician		1		1		k+1		k+1			  5			  1			0.8		2	0.32225
patient		physician		1		1		k+1		k+1			  5			  1			0.8		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  1			0.8		4	0.41618
patient		physician		1		1		k+1		k+1			  5			  1			0.8		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  1			0.7		1	0.21676
patient		physician		1		1		k+1		k+1			  5			  1			0.7		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  1			0.7		3	0.37717
patient		physician		1		1		k+1		k+1			  5			  1			0.7		4	0.41618
patient		physician		1		1		k+1		k+1			  5			  1			0.7		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  1			0.6		1	0.22110
patient		physician		1		1		k+1		k+1			  5			  1			0.6		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  1			0.6		3	0.38006
patient		physician		1		1		k+1		k+1			  5			  1			0.6		4	0.41474
patient		physician		1		1		k+1		k+1			  5			  1			0.6		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  1			0.5		1	0.21532
patient		physician		1		1		k+1		k+1			  5			  1			0.5		2	0.32803
patient		physician		1		1		k+1		k+1			  5			  1			0.5		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  1			0.5		4	0.41618
patient		physician		1		1		k+1		k+1			  5			  1			0.5		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  1			0.4		1	0.21965
patient		physician		1		1		k+1		k+1			  5			  1			0.4		2	0.32948
patient		physician		1		1		k+1		k+1			  5			  1			0.4		3	0.38006
patient		physician		1		1		k+1		k+1			  5			  1			0.4		4	0.41185
patient		physician		1		1		k+1		k+1			  5			  1			0.4		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  1			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  5			  1			0.3		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  1			0.3		3	0.38439
patient		physician		1		1		k+1		k+1			  5			  1			0.3		4	0.41329
patient		physician		1		1		k+1		k+1			  5			  1			0.3		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  1			0.2		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  1			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.2		3	0.38006
patient		physician		1		1		k+1		k+1			  5			  1			0.2		4	0.41329
patient		physician		1		1		k+1		k+1			  5			  1			0.2		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  1			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  5			  1			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  1			0.1		3	0.37428
patient		physician		1		1		k+1		k+1			  5			  1			0.1		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  1			0.1		5	0.43208
patient		physician		1		1		k+1		k+1			  5			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			  2			1.0		1	0.25289
patient		physician		1		1		k+1		k+1			  5			  2			1.0		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  2			1.0		3	0.36850
patient		physician		1		1		k+1		k+1			  5			  2			1.0		4	0.39451
patient		physician		1		1		k+1		k+1			  5			  2			1.0		5	0.40751
patient		physician		1		1		k+1		k+1			  5			  2			0.9		1	0.21532
patient		physician		1		1		k+1		k+1			  5			  2			0.9		2	0.31792
patient		physician		1		1		k+1		k+1			  5			  2			0.9		3	0.37139
patient		physician		1		1		k+1		k+1			  5			  2			0.9		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  2			0.9		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  2			0.8		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  2			0.8		2	0.31936
patient		physician		1		1		k+1		k+1			  5			  2			0.8		3	0.37572
patient		physician		1		1		k+1		k+1			  5			  2			0.8		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  2			0.8		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  2			0.7		1	0.22110
patient		physician		1		1		k+1		k+1			  5			  2			0.7		2	0.32225
patient		physician		1		1		k+1		k+1			  5			  2			0.7		3	0.37572
patient		physician		1		1		k+1		k+1			  5			  2			0.7		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  2			0.7		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  2			0.6		1	0.22399
patient		physician		1		1		k+1		k+1			  5			  2			0.6		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  2			0.6		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  2			0.6		4	0.40896
patient		physician		1		1		k+1		k+1			  5			  2			0.6		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  2			0.5		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  2			0.5		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  2			0.5		3	0.37717
patient		physician		1		1		k+1		k+1			  5			  2			0.5		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  2			0.5		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  2			0.4		1	0.22254
patient		physician		1		1		k+1		k+1			  5			  2			0.4		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  2			0.4		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  2			0.4		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  2			0.4		5	0.43497
patient		physician		1		1		k+1		k+1			  5			  2			0.3		1	0.22254
patient		physician		1		1		k+1		k+1			  5			  2			0.3		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  2			0.3		3	0.38295
patient		physician		1		1		k+1		k+1			  5			  2			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  2			0.3		5	0.43497
patient		physician		1		1		k+1		k+1			  5			  2			0.2		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  2			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  2			0.2		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  2			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  2			0.2		5	0.43353
patient		physician		1		1		k+1		k+1			  5			  2			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  5			  2			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  2			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  5			  2			0.1		4	0.39884
patient		physician		1		1		k+1		k+1			  5			  2			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  5			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			  3			1.0		1	0.25000
patient		physician		1		1		k+1		k+1			  5			  3			1.0		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  3			1.0		3	0.36705
patient		physician		1		1		k+1		k+1			  5			  3			1.0		4	0.39595
patient		physician		1		1		k+1		k+1			  5			  3			1.0		5	0.40607
patient		physician		1		1		k+1		k+1			  5			  3			0.9		1	0.21243
patient		physician		1		1		k+1		k+1			  5			  3			0.9		2	0.31792
patient		physician		1		1		k+1		k+1			  5			  3			0.9		3	0.36705
patient		physician		1		1		k+1		k+1			  5			  3			0.9		4	0.40896
patient		physician		1		1		k+1		k+1			  5			  3			0.9		5	0.43353
patient		physician		1		1		k+1		k+1			  5			  3			0.8		1	0.21387
patient		physician		1		1		k+1		k+1			  5			  3			0.8		2	0.32081
patient		physician		1		1		k+1		k+1			  5			  3			0.8		3	0.36994
patient		physician		1		1		k+1		k+1			  5			  3			0.8		4	0.40896
patient		physician		1		1		k+1		k+1			  5			  3			0.8		5	0.43353
patient		physician		1		1		k+1		k+1			  5			  3			0.7		1	0.21532
patient		physician		1		1		k+1		k+1			  5			  3			0.7		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  3			0.7		3	0.37139
patient		physician		1		1		k+1		k+1			  5			  3			0.7		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  3			0.7		5	0.43353
patient		physician		1		1		k+1		k+1			  5			  3			0.6		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  3			0.6		2	0.32225
patient		physician		1		1		k+1		k+1			  5			  3			0.6		3	0.37428
patient		physician		1		1		k+1		k+1			  5			  3			0.6		4	0.40896
patient		physician		1		1		k+1		k+1			  5			  3			0.6		5	0.43497
patient		physician		1		1		k+1		k+1			  5			  3			0.5		1	0.21676
patient		physician		1		1		k+1		k+1			  5			  3			0.5		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  3			0.5		3	0.37283
patient		physician		1		1		k+1		k+1			  5			  3			0.5		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  3			0.5		5	0.43497
patient		physician		1		1		k+1		k+1			  5			  3			0.4		1	0.22110
patient		physician		1		1		k+1		k+1			  5			  3			0.4		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  3			0.4		3	0.37717
patient		physician		1		1		k+1		k+1			  5			  3			0.4		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  3			0.4		5	0.43497
patient		physician		1		1		k+1		k+1			  5			  3			0.3		1	0.22110
patient		physician		1		1		k+1		k+1			  5			  3			0.3		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  3			0.3		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  3			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  3			0.3		5	0.43497
patient		physician		1		1		k+1		k+1			  5			  3			0.2		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  3			0.2		2	0.32948
patient		physician		1		1		k+1		k+1			  5			  3			0.2		3	0.37572
patient		physician		1		1		k+1		k+1			  5			  3			0.2		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  3			0.2		5	0.43353
patient		physician		1		1		k+1		k+1			  5			  3			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  5			  3			0.1		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  3			0.1		3	0.36994
patient		physician		1		1		k+1		k+1			  5			  3			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			  5			  3			0.1		5	0.42630
patient		physician		1		1		k+1		k+1			  5			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			  4			1.0		1	0.25145
patient		physician		1		1		k+1		k+1			  5			  4			1.0		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  4			1.0		3	0.36994
patient		physician		1		1		k+1		k+1			  5			  4			1.0		4	0.39884
patient		physician		1		1		k+1		k+1			  5			  4			1.0		5	0.41040
patient		physician		1		1		k+1		k+1			  5			  4			0.9		1	0.20809
patient		physician		1		1		k+1		k+1			  5			  4			0.9		2	0.32370
patient		physician		1		1		k+1		k+1			  5			  4			0.9		3	0.37139
patient		physician		1		1		k+1		k+1			  5			  4			0.9		4	0.41185
patient		physician		1		1		k+1		k+1			  5			  4			0.9		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  4			0.8		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  4			0.8		2	0.32948
patient		physician		1		1		k+1		k+1			  5			  4			0.8		3	0.37428
patient		physician		1		1		k+1		k+1			  5			  4			0.8		4	0.41185
patient		physician		1		1		k+1		k+1			  5			  4			0.8		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  4			0.7		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  4			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  4			0.7		3	0.37428
patient		physician		1		1		k+1		k+1			  5			  4			0.7		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  4			0.7		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  4			0.6		1	0.21243
patient		physician		1		1		k+1		k+1			  5			  4			0.6		2	0.32948
patient		physician		1		1		k+1		k+1			  5			  4			0.6		3	0.37572
patient		physician		1		1		k+1		k+1			  5			  4			0.6		4	0.41185
patient		physician		1		1		k+1		k+1			  5			  4			0.6		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  4			0.5		1	0.21098
patient		physician		1		1		k+1		k+1			  5			  4			0.5		2	0.33237
patient		physician		1		1		k+1		k+1			  5			  4			0.5		3	0.37428
patient		physician		1		1		k+1		k+1			  5			  4			0.5		4	0.41329
patient		physician		1		1		k+1		k+1			  5			  4			0.5		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  4			0.4		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  4			0.4		2	0.33237
patient		physician		1		1		k+1		k+1			  5			  4			0.4		3	0.37861
patient		physician		1		1		k+1		k+1			  5			  4			0.4		4	0.41040
patient		physician		1		1		k+1		k+1			  5			  4			0.4		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  4			0.3		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  4			0.3		2	0.32948
patient		physician		1		1		k+1		k+1			  5			  4			0.3		3	0.38006
patient		physician		1		1		k+1		k+1			  5			  4			0.3		4	0.41185
patient		physician		1		1		k+1		k+1			  5			  4			0.3		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  4			0.2		1	0.21532
patient		physician		1		1		k+1		k+1			  5			  4			0.2		2	0.33382
patient		physician		1		1		k+1		k+1			  5			  4			0.2		3	0.37717
patient		physician		1		1		k+1		k+1			  5			  4			0.2		4	0.40896
patient		physician		1		1		k+1		k+1			  5			  4			0.2		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  4			0.1		1	0.21965
patient		physician		1		1		k+1		k+1			  5			  4			0.1		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  4			0.1		3	0.37139
patient		physician		1		1		k+1		k+1			  5			  4			0.1		4	0.40029
patient		physician		1		1		k+1		k+1			  5			  4			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  5			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			  5			1.0		1	0.25289
patient		physician		1		1		k+1		k+1			  5			  5			1.0		2	0.32225
patient		physician		1		1		k+1		k+1			  5			  5			1.0		3	0.36416
patient		physician		1		1		k+1		k+1			  5			  5			1.0		4	0.39306
patient		physician		1		1		k+1		k+1			  5			  5			1.0		5	0.40896
patient		physician		1		1		k+1		k+1			  5			  5			0.9		1	0.21098
patient		physician		1		1		k+1		k+1			  5			  5			0.9		2	0.31936
patient		physician		1		1		k+1		k+1			  5			  5			0.9		3	0.36850
patient		physician		1		1		k+1		k+1			  5			  5			0.9		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  5			0.9		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  5			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			  5			  5			0.8		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  5			0.8		3	0.37283
patient		physician		1		1		k+1		k+1			  5			  5			0.8		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  5			0.8		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  5			0.7		1	0.21098
patient		physician		1		1		k+1		k+1			  5			  5			0.7		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  5			0.7		3	0.37283
patient		physician		1		1		k+1		k+1			  5			  5			0.7		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  5			0.7		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  5			0.6		1	0.21243
patient		physician		1		1		k+1		k+1			  5			  5			0.6		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  5			0.6		3	0.37283
patient		physician		1		1		k+1		k+1			  5			  5			0.6		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  5			0.6		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  5			0.5		1	0.21387
patient		physician		1		1		k+1		k+1			  5			  5			0.5		2	0.32803
patient		physician		1		1		k+1		k+1			  5			  5			0.5		3	0.37139
patient		physician		1		1		k+1		k+1			  5			  5			0.5		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  5			0.5		5	0.43931
patient		physician		1		1		k+1		k+1			  5			  5			0.4		1	0.21676
patient		physician		1		1		k+1		k+1			  5			  5			0.4		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  5			0.4		3	0.37572
patient		physician		1		1		k+1		k+1			  5			  5			0.4		4	0.40607
patient		physician		1		1		k+1		k+1			  5			  5			0.4		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  5			0.3		1	0.21821
patient		physician		1		1		k+1		k+1			  5			  5			0.3		2	0.32659
patient		physician		1		1		k+1		k+1			  5			  5			0.3		3	0.37572
patient		physician		1		1		k+1		k+1			  5			  5			0.3		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  5			0.3		5	0.43786
patient		physician		1		1		k+1		k+1			  5			  5			0.2		1	0.21676
patient		physician		1		1		k+1		k+1			  5			  5			0.2		2	0.33237
patient		physician		1		1		k+1		k+1			  5			  5			0.2		3	0.37283
patient		physician		1		1		k+1		k+1			  5			  5			0.2		4	0.40751
patient		physician		1		1		k+1		k+1			  5			  5			0.2		5	0.43642
patient		physician		1		1		k+1		k+1			  5			  5			0.1		1	0.22110
patient		physician		1		1		k+1		k+1			  5			  5			0.1		2	0.32514
patient		physician		1		1		k+1		k+1			  5			  5			0.1		3	0.36850
patient		physician		1		1		k+1		k+1			  5			  5			0.1		4	0.40029
patient		physician		1		1		k+1		k+1			  5			  5			0.1		5	0.42919
patient		physician		1		1		k+1		k+1			  5			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			 10			1.0		1	0.24422
patient		physician		1		1		k+1		k+1			  5			 10			1.0		2	0.31792
patient		physician		1		1		k+1		k+1			  5			 10			1.0		3	0.35549
patient		physician		1		1		k+1		k+1			  5			 10			1.0		4	0.37717
patient		physician		1		1		k+1		k+1			  5			 10			1.0		5	0.39884
patient		physician		1		1		k+1		k+1			  5			 10			0.9		1	0.20809
patient		physician		1		1		k+1		k+1			  5			 10			0.9		2	0.31936
patient		physician		1		1		k+1		k+1			  5			 10			0.9		3	0.36416
patient		physician		1		1		k+1		k+1			  5			 10			0.9		4	0.40029
patient		physician		1		1		k+1		k+1			  5			 10			0.9		5	0.42919
patient		physician		1		1		k+1		k+1			  5			 10			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 10			0.8		2	0.32370
patient		physician		1		1		k+1		k+1			  5			 10			0.8		3	0.36705
patient		physician		1		1		k+1		k+1			  5			 10			0.8		4	0.40029
patient		physician		1		1		k+1		k+1			  5			 10			0.8		5	0.42919
patient		physician		1		1		k+1		k+1			  5			 10			0.7		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 10			0.7		2	0.32514
patient		physician		1		1		k+1		k+1			  5			 10			0.7		3	0.36705
patient		physician		1		1		k+1		k+1			  5			 10			0.7		4	0.40173
patient		physician		1		1		k+1		k+1			  5			 10			0.7		5	0.42919
patient		physician		1		1		k+1		k+1			  5			 10			0.6		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 10			0.6		2	0.32225
patient		physician		1		1		k+1		k+1			  5			 10			0.6		3	0.36561
patient		physician		1		1		k+1		k+1			  5			 10			0.6		4	0.40173
patient		physician		1		1		k+1		k+1			  5			 10			0.6		5	0.43064
patient		physician		1		1		k+1		k+1			  5			 10			0.5		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 10			0.5		2	0.32514
patient		physician		1		1		k+1		k+1			  5			 10			0.5		3	0.36561
patient		physician		1		1		k+1		k+1			  5			 10			0.5		4	0.40318
patient		physician		1		1		k+1		k+1			  5			 10			0.5		5	0.43064
patient		physician		1		1		k+1		k+1			  5			 10			0.4		1	0.21098
patient		physician		1		1		k+1		k+1			  5			 10			0.4		2	0.32370
patient		physician		1		1		k+1		k+1			  5			 10			0.4		3	0.36850
patient		physician		1		1		k+1		k+1			  5			 10			0.4		4	0.40173
patient		physician		1		1		k+1		k+1			  5			 10			0.4		5	0.42919
patient		physician		1		1		k+1		k+1			  5			 10			0.3		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 10			0.3		2	0.32370
patient		physician		1		1		k+1		k+1			  5			 10			0.3		3	0.37139
patient		physician		1		1		k+1		k+1			  5			 10			0.3		4	0.40318
patient		physician		1		1		k+1		k+1			  5			 10			0.3		5	0.43064
patient		physician		1		1		k+1		k+1			  5			 10			0.2		1	0.21532
patient		physician		1		1		k+1		k+1			  5			 10			0.2		2	0.32948
patient		physician		1		1		k+1		k+1			  5			 10			0.2		3	0.36705
patient		physician		1		1		k+1		k+1			  5			 10			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			  5			 10			0.2		5	0.42919
patient		physician		1		1		k+1		k+1			  5			 10			0.1		1	0.21965
patient		physician		1		1		k+1		k+1			  5			 10			0.1		2	0.32081
patient		physician		1		1		k+1		k+1			  5			 10			0.1		3	0.36272
patient		physician		1		1		k+1		k+1			  5			 10			0.1		4	0.39451
patient		physician		1		1		k+1		k+1			  5			 10			0.1		5	0.42775
patient		physician		1		1		k+1		k+1			  5			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			 20			1.0		1	0.25000
patient		physician		1		1		k+1		k+1			  5			 20			1.0		2	0.29913
patient		physician		1		1		k+1		k+1			  5			 20			1.0		3	0.34827
patient		physician		1		1		k+1		k+1			  5			 20			1.0		4	0.37139
patient		physician		1		1		k+1		k+1			  5			 20			1.0		5	0.38873
patient		physician		1		1		k+1		k+1			  5			 20			0.9		1	0.21532
patient		physician		1		1		k+1		k+1			  5			 20			0.9		2	0.30202
patient		physician		1		1		k+1		k+1			  5			 20			0.9		3	0.35405
patient		physician		1		1		k+1		k+1			  5			 20			0.9		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 20			0.9		5	0.42052
patient		physician		1		1		k+1		k+1			  5			 20			0.8		1	0.21532
patient		physician		1		1		k+1		k+1			  5			 20			0.8		2	0.30636
patient		physician		1		1		k+1		k+1			  5			 20			0.8		3	0.35838
patient		physician		1		1		k+1		k+1			  5			 20			0.8		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 20			0.8		5	0.42052
patient		physician		1		1		k+1		k+1			  5			 20			0.7		1	0.21532
patient		physician		1		1		k+1		k+1			  5			 20			0.7		2	0.30925
patient		physician		1		1		k+1		k+1			  5			 20			0.7		3	0.35838
patient		physician		1		1		k+1		k+1			  5			 20			0.7		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 20			0.7		5	0.42197
patient		physician		1		1		k+1		k+1			  5			 20			0.6		1	0.21821
patient		physician		1		1		k+1		k+1			  5			 20			0.6		2	0.30925
patient		physician		1		1		k+1		k+1			  5			 20			0.6		3	0.35838
patient		physician		1		1		k+1		k+1			  5			 20			0.6		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 20			0.6		5	0.42197
patient		physician		1		1		k+1		k+1			  5			 20			0.5		1	0.22254
patient		physician		1		1		k+1		k+1			  5			 20			0.5		2	0.31503
patient		physician		1		1		k+1		k+1			  5			 20			0.5		3	0.35838
patient		physician		1		1		k+1		k+1			  5			 20			0.5		4	0.38873
patient		physician		1		1		k+1		k+1			  5			 20			0.5		5	0.42052
patient		physician		1		1		k+1		k+1			  5			 20			0.4		1	0.22254
patient		physician		1		1		k+1		k+1			  5			 20			0.4		2	0.31503
patient		physician		1		1		k+1		k+1			  5			 20			0.4		3	0.36127
patient		physician		1		1		k+1		k+1			  5			 20			0.4		4	0.39017
patient		physician		1		1		k+1		k+1			  5			 20			0.4		5	0.41908
patient		physician		1		1		k+1		k+1			  5			 20			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  5			 20			0.3		2	0.31503
patient		physician		1		1		k+1		k+1			  5			 20			0.3		3	0.36416
patient		physician		1		1		k+1		k+1			  5			 20			0.3		4	0.39017
patient		physician		1		1		k+1		k+1			  5			 20			0.3		5	0.42197
patient		physician		1		1		k+1		k+1			  5			 20			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			  5			 20			0.2		2	0.32225
patient		physician		1		1		k+1		k+1			  5			 20			0.2		3	0.36272
patient		physician		1		1		k+1		k+1			  5			 20			0.2		4	0.38873
patient		physician		1		1		k+1		k+1			  5			 20			0.2		5	0.42197
patient		physician		1		1		k+1		k+1			  5			 20			0.1		1	0.22399
patient		physician		1		1		k+1		k+1			  5			 20			0.1		2	0.31503
patient		physician		1		1		k+1		k+1			  5			 20			0.1		3	0.35983
patient		physician		1		1		k+1		k+1			  5			 20			0.1		4	0.38873
patient		physician		1		1		k+1		k+1			  5			 20			0.1		5	0.41908
patient		physician		1		1		k+1		k+1			  5			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			 50			1.0		1	0.24711
patient		physician		1		1		k+1		k+1			  5			 50			1.0		2	0.30347
patient		physician		1		1		k+1		k+1			  5			 50			1.0		3	0.34538
patient		physician		1		1		k+1		k+1			  5			 50			1.0		4	0.36994
patient		physician		1		1		k+1		k+1			  5			 50			1.0		5	0.39306
patient		physician		1		1		k+1		k+1			  5			 50			0.9		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 50			0.9		2	0.30636
patient		physician		1		1		k+1		k+1			  5			 50			0.9		3	0.34827
patient		physician		1		1		k+1		k+1			  5			 50			0.9		4	0.38295
patient		physician		1		1		k+1		k+1			  5			 50			0.9		5	0.42341
patient		physician		1		1		k+1		k+1			  5			 50			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			  5			 50			0.8		2	0.30925
patient		physician		1		1		k+1		k+1			  5			 50			0.8		3	0.35116
patient		physician		1		1		k+1		k+1			  5			 50			0.8		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 50			0.8		5	0.42341
patient		physician		1		1		k+1		k+1			  5			 50			0.7		1	0.21387
patient		physician		1		1		k+1		k+1			  5			 50			0.7		2	0.31069
patient		physician		1		1		k+1		k+1			  5			 50			0.7		3	0.35116
patient		physician		1		1		k+1		k+1			  5			 50			0.7		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 50			0.7		5	0.42341
patient		physician		1		1		k+1		k+1			  5			 50			0.6		1	0.21821
patient		physician		1		1		k+1		k+1			  5			 50			0.6		2	0.31214
patient		physician		1		1		k+1		k+1			  5			 50			0.6		3	0.35116
patient		physician		1		1		k+1		k+1			  5			 50			0.6		4	0.38873
patient		physician		1		1		k+1		k+1			  5			 50			0.6		5	0.42341
patient		physician		1		1		k+1		k+1			  5			 50			0.5		1	0.22254
patient		physician		1		1		k+1		k+1			  5			 50			0.5		2	0.31358
patient		physician		1		1		k+1		k+1			  5			 50			0.5		3	0.35405
patient		physician		1		1		k+1		k+1			  5			 50			0.5		4	0.39306
patient		physician		1		1		k+1		k+1			  5			 50			0.5		5	0.42197
patient		physician		1		1		k+1		k+1			  5			 50			0.4		1	0.21965
patient		physician		1		1		k+1		k+1			  5			 50			0.4		2	0.31647
patient		physician		1		1		k+1		k+1			  5			 50			0.4		3	0.35694
patient		physician		1		1		k+1		k+1			  5			 50			0.4		4	0.39162
patient		physician		1		1		k+1		k+1			  5			 50			0.4		5	0.42052
patient		physician		1		1		k+1		k+1			  5			 50			0.3		1	0.21532
patient		physician		1		1		k+1		k+1			  5			 50			0.3		2	0.31792
patient		physician		1		1		k+1		k+1			  5			 50			0.3		3	0.36127
patient		physician		1		1		k+1		k+1			  5			 50			0.3		4	0.39306
patient		physician		1		1		k+1		k+1			  5			 50			0.3		5	0.42052
patient		physician		1		1		k+1		k+1			  5			 50			0.2		1	0.21821
patient		physician		1		1		k+1		k+1			  5			 50			0.2		2	0.32370
patient		physician		1		1		k+1		k+1			  5			 50			0.2		3	0.36416
patient		physician		1		1		k+1		k+1			  5			 50			0.2		4	0.38728
patient		physician		1		1		k+1		k+1			  5			 50			0.2		5	0.41618
patient		physician		1		1		k+1		k+1			  5			 50			0.1		1	0.22254
patient		physician		1		1		k+1		k+1			  5			 50			0.1		2	0.32225
patient		physician		1		1		k+1		k+1			  5			 50			0.1		3	0.35694
patient		physician		1		1		k+1		k+1			  5			 50			0.1		4	0.38150
patient		physician		1		1		k+1		k+1			  5			 50			0.1		5	0.41474
patient		physician		1		1		k+1		k+1			  5			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			  5			100			1.0		1	0.23555
patient		physician		1		1		k+1		k+1			  5			100			1.0		2	0.29480
patient		physician		1		1		k+1		k+1			  5			100			1.0		3	0.33960
patient		physician		1		1		k+1		k+1			  5			100			1.0		4	0.36416
patient		physician		1		1		k+1		k+1			  5			100			1.0		5	0.38006
patient		physician		1		1		k+1		k+1			  5			100			0.9		1	0.20376
patient		physician		1		1		k+1		k+1			  5			100			0.9		2	0.30202
patient		physician		1		1		k+1		k+1			  5			100			0.9		3	0.34538
patient		physician		1		1		k+1		k+1			  5			100			0.9		4	0.38295
patient		physician		1		1		k+1		k+1			  5			100			0.9		5	0.40896
patient		physician		1		1		k+1		k+1			  5			100			0.8		1	0.20376
patient		physician		1		1		k+1		k+1			  5			100			0.8		2	0.30491
patient		physician		1		1		k+1		k+1			  5			100			0.8		3	0.34971
patient		physician		1		1		k+1		k+1			  5			100			0.8		4	0.38728
patient		physician		1		1		k+1		k+1			  5			100			0.8		5	0.41040
patient		physician		1		1		k+1		k+1			  5			100			0.7		1	0.20665
patient		physician		1		1		k+1		k+1			  5			100			0.7		2	0.30780
patient		physician		1		1		k+1		k+1			  5			100			0.7		3	0.34971
patient		physician		1		1		k+1		k+1			  5			100			0.7		4	0.38728
patient		physician		1		1		k+1		k+1			  5			100			0.7		5	0.41040
patient		physician		1		1		k+1		k+1			  5			100			0.6		1	0.20954
patient		physician		1		1		k+1		k+1			  5			100			0.6		2	0.30780
patient		physician		1		1		k+1		k+1			  5			100			0.6		3	0.34971
patient		physician		1		1		k+1		k+1			  5			100			0.6		4	0.38584
patient		physician		1		1		k+1		k+1			  5			100			0.6		5	0.41040
patient		physician		1		1		k+1		k+1			  5			100			0.5		1	0.21532
patient		physician		1		1		k+1		k+1			  5			100			0.5		2	0.30925
patient		physician		1		1		k+1		k+1			  5			100			0.5		3	0.35549
patient		physician		1		1		k+1		k+1			  5			100			0.5		4	0.38584
patient		physician		1		1		k+1		k+1			  5			100			0.5		5	0.40896
patient		physician		1		1		k+1		k+1			  5			100			0.4		1	0.21821
patient		physician		1		1		k+1		k+1			  5			100			0.4		2	0.31358
patient		physician		1		1		k+1		k+1			  5			100			0.4		3	0.35983
patient		physician		1		1		k+1		k+1			  5			100			0.4		4	0.38728
patient		physician		1		1		k+1		k+1			  5			100			0.4		5	0.40896
patient		physician		1		1		k+1		k+1			  5			100			0.3		1	0.21965
patient		physician		1		1		k+1		k+1			  5			100			0.3		2	0.31503
patient		physician		1		1		k+1		k+1			  5			100			0.3		3	0.35983
patient		physician		1		1		k+1		k+1			  5			100			0.3		4	0.38584
patient		physician		1		1		k+1		k+1			  5			100			0.3		5	0.40896
patient		physician		1		1		k+1		k+1			  5			100			0.2		1	0.22543
patient		physician		1		1		k+1		k+1			  5			100			0.2		2	0.32514
patient		physician		1		1		k+1		k+1			  5			100			0.2		3	0.36127
patient		physician		1		1		k+1		k+1			  5			100			0.2		4	0.38150
patient		physician		1		1		k+1		k+1			  5			100			0.2		5	0.40607
patient		physician		1		1		k+1		k+1			  5			100			0.1		1	0.22688
patient		physician		1		1		k+1		k+1			  5			100			0.1		2	0.31647
patient		physician		1		1		k+1		k+1			  5			100			0.1		3	0.35260
patient		physician		1		1		k+1		k+1			  5			100			0.1		4	0.37139
patient		physician		1		1		k+1		k+1			  5			100			0.1		5	0.40607
patient		physician		1		1		k+1		k+1			  5			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			  5			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			  5			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			  5			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			  5			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			  1			1.0		1	0.24133
patient		physician		1		1		k+1		k+1			 10			  1			1.0		2	0.31647
patient		physician		1		1		k+1		k+1			 10			  1			1.0		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  1			1.0		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  1			1.0		5	0.41618
patient		physician		1		1		k+1		k+1			 10			  1			0.9		1	0.20665
patient		physician		1		1		k+1		k+1			 10			  1			0.9		2	0.30202
patient		physician		1		1		k+1		k+1			 10			  1			0.9		3	0.34971
patient		physician		1		1		k+1		k+1			 10			  1			0.9		4	0.39017
patient		physician		1		1		k+1		k+1			 10			  1			0.9		5	0.41908
patient		physician		1		1		k+1		k+1			 10			  1			0.8		1	0.21243
patient		physician		1		1		k+1		k+1			 10			  1			0.8		2	0.30058
patient		physician		1		1		k+1		k+1			 10			  1			0.8		3	0.35694
patient		physician		1		1		k+1		k+1			 10			  1			0.8		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  1			0.8		5	0.41908
patient		physician		1		1		k+1		k+1			 10			  1			0.7		1	0.21243
patient		physician		1		1		k+1		k+1			 10			  1			0.7		2	0.30491
patient		physician		1		1		k+1		k+1			 10			  1			0.7		3	0.35694
patient		physician		1		1		k+1		k+1			 10			  1			0.7		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  1			0.7		5	0.42052
patient		physician		1		1		k+1		k+1			 10			  1			0.6		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  1			0.6		2	0.30780
patient		physician		1		1		k+1		k+1			 10			  1			0.6		3	0.35838
patient		physician		1		1		k+1		k+1			 10			  1			0.6		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  1			0.6		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  1			0.5		1	0.20809
patient		physician		1		1		k+1		k+1			 10			  1			0.5		2	0.31069
patient		physician		1		1		k+1		k+1			 10			  1			0.5		3	0.36127
patient		physician		1		1		k+1		k+1			 10			  1			0.5		4	0.39884
patient		physician		1		1		k+1		k+1			 10			  1			0.5		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  1			0.4		1	0.21243
patient		physician		1		1		k+1		k+1			 10			  1			0.4		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  1			0.4		3	0.36127
patient		physician		1		1		k+1		k+1			 10			  1			0.4		4	0.39595
patient		physician		1		1		k+1		k+1			 10			  1			0.4		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  1			0.3		1	0.21098
patient		physician		1		1		k+1		k+1			 10			  1			0.3		2	0.31503
patient		physician		1		1		k+1		k+1			 10			  1			0.3		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  1			0.3		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  1			0.3		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  1			0.2		1	0.21676
patient		physician		1		1		k+1		k+1			 10			  1			0.2		2	0.32370
patient		physician		1		1		k+1		k+1			 10			  1			0.2		3	0.36850
patient		physician		1		1		k+1		k+1			 10			  1			0.2		4	0.40318
patient		physician		1		1		k+1		k+1			 10			  1			0.2		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  1			0.1		1	0.21532
patient		physician		1		1		k+1		k+1			 10			  1			0.1		2	0.32225
patient		physician		1		1		k+1		k+1			 10			  1			0.1		3	0.37139
patient		physician		1		1		k+1		k+1			 10			  1			0.1		4	0.39884
patient		physician		1		1		k+1		k+1			 10			  1			0.1		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			  2			1.0		1	0.24711
patient		physician		1		1		k+1		k+1			 10			  2			1.0		2	0.31792
patient		physician		1		1		k+1		k+1			 10			  2			1.0		3	0.36994
patient		physician		1		1		k+1		k+1			 10			  2			1.0		4	0.39595
patient		physician		1		1		k+1		k+1			 10			  2			1.0		5	0.41474
patient		physician		1		1		k+1		k+1			 10			  2			0.9		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  2			0.9		2	0.30347
patient		physician		1		1		k+1		k+1			 10			  2			0.9		3	0.35405
patient		physician		1		1		k+1		k+1			 10			  2			0.9		4	0.39017
patient		physician		1		1		k+1		k+1			 10			  2			0.9		5	0.41763
patient		physician		1		1		k+1		k+1			 10			  2			0.8		1	0.21387
patient		physician		1		1		k+1		k+1			 10			  2			0.8		2	0.30202
patient		physician		1		1		k+1		k+1			 10			  2			0.8		3	0.35694
patient		physician		1		1		k+1		k+1			 10			  2			0.8		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  2			0.8		5	0.41908
patient		physician		1		1		k+1		k+1			 10			  2			0.7		1	0.21387
patient		physician		1		1		k+1		k+1			 10			  2			0.7		2	0.30347
patient		physician		1		1		k+1		k+1			 10			  2			0.7		3	0.35694
patient		physician		1		1		k+1		k+1			 10			  2			0.7		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  2			0.7		5	0.41908
patient		physician		1		1		k+1		k+1			 10			  2			0.6		1	0.21532
patient		physician		1		1		k+1		k+1			 10			  2			0.6		2	0.30780
patient		physician		1		1		k+1		k+1			 10			  2			0.6		3	0.35983
patient		physician		1		1		k+1		k+1			 10			  2			0.6		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  2			0.6		5	0.42052
patient		physician		1		1		k+1		k+1			 10			  2			0.5		1	0.21387
patient		physician		1		1		k+1		k+1			 10			  2			0.5		2	0.31069
patient		physician		1		1		k+1		k+1			 10			  2			0.5		3	0.36272
patient		physician		1		1		k+1		k+1			 10			  2			0.5		4	0.39884
patient		physician		1		1		k+1		k+1			 10			  2			0.5		5	0.42052
patient		physician		1		1		k+1		k+1			 10			  2			0.4		1	0.21821
patient		physician		1		1		k+1		k+1			 10			  2			0.4		2	0.30780
patient		physician		1		1		k+1		k+1			 10			  2			0.4		3	0.36127
patient		physician		1		1		k+1		k+1			 10			  2			0.4		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  2			0.4		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  2			0.3		1	0.21676
patient		physician		1		1		k+1		k+1			 10			  2			0.3		2	0.31503
patient		physician		1		1		k+1		k+1			 10			  2			0.3		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  2			0.3		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  2			0.3		5	0.42052
patient		physician		1		1		k+1		k+1			 10			  2			0.2		1	0.22110
patient		physician		1		1		k+1		k+1			 10			  2			0.2		2	0.32225
patient		physician		1		1		k+1		k+1			 10			  2			0.2		3	0.36850
patient		physician		1		1		k+1		k+1			 10			  2			0.2		4	0.40029
patient		physician		1		1		k+1		k+1			 10			  2			0.2		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  2			0.1		1	0.21821
patient		physician		1		1		k+1		k+1			 10			  2			0.1		2	0.31792
patient		physician		1		1		k+1		k+1			 10			  2			0.1		3	0.36850
patient		physician		1		1		k+1		k+1			 10			  2			0.1		4	0.39595
patient		physician		1		1		k+1		k+1			 10			  2			0.1		5	0.42052
patient		physician		1		1		k+1		k+1			 10			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			  3			1.0		1	0.23988
patient		physician		1		1		k+1		k+1			 10			  3			1.0		2	0.31069
patient		physician		1		1		k+1		k+1			 10			  3			1.0		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  3			1.0		4	0.40029
patient		physician		1		1		k+1		k+1			 10			  3			1.0		5	0.41763
patient		physician		1		1		k+1		k+1			 10			  3			0.9		1	0.20520
patient		physician		1		1		k+1		k+1			 10			  3			0.9		2	0.30347
patient		physician		1		1		k+1		k+1			 10			  3			0.9		3	0.35694
patient		physician		1		1		k+1		k+1			 10			  3			0.9		4	0.38728
patient		physician		1		1		k+1		k+1			 10			  3			0.9		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  3			0.8		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  3			0.8		2	0.30491
patient		physician		1		1		k+1		k+1			 10			  3			0.8		3	0.35983
patient		physician		1		1		k+1		k+1			 10			  3			0.8		4	0.39017
patient		physician		1		1		k+1		k+1			 10			  3			0.8		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  3			0.7		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  3			0.7		2	0.30347
patient		physician		1		1		k+1		k+1			 10			  3			0.7		3	0.35983
patient		physician		1		1		k+1		k+1			 10			  3			0.7		4	0.39162
patient		physician		1		1		k+1		k+1			 10			  3			0.7		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  3			0.6		1	0.21098
patient		physician		1		1		k+1		k+1			 10			  3			0.6		2	0.30780
patient		physician		1		1		k+1		k+1			 10			  3			0.6		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  3			0.6		4	0.39306
patient		physician		1		1		k+1		k+1			 10			  3			0.6		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  3			0.5		1	0.21243
patient		physician		1		1		k+1		k+1			 10			  3			0.5		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  3			0.5		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  3			0.5		4	0.39595
patient		physician		1		1		k+1		k+1			 10			  3			0.5		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  3			0.4		1	0.21676
patient		physician		1		1		k+1		k+1			 10			  3			0.4		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  3			0.4		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  3			0.4		4	0.39306
patient		physician		1		1		k+1		k+1			 10			  3			0.4		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  3			0.3		1	0.21532
patient		physician		1		1		k+1		k+1			 10			  3			0.3		2	0.31503
patient		physician		1		1		k+1		k+1			 10			  3			0.3		3	0.36705
patient		physician		1		1		k+1		k+1			 10			  3			0.3		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  3			0.3		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  3			0.2		1	0.21965
patient		physician		1		1		k+1		k+1			 10			  3			0.2		2	0.32225
patient		physician		1		1		k+1		k+1			 10			  3			0.2		3	0.36850
patient		physician		1		1		k+1		k+1			 10			  3			0.2		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  3			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			 10			  3			0.1		1	0.21821
patient		physician		1		1		k+1		k+1			 10			  3			0.1		2	0.32225
patient		physician		1		1		k+1		k+1			 10			  3			0.1		3	0.36850
patient		physician		1		1		k+1		k+1			 10			  3			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  3			0.1		5	0.41618
patient		physician		1		1		k+1		k+1			 10			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			  4			1.0		1	0.23410
patient		physician		1		1		k+1		k+1			 10			  4			1.0		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  4			1.0		3	0.36272
patient		physician		1		1		k+1		k+1			 10			  4			1.0		4	0.39884
patient		physician		1		1		k+1		k+1			 10			  4			1.0		5	0.41474
patient		physician		1		1		k+1		k+1			 10			  4			0.9		1	0.19653
patient		physician		1		1		k+1		k+1			 10			  4			0.9		2	0.30636
patient		physician		1		1		k+1		k+1			 10			  4			0.9		3	0.35983
patient		physician		1		1		k+1		k+1			 10			  4			0.9		4	0.39162
patient		physician		1		1		k+1		k+1			 10			  4			0.9		5	0.42197
patient		physician		1		1		k+1		k+1			 10			  4			0.8		1	0.20087
patient		physician		1		1		k+1		k+1			 10			  4			0.8		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  4			0.8		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  4			0.8		4	0.39162
patient		physician		1		1		k+1		k+1			 10			  4			0.8		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  4			0.7		1	0.20087
patient		physician		1		1		k+1		k+1			 10			  4			0.7		2	0.30780
patient		physician		1		1		k+1		k+1			 10			  4			0.7		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  4			0.7		4	0.39306
patient		physician		1		1		k+1		k+1			 10			  4			0.7		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  4			0.6		1	0.20376
patient		physician		1		1		k+1		k+1			 10			  4			0.6		2	0.31214
patient		physician		1		1		k+1		k+1			 10			  4			0.6		3	0.36705
patient		physician		1		1		k+1		k+1			 10			  4			0.6		4	0.39306
patient		physician		1		1		k+1		k+1			 10			  4			0.6		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  4			0.5		1	0.20376
patient		physician		1		1		k+1		k+1			 10			  4			0.5		2	0.31358
patient		physician		1		1		k+1		k+1			 10			  4			0.5		3	0.36705
patient		physician		1		1		k+1		k+1			 10			  4			0.5		4	0.39595
patient		physician		1		1		k+1		k+1			 10			  4			0.5		5	0.42486
patient		physician		1		1		k+1		k+1			 10			  4			0.4		1	0.21243
patient		physician		1		1		k+1		k+1			 10			  4			0.4		2	0.31358
patient		physician		1		1		k+1		k+1			 10			  4			0.4		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  4			0.4		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  4			0.4		5	0.42630
patient		physician		1		1		k+1		k+1			 10			  4			0.3		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  4			0.3		2	0.31503
patient		physician		1		1		k+1		k+1			 10			  4			0.3		3	0.36850
patient		physician		1		1		k+1		k+1			 10			  4			0.3		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  4			0.3		5	0.42630
patient		physician		1		1		k+1		k+1			 10			  4			0.2		1	0.21387
patient		physician		1		1		k+1		k+1			 10			  4			0.2		2	0.31936
patient		physician		1		1		k+1		k+1			 10			  4			0.2		3	0.36994
patient		physician		1		1		k+1		k+1			 10			  4			0.2		4	0.39884
patient		physician		1		1		k+1		k+1			 10			  4			0.2		5	0.42630
patient		physician		1		1		k+1		k+1			 10			  4			0.1		1	0.21821
patient		physician		1		1		k+1		k+1			 10			  4			0.1		2	0.32081
patient		physician		1		1		k+1		k+1			 10			  4			0.1		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  4			0.1		4	0.39451
patient		physician		1		1		k+1		k+1			 10			  4			0.1		5	0.41908
patient		physician		1		1		k+1		k+1			 10			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			  5			1.0		1	0.23844
patient		physician		1		1		k+1		k+1			 10			  5			1.0		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  5			1.0		3	0.36127
patient		physician		1		1		k+1		k+1			 10			  5			1.0		4	0.40607
patient		physician		1		1		k+1		k+1			 10			  5			1.0		5	0.42341
patient		physician		1		1		k+1		k+1			 10			  5			0.9		1	0.20231
patient		physician		1		1		k+1		k+1			 10			  5			0.9		2	0.30636
patient		physician		1		1		k+1		k+1			 10			  5			0.9		3	0.35549
patient		physician		1		1		k+1		k+1			 10			  5			0.9		4	0.40173
patient		physician		1		1		k+1		k+1			 10			  5			0.9		5	0.43353
patient		physician		1		1		k+1		k+1			 10			  5			0.8		1	0.20665
patient		physician		1		1		k+1		k+1			 10			  5			0.8		2	0.30925
patient		physician		1		1		k+1		k+1			 10			  5			0.8		3	0.36272
patient		physician		1		1		k+1		k+1			 10			  5			0.8		4	0.40462
patient		physician		1		1		k+1		k+1			 10			  5			0.8		5	0.43497
patient		physician		1		1		k+1		k+1			 10			  5			0.7		1	0.20520
patient		physician		1		1		k+1		k+1			 10			  5			0.7		2	0.31069
patient		physician		1		1		k+1		k+1			 10			  5			0.7		3	0.36272
patient		physician		1		1		k+1		k+1			 10			  5			0.7		4	0.40462
patient		physician		1		1		k+1		k+1			 10			  5			0.7		5	0.43497
patient		physician		1		1		k+1		k+1			 10			  5			0.6		1	0.20809
patient		physician		1		1		k+1		k+1			 10			  5			0.6		2	0.31503
patient		physician		1		1		k+1		k+1			 10			  5			0.6		3	0.36272
patient		physician		1		1		k+1		k+1			 10			  5			0.6		4	0.40462
patient		physician		1		1		k+1		k+1			 10			  5			0.6		5	0.43642
patient		physician		1		1		k+1		k+1			 10			  5			0.5		1	0.21098
patient		physician		1		1		k+1		k+1			 10			  5			0.5		2	0.31647
patient		physician		1		1		k+1		k+1			 10			  5			0.5		3	0.36416
patient		physician		1		1		k+1		k+1			 10			  5			0.5		4	0.40751
patient		physician		1		1		k+1		k+1			 10			  5			0.5		5	0.43642
patient		physician		1		1		k+1		k+1			 10			  5			0.4		1	0.21098
patient		physician		1		1		k+1		k+1			 10			  5			0.4		2	0.31792
patient		physician		1		1		k+1		k+1			 10			  5			0.4		3	0.36272
patient		physician		1		1		k+1		k+1			 10			  5			0.4		4	0.40462
patient		physician		1		1		k+1		k+1			 10			  5			0.4		5	0.43642
patient		physician		1		1		k+1		k+1			 10			  5			0.3		1	0.21098
patient		physician		1		1		k+1		k+1			 10			  5			0.3		2	0.32081
patient		physician		1		1		k+1		k+1			 10			  5			0.3		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  5			0.3		4	0.40462
patient		physician		1		1		k+1		k+1			 10			  5			0.3		5	0.43786
patient		physician		1		1		k+1		k+1			 10			  5			0.2		1	0.21532
patient		physician		1		1		k+1		k+1			 10			  5			0.2		2	0.32225
patient		physician		1		1		k+1		k+1			 10			  5			0.2		3	0.36705
patient		physician		1		1		k+1		k+1			 10			  5			0.2		4	0.40896
patient		physician		1		1		k+1		k+1			 10			  5			0.2		5	0.43642
patient		physician		1		1		k+1		k+1			 10			  5			0.1		1	0.21676
patient		physician		1		1		k+1		k+1			 10			  5			0.1		2	0.32081
patient		physician		1		1		k+1		k+1			 10			  5			0.1		3	0.36561
patient		physician		1		1		k+1		k+1			 10			  5			0.1		4	0.39740
patient		physician		1		1		k+1		k+1			 10			  5			0.1		5	0.42919
patient		physician		1		1		k+1		k+1			 10			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			 10			1.0		1	0.22832
patient		physician		1		1		k+1		k+1			 10			 10			1.0		2	0.30347
patient		physician		1		1		k+1		k+1			 10			 10			1.0		3	0.34538
patient		physician		1		1		k+1		k+1			 10			 10			1.0		4	0.38150
patient		physician		1		1		k+1		k+1			 10			 10			1.0		5	0.40462
patient		physician		1		1		k+1		k+1			 10			 10			0.9		1	0.19942
patient		physician		1		1		k+1		k+1			 10			 10			0.9		2	0.30491
patient		physician		1		1		k+1		k+1			 10			 10			0.9		3	0.34827
patient		physician		1		1		k+1		k+1			 10			 10			0.9		4	0.38439
patient		physician		1		1		k+1		k+1			 10			 10			0.9		5	0.41763
patient		physician		1		1		k+1		k+1			 10			 10			0.8		1	0.20376
patient		physician		1		1		k+1		k+1			 10			 10			0.8		2	0.30636
patient		physician		1		1		k+1		k+1			 10			 10			0.8		3	0.35260
patient		physician		1		1		k+1		k+1			 10			 10			0.8		4	0.38584
patient		physician		1		1		k+1		k+1			 10			 10			0.8		5	0.41763
patient		physician		1		1		k+1		k+1			 10			 10			0.7		1	0.20376
patient		physician		1		1		k+1		k+1			 10			 10			0.7		2	0.30636
patient		physician		1		1		k+1		k+1			 10			 10			0.7		3	0.35116
patient		physician		1		1		k+1		k+1			 10			 10			0.7		4	0.39017
patient		physician		1		1		k+1		k+1			 10			 10			0.7		5	0.41763
patient		physician		1		1		k+1		k+1			 10			 10			0.6		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 10			0.6		2	0.30780
patient		physician		1		1		k+1		k+1			 10			 10			0.6		3	0.34971
patient		physician		1		1		k+1		k+1			 10			 10			0.6		4	0.39017
patient		physician		1		1		k+1		k+1			 10			 10			0.6		5	0.41908
patient		physician		1		1		k+1		k+1			 10			 10			0.5		1	0.21098
patient		physician		1		1		k+1		k+1			 10			 10			0.5		2	0.31069
patient		physician		1		1		k+1		k+1			 10			 10			0.5		3	0.35405
patient		physician		1		1		k+1		k+1			 10			 10			0.5		4	0.39162
patient		physician		1		1		k+1		k+1			 10			 10			0.5		5	0.42052
patient		physician		1		1		k+1		k+1			 10			 10			0.4		1	0.21243
patient		physician		1		1		k+1		k+1			 10			 10			0.4		2	0.31069
patient		physician		1		1		k+1		k+1			 10			 10			0.4		3	0.35260
patient		physician		1		1		k+1		k+1			 10			 10			0.4		4	0.39162
patient		physician		1		1		k+1		k+1			 10			 10			0.4		5	0.41908
patient		physician		1		1		k+1		k+1			 10			 10			0.3		1	0.20809
patient		physician		1		1		k+1		k+1			 10			 10			0.3		2	0.31792
patient		physician		1		1		k+1		k+1			 10			 10			0.3		3	0.35405
patient		physician		1		1		k+1		k+1			 10			 10			0.3		4	0.39162
patient		physician		1		1		k+1		k+1			 10			 10			0.3		5	0.41763
patient		physician		1		1		k+1		k+1			 10			 10			0.2		1	0.21387
patient		physician		1		1		k+1		k+1			 10			 10			0.2		2	0.31792
patient		physician		1		1		k+1		k+1			 10			 10			0.2		3	0.35405
patient		physician		1		1		k+1		k+1			 10			 10			0.2		4	0.39017
patient		physician		1		1		k+1		k+1			 10			 10			0.2		5	0.41618
patient		physician		1		1		k+1		k+1			 10			 10			0.1		1	0.21532
patient		physician		1		1		k+1		k+1			 10			 10			0.1		2	0.31792
patient		physician		1		1		k+1		k+1			 10			 10			0.1		3	0.35405
patient		physician		1		1		k+1		k+1			 10			 10			0.1		4	0.38584
patient		physician		1		1		k+1		k+1			 10			 10			0.1		5	0.41618
patient		physician		1		1		k+1		k+1			 10			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			 20			1.0		1	0.22977
patient		physician		1		1		k+1		k+1			 10			 20			1.0		2	0.28468
patient		physician		1		1		k+1		k+1			 10			 20			1.0		3	0.33671
patient		physician		1		1		k+1		k+1			 10			 20			1.0		4	0.37139
patient		physician		1		1		k+1		k+1			 10			 20			1.0		5	0.39595
patient		physician		1		1		k+1		k+1			 10			 20			0.9		1	0.19942
patient		physician		1		1		k+1		k+1			 10			 20			0.9		2	0.29191
patient		physician		1		1		k+1		k+1			 10			 20			0.9		3	0.33815
patient		physician		1		1		k+1		k+1			 10			 20			0.9		4	0.37428
patient		physician		1		1		k+1		k+1			 10			 20			0.9		5	0.41329
patient		physician		1		1		k+1		k+1			 10			 20			0.8		1	0.20376
patient		physician		1		1		k+1		k+1			 10			 20			0.8		2	0.29191
patient		physician		1		1		k+1		k+1			 10			 20			0.8		3	0.34104
patient		physician		1		1		k+1		k+1			 10			 20			0.8		4	0.37572
patient		physician		1		1		k+1		k+1			 10			 20			0.8		5	0.41474
patient		physician		1		1		k+1		k+1			 10			 20			0.7		1	0.20376
patient		physician		1		1		k+1		k+1			 10			 20			0.7		2	0.29191
patient		physician		1		1		k+1		k+1			 10			 20			0.7		3	0.34249
patient		physician		1		1		k+1		k+1			 10			 20			0.7		4	0.37717
patient		physician		1		1		k+1		k+1			 10			 20			0.7		5	0.41474
patient		physician		1		1		k+1		k+1			 10			 20			0.6		1	0.20809
patient		physician		1		1		k+1		k+1			 10			 20			0.6		2	0.29480
patient		physician		1		1		k+1		k+1			 10			 20			0.6		3	0.34249
patient		physician		1		1		k+1		k+1			 10			 20			0.6		4	0.38150
patient		physician		1		1		k+1		k+1			 10			 20			0.6		5	0.41618
patient		physician		1		1		k+1		k+1			 10			 20			0.5		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 20			0.5		2	0.30058
patient		physician		1		1		k+1		k+1			 10			 20			0.5		3	0.34538
patient		physician		1		1		k+1		k+1			 10			 20			0.5		4	0.38439
patient		physician		1		1		k+1		k+1			 10			 20			0.5		5	0.41618
patient		physician		1		1		k+1		k+1			 10			 20			0.4		1	0.21243
patient		physician		1		1		k+1		k+1			 10			 20			0.4		2	0.30491
patient		physician		1		1		k+1		k+1			 10			 20			0.4		3	0.34538
patient		physician		1		1		k+1		k+1			 10			 20			0.4		4	0.38295
patient		physician		1		1		k+1		k+1			 10			 20			0.4		5	0.41618
patient		physician		1		1		k+1		k+1			 10			 20			0.3		1	0.21243
patient		physician		1		1		k+1		k+1			 10			 20			0.3		2	0.31358
patient		physician		1		1		k+1		k+1			 10			 20			0.3		3	0.35260
patient		physician		1		1		k+1		k+1			 10			 20			0.3		4	0.37717
patient		physician		1		1		k+1		k+1			 10			 20			0.3		5	0.41763
patient		physician		1		1		k+1		k+1			 10			 20			0.2		1	0.21243
patient		physician		1		1		k+1		k+1			 10			 20			0.2		2	0.31503
patient		physician		1		1		k+1		k+1			 10			 20			0.2		3	0.35260
patient		physician		1		1		k+1		k+1			 10			 20			0.2		4	0.37717
patient		physician		1		1		k+1		k+1			 10			 20			0.2		5	0.41763
patient		physician		1		1		k+1		k+1			 10			 20			0.1		1	0.21532
patient		physician		1		1		k+1		k+1			 10			 20			0.1		2	0.30925
patient		physician		1		1		k+1		k+1			 10			 20			0.1		3	0.35116
patient		physician		1		1		k+1		k+1			 10			 20			0.1		4	0.38150
patient		physician		1		1		k+1		k+1			 10			 20			0.1		5	0.41329
patient		physician		1		1		k+1		k+1			 10			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			 50			1.0		1	0.21821
patient		physician		1		1		k+1		k+1			 10			 50			1.0		2	0.27746
patient		physician		1		1		k+1		k+1			 10			 50			1.0		3	0.32225
patient		physician		1		1		k+1		k+1			 10			 50			1.0		4	0.35116
patient		physician		1		1		k+1		k+1			 10			 50			1.0		5	0.37861
patient		physician		1		1		k+1		k+1			 10			 50			0.9		1	0.19364
patient		physician		1		1		k+1		k+1			 10			 50			0.9		2	0.28613
patient		physician		1		1		k+1		k+1			 10			 50			0.9		3	0.32514
patient		physician		1		1		k+1		k+1			 10			 50			0.9		4	0.35260
patient		physician		1		1		k+1		k+1			 10			 50			0.9		5	0.38728
patient		physician		1		1		k+1		k+1			 10			 50			0.8		1	0.19798
patient		physician		1		1		k+1		k+1			 10			 50			0.8		2	0.28902
patient		physician		1		1		k+1		k+1			 10			 50			0.8		3	0.32948
patient		physician		1		1		k+1		k+1			 10			 50			0.8		4	0.35549
patient		physician		1		1		k+1		k+1			 10			 50			0.8		5	0.39017
patient		physician		1		1		k+1		k+1			 10			 50			0.7		1	0.20087
patient		physician		1		1		k+1		k+1			 10			 50			0.7		2	0.28902
patient		physician		1		1		k+1		k+1			 10			 50			0.7		3	0.32803
patient		physician		1		1		k+1		k+1			 10			 50			0.7		4	0.35549
patient		physician		1		1		k+1		k+1			 10			 50			0.7		5	0.39017
patient		physician		1		1		k+1		k+1			 10			 50			0.6		1	0.20376
patient		physician		1		1		k+1		k+1			 10			 50			0.6		2	0.29335
patient		physician		1		1		k+1		k+1			 10			 50			0.6		3	0.32948
patient		physician		1		1		k+1		k+1			 10			 50			0.6		4	0.35549
patient		physician		1		1		k+1		k+1			 10			 50			0.6		5	0.39451
patient		physician		1		1		k+1		k+1			 10			 50			0.5		1	0.20376
patient		physician		1		1		k+1		k+1			 10			 50			0.5		2	0.29335
patient		physician		1		1		k+1		k+1			 10			 50			0.5		3	0.32948
patient		physician		1		1		k+1		k+1			 10			 50			0.5		4	0.35983
patient		physician		1		1		k+1		k+1			 10			 50			0.5		5	0.39306
patient		physician		1		1		k+1		k+1			 10			 50			0.4		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 50			0.4		2	0.29624
patient		physician		1		1		k+1		k+1			 10			 50			0.4		3	0.33092
patient		physician		1		1		k+1		k+1			 10			 50			0.4		4	0.36561
patient		physician		1		1		k+1		k+1			 10			 50			0.4		5	0.39306
patient		physician		1		1		k+1		k+1			 10			 50			0.3		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 50			0.3		2	0.30202
patient		physician		1		1		k+1		k+1			 10			 50			0.3		3	0.33960
patient		physician		1		1		k+1		k+1			 10			 50			0.3		4	0.36127
patient		physician		1		1		k+1		k+1			 10			 50			0.3		5	0.39451
patient		physician		1		1		k+1		k+1			 10			 50			0.2		1	0.21243
patient		physician		1		1		k+1		k+1			 10			 50			0.2		2	0.30925
patient		physician		1		1		k+1		k+1			 10			 50			0.2		3	0.33815
patient		physician		1		1		k+1		k+1			 10			 50			0.2		4	0.36127
patient		physician		1		1		k+1		k+1			 10			 50			0.2		5	0.39451
patient		physician		1		1		k+1		k+1			 10			 50			0.1		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 50			0.1		2	0.30925
patient		physician		1		1		k+1		k+1			 10			 50			0.1		3	0.33960
patient		physician		1		1		k+1		k+1			 10			 50			0.1		4	0.36416
patient		physician		1		1		k+1		k+1			 10			 50			0.1		5	0.39017
patient		physician		1		1		k+1		k+1			 10			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 10			100			1.0		1	0.21965
patient		physician		1		1		k+1		k+1			 10			100			1.0		2	0.27746
patient		physician		1		1		k+1		k+1			 10			100			1.0		3	0.31792
patient		physician		1		1		k+1		k+1			 10			100			1.0		4	0.34827
patient		physician		1		1		k+1		k+1			 10			100			1.0		5	0.36705
patient		physician		1		1		k+1		k+1			 10			100			0.9		1	0.19364
patient		physician		1		1		k+1		k+1			 10			100			0.9		2	0.27457
patient		physician		1		1		k+1		k+1			 10			100			0.9		3	0.32225
patient		physician		1		1		k+1		k+1			 10			100			0.9		4	0.35983
patient		physician		1		1		k+1		k+1			 10			100			0.9		5	0.38728
patient		physician		1		1		k+1		k+1			 10			100			0.8		1	0.19798
patient		physician		1		1		k+1		k+1			 10			100			0.8		2	0.27890
patient		physician		1		1		k+1		k+1			 10			100			0.8		3	0.33092
patient		physician		1		1		k+1		k+1			 10			100			0.8		4	0.36127
patient		physician		1		1		k+1		k+1			 10			100			0.8		5	0.38584
patient		physician		1		1		k+1		k+1			 10			100			0.7		1	0.20087
patient		physician		1		1		k+1		k+1			 10			100			0.7		2	0.28468
patient		physician		1		1		k+1		k+1			 10			100			0.7		3	0.33092
patient		physician		1		1		k+1		k+1			 10			100			0.7		4	0.36127
patient		physician		1		1		k+1		k+1			 10			100			0.7		5	0.38584
patient		physician		1		1		k+1		k+1			 10			100			0.6		1	0.20376
patient		physician		1		1		k+1		k+1			 10			100			0.6		2	0.28757
patient		physician		1		1		k+1		k+1			 10			100			0.6		3	0.33237
patient		physician		1		1		k+1		k+1			 10			100			0.6		4	0.35983
patient		physician		1		1		k+1		k+1			 10			100			0.6		5	0.38584
patient		physician		1		1		k+1		k+1			 10			100			0.5		1	0.20954
patient		physician		1		1		k+1		k+1			 10			100			0.5		2	0.29046
patient		physician		1		1		k+1		k+1			 10			100			0.5		3	0.33237
patient		physician		1		1		k+1		k+1			 10			100			0.5		4	0.36127
patient		physician		1		1		k+1		k+1			 10			100			0.5		5	0.38873
patient		physician		1		1		k+1		k+1			 10			100			0.4		1	0.21387
patient		physician		1		1		k+1		k+1			 10			100			0.4		2	0.29769
patient		physician		1		1		k+1		k+1			 10			100			0.4		3	0.33671
patient		physician		1		1		k+1		k+1			 10			100			0.4		4	0.36561
patient		physician		1		1		k+1		k+1			 10			100			0.4		5	0.39162
patient		physician		1		1		k+1		k+1			 10			100			0.3		1	0.21243
patient		physician		1		1		k+1		k+1			 10			100			0.3		2	0.30202
patient		physician		1		1		k+1		k+1			 10			100			0.3		3	0.34104
patient		physician		1		1		k+1		k+1			 10			100			0.3		4	0.36416
patient		physician		1		1		k+1		k+1			 10			100			0.3		5	0.39306
patient		physician		1		1		k+1		k+1			 10			100			0.2		1	0.21676
patient		physician		1		1		k+1		k+1			 10			100			0.2		2	0.31358
patient		physician		1		1		k+1		k+1			 10			100			0.2		3	0.34104
patient		physician		1		1		k+1		k+1			 10			100			0.2		4	0.36127
patient		physician		1		1		k+1		k+1			 10			100			0.2		5	0.39451
patient		physician		1		1		k+1		k+1			 10			100			0.1		1	0.21965
patient		physician		1		1		k+1		k+1			 10			100			0.1		2	0.30925
patient		physician		1		1		k+1		k+1			 10			100			0.1		3	0.33960
patient		physician		1		1		k+1		k+1			 10			100			0.1		4	0.35549
patient		physician		1		1		k+1		k+1			 10			100			0.1		5	0.38873
patient		physician		1		1		k+1		k+1			 10			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 10			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 10			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 10			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 10			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			  1			1.0		1	0.19942
patient		physician		1		1		k+1		k+1			 20			  1			1.0		2	0.26012
patient		physician		1		1		k+1		k+1			 20			  1			1.0		3	0.33092
patient		physician		1		1		k+1		k+1			 20			  1			1.0		4	0.37572
patient		physician		1		1		k+1		k+1			 20			  1			1.0		5	0.40751
patient		physician		1		1		k+1		k+1			 20			  1			0.9		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  1			0.9		2	0.25867
patient		physician		1		1		k+1		k+1			 20			  1			0.9		3	0.31358
patient		physician		1		1		k+1		k+1			 20			  1			0.9		4	0.36561
patient		physician		1		1		k+1		k+1			 20			  1			0.9		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  1			0.8		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  1			0.8		2	0.26012
patient		physician		1		1		k+1		k+1			 20			  1			0.8		3	0.31647
patient		physician		1		1		k+1		k+1			 20			  1			0.8		4	0.37283
patient		physician		1		1		k+1		k+1			 20			  1			0.8		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  1			0.7		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  1			0.7		2	0.26445
patient		physician		1		1		k+1		k+1			 20			  1			0.7		3	0.32081
patient		physician		1		1		k+1		k+1			 20			  1			0.7		4	0.37572
patient		physician		1		1		k+1		k+1			 20			  1			0.7		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  1			0.6		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  1			0.6		2	0.26879
patient		physician		1		1		k+1		k+1			 20			  1			0.6		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  1			0.6		4	0.37861
patient		physician		1		1		k+1		k+1			 20			  1			0.6		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  1			0.5		1	0.17341
patient		physician		1		1		k+1		k+1			 20			  1			0.5		2	0.27457
patient		physician		1		1		k+1		k+1			 20			  1			0.5		3	0.33382
patient		physician		1		1		k+1		k+1			 20			  1			0.5		4	0.37572
patient		physician		1		1		k+1		k+1			 20			  1			0.5		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  1			0.4		1	0.18353
patient		physician		1		1		k+1		k+1			 20			  1			0.4		2	0.28179
patient		physician		1		1		k+1		k+1			 20			  1			0.4		3	0.33237
patient		physician		1		1		k+1		k+1			 20			  1			0.4		4	0.37717
patient		physician		1		1		k+1		k+1			 20			  1			0.4		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  1			0.3		1	0.19509
patient		physician		1		1		k+1		k+1			 20			  1			0.3		2	0.29046
patient		physician		1		1		k+1		k+1			 20			  1			0.3		3	0.33526
patient		physician		1		1		k+1		k+1			 20			  1			0.3		4	0.37717
patient		physician		1		1		k+1		k+1			 20			  1			0.3		5	0.40173
patient		physician		1		1		k+1		k+1			 20			  1			0.2		1	0.20520
patient		physician		1		1		k+1		k+1			 20			  1			0.2		2	0.29624
patient		physician		1		1		k+1		k+1			 20			  1			0.2		3	0.33671
patient		physician		1		1		k+1		k+1			 20			  1			0.2		4	0.37428
patient		physician		1		1		k+1		k+1			 20			  1			0.2		5	0.41185
patient		physician		1		1		k+1		k+1			 20			  1			0.1		1	0.21243
patient		physician		1		1		k+1		k+1			 20			  1			0.1		2	0.29913
patient		physician		1		1		k+1		k+1			 20			  1			0.1		3	0.34393
patient		physician		1		1		k+1		k+1			 20			  1			0.1		4	0.37861
patient		physician		1		1		k+1		k+1			 20			  1			0.1		5	0.40607
patient		physician		1		1		k+1		k+1			 20			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			  2			1.0		1	0.20520
patient		physician		1		1		k+1		k+1			 20			  2			1.0		2	0.26012
patient		physician		1		1		k+1		k+1			 20			  2			1.0		3	0.32803
patient		physician		1		1		k+1		k+1			 20			  2			1.0		4	0.38150
patient		physician		1		1		k+1		k+1			 20			  2			1.0		5	0.41474
patient		physician		1		1		k+1		k+1			 20			  2			0.9		1	0.17775
patient		physician		1		1		k+1		k+1			 20			  2			0.9		2	0.26156
patient		physician		1		1		k+1		k+1			 20			  2			0.9		3	0.30925
patient		physician		1		1		k+1		k+1			 20			  2			0.9		4	0.36561
patient		physician		1		1		k+1		k+1			 20			  2			0.9		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  2			0.8		1	0.17919
patient		physician		1		1		k+1		k+1			 20			  2			0.8		2	0.26445
patient		physician		1		1		k+1		k+1			 20			  2			0.8		3	0.31214
patient		physician		1		1		k+1		k+1			 20			  2			0.8		4	0.37283
patient		physician		1		1		k+1		k+1			 20			  2			0.8		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  2			0.7		1	0.17775
patient		physician		1		1		k+1		k+1			 20			  2			0.7		2	0.27168
patient		physician		1		1		k+1		k+1			 20			  2			0.7		3	0.31647
patient		physician		1		1		k+1		k+1			 20			  2			0.7		4	0.37283
patient		physician		1		1		k+1		k+1			 20			  2			0.7		5	0.40173
patient		physician		1		1		k+1		k+1			 20			  2			0.6		1	0.17630
patient		physician		1		1		k+1		k+1			 20			  2			0.6		2	0.27890
patient		physician		1		1		k+1		k+1			 20			  2			0.6		3	0.32225
patient		physician		1		1		k+1		k+1			 20			  2			0.6		4	0.37572
patient		physician		1		1		k+1		k+1			 20			  2			0.6		5	0.39884
patient		physician		1		1		k+1		k+1			 20			  2			0.5		1	0.17341
patient		physician		1		1		k+1		k+1			 20			  2			0.5		2	0.28324
patient		physician		1		1		k+1		k+1			 20			  2			0.5		3	0.32659
patient		physician		1		1		k+1		k+1			 20			  2			0.5		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  2			0.5		5	0.40173
patient		physician		1		1		k+1		k+1			 20			  2			0.4		1	0.18642
patient		physician		1		1		k+1		k+1			 20			  2			0.4		2	0.28757
patient		physician		1		1		k+1		k+1			 20			  2			0.4		3	0.32659
patient		physician		1		1		k+1		k+1			 20			  2			0.4		4	0.37283
patient		physician		1		1		k+1		k+1			 20			  2			0.4		5	0.40173
patient		physician		1		1		k+1		k+1			 20			  2			0.3		1	0.19942
patient		physician		1		1		k+1		k+1			 20			  2			0.3		2	0.29624
patient		physician		1		1		k+1		k+1			 20			  2			0.3		3	0.33382
patient		physician		1		1		k+1		k+1			 20			  2			0.3		4	0.37717
patient		physician		1		1		k+1		k+1			 20			  2			0.3		5	0.40607
patient		physician		1		1		k+1		k+1			 20			  2			0.2		1	0.20809
patient		physician		1		1		k+1		k+1			 20			  2			0.2		2	0.30058
patient		physician		1		1		k+1		k+1			 20			  2			0.2		3	0.33815
patient		physician		1		1		k+1		k+1			 20			  2			0.2		4	0.38150
patient		physician		1		1		k+1		k+1			 20			  2			0.2		5	0.41040
patient		physician		1		1		k+1		k+1			 20			  2			0.1		1	0.21387
patient		physician		1		1		k+1		k+1			 20			  2			0.1		2	0.30058
patient		physician		1		1		k+1		k+1			 20			  2			0.1		3	0.34827
patient		physician		1		1		k+1		k+1			 20			  2			0.1		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  2			0.1		5	0.40462
patient		physician		1		1		k+1		k+1			 20			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			  3			1.0		1	0.19798
patient		physician		1		1		k+1		k+1			 20			  3			1.0		2	0.25723
patient		physician		1		1		k+1		k+1			 20			  3			1.0		3	0.32225
patient		physician		1		1		k+1		k+1			 20			  3			1.0		4	0.38584
patient		physician		1		1		k+1		k+1			 20			  3			1.0		5	0.41185
patient		physician		1		1		k+1		k+1			 20			  3			0.9		1	0.17341
patient		physician		1		1		k+1		k+1			 20			  3			0.9		2	0.26012
patient		physician		1		1		k+1		k+1			 20			  3			0.9		3	0.31069
patient		physician		1		1		k+1		k+1			 20			  3			0.9		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  3			0.9		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  3			0.8		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  3			0.8		2	0.26590
patient		physician		1		1		k+1		k+1			 20			  3			0.8		3	0.31358
patient		physician		1		1		k+1		k+1			 20			  3			0.8		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  3			0.8		5	0.39740
patient		physician		1		1		k+1		k+1			 20			  3			0.7		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  3			0.7		2	0.26879
patient		physician		1		1		k+1		k+1			 20			  3			0.7		3	0.31503
patient		physician		1		1		k+1		k+1			 20			  3			0.7		4	0.36994
patient		physician		1		1		k+1		k+1			 20			  3			0.7		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  3			0.6		1	0.17341
patient		physician		1		1		k+1		k+1			 20			  3			0.6		2	0.27457
patient		physician		1		1		k+1		k+1			 20			  3			0.6		3	0.31936
patient		physician		1		1		k+1		k+1			 20			  3			0.6		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  3			0.6		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  3			0.5		1	0.17630
patient		physician		1		1		k+1		k+1			 20			  3			0.5		2	0.27746
patient		physician		1		1		k+1		k+1			 20			  3			0.5		3	0.32225
patient		physician		1		1		k+1		k+1			 20			  3			0.5		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  3			0.5		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  3			0.4		1	0.18642
patient		physician		1		1		k+1		k+1			 20			  3			0.4		2	0.27890
patient		physician		1		1		k+1		k+1			 20			  3			0.4		3	0.32370
patient		physician		1		1		k+1		k+1			 20			  3			0.4		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  3			0.4		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  3			0.3		1	0.20087
patient		physician		1		1		k+1		k+1			 20			  3			0.3		2	0.28757
patient		physician		1		1		k+1		k+1			 20			  3			0.3		3	0.33382
patient		physician		1		1		k+1		k+1			 20			  3			0.3		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  3			0.3		5	0.39884
patient		physician		1		1		k+1		k+1			 20			  3			0.2		1	0.20665
patient		physician		1		1		k+1		k+1			 20			  3			0.2		2	0.29335
patient		physician		1		1		k+1		k+1			 20			  3			0.2		3	0.34249
patient		physician		1		1		k+1		k+1			 20			  3			0.2		4	0.38006
patient		physician		1		1		k+1		k+1			 20			  3			0.2		5	0.40607
patient		physician		1		1		k+1		k+1			 20			  3			0.1		1	0.21532
patient		physician		1		1		k+1		k+1			 20			  3			0.1		2	0.29913
patient		physician		1		1		k+1		k+1			 20			  3			0.1		3	0.34538
patient		physician		1		1		k+1		k+1			 20			  3			0.1		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  3			0.1		5	0.40462
patient		physician		1		1		k+1		k+1			 20			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			  4			1.0		1	0.20520
patient		physician		1		1		k+1		k+1			 20			  4			1.0		2	0.26445
patient		physician		1		1		k+1		k+1			 20			  4			1.0		3	0.32659
patient		physician		1		1		k+1		k+1			 20			  4			1.0		4	0.38728
patient		physician		1		1		k+1		k+1			 20			  4			1.0		5	0.40751
patient		physician		1		1		k+1		k+1			 20			  4			0.9		1	0.17775
patient		physician		1		1		k+1		k+1			 20			  4			0.9		2	0.26445
patient		physician		1		1		k+1		k+1			 20			  4			0.9		3	0.31503
patient		physician		1		1		k+1		k+1			 20			  4			0.9		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  4			0.9		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  4			0.8		1	0.17919
patient		physician		1		1		k+1		k+1			 20			  4			0.8		2	0.26734
patient		physician		1		1		k+1		k+1			 20			  4			0.8		3	0.31647
patient		physician		1		1		k+1		k+1			 20			  4			0.8		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  4			0.8		5	0.39740
patient		physician		1		1		k+1		k+1			 20			  4			0.7		1	0.17775
patient		physician		1		1		k+1		k+1			 20			  4			0.7		2	0.27023
patient		physician		1		1		k+1		k+1			 20			  4			0.7		3	0.32081
patient		physician		1		1		k+1		k+1			 20			  4			0.7		4	0.36850
patient		physician		1		1		k+1		k+1			 20			  4			0.7		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  4			0.6		1	0.17486
patient		physician		1		1		k+1		k+1			 20			  4			0.6		2	0.28035
patient		physician		1		1		k+1		k+1			 20			  4			0.6		3	0.32659
patient		physician		1		1		k+1		k+1			 20			  4			0.6		4	0.36994
patient		physician		1		1		k+1		k+1			 20			  4			0.6		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  4			0.5		1	0.17919
patient		physician		1		1		k+1		k+1			 20			  4			0.5		2	0.28179
patient		physician		1		1		k+1		k+1			 20			  4			0.5		3	0.32948
patient		physician		1		1		k+1		k+1			 20			  4			0.5		4	0.36850
patient		physician		1		1		k+1		k+1			 20			  4			0.5		5	0.39740
patient		physician		1		1		k+1		k+1			 20			  4			0.4		1	0.18786
patient		physician		1		1		k+1		k+1			 20			  4			0.4		2	0.28324
patient		physician		1		1		k+1		k+1			 20			  4			0.4		3	0.33092
patient		physician		1		1		k+1		k+1			 20			  4			0.4		4	0.36850
patient		physician		1		1		k+1		k+1			 20			  4			0.4		5	0.39740
patient		physician		1		1		k+1		k+1			 20			  4			0.3		1	0.19509
patient		physician		1		1		k+1		k+1			 20			  4			0.3		2	0.29480
patient		physician		1		1		k+1		k+1			 20			  4			0.3		3	0.33815
patient		physician		1		1		k+1		k+1			 20			  4			0.3		4	0.37139
patient		physician		1		1		k+1		k+1			 20			  4			0.3		5	0.40173
patient		physician		1		1		k+1		k+1			 20			  4			0.2		1	0.19653
patient		physician		1		1		k+1		k+1			 20			  4			0.2		2	0.30058
patient		physician		1		1		k+1		k+1			 20			  4			0.2		3	0.34249
patient		physician		1		1		k+1		k+1			 20			  4			0.2		4	0.37861
patient		physician		1		1		k+1		k+1			 20			  4			0.2		5	0.40462
patient		physician		1		1		k+1		k+1			 20			  4			0.1		1	0.21387
patient		physician		1		1		k+1		k+1			 20			  4			0.1		2	0.30202
patient		physician		1		1		k+1		k+1			 20			  4			0.1		3	0.35116
patient		physician		1		1		k+1		k+1			 20			  4			0.1		4	0.36850
patient		physician		1		1		k+1		k+1			 20			  4			0.1		5	0.40607
patient		physician		1		1		k+1		k+1			 20			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			  5			1.0		1	0.20520
patient		physician		1		1		k+1		k+1			 20			  5			1.0		2	0.25434
patient		physician		1		1		k+1		k+1			 20			  5			1.0		3	0.32659
patient		physician		1		1		k+1		k+1			 20			  5			1.0		4	0.37861
patient		physician		1		1		k+1		k+1			 20			  5			1.0		5	0.40607
patient		physician		1		1		k+1		k+1			 20			  5			0.9		1	0.17919
patient		physician		1		1		k+1		k+1			 20			  5			0.9		2	0.25289
patient		physician		1		1		k+1		k+1			 20			  5			0.9		3	0.31647
patient		physician		1		1		k+1		k+1			 20			  5			0.9		4	0.35983
patient		physician		1		1		k+1		k+1			 20			  5			0.9		5	0.39306
patient		physician		1		1		k+1		k+1			 20			  5			0.8		1	0.18064
patient		physician		1		1		k+1		k+1			 20			  5			0.8		2	0.25723
patient		physician		1		1		k+1		k+1			 20			  5			0.8		3	0.31936
patient		physician		1		1		k+1		k+1			 20			  5			0.8		4	0.36272
patient		physician		1		1		k+1		k+1			 20			  5			0.8		5	0.39595
patient		physician		1		1		k+1		k+1			 20			  5			0.7		1	0.17775
patient		physician		1		1		k+1		k+1			 20			  5			0.7		2	0.26156
patient		physician		1		1		k+1		k+1			 20			  5			0.7		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  5			0.7		4	0.36416
patient		physician		1		1		k+1		k+1			 20			  5			0.7		5	0.39740
patient		physician		1		1		k+1		k+1			 20			  5			0.6		1	0.17630
patient		physician		1		1		k+1		k+1			 20			  5			0.6		2	0.27023
patient		physician		1		1		k+1		k+1			 20			  5			0.6		3	0.32803
patient		physician		1		1		k+1		k+1			 20			  5			0.6		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  5			0.6		5	0.39740
patient		physician		1		1		k+1		k+1			 20			  5			0.5		1	0.17775
patient		physician		1		1		k+1		k+1			 20			  5			0.5		2	0.27312
patient		physician		1		1		k+1		k+1			 20			  5			0.5		3	0.32948
patient		physician		1		1		k+1		k+1			 20			  5			0.5		4	0.36561
patient		physician		1		1		k+1		k+1			 20			  5			0.5		5	0.40029
patient		physician		1		1		k+1		k+1			 20			  5			0.4		1	0.18208
patient		physician		1		1		k+1		k+1			 20			  5			0.4		2	0.27601
patient		physician		1		1		k+1		k+1			 20			  5			0.4		3	0.32948
patient		physician		1		1		k+1		k+1			 20			  5			0.4		4	0.36705
patient		physician		1		1		k+1		k+1			 20			  5			0.4		5	0.39884
patient		physician		1		1		k+1		k+1			 20			  5			0.3		1	0.18931
patient		physician		1		1		k+1		k+1			 20			  5			0.3		2	0.29335
patient		physician		1		1		k+1		k+1			 20			  5			0.3		3	0.33526
patient		physician		1		1		k+1		k+1			 20			  5			0.3		4	0.37283
patient		physician		1		1		k+1		k+1			 20			  5			0.3		5	0.40462
patient		physician		1		1		k+1		k+1			 20			  5			0.2		1	0.19364
patient		physician		1		1		k+1		k+1			 20			  5			0.2		2	0.30202
patient		physician		1		1		k+1		k+1			 20			  5			0.2		3	0.33960
patient		physician		1		1		k+1		k+1			 20			  5			0.2		4	0.38295
patient		physician		1		1		k+1		k+1			 20			  5			0.2		5	0.40896
patient		physician		1		1		k+1		k+1			 20			  5			0.1		1	0.21098
patient		physician		1		1		k+1		k+1			 20			  5			0.1		2	0.30347
patient		physician		1		1		k+1		k+1			 20			  5			0.1		3	0.34393
patient		physician		1		1		k+1		k+1			 20			  5			0.1		4	0.36994
patient		physician		1		1		k+1		k+1			 20			  5			0.1		5	0.40896
patient		physician		1		1		k+1		k+1			 20			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			 10			1.0		1	0.19942
patient		physician		1		1		k+1		k+1			 20			 10			1.0		2	0.26734
patient		physician		1		1		k+1		k+1			 20			 10			1.0		3	0.32081
patient		physician		1		1		k+1		k+1			 20			 10			1.0		4	0.35405
patient		physician		1		1		k+1		k+1			 20			 10			1.0		5	0.37861
patient		physician		1		1		k+1		k+1			 20			 10			0.9		1	0.17630
patient		physician		1		1		k+1		k+1			 20			 10			0.9		2	0.26734
patient		physician		1		1		k+1		k+1			 20			 10			0.9		3	0.31792
patient		physician		1		1		k+1		k+1			 20			 10			0.9		4	0.35838
patient		physician		1		1		k+1		k+1			 20			 10			0.9		5	0.38728
patient		physician		1		1		k+1		k+1			 20			 10			0.8		1	0.17775
patient		physician		1		1		k+1		k+1			 20			 10			0.8		2	0.27312
patient		physician		1		1		k+1		k+1			 20			 10			0.8		3	0.31647
patient		physician		1		1		k+1		k+1			 20			 10			0.8		4	0.35694
patient		physician		1		1		k+1		k+1			 20			 10			0.8		5	0.38728
patient		physician		1		1		k+1		k+1			 20			 10			0.7		1	0.17919
patient		physician		1		1		k+1		k+1			 20			 10			0.7		2	0.27601
patient		physician		1		1		k+1		k+1			 20			 10			0.7		3	0.32370
patient		physician		1		1		k+1		k+1			 20			 10			0.7		4	0.35983
patient		physician		1		1		k+1		k+1			 20			 10			0.7		5	0.39017
patient		physician		1		1		k+1		k+1			 20			 10			0.6		1	0.17486
patient		physician		1		1		k+1		k+1			 20			 10			0.6		2	0.28468
patient		physician		1		1		k+1		k+1			 20			 10			0.6		3	0.32659
patient		physician		1		1		k+1		k+1			 20			 10			0.6		4	0.36127
patient		physician		1		1		k+1		k+1			 20			 10			0.6		5	0.39017
patient		physician		1		1		k+1		k+1			 20			 10			0.5		1	0.17775
patient		physician		1		1		k+1		k+1			 20			 10			0.5		2	0.28613
patient		physician		1		1		k+1		k+1			 20			 10			0.5		3	0.32514
patient		physician		1		1		k+1		k+1			 20			 10			0.5		4	0.35983
patient		physician		1		1		k+1		k+1			 20			 10			0.5		5	0.38873
patient		physician		1		1		k+1		k+1			 20			 10			0.4		1	0.18497
patient		physician		1		1		k+1		k+1			 20			 10			0.4		2	0.28757
patient		physician		1		1		k+1		k+1			 20			 10			0.4		3	0.32370
patient		physician		1		1		k+1		k+1			 20			 10			0.4		4	0.36127
patient		physician		1		1		k+1		k+1			 20			 10			0.4		5	0.39017
patient		physician		1		1		k+1		k+1			 20			 10			0.3		1	0.18642
patient		physician		1		1		k+1		k+1			 20			 10			0.3		2	0.29913
patient		physician		1		1		k+1		k+1			 20			 10			0.3		3	0.32948
patient		physician		1		1		k+1		k+1			 20			 10			0.3		4	0.36705
patient		physician		1		1		k+1		k+1			 20			 10			0.3		5	0.39451
patient		physician		1		1		k+1		k+1			 20			 10			0.2		1	0.19364
patient		physician		1		1		k+1		k+1			 20			 10			0.2		2	0.30491
patient		physician		1		1		k+1		k+1			 20			 10			0.2		3	0.33237
patient		physician		1		1		k+1		k+1			 20			 10			0.2		4	0.37428
patient		physician		1		1		k+1		k+1			 20			 10			0.2		5	0.39740
patient		physician		1		1		k+1		k+1			 20			 10			0.1		1	0.21098
patient		physician		1		1		k+1		k+1			 20			 10			0.1		2	0.30202
patient		physician		1		1		k+1		k+1			 20			 10			0.1		3	0.34104
patient		physician		1		1		k+1		k+1			 20			 10			0.1		4	0.37283
patient		physician		1		1		k+1		k+1			 20			 10			0.1		5	0.39451
patient		physician		1		1		k+1		k+1			 20			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			 20			1.0		1	0.20665
patient		physician		1		1		k+1		k+1			 20			 20			1.0		2	0.25434
patient		physician		1		1		k+1		k+1			 20			 20			1.0		3	0.30347
patient		physician		1		1		k+1		k+1			 20			 20			1.0		4	0.33237
patient		physician		1		1		k+1		k+1			 20			 20			1.0		5	0.35549
patient		physician		1		1		k+1		k+1			 20			 20			0.9		1	0.18208
patient		physician		1		1		k+1		k+1			 20			 20			0.9		2	0.26012
patient		physician		1		1		k+1		k+1			 20			 20			0.9		3	0.30636
patient		physician		1		1		k+1		k+1			 20			 20			0.9		4	0.34104
patient		physician		1		1		k+1		k+1			 20			 20			0.9		5	0.37283
patient		physician		1		1		k+1		k+1			 20			 20			0.8		1	0.18642
patient		physician		1		1		k+1		k+1			 20			 20			0.8		2	0.26156
patient		physician		1		1		k+1		k+1			 20			 20			0.8		3	0.30636
patient		physician		1		1		k+1		k+1			 20			 20			0.8		4	0.34104
patient		physician		1		1		k+1		k+1			 20			 20			0.8		5	0.37283
patient		physician		1		1		k+1		k+1			 20			 20			0.7		1	0.18642
patient		physician		1		1		k+1		k+1			 20			 20			0.7		2	0.26156
patient		physician		1		1		k+1		k+1			 20			 20			0.7		3	0.30636
patient		physician		1		1		k+1		k+1			 20			 20			0.7		4	0.34538
patient		physician		1		1		k+1		k+1			 20			 20			0.7		5	0.37717
patient		physician		1		1		k+1		k+1			 20			 20			0.6		1	0.18497
patient		physician		1		1		k+1		k+1			 20			 20			0.6		2	0.27168
patient		physician		1		1		k+1		k+1			 20			 20			0.6		3	0.30780
patient		physician		1		1		k+1		k+1			 20			 20			0.6		4	0.34682
patient		physician		1		1		k+1		k+1			 20			 20			0.6		5	0.38006
patient		physician		1		1		k+1		k+1			 20			 20			0.5		1	0.18353
patient		physician		1		1		k+1		k+1			 20			 20			0.5		2	0.27457
patient		physician		1		1		k+1		k+1			 20			 20			0.5		3	0.31069
patient		physician		1		1		k+1		k+1			 20			 20			0.5		4	0.34827
patient		physician		1		1		k+1		k+1			 20			 20			0.5		5	0.38150
patient		physician		1		1		k+1		k+1			 20			 20			0.4		1	0.18642
patient		physician		1		1		k+1		k+1			 20			 20			0.4		2	0.27746
patient		physician		1		1		k+1		k+1			 20			 20			0.4		3	0.31358
patient		physician		1		1		k+1		k+1			 20			 20			0.4		4	0.35405
patient		physician		1		1		k+1		k+1			 20			 20			0.4		5	0.38439
patient		physician		1		1		k+1		k+1			 20			 20			0.3		1	0.18786
patient		physician		1		1		k+1		k+1			 20			 20			0.3		2	0.28613
patient		physician		1		1		k+1		k+1			 20			 20			0.3		3	0.32081
patient		physician		1		1		k+1		k+1			 20			 20			0.3		4	0.36416
patient		physician		1		1		k+1		k+1			 20			 20			0.3		5	0.38873
patient		physician		1		1		k+1		k+1			 20			 20			0.2		1	0.19220
patient		physician		1		1		k+1		k+1			 20			 20			0.2		2	0.29046
patient		physician		1		1		k+1		k+1			 20			 20			0.2		3	0.32948
patient		physician		1		1		k+1		k+1			 20			 20			0.2		4	0.36705
patient		physician		1		1		k+1		k+1			 20			 20			0.2		5	0.39017
patient		physician		1		1		k+1		k+1			 20			 20			0.1		1	0.20520
patient		physician		1		1		k+1		k+1			 20			 20			0.1		2	0.29335
patient		physician		1		1		k+1		k+1			 20			 20			0.1		3	0.33237
patient		physician		1		1		k+1		k+1			 20			 20			0.1		4	0.36416
patient		physician		1		1		k+1		k+1			 20			 20			0.1		5	0.39162
patient		physician		1		1		k+1		k+1			 20			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			 50			1.0		1	0.20087
patient		physician		1		1		k+1		k+1			 20			 50			1.0		2	0.25867
patient		physician		1		1		k+1		k+1			 20			 50			1.0		3	0.29913
patient		physician		1		1		k+1		k+1			 20			 50			1.0		4	0.32514
patient		physician		1		1		k+1		k+1			 20			 50			1.0		5	0.35405
patient		physician		1		1		k+1		k+1			 20			 50			0.9		1	0.17775
patient		physician		1		1		k+1		k+1			 20			 50			0.9		2	0.25867
patient		physician		1		1		k+1		k+1			 20			 50			0.9		3	0.30347
patient		physician		1		1		k+1		k+1			 20			 50			0.9		4	0.33382
patient		physician		1		1		k+1		k+1			 20			 50			0.9		5	0.36127
patient		physician		1		1		k+1		k+1			 20			 50			0.8		1	0.17919
patient		physician		1		1		k+1		k+1			 20			 50			0.8		2	0.26012
patient		physician		1		1		k+1		k+1			 20			 50			0.8		3	0.30202
patient		physician		1		1		k+1		k+1			 20			 50			0.8		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 50			0.8		5	0.36272
patient		physician		1		1		k+1		k+1			 20			 50			0.7		1	0.18353
patient		physician		1		1		k+1		k+1			 20			 50			0.7		2	0.26156
patient		physician		1		1		k+1		k+1			 20			 50			0.7		3	0.30491
patient		physician		1		1		k+1		k+1			 20			 50			0.7		4	0.33237
patient		physician		1		1		k+1		k+1			 20			 50			0.7		5	0.36272
patient		physician		1		1		k+1		k+1			 20			 50			0.6		1	0.18497
patient		physician		1		1		k+1		k+1			 20			 50			0.6		2	0.27312
patient		physician		1		1		k+1		k+1			 20			 50			0.6		3	0.30636
patient		physician		1		1		k+1		k+1			 20			 50			0.6		4	0.33526
patient		physician		1		1		k+1		k+1			 20			 50			0.6		5	0.36272
patient		physician		1		1		k+1		k+1			 20			 50			0.5		1	0.18786
patient		physician		1		1		k+1		k+1			 20			 50			0.5		2	0.27457
patient		physician		1		1		k+1		k+1			 20			 50			0.5		3	0.30636
patient		physician		1		1		k+1		k+1			 20			 50			0.5		4	0.33382
patient		physician		1		1		k+1		k+1			 20			 50			0.5		5	0.36416
patient		physician		1		1		k+1		k+1			 20			 50			0.4		1	0.19220
patient		physician		1		1		k+1		k+1			 20			 50			0.4		2	0.28035
patient		physician		1		1		k+1		k+1			 20			 50			0.4		3	0.31358
patient		physician		1		1		k+1		k+1			 20			 50			0.4		4	0.33960
patient		physician		1		1		k+1		k+1			 20			 50			0.4		5	0.36994
patient		physician		1		1		k+1		k+1			 20			 50			0.3		1	0.19364
patient		physician		1		1		k+1		k+1			 20			 50			0.3		2	0.28179
patient		physician		1		1		k+1		k+1			 20			 50			0.3		3	0.32370
patient		physician		1		1		k+1		k+1			 20			 50			0.3		4	0.34538
patient		physician		1		1		k+1		k+1			 20			 50			0.3		5	0.38006
patient		physician		1		1		k+1		k+1			 20			 50			0.2		1	0.19220
patient		physician		1		1		k+1		k+1			 20			 50			0.2		2	0.29046
patient		physician		1		1		k+1		k+1			 20			 50			0.2		3	0.32948
patient		physician		1		1		k+1		k+1			 20			 50			0.2		4	0.34827
patient		physician		1		1		k+1		k+1			 20			 50			0.2		5	0.38295
patient		physician		1		1		k+1		k+1			 20			 50			0.1		1	0.20376
patient		physician		1		1		k+1		k+1			 20			 50			0.1		2	0.29769
patient		physician		1		1		k+1		k+1			 20			 50			0.1		3	0.32514
patient		physician		1		1		k+1		k+1			 20			 50			0.1		4	0.35405
patient		physician		1		1		k+1		k+1			 20			 50			0.1		5	0.38295
patient		physician		1		1		k+1		k+1			 20			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 20			100			1.0		1	0.19653
patient		physician		1		1		k+1		k+1			 20			100			1.0		2	0.25867
patient		physician		1		1		k+1		k+1			 20			100			1.0		3	0.29480
patient		physician		1		1		k+1		k+1			 20			100			1.0		4	0.32659
patient		physician		1		1		k+1		k+1			 20			100			1.0		5	0.35405
patient		physician		1		1		k+1		k+1			 20			100			0.9		1	0.17486
patient		physician		1		1		k+1		k+1			 20			100			0.9		2	0.26156
patient		physician		1		1		k+1		k+1			 20			100			0.9		3	0.29913
patient		physician		1		1		k+1		k+1			 20			100			0.9		4	0.33382
patient		physician		1		1		k+1		k+1			 20			100			0.9		5	0.36561
patient		physician		1		1		k+1		k+1			 20			100			0.8		1	0.17775
patient		physician		1		1		k+1		k+1			 20			100			0.8		2	0.26445
patient		physician		1		1		k+1		k+1			 20			100			0.8		3	0.29769
patient		physician		1		1		k+1		k+1			 20			100			0.8		4	0.33092
patient		physician		1		1		k+1		k+1			 20			100			0.8		5	0.36561
patient		physician		1		1		k+1		k+1			 20			100			0.7		1	0.18353
patient		physician		1		1		k+1		k+1			 20			100			0.7		2	0.26445
patient		physician		1		1		k+1		k+1			 20			100			0.7		3	0.30202
patient		physician		1		1		k+1		k+1			 20			100			0.7		4	0.33382
patient		physician		1		1		k+1		k+1			 20			100			0.7		5	0.36705
patient		physician		1		1		k+1		k+1			 20			100			0.6		1	0.18497
patient		physician		1		1		k+1		k+1			 20			100			0.6		2	0.27023
patient		physician		1		1		k+1		k+1			 20			100			0.6		3	0.30780
patient		physician		1		1		k+1		k+1			 20			100			0.6		4	0.33526
patient		physician		1		1		k+1		k+1			 20			100			0.6		5	0.36561
patient		physician		1		1		k+1		k+1			 20			100			0.5		1	0.18642
patient		physician		1		1		k+1		k+1			 20			100			0.5		2	0.27746
patient		physician		1		1		k+1		k+1			 20			100			0.5		3	0.31358
patient		physician		1		1		k+1		k+1			 20			100			0.5		4	0.33671
patient		physician		1		1		k+1		k+1			 20			100			0.5		5	0.36561
patient		physician		1		1		k+1		k+1			 20			100			0.4		1	0.19220
patient		physician		1		1		k+1		k+1			 20			100			0.4		2	0.28468
patient		physician		1		1		k+1		k+1			 20			100			0.4		3	0.31647
patient		physician		1		1		k+1		k+1			 20			100			0.4		4	0.34104
patient		physician		1		1		k+1		k+1			 20			100			0.4		5	0.37139
patient		physician		1		1		k+1		k+1			 20			100			0.3		1	0.19364
patient		physician		1		1		k+1		k+1			 20			100			0.3		2	0.28613
patient		physician		1		1		k+1		k+1			 20			100			0.3		3	0.32803
patient		physician		1		1		k+1		k+1			 20			100			0.3		4	0.34971
patient		physician		1		1		k+1		k+1			 20			100			0.3		5	0.37717
patient		physician		1		1		k+1		k+1			 20			100			0.2		1	0.19509
patient		physician		1		1		k+1		k+1			 20			100			0.2		2	0.29769
patient		physician		1		1		k+1		k+1			 20			100			0.2		3	0.33237
patient		physician		1		1		k+1		k+1			 20			100			0.2		4	0.35405
patient		physician		1		1		k+1		k+1			 20			100			0.2		5	0.38006
patient		physician		1		1		k+1		k+1			 20			100			0.1		1	0.20520
patient		physician		1		1		k+1		k+1			 20			100			0.1		2	0.30347
patient		physician		1		1		k+1		k+1			 20			100			0.1		3	0.33671
patient		physician		1		1		k+1		k+1			 20			100			0.1		4	0.35549
patient		physician		1		1		k+1		k+1			 20			100			0.1		5	0.37572
patient		physician		1		1		k+1		k+1			 20			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 20			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 20			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 20			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 20			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  1			1.0		1	0.16474
patient		physician		1		1		k+1		k+1			 50			  1			1.0		2	0.23410
patient		physician		1		1		k+1		k+1			 50			  1			1.0		3	0.28035
patient		physician		1		1		k+1		k+1			 50			  1			1.0		4	0.32514
patient		physician		1		1		k+1		k+1			 50			  1			1.0		5	0.35549
patient		physician		1		1		k+1		k+1			 50			  1			0.9		1	0.14451
patient		physician		1		1		k+1		k+1			 50			  1			0.9		2	0.22832
patient		physician		1		1		k+1		k+1			 50			  1			0.9		3	0.26156
patient		physician		1		1		k+1		k+1			 50			  1			0.9		4	0.30780
patient		physician		1		1		k+1		k+1			 50			  1			0.9		5	0.34249
patient		physician		1		1		k+1		k+1			 50			  1			0.8		1	0.14884
patient		physician		1		1		k+1		k+1			 50			  1			0.8		2	0.23121
patient		physician		1		1		k+1		k+1			 50			  1			0.8		3	0.26734
patient		physician		1		1		k+1		k+1			 50			  1			0.8		4	0.31069
patient		physician		1		1		k+1		k+1			 50			  1			0.8		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  1			0.7		1	0.14740
patient		physician		1		1		k+1		k+1			 50			  1			0.7		2	0.23844
patient		physician		1		1		k+1		k+1			 50			  1			0.7		3	0.27457
patient		physician		1		1		k+1		k+1			 50			  1			0.7		4	0.31647
patient		physician		1		1		k+1		k+1			 50			  1			0.7		5	0.35116
patient		physician		1		1		k+1		k+1			 50			  1			0.6		1	0.15173
patient		physician		1		1		k+1		k+1			 50			  1			0.6		2	0.24422
patient		physician		1		1		k+1		k+1			 50			  1			0.6		3	0.28468
patient		physician		1		1		k+1		k+1			 50			  1			0.6		4	0.32225
patient		physician		1		1		k+1		k+1			 50			  1			0.6		5	0.35694
patient		physician		1		1		k+1		k+1			 50			  1			0.5		1	0.15318
patient		physician		1		1		k+1		k+1			 50			  1			0.5		2	0.24855
patient		physician		1		1		k+1		k+1			 50			  1			0.5		3	0.29046
patient		physician		1		1		k+1		k+1			 50			  1			0.5		4	0.32081
patient		physician		1		1		k+1		k+1			 50			  1			0.5		5	0.35983
patient		physician		1		1		k+1		k+1			 50			  1			0.4		1	0.15318
patient		physician		1		1		k+1		k+1			 50			  1			0.4		2	0.25145
patient		physician		1		1		k+1		k+1			 50			  1			0.4		3	0.29769
patient		physician		1		1		k+1		k+1			 50			  1			0.4		4	0.32948
patient		physician		1		1		k+1		k+1			 50			  1			0.4		5	0.36416
patient		physician		1		1		k+1		k+1			 50			  1			0.3		1	0.17197
patient		physician		1		1		k+1		k+1			 50			  1			0.3		2	0.27023
patient		physician		1		1		k+1		k+1			 50			  1			0.3		3	0.31069
patient		physician		1		1		k+1		k+1			 50			  1			0.3		4	0.33671
patient		physician		1		1		k+1		k+1			 50			  1			0.3		5	0.36994
patient		physician		1		1		k+1		k+1			 50			  1			0.2		1	0.19364
patient		physician		1		1		k+1		k+1			 50			  1			0.2		2	0.27746
patient		physician		1		1		k+1		k+1			 50			  1			0.2		3	0.31214
patient		physician		1		1		k+1		k+1			 50			  1			0.2		4	0.34104
patient		physician		1		1		k+1		k+1			 50			  1			0.2		5	0.37283
patient		physician		1		1		k+1		k+1			 50			  1			0.1		1	0.21098
patient		physician		1		1		k+1		k+1			 50			  1			0.1		2	0.29335
patient		physician		1		1		k+1		k+1			 50			  1			0.1		3	0.32225
patient		physician		1		1		k+1		k+1			 50			  1			0.1		4	0.34971
patient		physician		1		1		k+1		k+1			 50			  1			0.1		5	0.37717
patient		physician		1		1		k+1		k+1			 50			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  2			1.0		1	0.15173
patient		physician		1		1		k+1		k+1			 50			  2			1.0		2	0.21243
patient		physician		1		1		k+1		k+1			 50			  2			1.0		3	0.26590
patient		physician		1		1		k+1		k+1			 50			  2			1.0		4	0.32659
patient		physician		1		1		k+1		k+1			 50			  2			1.0		5	0.35983
patient		physician		1		1		k+1		k+1			 50			  2			0.9		1	0.13439
patient		physician		1		1		k+1		k+1			 50			  2			0.9		2	0.21387
patient		physician		1		1		k+1		k+1			 50			  2			0.9		3	0.24855
patient		physician		1		1		k+1		k+1			 50			  2			0.9		4	0.30202
patient		physician		1		1		k+1		k+1			 50			  2			0.9		5	0.34249
patient		physician		1		1		k+1		k+1			 50			  2			0.8		1	0.13873
patient		physician		1		1		k+1		k+1			 50			  2			0.8		2	0.21676
patient		physician		1		1		k+1		k+1			 50			  2			0.8		3	0.25289
patient		physician		1		1		k+1		k+1			 50			  2			0.8		4	0.30780
patient		physician		1		1		k+1		k+1			 50			  2			0.8		5	0.35116
patient		physician		1		1		k+1		k+1			 50			  2			0.7		1	0.13728
patient		physician		1		1		k+1		k+1			 50			  2			0.7		2	0.22110
patient		physician		1		1		k+1		k+1			 50			  2			0.7		3	0.26012
patient		physician		1		1		k+1		k+1			 50			  2			0.7		4	0.31069
patient		physician		1		1		k+1		k+1			 50			  2			0.7		5	0.35260
patient		physician		1		1		k+1		k+1			 50			  2			0.6		1	0.14162
patient		physician		1		1		k+1		k+1			 50			  2			0.6		2	0.22832
patient		physician		1		1		k+1		k+1			 50			  2			0.6		3	0.27457
patient		physician		1		1		k+1		k+1			 50			  2			0.6		4	0.31503
patient		physician		1		1		k+1		k+1			 50			  2			0.6		5	0.35549
patient		physician		1		1		k+1		k+1			 50			  2			0.5		1	0.14162
patient		physician		1		1		k+1		k+1			 50			  2			0.5		2	0.23555
patient		physician		1		1		k+1		k+1			 50			  2			0.5		3	0.28324
patient		physician		1		1		k+1		k+1			 50			  2			0.5		4	0.31503
patient		physician		1		1		k+1		k+1			 50			  2			0.5		5	0.35983
patient		physician		1		1		k+1		k+1			 50			  2			0.4		1	0.14306
patient		physician		1		1		k+1		k+1			 50			  2			0.4		2	0.23699
patient		physician		1		1		k+1		k+1			 50			  2			0.4		3	0.28757
patient		physician		1		1		k+1		k+1			 50			  2			0.4		4	0.32659
patient		physician		1		1		k+1		k+1			 50			  2			0.4		5	0.36561
patient		physician		1		1		k+1		k+1			 50			  2			0.3		1	0.16040
patient		physician		1		1		k+1		k+1			 50			  2			0.3		2	0.26012
patient		physician		1		1		k+1		k+1			 50			  2			0.3		3	0.30780
patient		physician		1		1		k+1		k+1			 50			  2			0.3		4	0.33382
patient		physician		1		1		k+1		k+1			 50			  2			0.3		5	0.36850
patient		physician		1		1		k+1		k+1			 50			  2			0.2		1	0.18642
patient		physician		1		1		k+1		k+1			 50			  2			0.2		2	0.28179
patient		physician		1		1		k+1		k+1			 50			  2			0.2		3	0.31358
patient		physician		1		1		k+1		k+1			 50			  2			0.2		4	0.33815
patient		physician		1		1		k+1		k+1			 50			  2			0.2		5	0.37283
patient		physician		1		1		k+1		k+1			 50			  2			0.1		1	0.21098
patient		physician		1		1		k+1		k+1			 50			  2			0.1		2	0.29335
patient		physician		1		1		k+1		k+1			 50			  2			0.1		3	0.32081
patient		physician		1		1		k+1		k+1			 50			  2			0.1		4	0.34971
patient		physician		1		1		k+1		k+1			 50			  2			0.1		5	0.37572
patient		physician		1		1		k+1		k+1			 50			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  3			1.0		1	0.14306
patient		physician		1		1		k+1		k+1			 50			  3			1.0		2	0.20087
patient		physician		1		1		k+1		k+1			 50			  3			1.0		3	0.26734
patient		physician		1		1		k+1		k+1			 50			  3			1.0		4	0.30780
patient		physician		1		1		k+1		k+1			 50			  3			1.0		5	0.35260
patient		physician		1		1		k+1		k+1			 50			  3			0.9		1	0.12572
patient		physician		1		1		k+1		k+1			 50			  3			0.9		2	0.20520
patient		physician		1		1		k+1		k+1			 50			  3			0.9		3	0.24855
patient		physician		1		1		k+1		k+1			 50			  3			0.9		4	0.28468
patient		physician		1		1		k+1		k+1			 50			  3			0.9		5	0.32948
patient		physician		1		1		k+1		k+1			 50			  3			0.8		1	0.12717
patient		physician		1		1		k+1		k+1			 50			  3			0.8		2	0.20665
patient		physician		1		1		k+1		k+1			 50			  3			0.8		3	0.25145
patient		physician		1		1		k+1		k+1			 50			  3			0.8		4	0.29046
patient		physician		1		1		k+1		k+1			 50			  3			0.8		5	0.33815
patient		physician		1		1		k+1		k+1			 50			  3			0.7		1	0.12717
patient		physician		1		1		k+1		k+1			 50			  3			0.7		2	0.20809
patient		physician		1		1		k+1		k+1			 50			  3			0.7		3	0.25578
patient		physician		1		1		k+1		k+1			 50			  3			0.7		4	0.29191
patient		physician		1		1		k+1		k+1			 50			  3			0.7		5	0.33960
patient		physician		1		1		k+1		k+1			 50			  3			0.6		1	0.13150
patient		physician		1		1		k+1		k+1			 50			  3			0.6		2	0.21676
patient		physician		1		1		k+1		k+1			 50			  3			0.6		3	0.26590
patient		physician		1		1		k+1		k+1			 50			  3			0.6		4	0.29769
patient		physician		1		1		k+1		k+1			 50			  3			0.6		5	0.34538
patient		physician		1		1		k+1		k+1			 50			  3			0.5		1	0.13873
patient		physician		1		1		k+1		k+1			 50			  3			0.5		2	0.22399
patient		physician		1		1		k+1		k+1			 50			  3			0.5		3	0.27312
patient		physician		1		1		k+1		k+1			 50			  3			0.5		4	0.30058
patient		physician		1		1		k+1		k+1			 50			  3			0.5		5	0.35116
patient		physician		1		1		k+1		k+1			 50			  3			0.4		1	0.13873
patient		physician		1		1		k+1		k+1			 50			  3			0.4		2	0.22543
patient		physician		1		1		k+1		k+1			 50			  3			0.4		3	0.27601
patient		physician		1		1		k+1		k+1			 50			  3			0.4		4	0.32081
patient		physician		1		1		k+1		k+1			 50			  3			0.4		5	0.35694
patient		physician		1		1		k+1		k+1			 50			  3			0.3		1	0.15896
patient		physician		1		1		k+1		k+1			 50			  3			0.3		2	0.25000
patient		physician		1		1		k+1		k+1			 50			  3			0.3		3	0.30202
patient		physician		1		1		k+1		k+1			 50			  3			0.3		4	0.32803
patient		physician		1		1		k+1		k+1			 50			  3			0.3		5	0.35694
patient		physician		1		1		k+1		k+1			 50			  3			0.2		1	0.18064
patient		physician		1		1		k+1		k+1			 50			  3			0.2		2	0.27746
patient		physician		1		1		k+1		k+1			 50			  3			0.2		3	0.31214
patient		physician		1		1		k+1		k+1			 50			  3			0.2		4	0.33382
patient		physician		1		1		k+1		k+1			 50			  3			0.2		5	0.36850
patient		physician		1		1		k+1		k+1			 50			  3			0.1		1	0.20809
patient		physician		1		1		k+1		k+1			 50			  3			0.1		2	0.29191
patient		physician		1		1		k+1		k+1			 50			  3			0.1		3	0.32225
patient		physician		1		1		k+1		k+1			 50			  3			0.1		4	0.34538
patient		physician		1		1		k+1		k+1			 50			  3			0.1		5	0.37283
patient		physician		1		1		k+1		k+1			 50			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  4			1.0		1	0.14306
patient		physician		1		1		k+1		k+1			 50			  4			1.0		2	0.19220
patient		physician		1		1		k+1		k+1			 50			  4			1.0		3	0.25000
patient		physician		1		1		k+1		k+1			 50			  4			1.0		4	0.30780
patient		physician		1		1		k+1		k+1			 50			  4			1.0		5	0.34971
patient		physician		1		1		k+1		k+1			 50			  4			0.9		1	0.12717
patient		physician		1		1		k+1		k+1			 50			  4			0.9		2	0.19364
patient		physician		1		1		k+1		k+1			 50			  4			0.9		3	0.23266
patient		physician		1		1		k+1		k+1			 50			  4			0.9		4	0.28613
patient		physician		1		1		k+1		k+1			 50			  4			0.9		5	0.32514
patient		physician		1		1		k+1		k+1			 50			  4			0.8		1	0.12861
patient		physician		1		1		k+1		k+1			 50			  4			0.8		2	0.19653
patient		physician		1		1		k+1		k+1			 50			  4			0.8		3	0.23555
patient		physician		1		1		k+1		k+1			 50			  4			0.8		4	0.28757
patient		physician		1		1		k+1		k+1			 50			  4			0.8		5	0.33237
patient		physician		1		1		k+1		k+1			 50			  4			0.7		1	0.12861
patient		physician		1		1		k+1		k+1			 50			  4			0.7		2	0.19798
patient		physician		1		1		k+1		k+1			 50			  4			0.7		3	0.23988
patient		physician		1		1		k+1		k+1			 50			  4			0.7		4	0.28902
patient		physician		1		1		k+1		k+1			 50			  4			0.7		5	0.33382
patient		physician		1		1		k+1		k+1			 50			  4			0.6		1	0.12861
patient		physician		1		1		k+1		k+1			 50			  4			0.6		2	0.20809
patient		physician		1		1		k+1		k+1			 50			  4			0.6		3	0.25289
patient		physician		1		1		k+1		k+1			 50			  4			0.6		4	0.29624
patient		physician		1		1		k+1		k+1			 50			  4			0.6		5	0.34104
patient		physician		1		1		k+1		k+1			 50			  4			0.5		1	0.13295
patient		physician		1		1		k+1		k+1			 50			  4			0.5		2	0.21387
patient		physician		1		1		k+1		k+1			 50			  4			0.5		3	0.26879
patient		physician		1		1		k+1		k+1			 50			  4			0.5		4	0.29769
patient		physician		1		1		k+1		k+1			 50			  4			0.5		5	0.34393
patient		physician		1		1		k+1		k+1			 50			  4			0.4		1	0.13584
patient		physician		1		1		k+1		k+1			 50			  4			0.4		2	0.22110
patient		physician		1		1		k+1		k+1			 50			  4			0.4		3	0.27312
patient		physician		1		1		k+1		k+1			 50			  4			0.4		4	0.31503
patient		physician		1		1		k+1		k+1			 50			  4			0.4		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  4			0.3		1	0.15462
patient		physician		1		1		k+1		k+1			 50			  4			0.3		2	0.24422
patient		physician		1		1		k+1		k+1			 50			  4			0.3		3	0.29769
patient		physician		1		1		k+1		k+1			 50			  4			0.3		4	0.32514
patient		physician		1		1		k+1		k+1			 50			  4			0.3		5	0.34971
patient		physician		1		1		k+1		k+1			 50			  4			0.2		1	0.17341
patient		physician		1		1		k+1		k+1			 50			  4			0.2		2	0.27457
patient		physician		1		1		k+1		k+1			 50			  4			0.2		3	0.30925
patient		physician		1		1		k+1		k+1			 50			  4			0.2		4	0.33526
patient		physician		1		1		k+1		k+1			 50			  4			0.2		5	0.36272
patient		physician		1		1		k+1		k+1			 50			  4			0.1		1	0.20954
patient		physician		1		1		k+1		k+1			 50			  4			0.1		2	0.29480
patient		physician		1		1		k+1		k+1			 50			  4			0.1		3	0.32225
patient		physician		1		1		k+1		k+1			 50			  4			0.1		4	0.35405
patient		physician		1		1		k+1		k+1			 50			  4			0.1		5	0.37283
patient		physician		1		1		k+1		k+1			 50			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			  5			1.0		1	0.13728
patient		physician		1		1		k+1		k+1			 50			  5			1.0		2	0.18208
patient		physician		1		1		k+1		k+1			 50			  5			1.0		3	0.22832
patient		physician		1		1		k+1		k+1			 50			  5			1.0		4	0.29191
patient		physician		1		1		k+1		k+1			 50			  5			1.0		5	0.33671
patient		physician		1		1		k+1		k+1			 50			  5			0.9		1	0.11994
patient		physician		1		1		k+1		k+1			 50			  5			0.9		2	0.18208
patient		physician		1		1		k+1		k+1			 50			  5			0.9		3	0.21532
patient		physician		1		1		k+1		k+1			 50			  5			0.9		4	0.27023
patient		physician		1		1		k+1		k+1			 50			  5			0.9		5	0.30347
patient		physician		1		1		k+1		k+1			 50			  5			0.8		1	0.12283
patient		physician		1		1		k+1		k+1			 50			  5			0.8		2	0.18786
patient		physician		1		1		k+1		k+1			 50			  5			0.8		3	0.22110
patient		physician		1		1		k+1		k+1			 50			  5			0.8		4	0.27312
patient		physician		1		1		k+1		k+1			 50			  5			0.8		5	0.32225
patient		physician		1		1		k+1		k+1			 50			  5			0.7		1	0.12139
patient		physician		1		1		k+1		k+1			 50			  5			0.7		2	0.18931
patient		physician		1		1		k+1		k+1			 50			  5			0.7		3	0.22832
patient		physician		1		1		k+1		k+1			 50			  5			0.7		4	0.27457
patient		physician		1		1		k+1		k+1			 50			  5			0.7		5	0.32370
patient		physician		1		1		k+1		k+1			 50			  5			0.6		1	0.12283
patient		physician		1		1		k+1		k+1			 50			  5			0.6		2	0.19942
patient		physician		1		1		k+1		k+1			 50			  5			0.6		3	0.23699
patient		physician		1		1		k+1		k+1			 50			  5			0.6		4	0.28035
patient		physician		1		1		k+1		k+1			 50			  5			0.6		5	0.33092
patient		physician		1		1		k+1		k+1			 50			  5			0.5		1	0.12428
patient		physician		1		1		k+1		k+1			 50			  5			0.5		2	0.20809
patient		physician		1		1		k+1		k+1			 50			  5			0.5		3	0.25145
patient		physician		1		1		k+1		k+1			 50			  5			0.5		4	0.28324
patient		physician		1		1		k+1		k+1			 50			  5			0.5		5	0.33382
patient		physician		1		1		k+1		k+1			 50			  5			0.4		1	0.12717
patient		physician		1		1		k+1		k+1			 50			  5			0.4		2	0.21098
patient		physician		1		1		k+1		k+1			 50			  5			0.4		3	0.25434
patient		physician		1		1		k+1		k+1			 50			  5			0.4		4	0.29335
patient		physician		1		1		k+1		k+1			 50			  5			0.4		5	0.34538
patient		physician		1		1		k+1		k+1			 50			  5			0.3		1	0.13873
patient		physician		1		1		k+1		k+1			 50			  5			0.3		2	0.24277
patient		physician		1		1		k+1		k+1			 50			  5			0.3		3	0.27746
patient		physician		1		1		k+1		k+1			 50			  5			0.3		4	0.31936
patient		physician		1		1		k+1		k+1			 50			  5			0.3		5	0.34682
patient		physician		1		1		k+1		k+1			 50			  5			0.2		1	0.16763
patient		physician		1		1		k+1		k+1			 50			  5			0.2		2	0.26879
patient		physician		1		1		k+1		k+1			 50			  5			0.2		3	0.29480
patient		physician		1		1		k+1		k+1			 50			  5			0.2		4	0.33526
patient		physician		1		1		k+1		k+1			 50			  5			0.2		5	0.36127
patient		physician		1		1		k+1		k+1			 50			  5			0.1		1	0.20809
patient		physician		1		1		k+1		k+1			 50			  5			0.1		2	0.28468
patient		physician		1		1		k+1		k+1			 50			  5			0.1		3	0.31358
patient		physician		1		1		k+1		k+1			 50			  5			0.1		4	0.35116
patient		physician		1		1		k+1		k+1			 50			  5			0.1		5	0.37572
patient		physician		1		1		k+1		k+1			 50			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			 10			1.0		1	0.13873
patient		physician		1		1		k+1		k+1			 50			 10			1.0		2	0.18931
patient		physician		1		1		k+1		k+1			 50			 10			1.0		3	0.22688
patient		physician		1		1		k+1		k+1			 50			 10			1.0		4	0.27890
patient		physician		1		1		k+1		k+1			 50			 10			1.0		5	0.30636
patient		physician		1		1		k+1		k+1			 50			 10			0.9		1	0.12572
patient		physician		1		1		k+1		k+1			 50			 10			0.9		2	0.18931
patient		physician		1		1		k+1		k+1			 50			 10			0.9		3	0.21965
patient		physician		1		1		k+1		k+1			 50			 10			0.9		4	0.26301
patient		physician		1		1		k+1		k+1			 50			 10			0.9		5	0.29335
patient		physician		1		1		k+1		k+1			 50			 10			0.8		1	0.12861
patient		physician		1		1		k+1		k+1			 50			 10			0.8		2	0.19220
patient		physician		1		1		k+1		k+1			 50			 10			0.8		3	0.22543
patient		physician		1		1		k+1		k+1			 50			 10			0.8		4	0.26734
patient		physician		1		1		k+1		k+1			 50			 10			0.8		5	0.29913
patient		physician		1		1		k+1		k+1			 50			 10			0.7		1	0.13006
patient		physician		1		1		k+1		k+1			 50			 10			0.7		2	0.19364
patient		physician		1		1		k+1		k+1			 50			 10			0.7		3	0.22832
patient		physician		1		1		k+1		k+1			 50			 10			0.7		4	0.26734
patient		physician		1		1		k+1		k+1			 50			 10			0.7		5	0.29913
patient		physician		1		1		k+1		k+1			 50			 10			0.6		1	0.13006
patient		physician		1		1		k+1		k+1			 50			 10			0.6		2	0.19942
patient		physician		1		1		k+1		k+1			 50			 10			0.6		3	0.23844
patient		physician		1		1		k+1		k+1			 50			 10			0.6		4	0.27023
patient		physician		1		1		k+1		k+1			 50			 10			0.6		5	0.30202
patient		physician		1		1		k+1		k+1			 50			 10			0.5		1	0.12861
patient		physician		1		1		k+1		k+1			 50			 10			0.5		2	0.20809
patient		physician		1		1		k+1		k+1			 50			 10			0.5		3	0.24855
patient		physician		1		1		k+1		k+1			 50			 10			0.5		4	0.27312
patient		physician		1		1		k+1		k+1			 50			 10			0.5		5	0.30636
patient		physician		1		1		k+1		k+1			 50			 10			0.4		1	0.13150
patient		physician		1		1		k+1		k+1			 50			 10			0.4		2	0.21387
patient		physician		1		1		k+1		k+1			 50			 10			0.4		3	0.25000
patient		physician		1		1		k+1		k+1			 50			 10			0.4		4	0.29046
patient		physician		1		1		k+1		k+1			 50			 10			0.4		5	0.31792
patient		physician		1		1		k+1		k+1			 50			 10			0.3		1	0.14451
patient		physician		1		1		k+1		k+1			 50			 10			0.3		2	0.22543
patient		physician		1		1		k+1		k+1			 50			 10			0.3		3	0.27601
patient		physician		1		1		k+1		k+1			 50			 10			0.3		4	0.31069
patient		physician		1		1		k+1		k+1			 50			 10			0.3		5	0.33815
patient		physician		1		1		k+1		k+1			 50			 10			0.2		1	0.15896
patient		physician		1		1		k+1		k+1			 50			 10			0.2		2	0.25434
patient		physician		1		1		k+1		k+1			 50			 10			0.2		3	0.29913
patient		physician		1		1		k+1		k+1			 50			 10			0.2		4	0.32225
patient		physician		1		1		k+1		k+1			 50			 10			0.2		5	0.34827
patient		physician		1		1		k+1		k+1			 50			 10			0.1		1	0.20520
patient		physician		1		1		k+1		k+1			 50			 10			0.1		2	0.28613
patient		physician		1		1		k+1		k+1			 50			 10			0.1		3	0.31358
patient		physician		1		1		k+1		k+1			 50			 10			0.1		4	0.33671
patient		physician		1		1		k+1		k+1			 50			 10			0.1		5	0.35838
patient		physician		1		1		k+1		k+1			 50			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			 20			1.0		1	0.14595
patient		physician		1		1		k+1		k+1			 50			 20			1.0		2	0.19509
patient		physician		1		1		k+1		k+1			 50			 20			1.0		3	0.23266
patient		physician		1		1		k+1		k+1			 50			 20			1.0		4	0.27168
patient		physician		1		1		k+1		k+1			 50			 20			1.0		5	0.30491
patient		physician		1		1		k+1		k+1			 50			 20			0.9		1	0.13295
patient		physician		1		1		k+1		k+1			 50			 20			0.9		2	0.19942
patient		physician		1		1		k+1		k+1			 50			 20			0.9		3	0.22977
patient		physician		1		1		k+1		k+1			 50			 20			0.9		4	0.26445
patient		physician		1		1		k+1		k+1			 50			 20			0.9		5	0.29769
patient		physician		1		1		k+1		k+1			 50			 20			0.8		1	0.13439
patient		physician		1		1		k+1		k+1			 50			 20			0.8		2	0.20087
patient		physician		1		1		k+1		k+1			 50			 20			0.8		3	0.23121
patient		physician		1		1		k+1		k+1			 50			 20			0.8		4	0.26734
patient		physician		1		1		k+1		k+1			 50			 20			0.8		5	0.30202
patient		physician		1		1		k+1		k+1			 50			 20			0.7		1	0.13439
patient		physician		1		1		k+1		k+1			 50			 20			0.7		2	0.20376
patient		physician		1		1		k+1		k+1			 50			 20			0.7		3	0.23410
patient		physician		1		1		k+1		k+1			 50			 20			0.7		4	0.27312
patient		physician		1		1		k+1		k+1			 50			 20			0.7		5	0.30636
patient		physician		1		1		k+1		k+1			 50			 20			0.6		1	0.14017
patient		physician		1		1		k+1		k+1			 50			 20			0.6		2	0.21387
patient		physician		1		1		k+1		k+1			 50			 20			0.6		3	0.24133
patient		physician		1		1		k+1		k+1			 50			 20			0.6		4	0.27746
patient		physician		1		1		k+1		k+1			 50			 20			0.6		5	0.30925
patient		physician		1		1		k+1		k+1			 50			 20			0.5		1	0.13873
patient		physician		1		1		k+1		k+1			 50			 20			0.5		2	0.21532
patient		physician		1		1		k+1		k+1			 50			 20			0.5		3	0.24422
patient		physician		1		1		k+1		k+1			 50			 20			0.5		4	0.27601
patient		physician		1		1		k+1		k+1			 50			 20			0.5		5	0.31358
patient		physician		1		1		k+1		k+1			 50			 20			0.4		1	0.14017
patient		physician		1		1		k+1		k+1			 50			 20			0.4		2	0.21965
patient		physician		1		1		k+1		k+1			 50			 20			0.4		3	0.25723
patient		physician		1		1		k+1		k+1			 50			 20			0.4		4	0.28468
patient		physician		1		1		k+1		k+1			 50			 20			0.4		5	0.31792
patient		physician		1		1		k+1		k+1			 50			 20			0.3		1	0.15029
patient		physician		1		1		k+1		k+1			 50			 20			0.3		2	0.22832
patient		physician		1		1		k+1		k+1			 50			 20			0.3		3	0.27168
patient		physician		1		1		k+1		k+1			 50			 20			0.3		4	0.29191
patient		physician		1		1		k+1		k+1			 50			 20			0.3		5	0.32370
patient		physician		1		1		k+1		k+1			 50			 20			0.2		1	0.17197
patient		physician		1		1		k+1		k+1			 50			 20			0.2		2	0.24566
patient		physician		1		1		k+1		k+1			 50			 20			0.2		3	0.28324
patient		physician		1		1		k+1		k+1			 50			 20			0.2		4	0.31936
patient		physician		1		1		k+1		k+1			 50			 20			0.2		5	0.33960
patient		physician		1		1		k+1		k+1			 50			 20			0.1		1	0.20376
patient		physician		1		1		k+1		k+1			 50			 20			0.1		2	0.27890
patient		physician		1		1		k+1		k+1			 50			 20			0.1		3	0.31214
patient		physician		1		1		k+1		k+1			 50			 20			0.1		4	0.33237
patient		physician		1		1		k+1		k+1			 50			 20			0.1		5	0.35405
patient		physician		1		1		k+1		k+1			 50			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			 50			1.0		1	0.14017
patient		physician		1		1		k+1		k+1			 50			 50			1.0		2	0.19364
patient		physician		1		1		k+1		k+1			 50			 50			1.0		3	0.24711
patient		physician		1		1		k+1		k+1			 50			 50			1.0		4	0.27601
patient		physician		1		1		k+1		k+1			 50			 50			1.0		5	0.30636
patient		physician		1		1		k+1		k+1			 50			 50			0.9		1	0.12717
patient		physician		1		1		k+1		k+1			 50			 50			0.9		2	0.19364
patient		physician		1		1		k+1		k+1			 50			 50			0.9		3	0.23699
patient		physician		1		1		k+1		k+1			 50			 50			0.9		4	0.26156
patient		physician		1		1		k+1		k+1			 50			 50			0.9		5	0.29046
patient		physician		1		1		k+1		k+1			 50			 50			0.8		1	0.12861
patient		physician		1		1		k+1		k+1			 50			 50			0.8		2	0.19653
patient		physician		1		1		k+1		k+1			 50			 50			0.8		3	0.23844
patient		physician		1		1		k+1		k+1			 50			 50			0.8		4	0.26012
patient		physician		1		1		k+1		k+1			 50			 50			0.8		5	0.29480
patient		physician		1		1		k+1		k+1			 50			 50			0.7		1	0.13150
patient		physician		1		1		k+1		k+1			 50			 50			0.7		2	0.20231
patient		physician		1		1		k+1		k+1			 50			 50			0.7		3	0.24422
patient		physician		1		1		k+1		k+1			 50			 50			0.7		4	0.26734
patient		physician		1		1		k+1		k+1			 50			 50			0.7		5	0.29769
patient		physician		1		1		k+1		k+1			 50			 50			0.6		1	0.13006
patient		physician		1		1		k+1		k+1			 50			 50			0.6		2	0.20954
patient		physician		1		1		k+1		k+1			 50			 50			0.6		3	0.25145
patient		physician		1		1		k+1		k+1			 50			 50			0.6		4	0.27457
patient		physician		1		1		k+1		k+1			 50			 50			0.6		5	0.30202
patient		physician		1		1		k+1		k+1			 50			 50			0.5		1	0.13295
patient		physician		1		1		k+1		k+1			 50			 50			0.5		2	0.21676
patient		physician		1		1		k+1		k+1			 50			 50			0.5		3	0.25723
patient		physician		1		1		k+1		k+1			 50			 50			0.5		4	0.27890
patient		physician		1		1		k+1		k+1			 50			 50			0.5		5	0.30202
patient		physician		1		1		k+1		k+1			 50			 50			0.4		1	0.13150
patient		physician		1		1		k+1		k+1			 50			 50			0.4		2	0.22688
patient		physician		1		1		k+1		k+1			 50			 50			0.4		3	0.25578
patient		physician		1		1		k+1		k+1			 50			 50			0.4		4	0.28179
patient		physician		1		1		k+1		k+1			 50			 50			0.4		5	0.30636
patient		physician		1		1		k+1		k+1			 50			 50			0.3		1	0.14306
patient		physician		1		1		k+1		k+1			 50			 50			0.3		2	0.23410
patient		physician		1		1		k+1		k+1			 50			 50			0.3		3	0.26590
patient		physician		1		1		k+1		k+1			 50			 50			0.3		4	0.28902
patient		physician		1		1		k+1		k+1			 50			 50			0.3		5	0.32081
patient		physician		1		1		k+1		k+1			 50			 50			0.2		1	0.16185
patient		physician		1		1		k+1		k+1			 50			 50			0.2		2	0.24422
patient		physician		1		1		k+1		k+1			 50			 50			0.2		3	0.27457
patient		physician		1		1		k+1		k+1			 50			 50			0.2		4	0.30347
patient		physician		1		1		k+1		k+1			 50			 50			0.2		5	0.32948
patient		physician		1		1		k+1		k+1			 50			 50			0.1		1	0.19509
patient		physician		1		1		k+1		k+1			 50			 50			0.1		2	0.27601
patient		physician		1		1		k+1		k+1			 50			 50			0.1		3	0.30780
patient		physician		1		1		k+1		k+1			 50			 50			0.1		4	0.32948
patient		physician		1		1		k+1		k+1			 50			 50			0.1		5	0.35116
patient		physician		1		1		k+1		k+1			 50			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			 50			100			1.0		1	0.13295
patient		physician		1		1		k+1		k+1			 50			100			1.0		2	0.18786
patient		physician		1		1		k+1		k+1			 50			100			1.0		3	0.23988
patient		physician		1		1		k+1		k+1			 50			100			1.0		4	0.27168
patient		physician		1		1		k+1		k+1			 50			100			1.0		5	0.29335
patient		physician		1		1		k+1		k+1			 50			100			0.9		1	0.12283
patient		physician		1		1		k+1		k+1			 50			100			0.9		2	0.19364
patient		physician		1		1		k+1		k+1			 50			100			0.9		3	0.23410
patient		physician		1		1		k+1		k+1			 50			100			0.9		4	0.26301
patient		physician		1		1		k+1		k+1			 50			100			0.9		5	0.29046
patient		physician		1		1		k+1		k+1			 50			100			0.8		1	0.12717
patient		physician		1		1		k+1		k+1			 50			100			0.8		2	0.19653
patient		physician		1		1		k+1		k+1			 50			100			0.8		3	0.23410
patient		physician		1		1		k+1		k+1			 50			100			0.8		4	0.26301
patient		physician		1		1		k+1		k+1			 50			100			0.8		5	0.29480
patient		physician		1		1		k+1		k+1			 50			100			0.7		1	0.13150
patient		physician		1		1		k+1		k+1			 50			100			0.7		2	0.19798
patient		physician		1		1		k+1		k+1			 50			100			0.7		3	0.23844
patient		physician		1		1		k+1		k+1			 50			100			0.7		4	0.26734
patient		physician		1		1		k+1		k+1			 50			100			0.7		5	0.29913
patient		physician		1		1		k+1		k+1			 50			100			0.6		1	0.13006
patient		physician		1		1		k+1		k+1			 50			100			0.6		2	0.20665
patient		physician		1		1		k+1		k+1			 50			100			0.6		3	0.24855
patient		physician		1		1		k+1		k+1			 50			100			0.6		4	0.27746
patient		physician		1		1		k+1		k+1			 50			100			0.6		5	0.30491
patient		physician		1		1		k+1		k+1			 50			100			0.5		1	0.12717
patient		physician		1		1		k+1		k+1			 50			100			0.5		2	0.21098
patient		physician		1		1		k+1		k+1			 50			100			0.5		3	0.24711
patient		physician		1		1		k+1		k+1			 50			100			0.5		4	0.27746
patient		physician		1		1		k+1		k+1			 50			100			0.5		5	0.30491
patient		physician		1		1		k+1		k+1			 50			100			0.4		1	0.12428
patient		physician		1		1		k+1		k+1			 50			100			0.4		2	0.22832
patient		physician		1		1		k+1		k+1			 50			100			0.4		3	0.25145
patient		physician		1		1		k+1		k+1			 50			100			0.4		4	0.28324
patient		physician		1		1		k+1		k+1			 50			100			0.4		5	0.30780
patient		physician		1		1		k+1		k+1			 50			100			0.3		1	0.13439
patient		physician		1		1		k+1		k+1			 50			100			0.3		2	0.22688
patient		physician		1		1		k+1		k+1			 50			100			0.3		3	0.25867
patient		physician		1		1		k+1		k+1			 50			100			0.3		4	0.28902
patient		physician		1		1		k+1		k+1			 50			100			0.3		5	0.31792
patient		physician		1		1		k+1		k+1			 50			100			0.2		1	0.15462
patient		physician		1		1		k+1		k+1			 50			100			0.2		2	0.23844
patient		physician		1		1		k+1		k+1			 50			100			0.2		3	0.26590
patient		physician		1		1		k+1		k+1			 50			100			0.2		4	0.29480
patient		physician		1		1		k+1		k+1			 50			100			0.2		5	0.32225
patient		physician		1		1		k+1		k+1			 50			100			0.1		1	0.17630
patient		physician		1		1		k+1		k+1			 50			100			0.1		2	0.26879
patient		physician		1		1		k+1		k+1			 50			100			0.1		3	0.29624
patient		physician		1		1		k+1		k+1			 50			100			0.1		4	0.32370
patient		physician		1		1		k+1		k+1			 50			100			0.1		5	0.34971
patient		physician		1		1		k+1		k+1			 50			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			 50			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			 50			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			 50			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			 50			100			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			  1			1.0		1	0.15607
patient		physician		1		1		k+1		k+1			100			  1			1.0		2	0.22688
patient		physician		1		1		k+1		k+1			100			  1			1.0		3	0.27168
patient		physician		1		1		k+1		k+1			100			  1			1.0		4	0.31358
patient		physician		1		1		k+1		k+1			100			  1			1.0		5	0.34538
patient		physician		1		1		k+1		k+1			100			  1			0.9		1	0.13584
patient		physician		1		1		k+1		k+1			100			  1			0.9		2	0.21821
patient		physician		1		1		k+1		k+1			100			  1			0.9		3	0.25723
patient		physician		1		1		k+1		k+1			100			  1			0.9		4	0.30058
patient		physician		1		1		k+1		k+1			100			  1			0.9		5	0.33382
patient		physician		1		1		k+1		k+1			100			  1			0.8		1	0.13728
patient		physician		1		1		k+1		k+1			100			  1			0.8		2	0.22543
patient		physician		1		1		k+1		k+1			100			  1			0.8		3	0.26012
patient		physician		1		1		k+1		k+1			100			  1			0.8		4	0.30202
patient		physician		1		1		k+1		k+1			100			  1			0.8		5	0.33382
patient		physician		1		1		k+1		k+1			100			  1			0.7		1	0.13728
patient		physician		1		1		k+1		k+1			100			  1			0.7		2	0.22688
patient		physician		1		1		k+1		k+1			100			  1			0.7		3	0.26734
patient		physician		1		1		k+1		k+1			100			  1			0.7		4	0.30347
patient		physician		1		1		k+1		k+1			100			  1			0.7		5	0.33382
patient		physician		1		1		k+1		k+1			100			  1			0.6		1	0.14162
patient		physician		1		1		k+1		k+1			100			  1			0.6		2	0.23699
patient		physician		1		1		k+1		k+1			100			  1			0.6		3	0.27457
patient		physician		1		1		k+1		k+1			100			  1			0.6		4	0.30636
patient		physician		1		1		k+1		k+1			100			  1			0.6		5	0.33815
patient		physician		1		1		k+1		k+1			100			  1			0.5		1	0.14451
patient		physician		1		1		k+1		k+1			100			  1			0.5		2	0.24133
patient		physician		1		1		k+1		k+1			100			  1			0.5		3	0.27890
patient		physician		1		1		k+1		k+1			100			  1			0.5		4	0.31069
patient		physician		1		1		k+1		k+1			100			  1			0.5		5	0.34393
patient		physician		1		1		k+1		k+1			100			  1			0.4		1	0.15029
patient		physician		1		1		k+1		k+1			100			  1			0.4		2	0.24566
patient		physician		1		1		k+1		k+1			100			  1			0.4		3	0.28757
patient		physician		1		1		k+1		k+1			100			  1			0.4		4	0.32081
patient		physician		1		1		k+1		k+1			100			  1			0.4		5	0.34971
patient		physician		1		1		k+1		k+1			100			  1			0.3		1	0.16329
patient		physician		1		1		k+1		k+1			100			  1			0.3		2	0.26012
patient		physician		1		1		k+1		k+1			100			  1			0.3		3	0.30202
patient		physician		1		1		k+1		k+1			100			  1			0.3		4	0.33237
patient		physician		1		1		k+1		k+1			100			  1			0.3		5	0.35838
patient		physician		1		1		k+1		k+1			100			  1			0.2		1	0.18786
patient		physician		1		1		k+1		k+1			100			  1			0.2		2	0.27023
patient		physician		1		1		k+1		k+1			100			  1			0.2		3	0.31069
patient		physician		1		1		k+1		k+1			100			  1			0.2		4	0.33671
patient		physician		1		1		k+1		k+1			100			  1			0.2		5	0.36272
patient		physician		1		1		k+1		k+1			100			  1			0.1		1	0.20954
patient		physician		1		1		k+1		k+1			100			  1			0.1		2	0.28902
patient		physician		1		1		k+1		k+1			100			  1			0.1		3	0.32081
patient		physician		1		1		k+1		k+1			100			  1			0.1		4	0.35116
patient		physician		1		1		k+1		k+1			100			  1			0.1		5	0.37572
patient		physician		1		1		k+1		k+1			100			  1			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			  1			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			  1			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			  1			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			  1			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			  2			1.0		1	0.14306
patient		physician		1		1		k+1		k+1			100			  2			1.0		2	0.20520
patient		physician		1		1		k+1		k+1			100			  2			1.0		3	0.25578
patient		physician		1		1		k+1		k+1			100			  2			1.0		4	0.30780
patient		physician		1		1		k+1		k+1			100			  2			1.0		5	0.34682
patient		physician		1		1		k+1		k+1			100			  2			0.9		1	0.12283
patient		physician		1		1		k+1		k+1			100			  2			0.9		2	0.20520
patient		physician		1		1		k+1		k+1			100			  2			0.9		3	0.24277
patient		physician		1		1		k+1		k+1			100			  2			0.9		4	0.29046
patient		physician		1		1		k+1		k+1			100			  2			0.9		5	0.32948
patient		physician		1		1		k+1		k+1			100			  2			0.8		1	0.12572
patient		physician		1		1		k+1		k+1			100			  2			0.8		2	0.20954
patient		physician		1		1		k+1		k+1			100			  2			0.8		3	0.24566
patient		physician		1		1		k+1		k+1			100			  2			0.8		4	0.29480
patient		physician		1		1		k+1		k+1			100			  2			0.8		5	0.33237
patient		physician		1		1		k+1		k+1			100			  2			0.7		1	0.12428
patient		physician		1		1		k+1		k+1			100			  2			0.7		2	0.21098
patient		physician		1		1		k+1		k+1			100			  2			0.7		3	0.25434
patient		physician		1		1		k+1		k+1			100			  2			0.7		4	0.29624
patient		physician		1		1		k+1		k+1			100			  2			0.7		5	0.33237
patient		physician		1		1		k+1		k+1			100			  2			0.6		1	0.13006
patient		physician		1		1		k+1		k+1			100			  2			0.6		2	0.22254
patient		physician		1		1		k+1		k+1			100			  2			0.6		3	0.26445
patient		physician		1		1		k+1		k+1			100			  2			0.6		4	0.29769
patient		physician		1		1		k+1		k+1			100			  2			0.6		5	0.33815
patient		physician		1		1		k+1		k+1			100			  2			0.5		1	0.13006
patient		physician		1		1		k+1		k+1			100			  2			0.5		2	0.22832
patient		physician		1		1		k+1		k+1			100			  2			0.5		3	0.26590
patient		physician		1		1		k+1		k+1			100			  2			0.5		4	0.29769
patient		physician		1		1		k+1		k+1			100			  2			0.5		5	0.34249
patient		physician		1		1		k+1		k+1			100			  2			0.4		1	0.13873
patient		physician		1		1		k+1		k+1			100			  2			0.4		2	0.23266
patient		physician		1		1		k+1		k+1			100			  2			0.4		3	0.27746
patient		physician		1		1		k+1		k+1			100			  2			0.4		4	0.31358
patient		physician		1		1		k+1		k+1			100			  2			0.4		5	0.34827
patient		physician		1		1		k+1		k+1			100			  2			0.3		1	0.15173
patient		physician		1		1		k+1		k+1			100			  2			0.3		2	0.24855
patient		physician		1		1		k+1		k+1			100			  2			0.3		3	0.29913
patient		physician		1		1		k+1		k+1			100			  2			0.3		4	0.32225
patient		physician		1		1		k+1		k+1			100			  2			0.3		5	0.35260
patient		physician		1		1		k+1		k+1			100			  2			0.2		1	0.18208
patient		physician		1		1		k+1		k+1			100			  2			0.2		2	0.27457
patient		physician		1		1		k+1		k+1			100			  2			0.2		3	0.30780
patient		physician		1		1		k+1		k+1			100			  2			0.2		4	0.33092
patient		physician		1		1		k+1		k+1			100			  2			0.2		5	0.35983
patient		physician		1		1		k+1		k+1			100			  2			0.1		1	0.20954
patient		physician		1		1		k+1		k+1			100			  2			0.1		2	0.28757
patient		physician		1		1		k+1		k+1			100			  2			0.1		3	0.32370
patient		physician		1		1		k+1		k+1			100			  2			0.1		4	0.34393
patient		physician		1		1		k+1		k+1			100			  2			0.1		5	0.36850
patient		physician		1		1		k+1		k+1			100			  2			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			  2			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			  2			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			  2			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			  2			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			  3			1.0		1	0.13873
patient		physician		1		1		k+1		k+1			100			  3			1.0		2	0.18642
patient		physician		1		1		k+1		k+1			100			  3			1.0		3	0.24711
patient		physician		1		1		k+1		k+1			100			  3			1.0		4	0.28757
patient		physician		1		1		k+1		k+1			100			  3			1.0		5	0.33092
patient		physician		1		1		k+1		k+1			100			  3			0.9		1	0.11994
patient		physician		1		1		k+1		k+1			100			  3			0.9		2	0.18786
patient		physician		1		1		k+1		k+1			100			  3			0.9		3	0.23266
patient		physician		1		1		k+1		k+1			100			  3			0.9		4	0.27023
patient		physician		1		1		k+1		k+1			100			  3			0.9		5	0.31069
patient		physician		1		1		k+1		k+1			100			  3			0.8		1	0.12139
patient		physician		1		1		k+1		k+1			100			  3			0.8		2	0.19220
patient		physician		1		1		k+1		k+1			100			  3			0.8		3	0.24133
patient		physician		1		1		k+1		k+1			100			  3			0.8		4	0.27457
patient		physician		1		1		k+1		k+1			100			  3			0.8		5	0.31647
patient		physician		1		1		k+1		k+1			100			  3			0.7		1	0.12139
patient		physician		1		1		k+1		k+1			100			  3			0.7		2	0.19364
patient		physician		1		1		k+1		k+1			100			  3			0.7		3	0.24422
patient		physician		1		1		k+1		k+1			100			  3			0.7		4	0.27746
patient		physician		1		1		k+1		k+1			100			  3			0.7		5	0.31647
patient		physician		1		1		k+1		k+1			100			  3			0.6		1	0.12572
patient		physician		1		1		k+1		k+1			100			  3			0.6		2	0.20376
patient		physician		1		1		k+1		k+1			100			  3			0.6		3	0.24711
patient		physician		1		1		k+1		k+1			100			  3			0.6		4	0.27890
patient		physician		1		1		k+1		k+1			100			  3			0.6		5	0.32081
patient		physician		1		1		k+1		k+1			100			  3			0.5		1	0.12717
patient		physician		1		1		k+1		k+1			100			  3			0.5		2	0.20954
patient		physician		1		1		k+1		k+1			100			  3			0.5		3	0.25145
patient		physician		1		1		k+1		k+1			100			  3			0.5		4	0.28179
patient		physician		1		1		k+1		k+1			100			  3			0.5		5	0.32803
patient		physician		1		1		k+1		k+1			100			  3			0.4		1	0.13873
patient		physician		1		1		k+1		k+1			100			  3			0.4		2	0.21243
patient		physician		1		1		k+1		k+1			100			  3			0.4		3	0.26156
patient		physician		1		1		k+1		k+1			100			  3			0.4		4	0.30491
patient		physician		1		1		k+1		k+1			100			  3			0.4		5	0.33815
patient		physician		1		1		k+1		k+1			100			  3			0.3		1	0.15318
patient		physician		1		1		k+1		k+1			100			  3			0.3		2	0.23844
patient		physician		1		1		k+1		k+1			100			  3			0.3		3	0.28902
patient		physician		1		1		k+1		k+1			100			  3			0.3		4	0.31503
patient		physician		1		1		k+1		k+1			100			  3			0.3		5	0.34104
patient		physician		1		1		k+1		k+1			100			  3			0.2		1	0.17630
patient		physician		1		1		k+1		k+1			100			  3			0.2		2	0.26590
patient		physician		1		1		k+1		k+1			100			  3			0.2		3	0.30058
patient		physician		1		1		k+1		k+1			100			  3			0.2		4	0.32370
patient		physician		1		1		k+1		k+1			100			  3			0.2		5	0.35260
patient		physician		1		1		k+1		k+1			100			  3			0.1		1	0.20520
patient		physician		1		1		k+1		k+1			100			  3			0.1		2	0.28902
patient		physician		1		1		k+1		k+1			100			  3			0.1		3	0.31503
patient		physician		1		1		k+1		k+1			100			  3			0.1		4	0.33526
patient		physician		1		1		k+1		k+1			100			  3			0.1		5	0.35694
patient		physician		1		1		k+1		k+1			100			  3			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			  3			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			  3			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			  3			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			  3			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			  4			1.0		1	0.13439
patient		physician		1		1		k+1		k+1			100			  4			1.0		2	0.17775
patient		physician		1		1		k+1		k+1			100			  4			1.0		3	0.23266
patient		physician		1		1		k+1		k+1			100			  4			1.0		4	0.27312
patient		physician		1		1		k+1		k+1			100			  4			1.0		5	0.31503
patient		physician		1		1		k+1		k+1			100			  4			0.9		1	0.11561
patient		physician		1		1		k+1		k+1			100			  4			0.9		2	0.17775
patient		physician		1		1		k+1		k+1			100			  4			0.9		3	0.22110
patient		physician		1		1		k+1		k+1			100			  4			0.9		4	0.25723
patient		physician		1		1		k+1		k+1			100			  4			0.9		5	0.29480
patient		physician		1		1		k+1		k+1			100			  4			0.8		1	0.11850
patient		physician		1		1		k+1		k+1			100			  4			0.8		2	0.18353
patient		physician		1		1		k+1		k+1			100			  4			0.8		3	0.22543
patient		physician		1		1		k+1		k+1			100			  4			0.8		4	0.26156
patient		physician		1		1		k+1		k+1			100			  4			0.8		5	0.30202
patient		physician		1		1		k+1		k+1			100			  4			0.7		1	0.11850
patient		physician		1		1		k+1		k+1			100			  4			0.7		2	0.18642
patient		physician		1		1		k+1		k+1			100			  4			0.7		3	0.22977
patient		physician		1		1		k+1		k+1			100			  4			0.7		4	0.26590
patient		physician		1		1		k+1		k+1			100			  4			0.7		5	0.30347
patient		physician		1		1		k+1		k+1			100			  4			0.6		1	0.12139
patient		physician		1		1		k+1		k+1			100			  4			0.6		2	0.19653
patient		physician		1		1		k+1		k+1			100			  4			0.6		3	0.23266
patient		physician		1		1		k+1		k+1			100			  4			0.6		4	0.26879
patient		physician		1		1		k+1		k+1			100			  4			0.6		5	0.30925
patient		physician		1		1		k+1		k+1			100			  4			0.5		1	0.12428
patient		physician		1		1		k+1		k+1			100			  4			0.5		2	0.20087
patient		physician		1		1		k+1		k+1			100			  4			0.5		3	0.24566
patient		physician		1		1		k+1		k+1			100			  4			0.5		4	0.27168
patient		physician		1		1		k+1		k+1			100			  4			0.5		5	0.31503
patient		physician		1		1		k+1		k+1			100			  4			0.4		1	0.13728
patient		physician		1		1		k+1		k+1			100			  4			0.4		2	0.20376
patient		physician		1		1		k+1		k+1			100			  4			0.4		3	0.25867
patient		physician		1		1		k+1		k+1			100			  4			0.4		4	0.29335
patient		physician		1		1		k+1		k+1			100			  4			0.4		5	0.32514
patient		physician		1		1		k+1		k+1			100			  4			0.3		1	0.15029
patient		physician		1		1		k+1		k+1			100			  4			0.3		2	0.22832
patient		physician		1		1		k+1		k+1			100			  4			0.3		3	0.28324
patient		physician		1		1		k+1		k+1			100			  4			0.3		4	0.30636
patient		physician		1		1		k+1		k+1			100			  4			0.3		5	0.33092
patient		physician		1		1		k+1		k+1			100			  4			0.2		1	0.17197
patient		physician		1		1		k+1		k+1			100			  4			0.2		2	0.25867
patient		physician		1		1		k+1		k+1			100			  4			0.2		3	0.30058
patient		physician		1		1		k+1		k+1			100			  4			0.2		4	0.32081
patient		physician		1		1		k+1		k+1			100			  4			0.2		5	0.34104
patient		physician		1		1		k+1		k+1			100			  4			0.1		1	0.20665
patient		physician		1		1		k+1		k+1			100			  4			0.1		2	0.28757
patient		physician		1		1		k+1		k+1			100			  4			0.1		3	0.31358
patient		physician		1		1		k+1		k+1			100			  4			0.1		4	0.33526
patient		physician		1		1		k+1		k+1			100			  4			0.1		5	0.35116
patient		physician		1		1		k+1		k+1			100			  4			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			  4			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			  4			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			  4			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			  4			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			  5			1.0		1	0.12717
patient		physician		1		1		k+1		k+1			100			  5			1.0		2	0.17341
patient		physician		1		1		k+1		k+1			100			  5			1.0		3	0.20954
patient		physician		1		1		k+1		k+1			100			  5			1.0		4	0.25145
patient		physician		1		1		k+1		k+1			100			  5			1.0		5	0.29769
patient		physician		1		1		k+1		k+1			100			  5			0.9		1	0.10983
patient		physician		1		1		k+1		k+1			100			  5			0.9		2	0.17341
patient		physician		1		1		k+1		k+1			100			  5			0.9		3	0.20231
patient		physician		1		1		k+1		k+1			100			  5			0.9		4	0.23410
patient		physician		1		1		k+1		k+1			100			  5			0.9		5	0.26879
patient		physician		1		1		k+1		k+1			100			  5			0.8		1	0.11272
patient		physician		1		1		k+1		k+1			100			  5			0.8		2	0.17919
patient		physician		1		1		k+1		k+1			100			  5			0.8		3	0.20520
patient		physician		1		1		k+1		k+1			100			  5			0.8		4	0.23555
patient		physician		1		1		k+1		k+1			100			  5			0.8		5	0.28468
patient		physician		1		1		k+1		k+1			100			  5			0.7		1	0.11127
patient		physician		1		1		k+1		k+1			100			  5			0.7		2	0.18064
patient		physician		1		1		k+1		k+1			100			  5			0.7		3	0.21243
patient		physician		1		1		k+1		k+1			100			  5			0.7		4	0.24277
patient		physician		1		1		k+1		k+1			100			  5			0.7		5	0.28757
patient		physician		1		1		k+1		k+1			100			  5			0.6		1	0.11416
patient		physician		1		1		k+1		k+1			100			  5			0.6		2	0.18931
patient		physician		1		1		k+1		k+1			100			  5			0.6		3	0.21821
patient		physician		1		1		k+1		k+1			100			  5			0.6		4	0.24566
patient		physician		1		1		k+1		k+1			100			  5			0.6		5	0.29335
patient		physician		1		1		k+1		k+1			100			  5			0.5		1	0.11705
patient		physician		1		1		k+1		k+1			100			  5			0.5		2	0.19220
patient		physician		1		1		k+1		k+1			100			  5			0.5		3	0.22399
patient		physician		1		1		k+1		k+1			100			  5			0.5		4	0.25145
patient		physician		1		1		k+1		k+1			100			  5			0.5		5	0.29769
patient		physician		1		1		k+1		k+1			100			  5			0.4		1	0.12861
patient		physician		1		1		k+1		k+1			100			  5			0.4		2	0.19798
patient		physician		1		1		k+1		k+1			100			  5			0.4		3	0.23844
patient		physician		1		1		k+1		k+1			100			  5			0.4		4	0.26590
patient		physician		1		1		k+1		k+1			100			  5			0.4		5	0.31358
patient		physician		1		1		k+1		k+1			100			  5			0.3		1	0.13584
patient		physician		1		1		k+1		k+1			100			  5			0.3		2	0.22832
patient		physician		1		1		k+1		k+1			100			  5			0.3		3	0.26590
patient		physician		1		1		k+1		k+1			100			  5			0.3		4	0.29335
patient		physician		1		1		k+1		k+1			100			  5			0.3		5	0.31936
patient		physician		1		1		k+1		k+1			100			  5			0.2		1	0.16763
patient		physician		1		1		k+1		k+1			100			  5			0.2		2	0.25434
patient		physician		1		1		k+1		k+1			100			  5			0.2		3	0.29046
patient		physician		1		1		k+1		k+1			100			  5			0.2		4	0.31647
patient		physician		1		1		k+1		k+1			100			  5			0.2		5	0.33237
patient		physician		1		1		k+1		k+1			100			  5			0.1		1	0.20520
patient		physician		1		1		k+1		k+1			100			  5			0.1		2	0.28179
patient		physician		1		1		k+1		k+1			100			  5			0.1		3	0.31214
patient		physician		1		1		k+1		k+1			100			  5			0.1		4	0.33237
patient		physician		1		1		k+1		k+1			100			  5			0.1		5	0.35116
patient		physician		1		1		k+1		k+1			100			  5			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			  5			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			  5			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			  5			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			  5			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			 10			1.0		1	0.11994
patient		physician		1		1		k+1		k+1			100			 10			1.0		2	0.16185
patient		physician		1		1		k+1		k+1			100			 10			1.0		3	0.18786
patient		physician		1		1		k+1		k+1			100			 10			1.0		4	0.21821
patient		physician		1		1		k+1		k+1			100			 10			1.0		5	0.24566
patient		physician		1		1		k+1		k+1			100			 10			0.9		1	0.10838
patient		physician		1		1		k+1		k+1			100			 10			0.9		2	0.16618
patient		physician		1		1		k+1		k+1			100			 10			0.9		3	0.18497
patient		physician		1		1		k+1		k+1			100			 10			0.9		4	0.21243
patient		physician		1		1		k+1		k+1			100			 10			0.9		5	0.23988
patient		physician		1		1		k+1		k+1			100			 10			0.8		1	0.10838
patient		physician		1		1		k+1		k+1			100			 10			0.8		2	0.17197
patient		physician		1		1		k+1		k+1			100			 10			0.8		3	0.18931
patient		physician		1		1		k+1		k+1			100			 10			0.8		4	0.21532
patient		physician		1		1		k+1		k+1			100			 10			0.8		5	0.24133
patient		physician		1		1		k+1		k+1			100			 10			0.7		1	0.10838
patient		physician		1		1		k+1		k+1			100			 10			0.7		2	0.17052
patient		physician		1		1		k+1		k+1			100			 10			0.7		3	0.19364
patient		physician		1		1		k+1		k+1			100			 10			0.7		4	0.21676
patient		physician		1		1		k+1		k+1			100			 10			0.7		5	0.24422
patient		physician		1		1		k+1		k+1			100			 10			0.6		1	0.11127
patient		physician		1		1		k+1		k+1			100			 10			0.6		2	0.17775
patient		physician		1		1		k+1		k+1			100			 10			0.6		3	0.19798
patient		physician		1		1		k+1		k+1			100			 10			0.6		4	0.22832
patient		physician		1		1		k+1		k+1			100			 10			0.6		5	0.25289
patient		physician		1		1		k+1		k+1			100			 10			0.5		1	0.11272
patient		physician		1		1		k+1		k+1			100			 10			0.5		2	0.18497
patient		physician		1		1		k+1		k+1			100			 10			0.5		3	0.20376
patient		physician		1		1		k+1		k+1			100			 10			0.5		4	0.23555
patient		physician		1		1		k+1		k+1			100			 10			0.5		5	0.26156
patient		physician		1		1		k+1		k+1			100			 10			0.4		1	0.12572
patient		physician		1		1		k+1		k+1			100			 10			0.4		2	0.19364
patient		physician		1		1		k+1		k+1			100			 10			0.4		3	0.21821
patient		physician		1		1		k+1		k+1			100			 10			0.4		4	0.24711
patient		physician		1		1		k+1		k+1			100			 10			0.4		5	0.27746
patient		physician		1		1		k+1		k+1			100			 10			0.3		1	0.13150
patient		physician		1		1		k+1		k+1			100			 10			0.3		2	0.20231
patient		physician		1		1		k+1		k+1			100			 10			0.3		3	0.23844
patient		physician		1		1		k+1		k+1			100			 10			0.3		4	0.27890
patient		physician		1		1		k+1		k+1			100			 10			0.3		5	0.30636
patient		physician		1		1		k+1		k+1			100			 10			0.2		1	0.15173
patient		physician		1		1		k+1		k+1			100			 10			0.2		2	0.23121
patient		physician		1		1		k+1		k+1			100			 10			0.2		3	0.28179
patient		physician		1		1		k+1		k+1			100			 10			0.2		4	0.30636
patient		physician		1		1		k+1		k+1			100			 10			0.2		5	0.32514
patient		physician		1		1		k+1		k+1			100			 10			0.1		1	0.19798
patient		physician		1		1		k+1		k+1			100			 10			0.1		2	0.28324
patient		physician		1		1		k+1		k+1			100			 10			0.1		3	0.30491
patient		physician		1		1		k+1		k+1			100			 10			0.1		4	0.32659
patient		physician		1		1		k+1		k+1			100			 10			0.1		5	0.34249
patient		physician		1		1		k+1		k+1			100			 10			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			 10			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			 10			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			 10			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			 10			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			 20			1.0		1	0.12572
patient		physician		1		1		k+1		k+1			100			 20			1.0		2	0.17052
patient		physician		1		1		k+1		k+1			100			 20			1.0		3	0.19653
patient		physician		1		1		k+1		k+1			100			 20			1.0		4	0.21387
patient		physician		1		1		k+1		k+1			100			 20			1.0		5	0.23555
patient		physician		1		1		k+1		k+1			100			 20			0.9		1	0.11272
patient		physician		1		1		k+1		k+1			100			 20			0.9		2	0.17197
patient		physician		1		1		k+1		k+1			100			 20			0.9		3	0.18642
patient		physician		1		1		k+1		k+1			100			 20			0.9		4	0.21243
patient		physician		1		1		k+1		k+1			100			 20			0.9		5	0.22977
patient		physician		1		1		k+1		k+1			100			 20			0.8		1	0.11272
patient		physician		1		1		k+1		k+1			100			 20			0.8		2	0.17341
patient		physician		1		1		k+1		k+1			100			 20			0.8		3	0.18786
patient		physician		1		1		k+1		k+1			100			 20			0.8		4	0.21532
patient		physician		1		1		k+1		k+1			100			 20			0.8		5	0.23410
patient		physician		1		1		k+1		k+1			100			 20			0.7		1	0.11561
patient		physician		1		1		k+1		k+1			100			 20			0.7		2	0.17341
patient		physician		1		1		k+1		k+1			100			 20			0.7		3	0.19364
patient		physician		1		1		k+1		k+1			100			 20			0.7		4	0.22399
patient		physician		1		1		k+1		k+1			100			 20			0.7		5	0.23988
patient		physician		1		1		k+1		k+1			100			 20			0.6		1	0.11850
patient		physician		1		1		k+1		k+1			100			 20			0.6		2	0.18786
patient		physician		1		1		k+1		k+1			100			 20			0.6		3	0.20087
patient		physician		1		1		k+1		k+1			100			 20			0.6		4	0.22543
patient		physician		1		1		k+1		k+1			100			 20			0.6		5	0.24855
patient		physician		1		1		k+1		k+1			100			 20			0.5		1	0.12139
patient		physician		1		1		k+1		k+1			100			 20			0.5		2	0.19075
patient		physician		1		1		k+1		k+1			100			 20			0.5		3	0.20520
patient		physician		1		1		k+1		k+1			100			 20			0.5		4	0.22832
patient		physician		1		1		k+1		k+1			100			 20			0.5		5	0.25578
patient		physician		1		1		k+1		k+1			100			 20			0.4		1	0.13150
patient		physician		1		1		k+1		k+1			100			 20			0.4		2	0.19509
patient		physician		1		1		k+1		k+1			100			 20			0.4		3	0.21387
patient		physician		1		1		k+1		k+1			100			 20			0.4		4	0.23988
patient		physician		1		1		k+1		k+1			100			 20			0.4		5	0.26734
patient		physician		1		1		k+1		k+1			100			 20			0.3		1	0.14017
patient		physician		1		1		k+1		k+1			100			 20			0.3		2	0.20520
patient		physician		1		1		k+1		k+1			100			 20			0.3		3	0.22832
patient		physician		1		1		k+1		k+1			100			 20			0.3		4	0.25289
patient		physician		1		1		k+1		k+1			100			 20			0.3		5	0.27746
patient		physician		1		1		k+1		k+1			100			 20			0.2		1	0.14740
patient		physician		1		1		k+1		k+1			100			 20			0.2		2	0.22254
patient		physician		1		1		k+1		k+1			100			 20			0.2		3	0.25867
patient		physician		1		1		k+1		k+1			100			 20			0.2		4	0.29191
patient		physician		1		1		k+1		k+1			100			 20			0.2		5	0.30636
patient		physician		1		1		k+1		k+1			100			 20			0.1		1	0.18786
patient		physician		1		1		k+1		k+1			100			 20			0.1		2	0.27746
patient		physician		1		1		k+1		k+1			100			 20			0.1		3	0.30058
patient		physician		1		1		k+1		k+1			100			 20			0.1		4	0.31792
patient		physician		1		1		k+1		k+1			100			 20			0.1		5	0.33671
patient		physician		1		1		k+1		k+1			100			 20			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			 20			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			 20			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			 20			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			 20			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			 50			1.0		1	0.10983
patient		physician		1		1		k+1		k+1			100			 50			1.0		2	0.15318
patient		physician		1		1		k+1		k+1			100			 50			1.0		3	0.17052
patient		physician		1		1		k+1		k+1			100			 50			1.0		4	0.19942
patient		physician		1		1		k+1		k+1			100			 50			1.0		5	0.23266
patient		physician		1		1		k+1		k+1			100			 50			0.9		1	0.10116
patient		physician		1		1		k+1		k+1			100			 50			0.9		2	0.15751
patient		physician		1		1		k+1		k+1			100			 50			0.9		3	0.16763
patient		physician		1		1		k+1		k+1			100			 50			0.9		4	0.19220
patient		physician		1		1		k+1		k+1			100			 50			0.9		5	0.22110
patient		physician		1		1		k+1		k+1			100			 50			0.8		1	0.09971
patient		physician		1		1		k+1		k+1			100			 50			0.8		2	0.15896
patient		physician		1		1		k+1		k+1			100			 50			0.8		3	0.17197
patient		physician		1		1		k+1		k+1			100			 50			0.8		4	0.19509
patient		physician		1		1		k+1		k+1			100			 50			0.8		5	0.22399
patient		physician		1		1		k+1		k+1			100			 50			0.7		1	0.10405
patient		physician		1		1		k+1		k+1			100			 50			0.7		2	0.16040
patient		physician		1		1		k+1		k+1			100			 50			0.7		3	0.17775
patient		physician		1		1		k+1		k+1			100			 50			0.7		4	0.20087
patient		physician		1		1		k+1		k+1			100			 50			0.7		5	0.22688
patient		physician		1		1		k+1		k+1			100			 50			0.6		1	0.10405
patient		physician		1		1		k+1		k+1			100			 50			0.6		2	0.16763
patient		physician		1		1		k+1		k+1			100			 50			0.6		3	0.18497
patient		physician		1		1		k+1		k+1			100			 50			0.6		4	0.20520
patient		physician		1		1		k+1		k+1			100			 50			0.6		5	0.23121
patient		physician		1		1		k+1		k+1			100			 50			0.5		1	0.10694
patient		physician		1		1		k+1		k+1			100			 50			0.5		2	0.16908
patient		physician		1		1		k+1		k+1			100			 50			0.5		3	0.19075
patient		physician		1		1		k+1		k+1			100			 50			0.5		4	0.20520
patient		physician		1		1		k+1		k+1			100			 50			0.5		5	0.23121
patient		physician		1		1		k+1		k+1			100			 50			0.4		1	0.11705
patient		physician		1		1		k+1		k+1			100			 50			0.4		2	0.18064
patient		physician		1		1		k+1		k+1			100			 50			0.4		3	0.19653
patient		physician		1		1		k+1		k+1			100			 50			0.4		4	0.21532
patient		physician		1		1		k+1		k+1			100			 50			0.4		5	0.23699
patient		physician		1		1		k+1		k+1			100			 50			0.3		1	0.12572
patient		physician		1		1		k+1		k+1			100			 50			0.3		2	0.19364
patient		physician		1		1		k+1		k+1			100			 50			0.3		3	0.21243
patient		physician		1		1		k+1		k+1			100			 50			0.3		4	0.23266
patient		physician		1		1		k+1		k+1			100			 50			0.3		5	0.25145
patient		physician		1		1		k+1		k+1			100			 50			0.2		1	0.13873
patient		physician		1		1		k+1		k+1			100			 50			0.2		2	0.21098
patient		physician		1		1		k+1		k+1			100			 50			0.2		3	0.22977
patient		physician		1		1		k+1		k+1			100			 50			0.2		4	0.25145
patient		physician		1		1		k+1		k+1			100			 50			0.2		5	0.27312
patient		physician		1		1		k+1		k+1			100			 50			0.1		1	0.18064
patient		physician		1		1		k+1		k+1			100			 50			0.1		2	0.25723
patient		physician		1		1		k+1		k+1			100			 50			0.1		3	0.27457
patient		physician		1		1		k+1		k+1			100			 50			0.1		4	0.29046
patient		physician		1		1		k+1		k+1			100			 50			0.1		5	0.31069
patient		physician		1		1		k+1		k+1			100			 50			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			 50			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			 50			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			 50			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			 50			0.0		5	0.34827
patient		physician		1		1		k+1		k+1			100			100			1.0		1	0.11127
patient		physician		1		1		k+1		k+1			100			100			1.0		2	0.15896
patient		physician		1		1		k+1		k+1			100			100			1.0		3	0.19509
patient		physician		1		1		k+1		k+1			100			100			1.0		4	0.22110
patient		physician		1		1		k+1		k+1			100			100			1.0		5	0.25723
patient		physician		1		1		k+1		k+1			100			100			0.9		1	0.10260
patient		physician		1		1		k+1		k+1			100			100			0.9		2	0.16040
patient		physician		1		1		k+1		k+1			100			100			0.9		3	0.18208
patient		physician		1		1		k+1		k+1			100			100			0.9		4	0.20954
patient		physician		1		1		k+1		k+1			100			100			0.9		5	0.23699
patient		physician		1		1		k+1		k+1			100			100			0.8		1	0.10405
patient		physician		1		1		k+1		k+1			100			100			0.8		2	0.16040
patient		physician		1		1		k+1		k+1			100			100			0.8		3	0.18642
patient		physician		1		1		k+1		k+1			100			100			0.8		4	0.21532
patient		physician		1		1		k+1		k+1			100			100			0.8		5	0.23988
patient		physician		1		1		k+1		k+1			100			100			0.7		1	0.10838
patient		physician		1		1		k+1		k+1			100			100			0.7		2	0.16329
patient		physician		1		1		k+1		k+1			100			100			0.7		3	0.18931
patient		physician		1		1		k+1		k+1			100			100			0.7		4	0.21821
patient		physician		1		1		k+1		k+1			100			100			0.7		5	0.23844
patient		physician		1		1		k+1		k+1			100			100			0.6		1	0.11127
patient		physician		1		1		k+1		k+1			100			100			0.6		2	0.17197
patient		physician		1		1		k+1		k+1			100			100			0.6		3	0.19653
patient		physician		1		1		k+1		k+1			100			100			0.6		4	0.22110
patient		physician		1		1		k+1		k+1			100			100			0.6		5	0.24566
patient		physician		1		1		k+1		k+1			100			100			0.5		1	0.11850
patient		physician		1		1		k+1		k+1			100			100			0.5		2	0.17486
patient		physician		1		1		k+1		k+1			100			100			0.5		3	0.19653
patient		physician		1		1		k+1		k+1			100			100			0.5		4	0.22254
patient		physician		1		1		k+1		k+1			100			100			0.5		5	0.24422
patient		physician		1		1		k+1		k+1			100			100			0.4		1	0.12717
patient		physician		1		1		k+1		k+1			100			100			0.4		2	0.18208
patient		physician		1		1		k+1		k+1			100			100			0.4		3	0.20231
patient		physician		1		1		k+1		k+1			100			100			0.4		4	0.23410
patient		physician		1		1		k+1		k+1			100			100			0.4		5	0.25289
patient		physician		1		1		k+1		k+1			100			100			0.3		1	0.13150
patient		physician		1		1		k+1		k+1			100			100			0.3		2	0.18786
patient		physician		1		1		k+1		k+1			100			100			0.3		3	0.21676
patient		physician		1		1		k+1		k+1			100			100			0.3		4	0.24566
patient		physician		1		1		k+1		k+1			100			100			0.3		5	0.26734
patient		physician		1		1		k+1		k+1			100			100			0.2		1	0.14017
patient		physician		1		1		k+1		k+1			100			100			0.2		2	0.20376
patient		physician		1		1		k+1		k+1			100			100			0.2		3	0.24133
patient		physician		1		1		k+1		k+1			100			100			0.2		4	0.26879
patient		physician		1		1		k+1		k+1			100			100			0.2		5	0.28468
patient		physician		1		1		k+1		k+1			100			100			0.1		1	0.17197
patient		physician		1		1		k+1		k+1			100			100			0.1		2	0.24855
patient		physician		1		1		k+1		k+1			100			100			0.1		3	0.27168
patient		physician		1		1		k+1		k+1			100			100			0.1		4	0.29913
patient		physician		1		1		k+1		k+1			100			100			0.1		5	0.32514
patient		physician		1		1		k+1		k+1			100			100			0.0		1	0.20954
patient		physician		1		1		k+1		k+1			100			100			0.0		2	0.29191
patient		physician		1		1		k+1		k+1			100			100			0.0		3	0.32514
patient		physician		1		1		k+1		k+1			100			100			0.0		4	0.34104
patient		physician		1		1		k+1		k+1			100			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			  1			1.0		1	0.23988
physician		patient		1		1		k+1		k+1			  1			  1			1.0		2	0.32948
physician		patient		1		1		k+1		k+1			  1			  1			1.0		3	0.34827
physician		patient		1		1		k+1		k+1			  1			  1			1.0		4	0.36272
physician		patient		1		1		k+1		k+1			  1			  1			1.0		5	0.36561
physician		patient		1		1		k+1		k+1			  1			  1			0.9		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.9		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.9		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.9		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.9		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.8		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.8		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.8		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.8		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.8		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.7		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.7		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.7		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.7		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.7		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.6		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.6		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.6		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.6		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.6		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.5		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.5		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.5		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.5		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.5		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.4		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.4		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.4		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.4		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.4		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.3		1	0.23844
physician		patient		1		1		k+1		k+1			  1			  1			0.3		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  1			0.3		3	0.37717
physician		patient		1		1		k+1		k+1			  1			  1			0.3		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.3		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.2		1	0.23988
physician		patient		1		1		k+1		k+1			  1			  1			0.2		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  1			0.2		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  1			0.2		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  1			0.2		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.1		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  1			0.1		2	0.33960
physician		patient		1		1		k+1		k+1			  1			  1			0.1		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  1			0.1		4	0.39595
physician		patient		1		1		k+1		k+1			  1			  1			0.1		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			  2			1.0		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			1.0		2	0.33092
physician		patient		1		1		k+1		k+1			  1			  2			1.0		3	0.34971
physician		patient		1		1		k+1		k+1			  1			  2			1.0		4	0.36561
physician		patient		1		1		k+1		k+1			  1			  2			1.0		5	0.36994
physician		patient		1		1		k+1		k+1			  1			  2			0.9		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.9		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  2			0.9		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.9		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.9		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  2			0.8		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.8		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  2			0.8		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.8		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.8		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  2			0.7		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.7		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  2			0.7		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.7		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.7		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  2			0.6		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.6		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  2			0.6		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.6		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.6		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  2			0.5		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.5		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  2			0.5		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.5		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.5		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  2			0.4		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.4		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  2			0.4		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.4		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.4		5	0.41474
physician		patient		1		1		k+1		k+1			  1			  2			0.3		1	0.24422
physician		patient		1		1		k+1		k+1			  1			  2			0.3		2	0.34682
physician		patient		1		1		k+1		k+1			  1			  2			0.3		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  2			0.3		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  2			0.3		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  2			0.2		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  2			0.2		2	0.34538
physician		patient		1		1		k+1		k+1			  1			  2			0.2		3	0.37428
physician		patient		1		1		k+1		k+1			  1			  2			0.2		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  2			0.2		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  2			0.1		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  2			0.1		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  2			0.1		3	0.37283
physician		patient		1		1		k+1		k+1			  1			  2			0.1		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  2			0.1		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			  3			1.0		1	0.24711
physician		patient		1		1		k+1		k+1			  1			  3			1.0		2	0.33237
physician		patient		1		1		k+1		k+1			  1			  3			1.0		3	0.35116
physician		patient		1		1		k+1		k+1			  1			  3			1.0		4	0.36705
physician		patient		1		1		k+1		k+1			  1			  3			1.0		5	0.37139
physician		patient		1		1		k+1		k+1			  1			  3			0.9		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  3			0.9		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.9		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.9		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.9		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  3			0.8		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  3			0.8		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.8		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.8		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.8		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  3			0.7		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  3			0.7		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.7		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.7		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.7		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  3			0.6		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  3			0.6		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.6		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.6		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.6		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  3			0.5		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  3			0.5		2	0.34538
physician		patient		1		1		k+1		k+1			  1			  3			0.5		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.5		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.5		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  3			0.4		1	0.24566
physician		patient		1		1		k+1		k+1			  1			  3			0.4		2	0.34538
physician		patient		1		1		k+1		k+1			  1			  3			0.4		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.4		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.4		5	0.41618
physician		patient		1		1		k+1		k+1			  1			  3			0.3		1	0.24855
physician		patient		1		1		k+1		k+1			  1			  3			0.3		2	0.34682
physician		patient		1		1		k+1		k+1			  1			  3			0.3		3	0.37717
physician		patient		1		1		k+1		k+1			  1			  3			0.3		4	0.40029
physician		patient		1		1		k+1		k+1			  1			  3			0.3		5	0.41763
physician		patient		1		1		k+1		k+1			  1			  3			0.2		1	0.25145
physician		patient		1		1		k+1		k+1			  1			  3			0.2		2	0.34682
physician		patient		1		1		k+1		k+1			  1			  3			0.2		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.2		4	0.40029
physician		patient		1		1		k+1		k+1			  1			  3			0.2		5	0.41763
physician		patient		1		1		k+1		k+1			  1			  3			0.1		1	0.24855
physician		patient		1		1		k+1		k+1			  1			  3			0.1		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  3			0.1		3	0.37572
physician		patient		1		1		k+1		k+1			  1			  3			0.1		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  3			0.1		5	0.41763
physician		patient		1		1		k+1		k+1			  1			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			  4			1.0		1	0.24422
physician		patient		1		1		k+1		k+1			  1			  4			1.0		2	0.32948
physician		patient		1		1		k+1		k+1			  1			  4			1.0		3	0.35549
physician		patient		1		1		k+1		k+1			  1			  4			1.0		4	0.36850
physician		patient		1		1		k+1		k+1			  1			  4			1.0		5	0.37428
physician		patient		1		1		k+1		k+1			  1			  4			0.9		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  4			0.9		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  4			0.9		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.9		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  4			0.9		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.8		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  4			0.8		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  4			0.8		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.8		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  4			0.8		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.7		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  4			0.7		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  4			0.7		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.7		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  4			0.7		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.6		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  4			0.6		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  4			0.6		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.6		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  4			0.6		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.5		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  4			0.5		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  4			0.5		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.5		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  4			0.5		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.4		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  4			0.4		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  4			0.4		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.4		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  4			0.4		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.3		1	0.24711
physician		patient		1		1		k+1		k+1			  1			  4			0.3		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  4			0.3		3	0.38150
physician		patient		1		1		k+1		k+1			  1			  4			0.3		4	0.40029
physician		patient		1		1		k+1		k+1			  1			  4			0.3		5	0.42197
physician		patient		1		1		k+1		k+1			  1			  4			0.2		1	0.25000
physician		patient		1		1		k+1		k+1			  1			  4			0.2		2	0.34538
physician		patient		1		1		k+1		k+1			  1			  4			0.2		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  4			0.2		4	0.40029
physician		patient		1		1		k+1		k+1			  1			  4			0.2		5	0.42197
physician		patient		1		1		k+1		k+1			  1			  4			0.1		1	0.24711
physician		patient		1		1		k+1		k+1			  1			  4			0.1		2	0.34249
physician		patient		1		1		k+1		k+1			  1			  4			0.1		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  4			0.1		4	0.40029
physician		patient		1		1		k+1		k+1			  1			  4			0.1		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			  5			1.0		1	0.23844
physician		patient		1		1		k+1		k+1			  1			  5			1.0		2	0.32803
physician		patient		1		1		k+1		k+1			  1			  5			1.0		3	0.35549
physician		patient		1		1		k+1		k+1			  1			  5			1.0		4	0.36850
physician		patient		1		1		k+1		k+1			  1			  5			1.0		5	0.37428
physician		patient		1		1		k+1		k+1			  1			  5			0.9		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  5			0.9		2	0.33960
physician		patient		1		1		k+1		k+1			  1			  5			0.9		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.9		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  5			0.9		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.8		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  5			0.8		2	0.33960
physician		patient		1		1		k+1		k+1			  1			  5			0.8		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.8		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  5			0.8		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.7		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  5			0.7		2	0.33960
physician		patient		1		1		k+1		k+1			  1			  5			0.7		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.7		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  5			0.7		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.6		1	0.23699
physician		patient		1		1		k+1		k+1			  1			  5			0.6		2	0.33960
physician		patient		1		1		k+1		k+1			  1			  5			0.6		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.6		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  5			0.6		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.5		1	0.23844
physician		patient		1		1		k+1		k+1			  1			  5			0.5		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  5			0.5		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.5		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  5			0.5		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.4		1	0.23844
physician		patient		1		1		k+1		k+1			  1			  5			0.4		2	0.34104
physician		patient		1		1		k+1		k+1			  1			  5			0.4		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.4		4	0.39740
physician		patient		1		1		k+1		k+1			  1			  5			0.4		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.3		1	0.24277
physician		patient		1		1		k+1		k+1			  1			  5			0.3		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  5			0.3		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  5			0.3		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  5			0.3		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  5			0.2		1	0.24422
physician		patient		1		1		k+1		k+1			  1			  5			0.2		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  5			0.2		3	0.38006
physician		patient		1		1		k+1		k+1			  1			  5			0.2		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  5			0.2		5	0.42052
physician		patient		1		1		k+1		k+1			  1			  5			0.1		1	0.24422
physician		patient		1		1		k+1		k+1			  1			  5			0.1		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  5			0.1		3	0.37861
physician		patient		1		1		k+1		k+1			  1			  5			0.1		4	0.39884
physician		patient		1		1		k+1		k+1			  1			  5			0.1		5	0.41908
physician		patient		1		1		k+1		k+1			  1			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			 10			1.0		1	0.24855
physician		patient		1		1		k+1		k+1			  1			 10			1.0		2	0.33671
physician		patient		1		1		k+1		k+1			  1			 10			1.0		3	0.36561
physician		patient		1		1		k+1		k+1			  1			 10			1.0		4	0.37861
physician		patient		1		1		k+1		k+1			  1			 10			1.0		5	0.38295
physician		patient		1		1		k+1		k+1			  1			 10			0.9		1	0.24711
physician		patient		1		1		k+1		k+1			  1			 10			0.9		2	0.34682
physician		patient		1		1		k+1		k+1			  1			 10			0.9		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.9		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.9		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.8		1	0.24711
physician		patient		1		1		k+1		k+1			  1			 10			0.8		2	0.34682
physician		patient		1		1		k+1		k+1			  1			 10			0.8		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.8		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.8		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.7		1	0.24711
physician		patient		1		1		k+1		k+1			  1			 10			0.7		2	0.34682
physician		patient		1		1		k+1		k+1			  1			 10			0.7		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.7		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.7		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.6		1	0.24711
physician		patient		1		1		k+1		k+1			  1			 10			0.6		2	0.34682
physician		patient		1		1		k+1		k+1			  1			 10			0.6		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.6		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.6		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.5		1	0.24711
physician		patient		1		1		k+1		k+1			  1			 10			0.5		2	0.34827
physician		patient		1		1		k+1		k+1			  1			 10			0.5		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.5		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.5		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.4		1	0.24711
physician		patient		1		1		k+1		k+1			  1			 10			0.4		2	0.34827
physician		patient		1		1		k+1		k+1			  1			 10			0.4		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.4		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.4		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.3		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 10			0.3		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 10			0.3		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 10			0.3		4	0.40607
physician		patient		1		1		k+1		k+1			  1			 10			0.3		5	0.42197
physician		patient		1		1		k+1		k+1			  1			 10			0.2		1	0.25289
physician		patient		1		1		k+1		k+1			  1			 10			0.2		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 10			0.2		3	0.38295
physician		patient		1		1		k+1		k+1			  1			 10			0.2		4	0.40462
physician		patient		1		1		k+1		k+1			  1			 10			0.2		5	0.42197
physician		patient		1		1		k+1		k+1			  1			 10			0.1		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 10			0.1		2	0.34827
physician		patient		1		1		k+1		k+1			  1			 10			0.1		3	0.38150
physician		patient		1		1		k+1		k+1			  1			 10			0.1		4	0.40607
physician		patient		1		1		k+1		k+1			  1			 10			0.1		5	0.42052
physician		patient		1		1		k+1		k+1			  1			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			 20			1.0		1	0.25434
physician		patient		1		1		k+1		k+1			  1			 20			1.0		2	0.34104
physician		patient		1		1		k+1		k+1			  1			 20			1.0		3	0.36561
physician		patient		1		1		k+1		k+1			  1			 20			1.0		4	0.38295
physician		patient		1		1		k+1		k+1			  1			 20			1.0		5	0.39017
physician		patient		1		1		k+1		k+1			  1			 20			0.9		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 20			0.9		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 20			0.9		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.9		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 20			0.9		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.8		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 20			0.8		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 20			0.8		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.8		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 20			0.8		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.7		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 20			0.7		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 20			0.7		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.7		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 20			0.7		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.6		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 20			0.6		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 20			0.6		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.6		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 20			0.6		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.5		1	0.25000
physician		patient		1		1		k+1		k+1			  1			 20			0.5		2	0.35116
physician		patient		1		1		k+1		k+1			  1			 20			0.5		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.5		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 20			0.5		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.4		1	0.25000
physician		patient		1		1		k+1		k+1			  1			 20			0.4		2	0.35116
physician		patient		1		1		k+1		k+1			  1			 20			0.4		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.4		4	0.41040
physician		patient		1		1		k+1		k+1			  1			 20			0.4		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.3		1	0.25434
physician		patient		1		1		k+1		k+1			  1			 20			0.3		2	0.35260
physician		patient		1		1		k+1		k+1			  1			 20			0.3		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 20			0.3		4	0.41040
physician		patient		1		1		k+1		k+1			  1			 20			0.3		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.2		1	0.25578
physician		patient		1		1		k+1		k+1			  1			 20			0.2		2	0.35260
physician		patient		1		1		k+1		k+1			  1			 20			0.2		3	0.38295
physician		patient		1		1		k+1		k+1			  1			 20			0.2		4	0.40896
physician		patient		1		1		k+1		k+1			  1			 20			0.2		5	0.42630
physician		patient		1		1		k+1		k+1			  1			 20			0.1		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 20			0.1		2	0.34971
physician		patient		1		1		k+1		k+1			  1			 20			0.1		3	0.38006
physician		patient		1		1		k+1		k+1			  1			 20			0.1		4	0.40751
physician		patient		1		1		k+1		k+1			  1			 20			0.1		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			 50			1.0		1	0.25000
physician		patient		1		1		k+1		k+1			  1			 50			1.0		2	0.35694
physician		patient		1		1		k+1		k+1			  1			 50			1.0		3	0.38150
physician		patient		1		1		k+1		k+1			  1			 50			1.0		4	0.39740
physician		patient		1		1		k+1		k+1			  1			 50			1.0		5	0.40318
physician		patient		1		1		k+1		k+1			  1			 50			0.9		1	0.24855
physician		patient		1		1		k+1		k+1			  1			 50			0.9		2	0.35838
physician		patient		1		1		k+1		k+1			  1			 50			0.9		3	0.38728
physician		patient		1		1		k+1		k+1			  1			 50			0.9		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.9		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.8		1	0.24855
physician		patient		1		1		k+1		k+1			  1			 50			0.8		2	0.35838
physician		patient		1		1		k+1		k+1			  1			 50			0.8		3	0.38728
physician		patient		1		1		k+1		k+1			  1			 50			0.8		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.8		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.7		1	0.25145
physician		patient		1		1		k+1		k+1			  1			 50			0.7		2	0.35838
physician		patient		1		1		k+1		k+1			  1			 50			0.7		3	0.38728
physician		patient		1		1		k+1		k+1			  1			 50			0.7		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.7		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.6		1	0.25289
physician		patient		1		1		k+1		k+1			  1			 50			0.6		2	0.35838
physician		patient		1		1		k+1		k+1			  1			 50			0.6		3	0.38728
physician		patient		1		1		k+1		k+1			  1			 50			0.6		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.6		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.5		1	0.25289
physician		patient		1		1		k+1		k+1			  1			 50			0.5		2	0.35983
physician		patient		1		1		k+1		k+1			  1			 50			0.5		3	0.38873
physician		patient		1		1		k+1		k+1			  1			 50			0.5		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.5		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.4		1	0.25289
physician		patient		1		1		k+1		k+1			  1			 50			0.4		2	0.35983
physician		patient		1		1		k+1		k+1			  1			 50			0.4		3	0.38728
physician		patient		1		1		k+1		k+1			  1			 50			0.4		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.4		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.3		1	0.25578
physician		patient		1		1		k+1		k+1			  1			 50			0.3		2	0.35983
physician		patient		1		1		k+1		k+1			  1			 50			0.3		3	0.38728
physician		patient		1		1		k+1		k+1			  1			 50			0.3		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.3		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.2		1	0.25578
physician		patient		1		1		k+1		k+1			  1			 50			0.2		2	0.36127
physician		patient		1		1		k+1		k+1			  1			 50			0.2		3	0.38584
physician		patient		1		1		k+1		k+1			  1			 50			0.2		4	0.41185
physician		patient		1		1		k+1		k+1			  1			 50			0.2		5	0.42486
physician		patient		1		1		k+1		k+1			  1			 50			0.1		1	0.25289
physician		patient		1		1		k+1		k+1			  1			 50			0.1		2	0.35694
physician		patient		1		1		k+1		k+1			  1			 50			0.1		3	0.38439
physician		patient		1		1		k+1		k+1			  1			 50			0.1		4	0.41040
physician		patient		1		1		k+1		k+1			  1			 50			0.1		5	0.42341
physician		patient		1		1		k+1		k+1			  1			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  1			100			1.0		1	0.24277
physician		patient		1		1		k+1		k+1			  1			100			1.0		2	0.35116
physician		patient		1		1		k+1		k+1			  1			100			1.0		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			1.0		4	0.40029
physician		patient		1		1		k+1		k+1			  1			100			1.0		5	0.41040
physician		patient		1		1		k+1		k+1			  1			100			0.9		1	0.24133
physician		patient		1		1		k+1		k+1			  1			100			0.9		2	0.34971
physician		patient		1		1		k+1		k+1			  1			100			0.9		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.9		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.9		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.8		1	0.24133
physician		patient		1		1		k+1		k+1			  1			100			0.8		2	0.34971
physician		patient		1		1		k+1		k+1			  1			100			0.8		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.8		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.8		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.7		1	0.24422
physician		patient		1		1		k+1		k+1			  1			100			0.7		2	0.34971
physician		patient		1		1		k+1		k+1			  1			100			0.7		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.7		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.7		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.6		1	0.24422
physician		patient		1		1		k+1		k+1			  1			100			0.6		2	0.35116
physician		patient		1		1		k+1		k+1			  1			100			0.6		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.6		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.6		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.5		1	0.24422
physician		patient		1		1		k+1		k+1			  1			100			0.5		2	0.35405
physician		patient		1		1		k+1		k+1			  1			100			0.5		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.5		4	0.40462
physician		patient		1		1		k+1		k+1			  1			100			0.5		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.4		1	0.24422
physician		patient		1		1		k+1		k+1			  1			100			0.4		2	0.35405
physician		patient		1		1		k+1		k+1			  1			100			0.4		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.4		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.4		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.3		1	0.24422
physician		patient		1		1		k+1		k+1			  1			100			0.3		2	0.35405
physician		patient		1		1		k+1		k+1			  1			100			0.3		3	0.38439
physician		patient		1		1		k+1		k+1			  1			100			0.3		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.3		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.2		1	0.23988
physician		patient		1		1		k+1		k+1			  1			100			0.2		2	0.35549
physician		patient		1		1		k+1		k+1			  1			100			0.2		3	0.38439
physician		patient		1		1		k+1		k+1			  1			100			0.2		4	0.40462
physician		patient		1		1		k+1		k+1			  1			100			0.2		5	0.42052
physician		patient		1		1		k+1		k+1			  1			100			0.1		1	0.23844
physician		patient		1		1		k+1		k+1			  1			100			0.1		2	0.35116
physician		patient		1		1		k+1		k+1			  1			100			0.1		3	0.38295
physician		patient		1		1		k+1		k+1			  1			100			0.1		4	0.40318
physician		patient		1		1		k+1		k+1			  1			100			0.1		5	0.41908
physician		patient		1		1		k+1		k+1			  1			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  1			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  1			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  1			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  1			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			  1			1.0		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  1			1.0		2	0.31792
physician		patient		1		1		k+1		k+1			  2			  1			1.0		3	0.34538
physician		patient		1		1		k+1		k+1			  2			  1			1.0		4	0.36127
physician		patient		1		1		k+1		k+1			  2			  1			1.0		5	0.36705
physician		patient		1		1		k+1		k+1			  2			  1			0.9		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.9		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  1			0.9		3	0.37139
physician		patient		1		1		k+1		k+1			  2			  1			0.9		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  1			0.9		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  1			0.8		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.8		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  1			0.8		3	0.37139
physician		patient		1		1		k+1		k+1			  2			  1			0.8		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  1			0.8		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  1			0.7		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.7		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  1			0.7		3	0.37139
physician		patient		1		1		k+1		k+1			  2			  1			0.7		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  1			0.7		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  1			0.6		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.6		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  1			0.6		3	0.37139
physician		patient		1		1		k+1		k+1			  2			  1			0.6		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  1			0.6		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  1			0.5		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.5		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  1			0.5		3	0.37139
physician		patient		1		1		k+1		k+1			  2			  1			0.5		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  1			0.5		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  1			0.4		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.4		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  1			0.4		3	0.37139
physician		patient		1		1		k+1		k+1			  2			  1			0.4		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  1			0.4		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  1			0.3		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.3		2	0.33237
physician		patient		1		1		k+1		k+1			  2			  1			0.3		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  1			0.3		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  1			0.3		5	0.41329
physician		patient		1		1		k+1		k+1			  2			  1			0.2		1	0.22110
physician		patient		1		1		k+1		k+1			  2			  1			0.2		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  1			0.2		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  1			0.2		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  1			0.2		5	0.41329
physician		patient		1		1		k+1		k+1			  2			  1			0.1		1	0.21821
physician		patient		1		1		k+1		k+1			  2			  1			0.1		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  1			0.1		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  1			0.1		4	0.38873
physician		patient		1		1		k+1		k+1			  2			  1			0.1		5	0.41329
physician		patient		1		1		k+1		k+1			  2			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			  2			1.0		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			1.0		2	0.31792
physician		patient		1		1		k+1		k+1			  2			  2			1.0		3	0.34827
physician		patient		1		1		k+1		k+1			  2			  2			1.0		4	0.36416
physician		patient		1		1		k+1		k+1			  2			  2			1.0		5	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.9		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			0.9		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  2			0.9		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.9		4	0.39451
physician		patient		1		1		k+1		k+1			  2			  2			0.9		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  2			0.8		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			0.8		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  2			0.8		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.8		4	0.39451
physician		patient		1		1		k+1		k+1			  2			  2			0.8		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  2			0.7		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			0.7		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  2			0.7		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.7		4	0.39451
physician		patient		1		1		k+1		k+1			  2			  2			0.7		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  2			0.6		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			0.6		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  2			0.6		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.6		4	0.39451
physician		patient		1		1		k+1		k+1			  2			  2			0.6		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  2			0.5		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			0.5		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  2			0.5		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.5		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  2			0.5		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  2			0.4		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  2			0.4		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  2			0.4		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  2			0.4		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  2			0.4		5	0.41185
physician		patient		1		1		k+1		k+1			  2			  2			0.3		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  2			0.3		2	0.33237
physician		patient		1		1		k+1		k+1			  2			  2			0.3		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  2			0.3		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  2			0.3		5	0.41329
physician		patient		1		1		k+1		k+1			  2			  2			0.2		1	0.22832
physician		patient		1		1		k+1		k+1			  2			  2			0.2		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  2			0.2		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  2			0.2		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  2			0.2		5	0.41329
physician		patient		1		1		k+1		k+1			  2			  2			0.1		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  2			0.1		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  2			0.1		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  2			0.1		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  2			0.1		5	0.41329
physician		patient		1		1		k+1		k+1			  2			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			  3			1.0		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			1.0		2	0.31936
physician		patient		1		1		k+1		k+1			  2			  3			1.0		3	0.34971
physician		patient		1		1		k+1		k+1			  2			  3			1.0		4	0.36416
physician		patient		1		1		k+1		k+1			  2			  3			1.0		5	0.37428
physician		patient		1		1		k+1		k+1			  2			  3			0.9		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.9		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.9		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  3			0.9		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  3			0.9		5	0.41474
physician		patient		1		1		k+1		k+1			  2			  3			0.8		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.8		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.8		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  3			0.8		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  3			0.8		5	0.41474
physician		patient		1		1		k+1		k+1			  2			  3			0.7		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.7		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.7		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  3			0.7		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  3			0.7		5	0.41474
physician		patient		1		1		k+1		k+1			  2			  3			0.6		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.6		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.6		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  3			0.6		4	0.39306
physician		patient		1		1		k+1		k+1			  2			  3			0.6		5	0.41474
physician		patient		1		1		k+1		k+1			  2			  3			0.5		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.5		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.5		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  3			0.5		4	0.39451
physician		patient		1		1		k+1		k+1			  2			  3			0.5		5	0.41474
physician		patient		1		1		k+1		k+1			  2			  3			0.4		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.4		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.4		3	0.37283
physician		patient		1		1		k+1		k+1			  2			  3			0.4		4	0.39451
physician		patient		1		1		k+1		k+1			  2			  3			0.4		5	0.41474
physician		patient		1		1		k+1		k+1			  2			  3			0.3		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  3			0.3		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  3			0.3		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  3			0.3		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  3			0.3		5	0.41618
physician		patient		1		1		k+1		k+1			  2			  3			0.2		1	0.22977
physician		patient		1		1		k+1		k+1			  2			  3			0.2		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.2		3	0.37717
physician		patient		1		1		k+1		k+1			  2			  3			0.2		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  3			0.2		5	0.41618
physician		patient		1		1		k+1		k+1			  2			  3			0.1		1	0.22832
physician		patient		1		1		k+1		k+1			  2			  3			0.1		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.1		3	0.37717
physician		patient		1		1		k+1		k+1			  2			  3			0.1		4	0.39162
physician		patient		1		1		k+1		k+1			  2			  3			0.1		5	0.41618
physician		patient		1		1		k+1		k+1			  2			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			  4			1.0		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  4			1.0		2	0.31792
physician		patient		1		1		k+1		k+1			  2			  4			1.0		3	0.35405
physician		patient		1		1		k+1		k+1			  2			  4			1.0		4	0.36705
physician		patient		1		1		k+1		k+1			  2			  4			1.0		5	0.37861
physician		patient		1		1		k+1		k+1			  2			  4			0.9		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  4			0.9		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.9		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  4			0.9		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  4			0.9		5	0.41763
physician		patient		1		1		k+1		k+1			  2			  4			0.8		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  4			0.8		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.8		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  4			0.8		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  4			0.8		5	0.41763
physician		patient		1		1		k+1		k+1			  2			  4			0.7		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  4			0.7		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.7		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  4			0.7		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  4			0.7		5	0.41763
physician		patient		1		1		k+1		k+1			  2			  4			0.6		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  4			0.6		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.6		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  4			0.6		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  4			0.6		5	0.41763
physician		patient		1		1		k+1		k+1			  2			  4			0.5		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  4			0.5		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.5		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  4			0.5		4	0.39884
physician		patient		1		1		k+1		k+1			  2			  4			0.5		5	0.41763
physician		patient		1		1		k+1		k+1			  2			  4			0.4		1	0.22399
physician		patient		1		1		k+1		k+1			  2			  4			0.4		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.4		3	0.37428
physician		patient		1		1		k+1		k+1			  2			  4			0.4		4	0.39884
physician		patient		1		1		k+1		k+1			  2			  4			0.4		5	0.41763
physician		patient		1		1		k+1		k+1			  2			  4			0.3		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  4			0.3		2	0.32803
physician		patient		1		1		k+1		k+1			  2			  4			0.3		3	0.37861
physician		patient		1		1		k+1		k+1			  2			  4			0.3		4	0.40029
physician		patient		1		1		k+1		k+1			  2			  4			0.3		5	0.41908
physician		patient		1		1		k+1		k+1			  2			  4			0.2		1	0.22977
physician		patient		1		1		k+1		k+1			  2			  4			0.2		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  4			0.2		3	0.37861
physician		patient		1		1		k+1		k+1			  2			  4			0.2		4	0.40029
physician		patient		1		1		k+1		k+1			  2			  4			0.2		5	0.41908
physician		patient		1		1		k+1		k+1			  2			  4			0.1		1	0.22688
physician		patient		1		1		k+1		k+1			  2			  4			0.1		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  4			0.1		3	0.37717
physician		patient		1		1		k+1		k+1			  2			  4			0.1		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  4			0.1		5	0.41908
physician		patient		1		1		k+1		k+1			  2			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			  5			1.0		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  5			1.0		2	0.31936
physician		patient		1		1		k+1		k+1			  2			  5			1.0		3	0.35405
physician		patient		1		1		k+1		k+1			  2			  5			1.0		4	0.36850
physician		patient		1		1		k+1		k+1			  2			  5			1.0		5	0.38006
physician		patient		1		1		k+1		k+1			  2			  5			0.9		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  5			0.9		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  5			0.9		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  5			0.9		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  5			0.9		5	0.42052
physician		patient		1		1		k+1		k+1			  2			  5			0.8		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  5			0.8		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  5			0.8		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  5			0.8		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  5			0.8		5	0.42052
physician		patient		1		1		k+1		k+1			  2			  5			0.7		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  5			0.7		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  5			0.7		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  5			0.7		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  5			0.7		5	0.42052
physician		patient		1		1		k+1		k+1			  2			  5			0.6		1	0.22254
physician		patient		1		1		k+1		k+1			  2			  5			0.6		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  5			0.6		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  5			0.6		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  5			0.6		5	0.42052
physician		patient		1		1		k+1		k+1			  2			  5			0.5		1	0.22399
physician		patient		1		1		k+1		k+1			  2			  5			0.5		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  5			0.5		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  5			0.5		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  5			0.5		5	0.42052
physician		patient		1		1		k+1		k+1			  2			  5			0.4		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  5			0.4		2	0.32948
physician		patient		1		1		k+1		k+1			  2			  5			0.4		3	0.37572
physician		patient		1		1		k+1		k+1			  2			  5			0.4		4	0.39740
physician		patient		1		1		k+1		k+1			  2			  5			0.4		5	0.42052
physician		patient		1		1		k+1		k+1			  2			  5			0.3		1	0.22543
physician		patient		1		1		k+1		k+1			  2			  5			0.3		2	0.33092
physician		patient		1		1		k+1		k+1			  2			  5			0.3		3	0.37861
physician		patient		1		1		k+1		k+1			  2			  5			0.3		4	0.39884
physician		patient		1		1		k+1		k+1			  2			  5			0.3		5	0.42197
physician		patient		1		1		k+1		k+1			  2			  5			0.2		1	0.22832
physician		patient		1		1		k+1		k+1			  2			  5			0.2		2	0.33237
physician		patient		1		1		k+1		k+1			  2			  5			0.2		3	0.38006
physician		patient		1		1		k+1		k+1			  2			  5			0.2		4	0.39884
physician		patient		1		1		k+1		k+1			  2			  5			0.2		5	0.42197
physician		patient		1		1		k+1		k+1			  2			  5			0.1		1	0.22977
physician		patient		1		1		k+1		k+1			  2			  5			0.1		2	0.33237
physician		patient		1		1		k+1		k+1			  2			  5			0.1		3	0.37861
physician		patient		1		1		k+1		k+1			  2			  5			0.1		4	0.39595
physician		patient		1		1		k+1		k+1			  2			  5			0.1		5	0.41908
physician		patient		1		1		k+1		k+1			  2			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			 10			1.0		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			1.0		2	0.32514
physician		patient		1		1		k+1		k+1			  2			 10			1.0		3	0.35694
physician		patient		1		1		k+1		k+1			  2			 10			1.0		4	0.36994
physician		patient		1		1		k+1		k+1			  2			 10			1.0		5	0.38439
physician		patient		1		1		k+1		k+1			  2			 10			0.9		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.9		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.9		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 10			0.9		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 10			0.9		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.8		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.8		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.8		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 10			0.8		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 10			0.8		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.7		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.7		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.7		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 10			0.7		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 10			0.7		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.6		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.6		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.6		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 10			0.6		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 10			0.6		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.5		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.5		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.5		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 10			0.5		4	0.39595
physician		patient		1		1		k+1		k+1			  2			 10			0.5		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.4		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.4		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.4		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 10			0.4		4	0.39595
physician		patient		1		1		k+1		k+1			  2			 10			0.4		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.3		1	0.22543
physician		patient		1		1		k+1		k+1			  2			 10			0.3		2	0.33671
physician		patient		1		1		k+1		k+1			  2			 10			0.3		3	0.37717
physician		patient		1		1		k+1		k+1			  2			 10			0.3		4	0.39740
physician		patient		1		1		k+1		k+1			  2			 10			0.3		5	0.41763
physician		patient		1		1		k+1		k+1			  2			 10			0.2		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 10			0.2		2	0.33671
physician		patient		1		1		k+1		k+1			  2			 10			0.2		3	0.37717
physician		patient		1		1		k+1		k+1			  2			 10			0.2		4	0.39740
physician		patient		1		1		k+1		k+1			  2			 10			0.2		5	0.41763
physician		patient		1		1		k+1		k+1			  2			 10			0.1		1	0.22977
physician		patient		1		1		k+1		k+1			  2			 10			0.1		2	0.33526
physician		patient		1		1		k+1		k+1			  2			 10			0.1		3	0.37861
physician		patient		1		1		k+1		k+1			  2			 10			0.1		4	0.39595
physician		patient		1		1		k+1		k+1			  2			 10			0.1		5	0.41618
physician		patient		1		1		k+1		k+1			  2			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			 20			1.0		1	0.22977
physician		patient		1		1		k+1		k+1			  2			 20			1.0		2	0.32225
physician		patient		1		1		k+1		k+1			  2			 20			1.0		3	0.35405
physician		patient		1		1		k+1		k+1			  2			 20			1.0		4	0.37139
physician		patient		1		1		k+1		k+1			  2			 20			1.0		5	0.38439
physician		patient		1		1		k+1		k+1			  2			 20			0.9		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 20			0.9		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.9		3	0.37283
physician		patient		1		1		k+1		k+1			  2			 20			0.9		4	0.39740
physician		patient		1		1		k+1		k+1			  2			 20			0.9		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.8		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 20			0.8		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.8		3	0.37283
physician		patient		1		1		k+1		k+1			  2			 20			0.8		4	0.39740
physician		patient		1		1		k+1		k+1			  2			 20			0.8		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.7		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 20			0.7		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.7		3	0.37283
physician		patient		1		1		k+1		k+1			  2			 20			0.7		4	0.39740
physician		patient		1		1		k+1		k+1			  2			 20			0.7		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.6		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 20			0.6		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.6		3	0.37283
physician		patient		1		1		k+1		k+1			  2			 20			0.6		4	0.39740
physician		patient		1		1		k+1		k+1			  2			 20			0.6		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.5		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 20			0.5		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.5		3	0.37283
physician		patient		1		1		k+1		k+1			  2			 20			0.5		4	0.39884
physician		patient		1		1		k+1		k+1			  2			 20			0.5		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.4		1	0.22832
physician		patient		1		1		k+1		k+1			  2			 20			0.4		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.4		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 20			0.4		4	0.39884
physician		patient		1		1		k+1		k+1			  2			 20			0.4		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.3		1	0.23121
physician		patient		1		1		k+1		k+1			  2			 20			0.3		2	0.33382
physician		patient		1		1		k+1		k+1			  2			 20			0.3		3	0.37572
physician		patient		1		1		k+1		k+1			  2			 20			0.3		4	0.39595
physician		patient		1		1		k+1		k+1			  2			 20			0.3		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.2		1	0.23266
physician		patient		1		1		k+1		k+1			  2			 20			0.2		2	0.33237
physician		patient		1		1		k+1		k+1			  2			 20			0.2		3	0.37428
physician		patient		1		1		k+1		k+1			  2			 20			0.2		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 20			0.2		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.1		1	0.23121
physician		patient		1		1		k+1		k+1			  2			 20			0.1		2	0.33092
physician		patient		1		1		k+1		k+1			  2			 20			0.1		3	0.37139
physician		patient		1		1		k+1		k+1			  2			 20			0.1		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 20			0.1		5	0.41908
physician		patient		1		1		k+1		k+1			  2			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			 50			1.0		1	0.23266
physician		patient		1		1		k+1		k+1			  2			 50			1.0		2	0.34827
physician		patient		1		1		k+1		k+1			  2			 50			1.0		3	0.37717
physician		patient		1		1		k+1		k+1			  2			 50			1.0		4	0.39451
physician		patient		1		1		k+1		k+1			  2			 50			1.0		5	0.40318
physician		patient		1		1		k+1		k+1			  2			 50			0.9		1	0.23121
physician		patient		1		1		k+1		k+1			  2			 50			0.9		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.9		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.9		4	0.40462
physician		patient		1		1		k+1		k+1			  2			 50			0.9		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.8		1	0.23410
physician		patient		1		1		k+1		k+1			  2			 50			0.8		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.8		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.8		4	0.40462
physician		patient		1		1		k+1		k+1			  2			 50			0.8		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.7		1	0.23699
physician		patient		1		1		k+1		k+1			  2			 50			0.7		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.7		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.7		4	0.40462
physician		patient		1		1		k+1		k+1			  2			 50			0.7		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.6		1	0.23699
physician		patient		1		1		k+1		k+1			  2			 50			0.6		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.6		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.6		4	0.40462
physician		patient		1		1		k+1		k+1			  2			 50			0.6		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.5		1	0.23699
physician		patient		1		1		k+1		k+1			  2			 50			0.5		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.5		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.5		4	0.40751
physician		patient		1		1		k+1		k+1			  2			 50			0.5		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.4		1	0.23699
physician		patient		1		1		k+1		k+1			  2			 50			0.4		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.4		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.4		4	0.40751
physician		patient		1		1		k+1		k+1			  2			 50			0.4		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.3		1	0.23699
physician		patient		1		1		k+1		k+1			  2			 50			0.3		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.3		3	0.38584
physician		patient		1		1		k+1		k+1			  2			 50			0.3		4	0.40751
physician		patient		1		1		k+1		k+1			  2			 50			0.3		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.2		1	0.23988
physician		patient		1		1		k+1		k+1			  2			 50			0.2		2	0.35116
physician		patient		1		1		k+1		k+1			  2			 50			0.2		3	0.38439
physician		patient		1		1		k+1		k+1			  2			 50			0.2		4	0.40607
physician		patient		1		1		k+1		k+1			  2			 50			0.2		5	0.42341
physician		patient		1		1		k+1		k+1			  2			 50			0.1		1	0.23988
physician		patient		1		1		k+1		k+1			  2			 50			0.1		2	0.34971
physician		patient		1		1		k+1		k+1			  2			 50			0.1		3	0.38150
physician		patient		1		1		k+1		k+1			  2			 50			0.1		4	0.40462
physician		patient		1		1		k+1		k+1			  2			 50			0.1		5	0.42197
physician		patient		1		1		k+1		k+1			  2			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  2			100			1.0		1	0.23699
physician		patient		1		1		k+1		k+1			  2			100			1.0		2	0.34249
physician		patient		1		1		k+1		k+1			  2			100			1.0		3	0.38006
physician		patient		1		1		k+1		k+1			  2			100			1.0		4	0.39595
physician		patient		1		1		k+1		k+1			  2			100			1.0		5	0.41329
physician		patient		1		1		k+1		k+1			  2			100			0.9		1	0.23555
physician		patient		1		1		k+1		k+1			  2			100			0.9		2	0.34249
physician		patient		1		1		k+1		k+1			  2			100			0.9		3	0.37861
physician		patient		1		1		k+1		k+1			  2			100			0.9		4	0.39595
physician		patient		1		1		k+1		k+1			  2			100			0.9		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.8		1	0.23555
physician		patient		1		1		k+1		k+1			  2			100			0.8		2	0.34249
physician		patient		1		1		k+1		k+1			  2			100			0.8		3	0.37861
physician		patient		1		1		k+1		k+1			  2			100			0.8		4	0.39595
physician		patient		1		1		k+1		k+1			  2			100			0.8		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.7		1	0.23699
physician		patient		1		1		k+1		k+1			  2			100			0.7		2	0.34249
physician		patient		1		1		k+1		k+1			  2			100			0.7		3	0.37861
physician		patient		1		1		k+1		k+1			  2			100			0.7		4	0.39595
physician		patient		1		1		k+1		k+1			  2			100			0.7		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.6		1	0.23699
physician		patient		1		1		k+1		k+1			  2			100			0.6		2	0.34393
physician		patient		1		1		k+1		k+1			  2			100			0.6		3	0.37861
physician		patient		1		1		k+1		k+1			  2			100			0.6		4	0.39595
physician		patient		1		1		k+1		k+1			  2			100			0.6		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.5		1	0.23699
physician		patient		1		1		k+1		k+1			  2			100			0.5		2	0.34393
physician		patient		1		1		k+1		k+1			  2			100			0.5		3	0.37861
physician		patient		1		1		k+1		k+1			  2			100			0.5		4	0.39884
physician		patient		1		1		k+1		k+1			  2			100			0.5		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.4		1	0.23555
physician		patient		1		1		k+1		k+1			  2			100			0.4		2	0.34393
physician		patient		1		1		k+1		k+1			  2			100			0.4		3	0.37861
physician		patient		1		1		k+1		k+1			  2			100			0.4		4	0.39884
physician		patient		1		1		k+1		k+1			  2			100			0.4		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.3		1	0.23555
physician		patient		1		1		k+1		k+1			  2			100			0.3		2	0.34393
physician		patient		1		1		k+1		k+1			  2			100			0.3		3	0.38150
physician		patient		1		1		k+1		k+1			  2			100			0.3		4	0.39884
physician		patient		1		1		k+1		k+1			  2			100			0.3		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.2		1	0.23555
physician		patient		1		1		k+1		k+1			  2			100			0.2		2	0.34393
physician		patient		1		1		k+1		k+1			  2			100			0.2		3	0.38150
physician		patient		1		1		k+1		k+1			  2			100			0.2		4	0.40029
physician		patient		1		1		k+1		k+1			  2			100			0.2		5	0.41763
physician		patient		1		1		k+1		k+1			  2			100			0.1		1	0.23410
physician		patient		1		1		k+1		k+1			  2			100			0.1		2	0.34393
physician		patient		1		1		k+1		k+1			  2			100			0.1		3	0.37717
physician		patient		1		1		k+1		k+1			  2			100			0.1		4	0.39884
physician		patient		1		1		k+1		k+1			  2			100			0.1		5	0.41618
physician		patient		1		1		k+1		k+1			  2			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  2			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  2			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  2			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  2			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			  1			1.0		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			1.0		2	0.31358
physician		patient		1		1		k+1		k+1			  3			  1			1.0		3	0.34104
physician		patient		1		1		k+1		k+1			  3			  1			1.0		4	0.35549
physician		patient		1		1		k+1		k+1			  3			  1			1.0		5	0.36561
physician		patient		1		1		k+1		k+1			  3			  1			0.9		1	0.21387
physician		patient		1		1		k+1		k+1			  3			  1			0.9		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.9		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  1			0.9		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.9		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  1			0.8		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			0.8		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.8		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  1			0.8		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.8		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  1			0.7		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			0.7		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.7		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  1			0.7		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.7		5	0.40896
physician		patient		1		1		k+1		k+1			  3			  1			0.6		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			0.6		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.6		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  1			0.6		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.6		5	0.40896
physician		patient		1		1		k+1		k+1			  3			  1			0.5		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			0.5		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.5		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  1			0.5		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.5		5	0.40896
physician		patient		1		1		k+1		k+1			  3			  1			0.4		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			0.4		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.4		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  1			0.4		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.4		5	0.40896
physician		patient		1		1		k+1		k+1			  3			  1			0.3		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  1			0.3		2	0.32659
physician		patient		1		1		k+1		k+1			  3			  1			0.3		3	0.36994
physician		patient		1		1		k+1		k+1			  3			  1			0.3		4	0.38439
physician		patient		1		1		k+1		k+1			  3			  1			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  1			0.2		1	0.21676
physician		patient		1		1		k+1		k+1			  3			  1			0.2		2	0.32803
physician		patient		1		1		k+1		k+1			  3			  1			0.2		3	0.36994
physician		patient		1		1		k+1		k+1			  3			  1			0.2		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  1			0.2		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  1			0.1		1	0.21387
physician		patient		1		1		k+1		k+1			  3			  1			0.1		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.1		3	0.36850
physician		patient		1		1		k+1		k+1			  3			  1			0.1		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  1			0.1		5	0.40896
physician		patient		1		1		k+1		k+1			  3			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			  2			1.0		1	0.21821
physician		patient		1		1		k+1		k+1			  3			  2			1.0		2	0.31214
physician		patient		1		1		k+1		k+1			  3			  2			1.0		3	0.34249
physician		patient		1		1		k+1		k+1			  3			  2			1.0		4	0.35983
physician		patient		1		1		k+1		k+1			  3			  2			1.0		5	0.37283
physician		patient		1		1		k+1		k+1			  3			  2			0.9		1	0.21821
physician		patient		1		1		k+1		k+1			  3			  2			0.9		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  2			0.9		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.9		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  2			0.9		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  2			0.8		1	0.21965
physician		patient		1		1		k+1		k+1			  3			  2			0.8		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  2			0.8		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.8		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  2			0.8		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  2			0.7		1	0.21965
physician		patient		1		1		k+1		k+1			  3			  2			0.7		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  2			0.7		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.7		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  2			0.7		5	0.41185
physician		patient		1		1		k+1		k+1			  3			  2			0.6		1	0.21965
physician		patient		1		1		k+1		k+1			  3			  2			0.6		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  2			0.6		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.6		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  2			0.6		5	0.41185
physician		patient		1		1		k+1		k+1			  3			  2			0.5		1	0.21965
physician		patient		1		1		k+1		k+1			  3			  2			0.5		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  2			0.5		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.5		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  2			0.5		5	0.41185
physician		patient		1		1		k+1		k+1			  3			  2			0.4		1	0.21821
physician		patient		1		1		k+1		k+1			  3			  2			0.4		2	0.32225
physician		patient		1		1		k+1		k+1			  3			  2			0.4		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.4		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  2			0.4		5	0.41185
physician		patient		1		1		k+1		k+1			  3			  2			0.3		1	0.21821
physician		patient		1		1		k+1		k+1			  3			  2			0.3		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  2			0.3		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  2			0.3		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  2			0.3		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  2			0.2		1	0.22110
physician		patient		1		1		k+1		k+1			  3			  2			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  2			0.2		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  2			0.2		4	0.39162
physician		patient		1		1		k+1		k+1			  3			  2			0.2		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  2			0.1		1	0.22110
physician		patient		1		1		k+1		k+1			  3			  2			0.1		2	0.32225
physician		patient		1		1		k+1		k+1			  3			  2			0.1		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  2			0.1		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  2			0.1		5	0.41185
physician		patient		1		1		k+1		k+1			  3			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			  3			1.0		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			1.0		2	0.31214
physician		patient		1		1		k+1		k+1			  3			  3			1.0		3	0.34393
physician		patient		1		1		k+1		k+1			  3			  3			1.0		4	0.35983
physician		patient		1		1		k+1		k+1			  3			  3			1.0		5	0.37572
physician		patient		1		1		k+1		k+1			  3			  3			0.9		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.9		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.9		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  3			0.9		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  3			0.9		5	0.41474
physician		patient		1		1		k+1		k+1			  3			  3			0.8		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.8		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.8		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  3			0.8		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  3			0.8		5	0.41474
physician		patient		1		1		k+1		k+1			  3			  3			0.7		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.7		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.7		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  3			0.7		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  3			0.7		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  3			0.6		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.6		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.6		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  3			0.6		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  3			0.6		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  3			0.5		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.5		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.5		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  3			0.5		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  3			0.5		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  3			0.4		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.4		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.4		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  3			0.4		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  3			0.4		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  3			0.3		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  3			0.3		2	0.32370
physician		patient		1		1		k+1		k+1			  3			  3			0.3		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  3			0.3		4	0.39017
physician		patient		1		1		k+1		k+1			  3			  3			0.3		5	0.41474
physician		patient		1		1		k+1		k+1			  3			  3			0.2		1	0.21965
physician		patient		1		1		k+1		k+1			  3			  3			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  3			0.2		3	0.36850
physician		patient		1		1		k+1		k+1			  3			  3			0.2		4	0.39306
physician		patient		1		1		k+1		k+1			  3			  3			0.2		5	0.41474
physician		patient		1		1		k+1		k+1			  3			  3			0.1		1	0.22110
physician		patient		1		1		k+1		k+1			  3			  3			0.1		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  3			0.1		3	0.36994
physician		patient		1		1		k+1		k+1			  3			  3			0.1		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  3			0.1		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			  4			1.0		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			1.0		2	0.31503
physician		patient		1		1		k+1		k+1			  3			  4			1.0		3	0.34827
physician		patient		1		1		k+1		k+1			  3			  4			1.0		4	0.35983
physician		patient		1		1		k+1		k+1			  3			  4			1.0		5	0.37572
physician		patient		1		1		k+1		k+1			  3			  4			0.9		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			0.9		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.9		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  4			0.9		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  4			0.9		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  4			0.8		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			0.8		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.8		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  4			0.8		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  4			0.8		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  4			0.7		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			0.7		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.7		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  4			0.7		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  4			0.7		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  4			0.6		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			0.6		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.6		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  4			0.6		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  4			0.6		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  4			0.5		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			0.5		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.5		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  4			0.5		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  4			0.5		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  4			0.4		1	0.21387
physician		patient		1		1		k+1		k+1			  3			  4			0.4		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.4		3	0.36561
physician		patient		1		1		k+1		k+1			  3			  4			0.4		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  4			0.4		5	0.41040
physician		patient		1		1		k+1		k+1			  3			  4			0.3		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  4			0.3		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.3		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  4			0.3		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  4			0.3		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  4			0.2		1	0.21965
physician		patient		1		1		k+1		k+1			  3			  4			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.2		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  4			0.2		4	0.39162
physician		patient		1		1		k+1		k+1			  3			  4			0.2		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  4			0.1		1	0.21821
physician		patient		1		1		k+1		k+1			  3			  4			0.1		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.1		3	0.36850
physician		patient		1		1		k+1		k+1			  3			  4			0.1		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  4			0.1		5	0.41185
physician		patient		1		1		k+1		k+1			  3			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			  5			1.0		1	0.21098
physician		patient		1		1		k+1		k+1			  3			  5			1.0		2	0.31503
physician		patient		1		1		k+1		k+1			  3			  5			1.0		3	0.34827
physician		patient		1		1		k+1		k+1			  3			  5			1.0		4	0.36127
physician		patient		1		1		k+1		k+1			  3			  5			1.0		5	0.37717
physician		patient		1		1		k+1		k+1			  3			  5			0.9		1	0.21098
physician		patient		1		1		k+1		k+1			  3			  5			0.9		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.9		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.9		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  5			0.9		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.8		1	0.21098
physician		patient		1		1		k+1		k+1			  3			  5			0.8		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.8		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.8		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  5			0.8		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.7		1	0.21098
physician		patient		1		1		k+1		k+1			  3			  5			0.7		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.7		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.7		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  5			0.7		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.6		1	0.21098
physician		patient		1		1		k+1		k+1			  3			  5			0.6		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.6		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.6		4	0.38584
physician		patient		1		1		k+1		k+1			  3			  5			0.6		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.5		1	0.21243
physician		patient		1		1		k+1		k+1			  3			  5			0.5		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.5		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.5		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  5			0.5		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.4		1	0.21243
physician		patient		1		1		k+1		k+1			  3			  5			0.4		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.4		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.4		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  5			0.4		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.3		1	0.21243
physician		patient		1		1		k+1		k+1			  3			  5			0.3		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.3		3	0.36705
physician		patient		1		1		k+1		k+1			  3			  5			0.3		4	0.38873
physician		patient		1		1		k+1		k+1			  3			  5			0.3		5	0.41618
physician		patient		1		1		k+1		k+1			  3			  5			0.2		1	0.21532
physician		patient		1		1		k+1		k+1			  3			  5			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.2		3	0.36994
physician		patient		1		1		k+1		k+1			  3			  5			0.2		4	0.39017
physician		patient		1		1		k+1		k+1			  3			  5			0.2		5	0.41618
physician		patient		1		1		k+1		k+1			  3			  5			0.1		1	0.21676
physician		patient		1		1		k+1		k+1			  3			  5			0.1		2	0.32659
physician		patient		1		1		k+1		k+1			  3			  5			0.1		3	0.36994
physician		patient		1		1		k+1		k+1			  3			  5			0.1		4	0.38728
physician		patient		1		1		k+1		k+1			  3			  5			0.1		5	0.41329
physician		patient		1		1		k+1		k+1			  3			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			 10			1.0		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			1.0		2	0.31936
physician		patient		1		1		k+1		k+1			  3			 10			1.0		3	0.34971
physician		patient		1		1		k+1		k+1			  3			 10			1.0		4	0.36416
physician		patient		1		1		k+1		k+1			  3			 10			1.0		5	0.37861
physician		patient		1		1		k+1		k+1			  3			 10			0.9		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			0.9		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.9		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 10			0.9		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 10			0.9		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 10			0.8		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			0.8		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.8		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 10			0.8		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 10			0.8		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 10			0.7		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			0.7		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.7		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 10			0.7		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 10			0.7		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 10			0.6		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			0.6		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.6		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 10			0.6		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 10			0.6		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 10			0.5		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			0.5		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.5		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 10			0.5		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 10			0.5		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 10			0.4		1	0.21532
physician		patient		1		1		k+1		k+1			  3			 10			0.4		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.4		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 10			0.4		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 10			0.4		5	0.41329
physician		patient		1		1		k+1		k+1			  3			 10			0.3		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 10			0.3		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 10			0.3		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 10			0.3		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 10			0.3		5	0.41618
physician		patient		1		1		k+1		k+1			  3			 10			0.2		1	0.21821
physician		patient		1		1		k+1		k+1			  3			 10			0.2		2	0.33092
physician		patient		1		1		k+1		k+1			  3			 10			0.2		3	0.36994
physician		patient		1		1		k+1		k+1			  3			 10			0.2		4	0.39162
physician		patient		1		1		k+1		k+1			  3			 10			0.2		5	0.41474
physician		patient		1		1		k+1		k+1			  3			 10			0.1		1	0.21965
physician		patient		1		1		k+1		k+1			  3			 10			0.1		2	0.33092
physician		patient		1		1		k+1		k+1			  3			 10			0.1		3	0.36994
physician		patient		1		1		k+1		k+1			  3			 10			0.1		4	0.39162
physician		patient		1		1		k+1		k+1			  3			 10			0.1		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			 20			1.0		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 20			1.0		2	0.31792
physician		patient		1		1		k+1		k+1			  3			 20			1.0		3	0.35116
physician		patient		1		1		k+1		k+1			  3			 20			1.0		4	0.36561
physician		patient		1		1		k+1		k+1			  3			 20			1.0		5	0.37861
physician		patient		1		1		k+1		k+1			  3			 20			0.9		1	0.21532
physician		patient		1		1		k+1		k+1			  3			 20			0.9		2	0.32803
physician		patient		1		1		k+1		k+1			  3			 20			0.9		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 20			0.9		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 20			0.9		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.8		1	0.21532
physician		patient		1		1		k+1		k+1			  3			 20			0.8		2	0.32803
physician		patient		1		1		k+1		k+1			  3			 20			0.8		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 20			0.8		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 20			0.8		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.7		1	0.21532
physician		patient		1		1		k+1		k+1			  3			 20			0.7		2	0.32803
physician		patient		1		1		k+1		k+1			  3			 20			0.7		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 20			0.7		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 20			0.7		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.6		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 20			0.6		2	0.32803
physician		patient		1		1		k+1		k+1			  3			 20			0.6		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 20			0.6		4	0.38584
physician		patient		1		1		k+1		k+1			  3			 20			0.6		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.5		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 20			0.5		2	0.32803
physician		patient		1		1		k+1		k+1			  3			 20			0.5		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 20			0.5		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 20			0.5		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.4		1	0.21532
physician		patient		1		1		k+1		k+1			  3			 20			0.4		2	0.32803
physician		patient		1		1		k+1		k+1			  3			 20			0.4		3	0.36850
physician		patient		1		1		k+1		k+1			  3			 20			0.4		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 20			0.4		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.3		1	0.21532
physician		patient		1		1		k+1		k+1			  3			 20			0.3		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 20			0.3		3	0.37139
physician		patient		1		1		k+1		k+1			  3			 20			0.3		4	0.38873
physician		patient		1		1		k+1		k+1			  3			 20			0.3		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.2		1	0.21821
physician		patient		1		1		k+1		k+1			  3			 20			0.2		2	0.32948
physician		patient		1		1		k+1		k+1			  3			 20			0.2		3	0.36994
physician		patient		1		1		k+1		k+1			  3			 20			0.2		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 20			0.2		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.1		1	0.21676
physician		patient		1		1		k+1		k+1			  3			 20			0.1		2	0.32659
physician		patient		1		1		k+1		k+1			  3			 20			0.1		3	0.36994
physician		patient		1		1		k+1		k+1			  3			 20			0.1		4	0.38728
physician		patient		1		1		k+1		k+1			  3			 20			0.1		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			 50			1.0		1	0.22543
physician		patient		1		1		k+1		k+1			  3			 50			1.0		2	0.33526
physician		patient		1		1		k+1		k+1			  3			 50			1.0		3	0.36705
physician		patient		1		1		k+1		k+1			  3			 50			1.0		4	0.38150
physician		patient		1		1		k+1		k+1			  3			 50			1.0		5	0.39451
physician		patient		1		1		k+1		k+1			  3			 50			0.9		1	0.22399
physician		patient		1		1		k+1		k+1			  3			 50			0.9		2	0.33815
physician		patient		1		1		k+1		k+1			  3			 50			0.9		3	0.37283
physician		patient		1		1		k+1		k+1			  3			 50			0.9		4	0.39017
physician		patient		1		1		k+1		k+1			  3			 50			0.9		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 50			0.8		1	0.22543
physician		patient		1		1		k+1		k+1			  3			 50			0.8		2	0.33815
physician		patient		1		1		k+1		k+1			  3			 50			0.8		3	0.37283
physician		patient		1		1		k+1		k+1			  3			 50			0.8		4	0.39017
physician		patient		1		1		k+1		k+1			  3			 50			0.8		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 50			0.7		1	0.22688
physician		patient		1		1		k+1		k+1			  3			 50			0.7		2	0.33815
physician		patient		1		1		k+1		k+1			  3			 50			0.7		3	0.37283
physician		patient		1		1		k+1		k+1			  3			 50			0.7		4	0.39017
physician		patient		1		1		k+1		k+1			  3			 50			0.7		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 50			0.6		1	0.22688
physician		patient		1		1		k+1		k+1			  3			 50			0.6		2	0.33815
physician		patient		1		1		k+1		k+1			  3			 50			0.6		3	0.37283
physician		patient		1		1		k+1		k+1			  3			 50			0.6		4	0.39017
physician		patient		1		1		k+1		k+1			  3			 50			0.6		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 50			0.5		1	0.22688
physician		patient		1		1		k+1		k+1			  3			 50			0.5		2	0.33815
physician		patient		1		1		k+1		k+1			  3			 50			0.5		3	0.37283
physician		patient		1		1		k+1		k+1			  3			 50			0.5		4	0.39162
physician		patient		1		1		k+1		k+1			  3			 50			0.5		5	0.40896
physician		patient		1		1		k+1		k+1			  3			 50			0.4		1	0.22543
physician		patient		1		1		k+1		k+1			  3			 50			0.4		2	0.33960
physician		patient		1		1		k+1		k+1			  3			 50			0.4		3	0.37283
physician		patient		1		1		k+1		k+1			  3			 50			0.4		4	0.39306
physician		patient		1		1		k+1		k+1			  3			 50			0.4		5	0.41040
physician		patient		1		1		k+1		k+1			  3			 50			0.3		1	0.22688
physician		patient		1		1		k+1		k+1			  3			 50			0.3		2	0.33960
physician		patient		1		1		k+1		k+1			  3			 50			0.3		3	0.37428
physician		patient		1		1		k+1		k+1			  3			 50			0.3		4	0.39162
physician		patient		1		1		k+1		k+1			  3			 50			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  3			 50			0.2		1	0.22688
physician		patient		1		1		k+1		k+1			  3			 50			0.2		2	0.33960
physician		patient		1		1		k+1		k+1			  3			 50			0.2		3	0.37428
physician		patient		1		1		k+1		k+1			  3			 50			0.2		4	0.39162
physician		patient		1		1		k+1		k+1			  3			 50			0.2		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 50			0.1		1	0.22688
physician		patient		1		1		k+1		k+1			  3			 50			0.1		2	0.33815
physician		patient		1		1		k+1		k+1			  3			 50			0.1		3	0.37572
physician		patient		1		1		k+1		k+1			  3			 50			0.1		4	0.39306
physician		patient		1		1		k+1		k+1			  3			 50			0.1		5	0.41185
physician		patient		1		1		k+1		k+1			  3			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  3			100			1.0		1	0.21243
physician		patient		1		1		k+1		k+1			  3			100			1.0		2	0.33237
physician		patient		1		1		k+1		k+1			  3			100			1.0		3	0.36272
physician		patient		1		1		k+1		k+1			  3			100			1.0		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			1.0		5	0.40607
physician		patient		1		1		k+1		k+1			  3			100			0.9		1	0.21243
physician		patient		1		1		k+1		k+1			  3			100			0.9		2	0.33237
physician		patient		1		1		k+1		k+1			  3			100			0.9		3	0.36416
physician		patient		1		1		k+1		k+1			  3			100			0.9		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			0.9		5	0.40896
physician		patient		1		1		k+1		k+1			  3			100			0.8		1	0.21243
physician		patient		1		1		k+1		k+1			  3			100			0.8		2	0.33237
physician		patient		1		1		k+1		k+1			  3			100			0.8		3	0.36416
physician		patient		1		1		k+1		k+1			  3			100			0.8		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			0.8		5	0.40896
physician		patient		1		1		k+1		k+1			  3			100			0.7		1	0.21387
physician		patient		1		1		k+1		k+1			  3			100			0.7		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.7		3	0.36416
physician		patient		1		1		k+1		k+1			  3			100			0.7		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			0.7		5	0.40896
physician		patient		1		1		k+1		k+1			  3			100			0.6		1	0.21387
physician		patient		1		1		k+1		k+1			  3			100			0.6		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.6		3	0.36416
physician		patient		1		1		k+1		k+1			  3			100			0.6		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			0.6		5	0.40896
physician		patient		1		1		k+1		k+1			  3			100			0.5		1	0.21387
physician		patient		1		1		k+1		k+1			  3			100			0.5		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.5		3	0.36416
physician		patient		1		1		k+1		k+1			  3			100			0.5		4	0.39017
physician		patient		1		1		k+1		k+1			  3			100			0.5		5	0.40896
physician		patient		1		1		k+1		k+1			  3			100			0.4		1	0.21243
physician		patient		1		1		k+1		k+1			  3			100			0.4		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.4		3	0.36416
physician		patient		1		1		k+1		k+1			  3			100			0.4		4	0.38873
physician		patient		1		1		k+1		k+1			  3			100			0.4		5	0.41185
physician		patient		1		1		k+1		k+1			  3			100			0.3		1	0.21243
physician		patient		1		1		k+1		k+1			  3			100			0.3		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.3		3	0.36850
physician		patient		1		1		k+1		k+1			  3			100			0.3		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			0.3		5	0.41185
physician		patient		1		1		k+1		k+1			  3			100			0.2		1	0.21387
physician		patient		1		1		k+1		k+1			  3			100			0.2		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.2		3	0.36850
physician		patient		1		1		k+1		k+1			  3			100			0.2		4	0.38728
physician		patient		1		1		k+1		k+1			  3			100			0.2		5	0.41185
physician		patient		1		1		k+1		k+1			  3			100			0.1		1	0.21098
physician		patient		1		1		k+1		k+1			  3			100			0.1		2	0.33382
physician		patient		1		1		k+1		k+1			  3			100			0.1		3	0.36850
physician		patient		1		1		k+1		k+1			  3			100			0.1		4	0.39017
physician		patient		1		1		k+1		k+1			  3			100			0.1		5	0.41185
physician		patient		1		1		k+1		k+1			  3			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  3			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  3			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  3			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  3			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			  1			1.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			1.0		2	0.30925
physician		patient		1		1		k+1		k+1			  4			  1			1.0		3	0.33960
physician		patient		1		1		k+1		k+1			  4			  1			1.0		4	0.35260
physician		patient		1		1		k+1		k+1			  4			  1			1.0		5	0.36416
physician		patient		1		1		k+1		k+1			  4			  1			0.9		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  1			0.9		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  1			0.9		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  1			0.9		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.9		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.8		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.8		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  1			0.8		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  1			0.8		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.8		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.7		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.7		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  1			0.7		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  1			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.7		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.6		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.6		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  1			0.6		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  1			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.6		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.5		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.5		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  1			0.5		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  1			0.5		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.5		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.4		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.4		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  1			0.4		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  1			0.4		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.4		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.3		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.3		2	0.32225
physician		patient		1		1		k+1		k+1			  4			  1			0.3		3	0.36994
physician		patient		1		1		k+1		k+1			  4			  1			0.3		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  1			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  1			0.2		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  4			  1			0.2		3	0.37139
physician		patient		1		1		k+1		k+1			  4			  1			0.2		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  1			0.2		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  1			0.1		1	0.20665
physician		patient		1		1		k+1		k+1			  4			  1			0.1		2	0.32225
physician		patient		1		1		k+1		k+1			  4			  1			0.1		3	0.36850
physician		patient		1		1		k+1		k+1			  4			  1			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  1			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			  2			1.0		1	0.21098
physician		patient		1		1		k+1		k+1			  4			  2			1.0		2	0.30925
physician		patient		1		1		k+1		k+1			  4			  2			1.0		3	0.33671
physician		patient		1		1		k+1		k+1			  4			  2			1.0		4	0.35405
physician		patient		1		1		k+1		k+1			  4			  2			1.0		5	0.36705
physician		patient		1		1		k+1		k+1			  4			  2			0.9		1	0.21098
physician		patient		1		1		k+1		k+1			  4			  2			0.9		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  2			0.9		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  2			0.9		4	0.38006
physician		patient		1		1		k+1		k+1			  4			  2			0.9		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.8		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  2			0.8		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  2			0.8		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  2			0.8		4	0.38006
physician		patient		1		1		k+1		k+1			  4			  2			0.8		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.7		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  2			0.7		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  2			0.7		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  2			0.7		4	0.38006
physician		patient		1		1		k+1		k+1			  4			  2			0.7		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.6		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  2			0.6		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  2			0.6		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  2			0.6		4	0.38006
physician		patient		1		1		k+1		k+1			  4			  2			0.6		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.5		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  2			0.5		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  2			0.5		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  2			0.5		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  2			0.5		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.4		1	0.21098
physician		patient		1		1		k+1		k+1			  4			  2			0.4		2	0.31936
physician		patient		1		1		k+1		k+1			  4			  2			0.4		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  2			0.4		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  2			0.4		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.3		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  2			0.3		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  2			0.3		3	0.36272
physician		patient		1		1		k+1		k+1			  4			  2			0.3		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  2			0.3		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  2			0.2		1	0.21532
physician		patient		1		1		k+1		k+1			  4			  2			0.2		2	0.32225
physician		patient		1		1		k+1		k+1			  4			  2			0.2		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  2			0.2		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  2			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  2			0.1		1	0.21532
physician		patient		1		1		k+1		k+1			  4			  2			0.1		2	0.31936
physician		patient		1		1		k+1		k+1			  4			  2			0.1		3	0.36416
physician		patient		1		1		k+1		k+1			  4			  2			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  2			0.1		5	0.40607
physician		patient		1		1		k+1		k+1			  4			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			  3			1.0		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			1.0		2	0.30491
physician		patient		1		1		k+1		k+1			  4			  3			1.0		3	0.33815
physician		patient		1		1		k+1		k+1			  4			  3			1.0		4	0.35549
physician		patient		1		1		k+1		k+1			  4			  3			1.0		5	0.37139
physician		patient		1		1		k+1		k+1			  4			  3			0.9		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			0.9		2	0.31647
physician		patient		1		1		k+1		k+1			  4			  3			0.9		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  3			0.9		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  3			0.9		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.8		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			0.8		2	0.31647
physician		patient		1		1		k+1		k+1			  4			  3			0.8		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  3			0.8		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  3			0.8		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.7		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			0.7		2	0.31792
physician		patient		1		1		k+1		k+1			  4			  3			0.7		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  3			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  3			0.7		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.6		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			0.6		2	0.31792
physician		patient		1		1		k+1		k+1			  4			  3			0.6		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  3			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  3			0.6		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.5		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			0.5		2	0.31792
physician		patient		1		1		k+1		k+1			  4			  3			0.5		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  3			0.5		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  3			0.5		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.4		1	0.20665
physician		patient		1		1		k+1		k+1			  4			  3			0.4		2	0.31936
physician		patient		1		1		k+1		k+1			  4			  3			0.4		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  3			0.4		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  3			0.4		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.3		1	0.20809
physician		patient		1		1		k+1		k+1			  4			  3			0.3		2	0.31936
physician		patient		1		1		k+1		k+1			  4			  3			0.3		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  3			0.3		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  3			0.3		5	0.41185
physician		patient		1		1		k+1		k+1			  4			  3			0.2		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  3			0.2		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  3			0.2		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  3			0.2		4	0.38728
physician		patient		1		1		k+1		k+1			  4			  3			0.2		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  3			0.1		1	0.21387
physician		patient		1		1		k+1		k+1			  4			  3			0.1		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  3			0.1		3	0.36705
physician		patient		1		1		k+1		k+1			  4			  3			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  3			0.1		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			  4			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  4			1.0		2	0.31069
physician		patient		1		1		k+1		k+1			  4			  4			1.0		3	0.34249
physician		patient		1		1		k+1		k+1			  4			  4			1.0		4	0.35694
physician		patient		1		1		k+1		k+1			  4			  4			1.0		5	0.37139
physician		patient		1		1		k+1		k+1			  4			  4			0.9		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  4			0.9		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.9		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  4			0.9		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  4			0.9		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  4			0.8		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.8		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  4			0.8		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  4			0.8		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  4			0.7		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.7		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  4			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  4			0.7		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  4			0.6		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.6		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  4			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  4			  4			0.6		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  4			0.5		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.5		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  4			0.5		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  4			0.5		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.4		1	0.20665
physician		patient		1		1		k+1		k+1			  4			  4			0.4		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.4		3	0.36127
physician		patient		1		1		k+1		k+1			  4			  4			0.4		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  4			0.4		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.3		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  4			0.3		2	0.32081
physician		patient		1		1		k+1		k+1			  4			  4			0.3		3	0.36272
physician		patient		1		1		k+1		k+1			  4			  4			0.3		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  4			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  4			0.2		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  4			0.2		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  4			0.2		3	0.36416
physician		patient		1		1		k+1		k+1			  4			  4			0.2		4	0.38728
physician		patient		1		1		k+1		k+1			  4			  4			0.2		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  4			0.1		1	0.21243
physician		patient		1		1		k+1		k+1			  4			  4			0.1		2	0.32225
physician		patient		1		1		k+1		k+1			  4			  4			0.1		3	0.36705
physician		patient		1		1		k+1		k+1			  4			  4			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  4			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			  5			1.0		1	0.20376
physician		patient		1		1		k+1		k+1			  4			  5			1.0		2	0.31358
physician		patient		1		1		k+1		k+1			  4			  5			1.0		3	0.33960
physician		patient		1		1		k+1		k+1			  4			  5			1.0		4	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			1.0		5	0.37428
physician		patient		1		1		k+1		k+1			  4			  5			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			  4			  5			0.9		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.9		3	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			0.9		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  5			0.9		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.8		1	0.20376
physician		patient		1		1		k+1		k+1			  4			  5			0.8		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.8		3	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			0.8		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  5			0.8		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.7		1	0.20376
physician		patient		1		1		k+1		k+1			  4			  5			0.7		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.7		3	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			0.7		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  5			0.7		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.6		1	0.20376
physician		patient		1		1		k+1		k+1			  4			  5			0.6		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.6		3	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			0.6		4	0.38295
physician		patient		1		1		k+1		k+1			  4			  5			0.6		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  5			0.5		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.5		3	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			0.5		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  5			0.5		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			  4			  5			0.4		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.4		3	0.35838
physician		patient		1		1		k+1		k+1			  4			  5			0.4		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  5			0.4		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.3		1	0.20665
physician		patient		1		1		k+1		k+1			  4			  5			0.3		2	0.32370
physician		patient		1		1		k+1		k+1			  4			  5			0.3		3	0.35983
physician		patient		1		1		k+1		k+1			  4			  5			0.3		4	0.38439
physician		patient		1		1		k+1		k+1			  4			  5			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  4			  5			0.2		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  5			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  4			  5			0.2		3	0.36416
physician		patient		1		1		k+1		k+1			  4			  5			0.2		4	0.38873
physician		patient		1		1		k+1		k+1			  4			  5			0.2		5	0.40896
physician		patient		1		1		k+1		k+1			  4			  5			0.1		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  5			0.1		2	0.32659
physician		patient		1		1		k+1		k+1			  4			  5			0.1		3	0.36561
physician		patient		1		1		k+1		k+1			  4			  5			0.1		4	0.38584
physician		patient		1		1		k+1		k+1			  4			  5			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  4			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			 10			1.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			1.0		2	0.31503
physician		patient		1		1		k+1		k+1			  4			 10			1.0		3	0.34104
physician		patient		1		1		k+1		k+1			  4			 10			1.0		4	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			1.0		5	0.37572
physician		patient		1		1		k+1		k+1			  4			 10			0.9		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.9		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.9		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			0.9		4	0.38006
physician		patient		1		1		k+1		k+1			  4			 10			0.9		5	0.40607
physician		patient		1		1		k+1		k+1			  4			 10			0.8		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.8		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.8		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			0.8		4	0.38006
physician		patient		1		1		k+1		k+1			  4			 10			0.8		5	0.40607
physician		patient		1		1		k+1		k+1			  4			 10			0.7		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.7		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.7		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			0.7		4	0.38006
physician		patient		1		1		k+1		k+1			  4			 10			0.7		5	0.40607
physician		patient		1		1		k+1		k+1			  4			 10			0.6		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.6		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.6		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			0.6		4	0.38006
physician		patient		1		1		k+1		k+1			  4			 10			0.6		5	0.40607
physician		patient		1		1		k+1		k+1			  4			 10			0.5		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.5		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.5		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			0.5		4	0.38150
physician		patient		1		1		k+1		k+1			  4			 10			0.5		5	0.40607
physician		patient		1		1		k+1		k+1			  4			 10			0.4		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.4		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.4		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 10			0.4		4	0.38150
physician		patient		1		1		k+1		k+1			  4			 10			0.4		5	0.40751
physician		patient		1		1		k+1		k+1			  4			 10			0.3		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 10			0.3		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.3		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 10			0.3		4	0.38150
physician		patient		1		1		k+1		k+1			  4			 10			0.3		5	0.40751
physician		patient		1		1		k+1		k+1			  4			 10			0.2		1	0.21387
physician		patient		1		1		k+1		k+1			  4			 10			0.2		2	0.32803
physician		patient		1		1		k+1		k+1			  4			 10			0.2		3	0.36272
physician		patient		1		1		k+1		k+1			  4			 10			0.2		4	0.38584
physician		patient		1		1		k+1		k+1			  4			 10			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  4			 10			0.1		1	0.21532
physician		patient		1		1		k+1		k+1			  4			 10			0.1		2	0.32948
physician		patient		1		1		k+1		k+1			  4			 10			0.1		3	0.36272
physician		patient		1		1		k+1		k+1			  4			 10			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 10			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			  4			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			 20			1.0		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			1.0		2	0.31069
physician		patient		1		1		k+1		k+1			  4			 20			1.0		3	0.34538
physician		patient		1		1		k+1		k+1			  4			 20			1.0		4	0.36127
physician		patient		1		1		k+1		k+1			  4			 20			1.0		5	0.38006
physician		patient		1		1		k+1		k+1			  4			 20			0.9		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.9		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.9		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 20			0.9		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 20			0.9		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.8		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.8		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.8		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 20			0.8		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 20			0.8		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.7		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.7		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.7		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 20			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  4			 20			0.7		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.6		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.6		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.6		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 20			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  4			 20			0.6		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.5		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.5		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.5		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 20			0.5		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 20			0.5		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.4		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.4		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.4		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 20			0.4		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 20			0.4		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.3		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.3		2	0.32081
physician		patient		1		1		k+1		k+1			  4			 20			0.3		3	0.36127
physician		patient		1		1		k+1		k+1			  4			 20			0.3		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 20			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  4			 20			0.2		1	0.20809
physician		patient		1		1		k+1		k+1			  4			 20			0.2		2	0.32225
physician		patient		1		1		k+1		k+1			  4			 20			0.2		3	0.36272
physician		patient		1		1		k+1		k+1			  4			 20			0.2		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 20			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  4			 20			0.1		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 20			0.1		2	0.31792
physician		patient		1		1		k+1		k+1			  4			 20			0.1		3	0.36272
physician		patient		1		1		k+1		k+1			  4			 20			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 20			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  4			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			 50			1.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 50			1.0		2	0.31936
physician		patient		1		1		k+1		k+1			  4			 50			1.0		3	0.35260
physician		patient		1		1		k+1		k+1			  4			 50			1.0		4	0.37283
physician		patient		1		1		k+1		k+1			  4			 50			1.0		5	0.39017
physician		patient		1		1		k+1		k+1			  4			 50			0.9		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 50			0.9		2	0.32225
physician		patient		1		1		k+1		k+1			  4			 50			0.9		3	0.35694
physician		patient		1		1		k+1		k+1			  4			 50			0.9		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 50			0.9		5	0.40173
physician		patient		1		1		k+1		k+1			  4			 50			0.8		1	0.21098
physician		patient		1		1		k+1		k+1			  4			 50			0.8		2	0.32225
physician		patient		1		1		k+1		k+1			  4			 50			0.8		3	0.35694
physician		patient		1		1		k+1		k+1			  4			 50			0.8		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 50			0.8		5	0.40173
physician		patient		1		1		k+1		k+1			  4			 50			0.7		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 50			0.7		2	0.32225
physician		patient		1		1		k+1		k+1			  4			 50			0.7		3	0.35694
physician		patient		1		1		k+1		k+1			  4			 50			0.7		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 50			0.7		5	0.40173
physician		patient		1		1		k+1		k+1			  4			 50			0.6		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 50			0.6		2	0.32225
physician		patient		1		1		k+1		k+1			  4			 50			0.6		3	0.35694
physician		patient		1		1		k+1		k+1			  4			 50			0.6		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 50			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			  4			 50			0.5		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 50			0.5		2	0.32225
physician		patient		1		1		k+1		k+1			  4			 50			0.5		3	0.35694
physician		patient		1		1		k+1		k+1			  4			 50			0.5		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 50			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			  4			 50			0.4		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 50			0.4		2	0.32370
physician		patient		1		1		k+1		k+1			  4			 50			0.4		3	0.35694
physician		patient		1		1		k+1		k+1			  4			 50			0.4		4	0.38439
physician		patient		1		1		k+1		k+1			  4			 50			0.4		5	0.40462
physician		patient		1		1		k+1		k+1			  4			 50			0.3		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 50			0.3		2	0.32370
physician		patient		1		1		k+1		k+1			  4			 50			0.3		3	0.35838
physician		patient		1		1		k+1		k+1			  4			 50			0.3		4	0.38295
physician		patient		1		1		k+1		k+1			  4			 50			0.3		5	0.40462
physician		patient		1		1		k+1		k+1			  4			 50			0.2		1	0.21243
physician		patient		1		1		k+1		k+1			  4			 50			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  4			 50			0.2		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 50			0.2		4	0.38584
physician		patient		1		1		k+1		k+1			  4			 50			0.2		5	0.40607
physician		patient		1		1		k+1		k+1			  4			 50			0.1		1	0.21387
physician		patient		1		1		k+1		k+1			  4			 50			0.1		2	0.32659
physician		patient		1		1		k+1		k+1			  4			 50			0.1		3	0.35983
physician		patient		1		1		k+1		k+1			  4			 50			0.1		4	0.38584
physician		patient		1		1		k+1		k+1			  4			 50			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			  4			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  4			100			1.0		1	0.20087
physician		patient		1		1		k+1		k+1			  4			100			1.0		2	0.32225
physician		patient		1		1		k+1		k+1			  4			100			1.0		3	0.35549
physician		patient		1		1		k+1		k+1			  4			100			1.0		4	0.37572
physician		patient		1		1		k+1		k+1			  4			100			1.0		5	0.40029
physician		patient		1		1		k+1		k+1			  4			100			0.9		1	0.20231
physician		patient		1		1		k+1		k+1			  4			100			0.9		2	0.32225
physician		patient		1		1		k+1		k+1			  4			100			0.9		3	0.35694
physician		patient		1		1		k+1		k+1			  4			100			0.9		4	0.37717
physician		patient		1		1		k+1		k+1			  4			100			0.9		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.8		1	0.20231
physician		patient		1		1		k+1		k+1			  4			100			0.8		2	0.32225
physician		patient		1		1		k+1		k+1			  4			100			0.8		3	0.35694
physician		patient		1		1		k+1		k+1			  4			100			0.8		4	0.37717
physician		patient		1		1		k+1		k+1			  4			100			0.8		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.7		1	0.20376
physician		patient		1		1		k+1		k+1			  4			100			0.7		2	0.32225
physician		patient		1		1		k+1		k+1			  4			100			0.7		3	0.35694
physician		patient		1		1		k+1		k+1			  4			100			0.7		4	0.37717
physician		patient		1		1		k+1		k+1			  4			100			0.7		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.6		1	0.20376
physician		patient		1		1		k+1		k+1			  4			100			0.6		2	0.32225
physician		patient		1		1		k+1		k+1			  4			100			0.6		3	0.35694
physician		patient		1		1		k+1		k+1			  4			100			0.6		4	0.37717
physician		patient		1		1		k+1		k+1			  4			100			0.6		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.5		1	0.20376
physician		patient		1		1		k+1		k+1			  4			100			0.5		2	0.32370
physician		patient		1		1		k+1		k+1			  4			100			0.5		3	0.35694
physician		patient		1		1		k+1		k+1			  4			100			0.5		4	0.37861
physician		patient		1		1		k+1		k+1			  4			100			0.5		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			  4			100			0.4		2	0.32370
physician		patient		1		1		k+1		k+1			  4			100			0.4		3	0.35694
physician		patient		1		1		k+1		k+1			  4			100			0.4		4	0.37861
physician		patient		1		1		k+1		k+1			  4			100			0.4		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.3		1	0.20376
physician		patient		1		1		k+1		k+1			  4			100			0.3		2	0.32370
physician		patient		1		1		k+1		k+1			  4			100			0.3		3	0.35838
physician		patient		1		1		k+1		k+1			  4			100			0.3		4	0.37861
physician		patient		1		1		k+1		k+1			  4			100			0.3		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.2		1	0.20376
physician		patient		1		1		k+1		k+1			  4			100			0.2		2	0.32370
physician		patient		1		1		k+1		k+1			  4			100			0.2		3	0.35838
physician		patient		1		1		k+1		k+1			  4			100			0.2		4	0.38006
physician		patient		1		1		k+1		k+1			  4			100			0.2		5	0.40318
physician		patient		1		1		k+1		k+1			  4			100			0.1		1	0.20376
physician		patient		1		1		k+1		k+1			  4			100			0.1		2	0.32514
physician		patient		1		1		k+1		k+1			  4			100			0.1		3	0.35838
physician		patient		1		1		k+1		k+1			  4			100			0.1		4	0.38006
physician		patient		1		1		k+1		k+1			  4			100			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			  4			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  4			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  4			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  4			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  4			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			  1			1.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			1.0		2	0.30491
physician		patient		1		1		k+1		k+1			  5			  1			1.0		3	0.33671
physician		patient		1		1		k+1		k+1			  5			  1			1.0		4	0.34971
physician		patient		1		1		k+1		k+1			  5			  1			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			  5			  1			0.9		1	0.20809
physician		patient		1		1		k+1		k+1			  5			  1			0.9		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  1			0.9		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  1			0.9		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.9		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  1			0.8		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.8		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  1			0.8		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  1			0.8		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.8		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  1			0.7		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.7		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  1			0.7		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  1			0.7		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.7		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  1			0.6		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.6		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  1			0.6		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  1			0.6		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.6		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  1			0.5		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.5		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  1			0.5		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  1			0.5		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.5		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  1			0.4		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.4		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  1			0.4		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  1			0.4		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.4		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  1			0.3		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.3		2	0.31792
physician		patient		1		1		k+1		k+1			  5			  1			0.3		3	0.36561
physician		patient		1		1		k+1		k+1			  5			  1			0.3		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  1			0.3		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  1			0.2		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.2		2	0.32081
physician		patient		1		1		k+1		k+1			  5			  1			0.2		3	0.36705
physician		patient		1		1		k+1		k+1			  5			  1			0.2		4	0.38006
physician		patient		1		1		k+1		k+1			  5			  1			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  1			0.1		1	0.20809
physician		patient		1		1		k+1		k+1			  5			  1			0.1		2	0.31503
physician		patient		1		1		k+1		k+1			  5			  1			0.1		3	0.36416
physician		patient		1		1		k+1		k+1			  5			  1			0.1		4	0.38006
physician		patient		1		1		k+1		k+1			  5			  1			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			  2			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  2			1.0		2	0.30491
physician		patient		1		1		k+1		k+1			  5			  2			1.0		3	0.33671
physician		patient		1		1		k+1		k+1			  5			  2			1.0		4	0.35549
physician		patient		1		1		k+1		k+1			  5			  2			1.0		5	0.36850
physician		patient		1		1		k+1		k+1			  5			  2			0.9		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  2			0.9		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  2			0.9		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  2			0.9		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  2			0.9		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.8		1	0.20665
physician		patient		1		1		k+1		k+1			  5			  2			0.8		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  2			0.8		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  2			0.8		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  2			0.8		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.7		1	0.20665
physician		patient		1		1		k+1		k+1			  5			  2			0.7		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  2			0.7		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  2			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  2			0.7		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.6		1	0.20665
physician		patient		1		1		k+1		k+1			  5			  2			0.6		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  2			0.6		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  2			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  2			0.6		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.5		1	0.20665
physician		patient		1		1		k+1		k+1			  5			  2			0.5		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  2			0.5		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  2			0.5		4	0.38295
physician		patient		1		1		k+1		k+1			  5			  2			0.5		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  2			0.4		2	0.31503
physician		patient		1		1		k+1		k+1			  5			  2			0.4		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  2			0.4		4	0.38295
physician		patient		1		1		k+1		k+1			  5			  2			0.4		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.3		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  2			0.3		2	0.31792
physician		patient		1		1		k+1		k+1			  5			  2			0.3		3	0.36416
physician		patient		1		1		k+1		k+1			  5			  2			0.3		4	0.38295
physician		patient		1		1		k+1		k+1			  5			  2			0.3		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.2		1	0.20809
physician		patient		1		1		k+1		k+1			  5			  2			0.2		2	0.31936
physician		patient		1		1		k+1		k+1			  5			  2			0.2		3	0.36705
physician		patient		1		1		k+1		k+1			  5			  2			0.2		4	0.38439
physician		patient		1		1		k+1		k+1			  5			  2			0.2		5	0.40896
physician		patient		1		1		k+1		k+1			  5			  2			0.1		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  2			0.1		2	0.31503
physician		patient		1		1		k+1		k+1			  5			  2			0.1		3	0.36416
physician		patient		1		1		k+1		k+1			  5			  2			0.1		4	0.38439
physician		patient		1		1		k+1		k+1			  5			  2			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			  3			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  3			1.0		2	0.30058
physician		patient		1		1		k+1		k+1			  5			  3			1.0		3	0.33526
physician		patient		1		1		k+1		k+1			  5			  3			1.0		4	0.35260
physician		patient		1		1		k+1		k+1			  5			  3			1.0		5	0.36850
physician		patient		1		1		k+1		k+1			  5			  3			0.9		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  3			0.9		2	0.31214
physician		patient		1		1		k+1		k+1			  5			  3			0.9		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  3			0.9		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  3			0.9		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  3			0.8		2	0.31214
physician		patient		1		1		k+1		k+1			  5			  3			0.8		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  3			0.8		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  3			0.8		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  3			0.7		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  3			0.7		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  3			0.7		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  3			0.7		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  3			0.6		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  3			0.6		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  3			0.6		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  3			0.6		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  3			0.5		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  3			0.5		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  3			0.5		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  3			0.5		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.4		1	0.20376
physician		patient		1		1		k+1		k+1			  5			  3			0.4		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  3			0.4		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  3			0.4		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  3			0.4		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.3		1	0.20376
physician		patient		1		1		k+1		k+1			  5			  3			0.3		2	0.31503
physician		patient		1		1		k+1		k+1			  5			  3			0.3		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  3			0.3		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  3			0.3		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  3			0.2		1	0.20809
physician		patient		1		1		k+1		k+1			  5			  3			0.2		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  3			0.2		3	0.36561
physician		patient		1		1		k+1		k+1			  5			  3			0.2		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  3			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  3			0.1		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  3			0.1		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  3			0.1		3	0.36705
physician		patient		1		1		k+1		k+1			  5			  3			0.1		4	0.38006
physician		patient		1		1		k+1		k+1			  5			  3			0.1		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			  4			1.0		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			1.0		2	0.30347
physician		patient		1		1		k+1		k+1			  5			  4			1.0		3	0.33671
physician		patient		1		1		k+1		k+1			  5			  4			1.0		4	0.35260
physician		patient		1		1		k+1		k+1			  5			  4			1.0		5	0.37139
physician		patient		1		1		k+1		k+1			  5			  4			0.9		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			0.9		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  4			0.9		3	0.35694
physician		patient		1		1		k+1		k+1			  5			  4			0.9		4	0.37572
physician		patient		1		1		k+1		k+1			  5			  4			0.9		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  4			0.8		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			0.8		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  4			0.8		3	0.35694
physician		patient		1		1		k+1		k+1			  5			  4			0.8		4	0.37572
physician		patient		1		1		k+1		k+1			  5			  4			0.8		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  4			0.7		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			0.7		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  4			0.7		3	0.35838
physician		patient		1		1		k+1		k+1			  5			  4			0.7		4	0.37572
physician		patient		1		1		k+1		k+1			  5			  4			0.7		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  4			0.6		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			0.6		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  4			0.6		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  4			0.6		4	0.37572
physician		patient		1		1		k+1		k+1			  5			  4			0.6		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  4			0.5		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			0.5		2	0.31358
physician		patient		1		1		k+1		k+1			  5			  4			0.5		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  4			0.5		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  4			0.5		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  4			0.4		1	0.20231
physician		patient		1		1		k+1		k+1			  5			  4			0.4		2	0.31503
physician		patient		1		1		k+1		k+1			  5			  4			0.4		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  4			0.4		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  4			0.4		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  4			0.3		1	0.20520
physician		patient		1		1		k+1		k+1			  5			  4			0.3		2	0.31647
physician		patient		1		1		k+1		k+1			  5			  4			0.3		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  4			0.3		4	0.37717
physician		patient		1		1		k+1		k+1			  5			  4			0.3		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  4			0.2		1	0.20809
physician		patient		1		1		k+1		k+1			  5			  4			0.2		2	0.31936
physician		patient		1		1		k+1		k+1			  5			  4			0.2		3	0.36272
physician		patient		1		1		k+1		k+1			  5			  4			0.2		4	0.38006
physician		patient		1		1		k+1		k+1			  5			  4			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  4			0.1		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  4			0.1		2	0.31792
physician		patient		1		1		k+1		k+1			  5			  4			0.1		3	0.36561
physician		patient		1		1		k+1		k+1			  5			  4			0.1		4	0.37861
physician		patient		1		1		k+1		k+1			  5			  4			0.1		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			  5			1.0		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			1.0		2	0.31069
physician		patient		1		1		k+1		k+1			  5			  5			1.0		3	0.33960
physician		patient		1		1		k+1		k+1			  5			  5			1.0		4	0.35694
physician		patient		1		1		k+1		k+1			  5			  5			1.0		5	0.37139
physician		patient		1		1		k+1		k+1			  5			  5			0.9		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			0.9		2	0.32081
physician		patient		1		1		k+1		k+1			  5			  5			0.9		3	0.35838
physician		patient		1		1		k+1		k+1			  5			  5			0.9		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  5			0.9		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  5			0.8		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			0.8		2	0.32081
physician		patient		1		1		k+1		k+1			  5			  5			0.8		3	0.35838
physician		patient		1		1		k+1		k+1			  5			  5			0.8		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  5			0.8		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  5			0.7		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			0.7		2	0.32081
physician		patient		1		1		k+1		k+1			  5			  5			0.7		3	0.35838
physician		patient		1		1		k+1		k+1			  5			  5			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  5			0.7		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  5			0.6		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			0.6		2	0.32081
physician		patient		1		1		k+1		k+1			  5			  5			0.6		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  5			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  5			  5			0.6		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  5			0.5		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			0.5		2	0.32225
physician		patient		1		1		k+1		k+1			  5			  5			0.5		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  5			0.5		4	0.38295
physician		patient		1		1		k+1		k+1			  5			  5			0.5		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  5			0.4		1	0.19653
physician		patient		1		1		k+1		k+1			  5			  5			0.4		2	0.32225
physician		patient		1		1		k+1		k+1			  5			  5			0.4		3	0.35983
physician		patient		1		1		k+1		k+1			  5			  5			0.4		4	0.38295
physician		patient		1		1		k+1		k+1			  5			  5			0.4		5	0.40607
physician		patient		1		1		k+1		k+1			  5			  5			0.3		1	0.19942
physician		patient		1		1		k+1		k+1			  5			  5			0.3		2	0.32370
physician		patient		1		1		k+1		k+1			  5			  5			0.3		3	0.36127
physician		patient		1		1		k+1		k+1			  5			  5			0.3		4	0.38295
physician		patient		1		1		k+1		k+1			  5			  5			0.3		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  5			0.2		1	0.20376
physician		patient		1		1		k+1		k+1			  5			  5			0.2		2	0.32514
physician		patient		1		1		k+1		k+1			  5			  5			0.2		3	0.36416
physician		patient		1		1		k+1		k+1			  5			  5			0.2		4	0.38584
physician		patient		1		1		k+1		k+1			  5			  5			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  5			0.1		1	0.20376
physician		patient		1		1		k+1		k+1			  5			  5			0.1		2	0.32370
physician		patient		1		1		k+1		k+1			  5			  5			0.1		3	0.36561
physician		patient		1		1		k+1		k+1			  5			  5			0.1		4	0.38584
physician		patient		1		1		k+1		k+1			  5			  5			0.1		5	0.40751
physician		patient		1		1		k+1		k+1			  5			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			 10			1.0		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 10			1.0		2	0.30925
physician		patient		1		1		k+1		k+1			  5			 10			1.0		3	0.33671
physician		patient		1		1		k+1		k+1			  5			 10			1.0		4	0.35549
physician		patient		1		1		k+1		k+1			  5			 10			1.0		5	0.37283
physician		patient		1		1		k+1		k+1			  5			 10			0.9		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 10			0.9		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.9		3	0.35405
physician		patient		1		1		k+1		k+1			  5			 10			0.9		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 10			0.9		5	0.40173
physician		patient		1		1		k+1		k+1			  5			 10			0.8		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 10			0.8		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.8		3	0.35405
physician		patient		1		1		k+1		k+1			  5			 10			0.8		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 10			0.8		5	0.40173
physician		patient		1		1		k+1		k+1			  5			 10			0.7		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 10			0.7		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.7		3	0.35405
physician		patient		1		1		k+1		k+1			  5			 10			0.7		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 10			0.7		5	0.40173
physician		patient		1		1		k+1		k+1			  5			 10			0.6		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 10			0.6		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.6		3	0.35405
physician		patient		1		1		k+1		k+1			  5			 10			0.6		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 10			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			  5			 10			0.5		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 10			0.5		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.5		3	0.35405
physician		patient		1		1		k+1		k+1			  5			 10			0.5		4	0.37861
physician		patient		1		1		k+1		k+1			  5			 10			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			  5			 10			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			  5			 10			0.4		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.4		3	0.35405
physician		patient		1		1		k+1		k+1			  5			 10			0.4		4	0.37861
physician		patient		1		1		k+1		k+1			  5			 10			0.4		5	0.40318
physician		patient		1		1		k+1		k+1			  5			 10			0.3		1	0.20809
physician		patient		1		1		k+1		k+1			  5			 10			0.3		2	0.31936
physician		patient		1		1		k+1		k+1			  5			 10			0.3		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 10			0.3		4	0.37861
physician		patient		1		1		k+1		k+1			  5			 10			0.3		5	0.40607
physician		patient		1		1		k+1		k+1			  5			 10			0.2		1	0.20809
physician		patient		1		1		k+1		k+1			  5			 10			0.2		2	0.32081
physician		patient		1		1		k+1		k+1			  5			 10			0.2		3	0.35838
physician		patient		1		1		k+1		k+1			  5			 10			0.2		4	0.38295
physician		patient		1		1		k+1		k+1			  5			 10			0.2		5	0.40462
physician		patient		1		1		k+1		k+1			  5			 10			0.1		1	0.20954
physician		patient		1		1		k+1		k+1			  5			 10			0.1		2	0.32370
physician		patient		1		1		k+1		k+1			  5			 10			0.1		3	0.35838
physician		patient		1		1		k+1		k+1			  5			 10			0.1		4	0.38150
physician		patient		1		1		k+1		k+1			  5			 10			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			  5			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			 20			1.0		1	0.20087
physician		patient		1		1		k+1		k+1			  5			 20			1.0		2	0.30491
physician		patient		1		1		k+1		k+1			  5			 20			1.0		3	0.33815
physician		patient		1		1		k+1		k+1			  5			 20			1.0		4	0.36127
physician		patient		1		1		k+1		k+1			  5			 20			1.0		5	0.38006
physician		patient		1		1		k+1		k+1			  5			 20			0.9		1	0.20087
physician		patient		1		1		k+1		k+1			  5			 20			0.9		2	0.31503
physician		patient		1		1		k+1		k+1			  5			 20			0.9		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 20			0.9		4	0.37861
physician		patient		1		1		k+1		k+1			  5			 20			0.9		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.8		1	0.20087
physician		patient		1		1		k+1		k+1			  5			 20			0.8		2	0.31647
physician		patient		1		1		k+1		k+1			  5			 20			0.8		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 20			0.8		4	0.37861
physician		patient		1		1		k+1		k+1			  5			 20			0.8		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.7		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 20			0.7		2	0.31647
physician		patient		1		1		k+1		k+1			  5			 20			0.7		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 20			0.7		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 20			0.7		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.6		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 20			0.6		2	0.31647
physician		patient		1		1		k+1		k+1			  5			 20			0.6		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 20			0.6		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 20			0.6		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.5		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 20			0.5		2	0.31647
physician		patient		1		1		k+1		k+1			  5			 20			0.5		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 20			0.5		4	0.38006
physician		patient		1		1		k+1		k+1			  5			 20			0.5		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.4		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 20			0.4		2	0.31647
physician		patient		1		1		k+1		k+1			  5			 20			0.4		3	0.35549
physician		patient		1		1		k+1		k+1			  5			 20			0.4		4	0.38006
physician		patient		1		1		k+1		k+1			  5			 20			0.4		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.3		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 20			0.3		2	0.31647
physician		patient		1		1		k+1		k+1			  5			 20			0.3		3	0.35694
physician		patient		1		1		k+1		k+1			  5			 20			0.3		4	0.38006
physician		patient		1		1		k+1		k+1			  5			 20			0.3		5	0.41040
physician		patient		1		1		k+1		k+1			  5			 20			0.2		1	0.20087
physician		patient		1		1		k+1		k+1			  5			 20			0.2		2	0.31792
physician		patient		1		1		k+1		k+1			  5			 20			0.2		3	0.35983
physician		patient		1		1		k+1		k+1			  5			 20			0.2		4	0.37861
physician		patient		1		1		k+1		k+1			  5			 20			0.2		5	0.40751
physician		patient		1		1		k+1		k+1			  5			 20			0.1		1	0.20231
physician		patient		1		1		k+1		k+1			  5			 20			0.1		2	0.31792
physician		patient		1		1		k+1		k+1			  5			 20			0.1		3	0.35983
physician		patient		1		1		k+1		k+1			  5			 20			0.1		4	0.37717
physician		patient		1		1		k+1		k+1			  5			 20			0.1		5	0.40318
physician		patient		1		1		k+1		k+1			  5			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			 50			1.0		1	0.20376
physician		patient		1		1		k+1		k+1			  5			 50			1.0		2	0.30925
physician		patient		1		1		k+1		k+1			  5			 50			1.0		3	0.34393
physician		patient		1		1		k+1		k+1			  5			 50			1.0		4	0.37283
physician		patient		1		1		k+1		k+1			  5			 50			1.0		5	0.38584
physician		patient		1		1		k+1		k+1			  5			 50			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			  5			 50			0.9		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.9		3	0.34971
physician		patient		1		1		k+1		k+1			  5			 50			0.9		4	0.38150
physician		patient		1		1		k+1		k+1			  5			 50			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			  5			 50			0.8		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.8		3	0.34971
physician		patient		1		1		k+1		k+1			  5			 50			0.8		4	0.38150
physician		patient		1		1		k+1		k+1			  5			 50			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.7		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.7		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.7		3	0.34971
physician		patient		1		1		k+1		k+1			  5			 50			0.7		4	0.38150
physician		patient		1		1		k+1		k+1			  5			 50			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.6		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.6		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.6		3	0.34971
physician		patient		1		1		k+1		k+1			  5			 50			0.6		4	0.38150
physician		patient		1		1		k+1		k+1			  5			 50			0.6		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.5		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.5		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.5		3	0.34971
physician		patient		1		1		k+1		k+1			  5			 50			0.5		4	0.38295
physician		patient		1		1		k+1		k+1			  5			 50			0.5		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.4		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.4		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.4		3	0.35116
physician		patient		1		1		k+1		k+1			  5			 50			0.4		4	0.38295
physician		patient		1		1		k+1		k+1			  5			 50			0.4		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.3		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.3		2	0.31214
physician		patient		1		1		k+1		k+1			  5			 50			0.3		3	0.35260
physician		patient		1		1		k+1		k+1			  5			 50			0.3		4	0.38150
physician		patient		1		1		k+1		k+1			  5			 50			0.3		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.2		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.2		2	0.31358
physician		patient		1		1		k+1		k+1			  5			 50			0.2		3	0.35260
physician		patient		1		1		k+1		k+1			  5			 50			0.2		4	0.38295
physician		patient		1		1		k+1		k+1			  5			 50			0.2		5	0.40029
physician		patient		1		1		k+1		k+1			  5			 50			0.1		1	0.20665
physician		patient		1		1		k+1		k+1			  5			 50			0.1		2	0.31503
physician		patient		1		1		k+1		k+1			  5			 50			0.1		3	0.35260
physician		patient		1		1		k+1		k+1			  5			 50			0.1		4	0.38295
physician		patient		1		1		k+1		k+1			  5			 50			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			  5			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			  5			100			1.0		1	0.19509
physician		patient		1		1		k+1		k+1			  5			100			1.0		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			1.0		3	0.34104
physician		patient		1		1		k+1		k+1			  5			100			1.0		4	0.36705
physician		patient		1		1		k+1		k+1			  5			100			1.0		5	0.39451
physician		patient		1		1		k+1		k+1			  5			100			0.9		1	0.19653
physician		patient		1		1		k+1		k+1			  5			100			0.9		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			0.9		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.9		4	0.36705
physician		patient		1		1		k+1		k+1			  5			100			0.9		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.8		1	0.19653
physician		patient		1		1		k+1		k+1			  5			100			0.8		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			0.8		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.8		4	0.36705
physician		patient		1		1		k+1		k+1			  5			100			0.8		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.7		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.7		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			0.7		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.7		4	0.36705
physician		patient		1		1		k+1		k+1			  5			100			0.7		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.6		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.6		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			0.6		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.6		4	0.36705
physician		patient		1		1		k+1		k+1			  5			100			0.6		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.5		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.5		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			0.5		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.5		4	0.36850
physician		patient		1		1		k+1		k+1			  5			100			0.5		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.4		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.4		2	0.30780
physician		patient		1		1		k+1		k+1			  5			100			0.4		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.4		4	0.36850
physician		patient		1		1		k+1		k+1			  5			100			0.4		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.3		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.3		2	0.31069
physician		patient		1		1		k+1		k+1			  5			100			0.3		3	0.34538
physician		patient		1		1		k+1		k+1			  5			100			0.3		4	0.36850
physician		patient		1		1		k+1		k+1			  5			100			0.3		5	0.39740
physician		patient		1		1		k+1		k+1			  5			100			0.2		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.2		2	0.31069
physician		patient		1		1		k+1		k+1			  5			100			0.2		3	0.34538
physician		patient		1		1		k+1		k+1			  5			100			0.2		4	0.36850
physician		patient		1		1		k+1		k+1			  5			100			0.2		5	0.39884
physician		patient		1		1		k+1		k+1			  5			100			0.1		1	0.19798
physician		patient		1		1		k+1		k+1			  5			100			0.1		2	0.31358
physician		patient		1		1		k+1		k+1			  5			100			0.1		3	0.34393
physician		patient		1		1		k+1		k+1			  5			100			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			  5			100			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			  5			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			  5			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			  5			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			  5			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			  5			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			  1			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			1.0		2	0.29624
physician		patient		1		1		k+1		k+1			 10			  1			1.0		3	0.32803
physician		patient		1		1		k+1		k+1			 10			  1			1.0		4	0.34682
physician		patient		1		1		k+1		k+1			 10			  1			1.0		5	0.35838
physician		patient		1		1		k+1		k+1			 10			  1			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			 10			  1			0.9		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.9		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  1			0.9		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.9		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  1			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.8		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.8		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  1			0.8		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.8		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  1			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.7		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.7		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  1			0.7		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.7		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  1			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.6		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.6		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  1			0.6		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.6		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  1			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.5		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.5		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  1			0.5		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.5		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  1			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.4		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.4		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  1			0.4		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.4		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  1			0.3		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.3		2	0.30925
physician		patient		1		1		k+1		k+1			 10			  1			0.3		3	0.35549
physician		patient		1		1		k+1		k+1			 10			  1			0.3		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  1			0.3		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  1			0.2		2	0.31214
physician		patient		1		1		k+1		k+1			 10			  1			0.2		3	0.35838
physician		patient		1		1		k+1		k+1			 10			  1			0.2		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  1			0.2		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  1			0.1		1	0.20376
physician		patient		1		1		k+1		k+1			 10			  1			0.1		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  1			0.1		3	0.35694
physician		patient		1		1		k+1		k+1			 10			  1			0.1		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  1			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			  2			1.0		1	0.20376
physician		patient		1		1		k+1		k+1			 10			  2			1.0		2	0.29480
physician		patient		1		1		k+1		k+1			 10			  2			1.0		3	0.32659
physician		patient		1		1		k+1		k+1			 10			  2			1.0		4	0.34682
physician		patient		1		1		k+1		k+1			 10			  2			1.0		5	0.36416
physician		patient		1		1		k+1		k+1			 10			  2			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			 10			  2			0.9		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  2			0.9		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  2			0.9		4	0.37283
physician		patient		1		1		k+1		k+1			 10			  2			0.9		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  2			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  2			0.8		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  2			0.8		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  2			0.8		4	0.37283
physician		patient		1		1		k+1		k+1			 10			  2			0.8		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  2			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  2			0.7		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  2			0.7		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  2			0.7		4	0.37283
physician		patient		1		1		k+1		k+1			 10			  2			0.7		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  2			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  2			0.6		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  2			0.6		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  2			0.6		4	0.37283
physician		patient		1		1		k+1		k+1			 10			  2			0.6		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  2			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			 10			  2			0.5		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  2			0.5		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  2			0.5		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  2			0.5		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  2			0.4		1	0.20376
physician		patient		1		1		k+1		k+1			 10			  2			0.4		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  2			0.4		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  2			0.4		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  2			0.4		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  2			0.3		1	0.20376
physician		patient		1		1		k+1		k+1			 10			  2			0.3		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  2			0.3		3	0.35260
physician		patient		1		1		k+1		k+1			 10			  2			0.3		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  2			0.3		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  2			0.2		1	0.20665
physician		patient		1		1		k+1		k+1			 10			  2			0.2		2	0.30780
physician		patient		1		1		k+1		k+1			 10			  2			0.2		3	0.35549
physician		patient		1		1		k+1		k+1			 10			  2			0.2		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  2			0.2		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  2			0.1		1	0.20809
physician		patient		1		1		k+1		k+1			 10			  2			0.1		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  2			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  2			0.1		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  2			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			  3			1.0		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  3			1.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  3			1.0		3	0.32659
physician		patient		1		1		k+1		k+1			 10			  3			1.0		4	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			1.0		5	0.36561
physician		patient		1		1		k+1		k+1			 10			  3			0.9		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  3			0.9		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  3			0.9		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			0.9		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  3			0.9		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  3			0.8		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  3			0.8		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  3			0.8		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			0.8		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  3			0.8		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  3			0.7		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  3			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  3			0.7		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			0.7		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  3			0.7		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  3			0.6		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  3			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  3			0.6		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			0.6		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  3			0.6		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  3			0.5		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  3			0.5		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  3			0.5		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			0.5		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  3			0.5		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  3			0.4		1	0.19364
physician		patient		1		1		k+1		k+1			 10			  3			0.4		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  3			0.4		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  3			0.4		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  3			0.4		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  3			0.3		1	0.19364
physician		patient		1		1		k+1		k+1			 10			  3			0.3		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  3			0.3		3	0.35116
physician		patient		1		1		k+1		k+1			 10			  3			0.3		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  3			0.3		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  3			0.2		1	0.19798
physician		patient		1		1		k+1		k+1			 10			  3			0.2		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  3			0.2		3	0.35549
physician		patient		1		1		k+1		k+1			 10			  3			0.2		4	0.37717
physician		patient		1		1		k+1		k+1			 10			  3			0.2		5	0.40607
physician		patient		1		1		k+1		k+1			 10			  3			0.1		1	0.20087
physician		patient		1		1		k+1		k+1			 10			  3			0.1		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  3			0.1		3	0.35694
physician		patient		1		1		k+1		k+1			 10			  3			0.1		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  3			0.1		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			  4			1.0		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			 10			  4			1.0		3	0.33092
physician		patient		1		1		k+1		k+1			 10			  4			1.0		4	0.34827
physician		patient		1		1		k+1		k+1			 10			  4			1.0		5	0.36561
physician		patient		1		1		k+1		k+1			 10			  4			0.9		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			 10			  4			0.9		3	0.35116
physician		patient		1		1		k+1		k+1			 10			  4			0.9		4	0.37139
physician		patient		1		1		k+1		k+1			 10			  4			0.9		5	0.40173
physician		patient		1		1		k+1		k+1			 10			  4			0.8		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			 10			  4			0.8		3	0.35116
physician		patient		1		1		k+1		k+1			 10			  4			0.8		4	0.37139
physician		patient		1		1		k+1		k+1			 10			  4			0.8		5	0.40173
physician		patient		1		1		k+1		k+1			 10			  4			0.7		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			 10			  4			0.7		3	0.35260
physician		patient		1		1		k+1		k+1			 10			  4			0.7		4	0.37139
physician		patient		1		1		k+1		k+1			 10			  4			0.7		5	0.40173
physician		patient		1		1		k+1		k+1			 10			  4			0.6		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			 10			  4			0.6		3	0.35260
physician		patient		1		1		k+1		k+1			 10			  4			0.6		4	0.37139
physician		patient		1		1		k+1		k+1			 10			  4			0.6		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  4			0.5		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			0.5		2	0.30058
physician		patient		1		1		k+1		k+1			 10			  4			0.5		3	0.35260
physician		patient		1		1		k+1		k+1			 10			  4			0.5		4	0.37283
physician		patient		1		1		k+1		k+1			 10			  4			0.5		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  4			0.4		1	0.19075
physician		patient		1		1		k+1		k+1			 10			  4			0.4		2	0.30058
physician		patient		1		1		k+1		k+1			 10			  4			0.4		3	0.35260
physician		patient		1		1		k+1		k+1			 10			  4			0.4		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  4			0.4		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  4			0.3		1	0.19220
physician		patient		1		1		k+1		k+1			 10			  4			0.3		2	0.30202
physician		patient		1		1		k+1		k+1			 10			  4			0.3		3	0.35405
physician		patient		1		1		k+1		k+1			 10			  4			0.3		4	0.37428
physician		patient		1		1		k+1		k+1			 10			  4			0.3		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  4			0.2		1	0.19509
physician		patient		1		1		k+1		k+1			 10			  4			0.2		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  4			0.2		3	0.35549
physician		patient		1		1		k+1		k+1			 10			  4			0.2		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  4			0.2		5	0.40462
physician		patient		1		1		k+1		k+1			 10			  4			0.1		1	0.19798
physician		patient		1		1		k+1		k+1			 10			  4			0.1		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  4			0.1		3	0.35838
physician		patient		1		1		k+1		k+1			 10			  4			0.1		4	0.37572
physician		patient		1		1		k+1		k+1			 10			  4			0.1		5	0.40318
physician		patient		1		1		k+1		k+1			 10			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			1.0		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			1.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  5			1.0		3	0.32803
physician		patient		1		1		k+1		k+1			 10			  5			1.0		4	0.34682
physician		patient		1		1		k+1		k+1			 10			  5			1.0		5	0.36272
physician		patient		1		1		k+1		k+1			 10			  5			0.9		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.9		2	0.30202
physician		patient		1		1		k+1		k+1			 10			  5			0.9		3	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			0.9		4	0.36850
physician		patient		1		1		k+1		k+1			 10			  5			0.9		5	0.39740
physician		patient		1		1		k+1		k+1			 10			  5			0.8		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.8		2	0.30202
physician		patient		1		1		k+1		k+1			 10			  5			0.8		3	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			0.8		4	0.36850
physician		patient		1		1		k+1		k+1			 10			  5			0.8		5	0.39740
physician		patient		1		1		k+1		k+1			 10			  5			0.7		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.7		2	0.30202
physician		patient		1		1		k+1		k+1			 10			  5			0.7		3	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			0.7		4	0.36850
physician		patient		1		1		k+1		k+1			 10			  5			0.7		5	0.39740
physician		patient		1		1		k+1		k+1			 10			  5			0.6		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.6		2	0.30202
physician		patient		1		1		k+1		k+1			 10			  5			0.6		3	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			0.6		4	0.36850
physician		patient		1		1		k+1		k+1			 10			  5			0.6		5	0.39884
physician		patient		1		1		k+1		k+1			 10			  5			0.5		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.5		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  5			0.5		3	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			0.5		4	0.36994
physician		patient		1		1		k+1		k+1			 10			  5			0.5		5	0.39884
physician		patient		1		1		k+1		k+1			 10			  5			0.4		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.4		2	0.30347
physician		patient		1		1		k+1		k+1			 10			  5			0.4		3	0.34827
physician		patient		1		1		k+1		k+1			 10			  5			0.4		4	0.36994
physician		patient		1		1		k+1		k+1			 10			  5			0.4		5	0.39884
physician		patient		1		1		k+1		k+1			 10			  5			0.3		1	0.18353
physician		patient		1		1		k+1		k+1			 10			  5			0.3		2	0.30491
physician		patient		1		1		k+1		k+1			 10			  5			0.3		3	0.34971
physician		patient		1		1		k+1		k+1			 10			  5			0.3		4	0.36994
physician		patient		1		1		k+1		k+1			 10			  5			0.3		5	0.39884
physician		patient		1		1		k+1		k+1			 10			  5			0.2		1	0.18786
physician		patient		1		1		k+1		k+1			 10			  5			0.2		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  5			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 10			  5			0.2		4	0.36994
physician		patient		1		1		k+1		k+1			 10			  5			0.2		5	0.40029
physician		patient		1		1		k+1		k+1			 10			  5			0.1		1	0.18931
physician		patient		1		1		k+1		k+1			 10			  5			0.1		2	0.30636
physician		patient		1		1		k+1		k+1			 10			  5			0.1		3	0.35260
physician		patient		1		1		k+1		k+1			 10			  5			0.1		4	0.37139
physician		patient		1		1		k+1		k+1			 10			  5			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			 10			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			 10			1.0		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			1.0		2	0.28902
physician		patient		1		1		k+1		k+1			 10			 10			1.0		3	0.32659
physician		patient		1		1		k+1		k+1			 10			 10			1.0		4	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			1.0		5	0.36705
physician		patient		1		1		k+1		k+1			 10			 10			0.9		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			0.9		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.9		3	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			0.9		4	0.35983
physician		patient		1		1		k+1		k+1			 10			 10			0.9		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.8		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			0.8		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.8		3	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			0.8		4	0.35983
physician		patient		1		1		k+1		k+1			 10			 10			0.8		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.7		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			0.7		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.7		3	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			0.7		4	0.35983
physician		patient		1		1		k+1		k+1			 10			 10			0.7		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.6		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			0.6		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.6		3	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			0.6		4	0.36127
physician		patient		1		1		k+1		k+1			 10			 10			0.6		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.5		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			0.5		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.5		3	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			0.5		4	0.36272
physician		patient		1		1		k+1		k+1			 10			 10			0.5		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.4		1	0.18208
physician		patient		1		1		k+1		k+1			 10			 10			0.4		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.4		3	0.34249
physician		patient		1		1		k+1		k+1			 10			 10			0.4		4	0.36272
physician		patient		1		1		k+1		k+1			 10			 10			0.4		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.3		1	0.18497
physician		patient		1		1		k+1		k+1			 10			 10			0.3		2	0.29913
physician		patient		1		1		k+1		k+1			 10			 10			0.3		3	0.34393
physician		patient		1		1		k+1		k+1			 10			 10			0.3		4	0.36272
physician		patient		1		1		k+1		k+1			 10			 10			0.3		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.2		1	0.18786
physician		patient		1		1		k+1		k+1			 10			 10			0.2		2	0.30058
physician		patient		1		1		k+1		k+1			 10			 10			0.2		3	0.34682
physician		patient		1		1		k+1		k+1			 10			 10			0.2		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 10			0.2		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 10			0.1		1	0.18931
physician		patient		1		1		k+1		k+1			 10			 10			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 10			 10			0.1		3	0.34538
physician		patient		1		1		k+1		k+1			 10			 10			0.1		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 10			0.1		5	0.39451
physician		patient		1		1		k+1		k+1			 10			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			 20			1.0		1	0.17197
physician		patient		1		1		k+1		k+1			 10			 20			1.0		2	0.27746
physician		patient		1		1		k+1		k+1			 10			 20			1.0		3	0.32370
physician		patient		1		1		k+1		k+1			 10			 20			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			 10			 20			1.0		5	0.36705
physician		patient		1		1		k+1		k+1			 10			 20			0.9		1	0.17197
physician		patient		1		1		k+1		k+1			 10			 20			0.9		2	0.28757
physician		patient		1		1		k+1		k+1			 10			 20			0.9		3	0.33960
physician		patient		1		1		k+1		k+1			 10			 20			0.9		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 20			0.9		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 20			0.8		1	0.17197
physician		patient		1		1		k+1		k+1			 10			 20			0.8		2	0.28757
physician		patient		1		1		k+1		k+1			 10			 20			0.8		3	0.33960
physician		patient		1		1		k+1		k+1			 10			 20			0.8		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 20			0.8		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 20			0.7		1	0.17197
physician		patient		1		1		k+1		k+1			 10			 20			0.7		2	0.28757
physician		patient		1		1		k+1		k+1			 10			 20			0.7		3	0.33960
physician		patient		1		1		k+1		k+1			 10			 20			0.7		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 20			0.7		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 20			0.6		1	0.17341
physician		patient		1		1		k+1		k+1			 10			 20			0.6		2	0.28757
physician		patient		1		1		k+1		k+1			 10			 20			0.6		3	0.33960
physician		patient		1		1		k+1		k+1			 10			 20			0.6		4	0.36561
physician		patient		1		1		k+1		k+1			 10			 20			0.6		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 20			0.5		1	0.17341
physician		patient		1		1		k+1		k+1			 10			 20			0.5		2	0.28757
physician		patient		1		1		k+1		k+1			 10			 20			0.5		3	0.33960
physician		patient		1		1		k+1		k+1			 10			 20			0.5		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 20			0.5		5	0.39451
physician		patient		1		1		k+1		k+1			 10			 20			0.4		1	0.17486
physician		patient		1		1		k+1		k+1			 10			 20			0.4		2	0.29046
physician		patient		1		1		k+1		k+1			 10			 20			0.4		3	0.33960
physician		patient		1		1		k+1		k+1			 10			 20			0.4		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 20			0.4		5	0.39451
physician		patient		1		1		k+1		k+1			 10			 20			0.3		1	0.17630
physician		patient		1		1		k+1		k+1			 10			 20			0.3		2	0.29335
physician		patient		1		1		k+1		k+1			 10			 20			0.3		3	0.34104
physician		patient		1		1		k+1		k+1			 10			 20			0.3		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 20			0.3		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 20			0.2		1	0.17630
physician		patient		1		1		k+1		k+1			 10			 20			0.2		2	0.29480
physician		patient		1		1		k+1		k+1			 10			 20			0.2		3	0.34393
physician		patient		1		1		k+1		k+1			 10			 20			0.2		4	0.36850
physician		patient		1		1		k+1		k+1			 10			 20			0.2		5	0.39162
physician		patient		1		1		k+1		k+1			 10			 20			0.1		1	0.17630
physician		patient		1		1		k+1		k+1			 10			 20			0.1		2	0.29769
physician		patient		1		1		k+1		k+1			 10			 20			0.1		3	0.34682
physician		patient		1		1		k+1		k+1			 10			 20			0.1		4	0.36994
physician		patient		1		1		k+1		k+1			 10			 20			0.1		5	0.39017
physician		patient		1		1		k+1		k+1			 10			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			 50			1.0		1	0.17630
physician		patient		1		1		k+1		k+1			 10			 50			1.0		2	0.28035
physician		patient		1		1		k+1		k+1			 10			 50			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			 50			1.0		4	0.35694
physician		patient		1		1		k+1		k+1			 10			 50			1.0		5	0.38150
physician		patient		1		1		k+1		k+1			 10			 50			0.9		1	0.17630
physician		patient		1		1		k+1		k+1			 10			 50			0.9		2	0.28324
physician		patient		1		1		k+1		k+1			 10			 50			0.9		3	0.32948
physician		patient		1		1		k+1		k+1			 10			 50			0.9		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 50			0.9		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.8		1	0.17775
physician		patient		1		1		k+1		k+1			 10			 50			0.8		2	0.28324
physician		patient		1		1		k+1		k+1			 10			 50			0.8		3	0.32948
physician		patient		1		1		k+1		k+1			 10			 50			0.8		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 50			0.8		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.7		1	0.17775
physician		patient		1		1		k+1		k+1			 10			 50			0.7		2	0.28324
physician		patient		1		1		k+1		k+1			 10			 50			0.7		3	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.7		4	0.36416
physician		patient		1		1		k+1		k+1			 10			 50			0.7		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.6		1	0.17775
physician		patient		1		1		k+1		k+1			 10			 50			0.6		2	0.28324
physician		patient		1		1		k+1		k+1			 10			 50			0.6		3	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.6		4	0.36561
physician		patient		1		1		k+1		k+1			 10			 50			0.6		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.5		1	0.17775
physician		patient		1		1		k+1		k+1			 10			 50			0.5		2	0.28324
physician		patient		1		1		k+1		k+1			 10			 50			0.5		3	0.33237
physician		patient		1		1		k+1		k+1			 10			 50			0.5		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 50			0.5		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.4		1	0.17775
physician		patient		1		1		k+1		k+1			 10			 50			0.4		2	0.28324
physician		patient		1		1		k+1		k+1			 10			 50			0.4		3	0.33237
physician		patient		1		1		k+1		k+1			 10			 50			0.4		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 50			0.4		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.3		1	0.17919
physician		patient		1		1		k+1		k+1			 10			 50			0.3		2	0.28613
physician		patient		1		1		k+1		k+1			 10			 50			0.3		3	0.33382
physician		patient		1		1		k+1		k+1			 10			 50			0.3		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 50			0.3		5	0.39306
physician		patient		1		1		k+1		k+1			 10			 50			0.2		1	0.17919
physician		patient		1		1		k+1		k+1			 10			 50			0.2		2	0.28613
physician		patient		1		1		k+1		k+1			 10			 50			0.2		3	0.33526
physician		patient		1		1		k+1		k+1			 10			 50			0.2		4	0.36705
physician		patient		1		1		k+1		k+1			 10			 50			0.2		5	0.39162
physician		patient		1		1		k+1		k+1			 10			 50			0.1		1	0.17775
physician		patient		1		1		k+1		k+1			 10			 50			0.1		2	0.28902
physician		patient		1		1		k+1		k+1			 10			 50			0.1		3	0.33815
physician		patient		1		1		k+1		k+1			 10			 50			0.1		4	0.36850
physician		patient		1		1		k+1		k+1			 10			 50			0.1		5	0.38873
physician		patient		1		1		k+1		k+1			 10			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 10			100			1.0		1	0.15751
physician		patient		1		1		k+1		k+1			 10			100			1.0		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			100			1.0		4	0.35405
physician		patient		1		1		k+1		k+1			 10			100			1.0		5	0.37283
physician		patient		1		1		k+1		k+1			 10			100			0.9		1	0.15751
physician		patient		1		1		k+1		k+1			 10			100			0.9		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			0.9		3	0.32659
physician		patient		1		1		k+1		k+1			 10			100			0.9		4	0.35549
physician		patient		1		1		k+1		k+1			 10			100			0.9		5	0.37572
physician		patient		1		1		k+1		k+1			 10			100			0.8		1	0.15896
physician		patient		1		1		k+1		k+1			 10			100			0.8		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			0.8		3	0.32659
physician		patient		1		1		k+1		k+1			 10			100			0.8		4	0.35549
physician		patient		1		1		k+1		k+1			 10			100			0.8		5	0.37572
physician		patient		1		1		k+1		k+1			 10			100			0.7		1	0.15896
physician		patient		1		1		k+1		k+1			 10			100			0.7		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			0.7		3	0.32803
physician		patient		1		1		k+1		k+1			 10			100			0.7		4	0.35549
physician		patient		1		1		k+1		k+1			 10			100			0.7		5	0.37572
physician		patient		1		1		k+1		k+1			 10			100			0.6		1	0.15896
physician		patient		1		1		k+1		k+1			 10			100			0.6		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			0.6		3	0.32803
physician		patient		1		1		k+1		k+1			 10			100			0.6		4	0.35549
physician		patient		1		1		k+1		k+1			 10			100			0.6		5	0.37572
physician		patient		1		1		k+1		k+1			 10			100			0.5		1	0.15896
physician		patient		1		1		k+1		k+1			 10			100			0.5		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			0.5		3	0.32803
physician		patient		1		1		k+1		k+1			 10			100			0.5		4	0.35694
physician		patient		1		1		k+1		k+1			 10			100			0.5		5	0.37572
physician		patient		1		1		k+1		k+1			 10			100			0.4		1	0.15896
physician		patient		1		1		k+1		k+1			 10			100			0.4		2	0.28468
physician		patient		1		1		k+1		k+1			 10			100			0.4		3	0.32803
physician		patient		1		1		k+1		k+1			 10			100			0.4		4	0.35694
physician		patient		1		1		k+1		k+1			 10			100			0.4		5	0.37717
physician		patient		1		1		k+1		k+1			 10			100			0.3		1	0.16185
physician		patient		1		1		k+1		k+1			 10			100			0.3		2	0.28902
physician		patient		1		1		k+1		k+1			 10			100			0.3		3	0.32948
physician		patient		1		1		k+1		k+1			 10			100			0.3		4	0.35694
physician		patient		1		1		k+1		k+1			 10			100			0.3		5	0.37861
physician		patient		1		1		k+1		k+1			 10			100			0.2		1	0.16474
physician		patient		1		1		k+1		k+1			 10			100			0.2		2	0.29046
physician		patient		1		1		k+1		k+1			 10			100			0.2		3	0.32948
physician		patient		1		1		k+1		k+1			 10			100			0.2		4	0.35838
physician		patient		1		1		k+1		k+1			 10			100			0.2		5	0.37861
physician		patient		1		1		k+1		k+1			 10			100			0.1		1	0.16329
physician		patient		1		1		k+1		k+1			 10			100			0.1		2	0.28757
physician		patient		1		1		k+1		k+1			 10			100			0.1		3	0.32948
physician		patient		1		1		k+1		k+1			 10			100			0.1		4	0.36127
physician		patient		1		1		k+1		k+1			 10			100			0.1		5	0.37861
physician		patient		1		1		k+1		k+1			 10			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 10			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 10			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 10			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 10			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			  1			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			1.0		2	0.29624
physician		patient		1		1		k+1		k+1			 20			  1			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  1			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			 20			  1			1.0		5	0.35549
physician		patient		1		1		k+1		k+1			 20			  1			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			 20			  1			0.9		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.9		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  1			0.9		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  1			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.8		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.8		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  1			0.8		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  1			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.7		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.7		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  1			0.7		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  1			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.6		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.6		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  1			0.6		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  1			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.5		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.5		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  1			0.5		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  1			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.4		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.4		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  1			0.4		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.4		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  1			0.3		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.3		2	0.30925
physician		patient		1		1		k+1		k+1			 20			  1			0.3		3	0.35260
physician		patient		1		1		k+1		k+1			 20			  1			0.3		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  1			0.2		2	0.31214
physician		patient		1		1		k+1		k+1			 20			  1			0.2		3	0.35549
physician		patient		1		1		k+1		k+1			 20			  1			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  1			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  1			0.1		1	0.20376
physician		patient		1		1		k+1		k+1			 20			  1			0.1		2	0.30780
physician		patient		1		1		k+1		k+1			 20			  1			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			 20			  1			0.1		4	0.37428
physician		patient		1		1		k+1		k+1			 20			  1			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			  2			1.0		1	0.20231
physician		patient		1		1		k+1		k+1			 20			  2			1.0		2	0.29335
physician		patient		1		1		k+1		k+1			 20			  2			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			 20			  2			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			 20			  2			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			 20			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k+1			 20			  2			0.9		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  2			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  2			0.9		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  2			0.9		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  2			0.8		1	0.20376
physician		patient		1		1		k+1		k+1			 20			  2			0.8		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  2			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  2			0.8		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  2			0.8		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  2			0.7		1	0.20376
physician		patient		1		1		k+1		k+1			 20			  2			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  2			0.7		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  2			0.7		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  2			0.7		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  2			0.6		1	0.20376
physician		patient		1		1		k+1		k+1			 20			  2			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  2			0.6		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  2			0.6		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  2			0.6		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  2			0.5		1	0.20376
physician		patient		1		1		k+1		k+1			 20			  2			0.5		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  2			0.5		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  2			0.5		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  2			0.5		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k+1			 20			  2			0.4		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  2			0.4		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  2			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  2			0.4		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k+1			 20			  2			0.3		2	0.30636
physician		patient		1		1		k+1		k+1			 20			  2			0.3		3	0.34827
physician		patient		1		1		k+1		k+1			 20			  2			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  2			0.3		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			 20			  2			0.2		2	0.30636
physician		patient		1		1		k+1		k+1			 20			  2			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  2			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  2			0.2		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  2			0.1		1	0.20665
physician		patient		1		1		k+1		k+1			 20			  2			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  2			0.1		3	0.34971
physician		patient		1		1		k+1		k+1			 20			  2			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  2			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			  3			1.0		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  3			1.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			  3			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			 20			  3			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			1.0		5	0.36272
physician		patient		1		1		k+1		k+1			 20			  3			0.9		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  3			0.9		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  3			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			0.9		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  3			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  3			0.8		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  3			0.8		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  3			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			0.8		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  3			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  3			0.7		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  3			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  3			0.7		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			0.7		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  3			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  3			0.6		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  3			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  3			0.6		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			0.6		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  3			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  3			0.5		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  3			0.5		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  3			0.5		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			0.5		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  3			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  3			0.4		1	0.19364
physician		patient		1		1		k+1		k+1			 20			  3			0.4		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  3			0.4		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  3			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  3			0.4		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  3			0.3		1	0.19364
physician		patient		1		1		k+1		k+1			 20			  3			0.3		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  3			0.3		3	0.34682
physician		patient		1		1		k+1		k+1			 20			  3			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  3			0.3		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  3			0.2		1	0.19798
physician		patient		1		1		k+1		k+1			 20			  3			0.2		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  3			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  3			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  3			0.2		5	0.40318
physician		patient		1		1		k+1		k+1			 20			  3			0.1		1	0.20087
physician		patient		1		1		k+1		k+1			 20			  3			0.1		2	0.30491
physician		patient		1		1		k+1		k+1			 20			  3			0.1		3	0.35260
physician		patient		1		1		k+1		k+1			 20			  3			0.1		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  3			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			  4			1.0		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			 20			  4			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  4			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			 20			  4			1.0		5	0.36272
physician		patient		1		1		k+1		k+1			 20			  4			0.9		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  4			0.9		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  4			0.9		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  4			0.8		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			 20			  4			0.8		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  4			0.8		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  4			0.7		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.7		3	0.34682
physician		patient		1		1		k+1		k+1			 20			  4			0.7		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  4			0.7		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  4			0.6		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.6		3	0.34682
physician		patient		1		1		k+1		k+1			 20			  4			0.6		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  4			0.6		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  4			0.5		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			0.5		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.5		3	0.34682
physician		patient		1		1		k+1		k+1			 20			  4			0.5		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  4			0.5		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  4			0.4		1	0.19075
physician		patient		1		1		k+1		k+1			 20			  4			0.4		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.4		3	0.34682
physician		patient		1		1		k+1		k+1			 20			  4			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  4			0.4		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  4			0.3		1	0.19220
physician		patient		1		1		k+1		k+1			 20			  4			0.3		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  4			0.3		3	0.34971
physician		patient		1		1		k+1		k+1			 20			  4			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			 20			  4			0.3		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  4			0.2		1	0.19509
physician		patient		1		1		k+1		k+1			 20			  4			0.2		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  4			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 20			  4			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  4			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  4			0.1		1	0.19798
physician		patient		1		1		k+1		k+1			 20			  4			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  4			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			 20			  4			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			 20			  4			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			  5			1.0		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			 20			  5			1.0		3	0.32370
physician		patient		1		1		k+1		k+1			 20			  5			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			 20			  5			1.0		5	0.36272
physician		patient		1		1		k+1		k+1			 20			  5			0.9		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  5			0.9		3	0.34393
physician		patient		1		1		k+1		k+1			 20			  5			0.9		4	0.36705
physician		patient		1		1		k+1		k+1			 20			  5			0.9		5	0.39740
physician		patient		1		1		k+1		k+1			 20			  5			0.8		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  5			0.8		3	0.34393
physician		patient		1		1		k+1		k+1			 20			  5			0.8		4	0.36705
physician		patient		1		1		k+1		k+1			 20			  5			0.8		5	0.39740
physician		patient		1		1		k+1		k+1			 20			  5			0.7		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  5			0.7		3	0.34393
physician		patient		1		1		k+1		k+1			 20			  5			0.7		4	0.36705
physician		patient		1		1		k+1		k+1			 20			  5			0.7		5	0.39740
physician		patient		1		1		k+1		k+1			 20			  5			0.6		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			 20			  5			0.6		3	0.34393
physician		patient		1		1		k+1		k+1			 20			  5			0.6		4	0.36705
physician		patient		1		1		k+1		k+1			 20			  5			0.6		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  5			0.5		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.5		2	0.30202
physician		patient		1		1		k+1		k+1			 20			  5			0.5		3	0.34393
physician		patient		1		1		k+1		k+1			 20			  5			0.5		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  5			0.5		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  5			0.4		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.4		2	0.30202
physician		patient		1		1		k+1		k+1			 20			  5			0.4		3	0.34393
physician		patient		1		1		k+1		k+1			 20			  5			0.4		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  5			0.4		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  5			0.3		1	0.18208
physician		patient		1		1		k+1		k+1			 20			  5			0.3		2	0.30202
physician		patient		1		1		k+1		k+1			 20			  5			0.3		3	0.34682
physician		patient		1		1		k+1		k+1			 20			  5			0.3		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  5			0.3		5	0.39884
physician		patient		1		1		k+1		k+1			 20			  5			0.2		1	0.18642
physician		patient		1		1		k+1		k+1			 20			  5			0.2		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  5			0.2		3	0.34827
physician		patient		1		1		k+1		k+1			 20			  5			0.2		4	0.36850
physician		patient		1		1		k+1		k+1			 20			  5			0.2		5	0.40029
physician		patient		1		1		k+1		k+1			 20			  5			0.1		1	0.18786
physician		patient		1		1		k+1		k+1			 20			  5			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 20			  5			0.1		3	0.34971
physician		patient		1		1		k+1		k+1			 20			  5			0.1		4	0.36994
physician		patient		1		1		k+1		k+1			 20			  5			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			 20			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			 10			1.0		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			1.0		2	0.27746
physician		patient		1		1		k+1		k+1			 20			 10			1.0		3	0.31503
physician		patient		1		1		k+1		k+1			 20			 10			1.0		4	0.33960
physician		patient		1		1		k+1		k+1			 20			 10			1.0		5	0.35983
physician		patient		1		1		k+1		k+1			 20			 10			0.9		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			0.9		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.9		3	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.9		4	0.35694
physician		patient		1		1		k+1		k+1			 20			 10			0.9		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.8		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			0.8		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.8		3	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.8		4	0.35694
physician		patient		1		1		k+1		k+1			 20			 10			0.8		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.7		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			0.7		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.7		3	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.7		4	0.35694
physician		patient		1		1		k+1		k+1			 20			 10			0.7		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.6		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			0.6		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.6		3	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.6		4	0.35838
physician		patient		1		1		k+1		k+1			 20			 10			0.6		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.5		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			0.5		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.5		3	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.5		4	0.35983
physician		patient		1		1		k+1		k+1			 20			 10			0.5		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.4		1	0.17341
physician		patient		1		1		k+1		k+1			 20			 10			0.4		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.4		3	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.4		4	0.35983
physician		patient		1		1		k+1		k+1			 20			 10			0.4		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.3		1	0.17486
physician		patient		1		1		k+1		k+1			 20			 10			0.3		2	0.28757
physician		patient		1		1		k+1		k+1			 20			 10			0.3		3	0.33382
physician		patient		1		1		k+1		k+1			 20			 10			0.3		4	0.35983
physician		patient		1		1		k+1		k+1			 20			 10			0.3		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.2		1	0.17775
physician		patient		1		1		k+1		k+1			 20			 10			0.2		2	0.28902
physician		patient		1		1		k+1		k+1			 20			 10			0.2		3	0.33671
physician		patient		1		1		k+1		k+1			 20			 10			0.2		4	0.35983
physician		patient		1		1		k+1		k+1			 20			 10			0.2		5	0.38584
physician		patient		1		1		k+1		k+1			 20			 10			0.1		1	0.17775
physician		patient		1		1		k+1		k+1			 20			 10			0.1		2	0.29335
physician		patient		1		1		k+1		k+1			 20			 10			0.1		3	0.33382
physician		patient		1		1		k+1		k+1			 20			 10			0.1		4	0.36272
physician		patient		1		1		k+1		k+1			 20			 10			0.1		5	0.38728
physician		patient		1		1		k+1		k+1			 20			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			 20			1.0		1	0.16040
physician		patient		1		1		k+1		k+1			 20			 20			1.0		2	0.25578
physician		patient		1		1		k+1		k+1			 20			 20			1.0		3	0.30636
physician		patient		1		1		k+1		k+1			 20			 20			1.0		4	0.32659
physician		patient		1		1		k+1		k+1			 20			 20			1.0		5	0.35116
physician		patient		1		1		k+1		k+1			 20			 20			0.9		1	0.16040
physician		patient		1		1		k+1		k+1			 20			 20			0.9		2	0.26301
physician		patient		1		1		k+1		k+1			 20			 20			0.9		3	0.32081
physician		patient		1		1		k+1		k+1			 20			 20			0.9		4	0.34249
physician		patient		1		1		k+1		k+1			 20			 20			0.9		5	0.37572
physician		patient		1		1		k+1		k+1			 20			 20			0.8		1	0.16040
physician		patient		1		1		k+1		k+1			 20			 20			0.8		2	0.26301
physician		patient		1		1		k+1		k+1			 20			 20			0.8		3	0.32081
physician		patient		1		1		k+1		k+1			 20			 20			0.8		4	0.34249
physician		patient		1		1		k+1		k+1			 20			 20			0.8		5	0.37572
physician		patient		1		1		k+1		k+1			 20			 20			0.7		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.7		2	0.26301
physician		patient		1		1		k+1		k+1			 20			 20			0.7		3	0.32081
physician		patient		1		1		k+1		k+1			 20			 20			0.7		4	0.34249
physician		patient		1		1		k+1		k+1			 20			 20			0.7		5	0.37572
physician		patient		1		1		k+1		k+1			 20			 20			0.6		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.6		2	0.26445
physician		patient		1		1		k+1		k+1			 20			 20			0.6		3	0.32081
physician		patient		1		1		k+1		k+1			 20			 20			0.6		4	0.34393
physician		patient		1		1		k+1		k+1			 20			 20			0.6		5	0.37572
physician		patient		1		1		k+1		k+1			 20			 20			0.5		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.5		2	0.26445
physician		patient		1		1		k+1		k+1			 20			 20			0.5		3	0.32081
physician		patient		1		1		k+1		k+1			 20			 20			0.5		4	0.34538
physician		patient		1		1		k+1		k+1			 20			 20			0.5		5	0.37717
physician		patient		1		1		k+1		k+1			 20			 20			0.4		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.4		2	0.26445
physician		patient		1		1		k+1		k+1			 20			 20			0.4		3	0.32081
physician		patient		1		1		k+1		k+1			 20			 20			0.4		4	0.34538
physician		patient		1		1		k+1		k+1			 20			 20			0.4		5	0.37717
physician		patient		1		1		k+1		k+1			 20			 20			0.3		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.3		2	0.26445
physician		patient		1		1		k+1		k+1			 20			 20			0.3		3	0.32225
physician		patient		1		1		k+1		k+1			 20			 20			0.3		4	0.34538
physician		patient		1		1		k+1		k+1			 20			 20			0.3		5	0.37861
physician		patient		1		1		k+1		k+1			 20			 20			0.2		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.2		2	0.26734
physician		patient		1		1		k+1		k+1			 20			 20			0.2		3	0.32659
physician		patient		1		1		k+1		k+1			 20			 20			0.2		4	0.34682
physician		patient		1		1		k+1		k+1			 20			 20			0.2		5	0.37572
physician		patient		1		1		k+1		k+1			 20			 20			0.1		1	0.16185
physician		patient		1		1		k+1		k+1			 20			 20			0.1		2	0.27023
physician		patient		1		1		k+1		k+1			 20			 20			0.1		3	0.32803
physician		patient		1		1		k+1		k+1			 20			 20			0.1		4	0.34827
physician		patient		1		1		k+1		k+1			 20			 20			0.1		5	0.37717
physician		patient		1		1		k+1		k+1			 20			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			 50			1.0		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			1.0		2	0.24855
physician		patient		1		1		k+1		k+1			 20			 50			1.0		3	0.30058
physician		patient		1		1		k+1		k+1			 20			 50			1.0		4	0.32803
physician		patient		1		1		k+1		k+1			 20			 50			1.0		5	0.35405
physician		patient		1		1		k+1		k+1			 20			 50			0.9		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.9		2	0.25145
physician		patient		1		1		k+1		k+1			 20			 50			0.9		3	0.30347
physician		patient		1		1		k+1		k+1			 20			 50			0.9		4	0.33382
physician		patient		1		1		k+1		k+1			 20			 50			0.9		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.8		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.8		2	0.25289
physician		patient		1		1		k+1		k+1			 20			 50			0.8		3	0.30347
physician		patient		1		1		k+1		k+1			 20			 50			0.8		4	0.33382
physician		patient		1		1		k+1		k+1			 20			 50			0.8		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.7		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.7		2	0.25289
physician		patient		1		1		k+1		k+1			 20			 50			0.7		3	0.30347
physician		patient		1		1		k+1		k+1			 20			 50			0.7		4	0.33382
physician		patient		1		1		k+1		k+1			 20			 50			0.7		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.6		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.6		2	0.25434
physician		patient		1		1		k+1		k+1			 20			 50			0.6		3	0.30347
physician		patient		1		1		k+1		k+1			 20			 50			0.6		4	0.33382
physician		patient		1		1		k+1		k+1			 20			 50			0.6		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.5		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.5		2	0.25434
physician		patient		1		1		k+1		k+1			 20			 50			0.5		3	0.30347
physician		patient		1		1		k+1		k+1			 20			 50			0.5		4	0.33526
physician		patient		1		1		k+1		k+1			 20			 50			0.5		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.4		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.4		2	0.25434
physician		patient		1		1		k+1		k+1			 20			 50			0.4		3	0.30347
physician		patient		1		1		k+1		k+1			 20			 50			0.4		4	0.33526
physician		patient		1		1		k+1		k+1			 20			 50			0.4		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.3		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.3		2	0.25434
physician		patient		1		1		k+1		k+1			 20			 50			0.3		3	0.30491
physician		patient		1		1		k+1		k+1			 20			 50			0.3		4	0.33526
physician		patient		1		1		k+1		k+1			 20			 50			0.3		5	0.36272
physician		patient		1		1		k+1		k+1			 20			 50			0.2		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.2		2	0.25289
physician		patient		1		1		k+1		k+1			 20			 50			0.2		3	0.30491
physician		patient		1		1		k+1		k+1			 20			 50			0.2		4	0.33671
physician		patient		1		1		k+1		k+1			 20			 50			0.2		5	0.36127
physician		patient		1		1		k+1		k+1			 20			 50			0.1		1	0.13873
physician		patient		1		1		k+1		k+1			 20			 50			0.1		2	0.25289
physician		patient		1		1		k+1		k+1			 20			 50			0.1		3	0.30636
physician		patient		1		1		k+1		k+1			 20			 50			0.1		4	0.33671
physician		patient		1		1		k+1		k+1			 20			 50			0.1		5	0.36416
physician		patient		1		1		k+1		k+1			 20			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 20			100			1.0		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			1.0		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			1.0		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			1.0		4	0.32948
physician		patient		1		1		k+1		k+1			 20			100			1.0		5	0.35405
physician		patient		1		1		k+1		k+1			 20			100			0.9		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.9		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			0.9		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			0.9		4	0.33092
physician		patient		1		1		k+1		k+1			 20			100			0.9		5	0.35549
physician		patient		1		1		k+1		k+1			 20			100			0.8		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.8		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			0.8		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			0.8		4	0.33092
physician		patient		1		1		k+1		k+1			 20			100			0.8		5	0.35549
physician		patient		1		1		k+1		k+1			 20			100			0.7		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.7		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			0.7		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			 20			100			0.7		5	0.35549
physician		patient		1		1		k+1		k+1			 20			100			0.6		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.6		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			0.6		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			0.6		4	0.33092
physician		patient		1		1		k+1		k+1			 20			100			0.6		5	0.35549
physician		patient		1		1		k+1		k+1			 20			100			0.5		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.5		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			0.5		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			0.5		4	0.33237
physician		patient		1		1		k+1		k+1			 20			100			0.5		5	0.35549
physician		patient		1		1		k+1		k+1			 20			100			0.4		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.4		2	0.24133
physician		patient		1		1		k+1		k+1			 20			100			0.4		3	0.30202
physician		patient		1		1		k+1		k+1			 20			100			0.4		4	0.33237
physician		patient		1		1		k+1		k+1			 20			100			0.4		5	0.35549
physician		patient		1		1		k+1		k+1			 20			100			0.3		1	0.12717
physician		patient		1		1		k+1		k+1			 20			100			0.3		2	0.24277
physician		patient		1		1		k+1		k+1			 20			100			0.3		3	0.30491
physician		patient		1		1		k+1		k+1			 20			100			0.3		4	0.33237
physician		patient		1		1		k+1		k+1			 20			100			0.3		5	0.35694
physician		patient		1		1		k+1		k+1			 20			100			0.2		1	0.12861
physician		patient		1		1		k+1		k+1			 20			100			0.2		2	0.24422
physician		patient		1		1		k+1		k+1			 20			100			0.2		3	0.30491
physician		patient		1		1		k+1		k+1			 20			100			0.2		4	0.33526
physician		patient		1		1		k+1		k+1			 20			100			0.2		5	0.35694
physician		patient		1		1		k+1		k+1			 20			100			0.1		1	0.12861
physician		patient		1		1		k+1		k+1			 20			100			0.1		2	0.25000
physician		patient		1		1		k+1		k+1			 20			100			0.1		3	0.30780
physician		patient		1		1		k+1		k+1			 20			100			0.1		4	0.33671
physician		patient		1		1		k+1		k+1			 20			100			0.1		5	0.35694
physician		patient		1		1		k+1		k+1			 20			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 20			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 20			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 20			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 20			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			  1			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			1.0		2	0.29624
physician		patient		1		1		k+1		k+1			 50			  1			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  1			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			 50			  1			1.0		5	0.35549
physician		patient		1		1		k+1		k+1			 50			  1			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			 50			  1			0.9		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.9		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  1			0.9		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  1			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.8		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.8		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  1			0.8		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  1			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.7		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.7		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  1			0.7		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  1			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.6		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.6		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  1			0.6		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  1			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.5		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.5		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  1			0.5		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  1			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.4		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.4		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  1			0.4		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.4		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  1			0.3		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.3		2	0.30925
physician		patient		1		1		k+1		k+1			 50			  1			0.3		3	0.35260
physician		patient		1		1		k+1		k+1			 50			  1			0.3		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  1			0.2		2	0.31214
physician		patient		1		1		k+1		k+1			 50			  1			0.2		3	0.35549
physician		patient		1		1		k+1		k+1			 50			  1			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  1			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  1			0.1		1	0.20376
physician		patient		1		1		k+1		k+1			 50			  1			0.1		2	0.30780
physician		patient		1		1		k+1		k+1			 50			  1			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			 50			  1			0.1		4	0.37428
physician		patient		1		1		k+1		k+1			 50			  1			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			  2			1.0		1	0.20231
physician		patient		1		1		k+1		k+1			 50			  2			1.0		2	0.29335
physician		patient		1		1		k+1		k+1			 50			  2			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			 50			  2			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			 50			  2			1.0		5	0.35983
physician		patient		1		1		k+1		k+1			 50			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k+1			 50			  2			0.9		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  2			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  2			0.9		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  2			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  2			0.8		1	0.20376
physician		patient		1		1		k+1		k+1			 50			  2			0.8		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  2			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  2			0.8		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  2			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  2			0.7		1	0.20376
physician		patient		1		1		k+1		k+1			 50			  2			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  2			0.7		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  2			0.7		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  2			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  2			0.6		1	0.20376
physician		patient		1		1		k+1		k+1			 50			  2			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  2			0.6		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  2			0.6		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  2			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  2			0.5		1	0.20376
physician		patient		1		1		k+1		k+1			 50			  2			0.5		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  2			0.5		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  2			0.5		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  2			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k+1			 50			  2			0.4		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  2			0.4		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  2			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  2			0.4		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k+1			 50			  2			0.3		2	0.30636
physician		patient		1		1		k+1		k+1			 50			  2			0.3		3	0.34827
physician		patient		1		1		k+1		k+1			 50			  2			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  2			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			 50			  2			0.2		2	0.30636
physician		patient		1		1		k+1		k+1			 50			  2			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  2			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  2			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  2			0.1		1	0.20665
physician		patient		1		1		k+1		k+1			 50			  2			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  2			0.1		3	0.34971
physician		patient		1		1		k+1		k+1			 50			  2			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  2			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			  3			1.0		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  3			1.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			  3			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			 50			  3			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			 50			  3			0.9		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  3			0.9		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  3			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			0.9		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  3			0.9		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  3			0.8		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  3			0.8		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  3			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			0.8		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  3			0.8		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  3			0.7		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  3			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  3			0.7		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			0.7		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  3			0.7		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  3			0.6		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  3			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  3			0.6		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			0.6		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  3			0.6		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  3			0.5		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  3			0.5		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  3			0.5		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			0.5		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  3			0.5		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  3			0.4		1	0.19364
physician		patient		1		1		k+1		k+1			 50			  3			0.4		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  3			0.4		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  3			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  3			0.4		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  3			0.3		1	0.19364
physician		patient		1		1		k+1		k+1			 50			  3			0.3		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  3			0.3		3	0.34682
physician		patient		1		1		k+1		k+1			 50			  3			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  3			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  3			0.2		1	0.19798
physician		patient		1		1		k+1		k+1			 50			  3			0.2		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  3			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  3			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  3			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			 50			  3			0.1		1	0.20087
physician		patient		1		1		k+1		k+1			 50			  3			0.1		2	0.30491
physician		patient		1		1		k+1		k+1			 50			  3			0.1		3	0.35260
physician		patient		1		1		k+1		k+1			 50			  3			0.1		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  3			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			  4			1.0		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			 50			  4			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  4			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			 50			  4			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			 50			  4			0.9		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  4			0.9		4	0.36850
physician		patient		1		1		k+1		k+1			 50			  4			0.9		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  4			0.8		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  4			0.8		4	0.36850
physician		patient		1		1		k+1		k+1			 50			  4			0.8		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  4			0.7		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.7		3	0.34682
physician		patient		1		1		k+1		k+1			 50			  4			0.7		4	0.36850
physician		patient		1		1		k+1		k+1			 50			  4			0.7		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  4			0.6		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.6		3	0.34682
physician		patient		1		1		k+1		k+1			 50			  4			0.6		4	0.36850
physician		patient		1		1		k+1		k+1			 50			  4			0.6		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  4			0.5		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			0.5		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.5		3	0.34682
physician		patient		1		1		k+1		k+1			 50			  4			0.5		4	0.36994
physician		patient		1		1		k+1		k+1			 50			  4			0.5		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  4			0.4		1	0.19075
physician		patient		1		1		k+1		k+1			 50			  4			0.4		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.4		3	0.34682
physician		patient		1		1		k+1		k+1			 50			  4			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  4			0.4		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  4			0.3		1	0.19220
physician		patient		1		1		k+1		k+1			 50			  4			0.3		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  4			0.3		3	0.34971
physician		patient		1		1		k+1		k+1			 50			  4			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			 50			  4			0.3		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  4			0.2		1	0.19509
physician		patient		1		1		k+1		k+1			 50			  4			0.2		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  4			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			 50			  4			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  4			0.2		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  4			0.1		1	0.19798
physician		patient		1		1		k+1		k+1			 50			  4			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  4			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			 50			  4			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			 50			  4			0.1		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			  5			1.0		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			 50			  5			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			 50			  5			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			 50			  5			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			 50			  5			0.9		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  5			0.9		3	0.34249
physician		patient		1		1		k+1		k+1			 50			  5			0.9		4	0.36561
physician		patient		1		1		k+1		k+1			 50			  5			0.9		5	0.39595
physician		patient		1		1		k+1		k+1			 50			  5			0.8		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  5			0.8		3	0.34249
physician		patient		1		1		k+1		k+1			 50			  5			0.8		4	0.36561
physician		patient		1		1		k+1		k+1			 50			  5			0.8		5	0.39595
physician		patient		1		1		k+1		k+1			 50			  5			0.7		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  5			0.7		3	0.34249
physician		patient		1		1		k+1		k+1			 50			  5			0.7		4	0.36561
physician		patient		1		1		k+1		k+1			 50			  5			0.7		5	0.39595
physician		patient		1		1		k+1		k+1			 50			  5			0.6		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			 50			  5			0.6		3	0.34249
physician		patient		1		1		k+1		k+1			 50			  5			0.6		4	0.36561
physician		patient		1		1		k+1		k+1			 50			  5			0.6		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  5			0.5		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.5		2	0.30202
physician		patient		1		1		k+1		k+1			 50			  5			0.5		3	0.34249
physician		patient		1		1		k+1		k+1			 50			  5			0.5		4	0.36705
physician		patient		1		1		k+1		k+1			 50			  5			0.5		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  5			0.4		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.4		2	0.30202
physician		patient		1		1		k+1		k+1			 50			  5			0.4		3	0.34249
physician		patient		1		1		k+1		k+1			 50			  5			0.4		4	0.36705
physician		patient		1		1		k+1		k+1			 50			  5			0.4		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  5			0.3		1	0.18208
physician		patient		1		1		k+1		k+1			 50			  5			0.3		2	0.30202
physician		patient		1		1		k+1		k+1			 50			  5			0.3		3	0.34538
physician		patient		1		1		k+1		k+1			 50			  5			0.3		4	0.36705
physician		patient		1		1		k+1		k+1			 50			  5			0.3		5	0.39740
physician		patient		1		1		k+1		k+1			 50			  5			0.2		1	0.18642
physician		patient		1		1		k+1		k+1			 50			  5			0.2		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  5			0.2		3	0.34682
physician		patient		1		1		k+1		k+1			 50			  5			0.2		4	0.36705
physician		patient		1		1		k+1		k+1			 50			  5			0.2		5	0.39884
physician		patient		1		1		k+1		k+1			 50			  5			0.1		1	0.18786
physician		patient		1		1		k+1		k+1			 50			  5			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			 50			  5			0.1		3	0.34827
physician		patient		1		1		k+1		k+1			 50			  5			0.1		4	0.36850
physician		patient		1		1		k+1		k+1			 50			  5			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			 50			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			 10			1.0		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			1.0		2	0.27457
physician		patient		1		1		k+1		k+1			 50			 10			1.0		3	0.31358
physician		patient		1		1		k+1		k+1			 50			 10			1.0		4	0.33815
physician		patient		1		1		k+1		k+1			 50			 10			1.0		5	0.35838
physician		patient		1		1		k+1		k+1			 50			 10			0.9		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			0.9		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.9		3	0.32948
physician		patient		1		1		k+1		k+1			 50			 10			0.9		4	0.35549
physician		patient		1		1		k+1		k+1			 50			 10			0.9		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.8		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			0.8		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.8		3	0.32948
physician		patient		1		1		k+1		k+1			 50			 10			0.8		4	0.35549
physician		patient		1		1		k+1		k+1			 50			 10			0.8		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.7		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			0.7		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.7		3	0.32948
physician		patient		1		1		k+1		k+1			 50			 10			0.7		4	0.35549
physician		patient		1		1		k+1		k+1			 50			 10			0.7		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.6		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			0.6		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.6		3	0.32948
physician		patient		1		1		k+1		k+1			 50			 10			0.6		4	0.35694
physician		patient		1		1		k+1		k+1			 50			 10			0.6		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.5		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			0.5		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.5		3	0.32948
physician		patient		1		1		k+1		k+1			 50			 10			0.5		4	0.35838
physician		patient		1		1		k+1		k+1			 50			 10			0.5		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.4		1	0.17341
physician		patient		1		1		k+1		k+1			 50			 10			0.4		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.4		3	0.32948
physician		patient		1		1		k+1		k+1			 50			 10			0.4		4	0.35838
physician		patient		1		1		k+1		k+1			 50			 10			0.4		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.3		1	0.17486
physician		patient		1		1		k+1		k+1			 50			 10			0.3		2	0.28468
physician		patient		1		1		k+1		k+1			 50			 10			0.3		3	0.33237
physician		patient		1		1		k+1		k+1			 50			 10			0.3		4	0.35838
physician		patient		1		1		k+1		k+1			 50			 10			0.3		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.2		1	0.17775
physician		patient		1		1		k+1		k+1			 50			 10			0.2		2	0.28613
physician		patient		1		1		k+1		k+1			 50			 10			0.2		3	0.33526
physician		patient		1		1		k+1		k+1			 50			 10			0.2		4	0.35838
physician		patient		1		1		k+1		k+1			 50			 10			0.2		5	0.38439
physician		patient		1		1		k+1		k+1			 50			 10			0.1		1	0.17775
physician		patient		1		1		k+1		k+1			 50			 10			0.1		2	0.29191
physician		patient		1		1		k+1		k+1			 50			 10			0.1		3	0.33092
physician		patient		1		1		k+1		k+1			 50			 10			0.1		4	0.36127
physician		patient		1		1		k+1		k+1			 50			 10			0.1		5	0.38584
physician		patient		1		1		k+1		k+1			 50			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			 20			1.0		1	0.15462
physician		patient		1		1		k+1		k+1			 50			 20			1.0		2	0.24711
physician		patient		1		1		k+1		k+1			 50			 20			1.0		3	0.29335
physician		patient		1		1		k+1		k+1			 50			 20			1.0		4	0.31503
physician		patient		1		1		k+1		k+1			 50			 20			1.0		5	0.33815
physician		patient		1		1		k+1		k+1			 50			 20			0.9		1	0.15462
physician		patient		1		1		k+1		k+1			 50			 20			0.9		2	0.25434
physician		patient		1		1		k+1		k+1			 50			 20			0.9		3	0.30780
physician		patient		1		1		k+1		k+1			 50			 20			0.9		4	0.33092
physician		patient		1		1		k+1		k+1			 50			 20			0.9		5	0.36272
physician		patient		1		1		k+1		k+1			 50			 20			0.8		1	0.15462
physician		patient		1		1		k+1		k+1			 50			 20			0.8		2	0.25434
physician		patient		1		1		k+1		k+1			 50			 20			0.8		3	0.30780
physician		patient		1		1		k+1		k+1			 50			 20			0.8		4	0.33092
physician		patient		1		1		k+1		k+1			 50			 20			0.8		5	0.36272
physician		patient		1		1		k+1		k+1			 50			 20			0.7		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.7		2	0.25434
physician		patient		1		1		k+1		k+1			 50			 20			0.7		3	0.30780
physician		patient		1		1		k+1		k+1			 50			 20			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			 50			 20			0.7		5	0.36272
physician		patient		1		1		k+1		k+1			 50			 20			0.6		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.6		2	0.25578
physician		patient		1		1		k+1		k+1			 50			 20			0.6		3	0.30780
physician		patient		1		1		k+1		k+1			 50			 20			0.6		4	0.33237
physician		patient		1		1		k+1		k+1			 50			 20			0.6		5	0.36272
physician		patient		1		1		k+1		k+1			 50			 20			0.5		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.5		2	0.25578
physician		patient		1		1		k+1		k+1			 50			 20			0.5		3	0.30780
physician		patient		1		1		k+1		k+1			 50			 20			0.5		4	0.33382
physician		patient		1		1		k+1		k+1			 50			 20			0.5		5	0.36416
physician		patient		1		1		k+1		k+1			 50			 20			0.4		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.4		2	0.25578
physician		patient		1		1		k+1		k+1			 50			 20			0.4		3	0.30780
physician		patient		1		1		k+1		k+1			 50			 20			0.4		4	0.33382
physician		patient		1		1		k+1		k+1			 50			 20			0.4		5	0.36416
physician		patient		1		1		k+1		k+1			 50			 20			0.3		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.3		2	0.25578
physician		patient		1		1		k+1		k+1			 50			 20			0.3		3	0.30925
physician		patient		1		1		k+1		k+1			 50			 20			0.3		4	0.33382
physician		patient		1		1		k+1		k+1			 50			 20			0.3		5	0.36416
physician		patient		1		1		k+1		k+1			 50			 20			0.2		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.2		2	0.25867
physician		patient		1		1		k+1		k+1			 50			 20			0.2		3	0.31358
physician		patient		1		1		k+1		k+1			 50			 20			0.2		4	0.33526
physician		patient		1		1		k+1		k+1			 50			 20			0.2		5	0.36127
physician		patient		1		1		k+1		k+1			 50			 20			0.1		1	0.15607
physician		patient		1		1		k+1		k+1			 50			 20			0.1		2	0.26156
physician		patient		1		1		k+1		k+1			 50			 20			0.1		3	0.31503
physician		patient		1		1		k+1		k+1			 50			 20			0.1		4	0.33671
physician		patient		1		1		k+1		k+1			 50			 20			0.1		5	0.36272
physician		patient		1		1		k+1		k+1			 50			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			 50			1.0		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			1.0		2	0.21532
physician		patient		1		1		k+1		k+1			 50			 50			1.0		3	0.26156
physician		patient		1		1		k+1		k+1			 50			 50			1.0		4	0.29335
physician		patient		1		1		k+1		k+1			 50			 50			1.0		5	0.31069
physician		patient		1		1		k+1		k+1			 50			 50			0.9		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.9		2	0.21676
physician		patient		1		1		k+1		k+1			 50			 50			0.9		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.9		4	0.29769
physician		patient		1		1		k+1		k+1			 50			 50			0.9		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.8		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.8		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.8		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.8		4	0.29769
physician		patient		1		1		k+1		k+1			 50			 50			0.8		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.7		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.7		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.7		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.7		4	0.29769
physician		patient		1		1		k+1		k+1			 50			 50			0.7		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.6		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.6		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.6		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.6		4	0.29769
physician		patient		1		1		k+1		k+1			 50			 50			0.6		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.5		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.5		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.5		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.5		4	0.29913
physician		patient		1		1		k+1		k+1			 50			 50			0.5		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.4		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.4		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.4		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.4		4	0.29913
physician		patient		1		1		k+1		k+1			 50			 50			0.4		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.3		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.3		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.3		3	0.26734
physician		patient		1		1		k+1		k+1			 50			 50			0.3		4	0.29913
physician		patient		1		1		k+1		k+1			 50			 50			0.3		5	0.31792
physician		patient		1		1		k+1		k+1			 50			 50			0.2		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.2		2	0.21676
physician		patient		1		1		k+1		k+1			 50			 50			0.2		3	0.26734
physician		patient		1		1		k+1		k+1			 50			 50			0.2		4	0.30058
physician		patient		1		1		k+1		k+1			 50			 50			0.2		5	0.31647
physician		patient		1		1		k+1		k+1			 50			 50			0.1		1	0.11561
physician		patient		1		1		k+1		k+1			 50			 50			0.1		2	0.21821
physician		patient		1		1		k+1		k+1			 50			 50			0.1		3	0.26590
physician		patient		1		1		k+1		k+1			 50			 50			0.1		4	0.30202
physician		patient		1		1		k+1		k+1			 50			 50			0.1		5	0.31647
physician		patient		1		1		k+1		k+1			 50			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			 50			100			1.0		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			1.0		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			1.0		3	0.24133
physician		patient		1		1		k+1		k+1			 50			100			1.0		4	0.26879
physician		patient		1		1		k+1		k+1			 50			100			1.0		5	0.30058
physician		patient		1		1		k+1		k+1			 50			100			0.9		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.9		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			0.9		3	0.24277
physician		patient		1		1		k+1		k+1			 50			100			0.9		4	0.26734
physician		patient		1		1		k+1		k+1			 50			100			0.9		5	0.30202
physician		patient		1		1		k+1		k+1			 50			100			0.8		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.8		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			0.8		3	0.24277
physician		patient		1		1		k+1		k+1			 50			100			0.8		4	0.26734
physician		patient		1		1		k+1		k+1			 50			100			0.8		5	0.30202
physician		patient		1		1		k+1		k+1			 50			100			0.7		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.7		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			0.7		3	0.24277
physician		patient		1		1		k+1		k+1			 50			100			0.7		4	0.26734
physician		patient		1		1		k+1		k+1			 50			100			0.7		5	0.30202
physician		patient		1		1		k+1		k+1			 50			100			0.6		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.6		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			0.6		3	0.24277
physician		patient		1		1		k+1		k+1			 50			100			0.6		4	0.26734
physician		patient		1		1		k+1		k+1			 50			100			0.6		5	0.30202
physician		patient		1		1		k+1		k+1			 50			100			0.5		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.5		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			0.5		3	0.24277
physician		patient		1		1		k+1		k+1			 50			100			0.5		4	0.26879
physician		patient		1		1		k+1		k+1			 50			100			0.5		5	0.30058
physician		patient		1		1		k+1		k+1			 50			100			0.4		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.4		2	0.19942
physician		patient		1		1		k+1		k+1			 50			100			0.4		3	0.24277
physician		patient		1		1		k+1		k+1			 50			100			0.4		4	0.26879
physician		patient		1		1		k+1		k+1			 50			100			0.4		5	0.30058
physician		patient		1		1		k+1		k+1			 50			100			0.3		1	0.09971
physician		patient		1		1		k+1		k+1			 50			100			0.3		2	0.20231
physician		patient		1		1		k+1		k+1			 50			100			0.3		3	0.24422
physician		patient		1		1		k+1		k+1			 50			100			0.3		4	0.27023
physician		patient		1		1		k+1		k+1			 50			100			0.3		5	0.30058
physician		patient		1		1		k+1		k+1			 50			100			0.2		1	0.10116
physician		patient		1		1		k+1		k+1			 50			100			0.2		2	0.20231
physician		patient		1		1		k+1		k+1			 50			100			0.2		3	0.24422
physician		patient		1		1		k+1		k+1			 50			100			0.2		4	0.27312
physician		patient		1		1		k+1		k+1			 50			100			0.2		5	0.30058
physician		patient		1		1		k+1		k+1			 50			100			0.1		1	0.10260
physician		patient		1		1		k+1		k+1			 50			100			0.1		2	0.20231
physician		patient		1		1		k+1		k+1			 50			100			0.1		3	0.24711
physician		patient		1		1		k+1		k+1			 50			100			0.1		4	0.27601
physician		patient		1		1		k+1		k+1			 50			100			0.1		5	0.30636
physician		patient		1		1		k+1		k+1			 50			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			 50			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			 50			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			 50			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			 50			100			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			  1			1.0		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			1.0		2	0.29624
physician		patient		1		1		k+1		k+1			100			  1			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  1			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			100			  1			1.0		5	0.35549
physician		patient		1		1		k+1		k+1			100			  1			0.9		1	0.20376
physician		patient		1		1		k+1		k+1			100			  1			0.9		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.9		3	0.35116
physician		patient		1		1		k+1		k+1			100			  1			0.9		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			100			  1			0.8		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.8		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.8		3	0.35116
physician		patient		1		1		k+1		k+1			100			  1			0.8		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			100			  1			0.7		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.7		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.7		3	0.35116
physician		patient		1		1		k+1		k+1			100			  1			0.7		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			100			  1			0.6		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.6		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.6		3	0.35116
physician		patient		1		1		k+1		k+1			100			  1			0.6		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			100			  1			0.5		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.5		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.5		3	0.35116
physician		patient		1		1		k+1		k+1			100			  1			0.5		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			100			  1			0.4		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.4		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.4		3	0.35116
physician		patient		1		1		k+1		k+1			100			  1			0.4		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.4		5	0.40173
physician		patient		1		1		k+1		k+1			100			  1			0.3		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.3		2	0.30925
physician		patient		1		1		k+1		k+1			100			  1			0.3		3	0.35260
physician		patient		1		1		k+1		k+1			100			  1			0.3		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			100			  1			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			100			  1			0.2		2	0.31214
physician		patient		1		1		k+1		k+1			100			  1			0.2		3	0.35549
physician		patient		1		1		k+1		k+1			100			  1			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			100			  1			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			100			  1			0.1		1	0.20376
physician		patient		1		1		k+1		k+1			100			  1			0.1		2	0.30780
physician		patient		1		1		k+1		k+1			100			  1			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			100			  1			0.1		4	0.37428
physician		patient		1		1		k+1		k+1			100			  1			0.1		5	0.40173
physician		patient		1		1		k+1		k+1			100			  1			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			  1			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			  1			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  1			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			  1			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			  2			1.0		1	0.20231
physician		patient		1		1		k+1		k+1			100			  2			1.0		2	0.29335
physician		patient		1		1		k+1		k+1			100			  2			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			100			  2			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			100			  2			1.0		5	0.35983
physician		patient		1		1		k+1		k+1			100			  2			0.9		1	0.20231
physician		patient		1		1		k+1		k+1			100			  2			0.9		2	0.30491
physician		patient		1		1		k+1		k+1			100			  2			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			100			  2			0.9		4	0.36994
physician		patient		1		1		k+1		k+1			100			  2			0.9		5	0.40029
physician		patient		1		1		k+1		k+1			100			  2			0.8		1	0.20376
physician		patient		1		1		k+1		k+1			100			  2			0.8		2	0.30491
physician		patient		1		1		k+1		k+1			100			  2			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			100			  2			0.8		4	0.36994
physician		patient		1		1		k+1		k+1			100			  2			0.8		5	0.40029
physician		patient		1		1		k+1		k+1			100			  2			0.7		1	0.20376
physician		patient		1		1		k+1		k+1			100			  2			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			100			  2			0.7		3	0.34538
physician		patient		1		1		k+1		k+1			100			  2			0.7		4	0.36994
physician		patient		1		1		k+1		k+1			100			  2			0.7		5	0.40029
physician		patient		1		1		k+1		k+1			100			  2			0.6		1	0.20376
physician		patient		1		1		k+1		k+1			100			  2			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			100			  2			0.6		3	0.34538
physician		patient		1		1		k+1		k+1			100			  2			0.6		4	0.36994
physician		patient		1		1		k+1		k+1			100			  2			0.6		5	0.40173
physician		patient		1		1		k+1		k+1			100			  2			0.5		1	0.20376
physician		patient		1		1		k+1		k+1			100			  2			0.5		2	0.30491
physician		patient		1		1		k+1		k+1			100			  2			0.5		3	0.34538
physician		patient		1		1		k+1		k+1			100			  2			0.5		4	0.37139
physician		patient		1		1		k+1		k+1			100			  2			0.5		5	0.40173
physician		patient		1		1		k+1		k+1			100			  2			0.4		1	0.20231
physician		patient		1		1		k+1		k+1			100			  2			0.4		2	0.30491
physician		patient		1		1		k+1		k+1			100			  2			0.4		3	0.34538
physician		patient		1		1		k+1		k+1			100			  2			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			100			  2			0.4		5	0.40173
physician		patient		1		1		k+1		k+1			100			  2			0.3		1	0.20231
physician		patient		1		1		k+1		k+1			100			  2			0.3		2	0.30636
physician		patient		1		1		k+1		k+1			100			  2			0.3		3	0.34827
physician		patient		1		1		k+1		k+1			100			  2			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			100			  2			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			100			  2			0.2		1	0.20520
physician		patient		1		1		k+1		k+1			100			  2			0.2		2	0.30636
physician		patient		1		1		k+1		k+1			100			  2			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			100			  2			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			100			  2			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			100			  2			0.1		1	0.20665
physician		patient		1		1		k+1		k+1			100			  2			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			100			  2			0.1		3	0.34971
physician		patient		1		1		k+1		k+1			100			  2			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			100			  2			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			100			  2			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			  2			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			  2			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  2			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			  2			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			  3			1.0		1	0.19509
physician		patient		1		1		k+1		k+1			100			  3			1.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			  3			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			100			  3			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			100			  3			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			100			  3			0.9		1	0.19509
physician		patient		1		1		k+1		k+1			100			  3			0.9		2	0.30347
physician		patient		1		1		k+1		k+1			100			  3			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			100			  3			0.9		4	0.36994
physician		patient		1		1		k+1		k+1			100			  3			0.9		5	0.39884
physician		patient		1		1		k+1		k+1			100			  3			0.8		1	0.19509
physician		patient		1		1		k+1		k+1			100			  3			0.8		2	0.30347
physician		patient		1		1		k+1		k+1			100			  3			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			100			  3			0.8		4	0.36994
physician		patient		1		1		k+1		k+1			100			  3			0.8		5	0.39884
physician		patient		1		1		k+1		k+1			100			  3			0.7		1	0.19509
physician		patient		1		1		k+1		k+1			100			  3			0.7		2	0.30491
physician		patient		1		1		k+1		k+1			100			  3			0.7		3	0.34538
physician		patient		1		1		k+1		k+1			100			  3			0.7		4	0.36994
physician		patient		1		1		k+1		k+1			100			  3			0.7		5	0.39884
physician		patient		1		1		k+1		k+1			100			  3			0.6		1	0.19509
physician		patient		1		1		k+1		k+1			100			  3			0.6		2	0.30491
physician		patient		1		1		k+1		k+1			100			  3			0.6		3	0.34538
physician		patient		1		1		k+1		k+1			100			  3			0.6		4	0.36994
physician		patient		1		1		k+1		k+1			100			  3			0.6		5	0.40029
physician		patient		1		1		k+1		k+1			100			  3			0.5		1	0.19509
physician		patient		1		1		k+1		k+1			100			  3			0.5		2	0.30347
physician		patient		1		1		k+1		k+1			100			  3			0.5		3	0.34538
physician		patient		1		1		k+1		k+1			100			  3			0.5		4	0.37139
physician		patient		1		1		k+1		k+1			100			  3			0.5		5	0.40029
physician		patient		1		1		k+1		k+1			100			  3			0.4		1	0.19364
physician		patient		1		1		k+1		k+1			100			  3			0.4		2	0.30347
physician		patient		1		1		k+1		k+1			100			  3			0.4		3	0.34538
physician		patient		1		1		k+1		k+1			100			  3			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			100			  3			0.4		5	0.40029
physician		patient		1		1		k+1		k+1			100			  3			0.3		1	0.19364
physician		patient		1		1		k+1		k+1			100			  3			0.3		2	0.30347
physician		patient		1		1		k+1		k+1			100			  3			0.3		3	0.34682
physician		patient		1		1		k+1		k+1			100			  3			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			100			  3			0.3		5	0.40173
physician		patient		1		1		k+1		k+1			100			  3			0.2		1	0.19798
physician		patient		1		1		k+1		k+1			100			  3			0.2		2	0.30491
physician		patient		1		1		k+1		k+1			100			  3			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			100			  3			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			100			  3			0.2		5	0.40173
physician		patient		1		1		k+1		k+1			100			  3			0.1		1	0.20087
physician		patient		1		1		k+1		k+1			100			  3			0.1		2	0.30491
physician		patient		1		1		k+1		k+1			100			  3			0.1		3	0.35260
physician		patient		1		1		k+1		k+1			100			  3			0.1		4	0.37139
physician		patient		1		1		k+1		k+1			100			  3			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			100			  3			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			  3			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			  3			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  3			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			  3			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			  4			1.0		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			100			  4			1.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  4			1.0		4	0.34538
physician		patient		1		1		k+1		k+1			100			  4			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			100			  4			0.9		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.9		3	0.34538
physician		patient		1		1		k+1		k+1			100			  4			0.9		4	0.36850
physician		patient		1		1		k+1		k+1			100			  4			0.9		5	0.39740
physician		patient		1		1		k+1		k+1			100			  4			0.8		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.8		3	0.34538
physician		patient		1		1		k+1		k+1			100			  4			0.8		4	0.36850
physician		patient		1		1		k+1		k+1			100			  4			0.8		5	0.39740
physician		patient		1		1		k+1		k+1			100			  4			0.7		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.7		3	0.34682
physician		patient		1		1		k+1		k+1			100			  4			0.7		4	0.36850
physician		patient		1		1		k+1		k+1			100			  4			0.7		5	0.39740
physician		patient		1		1		k+1		k+1			100			  4			0.6		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.6		3	0.34682
physician		patient		1		1		k+1		k+1			100			  4			0.6		4	0.36850
physician		patient		1		1		k+1		k+1			100			  4			0.6		5	0.39884
physician		patient		1		1		k+1		k+1			100			  4			0.5		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			0.5		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.5		3	0.34682
physician		patient		1		1		k+1		k+1			100			  4			0.5		4	0.36994
physician		patient		1		1		k+1		k+1			100			  4			0.5		5	0.39884
physician		patient		1		1		k+1		k+1			100			  4			0.4		1	0.19075
physician		patient		1		1		k+1		k+1			100			  4			0.4		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.4		3	0.34682
physician		patient		1		1		k+1		k+1			100			  4			0.4		4	0.37139
physician		patient		1		1		k+1		k+1			100			  4			0.4		5	0.39884
physician		patient		1		1		k+1		k+1			100			  4			0.3		1	0.19220
physician		patient		1		1		k+1		k+1			100			  4			0.3		2	0.30058
physician		patient		1		1		k+1		k+1			100			  4			0.3		3	0.34971
physician		patient		1		1		k+1		k+1			100			  4			0.3		4	0.37139
physician		patient		1		1		k+1		k+1			100			  4			0.3		5	0.39884
physician		patient		1		1		k+1		k+1			100			  4			0.2		1	0.19509
physician		patient		1		1		k+1		k+1			100			  4			0.2		2	0.30347
physician		patient		1		1		k+1		k+1			100			  4			0.2		3	0.35116
physician		patient		1		1		k+1		k+1			100			  4			0.2		4	0.37283
physician		patient		1		1		k+1		k+1			100			  4			0.2		5	0.40029
physician		patient		1		1		k+1		k+1			100			  4			0.1		1	0.19798
physician		patient		1		1		k+1		k+1			100			  4			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			100			  4			0.1		3	0.35405
physician		patient		1		1		k+1		k+1			100			  4			0.1		4	0.37283
physician		patient		1		1		k+1		k+1			100			  4			0.1		5	0.39884
physician		patient		1		1		k+1		k+1			100			  4			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			  4			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			  4			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  4			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			  4			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			  5			1.0		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			1.0		2	0.29046
physician		patient		1		1		k+1		k+1			100			  5			1.0		3	0.32225
physician		patient		1		1		k+1		k+1			100			  5			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			100			  5			1.0		5	0.36127
physician		patient		1		1		k+1		k+1			100			  5			0.9		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.9		2	0.30058
physician		patient		1		1		k+1		k+1			100			  5			0.9		3	0.34249
physician		patient		1		1		k+1		k+1			100			  5			0.9		4	0.36561
physician		patient		1		1		k+1		k+1			100			  5			0.9		5	0.39595
physician		patient		1		1		k+1		k+1			100			  5			0.8		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.8		2	0.30058
physician		patient		1		1		k+1		k+1			100			  5			0.8		3	0.34249
physician		patient		1		1		k+1		k+1			100			  5			0.8		4	0.36561
physician		patient		1		1		k+1		k+1			100			  5			0.8		5	0.39595
physician		patient		1		1		k+1		k+1			100			  5			0.7		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.7		2	0.30058
physician		patient		1		1		k+1		k+1			100			  5			0.7		3	0.34249
physician		patient		1		1		k+1		k+1			100			  5			0.7		4	0.36561
physician		patient		1		1		k+1		k+1			100			  5			0.7		5	0.39595
physician		patient		1		1		k+1		k+1			100			  5			0.6		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.6		2	0.30058
physician		patient		1		1		k+1		k+1			100			  5			0.6		3	0.34249
physician		patient		1		1		k+1		k+1			100			  5			0.6		4	0.36561
physician		patient		1		1		k+1		k+1			100			  5			0.6		5	0.39740
physician		patient		1		1		k+1		k+1			100			  5			0.5		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.5		2	0.30202
physician		patient		1		1		k+1		k+1			100			  5			0.5		3	0.34249
physician		patient		1		1		k+1		k+1			100			  5			0.5		4	0.36705
physician		patient		1		1		k+1		k+1			100			  5			0.5		5	0.39740
physician		patient		1		1		k+1		k+1			100			  5			0.4		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.4		2	0.30202
physician		patient		1		1		k+1		k+1			100			  5			0.4		3	0.34249
physician		patient		1		1		k+1		k+1			100			  5			0.4		4	0.36705
physician		patient		1		1		k+1		k+1			100			  5			0.4		5	0.39740
physician		patient		1		1		k+1		k+1			100			  5			0.3		1	0.18208
physician		patient		1		1		k+1		k+1			100			  5			0.3		2	0.30202
physician		patient		1		1		k+1		k+1			100			  5			0.3		3	0.34538
physician		patient		1		1		k+1		k+1			100			  5			0.3		4	0.36705
physician		patient		1		1		k+1		k+1			100			  5			0.3		5	0.39740
physician		patient		1		1		k+1		k+1			100			  5			0.2		1	0.18642
physician		patient		1		1		k+1		k+1			100			  5			0.2		2	0.30347
physician		patient		1		1		k+1		k+1			100			  5			0.2		3	0.34682
physician		patient		1		1		k+1		k+1			100			  5			0.2		4	0.36705
physician		patient		1		1		k+1		k+1			100			  5			0.2		5	0.39884
physician		patient		1		1		k+1		k+1			100			  5			0.1		1	0.18786
physician		patient		1		1		k+1		k+1			100			  5			0.1		2	0.30347
physician		patient		1		1		k+1		k+1			100			  5			0.1		3	0.34827
physician		patient		1		1		k+1		k+1			100			  5			0.1		4	0.36850
physician		patient		1		1		k+1		k+1			100			  5			0.1		5	0.40029
physician		patient		1		1		k+1		k+1			100			  5			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			  5			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			  5			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			  5			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			  5			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			 10			1.0		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			1.0		2	0.27457
physician		patient		1		1		k+1		k+1			100			 10			1.0		3	0.31358
physician		patient		1		1		k+1		k+1			100			 10			1.0		4	0.33815
physician		patient		1		1		k+1		k+1			100			 10			1.0		5	0.35838
physician		patient		1		1		k+1		k+1			100			 10			0.9		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			0.9		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.9		3	0.32948
physician		patient		1		1		k+1		k+1			100			 10			0.9		4	0.35549
physician		patient		1		1		k+1		k+1			100			 10			0.9		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.8		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			0.8		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.8		3	0.32948
physician		patient		1		1		k+1		k+1			100			 10			0.8		4	0.35549
physician		patient		1		1		k+1		k+1			100			 10			0.8		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.7		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			0.7		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.7		3	0.32948
physician		patient		1		1		k+1		k+1			100			 10			0.7		4	0.35549
physician		patient		1		1		k+1		k+1			100			 10			0.7		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.6		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			0.6		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.6		3	0.32948
physician		patient		1		1		k+1		k+1			100			 10			0.6		4	0.35694
physician		patient		1		1		k+1		k+1			100			 10			0.6		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.5		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			0.5		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.5		3	0.32948
physician		patient		1		1		k+1		k+1			100			 10			0.5		4	0.35838
physician		patient		1		1		k+1		k+1			100			 10			0.5		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.4		1	0.17341
physician		patient		1		1		k+1		k+1			100			 10			0.4		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.4		3	0.32948
physician		patient		1		1		k+1		k+1			100			 10			0.4		4	0.35838
physician		patient		1		1		k+1		k+1			100			 10			0.4		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.3		1	0.17486
physician		patient		1		1		k+1		k+1			100			 10			0.3		2	0.28468
physician		patient		1		1		k+1		k+1			100			 10			0.3		3	0.33237
physician		patient		1		1		k+1		k+1			100			 10			0.3		4	0.35838
physician		patient		1		1		k+1		k+1			100			 10			0.3		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.2		1	0.17775
physician		patient		1		1		k+1		k+1			100			 10			0.2		2	0.28613
physician		patient		1		1		k+1		k+1			100			 10			0.2		3	0.33526
physician		patient		1		1		k+1		k+1			100			 10			0.2		4	0.35838
physician		patient		1		1		k+1		k+1			100			 10			0.2		5	0.38439
physician		patient		1		1		k+1		k+1			100			 10			0.1		1	0.17775
physician		patient		1		1		k+1		k+1			100			 10			0.1		2	0.29191
physician		patient		1		1		k+1		k+1			100			 10			0.1		3	0.33092
physician		patient		1		1		k+1		k+1			100			 10			0.1		4	0.36127
physician		patient		1		1		k+1		k+1			100			 10			0.1		5	0.38584
physician		patient		1		1		k+1		k+1			100			 10			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			 10			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			 10			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			 10			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			 10			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			 20			1.0		1	0.15462
physician		patient		1		1		k+1		k+1			100			 20			1.0		2	0.24711
physician		patient		1		1		k+1		k+1			100			 20			1.0		3	0.29191
physician		patient		1		1		k+1		k+1			100			 20			1.0		4	0.31503
physician		patient		1		1		k+1		k+1			100			 20			1.0		5	0.33815
physician		patient		1		1		k+1		k+1			100			 20			0.9		1	0.15462
physician		patient		1		1		k+1		k+1			100			 20			0.9		2	0.25434
physician		patient		1		1		k+1		k+1			100			 20			0.9		3	0.30636
physician		patient		1		1		k+1		k+1			100			 20			0.9		4	0.33092
physician		patient		1		1		k+1		k+1			100			 20			0.9		5	0.36272
physician		patient		1		1		k+1		k+1			100			 20			0.8		1	0.15462
physician		patient		1		1		k+1		k+1			100			 20			0.8		2	0.25434
physician		patient		1		1		k+1		k+1			100			 20			0.8		3	0.30636
physician		patient		1		1		k+1		k+1			100			 20			0.8		4	0.33092
physician		patient		1		1		k+1		k+1			100			 20			0.8		5	0.36272
physician		patient		1		1		k+1		k+1			100			 20			0.7		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.7		2	0.25434
physician		patient		1		1		k+1		k+1			100			 20			0.7		3	0.30636
physician		patient		1		1		k+1		k+1			100			 20			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			100			 20			0.7		5	0.36272
physician		patient		1		1		k+1		k+1			100			 20			0.6		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.6		2	0.25578
physician		patient		1		1		k+1		k+1			100			 20			0.6		3	0.30636
physician		patient		1		1		k+1		k+1			100			 20			0.6		4	0.33237
physician		patient		1		1		k+1		k+1			100			 20			0.6		5	0.36272
physician		patient		1		1		k+1		k+1			100			 20			0.5		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.5		2	0.25578
physician		patient		1		1		k+1		k+1			100			 20			0.5		3	0.30636
physician		patient		1		1		k+1		k+1			100			 20			0.5		4	0.33382
physician		patient		1		1		k+1		k+1			100			 20			0.5		5	0.36416
physician		patient		1		1		k+1		k+1			100			 20			0.4		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.4		2	0.25578
physician		patient		1		1		k+1		k+1			100			 20			0.4		3	0.30636
physician		patient		1		1		k+1		k+1			100			 20			0.4		4	0.33382
physician		patient		1		1		k+1		k+1			100			 20			0.4		5	0.36416
physician		patient		1		1		k+1		k+1			100			 20			0.3		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.3		2	0.25578
physician		patient		1		1		k+1		k+1			100			 20			0.3		3	0.30780
physician		patient		1		1		k+1		k+1			100			 20			0.3		4	0.33382
physician		patient		1		1		k+1		k+1			100			 20			0.3		5	0.36416
physician		patient		1		1		k+1		k+1			100			 20			0.2		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.2		2	0.25867
physician		patient		1		1		k+1		k+1			100			 20			0.2		3	0.31358
physician		patient		1		1		k+1		k+1			100			 20			0.2		4	0.33526
physician		patient		1		1		k+1		k+1			100			 20			0.2		5	0.36127
physician		patient		1		1		k+1		k+1			100			 20			0.1		1	0.15607
physician		patient		1		1		k+1		k+1			100			 20			0.1		2	0.26156
physician		patient		1		1		k+1		k+1			100			 20			0.1		3	0.31503
physician		patient		1		1		k+1		k+1			100			 20			0.1		4	0.33671
physician		patient		1		1		k+1		k+1			100			 20			0.1		5	0.36272
physician		patient		1		1		k+1		k+1			100			 20			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			 20			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			 20			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			 20			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			 20			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			 50			1.0		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			1.0		2	0.21387
physician		patient		1		1		k+1		k+1			100			 50			1.0		3	0.25723
physician		patient		1		1		k+1		k+1			100			 50			1.0		4	0.28613
physician		patient		1		1		k+1		k+1			100			 50			1.0		5	0.30780
physician		patient		1		1		k+1		k+1			100			 50			0.9		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.9		2	0.21532
physician		patient		1		1		k+1		k+1			100			 50			0.9		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.9		4	0.29046
physician		patient		1		1		k+1		k+1			100			 50			0.9		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.8		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.8		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.8		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.8		4	0.29046
physician		patient		1		1		k+1		k+1			100			 50			0.8		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.7		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.7		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.7		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.7		4	0.29046
physician		patient		1		1		k+1		k+1			100			 50			0.7		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.6		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.6		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.6		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.6		4	0.29046
physician		patient		1		1		k+1		k+1			100			 50			0.6		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.5		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.5		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.5		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.5		4	0.29191
physician		patient		1		1		k+1		k+1			100			 50			0.5		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.4		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.4		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.4		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.4		4	0.29191
physician		patient		1		1		k+1		k+1			100			 50			0.4		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.3		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.3		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.3		3	0.26301
physician		patient		1		1		k+1		k+1			100			 50			0.3		4	0.29191
physician		patient		1		1		k+1		k+1			100			 50			0.3		5	0.31503
physician		patient		1		1		k+1		k+1			100			 50			0.2		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.2		2	0.21532
physician		patient		1		1		k+1		k+1			100			 50			0.2		3	0.26301
physician		patient		1		1		k+1		k+1			100			 50			0.2		4	0.29335
physician		patient		1		1		k+1		k+1			100			 50			0.2		5	0.31358
physician		patient		1		1		k+1		k+1			100			 50			0.1		1	0.11416
physician		patient		1		1		k+1		k+1			100			 50			0.1		2	0.21676
physician		patient		1		1		k+1		k+1			100			 50			0.1		3	0.26156
physician		patient		1		1		k+1		k+1			100			 50			0.1		4	0.29480
physician		patient		1		1		k+1		k+1			100			 50			0.1		5	0.31358
physician		patient		1		1		k+1		k+1			100			 50			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			 50			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			 50			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			 50			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			 50			0.0		5	0.34827
physician		patient		1		1		k+1		k+1			100			100			1.0		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			1.0		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			1.0		3	0.21243
physician		patient		1		1		k+1		k+1			100			100			1.0		4	0.24422
physician		patient		1		1		k+1		k+1			100			100			1.0		5	0.26590
physician		patient		1		1		k+1		k+1			100			100			0.9		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.9		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			0.9		3	0.21387
physician		patient		1		1		k+1		k+1			100			100			0.9		4	0.24277
physician		patient		1		1		k+1		k+1			100			100			0.9		5	0.26734
physician		patient		1		1		k+1		k+1			100			100			0.8		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.8		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			0.8		3	0.21387
physician		patient		1		1		k+1		k+1			100			100			0.8		4	0.24277
physician		patient		1		1		k+1		k+1			100			100			0.8		5	0.26734
physician		patient		1		1		k+1		k+1			100			100			0.7		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.7		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			0.7		3	0.21387
physician		patient		1		1		k+1		k+1			100			100			0.7		4	0.24277
physician		patient		1		1		k+1		k+1			100			100			0.7		5	0.26734
physician		patient		1		1		k+1		k+1			100			100			0.6		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.6		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			0.6		3	0.21387
physician		patient		1		1		k+1		k+1			100			100			0.6		4	0.24277
physician		patient		1		1		k+1		k+1			100			100			0.6		5	0.26734
physician		patient		1		1		k+1		k+1			100			100			0.5		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.5		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			0.5		3	0.21387
physician		patient		1		1		k+1		k+1			100			100			0.5		4	0.24422
physician		patient		1		1		k+1		k+1			100			100			0.5		5	0.26590
physician		patient		1		1		k+1		k+1			100			100			0.4		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.4		2	0.18208
physician		patient		1		1		k+1		k+1			100			100			0.4		3	0.21387
physician		patient		1		1		k+1		k+1			100			100			0.4		4	0.24422
physician		patient		1		1		k+1		k+1			100			100			0.4		5	0.26590
physician		patient		1		1		k+1		k+1			100			100			0.3		1	0.08960
physician		patient		1		1		k+1		k+1			100			100			0.3		2	0.18497
physician		patient		1		1		k+1		k+1			100			100			0.3		3	0.21532
physician		patient		1		1		k+1		k+1			100			100			0.3		4	0.24422
physician		patient		1		1		k+1		k+1			100			100			0.3		5	0.26734
physician		patient		1		1		k+1		k+1			100			100			0.2		1	0.09104
physician		patient		1		1		k+1		k+1			100			100			0.2		2	0.18497
physician		patient		1		1		k+1		k+1			100			100			0.2		3	0.21532
physician		patient		1		1		k+1		k+1			100			100			0.2		4	0.24422
physician		patient		1		1		k+1		k+1			100			100			0.2		5	0.26734
physician		patient		1		1		k+1		k+1			100			100			0.1		1	0.09249
physician		patient		1		1		k+1		k+1			100			100			0.1		2	0.18497
physician		patient		1		1		k+1		k+1			100			100			0.1		3	0.21532
physician		patient		1		1		k+1		k+1			100			100			0.1		4	0.24855
physician		patient		1		1		k+1		k+1			100			100			0.1		5	0.27601
physician		patient		1		1		k+1		k+1			100			100			0.0		1	0.20954
physician		patient		1		1		k+1		k+1			100			100			0.0		2	0.29191
physician		patient		1		1		k+1		k+1			100			100			0.0		3	0.32514
physician		patient		1		1		k+1		k+1			100			100			0.0		4	0.34104
physician		patient		1		1		k+1		k+1			100			100			0.0		5	0.34827
patient		physician		1		0		k		k			  1			  1			1.0		1	0.18931
patient		physician		1		0		k		k			  1			  1			1.0		2	0.22832
patient		physician		1		0		k		k			  1			  1			1.0		3	0.22977
patient		physician		1		0		k		k			  1			  1			1.0		4	0.22977
patient		physician		1		0		k		k			  1			  1			1.0		5	0.22977
patient		physician		1		0		k		k			  1			  1			0.9		1	0.21821
patient		physician		1		0		k		k			  1			  1			0.9		2	0.28468
patient		physician		1		0		k		k			  1			  1			0.9		3	0.36272
patient		physician		1		0		k		k			  1			  1			0.9		4	0.38873
patient		physician		1		0		k		k			  1			  1			0.9		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.8		1	0.21821
patient		physician		1		0		k		k			  1			  1			0.8		2	0.28468
patient		physician		1		0		k		k			  1			  1			0.8		3	0.36272
patient		physician		1		0		k		k			  1			  1			0.8		4	0.38873
patient		physician		1		0		k		k			  1			  1			0.8		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.7		1	0.21821
patient		physician		1		0		k		k			  1			  1			0.7		2	0.28468
patient		physician		1		0		k		k			  1			  1			0.7		3	0.36272
patient		physician		1		0		k		k			  1			  1			0.7		4	0.38873
patient		physician		1		0		k		k			  1			  1			0.7		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.6		1	0.21821
patient		physician		1		0		k		k			  1			  1			0.6		2	0.28468
patient		physician		1		0		k		k			  1			  1			0.6		3	0.36272
patient		physician		1		0		k		k			  1			  1			0.6		4	0.38873
patient		physician		1		0		k		k			  1			  1			0.6		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.5		1	0.21821
patient		physician		1		0		k		k			  1			  1			0.5		2	0.29624
patient		physician		1		0		k		k			  1			  1			0.5		3	0.36272
patient		physician		1		0		k		k			  1			  1			0.5		4	0.38873
patient		physician		1		0		k		k			  1			  1			0.5		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.4		1	0.21821
patient		physician		1		0		k		k			  1			  1			0.4		2	0.29913
patient		physician		1		0		k		k			  1			  1			0.4		3	0.36272
patient		physician		1		0		k		k			  1			  1			0.4		4	0.38873
patient		physician		1		0		k		k			  1			  1			0.4		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.3		1	0.22254
patient		physician		1		0		k		k			  1			  1			0.3		2	0.30491
patient		physician		1		0		k		k			  1			  1			0.3		3	0.36561
patient		physician		1		0		k		k			  1			  1			0.3		4	0.39017
patient		physician		1		0		k		k			  1			  1			0.3		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.2		1	0.22543
patient		physician		1		0		k		k			  1			  1			0.2		2	0.31503
patient		physician		1		0		k		k			  1			  1			0.2		3	0.36561
patient		physician		1		0		k		k			  1			  1			0.2		4	0.39017
patient		physician		1		0		k		k			  1			  1			0.2		5	0.40607
patient		physician		1		0		k		k			  1			  1			0.1		1	0.22543
patient		physician		1		0		k		k			  1			  1			0.1		2	0.32225
patient		physician		1		0		k		k			  1			  1			0.1		3	0.36850
patient		physician		1		0		k		k			  1			  1			0.1		4	0.39162
patient		physician		1		0		k		k			  1			  1			0.1		5	0.40318
patient		physician		1		0		k		k			  1			  1			0.0		1	0.20954
patient		physician		1		0		k		k			  1			  1			0.0		2	0.29191
patient		physician		1		0		k		k			  1			  1			0.0		3	0.32514
patient		physician		1		0		k		k			  1			  1			0.0		4	0.34104
patient		physician		1		0		k		k			  1			  1			0.0		5	0.34827
patient		physician		1		0		k		k			  1			  2			1.0		1	0.19075
patient		physician		1		0		k		k			  1			  2			1.0		2	0.21243
patient		physician		1		0		k		k			  1			  2			1.0		3	0.21387
patient		physician		1		0		k		k			  1			  2			1.0		4	0.21387
patient		physician		1		0		k		k			  1			  2			1.0		5	0.21387
patient		physician		1		0		k		k			  1			  2			0.9		1	0.20520
patient		physician		1		0		k		k			  1			  2			0.9		2	0.27601
patient		physician		1		0		k		k			  1			  2			0.9		3	0.35405
patient		physician		1		0		k		k			  1			  2			0.9		4	0.39162
patient		physician		1		0		k		k			  1			  2			0.9		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.8		1	0.20520
patient		physician		1		0		k		k			  1			  2			0.8		2	0.27601
patient		physician		1		0		k		k			  1			  2			0.8		3	0.35405
patient		physician		1		0		k		k			  1			  2			0.8		4	0.39162
patient		physician		1		0		k		k			  1			  2			0.8		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.7		1	0.20520
patient		physician		1		0		k		k			  1			  2			0.7		2	0.27601
patient		physician		1		0		k		k			  1			  2			0.7		3	0.35405
patient		physician		1		0		k		k			  1			  2			0.7		4	0.39162
patient		physician		1		0		k		k			  1			  2			0.7		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.6		1	0.20520
patient		physician		1		0		k		k			  1			  2			0.6		2	0.27601
patient		physician		1		0		k		k			  1			  2			0.6		3	0.35405
patient		physician		1		0		k		k			  1			  2			0.6		4	0.39162
patient		physician		1		0		k		k			  1			  2			0.6		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.5		1	0.20520
patient		physician		1		0		k		k			  1			  2			0.5		2	0.27746
patient		physician		1		0		k		k			  1			  2			0.5		3	0.35405
patient		physician		1		0		k		k			  1			  2			0.5		4	0.39162
patient		physician		1		0		k		k			  1			  2			0.5		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.4		1	0.21243
patient		physician		1		0		k		k			  1			  2			0.4		2	0.27746
patient		physician		1		0		k		k			  1			  2			0.4		3	0.35405
patient		physician		1		0		k		k			  1			  2			0.4		4	0.39162
patient		physician		1		0		k		k			  1			  2			0.4		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.3		1	0.22977
patient		physician		1		0		k		k			  1			  2			0.3		2	0.29046
patient		physician		1		0		k		k			  1			  2			0.3		3	0.35549
patient		physician		1		0		k		k			  1			  2			0.3		4	0.39306
patient		physician		1		0		k		k			  1			  2			0.3		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.2		1	0.23121
patient		physician		1		0		k		k			  1			  2			0.2		2	0.30202
patient		physician		1		0		k		k			  1			  2			0.2		3	0.35694
patient		physician		1		0		k		k			  1			  2			0.2		4	0.39306
patient		physician		1		0		k		k			  1			  2			0.2		5	0.40318
patient		physician		1		0		k		k			  1			  2			0.1		1	0.22832
patient		physician		1		0		k		k			  1			  2			0.1		2	0.32081
patient		physician		1		0		k		k			  1			  2			0.1		3	0.36994
patient		physician		1		0		k		k			  1			  2			0.1		4	0.39306
patient		physician		1		0		k		k			  1			  2			0.1		5	0.40029
patient		physician		1		0		k		k			  1			  2			0.0		1	0.20954
patient		physician		1		0		k		k			  1			  2			0.0		2	0.29191
patient		physician		1		0		k		k			  1			  2			0.0		3	0.32514
patient		physician		1		0		k		k			  1			  2			0.0		4	0.34104
patient		physician		1		0		k		k			  1			  2			0.0		5	0.34827
patient		physician		1		0		k		k			  1			  3			1.0		1	0.19798
patient		physician		1		0		k		k			  1			  3			1.0		2	0.21676
patient		physician		1		0		k		k			  1			  3			1.0		3	0.21821
patient		physician		1		0		k		k			  1			  3			1.0		4	0.21821
patient		physician		1		0		k		k			  1			  3			1.0		5	0.21821
patient		physician		1		0		k		k			  1			  3			0.9		1	0.20231
patient		physician		1		0		k		k			  1			  3			0.9		2	0.28035
patient		physician		1		0		k		k			  1			  3			0.9		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.9		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.9		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.8		1	0.20231
patient		physician		1		0		k		k			  1			  3			0.8		2	0.28035
patient		physician		1		0		k		k			  1			  3			0.8		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.8		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.8		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.7		1	0.20231
patient		physician		1		0		k		k			  1			  3			0.7		2	0.28035
patient		physician		1		0		k		k			  1			  3			0.7		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.7		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.7		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.6		1	0.20231
patient		physician		1		0		k		k			  1			  3			0.6		2	0.28035
patient		physician		1		0		k		k			  1			  3			0.6		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.6		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.6		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.5		1	0.20231
patient		physician		1		0		k		k			  1			  3			0.5		2	0.28179
patient		physician		1		0		k		k			  1			  3			0.5		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.5		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.5		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.4		1	0.20954
patient		physician		1		0		k		k			  1			  3			0.4		2	0.28179
patient		physician		1		0		k		k			  1			  3			0.4		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.4		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.4		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.3		1	0.22832
patient		physician		1		0		k		k			  1			  3			0.3		2	0.29335
patient		physician		1		0		k		k			  1			  3			0.3		3	0.35405
patient		physician		1		0		k		k			  1			  3			0.3		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.3		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.2		1	0.22977
patient		physician		1		0		k		k			  1			  3			0.2		2	0.30347
patient		physician		1		0		k		k			  1			  3			0.2		3	0.35260
patient		physician		1		0		k		k			  1			  3			0.2		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.2		5	0.40318
patient		physician		1		0		k		k			  1			  3			0.1		1	0.22399
patient		physician		1		0		k		k			  1			  3			0.1		2	0.32081
patient		physician		1		0		k		k			  1			  3			0.1		3	0.36561
patient		physician		1		0		k		k			  1			  3			0.1		4	0.39017
patient		physician		1		0		k		k			  1			  3			0.1		5	0.40173
patient		physician		1		0		k		k			  1			  3			0.0		1	0.20954
patient		physician		1		0		k		k			  1			  3			0.0		2	0.29191
patient		physician		1		0		k		k			  1			  3			0.0		3	0.32514
patient		physician		1		0		k		k			  1			  3			0.0		4	0.34104
patient		physician		1		0		k		k			  1			  3			0.0		5	0.34827
patient		physician		1		0		k		k			  1			  4			1.0		1	0.20520
patient		physician		1		0		k		k			  1			  4			1.0		2	0.22254
patient		physician		1		0		k		k			  1			  4			1.0		3	0.22399
patient		physician		1		0		k		k			  1			  4			1.0		4	0.22399
patient		physician		1		0		k		k			  1			  4			1.0		5	0.22399
patient		physician		1		0		k		k			  1			  4			0.9		1	0.20809
patient		physician		1		0		k		k			  1			  4			0.9		2	0.28613
patient		physician		1		0		k		k			  1			  4			0.9		3	0.35694
patient		physician		1		0		k		k			  1			  4			0.9		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.9		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.8		1	0.20809
patient		physician		1		0		k		k			  1			  4			0.8		2	0.28613
patient		physician		1		0		k		k			  1			  4			0.8		3	0.35694
patient		physician		1		0		k		k			  1			  4			0.8		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.8		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.7		1	0.20809
patient		physician		1		0		k		k			  1			  4			0.7		2	0.28613
patient		physician		1		0		k		k			  1			  4			0.7		3	0.35694
patient		physician		1		0		k		k			  1			  4			0.7		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.7		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.6		1	0.20809
patient		physician		1		0		k		k			  1			  4			0.6		2	0.28613
patient		physician		1		0		k		k			  1			  4			0.6		3	0.35694
patient		physician		1		0		k		k			  1			  4			0.6		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.6		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.5		1	0.20809
patient		physician		1		0		k		k			  1			  4			0.5		2	0.28902
patient		physician		1		0		k		k			  1			  4			0.5		3	0.35694
patient		physician		1		0		k		k			  1			  4			0.5		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.5		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.4		1	0.21387
patient		physician		1		0		k		k			  1			  4			0.4		2	0.28902
patient		physician		1		0		k		k			  1			  4			0.4		3	0.35694
patient		physician		1		0		k		k			  1			  4			0.4		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.4		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.3		1	0.22977
patient		physician		1		0		k		k			  1			  4			0.3		2	0.30058
patient		physician		1		0		k		k			  1			  4			0.3		3	0.35838
patient		physician		1		0		k		k			  1			  4			0.3		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.3		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.2		1	0.23121
patient		physician		1		0		k		k			  1			  4			0.2		2	0.31358
patient		physician		1		0		k		k			  1			  4			0.2		3	0.35838
patient		physician		1		0		k		k			  1			  4			0.2		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.2		5	0.40462
patient		physician		1		0		k		k			  1			  4			0.1		1	0.22543
patient		physician		1		0		k		k			  1			  4			0.1		2	0.32659
patient		physician		1		0		k		k			  1			  4			0.1		3	0.36850
patient		physician		1		0		k		k			  1			  4			0.1		4	0.39017
patient		physician		1		0		k		k			  1			  4			0.1		5	0.40318
patient		physician		1		0		k		k			  1			  4			0.0		1	0.20954
patient		physician		1		0		k		k			  1			  4			0.0		2	0.29191
patient		physician		1		0		k		k			  1			  4			0.0		3	0.32514
patient		physician		1		0		k		k			  1			  4			0.0		4	0.34104
patient		physician		1		0		k		k			  1			  4			0.0		5	0.34827
patient		physician		1		0		k		k			  1			  5			1.0		1	0.20231
patient		physician		1		0		k		k			  1			  5			1.0		2	0.22254
patient		physician		1		0		k		k			  1			  5			1.0		3	0.22399
patient		physician		1		0		k		k			  1			  5			1.0		4	0.22543
patient		physician		1		0		k		k			  1			  5			1.0		5	0.22543
patient		physician		1		0		k		k			  1			  5			0.9		1	0.20376
patient		physician		1		0		k		k			  1			  5			0.9		2	0.27890
patient		physician		1		0		k		k			  1			  5			0.9		3	0.35405
patient		physician		1		0		k		k			  1			  5			0.9		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.9		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.8		1	0.20376
patient		physician		1		0		k		k			  1			  5			0.8		2	0.27890
patient		physician		1		0		k		k			  1			  5			0.8		3	0.35405
patient		physician		1		0		k		k			  1			  5			0.8		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.8		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.7		1	0.20376
patient		physician		1		0		k		k			  1			  5			0.7		2	0.27890
patient		physician		1		0		k		k			  1			  5			0.7		3	0.35405
patient		physician		1		0		k		k			  1			  5			0.7		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.7		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.6		1	0.20376
patient		physician		1		0		k		k			  1			  5			0.6		2	0.27890
patient		physician		1		0		k		k			  1			  5			0.6		3	0.35405
patient		physician		1		0		k		k			  1			  5			0.6		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.6		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.5		1	0.20376
patient		physician		1		0		k		k			  1			  5			0.5		2	0.28179
patient		physician		1		0		k		k			  1			  5			0.5		3	0.35405
patient		physician		1		0		k		k			  1			  5			0.5		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.5		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.4		1	0.20809
patient		physician		1		0		k		k			  1			  5			0.4		2	0.28179
patient		physician		1		0		k		k			  1			  5			0.4		3	0.35405
patient		physician		1		0		k		k			  1			  5			0.4		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.4		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.3		1	0.22688
patient		physician		1		0		k		k			  1			  5			0.3		2	0.29624
patient		physician		1		0		k		k			  1			  5			0.3		3	0.35549
patient		physician		1		0		k		k			  1			  5			0.3		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.3		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.2		1	0.22977
patient		physician		1		0		k		k			  1			  5			0.2		2	0.30780
patient		physician		1		0		k		k			  1			  5			0.2		3	0.35694
patient		physician		1		0		k		k			  1			  5			0.2		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.2		5	0.40318
patient		physician		1		0		k		k			  1			  5			0.1		1	0.22399
patient		physician		1		0		k		k			  1			  5			0.1		2	0.32370
patient		physician		1		0		k		k			  1			  5			0.1		3	0.36705
patient		physician		1		0		k		k			  1			  5			0.1		4	0.38873
patient		physician		1		0		k		k			  1			  5			0.1		5	0.40173
patient		physician		1		0		k		k			  1			  5			0.0		1	0.20954
patient		physician		1		0		k		k			  1			  5			0.0		2	0.29191
patient		physician		1		0		k		k			  1			  5			0.0		3	0.32514
patient		physician		1		0		k		k			  1			  5			0.0		4	0.34104
patient		physician		1		0		k		k			  1			  5			0.0		5	0.34827
patient		physician		1		0		k		k			  1			 10			1.0		1	0.19942
patient		physician		1		0		k		k			  1			 10			1.0		2	0.21676
patient		physician		1		0		k		k			  1			 10			1.0		3	0.21821
patient		physician		1		0		k		k			  1			 10			1.0		4	0.21965
patient		physician		1		0		k		k			  1			 10			1.0		5	0.21965
patient		physician		1		0		k		k			  1			 10			0.9		1	0.19653
patient		physician		1		0		k		k			  1			 10			0.9		2	0.27601
patient		physician		1		0		k		k			  1			 10			0.9		3	0.34393
patient		physician		1		0		k		k			  1			 10			0.9		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.9		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.8		1	0.19653
patient		physician		1		0		k		k			  1			 10			0.8		2	0.27601
patient		physician		1		0		k		k			  1			 10			0.8		3	0.34393
patient		physician		1		0		k		k			  1			 10			0.8		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.8		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.7		1	0.19653
patient		physician		1		0		k		k			  1			 10			0.7		2	0.27601
patient		physician		1		0		k		k			  1			 10			0.7		3	0.34393
patient		physician		1		0		k		k			  1			 10			0.7		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.7		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.6		1	0.19653
patient		physician		1		0		k		k			  1			 10			0.6		2	0.27601
patient		physician		1		0		k		k			  1			 10			0.6		3	0.34393
patient		physician		1		0		k		k			  1			 10			0.6		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.6		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.5		1	0.19653
patient		physician		1		0		k		k			  1			 10			0.5		2	0.27890
patient		physician		1		0		k		k			  1			 10			0.5		3	0.34393
patient		physician		1		0		k		k			  1			 10			0.5		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.5		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.4		1	0.20376
patient		physician		1		0		k		k			  1			 10			0.4		2	0.27890
patient		physician		1		0		k		k			  1			 10			0.4		3	0.34393
patient		physician		1		0		k		k			  1			 10			0.4		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.4		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.3		1	0.22254
patient		physician		1		0		k		k			  1			 10			0.3		2	0.29335
patient		physician		1		0		k		k			  1			 10			0.3		3	0.34538
patient		physician		1		0		k		k			  1			 10			0.3		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.3		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.2		1	0.22977
patient		physician		1		0		k		k			  1			 10			0.2		2	0.30202
patient		physician		1		0		k		k			  1			 10			0.2		3	0.34827
patient		physician		1		0		k		k			  1			 10			0.2		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.2		5	0.39884
patient		physician		1		0		k		k			  1			 10			0.1		1	0.22977
patient		physician		1		0		k		k			  1			 10			0.1		2	0.31358
patient		physician		1		0		k		k			  1			 10			0.1		3	0.35838
patient		physician		1		0		k		k			  1			 10			0.1		4	0.38150
patient		physician		1		0		k		k			  1			 10			0.1		5	0.39740
patient		physician		1		0		k		k			  1			 10			0.0		1	0.20954
patient		physician		1		0		k		k			  1			 10			0.0		2	0.29191
patient		physician		1		0		k		k			  1			 10			0.0		3	0.32514
patient		physician		1		0		k		k			  1			 10			0.0		4	0.34104
patient		physician		1		0		k		k			  1			 10			0.0		5	0.34827
patient		physician		1		0		k		k			  1			 20			1.0		1	0.19942
patient		physician		1		0		k		k			  1			 20			1.0		2	0.21676
patient		physician		1		0		k		k			  1			 20			1.0		3	0.21821
patient		physician		1		0		k		k			  1			 20			1.0		4	0.22110
patient		physician		1		0		k		k			  1			 20			1.0		5	0.22110
patient		physician		1		0		k		k			  1			 20			0.9		1	0.18786
patient		physician		1		0		k		k			  1			 20			0.9		2	0.27312
patient		physician		1		0		k		k			  1			 20			0.9		3	0.34104
patient		physician		1		0		k		k			  1			 20			0.9		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.9		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.8		1	0.18786
patient		physician		1		0		k		k			  1			 20			0.8		2	0.27312
patient		physician		1		0		k		k			  1			 20			0.8		3	0.34104
patient		physician		1		0		k		k			  1			 20			0.8		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.8		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.7		1	0.18786
patient		physician		1		0		k		k			  1			 20			0.7		2	0.27312
patient		physician		1		0		k		k			  1			 20			0.7		3	0.34104
patient		physician		1		0		k		k			  1			 20			0.7		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.7		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.6		1	0.18786
patient		physician		1		0		k		k			  1			 20			0.6		2	0.27312
patient		physician		1		0		k		k			  1			 20			0.6		3	0.34104
patient		physician		1		0		k		k			  1			 20			0.6		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.6		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.5		1	0.18786
patient		physician		1		0		k		k			  1			 20			0.5		2	0.27601
patient		physician		1		0		k		k			  1			 20			0.5		3	0.34104
patient		physician		1		0		k		k			  1			 20			0.5		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.5		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.4		1	0.19509
patient		physician		1		0		k		k			  1			 20			0.4		2	0.27746
patient		physician		1		0		k		k			  1			 20			0.4		3	0.34104
patient		physician		1		0		k		k			  1			 20			0.4		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.4		5	0.39595
patient		physician		1		0		k		k			  1			 20			0.3		1	0.21676
patient		physician		1		0		k		k			  1			 20			0.3		2	0.29191
patient		physician		1		0		k		k			  1			 20			0.3		3	0.34393
patient		physician		1		0		k		k			  1			 20			0.3		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.3		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.2		1	0.22688
patient		physician		1		0		k		k			  1			 20			0.2		2	0.30058
patient		physician		1		0		k		k			  1			 20			0.2		3	0.34538
patient		physician		1		0		k		k			  1			 20			0.2		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.2		5	0.39451
patient		physician		1		0		k		k			  1			 20			0.1		1	0.23121
patient		physician		1		0		k		k			  1			 20			0.1		2	0.31792
patient		physician		1		0		k		k			  1			 20			0.1		3	0.35694
patient		physician		1		0		k		k			  1			 20			0.1		4	0.37861
patient		physician		1		0		k		k			  1			 20			0.1		5	0.39306
patient		physician		1		0		k		k			  1			 20			0.0		1	0.20954
patient		physician		1		0		k		k			  1			 20			0.0		2	0.29191
patient		physician		1		0		k		k			  1			 20			0.0		3	0.32514
patient		physician		1		0		k		k			  1			 20			0.0		4	0.34104
patient		physician		1		0		k		k			  1			 20			0.0		5	0.34827
patient		physician		1		0		k		k			  1			 50			1.0		1	0.18208
patient		physician		1		0		k		k			  1			 50			1.0		2	0.19798
patient		physician		1		0		k		k			  1			 50			1.0		3	0.19942
patient		physician		1		0		k		k			  1			 50			1.0		4	0.19942
patient		physician		1		0		k		k			  1			 50			1.0		5	0.20231
patient		physician		1		0		k		k			  1			 50			0.9		1	0.17341
patient		physician		1		0		k		k			  1			 50			0.9		2	0.25434
patient		physician		1		0		k		k			  1			 50			0.9		3	0.32948
patient		physician		1		0		k		k			  1			 50			0.9		4	0.36994
patient		physician		1		0		k		k			  1			 50			0.9		5	0.38728
patient		physician		1		0		k		k			  1			 50			0.8		1	0.17341
patient		physician		1		0		k		k			  1			 50			0.8		2	0.25434
patient		physician		1		0		k		k			  1			 50			0.8		3	0.32948
patient		physician		1		0		k		k			  1			 50			0.8		4	0.36994
patient		physician		1		0		k		k			  1			 50			0.8		5	0.38728
patient		physician		1		0		k		k			  1			 50			0.7		1	0.17341
patient		physician		1		0		k		k			  1			 50			0.7		2	0.25434
patient		physician		1		0		k		k			  1			 50			0.7		3	0.32948
patient		physician		1		0		k		k			  1			 50			0.7		4	0.36994
patient		physician		1		0		k		k			  1			 50			0.7		5	0.38728
patient		physician		1		0		k		k			  1			 50			0.6		1	0.17341
patient		physician		1		0		k		k			  1			 50			0.6		2	0.25434
patient		physician		1		0		k		k			  1			 50			0.6		3	0.32948
patient		physician		1		0		k		k			  1			 50			0.6		4	0.36994
patient		physician		1		0		k		k			  1			 50			0.6		5	0.38728
patient		physician		1		0		k		k			  1			 50			0.5		1	0.17630
patient		physician		1		0		k		k			  1			 50			0.5		2	0.25723
patient		physician		1		0		k		k			  1			 50			0.5		3	0.32948
patient		physician		1		0		k		k			  1			 50			0.5		4	0.36994
patient		physician		1		0		k		k			  1			 50			0.5		5	0.38728
patient		physician		1		0		k		k			  1			 50			0.4		1	0.18497
patient		physician		1		0		k		k			  1			 50			0.4		2	0.25867
patient		physician		1		0		k		k			  1			 50			0.4		3	0.32948
patient		physician		1		0		k		k			  1			 50			0.4		4	0.36994
patient		physician		1		0		k		k			  1			 50			0.4		5	0.38873
patient		physician		1		0		k		k			  1			 50			0.3		1	0.20665
patient		physician		1		0		k		k			  1			 50			0.3		2	0.27312
patient		physician		1		0		k		k			  1			 50			0.3		3	0.33237
patient		physician		1		0		k		k			  1			 50			0.3		4	0.37139
patient		physician		1		0		k		k			  1			 50			0.3		5	0.38873
patient		physician		1		0		k		k			  1			 50			0.2		1	0.21532
patient		physician		1		0		k		k			  1			 50			0.2		2	0.28613
patient		physician		1		0		k		k			  1			 50			0.2		3	0.33960
patient		physician		1		0		k		k			  1			 50			0.2		4	0.37283
patient		physician		1		0		k		k			  1			 50			0.2		5	0.38873
patient		physician		1		0		k		k			  1			 50			0.1		1	0.22543
patient		physician		1		0		k		k			  1			 50			0.1		2	0.31069
patient		physician		1		0		k		k			  1			 50			0.1		3	0.34971
patient		physician		1		0		k		k			  1			 50			0.1		4	0.37283
patient		physician		1		0		k		k			  1			 50			0.1		5	0.38728
patient		physician		1		0		k		k			  1			 50			0.0		1	0.20954
patient		physician		1		0		k		k			  1			 50			0.0		2	0.29191
patient		physician		1		0		k		k			  1			 50			0.0		3	0.32514
patient		physician		1		0		k		k			  1			 50			0.0		4	0.34104
patient		physician		1		0		k		k			  1			 50			0.0		5	0.34827
patient		physician		1		0		k		k			  1			100			1.0		1	0.16908
patient		physician		1		0		k		k			  1			100			1.0		2	0.18642
patient		physician		1		0		k		k			  1			100			1.0		3	0.18786
patient		physician		1		0		k		k			  1			100			1.0		4	0.18931
patient		physician		1		0		k		k			  1			100			1.0		5	0.19075
patient		physician		1		0		k		k			  1			100			0.9		1	0.15751
patient		physician		1		0		k		k			  1			100			0.9		2	0.24133
patient		physician		1		0		k		k			  1			100			0.9		3	0.31936
patient		physician		1		0		k		k			  1			100			0.9		4	0.36561
patient		physician		1		0		k		k			  1			100			0.9		5	0.38150
patient		physician		1		0		k		k			  1			100			0.8		1	0.15751
patient		physician		1		0		k		k			  1			100			0.8		2	0.24133
patient		physician		1		0		k		k			  1			100			0.8		3	0.31936
patient		physician		1		0		k		k			  1			100			0.8		4	0.36561
patient		physician		1		0		k		k			  1			100			0.8		5	0.38150
patient		physician		1		0		k		k			  1			100			0.7		1	0.15751
patient		physician		1		0		k		k			  1			100			0.7		2	0.24133
patient		physician		1		0		k		k			  1			100			0.7		3	0.31936
patient		physician		1		0		k		k			  1			100			0.7		4	0.36561
patient		physician		1		0		k		k			  1			100			0.7		5	0.38150
patient		physician		1		0		k		k			  1			100			0.6		1	0.15751
patient		physician		1		0		k		k			  1			100			0.6		2	0.24133
patient		physician		1		0		k		k			  1			100			0.6		3	0.31936
patient		physician		1		0		k		k			  1			100			0.6		4	0.36561
patient		physician		1		0		k		k			  1			100			0.6		5	0.38150
patient		physician		1		0		k		k			  1			100			0.5		1	0.16040
patient		physician		1		0		k		k			  1			100			0.5		2	0.24422
patient		physician		1		0		k		k			  1			100			0.5		3	0.31936
patient		physician		1		0		k		k			  1			100			0.5		4	0.36561
patient		physician		1		0		k		k			  1			100			0.5		5	0.38150
patient		physician		1		0		k		k			  1			100			0.4		1	0.16908
patient		physician		1		0		k		k			  1			100			0.4		2	0.24566
patient		physician		1		0		k		k			  1			100			0.4		3	0.32081
patient		physician		1		0		k		k			  1			100			0.4		4	0.36561
patient		physician		1		0		k		k			  1			100			0.4		5	0.38295
patient		physician		1		0		k		k			  1			100			0.3		1	0.19075
patient		physician		1		0		k		k			  1			100			0.3		2	0.25867
patient		physician		1		0		k		k			  1			100			0.3		3	0.32370
patient		physician		1		0		k		k			  1			100			0.3		4	0.36850
patient		physician		1		0		k		k			  1			100			0.3		5	0.38439
patient		physician		1		0		k		k			  1			100			0.2		1	0.20231
patient		physician		1		0		k		k			  1			100			0.2		2	0.27457
patient		physician		1		0		k		k			  1			100			0.2		3	0.33382
patient		physician		1		0		k		k			  1			100			0.2		4	0.36994
patient		physician		1		0		k		k			  1			100			0.2		5	0.38584
patient		physician		1		0		k		k			  1			100			0.1		1	0.21676
patient		physician		1		0		k		k			  1			100			0.1		2	0.30058
patient		physician		1		0		k		k			  1			100			0.1		3	0.34104
patient		physician		1		0		k		k			  1			100			0.1		4	0.37139
patient		physician		1		0		k		k			  1			100			0.1		5	0.38439
patient		physician		1		0		k		k			  1			100			0.0		1	0.20954
patient		physician		1		0		k		k			  1			100			0.0		2	0.29191
patient		physician		1		0		k		k			  1			100			0.0		3	0.32514
patient		physician		1		0		k		k			  1			100			0.0		4	0.34104
patient		physician		1		0		k		k			  1			100			0.0		5	0.34827
patient		physician		1		0		k		k			  2			  1			1.0		1	0.19942
patient		physician		1		0		k		k			  2			  1			1.0		2	0.25000
patient		physician		1		0		k		k			  2			  1			1.0		3	0.26156
patient		physician		1		0		k		k			  2			  1			1.0		4	0.26156
patient		physician		1		0		k		k			  2			  1			1.0		5	0.26156
patient		physician		1		0		k		k			  2			  1			0.9		1	0.22688
patient		physician		1		0		k		k			  2			  1			0.9		2	0.29624
patient		physician		1		0		k		k			  2			  1			0.9		3	0.37428
patient		physician		1		0		k		k			  2			  1			0.9		4	0.38584
patient		physician		1		0		k		k			  2			  1			0.9		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.8		1	0.22688
patient		physician		1		0		k		k			  2			  1			0.8		2	0.29769
patient		physician		1		0		k		k			  2			  1			0.8		3	0.37428
patient		physician		1		0		k		k			  2			  1			0.8		4	0.38584
patient		physician		1		0		k		k			  2			  1			0.8		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.7		1	0.22543
patient		physician		1		0		k		k			  2			  1			0.7		2	0.29913
patient		physician		1		0		k		k			  2			  1			0.7		3	0.37428
patient		physician		1		0		k		k			  2			  1			0.7		4	0.38584
patient		physician		1		0		k		k			  2			  1			0.7		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.6		1	0.22543
patient		physician		1		0		k		k			  2			  1			0.6		2	0.29913
patient		physician		1		0		k		k			  2			  1			0.6		3	0.37428
patient		physician		1		0		k		k			  2			  1			0.6		4	0.38584
patient		physician		1		0		k		k			  2			  1			0.6		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.5		1	0.22543
patient		physician		1		0		k		k			  2			  1			0.5		2	0.31069
patient		physician		1		0		k		k			  2			  1			0.5		3	0.37428
patient		physician		1		0		k		k			  2			  1			0.5		4	0.38728
patient		physician		1		0		k		k			  2			  1			0.5		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.4		1	0.22543
patient		physician		1		0		k		k			  2			  1			0.4		2	0.31214
patient		physician		1		0		k		k			  2			  1			0.4		3	0.37428
patient		physician		1		0		k		k			  2			  1			0.4		4	0.38728
patient		physician		1		0		k		k			  2			  1			0.4		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.3		1	0.22688
patient		physician		1		0		k		k			  2			  1			0.3		2	0.31936
patient		physician		1		0		k		k			  2			  1			0.3		3	0.37717
patient		physician		1		0		k		k			  2			  1			0.3		4	0.39017
patient		physician		1		0		k		k			  2			  1			0.3		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.2		1	0.23699
patient		physician		1		0		k		k			  2			  1			0.2		2	0.32370
patient		physician		1		0		k		k			  2			  1			0.2		3	0.37717
patient		physician		1		0		k		k			  2			  1			0.2		4	0.39017
patient		physician		1		0		k		k			  2			  1			0.2		5	0.40896
patient		physician		1		0		k		k			  2			  1			0.1		1	0.22543
patient		physician		1		0		k		k			  2			  1			0.1		2	0.32803
patient		physician		1		0		k		k			  2			  1			0.1		3	0.38006
patient		physician		1		0		k		k			  2			  1			0.1		4	0.39595
patient		physician		1		0		k		k			  2			  1			0.1		5	0.40607
patient		physician		1		0		k		k			  2			  1			0.0		1	0.20954
patient		physician		1		0		k		k			  2			  1			0.0		2	0.29191
patient		physician		1		0		k		k			  2			  1			0.0		3	0.32514
patient		physician		1		0		k		k			  2			  1			0.0		4	0.34104
patient		physician		1		0		k		k			  2			  1			0.0		5	0.34827
patient		physician		1		0		k		k			  2			  2			1.0		1	0.19509
patient		physician		1		0		k		k			  2			  2			1.0		2	0.22832
patient		physician		1		0		k		k			  2			  2			1.0		3	0.24711
patient		physician		1		0		k		k			  2			  2			1.0		4	0.25289
patient		physician		1		0		k		k			  2			  2			1.0		5	0.25289
patient		physician		1		0		k		k			  2			  2			0.9		1	0.20809
patient		physician		1		0		k		k			  2			  2			0.9		2	0.27023
patient		physician		1		0		k		k			  2			  2			0.9		3	0.33960
patient		physician		1		0		k		k			  2			  2			0.9		4	0.37572
patient		physician		1		0		k		k			  2			  2			0.9		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.8		1	0.20809
patient		physician		1		0		k		k			  2			  2			0.8		2	0.27023
patient		physician		1		0		k		k			  2			  2			0.8		3	0.33960
patient		physician		1		0		k		k			  2			  2			0.8		4	0.37572
patient		physician		1		0		k		k			  2			  2			0.8		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.7		1	0.20665
patient		physician		1		0		k		k			  2			  2			0.7		2	0.28035
patient		physician		1		0		k		k			  2			  2			0.7		3	0.34971
patient		physician		1		0		k		k			  2			  2			0.7		4	0.37572
patient		physician		1		0		k		k			  2			  2			0.7		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.6		1	0.20665
patient		physician		1		0		k		k			  2			  2			0.6		2	0.28179
patient		physician		1		0		k		k			  2			  2			0.6		3	0.35116
patient		physician		1		0		k		k			  2			  2			0.6		4	0.37572
patient		physician		1		0		k		k			  2			  2			0.6		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.5		1	0.20665
patient		physician		1		0		k		k			  2			  2			0.5		2	0.28179
patient		physician		1		0		k		k			  2			  2			0.5		3	0.35116
patient		physician		1		0		k		k			  2			  2			0.5		4	0.38006
patient		physician		1		0		k		k			  2			  2			0.5		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.4		1	0.21676
patient		physician		1		0		k		k			  2			  2			0.4		2	0.28035
patient		physician		1		0		k		k			  2			  2			0.4		3	0.35116
patient		physician		1		0		k		k			  2			  2			0.4		4	0.38150
patient		physician		1		0		k		k			  2			  2			0.4		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.3		1	0.23555
patient		physician		1		0		k		k			  2			  2			0.3		2	0.29769
patient		physician		1		0		k		k			  2			  2			0.3		3	0.35838
patient		physician		1		0		k		k			  2			  2			0.3		4	0.38728
patient		physician		1		0		k		k			  2			  2			0.3		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.2		1	0.24566
patient		physician		1		0		k		k			  2			  2			0.2		2	0.30780
patient		physician		1		0		k		k			  2			  2			0.2		3	0.36127
patient		physician		1		0		k		k			  2			  2			0.2		4	0.38728
patient		physician		1		0		k		k			  2			  2			0.2		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.1		1	0.22832
patient		physician		1		0		k		k			  2			  2			0.1		2	0.32081
patient		physician		1		0		k		k			  2			  2			0.1		3	0.36994
patient		physician		1		0		k		k			  2			  2			0.1		4	0.38584
patient		physician		1		0		k		k			  2			  2			0.1		5	0.40462
patient		physician		1		0		k		k			  2			  2			0.0		1	0.20954
patient		physician		1		0		k		k			  2			  2			0.0		2	0.29191
patient		physician		1		0		k		k			  2			  2			0.0		3	0.32514
patient		physician		1		0		k		k			  2			  2			0.0		4	0.34104
patient		physician		1		0		k		k			  2			  2			0.0		5	0.34827
patient		physician		1		0		k		k			  2			  3			1.0		1	0.20809
patient		physician		1		0		k		k			  2			  3			1.0		2	0.24566
patient		physician		1		0		k		k			  2			  3			1.0		3	0.26590
patient		physician		1		0		k		k			  2			  3			1.0		4	0.27023
patient		physician		1		0		k		k			  2			  3			1.0		5	0.27023
patient		physician		1		0		k		k			  2			  3			0.9		1	0.20376
patient		physician		1		0		k		k			  2			  3			0.9		2	0.27601
patient		physician		1		0		k		k			  2			  3			0.9		3	0.34682
patient		physician		1		0		k		k			  2			  3			0.9		4	0.38873
patient		physician		1		0		k		k			  2			  3			0.9		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.8		1	0.20376
patient		physician		1		0		k		k			  2			  3			0.8		2	0.27601
patient		physician		1		0		k		k			  2			  3			0.8		3	0.34682
patient		physician		1		0		k		k			  2			  3			0.8		4	0.38873
patient		physician		1		0		k		k			  2			  3			0.8		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.7		1	0.20376
patient		physician		1		0		k		k			  2			  3			0.7		2	0.28613
patient		physician		1		0		k		k			  2			  3			0.7		3	0.35694
patient		physician		1		0		k		k			  2			  3			0.7		4	0.38873
patient		physician		1		0		k		k			  2			  3			0.7		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.6		1	0.20520
patient		physician		1		0		k		k			  2			  3			0.6		2	0.28757
patient		physician		1		0		k		k			  2			  3			0.6		3	0.35838
patient		physician		1		0		k		k			  2			  3			0.6		4	0.38873
patient		physician		1		0		k		k			  2			  3			0.6		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.5		1	0.20520
patient		physician		1		0		k		k			  2			  3			0.5		2	0.28902
patient		physician		1		0		k		k			  2			  3			0.5		3	0.35838
patient		physician		1		0		k		k			  2			  3			0.5		4	0.39306
patient		physician		1		0		k		k			  2			  3			0.5		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.4		1	0.21243
patient		physician		1		0		k		k			  2			  3			0.4		2	0.28757
patient		physician		1		0		k		k			  2			  3			0.4		3	0.35838
patient		physician		1		0		k		k			  2			  3			0.4		4	0.39451
patient		physician		1		0		k		k			  2			  3			0.4		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.3		1	0.23410
patient		physician		1		0		k		k			  2			  3			0.3		2	0.30347
patient		physician		1		0		k		k			  2			  3			0.3		3	0.36705
patient		physician		1		0		k		k			  2			  3			0.3		4	0.40029
patient		physician		1		0		k		k			  2			  3			0.3		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.2		1	0.24277
patient		physician		1		0		k		k			  2			  3			0.2		2	0.31358
patient		physician		1		0		k		k			  2			  3			0.2		3	0.36416
patient		physician		1		0		k		k			  2			  3			0.2		4	0.40029
patient		physician		1		0		k		k			  2			  3			0.2		5	0.41618
patient		physician		1		0		k		k			  2			  3			0.1		1	0.22399
patient		physician		1		0		k		k			  2			  3			0.1		2	0.32225
patient		physician		1		0		k		k			  2			  3			0.1		3	0.37717
patient		physician		1		0		k		k			  2			  3			0.1		4	0.40029
patient		physician		1		0		k		k			  2			  3			0.1		5	0.41474
patient		physician		1		0		k		k			  2			  3			0.0		1	0.20954
patient		physician		1		0		k		k			  2			  3			0.0		2	0.29191
patient		physician		1		0		k		k			  2			  3			0.0		3	0.32514
patient		physician		1		0		k		k			  2			  3			0.0		4	0.34104
patient		physician		1		0		k		k			  2			  3			0.0		5	0.34827
patient		physician		1		0		k		k			  2			  4			1.0		1	0.21965
patient		physician		1		0		k		k			  2			  4			1.0		2	0.25867
patient		physician		1		0		k		k			  2			  4			1.0		3	0.26734
patient		physician		1		0		k		k			  2			  4			1.0		4	0.27168
patient		physician		1		0		k		k			  2			  4			1.0		5	0.27168
patient		physician		1		0		k		k			  2			  4			0.9		1	0.21821
patient		physician		1		0		k		k			  2			  4			0.9		2	0.28757
patient		physician		1		0		k		k			  2			  4			0.9		3	0.36127
patient		physician		1		0		k		k			  2			  4			0.9		4	0.39017
patient		physician		1		0		k		k			  2			  4			0.9		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.8		1	0.21821
patient		physician		1		0		k		k			  2			  4			0.8		2	0.28757
patient		physician		1		0		k		k			  2			  4			0.8		3	0.36127
patient		physician		1		0		k		k			  2			  4			0.8		4	0.39017
patient		physician		1		0		k		k			  2			  4			0.8		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.7		1	0.21821
patient		physician		1		0		k		k			  2			  4			0.7		2	0.28757
patient		physician		1		0		k		k			  2			  4			0.7		3	0.36127
patient		physician		1		0		k		k			  2			  4			0.7		4	0.39017
patient		physician		1		0		k		k			  2			  4			0.7		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.6		1	0.21965
patient		physician		1		0		k		k			  2			  4			0.6		2	0.28757
patient		physician		1		0		k		k			  2			  4			0.6		3	0.36127
patient		physician		1		0		k		k			  2			  4			0.6		4	0.39017
patient		physician		1		0		k		k			  2			  4			0.6		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.5		1	0.21965
patient		physician		1		0		k		k			  2			  4			0.5		2	0.28902
patient		physician		1		0		k		k			  2			  4			0.5		3	0.36127
patient		physician		1		0		k		k			  2			  4			0.5		4	0.39451
patient		physician		1		0		k		k			  2			  4			0.5		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.4		1	0.22543
patient		physician		1		0		k		k			  2			  4			0.4		2	0.29046
patient		physician		1		0		k		k			  2			  4			0.4		3	0.36127
patient		physician		1		0		k		k			  2			  4			0.4		4	0.39595
patient		physician		1		0		k		k			  2			  4			0.4		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.3		1	0.23121
patient		physician		1		0		k		k			  2			  4			0.3		2	0.30636
patient		physician		1		0		k		k			  2			  4			0.3		3	0.36850
patient		physician		1		0		k		k			  2			  4			0.3		4	0.40029
patient		physician		1		0		k		k			  2			  4			0.3		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.2		1	0.23699
patient		physician		1		0		k		k			  2			  4			0.2		2	0.31647
patient		physician		1		0		k		k			  2			  4			0.2		3	0.36705
patient		physician		1		0		k		k			  2			  4			0.2		4	0.40029
patient		physician		1		0		k		k			  2			  4			0.2		5	0.41763
patient		physician		1		0		k		k			  2			  4			0.1		1	0.22399
patient		physician		1		0		k		k			  2			  4			0.1		2	0.32659
patient		physician		1		0		k		k			  2			  4			0.1		3	0.37861
patient		physician		1		0		k		k			  2			  4			0.1		4	0.40029
patient		physician		1		0		k		k			  2			  4			0.1		5	0.41618
patient		physician		1		0		k		k			  2			  4			0.0		1	0.20954
patient		physician		1		0		k		k			  2			  4			0.0		2	0.29191
patient		physician		1		0		k		k			  2			  4			0.0		3	0.32514
patient		physician		1		0		k		k			  2			  4			0.0		4	0.34104
patient		physician		1		0		k		k			  2			  4			0.0		5	0.34827
patient		physician		1		0		k		k			  2			  5			1.0		1	0.20809
patient		physician		1		0		k		k			  2			  5			1.0		2	0.25578
patient		physician		1		0		k		k			  2			  5			1.0		3	0.26734
patient		physician		1		0		k		k			  2			  5			1.0		4	0.27312
patient		physician		1		0		k		k			  2			  5			1.0		5	0.27312
patient		physician		1		0		k		k			  2			  5			0.9		1	0.20520
patient		physician		1		0		k		k			  2			  5			0.9		2	0.28468
patient		physician		1		0		k		k			  2			  5			0.9		3	0.35838
patient		physician		1		0		k		k			  2			  5			0.9		4	0.39017
patient		physician		1		0		k		k			  2			  5			0.9		5	0.41908
patient		physician		1		0		k		k			  2			  5			0.8		1	0.20520
patient		physician		1		0		k		k			  2			  5			0.8		2	0.28468
patient		physician		1		0		k		k			  2			  5			0.8		3	0.35838
patient		physician		1		0		k		k			  2			  5			0.8		4	0.39017
patient		physician		1		0		k		k			  2			  5			0.8		5	0.41908
patient		physician		1		0		k		k			  2			  5			0.7		1	0.20520
patient		physician		1		0		k		k			  2			  5			0.7		2	0.28468
patient		physician		1		0		k		k			  2			  5			0.7		3	0.35838
patient		physician		1		0		k		k			  2			  5			0.7		4	0.39017
patient		physician		1		0		k		k			  2			  5			0.7		5	0.41763
patient		physician		1		0		k		k			  2			  5			0.6		1	0.20665
patient		physician		1		0		k		k			  2			  5			0.6		2	0.28468
patient		physician		1		0		k		k			  2			  5			0.6		3	0.35838
patient		physician		1		0		k		k			  2			  5			0.6		4	0.39017
patient		physician		1		0		k		k			  2			  5			0.6		5	0.41763
patient		physician		1		0		k		k			  2			  5			0.5		1	0.20665
patient		physician		1		0		k		k			  2			  5			0.5		2	0.28613
patient		physician		1		0		k		k			  2			  5			0.5		3	0.35838
patient		physician		1		0		k		k			  2			  5			0.5		4	0.39451
patient		physician		1		0		k		k			  2			  5			0.5		5	0.41763
patient		physician		1		0		k		k			  2			  5			0.4		1	0.21387
patient		physician		1		0		k		k			  2			  5			0.4		2	0.28613
patient		physician		1		0		k		k			  2			  5			0.4		3	0.35838
patient		physician		1		0		k		k			  2			  5			0.4		4	0.39740
patient		physician		1		0		k		k			  2			  5			0.4		5	0.41763
patient		physician		1		0		k		k			  2			  5			0.3		1	0.22399
patient		physician		1		0		k		k			  2			  5			0.3		2	0.30347
patient		physician		1		0		k		k			  2			  5			0.3		3	0.36705
patient		physician		1		0		k		k			  2			  5			0.3		4	0.40029
patient		physician		1		0		k		k			  2			  5			0.3		5	0.41763
patient		physician		1		0		k		k			  2			  5			0.2		1	0.23699
patient		physician		1		0		k		k			  2			  5			0.2		2	0.31358
patient		physician		1		0		k		k			  2			  5			0.2		3	0.36705
patient		physician		1		0		k		k			  2			  5			0.2		4	0.40029
patient		physician		1		0		k		k			  2			  5			0.2		5	0.41763
patient		physician		1		0		k		k			  2			  5			0.1		1	0.22543
patient		physician		1		0		k		k			  2			  5			0.1		2	0.32948
patient		physician		1		0		k		k			  2			  5			0.1		3	0.38006
patient		physician		1		0		k		k			  2			  5			0.1		4	0.40029
patient		physician		1		0		k		k			  2			  5			0.1		5	0.41618
patient		physician		1		0		k		k			  2			  5			0.0		1	0.20954
patient		physician		1		0		k		k			  2			  5			0.0		2	0.29191
patient		physician		1		0		k		k			  2			  5			0.0		3	0.32514
patient		physician		1		0		k		k			  2			  5			0.0		4	0.34104
patient		physician		1		0		k		k			  2			  5			0.0		5	0.34827
patient		physician		1		0		k		k			  2			 10			1.0		1	0.19942
patient		physician		1		0		k		k			  2			 10			1.0		2	0.24277
patient		physician		1		0		k		k			  2			 10			1.0		3	0.25145
patient		physician		1		0		k		k			  2			 10			1.0		4	0.25723
patient		physician		1		0		k		k			  2			 10			1.0		5	0.25723
patient		physician		1		0		k		k			  2			 10			0.9		1	0.19509
patient		physician		1		0		k		k			  2			 10			0.9		2	0.27601
patient		physician		1		0		k		k			  2			 10			0.9		3	0.33671
patient		physician		1		0		k		k			  2			 10			0.9		4	0.36561
patient		physician		1		0		k		k			  2			 10			0.9		5	0.40318
patient		physician		1		0		k		k			  2			 10			0.8		1	0.19509
patient		physician		1		0		k		k			  2			 10			0.8		2	0.27601
patient		physician		1		0		k		k			  2			 10			0.8		3	0.33671
patient		physician		1		0		k		k			  2			 10			0.8		4	0.36561
patient		physician		1		0		k		k			  2			 10			0.8		5	0.40318
patient		physician		1		0		k		k			  2			 10			0.7		1	0.19509
patient		physician		1		0		k		k			  2			 10			0.7		2	0.27601
patient		physician		1		0		k		k			  2			 10			0.7		3	0.33671
patient		physician		1		0		k		k			  2			 10			0.7		4	0.36561
patient		physician		1		0		k		k			  2			 10			0.7		5	0.40173
patient		physician		1		0		k		k			  2			 10			0.6		1	0.19653
patient		physician		1		0		k		k			  2			 10			0.6		2	0.27601
patient		physician		1		0		k		k			  2			 10			0.6		3	0.33671
patient		physician		1		0		k		k			  2			 10			0.6		4	0.36561
patient		physician		1		0		k		k			  2			 10			0.6		5	0.40173
patient		physician		1		0		k		k			  2			 10			0.5		1	0.19653
patient		physician		1		0		k		k			  2			 10			0.5		2	0.27746
patient		physician		1		0		k		k			  2			 10			0.5		3	0.33671
patient		physician		1		0		k		k			  2			 10			0.5		4	0.36994
patient		physician		1		0		k		k			  2			 10			0.5		5	0.40173
patient		physician		1		0		k		k			  2			 10			0.4		1	0.20376
patient		physician		1		0		k		k			  2			 10			0.4		2	0.27746
patient		physician		1		0		k		k			  2			 10			0.4		3	0.33671
patient		physician		1		0		k		k			  2			 10			0.4		4	0.37283
patient		physician		1		0		k		k			  2			 10			0.4		5	0.40173
patient		physician		1		0		k		k			  2			 10			0.3		1	0.21676
patient		physician		1		0		k		k			  2			 10			0.3		2	0.29624
patient		physician		1		0		k		k			  2			 10			0.3		3	0.34538
patient		physician		1		0		k		k			  2			 10			0.3		4	0.37428
patient		physician		1		0		k		k			  2			 10			0.3		5	0.40173
patient		physician		1		0		k		k			  2			 10			0.2		1	0.23699
patient		physician		1		0		k		k			  2			 10			0.2		2	0.30202
patient		physician		1		0		k		k			  2			 10			0.2		3	0.34827
patient		physician		1		0		k		k			  2			 10			0.2		4	0.37861
patient		physician		1		0		k		k			  2			 10			0.2		5	0.40173
patient		physician		1		0		k		k			  2			 10			0.1		1	0.22254
patient		physician		1		0		k		k			  2			 10			0.1		2	0.31936
patient		physician		1		0		k		k			  2			 10			0.1		3	0.36272
patient		physician		1		0		k		k			  2			 10			0.1		4	0.38006
patient		physician		1		0		k		k			  2			 10			0.1		5	0.40029
patient		physician		1		0		k		k			  2			 10			0.0		1	0.20954
patient		physician		1		0		k		k			  2			 10			0.0		2	0.29191
patient		physician		1		0		k		k			  2			 10			0.0		3	0.32514
patient		physician		1		0		k		k			  2			 10			0.0		4	0.34104
patient		physician		1		0		k		k			  2			 10			0.0		5	0.34827
patient		physician		1		0		k		k			  2			 20			1.0		1	0.20809
patient		physician		1		0		k		k			  2			 20			1.0		2	0.23266
patient		physician		1		0		k		k			  2			 20			1.0		3	0.23988
patient		physician		1		0		k		k			  2			 20			1.0		4	0.24422
patient		physician		1		0		k		k			  2			 20			1.0		5	0.24566
patient		physician		1		0		k		k			  2			 20			0.9		1	0.19364
patient		physician		1		0		k		k			  2			 20			0.9		2	0.25723
patient		physician		1		0		k		k			  2			 20			0.9		3	0.32948
patient		physician		1		0		k		k			  2			 20			0.9		4	0.37428
patient		physician		1		0		k		k			  2			 20			0.9		5	0.40173
patient		physician		1		0		k		k			  2			 20			0.8		1	0.19364
patient		physician		1		0		k		k			  2			 20			0.8		2	0.25723
patient		physician		1		0		k		k			  2			 20			0.8		3	0.32948
patient		physician		1		0		k		k			  2			 20			0.8		4	0.37428
patient		physician		1		0		k		k			  2			 20			0.8		5	0.40173
patient		physician		1		0		k		k			  2			 20			0.7		1	0.19364
patient		physician		1		0		k		k			  2			 20			0.7		2	0.25723
patient		physician		1		0		k		k			  2			 20			0.7		3	0.32948
patient		physician		1		0		k		k			  2			 20			0.7		4	0.37428
patient		physician		1		0		k		k			  2			 20			0.7		5	0.40029
patient		physician		1		0		k		k			  2			 20			0.6		1	0.19653
patient		physician		1		0		k		k			  2			 20			0.6		2	0.25723
patient		physician		1		0		k		k			  2			 20			0.6		3	0.32948
patient		physician		1		0		k		k			  2			 20			0.6		4	0.37428
patient		physician		1		0		k		k			  2			 20			0.6		5	0.40029
patient		physician		1		0		k		k			  2			 20			0.5		1	0.19653
patient		physician		1		0		k		k			  2			 20			0.5		2	0.25867
patient		physician		1		0		k		k			  2			 20			0.5		3	0.33237
patient		physician		1		0		k		k			  2			 20			0.5		4	0.37428
patient		physician		1		0		k		k			  2			 20			0.5		5	0.40029
patient		physician		1		0		k		k			  2			 20			0.4		1	0.20231
patient		physician		1		0		k		k			  2			 20			0.4		2	0.26301
patient		physician		1		0		k		k			  2			 20			0.4		3	0.33526
patient		physician		1		0		k		k			  2			 20			0.4		4	0.37717
patient		physician		1		0		k		k			  2			 20			0.4		5	0.40029
patient		physician		1		0		k		k			  2			 20			0.3		1	0.22110
patient		physician		1		0		k		k			  2			 20			0.3		2	0.28179
patient		physician		1		0		k		k			  2			 20			0.3		3	0.34249
patient		physician		1		0		k		k			  2			 20			0.3		4	0.37717
patient		physician		1		0		k		k			  2			 20			0.3		5	0.40318
patient		physician		1		0		k		k			  2			 20			0.2		1	0.22832
patient		physician		1		0		k		k			  2			 20			0.2		2	0.29335
patient		physician		1		0		k		k			  2			 20			0.2		3	0.34827
patient		physician		1		0		k		k			  2			 20			0.2		4	0.38006
patient		physician		1		0		k		k			  2			 20			0.2		5	0.40318
patient		physician		1		0		k		k			  2			 20			0.1		1	0.22688
patient		physician		1		0		k		k			  2			 20			0.1		2	0.31936
patient		physician		1		0		k		k			  2			 20			0.1		3	0.36127
patient		physician		1		0		k		k			  2			 20			0.1		4	0.38439
patient		physician		1		0		k		k			  2			 20			0.1		5	0.40173
patient		physician		1		0		k		k			  2			 20			0.0		1	0.20954
patient		physician		1		0		k		k			  2			 20			0.0		2	0.29191
patient		physician		1		0		k		k			  2			 20			0.0		3	0.32514
patient		physician		1		0		k		k			  2			 20			0.0		4	0.34104
patient		physician		1		0		k		k			  2			 20			0.0		5	0.34827
patient		physician		1		0		k		k			  2			 50			1.0		1	0.19509
patient		physician		1		0		k		k			  2			 50			1.0		2	0.22543
patient		physician		1		0		k		k			  2			 50			1.0		3	0.23410
patient		physician		1		0		k		k			  2			 50			1.0		4	0.23555
patient		physician		1		0		k		k			  2			 50			1.0		5	0.23699
patient		physician		1		0		k		k			  2			 50			0.9		1	0.18642
patient		physician		1		0		k		k			  2			 50			0.9		2	0.25723
patient		physician		1		0		k		k			  2			 50			0.9		3	0.33092
patient		physician		1		0		k		k			  2			 50			0.9		4	0.36850
patient		physician		1		0		k		k			  2			 50			0.9		5	0.38873
patient		physician		1		0		k		k			  2			 50			0.8		1	0.18642
patient		physician		1		0		k		k			  2			 50			0.8		2	0.25723
patient		physician		1		0		k		k			  2			 50			0.8		3	0.33092
patient		physician		1		0		k		k			  2			 50			0.8		4	0.36850
patient		physician		1		0		k		k			  2			 50			0.8		5	0.38873
patient		physician		1		0		k		k			  2			 50			0.7		1	0.18642
patient		physician		1		0		k		k			  2			 50			0.7		2	0.25723
patient		physician		1		0		k		k			  2			 50			0.7		3	0.33092
patient		physician		1		0		k		k			  2			 50			0.7		4	0.36850
patient		physician		1		0		k		k			  2			 50			0.7		5	0.38873
patient		physician		1		0		k		k			  2			 50			0.6		1	0.18786
patient		physician		1		0		k		k			  2			 50			0.6		2	0.25867
patient		physician		1		0		k		k			  2			 50			0.6		3	0.33092
patient		physician		1		0		k		k			  2			 50			0.6		4	0.36850
patient		physician		1		0		k		k			  2			 50			0.6		5	0.38873
patient		physician		1		0		k		k			  2			 50			0.5		1	0.19220
patient		physician		1		0		k		k			  2			 50			0.5		2	0.26012
patient		physician		1		0		k		k			  2			 50			0.5		3	0.33382
patient		physician		1		0		k		k			  2			 50			0.5		4	0.36850
patient		physician		1		0		k		k			  2			 50			0.5		5	0.38873
patient		physician		1		0		k		k			  2			 50			0.4		1	0.19942
patient		physician		1		0		k		k			  2			 50			0.4		2	0.26301
patient		physician		1		0		k		k			  2			 50			0.4		3	0.33382
patient		physician		1		0		k		k			  2			 50			0.4		4	0.36994
patient		physician		1		0		k		k			  2			 50			0.4		5	0.38873
patient		physician		1		0		k		k			  2			 50			0.3		1	0.21965
patient		physician		1		0		k		k			  2			 50			0.3		2	0.28035
patient		physician		1		0		k		k			  2			 50			0.3		3	0.33815
patient		physician		1		0		k		k			  2			 50			0.3		4	0.37283
patient		physician		1		0		k		k			  2			 50			0.3		5	0.39017
patient		physician		1		0		k		k			  2			 50			0.2		1	0.22832
patient		physician		1		0		k		k			  2			 50			0.2		2	0.29046
patient		physician		1		0		k		k			  2			 50			0.2		3	0.34104
patient		physician		1		0		k		k			  2			 50			0.2		4	0.37572
patient		physician		1		0		k		k			  2			 50			0.2		5	0.39162
patient		physician		1		0		k		k			  2			 50			0.1		1	0.22977
patient		physician		1		0		k		k			  2			 50			0.1		2	0.31792
patient		physician		1		0		k		k			  2			 50			0.1		3	0.35260
patient		physician		1		0		k		k			  2			 50			0.1		4	0.37861
patient		physician		1		0		k		k			  2			 50			0.1		5	0.39162
patient		physician		1		0		k		k			  2			 50			0.0		1	0.20954
patient		physician		1		0		k		k			  2			 50			0.0		2	0.29191
patient		physician		1		0		k		k			  2			 50			0.0		3	0.32514
patient		physician		1		0		k		k			  2			 50			0.0		4	0.34104
patient		physician		1		0		k		k			  2			 50			0.0		5	0.34827
patient		physician		1		0		k		k			  2			100			1.0		1	0.17919
patient		physician		1		0		k		k			  2			100			1.0		2	0.21098
patient		physician		1		0		k		k			  2			100			1.0		3	0.21965
patient		physician		1		0		k		k			  2			100			1.0		4	0.22110
patient		physician		1		0		k		k			  2			100			1.0		5	0.22110
patient		physician		1		0		k		k			  2			100			0.9		1	0.16908
patient		physician		1		0		k		k			  2			100			0.9		2	0.24711
patient		physician		1		0		k		k			  2			100			0.9		3	0.31069
patient		physician		1		0		k		k			  2			100			0.9		4	0.35549
patient		physician		1		0		k		k			  2			100			0.9		5	0.38150
patient		physician		1		0		k		k			  2			100			0.8		1	0.16908
patient		physician		1		0		k		k			  2			100			0.8		2	0.24711
patient		physician		1		0		k		k			  2			100			0.8		3	0.31069
patient		physician		1		0		k		k			  2			100			0.8		4	0.35549
patient		physician		1		0		k		k			  2			100			0.8		5	0.38150
patient		physician		1		0		k		k			  2			100			0.7		1	0.16908
patient		physician		1		0		k		k			  2			100			0.7		2	0.24711
patient		physician		1		0		k		k			  2			100			0.7		3	0.31069
patient		physician		1		0		k		k			  2			100			0.7		4	0.35549
patient		physician		1		0		k		k			  2			100			0.7		5	0.38150
patient		physician		1		0		k		k			  2			100			0.6		1	0.16908
patient		physician		1		0		k		k			  2			100			0.6		2	0.24711
patient		physician		1		0		k		k			  2			100			0.6		3	0.31069
patient		physician		1		0		k		k			  2			100			0.6		4	0.35549
patient		physician		1		0		k		k			  2			100			0.6		5	0.38150
patient		physician		1		0		k		k			  2			100			0.5		1	0.17341
patient		physician		1		0		k		k			  2			100			0.5		2	0.24855
patient		physician		1		0		k		k			  2			100			0.5		3	0.31503
patient		physician		1		0		k		k			  2			100			0.5		4	0.35549
patient		physician		1		0		k		k			  2			100			0.5		5	0.38150
patient		physician		1		0		k		k			  2			100			0.4		1	0.17919
patient		physician		1		0		k		k			  2			100			0.4		2	0.25289
patient		physician		1		0		k		k			  2			100			0.4		3	0.31647
patient		physician		1		0		k		k			  2			100			0.4		4	0.35694
patient		physician		1		0		k		k			  2			100			0.4		5	0.38150
patient		physician		1		0		k		k			  2			100			0.3		1	0.19942
patient		physician		1		0		k		k			  2			100			0.3		2	0.27168
patient		physician		1		0		k		k			  2			100			0.3		3	0.31936
patient		physician		1		0		k		k			  2			100			0.3		4	0.36127
patient		physician		1		0		k		k			  2			100			0.3		5	0.38295
patient		physician		1		0		k		k			  2			100			0.2		1	0.21532
patient		physician		1		0		k		k			  2			100			0.2		2	0.27746
patient		physician		1		0		k		k			  2			100			0.2		3	0.33382
patient		physician		1		0		k		k			  2			100			0.2		4	0.36705
patient		physician		1		0		k		k			  2			100			0.2		5	0.38584
patient		physician		1		0		k		k			  2			100			0.1		1	0.22399
patient		physician		1		0		k		k			  2			100			0.1		2	0.30780
patient		physician		1		0		k		k			  2			100			0.1		3	0.34393
patient		physician		1		0		k		k			  2			100			0.1		4	0.37283
patient		physician		1		0		k		k			  2			100			0.1		5	0.38728
patient		physician		1		0		k		k			  2			100			0.0		1	0.20954
patient		physician		1		0		k		k			  2			100			0.0		2	0.29191
patient		physician		1		0		k		k			  2			100			0.0		3	0.32514
patient		physician		1		0		k		k			  2			100			0.0		4	0.34104
patient		physician		1		0		k		k			  2			100			0.0		5	0.34827
patient		physician		1		0		k		k			  3			  1			1.0		1	0.18931
patient		physician		1		0		k		k			  3			  1			1.0		2	0.25000
patient		physician		1		0		k		k			  3			  1			1.0		3	0.26301
patient		physician		1		0		k		k			  3			  1			1.0		4	0.26445
patient		physician		1		0		k		k			  3			  1			1.0		5	0.26445
patient		physician		1		0		k		k			  3			  1			0.9		1	0.21821
patient		physician		1		0		k		k			  3			  1			0.9		2	0.29191
patient		physician		1		0		k		k			  3			  1			0.9		3	0.36416
patient		physician		1		0		k		k			  3			  1			0.9		4	0.38295
patient		physician		1		0		k		k			  3			  1			0.9		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.8		1	0.21821
patient		physician		1		0		k		k			  3			  1			0.8		2	0.29191
patient		physician		1		0		k		k			  3			  1			0.8		3	0.36416
patient		physician		1		0		k		k			  3			  1			0.8		4	0.38295
patient		physician		1		0		k		k			  3			  1			0.8		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.7		1	0.21821
patient		physician		1		0		k		k			  3			  1			0.7		2	0.29191
patient		physician		1		0		k		k			  3			  1			0.7		3	0.36416
patient		physician		1		0		k		k			  3			  1			0.7		4	0.38295
patient		physician		1		0		k		k			  3			  1			0.7		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.6		1	0.21821
patient		physician		1		0		k		k			  3			  1			0.6		2	0.29191
patient		physician		1		0		k		k			  3			  1			0.6		3	0.36416
patient		physician		1		0		k		k			  3			  1			0.6		4	0.38295
patient		physician		1		0		k		k			  3			  1			0.6		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.5		1	0.21965
patient		physician		1		0		k		k			  3			  1			0.5		2	0.30347
patient		physician		1		0		k		k			  3			  1			0.5		3	0.36561
patient		physician		1		0		k		k			  3			  1			0.5		4	0.38439
patient		physician		1		0		k		k			  3			  1			0.5		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.4		1	0.22399
patient		physician		1		0		k		k			  3			  1			0.4		2	0.30347
patient		physician		1		0		k		k			  3			  1			0.4		3	0.36561
patient		physician		1		0		k		k			  3			  1			0.4		4	0.38439
patient		physician		1		0		k		k			  3			  1			0.4		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.3		1	0.22254
patient		physician		1		0		k		k			  3			  1			0.3		2	0.31214
patient		physician		1		0		k		k			  3			  1			0.3		3	0.36994
patient		physician		1		0		k		k			  3			  1			0.3		4	0.39017
patient		physician		1		0		k		k			  3			  1			0.3		5	0.39884
patient		physician		1		0		k		k			  3			  1			0.2		1	0.23266
patient		physician		1		0		k		k			  3			  1			0.2		2	0.32081
patient		physician		1		0		k		k			  3			  1			0.2		3	0.36850
patient		physician		1		0		k		k			  3			  1			0.2		4	0.38873
patient		physician		1		0		k		k			  3			  1			0.2		5	0.40029
patient		physician		1		0		k		k			  3			  1			0.1		1	0.21965
patient		physician		1		0		k		k			  3			  1			0.1		2	0.32803
patient		physician		1		0		k		k			  3			  1			0.1		3	0.37861
patient		physician		1		0		k		k			  3			  1			0.1		4	0.39740
patient		physician		1		0		k		k			  3			  1			0.1		5	0.40029
patient		physician		1		0		k		k			  3			  1			0.0		1	0.20954
patient		physician		1		0		k		k			  3			  1			0.0		2	0.29191
patient		physician		1		0		k		k			  3			  1			0.0		3	0.32514
patient		physician		1		0		k		k			  3			  1			0.0		4	0.34104
patient		physician		1		0		k		k			  3			  1			0.0		5	0.34827
patient		physician		1		0		k		k			  3			  2			1.0		1	0.20809
patient		physician		1		0		k		k			  3			  2			1.0		2	0.25723
patient		physician		1		0		k		k			  3			  2			1.0		3	0.27312
patient		physician		1		0		k		k			  3			  2			1.0		4	0.28035
patient		physician		1		0		k		k			  3			  2			1.0		5	0.28179
patient		physician		1		0		k		k			  3			  2			0.9		1	0.22543
patient		physician		1		0		k		k			  3			  2			0.9		2	0.28613
patient		physician		1		0		k		k			  3			  2			0.9		3	0.31936
patient		physician		1		0		k		k			  3			  2			0.9		4	0.35116
patient		physician		1		0		k		k			  3			  2			0.9		5	0.39306
patient		physician		1		0		k		k			  3			  2			0.8		1	0.22688
patient		physician		1		0		k		k			  3			  2			0.8		2	0.28613
patient		physician		1		0		k		k			  3			  2			0.8		3	0.31936
patient		physician		1		0		k		k			  3			  2			0.8		4	0.35116
patient		physician		1		0		k		k			  3			  2			0.8		5	0.39306
patient		physician		1		0		k		k			  3			  2			0.7		1	0.22688
patient		physician		1		0		k		k			  3			  2			0.7		2	0.29624
patient		physician		1		0		k		k			  3			  2			0.7		3	0.33092
patient		physician		1		0		k		k			  3			  2			0.7		4	0.35260
patient		physician		1		0		k		k			  3			  2			0.7		5	0.39306
patient		physician		1		0		k		k			  3			  2			0.6		1	0.22832
patient		physician		1		0		k		k			  3			  2			0.6		2	0.29769
patient		physician		1		0		k		k			  3			  2			0.6		3	0.33092
patient		physician		1		0		k		k			  3			  2			0.6		4	0.35260
patient		physician		1		0		k		k			  3			  2			0.6		5	0.39451
patient		physician		1		0		k		k			  3			  2			0.5		1	0.22832
patient		physician		1		0		k		k			  3			  2			0.5		2	0.29769
patient		physician		1		0		k		k			  3			  2			0.5		3	0.33382
patient		physician		1		0		k		k			  3			  2			0.5		4	0.36561
patient		physician		1		0		k		k			  3			  2			0.5		5	0.39451
patient		physician		1		0		k		k			  3			  2			0.4		1	0.22688
patient		physician		1		0		k		k			  3			  2			0.4		2	0.29624
patient		physician		1		0		k		k			  3			  2			0.4		3	0.33526
patient		physician		1		0		k		k			  3			  2			0.4		4	0.36994
patient		physician		1		0		k		k			  3			  2			0.4		5	0.39595
patient		physician		1		0		k		k			  3			  2			0.3		1	0.23699
patient		physician		1		0		k		k			  3			  2			0.3		2	0.31503
patient		physician		1		0		k		k			  3			  2			0.3		3	0.35549
patient		physician		1		0		k		k			  3			  2			0.3		4	0.38150
patient		physician		1		0		k		k			  3			  2			0.3		5	0.39595
patient		physician		1		0		k		k			  3			  2			0.2		1	0.24277
patient		physician		1		0		k		k			  3			  2			0.2		2	0.31936
patient		physician		1		0		k		k			  3			  2			0.2		3	0.36561
patient		physician		1		0		k		k			  3			  2			0.2		4	0.38439
patient		physician		1		0		k		k			  3			  2			0.2		5	0.39884
patient		physician		1		0		k		k			  3			  2			0.1		1	0.22543
patient		physician		1		0		k		k			  3			  2			0.1		2	0.32081
patient		physician		1		0		k		k			  3			  2			0.1		3	0.37139
patient		physician		1		0		k		k			  3			  2			0.1		4	0.38728
patient		physician		1		0		k		k			  3			  2			0.1		5	0.40173
patient		physician		1		0		k		k			  3			  2			0.0		1	0.20954
patient		physician		1		0		k		k			  3			  2			0.0		2	0.29191
patient		physician		1		0		k		k			  3			  2			0.0		3	0.32514
patient		physician		1		0		k		k			  3			  2			0.0		4	0.34104
patient		physician		1		0		k		k			  3			  2			0.0		5	0.34827
patient		physician		1		0		k		k			  3			  3			1.0		1	0.21532
patient		physician		1		0		k		k			  3			  3			1.0		2	0.27023
patient		physician		1		0		k		k			  3			  3			1.0		3	0.28179
patient		physician		1		0		k		k			  3			  3			1.0		4	0.29913
patient		physician		1		0		k		k			  3			  3			1.0		5	0.30058
patient		physician		1		0		k		k			  3			  3			0.9		1	0.21387
patient		physician		1		0		k		k			  3			  3			0.9		2	0.28757
patient		physician		1		0		k		k			  3			  3			0.9		3	0.32659
patient		physician		1		0		k		k			  3			  3			0.9		4	0.35260
patient		physician		1		0		k		k			  3			  3			0.9		5	0.40029
patient		physician		1		0		k		k			  3			  3			0.8		1	0.21532
patient		physician		1		0		k		k			  3			  3			0.8		2	0.28757
patient		physician		1		0		k		k			  3			  3			0.8		3	0.32659
patient		physician		1		0		k		k			  3			  3			0.8		4	0.35260
patient		physician		1		0		k		k			  3			  3			0.8		5	0.40029
patient		physician		1		0		k		k			  3			  3			0.7		1	0.21676
patient		physician		1		0		k		k			  3			  3			0.7		2	0.28757
patient		physician		1		0		k		k			  3			  3			0.7		3	0.32803
patient		physician		1		0		k		k			  3			  3			0.7		4	0.35405
patient		physician		1		0		k		k			  3			  3			0.7		5	0.40029
patient		physician		1		0		k		k			  3			  3			0.6		1	0.21821
patient		physician		1		0		k		k			  3			  3			0.6		2	0.28902
patient		physician		1		0		k		k			  3			  3			0.6		3	0.33815
patient		physician		1		0		k		k			  3			  3			0.6		4	0.36416
patient		physician		1		0		k		k			  3			  3			0.6		5	0.41185
patient		physician		1		0		k		k			  3			  3			0.5		1	0.21821
patient		physician		1		0		k		k			  3			  3			0.5		2	0.28902
patient		physician		1		0		k		k			  3			  3			0.5		3	0.33960
patient		physician		1		0		k		k			  3			  3			0.5		4	0.37572
patient		physician		1		0		k		k			  3			  3			0.5		5	0.41185
patient		physician		1		0		k		k			  3			  3			0.4		1	0.21965
patient		physician		1		0		k		k			  3			  3			0.4		2	0.28757
patient		physician		1		0		k		k			  3			  3			0.4		3	0.34104
patient		physician		1		0		k		k			  3			  3			0.4		4	0.38150
patient		physician		1		0		k		k			  3			  3			0.4		5	0.41474
patient		physician		1		0		k		k			  3			  3			0.3		1	0.21821
patient		physician		1		0		k		k			  3			  3			0.3		2	0.31792
patient		physician		1		0		k		k			  3			  3			0.3		3	0.35983
patient		physician		1		0		k		k			  3			  3			0.3		4	0.39306
patient		physician		1		0		k		k			  3			  3			0.3		5	0.41474
patient		physician		1		0		k		k			  3			  3			0.2		1	0.23266
patient		physician		1		0		k		k			  3			  3			0.2		2	0.32803
patient		physician		1		0		k		k			  3			  3			0.2		3	0.36994
patient		physician		1		0		k		k			  3			  3			0.2		4	0.39306
patient		physician		1		0		k		k			  3			  3			0.2		5	0.41474
patient		physician		1		0		k		k			  3			  3			0.1		1	0.22110
patient		physician		1		0		k		k			  3			  3			0.1		2	0.32225
patient		physician		1		0		k		k			  3			  3			0.1		3	0.37428
patient		physician		1		0		k		k			  3			  3			0.1		4	0.39595
patient		physician		1		0		k		k			  3			  3			0.1		5	0.41329
patient		physician		1		0		k		k			  3			  3			0.0		1	0.20954
patient		physician		1		0		k		k			  3			  3			0.0		2	0.29191
patient		physician		1		0		k		k			  3			  3			0.0		3	0.32514
patient		physician		1		0		k		k			  3			  3			0.0		4	0.34104
patient		physician		1		0		k		k			  3			  3			0.0		5	0.34827
patient		physician		1		0		k		k			  3			  4			1.0		1	0.22110
patient		physician		1		0		k		k			  3			  4			1.0		2	0.27746
patient		physician		1		0		k		k			  3			  4			1.0		3	0.29480
patient		physician		1		0		k		k			  3			  4			1.0		4	0.30058
patient		physician		1		0		k		k			  3			  4			1.0		5	0.30202
patient		physician		1		0		k		k			  3			  4			0.9		1	0.21676
patient		physician		1		0		k		k			  3			  4			0.9		2	0.29480
patient		physician		1		0		k		k			  3			  4			0.9		3	0.33526
patient		physician		1		0		k		k			  3			  4			0.9		4	0.37283
patient		physician		1		0		k		k			  3			  4			0.9		5	0.41329
patient		physician		1		0		k		k			  3			  4			0.8		1	0.21821
patient		physician		1		0		k		k			  3			  4			0.8		2	0.30491
patient		physician		1		0		k		k			  3			  4			0.8		3	0.34538
patient		physician		1		0		k		k			  3			  4			0.8		4	0.37283
patient		physician		1		0		k		k			  3			  4			0.8		5	0.41329
patient		physician		1		0		k		k			  3			  4			0.7		1	0.21965
patient		physician		1		0		k		k			  3			  4			0.7		2	0.30491
patient		physician		1		0		k		k			  3			  4			0.7		3	0.34538
patient		physician		1		0		k		k			  3			  4			0.7		4	0.37283
patient		physician		1		0		k		k			  3			  4			0.7		5	0.41329
patient		physician		1		0		k		k			  3			  4			0.6		1	0.21965
patient		physician		1		0		k		k			  3			  4			0.6		2	0.30491
patient		physician		1		0		k		k			  3			  4			0.6		3	0.34538
patient		physician		1		0		k		k			  3			  4			0.6		4	0.37283
patient		physician		1		0		k		k			  3			  4			0.6		5	0.41329
patient		physician		1		0		k		k			  3			  4			0.5		1	0.21965
patient		physician		1		0		k		k			  3			  4			0.5		2	0.30491
patient		physician		1		0		k		k			  3			  4			0.5		3	0.34538
patient		physician		1		0		k		k			  3			  4			0.5		4	0.38439
patient		physician		1		0		k		k			  3			  4			0.5		5	0.41329
patient		physician		1		0		k		k			  3			  4			0.4		1	0.22254
patient		physician		1		0		k		k			  3			  4			0.4		2	0.30636
patient		physician		1		0		k		k			  3			  4			0.4		3	0.34538
patient		physician		1		0		k		k			  3			  4			0.4		4	0.38728
patient		physician		1		0		k		k			  3			  4			0.4		5	0.41474
patient		physician		1		0		k		k			  3			  4			0.3		1	0.22832
patient		physician		1		0		k		k			  3			  4			0.3		2	0.32370
patient		physician		1		0		k		k			  3			  4			0.3		3	0.36127
patient		physician		1		0		k		k			  3			  4			0.3		4	0.39884
patient		physician		1		0		k		k			  3			  4			0.3		5	0.41474
patient		physician		1		0		k		k			  3			  4			0.2		1	0.23266
patient		physician		1		0		k		k			  3			  4			0.2		2	0.33237
patient		physician		1		0		k		k			  3			  4			0.2		3	0.37283
patient		physician		1		0		k		k			  3			  4			0.2		4	0.39884
patient		physician		1		0		k		k			  3			  4			0.2		5	0.41474
patient		physician		1		0		k		k			  3			  4			0.1		1	0.22399
patient		physician		1		0		k		k			  3			  4			0.1		2	0.32659
patient		physician		1		0		k		k			  3			  4			0.1		3	0.38150
patient		physician		1		0		k		k			  3			  4			0.1		4	0.39884
patient		physician		1		0		k		k			  3			  4			0.1		5	0.41185
patient		physician		1		0		k		k			  3			  4			0.0		1	0.20954
patient		physician		1		0		k		k			  3			  4			0.0		2	0.29191
patient		physician		1		0		k		k			  3			  4			0.0		3	0.32514
patient		physician		1		0		k		k			  3			  4			0.0		4	0.34104
patient		physician		1		0		k		k			  3			  4			0.0		5	0.34827
patient		physician		1		0		k		k			  3			  5			1.0		1	0.20376
patient		physician		1		0		k		k			  3			  5			1.0		2	0.25867
patient		physician		1		0		k		k			  3			  5			1.0		3	0.28179
patient		physician		1		0		k		k			  3			  5			1.0		4	0.28613
patient		physician		1		0		k		k			  3			  5			1.0		5	0.29046
patient		physician		1		0		k		k			  3			  5			0.9		1	0.20231
patient		physician		1		0		k		k			  3			  5			0.9		2	0.28179
patient		physician		1		0		k		k			  3			  5			0.9		3	0.36272
patient		physician		1		0		k		k			  3			  5			0.9		4	0.39162
patient		physician		1		0		k		k			  3			  5			0.9		5	0.41763
patient		physician		1		0		k		k			  3			  5			0.8		1	0.20231
patient		physician		1		0		k		k			  3			  5			0.8		2	0.28179
patient		physician		1		0		k		k			  3			  5			0.8		3	0.36272
patient		physician		1		0		k		k			  3			  5			0.8		4	0.39306
patient		physician		1		0		k		k			  3			  5			0.8		5	0.41763
patient		physician		1		0		k		k			  3			  5			0.7		1	0.20520
patient		physician		1		0		k		k			  3			  5			0.7		2	0.28179
patient		physician		1		0		k		k			  3			  5			0.7		3	0.36272
patient		physician		1		0		k		k			  3			  5			0.7		4	0.39306
patient		physician		1		0		k		k			  3			  5			0.7		5	0.41763
patient		physician		1		0		k		k			  3			  5			0.6		1	0.20520
patient		physician		1		0		k		k			  3			  5			0.6		2	0.28179
patient		physician		1		0		k		k			  3			  5			0.6		3	0.36272
patient		physician		1		0		k		k			  3			  5			0.6		4	0.39306
patient		physician		1		0		k		k			  3			  5			0.6		5	0.41763
patient		physician		1		0		k		k			  3			  5			0.5		1	0.20809
patient		physician		1		0		k		k			  3			  5			0.5		2	0.29191
patient		physician		1		0		k		k			  3			  5			0.5		3	0.36272
patient		physician		1		0		k		k			  3			  5			0.5		4	0.39740
patient		physician		1		0		k		k			  3			  5			0.5		5	0.41763
patient		physician		1		0		k		k			  3			  5			0.4		1	0.21387
patient		physician		1		0		k		k			  3			  5			0.4		2	0.29191
patient		physician		1		0		k		k			  3			  5			0.4		3	0.36127
patient		physician		1		0		k		k			  3			  5			0.4		4	0.39884
patient		physician		1		0		k		k			  3			  5			0.4		5	0.41763
patient		physician		1		0		k		k			  3			  5			0.3		1	0.21821
patient		physician		1		0		k		k			  3			  5			0.3		2	0.30925
patient		physician		1		0		k		k			  3			  5			0.3		3	0.36850
patient		physician		1		0		k		k			  3			  5			0.3		4	0.40462
patient		physician		1		0		k		k			  3			  5			0.3		5	0.41908
patient		physician		1		0		k		k			  3			  5			0.2		1	0.23699
patient		physician		1		0		k		k			  3			  5			0.2		2	0.31936
patient		physician		1		0		k		k			  3			  5			0.2		3	0.36994
patient		physician		1		0		k		k			  3			  5			0.2		4	0.40462
patient		physician		1		0		k		k			  3			  5			0.2		5	0.41908
patient		physician		1		0		k		k			  3			  5			0.1		1	0.22399
patient		physician		1		0		k		k			  3			  5			0.1		2	0.32659
patient		physician		1		0		k		k			  3			  5			0.1		3	0.38439
patient		physician		1		0		k		k			  3			  5			0.1		4	0.40462
patient		physician		1		0		k		k			  3			  5			0.1		5	0.41618
patient		physician		1		0		k		k			  3			  5			0.0		1	0.20954
patient		physician		1		0		k		k			  3			  5			0.0		2	0.29191
patient		physician		1		0		k		k			  3			  5			0.0		3	0.32514
patient		physician		1		0		k		k			  3			  5			0.0		4	0.34104
patient		physician		1		0		k		k			  3			  5			0.0		5	0.34827
patient		physician		1		0		k		k			  3			 10			1.0		1	0.18931
patient		physician		1		0		k		k			  3			 10			1.0		2	0.24711
patient		physician		1		0		k		k			  3			 10			1.0		3	0.26734
patient		physician		1		0		k		k			  3			 10			1.0		4	0.26734
patient		physician		1		0		k		k			  3			 10			1.0		5	0.27168
patient		physician		1		0		k		k			  3			 10			0.9		1	0.18353
patient		physician		1		0		k		k			  3			 10			0.9		2	0.27312
patient		physician		1		0		k		k			  3			 10			0.9		3	0.34682
patient		physician		1		0		k		k			  3			 10			0.9		4	0.36850
patient		physician		1		0		k		k			  3			 10			0.9		5	0.40029
patient		physician		1		0		k		k			  3			 10			0.8		1	0.18353
patient		physician		1		0		k		k			  3			 10			0.8		2	0.27312
patient		physician		1		0		k		k			  3			 10			0.8		3	0.34682
patient		physician		1		0		k		k			  3			 10			0.8		4	0.36994
patient		physician		1		0		k		k			  3			 10			0.8		5	0.40029
patient		physician		1		0		k		k			  3			 10			0.7		1	0.18497
patient		physician		1		0		k		k			  3			 10			0.7		2	0.27312
patient		physician		1		0		k		k			  3			 10			0.7		3	0.34682
patient		physician		1		0		k		k			  3			 10			0.7		4	0.36994
patient		physician		1		0		k		k			  3			 10			0.7		5	0.40029
patient		physician		1		0		k		k			  3			 10			0.6		1	0.18497
patient		physician		1		0		k		k			  3			 10			0.6		2	0.27312
patient		physician		1		0		k		k			  3			 10			0.6		3	0.34682
patient		physician		1		0		k		k			  3			 10			0.6		4	0.36994
patient		physician		1		0		k		k			  3			 10			0.6		5	0.40029
patient		physician		1		0		k		k			  3			 10			0.5		1	0.18786
patient		physician		1		0		k		k			  3			 10			0.5		2	0.28324
patient		physician		1		0		k		k			  3			 10			0.5		3	0.34682
patient		physician		1		0		k		k			  3			 10			0.5		4	0.37428
patient		physician		1		0		k		k			  3			 10			0.5		5	0.40173
patient		physician		1		0		k		k			  3			 10			0.4		1	0.19509
patient		physician		1		0		k		k			  3			 10			0.4		2	0.28179
patient		physician		1		0		k		k			  3			 10			0.4		3	0.34682
patient		physician		1		0		k		k			  3			 10			0.4		4	0.37572
patient		physician		1		0		k		k			  3			 10			0.4		5	0.40173
patient		physician		1		0		k		k			  3			 10			0.3		1	0.20376
patient		physician		1		0		k		k			  3			 10			0.3		2	0.29913
patient		physician		1		0		k		k			  3			 10			0.3		3	0.35405
patient		physician		1		0		k		k			  3			 10			0.3		4	0.38150
patient		physician		1		0		k		k			  3			 10			0.3		5	0.40462
patient		physician		1		0		k		k			  3			 10			0.2		1	0.22832
patient		physician		1		0		k		k			  3			 10			0.2		2	0.30347
patient		physician		1		0		k		k			  3			 10			0.2		3	0.35694
patient		physician		1		0		k		k			  3			 10			0.2		4	0.38295
patient		physician		1		0		k		k			  3			 10			0.2		5	0.40751
patient		physician		1		0		k		k			  3			 10			0.1		1	0.22399
patient		physician		1		0		k		k			  3			 10			0.1		2	0.31647
patient		physician		1		0		k		k			  3			 10			0.1		3	0.36850
patient		physician		1		0		k		k			  3			 10			0.1		4	0.38873
patient		physician		1		0		k		k			  3			 10			0.1		5	0.40896
patient		physician		1		0		k		k			  3			 10			0.0		1	0.20954
patient		physician		1		0		k		k			  3			 10			0.0		2	0.29191
patient		physician		1		0		k		k			  3			 10			0.0		3	0.32514
patient		physician		1		0		k		k			  3			 10			0.0		4	0.34104
patient		physician		1		0		k		k			  3			 10			0.0		5	0.34827
patient		physician		1		0		k		k			  3			 20			1.0		1	0.20520
patient		physician		1		0		k		k			  3			 20			1.0		2	0.24422
patient		physician		1		0		k		k			  3			 20			1.0		3	0.26012
patient		physician		1		0		k		k			  3			 20			1.0		4	0.26445
patient		physician		1		0		k		k			  3			 20			1.0		5	0.26590
patient		physician		1		0		k		k			  3			 20			0.9		1	0.19364
patient		physician		1		0		k		k			  3			 20			0.9		2	0.26445
patient		physician		1		0		k		k			  3			 20			0.9		3	0.33382
patient		physician		1		0		k		k			  3			 20			0.9		4	0.37283
patient		physician		1		0		k		k			  3			 20			0.9		5	0.40462
patient		physician		1		0		k		k			  3			 20			0.8		1	0.19364
patient		physician		1		0		k		k			  3			 20			0.8		2	0.26445
patient		physician		1		0		k		k			  3			 20			0.8		3	0.33382
patient		physician		1		0		k		k			  3			 20			0.8		4	0.37428
patient		physician		1		0		k		k			  3			 20			0.8		5	0.40462
patient		physician		1		0		k		k			  3			 20			0.7		1	0.19509
patient		physician		1		0		k		k			  3			 20			0.7		2	0.26445
patient		physician		1		0		k		k			  3			 20			0.7		3	0.33237
patient		physician		1		0		k		k			  3			 20			0.7		4	0.37572
patient		physician		1		0		k		k			  3			 20			0.7		5	0.40462
patient		physician		1		0		k		k			  3			 20			0.6		1	0.19653
patient		physician		1		0		k		k			  3			 20			0.6		2	0.26445
patient		physician		1		0		k		k			  3			 20			0.6		3	0.33237
patient		physician		1		0		k		k			  3			 20			0.6		4	0.37572
patient		physician		1		0		k		k			  3			 20			0.6		5	0.40462
patient		physician		1		0		k		k			  3			 20			0.5		1	0.19942
patient		physician		1		0		k		k			  3			 20			0.5		2	0.26445
patient		physician		1		0		k		k			  3			 20			0.5		3	0.33382
patient		physician		1		0		k		k			  3			 20			0.5		4	0.37572
patient		physician		1		0		k		k			  3			 20			0.5		5	0.40462
patient		physician		1		0		k		k			  3			 20			0.4		1	0.19942
patient		physician		1		0		k		k			  3			 20			0.4		2	0.26734
patient		physician		1		0		k		k			  3			 20			0.4		3	0.33526
patient		physician		1		0		k		k			  3			 20			0.4		4	0.37861
patient		physician		1		0		k		k			  3			 20			0.4		5	0.40607
patient		physician		1		0		k		k			  3			 20			0.3		1	0.21532
patient		physician		1		0		k		k			  3			 20			0.3		2	0.28757
patient		physician		1		0		k		k			  3			 20			0.3		3	0.33960
patient		physician		1		0		k		k			  3			 20			0.3		4	0.38150
patient		physician		1		0		k		k			  3			 20			0.3		5	0.40751
patient		physician		1		0		k		k			  3			 20			0.2		1	0.22688
patient		physician		1		0		k		k			  3			 20			0.2		2	0.29624
patient		physician		1		0		k		k			  3			 20			0.2		3	0.34827
patient		physician		1		0		k		k			  3			 20			0.2		4	0.38439
patient		physician		1		0		k		k			  3			 20			0.2		5	0.40896
patient		physician		1		0		k		k			  3			 20			0.1		1	0.22543
patient		physician		1		0		k		k			  3			 20			0.1		2	0.31936
patient		physician		1		0		k		k			  3			 20			0.1		3	0.36416
patient		physician		1		0		k		k			  3			 20			0.1		4	0.38873
patient		physician		1		0		k		k			  3			 20			0.1		5	0.41040
patient		physician		1		0		k		k			  3			 20			0.0		1	0.20954
patient		physician		1		0		k		k			  3			 20			0.0		2	0.29191
patient		physician		1		0		k		k			  3			 20			0.0		3	0.32514
patient		physician		1		0		k		k			  3			 20			0.0		4	0.34104
patient		physician		1		0		k		k			  3			 20			0.0		5	0.34827
patient		physician		1		0		k		k			  3			 50			1.0		1	0.18931
patient		physician		1		0		k		k			  3			 50			1.0		2	0.22688
patient		physician		1		0		k		k			  3			 50			1.0		3	0.24422
patient		physician		1		0		k		k			  3			 50			1.0		4	0.24711
patient		physician		1		0		k		k			  3			 50			1.0		5	0.25000
patient		physician		1		0		k		k			  3			 50			0.9		1	0.18064
patient		physician		1		0		k		k			  3			 50			0.9		2	0.25145
patient		physician		1		0		k		k			  3			 50			0.9		3	0.32948
patient		physician		1		0		k		k			  3			 50			0.9		4	0.36561
patient		physician		1		0		k		k			  3			 50			0.9		5	0.39017
patient		physician		1		0		k		k			  3			 50			0.8		1	0.18064
patient		physician		1		0		k		k			  3			 50			0.8		2	0.25289
patient		physician		1		0		k		k			  3			 50			0.8		3	0.33092
patient		physician		1		0		k		k			  3			 50			0.8		4	0.36561
patient		physician		1		0		k		k			  3			 50			0.8		5	0.39017
patient		physician		1		0		k		k			  3			 50			0.7		1	0.18208
patient		physician		1		0		k		k			  3			 50			0.7		2	0.25578
patient		physician		1		0		k		k			  3			 50			0.7		3	0.32948
patient		physician		1		0		k		k			  3			 50			0.7		4	0.36561
patient		physician		1		0		k		k			  3			 50			0.7		5	0.39017
patient		physician		1		0		k		k			  3			 50			0.6		1	0.18353
patient		physician		1		0		k		k			  3			 50			0.6		2	0.25723
patient		physician		1		0		k		k			  3			 50			0.6		3	0.32948
patient		physician		1		0		k		k			  3			 50			0.6		4	0.36561
patient		physician		1		0		k		k			  3			 50			0.6		5	0.39017
patient		physician		1		0		k		k			  3			 50			0.5		1	0.18786
patient		physician		1		0		k		k			  3			 50			0.5		2	0.25723
patient		physician		1		0		k		k			  3			 50			0.5		3	0.33382
patient		physician		1		0		k		k			  3			 50			0.5		4	0.36561
patient		physician		1		0		k		k			  3			 50			0.5		5	0.39017
patient		physician		1		0		k		k			  3			 50			0.4		1	0.19075
patient		physician		1		0		k		k			  3			 50			0.4		2	0.26156
patient		physician		1		0		k		k			  3			 50			0.4		3	0.33237
patient		physician		1		0		k		k			  3			 50			0.4		4	0.36705
patient		physician		1		0		k		k			  3			 50			0.4		5	0.39162
patient		physician		1		0		k		k			  3			 50			0.3		1	0.21098
patient		physician		1		0		k		k			  3			 50			0.3		2	0.27890
patient		physician		1		0		k		k			  3			 50			0.3		3	0.33815
patient		physician		1		0		k		k			  3			 50			0.3		4	0.37428
patient		physician		1		0		k		k			  3			 50			0.3		5	0.39306
patient		physician		1		0		k		k			  3			 50			0.2		1	0.22399
patient		physician		1		0		k		k			  3			 50			0.2		2	0.29046
patient		physician		1		0		k		k			  3			 50			0.2		3	0.34249
patient		physician		1		0		k		k			  3			 50			0.2		4	0.37572
patient		physician		1		0		k		k			  3			 50			0.2		5	0.39451
patient		physician		1		0		k		k			  3			 50			0.1		1	0.22688
patient		physician		1		0		k		k			  3			 50			0.1		2	0.31358
patient		physician		1		0		k		k			  3			 50			0.1		3	0.35260
patient		physician		1		0		k		k			  3			 50			0.1		4	0.37717
patient		physician		1		0		k		k			  3			 50			0.1		5	0.39595
patient		physician		1		0		k		k			  3			 50			0.0		1	0.20954
patient		physician		1		0		k		k			  3			 50			0.0		2	0.29191
patient		physician		1		0		k		k			  3			 50			0.0		3	0.32514
patient		physician		1		0		k		k			  3			 50			0.0		4	0.34104
patient		physician		1		0		k		k			  3			 50			0.0		5	0.34827
patient		physician		1		0		k		k			  3			100			1.0		1	0.18353
patient		physician		1		0		k		k			  3			100			1.0		2	0.21821
patient		physician		1		0		k		k			  3			100			1.0		3	0.23266
patient		physician		1		0		k		k			  3			100			1.0		4	0.23555
patient		physician		1		0		k		k			  3			100			1.0		5	0.23699
patient		physician		1		0		k		k			  3			100			0.9		1	0.17052
patient		physician		1		0		k		k			  3			100			0.9		2	0.24566
patient		physician		1		0		k		k			  3			100			0.9		3	0.31358
patient		physician		1		0		k		k			  3			100			0.9		4	0.35549
patient		physician		1		0		k		k			  3			100			0.9		5	0.38295
patient		physician		1		0		k		k			  3			100			0.8		1	0.16908
patient		physician		1		0		k		k			  3			100			0.8		2	0.24566
patient		physician		1		0		k		k			  3			100			0.8		3	0.31503
patient		physician		1		0		k		k			  3			100			0.8		4	0.35549
patient		physician		1		0		k		k			  3			100			0.8		5	0.38295
patient		physician		1		0		k		k			  3			100			0.7		1	0.16908
patient		physician		1		0		k		k			  3			100			0.7		2	0.24711
patient		physician		1		0		k		k			  3			100			0.7		3	0.31503
patient		physician		1		0		k		k			  3			100			0.7		4	0.35549
patient		physician		1		0		k		k			  3			100			0.7		5	0.38295
patient		physician		1		0		k		k			  3			100			0.6		1	0.17052
patient		physician		1		0		k		k			  3			100			0.6		2	0.24855
patient		physician		1		0		k		k			  3			100			0.6		3	0.31503
patient		physician		1		0		k		k			  3			100			0.6		4	0.35549
patient		physician		1		0		k		k			  3			100			0.6		5	0.38295
patient		physician		1		0		k		k			  3			100			0.5		1	0.17486
patient		physician		1		0		k		k			  3			100			0.5		2	0.25000
patient		physician		1		0		k		k			  3			100			0.5		3	0.31792
patient		physician		1		0		k		k			  3			100			0.5		4	0.35549
patient		physician		1		0		k		k			  3			100			0.5		5	0.38295
patient		physician		1		0		k		k			  3			100			0.4		1	0.18064
patient		physician		1		0		k		k			  3			100			0.4		2	0.25578
patient		physician		1		0		k		k			  3			100			0.4		3	0.31936
patient		physician		1		0		k		k			  3			100			0.4		4	0.35838
patient		physician		1		0		k		k			  3			100			0.4		5	0.38295
patient		physician		1		0		k		k			  3			100			0.3		1	0.20087
patient		physician		1		0		k		k			  3			100			0.3		2	0.27457
patient		physician		1		0		k		k			  3			100			0.3		3	0.32659
patient		physician		1		0		k		k			  3			100			0.3		4	0.36705
patient		physician		1		0		k		k			  3			100			0.3		5	0.38439
patient		physician		1		0		k		k			  3			100			0.2		1	0.21676
patient		physician		1		0		k		k			  3			100			0.2		2	0.28035
patient		physician		1		0		k		k			  3			100			0.2		3	0.33671
patient		physician		1		0		k		k			  3			100			0.2		4	0.37283
patient		physician		1		0		k		k			  3			100			0.2		5	0.38873
patient		physician		1		0		k		k			  3			100			0.1		1	0.22543
patient		physician		1		0		k		k			  3			100			0.1		2	0.30636
patient		physician		1		0		k		k			  3			100			0.1		3	0.34538
patient		physician		1		0		k		k			  3			100			0.1		4	0.37572
patient		physician		1		0		k		k			  3			100			0.1		5	0.39017
patient		physician		1		0		k		k			  3			100			0.0		1	0.20954
patient		physician		1		0		k		k			  3			100			0.0		2	0.29191
patient		physician		1		0		k		k			  3			100			0.0		3	0.32514
patient		physician		1		0		k		k			  3			100			0.0		4	0.34104
patient		physician		1		0		k		k			  3			100			0.0		5	0.34827
patient		physician		1		0		k		k			  4			  1			1.0		1	0.19075
patient		physician		1		0		k		k			  4			  1			1.0		2	0.25434
patient		physician		1		0		k		k			  4			  1			1.0		3	0.26301
patient		physician		1		0		k		k			  4			  1			1.0		4	0.26879
patient		physician		1		0		k		k			  4			  1			1.0		5	0.26879
patient		physician		1		0		k		k			  4			  1			0.9		1	0.21821
patient		physician		1		0		k		k			  4			  1			0.9		2	0.29335
patient		physician		1		0		k		k			  4			  1			0.9		3	0.36416
patient		physician		1		0		k		k			  4			  1			0.9		4	0.38439
patient		physician		1		0		k		k			  4			  1			0.9		5	0.40173
patient		physician		1		0		k		k			  4			  1			0.8		1	0.21965
patient		physician		1		0		k		k			  4			  1			0.8		2	0.29335
patient		physician		1		0		k		k			  4			  1			0.8		3	0.36416
patient		physician		1		0		k		k			  4			  1			0.8		4	0.38439
patient		physician		1		0		k		k			  4			  1			0.8		5	0.40173
patient		physician		1		0		k		k			  4			  1			0.7		1	0.22110
patient		physician		1		0		k		k			  4			  1			0.7		2	0.29335
patient		physician		1		0		k		k			  4			  1			0.7		3	0.36416
patient		physician		1		0		k		k			  4			  1			0.7		4	0.38439
patient		physician		1		0		k		k			  4			  1			0.7		5	0.40173
patient		physician		1		0		k		k			  4			  1			0.6		1	0.22110
patient		physician		1		0		k		k			  4			  1			0.6		2	0.29191
patient		physician		1		0		k		k			  4			  1			0.6		3	0.36416
patient		physician		1		0		k		k			  4			  1			0.6		4	0.38439
patient		physician		1		0		k		k			  4			  1			0.6		5	0.40173
patient		physician		1		0		k		k			  4			  1			0.5		1	0.22254
patient		physician		1		0		k		k			  4			  1			0.5		2	0.30347
patient		physician		1		0		k		k			  4			  1			0.5		3	0.36705
patient		physician		1		0		k		k			  4			  1			0.5		4	0.38584
patient		physician		1		0		k		k			  4			  1			0.5		5	0.40173
patient		physician		1		0		k		k			  4			  1			0.4		1	0.22254
patient		physician		1		0		k		k			  4			  1			0.4		2	0.30202
patient		physician		1		0		k		k			  4			  1			0.4		3	0.36705
patient		physician		1		0		k		k			  4			  1			0.4		4	0.38584
patient		physician		1		0		k		k			  4			  1			0.4		5	0.40173
patient		physician		1		0		k		k			  4			  1			0.3		1	0.22110
patient		physician		1		0		k		k			  4			  1			0.3		2	0.31214
patient		physician		1		0		k		k			  4			  1			0.3		3	0.37139
patient		physician		1		0		k		k			  4			  1			0.3		4	0.39162
patient		physician		1		0		k		k			  4			  1			0.3		5	0.40029
patient		physician		1		0		k		k			  4			  1			0.2		1	0.23266
patient		physician		1		0		k		k			  4			  1			0.2		2	0.31792
patient		physician		1		0		k		k			  4			  1			0.2		3	0.37283
patient		physician		1		0		k		k			  4			  1			0.2		4	0.39017
patient		physician		1		0		k		k			  4			  1			0.2		5	0.40029
patient		physician		1		0		k		k			  4			  1			0.1		1	0.21965
patient		physician		1		0		k		k			  4			  1			0.1		2	0.32803
patient		physician		1		0		k		k			  4			  1			0.1		3	0.38006
patient		physician		1		0		k		k			  4			  1			0.1		4	0.40029
patient		physician		1		0		k		k			  4			  1			0.1		5	0.40462
patient		physician		1		0		k		k			  4			  1			0.0		1	0.20954
patient		physician		1		0		k		k			  4			  1			0.0		2	0.29191
patient		physician		1		0		k		k			  4			  1			0.0		3	0.32514
patient		physician		1		0		k		k			  4			  1			0.0		4	0.34104
patient		physician		1		0		k		k			  4			  1			0.0		5	0.34827
patient		physician		1		0		k		k			  4			  2			1.0		1	0.18786
patient		physician		1		0		k		k			  4			  2			1.0		2	0.28613
patient		physician		1		0		k		k			  4			  2			1.0		3	0.30491
patient		physician		1		0		k		k			  4			  2			1.0		4	0.30636
patient		physician		1		0		k		k			  4			  2			1.0		5	0.31358
patient		physician		1		0		k		k			  4			  2			0.9		1	0.20376
patient		physician		1		0		k		k			  4			  2			0.9		2	0.31214
patient		physician		1		0		k		k			  4			  2			0.9		3	0.34682
patient		physician		1		0		k		k			  4			  2			0.9		4	0.36994
patient		physician		1		0		k		k			  4			  2			0.9		5	0.39162
patient		physician		1		0		k		k			  4			  2			0.8		1	0.21098
patient		physician		1		0		k		k			  4			  2			0.8		2	0.31214
patient		physician		1		0		k		k			  4			  2			0.8		3	0.34682
patient		physician		1		0		k		k			  4			  2			0.8		4	0.36994
patient		physician		1		0		k		k			  4			  2			0.8		5	0.39162
patient		physician		1		0		k		k			  4			  2			0.7		1	0.21387
patient		physician		1		0		k		k			  4			  2			0.7		2	0.32225
patient		physician		1		0		k		k			  4			  2			0.7		3	0.35983
patient		physician		1		0		k		k			  4			  2			0.7		4	0.37139
patient		physician		1		0		k		k			  4			  2			0.7		5	0.39162
patient		physician		1		0		k		k			  4			  2			0.6		1	0.21532
patient		physician		1		0		k		k			  4			  2			0.6		2	0.32370
patient		physician		1		0		k		k			  4			  2			0.6		3	0.35983
patient		physician		1		0		k		k			  4			  2			0.6		4	0.37139
patient		physician		1		0		k		k			  4			  2			0.6		5	0.39162
patient		physician		1		0		k		k			  4			  2			0.5		1	0.21676
patient		physician		1		0		k		k			  4			  2			0.5		2	0.32370
patient		physician		1		0		k		k			  4			  2			0.5		3	0.36127
patient		physician		1		0		k		k			  4			  2			0.5		4	0.37283
patient		physician		1		0		k		k			  4			  2			0.5		5	0.39306
patient		physician		1		0		k		k			  4			  2			0.4		1	0.22399
patient		physician		1		0		k		k			  4			  2			0.4		2	0.32081
patient		physician		1		0		k		k			  4			  2			0.4		3	0.36127
patient		physician		1		0		k		k			  4			  2			0.4		4	0.37283
patient		physician		1		0		k		k			  4			  2			0.4		5	0.39740
patient		physician		1		0		k		k			  4			  2			0.3		1	0.23844
patient		physician		1		0		k		k			  4			  2			0.3		2	0.32370
patient		physician		1		0		k		k			  4			  2			0.3		3	0.37283
patient		physician		1		0		k		k			  4			  2			0.3		4	0.38584
patient		physician		1		0		k		k			  4			  2			0.3		5	0.39595
patient		physician		1		0		k		k			  4			  2			0.2		1	0.24277
patient		physician		1		0		k		k			  4			  2			0.2		2	0.32514
patient		physician		1		0		k		k			  4			  2			0.2		3	0.37139
patient		physician		1		0		k		k			  4			  2			0.2		4	0.38873
patient		physician		1		0		k		k			  4			  2			0.2		5	0.39884
patient		physician		1		0		k		k			  4			  2			0.1		1	0.22254
patient		physician		1		0		k		k			  4			  2			0.1		2	0.31936
patient		physician		1		0		k		k			  4			  2			0.1		3	0.37428
patient		physician		1		0		k		k			  4			  2			0.1		4	0.39162
patient		physician		1		0		k		k			  4			  2			0.1		5	0.40318
patient		physician		1		0		k		k			  4			  2			0.0		1	0.20954
patient		physician		1		0		k		k			  4			  2			0.0		2	0.29191
patient		physician		1		0		k		k			  4			  2			0.0		3	0.32514
patient		physician		1		0		k		k			  4			  2			0.0		4	0.34104
patient		physician		1		0		k		k			  4			  2			0.0		5	0.34827
patient		physician		1		0		k		k			  4			  3			1.0		1	0.20087
patient		physician		1		0		k		k			  4			  3			1.0		2	0.30202
patient		physician		1		0		k		k			  4			  3			1.0		3	0.31069
patient		physician		1		0		k		k			  4			  3			1.0		4	0.32803
patient		physician		1		0		k		k			  4			  3			1.0		5	0.33092
patient		physician		1		0		k		k			  4			  3			0.9		1	0.20087
patient		physician		1		0		k		k			  4			  3			0.9		2	0.31647
patient		physician		1		0		k		k			  4			  3			0.9		3	0.34827
patient		physician		1		0		k		k			  4			  3			0.9		4	0.36850
patient		physician		1		0		k		k			  4			  3			0.9		5	0.39017
patient		physician		1		0		k		k			  4			  3			0.8		1	0.20809
patient		physician		1		0		k		k			  4			  3			0.8		2	0.31647
patient		physician		1		0		k		k			  4			  3			0.8		3	0.34827
patient		physician		1		0		k		k			  4			  3			0.8		4	0.36850
patient		physician		1		0		k		k			  4			  3			0.8		5	0.39017
patient		physician		1		0		k		k			  4			  3			0.7		1	0.21387
patient		physician		1		0		k		k			  4			  3			0.7		2	0.31647
patient		physician		1		0		k		k			  4			  3			0.7		3	0.34971
patient		physician		1		0		k		k			  4			  3			0.7		4	0.36994
patient		physician		1		0		k		k			  4			  3			0.7		5	0.39017
patient		physician		1		0		k		k			  4			  3			0.6		1	0.21387
patient		physician		1		0		k		k			  4			  3			0.6		2	0.31792
patient		physician		1		0		k		k			  4			  3			0.6		3	0.35983
patient		physician		1		0		k		k			  4			  3			0.6		4	0.38006
patient		physician		1		0		k		k			  4			  3			0.6		5	0.40029
patient		physician		1		0		k		k			  4			  3			0.5		1	0.21243
patient		physician		1		0		k		k			  4			  3			0.5		2	0.31792
patient		physician		1		0		k		k			  4			  3			0.5		3	0.36127
patient		physician		1		0		k		k			  4			  3			0.5		4	0.38150
patient		physician		1		0		k		k			  4			  3			0.5		5	0.40029
patient		physician		1		0		k		k			  4			  3			0.4		1	0.21821
patient		physician		1		0		k		k			  4			  3			0.4		2	0.31647
patient		physician		1		0		k		k			  4			  3			0.4		3	0.36127
patient		physician		1		0		k		k			  4			  3			0.4		4	0.38584
patient		physician		1		0		k		k			  4			  3			0.4		5	0.40607
patient		physician		1		0		k		k			  4			  3			0.3		1	0.21821
patient		physician		1		0		k		k			  4			  3			0.3		2	0.33092
patient		physician		1		0		k		k			  4			  3			0.3		3	0.37283
patient		physician		1		0		k		k			  4			  3			0.3		4	0.39162
patient		physician		1		0		k		k			  4			  3			0.3		5	0.40607
patient		physician		1		0		k		k			  4			  3			0.2		1	0.23555
patient		physician		1		0		k		k			  4			  3			0.2		2	0.32948
patient		physician		1		0		k		k			  4			  3			0.2		3	0.37428
patient		physician		1		0		k		k			  4			  3			0.2		4	0.39162
patient		physician		1		0		k		k			  4			  3			0.2		5	0.40751
patient		physician		1		0		k		k			  4			  3			0.1		1	0.21965
patient		physician		1		0		k		k			  4			  3			0.1		2	0.32514
patient		physician		1		0		k		k			  4			  3			0.1		3	0.37861
patient		physician		1		0		k		k			  4			  3			0.1		4	0.40029
patient		physician		1		0		k		k			  4			  3			0.1		5	0.41040
patient		physician		1		0		k		k			  4			  3			0.0		1	0.20954
patient		physician		1		0		k		k			  4			  3			0.0		2	0.29191
patient		physician		1		0		k		k			  4			  3			0.0		3	0.32514
patient		physician		1		0		k		k			  4			  3			0.0		4	0.34104
patient		physician		1		0		k		k			  4			  3			0.0		5	0.34827
patient		physician		1		0		k		k			  4			  4			1.0		1	0.20954
patient		physician		1		0		k		k			  4			  4			1.0		2	0.28613
patient		physician		1		0		k		k			  4			  4			1.0		3	0.29913
patient		physician		1		0		k		k			  4			  4			1.0		4	0.31214
patient		physician		1		0		k		k			  4			  4			1.0		5	0.31503
patient		physician		1		0		k		k			  4			  4			0.9		1	0.20520
patient		physician		1		0		k		k			  4			  4			0.9		2	0.30058
patient		physician		1		0		k		k			  4			  4			0.9		3	0.33815
patient		physician		1		0		k		k			  4			  4			0.9		4	0.36416
patient		physician		1		0		k		k			  4			  4			0.9		5	0.40173
patient		physician		1		0		k		k			  4			  4			0.8		1	0.20809
patient		physician		1		0		k		k			  4			  4			0.8		2	0.30202
patient		physician		1		0		k		k			  4			  4			0.8		3	0.33815
patient		physician		1		0		k		k			  4			  4			0.8		4	0.36416
patient		physician		1		0		k		k			  4			  4			0.8		5	0.40173
patient		physician		1		0		k		k			  4			  4			0.7		1	0.21387
patient		physician		1		0		k		k			  4			  4			0.7		2	0.30202
patient		physician		1		0		k		k			  4			  4			0.7		3	0.34827
patient		physician		1		0		k		k			  4			  4			0.7		4	0.37428
patient		physician		1		0		k		k			  4			  4			0.7		5	0.41185
patient		physician		1		0		k		k			  4			  4			0.6		1	0.21532
patient		physician		1		0		k		k			  4			  4			0.6		2	0.30202
patient		physician		1		0		k		k			  4			  4			0.6		3	0.34827
patient		physician		1		0		k		k			  4			  4			0.6		4	0.37428
patient		physician		1		0		k		k			  4			  4			0.6		5	0.41185
patient		physician		1		0		k		k			  4			  4			0.5		1	0.21243
patient		physician		1		0		k		k			  4			  4			0.5		2	0.30202
patient		physician		1		0		k		k			  4			  4			0.5		3	0.34827
patient		physician		1		0		k		k			  4			  4			0.5		4	0.38439
patient		physician		1		0		k		k			  4			  4			0.5		5	0.41185
patient		physician		1		0		k		k			  4			  4			0.4		1	0.21532
patient		physician		1		0		k		k			  4			  4			0.4		2	0.30347
patient		physician		1		0		k		k			  4			  4			0.4		3	0.34682
patient		physician		1		0		k		k			  4			  4			0.4		4	0.38728
patient		physician		1		0		k		k			  4			  4			0.4		5	0.41474
patient		physician		1		0		k		k			  4			  4			0.3		1	0.22832
patient		physician		1		0		k		k			  4			  4			0.3		2	0.32659
patient		physician		1		0		k		k			  4			  4			0.3		3	0.36416
patient		physician		1		0		k		k			  4			  4			0.3		4	0.39740
patient		physician		1		0		k		k			  4			  4			0.3		5	0.41329
patient		physician		1		0		k		k			  4			  4			0.2		1	0.23266
patient		physician		1		0		k		k			  4			  4			0.2		2	0.32803
patient		physician		1		0		k		k			  4			  4			0.2		3	0.37428
patient		physician		1		0		k		k			  4			  4			0.2		4	0.39740
patient		physician		1		0		k		k			  4			  4			0.2		5	0.41329
patient		physician		1		0		k		k			  4			  4			0.1		1	0.22110
patient		physician		1		0		k		k			  4			  4			0.1		2	0.32659
patient		physician		1		0		k		k			  4			  4			0.1		3	0.38295
patient		physician		1		0		k		k			  4			  4			0.1		4	0.40029
patient		physician		1		0		k		k			  4			  4			0.1		5	0.41329
patient		physician		1		0		k		k			  4			  4			0.0		1	0.20954
patient		physician		1		0		k		k			  4			  4			0.0		2	0.29191
patient		physician		1		0		k		k			  4			  4			0.0		3	0.32514
patient		physician		1		0		k		k			  4			  4			0.0		4	0.34104
patient		physician		1		0		k		k			  4			  4			0.0		5	0.34827
patient		physician		1		0		k		k			  4			  5			1.0		1	0.19798
patient		physician		1		0		k		k			  4			  5			1.0		2	0.26156
patient		physician		1		0		k		k			  4			  5			1.0		3	0.27601
patient		physician		1		0		k		k			  4			  5			1.0		4	0.29046
patient		physician		1		0		k		k			  4			  5			1.0		5	0.29769
patient		physician		1		0		k		k			  4			  5			0.9		1	0.19653
patient		physician		1		0		k		k			  4			  5			0.9		2	0.28468
patient		physician		1		0		k		k			  4			  5			0.9		3	0.35116
patient		physician		1		0		k		k			  4			  5			0.9		4	0.39162
patient		physician		1		0		k		k			  4			  5			0.9		5	0.41618
patient		physician		1		0		k		k			  4			  5			0.8		1	0.19653
patient		physician		1		0		k		k			  4			  5			0.8		2	0.28468
patient		physician		1		0		k		k			  4			  5			0.8		3	0.35116
patient		physician		1		0		k		k			  4			  5			0.8		4	0.39162
patient		physician		1		0		k		k			  4			  5			0.8		5	0.41618
patient		physician		1		0		k		k			  4			  5			0.7		1	0.19942
patient		physician		1		0		k		k			  4			  5			0.7		2	0.28468
patient		physician		1		0		k		k			  4			  5			0.7		3	0.35116
patient		physician		1		0		k		k			  4			  5			0.7		4	0.39162
patient		physician		1		0		k		k			  4			  5			0.7		5	0.41618
patient		physician		1		0		k		k			  4			  5			0.6		1	0.19942
patient		physician		1		0		k		k			  4			  5			0.6		2	0.28613
patient		physician		1		0		k		k			  4			  5			0.6		3	0.36272
patient		physician		1		0		k		k			  4			  5			0.6		4	0.39162
patient		physician		1		0		k		k			  4			  5			0.6		5	0.41618
patient		physician		1		0		k		k			  4			  5			0.5		1	0.20087
patient		physician		1		0		k		k			  4			  5			0.5		2	0.28613
patient		physician		1		0		k		k			  4			  5			0.5		3	0.36272
patient		physician		1		0		k		k			  4			  5			0.5		4	0.39162
patient		physician		1		0		k		k			  4			  5			0.5		5	0.42052
patient		physician		1		0		k		k			  4			  5			0.4		1	0.20376
patient		physician		1		0		k		k			  4			  5			0.4		2	0.29480
patient		physician		1		0		k		k			  4			  5			0.4		3	0.36127
patient		physician		1		0		k		k			  4			  5			0.4		4	0.39306
patient		physician		1		0		k		k			  4			  5			0.4		5	0.42052
patient		physician		1		0		k		k			  4			  5			0.3		1	0.21532
patient		physician		1		0		k		k			  4			  5			0.3		2	0.30925
patient		physician		1		0		k		k			  4			  5			0.3		3	0.36705
patient		physician		1		0		k		k			  4			  5			0.3		4	0.40462
patient		physician		1		0		k		k			  4			  5			0.3		5	0.42052
patient		physician		1		0		k		k			  4			  5			0.2		1	0.23410
patient		physician		1		0		k		k			  4			  5			0.2		2	0.31647
patient		physician		1		0		k		k			  4			  5			0.2		3	0.36994
patient		physician		1		0		k		k			  4			  5			0.2		4	0.40462
patient		physician		1		0		k		k			  4			  5			0.2		5	0.42197
patient		physician		1		0		k		k			  4			  5			0.1		1	0.22110
patient		physician		1		0		k		k			  4			  5			0.1		2	0.31936
patient		physician		1		0		k		k			  4			  5			0.1		3	0.38295
patient		physician		1		0		k		k			  4			  5			0.1		4	0.40751
patient		physician		1		0		k		k			  4			  5			0.1		5	0.42052
patient		physician		1		0		k		k			  4			  5			0.0		1	0.20954
patient		physician		1		0		k		k			  4			  5			0.0		2	0.29191
patient		physician		1		0		k		k			  4			  5			0.0		3	0.32514
patient		physician		1		0		k		k			  4			  5			0.0		4	0.34104
patient		physician		1		0		k		k			  4			  5			0.0		5	0.34827
patient		physician		1		0		k		k			  4			 10			1.0		1	0.18642
patient		physician		1		0		k		k			  4			 10			1.0		2	0.25000
patient		physician		1		0		k		k			  4			 10			1.0		3	0.27601
patient		physician		1		0		k		k			  4			 10			1.0		4	0.27890
patient		physician		1		0		k		k			  4			 10			1.0		5	0.28324
patient		physician		1		0		k		k			  4			 10			0.9		1	0.18497
patient		physician		1		0		k		k			  4			 10			0.9		2	0.27168
patient		physician		1		0		k		k			  4			 10			0.9		3	0.34249
patient		physician		1		0		k		k			  4			 10			0.9		4	0.36850
patient		physician		1		0		k		k			  4			 10			0.9		5	0.39451
patient		physician		1		0		k		k			  4			 10			0.8		1	0.18497
patient		physician		1		0		k		k			  4			 10			0.8		2	0.27168
patient		physician		1		0		k		k			  4			 10			0.8		3	0.34249
patient		physician		1		0		k		k			  4			 10			0.8		4	0.36850
patient		physician		1		0		k		k			  4			 10			0.8		5	0.39451
patient		physician		1		0		k		k			  4			 10			0.7		1	0.18642
patient		physician		1		0		k		k			  4			 10			0.7		2	0.27168
patient		physician		1		0		k		k			  4			 10			0.7		3	0.34249
patient		physician		1		0		k		k			  4			 10			0.7		4	0.36850
patient		physician		1		0		k		k			  4			 10			0.7		5	0.39451
patient		physician		1		0		k		k			  4			 10			0.6		1	0.18786
patient		physician		1		0		k		k			  4			 10			0.6		2	0.27312
patient		physician		1		0		k		k			  4			 10			0.6		3	0.34393
patient		physician		1		0		k		k			  4			 10			0.6		4	0.36850
patient		physician		1		0		k		k			  4			 10			0.6		5	0.39451
patient		physician		1		0		k		k			  4			 10			0.5		1	0.18786
patient		physician		1		0		k		k			  4			 10			0.5		2	0.28324
patient		physician		1		0		k		k			  4			 10			0.5		3	0.34249
patient		physician		1		0		k		k			  4			 10			0.5		4	0.36850
patient		physician		1		0		k		k			  4			 10			0.5		5	0.40029
patient		physician		1		0		k		k			  4			 10			0.4		1	0.19364
patient		physician		1		0		k		k			  4			 10			0.4		2	0.28035
patient		physician		1		0		k		k			  4			 10			0.4		3	0.34249
patient		physician		1		0		k		k			  4			 10			0.4		4	0.36994
patient		physician		1		0		k		k			  4			 10			0.4		5	0.40029
patient		physician		1		0		k		k			  4			 10			0.3		1	0.20809
patient		physician		1		0		k		k			  4			 10			0.3		2	0.29624
patient		physician		1		0		k		k			  4			 10			0.3		3	0.34971
patient		physician		1		0		k		k			  4			 10			0.3		4	0.38006
patient		physician		1		0		k		k			  4			 10			0.3		5	0.40318
patient		physician		1		0		k		k			  4			 10			0.2		1	0.22977
patient		physician		1		0		k		k			  4			 10			0.2		2	0.30202
patient		physician		1		0		k		k			  4			 10			0.2		3	0.35260
patient		physician		1		0		k		k			  4			 10			0.2		4	0.38295
patient		physician		1		0		k		k			  4			 10			0.2		5	0.40751
patient		physician		1		0		k		k			  4			 10			0.1		1	0.22543
patient		physician		1		0		k		k			  4			 10			0.1		2	0.31069
patient		physician		1		0		k		k			  4			 10			0.1		3	0.36127
patient		physician		1		0		k		k			  4			 10			0.1		4	0.38873
patient		physician		1		0		k		k			  4			 10			0.1		5	0.40896
patient		physician		1		0		k		k			  4			 10			0.0		1	0.20954
patient		physician		1		0		k		k			  4			 10			0.0		2	0.29191
patient		physician		1		0		k		k			  4			 10			0.0		3	0.32514
patient		physician		1		0		k		k			  4			 10			0.0		4	0.34104
patient		physician		1		0		k		k			  4			 10			0.0		5	0.34827
patient		physician		1		0		k		k			  4			 20			1.0		1	0.19798
patient		physician		1		0		k		k			  4			 20			1.0		2	0.25578
patient		physician		1		0		k		k			  4			 20			1.0		3	0.27312
patient		physician		1		0		k		k			  4			 20			1.0		4	0.27890
patient		physician		1		0		k		k			  4			 20			1.0		5	0.28468
patient		physician		1		0		k		k			  4			 20			0.9		1	0.18931
patient		physician		1		0		k		k			  4			 20			0.9		2	0.27457
patient		physician		1		0		k		k			  4			 20			0.9		3	0.33671
patient		physician		1		0		k		k			  4			 20			0.9		4	0.37139
patient		physician		1		0		k		k			  4			 20			0.9		5	0.40173
patient		physician		1		0		k		k			  4			 20			0.8		1	0.18931
patient		physician		1		0		k		k			  4			 20			0.8		2	0.27457
patient		physician		1		0		k		k			  4			 20			0.8		3	0.33671
patient		physician		1		0		k		k			  4			 20			0.8		4	0.37139
patient		physician		1		0		k		k			  4			 20			0.8		5	0.40173
patient		physician		1		0		k		k			  4			 20			0.7		1	0.19075
patient		physician		1		0		k		k			  4			 20			0.7		2	0.27457
patient		physician		1		0		k		k			  4			 20			0.7		3	0.33671
patient		physician		1		0		k		k			  4			 20			0.7		4	0.37139
patient		physician		1		0		k		k			  4			 20			0.7		5	0.40173
patient		physician		1		0		k		k			  4			 20			0.6		1	0.19220
patient		physician		1		0		k		k			  4			 20			0.6		2	0.27457
patient		physician		1		0		k		k			  4			 20			0.6		3	0.33671
patient		physician		1		0		k		k			  4			 20			0.6		4	0.37139
patient		physician		1		0		k		k			  4			 20			0.6		5	0.40173
patient		physician		1		0		k		k			  4			 20			0.5		1	0.19220
patient		physician		1		0		k		k			  4			 20			0.5		2	0.27457
patient		physician		1		0		k		k			  4			 20			0.5		3	0.33382
patient		physician		1		0		k		k			  4			 20			0.5		4	0.37428
patient		physician		1		0		k		k			  4			 20			0.5		5	0.40173
patient		physician		1		0		k		k			  4			 20			0.4		1	0.18931
patient		physician		1		0		k		k			  4			 20			0.4		2	0.27601
patient		physician		1		0		k		k			  4			 20			0.4		3	0.33671
patient		physician		1		0		k		k			  4			 20			0.4		4	0.37861
patient		physician		1		0		k		k			  4			 20			0.4		5	0.40462
patient		physician		1		0		k		k			  4			 20			0.3		1	0.20665
patient		physician		1		0		k		k			  4			 20			0.3		2	0.29624
patient		physician		1		0		k		k			  4			 20			0.3		3	0.34827
patient		physician		1		0		k		k			  4			 20			0.3		4	0.38150
patient		physician		1		0		k		k			  4			 20			0.3		5	0.40751
patient		physician		1		0		k		k			  4			 20			0.2		1	0.22688
patient		physician		1		0		k		k			  4			 20			0.2		2	0.29624
patient		physician		1		0		k		k			  4			 20			0.2		3	0.35116
patient		physician		1		0		k		k			  4			 20			0.2		4	0.38584
patient		physician		1		0		k		k			  4			 20			0.2		5	0.41185
patient		physician		1		0		k		k			  4			 20			0.1		1	0.21965
patient		physician		1		0		k		k			  4			 20			0.1		2	0.31214
patient		physician		1		0		k		k			  4			 20			0.1		3	0.36416
patient		physician		1		0		k		k			  4			 20			0.1		4	0.39162
patient		physician		1		0		k		k			  4			 20			0.1		5	0.41185
patient		physician		1		0		k		k			  4			 20			0.0		1	0.20954
patient		physician		1		0		k		k			  4			 20			0.0		2	0.29191
patient		physician		1		0		k		k			  4			 20			0.0		3	0.32514
patient		physician		1		0		k		k			  4			 20			0.0		4	0.34104
patient		physician		1		0		k		k			  4			 20			0.0		5	0.34827
patient		physician		1		0		k		k			  4			 50			1.0		1	0.19653
patient		physician		1		0		k		k			  4			 50			1.0		2	0.23555
patient		physician		1		0		k		k			  4			 50			1.0		3	0.25723
patient		physician		1		0		k		k			  4			 50			1.0		4	0.26445
patient		physician		1		0		k		k			  4			 50			1.0		5	0.26445
patient		physician		1		0		k		k			  4			 50			0.9		1	0.18642
patient		physician		1		0		k		k			  4			 50			0.9		2	0.25867
patient		physician		1		0		k		k			  4			 50			0.9		3	0.32514
patient		physician		1		0		k		k			  4			 50			0.9		4	0.35983
patient		physician		1		0		k		k			  4			 50			0.9		5	0.39162
patient		physician		1		0		k		k			  4			 50			0.8		1	0.18642
patient		physician		1		0		k		k			  4			 50			0.8		2	0.25867
patient		physician		1		0		k		k			  4			 50			0.8		3	0.32514
patient		physician		1		0		k		k			  4			 50			0.8		4	0.35983
patient		physician		1		0		k		k			  4			 50			0.8		5	0.39162
patient		physician		1		0		k		k			  4			 50			0.7		1	0.18931
patient		physician		1		0		k		k			  4			 50			0.7		2	0.26156
patient		physician		1		0		k		k			  4			 50			0.7		3	0.32514
patient		physician		1		0		k		k			  4			 50			0.7		4	0.35838
patient		physician		1		0		k		k			  4			 50			0.7		5	0.39306
patient		physician		1		0		k		k			  4			 50			0.6		1	0.19075
patient		physician		1		0		k		k			  4			 50			0.6		2	0.26156
patient		physician		1		0		k		k			  4			 50			0.6		3	0.32514
patient		physician		1		0		k		k			  4			 50			0.6		4	0.35983
patient		physician		1		0		k		k			  4			 50			0.6		5	0.39306
patient		physician		1		0		k		k			  4			 50			0.5		1	0.19364
patient		physician		1		0		k		k			  4			 50			0.5		2	0.26301
patient		physician		1		0		k		k			  4			 50			0.5		3	0.32803
patient		physician		1		0		k		k			  4			 50			0.5		4	0.36416
patient		physician		1		0		k		k			  4			 50			0.5		5	0.39306
patient		physician		1		0		k		k			  4			 50			0.4		1	0.19653
patient		physician		1		0		k		k			  4			 50			0.4		2	0.26734
patient		physician		1		0		k		k			  4			 50			0.4		3	0.32948
patient		physician		1		0		k		k			  4			 50			0.4		4	0.36705
patient		physician		1		0		k		k			  4			 50			0.4		5	0.39306
patient		physician		1		0		k		k			  4			 50			0.3		1	0.20809
patient		physician		1		0		k		k			  4			 50			0.3		2	0.28757
patient		physician		1		0		k		k			  4			 50			0.3		3	0.33815
patient		physician		1		0		k		k			  4			 50			0.3		4	0.37283
patient		physician		1		0		k		k			  4			 50			0.3		5	0.39162
patient		physician		1		0		k		k			  4			 50			0.2		1	0.21965
patient		physician		1		0		k		k			  4			 50			0.2		2	0.29480
patient		physician		1		0		k		k			  4			 50			0.2		3	0.34249
patient		physician		1		0		k		k			  4			 50			0.2		4	0.37717
patient		physician		1		0		k		k			  4			 50			0.2		5	0.39451
patient		physician		1		0		k		k			  4			 50			0.1		1	0.22543
patient		physician		1		0		k		k			  4			 50			0.1		2	0.31214
patient		physician		1		0		k		k			  4			 50			0.1		3	0.35549
patient		physician		1		0		k		k			  4			 50			0.1		4	0.37861
patient		physician		1		0		k		k			  4			 50			0.1		5	0.39740
patient		physician		1		0		k		k			  4			 50			0.0		1	0.20954
patient		physician		1		0		k		k			  4			 50			0.0		2	0.29191
patient		physician		1		0		k		k			  4			 50			0.0		3	0.32514
patient		physician		1		0		k		k			  4			 50			0.0		4	0.34104
patient		physician		1		0		k		k			  4			 50			0.0		5	0.34827
patient		physician		1		0		k		k			  4			100			1.0		1	0.18497
patient		physician		1		0		k		k			  4			100			1.0		2	0.22832
patient		physician		1		0		k		k			  4			100			1.0		3	0.24566
patient		physician		1		0		k		k			  4			100			1.0		4	0.24855
patient		physician		1		0		k		k			  4			100			1.0		5	0.25000
patient		physician		1		0		k		k			  4			100			0.9		1	0.17341
patient		physician		1		0		k		k			  4			100			0.9		2	0.25000
patient		physician		1		0		k		k			  4			100			0.9		3	0.31503
patient		physician		1		0		k		k			  4			100			0.9		4	0.34971
patient		physician		1		0		k		k			  4			100			0.9		5	0.38006
patient		physician		1		0		k		k			  4			100			0.8		1	0.17486
patient		physician		1		0		k		k			  4			100			0.8		2	0.25145
patient		physician		1		0		k		k			  4			100			0.8		3	0.31647
patient		physician		1		0		k		k			  4			100			0.8		4	0.35116
patient		physician		1		0		k		k			  4			100			0.8		5	0.38006
patient		physician		1		0		k		k			  4			100			0.7		1	0.17486
patient		physician		1		0		k		k			  4			100			0.7		2	0.25289
patient		physician		1		0		k		k			  4			100			0.7		3	0.31647
patient		physician		1		0		k		k			  4			100			0.7		4	0.35116
patient		physician		1		0		k		k			  4			100			0.7		5	0.38150
patient		physician		1		0		k		k			  4			100			0.6		1	0.17775
patient		physician		1		0		k		k			  4			100			0.6		2	0.25434
patient		physician		1		0		k		k			  4			100			0.6		3	0.31647
patient		physician		1		0		k		k			  4			100			0.6		4	0.35116
patient		physician		1		0		k		k			  4			100			0.6		5	0.38150
patient		physician		1		0		k		k			  4			100			0.5		1	0.18208
patient		physician		1		0		k		k			  4			100			0.5		2	0.25578
patient		physician		1		0		k		k			  4			100			0.5		3	0.31792
patient		physician		1		0		k		k			  4			100			0.5		4	0.35405
patient		physician		1		0		k		k			  4			100			0.5		5	0.38150
patient		physician		1		0		k		k			  4			100			0.4		1	0.18931
patient		physician		1		0		k		k			  4			100			0.4		2	0.26156
patient		physician		1		0		k		k			  4			100			0.4		3	0.31936
patient		physician		1		0		k		k			  4			100			0.4		4	0.35694
patient		physician		1		0		k		k			  4			100			0.4		5	0.38150
patient		physician		1		0		k		k			  4			100			0.3		1	0.20376
patient		physician		1		0		k		k			  4			100			0.3		2	0.28035
patient		physician		1		0		k		k			  4			100			0.3		3	0.33092
patient		physician		1		0		k		k			  4			100			0.3		4	0.36561
patient		physician		1		0		k		k			  4			100			0.3		5	0.38728
patient		physician		1		0		k		k			  4			100			0.2		1	0.21965
patient		physician		1		0		k		k			  4			100			0.2		2	0.29046
patient		physician		1		0		k		k			  4			100			0.2		3	0.34393
patient		physician		1		0		k		k			  4			100			0.2		4	0.37428
patient		physician		1		0		k		k			  4			100			0.2		5	0.39162
patient		physician		1		0		k		k			  4			100			0.1		1	0.22399
patient		physician		1		0		k		k			  4			100			0.1		2	0.31069
patient		physician		1		0		k		k			  4			100			0.1		3	0.34827
patient		physician		1		0		k		k			  4			100			0.1		4	0.37717
patient		physician		1		0		k		k			  4			100			0.1		5	0.39306
patient		physician		1		0		k		k			  4			100			0.0		1	0.20954
patient		physician		1		0		k		k			  4			100			0.0		2	0.29191
patient		physician		1		0		k		k			  4			100			0.0		3	0.32514
patient		physician		1		0		k		k			  4			100			0.0		4	0.34104
patient		physician		1		0		k		k			  4			100			0.0		5	0.34827
patient		physician		1		0		k		k			  5			  1			1.0		1	0.18786
patient		physician		1		0		k		k			  5			  1			1.0		2	0.24855
patient		physician		1		0		k		k			  5			  1			1.0		3	0.26156
patient		physician		1		0		k		k			  5			  1			1.0		4	0.26734
patient		physician		1		0		k		k			  5			  1			1.0		5	0.26879
patient		physician		1		0		k		k			  5			  1			0.9		1	0.21532
patient		physician		1		0		k		k			  5			  1			0.9		2	0.28468
patient		physician		1		0		k		k			  5			  1			0.9		3	0.35694
patient		physician		1		0		k		k			  5			  1			0.9		4	0.38006
patient		physician		1		0		k		k			  5			  1			0.9		5	0.40029
patient		physician		1		0		k		k			  5			  1			0.8		1	0.21532
patient		physician		1		0		k		k			  5			  1			0.8		2	0.28613
patient		physician		1		0		k		k			  5			  1			0.8		3	0.35694
patient		physician		1		0		k		k			  5			  1			0.8		4	0.38006
patient		physician		1		0		k		k			  5			  1			0.8		5	0.40029
patient		physician		1		0		k		k			  5			  1			0.7		1	0.21676
patient		physician		1		0		k		k			  5			  1			0.7		2	0.28613
patient		physician		1		0		k		k			  5			  1			0.7		3	0.35694
patient		physician		1		0		k		k			  5			  1			0.7		4	0.38006
patient		physician		1		0		k		k			  5			  1			0.7		5	0.40029
patient		physician		1		0		k		k			  5			  1			0.6		1	0.21532
patient		physician		1		0		k		k			  5			  1			0.6		2	0.28613
patient		physician		1		0		k		k			  5			  1			0.6		3	0.35694
patient		physician		1		0		k		k			  5			  1			0.6		4	0.38006
patient		physician		1		0		k		k			  5			  1			0.6		5	0.40029
patient		physician		1		0		k		k			  5			  1			0.5		1	0.21821
patient		physician		1		0		k		k			  5			  1			0.5		2	0.29913
patient		physician		1		0		k		k			  5			  1			0.5		3	0.35838
patient		physician		1		0		k		k			  5			  1			0.5		4	0.38150
patient		physician		1		0		k		k			  5			  1			0.5		5	0.40029
patient		physician		1		0		k		k			  5			  1			0.4		1	0.21965
patient		physician		1		0		k		k			  5			  1			0.4		2	0.29913
patient		physician		1		0		k		k			  5			  1			0.4		3	0.35838
patient		physician		1		0		k		k			  5			  1			0.4		4	0.38150
patient		physician		1		0		k		k			  5			  1			0.4		5	0.39884
patient		physician		1		0		k		k			  5			  1			0.3		1	0.22110
patient		physician		1		0		k		k			  5			  1			0.3		2	0.30636
patient		physician		1		0		k		k			  5			  1			0.3		3	0.36272
patient		physician		1		0		k		k			  5			  1			0.3		4	0.38728
patient		physician		1		0		k		k			  5			  1			0.3		5	0.39740
patient		physician		1		0		k		k			  5			  1			0.2		1	0.23121
patient		physician		1		0		k		k			  5			  1			0.2		2	0.31647
patient		physician		1		0		k		k			  5			  1			0.2		3	0.36416
patient		physician		1		0		k		k			  5			  1			0.2		4	0.38584
patient		physician		1		0		k		k			  5			  1			0.2		5	0.39740
patient		physician		1		0		k		k			  5			  1			0.1		1	0.21821
patient		physician		1		0		k		k			  5			  1			0.1		2	0.32081
patient		physician		1		0		k		k			  5			  1			0.1		3	0.37572
patient		physician		1		0		k		k			  5			  1			0.1		4	0.39595
patient		physician		1		0		k		k			  5			  1			0.1		5	0.40173
patient		physician		1		0		k		k			  5			  1			0.0		1	0.20954
patient		physician		1		0		k		k			  5			  1			0.0		2	0.29191
patient		physician		1		0		k		k			  5			  1			0.0		3	0.32514
patient		physician		1		0		k		k			  5			  1			0.0		4	0.34104
patient		physician		1		0		k		k			  5			  1			0.0		5	0.34827
patient		physician		1		0		k		k			  5			  2			1.0		1	0.16763
patient		physician		1		0		k		k			  5			  2			1.0		2	0.26012
patient		physician		1		0		k		k			  5			  2			1.0		3	0.31358
patient		physician		1		0		k		k			  5			  2			1.0		4	0.31792
patient		physician		1		0		k		k			  5			  2			1.0		5	0.32225
patient		physician		1		0		k		k			  5			  2			0.9		1	0.18208
patient		physician		1		0		k		k			  5			  2			0.9		2	0.28324
patient		physician		1		0		k		k			  5			  2			0.9		3	0.35116
patient		physician		1		0		k		k			  5			  2			0.9		4	0.37717
patient		physician		1		0		k		k			  5			  2			0.9		5	0.39740
patient		physician		1		0		k		k			  5			  2			0.8		1	0.18642
patient		physician		1		0		k		k			  5			  2			0.8		2	0.28468
patient		physician		1		0		k		k			  5			  2			0.8		3	0.35116
patient		physician		1		0		k		k			  5			  2			0.8		4	0.37717
patient		physician		1		0		k		k			  5			  2			0.8		5	0.39740
patient		physician		1		0		k		k			  5			  2			0.7		1	0.19798
patient		physician		1		0		k		k			  5			  2			0.7		2	0.29624
patient		physician		1		0		k		k			  5			  2			0.7		3	0.36272
patient		physician		1		0		k		k			  5			  2			0.7		4	0.37861
patient		physician		1		0		k		k			  5			  2			0.7		5	0.39740
patient		physician		1		0		k		k			  5			  2			0.6		1	0.21676
patient		physician		1		0		k		k			  5			  2			0.6		2	0.29769
patient		physician		1		0		k		k			  5			  2			0.6		3	0.36272
patient		physician		1		0		k		k			  5			  2			0.6		4	0.37861
patient		physician		1		0		k		k			  5			  2			0.6		5	0.39740
patient		physician		1		0		k		k			  5			  2			0.5		1	0.21821
patient		physician		1		0		k		k			  5			  2			0.5		2	0.29913
patient		physician		1		0		k		k			  5			  2			0.5		3	0.36272
patient		physician		1		0		k		k			  5			  2			0.5		4	0.37861
patient		physician		1		0		k		k			  5			  2			0.5		5	0.39740
patient		physician		1		0		k		k			  5			  2			0.4		1	0.22399
patient		physician		1		0		k		k			  5			  2			0.4		2	0.31358
patient		physician		1		0		k		k			  5			  2			0.4		3	0.36272
patient		physician		1		0		k		k			  5			  2			0.4		4	0.37861
patient		physician		1		0		k		k			  5			  2			0.4		5	0.40029
patient		physician		1		0		k		k			  5			  2			0.3		1	0.23844
patient		physician		1		0		k		k			  5			  2			0.3		2	0.32081
patient		physician		1		0		k		k			  5			  2			0.3		3	0.36994
patient		physician		1		0		k		k			  5			  2			0.3		4	0.38873
patient		physician		1		0		k		k			  5			  2			0.3		5	0.40029
patient		physician		1		0		k		k			  5			  2			0.2		1	0.23988
patient		physician		1		0		k		k			  5			  2			0.2		2	0.32514
patient		physician		1		0		k		k			  5			  2			0.2		3	0.36705
patient		physician		1		0		k		k			  5			  2			0.2		4	0.38873
patient		physician		1		0		k		k			  5			  2			0.2		5	0.40029
patient		physician		1		0		k		k			  5			  2			0.1		1	0.22110
patient		physician		1		0		k		k			  5			  2			0.1		2	0.32081
patient		physician		1		0		k		k			  5			  2			0.1		3	0.36850
patient		physician		1		0		k		k			  5			  2			0.1		4	0.39017
patient		physician		1		0		k		k			  5			  2			0.1		5	0.40462
patient		physician		1		0		k		k			  5			  2			0.0		1	0.20954
patient		physician		1		0		k		k			  5			  2			0.0		2	0.29191
patient		physician		1		0		k		k			  5			  2			0.0		3	0.32514
patient		physician		1		0		k		k			  5			  2			0.0		4	0.34104
patient		physician		1		0		k		k			  5			  2			0.0		5	0.34827
patient		physician		1		0		k		k			  5			  3			1.0		1	0.17775
patient		physician		1		0		k		k			  5			  3			1.0		2	0.27168
patient		physician		1		0		k		k			  5			  3			1.0		3	0.31214
patient		physician		1		0		k		k			  5			  3			1.0		4	0.33092
patient		physician		1		0		k		k			  5			  3			1.0		5	0.33382
patient		physician		1		0		k		k			  5			  3			0.9		1	0.17919
patient		physician		1		0		k		k			  5			  3			0.9		2	0.28468
patient		physician		1		0		k		k			  5			  3			0.9		3	0.34249
patient		physician		1		0		k		k			  5			  3			0.9		4	0.36416
patient		physician		1		0		k		k			  5			  3			0.9		5	0.38584
patient		physician		1		0		k		k			  5			  3			0.8		1	0.18064
patient		physician		1		0		k		k			  5			  3			0.8		2	0.29335
patient		physician		1		0		k		k			  5			  3			0.8		3	0.34538
patient		physician		1		0		k		k			  5			  3			0.8		4	0.36705
patient		physician		1		0		k		k			  5			  3			0.8		5	0.38584
patient		physician		1		0		k		k			  5			  3			0.7		1	0.19220
patient		physician		1		0		k		k			  5			  3			0.7		2	0.29335
patient		physician		1		0		k		k			  5			  3			0.7		3	0.34682
patient		physician		1		0		k		k			  5			  3			0.7		4	0.36850
patient		physician		1		0		k		k			  5			  3			0.7		5	0.38584
patient		physician		1		0		k		k			  5			  3			0.6		1	0.20809
patient		physician		1		0		k		k			  5			  3			0.6		2	0.29480
patient		physician		1		0		k		k			  5			  3			0.6		3	0.35549
patient		physician		1		0		k		k			  5			  3			0.6		4	0.37861
patient		physician		1		0		k		k			  5			  3			0.6		5	0.39595
patient		physician		1		0		k		k			  5			  3			0.5		1	0.20809
patient		physician		1		0		k		k			  5			  3			0.5		2	0.29480
patient		physician		1		0		k		k			  5			  3			0.5		3	0.35694
patient		physician		1		0		k		k			  5			  3			0.5		4	0.37861
patient		physician		1		0		k		k			  5			  3			0.5		5	0.39595
patient		physician		1		0		k		k			  5			  3			0.4		1	0.21532
patient		physician		1		0		k		k			  5			  3			0.4		2	0.30347
patient		physician		1		0		k		k			  5			  3			0.4		3	0.35694
patient		physician		1		0		k		k			  5			  3			0.4		4	0.38006
patient		physician		1		0		k		k			  5			  3			0.4		5	0.40029
patient		physician		1		0		k		k			  5			  3			0.3		1	0.21821
patient		physician		1		0		k		k			  5			  3			0.3		2	0.32225
patient		physician		1		0		k		k			  5			  3			0.3		3	0.36705
patient		physician		1		0		k		k			  5			  3			0.3		4	0.38873
patient		physician		1		0		k		k			  5			  3			0.3		5	0.40318
patient		physician		1		0		k		k			  5			  3			0.2		1	0.23266
patient		physician		1		0		k		k			  5			  3			0.2		2	0.32370
patient		physician		1		0		k		k			  5			  3			0.2		3	0.36850
patient		physician		1		0		k		k			  5			  3			0.2		4	0.38873
patient		physician		1		0		k		k			  5			  3			0.2		5	0.40607
patient		physician		1		0		k		k			  5			  3			0.1		1	0.21821
patient		physician		1		0		k		k			  5			  3			0.1		2	0.32225
patient		physician		1		0		k		k			  5			  3			0.1		3	0.37428
patient		physician		1		0		k		k			  5			  3			0.1		4	0.39595
patient		physician		1		0		k		k			  5			  3			0.1		5	0.40896
patient		physician		1		0		k		k			  5			  3			0.0		1	0.20954
patient		physician		1		0		k		k			  5			  3			0.0		2	0.29191
patient		physician		1		0		k		k			  5			  3			0.0		3	0.32514
patient		physician		1		0		k		k			  5			  3			0.0		4	0.34104
patient		physician		1		0		k		k			  5			  3			0.0		5	0.34827
patient		physician		1		0		k		k			  5			  4			1.0		1	0.20376
patient		physician		1		0		k		k			  5			  4			1.0		2	0.29624
patient		physician		1		0		k		k			  5			  4			1.0		3	0.32081
patient		physician		1		0		k		k			  5			  4			1.0		4	0.33526
patient		physician		1		0		k		k			  5			  4			1.0		5	0.33815
patient		physician		1		0		k		k			  5			  4			0.9		1	0.19942
patient		physician		1		0		k		k			  5			  4			0.9		2	0.31214
patient		physician		1		0		k		k			  5			  4			0.9		3	0.35405
patient		physician		1		0		k		k			  5			  4			0.9		4	0.37283
patient		physician		1		0		k		k			  5			  4			0.9		5	0.39595
patient		physician		1		0		k		k			  5			  4			0.8		1	0.19942
patient		physician		1		0		k		k			  5			  4			0.8		2	0.31792
patient		physician		1		0		k		k			  5			  4			0.8		3	0.35694
patient		physician		1		0		k		k			  5			  4			0.8		4	0.37572
patient		physician		1		0		k		k			  5			  4			0.8		5	0.39595
patient		physician		1		0		k		k			  5			  4			0.7		1	0.20376
patient		physician		1		0		k		k			  5			  4			0.7		2	0.31792
patient		physician		1		0		k		k			  5			  4			0.7		3	0.36705
patient		physician		1		0		k		k			  5			  4			0.7		4	0.38584
patient		physician		1		0		k		k			  5			  4			0.7		5	0.40607
patient		physician		1		0		k		k			  5			  4			0.6		1	0.20954
patient		physician		1		0		k		k			  5			  4			0.6		2	0.31792
patient		physician		1		0		k		k			  5			  4			0.6		3	0.36561
patient		physician		1		0		k		k			  5			  4			0.6		4	0.38584
patient		physician		1		0		k		k			  5			  4			0.6		5	0.40607
patient		physician		1		0		k		k			  5			  4			0.5		1	0.20809
patient		physician		1		0		k		k			  5			  4			0.5		2	0.31792
patient		physician		1		0		k		k			  5			  4			0.5		3	0.36561
patient		physician		1		0		k		k			  5			  4			0.5		4	0.38584
patient		physician		1		0		k		k			  5			  4			0.5		5	0.40896
patient		physician		1		0		k		k			  5			  4			0.4		1	0.21098
patient		physician		1		0		k		k			  5			  4			0.4		2	0.32081
patient		physician		1		0		k		k			  5			  4			0.4		3	0.36416
patient		physician		1		0		k		k			  5			  4			0.4		4	0.38728
patient		physician		1		0		k		k			  5			  4			0.4		5	0.41185
patient		physician		1		0		k		k			  5			  4			0.3		1	0.22399
patient		physician		1		0		k		k			  5			  4			0.3		2	0.33815
patient		physician		1		0		k		k			  5			  4			0.3		3	0.37428
patient		physician		1		0		k		k			  5			  4			0.3		4	0.39740
patient		physician		1		0		k		k			  5			  4			0.3		5	0.41329
patient		physician		1		0		k		k			  5			  4			0.2		1	0.22832
patient		physician		1		0		k		k			  5			  4			0.2		2	0.33526
patient		physician		1		0		k		k			  5			  4			0.2		3	0.37572
patient		physician		1		0		k		k			  5			  4			0.2		4	0.39884
patient		physician		1		0		k		k			  5			  4			0.2		5	0.41474
patient		physician		1		0		k		k			  5			  4			0.1		1	0.21676
patient		physician		1		0		k		k			  5			  4			0.1		2	0.33092
patient		physician		1		0		k		k			  5			  4			0.1		3	0.38150
patient		physician		1		0		k		k			  5			  4			0.1		4	0.40173
patient		physician		1		0		k		k			  5			  4			0.1		5	0.41618
patient		physician		1		0		k		k			  5			  4			0.0		1	0.20954
patient		physician		1		0		k		k			  5			  4			0.0		2	0.29191
patient		physician		1		0		k		k			  5			  4			0.0		3	0.32514
patient		physician		1		0		k		k			  5			  4			0.0		4	0.34104
patient		physician		1		0		k		k			  5			  4			0.0		5	0.34827
patient		physician		1		0		k		k			  5			  5			1.0		1	0.20665
patient		physician		1		0		k		k			  5			  5			1.0		2	0.27312
patient		physician		1		0		k		k			  5			  5			1.0		3	0.29335
patient		physician		1		0		k		k			  5			  5			1.0		4	0.30202
patient		physician		1		0		k		k			  5			  5			1.0		5	0.31936
patient		physician		1		0		k		k			  5			  5			0.9		1	0.20520
patient		physician		1		0		k		k			  5			  5			0.9		2	0.28613
patient		physician		1		0		k		k			  5			  5			0.9		3	0.32659
patient		physician		1		0		k		k			  5			  5			0.9		4	0.36272
patient		physician		1		0		k		k			  5			  5			0.9		5	0.41185
patient		physician		1		0		k		k			  5			  5			0.8		1	0.20520
patient		physician		1		0		k		k			  5			  5			0.8		2	0.28613
patient		physician		1		0		k		k			  5			  5			0.8		3	0.32803
patient		physician		1		0		k		k			  5			  5			0.8		4	0.36272
patient		physician		1		0		k		k			  5			  5			0.8		5	0.41185
patient		physician		1		0		k		k			  5			  5			0.7		1	0.20520
patient		physician		1		0		k		k			  5			  5			0.7		2	0.28902
patient		physician		1		0		k		k			  5			  5			0.7		3	0.32803
patient		physician		1		0		k		k			  5			  5			0.7		4	0.36272
patient		physician		1		0		k		k			  5			  5			0.7		5	0.41185
patient		physician		1		0		k		k			  5			  5			0.6		1	0.20954
patient		physician		1		0		k		k			  5			  5			0.6		2	0.28902
patient		physician		1		0		k		k			  5			  5			0.6		3	0.32803
patient		physician		1		0		k		k			  5			  5			0.6		4	0.36272
patient		physician		1		0		k		k			  5			  5			0.6		5	0.41185
patient		physician		1		0		k		k			  5			  5			0.5		1	0.21098
patient		physician		1		0		k		k			  5			  5			0.5		2	0.28902
patient		physician		1		0		k		k			  5			  5			0.5		3	0.32659
patient		physician		1		0		k		k			  5			  5			0.5		4	0.38150
patient		physician		1		0		k		k			  5			  5			0.5		5	0.41763
patient		physician		1		0		k		k			  5			  5			0.4		1	0.21243
patient		physician		1		0		k		k			  5			  5			0.4		2	0.29046
patient		physician		1		0		k		k			  5			  5			0.4		3	0.33671
patient		physician		1		0		k		k			  5			  5			0.4		4	0.38439
patient		physician		1		0		k		k			  5			  5			0.4		5	0.41763
patient		physician		1		0		k		k			  5			  5			0.3		1	0.21098
patient		physician		1		0		k		k			  5			  5			0.3		2	0.31792
patient		physician		1		0		k		k			  5			  5			0.3		3	0.35260
patient		physician		1		0		k		k			  5			  5			0.3		4	0.40173
patient		physician		1		0		k		k			  5			  5			0.3		5	0.42052
patient		physician		1		0		k		k			  5			  5			0.2		1	0.22543
patient		physician		1		0		k		k			  5			  5			0.2		2	0.32081
patient		physician		1		0		k		k			  5			  5			0.2		3	0.36850
patient		physician		1		0		k		k			  5			  5			0.2		4	0.40318
patient		physician		1		0		k		k			  5			  5			0.2		5	0.42197
patient		physician		1		0		k		k			  5			  5			0.1		1	0.21676
patient		physician		1		0		k		k			  5			  5			0.1		2	0.32081
patient		physician		1		0		k		k			  5			  5			0.1		3	0.38150
patient		physician		1		0		k		k			  5			  5			0.1		4	0.40462
patient		physician		1		0		k		k			  5			  5			0.1		5	0.42052
patient		physician		1		0		k		k			  5			  5			0.0		1	0.20954
patient		physician		1		0		k		k			  5			  5			0.0		2	0.29191
patient		physician		1		0		k		k			  5			  5			0.0		3	0.32514
patient		physician		1		0		k		k			  5			  5			0.0		4	0.34104
patient		physician		1		0		k		k			  5			  5			0.0		5	0.34827
patient		physician		1		0		k		k			  5			 10			1.0		1	0.19798
patient		physician		1		0		k		k			  5			 10			1.0		2	0.25867
patient		physician		1		0		k		k			  5			 10			1.0		3	0.29480
patient		physician		1		0		k		k			  5			 10			1.0		4	0.29913
patient		physician		1		0		k		k			  5			 10			1.0		5	0.30491
patient		physician		1		0		k		k			  5			 10			0.9		1	0.19364
patient		physician		1		0		k		k			  5			 10			0.9		2	0.27312
patient		physician		1		0		k		k			  5			 10			0.9		3	0.32514
patient		physician		1		0		k		k			  5			 10			0.9		4	0.35405
patient		physician		1		0		k		k			  5			 10			0.9		5	0.39162
patient		physician		1		0		k		k			  5			 10			0.8		1	0.19075
patient		physician		1		0		k		k			  5			 10			0.8		2	0.27312
patient		physician		1		0		k		k			  5			 10			0.8		3	0.32659
patient		physician		1		0		k		k			  5			 10			0.8		4	0.35405
patient		physician		1		0		k		k			  5			 10			0.8		5	0.39162
patient		physician		1		0		k		k			  5			 10			0.7		1	0.19075
patient		physician		1		0		k		k			  5			 10			0.7		2	0.27457
patient		physician		1		0		k		k			  5			 10			0.7		3	0.32659
patient		physician		1		0		k		k			  5			 10			0.7		4	0.35405
patient		physician		1		0		k		k			  5			 10			0.7		5	0.39162
patient		physician		1		0		k		k			  5			 10			0.6		1	0.19220
patient		physician		1		0		k		k			  5			 10			0.6		2	0.27601
patient		physician		1		0		k		k			  5			 10			0.6		3	0.32659
patient		physician		1		0		k		k			  5			 10			0.6		4	0.35405
patient		physician		1		0		k		k			  5			 10			0.6		5	0.39162
patient		physician		1		0		k		k			  5			 10			0.5		1	0.19653
patient		physician		1		0		k		k			  5			 10			0.5		2	0.27601
patient		physician		1		0		k		k			  5			 10			0.5		3	0.32514
patient		physician		1		0		k		k			  5			 10			0.5		4	0.35983
patient		physician		1		0		k		k			  5			 10			0.5		5	0.39740
patient		physician		1		0		k		k			  5			 10			0.4		1	0.20087
patient		physician		1		0		k		k			  5			 10			0.4		2	0.28613
patient		physician		1		0		k		k			  5			 10			0.4		3	0.32514
patient		physician		1		0		k		k			  5			 10			0.4		4	0.36272
patient		physician		1		0		k		k			  5			 10			0.4		5	0.39740
patient		physician		1		0		k		k			  5			 10			0.3		1	0.20520
patient		physician		1		0		k		k			  5			 10			0.3		2	0.30347
patient		physician		1		0		k		k			  5			 10			0.3		3	0.34104
patient		physician		1		0		k		k			  5			 10			0.3		4	0.37861
patient		physician		1		0		k		k			  5			 10			0.3		5	0.40173
patient		physician		1		0		k		k			  5			 10			0.2		1	0.22254
patient		physician		1		0		k		k			  5			 10			0.2		2	0.30347
patient		physician		1		0		k		k			  5			 10			0.2		3	0.35549
patient		physician		1		0		k		k			  5			 10			0.2		4	0.38295
patient		physician		1		0		k		k			  5			 10			0.2		5	0.40607
patient		physician		1		0		k		k			  5			 10			0.1		1	0.22110
patient		physician		1		0		k		k			  5			 10			0.1		2	0.31647
patient		physician		1		0		k		k			  5			 10			0.1		3	0.36272
patient		physician		1		0		k		k			  5			 10			0.1		4	0.38728
patient		physician		1		0		k		k			  5			 10			0.1		5	0.40607
patient		physician		1		0		k		k			  5			 10			0.0		1	0.20954
patient		physician		1		0		k		k			  5			 10			0.0		2	0.29191
patient		physician		1		0		k		k			  5			 10			0.0		3	0.32514
patient		physician		1		0		k		k			  5			 10			0.0		4	0.34104
patient		physician		1		0		k		k			  5			 10			0.0		5	0.34827
patient		physician		1		0		k		k			  5			 20			1.0		1	0.19364
patient		physician		1		0		k		k			  5			 20			1.0		2	0.25578
patient		physician		1		0		k		k			  5			 20			1.0		3	0.27746
patient		physician		1		0		k		k			  5			 20			1.0		4	0.28468
patient		physician		1		0		k		k			  5			 20			1.0		5	0.29046
patient		physician		1		0		k		k			  5			 20			0.9		1	0.18353
patient		physician		1		0		k		k			  5			 20			0.9		2	0.27457
patient		physician		1		0		k		k			  5			 20			0.9		3	0.33382
patient		physician		1		0		k		k			  5			 20			0.9		4	0.36705
patient		physician		1		0		k		k			  5			 20			0.9		5	0.40462
patient		physician		1		0		k		k			  5			 20			0.8		1	0.18353
patient		physician		1		0		k		k			  5			 20			0.8		2	0.27457
patient		physician		1		0		k		k			  5			 20			0.8		3	0.33382
patient		physician		1		0		k		k			  5			 20			0.8		4	0.36561
patient		physician		1		0		k		k			  5			 20			0.8		5	0.40462
patient		physician		1		0		k		k			  5			 20			0.7		1	0.18353
patient		physician		1		0		k		k			  5			 20			0.7		2	0.27457
patient		physician		1		0		k		k			  5			 20			0.7		3	0.33382
patient		physician		1		0		k		k			  5			 20			0.7		4	0.36561
patient		physician		1		0		k		k			  5			 20			0.7		5	0.40607
patient		physician		1		0		k		k			  5			 20			0.6		1	0.18642
patient		physician		1		0		k		k			  5			 20			0.6		2	0.27601
patient		physician		1		0		k		k			  5			 20			0.6		3	0.33671
patient		physician		1		0		k		k			  5			 20			0.6		4	0.36561
patient		physician		1		0		k		k			  5			 20			0.6		5	0.40607
patient		physician		1		0		k		k			  5			 20			0.5		1	0.18642
patient		physician		1		0		k		k			  5			 20			0.5		2	0.27601
patient		physician		1		0		k		k			  5			 20			0.5		3	0.33382
patient		physician		1		0		k		k			  5			 20			0.5		4	0.36994
patient		physician		1		0		k		k			  5			 20			0.5		5	0.40607
patient		physician		1		0		k		k			  5			 20			0.4		1	0.18497
patient		physician		1		0		k		k			  5			 20			0.4		2	0.27890
patient		physician		1		0		k		k			  5			 20			0.4		3	0.33526
patient		physician		1		0		k		k			  5			 20			0.4		4	0.37717
patient		physician		1		0		k		k			  5			 20			0.4		5	0.40751
patient		physician		1		0		k		k			  5			 20			0.3		1	0.19942
patient		physician		1		0		k		k			  5			 20			0.3		2	0.29769
patient		physician		1		0		k		k			  5			 20			0.3		3	0.34682
patient		physician		1		0		k		k			  5			 20			0.3		4	0.37861
patient		physician		1		0		k		k			  5			 20			0.3		5	0.40896
patient		physician		1		0		k		k			  5			 20			0.2		1	0.22254
patient		physician		1		0		k		k			  5			 20			0.2		2	0.29480
patient		physician		1		0		k		k			  5			 20			0.2		3	0.34971
patient		physician		1		0		k		k			  5			 20			0.2		4	0.38295
patient		physician		1		0		k		k			  5			 20			0.2		5	0.41618
patient		physician		1		0		k		k			  5			 20			0.1		1	0.21676
patient		physician		1		0		k		k			  5			 20			0.1		2	0.31503
patient		physician		1		0		k		k			  5			 20			0.1		3	0.36416
patient		physician		1		0		k		k			  5			 20			0.1		4	0.39162
patient		physician		1		0		k		k			  5			 20			0.1		5	0.41763
patient		physician		1		0		k		k			  5			 20			0.0		1	0.20954
patient		physician		1		0		k		k			  5			 20			0.0		2	0.29191
patient		physician		1		0		k		k			  5			 20			0.0		3	0.32514
patient		physician		1		0		k		k			  5			 20			0.0		4	0.34104
patient		physician		1		0		k		k			  5			 20			0.0		5	0.34827
patient		physician		1		0		k		k			  5			 50			1.0		1	0.18208
patient		physician		1		0		k		k			  5			 50			1.0		2	0.23555
patient		physician		1		0		k		k			  5			 50			1.0		3	0.25867
patient		physician		1		0		k		k			  5			 50			1.0		4	0.27168
patient		physician		1		0		k		k			  5			 50			1.0		5	0.27168
patient		physician		1		0		k		k			  5			 50			0.9		1	0.17197
patient		physician		1		0		k		k			  5			 50			0.9		2	0.25867
patient		physician		1		0		k		k			  5			 50			0.9		3	0.31936
patient		physician		1		0		k		k			  5			 50			0.9		4	0.35838
patient		physician		1		0		k		k			  5			 50			0.9		5	0.38728
patient		physician		1		0		k		k			  5			 50			0.8		1	0.17197
patient		physician		1		0		k		k			  5			 50			0.8		2	0.25867
patient		physician		1		0		k		k			  5			 50			0.8		3	0.32081
patient		physician		1		0		k		k			  5			 50			0.8		4	0.35694
patient		physician		1		0		k		k			  5			 50			0.8		5	0.38728
patient		physician		1		0		k		k			  5			 50			0.7		1	0.17341
patient		physician		1		0		k		k			  5			 50			0.7		2	0.26012
patient		physician		1		0		k		k			  5			 50			0.7		3	0.32081
patient		physician		1		0		k		k			  5			 50			0.7		4	0.35694
patient		physician		1		0		k		k			  5			 50			0.7		5	0.38873
patient		physician		1		0		k		k			  5			 50			0.6		1	0.17630
patient		physician		1		0		k		k			  5			 50			0.6		2	0.26156
patient		physician		1		0		k		k			  5			 50			0.6		3	0.32225
patient		physician		1		0		k		k			  5			 50			0.6		4	0.35838
patient		physician		1		0		k		k			  5			 50			0.6		5	0.38873
patient		physician		1		0		k		k			  5			 50			0.5		1	0.17486
patient		physician		1		0		k		k			  5			 50			0.5		2	0.26301
patient		physician		1		0		k		k			  5			 50			0.5		3	0.32514
patient		physician		1		0		k		k			  5			 50			0.5		4	0.36272
patient		physician		1		0		k		k			  5			 50			0.5		5	0.38873
patient		physician		1		0		k		k			  5			 50			0.4		1	0.18064
patient		physician		1		0		k		k			  5			 50			0.4		2	0.26590
patient		physician		1		0		k		k			  5			 50			0.4		3	0.32948
patient		physician		1		0		k		k			  5			 50			0.4		4	0.36416
patient		physician		1		0		k		k			  5			 50			0.4		5	0.39017
patient		physician		1		0		k		k			  5			 50			0.3		1	0.19364
patient		physician		1		0		k		k			  5			 50			0.3		2	0.28324
patient		physician		1		0		k		k			  5			 50			0.3		3	0.34104
patient		physician		1		0		k		k			  5			 50			0.3		4	0.36994
patient		physician		1		0		k		k			  5			 50			0.3		5	0.39451
patient		physician		1		0		k		k			  5			 50			0.2		1	0.22110
patient		physician		1		0		k		k			  5			 50			0.2		2	0.29046
patient		physician		1		0		k		k			  5			 50			0.2		3	0.34393
patient		physician		1		0		k		k			  5			 50			0.2		4	0.37717
patient		physician		1		0		k		k			  5			 50			0.2		5	0.39884
patient		physician		1		0		k		k			  5			 50			0.1		1	0.22543
patient		physician		1		0		k		k			  5			 50			0.1		2	0.31358
patient		physician		1		0		k		k			  5			 50			0.1		3	0.35116
patient		physician		1		0		k		k			  5			 50			0.1		4	0.37861
patient		physician		1		0		k		k			  5			 50			0.1		5	0.40029
patient		physician		1		0		k		k			  5			 50			0.0		1	0.20954
patient		physician		1		0		k		k			  5			 50			0.0		2	0.29191
patient		physician		1		0		k		k			  5			 50			0.0		3	0.32514
patient		physician		1		0		k		k			  5			 50			0.0		4	0.34104
patient		physician		1		0		k		k			  5			 50			0.0		5	0.34827
patient		physician		1		0		k		k			  5			100			1.0		1	0.18208
patient		physician		1		0		k		k			  5			100			1.0		2	0.23266
patient		physician		1		0		k		k			  5			100			1.0		3	0.24855
patient		physician		1		0		k		k			  5			100			1.0		4	0.25723
patient		physician		1		0		k		k			  5			100			1.0		5	0.25867
patient		physician		1		0		k		k			  5			100			0.9		1	0.17197
patient		physician		1		0		k		k			  5			100			0.9		2	0.25145
patient		physician		1		0		k		k			  5			100			0.9		3	0.31647
patient		physician		1		0		k		k			  5			100			0.9		4	0.35405
patient		physician		1		0		k		k			  5			100			0.9		5	0.38150
patient		physician		1		0		k		k			  5			100			0.8		1	0.17197
patient		physician		1		0		k		k			  5			100			0.8		2	0.25145
patient		physician		1		0		k		k			  5			100			0.8		3	0.31792
patient		physician		1		0		k		k			  5			100			0.8		4	0.35405
patient		physician		1		0		k		k			  5			100			0.8		5	0.38150
patient		physician		1		0		k		k			  5			100			0.7		1	0.17197
patient		physician		1		0		k		k			  5			100			0.7		2	0.25434
patient		physician		1		0		k		k			  5			100			0.7		3	0.31792
patient		physician		1		0		k		k			  5			100			0.7		4	0.35405
patient		physician		1		0		k		k			  5			100			0.7		5	0.38295
patient		physician		1		0		k		k			  5			100			0.6		1	0.17630
patient		physician		1		0		k		k			  5			100			0.6		2	0.25289
patient		physician		1		0		k		k			  5			100			0.6		3	0.31647
patient		physician		1		0		k		k			  5			100			0.6		4	0.35405
patient		physician		1		0		k		k			  5			100			0.6		5	0.38295
patient		physician		1		0		k		k			  5			100			0.5		1	0.17919
patient		physician		1		0		k		k			  5			100			0.5		2	0.25434
patient		physician		1		0		k		k			  5			100			0.5		3	0.31792
patient		physician		1		0		k		k			  5			100			0.5		4	0.35694
patient		physician		1		0		k		k			  5			100			0.5		5	0.38295
patient		physician		1		0		k		k			  5			100			0.4		1	0.18786
patient		physician		1		0		k		k			  5			100			0.4		2	0.25867
patient		physician		1		0		k		k			  5			100			0.4		3	0.32081
patient		physician		1		0		k		k			  5			100			0.4		4	0.35838
patient		physician		1		0		k		k			  5			100			0.4		5	0.38295
patient		physician		1		0		k		k			  5			100			0.3		1	0.20520
patient		physician		1		0		k		k			  5			100			0.3		2	0.27457
patient		physician		1		0		k		k			  5			100			0.3		3	0.33237
patient		physician		1		0		k		k			  5			100			0.3		4	0.36272
patient		physician		1		0		k		k			  5			100			0.3		5	0.38439
patient		physician		1		0		k		k			  5			100			0.2		1	0.22543
patient		physician		1		0		k		k			  5			100			0.2		2	0.28324
patient		physician		1		0		k		k			  5			100			0.2		3	0.34249
patient		physician		1		0		k		k			  5			100			0.2		4	0.37139
patient		physician		1		0		k		k			  5			100			0.2		5	0.38873
patient		physician		1		0		k		k			  5			100			0.1		1	0.22254
patient		physician		1		0		k		k			  5			100			0.1		2	0.30636
patient		physician		1		0		k		k			  5			100			0.1		3	0.33815
patient		physician		1		0		k		k			  5			100			0.1		4	0.37283
patient		physician		1		0		k		k			  5			100			0.1		5	0.39017
patient		physician		1		0		k		k			  5			100			0.0		1	0.20954
patient		physician		1		0		k		k			  5			100			0.0		2	0.29191
patient		physician		1		0		k		k			  5			100			0.0		3	0.32514
patient		physician		1		0		k		k			  5			100			0.0		4	0.34104
patient		physician		1		0		k		k			  5			100			0.0		5	0.34827
patient		physician		1		0		k		k			 10			  1			1.0		1	0.19220
patient		physician		1		0		k		k			 10			  1			1.0		2	0.23555
patient		physician		1		0		k		k			 10			  1			1.0		3	0.24711
patient		physician		1		0		k		k			 10			  1			1.0		4	0.27601
patient		physician		1		0		k		k			 10			  1			1.0		5	0.27890
patient		physician		1		0		k		k			 10			  1			0.9		1	0.22110
patient		physician		1		0		k		k			 10			  1			0.9		2	0.27457
patient		physician		1		0		k		k			 10			  1			0.9		3	0.34104
patient		physician		1		0		k		k			 10			  1			0.9		4	0.38150
patient		physician		1		0		k		k			 10			  1			0.9		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.8		1	0.22110
patient		physician		1		0		k		k			 10			  1			0.8		2	0.27457
patient		physician		1		0		k		k			 10			  1			0.8		3	0.34104
patient		physician		1		0		k		k			 10			  1			0.8		4	0.38006
patient		physician		1		0		k		k			 10			  1			0.8		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.7		1	0.22254
patient		physician		1		0		k		k			 10			  1			0.7		2	0.27601
patient		physician		1		0		k		k			 10			  1			0.7		3	0.34104
patient		physician		1		0		k		k			 10			  1			0.7		4	0.38006
patient		physician		1		0		k		k			 10			  1			0.7		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.6		1	0.22254
patient		physician		1		0		k		k			 10			  1			0.6		2	0.27601
patient		physician		1		0		k		k			 10			  1			0.6		3	0.34249
patient		physician		1		0		k		k			 10			  1			0.6		4	0.38006
patient		physician		1		0		k		k			 10			  1			0.6		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.5		1	0.22254
patient		physician		1		0		k		k			 10			  1			0.5		2	0.28613
patient		physician		1		0		k		k			 10			  1			0.5		3	0.34827
patient		physician		1		0		k		k			 10			  1			0.5		4	0.38295
patient		physician		1		0		k		k			 10			  1			0.5		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.4		1	0.22254
patient		physician		1		0		k		k			 10			  1			0.4		2	0.28613
patient		physician		1		0		k		k			 10			  1			0.4		3	0.34682
patient		physician		1		0		k		k			 10			  1			0.4		4	0.38150
patient		physician		1		0		k		k			 10			  1			0.4		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.3		1	0.22399
patient		physician		1		0		k		k			 10			  1			0.3		2	0.29769
patient		physician		1		0		k		k			 10			  1			0.3		3	0.35405
patient		physician		1		0		k		k			 10			  1			0.3		4	0.38584
patient		physician		1		0		k		k			 10			  1			0.3		5	0.40173
patient		physician		1		0		k		k			 10			  1			0.2		1	0.23410
patient		physician		1		0		k		k			 10			  1			0.2		2	0.30925
patient		physician		1		0		k		k			 10			  1			0.2		3	0.35694
patient		physician		1		0		k		k			 10			  1			0.2		4	0.38728
patient		physician		1		0		k		k			 10			  1			0.2		5	0.40029
patient		physician		1		0		k		k			 10			  1			0.1		1	0.22110
patient		physician		1		0		k		k			 10			  1			0.1		2	0.31647
patient		physician		1		0		k		k			 10			  1			0.1		3	0.36850
patient		physician		1		0		k		k			 10			  1			0.1		4	0.39306
patient		physician		1		0		k		k			 10			  1			0.1		5	0.40173
patient		physician		1		0		k		k			 10			  1			0.0		1	0.20954
patient		physician		1		0		k		k			 10			  1			0.0		2	0.29191
patient		physician		1		0		k		k			 10			  1			0.0		3	0.32514
patient		physician		1		0		k		k			 10			  1			0.0		4	0.34104
patient		physician		1		0		k		k			 10			  1			0.0		5	0.34827
patient		physician		1		0		k		k			 10			  2			1.0		1	0.15896
patient		physician		1		0		k		k			 10			  2			1.0		2	0.23555
patient		physician		1		0		k		k			 10			  2			1.0		3	0.30202
patient		physician		1		0		k		k			 10			  2			1.0		4	0.32081
patient		physician		1		0		k		k			 10			  2			1.0		5	0.32514
patient		physician		1		0		k		k			 10			  2			0.9		1	0.17486
patient		physician		1		0		k		k			 10			  2			0.9		2	0.26301
patient		physician		1		0		k		k			 10			  2			0.9		3	0.33526
patient		physician		1		0		k		k			 10			  2			0.9		4	0.37139
patient		physician		1		0		k		k			 10			  2			0.9		5	0.39306
patient		physician		1		0		k		k			 10			  2			0.8		1	0.17486
patient		physician		1		0		k		k			 10			  2			0.8		2	0.26879
patient		physician		1		0		k		k			 10			  2			0.8		3	0.34104
patient		physician		1		0		k		k			 10			  2			0.8		4	0.37139
patient		physician		1		0		k		k			 10			  2			0.8		5	0.39306
patient		physician		1		0		k		k			 10			  2			0.7		1	0.18931
patient		physician		1		0		k		k			 10			  2			0.7		2	0.28324
patient		physician		1		0		k		k			 10			  2			0.7		3	0.35260
patient		physician		1		0		k		k			 10			  2			0.7		4	0.37283
patient		physician		1		0		k		k			 10			  2			0.7		5	0.39306
patient		physician		1		0		k		k			 10			  2			0.6		1	0.21387
patient		physician		1		0		k		k			 10			  2			0.6		2	0.28324
patient		physician		1		0		k		k			 10			  2			0.6		3	0.35549
patient		physician		1		0		k		k			 10			  2			0.6		4	0.37428
patient		physician		1		0		k		k			 10			  2			0.6		5	0.39162
patient		physician		1		0		k		k			 10			  2			0.5		1	0.21532
patient		physician		1		0		k		k			 10			  2			0.5		2	0.28179
patient		physician		1		0		k		k			 10			  2			0.5		3	0.35694
patient		physician		1		0		k		k			 10			  2			0.5		4	0.37428
patient		physician		1		0		k		k			 10			  2			0.5		5	0.39162
patient		physician		1		0		k		k			 10			  2			0.4		1	0.21821
patient		physician		1		0		k		k			 10			  2			0.4		2	0.29913
patient		physician		1		0		k		k			 10			  2			0.4		3	0.35983
patient		physician		1		0		k		k			 10			  2			0.4		4	0.37428
patient		physician		1		0		k		k			 10			  2			0.4		5	0.39595
patient		physician		1		0		k		k			 10			  2			0.3		1	0.23410
patient		physician		1		0		k		k			 10			  2			0.3		2	0.30925
patient		physician		1		0		k		k			 10			  2			0.3		3	0.36416
patient		physician		1		0		k		k			 10			  2			0.3		4	0.38150
patient		physician		1		0		k		k			 10			  2			0.3		5	0.39595
patient		physician		1		0		k		k			 10			  2			0.2		1	0.23844
patient		physician		1		0		k		k			 10			  2			0.2		2	0.31792
patient		physician		1		0		k		k			 10			  2			0.2		3	0.35983
patient		physician		1		0		k		k			 10			  2			0.2		4	0.38439
patient		physician		1		0		k		k			 10			  2			0.2		5	0.39740
patient		physician		1		0		k		k			 10			  2			0.1		1	0.22110
patient		physician		1		0		k		k			 10			  2			0.1		2	0.31358
patient		physician		1		0		k		k			 10			  2			0.1		3	0.36272
patient		physician		1		0		k		k			 10			  2			0.1		4	0.38439
patient		physician		1		0		k		k			 10			  2			0.1		5	0.39740
patient		physician		1		0		k		k			 10			  2			0.0		1	0.20954
patient		physician		1		0		k		k			 10			  2			0.0		2	0.29191
patient		physician		1		0		k		k			 10			  2			0.0		3	0.32514
patient		physician		1		0		k		k			 10			  2			0.0		4	0.34104
patient		physician		1		0		k		k			 10			  2			0.0		5	0.34827
patient		physician		1		0		k		k			 10			  3			1.0		1	0.16185
patient		physician		1		0		k		k			 10			  3			1.0		2	0.24133
patient		physician		1		0		k		k			 10			  3			1.0		3	0.31069
patient		physician		1		0		k		k			 10			  3			1.0		4	0.34104
patient		physician		1		0		k		k			 10			  3			1.0		5	0.34827
patient		physician		1		0		k		k			 10			  3			0.9		1	0.16474
patient		physician		1		0		k		k			 10			  3			0.9		2	0.25434
patient		physician		1		0		k		k			 10			  3			0.9		3	0.33382
patient		physician		1		0		k		k			 10			  3			0.9		4	0.36127
patient		physician		1		0		k		k			 10			  3			0.9		5	0.38439
patient		physician		1		0		k		k			 10			  3			0.8		1	0.16474
patient		physician		1		0		k		k			 10			  3			0.8		2	0.26012
patient		physician		1		0		k		k			 10			  3			0.8		3	0.33671
patient		physician		1		0		k		k			 10			  3			0.8		4	0.36272
patient		physician		1		0		k		k			 10			  3			0.8		5	0.38728
patient		physician		1		0		k		k			 10			  3			0.7		1	0.17775
patient		physician		1		0		k		k			 10			  3			0.7		2	0.26301
patient		physician		1		0		k		k			 10			  3			0.7		3	0.33960
patient		physician		1		0		k		k			 10			  3			0.7		4	0.36705
patient		physician		1		0		k		k			 10			  3			0.7		5	0.38728
patient		physician		1		0		k		k			 10			  3			0.6		1	0.19509
patient		physician		1		0		k		k			 10			  3			0.6		2	0.27023
patient		physician		1		0		k		k			 10			  3			0.6		3	0.35405
patient		physician		1		0		k		k			 10			  3			0.6		4	0.37861
patient		physician		1		0		k		k			 10			  3			0.6		5	0.39595
patient		physician		1		0		k		k			 10			  3			0.5		1	0.19942
patient		physician		1		0		k		k			 10			  3			0.5		2	0.27023
patient		physician		1		0		k		k			 10			  3			0.5		3	0.35549
patient		physician		1		0		k		k			 10			  3			0.5		4	0.37861
patient		physician		1		0		k		k			 10			  3			0.5		5	0.39595
patient		physician		1		0		k		k			 10			  3			0.4		1	0.20087
patient		physician		1		0		k		k			 10			  3			0.4		2	0.28757
patient		physician		1		0		k		k			 10			  3			0.4		3	0.35838
patient		physician		1		0		k		k			 10			  3			0.4		4	0.38150
patient		physician		1		0		k		k			 10			  3			0.4		5	0.40173
patient		physician		1		0		k		k			 10			  3			0.3		1	0.21243
patient		physician		1		0		k		k			 10			  3			0.3		2	0.30636
patient		physician		1		0		k		k			 10			  3			0.3		3	0.36272
patient		physician		1		0		k		k			 10			  3			0.3		4	0.38728
patient		physician		1		0		k		k			 10			  3			0.3		5	0.40173
patient		physician		1		0		k		k			 10			  3			0.2		1	0.22543
patient		physician		1		0		k		k			 10			  3			0.2		2	0.31069
patient		physician		1		0		k		k			 10			  3			0.2		3	0.35983
patient		physician		1		0		k		k			 10			  3			0.2		4	0.38873
patient		physician		1		0		k		k			 10			  3			0.2		5	0.40318
patient		physician		1		0		k		k			 10			  3			0.1		1	0.21387
patient		physician		1		0		k		k			 10			  3			0.1		2	0.31069
patient		physician		1		0		k		k			 10			  3			0.1		3	0.36705
patient		physician		1		0		k		k			 10			  3			0.1		4	0.39595
patient		physician		1		0		k		k			 10			  3			0.1		5	0.40462
patient		physician		1		0		k		k			 10			  3			0.0		1	0.20954
patient		physician		1		0		k		k			 10			  3			0.0		2	0.29191
patient		physician		1		0		k		k			 10			  3			0.0		3	0.32514
patient		physician		1		0		k		k			 10			  3			0.0		4	0.34104
patient		physician		1		0		k		k			 10			  3			0.0		5	0.34827
patient		physician		1		0		k		k			 10			  4			1.0		1	0.18931
patient		physician		1		0		k		k			 10			  4			1.0		2	0.27746
patient		physician		1		0		k		k			 10			  4			1.0		3	0.31936
patient		physician		1		0		k		k			 10			  4			1.0		4	0.34971
patient		physician		1		0		k		k			 10			  4			1.0		5	0.35838
patient		physician		1		0		k		k			 10			  4			0.9		1	0.18786
patient		physician		1		0		k		k			 10			  4			0.9		2	0.29191
patient		physician		1		0		k		k			 10			  4			0.9		3	0.34249
patient		physician		1		0		k		k			 10			  4			0.9		4	0.36705
patient		physician		1		0		k		k			 10			  4			0.9		5	0.39162
patient		physician		1		0		k		k			 10			  4			0.8		1	0.18786
patient		physician		1		0		k		k			 10			  4			0.8		2	0.29335
patient		physician		1		0		k		k			 10			  4			0.8		3	0.34538
patient		physician		1		0		k		k			 10			  4			0.8		4	0.36994
patient		physician		1		0		k		k			 10			  4			0.8		5	0.39162
patient		physician		1		0		k		k			 10			  4			0.7		1	0.19364
patient		physician		1		0		k		k			 10			  4			0.7		2	0.29480
patient		physician		1		0		k		k			 10			  4			0.7		3	0.35694
patient		physician		1		0		k		k			 10			  4			0.7		4	0.38006
patient		physician		1		0		k		k			 10			  4			0.7		5	0.40173
patient		physician		1		0		k		k			 10			  4			0.6		1	0.19509
patient		physician		1		0		k		k			 10			  4			0.6		2	0.29335
patient		physician		1		0		k		k			 10			  4			0.6		3	0.35838
patient		physician		1		0		k		k			 10			  4			0.6		4	0.38006
patient		physician		1		0		k		k			 10			  4			0.6		5	0.40029
patient		physician		1		0		k		k			 10			  4			0.5		1	0.19942
patient		physician		1		0		k		k			 10			  4			0.5		2	0.29480
patient		physician		1		0		k		k			 10			  4			0.5		3	0.35838
patient		physician		1		0		k		k			 10			  4			0.5		4	0.38006
patient		physician		1		0		k		k			 10			  4			0.5		5	0.40029
patient		physician		1		0		k		k			 10			  4			0.4		1	0.20087
patient		physician		1		0		k		k			 10			  4			0.4		2	0.30202
patient		physician		1		0		k		k			 10			  4			0.4		3	0.35983
patient		physician		1		0		k		k			 10			  4			0.4		4	0.38150
patient		physician		1		0		k		k			 10			  4			0.4		5	0.40462
patient		physician		1		0		k		k			 10			  4			0.3		1	0.21532
patient		physician		1		0		k		k			 10			  4			0.3		2	0.31792
patient		physician		1		0		k		k			 10			  4			0.3		3	0.36561
patient		physician		1		0		k		k			 10			  4			0.3		4	0.39017
patient		physician		1		0		k		k			 10			  4			0.3		5	0.40751
patient		physician		1		0		k		k			 10			  4			0.2		1	0.22254
patient		physician		1		0		k		k			 10			  4			0.2		2	0.32225
patient		physician		1		0		k		k			 10			  4			0.2		3	0.36561
patient		physician		1		0		k		k			 10			  4			0.2		4	0.39162
patient		physician		1		0		k		k			 10			  4			0.2		5	0.41040
patient		physician		1		0		k		k			 10			  4			0.1		1	0.21532
patient		physician		1		0		k		k			 10			  4			0.1		2	0.31936
patient		physician		1		0		k		k			 10			  4			0.1		3	0.37139
patient		physician		1		0		k		k			 10			  4			0.1		4	0.39740
patient		physician		1		0		k		k			 10			  4			0.1		5	0.41185
patient		physician		1		0		k		k			 10			  4			0.0		1	0.20954
patient		physician		1		0		k		k			 10			  4			0.0		2	0.29191
patient		physician		1		0		k		k			 10			  4			0.0		3	0.32514
patient		physician		1		0		k		k			 10			  4			0.0		4	0.34104
patient		physician		1		0		k		k			 10			  4			0.0		5	0.34827
patient		physician		1		0		k		k			 10			  5			1.0		1	0.18497
patient		physician		1		0		k		k			 10			  5			1.0		2	0.25000
patient		physician		1		0		k		k			 10			  5			1.0		3	0.31069
patient		physician		1		0		k		k			 10			  5			1.0		4	0.32948
patient		physician		1		0		k		k			 10			  5			1.0		5	0.35116
patient		physician		1		0		k		k			 10			  5			0.9		1	0.18497
patient		physician		1		0		k		k			 10			  5			0.9		2	0.26012
patient		physician		1		0		k		k			 10			  5			0.9		3	0.31647
patient		physician		1		0		k		k			 10			  5			0.9		4	0.36127
patient		physician		1		0		k		k			 10			  5			0.9		5	0.38295
patient		physician		1		0		k		k			 10			  5			0.8		1	0.18642
patient		physician		1		0		k		k			 10			  5			0.8		2	0.27023
patient		physician		1		0		k		k			 10			  5			0.8		3	0.33092
patient		physician		1		0		k		k			 10			  5			0.8		4	0.36127
patient		physician		1		0		k		k			 10			  5			0.8		5	0.38295
patient		physician		1		0		k		k			 10			  5			0.7		1	0.19220
patient		physician		1		0		k		k			 10			  5			0.7		2	0.28324
patient		physician		1		0		k		k			 10			  5			0.7		3	0.33382
patient		physician		1		0		k		k			 10			  5			0.7		4	0.36127
patient		physician		1		0		k		k			 10			  5			0.7		5	0.38295
patient		physician		1		0		k		k			 10			  5			0.6		1	0.19075
patient		physician		1		0		k		k			 10			  5			0.6		2	0.28468
patient		physician		1		0		k		k			 10			  5			0.6		3	0.33671
patient		physician		1		0		k		k			 10			  5			0.6		4	0.36127
patient		physician		1		0		k		k			 10			  5			0.6		5	0.38150
patient		physician		1		0		k		k			 10			  5			0.5		1	0.19509
patient		physician		1		0		k		k			 10			  5			0.5		2	0.28468
patient		physician		1		0		k		k			 10			  5			0.5		3	0.33815
patient		physician		1		0		k		k			 10			  5			0.5		4	0.37139
patient		physician		1		0		k		k			 10			  5			0.5		5	0.39162
patient		physician		1		0		k		k			 10			  5			0.4		1	0.19653
patient		physician		1		0		k		k			 10			  5			0.4		2	0.28613
patient		physician		1		0		k		k			 10			  5			0.4		3	0.34682
patient		physician		1		0		k		k			 10			  5			0.4		4	0.37139
patient		physician		1		0		k		k			 10			  5			0.4		5	0.39306
patient		physician		1		0		k		k			 10			  5			0.3		1	0.20231
patient		physician		1		0		k		k			 10			  5			0.3		2	0.30636
patient		physician		1		0		k		k			 10			  5			0.3		3	0.35405
patient		physician		1		0		k		k			 10			  5			0.3		4	0.38295
patient		physician		1		0		k		k			 10			  5			0.3		5	0.40318
patient		physician		1		0		k		k			 10			  5			0.2		1	0.22399
patient		physician		1		0		k		k			 10			  5			0.2		2	0.31503
patient		physician		1		0		k		k			 10			  5			0.2		3	0.35549
patient		physician		1		0		k		k			 10			  5			0.2		4	0.38295
patient		physician		1		0		k		k			 10			  5			0.2		5	0.40607
patient		physician		1		0		k		k			 10			  5			0.1		1	0.21387
patient		physician		1		0		k		k			 10			  5			0.1		2	0.30925
patient		physician		1		0		k		k			 10			  5			0.1		3	0.36561
patient		physician		1		0		k		k			 10			  5			0.1		4	0.39162
patient		physician		1		0		k		k			 10			  5			0.1		5	0.41329
patient		physician		1		0		k		k			 10			  5			0.0		1	0.20954
patient		physician		1		0		k		k			 10			  5			0.0		2	0.29191
patient		physician		1		0		k		k			 10			  5			0.0		3	0.32514
patient		physician		1		0		k		k			 10			  5			0.0		4	0.34104
patient		physician		1		0		k		k			 10			  5			0.0		5	0.34827
patient		physician		1		0		k		k			 10			 10			1.0		1	0.16618
patient		physician		1		0		k		k			 10			 10			1.0		2	0.25723
patient		physician		1		0		k		k			 10			 10			1.0		3	0.30925
patient		physician		1		0		k		k			 10			 10			1.0		4	0.32659
patient		physician		1		0		k		k			 10			 10			1.0		5	0.33960
patient		physician		1		0		k		k			 10			 10			0.9		1	0.17197
patient		physician		1		0		k		k			 10			 10			0.9		2	0.27168
patient		physician		1		0		k		k			 10			 10			0.9		3	0.31358
patient		physician		1		0		k		k			 10			 10			0.9		4	0.33960
patient		physician		1		0		k		k			 10			 10			0.9		5	0.37717
patient		physician		1		0		k		k			 10			 10			0.8		1	0.17919
patient		physician		1		0		k		k			 10			 10			0.8		2	0.27746
patient		physician		1		0		k		k			 10			 10			0.8		3	0.32081
patient		physician		1		0		k		k			 10			 10			0.8		4	0.34682
patient		physician		1		0		k		k			 10			 10			0.8		5	0.37717
patient		physician		1		0		k		k			 10			 10			0.7		1	0.18786
patient		physician		1		0		k		k			 10			 10			0.7		2	0.28179
patient		physician		1		0		k		k			 10			 10			0.7		3	0.32370
patient		physician		1		0		k		k			 10			 10			0.7		4	0.34827
patient		physician		1		0		k		k			 10			 10			0.7		5	0.37717
patient		physician		1		0		k		k			 10			 10			0.6		1	0.18786
patient		physician		1		0		k		k			 10			 10			0.6		2	0.29046
patient		physician		1		0		k		k			 10			 10			0.6		3	0.33092
patient		physician		1		0		k		k			 10			 10			0.6		4	0.34827
patient		physician		1		0		k		k			 10			 10			0.6		5	0.37717
patient		physician		1		0		k		k			 10			 10			0.5		1	0.18786
patient		physician		1		0		k		k			 10			 10			0.5		2	0.28902
patient		physician		1		0		k		k			 10			 10			0.5		3	0.33092
patient		physician		1		0		k		k			 10			 10			0.5		4	0.34827
patient		physician		1		0		k		k			 10			 10			0.5		5	0.38006
patient		physician		1		0		k		k			 10			 10			0.4		1	0.19364
patient		physician		1		0		k		k			 10			 10			0.4		2	0.29046
patient		physician		1		0		k		k			 10			 10			0.4		3	0.32948
patient		physician		1		0		k		k			 10			 10			0.4		4	0.36127
patient		physician		1		0		k		k			 10			 10			0.4		5	0.39451
patient		physician		1		0		k		k			 10			 10			0.3		1	0.19509
patient		physician		1		0		k		k			 10			 10			0.3		2	0.30491
patient		physician		1		0		k		k			 10			 10			0.3		3	0.34249
patient		physician		1		0		k		k			 10			 10			0.3		4	0.37572
patient		physician		1		0		k		k			 10			 10			0.3		5	0.40318
patient		physician		1		0		k		k			 10			 10			0.2		1	0.20665
patient		physician		1		0		k		k			 10			 10			0.2		2	0.31503
patient		physician		1		0		k		k			 10			 10			0.2		3	0.35694
patient		physician		1		0		k		k			 10			 10			0.2		4	0.38006
patient		physician		1		0		k		k			 10			 10			0.2		5	0.40751
patient		physician		1		0		k		k			 10			 10			0.1		1	0.21243
patient		physician		1		0		k		k			 10			 10			0.1		2	0.31358
patient		physician		1		0		k		k			 10			 10			0.1		3	0.36416
patient		physician		1		0		k		k			 10			 10			0.1		4	0.39017
patient		physician		1		0		k		k			 10			 10			0.1		5	0.40896
patient		physician		1		0		k		k			 10			 10			0.0		1	0.20954
patient		physician		1		0		k		k			 10			 10			0.0		2	0.29191
patient		physician		1		0		k		k			 10			 10			0.0		3	0.32514
patient		physician		1		0		k		k			 10			 10			0.0		4	0.34104
patient		physician		1		0		k		k			 10			 10			0.0		5	0.34827
patient		physician		1		0		k		k			 10			 20			1.0		1	0.17197
patient		physician		1		0		k		k			 10			 20			1.0		2	0.22977
patient		physician		1		0		k		k			 10			 20			1.0		3	0.26734
patient		physician		1		0		k		k			 10			 20			1.0		4	0.29769
patient		physician		1		0		k		k			 10			 20			1.0		5	0.30925
patient		physician		1		0		k		k			 10			 20			0.9		1	0.16908
patient		physician		1		0		k		k			 10			 20			0.9		2	0.24133
patient		physician		1		0		k		k			 10			 20			0.9		3	0.30058
patient		physician		1		0		k		k			 10			 20			0.9		4	0.35260
patient		physician		1		0		k		k			 10			 20			0.9		5	0.39740
patient		physician		1		0		k		k			 10			 20			0.8		1	0.16763
patient		physician		1		0		k		k			 10			 20			0.8		2	0.24422
patient		physician		1		0		k		k			 10			 20			0.8		3	0.30058
patient		physician		1		0		k		k			 10			 20			0.8		4	0.35260
patient		physician		1		0		k		k			 10			 20			0.8		5	0.39740
patient		physician		1		0		k		k			 10			 20			0.7		1	0.16908
patient		physician		1		0		k		k			 10			 20			0.7		2	0.24277
patient		physician		1		0		k		k			 10			 20			0.7		3	0.30347
patient		physician		1		0		k		k			 10			 20			0.7		4	0.35260
patient		physician		1		0		k		k			 10			 20			0.7		5	0.39740
patient		physician		1		0		k		k			 10			 20			0.6		1	0.16763
patient		physician		1		0		k		k			 10			 20			0.6		2	0.25434
patient		physician		1		0		k		k			 10			 20			0.6		3	0.31358
patient		physician		1		0		k		k			 10			 20			0.6		4	0.35260
patient		physician		1		0		k		k			 10			 20			0.6		5	0.39595
patient		physician		1		0		k		k			 10			 20			0.5		1	0.16908
patient		physician		1		0		k		k			 10			 20			0.5		2	0.25145
patient		physician		1		0		k		k			 10			 20			0.5		3	0.31214
patient		physician		1		0		k		k			 10			 20			0.5		4	0.35405
patient		physician		1		0		k		k			 10			 20			0.5		5	0.40029
patient		physician		1		0		k		k			 10			 20			0.4		1	0.17341
patient		physician		1		0		k		k			 10			 20			0.4		2	0.25578
patient		physician		1		0		k		k			 10			 20			0.4		3	0.31358
patient		physician		1		0		k		k			 10			 20			0.4		4	0.35549
patient		physician		1		0		k		k			 10			 20			0.4		5	0.40462
patient		physician		1		0		k		k			 10			 20			0.3		1	0.18642
patient		physician		1		0		k		k			 10			 20			0.3		2	0.27457
patient		physician		1		0		k		k			 10			 20			0.3		3	0.33237
patient		physician		1		0		k		k			 10			 20			0.3		4	0.36272
patient		physician		1		0		k		k			 10			 20			0.3		5	0.41474
patient		physician		1		0		k		k			 10			 20			0.2		1	0.19798
patient		physician		1		0		k		k			 10			 20			0.2		2	0.28035
patient		physician		1		0		k		k			 10			 20			0.2		3	0.34104
patient		physician		1		0		k		k			 10			 20			0.2		4	0.37283
patient		physician		1		0		k		k			 10			 20			0.2		5	0.41763
patient		physician		1		0		k		k			 10			 20			0.1		1	0.21098
patient		physician		1		0		k		k			 10			 20			0.1		2	0.29913
patient		physician		1		0		k		k			 10			 20			0.1		3	0.35694
patient		physician		1		0		k		k			 10			 20			0.1		4	0.38873
patient		physician		1		0		k		k			 10			 20			0.1		5	0.41474
patient		physician		1		0		k		k			 10			 20			0.0		1	0.20954
patient		physician		1		0		k		k			 10			 20			0.0		2	0.29191
patient		physician		1		0		k		k			 10			 20			0.0		3	0.32514
patient		physician		1		0		k		k			 10			 20			0.0		4	0.34104
patient		physician		1		0		k		k			 10			 20			0.0		5	0.34827
patient		physician		1		0		k		k			 10			 50			1.0		1	0.16040
patient		physician		1		0		k		k			 10			 50			1.0		2	0.21098
patient		physician		1		0		k		k			 10			 50			1.0		3	0.23988
patient		physician		1		0		k		k			 10			 50			1.0		4	0.26590
patient		physician		1		0		k		k			 10			 50			1.0		5	0.28035
patient		physician		1		0		k		k			 10			 50			0.9		1	0.15607
patient		physician		1		0		k		k			 10			 50			0.9		2	0.22543
patient		physician		1		0		k		k			 10			 50			0.9		3	0.27746
patient		physician		1		0		k		k			 10			 50			0.9		4	0.32081
patient		physician		1		0		k		k			 10			 50			0.9		5	0.36272
patient		physician		1		0		k		k			 10			 50			0.8		1	0.15607
patient		physician		1		0		k		k			 10			 50			0.8		2	0.22688
patient		physician		1		0		k		k			 10			 50			0.8		3	0.27890
patient		physician		1		0		k		k			 10			 50			0.8		4	0.32225
patient		physician		1		0		k		k			 10			 50			0.8		5	0.36272
patient		physician		1		0		k		k			 10			 50			0.7		1	0.15607
patient		physician		1		0		k		k			 10			 50			0.7		2	0.22688
patient		physician		1		0		k		k			 10			 50			0.7		3	0.28902
patient		physician		1		0		k		k			 10			 50			0.7		4	0.32225
patient		physician		1		0		k		k			 10			 50			0.7		5	0.36416
patient		physician		1		0		k		k			 10			 50			0.6		1	0.15462
patient		physician		1		0		k		k			 10			 50			0.6		2	0.23988
patient		physician		1		0		k		k			 10			 50			0.6		3	0.28757
patient		physician		1		0		k		k			 10			 50			0.6		4	0.32225
patient		physician		1		0		k		k			 10			 50			0.6		5	0.36272
patient		physician		1		0		k		k			 10			 50			0.5		1	0.16040
patient		physician		1		0		k		k			 10			 50			0.5		2	0.24133
patient		physician		1		0		k		k			 10			 50			0.5		3	0.28613
patient		physician		1		0		k		k			 10			 50			0.5		4	0.32225
patient		physician		1		0		k		k			 10			 50			0.5		5	0.37139
patient		physician		1		0		k		k			 10			 50			0.4		1	0.16474
patient		physician		1		0		k		k			 10			 50			0.4		2	0.24566
patient		physician		1		0		k		k			 10			 50			0.4		3	0.29191
patient		physician		1		0		k		k			 10			 50			0.4		4	0.33092
patient		physician		1		0		k		k			 10			 50			0.4		5	0.37717
patient		physician		1		0		k		k			 10			 50			0.3		1	0.17775
patient		physician		1		0		k		k			 10			 50			0.3		2	0.26156
patient		physician		1		0		k		k			 10			 50			0.3		3	0.31792
patient		physician		1		0		k		k			 10			 50			0.3		4	0.33960
patient		physician		1		0		k		k			 10			 50			0.3		5	0.38150
patient		physician		1		0		k		k			 10			 50			0.2		1	0.20809
patient		physician		1		0		k		k			 10			 50			0.2		2	0.27746
patient		physician		1		0		k		k			 10			 50			0.2		3	0.32659
patient		physician		1		0		k		k			 10			 50			0.2		4	0.34682
patient		physician		1		0		k		k			 10			 50			0.2		5	0.38439
patient		physician		1		0		k		k			 10			 50			0.1		1	0.21098
patient		physician		1		0		k		k			 10			 50			0.1		2	0.30491
patient		physician		1		0		k		k			 10			 50			0.1		3	0.34393
patient		physician		1		0		k		k			 10			 50			0.1		4	0.35838
patient		physician		1		0		k		k			 10			 50			0.1		5	0.38439
patient		physician		1		0		k		k			 10			 50			0.0		1	0.20954
patient		physician		1		0		k		k			 10			 50			0.0		2	0.29191
patient		physician		1		0		k		k			 10			 50			0.0		3	0.32514
patient		physician		1		0		k		k			 10			 50			0.0		4	0.34104
patient		physician		1		0		k		k			 10			 50			0.0		5	0.34827
patient		physician		1		0		k		k			 10			100			1.0		1	0.16329
patient		physician		1		0		k		k			 10			100			1.0		2	0.20665
patient		physician		1		0		k		k			 10			100			1.0		3	0.24133
patient		physician		1		0		k		k			 10			100			1.0		4	0.25723
patient		physician		1		0		k		k			 10			100			1.0		5	0.27168
patient		physician		1		0		k		k			 10			100			0.9		1	0.15318
patient		physician		1		0		k		k			 10			100			0.9		2	0.21532
patient		physician		1		0		k		k			 10			100			0.9		3	0.28179
patient		physician		1		0		k		k			 10			100			0.9		4	0.31792
patient		physician		1		0		k		k			 10			100			0.9		5	0.36272
patient		physician		1		0		k		k			 10			100			0.8		1	0.15318
patient		physician		1		0		k		k			 10			100			0.8		2	0.22543
patient		physician		1		0		k		k			 10			100			0.8		3	0.28324
patient		physician		1		0		k		k			 10			100			0.8		4	0.31792
patient		physician		1		0		k		k			 10			100			0.8		5	0.36272
patient		physician		1		0		k		k			 10			100			0.7		1	0.15173
patient		physician		1		0		k		k			 10			100			0.7		2	0.22688
patient		physician		1		0		k		k			 10			100			0.7		3	0.28179
patient		physician		1		0		k		k			 10			100			0.7		4	0.31792
patient		physician		1		0		k		k			 10			100			0.7		5	0.36127
patient		physician		1		0		k		k			 10			100			0.6		1	0.15173
patient		physician		1		0		k		k			 10			100			0.6		2	0.22688
patient		physician		1		0		k		k			 10			100			0.6		3	0.28179
patient		physician		1		0		k		k			 10			100			0.6		4	0.31792
patient		physician		1		0		k		k			 10			100			0.6		5	0.35983
patient		physician		1		0		k		k			 10			100			0.5		1	0.15607
patient		physician		1		0		k		k			 10			100			0.5		2	0.23266
patient		physician		1		0		k		k			 10			100			0.5		3	0.28324
patient		physician		1		0		k		k			 10			100			0.5		4	0.31503
patient		physician		1		0		k		k			 10			100			0.5		5	0.36561
patient		physician		1		0		k		k			 10			100			0.4		1	0.16474
patient		physician		1		0		k		k			 10			100			0.4		2	0.23699
patient		physician		1		0		k		k			 10			100			0.4		3	0.28324
patient		physician		1		0		k		k			 10			100			0.4		4	0.32081
patient		physician		1		0		k		k			 10			100			0.4		5	0.36994
patient		physician		1		0		k		k			 10			100			0.3		1	0.17775
patient		physician		1		0		k		k			 10			100			0.3		2	0.25434
patient		physician		1		0		k		k			 10			100			0.3		3	0.30347
patient		physician		1		0		k		k			 10			100			0.3		4	0.33960
patient		physician		1		0		k		k			 10			100			0.3		5	0.37861
patient		physician		1		0		k		k			 10			100			0.2		1	0.20954
patient		physician		1		0		k		k			 10			100			0.2		2	0.27023
patient		physician		1		0		k		k			 10			100			0.2		3	0.31647
patient		physician		1		0		k		k			 10			100			0.2		4	0.34538
patient		physician		1		0		k		k			 10			100			0.2		5	0.38150
patient		physician		1		0		k		k			 10			100			0.1		1	0.21821
patient		physician		1		0		k		k			 10			100			0.1		2	0.29624
patient		physician		1		0		k		k			 10			100			0.1		3	0.32659
patient		physician		1		0		k		k			 10			100			0.1		4	0.35116
patient		physician		1		0		k		k			 10			100			0.1		5	0.38150
patient		physician		1		0		k		k			 10			100			0.0		1	0.20954
patient		physician		1		0		k		k			 10			100			0.0		2	0.29191
patient		physician		1		0		k		k			 10			100			0.0		3	0.32514
patient		physician		1		0		k		k			 10			100			0.0		4	0.34104
patient		physician		1		0		k		k			 10			100			0.0		5	0.34827
patient		physician		1		0		k		k			 20			  1			1.0		1	0.17775
patient		physician		1		0		k		k			 20			  1			1.0		2	0.22977
patient		physician		1		0		k		k			 20			  1			1.0		3	0.23844
patient		physician		1		0		k		k			 20			  1			1.0		4	0.25289
patient		physician		1		0		k		k			 20			  1			1.0		5	0.26156
patient		physician		1		0		k		k			 20			  1			0.9		1	0.20520
patient		physician		1		0		k		k			 20			  1			0.9		2	0.26590
patient		physician		1		0		k		k			 20			  1			0.9		3	0.32659
patient		physician		1		0		k		k			 20			  1			0.9		4	0.35260
patient		physician		1		0		k		k			 20			  1			0.9		5	0.37861
patient		physician		1		0		k		k			 20			  1			0.8		1	0.20665
patient		physician		1		0		k		k			 20			  1			0.8		2	0.26590
patient		physician		1		0		k		k			 20			  1			0.8		3	0.32659
patient		physician		1		0		k		k			 20			  1			0.8		4	0.35260
patient		physician		1		0		k		k			 20			  1			0.8		5	0.38439
patient		physician		1		0		k		k			 20			  1			0.7		1	0.20665
patient		physician		1		0		k		k			 20			  1			0.7		2	0.26590
patient		physician		1		0		k		k			 20			  1			0.7		3	0.32659
patient		physician		1		0		k		k			 20			  1			0.7		4	0.35549
patient		physician		1		0		k		k			 20			  1			0.7		5	0.38439
patient		physician		1		0		k		k			 20			  1			0.6		1	0.20809
patient		physician		1		0		k		k			 20			  1			0.6		2	0.26734
patient		physician		1		0		k		k			 20			  1			0.6		3	0.32659
patient		physician		1		0		k		k			 20			  1			0.6		4	0.35549
patient		physician		1		0		k		k			 20			  1			0.6		5	0.38439
patient		physician		1		0		k		k			 20			  1			0.5		1	0.21243
patient		physician		1		0		k		k			 20			  1			0.5		2	0.27746
patient		physician		1		0		k		k			 20			  1			0.5		3	0.32659
patient		physician		1		0		k		k			 20			  1			0.5		4	0.36127
patient		physician		1		0		k		k			 20			  1			0.5		5	0.38584
patient		physician		1		0		k		k			 20			  1			0.4		1	0.21243
patient		physician		1		0		k		k			 20			  1			0.4		2	0.27746
patient		physician		1		0		k		k			 20			  1			0.4		3	0.32803
patient		physician		1		0		k		k			 20			  1			0.4		4	0.36705
patient		physician		1		0		k		k			 20			  1			0.4		5	0.38584
patient		physician		1		0		k		k			 20			  1			0.3		1	0.21243
patient		physician		1		0		k		k			 20			  1			0.3		2	0.28902
patient		physician		1		0		k		k			 20			  1			0.3		3	0.34104
patient		physician		1		0		k		k			 20			  1			0.3		4	0.37428
patient		physician		1		0		k		k			 20			  1			0.3		5	0.38873
patient		physician		1		0		k		k			 20			  1			0.2		1	0.22832
patient		physician		1		0		k		k			 20			  1			0.2		2	0.30636
patient		physician		1		0		k		k			 20			  1			0.2		3	0.34827
patient		physician		1		0		k		k			 20			  1			0.2		4	0.37139
patient		physician		1		0		k		k			 20			  1			0.2		5	0.39451
patient		physician		1		0		k		k			 20			  1			0.1		1	0.21821
patient		physician		1		0		k		k			 20			  1			0.1		2	0.31214
patient		physician		1		0		k		k			 20			  1			0.1		3	0.36272
patient		physician		1		0		k		k			 20			  1			0.1		4	0.38150
patient		physician		1		0		k		k			 20			  1			0.1		5	0.39306
patient		physician		1		0		k		k			 20			  1			0.0		1	0.20954
patient		physician		1		0		k		k			 20			  1			0.0		2	0.29191
patient		physician		1		0		k		k			 20			  1			0.0		3	0.32514
patient		physician		1		0		k		k			 20			  1			0.0		4	0.34104
patient		physician		1		0		k		k			 20			  1			0.0		5	0.34827
patient		physician		1		0		k		k			 20			  2			1.0		1	0.14162
patient		physician		1		0		k		k			 20			  2			1.0		2	0.21676
patient		physician		1		0		k		k			 20			  2			1.0		3	0.29046
patient		physician		1		0		k		k			 20			  2			1.0		4	0.31358
patient		physician		1		0		k		k			 20			  2			1.0		5	0.32370
patient		physician		1		0		k		k			 20			  2			0.9		1	0.15896
patient		physician		1		0		k		k			 20			  2			0.9		2	0.24133
patient		physician		1		0		k		k			 20			  2			0.9		3	0.31647
patient		physician		1		0		k		k			 20			  2			0.9		4	0.35838
patient		physician		1		0		k		k			 20			  2			0.9		5	0.38006
patient		physician		1		0		k		k			 20			  2			0.8		1	0.16040
patient		physician		1		0		k		k			 20			  2			0.8		2	0.24711
patient		physician		1		0		k		k			 20			  2			0.8		3	0.32225
patient		physician		1		0		k		k			 20			  2			0.8		4	0.35838
patient		physician		1		0		k		k			 20			  2			0.8		5	0.38006
patient		physician		1		0		k		k			 20			  2			0.7		1	0.17197
patient		physician		1		0		k		k			 20			  2			0.7		2	0.26301
patient		physician		1		0		k		k			 20			  2			0.7		3	0.33526
patient		physician		1		0		k		k			 20			  2			0.7		4	0.36272
patient		physician		1		0		k		k			 20			  2			0.7		5	0.38006
patient		physician		1		0		k		k			 20			  2			0.6		1	0.19509
patient		physician		1		0		k		k			 20			  2			0.6		2	0.26156
patient		physician		1		0		k		k			 20			  2			0.6		3	0.33526
patient		physician		1		0		k		k			 20			  2			0.6		4	0.35983
patient		physician		1		0		k		k			 20			  2			0.6		5	0.38150
patient		physician		1		0		k		k			 20			  2			0.5		1	0.19798
patient		physician		1		0		k		k			 20			  2			0.5		2	0.26156
patient		physician		1		0		k		k			 20			  2			0.5		3	0.34104
patient		physician		1		0		k		k			 20			  2			0.5		4	0.35983
patient		physician		1		0		k		k			 20			  2			0.5		5	0.38295
patient		physician		1		0		k		k			 20			  2			0.4		1	0.20231
patient		physician		1		0		k		k			 20			  2			0.4		2	0.27746
patient		physician		1		0		k		k			 20			  2			0.4		3	0.34249
patient		physician		1		0		k		k			 20			  2			0.4		4	0.36127
patient		physician		1		0		k		k			 20			  2			0.4		5	0.38873
patient		physician		1		0		k		k			 20			  2			0.3		1	0.21532
patient		physician		1		0		k		k			 20			  2			0.3		2	0.29335
patient		physician		1		0		k		k			 20			  2			0.3		3	0.34682
patient		physician		1		0		k		k			 20			  2			0.3		4	0.37139
patient		physician		1		0		k		k			 20			  2			0.3		5	0.38728
patient		physician		1		0		k		k			 20			  2			0.2		1	0.23555
patient		physician		1		0		k		k			 20			  2			0.2		2	0.30925
patient		physician		1		0		k		k			 20			  2			0.2		3	0.34682
patient		physician		1		0		k		k			 20			  2			0.2		4	0.37428
patient		physician		1		0		k		k			 20			  2			0.2		5	0.38873
patient		physician		1		0		k		k			 20			  2			0.1		1	0.21821
patient		physician		1		0		k		k			 20			  2			0.1		2	0.30925
patient		physician		1		0		k		k			 20			  2			0.1		3	0.35116
patient		physician		1		0		k		k			 20			  2			0.1		4	0.37428
patient		physician		1		0		k		k			 20			  2			0.1		5	0.39162
patient		physician		1		0		k		k			 20			  2			0.0		1	0.20954
patient		physician		1		0		k		k			 20			  2			0.0		2	0.29191
patient		physician		1		0		k		k			 20			  2			0.0		3	0.32514
patient		physician		1		0		k		k			 20			  2			0.0		4	0.34104
patient		physician		1		0		k		k			 20			  2			0.0		5	0.34827
patient		physician		1		0		k		k			 20			  3			1.0		1	0.13150
patient		physician		1		0		k		k			 20			  3			1.0		2	0.20954
patient		physician		1		0		k		k			 20			  3			1.0		3	0.27746
patient		physician		1		0		k		k			 20			  3			1.0		4	0.32514
patient		physician		1		0		k		k			 20			  3			1.0		5	0.33815
patient		physician		1		0		k		k			 20			  3			0.9		1	0.14017
patient		physician		1		0		k		k			 20			  3			0.9		2	0.22543
patient		physician		1		0		k		k			 20			  3			0.9		3	0.29624
patient		physician		1		0		k		k			 20			  3			0.9		4	0.33671
patient		physician		1		0		k		k			 20			  3			0.9		5	0.36272
patient		physician		1		0		k		k			 20			  3			0.8		1	0.14017
patient		physician		1		0		k		k			 20			  3			0.8		2	0.23266
patient		physician		1		0		k		k			 20			  3			0.8		3	0.30202
patient		physician		1		0		k		k			 20			  3			0.8		4	0.33960
patient		physician		1		0		k		k			 20			  3			0.8		5	0.36850
patient		physician		1		0		k		k			 20			  3			0.7		1	0.15173
patient		physician		1		0		k		k			 20			  3			0.7		2	0.23555
patient		physician		1		0		k		k			 20			  3			0.7		3	0.30780
patient		physician		1		0		k		k			 20			  3			0.7		4	0.34538
patient		physician		1		0		k		k			 20			  3			0.7		5	0.36850
patient		physician		1		0		k		k			 20			  3			0.6		1	0.17197
patient		physician		1		0		k		k			 20			  3			0.6		2	0.23555
patient		physician		1		0		k		k			 20			  3			0.6		3	0.32081
patient		physician		1		0		k		k			 20			  3			0.6		4	0.35405
patient		physician		1		0		k		k			 20			  3			0.6		5	0.37861
patient		physician		1		0		k		k			 20			  3			0.5		1	0.17775
patient		physician		1		0		k		k			 20			  3			0.5		2	0.24277
patient		physician		1		0		k		k			 20			  3			0.5		3	0.32225
patient		physician		1		0		k		k			 20			  3			0.5		4	0.35405
patient		physician		1		0		k		k			 20			  3			0.5		5	0.38150
patient		physician		1		0		k		k			 20			  3			0.4		1	0.18353
patient		physician		1		0		k		k			 20			  3			0.4		2	0.25578
patient		physician		1		0		k		k			 20			  3			0.4		3	0.32370
patient		physician		1		0		k		k			 20			  3			0.4		4	0.35838
patient		physician		1		0		k		k			 20			  3			0.4		5	0.38873
patient		physician		1		0		k		k			 20			  3			0.3		1	0.19220
patient		physician		1		0		k		k			 20			  3			0.3		2	0.28324
patient		physician		1		0		k		k			 20			  3			0.3		3	0.32803
patient		physician		1		0		k		k			 20			  3			0.3		4	0.36416
patient		physician		1		0		k		k			 20			  3			0.3		5	0.38873
patient		physician		1		0		k		k			 20			  3			0.2		1	0.21676
patient		physician		1		0		k		k			 20			  3			0.2		2	0.30058
patient		physician		1		0		k		k			 20			  3			0.2		3	0.32514
patient		physician		1		0		k		k			 20			  3			0.2		4	0.36705
patient		physician		1		0		k		k			 20			  3			0.2		5	0.39595
patient		physician		1		0		k		k			 20			  3			0.1		1	0.20809
patient		physician		1		0		k		k			 20			  3			0.1		2	0.30202
patient		physician		1		0		k		k			 20			  3			0.1		3	0.34393
patient		physician		1		0		k		k			 20			  3			0.1		4	0.37283
patient		physician		1		0		k		k			 20			  3			0.1		5	0.39451
patient		physician		1		0		k		k			 20			  3			0.0		1	0.20954
patient		physician		1		0		k		k			 20			  3			0.0		2	0.29191
patient		physician		1		0		k		k			 20			  3			0.0		3	0.32514
patient		physician		1		0		k		k			 20			  3			0.0		4	0.34104
patient		physician		1		0		k		k			 20			  3			0.0		5	0.34827
patient		physician		1		0		k		k			 20			  4			1.0		1	0.17197
patient		physician		1		0		k		k			 20			  4			1.0		2	0.25578
patient		physician		1		0		k		k			 20			  4			1.0		3	0.30058
patient		physician		1		0		k		k			 20			  4			1.0		4	0.33815
patient		physician		1		0		k		k			 20			  4			1.0		5	0.35405
patient		physician		1		0		k		k			 20			  4			0.9		1	0.17775
patient		physician		1		0		k		k			 20			  4			0.9		2	0.26445
patient		physician		1		0		k		k			 20			  4			0.9		3	0.31069
patient		physician		1		0		k		k			 20			  4			0.9		4	0.34393
patient		physician		1		0		k		k			 20			  4			0.9		5	0.37283
patient		physician		1		0		k		k			 20			  4			0.8		1	0.17919
patient		physician		1		0		k		k			 20			  4			0.8		2	0.26879
patient		physician		1		0		k		k			 20			  4			0.8		3	0.31503
patient		physician		1		0		k		k			 20			  4			0.8		4	0.34538
patient		physician		1		0		k		k			 20			  4			0.8		5	0.37283
patient		physician		1		0		k		k			 20			  4			0.7		1	0.18064
patient		physician		1		0		k		k			 20			  4			0.7		2	0.27168
patient		physician		1		0		k		k			 20			  4			0.7		3	0.32803
patient		physician		1		0		k		k			 20			  4			0.7		4	0.35549
patient		physician		1		0		k		k			 20			  4			0.7		5	0.38584
patient		physician		1		0		k		k			 20			  4			0.6		1	0.18353
patient		physician		1		0		k		k			 20			  4			0.6		2	0.27168
patient		physician		1		0		k		k			 20			  4			0.6		3	0.32948
patient		physician		1		0		k		k			 20			  4			0.6		4	0.35549
patient		physician		1		0		k		k			 20			  4			0.6		5	0.38295
patient		physician		1		0		k		k			 20			  4			0.5		1	0.18642
patient		physician		1		0		k		k			 20			  4			0.5		2	0.27890
patient		physician		1		0		k		k			 20			  4			0.5		3	0.33092
patient		physician		1		0		k		k			 20			  4			0.5		4	0.35549
patient		physician		1		0		k		k			 20			  4			0.5		5	0.38439
patient		physician		1		0		k		k			 20			  4			0.4		1	0.18931
patient		physician		1		0		k		k			 20			  4			0.4		2	0.28468
patient		physician		1		0		k		k			 20			  4			0.4		3	0.33382
patient		physician		1		0		k		k			 20			  4			0.4		4	0.35838
patient		physician		1		0		k		k			 20			  4			0.4		5	0.38728
patient		physician		1		0		k		k			 20			  4			0.3		1	0.20954
patient		physician		1		0		k		k			 20			  4			0.3		2	0.30347
patient		physician		1		0		k		k			 20			  4			0.3		3	0.34104
patient		physician		1		0		k		k			 20			  4			0.3		4	0.36561
patient		physician		1		0		k		k			 20			  4			0.3		5	0.38873
patient		physician		1		0		k		k			 20			  4			0.2		1	0.21821
patient		physician		1		0		k		k			 20			  4			0.2		2	0.30925
patient		physician		1		0		k		k			 20			  4			0.2		3	0.34104
patient		physician		1		0		k		k			 20			  4			0.2		4	0.36705
patient		physician		1		0		k		k			 20			  4			0.2		5	0.39306
patient		physician		1		0		k		k			 20			  4			0.1		1	0.20954
patient		physician		1		0		k		k			 20			  4			0.1		2	0.30925
patient		physician		1		0		k		k			 20			  4			0.1		3	0.35260
patient		physician		1		0		k		k			 20			  4			0.1		4	0.37572
patient		physician		1		0		k		k			 20			  4			0.1		5	0.39884
patient		physician		1		0		k		k			 20			  4			0.0		1	0.20954
patient		physician		1		0		k		k			 20			  4			0.0		2	0.29191
patient		physician		1		0		k		k			 20			  4			0.0		3	0.32514
patient		physician		1		0		k		k			 20			  4			0.0		4	0.34104
patient		physician		1		0		k		k			 20			  4			0.0		5	0.34827
patient		physician		1		0		k		k			 20			  5			1.0		1	0.16040
patient		physician		1		0		k		k			 20			  5			1.0		2	0.24566
patient		physician		1		0		k		k			 20			  5			1.0		3	0.29624
patient		physician		1		0		k		k			 20			  5			1.0		4	0.32514
patient		physician		1		0		k		k			 20			  5			1.0		5	0.35260
patient		physician		1		0		k		k			 20			  5			0.9		1	0.16618
patient		physician		1		0		k		k			 20			  5			0.9		2	0.25145
patient		physician		1		0		k		k			 20			  5			0.9		3	0.30780
patient		physician		1		0		k		k			 20			  5			0.9		4	0.34249
patient		physician		1		0		k		k			 20			  5			0.9		5	0.36416
patient		physician		1		0		k		k			 20			  5			0.8		1	0.16908
patient		physician		1		0		k		k			 20			  5			0.8		2	0.25434
patient		physician		1		0		k		k			 20			  5			0.8		3	0.31069
patient		physician		1		0		k		k			 20			  5			0.8		4	0.34249
patient		physician		1		0		k		k			 20			  5			0.8		5	0.36416
patient		physician		1		0		k		k			 20			  5			0.7		1	0.16908
patient		physician		1		0		k		k			 20			  5			0.7		2	0.27023
patient		physician		1		0		k		k			 20			  5			0.7		3	0.31503
patient		physician		1		0		k		k			 20			  5			0.7		4	0.34249
patient		physician		1		0		k		k			 20			  5			0.7		5	0.36561
patient		physician		1		0		k		k			 20			  5			0.6		1	0.17052
patient		physician		1		0		k		k			 20			  5			0.6		2	0.27312
patient		physician		1		0		k		k			 20			  5			0.6		3	0.31936
patient		physician		1		0		k		k			 20			  5			0.6		4	0.34393
patient		physician		1		0		k		k			 20			  5			0.6		5	0.36561
patient		physician		1		0		k		k			 20			  5			0.5		1	0.17630
patient		physician		1		0		k		k			 20			  5			0.5		2	0.27601
patient		physician		1		0		k		k			 20			  5			0.5		3	0.32081
patient		physician		1		0		k		k			 20			  5			0.5		4	0.35549
patient		physician		1		0		k		k			 20			  5			0.5		5	0.37572
patient		physician		1		0		k		k			 20			  5			0.4		1	0.18064
patient		physician		1		0		k		k			 20			  5			0.4		2	0.28035
patient		physician		1		0		k		k			 20			  5			0.4		3	0.32948
patient		physician		1		0		k		k			 20			  5			0.4		4	0.35694
patient		physician		1		0		k		k			 20			  5			0.4		5	0.37572
patient		physician		1		0		k		k			 20			  5			0.3		1	0.18642
patient		physician		1		0		k		k			 20			  5			0.3		2	0.29913
patient		physician		1		0		k		k			 20			  5			0.3		3	0.33671
patient		physician		1		0		k		k			 20			  5			0.3		4	0.36127
patient		physician		1		0		k		k			 20			  5			0.3		5	0.38006
patient		physician		1		0		k		k			 20			  5			0.2		1	0.21098
patient		physician		1		0		k		k			 20			  5			0.2		2	0.30202
patient		physician		1		0		k		k			 20			  5			0.2		3	0.33960
patient		physician		1		0		k		k			 20			  5			0.2		4	0.35983
patient		physician		1		0		k		k			 20			  5			0.2		5	0.38439
patient		physician		1		0		k		k			 20			  5			0.1		1	0.20665
patient		physician		1		0		k		k			 20			  5			0.1		2	0.30347
patient		physician		1		0		k		k			 20			  5			0.1		3	0.35260
patient		physician		1		0		k		k			 20			  5			0.1		4	0.36994
patient		physician		1		0		k		k			 20			  5			0.1		5	0.39162
patient		physician		1		0		k		k			 20			  5			0.0		1	0.20954
patient		physician		1		0		k		k			 20			  5			0.0		2	0.29191
patient		physician		1		0		k		k			 20			  5			0.0		3	0.32514
patient		physician		1		0		k		k			 20			  5			0.0		4	0.34104
patient		physician		1		0		k		k			 20			  5			0.0		5	0.34827
patient		physician		1		0		k		k			 20			 10			1.0		1	0.13295
patient		physician		1		0		k		k			 20			 10			1.0		2	0.21821
patient		physician		1		0		k		k			 20			 10			1.0		3	0.25434
patient		physician		1		0		k		k			 20			 10			1.0		4	0.30202
patient		physician		1		0		k		k			 20			 10			1.0		5	0.32370
patient		physician		1		0		k		k			 20			 10			0.9		1	0.13584
patient		physician		1		0		k		k			 20			 10			0.9		2	0.21387
patient		physician		1		0		k		k			 20			 10			0.9		3	0.26301
patient		physician		1		0		k		k			 20			 10			0.9		4	0.28902
patient		physician		1		0		k		k			 20			 10			0.9		5	0.32659
patient		physician		1		0		k		k			 20			 10			0.8		1	0.13584
patient		physician		1		0		k		k			 20			 10			0.8		2	0.21532
patient		physician		1		0		k		k			 20			 10			0.8		3	0.27312
patient		physician		1		0		k		k			 20			 10			0.8		4	0.30058
patient		physician		1		0		k		k			 20			 10			0.8		5	0.33092
patient		physician		1		0		k		k			 20			 10			0.7		1	0.13728
patient		physician		1		0		k		k			 20			 10			0.7		2	0.21965
patient		physician		1		0		k		k			 20			 10			0.7		3	0.27890
patient		physician		1		0		k		k			 20			 10			0.7		4	0.30058
patient		physician		1		0		k		k			 20			 10			0.7		5	0.33960
patient		physician		1		0		k		k			 20			 10			0.6		1	0.13584
patient		physician		1		0		k		k			 20			 10			0.6		2	0.21532
patient		physician		1		0		k		k			 20			 10			0.6		3	0.27890
patient		physician		1		0		k		k			 20			 10			0.6		4	0.31647
patient		physician		1		0		k		k			 20			 10			0.6		5	0.34393
patient		physician		1		0		k		k			 20			 10			0.5		1	0.13873
patient		physician		1		0		k		k			 20			 10			0.5		2	0.22254
patient		physician		1		0		k		k			 20			 10			0.5		3	0.27890
patient		physician		1		0		k		k			 20			 10			0.5		4	0.31936
patient		physician		1		0		k		k			 20			 10			0.5		5	0.34971
patient		physician		1		0		k		k			 20			 10			0.4		1	0.16618
patient		physician		1		0		k		k			 20			 10			0.4		2	0.23844
patient		physician		1		0		k		k			 20			 10			0.4		3	0.28179
patient		physician		1		0		k		k			 20			 10			0.4		4	0.33237
patient		physician		1		0		k		k			 20			 10			0.4		5	0.35983
patient		physician		1		0		k		k			 20			 10			0.3		1	0.16618
patient		physician		1		0		k		k			 20			 10			0.3		2	0.24855
patient		physician		1		0		k		k			 20			 10			0.3		3	0.28902
patient		physician		1		0		k		k			 20			 10			0.3		4	0.33960
patient		physician		1		0		k		k			 20			 10			0.3		5	0.36994
patient		physician		1		0		k		k			 20			 10			0.2		1	0.18786
patient		physician		1		0		k		k			 20			 10			0.2		2	0.26879
patient		physician		1		0		k		k			 20			 10			0.2		3	0.31214
patient		physician		1		0		k		k			 20			 10			0.2		4	0.34971
patient		physician		1		0		k		k			 20			 10			0.2		5	0.36994
patient		physician		1		0		k		k			 20			 10			0.1		1	0.20954
patient		physician		1		0		k		k			 20			 10			0.1		2	0.30058
patient		physician		1		0		k		k			 20			 10			0.1		3	0.34104
patient		physician		1		0		k		k			 20			 10			0.1		4	0.35405
patient		physician		1		0		k		k			 20			 10			0.1		5	0.37428
patient		physician		1		0		k		k			 20			 10			0.0		1	0.20954
patient		physician		1		0		k		k			 20			 10			0.0		2	0.29191
patient		physician		1		0		k		k			 20			 10			0.0		3	0.32514
patient		physician		1		0		k		k			 20			 10			0.0		4	0.34104
patient		physician		1		0		k		k			 20			 10			0.0		5	0.34827
patient		physician		1		0		k		k			 20			 20			1.0		1	0.16040
patient		physician		1		0		k		k			 20			 20			1.0		2	0.22254
patient		physician		1		0		k		k			 20			 20			1.0		3	0.26012
patient		physician		1		0		k		k			 20			 20			1.0		4	0.27746
patient		physician		1		0		k		k			 20			 20			1.0		5	0.29480
patient		physician		1		0		k		k			 20			 20			0.9		1	0.15751
patient		physician		1		0		k		k			 20			 20			0.9		2	0.22688
patient		physician		1		0		k		k			 20			 20			0.9		3	0.26012
patient		physician		1		0		k		k			 20			 20			0.9		4	0.29191
patient		physician		1		0		k		k			 20			 20			0.9		5	0.31358
patient		physician		1		0		k		k			 20			 20			0.8		1	0.15896
patient		physician		1		0		k		k			 20			 20			0.8		2	0.22688
patient		physician		1		0		k		k			 20			 20			0.8		3	0.26012
patient		physician		1		0		k		k			 20			 20			0.8		4	0.29191
patient		physician		1		0		k		k			 20			 20			0.8		5	0.31358
patient		physician		1		0		k		k			 20			 20			0.7		1	0.15896
patient		physician		1		0		k		k			 20			 20			0.7		2	0.22977
patient		physician		1		0		k		k			 20			 20			0.7		3	0.26012
patient		physician		1		0		k		k			 20			 20			0.7		4	0.29191
patient		physician		1		0		k		k			 20			 20			0.7		5	0.31792
patient		physician		1		0		k		k			 20			 20			0.6		1	0.16040
patient		physician		1		0		k		k			 20			 20			0.6		2	0.22688
patient		physician		1		0		k		k			 20			 20			0.6		3	0.26590
patient		physician		1		0		k		k			 20			 20			0.6		4	0.29480
patient		physician		1		0		k		k			 20			 20			0.6		5	0.31647
patient		physician		1		0		k		k			 20			 20			0.5		1	0.16763
patient		physician		1		0		k		k			 20			 20			0.5		2	0.23121
patient		physician		1		0		k		k			 20			 20			0.5		3	0.26590
patient		physician		1		0		k		k			 20			 20			0.5		4	0.29769
patient		physician		1		0		k		k			 20			 20			0.5		5	0.31647
patient		physician		1		0		k		k			 20			 20			0.4		1	0.16763
patient		physician		1		0		k		k			 20			 20			0.4		2	0.23121
patient		physician		1		0		k		k			 20			 20			0.4		3	0.27168
patient		physician		1		0		k		k			 20			 20			0.4		4	0.30347
patient		physician		1		0		k		k			 20			 20			0.4		5	0.31936
patient		physician		1		0		k		k			 20			 20			0.3		1	0.17919
patient		physician		1		0		k		k			 20			 20			0.3		2	0.25434
patient		physician		1		0		k		k			 20			 20			0.3		3	0.28902
patient		physician		1		0		k		k			 20			 20			0.3		4	0.32081
patient		physician		1		0		k		k			 20			 20			0.3		5	0.35405
patient		physician		1		0		k		k			 20			 20			0.2		1	0.18497
patient		physician		1		0		k		k			 20			 20			0.2		2	0.26156
patient		physician		1		0		k		k			 20			 20			0.2		3	0.31358
patient		physician		1		0		k		k			 20			 20			0.2		4	0.34393
patient		physician		1		0		k		k			 20			 20			0.2		5	0.36561
patient		physician		1		0		k		k			 20			 20			0.1		1	0.20520
patient		physician		1		0		k		k			 20			 20			0.1		2	0.28902
patient		physician		1		0		k		k			 20			 20			0.1		3	0.33526
patient		physician		1		0		k		k			 20			 20			0.1		4	0.37139
patient		physician		1		0		k		k			 20			 20			0.1		5	0.38584
patient		physician		1		0		k		k			 20			 20			0.0		1	0.20954
patient		physician		1		0		k		k			 20			 20			0.0		2	0.29191
patient		physician		1		0		k		k			 20			 20			0.0		3	0.32514
patient		physician		1		0		k		k			 20			 20			0.0		4	0.34104
patient		physician		1		0		k		k			 20			 20			0.0		5	0.34827
patient		physician		1		0		k		k			 20			 50			1.0		1	0.14017
patient		physician		1		0		k		k			 20			 50			1.0		2	0.19798
patient		physician		1		0		k		k			 20			 50			1.0		3	0.23266
patient		physician		1		0		k		k			 20			 50			1.0		4	0.25145
patient		physician		1		0		k		k			 20			 50			1.0		5	0.26879
patient		physician		1		0		k		k			 20			 50			0.9		1	0.13006
patient		physician		1		0		k		k			 20			 50			0.9		2	0.19798
patient		physician		1		0		k		k			 20			 50			0.9		3	0.22977
patient		physician		1		0		k		k			 20			 50			0.9		4	0.26301
patient		physician		1		0		k		k			 20			 50			0.9		5	0.30636
patient		physician		1		0		k		k			 20			 50			0.8		1	0.13295
patient		physician		1		0		k		k			 20			 50			0.8		2	0.19942
patient		physician		1		0		k		k			 20			 50			0.8		3	0.22977
patient		physician		1		0		k		k			 20			 50			0.8		4	0.26445
patient		physician		1		0		k		k			 20			 50			0.8		5	0.30636
patient		physician		1		0		k		k			 20			 50			0.7		1	0.13439
patient		physician		1		0		k		k			 20			 50			0.7		2	0.20520
patient		physician		1		0		k		k			 20			 50			0.7		3	0.23121
patient		physician		1		0		k		k			 20			 50			0.7		4	0.26445
patient		physician		1		0		k		k			 20			 50			0.7		5	0.30636
patient		physician		1		0		k		k			 20			 50			0.6		1	0.13584
patient		physician		1		0		k		k			 20			 50			0.6		2	0.20231
patient		physician		1		0		k		k			 20			 50			0.6		3	0.23266
patient		physician		1		0		k		k			 20			 50			0.6		4	0.26734
patient		physician		1		0		k		k			 20			 50			0.6		5	0.30636
patient		physician		1		0		k		k			 20			 50			0.5		1	0.14017
patient		physician		1		0		k		k			 20			 50			0.5		2	0.20665
patient		physician		1		0		k		k			 20			 50			0.5		3	0.23844
patient		physician		1		0		k		k			 20			 50			0.5		4	0.26734
patient		physician		1		0		k		k			 20			 50			0.5		5	0.31647
patient		physician		1		0		k		k			 20			 50			0.4		1	0.15029
patient		physician		1		0		k		k			 20			 50			0.4		2	0.21098
patient		physician		1		0		k		k			 20			 50			0.4		3	0.24133
patient		physician		1		0		k		k			 20			 50			0.4		4	0.27601
patient		physician		1		0		k		k			 20			 50			0.4		5	0.32081
patient		physician		1		0		k		k			 20			 50			0.3		1	0.16040
patient		physician		1		0		k		k			 20			 50			0.3		2	0.22977
patient		physician		1		0		k		k			 20			 50			0.3		3	0.26879
patient		physician		1		0		k		k			 20			 50			0.3		4	0.29913
patient		physician		1		0		k		k			 20			 50			0.3		5	0.33815
patient		physician		1		0		k		k			 20			 50			0.2		1	0.18786
patient		physician		1		0		k		k			 20			 50			0.2		2	0.24711
patient		physician		1		0		k		k			 20			 50			0.2		3	0.29480
patient		physician		1		0		k		k			 20			 50			0.2		4	0.32225
patient		physician		1		0		k		k			 20			 50			0.2		5	0.36127
patient		physician		1		0		k		k			 20			 50			0.1		1	0.20231
patient		physician		1		0		k		k			 20			 50			0.1		2	0.29191
patient		physician		1		0		k		k			 20			 50			0.1		3	0.32514
patient		physician		1		0		k		k			 20			 50			0.1		4	0.34827
patient		physician		1		0		k		k			 20			 50			0.1		5	0.37139
patient		physician		1		0		k		k			 20			 50			0.0		1	0.20954
patient		physician		1		0		k		k			 20			 50			0.0		2	0.29191
patient		physician		1		0		k		k			 20			 50			0.0		3	0.32514
patient		physician		1		0		k		k			 20			 50			0.0		4	0.34104
patient		physician		1		0		k		k			 20			 50			0.0		5	0.34827
patient		physician		1		0		k		k			 20			100			1.0		1	0.12572
patient		physician		1		0		k		k			 20			100			1.0		2	0.19075
patient		physician		1		0		k		k			 20			100			1.0		3	0.21676
patient		physician		1		0		k		k			 20			100			1.0		4	0.24133
patient		physician		1		0		k		k			 20			100			1.0		5	0.26012
patient		physician		1		0		k		k			 20			100			0.9		1	0.11994
patient		physician		1		0		k		k			 20			100			0.9		2	0.19220
patient		physician		1		0		k		k			 20			100			0.9		3	0.22110
patient		physician		1		0		k		k			 20			100			0.9		4	0.26156
patient		physician		1		0		k		k			 20			100			0.9		5	0.30058
patient		physician		1		0		k		k			 20			100			0.8		1	0.12283
patient		physician		1		0		k		k			 20			100			0.8		2	0.19364
patient		physician		1		0		k		k			 20			100			0.8		3	0.22399
patient		physician		1		0		k		k			 20			100			0.8		4	0.26156
patient		physician		1		0		k		k			 20			100			0.8		5	0.30058
patient		physician		1		0		k		k			 20			100			0.7		1	0.12717
patient		physician		1		0		k		k			 20			100			0.7		2	0.20087
patient		physician		1		0		k		k			 20			100			0.7		3	0.22543
patient		physician		1		0		k		k			 20			100			0.7		4	0.26156
patient		physician		1		0		k		k			 20			100			0.7		5	0.30202
patient		physician		1		0		k		k			 20			100			0.6		1	0.13006
patient		physician		1		0		k		k			 20			100			0.6		2	0.20087
patient		physician		1		0		k		k			 20			100			0.6		3	0.22832
patient		physician		1		0		k		k			 20			100			0.6		4	0.26445
patient		physician		1		0		k		k			 20			100			0.6		5	0.30202
patient		physician		1		0		k		k			 20			100			0.5		1	0.13584
patient		physician		1		0		k		k			 20			100			0.5		2	0.20231
patient		physician		1		0		k		k			 20			100			0.5		3	0.23844
patient		physician		1		0		k		k			 20			100			0.5		4	0.26590
patient		physician		1		0		k		k			 20			100			0.5		5	0.31214
patient		physician		1		0		k		k			 20			100			0.4		1	0.14162
patient		physician		1		0		k		k			 20			100			0.4		2	0.20520
patient		physician		1		0		k		k			 20			100			0.4		3	0.24277
patient		physician		1		0		k		k			 20			100			0.4		4	0.27168
patient		physician		1		0		k		k			 20			100			0.4		5	0.31503
patient		physician		1		0		k		k			 20			100			0.3		1	0.15896
patient		physician		1		0		k		k			 20			100			0.3		2	0.22110
patient		physician		1		0		k		k			 20			100			0.3		3	0.27168
patient		physician		1		0		k		k			 20			100			0.3		4	0.29191
patient		physician		1		0		k		k			 20			100			0.3		5	0.34538
patient		physician		1		0		k		k			 20			100			0.2		1	0.18642
patient		physician		1		0		k		k			 20			100			0.2		2	0.25145
patient		physician		1		0		k		k			 20			100			0.2		3	0.29335
patient		physician		1		0		k		k			 20			100			0.2		4	0.31792
patient		physician		1		0		k		k			 20			100			0.2		5	0.35549
patient		physician		1		0		k		k			 20			100			0.1		1	0.20954
patient		physician		1		0		k		k			 20			100			0.1		2	0.28468
patient		physician		1		0		k		k			 20			100			0.1		3	0.32081
patient		physician		1		0		k		k			 20			100			0.1		4	0.34104
patient		physician		1		0		k		k			 20			100			0.1		5	0.36994
patient		physician		1		0		k		k			 20			100			0.0		1	0.20954
patient		physician		1		0		k		k			 20			100			0.0		2	0.29191
patient		physician		1		0		k		k			 20			100			0.0		3	0.32514
patient		physician		1		0		k		k			 20			100			0.0		4	0.34104
patient		physician		1		0		k		k			 20			100			0.0		5	0.34827
patient		physician		1		0		k		k			 50			  1			1.0		1	0.16185
patient		physician		1		0		k		k			 50			  1			1.0		2	0.20809
patient		physician		1		0		k		k			 50			  1			1.0		3	0.22977
patient		physician		1		0		k		k			 50			  1			1.0		4	0.24855
patient		physician		1		0		k		k			 50			  1			1.0		5	0.25867
patient		physician		1		0		k		k			 50			  1			0.9		1	0.18931
patient		physician		1		0		k		k			 50			  1			0.9		2	0.24422
patient		physician		1		0		k		k			 50			  1			0.9		3	0.31792
patient		physician		1		0		k		k			 50			  1			0.9		4	0.35116
patient		physician		1		0		k		k			 50			  1			0.9		5	0.37428
patient		physician		1		0		k		k			 50			  1			0.8		1	0.18931
patient		physician		1		0		k		k			 50			  1			0.8		2	0.24422
patient		physician		1		0		k		k			 50			  1			0.8		3	0.31936
patient		physician		1		0		k		k			 50			  1			0.8		4	0.35116
patient		physician		1		0		k		k			 50			  1			0.8		5	0.38006
patient		physician		1		0		k		k			 50			  1			0.7		1	0.19075
patient		physician		1		0		k		k			 50			  1			0.7		2	0.24566
patient		physician		1		0		k		k			 50			  1			0.7		3	0.31936
patient		physician		1		0		k		k			 50			  1			0.7		4	0.35405
patient		physician		1		0		k		k			 50			  1			0.7		5	0.38006
patient		physician		1		0		k		k			 50			  1			0.6		1	0.19075
patient		physician		1		0		k		k			 50			  1			0.6		2	0.24566
patient		physician		1		0		k		k			 50			  1			0.6		3	0.31936
patient		physician		1		0		k		k			 50			  1			0.6		4	0.35260
patient		physician		1		0		k		k			 50			  1			0.6		5	0.38150
patient		physician		1		0		k		k			 50			  1			0.5		1	0.19220
patient		physician		1		0		k		k			 50			  1			0.5		2	0.25723
patient		physician		1		0		k		k			 50			  1			0.5		3	0.32081
patient		physician		1		0		k		k			 50			  1			0.5		4	0.36127
patient		physician		1		0		k		k			 50			  1			0.5		5	0.38439
patient		physician		1		0		k		k			 50			  1			0.4		1	0.19509
patient		physician		1		0		k		k			 50			  1			0.4		2	0.27023
patient		physician		1		0		k		k			 50			  1			0.4		3	0.32659
patient		physician		1		0		k		k			 50			  1			0.4		4	0.36850
patient		physician		1		0		k		k			 50			  1			0.4		5	0.38584
patient		physician		1		0		k		k			 50			  1			0.3		1	0.19653
patient		physician		1		0		k		k			 50			  1			0.3		2	0.28035
patient		physician		1		0		k		k			 50			  1			0.3		3	0.33671
patient		physician		1		0		k		k			 50			  1			0.3		4	0.37283
patient		physician		1		0		k		k			 50			  1			0.3		5	0.38873
patient		physician		1		0		k		k			 50			  1			0.2		1	0.20954
patient		physician		1		0		k		k			 50			  1			0.2		2	0.29913
patient		physician		1		0		k		k			 50			  1			0.2		3	0.34682
patient		physician		1		0		k		k			 50			  1			0.2		4	0.37139
patient		physician		1		0		k		k			 50			  1			0.2		5	0.39306
patient		physician		1		0		k		k			 50			  1			0.1		1	0.21821
patient		physician		1		0		k		k			 50			  1			0.1		2	0.30780
patient		physician		1		0		k		k			 50			  1			0.1		3	0.35838
patient		physician		1		0		k		k			 50			  1			0.1		4	0.38584
patient		physician		1		0		k		k			 50			  1			0.1		5	0.39595
patient		physician		1		0		k		k			 50			  1			0.0		1	0.20954
patient		physician		1		0		k		k			 50			  1			0.0		2	0.29191
patient		physician		1		0		k		k			 50			  1			0.0		3	0.32514
patient		physician		1		0		k		k			 50			  1			0.0		4	0.34104
patient		physician		1		0		k		k			 50			  1			0.0		5	0.34827
patient		physician		1		0		k		k			 50			  2			1.0		1	0.12139
patient		physician		1		0		k		k			 50			  2			1.0		2	0.17775
patient		physician		1		0		k		k			 50			  2			1.0		3	0.24422
patient		physician		1		0		k		k			 50			  2			1.0		4	0.29335
patient		physician		1		0		k		k			 50			  2			1.0		5	0.31214
patient		physician		1		0		k		k			 50			  2			0.9		1	0.13873
patient		physician		1		0		k		k			 50			  2			0.9		2	0.20376
patient		physician		1		0		k		k			 50			  2			0.9		3	0.27023
patient		physician		1		0		k		k			 50			  2			0.9		4	0.33382
patient		physician		1		0		k		k			 50			  2			0.9		5	0.35549
patient		physician		1		0		k		k			 50			  2			0.8		1	0.13873
patient		physician		1		0		k		k			 50			  2			0.8		2	0.20954
patient		physician		1		0		k		k			 50			  2			0.8		3	0.27601
patient		physician		1		0		k		k			 50			  2			0.8		4	0.33526
patient		physician		1		0		k		k			 50			  2			0.8		5	0.35694
patient		physician		1		0		k		k			 50			  2			0.7		1	0.15029
patient		physician		1		0		k		k			 50			  2			0.7		2	0.22688
patient		physician		1		0		k		k			 50			  2			0.7		3	0.28902
patient		physician		1		0		k		k			 50			  2			0.7		4	0.33815
patient		physician		1		0		k		k			 50			  2			0.7		5	0.35694
patient		physician		1		0		k		k			 50			  2			0.6		1	0.17341
patient		physician		1		0		k		k			 50			  2			0.6		2	0.22543
patient		physician		1		0		k		k			 50			  2			0.6		3	0.29191
patient		physician		1		0		k		k			 50			  2			0.6		4	0.33671
patient		physician		1		0		k		k			 50			  2			0.6		5	0.35838
patient		physician		1		0		k		k			 50			  2			0.5		1	0.17486
patient		physician		1		0		k		k			 50			  2			0.5		2	0.22543
patient		physician		1		0		k		k			 50			  2			0.5		3	0.29769
patient		physician		1		0		k		k			 50			  2			0.5		4	0.33671
patient		physician		1		0		k		k			 50			  2			0.5		5	0.35983
patient		physician		1		0		k		k			 50			  2			0.4		1	0.18064
patient		physician		1		0		k		k			 50			  2			0.4		2	0.24422
patient		physician		1		0		k		k			 50			  2			0.4		3	0.30925
patient		physician		1		0		k		k			 50			  2			0.4		4	0.33960
patient		physician		1		0		k		k			 50			  2			0.4		5	0.36705
patient		physician		1		0		k		k			 50			  2			0.3		1	0.19509
patient		physician		1		0		k		k			 50			  2			0.3		2	0.27168
patient		physician		1		0		k		k			 50			  2			0.3		3	0.32225
patient		physician		1		0		k		k			 50			  2			0.3		4	0.34827
patient		physician		1		0		k		k			 50			  2			0.3		5	0.37283
patient		physician		1		0		k		k			 50			  2			0.2		1	0.21532
patient		physician		1		0		k		k			 50			  2			0.2		2	0.29913
patient		physician		1		0		k		k			 50			  2			0.2		3	0.33526
patient		physician		1		0		k		k			 50			  2			0.2		4	0.35838
patient		physician		1		0		k		k			 50			  2			0.2		5	0.37428
patient		physician		1		0		k		k			 50			  2			0.1		1	0.21821
patient		physician		1		0		k		k			 50			  2			0.1		2	0.29769
patient		physician		1		0		k		k			 50			  2			0.1		3	0.33382
patient		physician		1		0		k		k			 50			  2			0.1		4	0.35549
patient		physician		1		0		k		k			 50			  2			0.1		5	0.38006
patient		physician		1		0		k		k			 50			  2			0.0		1	0.20954
patient		physician		1		0		k		k			 50			  2			0.0		2	0.29191
patient		physician		1		0		k		k			 50			  2			0.0		3	0.32514
patient		physician		1		0		k		k			 50			  2			0.0		4	0.34104
patient		physician		1		0		k		k			 50			  2			0.0		5	0.34827
patient		physician		1		0		k		k			 50			  3			1.0		1	0.10694
patient		physician		1		0		k		k			 50			  3			1.0		2	0.16618
patient		physician		1		0		k		k			 50			  3			1.0		3	0.24277
patient		physician		1		0		k		k			 50			  3			1.0		4	0.30636
patient		physician		1		0		k		k			 50			  3			1.0		5	0.33960
patient		physician		1		0		k		k			 50			  3			0.9		1	0.11705
patient		physician		1		0		k		k			 50			  3			0.9		2	0.18064
patient		physician		1		0		k		k			 50			  3			0.9		3	0.26156
patient		physician		1		0		k		k			 50			  3			0.9		4	0.31792
patient		physician		1		0		k		k			 50			  3			0.9		5	0.36127
patient		physician		1		0		k		k			 50			  3			0.8		1	0.11705
patient		physician		1		0		k		k			 50			  3			0.8		2	0.18642
patient		physician		1		0		k		k			 50			  3			0.8		3	0.26734
patient		physician		1		0		k		k			 50			  3			0.8		4	0.31936
patient		physician		1		0		k		k			 50			  3			0.8		5	0.36561
patient		physician		1		0		k		k			 50			  3			0.7		1	0.13006
patient		physician		1		0		k		k			 50			  3			0.7		2	0.19075
patient		physician		1		0		k		k			 50			  3			0.7		3	0.27457
patient		physician		1		0		k		k			 50			  3			0.7		4	0.32659
patient		physician		1		0		k		k			 50			  3			0.7		5	0.36561
patient		physician		1		0		k		k			 50			  3			0.6		1	0.14740
patient		physician		1		0		k		k			 50			  3			0.6		2	0.19509
patient		physician		1		0		k		k			 50			  3			0.6		3	0.29046
patient		physician		1		0		k		k			 50			  3			0.6		4	0.33815
patient		physician		1		0		k		k			 50			  3			0.6		5	0.37572
patient		physician		1		0		k		k			 50			  3			0.5		1	0.15318
patient		physician		1		0		k		k			 50			  3			0.5		2	0.20087
patient		physician		1		0		k		k			 50			  3			0.5		3	0.29624
patient		physician		1		0		k		k			 50			  3			0.5		4	0.34104
patient		physician		1		0		k		k			 50			  3			0.5		5	0.37717
patient		physician		1		0		k		k			 50			  3			0.4		1	0.15896
patient		physician		1		0		k		k			 50			  3			0.4		2	0.22688
patient		physician		1		0		k		k			 50			  3			0.4		3	0.29913
patient		physician		1		0		k		k			 50			  3			0.4		4	0.35260
patient		physician		1		0		k		k			 50			  3			0.4		5	0.38584
patient		physician		1		0		k		k			 50			  3			0.3		1	0.18064
patient		physician		1		0		k		k			 50			  3			0.3		2	0.25434
patient		physician		1		0		k		k			 50			  3			0.3		3	0.31069
patient		physician		1		0		k		k			 50			  3			0.3		4	0.35694
patient		physician		1		0		k		k			 50			  3			0.3		5	0.38439
patient		physician		1		0		k		k			 50			  3			0.2		1	0.20809
patient		physician		1		0		k		k			 50			  3			0.2		2	0.28468
patient		physician		1		0		k		k			 50			  3			0.2		3	0.31936
patient		physician		1		0		k		k			 50			  3			0.2		4	0.35838
patient		physician		1		0		k		k			 50			  3			0.2		5	0.38728
patient		physician		1		0		k		k			 50			  3			0.1		1	0.20520
patient		physician		1		0		k		k			 50			  3			0.1		2	0.29480
patient		physician		1		0		k		k			 50			  3			0.1		3	0.33092
patient		physician		1		0		k		k			 50			  3			0.1		4	0.36416
patient		physician		1		0		k		k			 50			  3			0.1		5	0.38728
patient		physician		1		0		k		k			 50			  3			0.0		1	0.20954
patient		physician		1		0		k		k			 50			  3			0.0		2	0.29191
patient		physician		1		0		k		k			 50			  3			0.0		3	0.32514
patient		physician		1		0		k		k			 50			  3			0.0		4	0.34104
patient		physician		1		0		k		k			 50			  3			0.0		5	0.34827
patient		physician		1		0		k		k			 50			  4			1.0		1	0.13150
patient		physician		1		0		k		k			 50			  4			1.0		2	0.18931
patient		physician		1		0		k		k			 50			  4			1.0		3	0.25578
patient		physician		1		0		k		k			 50			  4			1.0		4	0.30202
patient		physician		1		0		k		k			 50			  4			1.0		5	0.34249
patient		physician		1		0		k		k			 50			  4			0.9		1	0.13873
patient		physician		1		0		k		k			 50			  4			0.9		2	0.19798
patient		physician		1		0		k		k			 50			  4			0.9		3	0.26734
patient		physician		1		0		k		k			 50			  4			0.9		4	0.30780
patient		physician		1		0		k		k			 50			  4			0.9		5	0.35694
patient		physician		1		0		k		k			 50			  4			0.8		1	0.13873
patient		physician		1		0		k		k			 50			  4			0.8		2	0.20087
patient		physician		1		0		k		k			 50			  4			0.8		3	0.27023
patient		physician		1		0		k		k			 50			  4			0.8		4	0.30925
patient		physician		1		0		k		k			 50			  4			0.8		5	0.35694
patient		physician		1		0		k		k			 50			  4			0.7		1	0.14162
patient		physician		1		0		k		k			 50			  4			0.7		2	0.20376
patient		physician		1		0		k		k			 50			  4			0.7		3	0.28468
patient		physician		1		0		k		k			 50			  4			0.7		4	0.32225
patient		physician		1		0		k		k			 50			  4			0.7		5	0.37139
patient		physician		1		0		k		k			 50			  4			0.6		1	0.14162
patient		physician		1		0		k		k			 50			  4			0.6		2	0.21387
patient		physician		1		0		k		k			 50			  4			0.6		3	0.29046
patient		physician		1		0		k		k			 50			  4			0.6		4	0.32370
patient		physician		1		0		k		k			 50			  4			0.6		5	0.37139
patient		physician		1		0		k		k			 50			  4			0.5		1	0.14740
patient		physician		1		0		k		k			 50			  4			0.5		2	0.22254
patient		physician		1		0		k		k			 50			  4			0.5		3	0.29480
patient		physician		1		0		k		k			 50			  4			0.5		4	0.32803
patient		physician		1		0		k		k			 50			  4			0.5		5	0.37139
patient		physician		1		0		k		k			 50			  4			0.4		1	0.15173
patient		physician		1		0		k		k			 50			  4			0.4		2	0.23844
patient		physician		1		0		k		k			 50			  4			0.4		3	0.29913
patient		physician		1		0		k		k			 50			  4			0.4		4	0.33960
patient		physician		1		0		k		k			 50			  4			0.4		5	0.37572
patient		physician		1		0		k		k			 50			  4			0.3		1	0.18497
patient		physician		1		0		k		k			 50			  4			0.3		2	0.26012
patient		physician		1		0		k		k			 50			  4			0.3		3	0.31503
patient		physician		1		0		k		k			 50			  4			0.3		4	0.34682
patient		physician		1		0		k		k			 50			  4			0.3		5	0.37861
patient		physician		1		0		k		k			 50			  4			0.2		1	0.20954
patient		physician		1		0		k		k			 50			  4			0.2		2	0.28324
patient		physician		1		0		k		k			 50			  4			0.2		3	0.32514
patient		physician		1		0		k		k			 50			  4			0.2		4	0.35405
patient		physician		1		0		k		k			 50			  4			0.2		5	0.37861
patient		physician		1		0		k		k			 50			  4			0.1		1	0.20665
patient		physician		1		0		k		k			 50			  4			0.1		2	0.29769
patient		physician		1		0		k		k			 50			  4			0.1		3	0.33382
patient		physician		1		0		k		k			 50			  4			0.1		4	0.36272
patient		physician		1		0		k		k			 50			  4			0.1		5	0.38439
patient		physician		1		0		k		k			 50			  4			0.0		1	0.20954
patient		physician		1		0		k		k			 50			  4			0.0		2	0.29191
patient		physician		1		0		k		k			 50			  4			0.0		3	0.32514
patient		physician		1		0		k		k			 50			  4			0.0		4	0.34104
patient		physician		1		0		k		k			 50			  4			0.0		5	0.34827
patient		physician		1		0		k		k			 50			  5			1.0		1	0.11416
patient		physician		1		0		k		k			 50			  5			1.0		2	0.17341
patient		physician		1		0		k		k			 50			  5			1.0		3	0.24133
patient		physician		1		0		k		k			 50			  5			1.0		4	0.27312
patient		physician		1		0		k		k			 50			  5			1.0		5	0.32225
patient		physician		1		0		k		k			 50			  5			0.9		1	0.12283
patient		physician		1		0		k		k			 50			  5			0.9		2	0.18064
patient		physician		1		0		k		k			 50			  5			0.9		3	0.25289
patient		physician		1		0		k		k			 50			  5			0.9		4	0.29046
patient		physician		1		0		k		k			 50			  5			0.9		5	0.32948
patient		physician		1		0		k		k			 50			  5			0.8		1	0.12428
patient		physician		1		0		k		k			 50			  5			0.8		2	0.18353
patient		physician		1		0		k		k			 50			  5			0.8		3	0.25578
patient		physician		1		0		k		k			 50			  5			0.8		4	0.29191
patient		physician		1		0		k		k			 50			  5			0.8		5	0.33237
patient		physician		1		0		k		k			 50			  5			0.7		1	0.12572
patient		physician		1		0		k		k			 50			  5			0.7		2	0.19798
patient		physician		1		0		k		k			 50			  5			0.7		3	0.26156
patient		physician		1		0		k		k			 50			  5			0.7		4	0.29624
patient		physician		1		0		k		k			 50			  5			0.7		5	0.33815
patient		physician		1		0		k		k			 50			  5			0.6		1	0.12572
patient		physician		1		0		k		k			 50			  5			0.6		2	0.20231
patient		physician		1		0		k		k			 50			  5			0.6		3	0.26734
patient		physician		1		0		k		k			 50			  5			0.6		4	0.29769
patient		physician		1		0		k		k			 50			  5			0.6		5	0.34104
patient		physician		1		0		k		k			 50			  5			0.5		1	0.13150
patient		physician		1		0		k		k			 50			  5			0.5		2	0.20809
patient		physician		1		0		k		k			 50			  5			0.5		3	0.27168
patient		physician		1		0		k		k			 50			  5			0.5		4	0.31214
patient		physician		1		0		k		k			 50			  5			0.5		5	0.34971
patient		physician		1		0		k		k			 50			  5			0.4		1	0.13873
patient		physician		1		0		k		k			 50			  5			0.4		2	0.22832
patient		physician		1		0		k		k			 50			  5			0.4		3	0.28468
patient		physician		1		0		k		k			 50			  5			0.4		4	0.31647
patient		physician		1		0		k		k			 50			  5			0.4		5	0.35983
patient		physician		1		0		k		k			 50			  5			0.3		1	0.16329
patient		physician		1		0		k		k			 50			  5			0.3		2	0.25000
patient		physician		1		0		k		k			 50			  5			0.3		3	0.29480
patient		physician		1		0		k		k			 50			  5			0.3		4	0.32948
patient		physician		1		0		k		k			 50			  5			0.3		5	0.36561
patient		physician		1		0		k		k			 50			  5			0.2		1	0.19942
patient		physician		1		0		k		k			 50			  5			0.2		2	0.27457
patient		physician		1		0		k		k			 50			  5			0.2		3	0.31069
patient		physician		1		0		k		k			 50			  5			0.2		4	0.33815
patient		physician		1		0		k		k			 50			  5			0.2		5	0.36705
patient		physician		1		0		k		k			 50			  5			0.1		1	0.20231
patient		physician		1		0		k		k			 50			  5			0.1		2	0.28179
patient		physician		1		0		k		k			 50			  5			0.1		3	0.32803
patient		physician		1		0		k		k			 50			  5			0.1		4	0.35549
patient		physician		1		0		k		k			 50			  5			0.1		5	0.37861
patient		physician		1		0		k		k			 50			  5			0.0		1	0.20954
patient		physician		1		0		k		k			 50			  5			0.0		2	0.29191
patient		physician		1		0		k		k			 50			  5			0.0		3	0.32514
patient		physician		1		0		k		k			 50			  5			0.0		4	0.34104
patient		physician		1		0		k		k			 50			  5			0.0		5	0.34827
patient		physician		1		0		k		k			 50			 10			1.0		1	0.07803
patient		physician		1		0		k		k			 50			 10			1.0		2	0.15029
patient		physician		1		0		k		k			 50			 10			1.0		3	0.20087
patient		physician		1		0		k		k			 50			 10			1.0		4	0.24566
patient		physician		1		0		k		k			 50			 10			1.0		5	0.28179
patient		physician		1		0		k		k			 50			 10			0.9		1	0.08526
patient		physician		1		0		k		k			 50			 10			0.9		2	0.14162
patient		physician		1		0		k		k			 50			 10			0.9		3	0.20520
patient		physician		1		0		k		k			 50			 10			0.9		4	0.23266
patient		physician		1		0		k		k			 50			 10			0.9		5	0.28757
patient		physician		1		0		k		k			 50			 10			0.8		1	0.08382
patient		physician		1		0		k		k			 50			 10			0.8		2	0.14595
patient		physician		1		0		k		k			 50			 10			0.8		3	0.21676
patient		physician		1		0		k		k			 50			 10			0.8		4	0.25000
patient		physician		1		0		k		k			 50			 10			0.8		5	0.29335
patient		physician		1		0		k		k			 50			 10			0.7		1	0.08526
patient		physician		1		0		k		k			 50			 10			0.7		2	0.15173
patient		physician		1		0		k		k			 50			 10			0.7		3	0.22399
patient		physician		1		0		k		k			 50			 10			0.7		4	0.25289
patient		physician		1		0		k		k			 50			 10			0.7		5	0.30780
patient		physician		1		0		k		k			 50			 10			0.6		1	0.08526
patient		physician		1		0		k		k			 50			 10			0.6		2	0.15462
patient		physician		1		0		k		k			 50			 10			0.6		3	0.22688
patient		physician		1		0		k		k			 50			 10			0.6		4	0.27601
patient		physician		1		0		k		k			 50			 10			0.6		5	0.31503
patient		physician		1		0		k		k			 50			 10			0.5		1	0.09393
patient		physician		1		0		k		k			 50			 10			0.5		2	0.16474
patient		physician		1		0		k		k			 50			 10			0.5		3	0.23555
patient		physician		1		0		k		k			 50			 10			0.5		4	0.28179
patient		physician		1		0		k		k			 50			 10			0.5		5	0.31792
patient		physician		1		0		k		k			 50			 10			0.4		1	0.12139
patient		physician		1		0		k		k			 50			 10			0.4		2	0.19942
patient		physician		1		0		k		k			 50			 10			0.4		3	0.24855
patient		physician		1		0		k		k			 50			 10			0.4		4	0.29769
patient		physician		1		0		k		k			 50			 10			0.4		5	0.33671
patient		physician		1		0		k		k			 50			 10			0.3		1	0.14595
patient		physician		1		0		k		k			 50			 10			0.3		2	0.21243
patient		physician		1		0		k		k			 50			 10			0.3		3	0.25289
patient		physician		1		0		k		k			 50			 10			0.3		4	0.31358
patient		physician		1		0		k		k			 50			 10			0.3		5	0.34538
patient		physician		1		0		k		k			 50			 10			0.2		1	0.18064
patient		physician		1		0		k		k			 50			 10			0.2		2	0.24277
patient		physician		1		0		k		k			 50			 10			0.2		3	0.28757
patient		physician		1		0		k		k			 50			 10			0.2		4	0.32803
patient		physician		1		0		k		k			 50			 10			0.2		5	0.35549
patient		physician		1		0		k		k			 50			 10			0.1		1	0.20231
patient		physician		1		0		k		k			 50			 10			0.1		2	0.27890
patient		physician		1		0		k		k			 50			 10			0.1		3	0.32514
patient		physician		1		0		k		k			 50			 10			0.1		4	0.34538
patient		physician		1		0		k		k			 50			 10			0.1		5	0.36272
patient		physician		1		0		k		k			 50			 10			0.0		1	0.20954
patient		physician		1		0		k		k			 50			 10			0.0		2	0.29191
patient		physician		1		0		k		k			 50			 10			0.0		3	0.32514
patient		physician		1		0		k		k			 50			 10			0.0		4	0.34104
patient		physician		1		0		k		k			 50			 10			0.0		5	0.34827
patient		physician		1		0		k		k			 50			 20			1.0		1	0.08382
patient		physician		1		0		k		k			 50			 20			1.0		2	0.11994
patient		physician		1		0		k		k			 50			 20			1.0		3	0.18642
patient		physician		1		0		k		k			 50			 20			1.0		4	0.21965
patient		physician		1		0		k		k			 50			 20			1.0		5	0.26156
patient		physician		1		0		k		k			 50			 20			0.9		1	0.08960
patient		physician		1		0		k		k			 50			 20			0.9		2	0.12283
patient		physician		1		0		k		k			 50			 20			0.9		3	0.18642
patient		physician		1		0		k		k			 50			 20			0.9		4	0.22399
patient		physician		1		0		k		k			 50			 20			0.9		5	0.26590
patient		physician		1		0		k		k			 50			 20			0.8		1	0.09682
patient		physician		1		0		k		k			 50			 20			0.8		2	0.12428
patient		physician		1		0		k		k			 50			 20			0.8		3	0.18786
patient		physician		1		0		k		k			 50			 20			0.8		4	0.23410
patient		physician		1		0		k		k			 50			 20			0.8		5	0.27457
patient		physician		1		0		k		k			 50			 20			0.7		1	0.09682
patient		physician		1		0		k		k			 50			 20			0.7		2	0.13584
patient		physician		1		0		k		k			 50			 20			0.7		3	0.20087
patient		physician		1		0		k		k			 50			 20			0.7		4	0.23699
patient		physician		1		0		k		k			 50			 20			0.7		5	0.27890
patient		physician		1		0		k		k			 50			 20			0.6		1	0.09682
patient		physician		1		0		k		k			 50			 20			0.6		2	0.13873
patient		physician		1		0		k		k			 50			 20			0.6		3	0.20809
patient		physician		1		0		k		k			 50			 20			0.6		4	0.24277
patient		physician		1		0		k		k			 50			 20			0.6		5	0.28179
patient		physician		1		0		k		k			 50			 20			0.5		1	0.09971
patient		physician		1		0		k		k			 50			 20			0.5		2	0.14595
patient		physician		1		0		k		k			 50			 20			0.5		3	0.21965
patient		physician		1		0		k		k			 50			 20			0.5		4	0.24711
patient		physician		1		0		k		k			 50			 20			0.5		5	0.29624
patient		physician		1		0		k		k			 50			 20			0.4		1	0.12717
patient		physician		1		0		k		k			 50			 20			0.4		2	0.18208
patient		physician		1		0		k		k			 50			 20			0.4		3	0.22832
patient		physician		1		0		k		k			 50			 20			0.4		4	0.27168
patient		physician		1		0		k		k			 50			 20			0.4		5	0.30925
patient		physician		1		0		k		k			 50			 20			0.3		1	0.14595
patient		physician		1		0		k		k			 50			 20			0.3		2	0.19653
patient		physician		1		0		k		k			 50			 20			0.3		3	0.24422
patient		physician		1		0		k		k			 50			 20			0.3		4	0.28757
patient		physician		1		0		k		k			 50			 20			0.3		5	0.33237
patient		physician		1		0		k		k			 50			 20			0.2		1	0.17486
patient		physician		1		0		k		k			 50			 20			0.2		2	0.22688
patient		physician		1		0		k		k			 50			 20			0.2		3	0.28035
patient		physician		1		0		k		k			 50			 20			0.2		4	0.31792
patient		physician		1		0		k		k			 50			 20			0.2		5	0.34538
patient		physician		1		0		k		k			 50			 20			0.1		1	0.19509
patient		physician		1		0		k		k			 50			 20			0.1		2	0.28179
patient		physician		1		0		k		k			 50			 20			0.1		3	0.31647
patient		physician		1		0		k		k			 50			 20			0.1		4	0.33671
patient		physician		1		0		k		k			 50			 20			0.1		5	0.35549
patient		physician		1		0		k		k			 50			 20			0.0		1	0.20954
patient		physician		1		0		k		k			 50			 20			0.0		2	0.29191
patient		physician		1		0		k		k			 50			 20			0.0		3	0.32514
patient		physician		1		0		k		k			 50			 20			0.0		4	0.34104
patient		physician		1		0		k		k			 50			 20			0.0		5	0.34827
patient		physician		1		0		k		k			 50			 50			1.0		1	0.07948
patient		physician		1		0		k		k			 50			 50			1.0		2	0.11850
patient		physician		1		0		k		k			 50			 50			1.0		3	0.18208
patient		physician		1		0		k		k			 50			 50			1.0		4	0.20809
patient		physician		1		0		k		k			 50			 50			1.0		5	0.24711
patient		physician		1		0		k		k			 50			 50			0.9		1	0.08092
patient		physician		1		0		k		k			 50			 50			0.9		2	0.12861
patient		physician		1		0		k		k			 50			 50			0.9		3	0.18208
patient		physician		1		0		k		k			 50			 50			0.9		4	0.20376
patient		physician		1		0		k		k			 50			 50			0.9		5	0.24566
patient		physician		1		0		k		k			 50			 50			0.8		1	0.08237
patient		physician		1		0		k		k			 50			 50			0.8		2	0.13873
patient		physician		1		0		k		k			 50			 50			0.8		3	0.18642
patient		physician		1		0		k		k			 50			 50			0.8		4	0.21098
patient		physician		1		0		k		k			 50			 50			0.8		5	0.25289
patient		physician		1		0		k		k			 50			 50			0.7		1	0.08092
patient		physician		1		0		k		k			 50			 50			0.7		2	0.14162
patient		physician		1		0		k		k			 50			 50			0.7		3	0.19942
patient		physician		1		0		k		k			 50			 50			0.7		4	0.21387
patient		physician		1		0		k		k			 50			 50			0.7		5	0.26156
patient		physician		1		0		k		k			 50			 50			0.6		1	0.08237
patient		physician		1		0		k		k			 50			 50			0.6		2	0.14451
patient		physician		1		0		k		k			 50			 50			0.6		3	0.20376
patient		physician		1		0		k		k			 50			 50			0.6		4	0.23266
patient		physician		1		0		k		k			 50			 50			0.6		5	0.26590
patient		physician		1		0		k		k			 50			 50			0.5		1	0.10694
patient		physician		1		0		k		k			 50			 50			0.5		2	0.15462
patient		physician		1		0		k		k			 50			 50			0.5		3	0.21387
patient		physician		1		0		k		k			 50			 50			0.5		4	0.23410
patient		physician		1		0		k		k			 50			 50			0.5		5	0.26734
patient		physician		1		0		k		k			 50			 50			0.4		1	0.11272
patient		physician		1		0		k		k			 50			 50			0.4		2	0.17486
patient		physician		1		0		k		k			 50			 50			0.4		3	0.21821
patient		physician		1		0		k		k			 50			 50			0.4		4	0.24133
patient		physician		1		0		k		k			 50			 50			0.4		5	0.27457
patient		physician		1		0		k		k			 50			 50			0.3		1	0.13295
patient		physician		1		0		k		k			 50			 50			0.3		2	0.19220
patient		physician		1		0		k		k			 50			 50			0.3		3	0.23699
patient		physician		1		0		k		k			 50			 50			0.3		4	0.26301
patient		physician		1		0		k		k			 50			 50			0.3		5	0.29335
patient		physician		1		0		k		k			 50			 50			0.2		1	0.16474
patient		physician		1		0		k		k			 50			 50			0.2		2	0.22977
patient		physician		1		0		k		k			 50			 50			0.2		3	0.26590
patient		physician		1		0		k		k			 50			 50			0.2		4	0.28324
patient		physician		1		0		k		k			 50			 50			0.2		5	0.31936
patient		physician		1		0		k		k			 50			 50			0.1		1	0.18497
patient		physician		1		0		k		k			 50			 50			0.1		2	0.27457
patient		physician		1		0		k		k			 50			 50			0.1		3	0.29480
patient		physician		1		0		k		k			 50			 50			0.1		4	0.31358
patient		physician		1		0		k		k			 50			 50			0.1		5	0.33815
patient		physician		1		0		k		k			 50			 50			0.0		1	0.20954
patient		physician		1		0		k		k			 50			 50			0.0		2	0.29191
patient		physician		1		0		k		k			 50			 50			0.0		3	0.32514
patient		physician		1		0		k		k			 50			 50			0.0		4	0.34104
patient		physician		1		0		k		k			 50			 50			0.0		5	0.34827
patient		physician		1		0		k		k			 50			100			1.0		1	0.07225
patient		physician		1		0		k		k			 50			100			1.0		2	0.11994
patient		physician		1		0		k		k			 50			100			1.0		3	0.17197
patient		physician		1		0		k		k			 50			100			1.0		4	0.19364
patient		physician		1		0		k		k			 50			100			1.0		5	0.22977
patient		physician		1		0		k		k			 50			100			0.9		1	0.07225
patient		physician		1		0		k		k			 50			100			0.9		2	0.11850
patient		physician		1		0		k		k			 50			100			0.9		3	0.17919
patient		physician		1		0		k		k			 50			100			0.9		4	0.19942
patient		physician		1		0		k		k			 50			100			0.9		5	0.22688
patient		physician		1		0		k		k			 50			100			0.8		1	0.07514
patient		physician		1		0		k		k			 50			100			0.8		2	0.13150
patient		physician		1		0		k		k			 50			100			0.8		3	0.18642
patient		physician		1		0		k		k			 50			100			0.8		4	0.20809
patient		physician		1		0		k		k			 50			100			0.8		5	0.22688
patient		physician		1		0		k		k			 50			100			0.7		1	0.07803
patient		physician		1		0		k		k			 50			100			0.7		2	0.13873
patient		physician		1		0		k		k			 50			100			0.7		3	0.18786
patient		physician		1		0		k		k			 50			100			0.7		4	0.21098
patient		physician		1		0		k		k			 50			100			0.7		5	0.23121
patient		physician		1		0		k		k			 50			100			0.6		1	0.07803
patient		physician		1		0		k		k			 50			100			0.6		2	0.13873
patient		physician		1		0		k		k			 50			100			0.6		3	0.18642
patient		physician		1		0		k		k			 50			100			0.6		4	0.21821
patient		physician		1		0		k		k			 50			100			0.6		5	0.23988
patient		physician		1		0		k		k			 50			100			0.5		1	0.08092
patient		physician		1		0		k		k			 50			100			0.5		2	0.15607
patient		physician		1		0		k		k			 50			100			0.5		3	0.19075
patient		physician		1		0		k		k			 50			100			0.5		4	0.22110
patient		physician		1		0		k		k			 50			100			0.5		5	0.24422
patient		physician		1		0		k		k			 50			100			0.4		1	0.09393
patient		physician		1		0		k		k			 50			100			0.4		2	0.16040
patient		physician		1		0		k		k			 50			100			0.4		3	0.20376
patient		physician		1		0		k		k			 50			100			0.4		4	0.23266
patient		physician		1		0		k		k			 50			100			0.4		5	0.25723
patient		physician		1		0		k		k			 50			100			0.3		1	0.12283
patient		physician		1		0		k		k			 50			100			0.3		2	0.17197
patient		physician		1		0		k		k			 50			100			0.3		3	0.21821
patient		physician		1		0		k		k			 50			100			0.3		4	0.24711
patient		physician		1		0		k		k			 50			100			0.3		5	0.27312
patient		physician		1		0		k		k			 50			100			0.2		1	0.15318
patient		physician		1		0		k		k			 50			100			0.2		2	0.20087
patient		physician		1		0		k		k			 50			100			0.2		3	0.24422
patient		physician		1		0		k		k			 50			100			0.2		4	0.27312
patient		physician		1		0		k		k			 50			100			0.2		5	0.30780
patient		physician		1		0		k		k			 50			100			0.1		1	0.17775
patient		physician		1		0		k		k			 50			100			0.1		2	0.25434
patient		physician		1		0		k		k			 50			100			0.1		3	0.28613
patient		physician		1		0		k		k			 50			100			0.1		4	0.31358
patient		physician		1		0		k		k			 50			100			0.1		5	0.33092
patient		physician		1		0		k		k			 50			100			0.0		1	0.20954
patient		physician		1		0		k		k			 50			100			0.0		2	0.29191
patient		physician		1		0		k		k			 50			100			0.0		3	0.32514
patient		physician		1		0		k		k			 50			100			0.0		4	0.34104
patient		physician		1		0		k		k			 50			100			0.0		5	0.34827
patient		physician		1		0		k		k			100			  1			1.0		1	0.16040
patient		physician		1		0		k		k			100			  1			1.0		2	0.20087
patient		physician		1		0		k		k			100			  1			1.0		3	0.21965
patient		physician		1		0		k		k			100			  1			1.0		4	0.24133
patient		physician		1		0		k		k			100			  1			1.0		5	0.25000
patient		physician		1		0		k		k			100			  1			0.9		1	0.18786
patient		physician		1		0		k		k			100			  1			0.9		2	0.23844
patient		physician		1		0		k		k			100			  1			0.9		3	0.30636
patient		physician		1		0		k		k			100			  1			0.9		4	0.34393
patient		physician		1		0		k		k			100			  1			0.9		5	0.36416
patient		physician		1		0		k		k			100			  1			0.8		1	0.18786
patient		physician		1		0		k		k			100			  1			0.8		2	0.23844
patient		physician		1		0		k		k			100			  1			0.8		3	0.30636
patient		physician		1		0		k		k			100			  1			0.8		4	0.34393
patient		physician		1		0		k		k			100			  1			0.8		5	0.36994
patient		physician		1		0		k		k			100			  1			0.7		1	0.18786
patient		physician		1		0		k		k			100			  1			0.7		2	0.23844
patient		physician		1		0		k		k			100			  1			0.7		3	0.30780
patient		physician		1		0		k		k			100			  1			0.7		4	0.34682
patient		physician		1		0		k		k			100			  1			0.7		5	0.36994
patient		physician		1		0		k		k			100			  1			0.6		1	0.18931
patient		physician		1		0		k		k			100			  1			0.6		2	0.24133
patient		physician		1		0		k		k			100			  1			0.6		3	0.30780
patient		physician		1		0		k		k			100			  1			0.6		4	0.34682
patient		physician		1		0		k		k			100			  1			0.6		5	0.37139
patient		physician		1		0		k		k			100			  1			0.5		1	0.18931
patient		physician		1		0		k		k			100			  1			0.5		2	0.25289
patient		physician		1		0		k		k			100			  1			0.5		3	0.30925
patient		physician		1		0		k		k			100			  1			0.5		4	0.35405
patient		physician		1		0		k		k			100			  1			0.5		5	0.37572
patient		physician		1		0		k		k			100			  1			0.4		1	0.19220
patient		physician		1		0		k		k			100			  1			0.4		2	0.26445
patient		physician		1		0		k		k			100			  1			0.4		3	0.31358
patient		physician		1		0		k		k			100			  1			0.4		4	0.36272
patient		physician		1		0		k		k			100			  1			0.4		5	0.37861
patient		physician		1		0		k		k			100			  1			0.3		1	0.19220
patient		physician		1		0		k		k			100			  1			0.3		2	0.27746
patient		physician		1		0		k		k			100			  1			0.3		3	0.32659
patient		physician		1		0		k		k			100			  1			0.3		4	0.36705
patient		physician		1		0		k		k			100			  1			0.3		5	0.38150
patient		physician		1		0		k		k			100			  1			0.2		1	0.20809
patient		physician		1		0		k		k			100			  1			0.2		2	0.29769
patient		physician		1		0		k		k			100			  1			0.2		3	0.33815
patient		physician		1		0		k		k			100			  1			0.2		4	0.36561
patient		physician		1		0		k		k			100			  1			0.2		5	0.38873
patient		physician		1		0		k		k			100			  1			0.1		1	0.21676
patient		physician		1		0		k		k			100			  1			0.1		2	0.30491
patient		physician		1		0		k		k			100			  1			0.1		3	0.35260
patient		physician		1		0		k		k			100			  1			0.1		4	0.38006
patient		physician		1		0		k		k			100			  1			0.1		5	0.39162
patient		physician		1		0		k		k			100			  1			0.0		1	0.20954
patient		physician		1		0		k		k			100			  1			0.0		2	0.29191
patient		physician		1		0		k		k			100			  1			0.0		3	0.32514
patient		physician		1		0		k		k			100			  1			0.0		4	0.34104
patient		physician		1		0		k		k			100			  1			0.0		5	0.34827
patient		physician		1		0		k		k			100			  2			1.0		1	0.11561
patient		physician		1		0		k		k			100			  2			1.0		2	0.17630
patient		physician		1		0		k		k			100			  2			1.0		3	0.23555
patient		physician		1		0		k		k			100			  2			1.0		4	0.28324
patient		physician		1		0		k		k			100			  2			1.0		5	0.30491
patient		physician		1		0		k		k			100			  2			0.9		1	0.13295
patient		physician		1		0		k		k			100			  2			0.9		2	0.20231
patient		physician		1		0		k		k			100			  2			0.9		3	0.25867
patient		physician		1		0		k		k			100			  2			0.9		4	0.32659
patient		physician		1		0		k		k			100			  2			0.9		5	0.34827
patient		physician		1		0		k		k			100			  2			0.8		1	0.13439
patient		physician		1		0		k		k			100			  2			0.8		2	0.20809
patient		physician		1		0		k		k			100			  2			0.8		3	0.26590
patient		physician		1		0		k		k			100			  2			0.8		4	0.32659
patient		physician		1		0		k		k			100			  2			0.8		5	0.34971
patient		physician		1		0		k		k			100			  2			0.7		1	0.14595
patient		physician		1		0		k		k			100			  2			0.7		2	0.22543
patient		physician		1		0		k		k			100			  2			0.7		3	0.28035
patient		physician		1		0		k		k			100			  2			0.7		4	0.32948
patient		physician		1		0		k		k			100			  2			0.7		5	0.34971
patient		physician		1		0		k		k			100			  2			0.6		1	0.16908
patient		physician		1		0		k		k			100			  2			0.6		2	0.22399
patient		physician		1		0		k		k			100			  2			0.6		3	0.28179
patient		physician		1		0		k		k			100			  2			0.6		4	0.32514
patient		physician		1		0		k		k			100			  2			0.6		5	0.35116
patient		physician		1		0		k		k			100			  2			0.5		1	0.16908
patient		physician		1		0		k		k			100			  2			0.5		2	0.22399
patient		physician		1		0		k		k			100			  2			0.5		3	0.28613
patient		physician		1		0		k		k			100			  2			0.5		4	0.32514
patient		physician		1		0		k		k			100			  2			0.5		5	0.35405
patient		physician		1		0		k		k			100			  2			0.4		1	0.17775
patient		physician		1		0		k		k			100			  2			0.4		2	0.23844
patient		physician		1		0		k		k			100			  2			0.4		3	0.29769
patient		physician		1		0		k		k			100			  2			0.4		4	0.33092
patient		physician		1		0		k		k			100			  2			0.4		5	0.36272
patient		physician		1		0		k		k			100			  2			0.3		1	0.18931
patient		physician		1		0		k		k			100			  2			0.3		2	0.26590
patient		physician		1		0		k		k			100			  2			0.3		3	0.31358
patient		physician		1		0		k		k			100			  2			0.3		4	0.34104
patient		physician		1		0		k		k			100			  2			0.3		5	0.36850
patient		physician		1		0		k		k			100			  2			0.2		1	0.20954
patient		physician		1		0		k		k			100			  2			0.2		2	0.29480
patient		physician		1		0		k		k			100			  2			0.2		3	0.32803
patient		physician		1		0		k		k			100			  2			0.2		4	0.35116
patient		physician		1		0		k		k			100			  2			0.2		5	0.36994
patient		physician		1		0		k		k			100			  2			0.1		1	0.21676
patient		physician		1		0		k		k			100			  2			0.1		2	0.29769
patient		physician		1		0		k		k			100			  2			0.1		3	0.33092
patient		physician		1		0		k		k			100			  2			0.1		4	0.35260
patient		physician		1		0		k		k			100			  2			0.1		5	0.37572
patient		physician		1		0		k		k			100			  2			0.0		1	0.20954
patient		physician		1		0		k		k			100			  2			0.0		2	0.29191
patient		physician		1		0		k		k			100			  2			0.0		3	0.32514
patient		physician		1		0		k		k			100			  2			0.0		4	0.34104
patient		physician		1		0		k		k			100			  2			0.0		5	0.34827
patient		physician		1		0		k		k			100			  3			1.0		1	0.10549
patient		physician		1		0		k		k			100			  3			1.0		2	0.16185
patient		physician		1		0		k		k			100			  3			1.0		3	0.21532
patient		physician		1		0		k		k			100			  3			1.0		4	0.26879
patient		physician		1		0		k		k			100			  3			1.0		5	0.30780
patient		physician		1		0		k		k			100			  3			0.9		1	0.11416
patient		physician		1		0		k		k			100			  3			0.9		2	0.17630
patient		physician		1		0		k		k			100			  3			0.9		3	0.23410
patient		physician		1		0		k		k			100			  3			0.9		4	0.28613
patient		physician		1		0		k		k			100			  3			0.9		5	0.32659
patient		physician		1		0		k		k			100			  3			0.8		1	0.11561
patient		physician		1		0		k		k			100			  3			0.8		2	0.18208
patient		physician		1		0		k		k			100			  3			0.8		3	0.23988
patient		physician		1		0		k		k			100			  3			0.8		4	0.28757
patient		physician		1		0		k		k			100			  3			0.8		5	0.33092
patient		physician		1		0		k		k			100			  3			0.7		1	0.12717
patient		physician		1		0		k		k			100			  3			0.7		2	0.18497
patient		physician		1		0		k		k			100			  3			0.7		3	0.24711
patient		physician		1		0		k		k			100			  3			0.7		4	0.30058
patient		physician		1		0		k		k			100			  3			0.7		5	0.33671
patient		physician		1		0		k		k			100			  3			0.6		1	0.14451
patient		physician		1		0		k		k			100			  3			0.6		2	0.18786
patient		physician		1		0		k		k			100			  3			0.6		3	0.26301
patient		physician		1		0		k		k			100			  3			0.6		4	0.31069
patient		physician		1		0		k		k			100			  3			0.6		5	0.34827
patient		physician		1		0		k		k			100			  3			0.5		1	0.14740
patient		physician		1		0		k		k			100			  3			0.5		2	0.19220
patient		physician		1		0		k		k			100			  3			0.5		3	0.26734
patient		physician		1		0		k		k			100			  3			0.5		4	0.30780
patient		physician		1		0		k		k			100			  3			0.5		5	0.35116
patient		physician		1		0		k		k			100			  3			0.4		1	0.15462
patient		physician		1		0		k		k			100			  3			0.4		2	0.20376
patient		physician		1		0		k		k			100			  3			0.4		3	0.28179
patient		physician		1		0		k		k			100			  3			0.4		4	0.32948
patient		physician		1		0		k		k			100			  3			0.4		5	0.36416
patient		physician		1		0		k		k			100			  3			0.3		1	0.16040
patient		physician		1		0		k		k			100			  3			0.3		2	0.24711
patient		physician		1		0		k		k			100			  3			0.3		3	0.29624
patient		physician		1		0		k		k			100			  3			0.3		4	0.33526
patient		physician		1		0		k		k			100			  3			0.3		5	0.36850
patient		physician		1		0		k		k			100			  3			0.2		1	0.18931
patient		physician		1		0		k		k			100			  3			0.2		2	0.27601
patient		physician		1		0		k		k			100			  3			0.2		3	0.30491
patient		physician		1		0		k		k			100			  3			0.2		4	0.34538
patient		physician		1		0		k		k			100			  3			0.2		5	0.37572
patient		physician		1		0		k		k			100			  3			0.1		1	0.20231
patient		physician		1		0		k		k			100			  3			0.1		2	0.29046
patient		physician		1		0		k		k			100			  3			0.1		3	0.32514
patient		physician		1		0		k		k			100			  3			0.1		4	0.35549
patient		physician		1		0		k		k			100			  3			0.1		5	0.37717
patient		physician		1		0		k		k			100			  3			0.0		1	0.20954
patient		physician		1		0		k		k			100			  3			0.0		2	0.29191
patient		physician		1		0		k		k			100			  3			0.0		3	0.32514
patient		physician		1		0		k		k			100			  3			0.0		4	0.34104
patient		physician		1		0		k		k			100			  3			0.0		5	0.34827
patient		physician		1		0		k		k			100			  4			1.0		1	0.12572
patient		physician		1		0		k		k			100			  4			1.0		2	0.18353
patient		physician		1		0		k		k			100			  4			1.0		3	0.22688
patient		physician		1		0		k		k			100			  4			1.0		4	0.26156
patient		physician		1		0		k		k			100			  4			1.0		5	0.31069
patient		physician		1		0		k		k			100			  4			0.9		1	0.13295
patient		physician		1		0		k		k			100			  4			0.9		2	0.19220
patient		physician		1		0		k		k			100			  4			0.9		3	0.23988
patient		physician		1		0		k		k			100			  4			0.9		4	0.27457
patient		physician		1		0		k		k			100			  4			0.9		5	0.31936
patient		physician		1		0		k		k			100			  4			0.8		1	0.13439
patient		physician		1		0		k		k			100			  4			0.8		2	0.19509
patient		physician		1		0		k		k			100			  4			0.8		3	0.24422
patient		physician		1		0		k		k			100			  4			0.8		4	0.27601
patient		physician		1		0		k		k			100			  4			0.8		5	0.31792
patient		physician		1		0		k		k			100			  4			0.7		1	0.13728
patient		physician		1		0		k		k			100			  4			0.7		2	0.19653
patient		physician		1		0		k		k			100			  4			0.7		3	0.25867
patient		physician		1		0		k		k			100			  4			0.7		4	0.29335
patient		physician		1		0		k		k			100			  4			0.7		5	0.33671
patient		physician		1		0		k		k			100			  4			0.6		1	0.13728
patient		physician		1		0		k		k			100			  4			0.6		2	0.20809
patient		physician		1		0		k		k			100			  4			0.6		3	0.26445
patient		physician		1		0		k		k			100			  4			0.6		4	0.29480
patient		physician		1		0		k		k			100			  4			0.6		5	0.33815
patient		physician		1		0		k		k			100			  4			0.5		1	0.14162
patient		physician		1		0		k		k			100			  4			0.5		2	0.21243
patient		physician		1		0		k		k			100			  4			0.5		3	0.26590
patient		physician		1		0		k		k			100			  4			0.5		4	0.29624
patient		physician		1		0		k		k			100			  4			0.5		5	0.33960
patient		physician		1		0		k		k			100			  4			0.4		1	0.14595
patient		physician		1		0		k		k			100			  4			0.4		2	0.21387
patient		physician		1		0		k		k			100			  4			0.4		3	0.28324
patient		physician		1		0		k		k			100			  4			0.4		4	0.31936
patient		physician		1		0		k		k			100			  4			0.4		5	0.35116
patient		physician		1		0		k		k			100			  4			0.3		1	0.16329
patient		physician		1		0		k		k			100			  4			0.3		2	0.25000
patient		physician		1		0		k		k			100			  4			0.3		3	0.30202
patient		physician		1		0		k		k			100			  4			0.3		4	0.32803
patient		physician		1		0		k		k			100			  4			0.3		5	0.35549
patient		physician		1		0		k		k			100			  4			0.2		1	0.18786
patient		physician		1		0		k		k			100			  4			0.2		2	0.27312
patient		physician		1		0		k		k			100			  4			0.2		3	0.31214
patient		physician		1		0		k		k			100			  4			0.2		4	0.34249
patient		physician		1		0		k		k			100			  4			0.2		5	0.36561
patient		physician		1		0		k		k			100			  4			0.1		1	0.20231
patient		physician		1		0		k		k			100			  4			0.1		2	0.28757
patient		physician		1		0		k		k			100			  4			0.1		3	0.32659
patient		physician		1		0		k		k			100			  4			0.1		4	0.35549
patient		physician		1		0		k		k			100			  4			0.1		5	0.37139
patient		physician		1		0		k		k			100			  4			0.0		1	0.20954
patient		physician		1		0		k		k			100			  4			0.0		2	0.29191
patient		physician		1		0		k		k			100			  4			0.0		3	0.32514
patient		physician		1		0		k		k			100			  4			0.0		4	0.34104
patient		physician		1		0		k		k			100			  4			0.0		5	0.34827
patient		physician		1		0		k		k			100			  5			1.0		1	0.10838
patient		physician		1		0		k		k			100			  5			1.0		2	0.16040
patient		physician		1		0		k		k			100			  5			1.0		3	0.20376
patient		physician		1		0		k		k			100			  5			1.0		4	0.23555
patient		physician		1		0		k		k			100			  5			1.0		5	0.28179
patient		physician		1		0		k		k			100			  5			0.9		1	0.11705
patient		physician		1		0		k		k			100			  5			0.9		2	0.16908
patient		physician		1		0		k		k			100			  5			0.9		3	0.21821
patient		physician		1		0		k		k			100			  5			0.9		4	0.25578
patient		physician		1		0		k		k			100			  5			0.9		5	0.29191
patient		physician		1		0		k		k			100			  5			0.8		1	0.11994
patient		physician		1		0		k		k			100			  5			0.8		2	0.17197
patient		physician		1		0		k		k			100			  5			0.8		3	0.22110
patient		physician		1		0		k		k			100			  5			0.8		4	0.25723
patient		physician		1		0		k		k			100			  5			0.8		5	0.29335
patient		physician		1		0		k		k			100			  5			0.7		1	0.12139
patient		physician		1		0		k		k			100			  5			0.7		2	0.18497
patient		physician		1		0		k		k			100			  5			0.7		3	0.22688
patient		physician		1		0		k		k			100			  5			0.7		4	0.26012
patient		physician		1		0		k		k			100			  5			0.7		5	0.30058
patient		physician		1		0		k		k			100			  5			0.6		1	0.12139
patient		physician		1		0		k		k			100			  5			0.6		2	0.18786
patient		physician		1		0		k		k			100			  5			0.6		3	0.22832
patient		physician		1		0		k		k			100			  5			0.6		4	0.26301
patient		physician		1		0		k		k			100			  5			0.6		5	0.30347
patient		physician		1		0		k		k			100			  5			0.5		1	0.12717
patient		physician		1		0		k		k			100			  5			0.5		2	0.19509
patient		physician		1		0		k		k			100			  5			0.5		3	0.23121
patient		physician		1		0		k		k			100			  5			0.5		4	0.27601
patient		physician		1		0		k		k			100			  5			0.5		5	0.31792
patient		physician		1		0		k		k			100			  5			0.4		1	0.13584
patient		physician		1		0		k		k			100			  5			0.4		2	0.19942
patient		physician		1		0		k		k			100			  5			0.4		3	0.25867
patient		physician		1		0		k		k			100			  5			0.4		4	0.29335
patient		physician		1		0		k		k			100			  5			0.4		5	0.32948
patient		physician		1		0		k		k			100			  5			0.3		1	0.14162
patient		physician		1		0		k		k			100			  5			0.3		2	0.23266
patient		physician		1		0		k		k			100			  5			0.3		3	0.27023
patient		physician		1		0		k		k			100			  5			0.3		4	0.31214
patient		physician		1		0		k		k			100			  5			0.3		5	0.33815
patient		physician		1		0		k		k			100			  5			0.2		1	0.17775
patient		physician		1		0		k		k			100			  5			0.2		2	0.25867
patient		physician		1		0		k		k			100			  5			0.2		3	0.29191
patient		physician		1		0		k		k			100			  5			0.2		4	0.32370
patient		physician		1		0		k		k			100			  5			0.2		5	0.34682
patient		physician		1		0		k		k			100			  5			0.1		1	0.19653
patient		physician		1		0		k		k			100			  5			0.1		2	0.27312
patient		physician		1		0		k		k			100			  5			0.1		3	0.31503
patient		physician		1		0		k		k			100			  5			0.1		4	0.34393
patient		physician		1		0		k		k			100			  5			0.1		5	0.36416
patient		physician		1		0		k		k			100			  5			0.0		1	0.20954
patient		physician		1		0		k		k			100			  5			0.0		2	0.29191
patient		physician		1		0		k		k			100			  5			0.0		3	0.32514
patient		physician		1		0		k		k			100			  5			0.0		4	0.34104
patient		physician		1		0		k		k			100			  5			0.0		5	0.34827
patient		physician		1		0		k		k			100			 10			1.0		1	0.06647
patient		physician		1		0		k		k			100			 10			1.0		2	0.11705
patient		physician		1		0		k		k			100			 10			1.0		3	0.13873
patient		physician		1		0		k		k			100			 10			1.0		4	0.18642
patient		physician		1		0		k		k			100			 10			1.0		5	0.20954
patient		physician		1		0		k		k			100			 10			0.9		1	0.07225
patient		physician		1		0		k		k			100			 10			0.9		2	0.11127
patient		physician		1		0		k		k			100			 10			0.9		3	0.15173
patient		physician		1		0		k		k			100			 10			0.9		4	0.17630
patient		physician		1		0		k		k			100			 10			0.9		5	0.21532
patient		physician		1		0		k		k			100			 10			0.8		1	0.07370
patient		physician		1		0		k		k			100			 10			0.8		2	0.11416
patient		physician		1		0		k		k			100			 10			0.8		3	0.16185
patient		physician		1		0		k		k			100			 10			0.8		4	0.19075
patient		physician		1		0		k		k			100			 10			0.8		5	0.22254
patient		physician		1		0		k		k			100			 10			0.7		1	0.07370
patient		physician		1		0		k		k			100			 10			0.7		2	0.11850
patient		physician		1		0		k		k			100			 10			0.7		3	0.16474
patient		physician		1		0		k		k			100			 10			0.7		4	0.19220
patient		physician		1		0		k		k			100			 10			0.7		5	0.23555
patient		physician		1		0		k		k			100			 10			0.6		1	0.07370
patient		physician		1		0		k		k			100			 10			0.6		2	0.11705
patient		physician		1		0		k		k			100			 10			0.6		3	0.17052
patient		physician		1		0		k		k			100			 10			0.6		4	0.21243
patient		physician		1		0		k		k			100			 10			0.6		5	0.24133
patient		physician		1		0		k		k			100			 10			0.5		1	0.07948
patient		physician		1		0		k		k			100			 10			0.5		2	0.12717
patient		physician		1		0		k		k			100			 10			0.5		3	0.17775
patient		physician		1		0		k		k			100			 10			0.5		4	0.22543
patient		physician		1		0		k		k			100			 10			0.5		5	0.25434
patient		physician		1		0		k		k			100			 10			0.4		1	0.10983
patient		physician		1		0		k		k			100			 10			0.4		2	0.15462
patient		physician		1		0		k		k			100			 10			0.4		3	0.19364
patient		physician		1		0		k		k			100			 10			0.4		4	0.25434
patient		physician		1		0		k		k			100			 10			0.4		5	0.28613
patient		physician		1		0		k		k			100			 10			0.3		1	0.11416
patient		physician		1		0		k		k			100			 10			0.3		2	0.18208
patient		physician		1		0		k		k			100			 10			0.3		3	0.21676
patient		physician		1		0		k		k			100			 10			0.3		4	0.27746
patient		physician		1		0		k		k			100			 10			0.3		5	0.30058
patient		physician		1		0		k		k			100			 10			0.2		1	0.15462
patient		physician		1		0		k		k			100			 10			0.2		2	0.21532
patient		physician		1		0		k		k			100			 10			0.2		3	0.25434
patient		physician		1		0		k		k			100			 10			0.2		4	0.29913
patient		physician		1		0		k		k			100			 10			0.2		5	0.32370
patient		physician		1		0		k		k			100			 10			0.1		1	0.18931
patient		physician		1		0		k		k			100			 10			0.1		2	0.26734
patient		physician		1		0		k		k			100			 10			0.1		3	0.29913
patient		physician		1		0		k		k			100			 10			0.1		4	0.32081
patient		physician		1		0		k		k			100			 10			0.1		5	0.33526
patient		physician		1		0		k		k			100			 10			0.0		1	0.20954
patient		physician		1		0		k		k			100			 10			0.0		2	0.29191
patient		physician		1		0		k		k			100			 10			0.0		3	0.32514
patient		physician		1		0		k		k			100			 10			0.0		4	0.34104
patient		physician		1		0		k		k			100			 10			0.0		5	0.34827
patient		physician		1		0		k		k			100			 20			1.0		1	0.06069
patient		physician		1		0		k		k			100			 20			1.0		2	0.09104
patient		physician		1		0		k		k			100			 20			1.0		3	0.12572
patient		physician		1		0		k		k			100			 20			1.0		4	0.14884
patient		physician		1		0		k		k			100			 20			1.0		5	0.17919
patient		physician		1		0		k		k			100			 20			0.9		1	0.06503
patient		physician		1		0		k		k			100			 20			0.9		2	0.09104
patient		physician		1		0		k		k			100			 20			0.9		3	0.12861
patient		physician		1		0		k		k			100			 20			0.9		4	0.15607
patient		physician		1		0		k		k			100			 20			0.9		5	0.18353
patient		physician		1		0		k		k			100			 20			0.8		1	0.06503
patient		physician		1		0		k		k			100			 20			0.8		2	0.09104
patient		physician		1		0		k		k			100			 20			0.8		3	0.13006
patient		physician		1		0		k		k			100			 20			0.8		4	0.16908
patient		physician		1		0		k		k			100			 20			0.8		5	0.19653
patient		physician		1		0		k		k			100			 20			0.7		1	0.06792
patient		physician		1		0		k		k			100			 20			0.7		2	0.10260
patient		physician		1		0		k		k			100			 20			0.7		3	0.14306
patient		physician		1		0		k		k			100			 20			0.7		4	0.17341
patient		physician		1		0		k		k			100			 20			0.7		5	0.19942
patient		physician		1		0		k		k			100			 20			0.6		1	0.06792
patient		physician		1		0		k		k			100			 20			0.6		2	0.10116
patient		physician		1		0		k		k			100			 20			0.6		3	0.14740
patient		physician		1		0		k		k			100			 20			0.6		4	0.18353
patient		physician		1		0		k		k			100			 20			0.6		5	0.20520
patient		physician		1		0		k		k			100			 20			0.5		1	0.06936
patient		physician		1		0		k		k			100			 20			0.5		2	0.10694
patient		physician		1		0		k		k			100			 20			0.5		3	0.15607
patient		physician		1		0		k		k			100			 20			0.5		4	0.19653
patient		physician		1		0		k		k			100			 20			0.5		5	0.23266
patient		physician		1		0		k		k			100			 20			0.4		1	0.09393
patient		physician		1		0		k		k			100			 20			0.4		2	0.12861
patient		physician		1		0		k		k			100			 20			0.4		3	0.17341
patient		physician		1		0		k		k			100			 20			0.4		4	0.22399
patient		physician		1		0		k		k			100			 20			0.4		5	0.24855
patient		physician		1		0		k		k			100			 20			0.3		1	0.10549
patient		physician		1		0		k		k			100			 20			0.3		2	0.14884
patient		physician		1		0		k		k			100			 20			0.3		3	0.20231
patient		physician		1		0		k		k			100			 20			0.3		4	0.25578
patient		physician		1		0		k		k			100			 20			0.3		5	0.29335
patient		physician		1		0		k		k			100			 20			0.2		1	0.14162
patient		physician		1		0		k		k			100			 20			0.2		2	0.18208
patient		physician		1		0		k		k			100			 20			0.2		3	0.24422
patient		physician		1		0		k		k			100			 20			0.2		4	0.29046
patient		physician		1		0		k		k			100			 20			0.2		5	0.31792
patient		physician		1		0		k		k			100			 20			0.1		1	0.18064
patient		physician		1		0		k		k			100			 20			0.1		2	0.26445
patient		physician		1		0		k		k			100			 20			0.1		3	0.29046
patient		physician		1		0		k		k			100			 20			0.1		4	0.30780
patient		physician		1		0		k		k			100			 20			0.1		5	0.33237
patient		physician		1		0		k		k			100			 20			0.0		1	0.20954
patient		physician		1		0		k		k			100			 20			0.0		2	0.29191
patient		physician		1		0		k		k			100			 20			0.0		3	0.32514
patient		physician		1		0		k		k			100			 20			0.0		4	0.34104
patient		physician		1		0		k		k			100			 20			0.0		5	0.34827
patient		physician		1		0		k		k			100			 50			1.0		1	0.05491
patient		physician		1		0		k		k			100			 50			1.0		2	0.07803
patient		physician		1		0		k		k			100			 50			1.0		3	0.09393
patient		physician		1		0		k		k			100			 50			1.0		4	0.11416
patient		physician		1		0		k		k			100			 50			1.0		5	0.13150
patient		physician		1		0		k		k			100			 50			0.9		1	0.05491
patient		physician		1		0		k		k			100			 50			0.9		2	0.07803
patient		physician		1		0		k		k			100			 50			0.9		3	0.09538
patient		physician		1		0		k		k			100			 50			0.9		4	0.11272
patient		physician		1		0		k		k			100			 50			0.9		5	0.13728
patient		physician		1		0		k		k			100			 50			0.8		1	0.05491
patient		physician		1		0		k		k			100			 50			0.8		2	0.07948
patient		physician		1		0		k		k			100			 50			0.8		3	0.09682
patient		physician		1		0		k		k			100			 50			0.8		4	0.11561
patient		physician		1		0		k		k			100			 50			0.8		5	0.14162
patient		physician		1		0		k		k			100			 50			0.7		1	0.05636
patient		physician		1		0		k		k			100			 50			0.7		2	0.08092
patient		physician		1		0		k		k			100			 50			0.7		3	0.09682
patient		physician		1		0		k		k			100			 50			0.7		4	0.12283
patient		physician		1		0		k		k			100			 50			0.7		5	0.14306
patient		physician		1		0		k		k			100			 50			0.6		1	0.05636
patient		physician		1		0		k		k			100			 50			0.6		2	0.08237
patient		physician		1		0		k		k			100			 50			0.6		3	0.10116
patient		physician		1		0		k		k			100			 50			0.6		4	0.13150
patient		physician		1		0		k		k			100			 50			0.6		5	0.16908
patient		physician		1		0		k		k			100			 50			0.5		1	0.06069
patient		physician		1		0		k		k			100			 50			0.5		2	0.08815
patient		physician		1		0		k		k			100			 50			0.5		3	0.13295
patient		physician		1		0		k		k			100			 50			0.5		4	0.16040
patient		physician		1		0		k		k			100			 50			0.5		5	0.17919
patient		physician		1		0		k		k			100			 50			0.4		1	0.06214
patient		physician		1		0		k		k			100			 50			0.4		2	0.09971
patient		physician		1		0		k		k			100			 50			0.4		3	0.14595
patient		physician		1		0		k		k			100			 50			0.4		4	0.16763
patient		physician		1		0		k		k			100			 50			0.4		5	0.18931
patient		physician		1		0		k		k			100			 50			0.3		1	0.09393
patient		physician		1		0		k		k			100			 50			0.3		2	0.13439
patient		physician		1		0		k		k			100			 50			0.3		3	0.16185
patient		physician		1		0		k		k			100			 50			0.3		4	0.20231
patient		physician		1		0		k		k			100			 50			0.3		5	0.22110
patient		physician		1		0		k		k			100			 50			0.2		1	0.12572
patient		physician		1		0		k		k			100			 50			0.2		2	0.16763
patient		physician		1		0		k		k			100			 50			0.2		3	0.21098
patient		physician		1		0		k		k			100			 50			0.2		4	0.25145
patient		physician		1		0		k		k			100			 50			0.2		5	0.28035
patient		physician		1		0		k		k			100			 50			0.1		1	0.17775
patient		physician		1		0		k		k			100			 50			0.1		2	0.24711
patient		physician		1		0		k		k			100			 50			0.1		3	0.26734
patient		physician		1		0		k		k			100			 50			0.1		4	0.27890
patient		physician		1		0		k		k			100			 50			0.1		5	0.30347
patient		physician		1		0		k		k			100			 50			0.0		1	0.20954
patient		physician		1		0		k		k			100			 50			0.0		2	0.29191
patient		physician		1		0		k		k			100			 50			0.0		3	0.32514
patient		physician		1		0		k		k			100			 50			0.0		4	0.34104
patient		physician		1		0		k		k			100			 50			0.0		5	0.34827
patient		physician		1		0		k		k			100			100			1.0		1	0.05058
patient		physician		1		0		k		k			100			100			1.0		2	0.09682
patient		physician		1		0		k		k			100			100			1.0		3	0.11705
patient		physician		1		0		k		k			100			100			1.0		4	0.13295
patient		physician		1		0		k		k			100			100			1.0		5	0.15173
patient		physician		1		0		k		k			100			100			0.9		1	0.05058
patient		physician		1		0		k		k			100			100			0.9		2	0.08815
patient		physician		1		0		k		k			100			100			0.9		3	0.11705
patient		physician		1		0		k		k			100			100			0.9		4	0.13295
patient		physician		1		0		k		k			100			100			0.9		5	0.15462
patient		physician		1		0		k		k			100			100			0.8		1	0.05202
patient		physician		1		0		k		k			100			100			0.8		2	0.08815
patient		physician		1		0		k		k			100			100			0.8		3	0.12139
patient		physician		1		0		k		k			100			100			0.8		4	0.13728
patient		physician		1		0		k		k			100			100			0.8		5	0.15607
patient		physician		1		0		k		k			100			100			0.7		1	0.05491
patient		physician		1		0		k		k			100			100			0.7		2	0.08815
patient		physician		1		0		k		k			100			100			0.7		3	0.12428
patient		physician		1		0		k		k			100			100			0.7		4	0.14306
patient		physician		1		0		k		k			100			100			0.7		5	0.16040
patient		physician		1		0		k		k			100			100			0.6		1	0.05636
patient		physician		1		0		k		k			100			100			0.6		2	0.08960
patient		physician		1		0		k		k			100			100			0.6		3	0.12717
patient		physician		1		0		k		k			100			100			0.6		4	0.14884
patient		physician		1		0		k		k			100			100			0.6		5	0.16763
patient		physician		1		0		k		k			100			100			0.5		1	0.06069
patient		physician		1		0		k		k			100			100			0.5		2	0.09827
patient		physician		1		0		k		k			100			100			0.5		3	0.13150
patient		physician		1		0		k		k			100			100			0.5		4	0.15462
patient		physician		1		0		k		k			100			100			0.5		5	0.17197
patient		physician		1		0		k		k			100			100			0.4		1	0.06647
patient		physician		1		0		k		k			100			100			0.4		2	0.10838
patient		physician		1		0		k		k			100			100			0.4		3	0.13873
patient		physician		1		0		k		k			100			100			0.4		4	0.16329
patient		physician		1		0		k		k			100			100			0.4		5	0.20087
patient		physician		1		0		k		k			100			100			0.3		1	0.10260
patient		physician		1		0		k		k			100			100			0.3		2	0.14162
patient		physician		1		0		k		k			100			100			0.3		3	0.18353
patient		physician		1		0		k		k			100			100			0.3		4	0.21532
patient		physician		1		0		k		k			100			100			0.3		5	0.23410
patient		physician		1		0		k		k			100			100			0.2		1	0.12572
patient		physician		1		0		k		k			100			100			0.2		2	0.16329
patient		physician		1		0		k		k			100			100			0.2		3	0.21821
patient		physician		1		0		k		k			100			100			0.2		4	0.23699
patient		physician		1		0		k		k			100			100			0.2		5	0.26156
patient		physician		1		0		k		k			100			100			0.1		1	0.17197
patient		physician		1		0		k		k			100			100			0.1		2	0.24277
patient		physician		1		0		k		k			100			100			0.1		3	0.27890
patient		physician		1		0		k		k			100			100			0.1		4	0.29913
patient		physician		1		0		k		k			100			100			0.1		5	0.32370
patient		physician		1		0		k		k			100			100			0.0		1	0.20954
patient		physician		1		0		k		k			100			100			0.0		2	0.29191
patient		physician		1		0		k		k			100			100			0.0		3	0.32514
patient		physician		1		0		k		k			100			100			0.0		4	0.34104
patient		physician		1		0		k		k			100			100			0.0		5	0.34827
physician		patient		1		0		k		k			  1			  1			1.0		1	0.20231
physician		patient		1		0		k		k			  1			  1			1.0		2	0.26445
physician		patient		1		0		k		k			  1			  1			1.0		3	0.26590
physician		patient		1		0		k		k			  1			  1			1.0		4	0.26734
physician		patient		1		0		k		k			  1			  1			1.0		5	0.26734
physician		patient		1		0		k		k			  1			  1			0.9		1	0.20520
physician		patient		1		0		k		k			  1			  1			0.9		2	0.30925
physician		patient		1		0		k		k			  1			  1			0.9		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.9		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.9		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.8		1	0.20520
physician		patient		1		0		k		k			  1			  1			0.8		2	0.30925
physician		patient		1		0		k		k			  1			  1			0.8		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.8		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.8		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.7		1	0.20520
physician		patient		1		0		k		k			  1			  1			0.7		2	0.30925
physician		patient		1		0		k		k			  1			  1			0.7		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.7		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.7		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.6		1	0.20520
physician		patient		1		0		k		k			  1			  1			0.6		2	0.30925
physician		patient		1		0		k		k			  1			  1			0.6		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.6		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.6		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.5		1	0.20665
physician		patient		1		0		k		k			  1			  1			0.5		2	0.30925
physician		patient		1		0		k		k			  1			  1			0.5		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.5		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.5		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.4		1	0.20665
physician		patient		1		0		k		k			  1			  1			0.4		2	0.31069
physician		patient		1		0		k		k			  1			  1			0.4		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.4		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.4		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.3		1	0.20809
physician		patient		1		0		k		k			  1			  1			0.3		2	0.31069
physician		patient		1		0		k		k			  1			  1			0.3		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.3		4	0.37572
physician		patient		1		0		k		k			  1			  1			0.3		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.2		1	0.20665
physician		patient		1		0		k		k			  1			  1			0.2		2	0.31214
physician		patient		1		0		k		k			  1			  1			0.2		3	0.34971
physician		patient		1		0		k		k			  1			  1			0.2		4	0.37717
physician		patient		1		0		k		k			  1			  1			0.2		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.1		1	0.20809
physician		patient		1		0		k		k			  1			  1			0.1		2	0.31792
physician		patient		1		0		k		k			  1			  1			0.1		3	0.35116
physician		patient		1		0		k		k			  1			  1			0.1		4	0.37717
physician		patient		1		0		k		k			  1			  1			0.1		5	0.38584
physician		patient		1		0		k		k			  1			  1			0.0		1	0.20954
physician		patient		1		0		k		k			  1			  1			0.0		2	0.29191
physician		patient		1		0		k		k			  1			  1			0.0		3	0.32514
physician		patient		1		0		k		k			  1			  1			0.0		4	0.34104
physician		patient		1		0		k		k			  1			  1			0.0		5	0.34827
physician		patient		1		0		k		k			  1			  2			1.0		1	0.20376
physician		patient		1		0		k		k			  1			  2			1.0		2	0.27168
physician		patient		1		0		k		k			  1			  2			1.0		3	0.27890
physician		patient		1		0		k		k			  1			  2			1.0		4	0.27890
physician		patient		1		0		k		k			  1			  2			1.0		5	0.27890
physician		patient		1		0		k		k			  1			  2			0.9		1	0.20376
physician		patient		1		0		k		k			  1			  2			0.9		2	0.31358
physician		patient		1		0		k		k			  1			  2			0.9		3	0.35838
physician		patient		1		0		k		k			  1			  2			0.9		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.9		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.8		1	0.20376
physician		patient		1		0		k		k			  1			  2			0.8		2	0.31358
physician		patient		1		0		k		k			  1			  2			0.8		3	0.35838
physician		patient		1		0		k		k			  1			  2			0.8		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.8		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.7		1	0.20376
physician		patient		1		0		k		k			  1			  2			0.7		2	0.31358
physician		patient		1		0		k		k			  1			  2			0.7		3	0.35838
physician		patient		1		0		k		k			  1			  2			0.7		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.7		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.6		1	0.20376
physician		patient		1		0		k		k			  1			  2			0.6		2	0.31358
physician		patient		1		0		k		k			  1			  2			0.6		3	0.35838
physician		patient		1		0		k		k			  1			  2			0.6		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.6		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.5		1	0.20520
physician		patient		1		0		k		k			  1			  2			0.5		2	0.31358
physician		patient		1		0		k		k			  1			  2			0.5		3	0.35983
physician		patient		1		0		k		k			  1			  2			0.5		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.5		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.4		1	0.20520
physician		patient		1		0		k		k			  1			  2			0.4		2	0.31503
physician		patient		1		0		k		k			  1			  2			0.4		3	0.35983
physician		patient		1		0		k		k			  1			  2			0.4		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.4		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.3		1	0.20665
physician		patient		1		0		k		k			  1			  2			0.3		2	0.31647
physician		patient		1		0		k		k			  1			  2			0.3		3	0.35983
physician		patient		1		0		k		k			  1			  2			0.3		4	0.37861
physician		patient		1		0		k		k			  1			  2			0.3		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.2		1	0.20809
physician		patient		1		0		k		k			  1			  2			0.2		2	0.31647
physician		patient		1		0		k		k			  1			  2			0.2		3	0.36127
physician		patient		1		0		k		k			  1			  2			0.2		4	0.38006
physician		patient		1		0		k		k			  1			  2			0.2		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.1		1	0.20809
physician		patient		1		0		k		k			  1			  2			0.1		2	0.32225
physician		patient		1		0		k		k			  1			  2			0.1		3	0.36127
physician		patient		1		0		k		k			  1			  2			0.1		4	0.38006
physician		patient		1		0		k		k			  1			  2			0.1		5	0.39162
physician		patient		1		0		k		k			  1			  2			0.0		1	0.20954
physician		patient		1		0		k		k			  1			  2			0.0		2	0.29191
physician		patient		1		0		k		k			  1			  2			0.0		3	0.32514
physician		patient		1		0		k		k			  1			  2			0.0		4	0.34104
physician		patient		1		0		k		k			  1			  2			0.0		5	0.34827
physician		patient		1		0		k		k			  1			  3			1.0		1	0.20809
physician		patient		1		0		k		k			  1			  3			1.0		2	0.27890
physician		patient		1		0		k		k			  1			  3			1.0		3	0.28757
physician		patient		1		0		k		k			  1			  3			1.0		4	0.28757
physician		patient		1		0		k		k			  1			  3			1.0		5	0.28757
physician		patient		1		0		k		k			  1			  3			0.9		1	0.20809
physician		patient		1		0		k		k			  1			  3			0.9		2	0.31936
physician		patient		1		0		k		k			  1			  3			0.9		3	0.36272
physician		patient		1		0		k		k			  1			  3			0.9		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.9		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.8		1	0.20809
physician		patient		1		0		k		k			  1			  3			0.8		2	0.31936
physician		patient		1		0		k		k			  1			  3			0.8		3	0.36272
physician		patient		1		0		k		k			  1			  3			0.8		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.8		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.7		1	0.20809
physician		patient		1		0		k		k			  1			  3			0.7		2	0.31936
physician		patient		1		0		k		k			  1			  3			0.7		3	0.36272
physician		patient		1		0		k		k			  1			  3			0.7		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.7		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.6		1	0.20809
physician		patient		1		0		k		k			  1			  3			0.6		2	0.31936
physician		patient		1		0		k		k			  1			  3			0.6		3	0.36272
physician		patient		1		0		k		k			  1			  3			0.6		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.6		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.5		1	0.20809
physician		patient		1		0		k		k			  1			  3			0.5		2	0.31936
physician		patient		1		0		k		k			  1			  3			0.5		3	0.36416
physician		patient		1		0		k		k			  1			  3			0.5		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.5		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.4		1	0.20809
physician		patient		1		0		k		k			  1			  3			0.4		2	0.32081
physician		patient		1		0		k		k			  1			  3			0.4		3	0.36416
physician		patient		1		0		k		k			  1			  3			0.4		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.4		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.3		1	0.20954
physician		patient		1		0		k		k			  1			  3			0.3		2	0.32370
physician		patient		1		0		k		k			  1			  3			0.3		3	0.36416
physician		patient		1		0		k		k			  1			  3			0.3		4	0.38150
physician		patient		1		0		k		k			  1			  3			0.3		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.2		1	0.20954
physician		patient		1		0		k		k			  1			  3			0.2		2	0.32370
physician		patient		1		0		k		k			  1			  3			0.2		3	0.36561
physician		patient		1		0		k		k			  1			  3			0.2		4	0.38295
physician		patient		1		0		k		k			  1			  3			0.2		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.1		1	0.21387
physician		patient		1		0		k		k			  1			  3			0.1		2	0.32803
physician		patient		1		0		k		k			  1			  3			0.1		3	0.36561
physician		patient		1		0		k		k			  1			  3			0.1		4	0.38295
physician		patient		1		0		k		k			  1			  3			0.1		5	0.39451
physician		patient		1		0		k		k			  1			  3			0.0		1	0.20954
physician		patient		1		0		k		k			  1			  3			0.0		2	0.29191
physician		patient		1		0		k		k			  1			  3			0.0		3	0.32514
physician		patient		1		0		k		k			  1			  3			0.0		4	0.34104
physician		patient		1		0		k		k			  1			  3			0.0		5	0.34827
physician		patient		1		0		k		k			  1			  4			1.0		1	0.20809
physician		patient		1		0		k		k			  1			  4			1.0		2	0.27890
physician		patient		1		0		k		k			  1			  4			1.0		3	0.29480
physician		patient		1		0		k		k			  1			  4			1.0		4	0.29769
physician		patient		1		0		k		k			  1			  4			1.0		5	0.29769
physician		patient		1		0		k		k			  1			  4			0.9		1	0.20809
physician		patient		1		0		k		k			  1			  4			0.9		2	0.32081
physician		patient		1		0		k		k			  1			  4			0.9		3	0.36850
physician		patient		1		0		k		k			  1			  4			0.9		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.9		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.8		1	0.20809
physician		patient		1		0		k		k			  1			  4			0.8		2	0.32081
physician		patient		1		0		k		k			  1			  4			0.8		3	0.36850
physician		patient		1		0		k		k			  1			  4			0.8		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.8		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.7		1	0.20809
physician		patient		1		0		k		k			  1			  4			0.7		2	0.32081
physician		patient		1		0		k		k			  1			  4			0.7		3	0.36850
physician		patient		1		0		k		k			  1			  4			0.7		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.7		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.6		1	0.20809
physician		patient		1		0		k		k			  1			  4			0.6		2	0.32081
physician		patient		1		0		k		k			  1			  4			0.6		3	0.36850
physician		patient		1		0		k		k			  1			  4			0.6		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.6		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.5		1	0.20809
physician		patient		1		0		k		k			  1			  4			0.5		2	0.32081
physician		patient		1		0		k		k			  1			  4			0.5		3	0.36994
physician		patient		1		0		k		k			  1			  4			0.5		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.5		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.4		1	0.20809
physician		patient		1		0		k		k			  1			  4			0.4		2	0.32225
physician		patient		1		0		k		k			  1			  4			0.4		3	0.36994
physician		patient		1		0		k		k			  1			  4			0.4		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.4		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.3		1	0.20954
physician		patient		1		0		k		k			  1			  4			0.3		2	0.32514
physician		patient		1		0		k		k			  1			  4			0.3		3	0.36994
physician		patient		1		0		k		k			  1			  4			0.3		4	0.39162
physician		patient		1		0		k		k			  1			  4			0.3		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.2		1	0.20954
physician		patient		1		0		k		k			  1			  4			0.2		2	0.32514
physician		patient		1		0		k		k			  1			  4			0.2		3	0.37139
physician		patient		1		0		k		k			  1			  4			0.2		4	0.39306
physician		patient		1		0		k		k			  1			  4			0.2		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.1		1	0.21821
physician		patient		1		0		k		k			  1			  4			0.1		2	0.32803
physician		patient		1		0		k		k			  1			  4			0.1		3	0.37139
physician		patient		1		0		k		k			  1			  4			0.1		4	0.39306
physician		patient		1		0		k		k			  1			  4			0.1		5	0.40318
physician		patient		1		0		k		k			  1			  4			0.0		1	0.20954
physician		patient		1		0		k		k			  1			  4			0.0		2	0.29191
physician		patient		1		0		k		k			  1			  4			0.0		3	0.32514
physician		patient		1		0		k		k			  1			  4			0.0		4	0.34104
physician		patient		1		0		k		k			  1			  4			0.0		5	0.34827
physician		patient		1		0		k		k			  1			  5			1.0		1	0.21387
physician		patient		1		0		k		k			  1			  5			1.0		2	0.28035
physician		patient		1		0		k		k			  1			  5			1.0		3	0.29769
physician		patient		1		0		k		k			  1			  5			1.0		4	0.30058
physician		patient		1		0		k		k			  1			  5			1.0		5	0.30058
physician		patient		1		0		k		k			  1			  5			0.9		1	0.21243
physician		patient		1		0		k		k			  1			  5			0.9		2	0.32081
physician		patient		1		0		k		k			  1			  5			0.9		3	0.37139
physician		patient		1		0		k		k			  1			  5			0.9		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.9		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.8		1	0.21243
physician		patient		1		0		k		k			  1			  5			0.8		2	0.32081
physician		patient		1		0		k		k			  1			  5			0.8		3	0.37139
physician		patient		1		0		k		k			  1			  5			0.8		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.8		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.7		1	0.21243
physician		patient		1		0		k		k			  1			  5			0.7		2	0.32081
physician		patient		1		0		k		k			  1			  5			0.7		3	0.37139
physician		patient		1		0		k		k			  1			  5			0.7		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.7		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.6		1	0.21243
physician		patient		1		0		k		k			  1			  5			0.6		2	0.32081
physician		patient		1		0		k		k			  1			  5			0.6		3	0.37139
physician		patient		1		0		k		k			  1			  5			0.6		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.6		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.5		1	0.21243
physician		patient		1		0		k		k			  1			  5			0.5		2	0.32081
physician		patient		1		0		k		k			  1			  5			0.5		3	0.37283
physician		patient		1		0		k		k			  1			  5			0.5		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.5		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.4		1	0.21243
physician		patient		1		0		k		k			  1			  5			0.4		2	0.32225
physician		patient		1		0		k		k			  1			  5			0.4		3	0.37283
physician		patient		1		0		k		k			  1			  5			0.4		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.4		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.3		1	0.21387
physician		patient		1		0		k		k			  1			  5			0.3		2	0.32370
physician		patient		1		0		k		k			  1			  5			0.3		3	0.37283
physician		patient		1		0		k		k			  1			  5			0.3		4	0.39595
physician		patient		1		0		k		k			  1			  5			0.3		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.2		1	0.21676
physician		patient		1		0		k		k			  1			  5			0.2		2	0.32370
physician		patient		1		0		k		k			  1			  5			0.2		3	0.37428
physician		patient		1		0		k		k			  1			  5			0.2		4	0.39740
physician		patient		1		0		k		k			  1			  5			0.2		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.1		1	0.22254
physician		patient		1		0		k		k			  1			  5			0.1		2	0.32659
physician		patient		1		0		k		k			  1			  5			0.1		3	0.37428
physician		patient		1		0		k		k			  1			  5			0.1		4	0.39740
physician		patient		1		0		k		k			  1			  5			0.1		5	0.40607
physician		patient		1		0		k		k			  1			  5			0.0		1	0.20954
physician		patient		1		0		k		k			  1			  5			0.0		2	0.29191
physician		patient		1		0		k		k			  1			  5			0.0		3	0.32514
physician		patient		1		0		k		k			  1			  5			0.0		4	0.34104
physician		patient		1		0		k		k			  1			  5			0.0		5	0.34827
physician		patient		1		0		k		k			  1			 10			1.0		1	0.22688
physician		patient		1		0		k		k			  1			 10			1.0		2	0.29335
physician		patient		1		0		k		k			  1			 10			1.0		3	0.30636
physician		patient		1		0		k		k			  1			 10			1.0		4	0.31214
physician		patient		1		0		k		k			  1			 10			1.0		5	0.31214
physician		patient		1		0		k		k			  1			 10			0.9		1	0.22543
physician		patient		1		0		k		k			  1			 10			0.9		2	0.32659
physician		patient		1		0		k		k			  1			 10			0.9		3	0.37283
physician		patient		1		0		k		k			  1			 10			0.9		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.9		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.8		1	0.22543
physician		patient		1		0		k		k			  1			 10			0.8		2	0.32659
physician		patient		1		0		k		k			  1			 10			0.8		3	0.37283
physician		patient		1		0		k		k			  1			 10			0.8		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.8		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.7		1	0.22543
physician		patient		1		0		k		k			  1			 10			0.7		2	0.32659
physician		patient		1		0		k		k			  1			 10			0.7		3	0.37283
physician		patient		1		0		k		k			  1			 10			0.7		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.7		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.6		1	0.22543
physician		patient		1		0		k		k			  1			 10			0.6		2	0.32659
physician		patient		1		0		k		k			  1			 10			0.6		3	0.37283
physician		patient		1		0		k		k			  1			 10			0.6		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.6		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.5		1	0.22543
physician		patient		1		0		k		k			  1			 10			0.5		2	0.32659
physician		patient		1		0		k		k			  1			 10			0.5		3	0.37428
physician		patient		1		0		k		k			  1			 10			0.5		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.5		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.4		1	0.22399
physician		patient		1		0		k		k			  1			 10			0.4		2	0.32803
physician		patient		1		0		k		k			  1			 10			0.4		3	0.37428
physician		patient		1		0		k		k			  1			 10			0.4		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.4		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.3		1	0.22399
physician		patient		1		0		k		k			  1			 10			0.3		2	0.33092
physician		patient		1		0		k		k			  1			 10			0.3		3	0.37428
physician		patient		1		0		k		k			  1			 10			0.3		4	0.39884
physician		patient		1		0		k		k			  1			 10			0.3		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.2		1	0.22688
physician		patient		1		0		k		k			  1			 10			0.2		2	0.33092
physician		patient		1		0		k		k			  1			 10			0.2		3	0.37572
physician		patient		1		0		k		k			  1			 10			0.2		4	0.40029
physician		patient		1		0		k		k			  1			 10			0.2		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.1		1	0.23121
physician		patient		1		0		k		k			  1			 10			0.1		2	0.33671
physician		patient		1		0		k		k			  1			 10			0.1		3	0.37717
physician		patient		1		0		k		k			  1			 10			0.1		4	0.40029
physician		patient		1		0		k		k			  1			 10			0.1		5	0.40607
physician		patient		1		0		k		k			  1			 10			0.0		1	0.20954
physician		patient		1		0		k		k			  1			 10			0.0		2	0.29191
physician		patient		1		0		k		k			  1			 10			0.0		3	0.32514
physician		patient		1		0		k		k			  1			 10			0.0		4	0.34104
physician		patient		1		0		k		k			  1			 10			0.0		5	0.34827
physician		patient		1		0		k		k			  1			 20			1.0		1	0.23555
physician		patient		1		0		k		k			  1			 20			1.0		2	0.31214
physician		patient		1		0		k		k			  1			 20			1.0		3	0.32948
physician		patient		1		0		k		k			  1			 20			1.0		4	0.34104
physician		patient		1		0		k		k			  1			 20			1.0		5	0.34393
physician		patient		1		0		k		k			  1			 20			0.9		1	0.23266
physician		patient		1		0		k		k			  1			 20			0.9		2	0.33960
physician		patient		1		0		k		k			  1			 20			0.9		3	0.38295
physician		patient		1		0		k		k			  1			 20			0.9		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.9		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.8		1	0.23266
physician		patient		1		0		k		k			  1			 20			0.8		2	0.33960
physician		patient		1		0		k		k			  1			 20			0.8		3	0.38295
physician		patient		1		0		k		k			  1			 20			0.8		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.8		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.7		1	0.23266
physician		patient		1		0		k		k			  1			 20			0.7		2	0.33960
physician		patient		1		0		k		k			  1			 20			0.7		3	0.38295
physician		patient		1		0		k		k			  1			 20			0.7		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.7		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.6		1	0.23266
physician		patient		1		0		k		k			  1			 20			0.6		2	0.33960
physician		patient		1		0		k		k			  1			 20			0.6		3	0.38295
physician		patient		1		0		k		k			  1			 20			0.6		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.6		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.5		1	0.23266
physician		patient		1		0		k		k			  1			 20			0.5		2	0.33960
physician		patient		1		0		k		k			  1			 20			0.5		3	0.38439
physician		patient		1		0		k		k			  1			 20			0.5		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.5		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.4		1	0.23121
physician		patient		1		0		k		k			  1			 20			0.4		2	0.34104
physician		patient		1		0		k		k			  1			 20			0.4		3	0.38439
physician		patient		1		0		k		k			  1			 20			0.4		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.4		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.3		1	0.22977
physician		patient		1		0		k		k			  1			 20			0.3		2	0.34249
physician		patient		1		0		k		k			  1			 20			0.3		3	0.38439
physician		patient		1		0		k		k			  1			 20			0.3		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.3		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.2		1	0.23266
physician		patient		1		0		k		k			  1			 20			0.2		2	0.34249
physician		patient		1		0		k		k			  1			 20			0.2		3	0.38439
physician		patient		1		0		k		k			  1			 20			0.2		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.2		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.1		1	0.23410
physician		patient		1		0		k		k			  1			 20			0.1		2	0.34538
physician		patient		1		0		k		k			  1			 20			0.1		3	0.38584
physician		patient		1		0		k		k			  1			 20			0.1		4	0.41185
physician		patient		1		0		k		k			  1			 20			0.1		5	0.42341
physician		patient		1		0		k		k			  1			 20			0.0		1	0.20954
physician		patient		1		0		k		k			  1			 20			0.0		2	0.29191
physician		patient		1		0		k		k			  1			 20			0.0		3	0.32514
physician		patient		1		0		k		k			  1			 20			0.0		4	0.34104
physician		patient		1		0		k		k			  1			 20			0.0		5	0.34827
physician		patient		1		0		k		k			  1			 50			1.0		1	0.24422
physician		patient		1		0		k		k			  1			 50			1.0		2	0.33237
physician		patient		1		0		k		k			  1			 50			1.0		3	0.35549
physician		patient		1		0		k		k			  1			 50			1.0		4	0.36994
physician		patient		1		0		k		k			  1			 50			1.0		5	0.37572
physician		patient		1		0		k		k			  1			 50			0.9		1	0.24277
physician		patient		1		0		k		k			  1			 50			0.9		2	0.34827
physician		patient		1		0		k		k			  1			 50			0.9		3	0.38728
physician		patient		1		0		k		k			  1			 50			0.9		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.9		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.8		1	0.24277
physician		patient		1		0		k		k			  1			 50			0.8		2	0.34827
physician		patient		1		0		k		k			  1			 50			0.8		3	0.38728
physician		patient		1		0		k		k			  1			 50			0.8		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.8		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.7		1	0.24277
physician		patient		1		0		k		k			  1			 50			0.7		2	0.34827
physician		patient		1		0		k		k			  1			 50			0.7		3	0.38728
physician		patient		1		0		k		k			  1			 50			0.7		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.7		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.6		1	0.24277
physician		patient		1		0		k		k			  1			 50			0.6		2	0.34827
physician		patient		1		0		k		k			  1			 50			0.6		3	0.38728
physician		patient		1		0		k		k			  1			 50			0.6		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.6		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.5		1	0.24277
physician		patient		1		0		k		k			  1			 50			0.5		2	0.34827
physician		patient		1		0		k		k			  1			 50			0.5		3	0.38873
physician		patient		1		0		k		k			  1			 50			0.5		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.5		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.4		1	0.23988
physician		patient		1		0		k		k			  1			 50			0.4		2	0.34827
physician		patient		1		0		k		k			  1			 50			0.4		3	0.38873
physician		patient		1		0		k		k			  1			 50			0.4		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.4		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.3		1	0.23988
physician		patient		1		0		k		k			  1			 50			0.3		2	0.34971
physician		patient		1		0		k		k			  1			 50			0.3		3	0.39017
physician		patient		1		0		k		k			  1			 50			0.3		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.3		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.2		1	0.24277
physician		patient		1		0		k		k			  1			 50			0.2		2	0.34971
physician		patient		1		0		k		k			  1			 50			0.2		3	0.38873
physician		patient		1		0		k		k			  1			 50			0.2		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.2		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.1		1	0.24422
physician		patient		1		0		k		k			  1			 50			0.1		2	0.35116
physician		patient		1		0		k		k			  1			 50			0.1		3	0.39017
physician		patient		1		0		k		k			  1			 50			0.1		4	0.41474
physician		patient		1		0		k		k			  1			 50			0.1		5	0.42775
physician		patient		1		0		k		k			  1			 50			0.0		1	0.20954
physician		patient		1		0		k		k			  1			 50			0.0		2	0.29191
physician		patient		1		0		k		k			  1			 50			0.0		3	0.32514
physician		patient		1		0		k		k			  1			 50			0.0		4	0.34104
physician		patient		1		0		k		k			  1			 50			0.0		5	0.34827
physician		patient		1		0		k		k			  1			100			1.0		1	0.23844
physician		patient		1		0		k		k			  1			100			1.0		2	0.33815
physician		patient		1		0		k		k			  1			100			1.0		3	0.36127
physician		patient		1		0		k		k			  1			100			1.0		4	0.37717
physician		patient		1		0		k		k			  1			100			1.0		5	0.38728
physician		patient		1		0		k		k			  1			100			0.9		1	0.23699
physician		patient		1		0		k		k			  1			100			0.9		2	0.34971
physician		patient		1		0		k		k			  1			100			0.9		3	0.38295
physician		patient		1		0		k		k			  1			100			0.9		4	0.40896
physician		patient		1		0		k		k			  1			100			0.9		5	0.42486
physician		patient		1		0		k		k			  1			100			0.8		1	0.23699
physician		patient		1		0		k		k			  1			100			0.8		2	0.34971
physician		patient		1		0		k		k			  1			100			0.8		3	0.38295
physician		patient		1		0		k		k			  1			100			0.8		4	0.40896
physician		patient		1		0		k		k			  1			100			0.8		5	0.42486
physician		patient		1		0		k		k			  1			100			0.7		1	0.23699
physician		patient		1		0		k		k			  1			100			0.7		2	0.34971
physician		patient		1		0		k		k			  1			100			0.7		3	0.38295
physician		patient		1		0		k		k			  1			100			0.7		4	0.40896
physician		patient		1		0		k		k			  1			100			0.7		5	0.42486
physician		patient		1		0		k		k			  1			100			0.6		1	0.23699
physician		patient		1		0		k		k			  1			100			0.6		2	0.34971
physician		patient		1		0		k		k			  1			100			0.6		3	0.38295
physician		patient		1		0		k		k			  1			100			0.6		4	0.40896
physician		patient		1		0		k		k			  1			100			0.6		5	0.42486
physician		patient		1		0		k		k			  1			100			0.5		1	0.23844
physician		patient		1		0		k		k			  1			100			0.5		2	0.34971
physician		patient		1		0		k		k			  1			100			0.5		3	0.38439
physician		patient		1		0		k		k			  1			100			0.5		4	0.40896
physician		patient		1		0		k		k			  1			100			0.5		5	0.42486
physician		patient		1		0		k		k			  1			100			0.4		1	0.23699
physician		patient		1		0		k		k			  1			100			0.4		2	0.34971
physician		patient		1		0		k		k			  1			100			0.4		3	0.38439
physician		patient		1		0		k		k			  1			100			0.4		4	0.40896
physician		patient		1		0		k		k			  1			100			0.4		5	0.42486
physician		patient		1		0		k		k			  1			100			0.3		1	0.23988
physician		patient		1		0		k		k			  1			100			0.3		2	0.35116
physician		patient		1		0		k		k			  1			100			0.3		3	0.38584
physician		patient		1		0		k		k			  1			100			0.3		4	0.40896
physician		patient		1		0		k		k			  1			100			0.3		5	0.42486
physician		patient		1		0		k		k			  1			100			0.2		1	0.24133
physician		patient		1		0		k		k			  1			100			0.2		2	0.35116
physician		patient		1		0		k		k			  1			100			0.2		3	0.38873
physician		patient		1		0		k		k			  1			100			0.2		4	0.40896
physician		patient		1		0		k		k			  1			100			0.2		5	0.42630
physician		patient		1		0		k		k			  1			100			0.1		1	0.23988
physician		patient		1		0		k		k			  1			100			0.1		2	0.35116
physician		patient		1		0		k		k			  1			100			0.1		3	0.39017
physician		patient		1		0		k		k			  1			100			0.1		4	0.41040
physician		patient		1		0		k		k			  1			100			0.1		5	0.42630
physician		patient		1		0		k		k			  1			100			0.0		1	0.20954
physician		patient		1		0		k		k			  1			100			0.0		2	0.29191
physician		patient		1		0		k		k			  1			100			0.0		3	0.32514
physician		patient		1		0		k		k			  1			100			0.0		4	0.34104
physician		patient		1		0		k		k			  1			100			0.0		5	0.34827
physician		patient		1		0		k		k			  2			  1			1.0		1	0.18931
physician		patient		1		0		k		k			  2			  1			1.0		2	0.26445
physician		patient		1		0		k		k			  2			  1			1.0		3	0.27168
physician		patient		1		0		k		k			  2			  1			1.0		4	0.27746
physician		patient		1		0		k		k			  2			  1			1.0		5	0.27746
physician		patient		1		0		k		k			  2			  1			0.9		1	0.19220
physician		patient		1		0		k		k			  2			  1			0.9		2	0.29624
physician		patient		1		0		k		k			  2			  1			0.9		3	0.34104
physician		patient		1		0		k		k			  2			  1			0.9		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.9		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.8		1	0.19220
physician		patient		1		0		k		k			  2			  1			0.8		2	0.29624
physician		patient		1		0		k		k			  2			  1			0.8		3	0.34104
physician		patient		1		0		k		k			  2			  1			0.8		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.8		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.7		1	0.19220
physician		patient		1		0		k		k			  2			  1			0.7		2	0.29624
physician		patient		1		0		k		k			  2			  1			0.7		3	0.34104
physician		patient		1		0		k		k			  2			  1			0.7		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.7		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.6		1	0.19220
physician		patient		1		0		k		k			  2			  1			0.6		2	0.29624
physician		patient		1		0		k		k			  2			  1			0.6		3	0.34104
physician		patient		1		0		k		k			  2			  1			0.6		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.6		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.5		1	0.19364
physician		patient		1		0		k		k			  2			  1			0.5		2	0.29624
physician		patient		1		0		k		k			  2			  1			0.5		3	0.34104
physician		patient		1		0		k		k			  2			  1			0.5		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.5		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.4		1	0.19364
physician		patient		1		0		k		k			  2			  1			0.4		2	0.29769
physician		patient		1		0		k		k			  2			  1			0.4		3	0.34104
physician		patient		1		0		k		k			  2			  1			0.4		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.4		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.3		1	0.19653
physician		patient		1		0		k		k			  2			  1			0.3		2	0.29769
physician		patient		1		0		k		k			  2			  1			0.3		3	0.34249
physician		patient		1		0		k		k			  2			  1			0.3		4	0.36994
physician		patient		1		0		k		k			  2			  1			0.3		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.2		1	0.19509
physician		patient		1		0		k		k			  2			  1			0.2		2	0.29913
physician		patient		1		0		k		k			  2			  1			0.2		3	0.34393
physician		patient		1		0		k		k			  2			  1			0.2		4	0.37283
physician		patient		1		0		k		k			  2			  1			0.2		5	0.38584
physician		patient		1		0		k		k			  2			  1			0.1		1	0.19509
physician		patient		1		0		k		k			  2			  1			0.1		2	0.30780
physician		patient		1		0		k		k			  2			  1			0.1		3	0.34538
physician		patient		1		0		k		k			  2			  1			0.1		4	0.37283
physician		patient		1		0		k		k			  2			  1			0.1		5	0.38728
physician		patient		1		0		k		k			  2			  1			0.0		1	0.20954
physician		patient		1		0		k		k			  2			  1			0.0		2	0.29191
physician		patient		1		0		k		k			  2			  1			0.0		3	0.32514
physician		patient		1		0		k		k			  2			  1			0.0		4	0.34104
physician		patient		1		0		k		k			  2			  1			0.0		5	0.34827
physician		patient		1		0		k		k			  2			  2			1.0		1	0.19364
physician		patient		1		0		k		k			  2			  2			1.0		2	0.26734
physician		patient		1		0		k		k			  2			  2			1.0		3	0.28324
physician		patient		1		0		k		k			  2			  2			1.0		4	0.28757
physician		patient		1		0		k		k			  2			  2			1.0		5	0.28902
physician		patient		1		0		k		k			  2			  2			0.9		1	0.19364
physician		patient		1		0		k		k			  2			  2			0.9		2	0.29913
physician		patient		1		0		k		k			  2			  2			0.9		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.9		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.9		5	0.38295
physician		patient		1		0		k		k			  2			  2			0.8		1	0.19364
physician		patient		1		0		k		k			  2			  2			0.8		2	0.29913
physician		patient		1		0		k		k			  2			  2			0.8		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.8		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.8		5	0.38295
physician		patient		1		0		k		k			  2			  2			0.7		1	0.19364
physician		patient		1		0		k		k			  2			  2			0.7		2	0.29913
physician		patient		1		0		k		k			  2			  2			0.7		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.7		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.7		5	0.38295
physician		patient		1		0		k		k			  2			  2			0.6		1	0.19364
physician		patient		1		0		k		k			  2			  2			0.6		2	0.29913
physician		patient		1		0		k		k			  2			  2			0.6		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.6		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.6		5	0.38295
physician		patient		1		0		k		k			  2			  2			0.5		1	0.19509
physician		patient		1		0		k		k			  2			  2			0.5		2	0.30058
physician		patient		1		0		k		k			  2			  2			0.5		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.5		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.5		5	0.38295
physician		patient		1		0		k		k			  2			  2			0.4		1	0.19509
physician		patient		1		0		k		k			  2			  2			0.4		2	0.30202
physician		patient		1		0		k		k			  2			  2			0.4		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.4		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.4		5	0.38295
physician		patient		1		0		k		k			  2			  2			0.3		1	0.19798
physician		patient		1		0		k		k			  2			  2			0.3		2	0.30202
physician		patient		1		0		k		k			  2			  2			0.3		3	0.34827
physician		patient		1		0		k		k			  2			  2			0.3		4	0.37139
physician		patient		1		0		k		k			  2			  2			0.3		5	0.38439
physician		patient		1		0		k		k			  2			  2			0.2		1	0.19798
physician		patient		1		0		k		k			  2			  2			0.2		2	0.30202
physician		patient		1		0		k		k			  2			  2			0.2		3	0.35116
physician		patient		1		0		k		k			  2			  2			0.2		4	0.37283
physician		patient		1		0		k		k			  2			  2			0.2		5	0.38439
physician		patient		1		0		k		k			  2			  2			0.1		1	0.19653
physician		patient		1		0		k		k			  2			  2			0.1		2	0.30636
physician		patient		1		0		k		k			  2			  2			0.1		3	0.35260
physician		patient		1		0		k		k			  2			  2			0.1		4	0.37283
physician		patient		1		0		k		k			  2			  2			0.1		5	0.38584
physician		patient		1		0		k		k			  2			  2			0.0		1	0.20954
physician		patient		1		0		k		k			  2			  2			0.0		2	0.29191
physician		patient		1		0		k		k			  2			  2			0.0		3	0.32514
physician		patient		1		0		k		k			  2			  2			0.0		4	0.34104
physician		patient		1		0		k		k			  2			  2			0.0		5	0.34827
physician		patient		1		0		k		k			  2			  3			1.0		1	0.19653
physician		patient		1		0		k		k			  2			  3			1.0		2	0.27457
physician		patient		1		0		k		k			  2			  3			1.0		3	0.29046
physician		patient		1		0		k		k			  2			  3			1.0		4	0.29769
physician		patient		1		0		k		k			  2			  3			1.0		5	0.29769
physician		patient		1		0		k		k			  2			  3			0.9		1	0.19653
physician		patient		1		0		k		k			  2			  3			0.9		2	0.30347
physician		patient		1		0		k		k			  2			  3			0.9		3	0.35260
physician		patient		1		0		k		k			  2			  3			0.9		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.9		5	0.38150
physician		patient		1		0		k		k			  2			  3			0.8		1	0.19653
physician		patient		1		0		k		k			  2			  3			0.8		2	0.30347
physician		patient		1		0		k		k			  2			  3			0.8		3	0.35260
physician		patient		1		0		k		k			  2			  3			0.8		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.8		5	0.38150
physician		patient		1		0		k		k			  2			  3			0.7		1	0.19653
physician		patient		1		0		k		k			  2			  3			0.7		2	0.30347
physician		patient		1		0		k		k			  2			  3			0.7		3	0.35260
physician		patient		1		0		k		k			  2			  3			0.7		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.7		5	0.38150
physician		patient		1		0		k		k			  2			  3			0.6		1	0.19653
physician		patient		1		0		k		k			  2			  3			0.6		2	0.30347
physician		patient		1		0		k		k			  2			  3			0.6		3	0.35260
physician		patient		1		0		k		k			  2			  3			0.6		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.6		5	0.38150
physician		patient		1		0		k		k			  2			  3			0.5		1	0.19653
physician		patient		1		0		k		k			  2			  3			0.5		2	0.30491
physician		patient		1		0		k		k			  2			  3			0.5		3	0.35260
physician		patient		1		0		k		k			  2			  3			0.5		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.5		5	0.38150
physician		patient		1		0		k		k			  2			  3			0.4		1	0.19653
physician		patient		1		0		k		k			  2			  3			0.4		2	0.30636
physician		patient		1		0		k		k			  2			  3			0.4		3	0.35260
physician		patient		1		0		k		k			  2			  3			0.4		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.4		5	0.38150
physician		patient		1		0		k		k			  2			  3			0.3		1	0.19798
physician		patient		1		0		k		k			  2			  3			0.3		2	0.30780
physician		patient		1		0		k		k			  2			  3			0.3		3	0.35405
physician		patient		1		0		k		k			  2			  3			0.3		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.3		5	0.38295
physician		patient		1		0		k		k			  2			  3			0.2		1	0.19942
physician		patient		1		0		k		k			  2			  3			0.2		2	0.30925
physician		patient		1		0		k		k			  2			  3			0.2		3	0.35549
physician		patient		1		0		k		k			  2			  3			0.2		4	0.37717
physician		patient		1		0		k		k			  2			  3			0.2		5	0.38295
physician		patient		1		0		k		k			  2			  3			0.1		1	0.20376
physician		patient		1		0		k		k			  2			  3			0.1		2	0.31358
physician		patient		1		0		k		k			  2			  3			0.1		3	0.35405
physician		patient		1		0		k		k			  2			  3			0.1		4	0.37572
physician		patient		1		0		k		k			  2			  3			0.1		5	0.38439
physician		patient		1		0		k		k			  2			  3			0.0		1	0.20954
physician		patient		1		0		k		k			  2			  3			0.0		2	0.29191
physician		patient		1		0		k		k			  2			  3			0.0		3	0.32514
physician		patient		1		0		k		k			  2			  3			0.0		4	0.34104
physician		patient		1		0		k		k			  2			  3			0.0		5	0.34827
physician		patient		1		0		k		k			  2			  4			1.0		1	0.20520
physician		patient		1		0		k		k			  2			  4			1.0		2	0.27890
physician		patient		1		0		k		k			  2			  4			1.0		3	0.30058
physician		patient		1		0		k		k			  2			  4			1.0		4	0.30636
physician		patient		1		0		k		k			  2			  4			1.0		5	0.30780
physician		patient		1		0		k		k			  2			  4			0.9		1	0.20520
physician		patient		1		0		k		k			  2			  4			0.9		2	0.30636
physician		patient		1		0		k		k			  2			  4			0.9		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.9		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.9		5	0.39306
physician		patient		1		0		k		k			  2			  4			0.8		1	0.20520
physician		patient		1		0		k		k			  2			  4			0.8		2	0.30636
physician		patient		1		0		k		k			  2			  4			0.8		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.8		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.8		5	0.39306
physician		patient		1		0		k		k			  2			  4			0.7		1	0.20520
physician		patient		1		0		k		k			  2			  4			0.7		2	0.30636
physician		patient		1		0		k		k			  2			  4			0.7		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.7		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.7		5	0.39306
physician		patient		1		0		k		k			  2			  4			0.6		1	0.20520
physician		patient		1		0		k		k			  2			  4			0.6		2	0.30636
physician		patient		1		0		k		k			  2			  4			0.6		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.6		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.6		5	0.39306
physician		patient		1		0		k		k			  2			  4			0.5		1	0.20520
physician		patient		1		0		k		k			  2			  4			0.5		2	0.30780
physician		patient		1		0		k		k			  2			  4			0.5		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.5		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.5		5	0.39306
physician		patient		1		0		k		k			  2			  4			0.4		1	0.20520
physician		patient		1		0		k		k			  2			  4			0.4		2	0.30925
physician		patient		1		0		k		k			  2			  4			0.4		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.4		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.4		5	0.39306
physician		patient		1		0		k		k			  2			  4			0.3		1	0.20665
physician		patient		1		0		k		k			  2			  4			0.3		2	0.31214
physician		patient		1		0		k		k			  2			  4			0.3		3	0.36127
physician		patient		1		0		k		k			  2			  4			0.3		4	0.38439
physician		patient		1		0		k		k			  2			  4			0.3		5	0.39451
physician		patient		1		0		k		k			  2			  4			0.2		1	0.20809
physician		patient		1		0		k		k			  2			  4			0.2		2	0.31214
physician		patient		1		0		k		k			  2			  4			0.2		3	0.36272
physician		patient		1		0		k		k			  2			  4			0.2		4	0.38584
physician		patient		1		0		k		k			  2			  4			0.2		5	0.39451
physician		patient		1		0		k		k			  2			  4			0.1		1	0.21243
physician		patient		1		0		k		k			  2			  4			0.1		2	0.31647
physician		patient		1		0		k		k			  2			  4			0.1		3	0.36272
physician		patient		1		0		k		k			  2			  4			0.1		4	0.38584
physician		patient		1		0		k		k			  2			  4			0.1		5	0.39595
physician		patient		1		0		k		k			  2			  4			0.0		1	0.20954
physician		patient		1		0		k		k			  2			  4			0.0		2	0.29191
physician		patient		1		0		k		k			  2			  4			0.0		3	0.32514
physician		patient		1		0		k		k			  2			  4			0.0		4	0.34104
physician		patient		1		0		k		k			  2			  4			0.0		5	0.34827
physician		patient		1		0		k		k			  2			  5			1.0		1	0.20087
physician		patient		1		0		k		k			  2			  5			1.0		2	0.27890
physician		patient		1		0		k		k			  2			  5			1.0		3	0.30058
physician		patient		1		0		k		k			  2			  5			1.0		4	0.30780
physician		patient		1		0		k		k			  2			  5			1.0		5	0.31069
physician		patient		1		0		k		k			  2			  5			0.9		1	0.20087
physician		patient		1		0		k		k			  2			  5			0.9		2	0.30780
physician		patient		1		0		k		k			  2			  5			0.9		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.9		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.9		5	0.39595
physician		patient		1		0		k		k			  2			  5			0.8		1	0.20087
physician		patient		1		0		k		k			  2			  5			0.8		2	0.30780
physician		patient		1		0		k		k			  2			  5			0.8		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.8		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.8		5	0.39595
physician		patient		1		0		k		k			  2			  5			0.7		1	0.20087
physician		patient		1		0		k		k			  2			  5			0.7		2	0.30780
physician		patient		1		0		k		k			  2			  5			0.7		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.7		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.7		5	0.39595
physician		patient		1		0		k		k			  2			  5			0.6		1	0.20231
physician		patient		1		0		k		k			  2			  5			0.6		2	0.30780
physician		patient		1		0		k		k			  2			  5			0.6		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.6		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.6		5	0.39595
physician		patient		1		0		k		k			  2			  5			0.5		1	0.20231
physician		patient		1		0		k		k			  2			  5			0.5		2	0.30925
physician		patient		1		0		k		k			  2			  5			0.5		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.5		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.5		5	0.39595
physician		patient		1		0		k		k			  2			  5			0.4		1	0.20231
physician		patient		1		0		k		k			  2			  5			0.4		2	0.31069
physician		patient		1		0		k		k			  2			  5			0.4		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.4		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.4		5	0.39595
physician		patient		1		0		k		k			  2			  5			0.3		1	0.20520
physician		patient		1		0		k		k			  2			  5			0.3		2	0.31069
physician		patient		1		0		k		k			  2			  5			0.3		3	0.36127
physician		patient		1		0		k		k			  2			  5			0.3		4	0.38439
physician		patient		1		0		k		k			  2			  5			0.3		5	0.39740
physician		patient		1		0		k		k			  2			  5			0.2		1	0.20665
physician		patient		1		0		k		k			  2			  5			0.2		2	0.31358
physician		patient		1		0		k		k			  2			  5			0.2		3	0.36272
physician		patient		1		0		k		k			  2			  5			0.2		4	0.38584
physician		patient		1		0		k		k			  2			  5			0.2		5	0.39740
physician		patient		1		0		k		k			  2			  5			0.1		1	0.21243
physician		patient		1		0		k		k			  2			  5			0.1		2	0.31358
physician		patient		1		0		k		k			  2			  5			0.1		3	0.36416
physician		patient		1		0		k		k			  2			  5			0.1		4	0.38728
physician		patient		1		0		k		k			  2			  5			0.1		5	0.39884
physician		patient		1		0		k		k			  2			  5			0.0		1	0.20954
physician		patient		1		0		k		k			  2			  5			0.0		2	0.29191
physician		patient		1		0		k		k			  2			  5			0.0		3	0.32514
physician		patient		1		0		k		k			  2			  5			0.0		4	0.34104
physician		patient		1		0		k		k			  2			  5			0.0		5	0.34827
physician		patient		1		0		k		k			  2			 10			1.0		1	0.20809
physician		patient		1		0		k		k			  2			 10			1.0		2	0.28613
physician		patient		1		0		k		k			  2			 10			1.0		3	0.30636
physician		patient		1		0		k		k			  2			 10			1.0		4	0.31792
physician		patient		1		0		k		k			  2			 10			1.0		5	0.32225
physician		patient		1		0		k		k			  2			 10			0.9		1	0.20809
physician		patient		1		0		k		k			  2			 10			0.9		2	0.30780
physician		patient		1		0		k		k			  2			 10			0.9		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.9		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.9		5	0.40318
physician		patient		1		0		k		k			  2			 10			0.8		1	0.20809
physician		patient		1		0		k		k			  2			 10			0.8		2	0.30780
physician		patient		1		0		k		k			  2			 10			0.8		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.8		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.8		5	0.40318
physician		patient		1		0		k		k			  2			 10			0.7		1	0.20809
physician		patient		1		0		k		k			  2			 10			0.7		2	0.30780
physician		patient		1		0		k		k			  2			 10			0.7		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.7		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.7		5	0.40318
physician		patient		1		0		k		k			  2			 10			0.6		1	0.20809
physician		patient		1		0		k		k			  2			 10			0.6		2	0.30780
physician		patient		1		0		k		k			  2			 10			0.6		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.6		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.6		5	0.40318
physician		patient		1		0		k		k			  2			 10			0.5		1	0.20809
physician		patient		1		0		k		k			  2			 10			0.5		2	0.31069
physician		patient		1		0		k		k			  2			 10			0.5		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.5		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.5		5	0.40318
physician		patient		1		0		k		k			  2			 10			0.4		1	0.20809
physician		patient		1		0		k		k			  2			 10			0.4		2	0.31214
physician		patient		1		0		k		k			  2			 10			0.4		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.4		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.4		5	0.40318
physician		patient		1		0		k		k			  2			 10			0.3		1	0.20954
physician		patient		1		0		k		k			  2			 10			0.3		2	0.31358
physician		patient		1		0		k		k			  2			 10			0.3		3	0.36272
physician		patient		1		0		k		k			  2			 10			0.3		4	0.38873
physician		patient		1		0		k		k			  2			 10			0.3		5	0.40462
physician		patient		1		0		k		k			  2			 10			0.2		1	0.21243
physician		patient		1		0		k		k			  2			 10			0.2		2	0.31358
physician		patient		1		0		k		k			  2			 10			0.2		3	0.36416
physician		patient		1		0		k		k			  2			 10			0.2		4	0.39162
physician		patient		1		0		k		k			  2			 10			0.2		5	0.40462
physician		patient		1		0		k		k			  2			 10			0.1		1	0.21387
physician		patient		1		0		k		k			  2			 10			0.1		2	0.31936
physician		patient		1		0		k		k			  2			 10			0.1		3	0.36561
physician		patient		1		0		k		k			  2			 10			0.1		4	0.39451
physician		patient		1		0		k		k			  2			 10			0.1		5	0.40607
physician		patient		1		0		k		k			  2			 10			0.0		1	0.20954
physician		patient		1		0		k		k			  2			 10			0.0		2	0.29191
physician		patient		1		0		k		k			  2			 10			0.0		3	0.32514
physician		patient		1		0		k		k			  2			 10			0.0		4	0.34104
physician		patient		1		0		k		k			  2			 10			0.0		5	0.34827
physician		patient		1		0		k		k			  2			 20			1.0		1	0.22110
physician		patient		1		0		k		k			  2			 20			1.0		2	0.30058
physician		patient		1		0		k		k			  2			 20			1.0		3	0.31792
physician		patient		1		0		k		k			  2			 20			1.0		4	0.33237
physician		patient		1		0		k		k			  2			 20			1.0		5	0.33815
physician		patient		1		0		k		k			  2			 20			0.9		1	0.21965
physician		patient		1		0		k		k			  2			 20			0.9		2	0.32370
physician		patient		1		0		k		k			  2			 20			0.9		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.9		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.9		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.8		1	0.21965
physician		patient		1		0		k		k			  2			 20			0.8		2	0.32370
physician		patient		1		0		k		k			  2			 20			0.8		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.8		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.8		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.7		1	0.22110
physician		patient		1		0		k		k			  2			 20			0.7		2	0.32370
physician		patient		1		0		k		k			  2			 20			0.7		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.7		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.7		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.6		1	0.22110
physician		patient		1		0		k		k			  2			 20			0.6		2	0.32370
physician		patient		1		0		k		k			  2			 20			0.6		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.6		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.6		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.5		1	0.22110
physician		patient		1		0		k		k			  2			 20			0.5		2	0.32659
physician		patient		1		0		k		k			  2			 20			0.5		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.5		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.5		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.4		1	0.22110
physician		patient		1		0		k		k			  2			 20			0.4		2	0.32803
physician		patient		1		0		k		k			  2			 20			0.4		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.4		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.4		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.3		1	0.22254
physician		patient		1		0		k		k			  2			 20			0.3		2	0.32803
physician		patient		1		0		k		k			  2			 20			0.3		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.3		4	0.39306
physician		patient		1		0		k		k			  2			 20			0.3		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.2		1	0.22254
physician		patient		1		0		k		k			  2			 20			0.2		2	0.32803
physician		patient		1		0		k		k			  2			 20			0.2		3	0.36705
physician		patient		1		0		k		k			  2			 20			0.2		4	0.39162
physician		patient		1		0		k		k			  2			 20			0.2		5	0.40751
physician		patient		1		0		k		k			  2			 20			0.1		1	0.22688
physician		patient		1		0		k		k			  2			 20			0.1		2	0.32659
physician		patient		1		0		k		k			  2			 20			0.1		3	0.36561
physician		patient		1		0		k		k			  2			 20			0.1		4	0.39162
physician		patient		1		0		k		k			  2			 20			0.1		5	0.40896
physician		patient		1		0		k		k			  2			 20			0.0		1	0.20954
physician		patient		1		0		k		k			  2			 20			0.0		2	0.29191
physician		patient		1		0		k		k			  2			 20			0.0		3	0.32514
physician		patient		1		0		k		k			  2			 20			0.0		4	0.34104
physician		patient		1		0		k		k			  2			 20			0.0		5	0.34827
physician		patient		1		0		k		k			  2			 50			1.0		1	0.24277
physician		patient		1		0		k		k			  2			 50			1.0		2	0.33092
physician		patient		1		0		k		k			  2			 50			1.0		3	0.35694
physician		patient		1		0		k		k			  2			 50			1.0		4	0.36705
physician		patient		1		0		k		k			  2			 50			1.0		5	0.37861
physician		patient		1		0		k		k			  2			 50			0.9		1	0.24133
physician		patient		1		0		k		k			  2			 50			0.9		2	0.33960
physician		patient		1		0		k		k			  2			 50			0.9		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.9		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.9		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.8		1	0.24277
physician		patient		1		0		k		k			  2			 50			0.8		2	0.33960
physician		patient		1		0		k		k			  2			 50			0.8		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.8		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.8		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.7		1	0.24422
physician		patient		1		0		k		k			  2			 50			0.7		2	0.33960
physician		patient		1		0		k		k			  2			 50			0.7		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.7		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.7		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.6		1	0.24422
physician		patient		1		0		k		k			  2			 50			0.6		2	0.33960
physician		patient		1		0		k		k			  2			 50			0.6		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.6		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.6		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.5		1	0.24422
physician		patient		1		0		k		k			  2			 50			0.5		2	0.34104
physician		patient		1		0		k		k			  2			 50			0.5		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.5		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.5		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.4		1	0.24422
physician		patient		1		0		k		k			  2			 50			0.4		2	0.34104
physician		patient		1		0		k		k			  2			 50			0.4		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.4		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.4		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.3		1	0.24711
physician		patient		1		0		k		k			  2			 50			0.3		2	0.34104
physician		patient		1		0		k		k			  2			 50			0.3		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.3		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.3		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.2		1	0.24711
physician		patient		1		0		k		k			  2			 50			0.2		2	0.34249
physician		patient		1		0		k		k			  2			 50			0.2		3	0.37717
physician		patient		1		0		k		k			  2			 50			0.2		4	0.40029
physician		patient		1		0		k		k			  2			 50			0.2		5	0.41908
physician		patient		1		0		k		k			  2			 50			0.1		1	0.24566
physician		patient		1		0		k		k			  2			 50			0.1		2	0.33960
physician		patient		1		0		k		k			  2			 50			0.1		3	0.37861
physician		patient		1		0		k		k			  2			 50			0.1		4	0.40173
physician		patient		1		0		k		k			  2			 50			0.1		5	0.42052
physician		patient		1		0		k		k			  2			 50			0.0		1	0.20954
physician		patient		1		0		k		k			  2			 50			0.0		2	0.29191
physician		patient		1		0		k		k			  2			 50			0.0		3	0.32514
physician		patient		1		0		k		k			  2			 50			0.0		4	0.34104
physician		patient		1		0		k		k			  2			 50			0.0		5	0.34827
physician		patient		1		0		k		k			  2			100			1.0		1	0.23699
physician		patient		1		0		k		k			  2			100			1.0		2	0.33092
physician		patient		1		0		k		k			  2			100			1.0		3	0.36561
physician		patient		1		0		k		k			  2			100			1.0		4	0.38150
physician		patient		1		0		k		k			  2			100			1.0		5	0.39306
physician		patient		1		0		k		k			  2			100			0.9		1	0.23555
physician		patient		1		0		k		k			  2			100			0.9		2	0.33382
physician		patient		1		0		k		k			  2			100			0.9		3	0.37572
physician		patient		1		0		k		k			  2			100			0.9		4	0.39595
physician		patient		1		0		k		k			  2			100			0.9		5	0.41329
physician		patient		1		0		k		k			  2			100			0.8		1	0.23555
physician		patient		1		0		k		k			  2			100			0.8		2	0.33382
physician		patient		1		0		k		k			  2			100			0.8		3	0.37572
physician		patient		1		0		k		k			  2			100			0.8		4	0.39595
physician		patient		1		0		k		k			  2			100			0.8		5	0.41329
physician		patient		1		0		k		k			  2			100			0.7		1	0.23844
physician		patient		1		0		k		k			  2			100			0.7		2	0.33382
physician		patient		1		0		k		k			  2			100			0.7		3	0.37572
physician		patient		1		0		k		k			  2			100			0.7		4	0.39595
physician		patient		1		0		k		k			  2			100			0.7		5	0.41329
physician		patient		1		0		k		k			  2			100			0.6		1	0.23844
physician		patient		1		0		k		k			  2			100			0.6		2	0.33382
physician		patient		1		0		k		k			  2			100			0.6		3	0.37717
physician		patient		1		0		k		k			  2			100			0.6		4	0.39595
physician		patient		1		0		k		k			  2			100			0.6		5	0.41329
physician		patient		1		0		k		k			  2			100			0.5		1	0.23844
physician		patient		1		0		k		k			  2			100			0.5		2	0.33526
physician		patient		1		0		k		k			  2			100			0.5		3	0.37717
physician		patient		1		0		k		k			  2			100			0.5		4	0.39595
physician		patient		1		0		k		k			  2			100			0.5		5	0.41329
physician		patient		1		0		k		k			  2			100			0.4		1	0.23844
physician		patient		1		0		k		k			  2			100			0.4		2	0.33526
physician		patient		1		0		k		k			  2			100			0.4		3	0.37717
physician		patient		1		0		k		k			  2			100			0.4		4	0.39595
physician		patient		1		0		k		k			  2			100			0.4		5	0.41329
physician		patient		1		0		k		k			  2			100			0.3		1	0.24133
physician		patient		1		0		k		k			  2			100			0.3		2	0.33671
physician		patient		1		0		k		k			  2			100			0.3		3	0.37717
physician		patient		1		0		k		k			  2			100			0.3		4	0.39595
physician		patient		1		0		k		k			  2			100			0.3		5	0.41329
physician		patient		1		0		k		k			  2			100			0.2		1	0.23844
physician		patient		1		0		k		k			  2			100			0.2		2	0.34104
physician		patient		1		0		k		k			  2			100			0.2		3	0.37717
physician		patient		1		0		k		k			  2			100			0.2		4	0.39595
physician		patient		1		0		k		k			  2			100			0.2		5	0.41618
physician		patient		1		0		k		k			  2			100			0.1		1	0.23699
physician		patient		1		0		k		k			  2			100			0.1		2	0.34104
physician		patient		1		0		k		k			  2			100			0.1		3	0.37572
physician		patient		1		0		k		k			  2			100			0.1		4	0.39740
physician		patient		1		0		k		k			  2			100			0.1		5	0.41763
physician		patient		1		0		k		k			  2			100			0.0		1	0.20954
physician		patient		1		0		k		k			  2			100			0.0		2	0.29191
physician		patient		1		0		k		k			  2			100			0.0		3	0.32514
physician		patient		1		0		k		k			  2			100			0.0		4	0.34104
physician		patient		1		0		k		k			  2			100			0.0		5	0.34827
physician		patient		1		0		k		k			  3			  1			1.0		1	0.18497
physician		patient		1		0		k		k			  3			  1			1.0		2	0.26301
physician		patient		1		0		k		k			  3			  1			1.0		3	0.27312
physician		patient		1		0		k		k			  3			  1			1.0		4	0.27746
physician		patient		1		0		k		k			  3			  1			1.0		5	0.28035
physician		patient		1		0		k		k			  3			  1			0.9		1	0.18786
physician		patient		1		0		k		k			  3			  1			0.9		2	0.29480
physician		patient		1		0		k		k			  3			  1			0.9		3	0.34249
physician		patient		1		0		k		k			  3			  1			0.9		4	0.36561
physician		patient		1		0		k		k			  3			  1			0.9		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.8		1	0.18786
physician		patient		1		0		k		k			  3			  1			0.8		2	0.29480
physician		patient		1		0		k		k			  3			  1			0.8		3	0.34249
physician		patient		1		0		k		k			  3			  1			0.8		4	0.36561
physician		patient		1		0		k		k			  3			  1			0.8		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.7		1	0.18786
physician		patient		1		0		k		k			  3			  1			0.7		2	0.29480
physician		patient		1		0		k		k			  3			  1			0.7		3	0.34249
physician		patient		1		0		k		k			  3			  1			0.7		4	0.36561
physician		patient		1		0		k		k			  3			  1			0.7		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.6		1	0.18786
physician		patient		1		0		k		k			  3			  1			0.6		2	0.29480
physician		patient		1		0		k		k			  3			  1			0.6		3	0.34249
physician		patient		1		0		k		k			  3			  1			0.6		4	0.36561
physician		patient		1		0		k		k			  3			  1			0.6		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.5		1	0.18931
physician		patient		1		0		k		k			  3			  1			0.5		2	0.29480
physician		patient		1		0		k		k			  3			  1			0.5		3	0.34249
physician		patient		1		0		k		k			  3			  1			0.5		4	0.36561
physician		patient		1		0		k		k			  3			  1			0.5		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.4		1	0.18931
physician		patient		1		0		k		k			  3			  1			0.4		2	0.29624
physician		patient		1		0		k		k			  3			  1			0.4		3	0.34249
physician		patient		1		0		k		k			  3			  1			0.4		4	0.36561
physician		patient		1		0		k		k			  3			  1			0.4		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.3		1	0.19075
physician		patient		1		0		k		k			  3			  1			0.3		2	0.29624
physician		patient		1		0		k		k			  3			  1			0.3		3	0.34393
physician		patient		1		0		k		k			  3			  1			0.3		4	0.36705
physician		patient		1		0		k		k			  3			  1			0.3		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.2		1	0.18931
physician		patient		1		0		k		k			  3			  1			0.2		2	0.29769
physician		patient		1		0		k		k			  3			  1			0.2		3	0.34538
physician		patient		1		0		k		k			  3			  1			0.2		4	0.36994
physician		patient		1		0		k		k			  3			  1			0.2		5	0.38584
physician		patient		1		0		k		k			  3			  1			0.1		1	0.18931
physician		patient		1		0		k		k			  3			  1			0.1		2	0.30636
physician		patient		1		0		k		k			  3			  1			0.1		3	0.34538
physician		patient		1		0		k		k			  3			  1			0.1		4	0.37139
physician		patient		1		0		k		k			  3			  1			0.1		5	0.38728
physician		patient		1		0		k		k			  3			  1			0.0		1	0.20954
physician		patient		1		0		k		k			  3			  1			0.0		2	0.29191
physician		patient		1		0		k		k			  3			  1			0.0		3	0.32514
physician		patient		1		0		k		k			  3			  1			0.0		4	0.34104
physician		patient		1		0		k		k			  3			  1			0.0		5	0.34827
physician		patient		1		0		k		k			  3			  2			1.0		1	0.18931
physician		patient		1		0		k		k			  3			  2			1.0		2	0.26156
physician		patient		1		0		k		k			  3			  2			1.0		3	0.28179
physician		patient		1		0		k		k			  3			  2			1.0		4	0.28613
physician		patient		1		0		k		k			  3			  2			1.0		5	0.29046
physician		patient		1		0		k		k			  3			  2			0.9		1	0.18931
physician		patient		1		0		k		k			  3			  2			0.9		2	0.29046
physician		patient		1		0		k		k			  3			  2			0.9		3	0.34249
physician		patient		1		0		k		k			  3			  2			0.9		4	0.36705
physician		patient		1		0		k		k			  3			  2			0.9		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.8		1	0.18931
physician		patient		1		0		k		k			  3			  2			0.8		2	0.29046
physician		patient		1		0		k		k			  3			  2			0.8		3	0.34249
physician		patient		1		0		k		k			  3			  2			0.8		4	0.36705
physician		patient		1		0		k		k			  3			  2			0.8		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.7		1	0.18931
physician		patient		1		0		k		k			  3			  2			0.7		2	0.29046
physician		patient		1		0		k		k			  3			  2			0.7		3	0.34249
physician		patient		1		0		k		k			  3			  2			0.7		4	0.36705
physician		patient		1		0		k		k			  3			  2			0.7		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.6		1	0.18931
physician		patient		1		0		k		k			  3			  2			0.6		2	0.29046
physician		patient		1		0		k		k			  3			  2			0.6		3	0.34249
physician		patient		1		0		k		k			  3			  2			0.6		4	0.36705
physician		patient		1		0		k		k			  3			  2			0.6		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.5		1	0.19075
physician		patient		1		0		k		k			  3			  2			0.5		2	0.29046
physician		patient		1		0		k		k			  3			  2			0.5		3	0.34249
physician		patient		1		0		k		k			  3			  2			0.5		4	0.36850
physician		patient		1		0		k		k			  3			  2			0.5		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.4		1	0.19075
physician		patient		1		0		k		k			  3			  2			0.4		2	0.29191
physician		patient		1		0		k		k			  3			  2			0.4		3	0.34249
physician		patient		1		0		k		k			  3			  2			0.4		4	0.36850
physician		patient		1		0		k		k			  3			  2			0.4		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.3		1	0.19220
physician		patient		1		0		k		k			  3			  2			0.3		2	0.29191
physician		patient		1		0		k		k			  3			  2			0.3		3	0.34393
physician		patient		1		0		k		k			  3			  2			0.3		4	0.36850
physician		patient		1		0		k		k			  3			  2			0.3		5	0.38006
physician		patient		1		0		k		k			  3			  2			0.2		1	0.19220
physician		patient		1		0		k		k			  3			  2			0.2		2	0.29191
physician		patient		1		0		k		k			  3			  2			0.2		3	0.34538
physician		patient		1		0		k		k			  3			  2			0.2		4	0.37139
physician		patient		1		0		k		k			  3			  2			0.2		5	0.38150
physician		patient		1		0		k		k			  3			  2			0.1		1	0.19364
physician		patient		1		0		k		k			  3			  2			0.1		2	0.29769
physician		patient		1		0		k		k			  3			  2			0.1		3	0.34682
physician		patient		1		0		k		k			  3			  2			0.1		4	0.37139
physician		patient		1		0		k		k			  3			  2			0.1		5	0.38295
physician		patient		1		0		k		k			  3			  2			0.0		1	0.20954
physician		patient		1		0		k		k			  3			  2			0.0		2	0.29191
physician		patient		1		0		k		k			  3			  2			0.0		3	0.32514
physician		patient		1		0		k		k			  3			  2			0.0		4	0.34104
physician		patient		1		0		k		k			  3			  2			0.0		5	0.34827
physician		patient		1		0		k		k			  3			  3			1.0		1	0.19075
physician		patient		1		0		k		k			  3			  3			1.0		2	0.26734
physician		patient		1		0		k		k			  3			  3			1.0		3	0.28324
physician		patient		1		0		k		k			  3			  3			1.0		4	0.29335
physician		patient		1		0		k		k			  3			  3			1.0		5	0.29913
physician		patient		1		0		k		k			  3			  3			0.9		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.9		2	0.29480
physician		patient		1		0		k		k			  3			  3			0.9		3	0.34249
physician		patient		1		0		k		k			  3			  3			0.9		4	0.36850
physician		patient		1		0		k		k			  3			  3			0.9		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.8		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.8		2	0.29480
physician		patient		1		0		k		k			  3			  3			0.8		3	0.34249
physician		patient		1		0		k		k			  3			  3			0.8		4	0.36850
physician		patient		1		0		k		k			  3			  3			0.8		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.7		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.7		2	0.29480
physician		patient		1		0		k		k			  3			  3			0.7		3	0.34249
physician		patient		1		0		k		k			  3			  3			0.7		4	0.36850
physician		patient		1		0		k		k			  3			  3			0.7		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.6		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.6		2	0.29480
physician		patient		1		0		k		k			  3			  3			0.6		3	0.34249
physician		patient		1		0		k		k			  3			  3			0.6		4	0.36850
physician		patient		1		0		k		k			  3			  3			0.6		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.5		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.5		2	0.29480
physician		patient		1		0		k		k			  3			  3			0.5		3	0.34249
physician		patient		1		0		k		k			  3			  3			0.5		4	0.36994
physician		patient		1		0		k		k			  3			  3			0.5		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.4		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.4		2	0.29624
physician		patient		1		0		k		k			  3			  3			0.4		3	0.34249
physician		patient		1		0		k		k			  3			  3			0.4		4	0.36994
physician		patient		1		0		k		k			  3			  3			0.4		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.3		1	0.18931
physician		patient		1		0		k		k			  3			  3			0.3		2	0.29769
physician		patient		1		0		k		k			  3			  3			0.3		3	0.34538
physician		patient		1		0		k		k			  3			  3			0.3		4	0.36994
physician		patient		1		0		k		k			  3			  3			0.3		5	0.37861
physician		patient		1		0		k		k			  3			  3			0.2		1	0.19075
physician		patient		1		0		k		k			  3			  3			0.2		2	0.29913
physician		patient		1		0		k		k			  3			  3			0.2		3	0.34538
physician		patient		1		0		k		k			  3			  3			0.2		4	0.37139
physician		patient		1		0		k		k			  3			  3			0.2		5	0.38006
physician		patient		1		0		k		k			  3			  3			0.1		1	0.19509
physician		patient		1		0		k		k			  3			  3			0.1		2	0.30491
physician		patient		1		0		k		k			  3			  3			0.1		3	0.34393
physician		patient		1		0		k		k			  3			  3			0.1		4	0.36994
physician		patient		1		0		k		k			  3			  3			0.1		5	0.38150
physician		patient		1		0		k		k			  3			  3			0.0		1	0.20954
physician		patient		1		0		k		k			  3			  3			0.0		2	0.29191
physician		patient		1		0		k		k			  3			  3			0.0		3	0.32514
physician		patient		1		0		k		k			  3			  3			0.0		4	0.34104
physician		patient		1		0		k		k			  3			  3			0.0		5	0.34827
physician		patient		1		0		k		k			  3			  4			1.0		1	0.19798
physician		patient		1		0		k		k			  3			  4			1.0		2	0.26879
physician		patient		1		0		k		k			  3			  4			1.0		3	0.29046
physician		patient		1		0		k		k			  3			  4			1.0		4	0.30202
physician		patient		1		0		k		k			  3			  4			1.0		5	0.30780
physician		patient		1		0		k		k			  3			  4			0.9		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.9		2	0.29480
physician		patient		1		0		k		k			  3			  4			0.9		3	0.34682
physician		patient		1		0		k		k			  3			  4			0.9		4	0.37572
physician		patient		1		0		k		k			  3			  4			0.9		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.8		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.8		2	0.29480
physician		patient		1		0		k		k			  3			  4			0.8		3	0.34682
physician		patient		1		0		k		k			  3			  4			0.8		4	0.37572
physician		patient		1		0		k		k			  3			  4			0.8		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.7		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.7		2	0.29480
physician		patient		1		0		k		k			  3			  4			0.7		3	0.34682
physician		patient		1		0		k		k			  3			  4			0.7		4	0.37572
physician		patient		1		0		k		k			  3			  4			0.7		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.6		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.6		2	0.29480
physician		patient		1		0		k		k			  3			  4			0.6		3	0.34682
physician		patient		1		0		k		k			  3			  4			0.6		4	0.37572
physician		patient		1		0		k		k			  3			  4			0.6		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.5		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.5		2	0.29480
physician		patient		1		0		k		k			  3			  4			0.5		3	0.34682
physician		patient		1		0		k		k			  3			  4			0.5		4	0.37717
physician		patient		1		0		k		k			  3			  4			0.5		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.4		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.4		2	0.29624
physician		patient		1		0		k		k			  3			  4			0.4		3	0.34682
physician		patient		1		0		k		k			  3			  4			0.4		4	0.37717
physician		patient		1		0		k		k			  3			  4			0.4		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.3		1	0.19653
physician		patient		1		0		k		k			  3			  4			0.3		2	0.29624
physician		patient		1		0		k		k			  3			  4			0.3		3	0.34971
physician		patient		1		0		k		k			  3			  4			0.3		4	0.37861
physician		patient		1		0		k		k			  3			  4			0.3		5	0.38728
physician		patient		1		0		k		k			  3			  4			0.2		1	0.19798
physician		patient		1		0		k		k			  3			  4			0.2		2	0.29624
physician		patient		1		0		k		k			  3			  4			0.2		3	0.35116
physician		patient		1		0		k		k			  3			  4			0.2		4	0.38006
physician		patient		1		0		k		k			  3			  4			0.2		5	0.38873
physician		patient		1		0		k		k			  3			  4			0.1		1	0.20376
physician		patient		1		0		k		k			  3			  4			0.1		2	0.30636
physician		patient		1		0		k		k			  3			  4			0.1		3	0.35116
physician		patient		1		0		k		k			  3			  4			0.1		4	0.37861
physician		patient		1		0		k		k			  3			  4			0.1		5	0.39017
physician		patient		1		0		k		k			  3			  4			0.0		1	0.20954
physician		patient		1		0		k		k			  3			  4			0.0		2	0.29191
physician		patient		1		0		k		k			  3			  4			0.0		3	0.32514
physician		patient		1		0		k		k			  3			  4			0.0		4	0.34104
physician		patient		1		0		k		k			  3			  4			0.0		5	0.34827
physician		patient		1		0		k		k			  3			  5			1.0		1	0.19364
physician		patient		1		0		k		k			  3			  5			1.0		2	0.27023
physician		patient		1		0		k		k			  3			  5			1.0		3	0.29046
physician		patient		1		0		k		k			  3			  5			1.0		4	0.30202
physician		patient		1		0		k		k			  3			  5			1.0		5	0.31214
physician		patient		1		0		k		k			  3			  5			0.9		1	0.19364
physician		patient		1		0		k		k			  3			  5			0.9		2	0.29624
physician		patient		1		0		k		k			  3			  5			0.9		3	0.34538
physician		patient		1		0		k		k			  3			  5			0.9		4	0.37572
physician		patient		1		0		k		k			  3			  5			0.9		5	0.38873
physician		patient		1		0		k		k			  3			  5			0.8		1	0.19364
physician		patient		1		0		k		k			  3			  5			0.8		2	0.29624
physician		patient		1		0		k		k			  3			  5			0.8		3	0.34538
physician		patient		1		0		k		k			  3			  5			0.8		4	0.37572
physician		patient		1		0		k		k			  3			  5			0.8		5	0.38873
physician		patient		1		0		k		k			  3			  5			0.7		1	0.19364
physician		patient		1		0		k		k			  3			  5			0.7		2	0.29624
physician		patient		1		0		k		k			  3			  5			0.7		3	0.34538
physician		patient		1		0		k		k			  3			  5			0.7		4	0.37572
physician		patient		1		0		k		k			  3			  5			0.7		5	0.38873
physician		patient		1		0		k		k			  3			  5			0.6		1	0.19509
physician		patient		1		0		k		k			  3			  5			0.6		2	0.29624
physician		patient		1		0		k		k			  3			  5			0.6		3	0.34538
physician		patient		1		0		k		k			  3			  5			0.6		4	0.37572
physician		patient		1		0		k		k			  3			  5			0.6		5	0.38873
physician		patient		1		0		k		k			  3			  5			0.5		1	0.19509
physician		patient		1		0		k		k			  3			  5			0.5		2	0.29624
physician		patient		1		0		k		k			  3			  5			0.5		3	0.34538
physician		patient		1		0		k		k			  3			  5			0.5		4	0.37717
physician		patient		1		0		k		k			  3			  5			0.5		5	0.38873
physician		patient		1		0		k		k			  3			  5			0.4		1	0.19509
physician		patient		1		0		k		k			  3			  5			0.4		2	0.29769
physician		patient		1		0		k		k			  3			  5			0.4		3	0.34538
physician		patient		1		0		k		k			  3			  5			0.4		4	0.37717
physician		patient		1		0		k		k			  3			  5			0.4		5	0.39017
physician		patient		1		0		k		k			  3			  5			0.3		1	0.19364
physician		patient		1		0		k		k			  3			  5			0.3		2	0.29769
physician		patient		1		0		k		k			  3			  5			0.3		3	0.34827
physician		patient		1		0		k		k			  3			  5			0.3		4	0.38006
physician		patient		1		0		k		k			  3			  5			0.3		5	0.39162
physician		patient		1		0		k		k			  3			  5			0.2		1	0.19509
physician		patient		1		0		k		k			  3			  5			0.2		2	0.30058
physician		patient		1		0		k		k			  3			  5			0.2		3	0.34971
physician		patient		1		0		k		k			  3			  5			0.2		4	0.38150
physician		patient		1		0		k		k			  3			  5			0.2		5	0.39162
physician		patient		1		0		k		k			  3			  5			0.1		1	0.20231
physician		patient		1		0		k		k			  3			  5			0.1		2	0.30347
physician		patient		1		0		k		k			  3			  5			0.1		3	0.35260
physician		patient		1		0		k		k			  3			  5			0.1		4	0.38006
physician		patient		1		0		k		k			  3			  5			0.1		5	0.39162
physician		patient		1		0		k		k			  3			  5			0.0		1	0.20954
physician		patient		1		0		k		k			  3			  5			0.0		2	0.29191
physician		patient		1		0		k		k			  3			  5			0.0		3	0.32514
physician		patient		1		0		k		k			  3			  5			0.0		4	0.34104
physician		patient		1		0		k		k			  3			  5			0.0		5	0.34827
physician		patient		1		0		k		k			  3			 10			1.0		1	0.19942
physician		patient		1		0		k		k			  3			 10			1.0		2	0.28324
physician		patient		1		0		k		k			  3			 10			1.0		3	0.30491
physician		patient		1		0		k		k			  3			 10			1.0		4	0.31358
physician		patient		1		0		k		k			  3			 10			1.0		5	0.32370
physician		patient		1		0		k		k			  3			 10			0.9		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.9		2	0.30491
physician		patient		1		0		k		k			  3			 10			0.9		3	0.35405
physician		patient		1		0		k		k			  3			 10			0.9		4	0.37861
physician		patient		1		0		k		k			  3			 10			0.9		5	0.39740
physician		patient		1		0		k		k			  3			 10			0.8		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.8		2	0.30491
physician		patient		1		0		k		k			  3			 10			0.8		3	0.35405
physician		patient		1		0		k		k			  3			 10			0.8		4	0.37861
physician		patient		1		0		k		k			  3			 10			0.8		5	0.39740
physician		patient		1		0		k		k			  3			 10			0.7		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.7		2	0.30491
physician		patient		1		0		k		k			  3			 10			0.7		3	0.35405
physician		patient		1		0		k		k			  3			 10			0.7		4	0.37861
physician		patient		1		0		k		k			  3			 10			0.7		5	0.39740
physician		patient		1		0		k		k			  3			 10			0.6		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.6		2	0.30491
physician		patient		1		0		k		k			  3			 10			0.6		3	0.35405
physician		patient		1		0		k		k			  3			 10			0.6		4	0.37861
physician		patient		1		0		k		k			  3			 10			0.6		5	0.39740
physician		patient		1		0		k		k			  3			 10			0.5		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.5		2	0.30491
physician		patient		1		0		k		k			  3			 10			0.5		3	0.35405
physician		patient		1		0		k		k			  3			 10			0.5		4	0.38006
physician		patient		1		0		k		k			  3			 10			0.5		5	0.39740
physician		patient		1		0		k		k			  3			 10			0.4		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.4		2	0.30636
physician		patient		1		0		k		k			  3			 10			0.4		3	0.35405
physician		patient		1		0		k		k			  3			 10			0.4		4	0.38006
physician		patient		1		0		k		k			  3			 10			0.4		5	0.39884
physician		patient		1		0		k		k			  3			 10			0.3		1	0.19942
physician		patient		1		0		k		k			  3			 10			0.3		2	0.30780
physician		patient		1		0		k		k			  3			 10			0.3		3	0.35694
physician		patient		1		0		k		k			  3			 10			0.3		4	0.38150
physician		patient		1		0		k		k			  3			 10			0.3		5	0.39884
physician		patient		1		0		k		k			  3			 10			0.2		1	0.20231
physician		patient		1		0		k		k			  3			 10			0.2		2	0.30780
physician		patient		1		0		k		k			  3			 10			0.2		3	0.35694
physician		patient		1		0		k		k			  3			 10			0.2		4	0.38295
physician		patient		1		0		k		k			  3			 10			0.2		5	0.40029
physician		patient		1		0		k		k			  3			 10			0.1		1	0.20376
physician		patient		1		0		k		k			  3			 10			0.1		2	0.31358
physician		patient		1		0		k		k			  3			 10			0.1		3	0.35838
physician		patient		1		0		k		k			  3			 10			0.1		4	0.38584
physician		patient		1		0		k		k			  3			 10			0.1		5	0.40173
physician		patient		1		0		k		k			  3			 10			0.0		1	0.20954
physician		patient		1		0		k		k			  3			 10			0.0		2	0.29191
physician		patient		1		0		k		k			  3			 10			0.0		3	0.32514
physician		patient		1		0		k		k			  3			 10			0.0		4	0.34104
physician		patient		1		0		k		k			  3			 10			0.0		5	0.34827
physician		patient		1		0		k		k			  3			 20			1.0		1	0.21243
physician		patient		1		0		k		k			  3			 20			1.0		2	0.29480
physician		patient		1		0		k		k			  3			 20			1.0		3	0.31214
physician		patient		1		0		k		k			  3			 20			1.0		4	0.32948
physician		patient		1		0		k		k			  3			 20			1.0		5	0.33960
physician		patient		1		0		k		k			  3			 20			0.9		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.9		2	0.31647
physician		patient		1		0		k		k			  3			 20			0.9		3	0.35405
physician		patient		1		0		k		k			  3			 20			0.9		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.9		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.8		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.8		2	0.31647
physician		patient		1		0		k		k			  3			 20			0.8		3	0.35405
physician		patient		1		0		k		k			  3			 20			0.8		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.8		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.7		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.7		2	0.31647
physician		patient		1		0		k		k			  3			 20			0.7		3	0.35405
physician		patient		1		0		k		k			  3			 20			0.7		4	0.38584
physician		patient		1		0		k		k			  3			 20			0.7		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.6		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.6		2	0.31647
physician		patient		1		0		k		k			  3			 20			0.6		3	0.35405
physician		patient		1		0		k		k			  3			 20			0.6		4	0.38584
physician		patient		1		0		k		k			  3			 20			0.6		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.5		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.5		2	0.31792
physician		patient		1		0		k		k			  3			 20			0.5		3	0.35405
physician		patient		1		0		k		k			  3			 20			0.5		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.5		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.4		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.4		2	0.31936
physician		patient		1		0		k		k			  3			 20			0.4		3	0.35405
physician		patient		1		0		k		k			  3			 20			0.4		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.4		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.3		1	0.21098
physician		patient		1		0		k		k			  3			 20			0.3		2	0.31792
physician		patient		1		0		k		k			  3			 20			0.3		3	0.35549
physician		patient		1		0		k		k			  3			 20			0.3		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.3		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.2		1	0.21387
physician		patient		1		0		k		k			  3			 20			0.2		2	0.31792
physician		patient		1		0		k		k			  3			 20			0.2		3	0.35549
physician		patient		1		0		k		k			  3			 20			0.2		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.2		5	0.40318
physician		patient		1		0		k		k			  3			 20			0.1		1	0.21532
physician		patient		1		0		k		k			  3			 20			0.1		2	0.31647
physician		patient		1		0		k		k			  3			 20			0.1		3	0.35838
physician		patient		1		0		k		k			  3			 20			0.1		4	0.38728
physician		patient		1		0		k		k			  3			 20			0.1		5	0.40607
physician		patient		1		0		k		k			  3			 20			0.0		1	0.20954
physician		patient		1		0		k		k			  3			 20			0.0		2	0.29191
physician		patient		1		0		k		k			  3			 20			0.0		3	0.32514
physician		patient		1		0		k		k			  3			 20			0.0		4	0.34104
physician		patient		1		0		k		k			  3			 20			0.0		5	0.34827
physician		patient		1		0		k		k			  3			 50			1.0		1	0.22832
physician		patient		1		0		k		k			  3			 50			1.0		2	0.32225
physician		patient		1		0		k		k			  3			 50			1.0		3	0.34538
physician		patient		1		0		k		k			  3			 50			1.0		4	0.35838
physician		patient		1		0		k		k			  3			 50			1.0		5	0.37283
physician		patient		1		0		k		k			  3			 50			0.9		1	0.22688
physician		patient		1		0		k		k			  3			 50			0.9		2	0.33092
physician		patient		1		0		k		k			  3			 50			0.9		3	0.36416
physician		patient		1		0		k		k			  3			 50			0.9		4	0.38439
physician		patient		1		0		k		k			  3			 50			0.9		5	0.40607
physician		patient		1		0		k		k			  3			 50			0.8		1	0.22832
physician		patient		1		0		k		k			  3			 50			0.8		2	0.33092
physician		patient		1		0		k		k			  3			 50			0.8		3	0.36416
physician		patient		1		0		k		k			  3			 50			0.8		4	0.38439
physician		patient		1		0		k		k			  3			 50			0.8		5	0.40607
physician		patient		1		0		k		k			  3			 50			0.7		1	0.22977
physician		patient		1		0		k		k			  3			 50			0.7		2	0.33092
physician		patient		1		0		k		k			  3			 50			0.7		3	0.36416
physician		patient		1		0		k		k			  3			 50			0.7		4	0.38295
physician		patient		1		0		k		k			  3			 50			0.7		5	0.40607
physician		patient		1		0		k		k			  3			 50			0.6		1	0.22977
physician		patient		1		0		k		k			  3			 50			0.6		2	0.33092
physician		patient		1		0		k		k			  3			 50			0.6		3	0.36416
physician		patient		1		0		k		k			  3			 50			0.6		4	0.38295
physician		patient		1		0		k		k			  3			 50			0.6		5	0.40607
physician		patient		1		0		k		k			  3			 50			0.5		1	0.22977
physician		patient		1		0		k		k			  3			 50			0.5		2	0.33092
physician		patient		1		0		k		k			  3			 50			0.5		3	0.36416
physician		patient		1		0		k		k			  3			 50			0.5		4	0.38439
physician		patient		1		0		k		k			  3			 50			0.5		5	0.40607
physician		patient		1		0		k		k			  3			 50			0.4		1	0.22977
physician		patient		1		0		k		k			  3			 50			0.4		2	0.33237
physician		patient		1		0		k		k			  3			 50			0.4		3	0.36561
physician		patient		1		0		k		k			  3			 50			0.4		4	0.38439
physician		patient		1		0		k		k			  3			 50			0.4		5	0.40751
physician		patient		1		0		k		k			  3			 50			0.3		1	0.22977
physician		patient		1		0		k		k			  3			 50			0.3		2	0.33382
physician		patient		1		0		k		k			  3			 50			0.3		3	0.36705
physician		patient		1		0		k		k			  3			 50			0.3		4	0.38439
physician		patient		1		0		k		k			  3			 50			0.3		5	0.40751
physician		patient		1		0		k		k			  3			 50			0.2		1	0.23266
physician		patient		1		0		k		k			  3			 50			0.2		2	0.33382
physician		patient		1		0		k		k			  3			 50			0.2		3	0.36705
physician		patient		1		0		k		k			  3			 50			0.2		4	0.38295
physician		patient		1		0		k		k			  3			 50			0.2		5	0.40751
physician		patient		1		0		k		k			  3			 50			0.1		1	0.23266
physician		patient		1		0		k		k			  3			 50			0.1		2	0.33092
physician		patient		1		0		k		k			  3			 50			0.1		3	0.37139
physician		patient		1		0		k		k			  3			 50			0.1		4	0.38728
physician		patient		1		0		k		k			  3			 50			0.1		5	0.41329
physician		patient		1		0		k		k			  3			 50			0.0		1	0.20954
physician		patient		1		0		k		k			  3			 50			0.0		2	0.29191
physician		patient		1		0		k		k			  3			 50			0.0		3	0.32514
physician		patient		1		0		k		k			  3			 50			0.0		4	0.34104
physician		patient		1		0		k		k			  3			 50			0.0		5	0.34827
physician		patient		1		0		k		k			  3			100			1.0		1	0.22977
physician		patient		1		0		k		k			  3			100			1.0		2	0.32370
physician		patient		1		0		k		k			  3			100			1.0		3	0.35838
physician		patient		1		0		k		k			  3			100			1.0		4	0.36994
physician		patient		1		0		k		k			  3			100			1.0		5	0.38728
physician		patient		1		0		k		k			  3			100			0.9		1	0.22832
physician		patient		1		0		k		k			  3			100			0.9		2	0.32370
physician		patient		1		0		k		k			  3			100			0.9		3	0.36705
physician		patient		1		0		k		k			  3			100			0.9		4	0.38006
physician		patient		1		0		k		k			  3			100			0.9		5	0.40173
physician		patient		1		0		k		k			  3			100			0.8		1	0.22832
physician		patient		1		0		k		k			  3			100			0.8		2	0.32370
physician		patient		1		0		k		k			  3			100			0.8		3	0.36705
physician		patient		1		0		k		k			  3			100			0.8		4	0.38006
physician		patient		1		0		k		k			  3			100			0.8		5	0.40173
physician		patient		1		0		k		k			  3			100			0.7		1	0.22977
physician		patient		1		0		k		k			  3			100			0.7		2	0.32370
physician		patient		1		0		k		k			  3			100			0.7		3	0.36705
physician		patient		1		0		k		k			  3			100			0.7		4	0.38006
physician		patient		1		0		k		k			  3			100			0.7		5	0.40173
physician		patient		1		0		k		k			  3			100			0.6		1	0.22977
physician		patient		1		0		k		k			  3			100			0.6		2	0.32370
physician		patient		1		0		k		k			  3			100			0.6		3	0.36705
physician		patient		1		0		k		k			  3			100			0.6		4	0.38006
physician		patient		1		0		k		k			  3			100			0.6		5	0.40173
physician		patient		1		0		k		k			  3			100			0.5		1	0.22977
physician		patient		1		0		k		k			  3			100			0.5		2	0.32370
physician		patient		1		0		k		k			  3			100			0.5		3	0.36705
physician		patient		1		0		k		k			  3			100			0.5		4	0.38150
physician		patient		1		0		k		k			  3			100			0.5		5	0.40173
physician		patient		1		0		k		k			  3			100			0.4		1	0.22977
physician		patient		1		0		k		k			  3			100			0.4		2	0.32370
physician		patient		1		0		k		k			  3			100			0.4		3	0.36705
physician		patient		1		0		k		k			  3			100			0.4		4	0.38150
physician		patient		1		0		k		k			  3			100			0.4		5	0.40318
physician		patient		1		0		k		k			  3			100			0.3		1	0.22977
physician		patient		1		0		k		k			  3			100			0.3		2	0.32659
physician		patient		1		0		k		k			  3			100			0.3		3	0.36850
physician		patient		1		0		k		k			  3			100			0.3		4	0.38150
physician		patient		1		0		k		k			  3			100			0.3		5	0.40318
physician		patient		1		0		k		k			  3			100			0.2		1	0.22977
physician		patient		1		0		k		k			  3			100			0.2		2	0.32948
physician		patient		1		0		k		k			  3			100			0.2		3	0.36850
physician		patient		1		0		k		k			  3			100			0.2		4	0.38150
physician		patient		1		0		k		k			  3			100			0.2		5	0.40896
physician		patient		1		0		k		k			  3			100			0.1		1	0.22543
physician		patient		1		0		k		k			  3			100			0.1		2	0.32948
physician		patient		1		0		k		k			  3			100			0.1		3	0.36850
physician		patient		1		0		k		k			  3			100			0.1		4	0.38728
physician		patient		1		0		k		k			  3			100			0.1		5	0.41329
physician		patient		1		0		k		k			  3			100			0.0		1	0.20954
physician		patient		1		0		k		k			  3			100			0.0		2	0.29191
physician		patient		1		0		k		k			  3			100			0.0		3	0.32514
physician		patient		1		0		k		k			  3			100			0.0		4	0.34104
physician		patient		1		0		k		k			  3			100			0.0		5	0.34827
physician		patient		1		0		k		k			  4			  1			1.0		1	0.18353
physician		patient		1		0		k		k			  4			  1			1.0		2	0.26156
physician		patient		1		0		k		k			  4			  1			1.0		3	0.27312
physician		patient		1		0		k		k			  4			  1			1.0		4	0.27746
physician		patient		1		0		k		k			  4			  1			1.0		5	0.28035
physician		patient		1		0		k		k			  4			  1			0.9		1	0.18642
physician		patient		1		0		k		k			  4			  1			0.9		2	0.29335
physician		patient		1		0		k		k			  4			  1			0.9		3	0.34104
physician		patient		1		0		k		k			  4			  1			0.9		4	0.36561
physician		patient		1		0		k		k			  4			  1			0.9		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.8		1	0.18642
physician		patient		1		0		k		k			  4			  1			0.8		2	0.29335
physician		patient		1		0		k		k			  4			  1			0.8		3	0.34104
physician		patient		1		0		k		k			  4			  1			0.8		4	0.36561
physician		patient		1		0		k		k			  4			  1			0.8		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.7		1	0.18642
physician		patient		1		0		k		k			  4			  1			0.7		2	0.29335
physician		patient		1		0		k		k			  4			  1			0.7		3	0.34104
physician		patient		1		0		k		k			  4			  1			0.7		4	0.36561
physician		patient		1		0		k		k			  4			  1			0.7		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.6		1	0.18642
physician		patient		1		0		k		k			  4			  1			0.6		2	0.29335
physician		patient		1		0		k		k			  4			  1			0.6		3	0.34104
physician		patient		1		0		k		k			  4			  1			0.6		4	0.36561
physician		patient		1		0		k		k			  4			  1			0.6		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.5		1	0.18786
physician		patient		1		0		k		k			  4			  1			0.5		2	0.29335
physician		patient		1		0		k		k			  4			  1			0.5		3	0.34104
physician		patient		1		0		k		k			  4			  1			0.5		4	0.36561
physician		patient		1		0		k		k			  4			  1			0.5		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.4		1	0.18786
physician		patient		1		0		k		k			  4			  1			0.4		2	0.29480
physician		patient		1		0		k		k			  4			  1			0.4		3	0.34104
physician		patient		1		0		k		k			  4			  1			0.4		4	0.36561
physician		patient		1		0		k		k			  4			  1			0.4		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.3		1	0.18931
physician		patient		1		0		k		k			  4			  1			0.3		2	0.29480
physician		patient		1		0		k		k			  4			  1			0.3		3	0.34249
physician		patient		1		0		k		k			  4			  1			0.3		4	0.36705
physician		patient		1		0		k		k			  4			  1			0.3		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.2		1	0.18786
physician		patient		1		0		k		k			  4			  1			0.2		2	0.29624
physician		patient		1		0		k		k			  4			  1			0.2		3	0.34393
physician		patient		1		0		k		k			  4			  1			0.2		4	0.36994
physician		patient		1		0		k		k			  4			  1			0.2		5	0.38584
physician		patient		1		0		k		k			  4			  1			0.1		1	0.18786
physician		patient		1		0		k		k			  4			  1			0.1		2	0.30491
physician		patient		1		0		k		k			  4			  1			0.1		3	0.34393
physician		patient		1		0		k		k			  4			  1			0.1		4	0.37139
physician		patient		1		0		k		k			  4			  1			0.1		5	0.38728
physician		patient		1		0		k		k			  4			  1			0.0		1	0.20954
physician		patient		1		0		k		k			  4			  1			0.0		2	0.29191
physician		patient		1		0		k		k			  4			  1			0.0		3	0.32514
physician		patient		1		0		k		k			  4			  1			0.0		4	0.34104
physician		patient		1		0		k		k			  4			  1			0.0		5	0.34827
physician		patient		1		0		k		k			  4			  2			1.0		1	0.18497
physician		patient		1		0		k		k			  4			  2			1.0		2	0.26012
physician		patient		1		0		k		k			  4			  2			1.0		3	0.28324
physician		patient		1		0		k		k			  4			  2			1.0		4	0.28902
physician		patient		1		0		k		k			  4			  2			1.0		5	0.29480
physician		patient		1		0		k		k			  4			  2			0.9		1	0.18497
physician		patient		1		0		k		k			  4			  2			0.9		2	0.28902
physician		patient		1		0		k		k			  4			  2			0.9		3	0.34249
physician		patient		1		0		k		k			  4			  2			0.9		4	0.36561
physician		patient		1		0		k		k			  4			  2			0.9		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.8		1	0.18497
physician		patient		1		0		k		k			  4			  2			0.8		2	0.28902
physician		patient		1		0		k		k			  4			  2			0.8		3	0.34249
physician		patient		1		0		k		k			  4			  2			0.8		4	0.36561
physician		patient		1		0		k		k			  4			  2			0.8		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.7		1	0.18497
physician		patient		1		0		k		k			  4			  2			0.7		2	0.28902
physician		patient		1		0		k		k			  4			  2			0.7		3	0.34249
physician		patient		1		0		k		k			  4			  2			0.7		4	0.36561
physician		patient		1		0		k		k			  4			  2			0.7		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.6		1	0.18497
physician		patient		1		0		k		k			  4			  2			0.6		2	0.28902
physician		patient		1		0		k		k			  4			  2			0.6		3	0.34249
physician		patient		1		0		k		k			  4			  2			0.6		4	0.36561
physician		patient		1		0		k		k			  4			  2			0.6		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.5		1	0.18642
physician		patient		1		0		k		k			  4			  2			0.5		2	0.28902
physician		patient		1		0		k		k			  4			  2			0.5		3	0.34249
physician		patient		1		0		k		k			  4			  2			0.5		4	0.36705
physician		patient		1		0		k		k			  4			  2			0.5		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.4		1	0.18642
physician		patient		1		0		k		k			  4			  2			0.4		2	0.29046
physician		patient		1		0		k		k			  4			  2			0.4		3	0.34249
physician		patient		1		0		k		k			  4			  2			0.4		4	0.36705
physician		patient		1		0		k		k			  4			  2			0.4		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.3		1	0.18786
physician		patient		1		0		k		k			  4			  2			0.3		2	0.29046
physician		patient		1		0		k		k			  4			  2			0.3		3	0.34393
physician		patient		1		0		k		k			  4			  2			0.3		4	0.36705
physician		patient		1		0		k		k			  4			  2			0.3		5	0.38439
physician		patient		1		0		k		k			  4			  2			0.2		1	0.18786
physician		patient		1		0		k		k			  4			  2			0.2		2	0.29046
physician		patient		1		0		k		k			  4			  2			0.2		3	0.34538
physician		patient		1		0		k		k			  4			  2			0.2		4	0.37139
physician		patient		1		0		k		k			  4			  2			0.2		5	0.38584
physician		patient		1		0		k		k			  4			  2			0.1		1	0.18931
physician		patient		1		0		k		k			  4			  2			0.1		2	0.29624
physician		patient		1		0		k		k			  4			  2			0.1		3	0.34538
physician		patient		1		0		k		k			  4			  2			0.1		4	0.37283
physician		patient		1		0		k		k			  4			  2			0.1		5	0.38728
physician		patient		1		0		k		k			  4			  2			0.0		1	0.20954
physician		patient		1		0		k		k			  4			  2			0.0		2	0.29191
physician		patient		1		0		k		k			  4			  2			0.0		3	0.32514
physician		patient		1		0		k		k			  4			  2			0.0		4	0.34104
physician		patient		1		0		k		k			  4			  2			0.0		5	0.34827
physician		patient		1		0		k		k			  4			  3			1.0		1	0.18353
physician		patient		1		0		k		k			  4			  3			1.0		2	0.26590
physician		patient		1		0		k		k			  4			  3			1.0		3	0.28468
physician		patient		1		0		k		k			  4			  3			1.0		4	0.29480
physician		patient		1		0		k		k			  4			  3			1.0		5	0.30202
physician		patient		1		0		k		k			  4			  3			0.9		1	0.18353
physician		patient		1		0		k		k			  4			  3			0.9		2	0.29335
physician		patient		1		0		k		k			  4			  3			0.9		3	0.34249
physician		patient		1		0		k		k			  4			  3			0.9		4	0.36994
physician		patient		1		0		k		k			  4			  3			0.9		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.8		1	0.18353
physician		patient		1		0		k		k			  4			  3			0.8		2	0.29335
physician		patient		1		0		k		k			  4			  3			0.8		3	0.34249
physician		patient		1		0		k		k			  4			  3			0.8		4	0.36994
physician		patient		1		0		k		k			  4			  3			0.8		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.7		1	0.18353
physician		patient		1		0		k		k			  4			  3			0.7		2	0.29335
physician		patient		1		0		k		k			  4			  3			0.7		3	0.34249
physician		patient		1		0		k		k			  4			  3			0.7		4	0.36994
physician		patient		1		0		k		k			  4			  3			0.7		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.6		1	0.18353
physician		patient		1		0		k		k			  4			  3			0.6		2	0.29335
physician		patient		1		0		k		k			  4			  3			0.6		3	0.34249
physician		patient		1		0		k		k			  4			  3			0.6		4	0.36994
physician		patient		1		0		k		k			  4			  3			0.6		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.5		1	0.18353
physician		patient		1		0		k		k			  4			  3			0.5		2	0.29335
physician		patient		1		0		k		k			  4			  3			0.5		3	0.34249
physician		patient		1		0		k		k			  4			  3			0.5		4	0.37139
physician		patient		1		0		k		k			  4			  3			0.5		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.4		1	0.18497
physician		patient		1		0		k		k			  4			  3			0.4		2	0.29480
physician		patient		1		0		k		k			  4			  3			0.4		3	0.34249
physician		patient		1		0		k		k			  4			  3			0.4		4	0.37139
physician		patient		1		0		k		k			  4			  3			0.4		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.3		1	0.18497
physician		patient		1		0		k		k			  4			  3			0.3		2	0.29624
physician		patient		1		0		k		k			  4			  3			0.3		3	0.34538
physician		patient		1		0		k		k			  4			  3			0.3		4	0.37139
physician		patient		1		0		k		k			  4			  3			0.3		5	0.38150
physician		patient		1		0		k		k			  4			  3			0.2		1	0.18642
physician		patient		1		0		k		k			  4			  3			0.2		2	0.29769
physician		patient		1		0		k		k			  4			  3			0.2		3	0.34538
physician		patient		1		0		k		k			  4			  3			0.2		4	0.37283
physician		patient		1		0		k		k			  4			  3			0.2		5	0.38295
physician		patient		1		0		k		k			  4			  3			0.1		1	0.19220
physician		patient		1		0		k		k			  4			  3			0.1		2	0.30347
physician		patient		1		0		k		k			  4			  3			0.1		3	0.34538
physician		patient		1		0		k		k			  4			  3			0.1		4	0.37139
physician		patient		1		0		k		k			  4			  3			0.1		5	0.38439
physician		patient		1		0		k		k			  4			  3			0.0		1	0.20954
physician		patient		1		0		k		k			  4			  3			0.0		2	0.29191
physician		patient		1		0		k		k			  4			  3			0.0		3	0.32514
physician		patient		1		0		k		k			  4			  3			0.0		4	0.34104
physician		patient		1		0		k		k			  4			  3			0.0		5	0.34827
physician		patient		1		0		k		k			  4			  4			1.0		1	0.18642
physician		patient		1		0		k		k			  4			  4			1.0		2	0.26879
physician		patient		1		0		k		k			  4			  4			1.0		3	0.28757
physician		patient		1		0		k		k			  4			  4			1.0		4	0.29913
physician		patient		1		0		k		k			  4			  4			1.0		5	0.30491
physician		patient		1		0		k		k			  4			  4			0.9		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.9		2	0.29335
physician		patient		1		0		k		k			  4			  4			0.9		3	0.34249
physician		patient		1		0		k		k			  4			  4			0.9		4	0.37139
physician		patient		1		0		k		k			  4			  4			0.9		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.8		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.8		2	0.29191
physician		patient		1		0		k		k			  4			  4			0.8		3	0.34249
physician		patient		1		0		k		k			  4			  4			0.8		4	0.37139
physician		patient		1		0		k		k			  4			  4			0.8		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.7		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.7		2	0.29191
physician		patient		1		0		k		k			  4			  4			0.7		3	0.34249
physician		patient		1		0		k		k			  4			  4			0.7		4	0.37139
physician		patient		1		0		k		k			  4			  4			0.7		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.6		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.6		2	0.29191
physician		patient		1		0		k		k			  4			  4			0.6		3	0.34249
physician		patient		1		0		k		k			  4			  4			0.6		4	0.37139
physician		patient		1		0		k		k			  4			  4			0.6		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.5		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.5		2	0.29191
physician		patient		1		0		k		k			  4			  4			0.5		3	0.34249
physician		patient		1		0		k		k			  4			  4			0.5		4	0.37283
physician		patient		1		0		k		k			  4			  4			0.5		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.4		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.4		2	0.29335
physician		patient		1		0		k		k			  4			  4			0.4		3	0.34249
physician		patient		1		0		k		k			  4			  4			0.4		4	0.37283
physician		patient		1		0		k		k			  4			  4			0.4		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.3		1	0.18642
physician		patient		1		0		k		k			  4			  4			0.3		2	0.29335
physician		patient		1		0		k		k			  4			  4			0.3		3	0.34538
physician		patient		1		0		k		k			  4			  4			0.3		4	0.37428
physician		patient		1		0		k		k			  4			  4			0.3		5	0.38295
physician		patient		1		0		k		k			  4			  4			0.2		1	0.18786
physician		patient		1		0		k		k			  4			  4			0.2		2	0.29335
physician		patient		1		0		k		k			  4			  4			0.2		3	0.34682
physician		patient		1		0		k		k			  4			  4			0.2		4	0.37572
physician		patient		1		0		k		k			  4			  4			0.2		5	0.38439
physician		patient		1		0		k		k			  4			  4			0.1		1	0.19364
physician		patient		1		0		k		k			  4			  4			0.1		2	0.30491
physician		patient		1		0		k		k			  4			  4			0.1		3	0.34682
physician		patient		1		0		k		k			  4			  4			0.1		4	0.37428
physician		patient		1		0		k		k			  4			  4			0.1		5	0.38584
physician		patient		1		0		k		k			  4			  4			0.0		1	0.20954
physician		patient		1		0		k		k			  4			  4			0.0		2	0.29191
physician		patient		1		0		k		k			  4			  4			0.0		3	0.32514
physician		patient		1		0		k		k			  4			  4			0.0		4	0.34104
physician		patient		1		0		k		k			  4			  4			0.0		5	0.34827
physician		patient		1		0		k		k			  4			  5			1.0		1	0.18064
physician		patient		1		0		k		k			  4			  5			1.0		2	0.26879
physician		patient		1		0		k		k			  4			  5			1.0		3	0.29191
physician		patient		1		0		k		k			  4			  5			1.0		4	0.30202
physician		patient		1		0		k		k			  4			  5			1.0		5	0.31069
physician		patient		1		0		k		k			  4			  5			0.9		1	0.18064
physician		patient		1		0		k		k			  4			  5			0.9		2	0.29480
physician		patient		1		0		k		k			  4			  5			0.9		3	0.34538
physician		patient		1		0		k		k			  4			  5			0.9		4	0.37283
physician		patient		1		0		k		k			  4			  5			0.9		5	0.38439
physician		patient		1		0		k		k			  4			  5			0.8		1	0.18064
physician		patient		1		0		k		k			  4			  5			0.8		2	0.29335
physician		patient		1		0		k		k			  4			  5			0.8		3	0.34538
physician		patient		1		0		k		k			  4			  5			0.8		4	0.37283
physician		patient		1		0		k		k			  4			  5			0.8		5	0.38439
physician		patient		1		0		k		k			  4			  5			0.7		1	0.18064
physician		patient		1		0		k		k			  4			  5			0.7		2	0.29335
physician		patient		1		0		k		k			  4			  5			0.7		3	0.34538
physician		patient		1		0		k		k			  4			  5			0.7		4	0.37283
physician		patient		1		0		k		k			  4			  5			0.7		5	0.38439
physician		patient		1		0		k		k			  4			  5			0.6		1	0.18208
physician		patient		1		0		k		k			  4			  5			0.6		2	0.29335
physician		patient		1		0		k		k			  4			  5			0.6		3	0.34538
physician		patient		1		0		k		k			  4			  5			0.6		4	0.37283
physician		patient		1		0		k		k			  4			  5			0.6		5	0.38439
physician		patient		1		0		k		k			  4			  5			0.5		1	0.18208
physician		patient		1		0		k		k			  4			  5			0.5		2	0.29335
physician		patient		1		0		k		k			  4			  5			0.5		3	0.34538
physician		patient		1		0		k		k			  4			  5			0.5		4	0.37428
physician		patient		1		0		k		k			  4			  5			0.5		5	0.38439
physician		patient		1		0		k		k			  4			  5			0.4		1	0.18208
physician		patient		1		0		k		k			  4			  5			0.4		2	0.29480
physician		patient		1		0		k		k			  4			  5			0.4		3	0.34538
physician		patient		1		0		k		k			  4			  5			0.4		4	0.37428
physician		patient		1		0		k		k			  4			  5			0.4		5	0.38439
physician		patient		1		0		k		k			  4			  5			0.3		1	0.18208
physician		patient		1		0		k		k			  4			  5			0.3		2	0.29480
physician		patient		1		0		k		k			  4			  5			0.3		3	0.34682
physician		patient		1		0		k		k			  4			  5			0.3		4	0.37717
physician		patient		1		0		k		k			  4			  5			0.3		5	0.38584
physician		patient		1		0		k		k			  4			  5			0.2		1	0.18353
physician		patient		1		0		k		k			  4			  5			0.2		2	0.29480
physician		patient		1		0		k		k			  4			  5			0.2		3	0.34827
physician		patient		1		0		k		k			  4			  5			0.2		4	0.37861
physician		patient		1		0		k		k			  4			  5			0.2		5	0.38728
physician		patient		1		0		k		k			  4			  5			0.1		1	0.18786
physician		patient		1		0		k		k			  4			  5			0.1		2	0.30058
physician		patient		1		0		k		k			  4			  5			0.1		3	0.35116
physician		patient		1		0		k		k			  4			  5			0.1		4	0.37717
physician		patient		1		0		k		k			  4			  5			0.1		5	0.38728
physician		patient		1		0		k		k			  4			  5			0.0		1	0.20954
physician		patient		1		0		k		k			  4			  5			0.0		2	0.29191
physician		patient		1		0		k		k			  4			  5			0.0		3	0.32514
physician		patient		1		0		k		k			  4			  5			0.0		4	0.34104
physician		patient		1		0		k		k			  4			  5			0.0		5	0.34827
physician		patient		1		0		k		k			  4			 10			1.0		1	0.19220
physician		patient		1		0		k		k			  4			 10			1.0		2	0.27746
physician		patient		1		0		k		k			  4			 10			1.0		3	0.29769
physician		patient		1		0		k		k			  4			 10			1.0		4	0.30925
physician		patient		1		0		k		k			  4			 10			1.0		5	0.31792
physician		patient		1		0		k		k			  4			 10			0.9		1	0.19220
physician		patient		1		0		k		k			  4			 10			0.9		2	0.29913
physician		patient		1		0		k		k			  4			 10			0.9		3	0.34104
physician		patient		1		0		k		k			  4			 10			0.9		4	0.36994
physician		patient		1		0		k		k			  4			 10			0.9		5	0.38728
physician		patient		1		0		k		k			  4			 10			0.8		1	0.19220
physician		patient		1		0		k		k			  4			 10			0.8		2	0.29913
physician		patient		1		0		k		k			  4			 10			0.8		3	0.34104
physician		patient		1		0		k		k			  4			 10			0.8		4	0.36994
physician		patient		1		0		k		k			  4			 10			0.8		5	0.38728
physician		patient		1		0		k		k			  4			 10			0.7		1	0.19220
physician		patient		1		0		k		k			  4			 10			0.7		2	0.29769
physician		patient		1		0		k		k			  4			 10			0.7		3	0.34104
physician		patient		1		0		k		k			  4			 10			0.7		4	0.36994
physician		patient		1		0		k		k			  4			 10			0.7		5	0.38728
physician		patient		1		0		k		k			  4			 10			0.6		1	0.19220
physician		patient		1		0		k		k			  4			 10			0.6		2	0.29769
physician		patient		1		0		k		k			  4			 10			0.6		3	0.34104
physician		patient		1		0		k		k			  4			 10			0.6		4	0.36994
physician		patient		1		0		k		k			  4			 10			0.6		5	0.38728
physician		patient		1		0		k		k			  4			 10			0.5		1	0.19364
physician		patient		1		0		k		k			  4			 10			0.5		2	0.29769
physician		patient		1		0		k		k			  4			 10			0.5		3	0.34104
physician		patient		1		0		k		k			  4			 10			0.5		4	0.37139
physician		patient		1		0		k		k			  4			 10			0.5		5	0.38728
physician		patient		1		0		k		k			  4			 10			0.4		1	0.19364
physician		patient		1		0		k		k			  4			 10			0.4		2	0.29913
physician		patient		1		0		k		k			  4			 10			0.4		3	0.34104
physician		patient		1		0		k		k			  4			 10			0.4		4	0.37139
physician		patient		1		0		k		k			  4			 10			0.4		5	0.38873
physician		patient		1		0		k		k			  4			 10			0.3		1	0.19364
physician		patient		1		0		k		k			  4			 10			0.3		2	0.29913
physician		patient		1		0		k		k			  4			 10			0.3		3	0.34393
physician		patient		1		0		k		k			  4			 10			0.3		4	0.37283
physician		patient		1		0		k		k			  4			 10			0.3		5	0.38873
physician		patient		1		0		k		k			  4			 10			0.2		1	0.19509
physician		patient		1		0		k		k			  4			 10			0.2		2	0.30058
physician		patient		1		0		k		k			  4			 10			0.2		3	0.34393
physician		patient		1		0		k		k			  4			 10			0.2		4	0.37428
physician		patient		1		0		k		k			  4			 10			0.2		5	0.38873
physician		patient		1		0		k		k			  4			 10			0.1		1	0.19942
physician		patient		1		0		k		k			  4			 10			0.1		2	0.30636
physician		patient		1		0		k		k			  4			 10			0.1		3	0.34682
physician		patient		1		0		k		k			  4			 10			0.1		4	0.37428
physician		patient		1		0		k		k			  4			 10			0.1		5	0.39017
physician		patient		1		0		k		k			  4			 10			0.0		1	0.20954
physician		patient		1		0		k		k			  4			 10			0.0		2	0.29191
physician		patient		1		0		k		k			  4			 10			0.0		3	0.32514
physician		patient		1		0		k		k			  4			 10			0.0		4	0.34104
physician		patient		1		0		k		k			  4			 10			0.0		5	0.34827
physician		patient		1		0		k		k			  4			 20			1.0		1	0.19942
physician		patient		1		0		k		k			  4			 20			1.0		2	0.28902
physician		patient		1		0		k		k			  4			 20			1.0		3	0.31358
physician		patient		1		0		k		k			  4			 20			1.0		4	0.32514
physician		patient		1		0		k		k			  4			 20			1.0		5	0.33526
physician		patient		1		0		k		k			  4			 20			0.9		1	0.19942
physician		patient		1		0		k		k			  4			 20			0.9		2	0.31069
physician		patient		1		0		k		k			  4			 20			0.9		3	0.35260
physician		patient		1		0		k		k			  4			 20			0.9		4	0.37861
physician		patient		1		0		k		k			  4			 20			0.9		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.8		1	0.19942
physician		patient		1		0		k		k			  4			 20			0.8		2	0.31069
physician		patient		1		0		k		k			  4			 20			0.8		3	0.35260
physician		patient		1		0		k		k			  4			 20			0.8		4	0.37861
physician		patient		1		0		k		k			  4			 20			0.8		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.7		1	0.19942
physician		patient		1		0		k		k			  4			 20			0.7		2	0.31069
physician		patient		1		0		k		k			  4			 20			0.7		3	0.35260
physician		patient		1		0		k		k			  4			 20			0.7		4	0.37861
physician		patient		1		0		k		k			  4			 20			0.7		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.6		1	0.19942
physician		patient		1		0		k		k			  4			 20			0.6		2	0.31069
physician		patient		1		0		k		k			  4			 20			0.6		3	0.35260
physician		patient		1		0		k		k			  4			 20			0.6		4	0.37861
physician		patient		1		0		k		k			  4			 20			0.6		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.5		1	0.20087
physician		patient		1		0		k		k			  4			 20			0.5		2	0.31069
physician		patient		1		0		k		k			  4			 20			0.5		3	0.35260
physician		patient		1		0		k		k			  4			 20			0.5		4	0.38150
physician		patient		1		0		k		k			  4			 20			0.5		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.4		1	0.20087
physician		patient		1		0		k		k			  4			 20			0.4		2	0.31214
physician		patient		1		0		k		k			  4			 20			0.4		3	0.35260
physician		patient		1		0		k		k			  4			 20			0.4		4	0.38150
physician		patient		1		0		k		k			  4			 20			0.4		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.3		1	0.20087
physician		patient		1		0		k		k			  4			 20			0.3		2	0.31358
physician		patient		1		0		k		k			  4			 20			0.3		3	0.35549
physician		patient		1		0		k		k			  4			 20			0.3		4	0.38150
physician		patient		1		0		k		k			  4			 20			0.3		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.2		1	0.20231
physician		patient		1		0		k		k			  4			 20			0.2		2	0.31358
physician		patient		1		0		k		k			  4			 20			0.2		3	0.35549
physician		patient		1		0		k		k			  4			 20			0.2		4	0.38150
physician		patient		1		0		k		k			  4			 20			0.2		5	0.39884
physician		patient		1		0		k		k			  4			 20			0.1		1	0.20231
physician		patient		1		0		k		k			  4			 20			0.1		2	0.31069
physician		patient		1		0		k		k			  4			 20			0.1		3	0.35694
physician		patient		1		0		k		k			  4			 20			0.1		4	0.38150
physician		patient		1		0		k		k			  4			 20			0.1		5	0.40029
physician		patient		1		0		k		k			  4			 20			0.0		1	0.20954
physician		patient		1		0		k		k			  4			 20			0.0		2	0.29191
physician		patient		1		0		k		k			  4			 20			0.0		3	0.32514
physician		patient		1		0		k		k			  4			 20			0.0		4	0.34104
physician		patient		1		0		k		k			  4			 20			0.0		5	0.34827
physician		patient		1		0		k		k			  4			 50			1.0		1	0.21821
physician		patient		1		0		k		k			  4			 50			1.0		2	0.31647
physician		patient		1		0		k		k			  4			 50			1.0		3	0.34249
physician		patient		1		0		k		k			  4			 50			1.0		4	0.35405
physician		patient		1		0		k		k			  4			 50			1.0		5	0.37139
physician		patient		1		0		k		k			  4			 50			0.9		1	0.21821
physician		patient		1		0		k		k			  4			 50			0.9		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.9		3	0.35694
physician		patient		1		0		k		k			  4			 50			0.9		4	0.37717
physician		patient		1		0		k		k			  4			 50			0.9		5	0.40029
physician		patient		1		0		k		k			  4			 50			0.8		1	0.21965
physician		patient		1		0		k		k			  4			 50			0.8		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.8		3	0.35694
physician		patient		1		0		k		k			  4			 50			0.8		4	0.37717
physician		patient		1		0		k		k			  4			 50			0.8		5	0.40029
physician		patient		1		0		k		k			  4			 50			0.7		1	0.22110
physician		patient		1		0		k		k			  4			 50			0.7		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.7		3	0.35694
physician		patient		1		0		k		k			  4			 50			0.7		4	0.37572
physician		patient		1		0		k		k			  4			 50			0.7		5	0.40029
physician		patient		1		0		k		k			  4			 50			0.6		1	0.22110
physician		patient		1		0		k		k			  4			 50			0.6		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.6		3	0.35694
physician		patient		1		0		k		k			  4			 50			0.6		4	0.37572
physician		patient		1		0		k		k			  4			 50			0.6		5	0.40029
physician		patient		1		0		k		k			  4			 50			0.5		1	0.22110
physician		patient		1		0		k		k			  4			 50			0.5		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.5		3	0.35694
physician		patient		1		0		k		k			  4			 50			0.5		4	0.37717
physician		patient		1		0		k		k			  4			 50			0.5		5	0.40029
physician		patient		1		0		k		k			  4			 50			0.4		1	0.22110
physician		patient		1		0		k		k			  4			 50			0.4		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.4		3	0.35838
physician		patient		1		0		k		k			  4			 50			0.4		4	0.37717
physician		patient		1		0		k		k			  4			 50			0.4		5	0.40173
physician		patient		1		0		k		k			  4			 50			0.3		1	0.22254
physician		patient		1		0		k		k			  4			 50			0.3		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.3		3	0.35983
physician		patient		1		0		k		k			  4			 50			0.3		4	0.37717
physician		patient		1		0		k		k			  4			 50			0.3		5	0.40173
physician		patient		1		0		k		k			  4			 50			0.2		1	0.22254
physician		patient		1		0		k		k			  4			 50			0.2		2	0.32225
physician		patient		1		0		k		k			  4			 50			0.2		3	0.35983
physician		patient		1		0		k		k			  4			 50			0.2		4	0.37861
physician		patient		1		0		k		k			  4			 50			0.2		5	0.40173
physician		patient		1		0		k		k			  4			 50			0.1		1	0.22254
physician		patient		1		0		k		k			  4			 50			0.1		2	0.32081
physician		patient		1		0		k		k			  4			 50			0.1		3	0.36272
physician		patient		1		0		k		k			  4			 50			0.1		4	0.38295
physician		patient		1		0		k		k			  4			 50			0.1		5	0.40607
physician		patient		1		0		k		k			  4			 50			0.0		1	0.20954
physician		patient		1		0		k		k			  4			 50			0.0		2	0.29191
physician		patient		1		0		k		k			  4			 50			0.0		3	0.32514
physician		patient		1		0		k		k			  4			 50			0.0		4	0.34104
physician		patient		1		0		k		k			  4			 50			0.0		5	0.34827
physician		patient		1		0		k		k			  4			100			1.0		1	0.20520
physician		patient		1		0		k		k			  4			100			1.0		2	0.32081
physician		patient		1		0		k		k			  4			100			1.0		3	0.34827
physician		patient		1		0		k		k			  4			100			1.0		4	0.36850
physician		patient		1		0		k		k			  4			100			1.0		5	0.38584
physician		patient		1		0		k		k			  4			100			0.9		1	0.20520
physician		patient		1		0		k		k			  4			100			0.9		2	0.32081
physician		patient		1		0		k		k			  4			100			0.9		3	0.35405
physician		patient		1		0		k		k			  4			100			0.9		4	0.37861
physician		patient		1		0		k		k			  4			100			0.9		5	0.39884
physician		patient		1		0		k		k			  4			100			0.8		1	0.20520
physician		patient		1		0		k		k			  4			100			0.8		2	0.32081
physician		patient		1		0		k		k			  4			100			0.8		3	0.35405
physician		patient		1		0		k		k			  4			100			0.8		4	0.37861
physician		patient		1		0		k		k			  4			100			0.8		5	0.39884
physician		patient		1		0		k		k			  4			100			0.7		1	0.20809
physician		patient		1		0		k		k			  4			100			0.7		2	0.32081
physician		patient		1		0		k		k			  4			100			0.7		3	0.35405
physician		patient		1		0		k		k			  4			100			0.7		4	0.37717
physician		patient		1		0		k		k			  4			100			0.7		5	0.39884
physician		patient		1		0		k		k			  4			100			0.6		1	0.20809
physician		patient		1		0		k		k			  4			100			0.6		2	0.32081
physician		patient		1		0		k		k			  4			100			0.6		3	0.35405
physician		patient		1		0		k		k			  4			100			0.6		4	0.37717
physician		patient		1		0		k		k			  4			100			0.6		5	0.39884
physician		patient		1		0		k		k			  4			100			0.5		1	0.20809
physician		patient		1		0		k		k			  4			100			0.5		2	0.32081
physician		patient		1		0		k		k			  4			100			0.5		3	0.35405
physician		patient		1		0		k		k			  4			100			0.5		4	0.37861
physician		patient		1		0		k		k			  4			100			0.5		5	0.39884
physician		patient		1		0		k		k			  4			100			0.4		1	0.20809
physician		patient		1		0		k		k			  4			100			0.4		2	0.32225
physician		patient		1		0		k		k			  4			100			0.4		3	0.35405
physician		patient		1		0		k		k			  4			100			0.4		4	0.37861
physician		patient		1		0		k		k			  4			100			0.4		5	0.39884
physician		patient		1		0		k		k			  4			100			0.3		1	0.20954
physician		patient		1		0		k		k			  4			100			0.3		2	0.32514
physician		patient		1		0		k		k			  4			100			0.3		3	0.35549
physician		patient		1		0		k		k			  4			100			0.3		4	0.37861
physician		patient		1		0		k		k			  4			100			0.3		5	0.39884
physician		patient		1		0		k		k			  4			100			0.2		1	0.21098
physician		patient		1		0		k		k			  4			100			0.2		2	0.32803
physician		patient		1		0		k		k			  4			100			0.2		3	0.35549
physician		patient		1		0		k		k			  4			100			0.2		4	0.37861
physician		patient		1		0		k		k			  4			100			0.2		5	0.40173
physician		patient		1		0		k		k			  4			100			0.1		1	0.20665
physician		patient		1		0		k		k			  4			100			0.1		2	0.32803
physician		patient		1		0		k		k			  4			100			0.1		3	0.35838
physician		patient		1		0		k		k			  4			100			0.1		4	0.38295
physician		patient		1		0		k		k			  4			100			0.1		5	0.40607
physician		patient		1		0		k		k			  4			100			0.0		1	0.20954
physician		patient		1		0		k		k			  4			100			0.0		2	0.29191
physician		patient		1		0		k		k			  4			100			0.0		3	0.32514
physician		patient		1		0		k		k			  4			100			0.0		4	0.34104
physician		patient		1		0		k		k			  4			100			0.0		5	0.34827
physician		patient		1		0		k		k			  5			  1			1.0		1	0.18353
physician		patient		1		0		k		k			  5			  1			1.0		2	0.25723
physician		patient		1		0		k		k			  5			  1			1.0		3	0.27168
physician		patient		1		0		k		k			  5			  1			1.0		4	0.27746
physician		patient		1		0		k		k			  5			  1			1.0		5	0.28035
physician		patient		1		0		k		k			  5			  1			0.9		1	0.18642
physician		patient		1		0		k		k			  5			  1			0.9		2	0.28902
physician		patient		1		0		k		k			  5			  1			0.9		3	0.33960
physician		patient		1		0		k		k			  5			  1			0.9		4	0.36561
physician		patient		1		0		k		k			  5			  1			0.9		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.8		1	0.18642
physician		patient		1		0		k		k			  5			  1			0.8		2	0.28902
physician		patient		1		0		k		k			  5			  1			0.8		3	0.33960
physician		patient		1		0		k		k			  5			  1			0.8		4	0.36561
physician		patient		1		0		k		k			  5			  1			0.8		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.7		1	0.18642
physician		patient		1		0		k		k			  5			  1			0.7		2	0.28902
physician		patient		1		0		k		k			  5			  1			0.7		3	0.33960
physician		patient		1		0		k		k			  5			  1			0.7		4	0.36561
physician		patient		1		0		k		k			  5			  1			0.7		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.6		1	0.18642
physician		patient		1		0		k		k			  5			  1			0.6		2	0.28902
physician		patient		1		0		k		k			  5			  1			0.6		3	0.33960
physician		patient		1		0		k		k			  5			  1			0.6		4	0.36561
physician		patient		1		0		k		k			  5			  1			0.6		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.5		1	0.18786
physician		patient		1		0		k		k			  5			  1			0.5		2	0.28902
physician		patient		1		0		k		k			  5			  1			0.5		3	0.33960
physician		patient		1		0		k		k			  5			  1			0.5		4	0.36561
physician		patient		1		0		k		k			  5			  1			0.5		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.4		1	0.18786
physician		patient		1		0		k		k			  5			  1			0.4		2	0.29046
physician		patient		1		0		k		k			  5			  1			0.4		3	0.33960
physician		patient		1		0		k		k			  5			  1			0.4		4	0.36561
physician		patient		1		0		k		k			  5			  1			0.4		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.3		1	0.18931
physician		patient		1		0		k		k			  5			  1			0.3		2	0.29046
physician		patient		1		0		k		k			  5			  1			0.3		3	0.34104
physician		patient		1		0		k		k			  5			  1			0.3		4	0.36705
physician		patient		1		0		k		k			  5			  1			0.3		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.2		1	0.18786
physician		patient		1		0		k		k			  5			  1			0.2		2	0.29191
physician		patient		1		0		k		k			  5			  1			0.2		3	0.34249
physician		patient		1		0		k		k			  5			  1			0.2		4	0.36994
physician		patient		1		0		k		k			  5			  1			0.2		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.1		1	0.18786
physician		patient		1		0		k		k			  5			  1			0.1		2	0.30058
physician		patient		1		0		k		k			  5			  1			0.1		3	0.34249
physician		patient		1		0		k		k			  5			  1			0.1		4	0.37139
physician		patient		1		0		k		k			  5			  1			0.1		5	0.38584
physician		patient		1		0		k		k			  5			  1			0.0		1	0.20954
physician		patient		1		0		k		k			  5			  1			0.0		2	0.29191
physician		patient		1		0		k		k			  5			  1			0.0		3	0.32514
physician		patient		1		0		k		k			  5			  1			0.0		4	0.34104
physician		patient		1		0		k		k			  5			  1			0.0		5	0.34827
physician		patient		1		0		k		k			  5			  2			1.0		1	0.18642
physician		patient		1		0		k		k			  5			  2			1.0		2	0.25867
physician		patient		1		0		k		k			  5			  2			1.0		3	0.28035
physician		patient		1		0		k		k			  5			  2			1.0		4	0.28902
physician		patient		1		0		k		k			  5			  2			1.0		5	0.29335
physician		patient		1		0		k		k			  5			  2			0.9		1	0.18642
physician		patient		1		0		k		k			  5			  2			0.9		2	0.28757
physician		patient		1		0		k		k			  5			  2			0.9		3	0.33815
physician		patient		1		0		k		k			  5			  2			0.9		4	0.36561
physician		patient		1		0		k		k			  5			  2			0.9		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.8		1	0.18642
physician		patient		1		0		k		k			  5			  2			0.8		2	0.28757
physician		patient		1		0		k		k			  5			  2			0.8		3	0.33815
physician		patient		1		0		k		k			  5			  2			0.8		4	0.36561
physician		patient		1		0		k		k			  5			  2			0.8		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.7		1	0.18642
physician		patient		1		0		k		k			  5			  2			0.7		2	0.28757
physician		patient		1		0		k		k			  5			  2			0.7		3	0.33815
physician		patient		1		0		k		k			  5			  2			0.7		4	0.36561
physician		patient		1		0		k		k			  5			  2			0.7		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.6		1	0.18642
physician		patient		1		0		k		k			  5			  2			0.6		2	0.28757
physician		patient		1		0		k		k			  5			  2			0.6		3	0.33815
physician		patient		1		0		k		k			  5			  2			0.6		4	0.36561
physician		patient		1		0		k		k			  5			  2			0.6		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.5		1	0.18786
physician		patient		1		0		k		k			  5			  2			0.5		2	0.28757
physician		patient		1		0		k		k			  5			  2			0.5		3	0.33815
physician		patient		1		0		k		k			  5			  2			0.5		4	0.36705
physician		patient		1		0		k		k			  5			  2			0.5		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.4		1	0.18786
physician		patient		1		0		k		k			  5			  2			0.4		2	0.28902
physician		patient		1		0		k		k			  5			  2			0.4		3	0.33815
physician		patient		1		0		k		k			  5			  2			0.4		4	0.36705
physician		patient		1		0		k		k			  5			  2			0.4		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.3		1	0.18931
physician		patient		1		0		k		k			  5			  2			0.3		2	0.28902
physician		patient		1		0		k		k			  5			  2			0.3		3	0.33960
physician		patient		1		0		k		k			  5			  2			0.3		4	0.36705
physician		patient		1		0		k		k			  5			  2			0.3		5	0.38295
physician		patient		1		0		k		k			  5			  2			0.2		1	0.18931
physician		patient		1		0		k		k			  5			  2			0.2		2	0.28902
physician		patient		1		0		k		k			  5			  2			0.2		3	0.34104
physician		patient		1		0		k		k			  5			  2			0.2		4	0.37139
physician		patient		1		0		k		k			  5			  2			0.2		5	0.38439
physician		patient		1		0		k		k			  5			  2			0.1		1	0.19075
physician		patient		1		0		k		k			  5			  2			0.1		2	0.29480
physician		patient		1		0		k		k			  5			  2			0.1		3	0.34104
physician		patient		1		0		k		k			  5			  2			0.1		4	0.37283
physician		patient		1		0		k		k			  5			  2			0.1		5	0.38439
physician		patient		1		0		k		k			  5			  2			0.0		1	0.20954
physician		patient		1		0		k		k			  5			  2			0.0		2	0.29191
physician		patient		1		0		k		k			  5			  2			0.0		3	0.32514
physician		patient		1		0		k		k			  5			  2			0.0		4	0.34104
physician		patient		1		0		k		k			  5			  2			0.0		5	0.34827
physician		patient		1		0		k		k			  5			  3			1.0		1	0.18353
physician		patient		1		0		k		k			  5			  3			1.0		2	0.26301
physician		patient		1		0		k		k			  5			  3			1.0		3	0.28468
physician		patient		1		0		k		k			  5			  3			1.0		4	0.29335
physician		patient		1		0		k		k			  5			  3			1.0		5	0.29913
physician		patient		1		0		k		k			  5			  3			0.9		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.9		2	0.29046
physician		patient		1		0		k		k			  5			  3			0.9		3	0.34249
physician		patient		1		0		k		k			  5			  3			0.9		4	0.36561
physician		patient		1		0		k		k			  5			  3			0.9		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.8		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.8		2	0.29046
physician		patient		1		0		k		k			  5			  3			0.8		3	0.34249
physician		patient		1		0		k		k			  5			  3			0.8		4	0.36561
physician		patient		1		0		k		k			  5			  3			0.8		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.7		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.7		2	0.29046
physician		patient		1		0		k		k			  5			  3			0.7		3	0.34249
physician		patient		1		0		k		k			  5			  3			0.7		4	0.36561
physician		patient		1		0		k		k			  5			  3			0.7		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.6		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.6		2	0.29046
physician		patient		1		0		k		k			  5			  3			0.6		3	0.34249
physician		patient		1		0		k		k			  5			  3			0.6		4	0.36561
physician		patient		1		0		k		k			  5			  3			0.6		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.5		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.5		2	0.29046
physician		patient		1		0		k		k			  5			  3			0.5		3	0.34249
physician		patient		1		0		k		k			  5			  3			0.5		4	0.36705
physician		patient		1		0		k		k			  5			  3			0.5		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.4		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.4		2	0.29335
physician		patient		1		0		k		k			  5			  3			0.4		3	0.34249
physician		patient		1		0		k		k			  5			  3			0.4		4	0.36705
physician		patient		1		0		k		k			  5			  3			0.4		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.3		1	0.18353
physician		patient		1		0		k		k			  5			  3			0.3		2	0.29480
physician		patient		1		0		k		k			  5			  3			0.3		3	0.34538
physician		patient		1		0		k		k			  5			  3			0.3		4	0.36705
physician		patient		1		0		k		k			  5			  3			0.3		5	0.37861
physician		patient		1		0		k		k			  5			  3			0.2		1	0.18497
physician		patient		1		0		k		k			  5			  3			0.2		2	0.29624
physician		patient		1		0		k		k			  5			  3			0.2		3	0.34538
physician		patient		1		0		k		k			  5			  3			0.2		4	0.36850
physician		patient		1		0		k		k			  5			  3			0.2		5	0.38006
physician		patient		1		0		k		k			  5			  3			0.1		1	0.19075
physician		patient		1		0		k		k			  5			  3			0.1		2	0.30347
physician		patient		1		0		k		k			  5			  3			0.1		3	0.34393
physician		patient		1		0		k		k			  5			  3			0.1		4	0.36994
physician		patient		1		0		k		k			  5			  3			0.1		5	0.38150
physician		patient		1		0		k		k			  5			  3			0.0		1	0.20954
physician		patient		1		0		k		k			  5			  3			0.0		2	0.29191
physician		patient		1		0		k		k			  5			  3			0.0		3	0.32514
physician		patient		1		0		k		k			  5			  3			0.0		4	0.34104
physician		patient		1		0		k		k			  5			  3			0.0		5	0.34827
physician		patient		1		0		k		k			  5			  4			1.0		1	0.18497
physician		patient		1		0		k		k			  5			  4			1.0		2	0.26734
physician		patient		1		0		k		k			  5			  4			1.0		3	0.28613
physician		patient		1		0		k		k			  5			  4			1.0		4	0.29624
physician		patient		1		0		k		k			  5			  4			1.0		5	0.30491
physician		patient		1		0		k		k			  5			  4			0.9		1	0.18497
physician		patient		1		0		k		k			  5			  4			0.9		2	0.29191
physician		patient		1		0		k		k			  5			  4			0.9		3	0.34104
physician		patient		1		0		k		k			  5			  4			0.9		4	0.36561
physician		patient		1		0		k		k			  5			  4			0.9		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.8		1	0.18497
physician		patient		1		0		k		k			  5			  4			0.8		2	0.29191
physician		patient		1		0		k		k			  5			  4			0.8		3	0.34104
physician		patient		1		0		k		k			  5			  4			0.8		4	0.36561
physician		patient		1		0		k		k			  5			  4			0.8		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.7		1	0.18497
physician		patient		1		0		k		k			  5			  4			0.7		2	0.29191
physician		patient		1		0		k		k			  5			  4			0.7		3	0.34104
physician		patient		1		0		k		k			  5			  4			0.7		4	0.36561
physician		patient		1		0		k		k			  5			  4			0.7		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.6		1	0.18497
physician		patient		1		0		k		k			  5			  4			0.6		2	0.29191
physician		patient		1		0		k		k			  5			  4			0.6		3	0.34104
physician		patient		1		0		k		k			  5			  4			0.6		4	0.36561
physician		patient		1		0		k		k			  5			  4			0.6		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.5		1	0.18497
physician		patient		1		0		k		k			  5			  4			0.5		2	0.29191
physician		patient		1		0		k		k			  5			  4			0.5		3	0.34104
physician		patient		1		0		k		k			  5			  4			0.5		4	0.36705
physician		patient		1		0		k		k			  5			  4			0.5		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.4		1	0.18497
physician		patient		1		0		k		k			  5			  4			0.4		2	0.29335
physician		patient		1		0		k		k			  5			  4			0.4		3	0.34104
physician		patient		1		0		k		k			  5			  4			0.4		4	0.36705
physician		patient		1		0		k		k			  5			  4			0.4		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.3		1	0.18642
physician		patient		1		0		k		k			  5			  4			0.3		2	0.29335
physician		patient		1		0		k		k			  5			  4			0.3		3	0.34393
physician		patient		1		0		k		k			  5			  4			0.3		4	0.36850
physician		patient		1		0		k		k			  5			  4			0.3		5	0.38295
physician		patient		1		0		k		k			  5			  4			0.2		1	0.18786
physician		patient		1		0		k		k			  5			  4			0.2		2	0.29335
physician		patient		1		0		k		k			  5			  4			0.2		3	0.34538
physician		patient		1		0		k		k			  5			  4			0.2		4	0.36994
physician		patient		1		0		k		k			  5			  4			0.2		5	0.38439
physician		patient		1		0		k		k			  5			  4			0.1		1	0.19364
physician		patient		1		0		k		k			  5			  4			0.1		2	0.30491
physician		patient		1		0		k		k			  5			  4			0.1		3	0.34538
physician		patient		1		0		k		k			  5			  4			0.1		4	0.36994
physician		patient		1		0		k		k			  5			  4			0.1		5	0.38439
physician		patient		1		0		k		k			  5			  4			0.0		1	0.20954
physician		patient		1		0		k		k			  5			  4			0.0		2	0.29191
physician		patient		1		0		k		k			  5			  4			0.0		3	0.32514
physician		patient		1		0		k		k			  5			  4			0.0		4	0.34104
physician		patient		1		0		k		k			  5			  4			0.0		5	0.34827
physician		patient		1		0		k		k			  5			  5			1.0		1	0.17630
physician		patient		1		0		k		k			  5			  5			1.0		2	0.26445
physician		patient		1		0		k		k			  5			  5			1.0		3	0.28468
physician		patient		1		0		k		k			  5			  5			1.0		4	0.29913
physician		patient		1		0		k		k			  5			  5			1.0		5	0.30925
physician		patient		1		0		k		k			  5			  5			0.9		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.9		2	0.28902
physician		patient		1		0		k		k			  5			  5			0.9		3	0.33815
physician		patient		1		0		k		k			  5			  5			0.9		4	0.36705
physician		patient		1		0		k		k			  5			  5			0.9		5	0.38439
physician		patient		1		0		k		k			  5			  5			0.8		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.8		2	0.28902
physician		patient		1		0		k		k			  5			  5			0.8		3	0.33815
physician		patient		1		0		k		k			  5			  5			0.8		4	0.36705
physician		patient		1		0		k		k			  5			  5			0.8		5	0.38439
physician		patient		1		0		k		k			  5			  5			0.7		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.7		2	0.29046
physician		patient		1		0		k		k			  5			  5			0.7		3	0.33815
physician		patient		1		0		k		k			  5			  5			0.7		4	0.36705
physician		patient		1		0		k		k			  5			  5			0.7		5	0.38439
physician		patient		1		0		k		k			  5			  5			0.6		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.6		2	0.29046
physician		patient		1		0		k		k			  5			  5			0.6		3	0.33815
physician		patient		1		0		k		k			  5			  5			0.6		4	0.36705
physician		patient		1		0		k		k			  5			  5			0.6		5	0.38439
physician		patient		1		0		k		k			  5			  5			0.5		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.5		2	0.29046
physician		patient		1		0		k		k			  5			  5			0.5		3	0.33815
physician		patient		1		0		k		k			  5			  5			0.5		4	0.36850
physician		patient		1		0		k		k			  5			  5			0.5		5	0.38295
physician		patient		1		0		k		k			  5			  5			0.4		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.4		2	0.29191
physician		patient		1		0		k		k			  5			  5			0.4		3	0.33815
physician		patient		1		0		k		k			  5			  5			0.4		4	0.36850
physician		patient		1		0		k		k			  5			  5			0.4		5	0.38295
physician		patient		1		0		k		k			  5			  5			0.3		1	0.17630
physician		patient		1		0		k		k			  5			  5			0.3		2	0.29191
physician		patient		1		0		k		k			  5			  5			0.3		3	0.33960
physician		patient		1		0		k		k			  5			  5			0.3		4	0.36850
physician		patient		1		0		k		k			  5			  5			0.3		5	0.38584
physician		patient		1		0		k		k			  5			  5			0.2		1	0.17775
physician		patient		1		0		k		k			  5			  5			0.2		2	0.29191
physician		patient		1		0		k		k			  5			  5			0.2		3	0.33960
physician		patient		1		0		k		k			  5			  5			0.2		4	0.37139
physician		patient		1		0		k		k			  5			  5			0.2		5	0.38728
physician		patient		1		0		k		k			  5			  5			0.1		1	0.18064
physician		patient		1		0		k		k			  5			  5			0.1		2	0.29913
physician		patient		1		0		k		k			  5			  5			0.1		3	0.34249
physician		patient		1		0		k		k			  5			  5			0.1		4	0.37283
physician		patient		1		0		k		k			  5			  5			0.1		5	0.38584
physician		patient		1		0		k		k			  5			  5			0.0		1	0.20954
physician		patient		1		0		k		k			  5			  5			0.0		2	0.29191
physician		patient		1		0		k		k			  5			  5			0.0		3	0.32514
physician		patient		1		0		k		k			  5			  5			0.0		4	0.34104
physician		patient		1		0		k		k			  5			  5			0.0		5	0.34827
physician		patient		1		0		k		k			  5			 10			1.0		1	0.18786
physician		patient		1		0		k		k			  5			 10			1.0		2	0.27457
physician		patient		1		0		k		k			  5			 10			1.0		3	0.29335
physician		patient		1		0		k		k			  5			 10			1.0		4	0.30636
physician		patient		1		0		k		k			  5			 10			1.0		5	0.31792
physician		patient		1		0		k		k			  5			 10			0.9		1	0.18786
physician		patient		1		0		k		k			  5			 10			0.9		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.9		3	0.33671
physician		patient		1		0		k		k			  5			 10			0.9		4	0.36705
physician		patient		1		0		k		k			  5			 10			0.9		5	0.38439
physician		patient		1		0		k		k			  5			 10			0.8		1	0.18786
physician		patient		1		0		k		k			  5			 10			0.8		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.8		3	0.33671
physician		patient		1		0		k		k			  5			 10			0.8		4	0.36705
physician		patient		1		0		k		k			  5			 10			0.8		5	0.38439
physician		patient		1		0		k		k			  5			 10			0.7		1	0.18642
physician		patient		1		0		k		k			  5			 10			0.7		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.7		3	0.33671
physician		patient		1		0		k		k			  5			 10			0.7		4	0.36705
physician		patient		1		0		k		k			  5			 10			0.7		5	0.38439
physician		patient		1		0		k		k			  5			 10			0.6		1	0.18642
physician		patient		1		0		k		k			  5			 10			0.6		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.6		3	0.33671
physician		patient		1		0		k		k			  5			 10			0.6		4	0.36705
physician		patient		1		0		k		k			  5			 10			0.6		5	0.38439
physician		patient		1		0		k		k			  5			 10			0.5		1	0.18786
physician		patient		1		0		k		k			  5			 10			0.5		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.5		3	0.33671
physician		patient		1		0		k		k			  5			 10			0.5		4	0.36850
physician		patient		1		0		k		k			  5			 10			0.5		5	0.38439
physician		patient		1		0		k		k			  5			 10			0.4		1	0.18786
physician		patient		1		0		k		k			  5			 10			0.4		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.4		3	0.33671
physician		patient		1		0		k		k			  5			 10			0.4		4	0.36850
physician		patient		1		0		k		k			  5			 10			0.4		5	0.38584
physician		patient		1		0		k		k			  5			 10			0.3		1	0.18786
physician		patient		1		0		k		k			  5			 10			0.3		2	0.29624
physician		patient		1		0		k		k			  5			 10			0.3		3	0.33815
physician		patient		1		0		k		k			  5			 10			0.3		4	0.36850
physician		patient		1		0		k		k			  5			 10			0.3		5	0.38584
physician		patient		1		0		k		k			  5			 10			0.2		1	0.18931
physician		patient		1		0		k		k			  5			 10			0.2		2	0.29769
physician		patient		1		0		k		k			  5			 10			0.2		3	0.33815
physician		patient		1		0		k		k			  5			 10			0.2		4	0.36994
physician		patient		1		0		k		k			  5			 10			0.2		5	0.38728
physician		patient		1		0		k		k			  5			 10			0.1		1	0.19364
physician		patient		1		0		k		k			  5			 10			0.1		2	0.30202
physician		patient		1		0		k		k			  5			 10			0.1		3	0.34393
physician		patient		1		0		k		k			  5			 10			0.1		4	0.37139
physician		patient		1		0		k		k			  5			 10			0.1		5	0.38873
physician		patient		1		0		k		k			  5			 10			0.0		1	0.20954
physician		patient		1		0		k		k			  5			 10			0.0		2	0.29191
physician		patient		1		0		k		k			  5			 10			0.0		3	0.32514
physician		patient		1		0		k		k			  5			 10			0.0		4	0.34104
physician		patient		1		0		k		k			  5			 10			0.0		5	0.34827
physician		patient		1		0		k		k			  5			 20			1.0		1	0.19509
physician		patient		1		0		k		k			  5			 20			1.0		2	0.28902
physician		patient		1		0		k		k			  5			 20			1.0		3	0.30925
physician		patient		1		0		k		k			  5			 20			1.0		4	0.32370
physician		patient		1		0		k		k			  5			 20			1.0		5	0.33526
physician		patient		1		0		k		k			  5			 20			0.9		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.9		2	0.30925
physician		patient		1		0		k		k			  5			 20			0.9		3	0.34538
physician		patient		1		0		k		k			  5			 20			0.9		4	0.37428
physician		patient		1		0		k		k			  5			 20			0.9		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.8		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.8		2	0.30925
physician		patient		1		0		k		k			  5			 20			0.8		3	0.34538
physician		patient		1		0		k		k			  5			 20			0.8		4	0.37428
physician		patient		1		0		k		k			  5			 20			0.8		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.7		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.7		2	0.30925
physician		patient		1		0		k		k			  5			 20			0.7		3	0.34538
physician		patient		1		0		k		k			  5			 20			0.7		4	0.37428
physician		patient		1		0		k		k			  5			 20			0.7		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.6		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.6		2	0.30925
physician		patient		1		0		k		k			  5			 20			0.6		3	0.34538
physician		patient		1		0		k		k			  5			 20			0.6		4	0.37428
physician		patient		1		0		k		k			  5			 20			0.6		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.5		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.5		2	0.30925
physician		patient		1		0		k		k			  5			 20			0.5		3	0.34538
physician		patient		1		0		k		k			  5			 20			0.5		4	0.37717
physician		patient		1		0		k		k			  5			 20			0.5		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.4		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.4		2	0.31069
physician		patient		1		0		k		k			  5			 20			0.4		3	0.34538
physician		patient		1		0		k		k			  5			 20			0.4		4	0.37717
physician		patient		1		0		k		k			  5			 20			0.4		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.3		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.3		2	0.31069
physician		patient		1		0		k		k			  5			 20			0.3		3	0.34682
physician		patient		1		0		k		k			  5			 20			0.3		4	0.37717
physician		patient		1		0		k		k			  5			 20			0.3		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.2		1	0.19509
physician		patient		1		0		k		k			  5			 20			0.2		2	0.31214
physician		patient		1		0		k		k			  5			 20			0.2		3	0.34827
physician		patient		1		0		k		k			  5			 20			0.2		4	0.37717
physician		patient		1		0		k		k			  5			 20			0.2		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.1		1	0.19364
physician		patient		1		0		k		k			  5			 20			0.1		2	0.31214
physician		patient		1		0		k		k			  5			 20			0.1		3	0.34827
physician		patient		1		0		k		k			  5			 20			0.1		4	0.37717
physician		patient		1		0		k		k			  5			 20			0.1		5	0.39740
physician		patient		1		0		k		k			  5			 20			0.0		1	0.20954
physician		patient		1		0		k		k			  5			 20			0.0		2	0.29191
physician		patient		1		0		k		k			  5			 20			0.0		3	0.32514
physician		patient		1		0		k		k			  5			 20			0.0		4	0.34104
physician		patient		1		0		k		k			  5			 20			0.0		5	0.34827
physician		patient		1		0		k		k			  5			 50			1.0		1	0.20809
physician		patient		1		0		k		k			  5			 50			1.0		2	0.30636
physician		patient		1		0		k		k			  5			 50			1.0		3	0.33092
physician		patient		1		0		k		k			  5			 50			1.0		4	0.35116
physician		patient		1		0		k		k			  5			 50			1.0		5	0.36850
physician		patient		1		0		k		k			  5			 50			0.9		1	0.20809
physician		patient		1		0		k		k			  5			 50			0.9		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.9		3	0.34682
physician		patient		1		0		k		k			  5			 50			0.9		4	0.37139
physician		patient		1		0		k		k			  5			 50			0.9		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.8		1	0.20954
physician		patient		1		0		k		k			  5			 50			0.8		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.8		3	0.34682
physician		patient		1		0		k		k			  5			 50			0.8		4	0.37139
physician		patient		1		0		k		k			  5			 50			0.8		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.7		1	0.21098
physician		patient		1		0		k		k			  5			 50			0.7		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.7		3	0.34682
physician		patient		1		0		k		k			  5			 50			0.7		4	0.36994
physician		patient		1		0		k		k			  5			 50			0.7		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.6		1	0.21098
physician		patient		1		0		k		k			  5			 50			0.6		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.6		3	0.34682
physician		patient		1		0		k		k			  5			 50			0.6		4	0.36994
physician		patient		1		0		k		k			  5			 50			0.6		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.5		1	0.21098
physician		patient		1		0		k		k			  5			 50			0.5		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.5		3	0.34682
physician		patient		1		0		k		k			  5			 50			0.5		4	0.37139
physician		patient		1		0		k		k			  5			 50			0.5		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.4		1	0.21098
physician		patient		1		0		k		k			  5			 50			0.4		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.4		3	0.34682
physician		patient		1		0		k		k			  5			 50			0.4		4	0.37283
physician		patient		1		0		k		k			  5			 50			0.4		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.3		1	0.21098
physician		patient		1		0		k		k			  5			 50			0.3		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.3		3	0.34827
physician		patient		1		0		k		k			  5			 50			0.3		4	0.37283
physician		patient		1		0		k		k			  5			 50			0.3		5	0.39595
physician		patient		1		0		k		k			  5			 50			0.2		1	0.21098
physician		patient		1		0		k		k			  5			 50			0.2		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.2		3	0.34827
physician		patient		1		0		k		k			  5			 50			0.2		4	0.37283
physician		patient		1		0		k		k			  5			 50			0.2		5	0.39740
physician		patient		1		0		k		k			  5			 50			0.1		1	0.21243
physician		patient		1		0		k		k			  5			 50			0.1		2	0.31214
physician		patient		1		0		k		k			  5			 50			0.1		3	0.34971
physician		patient		1		0		k		k			  5			 50			0.1		4	0.37283
physician		patient		1		0		k		k			  5			 50			0.1		5	0.40318
physician		patient		1		0		k		k			  5			 50			0.0		1	0.20954
physician		patient		1		0		k		k			  5			 50			0.0		2	0.29191
physician		patient		1		0		k		k			  5			 50			0.0		3	0.32514
physician		patient		1		0		k		k			  5			 50			0.0		4	0.34104
physician		patient		1		0		k		k			  5			 50			0.0		5	0.34827
physician		patient		1		0		k		k			  5			100			1.0		1	0.20231
physician		patient		1		0		k		k			  5			100			1.0		2	0.31792
physician		patient		1		0		k		k			  5			100			1.0		3	0.34249
physician		patient		1		0		k		k			  5			100			1.0		4	0.36272
physician		patient		1		0		k		k			  5			100			1.0		5	0.38439
physician		patient		1		0		k		k			  5			100			0.9		1	0.20231
physician		patient		1		0		k		k			  5			100			0.9		2	0.31792
physician		patient		1		0		k		k			  5			100			0.9		3	0.34682
physician		patient		1		0		k		k			  5			100			0.9		4	0.37139
physician		patient		1		0		k		k			  5			100			0.9		5	0.39595
physician		patient		1		0		k		k			  5			100			0.8		1	0.20231
physician		patient		1		0		k		k			  5			100			0.8		2	0.31792
physician		patient		1		0		k		k			  5			100			0.8		3	0.34682
physician		patient		1		0		k		k			  5			100			0.8		4	0.37139
physician		patient		1		0		k		k			  5			100			0.8		5	0.39595
physician		patient		1		0		k		k			  5			100			0.7		1	0.20376
physician		patient		1		0		k		k			  5			100			0.7		2	0.31792
physician		patient		1		0		k		k			  5			100			0.7		3	0.34682
physician		patient		1		0		k		k			  5			100			0.7		4	0.36994
physician		patient		1		0		k		k			  5			100			0.7		5	0.39595
physician		patient		1		0		k		k			  5			100			0.6		1	0.20376
physician		patient		1		0		k		k			  5			100			0.6		2	0.31792
physician		patient		1		0		k		k			  5			100			0.6		3	0.34682
physician		patient		1		0		k		k			  5			100			0.6		4	0.36994
physician		patient		1		0		k		k			  5			100			0.6		5	0.39595
physician		patient		1		0		k		k			  5			100			0.5		1	0.20376
physician		patient		1		0		k		k			  5			100			0.5		2	0.31792
physician		patient		1		0		k		k			  5			100			0.5		3	0.34682
physician		patient		1		0		k		k			  5			100			0.5		4	0.37139
physician		patient		1		0		k		k			  5			100			0.5		5	0.39595
physician		patient		1		0		k		k			  5			100			0.4		1	0.20376
physician		patient		1		0		k		k			  5			100			0.4		2	0.31792
physician		patient		1		0		k		k			  5			100			0.4		3	0.34682
physician		patient		1		0		k		k			  5			100			0.4		4	0.37139
physician		patient		1		0		k		k			  5			100			0.4		5	0.39595
physician		patient		1		0		k		k			  5			100			0.3		1	0.20376
physician		patient		1		0		k		k			  5			100			0.3		2	0.31936
physician		patient		1		0		k		k			  5			100			0.3		3	0.34827
physician		patient		1		0		k		k			  5			100			0.3		4	0.37283
physician		patient		1		0		k		k			  5			100			0.3		5	0.39595
physician		patient		1		0		k		k			  5			100			0.2		1	0.20376
physician		patient		1		0		k		k			  5			100			0.2		2	0.31936
physician		patient		1		0		k		k			  5			100			0.2		3	0.34971
physician		patient		1		0		k		k			  5			100			0.2		4	0.37428
physician		patient		1		0		k		k			  5			100			0.2		5	0.39884
physician		patient		1		0		k		k			  5			100			0.1		1	0.20520
physician		patient		1		0		k		k			  5			100			0.1		2	0.31936
physician		patient		1		0		k		k			  5			100			0.1		3	0.35116
physician		patient		1		0		k		k			  5			100			0.1		4	0.37428
physician		patient		1		0		k		k			  5			100			0.1		5	0.40173
physician		patient		1		0		k		k			  5			100			0.0		1	0.20954
physician		patient		1		0		k		k			  5			100			0.0		2	0.29191
physician		patient		1		0		k		k			  5			100			0.0		3	0.32514
physician		patient		1		0		k		k			  5			100			0.0		4	0.34104
physician		patient		1		0		k		k			  5			100			0.0		5	0.34827
physician		patient		1		0		k		k			 10			  1			1.0		1	0.18353
physician		patient		1		0		k		k			 10			  1			1.0		2	0.25723
physician		patient		1		0		k		k			 10			  1			1.0		3	0.26879
physician		patient		1		0		k		k			 10			  1			1.0		4	0.27457
physician		patient		1		0		k		k			 10			  1			1.0		5	0.27746
physician		patient		1		0		k		k			 10			  1			0.9		1	0.18642
physician		patient		1		0		k		k			 10			  1			0.9		2	0.28902
physician		patient		1		0		k		k			 10			  1			0.9		3	0.33671
physician		patient		1		0		k		k			 10			  1			0.9		4	0.36272
physician		patient		1		0		k		k			 10			  1			0.9		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.8		1	0.18642
physician		patient		1		0		k		k			 10			  1			0.8		2	0.28902
physician		patient		1		0		k		k			 10			  1			0.8		3	0.33671
physician		patient		1		0		k		k			 10			  1			0.8		4	0.36272
physician		patient		1		0		k		k			 10			  1			0.8		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.7		1	0.18642
physician		patient		1		0		k		k			 10			  1			0.7		2	0.28902
physician		patient		1		0		k		k			 10			  1			0.7		3	0.33671
physician		patient		1		0		k		k			 10			  1			0.7		4	0.36272
physician		patient		1		0		k		k			 10			  1			0.7		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.6		1	0.18642
physician		patient		1		0		k		k			 10			  1			0.6		2	0.28902
physician		patient		1		0		k		k			 10			  1			0.6		3	0.33671
physician		patient		1		0		k		k			 10			  1			0.6		4	0.36272
physician		patient		1		0		k		k			 10			  1			0.6		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.5		1	0.18786
physician		patient		1		0		k		k			 10			  1			0.5		2	0.28902
physician		patient		1		0		k		k			 10			  1			0.5		3	0.33671
physician		patient		1		0		k		k			 10			  1			0.5		4	0.36272
physician		patient		1		0		k		k			 10			  1			0.5		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.4		1	0.18786
physician		patient		1		0		k		k			 10			  1			0.4		2	0.29046
physician		patient		1		0		k		k			 10			  1			0.4		3	0.33671
physician		patient		1		0		k		k			 10			  1			0.4		4	0.36272
physician		patient		1		0		k		k			 10			  1			0.4		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.3		1	0.18931
physician		patient		1		0		k		k			 10			  1			0.3		2	0.29046
physician		patient		1		0		k		k			 10			  1			0.3		3	0.33815
physician		patient		1		0		k		k			 10			  1			0.3		4	0.36416
physician		patient		1		0		k		k			 10			  1			0.3		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.2		1	0.18786
physician		patient		1		0		k		k			 10			  1			0.2		2	0.29191
physician		patient		1		0		k		k			 10			  1			0.2		3	0.33960
physician		patient		1		0		k		k			 10			  1			0.2		4	0.36705
physician		patient		1		0		k		k			 10			  1			0.2		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.1		1	0.18786
physician		patient		1		0		k		k			 10			  1			0.1		2	0.30058
physician		patient		1		0		k		k			 10			  1			0.1		3	0.33960
physician		patient		1		0		k		k			 10			  1			0.1		4	0.36850
physician		patient		1		0		k		k			 10			  1			0.1		5	0.38295
physician		patient		1		0		k		k			 10			  1			0.0		1	0.20954
physician		patient		1		0		k		k			 10			  1			0.0		2	0.29191
physician		patient		1		0		k		k			 10			  1			0.0		3	0.32514
physician		patient		1		0		k		k			 10			  1			0.0		4	0.34104
physician		patient		1		0		k		k			 10			  1			0.0		5	0.34827
physician		patient		1		0		k		k			 10			  2			1.0		1	0.18642
physician		patient		1		0		k		k			 10			  2			1.0		2	0.25723
physician		patient		1		0		k		k			 10			  2			1.0		3	0.27746
physician		patient		1		0		k		k			 10			  2			1.0		4	0.28613
physician		patient		1		0		k		k			 10			  2			1.0		5	0.29046
physician		patient		1		0		k		k			 10			  2			0.9		1	0.18642
physician		patient		1		0		k		k			 10			  2			0.9		2	0.28613
physician		patient		1		0		k		k			 10			  2			0.9		3	0.33526
physician		patient		1		0		k		k			 10			  2			0.9		4	0.36272
physician		patient		1		0		k		k			 10			  2			0.9		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.8		1	0.18642
physician		patient		1		0		k		k			 10			  2			0.8		2	0.28613
physician		patient		1		0		k		k			 10			  2			0.8		3	0.33526
physician		patient		1		0		k		k			 10			  2			0.8		4	0.36272
physician		patient		1		0		k		k			 10			  2			0.8		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.7		1	0.18642
physician		patient		1		0		k		k			 10			  2			0.7		2	0.28613
physician		patient		1		0		k		k			 10			  2			0.7		3	0.33526
physician		patient		1		0		k		k			 10			  2			0.7		4	0.36272
physician		patient		1		0		k		k			 10			  2			0.7		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.6		1	0.18642
physician		patient		1		0		k		k			 10			  2			0.6		2	0.28613
physician		patient		1		0		k		k			 10			  2			0.6		3	0.33526
physician		patient		1		0		k		k			 10			  2			0.6		4	0.36272
physician		patient		1		0		k		k			 10			  2			0.6		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.5		1	0.18786
physician		patient		1		0		k		k			 10			  2			0.5		2	0.28613
physician		patient		1		0		k		k			 10			  2			0.5		3	0.33526
physician		patient		1		0		k		k			 10			  2			0.5		4	0.36416
physician		patient		1		0		k		k			 10			  2			0.5		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.4		1	0.18786
physician		patient		1		0		k		k			 10			  2			0.4		2	0.28757
physician		patient		1		0		k		k			 10			  2			0.4		3	0.33526
physician		patient		1		0		k		k			 10			  2			0.4		4	0.36416
physician		patient		1		0		k		k			 10			  2			0.4		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.3		1	0.18931
physician		patient		1		0		k		k			 10			  2			0.3		2	0.28757
physician		patient		1		0		k		k			 10			  2			0.3		3	0.33671
physician		patient		1		0		k		k			 10			  2			0.3		4	0.36416
physician		patient		1		0		k		k			 10			  2			0.3		5	0.38006
physician		patient		1		0		k		k			 10			  2			0.2		1	0.18931
physician		patient		1		0		k		k			 10			  2			0.2		2	0.28757
physician		patient		1		0		k		k			 10			  2			0.2		3	0.33815
physician		patient		1		0		k		k			 10			  2			0.2		4	0.36850
physician		patient		1		0		k		k			 10			  2			0.2		5	0.38150
physician		patient		1		0		k		k			 10			  2			0.1		1	0.19075
physician		patient		1		0		k		k			 10			  2			0.1		2	0.29335
physician		patient		1		0		k		k			 10			  2			0.1		3	0.33815
physician		patient		1		0		k		k			 10			  2			0.1		4	0.36994
physician		patient		1		0		k		k			 10			  2			0.1		5	0.38150
physician		patient		1		0		k		k			 10			  2			0.0		1	0.20954
physician		patient		1		0		k		k			 10			  2			0.0		2	0.29191
physician		patient		1		0		k		k			 10			  2			0.0		3	0.32514
physician		patient		1		0		k		k			 10			  2			0.0		4	0.34104
physician		patient		1		0		k		k			 10			  2			0.0		5	0.34827
physician		patient		1		0		k		k			 10			  3			1.0		1	0.18642
physician		patient		1		0		k		k			 10			  3			1.0		2	0.26012
physician		patient		1		0		k		k			 10			  3			1.0		3	0.27890
physician		patient		1		0		k		k			 10			  3			1.0		4	0.28902
physician		patient		1		0		k		k			 10			  3			1.0		5	0.29913
physician		patient		1		0		k		k			 10			  3			0.9		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.9		2	0.28757
physician		patient		1		0		k		k			 10			  3			0.9		3	0.33671
physician		patient		1		0		k		k			 10			  3			0.9		4	0.36127
physician		patient		1		0		k		k			 10			  3			0.9		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.8		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.8		2	0.28757
physician		patient		1		0		k		k			 10			  3			0.8		3	0.33671
physician		patient		1		0		k		k			 10			  3			0.8		4	0.36127
physician		patient		1		0		k		k			 10			  3			0.8		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.7		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.7		2	0.28757
physician		patient		1		0		k		k			 10			  3			0.7		3	0.33671
physician		patient		1		0		k		k			 10			  3			0.7		4	0.36127
physician		patient		1		0		k		k			 10			  3			0.7		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.6		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.6		2	0.28757
physician		patient		1		0		k		k			 10			  3			0.6		3	0.33671
physician		patient		1		0		k		k			 10			  3			0.6		4	0.36127
physician		patient		1		0		k		k			 10			  3			0.6		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.5		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.5		2	0.28757
physician		patient		1		0		k		k			 10			  3			0.5		3	0.33671
physician		patient		1		0		k		k			 10			  3			0.5		4	0.36272
physician		patient		1		0		k		k			 10			  3			0.5		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.4		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.4		2	0.28902
physician		patient		1		0		k		k			 10			  3			0.4		3	0.33671
physician		patient		1		0		k		k			 10			  3			0.4		4	0.36272
physician		patient		1		0		k		k			 10			  3			0.4		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.3		1	0.18642
physician		patient		1		0		k		k			 10			  3			0.3		2	0.29046
physician		patient		1		0		k		k			 10			  3			0.3		3	0.33960
physician		patient		1		0		k		k			 10			  3			0.3		4	0.36272
physician		patient		1		0		k		k			 10			  3			0.3		5	0.37861
physician		patient		1		0		k		k			 10			  3			0.2		1	0.18786
physician		patient		1		0		k		k			 10			  3			0.2		2	0.29191
physician		patient		1		0		k		k			 10			  3			0.2		3	0.33960
physician		patient		1		0		k		k			 10			  3			0.2		4	0.36416
physician		patient		1		0		k		k			 10			  3			0.2		5	0.38006
physician		patient		1		0		k		k			 10			  3			0.1		1	0.19364
physician		patient		1		0		k		k			 10			  3			0.1		2	0.29913
physician		patient		1		0		k		k			 10			  3			0.1		3	0.33815
physician		patient		1		0		k		k			 10			  3			0.1		4	0.36561
physician		patient		1		0		k		k			 10			  3			0.1		5	0.38006
physician		patient		1		0		k		k			 10			  3			0.0		1	0.20954
physician		patient		1		0		k		k			 10			  3			0.0		2	0.29191
physician		patient		1		0		k		k			 10			  3			0.0		3	0.32514
physician		patient		1		0		k		k			 10			  3			0.0		4	0.34104
physician		patient		1		0		k		k			 10			  3			0.0		5	0.34827
physician		patient		1		0		k		k			 10			  4			1.0		1	0.18786
physician		patient		1		0		k		k			 10			  4			1.0		2	0.26590
physician		patient		1		0		k		k			 10			  4			1.0		3	0.28468
physician		patient		1		0		k		k			 10			  4			1.0		4	0.29624
physician		patient		1		0		k		k			 10			  4			1.0		5	0.30780
physician		patient		1		0		k		k			 10			  4			0.9		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.9		2	0.29046
physician		patient		1		0		k		k			 10			  4			0.9		3	0.33815
physician		patient		1		0		k		k			 10			  4			0.9		4	0.36561
physician		patient		1		0		k		k			 10			  4			0.9		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.8		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.8		2	0.29046
physician		patient		1		0		k		k			 10			  4			0.8		3	0.33815
physician		patient		1		0		k		k			 10			  4			0.8		4	0.36561
physician		patient		1		0		k		k			 10			  4			0.8		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.7		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.7		2	0.29046
physician		patient		1		0		k		k			 10			  4			0.7		3	0.33815
physician		patient		1		0		k		k			 10			  4			0.7		4	0.36561
physician		patient		1		0		k		k			 10			  4			0.7		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.6		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.6		2	0.29046
physician		patient		1		0		k		k			 10			  4			0.6		3	0.33815
physician		patient		1		0		k		k			 10			  4			0.6		4	0.36561
physician		patient		1		0		k		k			 10			  4			0.6		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.5		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.5		2	0.29046
physician		patient		1		0		k		k			 10			  4			0.5		3	0.33815
physician		patient		1		0		k		k			 10			  4			0.5		4	0.36705
physician		patient		1		0		k		k			 10			  4			0.5		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.4		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.4		2	0.29191
physician		patient		1		0		k		k			 10			  4			0.4		3	0.33815
physician		patient		1		0		k		k			 10			  4			0.4		4	0.36705
physician		patient		1		0		k		k			 10			  4			0.4		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.3		1	0.18786
physician		patient		1		0		k		k			 10			  4			0.3		2	0.29191
physician		patient		1		0		k		k			 10			  4			0.3		3	0.34104
physician		patient		1		0		k		k			 10			  4			0.3		4	0.36850
physician		patient		1		0		k		k			 10			  4			0.3		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.2		1	0.18931
physician		patient		1		0		k		k			 10			  4			0.2		2	0.29191
physician		patient		1		0		k		k			 10			  4			0.2		3	0.34249
physician		patient		1		0		k		k			 10			  4			0.2		4	0.36994
physician		patient		1		0		k		k			 10			  4			0.2		5	0.38728
physician		patient		1		0		k		k			 10			  4			0.1		1	0.19509
physician		patient		1		0		k		k			 10			  4			0.1		2	0.30347
physician		patient		1		0		k		k			 10			  4			0.1		3	0.34393
physician		patient		1		0		k		k			 10			  4			0.1		4	0.37139
physician		patient		1		0		k		k			 10			  4			0.1		5	0.38584
physician		patient		1		0		k		k			 10			  4			0.0		1	0.20954
physician		patient		1		0		k		k			 10			  4			0.0		2	0.29191
physician		patient		1		0		k		k			 10			  4			0.0		3	0.32514
physician		patient		1		0		k		k			 10			  4			0.0		4	0.34104
physician		patient		1		0		k		k			 10			  4			0.0		5	0.34827
physician		patient		1		0		k		k			 10			  5			1.0		1	0.17775
physician		patient		1		0		k		k			 10			  5			1.0		2	0.26012
physician		patient		1		0		k		k			 10			  5			1.0		3	0.28179
physician		patient		1		0		k		k			 10			  5			1.0		4	0.29624
physician		patient		1		0		k		k			 10			  5			1.0		5	0.31069
physician		patient		1		0		k		k			 10			  5			0.9		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.9		2	0.28324
physician		patient		1		0		k		k			 10			  5			0.9		3	0.33382
physician		patient		1		0		k		k			 10			  5			0.9		4	0.36416
physician		patient		1		0		k		k			 10			  5			0.9		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.8		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.8		2	0.28324
physician		patient		1		0		k		k			 10			  5			0.8		3	0.33382
physician		patient		1		0		k		k			 10			  5			0.8		4	0.36416
physician		patient		1		0		k		k			 10			  5			0.8		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.7		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.7		2	0.28468
physician		patient		1		0		k		k			 10			  5			0.7		3	0.33382
physician		patient		1		0		k		k			 10			  5			0.7		4	0.36416
physician		patient		1		0		k		k			 10			  5			0.7		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.6		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.6		2	0.28468
physician		patient		1		0		k		k			 10			  5			0.6		3	0.33382
physician		patient		1		0		k		k			 10			  5			0.6		4	0.36416
physician		patient		1		0		k		k			 10			  5			0.6		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.5		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.5		2	0.28468
physician		patient		1		0		k		k			 10			  5			0.5		3	0.33382
physician		patient		1		0		k		k			 10			  5			0.5		4	0.36561
physician		patient		1		0		k		k			 10			  5			0.5		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.4		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.4		2	0.28613
physician		patient		1		0		k		k			 10			  5			0.4		3	0.33382
physician		patient		1		0		k		k			 10			  5			0.4		4	0.36561
physician		patient		1		0		k		k			 10			  5			0.4		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.3		1	0.17775
physician		patient		1		0		k		k			 10			  5			0.3		2	0.28613
physician		patient		1		0		k		k			 10			  5			0.3		3	0.33526
physician		patient		1		0		k		k			 10			  5			0.3		4	0.36561
physician		patient		1		0		k		k			 10			  5			0.3		5	0.38584
physician		patient		1		0		k		k			 10			  5			0.2		1	0.17919
physician		patient		1		0		k		k			 10			  5			0.2		2	0.28613
physician		patient		1		0		k		k			 10			  5			0.2		3	0.33526
physician		patient		1		0		k		k			 10			  5			0.2		4	0.36705
physician		patient		1		0		k		k			 10			  5			0.2		5	0.38728
physician		patient		1		0		k		k			 10			  5			0.1		1	0.18208
physician		patient		1		0		k		k			 10			  5			0.1		2	0.29480
physician		patient		1		0		k		k			 10			  5			0.1		3	0.33671
physician		patient		1		0		k		k			 10			  5			0.1		4	0.36850
physician		patient		1		0		k		k			 10			  5			0.1		5	0.39017
physician		patient		1		0		k		k			 10			  5			0.0		1	0.20954
physician		patient		1		0		k		k			 10			  5			0.0		2	0.29191
physician		patient		1		0		k		k			 10			  5			0.0		3	0.32514
physician		patient		1		0		k		k			 10			  5			0.0		4	0.34104
physician		patient		1		0		k		k			 10			  5			0.0		5	0.34827
physician		patient		1		0		k		k			 10			 10			1.0		1	0.17486
physician		patient		1		0		k		k			 10			 10			1.0		2	0.25867
physician		patient		1		0		k		k			 10			 10			1.0		3	0.28179
physician		patient		1		0		k		k			 10			 10			1.0		4	0.30058
physician		patient		1		0		k		k			 10			 10			1.0		5	0.31792
physician		patient		1		0		k		k			 10			 10			0.9		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.9		2	0.27601
physician		patient		1		0		k		k			 10			 10			0.9		3	0.31647
physician		patient		1		0		k		k			 10			 10			0.9		4	0.35405
physician		patient		1		0		k		k			 10			 10			0.9		5	0.37861
physician		patient		1		0		k		k			 10			 10			0.8		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.8		2	0.27601
physician		patient		1		0		k		k			 10			 10			0.8		3	0.31647
physician		patient		1		0		k		k			 10			 10			0.8		4	0.35405
physician		patient		1		0		k		k			 10			 10			0.8		5	0.38006
physician		patient		1		0		k		k			 10			 10			0.7		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.7		2	0.27601
physician		patient		1		0		k		k			 10			 10			0.7		3	0.31647
physician		patient		1		0		k		k			 10			 10			0.7		4	0.35405
physician		patient		1		0		k		k			 10			 10			0.7		5	0.38006
physician		patient		1		0		k		k			 10			 10			0.6		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.6		2	0.27601
physician		patient		1		0		k		k			 10			 10			0.6		3	0.31647
physician		patient		1		0		k		k			 10			 10			0.6		4	0.35405
physician		patient		1		0		k		k			 10			 10			0.6		5	0.38006
physician		patient		1		0		k		k			 10			 10			0.5		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.5		2	0.27601
physician		patient		1		0		k		k			 10			 10			0.5		3	0.31647
physician		patient		1		0		k		k			 10			 10			0.5		4	0.35549
physician		patient		1		0		k		k			 10			 10			0.5		5	0.38006
physician		patient		1		0		k		k			 10			 10			0.4		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.4		2	0.27746
physician		patient		1		0		k		k			 10			 10			0.4		3	0.31647
physician		patient		1		0		k		k			 10			 10			0.4		4	0.35549
physician		patient		1		0		k		k			 10			 10			0.4		5	0.38006
physician		patient		1		0		k		k			 10			 10			0.3		1	0.17486
physician		patient		1		0		k		k			 10			 10			0.3		2	0.27746
physician		patient		1		0		k		k			 10			 10			0.3		3	0.31792
physician		patient		1		0		k		k			 10			 10			0.3		4	0.35549
physician		patient		1		0		k		k			 10			 10			0.3		5	0.38150
physician		patient		1		0		k		k			 10			 10			0.2		1	0.17630
physician		patient		1		0		k		k			 10			 10			0.2		2	0.27890
physician		patient		1		0		k		k			 10			 10			0.2		3	0.31936
physician		patient		1		0		k		k			 10			 10			0.2		4	0.35694
physician		patient		1		0		k		k			 10			 10			0.2		5	0.38150
physician		patient		1		0		k		k			 10			 10			0.1		1	0.17775
physician		patient		1		0		k		k			 10			 10			0.1		2	0.28613
physician		patient		1		0		k		k			 10			 10			0.1		3	0.32370
physician		patient		1		0		k		k			 10			 10			0.1		4	0.35694
physician		patient		1		0		k		k			 10			 10			0.1		5	0.38439
physician		patient		1		0		k		k			 10			 10			0.0		1	0.20954
physician		patient		1		0		k		k			 10			 10			0.0		2	0.29191
physician		patient		1		0		k		k			 10			 10			0.0		3	0.32514
physician		patient		1		0		k		k			 10			 10			0.0		4	0.34104
physician		patient		1		0		k		k			 10			 10			0.0		5	0.34827
physician		patient		1		0		k		k			 10			 20			1.0		1	0.17052
physician		patient		1		0		k		k			 10			 20			1.0		2	0.25578
physician		patient		1		0		k		k			 10			 20			1.0		3	0.29624
physician		patient		1		0		k		k			 10			 20			1.0		4	0.31503
physician		patient		1		0		k		k			 10			 20			1.0		5	0.32659
physician		patient		1		0		k		k			 10			 20			0.9		1	0.17052
physician		patient		1		0		k		k			 10			 20			0.9		2	0.27457
physician		patient		1		0		k		k			 10			 20			0.9		3	0.32659
physician		patient		1		0		k		k			 10			 20			0.9		4	0.36127
physician		patient		1		0		k		k			 10			 20			0.9		5	0.38006
physician		patient		1		0		k		k			 10			 20			0.8		1	0.17052
physician		patient		1		0		k		k			 10			 20			0.8		2	0.27457
physician		patient		1		0		k		k			 10			 20			0.8		3	0.32659
physician		patient		1		0		k		k			 10			 20			0.8		4	0.36127
physician		patient		1		0		k		k			 10			 20			0.8		5	0.38006
physician		patient		1		0		k		k			 10			 20			0.7		1	0.17052
physician		patient		1		0		k		k			 10			 20			0.7		2	0.27457
physician		patient		1		0		k		k			 10			 20			0.7		3	0.32659
physician		patient		1		0		k		k			 10			 20			0.7		4	0.36127
physician		patient		1		0		k		k			 10			 20			0.7		5	0.38006
physician		patient		1		0		k		k			 10			 20			0.6		1	0.17052
physician		patient		1		0		k		k			 10			 20			0.6		2	0.27457
physician		patient		1		0		k		k			 10			 20			0.6		3	0.32659
physician		patient		1		0		k		k			 10			 20			0.6		4	0.36127
physician		patient		1		0		k		k			 10			 20			0.6		5	0.38006
physician		patient		1		0		k		k			 10			 20			0.5		1	0.17197
physician		patient		1		0		k		k			 10			 20			0.5		2	0.27457
physician		patient		1		0		k		k			 10			 20			0.5		3	0.32659
physician		patient		1		0		k		k			 10			 20			0.5		4	0.36561
physician		patient		1		0		k		k			 10			 20			0.5		5	0.38150
physician		patient		1		0		k		k			 10			 20			0.4		1	0.17197
physician		patient		1		0		k		k			 10			 20			0.4		2	0.27601
physician		patient		1		0		k		k			 10			 20			0.4		3	0.32803
physician		patient		1		0		k		k			 10			 20			0.4		4	0.36561
physician		patient		1		0		k		k			 10			 20			0.4		5	0.38150
physician		patient		1		0		k		k			 10			 20			0.3		1	0.17341
physician		patient		1		0		k		k			 10			 20			0.3		2	0.27601
physician		patient		1		0		k		k			 10			 20			0.3		3	0.32948
physician		patient		1		0		k		k			 10			 20			0.3		4	0.36561
physician		patient		1		0		k		k			 10			 20			0.3		5	0.38150
physician		patient		1		0		k		k			 10			 20			0.2		1	0.17486
physician		patient		1		0		k		k			 10			 20			0.2		2	0.27890
physician		patient		1		0		k		k			 10			 20			0.2		3	0.32948
physician		patient		1		0		k		k			 10			 20			0.2		4	0.36416
physician		patient		1		0		k		k			 10			 20			0.2		5	0.38150
physician		patient		1		0		k		k			 10			 20			0.1		1	0.17630
physician		patient		1		0		k		k			 10			 20			0.1		2	0.28179
physician		patient		1		0		k		k			 10			 20			0.1		3	0.33237
physician		patient		1		0		k		k			 10			 20			0.1		4	0.36416
physician		patient		1		0		k		k			 10			 20			0.1		5	0.38006
physician		patient		1		0		k		k			 10			 20			0.0		1	0.20954
physician		patient		1		0		k		k			 10			 20			0.0		2	0.29191
physician		patient		1		0		k		k			 10			 20			0.0		3	0.32514
physician		patient		1		0		k		k			 10			 20			0.0		4	0.34104
physician		patient		1		0		k		k			 10			 20			0.0		5	0.34827
physician		patient		1		0		k		k			 10			 50			1.0		1	0.17197
physician		patient		1		0		k		k			 10			 50			1.0		2	0.27457
physician		patient		1		0		k		k			 10			 50			1.0		3	0.31214
physician		patient		1		0		k		k			 10			 50			1.0		4	0.33815
physician		patient		1		0		k		k			 10			 50			1.0		5	0.35694
physician		patient		1		0		k		k			 10			 50			0.9		1	0.17197
physician		patient		1		0		k		k			 10			 50			0.9		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.9		3	0.32514
physician		patient		1		0		k		k			 10			 50			0.9		4	0.35694
physician		patient		1		0		k		k			 10			 50			0.9		5	0.38150
physician		patient		1		0		k		k			 10			 50			0.8		1	0.17341
physician		patient		1		0		k		k			 10			 50			0.8		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.8		3	0.32514
physician		patient		1		0		k		k			 10			 50			0.8		4	0.35694
physician		patient		1		0		k		k			 10			 50			0.8		5	0.38150
physician		patient		1		0		k		k			 10			 50			0.7		1	0.17341
physician		patient		1		0		k		k			 10			 50			0.7		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.7		3	0.32659
physician		patient		1		0		k		k			 10			 50			0.7		4	0.35694
physician		patient		1		0		k		k			 10			 50			0.7		5	0.38150
physician		patient		1		0		k		k			 10			 50			0.6		1	0.17341
physician		patient		1		0		k		k			 10			 50			0.6		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.6		3	0.32659
physician		patient		1		0		k		k			 10			 50			0.6		4	0.35694
physician		patient		1		0		k		k			 10			 50			0.6		5	0.38150
physician		patient		1		0		k		k			 10			 50			0.5		1	0.17341
physician		patient		1		0		k		k			 10			 50			0.5		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.5		3	0.32659
physician		patient		1		0		k		k			 10			 50			0.5		4	0.35838
physician		patient		1		0		k		k			 10			 50			0.5		5	0.38150
physician		patient		1		0		k		k			 10			 50			0.4		1	0.17341
physician		patient		1		0		k		k			 10			 50			0.4		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.4		3	0.32659
physician		patient		1		0		k		k			 10			 50			0.4		4	0.35838
physician		patient		1		0		k		k			 10			 50			0.4		5	0.38295
physician		patient		1		0		k		k			 10			 50			0.3		1	0.17486
physician		patient		1		0		k		k			 10			 50			0.3		2	0.27890
physician		patient		1		0		k		k			 10			 50			0.3		3	0.32803
physician		patient		1		0		k		k			 10			 50			0.3		4	0.35838
physician		patient		1		0		k		k			 10			 50			0.3		5	0.38295
physician		patient		1		0		k		k			 10			 50			0.2		1	0.17630
physician		patient		1		0		k		k			 10			 50			0.2		2	0.28035
physician		patient		1		0		k		k			 10			 50			0.2		3	0.32803
physician		patient		1		0		k		k			 10			 50			0.2		4	0.35838
physician		patient		1		0		k		k			 10			 50			0.2		5	0.38295
physician		patient		1		0		k		k			 10			 50			0.1		1	0.17341
physician		patient		1		0		k		k			 10			 50			0.1		2	0.28324
physician		patient		1		0		k		k			 10			 50			0.1		3	0.33092
physician		patient		1		0		k		k			 10			 50			0.1		4	0.36272
physician		patient		1		0		k		k			 10			 50			0.1		5	0.38150
physician		patient		1		0		k		k			 10			 50			0.0		1	0.20954
physician		patient		1		0		k		k			 10			 50			0.0		2	0.29191
physician		patient		1		0		k		k			 10			 50			0.0		3	0.32514
physician		patient		1		0		k		k			 10			 50			0.0		4	0.34104
physician		patient		1		0		k		k			 10			 50			0.0		5	0.34827
physician		patient		1		0		k		k			 10			100			1.0		1	0.16040
physician		patient		1		0		k		k			 10			100			1.0		2	0.27890
physician		patient		1		0		k		k			 10			100			1.0		3	0.31647
physician		patient		1		0		k		k			 10			100			1.0		4	0.34393
physician		patient		1		0		k		k			 10			100			1.0		5	0.36272
physician		patient		1		0		k		k			 10			100			0.9		1	0.16040
physician		patient		1		0		k		k			 10			100			0.9		2	0.27890
physician		patient		1		0		k		k			 10			100			0.9		3	0.31936
physician		patient		1		0		k		k			 10			100			0.9		4	0.34827
physician		patient		1		0		k		k			 10			100			0.9		5	0.36994
physician		patient		1		0		k		k			 10			100			0.8		1	0.16040
physician		patient		1		0		k		k			 10			100			0.8		2	0.27890
physician		patient		1		0		k		k			 10			100			0.8		3	0.31936
physician		patient		1		0		k		k			 10			100			0.8		4	0.34827
physician		patient		1		0		k		k			 10			100			0.8		5	0.36994
physician		patient		1		0		k		k			 10			100			0.7		1	0.16040
physician		patient		1		0		k		k			 10			100			0.7		2	0.27890
physician		patient		1		0		k		k			 10			100			0.7		3	0.32081
physician		patient		1		0		k		k			 10			100			0.7		4	0.34827
physician		patient		1		0		k		k			 10			100			0.7		5	0.36994
physician		patient		1		0		k		k			 10			100			0.6		1	0.16040
physician		patient		1		0		k		k			 10			100			0.6		2	0.27890
physician		patient		1		0		k		k			 10			100			0.6		3	0.32081
physician		patient		1		0		k		k			 10			100			0.6		4	0.34827
physician		patient		1		0		k		k			 10			100			0.6		5	0.37139
physician		patient		1		0		k		k			 10			100			0.5		1	0.16040
physician		patient		1		0		k		k			 10			100			0.5		2	0.27890
physician		patient		1		0		k		k			 10			100			0.5		3	0.32081
physician		patient		1		0		k		k			 10			100			0.5		4	0.34971
physician		patient		1		0		k		k			 10			100			0.5		5	0.37139
physician		patient		1		0		k		k			 10			100			0.4		1	0.16040
physician		patient		1		0		k		k			 10			100			0.4		2	0.28035
physician		patient		1		0		k		k			 10			100			0.4		3	0.32081
physician		patient		1		0		k		k			 10			100			0.4		4	0.34971
physician		patient		1		0		k		k			 10			100			0.4		5	0.37283
physician		patient		1		0		k		k			 10			100			0.3		1	0.16185
physician		patient		1		0		k		k			 10			100			0.3		2	0.28324
physician		patient		1		0		k		k			 10			100			0.3		3	0.32225
physician		patient		1		0		k		k			 10			100			0.3		4	0.34971
physician		patient		1		0		k		k			 10			100			0.3		5	0.37283
physician		patient		1		0		k		k			 10			100			0.2		1	0.16185
physician		patient		1		0		k		k			 10			100			0.2		2	0.28324
physician		patient		1		0		k		k			 10			100			0.2		3	0.32225
physician		patient		1		0		k		k			 10			100			0.2		4	0.34971
physician		patient		1		0		k		k			 10			100			0.2		5	0.37283
physician		patient		1		0		k		k			 10			100			0.1		1	0.16474
physician		patient		1		0		k		k			 10			100			0.1		2	0.28035
physician		patient		1		0		k		k			 10			100			0.1		3	0.32514
physician		patient		1		0		k		k			 10			100			0.1		4	0.35405
physician		patient		1		0		k		k			 10			100			0.1		5	0.37283
physician		patient		1		0		k		k			 10			100			0.0		1	0.20954
physician		patient		1		0		k		k			 10			100			0.0		2	0.29191
physician		patient		1		0		k		k			 10			100			0.0		3	0.32514
physician		patient		1		0		k		k			 10			100			0.0		4	0.34104
physician		patient		1		0		k		k			 10			100			0.0		5	0.34827
physician		patient		1		0		k		k			 20			  1			1.0		1	0.18353
physician		patient		1		0		k		k			 20			  1			1.0		2	0.25723
physician		patient		1		0		k		k			 20			  1			1.0		3	0.26879
physician		patient		1		0		k		k			 20			  1			1.0		4	0.27457
physician		patient		1		0		k		k			 20			  1			1.0		5	0.27746
physician		patient		1		0		k		k			 20			  1			0.9		1	0.18642
physician		patient		1		0		k		k			 20			  1			0.9		2	0.28902
physician		patient		1		0		k		k			 20			  1			0.9		3	0.33671
physician		patient		1		0		k		k			 20			  1			0.9		4	0.36272
physician		patient		1		0		k		k			 20			  1			0.9		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.8		1	0.18642
physician		patient		1		0		k		k			 20			  1			0.8		2	0.28902
physician		patient		1		0		k		k			 20			  1			0.8		3	0.33671
physician		patient		1		0		k		k			 20			  1			0.8		4	0.36272
physician		patient		1		0		k		k			 20			  1			0.8		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.7		1	0.18642
physician		patient		1		0		k		k			 20			  1			0.7		2	0.28902
physician		patient		1		0		k		k			 20			  1			0.7		3	0.33671
physician		patient		1		0		k		k			 20			  1			0.7		4	0.36272
physician		patient		1		0		k		k			 20			  1			0.7		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.6		1	0.18642
physician		patient		1		0		k		k			 20			  1			0.6		2	0.28902
physician		patient		1		0		k		k			 20			  1			0.6		3	0.33671
physician		patient		1		0		k		k			 20			  1			0.6		4	0.36272
physician		patient		1		0		k		k			 20			  1			0.6		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.5		1	0.18786
physician		patient		1		0		k		k			 20			  1			0.5		2	0.28902
physician		patient		1		0		k		k			 20			  1			0.5		3	0.33671
physician		patient		1		0		k		k			 20			  1			0.5		4	0.36272
physician		patient		1		0		k		k			 20			  1			0.5		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.4		1	0.18786
physician		patient		1		0		k		k			 20			  1			0.4		2	0.29046
physician		patient		1		0		k		k			 20			  1			0.4		3	0.33671
physician		patient		1		0		k		k			 20			  1			0.4		4	0.36272
physician		patient		1		0		k		k			 20			  1			0.4		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.3		1	0.18931
physician		patient		1		0		k		k			 20			  1			0.3		2	0.29046
physician		patient		1		0		k		k			 20			  1			0.3		3	0.33815
physician		patient		1		0		k		k			 20			  1			0.3		4	0.36416
physician		patient		1		0		k		k			 20			  1			0.3		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.2		1	0.18786
physician		patient		1		0		k		k			 20			  1			0.2		2	0.29191
physician		patient		1		0		k		k			 20			  1			0.2		3	0.33960
physician		patient		1		0		k		k			 20			  1			0.2		4	0.36705
physician		patient		1		0		k		k			 20			  1			0.2		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.1		1	0.18786
physician		patient		1		0		k		k			 20			  1			0.1		2	0.30058
physician		patient		1		0		k		k			 20			  1			0.1		3	0.33960
physician		patient		1		0		k		k			 20			  1			0.1		4	0.36850
physician		patient		1		0		k		k			 20			  1			0.1		5	0.38295
physician		patient		1		0		k		k			 20			  1			0.0		1	0.20954
physician		patient		1		0		k		k			 20			  1			0.0		2	0.29191
physician		patient		1		0		k		k			 20			  1			0.0		3	0.32514
physician		patient		1		0		k		k			 20			  1			0.0		4	0.34104
physician		patient		1		0		k		k			 20			  1			0.0		5	0.34827
physician		patient		1		0		k		k			 20			  2			1.0		1	0.18642
physician		patient		1		0		k		k			 20			  2			1.0		2	0.25723
physician		patient		1		0		k		k			 20			  2			1.0		3	0.27746
physician		patient		1		0		k		k			 20			  2			1.0		4	0.28613
physician		patient		1		0		k		k			 20			  2			1.0		5	0.29046
physician		patient		1		0		k		k			 20			  2			0.9		1	0.18642
physician		patient		1		0		k		k			 20			  2			0.9		2	0.28613
physician		patient		1		0		k		k			 20			  2			0.9		3	0.33526
physician		patient		1		0		k		k			 20			  2			0.9		4	0.36272
physician		patient		1		0		k		k			 20			  2			0.9		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.8		1	0.18642
physician		patient		1		0		k		k			 20			  2			0.8		2	0.28613
physician		patient		1		0		k		k			 20			  2			0.8		3	0.33526
physician		patient		1		0		k		k			 20			  2			0.8		4	0.36272
physician		patient		1		0		k		k			 20			  2			0.8		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.7		1	0.18642
physician		patient		1		0		k		k			 20			  2			0.7		2	0.28613
physician		patient		1		0		k		k			 20			  2			0.7		3	0.33526
physician		patient		1		0		k		k			 20			  2			0.7		4	0.36272
physician		patient		1		0		k		k			 20			  2			0.7		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.6		1	0.18642
physician		patient		1		0		k		k			 20			  2			0.6		2	0.28613
physician		patient		1		0		k		k			 20			  2			0.6		3	0.33526
physician		patient		1		0		k		k			 20			  2			0.6		4	0.36272
physician		patient		1		0		k		k			 20			  2			0.6		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.5		1	0.18786
physician		patient		1		0		k		k			 20			  2			0.5		2	0.28613
physician		patient		1		0		k		k			 20			  2			0.5		3	0.33526
physician		patient		1		0		k		k			 20			  2			0.5		4	0.36416
physician		patient		1		0		k		k			 20			  2			0.5		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.4		1	0.18786
physician		patient		1		0		k		k			 20			  2			0.4		2	0.28757
physician		patient		1		0		k		k			 20			  2			0.4		3	0.33526
physician		patient		1		0		k		k			 20			  2			0.4		4	0.36416
physician		patient		1		0		k		k			 20			  2			0.4		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.3		1	0.18931
physician		patient		1		0		k		k			 20			  2			0.3		2	0.28757
physician		patient		1		0		k		k			 20			  2			0.3		3	0.33671
physician		patient		1		0		k		k			 20			  2			0.3		4	0.36416
physician		patient		1		0		k		k			 20			  2			0.3		5	0.38006
physician		patient		1		0		k		k			 20			  2			0.2		1	0.18931
physician		patient		1		0		k		k			 20			  2			0.2		2	0.28757
physician		patient		1		0		k		k			 20			  2			0.2		3	0.33815
physician		patient		1		0		k		k			 20			  2			0.2		4	0.36850
physician		patient		1		0		k		k			 20			  2			0.2		5	0.38150
physician		patient		1		0		k		k			 20			  2			0.1		1	0.19075
physician		patient		1		0		k		k			 20			  2			0.1		2	0.29335
physician		patient		1		0		k		k			 20			  2			0.1		3	0.33815
physician		patient		1		0		k		k			 20			  2			0.1		4	0.36994
physician		patient		1		0		k		k			 20			  2			0.1		5	0.38150
physician		patient		1		0		k		k			 20			  2			0.0		1	0.20954
physician		patient		1		0		k		k			 20			  2			0.0		2	0.29191
physician		patient		1		0		k		k			 20			  2			0.0		3	0.32514
physician		patient		1		0		k		k			 20			  2			0.0		4	0.34104
physician		patient		1		0		k		k			 20			  2			0.0		5	0.34827
physician		patient		1		0		k		k			 20			  3			1.0		1	0.18642
physician		patient		1		0		k		k			 20			  3			1.0		2	0.26012
physician		patient		1		0		k		k			 20			  3			1.0		3	0.27890
physician		patient		1		0		k		k			 20			  3			1.0		4	0.28902
physician		patient		1		0		k		k			 20			  3			1.0		5	0.29913
physician		patient		1		0		k		k			 20			  3			0.9		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.9		2	0.28757
physician		patient		1		0		k		k			 20			  3			0.9		3	0.33671
physician		patient		1		0		k		k			 20			  3			0.9		4	0.36127
physician		patient		1		0		k		k			 20			  3			0.9		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.8		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.8		2	0.28757
physician		patient		1		0		k		k			 20			  3			0.8		3	0.33671
physician		patient		1		0		k		k			 20			  3			0.8		4	0.36127
physician		patient		1		0		k		k			 20			  3			0.8		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.7		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.7		2	0.28757
physician		patient		1		0		k		k			 20			  3			0.7		3	0.33671
physician		patient		1		0		k		k			 20			  3			0.7		4	0.36127
physician		patient		1		0		k		k			 20			  3			0.7		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.6		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.6		2	0.28757
physician		patient		1		0		k		k			 20			  3			0.6		3	0.33671
physician		patient		1		0		k		k			 20			  3			0.6		4	0.36127
physician		patient		1		0		k		k			 20			  3			0.6		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.5		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.5		2	0.28757
physician		patient		1		0		k		k			 20			  3			0.5		3	0.33671
physician		patient		1		0		k		k			 20			  3			0.5		4	0.36272
physician		patient		1		0		k		k			 20			  3			0.5		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.4		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.4		2	0.28902
physician		patient		1		0		k		k			 20			  3			0.4		3	0.33671
physician		patient		1		0		k		k			 20			  3			0.4		4	0.36272
physician		patient		1		0		k		k			 20			  3			0.4		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.3		1	0.18642
physician		patient		1		0		k		k			 20			  3			0.3		2	0.29046
physician		patient		1		0		k		k			 20			  3			0.3		3	0.33960
physician		patient		1		0		k		k			 20			  3			0.3		4	0.36272
physician		patient		1		0		k		k			 20			  3			0.3		5	0.37861
physician		patient		1		0		k		k			 20			  3			0.2		1	0.18786
physician		patient		1		0		k		k			 20			  3			0.2		2	0.29191
physician		patient		1		0		k		k			 20			  3			0.2		3	0.33960
physician		patient		1		0		k		k			 20			  3			0.2		4	0.36416
physician		patient		1		0		k		k			 20			  3			0.2		5	0.38006
physician		patient		1		0		k		k			 20			  3			0.1		1	0.19364
physician		patient		1		0		k		k			 20			  3			0.1		2	0.29913
physician		patient		1		0		k		k			 20			  3			0.1		3	0.33815
physician		patient		1		0		k		k			 20			  3			0.1		4	0.36561
physician		patient		1		0		k		k			 20			  3			0.1		5	0.38006
physician		patient		1		0		k		k			 20			  3			0.0		1	0.20954
physician		patient		1		0		k		k			 20			  3			0.0		2	0.29191
physician		patient		1		0		k		k			 20			  3			0.0		3	0.32514
physician		patient		1		0		k		k			 20			  3			0.0		4	0.34104
physician		patient		1		0		k		k			 20			  3			0.0		5	0.34827
physician		patient		1		0		k		k			 20			  4			1.0		1	0.18786
physician		patient		1		0		k		k			 20			  4			1.0		2	0.26445
physician		patient		1		0		k		k			 20			  4			1.0		3	0.28324
physician		patient		1		0		k		k			 20			  4			1.0		4	0.29191
physician		patient		1		0		k		k			 20			  4			1.0		5	0.30491
physician		patient		1		0		k		k			 20			  4			0.9		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.9		2	0.28902
physician		patient		1		0		k		k			 20			  4			0.9		3	0.33671
physician		patient		1		0		k		k			 20			  4			0.9		4	0.36127
physician		patient		1		0		k		k			 20			  4			0.9		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.8		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.8		2	0.28902
physician		patient		1		0		k		k			 20			  4			0.8		3	0.33671
physician		patient		1		0		k		k			 20			  4			0.8		4	0.36127
physician		patient		1		0		k		k			 20			  4			0.8		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.7		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.7		2	0.28902
physician		patient		1		0		k		k			 20			  4			0.7		3	0.33671
physician		patient		1		0		k		k			 20			  4			0.7		4	0.36127
physician		patient		1		0		k		k			 20			  4			0.7		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.6		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.6		2	0.28902
physician		patient		1		0		k		k			 20			  4			0.6		3	0.33671
physician		patient		1		0		k		k			 20			  4			0.6		4	0.36127
physician		patient		1		0		k		k			 20			  4			0.6		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.5		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.5		2	0.28902
physician		patient		1		0		k		k			 20			  4			0.5		3	0.33671
physician		patient		1		0		k		k			 20			  4			0.5		4	0.36272
physician		patient		1		0		k		k			 20			  4			0.5		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.4		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.4		2	0.29046
physician		patient		1		0		k		k			 20			  4			0.4		3	0.33671
physician		patient		1		0		k		k			 20			  4			0.4		4	0.36272
physician		patient		1		0		k		k			 20			  4			0.4		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.3		1	0.18786
physician		patient		1		0		k		k			 20			  4			0.3		2	0.29046
physician		patient		1		0		k		k			 20			  4			0.3		3	0.33960
physician		patient		1		0		k		k			 20			  4			0.3		4	0.36416
physician		patient		1		0		k		k			 20			  4			0.3		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.2		1	0.18931
physician		patient		1		0		k		k			 20			  4			0.2		2	0.29046
physician		patient		1		0		k		k			 20			  4			0.2		3	0.34104
physician		patient		1		0		k		k			 20			  4			0.2		4	0.36561
physician		patient		1		0		k		k			 20			  4			0.2		5	0.38439
physician		patient		1		0		k		k			 20			  4			0.1		1	0.19509
physician		patient		1		0		k		k			 20			  4			0.1		2	0.30202
physician		patient		1		0		k		k			 20			  4			0.1		3	0.34249
physician		patient		1		0		k		k			 20			  4			0.1		4	0.36705
physician		patient		1		0		k		k			 20			  4			0.1		5	0.38295
physician		patient		1		0		k		k			 20			  4			0.0		1	0.20954
physician		patient		1		0		k		k			 20			  4			0.0		2	0.29191
physician		patient		1		0		k		k			 20			  4			0.0		3	0.32514
physician		patient		1		0		k		k			 20			  4			0.0		4	0.34104
physician		patient		1		0		k		k			 20			  4			0.0		5	0.34827
physician		patient		1		0		k		k			 20			  5			1.0		1	0.17775
physician		patient		1		0		k		k			 20			  5			1.0		2	0.25867
physician		patient		1		0		k		k			 20			  5			1.0		3	0.28035
physician		patient		1		0		k		k			 20			  5			1.0		4	0.29191
physician		patient		1		0		k		k			 20			  5			1.0		5	0.30491
physician		patient		1		0		k		k			 20			  5			0.9		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.9		2	0.28179
physician		patient		1		0		k		k			 20			  5			0.9		3	0.33237
physician		patient		1		0		k		k			 20			  5			0.9		4	0.35983
physician		patient		1		0		k		k			 20			  5			0.9		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.8		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.8		2	0.28179
physician		patient		1		0		k		k			 20			  5			0.8		3	0.33237
physician		patient		1		0		k		k			 20			  5			0.8		4	0.35983
physician		patient		1		0		k		k			 20			  5			0.8		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.7		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.7		2	0.28324
physician		patient		1		0		k		k			 20			  5			0.7		3	0.33237
physician		patient		1		0		k		k			 20			  5			0.7		4	0.35983
physician		patient		1		0		k		k			 20			  5			0.7		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.6		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.6		2	0.28324
physician		patient		1		0		k		k			 20			  5			0.6		3	0.33237
physician		patient		1		0		k		k			 20			  5			0.6		4	0.35983
physician		patient		1		0		k		k			 20			  5			0.6		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.5		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.5		2	0.28324
physician		patient		1		0		k		k			 20			  5			0.5		3	0.33237
physician		patient		1		0		k		k			 20			  5			0.5		4	0.36127
physician		patient		1		0		k		k			 20			  5			0.5		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.4		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.4		2	0.28468
physician		patient		1		0		k		k			 20			  5			0.4		3	0.33237
physician		patient		1		0		k		k			 20			  5			0.4		4	0.36127
physician		patient		1		0		k		k			 20			  5			0.4		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.3		1	0.17775
physician		patient		1		0		k		k			 20			  5			0.3		2	0.28468
physician		patient		1		0		k		k			 20			  5			0.3		3	0.33382
physician		patient		1		0		k		k			 20			  5			0.3		4	0.36127
physician		patient		1		0		k		k			 20			  5			0.3		5	0.38006
physician		patient		1		0		k		k			 20			  5			0.2		1	0.17919
physician		patient		1		0		k		k			 20			  5			0.2		2	0.28468
physician		patient		1		0		k		k			 20			  5			0.2		3	0.33382
physician		patient		1		0		k		k			 20			  5			0.2		4	0.36272
physician		patient		1		0		k		k			 20			  5			0.2		5	0.38150
physician		patient		1		0		k		k			 20			  5			0.1		1	0.18208
physician		patient		1		0		k		k			 20			  5			0.1		2	0.29335
physician		patient		1		0		k		k			 20			  5			0.1		3	0.33526
physician		patient		1		0		k		k			 20			  5			0.1		4	0.36416
physician		patient		1		0		k		k			 20			  5			0.1		5	0.38439
physician		patient		1		0		k		k			 20			  5			0.0		1	0.20954
physician		patient		1		0		k		k			 20			  5			0.0		2	0.29191
physician		patient		1		0		k		k			 20			  5			0.0		3	0.32514
physician		patient		1		0		k		k			 20			  5			0.0		4	0.34104
physician		patient		1		0		k		k			 20			  5			0.0		5	0.34827
physician		patient		1		0		k		k			 20			 10			1.0		1	0.16908
physician		patient		1		0		k		k			 20			 10			1.0		2	0.25145
physician		patient		1		0		k		k			 20			 10			1.0		3	0.27746
physician		patient		1		0		k		k			 20			 10			1.0		4	0.29769
physician		patient		1		0		k		k			 20			 10			1.0		5	0.31358
physician		patient		1		0		k		k			 20			 10			0.9		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.9		2	0.26879
physician		patient		1		0		k		k			 20			 10			0.9		3	0.31069
physician		patient		1		0		k		k			 20			 10			0.9		4	0.35116
physician		patient		1		0		k		k			 20			 10			0.9		5	0.37428
physician		patient		1		0		k		k			 20			 10			0.8		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.8		2	0.26879
physician		patient		1		0		k		k			 20			 10			0.8		3	0.31069
physician		patient		1		0		k		k			 20			 10			0.8		4	0.35116
physician		patient		1		0		k		k			 20			 10			0.8		5	0.37428
physician		patient		1		0		k		k			 20			 10			0.7		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.7		2	0.26879
physician		patient		1		0		k		k			 20			 10			0.7		3	0.31069
physician		patient		1		0		k		k			 20			 10			0.7		4	0.35116
physician		patient		1		0		k		k			 20			 10			0.7		5	0.37428
physician		patient		1		0		k		k			 20			 10			0.6		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.6		2	0.26879
physician		patient		1		0		k		k			 20			 10			0.6		3	0.31069
physician		patient		1		0		k		k			 20			 10			0.6		4	0.35116
physician		patient		1		0		k		k			 20			 10			0.6		5	0.37428
physician		patient		1		0		k		k			 20			 10			0.5		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.5		2	0.26879
physician		patient		1		0		k		k			 20			 10			0.5		3	0.31069
physician		patient		1		0		k		k			 20			 10			0.5		4	0.35260
physician		patient		1		0		k		k			 20			 10			0.5		5	0.37428
physician		patient		1		0		k		k			 20			 10			0.4		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.4		2	0.27023
physician		patient		1		0		k		k			 20			 10			0.4		3	0.31069
physician		patient		1		0		k		k			 20			 10			0.4		4	0.35260
physician		patient		1		0		k		k			 20			 10			0.4		5	0.37572
physician		patient		1		0		k		k			 20			 10			0.3		1	0.16908
physician		patient		1		0		k		k			 20			 10			0.3		2	0.27023
physician		patient		1		0		k		k			 20			 10			0.3		3	0.31214
physician		patient		1		0		k		k			 20			 10			0.3		4	0.35260
physician		patient		1		0		k		k			 20			 10			0.3		5	0.37572
physician		patient		1		0		k		k			 20			 10			0.2		1	0.17052
physician		patient		1		0		k		k			 20			 10			0.2		2	0.27168
physician		patient		1		0		k		k			 20			 10			0.2		3	0.31358
physician		patient		1		0		k		k			 20			 10			0.2		4	0.35260
physician		patient		1		0		k		k			 20			 10			0.2		5	0.37572
physician		patient		1		0		k		k			 20			 10			0.1		1	0.17197
physician		patient		1		0		k		k			 20			 10			0.1		2	0.27890
physician		patient		1		0		k		k			 20			 10			0.1		3	0.31792
physician		patient		1		0		k		k			 20			 10			0.1		4	0.35405
physician		patient		1		0		k		k			 20			 10			0.1		5	0.37717
physician		patient		1		0		k		k			 20			 10			0.0		1	0.20954
physician		patient		1		0		k		k			 20			 10			0.0		2	0.29191
physician		patient		1		0		k		k			 20			 10			0.0		3	0.32514
physician		patient		1		0		k		k			 20			 10			0.0		4	0.34104
physician		patient		1		0		k		k			 20			 10			0.0		5	0.34827
physician		patient		1		0		k		k			 20			 20			1.0		1	0.15751
physician		patient		1		0		k		k			 20			 20			1.0		2	0.23121
physician		patient		1		0		k		k			 20			 20			1.0		3	0.28035
physician		patient		1		0		k		k			 20			 20			1.0		4	0.29769
physician		patient		1		0		k		k			 20			 20			1.0		5	0.31647
physician		patient		1		0		k		k			 20			 20			0.9		1	0.15751
physician		patient		1		0		k		k			 20			 20			0.9		2	0.24566
physician		patient		1		0		k		k			 20			 20			0.9		3	0.30636
physician		patient		1		0		k		k			 20			 20			0.9		4	0.34249
physician		patient		1		0		k		k			 20			 20			0.9		5	0.36994
physician		patient		1		0		k		k			 20			 20			0.8		1	0.15751
physician		patient		1		0		k		k			 20			 20			0.8		2	0.24566
physician		patient		1		0		k		k			 20			 20			0.8		3	0.30636
physician		patient		1		0		k		k			 20			 20			0.8		4	0.34249
physician		patient		1		0		k		k			 20			 20			0.8		5	0.36994
physician		patient		1		0		k		k			 20			 20			0.7		1	0.15751
physician		patient		1		0		k		k			 20			 20			0.7		2	0.24566
physician		patient		1		0		k		k			 20			 20			0.7		3	0.30636
physician		patient		1		0		k		k			 20			 20			0.7		4	0.34249
physician		patient		1		0		k		k			 20			 20			0.7		5	0.37139
physician		patient		1		0		k		k			 20			 20			0.6		1	0.15896
physician		patient		1		0		k		k			 20			 20			0.6		2	0.24566
physician		patient		1		0		k		k			 20			 20			0.6		3	0.30636
physician		patient		1		0		k		k			 20			 20			0.6		4	0.34249
physician		patient		1		0		k		k			 20			 20			0.6		5	0.37139
physician		patient		1		0		k		k			 20			 20			0.5		1	0.15896
physician		patient		1		0		k		k			 20			 20			0.5		2	0.24566
physician		patient		1		0		k		k			 20			 20			0.5		3	0.30636
physician		patient		1		0		k		k			 20			 20			0.5		4	0.34393
physician		patient		1		0		k		k			 20			 20			0.5		5	0.37283
physician		patient		1		0		k		k			 20			 20			0.4		1	0.15896
physician		patient		1		0		k		k			 20			 20			0.4		2	0.24711
physician		patient		1		0		k		k			 20			 20			0.4		3	0.30780
physician		patient		1		0		k		k			 20			 20			0.4		4	0.34393
physician		patient		1		0		k		k			 20			 20			0.4		5	0.37283
physician		patient		1		0		k		k			 20			 20			0.3		1	0.15896
physician		patient		1		0		k		k			 20			 20			0.3		2	0.24711
physician		patient		1		0		k		k			 20			 20			0.3		3	0.30925
physician		patient		1		0		k		k			 20			 20			0.3		4	0.34393
physician		patient		1		0		k		k			 20			 20			0.3		5	0.37283
physician		patient		1		0		k		k			 20			 20			0.2		1	0.16040
physician		patient		1		0		k		k			 20			 20			0.2		2	0.24711
physician		patient		1		0		k		k			 20			 20			0.2		3	0.31214
physician		patient		1		0		k		k			 20			 20			0.2		4	0.34538
physician		patient		1		0		k		k			 20			 20			0.2		5	0.37428
physician		patient		1		0		k		k			 20			 20			0.1		1	0.16040
physician		patient		1		0		k		k			 20			 20			0.1		2	0.25289
physician		patient		1		0		k		k			 20			 20			0.1		3	0.31647
physician		patient		1		0		k		k			 20			 20			0.1		4	0.34682
physician		patient		1		0		k		k			 20			 20			0.1		5	0.37283
physician		patient		1		0		k		k			 20			 20			0.0		1	0.20954
physician		patient		1		0		k		k			 20			 20			0.0		2	0.29191
physician		patient		1		0		k		k			 20			 20			0.0		3	0.32514
physician		patient		1		0		k		k			 20			 20			0.0		4	0.34104
physician		patient		1		0		k		k			 20			 20			0.0		5	0.34827
physician		patient		1		0		k		k			 20			 50			1.0		1	0.13873
physician		patient		1		0		k		k			 20			 50			1.0		2	0.24422
physician		patient		1		0		k		k			 20			 50			1.0		3	0.28468
physician		patient		1		0		k		k			 20			 50			1.0		4	0.30925
physician		patient		1		0		k		k			 20			 50			1.0		5	0.33815
physician		patient		1		0		k		k			 20			 50			0.9		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.9		2	0.24855
physician		patient		1		0		k		k			 20			 50			0.9		3	0.29191
physician		patient		1		0		k		k			 20			 50			0.9		4	0.32514
physician		patient		1		0		k		k			 20			 50			0.9		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.8		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.8		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.8		3	0.29191
physician		patient		1		0		k		k			 20			 50			0.8		4	0.32514
physician		patient		1		0		k		k			 20			 50			0.8		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.7		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.7		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.7		3	0.29191
physician		patient		1		0		k		k			 20			 50			0.7		4	0.32514
physician		patient		1		0		k		k			 20			 50			0.7		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.6		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.6		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.6		3	0.29191
physician		patient		1		0		k		k			 20			 50			0.6		4	0.32514
physician		patient		1		0		k		k			 20			 50			0.6		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.5		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.5		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.5		3	0.29191
physician		patient		1		0		k		k			 20			 50			0.5		4	0.32659
physician		patient		1		0		k		k			 20			 50			0.5		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.4		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.4		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.4		3	0.29335
physician		patient		1		0		k		k			 20			 50			0.4		4	0.32659
physician		patient		1		0		k		k			 20			 50			0.4		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.3		1	0.13873
physician		patient		1		0		k		k			 20			 50			0.3		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.3		3	0.29480
physician		patient		1		0		k		k			 20			 50			0.3		4	0.32948
physician		patient		1		0		k		k			 20			 50			0.3		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.2		1	0.13728
physician		patient		1		0		k		k			 20			 50			0.2		2	0.24855
physician		patient		1		0		k		k			 20			 50			0.2		3	0.29480
physician		patient		1		0		k		k			 20			 50			0.2		4	0.32948
physician		patient		1		0		k		k			 20			 50			0.2		5	0.35983
physician		patient		1		0		k		k			 20			 50			0.1		1	0.13584
physician		patient		1		0		k		k			 20			 50			0.1		2	0.25000
physician		patient		1		0		k		k			 20			 50			0.1		3	0.29769
physician		patient		1		0		k		k			 20			 50			0.1		4	0.33092
physician		patient		1		0		k		k			 20			 50			0.1		5	0.36127
physician		patient		1		0		k		k			 20			 50			0.0		1	0.20954
physician		patient		1		0		k		k			 20			 50			0.0		2	0.29191
physician		patient		1		0		k		k			 20			 50			0.0		3	0.32514
physician		patient		1		0		k		k			 20			 50			0.0		4	0.34104
physician		patient		1		0		k		k			 20			 50			0.0		5	0.34827
physician		patient		1		0		k		k			 20			100			1.0		1	0.12428
physician		patient		1		0		k		k			 20			100			1.0		2	0.24133
physician		patient		1		0		k		k			 20			100			1.0		3	0.29335
physician		patient		1		0		k		k			 20			100			1.0		4	0.32225
physician		patient		1		0		k		k			 20			100			1.0		5	0.34393
physician		patient		1		0		k		k			 20			100			0.9		1	0.12428
physician		patient		1		0		k		k			 20			100			0.9		2	0.24133
physician		patient		1		0		k		k			 20			100			0.9		3	0.29335
physician		patient		1		0		k		k			 20			100			0.9		4	0.32514
physician		patient		1		0		k		k			 20			100			0.9		5	0.35116
physician		patient		1		0		k		k			 20			100			0.8		1	0.12428
physician		patient		1		0		k		k			 20			100			0.8		2	0.24133
physician		patient		1		0		k		k			 20			100			0.8		3	0.29335
physician		patient		1		0		k		k			 20			100			0.8		4	0.32514
physician		patient		1		0		k		k			 20			100			0.8		5	0.35116
physician		patient		1		0		k		k			 20			100			0.7		1	0.12428
physician		patient		1		0		k		k			 20			100			0.7		2	0.24133
physician		patient		1		0		k		k			 20			100			0.7		3	0.29335
physician		patient		1		0		k		k			 20			100			0.7		4	0.32514
physician		patient		1		0		k		k			 20			100			0.7		5	0.35116
physician		patient		1		0		k		k			 20			100			0.6		1	0.12428
physician		patient		1		0		k		k			 20			100			0.6		2	0.24277
physician		patient		1		0		k		k			 20			100			0.6		3	0.29480
physician		patient		1		0		k		k			 20			100			0.6		4	0.32514
physician		patient		1		0		k		k			 20			100			0.6		5	0.35116
physician		patient		1		0		k		k			 20			100			0.5		1	0.12428
physician		patient		1		0		k		k			 20			100			0.5		2	0.24277
physician		patient		1		0		k		k			 20			100			0.5		3	0.29480
physician		patient		1		0		k		k			 20			100			0.5		4	0.32659
physician		patient		1		0		k		k			 20			100			0.5		5	0.35116
physician		patient		1		0		k		k			 20			100			0.4		1	0.12428
physician		patient		1		0		k		k			 20			100			0.4		2	0.24277
physician		patient		1		0		k		k			 20			100			0.4		3	0.29480
physician		patient		1		0		k		k			 20			100			0.4		4	0.32803
physician		patient		1		0		k		k			 20			100			0.4		5	0.35116
physician		patient		1		0		k		k			 20			100			0.3		1	0.12428
physician		patient		1		0		k		k			 20			100			0.3		2	0.24133
physician		patient		1		0		k		k			 20			100			0.3		3	0.29769
physician		patient		1		0		k		k			 20			100			0.3		4	0.32803
physician		patient		1		0		k		k			 20			100			0.3		5	0.35116
physician		patient		1		0		k		k			 20			100			0.2		1	0.12572
physician		patient		1		0		k		k			 20			100			0.2		2	0.23988
physician		patient		1		0		k		k			 20			100			0.2		3	0.29769
physician		patient		1		0		k		k			 20			100			0.2		4	0.32948
physician		patient		1		0		k		k			 20			100			0.2		5	0.35116
physician		patient		1		0		k		k			 20			100			0.1		1	0.12861
physician		patient		1		0		k		k			 20			100			0.1		2	0.24566
physician		patient		1		0		k		k			 20			100			0.1		3	0.30202
physician		patient		1		0		k		k			 20			100			0.1		4	0.33092
physician		patient		1		0		k		k			 20			100			0.1		5	0.35260
physician		patient		1		0		k		k			 20			100			0.0		1	0.20954
physician		patient		1		0		k		k			 20			100			0.0		2	0.29191
physician		patient		1		0		k		k			 20			100			0.0		3	0.32514
physician		patient		1		0		k		k			 20			100			0.0		4	0.34104
physician		patient		1		0		k		k			 20			100			0.0		5	0.34827
physician		patient		1		0		k		k			 50			  1			1.0		1	0.18353
physician		patient		1		0		k		k			 50			  1			1.0		2	0.25723
physician		patient		1		0		k		k			 50			  1			1.0		3	0.26879
physician		patient		1		0		k		k			 50			  1			1.0		4	0.27457
physician		patient		1		0		k		k			 50			  1			1.0		5	0.27746
physician		patient		1		0		k		k			 50			  1			0.9		1	0.18642
physician		patient		1		0		k		k			 50			  1			0.9		2	0.28902
physician		patient		1		0		k		k			 50			  1			0.9		3	0.33671
physician		patient		1		0		k		k			 50			  1			0.9		4	0.36272
physician		patient		1		0		k		k			 50			  1			0.9		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.8		1	0.18642
physician		patient		1		0		k		k			 50			  1			0.8		2	0.28902
physician		patient		1		0		k		k			 50			  1			0.8		3	0.33671
physician		patient		1		0		k		k			 50			  1			0.8		4	0.36272
physician		patient		1		0		k		k			 50			  1			0.8		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.7		1	0.18642
physician		patient		1		0		k		k			 50			  1			0.7		2	0.28902
physician		patient		1		0		k		k			 50			  1			0.7		3	0.33671
physician		patient		1		0		k		k			 50			  1			0.7		4	0.36272
physician		patient		1		0		k		k			 50			  1			0.7		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.6		1	0.18642
physician		patient		1		0		k		k			 50			  1			0.6		2	0.28902
physician		patient		1		0		k		k			 50			  1			0.6		3	0.33671
physician		patient		1		0		k		k			 50			  1			0.6		4	0.36272
physician		patient		1		0		k		k			 50			  1			0.6		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.5		1	0.18786
physician		patient		1		0		k		k			 50			  1			0.5		2	0.28902
physician		patient		1		0		k		k			 50			  1			0.5		3	0.33671
physician		patient		1		0		k		k			 50			  1			0.5		4	0.36272
physician		patient		1		0		k		k			 50			  1			0.5		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.4		1	0.18786
physician		patient		1		0		k		k			 50			  1			0.4		2	0.29046
physician		patient		1		0		k		k			 50			  1			0.4		3	0.33671
physician		patient		1		0		k		k			 50			  1			0.4		4	0.36272
physician		patient		1		0		k		k			 50			  1			0.4		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.3		1	0.18931
physician		patient		1		0		k		k			 50			  1			0.3		2	0.29046
physician		patient		1		0		k		k			 50			  1			0.3		3	0.33815
physician		patient		1		0		k		k			 50			  1			0.3		4	0.36416
physician		patient		1		0		k		k			 50			  1			0.3		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.2		1	0.18786
physician		patient		1		0		k		k			 50			  1			0.2		2	0.29191
physician		patient		1		0		k		k			 50			  1			0.2		3	0.33960
physician		patient		1		0		k		k			 50			  1			0.2		4	0.36705
physician		patient		1		0		k		k			 50			  1			0.2		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.1		1	0.18786
physician		patient		1		0		k		k			 50			  1			0.1		2	0.30058
physician		patient		1		0		k		k			 50			  1			0.1		3	0.33960
physician		patient		1		0		k		k			 50			  1			0.1		4	0.36850
physician		patient		1		0		k		k			 50			  1			0.1		5	0.38295
physician		patient		1		0		k		k			 50			  1			0.0		1	0.20954
physician		patient		1		0		k		k			 50			  1			0.0		2	0.29191
physician		patient		1		0		k		k			 50			  1			0.0		3	0.32514
physician		patient		1		0		k		k			 50			  1			0.0		4	0.34104
physician		patient		1		0		k		k			 50			  1			0.0		5	0.34827
physician		patient		1		0		k		k			 50			  2			1.0		1	0.18642
physician		patient		1		0		k		k			 50			  2			1.0		2	0.25723
physician		patient		1		0		k		k			 50			  2			1.0		3	0.27746
physician		patient		1		0		k		k			 50			  2			1.0		4	0.28613
physician		patient		1		0		k		k			 50			  2			1.0		5	0.29046
physician		patient		1		0		k		k			 50			  2			0.9		1	0.18642
physician		patient		1		0		k		k			 50			  2			0.9		2	0.28613
physician		patient		1		0		k		k			 50			  2			0.9		3	0.33526
physician		patient		1		0		k		k			 50			  2			0.9		4	0.36272
physician		patient		1		0		k		k			 50			  2			0.9		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.8		1	0.18642
physician		patient		1		0		k		k			 50			  2			0.8		2	0.28613
physician		patient		1		0		k		k			 50			  2			0.8		3	0.33526
physician		patient		1		0		k		k			 50			  2			0.8		4	0.36272
physician		patient		1		0		k		k			 50			  2			0.8		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.7		1	0.18642
physician		patient		1		0		k		k			 50			  2			0.7		2	0.28613
physician		patient		1		0		k		k			 50			  2			0.7		3	0.33526
physician		patient		1		0		k		k			 50			  2			0.7		4	0.36272
physician		patient		1		0		k		k			 50			  2			0.7		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.6		1	0.18642
physician		patient		1		0		k		k			 50			  2			0.6		2	0.28613
physician		patient		1		0		k		k			 50			  2			0.6		3	0.33526
physician		patient		1		0		k		k			 50			  2			0.6		4	0.36272
physician		patient		1		0		k		k			 50			  2			0.6		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.5		1	0.18786
physician		patient		1		0		k		k			 50			  2			0.5		2	0.28613
physician		patient		1		0		k		k			 50			  2			0.5		3	0.33526
physician		patient		1		0		k		k			 50			  2			0.5		4	0.36416
physician		patient		1		0		k		k			 50			  2			0.5		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.4		1	0.18786
physician		patient		1		0		k		k			 50			  2			0.4		2	0.28757
physician		patient		1		0		k		k			 50			  2			0.4		3	0.33526
physician		patient		1		0		k		k			 50			  2			0.4		4	0.36416
physician		patient		1		0		k		k			 50			  2			0.4		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.3		1	0.18931
physician		patient		1		0		k		k			 50			  2			0.3		2	0.28757
physician		patient		1		0		k		k			 50			  2			0.3		3	0.33671
physician		patient		1		0		k		k			 50			  2			0.3		4	0.36416
physician		patient		1		0		k		k			 50			  2			0.3		5	0.38006
physician		patient		1		0		k		k			 50			  2			0.2		1	0.18931
physician		patient		1		0		k		k			 50			  2			0.2		2	0.28757
physician		patient		1		0		k		k			 50			  2			0.2		3	0.33815
physician		patient		1		0		k		k			 50			  2			0.2		4	0.36850
physician		patient		1		0		k		k			 50			  2			0.2		5	0.38150
physician		patient		1		0		k		k			 50			  2			0.1		1	0.19075
physician		patient		1		0		k		k			 50			  2			0.1		2	0.29335
physician		patient		1		0		k		k			 50			  2			0.1		3	0.33815
physician		patient		1		0		k		k			 50			  2			0.1		4	0.36994
physician		patient		1		0		k		k			 50			  2			0.1		5	0.38150
physician		patient		1		0		k		k			 50			  2			0.0		1	0.20954
physician		patient		1		0		k		k			 50			  2			0.0		2	0.29191
physician		patient		1		0		k		k			 50			  2			0.0		3	0.32514
physician		patient		1		0		k		k			 50			  2			0.0		4	0.34104
physician		patient		1		0		k		k			 50			  2			0.0		5	0.34827
physician		patient		1		0		k		k			 50			  3			1.0		1	0.18642
physician		patient		1		0		k		k			 50			  3			1.0		2	0.26012
physician		patient		1		0		k		k			 50			  3			1.0		3	0.27890
physician		patient		1		0		k		k			 50			  3			1.0		4	0.28902
physician		patient		1		0		k		k			 50			  3			1.0		5	0.29913
physician		patient		1		0		k		k			 50			  3			0.9		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.9		2	0.28757
physician		patient		1		0		k		k			 50			  3			0.9		3	0.33671
physician		patient		1		0		k		k			 50			  3			0.9		4	0.36127
physician		patient		1		0		k		k			 50			  3			0.9		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.8		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.8		2	0.28757
physician		patient		1		0		k		k			 50			  3			0.8		3	0.33671
physician		patient		1		0		k		k			 50			  3			0.8		4	0.36127
physician		patient		1		0		k		k			 50			  3			0.8		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.7		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.7		2	0.28757
physician		patient		1		0		k		k			 50			  3			0.7		3	0.33671
physician		patient		1		0		k		k			 50			  3			0.7		4	0.36127
physician		patient		1		0		k		k			 50			  3			0.7		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.6		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.6		2	0.28757
physician		patient		1		0		k		k			 50			  3			0.6		3	0.33671
physician		patient		1		0		k		k			 50			  3			0.6		4	0.36127
physician		patient		1		0		k		k			 50			  3			0.6		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.5		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.5		2	0.28757
physician		patient		1		0		k		k			 50			  3			0.5		3	0.33671
physician		patient		1		0		k		k			 50			  3			0.5		4	0.36272
physician		patient		1		0		k		k			 50			  3			0.5		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.4		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.4		2	0.28902
physician		patient		1		0		k		k			 50			  3			0.4		3	0.33671
physician		patient		1		0		k		k			 50			  3			0.4		4	0.36272
physician		patient		1		0		k		k			 50			  3			0.4		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.3		1	0.18642
physician		patient		1		0		k		k			 50			  3			0.3		2	0.29046
physician		patient		1		0		k		k			 50			  3			0.3		3	0.33960
physician		patient		1		0		k		k			 50			  3			0.3		4	0.36272
physician		patient		1		0		k		k			 50			  3			0.3		5	0.37861
physician		patient		1		0		k		k			 50			  3			0.2		1	0.18786
physician		patient		1		0		k		k			 50			  3			0.2		2	0.29191
physician		patient		1		0		k		k			 50			  3			0.2		3	0.33960
physician		patient		1		0		k		k			 50			  3			0.2		4	0.36416
physician		patient		1		0		k		k			 50			  3			0.2		5	0.38006
physician		patient		1		0		k		k			 50			  3			0.1		1	0.19364
physician		patient		1		0		k		k			 50			  3			0.1		2	0.29913
physician		patient		1		0		k		k			 50			  3			0.1		3	0.33815
physician		patient		1		0		k		k			 50			  3			0.1		4	0.36561
physician		patient		1		0		k		k			 50			  3			0.1		5	0.38006
physician		patient		1		0		k		k			 50			  3			0.0		1	0.20954
physician		patient		1		0		k		k			 50			  3			0.0		2	0.29191
physician		patient		1		0		k		k			 50			  3			0.0		3	0.32514
physician		patient		1		0		k		k			 50			  3			0.0		4	0.34104
physician		patient		1		0		k		k			 50			  3			0.0		5	0.34827
physician		patient		1		0		k		k			 50			  4			1.0		1	0.18786
physician		patient		1		0		k		k			 50			  4			1.0		2	0.26445
physician		patient		1		0		k		k			 50			  4			1.0		3	0.28324
physician		patient		1		0		k		k			 50			  4			1.0		4	0.29191
physician		patient		1		0		k		k			 50			  4			1.0		5	0.30491
physician		patient		1		0		k		k			 50			  4			0.9		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.9		2	0.28902
physician		patient		1		0		k		k			 50			  4			0.9		3	0.33671
physician		patient		1		0		k		k			 50			  4			0.9		4	0.36127
physician		patient		1		0		k		k			 50			  4			0.9		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.8		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.8		2	0.28902
physician		patient		1		0		k		k			 50			  4			0.8		3	0.33671
physician		patient		1		0		k		k			 50			  4			0.8		4	0.36127
physician		patient		1		0		k		k			 50			  4			0.8		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.7		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.7		2	0.28902
physician		patient		1		0		k		k			 50			  4			0.7		3	0.33671
physician		patient		1		0		k		k			 50			  4			0.7		4	0.36127
physician		patient		1		0		k		k			 50			  4			0.7		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.6		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.6		2	0.28902
physician		patient		1		0		k		k			 50			  4			0.6		3	0.33671
physician		patient		1		0		k		k			 50			  4			0.6		4	0.36127
physician		patient		1		0		k		k			 50			  4			0.6		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.5		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.5		2	0.28902
physician		patient		1		0		k		k			 50			  4			0.5		3	0.33671
physician		patient		1		0		k		k			 50			  4			0.5		4	0.36272
physician		patient		1		0		k		k			 50			  4			0.5		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.4		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.4		2	0.29046
physician		patient		1		0		k		k			 50			  4			0.4		3	0.33671
physician		patient		1		0		k		k			 50			  4			0.4		4	0.36272
physician		patient		1		0		k		k			 50			  4			0.4		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.3		1	0.18786
physician		patient		1		0		k		k			 50			  4			0.3		2	0.29046
physician		patient		1		0		k		k			 50			  4			0.3		3	0.33960
physician		patient		1		0		k		k			 50			  4			0.3		4	0.36416
physician		patient		1		0		k		k			 50			  4			0.3		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.2		1	0.18931
physician		patient		1		0		k		k			 50			  4			0.2		2	0.29046
physician		patient		1		0		k		k			 50			  4			0.2		3	0.34104
physician		patient		1		0		k		k			 50			  4			0.2		4	0.36561
physician		patient		1		0		k		k			 50			  4			0.2		5	0.38439
physician		patient		1		0		k		k			 50			  4			0.1		1	0.19509
physician		patient		1		0		k		k			 50			  4			0.1		2	0.30202
physician		patient		1		0		k		k			 50			  4			0.1		3	0.34249
physician		patient		1		0		k		k			 50			  4			0.1		4	0.36705
physician		patient		1		0		k		k			 50			  4			0.1		5	0.38295
physician		patient		1		0		k		k			 50			  4			0.0		1	0.20954
physician		patient		1		0		k		k			 50			  4			0.0		2	0.29191
physician		patient		1		0		k		k			 50			  4			0.0		3	0.32514
physician		patient		1		0		k		k			 50			  4			0.0		4	0.34104
physician		patient		1		0		k		k			 50			  4			0.0		5	0.34827
physician		patient		1		0		k		k			 50			  5			1.0		1	0.17775
physician		patient		1		0		k		k			 50			  5			1.0		2	0.25867
physician		patient		1		0		k		k			 50			  5			1.0		3	0.28035
physician		patient		1		0		k		k			 50			  5			1.0		4	0.29191
physician		patient		1		0		k		k			 50			  5			1.0		5	0.30491
physician		patient		1		0		k		k			 50			  5			0.9		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.9		2	0.28179
physician		patient		1		0		k		k			 50			  5			0.9		3	0.33237
physician		patient		1		0		k		k			 50			  5			0.9		4	0.35983
physician		patient		1		0		k		k			 50			  5			0.9		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.8		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.8		2	0.28179
physician		patient		1		0		k		k			 50			  5			0.8		3	0.33237
physician		patient		1		0		k		k			 50			  5			0.8		4	0.35983
physician		patient		1		0		k		k			 50			  5			0.8		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.7		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.7		2	0.28324
physician		patient		1		0		k		k			 50			  5			0.7		3	0.33237
physician		patient		1		0		k		k			 50			  5			0.7		4	0.35983
physician		patient		1		0		k		k			 50			  5			0.7		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.6		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.6		2	0.28324
physician		patient		1		0		k		k			 50			  5			0.6		3	0.33237
physician		patient		1		0		k		k			 50			  5			0.6		4	0.35983
physician		patient		1		0		k		k			 50			  5			0.6		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.5		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.5		2	0.28324
physician		patient		1		0		k		k			 50			  5			0.5		3	0.33237
physician		patient		1		0		k		k			 50			  5			0.5		4	0.36127
physician		patient		1		0		k		k			 50			  5			0.5		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.4		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.4		2	0.28468
physician		patient		1		0		k		k			 50			  5			0.4		3	0.33237
physician		patient		1		0		k		k			 50			  5			0.4		4	0.36127
physician		patient		1		0		k		k			 50			  5			0.4		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.3		1	0.17775
physician		patient		1		0		k		k			 50			  5			0.3		2	0.28468
physician		patient		1		0		k		k			 50			  5			0.3		3	0.33382
physician		patient		1		0		k		k			 50			  5			0.3		4	0.36127
physician		patient		1		0		k		k			 50			  5			0.3		5	0.38006
physician		patient		1		0		k		k			 50			  5			0.2		1	0.17919
physician		patient		1		0		k		k			 50			  5			0.2		2	0.28468
physician		patient		1		0		k		k			 50			  5			0.2		3	0.33382
physician		patient		1		0		k		k			 50			  5			0.2		4	0.36272
physician		patient		1		0		k		k			 50			  5			0.2		5	0.38150
physician		patient		1		0		k		k			 50			  5			0.1		1	0.18208
physician		patient		1		0		k		k			 50			  5			0.1		2	0.29335
physician		patient		1		0		k		k			 50			  5			0.1		3	0.33526
physician		patient		1		0		k		k			 50			  5			0.1		4	0.36416
physician		patient		1		0		k		k			 50			  5			0.1		5	0.38439
physician		patient		1		0		k		k			 50			  5			0.0		1	0.20954
physician		patient		1		0		k		k			 50			  5			0.0		2	0.29191
physician		patient		1		0		k		k			 50			  5			0.0		3	0.32514
physician		patient		1		0		k		k			 50			  5			0.0		4	0.34104
physician		patient		1		0		k		k			 50			  5			0.0		5	0.34827
physician		patient		1		0		k		k			 50			 10			1.0		1	0.16908
physician		patient		1		0		k		k			 50			 10			1.0		2	0.25145
physician		patient		1		0		k		k			 50			 10			1.0		3	0.27746
physician		patient		1		0		k		k			 50			 10			1.0		4	0.29769
physician		patient		1		0		k		k			 50			 10			1.0		5	0.31358
physician		patient		1		0		k		k			 50			 10			0.9		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.9		2	0.26879
physician		patient		1		0		k		k			 50			 10			0.9		3	0.31069
physician		patient		1		0		k		k			 50			 10			0.9		4	0.35116
physician		patient		1		0		k		k			 50			 10			0.9		5	0.37428
physician		patient		1		0		k		k			 50			 10			0.8		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.8		2	0.26879
physician		patient		1		0		k		k			 50			 10			0.8		3	0.31069
physician		patient		1		0		k		k			 50			 10			0.8		4	0.35116
physician		patient		1		0		k		k			 50			 10			0.8		5	0.37428
physician		patient		1		0		k		k			 50			 10			0.7		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.7		2	0.26879
physician		patient		1		0		k		k			 50			 10			0.7		3	0.31069
physician		patient		1		0		k		k			 50			 10			0.7		4	0.35116
physician		patient		1		0		k		k			 50			 10			0.7		5	0.37428
physician		patient		1		0		k		k			 50			 10			0.6		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.6		2	0.26879
physician		patient		1		0		k		k			 50			 10			0.6		3	0.31069
physician		patient		1		0		k		k			 50			 10			0.6		4	0.35116
physician		patient		1		0		k		k			 50			 10			0.6		5	0.37428
physician		patient		1		0		k		k			 50			 10			0.5		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.5		2	0.26879
physician		patient		1		0		k		k			 50			 10			0.5		3	0.31069
physician		patient		1		0		k		k			 50			 10			0.5		4	0.35260
physician		patient		1		0		k		k			 50			 10			0.5		5	0.37428
physician		patient		1		0		k		k			 50			 10			0.4		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.4		2	0.27023
physician		patient		1		0		k		k			 50			 10			0.4		3	0.31069
physician		patient		1		0		k		k			 50			 10			0.4		4	0.35260
physician		patient		1		0		k		k			 50			 10			0.4		5	0.37572
physician		patient		1		0		k		k			 50			 10			0.3		1	0.16908
physician		patient		1		0		k		k			 50			 10			0.3		2	0.27023
physician		patient		1		0		k		k			 50			 10			0.3		3	0.31214
physician		patient		1		0		k		k			 50			 10			0.3		4	0.35260
physician		patient		1		0		k		k			 50			 10			0.3		5	0.37572
physician		patient		1		0		k		k			 50			 10			0.2		1	0.17052
physician		patient		1		0		k		k			 50			 10			0.2		2	0.27168
physician		patient		1		0		k		k			 50			 10			0.2		3	0.31358
physician		patient		1		0		k		k			 50			 10			0.2		4	0.35260
physician		patient		1		0		k		k			 50			 10			0.2		5	0.37572
physician		patient		1		0		k		k			 50			 10			0.1		1	0.17197
physician		patient		1		0		k		k			 50			 10			0.1		2	0.27890
physician		patient		1		0		k		k			 50			 10			0.1		3	0.31792
physician		patient		1		0		k		k			 50			 10			0.1		4	0.35405
physician		patient		1		0		k		k			 50			 10			0.1		5	0.37717
physician		patient		1		0		k		k			 50			 10			0.0		1	0.20954
physician		patient		1		0		k		k			 50			 10			0.0		2	0.29191
physician		patient		1		0		k		k			 50			 10			0.0		3	0.32514
physician		patient		1		0		k		k			 50			 10			0.0		4	0.34104
physician		patient		1		0		k		k			 50			 10			0.0		5	0.34827
physician		patient		1		0		k		k			 50			 20			1.0		1	0.15318
physician		patient		1		0		k		k			 50			 20			1.0		2	0.22688
physician		patient		1		0		k		k			 50			 20			1.0		3	0.26301
physician		patient		1		0		k		k			 50			 20			1.0		4	0.28613
physician		patient		1		0		k		k			 50			 20			1.0		5	0.30202
physician		patient		1		0		k		k			 50			 20			0.9		1	0.15318
physician		patient		1		0		k		k			 50			 20			0.9		2	0.24133
physician		patient		1		0		k		k			 50			 20			0.9		3	0.28902
physician		patient		1		0		k		k			 50			 20			0.9		4	0.33092
physician		patient		1		0		k		k			 50			 20			0.9		5	0.35549
physician		patient		1		0		k		k			 50			 20			0.8		1	0.15318
physician		patient		1		0		k		k			 50			 20			0.8		2	0.24133
physician		patient		1		0		k		k			 50			 20			0.8		3	0.28902
physician		patient		1		0		k		k			 50			 20			0.8		4	0.33092
physician		patient		1		0		k		k			 50			 20			0.8		5	0.35549
physician		patient		1		0		k		k			 50			 20			0.7		1	0.15318
physician		patient		1		0		k		k			 50			 20			0.7		2	0.24133
physician		patient		1		0		k		k			 50			 20			0.7		3	0.28902
physician		patient		1		0		k		k			 50			 20			0.7		4	0.33092
physician		patient		1		0		k		k			 50			 20			0.7		5	0.35549
physician		patient		1		0		k		k			 50			 20			0.6		1	0.15462
physician		patient		1		0		k		k			 50			 20			0.6		2	0.24133
physician		patient		1		0		k		k			 50			 20			0.6		3	0.28902
physician		patient		1		0		k		k			 50			 20			0.6		4	0.33092
physician		patient		1		0		k		k			 50			 20			0.6		5	0.35549
physician		patient		1		0		k		k			 50			 20			0.5		1	0.15462
physician		patient		1		0		k		k			 50			 20			0.5		2	0.24133
physician		patient		1		0		k		k			 50			 20			0.5		3	0.28902
physician		patient		1		0		k		k			 50			 20			0.5		4	0.33237
physician		patient		1		0		k		k			 50			 20			0.5		5	0.35694
physician		patient		1		0		k		k			 50			 20			0.4		1	0.15462
physician		patient		1		0		k		k			 50			 20			0.4		2	0.24277
physician		patient		1		0		k		k			 50			 20			0.4		3	0.29046
physician		patient		1		0		k		k			 50			 20			0.4		4	0.33237
physician		patient		1		0		k		k			 50			 20			0.4		5	0.35694
physician		patient		1		0		k		k			 50			 20			0.3		1	0.15462
physician		patient		1		0		k		k			 50			 20			0.3		2	0.24277
physician		patient		1		0		k		k			 50			 20			0.3		3	0.29191
physician		patient		1		0		k		k			 50			 20			0.3		4	0.33237
physician		patient		1		0		k		k			 50			 20			0.3		5	0.35694
physician		patient		1		0		k		k			 50			 20			0.2		1	0.15607
physician		patient		1		0		k		k			 50			 20			0.2		2	0.24277
physician		patient		1		0		k		k			 50			 20			0.2		3	0.29480
physician		patient		1		0		k		k			 50			 20			0.2		4	0.33382
physician		patient		1		0		k		k			 50			 20			0.2		5	0.35838
physician		patient		1		0		k		k			 50			 20			0.1		1	0.15607
physician		patient		1		0		k		k			 50			 20			0.1		2	0.24855
physician		patient		1		0		k		k			 50			 20			0.1		3	0.29913
physician		patient		1		0		k		k			 50			 20			0.1		4	0.33382
physician		patient		1		0		k		k			 50			 20			0.1		5	0.35838
physician		patient		1		0		k		k			 50			 20			0.0		1	0.20954
physician		patient		1		0		k		k			 50			 20			0.0		2	0.29191
physician		patient		1		0		k		k			 50			 20			0.0		3	0.32514
physician		patient		1		0		k		k			 50			 20			0.0		4	0.34104
physician		patient		1		0		k		k			 50			 20			0.0		5	0.34827
physician		patient		1		0		k		k			 50			 50			1.0		1	0.11272
physician		patient		1		0		k		k			 50			 50			1.0		2	0.20376
physician		patient		1		0		k		k			 50			 50			1.0		3	0.24855
physician		patient		1		0		k		k			 50			 50			1.0		4	0.27168
physician		patient		1		0		k		k			 50			 50			1.0		5	0.29191
physician		patient		1		0		k		k			 50			 50			0.9		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.9		2	0.20665
physician		patient		1		0		k		k			 50			 50			0.9		3	0.25578
physician		patient		1		0		k		k			 50			 50			0.9		4	0.28613
physician		patient		1		0		k		k			 50			 50			0.9		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.8		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.8		2	0.20809
physician		patient		1		0		k		k			 50			 50			0.8		3	0.25578
physician		patient		1		0		k		k			 50			 50			0.8		4	0.28613
physician		patient		1		0		k		k			 50			 50			0.8		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.7		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.7		2	0.20809
physician		patient		1		0		k		k			 50			 50			0.7		3	0.25578
physician		patient		1		0		k		k			 50			 50			0.7		4	0.28613
physician		patient		1		0		k		k			 50			 50			0.7		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.6		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.6		2	0.20809
physician		patient		1		0		k		k			 50			 50			0.6		3	0.25578
physician		patient		1		0		k		k			 50			 50			0.6		4	0.28613
physician		patient		1		0		k		k			 50			 50			0.6		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.5		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.5		2	0.20809
physician		patient		1		0		k		k			 50			 50			0.5		3	0.25578
physician		patient		1		0		k		k			 50			 50			0.5		4	0.28757
physician		patient		1		0		k		k			 50			 50			0.5		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.4		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.4		2	0.20954
physician		patient		1		0		k		k			 50			 50			0.4		3	0.25723
physician		patient		1		0		k		k			 50			 50			0.4		4	0.28902
physician		patient		1		0		k		k			 50			 50			0.4		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.3		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.3		2	0.20954
physician		patient		1		0		k		k			 50			 50			0.3		3	0.25867
physician		patient		1		0		k		k			 50			 50			0.3		4	0.28902
physician		patient		1		0		k		k			 50			 50			0.3		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.2		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.2		2	0.20954
physician		patient		1		0		k		k			 50			 50			0.2		3	0.25723
physician		patient		1		0		k		k			 50			 50			0.2		4	0.28902
physician		patient		1		0		k		k			 50			 50			0.2		5	0.31214
physician		patient		1		0		k		k			 50			 50			0.1		1	0.11272
physician		patient		1		0		k		k			 50			 50			0.1		2	0.21098
physician		patient		1		0		k		k			 50			 50			0.1		3	0.25434
physician		patient		1		0		k		k			 50			 50			0.1		4	0.29046
physician		patient		1		0		k		k			 50			 50			0.1		5	0.31358
physician		patient		1		0		k		k			 50			 50			0.0		1	0.20954
physician		patient		1		0		k		k			 50			 50			0.0		2	0.29191
physician		patient		1		0		k		k			 50			 50			0.0		3	0.32514
physician		patient		1		0		k		k			 50			 50			0.0		4	0.34104
physician		patient		1		0		k		k			 50			 50			0.0		5	0.34827
physician		patient		1		0		k		k			 50			100			1.0		1	0.09827
physician		patient		1		0		k		k			 50			100			1.0		2	0.19364
physician		patient		1		0		k		k			 50			100			1.0		3	0.23555
physician		patient		1		0		k		k			 50			100			1.0		4	0.26156
physician		patient		1		0		k		k			 50			100			1.0		5	0.29335
physician		patient		1		0		k		k			 50			100			0.9		1	0.09827
physician		patient		1		0		k		k			 50			100			0.9		2	0.19364
physician		patient		1		0		k		k			 50			100			0.9		3	0.23699
physician		patient		1		0		k		k			 50			100			0.9		4	0.26445
physician		patient		1		0		k		k			 50			100			0.9		5	0.29769
physician		patient		1		0		k		k			 50			100			0.8		1	0.09827
physician		patient		1		0		k		k			 50			100			0.8		2	0.19364
physician		patient		1		0		k		k			 50			100			0.8		3	0.23699
physician		patient		1		0		k		k			 50			100			0.8		4	0.26445
physician		patient		1		0		k		k			 50			100			0.8		5	0.29769
physician		patient		1		0		k		k			 50			100			0.7		1	0.09827
physician		patient		1		0		k		k			 50			100			0.7		2	0.19364
physician		patient		1		0		k		k			 50			100			0.7		3	0.23699
physician		patient		1		0		k		k			 50			100			0.7		4	0.26445
physician		patient		1		0		k		k			 50			100			0.7		5	0.29769
physician		patient		1		0		k		k			 50			100			0.6		1	0.09827
physician		patient		1		0		k		k			 50			100			0.6		2	0.19364
physician		patient		1		0		k		k			 50			100			0.6		3	0.23699
physician		patient		1		0		k		k			 50			100			0.6		4	0.26445
physician		patient		1		0		k		k			 50			100			0.6		5	0.29769
physician		patient		1		0		k		k			 50			100			0.5		1	0.09827
physician		patient		1		0		k		k			 50			100			0.5		2	0.19509
physician		patient		1		0		k		k			 50			100			0.5		3	0.23699
physician		patient		1		0		k		k			 50			100			0.5		4	0.26590
physician		patient		1		0		k		k			 50			100			0.5		5	0.29769
physician		patient		1		0		k		k			 50			100			0.4		1	0.09827
physician		patient		1		0		k		k			 50			100			0.4		2	0.19509
physician		patient		1		0		k		k			 50			100			0.4		3	0.23699
physician		patient		1		0		k		k			 50			100			0.4		4	0.26590
physician		patient		1		0		k		k			 50			100			0.4		5	0.29769
physician		patient		1		0		k		k			 50			100			0.3		1	0.09827
physician		patient		1		0		k		k			 50			100			0.3		2	0.19509
physician		patient		1		0		k		k			 50			100			0.3		3	0.23988
physician		patient		1		0		k		k			 50			100			0.3		4	0.26734
physician		patient		1		0		k		k			 50			100			0.3		5	0.29913
physician		patient		1		0		k		k			 50			100			0.2		1	0.09827
physician		patient		1		0		k		k			 50			100			0.2		2	0.19509
physician		patient		1		0		k		k			 50			100			0.2		3	0.23988
physician		patient		1		0		k		k			 50			100			0.2		4	0.27023
physician		patient		1		0		k		k			 50			100			0.2		5	0.29913
physician		patient		1		0		k		k			 50			100			0.1		1	0.09971
physician		patient		1		0		k		k			 50			100			0.1		2	0.19798
physician		patient		1		0		k		k			 50			100			0.1		3	0.24422
physician		patient		1		0		k		k			 50			100			0.1		4	0.27312
physician		patient		1		0		k		k			 50			100			0.1		5	0.30202
physician		patient		1		0		k		k			 50			100			0.0		1	0.20954
physician		patient		1		0		k		k			 50			100			0.0		2	0.29191
physician		patient		1		0		k		k			 50			100			0.0		3	0.32514
physician		patient		1		0		k		k			 50			100			0.0		4	0.34104
physician		patient		1		0		k		k			 50			100			0.0		5	0.34827
physician		patient		1		0		k		k			100			  1			1.0		1	0.18353
physician		patient		1		0		k		k			100			  1			1.0		2	0.25723
physician		patient		1		0		k		k			100			  1			1.0		3	0.26879
physician		patient		1		0		k		k			100			  1			1.0		4	0.27457
physician		patient		1		0		k		k			100			  1			1.0		5	0.27746
physician		patient		1		0		k		k			100			  1			0.9		1	0.18642
physician		patient		1		0		k		k			100			  1			0.9		2	0.28902
physician		patient		1		0		k		k			100			  1			0.9		3	0.33671
physician		patient		1		0		k		k			100			  1			0.9		4	0.36272
physician		patient		1		0		k		k			100			  1			0.9		5	0.38295
physician		patient		1		0		k		k			100			  1			0.8		1	0.18642
physician		patient		1		0		k		k			100			  1			0.8		2	0.28902
physician		patient		1		0		k		k			100			  1			0.8		3	0.33671
physician		patient		1		0		k		k			100			  1			0.8		4	0.36272
physician		patient		1		0		k		k			100			  1			0.8		5	0.38295
physician		patient		1		0		k		k			100			  1			0.7		1	0.18642
physician		patient		1		0		k		k			100			  1			0.7		2	0.28902
physician		patient		1		0		k		k			100			  1			0.7		3	0.33671
physician		patient		1		0		k		k			100			  1			0.7		4	0.36272
physician		patient		1		0		k		k			100			  1			0.7		5	0.38295
physician		patient		1		0		k		k			100			  1			0.6		1	0.18642
physician		patient		1		0		k		k			100			  1			0.6		2	0.28902
physician		patient		1		0		k		k			100			  1			0.6		3	0.33671
physician		patient		1		0		k		k			100			  1			0.6		4	0.36272
physician		patient		1		0		k		k			100			  1			0.6		5	0.38295
physician		patient		1		0		k		k			100			  1			0.5		1	0.18786
physician		patient		1		0		k		k			100			  1			0.5		2	0.28902
physician		patient		1		0		k		k			100			  1			0.5		3	0.33671
physician		patient		1		0		k		k			100			  1			0.5		4	0.36272
physician		patient		1		0		k		k			100			  1			0.5		5	0.38295
physician		patient		1		0		k		k			100			  1			0.4		1	0.18786
physician		patient		1		0		k		k			100			  1			0.4		2	0.29046
physician		patient		1		0		k		k			100			  1			0.4		3	0.33671
physician		patient		1		0		k		k			100			  1			0.4		4	0.36272
physician		patient		1		0		k		k			100			  1			0.4		5	0.38295
physician		patient		1		0		k		k			100			  1			0.3		1	0.18931
physician		patient		1		0		k		k			100			  1			0.3		2	0.29046
physician		patient		1		0		k		k			100			  1			0.3		3	0.33815
physician		patient		1		0		k		k			100			  1			0.3		4	0.36416
physician		patient		1		0		k		k			100			  1			0.3		5	0.38295
physician		patient		1		0		k		k			100			  1			0.2		1	0.18786
physician		patient		1		0		k		k			100			  1			0.2		2	0.29191
physician		patient		1		0		k		k			100			  1			0.2		3	0.33960
physician		patient		1		0		k		k			100			  1			0.2		4	0.36705
physician		patient		1		0		k		k			100			  1			0.2		5	0.38295
physician		patient		1		0		k		k			100			  1			0.1		1	0.18786
physician		patient		1		0		k		k			100			  1			0.1		2	0.30058
physician		patient		1		0		k		k			100			  1			0.1		3	0.33960
physician		patient		1		0		k		k			100			  1			0.1		4	0.36850
physician		patient		1		0		k		k			100			  1			0.1		5	0.38295
physician		patient		1		0		k		k			100			  1			0.0		1	0.20954
physician		patient		1		0		k		k			100			  1			0.0		2	0.29191
physician		patient		1		0		k		k			100			  1			0.0		3	0.32514
physician		patient		1		0		k		k			100			  1			0.0		4	0.34104
physician		patient		1		0		k		k			100			  1			0.0		5	0.34827
physician		patient		1		0		k		k			100			  2			1.0		1	0.18642
physician		patient		1		0		k		k			100			  2			1.0		2	0.25723
physician		patient		1		0		k		k			100			  2			1.0		3	0.27746
physician		patient		1		0		k		k			100			  2			1.0		4	0.28613
physician		patient		1		0		k		k			100			  2			1.0		5	0.29046
physician		patient		1		0		k		k			100			  2			0.9		1	0.18642
physician		patient		1		0		k		k			100			  2			0.9		2	0.28613
physician		patient		1		0		k		k			100			  2			0.9		3	0.33526
physician		patient		1		0		k		k			100			  2			0.9		4	0.36272
physician		patient		1		0		k		k			100			  2			0.9		5	0.38006
physician		patient		1		0		k		k			100			  2			0.8		1	0.18642
physician		patient		1		0		k		k			100			  2			0.8		2	0.28613
physician		patient		1		0		k		k			100			  2			0.8		3	0.33526
physician		patient		1		0		k		k			100			  2			0.8		4	0.36272
physician		patient		1		0		k		k			100			  2			0.8		5	0.38006
physician		patient		1		0		k		k			100			  2			0.7		1	0.18642
physician		patient		1		0		k		k			100			  2			0.7		2	0.28613
physician		patient		1		0		k		k			100			  2			0.7		3	0.33526
physician		patient		1		0		k		k			100			  2			0.7		4	0.36272
physician		patient		1		0		k		k			100			  2			0.7		5	0.38006
physician		patient		1		0		k		k			100			  2			0.6		1	0.18642
physician		patient		1		0		k		k			100			  2			0.6		2	0.28613
physician		patient		1		0		k		k			100			  2			0.6		3	0.33526
physician		patient		1		0		k		k			100			  2			0.6		4	0.36272
physician		patient		1		0		k		k			100			  2			0.6		5	0.38006
physician		patient		1		0		k		k			100			  2			0.5		1	0.18786
physician		patient		1		0		k		k			100			  2			0.5		2	0.28613
physician		patient		1		0		k		k			100			  2			0.5		3	0.33526
physician		patient		1		0		k		k			100			  2			0.5		4	0.36416
physician		patient		1		0		k		k			100			  2			0.5		5	0.38006
physician		patient		1		0		k		k			100			  2			0.4		1	0.18786
physician		patient		1		0		k		k			100			  2			0.4		2	0.28757
physician		patient		1		0		k		k			100			  2			0.4		3	0.33526
physician		patient		1		0		k		k			100			  2			0.4		4	0.36416
physician		patient		1		0		k		k			100			  2			0.4		5	0.38006
physician		patient		1		0		k		k			100			  2			0.3		1	0.18931
physician		patient		1		0		k		k			100			  2			0.3		2	0.28757
physician		patient		1		0		k		k			100			  2			0.3		3	0.33671
physician		patient		1		0		k		k			100			  2			0.3		4	0.36416
physician		patient		1		0		k		k			100			  2			0.3		5	0.38006
physician		patient		1		0		k		k			100			  2			0.2		1	0.18931
physician		patient		1		0		k		k			100			  2			0.2		2	0.28757
physician		patient		1		0		k		k			100			  2			0.2		3	0.33815
physician		patient		1		0		k		k			100			  2			0.2		4	0.36850
physician		patient		1		0		k		k			100			  2			0.2		5	0.38150
physician		patient		1		0		k		k			100			  2			0.1		1	0.19075
physician		patient		1		0		k		k			100			  2			0.1		2	0.29335
physician		patient		1		0		k		k			100			  2			0.1		3	0.33815
physician		patient		1		0		k		k			100			  2			0.1		4	0.36994
physician		patient		1		0		k		k			100			  2			0.1		5	0.38150
physician		patient		1		0		k		k			100			  2			0.0		1	0.20954
physician		patient		1		0		k		k			100			  2			0.0		2	0.29191
physician		patient		1		0		k		k			100			  2			0.0		3	0.32514
physician		patient		1		0		k		k			100			  2			0.0		4	0.34104
physician		patient		1		0		k		k			100			  2			0.0		5	0.34827
physician		patient		1		0		k		k			100			  3			1.0		1	0.18642
physician		patient		1		0		k		k			100			  3			1.0		2	0.26012
physician		patient		1		0		k		k			100			  3			1.0		3	0.27890
physician		patient		1		0		k		k			100			  3			1.0		4	0.28902
physician		patient		1		0		k		k			100			  3			1.0		5	0.29913
physician		patient		1		0		k		k			100			  3			0.9		1	0.18642
physician		patient		1		0		k		k			100			  3			0.9		2	0.28757
physician		patient		1		0		k		k			100			  3			0.9		3	0.33671
physician		patient		1		0		k		k			100			  3			0.9		4	0.36127
physician		patient		1		0		k		k			100			  3			0.9		5	0.37861
physician		patient		1		0		k		k			100			  3			0.8		1	0.18642
physician		patient		1		0		k		k			100			  3			0.8		2	0.28757
physician		patient		1		0		k		k			100			  3			0.8		3	0.33671
physician		patient		1		0		k		k			100			  3			0.8		4	0.36127
physician		patient		1		0		k		k			100			  3			0.8		5	0.37861
physician		patient		1		0		k		k			100			  3			0.7		1	0.18642
physician		patient		1		0		k		k			100			  3			0.7		2	0.28757
physician		patient		1		0		k		k			100			  3			0.7		3	0.33671
physician		patient		1		0		k		k			100			  3			0.7		4	0.36127
physician		patient		1		0		k		k			100			  3			0.7		5	0.37861
physician		patient		1		0		k		k			100			  3			0.6		1	0.18642
physician		patient		1		0		k		k			100			  3			0.6		2	0.28757
physician		patient		1		0		k		k			100			  3			0.6		3	0.33671
physician		patient		1		0		k		k			100			  3			0.6		4	0.36127
physician		patient		1		0		k		k			100			  3			0.6		5	0.37861
physician		patient		1		0		k		k			100			  3			0.5		1	0.18642
physician		patient		1		0		k		k			100			  3			0.5		2	0.28757
physician		patient		1		0		k		k			100			  3			0.5		3	0.33671
physician		patient		1		0		k		k			100			  3			0.5		4	0.36272
physician		patient		1		0		k		k			100			  3			0.5		5	0.37861
physician		patient		1		0		k		k			100			  3			0.4		1	0.18642
physician		patient		1		0		k		k			100			  3			0.4		2	0.28902
physician		patient		1		0		k		k			100			  3			0.4		3	0.33671
physician		patient		1		0		k		k			100			  3			0.4		4	0.36272
physician		patient		1		0		k		k			100			  3			0.4		5	0.37861
physician		patient		1		0		k		k			100			  3			0.3		1	0.18642
physician		patient		1		0		k		k			100			  3			0.3		2	0.29046
physician		patient		1		0		k		k			100			  3			0.3		3	0.33960
physician		patient		1		0		k		k			100			  3			0.3		4	0.36272
physician		patient		1		0		k		k			100			  3			0.3		5	0.37861
physician		patient		1		0		k		k			100			  3			0.2		1	0.18786
physician		patient		1		0		k		k			100			  3			0.2		2	0.29191
physician		patient		1		0		k		k			100			  3			0.2		3	0.33960
physician		patient		1		0		k		k			100			  3			0.2		4	0.36416
physician		patient		1		0		k		k			100			  3			0.2		5	0.38006
physician		patient		1		0		k		k			100			  3			0.1		1	0.19364
physician		patient		1		0		k		k			100			  3			0.1		2	0.29913
physician		patient		1		0		k		k			100			  3			0.1		3	0.33815
physician		patient		1		0		k		k			100			  3			0.1		4	0.36561
physician		patient		1		0		k		k			100			  3			0.1		5	0.38006
physician		patient		1		0		k		k			100			  3			0.0		1	0.20954
physician		patient		1		0		k		k			100			  3			0.0		2	0.29191
physician		patient		1		0		k		k			100			  3			0.0		3	0.32514
physician		patient		1		0		k		k			100			  3			0.0		4	0.34104
physician		patient		1		0		k		k			100			  3			0.0		5	0.34827
physician		patient		1		0		k		k			100			  4			1.0		1	0.18786
physician		patient		1		0		k		k			100			  4			1.0		2	0.26445
physician		patient		1		0		k		k			100			  4			1.0		3	0.28324
physician		patient		1		0		k		k			100			  4			1.0		4	0.29191
physician		patient		1		0		k		k			100			  4			1.0		5	0.30491
physician		patient		1		0		k		k			100			  4			0.9		1	0.18786
physician		patient		1		0		k		k			100			  4			0.9		2	0.28902
physician		patient		1		0		k		k			100			  4			0.9		3	0.33671
physician		patient		1		0		k		k			100			  4			0.9		4	0.36127
physician		patient		1		0		k		k			100			  4			0.9		5	0.38295
physician		patient		1		0		k		k			100			  4			0.8		1	0.18786
physician		patient		1		0		k		k			100			  4			0.8		2	0.28902
physician		patient		1		0		k		k			100			  4			0.8		3	0.33671
physician		patient		1		0		k		k			100			  4			0.8		4	0.36127
physician		patient		1		0		k		k			100			  4			0.8		5	0.38295
physician		patient		1		0		k		k			100			  4			0.7		1	0.18786
physician		patient		1		0		k		k			100			  4			0.7		2	0.28902
physician		patient		1		0		k		k			100			  4			0.7		3	0.33671
physician		patient		1		0		k		k			100			  4			0.7		4	0.36127
physician		patient		1		0		k		k			100			  4			0.7		5	0.38295
physician		patient		1		0		k		k			100			  4			0.6		1	0.18786
physician		patient		1		0		k		k			100			  4			0.6		2	0.28902
physician		patient		1		0		k		k			100			  4			0.6		3	0.33671
physician		patient		1		0		k		k			100			  4			0.6		4	0.36127
physician		patient		1		0		k		k			100			  4			0.6		5	0.38295
physician		patient		1		0		k		k			100			  4			0.5		1	0.18786
physician		patient		1		0		k		k			100			  4			0.5		2	0.28902
physician		patient		1		0		k		k			100			  4			0.5		3	0.33671
physician		patient		1		0		k		k			100			  4			0.5		4	0.36272
physician		patient		1		0		k		k			100			  4			0.5		5	0.38295
physician		patient		1		0		k		k			100			  4			0.4		1	0.18786
physician		patient		1		0		k		k			100			  4			0.4		2	0.29046
physician		patient		1		0		k		k			100			  4			0.4		3	0.33671
physician		patient		1		0		k		k			100			  4			0.4		4	0.36272
physician		patient		1		0		k		k			100			  4			0.4		5	0.38295
physician		patient		1		0		k		k			100			  4			0.3		1	0.18786
physician		patient		1		0		k		k			100			  4			0.3		2	0.29046
physician		patient		1		0		k		k			100			  4			0.3		3	0.33960
physician		patient		1		0		k		k			100			  4			0.3		4	0.36416
physician		patient		1		0		k		k			100			  4			0.3		5	0.38295
physician		patient		1		0		k		k			100			  4			0.2		1	0.18931
physician		patient		1		0		k		k			100			  4			0.2		2	0.29046
physician		patient		1		0		k		k			100			  4			0.2		3	0.34104
physician		patient		1		0		k		k			100			  4			0.2		4	0.36561
physician		patient		1		0		k		k			100			  4			0.2		5	0.38439
physician		patient		1		0		k		k			100			  4			0.1		1	0.19509
physician		patient		1		0		k		k			100			  4			0.1		2	0.30202
physician		patient		1		0		k		k			100			  4			0.1		3	0.34249
physician		patient		1		0		k		k			100			  4			0.1		4	0.36705
physician		patient		1		0		k		k			100			  4			0.1		5	0.38295
physician		patient		1		0		k		k			100			  4			0.0		1	0.20954
physician		patient		1		0		k		k			100			  4			0.0		2	0.29191
physician		patient		1		0		k		k			100			  4			0.0		3	0.32514
physician		patient		1		0		k		k			100			  4			0.0		4	0.34104
physician		patient		1		0		k		k			100			  4			0.0		5	0.34827
physician		patient		1		0		k		k			100			  5			1.0		1	0.17775
physician		patient		1		0		k		k			100			  5			1.0		2	0.25867
physician		patient		1		0		k		k			100			  5			1.0		3	0.28035
physician		patient		1		0		k		k			100			  5			1.0		4	0.29191
physician		patient		1		0		k		k			100			  5			1.0		5	0.30491
physician		patient		1		0		k		k			100			  5			0.9		1	0.17775
physician		patient		1		0		k		k			100			  5			0.9		2	0.28179
physician		patient		1		0		k		k			100			  5			0.9		3	0.33237
physician		patient		1		0		k		k			100			  5			0.9		4	0.35983
physician		patient		1		0		k		k			100			  5			0.9		5	0.38006
physician		patient		1		0		k		k			100			  5			0.8		1	0.17775
physician		patient		1		0		k		k			100			  5			0.8		2	0.28179
physician		patient		1		0		k		k			100			  5			0.8		3	0.33237
physician		patient		1		0		k		k			100			  5			0.8		4	0.35983
physician		patient		1		0		k		k			100			  5			0.8		5	0.38006
physician		patient		1		0		k		k			100			  5			0.7		1	0.17775
physician		patient		1		0		k		k			100			  5			0.7		2	0.28324
physician		patient		1		0		k		k			100			  5			0.7		3	0.33237
physician		patient		1		0		k		k			100			  5			0.7		4	0.35983
physician		patient		1		0		k		k			100			  5			0.7		5	0.38006
physician		patient		1		0		k		k			100			  5			0.6		1	0.17775
physician		patient		1		0		k		k			100			  5			0.6		2	0.28324
physician		patient		1		0		k		k			100			  5			0.6		3	0.33237
physician		patient		1		0		k		k			100			  5			0.6		4	0.35983
physician		patient		1		0		k		k			100			  5			0.6		5	0.38006
physician		patient		1		0		k		k			100			  5			0.5		1	0.17775
physician		patient		1		0		k		k			100			  5			0.5		2	0.28324
physician		patient		1		0		k		k			100			  5			0.5		3	0.33237
physician		patient		1		0		k		k			100			  5			0.5		4	0.36127
physician		patient		1		0		k		k			100			  5			0.5		5	0.38006
physician		patient		1		0		k		k			100			  5			0.4		1	0.17775
physician		patient		1		0		k		k			100			  5			0.4		2	0.28468
physician		patient		1		0		k		k			100			  5			0.4		3	0.33237
physician		patient		1		0		k		k			100			  5			0.4		4	0.36127
physician		patient		1		0		k		k			100			  5			0.4		5	0.38006
physician		patient		1		0		k		k			100			  5			0.3		1	0.17775
physician		patient		1		0		k		k			100			  5			0.3		2	0.28468
physician		patient		1		0		k		k			100			  5			0.3		3	0.33382
physician		patient		1		0		k		k			100			  5			0.3		4	0.36127
physician		patient		1		0		k		k			100			  5			0.3		5	0.38006
physician		patient		1		0		k		k			100			  5			0.2		1	0.17919
physician		patient		1		0		k		k			100			  5			0.2		2	0.28468
physician		patient		1		0		k		k			100			  5			0.2		3	0.33382
physician		patient		1		0		k		k			100			  5			0.2		4	0.36272
physician		patient		1		0		k		k			100			  5			0.2		5	0.38150
physician		patient		1		0		k		k			100			  5			0.1		1	0.18208
physician		patient		1		0		k		k			100			  5			0.1		2	0.29335
physician		patient		1		0		k		k			100			  5			0.1		3	0.33526
physician		patient		1		0		k		k			100			  5			0.1		4	0.36416
physician		patient		1		0		k		k			100			  5			0.1		5	0.38439
physician		patient		1		0		k		k			100			  5			0.0		1	0.20954
physician		patient		1		0		k		k			100			  5			0.0		2	0.29191
physician		patient		1		0		k		k			100			  5			0.0		3	0.32514
physician		patient		1		0		k		k			100			  5			0.0		4	0.34104
physician		patient		1		0		k		k			100			  5			0.0		5	0.34827
physician		patient		1		0		k		k			100			 10			1.0		1	0.16908
physician		patient		1		0		k		k			100			 10			1.0		2	0.25145
physician		patient		1		0		k		k			100			 10			1.0		3	0.27746
physician		patient		1		0		k		k			100			 10			1.0		4	0.29769
physician		patient		1		0		k		k			100			 10			1.0		5	0.31358
physician		patient		1		0		k		k			100			 10			0.9		1	0.16908
physician		patient		1		0		k		k			100			 10			0.9		2	0.26879
physician		patient		1		0		k		k			100			 10			0.9		3	0.31069
physician		patient		1		0		k		k			100			 10			0.9		4	0.35116
physician		patient		1		0		k		k			100			 10			0.9		5	0.37428
physician		patient		1		0		k		k			100			 10			0.8		1	0.16908
physician		patient		1		0		k		k			100			 10			0.8		2	0.26879
physician		patient		1		0		k		k			100			 10			0.8		3	0.31069
physician		patient		1		0		k		k			100			 10			0.8		4	0.35116
physician		patient		1		0		k		k			100			 10			0.8		5	0.37428
physician		patient		1		0		k		k			100			 10			0.7		1	0.16908
physician		patient		1		0		k		k			100			 10			0.7		2	0.26879
physician		patient		1		0		k		k			100			 10			0.7		3	0.31069
physician		patient		1		0		k		k			100			 10			0.7		4	0.35116
physician		patient		1		0		k		k			100			 10			0.7		5	0.37428
physician		patient		1		0		k		k			100			 10			0.6		1	0.16908
physician		patient		1		0		k		k			100			 10			0.6		2	0.26879
physician		patient		1		0		k		k			100			 10			0.6		3	0.31069
physician		patient		1		0		k		k			100			 10			0.6		4	0.35116
physician		patient		1		0		k		k			100			 10			0.6		5	0.37428
physician		patient		1		0		k		k			100			 10			0.5		1	0.16908
physician		patient		1		0		k		k			100			 10			0.5		2	0.26879
physician		patient		1		0		k		k			100			 10			0.5		3	0.31069
physician		patient		1		0		k		k			100			 10			0.5		4	0.35260
physician		patient		1		0		k		k			100			 10			0.5		5	0.37428
physician		patient		1		0		k		k			100			 10			0.4		1	0.16908
physician		patient		1		0		k		k			100			 10			0.4		2	0.27023
physician		patient		1		0		k		k			100			 10			0.4		3	0.31069
physician		patient		1		0		k		k			100			 10			0.4		4	0.35260
physician		patient		1		0		k		k			100			 10			0.4		5	0.37572
physician		patient		1		0		k		k			100			 10			0.3		1	0.16908
physician		patient		1		0		k		k			100			 10			0.3		2	0.27023
physician		patient		1		0		k		k			100			 10			0.3		3	0.31214
physician		patient		1		0		k		k			100			 10			0.3		4	0.35260
physician		patient		1		0		k		k			100			 10			0.3		5	0.37572
physician		patient		1		0		k		k			100			 10			0.2		1	0.17052
physician		patient		1		0		k		k			100			 10			0.2		2	0.27168
physician		patient		1		0		k		k			100			 10			0.2		3	0.31358
physician		patient		1		0		k		k			100			 10			0.2		4	0.35260
physician		patient		1		0		k		k			100			 10			0.2		5	0.37572
physician		patient		1		0		k		k			100			 10			0.1		1	0.17197
physician		patient		1		0		k		k			100			 10			0.1		2	0.27890
physician		patient		1		0		k		k			100			 10			0.1		3	0.31792
physician		patient		1		0		k		k			100			 10			0.1		4	0.35405
physician		patient		1		0		k		k			100			 10			0.1		5	0.37717
physician		patient		1		0		k		k			100			 10			0.0		1	0.20954
physician		patient		1		0		k		k			100			 10			0.0		2	0.29191
physician		patient		1		0		k		k			100			 10			0.0		3	0.32514
physician		patient		1		0		k		k			100			 10			0.0		4	0.34104
physician		patient		1		0		k		k			100			 10			0.0		5	0.34827
physician		patient		1		0		k		k			100			 20			1.0		1	0.15318
physician		patient		1		0		k		k			100			 20			1.0		2	0.22688
physician		patient		1		0		k		k			100			 20			1.0		3	0.26301
physician		patient		1		0		k		k			100			 20			1.0		4	0.28613
physician		patient		1		0		k		k			100			 20			1.0		5	0.30202
physician		patient		1		0		k		k			100			 20			0.9		1	0.15318
physician		patient		1		0		k		k			100			 20			0.9		2	0.24133
physician		patient		1		0		k		k			100			 20			0.9		3	0.28902
physician		patient		1		0		k		k			100			 20			0.9		4	0.33092
physician		patient		1		0		k		k			100			 20			0.9		5	0.35549
physician		patient		1		0		k		k			100			 20			0.8		1	0.15318
physician		patient		1		0		k		k			100			 20			0.8		2	0.24133
physician		patient		1		0		k		k			100			 20			0.8		3	0.28902
physician		patient		1		0		k		k			100			 20			0.8		4	0.33092
physician		patient		1		0		k		k			100			 20			0.8		5	0.35549
physician		patient		1		0		k		k			100			 20			0.7		1	0.15318
physician		patient		1		0		k		k			100			 20			0.7		2	0.24133
physician		patient		1		0		k		k			100			 20			0.7		3	0.28902
physician		patient		1		0		k		k			100			 20			0.7		4	0.33092
physician		patient		1		0		k		k			100			 20			0.7		5	0.35549
physician		patient		1		0		k		k			100			 20			0.6		1	0.15462
physician		patient		1		0		k		k			100			 20			0.6		2	0.24133
physician		patient		1		0		k		k			100			 20			0.6		3	0.28902
physician		patient		1		0		k		k			100			 20			0.6		4	0.33092
physician		patient		1		0		k		k			100			 20			0.6		5	0.35549
physician		patient		1		0		k		k			100			 20			0.5		1	0.15462
physician		patient		1		0		k		k			100			 20			0.5		2	0.24133
physician		patient		1		0		k		k			100			 20			0.5		3	0.28902
physician		patient		1		0		k		k			100			 20			0.5		4	0.33237
physician		patient		1		0		k		k			100			 20			0.5		5	0.35694
physician		patient		1		0		k		k			100			 20			0.4		1	0.15462
physician		patient		1		0		k		k			100			 20			0.4		2	0.24277
physician		patient		1		0		k		k			100			 20			0.4		3	0.29046
physician		patient		1		0		k		k			100			 20			0.4		4	0.33237
physician		patient		1		0		k		k			100			 20			0.4		5	0.35694
physician		patient		1		0		k		k			100			 20			0.3		1	0.15462
physician		patient		1		0		k		k			100			 20			0.3		2	0.24277
physician		patient		1		0		k		k			100			 20			0.3		3	0.29191
physician		patient		1		0		k		k			100			 20			0.3		4	0.33237
physician		patient		1		0		k		k			100			 20			0.3		5	0.35694
physician		patient		1		0		k		k			100			 20			0.2		1	0.15607
physician		patient		1		0		k		k			100			 20			0.2		2	0.24277
physician		patient		1		0		k		k			100			 20			0.2		3	0.29480
physician		patient		1		0		k		k			100			 20			0.2		4	0.33382
physician		patient		1		0		k		k			100			 20			0.2		5	0.35838
physician		patient		1		0		k		k			100			 20			0.1		1	0.15607
physician		patient		1		0		k		k			100			 20			0.1		2	0.24855
physician		patient		1		0		k		k			100			 20			0.1		3	0.29913
physician		patient		1		0		k		k			100			 20			0.1		4	0.33382
physician		patient		1		0		k		k			100			 20			0.1		5	0.35838
physician		patient		1		0		k		k			100			 20			0.0		1	0.20954
physician		patient		1		0		k		k			100			 20			0.0		2	0.29191
physician		patient		1		0		k		k			100			 20			0.0		3	0.32514
physician		patient		1		0		k		k			100			 20			0.0		4	0.34104
physician		patient		1		0		k		k			100			 20			0.0		5	0.34827
physician		patient		1		0		k		k			100			 50			1.0		1	0.11272
physician		patient		1		0		k		k			100			 50			1.0		2	0.20231
physician		patient		1		0		k		k			100			 50			1.0		3	0.24422
physician		patient		1		0		k		k			100			 50			1.0		4	0.26879
physician		patient		1		0		k		k			100			 50			1.0		5	0.28902
physician		patient		1		0		k		k			100			 50			0.9		1	0.11272
physician		patient		1		0		k		k			100			 50			0.9		2	0.20520
physician		patient		1		0		k		k			100			 50			0.9		3	0.25145
physician		patient		1		0		k		k			100			 50			0.9		4	0.28324
physician		patient		1		0		k		k			100			 50			0.9		5	0.30925
physician		patient		1		0		k		k			100			 50			0.8		1	0.11272
physician		patient		1		0		k		k			100			 50			0.8		2	0.20665
physician		patient		1		0		k		k			100			 50			0.8		3	0.25145
physician		patient		1		0		k		k			100			 50			0.8		4	0.28324
physician		patient		1		0		k		k			100			 50			0.8		5	0.30925
physician		patient		1		0		k		k			100			 50			0.7		1	0.11272
physician		patient		1		0		k		k			100			 50			0.7		2	0.20665
physician		patient		1		0		k		k			100			 50			0.7		3	0.25145
physician		patient		1		0		k		k			100			 50			0.7		4	0.28324
physician		patient		1		0		k		k			100			 50			0.7		5	0.30925
physician		patient		1		0		k		k			100			 50			0.6		1	0.11272
physician		patient		1		0		k		k			100			 50			0.6		2	0.20665
physician		patient		1		0		k		k			100			 50			0.6		3	0.25145
physician		patient		1		0		k		k			100			 50			0.6		4	0.28324
physician		patient		1		0		k		k			100			 50			0.6		5	0.30925
physician		patient		1		0		k		k			100			 50			0.5		1	0.11272
physician		patient		1		0		k		k			100			 50			0.5		2	0.20665
physician		patient		1		0		k		k			100			 50			0.5		3	0.25145
physician		patient		1		0		k		k			100			 50			0.5		4	0.28468
physician		patient		1		0		k		k			100			 50			0.5		5	0.30925
physician		patient		1		0		k		k			100			 50			0.4		1	0.11272
physician		patient		1		0		k		k			100			 50			0.4		2	0.20809
physician		patient		1		0		k		k			100			 50			0.4		3	0.25289
physician		patient		1		0		k		k			100			 50			0.4		4	0.28468
physician		patient		1		0		k		k			100			 50			0.4		5	0.31069
physician		patient		1		0		k		k			100			 50			0.3		1	0.11272
physician		patient		1		0		k		k			100			 50			0.3		2	0.20809
physician		patient		1		0		k		k			100			 50			0.3		3	0.25434
physician		patient		1		0		k		k			100			 50			0.3		4	0.28468
physician		patient		1		0		k		k			100			 50			0.3		5	0.31069
physician		patient		1		0		k		k			100			 50			0.2		1	0.11272
physician		patient		1		0		k		k			100			 50			0.2		2	0.20809
physician		patient		1		0		k		k			100			 50			0.2		3	0.25289
physician		patient		1		0		k		k			100			 50			0.2		4	0.28468
physician		patient		1		0		k		k			100			 50			0.2		5	0.31069
physician		patient		1		0		k		k			100			 50			0.1		1	0.11272
physician		patient		1		0		k		k			100			 50			0.1		2	0.20954
physician		patient		1		0		k		k			100			 50			0.1		3	0.25000
physician		patient		1		0		k		k			100			 50			0.1		4	0.28613
physician		patient		1		0		k		k			100			 50			0.1		5	0.31069
physician		patient		1		0		k		k			100			 50			0.0		1	0.20954
physician		patient		1		0		k		k			100			 50			0.0		2	0.29191
physician		patient		1		0		k		k			100			 50			0.0		3	0.32514
physician		patient		1		0		k		k			100			 50			0.0		4	0.34104
physician		patient		1		0		k		k			100			 50			0.0		5	0.34827
physician		patient		1		0		k		k			100			100			1.0		1	0.09104
physician		patient		1		0		k		k			100			100			1.0		2	0.17919
physician		patient		1		0		k		k			100			100			1.0		3	0.20809
physician		patient		1		0		k		k			100			100			1.0		4	0.23266
physician		patient		1		0		k		k			100			100			1.0		5	0.25578
physician		patient		1		0		k		k			100			100			0.9		1	0.09104
physician		patient		1		0		k		k			100			100			0.9		2	0.17919
physician		patient		1		0		k		k			100			100			0.9		3	0.20954
physician		patient		1		0		k		k			100			100			0.9		4	0.23555
physician		patient		1		0		k		k			100			100			0.9		5	0.26012
physician		patient		1		0		k		k			100			100			0.8		1	0.09104
physician		patient		1		0		k		k			100			100			0.8		2	0.17919
physician		patient		1		0		k		k			100			100			0.8		3	0.20954
physician		patient		1		0		k		k			100			100			0.8		4	0.23555
physician		patient		1		0		k		k			100			100			0.8		5	0.26012
physician		patient		1		0		k		k			100			100			0.7		1	0.09104
physician		patient		1		0		k		k			100			100			0.7		2	0.17919
physician		patient		1		0		k		k			100			100			0.7		3	0.20954
physician		patient		1		0		k		k			100			100			0.7		4	0.23555
physician		patient		1		0		k		k			100			100			0.7		5	0.26012
physician		patient		1		0		k		k			100			100			0.6		1	0.09104
physician		patient		1		0		k		k			100			100			0.6		2	0.17919
physician		patient		1		0		k		k			100			100			0.6		3	0.20954
physician		patient		1		0		k		k			100			100			0.6		4	0.23555
physician		patient		1		0		k		k			100			100			0.6		5	0.26012
physician		patient		1		0		k		k			100			100			0.5		1	0.09104
physician		patient		1		0		k		k			100			100			0.5		2	0.17919
physician		patient		1		0		k		k			100			100			0.5		3	0.20954
physician		patient		1		0		k		k			100			100			0.5		4	0.23699
physician		patient		1		0		k		k			100			100			0.5		5	0.26012
physician		patient		1		0		k		k			100			100			0.4		1	0.09104
physician		patient		1		0		k		k			100			100			0.4		2	0.17919
physician		patient		1		0		k		k			100			100			0.4		3	0.20954
physician		patient		1		0		k		k			100			100			0.4		4	0.23699
physician		patient		1		0		k		k			100			100			0.4		5	0.26156
physician		patient		1		0		k		k			100			100			0.3		1	0.09104
physician		patient		1		0		k		k			100			100			0.3		2	0.17919
physician		patient		1		0		k		k			100			100			0.3		3	0.21243
physician		patient		1		0		k		k			100			100			0.3		4	0.23844
physician		patient		1		0		k		k			100			100			0.3		5	0.26301
physician		patient		1		0		k		k			100			100			0.2		1	0.09104
physician		patient		1		0		k		k			100			100			0.2		2	0.17919
physician		patient		1		0		k		k			100			100			0.2		3	0.21243
physician		patient		1		0		k		k			100			100			0.2		4	0.23844
physician		patient		1		0		k		k			100			100			0.2		5	0.26301
physician		patient		1		0		k		k			100			100			0.1		1	0.09249
physician		patient		1		0		k		k			100			100			0.1		2	0.18208
physician		patient		1		0		k		k			100			100			0.1		3	0.21387
physician		patient		1		0		k		k			100			100			0.1		4	0.24133
physician		patient		1		0		k		k			100			100			0.1		5	0.27168
physician		patient		1		0		k		k			100			100			0.0		1	0.20954
physician		patient		1		0		k		k			100			100			0.0		2	0.29191
physician		patient		1		0		k		k			100			100			0.0		3	0.32514
physician		patient		1		0		k		k			100			100			0.0		4	0.34104
physician		patient		1		0		k		k			100			100			0.0		5	0.34827
patient		physician		1		1		k		k			  1			  1			1.0		1	0.28468
patient		physician		1		1		k		k			  1			  1			1.0		2	0.33960
patient		physician		1		1		k		k			  1			  1			1.0		3	0.34682
patient		physician		1		1		k		k			  1			  1			1.0		4	0.34971
patient		physician		1		1		k		k			  1			  1			1.0		5	0.35116
patient		physician		1		1		k		k			  1			  1			0.9		1	0.23121
patient		physician		1		1		k		k			  1			  1			0.9		2	0.34538
patient		physician		1		1		k		k			  1			  1			0.9		3	0.38439
patient		physician		1		1		k		k			  1			  1			0.9		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.9		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.8		1	0.23121
patient		physician		1		1		k		k			  1			  1			0.8		2	0.34538
patient		physician		1		1		k		k			  1			  1			0.8		3	0.38439
patient		physician		1		1		k		k			  1			  1			0.8		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.8		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.7		1	0.23121
patient		physician		1		1		k		k			  1			  1			0.7		2	0.34538
patient		physician		1		1		k		k			  1			  1			0.7		3	0.38439
patient		physician		1		1		k		k			  1			  1			0.7		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.7		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.6		1	0.23121
patient		physician		1		1		k		k			  1			  1			0.6		2	0.34538
patient		physician		1		1		k		k			  1			  1			0.6		3	0.38439
patient		physician		1		1		k		k			  1			  1			0.6		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.6		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.5		1	0.23555
patient		physician		1		1		k		k			  1			  1			0.5		2	0.34682
patient		physician		1		1		k		k			  1			  1			0.5		3	0.38439
patient		physician		1		1		k		k			  1			  1			0.5		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.5		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.4		1	0.23555
patient		physician		1		1		k		k			  1			  1			0.4		2	0.34682
patient		physician		1		1		k		k			  1			  1			0.4		3	0.38584
patient		physician		1		1		k		k			  1			  1			0.4		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.4		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.3		1	0.23699
patient		physician		1		1		k		k			  1			  1			0.3		2	0.34682
patient		physician		1		1		k		k			  1			  1			0.3		3	0.38295
patient		physician		1		1		k		k			  1			  1			0.3		4	0.39884
patient		physician		1		1		k		k			  1			  1			0.3		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.2		1	0.22832
patient		physician		1		1		k		k			  1			  1			0.2		2	0.34538
patient		physician		1		1		k		k			  1			  1			0.2		3	0.38295
patient		physician		1		1		k		k			  1			  1			0.2		4	0.39740
patient		physician		1		1		k		k			  1			  1			0.2		5	0.41908
patient		physician		1		1		k		k			  1			  1			0.1		1	0.22399
patient		physician		1		1		k		k			  1			  1			0.1		2	0.33382
patient		physician		1		1		k		k			  1			  1			0.1		3	0.37283
patient		physician		1		1		k		k			  1			  1			0.1		4	0.39595
patient		physician		1		1		k		k			  1			  1			0.1		5	0.42052
patient		physician		1		1		k		k			  1			  1			0.0		1	0.20954
patient		physician		1		1		k		k			  1			  1			0.0		2	0.29191
patient		physician		1		1		k		k			  1			  1			0.0		3	0.32514
patient		physician		1		1		k		k			  1			  1			0.0		4	0.34104
patient		physician		1		1		k		k			  1			  1			0.0		5	0.34827
patient		physician		1		1		k		k			  1			  2			1.0		1	0.28468
patient		physician		1		1		k		k			  1			  2			1.0		2	0.33960
patient		physician		1		1		k		k			  1			  2			1.0		3	0.34682
patient		physician		1		1		k		k			  1			  2			1.0		4	0.34971
patient		physician		1		1		k		k			  1			  2			1.0		5	0.35116
patient		physician		1		1		k		k			  1			  2			0.9		1	0.23121
patient		physician		1		1		k		k			  1			  2			0.9		2	0.34538
patient		physician		1		1		k		k			  1			  2			0.9		3	0.38439
patient		physician		1		1		k		k			  1			  2			0.9		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.9		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.8		1	0.23121
patient		physician		1		1		k		k			  1			  2			0.8		2	0.34538
patient		physician		1		1		k		k			  1			  2			0.8		3	0.38439
patient		physician		1		1		k		k			  1			  2			0.8		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.8		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.7		1	0.23121
patient		physician		1		1		k		k			  1			  2			0.7		2	0.34538
patient		physician		1		1		k		k			  1			  2			0.7		3	0.38439
patient		physician		1		1		k		k			  1			  2			0.7		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.7		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.6		1	0.23121
patient		physician		1		1		k		k			  1			  2			0.6		2	0.34538
patient		physician		1		1		k		k			  1			  2			0.6		3	0.38439
patient		physician		1		1		k		k			  1			  2			0.6		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.6		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.5		1	0.23555
patient		physician		1		1		k		k			  1			  2			0.5		2	0.34682
patient		physician		1		1		k		k			  1			  2			0.5		3	0.38439
patient		physician		1		1		k		k			  1			  2			0.5		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.5		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.4		1	0.23555
patient		physician		1		1		k		k			  1			  2			0.4		2	0.34682
patient		physician		1		1		k		k			  1			  2			0.4		3	0.38584
patient		physician		1		1		k		k			  1			  2			0.4		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.4		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.3		1	0.23699
patient		physician		1		1		k		k			  1			  2			0.3		2	0.34682
patient		physician		1		1		k		k			  1			  2			0.3		3	0.38295
patient		physician		1		1		k		k			  1			  2			0.3		4	0.39884
patient		physician		1		1		k		k			  1			  2			0.3		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.2		1	0.22832
patient		physician		1		1		k		k			  1			  2			0.2		2	0.34538
patient		physician		1		1		k		k			  1			  2			0.2		3	0.38295
patient		physician		1		1		k		k			  1			  2			0.2		4	0.39740
patient		physician		1		1		k		k			  1			  2			0.2		5	0.41908
patient		physician		1		1		k		k			  1			  2			0.1		1	0.22399
patient		physician		1		1		k		k			  1			  2			0.1		2	0.33382
patient		physician		1		1		k		k			  1			  2			0.1		3	0.37283
patient		physician		1		1		k		k			  1			  2			0.1		4	0.39595
patient		physician		1		1		k		k			  1			  2			0.1		5	0.42052
patient		physician		1		1		k		k			  1			  2			0.0		1	0.20954
patient		physician		1		1		k		k			  1			  2			0.0		2	0.29191
patient		physician		1		1		k		k			  1			  2			0.0		3	0.32514
patient		physician		1		1		k		k			  1			  2			0.0		4	0.34104
patient		physician		1		1		k		k			  1			  2			0.0		5	0.34827
patient		physician		1		1		k		k			  1			  3			1.0		1	0.28468
patient		physician		1		1		k		k			  1			  3			1.0		2	0.33960
patient		physician		1		1		k		k			  1			  3			1.0		3	0.34682
patient		physician		1		1		k		k			  1			  3			1.0		4	0.34971
patient		physician		1		1		k		k			  1			  3			1.0		5	0.35116
patient		physician		1		1		k		k			  1			  3			0.9		1	0.23121
patient		physician		1		1		k		k			  1			  3			0.9		2	0.34538
patient		physician		1		1		k		k			  1			  3			0.9		3	0.38439
patient		physician		1		1		k		k			  1			  3			0.9		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.9		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.8		1	0.23121
patient		physician		1		1		k		k			  1			  3			0.8		2	0.34538
patient		physician		1		1		k		k			  1			  3			0.8		3	0.38439
patient		physician		1		1		k		k			  1			  3			0.8		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.8		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.7		1	0.23121
patient		physician		1		1		k		k			  1			  3			0.7		2	0.34538
patient		physician		1		1		k		k			  1			  3			0.7		3	0.38439
patient		physician		1		1		k		k			  1			  3			0.7		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.7		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.6		1	0.23121
patient		physician		1		1		k		k			  1			  3			0.6		2	0.34538
patient		physician		1		1		k		k			  1			  3			0.6		3	0.38439
patient		physician		1		1		k		k			  1			  3			0.6		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.6		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.5		1	0.23555
patient		physician		1		1		k		k			  1			  3			0.5		2	0.34682
patient		physician		1		1		k		k			  1			  3			0.5		3	0.38439
patient		physician		1		1		k		k			  1			  3			0.5		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.5		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.4		1	0.23555
patient		physician		1		1		k		k			  1			  3			0.4		2	0.34682
patient		physician		1		1		k		k			  1			  3			0.4		3	0.38584
patient		physician		1		1		k		k			  1			  3			0.4		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.4		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.3		1	0.23699
patient		physician		1		1		k		k			  1			  3			0.3		2	0.34682
patient		physician		1		1		k		k			  1			  3			0.3		3	0.38295
patient		physician		1		1		k		k			  1			  3			0.3		4	0.39884
patient		physician		1		1		k		k			  1			  3			0.3		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.2		1	0.22832
patient		physician		1		1		k		k			  1			  3			0.2		2	0.34538
patient		physician		1		1		k		k			  1			  3			0.2		3	0.38295
patient		physician		1		1		k		k			  1			  3			0.2		4	0.39740
patient		physician		1		1		k		k			  1			  3			0.2		5	0.41908
patient		physician		1		1		k		k			  1			  3			0.1		1	0.22399
patient		physician		1		1		k		k			  1			  3			0.1		2	0.33382
patient		physician		1		1		k		k			  1			  3			0.1		3	0.37283
patient		physician		1		1		k		k			  1			  3			0.1		4	0.39595
patient		physician		1		1		k		k			  1			  3			0.1		5	0.42052
patient		physician		1		1		k		k			  1			  3			0.0		1	0.20954
patient		physician		1		1		k		k			  1			  3			0.0		2	0.29191
patient		physician		1		1		k		k			  1			  3			0.0		3	0.32514
patient		physician		1		1		k		k			  1			  3			0.0		4	0.34104
patient		physician		1		1		k		k			  1			  3			0.0		5	0.34827
patient		physician		1		1		k		k			  1			  4			1.0		1	0.28324
patient		physician		1		1		k		k			  1			  4			1.0		2	0.33960
patient		physician		1		1		k		k			  1			  4			1.0		3	0.34682
patient		physician		1		1		k		k			  1			  4			1.0		4	0.34971
patient		physician		1		1		k		k			  1			  4			1.0		5	0.35116
patient		physician		1		1		k		k			  1			  4			0.9		1	0.22977
patient		physician		1		1		k		k			  1			  4			0.9		2	0.34538
patient		physician		1		1		k		k			  1			  4			0.9		3	0.38439
patient		physician		1		1		k		k			  1			  4			0.9		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.9		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.8		1	0.22977
patient		physician		1		1		k		k			  1			  4			0.8		2	0.34538
patient		physician		1		1		k		k			  1			  4			0.8		3	0.38439
patient		physician		1		1		k		k			  1			  4			0.8		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.8		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.7		1	0.22977
patient		physician		1		1		k		k			  1			  4			0.7		2	0.34538
patient		physician		1		1		k		k			  1			  4			0.7		3	0.38439
patient		physician		1		1		k		k			  1			  4			0.7		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.7		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.6		1	0.22977
patient		physician		1		1		k		k			  1			  4			0.6		2	0.34538
patient		physician		1		1		k		k			  1			  4			0.6		3	0.38439
patient		physician		1		1		k		k			  1			  4			0.6		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.6		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.5		1	0.23410
patient		physician		1		1		k		k			  1			  4			0.5		2	0.34682
patient		physician		1		1		k		k			  1			  4			0.5		3	0.38439
patient		physician		1		1		k		k			  1			  4			0.5		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.5		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.4		1	0.23410
patient		physician		1		1		k		k			  1			  4			0.4		2	0.34682
patient		physician		1		1		k		k			  1			  4			0.4		3	0.38584
patient		physician		1		1		k		k			  1			  4			0.4		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.4		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.3		1	0.23555
patient		physician		1		1		k		k			  1			  4			0.3		2	0.34682
patient		physician		1		1		k		k			  1			  4			0.3		3	0.38295
patient		physician		1		1		k		k			  1			  4			0.3		4	0.39884
patient		physician		1		1		k		k			  1			  4			0.3		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.2		1	0.22688
patient		physician		1		1		k		k			  1			  4			0.2		2	0.34538
patient		physician		1		1		k		k			  1			  4			0.2		3	0.38295
patient		physician		1		1		k		k			  1			  4			0.2		4	0.39740
patient		physician		1		1		k		k			  1			  4			0.2		5	0.41908
patient		physician		1		1		k		k			  1			  4			0.1		1	0.22399
patient		physician		1		1		k		k			  1			  4			0.1		2	0.33382
patient		physician		1		1		k		k			  1			  4			0.1		3	0.37283
patient		physician		1		1		k		k			  1			  4			0.1		4	0.39595
patient		physician		1		1		k		k			  1			  4			0.1		5	0.42052
patient		physician		1		1		k		k			  1			  4			0.0		1	0.20954
patient		physician		1		1		k		k			  1			  4			0.0		2	0.29191
patient		physician		1		1		k		k			  1			  4			0.0		3	0.32514
patient		physician		1		1		k		k			  1			  4			0.0		4	0.34104
patient		physician		1		1		k		k			  1			  4			0.0		5	0.34827
patient		physician		1		1		k		k			  1			  5			1.0		1	0.28324
patient		physician		1		1		k		k			  1			  5			1.0		2	0.33960
patient		physician		1		1		k		k			  1			  5			1.0		3	0.34682
patient		physician		1		1		k		k			  1			  5			1.0		4	0.34971
patient		physician		1		1		k		k			  1			  5			1.0		5	0.35116
patient		physician		1		1		k		k			  1			  5			0.9		1	0.22977
patient		physician		1		1		k		k			  1			  5			0.9		2	0.34538
patient		physician		1		1		k		k			  1			  5			0.9		3	0.38439
patient		physician		1		1		k		k			  1			  5			0.9		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.9		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.8		1	0.22977
patient		physician		1		1		k		k			  1			  5			0.8		2	0.34538
patient		physician		1		1		k		k			  1			  5			0.8		3	0.38439
patient		physician		1		1		k		k			  1			  5			0.8		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.8		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.7		1	0.22977
patient		physician		1		1		k		k			  1			  5			0.7		2	0.34538
patient		physician		1		1		k		k			  1			  5			0.7		3	0.38439
patient		physician		1		1		k		k			  1			  5			0.7		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.7		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.6		1	0.22977
patient		physician		1		1		k		k			  1			  5			0.6		2	0.34538
patient		physician		1		1		k		k			  1			  5			0.6		3	0.38439
patient		physician		1		1		k		k			  1			  5			0.6		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.6		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.5		1	0.23410
patient		physician		1		1		k		k			  1			  5			0.5		2	0.34682
patient		physician		1		1		k		k			  1			  5			0.5		3	0.38439
patient		physician		1		1		k		k			  1			  5			0.5		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.5		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.4		1	0.23410
patient		physician		1		1		k		k			  1			  5			0.4		2	0.34682
patient		physician		1		1		k		k			  1			  5			0.4		3	0.38584
patient		physician		1		1		k		k			  1			  5			0.4		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.4		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.3		1	0.23555
patient		physician		1		1		k		k			  1			  5			0.3		2	0.34682
patient		physician		1		1		k		k			  1			  5			0.3		3	0.38295
patient		physician		1		1		k		k			  1			  5			0.3		4	0.39884
patient		physician		1		1		k		k			  1			  5			0.3		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.2		1	0.22688
patient		physician		1		1		k		k			  1			  5			0.2		2	0.34538
patient		physician		1		1		k		k			  1			  5			0.2		3	0.38295
patient		physician		1		1		k		k			  1			  5			0.2		4	0.39740
patient		physician		1		1		k		k			  1			  5			0.2		5	0.41908
patient		physician		1		1		k		k			  1			  5			0.1		1	0.22399
patient		physician		1		1		k		k			  1			  5			0.1		2	0.33382
patient		physician		1		1		k		k			  1			  5			0.1		3	0.37283
patient		physician		1		1		k		k			  1			  5			0.1		4	0.39595
patient		physician		1		1		k		k			  1			  5			0.1		5	0.42052
patient		physician		1		1		k		k			  1			  5			0.0		1	0.20954
patient		physician		1		1		k		k			  1			  5			0.0		2	0.29191
patient		physician		1		1		k		k			  1			  5			0.0		3	0.32514
patient		physician		1		1		k		k			  1			  5			0.0		4	0.34104
patient		physician		1		1		k		k			  1			  5			0.0		5	0.34827
patient		physician		1		1		k		k			  1			 10			1.0		1	0.28324
patient		physician		1		1		k		k			  1			 10			1.0		2	0.33960
patient		physician		1		1		k		k			  1			 10			1.0		3	0.34682
patient		physician		1		1		k		k			  1			 10			1.0		4	0.34971
patient		physician		1		1		k		k			  1			 10			1.0		5	0.35116
patient		physician		1		1		k		k			  1			 10			0.9		1	0.22977
patient		physician		1		1		k		k			  1			 10			0.9		2	0.34538
patient		physician		1		1		k		k			  1			 10			0.9		3	0.38439
patient		physician		1		1		k		k			  1			 10			0.9		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.9		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.8		1	0.22977
patient		physician		1		1		k		k			  1			 10			0.8		2	0.34538
patient		physician		1		1		k		k			  1			 10			0.8		3	0.38439
patient		physician		1		1		k		k			  1			 10			0.8		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.8		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.7		1	0.22977
patient		physician		1		1		k		k			  1			 10			0.7		2	0.34538
patient		physician		1		1		k		k			  1			 10			0.7		3	0.38439
patient		physician		1		1		k		k			  1			 10			0.7		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.7		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.6		1	0.22977
patient		physician		1		1		k		k			  1			 10			0.6		2	0.34538
patient		physician		1		1		k		k			  1			 10			0.6		3	0.38439
patient		physician		1		1		k		k			  1			 10			0.6		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.6		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.5		1	0.23410
patient		physician		1		1		k		k			  1			 10			0.5		2	0.34682
patient		physician		1		1		k		k			  1			 10			0.5		3	0.38439
patient		physician		1		1		k		k			  1			 10			0.5		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.5		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.4		1	0.23410
patient		physician		1		1		k		k			  1			 10			0.4		2	0.34682
patient		physician		1		1		k		k			  1			 10			0.4		3	0.38584
patient		physician		1		1		k		k			  1			 10			0.4		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.4		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.3		1	0.23555
patient		physician		1		1		k		k			  1			 10			0.3		2	0.34682
patient		physician		1		1		k		k			  1			 10			0.3		3	0.38295
patient		physician		1		1		k		k			  1			 10			0.3		4	0.39884
patient		physician		1		1		k		k			  1			 10			0.3		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.2		1	0.22688
patient		physician		1		1		k		k			  1			 10			0.2		2	0.34538
patient		physician		1		1		k		k			  1			 10			0.2		3	0.38295
patient		physician		1		1		k		k			  1			 10			0.2		4	0.39740
patient		physician		1		1		k		k			  1			 10			0.2		5	0.41908
patient		physician		1		1		k		k			  1			 10			0.1		1	0.22399
patient		physician		1		1		k		k			  1			 10			0.1		2	0.33382
patient		physician		1		1		k		k			  1			 10			0.1		3	0.37283
patient		physician		1		1		k		k			  1			 10			0.1		4	0.39595
patient		physician		1		1		k		k			  1			 10			0.1		5	0.42052
patient		physician		1		1		k		k			  1			 10			0.0		1	0.20954
patient		physician		1		1		k		k			  1			 10			0.0		2	0.29191
patient		physician		1		1		k		k			  1			 10			0.0		3	0.32514
patient		physician		1		1		k		k			  1			 10			0.0		4	0.34104
patient		physician		1		1		k		k			  1			 10			0.0		5	0.34827
patient		physician		1		1		k		k			  1			 20			1.0		1	0.28324
patient		physician		1		1		k		k			  1			 20			1.0		2	0.33960
patient		physician		1		1		k		k			  1			 20			1.0		3	0.34682
patient		physician		1		1		k		k			  1			 20			1.0		4	0.34971
patient		physician		1		1		k		k			  1			 20			1.0		5	0.35116
patient		physician		1		1		k		k			  1			 20			0.9		1	0.22977
patient		physician		1		1		k		k			  1			 20			0.9		2	0.34538
patient		physician		1		1		k		k			  1			 20			0.9		3	0.38439
patient		physician		1		1		k		k			  1			 20			0.9		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.9		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.8		1	0.22977
patient		physician		1		1		k		k			  1			 20			0.8		2	0.34538
patient		physician		1		1		k		k			  1			 20			0.8		3	0.38439
patient		physician		1		1		k		k			  1			 20			0.8		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.8		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.7		1	0.22977
patient		physician		1		1		k		k			  1			 20			0.7		2	0.34538
patient		physician		1		1		k		k			  1			 20			0.7		3	0.38439
patient		physician		1		1		k		k			  1			 20			0.7		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.7		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.6		1	0.22977
patient		physician		1		1		k		k			  1			 20			0.6		2	0.34538
patient		physician		1		1		k		k			  1			 20			0.6		3	0.38439
patient		physician		1		1		k		k			  1			 20			0.6		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.6		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.5		1	0.23410
patient		physician		1		1		k		k			  1			 20			0.5		2	0.34682
patient		physician		1		1		k		k			  1			 20			0.5		3	0.38439
patient		physician		1		1		k		k			  1			 20			0.5		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.5		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.4		1	0.23410
patient		physician		1		1		k		k			  1			 20			0.4		2	0.34682
patient		physician		1		1		k		k			  1			 20			0.4		3	0.38584
patient		physician		1		1		k		k			  1			 20			0.4		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.4		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.3		1	0.23555
patient		physician		1		1		k		k			  1			 20			0.3		2	0.34682
patient		physician		1		1		k		k			  1			 20			0.3		3	0.38295
patient		physician		1		1		k		k			  1			 20			0.3		4	0.39884
patient		physician		1		1		k		k			  1			 20			0.3		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.2		1	0.22688
patient		physician		1		1		k		k			  1			 20			0.2		2	0.34538
patient		physician		1		1		k		k			  1			 20			0.2		3	0.38295
patient		physician		1		1		k		k			  1			 20			0.2		4	0.39740
patient		physician		1		1		k		k			  1			 20			0.2		5	0.41908
patient		physician		1		1		k		k			  1			 20			0.1		1	0.22399
patient		physician		1		1		k		k			  1			 20			0.1		2	0.33382
patient		physician		1		1		k		k			  1			 20			0.1		3	0.37283
patient		physician		1		1		k		k			  1			 20			0.1		4	0.39595
patient		physician		1		1		k		k			  1			 20			0.1		5	0.42052
patient		physician		1		1		k		k			  1			 20			0.0		1	0.20954
patient		physician		1		1		k		k			  1			 20			0.0		2	0.29191
patient		physician		1		1		k		k			  1			 20			0.0		3	0.32514
patient		physician		1		1		k		k			  1			 20			0.0		4	0.34104
patient		physician		1		1		k		k			  1			 20			0.0		5	0.34827
patient		physician		1		1		k		k			  1			 50			1.0		1	0.28179
patient		physician		1		1		k		k			  1			 50			1.0		2	0.33960
patient		physician		1		1		k		k			  1			 50			1.0		3	0.34682
patient		physician		1		1		k		k			  1			 50			1.0		4	0.34971
patient		physician		1		1		k		k			  1			 50			1.0		5	0.35116
patient		physician		1		1		k		k			  1			 50			0.9		1	0.22832
patient		physician		1		1		k		k			  1			 50			0.9		2	0.34538
patient		physician		1		1		k		k			  1			 50			0.9		3	0.38439
patient		physician		1		1		k		k			  1			 50			0.9		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.9		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.8		1	0.22832
patient		physician		1		1		k		k			  1			 50			0.8		2	0.34538
patient		physician		1		1		k		k			  1			 50			0.8		3	0.38439
patient		physician		1		1		k		k			  1			 50			0.8		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.8		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.7		1	0.22832
patient		physician		1		1		k		k			  1			 50			0.7		2	0.34538
patient		physician		1		1		k		k			  1			 50			0.7		3	0.38439
patient		physician		1		1		k		k			  1			 50			0.7		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.7		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.6		1	0.22832
patient		physician		1		1		k		k			  1			 50			0.6		2	0.34538
patient		physician		1		1		k		k			  1			 50			0.6		3	0.38439
patient		physician		1		1		k		k			  1			 50			0.6		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.6		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.5		1	0.23266
patient		physician		1		1		k		k			  1			 50			0.5		2	0.34682
patient		physician		1		1		k		k			  1			 50			0.5		3	0.38439
patient		physician		1		1		k		k			  1			 50			0.5		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.5		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.4		1	0.23266
patient		physician		1		1		k		k			  1			 50			0.4		2	0.34682
patient		physician		1		1		k		k			  1			 50			0.4		3	0.38584
patient		physician		1		1		k		k			  1			 50			0.4		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.4		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.3		1	0.23410
patient		physician		1		1		k		k			  1			 50			0.3		2	0.34682
patient		physician		1		1		k		k			  1			 50			0.3		3	0.38295
patient		physician		1		1		k		k			  1			 50			0.3		4	0.39884
patient		physician		1		1		k		k			  1			 50			0.3		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.2		1	0.22688
patient		physician		1		1		k		k			  1			 50			0.2		2	0.34538
patient		physician		1		1		k		k			  1			 50			0.2		3	0.38295
patient		physician		1		1		k		k			  1			 50			0.2		4	0.39740
patient		physician		1		1		k		k			  1			 50			0.2		5	0.41908
patient		physician		1		1		k		k			  1			 50			0.1		1	0.22399
patient		physician		1		1		k		k			  1			 50			0.1		2	0.33382
patient		physician		1		1		k		k			  1			 50			0.1		3	0.37283
patient		physician		1		1		k		k			  1			 50			0.1		4	0.39595
patient		physician		1		1		k		k			  1			 50			0.1		5	0.42052
patient		physician		1		1		k		k			  1			 50			0.0		1	0.20954
patient		physician		1		1		k		k			  1			 50			0.0		2	0.29191
patient		physician		1		1		k		k			  1			 50			0.0		3	0.32514
patient		physician		1		1		k		k			  1			 50			0.0		4	0.34104
patient		physician		1		1		k		k			  1			 50			0.0		5	0.34827
patient		physician		1		1		k		k			  1			100			1.0		1	0.28324
patient		physician		1		1		k		k			  1			100			1.0		2	0.34538
patient		physician		1		1		k		k			  1			100			1.0		3	0.35260
patient		physician		1		1		k		k			  1			100			1.0		4	0.35694
patient		physician		1		1		k		k			  1			100			1.0		5	0.35838
patient		physician		1		1		k		k			  1			100			0.9		1	0.22832
patient		physician		1		1		k		k			  1			100			0.9		2	0.34827
patient		physician		1		1		k		k			  1			100			0.9		3	0.38439
patient		physician		1		1		k		k			  1			100			0.9		4	0.40318
patient		physician		1		1		k		k			  1			100			0.9		5	0.42341
patient		physician		1		1		k		k			  1			100			0.8		1	0.22832
patient		physician		1		1		k		k			  1			100			0.8		2	0.34827
patient		physician		1		1		k		k			  1			100			0.8		3	0.38439
patient		physician		1		1		k		k			  1			100			0.8		4	0.40318
patient		physician		1		1		k		k			  1			100			0.8		5	0.42341
patient		physician		1		1		k		k			  1			100			0.7		1	0.22977
patient		physician		1		1		k		k			  1			100			0.7		2	0.34827
patient		physician		1		1		k		k			  1			100			0.7		3	0.38439
patient		physician		1		1		k		k			  1			100			0.7		4	0.40318
patient		physician		1		1		k		k			  1			100			0.7		5	0.42341
patient		physician		1		1		k		k			  1			100			0.6		1	0.22977
patient		physician		1		1		k		k			  1			100			0.6		2	0.34827
patient		physician		1		1		k		k			  1			100			0.6		3	0.38439
patient		physician		1		1		k		k			  1			100			0.6		4	0.40318
patient		physician		1		1		k		k			  1			100			0.6		5	0.42341
patient		physician		1		1		k		k			  1			100			0.5		1	0.23266
patient		physician		1		1		k		k			  1			100			0.5		2	0.34971
patient		physician		1		1		k		k			  1			100			0.5		3	0.38439
patient		physician		1		1		k		k			  1			100			0.5		4	0.40318
patient		physician		1		1		k		k			  1			100			0.5		5	0.42341
patient		physician		1		1		k		k			  1			100			0.4		1	0.23266
patient		physician		1		1		k		k			  1			100			0.4		2	0.34971
patient		physician		1		1		k		k			  1			100			0.4		3	0.38584
patient		physician		1		1		k		k			  1			100			0.4		4	0.40318
patient		physician		1		1		k		k			  1			100			0.4		5	0.42341
patient		physician		1		1		k		k			  1			100			0.3		1	0.23410
patient		physician		1		1		k		k			  1			100			0.3		2	0.34827
patient		physician		1		1		k		k			  1			100			0.3		3	0.38295
patient		physician		1		1		k		k			  1			100			0.3		4	0.40318
patient		physician		1		1		k		k			  1			100			0.3		5	0.42341
patient		physician		1		1		k		k			  1			100			0.2		1	0.22832
patient		physician		1		1		k		k			  1			100			0.2		2	0.34682
patient		physician		1		1		k		k			  1			100			0.2		3	0.38295
patient		physician		1		1		k		k			  1			100			0.2		4	0.40173
patient		physician		1		1		k		k			  1			100			0.2		5	0.42341
patient		physician		1		1		k		k			  1			100			0.1		1	0.22543
patient		physician		1		1		k		k			  1			100			0.1		2	0.33526
patient		physician		1		1		k		k			  1			100			0.1		3	0.37428
patient		physician		1		1		k		k			  1			100			0.1		4	0.39884
patient		physician		1		1		k		k			  1			100			0.1		5	0.42486
patient		physician		1		1		k		k			  1			100			0.0		1	0.20954
patient		physician		1		1		k		k			  1			100			0.0		2	0.29191
patient		physician		1		1		k		k			  1			100			0.0		3	0.32514
patient		physician		1		1		k		k			  1			100			0.0		4	0.34104
patient		physician		1		1		k		k			  1			100			0.0		5	0.34827
patient		physician		1		1		k		k			  2			  1			1.0		1	0.27312
patient		physician		1		1		k		k			  2			  1			1.0		2	0.33237
patient		physician		1		1		k		k			  2			  1			1.0		3	0.35405
patient		physician		1		1		k		k			  2			  1			1.0		4	0.36850
patient		physician		1		1		k		k			  2			  1			1.0		5	0.37283
patient		physician		1		1		k		k			  2			  1			0.9		1	0.22254
patient		physician		1		1		k		k			  2			  1			0.9		2	0.33526
patient		physician		1		1		k		k			  2			  1			0.9		3	0.38006
patient		physician		1		1		k		k			  2			  1			0.9		4	0.40462
patient		physician		1		1		k		k			  2			  1			0.9		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.8		1	0.22254
patient		physician		1		1		k		k			  2			  1			0.8		2	0.33671
patient		physician		1		1		k		k			  2			  1			0.8		3	0.38006
patient		physician		1		1		k		k			  2			  1			0.8		4	0.40462
patient		physician		1		1		k		k			  2			  1			0.8		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.7		1	0.22254
patient		physician		1		1		k		k			  2			  1			0.7		2	0.33671
patient		physician		1		1		k		k			  2			  1			0.7		3	0.38006
patient		physician		1		1		k		k			  2			  1			0.7		4	0.40462
patient		physician		1		1		k		k			  2			  1			0.7		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.6		1	0.22254
patient		physician		1		1		k		k			  2			  1			0.6		2	0.33671
patient		physician		1		1		k		k			  2			  1			0.6		3	0.38150
patient		physician		1		1		k		k			  2			  1			0.6		4	0.40318
patient		physician		1		1		k		k			  2			  1			0.6		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.5		1	0.22543
patient		physician		1		1		k		k			  2			  1			0.5		2	0.33815
patient		physician		1		1		k		k			  2			  1			0.5		3	0.38150
patient		physician		1		1		k		k			  2			  1			0.5		4	0.40462
patient		physician		1		1		k		k			  2			  1			0.5		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.4		1	0.22688
patient		physician		1		1		k		k			  2			  1			0.4		2	0.33815
patient		physician		1		1		k		k			  2			  1			0.4		3	0.38295
patient		physician		1		1		k		k			  2			  1			0.4		4	0.40318
patient		physician		1		1		k		k			  2			  1			0.4		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.3		1	0.22110
patient		physician		1		1		k		k			  2			  1			0.3		2	0.34104
patient		physician		1		1		k		k			  2			  1			0.3		3	0.38006
patient		physician		1		1		k		k			  2			  1			0.3		4	0.40318
patient		physician		1		1		k		k			  2			  1			0.3		5	0.42486
patient		physician		1		1		k		k			  2			  1			0.2		1	0.22110
patient		physician		1		1		k		k			  2			  1			0.2		2	0.34104
patient		physician		1		1		k		k			  2			  1			0.2		3	0.38006
patient		physician		1		1		k		k			  2			  1			0.2		4	0.40318
patient		physician		1		1		k		k			  2			  1			0.2		5	0.42341
patient		physician		1		1		k		k			  2			  1			0.1		1	0.21965
patient		physician		1		1		k		k			  2			  1			0.1		2	0.32948
patient		physician		1		1		k		k			  2			  1			0.1		3	0.37861
patient		physician		1		1		k		k			  2			  1			0.1		4	0.40029
patient		physician		1		1		k		k			  2			  1			0.1		5	0.42630
patient		physician		1		1		k		k			  2			  1			0.0		1	0.20954
patient		physician		1		1		k		k			  2			  1			0.0		2	0.29191
patient		physician		1		1		k		k			  2			  1			0.0		3	0.32514
patient		physician		1		1		k		k			  2			  1			0.0		4	0.34104
patient		physician		1		1		k		k			  2			  1			0.0		5	0.34827
patient		physician		1		1		k		k			  2			  2			1.0		1	0.27312
patient		physician		1		1		k		k			  2			  2			1.0		2	0.33237
patient		physician		1		1		k		k			  2			  2			1.0		3	0.35405
patient		physician		1		1		k		k			  2			  2			1.0		4	0.36850
patient		physician		1		1		k		k			  2			  2			1.0		5	0.37283
patient		physician		1		1		k		k			  2			  2			0.9		1	0.22254
patient		physician		1		1		k		k			  2			  2			0.9		2	0.33526
patient		physician		1		1		k		k			  2			  2			0.9		3	0.38006
patient		physician		1		1		k		k			  2			  2			0.9		4	0.40462
patient		physician		1		1		k		k			  2			  2			0.9		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.8		1	0.22254
patient		physician		1		1		k		k			  2			  2			0.8		2	0.33671
patient		physician		1		1		k		k			  2			  2			0.8		3	0.38006
patient		physician		1		1		k		k			  2			  2			0.8		4	0.40462
patient		physician		1		1		k		k			  2			  2			0.8		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.7		1	0.22254
patient		physician		1		1		k		k			  2			  2			0.7		2	0.33671
patient		physician		1		1		k		k			  2			  2			0.7		3	0.38006
patient		physician		1		1		k		k			  2			  2			0.7		4	0.40462
patient		physician		1		1		k		k			  2			  2			0.7		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.6		1	0.22254
patient		physician		1		1		k		k			  2			  2			0.6		2	0.33671
patient		physician		1		1		k		k			  2			  2			0.6		3	0.38150
patient		physician		1		1		k		k			  2			  2			0.6		4	0.40318
patient		physician		1		1		k		k			  2			  2			0.6		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.5		1	0.22543
patient		physician		1		1		k		k			  2			  2			0.5		2	0.33815
patient		physician		1		1		k		k			  2			  2			0.5		3	0.38150
patient		physician		1		1		k		k			  2			  2			0.5		4	0.40462
patient		physician		1		1		k		k			  2			  2			0.5		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.4		1	0.22688
patient		physician		1		1		k		k			  2			  2			0.4		2	0.33815
patient		physician		1		1		k		k			  2			  2			0.4		3	0.38295
patient		physician		1		1		k		k			  2			  2			0.4		4	0.40318
patient		physician		1		1		k		k			  2			  2			0.4		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.3		1	0.22110
patient		physician		1		1		k		k			  2			  2			0.3		2	0.34104
patient		physician		1		1		k		k			  2			  2			0.3		3	0.38006
patient		physician		1		1		k		k			  2			  2			0.3		4	0.40318
patient		physician		1		1		k		k			  2			  2			0.3		5	0.42486
patient		physician		1		1		k		k			  2			  2			0.2		1	0.22110
patient		physician		1		1		k		k			  2			  2			0.2		2	0.34104
patient		physician		1		1		k		k			  2			  2			0.2		3	0.38006
patient		physician		1		1		k		k			  2			  2			0.2		4	0.40318
patient		physician		1		1		k		k			  2			  2			0.2		5	0.42341
patient		physician		1		1		k		k			  2			  2			0.1		1	0.21965
patient		physician		1		1		k		k			  2			  2			0.1		2	0.32948
patient		physician		1		1		k		k			  2			  2			0.1		3	0.37861
patient		physician		1		1		k		k			  2			  2			0.1		4	0.40029
patient		physician		1		1		k		k			  2			  2			0.1		5	0.42630
patient		physician		1		1		k		k			  2			  2			0.0		1	0.20954
patient		physician		1		1		k		k			  2			  2			0.0		2	0.29191
patient		physician		1		1		k		k			  2			  2			0.0		3	0.32514
patient		physician		1		1		k		k			  2			  2			0.0		4	0.34104
patient		physician		1		1		k		k			  2			  2			0.0		5	0.34827
patient		physician		1		1		k		k			  2			  3			1.0		1	0.27312
patient		physician		1		1		k		k			  2			  3			1.0		2	0.33237
patient		physician		1		1		k		k			  2			  3			1.0		3	0.35405
patient		physician		1		1		k		k			  2			  3			1.0		4	0.36850
patient		physician		1		1		k		k			  2			  3			1.0		5	0.37283
patient		physician		1		1		k		k			  2			  3			0.9		1	0.22254
patient		physician		1		1		k		k			  2			  3			0.9		2	0.33526
patient		physician		1		1		k		k			  2			  3			0.9		3	0.38006
patient		physician		1		1		k		k			  2			  3			0.9		4	0.40462
patient		physician		1		1		k		k			  2			  3			0.9		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.8		1	0.22254
patient		physician		1		1		k		k			  2			  3			0.8		2	0.33671
patient		physician		1		1		k		k			  2			  3			0.8		3	0.38006
patient		physician		1		1		k		k			  2			  3			0.8		4	0.40462
patient		physician		1		1		k		k			  2			  3			0.8		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.7		1	0.22254
patient		physician		1		1		k		k			  2			  3			0.7		2	0.33671
patient		physician		1		1		k		k			  2			  3			0.7		3	0.38006
patient		physician		1		1		k		k			  2			  3			0.7		4	0.40462
patient		physician		1		1		k		k			  2			  3			0.7		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.6		1	0.22254
patient		physician		1		1		k		k			  2			  3			0.6		2	0.33671
patient		physician		1		1		k		k			  2			  3			0.6		3	0.38150
patient		physician		1		1		k		k			  2			  3			0.6		4	0.40318
patient		physician		1		1		k		k			  2			  3			0.6		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.5		1	0.22543
patient		physician		1		1		k		k			  2			  3			0.5		2	0.33815
patient		physician		1		1		k		k			  2			  3			0.5		3	0.38150
patient		physician		1		1		k		k			  2			  3			0.5		4	0.40462
patient		physician		1		1		k		k			  2			  3			0.5		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.4		1	0.22688
patient		physician		1		1		k		k			  2			  3			0.4		2	0.33815
patient		physician		1		1		k		k			  2			  3			0.4		3	0.38295
patient		physician		1		1		k		k			  2			  3			0.4		4	0.40318
patient		physician		1		1		k		k			  2			  3			0.4		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.3		1	0.22110
patient		physician		1		1		k		k			  2			  3			0.3		2	0.34104
patient		physician		1		1		k		k			  2			  3			0.3		3	0.38006
patient		physician		1		1		k		k			  2			  3			0.3		4	0.40318
patient		physician		1		1		k		k			  2			  3			0.3		5	0.42486
patient		physician		1		1		k		k			  2			  3			0.2		1	0.22110
patient		physician		1		1		k		k			  2			  3			0.2		2	0.34104
patient		physician		1		1		k		k			  2			  3			0.2		3	0.38006
patient		physician		1		1		k		k			  2			  3			0.2		4	0.40318
patient		physician		1		1		k		k			  2			  3			0.2		5	0.42341
patient		physician		1		1		k		k			  2			  3			0.1		1	0.21965
patient		physician		1		1		k		k			  2			  3			0.1		2	0.32948
patient		physician		1		1		k		k			  2			  3			0.1		3	0.37861
patient		physician		1		1		k		k			  2			  3			0.1		4	0.40029
patient		physician		1		1		k		k			  2			  3			0.1		5	0.42630
patient		physician		1		1		k		k			  2			  3			0.0		1	0.20954
patient		physician		1		1		k		k			  2			  3			0.0		2	0.29191
patient		physician		1		1		k		k			  2			  3			0.0		3	0.32514
patient		physician		1		1		k		k			  2			  3			0.0		4	0.34104
patient		physician		1		1		k		k			  2			  3			0.0		5	0.34827
patient		physician		1		1		k		k			  2			  4			1.0		1	0.27168
patient		physician		1		1		k		k			  2			  4			1.0		2	0.33092
patient		physician		1		1		k		k			  2			  4			1.0		3	0.35405
patient		physician		1		1		k		k			  2			  4			1.0		4	0.36850
patient		physician		1		1		k		k			  2			  4			1.0		5	0.37283
patient		physician		1		1		k		k			  2			  4			0.9		1	0.22110
patient		physician		1		1		k		k			  2			  4			0.9		2	0.33382
patient		physician		1		1		k		k			  2			  4			0.9		3	0.38006
patient		physician		1		1		k		k			  2			  4			0.9		4	0.40462
patient		physician		1		1		k		k			  2			  4			0.9		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.8		1	0.22110
patient		physician		1		1		k		k			  2			  4			0.8		2	0.33526
patient		physician		1		1		k		k			  2			  4			0.8		3	0.38006
patient		physician		1		1		k		k			  2			  4			0.8		4	0.40462
patient		physician		1		1		k		k			  2			  4			0.8		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.7		1	0.22110
patient		physician		1		1		k		k			  2			  4			0.7		2	0.33526
patient		physician		1		1		k		k			  2			  4			0.7		3	0.38006
patient		physician		1		1		k		k			  2			  4			0.7		4	0.40462
patient		physician		1		1		k		k			  2			  4			0.7		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.6		1	0.22110
patient		physician		1		1		k		k			  2			  4			0.6		2	0.33526
patient		physician		1		1		k		k			  2			  4			0.6		3	0.38150
patient		physician		1		1		k		k			  2			  4			0.6		4	0.40318
patient		physician		1		1		k		k			  2			  4			0.6		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.5		1	0.22399
patient		physician		1		1		k		k			  2			  4			0.5		2	0.33671
patient		physician		1		1		k		k			  2			  4			0.5		3	0.38150
patient		physician		1		1		k		k			  2			  4			0.5		4	0.40462
patient		physician		1		1		k		k			  2			  4			0.5		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.4		1	0.22543
patient		physician		1		1		k		k			  2			  4			0.4		2	0.33671
patient		physician		1		1		k		k			  2			  4			0.4		3	0.38295
patient		physician		1		1		k		k			  2			  4			0.4		4	0.40318
patient		physician		1		1		k		k			  2			  4			0.4		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.3		1	0.21965
patient		physician		1		1		k		k			  2			  4			0.3		2	0.33960
patient		physician		1		1		k		k			  2			  4			0.3		3	0.38006
patient		physician		1		1		k		k			  2			  4			0.3		4	0.40318
patient		physician		1		1		k		k			  2			  4			0.3		5	0.42341
patient		physician		1		1		k		k			  2			  4			0.2		1	0.21965
patient		physician		1		1		k		k			  2			  4			0.2		2	0.34104
patient		physician		1		1		k		k			  2			  4			0.2		3	0.38006
patient		physician		1		1		k		k			  2			  4			0.2		4	0.40318
patient		physician		1		1		k		k			  2			  4			0.2		5	0.42197
patient		physician		1		1		k		k			  2			  4			0.1		1	0.21965
patient		physician		1		1		k		k			  2			  4			0.1		2	0.32948
patient		physician		1		1		k		k			  2			  4			0.1		3	0.37861
patient		physician		1		1		k		k			  2			  4			0.1		4	0.40029
patient		physician		1		1		k		k			  2			  4			0.1		5	0.42486
patient		physician		1		1		k		k			  2			  4			0.0		1	0.20954
patient		physician		1		1		k		k			  2			  4			0.0		2	0.29191
patient		physician		1		1		k		k			  2			  4			0.0		3	0.32514
patient		physician		1		1		k		k			  2			  4			0.0		4	0.34104
patient		physician		1		1		k		k			  2			  4			0.0		5	0.34827
patient		physician		1		1		k		k			  2			  5			1.0		1	0.27168
patient		physician		1		1		k		k			  2			  5			1.0		2	0.33092
patient		physician		1		1		k		k			  2			  5			1.0		3	0.35405
patient		physician		1		1		k		k			  2			  5			1.0		4	0.36850
patient		physician		1		1		k		k			  2			  5			1.0		5	0.37283
patient		physician		1		1		k		k			  2			  5			0.9		1	0.22110
patient		physician		1		1		k		k			  2			  5			0.9		2	0.33382
patient		physician		1		1		k		k			  2			  5			0.9		3	0.38006
patient		physician		1		1		k		k			  2			  5			0.9		4	0.40462
patient		physician		1		1		k		k			  2			  5			0.9		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.8		1	0.22110
patient		physician		1		1		k		k			  2			  5			0.8		2	0.33526
patient		physician		1		1		k		k			  2			  5			0.8		3	0.38006
patient		physician		1		1		k		k			  2			  5			0.8		4	0.40462
patient		physician		1		1		k		k			  2			  5			0.8		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.7		1	0.22110
patient		physician		1		1		k		k			  2			  5			0.7		2	0.33526
patient		physician		1		1		k		k			  2			  5			0.7		3	0.38006
patient		physician		1		1		k		k			  2			  5			0.7		4	0.40462
patient		physician		1		1		k		k			  2			  5			0.7		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.6		1	0.22110
patient		physician		1		1		k		k			  2			  5			0.6		2	0.33526
patient		physician		1		1		k		k			  2			  5			0.6		3	0.38150
patient		physician		1		1		k		k			  2			  5			0.6		4	0.40318
patient		physician		1		1		k		k			  2			  5			0.6		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.5		1	0.22399
patient		physician		1		1		k		k			  2			  5			0.5		2	0.33671
patient		physician		1		1		k		k			  2			  5			0.5		3	0.38150
patient		physician		1		1		k		k			  2			  5			0.5		4	0.40462
patient		physician		1		1		k		k			  2			  5			0.5		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.4		1	0.22543
patient		physician		1		1		k		k			  2			  5			0.4		2	0.33671
patient		physician		1		1		k		k			  2			  5			0.4		3	0.38295
patient		physician		1		1		k		k			  2			  5			0.4		4	0.40318
patient		physician		1		1		k		k			  2			  5			0.4		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.3		1	0.21965
patient		physician		1		1		k		k			  2			  5			0.3		2	0.33960
patient		physician		1		1		k		k			  2			  5			0.3		3	0.38006
patient		physician		1		1		k		k			  2			  5			0.3		4	0.40318
patient		physician		1		1		k		k			  2			  5			0.3		5	0.42341
patient		physician		1		1		k		k			  2			  5			0.2		1	0.21965
patient		physician		1		1		k		k			  2			  5			0.2		2	0.34104
patient		physician		1		1		k		k			  2			  5			0.2		3	0.38006
patient		physician		1		1		k		k			  2			  5			0.2		4	0.40318
patient		physician		1		1		k		k			  2			  5			0.2		5	0.42197
patient		physician		1		1		k		k			  2			  5			0.1		1	0.21965
patient		physician		1		1		k		k			  2			  5			0.1		2	0.32948
patient		physician		1		1		k		k			  2			  5			0.1		3	0.37861
patient		physician		1		1		k		k			  2			  5			0.1		4	0.40029
patient		physician		1		1		k		k			  2			  5			0.1		5	0.42486
patient		physician		1		1		k		k			  2			  5			0.0		1	0.20954
patient		physician		1		1		k		k			  2			  5			0.0		2	0.29191
patient		physician		1		1		k		k			  2			  5			0.0		3	0.32514
patient		physician		1		1		k		k			  2			  5			0.0		4	0.34104
patient		physician		1		1		k		k			  2			  5			0.0		5	0.34827
patient		physician		1		1		k		k			  2			 10			1.0		1	0.27168
patient		physician		1		1		k		k			  2			 10			1.0		2	0.33092
patient		physician		1		1		k		k			  2			 10			1.0		3	0.35405
patient		physician		1		1		k		k			  2			 10			1.0		4	0.36705
patient		physician		1		1		k		k			  2			 10			1.0		5	0.37139
patient		physician		1		1		k		k			  2			 10			0.9		1	0.22110
patient		physician		1		1		k		k			  2			 10			0.9		2	0.33382
patient		physician		1		1		k		k			  2			 10			0.9		3	0.37861
patient		physician		1		1		k		k			  2			 10			0.9		4	0.40173
patient		physician		1		1		k		k			  2			 10			0.9		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.8		1	0.22110
patient		physician		1		1		k		k			  2			 10			0.8		2	0.33526
patient		physician		1		1		k		k			  2			 10			0.8		3	0.37861
patient		physician		1		1		k		k			  2			 10			0.8		4	0.40173
patient		physician		1		1		k		k			  2			 10			0.8		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.7		1	0.22110
patient		physician		1		1		k		k			  2			 10			0.7		2	0.33526
patient		physician		1		1		k		k			  2			 10			0.7		3	0.37861
patient		physician		1		1		k		k			  2			 10			0.7		4	0.40173
patient		physician		1		1		k		k			  2			 10			0.7		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.6		1	0.22110
patient		physician		1		1		k		k			  2			 10			0.6		2	0.33526
patient		physician		1		1		k		k			  2			 10			0.6		3	0.38006
patient		physician		1		1		k		k			  2			 10			0.6		4	0.40029
patient		physician		1		1		k		k			  2			 10			0.6		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.5		1	0.22399
patient		physician		1		1		k		k			  2			 10			0.5		2	0.33671
patient		physician		1		1		k		k			  2			 10			0.5		3	0.38006
patient		physician		1		1		k		k			  2			 10			0.5		4	0.40173
patient		physician		1		1		k		k			  2			 10			0.5		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.4		1	0.22543
patient		physician		1		1		k		k			  2			 10			0.4		2	0.33671
patient		physician		1		1		k		k			  2			 10			0.4		3	0.38150
patient		physician		1		1		k		k			  2			 10			0.4		4	0.40029
patient		physician		1		1		k		k			  2			 10			0.4		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.3		1	0.21965
patient		physician		1		1		k		k			  2			 10			0.3		2	0.33960
patient		physician		1		1		k		k			  2			 10			0.3		3	0.37861
patient		physician		1		1		k		k			  2			 10			0.3		4	0.40029
patient		physician		1		1		k		k			  2			 10			0.3		5	0.42197
patient		physician		1		1		k		k			  2			 10			0.2		1	0.22110
patient		physician		1		1		k		k			  2			 10			0.2		2	0.34104
patient		physician		1		1		k		k			  2			 10			0.2		3	0.37861
patient		physician		1		1		k		k			  2			 10			0.2		4	0.40173
patient		physician		1		1		k		k			  2			 10			0.2		5	0.42052
patient		physician		1		1		k		k			  2			 10			0.1		1	0.21965
patient		physician		1		1		k		k			  2			 10			0.1		2	0.32948
patient		physician		1		1		k		k			  2			 10			0.1		3	0.37717
patient		physician		1		1		k		k			  2			 10			0.1		4	0.39884
patient		physician		1		1		k		k			  2			 10			0.1		5	0.42341
patient		physician		1		1		k		k			  2			 10			0.0		1	0.20954
patient		physician		1		1		k		k			  2			 10			0.0		2	0.29191
patient		physician		1		1		k		k			  2			 10			0.0		3	0.32514
patient		physician		1		1		k		k			  2			 10			0.0		4	0.34104
patient		physician		1		1		k		k			  2			 10			0.0		5	0.34827
patient		physician		1		1		k		k			  2			 20			1.0		1	0.27601
patient		physician		1		1		k		k			  2			 20			1.0		2	0.33237
patient		physician		1		1		k		k			  2			 20			1.0		3	0.35116
patient		physician		1		1		k		k			  2			 20			1.0		4	0.36416
patient		physician		1		1		k		k			  2			 20			1.0		5	0.36850
patient		physician		1		1		k		k			  2			 20			0.9		1	0.22399
patient		physician		1		1		k		k			  2			 20			0.9		2	0.33671
patient		physician		1		1		k		k			  2			 20			0.9		3	0.37717
patient		physician		1		1		k		k			  2			 20			0.9		4	0.40029
patient		physician		1		1		k		k			  2			 20			0.9		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.8		1	0.22399
patient		physician		1		1		k		k			  2			 20			0.8		2	0.33815
patient		physician		1		1		k		k			  2			 20			0.8		3	0.37717
patient		physician		1		1		k		k			  2			 20			0.8		4	0.40029
patient		physician		1		1		k		k			  2			 20			0.8		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.7		1	0.22399
patient		physician		1		1		k		k			  2			 20			0.7		2	0.33815
patient		physician		1		1		k		k			  2			 20			0.7		3	0.37717
patient		physician		1		1		k		k			  2			 20			0.7		4	0.40029
patient		physician		1		1		k		k			  2			 20			0.7		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.6		1	0.22399
patient		physician		1		1		k		k			  2			 20			0.6		2	0.33815
patient		physician		1		1		k		k			  2			 20			0.6		3	0.37861
patient		physician		1		1		k		k			  2			 20			0.6		4	0.39884
patient		physician		1		1		k		k			  2			 20			0.6		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.5		1	0.22688
patient		physician		1		1		k		k			  2			 20			0.5		2	0.33960
patient		physician		1		1		k		k			  2			 20			0.5		3	0.37861
patient		physician		1		1		k		k			  2			 20			0.5		4	0.40029
patient		physician		1		1		k		k			  2			 20			0.5		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.4		1	0.22832
patient		physician		1		1		k		k			  2			 20			0.4		2	0.33960
patient		physician		1		1		k		k			  2			 20			0.4		3	0.38006
patient		physician		1		1		k		k			  2			 20			0.4		4	0.39884
patient		physician		1		1		k		k			  2			 20			0.4		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.3		1	0.22254
patient		physician		1		1		k		k			  2			 20			0.3		2	0.34249
patient		physician		1		1		k		k			  2			 20			0.3		3	0.37717
patient		physician		1		1		k		k			  2			 20			0.3		4	0.39884
patient		physician		1		1		k		k			  2			 20			0.3		5	0.41908
patient		physician		1		1		k		k			  2			 20			0.2		1	0.22399
patient		physician		1		1		k		k			  2			 20			0.2		2	0.34393
patient		physician		1		1		k		k			  2			 20			0.2		3	0.37717
patient		physician		1		1		k		k			  2			 20			0.2		4	0.39740
patient		physician		1		1		k		k			  2			 20			0.2		5	0.41763
patient		physician		1		1		k		k			  2			 20			0.1		1	0.22110
patient		physician		1		1		k		k			  2			 20			0.1		2	0.33092
patient		physician		1		1		k		k			  2			 20			0.1		3	0.37717
patient		physician		1		1		k		k			  2			 20			0.1		4	0.39451
patient		physician		1		1		k		k			  2			 20			0.1		5	0.42052
patient		physician		1		1		k		k			  2			 20			0.0		1	0.20954
patient		physician		1		1		k		k			  2			 20			0.0		2	0.29191
patient		physician		1		1		k		k			  2			 20			0.0		3	0.32514
patient		physician		1		1		k		k			  2			 20			0.0		4	0.34104
patient		physician		1		1		k		k			  2			 20			0.0		5	0.34827
patient		physician		1		1		k		k			  2			 50			1.0		1	0.27457
patient		physician		1		1		k		k			  2			 50			1.0		2	0.33671
patient		physician		1		1		k		k			  2			 50			1.0		3	0.35405
patient		physician		1		1		k		k			  2			 50			1.0		4	0.36416
patient		physician		1		1		k		k			  2			 50			1.0		5	0.36850
patient		physician		1		1		k		k			  2			 50			0.9		1	0.22399
patient		physician		1		1		k		k			  2			 50			0.9		2	0.33815
patient		physician		1		1		k		k			  2			 50			0.9		3	0.37861
patient		physician		1		1		k		k			  2			 50			0.9		4	0.40318
patient		physician		1		1		k		k			  2			 50			0.9		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.8		1	0.22399
patient		physician		1		1		k		k			  2			 50			0.8		2	0.33960
patient		physician		1		1		k		k			  2			 50			0.8		3	0.37861
patient		physician		1		1		k		k			  2			 50			0.8		4	0.40318
patient		physician		1		1		k		k			  2			 50			0.8		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.7		1	0.22399
patient		physician		1		1		k		k			  2			 50			0.7		2	0.33960
patient		physician		1		1		k		k			  2			 50			0.7		3	0.37861
patient		physician		1		1		k		k			  2			 50			0.7		4	0.40318
patient		physician		1		1		k		k			  2			 50			0.7		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.6		1	0.22399
patient		physician		1		1		k		k			  2			 50			0.6		2	0.33960
patient		physician		1		1		k		k			  2			 50			0.6		3	0.38006
patient		physician		1		1		k		k			  2			 50			0.6		4	0.40173
patient		physician		1		1		k		k			  2			 50			0.6		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.5		1	0.22688
patient		physician		1		1		k		k			  2			 50			0.5		2	0.34104
patient		physician		1		1		k		k			  2			 50			0.5		3	0.38006
patient		physician		1		1		k		k			  2			 50			0.5		4	0.40318
patient		physician		1		1		k		k			  2			 50			0.5		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.4		1	0.22832
patient		physician		1		1		k		k			  2			 50			0.4		2	0.34104
patient		physician		1		1		k		k			  2			 50			0.4		3	0.38150
patient		physician		1		1		k		k			  2			 50			0.4		4	0.40173
patient		physician		1		1		k		k			  2			 50			0.4		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.3		1	0.22399
patient		physician		1		1		k		k			  2			 50			0.3		2	0.34393
patient		physician		1		1		k		k			  2			 50			0.3		3	0.37861
patient		physician		1		1		k		k			  2			 50			0.3		4	0.40173
patient		physician		1		1		k		k			  2			 50			0.3		5	0.42197
patient		physician		1		1		k		k			  2			 50			0.2		1	0.22543
patient		physician		1		1		k		k			  2			 50			0.2		2	0.34393
patient		physician		1		1		k		k			  2			 50			0.2		3	0.37861
patient		physician		1		1		k		k			  2			 50			0.2		4	0.40029
patient		physician		1		1		k		k			  2			 50			0.2		5	0.42052
patient		physician		1		1		k		k			  2			 50			0.1		1	0.22110
patient		physician		1		1		k		k			  2			 50			0.1		2	0.33092
patient		physician		1		1		k		k			  2			 50			0.1		3	0.37861
patient		physician		1		1		k		k			  2			 50			0.1		4	0.39595
patient		physician		1		1		k		k			  2			 50			0.1		5	0.42341
patient		physician		1		1		k		k			  2			 50			0.0		1	0.20954
patient		physician		1		1		k		k			  2			 50			0.0		2	0.29191
patient		physician		1		1		k		k			  2			 50			0.0		3	0.32514
patient		physician		1		1		k		k			  2			 50			0.0		4	0.34104
patient		physician		1		1		k		k			  2			 50			0.0		5	0.34827
patient		physician		1		1		k		k			  2			100			1.0		1	0.27601
patient		physician		1		1		k		k			  2			100			1.0		2	0.33960
patient		physician		1		1		k		k			  2			100			1.0		3	0.35694
patient		physician		1		1		k		k			  2			100			1.0		4	0.36705
patient		physician		1		1		k		k			  2			100			1.0		5	0.37283
patient		physician		1		1		k		k			  2			100			0.9		1	0.22399
patient		physician		1		1		k		k			  2			100			0.9		2	0.33815
patient		physician		1		1		k		k			  2			100			0.9		3	0.37861
patient		physician		1		1		k		k			  2			100			0.9		4	0.40318
patient		physician		1		1		k		k			  2			100			0.9		5	0.42197
patient		physician		1		1		k		k			  2			100			0.8		1	0.22399
patient		physician		1		1		k		k			  2			100			0.8		2	0.33960
patient		physician		1		1		k		k			  2			100			0.8		3	0.37861
patient		physician		1		1		k		k			  2			100			0.8		4	0.40318
patient		physician		1		1		k		k			  2			100			0.8		5	0.42197
patient		physician		1		1		k		k			  2			100			0.7		1	0.22543
patient		physician		1		1		k		k			  2			100			0.7		2	0.33960
patient		physician		1		1		k		k			  2			100			0.7		3	0.37861
patient		physician		1		1		k		k			  2			100			0.7		4	0.40318
patient		physician		1		1		k		k			  2			100			0.7		5	0.42197
patient		physician		1		1		k		k			  2			100			0.6		1	0.22543
patient		physician		1		1		k		k			  2			100			0.6		2	0.33960
patient		physician		1		1		k		k			  2			100			0.6		3	0.38006
patient		physician		1		1		k		k			  2			100			0.6		4	0.40173
patient		physician		1		1		k		k			  2			100			0.6		5	0.42197
patient		physician		1		1		k		k			  2			100			0.5		1	0.22688
patient		physician		1		1		k		k			  2			100			0.5		2	0.34104
patient		physician		1		1		k		k			  2			100			0.5		3	0.38006
patient		physician		1		1		k		k			  2			100			0.5		4	0.40318
patient		physician		1		1		k		k			  2			100			0.5		5	0.42197
patient		physician		1		1		k		k			  2			100			0.4		1	0.22688
patient		physician		1		1		k		k			  2			100			0.4		2	0.34104
patient		physician		1		1		k		k			  2			100			0.4		3	0.38150
patient		physician		1		1		k		k			  2			100			0.4		4	0.40173
patient		physician		1		1		k		k			  2			100			0.4		5	0.42197
patient		physician		1		1		k		k			  2			100			0.3		1	0.22399
patient		physician		1		1		k		k			  2			100			0.3		2	0.34249
patient		physician		1		1		k		k			  2			100			0.3		3	0.37861
patient		physician		1		1		k		k			  2			100			0.3		4	0.40173
patient		physician		1		1		k		k			  2			100			0.3		5	0.42197
patient		physician		1		1		k		k			  2			100			0.2		1	0.22688
patient		physician		1		1		k		k			  2			100			0.2		2	0.34393
patient		physician		1		1		k		k			  2			100			0.2		3	0.37717
patient		physician		1		1		k		k			  2			100			0.2		4	0.40173
patient		physician		1		1		k		k			  2			100			0.2		5	0.42197
patient		physician		1		1		k		k			  2			100			0.1		1	0.22399
patient		physician		1		1		k		k			  2			100			0.1		2	0.32948
patient		physician		1		1		k		k			  2			100			0.1		3	0.37572
patient		physician		1		1		k		k			  2			100			0.1		4	0.39740
patient		physician		1		1		k		k			  2			100			0.1		5	0.42341
patient		physician		1		1		k		k			  2			100			0.0		1	0.20954
patient		physician		1		1		k		k			  2			100			0.0		2	0.29191
patient		physician		1		1		k		k			  2			100			0.0		3	0.32514
patient		physician		1		1		k		k			  2			100			0.0		4	0.34104
patient		physician		1		1		k		k			  2			100			0.0		5	0.34827
patient		physician		1		1		k		k			  3			  1			1.0		1	0.26445
patient		physician		1		1		k		k			  3			  1			1.0		2	0.33382
patient		physician		1		1		k		k			  3			  1			1.0		3	0.36127
patient		physician		1		1		k		k			  3			  1			1.0		4	0.38150
patient		physician		1		1		k		k			  3			  1			1.0		5	0.38728
patient		physician		1		1		k		k			  3			  1			0.9		1	0.22110
patient		physician		1		1		k		k			  3			  1			0.9		2	0.33237
patient		physician		1		1		k		k			  3			  1			0.9		3	0.37283
patient		physician		1		1		k		k			  3			  1			0.9		4	0.41040
patient		physician		1		1		k		k			  3			  1			0.9		5	0.43497
patient		physician		1		1		k		k			  3			  1			0.8		1	0.22254
patient		physician		1		1		k		k			  3			  1			0.8		2	0.33526
patient		physician		1		1		k		k			  3			  1			0.8		3	0.37428
patient		physician		1		1		k		k			  3			  1			0.8		4	0.41040
patient		physician		1		1		k		k			  3			  1			0.8		5	0.43497
patient		physician		1		1		k		k			  3			  1			0.7		1	0.22254
patient		physician		1		1		k		k			  3			  1			0.7		2	0.33526
patient		physician		1		1		k		k			  3			  1			0.7		3	0.37139
patient		physician		1		1		k		k			  3			  1			0.7		4	0.41040
patient		physician		1		1		k		k			  3			  1			0.7		5	0.43497
patient		physician		1		1		k		k			  3			  1			0.6		1	0.22399
patient		physician		1		1		k		k			  3			  1			0.6		2	0.33671
patient		physician		1		1		k		k			  3			  1			0.6		3	0.37428
patient		physician		1		1		k		k			  3			  1			0.6		4	0.40896
patient		physician		1		1		k		k			  3			  1			0.6		5	0.43497
patient		physician		1		1		k		k			  3			  1			0.5		1	0.22977
patient		physician		1		1		k		k			  3			  1			0.5		2	0.34104
patient		physician		1		1		k		k			  3			  1			0.5		3	0.37717
patient		physician		1		1		k		k			  3			  1			0.5		4	0.41040
patient		physician		1		1		k		k			  3			  1			0.5		5	0.43497
patient		physician		1		1		k		k			  3			  1			0.4		1	0.22543
patient		physician		1		1		k		k			  3			  1			0.4		2	0.33960
patient		physician		1		1		k		k			  3			  1			0.4		3	0.37717
patient		physician		1		1		k		k			  3			  1			0.4		4	0.40896
patient		physician		1		1		k		k			  3			  1			0.4		5	0.43353
patient		physician		1		1		k		k			  3			  1			0.3		1	0.22688
patient		physician		1		1		k		k			  3			  1			0.3		2	0.33815
patient		physician		1		1		k		k			  3			  1			0.3		3	0.37861
patient		physician		1		1		k		k			  3			  1			0.3		4	0.41040
patient		physician		1		1		k		k			  3			  1			0.3		5	0.43353
patient		physician		1		1		k		k			  3			  1			0.2		1	0.22399
patient		physician		1		1		k		k			  3			  1			0.2		2	0.33960
patient		physician		1		1		k		k			  3			  1			0.2		3	0.37572
patient		physician		1		1		k		k			  3			  1			0.2		4	0.40751
patient		physician		1		1		k		k			  3			  1			0.2		5	0.42919
patient		physician		1		1		k		k			  3			  1			0.1		1	0.22254
patient		physician		1		1		k		k			  3			  1			0.1		2	0.32948
patient		physician		1		1		k		k			  3			  1			0.1		3	0.37139
patient		physician		1		1		k		k			  3			  1			0.1		4	0.40173
patient		physician		1		1		k		k			  3			  1			0.1		5	0.42919
patient		physician		1		1		k		k			  3			  1			0.0		1	0.20954
patient		physician		1		1		k		k			  3			  1			0.0		2	0.29191
patient		physician		1		1		k		k			  3			  1			0.0		3	0.32514
patient		physician		1		1		k		k			  3			  1			0.0		4	0.34104
patient		physician		1		1		k		k			  3			  1			0.0		5	0.34827
patient		physician		1		1		k		k			  3			  2			1.0		1	0.26445
patient		physician		1		1		k		k			  3			  2			1.0		2	0.33382
patient		physician		1		1		k		k			  3			  2			1.0		3	0.36127
patient		physician		1		1		k		k			  3			  2			1.0		4	0.38150
patient		physician		1		1		k		k			  3			  2			1.0		5	0.38728
patient		physician		1		1		k		k			  3			  2			0.9		1	0.22110
patient		physician		1		1		k		k			  3			  2			0.9		2	0.33237
patient		physician		1		1		k		k			  3			  2			0.9		3	0.37283
patient		physician		1		1		k		k			  3			  2			0.9		4	0.41040
patient		physician		1		1		k		k			  3			  2			0.9		5	0.43497
patient		physician		1		1		k		k			  3			  2			0.8		1	0.22254
patient		physician		1		1		k		k			  3			  2			0.8		2	0.33526
patient		physician		1		1		k		k			  3			  2			0.8		3	0.37428
patient		physician		1		1		k		k			  3			  2			0.8		4	0.41040
patient		physician		1		1		k		k			  3			  2			0.8		5	0.43497
patient		physician		1		1		k		k			  3			  2			0.7		1	0.22254
patient		physician		1		1		k		k			  3			  2			0.7		2	0.33526
patient		physician		1		1		k		k			  3			  2			0.7		3	0.37139
patient		physician		1		1		k		k			  3			  2			0.7		4	0.41040
patient		physician		1		1		k		k			  3			  2			0.7		5	0.43497
patient		physician		1		1		k		k			  3			  2			0.6		1	0.22399
patient		physician		1		1		k		k			  3			  2			0.6		2	0.33671
patient		physician		1		1		k		k			  3			  2			0.6		3	0.37428
patient		physician		1		1		k		k			  3			  2			0.6		4	0.40896
patient		physician		1		1		k		k			  3			  2			0.6		5	0.43497
patient		physician		1		1		k		k			  3			  2			0.5		1	0.22977
patient		physician		1		1		k		k			  3			  2			0.5		2	0.34104
patient		physician		1		1		k		k			  3			  2			0.5		3	0.37717
patient		physician		1		1		k		k			  3			  2			0.5		4	0.41040
patient		physician		1		1		k		k			  3			  2			0.5		5	0.43497
patient		physician		1		1		k		k			  3			  2			0.4		1	0.22543
patient		physician		1		1		k		k			  3			  2			0.4		2	0.33960
patient		physician		1		1		k		k			  3			  2			0.4		3	0.37717
patient		physician		1		1		k		k			  3			  2			0.4		4	0.40896
patient		physician		1		1		k		k			  3			  2			0.4		5	0.43353
patient		physician		1		1		k		k			  3			  2			0.3		1	0.22688
patient		physician		1		1		k		k			  3			  2			0.3		2	0.33815
patient		physician		1		1		k		k			  3			  2			0.3		3	0.37861
patient		physician		1		1		k		k			  3			  2			0.3		4	0.41040
patient		physician		1		1		k		k			  3			  2			0.3		5	0.43353
patient		physician		1		1		k		k			  3			  2			0.2		1	0.22399
patient		physician		1		1		k		k			  3			  2			0.2		2	0.33960
patient		physician		1		1		k		k			  3			  2			0.2		3	0.37572
patient		physician		1		1		k		k			  3			  2			0.2		4	0.40751
patient		physician		1		1		k		k			  3			  2			0.2		5	0.42919
patient		physician		1		1		k		k			  3			  2			0.1		1	0.22254
patient		physician		1		1		k		k			  3			  2			0.1		2	0.32948
patient		physician		1		1		k		k			  3			  2			0.1		3	0.37139
patient		physician		1		1		k		k			  3			  2			0.1		4	0.40173
patient		physician		1		1		k		k			  3			  2			0.1		5	0.42919
patient		physician		1		1		k		k			  3			  2			0.0		1	0.20954
patient		physician		1		1		k		k			  3			  2			0.0		2	0.29191
patient		physician		1		1		k		k			  3			  2			0.0		3	0.32514
patient		physician		1		1		k		k			  3			  2			0.0		4	0.34104
patient		physician		1		1		k		k			  3			  2			0.0		5	0.34827
patient		physician		1		1		k		k			  3			  3			1.0		1	0.26445
patient		physician		1		1		k		k			  3			  3			1.0		2	0.33382
patient		physician		1		1		k		k			  3			  3			1.0		3	0.36127
patient		physician		1		1		k		k			  3			  3			1.0		4	0.38150
patient		physician		1		1		k		k			  3			  3			1.0		5	0.38728
patient		physician		1		1		k		k			  3			  3			0.9		1	0.22110
patient		physician		1		1		k		k			  3			  3			0.9		2	0.33237
patient		physician		1		1		k		k			  3			  3			0.9		3	0.37283
patient		physician		1		1		k		k			  3			  3			0.9		4	0.41040
patient		physician		1		1		k		k			  3			  3			0.9		5	0.43497
patient		physician		1		1		k		k			  3			  3			0.8		1	0.22254
patient		physician		1		1		k		k			  3			  3			0.8		2	0.33526
patient		physician		1		1		k		k			  3			  3			0.8		3	0.37428
patient		physician		1		1		k		k			  3			  3			0.8		4	0.41040
patient		physician		1		1		k		k			  3			  3			0.8		5	0.43497
patient		physician		1		1		k		k			  3			  3			0.7		1	0.22254
patient		physician		1		1		k		k			  3			  3			0.7		2	0.33526
patient		physician		1		1		k		k			  3			  3			0.7		3	0.37139
patient		physician		1		1		k		k			  3			  3			0.7		4	0.41040
patient		physician		1		1		k		k			  3			  3			0.7		5	0.43497
patient		physician		1		1		k		k			  3			  3			0.6		1	0.22399
patient		physician		1		1		k		k			  3			  3			0.6		2	0.33671
patient		physician		1		1		k		k			  3			  3			0.6		3	0.37428
patient		physician		1		1		k		k			  3			  3			0.6		4	0.40896
patient		physician		1		1		k		k			  3			  3			0.6		5	0.43497
patient		physician		1		1		k		k			  3			  3			0.5		1	0.22977
patient		physician		1		1		k		k			  3			  3			0.5		2	0.34104
patient		physician		1		1		k		k			  3			  3			0.5		3	0.37717
patient		physician		1		1		k		k			  3			  3			0.5		4	0.41040
patient		physician		1		1		k		k			  3			  3			0.5		5	0.43497
patient		physician		1		1		k		k			  3			  3			0.4		1	0.22543
patient		physician		1		1		k		k			  3			  3			0.4		2	0.33960
patient		physician		1		1		k		k			  3			  3			0.4		3	0.37717
patient		physician		1		1		k		k			  3			  3			0.4		4	0.40896
patient		physician		1		1		k		k			  3			  3			0.4		5	0.43353
patient		physician		1		1		k		k			  3			  3			0.3		1	0.22688
patient		physician		1		1		k		k			  3			  3			0.3		2	0.33815
patient		physician		1		1		k		k			  3			  3			0.3		3	0.37861
patient		physician		1		1		k		k			  3			  3			0.3		4	0.41040
patient		physician		1		1		k		k			  3			  3			0.3		5	0.43353
patient		physician		1		1		k		k			  3			  3			0.2		1	0.22399
patient		physician		1		1		k		k			  3			  3			0.2		2	0.33960
patient		physician		1		1		k		k			  3			  3			0.2		3	0.37572
patient		physician		1		1		k		k			  3			  3			0.2		4	0.40751
patient		physician		1		1		k		k			  3			  3			0.2		5	0.42919
patient		physician		1		1		k		k			  3			  3			0.1		1	0.22254
patient		physician		1		1		k		k			  3			  3			0.1		2	0.32948
patient		physician		1		1		k		k			  3			  3			0.1		3	0.37139
patient		physician		1		1		k		k			  3			  3			0.1		4	0.40173
patient		physician		1		1		k		k			  3			  3			0.1		5	0.42919
patient		physician		1		1		k		k			  3			  3			0.0		1	0.20954
patient		physician		1		1		k		k			  3			  3			0.0		2	0.29191
patient		physician		1		1		k		k			  3			  3			0.0		3	0.32514
patient		physician		1		1		k		k			  3			  3			0.0		4	0.34104
patient		physician		1		1		k		k			  3			  3			0.0		5	0.34827
patient		physician		1		1		k		k			  3			  4			1.0		1	0.26301
patient		physician		1		1		k		k			  3			  4			1.0		2	0.33237
patient		physician		1		1		k		k			  3			  4			1.0		3	0.36127
patient		physician		1		1		k		k			  3			  4			1.0		4	0.38150
patient		physician		1		1		k		k			  3			  4			1.0		5	0.38728
patient		physician		1		1		k		k			  3			  4			0.9		1	0.21965
patient		physician		1		1		k		k			  3			  4			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  4			0.9		3	0.37283
patient		physician		1		1		k		k			  3			  4			0.9		4	0.41040
patient		physician		1		1		k		k			  3			  4			0.9		5	0.43497
patient		physician		1		1		k		k			  3			  4			0.8		1	0.22110
patient		physician		1		1		k		k			  3			  4			0.8		2	0.33382
patient		physician		1		1		k		k			  3			  4			0.8		3	0.37428
patient		physician		1		1		k		k			  3			  4			0.8		4	0.41040
patient		physician		1		1		k		k			  3			  4			0.8		5	0.43497
patient		physician		1		1		k		k			  3			  4			0.7		1	0.22110
patient		physician		1		1		k		k			  3			  4			0.7		2	0.33382
patient		physician		1		1		k		k			  3			  4			0.7		3	0.37139
patient		physician		1		1		k		k			  3			  4			0.7		4	0.41040
patient		physician		1		1		k		k			  3			  4			0.7		5	0.43497
patient		physician		1		1		k		k			  3			  4			0.6		1	0.22254
patient		physician		1		1		k		k			  3			  4			0.6		2	0.33526
patient		physician		1		1		k		k			  3			  4			0.6		3	0.37428
patient		physician		1		1		k		k			  3			  4			0.6		4	0.40896
patient		physician		1		1		k		k			  3			  4			0.6		5	0.43497
patient		physician		1		1		k		k			  3			  4			0.5		1	0.22832
patient		physician		1		1		k		k			  3			  4			0.5		2	0.33960
patient		physician		1		1		k		k			  3			  4			0.5		3	0.37717
patient		physician		1		1		k		k			  3			  4			0.5		4	0.41040
patient		physician		1		1		k		k			  3			  4			0.5		5	0.43497
patient		physician		1		1		k		k			  3			  4			0.4		1	0.22399
patient		physician		1		1		k		k			  3			  4			0.4		2	0.33815
patient		physician		1		1		k		k			  3			  4			0.4		3	0.37717
patient		physician		1		1		k		k			  3			  4			0.4		4	0.40896
patient		physician		1		1		k		k			  3			  4			0.4		5	0.43353
patient		physician		1		1		k		k			  3			  4			0.3		1	0.22543
patient		physician		1		1		k		k			  3			  4			0.3		2	0.33671
patient		physician		1		1		k		k			  3			  4			0.3		3	0.37861
patient		physician		1		1		k		k			  3			  4			0.3		4	0.41040
patient		physician		1		1		k		k			  3			  4			0.3		5	0.43353
patient		physician		1		1		k		k			  3			  4			0.2		1	0.22254
patient		physician		1		1		k		k			  3			  4			0.2		2	0.33960
patient		physician		1		1		k		k			  3			  4			0.2		3	0.37572
patient		physician		1		1		k		k			  3			  4			0.2		4	0.40751
patient		physician		1		1		k		k			  3			  4			0.2		5	0.42775
patient		physician		1		1		k		k			  3			  4			0.1		1	0.22254
patient		physician		1		1		k		k			  3			  4			0.1		2	0.32948
patient		physician		1		1		k		k			  3			  4			0.1		3	0.37139
patient		physician		1		1		k		k			  3			  4			0.1		4	0.40173
patient		physician		1		1		k		k			  3			  4			0.1		5	0.42775
patient		physician		1		1		k		k			  3			  4			0.0		1	0.20954
patient		physician		1		1		k		k			  3			  4			0.0		2	0.29191
patient		physician		1		1		k		k			  3			  4			0.0		3	0.32514
patient		physician		1		1		k		k			  3			  4			0.0		4	0.34104
patient		physician		1		1		k		k			  3			  4			0.0		5	0.34827
patient		physician		1		1		k		k			  3			  5			1.0		1	0.26445
patient		physician		1		1		k		k			  3			  5			1.0		2	0.33382
patient		physician		1		1		k		k			  3			  5			1.0		3	0.36127
patient		physician		1		1		k		k			  3			  5			1.0		4	0.38150
patient		physician		1		1		k		k			  3			  5			1.0		5	0.38728
patient		physician		1		1		k		k			  3			  5			0.9		1	0.21965
patient		physician		1		1		k		k			  3			  5			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  5			0.9		3	0.37428
patient		physician		1		1		k		k			  3			  5			0.9		4	0.41040
patient		physician		1		1		k		k			  3			  5			0.9		5	0.43497
patient		physician		1		1		k		k			  3			  5			0.8		1	0.22110
patient		physician		1		1		k		k			  3			  5			0.8		2	0.33382
patient		physician		1		1		k		k			  3			  5			0.8		3	0.37572
patient		physician		1		1		k		k			  3			  5			0.8		4	0.41040
patient		physician		1		1		k		k			  3			  5			0.8		5	0.43497
patient		physician		1		1		k		k			  3			  5			0.7		1	0.22110
patient		physician		1		1		k		k			  3			  5			0.7		2	0.33382
patient		physician		1		1		k		k			  3			  5			0.7		3	0.37283
patient		physician		1		1		k		k			  3			  5			0.7		4	0.41040
patient		physician		1		1		k		k			  3			  5			0.7		5	0.43497
patient		physician		1		1		k		k			  3			  5			0.6		1	0.22254
patient		physician		1		1		k		k			  3			  5			0.6		2	0.33526
patient		physician		1		1		k		k			  3			  5			0.6		3	0.37572
patient		physician		1		1		k		k			  3			  5			0.6		4	0.40896
patient		physician		1		1		k		k			  3			  5			0.6		5	0.43497
patient		physician		1		1		k		k			  3			  5			0.5		1	0.22832
patient		physician		1		1		k		k			  3			  5			0.5		2	0.33960
patient		physician		1		1		k		k			  3			  5			0.5		3	0.37861
patient		physician		1		1		k		k			  3			  5			0.5		4	0.41040
patient		physician		1		1		k		k			  3			  5			0.5		5	0.43497
patient		physician		1		1		k		k			  3			  5			0.4		1	0.22399
patient		physician		1		1		k		k			  3			  5			0.4		2	0.33815
patient		physician		1		1		k		k			  3			  5			0.4		3	0.37861
patient		physician		1		1		k		k			  3			  5			0.4		4	0.40896
patient		physician		1		1		k		k			  3			  5			0.4		5	0.43353
patient		physician		1		1		k		k			  3			  5			0.3		1	0.22543
patient		physician		1		1		k		k			  3			  5			0.3		2	0.33671
patient		physician		1		1		k		k			  3			  5			0.3		3	0.38006
patient		physician		1		1		k		k			  3			  5			0.3		4	0.41040
patient		physician		1		1		k		k			  3			  5			0.3		5	0.43353
patient		physician		1		1		k		k			  3			  5			0.2		1	0.22254
patient		physician		1		1		k		k			  3			  5			0.2		2	0.33960
patient		physician		1		1		k		k			  3			  5			0.2		3	0.37717
patient		physician		1		1		k		k			  3			  5			0.2		4	0.40751
patient		physician		1		1		k		k			  3			  5			0.2		5	0.42775
patient		physician		1		1		k		k			  3			  5			0.1		1	0.22254
patient		physician		1		1		k		k			  3			  5			0.1		2	0.32948
patient		physician		1		1		k		k			  3			  5			0.1		3	0.37283
patient		physician		1		1		k		k			  3			  5			0.1		4	0.40173
patient		physician		1		1		k		k			  3			  5			0.1		5	0.42775
patient		physician		1		1		k		k			  3			  5			0.0		1	0.20954
patient		physician		1		1		k		k			  3			  5			0.0		2	0.29191
patient		physician		1		1		k		k			  3			  5			0.0		3	0.32514
patient		physician		1		1		k		k			  3			  5			0.0		4	0.34104
patient		physician		1		1		k		k			  3			  5			0.0		5	0.34827
patient		physician		1		1		k		k			  3			 10			1.0		1	0.26445
patient		physician		1		1		k		k			  3			 10			1.0		2	0.33382
patient		physician		1		1		k		k			  3			 10			1.0		3	0.36127
patient		physician		1		1		k		k			  3			 10			1.0		4	0.38150
patient		physician		1		1		k		k			  3			 10			1.0		5	0.38873
patient		physician		1		1		k		k			  3			 10			0.9		1	0.21965
patient		physician		1		1		k		k			  3			 10			0.9		2	0.33092
patient		physician		1		1		k		k			  3			 10			0.9		3	0.37428
patient		physician		1		1		k		k			  3			 10			0.9		4	0.41040
patient		physician		1		1		k		k			  3			 10			0.9		5	0.43642
patient		physician		1		1		k		k			  3			 10			0.8		1	0.22110
patient		physician		1		1		k		k			  3			 10			0.8		2	0.33382
patient		physician		1		1		k		k			  3			 10			0.8		3	0.37572
patient		physician		1		1		k		k			  3			 10			0.8		4	0.41040
patient		physician		1		1		k		k			  3			 10			0.8		5	0.43642
patient		physician		1		1		k		k			  3			 10			0.7		1	0.22110
patient		physician		1		1		k		k			  3			 10			0.7		2	0.33382
patient		physician		1		1		k		k			  3			 10			0.7		3	0.37283
patient		physician		1		1		k		k			  3			 10			0.7		4	0.41040
patient		physician		1		1		k		k			  3			 10			0.7		5	0.43642
patient		physician		1		1		k		k			  3			 10			0.6		1	0.22254
patient		physician		1		1		k		k			  3			 10			0.6		2	0.33526
patient		physician		1		1		k		k			  3			 10			0.6		3	0.37572
patient		physician		1		1		k		k			  3			 10			0.6		4	0.40896
patient		physician		1		1		k		k			  3			 10			0.6		5	0.43642
patient		physician		1		1		k		k			  3			 10			0.5		1	0.22832
patient		physician		1		1		k		k			  3			 10			0.5		2	0.33960
patient		physician		1		1		k		k			  3			 10			0.5		3	0.37861
patient		physician		1		1		k		k			  3			 10			0.5		4	0.41040
patient		physician		1		1		k		k			  3			 10			0.5		5	0.43642
patient		physician		1		1		k		k			  3			 10			0.4		1	0.22399
patient		physician		1		1		k		k			  3			 10			0.4		2	0.33815
patient		physician		1		1		k		k			  3			 10			0.4		3	0.37861
patient		physician		1		1		k		k			  3			 10			0.4		4	0.40896
patient		physician		1		1		k		k			  3			 10			0.4		5	0.43497
patient		physician		1		1		k		k			  3			 10			0.3		1	0.22688
patient		physician		1		1		k		k			  3			 10			0.3		2	0.33671
patient		physician		1		1		k		k			  3			 10			0.3		3	0.38006
patient		physician		1		1		k		k			  3			 10			0.3		4	0.41040
patient		physician		1		1		k		k			  3			 10			0.3		5	0.43497
patient		physician		1		1		k		k			  3			 10			0.2		1	0.22254
patient		physician		1		1		k		k			  3			 10			0.2		2	0.33960
patient		physician		1		1		k		k			  3			 10			0.2		3	0.37717
patient		physician		1		1		k		k			  3			 10			0.2		4	0.40896
patient		physician		1		1		k		k			  3			 10			0.2		5	0.42919
patient		physician		1		1		k		k			  3			 10			0.1		1	0.22254
patient		physician		1		1		k		k			  3			 10			0.1		2	0.32948
patient		physician		1		1		k		k			  3			 10			0.1		3	0.37283
patient		physician		1		1		k		k			  3			 10			0.1		4	0.40173
patient		physician		1		1		k		k			  3			 10			0.1		5	0.42919
patient		physician		1		1		k		k			  3			 10			0.0		1	0.20954
patient		physician		1		1		k		k			  3			 10			0.0		2	0.29191
patient		physician		1		1		k		k			  3			 10			0.0		3	0.32514
patient		physician		1		1		k		k			  3			 10			0.0		4	0.34104
patient		physician		1		1		k		k			  3			 10			0.0		5	0.34827
patient		physician		1		1		k		k			  3			 20			1.0		1	0.26734
patient		physician		1		1		k		k			  3			 20			1.0		2	0.33092
patient		physician		1		1		k		k			  3			 20			1.0		3	0.36127
patient		physician		1		1		k		k			  3			 20			1.0		4	0.38150
patient		physician		1		1		k		k			  3			 20			1.0		5	0.38439
patient		physician		1		1		k		k			  3			 20			0.9		1	0.22110
patient		physician		1		1		k		k			  3			 20			0.9		2	0.32948
patient		physician		1		1		k		k			  3			 20			0.9		3	0.37428
patient		physician		1		1		k		k			  3			 20			0.9		4	0.41040
patient		physician		1		1		k		k			  3			 20			0.9		5	0.43208
patient		physician		1		1		k		k			  3			 20			0.8		1	0.22254
patient		physician		1		1		k		k			  3			 20			0.8		2	0.33237
patient		physician		1		1		k		k			  3			 20			0.8		3	0.37572
patient		physician		1		1		k		k			  3			 20			0.8		4	0.41040
patient		physician		1		1		k		k			  3			 20			0.8		5	0.43208
patient		physician		1		1		k		k			  3			 20			0.7		1	0.22254
patient		physician		1		1		k		k			  3			 20			0.7		2	0.33237
patient		physician		1		1		k		k			  3			 20			0.7		3	0.37283
patient		physician		1		1		k		k			  3			 20			0.7		4	0.41040
patient		physician		1		1		k		k			  3			 20			0.7		5	0.43208
patient		physician		1		1		k		k			  3			 20			0.6		1	0.22399
patient		physician		1		1		k		k			  3			 20			0.6		2	0.33382
patient		physician		1		1		k		k			  3			 20			0.6		3	0.37572
patient		physician		1		1		k		k			  3			 20			0.6		4	0.40896
patient		physician		1		1		k		k			  3			 20			0.6		5	0.43208
patient		physician		1		1		k		k			  3			 20			0.5		1	0.22977
patient		physician		1		1		k		k			  3			 20			0.5		2	0.33815
patient		physician		1		1		k		k			  3			 20			0.5		3	0.37861
patient		physician		1		1		k		k			  3			 20			0.5		4	0.41040
patient		physician		1		1		k		k			  3			 20			0.5		5	0.43208
patient		physician		1		1		k		k			  3			 20			0.4		1	0.22543
patient		physician		1		1		k		k			  3			 20			0.4		2	0.33815
patient		physician		1		1		k		k			  3			 20			0.4		3	0.37861
patient		physician		1		1		k		k			  3			 20			0.4		4	0.40896
patient		physician		1		1		k		k			  3			 20			0.4		5	0.43064
patient		physician		1		1		k		k			  3			 20			0.3		1	0.22832
patient		physician		1		1		k		k			  3			 20			0.3		2	0.33671
patient		physician		1		1		k		k			  3			 20			0.3		3	0.38006
patient		physician		1		1		k		k			  3			 20			0.3		4	0.40896
patient		physician		1		1		k		k			  3			 20			0.3		5	0.42919
patient		physician		1		1		k		k			  3			 20			0.2		1	0.22543
patient		physician		1		1		k		k			  3			 20			0.2		2	0.34104
patient		physician		1		1		k		k			  3			 20			0.2		3	0.37717
patient		physician		1		1		k		k			  3			 20			0.2		4	0.40462
patient		physician		1		1		k		k			  3			 20			0.2		5	0.42486
patient		physician		1		1		k		k			  3			 20			0.1		1	0.22399
patient		physician		1		1		k		k			  3			 20			0.1		2	0.33092
patient		physician		1		1		k		k			  3			 20			0.1		3	0.37428
patient		physician		1		1		k		k			  3			 20			0.1		4	0.39884
patient		physician		1		1		k		k			  3			 20			0.1		5	0.42486
patient		physician		1		1		k		k			  3			 20			0.0		1	0.20954
patient		physician		1		1		k		k			  3			 20			0.0		2	0.29191
patient		physician		1		1		k		k			  3			 20			0.0		3	0.32514
patient		physician		1		1		k		k			  3			 20			0.0		4	0.34104
patient		physician		1		1		k		k			  3			 20			0.0		5	0.34827
patient		physician		1		1		k		k			  3			 50			1.0		1	0.26734
patient		physician		1		1		k		k			  3			 50			1.0		2	0.33526
patient		physician		1		1		k		k			  3			 50			1.0		3	0.36272
patient		physician		1		1		k		k			  3			 50			1.0		4	0.38150
patient		physician		1		1		k		k			  3			 50			1.0		5	0.38584
patient		physician		1		1		k		k			  3			 50			0.9		1	0.22110
patient		physician		1		1		k		k			  3			 50			0.9		2	0.33092
patient		physician		1		1		k		k			  3			 50			0.9		3	0.37428
patient		physician		1		1		k		k			  3			 50			0.9		4	0.41185
patient		physician		1		1		k		k			  3			 50			0.9		5	0.43208
patient		physician		1		1		k		k			  3			 50			0.8		1	0.22254
patient		physician		1		1		k		k			  3			 50			0.8		2	0.33382
patient		physician		1		1		k		k			  3			 50			0.8		3	0.37572
patient		physician		1		1		k		k			  3			 50			0.8		4	0.41185
patient		physician		1		1		k		k			  3			 50			0.8		5	0.43208
patient		physician		1		1		k		k			  3			 50			0.7		1	0.22254
patient		physician		1		1		k		k			  3			 50			0.7		2	0.33382
patient		physician		1		1		k		k			  3			 50			0.7		3	0.37428
patient		physician		1		1		k		k			  3			 50			0.7		4	0.41185
patient		physician		1		1		k		k			  3			 50			0.7		5	0.43208
patient		physician		1		1		k		k			  3			 50			0.6		1	0.22399
patient		physician		1		1		k		k			  3			 50			0.6		2	0.33526
patient		physician		1		1		k		k			  3			 50			0.6		3	0.37717
patient		physician		1		1		k		k			  3			 50			0.6		4	0.41040
patient		physician		1		1		k		k			  3			 50			0.6		5	0.43208
patient		physician		1		1		k		k			  3			 50			0.5		1	0.22977
patient		physician		1		1		k		k			  3			 50			0.5		2	0.34104
patient		physician		1		1		k		k			  3			 50			0.5		3	0.37861
patient		physician		1		1		k		k			  3			 50			0.5		4	0.41185
patient		physician		1		1		k		k			  3			 50			0.5		5	0.43208
patient		physician		1		1		k		k			  3			 50			0.4		1	0.22977
patient		physician		1		1		k		k			  3			 50			0.4		2	0.33815
patient		physician		1		1		k		k			  3			 50			0.4		3	0.38006
patient		physician		1		1		k		k			  3			 50			0.4		4	0.41040
patient		physician		1		1		k		k			  3			 50			0.4		5	0.43064
patient		physician		1		1		k		k			  3			 50			0.3		1	0.22688
patient		physician		1		1		k		k			  3			 50			0.3		2	0.33526
patient		physician		1		1		k		k			  3			 50			0.3		3	0.38006
patient		physician		1		1		k		k			  3			 50			0.3		4	0.41040
patient		physician		1		1		k		k			  3			 50			0.3		5	0.43064
patient		physician		1		1		k		k			  3			 50			0.2		1	0.22543
patient		physician		1		1		k		k			  3			 50			0.2		2	0.33960
patient		physician		1		1		k		k			  3			 50			0.2		3	0.37717
patient		physician		1		1		k		k			  3			 50			0.2		4	0.40607
patient		physician		1		1		k		k			  3			 50			0.2		5	0.42775
patient		physician		1		1		k		k			  3			 50			0.1		1	0.22399
patient		physician		1		1		k		k			  3			 50			0.1		2	0.32803
patient		physician		1		1		k		k			  3			 50			0.1		3	0.37283
patient		physician		1		1		k		k			  3			 50			0.1		4	0.39740
patient		physician		1		1		k		k			  3			 50			0.1		5	0.42919
patient		physician		1		1		k		k			  3			 50			0.0		1	0.20954
patient		physician		1		1		k		k			  3			 50			0.0		2	0.29191
patient		physician		1		1		k		k			  3			 50			0.0		3	0.32514
patient		physician		1		1		k		k			  3			 50			0.0		4	0.34104
patient		physician		1		1		k		k			  3			 50			0.0		5	0.34827
patient		physician		1		1		k		k			  3			100			1.0		1	0.26156
patient		physician		1		1		k		k			  3			100			1.0		2	0.33092
patient		physician		1		1		k		k			  3			100			1.0		3	0.36272
patient		physician		1		1		k		k			  3			100			1.0		4	0.37717
patient		physician		1		1		k		k			  3			100			1.0		5	0.38295
patient		physician		1		1		k		k			  3			100			0.9		1	0.21821
patient		physician		1		1		k		k			  3			100			0.9		2	0.32948
patient		physician		1		1		k		k			  3			100			0.9		3	0.37283
patient		physician		1		1		k		k			  3			100			0.9		4	0.40751
patient		physician		1		1		k		k			  3			100			0.9		5	0.42775
patient		physician		1		1		k		k			  3			100			0.8		1	0.21965
patient		physician		1		1		k		k			  3			100			0.8		2	0.33237
patient		physician		1		1		k		k			  3			100			0.8		3	0.37428
patient		physician		1		1		k		k			  3			100			0.8		4	0.40751
patient		physician		1		1		k		k			  3			100			0.8		5	0.42775
patient		physician		1		1		k		k			  3			100			0.7		1	0.21965
patient		physician		1		1		k		k			  3			100			0.7		2	0.33382
patient		physician		1		1		k		k			  3			100			0.7		3	0.37283
patient		physician		1		1		k		k			  3			100			0.7		4	0.40751
patient		physician		1		1		k		k			  3			100			0.7		5	0.42775
patient		physician		1		1		k		k			  3			100			0.6		1	0.22110
patient		physician		1		1		k		k			  3			100			0.6		2	0.33526
patient		physician		1		1		k		k			  3			100			0.6		3	0.37428
patient		physician		1		1		k		k			  3			100			0.6		4	0.40607
patient		physician		1		1		k		k			  3			100			0.6		5	0.42775
patient		physician		1		1		k		k			  3			100			0.5		1	0.22832
patient		physician		1		1		k		k			  3			100			0.5		2	0.33815
patient		physician		1		1		k		k			  3			100			0.5		3	0.37572
patient		physician		1		1		k		k			  3			100			0.5		4	0.40751
patient		physician		1		1		k		k			  3			100			0.5		5	0.42775
patient		physician		1		1		k		k			  3			100			0.4		1	0.22977
patient		physician		1		1		k		k			  3			100			0.4		2	0.33671
patient		physician		1		1		k		k			  3			100			0.4		3	0.37572
patient		physician		1		1		k		k			  3			100			0.4		4	0.40607
patient		physician		1		1		k		k			  3			100			0.4		5	0.42630
patient		physician		1		1		k		k			  3			100			0.3		1	0.22254
patient		physician		1		1		k		k			  3			100			0.3		2	0.33237
patient		physician		1		1		k		k			  3			100			0.3		3	0.37572
patient		physician		1		1		k		k			  3			100			0.3		4	0.40607
patient		physician		1		1		k		k			  3			100			0.3		5	0.42630
patient		physician		1		1		k		k			  3			100			0.2		1	0.22399
patient		physician		1		1		k		k			  3			100			0.2		2	0.33671
patient		physician		1		1		k		k			  3			100			0.2		3	0.37283
patient		physician		1		1		k		k			  3			100			0.2		4	0.40462
patient		physician		1		1		k		k			  3			100			0.2		5	0.42486
patient		physician		1		1		k		k			  3			100			0.1		1	0.22254
patient		physician		1		1		k		k			  3			100			0.1		2	0.32225
patient		physician		1		1		k		k			  3			100			0.1		3	0.36705
patient		physician		1		1		k		k			  3			100			0.1		4	0.39595
patient		physician		1		1		k		k			  3			100			0.1		5	0.42486
patient		physician		1		1		k		k			  3			100			0.0		1	0.20954
patient		physician		1		1		k		k			  3			100			0.0		2	0.29191
patient		physician		1		1		k		k			  3			100			0.0		3	0.32514
patient		physician		1		1		k		k			  3			100			0.0		4	0.34104
patient		physician		1		1		k		k			  3			100			0.0		5	0.34827
patient		physician		1		1		k		k			  4			  1			1.0		1	0.25723
patient		physician		1		1		k		k			  4			  1			1.0		2	0.32659
patient		physician		1		1		k		k			  4			  1			1.0		3	0.36416
patient		physician		1		1		k		k			  4			  1			1.0		4	0.38439
patient		physician		1		1		k		k			  4			  1			1.0		5	0.39017
patient		physician		1		1		k		k			  4			  1			0.9		1	0.21532
patient		physician		1		1		k		k			  4			  1			0.9		2	0.32225
patient		physician		1		1		k		k			  4			  1			0.9		3	0.37139
patient		physician		1		1		k		k			  4			  1			0.9		4	0.40896
patient		physician		1		1		k		k			  4			  1			0.9		5	0.43497
patient		physician		1		1		k		k			  4			  1			0.8		1	0.21821
patient		physician		1		1		k		k			  4			  1			0.8		2	0.32659
patient		physician		1		1		k		k			  4			  1			0.8		3	0.37428
patient		physician		1		1		k		k			  4			  1			0.8		4	0.40896
patient		physician		1		1		k		k			  4			  1			0.8		5	0.43497
patient		physician		1		1		k		k			  4			  1			0.7		1	0.22110
patient		physician		1		1		k		k			  4			  1			0.7		2	0.32514
patient		physician		1		1		k		k			  4			  1			0.7		3	0.37139
patient		physician		1		1		k		k			  4			  1			0.7		4	0.40896
patient		physician		1		1		k		k			  4			  1			0.7		5	0.43497
patient		physician		1		1		k		k			  4			  1			0.6		1	0.22254
patient		physician		1		1		k		k			  4			  1			0.6		2	0.32659
patient		physician		1		1		k		k			  4			  1			0.6		3	0.37283
patient		physician		1		1		k		k			  4			  1			0.6		4	0.40896
patient		physician		1		1		k		k			  4			  1			0.6		5	0.43497
patient		physician		1		1		k		k			  4			  1			0.5		1	0.22254
patient		physician		1		1		k		k			  4			  1			0.5		2	0.32803
patient		physician		1		1		k		k			  4			  1			0.5		3	0.37717
patient		physician		1		1		k		k			  4			  1			0.5		4	0.41040
patient		physician		1		1		k		k			  4			  1			0.5		5	0.43497
patient		physician		1		1		k		k			  4			  1			0.4		1	0.22399
patient		physician		1		1		k		k			  4			  1			0.4		2	0.33237
patient		physician		1		1		k		k			  4			  1			0.4		3	0.37572
patient		physician		1		1		k		k			  4			  1			0.4		4	0.40896
patient		physician		1		1		k		k			  4			  1			0.4		5	0.43353
patient		physician		1		1		k		k			  4			  1			0.3		1	0.22399
patient		physician		1		1		k		k			  4			  1			0.3		2	0.33092
patient		physician		1		1		k		k			  4			  1			0.3		3	0.37717
patient		physician		1		1		k		k			  4			  1			0.3		4	0.41040
patient		physician		1		1		k		k			  4			  1			0.3		5	0.43497
patient		physician		1		1		k		k			  4			  1			0.2		1	0.21821
patient		physician		1		1		k		k			  4			  1			0.2		2	0.33237
patient		physician		1		1		k		k			  4			  1			0.2		3	0.37428
patient		physician		1		1		k		k			  4			  1			0.2		4	0.40607
patient		physician		1		1		k		k			  4			  1			0.2		5	0.43208
patient		physician		1		1		k		k			  4			  1			0.1		1	0.21965
patient		physician		1		1		k		k			  4			  1			0.1		2	0.32803
patient		physician		1		1		k		k			  4			  1			0.1		3	0.37572
patient		physician		1		1		k		k			  4			  1			0.1		4	0.39740
patient		physician		1		1		k		k			  4			  1			0.1		5	0.43064
patient		physician		1		1		k		k			  4			  1			0.0		1	0.20954
patient		physician		1		1		k		k			  4			  1			0.0		2	0.29191
patient		physician		1		1		k		k			  4			  1			0.0		3	0.32514
patient		physician		1		1		k		k			  4			  1			0.0		4	0.34104
patient		physician		1		1		k		k			  4			  1			0.0		5	0.34827
patient		physician		1		1		k		k			  4			  2			1.0		1	0.25723
patient		physician		1		1		k		k			  4			  2			1.0		2	0.32659
patient		physician		1		1		k		k			  4			  2			1.0		3	0.36416
patient		physician		1		1		k		k			  4			  2			1.0		4	0.38439
patient		physician		1		1		k		k			  4			  2			1.0		5	0.39017
patient		physician		1		1		k		k			  4			  2			0.9		1	0.21532
patient		physician		1		1		k		k			  4			  2			0.9		2	0.32225
patient		physician		1		1		k		k			  4			  2			0.9		3	0.37139
patient		physician		1		1		k		k			  4			  2			0.9		4	0.40896
patient		physician		1		1		k		k			  4			  2			0.9		5	0.43497
patient		physician		1		1		k		k			  4			  2			0.8		1	0.21821
patient		physician		1		1		k		k			  4			  2			0.8		2	0.32659
patient		physician		1		1		k		k			  4			  2			0.8		3	0.37428
patient		physician		1		1		k		k			  4			  2			0.8		4	0.40896
patient		physician		1		1		k		k			  4			  2			0.8		5	0.43497
patient		physician		1		1		k		k			  4			  2			0.7		1	0.22110
patient		physician		1		1		k		k			  4			  2			0.7		2	0.32514
patient		physician		1		1		k		k			  4			  2			0.7		3	0.37139
patient		physician		1		1		k		k			  4			  2			0.7		4	0.40896
patient		physician		1		1		k		k			  4			  2			0.7		5	0.43497
patient		physician		1		1		k		k			  4			  2			0.6		1	0.22254
patient		physician		1		1		k		k			  4			  2			0.6		2	0.32659
patient		physician		1		1		k		k			  4			  2			0.6		3	0.37283
patient		physician		1		1		k		k			  4			  2			0.6		4	0.40896
patient		physician		1		1		k		k			  4			  2			0.6		5	0.43497
patient		physician		1		1		k		k			  4			  2			0.5		1	0.22254
patient		physician		1		1		k		k			  4			  2			0.5		2	0.32803
patient		physician		1		1		k		k			  4			  2			0.5		3	0.37717
patient		physician		1		1		k		k			  4			  2			0.5		4	0.41040
patient		physician		1		1		k		k			  4			  2			0.5		5	0.43497
patient		physician		1		1		k		k			  4			  2			0.4		1	0.22399
patient		physician		1		1		k		k			  4			  2			0.4		2	0.33237
patient		physician		1		1		k		k			  4			  2			0.4		3	0.37572
patient		physician		1		1		k		k			  4			  2			0.4		4	0.40896
patient		physician		1		1		k		k			  4			  2			0.4		5	0.43353
patient		physician		1		1		k		k			  4			  2			0.3		1	0.22399
patient		physician		1		1		k		k			  4			  2			0.3		2	0.33092
patient		physician		1		1		k		k			  4			  2			0.3		3	0.37717
patient		physician		1		1		k		k			  4			  2			0.3		4	0.41040
patient		physician		1		1		k		k			  4			  2			0.3		5	0.43497
patient		physician		1		1		k		k			  4			  2			0.2		1	0.21821
patient		physician		1		1		k		k			  4			  2			0.2		2	0.33237
patient		physician		1		1		k		k			  4			  2			0.2		3	0.37428
patient		physician		1		1		k		k			  4			  2			0.2		4	0.40607
patient		physician		1		1		k		k			  4			  2			0.2		5	0.43208
patient		physician		1		1		k		k			  4			  2			0.1		1	0.21965
patient		physician		1		1		k		k			  4			  2			0.1		2	0.32803
patient		physician		1		1		k		k			  4			  2			0.1		3	0.37572
patient		physician		1		1		k		k			  4			  2			0.1		4	0.39740
patient		physician		1		1		k		k			  4			  2			0.1		5	0.43064
patient		physician		1		1		k		k			  4			  2			0.0		1	0.20954
patient		physician		1		1		k		k			  4			  2			0.0		2	0.29191
patient		physician		1		1		k		k			  4			  2			0.0		3	0.32514
patient		physician		1		1		k		k			  4			  2			0.0		4	0.34104
patient		physician		1		1		k		k			  4			  2			0.0		5	0.34827
patient		physician		1		1		k		k			  4			  3			1.0		1	0.25723
patient		physician		1		1		k		k			  4			  3			1.0		2	0.32659
patient		physician		1		1		k		k			  4			  3			1.0		3	0.36416
patient		physician		1		1		k		k			  4			  3			1.0		4	0.38439
patient		physician		1		1		k		k			  4			  3			1.0		5	0.39017
patient		physician		1		1		k		k			  4			  3			0.9		1	0.21532
patient		physician		1		1		k		k			  4			  3			0.9		2	0.32225
patient		physician		1		1		k		k			  4			  3			0.9		3	0.37139
patient		physician		1		1		k		k			  4			  3			0.9		4	0.40896
patient		physician		1		1		k		k			  4			  3			0.9		5	0.43497
patient		physician		1		1		k		k			  4			  3			0.8		1	0.21821
patient		physician		1		1		k		k			  4			  3			0.8		2	0.32659
patient		physician		1		1		k		k			  4			  3			0.8		3	0.37428
patient		physician		1		1		k		k			  4			  3			0.8		4	0.40896
patient		physician		1		1		k		k			  4			  3			0.8		5	0.43497
patient		physician		1		1		k		k			  4			  3			0.7		1	0.22110
patient		physician		1		1		k		k			  4			  3			0.7		2	0.32514
patient		physician		1		1		k		k			  4			  3			0.7		3	0.37139
patient		physician		1		1		k		k			  4			  3			0.7		4	0.40896
patient		physician		1		1		k		k			  4			  3			0.7		5	0.43497
patient		physician		1		1		k		k			  4			  3			0.6		1	0.22254
patient		physician		1		1		k		k			  4			  3			0.6		2	0.32659
patient		physician		1		1		k		k			  4			  3			0.6		3	0.37283
patient		physician		1		1		k		k			  4			  3			0.6		4	0.40896
patient		physician		1		1		k		k			  4			  3			0.6		5	0.43497
patient		physician		1		1		k		k			  4			  3			0.5		1	0.22254
patient		physician		1		1		k		k			  4			  3			0.5		2	0.32803
patient		physician		1		1		k		k			  4			  3			0.5		3	0.37717
patient		physician		1		1		k		k			  4			  3			0.5		4	0.41040
patient		physician		1		1		k		k			  4			  3			0.5		5	0.43497
patient		physician		1		1		k		k			  4			  3			0.4		1	0.22399
patient		physician		1		1		k		k			  4			  3			0.4		2	0.33237
patient		physician		1		1		k		k			  4			  3			0.4		3	0.37572
patient		physician		1		1		k		k			  4			  3			0.4		4	0.40896
patient		physician		1		1		k		k			  4			  3			0.4		5	0.43353
patient		physician		1		1		k		k			  4			  3			0.3		1	0.22399
patient		physician		1		1		k		k			  4			  3			0.3		2	0.33092
patient		physician		1		1		k		k			  4			  3			0.3		3	0.37717
patient		physician		1		1		k		k			  4			  3			0.3		4	0.41040
patient		physician		1		1		k		k			  4			  3			0.3		5	0.43497
patient		physician		1		1		k		k			  4			  3			0.2		1	0.21821
patient		physician		1		1		k		k			  4			  3			0.2		2	0.33237
patient		physician		1		1		k		k			  4			  3			0.2		3	0.37428
patient		physician		1		1		k		k			  4			  3			0.2		4	0.40607
patient		physician		1		1		k		k			  4			  3			0.2		5	0.43208
patient		physician		1		1		k		k			  4			  3			0.1		1	0.21965
patient		physician		1		1		k		k			  4			  3			0.1		2	0.32803
patient		physician		1		1		k		k			  4			  3			0.1		3	0.37572
patient		physician		1		1		k		k			  4			  3			0.1		4	0.39740
patient		physician		1		1		k		k			  4			  3			0.1		5	0.43064
patient		physician		1		1		k		k			  4			  3			0.0		1	0.20954
patient		physician		1		1		k		k			  4			  3			0.0		2	0.29191
patient		physician		1		1		k		k			  4			  3			0.0		3	0.32514
patient		physician		1		1		k		k			  4			  3			0.0		4	0.34104
patient		physician		1		1		k		k			  4			  3			0.0		5	0.34827
patient		physician		1		1		k		k			  4			  4			1.0		1	0.25723
patient		physician		1		1		k		k			  4			  4			1.0		2	0.32514
patient		physician		1		1		k		k			  4			  4			1.0		3	0.36272
patient		physician		1		1		k		k			  4			  4			1.0		4	0.38439
patient		physician		1		1		k		k			  4			  4			1.0		5	0.39017
patient		physician		1		1		k		k			  4			  4			0.9		1	0.21532
patient		physician		1		1		k		k			  4			  4			0.9		2	0.32081
patient		physician		1		1		k		k			  4			  4			0.9		3	0.36994
patient		physician		1		1		k		k			  4			  4			0.9		4	0.40896
patient		physician		1		1		k		k			  4			  4			0.9		5	0.43497
patient		physician		1		1		k		k			  4			  4			0.8		1	0.21821
patient		physician		1		1		k		k			  4			  4			0.8		2	0.32514
patient		physician		1		1		k		k			  4			  4			0.8		3	0.37283
patient		physician		1		1		k		k			  4			  4			0.8		4	0.40896
patient		physician		1		1		k		k			  4			  4			0.8		5	0.43497
patient		physician		1		1		k		k			  4			  4			0.7		1	0.22110
patient		physician		1		1		k		k			  4			  4			0.7		2	0.32370
patient		physician		1		1		k		k			  4			  4			0.7		3	0.36994
patient		physician		1		1		k		k			  4			  4			0.7		4	0.40896
patient		physician		1		1		k		k			  4			  4			0.7		5	0.43497
patient		physician		1		1		k		k			  4			  4			0.6		1	0.22254
patient		physician		1		1		k		k			  4			  4			0.6		2	0.32514
patient		physician		1		1		k		k			  4			  4			0.6		3	0.37139
patient		physician		1		1		k		k			  4			  4			0.6		4	0.40896
patient		physician		1		1		k		k			  4			  4			0.6		5	0.43497
patient		physician		1		1		k		k			  4			  4			0.5		1	0.22254
patient		physician		1		1		k		k			  4			  4			0.5		2	0.32659
patient		physician		1		1		k		k			  4			  4			0.5		3	0.37572
patient		physician		1		1		k		k			  4			  4			0.5		4	0.41040
patient		physician		1		1		k		k			  4			  4			0.5		5	0.43497
patient		physician		1		1		k		k			  4			  4			0.4		1	0.22399
patient		physician		1		1		k		k			  4			  4			0.4		2	0.33092
patient		physician		1		1		k		k			  4			  4			0.4		3	0.37428
patient		physician		1		1		k		k			  4			  4			0.4		4	0.40896
patient		physician		1		1		k		k			  4			  4			0.4		5	0.43353
patient		physician		1		1		k		k			  4			  4			0.3		1	0.22254
patient		physician		1		1		k		k			  4			  4			0.3		2	0.32948
patient		physician		1		1		k		k			  4			  4			0.3		3	0.37572
patient		physician		1		1		k		k			  4			  4			0.3		4	0.41040
patient		physician		1		1		k		k			  4			  4			0.3		5	0.43497
patient		physician		1		1		k		k			  4			  4			0.2		1	0.21676
patient		physician		1		1		k		k			  4			  4			0.2		2	0.33237
patient		physician		1		1		k		k			  4			  4			0.2		3	0.37428
patient		physician		1		1		k		k			  4			  4			0.2		4	0.40607
patient		physician		1		1		k		k			  4			  4			0.2		5	0.43208
patient		physician		1		1		k		k			  4			  4			0.1		1	0.21965
patient		physician		1		1		k		k			  4			  4			0.1		2	0.32803
patient		physician		1		1		k		k			  4			  4			0.1		3	0.37572
patient		physician		1		1		k		k			  4			  4			0.1		4	0.39740
patient		physician		1		1		k		k			  4			  4			0.1		5	0.43064
patient		physician		1		1		k		k			  4			  4			0.0		1	0.20954
patient		physician		1		1		k		k			  4			  4			0.0		2	0.29191
patient		physician		1		1		k		k			  4			  4			0.0		3	0.32514
patient		physician		1		1		k		k			  4			  4			0.0		4	0.34104
patient		physician		1		1		k		k			  4			  4			0.0		5	0.34827
patient		physician		1		1		k		k			  4			  5			1.0		1	0.25723
patient		physician		1		1		k		k			  4			  5			1.0		2	0.32370
patient		physician		1		1		k		k			  4			  5			1.0		3	0.36272
patient		physician		1		1		k		k			  4			  5			1.0		4	0.38439
patient		physician		1		1		k		k			  4			  5			1.0		5	0.39017
patient		physician		1		1		k		k			  4			  5			0.9		1	0.21532
patient		physician		1		1		k		k			  4			  5			0.9		2	0.31936
patient		physician		1		1		k		k			  4			  5			0.9		3	0.36850
patient		physician		1		1		k		k			  4			  5			0.9		4	0.40896
patient		physician		1		1		k		k			  4			  5			0.9		5	0.43497
patient		physician		1		1		k		k			  4			  5			0.8		1	0.21821
patient		physician		1		1		k		k			  4			  5			0.8		2	0.32370
patient		physician		1		1		k		k			  4			  5			0.8		3	0.37139
patient		physician		1		1		k		k			  4			  5			0.8		4	0.40896
patient		physician		1		1		k		k			  4			  5			0.8		5	0.43497
patient		physician		1		1		k		k			  4			  5			0.7		1	0.22110
patient		physician		1		1		k		k			  4			  5			0.7		2	0.32370
patient		physician		1		1		k		k			  4			  5			0.7		3	0.36850
patient		physician		1		1		k		k			  4			  5			0.7		4	0.40896
patient		physician		1		1		k		k			  4			  5			0.7		5	0.43497
patient		physician		1		1		k		k			  4			  5			0.6		1	0.22254
patient		physician		1		1		k		k			  4			  5			0.6		2	0.32514
patient		physician		1		1		k		k			  4			  5			0.6		3	0.36994
patient		physician		1		1		k		k			  4			  5			0.6		4	0.40896
patient		physician		1		1		k		k			  4			  5			0.6		5	0.43497
patient		physician		1		1		k		k			  4			  5			0.5		1	0.22254
patient		physician		1		1		k		k			  4			  5			0.5		2	0.32659
patient		physician		1		1		k		k			  4			  5			0.5		3	0.37428
patient		physician		1		1		k		k			  4			  5			0.5		4	0.41040
patient		physician		1		1		k		k			  4			  5			0.5		5	0.43497
patient		physician		1		1		k		k			  4			  5			0.4		1	0.22399
patient		physician		1		1		k		k			  4			  5			0.4		2	0.33092
patient		physician		1		1		k		k			  4			  5			0.4		3	0.37283
patient		physician		1		1		k		k			  4			  5			0.4		4	0.40896
patient		physician		1		1		k		k			  4			  5			0.4		5	0.43353
patient		physician		1		1		k		k			  4			  5			0.3		1	0.22254
patient		physician		1		1		k		k			  4			  5			0.3		2	0.32948
patient		physician		1		1		k		k			  4			  5			0.3		3	0.37428
patient		physician		1		1		k		k			  4			  5			0.3		4	0.41040
patient		physician		1		1		k		k			  4			  5			0.3		5	0.43497
patient		physician		1		1		k		k			  4			  5			0.2		1	0.21676
patient		physician		1		1		k		k			  4			  5			0.2		2	0.33237
patient		physician		1		1		k		k			  4			  5			0.2		3	0.37283
patient		physician		1		1		k		k			  4			  5			0.2		4	0.40607
patient		physician		1		1		k		k			  4			  5			0.2		5	0.43208
patient		physician		1		1		k		k			  4			  5			0.1		1	0.21965
patient		physician		1		1		k		k			  4			  5			0.1		2	0.32803
patient		physician		1		1		k		k			  4			  5			0.1		3	0.37428
patient		physician		1		1		k		k			  4			  5			0.1		4	0.39740
patient		physician		1		1		k		k			  4			  5			0.1		5	0.43064
patient		physician		1		1		k		k			  4			  5			0.0		1	0.20954
patient		physician		1		1		k		k			  4			  5			0.0		2	0.29191
patient		physician		1		1		k		k			  4			  5			0.0		3	0.32514
patient		physician		1		1		k		k			  4			  5			0.0		4	0.34104
patient		physician		1		1		k		k			  4			  5			0.0		5	0.34827
patient		physician		1		1		k		k			  4			 10			1.0		1	0.25723
patient		physician		1		1		k		k			  4			 10			1.0		2	0.32370
patient		physician		1		1		k		k			  4			 10			1.0		3	0.36272
patient		physician		1		1		k		k			  4			 10			1.0		4	0.38439
patient		physician		1		1		k		k			  4			 10			1.0		5	0.39017
patient		physician		1		1		k		k			  4			 10			0.9		1	0.21532
patient		physician		1		1		k		k			  4			 10			0.9		2	0.31936
patient		physician		1		1		k		k			  4			 10			0.9		3	0.36850
patient		physician		1		1		k		k			  4			 10			0.9		4	0.40896
patient		physician		1		1		k		k			  4			 10			0.9		5	0.43353
patient		physician		1		1		k		k			  4			 10			0.8		1	0.21821
patient		physician		1		1		k		k			  4			 10			0.8		2	0.32370
patient		physician		1		1		k		k			  4			 10			0.8		3	0.37139
patient		physician		1		1		k		k			  4			 10			0.8		4	0.40896
patient		physician		1		1		k		k			  4			 10			0.8		5	0.43353
patient		physician		1		1		k		k			  4			 10			0.7		1	0.22110
patient		physician		1		1		k		k			  4			 10			0.7		2	0.32370
patient		physician		1		1		k		k			  4			 10			0.7		3	0.36850
patient		physician		1		1		k		k			  4			 10			0.7		4	0.40896
patient		physician		1		1		k		k			  4			 10			0.7		5	0.43353
patient		physician		1		1		k		k			  4			 10			0.6		1	0.22254
patient		physician		1		1		k		k			  4			 10			0.6		2	0.32514
patient		physician		1		1		k		k			  4			 10			0.6		3	0.36994
patient		physician		1		1		k		k			  4			 10			0.6		4	0.40896
patient		physician		1		1		k		k			  4			 10			0.6		5	0.43353
patient		physician		1		1		k		k			  4			 10			0.5		1	0.22254
patient		physician		1		1		k		k			  4			 10			0.5		2	0.32659
patient		physician		1		1		k		k			  4			 10			0.5		3	0.37428
patient		physician		1		1		k		k			  4			 10			0.5		4	0.41040
patient		physician		1		1		k		k			  4			 10			0.5		5	0.43353
patient		physician		1		1		k		k			  4			 10			0.4		1	0.22399
patient		physician		1		1		k		k			  4			 10			0.4		2	0.33092
patient		physician		1		1		k		k			  4			 10			0.4		3	0.37283
patient		physician		1		1		k		k			  4			 10			0.4		4	0.40896
patient		physician		1		1		k		k			  4			 10			0.4		5	0.43208
patient		physician		1		1		k		k			  4			 10			0.3		1	0.22254
patient		physician		1		1		k		k			  4			 10			0.3		2	0.32948
patient		physician		1		1		k		k			  4			 10			0.3		3	0.37428
patient		physician		1		1		k		k			  4			 10			0.3		4	0.41040
patient		physician		1		1		k		k			  4			 10			0.3		5	0.43353
patient		physician		1		1		k		k			  4			 10			0.2		1	0.21676
patient		physician		1		1		k		k			  4			 10			0.2		2	0.33237
patient		physician		1		1		k		k			  4			 10			0.2		3	0.37283
patient		physician		1		1		k		k			  4			 10			0.2		4	0.40607
patient		physician		1		1		k		k			  4			 10			0.2		5	0.43064
patient		physician		1		1		k		k			  4			 10			0.1		1	0.21965
patient		physician		1		1		k		k			  4			 10			0.1		2	0.32803
patient		physician		1		1		k		k			  4			 10			0.1		3	0.37428
patient		physician		1		1		k		k			  4			 10			0.1		4	0.39595
patient		physician		1		1		k		k			  4			 10			0.1		5	0.43064
patient		physician		1		1		k		k			  4			 10			0.0		1	0.20954
patient		physician		1		1		k		k			  4			 10			0.0		2	0.29191
patient		physician		1		1		k		k			  4			 10			0.0		3	0.32514
patient		physician		1		1		k		k			  4			 10			0.0		4	0.34104
patient		physician		1		1		k		k			  4			 10			0.0		5	0.34827
patient		physician		1		1		k		k			  4			 20			1.0		1	0.25867
patient		physician		1		1		k		k			  4			 20			1.0		2	0.32225
patient		physician		1		1		k		k			  4			 20			1.0		3	0.36272
patient		physician		1		1		k		k			  4			 20			1.0		4	0.38150
patient		physician		1		1		k		k			  4			 20			1.0		5	0.38873
patient		physician		1		1		k		k			  4			 20			0.9		1	0.21532
patient		physician		1		1		k		k			  4			 20			0.9		2	0.31936
patient		physician		1		1		k		k			  4			 20			0.9		3	0.36994
patient		physician		1		1		k		k			  4			 20			0.9		4	0.40607
patient		physician		1		1		k		k			  4			 20			0.9		5	0.43208
patient		physician		1		1		k		k			  4			 20			0.8		1	0.21821
patient		physician		1		1		k		k			  4			 20			0.8		2	0.32370
patient		physician		1		1		k		k			  4			 20			0.8		3	0.37283
patient		physician		1		1		k		k			  4			 20			0.8		4	0.40607
patient		physician		1		1		k		k			  4			 20			0.8		5	0.43208
patient		physician		1		1		k		k			  4			 20			0.7		1	0.22110
patient		physician		1		1		k		k			  4			 20			0.7		2	0.32370
patient		physician		1		1		k		k			  4			 20			0.7		3	0.36994
patient		physician		1		1		k		k			  4			 20			0.7		4	0.40607
patient		physician		1		1		k		k			  4			 20			0.7		5	0.43208
patient		physician		1		1		k		k			  4			 20			0.6		1	0.22254
patient		physician		1		1		k		k			  4			 20			0.6		2	0.32514
patient		physician		1		1		k		k			  4			 20			0.6		3	0.37139
patient		physician		1		1		k		k			  4			 20			0.6		4	0.40607
patient		physician		1		1		k		k			  4			 20			0.6		5	0.43208
patient		physician		1		1		k		k			  4			 20			0.5		1	0.22254
patient		physician		1		1		k		k			  4			 20			0.5		2	0.32659
patient		physician		1		1		k		k			  4			 20			0.5		3	0.37428
patient		physician		1		1		k		k			  4			 20			0.5		4	0.40751
patient		physician		1		1		k		k			  4			 20			0.5		5	0.43208
patient		physician		1		1		k		k			  4			 20			0.4		1	0.22399
patient		physician		1		1		k		k			  4			 20			0.4		2	0.33092
patient		physician		1		1		k		k			  4			 20			0.4		3	0.37283
patient		physician		1		1		k		k			  4			 20			0.4		4	0.40607
patient		physician		1		1		k		k			  4			 20			0.4		5	0.43064
patient		physician		1		1		k		k			  4			 20			0.3		1	0.22254
patient		physician		1		1		k		k			  4			 20			0.3		2	0.33092
patient		physician		1		1		k		k			  4			 20			0.3		3	0.37428
patient		physician		1		1		k		k			  4			 20			0.3		4	0.40751
patient		physician		1		1		k		k			  4			 20			0.3		5	0.43208
patient		physician		1		1		k		k			  4			 20			0.2		1	0.21676
patient		physician		1		1		k		k			  4			 20			0.2		2	0.33526
patient		physician		1		1		k		k			  4			 20			0.2		3	0.37283
patient		physician		1		1		k		k			  4			 20			0.2		4	0.40318
patient		physician		1		1		k		k			  4			 20			0.2		5	0.42919
patient		physician		1		1		k		k			  4			 20			0.1		1	0.21965
patient		physician		1		1		k		k			  4			 20			0.1		2	0.33092
patient		physician		1		1		k		k			  4			 20			0.1		3	0.37428
patient		physician		1		1		k		k			  4			 20			0.1		4	0.39451
patient		physician		1		1		k		k			  4			 20			0.1		5	0.42775
patient		physician		1		1		k		k			  4			 20			0.0		1	0.20954
patient		physician		1		1		k		k			  4			 20			0.0		2	0.29191
patient		physician		1		1		k		k			  4			 20			0.0		3	0.32514
patient		physician		1		1		k		k			  4			 20			0.0		4	0.34104
patient		physician		1		1		k		k			  4			 20			0.0		5	0.34827
patient		physician		1		1		k		k			  4			 50			1.0		1	0.26156
patient		physician		1		1		k		k			  4			 50			1.0		2	0.32514
patient		physician		1		1		k		k			  4			 50			1.0		3	0.36416
patient		physician		1		1		k		k			  4			 50			1.0		4	0.38295
patient		physician		1		1		k		k			  4			 50			1.0		5	0.39162
patient		physician		1		1		k		k			  4			 50			0.9		1	0.21821
patient		physician		1		1		k		k			  4			 50			0.9		2	0.31936
patient		physician		1		1		k		k			  4			 50			0.9		3	0.36994
patient		physician		1		1		k		k			  4			 50			0.9		4	0.41040
patient		physician		1		1		k		k			  4			 50			0.9		5	0.43497
patient		physician		1		1		k		k			  4			 50			0.8		1	0.22110
patient		physician		1		1		k		k			  4			 50			0.8		2	0.32370
patient		physician		1		1		k		k			  4			 50			0.8		3	0.37283
patient		physician		1		1		k		k			  4			 50			0.8		4	0.41040
patient		physician		1		1		k		k			  4			 50			0.8		5	0.43497
patient		physician		1		1		k		k			  4			 50			0.7		1	0.22399
patient		physician		1		1		k		k			  4			 50			0.7		2	0.32370
patient		physician		1		1		k		k			  4			 50			0.7		3	0.37139
patient		physician		1		1		k		k			  4			 50			0.7		4	0.41040
patient		physician		1		1		k		k			  4			 50			0.7		5	0.43497
patient		physician		1		1		k		k			  4			 50			0.6		1	0.22543
patient		physician		1		1		k		k			  4			 50			0.6		2	0.32514
patient		physician		1		1		k		k			  4			 50			0.6		3	0.37283
patient		physician		1		1		k		k			  4			 50			0.6		4	0.41040
patient		physician		1		1		k		k			  4			 50			0.6		5	0.43497
patient		physician		1		1		k		k			  4			 50			0.5		1	0.22543
patient		physician		1		1		k		k			  4			 50			0.5		2	0.32803
patient		physician		1		1		k		k			  4			 50			0.5		3	0.37428
patient		physician		1		1		k		k			  4			 50			0.5		4	0.41185
patient		physician		1		1		k		k			  4			 50			0.5		5	0.43497
patient		physician		1		1		k		k			  4			 50			0.4		1	0.22977
patient		physician		1		1		k		k			  4			 50			0.4		2	0.32948
patient		physician		1		1		k		k			  4			 50			0.4		3	0.37428
patient		physician		1		1		k		k			  4			 50			0.4		4	0.41040
patient		physician		1		1		k		k			  4			 50			0.4		5	0.43353
patient		physician		1		1		k		k			  4			 50			0.3		1	0.22399
patient		physician		1		1		k		k			  4			 50			0.3		2	0.33092
patient		physician		1		1		k		k			  4			 50			0.3		3	0.37572
patient		physician		1		1		k		k			  4			 50			0.3		4	0.41040
patient		physician		1		1		k		k			  4			 50			0.3		5	0.43353
patient		physician		1		1		k		k			  4			 50			0.2		1	0.22254
patient		physician		1		1		k		k			  4			 50			0.2		2	0.33526
patient		physician		1		1		k		k			  4			 50			0.2		3	0.37283
patient		physician		1		1		k		k			  4			 50			0.2		4	0.40318
patient		physician		1		1		k		k			  4			 50			0.2		5	0.43064
patient		physician		1		1		k		k			  4			 50			0.1		1	0.22399
patient		physician		1		1		k		k			  4			 50			0.1		2	0.32948
patient		physician		1		1		k		k			  4			 50			0.1		3	0.37283
patient		physician		1		1		k		k			  4			 50			0.1		4	0.39306
patient		physician		1		1		k		k			  4			 50			0.1		5	0.43208
patient		physician		1		1		k		k			  4			 50			0.0		1	0.20954
patient		physician		1		1		k		k			  4			 50			0.0		2	0.29191
patient		physician		1		1		k		k			  4			 50			0.0		3	0.32514
patient		physician		1		1		k		k			  4			 50			0.0		4	0.34104
patient		physician		1		1		k		k			  4			 50			0.0		5	0.34827
patient		physician		1		1		k		k			  4			100			1.0		1	0.26012
patient		physician		1		1		k		k			  4			100			1.0		2	0.32514
patient		physician		1		1		k		k			  4			100			1.0		3	0.36127
patient		physician		1		1		k		k			  4			100			1.0		4	0.38150
patient		physician		1		1		k		k			  4			100			1.0		5	0.38873
patient		physician		1		1		k		k			  4			100			0.9		1	0.21821
patient		physician		1		1		k		k			  4			100			0.9		2	0.32370
patient		physician		1		1		k		k			  4			100			0.9		3	0.36705
patient		physician		1		1		k		k			  4			100			0.9		4	0.40896
patient		physician		1		1		k		k			  4			100			0.9		5	0.42919
patient		physician		1		1		k		k			  4			100			0.8		1	0.22110
patient		physician		1		1		k		k			  4			100			0.8		2	0.32659
patient		physician		1		1		k		k			  4			100			0.8		3	0.36994
patient		physician		1		1		k		k			  4			100			0.8		4	0.40896
patient		physician		1		1		k		k			  4			100			0.8		5	0.42919
patient		physician		1		1		k		k			  4			100			0.7		1	0.22254
patient		physician		1		1		k		k			  4			100			0.7		2	0.32803
patient		physician		1		1		k		k			  4			100			0.7		3	0.36850
patient		physician		1		1		k		k			  4			100			0.7		4	0.40896
patient		physician		1		1		k		k			  4			100			0.7		5	0.42919
patient		physician		1		1		k		k			  4			100			0.6		1	0.22399
patient		physician		1		1		k		k			  4			100			0.6		2	0.32948
patient		physician		1		1		k		k			  4			100			0.6		3	0.36994
patient		physician		1		1		k		k			  4			100			0.6		4	0.40751
patient		physician		1		1		k		k			  4			100			0.6		5	0.42919
patient		physician		1		1		k		k			  4			100			0.5		1	0.22543
patient		physician		1		1		k		k			  4			100			0.5		2	0.33092
patient		physician		1		1		k		k			  4			100			0.5		3	0.37139
patient		physician		1		1		k		k			  4			100			0.5		4	0.40896
patient		physician		1		1		k		k			  4			100			0.5		5	0.42919
patient		physician		1		1		k		k			  4			100			0.4		1	0.23266
patient		physician		1		1		k		k			  4			100			0.4		2	0.33237
patient		physician		1		1		k		k			  4			100			0.4		3	0.36994
patient		physician		1		1		k		k			  4			100			0.4		4	0.40607
patient		physician		1		1		k		k			  4			100			0.4		5	0.42775
patient		physician		1		1		k		k			  4			100			0.3		1	0.22254
patient		physician		1		1		k		k			  4			100			0.3		2	0.33237
patient		physician		1		1		k		k			  4			100			0.3		3	0.36994
patient		physician		1		1		k		k			  4			100			0.3		4	0.40607
patient		physician		1		1		k		k			  4			100			0.3		5	0.42775
patient		physician		1		1		k		k			  4			100			0.2		1	0.22110
patient		physician		1		1		k		k			  4			100			0.2		2	0.33671
patient		physician		1		1		k		k			  4			100			0.2		3	0.36850
patient		physician		1		1		k		k			  4			100			0.2		4	0.40029
patient		physician		1		1		k		k			  4			100			0.2		5	0.42630
patient		physician		1		1		k		k			  4			100			0.1		1	0.22254
patient		physician		1		1		k		k			  4			100			0.1		2	0.32803
patient		physician		1		1		k		k			  4			100			0.1		3	0.36416
patient		physician		1		1		k		k			  4			100			0.1		4	0.39162
patient		physician		1		1		k		k			  4			100			0.1		5	0.42630
patient		physician		1		1		k		k			  4			100			0.0		1	0.20954
patient		physician		1		1		k		k			  4			100			0.0		2	0.29191
patient		physician		1		1		k		k			  4			100			0.0		3	0.32514
patient		physician		1		1		k		k			  4			100			0.0		4	0.34104
patient		physician		1		1		k		k			  4			100			0.0		5	0.34827
patient		physician		1		1		k		k			  5			  1			1.0		1	0.26012
patient		physician		1		1		k		k			  5			  1			1.0		2	0.32948
patient		physician		1		1		k		k			  5			  1			1.0		3	0.36705
patient		physician		1		1		k		k			  5			  1			1.0		4	0.38728
patient		physician		1		1		k		k			  5			  1			1.0		5	0.39451
patient		physician		1		1		k		k			  5			  1			0.9		1	0.21821
patient		physician		1		1		k		k			  5			  1			0.9		2	0.32081
patient		physician		1		1		k		k			  5			  1			0.9		3	0.36994
patient		physician		1		1		k		k			  5			  1			0.9		4	0.40607
patient		physician		1		1		k		k			  5			  1			0.9		5	0.43353
patient		physician		1		1		k		k			  5			  1			0.8		1	0.21821
patient		physician		1		1		k		k			  5			  1			0.8		2	0.32370
patient		physician		1		1		k		k			  5			  1			0.8		3	0.37428
patient		physician		1		1		k		k			  5			  1			0.8		4	0.40607
patient		physician		1		1		k		k			  5			  1			0.8		5	0.43353
patient		physician		1		1		k		k			  5			  1			0.7		1	0.21965
patient		physician		1		1		k		k			  5			  1			0.7		2	0.32081
patient		physician		1		1		k		k			  5			  1			0.7		3	0.37139
patient		physician		1		1		k		k			  5			  1			0.7		4	0.40607
patient		physician		1		1		k		k			  5			  1			0.7		5	0.43353
patient		physician		1		1		k		k			  5			  1			0.6		1	0.22399
patient		physician		1		1		k		k			  5			  1			0.6		2	0.32370
patient		physician		1		1		k		k			  5			  1			0.6		3	0.37283
patient		physician		1		1		k		k			  5			  1			0.6		4	0.40607
patient		physician		1		1		k		k			  5			  1			0.6		5	0.43353
patient		physician		1		1		k		k			  5			  1			0.5		1	0.22543
patient		physician		1		1		k		k			  5			  1			0.5		2	0.32659
patient		physician		1		1		k		k			  5			  1			0.5		3	0.37428
patient		physician		1		1		k		k			  5			  1			0.5		4	0.40607
patient		physician		1		1		k		k			  5			  1			0.5		5	0.43353
patient		physician		1		1		k		k			  5			  1			0.4		1	0.22399
patient		physician		1		1		k		k			  5			  1			0.4		2	0.32948
patient		physician		1		1		k		k			  5			  1			0.4		3	0.37428
patient		physician		1		1		k		k			  5			  1			0.4		4	0.40462
patient		physician		1		1		k		k			  5			  1			0.4		5	0.43064
patient		physician		1		1		k		k			  5			  1			0.3		1	0.22977
patient		physician		1		1		k		k			  5			  1			0.3		2	0.32948
patient		physician		1		1		k		k			  5			  1			0.3		3	0.37283
patient		physician		1		1		k		k			  5			  1			0.3		4	0.40751
patient		physician		1		1		k		k			  5			  1			0.3		5	0.43353
patient		physician		1		1		k		k			  5			  1			0.2		1	0.22399
patient		physician		1		1		k		k			  5			  1			0.2		2	0.32948
patient		physician		1		1		k		k			  5			  1			0.2		3	0.37283
patient		physician		1		1		k		k			  5			  1			0.2		4	0.40607
patient		physician		1		1		k		k			  5			  1			0.2		5	0.43064
patient		physician		1		1		k		k			  5			  1			0.1		1	0.22110
patient		physician		1		1		k		k			  5			  1			0.1		2	0.32659
patient		physician		1		1		k		k			  5			  1			0.1		3	0.36850
patient		physician		1		1		k		k			  5			  1			0.1		4	0.39595
patient		physician		1		1		k		k			  5			  1			0.1		5	0.42775
patient		physician		1		1		k		k			  5			  1			0.0		1	0.20954
patient		physician		1		1		k		k			  5			  1			0.0		2	0.29191
patient		physician		1		1		k		k			  5			  1			0.0		3	0.32514
patient		physician		1		1		k		k			  5			  1			0.0		4	0.34104
patient		physician		1		1		k		k			  5			  1			0.0		5	0.34827
patient		physician		1		1		k		k			  5			  2			1.0		1	0.26012
patient		physician		1		1		k		k			  5			  2			1.0		2	0.32948
patient		physician		1		1		k		k			  5			  2			1.0		3	0.36705
patient		physician		1		1		k		k			  5			  2			1.0		4	0.38728
patient		physician		1		1		k		k			  5			  2			1.0		5	0.39451
patient		physician		1		1		k		k			  5			  2			0.9		1	0.21821
patient		physician		1		1		k		k			  5			  2			0.9		2	0.32081
patient		physician		1		1		k		k			  5			  2			0.9		3	0.36994
patient		physician		1		1		k		k			  5			  2			0.9		4	0.40607
patient		physician		1		1		k		k			  5			  2			0.9		5	0.43353
patient		physician		1		1		k		k			  5			  2			0.8		1	0.21821
patient		physician		1		1		k		k			  5			  2			0.8		2	0.32370
patient		physician		1		1		k		k			  5			  2			0.8		3	0.37428
patient		physician		1		1		k		k			  5			  2			0.8		4	0.40607
patient		physician		1		1		k		k			  5			  2			0.8		5	0.43353
patient		physician		1		1		k		k			  5			  2			0.7		1	0.21965
patient		physician		1		1		k		k			  5			  2			0.7		2	0.32081
patient		physician		1		1		k		k			  5			  2			0.7		3	0.37139
patient		physician		1		1		k		k			  5			  2			0.7		4	0.40607
patient		physician		1		1		k		k			  5			  2			0.7		5	0.43353
patient		physician		1		1		k		k			  5			  2			0.6		1	0.22399
patient		physician		1		1		k		k			  5			  2			0.6		2	0.32370
patient		physician		1		1		k		k			  5			  2			0.6		3	0.37283
patient		physician		1		1		k		k			  5			  2			0.6		4	0.40607
patient		physician		1		1		k		k			  5			  2			0.6		5	0.43353
patient		physician		1		1		k		k			  5			  2			0.5		1	0.22543
patient		physician		1		1		k		k			  5			  2			0.5		2	0.32659
patient		physician		1		1		k		k			  5			  2			0.5		3	0.37428
patient		physician		1		1		k		k			  5			  2			0.5		4	0.40607
patient		physician		1		1		k		k			  5			  2			0.5		5	0.43353
patient		physician		1		1		k		k			  5			  2			0.4		1	0.22399
patient		physician		1		1		k		k			  5			  2			0.4		2	0.32948
patient		physician		1		1		k		k			  5			  2			0.4		3	0.37428
patient		physician		1		1		k		k			  5			  2			0.4		4	0.40462
patient		physician		1		1		k		k			  5			  2			0.4		5	0.43064
patient		physician		1		1		k		k			  5			  2			0.3		1	0.22977
patient		physician		1		1		k		k			  5			  2			0.3		2	0.32948
patient		physician		1		1		k		k			  5			  2			0.3		3	0.37283
patient		physician		1		1		k		k			  5			  2			0.3		4	0.40751
patient		physician		1		1		k		k			  5			  2			0.3		5	0.43353
patient		physician		1		1		k		k			  5			  2			0.2		1	0.22399
patient		physician		1		1		k		k			  5			  2			0.2		2	0.32948
patient		physician		1		1		k		k			  5			  2			0.2		3	0.37283
patient		physician		1		1		k		k			  5			  2			0.2		4	0.40607
patient		physician		1		1		k		k			  5			  2			0.2		5	0.43064
patient		physician		1		1		k		k			  5			  2			0.1		1	0.22110
patient		physician		1		1		k		k			  5			  2			0.1		2	0.32659
patient		physician		1		1		k		k			  5			  2			0.1		3	0.36850
patient		physician		1		1		k		k			  5			  2			0.1		4	0.39595
patient		physician		1		1		k		k			  5			  2			0.1		5	0.42775
patient		physician		1		1		k		k			  5			  2			0.0		1	0.20954
patient		physician		1		1		k		k			  5			  2			0.0		2	0.29191
patient		physician		1		1		k		k			  5			  2			0.0		3	0.32514
patient		physician		1		1		k		k			  5			  2			0.0		4	0.34104
patient		physician		1		1		k		k			  5			  2			0.0		5	0.34827
patient		physician		1		1		k		k			  5			  3			1.0		1	0.26012
patient		physician		1		1		k		k			  5			  3			1.0		2	0.32803
patient		physician		1		1		k		k			  5			  3			1.0		3	0.36561
patient		physician		1		1		k		k			  5			  3			1.0		4	0.38584
patient		physician		1		1		k		k			  5			  3			1.0		5	0.39306
patient		physician		1		1		k		k			  5			  3			0.9		1	0.21821
patient		physician		1		1		k		k			  5			  3			0.9		2	0.32081
patient		physician		1		1		k		k			  5			  3			0.9		3	0.36850
patient		physician		1		1		k		k			  5			  3			0.9		4	0.40462
patient		physician		1		1		k		k			  5			  3			0.9		5	0.43208
patient		physician		1		1		k		k			  5			  3			0.8		1	0.21821
patient		physician		1		1		k		k			  5			  3			0.8		2	0.32370
patient		physician		1		1		k		k			  5			  3			0.8		3	0.37283
patient		physician		1		1		k		k			  5			  3			0.8		4	0.40462
patient		physician		1		1		k		k			  5			  3			0.8		5	0.43208
patient		physician		1		1		k		k			  5			  3			0.7		1	0.21965
patient		physician		1		1		k		k			  5			  3			0.7		2	0.32081
patient		physician		1		1		k		k			  5			  3			0.7		3	0.36994
patient		physician		1		1		k		k			  5			  3			0.7		4	0.40462
patient		physician		1		1		k		k			  5			  3			0.7		5	0.43208
patient		physician		1		1		k		k			  5			  3			0.6		1	0.22399
patient		physician		1		1		k		k			  5			  3			0.6		2	0.32370
patient		physician		1		1		k		k			  5			  3			0.6		3	0.37139
patient		physician		1		1		k		k			  5			  3			0.6		4	0.40462
patient		physician		1		1		k		k			  5			  3			0.6		5	0.43208
patient		physician		1		1		k		k			  5			  3			0.5		1	0.22543
patient		physician		1		1		k		k			  5			  3			0.5		2	0.32659
patient		physician		1		1		k		k			  5			  3			0.5		3	0.37283
patient		physician		1		1		k		k			  5			  3			0.5		4	0.40462
patient		physician		1		1		k		k			  5			  3			0.5		5	0.43208
patient		physician		1		1		k		k			  5			  3			0.4		1	0.22399
patient		physician		1		1		k		k			  5			  3			0.4		2	0.32948
patient		physician		1		1		k		k			  5			  3			0.4		3	0.37283
patient		physician		1		1		k		k			  5			  3			0.4		4	0.40318
patient		physician		1		1		k		k			  5			  3			0.4		5	0.42919
patient		physician		1		1		k		k			  5			  3			0.3		1	0.22977
patient		physician		1		1		k		k			  5			  3			0.3		2	0.32948
patient		physician		1		1		k		k			  5			  3			0.3		3	0.37139
patient		physician		1		1		k		k			  5			  3			0.3		4	0.40607
patient		physician		1		1		k		k			  5			  3			0.3		5	0.43208
patient		physician		1		1		k		k			  5			  3			0.2		1	0.22399
patient		physician		1		1		k		k			  5			  3			0.2		2	0.32948
patient		physician		1		1		k		k			  5			  3			0.2		3	0.37139
patient		physician		1		1		k		k			  5			  3			0.2		4	0.40462
patient		physician		1		1		k		k			  5			  3			0.2		5	0.42919
patient		physician		1		1		k		k			  5			  3			0.1		1	0.22110
patient		physician		1		1		k		k			  5			  3			0.1		2	0.32659
patient		physician		1		1		k		k			  5			  3			0.1		3	0.36705
patient		physician		1		1		k		k			  5			  3			0.1		4	0.39451
patient		physician		1		1		k		k			  5			  3			0.1		5	0.42630
patient		physician		1		1		k		k			  5			  3			0.0		1	0.20954
patient		physician		1		1		k		k			  5			  3			0.0		2	0.29191
patient		physician		1		1		k		k			  5			  3			0.0		3	0.32514
patient		physician		1		1		k		k			  5			  3			0.0		4	0.34104
patient		physician		1		1		k		k			  5			  3			0.0		5	0.34827
patient		physician		1		1		k		k			  5			  4			1.0		1	0.26012
patient		physician		1		1		k		k			  5			  4			1.0		2	0.32659
patient		physician		1		1		k		k			  5			  4			1.0		3	0.36416
patient		physician		1		1		k		k			  5			  4			1.0		4	0.38584
patient		physician		1		1		k		k			  5			  4			1.0		5	0.39306
patient		physician		1		1		k		k			  5			  4			0.9		1	0.21821
patient		physician		1		1		k		k			  5			  4			0.9		2	0.31936
patient		physician		1		1		k		k			  5			  4			0.9		3	0.36705
patient		physician		1		1		k		k			  5			  4			0.9		4	0.40462
patient		physician		1		1		k		k			  5			  4			0.9		5	0.43208
patient		physician		1		1		k		k			  5			  4			0.8		1	0.21821
patient		physician		1		1		k		k			  5			  4			0.8		2	0.32225
patient		physician		1		1		k		k			  5			  4			0.8		3	0.37139
patient		physician		1		1		k		k			  5			  4			0.8		4	0.40462
patient		physician		1		1		k		k			  5			  4			0.8		5	0.43208
patient		physician		1		1		k		k			  5			  4			0.7		1	0.21965
patient		physician		1		1		k		k			  5			  4			0.7		2	0.31936
patient		physician		1		1		k		k			  5			  4			0.7		3	0.36850
patient		physician		1		1		k		k			  5			  4			0.7		4	0.40462
patient		physician		1		1		k		k			  5			  4			0.7		5	0.43208
patient		physician		1		1		k		k			  5			  4			0.6		1	0.22399
patient		physician		1		1		k		k			  5			  4			0.6		2	0.32225
patient		physician		1		1		k		k			  5			  4			0.6		3	0.36994
patient		physician		1		1		k		k			  5			  4			0.6		4	0.40462
patient		physician		1		1		k		k			  5			  4			0.6		5	0.43208
patient		physician		1		1		k		k			  5			  4			0.5		1	0.22543
patient		physician		1		1		k		k			  5			  4			0.5		2	0.32514
patient		physician		1		1		k		k			  5			  4			0.5		3	0.37139
patient		physician		1		1		k		k			  5			  4			0.5		4	0.40462
patient		physician		1		1		k		k			  5			  4			0.5		5	0.43208
patient		physician		1		1		k		k			  5			  4			0.4		1	0.22399
patient		physician		1		1		k		k			  5			  4			0.4		2	0.32803
patient		physician		1		1		k		k			  5			  4			0.4		3	0.37139
patient		physician		1		1		k		k			  5			  4			0.4		4	0.40318
patient		physician		1		1		k		k			  5			  4			0.4		5	0.42919
patient		physician		1		1		k		k			  5			  4			0.3		1	0.22832
patient		physician		1		1		k		k			  5			  4			0.3		2	0.32803
patient		physician		1		1		k		k			  5			  4			0.3		3	0.37139
patient		physician		1		1		k		k			  5			  4			0.3		4	0.40607
patient		physician		1		1		k		k			  5			  4			0.3		5	0.43208
patient		physician		1		1		k		k			  5			  4			0.2		1	0.22254
patient		physician		1		1		k		k			  5			  4			0.2		2	0.32948
patient		physician		1		1		k		k			  5			  4			0.2		3	0.36994
patient		physician		1		1		k		k			  5			  4			0.2		4	0.40462
patient		physician		1		1		k		k			  5			  4			0.2		5	0.42919
patient		physician		1		1		k		k			  5			  4			0.1		1	0.22110
patient		physician		1		1		k		k			  5			  4			0.1		2	0.32659
patient		physician		1		1		k		k			  5			  4			0.1		3	0.36705
patient		physician		1		1		k		k			  5			  4			0.1		4	0.39451
patient		physician		1		1		k		k			  5			  4			0.1		5	0.42630
patient		physician		1		1		k		k			  5			  4			0.0		1	0.20954
patient		physician		1		1		k		k			  5			  4			0.0		2	0.29191
patient		physician		1		1		k		k			  5			  4			0.0		3	0.32514
patient		physician		1		1		k		k			  5			  4			0.0		4	0.34104
patient		physician		1		1		k		k			  5			  4			0.0		5	0.34827
patient		physician		1		1		k		k			  5			  5			1.0		1	0.25867
patient		physician		1		1		k		k			  5			  5			1.0		2	0.32659
patient		physician		1		1		k		k			  5			  5			1.0		3	0.36416
patient		physician		1		1		k		k			  5			  5			1.0		4	0.38584
patient		physician		1		1		k		k			  5			  5			1.0		5	0.39306
patient		physician		1		1		k		k			  5			  5			0.9		1	0.21821
patient		physician		1		1		k		k			  5			  5			0.9		2	0.31936
patient		physician		1		1		k		k			  5			  5			0.9		3	0.36705
patient		physician		1		1		k		k			  5			  5			0.9		4	0.40462
patient		physician		1		1		k		k			  5			  5			0.9		5	0.43208
patient		physician		1		1		k		k			  5			  5			0.8		1	0.21821
patient		physician		1		1		k		k			  5			  5			0.8		2	0.32225
patient		physician		1		1		k		k			  5			  5			0.8		3	0.37139
patient		physician		1		1		k		k			  5			  5			0.8		4	0.40462
patient		physician		1		1		k		k			  5			  5			0.8		5	0.43208
patient		physician		1		1		k		k			  5			  5			0.7		1	0.21965
patient		physician		1		1		k		k			  5			  5			0.7		2	0.31936
patient		physician		1		1		k		k			  5			  5			0.7		3	0.36850
patient		physician		1		1		k		k			  5			  5			0.7		4	0.40462
patient		physician		1		1		k		k			  5			  5			0.7		5	0.43208
patient		physician		1		1		k		k			  5			  5			0.6		1	0.22399
patient		physician		1		1		k		k			  5			  5			0.6		2	0.32225
patient		physician		1		1		k		k			  5			  5			0.6		3	0.36994
patient		physician		1		1		k		k			  5			  5			0.6		4	0.40462
patient		physician		1		1		k		k			  5			  5			0.6		5	0.43208
patient		physician		1		1		k		k			  5			  5			0.5		1	0.22543
patient		physician		1		1		k		k			  5			  5			0.5		2	0.32514
patient		physician		1		1		k		k			  5			  5			0.5		3	0.37139
patient		physician		1		1		k		k			  5			  5			0.5		4	0.40462
patient		physician		1		1		k		k			  5			  5			0.5		5	0.43208
patient		physician		1		1		k		k			  5			  5			0.4		1	0.22399
patient		physician		1		1		k		k			  5			  5			0.4		2	0.32803
patient		physician		1		1		k		k			  5			  5			0.4		3	0.37139
patient		physician		1		1		k		k			  5			  5			0.4		4	0.40318
patient		physician		1		1		k		k			  5			  5			0.4		5	0.42919
patient		physician		1		1		k		k			  5			  5			0.3		1	0.22832
patient		physician		1		1		k		k			  5			  5			0.3		2	0.32659
patient		physician		1		1		k		k			  5			  5			0.3		3	0.37139
patient		physician		1		1		k		k			  5			  5			0.3		4	0.40607
patient		physician		1		1		k		k			  5			  5			0.3		5	0.43208
patient		physician		1		1		k		k			  5			  5			0.2		1	0.22254
patient		physician		1		1		k		k			  5			  5			0.2		2	0.32948
patient		physician		1		1		k		k			  5			  5			0.2		3	0.36994
patient		physician		1		1		k		k			  5			  5			0.2		4	0.40462
patient		physician		1		1		k		k			  5			  5			0.2		5	0.42919
patient		physician		1		1		k		k			  5			  5			0.1		1	0.22110
patient		physician		1		1		k		k			  5			  5			0.1		2	0.32659
patient		physician		1		1		k		k			  5			  5			0.1		3	0.36705
patient		physician		1		1		k		k			  5			  5			0.1		4	0.39451
patient		physician		1		1		k		k			  5			  5			0.1		5	0.42630
patient		physician		1		1		k		k			  5			  5			0.0		1	0.20954
patient		physician		1		1		k		k			  5			  5			0.0		2	0.29191
patient		physician		1		1		k		k			  5			  5			0.0		3	0.32514
patient		physician		1		1		k		k			  5			  5			0.0		4	0.34104
patient		physician		1		1		k		k			  5			  5			0.0		5	0.34827
patient		physician		1		1		k		k			  5			 10			1.0		1	0.26012
patient		physician		1		1		k		k			  5			 10			1.0		2	0.32659
patient		physician		1		1		k		k			  5			 10			1.0		3	0.36416
patient		physician		1		1		k		k			  5			 10			1.0		4	0.38584
patient		physician		1		1		k		k			  5			 10			1.0		5	0.39306
patient		physician		1		1		k		k			  5			 10			0.9		1	0.21965
patient		physician		1		1		k		k			  5			 10			0.9		2	0.31936
patient		physician		1		1		k		k			  5			 10			0.9		3	0.36705
patient		physician		1		1		k		k			  5			 10			0.9		4	0.40462
patient		physician		1		1		k		k			  5			 10			0.9		5	0.43064
patient		physician		1		1		k		k			  5			 10			0.8		1	0.21965
patient		physician		1		1		k		k			  5			 10			0.8		2	0.32225
patient		physician		1		1		k		k			  5			 10			0.8		3	0.37139
patient		physician		1		1		k		k			  5			 10			0.8		4	0.40462
patient		physician		1		1		k		k			  5			 10			0.8		5	0.43064
patient		physician		1		1		k		k			  5			 10			0.7		1	0.22110
patient		physician		1		1		k		k			  5			 10			0.7		2	0.31936
patient		physician		1		1		k		k			  5			 10			0.7		3	0.36850
patient		physician		1		1		k		k			  5			 10			0.7		4	0.40462
patient		physician		1		1		k		k			  5			 10			0.7		5	0.43064
patient		physician		1		1		k		k			  5			 10			0.6		1	0.22543
patient		physician		1		1		k		k			  5			 10			0.6		2	0.32225
patient		physician		1		1		k		k			  5			 10			0.6		3	0.36994
patient		physician		1		1		k		k			  5			 10			0.6		4	0.40462
patient		physician		1		1		k		k			  5			 10			0.6		5	0.43064
patient		physician		1		1		k		k			  5			 10			0.5		1	0.22688
patient		physician		1		1		k		k			  5			 10			0.5		2	0.32514
patient		physician		1		1		k		k			  5			 10			0.5		3	0.37139
patient		physician		1		1		k		k			  5			 10			0.5		4	0.40462
patient		physician		1		1		k		k			  5			 10			0.5		5	0.43064
patient		physician		1		1		k		k			  5			 10			0.4		1	0.22399
patient		physician		1		1		k		k			  5			 10			0.4		2	0.32803
patient		physician		1		1		k		k			  5			 10			0.4		3	0.37139
patient		physician		1		1		k		k			  5			 10			0.4		4	0.40318
patient		physician		1		1		k		k			  5			 10			0.4		5	0.42775
patient		physician		1		1		k		k			  5			 10			0.3		1	0.22832
patient		physician		1		1		k		k			  5			 10			0.3		2	0.32803
patient		physician		1		1		k		k			  5			 10			0.3		3	0.37139
patient		physician		1		1		k		k			  5			 10			0.3		4	0.40607
patient		physician		1		1		k		k			  5			 10			0.3		5	0.43064
patient		physician		1		1		k		k			  5			 10			0.2		1	0.22254
patient		physician		1		1		k		k			  5			 10			0.2		2	0.32948
patient		physician		1		1		k		k			  5			 10			0.2		3	0.36994
patient		physician		1		1		k		k			  5			 10			0.2		4	0.40462
patient		physician		1		1		k		k			  5			 10			0.2		5	0.42775
patient		physician		1		1		k		k			  5			 10			0.1		1	0.22110
patient		physician		1		1		k		k			  5			 10			0.1		2	0.32659
patient		physician		1		1		k		k			  5			 10			0.1		3	0.36705
patient		physician		1		1		k		k			  5			 10			0.1		4	0.39306
patient		physician		1		1		k		k			  5			 10			0.1		5	0.42630
patient		physician		1		1		k		k			  5			 10			0.0		1	0.20954
patient		physician		1		1		k		k			  5			 10			0.0		2	0.29191
patient		physician		1		1		k		k			  5			 10			0.0		3	0.32514
patient		physician		1		1		k		k			  5			 10			0.0		4	0.34104
patient		physician		1		1		k		k			  5			 10			0.0		5	0.34827
patient		physician		1		1		k		k			  5			 20			1.0		1	0.26012
patient		physician		1		1		k		k			  5			 20			1.0		2	0.32370
patient		physician		1		1		k		k			  5			 20			1.0		3	0.36272
patient		physician		1		1		k		k			  5			 20			1.0		4	0.38295
patient		physician		1		1		k		k			  5			 20			1.0		5	0.39017
patient		physician		1		1		k		k			  5			 20			0.9		1	0.21965
patient		physician		1		1		k		k			  5			 20			0.9		2	0.31647
patient		physician		1		1		k		k			  5			 20			0.9		3	0.36705
patient		physician		1		1		k		k			  5			 20			0.9		4	0.39740
patient		physician		1		1		k		k			  5			 20			0.9		5	0.42630
patient		physician		1		1		k		k			  5			 20			0.8		1	0.21965
patient		physician		1		1		k		k			  5			 20			0.8		2	0.31936
patient		physician		1		1		k		k			  5			 20			0.8		3	0.37139
patient		physician		1		1		k		k			  5			 20			0.8		4	0.39740
patient		physician		1		1		k		k			  5			 20			0.8		5	0.42630
patient		physician		1		1		k		k			  5			 20			0.7		1	0.22110
patient		physician		1		1		k		k			  5			 20			0.7		2	0.31647
patient		physician		1		1		k		k			  5			 20			0.7		3	0.36850
patient		physician		1		1		k		k			  5			 20			0.7		4	0.39740
patient		physician		1		1		k		k			  5			 20			0.7		5	0.42630
patient		physician		1		1		k		k			  5			 20			0.6		1	0.22543
patient		physician		1		1		k		k			  5			 20			0.6		2	0.31936
patient		physician		1		1		k		k			  5			 20			0.6		3	0.36994
patient		physician		1		1		k		k			  5			 20			0.6		4	0.39740
patient		physician		1		1		k		k			  5			 20			0.6		5	0.42630
patient		physician		1		1		k		k			  5			 20			0.5		1	0.22688
patient		physician		1		1		k		k			  5			 20			0.5		2	0.32225
patient		physician		1		1		k		k			  5			 20			0.5		3	0.37139
patient		physician		1		1		k		k			  5			 20			0.5		4	0.39740
patient		physician		1		1		k		k			  5			 20			0.5		5	0.42630
patient		physician		1		1		k		k			  5			 20			0.4		1	0.22399
patient		physician		1		1		k		k			  5			 20			0.4		2	0.32514
patient		physician		1		1		k		k			  5			 20			0.4		3	0.37139
patient		physician		1		1		k		k			  5			 20			0.4		4	0.39595
patient		physician		1		1		k		k			  5			 20			0.4		5	0.42341
patient		physician		1		1		k		k			  5			 20			0.3		1	0.22543
patient		physician		1		1		k		k			  5			 20			0.3		2	0.32659
patient		physician		1		1		k		k			  5			 20			0.3		3	0.36994
patient		physician		1		1		k		k			  5			 20			0.3		4	0.39884
patient		physician		1		1		k		k			  5			 20			0.3		5	0.42630
patient		physician		1		1		k		k			  5			 20			0.2		1	0.22254
patient		physician		1		1		k		k			  5			 20			0.2		2	0.32948
patient		physician		1		1		k		k			  5			 20			0.2		3	0.36994
patient		physician		1		1		k		k			  5			 20			0.2		4	0.39740
patient		physician		1		1		k		k			  5			 20			0.2		5	0.42341
patient		physician		1		1		k		k			  5			 20			0.1		1	0.22110
patient		physician		1		1		k		k			  5			 20			0.1		2	0.32514
patient		physician		1		1		k		k			  5			 20			0.1		3	0.36705
patient		physician		1		1		k		k			  5			 20			0.1		4	0.39017
patient		physician		1		1		k		k			  5			 20			0.1		5	0.42052
patient		physician		1		1		k		k			  5			 20			0.0		1	0.20954
patient		physician		1		1		k		k			  5			 20			0.0		2	0.29191
patient		physician		1		1		k		k			  5			 20			0.0		3	0.32514
patient		physician		1		1		k		k			  5			 20			0.0		4	0.34104
patient		physician		1		1		k		k			  5			 20			0.0		5	0.34827
patient		physician		1		1		k		k			  5			 50			1.0		1	0.26156
patient		physician		1		1		k		k			  5			 50			1.0		2	0.32659
patient		physician		1		1		k		k			  5			 50			1.0		3	0.36561
patient		physician		1		1		k		k			  5			 50			1.0		4	0.38295
patient		physician		1		1		k		k			  5			 50			1.0		5	0.39162
patient		physician		1		1		k		k			  5			 50			0.9		1	0.22110
patient		physician		1		1		k		k			  5			 50			0.9		2	0.31936
patient		physician		1		1		k		k			  5			 50			0.9		3	0.36705
patient		physician		1		1		k		k			  5			 50			0.9		4	0.40173
patient		physician		1		1		k		k			  5			 50			0.9		5	0.43064
patient		physician		1		1		k		k			  5			 50			0.8		1	0.22110
patient		physician		1		1		k		k			  5			 50			0.8		2	0.32225
patient		physician		1		1		k		k			  5			 50			0.8		3	0.37139
patient		physician		1		1		k		k			  5			 50			0.8		4	0.40173
patient		physician		1		1		k		k			  5			 50			0.8		5	0.43064
patient		physician		1		1		k		k			  5			 50			0.7		1	0.22254
patient		physician		1		1		k		k			  5			 50			0.7		2	0.31936
patient		physician		1		1		k		k			  5			 50			0.7		3	0.36994
patient		physician		1		1		k		k			  5			 50			0.7		4	0.40173
patient		physician		1		1		k		k			  5			 50			0.7		5	0.43064
patient		physician		1		1		k		k			  5			 50			0.6		1	0.22688
patient		physician		1		1		k		k			  5			 50			0.6		2	0.32225
patient		physician		1		1		k		k			  5			 50			0.6		3	0.37283
patient		physician		1		1		k		k			  5			 50			0.6		4	0.40173
patient		physician		1		1		k		k			  5			 50			0.6		5	0.42919
patient		physician		1		1		k		k			  5			 50			0.5		1	0.22832
patient		physician		1		1		k		k			  5			 50			0.5		2	0.32659
patient		physician		1		1		k		k			  5			 50			0.5		3	0.37283
patient		physician		1		1		k		k			  5			 50			0.5		4	0.40173
patient		physician		1		1		k		k			  5			 50			0.5		5	0.42919
patient		physician		1		1		k		k			  5			 50			0.4		1	0.22688
patient		physician		1		1		k		k			  5			 50			0.4		2	0.32803
patient		physician		1		1		k		k			  5			 50			0.4		3	0.37283
patient		physician		1		1		k		k			  5			 50			0.4		4	0.40029
patient		physician		1		1		k		k			  5			 50			0.4		5	0.42630
patient		physician		1		1		k		k			  5			 50			0.3		1	0.22688
patient		physician		1		1		k		k			  5			 50			0.3		2	0.32948
patient		physician		1		1		k		k			  5			 50			0.3		3	0.37139
patient		physician		1		1		k		k			  5			 50			0.3		4	0.40173
patient		physician		1		1		k		k			  5			 50			0.3		5	0.42775
patient		physician		1		1		k		k			  5			 50			0.2		1	0.22399
patient		physician		1		1		k		k			  5			 50			0.2		2	0.33526
patient		physician		1		1		k		k			  5			 50			0.2		3	0.36994
patient		physician		1		1		k		k			  5			 50			0.2		4	0.39740
patient		physician		1		1		k		k			  5			 50			0.2		5	0.42486
patient		physician		1		1		k		k			  5			 50			0.1		1	0.22399
patient		physician		1		1		k		k			  5			 50			0.1		2	0.32948
patient		physician		1		1		k		k			  5			 50			0.1		3	0.36994
patient		physician		1		1		k		k			  5			 50			0.1		4	0.38873
patient		physician		1		1		k		k			  5			 50			0.1		5	0.42341
patient		physician		1		1		k		k			  5			 50			0.0		1	0.20954
patient		physician		1		1		k		k			  5			 50			0.0		2	0.29191
patient		physician		1		1		k		k			  5			 50			0.0		3	0.32514
patient		physician		1		1		k		k			  5			 50			0.0		4	0.34104
patient		physician		1		1		k		k			  5			 50			0.0		5	0.34827
patient		physician		1		1		k		k			  5			100			1.0		1	0.26012
patient		physician		1		1		k		k			  5			100			1.0		2	0.32659
patient		physician		1		1		k		k			  5			100			1.0		3	0.35983
patient		physician		1		1		k		k			  5			100			1.0		4	0.38150
patient		physician		1		1		k		k			  5			100			1.0		5	0.39451
patient		physician		1		1		k		k			  5			100			0.9		1	0.21821
patient		physician		1		1		k		k			  5			100			0.9		2	0.32225
patient		physician		1		1		k		k			  5			100			0.9		3	0.36561
patient		physician		1		1		k		k			  5			100			0.9		4	0.39884
patient		physician		1		1		k		k			  5			100			0.9		5	0.43353
patient		physician		1		1		k		k			  5			100			0.8		1	0.21821
patient		physician		1		1		k		k			  5			100			0.8		2	0.32659
patient		physician		1		1		k		k			  5			100			0.8		3	0.36994
patient		physician		1		1		k		k			  5			100			0.8		4	0.39884
patient		physician		1		1		k		k			  5			100			0.8		5	0.43353
patient		physician		1		1		k		k			  5			100			0.7		1	0.21965
patient		physician		1		1		k		k			  5			100			0.7		2	0.32659
patient		physician		1		1		k		k			  5			100			0.7		3	0.36850
patient		physician		1		1		k		k			  5			100			0.7		4	0.39884
patient		physician		1		1		k		k			  5			100			0.7		5	0.43353
patient		physician		1		1		k		k			  5			100			0.6		1	0.22399
patient		physician		1		1		k		k			  5			100			0.6		2	0.32803
patient		physician		1		1		k		k			  5			100			0.6		3	0.36994
patient		physician		1		1		k		k			  5			100			0.6		4	0.39884
patient		physician		1		1		k		k			  5			100			0.6		5	0.43064
patient		physician		1		1		k		k			  5			100			0.5		1	0.22688
patient		physician		1		1		k		k			  5			100			0.5		2	0.33092
patient		physician		1		1		k		k			  5			100			0.5		3	0.36994
patient		physician		1		1		k		k			  5			100			0.5		4	0.40173
patient		physician		1		1		k		k			  5			100			0.5		5	0.43208
patient		physician		1		1		k		k			  5			100			0.4		1	0.22688
patient		physician		1		1		k		k			  5			100			0.4		2	0.33237
patient		physician		1		1		k		k			  5			100			0.4		3	0.37139
patient		physician		1		1		k		k			  5			100			0.4		4	0.39884
patient		physician		1		1		k		k			  5			100			0.4		5	0.42775
patient		physician		1		1		k		k			  5			100			0.3		1	0.22399
patient		physician		1		1		k		k			  5			100			0.3		2	0.33092
patient		physician		1		1		k		k			  5			100			0.3		3	0.36994
patient		physician		1		1		k		k			  5			100			0.3		4	0.40029
patient		physician		1		1		k		k			  5			100			0.3		5	0.42775
patient		physician		1		1		k		k			  5			100			0.2		1	0.22254
patient		physician		1		1		k		k			  5			100			0.2		2	0.33671
patient		physician		1		1		k		k			  5			100			0.2		3	0.36705
patient		physician		1		1		k		k			  5			100			0.2		4	0.39740
patient		physician		1		1		k		k			  5			100			0.2		5	0.42486
patient		physician		1		1		k		k			  5			100			0.1		1	0.22254
patient		physician		1		1		k		k			  5			100			0.1		2	0.32803
patient		physician		1		1		k		k			  5			100			0.1		3	0.36416
patient		physician		1		1		k		k			  5			100			0.1		4	0.38873
patient		physician		1		1		k		k			  5			100			0.1		5	0.42341
patient		physician		1		1		k		k			  5			100			0.0		1	0.20954
patient		physician		1		1		k		k			  5			100			0.0		2	0.29191
patient		physician		1		1		k		k			  5			100			0.0		3	0.32514
patient		physician		1		1		k		k			  5			100			0.0		4	0.34104
patient		physician		1		1		k		k			  5			100			0.0		5	0.34827
patient		physician		1		1		k		k			 10			  1			1.0		1	0.23988
patient		physician		1		1		k		k			 10			  1			1.0		2	0.32514
patient		physician		1		1		k		k			 10			  1			1.0		3	0.37861
patient		physician		1		1		k		k			 10			  1			1.0		4	0.41040
patient		physician		1		1		k		k			 10			  1			1.0		5	0.42630
patient		physician		1		1		k		k			 10			  1			0.9		1	0.19942
patient		physician		1		1		k		k			 10			  1			0.9		2	0.30925
patient		physician		1		1		k		k			 10			  1			0.9		3	0.36416
patient		physician		1		1		k		k			 10			  1			0.9		4	0.40751
patient		physician		1		1		k		k			 10			  1			0.9		5	0.43786
patient		physician		1		1		k		k			 10			  1			0.8		1	0.20087
patient		physician		1		1		k		k			 10			  1			0.8		2	0.30925
patient		physician		1		1		k		k			 10			  1			0.8		3	0.36994
patient		physician		1		1		k		k			 10			  1			0.8		4	0.41329
patient		physician		1		1		k		k			 10			  1			0.8		5	0.43931
patient		physician		1		1		k		k			 10			  1			0.7		1	0.20376
patient		physician		1		1		k		k			 10			  1			0.7		2	0.30925
patient		physician		1		1		k		k			 10			  1			0.7		3	0.37139
patient		physician		1		1		k		k			 10			  1			0.7		4	0.41329
patient		physician		1		1		k		k			 10			  1			0.7		5	0.43931
patient		physician		1		1		k		k			 10			  1			0.6		1	0.20665
patient		physician		1		1		k		k			 10			  1			0.6		2	0.31214
patient		physician		1		1		k		k			 10			  1			0.6		3	0.37428
patient		physician		1		1		k		k			 10			  1			0.6		4	0.41329
patient		physician		1		1		k		k			 10			  1			0.6		5	0.43931
patient		physician		1		1		k		k			 10			  1			0.5		1	0.20665
patient		physician		1		1		k		k			 10			  1			0.5		2	0.31358
patient		physician		1		1		k		k			 10			  1			0.5		3	0.37717
patient		physician		1		1		k		k			 10			  1			0.5		4	0.41618
patient		physician		1		1		k		k			 10			  1			0.5		5	0.43931
patient		physician		1		1		k		k			 10			  1			0.4		1	0.20954
patient		physician		1		1		k		k			 10			  1			0.4		2	0.31503
patient		physician		1		1		k		k			 10			  1			0.4		3	0.37717
patient		physician		1		1		k		k			 10			  1			0.4		4	0.41474
patient		physician		1		1		k		k			 10			  1			0.4		5	0.43642
patient		physician		1		1		k		k			 10			  1			0.3		1	0.20809
patient		physician		1		1		k		k			 10			  1			0.3		2	0.31647
patient		physician		1		1		k		k			 10			  1			0.3		3	0.38006
patient		physician		1		1		k		k			 10			  1			0.3		4	0.41474
patient		physician		1		1		k		k			 10			  1			0.3		5	0.43353
patient		physician		1		1		k		k			 10			  1			0.2		1	0.21098
patient		physician		1		1		k		k			 10			  1			0.2		2	0.32370
patient		physician		1		1		k		k			 10			  1			0.2		3	0.38150
patient		physician		1		1		k		k			 10			  1			0.2		4	0.41618
patient		physician		1		1		k		k			 10			  1			0.2		5	0.43208
patient		physician		1		1		k		k			 10			  1			0.1		1	0.21532
patient		physician		1		1		k		k			 10			  1			0.1		2	0.32225
patient		physician		1		1		k		k			 10			  1			0.1		3	0.37428
patient		physician		1		1		k		k			 10			  1			0.1		4	0.40318
patient		physician		1		1		k		k			 10			  1			0.1		5	0.43064
patient		physician		1		1		k		k			 10			  1			0.0		1	0.20954
patient		physician		1		1		k		k			 10			  1			0.0		2	0.29191
patient		physician		1		1		k		k			 10			  1			0.0		3	0.32514
patient		physician		1		1		k		k			 10			  1			0.0		4	0.34104
patient		physician		1		1		k		k			 10			  1			0.0		5	0.34827
patient		physician		1		1		k		k			 10			  2			1.0		1	0.23988
patient		physician		1		1		k		k			 10			  2			1.0		2	0.32514
patient		physician		1		1		k		k			 10			  2			1.0		3	0.37861
patient		physician		1		1		k		k			 10			  2			1.0		4	0.41040
patient		physician		1		1		k		k			 10			  2			1.0		5	0.42630
patient		physician		1		1		k		k			 10			  2			0.9		1	0.19942
patient		physician		1		1		k		k			 10			  2			0.9		2	0.30925
patient		physician		1		1		k		k			 10			  2			0.9		3	0.36416
patient		physician		1		1		k		k			 10			  2			0.9		4	0.40751
patient		physician		1		1		k		k			 10			  2			0.9		5	0.43786
patient		physician		1		1		k		k			 10			  2			0.8		1	0.20087
patient		physician		1		1		k		k			 10			  2			0.8		2	0.30925
patient		physician		1		1		k		k			 10			  2			0.8		3	0.36994
patient		physician		1		1		k		k			 10			  2			0.8		4	0.41329
patient		physician		1		1		k		k			 10			  2			0.8		5	0.43931
patient		physician		1		1		k		k			 10			  2			0.7		1	0.20376
patient		physician		1		1		k		k			 10			  2			0.7		2	0.30925
patient		physician		1		1		k		k			 10			  2			0.7		3	0.37139
patient		physician		1		1		k		k			 10			  2			0.7		4	0.41329
patient		physician		1		1		k		k			 10			  2			0.7		5	0.43931
patient		physician		1		1		k		k			 10			  2			0.6		1	0.20665
patient		physician		1		1		k		k			 10			  2			0.6		2	0.31214
patient		physician		1		1		k		k			 10			  2			0.6		3	0.37428
patient		physician		1		1		k		k			 10			  2			0.6		4	0.41329
patient		physician		1		1		k		k			 10			  2			0.6		5	0.43931
patient		physician		1		1		k		k			 10			  2			0.5		1	0.20665
patient		physician		1		1		k		k			 10			  2			0.5		2	0.31358
patient		physician		1		1		k		k			 10			  2			0.5		3	0.37717
patient		physician		1		1		k		k			 10			  2			0.5		4	0.41618
patient		physician		1		1		k		k			 10			  2			0.5		5	0.43931
patient		physician		1		1		k		k			 10			  2			0.4		1	0.20954
patient		physician		1		1		k		k			 10			  2			0.4		2	0.31503
patient		physician		1		1		k		k			 10			  2			0.4		3	0.37717
patient		physician		1		1		k		k			 10			  2			0.4		4	0.41474
patient		physician		1		1		k		k			 10			  2			0.4		5	0.43642
patient		physician		1		1		k		k			 10			  2			0.3		1	0.20809
patient		physician		1		1		k		k			 10			  2			0.3		2	0.31647
patient		physician		1		1		k		k			 10			  2			0.3		3	0.38006
patient		physician		1		1		k		k			 10			  2			0.3		4	0.41474
patient		physician		1		1		k		k			 10			  2			0.3		5	0.43353
patient		physician		1		1		k		k			 10			  2			0.2		1	0.21098
patient		physician		1		1		k		k			 10			  2			0.2		2	0.32370
patient		physician		1		1		k		k			 10			  2			0.2		3	0.38150
patient		physician		1		1		k		k			 10			  2			0.2		4	0.41618
patient		physician		1		1		k		k			 10			  2			0.2		5	0.43208
patient		physician		1		1		k		k			 10			  2			0.1		1	0.21532
patient		physician		1		1		k		k			 10			  2			0.1		2	0.32225
patient		physician		1		1		k		k			 10			  2			0.1		3	0.37428
patient		physician		1		1		k		k			 10			  2			0.1		4	0.40318
patient		physician		1		1		k		k			 10			  2			0.1		5	0.43064
patient		physician		1		1		k		k			 10			  2			0.0		1	0.20954
patient		physician		1		1		k		k			 10			  2			0.0		2	0.29191
patient		physician		1		1		k		k			 10			  2			0.0		3	0.32514
patient		physician		1		1		k		k			 10			  2			0.0		4	0.34104
patient		physician		1		1		k		k			 10			  2			0.0		5	0.34827
patient		physician		1		1		k		k			 10			  3			1.0		1	0.23988
patient		physician		1		1		k		k			 10			  3			1.0		2	0.32225
patient		physician		1		1		k		k			 10			  3			1.0		3	0.37717
patient		physician		1		1		k		k			 10			  3			1.0		4	0.40751
patient		physician		1		1		k		k			 10			  3			1.0		5	0.42341
patient		physician		1		1		k		k			 10			  3			0.9		1	0.19942
patient		physician		1		1		k		k			 10			  3			0.9		2	0.30780
patient		physician		1		1		k		k			 10			  3			0.9		3	0.36272
patient		physician		1		1		k		k			 10			  3			0.9		4	0.40462
patient		physician		1		1		k		k			 10			  3			0.9		5	0.43642
patient		physician		1		1		k		k			 10			  3			0.8		1	0.20087
patient		physician		1		1		k		k			 10			  3			0.8		2	0.30780
patient		physician		1		1		k		k			 10			  3			0.8		3	0.36850
patient		physician		1		1		k		k			 10			  3			0.8		4	0.41040
patient		physician		1		1		k		k			 10			  3			0.8		5	0.43786
patient		physician		1		1		k		k			 10			  3			0.7		1	0.20376
patient		physician		1		1		k		k			 10			  3			0.7		2	0.30780
patient		physician		1		1		k		k			 10			  3			0.7		3	0.36994
patient		physician		1		1		k		k			 10			  3			0.7		4	0.41040
patient		physician		1		1		k		k			 10			  3			0.7		5	0.43786
patient		physician		1		1		k		k			 10			  3			0.6		1	0.20665
patient		physician		1		1		k		k			 10			  3			0.6		2	0.31069
patient		physician		1		1		k		k			 10			  3			0.6		3	0.37283
patient		physician		1		1		k		k			 10			  3			0.6		4	0.41040
patient		physician		1		1		k		k			 10			  3			0.6		5	0.43786
patient		physician		1		1		k		k			 10			  3			0.5		1	0.20665
patient		physician		1		1		k		k			 10			  3			0.5		2	0.31214
patient		physician		1		1		k		k			 10			  3			0.5		3	0.37572
patient		physician		1		1		k		k			 10			  3			0.5		4	0.41329
patient		physician		1		1		k		k			 10			  3			0.5		5	0.43786
patient		physician		1		1		k		k			 10			  3			0.4		1	0.20954
patient		physician		1		1		k		k			 10			  3			0.4		2	0.31358
patient		physician		1		1		k		k			 10			  3			0.4		3	0.37572
patient		physician		1		1		k		k			 10			  3			0.4		4	0.41185
patient		physician		1		1		k		k			 10			  3			0.4		5	0.43497
patient		physician		1		1		k		k			 10			  3			0.3		1	0.20809
patient		physician		1		1		k		k			 10			  3			0.3		2	0.31647
patient		physician		1		1		k		k			 10			  3			0.3		3	0.37861
patient		physician		1		1		k		k			 10			  3			0.3		4	0.41185
patient		physician		1		1		k		k			 10			  3			0.3		5	0.43208
patient		physician		1		1		k		k			 10			  3			0.2		1	0.21243
patient		physician		1		1		k		k			 10			  3			0.2		2	0.32370
patient		physician		1		1		k		k			 10			  3			0.2		3	0.38006
patient		physician		1		1		k		k			 10			  3			0.2		4	0.41329
patient		physician		1		1		k		k			 10			  3			0.2		5	0.43064
patient		physician		1		1		k		k			 10			  3			0.1		1	0.21532
patient		physician		1		1		k		k			 10			  3			0.1		2	0.32225
patient		physician		1		1		k		k			 10			  3			0.1		3	0.37283
patient		physician		1		1		k		k			 10			  3			0.1		4	0.40029
patient		physician		1		1		k		k			 10			  3			0.1		5	0.42919
patient		physician		1		1		k		k			 10			  3			0.0		1	0.20954
patient		physician		1		1		k		k			 10			  3			0.0		2	0.29191
patient		physician		1		1		k		k			 10			  3			0.0		3	0.32514
patient		physician		1		1		k		k			 10			  3			0.0		4	0.34104
patient		physician		1		1		k		k			 10			  3			0.0		5	0.34827
patient		physician		1		1		k		k			 10			  4			1.0		1	0.23988
patient		physician		1		1		k		k			 10			  4			1.0		2	0.32225
patient		physician		1		1		k		k			 10			  4			1.0		3	0.37572
patient		physician		1		1		k		k			 10			  4			1.0		4	0.40318
patient		physician		1		1		k		k			 10			  4			1.0		5	0.41908
patient		physician		1		1		k		k			 10			  4			0.9		1	0.19942
patient		physician		1		1		k		k			 10			  4			0.9		2	0.30636
patient		physician		1		1		k		k			 10			  4			0.9		3	0.36127
patient		physician		1		1		k		k			 10			  4			0.9		4	0.40462
patient		physician		1		1		k		k			 10			  4			0.9		5	0.43497
patient		physician		1		1		k		k			 10			  4			0.8		1	0.20087
patient		physician		1		1		k		k			 10			  4			0.8		2	0.30780
patient		physician		1		1		k		k			 10			  4			0.8		3	0.36850
patient		physician		1		1		k		k			 10			  4			0.8		4	0.41040
patient		physician		1		1		k		k			 10			  4			0.8		5	0.43642
patient		physician		1		1		k		k			 10			  4			0.7		1	0.20376
patient		physician		1		1		k		k			 10			  4			0.7		2	0.30780
patient		physician		1		1		k		k			 10			  4			0.7		3	0.36994
patient		physician		1		1		k		k			 10			  4			0.7		4	0.41040
patient		physician		1		1		k		k			 10			  4			0.7		5	0.43642
patient		physician		1		1		k		k			 10			  4			0.6		1	0.20809
patient		physician		1		1		k		k			 10			  4			0.6		2	0.31069
patient		physician		1		1		k		k			 10			  4			0.6		3	0.37139
patient		physician		1		1		k		k			 10			  4			0.6		4	0.41040
patient		physician		1		1		k		k			 10			  4			0.6		5	0.43642
patient		physician		1		1		k		k			 10			  4			0.5		1	0.20665
patient		physician		1		1		k		k			 10			  4			0.5		2	0.31214
patient		physician		1		1		k		k			 10			  4			0.5		3	0.37428
patient		physician		1		1		k		k			 10			  4			0.5		4	0.41329
patient		physician		1		1		k		k			 10			  4			0.5		5	0.43642
patient		physician		1		1		k		k			 10			  4			0.4		1	0.21098
patient		physician		1		1		k		k			 10			  4			0.4		2	0.31358
patient		physician		1		1		k		k			 10			  4			0.4		3	0.37428
patient		physician		1		1		k		k			 10			  4			0.4		4	0.41185
patient		physician		1		1		k		k			 10			  4			0.4		5	0.43353
patient		physician		1		1		k		k			 10			  4			0.3		1	0.20954
patient		physician		1		1		k		k			 10			  4			0.3		2	0.31792
patient		physician		1		1		k		k			 10			  4			0.3		3	0.37572
patient		physician		1		1		k		k			 10			  4			0.3		4	0.41185
patient		physician		1		1		k		k			 10			  4			0.3		5	0.43208
patient		physician		1		1		k		k			 10			  4			0.2		1	0.21243
patient		physician		1		1		k		k			 10			  4			0.2		2	0.32370
patient		physician		1		1		k		k			 10			  4			0.2		3	0.37717
patient		physician		1		1		k		k			 10			  4			0.2		4	0.41474
patient		physician		1		1		k		k			 10			  4			0.2		5	0.43064
patient		physician		1		1		k		k			 10			  4			0.1		1	0.21532
patient		physician		1		1		k		k			 10			  4			0.1		2	0.32370
patient		physician		1		1		k		k			 10			  4			0.1		3	0.37139
patient		physician		1		1		k		k			 10			  4			0.1		4	0.40173
patient		physician		1		1		k		k			 10			  4			0.1		5	0.42775
patient		physician		1		1		k		k			 10			  4			0.0		1	0.20954
patient		physician		1		1		k		k			 10			  4			0.0		2	0.29191
patient		physician		1		1		k		k			 10			  4			0.0		3	0.32514
patient		physician		1		1		k		k			 10			  4			0.0		4	0.34104
patient		physician		1		1		k		k			 10			  4			0.0		5	0.34827
patient		physician		1		1		k		k			 10			  5			1.0		1	0.23988
patient		physician		1		1		k		k			 10			  5			1.0		2	0.32225
patient		physician		1		1		k		k			 10			  5			1.0		3	0.37572
patient		physician		1		1		k		k			 10			  5			1.0		4	0.40318
patient		physician		1		1		k		k			 10			  5			1.0		5	0.41908
patient		physician		1		1		k		k			 10			  5			0.9		1	0.19942
patient		physician		1		1		k		k			 10			  5			0.9		2	0.30636
patient		physician		1		1		k		k			 10			  5			0.9		3	0.36272
patient		physician		1		1		k		k			 10			  5			0.9		4	0.40462
patient		physician		1		1		k		k			 10			  5			0.9		5	0.43497
patient		physician		1		1		k		k			 10			  5			0.8		1	0.20087
patient		physician		1		1		k		k			 10			  5			0.8		2	0.30780
patient		physician		1		1		k		k			 10			  5			0.8		3	0.36994
patient		physician		1		1		k		k			 10			  5			0.8		4	0.41040
patient		physician		1		1		k		k			 10			  5			0.8		5	0.43642
patient		physician		1		1		k		k			 10			  5			0.7		1	0.20376
patient		physician		1		1		k		k			 10			  5			0.7		2	0.30780
patient		physician		1		1		k		k			 10			  5			0.7		3	0.37139
patient		physician		1		1		k		k			 10			  5			0.7		4	0.41040
patient		physician		1		1		k		k			 10			  5			0.7		5	0.43642
patient		physician		1		1		k		k			 10			  5			0.6		1	0.20809
patient		physician		1		1		k		k			 10			  5			0.6		2	0.31069
patient		physician		1		1		k		k			 10			  5			0.6		3	0.37283
patient		physician		1		1		k		k			 10			  5			0.6		4	0.41040
patient		physician		1		1		k		k			 10			  5			0.6		5	0.43642
patient		physician		1		1		k		k			 10			  5			0.5		1	0.20665
patient		physician		1		1		k		k			 10			  5			0.5		2	0.31214
patient		physician		1		1		k		k			 10			  5			0.5		3	0.37572
patient		physician		1		1		k		k			 10			  5			0.5		4	0.41329
patient		physician		1		1		k		k			 10			  5			0.5		5	0.43642
patient		physician		1		1		k		k			 10			  5			0.4		1	0.21098
patient		physician		1		1		k		k			 10			  5			0.4		2	0.31358
patient		physician		1		1		k		k			 10			  5			0.4		3	0.37572
patient		physician		1		1		k		k			 10			  5			0.4		4	0.41185
patient		physician		1		1		k		k			 10			  5			0.4		5	0.43353
patient		physician		1		1		k		k			 10			  5			0.3		1	0.20954
patient		physician		1		1		k		k			 10			  5			0.3		2	0.31792
patient		physician		1		1		k		k			 10			  5			0.3		3	0.37717
patient		physician		1		1		k		k			 10			  5			0.3		4	0.41185
patient		physician		1		1		k		k			 10			  5			0.3		5	0.43208
patient		physician		1		1		k		k			 10			  5			0.2		1	0.21243
patient		physician		1		1		k		k			 10			  5			0.2		2	0.32370
patient		physician		1		1		k		k			 10			  5			0.2		3	0.37861
patient		physician		1		1		k		k			 10			  5			0.2		4	0.41474
patient		physician		1		1		k		k			 10			  5			0.2		5	0.43064
patient		physician		1		1		k		k			 10			  5			0.1		1	0.21532
patient		physician		1		1		k		k			 10			  5			0.1		2	0.32370
patient		physician		1		1		k		k			 10			  5			0.1		3	0.37139
patient		physician		1		1		k		k			 10			  5			0.1		4	0.40173
patient		physician		1		1		k		k			 10			  5			0.1		5	0.42775
patient		physician		1		1		k		k			 10			  5			0.0		1	0.20954
patient		physician		1		1		k		k			 10			  5			0.0		2	0.29191
patient		physician		1		1		k		k			 10			  5			0.0		3	0.32514
patient		physician		1		1		k		k			 10			  5			0.0		4	0.34104
patient		physician		1		1		k		k			 10			  5			0.0		5	0.34827
patient		physician		1		1		k		k			 10			 10			1.0		1	0.23699
patient		physician		1		1		k		k			 10			 10			1.0		2	0.31936
patient		physician		1		1		k		k			 10			 10			1.0		3	0.37428
patient		physician		1		1		k		k			 10			 10			1.0		4	0.40462
patient		physician		1		1		k		k			 10			 10			1.0		5	0.42197
patient		physician		1		1		k		k			 10			 10			0.9		1	0.19798
patient		physician		1		1		k		k			 10			 10			0.9		2	0.30202
patient		physician		1		1		k		k			 10			 10			0.9		3	0.36416
patient		physician		1		1		k		k			 10			 10			0.9		4	0.40318
patient		physician		1		1		k		k			 10			 10			0.9		5	0.43353
patient		physician		1		1		k		k			 10			 10			0.8		1	0.19942
patient		physician		1		1		k		k			 10			 10			0.8		2	0.30202
patient		physician		1		1		k		k			 10			 10			0.8		3	0.36994
patient		physician		1		1		k		k			 10			 10			0.8		4	0.40896
patient		physician		1		1		k		k			 10			 10			0.8		5	0.43497
patient		physician		1		1		k		k			 10			 10			0.7		1	0.20231
patient		physician		1		1		k		k			 10			 10			0.7		2	0.30202
patient		physician		1		1		k		k			 10			 10			0.7		3	0.37139
patient		physician		1		1		k		k			 10			 10			0.7		4	0.40896
patient		physician		1		1		k		k			 10			 10			0.7		5	0.43497
patient		physician		1		1		k		k			 10			 10			0.6		1	0.20520
patient		physician		1		1		k		k			 10			 10			0.6		2	0.30491
patient		physician		1		1		k		k			 10			 10			0.6		3	0.37283
patient		physician		1		1		k		k			 10			 10			0.6		4	0.40896
patient		physician		1		1		k		k			 10			 10			0.6		5	0.43497
patient		physician		1		1		k		k			 10			 10			0.5		1	0.20520
patient		physician		1		1		k		k			 10			 10			0.5		2	0.30925
patient		physician		1		1		k		k			 10			 10			0.5		3	0.37428
patient		physician		1		1		k		k			 10			 10			0.5		4	0.41185
patient		physician		1		1		k		k			 10			 10			0.5		5	0.43497
patient		physician		1		1		k		k			 10			 10			0.4		1	0.20954
patient		physician		1		1		k		k			 10			 10			0.4		2	0.31069
patient		physician		1		1		k		k			 10			 10			0.4		3	0.37428
patient		physician		1		1		k		k			 10			 10			0.4		4	0.41040
patient		physician		1		1		k		k			 10			 10			0.4		5	0.43208
patient		physician		1		1		k		k			 10			 10			0.3		1	0.20809
patient		physician		1		1		k		k			 10			 10			0.3		2	0.31503
patient		physician		1		1		k		k			 10			 10			0.3		3	0.37572
patient		physician		1		1		k		k			 10			 10			0.3		4	0.41040
patient		physician		1		1		k		k			 10			 10			0.3		5	0.43064
patient		physician		1		1		k		k			 10			 10			0.2		1	0.20954
patient		physician		1		1		k		k			 10			 10			0.2		2	0.32225
patient		physician		1		1		k		k			 10			 10			0.2		3	0.37572
patient		physician		1		1		k		k			 10			 10			0.2		4	0.41329
patient		physician		1		1		k		k			 10			 10			0.2		5	0.42919
patient		physician		1		1		k		k			 10			 10			0.1		1	0.21387
patient		physician		1		1		k		k			 10			 10			0.1		2	0.32225
patient		physician		1		1		k		k			 10			 10			0.1		3	0.36850
patient		physician		1		1		k		k			 10			 10			0.1		4	0.40029
patient		physician		1		1		k		k			 10			 10			0.1		5	0.42630
patient		physician		1		1		k		k			 10			 10			0.0		1	0.20954
patient		physician		1		1		k		k			 10			 10			0.0		2	0.29191
patient		physician		1		1		k		k			 10			 10			0.0		3	0.32514
patient		physician		1		1		k		k			 10			 10			0.0		4	0.34104
patient		physician		1		1		k		k			 10			 10			0.0		5	0.34827
patient		physician		1		1		k		k			 10			 20			1.0		1	0.23699
patient		physician		1		1		k		k			 10			 20			1.0		2	0.31358
patient		physician		1		1		k		k			 10			 20			1.0		3	0.36850
patient		physician		1		1		k		k			 10			 20			1.0		4	0.40173
patient		physician		1		1		k		k			 10			 20			1.0		5	0.41763
patient		physician		1		1		k		k			 10			 20			0.9		1	0.19798
patient		physician		1		1		k		k			 10			 20			0.9		2	0.29913
patient		physician		1		1		k		k			 10			 20			0.9		3	0.35983
patient		physician		1		1		k		k			 10			 20			0.9		4	0.39740
patient		physician		1		1		k		k			 10			 20			0.9		5	0.43353
patient		physician		1		1		k		k			 10			 20			0.8		1	0.19942
patient		physician		1		1		k		k			 10			 20			0.8		2	0.30058
patient		physician		1		1		k		k			 10			 20			0.8		3	0.36561
patient		physician		1		1		k		k			 10			 20			0.8		4	0.40318
patient		physician		1		1		k		k			 10			 20			0.8		5	0.43497
patient		physician		1		1		k		k			 10			 20			0.7		1	0.20231
patient		physician		1		1		k		k			 10			 20			0.7		2	0.29913
patient		physician		1		1		k		k			 10			 20			0.7		3	0.36705
patient		physician		1		1		k		k			 10			 20			0.7		4	0.40318
patient		physician		1		1		k		k			 10			 20			0.7		5	0.43497
patient		physician		1		1		k		k			 10			 20			0.6		1	0.20520
patient		physician		1		1		k		k			 10			 20			0.6		2	0.30202
patient		physician		1		1		k		k			 10			 20			0.6		3	0.36705
patient		physician		1		1		k		k			 10			 20			0.6		4	0.40173
patient		physician		1		1		k		k			 10			 20			0.6		5	0.43497
patient		physician		1		1		k		k			 10			 20			0.5		1	0.20520
patient		physician		1		1		k		k			 10			 20			0.5		2	0.30491
patient		physician		1		1		k		k			 10			 20			0.5		3	0.36994
patient		physician		1		1		k		k			 10			 20			0.5		4	0.40462
patient		physician		1		1		k		k			 10			 20			0.5		5	0.43497
patient		physician		1		1		k		k			 10			 20			0.4		1	0.20954
patient		physician		1		1		k		k			 10			 20			0.4		2	0.30636
patient		physician		1		1		k		k			 10			 20			0.4		3	0.37139
patient		physician		1		1		k		k			 10			 20			0.4		4	0.40318
patient		physician		1		1		k		k			 10			 20			0.4		5	0.43208
patient		physician		1		1		k		k			 10			 20			0.3		1	0.20665
patient		physician		1		1		k		k			 10			 20			0.3		2	0.31069
patient		physician		1		1		k		k			 10			 20			0.3		3	0.37139
patient		physician		1		1		k		k			 10			 20			0.3		4	0.40318
patient		physician		1		1		k		k			 10			 20			0.3		5	0.43064
patient		physician		1		1		k		k			 10			 20			0.2		1	0.20809
patient		physician		1		1		k		k			 10			 20			0.2		2	0.32081
patient		physician		1		1		k		k			 10			 20			0.2		3	0.37572
patient		physician		1		1		k		k			 10			 20			0.2		4	0.40751
patient		physician		1		1		k		k			 10			 20			0.2		5	0.42775
patient		physician		1		1		k		k			 10			 20			0.1		1	0.21243
patient		physician		1		1		k		k			 10			 20			0.1		2	0.32081
patient		physician		1		1		k		k			 10			 20			0.1		3	0.36850
patient		physician		1		1		k		k			 10			 20			0.1		4	0.39740
patient		physician		1		1		k		k			 10			 20			0.1		5	0.42341
patient		physician		1		1		k		k			 10			 20			0.0		1	0.20954
patient		physician		1		1		k		k			 10			 20			0.0		2	0.29191
patient		physician		1		1		k		k			 10			 20			0.0		3	0.32514
patient		physician		1		1		k		k			 10			 20			0.0		4	0.34104
patient		physician		1		1		k		k			 10			 20			0.0		5	0.34827
patient		physician		1		1		k		k			 10			 50			1.0		1	0.24855
patient		physician		1		1		k		k			 10			 50			1.0		2	0.31792
patient		physician		1		1		k		k			 10			 50			1.0		3	0.36705
patient		physician		1		1		k		k			 10			 50			1.0		4	0.39451
patient		physician		1		1		k		k			 10			 50			1.0		5	0.41185
patient		physician		1		1		k		k			 10			 50			0.9		1	0.20809
patient		physician		1		1		k		k			 10			 50			0.9		2	0.30780
patient		physician		1		1		k		k			 10			 50			0.9		3	0.35838
patient		physician		1		1		k		k			 10			 50			0.9		4	0.40029
patient		physician		1		1		k		k			 10			 50			0.9		5	0.42775
patient		physician		1		1		k		k			 10			 50			0.8		1	0.20954
patient		physician		1		1		k		k			 10			 50			0.8		2	0.31069
patient		physician		1		1		k		k			 10			 50			0.8		3	0.36272
patient		physician		1		1		k		k			 10			 50			0.8		4	0.40318
patient		physician		1		1		k		k			 10			 50			0.8		5	0.42919
patient		physician		1		1		k		k			 10			 50			0.7		1	0.21243
patient		physician		1		1		k		k			 10			 50			0.7		2	0.30780
patient		physician		1		1		k		k			 10			 50			0.7		3	0.36416
patient		physician		1		1		k		k			 10			 50			0.7		4	0.40173
patient		physician		1		1		k		k			 10			 50			0.7		5	0.42919
patient		physician		1		1		k		k			 10			 50			0.6		1	0.21965
patient		physician		1		1		k		k			 10			 50			0.6		2	0.31069
patient		physician		1		1		k		k			 10			 50			0.6		3	0.36705
patient		physician		1		1		k		k			 10			 50			0.6		4	0.40173
patient		physician		1		1		k		k			 10			 50			0.6		5	0.42919
patient		physician		1		1		k		k			 10			 50			0.5		1	0.21387
patient		physician		1		1		k		k			 10			 50			0.5		2	0.31647
patient		physician		1		1		k		k			 10			 50			0.5		3	0.36994
patient		physician		1		1		k		k			 10			 50			0.5		4	0.40462
patient		physician		1		1		k		k			 10			 50			0.5		5	0.42919
patient		physician		1		1		k		k			 10			 50			0.4		1	0.21676
patient		physician		1		1		k		k			 10			 50			0.4		2	0.31792
patient		physician		1		1		k		k			 10			 50			0.4		3	0.37139
patient		physician		1		1		k		k			 10			 50			0.4		4	0.40318
patient		physician		1		1		k		k			 10			 50			0.4		5	0.42630
patient		physician		1		1		k		k			 10			 50			0.3		1	0.21676
patient		physician		1		1		k		k			 10			 50			0.3		2	0.32225
patient		physician		1		1		k		k			 10			 50			0.3		3	0.37428
patient		physician		1		1		k		k			 10			 50			0.3		4	0.40029
patient		physician		1		1		k		k			 10			 50			0.3		5	0.42486
patient		physician		1		1		k		k			 10			 50			0.2		1	0.21387
patient		physician		1		1		k		k			 10			 50			0.2		2	0.33237
patient		physician		1		1		k		k			 10			 50			0.2		3	0.37428
patient		physician		1		1		k		k			 10			 50			0.2		4	0.40318
patient		physician		1		1		k		k			 10			 50			0.2		5	0.42197
patient		physician		1		1		k		k			 10			 50			0.1		1	0.21821
patient		physician		1		1		k		k			 10			 50			0.1		2	0.32659
patient		physician		1		1		k		k			 10			 50			0.1		3	0.36850
patient		physician		1		1		k		k			 10			 50			0.1		4	0.39740
patient		physician		1		1		k		k			 10			 50			0.1		5	0.42197
patient		physician		1		1		k		k			 10			 50			0.0		1	0.20954
patient		physician		1		1		k		k			 10			 50			0.0		2	0.29191
patient		physician		1		1		k		k			 10			 50			0.0		3	0.32514
patient		physician		1		1		k		k			 10			 50			0.0		4	0.34104
patient		physician		1		1		k		k			 10			 50			0.0		5	0.34827
patient		physician		1		1		k		k			 10			100			1.0		1	0.24711
patient		physician		1		1		k		k			 10			100			1.0		2	0.31503
patient		physician		1		1		k		k			 10			100			1.0		3	0.35983
patient		physician		1		1		k		k			 10			100			1.0		4	0.38873
patient		physician		1		1		k		k			 10			100			1.0		5	0.40896
patient		physician		1		1		k		k			 10			100			0.9		1	0.20376
patient		physician		1		1		k		k			 10			100			0.9		2	0.30636
patient		physician		1		1		k		k			 10			100			0.9		3	0.35549
patient		physician		1		1		k		k			 10			100			0.9		4	0.39017
patient		physician		1		1		k		k			 10			100			0.9		5	0.42486
patient		physician		1		1		k		k			 10			100			0.8		1	0.20520
patient		physician		1		1		k		k			 10			100			0.8		2	0.31214
patient		physician		1		1		k		k			 10			100			0.8		3	0.35983
patient		physician		1		1		k		k			 10			100			0.8		4	0.39162
patient		physician		1		1		k		k			 10			100			0.8		5	0.42630
patient		physician		1		1		k		k			 10			100			0.7		1	0.20809
patient		physician		1		1		k		k			 10			100			0.7		2	0.31069
patient		physician		1		1		k		k			 10			100			0.7		3	0.35983
patient		physician		1		1		k		k			 10			100			0.7		4	0.39162
patient		physician		1		1		k		k			 10			100			0.7		5	0.42775
patient		physician		1		1		k		k			 10			100			0.6		1	0.21821
patient		physician		1		1		k		k			 10			100			0.6		2	0.31358
patient		physician		1		1		k		k			 10			100			0.6		3	0.36416
patient		physician		1		1		k		k			 10			100			0.6		4	0.39306
patient		physician		1		1		k		k			 10			100			0.6		5	0.42775
patient		physician		1		1		k		k			 10			100			0.5		1	0.21243
patient		physician		1		1		k		k			 10			100			0.5		2	0.31792
patient		physician		1		1		k		k			 10			100			0.5		3	0.36561
patient		physician		1		1		k		k			 10			100			0.5		4	0.39595
patient		physician		1		1		k		k			 10			100			0.5		5	0.42630
patient		physician		1		1		k		k			 10			100			0.4		1	0.21387
patient		physician		1		1		k		k			 10			100			0.4		2	0.31936
patient		physician		1		1		k		k			 10			100			0.4		3	0.36561
patient		physician		1		1		k		k			 10			100			0.4		4	0.39451
patient		physician		1		1		k		k			 10			100			0.4		5	0.42341
patient		physician		1		1		k		k			 10			100			0.3		1	0.21243
patient		physician		1		1		k		k			 10			100			0.3		2	0.32514
patient		physician		1		1		k		k			 10			100			0.3		3	0.36705
patient		physician		1		1		k		k			 10			100			0.3		4	0.39017
patient		physician		1		1		k		k			 10			100			0.3		5	0.42341
patient		physician		1		1		k		k			 10			100			0.2		1	0.21387
patient		physician		1		1		k		k			 10			100			0.2		2	0.33092
patient		physician		1		1		k		k			 10			100			0.2		3	0.36561
patient		physician		1		1		k		k			 10			100			0.2		4	0.39017
patient		physician		1		1		k		k			 10			100			0.2		5	0.42197
patient		physician		1		1		k		k			 10			100			0.1		1	0.21821
patient		physician		1		1		k		k			 10			100			0.1		2	0.32514
patient		physician		1		1		k		k			 10			100			0.1		3	0.35983
patient		physician		1		1		k		k			 10			100			0.1		4	0.38584
patient		physician		1		1		k		k			 10			100			0.1		5	0.41763
patient		physician		1		1		k		k			 10			100			0.0		1	0.20954
patient		physician		1		1		k		k			 10			100			0.0		2	0.29191
patient		physician		1		1		k		k			 10			100			0.0		3	0.32514
patient		physician		1		1		k		k			 10			100			0.0		4	0.34104
patient		physician		1		1		k		k			 10			100			0.0		5	0.34827
patient		physician		1		1		k		k			 20			  1			1.0		1	0.19653
patient		physician		1		1		k		k			 20			  1			1.0		2	0.26734
patient		physician		1		1		k		k			 20			  1			1.0		3	0.32803
patient		physician		1		1		k		k			 20			  1			1.0		4	0.37428
patient		physician		1		1		k		k			 20			  1			1.0		5	0.41474
patient		physician		1		1		k		k			 20			  1			0.9		1	0.16908
patient		physician		1		1		k		k			 20			  1			0.9		2	0.26012
patient		physician		1		1		k		k			 20			  1			0.9		3	0.31069
patient		physician		1		1		k		k			 20			  1			0.9		4	0.36561
patient		physician		1		1		k		k			 20			  1			0.9		5	0.41040
patient		physician		1		1		k		k			 20			  1			0.8		1	0.17341
patient		physician		1		1		k		k			 20			  1			0.8		2	0.26301
patient		physician		1		1		k		k			 20			  1			0.8		3	0.31503
patient		physician		1		1		k		k			 20			  1			0.8		4	0.37428
patient		physician		1		1		k		k			 20			  1			0.8		5	0.41040
patient		physician		1		1		k		k			 20			  1			0.7		1	0.17197
patient		physician		1		1		k		k			 20			  1			0.7		2	0.26590
patient		physician		1		1		k		k			 20			  1			0.7		3	0.31647
patient		physician		1		1		k		k			 20			  1			0.7		4	0.37861
patient		physician		1		1		k		k			 20			  1			0.7		5	0.40751
patient		physician		1		1		k		k			 20			  1			0.6		1	0.17197
patient		physician		1		1		k		k			 20			  1			0.6		2	0.27023
patient		physician		1		1		k		k			 20			  1			0.6		3	0.32514
patient		physician		1		1		k		k			 20			  1			0.6		4	0.38006
patient		physician		1		1		k		k			 20			  1			0.6		5	0.40462
patient		physician		1		1		k		k			 20			  1			0.5		1	0.17052
patient		physician		1		1		k		k			 20			  1			0.5		2	0.27746
patient		physician		1		1		k		k			 20			  1			0.5		3	0.33382
patient		physician		1		1		k		k			 20			  1			0.5		4	0.37861
patient		physician		1		1		k		k			 20			  1			0.5		5	0.40896
patient		physician		1		1		k		k			 20			  1			0.4		1	0.18208
patient		physician		1		1		k		k			 20			  1			0.4		2	0.28035
patient		physician		1		1		k		k			 20			  1			0.4		3	0.33382
patient		physician		1		1		k		k			 20			  1			0.4		4	0.38006
patient		physician		1		1		k		k			 20			  1			0.4		5	0.40751
patient		physician		1		1		k		k			 20			  1			0.3		1	0.19509
patient		physician		1		1		k		k			 20			  1			0.3		2	0.28757
patient		physician		1		1		k		k			 20			  1			0.3		3	0.33960
patient		physician		1		1		k		k			 20			  1			0.3		4	0.38150
patient		physician		1		1		k		k			 20			  1			0.3		5	0.40751
patient		physician		1		1		k		k			 20			  1			0.2		1	0.19942
patient		physician		1		1		k		k			 20			  1			0.2		2	0.28902
patient		physician		1		1		k		k			 20			  1			0.2		3	0.34104
patient		physician		1		1		k		k			 20			  1			0.2		4	0.38006
patient		physician		1		1		k		k			 20			  1			0.2		5	0.41329
patient		physician		1		1		k		k			 20			  1			0.1		1	0.21243
patient		physician		1		1		k		k			 20			  1			0.1		2	0.29769
patient		physician		1		1		k		k			 20			  1			0.1		3	0.34971
patient		physician		1		1		k		k			 20			  1			0.1		4	0.37283
patient		physician		1		1		k		k			 20			  1			0.1		5	0.41185
patient		physician		1		1		k		k			 20			  1			0.0		1	0.20954
patient		physician		1		1		k		k			 20			  1			0.0		2	0.29191
patient		physician		1		1		k		k			 20			  1			0.0		3	0.32514
patient		physician		1		1		k		k			 20			  1			0.0		4	0.34104
patient		physician		1		1		k		k			 20			  1			0.0		5	0.34827
patient		physician		1		1		k		k			 20			  2			1.0		1	0.19653
patient		physician		1		1		k		k			 20			  2			1.0		2	0.26734
patient		physician		1		1		k		k			 20			  2			1.0		3	0.32803
patient		physician		1		1		k		k			 20			  2			1.0		4	0.37428
patient		physician		1		1		k		k			 20			  2			1.0		5	0.41618
patient		physician		1		1		k		k			 20			  2			0.9		1	0.16908
patient		physician		1		1		k		k			 20			  2			0.9		2	0.26012
patient		physician		1		1		k		k			 20			  2			0.9		3	0.31069
patient		physician		1		1		k		k			 20			  2			0.9		4	0.36705
patient		physician		1		1		k		k			 20			  2			0.9		5	0.41040
patient		physician		1		1		k		k			 20			  2			0.8		1	0.17341
patient		physician		1		1		k		k			 20			  2			0.8		2	0.26301
patient		physician		1		1		k		k			 20			  2			0.8		3	0.31503
patient		physician		1		1		k		k			 20			  2			0.8		4	0.37428
patient		physician		1		1		k		k			 20			  2			0.8		5	0.41040
patient		physician		1		1		k		k			 20			  2			0.7		1	0.17197
patient		physician		1		1		k		k			 20			  2			0.7		2	0.26590
patient		physician		1		1		k		k			 20			  2			0.7		3	0.31647
patient		physician		1		1		k		k			 20			  2			0.7		4	0.37861
patient		physician		1		1		k		k			 20			  2			0.7		5	0.40751
patient		physician		1		1		k		k			 20			  2			0.6		1	0.17197
patient		physician		1		1		k		k			 20			  2			0.6		2	0.27023
patient		physician		1		1		k		k			 20			  2			0.6		3	0.32514
patient		physician		1		1		k		k			 20			  2			0.6		4	0.38006
patient		physician		1		1		k		k			 20			  2			0.6		5	0.40462
patient		physician		1		1		k		k			 20			  2			0.5		1	0.17052
patient		physician		1		1		k		k			 20			  2			0.5		2	0.27746
patient		physician		1		1		k		k			 20			  2			0.5		3	0.33237
patient		physician		1		1		k		k			 20			  2			0.5		4	0.37861
patient		physician		1		1		k		k			 20			  2			0.5		5	0.40896
patient		physician		1		1		k		k			 20			  2			0.4		1	0.18208
patient		physician		1		1		k		k			 20			  2			0.4		2	0.28035
patient		physician		1		1		k		k			 20			  2			0.4		3	0.33382
patient		physician		1		1		k		k			 20			  2			0.4		4	0.38006
patient		physician		1		1		k		k			 20			  2			0.4		5	0.40751
patient		physician		1		1		k		k			 20			  2			0.3		1	0.19509
patient		physician		1		1		k		k			 20			  2			0.3		2	0.28757
patient		physician		1		1		k		k			 20			  2			0.3		3	0.33960
patient		physician		1		1		k		k			 20			  2			0.3		4	0.38150
patient		physician		1		1		k		k			 20			  2			0.3		5	0.40751
patient		physician		1		1		k		k			 20			  2			0.2		1	0.19942
patient		physician		1		1		k		k			 20			  2			0.2		2	0.28902
patient		physician		1		1		k		k			 20			  2			0.2		3	0.34104
patient		physician		1		1		k		k			 20			  2			0.2		4	0.38006
patient		physician		1		1		k		k			 20			  2			0.2		5	0.41329
patient		physician		1		1		k		k			 20			  2			0.1		1	0.21243
patient		physician		1		1		k		k			 20			  2			0.1		2	0.29769
patient		physician		1		1		k		k			 20			  2			0.1		3	0.34971
patient		physician		1		1		k		k			 20			  2			0.1		4	0.37283
patient		physician		1		1		k		k			 20			  2			0.1		5	0.41185
patient		physician		1		1		k		k			 20			  2			0.0		1	0.20954
patient		physician		1		1		k		k			 20			  2			0.0		2	0.29191
patient		physician		1		1		k		k			 20			  2			0.0		3	0.32514
patient		physician		1		1		k		k			 20			  2			0.0		4	0.34104
patient		physician		1		1		k		k			 20			  2			0.0		5	0.34827
patient		physician		1		1		k		k			 20			  3			1.0		1	0.19798
patient		physician		1		1		k		k			 20			  3			1.0		2	0.26879
patient		physician		1		1		k		k			 20			  3			1.0		3	0.32948
patient		physician		1		1		k		k			 20			  3			1.0		4	0.37572
patient		physician		1		1		k		k			 20			  3			1.0		5	0.41474
patient		physician		1		1		k		k			 20			  3			0.9		1	0.17052
patient		physician		1		1		k		k			 20			  3			0.9		2	0.26012
patient		physician		1		1		k		k			 20			  3			0.9		3	0.31358
patient		physician		1		1		k		k			 20			  3			0.9		4	0.36705
patient		physician		1		1		k		k			 20			  3			0.9		5	0.41040
patient		physician		1		1		k		k			 20			  3			0.8		1	0.17486
patient		physician		1		1		k		k			 20			  3			0.8		2	0.26301
patient		physician		1		1		k		k			 20			  3			0.8		3	0.31792
patient		physician		1		1		k		k			 20			  3			0.8		4	0.37428
patient		physician		1		1		k		k			 20			  3			0.8		5	0.41040
patient		physician		1		1		k		k			 20			  3			0.7		1	0.17341
patient		physician		1		1		k		k			 20			  3			0.7		2	0.26590
patient		physician		1		1		k		k			 20			  3			0.7		3	0.31936
patient		physician		1		1		k		k			 20			  3			0.7		4	0.37861
patient		physician		1		1		k		k			 20			  3			0.7		5	0.40751
patient		physician		1		1		k		k			 20			  3			0.6		1	0.17341
patient		physician		1		1		k		k			 20			  3			0.6		2	0.27023
patient		physician		1		1		k		k			 20			  3			0.6		3	0.32803
patient		physician		1		1		k		k			 20			  3			0.6		4	0.38006
patient		physician		1		1		k		k			 20			  3			0.6		5	0.40462
patient		physician		1		1		k		k			 20			  3			0.5		1	0.17197
patient		physician		1		1		k		k			 20			  3			0.5		2	0.27746
patient		physician		1		1		k		k			 20			  3			0.5		3	0.33526
patient		physician		1		1		k		k			 20			  3			0.5		4	0.37861
patient		physician		1		1		k		k			 20			  3			0.5		5	0.40896
patient		physician		1		1		k		k			 20			  3			0.4		1	0.18353
patient		physician		1		1		k		k			 20			  3			0.4		2	0.27890
patient		physician		1		1		k		k			 20			  3			0.4		3	0.33671
patient		physician		1		1		k		k			 20			  3			0.4		4	0.38006
patient		physician		1		1		k		k			 20			  3			0.4		5	0.40751
patient		physician		1		1		k		k			 20			  3			0.3		1	0.19653
patient		physician		1		1		k		k			 20			  3			0.3		2	0.28757
patient		physician		1		1		k		k			 20			  3			0.3		3	0.34104
patient		physician		1		1		k		k			 20			  3			0.3		4	0.38150
patient		physician		1		1		k		k			 20			  3			0.3		5	0.40751
patient		physician		1		1		k		k			 20			  3			0.2		1	0.20087
patient		physician		1		1		k		k			 20			  3			0.2		2	0.28902
patient		physician		1		1		k		k			 20			  3			0.2		3	0.34249
patient		physician		1		1		k		k			 20			  3			0.2		4	0.38006
patient		physician		1		1		k		k			 20			  3			0.2		5	0.41329
patient		physician		1		1		k		k			 20			  3			0.1		1	0.21243
patient		physician		1		1		k		k			 20			  3			0.1		2	0.29769
patient		physician		1		1		k		k			 20			  3			0.1		3	0.35116
patient		physician		1		1		k		k			 20			  3			0.1		4	0.37283
patient		physician		1		1		k		k			 20			  3			0.1		5	0.41185
patient		physician		1		1		k		k			 20			  3			0.0		1	0.20954
patient		physician		1		1		k		k			 20			  3			0.0		2	0.29191
patient		physician		1		1		k		k			 20			  3			0.0		3	0.32514
patient		physician		1		1		k		k			 20			  3			0.0		4	0.34104
patient		physician		1		1		k		k			 20			  3			0.0		5	0.34827
patient		physician		1		1		k		k			 20			  4			1.0		1	0.19942
patient		physician		1		1		k		k			 20			  4			1.0		2	0.26879
patient		physician		1		1		k		k			 20			  4			1.0		3	0.33382
patient		physician		1		1		k		k			 20			  4			1.0		4	0.37717
patient		physician		1		1		k		k			 20			  4			1.0		5	0.41040
patient		physician		1		1		k		k			 20			  4			0.9		1	0.17197
patient		physician		1		1		k		k			 20			  4			0.9		2	0.26012
patient		physician		1		1		k		k			 20			  4			0.9		3	0.31936
patient		physician		1		1		k		k			 20			  4			0.9		4	0.36994
patient		physician		1		1		k		k			 20			  4			0.9		5	0.40751
patient		physician		1		1		k		k			 20			  4			0.8		1	0.17630
patient		physician		1		1		k		k			 20			  4			0.8		2	0.26301
patient		physician		1		1		k		k			 20			  4			0.8		3	0.32370
patient		physician		1		1		k		k			 20			  4			0.8		4	0.37572
patient		physician		1		1		k		k			 20			  4			0.8		5	0.40751
patient		physician		1		1		k		k			 20			  4			0.7		1	0.17486
patient		physician		1		1		k		k			 20			  4			0.7		2	0.26734
patient		physician		1		1		k		k			 20			  4			0.7		3	0.32514
patient		physician		1		1		k		k			 20			  4			0.7		4	0.37861
patient		physician		1		1		k		k			 20			  4			0.7		5	0.40607
patient		physician		1		1		k		k			 20			  4			0.6		1	0.17486
patient		physician		1		1		k		k			 20			  4			0.6		2	0.26879
patient		physician		1		1		k		k			 20			  4			0.6		3	0.33382
patient		physician		1		1		k		k			 20			  4			0.6		4	0.38006
patient		physician		1		1		k		k			 20			  4			0.6		5	0.40462
patient		physician		1		1		k		k			 20			  4			0.5		1	0.17341
patient		physician		1		1		k		k			 20			  4			0.5		2	0.27457
patient		physician		1		1		k		k			 20			  4			0.5		3	0.33960
patient		physician		1		1		k		k			 20			  4			0.5		4	0.38006
patient		physician		1		1		k		k			 20			  4			0.5		5	0.40896
patient		physician		1		1		k		k			 20			  4			0.4		1	0.18497
patient		physician		1		1		k		k			 20			  4			0.4		2	0.27746
patient		physician		1		1		k		k			 20			  4			0.4		3	0.33526
patient		physician		1		1		k		k			 20			  4			0.4		4	0.38150
patient		physician		1		1		k		k			 20			  4			0.4		5	0.40896
patient		physician		1		1		k		k			 20			  4			0.3		1	0.19798
patient		physician		1		1		k		k			 20			  4			0.3		2	0.28613
patient		physician		1		1		k		k			 20			  4			0.3		3	0.33960
patient		physician		1		1		k		k			 20			  4			0.3		4	0.38295
patient		physician		1		1		k		k			 20			  4			0.3		5	0.40896
patient		physician		1		1		k		k			 20			  4			0.2		1	0.20087
patient		physician		1		1		k		k			 20			  4			0.2		2	0.29046
patient		physician		1		1		k		k			 20			  4			0.2		3	0.34104
patient		physician		1		1		k		k			 20			  4			0.2		4	0.38295
patient		physician		1		1		k		k			 20			  4			0.2		5	0.41474
patient		physician		1		1		k		k			 20			  4			0.1		1	0.21243
patient		physician		1		1		k		k			 20			  4			0.1		2	0.29913
patient		physician		1		1		k		k			 20			  4			0.1		3	0.34971
patient		physician		1		1		k		k			 20			  4			0.1		4	0.37283
patient		physician		1		1		k		k			 20			  4			0.1		5	0.41329
patient		physician		1		1		k		k			 20			  4			0.0		1	0.20954
patient		physician		1		1		k		k			 20			  4			0.0		2	0.29191
patient		physician		1		1		k		k			 20			  4			0.0		3	0.32514
patient		physician		1		1		k		k			 20			  4			0.0		4	0.34104
patient		physician		1		1		k		k			 20			  4			0.0		5	0.34827
patient		physician		1		1		k		k			 20			  5			1.0		1	0.19942
patient		physician		1		1		k		k			 20			  5			1.0		2	0.27023
patient		physician		1		1		k		k			 20			  5			1.0		3	0.33671
patient		physician		1		1		k		k			 20			  5			1.0		4	0.38006
patient		physician		1		1		k		k			 20			  5			1.0		5	0.41040
patient		physician		1		1		k		k			 20			  5			0.9		1	0.17197
patient		physician		1		1		k		k			 20			  5			0.9		2	0.26156
patient		physician		1		1		k		k			 20			  5			0.9		3	0.32225
patient		physician		1		1		k		k			 20			  5			0.9		4	0.37283
patient		physician		1		1		k		k			 20			  5			0.9		5	0.40751
patient		physician		1		1		k		k			 20			  5			0.8		1	0.17630
patient		physician		1		1		k		k			 20			  5			0.8		2	0.26590
patient		physician		1		1		k		k			 20			  5			0.8		3	0.32659
patient		physician		1		1		k		k			 20			  5			0.8		4	0.37717
patient		physician		1		1		k		k			 20			  5			0.8		5	0.40751
patient		physician		1		1		k		k			 20			  5			0.7		1	0.17486
patient		physician		1		1		k		k			 20			  5			0.7		2	0.27023
patient		physician		1		1		k		k			 20			  5			0.7		3	0.32803
patient		physician		1		1		k		k			 20			  5			0.7		4	0.38006
patient		physician		1		1		k		k			 20			  5			0.7		5	0.40607
patient		physician		1		1		k		k			 20			  5			0.6		1	0.17630
patient		physician		1		1		k		k			 20			  5			0.6		2	0.27168
patient		physician		1		1		k		k			 20			  5			0.6		3	0.33526
patient		physician		1		1		k		k			 20			  5			0.6		4	0.38150
patient		physician		1		1		k		k			 20			  5			0.6		5	0.40462
patient		physician		1		1		k		k			 20			  5			0.5		1	0.17486
patient		physician		1		1		k		k			 20			  5			0.5		2	0.27746
patient		physician		1		1		k		k			 20			  5			0.5		3	0.34104
patient		physician		1		1		k		k			 20			  5			0.5		4	0.38150
patient		physician		1		1		k		k			 20			  5			0.5		5	0.40896
patient		physician		1		1		k		k			 20			  5			0.4		1	0.18642
patient		physician		1		1		k		k			 20			  5			0.4		2	0.28035
patient		physician		1		1		k		k			 20			  5			0.4		3	0.33671
patient		physician		1		1		k		k			 20			  5			0.4		4	0.38295
patient		physician		1		1		k		k			 20			  5			0.4		5	0.41040
patient		physician		1		1		k		k			 20			  5			0.3		1	0.19942
patient		physician		1		1		k		k			 20			  5			0.3		2	0.28613
patient		physician		1		1		k		k			 20			  5			0.3		3	0.34104
patient		physician		1		1		k		k			 20			  5			0.3		4	0.38439
patient		physician		1		1		k		k			 20			  5			0.3		5	0.41040
patient		physician		1		1		k		k			 20			  5			0.2		1	0.20231
patient		physician		1		1		k		k			 20			  5			0.2		2	0.29046
patient		physician		1		1		k		k			 20			  5			0.2		3	0.34249
patient		physician		1		1		k		k			 20			  5			0.2		4	0.38439
patient		physician		1		1		k		k			 20			  5			0.2		5	0.41618
patient		physician		1		1		k		k			 20			  5			0.1		1	0.21387
patient		physician		1		1		k		k			 20			  5			0.1		2	0.29913
patient		physician		1		1		k		k			 20			  5			0.1		3	0.35116
patient		physician		1		1		k		k			 20			  5			0.1		4	0.37428
patient		physician		1		1		k		k			 20			  5			0.1		5	0.41618
patient		physician		1		1		k		k			 20			  5			0.0		1	0.20954
patient		physician		1		1		k		k			 20			  5			0.0		2	0.29191
patient		physician		1		1		k		k			 20			  5			0.0		3	0.32514
patient		physician		1		1		k		k			 20			  5			0.0		4	0.34104
patient		physician		1		1		k		k			 20			  5			0.0		5	0.34827
patient		physician		1		1		k		k			 20			 10			1.0		1	0.19798
patient		physician		1		1		k		k			 20			 10			1.0		2	0.27312
patient		physician		1		1		k		k			 20			 10			1.0		3	0.33671
patient		physician		1		1		k		k			 20			 10			1.0		4	0.37717
patient		physician		1		1		k		k			 20			 10			1.0		5	0.40751
patient		physician		1		1		k		k			 20			 10			0.9		1	0.17197
patient		physician		1		1		k		k			 20			 10			0.9		2	0.26301
patient		physician		1		1		k		k			 20			 10			0.9		3	0.32081
patient		physician		1		1		k		k			 20			 10			0.9		4	0.36850
patient		physician		1		1		k		k			 20			 10			0.9		5	0.40462
patient		physician		1		1		k		k			 20			 10			0.8		1	0.17775
patient		physician		1		1		k		k			 20			 10			0.8		2	0.26590
patient		physician		1		1		k		k			 20			 10			0.8		3	0.32514
patient		physician		1		1		k		k			 20			 10			0.8		4	0.37283
patient		physician		1		1		k		k			 20			 10			0.8		5	0.40462
patient		physician		1		1		k		k			 20			 10			0.7		1	0.17630
patient		physician		1		1		k		k			 20			 10			0.7		2	0.27023
patient		physician		1		1		k		k			 20			 10			0.7		3	0.32659
patient		physician		1		1		k		k			 20			 10			0.7		4	0.37572
patient		physician		1		1		k		k			 20			 10			0.7		5	0.40318
patient		physician		1		1		k		k			 20			 10			0.6		1	0.17630
patient		physician		1		1		k		k			 20			 10			0.6		2	0.27312
patient		physician		1		1		k		k			 20			 10			0.6		3	0.33382
patient		physician		1		1		k		k			 20			 10			0.6		4	0.37861
patient		physician		1		1		k		k			 20			 10			0.6		5	0.40173
patient		physician		1		1		k		k			 20			 10			0.5		1	0.17486
patient		physician		1		1		k		k			 20			 10			0.5		2	0.27746
patient		physician		1		1		k		k			 20			 10			0.5		3	0.33960
patient		physician		1		1		k		k			 20			 10			0.5		4	0.38006
patient		physician		1		1		k		k			 20			 10			0.5		5	0.40751
patient		physician		1		1		k		k			 20			 10			0.4		1	0.18642
patient		physician		1		1		k		k			 20			 10			0.4		2	0.27890
patient		physician		1		1		k		k			 20			 10			0.4		3	0.33526
patient		physician		1		1		k		k			 20			 10			0.4		4	0.38295
patient		physician		1		1		k		k			 20			 10			0.4		5	0.40896
patient		physician		1		1		k		k			 20			 10			0.3		1	0.19942
patient		physician		1		1		k		k			 20			 10			0.3		2	0.28468
patient		physician		1		1		k		k			 20			 10			0.3		3	0.33960
patient		physician		1		1		k		k			 20			 10			0.3		4	0.38439
patient		physician		1		1		k		k			 20			 10			0.3		5	0.40751
patient		physician		1		1		k		k			 20			 10			0.2		1	0.20087
patient		physician		1		1		k		k			 20			 10			0.2		2	0.28902
patient		physician		1		1		k		k			 20			 10			0.2		3	0.33960
patient		physician		1		1		k		k			 20			 10			0.2		4	0.38295
patient		physician		1		1		k		k			 20			 10			0.2		5	0.41474
patient		physician		1		1		k		k			 20			 10			0.1		1	0.21243
patient		physician		1		1		k		k			 20			 10			0.1		2	0.29769
patient		physician		1		1		k		k			 20			 10			0.1		3	0.34827
patient		physician		1		1		k		k			 20			 10			0.1		4	0.37283
patient		physician		1		1		k		k			 20			 10			0.1		5	0.41474
patient		physician		1		1		k		k			 20			 10			0.0		1	0.20954
patient		physician		1		1		k		k			 20			 10			0.0		2	0.29191
patient		physician		1		1		k		k			 20			 10			0.0		3	0.32514
patient		physician		1		1		k		k			 20			 10			0.0		4	0.34104
patient		physician		1		1		k		k			 20			 10			0.0		5	0.34827
patient		physician		1		1		k		k			 20			 20			1.0		1	0.19798
patient		physician		1		1		k		k			 20			 20			1.0		2	0.27023
patient		physician		1		1		k		k			 20			 20			1.0		3	0.33237
patient		physician		1		1		k		k			 20			 20			1.0		4	0.37428
patient		physician		1		1		k		k			 20			 20			1.0		5	0.40607
patient		physician		1		1		k		k			 20			 20			0.9		1	0.17197
patient		physician		1		1		k		k			 20			 20			0.9		2	0.26156
patient		physician		1		1		k		k			 20			 20			0.9		3	0.31647
patient		physician		1		1		k		k			 20			 20			0.9		4	0.36272
patient		physician		1		1		k		k			 20			 20			0.9		5	0.40318
patient		physician		1		1		k		k			 20			 20			0.8		1	0.17919
patient		physician		1		1		k		k			 20			 20			0.8		2	0.26445
patient		physician		1		1		k		k			 20			 20			0.8		3	0.32081
patient		physician		1		1		k		k			 20			 20			0.8		4	0.36705
patient		physician		1		1		k		k			 20			 20			0.8		5	0.40318
patient		physician		1		1		k		k			 20			 20			0.7		1	0.17775
patient		physician		1		1		k		k			 20			 20			0.7		2	0.26590
patient		physician		1		1		k		k			 20			 20			0.7		3	0.32225
patient		physician		1		1		k		k			 20			 20			0.7		4	0.36994
patient		physician		1		1		k		k			 20			 20			0.7		5	0.40173
patient		physician		1		1		k		k			 20			 20			0.6		1	0.17775
patient		physician		1		1		k		k			 20			 20			0.6		2	0.26879
patient		physician		1		1		k		k			 20			 20			0.6		3	0.32659
patient		physician		1		1		k		k			 20			 20			0.6		4	0.37283
patient		physician		1		1		k		k			 20			 20			0.6		5	0.40029
patient		physician		1		1		k		k			 20			 20			0.5		1	0.17630
patient		physician		1		1		k		k			 20			 20			0.5		2	0.27457
patient		physician		1		1		k		k			 20			 20			0.5		3	0.33382
patient		physician		1		1		k		k			 20			 20			0.5		4	0.37572
patient		physician		1		1		k		k			 20			 20			0.5		5	0.40462
patient		physician		1		1		k		k			 20			 20			0.4		1	0.18786
patient		physician		1		1		k		k			 20			 20			0.4		2	0.27601
patient		physician		1		1		k		k			 20			 20			0.4		3	0.33237
patient		physician		1		1		k		k			 20			 20			0.4		4	0.37717
patient		physician		1		1		k		k			 20			 20			0.4		5	0.40607
patient		physician		1		1		k		k			 20			 20			0.3		1	0.20087
patient		physician		1		1		k		k			 20			 20			0.3		2	0.28035
patient		physician		1		1		k		k			 20			 20			0.3		3	0.33382
patient		physician		1		1		k		k			 20			 20			0.3		4	0.37861
patient		physician		1		1		k		k			 20			 20			0.3		5	0.40607
patient		physician		1		1		k		k			 20			 20			0.2		1	0.20376
patient		physician		1		1		k		k			 20			 20			0.2		2	0.28902
patient		physician		1		1		k		k			 20			 20			0.2		3	0.33815
patient		physician		1		1		k		k			 20			 20			0.2		4	0.37572
patient		physician		1		1		k		k			 20			 20			0.2		5	0.41329
patient		physician		1		1		k		k			 20			 20			0.1		1	0.21243
patient		physician		1		1		k		k			 20			 20			0.1		2	0.29624
patient		physician		1		1		k		k			 20			 20			0.1		3	0.34682
patient		physician		1		1		k		k			 20			 20			0.1		4	0.36994
patient		physician		1		1		k		k			 20			 20			0.1		5	0.40896
patient		physician		1		1		k		k			 20			 20			0.0		1	0.20954
patient		physician		1		1		k		k			 20			 20			0.0		2	0.29191
patient		physician		1		1		k		k			 20			 20			0.0		3	0.32514
patient		physician		1		1		k		k			 20			 20			0.0		4	0.34104
patient		physician		1		1		k		k			 20			 20			0.0		5	0.34827
patient		physician		1		1		k		k			 20			 50			1.0		1	0.21387
patient		physician		1		1		k		k			 20			 50			1.0		2	0.27023
patient		physician		1		1		k		k			 20			 50			1.0		3	0.33092
patient		physician		1		1		k		k			 20			 50			1.0		4	0.37283
patient		physician		1		1		k		k			 20			 50			1.0		5	0.40029
patient		physician		1		1		k		k			 20			 50			0.9		1	0.18208
patient		physician		1		1		k		k			 20			 50			0.9		2	0.26445
patient		physician		1		1		k		k			 20			 50			0.9		3	0.31647
patient		physician		1		1		k		k			 20			 50			0.9		4	0.36994
patient		physician		1		1		k		k			 20			 50			0.9		5	0.40173
patient		physician		1		1		k		k			 20			 50			0.8		1	0.18642
patient		physician		1		1		k		k			 20			 50			0.8		2	0.26879
patient		physician		1		1		k		k			 20			 50			0.8		3	0.31936
patient		physician		1		1		k		k			 20			 50			0.8		4	0.37139
patient		physician		1		1		k		k			 20			 50			0.8		5	0.40029
patient		physician		1		1		k		k			 20			 50			0.7		1	0.18497
patient		physician		1		1		k		k			 20			 50			0.7		2	0.26879
patient		physician		1		1		k		k			 20			 50			0.7		3	0.31936
patient		physician		1		1		k		k			 20			 50			0.7		4	0.37428
patient		physician		1		1		k		k			 20			 50			0.7		5	0.39884
patient		physician		1		1		k		k			 20			 50			0.6		1	0.18497
patient		physician		1		1		k		k			 20			 50			0.6		2	0.27457
patient		physician		1		1		k		k			 20			 50			0.6		3	0.32659
patient		physician		1		1		k		k			 20			 50			0.6		4	0.37572
patient		physician		1		1		k		k			 20			 50			0.6		5	0.39884
patient		physician		1		1		k		k			 20			 50			0.5		1	0.18353
patient		physician		1		1		k		k			 20			 50			0.5		2	0.28468
patient		physician		1		1		k		k			 20			 50			0.5		3	0.33237
patient		physician		1		1		k		k			 20			 50			0.5		4	0.37572
patient		physician		1		1		k		k			 20			 50			0.5		5	0.40173
patient		physician		1		1		k		k			 20			 50			0.4		1	0.19075
patient		physician		1		1		k		k			 20			 50			0.4		2	0.28613
patient		physician		1		1		k		k			 20			 50			0.4		3	0.33526
patient		physician		1		1		k		k			 20			 50			0.4		4	0.37717
patient		physician		1		1		k		k			 20			 50			0.4		5	0.40029
patient		physician		1		1		k		k			 20			 50			0.3		1	0.19942
patient		physician		1		1		k		k			 20			 50			0.3		2	0.29191
patient		physician		1		1		k		k			 20			 50			0.3		3	0.33960
patient		physician		1		1		k		k			 20			 50			0.3		4	0.37717
patient		physician		1		1		k		k			 20			 50			0.3		5	0.40462
patient		physician		1		1		k		k			 20			 50			0.2		1	0.20231
patient		physician		1		1		k		k			 20			 50			0.2		2	0.29624
patient		physician		1		1		k		k			 20			 50			0.2		3	0.34249
patient		physician		1		1		k		k			 20			 50			0.2		4	0.37572
patient		physician		1		1		k		k			 20			 50			0.2		5	0.41040
patient		physician		1		1		k		k			 20			 50			0.1		1	0.21243
patient		physician		1		1		k		k			 20			 50			0.1		2	0.30202
patient		physician		1		1		k		k			 20			 50			0.1		3	0.34393
patient		physician		1		1		k		k			 20			 50			0.1		4	0.37428
patient		physician		1		1		k		k			 20			 50			0.1		5	0.41040
patient		physician		1		1		k		k			 20			 50			0.0		1	0.20954
patient		physician		1		1		k		k			 20			 50			0.0		2	0.29191
patient		physician		1		1		k		k			 20			 50			0.0		3	0.32514
patient		physician		1		1		k		k			 20			 50			0.0		4	0.34104
patient		physician		1		1		k		k			 20			 50			0.0		5	0.34827
patient		physician		1		1		k		k			 20			100			1.0		1	0.21965
patient		physician		1		1		k		k			 20			100			1.0		2	0.27601
patient		physician		1		1		k		k			 20			100			1.0		3	0.32803
patient		physician		1		1		k		k			 20			100			1.0		4	0.36994
patient		physician		1		1		k		k			 20			100			1.0		5	0.40462
patient		physician		1		1		k		k			 20			100			0.9		1	0.18786
patient		physician		1		1		k		k			 20			100			0.9		2	0.27457
patient		physician		1		1		k		k			 20			100			0.9		3	0.32370
patient		physician		1		1		k		k			 20			100			0.9		4	0.36705
patient		physician		1		1		k		k			 20			100			0.9		5	0.40462
patient		physician		1		1		k		k			 20			100			0.8		1	0.19075
patient		physician		1		1		k		k			 20			100			0.8		2	0.27746
patient		physician		1		1		k		k			 20			100			0.8		3	0.32514
patient		physician		1		1		k		k			 20			100			0.8		4	0.36705
patient		physician		1		1		k		k			 20			100			0.8		5	0.40462
patient		physician		1		1		k		k			 20			100			0.7		1	0.19220
patient		physician		1		1		k		k			 20			100			0.7		2	0.27746
patient		physician		1		1		k		k			 20			100			0.7		3	0.32514
patient		physician		1		1		k		k			 20			100			0.7		4	0.36994
patient		physician		1		1		k		k			 20			100			0.7		5	0.40318
patient		physician		1		1		k		k			 20			100			0.6		1	0.19220
patient		physician		1		1		k		k			 20			100			0.6		2	0.28468
patient		physician		1		1		k		k			 20			100			0.6		3	0.33237
patient		physician		1		1		k		k			 20			100			0.6		4	0.37139
patient		physician		1		1		k		k			 20			100			0.6		5	0.40462
patient		physician		1		1		k		k			 20			100			0.5		1	0.19075
patient		physician		1		1		k		k			 20			100			0.5		2	0.29191
patient		physician		1		1		k		k			 20			100			0.5		3	0.33671
patient		physician		1		1		k		k			 20			100			0.5		4	0.37139
patient		physician		1		1		k		k			 20			100			0.5		5	0.40751
patient		physician		1		1		k		k			 20			100			0.4		1	0.19509
patient		physician		1		1		k		k			 20			100			0.4		2	0.29191
patient		physician		1		1		k		k			 20			100			0.4		3	0.33960
patient		physician		1		1		k		k			 20			100			0.4		4	0.37428
patient		physician		1		1		k		k			 20			100			0.4		5	0.40751
patient		physician		1		1		k		k			 20			100			0.3		1	0.20665
patient		physician		1		1		k		k			 20			100			0.3		2	0.30347
patient		physician		1		1		k		k			 20			100			0.3		3	0.34538
patient		physician		1		1		k		k			 20			100			0.3		4	0.37428
patient		physician		1		1		k		k			 20			100			0.3		5	0.41040
patient		physician		1		1		k		k			 20			100			0.2		1	0.20520
patient		physician		1		1		k		k			 20			100			0.2		2	0.30636
patient		physician		1		1		k		k			 20			100			0.2		3	0.34249
patient		physician		1		1		k		k			 20			100			0.2		4	0.37139
patient		physician		1		1		k		k			 20			100			0.2		5	0.40896
patient		physician		1		1		k		k			 20			100			0.1		1	0.21532
patient		physician		1		1		k		k			 20			100			0.1		2	0.30780
patient		physician		1		1		k		k			 20			100			0.1		3	0.34682
patient		physician		1		1		k		k			 20			100			0.1		4	0.37428
patient		physician		1		1		k		k			 20			100			0.1		5	0.40462
patient		physician		1		1		k		k			 20			100			0.0		1	0.20954
patient		physician		1		1		k		k			 20			100			0.0		2	0.29191
patient		physician		1		1		k		k			 20			100			0.0		3	0.32514
patient		physician		1		1		k		k			 20			100			0.0		4	0.34104
patient		physician		1		1		k		k			 20			100			0.0		5	0.34827
patient		physician		1		1		k		k			 50			  1			1.0		1	0.18353
patient		physician		1		1		k		k			 50			  1			1.0		2	0.24422
patient		physician		1		1		k		k			 50			  1			1.0		3	0.29913
patient		physician		1		1		k		k			 50			  1			1.0		4	0.34104
patient		physician		1		1		k		k			 50			  1			1.0		5	0.38295
patient		physician		1		1		k		k			 50			  1			0.9		1	0.15896
patient		physician		1		1		k		k			 50			  1			0.9		2	0.23555
patient		physician		1		1		k		k			 50			  1			0.9		3	0.27890
patient		physician		1		1		k		k			 50			  1			0.9		4	0.32370
patient		physician		1		1		k		k			 50			  1			0.9		5	0.36994
patient		physician		1		1		k		k			 50			  1			0.8		1	0.16040
patient		physician		1		1		k		k			 50			  1			0.8		2	0.23988
patient		physician		1		1		k		k			 50			  1			0.8		3	0.28324
patient		physician		1		1		k		k			 50			  1			0.8		4	0.32659
patient		physician		1		1		k		k			 50			  1			0.8		5	0.37717
patient		physician		1		1		k		k			 50			  1			0.7		1	0.16329
patient		physician		1		1		k		k			 50			  1			0.7		2	0.24277
patient		physician		1		1		k		k			 50			  1			0.7		3	0.28757
patient		physician		1		1		k		k			 50			  1			0.7		4	0.33092
patient		physician		1		1		k		k			 50			  1			0.7		5	0.38006
patient		physician		1		1		k		k			 50			  1			0.6		1	0.16763
patient		physician		1		1		k		k			 50			  1			0.6		2	0.25434
patient		physician		1		1		k		k			 50			  1			0.6		3	0.29913
patient		physician		1		1		k		k			 50			  1			0.6		4	0.33671
patient		physician		1		1		k		k			 50			  1			0.6		5	0.38006
patient		physician		1		1		k		k			 50			  1			0.5		1	0.16763
patient		physician		1		1		k		k			 50			  1			0.5		2	0.25578
patient		physician		1		1		k		k			 50			  1			0.5		3	0.30202
patient		physician		1		1		k		k			 50			  1			0.5		4	0.33960
patient		physician		1		1		k		k			 50			  1			0.5		5	0.38728
patient		physician		1		1		k		k			 50			  1			0.4		1	0.17341
patient		physician		1		1		k		k			 50			  1			0.4		2	0.26301
patient		physician		1		1		k		k			 50			  1			0.4		3	0.30636
patient		physician		1		1		k		k			 50			  1			0.4		4	0.34249
patient		physician		1		1		k		k			 50			  1			0.4		5	0.38728
patient		physician		1		1		k		k			 50			  1			0.3		1	0.17486
patient		physician		1		1		k		k			 50			  1			0.3		2	0.27890
patient		physician		1		1		k		k			 50			  1			0.3		3	0.31792
patient		physician		1		1		k		k			 50			  1			0.3		4	0.34682
patient		physician		1		1		k		k			 50			  1			0.3		5	0.39017
patient		physician		1		1		k		k			 50			  1			0.2		1	0.19075
patient		physician		1		1		k		k			 50			  1			0.2		2	0.28324
patient		physician		1		1		k		k			 50			  1			0.2		3	0.32370
patient		physician		1		1		k		k			 50			  1			0.2		4	0.35260
patient		physician		1		1		k		k			 50			  1			0.2		5	0.39017
patient		physician		1		1		k		k			 50			  1			0.1		1	0.20954
patient		physician		1		1		k		k			 50			  1			0.1		2	0.29769
patient		physician		1		1		k		k			 50			  1			0.1		3	0.33092
patient		physician		1		1		k		k			 50			  1			0.1		4	0.35694
patient		physician		1		1		k		k			 50			  1			0.1		5	0.39451
patient		physician		1		1		k		k			 50			  1			0.0		1	0.20954
patient		physician		1		1		k		k			 50			  1			0.0		2	0.29191
patient		physician		1		1		k		k			 50			  1			0.0		3	0.32514
patient		physician		1		1		k		k			 50			  1			0.0		4	0.34104
patient		physician		1		1		k		k			 50			  1			0.0		5	0.34827
patient		physician		1		1		k		k			 50			  2			1.0		1	0.18353
patient		physician		1		1		k		k			 50			  2			1.0		2	0.24422
patient		physician		1		1		k		k			 50			  2			1.0		3	0.29913
patient		physician		1		1		k		k			 50			  2			1.0		4	0.34104
patient		physician		1		1		k		k			 50			  2			1.0		5	0.38295
patient		physician		1		1		k		k			 50			  2			0.9		1	0.15896
patient		physician		1		1		k		k			 50			  2			0.9		2	0.23555
patient		physician		1		1		k		k			 50			  2			0.9		3	0.27890
patient		physician		1		1		k		k			 50			  2			0.9		4	0.32514
patient		physician		1		1		k		k			 50			  2			0.9		5	0.36994
patient		physician		1		1		k		k			 50			  2			0.8		1	0.16040
patient		physician		1		1		k		k			 50			  2			0.8		2	0.23988
patient		physician		1		1		k		k			 50			  2			0.8		3	0.28324
patient		physician		1		1		k		k			 50			  2			0.8		4	0.32659
patient		physician		1		1		k		k			 50			  2			0.8		5	0.37717
patient		physician		1		1		k		k			 50			  2			0.7		1	0.16329
patient		physician		1		1		k		k			 50			  2			0.7		2	0.24277
patient		physician		1		1		k		k			 50			  2			0.7		3	0.28757
patient		physician		1		1		k		k			 50			  2			0.7		4	0.33092
patient		physician		1		1		k		k			 50			  2			0.7		5	0.38006
patient		physician		1		1		k		k			 50			  2			0.6		1	0.16763
patient		physician		1		1		k		k			 50			  2			0.6		2	0.25434
patient		physician		1		1		k		k			 50			  2			0.6		3	0.29913
patient		physician		1		1		k		k			 50			  2			0.6		4	0.33671
patient		physician		1		1		k		k			 50			  2			0.6		5	0.38006
patient		physician		1		1		k		k			 50			  2			0.5		1	0.16763
patient		physician		1		1		k		k			 50			  2			0.5		2	0.25578
patient		physician		1		1		k		k			 50			  2			0.5		3	0.30202
patient		physician		1		1		k		k			 50			  2			0.5		4	0.33960
patient		physician		1		1		k		k			 50			  2			0.5		5	0.38728
patient		physician		1		1		k		k			 50			  2			0.4		1	0.17341
patient		physician		1		1		k		k			 50			  2			0.4		2	0.26301
patient		physician		1		1		k		k			 50			  2			0.4		3	0.30636
patient		physician		1		1		k		k			 50			  2			0.4		4	0.34249
patient		physician		1		1		k		k			 50			  2			0.4		5	0.38728
patient		physician		1		1		k		k			 50			  2			0.3		1	0.17486
patient		physician		1		1		k		k			 50			  2			0.3		2	0.27890
patient		physician		1		1		k		k			 50			  2			0.3		3	0.31792
patient		physician		1		1		k		k			 50			  2			0.3		4	0.34682
patient		physician		1		1		k		k			 50			  2			0.3		5	0.39017
patient		physician		1		1		k		k			 50			  2			0.2		1	0.19075
patient		physician		1		1		k		k			 50			  2			0.2		2	0.28324
patient		physician		1		1		k		k			 50			  2			0.2		3	0.32370
patient		physician		1		1		k		k			 50			  2			0.2		4	0.35260
patient		physician		1		1		k		k			 50			  2			0.2		5	0.39017
patient		physician		1		1		k		k			 50			  2			0.1		1	0.20954
patient		physician		1		1		k		k			 50			  2			0.1		2	0.29769
patient		physician		1		1		k		k			 50			  2			0.1		3	0.33092
patient		physician		1		1		k		k			 50			  2			0.1		4	0.35694
patient		physician		1		1		k		k			 50			  2			0.1		5	0.39451
patient		physician		1		1		k		k			 50			  2			0.0		1	0.20954
patient		physician		1		1		k		k			 50			  2			0.0		2	0.29191
patient		physician		1		1		k		k			 50			  2			0.0		3	0.32514
patient		physician		1		1		k		k			 50			  2			0.0		4	0.34104
patient		physician		1		1		k		k			 50			  2			0.0		5	0.34827
patient		physician		1		1		k		k			 50			  3			1.0		1	0.18353
patient		physician		1		1		k		k			 50			  3			1.0		2	0.24422
patient		physician		1		1		k		k			 50			  3			1.0		3	0.29769
patient		physician		1		1		k		k			 50			  3			1.0		4	0.33960
patient		physician		1		1		k		k			 50			  3			1.0		5	0.38006
patient		physician		1		1		k		k			 50			  3			0.9		1	0.15896
patient		physician		1		1		k		k			 50			  3			0.9		2	0.23555
patient		physician		1		1		k		k			 50			  3			0.9		3	0.27890
patient		physician		1		1		k		k			 50			  3			0.9		4	0.32225
patient		physician		1		1		k		k			 50			  3			0.9		5	0.36850
patient		physician		1		1		k		k			 50			  3			0.8		1	0.16040
patient		physician		1		1		k		k			 50			  3			0.8		2	0.23988
patient		physician		1		1		k		k			 50			  3			0.8		3	0.28324
patient		physician		1		1		k		k			 50			  3			0.8		4	0.32370
patient		physician		1		1		k		k			 50			  3			0.8		5	0.37572
patient		physician		1		1		k		k			 50			  3			0.7		1	0.16329
patient		physician		1		1		k		k			 50			  3			0.7		2	0.24277
patient		physician		1		1		k		k			 50			  3			0.7		3	0.28757
patient		physician		1		1		k		k			 50			  3			0.7		4	0.32803
patient		physician		1		1		k		k			 50			  3			0.7		5	0.37861
patient		physician		1		1		k		k			 50			  3			0.6		1	0.16763
patient		physician		1		1		k		k			 50			  3			0.6		2	0.25434
patient		physician		1		1		k		k			 50			  3			0.6		3	0.29913
patient		physician		1		1		k		k			 50			  3			0.6		4	0.33382
patient		physician		1		1		k		k			 50			  3			0.6		5	0.37861
patient		physician		1		1		k		k			 50			  3			0.5		1	0.16763
patient		physician		1		1		k		k			 50			  3			0.5		2	0.25578
patient		physician		1		1		k		k			 50			  3			0.5		3	0.30058
patient		physician		1		1		k		k			 50			  3			0.5		4	0.33671
patient		physician		1		1		k		k			 50			  3			0.5		5	0.38728
patient		physician		1		1		k		k			 50			  3			0.4		1	0.17341
patient		physician		1		1		k		k			 50			  3			0.4		2	0.26156
patient		physician		1		1		k		k			 50			  3			0.4		3	0.30636
patient		physician		1		1		k		k			 50			  3			0.4		4	0.34249
patient		physician		1		1		k		k			 50			  3			0.4		5	0.38728
patient		physician		1		1		k		k			 50			  3			0.3		1	0.17486
patient		physician		1		1		k		k			 50			  3			0.3		2	0.27601
patient		physician		1		1		k		k			 50			  3			0.3		3	0.31792
patient		physician		1		1		k		k			 50			  3			0.3		4	0.34682
patient		physician		1		1		k		k			 50			  3			0.3		5	0.39017
patient		physician		1		1		k		k			 50			  3			0.2		1	0.19075
patient		physician		1		1		k		k			 50			  3			0.2		2	0.28324
patient		physician		1		1		k		k			 50			  3			0.2		3	0.32370
patient		physician		1		1		k		k			 50			  3			0.2		4	0.35260
patient		physician		1		1		k		k			 50			  3			0.2		5	0.39017
patient		physician		1		1		k		k			 50			  3			0.1		1	0.20954
patient		physician		1		1		k		k			 50			  3			0.1		2	0.29769
patient		physician		1		1		k		k			 50			  3			0.1		3	0.33092
patient		physician		1		1		k		k			 50			  3			0.1		4	0.35694
patient		physician		1		1		k		k			 50			  3			0.1		5	0.39451
patient		physician		1		1		k		k			 50			  3			0.0		1	0.20954
patient		physician		1		1		k		k			 50			  3			0.0		2	0.29191
patient		physician		1		1		k		k			 50			  3			0.0		3	0.32514
patient		physician		1		1		k		k			 50			  3			0.0		4	0.34104
patient		physician		1		1		k		k			 50			  3			0.0		5	0.34827
patient		physician		1		1		k		k			 50			  4			1.0		1	0.18353
patient		physician		1		1		k		k			 50			  4			1.0		2	0.24566
patient		physician		1		1		k		k			 50			  4			1.0		3	0.29913
patient		physician		1		1		k		k			 50			  4			1.0		4	0.33960
patient		physician		1		1		k		k			 50			  4			1.0		5	0.38150
patient		physician		1		1		k		k			 50			  4			0.9		1	0.15896
patient		physician		1		1		k		k			 50			  4			0.9		2	0.23555
patient		physician		1		1		k		k			 50			  4			0.9		3	0.28035
patient		physician		1		1		k		k			 50			  4			0.9		4	0.32081
patient		physician		1		1		k		k			 50			  4			0.9		5	0.36561
patient		physician		1		1		k		k			 50			  4			0.8		1	0.16040
patient		physician		1		1		k		k			 50			  4			0.8		2	0.23988
patient		physician		1		1		k		k			 50			  4			0.8		3	0.28468
patient		physician		1		1		k		k			 50			  4			0.8		4	0.32225
patient		physician		1		1		k		k			 50			  4			0.8		5	0.37283
patient		physician		1		1		k		k			 50			  4			0.7		1	0.16329
patient		physician		1		1		k		k			 50			  4			0.7		2	0.24277
patient		physician		1		1		k		k			 50			  4			0.7		3	0.28902
patient		physician		1		1		k		k			 50			  4			0.7		4	0.32659
patient		physician		1		1		k		k			 50			  4			0.7		5	0.37572
patient		physician		1		1		k		k			 50			  4			0.6		1	0.16618
patient		physician		1		1		k		k			 50			  4			0.6		2	0.25434
patient		physician		1		1		k		k			 50			  4			0.6		3	0.30058
patient		physician		1		1		k		k			 50			  4			0.6		4	0.33237
patient		physician		1		1		k		k			 50			  4			0.6		5	0.38006
patient		physician		1		1		k		k			 50			  4			0.5		1	0.16763
patient		physician		1		1		k		k			 50			  4			0.5		2	0.25578
patient		physician		1		1		k		k			 50			  4			0.5		3	0.30202
patient		physician		1		1		k		k			 50			  4			0.5		4	0.33526
patient		physician		1		1		k		k			 50			  4			0.5		5	0.38439
patient		physician		1		1		k		k			 50			  4			0.4		1	0.17341
patient		physician		1		1		k		k			 50			  4			0.4		2	0.26156
patient		physician		1		1		k		k			 50			  4			0.4		3	0.30636
patient		physician		1		1		k		k			 50			  4			0.4		4	0.34104
patient		physician		1		1		k		k			 50			  4			0.4		5	0.38439
patient		physician		1		1		k		k			 50			  4			0.3		1	0.17486
patient		physician		1		1		k		k			 50			  4			0.3		2	0.27601
patient		physician		1		1		k		k			 50			  4			0.3		3	0.31792
patient		physician		1		1		k		k			 50			  4			0.3		4	0.34538
patient		physician		1		1		k		k			 50			  4			0.3		5	0.38873
patient		physician		1		1		k		k			 50			  4			0.2		1	0.18931
patient		physician		1		1		k		k			 50			  4			0.2		2	0.28468
patient		physician		1		1		k		k			 50			  4			0.2		3	0.32514
patient		physician		1		1		k		k			 50			  4			0.2		4	0.35405
patient		physician		1		1		k		k			 50			  4			0.2		5	0.39162
patient		physician		1		1		k		k			 50			  4			0.1		1	0.20954
patient		physician		1		1		k		k			 50			  4			0.1		2	0.29769
patient		physician		1		1		k		k			 50			  4			0.1		3	0.33382
patient		physician		1		1		k		k			 50			  4			0.1		4	0.35983
patient		physician		1		1		k		k			 50			  4			0.1		5	0.39595
patient		physician		1		1		k		k			 50			  4			0.0		1	0.20954
patient		physician		1		1		k		k			 50			  4			0.0		2	0.29191
patient		physician		1		1		k		k			 50			  4			0.0		3	0.32514
patient		physician		1		1		k		k			 50			  4			0.0		4	0.34104
patient		physician		1		1		k		k			 50			  4			0.0		5	0.34827
patient		physician		1		1		k		k			 50			  5			1.0		1	0.18208
patient		physician		1		1		k		k			 50			  5			1.0		2	0.24711
patient		physician		1		1		k		k			 50			  5			1.0		3	0.29913
patient		physician		1		1		k		k			 50			  5			1.0		4	0.33815
patient		physician		1		1		k		k			 50			  5			1.0		5	0.38150
patient		physician		1		1		k		k			 50			  5			0.9		1	0.15751
patient		physician		1		1		k		k			 50			  5			0.9		2	0.23555
patient		physician		1		1		k		k			 50			  5			0.9		3	0.28035
patient		physician		1		1		k		k			 50			  5			0.9		4	0.32081
patient		physician		1		1		k		k			 50			  5			0.9		5	0.36561
patient		physician		1		1		k		k			 50			  5			0.8		1	0.15896
patient		physician		1		1		k		k			 50			  5			0.8		2	0.23988
patient		physician		1		1		k		k			 50			  5			0.8		3	0.28468
patient		physician		1		1		k		k			 50			  5			0.8		4	0.32225
patient		physician		1		1		k		k			 50			  5			0.8		5	0.37283
patient		physician		1		1		k		k			 50			  5			0.7		1	0.16185
patient		physician		1		1		k		k			 50			  5			0.7		2	0.24277
patient		physician		1		1		k		k			 50			  5			0.7		3	0.28902
patient		physician		1		1		k		k			 50			  5			0.7		4	0.32659
patient		physician		1		1		k		k			 50			  5			0.7		5	0.37572
patient		physician		1		1		k		k			 50			  5			0.6		1	0.16763
patient		physician		1		1		k		k			 50			  5			0.6		2	0.25434
patient		physician		1		1		k		k			 50			  5			0.6		3	0.30058
patient		physician		1		1		k		k			 50			  5			0.6		4	0.33237
patient		physician		1		1		k		k			 50			  5			0.6		5	0.38006
patient		physician		1		1		k		k			 50			  5			0.5		1	0.16908
patient		physician		1		1		k		k			 50			  5			0.5		2	0.25578
patient		physician		1		1		k		k			 50			  5			0.5		3	0.30347
patient		physician		1		1		k		k			 50			  5			0.5		4	0.33526
patient		physician		1		1		k		k			 50			  5			0.5		5	0.38295
patient		physician		1		1		k		k			 50			  5			0.4		1	0.17486
patient		physician		1		1		k		k			 50			  5			0.4		2	0.26012
patient		physician		1		1		k		k			 50			  5			0.4		3	0.30636
patient		physician		1		1		k		k			 50			  5			0.4		4	0.34249
patient		physician		1		1		k		k			 50			  5			0.4		5	0.38439
patient		physician		1		1		k		k			 50			  5			0.3		1	0.17486
patient		physician		1		1		k		k			 50			  5			0.3		2	0.27601
patient		physician		1		1		k		k			 50			  5			0.3		3	0.31792
patient		physician		1		1		k		k			 50			  5			0.3		4	0.34538
patient		physician		1		1		k		k			 50			  5			0.3		5	0.38584
patient		physician		1		1		k		k			 50			  5			0.2		1	0.18931
patient		physician		1		1		k		k			 50			  5			0.2		2	0.28324
patient		physician		1		1		k		k			 50			  5			0.2		3	0.32514
patient		physician		1		1		k		k			 50			  5			0.2		4	0.35405
patient		physician		1		1		k		k			 50			  5			0.2		5	0.38873
patient		physician		1		1		k		k			 50			  5			0.1		1	0.20954
patient		physician		1		1		k		k			 50			  5			0.1		2	0.29913
patient		physician		1		1		k		k			 50			  5			0.1		3	0.33237
patient		physician		1		1		k		k			 50			  5			0.1		4	0.35983
patient		physician		1		1		k		k			 50			  5			0.1		5	0.39451
patient		physician		1		1		k		k			 50			  5			0.0		1	0.20954
patient		physician		1		1		k		k			 50			  5			0.0		2	0.29191
patient		physician		1		1		k		k			 50			  5			0.0		3	0.32514
patient		physician		1		1		k		k			 50			  5			0.0		4	0.34104
patient		physician		1		1		k		k			 50			  5			0.0		5	0.34827
patient		physician		1		1		k		k			 50			 10			1.0		1	0.17775
patient		physician		1		1		k		k			 50			 10			1.0		2	0.24133
patient		physician		1		1		k		k			 50			 10			1.0		3	0.29480
patient		physician		1		1		k		k			 50			 10			1.0		4	0.33526
patient		physician		1		1		k		k			 50			 10			1.0		5	0.37717
patient		physician		1		1		k		k			 50			 10			0.9		1	0.15462
patient		physician		1		1		k		k			 50			 10			0.9		2	0.22977
patient		physician		1		1		k		k			 50			 10			0.9		3	0.27457
patient		physician		1		1		k		k			 50			 10			0.9		4	0.31792
patient		physician		1		1		k		k			 50			 10			0.9		5	0.36561
patient		physician		1		1		k		k			 50			 10			0.8		1	0.15607
patient		physician		1		1		k		k			 50			 10			0.8		2	0.23410
patient		physician		1		1		k		k			 50			 10			0.8		3	0.27890
patient		physician		1		1		k		k			 50			 10			0.8		4	0.31936
patient		physician		1		1		k		k			 50			 10			0.8		5	0.37283
patient		physician		1		1		k		k			 50			 10			0.7		1	0.15896
patient		physician		1		1		k		k			 50			 10			0.7		2	0.23699
patient		physician		1		1		k		k			 50			 10			0.7		3	0.28324
patient		physician		1		1		k		k			 50			 10			0.7		4	0.32370
patient		physician		1		1		k		k			 50			 10			0.7		5	0.37572
patient		physician		1		1		k		k			 50			 10			0.6		1	0.16474
patient		physician		1		1		k		k			 50			 10			0.6		2	0.25000
patient		physician		1		1		k		k			 50			 10			0.6		3	0.29769
patient		physician		1		1		k		k			 50			 10			0.6		4	0.33092
patient		physician		1		1		k		k			 50			 10			0.6		5	0.37717
patient		physician		1		1		k		k			 50			 10			0.5		1	0.16618
patient		physician		1		1		k		k			 50			 10			0.5		2	0.25145
patient		physician		1		1		k		k			 50			 10			0.5		3	0.30058
patient		physician		1		1		k		k			 50			 10			0.5		4	0.33382
patient		physician		1		1		k		k			 50			 10			0.5		5	0.38150
patient		physician		1		1		k		k			 50			 10			0.4		1	0.17197
patient		physician		1		1		k		k			 50			 10			0.4		2	0.25723
patient		physician		1		1		k		k			 50			 10			0.4		3	0.30347
patient		physician		1		1		k		k			 50			 10			0.4		4	0.33960
patient		physician		1		1		k		k			 50			 10			0.4		5	0.38295
patient		physician		1		1		k		k			 50			 10			0.3		1	0.17341
patient		physician		1		1		k		k			 50			 10			0.3		2	0.27312
patient		physician		1		1		k		k			 50			 10			0.3		3	0.31503
patient		physician		1		1		k		k			 50			 10			0.3		4	0.34249
patient		physician		1		1		k		k			 50			 10			0.3		5	0.38439
patient		physician		1		1		k		k			 50			 10			0.2		1	0.18931
patient		physician		1		1		k		k			 50			 10			0.2		2	0.27890
patient		physician		1		1		k		k			 50			 10			0.2		3	0.31936
patient		physician		1		1		k		k			 50			 10			0.2		4	0.34971
patient		physician		1		1		k		k			 50			 10			0.2		5	0.38873
patient		physician		1		1		k		k			 50			 10			0.1		1	0.21098
patient		physician		1		1		k		k			 50			 10			0.1		2	0.29624
patient		physician		1		1		k		k			 50			 10			0.1		3	0.32803
patient		physician		1		1		k		k			 50			 10			0.1		4	0.35405
patient		physician		1		1		k		k			 50			 10			0.1		5	0.39162
patient		physician		1		1		k		k			 50			 10			0.0		1	0.20954
patient		physician		1		1		k		k			 50			 10			0.0		2	0.29191
patient		physician		1		1		k		k			 50			 10			0.0		3	0.32514
patient		physician		1		1		k		k			 50			 10			0.0		4	0.34104
patient		physician		1		1		k		k			 50			 10			0.0		5	0.34827
patient		physician		1		1		k		k			 50			 20			1.0		1	0.18064
patient		physician		1		1		k		k			 50			 20			1.0		2	0.23844
patient		physician		1		1		k		k			 50			 20			1.0		3	0.29335
patient		physician		1		1		k		k			 50			 20			1.0		4	0.33092
patient		physician		1		1		k		k			 50			 20			1.0		5	0.37283
patient		physician		1		1		k		k			 50			 20			0.9		1	0.15751
patient		physician		1		1		k		k			 50			 20			0.9		2	0.22832
patient		physician		1		1		k		k			 50			 20			0.9		3	0.27168
patient		physician		1		1		k		k			 50			 20			0.9		4	0.31503
patient		physician		1		1		k		k			 50			 20			0.9		5	0.36272
patient		physician		1		1		k		k			 50			 20			0.8		1	0.15896
patient		physician		1		1		k		k			 50			 20			0.8		2	0.23410
patient		physician		1		1		k		k			 50			 20			0.8		3	0.27746
patient		physician		1		1		k		k			 50			 20			0.8		4	0.31647
patient		physician		1		1		k		k			 50			 20			0.8		5	0.36994
patient		physician		1		1		k		k			 50			 20			0.7		1	0.16185
patient		physician		1		1		k		k			 50			 20			0.7		2	0.23699
patient		physician		1		1		k		k			 50			 20			0.7		3	0.28179
patient		physician		1		1		k		k			 50			 20			0.7		4	0.32081
patient		physician		1		1		k		k			 50			 20			0.7		5	0.37428
patient		physician		1		1		k		k			 50			 20			0.6		1	0.16618
patient		physician		1		1		k		k			 50			 20			0.6		2	0.24855
patient		physician		1		1		k		k			 50			 20			0.6		3	0.29335
patient		physician		1		1		k		k			 50			 20			0.6		4	0.32659
patient		physician		1		1		k		k			 50			 20			0.6		5	0.37572
patient		physician		1		1		k		k			 50			 20			0.5		1	0.16763
patient		physician		1		1		k		k			 50			 20			0.5		2	0.25000
patient		physician		1		1		k		k			 50			 20			0.5		3	0.29480
patient		physician		1		1		k		k			 50			 20			0.5		4	0.32948
patient		physician		1		1		k		k			 50			 20			0.5		5	0.38006
patient		physician		1		1		k		k			 50			 20			0.4		1	0.17341
patient		physician		1		1		k		k			 50			 20			0.4		2	0.25578
patient		physician		1		1		k		k			 50			 20			0.4		3	0.29913
patient		physician		1		1		k		k			 50			 20			0.4		4	0.33237
patient		physician		1		1		k		k			 50			 20			0.4		5	0.37861
patient		physician		1		1		k		k			 50			 20			0.3		1	0.17486
patient		physician		1		1		k		k			 50			 20			0.3		2	0.27023
patient		physician		1		1		k		k			 50			 20			0.3		3	0.31069
patient		physician		1		1		k		k			 50			 20			0.3		4	0.33382
patient		physician		1		1		k		k			 50			 20			0.3		5	0.38150
patient		physician		1		1		k		k			 50			 20			0.2		1	0.18931
patient		physician		1		1		k		k			 50			 20			0.2		2	0.27890
patient		physician		1		1		k		k			 50			 20			0.2		3	0.31936
patient		physician		1		1		k		k			 50			 20			0.2		4	0.34249
patient		physician		1		1		k		k			 50			 20			0.2		5	0.38006
patient		physician		1		1		k		k			 50			 20			0.1		1	0.20954
patient		physician		1		1		k		k			 50			 20			0.1		2	0.29335
patient		physician		1		1		k		k			 50			 20			0.1		3	0.32514
patient		physician		1		1		k		k			 50			 20			0.1		4	0.34827
patient		physician		1		1		k		k			 50			 20			0.1		5	0.38873
patient		physician		1		1		k		k			 50			 20			0.0		1	0.20954
patient		physician		1		1		k		k			 50			 20			0.0		2	0.29191
patient		physician		1		1		k		k			 50			 20			0.0		3	0.32514
patient		physician		1		1		k		k			 50			 20			0.0		4	0.34104
patient		physician		1		1		k		k			 50			 20			0.0		5	0.34827
patient		physician		1		1		k		k			 50			 50			1.0		1	0.18786
patient		physician		1		1		k		k			 50			 50			1.0		2	0.24855
patient		physician		1		1		k		k			 50			 50			1.0		3	0.31214
patient		physician		1		1		k		k			 50			 50			1.0		4	0.34971
patient		physician		1		1		k		k			 50			 50			1.0		5	0.38873
patient		physician		1		1		k		k			 50			 50			0.9		1	0.16185
patient		physician		1		1		k		k			 50			 50			0.9		2	0.23844
patient		physician		1		1		k		k			 50			 50			0.9		3	0.28757
patient		physician		1		1		k		k			 50			 50			0.9		4	0.33382
patient		physician		1		1		k		k			 50			 50			0.9		5	0.37572
patient		physician		1		1		k		k			 50			 50			0.8		1	0.16474
patient		physician		1		1		k		k			 50			 50			0.8		2	0.24277
patient		physician		1		1		k		k			 50			 50			0.8		3	0.29191
patient		physician		1		1		k		k			 50			 50			0.8		4	0.33237
patient		physician		1		1		k		k			 50			 50			0.8		5	0.38295
patient		physician		1		1		k		k			 50			 50			0.7		1	0.16763
patient		physician		1		1		k		k			 50			 50			0.7		2	0.24566
patient		physician		1		1		k		k			 50			 50			0.7		3	0.29191
patient		physician		1		1		k		k			 50			 50			0.7		4	0.33815
patient		physician		1		1		k		k			 50			 50			0.7		5	0.38728
patient		physician		1		1		k		k			 50			 50			0.6		1	0.17197
patient		physician		1		1		k		k			 50			 50			0.6		2	0.25723
patient		physician		1		1		k		k			 50			 50			0.6		3	0.30202
patient		physician		1		1		k		k			 50			 50			0.6		4	0.34393
patient		physician		1		1		k		k			 50			 50			0.6		5	0.38873
patient		physician		1		1		k		k			 50			 50			0.5		1	0.17197
patient		physician		1		1		k		k			 50			 50			0.5		2	0.26156
patient		physician		1		1		k		k			 50			 50			0.5		3	0.30636
patient		physician		1		1		k		k			 50			 50			0.5		4	0.34827
patient		physician		1		1		k		k			 50			 50			0.5		5	0.39451
patient		physician		1		1		k		k			 50			 50			0.4		1	0.17775
patient		physician		1		1		k		k			 50			 50			0.4		2	0.26590
patient		physician		1		1		k		k			 50			 50			0.4		3	0.31069
patient		physician		1		1		k		k			 50			 50			0.4		4	0.35260
patient		physician		1		1		k		k			 50			 50			0.4		5	0.39162
patient		physician		1		1		k		k			 50			 50			0.3		1	0.18064
patient		physician		1		1		k		k			 50			 50			0.3		2	0.27890
patient		physician		1		1		k		k			 50			 50			0.3		3	0.31647
patient		physician		1		1		k		k			 50			 50			0.3		4	0.34971
patient		physician		1		1		k		k			 50			 50			0.3		5	0.38873
patient		physician		1		1		k		k			 50			 50			0.2		1	0.18931
patient		physician		1		1		k		k			 50			 50			0.2		2	0.28902
patient		physician		1		1		k		k			 50			 50			0.2		3	0.32225
patient		physician		1		1		k		k			 50			 50			0.2		4	0.35260
patient		physician		1		1		k		k			 50			 50			0.2		5	0.38728
patient		physician		1		1		k		k			 50			 50			0.1		1	0.21098
patient		physician		1		1		k		k			 50			 50			0.1		2	0.29913
patient		physician		1		1		k		k			 50			 50			0.1		3	0.33237
patient		physician		1		1		k		k			 50			 50			0.1		4	0.36127
patient		physician		1		1		k		k			 50			 50			0.1		5	0.39595
patient		physician		1		1		k		k			 50			 50			0.0		1	0.20954
patient		physician		1		1		k		k			 50			 50			0.0		2	0.29191
patient		physician		1		1		k		k			 50			 50			0.0		3	0.32514
patient		physician		1		1		k		k			 50			 50			0.0		4	0.34104
patient		physician		1		1		k		k			 50			 50			0.0		5	0.34827
patient		physician		1		1		k		k			 50			100			1.0		1	0.19364
patient		physician		1		1		k		k			 50			100			1.0		2	0.25145
patient		physician		1		1		k		k			 50			100			1.0		3	0.30925
patient		physician		1		1		k		k			 50			100			1.0		4	0.34538
patient		physician		1		1		k		k			 50			100			1.0		5	0.38728
patient		physician		1		1		k		k			 50			100			0.9		1	0.16618
patient		physician		1		1		k		k			 50			100			0.9		2	0.24277
patient		physician		1		1		k		k			 50			100			0.9		3	0.29046
patient		physician		1		1		k		k			 50			100			0.9		4	0.32659
patient		physician		1		1		k		k			 50			100			0.9		5	0.36994
patient		physician		1		1		k		k			 50			100			0.8		1	0.16763
patient		physician		1		1		k		k			 50			100			0.8		2	0.24711
patient		physician		1		1		k		k			 50			100			0.8		3	0.29335
patient		physician		1		1		k		k			 50			100			0.8		4	0.32659
patient		physician		1		1		k		k			 50			100			0.8		5	0.37572
patient		physician		1		1		k		k			 50			100			0.7		1	0.16908
patient		physician		1		1		k		k			 50			100			0.7		2	0.24711
patient		physician		1		1		k		k			 50			100			0.7		3	0.29335
patient		physician		1		1		k		k			 50			100			0.7		4	0.33092
patient		physician		1		1		k		k			 50			100			0.7		5	0.37572
patient		physician		1		1		k		k			 50			100			0.6		1	0.17341
patient		physician		1		1		k		k			 50			100			0.6		2	0.26012
patient		physician		1		1		k		k			 50			100			0.6		3	0.30491
patient		physician		1		1		k		k			 50			100			0.6		4	0.33671
patient		physician		1		1		k		k			 50			100			0.6		5	0.37717
patient		physician		1		1		k		k			 50			100			0.5		1	0.17341
patient		physician		1		1		k		k			 50			100			0.5		2	0.26590
patient		physician		1		1		k		k			 50			100			0.5		3	0.30636
patient		physician		1		1		k		k			 50			100			0.5		4	0.33960
patient		physician		1		1		k		k			 50			100			0.5		5	0.37717
patient		physician		1		1		k		k			 50			100			0.4		1	0.18064
patient		physician		1		1		k		k			 50			100			0.4		2	0.27168
patient		physician		1		1		k		k			 50			100			0.4		3	0.30925
patient		physician		1		1		k		k			 50			100			0.4		4	0.34249
patient		physician		1		1		k		k			 50			100			0.4		5	0.37428
patient		physician		1		1		k		k			 50			100			0.3		1	0.18064
patient		physician		1		1		k		k			 50			100			0.3		2	0.28468
patient		physician		1		1		k		k			 50			100			0.3		3	0.32081
patient		physician		1		1		k		k			 50			100			0.3		4	0.34393
patient		physician		1		1		k		k			 50			100			0.3		5	0.38295
patient		physician		1		1		k		k			 50			100			0.2		1	0.18931
patient		physician		1		1		k		k			 50			100			0.2		2	0.29335
patient		physician		1		1		k		k			 50			100			0.2		3	0.32081
patient		physician		1		1		k		k			 50			100			0.2		4	0.33960
patient		physician		1		1		k		k			 50			100			0.2		5	0.37861
patient		physician		1		1		k		k			 50			100			0.1		1	0.20809
patient		physician		1		1		k		k			 50			100			0.1		2	0.29913
patient		physician		1		1		k		k			 50			100			0.1		3	0.32948
patient		physician		1		1		k		k			 50			100			0.1		4	0.35116
patient		physician		1		1		k		k			 50			100			0.1		5	0.39162
patient		physician		1		1		k		k			 50			100			0.0		1	0.20954
patient		physician		1		1		k		k			 50			100			0.0		2	0.29191
patient		physician		1		1		k		k			 50			100			0.0		3	0.32514
patient		physician		1		1		k		k			 50			100			0.0		4	0.34104
patient		physician		1		1		k		k			 50			100			0.0		5	0.34827
patient		physician		1		1		k		k			100			  1			1.0		1	0.16040
patient		physician		1		1		k		k			100			  1			1.0		2	0.20520
patient		physician		1		1		k		k			100			  1			1.0		3	0.27601
patient		physician		1		1		k		k			100			  1			1.0		4	0.32659
patient		physician		1		1		k		k			100			  1			1.0		5	0.36272
patient		physician		1		1		k		k			100			  1			0.9		1	0.13728
patient		physician		1		1		k		k			100			  1			0.9		2	0.20087
patient		physician		1		1		k		k			100			  1			0.9		3	0.26301
patient		physician		1		1		k		k			100			  1			0.9		4	0.31503
patient		physician		1		1		k		k			100			  1			0.9		5	0.35405
patient		physician		1		1		k		k			100			  1			0.8		1	0.13728
patient		physician		1		1		k		k			100			  1			0.8		2	0.20954
patient		physician		1		1		k		k			100			  1			0.8		3	0.27168
patient		physician		1		1		k		k			100			  1			0.8		4	0.31647
patient		physician		1		1		k		k			100			  1			0.8		5	0.35694
patient		physician		1		1		k		k			100			  1			0.7		1	0.13584
patient		physician		1		1		k		k			100			  1			0.7		2	0.21098
patient		physician		1		1		k		k			100			  1			0.7		3	0.27746
patient		physician		1		1		k		k			100			  1			0.7		4	0.31936
patient		physician		1		1		k		k			100			  1			0.7		5	0.35983
patient		physician		1		1		k		k			100			  1			0.6		1	0.13873
patient		physician		1		1		k		k			100			  1			0.6		2	0.23844
patient		physician		1		1		k		k			100			  1			0.6		3	0.28324
patient		physician		1		1		k		k			100			  1			0.6		4	0.32370
patient		physician		1		1		k		k			100			  1			0.6		5	0.36272
patient		physician		1		1		k		k			100			  1			0.5		1	0.13873
patient		physician		1		1		k		k			100			  1			0.5		2	0.24133
patient		physician		1		1		k		k			100			  1			0.5		3	0.28757
patient		physician		1		1		k		k			100			  1			0.5		4	0.32803
patient		physician		1		1		k		k			100			  1			0.5		5	0.36850
patient		physician		1		1		k		k			100			  1			0.4		1	0.16040
patient		physician		1		1		k		k			100			  1			0.4		2	0.25434
patient		physician		1		1		k		k			100			  1			0.4		3	0.29769
patient		physician		1		1		k		k			100			  1			0.4		4	0.33815
patient		physician		1		1		k		k			100			  1			0.4		5	0.36850
patient		physician		1		1		k		k			100			  1			0.3		1	0.16618
patient		physician		1		1		k		k			100			  1			0.3		2	0.26734
patient		physician		1		1		k		k			100			  1			0.3		3	0.31069
patient		physician		1		1		k		k			100			  1			0.3		4	0.34393
patient		physician		1		1		k		k			100			  1			0.3		5	0.37428
patient		physician		1		1		k		k			100			  1			0.2		1	0.18497
patient		physician		1		1		k		k			100			  1			0.2		2	0.27023
patient		physician		1		1		k		k			100			  1			0.2		3	0.31936
patient		physician		1		1		k		k			100			  1			0.2		4	0.34827
patient		physician		1		1		k		k			100			  1			0.2		5	0.37428
patient		physician		1		1		k		k			100			  1			0.1		1	0.20954
patient		physician		1		1		k		k			100			  1			0.1		2	0.28757
patient		physician		1		1		k		k			100			  1			0.1		3	0.32514
patient		physician		1		1		k		k			100			  1			0.1		4	0.35260
patient		physician		1		1		k		k			100			  1			0.1		5	0.38584
patient		physician		1		1		k		k			100			  1			0.0		1	0.20954
patient		physician		1		1		k		k			100			  1			0.0		2	0.29191
patient		physician		1		1		k		k			100			  1			0.0		3	0.32514
patient		physician		1		1		k		k			100			  1			0.0		4	0.34104
patient		physician		1		1		k		k			100			  1			0.0		5	0.34827
patient		physician		1		1		k		k			100			  2			1.0		1	0.16040
patient		physician		1		1		k		k			100			  2			1.0		2	0.20520
patient		physician		1		1		k		k			100			  2			1.0		3	0.27601
patient		physician		1		1		k		k			100			  2			1.0		4	0.32659
patient		physician		1		1		k		k			100			  2			1.0		5	0.36272
patient		physician		1		1		k		k			100			  2			0.9		1	0.13728
patient		physician		1		1		k		k			100			  2			0.9		2	0.20087
patient		physician		1		1		k		k			100			  2			0.9		3	0.26301
patient		physician		1		1		k		k			100			  2			0.9		4	0.31647
patient		physician		1		1		k		k			100			  2			0.9		5	0.35405
patient		physician		1		1		k		k			100			  2			0.8		1	0.13728
patient		physician		1		1		k		k			100			  2			0.8		2	0.20954
patient		physician		1		1		k		k			100			  2			0.8		3	0.27168
patient		physician		1		1		k		k			100			  2			0.8		4	0.31647
patient		physician		1		1		k		k			100			  2			0.8		5	0.35694
patient		physician		1		1		k		k			100			  2			0.7		1	0.13584
patient		physician		1		1		k		k			100			  2			0.7		2	0.21098
patient		physician		1		1		k		k			100			  2			0.7		3	0.27746
patient		physician		1		1		k		k			100			  2			0.7		4	0.31936
patient		physician		1		1		k		k			100			  2			0.7		5	0.35983
patient		physician		1		1		k		k			100			  2			0.6		1	0.13873
patient		physician		1		1		k		k			100			  2			0.6		2	0.23844
patient		physician		1		1		k		k			100			  2			0.6		3	0.28324
patient		physician		1		1		k		k			100			  2			0.6		4	0.32370
patient		physician		1		1		k		k			100			  2			0.6		5	0.36272
patient		physician		1		1		k		k			100			  2			0.5		1	0.13873
patient		physician		1		1		k		k			100			  2			0.5		2	0.24133
patient		physician		1		1		k		k			100			  2			0.5		3	0.28757
patient		physician		1		1		k		k			100			  2			0.5		4	0.32803
patient		physician		1		1		k		k			100			  2			0.5		5	0.36850
patient		physician		1		1		k		k			100			  2			0.4		1	0.16040
patient		physician		1		1		k		k			100			  2			0.4		2	0.25434
patient		physician		1		1		k		k			100			  2			0.4		3	0.29769
patient		physician		1		1		k		k			100			  2			0.4		4	0.33815
patient		physician		1		1		k		k			100			  2			0.4		5	0.36850
patient		physician		1		1		k		k			100			  2			0.3		1	0.16618
patient		physician		1		1		k		k			100			  2			0.3		2	0.26734
patient		physician		1		1		k		k			100			  2			0.3		3	0.31069
patient		physician		1		1		k		k			100			  2			0.3		4	0.34393
patient		physician		1		1		k		k			100			  2			0.3		5	0.37428
patient		physician		1		1		k		k			100			  2			0.2		1	0.18497
patient		physician		1		1		k		k			100			  2			0.2		2	0.27023
patient		physician		1		1		k		k			100			  2			0.2		3	0.31936
patient		physician		1		1		k		k			100			  2			0.2		4	0.34827
patient		physician		1		1		k		k			100			  2			0.2		5	0.37428
patient		physician		1		1		k		k			100			  2			0.1		1	0.20954
patient		physician		1		1		k		k			100			  2			0.1		2	0.28757
patient		physician		1		1		k		k			100			  2			0.1		3	0.32514
patient		physician		1		1		k		k			100			  2			0.1		4	0.35260
patient		physician		1		1		k		k			100			  2			0.1		5	0.38584
patient		physician		1		1		k		k			100			  2			0.0		1	0.20954
patient		physician		1		1		k		k			100			  2			0.0		2	0.29191
patient		physician		1		1		k		k			100			  2			0.0		3	0.32514
patient		physician		1		1		k		k			100			  2			0.0		4	0.34104
patient		physician		1		1		k		k			100			  2			0.0		5	0.34827
patient		physician		1		1		k		k			100			  3			1.0		1	0.16040
patient		physician		1		1		k		k			100			  3			1.0		2	0.20520
patient		physician		1		1		k		k			100			  3			1.0		3	0.27457
patient		physician		1		1		k		k			100			  3			1.0		4	0.32514
patient		physician		1		1		k		k			100			  3			1.0		5	0.35983
patient		physician		1		1		k		k			100			  3			0.9		1	0.13728
patient		physician		1		1		k		k			100			  3			0.9		2	0.20087
patient		physician		1		1		k		k			100			  3			0.9		3	0.26301
patient		physician		1		1		k		k			100			  3			0.9		4	0.31358
patient		physician		1		1		k		k			100			  3			0.9		5	0.35260
patient		physician		1		1		k		k			100			  3			0.8		1	0.13728
patient		physician		1		1		k		k			100			  3			0.8		2	0.20954
patient		physician		1		1		k		k			100			  3			0.8		3	0.27168
patient		physician		1		1		k		k			100			  3			0.8		4	0.31358
patient		physician		1		1		k		k			100			  3			0.8		5	0.35549
patient		physician		1		1		k		k			100			  3			0.7		1	0.13584
patient		physician		1		1		k		k			100			  3			0.7		2	0.21098
patient		physician		1		1		k		k			100			  3			0.7		3	0.27746
patient		physician		1		1		k		k			100			  3			0.7		4	0.31647
patient		physician		1		1		k		k			100			  3			0.7		5	0.35838
patient		physician		1		1		k		k			100			  3			0.6		1	0.13873
patient		physician		1		1		k		k			100			  3			0.6		2	0.23844
patient		physician		1		1		k		k			100			  3			0.6		3	0.28324
patient		physician		1		1		k		k			100			  3			0.6		4	0.32081
patient		physician		1		1		k		k			100			  3			0.6		5	0.36127
patient		physician		1		1		k		k			100			  3			0.5		1	0.13873
patient		physician		1		1		k		k			100			  3			0.5		2	0.24133
patient		physician		1		1		k		k			100			  3			0.5		3	0.28613
patient		physician		1		1		k		k			100			  3			0.5		4	0.32514
patient		physician		1		1		k		k			100			  3			0.5		5	0.36850
patient		physician		1		1		k		k			100			  3			0.4		1	0.16040
patient		physician		1		1		k		k			100			  3			0.4		2	0.25289
patient		physician		1		1		k		k			100			  3			0.4		3	0.29769
patient		physician		1		1		k		k			100			  3			0.4		4	0.33815
patient		physician		1		1		k		k			100			  3			0.4		5	0.36850
patient		physician		1		1		k		k			100			  3			0.3		1	0.16618
patient		physician		1		1		k		k			100			  3			0.3		2	0.26445
patient		physician		1		1		k		k			100			  3			0.3		3	0.31069
patient		physician		1		1		k		k			100			  3			0.3		4	0.34393
patient		physician		1		1		k		k			100			  3			0.3		5	0.37428
patient		physician		1		1		k		k			100			  3			0.2		1	0.18497
patient		physician		1		1		k		k			100			  3			0.2		2	0.27023
patient		physician		1		1		k		k			100			  3			0.2		3	0.31936
patient		physician		1		1		k		k			100			  3			0.2		4	0.34827
patient		physician		1		1		k		k			100			  3			0.2		5	0.37428
patient		physician		1		1		k		k			100			  3			0.1		1	0.20954
patient		physician		1		1		k		k			100			  3			0.1		2	0.28757
patient		physician		1		1		k		k			100			  3			0.1		3	0.32514
patient		physician		1		1		k		k			100			  3			0.1		4	0.35260
patient		physician		1		1		k		k			100			  3			0.1		5	0.38584
patient		physician		1		1		k		k			100			  3			0.0		1	0.20954
patient		physician		1		1		k		k			100			  3			0.0		2	0.29191
patient		physician		1		1		k		k			100			  3			0.0		3	0.32514
patient		physician		1		1		k		k			100			  3			0.0		4	0.34104
patient		physician		1		1		k		k			100			  3			0.0		5	0.34827
patient		physician		1		1		k		k			100			  4			1.0		1	0.16040
patient		physician		1		1		k		k			100			  4			1.0		2	0.20520
patient		physician		1		1		k		k			100			  4			1.0		3	0.27312
patient		physician		1		1		k		k			100			  4			1.0		4	0.32370
patient		physician		1		1		k		k			100			  4			1.0		5	0.35838
patient		physician		1		1		k		k			100			  4			0.9		1	0.13728
patient		physician		1		1		k		k			100			  4			0.9		2	0.19942
patient		physician		1		1		k		k			100			  4			0.9		3	0.26301
patient		physician		1		1		k		k			100			  4			0.9		4	0.31069
patient		physician		1		1		k		k			100			  4			0.9		5	0.34827
patient		physician		1		1		k		k			100			  4			0.8		1	0.13728
patient		physician		1		1		k		k			100			  4			0.8		2	0.20809
patient		physician		1		1		k		k			100			  4			0.8		3	0.27168
patient		physician		1		1		k		k			100			  4			0.8		4	0.31069
patient		physician		1		1		k		k			100			  4			0.8		5	0.35116
patient		physician		1		1		k		k			100			  4			0.7		1	0.13584
patient		physician		1		1		k		k			100			  4			0.7		2	0.20954
patient		physician		1		1		k		k			100			  4			0.7		3	0.27746
patient		physician		1		1		k		k			100			  4			0.7		4	0.31358
patient		physician		1		1		k		k			100			  4			0.7		5	0.35405
patient		physician		1		1		k		k			100			  4			0.6		1	0.13873
patient		physician		1		1		k		k			100			  4			0.6		2	0.23699
patient		physician		1		1		k		k			100			  4			0.6		3	0.28324
patient		physician		1		1		k		k			100			  4			0.6		4	0.31792
patient		physician		1		1		k		k			100			  4			0.6		5	0.36127
patient		physician		1		1		k		k			100			  4			0.5		1	0.13873
patient		physician		1		1		k		k			100			  4			0.5		2	0.23988
patient		physician		1		1		k		k			100			  4			0.5		3	0.28613
patient		physician		1		1		k		k			100			  4			0.5		4	0.32225
patient		physician		1		1		k		k			100			  4			0.5		5	0.36416
patient		physician		1		1		k		k			100			  4			0.4		1	0.16040
patient		physician		1		1		k		k			100			  4			0.4		2	0.25145
patient		physician		1		1		k		k			100			  4			0.4		3	0.29624
patient		physician		1		1		k		k			100			  4			0.4		4	0.33526
patient		physician		1		1		k		k			100			  4			0.4		5	0.36416
patient		physician		1		1		k		k			100			  4			0.3		1	0.16618
patient		physician		1		1		k		k			100			  4			0.3		2	0.26301
patient		physician		1		1		k		k			100			  4			0.3		3	0.30925
patient		physician		1		1		k		k			100			  4			0.3		4	0.34104
patient		physician		1		1		k		k			100			  4			0.3		5	0.37139
patient		physician		1		1		k		k			100			  4			0.2		1	0.18353
patient		physician		1		1		k		k			100			  4			0.2		2	0.27023
patient		physician		1		1		k		k			100			  4			0.2		3	0.31792
patient		physician		1		1		k		k			100			  4			0.2		4	0.34827
patient		physician		1		1		k		k			100			  4			0.2		5	0.37428
patient		physician		1		1		k		k			100			  4			0.1		1	0.20954
patient		physician		1		1		k		k			100			  4			0.1		2	0.28757
patient		physician		1		1		k		k			100			  4			0.1		3	0.32514
patient		physician		1		1		k		k			100			  4			0.1		4	0.35260
patient		physician		1		1		k		k			100			  4			0.1		5	0.38584
patient		physician		1		1		k		k			100			  4			0.0		1	0.20954
patient		physician		1		1		k		k			100			  4			0.0		2	0.29191
patient		physician		1		1		k		k			100			  4			0.0		3	0.32514
patient		physician		1		1		k		k			100			  4			0.0		4	0.34104
patient		physician		1		1		k		k			100			  4			0.0		5	0.34827
patient		physician		1		1		k		k			100			  5			1.0		1	0.16040
patient		physician		1		1		k		k			100			  5			1.0		2	0.20376
patient		physician		1		1		k		k			100			  5			1.0		3	0.27312
patient		physician		1		1		k		k			100			  5			1.0		4	0.32081
patient		physician		1		1		k		k			100			  5			1.0		5	0.35694
patient		physician		1		1		k		k			100			  5			0.9		1	0.13728
patient		physician		1		1		k		k			100			  5			0.9		2	0.19798
patient		physician		1		1		k		k			100			  5			0.9		3	0.26301
patient		physician		1		1		k		k			100			  5			0.9		4	0.31069
patient		physician		1		1		k		k			100			  5			0.9		5	0.34827
patient		physician		1		1		k		k			100			  5			0.8		1	0.13728
patient		physician		1		1		k		k			100			  5			0.8		2	0.20665
patient		physician		1		1		k		k			100			  5			0.8		3	0.27168
patient		physician		1		1		k		k			100			  5			0.8		4	0.31069
patient		physician		1		1		k		k			100			  5			0.8		5	0.35116
patient		physician		1		1		k		k			100			  5			0.7		1	0.13584
patient		physician		1		1		k		k			100			  5			0.7		2	0.20809
patient		physician		1		1		k		k			100			  5			0.7		3	0.27746
patient		physician		1		1		k		k			100			  5			0.7		4	0.31358
patient		physician		1		1		k		k			100			  5			0.7		5	0.35549
patient		physician		1		1		k		k			100			  5			0.6		1	0.13873
patient		physician		1		1		k		k			100			  5			0.6		2	0.23555
patient		physician		1		1		k		k			100			  5			0.6		3	0.28179
patient		physician		1		1		k		k			100			  5			0.6		4	0.31792
patient		physician		1		1		k		k			100			  5			0.6		5	0.36127
patient		physician		1		1		k		k			100			  5			0.5		1	0.13873
patient		physician		1		1		k		k			100			  5			0.5		2	0.23988
patient		physician		1		1		k		k			100			  5			0.5		3	0.28468
patient		physician		1		1		k		k			100			  5			0.5		4	0.32225
patient		physician		1		1		k		k			100			  5			0.5		5	0.36416
patient		physician		1		1		k		k			100			  5			0.4		1	0.16040
patient		physician		1		1		k		k			100			  5			0.4		2	0.25145
patient		physician		1		1		k		k			100			  5			0.4		3	0.29480
patient		physician		1		1		k		k			100			  5			0.4		4	0.33526
patient		physician		1		1		k		k			100			  5			0.4		5	0.36561
patient		physician		1		1		k		k			100			  5			0.3		1	0.16618
patient		physician		1		1		k		k			100			  5			0.3		2	0.26301
patient		physician		1		1		k		k			100			  5			0.3		3	0.30780
patient		physician		1		1		k		k			100			  5			0.3		4	0.34104
patient		physician		1		1		k		k			100			  5			0.3		5	0.37139
patient		physician		1		1		k		k			100			  5			0.2		1	0.18353
patient		physician		1		1		k		k			100			  5			0.2		2	0.26879
patient		physician		1		1		k		k			100			  5			0.2		3	0.31647
patient		physician		1		1		k		k			100			  5			0.2		4	0.34827
patient		physician		1		1		k		k			100			  5			0.2		5	0.37428
patient		physician		1		1		k		k			100			  5			0.1		1	0.20954
patient		physician		1		1		k		k			100			  5			0.1		2	0.28757
patient		physician		1		1		k		k			100			  5			0.1		3	0.32370
patient		physician		1		1		k		k			100			  5			0.1		4	0.35260
patient		physician		1		1		k		k			100			  5			0.1		5	0.38584
patient		physician		1		1		k		k			100			  5			0.0		1	0.20954
patient		physician		1		1		k		k			100			  5			0.0		2	0.29191
patient		physician		1		1		k		k			100			  5			0.0		3	0.32514
patient		physician		1		1		k		k			100			  5			0.0		4	0.34104
patient		physician		1		1		k		k			100			  5			0.0		5	0.34827
patient		physician		1		1		k		k			100			 10			1.0		1	0.15751
patient		physician		1		1		k		k			100			 10			1.0		2	0.20376
patient		physician		1		1		k		k			100			 10			1.0		3	0.27168
patient		physician		1		1		k		k			100			 10			1.0		4	0.31792
patient		physician		1		1		k		k			100			 10			1.0		5	0.35260
patient		physician		1		1		k		k			100			 10			0.9		1	0.13584
patient		physician		1		1		k		k			100			 10			0.9		2	0.19653
patient		physician		1		1		k		k			100			 10			0.9		3	0.26012
patient		physician		1		1		k		k			100			 10			0.9		4	0.30780
patient		physician		1		1		k		k			100			 10			0.9		5	0.34682
patient		physician		1		1		k		k			100			 10			0.8		1	0.13584
patient		physician		1		1		k		k			100			 10			0.8		2	0.20520
patient		physician		1		1		k		k			100			 10			0.8		3	0.26879
patient		physician		1		1		k		k			100			 10			0.8		4	0.30780
patient		physician		1		1		k		k			100			 10			0.8		5	0.34971
patient		physician		1		1		k		k			100			 10			0.7		1	0.13439
patient		physician		1		1		k		k			100			 10			0.7		2	0.20665
patient		physician		1		1		k		k			100			 10			0.7		3	0.27457
patient		physician		1		1		k		k			100			 10			0.7		4	0.31069
patient		physician		1		1		k		k			100			 10			0.7		5	0.35405
patient		physician		1		1		k		k			100			 10			0.6		1	0.13728
patient		physician		1		1		k		k			100			 10			0.6		2	0.23555
patient		physician		1		1		k		k			100			 10			0.6		3	0.28179
patient		physician		1		1		k		k			100			 10			0.6		4	0.31647
patient		physician		1		1		k		k			100			 10			0.6		5	0.35838
patient		physician		1		1		k		k			100			 10			0.5		1	0.13728
patient		physician		1		1		k		k			100			 10			0.5		2	0.23988
patient		physician		1		1		k		k			100			 10			0.5		3	0.28468
patient		physician		1		1		k		k			100			 10			0.5		4	0.32081
patient		physician		1		1		k		k			100			 10			0.5		5	0.36272
patient		physician		1		1		k		k			100			 10			0.4		1	0.15896
patient		physician		1		1		k		k			100			 10			0.4		2	0.25000
patient		physician		1		1		k		k			100			 10			0.4		3	0.29480
patient		physician		1		1		k		k			100			 10			0.4		4	0.33382
patient		physician		1		1		k		k			100			 10			0.4		5	0.36416
patient		physician		1		1		k		k			100			 10			0.3		1	0.16474
patient		physician		1		1		k		k			100			 10			0.3		2	0.26156
patient		physician		1		1		k		k			100			 10			0.3		3	0.30780
patient		physician		1		1		k		k			100			 10			0.3		4	0.33960
patient		physician		1		1		k		k			100			 10			0.3		5	0.36850
patient		physician		1		1		k		k			100			 10			0.2		1	0.18353
patient		physician		1		1		k		k			100			 10			0.2		2	0.26590
patient		physician		1		1		k		k			100			 10			0.2		3	0.31214
patient		physician		1		1		k		k			100			 10			0.2		4	0.34682
patient		physician		1		1		k		k			100			 10			0.2		5	0.37428
patient		physician		1		1		k		k			100			 10			0.1		1	0.21098
patient		physician		1		1		k		k			100			 10			0.1		2	0.28613
patient		physician		1		1		k		k			100			 10			0.1		3	0.32081
patient		physician		1		1		k		k			100			 10			0.1		4	0.34971
patient		physician		1		1		k		k			100			 10			0.1		5	0.38439
patient		physician		1		1		k		k			100			 10			0.0		1	0.20954
patient		physician		1		1		k		k			100			 10			0.0		2	0.29191
patient		physician		1		1		k		k			100			 10			0.0		3	0.32514
patient		physician		1		1		k		k			100			 10			0.0		4	0.34104
patient		physician		1		1		k		k			100			 10			0.0		5	0.34827
patient		physician		1		1		k		k			100			 20			1.0		1	0.15751
patient		physician		1		1		k		k			100			 20			1.0		2	0.19942
patient		physician		1		1		k		k			100			 20			1.0		3	0.26734
patient		physician		1		1		k		k			100			 20			1.0		4	0.31358
patient		physician		1		1		k		k			100			 20			1.0		5	0.34393
patient		physician		1		1		k		k			100			 20			0.9		1	0.13584
patient		physician		1		1		k		k			100			 20			0.9		2	0.19220
patient		physician		1		1		k		k			100			 20			0.9		3	0.25578
patient		physician		1		1		k		k			100			 20			0.9		4	0.30491
patient		physician		1		1		k		k			100			 20			0.9		5	0.33960
patient		physician		1		1		k		k			100			 20			0.8		1	0.13584
patient		physician		1		1		k		k			100			 20			0.8		2	0.20087
patient		physician		1		1		k		k			100			 20			0.8		3	0.26445
patient		physician		1		1		k		k			100			 20			0.8		4	0.30491
patient		physician		1		1		k		k			100			 20			0.8		5	0.34249
patient		physician		1		1		k		k			100			 20			0.7		1	0.13439
patient		physician		1		1		k		k			100			 20			0.7		2	0.20231
patient		physician		1		1		k		k			100			 20			0.7		3	0.27023
patient		physician		1		1		k		k			100			 20			0.7		4	0.30780
patient		physician		1		1		k		k			100			 20			0.7		5	0.34682
patient		physician		1		1		k		k			100			 20			0.6		1	0.13728
patient		physician		1		1		k		k			100			 20			0.6		2	0.22977
patient		physician		1		1		k		k			100			 20			0.6		3	0.27601
patient		physician		1		1		k		k			100			 20			0.6		4	0.31214
patient		physician		1		1		k		k			100			 20			0.6		5	0.35116
patient		physician		1		1		k		k			100			 20			0.5		1	0.13728
patient		physician		1		1		k		k			100			 20			0.5		2	0.23410
patient		physician		1		1		k		k			100			 20			0.5		3	0.27890
patient		physician		1		1		k		k			100			 20			0.5		4	0.31503
patient		physician		1		1		k		k			100			 20			0.5		5	0.35549
patient		physician		1		1		k		k			100			 20			0.4		1	0.15896
patient		physician		1		1		k		k			100			 20			0.4		2	0.24566
patient		physician		1		1		k		k			100			 20			0.4		3	0.28902
patient		physician		1		1		k		k			100			 20			0.4		4	0.32514
patient		physician		1		1		k		k			100			 20			0.4		5	0.35405
patient		physician		1		1		k		k			100			 20			0.3		1	0.16474
patient		physician		1		1		k		k			100			 20			0.3		2	0.25723
patient		physician		1		1		k		k			100			 20			0.3		3	0.30058
patient		physician		1		1		k		k			100			 20			0.3		4	0.32659
patient		physician		1		1		k		k			100			 20			0.3		5	0.35694
patient		physician		1		1		k		k			100			 20			0.2		1	0.18208
patient		physician		1		1		k		k			100			 20			0.2		2	0.26445
patient		physician		1		1		k		k			100			 20			0.2		3	0.30780
patient		physician		1		1		k		k			100			 20			0.2		4	0.33237
patient		physician		1		1		k		k			100			 20			0.2		5	0.35983
patient		physician		1		1		k		k			100			 20			0.1		1	0.20809
patient		physician		1		1		k		k			100			 20			0.1		2	0.28324
patient		physician		1		1		k		k			100			 20			0.1		3	0.31647
patient		physician		1		1		k		k			100			 20			0.1		4	0.34104
patient		physician		1		1		k		k			100			 20			0.1		5	0.37717
patient		physician		1		1		k		k			100			 20			0.0		1	0.20954
patient		physician		1		1		k		k			100			 20			0.0		2	0.29191
patient		physician		1		1		k		k			100			 20			0.0		3	0.32514
patient		physician		1		1		k		k			100			 20			0.0		4	0.34104
patient		physician		1		1		k		k			100			 20			0.0		5	0.34827
patient		physician		1		1		k		k			100			 50			1.0		1	0.16908
patient		physician		1		1		k		k			100			 50			1.0		2	0.20665
patient		physician		1		1		k		k			100			 50			1.0		3	0.26445
patient		physician		1		1		k		k			100			 50			1.0		4	0.31069
patient		physician		1		1		k		k			100			 50			1.0		5	0.34249
patient		physician		1		1		k		k			100			 50			0.9		1	0.14595
patient		physician		1		1		k		k			100			 50			0.9		2	0.20231
patient		physician		1		1		k		k			100			 50			0.9		3	0.25289
patient		physician		1		1		k		k			100			 50			0.9		4	0.30347
patient		physician		1		1		k		k			100			 50			0.9		5	0.33671
patient		physician		1		1		k		k			100			 50			0.8		1	0.14595
patient		physician		1		1		k		k			100			 50			0.8		2	0.21098
patient		physician		1		1		k		k			100			 50			0.8		3	0.26012
patient		physician		1		1		k		k			100			 50			0.8		4	0.30058
patient		physician		1		1		k		k			100			 50			0.8		5	0.33815
patient		physician		1		1		k		k			100			 50			0.7		1	0.14451
patient		physician		1		1		k		k			100			 50			0.7		2	0.21098
patient		physician		1		1		k		k			100			 50			0.7		3	0.26590
patient		physician		1		1		k		k			100			 50			0.7		4	0.30347
patient		physician		1		1		k		k			100			 50			0.7		5	0.34393
patient		physician		1		1		k		k			100			 50			0.6		1	0.14884
patient		physician		1		1		k		k			100			 50			0.6		2	0.22832
patient		physician		1		1		k		k			100			 50			0.6		3	0.27023
patient		physician		1		1		k		k			100			 50			0.6		4	0.30780
patient		physician		1		1		k		k			100			 50			0.6		5	0.34827
patient		physician		1		1		k		k			100			 50			0.5		1	0.14884
patient		physician		1		1		k		k			100			 50			0.5		2	0.23555
patient		physician		1		1		k		k			100			 50			0.5		3	0.27312
patient		physician		1		1		k		k			100			 50			0.5		4	0.31358
patient		physician		1		1		k		k			100			 50			0.5		5	0.35116
patient		physician		1		1		k		k			100			 50			0.4		1	0.16185
patient		physician		1		1		k		k			100			 50			0.4		2	0.24711
patient		physician		1		1		k		k			100			 50			0.4		3	0.28468
patient		physician		1		1		k		k			100			 50			0.4		4	0.32370
patient		physician		1		1		k		k			100			 50			0.4		5	0.34971
patient		physician		1		1		k		k			100			 50			0.3		1	0.17052
patient		physician		1		1		k		k			100			 50			0.3		2	0.25867
patient		physician		1		1		k		k			100			 50			0.3		3	0.29769
patient		physician		1		1		k		k			100			 50			0.3		4	0.32514
patient		physician		1		1		k		k			100			 50			0.3		5	0.35405
patient		physician		1		1		k		k			100			 50			0.2		1	0.18208
patient		physician		1		1		k		k			100			 50			0.2		2	0.26590
patient		physician		1		1		k		k			100			 50			0.2		3	0.30636
patient		physician		1		1		k		k			100			 50			0.2		4	0.32948
patient		physician		1		1		k		k			100			 50			0.2		5	0.35549
patient		physician		1		1		k		k			100			 50			0.1		1	0.20954
patient		physician		1		1		k		k			100			 50			0.1		2	0.28468
patient		physician		1		1		k		k			100			 50			0.1		3	0.31792
patient		physician		1		1		k		k			100			 50			0.1		4	0.34393
patient		physician		1		1		k		k			100			 50			0.1		5	0.37572
patient		physician		1		1		k		k			100			 50			0.0		1	0.20954
patient		physician		1		1		k		k			100			 50			0.0		2	0.29191
patient		physician		1		1		k		k			100			 50			0.0		3	0.32514
patient		physician		1		1		k		k			100			 50			0.0		4	0.34104
patient		physician		1		1		k		k			100			 50			0.0		5	0.34827
patient		physician		1		1		k		k			100			100			1.0		1	0.17197
patient		physician		1		1		k		k			100			100			1.0		2	0.21532
patient		physician		1		1		k		k			100			100			1.0		3	0.27023
patient		physician		1		1		k		k			100			100			1.0		4	0.31936
patient		physician		1		1		k		k			100			100			1.0		5	0.35983
patient		physician		1		1		k		k			100			100			0.9		1	0.15173
patient		physician		1		1		k		k			100			100			0.9		2	0.21098
patient		physician		1		1		k		k			100			100			0.9		3	0.25434
patient		physician		1		1		k		k			100			100			0.9		4	0.30636
patient		physician		1		1		k		k			100			100			0.9		5	0.34393
patient		physician		1		1		k		k			100			100			0.8		1	0.15029
patient		physician		1		1		k		k			100			100			0.8		2	0.22110
patient		physician		1		1		k		k			100			100			0.8		3	0.26012
patient		physician		1		1		k		k			100			100			0.8		4	0.30491
patient		physician		1		1		k		k			100			100			0.8		5	0.34538
patient		physician		1		1		k		k			100			100			0.7		1	0.15173
patient		physician		1		1		k		k			100			100			0.7		2	0.22110
patient		physician		1		1		k		k			100			100			0.7		3	0.26734
patient		physician		1		1		k		k			100			100			0.7		4	0.30925
patient		physician		1		1		k		k			100			100			0.7		5	0.34393
patient		physician		1		1		k		k			100			100			0.6		1	0.15607
patient		physician		1		1		k		k			100			100			0.6		2	0.23555
patient		physician		1		1		k		k			100			100			0.6		3	0.27890
patient		physician		1		1		k		k			100			100			0.6		4	0.30925
patient		physician		1		1		k		k			100			100			0.6		5	0.34682
patient		physician		1		1		k		k			100			100			0.5		1	0.15607
patient		physician		1		1		k		k			100			100			0.5		2	0.24277
patient		physician		1		1		k		k			100			100			0.5		3	0.28035
patient		physician		1		1		k		k			100			100			0.5		4	0.31214
patient		physician		1		1		k		k			100			100			0.5		5	0.34249
patient		physician		1		1		k		k			100			100			0.4		1	0.16618
patient		physician		1		1		k		k			100			100			0.4		2	0.24711
patient		physician		1		1		k		k			100			100			0.4		3	0.28324
patient		physician		1		1		k		k			100			100			0.4		4	0.31647
patient		physician		1		1		k		k			100			100			0.4		5	0.34538
patient		physician		1		1		k		k			100			100			0.3		1	0.17630
patient		physician		1		1		k		k			100			100			0.3		2	0.26012
patient		physician		1		1		k		k			100			100			0.3		3	0.29769
patient		physician		1		1		k		k			100			100			0.3		4	0.32225
patient		physician		1		1		k		k			100			100			0.3		5	0.34971
patient		physician		1		1		k		k			100			100			0.2		1	0.18642
patient		physician		1		1		k		k			100			100			0.2		2	0.27023
patient		physician		1		1		k		k			100			100			0.2		3	0.30202
patient		physician		1		1		k		k			100			100			0.2		4	0.32081
patient		physician		1		1		k		k			100			100			0.2		5	0.35116
patient		physician		1		1		k		k			100			100			0.1		1	0.20520
patient		physician		1		1		k		k			100			100			0.1		2	0.28613
patient		physician		1		1		k		k			100			100			0.1		3	0.31792
patient		physician		1		1		k		k			100			100			0.1		4	0.33815
patient		physician		1		1		k		k			100			100			0.1		5	0.37717
patient		physician		1		1		k		k			100			100			0.0		1	0.20954
patient		physician		1		1		k		k			100			100			0.0		2	0.29191
patient		physician		1		1		k		k			100			100			0.0		3	0.32514
patient		physician		1		1		k		k			100			100			0.0		4	0.34104
patient		physician		1		1		k		k			100			100			0.0		5	0.34827
physician		patient		1		1		k		k			  1			  1			1.0		1	0.26156
physician		patient		1		1		k		k			  1			  1			1.0		2	0.33815
physician		patient		1		1		k		k			  1			  1			1.0		3	0.34249
physician		patient		1		1		k		k			  1			  1			1.0		4	0.34682
physician		patient		1		1		k		k			  1			  1			1.0		5	0.34827
physician		patient		1		1		k		k			  1			  1			0.9		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.9		2	0.35549
physician		patient		1		1		k		k			  1			  1			0.9		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.9		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.9		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.8		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.8		2	0.35549
physician		patient		1		1		k		k			  1			  1			0.8		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.8		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.8		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.7		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.7		2	0.35549
physician		patient		1		1		k		k			  1			  1			0.7		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.7		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.7		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.6		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.6		2	0.35549
physician		patient		1		1		k		k			  1			  1			0.6		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.6		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.6		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.5		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.5		2	0.35549
physician		patient		1		1		k		k			  1			  1			0.5		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.5		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.5		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.4		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.4		2	0.35549
physician		patient		1		1		k		k			  1			  1			0.4		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.4		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.4		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.3		1	0.25867
physician		patient		1		1		k		k			  1			  1			0.3		2	0.35983
physician		patient		1		1		k		k			  1			  1			0.3		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.3		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.3		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.2		1	0.26156
physician		patient		1		1		k		k			  1			  1			0.2		2	0.35983
physician		patient		1		1		k		k			  1			  1			0.2		3	0.38295
physician		patient		1		1		k		k			  1			  1			0.2		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.2		5	0.41474
physician		patient		1		1		k		k			  1			  1			0.1		1	0.25723
physician		patient		1		1		k		k			  1			  1			0.1		2	0.35405
physician		patient		1		1		k		k			  1			  1			0.1		3	0.38150
physician		patient		1		1		k		k			  1			  1			0.1		4	0.39306
physician		patient		1		1		k		k			  1			  1			0.1		5	0.41329
physician		patient		1		1		k		k			  1			  1			0.0		1	0.20954
physician		patient		1		1		k		k			  1			  1			0.0		2	0.29191
physician		patient		1		1		k		k			  1			  1			0.0		3	0.32514
physician		patient		1		1		k		k			  1			  1			0.0		4	0.34104
physician		patient		1		1		k		k			  1			  1			0.0		5	0.34827
physician		patient		1		1		k		k			  1			  2			1.0		1	0.26156
physician		patient		1		1		k		k			  1			  2			1.0		2	0.33815
physician		patient		1		1		k		k			  1			  2			1.0		3	0.34249
physician		patient		1		1		k		k			  1			  2			1.0		4	0.34682
physician		patient		1		1		k		k			  1			  2			1.0		5	0.34827
physician		patient		1		1		k		k			  1			  2			0.9		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.9		2	0.35549
physician		patient		1		1		k		k			  1			  2			0.9		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.9		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.9		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.8		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.8		2	0.35549
physician		patient		1		1		k		k			  1			  2			0.8		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.8		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.8		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.7		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.7		2	0.35549
physician		patient		1		1		k		k			  1			  2			0.7		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.7		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.7		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.6		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.6		2	0.35549
physician		patient		1		1		k		k			  1			  2			0.6		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.6		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.6		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.5		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.5		2	0.35549
physician		patient		1		1		k		k			  1			  2			0.5		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.5		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.5		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.4		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.4		2	0.35549
physician		patient		1		1		k		k			  1			  2			0.4		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.4		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.4		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.3		1	0.25867
physician		patient		1		1		k		k			  1			  2			0.3		2	0.35983
physician		patient		1		1		k		k			  1			  2			0.3		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.3		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.3		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.2		1	0.26156
physician		patient		1		1		k		k			  1			  2			0.2		2	0.35983
physician		patient		1		1		k		k			  1			  2			0.2		3	0.38295
physician		patient		1		1		k		k			  1			  2			0.2		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.2		5	0.41474
physician		patient		1		1		k		k			  1			  2			0.1		1	0.25723
physician		patient		1		1		k		k			  1			  2			0.1		2	0.35405
physician		patient		1		1		k		k			  1			  2			0.1		3	0.38150
physician		patient		1		1		k		k			  1			  2			0.1		4	0.39306
physician		patient		1		1		k		k			  1			  2			0.1		5	0.41329
physician		patient		1		1		k		k			  1			  2			0.0		1	0.20954
physician		patient		1		1		k		k			  1			  2			0.0		2	0.29191
physician		patient		1		1		k		k			  1			  2			0.0		3	0.32514
physician		patient		1		1		k		k			  1			  2			0.0		4	0.34104
physician		patient		1		1		k		k			  1			  2			0.0		5	0.34827
physician		patient		1		1		k		k			  1			  3			1.0		1	0.26156
physician		patient		1		1		k		k			  1			  3			1.0		2	0.33815
physician		patient		1		1		k		k			  1			  3			1.0		3	0.34249
physician		patient		1		1		k		k			  1			  3			1.0		4	0.34682
physician		patient		1		1		k		k			  1			  3			1.0		5	0.34827
physician		patient		1		1		k		k			  1			  3			0.9		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.9		2	0.35549
physician		patient		1		1		k		k			  1			  3			0.9		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.9		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.9		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.8		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.8		2	0.35549
physician		patient		1		1		k		k			  1			  3			0.8		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.8		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.8		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.7		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.7		2	0.35549
physician		patient		1		1		k		k			  1			  3			0.7		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.7		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.7		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.6		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.6		2	0.35549
physician		patient		1		1		k		k			  1			  3			0.6		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.6		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.6		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.5		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.5		2	0.35549
physician		patient		1		1		k		k			  1			  3			0.5		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.5		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.5		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.4		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.4		2	0.35549
physician		patient		1		1		k		k			  1			  3			0.4		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.4		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.4		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.3		1	0.25867
physician		patient		1		1		k		k			  1			  3			0.3		2	0.35983
physician		patient		1		1		k		k			  1			  3			0.3		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.3		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.3		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.2		1	0.26156
physician		patient		1		1		k		k			  1			  3			0.2		2	0.35983
physician		patient		1		1		k		k			  1			  3			0.2		3	0.38295
physician		patient		1		1		k		k			  1			  3			0.2		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.2		5	0.41474
physician		patient		1		1		k		k			  1			  3			0.1		1	0.25723
physician		patient		1		1		k		k			  1			  3			0.1		2	0.35405
physician		patient		1		1		k		k			  1			  3			0.1		3	0.38150
physician		patient		1		1		k		k			  1			  3			0.1		4	0.39306
physician		patient		1		1		k		k			  1			  3			0.1		5	0.41329
physician		patient		1		1		k		k			  1			  3			0.0		1	0.20954
physician		patient		1		1		k		k			  1			  3			0.0		2	0.29191
physician		patient		1		1		k		k			  1			  3			0.0		3	0.32514
physician		patient		1		1		k		k			  1			  3			0.0		4	0.34104
physician		patient		1		1		k		k			  1			  3			0.0		5	0.34827
physician		patient		1		1		k		k			  1			  4			1.0		1	0.26156
physician		patient		1		1		k		k			  1			  4			1.0		2	0.33815
physician		patient		1		1		k		k			  1			  4			1.0		3	0.34249
physician		patient		1		1		k		k			  1			  4			1.0		4	0.34682
physician		patient		1		1		k		k			  1			  4			1.0		5	0.34827
physician		patient		1		1		k		k			  1			  4			0.9		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.9		2	0.35549
physician		patient		1		1		k		k			  1			  4			0.9		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.9		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.9		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.8		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.8		2	0.35549
physician		patient		1		1		k		k			  1			  4			0.8		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.8		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.8		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.7		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.7		2	0.35549
physician		patient		1		1		k		k			  1			  4			0.7		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.7		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.7		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.6		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.6		2	0.35549
physician		patient		1		1		k		k			  1			  4			0.6		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.6		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.6		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.5		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.5		2	0.35549
physician		patient		1		1		k		k			  1			  4			0.5		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.5		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.5		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.4		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.4		2	0.35549
physician		patient		1		1		k		k			  1			  4			0.4		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.4		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.4		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.3		1	0.25867
physician		patient		1		1		k		k			  1			  4			0.3		2	0.35983
physician		patient		1		1		k		k			  1			  4			0.3		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.3		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.3		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.2		1	0.26156
physician		patient		1		1		k		k			  1			  4			0.2		2	0.35983
physician		patient		1		1		k		k			  1			  4			0.2		3	0.38295
physician		patient		1		1		k		k			  1			  4			0.2		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.2		5	0.41474
physician		patient		1		1		k		k			  1			  4			0.1		1	0.25723
physician		patient		1		1		k		k			  1			  4			0.1		2	0.35405
physician		patient		1		1		k		k			  1			  4			0.1		3	0.38150
physician		patient		1		1		k		k			  1			  4			0.1		4	0.39306
physician		patient		1		1		k		k			  1			  4			0.1		5	0.41329
physician		patient		1		1		k		k			  1			  4			0.0		1	0.20954
physician		patient		1		1		k		k			  1			  4			0.0		2	0.29191
physician		patient		1		1		k		k			  1			  4			0.0		3	0.32514
physician		patient		1		1		k		k			  1			  4			0.0		4	0.34104
physician		patient		1		1		k		k			  1			  4			0.0		5	0.34827
physician		patient		1		1		k		k			  1			  5			1.0		1	0.26156
physician		patient		1		1		k		k			  1			  5			1.0		2	0.33815
physician		patient		1		1		k		k			  1			  5			1.0		3	0.34249
physician		patient		1		1		k		k			  1			  5			1.0		4	0.34682
physician		patient		1		1		k		k			  1			  5			1.0		5	0.34827
physician		patient		1		1		k		k			  1			  5			0.9		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.9		2	0.35549
physician		patient		1		1		k		k			  1			  5			0.9		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.9		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.9		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.8		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.8		2	0.35549
physician		patient		1		1		k		k			  1			  5			0.8		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.8		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.8		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.7		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.7		2	0.35549
physician		patient		1		1		k		k			  1			  5			0.7		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.7		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.7		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.6		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.6		2	0.35549
physician		patient		1		1		k		k			  1			  5			0.6		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.6		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.6		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.5		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.5		2	0.35549
physician		patient		1		1		k		k			  1			  5			0.5		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.5		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.5		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.4		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.4		2	0.35549
physician		patient		1		1		k		k			  1			  5			0.4		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.4		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.4		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.3		1	0.25867
physician		patient		1		1		k		k			  1			  5			0.3		2	0.35983
physician		patient		1		1		k		k			  1			  5			0.3		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.3		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.3		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.2		1	0.26156
physician		patient		1		1		k		k			  1			  5			0.2		2	0.35983
physician		patient		1		1		k		k			  1			  5			0.2		3	0.38295
physician		patient		1		1		k		k			  1			  5			0.2		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.2		5	0.41474
physician		patient		1		1		k		k			  1			  5			0.1		1	0.25723
physician		patient		1		1		k		k			  1			  5			0.1		2	0.35405
physician		patient		1		1		k		k			  1			  5			0.1		3	0.38150
physician		patient		1		1		k		k			  1			  5			0.1		4	0.39306
physician		patient		1		1		k		k			  1			  5			0.1		5	0.41329
physician		patient		1		1		k		k			  1			  5			0.0		1	0.20954
physician		patient		1		1		k		k			  1			  5			0.0		2	0.29191
physician		patient		1		1		k		k			  1			  5			0.0		3	0.32514
physician		patient		1		1		k		k			  1			  5			0.0		4	0.34104
physician		patient		1		1		k		k			  1			  5			0.0		5	0.34827
physician		patient		1		1		k		k			  1			 10			1.0		1	0.26156
physician		patient		1		1		k		k			  1			 10			1.0		2	0.33815
physician		patient		1		1		k		k			  1			 10			1.0		3	0.34249
physician		patient		1		1		k		k			  1			 10			1.0		4	0.34682
physician		patient		1		1		k		k			  1			 10			1.0		5	0.34827
physician		patient		1		1		k		k			  1			 10			0.9		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.9		2	0.35549
physician		patient		1		1		k		k			  1			 10			0.9		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.9		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.9		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.8		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.8		2	0.35549
physician		patient		1		1		k		k			  1			 10			0.8		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.8		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.8		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.7		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.7		2	0.35549
physician		patient		1		1		k		k			  1			 10			0.7		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.7		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.7		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.6		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.6		2	0.35549
physician		patient		1		1		k		k			  1			 10			0.6		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.6		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.6		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.5		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.5		2	0.35549
physician		patient		1		1		k		k			  1			 10			0.5		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.5		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.5		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.4		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.4		2	0.35549
physician		patient		1		1		k		k			  1			 10			0.4		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.4		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.4		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.3		1	0.25867
physician		patient		1		1		k		k			  1			 10			0.3		2	0.35983
physician		patient		1		1		k		k			  1			 10			0.3		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.3		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.3		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.2		1	0.26156
physician		patient		1		1		k		k			  1			 10			0.2		2	0.35983
physician		patient		1		1		k		k			  1			 10			0.2		3	0.38295
physician		patient		1		1		k		k			  1			 10			0.2		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.2		5	0.41474
physician		patient		1		1		k		k			  1			 10			0.1		1	0.25723
physician		patient		1		1		k		k			  1			 10			0.1		2	0.35405
physician		patient		1		1		k		k			  1			 10			0.1		3	0.38150
physician		patient		1		1		k		k			  1			 10			0.1		4	0.39306
physician		patient		1		1		k		k			  1			 10			0.1		5	0.41329
physician		patient		1		1		k		k			  1			 10			0.0		1	0.20954
physician		patient		1		1		k		k			  1			 10			0.0		2	0.29191
physician		patient		1		1		k		k			  1			 10			0.0		3	0.32514
physician		patient		1		1		k		k			  1			 10			0.0		4	0.34104
physician		patient		1		1		k		k			  1			 10			0.0		5	0.34827
physician		patient		1		1		k		k			  1			 20			1.0		1	0.26156
physician		patient		1		1		k		k			  1			 20			1.0		2	0.33815
physician		patient		1		1		k		k			  1			 20			1.0		3	0.34249
physician		patient		1		1		k		k			  1			 20			1.0		4	0.34682
physician		patient		1		1		k		k			  1			 20			1.0		5	0.34827
physician		patient		1		1		k		k			  1			 20			0.9		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.9		2	0.35549
physician		patient		1		1		k		k			  1			 20			0.9		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.9		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.9		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.8		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.8		2	0.35549
physician		patient		1		1		k		k			  1			 20			0.8		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.8		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.8		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.7		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.7		2	0.35549
physician		patient		1		1		k		k			  1			 20			0.7		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.7		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.7		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.6		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.6		2	0.35549
physician		patient		1		1		k		k			  1			 20			0.6		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.6		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.6		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.5		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.5		2	0.35549
physician		patient		1		1		k		k			  1			 20			0.5		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.5		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.5		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.4		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.4		2	0.35549
physician		patient		1		1		k		k			  1			 20			0.4		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.4		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.4		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.3		1	0.25867
physician		patient		1		1		k		k			  1			 20			0.3		2	0.35983
physician		patient		1		1		k		k			  1			 20			0.3		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.3		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.3		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.2		1	0.26156
physician		patient		1		1		k		k			  1			 20			0.2		2	0.35983
physician		patient		1		1		k		k			  1			 20			0.2		3	0.38295
physician		patient		1		1		k		k			  1			 20			0.2		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.2		5	0.41474
physician		patient		1		1		k		k			  1			 20			0.1		1	0.25723
physician		patient		1		1		k		k			  1			 20			0.1		2	0.35405
physician		patient		1		1		k		k			  1			 20			0.1		3	0.38150
physician		patient		1		1		k		k			  1			 20			0.1		4	0.39306
physician		patient		1		1		k		k			  1			 20			0.1		5	0.41329
physician		patient		1		1		k		k			  1			 20			0.0		1	0.20954
physician		patient		1		1		k		k			  1			 20			0.0		2	0.29191
physician		patient		1		1		k		k			  1			 20			0.0		3	0.32514
physician		patient		1		1		k		k			  1			 20			0.0		4	0.34104
physician		patient		1		1		k		k			  1			 20			0.0		5	0.34827
physician		patient		1		1		k		k			  1			 50			1.0		1	0.26156
physician		patient		1		1		k		k			  1			 50			1.0		2	0.33671
physician		patient		1		1		k		k			  1			 50			1.0		3	0.34249
physician		patient		1		1		k		k			  1			 50			1.0		4	0.34682
physician		patient		1		1		k		k			  1			 50			1.0		5	0.34827
physician		patient		1		1		k		k			  1			 50			0.9		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.9		2	0.35405
physician		patient		1		1		k		k			  1			 50			0.9		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.9		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.9		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.8		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.8		2	0.35405
physician		patient		1		1		k		k			  1			 50			0.8		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.8		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.8		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.7		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.7		2	0.35405
physician		patient		1		1		k		k			  1			 50			0.7		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.7		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.7		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.6		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.6		2	0.35405
physician		patient		1		1		k		k			  1			 50			0.6		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.6		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.6		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.5		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.5		2	0.35405
physician		patient		1		1		k		k			  1			 50			0.5		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.5		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.5		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.4		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.4		2	0.35405
physician		patient		1		1		k		k			  1			 50			0.4		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.4		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.4		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.3		1	0.25867
physician		patient		1		1		k		k			  1			 50			0.3		2	0.35838
physician		patient		1		1		k		k			  1			 50			0.3		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.3		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.3		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.2		1	0.26156
physician		patient		1		1		k		k			  1			 50			0.2		2	0.35838
physician		patient		1		1		k		k			  1			 50			0.2		3	0.38295
physician		patient		1		1		k		k			  1			 50			0.2		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.2		5	0.41474
physician		patient		1		1		k		k			  1			 50			0.1		1	0.25723
physician		patient		1		1		k		k			  1			 50			0.1		2	0.35260
physician		patient		1		1		k		k			  1			 50			0.1		3	0.38150
physician		patient		1		1		k		k			  1			 50			0.1		4	0.39306
physician		patient		1		1		k		k			  1			 50			0.1		5	0.41329
physician		patient		1		1		k		k			  1			 50			0.0		1	0.20954
physician		patient		1		1		k		k			  1			 50			0.0		2	0.29191
physician		patient		1		1		k		k			  1			 50			0.0		3	0.32514
physician		patient		1		1		k		k			  1			 50			0.0		4	0.34104
physician		patient		1		1		k		k			  1			 50			0.0		5	0.34827
physician		patient		1		1		k		k			  1			100			1.0		1	0.26156
physician		patient		1		1		k		k			  1			100			1.0		2	0.33526
physician		patient		1		1		k		k			  1			100			1.0		3	0.34249
physician		patient		1		1		k		k			  1			100			1.0		4	0.34682
physician		patient		1		1		k		k			  1			100			1.0		5	0.34827
physician		patient		1		1		k		k			  1			100			0.9		1	0.25723
physician		patient		1		1		k		k			  1			100			0.9		2	0.35260
physician		patient		1		1		k		k			  1			100			0.9		3	0.38295
physician		patient		1		1		k		k			  1			100			0.9		4	0.39306
physician		patient		1		1		k		k			  1			100			0.9		5	0.41474
physician		patient		1		1		k		k			  1			100			0.8		1	0.25723
physician		patient		1		1		k		k			  1			100			0.8		2	0.35260
physician		patient		1		1		k		k			  1			100			0.8		3	0.38295
physician		patient		1		1		k		k			  1			100			0.8		4	0.39306
physician		patient		1		1		k		k			  1			100			0.8		5	0.41474
physician		patient		1		1		k		k			  1			100			0.7		1	0.25723
physician		patient		1		1		k		k			  1			100			0.7		2	0.35260
physician		patient		1		1		k		k			  1			100			0.7		3	0.38295
physician		patient		1		1		k		k			  1			100			0.7		4	0.39306
physician		patient		1		1		k		k			  1			100			0.7		5	0.41474
physician		patient		1		1		k		k			  1			100			0.6		1	0.25723
physician		patient		1		1		k		k			  1			100			0.6		2	0.35260
physician		patient		1		1		k		k			  1			100			0.6		3	0.38295
physician		patient		1		1		k		k			  1			100			0.6		4	0.39306
physician		patient		1		1		k		k			  1			100			0.6		5	0.41474
physician		patient		1		1		k		k			  1			100			0.5		1	0.25723
physician		patient		1		1		k		k			  1			100			0.5		2	0.35260
physician		patient		1		1		k		k			  1			100			0.5		3	0.38295
physician		patient		1		1		k		k			  1			100			0.5		4	0.39306
physician		patient		1		1		k		k			  1			100			0.5		5	0.41474
physician		patient		1		1		k		k			  1			100			0.4		1	0.25723
physician		patient		1		1		k		k			  1			100			0.4		2	0.35260
physician		patient		1		1		k		k			  1			100			0.4		3	0.38295
physician		patient		1		1		k		k			  1			100			0.4		4	0.39306
physician		patient		1		1		k		k			  1			100			0.4		5	0.41474
physician		patient		1		1		k		k			  1			100			0.3		1	0.25867
physician		patient		1		1		k		k			  1			100			0.3		2	0.35694
physician		patient		1		1		k		k			  1			100			0.3		3	0.38295
physician		patient		1		1		k		k			  1			100			0.3		4	0.39306
physician		patient		1		1		k		k			  1			100			0.3		5	0.41474
physician		patient		1		1		k		k			  1			100			0.2		1	0.26156
physician		patient		1		1		k		k			  1			100			0.2		2	0.35694
physician		patient		1		1		k		k			  1			100			0.2		3	0.38295
physician		patient		1		1		k		k			  1			100			0.2		4	0.39306
physician		patient		1		1		k		k			  1			100			0.2		5	0.41474
physician		patient		1		1		k		k			  1			100			0.1		1	0.25723
physician		patient		1		1		k		k			  1			100			0.1		2	0.35116
physician		patient		1		1		k		k			  1			100			0.1		3	0.38150
physician		patient		1		1		k		k			  1			100			0.1		4	0.39306
physician		patient		1		1		k		k			  1			100			0.1		5	0.41329
physician		patient		1		1		k		k			  1			100			0.0		1	0.20954
physician		patient		1		1		k		k			  1			100			0.0		2	0.29191
physician		patient		1		1		k		k			  1			100			0.0		3	0.32514
physician		patient		1		1		k		k			  1			100			0.0		4	0.34104
physician		patient		1		1		k		k			  1			100			0.0		5	0.34827
physician		patient		1		1		k		k			  2			  1			1.0		1	0.23266
physician		patient		1		1		k		k			  2			  1			1.0		2	0.32659
physician		patient		1		1		k		k			  2			  1			1.0		3	0.34827
physician		patient		1		1		k		k			  2			  1			1.0		4	0.36127
physician		patient		1		1		k		k			  2			  1			1.0		5	0.36561
physician		patient		1		1		k		k			  2			  1			0.9		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.9		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.9		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.9		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.9		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.8		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.8		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.8		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.8		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.8		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.7		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.7		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.7		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.7		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.7		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.6		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.6		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.6		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.6		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.6		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.5		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.5		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.5		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.5		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.5		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.4		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.4		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.4		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.4		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.4		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.3		1	0.22832
physician		patient		1		1		k		k			  2			  1			0.3		2	0.34393
physician		patient		1		1		k		k			  2			  1			0.3		3	0.37717
physician		patient		1		1		k		k			  2			  1			0.3		4	0.39306
physician		patient		1		1		k		k			  2			  1			0.3		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.2		1	0.23121
physician		patient		1		1		k		k			  2			  1			0.2		2	0.34393
physician		patient		1		1		k		k			  2			  1			0.2		3	0.37572
physician		patient		1		1		k		k			  2			  1			0.2		4	0.39306
physician		patient		1		1		k		k			  2			  1			0.2		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.1		1	0.22688
physician		patient		1		1		k		k			  2			  1			0.1		2	0.33960
physician		patient		1		1		k		k			  2			  1			0.1		3	0.37428
physician		patient		1		1		k		k			  2			  1			0.1		4	0.39162
physician		patient		1		1		k		k			  2			  1			0.1		5	0.42052
physician		patient		1		1		k		k			  2			  1			0.0		1	0.20954
physician		patient		1		1		k		k			  2			  1			0.0		2	0.29191
physician		patient		1		1		k		k			  2			  1			0.0		3	0.32514
physician		patient		1		1		k		k			  2			  1			0.0		4	0.34104
physician		patient		1		1		k		k			  2			  1			0.0		5	0.34827
physician		patient		1		1		k		k			  2			  2			1.0		1	0.23266
physician		patient		1		1		k		k			  2			  2			1.0		2	0.32659
physician		patient		1		1		k		k			  2			  2			1.0		3	0.34827
physician		patient		1		1		k		k			  2			  2			1.0		4	0.36127
physician		patient		1		1		k		k			  2			  2			1.0		5	0.36561
physician		patient		1		1		k		k			  2			  2			0.9		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.9		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.9		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.9		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.9		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.8		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.8		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.8		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.8		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.8		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.7		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.7		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.7		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.7		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.7		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.6		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.6		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.6		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.6		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.6		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.5		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.5		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.5		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.5		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.5		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.4		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.4		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.4		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.4		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.4		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.3		1	0.22832
physician		patient		1		1		k		k			  2			  2			0.3		2	0.34393
physician		patient		1		1		k		k			  2			  2			0.3		3	0.37717
physician		patient		1		1		k		k			  2			  2			0.3		4	0.39306
physician		patient		1		1		k		k			  2			  2			0.3		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.2		1	0.23121
physician		patient		1		1		k		k			  2			  2			0.2		2	0.34393
physician		patient		1		1		k		k			  2			  2			0.2		3	0.37572
physician		patient		1		1		k		k			  2			  2			0.2		4	0.39306
physician		patient		1		1		k		k			  2			  2			0.2		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.1		1	0.22688
physician		patient		1		1		k		k			  2			  2			0.1		2	0.33960
physician		patient		1		1		k		k			  2			  2			0.1		3	0.37428
physician		patient		1		1		k		k			  2			  2			0.1		4	0.39162
physician		patient		1		1		k		k			  2			  2			0.1		5	0.42052
physician		patient		1		1		k		k			  2			  2			0.0		1	0.20954
physician		patient		1		1		k		k			  2			  2			0.0		2	0.29191
physician		patient		1		1		k		k			  2			  2			0.0		3	0.32514
physician		patient		1		1		k		k			  2			  2			0.0		4	0.34104
physician		patient		1		1		k		k			  2			  2			0.0		5	0.34827
physician		patient		1		1		k		k			  2			  3			1.0		1	0.23266
physician		patient		1		1		k		k			  2			  3			1.0		2	0.32659
physician		patient		1		1		k		k			  2			  3			1.0		3	0.34827
physician		patient		1		1		k		k			  2			  3			1.0		4	0.36127
physician		patient		1		1		k		k			  2			  3			1.0		5	0.36561
physician		patient		1		1		k		k			  2			  3			0.9		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.9		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.9		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.9		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.9		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.8		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.8		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.8		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.8		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.8		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.7		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.7		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.7		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.7		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.7		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.6		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.6		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.6		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.6		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.6		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.5		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.5		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.5		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.5		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.5		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.4		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.4		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.4		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.4		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.4		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.3		1	0.22832
physician		patient		1		1		k		k			  2			  3			0.3		2	0.34393
physician		patient		1		1		k		k			  2			  3			0.3		3	0.37717
physician		patient		1		1		k		k			  2			  3			0.3		4	0.39306
physician		patient		1		1		k		k			  2			  3			0.3		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.2		1	0.23121
physician		patient		1		1		k		k			  2			  3			0.2		2	0.34393
physician		patient		1		1		k		k			  2			  3			0.2		3	0.37572
physician		patient		1		1		k		k			  2			  3			0.2		4	0.39306
physician		patient		1		1		k		k			  2			  3			0.2		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.1		1	0.22688
physician		patient		1		1		k		k			  2			  3			0.1		2	0.33960
physician		patient		1		1		k		k			  2			  3			0.1		3	0.37428
physician		patient		1		1		k		k			  2			  3			0.1		4	0.39162
physician		patient		1		1		k		k			  2			  3			0.1		5	0.42052
physician		patient		1		1		k		k			  2			  3			0.0		1	0.20954
physician		patient		1		1		k		k			  2			  3			0.0		2	0.29191
physician		patient		1		1		k		k			  2			  3			0.0		3	0.32514
physician		patient		1		1		k		k			  2			  3			0.0		4	0.34104
physician		patient		1		1		k		k			  2			  3			0.0		5	0.34827
physician		patient		1		1		k		k			  2			  4			1.0		1	0.23266
physician		patient		1		1		k		k			  2			  4			1.0		2	0.32659
physician		patient		1		1		k		k			  2			  4			1.0		3	0.34827
physician		patient		1		1		k		k			  2			  4			1.0		4	0.36127
physician		patient		1		1		k		k			  2			  4			1.0		5	0.36561
physician		patient		1		1		k		k			  2			  4			0.9		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.9		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.9		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.9		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.9		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.8		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.8		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.8		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.8		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.8		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.7		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.7		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.7		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.7		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.7		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.6		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.6		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.6		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.6		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.6		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.5		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.5		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.5		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.5		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.5		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.4		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.4		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.4		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.4		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.4		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.3		1	0.22832
physician		patient		1		1		k		k			  2			  4			0.3		2	0.34393
physician		patient		1		1		k		k			  2			  4			0.3		3	0.37717
physician		patient		1		1		k		k			  2			  4			0.3		4	0.39306
physician		patient		1		1		k		k			  2			  4			0.3		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.2		1	0.23121
physician		patient		1		1		k		k			  2			  4			0.2		2	0.34393
physician		patient		1		1		k		k			  2			  4			0.2		3	0.37572
physician		patient		1		1		k		k			  2			  4			0.2		4	0.39306
physician		patient		1		1		k		k			  2			  4			0.2		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.1		1	0.22688
physician		patient		1		1		k		k			  2			  4			0.1		2	0.33960
physician		patient		1		1		k		k			  2			  4			0.1		3	0.37428
physician		patient		1		1		k		k			  2			  4			0.1		4	0.39162
physician		patient		1		1		k		k			  2			  4			0.1		5	0.42052
physician		patient		1		1		k		k			  2			  4			0.0		1	0.20954
physician		patient		1		1		k		k			  2			  4			0.0		2	0.29191
physician		patient		1		1		k		k			  2			  4			0.0		3	0.32514
physician		patient		1		1		k		k			  2			  4			0.0		4	0.34104
physician		patient		1		1		k		k			  2			  4			0.0		5	0.34827
physician		patient		1		1		k		k			  2			  5			1.0		1	0.23266
physician		patient		1		1		k		k			  2			  5			1.0		2	0.32659
physician		patient		1		1		k		k			  2			  5			1.0		3	0.34827
physician		patient		1		1		k		k			  2			  5			1.0		4	0.36127
physician		patient		1		1		k		k			  2			  5			1.0		5	0.36561
physician		patient		1		1		k		k			  2			  5			0.9		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.9		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.9		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.9		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.9		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.8		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.8		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.8		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.8		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.8		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.7		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.7		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.7		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.7		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.7		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.6		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.6		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.6		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.6		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.6		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.5		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.5		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.5		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.5		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.5		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.4		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.4		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.4		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.4		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.4		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.3		1	0.22832
physician		patient		1		1		k		k			  2			  5			0.3		2	0.34393
physician		patient		1		1		k		k			  2			  5			0.3		3	0.37717
physician		patient		1		1		k		k			  2			  5			0.3		4	0.39306
physician		patient		1		1		k		k			  2			  5			0.3		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.2		1	0.23121
physician		patient		1		1		k		k			  2			  5			0.2		2	0.34393
physician		patient		1		1		k		k			  2			  5			0.2		3	0.37572
physician		patient		1		1		k		k			  2			  5			0.2		4	0.39306
physician		patient		1		1		k		k			  2			  5			0.2		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.1		1	0.22688
physician		patient		1		1		k		k			  2			  5			0.1		2	0.33960
physician		patient		1		1		k		k			  2			  5			0.1		3	0.37428
physician		patient		1		1		k		k			  2			  5			0.1		4	0.39162
physician		patient		1		1		k		k			  2			  5			0.1		5	0.42052
physician		patient		1		1		k		k			  2			  5			0.0		1	0.20954
physician		patient		1		1		k		k			  2			  5			0.0		2	0.29191
physician		patient		1		1		k		k			  2			  5			0.0		3	0.32514
physician		patient		1		1		k		k			  2			  5			0.0		4	0.34104
physician		patient		1		1		k		k			  2			  5			0.0		5	0.34827
physician		patient		1		1		k		k			  2			 10			1.0		1	0.23266
physician		patient		1		1		k		k			  2			 10			1.0		2	0.32659
physician		patient		1		1		k		k			  2			 10			1.0		3	0.34827
physician		patient		1		1		k		k			  2			 10			1.0		4	0.36127
physician		patient		1		1		k		k			  2			 10			1.0		5	0.36561
physician		patient		1		1		k		k			  2			 10			0.9		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.9		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.9		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.9		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.9		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.8		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.8		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.8		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.8		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.8		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.7		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.7		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.7		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.7		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.7		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.6		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.6		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.6		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.6		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.6		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.5		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.5		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.5		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.5		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.5		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.4		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.4		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.4		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.4		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.4		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.3		1	0.22832
physician		patient		1		1		k		k			  2			 10			0.3		2	0.34393
physician		patient		1		1		k		k			  2			 10			0.3		3	0.37717
physician		patient		1		1		k		k			  2			 10			0.3		4	0.39306
physician		patient		1		1		k		k			  2			 10			0.3		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.2		1	0.23121
physician		patient		1		1		k		k			  2			 10			0.2		2	0.34393
physician		patient		1		1		k		k			  2			 10			0.2		3	0.37572
physician		patient		1		1		k		k			  2			 10			0.2		4	0.39306
physician		patient		1		1		k		k			  2			 10			0.2		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.1		1	0.22688
physician		patient		1		1		k		k			  2			 10			0.1		2	0.33960
physician		patient		1		1		k		k			  2			 10			0.1		3	0.37428
physician		patient		1		1		k		k			  2			 10			0.1		4	0.39162
physician		patient		1		1		k		k			  2			 10			0.1		5	0.42052
physician		patient		1		1		k		k			  2			 10			0.0		1	0.20954
physician		patient		1		1		k		k			  2			 10			0.0		2	0.29191
physician		patient		1		1		k		k			  2			 10			0.0		3	0.32514
physician		patient		1		1		k		k			  2			 10			0.0		4	0.34104
physician		patient		1		1		k		k			  2			 10			0.0		5	0.34827
physician		patient		1		1		k		k			  2			 20			1.0		1	0.23266
physician		patient		1		1		k		k			  2			 20			1.0		2	0.32659
physician		patient		1		1		k		k			  2			 20			1.0		3	0.34827
physician		patient		1		1		k		k			  2			 20			1.0		4	0.36127
physician		patient		1		1		k		k			  2			 20			1.0		5	0.36561
physician		patient		1		1		k		k			  2			 20			0.9		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.9		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.9		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.9		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.9		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.8		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.8		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.8		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.8		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.8		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.7		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.7		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.7		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.7		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.7		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.6		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.6		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.6		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.6		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.6		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.5		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.5		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.5		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.5		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.5		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.4		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.4		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.4		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.4		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.4		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.3		1	0.22832
physician		patient		1		1		k		k			  2			 20			0.3		2	0.34393
physician		patient		1		1		k		k			  2			 20			0.3		3	0.37717
physician		patient		1		1		k		k			  2			 20			0.3		4	0.39306
physician		patient		1		1		k		k			  2			 20			0.3		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.2		1	0.23121
physician		patient		1		1		k		k			  2			 20			0.2		2	0.34393
physician		patient		1		1		k		k			  2			 20			0.2		3	0.37572
physician		patient		1		1		k		k			  2			 20			0.2		4	0.39306
physician		patient		1		1		k		k			  2			 20			0.2		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.1		1	0.22688
physician		patient		1		1		k		k			  2			 20			0.1		2	0.33960
physician		patient		1		1		k		k			  2			 20			0.1		3	0.37428
physician		patient		1		1		k		k			  2			 20			0.1		4	0.39162
physician		patient		1		1		k		k			  2			 20			0.1		5	0.42052
physician		patient		1		1		k		k			  2			 20			0.0		1	0.20954
physician		patient		1		1		k		k			  2			 20			0.0		2	0.29191
physician		patient		1		1		k		k			  2			 20			0.0		3	0.32514
physician		patient		1		1		k		k			  2			 20			0.0		4	0.34104
physician		patient		1		1		k		k			  2			 20			0.0		5	0.34827
physician		patient		1		1		k		k			  2			 50			1.0		1	0.23266
physician		patient		1		1		k		k			  2			 50			1.0		2	0.32514
physician		patient		1		1		k		k			  2			 50			1.0		3	0.34827
physician		patient		1		1		k		k			  2			 50			1.0		4	0.36127
physician		patient		1		1		k		k			  2			 50			1.0		5	0.36561
physician		patient		1		1		k		k			  2			 50			0.9		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.9		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.9		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.9		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.9		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.8		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.8		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.8		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.8		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.8		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.7		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.7		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.7		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.7		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.7		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.6		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.6		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.6		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.6		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.6		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.5		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.5		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.5		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.5		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.5		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.4		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.4		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.4		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.4		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.4		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.3		1	0.22832
physician		patient		1		1		k		k			  2			 50			0.3		2	0.34249
physician		patient		1		1		k		k			  2			 50			0.3		3	0.37717
physician		patient		1		1		k		k			  2			 50			0.3		4	0.39306
physician		patient		1		1		k		k			  2			 50			0.3		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.2		1	0.23121
physician		patient		1		1		k		k			  2			 50			0.2		2	0.34249
physician		patient		1		1		k		k			  2			 50			0.2		3	0.37572
physician		patient		1		1		k		k			  2			 50			0.2		4	0.39306
physician		patient		1		1		k		k			  2			 50			0.2		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.1		1	0.22688
physician		patient		1		1		k		k			  2			 50			0.1		2	0.33815
physician		patient		1		1		k		k			  2			 50			0.1		3	0.37428
physician		patient		1		1		k		k			  2			 50			0.1		4	0.39162
physician		patient		1		1		k		k			  2			 50			0.1		5	0.42052
physician		patient		1		1		k		k			  2			 50			0.0		1	0.20954
physician		patient		1		1		k		k			  2			 50			0.0		2	0.29191
physician		patient		1		1		k		k			  2			 50			0.0		3	0.32514
physician		patient		1		1		k		k			  2			 50			0.0		4	0.34104
physician		patient		1		1		k		k			  2			 50			0.0		5	0.34827
physician		patient		1		1		k		k			  2			100			1.0		1	0.23266
physician		patient		1		1		k		k			  2			100			1.0		2	0.32370
physician		patient		1		1		k		k			  2			100			1.0		3	0.34827
physician		patient		1		1		k		k			  2			100			1.0		4	0.36127
physician		patient		1		1		k		k			  2			100			1.0		5	0.36561
physician		patient		1		1		k		k			  2			100			0.9		1	0.22832
physician		patient		1		1		k		k			  2			100			0.9		2	0.33671
physician		patient		1		1		k		k			  2			100			0.9		3	0.37572
physician		patient		1		1		k		k			  2			100			0.9		4	0.39162
physician		patient		1		1		k		k			  2			100			0.9		5	0.42052
physician		patient		1		1		k		k			  2			100			0.8		1	0.22832
physician		patient		1		1		k		k			  2			100			0.8		2	0.33671
physician		patient		1		1		k		k			  2			100			0.8		3	0.37572
physician		patient		1		1		k		k			  2			100			0.8		4	0.39162
physician		patient		1		1		k		k			  2			100			0.8		5	0.42052
physician		patient		1		1		k		k			  2			100			0.7		1	0.22832
physician		patient		1		1		k		k			  2			100			0.7		2	0.33671
physician		patient		1		1		k		k			  2			100			0.7		3	0.37572
physician		patient		1		1		k		k			  2			100			0.7		4	0.39162
physician		patient		1		1		k		k			  2			100			0.7		5	0.42052
physician		patient		1		1		k		k			  2			100			0.6		1	0.22832
physician		patient		1		1		k		k			  2			100			0.6		2	0.33671
physician		patient		1		1		k		k			  2			100			0.6		3	0.37572
physician		patient		1		1		k		k			  2			100			0.6		4	0.39162
physician		patient		1		1		k		k			  2			100			0.6		5	0.42052
physician		patient		1		1		k		k			  2			100			0.5		1	0.22832
physician		patient		1		1		k		k			  2			100			0.5		2	0.33671
physician		patient		1		1		k		k			  2			100			0.5		3	0.37572
physician		patient		1		1		k		k			  2			100			0.5		4	0.39162
physician		patient		1		1		k		k			  2			100			0.5		5	0.42052
physician		patient		1		1		k		k			  2			100			0.4		1	0.22832
physician		patient		1		1		k		k			  2			100			0.4		2	0.33671
physician		patient		1		1		k		k			  2			100			0.4		3	0.37572
physician		patient		1		1		k		k			  2			100			0.4		4	0.39162
physician		patient		1		1		k		k			  2			100			0.4		5	0.42052
physician		patient		1		1		k		k			  2			100			0.3		1	0.22832
physician		patient		1		1		k		k			  2			100			0.3		2	0.34104
physician		patient		1		1		k		k			  2			100			0.3		3	0.37717
physician		patient		1		1		k		k			  2			100			0.3		4	0.39306
physician		patient		1		1		k		k			  2			100			0.3		5	0.42052
physician		patient		1		1		k		k			  2			100			0.2		1	0.23121
physician		patient		1		1		k		k			  2			100			0.2		2	0.34104
physician		patient		1		1		k		k			  2			100			0.2		3	0.37572
physician		patient		1		1		k		k			  2			100			0.2		4	0.39306
physician		patient		1		1		k		k			  2			100			0.2		5	0.42052
physician		patient		1		1		k		k			  2			100			0.1		1	0.22688
physician		patient		1		1		k		k			  2			100			0.1		2	0.33671
physician		patient		1		1		k		k			  2			100			0.1		3	0.37428
physician		patient		1		1		k		k			  2			100			0.1		4	0.39162
physician		patient		1		1		k		k			  2			100			0.1		5	0.42052
physician		patient		1		1		k		k			  2			100			0.0		1	0.20954
physician		patient		1		1		k		k			  2			100			0.0		2	0.29191
physician		patient		1		1		k		k			  2			100			0.0		3	0.32514
physician		patient		1		1		k		k			  2			100			0.0		4	0.34104
physician		patient		1		1		k		k			  2			100			0.0		5	0.34827
physician		patient		1		1		k		k			  3			  1			1.0		1	0.22110
physician		patient		1		1		k		k			  3			  1			1.0		2	0.32081
physician		patient		1		1		k		k			  3			  1			1.0		3	0.34538
physician		patient		1		1		k		k			  3			  1			1.0		4	0.36127
physician		patient		1		1		k		k			  3			  1			1.0		5	0.36561
physician		patient		1		1		k		k			  3			  1			0.9		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.9		2	0.33382
physician		patient		1		1		k		k			  3			  1			0.9		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.9		4	0.39162
physician		patient		1		1		k		k			  3			  1			0.9		5	0.41763
physician		patient		1		1		k		k			  3			  1			0.8		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.8		2	0.33382
physician		patient		1		1		k		k			  3			  1			0.8		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.8		4	0.39162
physician		patient		1		1		k		k			  3			  1			0.8		5	0.41763
physician		patient		1		1		k		k			  3			  1			0.7		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.7		2	0.33382
physician		patient		1		1		k		k			  3			  1			0.7		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.7		4	0.39162
physician		patient		1		1		k		k			  3			  1			0.7		5	0.41763
physician		patient		1		1		k		k			  3			  1			0.6		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.6		2	0.33382
physician		patient		1		1		k		k			  3			  1			0.6		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.6		4	0.39162
physician		patient		1		1		k		k			  3			  1			0.6		5	0.41763
physician		patient		1		1		k		k			  3			  1			0.5		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.5		2	0.33382
physician		patient		1		1		k		k			  3			  1			0.5		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.5		4	0.39162
physician		patient		1		1		k		k			  3			  1			0.5		5	0.41763
physician		patient		1		1		k		k			  3			  1			0.4		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.4		2	0.33382
physician		patient		1		1		k		k			  3			  1			0.4		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.4		4	0.39162
physician		patient		1		1		k		k			  3			  1			0.4		5	0.41763
physician		patient		1		1		k		k			  3			  1			0.3		1	0.21676
physician		patient		1		1		k		k			  3			  1			0.3		2	0.33671
physician		patient		1		1		k		k			  3			  1			0.3		3	0.37428
physician		patient		1		1		k		k			  3			  1			0.3		4	0.39306
physician		patient		1		1		k		k			  3			  1			0.3		5	0.41908
physician		patient		1		1		k		k			  3			  1			0.2		1	0.22110
physician		patient		1		1		k		k			  3			  1			0.2		2	0.33526
physician		patient		1		1		k		k			  3			  1			0.2		3	0.37717
physician		patient		1		1		k		k			  3			  1			0.2		4	0.39306
physician		patient		1		1		k		k			  3			  1			0.2		5	0.41908
physician		patient		1		1		k		k			  3			  1			0.1		1	0.21821
physician		patient		1		1		k		k			  3			  1			0.1		2	0.32948
physician		patient		1		1		k		k			  3			  1			0.1		3	0.37572
physician		patient		1		1		k		k			  3			  1			0.1		4	0.39017
physician		patient		1		1		k		k			  3			  1			0.1		5	0.41908
physician		patient		1		1		k		k			  3			  1			0.0		1	0.20954
physician		patient		1		1		k		k			  3			  1			0.0		2	0.29191
physician		patient		1		1		k		k			  3			  1			0.0		3	0.32514
physician		patient		1		1		k		k			  3			  1			0.0		4	0.34104
physician		patient		1		1		k		k			  3			  1			0.0		5	0.34827
physician		patient		1		1		k		k			  3			  2			1.0		1	0.22110
physician		patient		1		1		k		k			  3			  2			1.0		2	0.32081
physician		patient		1		1		k		k			  3			  2			1.0		3	0.34538
physician		patient		1		1		k		k			  3			  2			1.0		4	0.36127
physician		patient		1		1		k		k			  3			  2			1.0		5	0.36561
physician		patient		1		1		k		k			  3			  2			0.9		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.9		2	0.33382
physician		patient		1		1		k		k			  3			  2			0.9		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.9		4	0.39162
physician		patient		1		1		k		k			  3			  2			0.9		5	0.41763
physician		patient		1		1		k		k			  3			  2			0.8		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.8		2	0.33382
physician		patient		1		1		k		k			  3			  2			0.8		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.8		4	0.39162
physician		patient		1		1		k		k			  3			  2			0.8		5	0.41763
physician		patient		1		1		k		k			  3			  2			0.7		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.7		2	0.33382
physician		patient		1		1		k		k			  3			  2			0.7		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.7		4	0.39162
physician		patient		1		1		k		k			  3			  2			0.7		5	0.41763
physician		patient		1		1		k		k			  3			  2			0.6		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.6		2	0.33382
physician		patient		1		1		k		k			  3			  2			0.6		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.6		4	0.39162
physician		patient		1		1		k		k			  3			  2			0.6		5	0.41763
physician		patient		1		1		k		k			  3			  2			0.5		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.5		2	0.33382
physician		patient		1		1		k		k			  3			  2			0.5		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.5		4	0.39162
physician		patient		1		1		k		k			  3			  2			0.5		5	0.41763
physician		patient		1		1		k		k			  3			  2			0.4		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.4		2	0.33382
physician		patient		1		1		k		k			  3			  2			0.4		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.4		4	0.39162
physician		patient		1		1		k		k			  3			  2			0.4		5	0.41763
physician		patient		1		1		k		k			  3			  2			0.3		1	0.21676
physician		patient		1		1		k		k			  3			  2			0.3		2	0.33671
physician		patient		1		1		k		k			  3			  2			0.3		3	0.37428
physician		patient		1		1		k		k			  3			  2			0.3		4	0.39306
physician		patient		1		1		k		k			  3			  2			0.3		5	0.41908
physician		patient		1		1		k		k			  3			  2			0.2		1	0.22110
physician		patient		1		1		k		k			  3			  2			0.2		2	0.33526
physician		patient		1		1		k		k			  3			  2			0.2		3	0.37717
physician		patient		1		1		k		k			  3			  2			0.2		4	0.39306
physician		patient		1		1		k		k			  3			  2			0.2		5	0.41908
physician		patient		1		1		k		k			  3			  2			0.1		1	0.21821
physician		patient		1		1		k		k			  3			  2			0.1		2	0.32948
physician		patient		1		1		k		k			  3			  2			0.1		3	0.37572
physician		patient		1		1		k		k			  3			  2			0.1		4	0.39017
physician		patient		1		1		k		k			  3			  2			0.1		5	0.41908
physician		patient		1		1		k		k			  3			  2			0.0		1	0.20954
physician		patient		1		1		k		k			  3			  2			0.0		2	0.29191
physician		patient		1		1		k		k			  3			  2			0.0		3	0.32514
physician		patient		1		1		k		k			  3			  2			0.0		4	0.34104
physician		patient		1		1		k		k			  3			  2			0.0		5	0.34827
physician		patient		1		1		k		k			  3			  3			1.0		1	0.22110
physician		patient		1		1		k		k			  3			  3			1.0		2	0.32081
physician		patient		1		1		k		k			  3			  3			1.0		3	0.34538
physician		patient		1		1		k		k			  3			  3			1.0		4	0.36127
physician		patient		1		1		k		k			  3			  3			1.0		5	0.36561
physician		patient		1		1		k		k			  3			  3			0.9		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.9		2	0.33382
physician		patient		1		1		k		k			  3			  3			0.9		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.9		4	0.39162
physician		patient		1		1		k		k			  3			  3			0.9		5	0.41763
physician		patient		1		1		k		k			  3			  3			0.8		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.8		2	0.33382
physician		patient		1		1		k		k			  3			  3			0.8		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.8		4	0.39162
physician		patient		1		1		k		k			  3			  3			0.8		5	0.41763
physician		patient		1		1		k		k			  3			  3			0.7		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.7		2	0.33382
physician		patient		1		1		k		k			  3			  3			0.7		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.7		4	0.39162
physician		patient		1		1		k		k			  3			  3			0.7		5	0.41763
physician		patient		1		1		k		k			  3			  3			0.6		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.6		2	0.33382
physician		patient		1		1		k		k			  3			  3			0.6		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.6		4	0.39162
physician		patient		1		1		k		k			  3			  3			0.6		5	0.41763
physician		patient		1		1		k		k			  3			  3			0.5		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.5		2	0.33382
physician		patient		1		1		k		k			  3			  3			0.5		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.5		4	0.39162
physician		patient		1		1		k		k			  3			  3			0.5		5	0.41763
physician		patient		1		1		k		k			  3			  3			0.4		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.4		2	0.33382
physician		patient		1		1		k		k			  3			  3			0.4		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.4		4	0.39162
physician		patient		1		1		k		k			  3			  3			0.4		5	0.41763
physician		patient		1		1		k		k			  3			  3			0.3		1	0.21676
physician		patient		1		1		k		k			  3			  3			0.3		2	0.33671
physician		patient		1		1		k		k			  3			  3			0.3		3	0.37428
physician		patient		1		1		k		k			  3			  3			0.3		4	0.39306
physician		patient		1		1		k		k			  3			  3			0.3		5	0.41908
physician		patient		1		1		k		k			  3			  3			0.2		1	0.22110
physician		patient		1		1		k		k			  3			  3			0.2		2	0.33526
physician		patient		1		1		k		k			  3			  3			0.2		3	0.37717
physician		patient		1		1		k		k			  3			  3			0.2		4	0.39306
physician		patient		1		1		k		k			  3			  3			0.2		5	0.41908
physician		patient		1		1		k		k			  3			  3			0.1		1	0.21821
physician		patient		1		1		k		k			  3			  3			0.1		2	0.32948
physician		patient		1		1		k		k			  3			  3			0.1		3	0.37572
physician		patient		1		1		k		k			  3			  3			0.1		4	0.39017
physician		patient		1		1		k		k			  3			  3			0.1		5	0.41908
physician		patient		1		1		k		k			  3			  3			0.0		1	0.20954
physician		patient		1		1		k		k			  3			  3			0.0		2	0.29191
physician		patient		1		1		k		k			  3			  3			0.0		3	0.32514
physician		patient		1		1		k		k			  3			  3			0.0		4	0.34104
physician		patient		1		1		k		k			  3			  3			0.0		5	0.34827
physician		patient		1		1		k		k			  3			  4			1.0		1	0.22110
physician		patient		1		1		k		k			  3			  4			1.0		2	0.32081
physician		patient		1		1		k		k			  3			  4			1.0		3	0.34538
physician		patient		1		1		k		k			  3			  4			1.0		4	0.36127
physician		patient		1		1		k		k			  3			  4			1.0		5	0.36561
physician		patient		1		1		k		k			  3			  4			0.9		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.9		2	0.33382
physician		patient		1		1		k		k			  3			  4			0.9		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.9		4	0.39162
physician		patient		1		1		k		k			  3			  4			0.9		5	0.41763
physician		patient		1		1		k		k			  3			  4			0.8		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.8		2	0.33382
physician		patient		1		1		k		k			  3			  4			0.8		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.8		4	0.39162
physician		patient		1		1		k		k			  3			  4			0.8		5	0.41763
physician		patient		1		1		k		k			  3			  4			0.7		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.7		2	0.33382
physician		patient		1		1		k		k			  3			  4			0.7		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.7		4	0.39162
physician		patient		1		1		k		k			  3			  4			0.7		5	0.41763
physician		patient		1		1		k		k			  3			  4			0.6		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.6		2	0.33382
physician		patient		1		1		k		k			  3			  4			0.6		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.6		4	0.39162
physician		patient		1		1		k		k			  3			  4			0.6		5	0.41763
physician		patient		1		1		k		k			  3			  4			0.5		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.5		2	0.33382
physician		patient		1		1		k		k			  3			  4			0.5		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.5		4	0.39162
physician		patient		1		1		k		k			  3			  4			0.5		5	0.41763
physician		patient		1		1		k		k			  3			  4			0.4		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.4		2	0.33382
physician		patient		1		1		k		k			  3			  4			0.4		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.4		4	0.39162
physician		patient		1		1		k		k			  3			  4			0.4		5	0.41763
physician		patient		1		1		k		k			  3			  4			0.3		1	0.21676
physician		patient		1		1		k		k			  3			  4			0.3		2	0.33671
physician		patient		1		1		k		k			  3			  4			0.3		3	0.37428
physician		patient		1		1		k		k			  3			  4			0.3		4	0.39306
physician		patient		1		1		k		k			  3			  4			0.3		5	0.41908
physician		patient		1		1		k		k			  3			  4			0.2		1	0.22110
physician		patient		1		1		k		k			  3			  4			0.2		2	0.33526
physician		patient		1		1		k		k			  3			  4			0.2		3	0.37717
physician		patient		1		1		k		k			  3			  4			0.2		4	0.39306
physician		patient		1		1		k		k			  3			  4			0.2		5	0.41908
physician		patient		1		1		k		k			  3			  4			0.1		1	0.21821
physician		patient		1		1		k		k			  3			  4			0.1		2	0.32948
physician		patient		1		1		k		k			  3			  4			0.1		3	0.37572
physician		patient		1		1		k		k			  3			  4			0.1		4	0.39017
physician		patient		1		1		k		k			  3			  4			0.1		5	0.41908
physician		patient		1		1		k		k			  3			  4			0.0		1	0.20954
physician		patient		1		1		k		k			  3			  4			0.0		2	0.29191
physician		patient		1		1		k		k			  3			  4			0.0		3	0.32514
physician		patient		1		1		k		k			  3			  4			0.0		4	0.34104
physician		patient		1		1		k		k			  3			  4			0.0		5	0.34827
physician		patient		1		1		k		k			  3			  5			1.0		1	0.22110
physician		patient		1		1		k		k			  3			  5			1.0		2	0.32081
physician		patient		1		1		k		k			  3			  5			1.0		3	0.34538
physician		patient		1		1		k		k			  3			  5			1.0		4	0.36127
physician		patient		1		1		k		k			  3			  5			1.0		5	0.36561
physician		patient		1		1		k		k			  3			  5			0.9		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.9		2	0.33382
physician		patient		1		1		k		k			  3			  5			0.9		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.9		4	0.39162
physician		patient		1		1		k		k			  3			  5			0.9		5	0.41763
physician		patient		1		1		k		k			  3			  5			0.8		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.8		2	0.33382
physician		patient		1		1		k		k			  3			  5			0.8		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.8		4	0.39162
physician		patient		1		1		k		k			  3			  5			0.8		5	0.41763
physician		patient		1		1		k		k			  3			  5			0.7		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.7		2	0.33382
physician		patient		1		1		k		k			  3			  5			0.7		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.7		4	0.39162
physician		patient		1		1		k		k			  3			  5			0.7		5	0.41763
physician		patient		1		1		k		k			  3			  5			0.6		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.6		2	0.33382
physician		patient		1		1		k		k			  3			  5			0.6		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.6		4	0.39162
physician		patient		1		1		k		k			  3			  5			0.6		5	0.41763
physician		patient		1		1		k		k			  3			  5			0.5		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.5		2	0.33382
physician		patient		1		1		k		k			  3			  5			0.5		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.5		4	0.39162
physician		patient		1		1		k		k			  3			  5			0.5		5	0.41763
physician		patient		1		1		k		k			  3			  5			0.4		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.4		2	0.33382
physician		patient		1		1		k		k			  3			  5			0.4		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.4		4	0.39162
physician		patient		1		1		k		k			  3			  5			0.4		5	0.41763
physician		patient		1		1		k		k			  3			  5			0.3		1	0.21676
physician		patient		1		1		k		k			  3			  5			0.3		2	0.33671
physician		patient		1		1		k		k			  3			  5			0.3		3	0.37428
physician		patient		1		1		k		k			  3			  5			0.3		4	0.39306
physician		patient		1		1		k		k			  3			  5			0.3		5	0.41908
physician		patient		1		1		k		k			  3			  5			0.2		1	0.22110
physician		patient		1		1		k		k			  3			  5			0.2		2	0.33526
physician		patient		1		1		k		k			  3			  5			0.2		3	0.37717
physician		patient		1		1		k		k			  3			  5			0.2		4	0.39306
physician		patient		1		1		k		k			  3			  5			0.2		5	0.41908
physician		patient		1		1		k		k			  3			  5			0.1		1	0.21821
physician		patient		1		1		k		k			  3			  5			0.1		2	0.32948
physician		patient		1		1		k		k			  3			  5			0.1		3	0.37572
physician		patient		1		1		k		k			  3			  5			0.1		4	0.39017
physician		patient		1		1		k		k			  3			  5			0.1		5	0.41908
physician		patient		1		1		k		k			  3			  5			0.0		1	0.20954
physician		patient		1		1		k		k			  3			  5			0.0		2	0.29191
physician		patient		1		1		k		k			  3			  5			0.0		3	0.32514
physician		patient		1		1		k		k			  3			  5			0.0		4	0.34104
physician		patient		1		1		k		k			  3			  5			0.0		5	0.34827
physician		patient		1		1		k		k			  3			 10			1.0		1	0.22110
physician		patient		1		1		k		k			  3			 10			1.0		2	0.32081
physician		patient		1		1		k		k			  3			 10			1.0		3	0.34538
physician		patient		1		1		k		k			  3			 10			1.0		4	0.36127
physician		patient		1		1		k		k			  3			 10			1.0		5	0.36561
physician		patient		1		1		k		k			  3			 10			0.9		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.9		2	0.33382
physician		patient		1		1		k		k			  3			 10			0.9		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.9		4	0.39162
physician		patient		1		1		k		k			  3			 10			0.9		5	0.41763
physician		patient		1		1		k		k			  3			 10			0.8		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.8		2	0.33382
physician		patient		1		1		k		k			  3			 10			0.8		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.8		4	0.39162
physician		patient		1		1		k		k			  3			 10			0.8		5	0.41763
physician		patient		1		1		k		k			  3			 10			0.7		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.7		2	0.33382
physician		patient		1		1		k		k			  3			 10			0.7		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.7		4	0.39162
physician		patient		1		1		k		k			  3			 10			0.7		5	0.41763
physician		patient		1		1		k		k			  3			 10			0.6		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.6		2	0.33382
physician		patient		1		1		k		k			  3			 10			0.6		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.6		4	0.39162
physician		patient		1		1		k		k			  3			 10			0.6		5	0.41763
physician		patient		1		1		k		k			  3			 10			0.5		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.5		2	0.33382
physician		patient		1		1		k		k			  3			 10			0.5		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.5		4	0.39162
physician		patient		1		1		k		k			  3			 10			0.5		5	0.41763
physician		patient		1		1		k		k			  3			 10			0.4		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.4		2	0.33382
physician		patient		1		1		k		k			  3			 10			0.4		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.4		4	0.39162
physician		patient		1		1		k		k			  3			 10			0.4		5	0.41763
physician		patient		1		1		k		k			  3			 10			0.3		1	0.21676
physician		patient		1		1		k		k			  3			 10			0.3		2	0.33671
physician		patient		1		1		k		k			  3			 10			0.3		3	0.37428
physician		patient		1		1		k		k			  3			 10			0.3		4	0.39306
physician		patient		1		1		k		k			  3			 10			0.3		5	0.41908
physician		patient		1		1		k		k			  3			 10			0.2		1	0.22110
physician		patient		1		1		k		k			  3			 10			0.2		2	0.33526
physician		patient		1		1		k		k			  3			 10			0.2		3	0.37717
physician		patient		1		1		k		k			  3			 10			0.2		4	0.39306
physician		patient		1		1		k		k			  3			 10			0.2		5	0.41908
physician		patient		1		1		k		k			  3			 10			0.1		1	0.21821
physician		patient		1		1		k		k			  3			 10			0.1		2	0.32948
physician		patient		1		1		k		k			  3			 10			0.1		3	0.37572
physician		patient		1		1		k		k			  3			 10			0.1		4	0.39017
physician		patient		1		1		k		k			  3			 10			0.1		5	0.41908
physician		patient		1		1		k		k			  3			 10			0.0		1	0.20954
physician		patient		1		1		k		k			  3			 10			0.0		2	0.29191
physician		patient		1		1		k		k			  3			 10			0.0		3	0.32514
physician		patient		1		1		k		k			  3			 10			0.0		4	0.34104
physician		patient		1		1		k		k			  3			 10			0.0		5	0.34827
physician		patient		1		1		k		k			  3			 20			1.0		1	0.22110
physician		patient		1		1		k		k			  3			 20			1.0		2	0.32081
physician		patient		1		1		k		k			  3			 20			1.0		3	0.34538
physician		patient		1		1		k		k			  3			 20			1.0		4	0.36127
physician		patient		1		1		k		k			  3			 20			1.0		5	0.36561
physician		patient		1		1		k		k			  3			 20			0.9		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.9		2	0.33382
physician		patient		1		1		k		k			  3			 20			0.9		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.9		4	0.39162
physician		patient		1		1		k		k			  3			 20			0.9		5	0.41763
physician		patient		1		1		k		k			  3			 20			0.8		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.8		2	0.33382
physician		patient		1		1		k		k			  3			 20			0.8		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.8		4	0.39162
physician		patient		1		1		k		k			  3			 20			0.8		5	0.41763
physician		patient		1		1		k		k			  3			 20			0.7		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.7		2	0.33382
physician		patient		1		1		k		k			  3			 20			0.7		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.7		4	0.39162
physician		patient		1		1		k		k			  3			 20			0.7		5	0.41763
physician		patient		1		1		k		k			  3			 20			0.6		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.6		2	0.33382
physician		patient		1		1		k		k			  3			 20			0.6		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.6		4	0.39162
physician		patient		1		1		k		k			  3			 20			0.6		5	0.41763
physician		patient		1		1		k		k			  3			 20			0.5		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.5		2	0.33382
physician		patient		1		1		k		k			  3			 20			0.5		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.5		4	0.39162
physician		patient		1		1		k		k			  3			 20			0.5		5	0.41763
physician		patient		1		1		k		k			  3			 20			0.4		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.4		2	0.33382
physician		patient		1		1		k		k			  3			 20			0.4		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.4		4	0.39162
physician		patient		1		1		k		k			  3			 20			0.4		5	0.41763
physician		patient		1		1		k		k			  3			 20			0.3		1	0.21676
physician		patient		1		1		k		k			  3			 20			0.3		2	0.33671
physician		patient		1		1		k		k			  3			 20			0.3		3	0.37428
physician		patient		1		1		k		k			  3			 20			0.3		4	0.39306
physician		patient		1		1		k		k			  3			 20			0.3		5	0.41908
physician		patient		1		1		k		k			  3			 20			0.2		1	0.22110
physician		patient		1		1		k		k			  3			 20			0.2		2	0.33526
physician		patient		1		1		k		k			  3			 20			0.2		3	0.37717
physician		patient		1		1		k		k			  3			 20			0.2		4	0.39306
physician		patient		1		1		k		k			  3			 20			0.2		5	0.41908
physician		patient		1		1		k		k			  3			 20			0.1		1	0.21821
physician		patient		1		1		k		k			  3			 20			0.1		2	0.32948
physician		patient		1		1		k		k			  3			 20			0.1		3	0.37572
physician		patient		1		1		k		k			  3			 20			0.1		4	0.39017
physician		patient		1		1		k		k			  3			 20			0.1		5	0.41908
physician		patient		1		1		k		k			  3			 20			0.0		1	0.20954
physician		patient		1		1		k		k			  3			 20			0.0		2	0.29191
physician		patient		1		1		k		k			  3			 20			0.0		3	0.32514
physician		patient		1		1		k		k			  3			 20			0.0		4	0.34104
physician		patient		1		1		k		k			  3			 20			0.0		5	0.34827
physician		patient		1		1		k		k			  3			 50			1.0		1	0.22110
physician		patient		1		1		k		k			  3			 50			1.0		2	0.31936
physician		patient		1		1		k		k			  3			 50			1.0		3	0.34538
physician		patient		1		1		k		k			  3			 50			1.0		4	0.36127
physician		patient		1		1		k		k			  3			 50			1.0		5	0.36561
physician		patient		1		1		k		k			  3			 50			0.9		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.9		2	0.33237
physician		patient		1		1		k		k			  3			 50			0.9		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.9		4	0.39162
physician		patient		1		1		k		k			  3			 50			0.9		5	0.41763
physician		patient		1		1		k		k			  3			 50			0.8		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.8		2	0.33237
physician		patient		1		1		k		k			  3			 50			0.8		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.8		4	0.39162
physician		patient		1		1		k		k			  3			 50			0.8		5	0.41763
physician		patient		1		1		k		k			  3			 50			0.7		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.7		2	0.33237
physician		patient		1		1		k		k			  3			 50			0.7		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.7		4	0.39162
physician		patient		1		1		k		k			  3			 50			0.7		5	0.41763
physician		patient		1		1		k		k			  3			 50			0.6		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.6		2	0.33237
physician		patient		1		1		k		k			  3			 50			0.6		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.6		4	0.39162
physician		patient		1		1		k		k			  3			 50			0.6		5	0.41763
physician		patient		1		1		k		k			  3			 50			0.5		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.5		2	0.33237
physician		patient		1		1		k		k			  3			 50			0.5		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.5		4	0.39162
physician		patient		1		1		k		k			  3			 50			0.5		5	0.41763
physician		patient		1		1		k		k			  3			 50			0.4		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.4		2	0.33237
physician		patient		1		1		k		k			  3			 50			0.4		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.4		4	0.39162
physician		patient		1		1		k		k			  3			 50			0.4		5	0.41763
physician		patient		1		1		k		k			  3			 50			0.3		1	0.21676
physician		patient		1		1		k		k			  3			 50			0.3		2	0.33526
physician		patient		1		1		k		k			  3			 50			0.3		3	0.37428
physician		patient		1		1		k		k			  3			 50			0.3		4	0.39306
physician		patient		1		1		k		k			  3			 50			0.3		5	0.41908
physician		patient		1		1		k		k			  3			 50			0.2		1	0.22110
physician		patient		1		1		k		k			  3			 50			0.2		2	0.33382
physician		patient		1		1		k		k			  3			 50			0.2		3	0.37717
physician		patient		1		1		k		k			  3			 50			0.2		4	0.39306
physician		patient		1		1		k		k			  3			 50			0.2		5	0.41908
physician		patient		1		1		k		k			  3			 50			0.1		1	0.21821
physician		patient		1		1		k		k			  3			 50			0.1		2	0.32803
physician		patient		1		1		k		k			  3			 50			0.1		3	0.37572
physician		patient		1		1		k		k			  3			 50			0.1		4	0.39017
physician		patient		1		1		k		k			  3			 50			0.1		5	0.41908
physician		patient		1		1		k		k			  3			 50			0.0		1	0.20954
physician		patient		1		1		k		k			  3			 50			0.0		2	0.29191
physician		patient		1		1		k		k			  3			 50			0.0		3	0.32514
physician		patient		1		1		k		k			  3			 50			0.0		4	0.34104
physician		patient		1		1		k		k			  3			 50			0.0		5	0.34827
physician		patient		1		1		k		k			  3			100			1.0		1	0.22110
physician		patient		1		1		k		k			  3			100			1.0		2	0.31792
physician		patient		1		1		k		k			  3			100			1.0		3	0.34538
physician		patient		1		1		k		k			  3			100			1.0		4	0.36127
physician		patient		1		1		k		k			  3			100			1.0		5	0.36561
physician		patient		1		1		k		k			  3			100			0.9		1	0.21676
physician		patient		1		1		k		k			  3			100			0.9		2	0.33092
physician		patient		1		1		k		k			  3			100			0.9		3	0.37428
physician		patient		1		1		k		k			  3			100			0.9		4	0.39162
physician		patient		1		1		k		k			  3			100			0.9		5	0.41763
physician		patient		1		1		k		k			  3			100			0.8		1	0.21676
physician		patient		1		1		k		k			  3			100			0.8		2	0.33092
physician		patient		1		1		k		k			  3			100			0.8		3	0.37428
physician		patient		1		1		k		k			  3			100			0.8		4	0.39162
physician		patient		1		1		k		k			  3			100			0.8		5	0.41763
physician		patient		1		1		k		k			  3			100			0.7		1	0.21676
physician		patient		1		1		k		k			  3			100			0.7		2	0.33092
physician		patient		1		1		k		k			  3			100			0.7		3	0.37428
physician		patient		1		1		k		k			  3			100			0.7		4	0.39162
physician		patient		1		1		k		k			  3			100			0.7		5	0.41763
physician		patient		1		1		k		k			  3			100			0.6		1	0.21676
physician		patient		1		1		k		k			  3			100			0.6		2	0.33092
physician		patient		1		1		k		k			  3			100			0.6		3	0.37428
physician		patient		1		1		k		k			  3			100			0.6		4	0.39162
physician		patient		1		1		k		k			  3			100			0.6		5	0.41763
physician		patient		1		1		k		k			  3			100			0.5		1	0.21676
physician		patient		1		1		k		k			  3			100			0.5		2	0.33092
physician		patient		1		1		k		k			  3			100			0.5		3	0.37428
physician		patient		1		1		k		k			  3			100			0.5		4	0.39162
physician		patient		1		1		k		k			  3			100			0.5		5	0.41763
physician		patient		1		1		k		k			  3			100			0.4		1	0.21676
physician		patient		1		1		k		k			  3			100			0.4		2	0.33092
physician		patient		1		1		k		k			  3			100			0.4		3	0.37428
physician		patient		1		1		k		k			  3			100			0.4		4	0.39162
physician		patient		1		1		k		k			  3			100			0.4		5	0.41763
physician		patient		1		1		k		k			  3			100			0.3		1	0.21676
physician		patient		1		1		k		k			  3			100			0.3		2	0.33382
physician		patient		1		1		k		k			  3			100			0.3		3	0.37428
physician		patient		1		1		k		k			  3			100			0.3		4	0.39306
physician		patient		1		1		k		k			  3			100			0.3		5	0.41908
physician		patient		1		1		k		k			  3			100			0.2		1	0.22110
physician		patient		1		1		k		k			  3			100			0.2		2	0.33237
physician		patient		1		1		k		k			  3			100			0.2		3	0.37717
physician		patient		1		1		k		k			  3			100			0.2		4	0.39306
physician		patient		1		1		k		k			  3			100			0.2		5	0.41908
physician		patient		1		1		k		k			  3			100			0.1		1	0.21821
physician		patient		1		1		k		k			  3			100			0.1		2	0.32659
physician		patient		1		1		k		k			  3			100			0.1		3	0.37572
physician		patient		1		1		k		k			  3			100			0.1		4	0.39017
physician		patient		1		1		k		k			  3			100			0.1		5	0.41908
physician		patient		1		1		k		k			  3			100			0.0		1	0.20954
physician		patient		1		1		k		k			  3			100			0.0		2	0.29191
physician		patient		1		1		k		k			  3			100			0.0		3	0.32514
physician		patient		1		1		k		k			  3			100			0.0		4	0.34104
physician		patient		1		1		k		k			  3			100			0.0		5	0.34827
physician		patient		1		1		k		k			  4			  1			1.0		1	0.21532
physician		patient		1		1		k		k			  4			  1			1.0		2	0.31503
physician		patient		1		1		k		k			  4			  1			1.0		3	0.33960
physician		patient		1		1		k		k			  4			  1			1.0		4	0.35694
physician		patient		1		1		k		k			  4			  1			1.0		5	0.36416
physician		patient		1		1		k		k			  4			  1			0.9		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.9		2	0.32803
physician		patient		1		1		k		k			  4			  1			0.9		3	0.36850
physician		patient		1		1		k		k			  4			  1			0.9		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.9		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.8		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.8		2	0.32803
physician		patient		1		1		k		k			  4			  1			0.8		3	0.36850
physician		patient		1		1		k		k			  4			  1			0.8		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.8		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.7		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.7		2	0.32803
physician		patient		1		1		k		k			  4			  1			0.7		3	0.36850
physician		patient		1		1		k		k			  4			  1			0.7		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.7		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.6		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.6		2	0.32803
physician		patient		1		1		k		k			  4			  1			0.6		3	0.36850
physician		patient		1		1		k		k			  4			  1			0.6		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.6		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.5		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.5		2	0.32803
physician		patient		1		1		k		k			  4			  1			0.5		3	0.36850
physician		patient		1		1		k		k			  4			  1			0.5		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.5		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.4		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.4		2	0.32803
physician		patient		1		1		k		k			  4			  1			0.4		3	0.36994
physician		patient		1		1		k		k			  4			  1			0.4		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.4		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.3		1	0.21098
physician		patient		1		1		k		k			  4			  1			0.3		2	0.33092
physician		patient		1		1		k		k			  4			  1			0.3		3	0.36994
physician		patient		1		1		k		k			  4			  1			0.3		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.3		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.2		1	0.21387
physician		patient		1		1		k		k			  4			  1			0.2		2	0.33092
physician		patient		1		1		k		k			  4			  1			0.2		3	0.37139
physician		patient		1		1		k		k			  4			  1			0.2		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.2		5	0.41763
physician		patient		1		1		k		k			  4			  1			0.1		1	0.21243
physician		patient		1		1		k		k			  4			  1			0.1		2	0.32514
physician		patient		1		1		k		k			  4			  1			0.1		3	0.36994
physician		patient		1		1		k		k			  4			  1			0.1		4	0.38728
physician		patient		1		1		k		k			  4			  1			0.1		5	0.41618
physician		patient		1		1		k		k			  4			  1			0.0		1	0.20954
physician		patient		1		1		k		k			  4			  1			0.0		2	0.29191
physician		patient		1		1		k		k			  4			  1			0.0		3	0.32514
physician		patient		1		1		k		k			  4			  1			0.0		4	0.34104
physician		patient		1		1		k		k			  4			  1			0.0		5	0.34827
physician		patient		1		1		k		k			  4			  2			1.0		1	0.21532
physician		patient		1		1		k		k			  4			  2			1.0		2	0.31503
physician		patient		1		1		k		k			  4			  2			1.0		3	0.33960
physician		patient		1		1		k		k			  4			  2			1.0		4	0.35694
physician		patient		1		1		k		k			  4			  2			1.0		5	0.36416
physician		patient		1		1		k		k			  4			  2			0.9		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.9		2	0.32803
physician		patient		1		1		k		k			  4			  2			0.9		3	0.36850
physician		patient		1		1		k		k			  4			  2			0.9		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.9		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.8		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.8		2	0.32803
physician		patient		1		1		k		k			  4			  2			0.8		3	0.36850
physician		patient		1		1		k		k			  4			  2			0.8		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.8		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.7		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.7		2	0.32803
physician		patient		1		1		k		k			  4			  2			0.7		3	0.36850
physician		patient		1		1		k		k			  4			  2			0.7		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.7		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.6		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.6		2	0.32803
physician		patient		1		1		k		k			  4			  2			0.6		3	0.36850
physician		patient		1		1		k		k			  4			  2			0.6		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.6		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.5		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.5		2	0.32803
physician		patient		1		1		k		k			  4			  2			0.5		3	0.36850
physician		patient		1		1		k		k			  4			  2			0.5		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.5		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.4		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.4		2	0.32803
physician		patient		1		1		k		k			  4			  2			0.4		3	0.36994
physician		patient		1		1		k		k			  4			  2			0.4		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.4		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.3		1	0.21098
physician		patient		1		1		k		k			  4			  2			0.3		2	0.33092
physician		patient		1		1		k		k			  4			  2			0.3		3	0.36994
physician		patient		1		1		k		k			  4			  2			0.3		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.3		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.2		1	0.21387
physician		patient		1		1		k		k			  4			  2			0.2		2	0.33092
physician		patient		1		1		k		k			  4			  2			0.2		3	0.37139
physician		patient		1		1		k		k			  4			  2			0.2		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.2		5	0.41763
physician		patient		1		1		k		k			  4			  2			0.1		1	0.21243
physician		patient		1		1		k		k			  4			  2			0.1		2	0.32514
physician		patient		1		1		k		k			  4			  2			0.1		3	0.36994
physician		patient		1		1		k		k			  4			  2			0.1		4	0.38728
physician		patient		1		1		k		k			  4			  2			0.1		5	0.41618
physician		patient		1		1		k		k			  4			  2			0.0		1	0.20954
physician		patient		1		1		k		k			  4			  2			0.0		2	0.29191
physician		patient		1		1		k		k			  4			  2			0.0		3	0.32514
physician		patient		1		1		k		k			  4			  2			0.0		4	0.34104
physician		patient		1		1		k		k			  4			  2			0.0		5	0.34827
physician		patient		1		1		k		k			  4			  3			1.0		1	0.21532
physician		patient		1		1		k		k			  4			  3			1.0		2	0.31503
physician		patient		1		1		k		k			  4			  3			1.0		3	0.33960
physician		patient		1		1		k		k			  4			  3			1.0		4	0.35694
physician		patient		1		1		k		k			  4			  3			1.0		5	0.36416
physician		patient		1		1		k		k			  4			  3			0.9		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.9		2	0.32803
physician		patient		1		1		k		k			  4			  3			0.9		3	0.36850
physician		patient		1		1		k		k			  4			  3			0.9		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.9		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.8		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.8		2	0.32803
physician		patient		1		1		k		k			  4			  3			0.8		3	0.36850
physician		patient		1		1		k		k			  4			  3			0.8		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.8		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.7		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.7		2	0.32803
physician		patient		1		1		k		k			  4			  3			0.7		3	0.36850
physician		patient		1		1		k		k			  4			  3			0.7		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.7		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.6		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.6		2	0.32803
physician		patient		1		1		k		k			  4			  3			0.6		3	0.36850
physician		patient		1		1		k		k			  4			  3			0.6		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.6		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.5		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.5		2	0.32803
physician		patient		1		1		k		k			  4			  3			0.5		3	0.36850
physician		patient		1		1		k		k			  4			  3			0.5		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.5		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.4		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.4		2	0.32803
physician		patient		1		1		k		k			  4			  3			0.4		3	0.36994
physician		patient		1		1		k		k			  4			  3			0.4		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.4		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.3		1	0.21098
physician		patient		1		1		k		k			  4			  3			0.3		2	0.33092
physician		patient		1		1		k		k			  4			  3			0.3		3	0.36994
physician		patient		1		1		k		k			  4			  3			0.3		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.3		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.2		1	0.21387
physician		patient		1		1		k		k			  4			  3			0.2		2	0.33092
physician		patient		1		1		k		k			  4			  3			0.2		3	0.37139
physician		patient		1		1		k		k			  4			  3			0.2		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.2		5	0.41763
physician		patient		1		1		k		k			  4			  3			0.1		1	0.21243
physician		patient		1		1		k		k			  4			  3			0.1		2	0.32514
physician		patient		1		1		k		k			  4			  3			0.1		3	0.36994
physician		patient		1		1		k		k			  4			  3			0.1		4	0.38728
physician		patient		1		1		k		k			  4			  3			0.1		5	0.41618
physician		patient		1		1		k		k			  4			  3			0.0		1	0.20954
physician		patient		1		1		k		k			  4			  3			0.0		2	0.29191
physician		patient		1		1		k		k			  4			  3			0.0		3	0.32514
physician		patient		1		1		k		k			  4			  3			0.0		4	0.34104
physician		patient		1		1		k		k			  4			  3			0.0		5	0.34827
physician		patient		1		1		k		k			  4			  4			1.0		1	0.21532
physician		patient		1		1		k		k			  4			  4			1.0		2	0.31503
physician		patient		1		1		k		k			  4			  4			1.0		3	0.33960
physician		patient		1		1		k		k			  4			  4			1.0		4	0.35694
physician		patient		1		1		k		k			  4			  4			1.0		5	0.36416
physician		patient		1		1		k		k			  4			  4			0.9		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.9		2	0.32803
physician		patient		1		1		k		k			  4			  4			0.9		3	0.36850
physician		patient		1		1		k		k			  4			  4			0.9		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.9		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.8		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.8		2	0.32803
physician		patient		1		1		k		k			  4			  4			0.8		3	0.36850
physician		patient		1		1		k		k			  4			  4			0.8		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.8		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.7		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.7		2	0.32803
physician		patient		1		1		k		k			  4			  4			0.7		3	0.36850
physician		patient		1		1		k		k			  4			  4			0.7		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.7		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.6		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.6		2	0.32803
physician		patient		1		1		k		k			  4			  4			0.6		3	0.36850
physician		patient		1		1		k		k			  4			  4			0.6		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.6		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.5		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.5		2	0.32803
physician		patient		1		1		k		k			  4			  4			0.5		3	0.36850
physician		patient		1		1		k		k			  4			  4			0.5		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.5		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.4		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.4		2	0.32803
physician		patient		1		1		k		k			  4			  4			0.4		3	0.36994
physician		patient		1		1		k		k			  4			  4			0.4		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.4		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.3		1	0.21098
physician		patient		1		1		k		k			  4			  4			0.3		2	0.33092
physician		patient		1		1		k		k			  4			  4			0.3		3	0.36994
physician		patient		1		1		k		k			  4			  4			0.3		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.3		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.2		1	0.21387
physician		patient		1		1		k		k			  4			  4			0.2		2	0.33092
physician		patient		1		1		k		k			  4			  4			0.2		3	0.37139
physician		patient		1		1		k		k			  4			  4			0.2		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.2		5	0.41763
physician		patient		1		1		k		k			  4			  4			0.1		1	0.21243
physician		patient		1		1		k		k			  4			  4			0.1		2	0.32514
physician		patient		1		1		k		k			  4			  4			0.1		3	0.36994
physician		patient		1		1		k		k			  4			  4			0.1		4	0.38728
physician		patient		1		1		k		k			  4			  4			0.1		5	0.41618
physician		patient		1		1		k		k			  4			  4			0.0		1	0.20954
physician		patient		1		1		k		k			  4			  4			0.0		2	0.29191
physician		patient		1		1		k		k			  4			  4			0.0		3	0.32514
physician		patient		1		1		k		k			  4			  4			0.0		4	0.34104
physician		patient		1		1		k		k			  4			  4			0.0		5	0.34827
physician		patient		1		1		k		k			  4			  5			1.0		1	0.21532
physician		patient		1		1		k		k			  4			  5			1.0		2	0.31503
physician		patient		1		1		k		k			  4			  5			1.0		3	0.33960
physician		patient		1		1		k		k			  4			  5			1.0		4	0.35694
physician		patient		1		1		k		k			  4			  5			1.0		5	0.36416
physician		patient		1		1		k		k			  4			  5			0.9		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.9		2	0.32803
physician		patient		1		1		k		k			  4			  5			0.9		3	0.36850
physician		patient		1		1		k		k			  4			  5			0.9		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.9		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.8		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.8		2	0.32803
physician		patient		1		1		k		k			  4			  5			0.8		3	0.36850
physician		patient		1		1		k		k			  4			  5			0.8		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.8		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.7		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.7		2	0.32803
physician		patient		1		1		k		k			  4			  5			0.7		3	0.36850
physician		patient		1		1		k		k			  4			  5			0.7		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.7		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.6		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.6		2	0.32803
physician		patient		1		1		k		k			  4			  5			0.6		3	0.36850
physician		patient		1		1		k		k			  4			  5			0.6		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.6		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.5		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.5		2	0.32803
physician		patient		1		1		k		k			  4			  5			0.5		3	0.36850
physician		patient		1		1		k		k			  4			  5			0.5		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.5		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.4		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.4		2	0.32803
physician		patient		1		1		k		k			  4			  5			0.4		3	0.36994
physician		patient		1		1		k		k			  4			  5			0.4		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.4		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.3		1	0.21098
physician		patient		1		1		k		k			  4			  5			0.3		2	0.33092
physician		patient		1		1		k		k			  4			  5			0.3		3	0.36994
physician		patient		1		1		k		k			  4			  5			0.3		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.3		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.2		1	0.21387
physician		patient		1		1		k		k			  4			  5			0.2		2	0.33092
physician		patient		1		1		k		k			  4			  5			0.2		3	0.37139
physician		patient		1		1		k		k			  4			  5			0.2		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.2		5	0.41763
physician		patient		1		1		k		k			  4			  5			0.1		1	0.21243
physician		patient		1		1		k		k			  4			  5			0.1		2	0.32514
physician		patient		1		1		k		k			  4			  5			0.1		3	0.36994
physician		patient		1		1		k		k			  4			  5			0.1		4	0.38728
physician		patient		1		1		k		k			  4			  5			0.1		5	0.41618
physician		patient		1		1		k		k			  4			  5			0.0		1	0.20954
physician		patient		1		1		k		k			  4			  5			0.0		2	0.29191
physician		patient		1		1		k		k			  4			  5			0.0		3	0.32514
physician		patient		1		1		k		k			  4			  5			0.0		4	0.34104
physician		patient		1		1		k		k			  4			  5			0.0		5	0.34827
physician		patient		1		1		k		k			  4			 10			1.0		1	0.21532
physician		patient		1		1		k		k			  4			 10			1.0		2	0.31503
physician		patient		1		1		k		k			  4			 10			1.0		3	0.33960
physician		patient		1		1		k		k			  4			 10			1.0		4	0.35694
physician		patient		1		1		k		k			  4			 10			1.0		5	0.36416
physician		patient		1		1		k		k			  4			 10			0.9		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.9		2	0.32803
physician		patient		1		1		k		k			  4			 10			0.9		3	0.36850
physician		patient		1		1		k		k			  4			 10			0.9		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.9		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.8		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.8		2	0.32803
physician		patient		1		1		k		k			  4			 10			0.8		3	0.36850
physician		patient		1		1		k		k			  4			 10			0.8		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.8		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.7		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.7		2	0.32803
physician		patient		1		1		k		k			  4			 10			0.7		3	0.36850
physician		patient		1		1		k		k			  4			 10			0.7		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.7		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.6		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.6		2	0.32803
physician		patient		1		1		k		k			  4			 10			0.6		3	0.36850
physician		patient		1		1		k		k			  4			 10			0.6		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.6		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.5		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.5		2	0.32803
physician		patient		1		1		k		k			  4			 10			0.5		3	0.36850
physician		patient		1		1		k		k			  4			 10			0.5		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.5		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.4		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.4		2	0.32803
physician		patient		1		1		k		k			  4			 10			0.4		3	0.36994
physician		patient		1		1		k		k			  4			 10			0.4		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.4		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.3		1	0.21098
physician		patient		1		1		k		k			  4			 10			0.3		2	0.33092
physician		patient		1		1		k		k			  4			 10			0.3		3	0.36994
physician		patient		1		1		k		k			  4			 10			0.3		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.3		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.2		1	0.21387
physician		patient		1		1		k		k			  4			 10			0.2		2	0.33092
physician		patient		1		1		k		k			  4			 10			0.2		3	0.37139
physician		patient		1		1		k		k			  4			 10			0.2		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.2		5	0.41763
physician		patient		1		1		k		k			  4			 10			0.1		1	0.21243
physician		patient		1		1		k		k			  4			 10			0.1		2	0.32514
physician		patient		1		1		k		k			  4			 10			0.1		3	0.36994
physician		patient		1		1		k		k			  4			 10			0.1		4	0.38728
physician		patient		1		1		k		k			  4			 10			0.1		5	0.41618
physician		patient		1		1		k		k			  4			 10			0.0		1	0.20954
physician		patient		1		1		k		k			  4			 10			0.0		2	0.29191
physician		patient		1		1		k		k			  4			 10			0.0		3	0.32514
physician		patient		1		1		k		k			  4			 10			0.0		4	0.34104
physician		patient		1		1		k		k			  4			 10			0.0		5	0.34827
physician		patient		1		1		k		k			  4			 20			1.0		1	0.21532
physician		patient		1		1		k		k			  4			 20			1.0		2	0.31503
physician		patient		1		1		k		k			  4			 20			1.0		3	0.33960
physician		patient		1		1		k		k			  4			 20			1.0		4	0.35694
physician		patient		1		1		k		k			  4			 20			1.0		5	0.36416
physician		patient		1		1		k		k			  4			 20			0.9		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.9		2	0.32803
physician		patient		1		1		k		k			  4			 20			0.9		3	0.36850
physician		patient		1		1		k		k			  4			 20			0.9		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.9		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.8		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.8		2	0.32803
physician		patient		1		1		k		k			  4			 20			0.8		3	0.36850
physician		patient		1		1		k		k			  4			 20			0.8		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.8		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.7		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.7		2	0.32803
physician		patient		1		1		k		k			  4			 20			0.7		3	0.36850
physician		patient		1		1		k		k			  4			 20			0.7		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.7		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.6		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.6		2	0.32803
physician		patient		1		1		k		k			  4			 20			0.6		3	0.36850
physician		patient		1		1		k		k			  4			 20			0.6		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.6		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.5		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.5		2	0.32803
physician		patient		1		1		k		k			  4			 20			0.5		3	0.36850
physician		patient		1		1		k		k			  4			 20			0.5		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.5		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.4		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.4		2	0.32803
physician		patient		1		1		k		k			  4			 20			0.4		3	0.36994
physician		patient		1		1		k		k			  4			 20			0.4		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.4		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.3		1	0.21098
physician		patient		1		1		k		k			  4			 20			0.3		2	0.33092
physician		patient		1		1		k		k			  4			 20			0.3		3	0.36994
physician		patient		1		1		k		k			  4			 20			0.3		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.3		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.2		1	0.21387
physician		patient		1		1		k		k			  4			 20			0.2		2	0.33092
physician		patient		1		1		k		k			  4			 20			0.2		3	0.37139
physician		patient		1		1		k		k			  4			 20			0.2		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.2		5	0.41763
physician		patient		1		1		k		k			  4			 20			0.1		1	0.21243
physician		patient		1		1		k		k			  4			 20			0.1		2	0.32514
physician		patient		1		1		k		k			  4			 20			0.1		3	0.36994
physician		patient		1		1		k		k			  4			 20			0.1		4	0.38728
physician		patient		1		1		k		k			  4			 20			0.1		5	0.41618
physician		patient		1		1		k		k			  4			 20			0.0		1	0.20954
physician		patient		1		1		k		k			  4			 20			0.0		2	0.29191
physician		patient		1		1		k		k			  4			 20			0.0		3	0.32514
physician		patient		1		1		k		k			  4			 20			0.0		4	0.34104
physician		patient		1		1		k		k			  4			 20			0.0		5	0.34827
physician		patient		1		1		k		k			  4			 50			1.0		1	0.21532
physician		patient		1		1		k		k			  4			 50			1.0		2	0.31358
physician		patient		1		1		k		k			  4			 50			1.0		3	0.33960
physician		patient		1		1		k		k			  4			 50			1.0		4	0.35694
physician		patient		1		1		k		k			  4			 50			1.0		5	0.36416
physician		patient		1		1		k		k			  4			 50			0.9		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.9		2	0.32659
physician		patient		1		1		k		k			  4			 50			0.9		3	0.36850
physician		patient		1		1		k		k			  4			 50			0.9		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.9		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.8		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.8		2	0.32659
physician		patient		1		1		k		k			  4			 50			0.8		3	0.36850
physician		patient		1		1		k		k			  4			 50			0.8		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.8		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.7		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.7		2	0.32659
physician		patient		1		1		k		k			  4			 50			0.7		3	0.36850
physician		patient		1		1		k		k			  4			 50			0.7		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.7		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.6		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.6		2	0.32659
physician		patient		1		1		k		k			  4			 50			0.6		3	0.36850
physician		patient		1		1		k		k			  4			 50			0.6		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.6		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.5		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.5		2	0.32659
physician		patient		1		1		k		k			  4			 50			0.5		3	0.36850
physician		patient		1		1		k		k			  4			 50			0.5		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.5		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.4		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.4		2	0.32659
physician		patient		1		1		k		k			  4			 50			0.4		3	0.36994
physician		patient		1		1		k		k			  4			 50			0.4		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.4		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.3		1	0.21098
physician		patient		1		1		k		k			  4			 50			0.3		2	0.32948
physician		patient		1		1		k		k			  4			 50			0.3		3	0.36994
physician		patient		1		1		k		k			  4			 50			0.3		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.3		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.2		1	0.21387
physician		patient		1		1		k		k			  4			 50			0.2		2	0.32948
physician		patient		1		1		k		k			  4			 50			0.2		3	0.37139
physician		patient		1		1		k		k			  4			 50			0.2		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.2		5	0.41763
physician		patient		1		1		k		k			  4			 50			0.1		1	0.21243
physician		patient		1		1		k		k			  4			 50			0.1		2	0.32370
physician		patient		1		1		k		k			  4			 50			0.1		3	0.36994
physician		patient		1		1		k		k			  4			 50			0.1		4	0.38728
physician		patient		1		1		k		k			  4			 50			0.1		5	0.41618
physician		patient		1		1		k		k			  4			 50			0.0		1	0.20954
physician		patient		1		1		k		k			  4			 50			0.0		2	0.29191
physician		patient		1		1		k		k			  4			 50			0.0		3	0.32514
physician		patient		1		1		k		k			  4			 50			0.0		4	0.34104
physician		patient		1		1		k		k			  4			 50			0.0		5	0.34827
physician		patient		1		1		k		k			  4			100			1.0		1	0.21676
physician		patient		1		1		k		k			  4			100			1.0		2	0.31214
physician		patient		1		1		k		k			  4			100			1.0		3	0.33960
physician		patient		1		1		k		k			  4			100			1.0		4	0.35694
physician		patient		1		1		k		k			  4			100			1.0		5	0.36416
physician		patient		1		1		k		k			  4			100			0.9		1	0.21243
physician		patient		1		1		k		k			  4			100			0.9		2	0.32514
physician		patient		1		1		k		k			  4			100			0.9		3	0.36850
physician		patient		1		1		k		k			  4			100			0.9		4	0.38728
physician		patient		1		1		k		k			  4			100			0.9		5	0.41618
physician		patient		1		1		k		k			  4			100			0.8		1	0.21243
physician		patient		1		1		k		k			  4			100			0.8		2	0.32514
physician		patient		1		1		k		k			  4			100			0.8		3	0.36850
physician		patient		1		1		k		k			  4			100			0.8		4	0.38728
physician		patient		1		1		k		k			  4			100			0.8		5	0.41618
physician		patient		1		1		k		k			  4			100			0.7		1	0.21243
physician		patient		1		1		k		k			  4			100			0.7		2	0.32514
physician		patient		1		1		k		k			  4			100			0.7		3	0.36850
physician		patient		1		1		k		k			  4			100			0.7		4	0.38728
physician		patient		1		1		k		k			  4			100			0.7		5	0.41618
physician		patient		1		1		k		k			  4			100			0.6		1	0.21243
physician		patient		1		1		k		k			  4			100			0.6		2	0.32514
physician		patient		1		1		k		k			  4			100			0.6		3	0.36850
physician		patient		1		1		k		k			  4			100			0.6		4	0.38728
physician		patient		1		1		k		k			  4			100			0.6		5	0.41618
physician		patient		1		1		k		k			  4			100			0.5		1	0.21243
physician		patient		1		1		k		k			  4			100			0.5		2	0.32514
physician		patient		1		1		k		k			  4			100			0.5		3	0.36850
physician		patient		1		1		k		k			  4			100			0.5		4	0.38728
physician		patient		1		1		k		k			  4			100			0.5		5	0.41618
physician		patient		1		1		k		k			  4			100			0.4		1	0.21243
physician		patient		1		1		k		k			  4			100			0.4		2	0.32514
physician		patient		1		1		k		k			  4			100			0.4		3	0.36994
physician		patient		1		1		k		k			  4			100			0.4		4	0.38728
physician		patient		1		1		k		k			  4			100			0.4		5	0.41618
physician		patient		1		1		k		k			  4			100			0.3		1	0.21243
physician		patient		1		1		k		k			  4			100			0.3		2	0.32803
physician		patient		1		1		k		k			  4			100			0.3		3	0.36994
physician		patient		1		1		k		k			  4			100			0.3		4	0.38728
physician		patient		1		1		k		k			  4			100			0.3		5	0.41618
physician		patient		1		1		k		k			  4			100			0.2		1	0.21532
physician		patient		1		1		k		k			  4			100			0.2		2	0.32803
physician		patient		1		1		k		k			  4			100			0.2		3	0.37139
physician		patient		1		1		k		k			  4			100			0.2		4	0.38728
physician		patient		1		1		k		k			  4			100			0.2		5	0.41763
physician		patient		1		1		k		k			  4			100			0.1		1	0.21387
physician		patient		1		1		k		k			  4			100			0.1		2	0.32225
physician		patient		1		1		k		k			  4			100			0.1		3	0.36994
physician		patient		1		1		k		k			  4			100			0.1		4	0.38728
physician		patient		1		1		k		k			  4			100			0.1		5	0.41618
physician		patient		1		1		k		k			  4			100			0.0		1	0.20954
physician		patient		1		1		k		k			  4			100			0.0		2	0.29191
physician		patient		1		1		k		k			  4			100			0.0		3	0.32514
physician		patient		1		1		k		k			  4			100			0.0		4	0.34104
physician		patient		1		1		k		k			  4			100			0.0		5	0.34827
physician		patient		1		1		k		k			  5			  1			1.0		1	0.21243
physician		patient		1		1		k		k			  5			  1			1.0		2	0.31214
physician		patient		1		1		k		k			  5			  1			1.0		3	0.34104
physician		patient		1		1		k		k			  5			  1			1.0		4	0.35694
physician		patient		1		1		k		k			  5			  1			1.0		5	0.36272
physician		patient		1		1		k		k			  5			  1			0.9		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.9		2	0.32514
physician		patient		1		1		k		k			  5			  1			0.9		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.9		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.9		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.8		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.8		2	0.32514
physician		patient		1		1		k		k			  5			  1			0.8		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.8		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.8		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.7		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.7		2	0.32514
physician		patient		1		1		k		k			  5			  1			0.7		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.7		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.7		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.6		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.6		2	0.32514
physician		patient		1		1		k		k			  5			  1			0.6		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.6		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.6		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.5		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.5		2	0.32514
physician		patient		1		1		k		k			  5			  1			0.5		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.5		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.5		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.4		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.4		2	0.32514
physician		patient		1		1		k		k			  5			  1			0.4		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.4		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.4		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.3		1	0.20809
physician		patient		1		1		k		k			  5			  1			0.3		2	0.32803
physician		patient		1		1		k		k			  5			  1			0.3		3	0.36994
physician		patient		1		1		k		k			  5			  1			0.3		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.3		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.2		1	0.21098
physician		patient		1		1		k		k			  5			  1			0.2		2	0.32803
physician		patient		1		1		k		k			  5			  1			0.2		3	0.37139
physician		patient		1		1		k		k			  5			  1			0.2		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.2		5	0.41618
physician		patient		1		1		k		k			  5			  1			0.1		1	0.21098
physician		patient		1		1		k		k			  5			  1			0.1		2	0.32081
physician		patient		1		1		k		k			  5			  1			0.1		3	0.36850
physician		patient		1		1		k		k			  5			  1			0.1		4	0.38728
physician		patient		1		1		k		k			  5			  1			0.1		5	0.41474
physician		patient		1		1		k		k			  5			  1			0.0		1	0.20954
physician		patient		1		1		k		k			  5			  1			0.0		2	0.29191
physician		patient		1		1		k		k			  5			  1			0.0		3	0.32514
physician		patient		1		1		k		k			  5			  1			0.0		4	0.34104
physician		patient		1		1		k		k			  5			  1			0.0		5	0.34827
physician		patient		1		1		k		k			  5			  2			1.0		1	0.21243
physician		patient		1		1		k		k			  5			  2			1.0		2	0.31214
physician		patient		1		1		k		k			  5			  2			1.0		3	0.34104
physician		patient		1		1		k		k			  5			  2			1.0		4	0.35694
physician		patient		1		1		k		k			  5			  2			1.0		5	0.36272
physician		patient		1		1		k		k			  5			  2			0.9		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.9		2	0.32514
physician		patient		1		1		k		k			  5			  2			0.9		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.9		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.9		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.8		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.8		2	0.32514
physician		patient		1		1		k		k			  5			  2			0.8		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.8		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.8		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.7		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.7		2	0.32514
physician		patient		1		1		k		k			  5			  2			0.7		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.7		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.7		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.6		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.6		2	0.32514
physician		patient		1		1		k		k			  5			  2			0.6		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.6		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.6		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.5		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.5		2	0.32514
physician		patient		1		1		k		k			  5			  2			0.5		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.5		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.5		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.4		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.4		2	0.32514
physician		patient		1		1		k		k			  5			  2			0.4		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.4		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.4		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.3		1	0.20809
physician		patient		1		1		k		k			  5			  2			0.3		2	0.32803
physician		patient		1		1		k		k			  5			  2			0.3		3	0.36994
physician		patient		1		1		k		k			  5			  2			0.3		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.3		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.2		1	0.21098
physician		patient		1		1		k		k			  5			  2			0.2		2	0.32803
physician		patient		1		1		k		k			  5			  2			0.2		3	0.37139
physician		patient		1		1		k		k			  5			  2			0.2		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.2		5	0.41618
physician		patient		1		1		k		k			  5			  2			0.1		1	0.21098
physician		patient		1		1		k		k			  5			  2			0.1		2	0.32081
physician		patient		1		1		k		k			  5			  2			0.1		3	0.36850
physician		patient		1		1		k		k			  5			  2			0.1		4	0.38728
physician		patient		1		1		k		k			  5			  2			0.1		5	0.41474
physician		patient		1		1		k		k			  5			  2			0.0		1	0.20954
physician		patient		1		1		k		k			  5			  2			0.0		2	0.29191
physician		patient		1		1		k		k			  5			  2			0.0		3	0.32514
physician		patient		1		1		k		k			  5			  2			0.0		4	0.34104
physician		patient		1		1		k		k			  5			  2			0.0		5	0.34827
physician		patient		1		1		k		k			  5			  3			1.0		1	0.21243
physician		patient		1		1		k		k			  5			  3			1.0		2	0.31214
physician		patient		1		1		k		k			  5			  3			1.0		3	0.34104
physician		patient		1		1		k		k			  5			  3			1.0		4	0.35694
physician		patient		1		1		k		k			  5			  3			1.0		5	0.36272
physician		patient		1		1		k		k			  5			  3			0.9		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.9		2	0.32514
physician		patient		1		1		k		k			  5			  3			0.9		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.9		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.9		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.8		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.8		2	0.32514
physician		patient		1		1		k		k			  5			  3			0.8		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.8		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.8		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.7		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.7		2	0.32514
physician		patient		1		1		k		k			  5			  3			0.7		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.7		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.7		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.6		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.6		2	0.32514
physician		patient		1		1		k		k			  5			  3			0.6		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.6		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.6		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.5		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.5		2	0.32514
physician		patient		1		1		k		k			  5			  3			0.5		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.5		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.5		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.4		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.4		2	0.32514
physician		patient		1		1		k		k			  5			  3			0.4		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.4		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.4		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.3		1	0.20809
physician		patient		1		1		k		k			  5			  3			0.3		2	0.32803
physician		patient		1		1		k		k			  5			  3			0.3		3	0.36994
physician		patient		1		1		k		k			  5			  3			0.3		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.3		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.2		1	0.21098
physician		patient		1		1		k		k			  5			  3			0.2		2	0.32803
physician		patient		1		1		k		k			  5			  3			0.2		3	0.37139
physician		patient		1		1		k		k			  5			  3			0.2		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.2		5	0.41618
physician		patient		1		1		k		k			  5			  3			0.1		1	0.21098
physician		patient		1		1		k		k			  5			  3			0.1		2	0.32081
physician		patient		1		1		k		k			  5			  3			0.1		3	0.36850
physician		patient		1		1		k		k			  5			  3			0.1		4	0.38728
physician		patient		1		1		k		k			  5			  3			0.1		5	0.41474
physician		patient		1		1		k		k			  5			  3			0.0		1	0.20954
physician		patient		1		1		k		k			  5			  3			0.0		2	0.29191
physician		patient		1		1		k		k			  5			  3			0.0		3	0.32514
physician		patient		1		1		k		k			  5			  3			0.0		4	0.34104
physician		patient		1		1		k		k			  5			  3			0.0		5	0.34827
physician		patient		1		1		k		k			  5			  4			1.0		1	0.21243
physician		patient		1		1		k		k			  5			  4			1.0		2	0.31214
physician		patient		1		1		k		k			  5			  4			1.0		3	0.34104
physician		patient		1		1		k		k			  5			  4			1.0		4	0.35694
physician		patient		1		1		k		k			  5			  4			1.0		5	0.36272
physician		patient		1		1		k		k			  5			  4			0.9		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.9		2	0.32514
physician		patient		1		1		k		k			  5			  4			0.9		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.9		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.9		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.8		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.8		2	0.32514
physician		patient		1		1		k		k			  5			  4			0.8		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.8		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.8		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.7		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.7		2	0.32514
physician		patient		1		1		k		k			  5			  4			0.7		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.7		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.7		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.6		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.6		2	0.32514
physician		patient		1		1		k		k			  5			  4			0.6		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.6		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.6		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.5		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.5		2	0.32514
physician		patient		1		1		k		k			  5			  4			0.5		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.5		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.5		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.4		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.4		2	0.32514
physician		patient		1		1		k		k			  5			  4			0.4		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.4		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.4		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.3		1	0.20809
physician		patient		1		1		k		k			  5			  4			0.3		2	0.32803
physician		patient		1		1		k		k			  5			  4			0.3		3	0.36994
physician		patient		1		1		k		k			  5			  4			0.3		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.3		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.2		1	0.21098
physician		patient		1		1		k		k			  5			  4			0.2		2	0.32803
physician		patient		1		1		k		k			  5			  4			0.2		3	0.37139
physician		patient		1		1		k		k			  5			  4			0.2		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.2		5	0.41618
physician		patient		1		1		k		k			  5			  4			0.1		1	0.21098
physician		patient		1		1		k		k			  5			  4			0.1		2	0.32081
physician		patient		1		1		k		k			  5			  4			0.1		3	0.36850
physician		patient		1		1		k		k			  5			  4			0.1		4	0.38728
physician		patient		1		1		k		k			  5			  4			0.1		5	0.41474
physician		patient		1		1		k		k			  5			  4			0.0		1	0.20954
physician		patient		1		1		k		k			  5			  4			0.0		2	0.29191
physician		patient		1		1		k		k			  5			  4			0.0		3	0.32514
physician		patient		1		1		k		k			  5			  4			0.0		4	0.34104
physician		patient		1		1		k		k			  5			  4			0.0		5	0.34827
physician		patient		1		1		k		k			  5			  5			1.0		1	0.21243
physician		patient		1		1		k		k			  5			  5			1.0		2	0.31214
physician		patient		1		1		k		k			  5			  5			1.0		3	0.34104
physician		patient		1		1		k		k			  5			  5			1.0		4	0.35694
physician		patient		1		1		k		k			  5			  5			1.0		5	0.36272
physician		patient		1		1		k		k			  5			  5			0.9		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.9		2	0.32514
physician		patient		1		1		k		k			  5			  5			0.9		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.9		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.9		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.8		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.8		2	0.32514
physician		patient		1		1		k		k			  5			  5			0.8		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.8		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.8		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.7		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.7		2	0.32514
physician		patient		1		1		k		k			  5			  5			0.7		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.7		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.7		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.6		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.6		2	0.32514
physician		patient		1		1		k		k			  5			  5			0.6		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.6		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.6		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.5		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.5		2	0.32514
physician		patient		1		1		k		k			  5			  5			0.5		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.5		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.5		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.4		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.4		2	0.32514
physician		patient		1		1		k		k			  5			  5			0.4		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.4		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.4		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.3		1	0.20809
physician		patient		1		1		k		k			  5			  5			0.3		2	0.32803
physician		patient		1		1		k		k			  5			  5			0.3		3	0.36994
physician		patient		1		1		k		k			  5			  5			0.3		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.3		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.2		1	0.21098
physician		patient		1		1		k		k			  5			  5			0.2		2	0.32803
physician		patient		1		1		k		k			  5			  5			0.2		3	0.37139
physician		patient		1		1		k		k			  5			  5			0.2		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.2		5	0.41618
physician		patient		1		1		k		k			  5			  5			0.1		1	0.21098
physician		patient		1		1		k		k			  5			  5			0.1		2	0.32081
physician		patient		1		1		k		k			  5			  5			0.1		3	0.36850
physician		patient		1		1		k		k			  5			  5			0.1		4	0.38728
physician		patient		1		1		k		k			  5			  5			0.1		5	0.41474
physician		patient		1		1		k		k			  5			  5			0.0		1	0.20954
physician		patient		1		1		k		k			  5			  5			0.0		2	0.29191
physician		patient		1		1		k		k			  5			  5			0.0		3	0.32514
physician		patient		1		1		k		k			  5			  5			0.0		4	0.34104
physician		patient		1		1		k		k			  5			  5			0.0		5	0.34827
physician		patient		1		1		k		k			  5			 10			1.0		1	0.21243
physician		patient		1		1		k		k			  5			 10			1.0		2	0.31214
physician		patient		1		1		k		k			  5			 10			1.0		3	0.34104
physician		patient		1		1		k		k			  5			 10			1.0		4	0.35694
physician		patient		1		1		k		k			  5			 10			1.0		5	0.36272
physician		patient		1		1		k		k			  5			 10			0.9		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.9		2	0.32514
physician		patient		1		1		k		k			  5			 10			0.9		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.9		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.9		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.8		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.8		2	0.32514
physician		patient		1		1		k		k			  5			 10			0.8		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.8		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.8		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.7		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.7		2	0.32514
physician		patient		1		1		k		k			  5			 10			0.7		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.7		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.7		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.6		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.6		2	0.32514
physician		patient		1		1		k		k			  5			 10			0.6		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.6		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.6		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.5		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.5		2	0.32514
physician		patient		1		1		k		k			  5			 10			0.5		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.5		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.5		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.4		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.4		2	0.32514
physician		patient		1		1		k		k			  5			 10			0.4		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.4		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.4		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.3		1	0.20809
physician		patient		1		1		k		k			  5			 10			0.3		2	0.32803
physician		patient		1		1		k		k			  5			 10			0.3		3	0.36994
physician		patient		1		1		k		k			  5			 10			0.3		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.3		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.2		1	0.21098
physician		patient		1		1		k		k			  5			 10			0.2		2	0.32803
physician		patient		1		1		k		k			  5			 10			0.2		3	0.37139
physician		patient		1		1		k		k			  5			 10			0.2		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.2		5	0.41618
physician		patient		1		1		k		k			  5			 10			0.1		1	0.21098
physician		patient		1		1		k		k			  5			 10			0.1		2	0.32081
physician		patient		1		1		k		k			  5			 10			0.1		3	0.36850
physician		patient		1		1		k		k			  5			 10			0.1		4	0.38728
physician		patient		1		1		k		k			  5			 10			0.1		5	0.41474
physician		patient		1		1		k		k			  5			 10			0.0		1	0.20954
physician		patient		1		1		k		k			  5			 10			0.0		2	0.29191
physician		patient		1		1		k		k			  5			 10			0.0		3	0.32514
physician		patient		1		1		k		k			  5			 10			0.0		4	0.34104
physician		patient		1		1		k		k			  5			 10			0.0		5	0.34827
physician		patient		1		1		k		k			  5			 20			1.0		1	0.21243
physician		patient		1		1		k		k			  5			 20			1.0		2	0.31214
physician		patient		1		1		k		k			  5			 20			1.0		3	0.34104
physician		patient		1		1		k		k			  5			 20			1.0		4	0.35694
physician		patient		1		1		k		k			  5			 20			1.0		5	0.36272
physician		patient		1		1		k		k			  5			 20			0.9		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.9		2	0.32514
physician		patient		1		1		k		k			  5			 20			0.9		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.9		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.9		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.8		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.8		2	0.32514
physician		patient		1		1		k		k			  5			 20			0.8		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.8		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.8		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.7		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.7		2	0.32514
physician		patient		1		1		k		k			  5			 20			0.7		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.7		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.7		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.6		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.6		2	0.32514
physician		patient		1		1		k		k			  5			 20			0.6		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.6		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.6		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.5		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.5		2	0.32514
physician		patient		1		1		k		k			  5			 20			0.5		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.5		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.5		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.4		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.4		2	0.32514
physician		patient		1		1		k		k			  5			 20			0.4		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.4		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.4		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.3		1	0.20809
physician		patient		1		1		k		k			  5			 20			0.3		2	0.32803
physician		patient		1		1		k		k			  5			 20			0.3		3	0.36994
physician		patient		1		1		k		k			  5			 20			0.3		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.3		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.2		1	0.21098
physician		patient		1		1		k		k			  5			 20			0.2		2	0.32803
physician		patient		1		1		k		k			  5			 20			0.2		3	0.37139
physician		patient		1		1		k		k			  5			 20			0.2		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.2		5	0.41618
physician		patient		1		1		k		k			  5			 20			0.1		1	0.21098
physician		patient		1		1		k		k			  5			 20			0.1		2	0.32081
physician		patient		1		1		k		k			  5			 20			0.1		3	0.36850
physician		patient		1		1		k		k			  5			 20			0.1		4	0.38728
physician		patient		1		1		k		k			  5			 20			0.1		5	0.41474
physician		patient		1		1		k		k			  5			 20			0.0		1	0.20954
physician		patient		1		1		k		k			  5			 20			0.0		2	0.29191
physician		patient		1		1		k		k			  5			 20			0.0		3	0.32514
physician		patient		1		1		k		k			  5			 20			0.0		4	0.34104
physician		patient		1		1		k		k			  5			 20			0.0		5	0.34827
physician		patient		1		1		k		k			  5			 50			1.0		1	0.21243
physician		patient		1		1		k		k			  5			 50			1.0		2	0.31069
physician		patient		1		1		k		k			  5			 50			1.0		3	0.34104
physician		patient		1		1		k		k			  5			 50			1.0		4	0.35694
physician		patient		1		1		k		k			  5			 50			1.0		5	0.36272
physician		patient		1		1		k		k			  5			 50			0.9		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.9		2	0.32370
physician		patient		1		1		k		k			  5			 50			0.9		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.9		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.9		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.8		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.8		2	0.32370
physician		patient		1		1		k		k			  5			 50			0.8		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.8		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.8		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.7		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.7		2	0.32370
physician		patient		1		1		k		k			  5			 50			0.7		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.7		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.7		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.6		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.6		2	0.32370
physician		patient		1		1		k		k			  5			 50			0.6		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.6		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.6		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.5		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.5		2	0.32370
physician		patient		1		1		k		k			  5			 50			0.5		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.5		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.5		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.4		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.4		2	0.32370
physician		patient		1		1		k		k			  5			 50			0.4		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.4		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.4		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.3		1	0.20809
physician		patient		1		1		k		k			  5			 50			0.3		2	0.32659
physician		patient		1		1		k		k			  5			 50			0.3		3	0.36994
physician		patient		1		1		k		k			  5			 50			0.3		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.3		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.2		1	0.21098
physician		patient		1		1		k		k			  5			 50			0.2		2	0.32659
physician		patient		1		1		k		k			  5			 50			0.2		3	0.37139
physician		patient		1		1		k		k			  5			 50			0.2		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.2		5	0.41618
physician		patient		1		1		k		k			  5			 50			0.1		1	0.21098
physician		patient		1		1		k		k			  5			 50			0.1		2	0.31936
physician		patient		1		1		k		k			  5			 50			0.1		3	0.36850
physician		patient		1		1		k		k			  5			 50			0.1		4	0.38728
physician		patient		1		1		k		k			  5			 50			0.1		5	0.41474
physician		patient		1		1		k		k			  5			 50			0.0		1	0.20954
physician		patient		1		1		k		k			  5			 50			0.0		2	0.29191
physician		patient		1		1		k		k			  5			 50			0.0		3	0.32514
physician		patient		1		1		k		k			  5			 50			0.0		4	0.34104
physician		patient		1		1		k		k			  5			 50			0.0		5	0.34827
physician		patient		1		1		k		k			  5			100			1.0		1	0.21532
physician		patient		1		1		k		k			  5			100			1.0		2	0.31069
physician		patient		1		1		k		k			  5			100			1.0		3	0.33960
physician		patient		1		1		k		k			  5			100			1.0		4	0.35694
physician		patient		1		1		k		k			  5			100			1.0		5	0.36272
physician		patient		1		1		k		k			  5			100			0.9		1	0.21098
physician		patient		1		1		k		k			  5			100			0.9		2	0.32370
physician		patient		1		1		k		k			  5			100			0.9		3	0.36850
physician		patient		1		1		k		k			  5			100			0.9		4	0.38728
physician		patient		1		1		k		k			  5			100			0.9		5	0.41474
physician		patient		1		1		k		k			  5			100			0.8		1	0.21098
physician		patient		1		1		k		k			  5			100			0.8		2	0.32370
physician		patient		1		1		k		k			  5			100			0.8		3	0.36850
physician		patient		1		1		k		k			  5			100			0.8		4	0.38728
physician		patient		1		1		k		k			  5			100			0.8		5	0.41474
physician		patient		1		1		k		k			  5			100			0.7		1	0.21098
physician		patient		1		1		k		k			  5			100			0.7		2	0.32370
physician		patient		1		1		k		k			  5			100			0.7		3	0.36850
physician		patient		1		1		k		k			  5			100			0.7		4	0.38728
physician		patient		1		1		k		k			  5			100			0.7		5	0.41474
physician		patient		1		1		k		k			  5			100			0.6		1	0.21098
physician		patient		1		1		k		k			  5			100			0.6		2	0.32370
physician		patient		1		1		k		k			  5			100			0.6		3	0.36850
physician		patient		1		1		k		k			  5			100			0.6		4	0.38728
physician		patient		1		1		k		k			  5			100			0.6		5	0.41474
physician		patient		1		1		k		k			  5			100			0.5		1	0.21098
physician		patient		1		1		k		k			  5			100			0.5		2	0.32370
physician		patient		1		1		k		k			  5			100			0.5		3	0.36850
physician		patient		1		1		k		k			  5			100			0.5		4	0.38728
physician		patient		1		1		k		k			  5			100			0.5		5	0.41474
physician		patient		1		1		k		k			  5			100			0.4		1	0.21098
physician		patient		1		1		k		k			  5			100			0.4		2	0.32370
physician		patient		1		1		k		k			  5			100			0.4		3	0.36850
physician		patient		1		1		k		k			  5			100			0.4		4	0.38728
physician		patient		1		1		k		k			  5			100			0.4		5	0.41474
physician		patient		1		1		k		k			  5			100			0.3		1	0.21098
physician		patient		1		1		k		k			  5			100			0.3		2	0.32659
physician		patient		1		1		k		k			  5			100			0.3		3	0.36850
physician		patient		1		1		k		k			  5			100			0.3		4	0.38728
physician		patient		1		1		k		k			  5			100			0.3		5	0.41474
physician		patient		1		1		k		k			  5			100			0.2		1	0.21387
physician		patient		1		1		k		k			  5			100			0.2		2	0.32659
physician		patient		1		1		k		k			  5			100			0.2		3	0.36994
physician		patient		1		1		k		k			  5			100			0.2		4	0.38728
physician		patient		1		1		k		k			  5			100			0.2		5	0.41618
physician		patient		1		1		k		k			  5			100			0.1		1	0.21387
physician		patient		1		1		k		k			  5			100			0.1		2	0.31936
physician		patient		1		1		k		k			  5			100			0.1		3	0.36705
physician		patient		1		1		k		k			  5			100			0.1		4	0.38728
physician		patient		1		1		k		k			  5			100			0.1		5	0.41474
physician		patient		1		1		k		k			  5			100			0.0		1	0.20954
physician		patient		1		1		k		k			  5			100			0.0		2	0.29191
physician		patient		1		1		k		k			  5			100			0.0		3	0.32514
physician		patient		1		1		k		k			  5			100			0.0		4	0.34104
physician		patient		1		1		k		k			  5			100			0.0		5	0.34827
physician		patient		1		1		k		k			 10			  1			1.0		1	0.20665
physician		patient		1		1		k		k			 10			  1			1.0		2	0.29913
physician		patient		1		1		k		k			 10			  1			1.0		3	0.33092
physician		patient		1		1		k		k			 10			  1			1.0		4	0.35405
physician		patient		1		1		k		k			 10			  1			1.0		5	0.36127
physician		patient		1		1		k		k			 10			  1			0.9		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.9		2	0.31214
physician		patient		1		1		k		k			 10			  1			0.9		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.9		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.9		5	0.41329
physician		patient		1		1		k		k			 10			  1			0.8		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.8		2	0.31214
physician		patient		1		1		k		k			 10			  1			0.8		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.8		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.8		5	0.41329
physician		patient		1		1		k		k			 10			  1			0.7		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.7		2	0.31214
physician		patient		1		1		k		k			 10			  1			0.7		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.7		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.7		5	0.41329
physician		patient		1		1		k		k			 10			  1			0.6		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.6		2	0.31214
physician		patient		1		1		k		k			 10			  1			0.6		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.6		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.6		5	0.41474
physician		patient		1		1		k		k			 10			  1			0.5		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.5		2	0.31214
physician		patient		1		1		k		k			 10			  1			0.5		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.5		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.5		5	0.41474
physician		patient		1		1		k		k			 10			  1			0.4		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.4		2	0.31214
physician		patient		1		1		k		k			 10			  1			0.4		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.4		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.4		5	0.41474
physician		patient		1		1		k		k			 10			  1			0.3		1	0.20231
physician		patient		1		1		k		k			 10			  1			0.3		2	0.31503
physician		patient		1		1		k		k			 10			  1			0.3		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.3		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.3		5	0.41474
physician		patient		1		1		k		k			 10			  1			0.2		1	0.20520
physician		patient		1		1		k		k			 10			  1			0.2		2	0.31503
physician		patient		1		1		k		k			 10			  1			0.2		3	0.36272
physician		patient		1		1		k		k			 10			  1			0.2		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.2		5	0.41618
physician		patient		1		1		k		k			 10			  1			0.1		1	0.20520
physician		patient		1		1		k		k			 10			  1			0.1		2	0.31069
physician		patient		1		1		k		k			 10			  1			0.1		3	0.35983
physician		patient		1		1		k		k			 10			  1			0.1		4	0.38439
physician		patient		1		1		k		k			 10			  1			0.1		5	0.41474
physician		patient		1		1		k		k			 10			  1			0.0		1	0.20954
physician		patient		1		1		k		k			 10			  1			0.0		2	0.29191
physician		patient		1		1		k		k			 10			  1			0.0		3	0.32514
physician		patient		1		1		k		k			 10			  1			0.0		4	0.34104
physician		patient		1		1		k		k			 10			  1			0.0		5	0.34827
physician		patient		1		1		k		k			 10			  2			1.0		1	0.20665
physician		patient		1		1		k		k			 10			  2			1.0		2	0.29913
physician		patient		1		1		k		k			 10			  2			1.0		3	0.33092
physician		patient		1		1		k		k			 10			  2			1.0		4	0.35405
physician		patient		1		1		k		k			 10			  2			1.0		5	0.36127
physician		patient		1		1		k		k			 10			  2			0.9		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.9		2	0.31214
physician		patient		1		1		k		k			 10			  2			0.9		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.9		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.9		5	0.41329
physician		patient		1		1		k		k			 10			  2			0.8		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.8		2	0.31214
physician		patient		1		1		k		k			 10			  2			0.8		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.8		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.8		5	0.41329
physician		patient		1		1		k		k			 10			  2			0.7		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.7		2	0.31214
physician		patient		1		1		k		k			 10			  2			0.7		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.7		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.7		5	0.41329
physician		patient		1		1		k		k			 10			  2			0.6		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.6		2	0.31214
physician		patient		1		1		k		k			 10			  2			0.6		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.6		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.6		5	0.41474
physician		patient		1		1		k		k			 10			  2			0.5		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.5		2	0.31214
physician		patient		1		1		k		k			 10			  2			0.5		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.5		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.5		5	0.41474
physician		patient		1		1		k		k			 10			  2			0.4		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.4		2	0.31214
physician		patient		1		1		k		k			 10			  2			0.4		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.4		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.4		5	0.41474
physician		patient		1		1		k		k			 10			  2			0.3		1	0.20231
physician		patient		1		1		k		k			 10			  2			0.3		2	0.31503
physician		patient		1		1		k		k			 10			  2			0.3		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.3		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.3		5	0.41474
physician		patient		1		1		k		k			 10			  2			0.2		1	0.20520
physician		patient		1		1		k		k			 10			  2			0.2		2	0.31503
physician		patient		1		1		k		k			 10			  2			0.2		3	0.36272
physician		patient		1		1		k		k			 10			  2			0.2		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.2		5	0.41618
physician		patient		1		1		k		k			 10			  2			0.1		1	0.20520
physician		patient		1		1		k		k			 10			  2			0.1		2	0.31069
physician		patient		1		1		k		k			 10			  2			0.1		3	0.35983
physician		patient		1		1		k		k			 10			  2			0.1		4	0.38439
physician		patient		1		1		k		k			 10			  2			0.1		5	0.41474
physician		patient		1		1		k		k			 10			  2			0.0		1	0.20954
physician		patient		1		1		k		k			 10			  2			0.0		2	0.29191
physician		patient		1		1		k		k			 10			  2			0.0		3	0.32514
physician		patient		1		1		k		k			 10			  2			0.0		4	0.34104
physician		patient		1		1		k		k			 10			  2			0.0		5	0.34827
physician		patient		1		1		k		k			 10			  3			1.0		1	0.20665
physician		patient		1		1		k		k			 10			  3			1.0		2	0.29913
physician		patient		1		1		k		k			 10			  3			1.0		3	0.33092
physician		patient		1		1		k		k			 10			  3			1.0		4	0.35405
physician		patient		1		1		k		k			 10			  3			1.0		5	0.36127
physician		patient		1		1		k		k			 10			  3			0.9		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.9		2	0.31214
physician		patient		1		1		k		k			 10			  3			0.9		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.9		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.9		5	0.41329
physician		patient		1		1		k		k			 10			  3			0.8		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.8		2	0.31214
physician		patient		1		1		k		k			 10			  3			0.8		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.8		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.8		5	0.41329
physician		patient		1		1		k		k			 10			  3			0.7		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.7		2	0.31214
physician		patient		1		1		k		k			 10			  3			0.7		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.7		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.7		5	0.41329
physician		patient		1		1		k		k			 10			  3			0.6		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.6		2	0.31214
physician		patient		1		1		k		k			 10			  3			0.6		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.6		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.6		5	0.41474
physician		patient		1		1		k		k			 10			  3			0.5		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.5		2	0.31214
physician		patient		1		1		k		k			 10			  3			0.5		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.5		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.5		5	0.41474
physician		patient		1		1		k		k			 10			  3			0.4		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.4		2	0.31214
physician		patient		1		1		k		k			 10			  3			0.4		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.4		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.4		5	0.41474
physician		patient		1		1		k		k			 10			  3			0.3		1	0.20231
physician		patient		1		1		k		k			 10			  3			0.3		2	0.31503
physician		patient		1		1		k		k			 10			  3			0.3		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.3		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.3		5	0.41474
physician		patient		1		1		k		k			 10			  3			0.2		1	0.20520
physician		patient		1		1		k		k			 10			  3			0.2		2	0.31503
physician		patient		1		1		k		k			 10			  3			0.2		3	0.36272
physician		patient		1		1		k		k			 10			  3			0.2		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.2		5	0.41618
physician		patient		1		1		k		k			 10			  3			0.1		1	0.20520
physician		patient		1		1		k		k			 10			  3			0.1		2	0.31069
physician		patient		1		1		k		k			 10			  3			0.1		3	0.35983
physician		patient		1		1		k		k			 10			  3			0.1		4	0.38439
physician		patient		1		1		k		k			 10			  3			0.1		5	0.41474
physician		patient		1		1		k		k			 10			  3			0.0		1	0.20954
physician		patient		1		1		k		k			 10			  3			0.0		2	0.29191
physician		patient		1		1		k		k			 10			  3			0.0		3	0.32514
physician		patient		1		1		k		k			 10			  3			0.0		4	0.34104
physician		patient		1		1		k		k			 10			  3			0.0		5	0.34827
physician		patient		1		1		k		k			 10			  4			1.0		1	0.20665
physician		patient		1		1		k		k			 10			  4			1.0		2	0.29913
physician		patient		1		1		k		k			 10			  4			1.0		3	0.33092
physician		patient		1		1		k		k			 10			  4			1.0		4	0.35405
physician		patient		1		1		k		k			 10			  4			1.0		5	0.36127
physician		patient		1		1		k		k			 10			  4			0.9		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.9		2	0.31214
physician		patient		1		1		k		k			 10			  4			0.9		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.9		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.9		5	0.41329
physician		patient		1		1		k		k			 10			  4			0.8		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.8		2	0.31214
physician		patient		1		1		k		k			 10			  4			0.8		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.8		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.8		5	0.41329
physician		patient		1		1		k		k			 10			  4			0.7		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.7		2	0.31214
physician		patient		1		1		k		k			 10			  4			0.7		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.7		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.7		5	0.41329
physician		patient		1		1		k		k			 10			  4			0.6		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.6		2	0.31214
physician		patient		1		1		k		k			 10			  4			0.6		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.6		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.6		5	0.41474
physician		patient		1		1		k		k			 10			  4			0.5		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.5		2	0.31214
physician		patient		1		1		k		k			 10			  4			0.5		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.5		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.5		5	0.41474
physician		patient		1		1		k		k			 10			  4			0.4		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.4		2	0.31214
physician		patient		1		1		k		k			 10			  4			0.4		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.4		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.4		5	0.41474
physician		patient		1		1		k		k			 10			  4			0.3		1	0.20231
physician		patient		1		1		k		k			 10			  4			0.3		2	0.31503
physician		patient		1		1		k		k			 10			  4			0.3		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.3		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.3		5	0.41474
physician		patient		1		1		k		k			 10			  4			0.2		1	0.20520
physician		patient		1		1		k		k			 10			  4			0.2		2	0.31503
physician		patient		1		1		k		k			 10			  4			0.2		3	0.36272
physician		patient		1		1		k		k			 10			  4			0.2		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.2		5	0.41618
physician		patient		1		1		k		k			 10			  4			0.1		1	0.20520
physician		patient		1		1		k		k			 10			  4			0.1		2	0.31069
physician		patient		1		1		k		k			 10			  4			0.1		3	0.35983
physician		patient		1		1		k		k			 10			  4			0.1		4	0.38439
physician		patient		1		1		k		k			 10			  4			0.1		5	0.41474
physician		patient		1		1		k		k			 10			  4			0.0		1	0.20954
physician		patient		1		1		k		k			 10			  4			0.0		2	0.29191
physician		patient		1		1		k		k			 10			  4			0.0		3	0.32514
physician		patient		1		1		k		k			 10			  4			0.0		4	0.34104
physician		patient		1		1		k		k			 10			  4			0.0		5	0.34827
physician		patient		1		1		k		k			 10			  5			1.0		1	0.20665
physician		patient		1		1		k		k			 10			  5			1.0		2	0.29913
physician		patient		1		1		k		k			 10			  5			1.0		3	0.33092
physician		patient		1		1		k		k			 10			  5			1.0		4	0.35405
physician		patient		1		1		k		k			 10			  5			1.0		5	0.36127
physician		patient		1		1		k		k			 10			  5			0.9		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.9		2	0.31214
physician		patient		1		1		k		k			 10			  5			0.9		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.9		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.9		5	0.41329
physician		patient		1		1		k		k			 10			  5			0.8		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.8		2	0.31214
physician		patient		1		1		k		k			 10			  5			0.8		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.8		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.8		5	0.41329
physician		patient		1		1		k		k			 10			  5			0.7		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.7		2	0.31214
physician		patient		1		1		k		k			 10			  5			0.7		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.7		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.7		5	0.41329
physician		patient		1		1		k		k			 10			  5			0.6		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.6		2	0.31214
physician		patient		1		1		k		k			 10			  5			0.6		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.6		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.6		5	0.41474
physician		patient		1		1		k		k			 10			  5			0.5		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.5		2	0.31214
physician		patient		1		1		k		k			 10			  5			0.5		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.5		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.5		5	0.41474
physician		patient		1		1		k		k			 10			  5			0.4		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.4		2	0.31214
physician		patient		1		1		k		k			 10			  5			0.4		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.4		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.4		5	0.41474
physician		patient		1		1		k		k			 10			  5			0.3		1	0.20231
physician		patient		1		1		k		k			 10			  5			0.3		2	0.31503
physician		patient		1		1		k		k			 10			  5			0.3		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.3		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.3		5	0.41474
physician		patient		1		1		k		k			 10			  5			0.2		1	0.20520
physician		patient		1		1		k		k			 10			  5			0.2		2	0.31503
physician		patient		1		1		k		k			 10			  5			0.2		3	0.36272
physician		patient		1		1		k		k			 10			  5			0.2		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.2		5	0.41618
physician		patient		1		1		k		k			 10			  5			0.1		1	0.20520
physician		patient		1		1		k		k			 10			  5			0.1		2	0.31069
physician		patient		1		1		k		k			 10			  5			0.1		3	0.35983
physician		patient		1		1		k		k			 10			  5			0.1		4	0.38439
physician		patient		1		1		k		k			 10			  5			0.1		5	0.41474
physician		patient		1		1		k		k			 10			  5			0.0		1	0.20954
physician		patient		1		1		k		k			 10			  5			0.0		2	0.29191
physician		patient		1		1		k		k			 10			  5			0.0		3	0.32514
physician		patient		1		1		k		k			 10			  5			0.0		4	0.34104
physician		patient		1		1		k		k			 10			  5			0.0		5	0.34827
physician		patient		1		1		k		k			 10			 10			1.0		1	0.20665
physician		patient		1		1		k		k			 10			 10			1.0		2	0.29913
physician		patient		1		1		k		k			 10			 10			1.0		3	0.33092
physician		patient		1		1		k		k			 10			 10			1.0		4	0.35405
physician		patient		1		1		k		k			 10			 10			1.0		5	0.36127
physician		patient		1		1		k		k			 10			 10			0.9		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.9		2	0.31214
physician		patient		1		1		k		k			 10			 10			0.9		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.9		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.9		5	0.41329
physician		patient		1		1		k		k			 10			 10			0.8		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.8		2	0.31214
physician		patient		1		1		k		k			 10			 10			0.8		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.8		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.8		5	0.41329
physician		patient		1		1		k		k			 10			 10			0.7		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.7		2	0.31214
physician		patient		1		1		k		k			 10			 10			0.7		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.7		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.7		5	0.41329
physician		patient		1		1		k		k			 10			 10			0.6		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.6		2	0.31214
physician		patient		1		1		k		k			 10			 10			0.6		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.6		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.6		5	0.41474
physician		patient		1		1		k		k			 10			 10			0.5		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.5		2	0.31214
physician		patient		1		1		k		k			 10			 10			0.5		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.5		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.5		5	0.41474
physician		patient		1		1		k		k			 10			 10			0.4		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.4		2	0.31214
physician		patient		1		1		k		k			 10			 10			0.4		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.4		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.4		5	0.41474
physician		patient		1		1		k		k			 10			 10			0.3		1	0.20231
physician		patient		1		1		k		k			 10			 10			0.3		2	0.31503
physician		patient		1		1		k		k			 10			 10			0.3		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.3		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.3		5	0.41474
physician		patient		1		1		k		k			 10			 10			0.2		1	0.20520
physician		patient		1		1		k		k			 10			 10			0.2		2	0.31503
physician		patient		1		1		k		k			 10			 10			0.2		3	0.36272
physician		patient		1		1		k		k			 10			 10			0.2		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.2		5	0.41618
physician		patient		1		1		k		k			 10			 10			0.1		1	0.20520
physician		patient		1		1		k		k			 10			 10			0.1		2	0.31069
physician		patient		1		1		k		k			 10			 10			0.1		3	0.35983
physician		patient		1		1		k		k			 10			 10			0.1		4	0.38439
physician		patient		1		1		k		k			 10			 10			0.1		5	0.41474
physician		patient		1		1		k		k			 10			 10			0.0		1	0.20954
physician		patient		1		1		k		k			 10			 10			0.0		2	0.29191
physician		patient		1		1		k		k			 10			 10			0.0		3	0.32514
physician		patient		1		1		k		k			 10			 10			0.0		4	0.34104
physician		patient		1		1		k		k			 10			 10			0.0		5	0.34827
physician		patient		1		1		k		k			 10			 20			1.0		1	0.20665
physician		patient		1		1		k		k			 10			 20			1.0		2	0.29913
physician		patient		1		1		k		k			 10			 20			1.0		3	0.33092
physician		patient		1		1		k		k			 10			 20			1.0		4	0.35405
physician		patient		1		1		k		k			 10			 20			1.0		5	0.36127
physician		patient		1		1		k		k			 10			 20			0.9		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.9		2	0.31214
physician		patient		1		1		k		k			 10			 20			0.9		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.9		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.9		5	0.41329
physician		patient		1		1		k		k			 10			 20			0.8		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.8		2	0.31214
physician		patient		1		1		k		k			 10			 20			0.8		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.8		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.8		5	0.41329
physician		patient		1		1		k		k			 10			 20			0.7		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.7		2	0.31214
physician		patient		1		1		k		k			 10			 20			0.7		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.7		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.7		5	0.41329
physician		patient		1		1		k		k			 10			 20			0.6		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.6		2	0.31214
physician		patient		1		1		k		k			 10			 20			0.6		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.6		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.6		5	0.41474
physician		patient		1		1		k		k			 10			 20			0.5		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.5		2	0.31214
physician		patient		1		1		k		k			 10			 20			0.5		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.5		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.5		5	0.41474
physician		patient		1		1		k		k			 10			 20			0.4		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.4		2	0.31214
physician		patient		1		1		k		k			 10			 20			0.4		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.4		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.4		5	0.41474
physician		patient		1		1		k		k			 10			 20			0.3		1	0.20231
physician		patient		1		1		k		k			 10			 20			0.3		2	0.31503
physician		patient		1		1		k		k			 10			 20			0.3		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.3		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.3		5	0.41474
physician		patient		1		1		k		k			 10			 20			0.2		1	0.20520
physician		patient		1		1		k		k			 10			 20			0.2		2	0.31503
physician		patient		1		1		k		k			 10			 20			0.2		3	0.36272
physician		patient		1		1		k		k			 10			 20			0.2		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.2		5	0.41618
physician		patient		1		1		k		k			 10			 20			0.1		1	0.20520
physician		patient		1		1		k		k			 10			 20			0.1		2	0.31069
physician		patient		1		1		k		k			 10			 20			0.1		3	0.35983
physician		patient		1		1		k		k			 10			 20			0.1		4	0.38439
physician		patient		1		1		k		k			 10			 20			0.1		5	0.41474
physician		patient		1		1		k		k			 10			 20			0.0		1	0.20954
physician		patient		1		1		k		k			 10			 20			0.0		2	0.29191
physician		patient		1		1		k		k			 10			 20			0.0		3	0.32514
physician		patient		1		1		k		k			 10			 20			0.0		4	0.34104
physician		patient		1		1		k		k			 10			 20			0.0		5	0.34827
physician		patient		1		1		k		k			 10			 50			1.0		1	0.20665
physician		patient		1		1		k		k			 10			 50			1.0		2	0.29769
physician		patient		1		1		k		k			 10			 50			1.0		3	0.33092
physician		patient		1		1		k		k			 10			 50			1.0		4	0.35405
physician		patient		1		1		k		k			 10			 50			1.0		5	0.36127
physician		patient		1		1		k		k			 10			 50			0.9		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.9		2	0.31069
physician		patient		1		1		k		k			 10			 50			0.9		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.9		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.9		5	0.41329
physician		patient		1		1		k		k			 10			 50			0.8		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.8		2	0.31069
physician		patient		1		1		k		k			 10			 50			0.8		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.8		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.8		5	0.41329
physician		patient		1		1		k		k			 10			 50			0.7		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.7		2	0.31069
physician		patient		1		1		k		k			 10			 50			0.7		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.7		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.7		5	0.41329
physician		patient		1		1		k		k			 10			 50			0.6		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.6		2	0.31069
physician		patient		1		1		k		k			 10			 50			0.6		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.6		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.6		5	0.41474
physician		patient		1		1		k		k			 10			 50			0.5		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.5		2	0.31069
physician		patient		1		1		k		k			 10			 50			0.5		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.5		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.5		5	0.41474
physician		patient		1		1		k		k			 10			 50			0.4		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.4		2	0.31069
physician		patient		1		1		k		k			 10			 50			0.4		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.4		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.4		5	0.41474
physician		patient		1		1		k		k			 10			 50			0.3		1	0.20231
physician		patient		1		1		k		k			 10			 50			0.3		2	0.31358
physician		patient		1		1		k		k			 10			 50			0.3		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.3		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.3		5	0.41474
physician		patient		1		1		k		k			 10			 50			0.2		1	0.20520
physician		patient		1		1		k		k			 10			 50			0.2		2	0.31358
physician		patient		1		1		k		k			 10			 50			0.2		3	0.36272
physician		patient		1		1		k		k			 10			 50			0.2		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.2		5	0.41618
physician		patient		1		1		k		k			 10			 50			0.1		1	0.20520
physician		patient		1		1		k		k			 10			 50			0.1		2	0.30925
physician		patient		1		1		k		k			 10			 50			0.1		3	0.35983
physician		patient		1		1		k		k			 10			 50			0.1		4	0.38439
physician		patient		1		1		k		k			 10			 50			0.1		5	0.41474
physician		patient		1		1		k		k			 10			 50			0.0		1	0.20954
physician		patient		1		1		k		k			 10			 50			0.0		2	0.29191
physician		patient		1		1		k		k			 10			 50			0.0		3	0.32514
physician		patient		1		1		k		k			 10			 50			0.0		4	0.34104
physician		patient		1		1		k		k			 10			 50			0.0		5	0.34827
physician		patient		1		1		k		k			 10			100			1.0		1	0.20954
physician		patient		1		1		k		k			 10			100			1.0		2	0.29769
physician		patient		1		1		k		k			 10			100			1.0		3	0.32948
physician		patient		1		1		k		k			 10			100			1.0		4	0.35405
physician		patient		1		1		k		k			 10			100			1.0		5	0.36127
physician		patient		1		1		k		k			 10			100			0.9		1	0.20520
physician		patient		1		1		k		k			 10			100			0.9		2	0.31069
physician		patient		1		1		k		k			 10			100			0.9		3	0.35838
physician		patient		1		1		k		k			 10			100			0.9		4	0.38439
physician		patient		1		1		k		k			 10			100			0.9		5	0.41329
physician		patient		1		1		k		k			 10			100			0.8		1	0.20520
physician		patient		1		1		k		k			 10			100			0.8		2	0.31069
physician		patient		1		1		k		k			 10			100			0.8		3	0.35838
physician		patient		1		1		k		k			 10			100			0.8		4	0.38439
physician		patient		1		1		k		k			 10			100			0.8		5	0.41329
physician		patient		1		1		k		k			 10			100			0.7		1	0.20520
physician		patient		1		1		k		k			 10			100			0.7		2	0.31069
physician		patient		1		1		k		k			 10			100			0.7		3	0.35838
physician		patient		1		1		k		k			 10			100			0.7		4	0.38439
physician		patient		1		1		k		k			 10			100			0.7		5	0.41329
physician		patient		1		1		k		k			 10			100			0.6		1	0.20520
physician		patient		1		1		k		k			 10			100			0.6		2	0.31069
physician		patient		1		1		k		k			 10			100			0.6		3	0.35838
physician		patient		1		1		k		k			 10			100			0.6		4	0.38439
physician		patient		1		1		k		k			 10			100			0.6		5	0.41474
physician		patient		1		1		k		k			 10			100			0.5		1	0.20520
physician		patient		1		1		k		k			 10			100			0.5		2	0.31069
physician		patient		1		1		k		k			 10			100			0.5		3	0.35838
physician		patient		1		1		k		k			 10			100			0.5		4	0.38439
physician		patient		1		1		k		k			 10			100			0.5		5	0.41474
physician		patient		1		1		k		k			 10			100			0.4		1	0.20520
physician		patient		1		1		k		k			 10			100			0.4		2	0.31069
physician		patient		1		1		k		k			 10			100			0.4		3	0.35838
physician		patient		1		1		k		k			 10			100			0.4		4	0.38439
physician		patient		1		1		k		k			 10			100			0.4		5	0.41474
physician		patient		1		1		k		k			 10			100			0.3		1	0.20520
physician		patient		1		1		k		k			 10			100			0.3		2	0.31358
physician		patient		1		1		k		k			 10			100			0.3		3	0.35838
physician		patient		1		1		k		k			 10			100			0.3		4	0.38439
physician		patient		1		1		k		k			 10			100			0.3		5	0.41474
physician		patient		1		1		k		k			 10			100			0.2		1	0.20809
physician		patient		1		1		k		k			 10			100			0.2		2	0.31358
physician		patient		1		1		k		k			 10			100			0.2		3	0.36127
physician		patient		1		1		k		k			 10			100			0.2		4	0.38439
physician		patient		1		1		k		k			 10			100			0.2		5	0.41618
physician		patient		1		1		k		k			 10			100			0.1		1	0.20809
physician		patient		1		1		k		k			 10			100			0.1		2	0.30925
physician		patient		1		1		k		k			 10			100			0.1		3	0.35838
physician		patient		1		1		k		k			 10			100			0.1		4	0.38439
physician		patient		1		1		k		k			 10			100			0.1		5	0.41474
physician		patient		1		1		k		k			 10			100			0.0		1	0.20954
physician		patient		1		1		k		k			 10			100			0.0		2	0.29191
physician		patient		1		1		k		k			 10			100			0.0		3	0.32514
physician		patient		1		1		k		k			 10			100			0.0		4	0.34104
physician		patient		1		1		k		k			 10			100			0.0		5	0.34827
physician		patient		1		1		k		k			 20			  1			1.0		1	0.20665
physician		patient		1		1		k		k			 20			  1			1.0		2	0.29913
physician		patient		1		1		k		k			 20			  1			1.0		3	0.32803
physician		patient		1		1		k		k			 20			  1			1.0		4	0.35116
physician		patient		1		1		k		k			 20			  1			1.0		5	0.35838
physician		patient		1		1		k		k			 20			  1			0.9		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.9		2	0.31214
physician		patient		1		1		k		k			 20			  1			0.9		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.9		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.9		5	0.41040
physician		patient		1		1		k		k			 20			  1			0.8		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.8		2	0.31214
physician		patient		1		1		k		k			 20			  1			0.8		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.8		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.8		5	0.41040
physician		patient		1		1		k		k			 20			  1			0.7		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.7		2	0.31214
physician		patient		1		1		k		k			 20			  1			0.7		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.7		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.7		5	0.41040
physician		patient		1		1		k		k			 20			  1			0.6		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.6		2	0.31214
physician		patient		1		1		k		k			 20			  1			0.6		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.6		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.6		5	0.41185
physician		patient		1		1		k		k			 20			  1			0.5		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.5		2	0.31214
physician		patient		1		1		k		k			 20			  1			0.5		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.5		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.5		5	0.41185
physician		patient		1		1		k		k			 20			  1			0.4		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.4		2	0.31214
physician		patient		1		1		k		k			 20			  1			0.4		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.4		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.4		5	0.41185
physician		patient		1		1		k		k			 20			  1			0.3		1	0.20231
physician		patient		1		1		k		k			 20			  1			0.3		2	0.31503
physician		patient		1		1		k		k			 20			  1			0.3		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.3		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.3		5	0.41185
physician		patient		1		1		k		k			 20			  1			0.2		1	0.20520
physician		patient		1		1		k		k			 20			  1			0.2		2	0.31503
physician		patient		1		1		k		k			 20			  1			0.2		3	0.35983
physician		patient		1		1		k		k			 20			  1			0.2		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.2		5	0.41329
physician		patient		1		1		k		k			 20			  1			0.1		1	0.20520
physician		patient		1		1		k		k			 20			  1			0.1		2	0.31069
physician		patient		1		1		k		k			 20			  1			0.1		3	0.35694
physician		patient		1		1		k		k			 20			  1			0.1		4	0.38150
physician		patient		1		1		k		k			 20			  1			0.1		5	0.41185
physician		patient		1		1		k		k			 20			  1			0.0		1	0.20954
physician		patient		1		1		k		k			 20			  1			0.0		2	0.29191
physician		patient		1		1		k		k			 20			  1			0.0		3	0.32514
physician		patient		1		1		k		k			 20			  1			0.0		4	0.34104
physician		patient		1		1		k		k			 20			  1			0.0		5	0.34827
physician		patient		1		1		k		k			 20			  2			1.0		1	0.20665
physician		patient		1		1		k		k			 20			  2			1.0		2	0.29913
physician		patient		1		1		k		k			 20			  2			1.0		3	0.32803
physician		patient		1		1		k		k			 20			  2			1.0		4	0.35116
physician		patient		1		1		k		k			 20			  2			1.0		5	0.35838
physician		patient		1		1		k		k			 20			  2			0.9		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.9		2	0.31214
physician		patient		1		1		k		k			 20			  2			0.9		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.9		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.9		5	0.41040
physician		patient		1		1		k		k			 20			  2			0.8		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.8		2	0.31214
physician		patient		1		1		k		k			 20			  2			0.8		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.8		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.8		5	0.41040
physician		patient		1		1		k		k			 20			  2			0.7		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.7		2	0.31214
physician		patient		1		1		k		k			 20			  2			0.7		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.7		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.7		5	0.41040
physician		patient		1		1		k		k			 20			  2			0.6		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.6		2	0.31214
physician		patient		1		1		k		k			 20			  2			0.6		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.6		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.6		5	0.41185
physician		patient		1		1		k		k			 20			  2			0.5		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.5		2	0.31214
physician		patient		1		1		k		k			 20			  2			0.5		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.5		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.5		5	0.41185
physician		patient		1		1		k		k			 20			  2			0.4		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.4		2	0.31214
physician		patient		1		1		k		k			 20			  2			0.4		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.4		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.4		5	0.41185
physician		patient		1		1		k		k			 20			  2			0.3		1	0.20231
physician		patient		1		1		k		k			 20			  2			0.3		2	0.31503
physician		patient		1		1		k		k			 20			  2			0.3		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.3		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.3		5	0.41185
physician		patient		1		1		k		k			 20			  2			0.2		1	0.20520
physician		patient		1		1		k		k			 20			  2			0.2		2	0.31503
physician		patient		1		1		k		k			 20			  2			0.2		3	0.35983
physician		patient		1		1		k		k			 20			  2			0.2		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.2		5	0.41329
physician		patient		1		1		k		k			 20			  2			0.1		1	0.20520
physician		patient		1		1		k		k			 20			  2			0.1		2	0.31069
physician		patient		1		1		k		k			 20			  2			0.1		3	0.35694
physician		patient		1		1		k		k			 20			  2			0.1		4	0.38150
physician		patient		1		1		k		k			 20			  2			0.1		5	0.41185
physician		patient		1		1		k		k			 20			  2			0.0		1	0.20954
physician		patient		1		1		k		k			 20			  2			0.0		2	0.29191
physician		patient		1		1		k		k			 20			  2			0.0		3	0.32514
physician		patient		1		1		k		k			 20			  2			0.0		4	0.34104
physician		patient		1		1		k		k			 20			  2			0.0		5	0.34827
physician		patient		1		1		k		k			 20			  3			1.0		1	0.20665
physician		patient		1		1		k		k			 20			  3			1.0		2	0.29913
physician		patient		1		1		k		k			 20			  3			1.0		3	0.32803
physician		patient		1		1		k		k			 20			  3			1.0		4	0.35116
physician		patient		1		1		k		k			 20			  3			1.0		5	0.35838
physician		patient		1		1		k		k			 20			  3			0.9		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.9		2	0.31214
physician		patient		1		1		k		k			 20			  3			0.9		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.9		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.9		5	0.41040
physician		patient		1		1		k		k			 20			  3			0.8		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.8		2	0.31214
physician		patient		1		1		k		k			 20			  3			0.8		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.8		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.8		5	0.41040
physician		patient		1		1		k		k			 20			  3			0.7		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.7		2	0.31214
physician		patient		1		1		k		k			 20			  3			0.7		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.7		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.7		5	0.41040
physician		patient		1		1		k		k			 20			  3			0.6		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.6		2	0.31214
physician		patient		1		1		k		k			 20			  3			0.6		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.6		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.6		5	0.41185
physician		patient		1		1		k		k			 20			  3			0.5		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.5		2	0.31214
physician		patient		1		1		k		k			 20			  3			0.5		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.5		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.5		5	0.41185
physician		patient		1		1		k		k			 20			  3			0.4		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.4		2	0.31214
physician		patient		1		1		k		k			 20			  3			0.4		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.4		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.4		5	0.41185
physician		patient		1		1		k		k			 20			  3			0.3		1	0.20231
physician		patient		1		1		k		k			 20			  3			0.3		2	0.31503
physician		patient		1		1		k		k			 20			  3			0.3		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.3		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.3		5	0.41185
physician		patient		1		1		k		k			 20			  3			0.2		1	0.20520
physician		patient		1		1		k		k			 20			  3			0.2		2	0.31503
physician		patient		1		1		k		k			 20			  3			0.2		3	0.35983
physician		patient		1		1		k		k			 20			  3			0.2		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.2		5	0.41329
physician		patient		1		1		k		k			 20			  3			0.1		1	0.20520
physician		patient		1		1		k		k			 20			  3			0.1		2	0.31069
physician		patient		1		1		k		k			 20			  3			0.1		3	0.35694
physician		patient		1		1		k		k			 20			  3			0.1		4	0.38150
physician		patient		1		1		k		k			 20			  3			0.1		5	0.41185
physician		patient		1		1		k		k			 20			  3			0.0		1	0.20954
physician		patient		1		1		k		k			 20			  3			0.0		2	0.29191
physician		patient		1		1		k		k			 20			  3			0.0		3	0.32514
physician		patient		1		1		k		k			 20			  3			0.0		4	0.34104
physician		patient		1		1		k		k			 20			  3			0.0		5	0.34827
physician		patient		1		1		k		k			 20			  4			1.0		1	0.20665
physician		patient		1		1		k		k			 20			  4			1.0		2	0.29913
physician		patient		1		1		k		k			 20			  4			1.0		3	0.32803
physician		patient		1		1		k		k			 20			  4			1.0		4	0.35116
physician		patient		1		1		k		k			 20			  4			1.0		5	0.35838
physician		patient		1		1		k		k			 20			  4			0.9		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.9		2	0.31214
physician		patient		1		1		k		k			 20			  4			0.9		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.9		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.9		5	0.41040
physician		patient		1		1		k		k			 20			  4			0.8		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.8		2	0.31214
physician		patient		1		1		k		k			 20			  4			0.8		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.8		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.8		5	0.41040
physician		patient		1		1		k		k			 20			  4			0.7		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.7		2	0.31214
physician		patient		1		1		k		k			 20			  4			0.7		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.7		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.7		5	0.41040
physician		patient		1		1		k		k			 20			  4			0.6		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.6		2	0.31214
physician		patient		1		1		k		k			 20			  4			0.6		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.6		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.6		5	0.41185
physician		patient		1		1		k		k			 20			  4			0.5		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.5		2	0.31214
physician		patient		1		1		k		k			 20			  4			0.5		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.5		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.5		5	0.41185
physician		patient		1		1		k		k			 20			  4			0.4		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.4		2	0.31214
physician		patient		1		1		k		k			 20			  4			0.4		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.4		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.4		5	0.41185
physician		patient		1		1		k		k			 20			  4			0.3		1	0.20231
physician		patient		1		1		k		k			 20			  4			0.3		2	0.31503
physician		patient		1		1		k		k			 20			  4			0.3		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.3		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.3		5	0.41185
physician		patient		1		1		k		k			 20			  4			0.2		1	0.20520
physician		patient		1		1		k		k			 20			  4			0.2		2	0.31503
physician		patient		1		1		k		k			 20			  4			0.2		3	0.35983
physician		patient		1		1		k		k			 20			  4			0.2		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.2		5	0.41329
physician		patient		1		1		k		k			 20			  4			0.1		1	0.20520
physician		patient		1		1		k		k			 20			  4			0.1		2	0.31069
physician		patient		1		1		k		k			 20			  4			0.1		3	0.35694
physician		patient		1		1		k		k			 20			  4			0.1		4	0.38150
physician		patient		1		1		k		k			 20			  4			0.1		5	0.41185
physician		patient		1		1		k		k			 20			  4			0.0		1	0.20954
physician		patient		1		1		k		k			 20			  4			0.0		2	0.29191
physician		patient		1		1		k		k			 20			  4			0.0		3	0.32514
physician		patient		1		1		k		k			 20			  4			0.0		4	0.34104
physician		patient		1		1		k		k			 20			  4			0.0		5	0.34827
physician		patient		1		1		k		k			 20			  5			1.0		1	0.20665
physician		patient		1		1		k		k			 20			  5			1.0		2	0.29913
physician		patient		1		1		k		k			 20			  5			1.0		3	0.32803
physician		patient		1		1		k		k			 20			  5			1.0		4	0.35116
physician		patient		1		1		k		k			 20			  5			1.0		5	0.35838
physician		patient		1		1		k		k			 20			  5			0.9		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.9		2	0.31214
physician		patient		1		1		k		k			 20			  5			0.9		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.9		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.9		5	0.41040
physician		patient		1		1		k		k			 20			  5			0.8		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.8		2	0.31214
physician		patient		1		1		k		k			 20			  5			0.8		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.8		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.8		5	0.41040
physician		patient		1		1		k		k			 20			  5			0.7		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.7		2	0.31214
physician		patient		1		1		k		k			 20			  5			0.7		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.7		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.7		5	0.41040
physician		patient		1		1		k		k			 20			  5			0.6		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.6		2	0.31214
physician		patient		1		1		k		k			 20			  5			0.6		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.6		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.6		5	0.41185
physician		patient		1		1		k		k			 20			  5			0.5		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.5		2	0.31214
physician		patient		1		1		k		k			 20			  5			0.5		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.5		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.5		5	0.41185
physician		patient		1		1		k		k			 20			  5			0.4		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.4		2	0.31214
physician		patient		1		1		k		k			 20			  5			0.4		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.4		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.4		5	0.41185
physician		patient		1		1		k		k			 20			  5			0.3		1	0.20231
physician		patient		1		1		k		k			 20			  5			0.3		2	0.31503
physician		patient		1		1		k		k			 20			  5			0.3		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.3		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.3		5	0.41185
physician		patient		1		1		k		k			 20			  5			0.2		1	0.20520
physician		patient		1		1		k		k			 20			  5			0.2		2	0.31503
physician		patient		1		1		k		k			 20			  5			0.2		3	0.35983
physician		patient		1		1		k		k			 20			  5			0.2		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.2		5	0.41329
physician		patient		1		1		k		k			 20			  5			0.1		1	0.20520
physician		patient		1		1		k		k			 20			  5			0.1		2	0.31069
physician		patient		1		1		k		k			 20			  5			0.1		3	0.35694
physician		patient		1		1		k		k			 20			  5			0.1		4	0.38150
physician		patient		1		1		k		k			 20			  5			0.1		5	0.41185
physician		patient		1		1		k		k			 20			  5			0.0		1	0.20954
physician		patient		1		1		k		k			 20			  5			0.0		2	0.29191
physician		patient		1		1		k		k			 20			  5			0.0		3	0.32514
physician		patient		1		1		k		k			 20			  5			0.0		4	0.34104
physician		patient		1		1		k		k			 20			  5			0.0		5	0.34827
physician		patient		1		1		k		k			 20			 10			1.0		1	0.20665
physician		patient		1		1		k		k			 20			 10			1.0		2	0.29913
physician		patient		1		1		k		k			 20			 10			1.0		3	0.32803
physician		patient		1		1		k		k			 20			 10			1.0		4	0.35116
physician		patient		1		1		k		k			 20			 10			1.0		5	0.35838
physician		patient		1		1		k		k			 20			 10			0.9		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.9		2	0.31214
physician		patient		1		1		k		k			 20			 10			0.9		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.9		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.9		5	0.41040
physician		patient		1		1		k		k			 20			 10			0.8		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.8		2	0.31214
physician		patient		1		1		k		k			 20			 10			0.8		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.8		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.8		5	0.41040
physician		patient		1		1		k		k			 20			 10			0.7		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.7		2	0.31214
physician		patient		1		1		k		k			 20			 10			0.7		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.7		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.7		5	0.41040
physician		patient		1		1		k		k			 20			 10			0.6		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.6		2	0.31214
physician		patient		1		1		k		k			 20			 10			0.6		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.6		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.6		5	0.41185
physician		patient		1		1		k		k			 20			 10			0.5		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.5		2	0.31214
physician		patient		1		1		k		k			 20			 10			0.5		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.5		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.5		5	0.41185
physician		patient		1		1		k		k			 20			 10			0.4		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.4		2	0.31214
physician		patient		1		1		k		k			 20			 10			0.4		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.4		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.4		5	0.41185
physician		patient		1		1		k		k			 20			 10			0.3		1	0.20231
physician		patient		1		1		k		k			 20			 10			0.3		2	0.31503
physician		patient		1		1		k		k			 20			 10			0.3		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.3		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.3		5	0.41185
physician		patient		1		1		k		k			 20			 10			0.2		1	0.20520
physician		patient		1		1		k		k			 20			 10			0.2		2	0.31503
physician		patient		1		1		k		k			 20			 10			0.2		3	0.35983
physician		patient		1		1		k		k			 20			 10			0.2		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.2		5	0.41329
physician		patient		1		1		k		k			 20			 10			0.1		1	0.20520
physician		patient		1		1		k		k			 20			 10			0.1		2	0.31069
physician		patient		1		1		k		k			 20			 10			0.1		3	0.35694
physician		patient		1		1		k		k			 20			 10			0.1		4	0.38150
physician		patient		1		1		k		k			 20			 10			0.1		5	0.41185
physician		patient		1		1		k		k			 20			 10			0.0		1	0.20954
physician		patient		1		1		k		k			 20			 10			0.0		2	0.29191
physician		patient		1		1		k		k			 20			 10			0.0		3	0.32514
physician		patient		1		1		k		k			 20			 10			0.0		4	0.34104
physician		patient		1		1		k		k			 20			 10			0.0		5	0.34827
physician		patient		1		1		k		k			 20			 20			1.0		1	0.20665
physician		patient		1		1		k		k			 20			 20			1.0		2	0.29913
physician		patient		1		1		k		k			 20			 20			1.0		3	0.32803
physician		patient		1		1		k		k			 20			 20			1.0		4	0.35116
physician		patient		1		1		k		k			 20			 20			1.0		5	0.35838
physician		patient		1		1		k		k			 20			 20			0.9		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.9		2	0.31214
physician		patient		1		1		k		k			 20			 20			0.9		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.9		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.9		5	0.41040
physician		patient		1		1		k		k			 20			 20			0.8		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.8		2	0.31214
physician		patient		1		1		k		k			 20			 20			0.8		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.8		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.8		5	0.41040
physician		patient		1		1		k		k			 20			 20			0.7		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.7		2	0.31214
physician		patient		1		1		k		k			 20			 20			0.7		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.7		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.7		5	0.41040
physician		patient		1		1		k		k			 20			 20			0.6		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.6		2	0.31214
physician		patient		1		1		k		k			 20			 20			0.6		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.6		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.6		5	0.41185
physician		patient		1		1		k		k			 20			 20			0.5		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.5		2	0.31214
physician		patient		1		1		k		k			 20			 20			0.5		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.5		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.5		5	0.41185
physician		patient		1		1		k		k			 20			 20			0.4		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.4		2	0.31214
physician		patient		1		1		k		k			 20			 20			0.4		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.4		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.4		5	0.41185
physician		patient		1		1		k		k			 20			 20			0.3		1	0.20231
physician		patient		1		1		k		k			 20			 20			0.3		2	0.31503
physician		patient		1		1		k		k			 20			 20			0.3		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.3		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.3		5	0.41185
physician		patient		1		1		k		k			 20			 20			0.2		1	0.20520
physician		patient		1		1		k		k			 20			 20			0.2		2	0.31503
physician		patient		1		1		k		k			 20			 20			0.2		3	0.35983
physician		patient		1		1		k		k			 20			 20			0.2		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.2		5	0.41329
physician		patient		1		1		k		k			 20			 20			0.1		1	0.20520
physician		patient		1		1		k		k			 20			 20			0.1		2	0.31069
physician		patient		1		1		k		k			 20			 20			0.1		3	0.35694
physician		patient		1		1		k		k			 20			 20			0.1		4	0.38150
physician		patient		1		1		k		k			 20			 20			0.1		5	0.41185
physician		patient		1		1		k		k			 20			 20			0.0		1	0.20954
physician		patient		1		1		k		k			 20			 20			0.0		2	0.29191
physician		patient		1		1		k		k			 20			 20			0.0		3	0.32514
physician		patient		1		1		k		k			 20			 20			0.0		4	0.34104
physician		patient		1		1		k		k			 20			 20			0.0		5	0.34827
physician		patient		1		1		k		k			 20			 50			1.0		1	0.20665
physician		patient		1		1		k		k			 20			 50			1.0		2	0.29769
physician		patient		1		1		k		k			 20			 50			1.0		3	0.32803
physician		patient		1		1		k		k			 20			 50			1.0		4	0.35116
physician		patient		1		1		k		k			 20			 50			1.0		5	0.35838
physician		patient		1		1		k		k			 20			 50			0.9		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.9		2	0.31069
physician		patient		1		1		k		k			 20			 50			0.9		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.9		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.9		5	0.41040
physician		patient		1		1		k		k			 20			 50			0.8		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.8		2	0.31069
physician		patient		1		1		k		k			 20			 50			0.8		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.8		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.8		5	0.41040
physician		patient		1		1		k		k			 20			 50			0.7		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.7		2	0.31069
physician		patient		1		1		k		k			 20			 50			0.7		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.7		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.7		5	0.41040
physician		patient		1		1		k		k			 20			 50			0.6		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.6		2	0.31069
physician		patient		1		1		k		k			 20			 50			0.6		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.6		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.6		5	0.41185
physician		patient		1		1		k		k			 20			 50			0.5		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.5		2	0.31069
physician		patient		1		1		k		k			 20			 50			0.5		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.5		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.5		5	0.41185
physician		patient		1		1		k		k			 20			 50			0.4		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.4		2	0.31069
physician		patient		1		1		k		k			 20			 50			0.4		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.4		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.4		5	0.41185
physician		patient		1		1		k		k			 20			 50			0.3		1	0.20231
physician		patient		1		1		k		k			 20			 50			0.3		2	0.31358
physician		patient		1		1		k		k			 20			 50			0.3		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.3		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.3		5	0.41185
physician		patient		1		1		k		k			 20			 50			0.2		1	0.20520
physician		patient		1		1		k		k			 20			 50			0.2		2	0.31358
physician		patient		1		1		k		k			 20			 50			0.2		3	0.35983
physician		patient		1		1		k		k			 20			 50			0.2		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.2		5	0.41329
physician		patient		1		1		k		k			 20			 50			0.1		1	0.20520
physician		patient		1		1		k		k			 20			 50			0.1		2	0.30925
physician		patient		1		1		k		k			 20			 50			0.1		3	0.35694
physician		patient		1		1		k		k			 20			 50			0.1		4	0.38150
physician		patient		1		1		k		k			 20			 50			0.1		5	0.41185
physician		patient		1		1		k		k			 20			 50			0.0		1	0.20954
physician		patient		1		1		k		k			 20			 50			0.0		2	0.29191
physician		patient		1		1		k		k			 20			 50			0.0		3	0.32514
physician		patient		1		1		k		k			 20			 50			0.0		4	0.34104
physician		patient		1		1		k		k			 20			 50			0.0		5	0.34827
physician		patient		1		1		k		k			 20			100			1.0		1	0.20665
physician		patient		1		1		k		k			 20			100			1.0		2	0.29624
physician		patient		1		1		k		k			 20			100			1.0		3	0.32514
physician		patient		1		1		k		k			 20			100			1.0		4	0.35116
physician		patient		1		1		k		k			 20			100			1.0		5	0.35838
physician		patient		1		1		k		k			 20			100			0.9		1	0.20231
physician		patient		1		1		k		k			 20			100			0.9		2	0.30925
physician		patient		1		1		k		k			 20			100			0.9		3	0.35405
physician		patient		1		1		k		k			 20			100			0.9		4	0.38150
physician		patient		1		1		k		k			 20			100			0.9		5	0.41040
physician		patient		1		1		k		k			 20			100			0.8		1	0.20231
physician		patient		1		1		k		k			 20			100			0.8		2	0.30925
physician		patient		1		1		k		k			 20			100			0.8		3	0.35405
physician		patient		1		1		k		k			 20			100			0.8		4	0.38150
physician		patient		1		1		k		k			 20			100			0.8		5	0.41040
physician		patient		1		1		k		k			 20			100			0.7		1	0.20231
physician		patient		1		1		k		k			 20			100			0.7		2	0.30925
physician		patient		1		1		k		k			 20			100			0.7		3	0.35405
physician		patient		1		1		k		k			 20			100			0.7		4	0.38150
physician		patient		1		1		k		k			 20			100			0.7		5	0.41040
physician		patient		1		1		k		k			 20			100			0.6		1	0.20231
physician		patient		1		1		k		k			 20			100			0.6		2	0.30925
physician		patient		1		1		k		k			 20			100			0.6		3	0.35405
physician		patient		1		1		k		k			 20			100			0.6		4	0.38150
physician		patient		1		1		k		k			 20			100			0.6		5	0.41185
physician		patient		1		1		k		k			 20			100			0.5		1	0.20231
physician		patient		1		1		k		k			 20			100			0.5		2	0.30925
physician		patient		1		1		k		k			 20			100			0.5		3	0.35405
physician		patient		1		1		k		k			 20			100			0.5		4	0.38150
physician		patient		1		1		k		k			 20			100			0.5		5	0.41185
physician		patient		1		1		k		k			 20			100			0.4		1	0.20231
physician		patient		1		1		k		k			 20			100			0.4		2	0.30925
physician		patient		1		1		k		k			 20			100			0.4		3	0.35405
physician		patient		1		1		k		k			 20			100			0.4		4	0.38150
physician		patient		1		1		k		k			 20			100			0.4		5	0.41185
physician		patient		1		1		k		k			 20			100			0.3		1	0.20231
physician		patient		1		1		k		k			 20			100			0.3		2	0.31214
physician		patient		1		1		k		k			 20			100			0.3		3	0.35405
physician		patient		1		1		k		k			 20			100			0.3		4	0.38150
physician		patient		1		1		k		k			 20			100			0.3		5	0.41185
physician		patient		1		1		k		k			 20			100			0.2		1	0.20520
physician		patient		1		1		k		k			 20			100			0.2		2	0.31214
physician		patient		1		1		k		k			 20			100			0.2		3	0.35694
physician		patient		1		1		k		k			 20			100			0.2		4	0.38150
physician		patient		1		1		k		k			 20			100			0.2		5	0.41329
physician		patient		1		1		k		k			 20			100			0.1		1	0.20520
physician		patient		1		1		k		k			 20			100			0.1		2	0.30780
physician		patient		1		1		k		k			 20			100			0.1		3	0.35405
physician		patient		1		1		k		k			 20			100			0.1		4	0.38150
physician		patient		1		1		k		k			 20			100			0.1		5	0.41185
physician		patient		1		1		k		k			 20			100			0.0		1	0.20954
physician		patient		1		1		k		k			 20			100			0.0		2	0.29191
physician		patient		1		1		k		k			 20			100			0.0		3	0.32514
physician		patient		1		1		k		k			 20			100			0.0		4	0.34104
physician		patient		1		1		k		k			 20			100			0.0		5	0.34827
physician		patient		1		1		k		k			 50			  1			1.0		1	0.20665
physician		patient		1		1		k		k			 50			  1			1.0		2	0.29913
physician		patient		1		1		k		k			 50			  1			1.0		3	0.32803
physician		patient		1		1		k		k			 50			  1			1.0		4	0.35116
physician		patient		1		1		k		k			 50			  1			1.0		5	0.35838
physician		patient		1		1		k		k			 50			  1			0.9		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.9		2	0.31214
physician		patient		1		1		k		k			 50			  1			0.9		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.9		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.9		5	0.41040
physician		patient		1		1		k		k			 50			  1			0.8		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.8		2	0.31214
physician		patient		1		1		k		k			 50			  1			0.8		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.8		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.8		5	0.41040
physician		patient		1		1		k		k			 50			  1			0.7		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.7		2	0.31214
physician		patient		1		1		k		k			 50			  1			0.7		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.7		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.7		5	0.41040
physician		patient		1		1		k		k			 50			  1			0.6		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.6		2	0.31214
physician		patient		1		1		k		k			 50			  1			0.6		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.6		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.6		5	0.41185
physician		patient		1		1		k		k			 50			  1			0.5		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.5		2	0.31214
physician		patient		1		1		k		k			 50			  1			0.5		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.5		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.5		5	0.41185
physician		patient		1		1		k		k			 50			  1			0.4		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.4		2	0.31214
physician		patient		1		1		k		k			 50			  1			0.4		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.4		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.4		5	0.41185
physician		patient		1		1		k		k			 50			  1			0.3		1	0.20231
physician		patient		1		1		k		k			 50			  1			0.3		2	0.31503
physician		patient		1		1		k		k			 50			  1			0.3		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.3		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.3		5	0.41185
physician		patient		1		1		k		k			 50			  1			0.2		1	0.20520
physician		patient		1		1		k		k			 50			  1			0.2		2	0.31503
physician		patient		1		1		k		k			 50			  1			0.2		3	0.35983
physician		patient		1		1		k		k			 50			  1			0.2		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.2		5	0.41329
physician		patient		1		1		k		k			 50			  1			0.1		1	0.20520
physician		patient		1		1		k		k			 50			  1			0.1		2	0.31069
physician		patient		1		1		k		k			 50			  1			0.1		3	0.35694
physician		patient		1		1		k		k			 50			  1			0.1		4	0.38150
physician		patient		1		1		k		k			 50			  1			0.1		5	0.41185
physician		patient		1		1		k		k			 50			  1			0.0		1	0.20954
physician		patient		1		1		k		k			 50			  1			0.0		2	0.29191
physician		patient		1		1		k		k			 50			  1			0.0		3	0.32514
physician		patient		1		1		k		k			 50			  1			0.0		4	0.34104
physician		patient		1		1		k		k			 50			  1			0.0		5	0.34827
physician		patient		1		1		k		k			 50			  2			1.0		1	0.20665
physician		patient		1		1		k		k			 50			  2			1.0		2	0.29913
physician		patient		1		1		k		k			 50			  2			1.0		3	0.32803
physician		patient		1		1		k		k			 50			  2			1.0		4	0.35116
physician		patient		1		1		k		k			 50			  2			1.0		5	0.35838
physician		patient		1		1		k		k			 50			  2			0.9		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.9		2	0.31214
physician		patient		1		1		k		k			 50			  2			0.9		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.9		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.9		5	0.41040
physician		patient		1		1		k		k			 50			  2			0.8		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.8		2	0.31214
physician		patient		1		1		k		k			 50			  2			0.8		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.8		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.8		5	0.41040
physician		patient		1		1		k		k			 50			  2			0.7		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.7		2	0.31214
physician		patient		1		1		k		k			 50			  2			0.7		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.7		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.7		5	0.41040
physician		patient		1		1		k		k			 50			  2			0.6		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.6		2	0.31214
physician		patient		1		1		k		k			 50			  2			0.6		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.6		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.6		5	0.41185
physician		patient		1		1		k		k			 50			  2			0.5		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.5		2	0.31214
physician		patient		1		1		k		k			 50			  2			0.5		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.5		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.5		5	0.41185
physician		patient		1		1		k		k			 50			  2			0.4		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.4		2	0.31214
physician		patient		1		1		k		k			 50			  2			0.4		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.4		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.4		5	0.41185
physician		patient		1		1		k		k			 50			  2			0.3		1	0.20231
physician		patient		1		1		k		k			 50			  2			0.3		2	0.31503
physician		patient		1		1		k		k			 50			  2			0.3		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.3		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.3		5	0.41185
physician		patient		1		1		k		k			 50			  2			0.2		1	0.20520
physician		patient		1		1		k		k			 50			  2			0.2		2	0.31503
physician		patient		1		1		k		k			 50			  2			0.2		3	0.35983
physician		patient		1		1		k		k			 50			  2			0.2		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.2		5	0.41329
physician		patient		1		1		k		k			 50			  2			0.1		1	0.20520
physician		patient		1		1		k		k			 50			  2			0.1		2	0.31069
physician		patient		1		1		k		k			 50			  2			0.1		3	0.35694
physician		patient		1		1		k		k			 50			  2			0.1		4	0.38150
physician		patient		1		1		k		k			 50			  2			0.1		5	0.41185
physician		patient		1		1		k		k			 50			  2			0.0		1	0.20954
physician		patient		1		1		k		k			 50			  2			0.0		2	0.29191
physician		patient		1		1		k		k			 50			  2			0.0		3	0.32514
physician		patient		1		1		k		k			 50			  2			0.0		4	0.34104
physician		patient		1		1		k		k			 50			  2			0.0		5	0.34827
physician		patient		1		1		k		k			 50			  3			1.0		1	0.20665
physician		patient		1		1		k		k			 50			  3			1.0		2	0.29913
physician		patient		1		1		k		k			 50			  3			1.0		3	0.32803
physician		patient		1		1		k		k			 50			  3			1.0		4	0.35116
physician		patient		1		1		k		k			 50			  3			1.0		5	0.35838
physician		patient		1		1		k		k			 50			  3			0.9		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.9		2	0.31214
physician		patient		1		1		k		k			 50			  3			0.9		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.9		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.9		5	0.41040
physician		patient		1		1		k		k			 50			  3			0.8		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.8		2	0.31214
physician		patient		1		1		k		k			 50			  3			0.8		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.8		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.8		5	0.41040
physician		patient		1		1		k		k			 50			  3			0.7		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.7		2	0.31214
physician		patient		1		1		k		k			 50			  3			0.7		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.7		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.7		5	0.41040
physician		patient		1		1		k		k			 50			  3			0.6		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.6		2	0.31214
physician		patient		1		1		k		k			 50			  3			0.6		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.6		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.6		5	0.41185
physician		patient		1		1		k		k			 50			  3			0.5		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.5		2	0.31214
physician		patient		1		1		k		k			 50			  3			0.5		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.5		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.5		5	0.41185
physician		patient		1		1		k		k			 50			  3			0.4		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.4		2	0.31214
physician		patient		1		1		k		k			 50			  3			0.4		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.4		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.4		5	0.41185
physician		patient		1		1		k		k			 50			  3			0.3		1	0.20231
physician		patient		1		1		k		k			 50			  3			0.3		2	0.31503
physician		patient		1		1		k		k			 50			  3			0.3		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.3		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.3		5	0.41185
physician		patient		1		1		k		k			 50			  3			0.2		1	0.20520
physician		patient		1		1		k		k			 50			  3			0.2		2	0.31503
physician		patient		1		1		k		k			 50			  3			0.2		3	0.35983
physician		patient		1		1		k		k			 50			  3			0.2		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.2		5	0.41329
physician		patient		1		1		k		k			 50			  3			0.1		1	0.20520
physician		patient		1		1		k		k			 50			  3			0.1		2	0.31069
physician		patient		1		1		k		k			 50			  3			0.1		3	0.35694
physician		patient		1		1		k		k			 50			  3			0.1		4	0.38150
physician		patient		1		1		k		k			 50			  3			0.1		5	0.41185
physician		patient		1		1		k		k			 50			  3			0.0		1	0.20954
physician		patient		1		1		k		k			 50			  3			0.0		2	0.29191
physician		patient		1		1		k		k			 50			  3			0.0		3	0.32514
physician		patient		1		1		k		k			 50			  3			0.0		4	0.34104
physician		patient		1		1		k		k			 50			  3			0.0		5	0.34827
physician		patient		1		1		k		k			 50			  4			1.0		1	0.20665
physician		patient		1		1		k		k			 50			  4			1.0		2	0.29913
physician		patient		1		1		k		k			 50			  4			1.0		3	0.32803
physician		patient		1		1		k		k			 50			  4			1.0		4	0.35116
physician		patient		1		1		k		k			 50			  4			1.0		5	0.35838
physician		patient		1		1		k		k			 50			  4			0.9		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.9		2	0.31214
physician		patient		1		1		k		k			 50			  4			0.9		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.9		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.9		5	0.41040
physician		patient		1		1		k		k			 50			  4			0.8		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.8		2	0.31214
physician		patient		1		1		k		k			 50			  4			0.8		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.8		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.8		5	0.41040
physician		patient		1		1		k		k			 50			  4			0.7		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.7		2	0.31214
physician		patient		1		1		k		k			 50			  4			0.7		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.7		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.7		5	0.41040
physician		patient		1		1		k		k			 50			  4			0.6		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.6		2	0.31214
physician		patient		1		1		k		k			 50			  4			0.6		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.6		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.6		5	0.41185
physician		patient		1		1		k		k			 50			  4			0.5		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.5		2	0.31214
physician		patient		1		1		k		k			 50			  4			0.5		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.5		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.5		5	0.41185
physician		patient		1		1		k		k			 50			  4			0.4		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.4		2	0.31214
physician		patient		1		1		k		k			 50			  4			0.4		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.4		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.4		5	0.41185
physician		patient		1		1		k		k			 50			  4			0.3		1	0.20231
physician		patient		1		1		k		k			 50			  4			0.3		2	0.31503
physician		patient		1		1		k		k			 50			  4			0.3		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.3		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.3		5	0.41185
physician		patient		1		1		k		k			 50			  4			0.2		1	0.20520
physician		patient		1		1		k		k			 50			  4			0.2		2	0.31503
physician		patient		1		1		k		k			 50			  4			0.2		3	0.35983
physician		patient		1		1		k		k			 50			  4			0.2		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.2		5	0.41329
physician		patient		1		1		k		k			 50			  4			0.1		1	0.20520
physician		patient		1		1		k		k			 50			  4			0.1		2	0.31069
physician		patient		1		1		k		k			 50			  4			0.1		3	0.35694
physician		patient		1		1		k		k			 50			  4			0.1		4	0.38150
physician		patient		1		1		k		k			 50			  4			0.1		5	0.41185
physician		patient		1		1		k		k			 50			  4			0.0		1	0.20954
physician		patient		1		1		k		k			 50			  4			0.0		2	0.29191
physician		patient		1		1		k		k			 50			  4			0.0		3	0.32514
physician		patient		1		1		k		k			 50			  4			0.0		4	0.34104
physician		patient		1		1		k		k			 50			  4			0.0		5	0.34827
physician		patient		1		1		k		k			 50			  5			1.0		1	0.20665
physician		patient		1		1		k		k			 50			  5			1.0		2	0.29913
physician		patient		1		1		k		k			 50			  5			1.0		3	0.32803
physician		patient		1		1		k		k			 50			  5			1.0		4	0.35116
physician		patient		1		1		k		k			 50			  5			1.0		5	0.35838
physician		patient		1		1		k		k			 50			  5			0.9		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.9		2	0.31214
physician		patient		1		1		k		k			 50			  5			0.9		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.9		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.9		5	0.41040
physician		patient		1		1		k		k			 50			  5			0.8		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.8		2	0.31214
physician		patient		1		1		k		k			 50			  5			0.8		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.8		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.8		5	0.41040
physician		patient		1		1		k		k			 50			  5			0.7		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.7		2	0.31214
physician		patient		1		1		k		k			 50			  5			0.7		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.7		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.7		5	0.41040
physician		patient		1		1		k		k			 50			  5			0.6		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.6		2	0.31214
physician		patient		1		1		k		k			 50			  5			0.6		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.6		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.6		5	0.41185
physician		patient		1		1		k		k			 50			  5			0.5		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.5		2	0.31214
physician		patient		1		1		k		k			 50			  5			0.5		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.5		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.5		5	0.41185
physician		patient		1		1		k		k			 50			  5			0.4		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.4		2	0.31214
physician		patient		1		1		k		k			 50			  5			0.4		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.4		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.4		5	0.41185
physician		patient		1		1		k		k			 50			  5			0.3		1	0.20231
physician		patient		1		1		k		k			 50			  5			0.3		2	0.31503
physician		patient		1		1		k		k			 50			  5			0.3		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.3		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.3		5	0.41185
physician		patient		1		1		k		k			 50			  5			0.2		1	0.20520
physician		patient		1		1		k		k			 50			  5			0.2		2	0.31503
physician		patient		1		1		k		k			 50			  5			0.2		3	0.35983
physician		patient		1		1		k		k			 50			  5			0.2		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.2		5	0.41329
physician		patient		1		1		k		k			 50			  5			0.1		1	0.20520
physician		patient		1		1		k		k			 50			  5			0.1		2	0.31069
physician		patient		1		1		k		k			 50			  5			0.1		3	0.35694
physician		patient		1		1		k		k			 50			  5			0.1		4	0.38150
physician		patient		1		1		k		k			 50			  5			0.1		5	0.41185
physician		patient		1		1		k		k			 50			  5			0.0		1	0.20954
physician		patient		1		1		k		k			 50			  5			0.0		2	0.29191
physician		patient		1		1		k		k			 50			  5			0.0		3	0.32514
physician		patient		1		1		k		k			 50			  5			0.0		4	0.34104
physician		patient		1		1		k		k			 50			  5			0.0		5	0.34827
physician		patient		1		1		k		k			 50			 10			1.0		1	0.20665
physician		patient		1		1		k		k			 50			 10			1.0		2	0.29913
physician		patient		1		1		k		k			 50			 10			1.0		3	0.32803
physician		patient		1		1		k		k			 50			 10			1.0		4	0.35116
physician		patient		1		1		k		k			 50			 10			1.0		5	0.35838
physician		patient		1		1		k		k			 50			 10			0.9		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.9		2	0.31214
physician		patient		1		1		k		k			 50			 10			0.9		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.9		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.9		5	0.41040
physician		patient		1		1		k		k			 50			 10			0.8		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.8		2	0.31214
physician		patient		1		1		k		k			 50			 10			0.8		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.8		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.8		5	0.41040
physician		patient		1		1		k		k			 50			 10			0.7		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.7		2	0.31214
physician		patient		1		1		k		k			 50			 10			0.7		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.7		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.7		5	0.41040
physician		patient		1		1		k		k			 50			 10			0.6		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.6		2	0.31214
physician		patient		1		1		k		k			 50			 10			0.6		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.6		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.6		5	0.41185
physician		patient		1		1		k		k			 50			 10			0.5		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.5		2	0.31214
physician		patient		1		1		k		k			 50			 10			0.5		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.5		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.5		5	0.41185
physician		patient		1		1		k		k			 50			 10			0.4		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.4		2	0.31214
physician		patient		1		1		k		k			 50			 10			0.4		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.4		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.4		5	0.41185
physician		patient		1		1		k		k			 50			 10			0.3		1	0.20231
physician		patient		1		1		k		k			 50			 10			0.3		2	0.31503
physician		patient		1		1		k		k			 50			 10			0.3		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.3		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.3		5	0.41185
physician		patient		1		1		k		k			 50			 10			0.2		1	0.20520
physician		patient		1		1		k		k			 50			 10			0.2		2	0.31503
physician		patient		1		1		k		k			 50			 10			0.2		3	0.35983
physician		patient		1		1		k		k			 50			 10			0.2		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.2		5	0.41329
physician		patient		1		1		k		k			 50			 10			0.1		1	0.20520
physician		patient		1		1		k		k			 50			 10			0.1		2	0.31069
physician		patient		1		1		k		k			 50			 10			0.1		3	0.35694
physician		patient		1		1		k		k			 50			 10			0.1		4	0.38150
physician		patient		1		1		k		k			 50			 10			0.1		5	0.41185
physician		patient		1		1		k		k			 50			 10			0.0		1	0.20954
physician		patient		1		1		k		k			 50			 10			0.0		2	0.29191
physician		patient		1		1		k		k			 50			 10			0.0		3	0.32514
physician		patient		1		1		k		k			 50			 10			0.0		4	0.34104
physician		patient		1		1		k		k			 50			 10			0.0		5	0.34827
physician		patient		1		1		k		k			 50			 20			1.0		1	0.20665
physician		patient		1		1		k		k			 50			 20			1.0		2	0.29913
physician		patient		1		1		k		k			 50			 20			1.0		3	0.32803
physician		patient		1		1		k		k			 50			 20			1.0		4	0.35116
physician		patient		1		1		k		k			 50			 20			1.0		5	0.35838
physician		patient		1		1		k		k			 50			 20			0.9		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.9		2	0.31214
physician		patient		1		1		k		k			 50			 20			0.9		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.9		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.9		5	0.41040
physician		patient		1		1		k		k			 50			 20			0.8		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.8		2	0.31214
physician		patient		1		1		k		k			 50			 20			0.8		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.8		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.8		5	0.41040
physician		patient		1		1		k		k			 50			 20			0.7		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.7		2	0.31214
physician		patient		1		1		k		k			 50			 20			0.7		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.7		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.7		5	0.41040
physician		patient		1		1		k		k			 50			 20			0.6		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.6		2	0.31214
physician		patient		1		1		k		k			 50			 20			0.6		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.6		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.6		5	0.41185
physician		patient		1		1		k		k			 50			 20			0.5		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.5		2	0.31214
physician		patient		1		1		k		k			 50			 20			0.5		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.5		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.5		5	0.41185
physician		patient		1		1		k		k			 50			 20			0.4		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.4		2	0.31214
physician		patient		1		1		k		k			 50			 20			0.4		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.4		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.4		5	0.41185
physician		patient		1		1		k		k			 50			 20			0.3		1	0.20231
physician		patient		1		1		k		k			 50			 20			0.3		2	0.31503
physician		patient		1		1		k		k			 50			 20			0.3		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.3		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.3		5	0.41185
physician		patient		1		1		k		k			 50			 20			0.2		1	0.20520
physician		patient		1		1		k		k			 50			 20			0.2		2	0.31503
physician		patient		1		1		k		k			 50			 20			0.2		3	0.35983
physician		patient		1		1		k		k			 50			 20			0.2		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.2		5	0.41329
physician		patient		1		1		k		k			 50			 20			0.1		1	0.20520
physician		patient		1		1		k		k			 50			 20			0.1		2	0.31069
physician		patient		1		1		k		k			 50			 20			0.1		3	0.35694
physician		patient		1		1		k		k			 50			 20			0.1		4	0.38150
physician		patient		1		1		k		k			 50			 20			0.1		5	0.41185
physician		patient		1		1		k		k			 50			 20			0.0		1	0.20954
physician		patient		1		1		k		k			 50			 20			0.0		2	0.29191
physician		patient		1		1		k		k			 50			 20			0.0		3	0.32514
physician		patient		1		1		k		k			 50			 20			0.0		4	0.34104
physician		patient		1		1		k		k			 50			 20			0.0		5	0.34827
physician		patient		1		1		k		k			 50			 50			1.0		1	0.20665
physician		patient		1		1		k		k			 50			 50			1.0		2	0.29769
physician		patient		1		1		k		k			 50			 50			1.0		3	0.32803
physician		patient		1		1		k		k			 50			 50			1.0		4	0.35116
physician		patient		1		1		k		k			 50			 50			1.0		5	0.35838
physician		patient		1		1		k		k			 50			 50			0.9		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.9		2	0.31069
physician		patient		1		1		k		k			 50			 50			0.9		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.9		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.9		5	0.41040
physician		patient		1		1		k		k			 50			 50			0.8		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.8		2	0.31069
physician		patient		1		1		k		k			 50			 50			0.8		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.8		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.8		5	0.41040
physician		patient		1		1		k		k			 50			 50			0.7		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.7		2	0.31069
physician		patient		1		1		k		k			 50			 50			0.7		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.7		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.7		5	0.41040
physician		patient		1		1		k		k			 50			 50			0.6		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.6		2	0.31069
physician		patient		1		1		k		k			 50			 50			0.6		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.6		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.6		5	0.41185
physician		patient		1		1		k		k			 50			 50			0.5		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.5		2	0.31069
physician		patient		1		1		k		k			 50			 50			0.5		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.5		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.5		5	0.41185
physician		patient		1		1		k		k			 50			 50			0.4		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.4		2	0.31069
physician		patient		1		1		k		k			 50			 50			0.4		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.4		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.4		5	0.41185
physician		patient		1		1		k		k			 50			 50			0.3		1	0.20231
physician		patient		1		1		k		k			 50			 50			0.3		2	0.31358
physician		patient		1		1		k		k			 50			 50			0.3		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.3		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.3		5	0.41185
physician		patient		1		1		k		k			 50			 50			0.2		1	0.20520
physician		patient		1		1		k		k			 50			 50			0.2		2	0.31358
physician		patient		1		1		k		k			 50			 50			0.2		3	0.35983
physician		patient		1		1		k		k			 50			 50			0.2		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.2		5	0.41329
physician		patient		1		1		k		k			 50			 50			0.1		1	0.20520
physician		patient		1		1		k		k			 50			 50			0.1		2	0.30925
physician		patient		1		1		k		k			 50			 50			0.1		3	0.35694
physician		patient		1		1		k		k			 50			 50			0.1		4	0.38150
physician		patient		1		1		k		k			 50			 50			0.1		5	0.41185
physician		patient		1		1		k		k			 50			 50			0.0		1	0.20954
physician		patient		1		1		k		k			 50			 50			0.0		2	0.29191
physician		patient		1		1		k		k			 50			 50			0.0		3	0.32514
physician		patient		1		1		k		k			 50			 50			0.0		4	0.34104
physician		patient		1		1		k		k			 50			 50			0.0		5	0.34827
physician		patient		1		1		k		k			 50			100			1.0		1	0.20665
physician		patient		1		1		k		k			 50			100			1.0		2	0.29624
physician		patient		1		1		k		k			 50			100			1.0		3	0.32514
physician		patient		1		1		k		k			 50			100			1.0		4	0.35116
physician		patient		1		1		k		k			 50			100			1.0		5	0.35838
physician		patient		1		1		k		k			 50			100			0.9		1	0.20231
physician		patient		1		1		k		k			 50			100			0.9		2	0.30925
physician		patient		1		1		k		k			 50			100			0.9		3	0.35405
physician		patient		1		1		k		k			 50			100			0.9		4	0.38150
physician		patient		1		1		k		k			 50			100			0.9		5	0.41040
physician		patient		1		1		k		k			 50			100			0.8		1	0.20231
physician		patient		1		1		k		k			 50			100			0.8		2	0.30925
physician		patient		1		1		k		k			 50			100			0.8		3	0.35405
physician		patient		1		1		k		k			 50			100			0.8		4	0.38150
physician		patient		1		1		k		k			 50			100			0.8		5	0.41040
physician		patient		1		1		k		k			 50			100			0.7		1	0.20231
physician		patient		1		1		k		k			 50			100			0.7		2	0.30925
physician		patient		1		1		k		k			 50			100			0.7		3	0.35405
physician		patient		1		1		k		k			 50			100			0.7		4	0.38150
physician		patient		1		1		k		k			 50			100			0.7		5	0.41040
physician		patient		1		1		k		k			 50			100			0.6		1	0.20231
physician		patient		1		1		k		k			 50			100			0.6		2	0.30925
physician		patient		1		1		k		k			 50			100			0.6		3	0.35405
physician		patient		1		1		k		k			 50			100			0.6		4	0.38150
physician		patient		1		1		k		k			 50			100			0.6		5	0.41185
physician		patient		1		1		k		k			 50			100			0.5		1	0.20231
physician		patient		1		1		k		k			 50			100			0.5		2	0.30925
physician		patient		1		1		k		k			 50			100			0.5		3	0.35405
physician		patient		1		1		k		k			 50			100			0.5		4	0.38150
physician		patient		1		1		k		k			 50			100			0.5		5	0.41185
physician		patient		1		1		k		k			 50			100			0.4		1	0.20231
physician		patient		1		1		k		k			 50			100			0.4		2	0.30925
physician		patient		1		1		k		k			 50			100			0.4		3	0.35405
physician		patient		1		1		k		k			 50			100			0.4		4	0.38150
physician		patient		1		1		k		k			 50			100			0.4		5	0.41185
physician		patient		1		1		k		k			 50			100			0.3		1	0.20231
physician		patient		1		1		k		k			 50			100			0.3		2	0.31214
physician		patient		1		1		k		k			 50			100			0.3		3	0.35405
physician		patient		1		1		k		k			 50			100			0.3		4	0.38150
physician		patient		1		1		k		k			 50			100			0.3		5	0.41185
physician		patient		1		1		k		k			 50			100			0.2		1	0.20520
physician		patient		1		1		k		k			 50			100			0.2		2	0.31214
physician		patient		1		1		k		k			 50			100			0.2		3	0.35694
physician		patient		1		1		k		k			 50			100			0.2		4	0.38150
physician		patient		1		1		k		k			 50			100			0.2		5	0.41329
physician		patient		1		1		k		k			 50			100			0.1		1	0.20520
physician		patient		1		1		k		k			 50			100			0.1		2	0.30780
physician		patient		1		1		k		k			 50			100			0.1		3	0.35405
physician		patient		1		1		k		k			 50			100			0.1		4	0.38150
physician		patient		1		1		k		k			 50			100			0.1		5	0.41185
physician		patient		1		1		k		k			 50			100			0.0		1	0.20954
physician		patient		1		1		k		k			 50			100			0.0		2	0.29191
physician		patient		1		1		k		k			 50			100			0.0		3	0.32514
physician		patient		1		1		k		k			 50			100			0.0		4	0.34104
physician		patient		1		1		k		k			 50			100			0.0		5	0.34827
physician		patient		1		1		k		k			100			  1			1.0		1	0.20665
physician		patient		1		1		k		k			100			  1			1.0		2	0.29913
physician		patient		1		1		k		k			100			  1			1.0		3	0.32803
physician		patient		1		1		k		k			100			  1			1.0		4	0.35116
physician		patient		1		1		k		k			100			  1			1.0		5	0.35838
physician		patient		1		1		k		k			100			  1			0.9		1	0.20231
physician		patient		1		1		k		k			100			  1			0.9		2	0.31214
physician		patient		1		1		k		k			100			  1			0.9		3	0.35694
physician		patient		1		1		k		k			100			  1			0.9		4	0.38150
physician		patient		1		1		k		k			100			  1			0.9		5	0.41040
physician		patient		1		1		k		k			100			  1			0.8		1	0.20231
physician		patient		1		1		k		k			100			  1			0.8		2	0.31214
physician		patient		1		1		k		k			100			  1			0.8		3	0.35694
physician		patient		1		1		k		k			100			  1			0.8		4	0.38150
physician		patient		1		1		k		k			100			  1			0.8		5	0.41040
physician		patient		1		1		k		k			100			  1			0.7		1	0.20231
physician		patient		1		1		k		k			100			  1			0.7		2	0.31214
physician		patient		1		1		k		k			100			  1			0.7		3	0.35694
physician		patient		1		1		k		k			100			  1			0.7		4	0.38150
physician		patient		1		1		k		k			100			  1			0.7		5	0.41040
physician		patient		1		1		k		k			100			  1			0.6		1	0.20231
physician		patient		1		1		k		k			100			  1			0.6		2	0.31214
physician		patient		1		1		k		k			100			  1			0.6		3	0.35694
physician		patient		1		1		k		k			100			  1			0.6		4	0.38150
physician		patient		1		1		k		k			100			  1			0.6		5	0.41185
physician		patient		1		1		k		k			100			  1			0.5		1	0.20231
physician		patient		1		1		k		k			100			  1			0.5		2	0.31214
physician		patient		1		1		k		k			100			  1			0.5		3	0.35694
physician		patient		1		1		k		k			100			  1			0.5		4	0.38150
physician		patient		1		1		k		k			100			  1			0.5		5	0.41185
physician		patient		1		1		k		k			100			  1			0.4		1	0.20231
physician		patient		1		1		k		k			100			  1			0.4		2	0.31214
physician		patient		1		1		k		k			100			  1			0.4		3	0.35694
physician		patient		1		1		k		k			100			  1			0.4		4	0.38150
physician		patient		1		1		k		k			100			  1			0.4		5	0.41185
physician		patient		1		1		k		k			100			  1			0.3		1	0.20231
physician		patient		1		1		k		k			100			  1			0.3		2	0.31503
physician		patient		1		1		k		k			100			  1			0.3		3	0.35694
physician		patient		1		1		k		k			100			  1			0.3		4	0.38150
physician		patient		1		1		k		k			100			  1			0.3		5	0.41185
physician		patient		1		1		k		k			100			  1			0.2		1	0.20520
physician		patient		1		1		k		k			100			  1			0.2		2	0.31503
physician		patient		1		1		k		k			100			  1			0.2		3	0.35983
physician		patient		1		1		k		k			100			  1			0.2		4	0.38150
physician		patient		1		1		k		k			100			  1			0.2		5	0.41329
physician		patient		1		1		k		k			100			  1			0.1		1	0.20520
physician		patient		1		1		k		k			100			  1			0.1		2	0.31069
physician		patient		1		1		k		k			100			  1			0.1		3	0.35694
physician		patient		1		1		k		k			100			  1			0.1		4	0.38150
physician		patient		1		1		k		k			100			  1			0.1		5	0.41185
physician		patient		1		1		k		k			100			  1			0.0		1	0.20954
physician		patient		1		1		k		k			100			  1			0.0		2	0.29191
physician		patient		1		1		k		k			100			  1			0.0		3	0.32514
physician		patient		1		1		k		k			100			  1			0.0		4	0.34104
physician		patient		1		1		k		k			100			  1			0.0		5	0.34827
physician		patient		1		1		k		k			100			  2			1.0		1	0.20665
physician		patient		1		1		k		k			100			  2			1.0		2	0.29913
physician		patient		1		1		k		k			100			  2			1.0		3	0.32803
physician		patient		1		1		k		k			100			  2			1.0		4	0.35116
physician		patient		1		1		k		k			100			  2			1.0		5	0.35838
physician		patient		1		1		k		k			100			  2			0.9		1	0.20231
physician		patient		1		1		k		k			100			  2			0.9		2	0.31214
physician		patient		1		1		k		k			100			  2			0.9		3	0.35694
physician		patient		1		1		k		k			100			  2			0.9		4	0.38150
physician		patient		1		1		k		k			100			  2			0.9		5	0.41040
physician		patient		1		1		k		k			100			  2			0.8		1	0.20231
physician		patient		1		1		k		k			100			  2			0.8		2	0.31214
physician		patient		1		1		k		k			100			  2			0.8		3	0.35694
physician		patient		1		1		k		k			100			  2			0.8		4	0.38150
physician		patient		1		1		k		k			100			  2			0.8		5	0.41040
physician		patient		1		1		k		k			100			  2			0.7		1	0.20231
physician		patient		1		1		k		k			100			  2			0.7		2	0.31214
physician		patient		1		1		k		k			100			  2			0.7		3	0.35694
physician		patient		1		1		k		k			100			  2			0.7		4	0.38150
physician		patient		1		1		k		k			100			  2			0.7		5	0.41040
physician		patient		1		1		k		k			100			  2			0.6		1	0.20231
physician		patient		1		1		k		k			100			  2			0.6		2	0.31214
physician		patient		1		1		k		k			100			  2			0.6		3	0.35694
physician		patient		1		1		k		k			100			  2			0.6		4	0.38150
physician		patient		1		1		k		k			100			  2			0.6		5	0.41185
physician		patient		1		1		k		k			100			  2			0.5		1	0.20231
physician		patient		1		1		k		k			100			  2			0.5		2	0.31214
physician		patient		1		1		k		k			100			  2			0.5		3	0.35694
physician		patient		1		1		k		k			100			  2			0.5		4	0.38150
physician		patient		1		1		k		k			100			  2			0.5		5	0.41185
physician		patient		1		1		k		k			100			  2			0.4		1	0.20231
physician		patient		1		1		k		k			100			  2			0.4		2	0.31214
physician		patient		1		1		k		k			100			  2			0.4		3	0.35694
physician		patient		1		1		k		k			100			  2			0.4		4	0.38150
physician		patient		1		1		k		k			100			  2			0.4		5	0.41185
physician		patient		1		1		k		k			100			  2			0.3		1	0.20231
physician		patient		1		1		k		k			100			  2			0.3		2	0.31503
physician		patient		1		1		k		k			100			  2			0.3		3	0.35694
physician		patient		1		1		k		k			100			  2			0.3		4	0.38150
physician		patient		1		1		k		k			100			  2			0.3		5	0.41185
physician		patient		1		1		k		k			100			  2			0.2		1	0.20520
physician		patient		1		1		k		k			100			  2			0.2		2	0.31503
physician		patient		1		1		k		k			100			  2			0.2		3	0.35983
physician		patient		1		1		k		k			100			  2			0.2		4	0.38150
physician		patient		1		1		k		k			100			  2			0.2		5	0.41329
physician		patient		1		1		k		k			100			  2			0.1		1	0.20520
physician		patient		1		1		k		k			100			  2			0.1		2	0.31069
physician		patient		1		1		k		k			100			  2			0.1		3	0.35694
physician		patient		1		1		k		k			100			  2			0.1		4	0.38150
physician		patient		1		1		k		k			100			  2			0.1		5	0.41185
physician		patient		1		1		k		k			100			  2			0.0		1	0.20954
physician		patient		1		1		k		k			100			  2			0.0		2	0.29191
physician		patient		1		1		k		k			100			  2			0.0		3	0.32514
physician		patient		1		1		k		k			100			  2			0.0		4	0.34104
physician		patient		1		1		k		k			100			  2			0.0		5	0.34827
physician		patient		1		1		k		k			100			  3			1.0		1	0.20665
physician		patient		1		1		k		k			100			  3			1.0		2	0.29913
physician		patient		1		1		k		k			100			  3			1.0		3	0.32803
physician		patient		1		1		k		k			100			  3			1.0		4	0.35116
physician		patient		1		1		k		k			100			  3			1.0		5	0.35838
physician		patient		1		1		k		k			100			  3			0.9		1	0.20231
physician		patient		1		1		k		k			100			  3			0.9		2	0.31214
physician		patient		1		1		k		k			100			  3			0.9		3	0.35694
physician		patient		1		1		k		k			100			  3			0.9		4	0.38150
physician		patient		1		1		k		k			100			  3			0.9		5	0.41040
physician		patient		1		1		k		k			100			  3			0.8		1	0.20231
physician		patient		1		1		k		k			100			  3			0.8		2	0.31214
physician		patient		1		1		k		k			100			  3			0.8		3	0.35694
physician		patient		1		1		k		k			100			  3			0.8		4	0.38150
physician		patient		1		1		k		k			100			  3			0.8		5	0.41040
physician		patient		1		1		k		k			100			  3			0.7		1	0.20231
physician		patient		1		1		k		k			100			  3			0.7		2	0.31214
physician		patient		1		1		k		k			100			  3			0.7		3	0.35694
physician		patient		1		1		k		k			100			  3			0.7		4	0.38150
physician		patient		1		1		k		k			100			  3			0.7		5	0.41040
physician		patient		1		1		k		k			100			  3			0.6		1	0.20231
physician		patient		1		1		k		k			100			  3			0.6		2	0.31214
physician		patient		1		1		k		k			100			  3			0.6		3	0.35694
physician		patient		1		1		k		k			100			  3			0.6		4	0.38150
physician		patient		1		1		k		k			100			  3			0.6		5	0.41185
physician		patient		1		1		k		k			100			  3			0.5		1	0.20231
physician		patient		1		1		k		k			100			  3			0.5		2	0.31214
physician		patient		1		1		k		k			100			  3			0.5		3	0.35694
physician		patient		1		1		k		k			100			  3			0.5		4	0.38150
physician		patient		1		1		k		k			100			  3			0.5		5	0.41185
physician		patient		1		1		k		k			100			  3			0.4		1	0.20231
physician		patient		1		1		k		k			100			  3			0.4		2	0.31214
physician		patient		1		1		k		k			100			  3			0.4		3	0.35694
physician		patient		1		1		k		k			100			  3			0.4		4	0.38150
physician		patient		1		1		k		k			100			  3			0.4		5	0.41185
physician		patient		1		1		k		k			100			  3			0.3		1	0.20231
physician		patient		1		1		k		k			100			  3			0.3		2	0.31503
physician		patient		1		1		k		k			100			  3			0.3		3	0.35694
physician		patient		1		1		k		k			100			  3			0.3		4	0.38150
physician		patient		1		1		k		k			100			  3			0.3		5	0.41185
physician		patient		1		1		k		k			100			  3			0.2		1	0.20520
physician		patient		1		1		k		k			100			  3			0.2		2	0.31503
physician		patient		1		1		k		k			100			  3			0.2		3	0.35983
physician		patient		1		1		k		k			100			  3			0.2		4	0.38150
physician		patient		1		1		k		k			100			  3			0.2		5	0.41329
physician		patient		1		1		k		k			100			  3			0.1		1	0.20520
physician		patient		1		1		k		k			100			  3			0.1		2	0.31069
physician		patient		1		1		k		k			100			  3			0.1		3	0.35694
physician		patient		1		1		k		k			100			  3			0.1		4	0.38150
physician		patient		1		1		k		k			100			  3			0.1		5	0.41185
physician		patient		1		1		k		k			100			  3			0.0		1	0.20954
physician		patient		1		1		k		k			100			  3			0.0		2	0.29191
physician		patient		1		1		k		k			100			  3			0.0		3	0.32514
physician		patient		1		1		k		k			100			  3			0.0		4	0.34104
physician		patient		1		1		k		k			100			  3			0.0		5	0.34827
physician		patient		1		1		k		k			100			  4			1.0		1	0.20665
physician		patient		1		1		k		k			100			  4			1.0		2	0.29913
physician		patient		1		1		k		k			100			  4			1.0		3	0.32803
physician		patient		1		1		k		k			100			  4			1.0		4	0.35116
physician		patient		1		1		k		k			100			  4			1.0		5	0.35838
physician		patient		1		1		k		k			100			  4			0.9		1	0.20231
physician		patient		1		1		k		k			100			  4			0.9		2	0.31214
physician		patient		1		1		k		k			100			  4			0.9		3	0.35694
physician		patient		1		1		k		k			100			  4			0.9		4	0.38150
physician		patient		1		1		k		k			100			  4			0.9		5	0.41040
physician		patient		1		1		k		k			100			  4			0.8		1	0.20231
physician		patient		1		1		k		k			100			  4			0.8		2	0.31214
physician		patient		1		1		k		k			100			  4			0.8		3	0.35694
physician		patient		1		1		k		k			100			  4			0.8		4	0.38150
physician		patient		1		1		k		k			100			  4			0.8		5	0.41040
physician		patient		1		1		k		k			100			  4			0.7		1	0.20231
physician		patient		1		1		k		k			100			  4			0.7		2	0.31214
physician		patient		1		1		k		k			100			  4			0.7		3	0.35694
physician		patient		1		1		k		k			100			  4			0.7		4	0.38150
physician		patient		1		1		k		k			100			  4			0.7		5	0.41040
physician		patient		1		1		k		k			100			  4			0.6		1	0.20231
physician		patient		1		1		k		k			100			  4			0.6		2	0.31214
physician		patient		1		1		k		k			100			  4			0.6		3	0.35694
physician		patient		1		1		k		k			100			  4			0.6		4	0.38150
physician		patient		1		1		k		k			100			  4			0.6		5	0.41185
physician		patient		1		1		k		k			100			  4			0.5		1	0.20231
physician		patient		1		1		k		k			100			  4			0.5		2	0.31214
physician		patient		1		1		k		k			100			  4			0.5		3	0.35694
physician		patient		1		1		k		k			100			  4			0.5		4	0.38150
physician		patient		1		1		k		k			100			  4			0.5		5	0.41185
physician		patient		1		1		k		k			100			  4			0.4		1	0.20231
physician		patient		1		1		k		k			100			  4			0.4		2	0.31214
physician		patient		1		1		k		k			100			  4			0.4		3	0.35694
physician		patient		1		1		k		k			100			  4			0.4		4	0.38150
physician		patient		1		1		k		k			100			  4			0.4		5	0.41185
physician		patient		1		1		k		k			100			  4			0.3		1	0.20231
physician		patient		1		1		k		k			100			  4			0.3		2	0.31503
physician		patient		1		1		k		k			100			  4			0.3		3	0.35694
physician		patient		1		1		k		k			100			  4			0.3		4	0.38150
physician		patient		1		1		k		k			100			  4			0.3		5	0.41185
physician		patient		1		1		k		k			100			  4			0.2		1	0.20520
physician		patient		1		1		k		k			100			  4			0.2		2	0.31503
physician		patient		1		1		k		k			100			  4			0.2		3	0.35983
physician		patient		1		1		k		k			100			  4			0.2		4	0.38150
physician		patient		1		1		k		k			100			  4			0.2		5	0.41329
physician		patient		1		1		k		k			100			  4			0.1		1	0.20520
physician		patient		1		1		k		k			100			  4			0.1		2	0.31069
physician		patient		1		1		k		k			100			  4			0.1		3	0.35694
physician		patient		1		1		k		k			100			  4			0.1		4	0.38150
physician		patient		1		1		k		k			100			  4			0.1		5	0.41185
physician		patient		1		1		k		k			100			  4			0.0		1	0.20954
physician		patient		1		1		k		k			100			  4			0.0		2	0.29191
physician		patient		1		1		k		k			100			  4			0.0		3	0.32514
physician		patient		1		1		k		k			100			  4			0.0		4	0.34104
physician		patient		1		1		k		k			100			  4			0.0		5	0.34827
physician		patient		1		1		k		k			100			  5			1.0		1	0.20665
physician		patient		1		1		k		k			100			  5			1.0		2	0.29913
physician		patient		1		1		k		k			100			  5			1.0		3	0.32803
physician		patient		1		1		k		k			100			  5			1.0		4	0.35116
physician		patient		1		1		k		k			100			  5			1.0		5	0.35838
physician		patient		1		1		k		k			100			  5			0.9		1	0.20231
physician		patient		1		1		k		k			100			  5			0.9		2	0.31214
physician		patient		1		1		k		k			100			  5			0.9		3	0.35694
physician		patient		1		1		k		k			100			  5			0.9		4	0.38150
physician		patient		1		1		k		k			100			  5			0.9		5	0.41040
physician		patient		1		1		k		k			100			  5			0.8		1	0.20231
physician		patient		1		1		k		k			100			  5			0.8		2	0.31214
physician		patient		1		1		k		k			100			  5			0.8		3	0.35694
physician		patient		1		1		k		k			100			  5			0.8		4	0.38150
physician		patient		1		1		k		k			100			  5			0.8		5	0.41040
physician		patient		1		1		k		k			100			  5			0.7		1	0.20231
physician		patient		1		1		k		k			100			  5			0.7		2	0.31214
physician		patient		1		1		k		k			100			  5			0.7		3	0.35694
physician		patient		1		1		k		k			100			  5			0.7		4	0.38150
physician		patient		1		1		k		k			100			  5			0.7		5	0.41040
physician		patient		1		1		k		k			100			  5			0.6		1	0.20231
physician		patient		1		1		k		k			100			  5			0.6		2	0.31214
physician		patient		1		1		k		k			100			  5			0.6		3	0.35694
physician		patient		1		1		k		k			100			  5			0.6		4	0.38150
physician		patient		1		1		k		k			100			  5			0.6		5	0.41185
physician		patient		1		1		k		k			100			  5			0.5		1	0.20231
physician		patient		1		1		k		k			100			  5			0.5		2	0.31214
physician		patient		1		1		k		k			100			  5			0.5		3	0.35694
physician		patient		1		1		k		k			100			  5			0.5		4	0.38150
physician		patient		1		1		k		k			100			  5			0.5		5	0.41185
physician		patient		1		1		k		k			100			  5			0.4		1	0.20231
physician		patient		1		1		k		k			100			  5			0.4		2	0.31214
physician		patient		1		1		k		k			100			  5			0.4		3	0.35694
physician		patient		1		1		k		k			100			  5			0.4		4	0.38150
physician		patient		1		1		k		k			100			  5			0.4		5	0.41185
physician		patient		1		1		k		k			100			  5			0.3		1	0.20231
physician		patient		1		1		k		k			100			  5			0.3		2	0.31503
physician		patient		1		1		k		k			100			  5			0.3		3	0.35694
physician		patient		1		1		k		k			100			  5			0.3		4	0.38150
physician		patient		1		1		k		k			100			  5			0.3		5	0.41185
physician		patient		1		1		k		k			100			  5			0.2		1	0.20520
physician		patient		1		1		k		k			100			  5			0.2		2	0.31503
physician		patient		1		1		k		k			100			  5			0.2		3	0.35983
physician		patient		1		1		k		k			100			  5			0.2		4	0.38150
physician		patient		1		1		k		k			100			  5			0.2		5	0.41329
physician		patient		1		1		k		k			100			  5			0.1		1	0.20520
physician		patient		1		1		k		k			100			  5			0.1		2	0.31069
physician		patient		1		1		k		k			100			  5			0.1		3	0.35694
physician		patient		1		1		k		k			100			  5			0.1		4	0.38150
physician		patient		1		1		k		k			100			  5			0.1		5	0.41185
physician		patient		1		1		k		k			100			  5			0.0		1	0.20954
physician		patient		1		1		k		k			100			  5			0.0		2	0.29191
physician		patient		1		1		k		k			100			  5			0.0		3	0.32514
physician		patient		1		1		k		k			100			  5			0.0		4	0.34104
physician		patient		1		1		k		k			100			  5			0.0		5	0.34827
physician		patient		1		1		k		k			100			 10			1.0		1	0.20665
physician		patient		1		1		k		k			100			 10			1.0		2	0.29913
physician		patient		1		1		k		k			100			 10			1.0		3	0.32803
physician		patient		1		1		k		k			100			 10			1.0		4	0.35116
physician		patient		1		1		k		k			100			 10			1.0		5	0.35838
physician		patient		1		1		k		k			100			 10			0.9		1	0.20231
physician		patient		1		1		k		k			100			 10			0.9		2	0.31214
physician		patient		1		1		k		k			100			 10			0.9		3	0.35694
physician		patient		1		1		k		k			100			 10			0.9		4	0.38150
physician		patient		1		1		k		k			100			 10			0.9		5	0.41040
physician		patient		1		1		k		k			100			 10			0.8		1	0.20231
physician		patient		1		1		k		k			100			 10			0.8		2	0.31214
physician		patient		1		1		k		k			100			 10			0.8		3	0.35694
physician		patient		1		1		k		k			100			 10			0.8		4	0.38150
physician		patient		1		1		k		k			100			 10			0.8		5	0.41040
physician		patient		1		1		k		k			100			 10			0.7		1	0.20231
physician		patient		1		1		k		k			100			 10			0.7		2	0.31214
physician		patient		1		1		k		k			100			 10			0.7		3	0.35694
physician		patient		1		1		k		k			100			 10			0.7		4	0.38150
physician		patient		1		1		k		k			100			 10			0.7		5	0.41040
physician		patient		1		1		k		k			100			 10			0.6		1	0.20231
physician		patient		1		1		k		k			100			 10			0.6		2	0.31214
physician		patient		1		1		k		k			100			 10			0.6		3	0.35694
physician		patient		1		1		k		k			100			 10			0.6		4	0.38150
physician		patient		1		1		k		k			100			 10			0.6		5	0.41185
physician		patient		1		1		k		k			100			 10			0.5		1	0.20231
physician		patient		1		1		k		k			100			 10			0.5		2	0.31214
physician		patient		1		1		k		k			100			 10			0.5		3	0.35694
physician		patient		1		1		k		k			100			 10			0.5		4	0.38150
physician		patient		1		1		k		k			100			 10			0.5		5	0.41185
physician		patient		1		1		k		k			100			 10			0.4		1	0.20231
physician		patient		1		1		k		k			100			 10			0.4		2	0.31214
physician		patient		1		1		k		k			100			 10			0.4		3	0.35694
physician		patient		1		1		k		k			100			 10			0.4		4	0.38150
physician		patient		1		1		k		k			100			 10			0.4		5	0.41185
physician		patient		1		1		k		k			100			 10			0.3		1	0.20231
physician		patient		1		1		k		k			100			 10			0.3		2	0.31503
physician		patient		1		1		k		k			100			 10			0.3		3	0.35694
physician		patient		1		1		k		k			100			 10			0.3		4	0.38150
physician		patient		1		1		k		k			100			 10			0.3		5	0.41185
physician		patient		1		1		k		k			100			 10			0.2		1	0.20520
physician		patient		1		1		k		k			100			 10			0.2		2	0.31503
physician		patient		1		1		k		k			100			 10			0.2		3	0.35983
physician		patient		1		1		k		k			100			 10			0.2		4	0.38150
physician		patient		1		1		k		k			100			 10			0.2		5	0.41329
physician		patient		1		1		k		k			100			 10			0.1		1	0.20520
physician		patient		1		1		k		k			100			 10			0.1		2	0.31069
physician		patient		1		1		k		k			100			 10			0.1		3	0.35694
physician		patient		1		1		k		k			100			 10			0.1		4	0.38150
physician		patient		1		1		k		k			100			 10			0.1		5	0.41185
physician		patient		1		1		k		k			100			 10			0.0		1	0.20954
physician		patient		1		1		k		k			100			 10			0.0		2	0.29191
physician		patient		1		1		k		k			100			 10			0.0		3	0.32514
physician		patient		1		1		k		k			100			 10			0.0		4	0.34104
physician		patient		1		1		k		k			100			 10			0.0		5	0.34827
physician		patient		1		1		k		k			100			 20			1.0		1	0.20665
physician		patient		1		1		k		k			100			 20			1.0		2	0.29913
physician		patient		1		1		k		k			100			 20			1.0		3	0.32803
physician		patient		1		1		k		k			100			 20			1.0		4	0.35116
physician		patient		1		1		k		k			100			 20			1.0		5	0.35838
physician		patient		1		1		k		k			100			 20			0.9		1	0.20231
physician		patient		1		1		k		k			100			 20			0.9		2	0.31214
physician		patient		1		1		k		k			100			 20			0.9		3	0.35694
physician		patient		1		1		k		k			100			 20			0.9		4	0.38150
physician		patient		1		1		k		k			100			 20			0.9		5	0.41040
physician		patient		1		1		k		k			100			 20			0.8		1	0.20231
physician		patient		1		1		k		k			100			 20			0.8		2	0.31214
physician		patient		1		1		k		k			100			 20			0.8		3	0.35694
physician		patient		1		1		k		k			100			 20			0.8		4	0.38150
physician		patient		1		1		k		k			100			 20			0.8		5	0.41040
physician		patient		1		1		k		k			100			 20			0.7		1	0.20231
physician		patient		1		1		k		k			100			 20			0.7		2	0.31214
physician		patient		1		1		k		k			100			 20			0.7		3	0.35694
physician		patient		1		1		k		k			100			 20			0.7		4	0.38150
physician		patient		1		1		k		k			100			 20			0.7		5	0.41040
physician		patient		1		1		k		k			100			 20			0.6		1	0.20231
physician		patient		1		1		k		k			100			 20			0.6		2	0.31214
physician		patient		1		1		k		k			100			 20			0.6		3	0.35694
physician		patient		1		1		k		k			100			 20			0.6		4	0.38150
physician		patient		1		1		k		k			100			 20			0.6		5	0.41185
physician		patient		1		1		k		k			100			 20			0.5		1	0.20231
physician		patient		1		1		k		k			100			 20			0.5		2	0.31214
physician		patient		1		1		k		k			100			 20			0.5		3	0.35694
physician		patient		1		1		k		k			100			 20			0.5		4	0.38150
physician		patient		1		1		k		k			100			 20			0.5		5	0.41185
physician		patient		1		1		k		k			100			 20			0.4		1	0.20231
physician		patient		1		1		k		k			100			 20			0.4		2	0.31214
physician		patient		1		1		k		k			100			 20			0.4		3	0.35694
physician		patient		1		1		k		k			100			 20			0.4		4	0.38150
physician		patient		1		1		k		k			100			 20			0.4		5	0.41185
physician		patient		1		1		k		k			100			 20			0.3		1	0.20231
physician		patient		1		1		k		k			100			 20			0.3		2	0.31503
physician		patient		1		1		k		k			100			 20			0.3		3	0.35694
physician		patient		1		1		k		k			100			 20			0.3		4	0.38150
physician		patient		1		1		k		k			100			 20			0.3		5	0.41185
physician		patient		1		1		k		k			100			 20			0.2		1	0.20520
physician		patient		1		1		k		k			100			 20			0.2		2	0.31503
physician		patient		1		1		k		k			100			 20			0.2		3	0.35983
physician		patient		1		1		k		k			100			 20			0.2		4	0.38150
physician		patient		1		1		k		k			100			 20			0.2		5	0.41329
physician		patient		1		1		k		k			100			 20			0.1		1	0.20520
physician		patient		1		1		k		k			100			 20			0.1		2	0.31069
physician		patient		1		1		k		k			100			 20			0.1		3	0.35694
physician		patient		1		1		k		k			100			 20			0.1		4	0.38150
physician		patient		1		1		k		k			100			 20			0.1		5	0.41185
physician		patient		1		1		k		k			100			 20			0.0		1	0.20954
physician		patient		1		1		k		k			100			 20			0.0		2	0.29191
physician		patient		1		1		k		k			100			 20			0.0		3	0.32514
physician		patient		1		1		k		k			100			 20			0.0		4	0.34104
physician		patient		1		1		k		k			100			 20			0.0		5	0.34827
physician		patient		1		1		k		k			100			 50			1.0		1	0.20665
physician		patient		1		1		k		k			100			 50			1.0		2	0.29769
physician		patient		1		1		k		k			100			 50			1.0		3	0.32803
physician		patient		1		1		k		k			100			 50			1.0		4	0.35116
physician		patient		1		1		k		k			100			 50			1.0		5	0.35838
physician		patient		1		1		k		k			100			 50			0.9		1	0.20231
physician		patient		1		1		k		k			100			 50			0.9		2	0.31069
physician		patient		1		1		k		k			100			 50			0.9		3	0.35694
physician		patient		1		1		k		k			100			 50			0.9		4	0.38150
physician		patient		1		1		k		k			100			 50			0.9		5	0.41040
physician		patient		1		1		k		k			100			 50			0.8		1	0.20231
physician		patient		1		1		k		k			100			 50			0.8		2	0.31069
physician		patient		1		1		k		k			100			 50			0.8		3	0.35694
physician		patient		1		1		k		k			100			 50			0.8		4	0.38150
physician		patient		1		1		k		k			100			 50			0.8		5	0.41040
physician		patient		1		1		k		k			100			 50			0.7		1	0.20231
physician		patient		1		1		k		k			100			 50			0.7		2	0.31069
physician		patient		1		1		k		k			100			 50			0.7		3	0.35694
physician		patient		1		1		k		k			100			 50			0.7		4	0.38150
physician		patient		1		1		k		k			100			 50			0.7		5	0.41040
physician		patient		1		1		k		k			100			 50			0.6		1	0.20231
physician		patient		1		1		k		k			100			 50			0.6		2	0.31069
physician		patient		1		1		k		k			100			 50			0.6		3	0.35694
physician		patient		1		1		k		k			100			 50			0.6		4	0.38150
physician		patient		1		1		k		k			100			 50			0.6		5	0.41185
physician		patient		1		1		k		k			100			 50			0.5		1	0.20231
physician		patient		1		1		k		k			100			 50			0.5		2	0.31069
physician		patient		1		1		k		k			100			 50			0.5		3	0.35694
physician		patient		1		1		k		k			100			 50			0.5		4	0.38150
physician		patient		1		1		k		k			100			 50			0.5		5	0.41185
physician		patient		1		1		k		k			100			 50			0.4		1	0.20231
physician		patient		1		1		k		k			100			 50			0.4		2	0.31069
physician		patient		1		1		k		k			100			 50			0.4		3	0.35694
physician		patient		1		1		k		k			100			 50			0.4		4	0.38150
physician		patient		1		1		k		k			100			 50			0.4		5	0.41185
physician		patient		1		1		k		k			100			 50			0.3		1	0.20231
physician		patient		1		1		k		k			100			 50			0.3		2	0.31358
physician		patient		1		1		k		k			100			 50			0.3		3	0.35694
physician		patient		1		1		k		k			100			 50			0.3		4	0.38150
physician		patient		1		1		k		k			100			 50			0.3		5	0.41185
physician		patient		1		1		k		k			100			 50			0.2		1	0.20520
physician		patient		1		1		k		k			100			 50			0.2		2	0.31358
physician		patient		1		1		k		k			100			 50			0.2		3	0.35983
physician		patient		1		1		k		k			100			 50			0.2		4	0.38150
physician		patient		1		1		k		k			100			 50			0.2		5	0.41329
physician		patient		1		1		k		k			100			 50			0.1		1	0.20520
physician		patient		1		1		k		k			100			 50			0.1		2	0.30925
physician		patient		1		1		k		k			100			 50			0.1		3	0.35694
physician		patient		1		1		k		k			100			 50			0.1		4	0.38150
physician		patient		1		1		k		k			100			 50			0.1		5	0.41185
physician		patient		1		1		k		k			100			 50			0.0		1	0.20954
physician		patient		1		1		k		k			100			 50			0.0		2	0.29191
physician		patient		1		1		k		k			100			 50			0.0		3	0.32514
physician		patient		1		1		k		k			100			 50			0.0		4	0.34104
physician		patient		1		1		k		k			100			 50			0.0		5	0.34827
physician		patient		1		1		k		k			100			100			1.0		1	0.20665
physician		patient		1		1		k		k			100			100			1.0		2	0.29624
physician		patient		1		1		k		k			100			100			1.0		3	0.32514
physician		patient		1		1		k		k			100			100			1.0		4	0.34971
physician		patient		1		1		k		k			100			100			1.0		5	0.35838
physician		patient		1		1		k		k			100			100			0.9		1	0.20231
physician		patient		1		1		k		k			100			100			0.9		2	0.30925
physician		patient		1		1		k		k			100			100			0.9		3	0.35405
physician		patient		1		1		k		k			100			100			0.9		4	0.38006
physician		patient		1		1		k		k			100			100			0.9		5	0.41040
physician		patient		1		1		k		k			100			100			0.8		1	0.20231
physician		patient		1		1		k		k			100			100			0.8		2	0.30925
physician		patient		1		1		k		k			100			100			0.8		3	0.35405
physician		patient		1		1		k		k			100			100			0.8		4	0.38006
physician		patient		1		1		k		k			100			100			0.8		5	0.41040
physician		patient		1		1		k		k			100			100			0.7		1	0.20231
physician		patient		1		1		k		k			100			100			0.7		2	0.30925
physician		patient		1		1		k		k			100			100			0.7		3	0.35405
physician		patient		1		1		k		k			100			100			0.7		4	0.38006
physician		patient		1		1		k		k			100			100			0.7		5	0.41040
physician		patient		1		1		k		k			100			100			0.6		1	0.20231
physician		patient		1		1		k		k			100			100			0.6		2	0.30925
physician		patient		1		1		k		k			100			100			0.6		3	0.35405
physician		patient		1		1		k		k			100			100			0.6		4	0.38006
physician		patient		1		1		k		k			100			100			0.6		5	0.41185
physician		patient		1		1		k		k			100			100			0.5		1	0.20231
physician		patient		1		1		k		k			100			100			0.5		2	0.30925
physician		patient		1		1		k		k			100			100			0.5		3	0.35405
physician		patient		1		1		k		k			100			100			0.5		4	0.38006
physician		patient		1		1		k		k			100			100			0.5		5	0.41185
physician		patient		1		1		k		k			100			100			0.4		1	0.20231
physician		patient		1		1		k		k			100			100			0.4		2	0.30925
physician		patient		1		1		k		k			100			100			0.4		3	0.35405
physician		patient		1		1		k		k			100			100			0.4		4	0.38006
physician		patient		1		1		k		k			100			100			0.4		5	0.41185
physician		patient		1		1		k		k			100			100			0.3		1	0.20231
physician		patient		1		1		k		k			100			100			0.3		2	0.31214
physician		patient		1		1		k		k			100			100			0.3		3	0.35405
physician		patient		1		1		k		k			100			100			0.3		4	0.38006
physician		patient		1		1		k		k			100			100			0.3		5	0.41185
physician		patient		1		1		k		k			100			100			0.2		1	0.20520
physician		patient		1		1		k		k			100			100			0.2		2	0.31214
physician		patient		1		1		k		k			100			100			0.2		3	0.35694
physician		patient		1		1		k		k			100			100			0.2		4	0.38006
physician		patient		1		1		k		k			100			100			0.2		5	0.41329
physician		patient		1		1		k		k			100			100			0.1		1	0.20520
physician		patient		1		1		k		k			100			100			0.1		2	0.30780
physician		patient		1		1		k		k			100			100			0.1		3	0.35405
physician		patient		1		1		k		k			100			100			0.1		4	0.38006
physician		patient		1		1		k		k			100			100			0.1		5	0.41185
physician		patient		1		1		k		k			100			100			0.0		1	0.20954
physician		patient		1		1		k		k			100			100			0.0		2	0.29191
physician		patient		1		1		k		k			100			100			0.0		3	0.32514
physician		patient		1		1		k		k			100			100			0.0		4	0.34104
physician		patient		1		1		k		k			100			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			  1			1.0		1	0.28613
patient		physician		1		1		k		k+1			  1			  1			1.0		2	0.34104
patient		physician		1		1		k		k+1			  1			  1			1.0		3	0.35260
patient		physician		1		1		k		k+1			  1			  1			1.0		4	0.35549
patient		physician		1		1		k		k+1			  1			  1			1.0		5	0.35694
patient		physician		1		1		k		k+1			  1			  1			0.9		1	0.23121
patient		physician		1		1		k		k+1			  1			  1			0.9		2	0.34682
patient		physician		1		1		k		k+1			  1			  1			0.9		3	0.38873
patient		physician		1		1		k		k+1			  1			  1			0.9		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.9		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.8		1	0.23121
patient		physician		1		1		k		k+1			  1			  1			0.8		2	0.34682
patient		physician		1		1		k		k+1			  1			  1			0.8		3	0.38873
patient		physician		1		1		k		k+1			  1			  1			0.8		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.8		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.7		1	0.23121
patient		physician		1		1		k		k+1			  1			  1			0.7		2	0.34682
patient		physician		1		1		k		k+1			  1			  1			0.7		3	0.38873
patient		physician		1		1		k		k+1			  1			  1			0.7		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.7		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.6		1	0.23121
patient		physician		1		1		k		k+1			  1			  1			0.6		2	0.34682
patient		physician		1		1		k		k+1			  1			  1			0.6		3	0.38873
patient		physician		1		1		k		k+1			  1			  1			0.6		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.6		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.5		1	0.23555
patient		physician		1		1		k		k+1			  1			  1			0.5		2	0.34827
patient		physician		1		1		k		k+1			  1			  1			0.5		3	0.38873
patient		physician		1		1		k		k+1			  1			  1			0.5		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.5		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.4		1	0.23555
patient		physician		1		1		k		k+1			  1			  1			0.4		2	0.34827
patient		physician		1		1		k		k+1			  1			  1			0.4		3	0.39017
patient		physician		1		1		k		k+1			  1			  1			0.4		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.4		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.3		1	0.23699
patient		physician		1		1		k		k+1			  1			  1			0.3		2	0.34827
patient		physician		1		1		k		k+1			  1			  1			0.3		3	0.38728
patient		physician		1		1		k		k+1			  1			  1			0.3		4	0.40029
patient		physician		1		1		k		k+1			  1			  1			0.3		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.2		1	0.22832
patient		physician		1		1		k		k+1			  1			  1			0.2		2	0.34682
patient		physician		1		1		k		k+1			  1			  1			0.2		3	0.38728
patient		physician		1		1		k		k+1			  1			  1			0.2		4	0.39884
patient		physician		1		1		k		k+1			  1			  1			0.2		5	0.42052
patient		physician		1		1		k		k+1			  1			  1			0.1		1	0.22399
patient		physician		1		1		k		k+1			  1			  1			0.1		2	0.33671
patient		physician		1		1		k		k+1			  1			  1			0.1		3	0.37572
patient		physician		1		1		k		k+1			  1			  1			0.1		4	0.39740
patient		physician		1		1		k		k+1			  1			  1			0.1		5	0.42197
patient		physician		1		1		k		k+1			  1			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			  2			1.0		1	0.28613
patient		physician		1		1		k		k+1			  1			  2			1.0		2	0.34249
patient		physician		1		1		k		k+1			  1			  2			1.0		3	0.35549
patient		physician		1		1		k		k+1			  1			  2			1.0		4	0.35838
patient		physician		1		1		k		k+1			  1			  2			1.0		5	0.35983
patient		physician		1		1		k		k+1			  1			  2			0.9		1	0.22977
patient		physician		1		1		k		k+1			  1			  2			0.9		2	0.34538
patient		physician		1		1		k		k+1			  1			  2			0.9		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.9		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.9		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.8		1	0.22977
patient		physician		1		1		k		k+1			  1			  2			0.8		2	0.34538
patient		physician		1		1		k		k+1			  1			  2			0.8		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.8		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.7		1	0.22977
patient		physician		1		1		k		k+1			  1			  2			0.7		2	0.34538
patient		physician		1		1		k		k+1			  1			  2			0.7		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.7		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.6		1	0.22977
patient		physician		1		1		k		k+1			  1			  2			0.6		2	0.34538
patient		physician		1		1		k		k+1			  1			  2			0.6		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.6		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.5		1	0.23410
patient		physician		1		1		k		k+1			  1			  2			0.5		2	0.34682
patient		physician		1		1		k		k+1			  1			  2			0.5		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.5		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.4		1	0.23410
patient		physician		1		1		k		k+1			  1			  2			0.4		2	0.34682
patient		physician		1		1		k		k+1			  1			  2			0.4		3	0.39017
patient		physician		1		1		k		k+1			  1			  2			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.4		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.3		1	0.23555
patient		physician		1		1		k		k+1			  1			  2			0.3		2	0.34682
patient		physician		1		1		k		k+1			  1			  2			0.3		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			  2			0.3		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.2		1	0.22832
patient		physician		1		1		k		k+1			  1			  2			0.2		2	0.34682
patient		physician		1		1		k		k+1			  1			  2			0.2		3	0.38873
patient		physician		1		1		k		k+1			  1			  2			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			  2			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			  2			0.1		1	0.22399
patient		physician		1		1		k		k+1			  1			  2			0.1		2	0.33671
patient		physician		1		1		k		k+1			  1			  2			0.1		3	0.37717
patient		physician		1		1		k		k+1			  1			  2			0.1		4	0.39884
patient		physician		1		1		k		k+1			  1			  2			0.1		5	0.42341
patient		physician		1		1		k		k+1			  1			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			  3			1.0		1	0.28468
patient		physician		1		1		k		k+1			  1			  3			1.0		2	0.34249
patient		physician		1		1		k		k+1			  1			  3			1.0		3	0.35405
patient		physician		1		1		k		k+1			  1			  3			1.0		4	0.35838
patient		physician		1		1		k		k+1			  1			  3			1.0		5	0.35983
patient		physician		1		1		k		k+1			  1			  3			0.9		1	0.22832
patient		physician		1		1		k		k+1			  1			  3			0.9		2	0.34538
patient		physician		1		1		k		k+1			  1			  3			0.9		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.9		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.9		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.8		1	0.22832
patient		physician		1		1		k		k+1			  1			  3			0.8		2	0.34538
patient		physician		1		1		k		k+1			  1			  3			0.8		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.8		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.7		1	0.22977
patient		physician		1		1		k		k+1			  1			  3			0.7		2	0.34538
patient		physician		1		1		k		k+1			  1			  3			0.7		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.7		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.6		1	0.22977
patient		physician		1		1		k		k+1			  1			  3			0.6		2	0.34538
patient		physician		1		1		k		k+1			  1			  3			0.6		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.6		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.5		1	0.23410
patient		physician		1		1		k		k+1			  1			  3			0.5		2	0.34682
patient		physician		1		1		k		k+1			  1			  3			0.5		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.5		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.4		1	0.23410
patient		physician		1		1		k		k+1			  1			  3			0.4		2	0.34682
patient		physician		1		1		k		k+1			  1			  3			0.4		3	0.38873
patient		physician		1		1		k		k+1			  1			  3			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.4		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.3		1	0.23555
patient		physician		1		1		k		k+1			  1			  3			0.3		2	0.34682
patient		physician		1		1		k		k+1			  1			  3			0.3		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			  3			0.3		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.2		1	0.22832
patient		physician		1		1		k		k+1			  1			  3			0.2		2	0.34682
patient		physician		1		1		k		k+1			  1			  3			0.2		3	0.38728
patient		physician		1		1		k		k+1			  1			  3			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			  3			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			  3			0.1		1	0.22399
patient		physician		1		1		k		k+1			  1			  3			0.1		2	0.33671
patient		physician		1		1		k		k+1			  1			  3			0.1		3	0.37572
patient		physician		1		1		k		k+1			  1			  3			0.1		4	0.39884
patient		physician		1		1		k		k+1			  1			  3			0.1		5	0.42341
patient		physician		1		1		k		k+1			  1			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			  4			1.0		1	0.28324
patient		physician		1		1		k		k+1			  1			  4			1.0		2	0.34249
patient		physician		1		1		k		k+1			  1			  4			1.0		3	0.35405
patient		physician		1		1		k		k+1			  1			  4			1.0		4	0.35838
patient		physician		1		1		k		k+1			  1			  4			1.0		5	0.35983
patient		physician		1		1		k		k+1			  1			  4			0.9		1	0.22688
patient		physician		1		1		k		k+1			  1			  4			0.9		2	0.34538
patient		physician		1		1		k		k+1			  1			  4			0.9		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.9		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.9		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.8		1	0.22688
patient		physician		1		1		k		k+1			  1			  4			0.8		2	0.34538
patient		physician		1		1		k		k+1			  1			  4			0.8		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.8		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.7		1	0.22832
patient		physician		1		1		k		k+1			  1			  4			0.7		2	0.34538
patient		physician		1		1		k		k+1			  1			  4			0.7		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.7		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.6		1	0.22832
patient		physician		1		1		k		k+1			  1			  4			0.6		2	0.34538
patient		physician		1		1		k		k+1			  1			  4			0.6		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.6		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.5		1	0.23266
patient		physician		1		1		k		k+1			  1			  4			0.5		2	0.34682
patient		physician		1		1		k		k+1			  1			  4			0.5		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.5		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.4		1	0.23266
patient		physician		1		1		k		k+1			  1			  4			0.4		2	0.34682
patient		physician		1		1		k		k+1			  1			  4			0.4		3	0.38873
patient		physician		1		1		k		k+1			  1			  4			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.4		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.3		1	0.23410
patient		physician		1		1		k		k+1			  1			  4			0.3		2	0.34682
patient		physician		1		1		k		k+1			  1			  4			0.3		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			  4			0.3		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.2		1	0.22688
patient		physician		1		1		k		k+1			  1			  4			0.2		2	0.34682
patient		physician		1		1		k		k+1			  1			  4			0.2		3	0.38728
patient		physician		1		1		k		k+1			  1			  4			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			  4			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			  4			0.1		1	0.22254
patient		physician		1		1		k		k+1			  1			  4			0.1		2	0.33671
patient		physician		1		1		k		k+1			  1			  4			0.1		3	0.37572
patient		physician		1		1		k		k+1			  1			  4			0.1		4	0.39884
patient		physician		1		1		k		k+1			  1			  4			0.1		5	0.42341
patient		physician		1		1		k		k+1			  1			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			  5			1.0		1	0.28179
patient		physician		1		1		k		k+1			  1			  5			1.0		2	0.34104
patient		physician		1		1		k		k+1			  1			  5			1.0		3	0.35405
patient		physician		1		1		k		k+1			  1			  5			1.0		4	0.35983
patient		physician		1		1		k		k+1			  1			  5			1.0		5	0.36127
patient		physician		1		1		k		k+1			  1			  5			0.9		1	0.22688
patient		physician		1		1		k		k+1			  1			  5			0.9		2	0.34393
patient		physician		1		1		k		k+1			  1			  5			0.9		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.9		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.9		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.8		1	0.22688
patient		physician		1		1		k		k+1			  1			  5			0.8		2	0.34393
patient		physician		1		1		k		k+1			  1			  5			0.8		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.8		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.7		1	0.22832
patient		physician		1		1		k		k+1			  1			  5			0.7		2	0.34393
patient		physician		1		1		k		k+1			  1			  5			0.7		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.7		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.6		1	0.22832
patient		physician		1		1		k		k+1			  1			  5			0.6		2	0.34393
patient		physician		1		1		k		k+1			  1			  5			0.6		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.6		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.5		1	0.23266
patient		physician		1		1		k		k+1			  1			  5			0.5		2	0.34538
patient		physician		1		1		k		k+1			  1			  5			0.5		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.5		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.4		1	0.23266
patient		physician		1		1		k		k+1			  1			  5			0.4		2	0.34538
patient		physician		1		1		k		k+1			  1			  5			0.4		3	0.38728
patient		physician		1		1		k		k+1			  1			  5			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.4		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.3		1	0.23410
patient		physician		1		1		k		k+1			  1			  5			0.3		2	0.34538
patient		physician		1		1		k		k+1			  1			  5			0.3		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			  5			0.3		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.2		1	0.22688
patient		physician		1		1		k		k+1			  1			  5			0.2		2	0.34538
patient		physician		1		1		k		k+1			  1			  5			0.2		3	0.38584
patient		physician		1		1		k		k+1			  1			  5			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			  5			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			  5			0.1		1	0.22254
patient		physician		1		1		k		k+1			  1			  5			0.1		2	0.33671
patient		physician		1		1		k		k+1			  1			  5			0.1		3	0.37428
patient		physician		1		1		k		k+1			  1			  5			0.1		4	0.39740
patient		physician		1		1		k		k+1			  1			  5			0.1		5	0.42341
patient		physician		1		1		k		k+1			  1			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			 10			1.0		1	0.28179
patient		physician		1		1		k		k+1			  1			 10			1.0		2	0.34104
patient		physician		1		1		k		k+1			  1			 10			1.0		3	0.35405
patient		physician		1		1		k		k+1			  1			 10			1.0		4	0.35983
patient		physician		1		1		k		k+1			  1			 10			1.0		5	0.36127
patient		physician		1		1		k		k+1			  1			 10			0.9		1	0.22688
patient		physician		1		1		k		k+1			  1			 10			0.9		2	0.34393
patient		physician		1		1		k		k+1			  1			 10			0.9		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.9		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.9		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.8		1	0.22688
patient		physician		1		1		k		k+1			  1			 10			0.8		2	0.34393
patient		physician		1		1		k		k+1			  1			 10			0.8		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.8		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.7		1	0.22832
patient		physician		1		1		k		k+1			  1			 10			0.7		2	0.34393
patient		physician		1		1		k		k+1			  1			 10			0.7		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.7		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.6		1	0.22832
patient		physician		1		1		k		k+1			  1			 10			0.6		2	0.34393
patient		physician		1		1		k		k+1			  1			 10			0.6		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.6		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.5		1	0.23266
patient		physician		1		1		k		k+1			  1			 10			0.5		2	0.34538
patient		physician		1		1		k		k+1			  1			 10			0.5		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.5		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.4		1	0.23266
patient		physician		1		1		k		k+1			  1			 10			0.4		2	0.34538
patient		physician		1		1		k		k+1			  1			 10			0.4		3	0.38728
patient		physician		1		1		k		k+1			  1			 10			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.4		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.3		1	0.23410
patient		physician		1		1		k		k+1			  1			 10			0.3		2	0.34538
patient		physician		1		1		k		k+1			  1			 10			0.3		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			 10			0.3		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.2		1	0.22688
patient		physician		1		1		k		k+1			  1			 10			0.2		2	0.34538
patient		physician		1		1		k		k+1			  1			 10			0.2		3	0.38584
patient		physician		1		1		k		k+1			  1			 10			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			 10			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			 10			0.1		1	0.22254
patient		physician		1		1		k		k+1			  1			 10			0.1		2	0.33671
patient		physician		1		1		k		k+1			  1			 10			0.1		3	0.37428
patient		physician		1		1		k		k+1			  1			 10			0.1		4	0.39740
patient		physician		1		1		k		k+1			  1			 10			0.1		5	0.42341
patient		physician		1		1		k		k+1			  1			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			 20			1.0		1	0.28468
patient		physician		1		1		k		k+1			  1			 20			1.0		2	0.34104
patient		physician		1		1		k		k+1			  1			 20			1.0		3	0.35549
patient		physician		1		1		k		k+1			  1			 20			1.0		4	0.36272
patient		physician		1		1		k		k+1			  1			 20			1.0		5	0.36561
patient		physician		1		1		k		k+1			  1			 20			0.9		1	0.22977
patient		physician		1		1		k		k+1			  1			 20			0.9		2	0.34393
patient		physician		1		1		k		k+1			  1			 20			0.9		3	0.38439
patient		physician		1		1		k		k+1			  1			 20			0.9		4	0.40029
patient		physician		1		1		k		k+1			  1			 20			0.9		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.8		1	0.22977
patient		physician		1		1		k		k+1			  1			 20			0.8		2	0.34538
patient		physician		1		1		k		k+1			  1			 20			0.8		3	0.38584
patient		physician		1		1		k		k+1			  1			 20			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			 20			0.8		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.7		1	0.23121
patient		physician		1		1		k		k+1			  1			 20			0.7		2	0.34538
patient		physician		1		1		k		k+1			  1			 20			0.7		3	0.38584
patient		physician		1		1		k		k+1			  1			 20			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			 20			0.7		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.6		1	0.23121
patient		physician		1		1		k		k+1			  1			 20			0.6		2	0.34538
patient		physician		1		1		k		k+1			  1			 20			0.6		3	0.38584
patient		physician		1		1		k		k+1			  1			 20			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			 20			0.6		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.5		1	0.23410
patient		physician		1		1		k		k+1			  1			 20			0.5		2	0.34682
patient		physician		1		1		k		k+1			  1			 20			0.5		3	0.38584
patient		physician		1		1		k		k+1			  1			 20			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			 20			0.5		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.4		1	0.23410
patient		physician		1		1		k		k+1			  1			 20			0.4		2	0.34682
patient		physician		1		1		k		k+1			  1			 20			0.4		3	0.38728
patient		physician		1		1		k		k+1			  1			 20			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			 20			0.4		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.3		1	0.23555
patient		physician		1		1		k		k+1			  1			 20			0.3		2	0.34682
patient		physician		1		1		k		k+1			  1			 20			0.3		3	0.38584
patient		physician		1		1		k		k+1			  1			 20			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			 20			0.3		5	0.42341
patient		physician		1		1		k		k+1			  1			 20			0.2		1	0.22832
patient		physician		1		1		k		k+1			  1			 20			0.2		2	0.34827
patient		physician		1		1		k		k+1			  1			 20			0.2		3	0.38584
patient		physician		1		1		k		k+1			  1			 20			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			 20			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			 20			0.1		1	0.22399
patient		physician		1		1		k		k+1			  1			 20			0.1		2	0.33815
patient		physician		1		1		k		k+1			  1			 20			0.1		3	0.37572
patient		physician		1		1		k		k+1			  1			 20			0.1		4	0.39740
patient		physician		1		1		k		k+1			  1			 20			0.1		5	0.42197
patient		physician		1		1		k		k+1			  1			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			 50			1.0		1	0.27890
patient		physician		1		1		k		k+1			  1			 50			1.0		2	0.34249
patient		physician		1		1		k		k+1			  1			 50			1.0		3	0.35549
patient		physician		1		1		k		k+1			  1			 50			1.0		4	0.35983
patient		physician		1		1		k		k+1			  1			 50			1.0		5	0.36416
patient		physician		1		1		k		k+1			  1			 50			0.9		1	0.22399
patient		physician		1		1		k		k+1			  1			 50			0.9		2	0.34249
patient		physician		1		1		k		k+1			  1			 50			0.9		3	0.38439
patient		physician		1		1		k		k+1			  1			 50			0.9		4	0.40029
patient		physician		1		1		k		k+1			  1			 50			0.9		5	0.42052
patient		physician		1		1		k		k+1			  1			 50			0.8		1	0.22399
patient		physician		1		1		k		k+1			  1			 50			0.8		2	0.34249
patient		physician		1		1		k		k+1			  1			 50			0.8		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.8		4	0.40173
patient		physician		1		1		k		k+1			  1			 50			0.8		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.7		1	0.22543
patient		physician		1		1		k		k+1			  1			 50			0.7		2	0.34249
patient		physician		1		1		k		k+1			  1			 50			0.7		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.7		4	0.40173
patient		physician		1		1		k		k+1			  1			 50			0.7		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.6		1	0.22543
patient		physician		1		1		k		k+1			  1			 50			0.6		2	0.34249
patient		physician		1		1		k		k+1			  1			 50			0.6		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.6		4	0.40173
patient		physician		1		1		k		k+1			  1			 50			0.6		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.5		1	0.22832
patient		physician		1		1		k		k+1			  1			 50			0.5		2	0.34393
patient		physician		1		1		k		k+1			  1			 50			0.5		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.5		4	0.40173
patient		physician		1		1		k		k+1			  1			 50			0.5		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.4		1	0.22832
patient		physician		1		1		k		k+1			  1			 50			0.4		2	0.34538
patient		physician		1		1		k		k+1			  1			 50			0.4		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.4		4	0.40173
patient		physician		1		1		k		k+1			  1			 50			0.4		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.3		1	0.23121
patient		physician		1		1		k		k+1			  1			 50			0.3		2	0.34393
patient		physician		1		1		k		k+1			  1			 50			0.3		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.3		4	0.40173
patient		physician		1		1		k		k+1			  1			 50			0.3		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.2		1	0.22688
patient		physician		1		1		k		k+1			  1			 50			0.2		2	0.34393
patient		physician		1		1		k		k+1			  1			 50			0.2		3	0.38584
patient		physician		1		1		k		k+1			  1			 50			0.2		4	0.40029
patient		physician		1		1		k		k+1			  1			 50			0.2		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.1		1	0.22399
patient		physician		1		1		k		k+1			  1			 50			0.1		2	0.33237
patient		physician		1		1		k		k+1			  1			 50			0.1		3	0.37428
patient		physician		1		1		k		k+1			  1			 50			0.1		4	0.39740
patient		physician		1		1		k		k+1			  1			 50			0.1		5	0.42197
patient		physician		1		1		k		k+1			  1			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			  1			100			1.0		1	0.27601
patient		physician		1		1		k		k+1			  1			100			1.0		2	0.32659
patient		physician		1		1		k		k+1			  1			100			1.0		3	0.35116
patient		physician		1		1		k		k+1			  1			100			1.0		4	0.35838
patient		physician		1		1		k		k+1			  1			100			1.0		5	0.36272
patient		physician		1		1		k		k+1			  1			100			0.9		1	0.21965
patient		physician		1		1		k		k+1			  1			100			0.9		2	0.32659
patient		physician		1		1		k		k+1			  1			100			0.9		3	0.37283
patient		physician		1		1		k		k+1			  1			100			0.9		4	0.39451
patient		physician		1		1		k		k+1			  1			100			0.9		5	0.41763
patient		physician		1		1		k		k+1			  1			100			0.8		1	0.21965
patient		physician		1		1		k		k+1			  1			100			0.8		2	0.32659
patient		physician		1		1		k		k+1			  1			100			0.8		3	0.37428
patient		physician		1		1		k		k+1			  1			100			0.8		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.8		5	0.41908
patient		physician		1		1		k		k+1			  1			100			0.7		1	0.21965
patient		physician		1		1		k		k+1			  1			100			0.7		2	0.32803
patient		physician		1		1		k		k+1			  1			100			0.7		3	0.37428
patient		physician		1		1		k		k+1			  1			100			0.7		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.7		5	0.41908
patient		physician		1		1		k		k+1			  1			100			0.6		1	0.22110
patient		physician		1		1		k		k+1			  1			100			0.6		2	0.32803
patient		physician		1		1		k		k+1			  1			100			0.6		3	0.37428
patient		physician		1		1		k		k+1			  1			100			0.6		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.6		5	0.42052
patient		physician		1		1		k		k+1			  1			100			0.5		1	0.22399
patient		physician		1		1		k		k+1			  1			100			0.5		2	0.32948
patient		physician		1		1		k		k+1			  1			100			0.5		3	0.37428
patient		physician		1		1		k		k+1			  1			100			0.5		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.5		5	0.42052
patient		physician		1		1		k		k+1			  1			100			0.4		1	0.22399
patient		physician		1		1		k		k+1			  1			100			0.4		2	0.33382
patient		physician		1		1		k		k+1			  1			100			0.4		3	0.37861
patient		physician		1		1		k		k+1			  1			100			0.4		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.4		5	0.42052
patient		physician		1		1		k		k+1			  1			100			0.3		1	0.22688
patient		physician		1		1		k		k+1			  1			100			0.3		2	0.33382
patient		physician		1		1		k		k+1			  1			100			0.3		3	0.38006
patient		physician		1		1		k		k+1			  1			100			0.3		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.3		5	0.42052
patient		physician		1		1		k		k+1			  1			100			0.2		1	0.22399
patient		physician		1		1		k		k+1			  1			100			0.2		2	0.33526
patient		physician		1		1		k		k+1			  1			100			0.2		3	0.38006
patient		physician		1		1		k		k+1			  1			100			0.2		4	0.39595
patient		physician		1		1		k		k+1			  1			100			0.2		5	0.42052
patient		physician		1		1		k		k+1			  1			100			0.1		1	0.22254
patient		physician		1		1		k		k+1			  1			100			0.1		2	0.32803
patient		physician		1		1		k		k+1			  1			100			0.1		3	0.36850
patient		physician		1		1		k		k+1			  1			100			0.1		4	0.39306
patient		physician		1		1		k		k+1			  1			100			0.1		5	0.42052
patient		physician		1		1		k		k+1			  1			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			  1			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			  1			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			  1			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			  1			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			  1			1.0		1	0.27312
patient		physician		1		1		k		k+1			  2			  1			1.0		2	0.33092
patient		physician		1		1		k		k+1			  2			  1			1.0		3	0.35838
patient		physician		1		1		k		k+1			  2			  1			1.0		4	0.36850
patient		physician		1		1		k		k+1			  2			  1			1.0		5	0.37283
patient		physician		1		1		k		k+1			  2			  1			0.9		1	0.22399
patient		physician		1		1		k		k+1			  2			  1			0.9		2	0.33526
patient		physician		1		1		k		k+1			  2			  1			0.9		3	0.38150
patient		physician		1		1		k		k+1			  2			  1			0.9		4	0.40318
patient		physician		1		1		k		k+1			  2			  1			0.9		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.8		1	0.22399
patient		physician		1		1		k		k+1			  2			  1			0.8		2	0.33671
patient		physician		1		1		k		k+1			  2			  1			0.8		3	0.38150
patient		physician		1		1		k		k+1			  2			  1			0.8		4	0.40318
patient		physician		1		1		k		k+1			  2			  1			0.8		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.7		1	0.22399
patient		physician		1		1		k		k+1			  2			  1			0.7		2	0.33671
patient		physician		1		1		k		k+1			  2			  1			0.7		3	0.38150
patient		physician		1		1		k		k+1			  2			  1			0.7		4	0.40318
patient		physician		1		1		k		k+1			  2			  1			0.7		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.6		1	0.22543
patient		physician		1		1		k		k+1			  2			  1			0.6		2	0.33671
patient		physician		1		1		k		k+1			  2			  1			0.6		3	0.38295
patient		physician		1		1		k		k+1			  2			  1			0.6		4	0.40173
patient		physician		1		1		k		k+1			  2			  1			0.6		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.5		1	0.22832
patient		physician		1		1		k		k+1			  2			  1			0.5		2	0.33671
patient		physician		1		1		k		k+1			  2			  1			0.5		3	0.38295
patient		physician		1		1		k		k+1			  2			  1			0.5		4	0.40318
patient		physician		1		1		k		k+1			  2			  1			0.5		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.4		1	0.22977
patient		physician		1		1		k		k+1			  2			  1			0.4		2	0.33671
patient		physician		1		1		k		k+1			  2			  1			0.4		3	0.38439
patient		physician		1		1		k		k+1			  2			  1			0.4		4	0.40173
patient		physician		1		1		k		k+1			  2			  1			0.4		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.3		1	0.21965
patient		physician		1		1		k		k+1			  2			  1			0.3		2	0.33960
patient		physician		1		1		k		k+1			  2			  1			0.3		3	0.38150
patient		physician		1		1		k		k+1			  2			  1			0.3		4	0.40173
patient		physician		1		1		k		k+1			  2			  1			0.3		5	0.42197
patient		physician		1		1		k		k+1			  2			  1			0.2		1	0.22399
patient		physician		1		1		k		k+1			  2			  1			0.2		2	0.33960
patient		physician		1		1		k		k+1			  2			  1			0.2		3	0.38006
patient		physician		1		1		k		k+1			  2			  1			0.2		4	0.40173
patient		physician		1		1		k		k+1			  2			  1			0.2		5	0.42052
patient		physician		1		1		k		k+1			  2			  1			0.1		1	0.22254
patient		physician		1		1		k		k+1			  2			  1			0.1		2	0.33092
patient		physician		1		1		k		k+1			  2			  1			0.1		3	0.37572
patient		physician		1		1		k		k+1			  2			  1			0.1		4	0.40029
patient		physician		1		1		k		k+1			  2			  1			0.1		5	0.42341
patient		physician		1		1		k		k+1			  2			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			  2			1.0		1	0.27746
patient		physician		1		1		k		k+1			  2			  2			1.0		2	0.33382
patient		physician		1		1		k		k+1			  2			  2			1.0		3	0.36272
patient		physician		1		1		k		k+1			  2			  2			1.0		4	0.37428
patient		physician		1		1		k		k+1			  2			  2			1.0		5	0.37861
patient		physician		1		1		k		k+1			  2			  2			0.9		1	0.22543
patient		physician		1		1		k		k+1			  2			  2			0.9		2	0.33671
patient		physician		1		1		k		k+1			  2			  2			0.9		3	0.38584
patient		physician		1		1		k		k+1			  2			  2			0.9		4	0.40751
patient		physician		1		1		k		k+1			  2			  2			0.9		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.8		1	0.22543
patient		physician		1		1		k		k+1			  2			  2			0.8		2	0.33815
patient		physician		1		1		k		k+1			  2			  2			0.8		3	0.38584
patient		physician		1		1		k		k+1			  2			  2			0.8		4	0.40751
patient		physician		1		1		k		k+1			  2			  2			0.8		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.7		1	0.22543
patient		physician		1		1		k		k+1			  2			  2			0.7		2	0.33671
patient		physician		1		1		k		k+1			  2			  2			0.7		3	0.38584
patient		physician		1		1		k		k+1			  2			  2			0.7		4	0.40751
patient		physician		1		1		k		k+1			  2			  2			0.7		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.6		1	0.22688
patient		physician		1		1		k		k+1			  2			  2			0.6		2	0.33671
patient		physician		1		1		k		k+1			  2			  2			0.6		3	0.38728
patient		physician		1		1		k		k+1			  2			  2			0.6		4	0.40607
patient		physician		1		1		k		k+1			  2			  2			0.6		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.5		1	0.22977
patient		physician		1		1		k		k+1			  2			  2			0.5		2	0.33815
patient		physician		1		1		k		k+1			  2			  2			0.5		3	0.38728
patient		physician		1		1		k		k+1			  2			  2			0.5		4	0.40751
patient		physician		1		1		k		k+1			  2			  2			0.5		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.4		1	0.22977
patient		physician		1		1		k		k+1			  2			  2			0.4		2	0.33960
patient		physician		1		1		k		k+1			  2			  2			0.4		3	0.39017
patient		physician		1		1		k		k+1			  2			  2			0.4		4	0.40607
patient		physician		1		1		k		k+1			  2			  2			0.4		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.3		1	0.21965
patient		physician		1		1		k		k+1			  2			  2			0.3		2	0.34249
patient		physician		1		1		k		k+1			  2			  2			0.3		3	0.38728
patient		physician		1		1		k		k+1			  2			  2			0.3		4	0.40607
patient		physician		1		1		k		k+1			  2			  2			0.3		5	0.42775
patient		physician		1		1		k		k+1			  2			  2			0.2		1	0.22399
patient		physician		1		1		k		k+1			  2			  2			0.2		2	0.34249
patient		physician		1		1		k		k+1			  2			  2			0.2		3	0.38439
patient		physician		1		1		k		k+1			  2			  2			0.2		4	0.40607
patient		physician		1		1		k		k+1			  2			  2			0.2		5	0.42630
patient		physician		1		1		k		k+1			  2			  2			0.1		1	0.22254
patient		physician		1		1		k		k+1			  2			  2			0.1		2	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.1		3	0.37861
patient		physician		1		1		k		k+1			  2			  2			0.1		4	0.40607
patient		physician		1		1		k		k+1			  2			  2			0.1		5	0.42919
patient		physician		1		1		k		k+1			  2			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			  3			1.0		1	0.27601
patient		physician		1		1		k		k+1			  2			  3			1.0		2	0.33382
patient		physician		1		1		k		k+1			  2			  3			1.0		3	0.36416
patient		physician		1		1		k		k+1			  2			  3			1.0		4	0.37717
patient		physician		1		1		k		k+1			  2			  3			1.0		5	0.38295
patient		physician		1		1		k		k+1			  2			  3			0.9		1	0.22543
patient		physician		1		1		k		k+1			  2			  3			0.9		2	0.33815
patient		physician		1		1		k		k+1			  2			  3			0.9		3	0.38439
patient		physician		1		1		k		k+1			  2			  3			0.9		4	0.40896
patient		physician		1		1		k		k+1			  2			  3			0.9		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.8		1	0.22543
patient		physician		1		1		k		k+1			  2			  3			0.8		2	0.33960
patient		physician		1		1		k		k+1			  2			  3			0.8		3	0.38439
patient		physician		1		1		k		k+1			  2			  3			0.8		4	0.40896
patient		physician		1		1		k		k+1			  2			  3			0.8		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.7		1	0.22688
patient		physician		1		1		k		k+1			  2			  3			0.7		2	0.33815
patient		physician		1		1		k		k+1			  2			  3			0.7		3	0.38439
patient		physician		1		1		k		k+1			  2			  3			0.7		4	0.40896
patient		physician		1		1		k		k+1			  2			  3			0.7		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.6		1	0.22688
patient		physician		1		1		k		k+1			  2			  3			0.6		2	0.33815
patient		physician		1		1		k		k+1			  2			  3			0.6		3	0.38584
patient		physician		1		1		k		k+1			  2			  3			0.6		4	0.40751
patient		physician		1		1		k		k+1			  2			  3			0.6		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.5		1	0.22977
patient		physician		1		1		k		k+1			  2			  3			0.5		2	0.33960
patient		physician		1		1		k		k+1			  2			  3			0.5		3	0.38584
patient		physician		1		1		k		k+1			  2			  3			0.5		4	0.40896
patient		physician		1		1		k		k+1			  2			  3			0.5		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.4		1	0.22977
patient		physician		1		1		k		k+1			  2			  3			0.4		2	0.34104
patient		physician		1		1		k		k+1			  2			  3			0.4		3	0.38873
patient		physician		1		1		k		k+1			  2			  3			0.4		4	0.40751
patient		physician		1		1		k		k+1			  2			  3			0.4		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.3		1	0.21965
patient		physician		1		1		k		k+1			  2			  3			0.3		2	0.34393
patient		physician		1		1		k		k+1			  2			  3			0.3		3	0.38584
patient		physician		1		1		k		k+1			  2			  3			0.3		4	0.40751
patient		physician		1		1		k		k+1			  2			  3			0.3		5	0.42919
patient		physician		1		1		k		k+1			  2			  3			0.2		1	0.22399
patient		physician		1		1		k		k+1			  2			  3			0.2		2	0.34393
patient		physician		1		1		k		k+1			  2			  3			0.2		3	0.38295
patient		physician		1		1		k		k+1			  2			  3			0.2		4	0.40607
patient		physician		1		1		k		k+1			  2			  3			0.2		5	0.42775
patient		physician		1		1		k		k+1			  2			  3			0.1		1	0.22399
patient		physician		1		1		k		k+1			  2			  3			0.1		2	0.33237
patient		physician		1		1		k		k+1			  2			  3			0.1		3	0.37861
patient		physician		1		1		k		k+1			  2			  3			0.1		4	0.40607
patient		physician		1		1		k		k+1			  2			  3			0.1		5	0.43064
patient		physician		1		1		k		k+1			  2			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			  4			1.0		1	0.27601
patient		physician		1		1		k		k+1			  2			  4			1.0		2	0.33526
patient		physician		1		1		k		k+1			  2			  4			1.0		3	0.36561
patient		physician		1		1		k		k+1			  2			  4			1.0		4	0.37717
patient		physician		1		1		k		k+1			  2			  4			1.0		5	0.38295
patient		physician		1		1		k		k+1			  2			  4			0.9		1	0.22399
patient		physician		1		1		k		k+1			  2			  4			0.9		2	0.33960
patient		physician		1		1		k		k+1			  2			  4			0.9		3	0.38584
patient		physician		1		1		k		k+1			  2			  4			0.9		4	0.41040
patient		physician		1		1		k		k+1			  2			  4			0.9		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.8		1	0.22399
patient		physician		1		1		k		k+1			  2			  4			0.8		2	0.34104
patient		physician		1		1		k		k+1			  2			  4			0.8		3	0.38584
patient		physician		1		1		k		k+1			  2			  4			0.8		4	0.41040
patient		physician		1		1		k		k+1			  2			  4			0.8		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.7		1	0.22543
patient		physician		1		1		k		k+1			  2			  4			0.7		2	0.33960
patient		physician		1		1		k		k+1			  2			  4			0.7		3	0.38584
patient		physician		1		1		k		k+1			  2			  4			0.7		4	0.41040
patient		physician		1		1		k		k+1			  2			  4			0.7		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.6		1	0.22543
patient		physician		1		1		k		k+1			  2			  4			0.6		2	0.33960
patient		physician		1		1		k		k+1			  2			  4			0.6		3	0.38728
patient		physician		1		1		k		k+1			  2			  4			0.6		4	0.40896
patient		physician		1		1		k		k+1			  2			  4			0.6		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.5		1	0.22832
patient		physician		1		1		k		k+1			  2			  4			0.5		2	0.34104
patient		physician		1		1		k		k+1			  2			  4			0.5		3	0.38728
patient		physician		1		1		k		k+1			  2			  4			0.5		4	0.41040
patient		physician		1		1		k		k+1			  2			  4			0.5		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.4		1	0.22977
patient		physician		1		1		k		k+1			  2			  4			0.4		2	0.34249
patient		physician		1		1		k		k+1			  2			  4			0.4		3	0.39017
patient		physician		1		1		k		k+1			  2			  4			0.4		4	0.40896
patient		physician		1		1		k		k+1			  2			  4			0.4		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.3		1	0.21821
patient		physician		1		1		k		k+1			  2			  4			0.3		2	0.34538
patient		physician		1		1		k		k+1			  2			  4			0.3		3	0.38728
patient		physician		1		1		k		k+1			  2			  4			0.3		4	0.40896
patient		physician		1		1		k		k+1			  2			  4			0.3		5	0.42919
patient		physician		1		1		k		k+1			  2			  4			0.2		1	0.22254
patient		physician		1		1		k		k+1			  2			  4			0.2		2	0.34538
patient		physician		1		1		k		k+1			  2			  4			0.2		3	0.38439
patient		physician		1		1		k		k+1			  2			  4			0.2		4	0.40751
patient		physician		1		1		k		k+1			  2			  4			0.2		5	0.42775
patient		physician		1		1		k		k+1			  2			  4			0.1		1	0.22399
patient		physician		1		1		k		k+1			  2			  4			0.1		2	0.33237
patient		physician		1		1		k		k+1			  2			  4			0.1		3	0.38006
patient		physician		1		1		k		k+1			  2			  4			0.1		4	0.40751
patient		physician		1		1		k		k+1			  2			  4			0.1		5	0.43064
patient		physician		1		1		k		k+1			  2			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			  5			1.0		1	0.27312
patient		physician		1		1		k		k+1			  2			  5			1.0		2	0.33237
patient		physician		1		1		k		k+1			  2			  5			1.0		3	0.36272
patient		physician		1		1		k		k+1			  2			  5			1.0		4	0.37572
patient		physician		1		1		k		k+1			  2			  5			1.0		5	0.38150
patient		physician		1		1		k		k+1			  2			  5			0.9		1	0.22254
patient		physician		1		1		k		k+1			  2			  5			0.9		2	0.33671
patient		physician		1		1		k		k+1			  2			  5			0.9		3	0.38295
patient		physician		1		1		k		k+1			  2			  5			0.9		4	0.40751
patient		physician		1		1		k		k+1			  2			  5			0.9		5	0.42919
patient		physician		1		1		k		k+1			  2			  5			0.8		1	0.22254
patient		physician		1		1		k		k+1			  2			  5			0.8		2	0.33815
patient		physician		1		1		k		k+1			  2			  5			0.8		3	0.38295
patient		physician		1		1		k		k+1			  2			  5			0.8		4	0.40751
patient		physician		1		1		k		k+1			  2			  5			0.8		5	0.42919
patient		physician		1		1		k		k+1			  2			  5			0.7		1	0.22399
patient		physician		1		1		k		k+1			  2			  5			0.7		2	0.33671
patient		physician		1		1		k		k+1			  2			  5			0.7		3	0.38295
patient		physician		1		1		k		k+1			  2			  5			0.7		4	0.40751
patient		physician		1		1		k		k+1			  2			  5			0.7		5	0.42775
patient		physician		1		1		k		k+1			  2			  5			0.6		1	0.22399
patient		physician		1		1		k		k+1			  2			  5			0.6		2	0.33671
patient		physician		1		1		k		k+1			  2			  5			0.6		3	0.38439
patient		physician		1		1		k		k+1			  2			  5			0.6		4	0.40607
patient		physician		1		1		k		k+1			  2			  5			0.6		5	0.42775
patient		physician		1		1		k		k+1			  2			  5			0.5		1	0.22688
patient		physician		1		1		k		k+1			  2			  5			0.5		2	0.33815
patient		physician		1		1		k		k+1			  2			  5			0.5		3	0.38439
patient		physician		1		1		k		k+1			  2			  5			0.5		4	0.40751
patient		physician		1		1		k		k+1			  2			  5			0.5		5	0.42775
patient		physician		1		1		k		k+1			  2			  5			0.4		1	0.22688
patient		physician		1		1		k		k+1			  2			  5			0.4		2	0.33960
patient		physician		1		1		k		k+1			  2			  5			0.4		3	0.38728
patient		physician		1		1		k		k+1			  2			  5			0.4		4	0.40607
patient		physician		1		1		k		k+1			  2			  5			0.4		5	0.42775
patient		physician		1		1		k		k+1			  2			  5			0.3		1	0.21965
patient		physician		1		1		k		k+1			  2			  5			0.3		2	0.34249
patient		physician		1		1		k		k+1			  2			  5			0.3		3	0.38439
patient		physician		1		1		k		k+1			  2			  5			0.3		4	0.40607
patient		physician		1		1		k		k+1			  2			  5			0.3		5	0.42630
patient		physician		1		1		k		k+1			  2			  5			0.2		1	0.22254
patient		physician		1		1		k		k+1			  2			  5			0.2		2	0.34249
patient		physician		1		1		k		k+1			  2			  5			0.2		3	0.38150
patient		physician		1		1		k		k+1			  2			  5			0.2		4	0.40751
patient		physician		1		1		k		k+1			  2			  5			0.2		5	0.42630
patient		physician		1		1		k		k+1			  2			  5			0.1		1	0.22254
patient		physician		1		1		k		k+1			  2			  5			0.1		2	0.33092
patient		physician		1		1		k		k+1			  2			  5			0.1		3	0.37717
patient		physician		1		1		k		k+1			  2			  5			0.1		4	0.40462
patient		physician		1		1		k		k+1			  2			  5			0.1		5	0.42775
patient		physician		1		1		k		k+1			  2			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			 10			1.0		1	0.27890
patient		physician		1		1		k		k+1			  2			 10			1.0		2	0.33526
patient		physician		1		1		k		k+1			  2			 10			1.0		3	0.36272
patient		physician		1		1		k		k+1			  2			 10			1.0		4	0.37572
patient		physician		1		1		k		k+1			  2			 10			1.0		5	0.38006
patient		physician		1		1		k		k+1			  2			 10			0.9		1	0.22688
patient		physician		1		1		k		k+1			  2			 10			0.9		2	0.33671
patient		physician		1		1		k		k+1			  2			 10			0.9		3	0.38150
patient		physician		1		1		k		k+1			  2			 10			0.9		4	0.40462
patient		physician		1		1		k		k+1			  2			 10			0.9		5	0.42919
patient		physician		1		1		k		k+1			  2			 10			0.8		1	0.22688
patient		physician		1		1		k		k+1			  2			 10			0.8		2	0.33815
patient		physician		1		1		k		k+1			  2			 10			0.8		3	0.38150
patient		physician		1		1		k		k+1			  2			 10			0.8		4	0.40462
patient		physician		1		1		k		k+1			  2			 10			0.8		5	0.42919
patient		physician		1		1		k		k+1			  2			 10			0.7		1	0.22832
patient		physician		1		1		k		k+1			  2			 10			0.7		2	0.33671
patient		physician		1		1		k		k+1			  2			 10			0.7		3	0.38150
patient		physician		1		1		k		k+1			  2			 10			0.7		4	0.40462
patient		physician		1		1		k		k+1			  2			 10			0.7		5	0.42775
patient		physician		1		1		k		k+1			  2			 10			0.6		1	0.22832
patient		physician		1		1		k		k+1			  2			 10			0.6		2	0.33671
patient		physician		1		1		k		k+1			  2			 10			0.6		3	0.38150
patient		physician		1		1		k		k+1			  2			 10			0.6		4	0.40318
patient		physician		1		1		k		k+1			  2			 10			0.6		5	0.42775
patient		physician		1		1		k		k+1			  2			 10			0.5		1	0.22977
patient		physician		1		1		k		k+1			  2			 10			0.5		2	0.33815
patient		physician		1		1		k		k+1			  2			 10			0.5		3	0.38150
patient		physician		1		1		k		k+1			  2			 10			0.5		4	0.40462
patient		physician		1		1		k		k+1			  2			 10			0.5		5	0.42775
patient		physician		1		1		k		k+1			  2			 10			0.4		1	0.22832
patient		physician		1		1		k		k+1			  2			 10			0.4		2	0.33960
patient		physician		1		1		k		k+1			  2			 10			0.4		3	0.38439
patient		physician		1		1		k		k+1			  2			 10			0.4		4	0.40318
patient		physician		1		1		k		k+1			  2			 10			0.4		5	0.42775
patient		physician		1		1		k		k+1			  2			 10			0.3		1	0.22254
patient		physician		1		1		k		k+1			  2			 10			0.3		2	0.33960
patient		physician		1		1		k		k+1			  2			 10			0.3		3	0.38150
patient		physician		1		1		k		k+1			  2			 10			0.3		4	0.40318
patient		physician		1		1		k		k+1			  2			 10			0.3		5	0.42630
patient		physician		1		1		k		k+1			  2			 10			0.2		1	0.22543
patient		physician		1		1		k		k+1			  2			 10			0.2		2	0.34104
patient		physician		1		1		k		k+1			  2			 10			0.2		3	0.37861
patient		physician		1		1		k		k+1			  2			 10			0.2		4	0.40462
patient		physician		1		1		k		k+1			  2			 10			0.2		5	0.42630
patient		physician		1		1		k		k+1			  2			 10			0.1		1	0.22254
patient		physician		1		1		k		k+1			  2			 10			0.1		2	0.32948
patient		physician		1		1		k		k+1			  2			 10			0.1		3	0.37428
patient		physician		1		1		k		k+1			  2			 10			0.1		4	0.40173
patient		physician		1		1		k		k+1			  2			 10			0.1		5	0.42775
patient		physician		1		1		k		k+1			  2			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			 20			1.0		1	0.28035
patient		physician		1		1		k		k+1			  2			 20			1.0		2	0.33815
patient		physician		1		1		k		k+1			  2			 20			1.0		3	0.35838
patient		physician		1		1		k		k+1			  2			 20			1.0		4	0.37283
patient		physician		1		1		k		k+1			  2			 20			1.0		5	0.38006
patient		physician		1		1		k		k+1			  2			 20			0.9		1	0.22832
patient		physician		1		1		k		k+1			  2			 20			0.9		2	0.33815
patient		physician		1		1		k		k+1			  2			 20			0.9		3	0.37717
patient		physician		1		1		k		k+1			  2			 20			0.9		4	0.40318
patient		physician		1		1		k		k+1			  2			 20			0.9		5	0.42486
patient		physician		1		1		k		k+1			  2			 20			0.8		1	0.22832
patient		physician		1		1		k		k+1			  2			 20			0.8		2	0.33960
patient		physician		1		1		k		k+1			  2			 20			0.8		3	0.37861
patient		physician		1		1		k		k+1			  2			 20			0.8		4	0.40462
patient		physician		1		1		k		k+1			  2			 20			0.8		5	0.42630
patient		physician		1		1		k		k+1			  2			 20			0.7		1	0.23121
patient		physician		1		1		k		k+1			  2			 20			0.7		2	0.33815
patient		physician		1		1		k		k+1			  2			 20			0.7		3	0.37861
patient		physician		1		1		k		k+1			  2			 20			0.7		4	0.40462
patient		physician		1		1		k		k+1			  2			 20			0.7		5	0.42486
patient		physician		1		1		k		k+1			  2			 20			0.6		1	0.23121
patient		physician		1		1		k		k+1			  2			 20			0.6		2	0.33815
patient		physician		1		1		k		k+1			  2			 20			0.6		3	0.37861
patient		physician		1		1		k		k+1			  2			 20			0.6		4	0.40318
patient		physician		1		1		k		k+1			  2			 20			0.6		5	0.42486
patient		physician		1		1		k		k+1			  2			 20			0.5		1	0.23266
patient		physician		1		1		k		k+1			  2			 20			0.5		2	0.33960
patient		physician		1		1		k		k+1			  2			 20			0.5		3	0.37861
patient		physician		1		1		k		k+1			  2			 20			0.5		4	0.40462
patient		physician		1		1		k		k+1			  2			 20			0.5		5	0.42486
patient		physician		1		1		k		k+1			  2			 20			0.4		1	0.23121
patient		physician		1		1		k		k+1			  2			 20			0.4		2	0.34104
patient		physician		1		1		k		k+1			  2			 20			0.4		3	0.38006
patient		physician		1		1		k		k+1			  2			 20			0.4		4	0.40462
patient		physician		1		1		k		k+1			  2			 20			0.4		5	0.42486
patient		physician		1		1		k		k+1			  2			 20			0.3		1	0.22977
patient		physician		1		1		k		k+1			  2			 20			0.3		2	0.34104
patient		physician		1		1		k		k+1			  2			 20			0.3		3	0.37861
patient		physician		1		1		k		k+1			  2			 20			0.3		4	0.40318
patient		physician		1		1		k		k+1			  2			 20			0.3		5	0.42341
patient		physician		1		1		k		k+1			  2			 20			0.2		1	0.23121
patient		physician		1		1		k		k+1			  2			 20			0.2		2	0.34249
patient		physician		1		1		k		k+1			  2			 20			0.2		3	0.37717
patient		physician		1		1		k		k+1			  2			 20			0.2		4	0.40318
patient		physician		1		1		k		k+1			  2			 20			0.2		5	0.42341
patient		physician		1		1		k		k+1			  2			 20			0.1		1	0.22832
patient		physician		1		1		k		k+1			  2			 20			0.1		2	0.32659
patient		physician		1		1		k		k+1			  2			 20			0.1		3	0.37572
patient		physician		1		1		k		k+1			  2			 20			0.1		4	0.40173
patient		physician		1		1		k		k+1			  2			 20			0.1		5	0.42486
patient		physician		1		1		k		k+1			  2			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			 50			1.0		1	0.27023
patient		physician		1		1		k		k+1			  2			 50			1.0		2	0.33237
patient		physician		1		1		k		k+1			  2			 50			1.0		3	0.35694
patient		physician		1		1		k		k+1			  2			 50			1.0		4	0.36561
patient		physician		1		1		k		k+1			  2			 50			1.0		5	0.37283
patient		physician		1		1		k		k+1			  2			 50			0.9		1	0.21965
patient		physician		1		1		k		k+1			  2			 50			0.9		2	0.32948
patient		physician		1		1		k		k+1			  2			 50			0.9		3	0.38006
patient		physician		1		1		k		k+1			  2			 50			0.9		4	0.39884
patient		physician		1		1		k		k+1			  2			 50			0.9		5	0.42052
patient		physician		1		1		k		k+1			  2			 50			0.8		1	0.21965
patient		physician		1		1		k		k+1			  2			 50			0.8		2	0.32948
patient		physician		1		1		k		k+1			  2			 50			0.8		3	0.38150
patient		physician		1		1		k		k+1			  2			 50			0.8		4	0.40029
patient		physician		1		1		k		k+1			  2			 50			0.8		5	0.42197
patient		physician		1		1		k		k+1			  2			 50			0.7		1	0.22399
patient		physician		1		1		k		k+1			  2			 50			0.7		2	0.32803
patient		physician		1		1		k		k+1			  2			 50			0.7		3	0.38150
patient		physician		1		1		k		k+1			  2			 50			0.7		4	0.40029
patient		physician		1		1		k		k+1			  2			 50			0.7		5	0.42197
patient		physician		1		1		k		k+1			  2			 50			0.6		1	0.22399
patient		physician		1		1		k		k+1			  2			 50			0.6		2	0.32803
patient		physician		1		1		k		k+1			  2			 50			0.6		3	0.38150
patient		physician		1		1		k		k+1			  2			 50			0.6		4	0.39884
patient		physician		1		1		k		k+1			  2			 50			0.6		5	0.42052
patient		physician		1		1		k		k+1			  2			 50			0.5		1	0.22688
patient		physician		1		1		k		k+1			  2			 50			0.5		2	0.33092
patient		physician		1		1		k		k+1			  2			 50			0.5		3	0.38150
patient		physician		1		1		k		k+1			  2			 50			0.5		4	0.39884
patient		physician		1		1		k		k+1			  2			 50			0.5		5	0.42197
patient		physician		1		1		k		k+1			  2			 50			0.4		1	0.22688
patient		physician		1		1		k		k+1			  2			 50			0.4		2	0.33671
patient		physician		1		1		k		k+1			  2			 50			0.4		3	0.38295
patient		physician		1		1		k		k+1			  2			 50			0.4		4	0.39884
patient		physician		1		1		k		k+1			  2			 50			0.4		5	0.42052
patient		physician		1		1		k		k+1			  2			 50			0.3		1	0.22688
patient		physician		1		1		k		k+1			  2			 50			0.3		2	0.33382
patient		physician		1		1		k		k+1			  2			 50			0.3		3	0.38150
patient		physician		1		1		k		k+1			  2			 50			0.3		4	0.39884
patient		physician		1		1		k		k+1			  2			 50			0.3		5	0.42052
patient		physician		1		1		k		k+1			  2			 50			0.2		1	0.22832
patient		physician		1		1		k		k+1			  2			 50			0.2		2	0.33526
patient		physician		1		1		k		k+1			  2			 50			0.2		3	0.37861
patient		physician		1		1		k		k+1			  2			 50			0.2		4	0.39884
patient		physician		1		1		k		k+1			  2			 50			0.2		5	0.42052
patient		physician		1		1		k		k+1			  2			 50			0.1		1	0.22688
patient		physician		1		1		k		k+1			  2			 50			0.1		2	0.32225
patient		physician		1		1		k		k+1			  2			 50			0.1		3	0.37572
patient		physician		1		1		k		k+1			  2			 50			0.1		4	0.39740
patient		physician		1		1		k		k+1			  2			 50			0.1		5	0.42052
patient		physician		1		1		k		k+1			  2			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			  2			100			1.0		1	0.26445
patient		physician		1		1		k		k+1			  2			100			1.0		2	0.31503
patient		physician		1		1		k		k+1			  2			100			1.0		3	0.34538
patient		physician		1		1		k		k+1			  2			100			1.0		4	0.35838
patient		physician		1		1		k		k+1			  2			100			1.0		5	0.36561
patient		physician		1		1		k		k+1			  2			100			0.9		1	0.21387
patient		physician		1		1		k		k+1			  2			100			0.9		2	0.31792
patient		physician		1		1		k		k+1			  2			100			0.9		3	0.36416
patient		physician		1		1		k		k+1			  2			100			0.9		4	0.39162
patient		physician		1		1		k		k+1			  2			100			0.9		5	0.41474
patient		physician		1		1		k		k+1			  2			100			0.8		1	0.21387
patient		physician		1		1		k		k+1			  2			100			0.8		2	0.31792
patient		physician		1		1		k		k+1			  2			100			0.8		3	0.36705
patient		physician		1		1		k		k+1			  2			100			0.8		4	0.39306
patient		physician		1		1		k		k+1			  2			100			0.8		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.7		1	0.21532
patient		physician		1		1		k		k+1			  2			100			0.7		2	0.31647
patient		physician		1		1		k		k+1			  2			100			0.7		3	0.36705
patient		physician		1		1		k		k+1			  2			100			0.7		4	0.39306
patient		physician		1		1		k		k+1			  2			100			0.7		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.6		1	0.21676
patient		physician		1		1		k		k+1			  2			100			0.6		2	0.31647
patient		physician		1		1		k		k+1			  2			100			0.6		3	0.36705
patient		physician		1		1		k		k+1			  2			100			0.6		4	0.39162
patient		physician		1		1		k		k+1			  2			100			0.6		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.5		1	0.22110
patient		physician		1		1		k		k+1			  2			100			0.5		2	0.31647
patient		physician		1		1		k		k+1			  2			100			0.5		3	0.36705
patient		physician		1		1		k		k+1			  2			100			0.5		4	0.39162
patient		physician		1		1		k		k+1			  2			100			0.5		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.4		1	0.21965
patient		physician		1		1		k		k+1			  2			100			0.4		2	0.32370
patient		physician		1		1		k		k+1			  2			100			0.4		3	0.37428
patient		physician		1		1		k		k+1			  2			100			0.4		4	0.39162
patient		physician		1		1		k		k+1			  2			100			0.4		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.3		1	0.22110
patient		physician		1		1		k		k+1			  2			100			0.3		2	0.32370
patient		physician		1		1		k		k+1			  2			100			0.3		3	0.37283
patient		physician		1		1		k		k+1			  2			100			0.3		4	0.39162
patient		physician		1		1		k		k+1			  2			100			0.3		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.2		1	0.22110
patient		physician		1		1		k		k+1			  2			100			0.2		2	0.32948
patient		physician		1		1		k		k+1			  2			100			0.2		3	0.36994
patient		physician		1		1		k		k+1			  2			100			0.2		4	0.39306
patient		physician		1		1		k		k+1			  2			100			0.2		5	0.41618
patient		physician		1		1		k		k+1			  2			100			0.1		1	0.22543
patient		physician		1		1		k		k+1			  2			100			0.1		2	0.31936
patient		physician		1		1		k		k+1			  2			100			0.1		3	0.36561
patient		physician		1		1		k		k+1			  2			100			0.1		4	0.38873
patient		physician		1		1		k		k+1			  2			100			0.1		5	0.41474
patient		physician		1		1		k		k+1			  2			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			  2			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			  2			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			  2			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			  2			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			  1			1.0		1	0.25867
patient		physician		1		1		k		k+1			  3			  1			1.0		2	0.32659
patient		physician		1		1		k		k+1			  3			  1			1.0		3	0.36127
patient		physician		1		1		k		k+1			  3			  1			1.0		4	0.37717
patient		physician		1		1		k		k+1			  3			  1			1.0		5	0.38728
patient		physician		1		1		k		k+1			  3			  1			0.9		1	0.22254
patient		physician		1		1		k		k+1			  3			  1			0.9		2	0.32659
patient		physician		1		1		k		k+1			  3			  1			0.9		3	0.37139
patient		physician		1		1		k		k+1			  3			  1			0.9		4	0.40462
patient		physician		1		1		k		k+1			  3			  1			0.9		5	0.43208
patient		physician		1		1		k		k+1			  3			  1			0.8		1	0.22399
patient		physician		1		1		k		k+1			  3			  1			0.8		2	0.32803
patient		physician		1		1		k		k+1			  3			  1			0.8		3	0.37139
patient		physician		1		1		k		k+1			  3			  1			0.8		4	0.40462
patient		physician		1		1		k		k+1			  3			  1			0.8		5	0.43208
patient		physician		1		1		k		k+1			  3			  1			0.7		1	0.22399
patient		physician		1		1		k		k+1			  3			  1			0.7		2	0.32948
patient		physician		1		1		k		k+1			  3			  1			0.7		3	0.36850
patient		physician		1		1		k		k+1			  3			  1			0.7		4	0.40462
patient		physician		1		1		k		k+1			  3			  1			0.7		5	0.43208
patient		physician		1		1		k		k+1			  3			  1			0.6		1	0.22543
patient		physician		1		1		k		k+1			  3			  1			0.6		2	0.32803
patient		physician		1		1		k		k+1			  3			  1			0.6		3	0.37139
patient		physician		1		1		k		k+1			  3			  1			0.6		4	0.40318
patient		physician		1		1		k		k+1			  3			  1			0.6		5	0.43208
patient		physician		1		1		k		k+1			  3			  1			0.5		1	0.22832
patient		physician		1		1		k		k+1			  3			  1			0.5		2	0.33237
patient		physician		1		1		k		k+1			  3			  1			0.5		3	0.37283
patient		physician		1		1		k		k+1			  3			  1			0.5		4	0.40462
patient		physician		1		1		k		k+1			  3			  1			0.5		5	0.43208
patient		physician		1		1		k		k+1			  3			  1			0.4		1	0.22399
patient		physician		1		1		k		k+1			  3			  1			0.4		2	0.33237
patient		physician		1		1		k		k+1			  3			  1			0.4		3	0.37139
patient		physician		1		1		k		k+1			  3			  1			0.4		4	0.40318
patient		physician		1		1		k		k+1			  3			  1			0.4		5	0.43064
patient		physician		1		1		k		k+1			  3			  1			0.3		1	0.22254
patient		physician		1		1		k		k+1			  3			  1			0.3		2	0.32948
patient		physician		1		1		k		k+1			  3			  1			0.3		3	0.37283
patient		physician		1		1		k		k+1			  3			  1			0.3		4	0.40462
patient		physician		1		1		k		k+1			  3			  1			0.3		5	0.43064
patient		physician		1		1		k		k+1			  3			  1			0.2		1	0.22110
patient		physician		1		1		k		k+1			  3			  1			0.2		2	0.33382
patient		physician		1		1		k		k+1			  3			  1			0.2		3	0.36994
patient		physician		1		1		k		k+1			  3			  1			0.2		4	0.40318
patient		physician		1		1		k		k+1			  3			  1			0.2		5	0.42486
patient		physician		1		1		k		k+1			  3			  1			0.1		1	0.22399
patient		physician		1		1		k		k+1			  3			  1			0.1		2	0.32659
patient		physician		1		1		k		k+1			  3			  1			0.1		3	0.36272
patient		physician		1		1		k		k+1			  3			  1			0.1		4	0.39884
patient		physician		1		1		k		k+1			  3			  1			0.1		5	0.42630
patient		physician		1		1		k		k+1			  3			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			  2			1.0		1	0.26445
patient		physician		1		1		k		k+1			  3			  2			1.0		2	0.32803
patient		physician		1		1		k		k+1			  3			  2			1.0		3	0.36127
patient		physician		1		1		k		k+1			  3			  2			1.0		4	0.38006
patient		physician		1		1		k		k+1			  3			  2			1.0		5	0.38728
patient		physician		1		1		k		k+1			  3			  2			0.9		1	0.22688
patient		physician		1		1		k		k+1			  3			  2			0.9		2	0.33092
patient		physician		1		1		k		k+1			  3			  2			0.9		3	0.37283
patient		physician		1		1		k		k+1			  3			  2			0.9		4	0.40462
patient		physician		1		1		k		k+1			  3			  2			0.9		5	0.42919
patient		physician		1		1		k		k+1			  3			  2			0.8		1	0.22832
patient		physician		1		1		k		k+1			  3			  2			0.8		2	0.33382
patient		physician		1		1		k		k+1			  3			  2			0.8		3	0.37283
patient		physician		1		1		k		k+1			  3			  2			0.8		4	0.40462
patient		physician		1		1		k		k+1			  3			  2			0.8		5	0.42919
patient		physician		1		1		k		k+1			  3			  2			0.7		1	0.22688
patient		physician		1		1		k		k+1			  3			  2			0.7		2	0.33382
patient		physician		1		1		k		k+1			  3			  2			0.7		3	0.36994
patient		physician		1		1		k		k+1			  3			  2			0.7		4	0.40462
patient		physician		1		1		k		k+1			  3			  2			0.7		5	0.42919
patient		physician		1		1		k		k+1			  3			  2			0.6		1	0.22832
patient		physician		1		1		k		k+1			  3			  2			0.6		2	0.33382
patient		physician		1		1		k		k+1			  3			  2			0.6		3	0.37283
patient		physician		1		1		k		k+1			  3			  2			0.6		4	0.40318
patient		physician		1		1		k		k+1			  3			  2			0.6		5	0.42919
patient		physician		1		1		k		k+1			  3			  2			0.5		1	0.23266
patient		physician		1		1		k		k+1			  3			  2			0.5		2	0.33960
patient		physician		1		1		k		k+1			  3			  2			0.5		3	0.37572
patient		physician		1		1		k		k+1			  3			  2			0.5		4	0.40462
patient		physician		1		1		k		k+1			  3			  2			0.5		5	0.42919
patient		physician		1		1		k		k+1			  3			  2			0.4		1	0.22977
patient		physician		1		1		k		k+1			  3			  2			0.4		2	0.33960
patient		physician		1		1		k		k+1			  3			  2			0.4		3	0.37428
patient		physician		1		1		k		k+1			  3			  2			0.4		4	0.40318
patient		physician		1		1		k		k+1			  3			  2			0.4		5	0.42775
patient		physician		1		1		k		k+1			  3			  2			0.3		1	0.22688
patient		physician		1		1		k		k+1			  3			  2			0.3		2	0.33526
patient		physician		1		1		k		k+1			  3			  2			0.3		3	0.37572
patient		physician		1		1		k		k+1			  3			  2			0.3		4	0.40462
patient		physician		1		1		k		k+1			  3			  2			0.3		5	0.42775
patient		physician		1		1		k		k+1			  3			  2			0.2		1	0.22543
patient		physician		1		1		k		k+1			  3			  2			0.2		2	0.33960
patient		physician		1		1		k		k+1			  3			  2			0.2		3	0.37283
patient		physician		1		1		k		k+1			  3			  2			0.2		4	0.40318
patient		physician		1		1		k		k+1			  3			  2			0.2		5	0.42197
patient		physician		1		1		k		k+1			  3			  2			0.1		1	0.22688
patient		physician		1		1		k		k+1			  3			  2			0.1		2	0.32948
patient		physician		1		1		k		k+1			  3			  2			0.1		3	0.36705
patient		physician		1		1		k		k+1			  3			  2			0.1		4	0.40173
patient		physician		1		1		k		k+1			  3			  2			0.1		5	0.42341
patient		physician		1		1		k		k+1			  3			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			  3			1.0		1	0.26445
patient		physician		1		1		k		k+1			  3			  3			1.0		2	0.33092
patient		physician		1		1		k		k+1			  3			  3			1.0		3	0.36416
patient		physician		1		1		k		k+1			  3			  3			1.0		4	0.38295
patient		physician		1		1		k		k+1			  3			  3			1.0		5	0.39017
patient		physician		1		1		k		k+1			  3			  3			0.9		1	0.22688
patient		physician		1		1		k		k+1			  3			  3			0.9		2	0.33382
patient		physician		1		1		k		k+1			  3			  3			0.9		3	0.37428
patient		physician		1		1		k		k+1			  3			  3			0.9		4	0.40751
patient		physician		1		1		k		k+1			  3			  3			0.9		5	0.43353
patient		physician		1		1		k		k+1			  3			  3			0.8		1	0.22832
patient		physician		1		1		k		k+1			  3			  3			0.8		2	0.33671
patient		physician		1		1		k		k+1			  3			  3			0.8		3	0.37428
patient		physician		1		1		k		k+1			  3			  3			0.8		4	0.40751
patient		physician		1		1		k		k+1			  3			  3			0.8		5	0.43353
patient		physician		1		1		k		k+1			  3			  3			0.7		1	0.22543
patient		physician		1		1		k		k+1			  3			  3			0.7		2	0.33671
patient		physician		1		1		k		k+1			  3			  3			0.7		3	0.37283
patient		physician		1		1		k		k+1			  3			  3			0.7		4	0.40751
patient		physician		1		1		k		k+1			  3			  3			0.7		5	0.43353
patient		physician		1		1		k		k+1			  3			  3			0.6		1	0.22688
patient		physician		1		1		k		k+1			  3			  3			0.6		2	0.33671
patient		physician		1		1		k		k+1			  3			  3			0.6		3	0.37572
patient		physician		1		1		k		k+1			  3			  3			0.6		4	0.40607
patient		physician		1		1		k		k+1			  3			  3			0.6		5	0.43353
patient		physician		1		1		k		k+1			  3			  3			0.5		1	0.23266
patient		physician		1		1		k		k+1			  3			  3			0.5		2	0.34393
patient		physician		1		1		k		k+1			  3			  3			0.5		3	0.37717
patient		physician		1		1		k		k+1			  3			  3			0.5		4	0.40751
patient		physician		1		1		k		k+1			  3			  3			0.5		5	0.43353
patient		physician		1		1		k		k+1			  3			  3			0.4		1	0.23410
patient		physician		1		1		k		k+1			  3			  3			0.4		2	0.34249
patient		physician		1		1		k		k+1			  3			  3			0.4		3	0.37717
patient		physician		1		1		k		k+1			  3			  3			0.4		4	0.40607
patient		physician		1		1		k		k+1			  3			  3			0.4		5	0.43208
patient		physician		1		1		k		k+1			  3			  3			0.3		1	0.22832
patient		physician		1		1		k		k+1			  3			  3			0.3		2	0.33671
patient		physician		1		1		k		k+1			  3			  3			0.3		3	0.37717
patient		physician		1		1		k		k+1			  3			  3			0.3		4	0.40751
patient		physician		1		1		k		k+1			  3			  3			0.3		5	0.43208
patient		physician		1		1		k		k+1			  3			  3			0.2		1	0.22688
patient		physician		1		1		k		k+1			  3			  3			0.2		2	0.33960
patient		physician		1		1		k		k+1			  3			  3			0.2		3	0.37428
patient		physician		1		1		k		k+1			  3			  3			0.2		4	0.40462
patient		physician		1		1		k		k+1			  3			  3			0.2		5	0.42630
patient		physician		1		1		k		k+1			  3			  3			0.1		1	0.22688
patient		physician		1		1		k		k+1			  3			  3			0.1		2	0.33092
patient		physician		1		1		k		k+1			  3			  3			0.1		3	0.36994
patient		physician		1		1		k		k+1			  3			  3			0.1		4	0.40318
patient		physician		1		1		k		k+1			  3			  3			0.1		5	0.42775
patient		physician		1		1		k		k+1			  3			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			  4			1.0		1	0.26879
patient		physician		1		1		k		k+1			  3			  4			1.0		2	0.33382
patient		physician		1		1		k		k+1			  3			  4			1.0		3	0.36705
patient		physician		1		1		k		k+1			  3			  4			1.0		4	0.38584
patient		physician		1		1		k		k+1			  3			  4			1.0		5	0.39451
patient		physician		1		1		k		k+1			  3			  4			0.9		1	0.22977
patient		physician		1		1		k		k+1			  3			  4			0.9		2	0.33960
patient		physician		1		1		k		k+1			  3			  4			0.9		3	0.37717
patient		physician		1		1		k		k+1			  3			  4			0.9		4	0.41040
patient		physician		1		1		k		k+1			  3			  4			0.9		5	0.43786
patient		physician		1		1		k		k+1			  3			  4			0.8		1	0.23266
patient		physician		1		1		k		k+1			  3			  4			0.8		2	0.34249
patient		physician		1		1		k		k+1			  3			  4			0.8		3	0.37717
patient		physician		1		1		k		k+1			  3			  4			0.8		4	0.41040
patient		physician		1		1		k		k+1			  3			  4			0.8		5	0.43786
patient		physician		1		1		k		k+1			  3			  4			0.7		1	0.22832
patient		physician		1		1		k		k+1			  3			  4			0.7		2	0.34249
patient		physician		1		1		k		k+1			  3			  4			0.7		3	0.37572
patient		physician		1		1		k		k+1			  3			  4			0.7		4	0.41040
patient		physician		1		1		k		k+1			  3			  4			0.7		5	0.43786
patient		physician		1		1		k		k+1			  3			  4			0.6		1	0.22977
patient		physician		1		1		k		k+1			  3			  4			0.6		2	0.34249
patient		physician		1		1		k		k+1			  3			  4			0.6		3	0.37861
patient		physician		1		1		k		k+1			  3			  4			0.6		4	0.40896
patient		physician		1		1		k		k+1			  3			  4			0.6		5	0.43786
patient		physician		1		1		k		k+1			  3			  4			0.5		1	0.23555
patient		physician		1		1		k		k+1			  3			  4			0.5		2	0.34971
patient		physician		1		1		k		k+1			  3			  4			0.5		3	0.38006
patient		physician		1		1		k		k+1			  3			  4			0.5		4	0.41040
patient		physician		1		1		k		k+1			  3			  4			0.5		5	0.43786
patient		physician		1		1		k		k+1			  3			  4			0.4		1	0.23699
patient		physician		1		1		k		k+1			  3			  4			0.4		2	0.34827
patient		physician		1		1		k		k+1			  3			  4			0.4		3	0.38006
patient		physician		1		1		k		k+1			  3			  4			0.4		4	0.40896
patient		physician		1		1		k		k+1			  3			  4			0.4		5	0.43642
patient		physician		1		1		k		k+1			  3			  4			0.3		1	0.22543
patient		physician		1		1		k		k+1			  3			  4			0.3		2	0.34104
patient		physician		1		1		k		k+1			  3			  4			0.3		3	0.38150
patient		physician		1		1		k		k+1			  3			  4			0.3		4	0.41040
patient		physician		1		1		k		k+1			  3			  4			0.3		5	0.43642
patient		physician		1		1		k		k+1			  3			  4			0.2		1	0.22688
patient		physician		1		1		k		k+1			  3			  4			0.2		2	0.34393
patient		physician		1		1		k		k+1			  3			  4			0.2		3	0.37861
patient		physician		1		1		k		k+1			  3			  4			0.2		4	0.40751
patient		physician		1		1		k		k+1			  3			  4			0.2		5	0.43064
patient		physician		1		1		k		k+1			  3			  4			0.1		1	0.22832
patient		physician		1		1		k		k+1			  3			  4			0.1		2	0.33382
patient		physician		1		1		k		k+1			  3			  4			0.1		3	0.37428
patient		physician		1		1		k		k+1			  3			  4			0.1		4	0.40607
patient		physician		1		1		k		k+1			  3			  4			0.1		5	0.43208
patient		physician		1		1		k		k+1			  3			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			  5			1.0		1	0.26734
patient		physician		1		1		k		k+1			  3			  5			1.0		2	0.33092
patient		physician		1		1		k		k+1			  3			  5			1.0		3	0.36127
patient		physician		1		1		k		k+1			  3			  5			1.0		4	0.38006
patient		physician		1		1		k		k+1			  3			  5			1.0		5	0.39306
patient		physician		1		1		k		k+1			  3			  5			0.9		1	0.22688
patient		physician		1		1		k		k+1			  3			  5			0.9		2	0.33382
patient		physician		1		1		k		k+1			  3			  5			0.9		3	0.37283
patient		physician		1		1		k		k+1			  3			  5			0.9		4	0.40462
patient		physician		1		1		k		k+1			  3			  5			0.9		5	0.43497
patient		physician		1		1		k		k+1			  3			  5			0.8		1	0.22832
patient		physician		1		1		k		k+1			  3			  5			0.8		2	0.33671
patient		physician		1		1		k		k+1			  3			  5			0.8		3	0.37283
patient		physician		1		1		k		k+1			  3			  5			0.8		4	0.40462
patient		physician		1		1		k		k+1			  3			  5			0.8		5	0.43497
patient		physician		1		1		k		k+1			  3			  5			0.7		1	0.22543
patient		physician		1		1		k		k+1			  3			  5			0.7		2	0.33671
patient		physician		1		1		k		k+1			  3			  5			0.7		3	0.37139
patient		physician		1		1		k		k+1			  3			  5			0.7		4	0.40462
patient		physician		1		1		k		k+1			  3			  5			0.7		5	0.43497
patient		physician		1		1		k		k+1			  3			  5			0.6		1	0.22688
patient		physician		1		1		k		k+1			  3			  5			0.6		2	0.33671
patient		physician		1		1		k		k+1			  3			  5			0.6		3	0.37428
patient		physician		1		1		k		k+1			  3			  5			0.6		4	0.40318
patient		physician		1		1		k		k+1			  3			  5			0.6		5	0.43497
patient		physician		1		1		k		k+1			  3			  5			0.5		1	0.23121
patient		physician		1		1		k		k+1			  3			  5			0.5		2	0.34393
patient		physician		1		1		k		k+1			  3			  5			0.5		3	0.37572
patient		physician		1		1		k		k+1			  3			  5			0.5		4	0.40462
patient		physician		1		1		k		k+1			  3			  5			0.5		5	0.43497
patient		physician		1		1		k		k+1			  3			  5			0.4		1	0.23410
patient		physician		1		1		k		k+1			  3			  5			0.4		2	0.34249
patient		physician		1		1		k		k+1			  3			  5			0.4		3	0.37572
patient		physician		1		1		k		k+1			  3			  5			0.4		4	0.40318
patient		physician		1		1		k		k+1			  3			  5			0.4		5	0.43353
patient		physician		1		1		k		k+1			  3			  5			0.3		1	0.22399
patient		physician		1		1		k		k+1			  3			  5			0.3		2	0.33815
patient		physician		1		1		k		k+1			  3			  5			0.3		3	0.37717
patient		physician		1		1		k		k+1			  3			  5			0.3		4	0.40607
patient		physician		1		1		k		k+1			  3			  5			0.3		5	0.43353
patient		physician		1		1		k		k+1			  3			  5			0.2		1	0.22543
patient		physician		1		1		k		k+1			  3			  5			0.2		2	0.34104
patient		physician		1		1		k		k+1			  3			  5			0.2		3	0.37428
patient		physician		1		1		k		k+1			  3			  5			0.2		4	0.40607
patient		physician		1		1		k		k+1			  3			  5			0.2		5	0.42919
patient		physician		1		1		k		k+1			  3			  5			0.1		1	0.22688
patient		physician		1		1		k		k+1			  3			  5			0.1		2	0.32948
patient		physician		1		1		k		k+1			  3			  5			0.1		3	0.36994
patient		physician		1		1		k		k+1			  3			  5			0.1		4	0.40318
patient		physician		1		1		k		k+1			  3			  5			0.1		5	0.42775
patient		physician		1		1		k		k+1			  3			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			 10			1.0		1	0.27312
patient		physician		1		1		k		k+1			  3			 10			1.0		2	0.32948
patient		physician		1		1		k		k+1			  3			 10			1.0		3	0.35983
patient		physician		1		1		k		k+1			  3			 10			1.0		4	0.37861
patient		physician		1		1		k		k+1			  3			 10			1.0		5	0.39017
patient		physician		1		1		k		k+1			  3			 10			0.9		1	0.22977
patient		physician		1		1		k		k+1			  3			 10			0.9		2	0.33237
patient		physician		1		1		k		k+1			  3			 10			0.9		3	0.37428
patient		physician		1		1		k		k+1			  3			 10			0.9		4	0.40029
patient		physician		1		1		k		k+1			  3			 10			0.9		5	0.43064
patient		physician		1		1		k		k+1			  3			 10			0.8		1	0.22977
patient		physician		1		1		k		k+1			  3			 10			0.8		2	0.33526
patient		physician		1		1		k		k+1			  3			 10			0.8		3	0.37428
patient		physician		1		1		k		k+1			  3			 10			0.8		4	0.40029
patient		physician		1		1		k		k+1			  3			 10			0.8		5	0.43064
patient		physician		1		1		k		k+1			  3			 10			0.7		1	0.22688
patient		physician		1		1		k		k+1			  3			 10			0.7		2	0.33526
patient		physician		1		1		k		k+1			  3			 10			0.7		3	0.37283
patient		physician		1		1		k		k+1			  3			 10			0.7		4	0.40029
patient		physician		1		1		k		k+1			  3			 10			0.7		5	0.43064
patient		physician		1		1		k		k+1			  3			 10			0.6		1	0.22832
patient		physician		1		1		k		k+1			  3			 10			0.6		2	0.33526
patient		physician		1		1		k		k+1			  3			 10			0.6		3	0.37283
patient		physician		1		1		k		k+1			  3			 10			0.6		4	0.39884
patient		physician		1		1		k		k+1			  3			 10			0.6		5	0.43064
patient		physician		1		1		k		k+1			  3			 10			0.5		1	0.23266
patient		physician		1		1		k		k+1			  3			 10			0.5		2	0.34104
patient		physician		1		1		k		k+1			  3			 10			0.5		3	0.37428
patient		physician		1		1		k		k+1			  3			 10			0.5		4	0.40029
patient		physician		1		1		k		k+1			  3			 10			0.5		5	0.43064
patient		physician		1		1		k		k+1			  3			 10			0.4		1	0.23699
patient		physician		1		1		k		k+1			  3			 10			0.4		2	0.33960
patient		physician		1		1		k		k+1			  3			 10			0.4		3	0.37428
patient		physician		1		1		k		k+1			  3			 10			0.4		4	0.39884
patient		physician		1		1		k		k+1			  3			 10			0.4		5	0.42919
patient		physician		1		1		k		k+1			  3			 10			0.3		1	0.22688
patient		physician		1		1		k		k+1			  3			 10			0.3		2	0.33237
patient		physician		1		1		k		k+1			  3			 10			0.3		3	0.37428
patient		physician		1		1		k		k+1			  3			 10			0.3		4	0.39884
patient		physician		1		1		k		k+1			  3			 10			0.3		5	0.42919
patient		physician		1		1		k		k+1			  3			 10			0.2		1	0.22543
patient		physician		1		1		k		k+1			  3			 10			0.2		2	0.33960
patient		physician		1		1		k		k+1			  3			 10			0.2		3	0.37428
patient		physician		1		1		k		k+1			  3			 10			0.2		4	0.39884
patient		physician		1		1		k		k+1			  3			 10			0.2		5	0.42775
patient		physician		1		1		k		k+1			  3			 10			0.1		1	0.22688
patient		physician		1		1		k		k+1			  3			 10			0.1		2	0.32948
patient		physician		1		1		k		k+1			  3			 10			0.1		3	0.36850
patient		physician		1		1		k		k+1			  3			 10			0.1		4	0.39740
patient		physician		1		1		k		k+1			  3			 10			0.1		5	0.42341
patient		physician		1		1		k		k+1			  3			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			 20			1.0		1	0.27168
patient		physician		1		1		k		k+1			  3			 20			1.0		2	0.32659
patient		physician		1		1		k		k+1			  3			 20			1.0		3	0.35838
patient		physician		1		1		k		k+1			  3			 20			1.0		4	0.37717
patient		physician		1		1		k		k+1			  3			 20			1.0		5	0.38728
patient		physician		1		1		k		k+1			  3			 20			0.9		1	0.22688
patient		physician		1		1		k		k+1			  3			 20			0.9		2	0.33092
patient		physician		1		1		k		k+1			  3			 20			0.9		3	0.37139
patient		physician		1		1		k		k+1			  3			 20			0.9		4	0.39884
patient		physician		1		1		k		k+1			  3			 20			0.9		5	0.42630
patient		physician		1		1		k		k+1			  3			 20			0.8		1	0.22688
patient		physician		1		1		k		k+1			  3			 20			0.8		2	0.33382
patient		physician		1		1		k		k+1			  3			 20			0.8		3	0.37283
patient		physician		1		1		k		k+1			  3			 20			0.8		4	0.40029
patient		physician		1		1		k		k+1			  3			 20			0.8		5	0.42775
patient		physician		1		1		k		k+1			  3			 20			0.7		1	0.22399
patient		physician		1		1		k		k+1			  3			 20			0.7		2	0.33382
patient		physician		1		1		k		k+1			  3			 20			0.7		3	0.37139
patient		physician		1		1		k		k+1			  3			 20			0.7		4	0.40029
patient		physician		1		1		k		k+1			  3			 20			0.7		5	0.42775
patient		physician		1		1		k		k+1			  3			 20			0.6		1	0.22832
patient		physician		1		1		k		k+1			  3			 20			0.6		2	0.33382
patient		physician		1		1		k		k+1			  3			 20			0.6		3	0.37139
patient		physician		1		1		k		k+1			  3			 20			0.6		4	0.39884
patient		physician		1		1		k		k+1			  3			 20			0.6		5	0.42775
patient		physician		1		1		k		k+1			  3			 20			0.5		1	0.23410
patient		physician		1		1		k		k+1			  3			 20			0.5		2	0.33960
patient		physician		1		1		k		k+1			  3			 20			0.5		3	0.37283
patient		physician		1		1		k		k+1			  3			 20			0.5		4	0.40029
patient		physician		1		1		k		k+1			  3			 20			0.5		5	0.42775
patient		physician		1		1		k		k+1			  3			 20			0.4		1	0.23844
patient		physician		1		1		k		k+1			  3			 20			0.4		2	0.33960
patient		physician		1		1		k		k+1			  3			 20			0.4		3	0.37283
patient		physician		1		1		k		k+1			  3			 20			0.4		4	0.40029
patient		physician		1		1		k		k+1			  3			 20			0.4		5	0.42630
patient		physician		1		1		k		k+1			  3			 20			0.3		1	0.23121
patient		physician		1		1		k		k+1			  3			 20			0.3		2	0.33526
patient		physician		1		1		k		k+1			  3			 20			0.3		3	0.37283
patient		physician		1		1		k		k+1			  3			 20			0.3		4	0.39884
patient		physician		1		1		k		k+1			  3			 20			0.3		5	0.42486
patient		physician		1		1		k		k+1			  3			 20			0.2		1	0.22688
patient		physician		1		1		k		k+1			  3			 20			0.2		2	0.33815
patient		physician		1		1		k		k+1			  3			 20			0.2		3	0.37428
patient		physician		1		1		k		k+1			  3			 20			0.2		4	0.39740
patient		physician		1		1		k		k+1			  3			 20			0.2		5	0.42341
patient		physician		1		1		k		k+1			  3			 20			0.1		1	0.22832
patient		physician		1		1		k		k+1			  3			 20			0.1		2	0.32659
patient		physician		1		1		k		k+1			  3			 20			0.1		3	0.36994
patient		physician		1		1		k		k+1			  3			 20			0.1		4	0.39306
patient		physician		1		1		k		k+1			  3			 20			0.1		5	0.42197
patient		physician		1		1		k		k+1			  3			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			 50			1.0		1	0.26012
patient		physician		1		1		k		k+1			  3			 50			1.0		2	0.32081
patient		physician		1		1		k		k+1			  3			 50			1.0		3	0.35838
patient		physician		1		1		k		k+1			  3			 50			1.0		4	0.37572
patient		physician		1		1		k		k+1			  3			 50			1.0		5	0.38295
patient		physician		1		1		k		k+1			  3			 50			0.9		1	0.21965
patient		physician		1		1		k		k+1			  3			 50			0.9		2	0.32081
patient		physician		1		1		k		k+1			  3			 50			0.9		3	0.36994
patient		physician		1		1		k		k+1			  3			 50			0.9		4	0.39595
patient		physician		1		1		k		k+1			  3			 50			0.9		5	0.41908
patient		physician		1		1		k		k+1			  3			 50			0.8		1	0.22110
patient		physician		1		1		k		k+1			  3			 50			0.8		2	0.32225
patient		physician		1		1		k		k+1			  3			 50			0.8		3	0.37139
patient		physician		1		1		k		k+1			  3			 50			0.8		4	0.39740
patient		physician		1		1		k		k+1			  3			 50			0.8		5	0.42052
patient		physician		1		1		k		k+1			  3			 50			0.7		1	0.22110
patient		physician		1		1		k		k+1			  3			 50			0.7		2	0.32370
patient		physician		1		1		k		k+1			  3			 50			0.7		3	0.37139
patient		physician		1		1		k		k+1			  3			 50			0.7		4	0.39740
patient		physician		1		1		k		k+1			  3			 50			0.7		5	0.42052
patient		physician		1		1		k		k+1			  3			 50			0.6		1	0.22399
patient		physician		1		1		k		k+1			  3			 50			0.6		2	0.32370
patient		physician		1		1		k		k+1			  3			 50			0.6		3	0.37139
patient		physician		1		1		k		k+1			  3			 50			0.6		4	0.39740
patient		physician		1		1		k		k+1			  3			 50			0.6		5	0.41908
patient		physician		1		1		k		k+1			  3			 50			0.5		1	0.22977
patient		physician		1		1		k		k+1			  3			 50			0.5		2	0.32803
patient		physician		1		1		k		k+1			  3			 50			0.5		3	0.37428
patient		physician		1		1		k		k+1			  3			 50			0.5		4	0.39740
patient		physician		1		1		k		k+1			  3			 50			0.5		5	0.42052
patient		physician		1		1		k		k+1			  3			 50			0.4		1	0.23555
patient		physician		1		1		k		k+1			  3			 50			0.4		2	0.32948
patient		physician		1		1		k		k+1			  3			 50			0.4		3	0.37283
patient		physician		1		1		k		k+1			  3			 50			0.4		4	0.39740
patient		physician		1		1		k		k+1			  3			 50			0.4		5	0.41763
patient		physician		1		1		k		k+1			  3			 50			0.3		1	0.22688
patient		physician		1		1		k		k+1			  3			 50			0.3		2	0.32370
patient		physician		1		1		k		k+1			  3			 50			0.3		3	0.37283
patient		physician		1		1		k		k+1			  3			 50			0.3		4	0.39740
patient		physician		1		1		k		k+1			  3			 50			0.3		5	0.41763
patient		physician		1		1		k		k+1			  3			 50			0.2		1	0.22688
patient		physician		1		1		k		k+1			  3			 50			0.2		2	0.32803
patient		physician		1		1		k		k+1			  3			 50			0.2		3	0.37283
patient		physician		1		1		k		k+1			  3			 50			0.2		4	0.39595
patient		physician		1		1		k		k+1			  3			 50			0.2		5	0.41763
patient		physician		1		1		k		k+1			  3			 50			0.1		1	0.22832
patient		physician		1		1		k		k+1			  3			 50			0.1		2	0.32081
patient		physician		1		1		k		k+1			  3			 50			0.1		3	0.36561
patient		physician		1		1		k		k+1			  3			 50			0.1		4	0.38873
patient		physician		1		1		k		k+1			  3			 50			0.1		5	0.41763
patient		physician		1		1		k		k+1			  3			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			  3			100			1.0		1	0.25000
patient		physician		1		1		k		k+1			  3			100			1.0		2	0.30202
patient		physician		1		1		k		k+1			  3			100			1.0		3	0.34538
patient		physician		1		1		k		k+1			  3			100			1.0		4	0.36272
patient		physician		1		1		k		k+1			  3			100			1.0		5	0.37139
patient		physician		1		1		k		k+1			  3			100			0.9		1	0.21098
patient		physician		1		1		k		k+1			  3			100			0.9		2	0.30925
patient		physician		1		1		k		k+1			  3			100			0.9		3	0.35694
patient		physician		1		1		k		k+1			  3			100			0.9		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.9		5	0.41474
patient		physician		1		1		k		k+1			  3			100			0.8		1	0.21243
patient		physician		1		1		k		k+1			  3			100			0.8		2	0.31069
patient		physician		1		1		k		k+1			  3			100			0.8		3	0.35983
patient		physician		1		1		k		k+1			  3			100			0.8		4	0.38873
patient		physician		1		1		k		k+1			  3			100			0.8		5	0.41618
patient		physician		1		1		k		k+1			  3			100			0.7		1	0.21387
patient		physician		1		1		k		k+1			  3			100			0.7		2	0.31214
patient		physician		1		1		k		k+1			  3			100			0.7		3	0.35838
patient		physician		1		1		k		k+1			  3			100			0.7		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.7		5	0.41618
patient		physician		1		1		k		k+1			  3			100			0.6		1	0.21676
patient		physician		1		1		k		k+1			  3			100			0.6		2	0.31214
patient		physician		1		1		k		k+1			  3			100			0.6		3	0.35838
patient		physician		1		1		k		k+1			  3			100			0.6		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.6		5	0.41618
patient		physician		1		1		k		k+1			  3			100			0.5		1	0.22110
patient		physician		1		1		k		k+1			  3			100			0.5		2	0.31503
patient		physician		1		1		k		k+1			  3			100			0.5		3	0.36127
patient		physician		1		1		k		k+1			  3			100			0.5		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.5		5	0.41618
patient		physician		1		1		k		k+1			  3			100			0.4		1	0.22543
patient		physician		1		1		k		k+1			  3			100			0.4		2	0.31936
patient		physician		1		1		k		k+1			  3			100			0.4		3	0.36561
patient		physician		1		1		k		k+1			  3			100			0.4		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.4		5	0.41474
patient		physician		1		1		k		k+1			  3			100			0.3		1	0.22110
patient		physician		1		1		k		k+1			  3			100			0.3		2	0.31792
patient		physician		1		1		k		k+1			  3			100			0.3		3	0.36561
patient		physician		1		1		k		k+1			  3			100			0.3		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.3		5	0.41474
patient		physician		1		1		k		k+1			  3			100			0.2		1	0.21965
patient		physician		1		1		k		k+1			  3			100			0.2		2	0.32370
patient		physician		1		1		k		k+1			  3			100			0.2		3	0.36416
patient		physician		1		1		k		k+1			  3			100			0.2		4	0.38728
patient		physician		1		1		k		k+1			  3			100			0.2		5	0.41474
patient		physician		1		1		k		k+1			  3			100			0.1		1	0.22832
patient		physician		1		1		k		k+1			  3			100			0.1		2	0.31214
patient		physician		1		1		k		k+1			  3			100			0.1		3	0.35838
patient		physician		1		1		k		k+1			  3			100			0.1		4	0.38150
patient		physician		1		1		k		k+1			  3			100			0.1		5	0.41329
patient		physician		1		1		k		k+1			  3			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			  3			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			  3			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			  3			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			  3			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			  1			1.0		1	0.25434
patient		physician		1		1		k		k+1			  4			  1			1.0		2	0.32659
patient		physician		1		1		k		k+1			  4			  1			1.0		3	0.36705
patient		physician		1		1		k		k+1			  4			  1			1.0		4	0.38728
patient		physician		1		1		k		k+1			  4			  1			1.0		5	0.39306
patient		physician		1		1		k		k+1			  4			  1			0.9		1	0.21532
patient		physician		1		1		k		k+1			  4			  1			0.9		2	0.32659
patient		physician		1		1		k		k+1			  4			  1			0.9		3	0.37428
patient		physician		1		1		k		k+1			  4			  1			0.9		4	0.40896
patient		physician		1		1		k		k+1			  4			  1			0.9		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.8		1	0.21965
patient		physician		1		1		k		k+1			  4			  1			0.8		2	0.32948
patient		physician		1		1		k		k+1			  4			  1			0.8		3	0.37428
patient		physician		1		1		k		k+1			  4			  1			0.8		4	0.40896
patient		physician		1		1		k		k+1			  4			  1			0.8		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.7		1	0.22254
patient		physician		1		1		k		k+1			  4			  1			0.7		2	0.32948
patient		physician		1		1		k		k+1			  4			  1			0.7		3	0.37283
patient		physician		1		1		k		k+1			  4			  1			0.7		4	0.40751
patient		physician		1		1		k		k+1			  4			  1			0.7		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.6		1	0.22399
patient		physician		1		1		k		k+1			  4			  1			0.6		2	0.32948
patient		physician		1		1		k		k+1			  4			  1			0.6		3	0.37428
patient		physician		1		1		k		k+1			  4			  1			0.6		4	0.40751
patient		physician		1		1		k		k+1			  4			  1			0.6		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.5		1	0.22254
patient		physician		1		1		k		k+1			  4			  1			0.5		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.5		3	0.37572
patient		physician		1		1		k		k+1			  4			  1			0.5		4	0.41040
patient		physician		1		1		k		k+1			  4			  1			0.5		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.4		1	0.22110
patient		physician		1		1		k		k+1			  4			  1			0.4		2	0.33526
patient		physician		1		1		k		k+1			  4			  1			0.4		3	0.37572
patient		physician		1		1		k		k+1			  4			  1			0.4		4	0.40751
patient		physician		1		1		k		k+1			  4			  1			0.4		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.3		1	0.22399
patient		physician		1		1		k		k+1			  4			  1			0.3		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.3		3	0.37717
patient		physician		1		1		k		k+1			  4			  1			0.3		4	0.40751
patient		physician		1		1		k		k+1			  4			  1			0.3		5	0.43353
patient		physician		1		1		k		k+1			  4			  1			0.2		1	0.21965
patient		physician		1		1		k		k+1			  4			  1			0.2		2	0.33526
patient		physician		1		1		k		k+1			  4			  1			0.2		3	0.37428
patient		physician		1		1		k		k+1			  4			  1			0.2		4	0.40607
patient		physician		1		1		k		k+1			  4			  1			0.2		5	0.43064
patient		physician		1		1		k		k+1			  4			  1			0.1		1	0.22110
patient		physician		1		1		k		k+1			  4			  1			0.1		2	0.33382
patient		physician		1		1		k		k+1			  4			  1			0.1		3	0.37283
patient		physician		1		1		k		k+1			  4			  1			0.1		4	0.40029
patient		physician		1		1		k		k+1			  4			  1			0.1		5	0.42775
patient		physician		1		1		k		k+1			  4			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			  2			1.0		1	0.25434
patient		physician		1		1		k		k+1			  4			  2			1.0		2	0.32225
patient		physician		1		1		k		k+1			  4			  2			1.0		3	0.36416
patient		physician		1		1		k		k+1			  4			  2			1.0		4	0.38873
patient		physician		1		1		k		k+1			  4			  2			1.0		5	0.39451
patient		physician		1		1		k		k+1			  4			  2			0.9		1	0.21532
patient		physician		1		1		k		k+1			  4			  2			0.9		2	0.32370
patient		physician		1		1		k		k+1			  4			  2			0.9		3	0.37139
patient		physician		1		1		k		k+1			  4			  2			0.9		4	0.40607
patient		physician		1		1		k		k+1			  4			  2			0.9		5	0.43208
patient		physician		1		1		k		k+1			  4			  2			0.8		1	0.21821
patient		physician		1		1		k		k+1			  4			  2			0.8		2	0.32659
patient		physician		1		1		k		k+1			  4			  2			0.8		3	0.37139
patient		physician		1		1		k		k+1			  4			  2			0.8		4	0.40607
patient		physician		1		1		k		k+1			  4			  2			0.8		5	0.43208
patient		physician		1		1		k		k+1			  4			  2			0.7		1	0.22110
patient		physician		1		1		k		k+1			  4			  2			0.7		2	0.32803
patient		physician		1		1		k		k+1			  4			  2			0.7		3	0.36994
patient		physician		1		1		k		k+1			  4			  2			0.7		4	0.40462
patient		physician		1		1		k		k+1			  4			  2			0.7		5	0.43208
patient		physician		1		1		k		k+1			  4			  2			0.6		1	0.22254
patient		physician		1		1		k		k+1			  4			  2			0.6		2	0.33092
patient		physician		1		1		k		k+1			  4			  2			0.6		3	0.37283
patient		physician		1		1		k		k+1			  4			  2			0.6		4	0.40462
patient		physician		1		1		k		k+1			  4			  2			0.6		5	0.43208
patient		physician		1		1		k		k+1			  4			  2			0.5		1	0.22254
patient		physician		1		1		k		k+1			  4			  2			0.5		2	0.33237
patient		physician		1		1		k		k+1			  4			  2			0.5		3	0.37428
patient		physician		1		1		k		k+1			  4			  2			0.5		4	0.40751
patient		physician		1		1		k		k+1			  4			  2			0.5		5	0.43208
patient		physician		1		1		k		k+1			  4			  2			0.4		1	0.22110
patient		physician		1		1		k		k+1			  4			  2			0.4		2	0.33382
patient		physician		1		1		k		k+1			  4			  2			0.4		3	0.37572
patient		physician		1		1		k		k+1			  4			  2			0.4		4	0.40462
patient		physician		1		1		k		k+1			  4			  2			0.4		5	0.43064
patient		physician		1		1		k		k+1			  4			  2			0.3		1	0.22110
patient		physician		1		1		k		k+1			  4			  2			0.3		2	0.33237
patient		physician		1		1		k		k+1			  4			  2			0.3		3	0.37572
patient		physician		1		1		k		k+1			  4			  2			0.3		4	0.40462
patient		physician		1		1		k		k+1			  4			  2			0.3		5	0.43064
patient		physician		1		1		k		k+1			  4			  2			0.2		1	0.21965
patient		physician		1		1		k		k+1			  4			  2			0.2		2	0.33671
patient		physician		1		1		k		k+1			  4			  2			0.2		3	0.37139
patient		physician		1		1		k		k+1			  4			  2			0.2		4	0.40318
patient		physician		1		1		k		k+1			  4			  2			0.2		5	0.42775
patient		physician		1		1		k		k+1			  4			  2			0.1		1	0.22254
patient		physician		1		1		k		k+1			  4			  2			0.1		2	0.32803
patient		physician		1		1		k		k+1			  4			  2			0.1		3	0.37139
patient		physician		1		1		k		k+1			  4			  2			0.1		4	0.39740
patient		physician		1		1		k		k+1			  4			  2			0.1		5	0.42341
patient		physician		1		1		k		k+1			  4			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			  3			1.0		1	0.24855
patient		physician		1		1		k		k+1			  4			  3			1.0		2	0.32370
patient		physician		1		1		k		k+1			  4			  3			1.0		3	0.36561
patient		physician		1		1		k		k+1			  4			  3			1.0		4	0.38873
patient		physician		1		1		k		k+1			  4			  3			1.0		5	0.39451
patient		physician		1		1		k		k+1			  4			  3			0.9		1	0.20954
patient		physician		1		1		k		k+1			  4			  3			0.9		2	0.32514
patient		physician		1		1		k		k+1			  4			  3			0.9		3	0.37139
patient		physician		1		1		k		k+1			  4			  3			0.9		4	0.40896
patient		physician		1		1		k		k+1			  4			  3			0.9		5	0.43353
patient		physician		1		1		k		k+1			  4			  3			0.8		1	0.21243
patient		physician		1		1		k		k+1			  4			  3			0.8		2	0.32803
patient		physician		1		1		k		k+1			  4			  3			0.8		3	0.37139
patient		physician		1		1		k		k+1			  4			  3			0.8		4	0.40896
patient		physician		1		1		k		k+1			  4			  3			0.8		5	0.43353
patient		physician		1		1		k		k+1			  4			  3			0.7		1	0.21243
patient		physician		1		1		k		k+1			  4			  3			0.7		2	0.32803
patient		physician		1		1		k		k+1			  4			  3			0.7		3	0.36850
patient		physician		1		1		k		k+1			  4			  3			0.7		4	0.40896
patient		physician		1		1		k		k+1			  4			  3			0.7		5	0.43353
patient		physician		1		1		k		k+1			  4			  3			0.6		1	0.21532
patient		physician		1		1		k		k+1			  4			  3			0.6		2	0.33092
patient		physician		1		1		k		k+1			  4			  3			0.6		3	0.37139
patient		physician		1		1		k		k+1			  4			  3			0.6		4	0.40896
patient		physician		1		1		k		k+1			  4			  3			0.6		5	0.43353
patient		physician		1		1		k		k+1			  4			  3			0.5		1	0.21676
patient		physician		1		1		k		k+1			  4			  3			0.5		2	0.33237
patient		physician		1		1		k		k+1			  4			  3			0.5		3	0.37572
patient		physician		1		1		k		k+1			  4			  3			0.5		4	0.41040
patient		physician		1		1		k		k+1			  4			  3			0.5		5	0.43353
patient		physician		1		1		k		k+1			  4			  3			0.4		1	0.21676
patient		physician		1		1		k		k+1			  4			  3			0.4		2	0.33382
patient		physician		1		1		k		k+1			  4			  3			0.4		3	0.37717
patient		physician		1		1		k		k+1			  4			  3			0.4		4	0.40896
patient		physician		1		1		k		k+1			  4			  3			0.4		5	0.43208
patient		physician		1		1		k		k+1			  4			  3			0.3		1	0.21821
patient		physician		1		1		k		k+1			  4			  3			0.3		2	0.33092
patient		physician		1		1		k		k+1			  4			  3			0.3		3	0.37572
patient		physician		1		1		k		k+1			  4			  3			0.3		4	0.40896
patient		physician		1		1		k		k+1			  4			  3			0.3		5	0.43208
patient		physician		1		1		k		k+1			  4			  3			0.2		1	0.21965
patient		physician		1		1		k		k+1			  4			  3			0.2		2	0.33526
patient		physician		1		1		k		k+1			  4			  3			0.2		3	0.36994
patient		physician		1		1		k		k+1			  4			  3			0.2		4	0.40607
patient		physician		1		1		k		k+1			  4			  3			0.2		5	0.42919
patient		physician		1		1		k		k+1			  4			  3			0.1		1	0.22254
patient		physician		1		1		k		k+1			  4			  3			0.1		2	0.32659
patient		physician		1		1		k		k+1			  4			  3			0.1		3	0.36850
patient		physician		1		1		k		k+1			  4			  3			0.1		4	0.40029
patient		physician		1		1		k		k+1			  4			  3			0.1		5	0.42630
patient		physician		1		1		k		k+1			  4			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			  4			1.0		1	0.25434
patient		physician		1		1		k		k+1			  4			  4			1.0		2	0.32514
patient		physician		1		1		k		k+1			  4			  4			1.0		3	0.36705
patient		physician		1		1		k		k+1			  4			  4			1.0		4	0.39017
patient		physician		1		1		k		k+1			  4			  4			1.0		5	0.39595
patient		physician		1		1		k		k+1			  4			  4			0.9		1	0.21676
patient		physician		1		1		k		k+1			  4			  4			0.9		2	0.33092
patient		physician		1		1		k		k+1			  4			  4			0.9		3	0.37283
patient		physician		1		1		k		k+1			  4			  4			0.9		4	0.41040
patient		physician		1		1		k		k+1			  4			  4			0.9		5	0.43497
patient		physician		1		1		k		k+1			  4			  4			0.8		1	0.21821
patient		physician		1		1		k		k+1			  4			  4			0.8		2	0.33382
patient		physician		1		1		k		k+1			  4			  4			0.8		3	0.37283
patient		physician		1		1		k		k+1			  4			  4			0.8		4	0.41040
patient		physician		1		1		k		k+1			  4			  4			0.8		5	0.43497
patient		physician		1		1		k		k+1			  4			  4			0.7		1	0.21676
patient		physician		1		1		k		k+1			  4			  4			0.7		2	0.33382
patient		physician		1		1		k		k+1			  4			  4			0.7		3	0.36994
patient		physician		1		1		k		k+1			  4			  4			0.7		4	0.41040
patient		physician		1		1		k		k+1			  4			  4			0.7		5	0.43497
patient		physician		1		1		k		k+1			  4			  4			0.6		1	0.22110
patient		physician		1		1		k		k+1			  4			  4			0.6		2	0.33671
patient		physician		1		1		k		k+1			  4			  4			0.6		3	0.37283
patient		physician		1		1		k		k+1			  4			  4			0.6		4	0.41040
patient		physician		1		1		k		k+1			  4			  4			0.6		5	0.43497
patient		physician		1		1		k		k+1			  4			  4			0.5		1	0.22254
patient		physician		1		1		k		k+1			  4			  4			0.5		2	0.33815
patient		physician		1		1		k		k+1			  4			  4			0.5		3	0.37717
patient		physician		1		1		k		k+1			  4			  4			0.5		4	0.41185
patient		physician		1		1		k		k+1			  4			  4			0.5		5	0.43497
patient		physician		1		1		k		k+1			  4			  4			0.4		1	0.22110
patient		physician		1		1		k		k+1			  4			  4			0.4		2	0.33960
patient		physician		1		1		k		k+1			  4			  4			0.4		3	0.37861
patient		physician		1		1		k		k+1			  4			  4			0.4		4	0.41040
patient		physician		1		1		k		k+1			  4			  4			0.4		5	0.43353
patient		physician		1		1		k		k+1			  4			  4			0.3		1	0.22110
patient		physician		1		1		k		k+1			  4			  4			0.3		2	0.33526
patient		physician		1		1		k		k+1			  4			  4			0.3		3	0.37861
patient		physician		1		1		k		k+1			  4			  4			0.3		4	0.41040
patient		physician		1		1		k		k+1			  4			  4			0.3		5	0.43353
patient		physician		1		1		k		k+1			  4			  4			0.2		1	0.22254
patient		physician		1		1		k		k+1			  4			  4			0.2		2	0.33960
patient		physician		1		1		k		k+1			  4			  4			0.2		3	0.37428
patient		physician		1		1		k		k+1			  4			  4			0.2		4	0.40751
patient		physician		1		1		k		k+1			  4			  4			0.2		5	0.43064
patient		physician		1		1		k		k+1			  4			  4			0.1		1	0.22399
patient		physician		1		1		k		k+1			  4			  4			0.1		2	0.33092
patient		physician		1		1		k		k+1			  4			  4			0.1		3	0.37283
patient		physician		1		1		k		k+1			  4			  4			0.1		4	0.40318
patient		physician		1		1		k		k+1			  4			  4			0.1		5	0.42775
patient		physician		1		1		k		k+1			  4			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			  5			1.0		1	0.25145
patient		physician		1		1		k		k+1			  4			  5			1.0		2	0.32225
patient		physician		1		1		k		k+1			  4			  5			1.0		3	0.36272
patient		physician		1		1		k		k+1			  4			  5			1.0		4	0.38728
patient		physician		1		1		k		k+1			  4			  5			1.0		5	0.39595
patient		physician		1		1		k		k+1			  4			  5			0.9		1	0.21387
patient		physician		1		1		k		k+1			  4			  5			0.9		2	0.32659
patient		physician		1		1		k		k+1			  4			  5			0.9		3	0.36994
patient		physician		1		1		k		k+1			  4			  5			0.9		4	0.40751
patient		physician		1		1		k		k+1			  4			  5			0.9		5	0.43497
patient		physician		1		1		k		k+1			  4			  5			0.8		1	0.21532
patient		physician		1		1		k		k+1			  4			  5			0.8		2	0.32948
patient		physician		1		1		k		k+1			  4			  5			0.8		3	0.37139
patient		physician		1		1		k		k+1			  4			  5			0.8		4	0.40751
patient		physician		1		1		k		k+1			  4			  5			0.8		5	0.43497
patient		physician		1		1		k		k+1			  4			  5			0.7		1	0.21532
patient		physician		1		1		k		k+1			  4			  5			0.7		2	0.32948
patient		physician		1		1		k		k+1			  4			  5			0.7		3	0.36850
patient		physician		1		1		k		k+1			  4			  5			0.7		4	0.40751
patient		physician		1		1		k		k+1			  4			  5			0.7		5	0.43497
patient		physician		1		1		k		k+1			  4			  5			0.6		1	0.21821
patient		physician		1		1		k		k+1			  4			  5			0.6		2	0.33237
patient		physician		1		1		k		k+1			  4			  5			0.6		3	0.37139
patient		physician		1		1		k		k+1			  4			  5			0.6		4	0.40751
patient		physician		1		1		k		k+1			  4			  5			0.6		5	0.43497
patient		physician		1		1		k		k+1			  4			  5			0.5		1	0.21965
patient		physician		1		1		k		k+1			  4			  5			0.5		2	0.33382
patient		physician		1		1		k		k+1			  4			  5			0.5		3	0.37572
patient		physician		1		1		k		k+1			  4			  5			0.5		4	0.40896
patient		physician		1		1		k		k+1			  4			  5			0.5		5	0.43497
patient		physician		1		1		k		k+1			  4			  5			0.4		1	0.22110
patient		physician		1		1		k		k+1			  4			  5			0.4		2	0.33526
patient		physician		1		1		k		k+1			  4			  5			0.4		3	0.37717
patient		physician		1		1		k		k+1			  4			  5			0.4		4	0.40751
patient		physician		1		1		k		k+1			  4			  5			0.4		5	0.43353
patient		physician		1		1		k		k+1			  4			  5			0.3		1	0.22110
patient		physician		1		1		k		k+1			  4			  5			0.3		2	0.33382
patient		physician		1		1		k		k+1			  4			  5			0.3		3	0.37717
patient		physician		1		1		k		k+1			  4			  5			0.3		4	0.40751
patient		physician		1		1		k		k+1			  4			  5			0.3		5	0.43353
patient		physician		1		1		k		k+1			  4			  5			0.2		1	0.22110
patient		physician		1		1		k		k+1			  4			  5			0.2		2	0.33815
patient		physician		1		1		k		k+1			  4			  5			0.2		3	0.37283
patient		physician		1		1		k		k+1			  4			  5			0.2		4	0.40607
patient		physician		1		1		k		k+1			  4			  5			0.2		5	0.43208
patient		physician		1		1		k		k+1			  4			  5			0.1		1	0.22254
patient		physician		1		1		k		k+1			  4			  5			0.1		2	0.32803
patient		physician		1		1		k		k+1			  4			  5			0.1		3	0.37139
patient		physician		1		1		k		k+1			  4			  5			0.1		4	0.40318
patient		physician		1		1		k		k+1			  4			  5			0.1		5	0.42630
patient		physician		1		1		k		k+1			  4			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			 10			1.0		1	0.25867
patient		physician		1		1		k		k+1			  4			 10			1.0		2	0.32225
patient		physician		1		1		k		k+1			  4			 10			1.0		3	0.36561
patient		physician		1		1		k		k+1			  4			 10			1.0		4	0.38584
patient		physician		1		1		k		k+1			  4			 10			1.0		5	0.39740
patient		physician		1		1		k		k+1			  4			 10			0.9		1	0.22110
patient		physician		1		1		k		k+1			  4			 10			0.9		2	0.32514
patient		physician		1		1		k		k+1			  4			 10			0.9		3	0.37572
patient		physician		1		1		k		k+1			  4			 10			0.9		4	0.40607
patient		physician		1		1		k		k+1			  4			 10			0.9		5	0.43497
patient		physician		1		1		k		k+1			  4			 10			0.8		1	0.22110
patient		physician		1		1		k		k+1			  4			 10			0.8		2	0.32803
patient		physician		1		1		k		k+1			  4			 10			0.8		3	0.37572
patient		physician		1		1		k		k+1			  4			 10			0.8		4	0.40607
patient		physician		1		1		k		k+1			  4			 10			0.8		5	0.43497
patient		physician		1		1		k		k+1			  4			 10			0.7		1	0.22110
patient		physician		1		1		k		k+1			  4			 10			0.7		2	0.32803
patient		physician		1		1		k		k+1			  4			 10			0.7		3	0.37428
patient		physician		1		1		k		k+1			  4			 10			0.7		4	0.40607
patient		physician		1		1		k		k+1			  4			 10			0.7		5	0.43497
patient		physician		1		1		k		k+1			  4			 10			0.6		1	0.22399
patient		physician		1		1		k		k+1			  4			 10			0.6		2	0.33237
patient		physician		1		1		k		k+1			  4			 10			0.6		3	0.37572
patient		physician		1		1		k		k+1			  4			 10			0.6		4	0.40462
patient		physician		1		1		k		k+1			  4			 10			0.6		5	0.43497
patient		physician		1		1		k		k+1			  4			 10			0.5		1	0.22399
patient		physician		1		1		k		k+1			  4			 10			0.5		2	0.33382
patient		physician		1		1		k		k+1			  4			 10			0.5		3	0.37428
patient		physician		1		1		k		k+1			  4			 10			0.5		4	0.40607
patient		physician		1		1		k		k+1			  4			 10			0.5		5	0.43497
patient		physician		1		1		k		k+1			  4			 10			0.4		1	0.22399
patient		physician		1		1		k		k+1			  4			 10			0.4		2	0.33092
patient		physician		1		1		k		k+1			  4			 10			0.4		3	0.37717
patient		physician		1		1		k		k+1			  4			 10			0.4		4	0.40462
patient		physician		1		1		k		k+1			  4			 10			0.4		5	0.43353
patient		physician		1		1		k		k+1			  4			 10			0.3		1	0.21965
patient		physician		1		1		k		k+1			  4			 10			0.3		2	0.33092
patient		physician		1		1		k		k+1			  4			 10			0.3		3	0.37861
patient		physician		1		1		k		k+1			  4			 10			0.3		4	0.40607
patient		physician		1		1		k		k+1			  4			 10			0.3		5	0.43353
patient		physician		1		1		k		k+1			  4			 10			0.2		1	0.21965
patient		physician		1		1		k		k+1			  4			 10			0.2		2	0.33671
patient		physician		1		1		k		k+1			  4			 10			0.2		3	0.37572
patient		physician		1		1		k		k+1			  4			 10			0.2		4	0.40318
patient		physician		1		1		k		k+1			  4			 10			0.2		5	0.43497
patient		physician		1		1		k		k+1			  4			 10			0.1		1	0.22254
patient		physician		1		1		k		k+1			  4			 10			0.1		2	0.32803
patient		physician		1		1		k		k+1			  4			 10			0.1		3	0.37283
patient		physician		1		1		k		k+1			  4			 10			0.1		4	0.40029
patient		physician		1		1		k		k+1			  4			 10			0.1		5	0.42919
patient		physician		1		1		k		k+1			  4			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			 20			1.0		1	0.26301
patient		physician		1		1		k		k+1			  4			 20			1.0		2	0.31503
patient		physician		1		1		k		k+1			  4			 20			1.0		3	0.36272
patient		physician		1		1		k		k+1			  4			 20			1.0		4	0.37861
patient		physician		1		1		k		k+1			  4			 20			1.0		5	0.39162
patient		physician		1		1		k		k+1			  4			 20			0.9		1	0.22688
patient		physician		1		1		k		k+1			  4			 20			0.9		2	0.32081
patient		physician		1		1		k		k+1			  4			 20			0.9		3	0.36994
patient		physician		1		1		k		k+1			  4			 20			0.9		4	0.40029
patient		physician		1		1		k		k+1			  4			 20			0.9		5	0.42775
patient		physician		1		1		k		k+1			  4			 20			0.8		1	0.22688
patient		physician		1		1		k		k+1			  4			 20			0.8		2	0.32514
patient		physician		1		1		k		k+1			  4			 20			0.8		3	0.37139
patient		physician		1		1		k		k+1			  4			 20			0.8		4	0.40173
patient		physician		1		1		k		k+1			  4			 20			0.8		5	0.42919
patient		physician		1		1		k		k+1			  4			 20			0.7		1	0.22688
patient		physician		1		1		k		k+1			  4			 20			0.7		2	0.32514
patient		physician		1		1		k		k+1			  4			 20			0.7		3	0.36994
patient		physician		1		1		k		k+1			  4			 20			0.7		4	0.40173
patient		physician		1		1		k		k+1			  4			 20			0.7		5	0.42919
patient		physician		1		1		k		k+1			  4			 20			0.6		1	0.23266
patient		physician		1		1		k		k+1			  4			 20			0.6		2	0.32948
patient		physician		1		1		k		k+1			  4			 20			0.6		3	0.37139
patient		physician		1		1		k		k+1			  4			 20			0.6		4	0.40029
patient		physician		1		1		k		k+1			  4			 20			0.6		5	0.42919
patient		physician		1		1		k		k+1			  4			 20			0.5		1	0.23555
patient		physician		1		1		k		k+1			  4			 20			0.5		2	0.33092
patient		physician		1		1		k		k+1			  4			 20			0.5		3	0.37139
patient		physician		1		1		k		k+1			  4			 20			0.5		4	0.40173
patient		physician		1		1		k		k+1			  4			 20			0.5		5	0.42919
patient		physician		1		1		k		k+1			  4			 20			0.4		1	0.23699
patient		physician		1		1		k		k+1			  4			 20			0.4		2	0.33092
patient		physician		1		1		k		k+1			  4			 20			0.4		3	0.37283
patient		physician		1		1		k		k+1			  4			 20			0.4		4	0.40173
patient		physician		1		1		k		k+1			  4			 20			0.4		5	0.42775
patient		physician		1		1		k		k+1			  4			 20			0.3		1	0.22977
patient		physician		1		1		k		k+1			  4			 20			0.3		2	0.32948
patient		physician		1		1		k		k+1			  4			 20			0.3		3	0.37283
patient		physician		1		1		k		k+1			  4			 20			0.3		4	0.40173
patient		physician		1		1		k		k+1			  4			 20			0.3		5	0.42775
patient		physician		1		1		k		k+1			  4			 20			0.2		1	0.22688
patient		physician		1		1		k		k+1			  4			 20			0.2		2	0.33526
patient		physician		1		1		k		k+1			  4			 20			0.2		3	0.37283
patient		physician		1		1		k		k+1			  4			 20			0.2		4	0.39740
patient		physician		1		1		k		k+1			  4			 20			0.2		5	0.42486
patient		physician		1		1		k		k+1			  4			 20			0.1		1	0.22543
patient		physician		1		1		k		k+1			  4			 20			0.1		2	0.32948
patient		physician		1		1		k		k+1			  4			 20			0.1		3	0.37139
patient		physician		1		1		k		k+1			  4			 20			0.1		4	0.39306
patient		physician		1		1		k		k+1			  4			 20			0.1		5	0.42486
patient		physician		1		1		k		k+1			  4			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			 50			1.0		1	0.25289
patient		physician		1		1		k		k+1			  4			 50			1.0		2	0.31069
patient		physician		1		1		k		k+1			  4			 50			1.0		3	0.35405
patient		physician		1		1		k		k+1			  4			 50			1.0		4	0.37572
patient		physician		1		1		k		k+1			  4			 50			1.0		5	0.38728
patient		physician		1		1		k		k+1			  4			 50			0.9		1	0.21676
patient		physician		1		1		k		k+1			  4			 50			0.9		2	0.31647
patient		physician		1		1		k		k+1			  4			 50			0.9		3	0.36561
patient		physician		1		1		k		k+1			  4			 50			0.9		4	0.39884
patient		physician		1		1		k		k+1			  4			 50			0.9		5	0.42052
patient		physician		1		1		k		k+1			  4			 50			0.8		1	0.21532
patient		physician		1		1		k		k+1			  4			 50			0.8		2	0.31792
patient		physician		1		1		k		k+1			  4			 50			0.8		3	0.36705
patient		physician		1		1		k		k+1			  4			 50			0.8		4	0.40029
patient		physician		1		1		k		k+1			  4			 50			0.8		5	0.42197
patient		physician		1		1		k		k+1			  4			 50			0.7		1	0.21676
patient		physician		1		1		k		k+1			  4			 50			0.7		2	0.31936
patient		physician		1		1		k		k+1			  4			 50			0.7		3	0.36850
patient		physician		1		1		k		k+1			  4			 50			0.7		4	0.40173
patient		physician		1		1		k		k+1			  4			 50			0.7		5	0.42197
patient		physician		1		1		k		k+1			  4			 50			0.6		1	0.22399
patient		physician		1		1		k		k+1			  4			 50			0.6		2	0.32225
patient		physician		1		1		k		k+1			  4			 50			0.6		3	0.36994
patient		physician		1		1		k		k+1			  4			 50			0.6		4	0.40173
patient		physician		1		1		k		k+1			  4			 50			0.6		5	0.42052
patient		physician		1		1		k		k+1			  4			 50			0.5		1	0.22977
patient		physician		1		1		k		k+1			  4			 50			0.5		2	0.32514
patient		physician		1		1		k		k+1			  4			 50			0.5		3	0.36994
patient		physician		1		1		k		k+1			  4			 50			0.5		4	0.40173
patient		physician		1		1		k		k+1			  4			 50			0.5		5	0.42197
patient		physician		1		1		k		k+1			  4			 50			0.4		1	0.23121
patient		physician		1		1		k		k+1			  4			 50			0.4		2	0.32514
patient		physician		1		1		k		k+1			  4			 50			0.4		3	0.36850
patient		physician		1		1		k		k+1			  4			 50			0.4		4	0.40173
patient		physician		1		1		k		k+1			  4			 50			0.4		5	0.41908
patient		physician		1		1		k		k+1			  4			 50			0.3		1	0.22543
patient		physician		1		1		k		k+1			  4			 50			0.3		2	0.32514
patient		physician		1		1		k		k+1			  4			 50			0.3		3	0.36705
patient		physician		1		1		k		k+1			  4			 50			0.3		4	0.40173
patient		physician		1		1		k		k+1			  4			 50			0.3		5	0.41908
patient		physician		1		1		k		k+1			  4			 50			0.2		1	0.22688
patient		physician		1		1		k		k+1			  4			 50			0.2		2	0.32803
patient		physician		1		1		k		k+1			  4			 50			0.2		3	0.36994
patient		physician		1		1		k		k+1			  4			 50			0.2		4	0.39595
patient		physician		1		1		k		k+1			  4			 50			0.2		5	0.41763
patient		physician		1		1		k		k+1			  4			 50			0.1		1	0.22688
patient		physician		1		1		k		k+1			  4			 50			0.1		2	0.32225
patient		physician		1		1		k		k+1			  4			 50			0.1		3	0.36272
patient		physician		1		1		k		k+1			  4			 50			0.1		4	0.39017
patient		physician		1		1		k		k+1			  4			 50			0.1		5	0.41908
patient		physician		1		1		k		k+1			  4			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			  4			100			1.0		1	0.23844
patient		physician		1		1		k		k+1			  4			100			1.0		2	0.29624
patient		physician		1		1		k		k+1			  4			100			1.0		3	0.34393
patient		physician		1		1		k		k+1			  4			100			1.0		4	0.36127
patient		physician		1		1		k		k+1			  4			100			1.0		5	0.37283
patient		physician		1		1		k		k+1			  4			100			0.9		1	0.20376
patient		physician		1		1		k		k+1			  4			100			0.9		2	0.30636
patient		physician		1		1		k		k+1			  4			100			0.9		3	0.35405
patient		physician		1		1		k		k+1			  4			100			0.9		4	0.38584
patient		physician		1		1		k		k+1			  4			100			0.9		5	0.41185
patient		physician		1		1		k		k+1			  4			100			0.8		1	0.20231
patient		physician		1		1		k		k+1			  4			100			0.8		2	0.30780
patient		physician		1		1		k		k+1			  4			100			0.8		3	0.35549
patient		physician		1		1		k		k+1			  4			100			0.8		4	0.38728
patient		physician		1		1		k		k+1			  4			100			0.8		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.7		1	0.20520
patient		physician		1		1		k		k+1			  4			100			0.7		2	0.30925
patient		physician		1		1		k		k+1			  4			100			0.7		3	0.35405
patient		physician		1		1		k		k+1			  4			100			0.7		4	0.38728
patient		physician		1		1		k		k+1			  4			100			0.7		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.6		1	0.21098
patient		physician		1		1		k		k+1			  4			100			0.6		2	0.31503
patient		physician		1		1		k		k+1			  4			100			0.6		3	0.35549
patient		physician		1		1		k		k+1			  4			100			0.6		4	0.38728
patient		physician		1		1		k		k+1			  4			100			0.6		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.5		1	0.21821
patient		physician		1		1		k		k+1			  4			100			0.5		2	0.31503
patient		physician		1		1		k		k+1			  4			100			0.5		3	0.35694
patient		physician		1		1		k		k+1			  4			100			0.5		4	0.38728
patient		physician		1		1		k		k+1			  4			100			0.5		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.4		1	0.22254
patient		physician		1		1		k		k+1			  4			100			0.4		2	0.31792
patient		physician		1		1		k		k+1			  4			100			0.4		3	0.36127
patient		physician		1		1		k		k+1			  4			100			0.4		4	0.38873
patient		physician		1		1		k		k+1			  4			100			0.4		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.3		1	0.21821
patient		physician		1		1		k		k+1			  4			100			0.3		2	0.32081
patient		physician		1		1		k		k+1			  4			100			0.3		3	0.36272
patient		physician		1		1		k		k+1			  4			100			0.3		4	0.38728
patient		physician		1		1		k		k+1			  4			100			0.3		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.2		1	0.22254
patient		physician		1		1		k		k+1			  4			100			0.2		2	0.32948
patient		physician		1		1		k		k+1			  4			100			0.2		3	0.36272
patient		physician		1		1		k		k+1			  4			100			0.2		4	0.38728
patient		physician		1		1		k		k+1			  4			100			0.2		5	0.41329
patient		physician		1		1		k		k+1			  4			100			0.1		1	0.22688
patient		physician		1		1		k		k+1			  4			100			0.1		2	0.31936
patient		physician		1		1		k		k+1			  4			100			0.1		3	0.35694
patient		physician		1		1		k		k+1			  4			100			0.1		4	0.37861
patient		physician		1		1		k		k+1			  4			100			0.1		5	0.41185
patient		physician		1		1		k		k+1			  4			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			  4			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			  4			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			  4			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			  4			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			  1			1.0		1	0.25434
patient		physician		1		1		k		k+1			  5			  1			1.0		2	0.32514
patient		physician		1		1		k		k+1			  5			  1			1.0		3	0.36272
patient		physician		1		1		k		k+1			  5			  1			1.0		4	0.38728
patient		physician		1		1		k		k+1			  5			  1			1.0		5	0.39451
patient		physician		1		1		k		k+1			  5			  1			0.9		1	0.21387
patient		physician		1		1		k		k+1			  5			  1			0.9		2	0.32225
patient		physician		1		1		k		k+1			  5			  1			0.9		3	0.36850
patient		physician		1		1		k		k+1			  5			  1			0.9		4	0.40318
patient		physician		1		1		k		k+1			  5			  1			0.9		5	0.42919
patient		physician		1		1		k		k+1			  5			  1			0.8		1	0.21676
patient		physician		1		1		k		k+1			  5			  1			0.8		2	0.32370
patient		physician		1		1		k		k+1			  5			  1			0.8		3	0.37283
patient		physician		1		1		k		k+1			  5			  1			0.8		4	0.40318
patient		physician		1		1		k		k+1			  5			  1			0.8		5	0.42919
patient		physician		1		1		k		k+1			  5			  1			0.7		1	0.21821
patient		physician		1		1		k		k+1			  5			  1			0.7		2	0.32514
patient		physician		1		1		k		k+1			  5			  1			0.7		3	0.37139
patient		physician		1		1		k		k+1			  5			  1			0.7		4	0.40318
patient		physician		1		1		k		k+1			  5			  1			0.7		5	0.42919
patient		physician		1		1		k		k+1			  5			  1			0.6		1	0.22254
patient		physician		1		1		k		k+1			  5			  1			0.6		2	0.32514
patient		physician		1		1		k		k+1			  5			  1			0.6		3	0.37283
patient		physician		1		1		k		k+1			  5			  1			0.6		4	0.40173
patient		physician		1		1		k		k+1			  5			  1			0.6		5	0.42919
patient		physician		1		1		k		k+1			  5			  1			0.5		1	0.22254
patient		physician		1		1		k		k+1			  5			  1			0.5		2	0.32803
patient		physician		1		1		k		k+1			  5			  1			0.5		3	0.37139
patient		physician		1		1		k		k+1			  5			  1			0.5		4	0.40318
patient		physician		1		1		k		k+1			  5			  1			0.5		5	0.42919
patient		physician		1		1		k		k+1			  5			  1			0.4		1	0.22254
patient		physician		1		1		k		k+1			  5			  1			0.4		2	0.32948
patient		physician		1		1		k		k+1			  5			  1			0.4		3	0.37428
patient		physician		1		1		k		k+1			  5			  1			0.4		4	0.40173
patient		physician		1		1		k		k+1			  5			  1			0.4		5	0.42630
patient		physician		1		1		k		k+1			  5			  1			0.3		1	0.22399
patient		physician		1		1		k		k+1			  5			  1			0.3		2	0.32659
patient		physician		1		1		k		k+1			  5			  1			0.3		3	0.37572
patient		physician		1		1		k		k+1			  5			  1			0.3		4	0.40318
patient		physician		1		1		k		k+1			  5			  1			0.3		5	0.42775
patient		physician		1		1		k		k+1			  5			  1			0.2		1	0.22254
patient		physician		1		1		k		k+1			  5			  1			0.2		2	0.33092
patient		physician		1		1		k		k+1			  5			  1			0.2		3	0.37139
patient		physician		1		1		k		k+1			  5			  1			0.2		4	0.40318
patient		physician		1		1		k		k+1			  5			  1			0.2		5	0.42486
patient		physician		1		1		k		k+1			  5			  1			0.1		1	0.21965
patient		physician		1		1		k		k+1			  5			  1			0.1		2	0.32514
patient		physician		1		1		k		k+1			  5			  1			0.1		3	0.36994
patient		physician		1		1		k		k+1			  5			  1			0.1		4	0.39451
patient		physician		1		1		k		k+1			  5			  1			0.1		5	0.42052
patient		physician		1		1		k		k+1			  5			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			  2			1.0		1	0.25578
patient		physician		1		1		k		k+1			  5			  2			1.0		2	0.32659
patient		physician		1		1		k		k+1			  5			  2			1.0		3	0.36416
patient		physician		1		1		k		k+1			  5			  2			1.0		4	0.39162
patient		physician		1		1		k		k+1			  5			  2			1.0		5	0.39740
patient		physician		1		1		k		k+1			  5			  2			0.9		1	0.21532
patient		physician		1		1		k		k+1			  5			  2			0.9		2	0.32514
patient		physician		1		1		k		k+1			  5			  2			0.9		3	0.36994
patient		physician		1		1		k		k+1			  5			  2			0.9		4	0.40607
patient		physician		1		1		k		k+1			  5			  2			0.9		5	0.42919
patient		physician		1		1		k		k+1			  5			  2			0.8		1	0.21821
patient		physician		1		1		k		k+1			  5			  2			0.8		2	0.32659
patient		physician		1		1		k		k+1			  5			  2			0.8		3	0.37283
patient		physician		1		1		k		k+1			  5			  2			0.8		4	0.40607
patient		physician		1		1		k		k+1			  5			  2			0.8		5	0.42919
patient		physician		1		1		k		k+1			  5			  2			0.7		1	0.21821
patient		physician		1		1		k		k+1			  5			  2			0.7		2	0.32659
patient		physician		1		1		k		k+1			  5			  2			0.7		3	0.37139
patient		physician		1		1		k		k+1			  5			  2			0.7		4	0.40607
patient		physician		1		1		k		k+1			  5			  2			0.7		5	0.42919
patient		physician		1		1		k		k+1			  5			  2			0.6		1	0.22254
patient		physician		1		1		k		k+1			  5			  2			0.6		2	0.32948
patient		physician		1		1		k		k+1			  5			  2			0.6		3	0.37428
patient		physician		1		1		k		k+1			  5			  2			0.6		4	0.40462
patient		physician		1		1		k		k+1			  5			  2			0.6		5	0.42919
patient		physician		1		1		k		k+1			  5			  2			0.5		1	0.22399
patient		physician		1		1		k		k+1			  5			  2			0.5		2	0.33237
patient		physician		1		1		k		k+1			  5			  2			0.5		3	0.37283
patient		physician		1		1		k		k+1			  5			  2			0.5		4	0.40607
patient		physician		1		1		k		k+1			  5			  2			0.5		5	0.42919
patient		physician		1		1		k		k+1			  5			  2			0.4		1	0.22254
patient		physician		1		1		k		k+1			  5			  2			0.4		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.4		3	0.37717
patient		physician		1		1		k		k+1			  5			  2			0.4		4	0.40462
patient		physician		1		1		k		k+1			  5			  2			0.4		5	0.42775
patient		physician		1		1		k		k+1			  5			  2			0.3		1	0.22399
patient		physician		1		1		k		k+1			  5			  2			0.3		2	0.32948
patient		physician		1		1		k		k+1			  5			  2			0.3		3	0.37861
patient		physician		1		1		k		k+1			  5			  2			0.3		4	0.40462
patient		physician		1		1		k		k+1			  5			  2			0.3		5	0.42775
patient		physician		1		1		k		k+1			  5			  2			0.2		1	0.22110
patient		physician		1		1		k		k+1			  5			  2			0.2		2	0.33526
patient		physician		1		1		k		k+1			  5			  2			0.2		3	0.37283
patient		physician		1		1		k		k+1			  5			  2			0.2		4	0.40173
patient		physician		1		1		k		k+1			  5			  2			0.2		5	0.42486
patient		physician		1		1		k		k+1			  5			  2			0.1		1	0.22110
patient		physician		1		1		k		k+1			  5			  2			0.1		2	0.32659
patient		physician		1		1		k		k+1			  5			  2			0.1		3	0.37139
patient		physician		1		1		k		k+1			  5			  2			0.1		4	0.39595
patient		physician		1		1		k		k+1			  5			  2			0.1		5	0.41908
patient		physician		1		1		k		k+1			  5			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			  3			1.0		1	0.25000
patient		physician		1		1		k		k+1			  5			  3			1.0		2	0.31936
patient		physician		1		1		k		k+1			  5			  3			1.0		3	0.35838
patient		physician		1		1		k		k+1			  5			  3			1.0		4	0.38584
patient		physician		1		1		k		k+1			  5			  3			1.0		5	0.39451
patient		physician		1		1		k		k+1			  5			  3			0.9		1	0.21098
patient		physician		1		1		k		k+1			  5			  3			0.9		2	0.32081
patient		physician		1		1		k		k+1			  5			  3			0.9		3	0.36561
patient		physician		1		1		k		k+1			  5			  3			0.9		4	0.40173
patient		physician		1		1		k		k+1			  5			  3			0.9		5	0.42486
patient		physician		1		1		k		k+1			  5			  3			0.8		1	0.21243
patient		physician		1		1		k		k+1			  5			  3			0.8		2	0.32225
patient		physician		1		1		k		k+1			  5			  3			0.8		3	0.36850
patient		physician		1		1		k		k+1			  5			  3			0.8		4	0.40173
patient		physician		1		1		k		k+1			  5			  3			0.8		5	0.42486
patient		physician		1		1		k		k+1			  5			  3			0.7		1	0.21243
patient		physician		1		1		k		k+1			  5			  3			0.7		2	0.32225
patient		physician		1		1		k		k+1			  5			  3			0.7		3	0.36850
patient		physician		1		1		k		k+1			  5			  3			0.7		4	0.40029
patient		physician		1		1		k		k+1			  5			  3			0.7		5	0.42486
patient		physician		1		1		k		k+1			  5			  3			0.6		1	0.21821
patient		physician		1		1		k		k+1			  5			  3			0.6		2	0.32370
patient		physician		1		1		k		k+1			  5			  3			0.6		3	0.36994
patient		physician		1		1		k		k+1			  5			  3			0.6		4	0.40029
patient		physician		1		1		k		k+1			  5			  3			0.6		5	0.42341
patient		physician		1		1		k		k+1			  5			  3			0.5		1	0.22110
patient		physician		1		1		k		k+1			  5			  3			0.5		2	0.32659
patient		physician		1		1		k		k+1			  5			  3			0.5		3	0.36850
patient		physician		1		1		k		k+1			  5			  3			0.5		4	0.40173
patient		physician		1		1		k		k+1			  5			  3			0.5		5	0.42486
patient		physician		1		1		k		k+1			  5			  3			0.4		1	0.21965
patient		physician		1		1		k		k+1			  5			  3			0.4		2	0.32659
patient		physician		1		1		k		k+1			  5			  3			0.4		3	0.37428
patient		physician		1		1		k		k+1			  5			  3			0.4		4	0.40029
patient		physician		1		1		k		k+1			  5			  3			0.4		5	0.42341
patient		physician		1		1		k		k+1			  5			  3			0.3		1	0.22254
patient		physician		1		1		k		k+1			  5			  3			0.3		2	0.32514
patient		physician		1		1		k		k+1			  5			  3			0.3		3	0.37428
patient		physician		1		1		k		k+1			  5			  3			0.3		4	0.40029
patient		physician		1		1		k		k+1			  5			  3			0.3		5	0.42341
patient		physician		1		1		k		k+1			  5			  3			0.2		1	0.22110
patient		physician		1		1		k		k+1			  5			  3			0.2		2	0.33092
patient		physician		1		1		k		k+1			  5			  3			0.2		3	0.36850
patient		physician		1		1		k		k+1			  5			  3			0.2		4	0.39884
patient		physician		1		1		k		k+1			  5			  3			0.2		5	0.41908
patient		physician		1		1		k		k+1			  5			  3			0.1		1	0.22110
patient		physician		1		1		k		k+1			  5			  3			0.1		2	0.32370
patient		physician		1		1		k		k+1			  5			  3			0.1		3	0.36705
patient		physician		1		1		k		k+1			  5			  3			0.1		4	0.39162
patient		physician		1		1		k		k+1			  5			  3			0.1		5	0.41329
patient		physician		1		1		k		k+1			  5			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			  4			1.0		1	0.25289
patient		physician		1		1		k		k+1			  5			  4			1.0		2	0.31936
patient		physician		1		1		k		k+1			  5			  4			1.0		3	0.36127
patient		physician		1		1		k		k+1			  5			  4			1.0		4	0.39017
patient		physician		1		1		k		k+1			  5			  4			1.0		5	0.39740
patient		physician		1		1		k		k+1			  5			  4			0.9		1	0.21387
patient		physician		1		1		k		k+1			  5			  4			0.9		2	0.32370
patient		physician		1		1		k		k+1			  5			  4			0.9		3	0.36416
patient		physician		1		1		k		k+1			  5			  4			0.9		4	0.40607
patient		physician		1		1		k		k+1			  5			  4			0.9		5	0.42919
patient		physician		1		1		k		k+1			  5			  4			0.8		1	0.21532
patient		physician		1		1		k		k+1			  5			  4			0.8		2	0.32659
patient		physician		1		1		k		k+1			  5			  4			0.8		3	0.36705
patient		physician		1		1		k		k+1			  5			  4			0.8		4	0.40607
patient		physician		1		1		k		k+1			  5			  4			0.8		5	0.42919
patient		physician		1		1		k		k+1			  5			  4			0.7		1	0.21387
patient		physician		1		1		k		k+1			  5			  4			0.7		2	0.32659
patient		physician		1		1		k		k+1			  5			  4			0.7		3	0.36705
patient		physician		1		1		k		k+1			  5			  4			0.7		4	0.40462
patient		physician		1		1		k		k+1			  5			  4			0.7		5	0.42919
patient		physician		1		1		k		k+1			  5			  4			0.6		1	0.21965
patient		physician		1		1		k		k+1			  5			  4			0.6		2	0.32803
patient		physician		1		1		k		k+1			  5			  4			0.6		3	0.36994
patient		physician		1		1		k		k+1			  5			  4			0.6		4	0.40462
patient		physician		1		1		k		k+1			  5			  4			0.6		5	0.42775
patient		physician		1		1		k		k+1			  5			  4			0.5		1	0.22110
patient		physician		1		1		k		k+1			  5			  4			0.5		2	0.33092
patient		physician		1		1		k		k+1			  5			  4			0.5		3	0.36850
patient		physician		1		1		k		k+1			  5			  4			0.5		4	0.40607
patient		physician		1		1		k		k+1			  5			  4			0.5		5	0.42919
patient		physician		1		1		k		k+1			  5			  4			0.4		1	0.22110
patient		physician		1		1		k		k+1			  5			  4			0.4		2	0.33092
patient		physician		1		1		k		k+1			  5			  4			0.4		3	0.37428
patient		physician		1		1		k		k+1			  5			  4			0.4		4	0.40462
patient		physician		1		1		k		k+1			  5			  4			0.4		5	0.42775
patient		physician		1		1		k		k+1			  5			  4			0.3		1	0.22254
patient		physician		1		1		k		k+1			  5			  4			0.3		2	0.32803
patient		physician		1		1		k		k+1			  5			  4			0.3		3	0.37572
patient		physician		1		1		k		k+1			  5			  4			0.3		4	0.40462
patient		physician		1		1		k		k+1			  5			  4			0.3		5	0.42775
patient		physician		1		1		k		k+1			  5			  4			0.2		1	0.22110
patient		physician		1		1		k		k+1			  5			  4			0.2		2	0.33382
patient		physician		1		1		k		k+1			  5			  4			0.2		3	0.37139
patient		physician		1		1		k		k+1			  5			  4			0.2		4	0.40173
patient		physician		1		1		k		k+1			  5			  4			0.2		5	0.42486
patient		physician		1		1		k		k+1			  5			  4			0.1		1	0.22254
patient		physician		1		1		k		k+1			  5			  4			0.1		2	0.32514
patient		physician		1		1		k		k+1			  5			  4			0.1		3	0.36994
patient		physician		1		1		k		k+1			  5			  4			0.1		4	0.39451
patient		physician		1		1		k		k+1			  5			  4			0.1		5	0.41763
patient		physician		1		1		k		k+1			  5			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			  5			1.0		1	0.24855
patient		physician		1		1		k		k+1			  5			  5			1.0		2	0.31647
patient		physician		1		1		k		k+1			  5			  5			1.0		3	0.35549
patient		physician		1		1		k		k+1			  5			  5			1.0		4	0.38439
patient		physician		1		1		k		k+1			  5			  5			1.0		5	0.39740
patient		physician		1		1		k		k+1			  5			  5			0.9		1	0.21098
patient		physician		1		1		k		k+1			  5			  5			0.9		2	0.32225
patient		physician		1		1		k		k+1			  5			  5			0.9		3	0.36127
patient		physician		1		1		k		k+1			  5			  5			0.9		4	0.40318
patient		physician		1		1		k		k+1			  5			  5			0.9		5	0.43208
patient		physician		1		1		k		k+1			  5			  5			0.8		1	0.21098
patient		physician		1		1		k		k+1			  5			  5			0.8		2	0.32514
patient		physician		1		1		k		k+1			  5			  5			0.8		3	0.36561
patient		physician		1		1		k		k+1			  5			  5			0.8		4	0.40318
patient		physician		1		1		k		k+1			  5			  5			0.8		5	0.43208
patient		physician		1		1		k		k+1			  5			  5			0.7		1	0.20809
patient		physician		1		1		k		k+1			  5			  5			0.7		2	0.32514
patient		physician		1		1		k		k+1			  5			  5			0.7		3	0.36561
patient		physician		1		1		k		k+1			  5			  5			0.7		4	0.40173
patient		physician		1		1		k		k+1			  5			  5			0.7		5	0.43208
patient		physician		1		1		k		k+1			  5			  5			0.6		1	0.21243
patient		physician		1		1		k		k+1			  5			  5			0.6		2	0.32659
patient		physician		1		1		k		k+1			  5			  5			0.6		3	0.36850
patient		physician		1		1		k		k+1			  5			  5			0.6		4	0.40173
patient		physician		1		1		k		k+1			  5			  5			0.6		5	0.43064
patient		physician		1		1		k		k+1			  5			  5			0.5		1	0.21676
patient		physician		1		1		k		k+1			  5			  5			0.5		2	0.32948
patient		physician		1		1		k		k+1			  5			  5			0.5		3	0.36705
patient		physician		1		1		k		k+1			  5			  5			0.5		4	0.40318
patient		physician		1		1		k		k+1			  5			  5			0.5		5	0.43208
patient		physician		1		1		k		k+1			  5			  5			0.4		1	0.21965
patient		physician		1		1		k		k+1			  5			  5			0.4		2	0.32803
patient		physician		1		1		k		k+1			  5			  5			0.4		3	0.37283
patient		physician		1		1		k		k+1			  5			  5			0.4		4	0.40173
patient		physician		1		1		k		k+1			  5			  5			0.4		5	0.42919
patient		physician		1		1		k		k+1			  5			  5			0.3		1	0.22110
patient		physician		1		1		k		k+1			  5			  5			0.3		2	0.32514
patient		physician		1		1		k		k+1			  5			  5			0.3		3	0.37428
patient		physician		1		1		k		k+1			  5			  5			0.3		4	0.40173
patient		physician		1		1		k		k+1			  5			  5			0.3		5	0.42919
patient		physician		1		1		k		k+1			  5			  5			0.2		1	0.21821
patient		physician		1		1		k		k+1			  5			  5			0.2		2	0.33237
patient		physician		1		1		k		k+1			  5			  5			0.2		3	0.36850
patient		physician		1		1		k		k+1			  5			  5			0.2		4	0.40173
patient		physician		1		1		k		k+1			  5			  5			0.2		5	0.42630
patient		physician		1		1		k		k+1			  5			  5			0.1		1	0.22110
patient		physician		1		1		k		k+1			  5			  5			0.1		2	0.32370
patient		physician		1		1		k		k+1			  5			  5			0.1		3	0.36705
patient		physician		1		1		k		k+1			  5			  5			0.1		4	0.39595
patient		physician		1		1		k		k+1			  5			  5			0.1		5	0.42052
patient		physician		1		1		k		k+1			  5			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			 10			1.0		1	0.25000
patient		physician		1		1		k		k+1			  5			 10			1.0		2	0.31792
patient		physician		1		1		k		k+1			  5			 10			1.0		3	0.35549
patient		physician		1		1		k		k+1			  5			 10			1.0		4	0.38150
patient		physician		1		1		k		k+1			  5			 10			1.0		5	0.39740
patient		physician		1		1		k		k+1			  5			 10			0.9		1	0.21532
patient		physician		1		1		k		k+1			  5			 10			0.9		2	0.31936
patient		physician		1		1		k		k+1			  5			 10			0.9		3	0.36561
patient		physician		1		1		k		k+1			  5			 10			0.9		4	0.40029
patient		physician		1		1		k		k+1			  5			 10			0.9		5	0.43353
patient		physician		1		1		k		k+1			  5			 10			0.8		1	0.21676
patient		physician		1		1		k		k+1			  5			 10			0.8		2	0.32081
patient		physician		1		1		k		k+1			  5			 10			0.8		3	0.36850
patient		physician		1		1		k		k+1			  5			 10			0.8		4	0.40029
patient		physician		1		1		k		k+1			  5			 10			0.8		5	0.43353
patient		physician		1		1		k		k+1			  5			 10			0.7		1	0.21532
patient		physician		1		1		k		k+1			  5			 10			0.7		2	0.32081
patient		physician		1		1		k		k+1			  5			 10			0.7		3	0.36705
patient		physician		1		1		k		k+1			  5			 10			0.7		4	0.40029
patient		physician		1		1		k		k+1			  5			 10			0.7		5	0.43353
patient		physician		1		1		k		k+1			  5			 10			0.6		1	0.21821
patient		physician		1		1		k		k+1			  5			 10			0.6		2	0.32225
patient		physician		1		1		k		k+1			  5			 10			0.6		3	0.36850
patient		physician		1		1		k		k+1			  5			 10			0.6		4	0.40173
patient		physician		1		1		k		k+1			  5			 10			0.6		5	0.43208
patient		physician		1		1		k		k+1			  5			 10			0.5		1	0.22110
patient		physician		1		1		k		k+1			  5			 10			0.5		2	0.32659
patient		physician		1		1		k		k+1			  5			 10			0.5		3	0.36850
patient		physician		1		1		k		k+1			  5			 10			0.5		4	0.40318
patient		physician		1		1		k		k+1			  5			 10			0.5		5	0.43353
patient		physician		1		1		k		k+1			  5			 10			0.4		1	0.22254
patient		physician		1		1		k		k+1			  5			 10			0.4		2	0.32514
patient		physician		1		1		k		k+1			  5			 10			0.4		3	0.37283
patient		physician		1		1		k		k+1			  5			 10			0.4		4	0.40318
patient		physician		1		1		k		k+1			  5			 10			0.4		5	0.43064
patient		physician		1		1		k		k+1			  5			 10			0.3		1	0.21965
patient		physician		1		1		k		k+1			  5			 10			0.3		2	0.32370
patient		physician		1		1		k		k+1			  5			 10			0.3		3	0.37572
patient		physician		1		1		k		k+1			  5			 10			0.3		4	0.40318
patient		physician		1		1		k		k+1			  5			 10			0.3		5	0.43064
patient		physician		1		1		k		k+1			  5			 10			0.2		1	0.22110
patient		physician		1		1		k		k+1			  5			 10			0.2		2	0.32803
patient		physician		1		1		k		k+1			  5			 10			0.2		3	0.37139
patient		physician		1		1		k		k+1			  5			 10			0.2		4	0.40318
patient		physician		1		1		k		k+1			  5			 10			0.2		5	0.42919
patient		physician		1		1		k		k+1			  5			 10			0.1		1	0.22110
patient		physician		1		1		k		k+1			  5			 10			0.1		2	0.31936
patient		physician		1		1		k		k+1			  5			 10			0.1		3	0.36850
patient		physician		1		1		k		k+1			  5			 10			0.1		4	0.39740
patient		physician		1		1		k		k+1			  5			 10			0.1		5	0.42630
patient		physician		1		1		k		k+1			  5			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			 20			1.0		1	0.25289
patient		physician		1		1		k		k+1			  5			 20			1.0		2	0.30202
patient		physician		1		1		k		k+1			  5			 20			1.0		3	0.34827
patient		physician		1		1		k		k+1			  5			 20			1.0		4	0.37717
patient		physician		1		1		k		k+1			  5			 20			1.0		5	0.38873
patient		physician		1		1		k		k+1			  5			 20			0.9		1	0.21821
patient		physician		1		1		k		k+1			  5			 20			0.9		2	0.30491
patient		physician		1		1		k		k+1			  5			 20			0.9		3	0.35260
patient		physician		1		1		k		k+1			  5			 20			0.9		4	0.39451
patient		physician		1		1		k		k+1			  5			 20			0.9		5	0.42341
patient		physician		1		1		k		k+1			  5			 20			0.8		1	0.21821
patient		physician		1		1		k		k+1			  5			 20			0.8		2	0.30780
patient		physician		1		1		k		k+1			  5			 20			0.8		3	0.35838
patient		physician		1		1		k		k+1			  5			 20			0.8		4	0.39595
patient		physician		1		1		k		k+1			  5			 20			0.8		5	0.42486
patient		physician		1		1		k		k+1			  5			 20			0.7		1	0.21821
patient		physician		1		1		k		k+1			  5			 20			0.7		2	0.30925
patient		physician		1		1		k		k+1			  5			 20			0.7		3	0.35694
patient		physician		1		1		k		k+1			  5			 20			0.7		4	0.39595
patient		physician		1		1		k		k+1			  5			 20			0.7		5	0.42486
patient		physician		1		1		k		k+1			  5			 20			0.6		1	0.22688
patient		physician		1		1		k		k+1			  5			 20			0.6		2	0.31214
patient		physician		1		1		k		k+1			  5			 20			0.6		3	0.35838
patient		physician		1		1		k		k+1			  5			 20			0.6		4	0.39595
patient		physician		1		1		k		k+1			  5			 20			0.6		5	0.42197
patient		physician		1		1		k		k+1			  5			 20			0.5		1	0.23121
patient		physician		1		1		k		k+1			  5			 20			0.5		2	0.31792
patient		physician		1		1		k		k+1			  5			 20			0.5		3	0.35838
patient		physician		1		1		k		k+1			  5			 20			0.5		4	0.39595
patient		physician		1		1		k		k+1			  5			 20			0.5		5	0.42341
patient		physician		1		1		k		k+1			  5			 20			0.4		1	0.22688
patient		physician		1		1		k		k+1			  5			 20			0.4		2	0.31647
patient		physician		1		1		k		k+1			  5			 20			0.4		3	0.36416
patient		physician		1		1		k		k+1			  5			 20			0.4		4	0.39595
patient		physician		1		1		k		k+1			  5			 20			0.4		5	0.42052
patient		physician		1		1		k		k+1			  5			 20			0.3		1	0.22110
patient		physician		1		1		k		k+1			  5			 20			0.3		2	0.31936
patient		physician		1		1		k		k+1			  5			 20			0.3		3	0.36416
patient		physician		1		1		k		k+1			  5			 20			0.3		4	0.39884
patient		physician		1		1		k		k+1			  5			 20			0.3		5	0.42197
patient		physician		1		1		k		k+1			  5			 20			0.2		1	0.22110
patient		physician		1		1		k		k+1			  5			 20			0.2		2	0.32370
patient		physician		1		1		k		k+1			  5			 20			0.2		3	0.36416
patient		physician		1		1		k		k+1			  5			 20			0.2		4	0.39306
patient		physician		1		1		k		k+1			  5			 20			0.2		5	0.41908
patient		physician		1		1		k		k+1			  5			 20			0.1		1	0.22543
patient		physician		1		1		k		k+1			  5			 20			0.1		2	0.31647
patient		physician		1		1		k		k+1			  5			 20			0.1		3	0.36416
patient		physician		1		1		k		k+1			  5			 20			0.1		4	0.39162
patient		physician		1		1		k		k+1			  5			 20			0.1		5	0.41618
patient		physician		1		1		k		k+1			  5			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			 50			1.0		1	0.25000
patient		physician		1		1		k		k+1			  5			 50			1.0		2	0.30636
patient		physician		1		1		k		k+1			  5			 50			1.0		3	0.34682
patient		physician		1		1		k		k+1			  5			 50			1.0		4	0.37283
patient		physician		1		1		k		k+1			  5			 50			1.0		5	0.38873
patient		physician		1		1		k		k+1			  5			 50			0.9		1	0.21387
patient		physician		1		1		k		k+1			  5			 50			0.9		2	0.31069
patient		physician		1		1		k		k+1			  5			 50			0.9		3	0.35983
patient		physician		1		1		k		k+1			  5			 50			0.9		4	0.39162
patient		physician		1		1		k		k+1			  5			 50			0.9		5	0.42197
patient		physician		1		1		k		k+1			  5			 50			0.8		1	0.21387
patient		physician		1		1		k		k+1			  5			 50			0.8		2	0.31358
patient		physician		1		1		k		k+1			  5			 50			0.8		3	0.36561
patient		physician		1		1		k		k+1			  5			 50			0.8		4	0.39306
patient		physician		1		1		k		k+1			  5			 50			0.8		5	0.42341
patient		physician		1		1		k		k+1			  5			 50			0.7		1	0.21532
patient		physician		1		1		k		k+1			  5			 50			0.7		2	0.31358
patient		physician		1		1		k		k+1			  5			 50			0.7		3	0.36561
patient		physician		1		1		k		k+1			  5			 50			0.7		4	0.39451
patient		physician		1		1		k		k+1			  5			 50			0.7		5	0.42341
patient		physician		1		1		k		k+1			  5			 50			0.6		1	0.22254
patient		physician		1		1		k		k+1			  5			 50			0.6		2	0.31503
patient		physician		1		1		k		k+1			  5			 50			0.6		3	0.36705
patient		physician		1		1		k		k+1			  5			 50			0.6		4	0.39451
patient		physician		1		1		k		k+1			  5			 50			0.6		5	0.42197
patient		physician		1		1		k		k+1			  5			 50			0.5		1	0.22977
patient		physician		1		1		k		k+1			  5			 50			0.5		2	0.31792
patient		physician		1		1		k		k+1			  5			 50			0.5		3	0.36994
patient		physician		1		1		k		k+1			  5			 50			0.5		4	0.39740
patient		physician		1		1		k		k+1			  5			 50			0.5		5	0.42197
patient		physician		1		1		k		k+1			  5			 50			0.4		1	0.22832
patient		physician		1		1		k		k+1			  5			 50			0.4		2	0.32081
patient		physician		1		1		k		k+1			  5			 50			0.4		3	0.36994
patient		physician		1		1		k		k+1			  5			 50			0.4		4	0.39740
patient		physician		1		1		k		k+1			  5			 50			0.4		5	0.42052
patient		physician		1		1		k		k+1			  5			 50			0.3		1	0.22254
patient		physician		1		1		k		k+1			  5			 50			0.3		2	0.31936
patient		physician		1		1		k		k+1			  5			 50			0.3		3	0.36994
patient		physician		1		1		k		k+1			  5			 50			0.3		4	0.39884
patient		physician		1		1		k		k+1			  5			 50			0.3		5	0.41908
patient		physician		1		1		k		k+1			  5			 50			0.2		1	0.22254
patient		physician		1		1		k		k+1			  5			 50			0.2		2	0.32659
patient		physician		1		1		k		k+1			  5			 50			0.2		3	0.37139
patient		physician		1		1		k		k+1			  5			 50			0.2		4	0.39306
patient		physician		1		1		k		k+1			  5			 50			0.2		5	0.41618
patient		physician		1		1		k		k+1			  5			 50			0.1		1	0.22399
patient		physician		1		1		k		k+1			  5			 50			0.1		2	0.32370
patient		physician		1		1		k		k+1			  5			 50			0.1		3	0.36416
patient		physician		1		1		k		k+1			  5			 50			0.1		4	0.38728
patient		physician		1		1		k		k+1			  5			 50			0.1		5	0.41618
patient		physician		1		1		k		k+1			  5			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			  5			100			1.0		1	0.23555
patient		physician		1		1		k		k+1			  5			100			1.0		2	0.29480
patient		physician		1		1		k		k+1			  5			100			1.0		3	0.34104
patient		physician		1		1		k		k+1			  5			100			1.0		4	0.36416
patient		physician		1		1		k		k+1			  5			100			1.0		5	0.37717
patient		physician		1		1		k		k+1			  5			100			0.9		1	0.20231
patient		physician		1		1		k		k+1			  5			100			0.9		2	0.30202
patient		physician		1		1		k		k+1			  5			100			0.9		3	0.35116
patient		physician		1		1		k		k+1			  5			100			0.9		4	0.38584
patient		physician		1		1		k		k+1			  5			100			0.9		5	0.41185
patient		physician		1		1		k		k+1			  5			100			0.8		1	0.20087
patient		physician		1		1		k		k+1			  5			100			0.8		2	0.30636
patient		physician		1		1		k		k+1			  5			100			0.8		3	0.35549
patient		physician		1		1		k		k+1			  5			100			0.8		4	0.38728
patient		physician		1		1		k		k+1			  5			100			0.8		5	0.41329
patient		physician		1		1		k		k+1			  5			100			0.7		1	0.20376
patient		physician		1		1		k		k+1			  5			100			0.7		2	0.30780
patient		physician		1		1		k		k+1			  5			100			0.7		3	0.35405
patient		physician		1		1		k		k+1			  5			100			0.7		4	0.38728
patient		physician		1		1		k		k+1			  5			100			0.7		5	0.41329
patient		physician		1		1		k		k+1			  5			100			0.6		1	0.21098
patient		physician		1		1		k		k+1			  5			100			0.6		2	0.30925
patient		physician		1		1		k		k+1			  5			100			0.6		3	0.35549
patient		physician		1		1		k		k+1			  5			100			0.6		4	0.38728
patient		physician		1		1		k		k+1			  5			100			0.6		5	0.41329
patient		physician		1		1		k		k+1			  5			100			0.5		1	0.21676
patient		physician		1		1		k		k+1			  5			100			0.5		2	0.31214
patient		physician		1		1		k		k+1			  5			100			0.5		3	0.35694
patient		physician		1		1		k		k+1			  5			100			0.5		4	0.38728
patient		physician		1		1		k		k+1			  5			100			0.5		5	0.41329
patient		physician		1		1		k		k+1			  5			100			0.4		1	0.22110
patient		physician		1		1		k		k+1			  5			100			0.4		2	0.31647
patient		physician		1		1		k		k+1			  5			100			0.4		3	0.36127
patient		physician		1		1		k		k+1			  5			100			0.4		4	0.38873
patient		physician		1		1		k		k+1			  5			100			0.4		5	0.41329
patient		physician		1		1		k		k+1			  5			100			0.3		1	0.22254
patient		physician		1		1		k		k+1			  5			100			0.3		2	0.31792
patient		physician		1		1		k		k+1			  5			100			0.3		3	0.36272
patient		physician		1		1		k		k+1			  5			100			0.3		4	0.38584
patient		physician		1		1		k		k+1			  5			100			0.3		5	0.41329
patient		physician		1		1		k		k+1			  5			100			0.2		1	0.22399
patient		physician		1		1		k		k+1			  5			100			0.2		2	0.32659
patient		physician		1		1		k		k+1			  5			100			0.2		3	0.36272
patient		physician		1		1		k		k+1			  5			100			0.2		4	0.38295
patient		physician		1		1		k		k+1			  5			100			0.2		5	0.41185
patient		physician		1		1		k		k+1			  5			100			0.1		1	0.22543
patient		physician		1		1		k		k+1			  5			100			0.1		2	0.31792
patient		physician		1		1		k		k+1			  5			100			0.1		3	0.35405
patient		physician		1		1		k		k+1			  5			100			0.1		4	0.37572
patient		physician		1		1		k		k+1			  5			100			0.1		5	0.40896
patient		physician		1		1		k		k+1			  5			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			  5			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			  5			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			  5			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			  5			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			  1			1.0		1	0.24422
patient		physician		1		1		k		k+1			 10			  1			1.0		2	0.31647
patient		physician		1		1		k		k+1			 10			  1			1.0		3	0.36994
patient		physician		1		1		k		k+1			 10			  1			1.0		4	0.39740
patient		physician		1		1		k		k+1			 10			  1			1.0		5	0.41329
patient		physician		1		1		k		k+1			 10			  1			0.9		1	0.20954
patient		physician		1		1		k		k+1			 10			  1			0.9		2	0.30636
patient		physician		1		1		k		k+1			 10			  1			0.9		3	0.35838
patient		physician		1		1		k		k+1			 10			  1			0.9		4	0.39162
patient		physician		1		1		k		k+1			 10			  1			0.9		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.8		1	0.21387
patient		physician		1		1		k		k+1			 10			  1			0.8		2	0.30347
patient		physician		1		1		k		k+1			 10			  1			0.8		3	0.36272
patient		physician		1		1		k		k+1			 10			  1			0.8		4	0.39595
patient		physician		1		1		k		k+1			 10			  1			0.8		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.7		1	0.21243
patient		physician		1		1		k		k+1			 10			  1			0.7		2	0.30491
patient		physician		1		1		k		k+1			 10			  1			0.7		3	0.36272
patient		physician		1		1		k		k+1			 10			  1			0.7		4	0.39595
patient		physician		1		1		k		k+1			 10			  1			0.7		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.6		1	0.20954
patient		physician		1		1		k		k+1			 10			  1			0.6		2	0.30780
patient		physician		1		1		k		k+1			 10			  1			0.6		3	0.36416
patient		physician		1		1		k		k+1			 10			  1			0.6		4	0.39884
patient		physician		1		1		k		k+1			 10			  1			0.6		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.5		1	0.20954
patient		physician		1		1		k		k+1			 10			  1			0.5		2	0.31069
patient		physician		1		1		k		k+1			 10			  1			0.5		3	0.36705
patient		physician		1		1		k		k+1			 10			  1			0.5		4	0.40029
patient		physician		1		1		k		k+1			 10			  1			0.5		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.4		1	0.21387
patient		physician		1		1		k		k+1			 10			  1			0.4		2	0.30925
patient		physician		1		1		k		k+1			 10			  1			0.4		3	0.36705
patient		physician		1		1		k		k+1			 10			  1			0.4		4	0.39740
patient		physician		1		1		k		k+1			 10			  1			0.4		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.3		1	0.21387
patient		physician		1		1		k		k+1			 10			  1			0.3		2	0.31503
patient		physician		1		1		k		k+1			 10			  1			0.3		3	0.36705
patient		physician		1		1		k		k+1			 10			  1			0.3		4	0.39740
patient		physician		1		1		k		k+1			 10			  1			0.3		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.2		1	0.21676
patient		physician		1		1		k		k+1			 10			  1			0.2		2	0.32370
patient		physician		1		1		k		k+1			 10			  1			0.2		3	0.36994
patient		physician		1		1		k		k+1			 10			  1			0.2		4	0.40462
patient		physician		1		1		k		k+1			 10			  1			0.2		5	0.42341
patient		physician		1		1		k		k+1			 10			  1			0.1		1	0.21821
patient		physician		1		1		k		k+1			 10			  1			0.1		2	0.32081
patient		physician		1		1		k		k+1			 10			  1			0.1		3	0.36850
patient		physician		1		1		k		k+1			 10			  1			0.1		4	0.39884
patient		physician		1		1		k		k+1			 10			  1			0.1		5	0.42197
patient		physician		1		1		k		k+1			 10			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			  2			1.0		1	0.24711
patient		physician		1		1		k		k+1			 10			  2			1.0		2	0.31936
patient		physician		1		1		k		k+1			 10			  2			1.0		3	0.36850
patient		physician		1		1		k		k+1			 10			  2			1.0		4	0.39884
patient		physician		1		1		k		k+1			 10			  2			1.0		5	0.41329
patient		physician		1		1		k		k+1			 10			  2			0.9		1	0.21098
patient		physician		1		1		k		k+1			 10			  2			0.9		2	0.30780
patient		physician		1		1		k		k+1			 10			  2			0.9		3	0.36127
patient		physician		1		1		k		k+1			 10			  2			0.9		4	0.39740
patient		physician		1		1		k		k+1			 10			  2			0.9		5	0.42197
patient		physician		1		1		k		k+1			 10			  2			0.8		1	0.21676
patient		physician		1		1		k		k+1			 10			  2			0.8		2	0.30491
patient		physician		1		1		k		k+1			 10			  2			0.8		3	0.36416
patient		physician		1		1		k		k+1			 10			  2			0.8		4	0.40173
patient		physician		1		1		k		k+1			 10			  2			0.8		5	0.42197
patient		physician		1		1		k		k+1			 10			  2			0.7		1	0.21676
patient		physician		1		1		k		k+1			 10			  2			0.7		2	0.30780
patient		physician		1		1		k		k+1			 10			  2			0.7		3	0.36416
patient		physician		1		1		k		k+1			 10			  2			0.7		4	0.40173
patient		physician		1		1		k		k+1			 10			  2			0.7		5	0.42197
patient		physician		1		1		k		k+1			 10			  2			0.6		1	0.21676
patient		physician		1		1		k		k+1			 10			  2			0.6		2	0.31214
patient		physician		1		1		k		k+1			 10			  2			0.6		3	0.36850
patient		physician		1		1		k		k+1			 10			  2			0.6		4	0.40318
patient		physician		1		1		k		k+1			 10			  2			0.6		5	0.42197
patient		physician		1		1		k		k+1			 10			  2			0.5		1	0.21387
patient		physician		1		1		k		k+1			 10			  2			0.5		2	0.31358
patient		physician		1		1		k		k+1			 10			  2			0.5		3	0.36994
patient		physician		1		1		k		k+1			 10			  2			0.5		4	0.40462
patient		physician		1		1		k		k+1			 10			  2			0.5		5	0.42197
patient		physician		1		1		k		k+1			 10			  2			0.4		1	0.21965
patient		physician		1		1		k		k+1			 10			  2			0.4		2	0.31358
patient		physician		1		1		k		k+1			 10			  2			0.4		3	0.36850
patient		physician		1		1		k		k+1			 10			  2			0.4		4	0.40173
patient		physician		1		1		k		k+1			 10			  2			0.4		5	0.42052
patient		physician		1		1		k		k+1			 10			  2			0.3		1	0.22110
patient		physician		1		1		k		k+1			 10			  2			0.3		2	0.31936
patient		physician		1		1		k		k+1			 10			  2			0.3		3	0.37139
patient		physician		1		1		k		k+1			 10			  2			0.3		4	0.40318
patient		physician		1		1		k		k+1			 10			  2			0.3		5	0.42052
patient		physician		1		1		k		k+1			 10			  2			0.2		1	0.21965
patient		physician		1		1		k		k+1			 10			  2			0.2		2	0.32948
patient		physician		1		1		k		k+1			 10			  2			0.2		3	0.37283
patient		physician		1		1		k		k+1			 10			  2			0.2		4	0.40607
patient		physician		1		1		k		k+1			 10			  2			0.2		5	0.42052
patient		physician		1		1		k		k+1			 10			  2			0.1		1	0.22110
patient		physician		1		1		k		k+1			 10			  2			0.1		2	0.32370
patient		physician		1		1		k		k+1			 10			  2			0.1		3	0.36850
patient		physician		1		1		k		k+1			 10			  2			0.1		4	0.40029
patient		physician		1		1		k		k+1			 10			  2			0.1		5	0.42052
patient		physician		1		1		k		k+1			 10			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			  3			1.0		1	0.23988
patient		physician		1		1		k		k+1			 10			  3			1.0		2	0.31936
patient		physician		1		1		k		k+1			 10			  3			1.0		3	0.37139
patient		physician		1		1		k		k+1			 10			  3			1.0		4	0.40751
patient		physician		1		1		k		k+1			 10			  3			1.0		5	0.41763
patient		physician		1		1		k		k+1			 10			  3			0.9		1	0.20520
patient		physician		1		1		k		k+1			 10			  3			0.9		2	0.31069
patient		physician		1		1		k		k+1			 10			  3			0.9		3	0.36416
patient		physician		1		1		k		k+1			 10			  3			0.9		4	0.40029
patient		physician		1		1		k		k+1			 10			  3			0.9		5	0.42630
patient		physician		1		1		k		k+1			 10			  3			0.8		1	0.20954
patient		physician		1		1		k		k+1			 10			  3			0.8		2	0.31069
patient		physician		1		1		k		k+1			 10			  3			0.8		3	0.36850
patient		physician		1		1		k		k+1			 10			  3			0.8		4	0.40318
patient		physician		1		1		k		k+1			 10			  3			0.8		5	0.42775
patient		physician		1		1		k		k+1			 10			  3			0.7		1	0.21243
patient		physician		1		1		k		k+1			 10			  3			0.7		2	0.31214
patient		physician		1		1		k		k+1			 10			  3			0.7		3	0.36850
patient		physician		1		1		k		k+1			 10			  3			0.7		4	0.40607
patient		physician		1		1		k		k+1			 10			  3			0.7		5	0.42919
patient		physician		1		1		k		k+1			 10			  3			0.6		1	0.21532
patient		physician		1		1		k		k+1			 10			  3			0.6		2	0.31503
patient		physician		1		1		k		k+1			 10			  3			0.6		3	0.37139
patient		physician		1		1		k		k+1			 10			  3			0.6		4	0.40751
patient		physician		1		1		k		k+1			 10			  3			0.6		5	0.42919
patient		physician		1		1		k		k+1			 10			  3			0.5		1	0.21387
patient		physician		1		1		k		k+1			 10			  3			0.5		2	0.31503
patient		physician		1		1		k		k+1			 10			  3			0.5		3	0.36994
patient		physician		1		1		k		k+1			 10			  3			0.5		4	0.40896
patient		physician		1		1		k		k+1			 10			  3			0.5		5	0.42919
patient		physician		1		1		k		k+1			 10			  3			0.4		1	0.21965
patient		physician		1		1		k		k+1			 10			  3			0.4		2	0.31358
patient		physician		1		1		k		k+1			 10			  3			0.4		3	0.36994
patient		physician		1		1		k		k+1			 10			  3			0.4		4	0.40462
patient		physician		1		1		k		k+1			 10			  3			0.4		5	0.42775
patient		physician		1		1		k		k+1			 10			  3			0.3		1	0.21965
patient		physician		1		1		k		k+1			 10			  3			0.3		2	0.32081
patient		physician		1		1		k		k+1			 10			  3			0.3		3	0.36850
patient		physician		1		1		k		k+1			 10			  3			0.3		4	0.40318
patient		physician		1		1		k		k+1			 10			  3			0.3		5	0.42775
patient		physician		1		1		k		k+1			 10			  3			0.2		1	0.22110
patient		physician		1		1		k		k+1			 10			  3			0.2		2	0.32514
patient		physician		1		1		k		k+1			 10			  3			0.2		3	0.37283
patient		physician		1		1		k		k+1			 10			  3			0.2		4	0.40607
patient		physician		1		1		k		k+1			 10			  3			0.2		5	0.42919
patient		physician		1		1		k		k+1			 10			  3			0.1		1	0.22254
patient		physician		1		1		k		k+1			 10			  3			0.1		2	0.32514
patient		physician		1		1		k		k+1			 10			  3			0.1		3	0.36850
patient		physician		1		1		k		k+1			 10			  3			0.1		4	0.39884
patient		physician		1		1		k		k+1			 10			  3			0.1		5	0.42052
patient		physician		1		1		k		k+1			 10			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			  4			1.0		1	0.23410
patient		physician		1		1		k		k+1			 10			  4			1.0		2	0.32225
patient		physician		1		1		k		k+1			 10			  4			1.0		3	0.36994
patient		physician		1		1		k		k+1			 10			  4			1.0		4	0.40173
patient		physician		1		1		k		k+1			 10			  4			1.0		5	0.41185
patient		physician		1		1		k		k+1			 10			  4			0.9		1	0.19653
patient		physician		1		1		k		k+1			 10			  4			0.9		2	0.31792
patient		physician		1		1		k		k+1			 10			  4			0.9		3	0.36994
patient		physician		1		1		k		k+1			 10			  4			0.9		4	0.40318
patient		physician		1		1		k		k+1			 10			  4			0.9		5	0.42630
patient		physician		1		1		k		k+1			 10			  4			0.8		1	0.20087
patient		physician		1		1		k		k+1			 10			  4			0.8		2	0.31792
patient		physician		1		1		k		k+1			 10			  4			0.8		3	0.37283
patient		physician		1		1		k		k+1			 10			  4			0.8		4	0.40318
patient		physician		1		1		k		k+1			 10			  4			0.8		5	0.42630
patient		physician		1		1		k		k+1			 10			  4			0.7		1	0.20376
patient		physician		1		1		k		k+1			 10			  4			0.7		2	0.31792
patient		physician		1		1		k		k+1			 10			  4			0.7		3	0.37139
patient		physician		1		1		k		k+1			 10			  4			0.7		4	0.40607
patient		physician		1		1		k		k+1			 10			  4			0.7		5	0.42775
patient		physician		1		1		k		k+1			 10			  4			0.6		1	0.21098
patient		physician		1		1		k		k+1			 10			  4			0.6		2	0.32081
patient		physician		1		1		k		k+1			 10			  4			0.6		3	0.37572
patient		physician		1		1		k		k+1			 10			  4			0.6		4	0.40607
patient		physician		1		1		k		k+1			 10			  4			0.6		5	0.42775
patient		physician		1		1		k		k+1			 10			  4			0.5		1	0.20809
patient		physician		1		1		k		k+1			 10			  4			0.5		2	0.31936
patient		physician		1		1		k		k+1			 10			  4			0.5		3	0.37283
patient		physician		1		1		k		k+1			 10			  4			0.5		4	0.40751
patient		physician		1		1		k		k+1			 10			  4			0.5		5	0.42775
patient		physician		1		1		k		k+1			 10			  4			0.4		1	0.21821
patient		physician		1		1		k		k+1			 10			  4			0.4		2	0.31792
patient		physician		1		1		k		k+1			 10			  4			0.4		3	0.37139
patient		physician		1		1		k		k+1			 10			  4			0.4		4	0.40462
patient		physician		1		1		k		k+1			 10			  4			0.4		5	0.42775
patient		physician		1		1		k		k+1			 10			  4			0.3		1	0.21387
patient		physician		1		1		k		k+1			 10			  4			0.3		2	0.32225
patient		physician		1		1		k		k+1			 10			  4			0.3		3	0.36994
patient		physician		1		1		k		k+1			 10			  4			0.3		4	0.40462
patient		physician		1		1		k		k+1			 10			  4			0.3		5	0.42775
patient		physician		1		1		k		k+1			 10			  4			0.2		1	0.21676
patient		physician		1		1		k		k+1			 10			  4			0.2		2	0.32225
patient		physician		1		1		k		k+1			 10			  4			0.2		3	0.37283
patient		physician		1		1		k		k+1			 10			  4			0.2		4	0.40751
patient		physician		1		1		k		k+1			 10			  4			0.2		5	0.42775
patient		physician		1		1		k		k+1			 10			  4			0.1		1	0.22254
patient		physician		1		1		k		k+1			 10			  4			0.1		2	0.32225
patient		physician		1		1		k		k+1			 10			  4			0.1		3	0.36416
patient		physician		1		1		k		k+1			 10			  4			0.1		4	0.40029
patient		physician		1		1		k		k+1			 10			  4			0.1		5	0.42197
patient		physician		1		1		k		k+1			 10			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			  5			1.0		1	0.23699
patient		physician		1		1		k		k+1			 10			  5			1.0		2	0.31647
patient		physician		1		1		k		k+1			 10			  5			1.0		3	0.36272
patient		physician		1		1		k		k+1			 10			  5			1.0		4	0.40462
patient		physician		1		1		k		k+1			 10			  5			1.0		5	0.41763
patient		physician		1		1		k		k+1			 10			  5			0.9		1	0.20231
patient		physician		1		1		k		k+1			 10			  5			0.9		2	0.31358
patient		physician		1		1		k		k+1			 10			  5			0.9		3	0.36272
patient		physician		1		1		k		k+1			 10			  5			0.9		4	0.40318
patient		physician		1		1		k		k+1			 10			  5			0.9		5	0.43208
patient		physician		1		1		k		k+1			 10			  5			0.8		1	0.20665
patient		physician		1		1		k		k+1			 10			  5			0.8		2	0.31503
patient		physician		1		1		k		k+1			 10			  5			0.8		3	0.36561
patient		physician		1		1		k		k+1			 10			  5			0.8		4	0.40462
patient		physician		1		1		k		k+1			 10			  5			0.8		5	0.43353
patient		physician		1		1		k		k+1			 10			  5			0.7		1	0.20954
patient		physician		1		1		k		k+1			 10			  5			0.7		2	0.31647
patient		physician		1		1		k		k+1			 10			  5			0.7		3	0.36561
patient		physician		1		1		k		k+1			 10			  5			0.7		4	0.40751
patient		physician		1		1		k		k+1			 10			  5			0.7		5	0.43497
patient		physician		1		1		k		k+1			 10			  5			0.6		1	0.21387
patient		physician		1		1		k		k+1			 10			  5			0.6		2	0.31792
patient		physician		1		1		k		k+1			 10			  5			0.6		3	0.36850
patient		physician		1		1		k		k+1			 10			  5			0.6		4	0.40751
patient		physician		1		1		k		k+1			 10			  5			0.6		5	0.43497
patient		physician		1		1		k		k+1			 10			  5			0.5		1	0.21387
patient		physician		1		1		k		k+1			 10			  5			0.5		2	0.31936
patient		physician		1		1		k		k+1			 10			  5			0.5		3	0.36561
patient		physician		1		1		k		k+1			 10			  5			0.5		4	0.40896
patient		physician		1		1		k		k+1			 10			  5			0.5		5	0.43497
patient		physician		1		1		k		k+1			 10			  5			0.4		1	0.21676
patient		physician		1		1		k		k+1			 10			  5			0.4		2	0.31792
patient		physician		1		1		k		k+1			 10			  5			0.4		3	0.36705
patient		physician		1		1		k		k+1			 10			  5			0.4		4	0.40607
patient		physician		1		1		k		k+1			 10			  5			0.4		5	0.43353
patient		physician		1		1		k		k+1			 10			  5			0.3		1	0.21243
patient		physician		1		1		k		k+1			 10			  5			0.3		2	0.32370
patient		physician		1		1		k		k+1			 10			  5			0.3		3	0.36416
patient		physician		1		1		k		k+1			 10			  5			0.3		4	0.40607
patient		physician		1		1		k		k+1			 10			  5			0.3		5	0.43497
patient		physician		1		1		k		k+1			 10			  5			0.2		1	0.21676
patient		physician		1		1		k		k+1			 10			  5			0.2		2	0.32370
patient		physician		1		1		k		k+1			 10			  5			0.2		3	0.36561
patient		physician		1		1		k		k+1			 10			  5			0.2		4	0.40896
patient		physician		1		1		k		k+1			 10			  5			0.2		5	0.43208
patient		physician		1		1		k		k+1			 10			  5			0.1		1	0.22110
patient		physician		1		1		k		k+1			 10			  5			0.1		2	0.32081
patient		physician		1		1		k		k+1			 10			  5			0.1		3	0.36272
patient		physician		1		1		k		k+1			 10			  5			0.1		4	0.40029
patient		physician		1		1		k		k+1			 10			  5			0.1		5	0.42630
patient		physician		1		1		k		k+1			 10			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			 10			1.0		1	0.23266
patient		physician		1		1		k		k+1			 10			 10			1.0		2	0.30636
patient		physician		1		1		k		k+1			 10			 10			1.0		3	0.34393
patient		physician		1		1		k		k+1			 10			 10			1.0		4	0.38439
patient		physician		1		1		k		k+1			 10			 10			1.0		5	0.40173
patient		physician		1		1		k		k+1			 10			 10			0.9		1	0.20087
patient		physician		1		1		k		k+1			 10			 10			0.9		2	0.30347
patient		physician		1		1		k		k+1			 10			 10			0.9		3	0.34971
patient		physician		1		1		k		k+1			 10			 10			0.9		4	0.38584
patient		physician		1		1		k		k+1			 10			 10			0.9		5	0.41474
patient		physician		1		1		k		k+1			 10			 10			0.8		1	0.20520
patient		physician		1		1		k		k+1			 10			 10			0.8		2	0.30347
patient		physician		1		1		k		k+1			 10			 10			0.8		3	0.35405
patient		physician		1		1		k		k+1			 10			 10			0.8		4	0.38584
patient		physician		1		1		k		k+1			 10			 10			0.8		5	0.41763
patient		physician		1		1		k		k+1			 10			 10			0.7		1	0.20954
patient		physician		1		1		k		k+1			 10			 10			0.7		2	0.30347
patient		physician		1		1		k		k+1			 10			 10			0.7		3	0.35405
patient		physician		1		1		k		k+1			 10			 10			0.7		4	0.39017
patient		physician		1		1		k		k+1			 10			 10			0.7		5	0.41618
patient		physician		1		1		k		k+1			 10			 10			0.6		1	0.21387
patient		physician		1		1		k		k+1			 10			 10			0.6		2	0.30491
patient		physician		1		1		k		k+1			 10			 10			0.6		3	0.35549
patient		physician		1		1		k		k+1			 10			 10			0.6		4	0.39017
patient		physician		1		1		k		k+1			 10			 10			0.6		5	0.41618
patient		physician		1		1		k		k+1			 10			 10			0.5		1	0.21243
patient		physician		1		1		k		k+1			 10			 10			0.5		2	0.30925
patient		physician		1		1		k		k+1			 10			 10			0.5		3	0.35694
patient		physician		1		1		k		k+1			 10			 10			0.5		4	0.39017
patient		physician		1		1		k		k+1			 10			 10			0.5		5	0.41763
patient		physician		1		1		k		k+1			 10			 10			0.4		1	0.21532
patient		physician		1		1		k		k+1			 10			 10			0.4		2	0.31069
patient		physician		1		1		k		k+1			 10			 10			0.4		3	0.35549
patient		physician		1		1		k		k+1			 10			 10			0.4		4	0.39017
patient		physician		1		1		k		k+1			 10			 10			0.4		5	0.41618
patient		physician		1		1		k		k+1			 10			 10			0.3		1	0.20954
patient		physician		1		1		k		k+1			 10			 10			0.3		2	0.31936
patient		physician		1		1		k		k+1			 10			 10			0.3		3	0.35405
patient		physician		1		1		k		k+1			 10			 10			0.3		4	0.39162
patient		physician		1		1		k		k+1			 10			 10			0.3		5	0.41474
patient		physician		1		1		k		k+1			 10			 10			0.2		1	0.21243
patient		physician		1		1		k		k+1			 10			 10			0.2		2	0.32081
patient		physician		1		1		k		k+1			 10			 10			0.2		3	0.35549
patient		physician		1		1		k		k+1			 10			 10			0.2		4	0.39017
patient		physician		1		1		k		k+1			 10			 10			0.2		5	0.41474
patient		physician		1		1		k		k+1			 10			 10			0.1		1	0.21821
patient		physician		1		1		k		k+1			 10			 10			0.1		2	0.31792
patient		physician		1		1		k		k+1			 10			 10			0.1		3	0.35116
patient		physician		1		1		k		k+1			 10			 10			0.1		4	0.38873
patient		physician		1		1		k		k+1			 10			 10			0.1		5	0.41329
patient		physician		1		1		k		k+1			 10			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			 20			1.0		1	0.23410
patient		physician		1		1		k		k+1			 10			 20			1.0		2	0.29191
patient		physician		1		1		k		k+1			 10			 20			1.0		3	0.33960
patient		physician		1		1		k		k+1			 10			 20			1.0		4	0.37717
patient		physician		1		1		k		k+1			 10			 20			1.0		5	0.39884
patient		physician		1		1		k		k+1			 10			 20			0.9		1	0.20520
patient		physician		1		1		k		k+1			 10			 20			0.9		2	0.29480
patient		physician		1		1		k		k+1			 10			 20			0.9		3	0.34393
patient		physician		1		1		k		k+1			 10			 20			0.9		4	0.38295
patient		physician		1		1		k		k+1			 10			 20			0.9		5	0.41908
patient		physician		1		1		k		k+1			 10			 20			0.8		1	0.20665
patient		physician		1		1		k		k+1			 10			 20			0.8		2	0.29480
patient		physician		1		1		k		k+1			 10			 20			0.8		3	0.34682
patient		physician		1		1		k		k+1			 10			 20			0.8		4	0.38295
patient		physician		1		1		k		k+1			 10			 20			0.8		5	0.42052
patient		physician		1		1		k		k+1			 10			 20			0.7		1	0.20665
patient		physician		1		1		k		k+1			 10			 20			0.7		2	0.29624
patient		physician		1		1		k		k+1			 10			 20			0.7		3	0.34538
patient		physician		1		1		k		k+1			 10			 20			0.7		4	0.38439
patient		physician		1		1		k		k+1			 10			 20			0.7		5	0.42197
patient		physician		1		1		k		k+1			 10			 20			0.6		1	0.21098
patient		physician		1		1		k		k+1			 10			 20			0.6		2	0.29769
patient		physician		1		1		k		k+1			 10			 20			0.6		3	0.34827
patient		physician		1		1		k		k+1			 10			 20			0.6		4	0.38584
patient		physician		1		1		k		k+1			 10			 20			0.6		5	0.42197
patient		physician		1		1		k		k+1			 10			 20			0.5		1	0.21387
patient		physician		1		1		k		k+1			 10			 20			0.5		2	0.30058
patient		physician		1		1		k		k+1			 10			 20			0.5		3	0.34971
patient		physician		1		1		k		k+1			 10			 20			0.5		4	0.38873
patient		physician		1		1		k		k+1			 10			 20			0.5		5	0.42197
patient		physician		1		1		k		k+1			 10			 20			0.4		1	0.21676
patient		physician		1		1		k		k+1			 10			 20			0.4		2	0.30202
patient		physician		1		1		k		k+1			 10			 20			0.4		3	0.35260
patient		physician		1		1		k		k+1			 10			 20			0.4		4	0.38873
patient		physician		1		1		k		k+1			 10			 20			0.4		5	0.42052
patient		physician		1		1		k		k+1			 10			 20			0.3		1	0.21532
patient		physician		1		1		k		k+1			 10			 20			0.3		2	0.31069
patient		physician		1		1		k		k+1			 10			 20			0.3		3	0.35405
patient		physician		1		1		k		k+1			 10			 20			0.3		4	0.38439
patient		physician		1		1		k		k+1			 10			 20			0.3		5	0.42197
patient		physician		1		1		k		k+1			 10			 20			0.2		1	0.21387
patient		physician		1		1		k		k+1			 10			 20			0.2		2	0.31358
patient		physician		1		1		k		k+1			 10			 20			0.2		3	0.35405
patient		physician		1		1		k		k+1			 10			 20			0.2		4	0.38439
patient		physician		1		1		k		k+1			 10			 20			0.2		5	0.42052
patient		physician		1		1		k		k+1			 10			 20			0.1		1	0.21821
patient		physician		1		1		k		k+1			 10			 20			0.1		2	0.30780
patient		physician		1		1		k		k+1			 10			 20			0.1		3	0.35116
patient		physician		1		1		k		k+1			 10			 20			0.1		4	0.38584
patient		physician		1		1		k		k+1			 10			 20			0.1		5	0.41618
patient		physician		1		1		k		k+1			 10			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			 50			1.0		1	0.22543
patient		physician		1		1		k		k+1			 10			 50			1.0		2	0.27746
patient		physician		1		1		k		k+1			 10			 50			1.0		3	0.32514
patient		physician		1		1		k		k+1			 10			 50			1.0		4	0.35405
patient		physician		1		1		k		k+1			 10			 50			1.0		5	0.37572
patient		physician		1		1		k		k+1			 10			 50			0.9		1	0.19653
patient		physician		1		1		k		k+1			 10			 50			0.9		2	0.28468
patient		physician		1		1		k		k+1			 10			 50			0.9		3	0.32803
patient		physician		1		1		k		k+1			 10			 50			0.9		4	0.35694
patient		physician		1		1		k		k+1			 10			 50			0.9		5	0.38728
patient		physician		1		1		k		k+1			 10			 50			0.8		1	0.20087
patient		physician		1		1		k		k+1			 10			 50			0.8		2	0.28757
patient		physician		1		1		k		k+1			 10			 50			0.8		3	0.33382
patient		physician		1		1		k		k+1			 10			 50			0.8		4	0.35983
patient		physician		1		1		k		k+1			 10			 50			0.8		5	0.39017
patient		physician		1		1		k		k+1			 10			 50			0.7		1	0.20231
patient		physician		1		1		k		k+1			 10			 50			0.7		2	0.29046
patient		physician		1		1		k		k+1			 10			 50			0.7		3	0.33237
patient		physician		1		1		k		k+1			 10			 50			0.7		4	0.35983
patient		physician		1		1		k		k+1			 10			 50			0.7		5	0.39017
patient		physician		1		1		k		k+1			 10			 50			0.6		1	0.20954
patient		physician		1		1		k		k+1			 10			 50			0.6		2	0.29191
patient		physician		1		1		k		k+1			 10			 50			0.6		3	0.33237
patient		physician		1		1		k		k+1			 10			 50			0.6		4	0.35983
patient		physician		1		1		k		k+1			 10			 50			0.6		5	0.39306
patient		physician		1		1		k		k+1			 10			 50			0.5		1	0.20520
patient		physician		1		1		k		k+1			 10			 50			0.5		2	0.29480
patient		physician		1		1		k		k+1			 10			 50			0.5		3	0.33382
patient		physician		1		1		k		k+1			 10			 50			0.5		4	0.36272
patient		physician		1		1		k		k+1			 10			 50			0.5		5	0.39162
patient		physician		1		1		k		k+1			 10			 50			0.4		1	0.21243
patient		physician		1		1		k		k+1			 10			 50			0.4		2	0.29913
patient		physician		1		1		k		k+1			 10			 50			0.4		3	0.33671
patient		physician		1		1		k		k+1			 10			 50			0.4		4	0.36705
patient		physician		1		1		k		k+1			 10			 50			0.4		5	0.39306
patient		physician		1		1		k		k+1			 10			 50			0.3		1	0.21387
patient		physician		1		1		k		k+1			 10			 50			0.3		2	0.30491
patient		physician		1		1		k		k+1			 10			 50			0.3		3	0.34249
patient		physician		1		1		k		k+1			 10			 50			0.3		4	0.36416
patient		physician		1		1		k		k+1			 10			 50			0.3		5	0.39451
patient		physician		1		1		k		k+1			 10			 50			0.2		1	0.21532
patient		physician		1		1		k		k+1			 10			 50			0.2		2	0.31358
patient		physician		1		1		k		k+1			 10			 50			0.2		3	0.34104
patient		physician		1		1		k		k+1			 10			 50			0.2		4	0.36416
patient		physician		1		1		k		k+1			 10			 50			0.2		5	0.39451
patient		physician		1		1		k		k+1			 10			 50			0.1		1	0.21532
patient		physician		1		1		k		k+1			 10			 50			0.1		2	0.31214
patient		physician		1		1		k		k+1			 10			 50			0.1		3	0.33960
patient		physician		1		1		k		k+1			 10			 50			0.1		4	0.36561
patient		physician		1		1		k		k+1			 10			 50			0.1		5	0.39306
patient		physician		1		1		k		k+1			 10			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			 10			100			1.0		1	0.22688
patient		physician		1		1		k		k+1			 10			100			1.0		2	0.28179
patient		physician		1		1		k		k+1			 10			100			1.0		3	0.32659
patient		physician		1		1		k		k+1			 10			100			1.0		4	0.34971
patient		physician		1		1		k		k+1			 10			100			1.0		5	0.37139
patient		physician		1		1		k		k+1			 10			100			0.9		1	0.19798
patient		physician		1		1		k		k+1			 10			100			0.9		2	0.27890
patient		physician		1		1		k		k+1			 10			100			0.9		3	0.33237
patient		physician		1		1		k		k+1			 10			100			0.9		4	0.36416
patient		physician		1		1		k		k+1			 10			100			0.9		5	0.39306
patient		physician		1		1		k		k+1			 10			100			0.8		1	0.20087
patient		physician		1		1		k		k+1			 10			100			0.8		2	0.28324
patient		physician		1		1		k		k+1			 10			100			0.8		3	0.34104
patient		physician		1		1		k		k+1			 10			100			0.8		4	0.36561
patient		physician		1		1		k		k+1			 10			100			0.8		5	0.39306
patient		physician		1		1		k		k+1			 10			100			0.7		1	0.20376
patient		physician		1		1		k		k+1			 10			100			0.7		2	0.29191
patient		physician		1		1		k		k+1			 10			100			0.7		3	0.33960
patient		physician		1		1		k		k+1			 10			100			0.7		4	0.36561
patient		physician		1		1		k		k+1			 10			100			0.7		5	0.39306
patient		physician		1		1		k		k+1			 10			100			0.6		1	0.20809
patient		physician		1		1		k		k+1			 10			100			0.6		2	0.29046
patient		physician		1		1		k		k+1			 10			100			0.6		3	0.34104
patient		physician		1		1		k		k+1			 10			100			0.6		4	0.36416
patient		physician		1		1		k		k+1			 10			100			0.6		5	0.39451
patient		physician		1		1		k		k+1			 10			100			0.5		1	0.21243
patient		physician		1		1		k		k+1			 10			100			0.5		2	0.29335
patient		physician		1		1		k		k+1			 10			100			0.5		3	0.34249
patient		physician		1		1		k		k+1			 10			100			0.5		4	0.36561
patient		physician		1		1		k		k+1			 10			100			0.5		5	0.39451
patient		physician		1		1		k		k+1			 10			100			0.4		1	0.21676
patient		physician		1		1		k		k+1			 10			100			0.4		2	0.30202
patient		physician		1		1		k		k+1			 10			100			0.4		3	0.34249
patient		physician		1		1		k		k+1			 10			100			0.4		4	0.36850
patient		physician		1		1		k		k+1			 10			100			0.4		5	0.39740
patient		physician		1		1		k		k+1			 10			100			0.3		1	0.21532
patient		physician		1		1		k		k+1			 10			100			0.3		2	0.30491
patient		physician		1		1		k		k+1			 10			100			0.3		3	0.34682
patient		physician		1		1		k		k+1			 10			100			0.3		4	0.36850
patient		physician		1		1		k		k+1			 10			100			0.3		5	0.40029
patient		physician		1		1		k		k+1			 10			100			0.2		1	0.21676
patient		physician		1		1		k		k+1			 10			100			0.2		2	0.31647
patient		physician		1		1		k		k+1			 10			100			0.2		3	0.34682
patient		physician		1		1		k		k+1			 10			100			0.2		4	0.36705
patient		physician		1		1		k		k+1			 10			100			0.2		5	0.39884
patient		physician		1		1		k		k+1			 10			100			0.1		1	0.21965
patient		physician		1		1		k		k+1			 10			100			0.1		2	0.31358
patient		physician		1		1		k		k+1			 10			100			0.1		3	0.34393
patient		physician		1		1		k		k+1			 10			100			0.1		4	0.35838
patient		physician		1		1		k		k+1			 10			100			0.1		5	0.39884
patient		physician		1		1		k		k+1			 10			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			 10			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			 10			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			 10			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			 10			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			  1			1.0		1	0.20231
patient		physician		1		1		k		k+1			 20			  1			1.0		2	0.26879
patient		physician		1		1		k		k+1			 20			  1			1.0		3	0.33671
patient		physician		1		1		k		k+1			 20			  1			1.0		4	0.38150
patient		physician		1		1		k		k+1			 20			  1			1.0		5	0.41474
patient		physician		1		1		k		k+1			 20			  1			0.9		1	0.17630
patient		physician		1		1		k		k+1			 20			  1			0.9		2	0.26445
patient		physician		1		1		k		k+1			 20			  1			0.9		3	0.32081
patient		physician		1		1		k		k+1			 20			  1			0.9		4	0.36561
patient		physician		1		1		k		k+1			 20			  1			0.9		5	0.40751
patient		physician		1		1		k		k+1			 20			  1			0.8		1	0.17919
patient		physician		1		1		k		k+1			 20			  1			0.8		2	0.26734
patient		physician		1		1		k		k+1			 20			  1			0.8		3	0.32514
patient		physician		1		1		k		k+1			 20			  1			0.8		4	0.37283
patient		physician		1		1		k		k+1			 20			  1			0.8		5	0.40751
patient		physician		1		1		k		k+1			 20			  1			0.7		1	0.17775
patient		physician		1		1		k		k+1			 20			  1			0.7		2	0.27312
patient		physician		1		1		k		k+1			 20			  1			0.7		3	0.32948
patient		physician		1		1		k		k+1			 20			  1			0.7		4	0.37572
patient		physician		1		1		k		k+1			 20			  1			0.7		5	0.40751
patient		physician		1		1		k		k+1			 20			  1			0.6		1	0.17775
patient		physician		1		1		k		k+1			 20			  1			0.6		2	0.27457
patient		physician		1		1		k		k+1			 20			  1			0.6		3	0.33382
patient		physician		1		1		k		k+1			 20			  1			0.6		4	0.37861
patient		physician		1		1		k		k+1			 20			  1			0.6		5	0.40462
patient		physician		1		1		k		k+1			 20			  1			0.5		1	0.17630
patient		physician		1		1		k		k+1			 20			  1			0.5		2	0.28035
patient		physician		1		1		k		k+1			 20			  1			0.5		3	0.34104
patient		physician		1		1		k		k+1			 20			  1			0.5		4	0.37717
patient		physician		1		1		k		k+1			 20			  1			0.5		5	0.40607
patient		physician		1		1		k		k+1			 20			  1			0.4		1	0.18497
patient		physician		1		1		k		k+1			 20			  1			0.4		2	0.28468
patient		physician		1		1		k		k+1			 20			  1			0.4		3	0.33526
patient		physician		1		1		k		k+1			 20			  1			0.4		4	0.38006
patient		physician		1		1		k		k+1			 20			  1			0.4		5	0.40751
patient		physician		1		1		k		k+1			 20			  1			0.3		1	0.20231
patient		physician		1		1		k		k+1			 20			  1			0.3		2	0.29191
patient		physician		1		1		k		k+1			 20			  1			0.3		3	0.34104
patient		physician		1		1		k		k+1			 20			  1			0.3		4	0.38150
patient		physician		1		1		k		k+1			 20			  1			0.3		5	0.40751
patient		physician		1		1		k		k+1			 20			  1			0.2		1	0.20665
patient		physician		1		1		k		k+1			 20			  1			0.2		2	0.29913
patient		physician		1		1		k		k+1			 20			  1			0.2		3	0.34104
patient		physician		1		1		k		k+1			 20			  1			0.2		4	0.38150
patient		physician		1		1		k		k+1			 20			  1			0.2		5	0.41474
patient		physician		1		1		k		k+1			 20			  1			0.1		1	0.21243
patient		physician		1		1		k		k+1			 20			  1			0.1		2	0.30347
patient		physician		1		1		k		k+1			 20			  1			0.1		3	0.34971
patient		physician		1		1		k		k+1			 20			  1			0.1		4	0.37717
patient		physician		1		1		k		k+1			 20			  1			0.1		5	0.40896
patient		physician		1		1		k		k+1			 20			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			  2			1.0		1	0.20809
patient		physician		1		1		k		k+1			 20			  2			1.0		2	0.27312
patient		physician		1		1		k		k+1			 20			  2			1.0		3	0.33815
patient		physician		1		1		k		k+1			 20			  2			1.0		4	0.38584
patient		physician		1		1		k		k+1			 20			  2			1.0		5	0.41618
patient		physician		1		1		k		k+1			 20			  2			0.9		1	0.18208
patient		physician		1		1		k		k+1			 20			  2			0.9		2	0.26734
patient		physician		1		1		k		k+1			 20			  2			0.9		3	0.31792
patient		physician		1		1		k		k+1			 20			  2			0.9		4	0.36850
patient		physician		1		1		k		k+1			 20			  2			0.9		5	0.40462
patient		physician		1		1		k		k+1			 20			  2			0.8		1	0.18497
patient		physician		1		1		k		k+1			 20			  2			0.8		2	0.27168
patient		physician		1		1		k		k+1			 20			  2			0.8		3	0.32225
patient		physician		1		1		k		k+1			 20			  2			0.8		4	0.37283
patient		physician		1		1		k		k+1			 20			  2			0.8		5	0.40607
patient		physician		1		1		k		k+1			 20			  2			0.7		1	0.18064
patient		physician		1		1		k		k+1			 20			  2			0.7		2	0.28035
patient		physician		1		1		k		k+1			 20			  2			0.7		3	0.32370
patient		physician		1		1		k		k+1			 20			  2			0.7		4	0.37572
patient		physician		1		1		k		k+1			 20			  2			0.7		5	0.40607
patient		physician		1		1		k		k+1			 20			  2			0.6		1	0.18064
patient		physician		1		1		k		k+1			 20			  2			0.6		2	0.28468
patient		physician		1		1		k		k+1			 20			  2			0.6		3	0.32948
patient		physician		1		1		k		k+1			 20			  2			0.6		4	0.37861
patient		physician		1		1		k		k+1			 20			  2			0.6		5	0.40173
patient		physician		1		1		k		k+1			 20			  2			0.5		1	0.17775
patient		physician		1		1		k		k+1			 20			  2			0.5		2	0.28757
patient		physician		1		1		k		k+1			 20			  2			0.5		3	0.33382
patient		physician		1		1		k		k+1			 20			  2			0.5		4	0.37572
patient		physician		1		1		k		k+1			 20			  2			0.5		5	0.40462
patient		physician		1		1		k		k+1			 20			  2			0.4		1	0.19075
patient		physician		1		1		k		k+1			 20			  2			0.4		2	0.28902
patient		physician		1		1		k		k+1			 20			  2			0.4		3	0.33237
patient		physician		1		1		k		k+1			 20			  2			0.4		4	0.37861
patient		physician		1		1		k		k+1			 20			  2			0.4		5	0.40318
patient		physician		1		1		k		k+1			 20			  2			0.3		1	0.20520
patient		physician		1		1		k		k+1			 20			  2			0.3		2	0.29913
patient		physician		1		1		k		k+1			 20			  2			0.3		3	0.33960
patient		physician		1		1		k		k+1			 20			  2			0.3		4	0.38584
patient		physician		1		1		k		k+1			 20			  2			0.3		5	0.40751
patient		physician		1		1		k		k+1			 20			  2			0.2		1	0.21098
patient		physician		1		1		k		k+1			 20			  2			0.2		2	0.30202
patient		physician		1		1		k		k+1			 20			  2			0.2		3	0.34249
patient		physician		1		1		k		k+1			 20			  2			0.2		4	0.38873
patient		physician		1		1		k		k+1			 20			  2			0.2		5	0.41329
patient		physician		1		1		k		k+1			 20			  2			0.1		1	0.21676
patient		physician		1		1		k		k+1			 20			  2			0.1		2	0.30058
patient		physician		1		1		k		k+1			 20			  2			0.1		3	0.35260
patient		physician		1		1		k		k+1			 20			  2			0.1		4	0.37717
patient		physician		1		1		k		k+1			 20			  2			0.1		5	0.40751
patient		physician		1		1		k		k+1			 20			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			  3			1.0		1	0.20231
patient		physician		1		1		k		k+1			 20			  3			1.0		2	0.27601
patient		physician		1		1		k		k+1			 20			  3			1.0		3	0.33237
patient		physician		1		1		k		k+1			 20			  3			1.0		4	0.39162
patient		physician		1		1		k		k+1			 20			  3			1.0		5	0.41185
patient		physician		1		1		k		k+1			 20			  3			0.9		1	0.17630
patient		physician		1		1		k		k+1			 20			  3			0.9		2	0.27312
patient		physician		1		1		k		k+1			 20			  3			0.9		3	0.31503
patient		physician		1		1		k		k+1			 20			  3			0.9		4	0.36850
patient		physician		1		1		k		k+1			 20			  3			0.9		5	0.39740
patient		physician		1		1		k		k+1			 20			  3			0.8		1	0.17919
patient		physician		1		1		k		k+1			 20			  3			0.8		2	0.27457
patient		physician		1		1		k		k+1			 20			  3			0.8		3	0.32081
patient		physician		1		1		k		k+1			 20			  3			0.8		4	0.36850
patient		physician		1		1		k		k+1			 20			  3			0.8		5	0.40029
patient		physician		1		1		k		k+1			 20			  3			0.7		1	0.17775
patient		physician		1		1		k		k+1			 20			  3			0.7		2	0.27890
patient		physician		1		1		k		k+1			 20			  3			0.7		3	0.32225
patient		physician		1		1		k		k+1			 20			  3			0.7		4	0.37283
patient		physician		1		1		k		k+1			 20			  3			0.7		5	0.39884
patient		physician		1		1		k		k+1			 20			  3			0.6		1	0.17486
patient		physician		1		1		k		k+1			 20			  3			0.6		2	0.28179
patient		physician		1		1		k		k+1			 20			  3			0.6		3	0.32803
patient		physician		1		1		k		k+1			 20			  3			0.6		4	0.37428
patient		physician		1		1		k		k+1			 20			  3			0.6		5	0.39884
patient		physician		1		1		k		k+1			 20			  3			0.5		1	0.17630
patient		physician		1		1		k		k+1			 20			  3			0.5		2	0.28179
patient		physician		1		1		k		k+1			 20			  3			0.5		3	0.33237
patient		physician		1		1		k		k+1			 20			  3			0.5		4	0.37139
patient		physician		1		1		k		k+1			 20			  3			0.5		5	0.39884
patient		physician		1		1		k		k+1			 20			  3			0.4		1	0.18497
patient		physician		1		1		k		k+1			 20			  3			0.4		2	0.28468
patient		physician		1		1		k		k+1			 20			  3			0.4		3	0.32948
patient		physician		1		1		k		k+1			 20			  3			0.4		4	0.37717
patient		physician		1		1		k		k+1			 20			  3			0.4		5	0.39884
patient		physician		1		1		k		k+1			 20			  3			0.3		1	0.20231
patient		physician		1		1		k		k+1			 20			  3			0.3		2	0.29046
patient		physician		1		1		k		k+1			 20			  3			0.3		3	0.33960
patient		physician		1		1		k		k+1			 20			  3			0.3		4	0.37861
patient		physician		1		1		k		k+1			 20			  3			0.3		5	0.40318
patient		physician		1		1		k		k+1			 20			  3			0.2		1	0.20954
patient		physician		1		1		k		k+1			 20			  3			0.2		2	0.29913
patient		physician		1		1		k		k+1			 20			  3			0.2		3	0.34538
patient		physician		1		1		k		k+1			 20			  3			0.2		4	0.38295
patient		physician		1		1		k		k+1			 20			  3			0.2		5	0.41040
patient		physician		1		1		k		k+1			 20			  3			0.1		1	0.21676
patient		physician		1		1		k		k+1			 20			  3			0.1		2	0.30202
patient		physician		1		1		k		k+1			 20			  3			0.1		3	0.34827
patient		physician		1		1		k		k+1			 20			  3			0.1		4	0.37717
patient		physician		1		1		k		k+1			 20			  3			0.1		5	0.40751
patient		physician		1		1		k		k+1			 20			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			  4			1.0		1	0.20665
patient		physician		1		1		k		k+1			 20			  4			1.0		2	0.27601
patient		physician		1		1		k		k+1			 20			  4			1.0		3	0.33960
patient		physician		1		1		k		k+1			 20			  4			1.0		4	0.38873
patient		physician		1		1		k		k+1			 20			  4			1.0		5	0.40896
patient		physician		1		1		k		k+1			 20			  4			0.9		1	0.17919
patient		physician		1		1		k		k+1			 20			  4			0.9		2	0.27023
patient		physician		1		1		k		k+1			 20			  4			0.9		3	0.32225
patient		physician		1		1		k		k+1			 20			  4			0.9		4	0.36850
patient		physician		1		1		k		k+1			 20			  4			0.9		5	0.39884
patient		physician		1		1		k		k+1			 20			  4			0.8		1	0.18208
patient		physician		1		1		k		k+1			 20			  4			0.8		2	0.27168
patient		physician		1		1		k		k+1			 20			  4			0.8		3	0.32514
patient		physician		1		1		k		k+1			 20			  4			0.8		4	0.36850
patient		physician		1		1		k		k+1			 20			  4			0.8		5	0.40173
patient		physician		1		1		k		k+1			 20			  4			0.7		1	0.18064
patient		physician		1		1		k		k+1			 20			  4			0.7		2	0.27457
patient		physician		1		1		k		k+1			 20			  4			0.7		3	0.32803
patient		physician		1		1		k		k+1			 20			  4			0.7		4	0.37283
patient		physician		1		1		k		k+1			 20			  4			0.7		5	0.40029
patient		physician		1		1		k		k+1			 20			  4			0.6		1	0.17630
patient		physician		1		1		k		k+1			 20			  4			0.6		2	0.28324
patient		physician		1		1		k		k+1			 20			  4			0.6		3	0.33526
patient		physician		1		1		k		k+1			 20			  4			0.6		4	0.37428
patient		physician		1		1		k		k+1			 20			  4			0.6		5	0.39884
patient		physician		1		1		k		k+1			 20			  4			0.5		1	0.17919
patient		physician		1		1		k		k+1			 20			  4			0.5		2	0.28324
patient		physician		1		1		k		k+1			 20			  4			0.5		3	0.33671
patient		physician		1		1		k		k+1			 20			  4			0.5		4	0.37283
patient		physician		1		1		k		k+1			 20			  4			0.5		5	0.40029
patient		physician		1		1		k		k+1			 20			  4			0.4		1	0.18786
patient		physician		1		1		k		k+1			 20			  4			0.4		2	0.28613
patient		physician		1		1		k		k+1			 20			  4			0.4		3	0.33671
patient		physician		1		1		k		k+1			 20			  4			0.4		4	0.37572
patient		physician		1		1		k		k+1			 20			  4			0.4		5	0.40029
patient		physician		1		1		k		k+1			 20			  4			0.3		1	0.19798
patient		physician		1		1		k		k+1			 20			  4			0.3		2	0.29624
patient		physician		1		1		k		k+1			 20			  4			0.3		3	0.34393
patient		physician		1		1		k		k+1			 20			  4			0.3		4	0.37861
patient		physician		1		1		k		k+1			 20			  4			0.3		5	0.40318
patient		physician		1		1		k		k+1			 20			  4			0.2		1	0.19942
patient		physician		1		1		k		k+1			 20			  4			0.2		2	0.30058
patient		physician		1		1		k		k+1			 20			  4			0.2		3	0.34682
patient		physician		1		1		k		k+1			 20			  4			0.2		4	0.38439
patient		physician		1		1		k		k+1			 20			  4			0.2		5	0.40607
patient		physician		1		1		k		k+1			 20			  4			0.1		1	0.21532
patient		physician		1		1		k		k+1			 20			  4			0.1		2	0.30202
patient		physician		1		1		k		k+1			 20			  4			0.1		3	0.35405
patient		physician		1		1		k		k+1			 20			  4			0.1		4	0.37428
patient		physician		1		1		k		k+1			 20			  4			0.1		5	0.40607
patient		physician		1		1		k		k+1			 20			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			  5			1.0		1	0.20954
patient		physician		1		1		k		k+1			 20			  5			1.0		2	0.27457
patient		physician		1		1		k		k+1			 20			  5			1.0		3	0.34104
patient		physician		1		1		k		k+1			 20			  5			1.0		4	0.38439
patient		physician		1		1		k		k+1			 20			  5			1.0		5	0.41040
patient		physician		1		1		k		k+1			 20			  5			0.9		1	0.18353
patient		physician		1		1		k		k+1			 20			  5			0.9		2	0.26879
patient		physician		1		1		k		k+1			 20			  5			0.9		3	0.32659
patient		physician		1		1		k		k+1			 20			  5			0.9		4	0.36416
patient		physician		1		1		k		k+1			 20			  5			0.9		5	0.40029
patient		physician		1		1		k		k+1			 20			  5			0.8		1	0.18642
patient		physician		1		1		k		k+1			 20			  5			0.8		2	0.27168
patient		physician		1		1		k		k+1			 20			  5			0.8		3	0.33237
patient		physician		1		1		k		k+1			 20			  5			0.8		4	0.36850
patient		physician		1		1		k		k+1			 20			  5			0.8		5	0.40462
patient		physician		1		1		k		k+1			 20			  5			0.7		1	0.18353
patient		physician		1		1		k		k+1			 20			  5			0.7		2	0.27457
patient		physician		1		1		k		k+1			 20			  5			0.7		3	0.33382
patient		physician		1		1		k		k+1			 20			  5			0.7		4	0.37139
patient		physician		1		1		k		k+1			 20			  5			0.7		5	0.40462
patient		physician		1		1		k		k+1			 20			  5			0.6		1	0.18064
patient		physician		1		1		k		k+1			 20			  5			0.6		2	0.28324
patient		physician		1		1		k		k+1			 20			  5			0.6		3	0.34104
patient		physician		1		1		k		k+1			 20			  5			0.6		4	0.37428
patient		physician		1		1		k		k+1			 20			  5			0.6		5	0.40318
patient		physician		1		1		k		k+1			 20			  5			0.5		1	0.17919
patient		physician		1		1		k		k+1			 20			  5			0.5		2	0.28324
patient		physician		1		1		k		k+1			 20			  5			0.5		3	0.34104
patient		physician		1		1		k		k+1			 20			  5			0.5		4	0.37428
patient		physician		1		1		k		k+1			 20			  5			0.5		5	0.40462
patient		physician		1		1		k		k+1			 20			  5			0.4		1	0.18353
patient		physician		1		1		k		k+1			 20			  5			0.4		2	0.28468
patient		physician		1		1		k		k+1			 20			  5			0.4		3	0.33960
patient		physician		1		1		k		k+1			 20			  5			0.4		4	0.37717
patient		physician		1		1		k		k+1			 20			  5			0.4		5	0.40318
patient		physician		1		1		k		k+1			 20			  5			0.3		1	0.19364
patient		physician		1		1		k		k+1			 20			  5			0.3		2	0.30202
patient		physician		1		1		k		k+1			 20			  5			0.3		3	0.34538
patient		physician		1		1		k		k+1			 20			  5			0.3		4	0.38295
patient		physician		1		1		k		k+1			 20			  5			0.3		5	0.40607
patient		physician		1		1		k		k+1			 20			  5			0.2		1	0.19798
patient		physician		1		1		k		k+1			 20			  5			0.2		2	0.30636
patient		physician		1		1		k		k+1			 20			  5			0.2		3	0.34827
patient		physician		1		1		k		k+1			 20			  5			0.2		4	0.39162
patient		physician		1		1		k		k+1			 20			  5			0.2		5	0.41040
patient		physician		1		1		k		k+1			 20			  5			0.1		1	0.21387
patient		physician		1		1		k		k+1			 20			  5			0.1		2	0.30347
patient		physician		1		1		k		k+1			 20			  5			0.1		3	0.35260
patient		physician		1		1		k		k+1			 20			  5			0.1		4	0.37717
patient		physician		1		1		k		k+1			 20			  5			0.1		5	0.40896
patient		physician		1		1		k		k+1			 20			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			 10			1.0		1	0.20087
patient		physician		1		1		k		k+1			 20			 10			1.0		2	0.27746
patient		physician		1		1		k		k+1			 20			 10			1.0		3	0.32514
patient		physician		1		1		k		k+1			 20			 10			1.0		4	0.35405
patient		physician		1		1		k		k+1			 20			 10			1.0		5	0.38006
patient		physician		1		1		k		k+1			 20			 10			0.9		1	0.17486
patient		physician		1		1		k		k+1			 20			 10			0.9		2	0.27457
patient		physician		1		1		k		k+1			 20			 10			0.9		3	0.32225
patient		physician		1		1		k		k+1			 20			 10			0.9		4	0.35838
patient		physician		1		1		k		k+1			 20			 10			0.9		5	0.38584
patient		physician		1		1		k		k+1			 20			 10			0.8		1	0.17919
patient		physician		1		1		k		k+1			 20			 10			0.8		2	0.28035
patient		physician		1		1		k		k+1			 20			 10			0.8		3	0.32370
patient		physician		1		1		k		k+1			 20			 10			0.8		4	0.35838
patient		physician		1		1		k		k+1			 20			 10			0.8		5	0.38728
patient		physician		1		1		k		k+1			 20			 10			0.7		1	0.18064
patient		physician		1		1		k		k+1			 20			 10			0.7		2	0.28324
patient		physician		1		1		k		k+1			 20			 10			0.7		3	0.32514
patient		physician		1		1		k		k+1			 20			 10			0.7		4	0.36272
patient		physician		1		1		k		k+1			 20			 10			0.7		5	0.38873
patient		physician		1		1		k		k+1			 20			 10			0.6		1	0.17919
patient		physician		1		1		k		k+1			 20			 10			0.6		2	0.28757
patient		physician		1		1		k		k+1			 20			 10			0.6		3	0.32948
patient		physician		1		1		k		k+1			 20			 10			0.6		4	0.36416
patient		physician		1		1		k		k+1			 20			 10			0.6		5	0.38873
patient		physician		1		1		k		k+1			 20			 10			0.5		1	0.17919
patient		physician		1		1		k		k+1			 20			 10			0.5		2	0.29046
patient		physician		1		1		k		k+1			 20			 10			0.5		3	0.32803
patient		physician		1		1		k		k+1			 20			 10			0.5		4	0.36561
patient		physician		1		1		k		k+1			 20			 10			0.5		5	0.38873
patient		physician		1		1		k		k+1			 20			 10			0.4		1	0.18497
patient		physician		1		1		k		k+1			 20			 10			0.4		2	0.29335
patient		physician		1		1		k		k+1			 20			 10			0.4		3	0.32659
patient		physician		1		1		k		k+1			 20			 10			0.4		4	0.36850
patient		physician		1		1		k		k+1			 20			 10			0.4		5	0.39162
patient		physician		1		1		k		k+1			 20			 10			0.3		1	0.18931
patient		physician		1		1		k		k+1			 20			 10			0.3		2	0.30347
patient		physician		1		1		k		k+1			 20			 10			0.3		3	0.33237
patient		physician		1		1		k		k+1			 20			 10			0.3		4	0.37283
patient		physician		1		1		k		k+1			 20			 10			0.3		5	0.39595
patient		physician		1		1		k		k+1			 20			 10			0.2		1	0.19653
patient		physician		1		1		k		k+1			 20			 10			0.2		2	0.30347
patient		physician		1		1		k		k+1			 20			 10			0.2		3	0.33237
patient		physician		1		1		k		k+1			 20			 10			0.2		4	0.38006
patient		physician		1		1		k		k+1			 20			 10			0.2		5	0.39884
patient		physician		1		1		k		k+1			 20			 10			0.1		1	0.21098
patient		physician		1		1		k		k+1			 20			 10			0.1		2	0.30202
patient		physician		1		1		k		k+1			 20			 10			0.1		3	0.34249
patient		physician		1		1		k		k+1			 20			 10			0.1		4	0.37428
patient		physician		1		1		k		k+1			 20			 10			0.1		5	0.39740
patient		physician		1		1		k		k+1			 20			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			 20			1.0		1	0.21243
patient		physician		1		1		k		k+1			 20			 20			1.0		2	0.25723
patient		physician		1		1		k		k+1			 20			 20			1.0		3	0.30780
patient		physician		1		1		k		k+1			 20			 20			1.0		4	0.33815
patient		physician		1		1		k		k+1			 20			 20			1.0		5	0.36127
patient		physician		1		1		k		k+1			 20			 20			0.9		1	0.18497
patient		physician		1		1		k		k+1			 20			 20			0.9		2	0.26012
patient		physician		1		1		k		k+1			 20			 20			0.9		3	0.30925
patient		physician		1		1		k		k+1			 20			 20			0.9		4	0.34827
patient		physician		1		1		k		k+1			 20			 20			0.9		5	0.37283
patient		physician		1		1		k		k+1			 20			 20			0.8		1	0.18786
patient		physician		1		1		k		k+1			 20			 20			0.8		2	0.26156
patient		physician		1		1		k		k+1			 20			 20			0.8		3	0.30925
patient		physician		1		1		k		k+1			 20			 20			0.8		4	0.34682
patient		physician		1		1		k		k+1			 20			 20			0.8		5	0.37283
patient		physician		1		1		k		k+1			 20			 20			0.7		1	0.18786
patient		physician		1		1		k		k+1			 20			 20			0.7		2	0.26156
patient		physician		1		1		k		k+1			 20			 20			0.7		3	0.30925
patient		physician		1		1		k		k+1			 20			 20			0.7		4	0.34971
patient		physician		1		1		k		k+1			 20			 20			0.7		5	0.37861
patient		physician		1		1		k		k+1			 20			 20			0.6		1	0.18497
patient		physician		1		1		k		k+1			 20			 20			0.6		2	0.27168
patient		physician		1		1		k		k+1			 20			 20			0.6		3	0.31069
patient		physician		1		1		k		k+1			 20			 20			0.6		4	0.35116
patient		physician		1		1		k		k+1			 20			 20			0.6		5	0.38006
patient		physician		1		1		k		k+1			 20			 20			0.5		1	0.18497
patient		physician		1		1		k		k+1			 20			 20			0.5		2	0.27312
patient		physician		1		1		k		k+1			 20			 20			0.5		3	0.31214
patient		physician		1		1		k		k+1			 20			 20			0.5		4	0.35405
patient		physician		1		1		k		k+1			 20			 20			0.5		5	0.38295
patient		physician		1		1		k		k+1			 20			 20			0.4		1	0.18786
patient		physician		1		1		k		k+1			 20			 20			0.4		2	0.27601
patient		physician		1		1		k		k+1			 20			 20			0.4		3	0.31647
patient		physician		1		1		k		k+1			 20			 20			0.4		4	0.35983
patient		physician		1		1		k		k+1			 20			 20			0.4		5	0.38728
patient		physician		1		1		k		k+1			 20			 20			0.3		1	0.19220
patient		physician		1		1		k		k+1			 20			 20			0.3		2	0.28468
patient		physician		1		1		k		k+1			 20			 20			0.3		3	0.32948
patient		physician		1		1		k		k+1			 20			 20			0.3		4	0.36705
patient		physician		1		1		k		k+1			 20			 20			0.3		5	0.39017
patient		physician		1		1		k		k+1			 20			 20			0.2		1	0.19509
patient		physician		1		1		k		k+1			 20			 20			0.2		2	0.29335
patient		physician		1		1		k		k+1			 20			 20			0.2		3	0.33237
patient		physician		1		1		k		k+1			 20			 20			0.2		4	0.36850
patient		physician		1		1		k		k+1			 20			 20			0.2		5	0.39162
patient		physician		1		1		k		k+1			 20			 20			0.1		1	0.20520
patient		physician		1		1		k		k+1			 20			 20			0.1		2	0.29480
patient		physician		1		1		k		k+1			 20			 20			0.1		3	0.33526
patient		physician		1		1		k		k+1			 20			 20			0.1		4	0.36994
patient		physician		1		1		k		k+1			 20			 20			0.1		5	0.39451
patient		physician		1		1		k		k+1			 20			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			 50			1.0		1	0.19942
patient		physician		1		1		k		k+1			 20			 50			1.0		2	0.26301
patient		physician		1		1		k		k+1			 20			 50			1.0		3	0.30347
patient		physician		1		1		k		k+1			 20			 50			1.0		4	0.32948
patient		physician		1		1		k		k+1			 20			 50			1.0		5	0.35694
patient		physician		1		1		k		k+1			 20			 50			0.9		1	0.17775
patient		physician		1		1		k		k+1			 20			 50			0.9		2	0.26301
patient		physician		1		1		k		k+1			 20			 50			0.9		3	0.30925
patient		physician		1		1		k		k+1			 20			 50			0.9		4	0.33382
patient		physician		1		1		k		k+1			 20			 50			0.9		5	0.36416
patient		physician		1		1		k		k+1			 20			 50			0.8		1	0.17919
patient		physician		1		1		k		k+1			 20			 50			0.8		2	0.26445
patient		physician		1		1		k		k+1			 20			 50			0.8		3	0.30925
patient		physician		1		1		k		k+1			 20			 50			0.8		4	0.33092
patient		physician		1		1		k		k+1			 20			 50			0.8		5	0.36561
patient		physician		1		1		k		k+1			 20			 50			0.7		1	0.18353
patient		physician		1		1		k		k+1			 20			 50			0.7		2	0.26590
patient		physician		1		1		k		k+1			 20			 50			0.7		3	0.31069
patient		physician		1		1		k		k+1			 20			 50			0.7		4	0.33237
patient		physician		1		1		k		k+1			 20			 50			0.7		5	0.36561
patient		physician		1		1		k		k+1			 20			 50			0.6		1	0.18786
patient		physician		1		1		k		k+1			 20			 50			0.6		2	0.27601
patient		physician		1		1		k		k+1			 20			 50			0.6		3	0.31069
patient		physician		1		1		k		k+1			 20			 50			0.6		4	0.33526
patient		physician		1		1		k		k+1			 20			 50			0.6		5	0.36272
patient		physician		1		1		k		k+1			 20			 50			0.5		1	0.18786
patient		physician		1		1		k		k+1			 20			 50			0.5		2	0.28035
patient		physician		1		1		k		k+1			 20			 50			0.5		3	0.31358
patient		physician		1		1		k		k+1			 20			 50			0.5		4	0.33526
patient		physician		1		1		k		k+1			 20			 50			0.5		5	0.36561
patient		physician		1		1		k		k+1			 20			 50			0.4		1	0.19220
patient		physician		1		1		k		k+1			 20			 50			0.4		2	0.28757
patient		physician		1		1		k		k+1			 20			 50			0.4		3	0.31936
patient		physician		1		1		k		k+1			 20			 50			0.4		4	0.34104
patient		physician		1		1		k		k+1			 20			 50			0.4		5	0.37139
patient		physician		1		1		k		k+1			 20			 50			0.3		1	0.19364
patient		physician		1		1		k		k+1			 20			 50			0.3		2	0.29191
patient		physician		1		1		k		k+1			 20			 50			0.3		3	0.32948
patient		physician		1		1		k		k+1			 20			 50			0.3		4	0.34827
patient		physician		1		1		k		k+1			 20			 50			0.3		5	0.38006
patient		physician		1		1		k		k+1			 20			 50			0.2		1	0.19220
patient		physician		1		1		k		k+1			 20			 50			0.2		2	0.29624
patient		physician		1		1		k		k+1			 20			 50			0.2		3	0.33526
patient		physician		1		1		k		k+1			 20			 50			0.2		4	0.34971
patient		physician		1		1		k		k+1			 20			 50			0.2		5	0.38439
patient		physician		1		1		k		k+1			 20			 50			0.1		1	0.20376
patient		physician		1		1		k		k+1			 20			 50			0.1		2	0.29769
patient		physician		1		1		k		k+1			 20			 50			0.1		3	0.32948
patient		physician		1		1		k		k+1			 20			 50			0.1		4	0.35983
patient		physician		1		1		k		k+1			 20			 50			0.1		5	0.38295
patient		physician		1		1		k		k+1			 20			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			 20			100			1.0		1	0.19653
patient		physician		1		1		k		k+1			 20			100			1.0		2	0.26301
patient		physician		1		1		k		k+1			 20			100			1.0		3	0.29480
patient		physician		1		1		k		k+1			 20			100			1.0		4	0.32803
patient		physician		1		1		k		k+1			 20			100			1.0		5	0.35405
patient		physician		1		1		k		k+1			 20			100			0.9		1	0.17630
patient		physician		1		1		k		k+1			 20			100			0.9		2	0.26156
patient		physician		1		1		k		k+1			 20			100			0.9		3	0.29624
patient		physician		1		1		k		k+1			 20			100			0.9		4	0.33382
patient		physician		1		1		k		k+1			 20			100			0.9		5	0.36561
patient		physician		1		1		k		k+1			 20			100			0.8		1	0.17919
patient		physician		1		1		k		k+1			 20			100			0.8		2	0.26590
patient		physician		1		1		k		k+1			 20			100			0.8		3	0.29913
patient		physician		1		1		k		k+1			 20			100			0.8		4	0.33237
patient		physician		1		1		k		k+1			 20			100			0.8		5	0.36561
patient		physician		1		1		k		k+1			 20			100			0.7		1	0.18497
patient		physician		1		1		k		k+1			 20			100			0.7		2	0.26445
patient		physician		1		1		k		k+1			 20			100			0.7		3	0.30347
patient		physician		1		1		k		k+1			 20			100			0.7		4	0.33671
patient		physician		1		1		k		k+1			 20			100			0.7		5	0.36705
patient		physician		1		1		k		k+1			 20			100			0.6		1	0.18642
patient		physician		1		1		k		k+1			 20			100			0.6		2	0.27168
patient		physician		1		1		k		k+1			 20			100			0.6		3	0.30780
patient		physician		1		1		k		k+1			 20			100			0.6		4	0.33671
patient		physician		1		1		k		k+1			 20			100			0.6		5	0.36705
patient		physician		1		1		k		k+1			 20			100			0.5		1	0.18786
patient		physician		1		1		k		k+1			 20			100			0.5		2	0.27457
patient		physician		1		1		k		k+1			 20			100			0.5		3	0.31358
patient		physician		1		1		k		k+1			 20			100			0.5		4	0.33815
patient		physician		1		1		k		k+1			 20			100			0.5		5	0.36705
patient		physician		1		1		k		k+1			 20			100			0.4		1	0.19509
patient		physician		1		1		k		k+1			 20			100			0.4		2	0.28468
patient		physician		1		1		k		k+1			 20			100			0.4		3	0.31503
patient		physician		1		1		k		k+1			 20			100			0.4		4	0.34249
patient		physician		1		1		k		k+1			 20			100			0.4		5	0.37428
patient		physician		1		1		k		k+1			 20			100			0.3		1	0.19509
patient		physician		1		1		k		k+1			 20			100			0.3		2	0.28613
patient		physician		1		1		k		k+1			 20			100			0.3		3	0.32659
patient		physician		1		1		k		k+1			 20			100			0.3		4	0.34971
patient		physician		1		1		k		k+1			 20			100			0.3		5	0.38006
patient		physician		1		1		k		k+1			 20			100			0.2		1	0.19653
patient		physician		1		1		k		k+1			 20			100			0.2		2	0.29624
patient		physician		1		1		k		k+1			 20			100			0.2		3	0.32948
patient		physician		1		1		k		k+1			 20			100			0.2		4	0.35549
patient		physician		1		1		k		k+1			 20			100			0.2		5	0.38150
patient		physician		1		1		k		k+1			 20			100			0.1		1	0.20665
patient		physician		1		1		k		k+1			 20			100			0.1		2	0.30058
patient		physician		1		1		k		k+1			 20			100			0.1		3	0.33382
patient		physician		1		1		k		k+1			 20			100			0.1		4	0.35838
patient		physician		1		1		k		k+1			 20			100			0.1		5	0.37717
patient		physician		1		1		k		k+1			 20			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			 20			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			 20			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			 20			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			 20			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			  1			1.0		1	0.16185
patient		physician		1		1		k		k+1			 50			  1			1.0		2	0.23266
patient		physician		1		1		k		k+1			 50			  1			1.0		3	0.27890
patient		physician		1		1		k		k+1			 50			  1			1.0		4	0.32370
patient		physician		1		1		k		k+1			 50			  1			1.0		5	0.35549
patient		physician		1		1		k		k+1			 50			  1			0.9		1	0.14306
patient		physician		1		1		k		k+1			 50			  1			0.9		2	0.22688
patient		physician		1		1		k		k+1			 50			  1			0.9		3	0.26012
patient		physician		1		1		k		k+1			 50			  1			0.9		4	0.30636
patient		physician		1		1		k		k+1			 50			  1			0.9		5	0.34249
patient		physician		1		1		k		k+1			 50			  1			0.8		1	0.14884
patient		physician		1		1		k		k+1			 50			  1			0.8		2	0.23121
patient		physician		1		1		k		k+1			 50			  1			0.8		3	0.26590
patient		physician		1		1		k		k+1			 50			  1			0.8		4	0.30925
patient		physician		1		1		k		k+1			 50			  1			0.8		5	0.34971
patient		physician		1		1		k		k+1			 50			  1			0.7		1	0.14740
patient		physician		1		1		k		k+1			 50			  1			0.7		2	0.23555
patient		physician		1		1		k		k+1			 50			  1			0.7		3	0.27023
patient		physician		1		1		k		k+1			 50			  1			0.7		4	0.31358
patient		physician		1		1		k		k+1			 50			  1			0.7		5	0.35116
patient		physician		1		1		k		k+1			 50			  1			0.6		1	0.15029
patient		physician		1		1		k		k+1			 50			  1			0.6		2	0.24277
patient		physician		1		1		k		k+1			 50			  1			0.6		3	0.28324
patient		physician		1		1		k		k+1			 50			  1			0.6		4	0.32081
patient		physician		1		1		k		k+1			 50			  1			0.6		5	0.35694
patient		physician		1		1		k		k+1			 50			  1			0.5		1	0.15318
patient		physician		1		1		k		k+1			 50			  1			0.5		2	0.24711
patient		physician		1		1		k		k+1			 50			  1			0.5		3	0.28902
patient		physician		1		1		k		k+1			 50			  1			0.5		4	0.32081
patient		physician		1		1		k		k+1			 50			  1			0.5		5	0.36127
patient		physician		1		1		k		k+1			 50			  1			0.4		1	0.15751
patient		physician		1		1		k		k+1			 50			  1			0.4		2	0.25000
patient		physician		1		1		k		k+1			 50			  1			0.4		3	0.29624
patient		physician		1		1		k		k+1			 50			  1			0.4		4	0.33237
patient		physician		1		1		k		k+1			 50			  1			0.4		5	0.36561
patient		physician		1		1		k		k+1			 50			  1			0.3		1	0.17197
patient		physician		1		1		k		k+1			 50			  1			0.3		2	0.26879
patient		physician		1		1		k		k+1			 50			  1			0.3		3	0.30925
patient		physician		1		1		k		k+1			 50			  1			0.3		4	0.33526
patient		physician		1		1		k		k+1			 50			  1			0.3		5	0.37139
patient		physician		1		1		k		k+1			 50			  1			0.2		1	0.19364
patient		physician		1		1		k		k+1			 50			  1			0.2		2	0.27601
patient		physician		1		1		k		k+1			 50			  1			0.2		3	0.31069
patient		physician		1		1		k		k+1			 50			  1			0.2		4	0.33960
patient		physician		1		1		k		k+1			 50			  1			0.2		5	0.37572
patient		physician		1		1		k		k+1			 50			  1			0.1		1	0.21098
patient		physician		1		1		k		k+1			 50			  1			0.1		2	0.28902
patient		physician		1		1		k		k+1			 50			  1			0.1		3	0.31936
patient		physician		1		1		k		k+1			 50			  1			0.1		4	0.34827
patient		physician		1		1		k		k+1			 50			  1			0.1		5	0.38006
patient		physician		1		1		k		k+1			 50			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			  2			1.0		1	0.15029
patient		physician		1		1		k		k+1			 50			  2			1.0		2	0.21243
patient		physician		1		1		k		k+1			 50			  2			1.0		3	0.26879
patient		physician		1		1		k		k+1			 50			  2			1.0		4	0.32514
patient		physician		1		1		k		k+1			 50			  2			1.0		5	0.35838
patient		physician		1		1		k		k+1			 50			  2			0.9		1	0.13439
patient		physician		1		1		k		k+1			 50			  2			0.9		2	0.21387
patient		physician		1		1		k		k+1			 50			  2			0.9		3	0.25145
patient		physician		1		1		k		k+1			 50			  2			0.9		4	0.30347
patient		physician		1		1		k		k+1			 50			  2			0.9		5	0.34249
patient		physician		1		1		k		k+1			 50			  2			0.8		1	0.13873
patient		physician		1		1		k		k+1			 50			  2			0.8		2	0.21676
patient		physician		1		1		k		k+1			 50			  2			0.8		3	0.25723
patient		physician		1		1		k		k+1			 50			  2			0.8		4	0.30925
patient		physician		1		1		k		k+1			 50			  2			0.8		5	0.35260
patient		physician		1		1		k		k+1			 50			  2			0.7		1	0.13728
patient		physician		1		1		k		k+1			 50			  2			0.7		2	0.21821
patient		physician		1		1		k		k+1			 50			  2			0.7		3	0.26156
patient		physician		1		1		k		k+1			 50			  2			0.7		4	0.30780
patient		physician		1		1		k		k+1			 50			  2			0.7		5	0.35260
patient		physician		1		1		k		k+1			 50			  2			0.6		1	0.13873
patient		physician		1		1		k		k+1			 50			  2			0.6		2	0.22832
patient		physician		1		1		k		k+1			 50			  2			0.6		3	0.27746
patient		physician		1		1		k		k+1			 50			  2			0.6		4	0.31647
patient		physician		1		1		k		k+1			 50			  2			0.6		5	0.35694
patient		physician		1		1		k		k+1			 50			  2			0.5		1	0.14162
patient		physician		1		1		k		k+1			 50			  2			0.5		2	0.23555
patient		physician		1		1		k		k+1			 50			  2			0.5		3	0.28324
patient		physician		1		1		k		k+1			 50			  2			0.5		4	0.31503
patient		physician		1		1		k		k+1			 50			  2			0.5		5	0.36127
patient		physician		1		1		k		k+1			 50			  2			0.4		1	0.14740
patient		physician		1		1		k		k+1			 50			  2			0.4		2	0.23699
patient		physician		1		1		k		k+1			 50			  2			0.4		3	0.28902
patient		physician		1		1		k		k+1			 50			  2			0.4		4	0.32803
patient		physician		1		1		k		k+1			 50			  2			0.4		5	0.36705
patient		physician		1		1		k		k+1			 50			  2			0.3		1	0.16040
patient		physician		1		1		k		k+1			 50			  2			0.3		2	0.26012
patient		physician		1		1		k		k+1			 50			  2			0.3		3	0.30925
patient		physician		1		1		k		k+1			 50			  2			0.3		4	0.33526
patient		physician		1		1		k		k+1			 50			  2			0.3		5	0.37139
patient		physician		1		1		k		k+1			 50			  2			0.2		1	0.18642
patient		physician		1		1		k		k+1			 50			  2			0.2		2	0.28324
patient		physician		1		1		k		k+1			 50			  2			0.2		3	0.31503
patient		physician		1		1		k		k+1			 50			  2			0.2		4	0.33960
patient		physician		1		1		k		k+1			 50			  2			0.2		5	0.37428
patient		physician		1		1		k		k+1			 50			  2			0.1		1	0.21098
patient		physician		1		1		k		k+1			 50			  2			0.1		2	0.29335
patient		physician		1		1		k		k+1			 50			  2			0.1		3	0.32225
patient		physician		1		1		k		k+1			 50			  2			0.1		4	0.34971
patient		physician		1		1		k		k+1			 50			  2			0.1		5	0.37717
patient		physician		1		1		k		k+1			 50			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			  3			1.0		1	0.14162
patient		physician		1		1		k		k+1			 50			  3			1.0		2	0.20087
patient		physician		1		1		k		k+1			 50			  3			1.0		3	0.26734
patient		physician		1		1		k		k+1			 50			  3			1.0		4	0.31069
patient		physician		1		1		k		k+1			 50			  3			1.0		5	0.35405
patient		physician		1		1		k		k+1			 50			  3			0.9		1	0.12572
patient		physician		1		1		k		k+1			 50			  3			0.9		2	0.20520
patient		physician		1		1		k		k+1			 50			  3			0.9		3	0.24855
patient		physician		1		1		k		k+1			 50			  3			0.9		4	0.28757
patient		physician		1		1		k		k+1			 50			  3			0.9		5	0.33092
patient		physician		1		1		k		k+1			 50			  3			0.8		1	0.12717
patient		physician		1		1		k		k+1			 50			  3			0.8		2	0.20665
patient		physician		1		1		k		k+1			 50			  3			0.8		3	0.25145
patient		physician		1		1		k		k+1			 50			  3			0.8		4	0.29335
patient		physician		1		1		k		k+1			 50			  3			0.8		5	0.33960
patient		physician		1		1		k		k+1			 50			  3			0.7		1	0.12717
patient		physician		1		1		k		k+1			 50			  3			0.7		2	0.20665
patient		physician		1		1		k		k+1			 50			  3			0.7		3	0.25434
patient		physician		1		1		k		k+1			 50			  3			0.7		4	0.29335
patient		physician		1		1		k		k+1			 50			  3			0.7		5	0.33815
patient		physician		1		1		k		k+1			 50			  3			0.6		1	0.13150
patient		physician		1		1		k		k+1			 50			  3			0.6		2	0.21532
patient		physician		1		1		k		k+1			 50			  3			0.6		3	0.26590
patient		physician		1		1		k		k+1			 50			  3			0.6		4	0.29913
patient		physician		1		1		k		k+1			 50			  3			0.6		5	0.34538
patient		physician		1		1		k		k+1			 50			  3			0.5		1	0.13873
patient		physician		1		1		k		k+1			 50			  3			0.5		2	0.22399
patient		physician		1		1		k		k+1			 50			  3			0.5		3	0.27312
patient		physician		1		1		k		k+1			 50			  3			0.5		4	0.30202
patient		physician		1		1		k		k+1			 50			  3			0.5		5	0.34827
patient		physician		1		1		k		k+1			 50			  3			0.4		1	0.14306
patient		physician		1		1		k		k+1			 50			  3			0.4		2	0.22688
patient		physician		1		1		k		k+1			 50			  3			0.4		3	0.27601
patient		physician		1		1		k		k+1			 50			  3			0.4		4	0.32370
patient		physician		1		1		k		k+1			 50			  3			0.4		5	0.35549
patient		physician		1		1		k		k+1			 50			  3			0.3		1	0.15896
patient		physician		1		1		k		k+1			 50			  3			0.3		2	0.25145
patient		physician		1		1		k		k+1			 50			  3			0.3		3	0.30491
patient		physician		1		1		k		k+1			 50			  3			0.3		4	0.32948
patient		physician		1		1		k		k+1			 50			  3			0.3		5	0.35549
patient		physician		1		1		k		k+1			 50			  3			0.2		1	0.18064
patient		physician		1		1		k		k+1			 50			  3			0.2		2	0.27890
patient		physician		1		1		k		k+1			 50			  3			0.2		3	0.31214
patient		physician		1		1		k		k+1			 50			  3			0.2		4	0.33526
patient		physician		1		1		k		k+1			 50			  3			0.2		5	0.36705
patient		physician		1		1		k		k+1			 50			  3			0.1		1	0.20809
patient		physician		1		1		k		k+1			 50			  3			0.1		2	0.28902
patient		physician		1		1		k		k+1			 50			  3			0.1		3	0.32225
patient		physician		1		1		k		k+1			 50			  3			0.1		4	0.34827
patient		physician		1		1		k		k+1			 50			  3			0.1		5	0.37283
patient		physician		1		1		k		k+1			 50			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			  4			1.0		1	0.14451
patient		physician		1		1		k		k+1			 50			  4			1.0		2	0.19364
patient		physician		1		1		k		k+1			 50			  4			1.0		3	0.25145
patient		physician		1		1		k		k+1			 50			  4			1.0		4	0.31503
patient		physician		1		1		k		k+1			 50			  4			1.0		5	0.35405
patient		physician		1		1		k		k+1			 50			  4			0.9		1	0.12717
patient		physician		1		1		k		k+1			 50			  4			0.9		2	0.19364
patient		physician		1		1		k		k+1			 50			  4			0.9		3	0.23410
patient		physician		1		1		k		k+1			 50			  4			0.9		4	0.29046
patient		physician		1		1		k		k+1			 50			  4			0.9		5	0.32948
patient		physician		1		1		k		k+1			 50			  4			0.8		1	0.12861
patient		physician		1		1		k		k+1			 50			  4			0.8		2	0.19798
patient		physician		1		1		k		k+1			 50			  4			0.8		3	0.23699
patient		physician		1		1		k		k+1			 50			  4			0.8		4	0.29335
patient		physician		1		1		k		k+1			 50			  4			0.8		5	0.33815
patient		physician		1		1		k		k+1			 50			  4			0.7		1	0.12861
patient		physician		1		1		k		k+1			 50			  4			0.7		2	0.19798
patient		physician		1		1		k		k+1			 50			  4			0.7		3	0.23988
patient		physician		1		1		k		k+1			 50			  4			0.7		4	0.29191
patient		physician		1		1		k		k+1			 50			  4			0.7		5	0.33815
patient		physician		1		1		k		k+1			 50			  4			0.6		1	0.12861
patient		physician		1		1		k		k+1			 50			  4			0.6		2	0.20954
patient		physician		1		1		k		k+1			 50			  4			0.6		3	0.25434
patient		physician		1		1		k		k+1			 50			  4			0.6		4	0.29913
patient		physician		1		1		k		k+1			 50			  4			0.6		5	0.34393
patient		physician		1		1		k		k+1			 50			  4			0.5		1	0.13295
patient		physician		1		1		k		k+1			 50			  4			0.5		2	0.21532
patient		physician		1		1		k		k+1			 50			  4			0.5		3	0.27023
patient		physician		1		1		k		k+1			 50			  4			0.5		4	0.29913
patient		physician		1		1		k		k+1			 50			  4			0.5		5	0.34538
patient		physician		1		1		k		k+1			 50			  4			0.4		1	0.13873
patient		physician		1		1		k		k+1			 50			  4			0.4		2	0.22254
patient		physician		1		1		k		k+1			 50			  4			0.4		3	0.27457
patient		physician		1		1		k		k+1			 50			  4			0.4		4	0.31792
patient		physician		1		1		k		k+1			 50			  4			0.4		5	0.35116
patient		physician		1		1		k		k+1			 50			  4			0.3		1	0.15462
patient		physician		1		1		k		k+1			 50			  4			0.3		2	0.24711
patient		physician		1		1		k		k+1			 50			  4			0.3		3	0.30058
patient		physician		1		1		k		k+1			 50			  4			0.3		4	0.32659
patient		physician		1		1		k		k+1			 50			  4			0.3		5	0.35260
patient		physician		1		1		k		k+1			 50			  4			0.2		1	0.17341
patient		physician		1		1		k		k+1			 50			  4			0.2		2	0.27457
patient		physician		1		1		k		k+1			 50			  4			0.2		3	0.31069
patient		physician		1		1		k		k+1			 50			  4			0.2		4	0.33815
patient		physician		1		1		k		k+1			 50			  4			0.2		5	0.36272
patient		physician		1		1		k		k+1			 50			  4			0.1		1	0.20954
patient		physician		1		1		k		k+1			 50			  4			0.1		2	0.29191
patient		physician		1		1		k		k+1			 50			  4			0.1		3	0.32225
patient		physician		1		1		k		k+1			 50			  4			0.1		4	0.35549
patient		physician		1		1		k		k+1			 50			  4			0.1		5	0.37283
patient		physician		1		1		k		k+1			 50			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			  5			1.0		1	0.13728
patient		physician		1		1		k		k+1			 50			  5			1.0		2	0.18353
patient		physician		1		1		k		k+1			 50			  5			1.0		3	0.22688
patient		physician		1		1		k		k+1			 50			  5			1.0		4	0.29624
patient		physician		1		1		k		k+1			 50			  5			1.0		5	0.33960
patient		physician		1		1		k		k+1			 50			  5			0.9		1	0.11994
patient		physician		1		1		k		k+1			 50			  5			0.9		2	0.18208
patient		physician		1		1		k		k+1			 50			  5			0.9		3	0.21387
patient		physician		1		1		k		k+1			 50			  5			0.9		4	0.27312
patient		physician		1		1		k		k+1			 50			  5			0.9		5	0.30491
patient		physician		1		1		k		k+1			 50			  5			0.8		1	0.12283
patient		physician		1		1		k		k+1			 50			  5			0.8		2	0.18786
patient		physician		1		1		k		k+1			 50			  5			0.8		3	0.21965
patient		physician		1		1		k		k+1			 50			  5			0.8		4	0.27890
patient		physician		1		1		k		k+1			 50			  5			0.8		5	0.32370
patient		physician		1		1		k		k+1			 50			  5			0.7		1	0.12139
patient		physician		1		1		k		k+1			 50			  5			0.7		2	0.18786
patient		physician		1		1		k		k+1			 50			  5			0.7		3	0.22543
patient		physician		1		1		k		k+1			 50			  5			0.7		4	0.27890
patient		physician		1		1		k		k+1			 50			  5			0.7		5	0.32514
patient		physician		1		1		k		k+1			 50			  5			0.6		1	0.12283
patient		physician		1		1		k		k+1			 50			  5			0.6		2	0.19942
patient		physician		1		1		k		k+1			 50			  5			0.6		3	0.23699
patient		physician		1		1		k		k+1			 50			  5			0.6		4	0.28468
patient		physician		1		1		k		k+1			 50			  5			0.6		5	0.32948
patient		physician		1		1		k		k+1			 50			  5			0.5		1	0.12428
patient		physician		1		1		k		k+1			 50			  5			0.5		2	0.20520
patient		physician		1		1		k		k+1			 50			  5			0.5		3	0.25000
patient		physician		1		1		k		k+1			 50			  5			0.5		4	0.28613
patient		physician		1		1		k		k+1			 50			  5			0.5		5	0.33237
patient		physician		1		1		k		k+1			 50			  5			0.4		1	0.13150
patient		physician		1		1		k		k+1			 50			  5			0.4		2	0.21098
patient		physician		1		1		k		k+1			 50			  5			0.4		3	0.25289
patient		physician		1		1		k		k+1			 50			  5			0.4		4	0.29624
patient		physician		1		1		k		k+1			 50			  5			0.4		5	0.34393
patient		physician		1		1		k		k+1			 50			  5			0.3		1	0.13873
patient		physician		1		1		k		k+1			 50			  5			0.3		2	0.24277
patient		physician		1		1		k		k+1			 50			  5			0.3		3	0.27601
patient		physician		1		1		k		k+1			 50			  5			0.3		4	0.32370
patient		physician		1		1		k		k+1			 50			  5			0.3		5	0.34538
patient		physician		1		1		k		k+1			 50			  5			0.2		1	0.16908
patient		physician		1		1		k		k+1			 50			  5			0.2		2	0.26734
patient		physician		1		1		k		k+1			 50			  5			0.2		3	0.29335
patient		physician		1		1		k		k+1			 50			  5			0.2		4	0.33526
patient		physician		1		1		k		k+1			 50			  5			0.2		5	0.36127
patient		physician		1		1		k		k+1			 50			  5			0.1		1	0.20809
patient		physician		1		1		k		k+1			 50			  5			0.1		2	0.28468
patient		physician		1		1		k		k+1			 50			  5			0.1		3	0.31214
patient		physician		1		1		k		k+1			 50			  5			0.1		4	0.35116
patient		physician		1		1		k		k+1			 50			  5			0.1		5	0.37428
patient		physician		1		1		k		k+1			 50			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			 10			1.0		1	0.14017
patient		physician		1		1		k		k+1			 50			 10			1.0		2	0.19220
patient		physician		1		1		k		k+1			 50			 10			1.0		3	0.23266
patient		physician		1		1		k		k+1			 50			 10			1.0		4	0.28179
patient		physician		1		1		k		k+1			 50			 10			1.0		5	0.31503
patient		physician		1		1		k		k+1			 50			 10			0.9		1	0.12717
patient		physician		1		1		k		k+1			 50			 10			0.9		2	0.19075
patient		physician		1		1		k		k+1			 50			 10			0.9		3	0.22254
patient		physician		1		1		k		k+1			 50			 10			0.9		4	0.26156
patient		physician		1		1		k		k+1			 50			 10			0.9		5	0.30202
patient		physician		1		1		k		k+1			 50			 10			0.8		1	0.13006
patient		physician		1		1		k		k+1			 50			 10			0.8		2	0.19364
patient		physician		1		1		k		k+1			 50			 10			0.8		3	0.22832
patient		physician		1		1		k		k+1			 50			 10			0.8		4	0.26734
patient		physician		1		1		k		k+1			 50			 10			0.8		5	0.30925
patient		physician		1		1		k		k+1			 50			 10			0.7		1	0.13006
patient		physician		1		1		k		k+1			 50			 10			0.7		2	0.19364
patient		physician		1		1		k		k+1			 50			 10			0.7		3	0.22977
patient		physician		1		1		k		k+1			 50			 10			0.7		4	0.26879
patient		physician		1		1		k		k+1			 50			 10			0.7		5	0.30780
patient		physician		1		1		k		k+1			 50			 10			0.6		1	0.13150
patient		physician		1		1		k		k+1			 50			 10			0.6		2	0.20087
patient		physician		1		1		k		k+1			 50			 10			0.6		3	0.24133
patient		physician		1		1		k		k+1			 50			 10			0.6		4	0.27312
patient		physician		1		1		k		k+1			 50			 10			0.6		5	0.31214
patient		physician		1		1		k		k+1			 50			 10			0.5		1	0.13006
patient		physician		1		1		k		k+1			 50			 10			0.5		2	0.20954
patient		physician		1		1		k		k+1			 50			 10			0.5		3	0.24855
patient		physician		1		1		k		k+1			 50			 10			0.5		4	0.27457
patient		physician		1		1		k		k+1			 50			 10			0.5		5	0.31647
patient		physician		1		1		k		k+1			 50			 10			0.4		1	0.13728
patient		physician		1		1		k		k+1			 50			 10			0.4		2	0.21387
patient		physician		1		1		k		k+1			 50			 10			0.4		3	0.25000
patient		physician		1		1		k		k+1			 50			 10			0.4		4	0.29046
patient		physician		1		1		k		k+1			 50			 10			0.4		5	0.32225
patient		physician		1		1		k		k+1			 50			 10			0.3		1	0.14451
patient		physician		1		1		k		k+1			 50			 10			0.3		2	0.22688
patient		physician		1		1		k		k+1			 50			 10			0.3		3	0.27890
patient		physician		1		1		k		k+1			 50			 10			0.3		4	0.31358
patient		physician		1		1		k		k+1			 50			 10			0.3		5	0.34538
patient		physician		1		1		k		k+1			 50			 10			0.2		1	0.15896
patient		physician		1		1		k		k+1			 50			 10			0.2		2	0.25578
patient		physician		1		1		k		k+1			 50			 10			0.2		3	0.30202
patient		physician		1		1		k		k+1			 50			 10			0.2		4	0.32370
patient		physician		1		1		k		k+1			 50			 10			0.2		5	0.35260
patient		physician		1		1		k		k+1			 50			 10			0.1		1	0.20809
patient		physician		1		1		k		k+1			 50			 10			0.1		2	0.28613
patient		physician		1		1		k		k+1			 50			 10			0.1		3	0.31358
patient		physician		1		1		k		k+1			 50			 10			0.1		4	0.33815
patient		physician		1		1		k		k+1			 50			 10			0.1		5	0.36416
patient		physician		1		1		k		k+1			 50			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			 20			1.0		1	0.14595
patient		physician		1		1		k		k+1			 50			 20			1.0		2	0.19798
patient		physician		1		1		k		k+1			 50			 20			1.0		3	0.23699
patient		physician		1		1		k		k+1			 50			 20			1.0		4	0.27168
patient		physician		1		1		k		k+1			 50			 20			1.0		5	0.30636
patient		physician		1		1		k		k+1			 50			 20			0.9		1	0.13295
patient		physician		1		1		k		k+1			 50			 20			0.9		2	0.20376
patient		physician		1		1		k		k+1			 50			 20			0.9		3	0.23410
patient		physician		1		1		k		k+1			 50			 20			0.9		4	0.26734
patient		physician		1		1		k		k+1			 50			 20			0.9		5	0.29769
patient		physician		1		1		k		k+1			 50			 20			0.8		1	0.13439
patient		physician		1		1		k		k+1			 50			 20			0.8		2	0.20520
patient		physician		1		1		k		k+1			 50			 20			0.8		3	0.23555
patient		physician		1		1		k		k+1			 50			 20			0.8		4	0.27023
patient		physician		1		1		k		k+1			 50			 20			0.8		5	0.30347
patient		physician		1		1		k		k+1			 50			 20			0.7		1	0.13439
patient		physician		1		1		k		k+1			 50			 20			0.7		2	0.20665
patient		physician		1		1		k		k+1			 50			 20			0.7		3	0.23699
patient		physician		1		1		k		k+1			 50			 20			0.7		4	0.27312
patient		physician		1		1		k		k+1			 50			 20			0.7		5	0.30780
patient		physician		1		1		k		k+1			 50			 20			0.6		1	0.13728
patient		physician		1		1		k		k+1			 50			 20			0.6		2	0.21676
patient		physician		1		1		k		k+1			 50			 20			0.6		3	0.24566
patient		physician		1		1		k		k+1			 50			 20			0.6		4	0.28035
patient		physician		1		1		k		k+1			 50			 20			0.6		5	0.30925
patient		physician		1		1		k		k+1			 50			 20			0.5		1	0.13873
patient		physician		1		1		k		k+1			 50			 20			0.5		2	0.21821
patient		physician		1		1		k		k+1			 50			 20			0.5		3	0.24711
patient		physician		1		1		k		k+1			 50			 20			0.5		4	0.28035
patient		physician		1		1		k		k+1			 50			 20			0.5		5	0.31358
patient		physician		1		1		k		k+1			 50			 20			0.4		1	0.14451
patient		physician		1		1		k		k+1			 50			 20			0.4		2	0.22110
patient		physician		1		1		k		k+1			 50			 20			0.4		3	0.26012
patient		physician		1		1		k		k+1			 50			 20			0.4		4	0.28902
patient		physician		1		1		k		k+1			 50			 20			0.4		5	0.31792
patient		physician		1		1		k		k+1			 50			 20			0.3		1	0.15029
patient		physician		1		1		k		k+1			 50			 20			0.3		2	0.23410
patient		physician		1		1		k		k+1			 50			 20			0.3		3	0.27457
patient		physician		1		1		k		k+1			 50			 20			0.3		4	0.29624
patient		physician		1		1		k		k+1			 50			 20			0.3		5	0.32514
patient		physician		1		1		k		k+1			 50			 20			0.2		1	0.17052
patient		physician		1		1		k		k+1			 50			 20			0.2		2	0.24711
patient		physician		1		1		k		k+1			 50			 20			0.2		3	0.28468
patient		physician		1		1		k		k+1			 50			 20			0.2		4	0.32659
patient		physician		1		1		k		k+1			 50			 20			0.2		5	0.34104
patient		physician		1		1		k		k+1			 50			 20			0.1		1	0.20376
patient		physician		1		1		k		k+1			 50			 20			0.1		2	0.27890
patient		physician		1		1		k		k+1			 50			 20			0.1		3	0.31069
patient		physician		1		1		k		k+1			 50			 20			0.1		4	0.33382
patient		physician		1		1		k		k+1			 50			 20			0.1		5	0.35694
patient		physician		1		1		k		k+1			 50			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			 50			1.0		1	0.14017
patient		physician		1		1		k		k+1			 50			 50			1.0		2	0.19509
patient		physician		1		1		k		k+1			 50			 50			1.0		3	0.24422
patient		physician		1		1		k		k+1			 50			 50			1.0		4	0.27601
patient		physician		1		1		k		k+1			 50			 50			1.0		5	0.30636
patient		physician		1		1		k		k+1			 50			 50			0.9		1	0.12572
patient		physician		1		1		k		k+1			 50			 50			0.9		2	0.19653
patient		physician		1		1		k		k+1			 50			 50			0.9		3	0.23410
patient		physician		1		1		k		k+1			 50			 50			0.9		4	0.26156
patient		physician		1		1		k		k+1			 50			 50			0.9		5	0.29046
patient		physician		1		1		k		k+1			 50			 50			0.8		1	0.13006
patient		physician		1		1		k		k+1			 50			 50			0.8		2	0.19942
patient		physician		1		1		k		k+1			 50			 50			0.8		3	0.23555
patient		physician		1		1		k		k+1			 50			 50			0.8		4	0.26012
patient		physician		1		1		k		k+1			 50			 50			0.8		5	0.29480
patient		physician		1		1		k		k+1			 50			 50			0.7		1	0.13150
patient		physician		1		1		k		k+1			 50			 50			0.7		2	0.20231
patient		physician		1		1		k		k+1			 50			 50			0.7		3	0.23844
patient		physician		1		1		k		k+1			 50			 50			0.7		4	0.26734
patient		physician		1		1		k		k+1			 50			 50			0.7		5	0.29769
patient		physician		1		1		k		k+1			 50			 50			0.6		1	0.13006
patient		physician		1		1		k		k+1			 50			 50			0.6		2	0.21098
patient		physician		1		1		k		k+1			 50			 50			0.6		3	0.25000
patient		physician		1		1		k		k+1			 50			 50			0.6		4	0.27601
patient		physician		1		1		k		k+1			 50			 50			0.6		5	0.30202
patient		physician		1		1		k		k+1			 50			 50			0.5		1	0.13295
patient		physician		1		1		k		k+1			 50			 50			0.5		2	0.21965
patient		physician		1		1		k		k+1			 50			 50			0.5		3	0.25578
patient		physician		1		1		k		k+1			 50			 50			0.5		4	0.27890
patient		physician		1		1		k		k+1			 50			 50			0.5		5	0.30202
patient		physician		1		1		k		k+1			 50			 50			0.4		1	0.13439
patient		physician		1		1		k		k+1			 50			 50			0.4		2	0.22977
patient		physician		1		1		k		k+1			 50			 50			0.4		3	0.25723
patient		physician		1		1		k		k+1			 50			 50			0.4		4	0.28324
patient		physician		1		1		k		k+1			 50			 50			0.4		5	0.30636
patient		physician		1		1		k		k+1			 50			 50			0.3		1	0.14306
patient		physician		1		1		k		k+1			 50			 50			0.3		2	0.23555
patient		physician		1		1		k		k+1			 50			 50			0.3		3	0.26879
patient		physician		1		1		k		k+1			 50			 50			0.3		4	0.29046
patient		physician		1		1		k		k+1			 50			 50			0.3		5	0.32225
patient		physician		1		1		k		k+1			 50			 50			0.2		1	0.16329
patient		physician		1		1		k		k+1			 50			 50			0.2		2	0.24277
patient		physician		1		1		k		k+1			 50			 50			0.2		3	0.27601
patient		physician		1		1		k		k+1			 50			 50			0.2		4	0.30202
patient		physician		1		1		k		k+1			 50			 50			0.2		5	0.32948
patient		physician		1		1		k		k+1			 50			 50			0.1		1	0.19364
patient		physician		1		1		k		k+1			 50			 50			0.1		2	0.27312
patient		physician		1		1		k		k+1			 50			 50			0.1		3	0.30780
patient		physician		1		1		k		k+1			 50			 50			0.1		4	0.32948
patient		physician		1		1		k		k+1			 50			 50			0.1		5	0.34827
patient		physician		1		1		k		k+1			 50			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			 50			100			1.0		1	0.13584
patient		physician		1		1		k		k+1			 50			100			1.0		2	0.18931
patient		physician		1		1		k		k+1			 50			100			1.0		3	0.24133
patient		physician		1		1		k		k+1			 50			100			1.0		4	0.27312
patient		physician		1		1		k		k+1			 50			100			1.0		5	0.29624
patient		physician		1		1		k		k+1			 50			100			0.9		1	0.12428
patient		physician		1		1		k		k+1			 50			100			0.9		2	0.19364
patient		physician		1		1		k		k+1			 50			100			0.9		3	0.23555
patient		physician		1		1		k		k+1			 50			100			0.9		4	0.26734
patient		physician		1		1		k		k+1			 50			100			0.9		5	0.29191
patient		physician		1		1		k		k+1			 50			100			0.8		1	0.12572
patient		physician		1		1		k		k+1			 50			100			0.8		2	0.19798
patient		physician		1		1		k		k+1			 50			100			0.8		3	0.23555
patient		physician		1		1		k		k+1			 50			100			0.8		4	0.26734
patient		physician		1		1		k		k+1			 50			100			0.8		5	0.29480
patient		physician		1		1		k		k+1			 50			100			0.7		1	0.13439
patient		physician		1		1		k		k+1			 50			100			0.7		2	0.19942
patient		physician		1		1		k		k+1			 50			100			0.7		3	0.23844
patient		physician		1		1		k		k+1			 50			100			0.7		4	0.27023
patient		physician		1		1		k		k+1			 50			100			0.7		5	0.29624
patient		physician		1		1		k		k+1			 50			100			0.6		1	0.13150
patient		physician		1		1		k		k+1			 50			100			0.6		2	0.20954
patient		physician		1		1		k		k+1			 50			100			0.6		3	0.25145
patient		physician		1		1		k		k+1			 50			100			0.6		4	0.27746
patient		physician		1		1		k		k+1			 50			100			0.6		5	0.30347
patient		physician		1		1		k		k+1			 50			100			0.5		1	0.13006
patient		physician		1		1		k		k+1			 50			100			0.5		2	0.21243
patient		physician		1		1		k		k+1			 50			100			0.5		3	0.25289
patient		physician		1		1		k		k+1			 50			100			0.5		4	0.27890
patient		physician		1		1		k		k+1			 50			100			0.5		5	0.30491
patient		physician		1		1		k		k+1			 50			100			0.4		1	0.13150
patient		physician		1		1		k		k+1			 50			100			0.4		2	0.23410
patient		physician		1		1		k		k+1			 50			100			0.4		3	0.25434
patient		physician		1		1		k		k+1			 50			100			0.4		4	0.28324
patient		physician		1		1		k		k+1			 50			100			0.4		5	0.30780
patient		physician		1		1		k		k+1			 50			100			0.3		1	0.13728
patient		physician		1		1		k		k+1			 50			100			0.3		2	0.23410
patient		physician		1		1		k		k+1			 50			100			0.3		3	0.26156
patient		physician		1		1		k		k+1			 50			100			0.3		4	0.29191
patient		physician		1		1		k		k+1			 50			100			0.3		5	0.31647
patient		physician		1		1		k		k+1			 50			100			0.2		1	0.15751
patient		physician		1		1		k		k+1			 50			100			0.2		2	0.24277
patient		physician		1		1		k		k+1			 50			100			0.2		3	0.26590
patient		physician		1		1		k		k+1			 50			100			0.2		4	0.29191
patient		physician		1		1		k		k+1			 50			100			0.2		5	0.31936
patient		physician		1		1		k		k+1			 50			100			0.1		1	0.17919
patient		physician		1		1		k		k+1			 50			100			0.1		2	0.26879
patient		physician		1		1		k		k+1			 50			100			0.1		3	0.29480
patient		physician		1		1		k		k+1			 50			100			0.1		4	0.32081
patient		physician		1		1		k		k+1			 50			100			0.1		5	0.34971
patient		physician		1		1		k		k+1			 50			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			 50			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			 50			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			 50			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			 50			100			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			  1			1.0		1	0.15607
patient		physician		1		1		k		k+1			100			  1			1.0		2	0.22688
patient		physician		1		1		k		k+1			100			  1			1.0		3	0.27168
patient		physician		1		1		k		k+1			100			  1			1.0		4	0.31214
patient		physician		1		1		k		k+1			100			  1			1.0		5	0.34538
patient		physician		1		1		k		k+1			100			  1			0.9		1	0.13584
patient		physician		1		1		k		k+1			100			  1			0.9		2	0.21821
patient		physician		1		1		k		k+1			100			  1			0.9		3	0.25723
patient		physician		1		1		k		k+1			100			  1			0.9		4	0.29913
patient		physician		1		1		k		k+1			100			  1			0.9		5	0.33237
patient		physician		1		1		k		k+1			100			  1			0.8		1	0.13728
patient		physician		1		1		k		k+1			100			  1			0.8		2	0.22543
patient		physician		1		1		k		k+1			100			  1			0.8		3	0.26012
patient		physician		1		1		k		k+1			100			  1			0.8		4	0.30058
patient		physician		1		1		k		k+1			100			  1			0.8		5	0.33237
patient		physician		1		1		k		k+1			100			  1			0.7		1	0.13728
patient		physician		1		1		k		k+1			100			  1			0.7		2	0.22832
patient		physician		1		1		k		k+1			100			  1			0.7		3	0.26734
patient		physician		1		1		k		k+1			100			  1			0.7		4	0.30202
patient		physician		1		1		k		k+1			100			  1			0.7		5	0.33237
patient		physician		1		1		k		k+1			100			  1			0.6		1	0.14162
patient		physician		1		1		k		k+1			100			  1			0.6		2	0.23699
patient		physician		1		1		k		k+1			100			  1			0.6		3	0.27457
patient		physician		1		1		k		k+1			100			  1			0.6		4	0.30491
patient		physician		1		1		k		k+1			100			  1			0.6		5	0.33960
patient		physician		1		1		k		k+1			100			  1			0.5		1	0.14451
patient		physician		1		1		k		k+1			100			  1			0.5		2	0.24133
patient		physician		1		1		k		k+1			100			  1			0.5		3	0.28179
patient		physician		1		1		k		k+1			100			  1			0.5		4	0.30925
patient		physician		1		1		k		k+1			100			  1			0.5		5	0.34249
patient		physician		1		1		k		k+1			100			  1			0.4		1	0.15029
patient		physician		1		1		k		k+1			100			  1			0.4		2	0.24566
patient		physician		1		1		k		k+1			100			  1			0.4		3	0.28757
patient		physician		1		1		k		k+1			100			  1			0.4		4	0.31936
patient		physician		1		1		k		k+1			100			  1			0.4		5	0.34827
patient		physician		1		1		k		k+1			100			  1			0.3		1	0.16329
patient		physician		1		1		k		k+1			100			  1			0.3		2	0.26012
patient		physician		1		1		k		k+1			100			  1			0.3		3	0.30202
patient		physician		1		1		k		k+1			100			  1			0.3		4	0.33092
patient		physician		1		1		k		k+1			100			  1			0.3		5	0.35694
patient		physician		1		1		k		k+1			100			  1			0.2		1	0.18786
patient		physician		1		1		k		k+1			100			  1			0.2		2	0.27023
patient		physician		1		1		k		k+1			100			  1			0.2		3	0.30925
patient		physician		1		1		k		k+1			100			  1			0.2		4	0.33671
patient		physician		1		1		k		k+1			100			  1			0.2		5	0.36127
patient		physician		1		1		k		k+1			100			  1			0.1		1	0.20954
patient		physician		1		1		k		k+1			100			  1			0.1		2	0.28902
patient		physician		1		1		k		k+1			100			  1			0.1		3	0.32081
patient		physician		1		1		k		k+1			100			  1			0.1		4	0.35116
patient		physician		1		1		k		k+1			100			  1			0.1		5	0.37428
patient		physician		1		1		k		k+1			100			  1			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			  1			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			  1			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			  1			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			  1			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			  2			1.0		1	0.14306
patient		physician		1		1		k		k+1			100			  2			1.0		2	0.20665
patient		physician		1		1		k		k+1			100			  2			1.0		3	0.25723
patient		physician		1		1		k		k+1			100			  2			1.0		4	0.30925
patient		physician		1		1		k		k+1			100			  2			1.0		5	0.34682
patient		physician		1		1		k		k+1			100			  2			0.9		1	0.12283
patient		physician		1		1		k		k+1			100			  2			0.9		2	0.20665
patient		physician		1		1		k		k+1			100			  2			0.9		3	0.24277
patient		physician		1		1		k		k+1			100			  2			0.9		4	0.29046
patient		physician		1		1		k		k+1			100			  2			0.9		5	0.32948
patient		physician		1		1		k		k+1			100			  2			0.8		1	0.12572
patient		physician		1		1		k		k+1			100			  2			0.8		2	0.20954
patient		physician		1		1		k		k+1			100			  2			0.8		3	0.24566
patient		physician		1		1		k		k+1			100			  2			0.8		4	0.29480
patient		physician		1		1		k		k+1			100			  2			0.8		5	0.33237
patient		physician		1		1		k		k+1			100			  2			0.7		1	0.12428
patient		physician		1		1		k		k+1			100			  2			0.7		2	0.21098
patient		physician		1		1		k		k+1			100			  2			0.7		3	0.25434
patient		physician		1		1		k		k+1			100			  2			0.7		4	0.29624
patient		physician		1		1		k		k+1			100			  2			0.7		5	0.33237
patient		physician		1		1		k		k+1			100			  2			0.6		1	0.12861
patient		physician		1		1		k		k+1			100			  2			0.6		2	0.22254
patient		physician		1		1		k		k+1			100			  2			0.6		3	0.26445
patient		physician		1		1		k		k+1			100			  2			0.6		4	0.29769
patient		physician		1		1		k		k+1			100			  2			0.6		5	0.33815
patient		physician		1		1		k		k+1			100			  2			0.5		1	0.13006
patient		physician		1		1		k		k+1			100			  2			0.5		2	0.22832
patient		physician		1		1		k		k+1			100			  2			0.5		3	0.26590
patient		physician		1		1		k		k+1			100			  2			0.5		4	0.29769
patient		physician		1		1		k		k+1			100			  2			0.5		5	0.34249
patient		physician		1		1		k		k+1			100			  2			0.4		1	0.13873
patient		physician		1		1		k		k+1			100			  2			0.4		2	0.23266
patient		physician		1		1		k		k+1			100			  2			0.4		3	0.27746
patient		physician		1		1		k		k+1			100			  2			0.4		4	0.31358
patient		physician		1		1		k		k+1			100			  2			0.4		5	0.34827
patient		physician		1		1		k		k+1			100			  2			0.3		1	0.15173
patient		physician		1		1		k		k+1			100			  2			0.3		2	0.24855
patient		physician		1		1		k		k+1			100			  2			0.3		3	0.29913
patient		physician		1		1		k		k+1			100			  2			0.3		4	0.32225
patient		physician		1		1		k		k+1			100			  2			0.3		5	0.35405
patient		physician		1		1		k		k+1			100			  2			0.2		1	0.18208
patient		physician		1		1		k		k+1			100			  2			0.2		2	0.27457
patient		physician		1		1		k		k+1			100			  2			0.2		3	0.30636
patient		physician		1		1		k		k+1			100			  2			0.2		4	0.33092
patient		physician		1		1		k		k+1			100			  2			0.2		5	0.35983
patient		physician		1		1		k		k+1			100			  2			0.1		1	0.20954
patient		physician		1		1		k		k+1			100			  2			0.1		2	0.28757
patient		physician		1		1		k		k+1			100			  2			0.1		3	0.32370
patient		physician		1		1		k		k+1			100			  2			0.1		4	0.34393
patient		physician		1		1		k		k+1			100			  2			0.1		5	0.36850
patient		physician		1		1		k		k+1			100			  2			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			  2			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			  2			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			  2			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			  2			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			  3			1.0		1	0.13873
patient		physician		1		1		k		k+1			100			  3			1.0		2	0.18642
patient		physician		1		1		k		k+1			100			  3			1.0		3	0.24566
patient		physician		1		1		k		k+1			100			  3			1.0		4	0.28757
patient		physician		1		1		k		k+1			100			  3			1.0		5	0.33237
patient		physician		1		1		k		k+1			100			  3			0.9		1	0.11994
patient		physician		1		1		k		k+1			100			  3			0.9		2	0.18786
patient		physician		1		1		k		k+1			100			  3			0.9		3	0.23266
patient		physician		1		1		k		k+1			100			  3			0.9		4	0.27023
patient		physician		1		1		k		k+1			100			  3			0.9		5	0.31069
patient		physician		1		1		k		k+1			100			  3			0.8		1	0.12139
patient		physician		1		1		k		k+1			100			  3			0.8		2	0.19075
patient		physician		1		1		k		k+1			100			  3			0.8		3	0.23988
patient		physician		1		1		k		k+1			100			  3			0.8		4	0.27457
patient		physician		1		1		k		k+1			100			  3			0.8		5	0.31647
patient		physician		1		1		k		k+1			100			  3			0.7		1	0.12139
patient		physician		1		1		k		k+1			100			  3			0.7		2	0.19364
patient		physician		1		1		k		k+1			100			  3			0.7		3	0.24422
patient		physician		1		1		k		k+1			100			  3			0.7		4	0.27746
patient		physician		1		1		k		k+1			100			  3			0.7		5	0.31647
patient		physician		1		1		k		k+1			100			  3			0.6		1	0.12428
patient		physician		1		1		k		k+1			100			  3			0.6		2	0.20376
patient		physician		1		1		k		k+1			100			  3			0.6		3	0.24711
patient		physician		1		1		k		k+1			100			  3			0.6		4	0.27890
patient		physician		1		1		k		k+1			100			  3			0.6		5	0.32081
patient		physician		1		1		k		k+1			100			  3			0.5		1	0.12717
patient		physician		1		1		k		k+1			100			  3			0.5		2	0.20954
patient		physician		1		1		k		k+1			100			  3			0.5		3	0.25145
patient		physician		1		1		k		k+1			100			  3			0.5		4	0.28179
patient		physician		1		1		k		k+1			100			  3			0.5		5	0.32803
patient		physician		1		1		k		k+1			100			  3			0.4		1	0.13873
patient		physician		1		1		k		k+1			100			  3			0.4		2	0.21243
patient		physician		1		1		k		k+1			100			  3			0.4		3	0.26156
patient		physician		1		1		k		k+1			100			  3			0.4		4	0.30491
patient		physician		1		1		k		k+1			100			  3			0.4		5	0.33671
patient		physician		1		1		k		k+1			100			  3			0.3		1	0.15318
patient		physician		1		1		k		k+1			100			  3			0.3		2	0.23844
patient		physician		1		1		k		k+1			100			  3			0.3		3	0.28902
patient		physician		1		1		k		k+1			100			  3			0.3		4	0.31358
patient		physician		1		1		k		k+1			100			  3			0.3		5	0.33960
patient		physician		1		1		k		k+1			100			  3			0.2		1	0.17630
patient		physician		1		1		k		k+1			100			  3			0.2		2	0.26590
patient		physician		1		1		k		k+1			100			  3			0.2		3	0.29769
patient		physician		1		1		k		k+1			100			  3			0.2		4	0.32370
patient		physician		1		1		k		k+1			100			  3			0.2		5	0.35260
patient		physician		1		1		k		k+1			100			  3			0.1		1	0.20520
patient		physician		1		1		k		k+1			100			  3			0.1		2	0.28902
patient		physician		1		1		k		k+1			100			  3			0.1		3	0.31503
patient		physician		1		1		k		k+1			100			  3			0.1		4	0.33526
patient		physician		1		1		k		k+1			100			  3			0.1		5	0.35694
patient		physician		1		1		k		k+1			100			  3			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			  3			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			  3			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			  3			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			  3			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			  4			1.0		1	0.13439
patient		physician		1		1		k		k+1			100			  4			1.0		2	0.17919
patient		physician		1		1		k		k+1			100			  4			1.0		3	0.23121
patient		physician		1		1		k		k+1			100			  4			1.0		4	0.27312
patient		physician		1		1		k		k+1			100			  4			1.0		5	0.31503
patient		physician		1		1		k		k+1			100			  4			0.9		1	0.11561
patient		physician		1		1		k		k+1			100			  4			0.9		2	0.17919
patient		physician		1		1		k		k+1			100			  4			0.9		3	0.22110
patient		physician		1		1		k		k+1			100			  4			0.9		4	0.25723
patient		physician		1		1		k		k+1			100			  4			0.9		5	0.29480
patient		physician		1		1		k		k+1			100			  4			0.8		1	0.11850
patient		physician		1		1		k		k+1			100			  4			0.8		2	0.18353
patient		physician		1		1		k		k+1			100			  4			0.8		3	0.22543
patient		physician		1		1		k		k+1			100			  4			0.8		4	0.26156
patient		physician		1		1		k		k+1			100			  4			0.8		5	0.30202
patient		physician		1		1		k		k+1			100			  4			0.7		1	0.11850
patient		physician		1		1		k		k+1			100			  4			0.7		2	0.18642
patient		physician		1		1		k		k+1			100			  4			0.7		3	0.22977
patient		physician		1		1		k		k+1			100			  4			0.7		4	0.26590
patient		physician		1		1		k		k+1			100			  4			0.7		5	0.30347
patient		physician		1		1		k		k+1			100			  4			0.6		1	0.11994
patient		physician		1		1		k		k+1			100			  4			0.6		2	0.19653
patient		physician		1		1		k		k+1			100			  4			0.6		3	0.23266
patient		physician		1		1		k		k+1			100			  4			0.6		4	0.26879
patient		physician		1		1		k		k+1			100			  4			0.6		5	0.30925
patient		physician		1		1		k		k+1			100			  4			0.5		1	0.12428
patient		physician		1		1		k		k+1			100			  4			0.5		2	0.20087
patient		physician		1		1		k		k+1			100			  4			0.5		3	0.24566
patient		physician		1		1		k		k+1			100			  4			0.5		4	0.27168
patient		physician		1		1		k		k+1			100			  4			0.5		5	0.31503
patient		physician		1		1		k		k+1			100			  4			0.4		1	0.13728
patient		physician		1		1		k		k+1			100			  4			0.4		2	0.20376
patient		physician		1		1		k		k+1			100			  4			0.4		3	0.25867
patient		physician		1		1		k		k+1			100			  4			0.4		4	0.29335
patient		physician		1		1		k		k+1			100			  4			0.4		5	0.32370
patient		physician		1		1		k		k+1			100			  4			0.3		1	0.15029
patient		physician		1		1		k		k+1			100			  4			0.3		2	0.22832
patient		physician		1		1		k		k+1			100			  4			0.3		3	0.28324
patient		physician		1		1		k		k+1			100			  4			0.3		4	0.30491
patient		physician		1		1		k		k+1			100			  4			0.3		5	0.32948
patient		physician		1		1		k		k+1			100			  4			0.2		1	0.17197
patient		physician		1		1		k		k+1			100			  4			0.2		2	0.25867
patient		physician		1		1		k		k+1			100			  4			0.2		3	0.29769
patient		physician		1		1		k		k+1			100			  4			0.2		4	0.32081
patient		physician		1		1		k		k+1			100			  4			0.2		5	0.34104
patient		physician		1		1		k		k+1			100			  4			0.1		1	0.20665
patient		physician		1		1		k		k+1			100			  4			0.1		2	0.28757
patient		physician		1		1		k		k+1			100			  4			0.1		3	0.31358
patient		physician		1		1		k		k+1			100			  4			0.1		4	0.33671
patient		physician		1		1		k		k+1			100			  4			0.1		5	0.35116
patient		physician		1		1		k		k+1			100			  4			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			  4			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			  4			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			  4			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			  4			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			  5			1.0		1	0.12717
patient		physician		1		1		k		k+1			100			  5			1.0		2	0.17486
patient		physician		1		1		k		k+1			100			  5			1.0		3	0.20954
patient		physician		1		1		k		k+1			100			  5			1.0		4	0.25000
patient		physician		1		1		k		k+1			100			  5			1.0		5	0.29913
patient		physician		1		1		k		k+1			100			  5			0.9		1	0.10983
patient		physician		1		1		k		k+1			100			  5			0.9		2	0.17486
patient		physician		1		1		k		k+1			100			  5			0.9		3	0.20231
patient		physician		1		1		k		k+1			100			  5			0.9		4	0.23410
patient		physician		1		1		k		k+1			100			  5			0.9		5	0.27023
patient		physician		1		1		k		k+1			100			  5			0.8		1	0.11272
patient		physician		1		1		k		k+1			100			  5			0.8		2	0.17919
patient		physician		1		1		k		k+1			100			  5			0.8		3	0.20520
patient		physician		1		1		k		k+1			100			  5			0.8		4	0.23555
patient		physician		1		1		k		k+1			100			  5			0.8		5	0.28468
patient		physician		1		1		k		k+1			100			  5			0.7		1	0.11127
patient		physician		1		1		k		k+1			100			  5			0.7		2	0.18064
patient		physician		1		1		k		k+1			100			  5			0.7		3	0.21243
patient		physician		1		1		k		k+1			100			  5			0.7		4	0.24133
patient		physician		1		1		k		k+1			100			  5			0.7		5	0.28902
patient		physician		1		1		k		k+1			100			  5			0.6		1	0.11416
patient		physician		1		1		k		k+1			100			  5			0.6		2	0.18931
patient		physician		1		1		k		k+1			100			  5			0.6		3	0.21821
patient		physician		1		1		k		k+1			100			  5			0.6		4	0.24711
patient		physician		1		1		k		k+1			100			  5			0.6		5	0.29335
patient		physician		1		1		k		k+1			100			  5			0.5		1	0.11705
patient		physician		1		1		k		k+1			100			  5			0.5		2	0.19075
patient		physician		1		1		k		k+1			100			  5			0.5		3	0.22399
patient		physician		1		1		k		k+1			100			  5			0.5		4	0.25289
patient		physician		1		1		k		k+1			100			  5			0.5		5	0.29769
patient		physician		1		1		k		k+1			100			  5			0.4		1	0.12861
patient		physician		1		1		k		k+1			100			  5			0.4		2	0.19798
patient		physician		1		1		k		k+1			100			  5			0.4		3	0.23844
patient		physician		1		1		k		k+1			100			  5			0.4		4	0.26590
patient		physician		1		1		k		k+1			100			  5			0.4		5	0.31358
patient		physician		1		1		k		k+1			100			  5			0.3		1	0.13584
patient		physician		1		1		k		k+1			100			  5			0.3		2	0.22832
patient		physician		1		1		k		k+1			100			  5			0.3		3	0.26590
patient		physician		1		1		k		k+1			100			  5			0.3		4	0.29335
patient		physician		1		1		k		k+1			100			  5			0.3		5	0.31936
patient		physician		1		1		k		k+1			100			  5			0.2		1	0.16618
patient		physician		1		1		k		k+1			100			  5			0.2		2	0.25434
patient		physician		1		1		k		k+1			100			  5			0.2		3	0.28902
patient		physician		1		1		k		k+1			100			  5			0.2		4	0.31647
patient		physician		1		1		k		k+1			100			  5			0.2		5	0.33382
patient		physician		1		1		k		k+1			100			  5			0.1		1	0.20520
patient		physician		1		1		k		k+1			100			  5			0.1		2	0.28179
patient		physician		1		1		k		k+1			100			  5			0.1		3	0.31214
patient		physician		1		1		k		k+1			100			  5			0.1		4	0.33237
patient		physician		1		1		k		k+1			100			  5			0.1		5	0.35116
patient		physician		1		1		k		k+1			100			  5			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			  5			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			  5			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			  5			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			  5			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			 10			1.0		1	0.11994
patient		physician		1		1		k		k+1			100			 10			1.0		2	0.16185
patient		physician		1		1		k		k+1			100			 10			1.0		3	0.18786
patient		physician		1		1		k		k+1			100			 10			1.0		4	0.21965
patient		physician		1		1		k		k+1			100			 10			1.0		5	0.24711
patient		physician		1		1		k		k+1			100			 10			0.9		1	0.10838
patient		physician		1		1		k		k+1			100			 10			0.9		2	0.16618
patient		physician		1		1		k		k+1			100			 10			0.9		3	0.18497
patient		physician		1		1		k		k+1			100			 10			0.9		4	0.21387
patient		physician		1		1		k		k+1			100			 10			0.9		5	0.24133
patient		physician		1		1		k		k+1			100			 10			0.8		1	0.10838
patient		physician		1		1		k		k+1			100			 10			0.8		2	0.17197
patient		physician		1		1		k		k+1			100			 10			0.8		3	0.19075
patient		physician		1		1		k		k+1			100			 10			0.8		4	0.21676
patient		physician		1		1		k		k+1			100			 10			0.8		5	0.24277
patient		physician		1		1		k		k+1			100			 10			0.7		1	0.10838
patient		physician		1		1		k		k+1			100			 10			0.7		2	0.17052
patient		physician		1		1		k		k+1			100			 10			0.7		3	0.19509
patient		physician		1		1		k		k+1			100			 10			0.7		4	0.21821
patient		physician		1		1		k		k+1			100			 10			0.7		5	0.24711
patient		physician		1		1		k		k+1			100			 10			0.6		1	0.11127
patient		physician		1		1		k		k+1			100			 10			0.6		2	0.17775
patient		physician		1		1		k		k+1			100			 10			0.6		3	0.19798
patient		physician		1		1		k		k+1			100			 10			0.6		4	0.23121
patient		physician		1		1		k		k+1			100			 10			0.6		5	0.25434
patient		physician		1		1		k		k+1			100			 10			0.5		1	0.11272
patient		physician		1		1		k		k+1			100			 10			0.5		2	0.18497
patient		physician		1		1		k		k+1			100			 10			0.5		3	0.20520
patient		physician		1		1		k		k+1			100			 10			0.5		4	0.23844
patient		physician		1		1		k		k+1			100			 10			0.5		5	0.26156
patient		physician		1		1		k		k+1			100			 10			0.4		1	0.12572
patient		physician		1		1		k		k+1			100			 10			0.4		2	0.19364
patient		physician		1		1		k		k+1			100			 10			0.4		3	0.21965
patient		physician		1		1		k		k+1			100			 10			0.4		4	0.25000
patient		physician		1		1		k		k+1			100			 10			0.4		5	0.27746
patient		physician		1		1		k		k+1			100			 10			0.3		1	0.13150
patient		physician		1		1		k		k+1			100			 10			0.3		2	0.20231
patient		physician		1		1		k		k+1			100			 10			0.3		3	0.24133
patient		physician		1		1		k		k+1			100			 10			0.3		4	0.28035
patient		physician		1		1		k		k+1			100			 10			0.3		5	0.30636
patient		physician		1		1		k		k+1			100			 10			0.2		1	0.15173
patient		physician		1		1		k		k+1			100			 10			0.2		2	0.23266
patient		physician		1		1		k		k+1			100			 10			0.2		3	0.28035
patient		physician		1		1		k		k+1			100			 10			0.2		4	0.30636
patient		physician		1		1		k		k+1			100			 10			0.2		5	0.32514
patient		physician		1		1		k		k+1			100			 10			0.1		1	0.19798
patient		physician		1		1		k		k+1			100			 10			0.1		2	0.28324
patient		physician		1		1		k		k+1			100			 10			0.1		3	0.30491
patient		physician		1		1		k		k+1			100			 10			0.1		4	0.32659
patient		physician		1		1		k		k+1			100			 10			0.1		5	0.34249
patient		physician		1		1		k		k+1			100			 10			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			 10			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			 10			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			 10			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			 10			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			 20			1.0		1	0.12428
patient		physician		1		1		k		k+1			100			 20			1.0		2	0.16763
patient		physician		1		1		k		k+1			100			 20			1.0		3	0.19509
patient		physician		1		1		k		k+1			100			 20			1.0		4	0.21098
patient		physician		1		1		k		k+1			100			 20			1.0		5	0.23410
patient		physician		1		1		k		k+1			100			 20			0.9		1	0.11127
patient		physician		1		1		k		k+1			100			 20			0.9		2	0.17052
patient		physician		1		1		k		k+1			100			 20			0.9		3	0.18497
patient		physician		1		1		k		k+1			100			 20			0.9		4	0.21098
patient		physician		1		1		k		k+1			100			 20			0.9		5	0.22688
patient		physician		1		1		k		k+1			100			 20			0.8		1	0.11127
patient		physician		1		1		k		k+1			100			 20			0.8		2	0.17197
patient		physician		1		1		k		k+1			100			 20			0.8		3	0.18642
patient		physician		1		1		k		k+1			100			 20			0.8		4	0.21387
patient		physician		1		1		k		k+1			100			 20			0.8		5	0.23121
patient		physician		1		1		k		k+1			100			 20			0.7		1	0.11416
patient		physician		1		1		k		k+1			100			 20			0.7		2	0.17197
patient		physician		1		1		k		k+1			100			 20			0.7		3	0.19220
patient		physician		1		1		k		k+1			100			 20			0.7		4	0.22254
patient		physician		1		1		k		k+1			100			 20			0.7		5	0.23844
patient		physician		1		1		k		k+1			100			 20			0.6		1	0.11561
patient		physician		1		1		k		k+1			100			 20			0.6		2	0.18642
patient		physician		1		1		k		k+1			100			 20			0.6		3	0.19942
patient		physician		1		1		k		k+1			100			 20			0.6		4	0.22399
patient		physician		1		1		k		k+1			100			 20			0.6		5	0.24711
patient		physician		1		1		k		k+1			100			 20			0.5		1	0.11705
patient		physician		1		1		k		k+1			100			 20			0.5		2	0.18931
patient		physician		1		1		k		k+1			100			 20			0.5		3	0.20376
patient		physician		1		1		k		k+1			100			 20			0.5		4	0.22688
patient		physician		1		1		k		k+1			100			 20			0.5		5	0.25434
patient		physician		1		1		k		k+1			100			 20			0.4		1	0.13006
patient		physician		1		1		k		k+1			100			 20			0.4		2	0.19364
patient		physician		1		1		k		k+1			100			 20			0.4		3	0.21243
patient		physician		1		1		k		k+1			100			 20			0.4		4	0.23844
patient		physician		1		1		k		k+1			100			 20			0.4		5	0.26734
patient		physician		1		1		k		k+1			100			 20			0.3		1	0.13873
patient		physician		1		1		k		k+1			100			 20			0.3		2	0.20376
patient		physician		1		1		k		k+1			100			 20			0.3		3	0.22688
patient		physician		1		1		k		k+1			100			 20			0.3		4	0.25145
patient		physician		1		1		k		k+1			100			 20			0.3		5	0.27746
patient		physician		1		1		k		k+1			100			 20			0.2		1	0.14595
patient		physician		1		1		k		k+1			100			 20			0.2		2	0.22110
patient		physician		1		1		k		k+1			100			 20			0.2		3	0.25578
patient		physician		1		1		k		k+1			100			 20			0.2		4	0.29046
patient		physician		1		1		k		k+1			100			 20			0.2		5	0.30491
patient		physician		1		1		k		k+1			100			 20			0.1		1	0.18786
patient		physician		1		1		k		k+1			100			 20			0.1		2	0.27312
patient		physician		1		1		k		k+1			100			 20			0.1		3	0.29913
patient		physician		1		1		k		k+1			100			 20			0.1		4	0.31503
patient		physician		1		1		k		k+1			100			 20			0.1		5	0.33526
patient		physician		1		1		k		k+1			100			 20			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			 20			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			 20			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			 20			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			 20			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			 50			1.0		1	0.11127
patient		physician		1		1		k		k+1			100			 50			1.0		2	0.15318
patient		physician		1		1		k		k+1			100			 50			1.0		3	0.16908
patient		physician		1		1		k		k+1			100			 50			1.0		4	0.19942
patient		physician		1		1		k		k+1			100			 50			1.0		5	0.23266
patient		physician		1		1		k		k+1			100			 50			0.9		1	0.10260
patient		physician		1		1		k		k+1			100			 50			0.9		2	0.15751
patient		physician		1		1		k		k+1			100			 50			0.9		3	0.16763
patient		physician		1		1		k		k+1			100			 50			0.9		4	0.19364
patient		physician		1		1		k		k+1			100			 50			0.9		5	0.21965
patient		physician		1		1		k		k+1			100			 50			0.8		1	0.10116
patient		physician		1		1		k		k+1			100			 50			0.8		2	0.15896
patient		physician		1		1		k		k+1			100			 50			0.8		3	0.17197
patient		physician		1		1		k		k+1			100			 50			0.8		4	0.19653
patient		physician		1		1		k		k+1			100			 50			0.8		5	0.22254
patient		physician		1		1		k		k+1			100			 50			0.7		1	0.10549
patient		physician		1		1		k		k+1			100			 50			0.7		2	0.16040
patient		physician		1		1		k		k+1			100			 50			0.7		3	0.17775
patient		physician		1		1		k		k+1			100			 50			0.7		4	0.20231
patient		physician		1		1		k		k+1			100			 50			0.7		5	0.22399
patient		physician		1		1		k		k+1			100			 50			0.6		1	0.10549
patient		physician		1		1		k		k+1			100			 50			0.6		2	0.16763
patient		physician		1		1		k		k+1			100			 50			0.6		3	0.18497
patient		physician		1		1		k		k+1			100			 50			0.6		4	0.20665
patient		physician		1		1		k		k+1			100			 50			0.6		5	0.22977
patient		physician		1		1		k		k+1			100			 50			0.5		1	0.10838
patient		physician		1		1		k		k+1			100			 50			0.5		2	0.16908
patient		physician		1		1		k		k+1			100			 50			0.5		3	0.19075
patient		physician		1		1		k		k+1			100			 50			0.5		4	0.20665
patient		physician		1		1		k		k+1			100			 50			0.5		5	0.22977
patient		physician		1		1		k		k+1			100			 50			0.4		1	0.11850
patient		physician		1		1		k		k+1			100			 50			0.4		2	0.18064
patient		physician		1		1		k		k+1			100			 50			0.4		3	0.19509
patient		physician		1		1		k		k+1			100			 50			0.4		4	0.21532
patient		physician		1		1		k		k+1			100			 50			0.4		5	0.23699
patient		physician		1		1		k		k+1			100			 50			0.3		1	0.12717
patient		physician		1		1		k		k+1			100			 50			0.3		2	0.19364
patient		physician		1		1		k		k+1			100			 50			0.3		3	0.21243
patient		physician		1		1		k		k+1			100			 50			0.3		4	0.23266
patient		physician		1		1		k		k+1			100			 50			0.3		5	0.25000
patient		physician		1		1		k		k+1			100			 50			0.2		1	0.14017
patient		physician		1		1		k		k+1			100			 50			0.2		2	0.21098
patient		physician		1		1		k		k+1			100			 50			0.2		3	0.22977
patient		physician		1		1		k		k+1			100			 50			0.2		4	0.25145
patient		physician		1		1		k		k+1			100			 50			0.2		5	0.27168
patient		physician		1		1		k		k+1			100			 50			0.1		1	0.18064
patient		physician		1		1		k		k+1			100			 50			0.1		2	0.25867
patient		physician		1		1		k		k+1			100			 50			0.1		3	0.27457
patient		physician		1		1		k		k+1			100			 50			0.1		4	0.29046
patient		physician		1		1		k		k+1			100			 50			0.1		5	0.30925
patient		physician		1		1		k		k+1			100			 50			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			 50			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			 50			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			 50			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			 50			0.0		5	0.34827
patient		physician		1		1		k		k+1			100			100			1.0		1	0.10983
patient		physician		1		1		k		k+1			100			100			1.0		2	0.16185
patient		physician		1		1		k		k+1			100			100			1.0		3	0.19220
patient		physician		1		1		k		k+1			100			100			1.0		4	0.22110
patient		physician		1		1		k		k+1			100			100			1.0		5	0.25723
patient		physician		1		1		k		k+1			100			100			0.9		1	0.10116
patient		physician		1		1		k		k+1			100			100			0.9		2	0.16185
patient		physician		1		1		k		k+1			100			100			0.9		3	0.18497
patient		physician		1		1		k		k+1			100			100			0.9		4	0.21098
patient		physician		1		1		k		k+1			100			100			0.9		5	0.23844
patient		physician		1		1		k		k+1			100			100			0.8		1	0.10260
patient		physician		1		1		k		k+1			100			100			0.8		2	0.16185
patient		physician		1		1		k		k+1			100			100			0.8		3	0.18642
patient		physician		1		1		k		k+1			100			100			0.8		4	0.21532
patient		physician		1		1		k		k+1			100			100			0.8		5	0.24133
patient		physician		1		1		k		k+1			100			100			0.7		1	0.10694
patient		physician		1		1		k		k+1			100			100			0.7		2	0.16329
patient		physician		1		1		k		k+1			100			100			0.7		3	0.19509
patient		physician		1		1		k		k+1			100			100			0.7		4	0.21821
patient		physician		1		1		k		k+1			100			100			0.7		5	0.23988
patient		physician		1		1		k		k+1			100			100			0.6		1	0.10983
patient		physician		1		1		k		k+1			100			100			0.6		2	0.17341
patient		physician		1		1		k		k+1			100			100			0.6		3	0.19942
patient		physician		1		1		k		k+1			100			100			0.6		4	0.21965
patient		physician		1		1		k		k+1			100			100			0.6		5	0.24855
patient		physician		1		1		k		k+1			100			100			0.5		1	0.11561
patient		physician		1		1		k		k+1			100			100			0.5		2	0.17775
patient		physician		1		1		k		k+1			100			100			0.5		3	0.19942
patient		physician		1		1		k		k+1			100			100			0.5		4	0.22110
patient		physician		1		1		k		k+1			100			100			0.5		5	0.24711
patient		physician		1		1		k		k+1			100			100			0.4		1	0.12572
patient		physician		1		1		k		k+1			100			100			0.4		2	0.18642
patient		physician		1		1		k		k+1			100			100			0.4		3	0.20520
patient		physician		1		1		k		k+1			100			100			0.4		4	0.23266
patient		physician		1		1		k		k+1			100			100			0.4		5	0.25434
patient		physician		1		1		k		k+1			100			100			0.3		1	0.13150
patient		physician		1		1		k		k+1			100			100			0.3		2	0.18786
patient		physician		1		1		k		k+1			100			100			0.3		3	0.22110
patient		physician		1		1		k		k+1			100			100			0.3		4	0.24422
patient		physician		1		1		k		k+1			100			100			0.3		5	0.26734
patient		physician		1		1		k		k+1			100			100			0.2		1	0.14017
patient		physician		1		1		k		k+1			100			100			0.2		2	0.20520
patient		physician		1		1		k		k+1			100			100			0.2		3	0.24133
patient		physician		1		1		k		k+1			100			100			0.2		4	0.26734
patient		physician		1		1		k		k+1			100			100			0.2		5	0.28468
patient		physician		1		1		k		k+1			100			100			0.1		1	0.17197
patient		physician		1		1		k		k+1			100			100			0.1		2	0.24855
patient		physician		1		1		k		k+1			100			100			0.1		3	0.27457
patient		physician		1		1		k		k+1			100			100			0.1		4	0.30202
patient		physician		1		1		k		k+1			100			100			0.1		5	0.32659
patient		physician		1		1		k		k+1			100			100			0.0		1	0.20954
patient		physician		1		1		k		k+1			100			100			0.0		2	0.29191
patient		physician		1		1		k		k+1			100			100			0.0		3	0.32514
patient		physician		1		1		k		k+1			100			100			0.0		4	0.34104
patient		physician		1		1		k		k+1			100			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			  1			1.0		1	0.26156
physician		patient		1		1		k		k+1			  1			  1			1.0		2	0.33960
physician		patient		1		1		k		k+1			  1			  1			1.0		3	0.34538
physician		patient		1		1		k		k+1			  1			  1			1.0		4	0.34971
physician		patient		1		1		k		k+1			  1			  1			1.0		5	0.34971
physician		patient		1		1		k		k+1			  1			  1			0.9		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.9		2	0.35549
physician		patient		1		1		k		k+1			  1			  1			0.9		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.9		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.9		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.8		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.8		2	0.35549
physician		patient		1		1		k		k+1			  1			  1			0.8		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.8		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.8		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.7		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.7		2	0.35549
physician		patient		1		1		k		k+1			  1			  1			0.7		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.7		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.7		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.6		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.6		2	0.35549
physician		patient		1		1		k		k+1			  1			  1			0.6		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.6		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.6		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.5		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.5		2	0.35549
physician		patient		1		1		k		k+1			  1			  1			0.5		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.5		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.5		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.4		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.4		2	0.35549
physician		patient		1		1		k		k+1			  1			  1			0.4		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.4		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.4		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.3		1	0.25867
physician		patient		1		1		k		k+1			  1			  1			0.3		2	0.35983
physician		patient		1		1		k		k+1			  1			  1			0.3		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.3		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.3		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.2		1	0.26156
physician		patient		1		1		k		k+1			  1			  1			0.2		2	0.35983
physician		patient		1		1		k		k+1			  1			  1			0.2		3	0.38439
physician		patient		1		1		k		k+1			  1			  1			0.2		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.2		5	0.41474
physician		patient		1		1		k		k+1			  1			  1			0.1		1	0.25723
physician		patient		1		1		k		k+1			  1			  1			0.1		2	0.35405
physician		patient		1		1		k		k+1			  1			  1			0.1		3	0.38295
physician		patient		1		1		k		k+1			  1			  1			0.1		4	0.39451
physician		patient		1		1		k		k+1			  1			  1			0.1		5	0.41329
physician		patient		1		1		k		k+1			  1			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			  2			1.0		1	0.26445
physician		patient		1		1		k		k+1			  1			  2			1.0		2	0.34249
physician		patient		1		1		k		k+1			  1			  2			1.0		3	0.34827
physician		patient		1		1		k		k+1			  1			  2			1.0		4	0.35405
physician		patient		1		1		k		k+1			  1			  2			1.0		5	0.35405
physician		patient		1		1		k		k+1			  1			  2			0.9		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.9		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.9		3	0.38295
physician		patient		1		1		k		k+1			  1			  2			0.9		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.9		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.8		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.8		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.8		3	0.38295
physician		patient		1		1		k		k+1			  1			  2			0.8		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.8		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.7		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.7		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.7		3	0.38295
physician		patient		1		1		k		k+1			  1			  2			0.7		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.7		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.6		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.6		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.6		3	0.38295
physician		patient		1		1		k		k+1			  1			  2			0.6		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.6		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.5		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.5		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.5		3	0.38439
physician		patient		1		1		k		k+1			  1			  2			0.5		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.5		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.4		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.4		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.4		3	0.38439
physician		patient		1		1		k		k+1			  1			  2			0.4		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.4		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.3		1	0.26156
physician		patient		1		1		k		k+1			  1			  2			0.3		2	0.36127
physician		patient		1		1		k		k+1			  1			  2			0.3		3	0.38439
physician		patient		1		1		k		k+1			  1			  2			0.3		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.3		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.2		1	0.26445
physician		patient		1		1		k		k+1			  1			  2			0.2		2	0.36127
physician		patient		1		1		k		k+1			  1			  2			0.2		3	0.38439
physician		patient		1		1		k		k+1			  1			  2			0.2		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.2		5	0.41618
physician		patient		1		1		k		k+1			  1			  2			0.1		1	0.26012
physician		patient		1		1		k		k+1			  1			  2			0.1		2	0.35549
physician		patient		1		1		k		k+1			  1			  2			0.1		3	0.38295
physician		patient		1		1		k		k+1			  1			  2			0.1		4	0.39595
physician		patient		1		1		k		k+1			  1			  2			0.1		5	0.41474
physician		patient		1		1		k		k+1			  1			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			  3			1.0		1	0.26301
physician		patient		1		1		k		k+1			  1			  3			1.0		2	0.34393
physician		patient		1		1		k		k+1			  1			  3			1.0		3	0.34971
physician		patient		1		1		k		k+1			  1			  3			1.0		4	0.35549
physician		patient		1		1		k		k+1			  1			  3			1.0		5	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.9		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.9		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.9		3	0.38439
physician		patient		1		1		k		k+1			  1			  3			0.9		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.9		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.8		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.8		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.8		3	0.38439
physician		patient		1		1		k		k+1			  1			  3			0.8		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.8		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.7		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.7		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.7		3	0.38439
physician		patient		1		1		k		k+1			  1			  3			0.7		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.7		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.6		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.6		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.6		3	0.38439
physician		patient		1		1		k		k+1			  1			  3			0.6		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.6		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.5		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.5		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.5		3	0.38584
physician		patient		1		1		k		k+1			  1			  3			0.5		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.5		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.4		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.4		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.4		3	0.38584
physician		patient		1		1		k		k+1			  1			  3			0.4		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.4		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.3		1	0.26012
physician		patient		1		1		k		k+1			  1			  3			0.3		2	0.36127
physician		patient		1		1		k		k+1			  1			  3			0.3		3	0.38584
physician		patient		1		1		k		k+1			  1			  3			0.3		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.3		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.2		1	0.26301
physician		patient		1		1		k		k+1			  1			  3			0.2		2	0.36127
physician		patient		1		1		k		k+1			  1			  3			0.2		3	0.38584
physician		patient		1		1		k		k+1			  1			  3			0.2		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.2		5	0.41763
physician		patient		1		1		k		k+1			  1			  3			0.1		1	0.25867
physician		patient		1		1		k		k+1			  1			  3			0.1		2	0.35549
physician		patient		1		1		k		k+1			  1			  3			0.1		3	0.38439
physician		patient		1		1		k		k+1			  1			  3			0.1		4	0.39595
physician		patient		1		1		k		k+1			  1			  3			0.1		5	0.41618
physician		patient		1		1		k		k+1			  1			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			  4			1.0		1	0.26445
physician		patient		1		1		k		k+1			  1			  4			1.0		2	0.34538
physician		patient		1		1		k		k+1			  1			  4			1.0		3	0.35549
physician		patient		1		1		k		k+1			  1			  4			1.0		4	0.36127
physician		patient		1		1		k		k+1			  1			  4			1.0		5	0.36272
physician		patient		1		1		k		k+1			  1			  4			0.9		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.9		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.9		3	0.38873
physician		patient		1		1		k		k+1			  1			  4			0.9		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.9		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.8		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.8		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.8		3	0.38873
physician		patient		1		1		k		k+1			  1			  4			0.8		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.8		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.7		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.7		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.7		3	0.38873
physician		patient		1		1		k		k+1			  1			  4			0.7		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.7		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.6		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.6		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.6		3	0.38873
physician		patient		1		1		k		k+1			  1			  4			0.6		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.6		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.5		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.5		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.5		3	0.39017
physician		patient		1		1		k		k+1			  1			  4			0.5		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.5		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.4		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.4		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.4		3	0.39017
physician		patient		1		1		k		k+1			  1			  4			0.4		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.4		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.3		1	0.26156
physician		patient		1		1		k		k+1			  1			  4			0.3		2	0.36272
physician		patient		1		1		k		k+1			  1			  4			0.3		3	0.39017
physician		patient		1		1		k		k+1			  1			  4			0.3		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.3		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.2		1	0.26445
physician		patient		1		1		k		k+1			  1			  4			0.2		2	0.36272
physician		patient		1		1		k		k+1			  1			  4			0.2		3	0.39017
physician		patient		1		1		k		k+1			  1			  4			0.2		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.2		5	0.42341
physician		patient		1		1		k		k+1			  1			  4			0.1		1	0.26012
physician		patient		1		1		k		k+1			  1			  4			0.1		2	0.35694
physician		patient		1		1		k		k+1			  1			  4			0.1		3	0.38873
physician		patient		1		1		k		k+1			  1			  4			0.1		4	0.40029
physician		patient		1		1		k		k+1			  1			  4			0.1		5	0.42197
physician		patient		1		1		k		k+1			  1			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			  5			1.0		1	0.26734
physician		patient		1		1		k		k+1			  1			  5			1.0		2	0.34682
physician		patient		1		1		k		k+1			  1			  5			1.0		3	0.35838
physician		patient		1		1		k		k+1			  1			  5			1.0		4	0.36416
physician		patient		1		1		k		k+1			  1			  5			1.0		5	0.36561
physician		patient		1		1		k		k+1			  1			  5			0.9		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.9		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.9		3	0.39162
physician		patient		1		1		k		k+1			  1			  5			0.9		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.9		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.8		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.8		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.8		3	0.39162
physician		patient		1		1		k		k+1			  1			  5			0.8		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.8		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.7		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.7		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.7		3	0.39162
physician		patient		1		1		k		k+1			  1			  5			0.7		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.7		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.6		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.6		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.6		3	0.39162
physician		patient		1		1		k		k+1			  1			  5			0.6		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.6		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.5		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.5		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.5		3	0.39306
physician		patient		1		1		k		k+1			  1			  5			0.5		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.5		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.4		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.4		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.4		3	0.39306
physician		patient		1		1		k		k+1			  1			  5			0.4		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.4		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.3		1	0.26445
physician		patient		1		1		k		k+1			  1			  5			0.3		2	0.36416
physician		patient		1		1		k		k+1			  1			  5			0.3		3	0.39306
physician		patient		1		1		k		k+1			  1			  5			0.3		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.3		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.2		1	0.26734
physician		patient		1		1		k		k+1			  1			  5			0.2		2	0.36416
physician		patient		1		1		k		k+1			  1			  5			0.2		3	0.39306
physician		patient		1		1		k		k+1			  1			  5			0.2		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.2		5	0.42630
physician		patient		1		1		k		k+1			  1			  5			0.1		1	0.26301
physician		patient		1		1		k		k+1			  1			  5			0.1		2	0.35838
physician		patient		1		1		k		k+1			  1			  5			0.1		3	0.39162
physician		patient		1		1		k		k+1			  1			  5			0.1		4	0.40318
physician		patient		1		1		k		k+1			  1			  5			0.1		5	0.42486
physician		patient		1		1		k		k+1			  1			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			 10			1.0		1	0.26734
physician		patient		1		1		k		k+1			  1			 10			1.0		2	0.34827
physician		patient		1		1		k		k+1			  1			 10			1.0		3	0.35838
physician		patient		1		1		k		k+1			  1			 10			1.0		4	0.36705
physician		patient		1		1		k		k+1			  1			 10			1.0		5	0.36705
physician		patient		1		1		k		k+1			  1			 10			0.9		1	0.26301
physician		patient		1		1		k		k+1			  1			 10			0.9		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.9		3	0.38873
physician		patient		1		1		k		k+1			  1			 10			0.9		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.9		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.8		1	0.26301
physician		patient		1		1		k		k+1			  1			 10			0.8		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.8		3	0.38873
physician		patient		1		1		k		k+1			  1			 10			0.8		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.8		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.7		1	0.26301
physician		patient		1		1		k		k+1			  1			 10			0.7		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.7		3	0.38873
physician		patient		1		1		k		k+1			  1			 10			0.7		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.7		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.6		1	0.26301
physician		patient		1		1		k		k+1			  1			 10			0.6		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.6		3	0.38873
physician		patient		1		1		k		k+1			  1			 10			0.6		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.6		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.5		1	0.26301
physician		patient		1		1		k		k+1			  1			 10			0.5		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.5		3	0.39017
physician		patient		1		1		k		k+1			  1			 10			0.5		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.5		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.4		1	0.26301
physician		patient		1		1		k		k+1			  1			 10			0.4		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.4		3	0.39017
physician		patient		1		1		k		k+1			  1			 10			0.4		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.4		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.3		1	0.26445
physician		patient		1		1		k		k+1			  1			 10			0.3		2	0.36272
physician		patient		1		1		k		k+1			  1			 10			0.3		3	0.39017
physician		patient		1		1		k		k+1			  1			 10			0.3		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.3		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.2		1	0.26590
physician		patient		1		1		k		k+1			  1			 10			0.2		2	0.36272
physician		patient		1		1		k		k+1			  1			 10			0.2		3	0.39017
physician		patient		1		1		k		k+1			  1			 10			0.2		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.2		5	0.42052
physician		patient		1		1		k		k+1			  1			 10			0.1		1	0.26012
physician		patient		1		1		k		k+1			  1			 10			0.1		2	0.35838
physician		patient		1		1		k		k+1			  1			 10			0.1		3	0.38873
physician		patient		1		1		k		k+1			  1			 10			0.1		4	0.40318
physician		patient		1		1		k		k+1			  1			 10			0.1		5	0.41908
physician		patient		1		1		k		k+1			  1			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			 20			1.0		1	0.26301
physician		patient		1		1		k		k+1			  1			 20			1.0		2	0.34971
physician		patient		1		1		k		k+1			  1			 20			1.0		3	0.36416
physician		patient		1		1		k		k+1			  1			 20			1.0		4	0.37717
physician		patient		1		1		k		k+1			  1			 20			1.0		5	0.38006
physician		patient		1		1		k		k+1			  1			 20			0.9		1	0.26012
physician		patient		1		1		k		k+1			  1			 20			0.9		2	0.35838
physician		patient		1		1		k		k+1			  1			 20			0.9		3	0.39306
physician		patient		1		1		k		k+1			  1			 20			0.9		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.9		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.8		1	0.26012
physician		patient		1		1		k		k+1			  1			 20			0.8		2	0.35838
physician		patient		1		1		k		k+1			  1			 20			0.8		3	0.39306
physician		patient		1		1		k		k+1			  1			 20			0.8		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.8		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.7		1	0.26012
physician		patient		1		1		k		k+1			  1			 20			0.7		2	0.35838
physician		patient		1		1		k		k+1			  1			 20			0.7		3	0.39306
physician		patient		1		1		k		k+1			  1			 20			0.7		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.7		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.6		1	0.26012
physician		patient		1		1		k		k+1			  1			 20			0.6		2	0.35838
physician		patient		1		1		k		k+1			  1			 20			0.6		3	0.39306
physician		patient		1		1		k		k+1			  1			 20			0.6		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.6		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.5		1	0.25867
physician		patient		1		1		k		k+1			  1			 20			0.5		2	0.35838
physician		patient		1		1		k		k+1			  1			 20			0.5		3	0.39451
physician		patient		1		1		k		k+1			  1			 20			0.5		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.5		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.4		1	0.25867
physician		patient		1		1		k		k+1			  1			 20			0.4		2	0.35838
physician		patient		1		1		k		k+1			  1			 20			0.4		3	0.39451
physician		patient		1		1		k		k+1			  1			 20			0.4		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.4		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.3		1	0.26012
physician		patient		1		1		k		k+1			  1			 20			0.3		2	0.36272
physician		patient		1		1		k		k+1			  1			 20			0.3		3	0.39451
physician		patient		1		1		k		k+1			  1			 20			0.3		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.3		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.2		1	0.26156
physician		patient		1		1		k		k+1			  1			 20			0.2		2	0.36272
physician		patient		1		1		k		k+1			  1			 20			0.2		3	0.39451
physician		patient		1		1		k		k+1			  1			 20			0.2		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.2		5	0.42919
physician		patient		1		1		k		k+1			  1			 20			0.1		1	0.25578
physician		patient		1		1		k		k+1			  1			 20			0.1		2	0.35694
physician		patient		1		1		k		k+1			  1			 20			0.1		3	0.39451
physician		patient		1		1		k		k+1			  1			 20			0.1		4	0.41185
physician		patient		1		1		k		k+1			  1			 20			0.1		5	0.42775
physician		patient		1		1		k		k+1			  1			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			 50			1.0		1	0.26156
physician		patient		1		1		k		k+1			  1			 50			1.0		2	0.35838
physician		patient		1		1		k		k+1			  1			 50			1.0		3	0.37861
physician		patient		1		1		k		k+1			  1			 50			1.0		4	0.39451
physician		patient		1		1		k		k+1			  1			 50			1.0		5	0.40029
physician		patient		1		1		k		k+1			  1			 50			0.9		1	0.25867
physician		patient		1		1		k		k+1			  1			 50			0.9		2	0.35838
physician		patient		1		1		k		k+1			  1			 50			0.9		3	0.39306
physician		patient		1		1		k		k+1			  1			 50			0.9		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.9		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.8		1	0.25867
physician		patient		1		1		k		k+1			  1			 50			0.8		2	0.35983
physician		patient		1		1		k		k+1			  1			 50			0.8		3	0.39306
physician		patient		1		1		k		k+1			  1			 50			0.8		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.8		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.7		1	0.25867
physician		patient		1		1		k		k+1			  1			 50			0.7		2	0.35983
physician		patient		1		1		k		k+1			  1			 50			0.7		3	0.39306
physician		patient		1		1		k		k+1			  1			 50			0.7		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.7		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.6		1	0.25867
physician		patient		1		1		k		k+1			  1			 50			0.6		2	0.35983
physician		patient		1		1		k		k+1			  1			 50			0.6		3	0.39306
physician		patient		1		1		k		k+1			  1			 50			0.6		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.6		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.5		1	0.25723
physician		patient		1		1		k		k+1			  1			 50			0.5		2	0.35983
physician		patient		1		1		k		k+1			  1			 50			0.5		3	0.39451
physician		patient		1		1		k		k+1			  1			 50			0.5		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.5		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.4		1	0.25723
physician		patient		1		1		k		k+1			  1			 50			0.4		2	0.35983
physician		patient		1		1		k		k+1			  1			 50			0.4		3	0.39451
physician		patient		1		1		k		k+1			  1			 50			0.4		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.4		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.3		1	0.25867
physician		patient		1		1		k		k+1			  1			 50			0.3		2	0.36272
physician		patient		1		1		k		k+1			  1			 50			0.3		3	0.39595
physician		patient		1		1		k		k+1			  1			 50			0.3		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.3		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.2		1	0.25723
physician		patient		1		1		k		k+1			  1			 50			0.2		2	0.36272
physician		patient		1		1		k		k+1			  1			 50			0.2		3	0.39595
physician		patient		1		1		k		k+1			  1			 50			0.2		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.2		5	0.42919
physician		patient		1		1		k		k+1			  1			 50			0.1		1	0.25578
physician		patient		1		1		k		k+1			  1			 50			0.1		2	0.35549
physician		patient		1		1		k		k+1			  1			 50			0.1		3	0.39595
physician		patient		1		1		k		k+1			  1			 50			0.1		4	0.41329
physician		patient		1		1		k		k+1			  1			 50			0.1		5	0.42775
physician		patient		1		1		k		k+1			  1			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			  1			100			1.0		1	0.25723
physician		patient		1		1		k		k+1			  1			100			1.0		2	0.35838
physician		patient		1		1		k		k+1			  1			100			1.0		3	0.38439
physician		patient		1		1		k		k+1			  1			100			1.0		4	0.40173
physician		patient		1		1		k		k+1			  1			100			1.0		5	0.41185
physician		patient		1		1		k		k+1			  1			100			0.9		1	0.25578
physician		patient		1		1		k		k+1			  1			100			0.9		2	0.35549
physician		patient		1		1		k		k+1			  1			100			0.9		3	0.39306
physician		patient		1		1		k		k+1			  1			100			0.9		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.9		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.8		1	0.25434
physician		patient		1		1		k		k+1			  1			100			0.8		2	0.35694
physician		patient		1		1		k		k+1			  1			100			0.8		3	0.39306
physician		patient		1		1		k		k+1			  1			100			0.8		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.8		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.7		1	0.25434
physician		patient		1		1		k		k+1			  1			100			0.7		2	0.35694
physician		patient		1		1		k		k+1			  1			100			0.7		3	0.39162
physician		patient		1		1		k		k+1			  1			100			0.7		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.7		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.6		1	0.25434
physician		patient		1		1		k		k+1			  1			100			0.6		2	0.35694
physician		patient		1		1		k		k+1			  1			100			0.6		3	0.39162
physician		patient		1		1		k		k+1			  1			100			0.6		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.6		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.5		1	0.25434
physician		patient		1		1		k		k+1			  1			100			0.5		2	0.35694
physician		patient		1		1		k		k+1			  1			100			0.5		3	0.39451
physician		patient		1		1		k		k+1			  1			100			0.5		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.5		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.4		1	0.25289
physician		patient		1		1		k		k+1			  1			100			0.4		2	0.35694
physician		patient		1		1		k		k+1			  1			100			0.4		3	0.39451
physician		patient		1		1		k		k+1			  1			100			0.4		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.4		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.3		1	0.25434
physician		patient		1		1		k		k+1			  1			100			0.3		2	0.35983
physician		patient		1		1		k		k+1			  1			100			0.3		3	0.39595
physician		patient		1		1		k		k+1			  1			100			0.3		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.3		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.2		1	0.25289
physician		patient		1		1		k		k+1			  1			100			0.2		2	0.35983
physician		patient		1		1		k		k+1			  1			100			0.2		3	0.39595
physician		patient		1		1		k		k+1			  1			100			0.2		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.2		5	0.43064
physician		patient		1		1		k		k+1			  1			100			0.1		1	0.25289
physician		patient		1		1		k		k+1			  1			100			0.1		2	0.35260
physician		patient		1		1		k		k+1			  1			100			0.1		3	0.39595
physician		patient		1		1		k		k+1			  1			100			0.1		4	0.41329
physician		patient		1		1		k		k+1			  1			100			0.1		5	0.42919
physician		patient		1		1		k		k+1			  1			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			  1			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			  1			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			  1			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			  1			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			  1			1.0		1	0.23988
physician		patient		1		1		k		k+1			  2			  1			1.0		2	0.32948
physician		patient		1		1		k		k+1			  2			  1			1.0		3	0.34827
physician		patient		1		1		k		k+1			  2			  1			1.0		4	0.36272
physician		patient		1		1		k		k+1			  2			  1			1.0		5	0.36561
physician		patient		1		1		k		k+1			  2			  1			0.9		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.9		2	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.9		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.9		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.9		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.8		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.8		2	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.8		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.8		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.8		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.7		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.7		2	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.7		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.7		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.7		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.6		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.6		2	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.6		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.6		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.6		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.5		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.5		2	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.5		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.5		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.5		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.4		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.4		2	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.4		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.4		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.4		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.3		1	0.23844
physician		patient		1		1		k		k+1			  2			  1			0.3		2	0.34393
physician		patient		1		1		k		k+1			  2			  1			0.3		3	0.37717
physician		patient		1		1		k		k+1			  2			  1			0.3		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.3		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.2		1	0.23988
physician		patient		1		1		k		k+1			  2			  1			0.2		2	0.34393
physician		patient		1		1		k		k+1			  2			  1			0.2		3	0.37572
physician		patient		1		1		k		k+1			  2			  1			0.2		4	0.39740
physician		patient		1		1		k		k+1			  2			  1			0.2		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.1		1	0.23699
physician		patient		1		1		k		k+1			  2			  1			0.1		2	0.33960
physician		patient		1		1		k		k+1			  2			  1			0.1		3	0.37428
physician		patient		1		1		k		k+1			  2			  1			0.1		4	0.39595
physician		patient		1		1		k		k+1			  2			  1			0.1		5	0.41474
physician		patient		1		1		k		k+1			  2			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			  2			1.0		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			1.0		2	0.33092
physician		patient		1		1		k		k+1			  2			  2			1.0		3	0.34971
physician		patient		1		1		k		k+1			  2			  2			1.0		4	0.36561
physician		patient		1		1		k		k+1			  2			  2			1.0		5	0.36994
physician		patient		1		1		k		k+1			  2			  2			0.9		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.9		2	0.34249
physician		patient		1		1		k		k+1			  2			  2			0.9		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.9		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.9		5	0.41474
physician		patient		1		1		k		k+1			  2			  2			0.8		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.8		2	0.34249
physician		patient		1		1		k		k+1			  2			  2			0.8		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.8		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.8		5	0.41474
physician		patient		1		1		k		k+1			  2			  2			0.7		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.7		2	0.34249
physician		patient		1		1		k		k+1			  2			  2			0.7		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.7		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.7		5	0.41474
physician		patient		1		1		k		k+1			  2			  2			0.6		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.6		2	0.34249
physician		patient		1		1		k		k+1			  2			  2			0.6		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.6		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.6		5	0.41474
physician		patient		1		1		k		k+1			  2			  2			0.5		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.5		2	0.34393
physician		patient		1		1		k		k+1			  2			  2			0.5		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.5		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.5		5	0.41474
physician		patient		1		1		k		k+1			  2			  2			0.4		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.4		2	0.34393
physician		patient		1		1		k		k+1			  2			  2			0.4		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.4		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.4		5	0.41474
physician		patient		1		1		k		k+1			  2			  2			0.3		1	0.24422
physician		patient		1		1		k		k+1			  2			  2			0.3		2	0.34682
physician		patient		1		1		k		k+1			  2			  2			0.3		3	0.37572
physician		patient		1		1		k		k+1			  2			  2			0.3		4	0.39884
physician		patient		1		1		k		k+1			  2			  2			0.3		5	0.41618
physician		patient		1		1		k		k+1			  2			  2			0.2		1	0.24566
physician		patient		1		1		k		k+1			  2			  2			0.2		2	0.34538
physician		patient		1		1		k		k+1			  2			  2			0.2		3	0.37428
physician		patient		1		1		k		k+1			  2			  2			0.2		4	0.39884
physician		patient		1		1		k		k+1			  2			  2			0.2		5	0.41618
physician		patient		1		1		k		k+1			  2			  2			0.1		1	0.24277
physician		patient		1		1		k		k+1			  2			  2			0.1		2	0.34104
physician		patient		1		1		k		k+1			  2			  2			0.1		3	0.37283
physician		patient		1		1		k		k+1			  2			  2			0.1		4	0.39740
physician		patient		1		1		k		k+1			  2			  2			0.1		5	0.41618
physician		patient		1		1		k		k+1			  2			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			  3			1.0		1	0.24711
physician		patient		1		1		k		k+1			  2			  3			1.0		2	0.33237
physician		patient		1		1		k		k+1			  2			  3			1.0		3	0.35116
physician		patient		1		1		k		k+1			  2			  3			1.0		4	0.36705
physician		patient		1		1		k		k+1			  2			  3			1.0		5	0.37139
physician		patient		1		1		k		k+1			  2			  3			0.9		1	0.24566
physician		patient		1		1		k		k+1			  2			  3			0.9		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.9		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.9		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.9		5	0.41618
physician		patient		1		1		k		k+1			  2			  3			0.8		1	0.24566
physician		patient		1		1		k		k+1			  2			  3			0.8		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.8		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.8		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.8		5	0.41618
physician		patient		1		1		k		k+1			  2			  3			0.7		1	0.24566
physician		patient		1		1		k		k+1			  2			  3			0.7		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.7		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.7		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.7		5	0.41618
physician		patient		1		1		k		k+1			  2			  3			0.6		1	0.24566
physician		patient		1		1		k		k+1			  2			  3			0.6		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.6		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.6		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.6		5	0.41618
physician		patient		1		1		k		k+1			  2			  3			0.5		1	0.24566
physician		patient		1		1		k		k+1			  2			  3			0.5		2	0.34538
physician		patient		1		1		k		k+1			  2			  3			0.5		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.5		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.5		5	0.41618
physician		patient		1		1		k		k+1			  2			  3			0.4		1	0.24566
physician		patient		1		1		k		k+1			  2			  3			0.4		2	0.34538
physician		patient		1		1		k		k+1			  2			  3			0.4		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.4		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.4		5	0.41618
physician		patient		1		1		k		k+1			  2			  3			0.3		1	0.24855
physician		patient		1		1		k		k+1			  2			  3			0.3		2	0.34682
physician		patient		1		1		k		k+1			  2			  3			0.3		3	0.37717
physician		patient		1		1		k		k+1			  2			  3			0.3		4	0.40029
physician		patient		1		1		k		k+1			  2			  3			0.3		5	0.41763
physician		patient		1		1		k		k+1			  2			  3			0.2		1	0.25145
physician		patient		1		1		k		k+1			  2			  3			0.2		2	0.34682
physician		patient		1		1		k		k+1			  2			  3			0.2		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.2		4	0.40029
physician		patient		1		1		k		k+1			  2			  3			0.2		5	0.41763
physician		patient		1		1		k		k+1			  2			  3			0.1		1	0.24855
physician		patient		1		1		k		k+1			  2			  3			0.1		2	0.34249
physician		patient		1		1		k		k+1			  2			  3			0.1		3	0.37572
physician		patient		1		1		k		k+1			  2			  3			0.1		4	0.39884
physician		patient		1		1		k		k+1			  2			  3			0.1		5	0.41763
physician		patient		1		1		k		k+1			  2			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			  4			1.0		1	0.24422
physician		patient		1		1		k		k+1			  2			  4			1.0		2	0.32948
physician		patient		1		1		k		k+1			  2			  4			1.0		3	0.35549
physician		patient		1		1		k		k+1			  2			  4			1.0		4	0.36850
physician		patient		1		1		k		k+1			  2			  4			1.0		5	0.37428
physician		patient		1		1		k		k+1			  2			  4			0.9		1	0.24277
physician		patient		1		1		k		k+1			  2			  4			0.9		2	0.34104
physician		patient		1		1		k		k+1			  2			  4			0.9		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.9		4	0.39884
physician		patient		1		1		k		k+1			  2			  4			0.9		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.8		1	0.24277
physician		patient		1		1		k		k+1			  2			  4			0.8		2	0.34104
physician		patient		1		1		k		k+1			  2			  4			0.8		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.8		4	0.39884
physician		patient		1		1		k		k+1			  2			  4			0.8		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.7		1	0.24277
physician		patient		1		1		k		k+1			  2			  4			0.7		2	0.34104
physician		patient		1		1		k		k+1			  2			  4			0.7		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.7		4	0.39884
physician		patient		1		1		k		k+1			  2			  4			0.7		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.6		1	0.24277
physician		patient		1		1		k		k+1			  2			  4			0.6		2	0.34104
physician		patient		1		1		k		k+1			  2			  4			0.6		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.6		4	0.39884
physician		patient		1		1		k		k+1			  2			  4			0.6		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.5		1	0.24277
physician		patient		1		1		k		k+1			  2			  4			0.5		2	0.34249
physician		patient		1		1		k		k+1			  2			  4			0.5		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.5		4	0.39884
physician		patient		1		1		k		k+1			  2			  4			0.5		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.4		1	0.24277
physician		patient		1		1		k		k+1			  2			  4			0.4		2	0.34249
physician		patient		1		1		k		k+1			  2			  4			0.4		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.4		4	0.39884
physician		patient		1		1		k		k+1			  2			  4			0.4		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.3		1	0.24711
physician		patient		1		1		k		k+1			  2			  4			0.3		2	0.34393
physician		patient		1		1		k		k+1			  2			  4			0.3		3	0.38150
physician		patient		1		1		k		k+1			  2			  4			0.3		4	0.40029
physician		patient		1		1		k		k+1			  2			  4			0.3		5	0.42197
physician		patient		1		1		k		k+1			  2			  4			0.2		1	0.25000
physician		patient		1		1		k		k+1			  2			  4			0.2		2	0.34538
physician		patient		1		1		k		k+1			  2			  4			0.2		3	0.38006
physician		patient		1		1		k		k+1			  2			  4			0.2		4	0.40029
physician		patient		1		1		k		k+1			  2			  4			0.2		5	0.42197
physician		patient		1		1		k		k+1			  2			  4			0.1		1	0.24711
physician		patient		1		1		k		k+1			  2			  4			0.1		2	0.34249
physician		patient		1		1		k		k+1			  2			  4			0.1		3	0.37861
physician		patient		1		1		k		k+1			  2			  4			0.1		4	0.40029
physician		patient		1		1		k		k+1			  2			  4			0.1		5	0.42052
physician		patient		1		1		k		k+1			  2			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			  5			1.0		1	0.23844
physician		patient		1		1		k		k+1			  2			  5			1.0		2	0.32803
physician		patient		1		1		k		k+1			  2			  5			1.0		3	0.35549
physician		patient		1		1		k		k+1			  2			  5			1.0		4	0.36850
physician		patient		1		1		k		k+1			  2			  5			1.0		5	0.37428
physician		patient		1		1		k		k+1			  2			  5			0.9		1	0.23699
physician		patient		1		1		k		k+1			  2			  5			0.9		2	0.33960
physician		patient		1		1		k		k+1			  2			  5			0.9		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.9		4	0.39740
physician		patient		1		1		k		k+1			  2			  5			0.9		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.8		1	0.23699
physician		patient		1		1		k		k+1			  2			  5			0.8		2	0.33960
physician		patient		1		1		k		k+1			  2			  5			0.8		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.8		4	0.39740
physician		patient		1		1		k		k+1			  2			  5			0.8		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.7		1	0.23699
physician		patient		1		1		k		k+1			  2			  5			0.7		2	0.33960
physician		patient		1		1		k		k+1			  2			  5			0.7		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.7		4	0.39740
physician		patient		1		1		k		k+1			  2			  5			0.7		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.6		1	0.23699
physician		patient		1		1		k		k+1			  2			  5			0.6		2	0.33960
physician		patient		1		1		k		k+1			  2			  5			0.6		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.6		4	0.39740
physician		patient		1		1		k		k+1			  2			  5			0.6		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.5		1	0.23844
physician		patient		1		1		k		k+1			  2			  5			0.5		2	0.34104
physician		patient		1		1		k		k+1			  2			  5			0.5		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.5		4	0.39740
physician		patient		1		1		k		k+1			  2			  5			0.5		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.4		1	0.23844
physician		patient		1		1		k		k+1			  2			  5			0.4		2	0.34104
physician		patient		1		1		k		k+1			  2			  5			0.4		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.4		4	0.39740
physician		patient		1		1		k		k+1			  2			  5			0.4		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.3		1	0.24277
physician		patient		1		1		k		k+1			  2			  5			0.3		2	0.34393
physician		patient		1		1		k		k+1			  2			  5			0.3		3	0.38006
physician		patient		1		1		k		k+1			  2			  5			0.3		4	0.39884
physician		patient		1		1		k		k+1			  2			  5			0.3		5	0.42052
physician		patient		1		1		k		k+1			  2			  5			0.2		1	0.24422
physician		patient		1		1		k		k+1			  2			  5			0.2		2	0.34393
physician		patient		1		1		k		k+1			  2			  5			0.2		3	0.38006
physician		patient		1		1		k		k+1			  2			  5			0.2		4	0.39884
physician		patient		1		1		k		k+1			  2			  5			0.2		5	0.42052
physician		patient		1		1		k		k+1			  2			  5			0.1		1	0.24422
physician		patient		1		1		k		k+1			  2			  5			0.1		2	0.34393
physician		patient		1		1		k		k+1			  2			  5			0.1		3	0.37861
physician		patient		1		1		k		k+1			  2			  5			0.1		4	0.39884
physician		patient		1		1		k		k+1			  2			  5			0.1		5	0.41908
physician		patient		1		1		k		k+1			  2			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			 10			1.0		1	0.24855
physician		patient		1		1		k		k+1			  2			 10			1.0		2	0.33671
physician		patient		1		1		k		k+1			  2			 10			1.0		3	0.36561
physician		patient		1		1		k		k+1			  2			 10			1.0		4	0.37861
physician		patient		1		1		k		k+1			  2			 10			1.0		5	0.38295
physician		patient		1		1		k		k+1			  2			 10			0.9		1	0.24711
physician		patient		1		1		k		k+1			  2			 10			0.9		2	0.34682
physician		patient		1		1		k		k+1			  2			 10			0.9		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.9		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.9		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.8		1	0.24711
physician		patient		1		1		k		k+1			  2			 10			0.8		2	0.34682
physician		patient		1		1		k		k+1			  2			 10			0.8		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.8		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.8		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.7		1	0.24711
physician		patient		1		1		k		k+1			  2			 10			0.7		2	0.34682
physician		patient		1		1		k		k+1			  2			 10			0.7		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.7		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.7		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.6		1	0.24711
physician		patient		1		1		k		k+1			  2			 10			0.6		2	0.34682
physician		patient		1		1		k		k+1			  2			 10			0.6		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.6		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.6		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.5		1	0.24711
physician		patient		1		1		k		k+1			  2			 10			0.5		2	0.34827
physician		patient		1		1		k		k+1			  2			 10			0.5		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.5		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.5		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.4		1	0.24711
physician		patient		1		1		k		k+1			  2			 10			0.4		2	0.34827
physician		patient		1		1		k		k+1			  2			 10			0.4		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.4		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.4		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.3		1	0.25145
physician		patient		1		1		k		k+1			  2			 10			0.3		2	0.34971
physician		patient		1		1		k		k+1			  2			 10			0.3		3	0.38439
physician		patient		1		1		k		k+1			  2			 10			0.3		4	0.40607
physician		patient		1		1		k		k+1			  2			 10			0.3		5	0.42197
physician		patient		1		1		k		k+1			  2			 10			0.2		1	0.25289
physician		patient		1		1		k		k+1			  2			 10			0.2		2	0.34971
physician		patient		1		1		k		k+1			  2			 10			0.2		3	0.38295
physician		patient		1		1		k		k+1			  2			 10			0.2		4	0.40462
physician		patient		1		1		k		k+1			  2			 10			0.2		5	0.42197
physician		patient		1		1		k		k+1			  2			 10			0.1		1	0.25145
physician		patient		1		1		k		k+1			  2			 10			0.1		2	0.34827
physician		patient		1		1		k		k+1			  2			 10			0.1		3	0.38150
physician		patient		1		1		k		k+1			  2			 10			0.1		4	0.40607
physician		patient		1		1		k		k+1			  2			 10			0.1		5	0.42052
physician		patient		1		1		k		k+1			  2			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			 20			1.0		1	0.25434
physician		patient		1		1		k		k+1			  2			 20			1.0		2	0.34104
physician		patient		1		1		k		k+1			  2			 20			1.0		3	0.36561
physician		patient		1		1		k		k+1			  2			 20			1.0		4	0.38295
physician		patient		1		1		k		k+1			  2			 20			1.0		5	0.39017
physician		patient		1		1		k		k+1			  2			 20			0.9		1	0.25145
physician		patient		1		1		k		k+1			  2			 20			0.9		2	0.34971
physician		patient		1		1		k		k+1			  2			 20			0.9		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.9		4	0.41185
physician		patient		1		1		k		k+1			  2			 20			0.9		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.8		1	0.25145
physician		patient		1		1		k		k+1			  2			 20			0.8		2	0.34971
physician		patient		1		1		k		k+1			  2			 20			0.8		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.8		4	0.41185
physician		patient		1		1		k		k+1			  2			 20			0.8		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.7		1	0.25145
physician		patient		1		1		k		k+1			  2			 20			0.7		2	0.34971
physician		patient		1		1		k		k+1			  2			 20			0.7		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.7		4	0.41185
physician		patient		1		1		k		k+1			  2			 20			0.7		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.6		1	0.25145
physician		patient		1		1		k		k+1			  2			 20			0.6		2	0.34971
physician		patient		1		1		k		k+1			  2			 20			0.6		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.6		4	0.41185
physician		patient		1		1		k		k+1			  2			 20			0.6		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.5		1	0.25000
physician		patient		1		1		k		k+1			  2			 20			0.5		2	0.35116
physician		patient		1		1		k		k+1			  2			 20			0.5		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.5		4	0.41185
physician		patient		1		1		k		k+1			  2			 20			0.5		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.4		1	0.25000
physician		patient		1		1		k		k+1			  2			 20			0.4		2	0.35116
physician		patient		1		1		k		k+1			  2			 20			0.4		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.4		4	0.41040
physician		patient		1		1		k		k+1			  2			 20			0.4		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.3		1	0.25434
physician		patient		1		1		k		k+1			  2			 20			0.3		2	0.35260
physician		patient		1		1		k		k+1			  2			 20			0.3		3	0.38439
physician		patient		1		1		k		k+1			  2			 20			0.3		4	0.41040
physician		patient		1		1		k		k+1			  2			 20			0.3		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.2		1	0.25578
physician		patient		1		1		k		k+1			  2			 20			0.2		2	0.35260
physician		patient		1		1		k		k+1			  2			 20			0.2		3	0.38295
physician		patient		1		1		k		k+1			  2			 20			0.2		4	0.40896
physician		patient		1		1		k		k+1			  2			 20			0.2		5	0.42630
physician		patient		1		1		k		k+1			  2			 20			0.1		1	0.25145
physician		patient		1		1		k		k+1			  2			 20			0.1		2	0.34971
physician		patient		1		1		k		k+1			  2			 20			0.1		3	0.38006
physician		patient		1		1		k		k+1			  2			 20			0.1		4	0.40751
physician		patient		1		1		k		k+1			  2			 20			0.1		5	0.42486
physician		patient		1		1		k		k+1			  2			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			 50			1.0		1	0.25000
physician		patient		1		1		k		k+1			  2			 50			1.0		2	0.35694
physician		patient		1		1		k		k+1			  2			 50			1.0		3	0.38150
physician		patient		1		1		k		k+1			  2			 50			1.0		4	0.39740
physician		patient		1		1		k		k+1			  2			 50			1.0		5	0.40318
physician		patient		1		1		k		k+1			  2			 50			0.9		1	0.24855
physician		patient		1		1		k		k+1			  2			 50			0.9		2	0.35838
physician		patient		1		1		k		k+1			  2			 50			0.9		3	0.38728
physician		patient		1		1		k		k+1			  2			 50			0.9		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.9		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.8		1	0.24855
physician		patient		1		1		k		k+1			  2			 50			0.8		2	0.35838
physician		patient		1		1		k		k+1			  2			 50			0.8		3	0.38728
physician		patient		1		1		k		k+1			  2			 50			0.8		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.8		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.7		1	0.25145
physician		patient		1		1		k		k+1			  2			 50			0.7		2	0.35838
physician		patient		1		1		k		k+1			  2			 50			0.7		3	0.38728
physician		patient		1		1		k		k+1			  2			 50			0.7		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.7		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.6		1	0.25289
physician		patient		1		1		k		k+1			  2			 50			0.6		2	0.35838
physician		patient		1		1		k		k+1			  2			 50			0.6		3	0.38728
physician		patient		1		1		k		k+1			  2			 50			0.6		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.6		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.5		1	0.25289
physician		patient		1		1		k		k+1			  2			 50			0.5		2	0.35983
physician		patient		1		1		k		k+1			  2			 50			0.5		3	0.38873
physician		patient		1		1		k		k+1			  2			 50			0.5		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.5		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.4		1	0.25289
physician		patient		1		1		k		k+1			  2			 50			0.4		2	0.35983
physician		patient		1		1		k		k+1			  2			 50			0.4		3	0.38728
physician		patient		1		1		k		k+1			  2			 50			0.4		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.4		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.3		1	0.25578
physician		patient		1		1		k		k+1			  2			 50			0.3		2	0.35983
physician		patient		1		1		k		k+1			  2			 50			0.3		3	0.38728
physician		patient		1		1		k		k+1			  2			 50			0.3		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.3		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.2		1	0.25578
physician		patient		1		1		k		k+1			  2			 50			0.2		2	0.36127
physician		patient		1		1		k		k+1			  2			 50			0.2		3	0.38584
physician		patient		1		1		k		k+1			  2			 50			0.2		4	0.41185
physician		patient		1		1		k		k+1			  2			 50			0.2		5	0.42486
physician		patient		1		1		k		k+1			  2			 50			0.1		1	0.25289
physician		patient		1		1		k		k+1			  2			 50			0.1		2	0.35694
physician		patient		1		1		k		k+1			  2			 50			0.1		3	0.38439
physician		patient		1		1		k		k+1			  2			 50			0.1		4	0.41040
physician		patient		1		1		k		k+1			  2			 50			0.1		5	0.42341
physician		patient		1		1		k		k+1			  2			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			  2			100			1.0		1	0.24277
physician		patient		1		1		k		k+1			  2			100			1.0		2	0.35116
physician		patient		1		1		k		k+1			  2			100			1.0		3	0.38295
physician		patient		1		1		k		k+1			  2			100			1.0		4	0.40029
physician		patient		1		1		k		k+1			  2			100			1.0		5	0.41040
physician		patient		1		1		k		k+1			  2			100			0.9		1	0.24133
physician		patient		1		1		k		k+1			  2			100			0.9		2	0.34971
physician		patient		1		1		k		k+1			  2			100			0.9		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.9		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.9		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.8		1	0.24133
physician		patient		1		1		k		k+1			  2			100			0.8		2	0.34971
physician		patient		1		1		k		k+1			  2			100			0.8		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.8		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.8		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.7		1	0.24422
physician		patient		1		1		k		k+1			  2			100			0.7		2	0.34971
physician		patient		1		1		k		k+1			  2			100			0.7		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.7		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.7		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.6		1	0.24422
physician		patient		1		1		k		k+1			  2			100			0.6		2	0.35116
physician		patient		1		1		k		k+1			  2			100			0.6		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.6		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.6		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.5		1	0.24422
physician		patient		1		1		k		k+1			  2			100			0.5		2	0.35405
physician		patient		1		1		k		k+1			  2			100			0.5		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.5		4	0.40462
physician		patient		1		1		k		k+1			  2			100			0.5		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.4		1	0.24422
physician		patient		1		1		k		k+1			  2			100			0.4		2	0.35405
physician		patient		1		1		k		k+1			  2			100			0.4		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.4		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.4		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.3		1	0.24422
physician		patient		1		1		k		k+1			  2			100			0.3		2	0.35405
physician		patient		1		1		k		k+1			  2			100			0.3		3	0.38439
physician		patient		1		1		k		k+1			  2			100			0.3		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.3		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.2		1	0.23988
physician		patient		1		1		k		k+1			  2			100			0.2		2	0.35549
physician		patient		1		1		k		k+1			  2			100			0.2		3	0.38439
physician		patient		1		1		k		k+1			  2			100			0.2		4	0.40462
physician		patient		1		1		k		k+1			  2			100			0.2		5	0.42052
physician		patient		1		1		k		k+1			  2			100			0.1		1	0.23844
physician		patient		1		1		k		k+1			  2			100			0.1		2	0.35116
physician		patient		1		1		k		k+1			  2			100			0.1		3	0.38295
physician		patient		1		1		k		k+1			  2			100			0.1		4	0.40318
physician		patient		1		1		k		k+1			  2			100			0.1		5	0.41908
physician		patient		1		1		k		k+1			  2			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			  2			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			  2			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			  2			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			  2			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			  1			1.0		1	0.22254
physician		patient		1		1		k		k+1			  3			  1			1.0		2	0.31792
physician		patient		1		1		k		k+1			  3			  1			1.0		3	0.34538
physician		patient		1		1		k		k+1			  3			  1			1.0		4	0.36127
physician		patient		1		1		k		k+1			  3			  1			1.0		5	0.36705
physician		patient		1		1		k		k+1			  3			  1			0.9		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.9		2	0.32948
physician		patient		1		1		k		k+1			  3			  1			0.9		3	0.37139
physician		patient		1		1		k		k+1			  3			  1			0.9		4	0.39162
physician		patient		1		1		k		k+1			  3			  1			0.9		5	0.41185
physician		patient		1		1		k		k+1			  3			  1			0.8		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.8		2	0.32948
physician		patient		1		1		k		k+1			  3			  1			0.8		3	0.37139
physician		patient		1		1		k		k+1			  3			  1			0.8		4	0.39162
physician		patient		1		1		k		k+1			  3			  1			0.8		5	0.41185
physician		patient		1		1		k		k+1			  3			  1			0.7		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.7		2	0.32948
physician		patient		1		1		k		k+1			  3			  1			0.7		3	0.37139
physician		patient		1		1		k		k+1			  3			  1			0.7		4	0.39162
physician		patient		1		1		k		k+1			  3			  1			0.7		5	0.41185
physician		patient		1		1		k		k+1			  3			  1			0.6		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.6		2	0.32948
physician		patient		1		1		k		k+1			  3			  1			0.6		3	0.37139
physician		patient		1		1		k		k+1			  3			  1			0.6		4	0.39162
physician		patient		1		1		k		k+1			  3			  1			0.6		5	0.41185
physician		patient		1		1		k		k+1			  3			  1			0.5		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.5		2	0.32948
physician		patient		1		1		k		k+1			  3			  1			0.5		3	0.37139
physician		patient		1		1		k		k+1			  3			  1			0.5		4	0.39162
physician		patient		1		1		k		k+1			  3			  1			0.5		5	0.41185
physician		patient		1		1		k		k+1			  3			  1			0.4		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.4		2	0.32948
physician		patient		1		1		k		k+1			  3			  1			0.4		3	0.37139
physician		patient		1		1		k		k+1			  3			  1			0.4		4	0.39162
physician		patient		1		1		k		k+1			  3			  1			0.4		5	0.41185
physician		patient		1		1		k		k+1			  3			  1			0.3		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.3		2	0.33237
physician		patient		1		1		k		k+1			  3			  1			0.3		3	0.37428
physician		patient		1		1		k		k+1			  3			  1			0.3		4	0.39306
physician		patient		1		1		k		k+1			  3			  1			0.3		5	0.41329
physician		patient		1		1		k		k+1			  3			  1			0.2		1	0.22110
physician		patient		1		1		k		k+1			  3			  1			0.2		2	0.33092
physician		patient		1		1		k		k+1			  3			  1			0.2		3	0.37428
physician		patient		1		1		k		k+1			  3			  1			0.2		4	0.39306
physician		patient		1		1		k		k+1			  3			  1			0.2		5	0.41329
physician		patient		1		1		k		k+1			  3			  1			0.1		1	0.21821
physician		patient		1		1		k		k+1			  3			  1			0.1		2	0.32803
physician		patient		1		1		k		k+1			  3			  1			0.1		3	0.37283
physician		patient		1		1		k		k+1			  3			  1			0.1		4	0.38873
physician		patient		1		1		k		k+1			  3			  1			0.1		5	0.41329
physician		patient		1		1		k		k+1			  3			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			  2			1.0		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			1.0		2	0.31792
physician		patient		1		1		k		k+1			  3			  2			1.0		3	0.34827
physician		patient		1		1		k		k+1			  3			  2			1.0		4	0.36416
physician		patient		1		1		k		k+1			  3			  2			1.0		5	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.9		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			0.9		2	0.32948
physician		patient		1		1		k		k+1			  3			  2			0.9		3	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.9		4	0.39451
physician		patient		1		1		k		k+1			  3			  2			0.9		5	0.41185
physician		patient		1		1		k		k+1			  3			  2			0.8		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			0.8		2	0.32948
physician		patient		1		1		k		k+1			  3			  2			0.8		3	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.8		4	0.39451
physician		patient		1		1		k		k+1			  3			  2			0.8		5	0.41185
physician		patient		1		1		k		k+1			  3			  2			0.7		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			0.7		2	0.32948
physician		patient		1		1		k		k+1			  3			  2			0.7		3	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.7		4	0.39451
physician		patient		1		1		k		k+1			  3			  2			0.7		5	0.41185
physician		patient		1		1		k		k+1			  3			  2			0.6		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			0.6		2	0.32948
physician		patient		1		1		k		k+1			  3			  2			0.6		3	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.6		4	0.39451
physician		patient		1		1		k		k+1			  3			  2			0.6		5	0.41185
physician		patient		1		1		k		k+1			  3			  2			0.5		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			0.5		2	0.32948
physician		patient		1		1		k		k+1			  3			  2			0.5		3	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.5		4	0.39595
physician		patient		1		1		k		k+1			  3			  2			0.5		5	0.41185
physician		patient		1		1		k		k+1			  3			  2			0.4		1	0.22543
physician		patient		1		1		k		k+1			  3			  2			0.4		2	0.32948
physician		patient		1		1		k		k+1			  3			  2			0.4		3	0.37283
physician		patient		1		1		k		k+1			  3			  2			0.4		4	0.39595
physician		patient		1		1		k		k+1			  3			  2			0.4		5	0.41185
physician		patient		1		1		k		k+1			  3			  2			0.3		1	0.22543
physician		patient		1		1		k		k+1			  3			  2			0.3		2	0.33237
physician		patient		1		1		k		k+1			  3			  2			0.3		3	0.37572
physician		patient		1		1		k		k+1			  3			  2			0.3		4	0.39740
physician		patient		1		1		k		k+1			  3			  2			0.3		5	0.41329
physician		patient		1		1		k		k+1			  3			  2			0.2		1	0.22832
physician		patient		1		1		k		k+1			  3			  2			0.2		2	0.33092
physician		patient		1		1		k		k+1			  3			  2			0.2		3	0.37572
physician		patient		1		1		k		k+1			  3			  2			0.2		4	0.39740
physician		patient		1		1		k		k+1			  3			  2			0.2		5	0.41329
physician		patient		1		1		k		k+1			  3			  2			0.1		1	0.22688
physician		patient		1		1		k		k+1			  3			  2			0.1		2	0.32803
physician		patient		1		1		k		k+1			  3			  2			0.1		3	0.37428
physician		patient		1		1		k		k+1			  3			  2			0.1		4	0.39306
physician		patient		1		1		k		k+1			  3			  2			0.1		5	0.41329
physician		patient		1		1		k		k+1			  3			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			  3			1.0		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			1.0		2	0.31936
physician		patient		1		1		k		k+1			  3			  3			1.0		3	0.34971
physician		patient		1		1		k		k+1			  3			  3			1.0		4	0.36416
physician		patient		1		1		k		k+1			  3			  3			1.0		5	0.37428
physician		patient		1		1		k		k+1			  3			  3			0.9		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.9		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.9		3	0.37283
physician		patient		1		1		k		k+1			  3			  3			0.9		4	0.39306
physician		patient		1		1		k		k+1			  3			  3			0.9		5	0.41474
physician		patient		1		1		k		k+1			  3			  3			0.8		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.8		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.8		3	0.37283
physician		patient		1		1		k		k+1			  3			  3			0.8		4	0.39306
physician		patient		1		1		k		k+1			  3			  3			0.8		5	0.41474
physician		patient		1		1		k		k+1			  3			  3			0.7		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.7		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.7		3	0.37283
physician		patient		1		1		k		k+1			  3			  3			0.7		4	0.39306
physician		patient		1		1		k		k+1			  3			  3			0.7		5	0.41474
physician		patient		1		1		k		k+1			  3			  3			0.6		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.6		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.6		3	0.37283
physician		patient		1		1		k		k+1			  3			  3			0.6		4	0.39306
physician		patient		1		1		k		k+1			  3			  3			0.6		5	0.41474
physician		patient		1		1		k		k+1			  3			  3			0.5		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.5		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.5		3	0.37283
physician		patient		1		1		k		k+1			  3			  3			0.5		4	0.39451
physician		patient		1		1		k		k+1			  3			  3			0.5		5	0.41474
physician		patient		1		1		k		k+1			  3			  3			0.4		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.4		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.4		3	0.37283
physician		patient		1		1		k		k+1			  3			  3			0.4		4	0.39451
physician		patient		1		1		k		k+1			  3			  3			0.4		5	0.41474
physician		patient		1		1		k		k+1			  3			  3			0.3		1	0.22543
physician		patient		1		1		k		k+1			  3			  3			0.3		2	0.32948
physician		patient		1		1		k		k+1			  3			  3			0.3		3	0.37572
physician		patient		1		1		k		k+1			  3			  3			0.3		4	0.39740
physician		patient		1		1		k		k+1			  3			  3			0.3		5	0.41618
physician		patient		1		1		k		k+1			  3			  3			0.2		1	0.22977
physician		patient		1		1		k		k+1			  3			  3			0.2		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.2		3	0.37717
physician		patient		1		1		k		k+1			  3			  3			0.2		4	0.39740
physician		patient		1		1		k		k+1			  3			  3			0.2		5	0.41618
physician		patient		1		1		k		k+1			  3			  3			0.1		1	0.22832
physician		patient		1		1		k		k+1			  3			  3			0.1		2	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.1		3	0.37717
physician		patient		1		1		k		k+1			  3			  3			0.1		4	0.39162
physician		patient		1		1		k		k+1			  3			  3			0.1		5	0.41618
physician		patient		1		1		k		k+1			  3			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			  4			1.0		1	0.22254
physician		patient		1		1		k		k+1			  3			  4			1.0		2	0.31792
physician		patient		1		1		k		k+1			  3			  4			1.0		3	0.35405
physician		patient		1		1		k		k+1			  3			  4			1.0		4	0.36705
physician		patient		1		1		k		k+1			  3			  4			1.0		5	0.37861
physician		patient		1		1		k		k+1			  3			  4			0.9		1	0.22254
physician		patient		1		1		k		k+1			  3			  4			0.9		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.9		3	0.37428
physician		patient		1		1		k		k+1			  3			  4			0.9		4	0.39740
physician		patient		1		1		k		k+1			  3			  4			0.9		5	0.41763
physician		patient		1		1		k		k+1			  3			  4			0.8		1	0.22254
physician		patient		1		1		k		k+1			  3			  4			0.8		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.8		3	0.37428
physician		patient		1		1		k		k+1			  3			  4			0.8		4	0.39740
physician		patient		1		1		k		k+1			  3			  4			0.8		5	0.41763
physician		patient		1		1		k		k+1			  3			  4			0.7		1	0.22254
physician		patient		1		1		k		k+1			  3			  4			0.7		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.7		3	0.37428
physician		patient		1		1		k		k+1			  3			  4			0.7		4	0.39740
physician		patient		1		1		k		k+1			  3			  4			0.7		5	0.41763
physician		patient		1		1		k		k+1			  3			  4			0.6		1	0.22254
physician		patient		1		1		k		k+1			  3			  4			0.6		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.6		3	0.37428
physician		patient		1		1		k		k+1			  3			  4			0.6		4	0.39740
physician		patient		1		1		k		k+1			  3			  4			0.6		5	0.41763
physician		patient		1		1		k		k+1			  3			  4			0.5		1	0.22254
physician		patient		1		1		k		k+1			  3			  4			0.5		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.5		3	0.37428
physician		patient		1		1		k		k+1			  3			  4			0.5		4	0.39884
physician		patient		1		1		k		k+1			  3			  4			0.5		5	0.41763
physician		patient		1		1		k		k+1			  3			  4			0.4		1	0.22399
physician		patient		1		1		k		k+1			  3			  4			0.4		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.4		3	0.37428
physician		patient		1		1		k		k+1			  3			  4			0.4		4	0.39884
physician		patient		1		1		k		k+1			  3			  4			0.4		5	0.41763
physician		patient		1		1		k		k+1			  3			  4			0.3		1	0.22543
physician		patient		1		1		k		k+1			  3			  4			0.3		2	0.32803
physician		patient		1		1		k		k+1			  3			  4			0.3		3	0.37861
physician		patient		1		1		k		k+1			  3			  4			0.3		4	0.40029
physician		patient		1		1		k		k+1			  3			  4			0.3		5	0.41908
physician		patient		1		1		k		k+1			  3			  4			0.2		1	0.22977
physician		patient		1		1		k		k+1			  3			  4			0.2		2	0.32948
physician		patient		1		1		k		k+1			  3			  4			0.2		3	0.37861
physician		patient		1		1		k		k+1			  3			  4			0.2		4	0.40029
physician		patient		1		1		k		k+1			  3			  4			0.2		5	0.41908
physician		patient		1		1		k		k+1			  3			  4			0.1		1	0.22688
physician		patient		1		1		k		k+1			  3			  4			0.1		2	0.32948
physician		patient		1		1		k		k+1			  3			  4			0.1		3	0.37717
physician		patient		1		1		k		k+1			  3			  4			0.1		4	0.39740
physician		patient		1		1		k		k+1			  3			  4			0.1		5	0.41908
physician		patient		1		1		k		k+1			  3			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			  5			1.0		1	0.22254
physician		patient		1		1		k		k+1			  3			  5			1.0		2	0.31936
physician		patient		1		1		k		k+1			  3			  5			1.0		3	0.35405
physician		patient		1		1		k		k+1			  3			  5			1.0		4	0.36850
physician		patient		1		1		k		k+1			  3			  5			1.0		5	0.38006
physician		patient		1		1		k		k+1			  3			  5			0.9		1	0.22254
physician		patient		1		1		k		k+1			  3			  5			0.9		2	0.32948
physician		patient		1		1		k		k+1			  3			  5			0.9		3	0.37572
physician		patient		1		1		k		k+1			  3			  5			0.9		4	0.39595
physician		patient		1		1		k		k+1			  3			  5			0.9		5	0.42052
physician		patient		1		1		k		k+1			  3			  5			0.8		1	0.22254
physician		patient		1		1		k		k+1			  3			  5			0.8		2	0.32948
physician		patient		1		1		k		k+1			  3			  5			0.8		3	0.37572
physician		patient		1		1		k		k+1			  3			  5			0.8		4	0.39595
physician		patient		1		1		k		k+1			  3			  5			0.8		5	0.42052
physician		patient		1		1		k		k+1			  3			  5			0.7		1	0.22254
physician		patient		1		1		k		k+1			  3			  5			0.7		2	0.32948
physician		patient		1		1		k		k+1			  3			  5			0.7		3	0.37572
physician		patient		1		1		k		k+1			  3			  5			0.7		4	0.39595
physician		patient		1		1		k		k+1			  3			  5			0.7		5	0.42052
physician		patient		1		1		k		k+1			  3			  5			0.6		1	0.22254
physician		patient		1		1		k		k+1			  3			  5			0.6		2	0.32948
physician		patient		1		1		k		k+1			  3			  5			0.6		3	0.37572
physician		patient		1		1		k		k+1			  3			  5			0.6		4	0.39595
physician		patient		1		1		k		k+1			  3			  5			0.6		5	0.42052
physician		patient		1		1		k		k+1			  3			  5			0.5		1	0.22399
physician		patient		1		1		k		k+1			  3			  5			0.5		2	0.32948
physician		patient		1		1		k		k+1			  3			  5			0.5		3	0.37572
physician		patient		1		1		k		k+1			  3			  5			0.5		4	0.39740
physician		patient		1		1		k		k+1			  3			  5			0.5		5	0.42052
physician		patient		1		1		k		k+1			  3			  5			0.4		1	0.22543
physician		patient		1		1		k		k+1			  3			  5			0.4		2	0.32948
physician		patient		1		1		k		k+1			  3			  5			0.4		3	0.37572
physician		patient		1		1		k		k+1			  3			  5			0.4		4	0.39740
physician		patient		1		1		k		k+1			  3			  5			0.4		5	0.42052
physician		patient		1		1		k		k+1			  3			  5			0.3		1	0.22543
physician		patient		1		1		k		k+1			  3			  5			0.3		2	0.33092
physician		patient		1		1		k		k+1			  3			  5			0.3		3	0.37861
physician		patient		1		1		k		k+1			  3			  5			0.3		4	0.39884
physician		patient		1		1		k		k+1			  3			  5			0.3		5	0.42197
physician		patient		1		1		k		k+1			  3			  5			0.2		1	0.22832
physician		patient		1		1		k		k+1			  3			  5			0.2		2	0.33237
physician		patient		1		1		k		k+1			  3			  5			0.2		3	0.38006
physician		patient		1		1		k		k+1			  3			  5			0.2		4	0.39884
physician		patient		1		1		k		k+1			  3			  5			0.2		5	0.42197
physician		patient		1		1		k		k+1			  3			  5			0.1		1	0.22977
physician		patient		1		1		k		k+1			  3			  5			0.1		2	0.33237
physician		patient		1		1		k		k+1			  3			  5			0.1		3	0.37861
physician		patient		1		1		k		k+1			  3			  5			0.1		4	0.39595
physician		patient		1		1		k		k+1			  3			  5			0.1		5	0.41908
physician		patient		1		1		k		k+1			  3			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			 10			1.0		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			1.0		2	0.32514
physician		patient		1		1		k		k+1			  3			 10			1.0		3	0.35694
physician		patient		1		1		k		k+1			  3			 10			1.0		4	0.36994
physician		patient		1		1		k		k+1			  3			 10			1.0		5	0.38439
physician		patient		1		1		k		k+1			  3			 10			0.9		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.9		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.9		3	0.37428
physician		patient		1		1		k		k+1			  3			 10			0.9		4	0.39451
physician		patient		1		1		k		k+1			  3			 10			0.9		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.8		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.8		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.8		3	0.37428
physician		patient		1		1		k		k+1			  3			 10			0.8		4	0.39451
physician		patient		1		1		k		k+1			  3			 10			0.8		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.7		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.7		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.7		3	0.37428
physician		patient		1		1		k		k+1			  3			 10			0.7		4	0.39451
physician		patient		1		1		k		k+1			  3			 10			0.7		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.6		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.6		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.6		3	0.37428
physician		patient		1		1		k		k+1			  3			 10			0.6		4	0.39451
physician		patient		1		1		k		k+1			  3			 10			0.6		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.5		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.5		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.5		3	0.37428
physician		patient		1		1		k		k+1			  3			 10			0.5		4	0.39595
physician		patient		1		1		k		k+1			  3			 10			0.5		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.4		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.4		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.4		3	0.37428
physician		patient		1		1		k		k+1			  3			 10			0.4		4	0.39595
physician		patient		1		1		k		k+1			  3			 10			0.4		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.3		1	0.22543
physician		patient		1		1		k		k+1			  3			 10			0.3		2	0.33671
physician		patient		1		1		k		k+1			  3			 10			0.3		3	0.37717
physician		patient		1		1		k		k+1			  3			 10			0.3		4	0.39740
physician		patient		1		1		k		k+1			  3			 10			0.3		5	0.41763
physician		patient		1		1		k		k+1			  3			 10			0.2		1	0.22832
physician		patient		1		1		k		k+1			  3			 10			0.2		2	0.33671
physician		patient		1		1		k		k+1			  3			 10			0.2		3	0.37717
physician		patient		1		1		k		k+1			  3			 10			0.2		4	0.39740
physician		patient		1		1		k		k+1			  3			 10			0.2		5	0.41763
physician		patient		1		1		k		k+1			  3			 10			0.1		1	0.22977
physician		patient		1		1		k		k+1			  3			 10			0.1		2	0.33526
physician		patient		1		1		k		k+1			  3			 10			0.1		3	0.37861
physician		patient		1		1		k		k+1			  3			 10			0.1		4	0.39595
physician		patient		1		1		k		k+1			  3			 10			0.1		5	0.41618
physician		patient		1		1		k		k+1			  3			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			 20			1.0		1	0.22977
physician		patient		1		1		k		k+1			  3			 20			1.0		2	0.32225
physician		patient		1		1		k		k+1			  3			 20			1.0		3	0.35405
physician		patient		1		1		k		k+1			  3			 20			1.0		4	0.37139
physician		patient		1		1		k		k+1			  3			 20			1.0		5	0.38439
physician		patient		1		1		k		k+1			  3			 20			0.9		1	0.22832
physician		patient		1		1		k		k+1			  3			 20			0.9		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.9		3	0.37283
physician		patient		1		1		k		k+1			  3			 20			0.9		4	0.39740
physician		patient		1		1		k		k+1			  3			 20			0.9		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.8		1	0.22832
physician		patient		1		1		k		k+1			  3			 20			0.8		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.8		3	0.37283
physician		patient		1		1		k		k+1			  3			 20			0.8		4	0.39740
physician		patient		1		1		k		k+1			  3			 20			0.8		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.7		1	0.22832
physician		patient		1		1		k		k+1			  3			 20			0.7		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.7		3	0.37283
physician		patient		1		1		k		k+1			  3			 20			0.7		4	0.39740
physician		patient		1		1		k		k+1			  3			 20			0.7		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.6		1	0.22832
physician		patient		1		1		k		k+1			  3			 20			0.6		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.6		3	0.37283
physician		patient		1		1		k		k+1			  3			 20			0.6		4	0.39740
physician		patient		1		1		k		k+1			  3			 20			0.6		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.5		1	0.22832
physician		patient		1		1		k		k+1			  3			 20			0.5		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.5		3	0.37283
physician		patient		1		1		k		k+1			  3			 20			0.5		4	0.39884
physician		patient		1		1		k		k+1			  3			 20			0.5		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.4		1	0.22832
physician		patient		1		1		k		k+1			  3			 20			0.4		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.4		3	0.37428
physician		patient		1		1		k		k+1			  3			 20			0.4		4	0.39884
physician		patient		1		1		k		k+1			  3			 20			0.4		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.3		1	0.23121
physician		patient		1		1		k		k+1			  3			 20			0.3		2	0.33382
physician		patient		1		1		k		k+1			  3			 20			0.3		3	0.37572
physician		patient		1		1		k		k+1			  3			 20			0.3		4	0.39595
physician		patient		1		1		k		k+1			  3			 20			0.3		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.2		1	0.23266
physician		patient		1		1		k		k+1			  3			 20			0.2		2	0.33237
physician		patient		1		1		k		k+1			  3			 20			0.2		3	0.37428
physician		patient		1		1		k		k+1			  3			 20			0.2		4	0.39451
physician		patient		1		1		k		k+1			  3			 20			0.2		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.1		1	0.23121
physician		patient		1		1		k		k+1			  3			 20			0.1		2	0.33092
physician		patient		1		1		k		k+1			  3			 20			0.1		3	0.37139
physician		patient		1		1		k		k+1			  3			 20			0.1		4	0.39451
physician		patient		1		1		k		k+1			  3			 20			0.1		5	0.41908
physician		patient		1		1		k		k+1			  3			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			 50			1.0		1	0.23266
physician		patient		1		1		k		k+1			  3			 50			1.0		2	0.34827
physician		patient		1		1		k		k+1			  3			 50			1.0		3	0.37717
physician		patient		1		1		k		k+1			  3			 50			1.0		4	0.39451
physician		patient		1		1		k		k+1			  3			 50			1.0		5	0.40318
physician		patient		1		1		k		k+1			  3			 50			0.9		1	0.23121
physician		patient		1		1		k		k+1			  3			 50			0.9		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.9		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.9		4	0.40462
physician		patient		1		1		k		k+1			  3			 50			0.9		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.8		1	0.23410
physician		patient		1		1		k		k+1			  3			 50			0.8		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.8		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.8		4	0.40462
physician		patient		1		1		k		k+1			  3			 50			0.8		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.7		1	0.23699
physician		patient		1		1		k		k+1			  3			 50			0.7		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.7		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.7		4	0.40462
physician		patient		1		1		k		k+1			  3			 50			0.7		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.6		1	0.23699
physician		patient		1		1		k		k+1			  3			 50			0.6		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.6		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.6		4	0.40462
physician		patient		1		1		k		k+1			  3			 50			0.6		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.5		1	0.23699
physician		patient		1		1		k		k+1			  3			 50			0.5		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.5		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.5		4	0.40751
physician		patient		1		1		k		k+1			  3			 50			0.5		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.4		1	0.23699
physician		patient		1		1		k		k+1			  3			 50			0.4		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.4		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.4		4	0.40751
physician		patient		1		1		k		k+1			  3			 50			0.4		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.3		1	0.23699
physician		patient		1		1		k		k+1			  3			 50			0.3		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.3		3	0.38584
physician		patient		1		1		k		k+1			  3			 50			0.3		4	0.40751
physician		patient		1		1		k		k+1			  3			 50			0.3		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.2		1	0.23988
physician		patient		1		1		k		k+1			  3			 50			0.2		2	0.35116
physician		patient		1		1		k		k+1			  3			 50			0.2		3	0.38439
physician		patient		1		1		k		k+1			  3			 50			0.2		4	0.40607
physician		patient		1		1		k		k+1			  3			 50			0.2		5	0.42341
physician		patient		1		1		k		k+1			  3			 50			0.1		1	0.23988
physician		patient		1		1		k		k+1			  3			 50			0.1		2	0.34971
physician		patient		1		1		k		k+1			  3			 50			0.1		3	0.38150
physician		patient		1		1		k		k+1			  3			 50			0.1		4	0.40462
physician		patient		1		1		k		k+1			  3			 50			0.1		5	0.42197
physician		patient		1		1		k		k+1			  3			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			  3			100			1.0		1	0.23699
physician		patient		1		1		k		k+1			  3			100			1.0		2	0.34249
physician		patient		1		1		k		k+1			  3			100			1.0		3	0.38006
physician		patient		1		1		k		k+1			  3			100			1.0		4	0.39595
physician		patient		1		1		k		k+1			  3			100			1.0		5	0.41329
physician		patient		1		1		k		k+1			  3			100			0.9		1	0.23555
physician		patient		1		1		k		k+1			  3			100			0.9		2	0.34249
physician		patient		1		1		k		k+1			  3			100			0.9		3	0.37861
physician		patient		1		1		k		k+1			  3			100			0.9		4	0.39595
physician		patient		1		1		k		k+1			  3			100			0.9		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.8		1	0.23555
physician		patient		1		1		k		k+1			  3			100			0.8		2	0.34249
physician		patient		1		1		k		k+1			  3			100			0.8		3	0.37861
physician		patient		1		1		k		k+1			  3			100			0.8		4	0.39595
physician		patient		1		1		k		k+1			  3			100			0.8		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.7		1	0.23699
physician		patient		1		1		k		k+1			  3			100			0.7		2	0.34249
physician		patient		1		1		k		k+1			  3			100			0.7		3	0.37861
physician		patient		1		1		k		k+1			  3			100			0.7		4	0.39595
physician		patient		1		1		k		k+1			  3			100			0.7		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.6		1	0.23699
physician		patient		1		1		k		k+1			  3			100			0.6		2	0.34393
physician		patient		1		1		k		k+1			  3			100			0.6		3	0.37861
physician		patient		1		1		k		k+1			  3			100			0.6		4	0.39595
physician		patient		1		1		k		k+1			  3			100			0.6		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.5		1	0.23699
physician		patient		1		1		k		k+1			  3			100			0.5		2	0.34393
physician		patient		1		1		k		k+1			  3			100			0.5		3	0.37861
physician		patient		1		1		k		k+1			  3			100			0.5		4	0.39884
physician		patient		1		1		k		k+1			  3			100			0.5		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.4		1	0.23555
physician		patient		1		1		k		k+1			  3			100			0.4		2	0.34393
physician		patient		1		1		k		k+1			  3			100			0.4		3	0.37861
physician		patient		1		1		k		k+1			  3			100			0.4		4	0.39884
physician		patient		1		1		k		k+1			  3			100			0.4		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.3		1	0.23555
physician		patient		1		1		k		k+1			  3			100			0.3		2	0.34393
physician		patient		1		1		k		k+1			  3			100			0.3		3	0.38150
physician		patient		1		1		k		k+1			  3			100			0.3		4	0.39884
physician		patient		1		1		k		k+1			  3			100			0.3		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.2		1	0.23555
physician		patient		1		1		k		k+1			  3			100			0.2		2	0.34393
physician		patient		1		1		k		k+1			  3			100			0.2		3	0.38150
physician		patient		1		1		k		k+1			  3			100			0.2		4	0.40029
physician		patient		1		1		k		k+1			  3			100			0.2		5	0.41763
physician		patient		1		1		k		k+1			  3			100			0.1		1	0.23410
physician		patient		1		1		k		k+1			  3			100			0.1		2	0.34393
physician		patient		1		1		k		k+1			  3			100			0.1		3	0.37717
physician		patient		1		1		k		k+1			  3			100			0.1		4	0.39884
physician		patient		1		1		k		k+1			  3			100			0.1		5	0.41618
physician		patient		1		1		k		k+1			  3			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			  3			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			  3			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			  3			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			  3			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			  1			1.0		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			1.0		2	0.31358
physician		patient		1		1		k		k+1			  4			  1			1.0		3	0.34104
physician		patient		1		1		k		k+1			  4			  1			1.0		4	0.35549
physician		patient		1		1		k		k+1			  4			  1			1.0		5	0.36561
physician		patient		1		1		k		k+1			  4			  1			0.9		1	0.21387
physician		patient		1		1		k		k+1			  4			  1			0.9		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.9		3	0.36705
physician		patient		1		1		k		k+1			  4			  1			0.9		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.9		5	0.41040
physician		patient		1		1		k		k+1			  4			  1			0.8		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			0.8		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.8		3	0.36705
physician		patient		1		1		k		k+1			  4			  1			0.8		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.8		5	0.41040
physician		patient		1		1		k		k+1			  4			  1			0.7		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			0.7		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.7		3	0.36705
physician		patient		1		1		k		k+1			  4			  1			0.7		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.7		5	0.40896
physician		patient		1		1		k		k+1			  4			  1			0.6		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			0.6		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.6		3	0.36705
physician		patient		1		1		k		k+1			  4			  1			0.6		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.6		5	0.40896
physician		patient		1		1		k		k+1			  4			  1			0.5		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			0.5		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.5		3	0.36705
physician		patient		1		1		k		k+1			  4			  1			0.5		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.5		5	0.40896
physician		patient		1		1		k		k+1			  4			  1			0.4		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			0.4		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.4		3	0.36705
physician		patient		1		1		k		k+1			  4			  1			0.4		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.4		5	0.40896
physician		patient		1		1		k		k+1			  4			  1			0.3		1	0.21532
physician		patient		1		1		k		k+1			  4			  1			0.3		2	0.32659
physician		patient		1		1		k		k+1			  4			  1			0.3		3	0.36994
physician		patient		1		1		k		k+1			  4			  1			0.3		4	0.38439
physician		patient		1		1		k		k+1			  4			  1			0.3		5	0.41040
physician		patient		1		1		k		k+1			  4			  1			0.2		1	0.21676
physician		patient		1		1		k		k+1			  4			  1			0.2		2	0.32803
physician		patient		1		1		k		k+1			  4			  1			0.2		3	0.36994
physician		patient		1		1		k		k+1			  4			  1			0.2		4	0.38728
physician		patient		1		1		k		k+1			  4			  1			0.2		5	0.41040
physician		patient		1		1		k		k+1			  4			  1			0.1		1	0.21387
physician		patient		1		1		k		k+1			  4			  1			0.1		2	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.1		3	0.36850
physician		patient		1		1		k		k+1			  4			  1			0.1		4	0.38584
physician		patient		1		1		k		k+1			  4			  1			0.1		5	0.40896
physician		patient		1		1		k		k+1			  4			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			  2			1.0		1	0.21821
physician		patient		1		1		k		k+1			  4			  2			1.0		2	0.31214
physician		patient		1		1		k		k+1			  4			  2			1.0		3	0.34249
physician		patient		1		1		k		k+1			  4			  2			1.0		4	0.35983
physician		patient		1		1		k		k+1			  4			  2			1.0		5	0.37283
physician		patient		1		1		k		k+1			  4			  2			0.9		1	0.21821
physician		patient		1		1		k		k+1			  4			  2			0.9		2	0.32370
physician		patient		1		1		k		k+1			  4			  2			0.9		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.9		4	0.38728
physician		patient		1		1		k		k+1			  4			  2			0.9		5	0.41329
physician		patient		1		1		k		k+1			  4			  2			0.8		1	0.21965
physician		patient		1		1		k		k+1			  4			  2			0.8		2	0.32370
physician		patient		1		1		k		k+1			  4			  2			0.8		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.8		4	0.38728
physician		patient		1		1		k		k+1			  4			  2			0.8		5	0.41329
physician		patient		1		1		k		k+1			  4			  2			0.7		1	0.21965
physician		patient		1		1		k		k+1			  4			  2			0.7		2	0.32370
physician		patient		1		1		k		k+1			  4			  2			0.7		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.7		4	0.38728
physician		patient		1		1		k		k+1			  4			  2			0.7		5	0.41185
physician		patient		1		1		k		k+1			  4			  2			0.6		1	0.21965
physician		patient		1		1		k		k+1			  4			  2			0.6		2	0.32370
physician		patient		1		1		k		k+1			  4			  2			0.6		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.6		4	0.38728
physician		patient		1		1		k		k+1			  4			  2			0.6		5	0.41185
physician		patient		1		1		k		k+1			  4			  2			0.5		1	0.21965
physician		patient		1		1		k		k+1			  4			  2			0.5		2	0.32370
physician		patient		1		1		k		k+1			  4			  2			0.5		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.5		4	0.38873
physician		patient		1		1		k		k+1			  4			  2			0.5		5	0.41185
physician		patient		1		1		k		k+1			  4			  2			0.4		1	0.21821
physician		patient		1		1		k		k+1			  4			  2			0.4		2	0.32225
physician		patient		1		1		k		k+1			  4			  2			0.4		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.4		4	0.38873
physician		patient		1		1		k		k+1			  4			  2			0.4		5	0.41185
physician		patient		1		1		k		k+1			  4			  2			0.3		1	0.21821
physician		patient		1		1		k		k+1			  4			  2			0.3		2	0.32514
physician		patient		1		1		k		k+1			  4			  2			0.3		3	0.36705
physician		patient		1		1		k		k+1			  4			  2			0.3		4	0.38873
physician		patient		1		1		k		k+1			  4			  2			0.3		5	0.41329
physician		patient		1		1		k		k+1			  4			  2			0.2		1	0.22110
physician		patient		1		1		k		k+1			  4			  2			0.2		2	0.32514
physician		patient		1		1		k		k+1			  4			  2			0.2		3	0.36705
physician		patient		1		1		k		k+1			  4			  2			0.2		4	0.39162
physician		patient		1		1		k		k+1			  4			  2			0.2		5	0.41329
physician		patient		1		1		k		k+1			  4			  2			0.1		1	0.22110
physician		patient		1		1		k		k+1			  4			  2			0.1		2	0.32225
physician		patient		1		1		k		k+1			  4			  2			0.1		3	0.36561
physician		patient		1		1		k		k+1			  4			  2			0.1		4	0.38873
physician		patient		1		1		k		k+1			  4			  2			0.1		5	0.41185
physician		patient		1		1		k		k+1			  4			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			  3			1.0		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			1.0		2	0.31214
physician		patient		1		1		k		k+1			  4			  3			1.0		3	0.34393
physician		patient		1		1		k		k+1			  4			  3			1.0		4	0.35983
physician		patient		1		1		k		k+1			  4			  3			1.0		5	0.37572
physician		patient		1		1		k		k+1			  4			  3			0.9		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.9		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.9		3	0.36561
physician		patient		1		1		k		k+1			  4			  3			0.9		4	0.38728
physician		patient		1		1		k		k+1			  4			  3			0.9		5	0.41474
physician		patient		1		1		k		k+1			  4			  3			0.8		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.8		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.8		3	0.36561
physician		patient		1		1		k		k+1			  4			  3			0.8		4	0.38728
physician		patient		1		1		k		k+1			  4			  3			0.8		5	0.41474
physician		patient		1		1		k		k+1			  4			  3			0.7		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.7		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.7		3	0.36561
physician		patient		1		1		k		k+1			  4			  3			0.7		4	0.38728
physician		patient		1		1		k		k+1			  4			  3			0.7		5	0.41329
physician		patient		1		1		k		k+1			  4			  3			0.6		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.6		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.6		3	0.36561
physician		patient		1		1		k		k+1			  4			  3			0.6		4	0.38728
physician		patient		1		1		k		k+1			  4			  3			0.6		5	0.41329
physician		patient		1		1		k		k+1			  4			  3			0.5		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.5		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.5		3	0.36561
physician		patient		1		1		k		k+1			  4			  3			0.5		4	0.38873
physician		patient		1		1		k		k+1			  4			  3			0.5		5	0.41329
physician		patient		1		1		k		k+1			  4			  3			0.4		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.4		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.4		3	0.36561
physician		patient		1		1		k		k+1			  4			  3			0.4		4	0.38873
physician		patient		1		1		k		k+1			  4			  3			0.4		5	0.41329
physician		patient		1		1		k		k+1			  4			  3			0.3		1	0.21532
physician		patient		1		1		k		k+1			  4			  3			0.3		2	0.32370
physician		patient		1		1		k		k+1			  4			  3			0.3		3	0.36705
physician		patient		1		1		k		k+1			  4			  3			0.3		4	0.39017
physician		patient		1		1		k		k+1			  4			  3			0.3		5	0.41474
physician		patient		1		1		k		k+1			  4			  3			0.2		1	0.21965
physician		patient		1		1		k		k+1			  4			  3			0.2		2	0.32514
physician		patient		1		1		k		k+1			  4			  3			0.2		3	0.36850
physician		patient		1		1		k		k+1			  4			  3			0.2		4	0.39306
physician		patient		1		1		k		k+1			  4			  3			0.2		5	0.41474
physician		patient		1		1		k		k+1			  4			  3			0.1		1	0.22110
physician		patient		1		1		k		k+1			  4			  3			0.1		2	0.32514
physician		patient		1		1		k		k+1			  4			  3			0.1		3	0.36994
physician		patient		1		1		k		k+1			  4			  3			0.1		4	0.38873
physician		patient		1		1		k		k+1			  4			  3			0.1		5	0.41329
physician		patient		1		1		k		k+1			  4			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			  4			1.0		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			1.0		2	0.31503
physician		patient		1		1		k		k+1			  4			  4			1.0		3	0.34827
physician		patient		1		1		k		k+1			  4			  4			1.0		4	0.35983
physician		patient		1		1		k		k+1			  4			  4			1.0		5	0.37572
physician		patient		1		1		k		k+1			  4			  4			0.9		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			0.9		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.9		3	0.36705
physician		patient		1		1		k		k+1			  4			  4			0.9		4	0.38584
physician		patient		1		1		k		k+1			  4			  4			0.9		5	0.41040
physician		patient		1		1		k		k+1			  4			  4			0.8		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			0.8		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.8		3	0.36705
physician		patient		1		1		k		k+1			  4			  4			0.8		4	0.38584
physician		patient		1		1		k		k+1			  4			  4			0.8		5	0.41040
physician		patient		1		1		k		k+1			  4			  4			0.7		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			0.7		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.7		3	0.36705
physician		patient		1		1		k		k+1			  4			  4			0.7		4	0.38584
physician		patient		1		1		k		k+1			  4			  4			0.7		5	0.41040
physician		patient		1		1		k		k+1			  4			  4			0.6		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			0.6		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.6		3	0.36561
physician		patient		1		1		k		k+1			  4			  4			0.6		4	0.38584
physician		patient		1		1		k		k+1			  4			  4			0.6		5	0.41040
physician		patient		1		1		k		k+1			  4			  4			0.5		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			0.5		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.5		3	0.36561
physician		patient		1		1		k		k+1			  4			  4			0.5		4	0.38728
physician		patient		1		1		k		k+1			  4			  4			0.5		5	0.41040
physician		patient		1		1		k		k+1			  4			  4			0.4		1	0.21387
physician		patient		1		1		k		k+1			  4			  4			0.4		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.4		3	0.36561
physician		patient		1		1		k		k+1			  4			  4			0.4		4	0.38728
physician		patient		1		1		k		k+1			  4			  4			0.4		5	0.41040
physician		patient		1		1		k		k+1			  4			  4			0.3		1	0.21532
physician		patient		1		1		k		k+1			  4			  4			0.3		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.3		3	0.36705
physician		patient		1		1		k		k+1			  4			  4			0.3		4	0.38728
physician		patient		1		1		k		k+1			  4			  4			0.3		5	0.41329
physician		patient		1		1		k		k+1			  4			  4			0.2		1	0.21965
physician		patient		1		1		k		k+1			  4			  4			0.2		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.2		3	0.36705
physician		patient		1		1		k		k+1			  4			  4			0.2		4	0.39162
physician		patient		1		1		k		k+1			  4			  4			0.2		5	0.41329
physician		patient		1		1		k		k+1			  4			  4			0.1		1	0.21821
physician		patient		1		1		k		k+1			  4			  4			0.1		2	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.1		3	0.36850
physician		patient		1		1		k		k+1			  4			  4			0.1		4	0.38873
physician		patient		1		1		k		k+1			  4			  4			0.1		5	0.41185
physician		patient		1		1		k		k+1			  4			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			  5			1.0		1	0.21098
physician		patient		1		1		k		k+1			  4			  5			1.0		2	0.31503
physician		patient		1		1		k		k+1			  4			  5			1.0		3	0.34827
physician		patient		1		1		k		k+1			  4			  5			1.0		4	0.36127
physician		patient		1		1		k		k+1			  4			  5			1.0		5	0.37717
physician		patient		1		1		k		k+1			  4			  5			0.9		1	0.21098
physician		patient		1		1		k		k+1			  4			  5			0.9		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.9		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.9		4	0.38584
physician		patient		1		1		k		k+1			  4			  5			0.9		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.8		1	0.21098
physician		patient		1		1		k		k+1			  4			  5			0.8		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.8		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.8		4	0.38584
physician		patient		1		1		k		k+1			  4			  5			0.8		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.7		1	0.21098
physician		patient		1		1		k		k+1			  4			  5			0.7		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.7		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.7		4	0.38584
physician		patient		1		1		k		k+1			  4			  5			0.7		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.6		1	0.21098
physician		patient		1		1		k		k+1			  4			  5			0.6		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.6		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.6		4	0.38584
physician		patient		1		1		k		k+1			  4			  5			0.6		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.5		1	0.21243
physician		patient		1		1		k		k+1			  4			  5			0.5		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.5		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.5		4	0.38728
physician		patient		1		1		k		k+1			  4			  5			0.5		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.4		1	0.21243
physician		patient		1		1		k		k+1			  4			  5			0.4		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.4		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.4		4	0.38728
physician		patient		1		1		k		k+1			  4			  5			0.4		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.3		1	0.21243
physician		patient		1		1		k		k+1			  4			  5			0.3		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.3		3	0.36705
physician		patient		1		1		k		k+1			  4			  5			0.3		4	0.38873
physician		patient		1		1		k		k+1			  4			  5			0.3		5	0.41618
physician		patient		1		1		k		k+1			  4			  5			0.2		1	0.21532
physician		patient		1		1		k		k+1			  4			  5			0.2		2	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.2		3	0.36994
physician		patient		1		1		k		k+1			  4			  5			0.2		4	0.39017
physician		patient		1		1		k		k+1			  4			  5			0.2		5	0.41618
physician		patient		1		1		k		k+1			  4			  5			0.1		1	0.21676
physician		patient		1		1		k		k+1			  4			  5			0.1		2	0.32659
physician		patient		1		1		k		k+1			  4			  5			0.1		3	0.36994
physician		patient		1		1		k		k+1			  4			  5			0.1		4	0.38728
physician		patient		1		1		k		k+1			  4			  5			0.1		5	0.41329
physician		patient		1		1		k		k+1			  4			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			 10			1.0		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			1.0		2	0.31936
physician		patient		1		1		k		k+1			  4			 10			1.0		3	0.34971
physician		patient		1		1		k		k+1			  4			 10			1.0		4	0.36416
physician		patient		1		1		k		k+1			  4			 10			1.0		5	0.37861
physician		patient		1		1		k		k+1			  4			 10			0.9		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			0.9		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.9		3	0.36705
physician		patient		1		1		k		k+1			  4			 10			0.9		4	0.38728
physician		patient		1		1		k		k+1			  4			 10			0.9		5	0.41185
physician		patient		1		1		k		k+1			  4			 10			0.8		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			0.8		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.8		3	0.36705
physician		patient		1		1		k		k+1			  4			 10			0.8		4	0.38728
physician		patient		1		1		k		k+1			  4			 10			0.8		5	0.41185
physician		patient		1		1		k		k+1			  4			 10			0.7		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			0.7		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.7		3	0.36705
physician		patient		1		1		k		k+1			  4			 10			0.7		4	0.38728
physician		patient		1		1		k		k+1			  4			 10			0.7		5	0.41185
physician		patient		1		1		k		k+1			  4			 10			0.6		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			0.6		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.6		3	0.36705
physician		patient		1		1		k		k+1			  4			 10			0.6		4	0.38728
physician		patient		1		1		k		k+1			  4			 10			0.6		5	0.41185
physician		patient		1		1		k		k+1			  4			 10			0.5		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			0.5		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.5		3	0.36705
physician		patient		1		1		k		k+1			  4			 10			0.5		4	0.38873
physician		patient		1		1		k		k+1			  4			 10			0.5		5	0.41185
physician		patient		1		1		k		k+1			  4			 10			0.4		1	0.21532
physician		patient		1		1		k		k+1			  4			 10			0.4		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.4		3	0.36705
physician		patient		1		1		k		k+1			  4			 10			0.4		4	0.38873
physician		patient		1		1		k		k+1			  4			 10			0.4		5	0.41329
physician		patient		1		1		k		k+1			  4			 10			0.3		1	0.21676
physician		patient		1		1		k		k+1			  4			 10			0.3		2	0.32948
physician		patient		1		1		k		k+1			  4			 10			0.3		3	0.36850
physician		patient		1		1		k		k+1			  4			 10			0.3		4	0.38873
physician		patient		1		1		k		k+1			  4			 10			0.3		5	0.41618
physician		patient		1		1		k		k+1			  4			 10			0.2		1	0.21821
physician		patient		1		1		k		k+1			  4			 10			0.2		2	0.33092
physician		patient		1		1		k		k+1			  4			 10			0.2		3	0.36994
physician		patient		1		1		k		k+1			  4			 10			0.2		4	0.39162
physician		patient		1		1		k		k+1			  4			 10			0.2		5	0.41474
physician		patient		1		1		k		k+1			  4			 10			0.1		1	0.21965
physician		patient		1		1		k		k+1			  4			 10			0.1		2	0.33092
physician		patient		1		1		k		k+1			  4			 10			0.1		3	0.36994
physician		patient		1		1		k		k+1			  4			 10			0.1		4	0.39162
physician		patient		1		1		k		k+1			  4			 10			0.1		5	0.41185
physician		patient		1		1		k		k+1			  4			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			 20			1.0		1	0.21676
physician		patient		1		1		k		k+1			  4			 20			1.0		2	0.31792
physician		patient		1		1		k		k+1			  4			 20			1.0		3	0.35116
physician		patient		1		1		k		k+1			  4			 20			1.0		4	0.36561
physician		patient		1		1		k		k+1			  4			 20			1.0		5	0.37861
physician		patient		1		1		k		k+1			  4			 20			0.9		1	0.21532
physician		patient		1		1		k		k+1			  4			 20			0.9		2	0.32803
physician		patient		1		1		k		k+1			  4			 20			0.9		3	0.36850
physician		patient		1		1		k		k+1			  4			 20			0.9		4	0.38873
physician		patient		1		1		k		k+1			  4			 20			0.9		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.8		1	0.21532
physician		patient		1		1		k		k+1			  4			 20			0.8		2	0.32803
physician		patient		1		1		k		k+1			  4			 20			0.8		3	0.36850
physician		patient		1		1		k		k+1			  4			 20			0.8		4	0.38873
physician		patient		1		1		k		k+1			  4			 20			0.8		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.7		1	0.21532
physician		patient		1		1		k		k+1			  4			 20			0.7		2	0.32803
physician		patient		1		1		k		k+1			  4			 20			0.7		3	0.36850
physician		patient		1		1		k		k+1			  4			 20			0.7		4	0.38728
physician		patient		1		1		k		k+1			  4			 20			0.7		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.6		1	0.21676
physician		patient		1		1		k		k+1			  4			 20			0.6		2	0.32803
physician		patient		1		1		k		k+1			  4			 20			0.6		3	0.36850
physician		patient		1		1		k		k+1			  4			 20			0.6		4	0.38584
physician		patient		1		1		k		k+1			  4			 20			0.6		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.5		1	0.21676
physician		patient		1		1		k		k+1			  4			 20			0.5		2	0.32803
physician		patient		1		1		k		k+1			  4			 20			0.5		3	0.36850
physician		patient		1		1		k		k+1			  4			 20			0.5		4	0.38873
physician		patient		1		1		k		k+1			  4			 20			0.5		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.4		1	0.21532
physician		patient		1		1		k		k+1			  4			 20			0.4		2	0.32803
physician		patient		1		1		k		k+1			  4			 20			0.4		3	0.36850
physician		patient		1		1		k		k+1			  4			 20			0.4		4	0.38873
physician		patient		1		1		k		k+1			  4			 20			0.4		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.3		1	0.21532
physician		patient		1		1		k		k+1			  4			 20			0.3		2	0.32948
physician		patient		1		1		k		k+1			  4			 20			0.3		3	0.37139
physician		patient		1		1		k		k+1			  4			 20			0.3		4	0.38873
physician		patient		1		1		k		k+1			  4			 20			0.3		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.2		1	0.21821
physician		patient		1		1		k		k+1			  4			 20			0.2		2	0.32948
physician		patient		1		1		k		k+1			  4			 20			0.2		3	0.36994
physician		patient		1		1		k		k+1			  4			 20			0.2		4	0.38728
physician		patient		1		1		k		k+1			  4			 20			0.2		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.1		1	0.21676
physician		patient		1		1		k		k+1			  4			 20			0.1		2	0.32659
physician		patient		1		1		k		k+1			  4			 20			0.1		3	0.36994
physician		patient		1		1		k		k+1			  4			 20			0.1		4	0.38728
physician		patient		1		1		k		k+1			  4			 20			0.1		5	0.40896
physician		patient		1		1		k		k+1			  4			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			 50			1.0		1	0.22543
physician		patient		1		1		k		k+1			  4			 50			1.0		2	0.33526
physician		patient		1		1		k		k+1			  4			 50			1.0		3	0.36705
physician		patient		1		1		k		k+1			  4			 50			1.0		4	0.38150
physician		patient		1		1		k		k+1			  4			 50			1.0		5	0.39451
physician		patient		1		1		k		k+1			  4			 50			0.9		1	0.22399
physician		patient		1		1		k		k+1			  4			 50			0.9		2	0.33815
physician		patient		1		1		k		k+1			  4			 50			0.9		3	0.37283
physician		patient		1		1		k		k+1			  4			 50			0.9		4	0.39017
physician		patient		1		1		k		k+1			  4			 50			0.9		5	0.40896
physician		patient		1		1		k		k+1			  4			 50			0.8		1	0.22543
physician		patient		1		1		k		k+1			  4			 50			0.8		2	0.33815
physician		patient		1		1		k		k+1			  4			 50			0.8		3	0.37283
physician		patient		1		1		k		k+1			  4			 50			0.8		4	0.39017
physician		patient		1		1		k		k+1			  4			 50			0.8		5	0.40896
physician		patient		1		1		k		k+1			  4			 50			0.7		1	0.22688
physician		patient		1		1		k		k+1			  4			 50			0.7		2	0.33815
physician		patient		1		1		k		k+1			  4			 50			0.7		3	0.37283
physician		patient		1		1		k		k+1			  4			 50			0.7		4	0.39017
physician		patient		1		1		k		k+1			  4			 50			0.7		5	0.40896
physician		patient		1		1		k		k+1			  4			 50			0.6		1	0.22688
physician		patient		1		1		k		k+1			  4			 50			0.6		2	0.33815
physician		patient		1		1		k		k+1			  4			 50			0.6		3	0.37283
physician		patient		1		1		k		k+1			  4			 50			0.6		4	0.39017
physician		patient		1		1		k		k+1			  4			 50			0.6		5	0.40896
physician		patient		1		1		k		k+1			  4			 50			0.5		1	0.22688
physician		patient		1		1		k		k+1			  4			 50			0.5		2	0.33815
physician		patient		1		1		k		k+1			  4			 50			0.5		3	0.37283
physician		patient		1		1		k		k+1			  4			 50			0.5		4	0.39162
physician		patient		1		1		k		k+1			  4			 50			0.5		5	0.40896
physician		patient		1		1		k		k+1			  4			 50			0.4		1	0.22543
physician		patient		1		1		k		k+1			  4			 50			0.4		2	0.33960
physician		patient		1		1		k		k+1			  4			 50			0.4		3	0.37283
physician		patient		1		1		k		k+1			  4			 50			0.4		4	0.39306
physician		patient		1		1		k		k+1			  4			 50			0.4		5	0.41040
physician		patient		1		1		k		k+1			  4			 50			0.3		1	0.22688
physician		patient		1		1		k		k+1			  4			 50			0.3		2	0.33960
physician		patient		1		1		k		k+1			  4			 50			0.3		3	0.37428
physician		patient		1		1		k		k+1			  4			 50			0.3		4	0.39162
physician		patient		1		1		k		k+1			  4			 50			0.3		5	0.41040
physician		patient		1		1		k		k+1			  4			 50			0.2		1	0.22688
physician		patient		1		1		k		k+1			  4			 50			0.2		2	0.33960
physician		patient		1		1		k		k+1			  4			 50			0.2		3	0.37428
physician		patient		1		1		k		k+1			  4			 50			0.2		4	0.39162
physician		patient		1		1		k		k+1			  4			 50			0.2		5	0.41185
physician		patient		1		1		k		k+1			  4			 50			0.1		1	0.22688
physician		patient		1		1		k		k+1			  4			 50			0.1		2	0.33815
physician		patient		1		1		k		k+1			  4			 50			0.1		3	0.37572
physician		patient		1		1		k		k+1			  4			 50			0.1		4	0.39306
physician		patient		1		1		k		k+1			  4			 50			0.1		5	0.41185
physician		patient		1		1		k		k+1			  4			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			  4			100			1.0		1	0.21243
physician		patient		1		1		k		k+1			  4			100			1.0		2	0.33237
physician		patient		1		1		k		k+1			  4			100			1.0		3	0.36272
physician		patient		1		1		k		k+1			  4			100			1.0		4	0.38728
physician		patient		1		1		k		k+1			  4			100			1.0		5	0.40607
physician		patient		1		1		k		k+1			  4			100			0.9		1	0.21243
physician		patient		1		1		k		k+1			  4			100			0.9		2	0.33237
physician		patient		1		1		k		k+1			  4			100			0.9		3	0.36416
physician		patient		1		1		k		k+1			  4			100			0.9		4	0.38728
physician		patient		1		1		k		k+1			  4			100			0.9		5	0.40896
physician		patient		1		1		k		k+1			  4			100			0.8		1	0.21243
physician		patient		1		1		k		k+1			  4			100			0.8		2	0.33237
physician		patient		1		1		k		k+1			  4			100			0.8		3	0.36416
physician		patient		1		1		k		k+1			  4			100			0.8		4	0.38728
physician		patient		1		1		k		k+1			  4			100			0.8		5	0.40896
physician		patient		1		1		k		k+1			  4			100			0.7		1	0.21387
physician		patient		1		1		k		k+1			  4			100			0.7		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.7		3	0.36416
physician		patient		1		1		k		k+1			  4			100			0.7		4	0.38728
physician		patient		1		1		k		k+1			  4			100			0.7		5	0.40896
physician		patient		1		1		k		k+1			  4			100			0.6		1	0.21387
physician		patient		1		1		k		k+1			  4			100			0.6		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.6		3	0.36416
physician		patient		1		1		k		k+1			  4			100			0.6		4	0.38728
physician		patient		1		1		k		k+1			  4			100			0.6		5	0.40896
physician		patient		1		1		k		k+1			  4			100			0.5		1	0.21387
physician		patient		1		1		k		k+1			  4			100			0.5		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.5		3	0.36416
physician		patient		1		1		k		k+1			  4			100			0.5		4	0.39017
physician		patient		1		1		k		k+1			  4			100			0.5		5	0.40896
physician		patient		1		1		k		k+1			  4			100			0.4		1	0.21243
physician		patient		1		1		k		k+1			  4			100			0.4		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.4		3	0.36416
physician		patient		1		1		k		k+1			  4			100			0.4		4	0.38873
physician		patient		1		1		k		k+1			  4			100			0.4		5	0.41185
physician		patient		1		1		k		k+1			  4			100			0.3		1	0.21243
physician		patient		1		1		k		k+1			  4			100			0.3		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.3		3	0.36850
physician		patient		1		1		k		k+1			  4			100			0.3		4	0.38728
physician		patient		1		1		k		k+1			  4			100			0.3		5	0.41185
physician		patient		1		1		k		k+1			  4			100			0.2		1	0.21387
physician		patient		1		1		k		k+1			  4			100			0.2		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.2		3	0.36850
physician		patient		1		1		k		k+1			  4			100			0.2		4	0.38728
physician		patient		1		1		k		k+1			  4			100			0.2		5	0.41185
physician		patient		1		1		k		k+1			  4			100			0.1		1	0.21098
physician		patient		1		1		k		k+1			  4			100			0.1		2	0.33382
physician		patient		1		1		k		k+1			  4			100			0.1		3	0.36850
physician		patient		1		1		k		k+1			  4			100			0.1		4	0.39017
physician		patient		1		1		k		k+1			  4			100			0.1		5	0.41185
physician		patient		1		1		k		k+1			  4			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			  4			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			  4			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			  4			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			  4			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			  1			1.0		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			1.0		2	0.30925
physician		patient		1		1		k		k+1			  5			  1			1.0		3	0.33960
physician		patient		1		1		k		k+1			  5			  1			1.0		4	0.35260
physician		patient		1		1		k		k+1			  5			  1			1.0		5	0.36416
physician		patient		1		1		k		k+1			  5			  1			0.9		1	0.20809
physician		patient		1		1		k		k+1			  5			  1			0.9		2	0.32081
physician		patient		1		1		k		k+1			  5			  1			0.9		3	0.36561
physician		patient		1		1		k		k+1			  5			  1			0.9		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.9		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.8		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.8		2	0.32081
physician		patient		1		1		k		k+1			  5			  1			0.8		3	0.36561
physician		patient		1		1		k		k+1			  5			  1			0.8		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.8		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.7		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.7		2	0.32081
physician		patient		1		1		k		k+1			  5			  1			0.7		3	0.36561
physician		patient		1		1		k		k+1			  5			  1			0.7		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.7		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.6		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.6		2	0.32081
physician		patient		1		1		k		k+1			  5			  1			0.6		3	0.36561
physician		patient		1		1		k		k+1			  5			  1			0.6		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.6		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.5		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.5		2	0.32081
physician		patient		1		1		k		k+1			  5			  1			0.5		3	0.36561
physician		patient		1		1		k		k+1			  5			  1			0.5		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.5		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.4		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.4		2	0.32081
physician		patient		1		1		k		k+1			  5			  1			0.4		3	0.36561
physician		patient		1		1		k		k+1			  5			  1			0.4		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.4		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.3		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.3		2	0.32225
physician		patient		1		1		k		k+1			  5			  1			0.3		3	0.36994
physician		patient		1		1		k		k+1			  5			  1			0.3		4	0.38150
physician		patient		1		1		k		k+1			  5			  1			0.3		5	0.41040
physician		patient		1		1		k		k+1			  5			  1			0.2		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.2		2	0.32514
physician		patient		1		1		k		k+1			  5			  1			0.2		3	0.37139
physician		patient		1		1		k		k+1			  5			  1			0.2		4	0.38439
physician		patient		1		1		k		k+1			  5			  1			0.2		5	0.40896
physician		patient		1		1		k		k+1			  5			  1			0.1		1	0.20665
physician		patient		1		1		k		k+1			  5			  1			0.1		2	0.32225
physician		patient		1		1		k		k+1			  5			  1			0.1		3	0.36850
physician		patient		1		1		k		k+1			  5			  1			0.1		4	0.38439
physician		patient		1		1		k		k+1			  5			  1			0.1		5	0.40751
physician		patient		1		1		k		k+1			  5			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			  2			1.0		1	0.21098
physician		patient		1		1		k		k+1			  5			  2			1.0		2	0.30925
physician		patient		1		1		k		k+1			  5			  2			1.0		3	0.33671
physician		patient		1		1		k		k+1			  5			  2			1.0		4	0.35405
physician		patient		1		1		k		k+1			  5			  2			1.0		5	0.36705
physician		patient		1		1		k		k+1			  5			  2			0.9		1	0.21098
physician		patient		1		1		k		k+1			  5			  2			0.9		2	0.32081
physician		patient		1		1		k		k+1			  5			  2			0.9		3	0.35983
physician		patient		1		1		k		k+1			  5			  2			0.9		4	0.38006
physician		patient		1		1		k		k+1			  5			  2			0.9		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.8		1	0.21243
physician		patient		1		1		k		k+1			  5			  2			0.8		2	0.32081
physician		patient		1		1		k		k+1			  5			  2			0.8		3	0.35983
physician		patient		1		1		k		k+1			  5			  2			0.8		4	0.38006
physician		patient		1		1		k		k+1			  5			  2			0.8		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.7		1	0.21243
physician		patient		1		1		k		k+1			  5			  2			0.7		2	0.32081
physician		patient		1		1		k		k+1			  5			  2			0.7		3	0.35983
physician		patient		1		1		k		k+1			  5			  2			0.7		4	0.38006
physician		patient		1		1		k		k+1			  5			  2			0.7		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.6		1	0.21243
physician		patient		1		1		k		k+1			  5			  2			0.6		2	0.32081
physician		patient		1		1		k		k+1			  5			  2			0.6		3	0.35983
physician		patient		1		1		k		k+1			  5			  2			0.6		4	0.38006
physician		patient		1		1		k		k+1			  5			  2			0.6		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.5		1	0.21243
physician		patient		1		1		k		k+1			  5			  2			0.5		2	0.32081
physician		patient		1		1		k		k+1			  5			  2			0.5		3	0.35983
physician		patient		1		1		k		k+1			  5			  2			0.5		4	0.38150
physician		patient		1		1		k		k+1			  5			  2			0.5		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.4		1	0.21098
physician		patient		1		1		k		k+1			  5			  2			0.4		2	0.31936
physician		patient		1		1		k		k+1			  5			  2			0.4		3	0.35983
physician		patient		1		1		k		k+1			  5			  2			0.4		4	0.38150
physician		patient		1		1		k		k+1			  5			  2			0.4		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.3		1	0.21243
physician		patient		1		1		k		k+1			  5			  2			0.3		2	0.32081
physician		patient		1		1		k		k+1			  5			  2			0.3		3	0.36272
physician		patient		1		1		k		k+1			  5			  2			0.3		4	0.38150
physician		patient		1		1		k		k+1			  5			  2			0.3		5	0.40896
physician		patient		1		1		k		k+1			  5			  2			0.2		1	0.21532
physician		patient		1		1		k		k+1			  5			  2			0.2		2	0.32225
physician		patient		1		1		k		k+1			  5			  2			0.2		3	0.36561
physician		patient		1		1		k		k+1			  5			  2			0.2		4	0.38439
physician		patient		1		1		k		k+1			  5			  2			0.2		5	0.40751
physician		patient		1		1		k		k+1			  5			  2			0.1		1	0.21532
physician		patient		1		1		k		k+1			  5			  2			0.1		2	0.31936
physician		patient		1		1		k		k+1			  5			  2			0.1		3	0.36416
physician		patient		1		1		k		k+1			  5			  2			0.1		4	0.38439
physician		patient		1		1		k		k+1			  5			  2			0.1		5	0.40607
physician		patient		1		1		k		k+1			  5			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			  3			1.0		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			1.0		2	0.30491
physician		patient		1		1		k		k+1			  5			  3			1.0		3	0.33815
physician		patient		1		1		k		k+1			  5			  3			1.0		4	0.35549
physician		patient		1		1		k		k+1			  5			  3			1.0		5	0.37139
physician		patient		1		1		k		k+1			  5			  3			0.9		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			0.9		2	0.31647
physician		patient		1		1		k		k+1			  5			  3			0.9		3	0.35983
physician		patient		1		1		k		k+1			  5			  3			0.9		4	0.38150
physician		patient		1		1		k		k+1			  5			  3			0.9		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.8		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			0.8		2	0.31647
physician		patient		1		1		k		k+1			  5			  3			0.8		3	0.35983
physician		patient		1		1		k		k+1			  5			  3			0.8		4	0.38150
physician		patient		1		1		k		k+1			  5			  3			0.8		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.7		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			0.7		2	0.31792
physician		patient		1		1		k		k+1			  5			  3			0.7		3	0.35983
physician		patient		1		1		k		k+1			  5			  3			0.7		4	0.38150
physician		patient		1		1		k		k+1			  5			  3			0.7		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.6		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			0.6		2	0.31792
physician		patient		1		1		k		k+1			  5			  3			0.6		3	0.35983
physician		patient		1		1		k		k+1			  5			  3			0.6		4	0.38150
physician		patient		1		1		k		k+1			  5			  3			0.6		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.5		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			0.5		2	0.31792
physician		patient		1		1		k		k+1			  5			  3			0.5		3	0.35983
physician		patient		1		1		k		k+1			  5			  3			0.5		4	0.38295
physician		patient		1		1		k		k+1			  5			  3			0.5		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.4		1	0.20665
physician		patient		1		1		k		k+1			  5			  3			0.4		2	0.31936
physician		patient		1		1		k		k+1			  5			  3			0.4		3	0.35983
physician		patient		1		1		k		k+1			  5			  3			0.4		4	0.38295
physician		patient		1		1		k		k+1			  5			  3			0.4		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.3		1	0.20809
physician		patient		1		1		k		k+1			  5			  3			0.3		2	0.31936
physician		patient		1		1		k		k+1			  5			  3			0.3		3	0.36127
physician		patient		1		1		k		k+1			  5			  3			0.3		4	0.38439
physician		patient		1		1		k		k+1			  5			  3			0.3		5	0.41185
physician		patient		1		1		k		k+1			  5			  3			0.2		1	0.21243
physician		patient		1		1		k		k+1			  5			  3			0.2		2	0.32081
physician		patient		1		1		k		k+1			  5			  3			0.2		3	0.36561
physician		patient		1		1		k		k+1			  5			  3			0.2		4	0.38728
physician		patient		1		1		k		k+1			  5			  3			0.2		5	0.41040
physician		patient		1		1		k		k+1			  5			  3			0.1		1	0.21387
physician		patient		1		1		k		k+1			  5			  3			0.1		2	0.32081
physician		patient		1		1		k		k+1			  5			  3			0.1		3	0.36705
physician		patient		1		1		k		k+1			  5			  3			0.1		4	0.38439
physician		patient		1		1		k		k+1			  5			  3			0.1		5	0.40896
physician		patient		1		1		k		k+1			  5			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			  4			1.0		1	0.20520
physician		patient		1		1		k		k+1			  5			  4			1.0		2	0.31069
physician		patient		1		1		k		k+1			  5			  4			1.0		3	0.34249
physician		patient		1		1		k		k+1			  5			  4			1.0		4	0.35694
physician		patient		1		1		k		k+1			  5			  4			1.0		5	0.37139
physician		patient		1		1		k		k+1			  5			  4			0.9		1	0.20520
physician		patient		1		1		k		k+1			  5			  4			0.9		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.9		3	0.36127
physician		patient		1		1		k		k+1			  5			  4			0.9		4	0.38150
physician		patient		1		1		k		k+1			  5			  4			0.9		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.8		1	0.20520
physician		patient		1		1		k		k+1			  5			  4			0.8		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.8		3	0.36127
physician		patient		1		1		k		k+1			  5			  4			0.8		4	0.38150
physician		patient		1		1		k		k+1			  5			  4			0.8		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.7		1	0.20520
physician		patient		1		1		k		k+1			  5			  4			0.7		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.7		3	0.36127
physician		patient		1		1		k		k+1			  5			  4			0.7		4	0.38150
physician		patient		1		1		k		k+1			  5			  4			0.7		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.6		1	0.20520
physician		patient		1		1		k		k+1			  5			  4			0.6		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.6		3	0.36127
physician		patient		1		1		k		k+1			  5			  4			0.6		4	0.38150
physician		patient		1		1		k		k+1			  5			  4			0.6		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.5		1	0.20520
physician		patient		1		1		k		k+1			  5			  4			0.5		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.5		3	0.36127
physician		patient		1		1		k		k+1			  5			  4			0.5		4	0.38295
physician		patient		1		1		k		k+1			  5			  4			0.5		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.4		1	0.20665
physician		patient		1		1		k		k+1			  5			  4			0.4		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.4		3	0.36127
physician		patient		1		1		k		k+1			  5			  4			0.4		4	0.38295
physician		patient		1		1		k		k+1			  5			  4			0.4		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.3		1	0.20954
physician		patient		1		1		k		k+1			  5			  4			0.3		2	0.32081
physician		patient		1		1		k		k+1			  5			  4			0.3		3	0.36272
physician		patient		1		1		k		k+1			  5			  4			0.3		4	0.38295
physician		patient		1		1		k		k+1			  5			  4			0.3		5	0.41040
physician		patient		1		1		k		k+1			  5			  4			0.2		1	0.21243
physician		patient		1		1		k		k+1			  5			  4			0.2		2	0.32370
physician		patient		1		1		k		k+1			  5			  4			0.2		3	0.36416
physician		patient		1		1		k		k+1			  5			  4			0.2		4	0.38728
physician		patient		1		1		k		k+1			  5			  4			0.2		5	0.40896
physician		patient		1		1		k		k+1			  5			  4			0.1		1	0.21243
physician		patient		1		1		k		k+1			  5			  4			0.1		2	0.32225
physician		patient		1		1		k		k+1			  5			  4			0.1		3	0.36705
physician		patient		1		1		k		k+1			  5			  4			0.1		4	0.38439
physician		patient		1		1		k		k+1			  5			  4			0.1		5	0.40751
physician		patient		1		1		k		k+1			  5			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			  5			1.0		1	0.20376
physician		patient		1		1		k		k+1			  5			  5			1.0		2	0.31358
physician		patient		1		1		k		k+1			  5			  5			1.0		3	0.33960
physician		patient		1		1		k		k+1			  5			  5			1.0		4	0.35838
physician		patient		1		1		k		k+1			  5			  5			1.0		5	0.37428
physician		patient		1		1		k		k+1			  5			  5			0.9		1	0.20376
physician		patient		1		1		k		k+1			  5			  5			0.9		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.9		3	0.35838
physician		patient		1		1		k		k+1			  5			  5			0.9		4	0.38295
physician		patient		1		1		k		k+1			  5			  5			0.9		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.8		1	0.20376
physician		patient		1		1		k		k+1			  5			  5			0.8		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.8		3	0.35838
physician		patient		1		1		k		k+1			  5			  5			0.8		4	0.38295
physician		patient		1		1		k		k+1			  5			  5			0.8		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.7		1	0.20376
physician		patient		1		1		k		k+1			  5			  5			0.7		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.7		3	0.35838
physician		patient		1		1		k		k+1			  5			  5			0.7		4	0.38295
physician		patient		1		1		k		k+1			  5			  5			0.7		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.6		1	0.20376
physician		patient		1		1		k		k+1			  5			  5			0.6		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.6		3	0.35838
physician		patient		1		1		k		k+1			  5			  5			0.6		4	0.38295
physician		patient		1		1		k		k+1			  5			  5			0.6		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.5		1	0.20520
physician		patient		1		1		k		k+1			  5			  5			0.5		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.5		3	0.35838
physician		patient		1		1		k		k+1			  5			  5			0.5		4	0.38439
physician		patient		1		1		k		k+1			  5			  5			0.5		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.4		1	0.20520
physician		patient		1		1		k		k+1			  5			  5			0.4		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.4		3	0.35838
physician		patient		1		1		k		k+1			  5			  5			0.4		4	0.38439
physician		patient		1		1		k		k+1			  5			  5			0.4		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.3		1	0.20665
physician		patient		1		1		k		k+1			  5			  5			0.3		2	0.32370
physician		patient		1		1		k		k+1			  5			  5			0.3		3	0.35983
physician		patient		1		1		k		k+1			  5			  5			0.3		4	0.38439
physician		patient		1		1		k		k+1			  5			  5			0.3		5	0.41040
physician		patient		1		1		k		k+1			  5			  5			0.2		1	0.20954
physician		patient		1		1		k		k+1			  5			  5			0.2		2	0.32514
physician		patient		1		1		k		k+1			  5			  5			0.2		3	0.36416
physician		patient		1		1		k		k+1			  5			  5			0.2		4	0.38873
physician		patient		1		1		k		k+1			  5			  5			0.2		5	0.40896
physician		patient		1		1		k		k+1			  5			  5			0.1		1	0.20954
physician		patient		1		1		k		k+1			  5			  5			0.1		2	0.32659
physician		patient		1		1		k		k+1			  5			  5			0.1		3	0.36561
physician		patient		1		1		k		k+1			  5			  5			0.1		4	0.38584
physician		patient		1		1		k		k+1			  5			  5			0.1		5	0.40751
physician		patient		1		1		k		k+1			  5			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			 10			1.0		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			1.0		2	0.31503
physician		patient		1		1		k		k+1			  5			 10			1.0		3	0.34104
physician		patient		1		1		k		k+1			  5			 10			1.0		4	0.35838
physician		patient		1		1		k		k+1			  5			 10			1.0		5	0.37572
physician		patient		1		1		k		k+1			  5			 10			0.9		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.9		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.9		3	0.35838
physician		patient		1		1		k		k+1			  5			 10			0.9		4	0.38006
physician		patient		1		1		k		k+1			  5			 10			0.9		5	0.40607
physician		patient		1		1		k		k+1			  5			 10			0.8		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.8		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.8		3	0.35838
physician		patient		1		1		k		k+1			  5			 10			0.8		4	0.38006
physician		patient		1		1		k		k+1			  5			 10			0.8		5	0.40607
physician		patient		1		1		k		k+1			  5			 10			0.7		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.7		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.7		3	0.35838
physician		patient		1		1		k		k+1			  5			 10			0.7		4	0.38006
physician		patient		1		1		k		k+1			  5			 10			0.7		5	0.40607
physician		patient		1		1		k		k+1			  5			 10			0.6		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.6		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.6		3	0.35838
physician		patient		1		1		k		k+1			  5			 10			0.6		4	0.38006
physician		patient		1		1		k		k+1			  5			 10			0.6		5	0.40607
physician		patient		1		1		k		k+1			  5			 10			0.5		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.5		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.5		3	0.35838
physician		patient		1		1		k		k+1			  5			 10			0.5		4	0.38150
physician		patient		1		1		k		k+1			  5			 10			0.5		5	0.40607
physician		patient		1		1		k		k+1			  5			 10			0.4		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.4		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.4		3	0.35838
physician		patient		1		1		k		k+1			  5			 10			0.4		4	0.38150
physician		patient		1		1		k		k+1			  5			 10			0.4		5	0.40751
physician		patient		1		1		k		k+1			  5			 10			0.3		1	0.21243
physician		patient		1		1		k		k+1			  5			 10			0.3		2	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.3		3	0.35983
physician		patient		1		1		k		k+1			  5			 10			0.3		4	0.38150
physician		patient		1		1		k		k+1			  5			 10			0.3		5	0.40751
physician		patient		1		1		k		k+1			  5			 10			0.2		1	0.21387
physician		patient		1		1		k		k+1			  5			 10			0.2		2	0.32803
physician		patient		1		1		k		k+1			  5			 10			0.2		3	0.36272
physician		patient		1		1		k		k+1			  5			 10			0.2		4	0.38584
physician		patient		1		1		k		k+1			  5			 10			0.2		5	0.40751
physician		patient		1		1		k		k+1			  5			 10			0.1		1	0.21532
physician		patient		1		1		k		k+1			  5			 10			0.1		2	0.32948
physician		patient		1		1		k		k+1			  5			 10			0.1		3	0.36272
physician		patient		1		1		k		k+1			  5			 10			0.1		4	0.38439
physician		patient		1		1		k		k+1			  5			 10			0.1		5	0.40462
physician		patient		1		1		k		k+1			  5			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			 20			1.0		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			1.0		2	0.31069
physician		patient		1		1		k		k+1			  5			 20			1.0		3	0.34538
physician		patient		1		1		k		k+1			  5			 20			1.0		4	0.36127
physician		patient		1		1		k		k+1			  5			 20			1.0		5	0.38006
physician		patient		1		1		k		k+1			  5			 20			0.9		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.9		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.9		3	0.35983
physician		patient		1		1		k		k+1			  5			 20			0.9		4	0.38295
physician		patient		1		1		k		k+1			  5			 20			0.9		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.8		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.8		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.8		3	0.35983
physician		patient		1		1		k		k+1			  5			 20			0.8		4	0.38295
physician		patient		1		1		k		k+1			  5			 20			0.8		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.7		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.7		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.7		3	0.35983
physician		patient		1		1		k		k+1			  5			 20			0.7		4	0.38150
physician		patient		1		1		k		k+1			  5			 20			0.7		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.6		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.6		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.6		3	0.35983
physician		patient		1		1		k		k+1			  5			 20			0.6		4	0.38150
physician		patient		1		1		k		k+1			  5			 20			0.6		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.5		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.5		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.5		3	0.35983
physician		patient		1		1		k		k+1			  5			 20			0.5		4	0.38439
physician		patient		1		1		k		k+1			  5			 20			0.5		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.4		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.4		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.4		3	0.35983
physician		patient		1		1		k		k+1			  5			 20			0.4		4	0.38439
physician		patient		1		1		k		k+1			  5			 20			0.4		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.3		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.3		2	0.32081
physician		patient		1		1		k		k+1			  5			 20			0.3		3	0.36127
physician		patient		1		1		k		k+1			  5			 20			0.3		4	0.38439
physician		patient		1		1		k		k+1			  5			 20			0.3		5	0.41040
physician		patient		1		1		k		k+1			  5			 20			0.2		1	0.20809
physician		patient		1		1		k		k+1			  5			 20			0.2		2	0.32225
physician		patient		1		1		k		k+1			  5			 20			0.2		3	0.36272
physician		patient		1		1		k		k+1			  5			 20			0.2		4	0.38439
physician		patient		1		1		k		k+1			  5			 20			0.2		5	0.40751
physician		patient		1		1		k		k+1			  5			 20			0.1		1	0.20954
physician		patient		1		1		k		k+1			  5			 20			0.1		2	0.31792
physician		patient		1		1		k		k+1			  5			 20			0.1		3	0.36272
physician		patient		1		1		k		k+1			  5			 20			0.1		4	0.38439
physician		patient		1		1		k		k+1			  5			 20			0.1		5	0.40751
physician		patient		1		1		k		k+1			  5			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			 50			1.0		1	0.20954
physician		patient		1		1		k		k+1			  5			 50			1.0		2	0.31936
physician		patient		1		1		k		k+1			  5			 50			1.0		3	0.35260
physician		patient		1		1		k		k+1			  5			 50			1.0		4	0.37283
physician		patient		1		1		k		k+1			  5			 50			1.0		5	0.39017
physician		patient		1		1		k		k+1			  5			 50			0.9		1	0.20954
physician		patient		1		1		k		k+1			  5			 50			0.9		2	0.32225
physician		patient		1		1		k		k+1			  5			 50			0.9		3	0.35694
physician		patient		1		1		k		k+1			  5			 50			0.9		4	0.38295
physician		patient		1		1		k		k+1			  5			 50			0.9		5	0.40173
physician		patient		1		1		k		k+1			  5			 50			0.8		1	0.21098
physician		patient		1		1		k		k+1			  5			 50			0.8		2	0.32225
physician		patient		1		1		k		k+1			  5			 50			0.8		3	0.35694
physician		patient		1		1		k		k+1			  5			 50			0.8		4	0.38295
physician		patient		1		1		k		k+1			  5			 50			0.8		5	0.40173
physician		patient		1		1		k		k+1			  5			 50			0.7		1	0.21243
physician		patient		1		1		k		k+1			  5			 50			0.7		2	0.32225
physician		patient		1		1		k		k+1			  5			 50			0.7		3	0.35694
physician		patient		1		1		k		k+1			  5			 50			0.7		4	0.38295
physician		patient		1		1		k		k+1			  5			 50			0.7		5	0.40173
physician		patient		1		1		k		k+1			  5			 50			0.6		1	0.21243
physician		patient		1		1		k		k+1			  5			 50			0.6		2	0.32225
physician		patient		1		1		k		k+1			  5			 50			0.6		3	0.35694
physician		patient		1		1		k		k+1			  5			 50			0.6		4	0.38295
physician		patient		1		1		k		k+1			  5			 50			0.6		5	0.40173
physician		patient		1		1		k		k+1			  5			 50			0.5		1	0.21243
physician		patient		1		1		k		k+1			  5			 50			0.5		2	0.32225
physician		patient		1		1		k		k+1			  5			 50			0.5		3	0.35694
physician		patient		1		1		k		k+1			  5			 50			0.5		4	0.38439
physician		patient		1		1		k		k+1			  5			 50			0.5		5	0.40173
physician		patient		1		1		k		k+1			  5			 50			0.4		1	0.21243
physician		patient		1		1		k		k+1			  5			 50			0.4		2	0.32370
physician		patient		1		1		k		k+1			  5			 50			0.4		3	0.35694
physician		patient		1		1		k		k+1			  5			 50			0.4		4	0.38439
physician		patient		1		1		k		k+1			  5			 50			0.4		5	0.40462
physician		patient		1		1		k		k+1			  5			 50			0.3		1	0.21243
physician		patient		1		1		k		k+1			  5			 50			0.3		2	0.32370
physician		patient		1		1		k		k+1			  5			 50			0.3		3	0.35838
physician		patient		1		1		k		k+1			  5			 50			0.3		4	0.38295
physician		patient		1		1		k		k+1			  5			 50			0.3		5	0.40462
physician		patient		1		1		k		k+1			  5			 50			0.2		1	0.21243
physician		patient		1		1		k		k+1			  5			 50			0.2		2	0.32514
physician		patient		1		1		k		k+1			  5			 50			0.2		3	0.35983
physician		patient		1		1		k		k+1			  5			 50			0.2		4	0.38584
physician		patient		1		1		k		k+1			  5			 50			0.2		5	0.40607
physician		patient		1		1		k		k+1			  5			 50			0.1		1	0.21387
physician		patient		1		1		k		k+1			  5			 50			0.1		2	0.32659
physician		patient		1		1		k		k+1			  5			 50			0.1		3	0.35983
physician		patient		1		1		k		k+1			  5			 50			0.1		4	0.38584
physician		patient		1		1		k		k+1			  5			 50			0.1		5	0.40462
physician		patient		1		1		k		k+1			  5			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			  5			100			1.0		1	0.20087
physician		patient		1		1		k		k+1			  5			100			1.0		2	0.32225
physician		patient		1		1		k		k+1			  5			100			1.0		3	0.35549
physician		patient		1		1		k		k+1			  5			100			1.0		4	0.37572
physician		patient		1		1		k		k+1			  5			100			1.0		5	0.40029
physician		patient		1		1		k		k+1			  5			100			0.9		1	0.20231
physician		patient		1		1		k		k+1			  5			100			0.9		2	0.32225
physician		patient		1		1		k		k+1			  5			100			0.9		3	0.35694
physician		patient		1		1		k		k+1			  5			100			0.9		4	0.37717
physician		patient		1		1		k		k+1			  5			100			0.9		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.8		1	0.20231
physician		patient		1		1		k		k+1			  5			100			0.8		2	0.32225
physician		patient		1		1		k		k+1			  5			100			0.8		3	0.35694
physician		patient		1		1		k		k+1			  5			100			0.8		4	0.37717
physician		patient		1		1		k		k+1			  5			100			0.8		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.7		1	0.20376
physician		patient		1		1		k		k+1			  5			100			0.7		2	0.32225
physician		patient		1		1		k		k+1			  5			100			0.7		3	0.35694
physician		patient		1		1		k		k+1			  5			100			0.7		4	0.37717
physician		patient		1		1		k		k+1			  5			100			0.7		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.6		1	0.20376
physician		patient		1		1		k		k+1			  5			100			0.6		2	0.32225
physician		patient		1		1		k		k+1			  5			100			0.6		3	0.35694
physician		patient		1		1		k		k+1			  5			100			0.6		4	0.37717
physician		patient		1		1		k		k+1			  5			100			0.6		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.5		1	0.20376
physician		patient		1		1		k		k+1			  5			100			0.5		2	0.32370
physician		patient		1		1		k		k+1			  5			100			0.5		3	0.35694
physician		patient		1		1		k		k+1			  5			100			0.5		4	0.37861
physician		patient		1		1		k		k+1			  5			100			0.5		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.4		1	0.20520
physician		patient		1		1		k		k+1			  5			100			0.4		2	0.32370
physician		patient		1		1		k		k+1			  5			100			0.4		3	0.35694
physician		patient		1		1		k		k+1			  5			100			0.4		4	0.37861
physician		patient		1		1		k		k+1			  5			100			0.4		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.3		1	0.20376
physician		patient		1		1		k		k+1			  5			100			0.3		2	0.32370
physician		patient		1		1		k		k+1			  5			100			0.3		3	0.35838
physician		patient		1		1		k		k+1			  5			100			0.3		4	0.37861
physician		patient		1		1		k		k+1			  5			100			0.3		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.2		1	0.20376
physician		patient		1		1		k		k+1			  5			100			0.2		2	0.32370
physician		patient		1		1		k		k+1			  5			100			0.2		3	0.35838
physician		patient		1		1		k		k+1			  5			100			0.2		4	0.38006
physician		patient		1		1		k		k+1			  5			100			0.2		5	0.40318
physician		patient		1		1		k		k+1			  5			100			0.1		1	0.20376
physician		patient		1		1		k		k+1			  5			100			0.1		2	0.32514
physician		patient		1		1		k		k+1			  5			100			0.1		3	0.35838
physician		patient		1		1		k		k+1			  5			100			0.1		4	0.38006
physician		patient		1		1		k		k+1			  5			100			0.1		5	0.40462
physician		patient		1		1		k		k+1			  5			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			  5			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			  5			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			  5			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			  5			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			  1			1.0		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			1.0		2	0.29624
physician		patient		1		1		k		k+1			 10			  1			1.0		3	0.32803
physician		patient		1		1		k		k+1			 10			  1			1.0		4	0.34682
physician		patient		1		1		k		k+1			 10			  1			1.0		5	0.35838
physician		patient		1		1		k		k+1			 10			  1			0.9		1	0.20376
physician		patient		1		1		k		k+1			 10			  1			0.9		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.9		3	0.35405
physician		patient		1		1		k		k+1			 10			  1			0.9		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.9		5	0.40318
physician		patient		1		1		k		k+1			 10			  1			0.8		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.8		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.8		3	0.35405
physician		patient		1		1		k		k+1			 10			  1			0.8		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.8		5	0.40318
physician		patient		1		1		k		k+1			 10			  1			0.7		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.7		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.7		3	0.35405
physician		patient		1		1		k		k+1			 10			  1			0.7		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.7		5	0.40318
physician		patient		1		1		k		k+1			 10			  1			0.6		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.6		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.6		3	0.35405
physician		patient		1		1		k		k+1			 10			  1			0.6		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.6		5	0.40462
physician		patient		1		1		k		k+1			 10			  1			0.5		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.5		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.5		3	0.35405
physician		patient		1		1		k		k+1			 10			  1			0.5		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.5		5	0.40462
physician		patient		1		1		k		k+1			 10			  1			0.4		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.4		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.4		3	0.35405
physician		patient		1		1		k		k+1			 10			  1			0.4		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.4		5	0.40462
physician		patient		1		1		k		k+1			 10			  1			0.3		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.3		2	0.30925
physician		patient		1		1		k		k+1			 10			  1			0.3		3	0.35549
physician		patient		1		1		k		k+1			 10			  1			0.3		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.3		5	0.40462
physician		patient		1		1		k		k+1			 10			  1			0.2		1	0.20520
physician		patient		1		1		k		k+1			 10			  1			0.2		2	0.31214
physician		patient		1		1		k		k+1			 10			  1			0.2		3	0.35838
physician		patient		1		1		k		k+1			 10			  1			0.2		4	0.37572
physician		patient		1		1		k		k+1			 10			  1			0.2		5	0.40462
physician		patient		1		1		k		k+1			 10			  1			0.1		1	0.20376
physician		patient		1		1		k		k+1			 10			  1			0.1		2	0.30780
physician		patient		1		1		k		k+1			 10			  1			0.1		3	0.35694
physician		patient		1		1		k		k+1			 10			  1			0.1		4	0.37717
physician		patient		1		1		k		k+1			 10			  1			0.1		5	0.40462
physician		patient		1		1		k		k+1			 10			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			  2			1.0		1	0.20376
physician		patient		1		1		k		k+1			 10			  2			1.0		2	0.29480
physician		patient		1		1		k		k+1			 10			  2			1.0		3	0.32659
physician		patient		1		1		k		k+1			 10			  2			1.0		4	0.34682
physician		patient		1		1		k		k+1			 10			  2			1.0		5	0.36416
physician		patient		1		1		k		k+1			 10			  2			0.9		1	0.20376
physician		patient		1		1		k		k+1			 10			  2			0.9		2	0.30636
physician		patient		1		1		k		k+1			 10			  2			0.9		3	0.34971
physician		patient		1		1		k		k+1			 10			  2			0.9		4	0.37283
physician		patient		1		1		k		k+1			 10			  2			0.9		5	0.40462
physician		patient		1		1		k		k+1			 10			  2			0.8		1	0.20520
physician		patient		1		1		k		k+1			 10			  2			0.8		2	0.30636
physician		patient		1		1		k		k+1			 10			  2			0.8		3	0.34971
physician		patient		1		1		k		k+1			 10			  2			0.8		4	0.37283
physician		patient		1		1		k		k+1			 10			  2			0.8		5	0.40462
physician		patient		1		1		k		k+1			 10			  2			0.7		1	0.20520
physician		patient		1		1		k		k+1			 10			  2			0.7		2	0.30636
physician		patient		1		1		k		k+1			 10			  2			0.7		3	0.34971
physician		patient		1		1		k		k+1			 10			  2			0.7		4	0.37283
physician		patient		1		1		k		k+1			 10			  2			0.7		5	0.40462
physician		patient		1		1		k		k+1			 10			  2			0.6		1	0.20520
physician		patient		1		1		k		k+1			 10			  2			0.6		2	0.30636
physician		patient		1		1		k		k+1			 10			  2			0.6		3	0.34971
physician		patient		1		1		k		k+1			 10			  2			0.6		4	0.37283
physician		patient		1		1		k		k+1			 10			  2			0.6		5	0.40607
physician		patient		1		1		k		k+1			 10			  2			0.5		1	0.20520
physician		patient		1		1		k		k+1			 10			  2			0.5		2	0.30636
physician		patient		1		1		k		k+1			 10			  2			0.5		3	0.34971
physician		patient		1		1		k		k+1			 10			  2			0.5		4	0.37428
physician		patient		1		1		k		k+1			 10			  2			0.5		5	0.40607
physician		patient		1		1		k		k+1			 10			  2			0.4		1	0.20376
physician		patient		1		1		k		k+1			 10			  2			0.4		2	0.30636
physician		patient		1		1		k		k+1			 10			  2			0.4		3	0.34971
physician		patient		1		1		k		k+1			 10			  2			0.4		4	0.37428
physician		patient		1		1		k		k+1			 10			  2			0.4		5	0.40607
physician		patient		1		1		k		k+1			 10			  2			0.3		1	0.20376
physician		patient		1		1		k		k+1			 10			  2			0.3		2	0.30780
physician		patient		1		1		k		k+1			 10			  2			0.3		3	0.35260
physician		patient		1		1		k		k+1			 10			  2			0.3		4	0.37428
physician		patient		1		1		k		k+1			 10			  2			0.3		5	0.40607
physician		patient		1		1		k		k+1			 10			  2			0.2		1	0.20665
physician		patient		1		1		k		k+1			 10			  2			0.2		2	0.30780
physician		patient		1		1		k		k+1			 10			  2			0.2		3	0.35549
physician		patient		1		1		k		k+1			 10			  2			0.2		4	0.37572
physician		patient		1		1		k		k+1			 10			  2			0.2		5	0.40607
physician		patient		1		1		k		k+1			 10			  2			0.1		1	0.20809
physician		patient		1		1		k		k+1			 10			  2			0.1		2	0.30491
physician		patient		1		1		k		k+1			 10			  2			0.1		3	0.35405
physician		patient		1		1		k		k+1			 10			  2			0.1		4	0.37572
physician		patient		1		1		k		k+1			 10			  2			0.1		5	0.40462
physician		patient		1		1		k		k+1			 10			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			  3			1.0		1	0.19364
physician		patient		1		1		k		k+1			 10			  3			1.0		2	0.29046
physician		patient		1		1		k		k+1			 10			  3			1.0		3	0.32659
physician		patient		1		1		k		k+1			 10			  3			1.0		4	0.35116
physician		patient		1		1		k		k+1			 10			  3			1.0		5	0.36561
physician		patient		1		1		k		k+1			 10			  3			0.9		1	0.19364
physician		patient		1		1		k		k+1			 10			  3			0.9		2	0.30202
physician		patient		1		1		k		k+1			 10			  3			0.9		3	0.34971
physician		patient		1		1		k		k+1			 10			  3			0.9		4	0.37572
physician		patient		1		1		k		k+1			 10			  3			0.9		5	0.40318
physician		patient		1		1		k		k+1			 10			  3			0.8		1	0.19364
physician		patient		1		1		k		k+1			 10			  3			0.8		2	0.30202
physician		patient		1		1		k		k+1			 10			  3			0.8		3	0.34971
physician		patient		1		1		k		k+1			 10			  3			0.8		4	0.37572
physician		patient		1		1		k		k+1			 10			  3			0.8		5	0.40318
physician		patient		1		1		k		k+1			 10			  3			0.7		1	0.19364
physician		patient		1		1		k		k+1			 10			  3			0.7		2	0.30347
physician		patient		1		1		k		k+1			 10			  3			0.7		3	0.34971
physician		patient		1		1		k		k+1			 10			  3			0.7		4	0.37572
physician		patient		1		1		k		k+1			 10			  3			0.7		5	0.40318
physician		patient		1		1		k		k+1			 10			  3			0.6		1	0.19364
physician		patient		1		1		k		k+1			 10			  3			0.6		2	0.30347
physician		patient		1		1		k		k+1			 10			  3			0.6		3	0.34971
physician		patient		1		1		k		k+1			 10			  3			0.6		4	0.37572
physician		patient		1		1		k		k+1			 10			  3			0.6		5	0.40462
physician		patient		1		1		k		k+1			 10			  3			0.5		1	0.19364
physician		patient		1		1		k		k+1			 10			  3			0.5		2	0.30202
physician		patient		1		1		k		k+1			 10			  3			0.5		3	0.34971
physician		patient		1		1		k		k+1			 10			  3			0.5		4	0.37717
physician		patient		1		1		k		k+1			 10			  3			0.5		5	0.40462
physician		patient		1		1		k		k+1			 10			  3			0.4		1	0.19220
physician		patient		1		1		k		k+1			 10			  3			0.4		2	0.30202
physician		patient		1		1		k		k+1			 10			  3			0.4		3	0.34971
physician		patient		1		1		k		k+1			 10			  3			0.4		4	0.37717
physician		patient		1		1		k		k+1			 10			  3			0.4		5	0.40462
physician		patient		1		1		k		k+1			 10			  3			0.3		1	0.19220
physician		patient		1		1		k		k+1			 10			  3			0.3		2	0.30202
physician		patient		1		1		k		k+1			 10			  3			0.3		3	0.35116
physician		patient		1		1		k		k+1			 10			  3			0.3		4	0.37717
physician		patient		1		1		k		k+1			 10			  3			0.3		5	0.40607
physician		patient		1		1		k		k+1			 10			  3			0.2		1	0.19653
physician		patient		1		1		k		k+1			 10			  3			0.2		2	0.30347
physician		patient		1		1		k		k+1			 10			  3			0.2		3	0.35549
physician		patient		1		1		k		k+1			 10			  3			0.2		4	0.37861
physician		patient		1		1		k		k+1			 10			  3			0.2		5	0.40607
physician		patient		1		1		k		k+1			 10			  3			0.1		1	0.19942
physician		patient		1		1		k		k+1			 10			  3			0.1		2	0.30347
physician		patient		1		1		k		k+1			 10			  3			0.1		3	0.35694
physician		patient		1		1		k		k+1			 10			  3			0.1		4	0.37717
physician		patient		1		1		k		k+1			 10			  3			0.1		5	0.40462
physician		patient		1		1		k		k+1			 10			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			  4			1.0		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			1.0		2	0.29046
physician		patient		1		1		k		k+1			 10			  4			1.0		3	0.33092
physician		patient		1		1		k		k+1			 10			  4			1.0		4	0.34827
physician		patient		1		1		k		k+1			 10			  4			1.0		5	0.36561
physician		patient		1		1		k		k+1			 10			  4			0.9		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			0.9		2	0.30058
physician		patient		1		1		k		k+1			 10			  4			0.9		3	0.35116
physician		patient		1		1		k		k+1			 10			  4			0.9		4	0.37139
physician		patient		1		1		k		k+1			 10			  4			0.9		5	0.40173
physician		patient		1		1		k		k+1			 10			  4			0.8		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			0.8		2	0.30058
physician		patient		1		1		k		k+1			 10			  4			0.8		3	0.35116
physician		patient		1		1		k		k+1			 10			  4			0.8		4	0.37139
physician		patient		1		1		k		k+1			 10			  4			0.8		5	0.40173
physician		patient		1		1		k		k+1			 10			  4			0.7		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			0.7		2	0.30058
physician		patient		1		1		k		k+1			 10			  4			0.7		3	0.35260
physician		patient		1		1		k		k+1			 10			  4			0.7		4	0.37139
physician		patient		1		1		k		k+1			 10			  4			0.7		5	0.40173
physician		patient		1		1		k		k+1			 10			  4			0.6		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			0.6		2	0.30058
physician		patient		1		1		k		k+1			 10			  4			0.6		3	0.35260
physician		patient		1		1		k		k+1			 10			  4			0.6		4	0.37139
physician		patient		1		1		k		k+1			 10			  4			0.6		5	0.40318
physician		patient		1		1		k		k+1			 10			  4			0.5		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			0.5		2	0.30058
physician		patient		1		1		k		k+1			 10			  4			0.5		3	0.35260
physician		patient		1		1		k		k+1			 10			  4			0.5		4	0.37283
physician		patient		1		1		k		k+1			 10			  4			0.5		5	0.40318
physician		patient		1		1		k		k+1			 10			  4			0.4		1	0.19075
physician		patient		1		1		k		k+1			 10			  4			0.4		2	0.30058
physician		patient		1		1		k		k+1			 10			  4			0.4		3	0.35260
physician		patient		1		1		k		k+1			 10			  4			0.4		4	0.37428
physician		patient		1		1		k		k+1			 10			  4			0.4		5	0.40318
physician		patient		1		1		k		k+1			 10			  4			0.3		1	0.19220
physician		patient		1		1		k		k+1			 10			  4			0.3		2	0.30202
physician		patient		1		1		k		k+1			 10			  4			0.3		3	0.35405
physician		patient		1		1		k		k+1			 10			  4			0.3		4	0.37428
physician		patient		1		1		k		k+1			 10			  4			0.3		5	0.40318
physician		patient		1		1		k		k+1			 10			  4			0.2		1	0.19509
physician		patient		1		1		k		k+1			 10			  4			0.2		2	0.30491
physician		patient		1		1		k		k+1			 10			  4			0.2		3	0.35549
physician		patient		1		1		k		k+1			 10			  4			0.2		4	0.37572
physician		patient		1		1		k		k+1			 10			  4			0.2		5	0.40462
physician		patient		1		1		k		k+1			 10			  4			0.1		1	0.19798
physician		patient		1		1		k		k+1			 10			  4			0.1		2	0.30491
physician		patient		1		1		k		k+1			 10			  4			0.1		3	0.35838
physician		patient		1		1		k		k+1			 10			  4			0.1		4	0.37572
physician		patient		1		1		k		k+1			 10			  4			0.1		5	0.40318
physician		patient		1		1		k		k+1			 10			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			  5			1.0		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			1.0		2	0.29480
physician		patient		1		1		k		k+1			 10			  5			1.0		3	0.32803
physician		patient		1		1		k		k+1			 10			  5			1.0		4	0.34682
physician		patient		1		1		k		k+1			 10			  5			1.0		5	0.36416
physician		patient		1		1		k		k+1			 10			  5			0.9		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			0.9		2	0.30491
physician		patient		1		1		k		k+1			 10			  5			0.9		3	0.34827
physician		patient		1		1		k		k+1			 10			  5			0.9		4	0.36850
physician		patient		1		1		k		k+1			 10			  5			0.9		5	0.39884
physician		patient		1		1		k		k+1			 10			  5			0.8		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			0.8		2	0.30491
physician		patient		1		1		k		k+1			 10			  5			0.8		3	0.34827
physician		patient		1		1		k		k+1			 10			  5			0.8		4	0.36850
physician		patient		1		1		k		k+1			 10			  5			0.8		5	0.39884
physician		patient		1		1		k		k+1			 10			  5			0.7		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			0.7		2	0.30491
physician		patient		1		1		k		k+1			 10			  5			0.7		3	0.34827
physician		patient		1		1		k		k+1			 10			  5			0.7		4	0.36850
physician		patient		1		1		k		k+1			 10			  5			0.7		5	0.39884
physician		patient		1		1		k		k+1			 10			  5			0.6		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			0.6		2	0.30491
physician		patient		1		1		k		k+1			 10			  5			0.6		3	0.34827
physician		patient		1		1		k		k+1			 10			  5			0.6		4	0.36850
physician		patient		1		1		k		k+1			 10			  5			0.6		5	0.40029
physician		patient		1		1		k		k+1			 10			  5			0.5		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			0.5		2	0.30636
physician		patient		1		1		k		k+1			 10			  5			0.5		3	0.34827
physician		patient		1		1		k		k+1			 10			  5			0.5		4	0.36994
physician		patient		1		1		k		k+1			 10			  5			0.5		5	0.40029
physician		patient		1		1		k		k+1			 10			  5			0.4		1	0.18353
physician		patient		1		1		k		k+1			 10			  5			0.4		2	0.30636
physician		patient		1		1		k		k+1			 10			  5			0.4		3	0.34827
physician		patient		1		1		k		k+1			 10			  5			0.4		4	0.36994
physician		patient		1		1		k		k+1			 10			  5			0.4		5	0.40029
physician		patient		1		1		k		k+1			 10			  5			0.3		1	0.18497
physician		patient		1		1		k		k+1			 10			  5			0.3		2	0.30636
physician		patient		1		1		k		k+1			 10			  5			0.3		3	0.34971
physician		patient		1		1		k		k+1			 10			  5			0.3		4	0.36994
physician		patient		1		1		k		k+1			 10			  5			0.3		5	0.40029
physician		patient		1		1		k		k+1			 10			  5			0.2		1	0.18931
physician		patient		1		1		k		k+1			 10			  5			0.2		2	0.30780
physician		patient		1		1		k		k+1			 10			  5			0.2		3	0.35116
physician		patient		1		1		k		k+1			 10			  5			0.2		4	0.36994
physician		patient		1		1		k		k+1			 10			  5			0.2		5	0.40173
physician		patient		1		1		k		k+1			 10			  5			0.1		1	0.19075
physician		patient		1		1		k		k+1			 10			  5			0.1		2	0.30780
physician		patient		1		1		k		k+1			 10			  5			0.1		3	0.35260
physician		patient		1		1		k		k+1			 10			  5			0.1		4	0.37139
physician		patient		1		1		k		k+1			 10			  5			0.1		5	0.40318
physician		patient		1		1		k		k+1			 10			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			 10			1.0		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			1.0		2	0.28902
physician		patient		1		1		k		k+1			 10			 10			1.0		3	0.32803
physician		patient		1		1		k		k+1			 10			 10			1.0		4	0.34393
physician		patient		1		1		k		k+1			 10			 10			1.0		5	0.36994
physician		patient		1		1		k		k+1			 10			 10			0.9		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			0.9		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.9		3	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.9		4	0.36272
physician		patient		1		1		k		k+1			 10			 10			0.9		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.8		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			0.8		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.8		3	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.8		4	0.36272
physician		patient		1		1		k		k+1			 10			 10			0.8		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.7		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			0.7		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.7		3	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.7		4	0.36272
physician		patient		1		1		k		k+1			 10			 10			0.7		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.6		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			0.6		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.6		3	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.6		4	0.36416
physician		patient		1		1		k		k+1			 10			 10			0.6		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.5		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			0.5		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.5		3	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.5		4	0.36561
physician		patient		1		1		k		k+1			 10			 10			0.5		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.4		1	0.18208
physician		patient		1		1		k		k+1			 10			 10			0.4		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.4		3	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.4		4	0.36561
physician		patient		1		1		k		k+1			 10			 10			0.4		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.3		1	0.18497
physician		patient		1		1		k		k+1			 10			 10			0.3		2	0.29913
physician		patient		1		1		k		k+1			 10			 10			0.3		3	0.34538
physician		patient		1		1		k		k+1			 10			 10			0.3		4	0.36561
physician		patient		1		1		k		k+1			 10			 10			0.3		5	0.39740
physician		patient		1		1		k		k+1			 10			 10			0.2		1	0.18786
physician		patient		1		1		k		k+1			 10			 10			0.2		2	0.30058
physician		patient		1		1		k		k+1			 10			 10			0.2		3	0.34827
physician		patient		1		1		k		k+1			 10			 10			0.2		4	0.36561
physician		patient		1		1		k		k+1			 10			 10			0.2		5	0.39451
physician		patient		1		1		k		k+1			 10			 10			0.1		1	0.18931
physician		patient		1		1		k		k+1			 10			 10			0.1		2	0.30491
physician		patient		1		1		k		k+1			 10			 10			0.1		3	0.34682
physician		patient		1		1		k		k+1			 10			 10			0.1		4	0.36705
physician		patient		1		1		k		k+1			 10			 10			0.1		5	0.39595
physician		patient		1		1		k		k+1			 10			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			 20			1.0		1	0.17775
physician		patient		1		1		k		k+1			 10			 20			1.0		2	0.28468
physician		patient		1		1		k		k+1			 10			 20			1.0		3	0.32948
physician		patient		1		1		k		k+1			 10			 20			1.0		4	0.34827
physician		patient		1		1		k		k+1			 10			 20			1.0		5	0.36850
physician		patient		1		1		k		k+1			 10			 20			0.9		1	0.17775
physician		patient		1		1		k		k+1			 10			 20			0.9		2	0.29480
physician		patient		1		1		k		k+1			 10			 20			0.9		3	0.34538
physician		patient		1		1		k		k+1			 10			 20			0.9		4	0.36705
physician		patient		1		1		k		k+1			 10			 20			0.9		5	0.39451
physician		patient		1		1		k		k+1			 10			 20			0.8		1	0.17775
physician		patient		1		1		k		k+1			 10			 20			0.8		2	0.29480
physician		patient		1		1		k		k+1			 10			 20			0.8		3	0.34538
physician		patient		1		1		k		k+1			 10			 20			0.8		4	0.36705
physician		patient		1		1		k		k+1			 10			 20			0.8		5	0.39451
physician		patient		1		1		k		k+1			 10			 20			0.7		1	0.17775
physician		patient		1		1		k		k+1			 10			 20			0.7		2	0.29480
physician		patient		1		1		k		k+1			 10			 20			0.7		3	0.34538
physician		patient		1		1		k		k+1			 10			 20			0.7		4	0.36705
physician		patient		1		1		k		k+1			 10			 20			0.7		5	0.39451
physician		patient		1		1		k		k+1			 10			 20			0.6		1	0.17919
physician		patient		1		1		k		k+1			 10			 20			0.6		2	0.29624
physician		patient		1		1		k		k+1			 10			 20			0.6		3	0.34538
physician		patient		1		1		k		k+1			 10			 20			0.6		4	0.36850
physician		patient		1		1		k		k+1			 10			 20			0.6		5	0.39451
physician		patient		1		1		k		k+1			 10			 20			0.5		1	0.17919
physician		patient		1		1		k		k+1			 10			 20			0.5		2	0.29624
physician		patient		1		1		k		k+1			 10			 20			0.5		3	0.34538
physician		patient		1		1		k		k+1			 10			 20			0.5		4	0.37139
physician		patient		1		1		k		k+1			 10			 20			0.5		5	0.39595
physician		patient		1		1		k		k+1			 10			 20			0.4		1	0.17919
physician		patient		1		1		k		k+1			 10			 20			0.4		2	0.29624
physician		patient		1		1		k		k+1			 10			 20			0.4		3	0.34538
physician		patient		1		1		k		k+1			 10			 20			0.4		4	0.37139
physician		patient		1		1		k		k+1			 10			 20			0.4		5	0.39595
physician		patient		1		1		k		k+1			 10			 20			0.3		1	0.17919
physician		patient		1		1		k		k+1			 10			 20			0.3		2	0.29624
physician		patient		1		1		k		k+1			 10			 20			0.3		3	0.34682
physician		patient		1		1		k		k+1			 10			 20			0.3		4	0.37283
physician		patient		1		1		k		k+1			 10			 20			0.3		5	0.39595
physician		patient		1		1		k		k+1			 10			 20			0.2		1	0.18208
physician		patient		1		1		k		k+1			 10			 20			0.2		2	0.30347
physician		patient		1		1		k		k+1			 10			 20			0.2		3	0.34971
physician		patient		1		1		k		k+1			 10			 20			0.2		4	0.37283
physician		patient		1		1		k		k+1			 10			 20			0.2		5	0.39451
physician		patient		1		1		k		k+1			 10			 20			0.1		1	0.18353
physician		patient		1		1		k		k+1			 10			 20			0.1		2	0.30491
physician		patient		1		1		k		k+1			 10			 20			0.1		3	0.35116
physician		patient		1		1		k		k+1			 10			 20			0.1		4	0.37283
physician		patient		1		1		k		k+1			 10			 20			0.1		5	0.39306
physician		patient		1		1		k		k+1			 10			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			 50			1.0		1	0.18208
physician		patient		1		1		k		k+1			 10			 50			1.0		2	0.28757
physician		patient		1		1		k		k+1			 10			 50			1.0		3	0.33092
physician		patient		1		1		k		k+1			 10			 50			1.0		4	0.36127
physician		patient		1		1		k		k+1			 10			 50			1.0		5	0.38439
physician		patient		1		1		k		k+1			 10			 50			0.9		1	0.18208
physician		patient		1		1		k		k+1			 10			 50			0.9		2	0.29046
physician		patient		1		1		k		k+1			 10			 50			0.9		3	0.33526
physician		patient		1		1		k		k+1			 10			 50			0.9		4	0.36850
physician		patient		1		1		k		k+1			 10			 50			0.9		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.8		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.8		2	0.29046
physician		patient		1		1		k		k+1			 10			 50			0.8		3	0.33526
physician		patient		1		1		k		k+1			 10			 50			0.8		4	0.36850
physician		patient		1		1		k		k+1			 10			 50			0.8		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.7		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.7		2	0.29046
physician		patient		1		1		k		k+1			 10			 50			0.7		3	0.33671
physician		patient		1		1		k		k+1			 10			 50			0.7		4	0.36850
physician		patient		1		1		k		k+1			 10			 50			0.7		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.6		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.6		2	0.29046
physician		patient		1		1		k		k+1			 10			 50			0.6		3	0.33671
physician		patient		1		1		k		k+1			 10			 50			0.6		4	0.36850
physician		patient		1		1		k		k+1			 10			 50			0.6		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.5		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.5		2	0.29046
physician		patient		1		1		k		k+1			 10			 50			0.5		3	0.33671
physician		patient		1		1		k		k+1			 10			 50			0.5		4	0.36994
physician		patient		1		1		k		k+1			 10			 50			0.5		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.4		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.4		2	0.29046
physician		patient		1		1		k		k+1			 10			 50			0.4		3	0.33671
physician		patient		1		1		k		k+1			 10			 50			0.4		4	0.36994
physician		patient		1		1		k		k+1			 10			 50			0.4		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.3		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.3		2	0.29191
physician		patient		1		1		k		k+1			 10			 50			0.3		3	0.33815
physician		patient		1		1		k		k+1			 10			 50			0.3		4	0.36994
physician		patient		1		1		k		k+1			 10			 50			0.3		5	0.39595
physician		patient		1		1		k		k+1			 10			 50			0.2		1	0.18497
physician		patient		1		1		k		k+1			 10			 50			0.2		2	0.29335
physician		patient		1		1		k		k+1			 10			 50			0.2		3	0.33815
physician		patient		1		1		k		k+1			 10			 50			0.2		4	0.37139
physician		patient		1		1		k		k+1			 10			 50			0.2		5	0.39451
physician		patient		1		1		k		k+1			 10			 50			0.1		1	0.18353
physician		patient		1		1		k		k+1			 10			 50			0.1		2	0.29624
physician		patient		1		1		k		k+1			 10			 50			0.1		3	0.33960
physician		patient		1		1		k		k+1			 10			 50			0.1		4	0.37283
physician		patient		1		1		k		k+1			 10			 50			0.1		5	0.39162
physician		patient		1		1		k		k+1			 10			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			 10			100			1.0		1	0.16474
physician		patient		1		1		k		k+1			 10			100			1.0		2	0.29335
physician		patient		1		1		k		k+1			 10			100			1.0		3	0.32659
physician		patient		1		1		k		k+1			 10			100			1.0		4	0.35838
physician		patient		1		1		k		k+1			 10			100			1.0		5	0.37861
physician		patient		1		1		k		k+1			 10			100			0.9		1	0.16474
physician		patient		1		1		k		k+1			 10			100			0.9		2	0.29335
physician		patient		1		1		k		k+1			 10			100			0.9		3	0.32803
physician		patient		1		1		k		k+1			 10			100			0.9		4	0.35983
physician		patient		1		1		k		k+1			 10			100			0.9		5	0.38150
physician		patient		1		1		k		k+1			 10			100			0.8		1	0.16618
physician		patient		1		1		k		k+1			 10			100			0.8		2	0.29335
physician		patient		1		1		k		k+1			 10			100			0.8		3	0.32803
physician		patient		1		1		k		k+1			 10			100			0.8		4	0.35983
physician		patient		1		1		k		k+1			 10			100			0.8		5	0.38150
physician		patient		1		1		k		k+1			 10			100			0.7		1	0.16618
physician		patient		1		1		k		k+1			 10			100			0.7		2	0.29335
physician		patient		1		1		k		k+1			 10			100			0.7		3	0.32948
physician		patient		1		1		k		k+1			 10			100			0.7		4	0.35983
physician		patient		1		1		k		k+1			 10			100			0.7		5	0.38150
physician		patient		1		1		k		k+1			 10			100			0.6		1	0.16618
physician		patient		1		1		k		k+1			 10			100			0.6		2	0.29335
physician		patient		1		1		k		k+1			 10			100			0.6		3	0.32948
physician		patient		1		1		k		k+1			 10			100			0.6		4	0.35983
physician		patient		1		1		k		k+1			 10			100			0.6		5	0.38150
physician		patient		1		1		k		k+1			 10			100			0.5		1	0.16618
physician		patient		1		1		k		k+1			 10			100			0.5		2	0.29335
physician		patient		1		1		k		k+1			 10			100			0.5		3	0.32948
physician		patient		1		1		k		k+1			 10			100			0.5		4	0.36127
physician		patient		1		1		k		k+1			 10			100			0.5		5	0.38150
physician		patient		1		1		k		k+1			 10			100			0.4		1	0.16618
physician		patient		1		1		k		k+1			 10			100			0.4		2	0.29335
physician		patient		1		1		k		k+1			 10			100			0.4		3	0.32948
physician		patient		1		1		k		k+1			 10			100			0.4		4	0.36127
physician		patient		1		1		k		k+1			 10			100			0.4		5	0.38295
physician		patient		1		1		k		k+1			 10			100			0.3		1	0.16763
physician		patient		1		1		k		k+1			 10			100			0.3		2	0.29480
physician		patient		1		1		k		k+1			 10			100			0.3		3	0.33092
physician		patient		1		1		k		k+1			 10			100			0.3		4	0.36127
physician		patient		1		1		k		k+1			 10			100			0.3		5	0.38439
physician		patient		1		1		k		k+1			 10			100			0.2		1	0.16908
physician		patient		1		1		k		k+1			 10			100			0.2		2	0.29480
physician		patient		1		1		k		k+1			 10			100			0.2		3	0.33092
physician		patient		1		1		k		k+1			 10			100			0.2		4	0.36272
physician		patient		1		1		k		k+1			 10			100			0.2		5	0.38439
physician		patient		1		1		k		k+1			 10			100			0.1		1	0.16763
physician		patient		1		1		k		k+1			 10			100			0.1		2	0.29046
physician		patient		1		1		k		k+1			 10			100			0.1		3	0.33237
physician		patient		1		1		k		k+1			 10			100			0.1		4	0.36561
physician		patient		1		1		k		k+1			 10			100			0.1		5	0.38439
physician		patient		1		1		k		k+1			 10			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			 10			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			 10			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			 10			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			 10			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			  1			1.0		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			1.0		2	0.29624
physician		patient		1		1		k		k+1			 20			  1			1.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  1			1.0		4	0.34393
physician		patient		1		1		k		k+1			 20			  1			1.0		5	0.35549
physician		patient		1		1		k		k+1			 20			  1			0.9		1	0.20376
physician		patient		1		1		k		k+1			 20			  1			0.9		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.9		3	0.35116
physician		patient		1		1		k		k+1			 20			  1			0.9		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.9		5	0.40029
physician		patient		1		1		k		k+1			 20			  1			0.8		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.8		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.8		3	0.35116
physician		patient		1		1		k		k+1			 20			  1			0.8		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.8		5	0.40029
physician		patient		1		1		k		k+1			 20			  1			0.7		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.7		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.7		3	0.35116
physician		patient		1		1		k		k+1			 20			  1			0.7		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.7		5	0.40029
physician		patient		1		1		k		k+1			 20			  1			0.6		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.6		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.6		3	0.35116
physician		patient		1		1		k		k+1			 20			  1			0.6		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.6		5	0.40173
physician		patient		1		1		k		k+1			 20			  1			0.5		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.5		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.5		3	0.35116
physician		patient		1		1		k		k+1			 20			  1			0.5		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.5		5	0.40173
physician		patient		1		1		k		k+1			 20			  1			0.4		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.4		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.4		3	0.35116
physician		patient		1		1		k		k+1			 20			  1			0.4		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.4		5	0.40173
physician		patient		1		1		k		k+1			 20			  1			0.3		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.3		2	0.30925
physician		patient		1		1		k		k+1			 20			  1			0.3		3	0.35260
physician		patient		1		1		k		k+1			 20			  1			0.3		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.3		5	0.40173
physician		patient		1		1		k		k+1			 20			  1			0.2		1	0.20520
physician		patient		1		1		k		k+1			 20			  1			0.2		2	0.31214
physician		patient		1		1		k		k+1			 20			  1			0.2		3	0.35549
physician		patient		1		1		k		k+1			 20			  1			0.2		4	0.37283
physician		patient		1		1		k		k+1			 20			  1			0.2		5	0.40173
physician		patient		1		1		k		k+1			 20			  1			0.1		1	0.20376
physician		patient		1		1		k		k+1			 20			  1			0.1		2	0.30780
physician		patient		1		1		k		k+1			 20			  1			0.1		3	0.35405
physician		patient		1		1		k		k+1			 20			  1			0.1		4	0.37428
physician		patient		1		1		k		k+1			 20			  1			0.1		5	0.40173
physician		patient		1		1		k		k+1			 20			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			  2			1.0		1	0.20231
physician		patient		1		1		k		k+1			 20			  2			1.0		2	0.29335
physician		patient		1		1		k		k+1			 20			  2			1.0		3	0.32225
physician		patient		1		1		k		k+1			 20			  2			1.0		4	0.34393
physician		patient		1		1		k		k+1			 20			  2			1.0		5	0.36127
physician		patient		1		1		k		k+1			 20			  2			0.9		1	0.20231
physician		patient		1		1		k		k+1			 20			  2			0.9		2	0.30491
physician		patient		1		1		k		k+1			 20			  2			0.9		3	0.34538
physician		patient		1		1		k		k+1			 20			  2			0.9		4	0.36994
physician		patient		1		1		k		k+1			 20			  2			0.9		5	0.40173
physician		patient		1		1		k		k+1			 20			  2			0.8		1	0.20376
physician		patient		1		1		k		k+1			 20			  2			0.8		2	0.30491
physician		patient		1		1		k		k+1			 20			  2			0.8		3	0.34538
physician		patient		1		1		k		k+1			 20			  2			0.8		4	0.36994
physician		patient		1		1		k		k+1			 20			  2			0.8		5	0.40173
physician		patient		1		1		k		k+1			 20			  2			0.7		1	0.20376
physician		patient		1		1		k		k+1			 20			  2			0.7		2	0.30491
physician		patient		1		1		k		k+1			 20			  2			0.7		3	0.34538
physician		patient		1		1		k		k+1			 20			  2			0.7		4	0.36994
physician		patient		1		1		k		k+1			 20			  2			0.7		5	0.40173
physician		patient		1		1		k		k+1			 20			  2			0.6		1	0.20376
physician		patient		1		1		k		k+1			 20			  2			0.6		2	0.30491
physician		patient		1		1		k		k+1			 20			  2			0.6		3	0.34538
physician		patient		1		1		k		k+1			 20			  2			0.6		4	0.36994
physician		patient		1		1		k		k+1			 20			  2			0.6		5	0.40318
physician		patient		1		1		k		k+1			 20			  2			0.5		1	0.20376
physician		patient		1		1		k		k+1			 20			  2			0.5		2	0.30491
physician		patient		1		1		k		k+1			 20			  2			0.5		3	0.34538
physician		patient		1		1		k		k+1			 20			  2			0.5		4	0.37139
physician		patient		1		1		k		k+1			 20			  2			0.5		5	0.40318
physician		patient		1		1		k		k+1			 20			  2			0.4		1	0.20231
physician		patient		1		1		k		k+1			 20			  2			0.4		2	0.30491
physician		patient		1		1		k		k+1			 20			  2			0.4		3	0.34538
physician		patient		1		1		k		k+1			 20			  2			0.4		4	0.37139
physician		patient		1		1		k		k+1			 20			  2			0.4		5	0.40318
physician		patient		1		1		k		k+1			 20			  2			0.3		1	0.20231
physician		patient		1		1		k		k+1			 20			  2			0.3		2	0.30636
physician		patient		1		1		k		k+1			 20			  2			0.3		3	0.34827
physician		patient		1		1		k		k+1			 20			  2			0.3		4	0.37139
physician		patient		1		1		k		k+1			 20			  2			0.3		5	0.40318
physician		patient		1		1		k		k+1			 20			  2			0.2		1	0.20520
physician		patient		1		1		k		k+1			 20			  2			0.2		2	0.30636
physician		patient		1		1		k		k+1			 20			  2			0.2		3	0.35116
physician		patient		1		1		k		k+1			 20			  2			0.2		4	0.37283
physician		patient		1		1		k		k+1			 20			  2			0.2		5	0.40318
physician		patient		1		1		k		k+1			 20			  2			0.1		1	0.20665
physician		patient		1		1		k		k+1			 20			  2			0.1		2	0.30347
physician		patient		1		1		k		k+1			 20			  2			0.1		3	0.34971
physician		patient		1		1		k		k+1			 20			  2			0.1		4	0.37283
physician		patient		1		1		k		k+1			 20			  2			0.1		5	0.40173
physician		patient		1		1		k		k+1			 20			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			  3			1.0		1	0.19509
physician		patient		1		1		k		k+1			 20			  3			1.0		2	0.29191
physician		patient		1		1		k		k+1			 20			  3			1.0		3	0.32225
physician		patient		1		1		k		k+1			 20			  3			1.0		4	0.34682
physician		patient		1		1		k		k+1			 20			  3			1.0		5	0.36272
physician		patient		1		1		k		k+1			 20			  3			0.9		1	0.19509
physician		patient		1		1		k		k+1			 20			  3			0.9		2	0.30347
physician		patient		1		1		k		k+1			 20			  3			0.9		3	0.34538
physician		patient		1		1		k		k+1			 20			  3			0.9		4	0.37139
physician		patient		1		1		k		k+1			 20			  3			0.9		5	0.40029
physician		patient		1		1		k		k+1			 20			  3			0.8		1	0.19509
physician		patient		1		1		k		k+1			 20			  3			0.8		2	0.30347
physician		patient		1		1		k		k+1			 20			  3			0.8		3	0.34538
physician		patient		1		1		k		k+1			 20			  3			0.8		4	0.37139
physician		patient		1		1		k		k+1			 20			  3			0.8		5	0.40029
physician		patient		1		1		k		k+1			 20			  3			0.7		1	0.19509
physician		patient		1		1		k		k+1			 20			  3			0.7		2	0.30491
physician		patient		1		1		k		k+1			 20			  3			0.7		3	0.34538
physician		patient		1		1		k		k+1			 20			  3			0.7		4	0.37139
physician		patient		1		1		k		k+1			 20			  3			0.7		5	0.40029
physician		patient		1		1		k		k+1			 20			  3			0.6		1	0.19509
physician		patient		1		1		k		k+1			 20			  3			0.6		2	0.30491
physician		patient		1		1		k		k+1			 20			  3			0.6		3	0.34538
physician		patient		1		1		k		k+1			 20			  3			0.6		4	0.37139
physician		patient		1		1		k		k+1			 20			  3			0.6		5	0.40173
physician		patient		1		1		k		k+1			 20			  3			0.5		1	0.19509
physician		patient		1		1		k		k+1			 20			  3			0.5		2	0.30347
physician		patient		1		1		k		k+1			 20			  3			0.5		3	0.34538
physician		patient		1		1		k		k+1			 20			  3			0.5		4	0.37283
physician		patient		1		1		k		k+1			 20			  3			0.5		5	0.40173
physician		patient		1		1		k		k+1			 20			  3			0.4		1	0.19364
physician		patient		1		1		k		k+1			 20			  3			0.4		2	0.30347
physician		patient		1		1		k		k+1			 20			  3			0.4		3	0.34538
physician		patient		1		1		k		k+1			 20			  3			0.4		4	0.37283
physician		patient		1		1		k		k+1			 20			  3			0.4		5	0.40173
physician		patient		1		1		k		k+1			 20			  3			0.3		1	0.19364
physician		patient		1		1		k		k+1			 20			  3			0.3		2	0.30347
physician		patient		1		1		k		k+1			 20			  3			0.3		3	0.34682
physician		patient		1		1		k		k+1			 20			  3			0.3		4	0.37283
physician		patient		1		1		k		k+1			 20			  3			0.3		5	0.40318
physician		patient		1		1		k		k+1			 20			  3			0.2		1	0.19798
physician		patient		1		1		k		k+1			 20			  3			0.2		2	0.30491
physician		patient		1		1		k		k+1			 20			  3			0.2		3	0.35116
physician		patient		1		1		k		k+1			 20			  3			0.2		4	0.37428
physician		patient		1		1		k		k+1			 20			  3			0.2		5	0.40318
physician		patient		1		1		k		k+1			 20			  3			0.1		1	0.20087
physician		patient		1		1		k		k+1			 20			  3			0.1		2	0.30491
physician		patient		1		1		k		k+1			 20			  3			0.1		3	0.35260
physician		patient		1		1		k		k+1			 20			  3			0.1		4	0.37283
physician		patient		1		1		k		k+1			 20			  3			0.1		5	0.40173
physician		patient		1		1		k		k+1			 20			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			  4			1.0		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			1.0		2	0.29046
physician		patient		1		1		k		k+1			 20			  4			1.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  4			1.0		4	0.34682
physician		patient		1		1		k		k+1			 20			  4			1.0		5	0.36272
physician		patient		1		1		k		k+1			 20			  4			0.9		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			0.9		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.9		3	0.34538
physician		patient		1		1		k		k+1			 20			  4			0.9		4	0.36994
physician		patient		1		1		k		k+1			 20			  4			0.9		5	0.39884
physician		patient		1		1		k		k+1			 20			  4			0.8		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			0.8		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.8		3	0.34538
physician		patient		1		1		k		k+1			 20			  4			0.8		4	0.36994
physician		patient		1		1		k		k+1			 20			  4			0.8		5	0.39884
physician		patient		1		1		k		k+1			 20			  4			0.7		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			0.7		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.7		3	0.34682
physician		patient		1		1		k		k+1			 20			  4			0.7		4	0.36994
physician		patient		1		1		k		k+1			 20			  4			0.7		5	0.39884
physician		patient		1		1		k		k+1			 20			  4			0.6		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			0.6		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.6		3	0.34682
physician		patient		1		1		k		k+1			 20			  4			0.6		4	0.36994
physician		patient		1		1		k		k+1			 20			  4			0.6		5	0.40029
physician		patient		1		1		k		k+1			 20			  4			0.5		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			0.5		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.5		3	0.34682
physician		patient		1		1		k		k+1			 20			  4			0.5		4	0.37139
physician		patient		1		1		k		k+1			 20			  4			0.5		5	0.40029
physician		patient		1		1		k		k+1			 20			  4			0.4		1	0.19075
physician		patient		1		1		k		k+1			 20			  4			0.4		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.4		3	0.34682
physician		patient		1		1		k		k+1			 20			  4			0.4		4	0.37283
physician		patient		1		1		k		k+1			 20			  4			0.4		5	0.40029
physician		patient		1		1		k		k+1			 20			  4			0.3		1	0.19220
physician		patient		1		1		k		k+1			 20			  4			0.3		2	0.30058
physician		patient		1		1		k		k+1			 20			  4			0.3		3	0.34971
physician		patient		1		1		k		k+1			 20			  4			0.3		4	0.37283
physician		patient		1		1		k		k+1			 20			  4			0.3		5	0.40029
physician		patient		1		1		k		k+1			 20			  4			0.2		1	0.19509
physician		patient		1		1		k		k+1			 20			  4			0.2		2	0.30347
physician		patient		1		1		k		k+1			 20			  4			0.2		3	0.35116
physician		patient		1		1		k		k+1			 20			  4			0.2		4	0.37428
physician		patient		1		1		k		k+1			 20			  4			0.2		5	0.40173
physician		patient		1		1		k		k+1			 20			  4			0.1		1	0.19798
physician		patient		1		1		k		k+1			 20			  4			0.1		2	0.30347
physician		patient		1		1		k		k+1			 20			  4			0.1		3	0.35405
physician		patient		1		1		k		k+1			 20			  4			0.1		4	0.37428
physician		patient		1		1		k		k+1			 20			  4			0.1		5	0.40029
physician		patient		1		1		k		k+1			 20			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			  5			1.0		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			1.0		2	0.29046
physician		patient		1		1		k		k+1			 20			  5			1.0		3	0.32370
physician		patient		1		1		k		k+1			 20			  5			1.0		4	0.34538
physician		patient		1		1		k		k+1			 20			  5			1.0		5	0.36272
physician		patient		1		1		k		k+1			 20			  5			0.9		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.9		2	0.30058
physician		patient		1		1		k		k+1			 20			  5			0.9		3	0.34393
physician		patient		1		1		k		k+1			 20			  5			0.9		4	0.36705
physician		patient		1		1		k		k+1			 20			  5			0.9		5	0.39740
physician		patient		1		1		k		k+1			 20			  5			0.8		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.8		2	0.30058
physician		patient		1		1		k		k+1			 20			  5			0.8		3	0.34393
physician		patient		1		1		k		k+1			 20			  5			0.8		4	0.36705
physician		patient		1		1		k		k+1			 20			  5			0.8		5	0.39740
physician		patient		1		1		k		k+1			 20			  5			0.7		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.7		2	0.30058
physician		patient		1		1		k		k+1			 20			  5			0.7		3	0.34393
physician		patient		1		1		k		k+1			 20			  5			0.7		4	0.36705
physician		patient		1		1		k		k+1			 20			  5			0.7		5	0.39740
physician		patient		1		1		k		k+1			 20			  5			0.6		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.6		2	0.30058
physician		patient		1		1		k		k+1			 20			  5			0.6		3	0.34393
physician		patient		1		1		k		k+1			 20			  5			0.6		4	0.36705
physician		patient		1		1		k		k+1			 20			  5			0.6		5	0.39884
physician		patient		1		1		k		k+1			 20			  5			0.5		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.5		2	0.30202
physician		patient		1		1		k		k+1			 20			  5			0.5		3	0.34393
physician		patient		1		1		k		k+1			 20			  5			0.5		4	0.36850
physician		patient		1		1		k		k+1			 20			  5			0.5		5	0.39884
physician		patient		1		1		k		k+1			 20			  5			0.4		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.4		2	0.30202
physician		patient		1		1		k		k+1			 20			  5			0.4		3	0.34393
physician		patient		1		1		k		k+1			 20			  5			0.4		4	0.36850
physician		patient		1		1		k		k+1			 20			  5			0.4		5	0.39884
physician		patient		1		1		k		k+1			 20			  5			0.3		1	0.18208
physician		patient		1		1		k		k+1			 20			  5			0.3		2	0.30202
physician		patient		1		1		k		k+1			 20			  5			0.3		3	0.34682
physician		patient		1		1		k		k+1			 20			  5			0.3		4	0.36850
physician		patient		1		1		k		k+1			 20			  5			0.3		5	0.39884
physician		patient		1		1		k		k+1			 20			  5			0.2		1	0.18642
physician		patient		1		1		k		k+1			 20			  5			0.2		2	0.30347
physician		patient		1		1		k		k+1			 20			  5			0.2		3	0.34827
physician		patient		1		1		k		k+1			 20			  5			0.2		4	0.36850
physician		patient		1		1		k		k+1			 20			  5			0.2		5	0.40029
physician		patient		1		1		k		k+1			 20			  5			0.1		1	0.18786
physician		patient		1		1		k		k+1			 20			  5			0.1		2	0.30347
physician		patient		1		1		k		k+1			 20			  5			0.1		3	0.34971
physician		patient		1		1		k		k+1			 20			  5			0.1		4	0.36994
physician		patient		1		1		k		k+1			 20			  5			0.1		5	0.40173
physician		patient		1		1		k		k+1			 20			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			 10			1.0		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			1.0		2	0.27746
physician		patient		1		1		k		k+1			 20			 10			1.0		3	0.31503
physician		patient		1		1		k		k+1			 20			 10			1.0		4	0.34104
physician		patient		1		1		k		k+1			 20			 10			1.0		5	0.35983
physician		patient		1		1		k		k+1			 20			 10			0.9		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			0.9		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.9		3	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.9		4	0.35838
physician		patient		1		1		k		k+1			 20			 10			0.9		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.8		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			0.8		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.8		3	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.8		4	0.35838
physician		patient		1		1		k		k+1			 20			 10			0.8		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.7		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			0.7		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.7		3	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.7		4	0.35838
physician		patient		1		1		k		k+1			 20			 10			0.7		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.6		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			0.6		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.6		3	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.6		4	0.35983
physician		patient		1		1		k		k+1			 20			 10			0.6		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.5		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			0.5		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.5		3	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.5		4	0.36127
physician		patient		1		1		k		k+1			 20			 10			0.5		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.4		1	0.17341
physician		patient		1		1		k		k+1			 20			 10			0.4		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.4		3	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.4		4	0.36127
physician		patient		1		1		k		k+1			 20			 10			0.4		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.3		1	0.17486
physician		patient		1		1		k		k+1			 20			 10			0.3		2	0.28757
physician		patient		1		1		k		k+1			 20			 10			0.3		3	0.33382
physician		patient		1		1		k		k+1			 20			 10			0.3		4	0.36127
physician		patient		1		1		k		k+1			 20			 10			0.3		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.2		1	0.17775
physician		patient		1		1		k		k+1			 20			 10			0.2		2	0.28902
physician		patient		1		1		k		k+1			 20			 10			0.2		3	0.33671
physician		patient		1		1		k		k+1			 20			 10			0.2		4	0.36127
physician		patient		1		1		k		k+1			 20			 10			0.2		5	0.38584
physician		patient		1		1		k		k+1			 20			 10			0.1		1	0.17775
physician		patient		1		1		k		k+1			 20			 10			0.1		2	0.29335
physician		patient		1		1		k		k+1			 20			 10			0.1		3	0.33382
physician		patient		1		1		k		k+1			 20			 10			0.1		4	0.36416
physician		patient		1		1		k		k+1			 20			 10			0.1		5	0.38728
physician		patient		1		1		k		k+1			 20			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			 20			1.0		1	0.16329
physician		patient		1		1		k		k+1			 20			 20			1.0		2	0.25723
physician		patient		1		1		k		k+1			 20			 20			1.0		3	0.30636
physician		patient		1		1		k		k+1			 20			 20			1.0		4	0.32659
physician		patient		1		1		k		k+1			 20			 20			1.0		5	0.35116
physician		patient		1		1		k		k+1			 20			 20			0.9		1	0.16329
physician		patient		1		1		k		k+1			 20			 20			0.9		2	0.26445
physician		patient		1		1		k		k+1			 20			 20			0.9		3	0.32081
physician		patient		1		1		k		k+1			 20			 20			0.9		4	0.34249
physician		patient		1		1		k		k+1			 20			 20			0.9		5	0.37572
physician		patient		1		1		k		k+1			 20			 20			0.8		1	0.16329
physician		patient		1		1		k		k+1			 20			 20			0.8		2	0.26445
physician		patient		1		1		k		k+1			 20			 20			0.8		3	0.32081
physician		patient		1		1		k		k+1			 20			 20			0.8		4	0.34249
physician		patient		1		1		k		k+1			 20			 20			0.8		5	0.37572
physician		patient		1		1		k		k+1			 20			 20			0.7		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.7		2	0.26445
physician		patient		1		1		k		k+1			 20			 20			0.7		3	0.32081
physician		patient		1		1		k		k+1			 20			 20			0.7		4	0.34249
physician		patient		1		1		k		k+1			 20			 20			0.7		5	0.37572
physician		patient		1		1		k		k+1			 20			 20			0.6		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.6		2	0.26590
physician		patient		1		1		k		k+1			 20			 20			0.6		3	0.32081
physician		patient		1		1		k		k+1			 20			 20			0.6		4	0.34393
physician		patient		1		1		k		k+1			 20			 20			0.6		5	0.37572
physician		patient		1		1		k		k+1			 20			 20			0.5		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.5		2	0.26590
physician		patient		1		1		k		k+1			 20			 20			0.5		3	0.32081
physician		patient		1		1		k		k+1			 20			 20			0.5		4	0.34538
physician		patient		1		1		k		k+1			 20			 20			0.5		5	0.37717
physician		patient		1		1		k		k+1			 20			 20			0.4		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.4		2	0.26590
physician		patient		1		1		k		k+1			 20			 20			0.4		3	0.32081
physician		patient		1		1		k		k+1			 20			 20			0.4		4	0.34538
physician		patient		1		1		k		k+1			 20			 20			0.4		5	0.37717
physician		patient		1		1		k		k+1			 20			 20			0.3		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.3		2	0.26590
physician		patient		1		1		k		k+1			 20			 20			0.3		3	0.32225
physician		patient		1		1		k		k+1			 20			 20			0.3		4	0.34538
physician		patient		1		1		k		k+1			 20			 20			0.3		5	0.37861
physician		patient		1		1		k		k+1			 20			 20			0.2		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.2		2	0.26879
physician		patient		1		1		k		k+1			 20			 20			0.2		3	0.32659
physician		patient		1		1		k		k+1			 20			 20			0.2		4	0.34682
physician		patient		1		1		k		k+1			 20			 20			0.2		5	0.37572
physician		patient		1		1		k		k+1			 20			 20			0.1		1	0.16474
physician		patient		1		1		k		k+1			 20			 20			0.1		2	0.27168
physician		patient		1		1		k		k+1			 20			 20			0.1		3	0.32803
physician		patient		1		1		k		k+1			 20			 20			0.1		4	0.34827
physician		patient		1		1		k		k+1			 20			 20			0.1		5	0.37717
physician		patient		1		1		k		k+1			 20			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			 50			1.0		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			1.0		2	0.25000
physician		patient		1		1		k		k+1			 20			 50			1.0		3	0.30058
physician		patient		1		1		k		k+1			 20			 50			1.0		4	0.32948
physician		patient		1		1		k		k+1			 20			 50			1.0		5	0.35405
physician		patient		1		1		k		k+1			 20			 50			0.9		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.9		2	0.25289
physician		patient		1		1		k		k+1			 20			 50			0.9		3	0.30347
physician		patient		1		1		k		k+1			 20			 50			0.9		4	0.33526
physician		patient		1		1		k		k+1			 20			 50			0.9		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.8		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.8		2	0.25434
physician		patient		1		1		k		k+1			 20			 50			0.8		3	0.30347
physician		patient		1		1		k		k+1			 20			 50			0.8		4	0.33526
physician		patient		1		1		k		k+1			 20			 50			0.8		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.7		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.7		2	0.25434
physician		patient		1		1		k		k+1			 20			 50			0.7		3	0.30347
physician		patient		1		1		k		k+1			 20			 50			0.7		4	0.33526
physician		patient		1		1		k		k+1			 20			 50			0.7		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.6		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.6		2	0.25434
physician		patient		1		1		k		k+1			 20			 50			0.6		3	0.30347
physician		patient		1		1		k		k+1			 20			 50			0.6		4	0.33526
physician		patient		1		1		k		k+1			 20			 50			0.6		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.5		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.5		2	0.25578
physician		patient		1		1		k		k+1			 20			 50			0.5		3	0.30347
physician		patient		1		1		k		k+1			 20			 50			0.5		4	0.33671
physician		patient		1		1		k		k+1			 20			 50			0.5		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.4		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.4		2	0.25434
physician		patient		1		1		k		k+1			 20			 50			0.4		3	0.30347
physician		patient		1		1		k		k+1			 20			 50			0.4		4	0.33671
physician		patient		1		1		k		k+1			 20			 50			0.4		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.3		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.3		2	0.25434
physician		patient		1		1		k		k+1			 20			 50			0.3		3	0.30491
physician		patient		1		1		k		k+1			 20			 50			0.3		4	0.33671
physician		patient		1		1		k		k+1			 20			 50			0.3		5	0.36272
physician		patient		1		1		k		k+1			 20			 50			0.2		1	0.14162
physician		patient		1		1		k		k+1			 20			 50			0.2		2	0.25434
physician		patient		1		1		k		k+1			 20			 50			0.2		3	0.30491
physician		patient		1		1		k		k+1			 20			 50			0.2		4	0.33815
physician		patient		1		1		k		k+1			 20			 50			0.2		5	0.36127
physician		patient		1		1		k		k+1			 20			 50			0.1		1	0.14017
physician		patient		1		1		k		k+1			 20			 50			0.1		2	0.25289
physician		patient		1		1		k		k+1			 20			 50			0.1		3	0.30780
physician		patient		1		1		k		k+1			 20			 50			0.1		4	0.33815
physician		patient		1		1		k		k+1			 20			 50			0.1		5	0.36416
physician		patient		1		1		k		k+1			 20			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			 20			100			1.0		1	0.12717
physician		patient		1		1		k		k+1			 20			100			1.0		2	0.24422
physician		patient		1		1		k		k+1			 20			100			1.0		3	0.30347
physician		patient		1		1		k		k+1			 20			100			1.0		4	0.33237
physician		patient		1		1		k		k+1			 20			100			1.0		5	0.35549
physician		patient		1		1		k		k+1			 20			100			0.9		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.9		2	0.24277
physician		patient		1		1		k		k+1			 20			100			0.9		3	0.30347
physician		patient		1		1		k		k+1			 20			100			0.9		4	0.33237
physician		patient		1		1		k		k+1			 20			100			0.9		5	0.35838
physician		patient		1		1		k		k+1			 20			100			0.8		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.8		2	0.24277
physician		patient		1		1		k		k+1			 20			100			0.8		3	0.30347
physician		patient		1		1		k		k+1			 20			100			0.8		4	0.33237
physician		patient		1		1		k		k+1			 20			100			0.8		5	0.35838
physician		patient		1		1		k		k+1			 20			100			0.7		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.7		2	0.24277
physician		patient		1		1		k		k+1			 20			100			0.7		3	0.30347
physician		patient		1		1		k		k+1			 20			100			0.7		4	0.33237
physician		patient		1		1		k		k+1			 20			100			0.7		5	0.35838
physician		patient		1		1		k		k+1			 20			100			0.6		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.6		2	0.24277
physician		patient		1		1		k		k+1			 20			100			0.6		3	0.30347
physician		patient		1		1		k		k+1			 20			100			0.6		4	0.33237
physician		patient		1		1		k		k+1			 20			100			0.6		5	0.35838
physician		patient		1		1		k		k+1			 20			100			0.5		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.5		2	0.24277
physician		patient		1		1		k		k+1			 20			100			0.5		3	0.30347
physician		patient		1		1		k		k+1			 20			100			0.5		4	0.33382
physician		patient		1		1		k		k+1			 20			100			0.5		5	0.35838
physician		patient		1		1		k		k+1			 20			100			0.4		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.4		2	0.24277
physician		patient		1		1		k		k+1			 20			100			0.4		3	0.30491
physician		patient		1		1		k		k+1			 20			100			0.4		4	0.33382
physician		patient		1		1		k		k+1			 20			100			0.4		5	0.35838
physician		patient		1		1		k		k+1			 20			100			0.3		1	0.12717
physician		patient		1		1		k		k+1			 20			100			0.3		2	0.24711
physician		patient		1		1		k		k+1			 20			100			0.3		3	0.30636
physician		patient		1		1		k		k+1			 20			100			0.3		4	0.33382
physician		patient		1		1		k		k+1			 20			100			0.3		5	0.35983
physician		patient		1		1		k		k+1			 20			100			0.2		1	0.12861
physician		patient		1		1		k		k+1			 20			100			0.2		2	0.24855
physician		patient		1		1		k		k+1			 20			100			0.2		3	0.30636
physician		patient		1		1		k		k+1			 20			100			0.2		4	0.33671
physician		patient		1		1		k		k+1			 20			100			0.2		5	0.35983
physician		patient		1		1		k		k+1			 20			100			0.1		1	0.13006
physician		patient		1		1		k		k+1			 20			100			0.1		2	0.25000
physician		patient		1		1		k		k+1			 20			100			0.1		3	0.31069
physician		patient		1		1		k		k+1			 20			100			0.1		4	0.33671
physician		patient		1		1		k		k+1			 20			100			0.1		5	0.36127
physician		patient		1		1		k		k+1			 20			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			 20			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			 20			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			 20			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			 20			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			  1			1.0		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			1.0		2	0.29624
physician		patient		1		1		k		k+1			 50			  1			1.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  1			1.0		4	0.34393
physician		patient		1		1		k		k+1			 50			  1			1.0		5	0.35549
physician		patient		1		1		k		k+1			 50			  1			0.9		1	0.20376
physician		patient		1		1		k		k+1			 50			  1			0.9		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.9		3	0.35116
physician		patient		1		1		k		k+1			 50			  1			0.9		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.9		5	0.40029
physician		patient		1		1		k		k+1			 50			  1			0.8		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.8		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.8		3	0.35116
physician		patient		1		1		k		k+1			 50			  1			0.8		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.8		5	0.40029
physician		patient		1		1		k		k+1			 50			  1			0.7		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.7		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.7		3	0.35116
physician		patient		1		1		k		k+1			 50			  1			0.7		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.7		5	0.40029
physician		patient		1		1		k		k+1			 50			  1			0.6		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.6		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.6		3	0.35116
physician		patient		1		1		k		k+1			 50			  1			0.6		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.6		5	0.40173
physician		patient		1		1		k		k+1			 50			  1			0.5		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.5		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.5		3	0.35116
physician		patient		1		1		k		k+1			 50			  1			0.5		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.5		5	0.40173
physician		patient		1		1		k		k+1			 50			  1			0.4		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.4		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.4		3	0.35116
physician		patient		1		1		k		k+1			 50			  1			0.4		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.4		5	0.40173
physician		patient		1		1		k		k+1			 50			  1			0.3		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.3		2	0.30925
physician		patient		1		1		k		k+1			 50			  1			0.3		3	0.35260
physician		patient		1		1		k		k+1			 50			  1			0.3		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.3		5	0.40173
physician		patient		1		1		k		k+1			 50			  1			0.2		1	0.20520
physician		patient		1		1		k		k+1			 50			  1			0.2		2	0.31214
physician		patient		1		1		k		k+1			 50			  1			0.2		3	0.35549
physician		patient		1		1		k		k+1			 50			  1			0.2		4	0.37283
physician		patient		1		1		k		k+1			 50			  1			0.2		5	0.40173
physician		patient		1		1		k		k+1			 50			  1			0.1		1	0.20376
physician		patient		1		1		k		k+1			 50			  1			0.1		2	0.30780
physician		patient		1		1		k		k+1			 50			  1			0.1		3	0.35405
physician		patient		1		1		k		k+1			 50			  1			0.1		4	0.37428
physician		patient		1		1		k		k+1			 50			  1			0.1		5	0.40173
physician		patient		1		1		k		k+1			 50			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			  2			1.0		1	0.20231
physician		patient		1		1		k		k+1			 50			  2			1.0		2	0.29335
physician		patient		1		1		k		k+1			 50			  2			1.0		3	0.32225
physician		patient		1		1		k		k+1			 50			  2			1.0		4	0.34393
physician		patient		1		1		k		k+1			 50			  2			1.0		5	0.35983
physician		patient		1		1		k		k+1			 50			  2			0.9		1	0.20231
physician		patient		1		1		k		k+1			 50			  2			0.9		2	0.30491
physician		patient		1		1		k		k+1			 50			  2			0.9		3	0.34538
physician		patient		1		1		k		k+1			 50			  2			0.9		4	0.36994
physician		patient		1		1		k		k+1			 50			  2			0.9		5	0.40029
physician		patient		1		1		k		k+1			 50			  2			0.8		1	0.20376
physician		patient		1		1		k		k+1			 50			  2			0.8		2	0.30491
physician		patient		1		1		k		k+1			 50			  2			0.8		3	0.34538
physician		patient		1		1		k		k+1			 50			  2			0.8		4	0.36994
physician		patient		1		1		k		k+1			 50			  2			0.8		5	0.40029
physician		patient		1		1		k		k+1			 50			  2			0.7		1	0.20376
physician		patient		1		1		k		k+1			 50			  2			0.7		2	0.30491
physician		patient		1		1		k		k+1			 50			  2			0.7		3	0.34538
physician		patient		1		1		k		k+1			 50			  2			0.7		4	0.36994
physician		patient		1		1		k		k+1			 50			  2			0.7		5	0.40029
physician		patient		1		1		k		k+1			 50			  2			0.6		1	0.20376
physician		patient		1		1		k		k+1			 50			  2			0.6		2	0.30491
physician		patient		1		1		k		k+1			 50			  2			0.6		3	0.34538
physician		patient		1		1		k		k+1			 50			  2			0.6		4	0.36994
physician		patient		1		1		k		k+1			 50			  2			0.6		5	0.40173
physician		patient		1		1		k		k+1			 50			  2			0.5		1	0.20376
physician		patient		1		1		k		k+1			 50			  2			0.5		2	0.30491
physician		patient		1		1		k		k+1			 50			  2			0.5		3	0.34538
physician		patient		1		1		k		k+1			 50			  2			0.5		4	0.37139
physician		patient		1		1		k		k+1			 50			  2			0.5		5	0.40173
physician		patient		1		1		k		k+1			 50			  2			0.4		1	0.20231
physician		patient		1		1		k		k+1			 50			  2			0.4		2	0.30491
physician		patient		1		1		k		k+1			 50			  2			0.4		3	0.34538
physician		patient		1		1		k		k+1			 50			  2			0.4		4	0.37139
physician		patient		1		1		k		k+1			 50			  2			0.4		5	0.40173
physician		patient		1		1		k		k+1			 50			  2			0.3		1	0.20231
physician		patient		1		1		k		k+1			 50			  2			0.3		2	0.30636
physician		patient		1		1		k		k+1			 50			  2			0.3		3	0.34827
physician		patient		1		1		k		k+1			 50			  2			0.3		4	0.37139
physician		patient		1		1		k		k+1			 50			  2			0.3		5	0.40173
physician		patient		1		1		k		k+1			 50			  2			0.2		1	0.20520
physician		patient		1		1		k		k+1			 50			  2			0.2		2	0.30636
physician		patient		1		1		k		k+1			 50			  2			0.2		3	0.35116
physician		patient		1		1		k		k+1			 50			  2			0.2		4	0.37283
physician		patient		1		1		k		k+1			 50			  2			0.2		5	0.40173
physician		patient		1		1		k		k+1			 50			  2			0.1		1	0.20665
physician		patient		1		1		k		k+1			 50			  2			0.1		2	0.30347
physician		patient		1		1		k		k+1			 50			  2			0.1		3	0.34971
physician		patient		1		1		k		k+1			 50			  2			0.1		4	0.37283
physician		patient		1		1		k		k+1			 50			  2			0.1		5	0.40029
physician		patient		1		1		k		k+1			 50			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			  3			1.0		1	0.19509
physician		patient		1		1		k		k+1			 50			  3			1.0		2	0.29191
physician		patient		1		1		k		k+1			 50			  3			1.0		3	0.32225
physician		patient		1		1		k		k+1			 50			  3			1.0		4	0.34538
physician		patient		1		1		k		k+1			 50			  3			1.0		5	0.36127
physician		patient		1		1		k		k+1			 50			  3			0.9		1	0.19509
physician		patient		1		1		k		k+1			 50			  3			0.9		2	0.30347
physician		patient		1		1		k		k+1			 50			  3			0.9		3	0.34538
physician		patient		1		1		k		k+1			 50			  3			0.9		4	0.36994
physician		patient		1		1		k		k+1			 50			  3			0.9		5	0.39884
physician		patient		1		1		k		k+1			 50			  3			0.8		1	0.19509
physician		patient		1		1		k		k+1			 50			  3			0.8		2	0.30347
physician		patient		1		1		k		k+1			 50			  3			0.8		3	0.34538
physician		patient		1		1		k		k+1			 50			  3			0.8		4	0.36994
physician		patient		1		1		k		k+1			 50			  3			0.8		5	0.39884
physician		patient		1		1		k		k+1			 50			  3			0.7		1	0.19509
physician		patient		1		1		k		k+1			 50			  3			0.7		2	0.30491
physician		patient		1		1		k		k+1			 50			  3			0.7		3	0.34538
physician		patient		1		1		k		k+1			 50			  3			0.7		4	0.36994
physician		patient		1		1		k		k+1			 50			  3			0.7		5	0.39884
physician		patient		1		1		k		k+1			 50			  3			0.6		1	0.19509
physician		patient		1		1		k		k+1			 50			  3			0.6		2	0.30491
physician		patient		1		1		k		k+1			 50			  3			0.6		3	0.34538
physician		patient		1		1		k		k+1			 50			  3			0.6		4	0.36994
physician		patient		1		1		k		k+1			 50			  3			0.6		5	0.40029
physician		patient		1		1		k		k+1			 50			  3			0.5		1	0.19509
physician		patient		1		1		k		k+1			 50			  3			0.5		2	0.30347
physician		patient		1		1		k		k+1			 50			  3			0.5		3	0.34538
physician		patient		1		1		k		k+1			 50			  3			0.5		4	0.37139
physician		patient		1		1		k		k+1			 50			  3			0.5		5	0.40029
physician		patient		1		1		k		k+1			 50			  3			0.4		1	0.19364
physician		patient		1		1		k		k+1			 50			  3			0.4		2	0.30347
physician		patient		1		1		k		k+1			 50			  3			0.4		3	0.34538
physician		patient		1		1		k		k+1			 50			  3			0.4		4	0.37139
physician		patient		1		1		k		k+1			 50			  3			0.4		5	0.40029
physician		patient		1		1		k		k+1			 50			  3			0.3		1	0.19364
physician		patient		1		1		k		k+1			 50			  3			0.3		2	0.30347
physician		patient		1		1		k		k+1			 50			  3			0.3		3	0.34682
physician		patient		1		1		k		k+1			 50			  3			0.3		4	0.37139
physician		patient		1		1		k		k+1			 50			  3			0.3		5	0.40173
physician		patient		1		1		k		k+1			 50			  3			0.2		1	0.19798
physician		patient		1		1		k		k+1			 50			  3			0.2		2	0.30491
physician		patient		1		1		k		k+1			 50			  3			0.2		3	0.35116
physician		patient		1		1		k		k+1			 50			  3			0.2		4	0.37283
physician		patient		1		1		k		k+1			 50			  3			0.2		5	0.40173
physician		patient		1		1		k		k+1			 50			  3			0.1		1	0.20087
physician		patient		1		1		k		k+1			 50			  3			0.1		2	0.30491
physician		patient		1		1		k		k+1			 50			  3			0.1		3	0.35260
physician		patient		1		1		k		k+1			 50			  3			0.1		4	0.37139
physician		patient		1		1		k		k+1			 50			  3			0.1		5	0.40029
physician		patient		1		1		k		k+1			 50			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			  4			1.0		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			1.0		2	0.29046
physician		patient		1		1		k		k+1			 50			  4			1.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  4			1.0		4	0.34538
physician		patient		1		1		k		k+1			 50			  4			1.0		5	0.36127
physician		patient		1		1		k		k+1			 50			  4			0.9		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			0.9		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.9		3	0.34538
physician		patient		1		1		k		k+1			 50			  4			0.9		4	0.36850
physician		patient		1		1		k		k+1			 50			  4			0.9		5	0.39740
physician		patient		1		1		k		k+1			 50			  4			0.8		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			0.8		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.8		3	0.34538
physician		patient		1		1		k		k+1			 50			  4			0.8		4	0.36850
physician		patient		1		1		k		k+1			 50			  4			0.8		5	0.39740
physician		patient		1		1		k		k+1			 50			  4			0.7		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			0.7		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.7		3	0.34682
physician		patient		1		1		k		k+1			 50			  4			0.7		4	0.36850
physician		patient		1		1		k		k+1			 50			  4			0.7		5	0.39740
physician		patient		1		1		k		k+1			 50			  4			0.6		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			0.6		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.6		3	0.34682
physician		patient		1		1		k		k+1			 50			  4			0.6		4	0.36850
physician		patient		1		1		k		k+1			 50			  4			0.6		5	0.39884
physician		patient		1		1		k		k+1			 50			  4			0.5		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			0.5		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.5		3	0.34682
physician		patient		1		1		k		k+1			 50			  4			0.5		4	0.36994
physician		patient		1		1		k		k+1			 50			  4			0.5		5	0.39884
physician		patient		1		1		k		k+1			 50			  4			0.4		1	0.19075
physician		patient		1		1		k		k+1			 50			  4			0.4		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.4		3	0.34682
physician		patient		1		1		k		k+1			 50			  4			0.4		4	0.37139
physician		patient		1		1		k		k+1			 50			  4			0.4		5	0.39884
physician		patient		1		1		k		k+1			 50			  4			0.3		1	0.19220
physician		patient		1		1		k		k+1			 50			  4			0.3		2	0.30058
physician		patient		1		1		k		k+1			 50			  4			0.3		3	0.34971
physician		patient		1		1		k		k+1			 50			  4			0.3		4	0.37139
physician		patient		1		1		k		k+1			 50			  4			0.3		5	0.39884
physician		patient		1		1		k		k+1			 50			  4			0.2		1	0.19509
physician		patient		1		1		k		k+1			 50			  4			0.2		2	0.30347
physician		patient		1		1		k		k+1			 50			  4			0.2		3	0.35116
physician		patient		1		1		k		k+1			 50			  4			0.2		4	0.37283
physician		patient		1		1		k		k+1			 50			  4			0.2		5	0.40029
physician		patient		1		1		k		k+1			 50			  4			0.1		1	0.19798
physician		patient		1		1		k		k+1			 50			  4			0.1		2	0.30347
physician		patient		1		1		k		k+1			 50			  4			0.1		3	0.35405
physician		patient		1		1		k		k+1			 50			  4			0.1		4	0.37283
physician		patient		1		1		k		k+1			 50			  4			0.1		5	0.39884
physician		patient		1		1		k		k+1			 50			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			  5			1.0		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			1.0		2	0.29046
physician		patient		1		1		k		k+1			 50			  5			1.0		3	0.32225
physician		patient		1		1		k		k+1			 50			  5			1.0		4	0.34393
physician		patient		1		1		k		k+1			 50			  5			1.0		5	0.36127
physician		patient		1		1		k		k+1			 50			  5			0.9		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.9		2	0.30058
physician		patient		1		1		k		k+1			 50			  5			0.9		3	0.34249
physician		patient		1		1		k		k+1			 50			  5			0.9		4	0.36561
physician		patient		1		1		k		k+1			 50			  5			0.9		5	0.39595
physician		patient		1		1		k		k+1			 50			  5			0.8		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.8		2	0.30058
physician		patient		1		1		k		k+1			 50			  5			0.8		3	0.34249
physician		patient		1		1		k		k+1			 50			  5			0.8		4	0.36561
physician		patient		1		1		k		k+1			 50			  5			0.8		5	0.39595
physician		patient		1		1		k		k+1			 50			  5			0.7		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.7		2	0.30058
physician		patient		1		1		k		k+1			 50			  5			0.7		3	0.34249
physician		patient		1		1		k		k+1			 50			  5			0.7		4	0.36561
physician		patient		1		1		k		k+1			 50			  5			0.7		5	0.39595
physician		patient		1		1		k		k+1			 50			  5			0.6		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.6		2	0.30058
physician		patient		1		1		k		k+1			 50			  5			0.6		3	0.34249
physician		patient		1		1		k		k+1			 50			  5			0.6		4	0.36561
physician		patient		1		1		k		k+1			 50			  5			0.6		5	0.39740
physician		patient		1		1		k		k+1			 50			  5			0.5		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.5		2	0.30202
physician		patient		1		1		k		k+1			 50			  5			0.5		3	0.34249
physician		patient		1		1		k		k+1			 50			  5			0.5		4	0.36705
physician		patient		1		1		k		k+1			 50			  5			0.5		5	0.39740
physician		patient		1		1		k		k+1			 50			  5			0.4		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.4		2	0.30202
physician		patient		1		1		k		k+1			 50			  5			0.4		3	0.34249
physician		patient		1		1		k		k+1			 50			  5			0.4		4	0.36705
physician		patient		1		1		k		k+1			 50			  5			0.4		5	0.39740
physician		patient		1		1		k		k+1			 50			  5			0.3		1	0.18208
physician		patient		1		1		k		k+1			 50			  5			0.3		2	0.30202
physician		patient		1		1		k		k+1			 50			  5			0.3		3	0.34538
physician		patient		1		1		k		k+1			 50			  5			0.3		4	0.36705
physician		patient		1		1		k		k+1			 50			  5			0.3		5	0.39740
physician		patient		1		1		k		k+1			 50			  5			0.2		1	0.18642
physician		patient		1		1		k		k+1			 50			  5			0.2		2	0.30347
physician		patient		1		1		k		k+1			 50			  5			0.2		3	0.34682
physician		patient		1		1		k		k+1			 50			  5			0.2		4	0.36705
physician		patient		1		1		k		k+1			 50			  5			0.2		5	0.39884
physician		patient		1		1		k		k+1			 50			  5			0.1		1	0.18786
physician		patient		1		1		k		k+1			 50			  5			0.1		2	0.30347
physician		patient		1		1		k		k+1			 50			  5			0.1		3	0.34827
physician		patient		1		1		k		k+1			 50			  5			0.1		4	0.36850
physician		patient		1		1		k		k+1			 50			  5			0.1		5	0.40029
physician		patient		1		1		k		k+1			 50			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			 10			1.0		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			1.0		2	0.27457
physician		patient		1		1		k		k+1			 50			 10			1.0		3	0.31358
physician		patient		1		1		k		k+1			 50			 10			1.0		4	0.33815
physician		patient		1		1		k		k+1			 50			 10			1.0		5	0.35838
physician		patient		1		1		k		k+1			 50			 10			0.9		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			0.9		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.9		3	0.32948
physician		patient		1		1		k		k+1			 50			 10			0.9		4	0.35549
physician		patient		1		1		k		k+1			 50			 10			0.9		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.8		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			0.8		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.8		3	0.32948
physician		patient		1		1		k		k+1			 50			 10			0.8		4	0.35549
physician		patient		1		1		k		k+1			 50			 10			0.8		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.7		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			0.7		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.7		3	0.32948
physician		patient		1		1		k		k+1			 50			 10			0.7		4	0.35549
physician		patient		1		1		k		k+1			 50			 10			0.7		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.6		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			0.6		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.6		3	0.32948
physician		patient		1		1		k		k+1			 50			 10			0.6		4	0.35694
physician		patient		1		1		k		k+1			 50			 10			0.6		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.5		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			0.5		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.5		3	0.32948
physician		patient		1		1		k		k+1			 50			 10			0.5		4	0.35838
physician		patient		1		1		k		k+1			 50			 10			0.5		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.4		1	0.17341
physician		patient		1		1		k		k+1			 50			 10			0.4		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.4		3	0.32948
physician		patient		1		1		k		k+1			 50			 10			0.4		4	0.35838
physician		patient		1		1		k		k+1			 50			 10			0.4		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.3		1	0.17486
physician		patient		1		1		k		k+1			 50			 10			0.3		2	0.28468
physician		patient		1		1		k		k+1			 50			 10			0.3		3	0.33237
physician		patient		1		1		k		k+1			 50			 10			0.3		4	0.35838
physician		patient		1		1		k		k+1			 50			 10			0.3		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.2		1	0.17775
physician		patient		1		1		k		k+1			 50			 10			0.2		2	0.28613
physician		patient		1		1		k		k+1			 50			 10			0.2		3	0.33526
physician		patient		1		1		k		k+1			 50			 10			0.2		4	0.35838
physician		patient		1		1		k		k+1			 50			 10			0.2		5	0.38439
physician		patient		1		1		k		k+1			 50			 10			0.1		1	0.17775
physician		patient		1		1		k		k+1			 50			 10			0.1		2	0.29191
physician		patient		1		1		k		k+1			 50			 10			0.1		3	0.33092
physician		patient		1		1		k		k+1			 50			 10			0.1		4	0.36127
physician		patient		1		1		k		k+1			 50			 10			0.1		5	0.38584
physician		patient		1		1		k		k+1			 50			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			 20			1.0		1	0.15462
physician		patient		1		1		k		k+1			 50			 20			1.0		2	0.24711
physician		patient		1		1		k		k+1			 50			 20			1.0		3	0.29335
physician		patient		1		1		k		k+1			 50			 20			1.0		4	0.31503
physician		patient		1		1		k		k+1			 50			 20			1.0		5	0.33815
physician		patient		1		1		k		k+1			 50			 20			0.9		1	0.15462
physician		patient		1		1		k		k+1			 50			 20			0.9		2	0.25434
physician		patient		1		1		k		k+1			 50			 20			0.9		3	0.30780
physician		patient		1		1		k		k+1			 50			 20			0.9		4	0.33092
physician		patient		1		1		k		k+1			 50			 20			0.9		5	0.36272
physician		patient		1		1		k		k+1			 50			 20			0.8		1	0.15462
physician		patient		1		1		k		k+1			 50			 20			0.8		2	0.25434
physician		patient		1		1		k		k+1			 50			 20			0.8		3	0.30780
physician		patient		1		1		k		k+1			 50			 20			0.8		4	0.33092
physician		patient		1		1		k		k+1			 50			 20			0.8		5	0.36272
physician		patient		1		1		k		k+1			 50			 20			0.7		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.7		2	0.25434
physician		patient		1		1		k		k+1			 50			 20			0.7		3	0.30780
physician		patient		1		1		k		k+1			 50			 20			0.7		4	0.33092
physician		patient		1		1		k		k+1			 50			 20			0.7		5	0.36272
physician		patient		1		1		k		k+1			 50			 20			0.6		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.6		2	0.25578
physician		patient		1		1		k		k+1			 50			 20			0.6		3	0.30780
physician		patient		1		1		k		k+1			 50			 20			0.6		4	0.33237
physician		patient		1		1		k		k+1			 50			 20			0.6		5	0.36272
physician		patient		1		1		k		k+1			 50			 20			0.5		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.5		2	0.25578
physician		patient		1		1		k		k+1			 50			 20			0.5		3	0.30780
physician		patient		1		1		k		k+1			 50			 20			0.5		4	0.33382
physician		patient		1		1		k		k+1			 50			 20			0.5		5	0.36416
physician		patient		1		1		k		k+1			 50			 20			0.4		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.4		2	0.25578
physician		patient		1		1		k		k+1			 50			 20			0.4		3	0.30780
physician		patient		1		1		k		k+1			 50			 20			0.4		4	0.33382
physician		patient		1		1		k		k+1			 50			 20			0.4		5	0.36416
physician		patient		1		1		k		k+1			 50			 20			0.3		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.3		2	0.25578
physician		patient		1		1		k		k+1			 50			 20			0.3		3	0.30925
physician		patient		1		1		k		k+1			 50			 20			0.3		4	0.33382
physician		patient		1		1		k		k+1			 50			 20			0.3		5	0.36416
physician		patient		1		1		k		k+1			 50			 20			0.2		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.2		2	0.25867
physician		patient		1		1		k		k+1			 50			 20			0.2		3	0.31358
physician		patient		1		1		k		k+1			 50			 20			0.2		4	0.33526
physician		patient		1		1		k		k+1			 50			 20			0.2		5	0.36127
physician		patient		1		1		k		k+1			 50			 20			0.1		1	0.15607
physician		patient		1		1		k		k+1			 50			 20			0.1		2	0.26156
physician		patient		1		1		k		k+1			 50			 20			0.1		3	0.31503
physician		patient		1		1		k		k+1			 50			 20			0.1		4	0.33671
physician		patient		1		1		k		k+1			 50			 20			0.1		5	0.36272
physician		patient		1		1		k		k+1			 50			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			 50			1.0		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			1.0		2	0.21676
physician		patient		1		1		k		k+1			 50			 50			1.0		3	0.26301
physician		patient		1		1		k		k+1			 50			 50			1.0		4	0.29335
physician		patient		1		1		k		k+1			 50			 50			1.0		5	0.31069
physician		patient		1		1		k		k+1			 50			 50			0.9		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.9		2	0.21821
physician		patient		1		1		k		k+1			 50			 50			0.9		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.9		4	0.29769
physician		patient		1		1		k		k+1			 50			 50			0.9		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.8		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.8		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.8		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.8		4	0.29769
physician		patient		1		1		k		k+1			 50			 50			0.8		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.7		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.7		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.7		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.7		4	0.29769
physician		patient		1		1		k		k+1			 50			 50			0.7		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.6		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.6		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.6		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.6		4	0.29769
physician		patient		1		1		k		k+1			 50			 50			0.6		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.5		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.5		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.5		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.5		4	0.29913
physician		patient		1		1		k		k+1			 50			 50			0.5		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.4		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.4		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.4		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.4		4	0.29913
physician		patient		1		1		k		k+1			 50			 50			0.4		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.3		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.3		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.3		3	0.26879
physician		patient		1		1		k		k+1			 50			 50			0.3		4	0.29913
physician		patient		1		1		k		k+1			 50			 50			0.3		5	0.31792
physician		patient		1		1		k		k+1			 50			 50			0.2		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.2		2	0.21821
physician		patient		1		1		k		k+1			 50			 50			0.2		3	0.26879
physician		patient		1		1		k		k+1			 50			 50			0.2		4	0.30058
physician		patient		1		1		k		k+1			 50			 50			0.2		5	0.31647
physician		patient		1		1		k		k+1			 50			 50			0.1		1	0.11561
physician		patient		1		1		k		k+1			 50			 50			0.1		2	0.21965
physician		patient		1		1		k		k+1			 50			 50			0.1		3	0.26734
physician		patient		1		1		k		k+1			 50			 50			0.1		4	0.30202
physician		patient		1		1		k		k+1			 50			 50			0.1		5	0.31647
physician		patient		1		1		k		k+1			 50			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			 50			100			1.0		1	0.10116
physician		patient		1		1		k		k+1			 50			100			1.0		2	0.20087
physician		patient		1		1		k		k+1			 50			100			1.0		3	0.24133
physician		patient		1		1		k		k+1			 50			100			1.0		4	0.27168
physician		patient		1		1		k		k+1			 50			100			1.0		5	0.30202
physician		patient		1		1		k		k+1			 50			100			0.9		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.9		2	0.20087
physician		patient		1		1		k		k+1			 50			100			0.9		3	0.24277
physician		patient		1		1		k		k+1			 50			100			0.9		4	0.27023
physician		patient		1		1		k		k+1			 50			100			0.9		5	0.30347
physician		patient		1		1		k		k+1			 50			100			0.8		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.8		2	0.20087
physician		patient		1		1		k		k+1			 50			100			0.8		3	0.24277
physician		patient		1		1		k		k+1			 50			100			0.8		4	0.27023
physician		patient		1		1		k		k+1			 50			100			0.8		5	0.30347
physician		patient		1		1		k		k+1			 50			100			0.7		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.7		2	0.20087
physician		patient		1		1		k		k+1			 50			100			0.7		3	0.24277
physician		patient		1		1		k		k+1			 50			100			0.7		4	0.27023
physician		patient		1		1		k		k+1			 50			100			0.7		5	0.30347
physician		patient		1		1		k		k+1			 50			100			0.6		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.6		2	0.20087
physician		patient		1		1		k		k+1			 50			100			0.6		3	0.24277
physician		patient		1		1		k		k+1			 50			100			0.6		4	0.27023
physician		patient		1		1		k		k+1			 50			100			0.6		5	0.30347
physician		patient		1		1		k		k+1			 50			100			0.5		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.5		2	0.20087
physician		patient		1		1		k		k+1			 50			100			0.5		3	0.24277
physician		patient		1		1		k		k+1			 50			100			0.5		4	0.27168
physician		patient		1		1		k		k+1			 50			100			0.5		5	0.30202
physician		patient		1		1		k		k+1			 50			100			0.4		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.4		2	0.20087
physician		patient		1		1		k		k+1			 50			100			0.4		3	0.24277
physician		patient		1		1		k		k+1			 50			100			0.4		4	0.27168
physician		patient		1		1		k		k+1			 50			100			0.4		5	0.30202
physician		patient		1		1		k		k+1			 50			100			0.3		1	0.10116
physician		patient		1		1		k		k+1			 50			100			0.3		2	0.20376
physician		patient		1		1		k		k+1			 50			100			0.3		3	0.24422
physician		patient		1		1		k		k+1			 50			100			0.3		4	0.27312
physician		patient		1		1		k		k+1			 50			100			0.3		5	0.30202
physician		patient		1		1		k		k+1			 50			100			0.2		1	0.10260
physician		patient		1		1		k		k+1			 50			100			0.2		2	0.20376
physician		patient		1		1		k		k+1			 50			100			0.2		3	0.24422
physician		patient		1		1		k		k+1			 50			100			0.2		4	0.27601
physician		patient		1		1		k		k+1			 50			100			0.2		5	0.30202
physician		patient		1		1		k		k+1			 50			100			0.1		1	0.10405
physician		patient		1		1		k		k+1			 50			100			0.1		2	0.20376
physician		patient		1		1		k		k+1			 50			100			0.1		3	0.24711
physician		patient		1		1		k		k+1			 50			100			0.1		4	0.27890
physician		patient		1		1		k		k+1			 50			100			0.1		5	0.30780
physician		patient		1		1		k		k+1			 50			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			 50			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			 50			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			 50			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			 50			100			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			  1			1.0		1	0.20520
physician		patient		1		1		k		k+1			100			  1			1.0		2	0.29624
physician		patient		1		1		k		k+1			100			  1			1.0		3	0.32514
physician		patient		1		1		k		k+1			100			  1			1.0		4	0.34393
physician		patient		1		1		k		k+1			100			  1			1.0		5	0.35549
physician		patient		1		1		k		k+1			100			  1			0.9		1	0.20376
physician		patient		1		1		k		k+1			100			  1			0.9		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.9		3	0.35116
physician		patient		1		1		k		k+1			100			  1			0.9		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.9		5	0.40029
physician		patient		1		1		k		k+1			100			  1			0.8		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.8		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.8		3	0.35116
physician		patient		1		1		k		k+1			100			  1			0.8		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.8		5	0.40029
physician		patient		1		1		k		k+1			100			  1			0.7		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.7		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.7		3	0.35116
physician		patient		1		1		k		k+1			100			  1			0.7		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.7		5	0.40029
physician		patient		1		1		k		k+1			100			  1			0.6		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.6		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.6		3	0.35116
physician		patient		1		1		k		k+1			100			  1			0.6		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.6		5	0.40173
physician		patient		1		1		k		k+1			100			  1			0.5		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.5		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.5		3	0.35116
physician		patient		1		1		k		k+1			100			  1			0.5		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.5		5	0.40173
physician		patient		1		1		k		k+1			100			  1			0.4		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.4		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.4		3	0.35116
physician		patient		1		1		k		k+1			100			  1			0.4		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.4		5	0.40173
physician		patient		1		1		k		k+1			100			  1			0.3		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.3		2	0.30925
physician		patient		1		1		k		k+1			100			  1			0.3		3	0.35260
physician		patient		1		1		k		k+1			100			  1			0.3		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.3		5	0.40173
physician		patient		1		1		k		k+1			100			  1			0.2		1	0.20520
physician		patient		1		1		k		k+1			100			  1			0.2		2	0.31214
physician		patient		1		1		k		k+1			100			  1			0.2		3	0.35549
physician		patient		1		1		k		k+1			100			  1			0.2		4	0.37283
physician		patient		1		1		k		k+1			100			  1			0.2		5	0.40173
physician		patient		1		1		k		k+1			100			  1			0.1		1	0.20376
physician		patient		1		1		k		k+1			100			  1			0.1		2	0.30780
physician		patient		1		1		k		k+1			100			  1			0.1		3	0.35405
physician		patient		1		1		k		k+1			100			  1			0.1		4	0.37428
physician		patient		1		1		k		k+1			100			  1			0.1		5	0.40173
physician		patient		1		1		k		k+1			100			  1			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			  1			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			  1			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			  1			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			  1			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			  2			1.0		1	0.20231
physician		patient		1		1		k		k+1			100			  2			1.0		2	0.29335
physician		patient		1		1		k		k+1			100			  2			1.0		3	0.32225
physician		patient		1		1		k		k+1			100			  2			1.0		4	0.34393
physician		patient		1		1		k		k+1			100			  2			1.0		5	0.35983
physician		patient		1		1		k		k+1			100			  2			0.9		1	0.20231
physician		patient		1		1		k		k+1			100			  2			0.9		2	0.30491
physician		patient		1		1		k		k+1			100			  2			0.9		3	0.34538
physician		patient		1		1		k		k+1			100			  2			0.9		4	0.36994
physician		patient		1		1		k		k+1			100			  2			0.9		5	0.40029
physician		patient		1		1		k		k+1			100			  2			0.8		1	0.20376
physician		patient		1		1		k		k+1			100			  2			0.8		2	0.30491
physician		patient		1		1		k		k+1			100			  2			0.8		3	0.34538
physician		patient		1		1		k		k+1			100			  2			0.8		4	0.36994
physician		patient		1		1		k		k+1			100			  2			0.8		5	0.40029
physician		patient		1		1		k		k+1			100			  2			0.7		1	0.20376
physician		patient		1		1		k		k+1			100			  2			0.7		2	0.30491
physician		patient		1		1		k		k+1			100			  2			0.7		3	0.34538
physician		patient		1		1		k		k+1			100			  2			0.7		4	0.36994
physician		patient		1		1		k		k+1			100			  2			0.7		5	0.40029
physician		patient		1		1		k		k+1			100			  2			0.6		1	0.20376
physician		patient		1		1		k		k+1			100			  2			0.6		2	0.30491
physician		patient		1		1		k		k+1			100			  2			0.6		3	0.34538
physician		patient		1		1		k		k+1			100			  2			0.6		4	0.36994
physician		patient		1		1		k		k+1			100			  2			0.6		5	0.40173
physician		patient		1		1		k		k+1			100			  2			0.5		1	0.20376
physician		patient		1		1		k		k+1			100			  2			0.5		2	0.30491
physician		patient		1		1		k		k+1			100			  2			0.5		3	0.34538
physician		patient		1		1		k		k+1			100			  2			0.5		4	0.37139
physician		patient		1		1		k		k+1			100			  2			0.5		5	0.40173
physician		patient		1		1		k		k+1			100			  2			0.4		1	0.20231
physician		patient		1		1		k		k+1			100			  2			0.4		2	0.30491
physician		patient		1		1		k		k+1			100			  2			0.4		3	0.34538
physician		patient		1		1		k		k+1			100			  2			0.4		4	0.37139
physician		patient		1		1		k		k+1			100			  2			0.4		5	0.40173
physician		patient		1		1		k		k+1			100			  2			0.3		1	0.20231
physician		patient		1		1		k		k+1			100			  2			0.3		2	0.30636
physician		patient		1		1		k		k+1			100			  2			0.3		3	0.34827
physician		patient		1		1		k		k+1			100			  2			0.3		4	0.37139
physician		patient		1		1		k		k+1			100			  2			0.3		5	0.40173
physician		patient		1		1		k		k+1			100			  2			0.2		1	0.20520
physician		patient		1		1		k		k+1			100			  2			0.2		2	0.30636
physician		patient		1		1		k		k+1			100			  2			0.2		3	0.35116
physician		patient		1		1		k		k+1			100			  2			0.2		4	0.37283
physician		patient		1		1		k		k+1			100			  2			0.2		5	0.40173
physician		patient		1		1		k		k+1			100			  2			0.1		1	0.20665
physician		patient		1		1		k		k+1			100			  2			0.1		2	0.30347
physician		patient		1		1		k		k+1			100			  2			0.1		3	0.34971
physician		patient		1		1		k		k+1			100			  2			0.1		4	0.37283
physician		patient		1		1		k		k+1			100			  2			0.1		5	0.40029
physician		patient		1		1		k		k+1			100			  2			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			  2			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			  2			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			  2			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			  2			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			  3			1.0		1	0.19509
physician		patient		1		1		k		k+1			100			  3			1.0		2	0.29191
physician		patient		1		1		k		k+1			100			  3			1.0		3	0.32225
physician		patient		1		1		k		k+1			100			  3			1.0		4	0.34538
physician		patient		1		1		k		k+1			100			  3			1.0		5	0.36127
physician		patient		1		1		k		k+1			100			  3			0.9		1	0.19509
physician		patient		1		1		k		k+1			100			  3			0.9		2	0.30347
physician		patient		1		1		k		k+1			100			  3			0.9		3	0.34538
physician		patient		1		1		k		k+1			100			  3			0.9		4	0.36994
physician		patient		1		1		k		k+1			100			  3			0.9		5	0.39884
physician		patient		1		1		k		k+1			100			  3			0.8		1	0.19509
physician		patient		1		1		k		k+1			100			  3			0.8		2	0.30347
physician		patient		1		1		k		k+1			100			  3			0.8		3	0.34538
physician		patient		1		1		k		k+1			100			  3			0.8		4	0.36994
physician		patient		1		1		k		k+1			100			  3			0.8		5	0.39884
physician		patient		1		1		k		k+1			100			  3			0.7		1	0.19509
physician		patient		1		1		k		k+1			100			  3			0.7		2	0.30491
physician		patient		1		1		k		k+1			100			  3			0.7		3	0.34538
physician		patient		1		1		k		k+1			100			  3			0.7		4	0.36994
physician		patient		1		1		k		k+1			100			  3			0.7		5	0.39884
physician		patient		1		1		k		k+1			100			  3			0.6		1	0.19509
physician		patient		1		1		k		k+1			100			  3			0.6		2	0.30491
physician		patient		1		1		k		k+1			100			  3			0.6		3	0.34538
physician		patient		1		1		k		k+1			100			  3			0.6		4	0.36994
physician		patient		1		1		k		k+1			100			  3			0.6		5	0.40029
physician		patient		1		1		k		k+1			100			  3			0.5		1	0.19509
physician		patient		1		1		k		k+1			100			  3			0.5		2	0.30347
physician		patient		1		1		k		k+1			100			  3			0.5		3	0.34538
physician		patient		1		1		k		k+1			100			  3			0.5		4	0.37139
physician		patient		1		1		k		k+1			100			  3			0.5		5	0.40029
physician		patient		1		1		k		k+1			100			  3			0.4		1	0.19364
physician		patient		1		1		k		k+1			100			  3			0.4		2	0.30347
physician		patient		1		1		k		k+1			100			  3			0.4		3	0.34538
physician		patient		1		1		k		k+1			100			  3			0.4		4	0.37139
physician		patient		1		1		k		k+1			100			  3			0.4		5	0.40029
physician		patient		1		1		k		k+1			100			  3			0.3		1	0.19364
physician		patient		1		1		k		k+1			100			  3			0.3		2	0.30347
physician		patient		1		1		k		k+1			100			  3			0.3		3	0.34682
physician		patient		1		1		k		k+1			100			  3			0.3		4	0.37139
physician		patient		1		1		k		k+1			100			  3			0.3		5	0.40173
physician		patient		1		1		k		k+1			100			  3			0.2		1	0.19798
physician		patient		1		1		k		k+1			100			  3			0.2		2	0.30491
physician		patient		1		1		k		k+1			100			  3			0.2		3	0.35116
physician		patient		1		1		k		k+1			100			  3			0.2		4	0.37283
physician		patient		1		1		k		k+1			100			  3			0.2		5	0.40173
physician		patient		1		1		k		k+1			100			  3			0.1		1	0.20087
physician		patient		1		1		k		k+1			100			  3			0.1		2	0.30491
physician		patient		1		1		k		k+1			100			  3			0.1		3	0.35260
physician		patient		1		1		k		k+1			100			  3			0.1		4	0.37139
physician		patient		1		1		k		k+1			100			  3			0.1		5	0.40029
physician		patient		1		1		k		k+1			100			  3			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			  3			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			  3			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			  3			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			  3			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			  4			1.0		1	0.19075
physician		patient		1		1		k		k+1			100			  4			1.0		2	0.29046
physician		patient		1		1		k		k+1			100			  4			1.0		3	0.32514
physician		patient		1		1		k		k+1			100			  4			1.0		4	0.34538
physician		patient		1		1		k		k+1			100			  4			1.0		5	0.36127
physician		patient		1		1		k		k+1			100			  4			0.9		1	0.19075
physician		patient		1		1		k		k+1			100			  4			0.9		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.9		3	0.34538
physician		patient		1		1		k		k+1			100			  4			0.9		4	0.36850
physician		patient		1		1		k		k+1			100			  4			0.9		5	0.39740
physician		patient		1		1		k		k+1			100			  4			0.8		1	0.19075
physician		patient		1		1		k		k+1			100			  4			0.8		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.8		3	0.34538
physician		patient		1		1		k		k+1			100			  4			0.8		4	0.36850
physician		patient		1		1		k		k+1			100			  4			0.8		5	0.39740
physician		patient		1		1		k		k+1			100			  4			0.7		1	0.19075
physician		patient		1		1		k		k+1			100			  4			0.7		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.7		3	0.34682
physician		patient		1		1		k		k+1			100			  4			0.7		4	0.36850
physician		patient		1		1		k		k+1			100			  4			0.7		5	0.39740
physician		patient		1		1		k		k+1			100			  4			0.6		1	0.19075
physician		patient		1		1		k		k+1			100			  4			0.6		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.6		3	0.34682
physician		patient		1		1		k		k+1			100			  4			0.6		4	0.36850
physician		patient		1		1		k		k+1			100			  4			0.6		5	0.39884
physician		patient		1		1		k		k+1			100			  4			0.5		1	0.19075
physician		patient		1		1		k		k+1			100			  4			0.5		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.5		3	0.34682
physician		patient		1		1		k		k+1			100			  4			0.5		4	0.36994
physician		patient		1		1		k		k+1			100			  4			0.5		5	0.39884
physician		patient		1		1		k		k+1			100			  4			0.4		1	0.19075
physician		patient		1		1		k		k+1			100			  4			0.4		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.4		3	0.34682
physician		patient		1		1		k		k+1			100			  4			0.4		4	0.37139
physician		patient		1		1		k		k+1			100			  4			0.4		5	0.39884
physician		patient		1		1		k		k+1			100			  4			0.3		1	0.19220
physician		patient		1		1		k		k+1			100			  4			0.3		2	0.30058
physician		patient		1		1		k		k+1			100			  4			0.3		3	0.34971
physician		patient		1		1		k		k+1			100			  4			0.3		4	0.37139
physician		patient		1		1		k		k+1			100			  4			0.3		5	0.39884
physician		patient		1		1		k		k+1			100			  4			0.2		1	0.19509
physician		patient		1		1		k		k+1			100			  4			0.2		2	0.30347
physician		patient		1		1		k		k+1			100			  4			0.2		3	0.35116
physician		patient		1		1		k		k+1			100			  4			0.2		4	0.37283
physician		patient		1		1		k		k+1			100			  4			0.2		5	0.40029
physician		patient		1		1		k		k+1			100			  4			0.1		1	0.19798
physician		patient		1		1		k		k+1			100			  4			0.1		2	0.30347
physician		patient		1		1		k		k+1			100			  4			0.1		3	0.35405
physician		patient		1		1		k		k+1			100			  4			0.1		4	0.37283
physician		patient		1		1		k		k+1			100			  4			0.1		5	0.39884
physician		patient		1		1		k		k+1			100			  4			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			  4			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			  4			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			  4			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			  4			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			  5			1.0		1	0.18208
physician		patient		1		1		k		k+1			100			  5			1.0		2	0.29046
physician		patient		1		1		k		k+1			100			  5			1.0		3	0.32225
physician		patient		1		1		k		k+1			100			  5			1.0		4	0.34393
physician		patient		1		1		k		k+1			100			  5			1.0		5	0.36127
physician		patient		1		1		k		k+1			100			  5			0.9		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.9		2	0.30058
physician		patient		1		1		k		k+1			100			  5			0.9		3	0.34249
physician		patient		1		1		k		k+1			100			  5			0.9		4	0.36561
physician		patient		1		1		k		k+1			100			  5			0.9		5	0.39595
physician		patient		1		1		k		k+1			100			  5			0.8		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.8		2	0.30058
physician		patient		1		1		k		k+1			100			  5			0.8		3	0.34249
physician		patient		1		1		k		k+1			100			  5			0.8		4	0.36561
physician		patient		1		1		k		k+1			100			  5			0.8		5	0.39595
physician		patient		1		1		k		k+1			100			  5			0.7		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.7		2	0.30058
physician		patient		1		1		k		k+1			100			  5			0.7		3	0.34249
physician		patient		1		1		k		k+1			100			  5			0.7		4	0.36561
physician		patient		1		1		k		k+1			100			  5			0.7		5	0.39595
physician		patient		1		1		k		k+1			100			  5			0.6		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.6		2	0.30058
physician		patient		1		1		k		k+1			100			  5			0.6		3	0.34249
physician		patient		1		1		k		k+1			100			  5			0.6		4	0.36561
physician		patient		1		1		k		k+1			100			  5			0.6		5	0.39740
physician		patient		1		1		k		k+1			100			  5			0.5		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.5		2	0.30202
physician		patient		1		1		k		k+1			100			  5			0.5		3	0.34249
physician		patient		1		1		k		k+1			100			  5			0.5		4	0.36705
physician		patient		1		1		k		k+1			100			  5			0.5		5	0.39740
physician		patient		1		1		k		k+1			100			  5			0.4		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.4		2	0.30202
physician		patient		1		1		k		k+1			100			  5			0.4		3	0.34249
physician		patient		1		1		k		k+1			100			  5			0.4		4	0.36705
physician		patient		1		1		k		k+1			100			  5			0.4		5	0.39740
physician		patient		1		1		k		k+1			100			  5			0.3		1	0.18208
physician		patient		1		1		k		k+1			100			  5			0.3		2	0.30202
physician		patient		1		1		k		k+1			100			  5			0.3		3	0.34538
physician		patient		1		1		k		k+1			100			  5			0.3		4	0.36705
physician		patient		1		1		k		k+1			100			  5			0.3		5	0.39740
physician		patient		1		1		k		k+1			100			  5			0.2		1	0.18642
physician		patient		1		1		k		k+1			100			  5			0.2		2	0.30347
physician		patient		1		1		k		k+1			100			  5			0.2		3	0.34682
physician		patient		1		1		k		k+1			100			  5			0.2		4	0.36705
physician		patient		1		1		k		k+1			100			  5			0.2		5	0.39884
physician		patient		1		1		k		k+1			100			  5			0.1		1	0.18786
physician		patient		1		1		k		k+1			100			  5			0.1		2	0.30347
physician		patient		1		1		k		k+1			100			  5			0.1		3	0.34827
physician		patient		1		1		k		k+1			100			  5			0.1		4	0.36850
physician		patient		1		1		k		k+1			100			  5			0.1		5	0.40029
physician		patient		1		1		k		k+1			100			  5			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			  5			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			  5			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			  5			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			  5			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			 10			1.0		1	0.17341
physician		patient		1		1		k		k+1			100			 10			1.0		2	0.27457
physician		patient		1		1		k		k+1			100			 10			1.0		3	0.31358
physician		patient		1		1		k		k+1			100			 10			1.0		4	0.33815
physician		patient		1		1		k		k+1			100			 10			1.0		5	0.35838
physician		patient		1		1		k		k+1			100			 10			0.9		1	0.17341
physician		patient		1		1		k		k+1			100			 10			0.9		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.9		3	0.32948
physician		patient		1		1		k		k+1			100			 10			0.9		4	0.35549
physician		patient		1		1		k		k+1			100			 10			0.9		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.8		1	0.17341
physician		patient		1		1		k		k+1			100			 10			0.8		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.8		3	0.32948
physician		patient		1		1		k		k+1			100			 10			0.8		4	0.35549
physician		patient		1		1		k		k+1			100			 10			0.8		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.7		1	0.17341
physician		patient		1		1		k		k+1			100			 10			0.7		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.7		3	0.32948
physician		patient		1		1		k		k+1			100			 10			0.7		4	0.35549
physician		patient		1		1		k		k+1			100			 10			0.7		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.6		1	0.17341
physician		patient		1		1		k		k+1			100			 10			0.6		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.6		3	0.32948
physician		patient		1		1		k		k+1			100			 10			0.6		4	0.35694
physician		patient		1		1		k		k+1			100			 10			0.6		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.5		1	0.17341
physician		patient		1		1		k		k+1			100			 10			0.5		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.5		3	0.32948
physician		patient		1		1		k		k+1			100			 10			0.5		4	0.35838
physician		patient		1		1		k		k+1			100			 10			0.5		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.4		1	0.17341
physician		patient		1		1		k		k+1			100			 10			0.4		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.4		3	0.32948
physician		patient		1		1		k		k+1			100			 10			0.4		4	0.35838
physician		patient		1		1		k		k+1			100			 10			0.4		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.3		1	0.17486
physician		patient		1		1		k		k+1			100			 10			0.3		2	0.28468
physician		patient		1		1		k		k+1			100			 10			0.3		3	0.33237
physician		patient		1		1		k		k+1			100			 10			0.3		4	0.35838
physician		patient		1		1		k		k+1			100			 10			0.3		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.2		1	0.17775
physician		patient		1		1		k		k+1			100			 10			0.2		2	0.28613
physician		patient		1		1		k		k+1			100			 10			0.2		3	0.33526
physician		patient		1		1		k		k+1			100			 10			0.2		4	0.35838
physician		patient		1		1		k		k+1			100			 10			0.2		5	0.38439
physician		patient		1		1		k		k+1			100			 10			0.1		1	0.17775
physician		patient		1		1		k		k+1			100			 10			0.1		2	0.29191
physician		patient		1		1		k		k+1			100			 10			0.1		3	0.33092
physician		patient		1		1		k		k+1			100			 10			0.1		4	0.36127
physician		patient		1		1		k		k+1			100			 10			0.1		5	0.38584
physician		patient		1		1		k		k+1			100			 10			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			 10			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			 10			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			 10			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			 10			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			 20			1.0		1	0.15462
physician		patient		1		1		k		k+1			100			 20			1.0		2	0.24711
physician		patient		1		1		k		k+1			100			 20			1.0		3	0.29191
physician		patient		1		1		k		k+1			100			 20			1.0		4	0.31503
physician		patient		1		1		k		k+1			100			 20			1.0		5	0.33815
physician		patient		1		1		k		k+1			100			 20			0.9		1	0.15462
physician		patient		1		1		k		k+1			100			 20			0.9		2	0.25434
physician		patient		1		1		k		k+1			100			 20			0.9		3	0.30636
physician		patient		1		1		k		k+1			100			 20			0.9		4	0.33092
physician		patient		1		1		k		k+1			100			 20			0.9		5	0.36272
physician		patient		1		1		k		k+1			100			 20			0.8		1	0.15462
physician		patient		1		1		k		k+1			100			 20			0.8		2	0.25434
physician		patient		1		1		k		k+1			100			 20			0.8		3	0.30636
physician		patient		1		1		k		k+1			100			 20			0.8		4	0.33092
physician		patient		1		1		k		k+1			100			 20			0.8		5	0.36272
physician		patient		1		1		k		k+1			100			 20			0.7		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.7		2	0.25434
physician		patient		1		1		k		k+1			100			 20			0.7		3	0.30636
physician		patient		1		1		k		k+1			100			 20			0.7		4	0.33092
physician		patient		1		1		k		k+1			100			 20			0.7		5	0.36272
physician		patient		1		1		k		k+1			100			 20			0.6		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.6		2	0.25578
physician		patient		1		1		k		k+1			100			 20			0.6		3	0.30636
physician		patient		1		1		k		k+1			100			 20			0.6		4	0.33237
physician		patient		1		1		k		k+1			100			 20			0.6		5	0.36272
physician		patient		1		1		k		k+1			100			 20			0.5		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.5		2	0.25578
physician		patient		1		1		k		k+1			100			 20			0.5		3	0.30636
physician		patient		1		1		k		k+1			100			 20			0.5		4	0.33382
physician		patient		1		1		k		k+1			100			 20			0.5		5	0.36416
physician		patient		1		1		k		k+1			100			 20			0.4		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.4		2	0.25578
physician		patient		1		1		k		k+1			100			 20			0.4		3	0.30636
physician		patient		1		1		k		k+1			100			 20			0.4		4	0.33382
physician		patient		1		1		k		k+1			100			 20			0.4		5	0.36416
physician		patient		1		1		k		k+1			100			 20			0.3		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.3		2	0.25578
physician		patient		1		1		k		k+1			100			 20			0.3		3	0.30780
physician		patient		1		1		k		k+1			100			 20			0.3		4	0.33382
physician		patient		1		1		k		k+1			100			 20			0.3		5	0.36416
physician		patient		1		1		k		k+1			100			 20			0.2		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.2		2	0.25867
physician		patient		1		1		k		k+1			100			 20			0.2		3	0.31358
physician		patient		1		1		k		k+1			100			 20			0.2		4	0.33526
physician		patient		1		1		k		k+1			100			 20			0.2		5	0.36127
physician		patient		1		1		k		k+1			100			 20			0.1		1	0.15607
physician		patient		1		1		k		k+1			100			 20			0.1		2	0.26156
physician		patient		1		1		k		k+1			100			 20			0.1		3	0.31503
physician		patient		1		1		k		k+1			100			 20			0.1		4	0.33671
physician		patient		1		1		k		k+1			100			 20			0.1		5	0.36272
physician		patient		1		1		k		k+1			100			 20			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			 20			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			 20			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			 20			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			 20			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			 50			1.0		1	0.11416
physician		patient		1		1		k		k+1			100			 50			1.0		2	0.21387
physician		patient		1		1		k		k+1			100			 50			1.0		3	0.25723
physician		patient		1		1		k		k+1			100			 50			1.0		4	0.28613
physician		patient		1		1		k		k+1			100			 50			1.0		5	0.30780
physician		patient		1		1		k		k+1			100			 50			0.9		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.9		2	0.21532
physician		patient		1		1		k		k+1			100			 50			0.9		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.9		4	0.29046
physician		patient		1		1		k		k+1			100			 50			0.9		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.8		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.8		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.8		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.8		4	0.29046
physician		patient		1		1		k		k+1			100			 50			0.8		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.7		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.7		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.7		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.7		4	0.29046
physician		patient		1		1		k		k+1			100			 50			0.7		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.6		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.6		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.6		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.6		4	0.29046
physician		patient		1		1		k		k+1			100			 50			0.6		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.5		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.5		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.5		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.5		4	0.29191
physician		patient		1		1		k		k+1			100			 50			0.5		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.4		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.4		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.4		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.4		4	0.29191
physician		patient		1		1		k		k+1			100			 50			0.4		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.3		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.3		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.3		3	0.26301
physician		patient		1		1		k		k+1			100			 50			0.3		4	0.29191
physician		patient		1		1		k		k+1			100			 50			0.3		5	0.31503
physician		patient		1		1		k		k+1			100			 50			0.2		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.2		2	0.21532
physician		patient		1		1		k		k+1			100			 50			0.2		3	0.26301
physician		patient		1		1		k		k+1			100			 50			0.2		4	0.29335
physician		patient		1		1		k		k+1			100			 50			0.2		5	0.31358
physician		patient		1		1		k		k+1			100			 50			0.1		1	0.11416
physician		patient		1		1		k		k+1			100			 50			0.1		2	0.21676
physician		patient		1		1		k		k+1			100			 50			0.1		3	0.26156
physician		patient		1		1		k		k+1			100			 50			0.1		4	0.29480
physician		patient		1		1		k		k+1			100			 50			0.1		5	0.31358
physician		patient		1		1		k		k+1			100			 50			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			 50			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			 50			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			 50			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			 50			0.0		5	0.34827
physician		patient		1		1		k		k+1			100			100			1.0		1	0.08960
physician		patient		1		1		k		k+1			100			100			1.0		2	0.18208
physician		patient		1		1		k		k+1			100			100			1.0		3	0.21243
physician		patient		1		1		k		k+1			100			100			1.0		4	0.24422
physician		patient		1		1		k		k+1			100			100			1.0		5	0.26734
physician		patient		1		1		k		k+1			100			100			0.9		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.9		2	0.18208
physician		patient		1		1		k		k+1			100			100			0.9		3	0.21387
physician		patient		1		1		k		k+1			100			100			0.9		4	0.24277
physician		patient		1		1		k		k+1			100			100			0.9		5	0.26879
physician		patient		1		1		k		k+1			100			100			0.8		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.8		2	0.18208
physician		patient		1		1		k		k+1			100			100			0.8		3	0.21387
physician		patient		1		1		k		k+1			100			100			0.8		4	0.24277
physician		patient		1		1		k		k+1			100			100			0.8		5	0.26879
physician		patient		1		1		k		k+1			100			100			0.7		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.7		2	0.18208
physician		patient		1		1		k		k+1			100			100			0.7		3	0.21387
physician		patient		1		1		k		k+1			100			100			0.7		4	0.24277
physician		patient		1		1		k		k+1			100			100			0.7		5	0.26879
physician		patient		1		1		k		k+1			100			100			0.6		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.6		2	0.18208
physician		patient		1		1		k		k+1			100			100			0.6		3	0.21387
physician		patient		1		1		k		k+1			100			100			0.6		4	0.24277
physician		patient		1		1		k		k+1			100			100			0.6		5	0.26879
physician		patient		1		1		k		k+1			100			100			0.5		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.5		2	0.18208
physician		patient		1		1		k		k+1			100			100			0.5		3	0.21387
physician		patient		1		1		k		k+1			100			100			0.5		4	0.24422
physician		patient		1		1		k		k+1			100			100			0.5		5	0.26734
physician		patient		1		1		k		k+1			100			100			0.4		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.4		2	0.18208
physician		patient		1		1		k		k+1			100			100			0.4		3	0.21387
physician		patient		1		1		k		k+1			100			100			0.4		4	0.24422
physician		patient		1		1		k		k+1			100			100			0.4		5	0.26734
physician		patient		1		1		k		k+1			100			100			0.3		1	0.08960
physician		patient		1		1		k		k+1			100			100			0.3		2	0.18497
physician		patient		1		1		k		k+1			100			100			0.3		3	0.21532
physician		patient		1		1		k		k+1			100			100			0.3		4	0.24422
physician		patient		1		1		k		k+1			100			100			0.3		5	0.26879
physician		patient		1		1		k		k+1			100			100			0.2		1	0.09104
physician		patient		1		1		k		k+1			100			100			0.2		2	0.18497
physician		patient		1		1		k		k+1			100			100			0.2		3	0.21532
physician		patient		1		1		k		k+1			100			100			0.2		4	0.24422
physician		patient		1		1		k		k+1			100			100			0.2		5	0.26879
physician		patient		1		1		k		k+1			100			100			0.1		1	0.09249
physician		patient		1		1		k		k+1			100			100			0.1		2	0.18497
physician		patient		1		1		k		k+1			100			100			0.1		3	0.21532
physician		patient		1		1		k		k+1			100			100			0.1		4	0.24855
physician		patient		1		1		k		k+1			100			100			0.1		5	0.27746
physician		patient		1		1		k		k+1			100			100			0.0		1	0.20954
physician		patient		1		1		k		k+1			100			100			0.0		2	0.29191
physician		patient		1		1		k		k+1			100			100			0.0		3	0.32514
physician		patient		1		1		k		k+1			100			100			0.0		4	0.34104
physician		patient		1		1		k		k+1			100			100			0.0		5	0.34827


==> performance/Cutoffdate_evan_allterms/cutoffdate_0718/ziwei_combine_markov_hr_cutoffdate.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
    1		     0.1		    0.0		   1	0.20954		0.20954		0.06936
    1		     0.1		    0.0		   2	0.29191		0.29191		0.08237
    1		     0.1		    0.0		   3	0.32514		0.32514		0.08815
    1		     0.1		    0.0		   4	0.34104		0.34104		0.09249
    1		     0.1		    0.0		   5	0.34827		0.34827		0.09393
    1		     0.1		    0.1		   1	0.21098		0.20954		0.06936
    1		     0.1		    0.1		   2	0.29335		0.29191		0.08237
    1		     0.1		    0.1		   3	0.33092		0.32514		0.08815
    1		     0.1		    0.1		   4	0.34827		0.34104		0.09249
    1		     0.1		    0.1		   5	0.35983		0.34827		0.09393
    1		     0.1		    0.2		   1	0.21098		0.20954		0.06936
    1		     0.1		    0.2		   2	0.29335		0.29191		0.08237
    1		     0.1		    0.2		   3	0.32948		0.32514		0.08815
    1		     0.1		    0.2		   4	0.35405		0.34104		0.09249
    1		     0.1		    0.2		   5	0.36561		0.34827		0.09393
    1		     0.1		    0.3		   1	0.20809		0.20954		0.06936
    1		     0.1		    0.3		   2	0.29191		0.29191		0.08237
    1		     0.1		    0.3		   3	0.33092		0.32514		0.08815
    1		     0.1		    0.3		   4	0.35405		0.34104		0.09249
    1		     0.1		    0.3		   5	0.36705		0.34827		0.09393
    1		     0.1		    0.4		   1	0.21098		0.20954		0.06936
    1		     0.1		    0.4		   2	0.29335		0.29191		0.08237
    1		     0.1		    0.4		   3	0.32948		0.32514		0.08815
    1		     0.1		    0.4		   4	0.35549		0.34104		0.09249
    1		     0.1		    0.4		   5	0.36705		0.34827		0.09393
    1		     0.1		    0.5		   1	0.21243		0.20954		0.06936
    1		     0.1		    0.5		   2	0.29046		0.29191		0.08237
    1		     0.1		    0.5		   3	0.33237		0.32514		0.08815
    1		     0.1		    0.5		   4	0.35405		0.34104		0.09249
    1		     0.1		    0.5		   5	0.36705		0.34827		0.09393
    1		     0.1		    0.6		   1	0.20087		0.20954		0.06936
    1		     0.1		    0.6		   2	0.28902		0.29191		0.08237
    1		     0.1		    0.6		   3	0.32948		0.32514		0.08815
    1		     0.1		    0.6		   4	0.34971		0.34104		0.09249
    1		     0.1		    0.6		   5	0.36561		0.34827		0.09393
    1		     0.1		    0.7		   1	0.20231		0.20954		0.06936
    1		     0.1		    0.7		   2	0.28613		0.29191		0.08237
    1		     0.1		    0.7		   3	0.32514		0.32514		0.08815
    1		     0.1		    0.7		   4	0.34538		0.34104		0.09249
    1		     0.1		    0.7		   5	0.36272		0.34827		0.09393
    1		     0.1		    0.8		   1	0.19798		0.20954		0.06936
    1		     0.1		    0.8		   2	0.28324		0.29191		0.08237
    1		     0.1		    0.8		   3	0.32370		0.32514		0.08815
    1		     0.1		    0.8		   4	0.34682		0.34104		0.09249
    1		     0.1		    0.8		   5	0.36127		0.34827		0.09393
    1		     0.1		    0.9		   1	0.19220		0.20954		0.06936
    1		     0.1		    0.9		   2	0.27023		0.29191		0.08237
    1		     0.1		    0.9		   3	0.31647		0.32514		0.08815
    1		     0.1		    0.9		   4	0.34249		0.34104		0.09249
    1		     0.1		    0.9		   5	0.35838		0.34827		0.09393
    1		     0.1		    1.0		   1	0.06936		0.20954		0.06936
    1		     0.1		    1.0		   2	0.08237		0.29191		0.08237
    1		     0.1		    1.0		   3	0.08815		0.32514		0.08815
    1		     0.1		    1.0		   4	0.09249		0.34104		0.09249
    1		     0.1		    1.0		   5	0.09393		0.34827		0.09393
    1		     0.2		    0.0		   1	0.20954		0.20954		0.06358
    1		     0.2		    0.0		   2	0.29191		0.29191		0.06936
    1		     0.2		    0.0		   3	0.32514		0.32514		0.07515
    1		     0.2		    0.0		   4	0.34104		0.34104		0.07803
    1		     0.2		    0.0		   5	0.34827		0.34827		0.07948
    1		     0.2		    0.1		   1	0.21098		0.20954		0.06358
    1		     0.2		    0.1		   2	0.29335		0.29191		0.06936
    1		     0.2		    0.1		   3	0.32803		0.32514		0.07515
    1		     0.2		    0.1		   4	0.34538		0.34104		0.07803
    1		     0.2		    0.1		   5	0.35549		0.34827		0.07948
    1		     0.2		    0.2		   1	0.21098		0.20954		0.06358
    1		     0.2		    0.2		   2	0.29191		0.29191		0.06936
    1		     0.2		    0.2		   3	0.32803		0.32514		0.07515
    1		     0.2		    0.2		   4	0.34682		0.34104		0.07803
    1		     0.2		    0.2		   5	0.35549		0.34827		0.07948
    1		     0.2		    0.3		   1	0.20954		0.20954		0.06358
    1		     0.2		    0.3		   2	0.28757		0.29191		0.06936
    1		     0.2		    0.3		   3	0.32803		0.32514		0.07515
    1		     0.2		    0.3		   4	0.34682		0.34104		0.07803
    1		     0.2		    0.3		   5	0.35694		0.34827		0.07948
    1		     0.2		    0.4		   1	0.20954		0.20954		0.06358
    1		     0.2		    0.4		   2	0.28468		0.29191		0.06936
    1		     0.2		    0.4		   3	0.32370		0.32514		0.07515
    1		     0.2		    0.4		   4	0.34827		0.34104		0.07803
    1		     0.2		    0.4		   5	0.35838		0.34827		0.07948
    1		     0.2		    0.5		   1	0.20809		0.20954		0.06358
    1		     0.2		    0.5		   2	0.28613		0.29191		0.06936
    1		     0.2		    0.5		   3	0.32225		0.32514		0.07515
    1		     0.2		    0.5		   4	0.34538		0.34104		0.07803
    1		     0.2		    0.5		   5	0.35838		0.34827		0.07948
    1		     0.2		    0.6		   1	0.20087		0.20954		0.06358
    1		     0.2		    0.6		   2	0.28179		0.29191		0.06936
    1		     0.2		    0.6		   3	0.32370		0.32514		0.07515
    1		     0.2		    0.6		   4	0.34104		0.34104		0.07803
    1		     0.2		    0.6		   5	0.35694		0.34827		0.07948
    1		     0.2		    0.7		   1	0.20231		0.20954		0.06358
    1		     0.2		    0.7		   2	0.27746		0.29191		0.06936
    1		     0.2		    0.7		   3	0.32225		0.32514		0.07515
    1		     0.2		    0.7		   4	0.34104		0.34104		0.07803
    1		     0.2		    0.7		   5	0.35405		0.34827		0.07948
    1		     0.2		    0.8		   1	0.20231		0.20954		0.06358
    1		     0.2		    0.8		   2	0.27168		0.29191		0.06936
    1		     0.2		    0.8		   3	0.31936		0.32514		0.07515
    1		     0.2		    0.8		   4	0.33960		0.34104		0.07803
    1		     0.2		    0.8		   5	0.35260		0.34827		0.07948
    1		     0.2		    0.9		   1	0.19798		0.20954		0.06358
    1		     0.2		    0.9		   2	0.26590		0.29191		0.06936
    1		     0.2		    0.9		   3	0.31647		0.32514		0.07515
    1		     0.2		    0.9		   4	0.33960		0.34104		0.07803
    1		     0.2		    0.9		   5	0.35260		0.34827		0.07948
    1		     0.2		    1.0		   1	0.06358		0.20954		0.06358
    1		     0.2		    1.0		   2	0.06936		0.29191		0.06936
    1		     0.2		    1.0		   3	0.07515		0.32514		0.07515
    1		     0.2		    1.0		   4	0.07803		0.34104		0.07803
    1		     0.2		    1.0		   5	0.07948		0.34827		0.07948
    1		     0.3		    0.0		   1	0.20954		0.20954		0.06214
    1		     0.3		    0.0		   2	0.29191		0.29191		0.06792
    1		     0.3		    0.0		   3	0.32514		0.32514		0.07225
    1		     0.3		    0.0		   4	0.34104		0.34104		0.07370
    1		     0.3		    0.0		   5	0.34827		0.34827		0.07659
    1		     0.3		    0.1		   1	0.21098		0.20954		0.06214
    1		     0.3		    0.1		   2	0.29191		0.29191		0.06792
    1		     0.3		    0.1		   3	0.32370		0.32514		0.07225
    1		     0.3		    0.1		   4	0.34249		0.34104		0.07370
    1		     0.3		    0.1		   5	0.35116		0.34827		0.07659
    1		     0.3		    0.2		   1	0.21243		0.20954		0.06214
    1		     0.3		    0.2		   2	0.29046		0.29191		0.06792
    1		     0.3		    0.2		   3	0.32370		0.32514		0.07225
    1		     0.3		    0.2		   4	0.34249		0.34104		0.07370
    1		     0.3		    0.2		   5	0.35116		0.34827		0.07659
    1		     0.3		    0.3		   1	0.20954		0.20954		0.06214
    1		     0.3		    0.3		   2	0.28902		0.29191		0.06792
    1		     0.3		    0.3		   3	0.32225		0.32514		0.07225
    1		     0.3		    0.3		   4	0.34249		0.34104		0.07370
    1		     0.3		    0.3		   5	0.35260		0.34827		0.07659
    1		     0.3		    0.4		   1	0.21098		0.20954		0.06214
    1		     0.3		    0.4		   2	0.28757		0.29191		0.06792
    1		     0.3		    0.4		   3	0.32225		0.32514		0.07225
    1		     0.3		    0.4		   4	0.34393		0.34104		0.07370
    1		     0.3		    0.4		   5	0.35405		0.34827		0.07659
    1		     0.3		    0.5		   1	0.20954		0.20954		0.06214
    1		     0.3		    0.5		   2	0.28468		0.29191		0.06792
    1		     0.3		    0.5		   3	0.32514		0.32514		0.07225
    1		     0.3		    0.5		   4	0.34249		0.34104		0.07370
    1		     0.3		    0.5		   5	0.35405		0.34827		0.07659
    1		     0.3		    0.6		   1	0.20520		0.20954		0.06214
    1		     0.3		    0.6		   2	0.28179		0.29191		0.06792
    1		     0.3		    0.6		   3	0.32514		0.32514		0.07225
    1		     0.3		    0.6		   4	0.34249		0.34104		0.07370
    1		     0.3		    0.6		   5	0.35405		0.34827		0.07659
    1		     0.3		    0.7		   1	0.20231		0.20954		0.06214
    1		     0.3		    0.7		   2	0.28324		0.29191		0.06792
    1		     0.3		    0.7		   3	0.32081		0.32514		0.07225
    1		     0.3		    0.7		   4	0.34104		0.34104		0.07370
    1		     0.3		    0.7		   5	0.35260		0.34827		0.07659
    1		     0.3		    0.8		   1	0.20087		0.20954		0.06214
    1		     0.3		    0.8		   2	0.28035		0.29191		0.06792
    1		     0.3		    0.8		   3	0.32081		0.32514		0.07225
    1		     0.3		    0.8		   4	0.34104		0.34104		0.07370
    1		     0.3		    0.8		   5	0.35260		0.34827		0.07659
    1		     0.3		    0.9		   1	0.19942		0.20954		0.06214
    1		     0.3		    0.9		   2	0.27746		0.29191		0.06792
    1		     0.3		    0.9		   3	0.32081		0.32514		0.07225
    1		     0.3		    0.9		   4	0.34104		0.34104		0.07370
    1		     0.3		    0.9		   5	0.35405		0.34827		0.07659
    1		     0.3		    1.0		   1	0.06214		0.20954		0.06214
    1		     0.3		    1.0		   2	0.06792		0.29191		0.06792
    1		     0.3		    1.0		   3	0.07225		0.32514		0.07225
    1		     0.3		    1.0		   4	0.07370		0.34104		0.07370
    1		     0.3		    1.0		   5	0.07659		0.34827		0.07659
    1		     0.4		    0.0		   1	0.20954		0.20954		0.05780
    1		     0.4		    0.0		   2	0.29191		0.29191		0.06503
    1		     0.4		    0.0		   3	0.32514		0.32514		0.07081
    1		     0.4		    0.0		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.0		   5	0.34827		0.34827		0.07370
    1		     0.4		    0.1		   1	0.21098		0.20954		0.05780
    1		     0.4		    0.1		   2	0.29191		0.29191		0.06503
    1		     0.4		    0.1		   3	0.32370		0.32514		0.07081
    1		     0.4		    0.1		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.1		   5	0.35260		0.34827		0.07370
    1		     0.4		    0.2		   1	0.21387		0.20954		0.05780
    1		     0.4		    0.2		   2	0.29046		0.29191		0.06503
    1		     0.4		    0.2		   3	0.32370		0.32514		0.07081
    1		     0.4		    0.2		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.2		   5	0.35116		0.34827		0.07370
    1		     0.4		    0.3		   1	0.21098		0.20954		0.05780
    1		     0.4		    0.3		   2	0.28902		0.29191		0.06503
    1		     0.4		    0.3		   3	0.32225		0.32514		0.07081
    1		     0.4		    0.3		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.3		   5	0.35116		0.34827		0.07370
    1		     0.4		    0.4		   1	0.21243		0.20954		0.05780
    1		     0.4		    0.4		   2	0.28613		0.29191		0.06503
    1		     0.4		    0.4		   3	0.32225		0.32514		0.07081
    1		     0.4		    0.4		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.4		   5	0.35116		0.34827		0.07370
    1		     0.4		    0.5		   1	0.21098		0.20954		0.05780
    1		     0.4		    0.5		   2	0.28468		0.29191		0.06503
    1		     0.4		    0.5		   3	0.32370		0.32514		0.07081
    1		     0.4		    0.5		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.5		   5	0.35116		0.34827		0.07370
    1		     0.4		    0.6		   1	0.20665		0.20954		0.05780
    1		     0.4		    0.6		   2	0.28324		0.29191		0.06503
    1		     0.4		    0.6		   3	0.32370		0.32514		0.07081
    1		     0.4		    0.6		   4	0.34249		0.34104		0.07225
    1		     0.4		    0.6		   5	0.35116		0.34827		0.07370
    1		     0.4		    0.7		   1	0.20665		0.20954		0.05780
    1		     0.4		    0.7		   2	0.28324		0.29191		0.06503
    1		     0.4		    0.7		   3	0.32225		0.32514		0.07081
    1		     0.4		    0.7		   4	0.34104		0.34104		0.07225
    1		     0.4		    0.7		   5	0.35116		0.34827		0.07370
    1		     0.4		    0.8		   1	0.20520		0.20954		0.05780
    1		     0.4		    0.8		   2	0.28179		0.29191		0.06503
    1		     0.4		    0.8		   3	0.32370		0.32514		0.07081
    1		     0.4		    0.8		   4	0.34249		0.34104		0.07225
    1		     0.4		    0.8		   5	0.35260		0.34827		0.07370
    1		     0.4		    0.9		   1	0.20376		0.20954		0.05780
    1		     0.4		    0.9		   2	0.28179		0.29191		0.06503
    1		     0.4		    0.9		   3	0.32370		0.32514		0.07081
    1		     0.4		    0.9		   4	0.34249		0.34104		0.07225
    1		     0.4		    0.9		   5	0.35260		0.34827		0.07370
    1		     0.4		    1.0		   1	0.05780		0.20954		0.05780
    1		     0.4		    1.0		   2	0.06503		0.29191		0.06503
    1		     0.4		    1.0		   3	0.07081		0.32514		0.07081
    1		     0.4		    1.0		   4	0.07225		0.34104		0.07225
    1		     0.4		    1.0		   5	0.07370		0.34827		0.07370
    1		     0.5		    0.0		   1	0.20954		0.20954		0.05491
    1		     0.5		    0.0		   2	0.29191		0.29191		0.06214
    1		     0.5		    0.0		   3	0.32514		0.32514		0.06647
    1		     0.5		    0.0		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.0		   5	0.34827		0.34827		0.07081
    1		     0.5		    0.1		   1	0.21098		0.20954		0.05491
    1		     0.5		    0.1		   2	0.29191		0.29191		0.06214
    1		     0.5		    0.1		   3	0.32370		0.32514		0.06647
    1		     0.5		    0.1		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.1		   5	0.35260		0.34827		0.07081
    1		     0.5		    0.2		   1	0.21532		0.20954		0.05491
    1		     0.5		    0.2		   2	0.29046		0.29191		0.06214
    1		     0.5		    0.2		   3	0.32370		0.32514		0.06647
    1		     0.5		    0.2		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.2		   5	0.35260		0.34827		0.07081
    1		     0.5		    0.3		   1	0.21098		0.20954		0.05491
    1		     0.5		    0.3		   2	0.28902		0.29191		0.06214
    1		     0.5		    0.3		   3	0.32225		0.32514		0.06647
    1		     0.5		    0.3		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.3		   5	0.35260		0.34827		0.07081
    1		     0.5		    0.4		   1	0.21243		0.20954		0.05491
    1		     0.5		    0.4		   2	0.28613		0.29191		0.06214
    1		     0.5		    0.4		   3	0.32225		0.32514		0.06647
    1		     0.5		    0.4		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.4		   5	0.35260		0.34827		0.07081
    1		     0.5		    0.5		   1	0.21098		0.20954		0.05491
    1		     0.5		    0.5		   2	0.28468		0.29191		0.06214
    1		     0.5		    0.5		   3	0.32370		0.32514		0.06647
    1		     0.5		    0.5		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.5		   5	0.35405		0.34827		0.07081
    1		     0.5		    0.6		   1	0.20809		0.20954		0.05491
    1		     0.5		    0.6		   2	0.28324		0.29191		0.06214
    1		     0.5		    0.6		   3	0.32370		0.32514		0.06647
    1		     0.5		    0.6		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.6		   5	0.35405		0.34827		0.07081
    1		     0.5		    0.7		   1	0.20809		0.20954		0.05491
    1		     0.5		    0.7		   2	0.28324		0.29191		0.06214
    1		     0.5		    0.7		   3	0.32225		0.32514		0.06647
    1		     0.5		    0.7		   4	0.33960		0.34104		0.06792
    1		     0.5		    0.7		   5	0.35260		0.34827		0.07081
    1		     0.5		    0.8		   1	0.20665		0.20954		0.05491
    1		     0.5		    0.8		   2	0.28179		0.29191		0.06214
    1		     0.5		    0.8		   3	0.32225		0.32514		0.06647
    1		     0.5		    0.8		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.8		   5	0.35405		0.34827		0.07081
    1		     0.5		    0.9		   1	0.20520		0.20954		0.05491
    1		     0.5		    0.9		   2	0.28179		0.29191		0.06214
    1		     0.5		    0.9		   3	0.32225		0.32514		0.06647
    1		     0.5		    0.9		   4	0.34104		0.34104		0.06792
    1		     0.5		    0.9		   5	0.35405		0.34827		0.07081
    1		     0.5		    1.0		   1	0.05491		0.20954		0.05491
    1		     0.5		    1.0		   2	0.06214		0.29191		0.06214
    1		     0.5		    1.0		   3	0.06647		0.32514		0.06647
    1		     0.5		    1.0		   4	0.06792		0.34104		0.06792
    1		     0.5		    1.0		   5	0.07081		0.34827		0.07081
    1		     0.6		    0.0		   1	0.20954		0.20954		0.05491
    1		     0.6		    0.0		   2	0.29191		0.29191		0.06358
    1		     0.6		    0.0		   3	0.32514		0.32514		0.06503
    1		     0.6		    0.0		   4	0.34104		0.34104		0.06792
    1		     0.6		    0.0		   5	0.34827		0.34827		0.06792
    1		     0.6		    0.1		   1	0.21098		0.20954		0.05491
    1		     0.6		    0.1		   2	0.29191		0.29191		0.06358
    1		     0.6		    0.1		   3	0.32225		0.32514		0.06503
    1		     0.6		    0.1		   4	0.33960		0.34104		0.06792
    1		     0.6		    0.1		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.2		   1	0.21532		0.20954		0.05491
    1		     0.6		    0.2		   2	0.29046		0.29191		0.06358
    1		     0.6		    0.2		   3	0.32225		0.32514		0.06503
    1		     0.6		    0.2		   4	0.33960		0.34104		0.06792
    1		     0.6		    0.2		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.3		   1	0.21243		0.20954		0.05491
    1		     0.6		    0.3		   2	0.28902		0.29191		0.06358
    1		     0.6		    0.3		   3	0.32081		0.32514		0.06503
    1		     0.6		    0.3		   4	0.33960		0.34104		0.06792
    1		     0.6		    0.3		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.4		   1	0.21387		0.20954		0.05491
    1		     0.6		    0.4		   2	0.28757		0.29191		0.06358
    1		     0.6		    0.4		   3	0.32081		0.32514		0.06503
    1		     0.6		    0.4		   4	0.33960		0.34104		0.06792
    1		     0.6		    0.4		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.5		   1	0.21243		0.20954		0.05491
    1		     0.6		    0.5		   2	0.28613		0.29191		0.06358
    1		     0.6		    0.5		   3	0.32225		0.32514		0.06503
    1		     0.6		    0.5		   4	0.34104		0.34104		0.06792
    1		     0.6		    0.5		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.6		   1	0.20954		0.20954		0.05491
    1		     0.6		    0.6		   2	0.28468		0.29191		0.06358
    1		     0.6		    0.6		   3	0.32225		0.32514		0.06503
    1		     0.6		    0.6		   4	0.33960		0.34104		0.06792
    1		     0.6		    0.6		   5	0.35260		0.34827		0.06792
    1		     0.6		    0.7		   1	0.20954		0.20954		0.05491
    1		     0.6		    0.7		   2	0.28468		0.29191		0.06358
    1		     0.6		    0.7		   3	0.32081		0.32514		0.06503
    1		     0.6		    0.7		   4	0.33960		0.34104		0.06792
    1		     0.6		    0.7		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.8		   1	0.20809		0.20954		0.05491
    1		     0.6		    0.8		   2	0.28468		0.29191		0.06358
    1		     0.6		    0.8		   3	0.32081		0.32514		0.06503
    1		     0.6		    0.8		   4	0.34104		0.34104		0.06792
    1		     0.6		    0.8		   5	0.35116		0.34827		0.06792
    1		     0.6		    0.9		   1	0.20665		0.20954		0.05491
    1		     0.6		    0.9		   2	0.28468		0.29191		0.06358
    1		     0.6		    0.9		   3	0.32081		0.32514		0.06503
    1		     0.6		    0.9		   4	0.34104		0.34104		0.06792
    1		     0.6		    0.9		   5	0.35116		0.34827		0.06792
    1		     0.6		    1.0		   1	0.05491		0.20954		0.05491
    1		     0.6		    1.0		   2	0.06358		0.29191		0.06358
    1		     0.6		    1.0		   3	0.06503		0.32514		0.06503
    1		     0.6		    1.0		   4	0.06792		0.34104		0.06792
    1		     0.6		    1.0		   5	0.06792		0.34827		0.06792
    1		     0.7		    0.0		   1	0.20954		0.20954		0.04913
    1		     0.7		    0.0		   2	0.29191		0.29191		0.05636
    1		     0.7		    0.0		   3	0.32514		0.32514		0.05925
    1		     0.7		    0.0		   4	0.34104		0.34104		0.06069
    1		     0.7		    0.0		   5	0.34827		0.34827		0.06069
    1		     0.7		    0.1		   1	0.21098		0.20954		0.04913
    1		     0.7		    0.1		   2	0.29191		0.29191		0.05636
    1		     0.7		    0.1		   3	0.32225		0.32514		0.05925
    1		     0.7		    0.1		   4	0.33960		0.34104		0.06069
    1		     0.7		    0.1		   5	0.35260		0.34827		0.06069
    1		     0.7		    0.2		   1	0.21532		0.20954		0.04913
    1		     0.7		    0.2		   2	0.29046		0.29191		0.05636
    1		     0.7		    0.2		   3	0.32225		0.32514		0.05925
    1		     0.7		    0.2		   4	0.33960		0.34104		0.06069
    1		     0.7		    0.2		   5	0.35260		0.34827		0.06069
    1		     0.7		    0.3		   1	0.21243		0.20954		0.04913
    1		     0.7		    0.3		   2	0.28902		0.29191		0.05636
    1		     0.7		    0.3		   3	0.32081		0.32514		0.05925
    1		     0.7		    0.3		   4	0.33960		0.34104		0.06069
    1		     0.7		    0.3		   5	0.35260		0.34827		0.06069
    1		     0.7		    0.4		   1	0.21243		0.20954		0.04913
    1		     0.7		    0.4		   2	0.28902		0.29191		0.05636
    1		     0.7		    0.4		   3	0.32081		0.32514		0.05925
    1		     0.7		    0.4		   4	0.33960		0.34104		0.06069
    1		     0.7		    0.4		   5	0.35260		0.34827		0.06069
    1		     0.7		    0.5		   1	0.21098		0.20954		0.04913
    1		     0.7		    0.5		   2	0.28757		0.29191		0.05636
    1		     0.7		    0.5		   3	0.32225		0.32514		0.05925
    1		     0.7		    0.5		   4	0.34104		0.34104		0.06069
    1		     0.7		    0.5		   5	0.35260		0.34827		0.06069
    1		     0.7		    0.6		   1	0.20954		0.20954		0.04913
    1		     0.7		    0.6		   2	0.28757		0.29191		0.05636
    1		     0.7		    0.6		   3	0.32225		0.32514		0.05925
    1		     0.7		    0.6		   4	0.34104		0.34104		0.06069
    1		     0.7		    0.6		   5	0.35260		0.34827		0.06069
    1		     0.7		    0.7		   1	0.20954		0.20954		0.04913
    1		     0.7		    0.7		   2	0.28757		0.29191		0.05636
    1		     0.7		    0.7		   3	0.32081		0.32514		0.05925
    1		     0.7		    0.7		   4	0.34104		0.34104		0.06069
    1		     0.7		    0.7		   5	0.35116		0.34827		0.06069
    1		     0.7		    0.8		   1	0.20809		0.20954		0.04913
    1		     0.7		    0.8		   2	0.28757		0.29191		0.05636
    1		     0.7		    0.8		   3	0.32225		0.32514		0.05925
    1		     0.7		    0.8		   4	0.34104		0.34104		0.06069
    1		     0.7		    0.8		   5	0.35116		0.34827		0.06069
    1		     0.7		    0.9		   1	0.20809		0.20954		0.04913
    1		     0.7		    0.9		   2	0.28757		0.29191		0.05636
    1		     0.7		    0.9		   3	0.32225		0.32514		0.05925
    1		     0.7		    0.9		   4	0.34104		0.34104		0.06069
    1		     0.7		    0.9		   5	0.35116		0.34827		0.06069
    1		     0.7		    1.0		   1	0.04913		0.20954		0.04913
    1		     0.7		    1.0		   2	0.05636		0.29191		0.05636
    1		     0.7		    1.0		   3	0.05925		0.32514		0.05925
    1		     0.7		    1.0		   4	0.06069		0.34104		0.06069
    1		     0.7		    1.0		   5	0.06069		0.34827		0.06069
    1		     0.8		    0.0		   1	0.20954		0.20954		0.04335
    1		     0.8		    0.0		   2	0.29191		0.29191		0.04769
    1		     0.8		    0.0		   3	0.32514		0.32514		0.05202
    1		     0.8		    0.0		   4	0.34104		0.34104		0.05347
    1		     0.8		    0.0		   5	0.34827		0.34827		0.05347
    1		     0.8		    0.1		   1	0.20954		0.20954		0.04335
    1		     0.8		    0.1		   2	0.29191		0.29191		0.04769
    1		     0.8		    0.1		   3	0.32225		0.32514		0.05202
    1		     0.8		    0.1		   4	0.33960		0.34104		0.05347
    1		     0.8		    0.1		   5	0.35260		0.34827		0.05347
    1		     0.8		    0.2		   1	0.21243		0.20954		0.04335
    1		     0.8		    0.2		   2	0.28902		0.29191		0.04769
    1		     0.8		    0.2		   3	0.32225		0.32514		0.05202
    1		     0.8		    0.2		   4	0.33960		0.34104		0.05347
    1		     0.8		    0.2		   5	0.35260		0.34827		0.05347
    1		     0.8		    0.3		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.3		   2	0.28757		0.29191		0.04769
    1		     0.8		    0.3		   3	0.32081		0.32514		0.05202
    1		     0.8		    0.3		   4	0.33960		0.34104		0.05347
    1		     0.8		    0.3		   5	0.35260		0.34827		0.05347
    1		     0.8		    0.4		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.4		   2	0.28757		0.29191		0.04769
    1		     0.8		    0.4		   3	0.32081		0.32514		0.05202
    1		     0.8		    0.4		   4	0.33960		0.34104		0.05347
    1		     0.8		    0.4		   5	0.35260		0.34827		0.05347
    1		     0.8		    0.5		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.5		   2	0.28613		0.29191		0.04769
    1		     0.8		    0.5		   3	0.32225		0.32514		0.05202
    1		     0.8		    0.5		   4	0.34104		0.34104		0.05347
    1		     0.8		    0.5		   5	0.35260		0.34827		0.05347
    1		     0.8		    0.6		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.6		   2	0.28613		0.29191		0.04769
    1		     0.8		    0.6		   3	0.32225		0.32514		0.05202
    1		     0.8		    0.6		   4	0.34104		0.34104		0.05347
    1		     0.8		    0.6		   5	0.35260		0.34827		0.05347
    1		     0.8		    0.7		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.7		   2	0.28613		0.29191		0.04769
    1		     0.8		    0.7		   3	0.32081		0.32514		0.05202
    1		     0.8		    0.7		   4	0.34104		0.34104		0.05347
    1		     0.8		    0.7		   5	0.35116		0.34827		0.05347
    1		     0.8		    0.8		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.8		   2	0.28468		0.29191		0.04769
    1		     0.8		    0.8		   3	0.32081		0.32514		0.05202
    1		     0.8		    0.8		   4	0.34104		0.34104		0.05347
    1		     0.8		    0.8		   5	0.35116		0.34827		0.05347
    1		     0.8		    0.9		   1	0.20665		0.20954		0.04335
    1		     0.8		    0.9		   2	0.28468		0.29191		0.04769
    1		     0.8		    0.9		   3	0.32081		0.32514		0.05202
    1		     0.8		    0.9		   4	0.34104		0.34104		0.05347
    1		     0.8		    0.9		   5	0.35116		0.34827		0.05347
    1		     0.8		    1.0		   1	0.04335		0.20954		0.04335
    1		     0.8		    1.0		   2	0.04769		0.29191		0.04769
    1		     0.8		    1.0		   3	0.05202		0.32514		0.05202
    1		     0.8		    1.0		   4	0.05347		0.34104		0.05347
    1		     0.8		    1.0		   5	0.05347		0.34827		0.05347
    1		     0.9		    0.0		   1	0.20954		0.20954		0.04335
    1		     0.9		    0.0		   2	0.29191		0.29191		0.04769
    1		     0.9		    0.0		   3	0.32514		0.32514		0.05202
    1		     0.9		    0.0		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.0		   5	0.34827		0.34827		0.05202
    1		     0.9		    0.1		   1	0.20954		0.20954		0.04335
    1		     0.9		    0.1		   2	0.29191		0.29191		0.04769
    1		     0.9		    0.1		   3	0.32225		0.32514		0.05202
    1		     0.9		    0.1		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.1		   5	0.35116		0.34827		0.05202
    1		     0.9		    0.2		   1	0.21243		0.20954		0.04335
    1		     0.9		    0.2		   2	0.28902		0.29191		0.04769
    1		     0.9		    0.2		   3	0.32225		0.32514		0.05202
    1		     0.9		    0.2		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.2		   5	0.35116		0.34827		0.05202
    1		     0.9		    0.3		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.3		   2	0.28757		0.29191		0.04769
    1		     0.9		    0.3		   3	0.32081		0.32514		0.05202
    1		     0.9		    0.3		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.3		   5	0.35116		0.34827		0.05202
    1		     0.9		    0.4		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.4		   2	0.28757		0.29191		0.04769
    1		     0.9		    0.4		   3	0.32081		0.32514		0.05202
    1		     0.9		    0.4		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.4		   5	0.35116		0.34827		0.05202
    1		     0.9		    0.5		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.5		   2	0.28613		0.29191		0.04769
    1		     0.9		    0.5		   3	0.32370		0.32514		0.05202
    1		     0.9		    0.5		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.5		   5	0.35116		0.34827		0.05202
    1		     0.9		    0.6		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.6		   2	0.28613		0.29191		0.04769
    1		     0.9		    0.6		   3	0.32225		0.32514		0.05202
    1		     0.9		    0.6		   4	0.34104		0.34104		0.05202
    1		     0.9		    0.6		   5	0.35116		0.34827		0.05202
    1		     0.9		    0.7		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.7		   2	0.28613		0.29191		0.04769
    1		     0.9		    0.7		   3	0.32225		0.32514		0.05202
    1		     0.9		    0.7		   4	0.33960		0.34104		0.05202
    1		     0.9		    0.7		   5	0.34971		0.34827		0.05202
    1		     0.9		    0.8		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.8		   2	0.28468		0.29191		0.04769
    1		     0.9		    0.8		   3	0.32081		0.32514		0.05202
    1		     0.9		    0.8		   4	0.33960		0.34104		0.05202
    1		     0.9		    0.8		   5	0.34971		0.34827		0.05202
    1		     0.9		    0.9		   1	0.20665		0.20954		0.04335
    1		     0.9		    0.9		   2	0.28468		0.29191		0.04769
    1		     0.9		    0.9		   3	0.32081		0.32514		0.05202
    1		     0.9		    0.9		   4	0.33960		0.34104		0.05202
    1		     0.9		    0.9		   5	0.34971		0.34827		0.05202
    1		     0.9		    1.0		   1	0.04335		0.20954		0.04335
    1		     0.9		    1.0		   2	0.04769		0.29191		0.04769
    1		     0.9		    1.0		   3	0.05202		0.32514		0.05202
    1		     0.9		    1.0		   4	0.05202		0.34104		0.05202
    1		     0.9		    1.0		   5	0.05202		0.34827		0.05202
    1		     1.0		    0.0		   1	0.20954		0.20954		0.04335
    1		     1.0		    0.0		   2	0.29191		0.29191		0.04913
    1		     1.0		    0.0		   3	0.32514		0.32514		0.05202
    1		     1.0		    0.0		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.0		   5	0.34827		0.34827		0.05202
    1		     1.0		    0.1		   1	0.20954		0.20954		0.04335
    1		     1.0		    0.1		   2	0.29191		0.29191		0.04913
    1		     1.0		    0.1		   3	0.32370		0.32514		0.05202
    1		     1.0		    0.1		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.1		   5	0.35116		0.34827		0.05202
    1		     1.0		    0.2		   1	0.21243		0.20954		0.04335
    1		     1.0		    0.2		   2	0.28902		0.29191		0.04913
    1		     1.0		    0.2		   3	0.32370		0.32514		0.05202
    1		     1.0		    0.2		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.2		   5	0.35116		0.34827		0.05202
    1		     1.0		    0.3		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.3		   2	0.28757		0.29191		0.04913
    1		     1.0		    0.3		   3	0.32225		0.32514		0.05202
    1		     1.0		    0.3		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.3		   5	0.35116		0.34827		0.05202
    1		     1.0		    0.4		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.4		   2	0.28757		0.29191		0.04913
    1		     1.0		    0.4		   3	0.32225		0.32514		0.05202
    1		     1.0		    0.4		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.4		   5	0.35116		0.34827		0.05202
    1		     1.0		    0.5		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.5		   2	0.28757		0.29191		0.04913
    1		     1.0		    0.5		   3	0.32370		0.32514		0.05202
    1		     1.0		    0.5		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.5		   5	0.35116		0.34827		0.05202
    1		     1.0		    0.6		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.6		   2	0.28613		0.29191		0.04913
    1		     1.0		    0.6		   3	0.32370		0.32514		0.05202
    1		     1.0		    0.6		   4	0.34104		0.34104		0.05202
    1		     1.0		    0.6		   5	0.35116		0.34827		0.05202
    1		     1.0		    0.7		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.7		   2	0.28613		0.29191		0.04913
    1		     1.0		    0.7		   3	0.32225		0.32514		0.05202
    1		     1.0		    0.7		   4	0.33960		0.34104		0.05202
    1		     1.0		    0.7		   5	0.34971		0.34827		0.05202
    1		     1.0		    0.8		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.8		   2	0.28613		0.29191		0.04913
    1		     1.0		    0.8		   3	0.32081		0.32514		0.05202
    1		     1.0		    0.8		   4	0.33960		0.34104		0.05202
    1		     1.0		    0.8		   5	0.34971		0.34827		0.05202
    1		     1.0		    0.9		   1	0.20665		0.20954		0.04335
    1		     1.0		    0.9		   2	0.28613		0.29191		0.04913
    1		     1.0		    0.9		   3	0.32081		0.32514		0.05202
    1		     1.0		    0.9		   4	0.33960		0.34104		0.05202
    1		     1.0		    0.9		   5	0.34971		0.34827		0.05202
    1		     1.0		    1.0		   1	0.04335		0.20954		0.04335
    1		     1.0		    1.0		   2	0.04913		0.29191		0.04913
    1		     1.0		    1.0		   3	0.05202		0.32514		0.05202
    1		     1.0		    1.0		   4	0.05202		0.34104		0.05202
    1		     1.0		    1.0		   5	0.05202		0.34827		0.05202
    5		     0.1		    0.0		   1	0.20954		0.20954		0.10838
    5		     0.1		    0.0		   2	0.29191		0.29191		0.14017
    5		     0.1		    0.0		   3	0.32514		0.32514		0.15462
    5		     0.1		    0.0		   4	0.34104		0.34104		0.15751
    5		     0.1		    0.0		   5	0.34827		0.34827		0.16040
    5		     0.1		    0.1		   1	0.20809		0.20954		0.10838
    5		     0.1		    0.1		   2	0.29191		0.29191		0.14017
    5		     0.1		    0.1		   3	0.33382		0.32514		0.15462
    5		     0.1		    0.1		   4	0.34971		0.34104		0.15751
    5		     0.1		    0.1		   5	0.35983		0.34827		0.16040
    5		     0.1		    0.2		   1	0.21098		0.20954		0.10838
    5		     0.1		    0.2		   2	0.29480		0.29191		0.14017
    5		     0.1		    0.2		   3	0.33671		0.32514		0.15462
    5		     0.1		    0.2		   4	0.35405		0.34104		0.15751
    5		     0.1		    0.2		   5	0.36272		0.34827		0.16040
    5		     0.1		    0.3		   1	0.21243		0.20954		0.10838
    5		     0.1		    0.3		   2	0.29624		0.29191		0.14017
    5		     0.1		    0.3		   3	0.33815		0.32514		0.15462
    5		     0.1		    0.3		   4	0.35549		0.34104		0.15751
    5		     0.1		    0.3		   5	0.36272		0.34827		0.16040
    5		     0.1		    0.4		   1	0.21387		0.20954		0.10838
    5		     0.1		    0.4		   2	0.30058		0.29191		0.14017
    5		     0.1		    0.4		   3	0.33671		0.32514		0.15462
    5		     0.1		    0.4		   4	0.35549		0.34104		0.15751
    5		     0.1		    0.4		   5	0.36272		0.34827		0.16040
    5		     0.1		    0.5		   1	0.21532		0.20954		0.10838
    5		     0.1		    0.5		   2	0.30202		0.29191		0.14017
    5		     0.1		    0.5		   3	0.33815		0.32514		0.15462
    5		     0.1		    0.5		   4	0.35694		0.34104		0.15751
    5		     0.1		    0.5		   5	0.36416		0.34827		0.16040
    5		     0.1		    0.6		   1	0.21676		0.20954		0.10838
    5		     0.1		    0.6		   2	0.30202		0.29191		0.14017
    5		     0.1		    0.6		   3	0.33960		0.32514		0.15462
    5		     0.1		    0.6		   4	0.35549		0.34104		0.15751
    5		     0.1		    0.6		   5	0.36416		0.34827		0.16040
    5		     0.1		    0.7		   1	0.21676		0.20954		0.10838
    5		     0.1		    0.7		   2	0.29335		0.29191		0.14017
    5		     0.1		    0.7		   3	0.33526		0.32514		0.15462
    5		     0.1		    0.7		   4	0.35405		0.34104		0.15751
    5		     0.1		    0.7		   5	0.36561		0.34827		0.16040
    5		     0.1		    0.8		   1	0.21821		0.20954		0.10838
    5		     0.1		    0.8		   2	0.29191		0.29191		0.14017
    5		     0.1		    0.8		   3	0.33237		0.32514		0.15462
    5		     0.1		    0.8		   4	0.35116		0.34104		0.15751
    5		     0.1		    0.8		   5	0.36705		0.34827		0.16040
    5		     0.1		    0.9		   1	0.20520		0.20954		0.10838
    5		     0.1		    0.9		   2	0.28468		0.29191		0.14017
    5		     0.1		    0.9		   3	0.32803		0.32514		0.15462
    5		     0.1		    0.9		   4	0.35405		0.34104		0.15751
    5		     0.1		    0.9		   5	0.36705		0.34827		0.16040
    5		     0.1		    1.0		   1	0.10838		0.20954		0.10838
    5		     0.1		    1.0		   2	0.14017		0.29191		0.14017
    5		     0.1		    1.0		   3	0.15462		0.32514		0.15462
    5		     0.1		    1.0		   4	0.15751		0.34104		0.15751
    5		     0.1		    1.0		   5	0.16040		0.34827		0.16040
    5		     0.2		    0.0		   1	0.20954		0.20954		0.09682
    5		     0.2		    0.0		   2	0.29191		0.29191		0.12861
    5		     0.2		    0.0		   3	0.32514		0.32514		0.14306
    5		     0.2		    0.0		   4	0.34104		0.34104		0.14595
    5		     0.2		    0.0		   5	0.34827		0.34827		0.14884
    5		     0.2		    0.1		   1	0.20809		0.20954		0.09682
    5		     0.2		    0.1		   2	0.29335		0.29191		0.12861
    5		     0.2		    0.1		   3	0.32803		0.32514		0.14306
    5		     0.2		    0.1		   4	0.34393		0.34104		0.14595
    5		     0.2		    0.1		   5	0.35549		0.34827		0.14884
    5		     0.2		    0.2		   1	0.21098		0.20954		0.09682
    5		     0.2		    0.2		   2	0.29624		0.29191		0.12861
    5		     0.2		    0.2		   3	0.32803		0.32514		0.14306
    5		     0.2		    0.2		   4	0.34827		0.34104		0.14595
    5		     0.2		    0.2		   5	0.35694		0.34827		0.14884
    5		     0.2		    0.3		   1	0.21243		0.20954		0.09682
    5		     0.2		    0.3		   2	0.29913		0.29191		0.12861
    5		     0.2		    0.3		   3	0.32948		0.32514		0.14306
    5		     0.2		    0.3		   4	0.34827		0.34104		0.14595
    5		     0.2		    0.3		   5	0.35838		0.34827		0.14884
    5		     0.2		    0.4		   1	0.21243		0.20954		0.09682
    5		     0.2		    0.4		   2	0.29913		0.29191		0.12861
    5		     0.2		    0.4		   3	0.32948		0.32514		0.14306
    5		     0.2		    0.4		   4	0.34971		0.34104		0.14595
    5		     0.2		    0.4		   5	0.35838		0.34827		0.14884
    5		     0.2		    0.5		   1	0.21243		0.20954		0.09682
    5		     0.2		    0.5		   2	0.29913		0.29191		0.12861
    5		     0.2		    0.5		   3	0.32948		0.32514		0.14306
    5		     0.2		    0.5		   4	0.34971		0.34104		0.14595
    5		     0.2		    0.5		   5	0.35838		0.34827		0.14884
    5		     0.2		    0.6		   1	0.21098		0.20954		0.09682
    5		     0.2		    0.6		   2	0.29624		0.29191		0.12861
    5		     0.2		    0.6		   3	0.33092		0.32514		0.14306
    5		     0.2		    0.6		   4	0.34971		0.34104		0.14595
    5		     0.2		    0.6		   5	0.35838		0.34827		0.14884
    5		     0.2		    0.7		   1	0.20954		0.20954		0.09682
    5		     0.2		    0.7		   2	0.28613		0.29191		0.12861
    5		     0.2		    0.7		   3	0.32659		0.32514		0.14306
    5		     0.2		    0.7		   4	0.34971		0.34104		0.14595
    5		     0.2		    0.7		   5	0.36127		0.34827		0.14884
    5		     0.2		    0.8		   1	0.20954		0.20954		0.09682
    5		     0.2		    0.8		   2	0.28468		0.29191		0.12861
    5		     0.2		    0.8		   3	0.32514		0.32514		0.14306
    5		     0.2		    0.8		   4	0.34971		0.34104		0.14595
    5		     0.2		    0.8		   5	0.36127		0.34827		0.14884
    5		     0.2		    0.9		   1	0.20087		0.20954		0.09682
    5		     0.2		    0.9		   2	0.27601		0.29191		0.12861
    5		     0.2		    0.9		   3	0.32514		0.32514		0.14306
    5		     0.2		    0.9		   4	0.34682		0.34104		0.14595
    5		     0.2		    0.9		   5	0.35983		0.34827		0.14884
    5		     0.2		    1.0		   1	0.09682		0.20954		0.09682
    5		     0.2		    1.0		   2	0.12861		0.29191		0.12861
    5		     0.2		    1.0		   3	0.14306		0.32514		0.14306
    5		     0.2		    1.0		   4	0.14595		0.34104		0.14595
    5		     0.2		    1.0		   5	0.14884		0.34827		0.14884
    5		     0.3		    0.0		   1	0.20954		0.20954		0.09682
    5		     0.3		    0.0		   2	0.29191		0.29191		0.12428
    5		     0.3		    0.0		   3	0.32514		0.32514		0.13584
    5		     0.3		    0.0		   4	0.34104		0.34104		0.14017
    5		     0.3		    0.0		   5	0.34827		0.34827		0.14162
    5		     0.3		    0.1		   1	0.20954		0.20954		0.09682
    5		     0.3		    0.1		   2	0.29335		0.29191		0.12428
    5		     0.3		    0.1		   3	0.32370		0.32514		0.13584
    5		     0.3		    0.1		   4	0.34104		0.34104		0.14017
    5		     0.3		    0.1		   5	0.35260		0.34827		0.14162
    5		     0.3		    0.2		   1	0.21098		0.20954		0.09682
    5		     0.3		    0.2		   2	0.29624		0.29191		0.12428
    5		     0.3		    0.2		   3	0.32514		0.32514		0.13584
    5		     0.3		    0.2		   4	0.34538		0.34104		0.14017
    5		     0.3		    0.2		   5	0.35549		0.34827		0.14162
    5		     0.3		    0.3		   1	0.21243		0.20954		0.09682
    5		     0.3		    0.3		   2	0.29913		0.29191		0.12428
    5		     0.3		    0.3		   3	0.32659		0.32514		0.13584
    5		     0.3		    0.3		   4	0.34682		0.34104		0.14017
    5		     0.3		    0.3		   5	0.35549		0.34827		0.14162
    5		     0.3		    0.4		   1	0.21243		0.20954		0.09682
    5		     0.3		    0.4		   2	0.29480		0.29191		0.12428
    5		     0.3		    0.4		   3	0.32659		0.32514		0.13584
    5		     0.3		    0.4		   4	0.34682		0.34104		0.14017
    5		     0.3		    0.4		   5	0.35549		0.34827		0.14162
    5		     0.3		    0.5		   1	0.21098		0.20954		0.09682
    5		     0.3		    0.5		   2	0.29624		0.29191		0.12428
    5		     0.3		    0.5		   3	0.32659		0.32514		0.13584
    5		     0.3		    0.5		   4	0.34682		0.34104		0.14017
    5		     0.3		    0.5		   5	0.35549		0.34827		0.14162
    5		     0.3		    0.6		   1	0.20954		0.20954		0.09682
    5		     0.3		    0.6		   2	0.29624		0.29191		0.12428
    5		     0.3		    0.6		   3	0.32803		0.32514		0.13584
    5		     0.3		    0.6		   4	0.34682		0.34104		0.14017
    5		     0.3		    0.6		   5	0.35549		0.34827		0.14162
    5		     0.3		    0.7		   1	0.20665		0.20954		0.09682
    5		     0.3		    0.7		   2	0.28902		0.29191		0.12428
    5		     0.3		    0.7		   3	0.32514		0.32514		0.13584
    5		     0.3		    0.7		   4	0.34682		0.34104		0.14017
    5		     0.3		    0.7		   5	0.35838		0.34827		0.14162
    5		     0.3		    0.8		   1	0.20809		0.20954		0.09682
    5		     0.3		    0.8		   2	0.28468		0.29191		0.12428
    5		     0.3		    0.8		   3	0.32659		0.32514		0.13584
    5		     0.3		    0.8		   4	0.34827		0.34104		0.14017
    5		     0.3		    0.8		   5	0.35838		0.34827		0.14162
    5		     0.3		    0.9		   1	0.20231		0.20954		0.09682
    5		     0.3		    0.9		   2	0.28035		0.29191		0.12428
    5		     0.3		    0.9		   3	0.32370		0.32514		0.13584
    5		     0.3		    0.9		   4	0.34827		0.34104		0.14017
    5		     0.3		    0.9		   5	0.35838		0.34827		0.14162
    5		     0.3		    1.0		   1	0.09682		0.20954		0.09682
    5		     0.3		    1.0		   2	0.12428		0.29191		0.12428
    5		     0.3		    1.0		   3	0.13584		0.32514		0.13584
    5		     0.3		    1.0		   4	0.14017		0.34104		0.14017
    5		     0.3		    1.0		   5	0.14162		0.34827		0.14162
    5		     0.4		    0.0		   1	0.20954		0.20954		0.09538
    5		     0.4		    0.0		   2	0.29191		0.29191		0.12283
    5		     0.4		    0.0		   3	0.32514		0.32514		0.13150
    5		     0.4		    0.0		   4	0.34104		0.34104		0.13728
    5		     0.4		    0.0		   5	0.34827		0.34827		0.13873
    5		     0.4		    0.1		   1	0.20954		0.20954		0.09538
    5		     0.4		    0.1		   2	0.29335		0.29191		0.12283
    5		     0.4		    0.1		   3	0.32370		0.32514		0.13150
    5		     0.4		    0.1		   4	0.33960		0.34104		0.13728
    5		     0.4		    0.1		   5	0.35405		0.34827		0.13873
    5		     0.4		    0.2		   1	0.21098		0.20954		0.09538
    5		     0.4		    0.2		   2	0.29624		0.29191		0.12283
    5		     0.4		    0.2		   3	0.32514		0.32514		0.13150
    5		     0.4		    0.2		   4	0.34393		0.34104		0.13728
    5		     0.4		    0.2		   5	0.35694		0.34827		0.13873
    5		     0.4		    0.3		   1	0.21243		0.20954		0.09538
    5		     0.4		    0.3		   2	0.29913		0.29191		0.12283
    5		     0.4		    0.3		   3	0.32659		0.32514		0.13150
    5		     0.4		    0.3		   4	0.34538		0.34104		0.13728
    5		     0.4		    0.3		   5	0.35549		0.34827		0.13873
    5		     0.4		    0.4		   1	0.21098		0.20954		0.09538
    5		     0.4		    0.4		   2	0.29480		0.29191		0.12283
    5		     0.4		    0.4		   3	0.32659		0.32514		0.13150
    5		     0.4		    0.4		   4	0.34538		0.34104		0.13728
    5		     0.4		    0.4		   5	0.35549		0.34827		0.13873
    5		     0.4		    0.5		   1	0.21243		0.20954		0.09538
    5		     0.4		    0.5		   2	0.29624		0.29191		0.12283
    5		     0.4		    0.5		   3	0.32659		0.32514		0.13150
    5		     0.4		    0.5		   4	0.34538		0.34104		0.13728
    5		     0.4		    0.5		   5	0.35549		0.34827		0.13873
    5		     0.4		    0.6		   1	0.20954		0.20954		0.09538
    5		     0.4		    0.6		   2	0.29624		0.29191		0.12283
    5		     0.4		    0.6		   3	0.32803		0.32514		0.13150
    5		     0.4		    0.6		   4	0.34538		0.34104		0.13728
    5		     0.4		    0.6		   5	0.35549		0.34827		0.13873
    5		     0.4		    0.7		   1	0.20665		0.20954		0.09538
    5		     0.4		    0.7		   2	0.28902		0.29191		0.12283
    5		     0.4		    0.7		   3	0.32514		0.32514		0.13150
    5		     0.4		    0.7		   4	0.34538		0.34104		0.13728
    5		     0.4		    0.7		   5	0.35549		0.34827		0.13873
    5		     0.4		    0.8		   1	0.21098		0.20954		0.09538
    5		     0.4		    0.8		   2	0.28613		0.29191		0.12283
    5		     0.4		    0.8		   3	0.32659		0.32514		0.13150
    5		     0.4		    0.8		   4	0.34538		0.34104		0.13728
    5		     0.4		    0.8		   5	0.35549		0.34827		0.13873
    5		     0.4		    0.9		   1	0.20665		0.20954		0.09538
    5		     0.4		    0.9		   2	0.28324		0.29191		0.12283
    5		     0.4		    0.9		   3	0.32659		0.32514		0.13150
    5		     0.4		    0.9		   4	0.34682		0.34104		0.13728
    5		     0.4		    0.9		   5	0.35838		0.34827		0.13873
    5		     0.4		    1.0		   1	0.09538		0.20954		0.09538
    5		     0.4		    1.0		   2	0.12283		0.29191		0.12283
    5		     0.4		    1.0		   3	0.13150		0.32514		0.13150
    5		     0.4		    1.0		   4	0.13728		0.34104		0.13728
    5		     0.4		    1.0		   5	0.13873		0.34827		0.13873
    5		     0.5		    0.0		   1	0.20954		0.20954		0.09393
    5		     0.5		    0.0		   2	0.29191		0.29191		0.11994
    5		     0.5		    0.0		   3	0.32514		0.32514		0.12717
    5		     0.5		    0.0		   4	0.34104		0.34104		0.13295
    5		     0.5		    0.0		   5	0.34827		0.34827		0.13584
    5		     0.5		    0.1		   1	0.20954		0.20954		0.09393
    5		     0.5		    0.1		   2	0.29335		0.29191		0.11994
    5		     0.5		    0.1		   3	0.32370		0.32514		0.12717
    5		     0.5		    0.1		   4	0.33960		0.34104		0.13295
    5		     0.5		    0.1		   5	0.35405		0.34827		0.13584
    5		     0.5		    0.2		   1	0.21098		0.20954		0.09393
    5		     0.5		    0.2		   2	0.29624		0.29191		0.11994
    5		     0.5		    0.2		   3	0.32514		0.32514		0.12717
    5		     0.5		    0.2		   4	0.34393		0.34104		0.13295
    5		     0.5		    0.2		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.3		   1	0.21243		0.20954		0.09393
    5		     0.5		    0.3		   2	0.29913		0.29191		0.11994
    5		     0.5		    0.3		   3	0.32659		0.32514		0.12717
    5		     0.5		    0.3		   4	0.34538		0.34104		0.13295
    5		     0.5		    0.3		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.4		   1	0.21243		0.20954		0.09393
    5		     0.5		    0.4		   2	0.29480		0.29191		0.11994
    5		     0.5		    0.4		   3	0.32659		0.32514		0.12717
    5		     0.5		    0.4		   4	0.34538		0.34104		0.13295
    5		     0.5		    0.4		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.5		   1	0.21243		0.20954		0.09393
    5		     0.5		    0.5		   2	0.29624		0.29191		0.11994
    5		     0.5		    0.5		   3	0.32659		0.32514		0.12717
    5		     0.5		    0.5		   4	0.34538		0.34104		0.13295
    5		     0.5		    0.5		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.6		   1	0.20954		0.20954		0.09393
    5		     0.5		    0.6		   2	0.29624		0.29191		0.11994
    5		     0.5		    0.6		   3	0.32803		0.32514		0.12717
    5		     0.5		    0.6		   4	0.34538		0.34104		0.13295
    5		     0.5		    0.6		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.7		   1	0.20665		0.20954		0.09393
    5		     0.5		    0.7		   2	0.28902		0.29191		0.11994
    5		     0.5		    0.7		   3	0.32514		0.32514		0.12717
    5		     0.5		    0.7		   4	0.34538		0.34104		0.13295
    5		     0.5		    0.7		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.8		   1	0.21243		0.20954		0.09393
    5		     0.5		    0.8		   2	0.28613		0.29191		0.11994
    5		     0.5		    0.8		   3	0.32659		0.32514		0.12717
    5		     0.5		    0.8		   4	0.34538		0.34104		0.13295
    5		     0.5		    0.8		   5	0.35694		0.34827		0.13584
    5		     0.5		    0.9		   1	0.20809		0.20954		0.09393
    5		     0.5		    0.9		   2	0.28324		0.29191		0.11994
    5		     0.5		    0.9		   3	0.32659		0.32514		0.12717
    5		     0.5		    0.9		   4	0.34682		0.34104		0.13295
    5		     0.5		    0.9		   5	0.35983		0.34827		0.13584
    5		     0.5		    1.0		   1	0.09393		0.20954		0.09393
    5		     0.5		    1.0		   2	0.11994		0.29191		0.11994
    5		     0.5		    1.0		   3	0.12717		0.32514		0.12717
    5		     0.5		    1.0		   4	0.13295		0.34104		0.13295
    5		     0.5		    1.0		   5	0.13584		0.34827		0.13584
    5		     0.6		    0.0		   1	0.20954		0.20954		0.09393
    5		     0.6		    0.0		   2	0.29191		0.29191		0.11994
    5		     0.6		    0.0		   3	0.32514		0.32514		0.12572
    5		     0.6		    0.0		   4	0.34104		0.34104		0.13295
    5		     0.6		    0.0		   5	0.34827		0.34827		0.13295
    5		     0.6		    0.1		   1	0.20954		0.20954		0.09393
    5		     0.6		    0.1		   2	0.29335		0.29191		0.11994
    5		     0.6		    0.1		   3	0.32225		0.32514		0.12572
    5		     0.6		    0.1		   4	0.33815		0.34104		0.13295
    5		     0.6		    0.1		   5	0.35260		0.34827		0.13295
    5		     0.6		    0.2		   1	0.21098		0.20954		0.09393
    5		     0.6		    0.2		   2	0.29624		0.29191		0.11994
    5		     0.6		    0.2		   3	0.32370		0.32514		0.12572
    5		     0.6		    0.2		   4	0.34249		0.34104		0.13295
    5		     0.6		    0.2		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.3		   1	0.21243		0.20954		0.09393
    5		     0.6		    0.3		   2	0.29913		0.29191		0.11994
    5		     0.6		    0.3		   3	0.32514		0.32514		0.12572
    5		     0.6		    0.3		   4	0.34393		0.34104		0.13295
    5		     0.6		    0.3		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.4		   1	0.21243		0.20954		0.09393
    5		     0.6		    0.4		   2	0.29480		0.29191		0.11994
    5		     0.6		    0.4		   3	0.32514		0.32514		0.12572
    5		     0.6		    0.4		   4	0.34393		0.34104		0.13295
    5		     0.6		    0.4		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.5		   1	0.21243		0.20954		0.09393
    5		     0.6		    0.5		   2	0.29624		0.29191		0.11994
    5		     0.6		    0.5		   3	0.32514		0.32514		0.12572
    5		     0.6		    0.5		   4	0.34393		0.34104		0.13295
    5		     0.6		    0.5		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.6		   1	0.21098		0.20954		0.09393
    5		     0.6		    0.6		   2	0.29624		0.29191		0.11994
    5		     0.6		    0.6		   3	0.32659		0.32514		0.12572
    5		     0.6		    0.6		   4	0.34393		0.34104		0.13295
    5		     0.6		    0.6		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.7		   1	0.20809		0.20954		0.09393
    5		     0.6		    0.7		   2	0.28902		0.29191		0.11994
    5		     0.6		    0.7		   3	0.32370		0.32514		0.12572
    5		     0.6		    0.7		   4	0.34393		0.34104		0.13295
    5		     0.6		    0.7		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.8		   1	0.21387		0.20954		0.09393
    5		     0.6		    0.8		   2	0.28757		0.29191		0.11994
    5		     0.6		    0.8		   3	0.32514		0.32514		0.12572
    5		     0.6		    0.8		   4	0.34393		0.34104		0.13295
    5		     0.6		    0.8		   5	0.35549		0.34827		0.13295
    5		     0.6		    0.9		   1	0.20954		0.20954		0.09393
    5		     0.6		    0.9		   2	0.28468		0.29191		0.11994
    5		     0.6		    0.9		   3	0.32514		0.32514		0.12572
    5		     0.6		    0.9		   4	0.34682		0.34104		0.13295
    5		     0.6		    0.9		   5	0.35694		0.34827		0.13295
    5		     0.6		    1.0		   1	0.09393		0.20954		0.09393
    5		     0.6		    1.0		   2	0.11994		0.29191		0.11994
    5		     0.6		    1.0		   3	0.12572		0.32514		0.12572
    5		     0.6		    1.0		   4	0.13295		0.34104		0.13295
    5		     0.6		    1.0		   5	0.13295		0.34827		0.13295
    5		     0.7		    0.0		   1	0.20954		0.20954		0.09104
    5		     0.7		    0.0		   2	0.29191		0.29191		0.11561
    5		     0.7		    0.0		   3	0.32514		0.32514		0.12428
    5		     0.7		    0.0		   4	0.34104		0.34104		0.12717
    5		     0.7		    0.0		   5	0.34827		0.34827		0.12717
    5		     0.7		    0.1		   1	0.20954		0.20954		0.09104
    5		     0.7		    0.1		   2	0.29335		0.29191		0.11561
    5		     0.7		    0.1		   3	0.32225		0.32514		0.12428
    5		     0.7		    0.1		   4	0.33815		0.34104		0.12717
    5		     0.7		    0.1		   5	0.35405		0.34827		0.12717
    5		     0.7		    0.2		   1	0.21098		0.20954		0.09104
    5		     0.7		    0.2		   2	0.29624		0.29191		0.11561
    5		     0.7		    0.2		   3	0.32370		0.32514		0.12428
    5		     0.7		    0.2		   4	0.34249		0.34104		0.12717
    5		     0.7		    0.2		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.3		   1	0.21243		0.20954		0.09104
    5		     0.7		    0.3		   2	0.29913		0.29191		0.11561
    5		     0.7		    0.3		   3	0.32514		0.32514		0.12428
    5		     0.7		    0.3		   4	0.34393		0.34104		0.12717
    5		     0.7		    0.3		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.4		   1	0.21387		0.20954		0.09104
    5		     0.7		    0.4		   2	0.29624		0.29191		0.11561
    5		     0.7		    0.4		   3	0.32514		0.32514		0.12428
    5		     0.7		    0.4		   4	0.34393		0.34104		0.12717
    5		     0.7		    0.4		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.5		   1	0.21387		0.20954		0.09104
    5		     0.7		    0.5		   2	0.29624		0.29191		0.11561
    5		     0.7		    0.5		   3	0.32514		0.32514		0.12428
    5		     0.7		    0.5		   4	0.34393		0.34104		0.12717
    5		     0.7		    0.5		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.6		   1	0.21387		0.20954		0.09104
    5		     0.7		    0.6		   2	0.29624		0.29191		0.11561
    5		     0.7		    0.6		   3	0.32659		0.32514		0.12428
    5		     0.7		    0.6		   4	0.34393		0.34104		0.12717
    5		     0.7		    0.6		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.7		   1	0.20809		0.20954		0.09104
    5		     0.7		    0.7		   2	0.29046		0.29191		0.11561
    5		     0.7		    0.7		   3	0.32514		0.32514		0.12428
    5		     0.7		    0.7		   4	0.34393		0.34104		0.12717
    5		     0.7		    0.7		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.8		   1	0.20954		0.20954		0.09104
    5		     0.7		    0.8		   2	0.29046		0.29191		0.11561
    5		     0.7		    0.8		   3	0.32659		0.32514		0.12428
    5		     0.7		    0.8		   4	0.34393		0.34104		0.12717
    5		     0.7		    0.8		   5	0.35694		0.34827		0.12717
    5		     0.7		    0.9		   1	0.20520		0.20954		0.09104
    5		     0.7		    0.9		   2	0.28757		0.29191		0.11561
    5		     0.7		    0.9		   3	0.32803		0.32514		0.12428
    5		     0.7		    0.9		   4	0.34682		0.34104		0.12717
    5		     0.7		    0.9		   5	0.35694		0.34827		0.12717
    5		     0.7		    1.0		   1	0.09104		0.20954		0.09104
    5		     0.7		    1.0		   2	0.11561		0.29191		0.11561
    5		     0.7		    1.0		   3	0.12428		0.32514		0.12428
    5		     0.7		    1.0		   4	0.12717		0.34104		0.12717
    5		     0.7		    1.0		   5	0.12717		0.34827		0.12717
    5		     0.8		    0.0		   1	0.20954		0.20954		0.08959
    5		     0.8		    0.0		   2	0.29191		0.29191		0.11127
    5		     0.8		    0.0		   3	0.32514		0.32514		0.11994
    5		     0.8		    0.0		   4	0.34104		0.34104		0.12139
    5		     0.8		    0.0		   5	0.34827		0.34827		0.12139
    5		     0.8		    0.1		   1	0.20954		0.20954		0.08959
    5		     0.8		    0.1		   2	0.29335		0.29191		0.11127
    5		     0.8		    0.1		   3	0.32225		0.32514		0.11994
    5		     0.8		    0.1		   4	0.33815		0.34104		0.12139
    5		     0.8		    0.1		   5	0.35405		0.34827		0.12139
    5		     0.8		    0.2		   1	0.20954		0.20954		0.08959
    5		     0.8		    0.2		   2	0.29624		0.29191		0.11127
    5		     0.8		    0.2		   3	0.32370		0.32514		0.11994
    5		     0.8		    0.2		   4	0.34249		0.34104		0.12139
    5		     0.8		    0.2		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.3		   1	0.21243		0.20954		0.08959
    5		     0.8		    0.3		   2	0.29913		0.29191		0.11127
    5		     0.8		    0.3		   3	0.32514		0.32514		0.11994
    5		     0.8		    0.3		   4	0.34393		0.34104		0.12139
    5		     0.8		    0.3		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.4		   1	0.21243		0.20954		0.08959
    5		     0.8		    0.4		   2	0.29624		0.29191		0.11127
    5		     0.8		    0.4		   3	0.32514		0.32514		0.11994
    5		     0.8		    0.4		   4	0.34393		0.34104		0.12139
    5		     0.8		    0.4		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.5		   1	0.21098		0.20954		0.08959
    5		     0.8		    0.5		   2	0.29480		0.29191		0.11127
    5		     0.8		    0.5		   3	0.32514		0.32514		0.11994
    5		     0.8		    0.5		   4	0.34393		0.34104		0.12139
    5		     0.8		    0.5		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.6		   1	0.20954		0.20954		0.08959
    5		     0.8		    0.6		   2	0.29335		0.29191		0.11127
    5		     0.8		    0.6		   3	0.32659		0.32514		0.11994
    5		     0.8		    0.6		   4	0.34393		0.34104		0.12139
    5		     0.8		    0.6		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.7		   1	0.20376		0.20954		0.08959
    5		     0.8		    0.7		   2	0.29046		0.29191		0.11127
    5		     0.8		    0.7		   3	0.32514		0.32514		0.11994
    5		     0.8		    0.7		   4	0.34393		0.34104		0.12139
    5		     0.8		    0.7		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.8		   1	0.20376		0.20954		0.08959
    5		     0.8		    0.8		   2	0.29046		0.29191		0.11127
    5		     0.8		    0.8		   3	0.32659		0.32514		0.11994
    5		     0.8		    0.8		   4	0.34393		0.34104		0.12139
    5		     0.8		    0.8		   5	0.35694		0.34827		0.12139
    5		     0.8		    0.9		   1	0.20231		0.20954		0.08959
    5		     0.8		    0.9		   2	0.28902		0.29191		0.11127
    5		     0.8		    0.9		   3	0.32803		0.32514		0.11994
    5		     0.8		    0.9		   4	0.34682		0.34104		0.12139
    5		     0.8		    0.9		   5	0.35694		0.34827		0.12139
    5		     0.8		    1.0		   1	0.08959		0.20954		0.08959
    5		     0.8		    1.0		   2	0.11127		0.29191		0.11127
    5		     0.8		    1.0		   3	0.11994		0.32514		0.11994
    5		     0.8		    1.0		   4	0.12139		0.34104		0.12139
    5		     0.8		    1.0		   5	0.12139		0.34827		0.12139
    5		     0.9		    0.0		   1	0.20954		0.20954		0.08959
    5		     0.9		    0.0		   2	0.29191		0.29191		0.11127
    5		     0.9		    0.0		   3	0.32514		0.32514		0.11994
    5		     0.9		    0.0		   4	0.34104		0.34104		0.11994
    5		     0.9		    0.0		   5	0.34827		0.34827		0.11994
    5		     0.9		    0.1		   1	0.20954		0.20954		0.08959
    5		     0.9		    0.1		   2	0.29335		0.29191		0.11127
    5		     0.9		    0.1		   3	0.32225		0.32514		0.11994
    5		     0.9		    0.1		   4	0.33960		0.34104		0.11994
    5		     0.9		    0.1		   5	0.35260		0.34827		0.11994
    5		     0.9		    0.2		   1	0.20954		0.20954		0.08959
    5		     0.9		    0.2		   2	0.29624		0.29191		0.11127
    5		     0.9		    0.2		   3	0.32370		0.32514		0.11994
    5		     0.9		    0.2		   4	0.34393		0.34104		0.11994
    5		     0.9		    0.2		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.3		   1	0.21243		0.20954		0.08959
    5		     0.9		    0.3		   2	0.29913		0.29191		0.11127
    5		     0.9		    0.3		   3	0.32514		0.32514		0.11994
    5		     0.9		    0.3		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.3		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.4		   1	0.21243		0.20954		0.08959
    5		     0.9		    0.4		   2	0.29624		0.29191		0.11127
    5		     0.9		    0.4		   3	0.32514		0.32514		0.11994
    5		     0.9		    0.4		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.4		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.5		   1	0.21098		0.20954		0.08959
    5		     0.9		    0.5		   2	0.29480		0.29191		0.11127
    5		     0.9		    0.5		   3	0.32514		0.32514		0.11994
    5		     0.9		    0.5		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.5		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.6		   1	0.20954		0.20954		0.08959
    5		     0.9		    0.6		   2	0.29335		0.29191		0.11127
    5		     0.9		    0.6		   3	0.32659		0.32514		0.11994
    5		     0.9		    0.6		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.6		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.7		   1	0.20376		0.20954		0.08959
    5		     0.9		    0.7		   2	0.29046		0.29191		0.11127
    5		     0.9		    0.7		   3	0.32514		0.32514		0.11994
    5		     0.9		    0.7		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.7		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.8		   1	0.20376		0.20954		0.08959
    5		     0.9		    0.8		   2	0.29046		0.29191		0.11127
    5		     0.9		    0.8		   3	0.32659		0.32514		0.11994
    5		     0.9		    0.8		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.8		   5	0.35549		0.34827		0.11994
    5		     0.9		    0.9		   1	0.20231		0.20954		0.08959
    5		     0.9		    0.9		   2	0.28902		0.29191		0.11127
    5		     0.9		    0.9		   3	0.32803		0.32514		0.11994
    5		     0.9		    0.9		   4	0.34538		0.34104		0.11994
    5		     0.9		    0.9		   5	0.35549		0.34827		0.11994
    5		     0.9		    1.0		   1	0.08959		0.20954		0.08959
    5		     0.9		    1.0		   2	0.11127		0.29191		0.11127
    5		     0.9		    1.0		   3	0.11994		0.32514		0.11994
    5		     0.9		    1.0		   4	0.11994		0.34104		0.11994
    5		     0.9		    1.0		   5	0.11994		0.34827		0.11994
    5		     1.0		    0.0		   1	0.20954		0.20954		0.08959
    5		     1.0		    0.0		   2	0.29191		0.29191		0.11272
    5		     1.0		    0.0		   3	0.32514		0.32514		0.11994
    5		     1.0		    0.0		   4	0.34104		0.34104		0.11994
    5		     1.0		    0.0		   5	0.34827		0.34827		0.11994
    5		     1.0		    0.1		   1	0.20954		0.20954		0.08959
    5		     1.0		    0.1		   2	0.29335		0.29191		0.11272
    5		     1.0		    0.1		   3	0.32370		0.32514		0.11994
    5		     1.0		    0.1		   4	0.33960		0.34104		0.11994
    5		     1.0		    0.1		   5	0.35260		0.34827		0.11994
    5		     1.0		    0.2		   1	0.20954		0.20954		0.08959
    5		     1.0		    0.2		   2	0.29624		0.29191		0.11272
    5		     1.0		    0.2		   3	0.32514		0.32514		0.11994
    5		     1.0		    0.2		   4	0.34393		0.34104		0.11994
    5		     1.0		    0.2		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.3		   1	0.21243		0.20954		0.08959
    5		     1.0		    0.3		   2	0.29913		0.29191		0.11272
    5		     1.0		    0.3		   3	0.32659		0.32514		0.11994
    5		     1.0		    0.3		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.3		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.4		   1	0.21243		0.20954		0.08959
    5		     1.0		    0.4		   2	0.29624		0.29191		0.11272
    5		     1.0		    0.4		   3	0.32659		0.32514		0.11994
    5		     1.0		    0.4		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.4		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.5		   1	0.21098		0.20954		0.08959
    5		     1.0		    0.5		   2	0.29480		0.29191		0.11272
    5		     1.0		    0.5		   3	0.32659		0.32514		0.11994
    5		     1.0		    0.5		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.5		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.6		   1	0.20954		0.20954		0.08959
    5		     1.0		    0.6		   2	0.29335		0.29191		0.11272
    5		     1.0		    0.6		   3	0.32803		0.32514		0.11994
    5		     1.0		    0.6		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.6		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.7		   1	0.20376		0.20954		0.08959
    5		     1.0		    0.7		   2	0.29046		0.29191		0.11272
    5		     1.0		    0.7		   3	0.32659		0.32514		0.11994
    5		     1.0		    0.7		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.7		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.8		   1	0.20376		0.20954		0.08959
    5		     1.0		    0.8		   2	0.29046		0.29191		0.11272
    5		     1.0		    0.8		   3	0.32803		0.32514		0.11994
    5		     1.0		    0.8		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.8		   5	0.35549		0.34827		0.11994
    5		     1.0		    0.9		   1	0.20231		0.20954		0.08959
    5		     1.0		    0.9		   2	0.29046		0.29191		0.11272
    5		     1.0		    0.9		   3	0.32803		0.32514		0.11994
    5		     1.0		    0.9		   4	0.34538		0.34104		0.11994
    5		     1.0		    0.9		   5	0.35549		0.34827		0.11994
    5		     1.0		    1.0		   1	0.08959		0.20954		0.08959
    5		     1.0		    1.0		   2	0.11272		0.29191		0.11272
    5		     1.0		    1.0		   3	0.11994		0.32514		0.11994
    5		     1.0		    1.0		   4	0.11994		0.34104		0.11994
    5		     1.0		    1.0		   5	0.11994		0.34827		0.11994
   10		     0.1		    0.0		   1	0.20954		0.20954		0.12717
   10		     0.1		    0.0		   2	0.29191		0.29191		0.17775
   10		     0.1		    0.0		   3	0.32514		0.32514		0.19364
   10		     0.1		    0.0		   4	0.34104		0.34104		0.19798
   10		     0.1		    0.0		   5	0.34827		0.34827		0.20087
   10		     0.1		    0.1		   1	0.20809		0.20954		0.12717
   10		     0.1		    0.1		   2	0.28902		0.29191		0.17775
   10		     0.1		    0.1		   3	0.32514		0.32514		0.19364
   10		     0.1		    0.1		   4	0.34827		0.34104		0.19798
   10		     0.1		    0.1		   5	0.35549		0.34827		0.20087
   10		     0.1		    0.2		   1	0.21098		0.20954		0.12717
   10		     0.1		    0.2		   2	0.29191		0.29191		0.17775
   10		     0.1		    0.2		   3	0.32948		0.32514		0.19364
   10		     0.1		    0.2		   4	0.34971		0.34104		0.19798
   10		     0.1		    0.2		   5	0.36127		0.34827		0.20087
   10		     0.1		    0.3		   1	0.21532		0.20954		0.12717
   10		     0.1		    0.3		   2	0.29335		0.29191		0.17775
   10		     0.1		    0.3		   3	0.33382		0.32514		0.19364
   10		     0.1		    0.3		   4	0.35405		0.34104		0.19798
   10		     0.1		    0.3		   5	0.36272		0.34827		0.20087
   10		     0.1		    0.4		   1	0.21676		0.20954		0.12717
   10		     0.1		    0.4		   2	0.29624		0.29191		0.17775
   10		     0.1		    0.4		   3	0.33526		0.32514		0.19364
   10		     0.1		    0.4		   4	0.35405		0.34104		0.19798
   10		     0.1		    0.4		   5	0.36272		0.34827		0.20087
   10		     0.1		    0.5		   1	0.21243		0.20954		0.12717
   10		     0.1		    0.5		   2	0.29769		0.29191		0.17775
   10		     0.1		    0.5		   3	0.33526		0.32514		0.19364
   10		     0.1		    0.5		   4	0.35405		0.34104		0.19798
   10		     0.1		    0.5		   5	0.36272		0.34827		0.20087
   10		     0.1		    0.6		   1	0.21532		0.20954		0.12717
   10		     0.1		    0.6		   2	0.29769		0.29191		0.17775
   10		     0.1		    0.6		   3	0.33526		0.32514		0.19364
   10		     0.1		    0.6		   4	0.35405		0.34104		0.19798
   10		     0.1		    0.6		   5	0.36272		0.34827		0.20087
   10		     0.1		    0.7		   1	0.21387		0.20954		0.12717
   10		     0.1		    0.7		   2	0.29769		0.29191		0.17775
   10		     0.1		    0.7		   3	0.33815		0.32514		0.19364
   10		     0.1		    0.7		   4	0.35116		0.34104		0.19798
   10		     0.1		    0.7		   5	0.36127		0.34827		0.20087
   10		     0.1		    0.8		   1	0.21821		0.20954		0.12717
   10		     0.1		    0.8		   2	0.29624		0.29191		0.17775
   10		     0.1		    0.8		   3	0.33815		0.32514		0.19364
   10		     0.1		    0.8		   4	0.35116		0.34104		0.19798
   10		     0.1		    0.8		   5	0.36561		0.34827		0.20087
   10		     0.1		    0.9		   1	0.21098		0.20954		0.12717
   10		     0.1		    0.9		   2	0.28902		0.29191		0.17775
   10		     0.1		    0.9		   3	0.33382		0.32514		0.19364
   10		     0.1		    0.9		   4	0.35116		0.34104		0.19798
   10		     0.1		    0.9		   5	0.36416		0.34827		0.20087
   10		     0.1		    1.0		   1	0.12717		0.20954		0.12717
   10		     0.1		    1.0		   2	0.17775		0.29191		0.17775
   10		     0.1		    1.0		   3	0.19364		0.32514		0.19364
   10		     0.1		    1.0		   4	0.19798		0.34104		0.19798
   10		     0.1		    1.0		   5	0.20087		0.34827		0.20087
   10		     0.2		    0.0		   1	0.20954		0.20954		0.11416
   10		     0.2		    0.0		   2	0.29191		0.29191		0.16763
   10		     0.2		    0.0		   3	0.32514		0.32514		0.18064
   10		     0.2		    0.0		   4	0.34104		0.34104		0.18642
   10		     0.2		    0.0		   5	0.34827		0.34827		0.18786
   10		     0.2		    0.1		   1	0.20809		0.20954		0.11416
   10		     0.2		    0.1		   2	0.29191		0.29191		0.16763
   10		     0.2		    0.1		   3	0.32081		0.32514		0.18064
   10		     0.2		    0.1		   4	0.34249		0.34104		0.18642
   10		     0.2		    0.1		   5	0.35260		0.34827		0.18786
   10		     0.2		    0.2		   1	0.21098		0.20954		0.11416
   10		     0.2		    0.2		   2	0.29480		0.29191		0.16763
   10		     0.2		    0.2		   3	0.32225		0.32514		0.18064
   10		     0.2		    0.2		   4	0.34104		0.34104		0.18642
   10		     0.2		    0.2		   5	0.35405		0.34827		0.18786
   10		     0.2		    0.3		   1	0.21676		0.20954		0.11416
   10		     0.2		    0.3		   2	0.29624		0.29191		0.16763
   10		     0.2		    0.3		   3	0.32225		0.32514		0.18064
   10		     0.2		    0.3		   4	0.34104		0.34104		0.18642
   10		     0.2		    0.3		   5	0.35549		0.34827		0.18786
   10		     0.2		    0.4		   1	0.21676		0.20954		0.11416
   10		     0.2		    0.4		   2	0.29913		0.29191		0.16763
   10		     0.2		    0.4		   3	0.32370		0.32514		0.18064
   10		     0.2		    0.4		   4	0.34393		0.34104		0.18642
   10		     0.2		    0.4		   5	0.35549		0.34827		0.18786
   10		     0.2		    0.5		   1	0.21243		0.20954		0.11416
   10		     0.2		    0.5		   2	0.30058		0.29191		0.16763
   10		     0.2		    0.5		   3	0.32370		0.32514		0.18064
   10		     0.2		    0.5		   4	0.34393		0.34104		0.18642
   10		     0.2		    0.5		   5	0.35694		0.34827		0.18786
   10		     0.2		    0.6		   1	0.21387		0.20954		0.11416
   10		     0.2		    0.6		   2	0.29480		0.29191		0.16763
   10		     0.2		    0.6		   3	0.32370		0.32514		0.18064
   10		     0.2		    0.6		   4	0.34393		0.34104		0.18642
   10		     0.2		    0.6		   5	0.35694		0.34827		0.18786
   10		     0.2		    0.7		   1	0.20954		0.20954		0.11416
   10		     0.2		    0.7		   2	0.29480		0.29191		0.16763
   10		     0.2		    0.7		   3	0.32659		0.32514		0.18064
   10		     0.2		    0.7		   4	0.34249		0.34104		0.18642
   10		     0.2		    0.7		   5	0.35694		0.34827		0.18786
   10		     0.2		    0.8		   1	0.20954		0.20954		0.11416
   10		     0.2		    0.8		   2	0.28902		0.29191		0.16763
   10		     0.2		    0.8		   3	0.32514		0.32514		0.18064
   10		     0.2		    0.8		   4	0.34249		0.34104		0.18642
   10		     0.2		    0.8		   5	0.35983		0.34827		0.18786
   10		     0.2		    0.9		   1	0.20231		0.20954		0.11416
   10		     0.2		    0.9		   2	0.28035		0.29191		0.16763
   10		     0.2		    0.9		   3	0.32370		0.32514		0.18064
   10		     0.2		    0.9		   4	0.34104		0.34104		0.18642
   10		     0.2		    0.9		   5	0.35838		0.34827		0.18786
   10		     0.2		    1.0		   1	0.11416		0.20954		0.11416
   10		     0.2		    1.0		   2	0.16763		0.29191		0.16763
   10		     0.2		    1.0		   3	0.18064		0.32514		0.18064
   10		     0.2		    1.0		   4	0.18642		0.34104		0.18642
   10		     0.2		    1.0		   5	0.18786		0.34827		0.18786
   10		     0.3		    0.0		   1	0.20954		0.20954		0.11127
   10		     0.3		    0.0		   2	0.29191		0.29191		0.16618
   10		     0.3		    0.0		   3	0.32514		0.32514		0.17486
   10		     0.3		    0.0		   4	0.34104		0.34104		0.17919
   10		     0.3		    0.0		   5	0.34827		0.34827		0.18064
   10		     0.3		    0.1		   1	0.20954		0.20954		0.11127
   10		     0.3		    0.1		   2	0.29191		0.29191		0.16618
   10		     0.3		    0.1		   3	0.31936		0.32514		0.17486
   10		     0.3		    0.1		   4	0.33815		0.34104		0.17919
   10		     0.3		    0.1		   5	0.34971		0.34827		0.18064
   10		     0.3		    0.2		   1	0.21243		0.20954		0.11127
   10		     0.3		    0.2		   2	0.29480		0.29191		0.16618
   10		     0.3		    0.2		   3	0.32225		0.32514		0.17486
   10		     0.3		    0.2		   4	0.33815		0.34104		0.17919
   10		     0.3		    0.2		   5	0.35116		0.34827		0.18064
   10		     0.3		    0.3		   1	0.21676		0.20954		0.11127
   10		     0.3		    0.3		   2	0.29624		0.29191		0.16618
   10		     0.3		    0.3		   3	0.32225		0.32514		0.17486
   10		     0.3		    0.3		   4	0.33815		0.34104		0.17919
   10		     0.3		    0.3		   5	0.35260		0.34827		0.18064
   10		     0.3		    0.4		   1	0.21676		0.20954		0.11127
   10		     0.3		    0.4		   2	0.29913		0.29191		0.16618
   10		     0.3		    0.4		   3	0.32370		0.32514		0.17486
   10		     0.3		    0.4		   4	0.34249		0.34104		0.17919
   10		     0.3		    0.4		   5	0.35405		0.34827		0.18064
   10		     0.3		    0.5		   1	0.21387		0.20954		0.11127
   10		     0.3		    0.5		   2	0.29769		0.29191		0.16618
   10		     0.3		    0.5		   3	0.32370		0.32514		0.17486
   10		     0.3		    0.5		   4	0.34104		0.34104		0.17919
   10		     0.3		    0.5		   5	0.35405		0.34827		0.18064
   10		     0.3		    0.6		   1	0.21387		0.20954		0.11127
   10		     0.3		    0.6		   2	0.29624		0.29191		0.16618
   10		     0.3		    0.6		   3	0.32370		0.32514		0.17486
   10		     0.3		    0.6		   4	0.34104		0.34104		0.17919
   10		     0.3		    0.6		   5	0.35405		0.34827		0.18064
   10		     0.3		    0.7		   1	0.20809		0.20954		0.11127
   10		     0.3		    0.7		   2	0.29769		0.29191		0.16618
   10		     0.3		    0.7		   3	0.32514		0.32514		0.17486
   10		     0.3		    0.7		   4	0.33960		0.34104		0.17919
   10		     0.3		    0.7		   5	0.35405		0.34827		0.18064
   10		     0.3		    0.8		   1	0.20809		0.20954		0.11127
   10		     0.3		    0.8		   2	0.29191		0.29191		0.16618
   10		     0.3		    0.8		   3	0.32370		0.32514		0.17486
   10		     0.3		    0.8		   4	0.33960		0.34104		0.17919
   10		     0.3		    0.8		   5	0.35694		0.34827		0.18064
   10		     0.3		    0.9		   1	0.19942		0.20954		0.11127
   10		     0.3		    0.9		   2	0.28324		0.29191		0.16618
   10		     0.3		    0.9		   3	0.32514		0.32514		0.17486
   10		     0.3		    0.9		   4	0.34104		0.34104		0.17919
   10		     0.3		    0.9		   5	0.35694		0.34827		0.18064
   10		     0.3		    1.0		   1	0.11127		0.20954		0.11127
   10		     0.3		    1.0		   2	0.16618		0.29191		0.16618
   10		     0.3		    1.0		   3	0.17486		0.32514		0.17486
   10		     0.3		    1.0		   4	0.17919		0.34104		0.17919
   10		     0.3		    1.0		   5	0.18064		0.34827		0.18064
   10		     0.4		    0.0		   1	0.20954		0.20954		0.11127
   10		     0.4		    0.0		   2	0.29191		0.29191		0.16618
   10		     0.4		    0.0		   3	0.32514		0.32514		0.17341
   10		     0.4		    0.0		   4	0.34104		0.34104		0.17775
   10		     0.4		    0.0		   5	0.34827		0.34827		0.17775
   10		     0.4		    0.1		   1	0.20954		0.20954		0.11127
   10		     0.4		    0.1		   2	0.29191		0.29191		0.16618
   10		     0.4		    0.1		   3	0.31936		0.32514		0.17341
   10		     0.4		    0.1		   4	0.33671		0.34104		0.17775
   10		     0.4		    0.1		   5	0.35116		0.34827		0.17775
   10		     0.4		    0.2		   1	0.21243		0.20954		0.11127
   10		     0.4		    0.2		   2	0.29480		0.29191		0.16618
   10		     0.4		    0.2		   3	0.32225		0.32514		0.17341
   10		     0.4		    0.2		   4	0.33815		0.34104		0.17775
   10		     0.4		    0.2		   5	0.35260		0.34827		0.17775
   10		     0.4		    0.3		   1	0.21532		0.20954		0.11127
   10		     0.4		    0.3		   2	0.29624		0.29191		0.16618
   10		     0.4		    0.3		   3	0.32225		0.32514		0.17341
   10		     0.4		    0.3		   4	0.33815		0.34104		0.17775
   10		     0.4		    0.3		   5	0.35405		0.34827		0.17775
   10		     0.4		    0.4		   1	0.21532		0.20954		0.11127
   10		     0.4		    0.4		   2	0.29913		0.29191		0.16618
   10		     0.4		    0.4		   3	0.32370		0.32514		0.17341
   10		     0.4		    0.4		   4	0.34104		0.34104		0.17775
   10		     0.4		    0.4		   5	0.35405		0.34827		0.17775
   10		     0.4		    0.5		   1	0.21387		0.20954		0.11127
   10		     0.4		    0.5		   2	0.29769		0.29191		0.16618
   10		     0.4		    0.5		   3	0.32370		0.32514		0.17341
   10		     0.4		    0.5		   4	0.33960		0.34104		0.17775
   10		     0.4		    0.5		   5	0.35405		0.34827		0.17775
   10		     0.4		    0.6		   1	0.21532		0.20954		0.11127
   10		     0.4		    0.6		   2	0.29624		0.29191		0.16618
   10		     0.4		    0.6		   3	0.32370		0.32514		0.17341
   10		     0.4		    0.6		   4	0.33815		0.34104		0.17775
   10		     0.4		    0.6		   5	0.35405		0.34827		0.17775
   10		     0.4		    0.7		   1	0.20954		0.20954		0.11127
   10		     0.4		    0.7		   2	0.29769		0.29191		0.16618
   10		     0.4		    0.7		   3	0.32514		0.32514		0.17341
   10		     0.4		    0.7		   4	0.33815		0.34104		0.17775
   10		     0.4		    0.7		   5	0.35405		0.34827		0.17775
   10		     0.4		    0.8		   1	0.20954		0.20954		0.11127
   10		     0.4		    0.8		   2	0.29191		0.29191		0.16618
   10		     0.4		    0.8		   3	0.32370		0.32514		0.17341
   10		     0.4		    0.8		   4	0.33815		0.34104		0.17775
   10		     0.4		    0.8		   5	0.35405		0.34827		0.17775
   10		     0.4		    0.9		   1	0.20376		0.20954		0.11127
   10		     0.4		    0.9		   2	0.28757		0.29191		0.16618
   10		     0.4		    0.9		   3	0.32514		0.32514		0.17341
   10		     0.4		    0.9		   4	0.33815		0.34104		0.17775
   10		     0.4		    0.9		   5	0.35405		0.34827		0.17775
   10		     0.4		    1.0		   1	0.11127		0.20954		0.11127
   10		     0.4		    1.0		   2	0.16618		0.29191		0.16618
   10		     0.4		    1.0		   3	0.17341		0.32514		0.17341
   10		     0.4		    1.0		   4	0.17775		0.34104		0.17775
   10		     0.4		    1.0		   5	0.17775		0.34827		0.17775
   10		     0.5		    0.0		   1	0.20954		0.20954		0.10983
   10		     0.5		    0.0		   2	0.29191		0.29191		0.16329
   10		     0.5		    0.0		   3	0.32514		0.32514		0.16908
   10		     0.5		    0.0		   4	0.34104		0.34104		0.17341
   10		     0.5		    0.0		   5	0.34827		0.34827		0.17486
   10		     0.5		    0.1		   1	0.20954		0.20954		0.10983
   10		     0.5		    0.1		   2	0.29191		0.29191		0.16329
   10		     0.5		    0.1		   3	0.31936		0.32514		0.16908
   10		     0.5		    0.1		   4	0.33671		0.34104		0.17341
   10		     0.5		    0.1		   5	0.35116		0.34827		0.17486
   10		     0.5		    0.2		   1	0.21243		0.20954		0.10983
   10		     0.5		    0.2		   2	0.29480		0.29191		0.16329
   10		     0.5		    0.2		   3	0.32225		0.32514		0.16908
   10		     0.5		    0.2		   4	0.33815		0.34104		0.17341
   10		     0.5		    0.2		   5	0.35260		0.34827		0.17486
   10		     0.5		    0.3		   1	0.21532		0.20954		0.10983
   10		     0.5		    0.3		   2	0.29624		0.29191		0.16329
   10		     0.5		    0.3		   3	0.32225		0.32514		0.16908
   10		     0.5		    0.3		   4	0.33815		0.34104		0.17341
   10		     0.5		    0.3		   5	0.35405		0.34827		0.17486
   10		     0.5		    0.4		   1	0.21532		0.20954		0.10983
   10		     0.5		    0.4		   2	0.29913		0.29191		0.16329
   10		     0.5		    0.4		   3	0.32370		0.32514		0.16908
   10		     0.5		    0.4		   4	0.34104		0.34104		0.17341
   10		     0.5		    0.4		   5	0.35549		0.34827		0.17486
   10		     0.5		    0.5		   1	0.21532		0.20954		0.10983
   10		     0.5		    0.5		   2	0.29769		0.29191		0.16329
   10		     0.5		    0.5		   3	0.32370		0.32514		0.16908
   10		     0.5		    0.5		   4	0.33960		0.34104		0.17341
   10		     0.5		    0.5		   5	0.35549		0.34827		0.17486
   10		     0.5		    0.6		   1	0.21532		0.20954		0.10983
   10		     0.5		    0.6		   2	0.29624		0.29191		0.16329
   10		     0.5		    0.6		   3	0.32370		0.32514		0.16908
   10		     0.5		    0.6		   4	0.33815		0.34104		0.17341
   10		     0.5		    0.6		   5	0.35549		0.34827		0.17486
   10		     0.5		    0.7		   1	0.20954		0.20954		0.10983
   10		     0.5		    0.7		   2	0.29769		0.29191		0.16329
   10		     0.5		    0.7		   3	0.32514		0.32514		0.16908
   10		     0.5		    0.7		   4	0.33815		0.34104		0.17341
   10		     0.5		    0.7		   5	0.35549		0.34827		0.17486
   10		     0.5		    0.8		   1	0.20954		0.20954		0.10983
   10		     0.5		    0.8		   2	0.29191		0.29191		0.16329
   10		     0.5		    0.8		   3	0.32370		0.32514		0.16908
   10		     0.5		    0.8		   4	0.33815		0.34104		0.17341
   10		     0.5		    0.8		   5	0.35549		0.34827		0.17486
   10		     0.5		    0.9		   1	0.20520		0.20954		0.10983
   10		     0.5		    0.9		   2	0.28757		0.29191		0.16329
   10		     0.5		    0.9		   3	0.32514		0.32514		0.16908
   10		     0.5		    0.9		   4	0.33815		0.34104		0.17341
   10		     0.5		    0.9		   5	0.35694		0.34827		0.17486
   10		     0.5		    1.0		   1	0.10983		0.20954		0.10983
   10		     0.5		    1.0		   2	0.16329		0.29191		0.16329
   10		     0.5		    1.0		   3	0.16908		0.32514		0.16908
   10		     0.5		    1.0		   4	0.17341		0.34104		0.17341
   10		     0.5		    1.0		   5	0.17486		0.34827		0.17486
   10		     0.6		    0.0		   1	0.20954		0.20954		0.10983
   10		     0.6		    0.0		   2	0.29191		0.29191		0.16329
   10		     0.6		    0.0		   3	0.32514		0.32514		0.16763
   10		     0.6		    0.0		   4	0.34104		0.34104		0.17341
   10		     0.6		    0.0		   5	0.34827		0.34827		0.17341
   10		     0.6		    0.1		   1	0.20954		0.20954		0.10983
   10		     0.6		    0.1		   2	0.29191		0.29191		0.16329
   10		     0.6		    0.1		   3	0.31792		0.32514		0.16763
   10		     0.6		    0.1		   4	0.33526		0.34104		0.17341
   10		     0.6		    0.1		   5	0.34971		0.34827		0.17341
   10		     0.6		    0.2		   1	0.21243		0.20954		0.10983
   10		     0.6		    0.2		   2	0.29480		0.29191		0.16329
   10		     0.6		    0.2		   3	0.32081		0.32514		0.16763
   10		     0.6		    0.2		   4	0.33671		0.34104		0.17341
   10		     0.6		    0.2		   5	0.35116		0.34827		0.17341
   10		     0.6		    0.3		   1	0.21532		0.20954		0.10983
   10		     0.6		    0.3		   2	0.29624		0.29191		0.16329
   10		     0.6		    0.3		   3	0.32081		0.32514		0.16763
   10		     0.6		    0.3		   4	0.33671		0.34104		0.17341
   10		     0.6		    0.3		   5	0.35260		0.34827		0.17341
   10		     0.6		    0.4		   1	0.21532		0.20954		0.10983
   10		     0.6		    0.4		   2	0.29913		0.29191		0.16329
   10		     0.6		    0.4		   3	0.32225		0.32514		0.16763
   10		     0.6		    0.4		   4	0.33960		0.34104		0.17341
   10		     0.6		    0.4		   5	0.35405		0.34827		0.17341
   10		     0.6		    0.5		   1	0.21532		0.20954		0.10983
   10		     0.6		    0.5		   2	0.29769		0.29191		0.16329
   10		     0.6		    0.5		   3	0.32225		0.32514		0.16763
   10		     0.6		    0.5		   4	0.33815		0.34104		0.17341
   10		     0.6		    0.5		   5	0.35405		0.34827		0.17341
   10		     0.6		    0.6		   1	0.21532		0.20954		0.10983
   10		     0.6		    0.6		   2	0.29624		0.29191		0.16329
   10		     0.6		    0.6		   3	0.32225		0.32514		0.16763
   10		     0.6		    0.6		   4	0.33671		0.34104		0.17341
   10		     0.6		    0.6		   5	0.35405		0.34827		0.17341
   10		     0.6		    0.7		   1	0.21098		0.20954		0.10983
   10		     0.6		    0.7		   2	0.29769		0.29191		0.16329
   10		     0.6		    0.7		   3	0.32370		0.32514		0.16763
   10		     0.6		    0.7		   4	0.33671		0.34104		0.17341
   10		     0.6		    0.7		   5	0.35405		0.34827		0.17341
   10		     0.6		    0.8		   1	0.21098		0.20954		0.10983
   10		     0.6		    0.8		   2	0.29191		0.29191		0.16329
   10		     0.6		    0.8		   3	0.32225		0.32514		0.16763
   10		     0.6		    0.8		   4	0.33671		0.34104		0.17341
   10		     0.6		    0.8		   5	0.35405		0.34827		0.17341
   10		     0.6		    0.9		   1	0.20665		0.20954		0.10983
   10		     0.6		    0.9		   2	0.28902		0.29191		0.16329
   10		     0.6		    0.9		   3	0.32370		0.32514		0.16763
   10		     0.6		    0.9		   4	0.33671		0.34104		0.17341
   10		     0.6		    0.9		   5	0.35549		0.34827		0.17341
   10		     0.6		    1.0		   1	0.10983		0.20954		0.10983
   10		     0.6		    1.0		   2	0.16329		0.29191		0.16329
   10		     0.6		    1.0		   3	0.16763		0.32514		0.16763
   10		     0.6		    1.0		   4	0.17341		0.34104		0.17341
   10		     0.6		    1.0		   5	0.17341		0.34827		0.17341
   10		     0.7		    0.0		   1	0.20954		0.20954		0.10694
   10		     0.7		    0.0		   2	0.29191		0.29191		0.15607
   10		     0.7		    0.0		   3	0.32514		0.32514		0.16185
   10		     0.7		    0.0		   4	0.34104		0.34104		0.16618
   10		     0.7		    0.0		   5	0.34827		0.34827		0.16618
   10		     0.7		    0.1		   1	0.20954		0.20954		0.10694
   10		     0.7		    0.1		   2	0.29191		0.29191		0.15607
   10		     0.7		    0.1		   3	0.31792		0.32514		0.16185
   10		     0.7		    0.1		   4	0.33526		0.34104		0.16618
   10		     0.7		    0.1		   5	0.35116		0.34827		0.16618
   10		     0.7		    0.2		   1	0.21243		0.20954		0.10694
   10		     0.7		    0.2		   2	0.29480		0.29191		0.15607
   10		     0.7		    0.2		   3	0.32081		0.32514		0.16185
   10		     0.7		    0.2		   4	0.33671		0.34104		0.16618
   10		     0.7		    0.2		   5	0.35260		0.34827		0.16618
   10		     0.7		    0.3		   1	0.21532		0.20954		0.10694
   10		     0.7		    0.3		   2	0.29624		0.29191		0.15607
   10		     0.7		    0.3		   3	0.32081		0.32514		0.16185
   10		     0.7		    0.3		   4	0.33671		0.34104		0.16618
   10		     0.7		    0.3		   5	0.35405		0.34827		0.16618
   10		     0.7		    0.4		   1	0.21532		0.20954		0.10694
   10		     0.7		    0.4		   2	0.29913		0.29191		0.15607
   10		     0.7		    0.4		   3	0.32225		0.32514		0.16185
   10		     0.7		    0.4		   4	0.33960		0.34104		0.16618
   10		     0.7		    0.4		   5	0.35549		0.34827		0.16618
   10		     0.7		    0.5		   1	0.21821		0.20954		0.10694
   10		     0.7		    0.5		   2	0.29769		0.29191		0.15607
   10		     0.7		    0.5		   3	0.32225		0.32514		0.16185
   10		     0.7		    0.5		   4	0.33815		0.34104		0.16618
   10		     0.7		    0.5		   5	0.35549		0.34827		0.16618
   10		     0.7		    0.6		   1	0.21821		0.20954		0.10694
   10		     0.7		    0.6		   2	0.29624		0.29191		0.15607
   10		     0.7		    0.6		   3	0.32225		0.32514		0.16185
   10		     0.7		    0.6		   4	0.33671		0.34104		0.16618
   10		     0.7		    0.6		   5	0.35549		0.34827		0.16618
   10		     0.7		    0.7		   1	0.21243		0.20954		0.10694
   10		     0.7		    0.7		   2	0.29913		0.29191		0.15607
   10		     0.7		    0.7		   3	0.32370		0.32514		0.16185
   10		     0.7		    0.7		   4	0.33671		0.34104		0.16618
   10		     0.7		    0.7		   5	0.35549		0.34827		0.16618
   10		     0.7		    0.8		   1	0.21243		0.20954		0.10694
   10		     0.7		    0.8		   2	0.29480		0.29191		0.15607
   10		     0.7		    0.8		   3	0.32225		0.32514		0.16185
   10		     0.7		    0.8		   4	0.33671		0.34104		0.16618
   10		     0.7		    0.8		   5	0.35549		0.34827		0.16618
   10		     0.7		    0.9		   1	0.20231		0.20954		0.10694
   10		     0.7		    0.9		   2	0.29335		0.29191		0.15607
   10		     0.7		    0.9		   3	0.32370		0.32514		0.16185
   10		     0.7		    0.9		   4	0.33815		0.34104		0.16618
   10		     0.7		    0.9		   5	0.35549		0.34827		0.16618
   10		     0.7		    1.0		   1	0.10694		0.20954		0.10694
   10		     0.7		    1.0		   2	0.15607		0.29191		0.15607
   10		     0.7		    1.0		   3	0.16185		0.32514		0.16185
   10		     0.7		    1.0		   4	0.16618		0.34104		0.16618
   10		     0.7		    1.0		   5	0.16618		0.34827		0.16618
   10		     0.8		    0.0		   1	0.20954		0.20954		0.10260
   10		     0.8		    0.0		   2	0.29191		0.29191		0.14017
   10		     0.8		    0.0		   3	0.32514		0.32514		0.14451
   10		     0.8		    0.0		   4	0.34104		0.34104		0.14740
   10		     0.8		    0.0		   5	0.34827		0.34827		0.14740
   10		     0.8		    0.1		   1	0.20954		0.20954		0.10260
   10		     0.8		    0.1		   2	0.29191		0.29191		0.14017
   10		     0.8		    0.1		   3	0.31792		0.32514		0.14451
   10		     0.8		    0.1		   4	0.33526		0.34104		0.14740
   10		     0.8		    0.1		   5	0.35116		0.34827		0.14740
   10		     0.8		    0.2		   1	0.21098		0.20954		0.10260
   10		     0.8		    0.2		   2	0.29335		0.29191		0.14017
   10		     0.8		    0.2		   3	0.32081		0.32514		0.14451
   10		     0.8		    0.2		   4	0.33671		0.34104		0.14740
   10		     0.8		    0.2		   5	0.35260		0.34827		0.14740
   10		     0.8		    0.3		   1	0.21387		0.20954		0.10260
   10		     0.8		    0.3		   2	0.29624		0.29191		0.14017
   10		     0.8		    0.3		   3	0.32081		0.32514		0.14451
   10		     0.8		    0.3		   4	0.33671		0.34104		0.14740
   10		     0.8		    0.3		   5	0.35405		0.34827		0.14740
   10		     0.8		    0.4		   1	0.21532		0.20954		0.10260
   10		     0.8		    0.4		   2	0.29913		0.29191		0.14017
   10		     0.8		    0.4		   3	0.32225		0.32514		0.14451
   10		     0.8		    0.4		   4	0.33960		0.34104		0.14740
   10		     0.8		    0.4		   5	0.35549		0.34827		0.14740
   10		     0.8		    0.5		   1	0.21676		0.20954		0.10260
   10		     0.8		    0.5		   2	0.29769		0.29191		0.14017
   10		     0.8		    0.5		   3	0.32225		0.32514		0.14451
   10		     0.8		    0.5		   4	0.33815		0.34104		0.14740
   10		     0.8		    0.5		   5	0.35549		0.34827		0.14740
   10		     0.8		    0.6		   1	0.21676		0.20954		0.10260
   10		     0.8		    0.6		   2	0.29624		0.29191		0.14017
   10		     0.8		    0.6		   3	0.32225		0.32514		0.14451
   10		     0.8		    0.6		   4	0.33671		0.34104		0.14740
   10		     0.8		    0.6		   5	0.35549		0.34827		0.14740
   10		     0.8		    0.7		   1	0.21387		0.20954		0.10260
   10		     0.8		    0.7		   2	0.29769		0.29191		0.14017
   10		     0.8		    0.7		   3	0.32370		0.32514		0.14451
   10		     0.8		    0.7		   4	0.33671		0.34104		0.14740
   10		     0.8		    0.7		   5	0.35549		0.34827		0.14740
   10		     0.8		    0.8		   1	0.20809		0.20954		0.10260
   10		     0.8		    0.8		   2	0.29335		0.29191		0.14017
   10		     0.8		    0.8		   3	0.32225		0.32514		0.14451
   10		     0.8		    0.8		   4	0.33671		0.34104		0.14740
   10		     0.8		    0.8		   5	0.35549		0.34827		0.14740
   10		     0.8		    0.9		   1	0.19653		0.20954		0.10260
   10		     0.8		    0.9		   2	0.29191		0.29191		0.14017
   10		     0.8		    0.9		   3	0.32370		0.32514		0.14451
   10		     0.8		    0.9		   4	0.33815		0.34104		0.14740
   10		     0.8		    0.9		   5	0.35549		0.34827		0.14740
   10		     0.8		    1.0		   1	0.10260		0.20954		0.10260
   10		     0.8		    1.0		   2	0.14017		0.29191		0.14017
   10		     0.8		    1.0		   3	0.14451		0.32514		0.14451
   10		     0.8		    1.0		   4	0.14740		0.34104		0.14740
   10		     0.8		    1.0		   5	0.14740		0.34827		0.14740
   10		     0.9		    0.0		   1	0.20954		0.20954		0.10260
   10		     0.9		    0.0		   2	0.29191		0.29191		0.14017
   10		     0.9		    0.0		   3	0.32514		0.32514		0.14451
   10		     0.9		    0.0		   4	0.34104		0.34104		0.14595
   10		     0.9		    0.0		   5	0.34827		0.34827		0.14595
   10		     0.9		    0.1		   1	0.20954		0.20954		0.10260
   10		     0.9		    0.1		   2	0.29191		0.29191		0.14017
   10		     0.9		    0.1		   3	0.31792		0.32514		0.14451
   10		     0.9		    0.1		   4	0.33671		0.34104		0.14595
   10		     0.9		    0.1		   5	0.34971		0.34827		0.14595
   10		     0.9		    0.2		   1	0.21098		0.20954		0.10260
   10		     0.9		    0.2		   2	0.29335		0.29191		0.14017
   10		     0.9		    0.2		   3	0.32081		0.32514		0.14451
   10		     0.9		    0.2		   4	0.33815		0.34104		0.14595
   10		     0.9		    0.2		   5	0.35116		0.34827		0.14595
   10		     0.9		    0.3		   1	0.21387		0.20954		0.10260
   10		     0.9		    0.3		   2	0.29624		0.29191		0.14017
   10		     0.9		    0.3		   3	0.32081		0.32514		0.14451
   10		     0.9		    0.3		   4	0.33815		0.34104		0.14595
   10		     0.9		    0.3		   5	0.35260		0.34827		0.14595
   10		     0.9		    0.4		   1	0.21532		0.20954		0.10260
   10		     0.9		    0.4		   2	0.29913		0.29191		0.14017
   10		     0.9		    0.4		   3	0.32225		0.32514		0.14451
   10		     0.9		    0.4		   4	0.34104		0.34104		0.14595
   10		     0.9		    0.4		   5	0.35405		0.34827		0.14595
   10		     0.9		    0.5		   1	0.21676		0.20954		0.10260
   10		     0.9		    0.5		   2	0.29769		0.29191		0.14017
   10		     0.9		    0.5		   3	0.32225		0.32514		0.14451
   10		     0.9		    0.5		   4	0.33960		0.34104		0.14595
   10		     0.9		    0.5		   5	0.35405		0.34827		0.14595
   10		     0.9		    0.6		   1	0.21676		0.20954		0.10260
   10		     0.9		    0.6		   2	0.29624		0.29191		0.14017
   10		     0.9		    0.6		   3	0.32225		0.32514		0.14451
   10		     0.9		    0.6		   4	0.33815		0.34104		0.14595
   10		     0.9		    0.6		   5	0.35405		0.34827		0.14595
   10		     0.9		    0.7		   1	0.21387		0.20954		0.10260
   10		     0.9		    0.7		   2	0.29769		0.29191		0.14017
   10		     0.9		    0.7		   3	0.32370		0.32514		0.14451
   10		     0.9		    0.7		   4	0.33815		0.34104		0.14595
   10		     0.9		    0.7		   5	0.35405		0.34827		0.14595
   10		     0.9		    0.8		   1	0.20809		0.20954		0.10260
   10		     0.9		    0.8		   2	0.29335		0.29191		0.14017
   10		     0.9		    0.8		   3	0.32225		0.32514		0.14451
   10		     0.9		    0.8		   4	0.33815		0.34104		0.14595
   10		     0.9		    0.8		   5	0.35405		0.34827		0.14595
   10		     0.9		    0.9		   1	0.19653		0.20954		0.10260
   10		     0.9		    0.9		   2	0.29191		0.29191		0.14017
   10		     0.9		    0.9		   3	0.32370		0.32514		0.14451
   10		     0.9		    0.9		   4	0.33815		0.34104		0.14595
   10		     0.9		    0.9		   5	0.35405		0.34827		0.14595
   10		     0.9		    1.0		   1	0.10260		0.20954		0.10260
   10		     0.9		    1.0		   2	0.14017		0.29191		0.14017
   10		     0.9		    1.0		   3	0.14451		0.32514		0.14451
   10		     0.9		    1.0		   4	0.14595		0.34104		0.14595
   10		     0.9		    1.0		   5	0.14595		0.34827		0.14595
   10		     1.0		    0.0		   1	0.20954		0.20954		0.10260
   10		     1.0		    0.0		   2	0.29191		0.29191		0.14162
   10		     1.0		    0.0		   3	0.32514		0.32514		0.14451
   10		     1.0		    0.0		   4	0.34104		0.34104		0.14595
   10		     1.0		    0.0		   5	0.34827		0.34827		0.14595
   10		     1.0		    0.1		   1	0.20954		0.20954		0.10260
   10		     1.0		    0.1		   2	0.29191		0.29191		0.14162
   10		     1.0		    0.1		   3	0.31936		0.32514		0.14451
   10		     1.0		    0.1		   4	0.33671		0.34104		0.14595
   10		     1.0		    0.1		   5	0.34971		0.34827		0.14595
   10		     1.0		    0.2		   1	0.21098		0.20954		0.10260
   10		     1.0		    0.2		   2	0.29335		0.29191		0.14162
   10		     1.0		    0.2		   3	0.32225		0.32514		0.14451
   10		     1.0		    0.2		   4	0.33815		0.34104		0.14595
   10		     1.0		    0.2		   5	0.35116		0.34827		0.14595
   10		     1.0		    0.3		   1	0.21387		0.20954		0.10260
   10		     1.0		    0.3		   2	0.29624		0.29191		0.14162
   10		     1.0		    0.3		   3	0.32225		0.32514		0.14451
   10		     1.0		    0.3		   4	0.33815		0.34104		0.14595
   10		     1.0		    0.3		   5	0.35260		0.34827		0.14595
   10		     1.0		    0.4		   1	0.21532		0.20954		0.10260
   10		     1.0		    0.4		   2	0.29913		0.29191		0.14162
   10		     1.0		    0.4		   3	0.32370		0.32514		0.14451
   10		     1.0		    0.4		   4	0.34104		0.34104		0.14595
   10		     1.0		    0.4		   5	0.35405		0.34827		0.14595
   10		     1.0		    0.5		   1	0.21676		0.20954		0.10260
   10		     1.0		    0.5		   2	0.29769		0.29191		0.14162
   10		     1.0		    0.5		   3	0.32370		0.32514		0.14451
   10		     1.0		    0.5		   4	0.33960		0.34104		0.14595
   10		     1.0		    0.5		   5	0.35405		0.34827		0.14595
   10		     1.0		    0.6		   1	0.21676		0.20954		0.10260
   10		     1.0		    0.6		   2	0.29624		0.29191		0.14162
   10		     1.0		    0.6		   3	0.32370		0.32514		0.14451
   10		     1.0		    0.6		   4	0.33815		0.34104		0.14595
   10		     1.0		    0.6		   5	0.35405		0.34827		0.14595
   10		     1.0		    0.7		   1	0.21387		0.20954		0.10260
   10		     1.0		    0.7		   2	0.29769		0.29191		0.14162
   10		     1.0		    0.7		   3	0.32514		0.32514		0.14451
   10		     1.0		    0.7		   4	0.33815		0.34104		0.14595
   10		     1.0		    0.7		   5	0.35405		0.34827		0.14595
   10		     1.0		    0.8		   1	0.20809		0.20954		0.10260
   10		     1.0		    0.8		   2	0.29335		0.29191		0.14162
   10		     1.0		    0.8		   3	0.32370		0.32514		0.14451
   10		     1.0		    0.8		   4	0.33815		0.34104		0.14595
   10		     1.0		    0.8		   5	0.35405		0.34827		0.14595
   10		     1.0		    0.9		   1	0.19653		0.20954		0.10260
   10		     1.0		    0.9		   2	0.29191		0.29191		0.14162
   10		     1.0		    0.9		   3	0.32514		0.32514		0.14451
   10		     1.0		    0.9		   4	0.33815		0.34104		0.14595
   10		     1.0		    0.9		   5	0.35405		0.34827		0.14595
   10		     1.0		    1.0		   1	0.10260		0.20954		0.10260
   10		     1.0		    1.0		   2	0.14162		0.29191		0.14162
   10		     1.0		    1.0		   3	0.14451		0.32514		0.14451
   10		     1.0		    1.0		   4	0.14595		0.34104		0.14595
   10		     1.0		    1.0		   5	0.14595		0.34827		0.14595
   20		     0.1		    0.0		   1	0.20954		0.20954		0.14306
   20		     0.1		    0.0		   2	0.29191		0.29191		0.20665
   20		     0.1		    0.0		   3	0.32514		0.32514		0.22688
   20		     0.1		    0.0		   4	0.34104		0.34104		0.23121
   20		     0.1		    0.0		   5	0.34827		0.34827		0.23266
   20		     0.1		    0.1		   1	0.20520		0.20954		0.14306
   20		     0.1		    0.1		   2	0.29046		0.29191		0.20665
   20		     0.1		    0.1		   3	0.32514		0.32514		0.22688
   20		     0.1		    0.1		   4	0.34682		0.34104		0.23121
   20		     0.1		    0.1		   5	0.35549		0.34827		0.23266
   20		     0.1		    0.2		   1	0.20665		0.20954		0.14306
   20		     0.1		    0.2		   2	0.29191		0.29191		0.20665
   20		     0.1		    0.2		   3	0.32803		0.32514		0.22688
   20		     0.1		    0.2		   4	0.35116		0.34104		0.23121
   20		     0.1		    0.2		   5	0.35983		0.34827		0.23266
   20		     0.1		    0.3		   1	0.21098		0.20954		0.14306
   20		     0.1		    0.3		   2	0.29480		0.29191		0.20665
   20		     0.1		    0.3		   3	0.33382		0.32514		0.22688
   20		     0.1		    0.3		   4	0.35260		0.34104		0.23121
   20		     0.1		    0.3		   5	0.36272		0.34827		0.23266
   20		     0.1		    0.4		   1	0.21387		0.20954		0.14306
   20		     0.1		    0.4		   2	0.29624		0.29191		0.20665
   20		     0.1		    0.4		   3	0.33382		0.32514		0.22688
   20		     0.1		    0.4		   4	0.35260		0.34104		0.23121
   20		     0.1		    0.4		   5	0.36272		0.34827		0.23266
   20		     0.1		    0.5		   1	0.21098		0.20954		0.14306
   20		     0.1		    0.5		   2	0.29913		0.29191		0.20665
   20		     0.1		    0.5		   3	0.33671		0.32514		0.22688
   20		     0.1		    0.5		   4	0.35405		0.34104		0.23121
   20		     0.1		    0.5		   5	0.36272		0.34827		0.23266
   20		     0.1		    0.6		   1	0.21387		0.20954		0.14306
   20		     0.1		    0.6		   2	0.30202		0.29191		0.20665
   20		     0.1		    0.6		   3	0.33526		0.32514		0.22688
   20		     0.1		    0.6		   4	0.35116		0.34104		0.23121
   20		     0.1		    0.6		   5	0.36272		0.34827		0.23266
   20		     0.1		    0.7		   1	0.20954		0.20954		0.14306
   20		     0.1		    0.7		   2	0.29913		0.29191		0.20665
   20		     0.1		    0.7		   3	0.33526		0.32514		0.22688
   20		     0.1		    0.7		   4	0.35116		0.34104		0.23121
   20		     0.1		    0.7		   5	0.36272		0.34827		0.23266
   20		     0.1		    0.8		   1	0.21243		0.20954		0.14306
   20		     0.1		    0.8		   2	0.29769		0.29191		0.20665
   20		     0.1		    0.8		   3	0.33815		0.32514		0.22688
   20		     0.1		    0.8		   4	0.34827		0.34104		0.23121
   20		     0.1		    0.8		   5	0.35983		0.34827		0.23266
   20		     0.1		    0.9		   1	0.20231		0.20954		0.14306
   20		     0.1		    0.9		   2	0.29624		0.29191		0.20665
   20		     0.1		    0.9		   3	0.33526		0.32514		0.22688
   20		     0.1		    0.9		   4	0.35116		0.34104		0.23121
   20		     0.1		    0.9		   5	0.36272		0.34827		0.23266
   20		     0.1		    1.0		   1	0.14306		0.20954		0.14306
   20		     0.1		    1.0		   2	0.20665		0.29191		0.20665
   20		     0.1		    1.0		   3	0.22688		0.32514		0.22688
   20		     0.1		    1.0		   4	0.23121		0.34104		0.23121
   20		     0.1		    1.0		   5	0.23266		0.34827		0.23266
   20		     0.2		    0.0		   1	0.20954		0.20954		0.13439
   20		     0.2		    0.0		   2	0.29191		0.29191		0.19364
   20		     0.2		    0.0		   3	0.32514		0.32514		0.20809
   20		     0.2		    0.0		   4	0.34104		0.34104		0.21387
   20		     0.2		    0.0		   5	0.34827		0.34827		0.21532
   20		     0.2		    0.1		   1	0.20520		0.20954		0.13439
   20		     0.2		    0.1		   2	0.29191		0.29191		0.19364
   20		     0.2		    0.1		   3	0.32081		0.32514		0.20809
   20		     0.2		    0.1		   4	0.33960		0.34104		0.21387
   20		     0.2		    0.1		   5	0.34827		0.34827		0.21532
   20		     0.2		    0.2		   1	0.20665		0.20954		0.13439
   20		     0.2		    0.2		   2	0.29480		0.29191		0.19364
   20		     0.2		    0.2		   3	0.32225		0.32514		0.20809
   20		     0.2		    0.2		   4	0.34104		0.34104		0.21387
   20		     0.2		    0.2		   5	0.35116		0.34827		0.21532
   20		     0.2		    0.3		   1	0.21098		0.20954		0.13439
   20		     0.2		    0.3		   2	0.29624		0.29191		0.19364
   20		     0.2		    0.3		   3	0.32370		0.32514		0.20809
   20		     0.2		    0.3		   4	0.33815		0.34104		0.21387
   20		     0.2		    0.3		   5	0.35260		0.34827		0.21532
   20		     0.2		    0.4		   1	0.21387		0.20954		0.13439
   20		     0.2		    0.4		   2	0.29769		0.29191		0.19364
   20		     0.2		    0.4		   3	0.32370		0.32514		0.20809
   20		     0.2		    0.4		   4	0.34104		0.34104		0.21387
   20		     0.2		    0.4		   5	0.35260		0.34827		0.21532
   20		     0.2		    0.5		   1	0.21387		0.20954		0.13439
   20		     0.2		    0.5		   2	0.29913		0.29191		0.19364
   20		     0.2		    0.5		   3	0.32370		0.32514		0.20809
   20		     0.2		    0.5		   4	0.34249		0.34104		0.21387
   20		     0.2		    0.5		   5	0.35405		0.34827		0.21532
   20		     0.2		    0.6		   1	0.21243		0.20954		0.13439
   20		     0.2		    0.6		   2	0.30347		0.29191		0.19364
   20		     0.2		    0.6		   3	0.32514		0.32514		0.20809
   20		     0.2		    0.6		   4	0.33960		0.34104		0.21387
   20		     0.2		    0.6		   5	0.35405		0.34827		0.21532
   20		     0.2		    0.7		   1	0.21098		0.20954		0.13439
   20		     0.2		    0.7		   2	0.29769		0.29191		0.19364
   20		     0.2		    0.7		   3	0.32514		0.32514		0.20809
   20		     0.2		    0.7		   4	0.33815		0.34104		0.21387
   20		     0.2		    0.7		   5	0.35405		0.34827		0.21532
   20		     0.2		    0.8		   1	0.20954		0.20954		0.13439
   20		     0.2		    0.8		   2	0.29769		0.29191		0.19364
   20		     0.2		    0.8		   3	0.32803		0.32514		0.20809
   20		     0.2		    0.8		   4	0.33815		0.34104		0.21387
   20		     0.2		    0.8		   5	0.35260		0.34827		0.21532
   20		     0.2		    0.9		   1	0.20087		0.20954		0.13439
   20		     0.2		    0.9		   2	0.28757		0.29191		0.19364
   20		     0.2		    0.9		   3	0.32514		0.32514		0.20809
   20		     0.2		    0.9		   4	0.33815		0.34104		0.21387
   20		     0.2		    0.9		   5	0.35405		0.34827		0.21532
   20		     0.2		    1.0		   1	0.13439		0.20954		0.13439
   20		     0.2		    1.0		   2	0.19364		0.29191		0.19364
   20		     0.2		    1.0		   3	0.20809		0.32514		0.20809
   20		     0.2		    1.0		   4	0.21387		0.34104		0.21387
   20		     0.2		    1.0		   5	0.21532		0.34827		0.21532
   20		     0.3		    0.0		   1	0.20954		0.20954		0.13439
   20		     0.3		    0.0		   2	0.29191		0.29191		0.19509
   20		     0.3		    0.0		   3	0.32514		0.32514		0.20231
   20		     0.3		    0.0		   4	0.34104		0.34104		0.20809
   20		     0.3		    0.0		   5	0.34827		0.34827		0.20954
   20		     0.3		    0.1		   1	0.20809		0.20954		0.13439
   20		     0.3		    0.1		   2	0.29191		0.29191		0.19509
   20		     0.3		    0.1		   3	0.32081		0.32514		0.20231
   20		     0.3		    0.1		   4	0.33671		0.34104		0.20809
   20		     0.3		    0.1		   5	0.34393		0.34827		0.20954
   20		     0.3		    0.2		   1	0.20954		0.20954		0.13439
   20		     0.3		    0.2		   2	0.29335		0.29191		0.19509
   20		     0.3		    0.2		   3	0.32081		0.32514		0.20231
   20		     0.3		    0.2		   4	0.33960		0.34104		0.20809
   20		     0.3		    0.2		   5	0.34827		0.34827		0.20954
   20		     0.3		    0.3		   1	0.21387		0.20954		0.13439
   20		     0.3		    0.3		   2	0.29624		0.29191		0.19509
   20		     0.3		    0.3		   3	0.32514		0.32514		0.20231
   20		     0.3		    0.3		   4	0.33671		0.34104		0.20809
   20		     0.3		    0.3		   5	0.34971		0.34827		0.20954
   20		     0.3		    0.4		   1	0.21532		0.20954		0.13439
   20		     0.3		    0.4		   2	0.29624		0.29191		0.19509
   20		     0.3		    0.4		   3	0.32370		0.32514		0.20231
   20		     0.3		    0.4		   4	0.33960		0.34104		0.20809
   20		     0.3		    0.4		   5	0.34971		0.34827		0.20954
   20		     0.3		    0.5		   1	0.21387		0.20954		0.13439
   20		     0.3		    0.5		   2	0.29769		0.29191		0.19509
   20		     0.3		    0.5		   3	0.32370		0.32514		0.20231
   20		     0.3		    0.5		   4	0.34104		0.34104		0.20809
   20		     0.3		    0.5		   5	0.35116		0.34827		0.20954
   20		     0.3		    0.6		   1	0.21387		0.20954		0.13439
   20		     0.3		    0.6		   2	0.29913		0.29191		0.19509
   20		     0.3		    0.6		   3	0.32514		0.32514		0.20231
   20		     0.3		    0.6		   4	0.33815		0.34104		0.20809
   20		     0.3		    0.6		   5	0.35116		0.34827		0.20954
   20		     0.3		    0.7		   1	0.21387		0.20954		0.13439
   20		     0.3		    0.7		   2	0.29913		0.29191		0.19509
   20		     0.3		    0.7		   3	0.32514		0.32514		0.20231
   20		     0.3		    0.7		   4	0.33671		0.34104		0.20809
   20		     0.3		    0.7		   5	0.35116		0.34827		0.20954
   20		     0.3		    0.8		   1	0.21098		0.20954		0.13439
   20		     0.3		    0.8		   2	0.30347		0.29191		0.19509
   20		     0.3		    0.8		   3	0.32659		0.32514		0.20231
   20		     0.3		    0.8		   4	0.33671		0.34104		0.20809
   20		     0.3		    0.8		   5	0.34971		0.34827		0.20954
   20		     0.3		    0.9		   1	0.19942		0.20954		0.13439
   20		     0.3		    0.9		   2	0.29480		0.29191		0.19509
   20		     0.3		    0.9		   3	0.32514		0.32514		0.20231
   20		     0.3		    0.9		   4	0.33382		0.34104		0.20809
   20		     0.3		    0.9		   5	0.35116		0.34827		0.20954
   20		     0.3		    1.0		   1	0.13439		0.20954		0.13439
   20		     0.3		    1.0		   2	0.19509		0.29191		0.19509
   20		     0.3		    1.0		   3	0.20231		0.32514		0.20231
   20		     0.3		    1.0		   4	0.20809		0.34104		0.20809
   20		     0.3		    1.0		   5	0.20954		0.34827		0.20954
   20		     0.4		    0.0		   1	0.20954		0.20954		0.13295
   20		     0.4		    0.0		   2	0.29191		0.29191		0.19509
   20		     0.4		    0.0		   3	0.32514		0.32514		0.20376
   20		     0.4		    0.0		   4	0.34104		0.34104		0.20520
   20		     0.4		    0.0		   5	0.34827		0.34827		0.20665
   20		     0.4		    0.1		   1	0.20809		0.20954		0.13295
   20		     0.4		    0.1		   2	0.29191		0.29191		0.19509
   20		     0.4		    0.1		   3	0.32081		0.32514		0.20376
   20		     0.4		    0.1		   4	0.33671		0.34104		0.20520
   20		     0.4		    0.1		   5	0.34538		0.34827		0.20665
   20		     0.4		    0.2		   1	0.20954		0.20954		0.13295
   20		     0.4		    0.2		   2	0.29335		0.29191		0.19509
   20		     0.4		    0.2		   3	0.32081		0.32514		0.20376
   20		     0.4		    0.2		   4	0.33815		0.34104		0.20520
   20		     0.4		    0.2		   5	0.34971		0.34827		0.20665
   20		     0.4		    0.3		   1	0.21387		0.20954		0.13295
   20		     0.4		    0.3		   2	0.29624		0.29191		0.19509
   20		     0.4		    0.3		   3	0.32514		0.32514		0.20376
   20		     0.4		    0.3		   4	0.33671		0.34104		0.20520
   20		     0.4		    0.3		   5	0.35116		0.34827		0.20665
   20		     0.4		    0.4		   1	0.21387		0.20954		0.13295
   20		     0.4		    0.4		   2	0.29624		0.29191		0.19509
   20		     0.4		    0.4		   3	0.32370		0.32514		0.20376
   20		     0.4		    0.4		   4	0.33960		0.34104		0.20520
   20		     0.4		    0.4		   5	0.35116		0.34827		0.20665
   20		     0.4		    0.5		   1	0.21243		0.20954		0.13295
   20		     0.4		    0.5		   2	0.29769		0.29191		0.19509
   20		     0.4		    0.5		   3	0.32370		0.32514		0.20376
   20		     0.4		    0.5		   4	0.33960		0.34104		0.20520
   20		     0.4		    0.5		   5	0.35260		0.34827		0.20665
   20		     0.4		    0.6		   1	0.21387		0.20954		0.13295
   20		     0.4		    0.6		   2	0.29913		0.29191		0.19509
   20		     0.4		    0.6		   3	0.32514		0.32514		0.20376
   20		     0.4		    0.6		   4	0.33671		0.34104		0.20520
   20		     0.4		    0.6		   5	0.35116		0.34827		0.20665
   20		     0.4		    0.7		   1	0.21387		0.20954		0.13295
   20		     0.4		    0.7		   2	0.29913		0.29191		0.19509
   20		     0.4		    0.7		   3	0.32514		0.32514		0.20376
   20		     0.4		    0.7		   4	0.33526		0.34104		0.20520
   20		     0.4		    0.7		   5	0.34971		0.34827		0.20665
   20		     0.4		    0.8		   1	0.21387		0.20954		0.13295
   20		     0.4		    0.8		   2	0.30347		0.29191		0.19509
   20		     0.4		    0.8		   3	0.32659		0.32514		0.20376
   20		     0.4		    0.8		   4	0.33526		0.34104		0.20520
   20		     0.4		    0.8		   5	0.34971		0.34827		0.20665
   20		     0.4		    0.9		   1	0.20376		0.20954		0.13295
   20		     0.4		    0.9		   2	0.29480		0.29191		0.19509
   20		     0.4		    0.9		   3	0.32514		0.32514		0.20376
   20		     0.4		    0.9		   4	0.33382		0.34104		0.20520
   20		     0.4		    0.9		   5	0.34827		0.34827		0.20665
   20		     0.4		    1.0		   1	0.13295		0.20954		0.13295
   20		     0.4		    1.0		   2	0.19509		0.29191		0.19509
   20		     0.4		    1.0		   3	0.20376		0.32514		0.20376
   20		     0.4		    1.0		   4	0.20520		0.34104		0.20520
   20		     0.4		    1.0		   5	0.20665		0.34827		0.20665
   20		     0.5		    0.0		   1	0.20954		0.20954		0.13006
   20		     0.5		    0.0		   2	0.29191		0.29191		0.19220
   20		     0.5		    0.0		   3	0.32514		0.32514		0.19942
   20		     0.5		    0.0		   4	0.34104		0.34104		0.20087
   20		     0.5		    0.0		   5	0.34827		0.34827		0.20376
   20		     0.5		    0.1		   1	0.20809		0.20954		0.13006
   20		     0.5		    0.1		   2	0.29191		0.29191		0.19220
   20		     0.5		    0.1		   3	0.32081		0.32514		0.19942
   20		     0.5		    0.1		   4	0.33526		0.34104		0.20087
   20		     0.5		    0.1		   5	0.34538		0.34827		0.20376
   20		     0.5		    0.2		   1	0.21098		0.20954		0.13006
   20		     0.5		    0.2		   2	0.29335		0.29191		0.19220
   20		     0.5		    0.2		   3	0.32081		0.32514		0.19942
   20		     0.5		    0.2		   4	0.33815		0.34104		0.20087
   20		     0.5		    0.2		   5	0.34827		0.34827		0.20376
   20		     0.5		    0.3		   1	0.21387		0.20954		0.13006
   20		     0.5		    0.3		   2	0.29624		0.29191		0.19220
   20		     0.5		    0.3		   3	0.32370		0.32514		0.19942
   20		     0.5		    0.3		   4	0.33671		0.34104		0.20087
   20		     0.5		    0.3		   5	0.35116		0.34827		0.20376
   20		     0.5		    0.4		   1	0.21387		0.20954		0.13006
   20		     0.5		    0.4		   2	0.29624		0.29191		0.19220
   20		     0.5		    0.4		   3	0.32225		0.32514		0.19942
   20		     0.5		    0.4		   4	0.33960		0.34104		0.20087
   20		     0.5		    0.4		   5	0.35116		0.34827		0.20376
   20		     0.5		    0.5		   1	0.21387		0.20954		0.13006
   20		     0.5		    0.5		   2	0.29769		0.29191		0.19220
   20		     0.5		    0.5		   3	0.32225		0.32514		0.19942
   20		     0.5		    0.5		   4	0.33960		0.34104		0.20087
   20		     0.5		    0.5		   5	0.35260		0.34827		0.20376
   20		     0.5		    0.6		   1	0.21387		0.20954		0.13006
   20		     0.5		    0.6		   2	0.29913		0.29191		0.19220
   20		     0.5		    0.6		   3	0.32370		0.32514		0.19942
   20		     0.5		    0.6		   4	0.33671		0.34104		0.20087
   20		     0.5		    0.6		   5	0.35260		0.34827		0.20376
   20		     0.5		    0.7		   1	0.21387		0.20954		0.13006
   20		     0.5		    0.7		   2	0.29913		0.29191		0.19220
   20		     0.5		    0.7		   3	0.32370		0.32514		0.19942
   20		     0.5		    0.7		   4	0.33526		0.34104		0.20087
   20		     0.5		    0.7		   5	0.35116		0.34827		0.20376
   20		     0.5		    0.8		   1	0.21243		0.20954		0.13006
   20		     0.5		    0.8		   2	0.30202		0.29191		0.19220
   20		     0.5		    0.8		   3	0.32659		0.32514		0.19942
   20		     0.5		    0.8		   4	0.33526		0.34104		0.20087
   20		     0.5		    0.8		   5	0.35116		0.34827		0.20376
   20		     0.5		    0.9		   1	0.20376		0.20954		0.13006
   20		     0.5		    0.9		   2	0.29335		0.29191		0.19220
   20		     0.5		    0.9		   3	0.32514		0.32514		0.19942
   20		     0.5		    0.9		   4	0.33382		0.34104		0.20087
   20		     0.5		    0.9		   5	0.34971		0.34827		0.20376
   20		     0.5		    1.0		   1	0.13006		0.20954		0.13006
   20		     0.5		    1.0		   2	0.19220		0.29191		0.19220
   20		     0.5		    1.0		   3	0.19942		0.32514		0.19942
   20		     0.5		    1.0		   4	0.20087		0.34104		0.20087
   20		     0.5		    1.0		   5	0.20376		0.34827		0.20376
   20		     0.6		    0.0		   1	0.20954		0.20954		0.13006
   20		     0.6		    0.0		   2	0.29191		0.29191		0.19220
   20		     0.6		    0.0		   3	0.32514		0.32514		0.19798
   20		     0.6		    0.0		   4	0.34104		0.34104		0.20087
   20		     0.6		    0.0		   5	0.34827		0.34827		0.20231
   20		     0.6		    0.1		   1	0.20809		0.20954		0.13006
   20		     0.6		    0.1		   2	0.29191		0.29191		0.19220
   20		     0.6		    0.1		   3	0.31936		0.32514		0.19798
   20		     0.6		    0.1		   4	0.33382		0.34104		0.20087
   20		     0.6		    0.1		   5	0.34393		0.34827		0.20231
   20		     0.6		    0.2		   1	0.21098		0.20954		0.13006
   20		     0.6		    0.2		   2	0.29335		0.29191		0.19220
   20		     0.6		    0.2		   3	0.31936		0.32514		0.19798
   20		     0.6		    0.2		   4	0.33671		0.34104		0.20087
   20		     0.6		    0.2		   5	0.34682		0.34827		0.20231
   20		     0.6		    0.3		   1	0.21387		0.20954		0.13006
   20		     0.6		    0.3		   2	0.29624		0.29191		0.19220
   20		     0.6		    0.3		   3	0.32225		0.32514		0.19798
   20		     0.6		    0.3		   4	0.33526		0.34104		0.20087
   20		     0.6		    0.3		   5	0.34971		0.34827		0.20231
   20		     0.6		    0.4		   1	0.21387		0.20954		0.13006
   20		     0.6		    0.4		   2	0.29624		0.29191		0.19220
   20		     0.6		    0.4		   3	0.32081		0.32514		0.19798
   20		     0.6		    0.4		   4	0.33815		0.34104		0.20087
   20		     0.6		    0.4		   5	0.34971		0.34827		0.20231
   20		     0.6		    0.5		   1	0.21387		0.20954		0.13006
   20		     0.6		    0.5		   2	0.29769		0.29191		0.19220
   20		     0.6		    0.5		   3	0.32081		0.32514		0.19798
   20		     0.6		    0.5		   4	0.33815		0.34104		0.20087
   20		     0.6		    0.5		   5	0.35116		0.34827		0.20231
   20		     0.6		    0.6		   1	0.21387		0.20954		0.13006
   20		     0.6		    0.6		   2	0.29913		0.29191		0.19220
   20		     0.6		    0.6		   3	0.32225		0.32514		0.19798
   20		     0.6		    0.6		   4	0.33526		0.34104		0.20087
   20		     0.6		    0.6		   5	0.35116		0.34827		0.20231
   20		     0.6		    0.7		   1	0.21387		0.20954		0.13006
   20		     0.6		    0.7		   2	0.29913		0.29191		0.19220
   20		     0.6		    0.7		   3	0.32225		0.32514		0.19798
   20		     0.6		    0.7		   4	0.33382		0.34104		0.20087
   20		     0.6		    0.7		   5	0.34971		0.34827		0.20231
   20		     0.6		    0.8		   1	0.21243		0.20954		0.13006
   20		     0.6		    0.8		   2	0.30202		0.29191		0.19220
   20		     0.6		    0.8		   3	0.32514		0.32514		0.19798
   20		     0.6		    0.8		   4	0.33382		0.34104		0.20087
   20		     0.6		    0.8		   5	0.34971		0.34827		0.20231
   20		     0.6		    0.9		   1	0.20520		0.20954		0.13006
   20		     0.6		    0.9		   2	0.29480		0.29191		0.19220
   20		     0.6		    0.9		   3	0.32370		0.32514		0.19798
   20		     0.6		    0.9		   4	0.33237		0.34104		0.20087
   20		     0.6		    0.9		   5	0.34827		0.34827		0.20231
   20		     0.6		    1.0		   1	0.13006		0.20954		0.13006
   20		     0.6		    1.0		   2	0.19220		0.29191		0.19220
   20		     0.6		    1.0		   3	0.19798		0.32514		0.19798
   20		     0.6		    1.0		   4	0.20087		0.34104		0.20087
   20		     0.6		    1.0		   5	0.20231		0.34827		0.20231
   20		     0.7		    0.0		   1	0.20954		0.20954		0.12861
   20		     0.7		    0.0		   2	0.29191		0.29191		0.18786
   20		     0.7		    0.0		   3	0.32514		0.32514		0.19509
   20		     0.7		    0.0		   4	0.34104		0.34104		0.19942
   20		     0.7		    0.0		   5	0.34827		0.34827		0.19942
   20		     0.7		    0.1		   1	0.20809		0.20954		0.12861
   20		     0.7		    0.1		   2	0.29191		0.29191		0.18786
   20		     0.7		    0.1		   3	0.31936		0.32514		0.19509
   20		     0.7		    0.1		   4	0.33382		0.34104		0.19942
   20		     0.7		    0.1		   5	0.34393		0.34827		0.19942
   20		     0.7		    0.2		   1	0.21098		0.20954		0.12861
   20		     0.7		    0.2		   2	0.29335		0.29191		0.18786
   20		     0.7		    0.2		   3	0.31936		0.32514		0.19509
   20		     0.7		    0.2		   4	0.33671		0.34104		0.19942
   20		     0.7		    0.2		   5	0.34682		0.34827		0.19942
   20		     0.7		    0.3		   1	0.21387		0.20954		0.12861
   20		     0.7		    0.3		   2	0.29624		0.29191		0.18786
   20		     0.7		    0.3		   3	0.32225		0.32514		0.19509
   20		     0.7		    0.3		   4	0.33526		0.34104		0.19942
   20		     0.7		    0.3		   5	0.34971		0.34827		0.19942
   20		     0.7		    0.4		   1	0.21387		0.20954		0.12861
   20		     0.7		    0.4		   2	0.29624		0.29191		0.18786
   20		     0.7		    0.4		   3	0.32081		0.32514		0.19509
   20		     0.7		    0.4		   4	0.33815		0.34104		0.19942
   20		     0.7		    0.4		   5	0.34971		0.34827		0.19942
   20		     0.7		    0.5		   1	0.21676		0.20954		0.12861
   20		     0.7		    0.5		   2	0.29769		0.29191		0.18786
   20		     0.7		    0.5		   3	0.32081		0.32514		0.19509
   20		     0.7		    0.5		   4	0.33815		0.34104		0.19942
   20		     0.7		    0.5		   5	0.35116		0.34827		0.19942
   20		     0.7		    0.6		   1	0.21676		0.20954		0.12861
   20		     0.7		    0.6		   2	0.29913		0.29191		0.18786
   20		     0.7		    0.6		   3	0.32225		0.32514		0.19509
   20		     0.7		    0.6		   4	0.33526		0.34104		0.19942
   20		     0.7		    0.6		   5	0.35116		0.34827		0.19942
   20		     0.7		    0.7		   1	0.21821		0.20954		0.12861
   20		     0.7		    0.7		   2	0.29913		0.29191		0.18786
   20		     0.7		    0.7		   3	0.32225		0.32514		0.19509
   20		     0.7		    0.7		   4	0.33382		0.34104		0.19942
   20		     0.7		    0.7		   5	0.34971		0.34827		0.19942
   20		     0.7		    0.8		   1	0.21532		0.20954		0.12861
   20		     0.7		    0.8		   2	0.30058		0.29191		0.18786
   20		     0.7		    0.8		   3	0.32514		0.32514		0.19509
   20		     0.7		    0.8		   4	0.33382		0.34104		0.19942
   20		     0.7		    0.8		   5	0.34971		0.34827		0.19942
   20		     0.7		    0.9		   1	0.20520		0.20954		0.12861
   20		     0.7		    0.9		   2	0.29480		0.29191		0.18786
   20		     0.7		    0.9		   3	0.32370		0.32514		0.19509
   20		     0.7		    0.9		   4	0.33237		0.34104		0.19942
   20		     0.7		    0.9		   5	0.34827		0.34827		0.19942
   20		     0.7		    1.0		   1	0.12861		0.20954		0.12861
   20		     0.7		    1.0		   2	0.18786		0.29191		0.18786
   20		     0.7		    1.0		   3	0.19509		0.32514		0.19509
   20		     0.7		    1.0		   4	0.19942		0.34104		0.19942
   20		     0.7		    1.0		   5	0.19942		0.34827		0.19942
   20		     0.8		    0.0		   1	0.20954		0.20954		0.13439
   20		     0.8		    0.0		   2	0.29191		0.29191		0.18064
   20		     0.8		    0.0		   3	0.32514		0.32514		0.18642
   20		     0.8		    0.0		   4	0.34104		0.34104		0.19075
   20		     0.8		    0.0		   5	0.34827		0.34827		0.19075
   20		     0.8		    0.1		   1	0.20809		0.20954		0.13439
   20		     0.8		    0.1		   2	0.29191		0.29191		0.18064
   20		     0.8		    0.1		   3	0.31936		0.32514		0.18642
   20		     0.8		    0.1		   4	0.33382		0.34104		0.19075
   20		     0.8		    0.1		   5	0.34393		0.34827		0.19075
   20		     0.8		    0.2		   1	0.20954		0.20954		0.13439
   20		     0.8		    0.2		   2	0.29191		0.29191		0.18064
   20		     0.8		    0.2		   3	0.31936		0.32514		0.18642
   20		     0.8		    0.2		   4	0.33671		0.34104		0.19075
   20		     0.8		    0.2		   5	0.34682		0.34827		0.19075
   20		     0.8		    0.3		   1	0.21098		0.20954		0.13439
   20		     0.8		    0.3		   2	0.29480		0.29191		0.18064
   20		     0.8		    0.3		   3	0.32225		0.32514		0.18642
   20		     0.8		    0.3		   4	0.33526		0.34104		0.19075
   20		     0.8		    0.3		   5	0.34971		0.34827		0.19075
   20		     0.8		    0.4		   1	0.21387		0.20954		0.13439
   20		     0.8		    0.4		   2	0.29624		0.29191		0.18064
   20		     0.8		    0.4		   3	0.32081		0.32514		0.18642
   20		     0.8		    0.4		   4	0.33815		0.34104		0.19075
   20		     0.8		    0.4		   5	0.34971		0.34827		0.19075
   20		     0.8		    0.5		   1	0.21532		0.20954		0.13439
   20		     0.8		    0.5		   2	0.29769		0.29191		0.18064
   20		     0.8		    0.5		   3	0.32081		0.32514		0.18642
   20		     0.8		    0.5		   4	0.33815		0.34104		0.19075
   20		     0.8		    0.5		   5	0.35116		0.34827		0.19075
   20		     0.8		    0.6		   1	0.21532		0.20954		0.13439
   20		     0.8		    0.6		   2	0.29913		0.29191		0.18064
   20		     0.8		    0.6		   3	0.32225		0.32514		0.18642
   20		     0.8		    0.6		   4	0.33526		0.34104		0.19075
   20		     0.8		    0.6		   5	0.35116		0.34827		0.19075
   20		     0.8		    0.7		   1	0.21532		0.20954		0.13439
   20		     0.8		    0.7		   2	0.29913		0.29191		0.18064
   20		     0.8		    0.7		   3	0.32225		0.32514		0.18642
   20		     0.8		    0.7		   4	0.33382		0.34104		0.19075
   20		     0.8		    0.7		   5	0.34971		0.34827		0.19075
   20		     0.8		    0.8		   1	0.21532		0.20954		0.13439
   20		     0.8		    0.8		   2	0.29913		0.29191		0.18064
   20		     0.8		    0.8		   3	0.32514		0.32514		0.18642
   20		     0.8		    0.8		   4	0.33382		0.34104		0.19075
   20		     0.8		    0.8		   5	0.34971		0.34827		0.19075
   20		     0.8		    0.9		   1	0.20665		0.20954		0.13439
   20		     0.8		    0.9		   2	0.29335		0.29191		0.18064
   20		     0.8		    0.9		   3	0.32370		0.32514		0.18642
   20		     0.8		    0.9		   4	0.33237		0.34104		0.19075
   20		     0.8		    0.9		   5	0.34827		0.34827		0.19075
   20		     0.8		    1.0		   1	0.13439		0.20954		0.13439
   20		     0.8		    1.0		   2	0.18064		0.29191		0.18064
   20		     0.8		    1.0		   3	0.18642		0.32514		0.18642
   20		     0.8		    1.0		   4	0.19075		0.34104		0.19075
   20		     0.8		    1.0		   5	0.19075		0.34827		0.19075
   20		     0.9		    0.0		   1	0.20954		0.20954		0.13439
   20		     0.9		    0.0		   2	0.29191		0.29191		0.18064
   20		     0.9		    0.0		   3	0.32514		0.32514		0.18786
   20		     0.9		    0.0		   4	0.34104		0.34104		0.18931
   20		     0.9		    0.0		   5	0.34827		0.34827		0.18931
   20		     0.9		    0.1		   1	0.20809		0.20954		0.13439
   20		     0.9		    0.1		   2	0.29191		0.29191		0.18064
   20		     0.9		    0.1		   3	0.31936		0.32514		0.18786
   20		     0.9		    0.1		   4	0.33526		0.34104		0.18931
   20		     0.9		    0.1		   5	0.34393		0.34827		0.18931
   20		     0.9		    0.2		   1	0.20954		0.20954		0.13439
   20		     0.9		    0.2		   2	0.29191		0.29191		0.18064
   20		     0.9		    0.2		   3	0.31936		0.32514		0.18786
   20		     0.9		    0.2		   4	0.33815		0.34104		0.18931
   20		     0.9		    0.2		   5	0.34682		0.34827		0.18931
   20		     0.9		    0.3		   1	0.21098		0.20954		0.13439
   20		     0.9		    0.3		   2	0.29480		0.29191		0.18064
   20		     0.9		    0.3		   3	0.32225		0.32514		0.18786
   20		     0.9		    0.3		   4	0.33671		0.34104		0.18931
   20		     0.9		    0.3		   5	0.34971		0.34827		0.18931
   20		     0.9		    0.4		   1	0.21387		0.20954		0.13439
   20		     0.9		    0.4		   2	0.29624		0.29191		0.18064
   20		     0.9		    0.4		   3	0.32081		0.32514		0.18786
   20		     0.9		    0.4		   4	0.33960		0.34104		0.18931
   20		     0.9		    0.4		   5	0.34971		0.34827		0.18931
   20		     0.9		    0.5		   1	0.21532		0.20954		0.13439
   20		     0.9		    0.5		   2	0.29769		0.29191		0.18064
   20		     0.9		    0.5		   3	0.32081		0.32514		0.18786
   20		     0.9		    0.5		   4	0.33960		0.34104		0.18931
   20		     0.9		    0.5		   5	0.35116		0.34827		0.18931
   20		     0.9		    0.6		   1	0.21532		0.20954		0.13439
   20		     0.9		    0.6		   2	0.29913		0.29191		0.18064
   20		     0.9		    0.6		   3	0.32225		0.32514		0.18786
   20		     0.9		    0.6		   4	0.33671		0.34104		0.18931
   20		     0.9		    0.6		   5	0.35116		0.34827		0.18931
   20		     0.9		    0.7		   1	0.21532		0.20954		0.13439
   20		     0.9		    0.7		   2	0.29913		0.29191		0.18064
   20		     0.9		    0.7		   3	0.32225		0.32514		0.18786
   20		     0.9		    0.7		   4	0.33526		0.34104		0.18931
   20		     0.9		    0.7		   5	0.34971		0.34827		0.18931
   20		     0.9		    0.8		   1	0.21532		0.20954		0.13439
   20		     0.9		    0.8		   2	0.29913		0.29191		0.18064
   20		     0.9		    0.8		   3	0.32514		0.32514		0.18786
   20		     0.9		    0.8		   4	0.33526		0.34104		0.18931
   20		     0.9		    0.8		   5	0.34971		0.34827		0.18931
   20		     0.9		    0.9		   1	0.20665		0.20954		0.13439
   20		     0.9		    0.9		   2	0.29335		0.29191		0.18064
   20		     0.9		    0.9		   3	0.32370		0.32514		0.18786
   20		     0.9		    0.9		   4	0.33382		0.34104		0.18931
   20		     0.9		    0.9		   5	0.34827		0.34827		0.18931
   20		     0.9		    1.0		   1	0.13439		0.20954		0.13439
   20		     0.9		    1.0		   2	0.18064		0.29191		0.18064
   20		     0.9		    1.0		   3	0.18786		0.32514		0.18786
   20		     0.9		    1.0		   4	0.18931		0.34104		0.18931
   20		     0.9		    1.0		   5	0.18931		0.34827		0.18931
   20		     1.0		    0.0		   1	0.20954		0.20954		0.13439
   20		     1.0		    0.0		   2	0.29191		0.29191		0.18208
   20		     1.0		    0.0		   3	0.32514		0.32514		0.18786
   20		     1.0		    0.0		   4	0.34104		0.34104		0.18931
   20		     1.0		    0.0		   5	0.34827		0.34827		0.18931
   20		     1.0		    0.1		   1	0.20809		0.20954		0.13439
   20		     1.0		    0.1		   2	0.29191		0.29191		0.18208
   20		     1.0		    0.1		   3	0.32081		0.32514		0.18786
   20		     1.0		    0.1		   4	0.33526		0.34104		0.18931
   20		     1.0		    0.1		   5	0.34393		0.34827		0.18931
   20		     1.0		    0.2		   1	0.20954		0.20954		0.13439
   20		     1.0		    0.2		   2	0.29191		0.29191		0.18208
   20		     1.0		    0.2		   3	0.32081		0.32514		0.18786
   20		     1.0		    0.2		   4	0.33815		0.34104		0.18931
   20		     1.0		    0.2		   5	0.34682		0.34827		0.18931
   20		     1.0		    0.3		   1	0.21098		0.20954		0.13439
   20		     1.0		    0.3		   2	0.29480		0.29191		0.18208
   20		     1.0		    0.3		   3	0.32370		0.32514		0.18786
   20		     1.0		    0.3		   4	0.33671		0.34104		0.18931
   20		     1.0		    0.3		   5	0.34971		0.34827		0.18931
   20		     1.0		    0.4		   1	0.21387		0.20954		0.13439
   20		     1.0		    0.4		   2	0.29624		0.29191		0.18208
   20		     1.0		    0.4		   3	0.32225		0.32514		0.18786
   20		     1.0		    0.4		   4	0.33960		0.34104		0.18931
   20		     1.0		    0.4		   5	0.34971		0.34827		0.18931
   20		     1.0		    0.5		   1	0.21532		0.20954		0.13439
   20		     1.0		    0.5		   2	0.29769		0.29191		0.18208
   20		     1.0		    0.5		   3	0.32225		0.32514		0.18786
   20		     1.0		    0.5		   4	0.33960		0.34104		0.18931
   20		     1.0		    0.5		   5	0.35116		0.34827		0.18931
   20		     1.0		    0.6		   1	0.21532		0.20954		0.13439
   20		     1.0		    0.6		   2	0.29913		0.29191		0.18208
   20		     1.0		    0.6		   3	0.32370		0.32514		0.18786
   20		     1.0		    0.6		   4	0.33671		0.34104		0.18931
   20		     1.0		    0.6		   5	0.35116		0.34827		0.18931
   20		     1.0		    0.7		   1	0.21532		0.20954		0.13439
   20		     1.0		    0.7		   2	0.29913		0.29191		0.18208
   20		     1.0		    0.7		   3	0.32370		0.32514		0.18786
   20		     1.0		    0.7		   4	0.33526		0.34104		0.18931
   20		     1.0		    0.7		   5	0.34971		0.34827		0.18931
   20		     1.0		    0.8		   1	0.21532		0.20954		0.13439
   20		     1.0		    0.8		   2	0.29913		0.29191		0.18208
   20		     1.0		    0.8		   3	0.32659		0.32514		0.18786
   20		     1.0		    0.8		   4	0.33526		0.34104		0.18931
   20		     1.0		    0.8		   5	0.34971		0.34827		0.18931
   20		     1.0		    0.9		   1	0.20665		0.20954		0.13439
   20		     1.0		    0.9		   2	0.29335		0.29191		0.18208
   20		     1.0		    0.9		   3	0.32514		0.32514		0.18786
   20		     1.0		    0.9		   4	0.33382		0.34104		0.18931
   20		     1.0		    0.9		   5	0.34827		0.34827		0.18931
   20		     1.0		    1.0		   1	0.13439		0.20954		0.13439
   20		     1.0		    1.0		   2	0.18208		0.29191		0.18208
   20		     1.0		    1.0		   3	0.18786		0.32514		0.18786
   20		     1.0		    1.0		   4	0.18931		0.34104		0.18931
   20		     1.0		    1.0		   5	0.18931		0.34827		0.18931
   40		     0.1		    0.0		   1	0.20954		0.20954		0.17197
   40		     0.1		    0.0		   2	0.29191		0.29191		0.25000
   40		     0.1		    0.0		   3	0.32514		0.32514		0.26301
   40		     0.1		    0.0		   4	0.34104		0.34104		0.26590
   40		     0.1		    0.0		   5	0.34827		0.34827		0.27023
   40		     0.1		    0.1		   1	0.20665		0.20954		0.17197
   40		     0.1		    0.1		   2	0.28902		0.29191		0.25000
   40		     0.1		    0.1		   3	0.32225		0.32514		0.26301
   40		     0.1		    0.1		   4	0.34393		0.34104		0.26590
   40		     0.1		    0.1		   5	0.35405		0.34827		0.27023
   40		     0.1		    0.2		   1	0.20809		0.20954		0.17197
   40		     0.1		    0.2		   2	0.29046		0.29191		0.25000
   40		     0.1		    0.2		   3	0.32659		0.32514		0.26301
   40		     0.1		    0.2		   4	0.34682		0.34104		0.26590
   40		     0.1		    0.2		   5	0.35549		0.34827		0.27023
   40		     0.1		    0.3		   1	0.21243		0.20954		0.17197
   40		     0.1		    0.3		   2	0.29191		0.29191		0.25000
   40		     0.1		    0.3		   3	0.32803		0.32514		0.26301
   40		     0.1		    0.3		   4	0.34682		0.34104		0.26590
   40		     0.1		    0.3		   5	0.35838		0.34827		0.27023
   40		     0.1		    0.4		   1	0.21387		0.20954		0.17197
   40		     0.1		    0.4		   2	0.29335		0.29191		0.25000
   40		     0.1		    0.4		   3	0.32948		0.32514		0.26301
   40		     0.1		    0.4		   4	0.35260		0.34104		0.26590
   40		     0.1		    0.4		   5	0.36127		0.34827		0.27023
   40		     0.1		    0.5		   1	0.21532		0.20954		0.17197
   40		     0.1		    0.5		   2	0.29335		0.29191		0.25000
   40		     0.1		    0.5		   3	0.33237		0.32514		0.26301
   40		     0.1		    0.5		   4	0.35116		0.34104		0.26590
   40		     0.1		    0.5		   5	0.36272		0.34827		0.27023
   40		     0.1		    0.6		   1	0.21532		0.20954		0.17197
   40		     0.1		    0.6		   2	0.29624		0.29191		0.25000
   40		     0.1		    0.6		   3	0.33237		0.32514		0.26301
   40		     0.1		    0.6		   4	0.35116		0.34104		0.26590
   40		     0.1		    0.6		   5	0.36127		0.34827		0.27023
   40		     0.1		    0.7		   1	0.20954		0.20954		0.17197
   40		     0.1		    0.7		   2	0.30347		0.29191		0.25000
   40		     0.1		    0.7		   3	0.33526		0.32514		0.26301
   40		     0.1		    0.7		   4	0.35116		0.34104		0.26590
   40		     0.1		    0.7		   5	0.36127		0.34827		0.27023
   40		     0.1		    0.8		   1	0.20809		0.20954		0.17197
   40		     0.1		    0.8		   2	0.30058		0.29191		0.25000
   40		     0.1		    0.8		   3	0.33526		0.32514		0.26301
   40		     0.1		    0.8		   4	0.34827		0.34104		0.26590
   40		     0.1		    0.8		   5	0.35838		0.34827		0.27023
   40		     0.1		    0.9		   1	0.20665		0.20954		0.17197
   40		     0.1		    0.9		   2	0.30347		0.29191		0.25000
   40		     0.1		    0.9		   3	0.33960		0.32514		0.26301
   40		     0.1		    0.9		   4	0.34682		0.34104		0.26590
   40		     0.1		    0.9		   5	0.35838		0.34827		0.27023
   40		     0.1		    1.0		   1	0.17197		0.20954		0.17197
   40		     0.1		    1.0		   2	0.25000		0.29191		0.25000
   40		     0.1		    1.0		   3	0.26301		0.32514		0.26301
   40		     0.1		    1.0		   4	0.26590		0.34104		0.26590
   40		     0.1		    1.0		   5	0.27023		0.34827		0.27023
   40		     0.2		    0.0		   1	0.20954		0.20954		0.16040
   40		     0.2		    0.0		   2	0.29191		0.29191		0.23410
   40		     0.2		    0.0		   3	0.32514		0.32514		0.24422
   40		     0.2		    0.0		   4	0.34104		0.34104		0.24566
   40		     0.2		    0.0		   5	0.34827		0.34827		0.25000
   40		     0.2		    0.1		   1	0.20665		0.20954		0.16040
   40		     0.2		    0.1		   2	0.29046		0.29191		0.23410
   40		     0.2		    0.1		   3	0.31792		0.32514		0.24422
   40		     0.2		    0.1		   4	0.33671		0.34104		0.24566
   40		     0.2		    0.1		   5	0.34538		0.34827		0.25000
   40		     0.2		    0.2		   1	0.20809		0.20954		0.16040
   40		     0.2		    0.2		   2	0.29335		0.29191		0.23410
   40		     0.2		    0.2		   3	0.32081		0.32514		0.24422
   40		     0.2		    0.2		   4	0.33815		0.34104		0.24566
   40		     0.2		    0.2		   5	0.34538		0.34827		0.25000
   40		     0.2		    0.3		   1	0.21243		0.20954		0.16040
   40		     0.2		    0.3		   2	0.29335		0.29191		0.23410
   40		     0.2		    0.3		   3	0.31936		0.32514		0.24422
   40		     0.2		    0.3		   4	0.33815		0.34104		0.24566
   40		     0.2		    0.3		   5	0.34827		0.34827		0.25000
   40		     0.2		    0.4		   1	0.21387		0.20954		0.16040
   40		     0.2		    0.4		   2	0.29480		0.29191		0.23410
   40		     0.2		    0.4		   3	0.31936		0.32514		0.24422
   40		     0.2		    0.4		   4	0.34104		0.34104		0.24566
   40		     0.2		    0.4		   5	0.34971		0.34827		0.25000
   40		     0.2		    0.5		   1	0.21387		0.20954		0.16040
   40		     0.2		    0.5		   2	0.29624		0.29191		0.23410
   40		     0.2		    0.5		   3	0.32081		0.32514		0.24422
   40		     0.2		    0.5		   4	0.33960		0.34104		0.24566
   40		     0.2		    0.5		   5	0.34971		0.34827		0.25000
   40		     0.2		    0.6		   1	0.21387		0.20954		0.16040
   40		     0.2		    0.6		   2	0.29624		0.29191		0.23410
   40		     0.2		    0.6		   3	0.32225		0.32514		0.24422
   40		     0.2		    0.6		   4	0.33960		0.34104		0.24566
   40		     0.2		    0.6		   5	0.35116		0.34827		0.25000
   40		     0.2		    0.7		   1	0.21098		0.20954		0.16040
   40		     0.2		    0.7		   2	0.30058		0.29191		0.23410
   40		     0.2		    0.7		   3	0.32803		0.32514		0.24422
   40		     0.2		    0.7		   4	0.33960		0.34104		0.24566
   40		     0.2		    0.7		   5	0.34827		0.34827		0.25000
   40		     0.2		    0.8		   1	0.20665		0.20954		0.16040
   40		     0.2		    0.8		   2	0.29769		0.29191		0.23410
   40		     0.2		    0.8		   3	0.32803		0.32514		0.24422
   40		     0.2		    0.8		   4	0.33960		0.34104		0.24566
   40		     0.2		    0.8		   5	0.34682		0.34827		0.25000
   40		     0.2		    0.9		   1	0.20231		0.20954		0.16040
   40		     0.2		    0.9		   2	0.29335		0.29191		0.23410
   40		     0.2		    0.9		   3	0.32659		0.32514		0.24422
   40		     0.2		    0.9		   4	0.34104		0.34104		0.24566
   40		     0.2		    0.9		   5	0.34827		0.34827		0.25000
   40		     0.2		    1.0		   1	0.16040		0.20954		0.16040
   40		     0.2		    1.0		   2	0.23410		0.29191		0.23410
   40		     0.2		    1.0		   3	0.24422		0.32514		0.24422
   40		     0.2		    1.0		   4	0.24566		0.34104		0.24566
   40		     0.2		    1.0		   5	0.25000		0.34827		0.25000
   40		     0.3		    0.0		   1	0.20954		0.20954		0.16185
   40		     0.3		    0.0		   2	0.29191		0.29191		0.22977
   40		     0.3		    0.0		   3	0.32514		0.32514		0.23699
   40		     0.3		    0.0		   4	0.34104		0.34104		0.23844
   40		     0.3		    0.0		   5	0.34827		0.34827		0.24422
   40		     0.3		    0.1		   1	0.20809		0.20954		0.16185
   40		     0.3		    0.1		   2	0.29046		0.29191		0.22977
   40		     0.3		    0.1		   3	0.31792		0.32514		0.23699
   40		     0.3		    0.1		   4	0.33526		0.34104		0.23844
   40		     0.3		    0.1		   5	0.34249		0.34827		0.24422
   40		     0.3		    0.2		   1	0.20954		0.20954		0.16185
   40		     0.3		    0.2		   2	0.29335		0.29191		0.22977
   40		     0.3		    0.2		   3	0.31936		0.32514		0.23699
   40		     0.3		    0.2		   4	0.33526		0.34104		0.23844
   40		     0.3		    0.2		   5	0.34104		0.34827		0.24422
   40		     0.3		    0.3		   1	0.21387		0.20954		0.16185
   40		     0.3		    0.3		   2	0.29335		0.29191		0.22977
   40		     0.3		    0.3		   3	0.31792		0.32514		0.23699
   40		     0.3		    0.3		   4	0.33526		0.34104		0.23844
   40		     0.3		    0.3		   5	0.34682		0.34827		0.24422
   40		     0.3		    0.4		   1	0.21532		0.20954		0.16185
   40		     0.3		    0.4		   2	0.29480		0.29191		0.22977
   40		     0.3		    0.4		   3	0.31792		0.32514		0.23699
   40		     0.3		    0.4		   4	0.33960		0.34104		0.23844
   40		     0.3		    0.4		   5	0.34682		0.34827		0.24422
   40		     0.3		    0.5		   1	0.21532		0.20954		0.16185
   40		     0.3		    0.5		   2	0.29480		0.29191		0.22977
   40		     0.3		    0.5		   3	0.32081		0.32514		0.23699
   40		     0.3		    0.5		   4	0.33815		0.34104		0.23844
   40		     0.3		    0.5		   5	0.34682		0.34827		0.24422
   40		     0.3		    0.6		   1	0.21243		0.20954		0.16185
   40		     0.3		    0.6		   2	0.29624		0.29191		0.22977
   40		     0.3		    0.6		   3	0.32225		0.32514		0.23699
   40		     0.3		    0.6		   4	0.33815		0.34104		0.23844
   40		     0.3		    0.6		   5	0.34827		0.34827		0.24422
   40		     0.3		    0.7		   1	0.21098		0.20954		0.16185
   40		     0.3		    0.7		   2	0.29624		0.29191		0.22977
   40		     0.3		    0.7		   3	0.32659		0.32514		0.23699
   40		     0.3		    0.7		   4	0.33815		0.34104		0.23844
   40		     0.3		    0.7		   5	0.34538		0.34827		0.24422
   40		     0.3		    0.8		   1	0.20809		0.20954		0.16185
   40		     0.3		    0.8		   2	0.29769		0.29191		0.22977
   40		     0.3		    0.8		   3	0.32659		0.32514		0.23699
   40		     0.3		    0.8		   4	0.33815		0.34104		0.23844
   40		     0.3		    0.8		   5	0.34393		0.34827		0.24422
   40		     0.3		    0.9		   1	0.19942		0.20954		0.16185
   40		     0.3		    0.9		   2	0.29913		0.29191		0.22977
   40		     0.3		    0.9		   3	0.32514		0.32514		0.23699
   40		     0.3		    0.9		   4	0.33815		0.34104		0.23844
   40		     0.3		    0.9		   5	0.34538		0.34827		0.24422
   40		     0.3		    1.0		   1	0.16185		0.20954		0.16185
   40		     0.3		    1.0		   2	0.22977		0.29191		0.22977
   40		     0.3		    1.0		   3	0.23699		0.32514		0.23699
   40		     0.3		    1.0		   4	0.23844		0.34104		0.23844
   40		     0.3		    1.0		   5	0.24422		0.34827		0.24422
   40		     0.4		    0.0		   1	0.20954		0.20954		0.16185
   40		     0.4		    0.0		   2	0.29191		0.29191		0.22977
   40		     0.4		    0.0		   3	0.32514		0.32514		0.23699
   40		     0.4		    0.0		   4	0.34104		0.34104		0.23699
   40		     0.4		    0.0		   5	0.34827		0.34827		0.23988
   40		     0.4		    0.1		   1	0.20809		0.20954		0.16185
   40		     0.4		    0.1		   2	0.29046		0.29191		0.22977
   40		     0.4		    0.1		   3	0.31792		0.32514		0.23699
   40		     0.4		    0.1		   4	0.33526		0.34104		0.23699
   40		     0.4		    0.1		   5	0.34249		0.34827		0.23988
   40		     0.4		    0.2		   1	0.20954		0.20954		0.16185
   40		     0.4		    0.2		   2	0.29335		0.29191		0.22977
   40		     0.4		    0.2		   3	0.31936		0.32514		0.23699
   40		     0.4		    0.2		   4	0.33526		0.34104		0.23699
   40		     0.4		    0.2		   5	0.34104		0.34827		0.23988
   40		     0.4		    0.3		   1	0.21387		0.20954		0.16185
   40		     0.4		    0.3		   2	0.29335		0.29191		0.22977
   40		     0.4		    0.3		   3	0.31792		0.32514		0.23699
   40		     0.4		    0.3		   4	0.33382		0.34104		0.23699
   40		     0.4		    0.3		   5	0.34682		0.34827		0.23988
   40		     0.4		    0.4		   1	0.21387		0.20954		0.16185
   40		     0.4		    0.4		   2	0.29480		0.29191		0.22977
   40		     0.4		    0.4		   3	0.31792		0.32514		0.23699
   40		     0.4		    0.4		   4	0.33815		0.34104		0.23699
   40		     0.4		    0.4		   5	0.34538		0.34827		0.23988
   40		     0.4		    0.5		   1	0.21532		0.20954		0.16185
   40		     0.4		    0.5		   2	0.29480		0.29191		0.22977
   40		     0.4		    0.5		   3	0.32081		0.32514		0.23699
   40		     0.4		    0.5		   4	0.33815		0.34104		0.23699
   40		     0.4		    0.5		   5	0.34538		0.34827		0.23988
   40		     0.4		    0.6		   1	0.21243		0.20954		0.16185
   40		     0.4		    0.6		   2	0.29480		0.29191		0.22977
   40		     0.4		    0.6		   3	0.32225		0.32514		0.23699
   40		     0.4		    0.6		   4	0.33815		0.34104		0.23699
   40		     0.4		    0.6		   5	0.34682		0.34827		0.23988
   40		     0.4		    0.7		   1	0.21243		0.20954		0.16185
   40		     0.4		    0.7		   2	0.29624		0.29191		0.22977
   40		     0.4		    0.7		   3	0.32659		0.32514		0.23699
   40		     0.4		    0.7		   4	0.33671		0.34104		0.23699
   40		     0.4		    0.7		   5	0.34393		0.34827		0.23988
   40		     0.4		    0.8		   1	0.20954		0.20954		0.16185
   40		     0.4		    0.8		   2	0.29769		0.29191		0.22977
   40		     0.4		    0.8		   3	0.32659		0.32514		0.23699
   40		     0.4		    0.8		   4	0.33671		0.34104		0.23699
   40		     0.4		    0.8		   5	0.34249		0.34827		0.23988
   40		     0.4		    0.9		   1	0.20376		0.20954		0.16185
   40		     0.4		    0.9		   2	0.29913		0.29191		0.22977
   40		     0.4		    0.9		   3	0.32514		0.32514		0.23699
   40		     0.4		    0.9		   4	0.33671		0.34104		0.23699
   40		     0.4		    0.9		   5	0.34249		0.34827		0.23988
   40		     0.4		    1.0		   1	0.16185		0.20954		0.16185
   40		     0.4		    1.0		   2	0.22977		0.29191		0.22977
   40		     0.4		    1.0		   3	0.23699		0.32514		0.23699
   40		     0.4		    1.0		   4	0.23699		0.34104		0.23699
   40		     0.4		    1.0		   5	0.23988		0.34827		0.23988
   40		     0.5		    0.0		   1	0.20954		0.20954		0.15751
   40		     0.5		    0.0		   2	0.29191		0.29191		0.22688
   40		     0.5		    0.0		   3	0.32514		0.32514		0.23410
   40		     0.5		    0.0		   4	0.34104		0.34104		0.23410
   40		     0.5		    0.0		   5	0.34827		0.34827		0.23844
   40		     0.5		    0.1		   1	0.20809		0.20954		0.15751
   40		     0.5		    0.1		   2	0.29046		0.29191		0.22688
   40		     0.5		    0.1		   3	0.31792		0.32514		0.23410
   40		     0.5		    0.1		   4	0.33526		0.34104		0.23410
   40		     0.5		    0.1		   5	0.34393		0.34827		0.23844
   40		     0.5		    0.2		   1	0.20954		0.20954		0.15751
   40		     0.5		    0.2		   2	0.29335		0.29191		0.22688
   40		     0.5		    0.2		   3	0.31936		0.32514		0.23410
   40		     0.5		    0.2		   4	0.33382		0.34104		0.23410
   40		     0.5		    0.2		   5	0.34249		0.34827		0.23844
   40		     0.5		    0.3		   1	0.21387		0.20954		0.15751
   40		     0.5		    0.3		   2	0.29335		0.29191		0.22688
   40		     0.5		    0.3		   3	0.31792		0.32514		0.23410
   40		     0.5		    0.3		   4	0.33382		0.34104		0.23410
   40		     0.5		    0.3		   5	0.34682		0.34827		0.23844
   40		     0.5		    0.4		   1	0.21387		0.20954		0.15751
   40		     0.5		    0.4		   2	0.29480		0.29191		0.22688
   40		     0.5		    0.4		   3	0.31792		0.32514		0.23410
   40		     0.5		    0.4		   4	0.33671		0.34104		0.23410
   40		     0.5		    0.4		   5	0.34682		0.34827		0.23844
   40		     0.5		    0.5		   1	0.21532		0.20954		0.15751
   40		     0.5		    0.5		   2	0.29480		0.29191		0.22688
   40		     0.5		    0.5		   3	0.31936		0.32514		0.23410
   40		     0.5		    0.5		   4	0.33815		0.34104		0.23410
   40		     0.5		    0.5		   5	0.34682		0.34827		0.23844
   40		     0.5		    0.6		   1	0.21243		0.20954		0.15751
   40		     0.5		    0.6		   2	0.29480		0.29191		0.22688
   40		     0.5		    0.6		   3	0.32081		0.32514		0.23410
   40		     0.5		    0.6		   4	0.33815		0.34104		0.23410
   40		     0.5		    0.6		   5	0.34827		0.34827		0.23844
   40		     0.5		    0.7		   1	0.21243		0.20954		0.15751
   40		     0.5		    0.7		   2	0.29624		0.29191		0.22688
   40		     0.5		    0.7		   3	0.32514		0.32514		0.23410
   40		     0.5		    0.7		   4	0.33671		0.34104		0.23410
   40		     0.5		    0.7		   5	0.34538		0.34827		0.23844
   40		     0.5		    0.8		   1	0.20954		0.20954		0.15751
   40		     0.5		    0.8		   2	0.29769		0.29191		0.22688
   40		     0.5		    0.8		   3	0.32514		0.32514		0.23410
   40		     0.5		    0.8		   4	0.33671		0.34104		0.23410
   40		     0.5		    0.8		   5	0.34393		0.34827		0.23844
   40		     0.5		    0.9		   1	0.20520		0.20954		0.15751
   40		     0.5		    0.9		   2	0.29769		0.29191		0.22688
   40		     0.5		    0.9		   3	0.32514		0.32514		0.23410
   40		     0.5		    0.9		   4	0.33671		0.34104		0.23410
   40		     0.5		    0.9		   5	0.34393		0.34827		0.23844
   40		     0.5		    1.0		   1	0.15751		0.20954		0.15751
   40		     0.5		    1.0		   2	0.22688		0.29191		0.22688
   40		     0.5		    1.0		   3	0.23410		0.32514		0.23410
   40		     0.5		    1.0		   4	0.23410		0.34104		0.23410
   40		     0.5		    1.0		   5	0.23844		0.34827		0.23844
   40		     0.6		    0.0		   1	0.20954		0.20954		0.15751
   40		     0.6		    0.0		   2	0.29191		0.29191		0.22688
   40		     0.6		    0.0		   3	0.32514		0.32514		0.23266
   40		     0.6		    0.0		   4	0.34104		0.34104		0.23410
   40		     0.6		    0.0		   5	0.34827		0.34827		0.23699
   40		     0.6		    0.1		   1	0.20809		0.20954		0.15751
   40		     0.6		    0.1		   2	0.29046		0.29191		0.22688
   40		     0.6		    0.1		   3	0.31647		0.32514		0.23266
   40		     0.6		    0.1		   4	0.33382		0.34104		0.23410
   40		     0.6		    0.1		   5	0.34249		0.34827		0.23699
   40		     0.6		    0.2		   1	0.20954		0.20954		0.15751
   40		     0.6		    0.2		   2	0.29335		0.29191		0.22688
   40		     0.6		    0.2		   3	0.31792		0.32514		0.23266
   40		     0.6		    0.2		   4	0.33237		0.34104		0.23410
   40		     0.6		    0.2		   5	0.34104		0.34827		0.23699
   40		     0.6		    0.3		   1	0.21387		0.20954		0.15751
   40		     0.6		    0.3		   2	0.29335		0.29191		0.22688
   40		     0.6		    0.3		   3	0.31647		0.32514		0.23266
   40		     0.6		    0.3		   4	0.33237		0.34104		0.23410
   40		     0.6		    0.3		   5	0.34538		0.34827		0.23699
   40		     0.6		    0.4		   1	0.21387		0.20954		0.15751
   40		     0.6		    0.4		   2	0.29480		0.29191		0.22688
   40		     0.6		    0.4		   3	0.31647		0.32514		0.23266
   40		     0.6		    0.4		   4	0.33526		0.34104		0.23410
   40		     0.6		    0.4		   5	0.34538		0.34827		0.23699
   40		     0.6		    0.5		   1	0.21532		0.20954		0.15751
   40		     0.6		    0.5		   2	0.29480		0.29191		0.22688
   40		     0.6		    0.5		   3	0.31792		0.32514		0.23266
   40		     0.6		    0.5		   4	0.33671		0.34104		0.23410
   40		     0.6		    0.5		   5	0.34538		0.34827		0.23699
   40		     0.6		    0.6		   1	0.21243		0.20954		0.15751
   40		     0.6		    0.6		   2	0.29480		0.29191		0.22688
   40		     0.6		    0.6		   3	0.31936		0.32514		0.23266
   40		     0.6		    0.6		   4	0.33671		0.34104		0.23410
   40		     0.6		    0.6		   5	0.34682		0.34827		0.23699
   40		     0.6		    0.7		   1	0.21243		0.20954		0.15751
   40		     0.6		    0.7		   2	0.29624		0.29191		0.22688
   40		     0.6		    0.7		   3	0.32370		0.32514		0.23266
   40		     0.6		    0.7		   4	0.33526		0.34104		0.23410
   40		     0.6		    0.7		   5	0.34393		0.34827		0.23699
   40		     0.6		    0.8		   1	0.20954		0.20954		0.15751
   40		     0.6		    0.8		   2	0.29769		0.29191		0.22688
   40		     0.6		    0.8		   3	0.32370		0.32514		0.23266
   40		     0.6		    0.8		   4	0.33526		0.34104		0.23410
   40		     0.6		    0.8		   5	0.34249		0.34827		0.23699
   40		     0.6		    0.9		   1	0.20665		0.20954		0.15751
   40		     0.6		    0.9		   2	0.29769		0.29191		0.22688
   40		     0.6		    0.9		   3	0.32370		0.32514		0.23266
   40		     0.6		    0.9		   4	0.33526		0.34104		0.23410
   40		     0.6		    0.9		   5	0.34249		0.34827		0.23699
   40		     0.6		    1.0		   1	0.15751		0.20954		0.15751
   40		     0.6		    1.0		   2	0.22688		0.29191		0.22688
   40		     0.6		    1.0		   3	0.23266		0.32514		0.23266
   40		     0.6		    1.0		   4	0.23410		0.34104		0.23410
   40		     0.6		    1.0		   5	0.23699		0.34827		0.23699
   40		     0.7		    0.0		   1	0.20954		0.20954		0.15751
   40		     0.7		    0.0		   2	0.29191		0.29191		0.22399
   40		     0.7		    0.0		   3	0.32514		0.32514		0.22977
   40		     0.7		    0.0		   4	0.34104		0.34104		0.23410
   40		     0.7		    0.0		   5	0.34827		0.34827		0.23555
   40		     0.7		    0.1		   1	0.20809		0.20954		0.15751
   40		     0.7		    0.1		   2	0.29046		0.29191		0.22399
   40		     0.7		    0.1		   3	0.31647		0.32514		0.22977
   40		     0.7		    0.1		   4	0.33382		0.34104		0.23410
   40		     0.7		    0.1		   5	0.34249		0.34827		0.23555
   40		     0.7		    0.2		   1	0.20954		0.20954		0.15751
   40		     0.7		    0.2		   2	0.29335		0.29191		0.22399
   40		     0.7		    0.2		   3	0.31792		0.32514		0.22977
   40		     0.7		    0.2		   4	0.33237		0.34104		0.23410
   40		     0.7		    0.2		   5	0.34104		0.34827		0.23555
   40		     0.7		    0.3		   1	0.21387		0.20954		0.15751
   40		     0.7		    0.3		   2	0.29335		0.29191		0.22399
   40		     0.7		    0.3		   3	0.31647		0.32514		0.22977
   40		     0.7		    0.3		   4	0.33237		0.34104		0.23410
   40		     0.7		    0.3		   5	0.34393		0.34827		0.23555
   40		     0.7		    0.4		   1	0.21387		0.20954		0.15751
   40		     0.7		    0.4		   2	0.29480		0.29191		0.22399
   40		     0.7		    0.4		   3	0.31647		0.32514		0.22977
   40		     0.7		    0.4		   4	0.33526		0.34104		0.23410
   40		     0.7		    0.4		   5	0.34538		0.34827		0.23555
   40		     0.7		    0.5		   1	0.21532		0.20954		0.15751
   40		     0.7		    0.5		   2	0.29480		0.29191		0.22399
   40		     0.7		    0.5		   3	0.31792		0.32514		0.22977
   40		     0.7		    0.5		   4	0.33671		0.34104		0.23410
   40		     0.7		    0.5		   5	0.34538		0.34827		0.23555
   40		     0.7		    0.6		   1	0.21532		0.20954		0.15751
   40		     0.7		    0.6		   2	0.29480		0.29191		0.22399
   40		     0.7		    0.6		   3	0.31936		0.32514		0.22977
   40		     0.7		    0.6		   4	0.33671		0.34104		0.23410
   40		     0.7		    0.6		   5	0.34682		0.34827		0.23555
   40		     0.7		    0.7		   1	0.21676		0.20954		0.15751
   40		     0.7		    0.7		   2	0.29480		0.29191		0.22399
   40		     0.7		    0.7		   3	0.32370		0.32514		0.22977
   40		     0.7		    0.7		   4	0.33526		0.34104		0.23410
   40		     0.7		    0.7		   5	0.34393		0.34827		0.23555
   40		     0.7		    0.8		   1	0.21387		0.20954		0.15751
   40		     0.7		    0.8		   2	0.29624		0.29191		0.22399
   40		     0.7		    0.8		   3	0.32370		0.32514		0.22977
   40		     0.7		    0.8		   4	0.33526		0.34104		0.23410
   40		     0.7		    0.8		   5	0.34249		0.34827		0.23555
   40		     0.7		    0.9		   1	0.20954		0.20954		0.15751
   40		     0.7		    0.9		   2	0.29624		0.29191		0.22399
   40		     0.7		    0.9		   3	0.32370		0.32514		0.22977
   40		     0.7		    0.9		   4	0.33526		0.34104		0.23410
   40		     0.7		    0.9		   5	0.34249		0.34827		0.23555
   40		     0.7		    1.0		   1	0.15751		0.20954		0.15751
   40		     0.7		    1.0		   2	0.22399		0.29191		0.22399
   40		     0.7		    1.0		   3	0.22977		0.32514		0.22977
   40		     0.7		    1.0		   4	0.23410		0.34104		0.23410
   40		     0.7		    1.0		   5	0.23555		0.34827		0.23555
   40		     0.8		    0.0		   1	0.20954		0.20954		0.16040
   40		     0.8		    0.0		   2	0.29191		0.29191		0.22254
   40		     0.8		    0.0		   3	0.32514		0.32514		0.22832
   40		     0.8		    0.0		   4	0.34104		0.34104		0.23266
   40		     0.8		    0.0		   5	0.34827		0.34827		0.23410
   40		     0.8		    0.1		   1	0.20809		0.20954		0.16040
   40		     0.8		    0.1		   2	0.29046		0.29191		0.22254
   40		     0.8		    0.1		   3	0.31647		0.32514		0.22832
   40		     0.8		    0.1		   4	0.33382		0.34104		0.23266
   40		     0.8		    0.1		   5	0.34249		0.34827		0.23410
   40		     0.8		    0.2		   1	0.20954		0.20954		0.16040
   40		     0.8		    0.2		   2	0.29191		0.29191		0.22254
   40		     0.8		    0.2		   3	0.31792		0.32514		0.22832
   40		     0.8		    0.2		   4	0.33237		0.34104		0.23266
   40		     0.8		    0.2		   5	0.34104		0.34827		0.23410
   40		     0.8		    0.3		   1	0.20954		0.20954		0.16040
   40		     0.8		    0.3		   2	0.29191		0.29191		0.22254
   40		     0.8		    0.3		   3	0.31647		0.32514		0.22832
   40		     0.8		    0.3		   4	0.33237		0.34104		0.23266
   40		     0.8		    0.3		   5	0.34393		0.34827		0.23410
   40		     0.8		    0.4		   1	0.20954		0.20954		0.16040
   40		     0.8		    0.4		   2	0.29335		0.29191		0.22254
   40		     0.8		    0.4		   3	0.31647		0.32514		0.22832
   40		     0.8		    0.4		   4	0.33526		0.34104		0.23266
   40		     0.8		    0.4		   5	0.34538		0.34827		0.23410
   40		     0.8		    0.5		   1	0.20954		0.20954		0.16040
   40		     0.8		    0.5		   2	0.29335		0.29191		0.22254
   40		     0.8		    0.5		   3	0.31792		0.32514		0.22832
   40		     0.8		    0.5		   4	0.33671		0.34104		0.23266
   40		     0.8		    0.5		   5	0.34538		0.34827		0.23410
   40		     0.8		    0.6		   1	0.21243		0.20954		0.16040
   40		     0.8		    0.6		   2	0.29480		0.29191		0.22254
   40		     0.8		    0.6		   3	0.31936		0.32514		0.22832
   40		     0.8		    0.6		   4	0.33671		0.34104		0.23266
   40		     0.8		    0.6		   5	0.34682		0.34827		0.23410
   40		     0.8		    0.7		   1	0.21676		0.20954		0.16040
   40		     0.8		    0.7		   2	0.29480		0.29191		0.22254
   40		     0.8		    0.7		   3	0.32370		0.32514		0.22832
   40		     0.8		    0.7		   4	0.33526		0.34104		0.23266
   40		     0.8		    0.7		   5	0.34393		0.34827		0.23410
   40		     0.8		    0.8		   1	0.21387		0.20954		0.16040
   40		     0.8		    0.8		   2	0.29624		0.29191		0.22254
   40		     0.8		    0.8		   3	0.32370		0.32514		0.22832
   40		     0.8		    0.8		   4	0.33526		0.34104		0.23266
   40		     0.8		    0.8		   5	0.34249		0.34827		0.23410
   40		     0.8		    0.9		   1	0.20665		0.20954		0.16040
   40		     0.8		    0.9		   2	0.29624		0.29191		0.22254
   40		     0.8		    0.9		   3	0.32370		0.32514		0.22832
   40		     0.8		    0.9		   4	0.33526		0.34104		0.23266
   40		     0.8		    0.9		   5	0.34249		0.34827		0.23410
   40		     0.8		    1.0		   1	0.16040		0.20954		0.16040
   40		     0.8		    1.0		   2	0.22254		0.29191		0.22254
   40		     0.8		    1.0		   3	0.22832		0.32514		0.22832
   40		     0.8		    1.0		   4	0.23266		0.34104		0.23266
   40		     0.8		    1.0		   5	0.23410		0.34827		0.23410
   40		     0.9		    0.0		   1	0.20954		0.20954		0.16040
   40		     0.9		    0.0		   2	0.29191		0.29191		0.22254
   40		     0.9		    0.0		   3	0.32514		0.32514		0.22977
   40		     0.9		    0.0		   4	0.34104		0.34104		0.23121
   40		     0.9		    0.0		   5	0.34827		0.34827		0.23266
   40		     0.9		    0.1		   1	0.20809		0.20954		0.16040
   40		     0.9		    0.1		   2	0.29046		0.29191		0.22254
   40		     0.9		    0.1		   3	0.31647		0.32514		0.22977
   40		     0.9		    0.1		   4	0.33526		0.34104		0.23121
   40		     0.9		    0.1		   5	0.34249		0.34827		0.23266
   40		     0.9		    0.2		   1	0.20954		0.20954		0.16040
   40		     0.9		    0.2		   2	0.29191		0.29191		0.22254
   40		     0.9		    0.2		   3	0.31792		0.32514		0.22977
   40		     0.9		    0.2		   4	0.33382		0.34104		0.23121
   40		     0.9		    0.2		   5	0.34104		0.34827		0.23266
   40		     0.9		    0.3		   1	0.20954		0.20954		0.16040
   40		     0.9		    0.3		   2	0.29191		0.29191		0.22254
   40		     0.9		    0.3		   3	0.31647		0.32514		0.22977
   40		     0.9		    0.3		   4	0.33382		0.34104		0.23121
   40		     0.9		    0.3		   5	0.34393		0.34827		0.23266
   40		     0.9		    0.4		   1	0.20954		0.20954		0.16040
   40		     0.9		    0.4		   2	0.29335		0.29191		0.22254
   40		     0.9		    0.4		   3	0.31647		0.32514		0.22977
   40		     0.9		    0.4		   4	0.33671		0.34104		0.23121
   40		     0.9		    0.4		   5	0.34538		0.34827		0.23266
   40		     0.9		    0.5		   1	0.20954		0.20954		0.16040
   40		     0.9		    0.5		   2	0.29335		0.29191		0.22254
   40		     0.9		    0.5		   3	0.31792		0.32514		0.22977
   40		     0.9		    0.5		   4	0.33815		0.34104		0.23121
   40		     0.9		    0.5		   5	0.34538		0.34827		0.23266
   40		     0.9		    0.6		   1	0.21243		0.20954		0.16040
   40		     0.9		    0.6		   2	0.29480		0.29191		0.22254
   40		     0.9		    0.6		   3	0.31936		0.32514		0.22977
   40		     0.9		    0.6		   4	0.33815		0.34104		0.23121
   40		     0.9		    0.6		   5	0.34682		0.34827		0.23266
   40		     0.9		    0.7		   1	0.21676		0.20954		0.16040
   40		     0.9		    0.7		   2	0.29480		0.29191		0.22254
   40		     0.9		    0.7		   3	0.32370		0.32514		0.22977
   40		     0.9		    0.7		   4	0.33671		0.34104		0.23121
   40		     0.9		    0.7		   5	0.34393		0.34827		0.23266
   40		     0.9		    0.8		   1	0.21387		0.20954		0.16040
   40		     0.9		    0.8		   2	0.29624		0.29191		0.22254
   40		     0.9		    0.8		   3	0.32370		0.32514		0.22977
   40		     0.9		    0.8		   4	0.33671		0.34104		0.23121
   40		     0.9		    0.8		   5	0.34249		0.34827		0.23266
   40		     0.9		    0.9		   1	0.20665		0.20954		0.16040
   40		     0.9		    0.9		   2	0.29624		0.29191		0.22254
   40		     0.9		    0.9		   3	0.32370		0.32514		0.22977
   40		     0.9		    0.9		   4	0.33671		0.34104		0.23121
   40		     0.9		    0.9		   5	0.34249		0.34827		0.23266
   40		     0.9		    1.0		   1	0.16040		0.20954		0.16040
   40		     0.9		    1.0		   2	0.22254		0.29191		0.22254
   40		     0.9		    1.0		   3	0.22977		0.32514		0.22977
   40		     0.9		    1.0		   4	0.23121		0.34104		0.23121
   40		     0.9		    1.0		   5	0.23266		0.34827		0.23266
   40		     1.0		    0.0		   1	0.20954		0.20954		0.16040
   40		     1.0		    0.0		   2	0.29191		0.29191		0.22399
   40		     1.0		    0.0		   3	0.32514		0.32514		0.22977
   40		     1.0		    0.0		   4	0.34104		0.34104		0.23121
   40		     1.0		    0.0		   5	0.34827		0.34827		0.23266
   40		     1.0		    0.1		   1	0.20809		0.20954		0.16040
   40		     1.0		    0.1		   2	0.29046		0.29191		0.22399
   40		     1.0		    0.1		   3	0.31792		0.32514		0.22977
   40		     1.0		    0.1		   4	0.33526		0.34104		0.23121
   40		     1.0		    0.1		   5	0.34249		0.34827		0.23266
   40		     1.0		    0.2		   1	0.20954		0.20954		0.16040
   40		     1.0		    0.2		   2	0.29191		0.29191		0.22399
   40		     1.0		    0.2		   3	0.31936		0.32514		0.22977
   40		     1.0		    0.2		   4	0.33382		0.34104		0.23121
   40		     1.0		    0.2		   5	0.34104		0.34827		0.23266
   40		     1.0		    0.3		   1	0.20954		0.20954		0.16040
   40		     1.0		    0.3		   2	0.29191		0.29191		0.22399
   40		     1.0		    0.3		   3	0.31792		0.32514		0.22977
   40		     1.0		    0.3		   4	0.33382		0.34104		0.23121
   40		     1.0		    0.3		   5	0.34393		0.34827		0.23266
   40		     1.0		    0.4		   1	0.20954		0.20954		0.16040
   40		     1.0		    0.4		   2	0.29335		0.29191		0.22399
   40		     1.0		    0.4		   3	0.31792		0.32514		0.22977
   40		     1.0		    0.4		   4	0.33671		0.34104		0.23121
   40		     1.0		    0.4		   5	0.34538		0.34827		0.23266
   40		     1.0		    0.5		   1	0.20954		0.20954		0.16040
   40		     1.0		    0.5		   2	0.29335		0.29191		0.22399
   40		     1.0		    0.5		   3	0.31936		0.32514		0.22977
   40		     1.0		    0.5		   4	0.33815		0.34104		0.23121
   40		     1.0		    0.5		   5	0.34538		0.34827		0.23266
   40		     1.0		    0.6		   1	0.21243		0.20954		0.16040
   40		     1.0		    0.6		   2	0.29480		0.29191		0.22399
   40		     1.0		    0.6		   3	0.32081		0.32514		0.22977
   40		     1.0		    0.6		   4	0.33815		0.34104		0.23121
   40		     1.0		    0.6		   5	0.34682		0.34827		0.23266
   40		     1.0		    0.7		   1	0.21676		0.20954		0.16040
   40		     1.0		    0.7		   2	0.29480		0.29191		0.22399
   40		     1.0		    0.7		   3	0.32514		0.32514		0.22977
   40		     1.0		    0.7		   4	0.33671		0.34104		0.23121
   40		     1.0		    0.7		   5	0.34393		0.34827		0.23266
   40		     1.0		    0.8		   1	0.21387		0.20954		0.16040
   40		     1.0		    0.8		   2	0.29624		0.29191		0.22399
   40		     1.0		    0.8		   3	0.32514		0.32514		0.22977
   40		     1.0		    0.8		   4	0.33671		0.34104		0.23121
   40		     1.0		    0.8		   5	0.34249		0.34827		0.23266
   40		     1.0		    0.9		   1	0.20665		0.20954		0.16040
   40		     1.0		    0.9		   2	0.29624		0.29191		0.22399
   40		     1.0		    0.9		   3	0.32514		0.32514		0.22977
   40		     1.0		    0.9		   4	0.33671		0.34104		0.23121
   40		     1.0		    0.9		   5	0.34249		0.34827		0.23266
   40		     1.0		    1.0		   1	0.16040		0.20954		0.16040
   40		     1.0		    1.0		   2	0.22399		0.29191		0.22399
   40		     1.0		    1.0		   3	0.22977		0.32514		0.22977
   40		     1.0		    1.0		   4	0.23121		0.34104		0.23121
   40		     1.0		    1.0		   5	0.23266		0.34827		0.23266
   60		     0.1		    0.0		   1	0.20954		0.20954		0.17919
   60		     0.1		    0.0		   2	0.29191		0.29191		0.26301
   60		     0.1		    0.0		   3	0.32514		0.32514		0.27312
   60		     0.1		    0.0		   4	0.34104		0.34104		0.27746
   60		     0.1		    0.0		   5	0.34827		0.34827		0.28035
   60		     0.1		    0.1		   1	0.20376		0.20954		0.17919
   60		     0.1		    0.1		   2	0.28757		0.29191		0.26301
   60		     0.1		    0.1		   3	0.32225		0.32514		0.27312
   60		     0.1		    0.1		   4	0.34538		0.34104		0.27746
   60		     0.1		    0.1		   5	0.35405		0.34827		0.28035
   60		     0.1		    0.2		   1	0.20520		0.20954		0.17919
   60		     0.1		    0.2		   2	0.28902		0.29191		0.26301
   60		     0.1		    0.2		   3	0.32659		0.32514		0.27312
   60		     0.1		    0.2		   4	0.34682		0.34104		0.27746
   60		     0.1		    0.2		   5	0.35405		0.34827		0.28035
   60		     0.1		    0.3		   1	0.20520		0.20954		0.17919
   60		     0.1		    0.3		   2	0.29046		0.29191		0.26301
   60		     0.1		    0.3		   3	0.32803		0.32514		0.27312
   60		     0.1		    0.3		   4	0.34682		0.34104		0.27746
   60		     0.1		    0.3		   5	0.35549		0.34827		0.28035
   60		     0.1		    0.4		   1	0.21098		0.20954		0.17919
   60		     0.1		    0.4		   2	0.29046		0.29191		0.26301
   60		     0.1		    0.4		   3	0.32948		0.32514		0.27312
   60		     0.1		    0.4		   4	0.34682		0.34104		0.27746
   60		     0.1		    0.4		   5	0.35694		0.34827		0.28035
   60		     0.1		    0.5		   1	0.20954		0.20954		0.17919
   60		     0.1		    0.5		   2	0.29191		0.29191		0.26301
   60		     0.1		    0.5		   3	0.32659		0.32514		0.27312
   60		     0.1		    0.5		   4	0.35116		0.34104		0.27746
   60		     0.1		    0.5		   5	0.35838		0.34827		0.28035
   60		     0.1		    0.6		   1	0.20809		0.20954		0.17919
   60		     0.1		    0.6		   2	0.29335		0.29191		0.26301
   60		     0.1		    0.6		   3	0.32948		0.32514		0.27312
   60		     0.1		    0.6		   4	0.35116		0.34104		0.27746
   60		     0.1		    0.6		   5	0.35983		0.34827		0.28035
   60		     0.1		    0.7		   1	0.20809		0.20954		0.17919
   60		     0.1		    0.7		   2	0.30202		0.29191		0.26301
   60		     0.1		    0.7		   3	0.32803		0.32514		0.27312
   60		     0.1		    0.7		   4	0.34971		0.34104		0.27746
   60		     0.1		    0.7		   5	0.35983		0.34827		0.28035
   60		     0.1		    0.8		   1	0.20520		0.20954		0.17919
   60		     0.1		    0.8		   2	0.30058		0.29191		0.26301
   60		     0.1		    0.8		   3	0.32948		0.32514		0.27312
   60		     0.1		    0.8		   4	0.34682		0.34104		0.27746
   60		     0.1		    0.8		   5	0.35549		0.34827		0.28035
   60		     0.1		    0.9		   1	0.20809		0.20954		0.17919
   60		     0.1		    0.9		   2	0.30058		0.29191		0.26301
   60		     0.1		    0.9		   3	0.33237		0.32514		0.27312
   60		     0.1		    0.9		   4	0.34393		0.34104		0.27746
   60		     0.1		    0.9		   5	0.35116		0.34827		0.28035
   60		     0.1		    1.0		   1	0.17919		0.20954		0.17919
   60		     0.1		    1.0		   2	0.26301		0.29191		0.26301
   60		     0.1		    1.0		   3	0.27312		0.32514		0.27312
   60		     0.1		    1.0		   4	0.27746		0.34104		0.27746
   60		     0.1		    1.0		   5	0.28035		0.34827		0.28035
   60		     0.2		    0.0		   1	0.20954		0.20954		0.16618
   60		     0.2		    0.0		   2	0.29191		0.29191		0.24711
   60		     0.2		    0.0		   3	0.32514		0.32514		0.25578
   60		     0.2		    0.0		   4	0.34104		0.34104		0.25867
   60		     0.2		    0.0		   5	0.34827		0.34827		0.25867
   60		     0.2		    0.1		   1	0.20376		0.20954		0.16618
   60		     0.2		    0.1		   2	0.28902		0.29191		0.24711
   60		     0.2		    0.1		   3	0.31647		0.32514		0.25578
   60		     0.2		    0.1		   4	0.33671		0.34104		0.25867
   60		     0.2		    0.1		   5	0.34538		0.34827		0.25867
   60		     0.2		    0.2		   1	0.20520		0.20954		0.16618
   60		     0.2		    0.2		   2	0.29191		0.29191		0.24711
   60		     0.2		    0.2		   3	0.31936		0.32514		0.25578
   60		     0.2		    0.2		   4	0.33671		0.34104		0.25867
   60		     0.2		    0.2		   5	0.34538		0.34827		0.25867
   60		     0.2		    0.3		   1	0.20520		0.20954		0.16618
   60		     0.2		    0.3		   2	0.29191		0.29191		0.24711
   60		     0.2		    0.3		   3	0.31936		0.32514		0.25578
   60		     0.2		    0.3		   4	0.33671		0.34104		0.25867
   60		     0.2		    0.3		   5	0.34682		0.34827		0.25867
   60		     0.2		    0.4		   1	0.21098		0.20954		0.16618
   60		     0.2		    0.4		   2	0.29191		0.29191		0.24711
   60		     0.2		    0.4		   3	0.31936		0.32514		0.25578
   60		     0.2		    0.4		   4	0.33526		0.34104		0.25867
   60		     0.2		    0.4		   5	0.34827		0.34827		0.25867
   60		     0.2		    0.5		   1	0.21098		0.20954		0.16618
   60		     0.2		    0.5		   2	0.29480		0.29191		0.24711
   60		     0.2		    0.5		   3	0.31792		0.32514		0.25578
   60		     0.2		    0.5		   4	0.33815		0.34104		0.25867
   60		     0.2		    0.5		   5	0.34971		0.34827		0.25867
   60		     0.2		    0.6		   1	0.20809		0.20954		0.16618
   60		     0.2		    0.6		   2	0.29624		0.29191		0.24711
   60		     0.2		    0.6		   3	0.31647		0.32514		0.25578
   60		     0.2		    0.6		   4	0.33815		0.34104		0.25867
   60		     0.2		    0.6		   5	0.35116		0.34827		0.25867
   60		     0.2		    0.7		   1	0.20809		0.20954		0.16618
   60		     0.2		    0.7		   2	0.30058		0.29191		0.24711
   60		     0.2		    0.7		   3	0.32081		0.32514		0.25578
   60		     0.2		    0.7		   4	0.33815		0.34104		0.25867
   60		     0.2		    0.7		   5	0.34971		0.34827		0.25867
   60		     0.2		    0.8		   1	0.20520		0.20954		0.16618
   60		     0.2		    0.8		   2	0.30058		0.29191		0.24711
   60		     0.2		    0.8		   3	0.32370		0.32514		0.25578
   60		     0.2		    0.8		   4	0.33815		0.34104		0.25867
   60		     0.2		    0.8		   5	0.34827		0.34827		0.25867
   60		     0.2		    0.9		   1	0.20809		0.20954		0.16618
   60		     0.2		    0.9		   2	0.29624		0.29191		0.24711
   60		     0.2		    0.9		   3	0.32225		0.32514		0.25578
   60		     0.2		    0.9		   4	0.33526		0.34104		0.25867
   60		     0.2		    0.9		   5	0.34393		0.34827		0.25867
   60		     0.2		    1.0		   1	0.16618		0.20954		0.16618
   60		     0.2		    1.0		   2	0.24711		0.29191		0.24711
   60		     0.2		    1.0		   3	0.25578		0.32514		0.25578
   60		     0.2		    1.0		   4	0.25867		0.34104		0.25867
   60		     0.2		    1.0		   5	0.25867		0.34827		0.25867
   60		     0.3		    0.0		   1	0.20954		0.20954		0.16474
   60		     0.3		    0.0		   2	0.29191		0.29191		0.24277
   60		     0.3		    0.0		   3	0.32514		0.32514		0.25000
   60		     0.3		    0.0		   4	0.34104		0.34104		0.25289
   60		     0.3		    0.0		   5	0.34827		0.34827		0.25289
   60		     0.3		    0.1		   1	0.20520		0.20954		0.16474
   60		     0.3		    0.1		   2	0.28902		0.29191		0.24277
   60		     0.3		    0.1		   3	0.31647		0.32514		0.25000
   60		     0.3		    0.1		   4	0.33382		0.34104		0.25289
   60		     0.3		    0.1		   5	0.34104		0.34827		0.25289
   60		     0.3		    0.2		   1	0.20665		0.20954		0.16474
   60		     0.3		    0.2		   2	0.29046		0.29191		0.24277
   60		     0.3		    0.2		   3	0.31792		0.32514		0.25000
   60		     0.3		    0.2		   4	0.33526		0.34104		0.25289
   60		     0.3		    0.2		   5	0.34249		0.34827		0.25289
   60		     0.3		    0.3		   1	0.20665		0.20954		0.16474
   60		     0.3		    0.3		   2	0.29191		0.29191		0.24277
   60		     0.3		    0.3		   3	0.31936		0.32514		0.25000
   60		     0.3		    0.3		   4	0.33526		0.34104		0.25289
   60		     0.3		    0.3		   5	0.34393		0.34827		0.25289
   60		     0.3		    0.4		   1	0.21243		0.20954		0.16474
   60		     0.3		    0.4		   2	0.29191		0.29191		0.24277
   60		     0.3		    0.4		   3	0.31936		0.32514		0.25000
   60		     0.3		    0.4		   4	0.33382		0.34104		0.25289
   60		     0.3		    0.4		   5	0.34538		0.34827		0.25289
   60		     0.3		    0.5		   1	0.21387		0.20954		0.16474
   60		     0.3		    0.5		   2	0.29480		0.29191		0.24277
   60		     0.3		    0.5		   3	0.31792		0.32514		0.25000
   60		     0.3		    0.5		   4	0.33671		0.34104		0.25289
   60		     0.3		    0.5		   5	0.34682		0.34827		0.25289
   60		     0.3		    0.6		   1	0.20954		0.20954		0.16474
   60		     0.3		    0.6		   2	0.29335		0.29191		0.24277
   60		     0.3		    0.6		   3	0.31647		0.32514		0.25000
   60		     0.3		    0.6		   4	0.33526		0.34104		0.25289
   60		     0.3		    0.6		   5	0.34538		0.34827		0.25289
   60		     0.3		    0.7		   1	0.20665		0.20954		0.16474
   60		     0.3		    0.7		   2	0.29624		0.29191		0.24277
   60		     0.3		    0.7		   3	0.32081		0.32514		0.25000
   60		     0.3		    0.7		   4	0.33671		0.34104		0.25289
   60		     0.3		    0.7		   5	0.34538		0.34827		0.25289
   60		     0.3		    0.8		   1	0.20376		0.20954		0.16474
   60		     0.3		    0.8		   2	0.30058		0.29191		0.24277
   60		     0.3		    0.8		   3	0.32225		0.32514		0.25000
   60		     0.3		    0.8		   4	0.33526		0.34104		0.25289
   60		     0.3		    0.8		   5	0.34393		0.34827		0.25289
   60		     0.3		    0.9		   1	0.20231		0.20954		0.16474
   60		     0.3		    0.9		   2	0.29913		0.29191		0.24277
   60		     0.3		    0.9		   3	0.32081		0.32514		0.25000
   60		     0.3		    0.9		   4	0.33237		0.34104		0.25289
   60		     0.3		    0.9		   5	0.33960		0.34827		0.25289
   60		     0.3		    1.0		   1	0.16474		0.20954		0.16474
   60		     0.3		    1.0		   2	0.24277		0.29191		0.24277
   60		     0.3		    1.0		   3	0.25000		0.32514		0.25000
   60		     0.3		    1.0		   4	0.25289		0.34104		0.25289
   60		     0.3		    1.0		   5	0.25289		0.34827		0.25289
   60		     0.4		    0.0		   1	0.20954		0.20954		0.16474
   60		     0.4		    0.0		   2	0.29191		0.29191		0.24277
   60		     0.4		    0.0		   3	0.32514		0.32514		0.24855
   60		     0.4		    0.0		   4	0.34104		0.34104		0.25145
   60		     0.4		    0.0		   5	0.34827		0.34827		0.25289
   60		     0.4		    0.1		   1	0.20520		0.20954		0.16474
   60		     0.4		    0.1		   2	0.28902		0.29191		0.24277
   60		     0.4		    0.1		   3	0.31647		0.32514		0.24855
   60		     0.4		    0.1		   4	0.33382		0.34104		0.25145
   60		     0.4		    0.1		   5	0.34104		0.34827		0.25289
   60		     0.4		    0.2		   1	0.20665		0.20954		0.16474
   60		     0.4		    0.2		   2	0.29046		0.29191		0.24277
   60		     0.4		    0.2		   3	0.31792		0.32514		0.24855
   60		     0.4		    0.2		   4	0.33526		0.34104		0.25145
   60		     0.4		    0.2		   5	0.34249		0.34827		0.25289
   60		     0.4		    0.3		   1	0.20665		0.20954		0.16474
   60		     0.4		    0.3		   2	0.29191		0.29191		0.24277
   60		     0.4		    0.3		   3	0.31936		0.32514		0.24855
   60		     0.4		    0.3		   4	0.33382		0.34104		0.25145
   60		     0.4		    0.3		   5	0.34393		0.34827		0.25289
   60		     0.4		    0.4		   1	0.21098		0.20954		0.16474
   60		     0.4		    0.4		   2	0.29191		0.29191		0.24277
   60		     0.4		    0.4		   3	0.31936		0.32514		0.24855
   60		     0.4		    0.4		   4	0.33382		0.34104		0.25145
   60		     0.4		    0.4		   5	0.34538		0.34827		0.25289
   60		     0.4		    0.5		   1	0.21243		0.20954		0.16474
   60		     0.4		    0.5		   2	0.29480		0.29191		0.24277
   60		     0.4		    0.5		   3	0.31792		0.32514		0.24855
   60		     0.4		    0.5		   4	0.33671		0.34104		0.25145
   60		     0.4		    0.5		   5	0.34682		0.34827		0.25289
   60		     0.4		    0.6		   1	0.21098		0.20954		0.16474
   60		     0.4		    0.6		   2	0.29335		0.29191		0.24277
   60		     0.4		    0.6		   3	0.31647		0.32514		0.24855
   60		     0.4		    0.6		   4	0.33526		0.34104		0.25145
   60		     0.4		    0.6		   5	0.34538		0.34827		0.25289
   60		     0.4		    0.7		   1	0.20665		0.20954		0.16474
   60		     0.4		    0.7		   2	0.29624		0.29191		0.24277
   60		     0.4		    0.7		   3	0.32081		0.32514		0.24855
   60		     0.4		    0.7		   4	0.33671		0.34104		0.25145
   60		     0.4		    0.7		   5	0.34538		0.34827		0.25289
   60		     0.4		    0.8		   1	0.20520		0.20954		0.16474
   60		     0.4		    0.8		   2	0.30058		0.29191		0.24277
   60		     0.4		    0.8		   3	0.32225		0.32514		0.24855
   60		     0.4		    0.8		   4	0.33671		0.34104		0.25145
   60		     0.4		    0.8		   5	0.34393		0.34827		0.25289
   60		     0.4		    0.9		   1	0.20665		0.20954		0.16474
   60		     0.4		    0.9		   2	0.30058		0.29191		0.24277
   60		     0.4		    0.9		   3	0.32081		0.32514		0.24855
   60		     0.4		    0.9		   4	0.33092		0.34104		0.25145
   60		     0.4		    0.9		   5	0.34104		0.34827		0.25289
   60		     0.4		    1.0		   1	0.16474		0.20954		0.16474
   60		     0.4		    1.0		   2	0.24277		0.29191		0.24277
   60		     0.4		    1.0		   3	0.24855		0.32514		0.24855
   60		     0.4		    1.0		   4	0.25145		0.34104		0.25145
   60		     0.4		    1.0		   5	0.25289		0.34827		0.25289
   60		     0.5		    0.0		   1	0.20954		0.20954		0.16329
   60		     0.5		    0.0		   2	0.29191		0.29191		0.23988
   60		     0.5		    0.0		   3	0.32514		0.32514		0.24711
   60		     0.5		    0.0		   4	0.34104		0.34104		0.25000
   60		     0.5		    0.0		   5	0.34827		0.34827		0.25289
   60		     0.5		    0.1		   1	0.20520		0.20954		0.16329
   60		     0.5		    0.1		   2	0.28902		0.29191		0.23988
   60		     0.5		    0.1		   3	0.31647		0.32514		0.24711
   60		     0.5		    0.1		   4	0.33382		0.34104		0.25000
   60		     0.5		    0.1		   5	0.34249		0.34827		0.25289
   60		     0.5		    0.2		   1	0.20665		0.20954		0.16329
   60		     0.5		    0.2		   2	0.29046		0.29191		0.23988
   60		     0.5		    0.2		   3	0.31792		0.32514		0.24711
   60		     0.5		    0.2		   4	0.33382		0.34104		0.25000
   60		     0.5		    0.2		   5	0.34393		0.34827		0.25289
   60		     0.5		    0.3		   1	0.20665		0.20954		0.16329
   60		     0.5		    0.3		   2	0.29191		0.29191		0.23988
   60		     0.5		    0.3		   3	0.31936		0.32514		0.24711
   60		     0.5		    0.3		   4	0.33382		0.34104		0.25000
   60		     0.5		    0.3		   5	0.34538		0.34827		0.25289
   60		     0.5		    0.4		   1	0.21098		0.20954		0.16329
   60		     0.5		    0.4		   2	0.29191		0.29191		0.23988
   60		     0.5		    0.4		   3	0.31936		0.32514		0.24711
   60		     0.5		    0.4		   4	0.33382		0.34104		0.25000
   60		     0.5		    0.4		   5	0.34538		0.34827		0.25289
   60		     0.5		    0.5		   1	0.21243		0.20954		0.16329
   60		     0.5		    0.5		   2	0.29480		0.29191		0.23988
   60		     0.5		    0.5		   3	0.31647		0.32514		0.24711
   60		     0.5		    0.5		   4	0.33526		0.34104		0.25000
   60		     0.5		    0.5		   5	0.34827		0.34827		0.25289
   60		     0.5		    0.6		   1	0.20954		0.20954		0.16329
   60		     0.5		    0.6		   2	0.29335		0.29191		0.23988
   60		     0.5		    0.6		   3	0.31503		0.32514		0.24711
   60		     0.5		    0.6		   4	0.33526		0.34104		0.25000
   60		     0.5		    0.6		   5	0.34682		0.34827		0.25289
   60		     0.5		    0.7		   1	0.20665		0.20954		0.16329
   60		     0.5		    0.7		   2	0.29624		0.29191		0.23988
   60		     0.5		    0.7		   3	0.31936		0.32514		0.24711
   60		     0.5		    0.7		   4	0.33671		0.34104		0.25000
   60		     0.5		    0.7		   5	0.34682		0.34827		0.25289
   60		     0.5		    0.8		   1	0.20520		0.20954		0.16329
   60		     0.5		    0.8		   2	0.30058		0.29191		0.23988
   60		     0.5		    0.8		   3	0.32081		0.32514		0.24711
   60		     0.5		    0.8		   4	0.33671		0.34104		0.25000
   60		     0.5		    0.8		   5	0.34682		0.34827		0.25289
   60		     0.5		    0.9		   1	0.20665		0.20954		0.16329
   60		     0.5		    0.9		   2	0.30202		0.29191		0.23988
   60		     0.5		    0.9		   3	0.31936		0.32514		0.24711
   60		     0.5		    0.9		   4	0.33092		0.34104		0.25000
   60		     0.5		    0.9		   5	0.34249		0.34827		0.25289
   60		     0.5		    1.0		   1	0.16329		0.20954		0.16329
   60		     0.5		    1.0		   2	0.23988		0.29191		0.23988
   60		     0.5		    1.0		   3	0.24711		0.32514		0.24711
   60		     0.5		    1.0		   4	0.25000		0.34104		0.25000
   60		     0.5		    1.0		   5	0.25289		0.34827		0.25289
   60		     0.6		    0.0		   1	0.20954		0.20954		0.16329
   60		     0.6		    0.0		   2	0.29191		0.29191		0.23988
   60		     0.6		    0.0		   3	0.32514		0.32514		0.24566
   60		     0.6		    0.0		   4	0.34104		0.34104		0.25000
   60		     0.6		    0.0		   5	0.34827		0.34827		0.25145
   60		     0.6		    0.1		   1	0.20520		0.20954		0.16329
   60		     0.6		    0.1		   2	0.28902		0.29191		0.23988
   60		     0.6		    0.1		   3	0.31503		0.32514		0.24566
   60		     0.6		    0.1		   4	0.33237		0.34104		0.25000
   60		     0.6		    0.1		   5	0.34104		0.34827		0.25145
   60		     0.6		    0.2		   1	0.20665		0.20954		0.16329
   60		     0.6		    0.2		   2	0.29046		0.29191		0.23988
   60		     0.6		    0.2		   3	0.31647		0.32514		0.24566
   60		     0.6		    0.2		   4	0.33237		0.34104		0.25000
   60		     0.6		    0.2		   5	0.34249		0.34827		0.25145
   60		     0.6		    0.3		   1	0.20665		0.20954		0.16329
   60		     0.6		    0.3		   2	0.29191		0.29191		0.23988
   60		     0.6		    0.3		   3	0.31792		0.32514		0.24566
   60		     0.6		    0.3		   4	0.33237		0.34104		0.25000
   60		     0.6		    0.3		   5	0.34393		0.34827		0.25145
   60		     0.6		    0.4		   1	0.21098		0.20954		0.16329
   60		     0.6		    0.4		   2	0.29191		0.29191		0.23988
   60		     0.6		    0.4		   3	0.31792		0.32514		0.24566
   60		     0.6		    0.4		   4	0.33237		0.34104		0.25000
   60		     0.6		    0.4		   5	0.34393		0.34827		0.25145
   60		     0.6		    0.5		   1	0.21387		0.20954		0.16329
   60		     0.6		    0.5		   2	0.29480		0.29191		0.23988
   60		     0.6		    0.5		   3	0.31503		0.32514		0.24566
   60		     0.6		    0.5		   4	0.33382		0.34104		0.25000
   60		     0.6		    0.5		   5	0.34682		0.34827		0.25145
   60		     0.6		    0.6		   1	0.20954		0.20954		0.16329
   60		     0.6		    0.6		   2	0.29335		0.29191		0.23988
   60		     0.6		    0.6		   3	0.31358		0.32514		0.24566
   60		     0.6		    0.6		   4	0.33382		0.34104		0.25000
   60		     0.6		    0.6		   5	0.34538		0.34827		0.25145
   60		     0.6		    0.7		   1	0.20665		0.20954		0.16329
   60		     0.6		    0.7		   2	0.29624		0.29191		0.23988
   60		     0.6		    0.7		   3	0.31792		0.32514		0.24566
   60		     0.6		    0.7		   4	0.33526		0.34104		0.25000
   60		     0.6		    0.7		   5	0.34538		0.34827		0.25145
   60		     0.6		    0.8		   1	0.20520		0.20954		0.16329
   60		     0.6		    0.8		   2	0.30058		0.29191		0.23988
   60		     0.6		    0.8		   3	0.31936		0.32514		0.24566
   60		     0.6		    0.8		   4	0.33526		0.34104		0.25000
   60		     0.6		    0.8		   5	0.34538		0.34827		0.25145
   60		     0.6		    0.9		   1	0.20665		0.20954		0.16329
   60		     0.6		    0.9		   2	0.30202		0.29191		0.23988
   60		     0.6		    0.9		   3	0.31792		0.32514		0.24566
   60		     0.6		    0.9		   4	0.32948		0.34104		0.25000
   60		     0.6		    0.9		   5	0.34104		0.34827		0.25145
   60		     0.6		    1.0		   1	0.16329		0.20954		0.16329
   60		     0.6		    1.0		   2	0.23988		0.29191		0.23988
   60		     0.6		    1.0		   3	0.24566		0.32514		0.24566
   60		     0.6		    1.0		   4	0.25000		0.34104		0.25000
   60		     0.6		    1.0		   5	0.25145		0.34827		0.25145
   60		     0.7		    0.0		   1	0.20954		0.20954		0.16474
   60		     0.7		    0.0		   2	0.29191		0.29191		0.23699
   60		     0.7		    0.0		   3	0.32514		0.32514		0.24422
   60		     0.7		    0.0		   4	0.34104		0.34104		0.25000
   60		     0.7		    0.0		   5	0.34827		0.34827		0.25000
   60		     0.7		    0.1		   1	0.20520		0.20954		0.16474
   60		     0.7		    0.1		   2	0.28902		0.29191		0.23699
   60		     0.7		    0.1		   3	0.31503		0.32514		0.24422
   60		     0.7		    0.1		   4	0.33237		0.34104		0.25000
   60		     0.7		    0.1		   5	0.34104		0.34827		0.25000
   60		     0.7		    0.2		   1	0.20665		0.20954		0.16474
   60		     0.7		    0.2		   2	0.29046		0.29191		0.23699
   60		     0.7		    0.2		   3	0.31647		0.32514		0.24422
   60		     0.7		    0.2		   4	0.33092		0.34104		0.25000
   60		     0.7		    0.2		   5	0.34249		0.34827		0.25000
   60		     0.7		    0.3		   1	0.20665		0.20954		0.16474
   60		     0.7		    0.3		   2	0.29191		0.29191		0.23699
   60		     0.7		    0.3		   3	0.31792		0.32514		0.24422
   60		     0.7		    0.3		   4	0.33237		0.34104		0.25000
   60		     0.7		    0.3		   5	0.34393		0.34827		0.25000
   60		     0.7		    0.4		   1	0.21098		0.20954		0.16474
   60		     0.7		    0.4		   2	0.29191		0.29191		0.23699
   60		     0.7		    0.4		   3	0.31792		0.32514		0.24422
   60		     0.7		    0.4		   4	0.33237		0.34104		0.25000
   60		     0.7		    0.4		   5	0.34393		0.34827		0.25000
   60		     0.7		    0.5		   1	0.21387		0.20954		0.16474
   60		     0.7		    0.5		   2	0.29480		0.29191		0.23699
   60		     0.7		    0.5		   3	0.31503		0.32514		0.24422
   60		     0.7		    0.5		   4	0.33382		0.34104		0.25000
   60		     0.7		    0.5		   5	0.34682		0.34827		0.25000
   60		     0.7		    0.6		   1	0.21243		0.20954		0.16474
   60		     0.7		    0.6		   2	0.29335		0.29191		0.23699
   60		     0.7		    0.6		   3	0.31358		0.32514		0.24422
   60		     0.7		    0.6		   4	0.33382		0.34104		0.25000
   60		     0.7		    0.6		   5	0.34393		0.34827		0.25000
   60		     0.7		    0.7		   1	0.21098		0.20954		0.16474
   60		     0.7		    0.7		   2	0.29624		0.29191		0.23699
   60		     0.7		    0.7		   3	0.31792		0.32514		0.24422
   60		     0.7		    0.7		   4	0.33526		0.34104		0.25000
   60		     0.7		    0.7		   5	0.34393		0.34827		0.25000
   60		     0.7		    0.8		   1	0.20954		0.20954		0.16474
   60		     0.7		    0.8		   2	0.29913		0.29191		0.23699
   60		     0.7		    0.8		   3	0.31936		0.32514		0.24422
   60		     0.7		    0.8		   4	0.33526		0.34104		0.25000
   60		     0.7		    0.8		   5	0.34249		0.34827		0.25000
   60		     0.7		    0.9		   1	0.21098		0.20954		0.16474
   60		     0.7		    0.9		   2	0.30058		0.29191		0.23699
   60		     0.7		    0.9		   3	0.31792		0.32514		0.24422
   60		     0.7		    0.9		   4	0.32948		0.34104		0.25000
   60		     0.7		    0.9		   5	0.33960		0.34827		0.25000
   60		     0.7		    1.0		   1	0.16474		0.20954		0.16474
   60		     0.7		    1.0		   2	0.23699		0.29191		0.23699
   60		     0.7		    1.0		   3	0.24422		0.32514		0.24422
   60		     0.7		    1.0		   4	0.25000		0.34104		0.25000
   60		     0.7		    1.0		   5	0.25000		0.34827		0.25000
   60		     0.8		    0.0		   1	0.20954		0.20954		0.16185
   60		     0.8		    0.0		   2	0.29191		0.29191		0.23699
   60		     0.8		    0.0		   3	0.32514		0.32514		0.24422
   60		     0.8		    0.0		   4	0.34104		0.34104		0.25000
   60		     0.8		    0.0		   5	0.34827		0.34827		0.25000
   60		     0.8		    0.1		   1	0.20520		0.20954		0.16185
   60		     0.8		    0.1		   2	0.28902		0.29191		0.23699
   60		     0.8		    0.1		   3	0.31503		0.32514		0.24422
   60		     0.8		    0.1		   4	0.33237		0.34104		0.25000
   60		     0.8		    0.1		   5	0.34104		0.34827		0.25000
   60		     0.8		    0.2		   1	0.20665		0.20954		0.16185
   60		     0.8		    0.2		   2	0.28902		0.29191		0.23699
   60		     0.8		    0.2		   3	0.31647		0.32514		0.24422
   60		     0.8		    0.2		   4	0.33092		0.34104		0.25000
   60		     0.8		    0.2		   5	0.34249		0.34827		0.25000
   60		     0.8		    0.3		   1	0.20665		0.20954		0.16185
   60		     0.8		    0.3		   2	0.29046		0.29191		0.23699
   60		     0.8		    0.3		   3	0.31792		0.32514		0.24422
   60		     0.8		    0.3		   4	0.33237		0.34104		0.25000
   60		     0.8		    0.3		   5	0.34393		0.34827		0.25000
   60		     0.8		    0.4		   1	0.20665		0.20954		0.16185
   60		     0.8		    0.4		   2	0.29046		0.29191		0.23699
   60		     0.8		    0.4		   3	0.31792		0.32514		0.24422
   60		     0.8		    0.4		   4	0.33237		0.34104		0.25000
   60		     0.8		    0.4		   5	0.34393		0.34827		0.25000
   60		     0.8		    0.5		   1	0.20665		0.20954		0.16185
   60		     0.8		    0.5		   2	0.29335		0.29191		0.23699
   60		     0.8		    0.5		   3	0.31503		0.32514		0.24422
   60		     0.8		    0.5		   4	0.33382		0.34104		0.25000
   60		     0.8		    0.5		   5	0.34682		0.34827		0.25000
   60		     0.8		    0.6		   1	0.20954		0.20954		0.16185
   60		     0.8		    0.6		   2	0.29335		0.29191		0.23699
   60		     0.8		    0.6		   3	0.31358		0.32514		0.24422
   60		     0.8		    0.6		   4	0.33382		0.34104		0.25000
   60		     0.8		    0.6		   5	0.34393		0.34827		0.25000
   60		     0.8		    0.7		   1	0.21098		0.20954		0.16185
   60		     0.8		    0.7		   2	0.29624		0.29191		0.23699
   60		     0.8		    0.7		   3	0.31792		0.32514		0.24422
   60		     0.8		    0.7		   4	0.33526		0.34104		0.25000
   60		     0.8		    0.7		   5	0.34393		0.34827		0.25000
   60		     0.8		    0.8		   1	0.21243		0.20954		0.16185
   60		     0.8		    0.8		   2	0.29913		0.29191		0.23699
   60		     0.8		    0.8		   3	0.31936		0.32514		0.24422
   60		     0.8		    0.8		   4	0.33526		0.34104		0.25000
   60		     0.8		    0.8		   5	0.34249		0.34827		0.25000
   60		     0.8		    0.9		   1	0.20954		0.20954		0.16185
   60		     0.8		    0.9		   2	0.30058		0.29191		0.23699
   60		     0.8		    0.9		   3	0.31792		0.32514		0.24422
   60		     0.8		    0.9		   4	0.32948		0.34104		0.25000
   60		     0.8		    0.9		   5	0.33960		0.34827		0.25000
   60		     0.8		    1.0		   1	0.16185		0.20954		0.16185
   60		     0.8		    1.0		   2	0.23699		0.29191		0.23699
   60		     0.8		    1.0		   3	0.24422		0.32514		0.24422
   60		     0.8		    1.0		   4	0.25000		0.34104		0.25000
   60		     0.8		    1.0		   5	0.25000		0.34827		0.25000
   60		     0.9		    0.0		   1	0.20954		0.20954		0.16185
   60		     0.9		    0.0		   2	0.29191		0.29191		0.23699
   60		     0.9		    0.0		   3	0.32514		0.32514		0.24566
   60		     0.9		    0.0		   4	0.34104		0.34104		0.24855
   60		     0.9		    0.0		   5	0.34827		0.34827		0.24855
   60		     0.9		    0.1		   1	0.20520		0.20954		0.16185
   60		     0.9		    0.1		   2	0.28902		0.29191		0.23699
   60		     0.9		    0.1		   3	0.31503		0.32514		0.24566
   60		     0.9		    0.1		   4	0.33382		0.34104		0.24855
   60		     0.9		    0.1		   5	0.34104		0.34827		0.24855
   60		     0.9		    0.2		   1	0.20665		0.20954		0.16185
   60		     0.9		    0.2		   2	0.28902		0.29191		0.23699
   60		     0.9		    0.2		   3	0.31647		0.32514		0.24566
   60		     0.9		    0.2		   4	0.33237		0.34104		0.24855
   60		     0.9		    0.2		   5	0.34249		0.34827		0.24855
   60		     0.9		    0.3		   1	0.20665		0.20954		0.16185
   60		     0.9		    0.3		   2	0.29046		0.29191		0.23699
   60		     0.9		    0.3		   3	0.31792		0.32514		0.24566
   60		     0.9		    0.3		   4	0.33382		0.34104		0.24855
   60		     0.9		    0.3		   5	0.34393		0.34827		0.24855
   60		     0.9		    0.4		   1	0.20665		0.20954		0.16185
   60		     0.9		    0.4		   2	0.29046		0.29191		0.23699
   60		     0.9		    0.4		   3	0.31792		0.32514		0.24566
   60		     0.9		    0.4		   4	0.33382		0.34104		0.24855
   60		     0.9		    0.4		   5	0.34393		0.34827		0.24855
   60		     0.9		    0.5		   1	0.20665		0.20954		0.16185
   60		     0.9		    0.5		   2	0.29335		0.29191		0.23699
   60		     0.9		    0.5		   3	0.31503		0.32514		0.24566
   60		     0.9		    0.5		   4	0.33526		0.34104		0.24855
   60		     0.9		    0.5		   5	0.34682		0.34827		0.24855
   60		     0.9		    0.6		   1	0.20954		0.20954		0.16185
   60		     0.9		    0.6		   2	0.29335		0.29191		0.23699
   60		     0.9		    0.6		   3	0.31358		0.32514		0.24566
   60		     0.9		    0.6		   4	0.33526		0.34104		0.24855
   60		     0.9		    0.6		   5	0.34393		0.34827		0.24855
   60		     0.9		    0.7		   1	0.21098		0.20954		0.16185
   60		     0.9		    0.7		   2	0.29624		0.29191		0.23699
   60		     0.9		    0.7		   3	0.31792		0.32514		0.24566
   60		     0.9		    0.7		   4	0.33671		0.34104		0.24855
   60		     0.9		    0.7		   5	0.34393		0.34827		0.24855
   60		     0.9		    0.8		   1	0.21243		0.20954		0.16185
   60		     0.9		    0.8		   2	0.29913		0.29191		0.23699
   60		     0.9		    0.8		   3	0.31936		0.32514		0.24566
   60		     0.9		    0.8		   4	0.33671		0.34104		0.24855
   60		     0.9		    0.8		   5	0.34249		0.34827		0.24855
   60		     0.9		    0.9		   1	0.20954		0.20954		0.16185
   60		     0.9		    0.9		   2	0.30058		0.29191		0.23699
   60		     0.9		    0.9		   3	0.31792		0.32514		0.24566
   60		     0.9		    0.9		   4	0.33092		0.34104		0.24855
   60		     0.9		    0.9		   5	0.33960		0.34827		0.24855
   60		     0.9		    1.0		   1	0.16185		0.20954		0.16185
   60		     0.9		    1.0		   2	0.23699		0.29191		0.23699
   60		     0.9		    1.0		   3	0.24566		0.32514		0.24566
   60		     0.9		    1.0		   4	0.24855		0.34104		0.24855
   60		     0.9		    1.0		   5	0.24855		0.34827		0.24855
   60		     1.0		    0.0		   1	0.20954		0.20954		0.16185
   60		     1.0		    0.0		   2	0.29191		0.29191		0.23844
   60		     1.0		    0.0		   3	0.32514		0.32514		0.24566
   60		     1.0		    0.0		   4	0.34104		0.34104		0.24855
   60		     1.0		    0.0		   5	0.34827		0.34827		0.24855
   60		     1.0		    0.1		   1	0.20520		0.20954		0.16185
   60		     1.0		    0.1		   2	0.28902		0.29191		0.23844
   60		     1.0		    0.1		   3	0.31647		0.32514		0.24566
   60		     1.0		    0.1		   4	0.33382		0.34104		0.24855
   60		     1.0		    0.1		   5	0.34104		0.34827		0.24855
   60		     1.0		    0.2		   1	0.20665		0.20954		0.16185
   60		     1.0		    0.2		   2	0.28902		0.29191		0.23844
   60		     1.0		    0.2		   3	0.31792		0.32514		0.24566
   60		     1.0		    0.2		   4	0.33237		0.34104		0.24855
   60		     1.0		    0.2		   5	0.34249		0.34827		0.24855
   60		     1.0		    0.3		   1	0.20665		0.20954		0.16185
   60		     1.0		    0.3		   2	0.29046		0.29191		0.23844
   60		     1.0		    0.3		   3	0.31936		0.32514		0.24566
   60		     1.0		    0.3		   4	0.33382		0.34104		0.24855
   60		     1.0		    0.3		   5	0.34393		0.34827		0.24855
   60		     1.0		    0.4		   1	0.20665		0.20954		0.16185
   60		     1.0		    0.4		   2	0.29046		0.29191		0.23844
   60		     1.0		    0.4		   3	0.31936		0.32514		0.24566
   60		     1.0		    0.4		   4	0.33382		0.34104		0.24855
   60		     1.0		    0.4		   5	0.34393		0.34827		0.24855
   60		     1.0		    0.5		   1	0.20665		0.20954		0.16185
   60		     1.0		    0.5		   2	0.29335		0.29191		0.23844
   60		     1.0		    0.5		   3	0.31647		0.32514		0.24566
   60		     1.0		    0.5		   4	0.33526		0.34104		0.24855
   60		     1.0		    0.5		   5	0.34682		0.34827		0.24855
   60		     1.0		    0.6		   1	0.20954		0.20954		0.16185
   60		     1.0		    0.6		   2	0.29335		0.29191		0.23844
   60		     1.0		    0.6		   3	0.31503		0.32514		0.24566
   60		     1.0		    0.6		   4	0.33526		0.34104		0.24855
   60		     1.0		    0.6		   5	0.34393		0.34827		0.24855
   60		     1.0		    0.7		   1	0.21098		0.20954		0.16185
   60		     1.0		    0.7		   2	0.29624		0.29191		0.23844
   60		     1.0		    0.7		   3	0.31936		0.32514		0.24566
   60		     1.0		    0.7		   4	0.33671		0.34104		0.24855
   60		     1.0		    0.7		   5	0.34393		0.34827		0.24855
   60		     1.0		    0.8		   1	0.21243		0.20954		0.16185
   60		     1.0		    0.8		   2	0.29913		0.29191		0.23844
   60		     1.0		    0.8		   3	0.32081		0.32514		0.24566
   60		     1.0		    0.8		   4	0.33671		0.34104		0.24855
   60		     1.0		    0.8		   5	0.34249		0.34827		0.24855
   60		     1.0		    0.9		   1	0.20954		0.20954		0.16185
   60		     1.0		    0.9		   2	0.30058		0.29191		0.23844
   60		     1.0		    0.9		   3	0.31936		0.32514		0.24566
   60		     1.0		    0.9		   4	0.33092		0.34104		0.24855
   60		     1.0		    0.9		   5	0.33960		0.34827		0.24855
   60		     1.0		    1.0		   1	0.16185		0.20954		0.16185
   60		     1.0		    1.0		   2	0.23844		0.29191		0.23844
   60		     1.0		    1.0		   3	0.24566		0.32514		0.24566
   60		     1.0		    1.0		   4	0.24855		0.34104		0.24855
   60		     1.0		    1.0		   5	0.24855		0.34827		0.24855
   80		     0.1		    0.0		   1	0.20954		0.20954		0.18642
   80		     0.1		    0.0		   2	0.29191		0.29191		0.27168
   80		     0.1		    0.0		   3	0.32514		0.32514		0.28035
   80		     0.1		    0.0		   4	0.34104		0.34104		0.28757
   80		     0.1		    0.0		   5	0.34827		0.34827		0.29335
   80		     0.1		    0.1		   1	0.20520		0.20954		0.18642
   80		     0.1		    0.1		   2	0.28902		0.29191		0.27168
   80		     0.1		    0.1		   3	0.32081		0.32514		0.28035
   80		     0.1		    0.1		   4	0.33815		0.34104		0.28757
   80		     0.1		    0.1		   5	0.35116		0.34827		0.29335
   80		     0.1		    0.2		   1	0.20665		0.20954		0.18642
   80		     0.1		    0.2		   2	0.29046		0.29191		0.27168
   80		     0.1		    0.2		   3	0.32514		0.32514		0.28035
   80		     0.1		    0.2		   4	0.34104		0.34104		0.28757
   80		     0.1		    0.2		   5	0.35260		0.34827		0.29335
   80		     0.1		    0.3		   1	0.20665		0.20954		0.18642
   80		     0.1		    0.3		   2	0.29191		0.29191		0.27168
   80		     0.1		    0.3		   3	0.32659		0.32514		0.28035
   80		     0.1		    0.3		   4	0.34249		0.34104		0.28757
   80		     0.1		    0.3		   5	0.35260		0.34827		0.29335
   80		     0.1		    0.4		   1	0.21098		0.20954		0.18642
   80		     0.1		    0.4		   2	0.29191		0.29191		0.27168
   80		     0.1		    0.4		   3	0.32659		0.32514		0.28035
   80		     0.1		    0.4		   4	0.34104		0.34104		0.28757
   80		     0.1		    0.4		   5	0.35260		0.34827		0.29335
   80		     0.1		    0.5		   1	0.21098		0.20954		0.18642
   80		     0.1		    0.5		   2	0.29480		0.29191		0.27168
   80		     0.1		    0.5		   3	0.32948		0.32514		0.28035
   80		     0.1		    0.5		   4	0.34249		0.34104		0.28757
   80		     0.1		    0.5		   5	0.35549		0.34827		0.29335
   80		     0.1		    0.6		   1	0.21243		0.20954		0.18642
   80		     0.1		    0.6		   2	0.29480		0.29191		0.27168
   80		     0.1		    0.6		   3	0.33237		0.32514		0.28035
   80		     0.1		    0.6		   4	0.34393		0.34104		0.28757
   80		     0.1		    0.6		   5	0.35694		0.34827		0.29335
   80		     0.1		    0.7		   1	0.20809		0.20954		0.18642
   80		     0.1		    0.7		   2	0.29913		0.29191		0.27168
   80		     0.1		    0.7		   3	0.33237		0.32514		0.28035
   80		     0.1		    0.7		   4	0.34393		0.34104		0.28757
   80		     0.1		    0.7		   5	0.35694		0.34827		0.29335
   80		     0.1		    0.8		   1	0.20809		0.20954		0.18642
   80		     0.1		    0.8		   2	0.30202		0.29191		0.27168
   80		     0.1		    0.8		   3	0.33237		0.32514		0.28035
   80		     0.1		    0.8		   4	0.34538		0.34104		0.28757
   80		     0.1		    0.8		   5	0.35838		0.34827		0.29335
   80		     0.1		    0.9		   1	0.20954		0.20954		0.18642
   80		     0.1		    0.9		   2	0.30347		0.29191		0.27168
   80		     0.1		    0.9		   3	0.33382		0.32514		0.28035
   80		     0.1		    0.9		   4	0.34393		0.34104		0.28757
   80		     0.1		    0.9		   5	0.35260		0.34827		0.29335
   80		     0.1		    1.0		   1	0.18642		0.20954		0.18642
   80		     0.1		    1.0		   2	0.27168		0.29191		0.27168
   80		     0.1		    1.0		   3	0.28035		0.32514		0.28035
   80		     0.1		    1.0		   4	0.28757		0.34104		0.28757
   80		     0.1		    1.0		   5	0.29335		0.34827		0.29335
   80		     0.2		    0.0		   1	0.20954		0.20954		0.17919
   80		     0.2		    0.0		   2	0.29191		0.29191		0.25867
   80		     0.2		    0.0		   3	0.32514		0.32514		0.26734
   80		     0.2		    0.0		   4	0.34104		0.34104		0.27023
   80		     0.2		    0.0		   5	0.34827		0.34827		0.27312
   80		     0.2		    0.1		   1	0.20520		0.20954		0.17919
   80		     0.2		    0.1		   2	0.29046		0.29191		0.25867
   80		     0.2		    0.1		   3	0.31503		0.32514		0.26734
   80		     0.2		    0.1		   4	0.33237		0.34104		0.27023
   80		     0.2		    0.1		   5	0.34249		0.34827		0.27312
   80		     0.2		    0.2		   1	0.20665		0.20954		0.17919
   80		     0.2		    0.2		   2	0.29335		0.29191		0.25867
   80		     0.2		    0.2		   3	0.31936		0.32514		0.26734
   80		     0.2		    0.2		   4	0.33382		0.34104		0.27023
   80		     0.2		    0.2		   5	0.34249		0.34827		0.27312
   80		     0.2		    0.3		   1	0.20665		0.20954		0.17919
   80		     0.2		    0.3		   2	0.29335		0.29191		0.25867
   80		     0.2		    0.3		   3	0.31792		0.32514		0.26734
   80		     0.2		    0.3		   4	0.33382		0.34104		0.27023
   80		     0.2		    0.3		   5	0.34104		0.34827		0.27312
   80		     0.2		    0.4		   1	0.21098		0.20954		0.17919
   80		     0.2		    0.4		   2	0.29335		0.29191		0.25867
   80		     0.2		    0.4		   3	0.31647		0.32514		0.26734
   80		     0.2		    0.4		   4	0.33237		0.34104		0.27023
   80		     0.2		    0.4		   5	0.34538		0.34827		0.27312
   80		     0.2		    0.5		   1	0.21098		0.20954		0.17919
   80		     0.2		    0.5		   2	0.29335		0.29191		0.25867
   80		     0.2		    0.5		   3	0.31936		0.32514		0.26734
   80		     0.2		    0.5		   4	0.33092		0.34104		0.27023
   80		     0.2		    0.5		   5	0.34682		0.34827		0.27312
   80		     0.2		    0.6		   1	0.20954		0.20954		0.17919
   80		     0.2		    0.6		   2	0.29624		0.29191		0.25867
   80		     0.2		    0.6		   3	0.32081		0.32514		0.26734
   80		     0.2		    0.6		   4	0.33382		0.34104		0.27023
   80		     0.2		    0.6		   5	0.34827		0.34827		0.27312
   80		     0.2		    0.7		   1	0.20809		0.20954		0.17919
   80		     0.2		    0.7		   2	0.29913		0.29191		0.25867
   80		     0.2		    0.7		   3	0.32081		0.32514		0.26734
   80		     0.2		    0.7		   4	0.33382		0.34104		0.27023
   80		     0.2		    0.7		   5	0.34682		0.34827		0.27312
   80		     0.2		    0.8		   1	0.20809		0.20954		0.17919
   80		     0.2		    0.8		   2	0.29913		0.29191		0.25867
   80		     0.2		    0.8		   3	0.32514		0.32514		0.26734
   80		     0.2		    0.8		   4	0.33671		0.34104		0.27023
   80		     0.2		    0.8		   5	0.34682		0.34827		0.27312
   80		     0.2		    0.9		   1	0.20809		0.20954		0.17919
   80		     0.2		    0.9		   2	0.30058		0.29191		0.25867
   80		     0.2		    0.9		   3	0.32225		0.32514		0.26734
   80		     0.2		    0.9		   4	0.33671		0.34104		0.27023
   80		     0.2		    0.9		   5	0.34538		0.34827		0.27312
   80		     0.2		    1.0		   1	0.17919		0.20954		0.17919
   80		     0.2		    1.0		   2	0.25867		0.29191		0.25867
   80		     0.2		    1.0		   3	0.26734		0.32514		0.26734
   80		     0.2		    1.0		   4	0.27023		0.34104		0.27023
   80		     0.2		    1.0		   5	0.27312		0.34827		0.27312
   80		     0.3		    0.0		   1	0.20954		0.20954		0.17486
   80		     0.3		    0.0		   2	0.29191		0.29191		0.25434
   80		     0.3		    0.0		   3	0.32514		0.32514		0.26156
   80		     0.3		    0.0		   4	0.34104		0.34104		0.26445
   80		     0.3		    0.0		   5	0.34827		0.34827		0.26734
   80		     0.3		    0.1		   1	0.20665		0.20954		0.17486
   80		     0.3		    0.1		   2	0.29046		0.29191		0.25434
   80		     0.3		    0.1		   3	0.31503		0.32514		0.26156
   80		     0.3		    0.1		   4	0.33092		0.34104		0.26445
   80		     0.3		    0.1		   5	0.33815		0.34827		0.26734
   80		     0.3		    0.2		   1	0.20809		0.20954		0.17486
   80		     0.3		    0.2		   2	0.29191		0.29191		0.25434
   80		     0.3		    0.2		   3	0.31792		0.32514		0.26156
   80		     0.3		    0.2		   4	0.33092		0.34104		0.26445
   80		     0.3		    0.2		   5	0.33815		0.34827		0.26734
   80		     0.3		    0.3		   1	0.20809		0.20954		0.17486
   80		     0.3		    0.3		   2	0.29335		0.29191		0.25434
   80		     0.3		    0.3		   3	0.31647		0.32514		0.26156
   80		     0.3		    0.3		   4	0.33237		0.34104		0.26445
   80		     0.3		    0.3		   5	0.33815		0.34827		0.26734
   80		     0.3		    0.4		   1	0.21243		0.20954		0.17486
   80		     0.3		    0.4		   2	0.29335		0.29191		0.25434
   80		     0.3		    0.4		   3	0.31647		0.32514		0.26156
   80		     0.3		    0.4		   4	0.33092		0.34104		0.26445
   80		     0.3		    0.4		   5	0.34393		0.34827		0.26734
   80		     0.3		    0.5		   1	0.21387		0.20954		0.17486
   80		     0.3		    0.5		   2	0.29335		0.29191		0.25434
   80		     0.3		    0.5		   3	0.31936		0.32514		0.26156
   80		     0.3		    0.5		   4	0.33092		0.34104		0.26445
   80		     0.3		    0.5		   5	0.34393		0.34827		0.26734
   80		     0.3		    0.6		   1	0.21243		0.20954		0.17486
   80		     0.3		    0.6		   2	0.29624		0.29191		0.25434
   80		     0.3		    0.6		   3	0.32081		0.32514		0.26156
   80		     0.3		    0.6		   4	0.33237		0.34104		0.26445
   80		     0.3		    0.6		   5	0.34393		0.34827		0.26734
   80		     0.3		    0.7		   1	0.20809		0.20954		0.17486
   80		     0.3		    0.7		   2	0.29480		0.29191		0.25434
   80		     0.3		    0.7		   3	0.32081		0.32514		0.26156
   80		     0.3		    0.7		   4	0.33237		0.34104		0.26445
   80		     0.3		    0.7		   5	0.34249		0.34827		0.26734
   80		     0.3		    0.8		   1	0.20376		0.20954		0.17486
   80		     0.3		    0.8		   2	0.29624		0.29191		0.25434
   80		     0.3		    0.8		   3	0.32225		0.32514		0.26156
   80		     0.3		    0.8		   4	0.33526		0.34104		0.26445
   80		     0.3		    0.8		   5	0.34393		0.34827		0.26734
   80		     0.3		    0.9		   1	0.20520		0.20954		0.17486
   80		     0.3		    0.9		   2	0.30202		0.29191		0.25434
   80		     0.3		    0.9		   3	0.32081		0.32514		0.26156
   80		     0.3		    0.9		   4	0.33382		0.34104		0.26445
   80		     0.3		    0.9		   5	0.34249		0.34827		0.26734
   80		     0.3		    1.0		   1	0.17486		0.20954		0.17486
   80		     0.3		    1.0		   2	0.25434		0.29191		0.25434
   80		     0.3		    1.0		   3	0.26156		0.32514		0.26156
   80		     0.3		    1.0		   4	0.26445		0.34104		0.26445
   80		     0.3		    1.0		   5	0.26734		0.34827		0.26734
   80		     0.4		    0.0		   1	0.20954		0.20954		0.17486
   80		     0.4		    0.0		   2	0.29191		0.29191		0.25434
   80		     0.4		    0.0		   3	0.32514		0.32514		0.26156
   80		     0.4		    0.0		   4	0.34104		0.34104		0.26445
   80		     0.4		    0.0		   5	0.34827		0.34827		0.26879
   80		     0.4		    0.1		   1	0.20665		0.20954		0.17486
   80		     0.4		    0.1		   2	0.29046		0.29191		0.25434
   80		     0.4		    0.1		   3	0.31503		0.32514		0.26156
   80		     0.4		    0.1		   4	0.33092		0.34104		0.26445
   80		     0.4		    0.1		   5	0.33815		0.34827		0.26879
   80		     0.4		    0.2		   1	0.20809		0.20954		0.17486
   80		     0.4		    0.2		   2	0.29191		0.29191		0.25434
   80		     0.4		    0.2		   3	0.31792		0.32514		0.26156
   80		     0.4		    0.2		   4	0.33092		0.34104		0.26445
   80		     0.4		    0.2		   5	0.33815		0.34827		0.26879
   80		     0.4		    0.3		   1	0.20809		0.20954		0.17486
   80		     0.4		    0.3		   2	0.29335		0.29191		0.25434
   80		     0.4		    0.3		   3	0.31647		0.32514		0.26156
   80		     0.4		    0.3		   4	0.33092		0.34104		0.26445
   80		     0.4		    0.3		   5	0.33815		0.34827		0.26879
   80		     0.4		    0.4		   1	0.21243		0.20954		0.17486
   80		     0.4		    0.4		   2	0.29335		0.29191		0.25434
   80		     0.4		    0.4		   3	0.31647		0.32514		0.26156
   80		     0.4		    0.4		   4	0.33092		0.34104		0.26445
   80		     0.4		    0.4		   5	0.34249		0.34827		0.26879
   80		     0.4		    0.5		   1	0.21387		0.20954		0.17486
   80		     0.4		    0.5		   2	0.29335		0.29191		0.25434
   80		     0.4		    0.5		   3	0.31936		0.32514		0.26156
   80		     0.4		    0.5		   4	0.33092		0.34104		0.26445
   80		     0.4		    0.5		   5	0.34249		0.34827		0.26879
   80		     0.4		    0.6		   1	0.21387		0.20954		0.17486
   80		     0.4		    0.6		   2	0.29624		0.29191		0.25434
   80		     0.4		    0.6		   3	0.32081		0.32514		0.26156
   80		     0.4		    0.6		   4	0.33237		0.34104		0.26445
   80		     0.4		    0.6		   5	0.34393		0.34827		0.26879
   80		     0.4		    0.7		   1	0.20954		0.20954		0.17486
   80		     0.4		    0.7		   2	0.29480		0.29191		0.25434
   80		     0.4		    0.7		   3	0.32081		0.32514		0.26156
   80		     0.4		    0.7		   4	0.33237		0.34104		0.26445
   80		     0.4		    0.7		   5	0.34249		0.34827		0.26879
   80		     0.4		    0.8		   1	0.20376		0.20954		0.17486
   80		     0.4		    0.8		   2	0.29624		0.29191		0.25434
   80		     0.4		    0.8		   3	0.32225		0.32514		0.26156
   80		     0.4		    0.8		   4	0.33671		0.34104		0.26445
   80		     0.4		    0.8		   5	0.34393		0.34827		0.26879
   80		     0.4		    0.9		   1	0.20954		0.20954		0.17486
   80		     0.4		    0.9		   2	0.30202		0.29191		0.25434
   80		     0.4		    0.9		   3	0.32081		0.32514		0.26156
   80		     0.4		    0.9		   4	0.33382		0.34104		0.26445
   80		     0.4		    0.9		   5	0.34393		0.34827		0.26879
   80		     0.4		    1.0		   1	0.17486		0.20954		0.17486
   80		     0.4		    1.0		   2	0.25434		0.29191		0.25434
   80		     0.4		    1.0		   3	0.26156		0.32514		0.26156
   80		     0.4		    1.0		   4	0.26445		0.34104		0.26445
   80		     0.4		    1.0		   5	0.26879		0.34827		0.26879
   80		     0.5		    0.0		   1	0.20954		0.20954		0.17341
   80		     0.5		    0.0		   2	0.29191		0.29191		0.25145
   80		     0.5		    0.0		   3	0.32514		0.32514		0.26012
   80		     0.5		    0.0		   4	0.34104		0.34104		0.26301
   80		     0.5		    0.0		   5	0.34827		0.34827		0.26879
   80		     0.5		    0.1		   1	0.20665		0.20954		0.17341
   80		     0.5		    0.1		   2	0.29046		0.29191		0.25145
   80		     0.5		    0.1		   3	0.31503		0.32514		0.26012
   80		     0.5		    0.1		   4	0.33092		0.34104		0.26301
   80		     0.5		    0.1		   5	0.33960		0.34827		0.26879
   80		     0.5		    0.2		   1	0.20809		0.20954		0.17341
   80		     0.5		    0.2		   2	0.29191		0.29191		0.25145
   80		     0.5		    0.2		   3	0.31792		0.32514		0.26012
   80		     0.5		    0.2		   4	0.33092		0.34104		0.26301
   80		     0.5		    0.2		   5	0.33960		0.34827		0.26879
   80		     0.5		    0.3		   1	0.20809		0.20954		0.17341
   80		     0.5		    0.3		   2	0.29335		0.29191		0.25145
   80		     0.5		    0.3		   3	0.31647		0.32514		0.26012
   80		     0.5		    0.3		   4	0.33092		0.34104		0.26301
   80		     0.5		    0.3		   5	0.33960		0.34827		0.26879
   80		     0.5		    0.4		   1	0.21243		0.20954		0.17341
   80		     0.5		    0.4		   2	0.29335		0.29191		0.25145
   80		     0.5		    0.4		   3	0.31647		0.32514		0.26012
   80		     0.5		    0.4		   4	0.33092		0.34104		0.26301
   80		     0.5		    0.4		   5	0.34249		0.34827		0.26879
   80		     0.5		    0.5		   1	0.21387		0.20954		0.17341
   80		     0.5		    0.5		   2	0.29335		0.29191		0.25145
   80		     0.5		    0.5		   3	0.31936		0.32514		0.26012
   80		     0.5		    0.5		   4	0.32948		0.34104		0.26301
   80		     0.5		    0.5		   5	0.34249		0.34827		0.26879
   80		     0.5		    0.6		   1	0.21387		0.20954		0.17341
   80		     0.5		    0.6		   2	0.29624		0.29191		0.25145
   80		     0.5		    0.6		   3	0.31936		0.32514		0.26012
   80		     0.5		    0.6		   4	0.33237		0.34104		0.26301
   80		     0.5		    0.6		   5	0.34538		0.34827		0.26879
   80		     0.5		    0.7		   1	0.20954		0.20954		0.17341
   80		     0.5		    0.7		   2	0.29480		0.29191		0.25145
   80		     0.5		    0.7		   3	0.31936		0.32514		0.26012
   80		     0.5		    0.7		   4	0.33237		0.34104		0.26301
   80		     0.5		    0.7		   5	0.34393		0.34827		0.26879
   80		     0.5		    0.8		   1	0.20376		0.20954		0.17341
   80		     0.5		    0.8		   2	0.29624		0.29191		0.25145
   80		     0.5		    0.8		   3	0.32081		0.32514		0.26012
   80		     0.5		    0.8		   4	0.33671		0.34104		0.26301
   80		     0.5		    0.8		   5	0.34538		0.34827		0.26879
   80		     0.5		    0.9		   1	0.20954		0.20954		0.17341
   80		     0.5		    0.9		   2	0.30347		0.29191		0.25145
   80		     0.5		    0.9		   3	0.31936		0.32514		0.26012
   80		     0.5		    0.9		   4	0.33382		0.34104		0.26301
   80		     0.5		    0.9		   5	0.34538		0.34827		0.26879
   80		     0.5		    1.0		   1	0.17341		0.20954		0.17341
   80		     0.5		    1.0		   2	0.25145		0.29191		0.25145
   80		     0.5		    1.0		   3	0.26012		0.32514		0.26012
   80		     0.5		    1.0		   4	0.26301		0.34104		0.26301
   80		     0.5		    1.0		   5	0.26879		0.34827		0.26879
   80		     0.6		    0.0		   1	0.20954		0.20954		0.17052
   80		     0.6		    0.0		   2	0.29191		0.29191		0.25000
   80		     0.6		    0.0		   3	0.32514		0.32514		0.25867
   80		     0.6		    0.0		   4	0.34104		0.34104		0.26301
   80		     0.6		    0.0		   5	0.34827		0.34827		0.26734
   80		     0.6		    0.1		   1	0.20520		0.20954		0.17052
   80		     0.6		    0.1		   2	0.28902		0.29191		0.25000
   80		     0.6		    0.1		   3	0.31358		0.32514		0.25867
   80		     0.6		    0.1		   4	0.32948		0.34104		0.26301
   80		     0.6		    0.1		   5	0.33815		0.34827		0.26734
   80		     0.6		    0.2		   1	0.20665		0.20954		0.17052
   80		     0.6		    0.2		   2	0.29046		0.29191		0.25000
   80		     0.6		    0.2		   3	0.31647		0.32514		0.25867
   80		     0.6		    0.2		   4	0.32948		0.34104		0.26301
   80		     0.6		    0.2		   5	0.33815		0.34827		0.26734
   80		     0.6		    0.3		   1	0.20665		0.20954		0.17052
   80		     0.6		    0.3		   2	0.29191		0.29191		0.25000
   80		     0.6		    0.3		   3	0.31503		0.32514		0.25867
   80		     0.6		    0.3		   4	0.32948		0.34104		0.26301
   80		     0.6		    0.3		   5	0.33815		0.34827		0.26734
   80		     0.6		    0.4		   1	0.21098		0.20954		0.17052
   80		     0.6		    0.4		   2	0.29191		0.29191		0.25000
   80		     0.6		    0.4		   3	0.31503		0.32514		0.25867
   80		     0.6		    0.4		   4	0.32948		0.34104		0.26301
   80		     0.6		    0.4		   5	0.34104		0.34827		0.26734
   80		     0.6		    0.5		   1	0.21243		0.20954		0.17052
   80		     0.6		    0.5		   2	0.29191		0.29191		0.25000
   80		     0.6		    0.5		   3	0.31792		0.32514		0.25867
   80		     0.6		    0.5		   4	0.32803		0.34104		0.26301
   80		     0.6		    0.5		   5	0.34104		0.34827		0.26734
   80		     0.6		    0.6		   1	0.21243		0.20954		0.17052
   80		     0.6		    0.6		   2	0.29480		0.29191		0.25000
   80		     0.6		    0.6		   3	0.31792		0.32514		0.25867
   80		     0.6		    0.6		   4	0.33092		0.34104		0.26301
   80		     0.6		    0.6		   5	0.34393		0.34827		0.26734
   80		     0.6		    0.7		   1	0.20809		0.20954		0.17052
   80		     0.6		    0.7		   2	0.29335		0.29191		0.25000
   80		     0.6		    0.7		   3	0.31792		0.32514		0.25867
   80		     0.6		    0.7		   4	0.33092		0.34104		0.26301
   80		     0.6		    0.7		   5	0.34249		0.34827		0.26734
   80		     0.6		    0.8		   1	0.20231		0.20954		0.17052
   80		     0.6		    0.8		   2	0.29480		0.29191		0.25000
   80		     0.6		    0.8		   3	0.31936		0.32514		0.25867
   80		     0.6		    0.8		   4	0.33526		0.34104		0.26301
   80		     0.6		    0.8		   5	0.34393		0.34827		0.26734
   80		     0.6		    0.9		   1	0.20809		0.20954		0.17052
   80		     0.6		    0.9		   2	0.30202		0.29191		0.25000
   80		     0.6		    0.9		   3	0.31792		0.32514		0.25867
   80		     0.6		    0.9		   4	0.33237		0.34104		0.26301
   80		     0.6		    0.9		   5	0.34393		0.34827		0.26734
   80		     0.6		    1.0		   1	0.17052		0.20954		0.17052
   80		     0.6		    1.0		   2	0.25000		0.29191		0.25000
   80		     0.6		    1.0		   3	0.25867		0.32514		0.25867
   80		     0.6		    1.0		   4	0.26301		0.34104		0.26301
   80		     0.6		    1.0		   5	0.26734		0.34827		0.26734
   80		     0.7		    0.0		   1	0.20954		0.20954		0.17197
   80		     0.7		    0.0		   2	0.29191		0.29191		0.24711
   80		     0.7		    0.0		   3	0.32514		0.32514		0.25723
   80		     0.7		    0.0		   4	0.34104		0.34104		0.26301
   80		     0.7		    0.0		   5	0.34827		0.34827		0.26590
   80		     0.7		    0.1		   1	0.20520		0.20954		0.17197
   80		     0.7		    0.1		   2	0.28902		0.29191		0.24711
   80		     0.7		    0.1		   3	0.31358		0.32514		0.25723
   80		     0.7		    0.1		   4	0.32948		0.34104		0.26301
   80		     0.7		    0.1		   5	0.33815		0.34827		0.26590
   80		     0.7		    0.2		   1	0.20665		0.20954		0.17197
   80		     0.7		    0.2		   2	0.29046		0.29191		0.24711
   80		     0.7		    0.2		   3	0.31647		0.32514		0.25723
   80		     0.7		    0.2		   4	0.32803		0.34104		0.26301
   80		     0.7		    0.2		   5	0.33815		0.34827		0.26590
   80		     0.7		    0.3		   1	0.20665		0.20954		0.17197
   80		     0.7		    0.3		   2	0.29191		0.29191		0.24711
   80		     0.7		    0.3		   3	0.31503		0.32514		0.25723
   80		     0.7		    0.3		   4	0.32948		0.34104		0.26301
   80		     0.7		    0.3		   5	0.33815		0.34827		0.26590
   80		     0.7		    0.4		   1	0.21098		0.20954		0.17197
   80		     0.7		    0.4		   2	0.29191		0.29191		0.24711
   80		     0.7		    0.4		   3	0.31503		0.32514		0.25723
   80		     0.7		    0.4		   4	0.32948		0.34104		0.26301
   80		     0.7		    0.4		   5	0.34104		0.34827		0.26590
   80		     0.7		    0.5		   1	0.21243		0.20954		0.17197
   80		     0.7		    0.5		   2	0.29191		0.29191		0.24711
   80		     0.7		    0.5		   3	0.31792		0.32514		0.25723
   80		     0.7		    0.5		   4	0.32803		0.34104		0.26301
   80		     0.7		    0.5		   5	0.34104		0.34827		0.26590
   80		     0.7		    0.6		   1	0.21387		0.20954		0.17197
   80		     0.7		    0.6		   2	0.29480		0.29191		0.24711
   80		     0.7		    0.6		   3	0.31792		0.32514		0.25723
   80		     0.7		    0.6		   4	0.33092		0.34104		0.26301
   80		     0.7		    0.6		   5	0.34393		0.34827		0.26590
   80		     0.7		    0.7		   1	0.21098		0.20954		0.17197
   80		     0.7		    0.7		   2	0.29335		0.29191		0.24711
   80		     0.7		    0.7		   3	0.31792		0.32514		0.25723
   80		     0.7		    0.7		   4	0.33092		0.34104		0.26301
   80		     0.7		    0.7		   5	0.34249		0.34827		0.26590
   80		     0.7		    0.8		   1	0.20520		0.20954		0.17197
   80		     0.7		    0.8		   2	0.29480		0.29191		0.24711
   80		     0.7		    0.8		   3	0.31936		0.32514		0.25723
   80		     0.7		    0.8		   4	0.33526		0.34104		0.26301
   80		     0.7		    0.8		   5	0.34393		0.34827		0.26590
   80		     0.7		    0.9		   1	0.21098		0.20954		0.17197
   80		     0.7		    0.9		   2	0.30058		0.29191		0.24711
   80		     0.7		    0.9		   3	0.31792		0.32514		0.25723
   80		     0.7		    0.9		   4	0.33237		0.34104		0.26301
   80		     0.7		    0.9		   5	0.34393		0.34827		0.26590
   80		     0.7		    1.0		   1	0.17197		0.20954		0.17197
   80		     0.7		    1.0		   2	0.24711		0.29191		0.24711
   80		     0.7		    1.0		   3	0.25723		0.32514		0.25723
   80		     0.7		    1.0		   4	0.26301		0.34104		0.26301
   80		     0.7		    1.0		   5	0.26590		0.34827		0.26590
   80		     0.8		    0.0		   1	0.20954		0.20954		0.17197
   80		     0.8		    0.0		   2	0.29191		0.29191		0.24711
   80		     0.8		    0.0		   3	0.32514		0.32514		0.25723
   80		     0.8		    0.0		   4	0.34104		0.34104		0.26301
   80		     0.8		    0.0		   5	0.34827		0.34827		0.26590
   80		     0.8		    0.1		   1	0.20520		0.20954		0.17197
   80		     0.8		    0.1		   2	0.28902		0.29191		0.24711
   80		     0.8		    0.1		   3	0.31358		0.32514		0.25723
   80		     0.8		    0.1		   4	0.32948		0.34104		0.26301
   80		     0.8		    0.1		   5	0.33815		0.34827		0.26590
   80		     0.8		    0.2		   1	0.20665		0.20954		0.17197
   80		     0.8		    0.2		   2	0.28902		0.29191		0.24711
   80		     0.8		    0.2		   3	0.31647		0.32514		0.25723
   80		     0.8		    0.2		   4	0.32803		0.34104		0.26301
   80		     0.8		    0.2		   5	0.33815		0.34827		0.26590
   80		     0.8		    0.3		   1	0.20665		0.20954		0.17197
   80		     0.8		    0.3		   2	0.29046		0.29191		0.24711
   80		     0.8		    0.3		   3	0.31503		0.32514		0.25723
   80		     0.8		    0.3		   4	0.32948		0.34104		0.26301
   80		     0.8		    0.3		   5	0.33815		0.34827		0.26590
   80		     0.8		    0.4		   1	0.20665		0.20954		0.17197
   80		     0.8		    0.4		   2	0.29046		0.29191		0.24711
   80		     0.8		    0.4		   3	0.31503		0.32514		0.25723
   80		     0.8		    0.4		   4	0.32948		0.34104		0.26301
   80		     0.8		    0.4		   5	0.34104		0.34827		0.26590
   80		     0.8		    0.5		   1	0.20665		0.20954		0.17197
   80		     0.8		    0.5		   2	0.29046		0.29191		0.24711
   80		     0.8		    0.5		   3	0.31792		0.32514		0.25723
   80		     0.8		    0.5		   4	0.32803		0.34104		0.26301
   80		     0.8		    0.5		   5	0.34104		0.34827		0.26590
   80		     0.8		    0.6		   1	0.20809		0.20954		0.17197
   80		     0.8		    0.6		   2	0.29480		0.29191		0.24711
   80		     0.8		    0.6		   3	0.31792		0.32514		0.25723
   80		     0.8		    0.6		   4	0.33092		0.34104		0.26301
   80		     0.8		    0.6		   5	0.34393		0.34827		0.26590
   80		     0.8		    0.7		   1	0.21098		0.20954		0.17197
   80		     0.8		    0.7		   2	0.29335		0.29191		0.24711
   80		     0.8		    0.7		   3	0.31792		0.32514		0.25723
   80		     0.8		    0.7		   4	0.33092		0.34104		0.26301
   80		     0.8		    0.7		   5	0.34249		0.34827		0.26590
   80		     0.8		    0.8		   1	0.20809		0.20954		0.17197
   80		     0.8		    0.8		   2	0.29480		0.29191		0.24711
   80		     0.8		    0.8		   3	0.31936		0.32514		0.25723
   80		     0.8		    0.8		   4	0.33526		0.34104		0.26301
   80		     0.8		    0.8		   5	0.34393		0.34827		0.26590
   80		     0.8		    0.9		   1	0.21243		0.20954		0.17197
   80		     0.8		    0.9		   2	0.30058		0.29191		0.24711
   80		     0.8		    0.9		   3	0.31792		0.32514		0.25723
   80		     0.8		    0.9		   4	0.33237		0.34104		0.26301
   80		     0.8		    0.9		   5	0.34393		0.34827		0.26590
   80		     0.8		    1.0		   1	0.17197		0.20954		0.17197
   80		     0.8		    1.0		   2	0.24711		0.29191		0.24711
   80		     0.8		    1.0		   3	0.25723		0.32514		0.25723
   80		     0.8		    1.0		   4	0.26301		0.34104		0.26301
   80		     0.8		    1.0		   5	0.26590		0.34827		0.26590
   80		     0.9		    0.0		   1	0.20954		0.20954		0.17197
   80		     0.9		    0.0		   2	0.29191		0.29191		0.24711
   80		     0.9		    0.0		   3	0.32514		0.32514		0.25867
   80		     0.9		    0.0		   4	0.34104		0.34104		0.26156
   80		     0.9		    0.0		   5	0.34827		0.34827		0.26445
   80		     0.9		    0.1		   1	0.20520		0.20954		0.17197
   80		     0.9		    0.1		   2	0.28902		0.29191		0.24711
   80		     0.9		    0.1		   3	0.31358		0.32514		0.25867
   80		     0.9		    0.1		   4	0.33092		0.34104		0.26156
   80		     0.9		    0.1		   5	0.33815		0.34827		0.26445
   80		     0.9		    0.2		   1	0.20665		0.20954		0.17197
   80		     0.9		    0.2		   2	0.28902		0.29191		0.24711
   80		     0.9		    0.2		   3	0.31647		0.32514		0.25867
   80		     0.9		    0.2		   4	0.32948		0.34104		0.26156
   80		     0.9		    0.2		   5	0.33815		0.34827		0.26445
   80		     0.9		    0.3		   1	0.20665		0.20954		0.17197
   80		     0.9		    0.3		   2	0.29046		0.29191		0.24711
   80		     0.9		    0.3		   3	0.31503		0.32514		0.25867
   80		     0.9		    0.3		   4	0.33092		0.34104		0.26156
   80		     0.9		    0.3		   5	0.33815		0.34827		0.26445
   80		     0.9		    0.4		   1	0.20665		0.20954		0.17197
   80		     0.9		    0.4		   2	0.29046		0.29191		0.24711
   80		     0.9		    0.4		   3	0.31503		0.32514		0.25867
   80		     0.9		    0.4		   4	0.33092		0.34104		0.26156
   80		     0.9		    0.4		   5	0.34104		0.34827		0.26445
   80		     0.9		    0.5		   1	0.20665		0.20954		0.17197
   80		     0.9		    0.5		   2	0.29046		0.29191		0.24711
   80		     0.9		    0.5		   3	0.31792		0.32514		0.25867
   80		     0.9		    0.5		   4	0.32948		0.34104		0.26156
   80		     0.9		    0.5		   5	0.34104		0.34827		0.26445
   80		     0.9		    0.6		   1	0.20809		0.20954		0.17197
   80		     0.9		    0.6		   2	0.29480		0.29191		0.24711
   80		     0.9		    0.6		   3	0.31792		0.32514		0.25867
   80		     0.9		    0.6		   4	0.33237		0.34104		0.26156
   80		     0.9		    0.6		   5	0.34393		0.34827		0.26445
   80		     0.9		    0.7		   1	0.21098		0.20954		0.17197
   80		     0.9		    0.7		   2	0.29335		0.29191		0.24711
   80		     0.9		    0.7		   3	0.31792		0.32514		0.25867
   80		     0.9		    0.7		   4	0.33237		0.34104		0.26156
   80		     0.9		    0.7		   5	0.34249		0.34827		0.26445
   80		     0.9		    0.8		   1	0.20809		0.20954		0.17197
   80		     0.9		    0.8		   2	0.29480		0.29191		0.24711
   80		     0.9		    0.8		   3	0.31936		0.32514		0.25867
   80		     0.9		    0.8		   4	0.33671		0.34104		0.26156
   80		     0.9		    0.8		   5	0.34393		0.34827		0.26445
   80		     0.9		    0.9		   1	0.21243		0.20954		0.17197
   80		     0.9		    0.9		   2	0.30058		0.29191		0.24711
   80		     0.9		    0.9		   3	0.31792		0.32514		0.25867
   80		     0.9		    0.9		   4	0.33382		0.34104		0.26156
   80		     0.9		    0.9		   5	0.34393		0.34827		0.26445
   80		     0.9		    1.0		   1	0.17197		0.20954		0.17197
   80		     0.9		    1.0		   2	0.24711		0.29191		0.24711
   80		     0.9		    1.0		   3	0.25867		0.32514		0.25867
   80		     0.9		    1.0		   4	0.26156		0.34104		0.26156
   80		     0.9		    1.0		   5	0.26445		0.34827		0.26445
   80		     1.0		    0.0		   1	0.20954		0.20954		0.17197
   80		     1.0		    0.0		   2	0.29191		0.29191		0.24855
   80		     1.0		    0.0		   3	0.32514		0.32514		0.25867
   80		     1.0		    0.0		   4	0.34104		0.34104		0.26156
   80		     1.0		    0.0		   5	0.34827		0.34827		0.26445
   80		     1.0		    0.1		   1	0.20520		0.20954		0.17197
   80		     1.0		    0.1		   2	0.28902		0.29191		0.24855
   80		     1.0		    0.1		   3	0.31503		0.32514		0.25867
   80		     1.0		    0.1		   4	0.33092		0.34104		0.26156
   80		     1.0		    0.1		   5	0.33815		0.34827		0.26445
   80		     1.0		    0.2		   1	0.20665		0.20954		0.17197
   80		     1.0		    0.2		   2	0.28902		0.29191		0.24855
   80		     1.0		    0.2		   3	0.31792		0.32514		0.25867
   80		     1.0		    0.2		   4	0.32948		0.34104		0.26156
   80		     1.0		    0.2		   5	0.33815		0.34827		0.26445
   80		     1.0		    0.3		   1	0.20665		0.20954		0.17197
   80		     1.0		    0.3		   2	0.29046		0.29191		0.24855
   80		     1.0		    0.3		   3	0.31647		0.32514		0.25867
   80		     1.0		    0.3		   4	0.33092		0.34104		0.26156
   80		     1.0		    0.3		   5	0.33815		0.34827		0.26445
   80		     1.0		    0.4		   1	0.20665		0.20954		0.17197
   80		     1.0		    0.4		   2	0.29046		0.29191		0.24855
   80		     1.0		    0.4		   3	0.31647		0.32514		0.25867
   80		     1.0		    0.4		   4	0.33092		0.34104		0.26156
   80		     1.0		    0.4		   5	0.34104		0.34827		0.26445
   80		     1.0		    0.5		   1	0.20665		0.20954		0.17197
   80		     1.0		    0.5		   2	0.29046		0.29191		0.24855
   80		     1.0		    0.5		   3	0.31936		0.32514		0.25867
   80		     1.0		    0.5		   4	0.32948		0.34104		0.26156
   80		     1.0		    0.5		   5	0.34104		0.34827		0.26445
   80		     1.0		    0.6		   1	0.20809		0.20954		0.17197
   80		     1.0		    0.6		   2	0.29480		0.29191		0.24855
   80		     1.0		    0.6		   3	0.31936		0.32514		0.25867
   80		     1.0		    0.6		   4	0.33237		0.34104		0.26156
   80		     1.0		    0.6		   5	0.34393		0.34827		0.26445
   80		     1.0		    0.7		   1	0.21098		0.20954		0.17197
   80		     1.0		    0.7		   2	0.29335		0.29191		0.24855
   80		     1.0		    0.7		   3	0.31936		0.32514		0.25867
   80		     1.0		    0.7		   4	0.33237		0.34104		0.26156
   80		     1.0		    0.7		   5	0.34249		0.34827		0.26445
   80		     1.0		    0.8		   1	0.20809		0.20954		0.17197
   80		     1.0		    0.8		   2	0.29480		0.29191		0.24855
   80		     1.0		    0.8		   3	0.32081		0.32514		0.25867
   80		     1.0		    0.8		   4	0.33671		0.34104		0.26156
   80		     1.0		    0.8		   5	0.34393		0.34827		0.26445
   80		     1.0		    0.9		   1	0.21243		0.20954		0.17197
   80		     1.0		    0.9		   2	0.30058		0.29191		0.24855
   80		     1.0		    0.9		   3	0.31936		0.32514		0.25867
   80		     1.0		    0.9		   4	0.33382		0.34104		0.26156
   80		     1.0		    0.9		   5	0.34393		0.34827		0.26445
   80		     1.0		    1.0		   1	0.17197		0.20954		0.17197
   80		     1.0		    1.0		   2	0.24855		0.29191		0.24855
   80		     1.0		    1.0		   3	0.25867		0.32514		0.25867
   80		     1.0		    1.0		   4	0.26156		0.34104		0.26156
   80		     1.0		    1.0		   5	0.26445		0.34827		0.26445
  100		     0.1		    0.0		   1	0.20954		0.20954		0.19509
  100		     0.1		    0.0		   2	0.29191		0.29191		0.27457
  100		     0.1		    0.0		   3	0.32514		0.32514		0.28613
  100		     0.1		    0.0		   4	0.34104		0.34104		0.29191
  100		     0.1		    0.0		   5	0.34827		0.34827		0.29913
  100		     0.1		    0.1		   1	0.20520		0.20954		0.19509
  100		     0.1		    0.1		   2	0.28902		0.29191		0.27457
  100		     0.1		    0.1		   3	0.32081		0.32514		0.28613
  100		     0.1		    0.1		   4	0.33815		0.34104		0.29191
  100		     0.1		    0.1		   5	0.34682		0.34827		0.29913
  100		     0.1		    0.2		   1	0.20665		0.20954		0.19509
  100		     0.1		    0.2		   2	0.28902		0.29191		0.27457
  100		     0.1		    0.2		   3	0.32225		0.32514		0.28613
  100		     0.1		    0.2		   4	0.34249		0.34104		0.29191
  100		     0.1		    0.2		   5	0.34827		0.34827		0.29913
  100		     0.1		    0.3		   1	0.20665		0.20954		0.19509
  100		     0.1		    0.3		   2	0.29191		0.29191		0.27457
  100		     0.1		    0.3		   3	0.32659		0.32514		0.28613
  100		     0.1		    0.3		   4	0.34249		0.34104		0.29191
  100		     0.1		    0.3		   5	0.34827		0.34827		0.29913
  100		     0.1		    0.4		   1	0.20954		0.20954		0.19509
  100		     0.1		    0.4		   2	0.29335		0.29191		0.27457
  100		     0.1		    0.4		   3	0.32659		0.32514		0.28613
  100		     0.1		    0.4		   4	0.34249		0.34104		0.29191
  100		     0.1		    0.4		   5	0.34971		0.34827		0.29913
  100		     0.1		    0.5		   1	0.21243		0.20954		0.19509
  100		     0.1		    0.5		   2	0.29480		0.29191		0.27457
  100		     0.1		    0.5		   3	0.32948		0.32514		0.28613
  100		     0.1		    0.5		   4	0.34249		0.34104		0.29191
  100		     0.1		    0.5		   5	0.35405		0.34827		0.29913
  100		     0.1		    0.6		   1	0.21387		0.20954		0.19509
  100		     0.1		    0.6		   2	0.29480		0.29191		0.27457
  100		     0.1		    0.6		   3	0.32948		0.32514		0.28613
  100		     0.1		    0.6		   4	0.34249		0.34104		0.29191
  100		     0.1		    0.6		   5	0.35405		0.34827		0.29913
  100		     0.1		    0.7		   1	0.21098		0.20954		0.19509
  100		     0.1		    0.7		   2	0.29624		0.29191		0.27457
  100		     0.1		    0.7		   3	0.33092		0.32514		0.28613
  100		     0.1		    0.7		   4	0.34538		0.34104		0.29191
  100		     0.1		    0.7		   5	0.35549		0.34827		0.29913
  100		     0.1		    0.8		   1	0.20954		0.20954		0.19509
  100		     0.1		    0.8		   2	0.29913		0.29191		0.27457
  100		     0.1		    0.8		   3	0.32948		0.32514		0.28613
  100		     0.1		    0.8		   4	0.34249		0.34104		0.29191
  100		     0.1		    0.8		   5	0.35549		0.34827		0.29913
  100		     0.1		    0.9		   1	0.20809		0.20954		0.19509
  100		     0.1		    0.9		   2	0.29769		0.29191		0.27457
  100		     0.1		    0.9		   3	0.32948		0.32514		0.28613
  100		     0.1		    0.9		   4	0.33815		0.34104		0.29191
  100		     0.1		    0.9		   5	0.35116		0.34827		0.29913
  100		     0.1		    1.0		   1	0.19509		0.20954		0.19509
  100		     0.1		    1.0		   2	0.27457		0.29191		0.27457
  100		     0.1		    1.0		   3	0.28613		0.32514		0.28613
  100		     0.1		    1.0		   4	0.29191		0.34104		0.29191
  100		     0.1		    1.0		   5	0.29913		0.34827		0.29913
  100		     0.2		    0.0		   1	0.20954		0.20954		0.18786
  100		     0.2		    0.0		   2	0.29191		0.29191		0.26156
  100		     0.2		    0.0		   3	0.32514		0.32514		0.27457
  100		     0.2		    0.0		   4	0.34104		0.34104		0.27890
  100		     0.2		    0.0		   5	0.34827		0.34827		0.28324
  100		     0.2		    0.1		   1	0.20520		0.20954		0.18786
  100		     0.2		    0.1		   2	0.29046		0.29191		0.26156
  100		     0.2		    0.1		   3	0.31503		0.32514		0.27457
  100		     0.2		    0.1		   4	0.33237		0.34104		0.27890
  100		     0.2		    0.1		   5	0.33960		0.34827		0.28324
  100		     0.2		    0.2		   1	0.20665		0.20954		0.18786
  100		     0.2		    0.2		   2	0.29191		0.29191		0.26156
  100		     0.2		    0.2		   3	0.31792		0.32514		0.27457
  100		     0.2		    0.2		   4	0.33237		0.34104		0.27890
  100		     0.2		    0.2		   5	0.33960		0.34827		0.28324
  100		     0.2		    0.3		   1	0.20665		0.20954		0.18786
  100		     0.2		    0.3		   2	0.29335		0.29191		0.26156
  100		     0.2		    0.3		   3	0.31792		0.32514		0.27457
  100		     0.2		    0.3		   4	0.33237		0.34104		0.27890
  100		     0.2		    0.3		   5	0.33960		0.34827		0.28324
  100		     0.2		    0.4		   1	0.21098		0.20954		0.18786
  100		     0.2		    0.4		   2	0.29335		0.29191		0.26156
  100		     0.2		    0.4		   3	0.31647		0.32514		0.27457
  100		     0.2		    0.4		   4	0.33092		0.34104		0.27890
  100		     0.2		    0.4		   5	0.34393		0.34827		0.28324
  100		     0.2		    0.5		   1	0.21243		0.20954		0.18786
  100		     0.2		    0.5		   2	0.29480		0.29191		0.26156
  100		     0.2		    0.5		   3	0.31936		0.32514		0.27457
  100		     0.2		    0.5		   4	0.33092		0.34104		0.27890
  100		     0.2		    0.5		   5	0.34682		0.34827		0.28324
  100		     0.2		    0.6		   1	0.21098		0.20954		0.18786
  100		     0.2		    0.6		   2	0.29624		0.29191		0.26156
  100		     0.2		    0.6		   3	0.31936		0.32514		0.27457
  100		     0.2		    0.6		   4	0.33237		0.34104		0.27890
  100		     0.2		    0.6		   5	0.34682		0.34827		0.28324
  100		     0.2		    0.7		   1	0.21098		0.20954		0.18786
  100		     0.2		    0.7		   2	0.29624		0.29191		0.26156
  100		     0.2		    0.7		   3	0.32081		0.32514		0.27457
  100		     0.2		    0.7		   4	0.33092		0.34104		0.27890
  100		     0.2		    0.7		   5	0.34538		0.34827		0.28324
  100		     0.2		    0.8		   1	0.20954		0.20954		0.18786
  100		     0.2		    0.8		   2	0.29480		0.29191		0.26156
  100		     0.2		    0.8		   3	0.32225		0.32514		0.27457
  100		     0.2		    0.8		   4	0.33382		0.34104		0.27890
  100		     0.2		    0.8		   5	0.34682		0.34827		0.28324
  100		     0.2		    0.9		   1	0.20520		0.20954		0.18786
  100		     0.2		    0.9		   2	0.29480		0.29191		0.26156
  100		     0.2		    0.9		   3	0.31792		0.32514		0.27457
  100		     0.2		    0.9		   4	0.33382		0.34104		0.27890
  100		     0.2		    0.9		   5	0.33960		0.34827		0.28324
  100		     0.2		    1.0		   1	0.18786		0.20954		0.18786
  100		     0.2		    1.0		   2	0.26156		0.29191		0.26156
  100		     0.2		    1.0		   3	0.27457		0.32514		0.27457
  100		     0.2		    1.0		   4	0.27890		0.34104		0.27890
  100		     0.2		    1.0		   5	0.28324		0.34827		0.28324
  100		     0.3		    0.0		   1	0.20954		0.20954		0.18064
  100		     0.3		    0.0		   2	0.29191		0.29191		0.25723
  100		     0.3		    0.0		   3	0.32514		0.32514		0.26879
  100		     0.3		    0.0		   4	0.34104		0.34104		0.27312
  100		     0.3		    0.0		   5	0.34827		0.34827		0.27601
  100		     0.3		    0.1		   1	0.20665		0.20954		0.18064
  100		     0.3		    0.1		   2	0.29046		0.29191		0.25723
  100		     0.3		    0.1		   3	0.31503		0.32514		0.26879
  100		     0.3		    0.1		   4	0.32948		0.34104		0.27312
  100		     0.3		    0.1		   5	0.33526		0.34827		0.27601
  100		     0.3		    0.2		   1	0.20809		0.20954		0.18064
  100		     0.3		    0.2		   2	0.29191		0.29191		0.25723
  100		     0.3		    0.2		   3	0.31647		0.32514		0.26879
  100		     0.3		    0.2		   4	0.32948		0.34104		0.27312
  100		     0.3		    0.2		   5	0.33526		0.34827		0.27601
  100		     0.3		    0.3		   1	0.20809		0.20954		0.18064
  100		     0.3		    0.3		   2	0.29335		0.29191		0.25723
  100		     0.3		    0.3		   3	0.31647		0.32514		0.26879
  100		     0.3		    0.3		   4	0.33092		0.34104		0.27312
  100		     0.3		    0.3		   5	0.33671		0.34827		0.27601
  100		     0.3		    0.4		   1	0.21243		0.20954		0.18064
  100		     0.3		    0.4		   2	0.29335		0.29191		0.25723
  100		     0.3		    0.4		   3	0.31647		0.32514		0.26879
  100		     0.3		    0.4		   4	0.33092		0.34104		0.27312
  100		     0.3		    0.4		   5	0.34104		0.34827		0.27601
  100		     0.3		    0.5		   1	0.21532		0.20954		0.18064
  100		     0.3		    0.5		   2	0.29335		0.29191		0.25723
  100		     0.3		    0.5		   3	0.31936		0.32514		0.26879
  100		     0.3		    0.5		   4	0.32948		0.34104		0.27312
  100		     0.3		    0.5		   5	0.34393		0.34827		0.27601
  100		     0.3		    0.6		   1	0.21387		0.20954		0.18064
  100		     0.3		    0.6		   2	0.29624		0.29191		0.25723
  100		     0.3		    0.6		   3	0.31936		0.32514		0.26879
  100		     0.3		    0.6		   4	0.33092		0.34104		0.27312
  100		     0.3		    0.6		   5	0.34393		0.34827		0.27601
  100		     0.3		    0.7		   1	0.21243		0.20954		0.18064
  100		     0.3		    0.7		   2	0.29480		0.29191		0.25723
  100		     0.3		    0.7		   3	0.32081		0.32514		0.26879
  100		     0.3		    0.7		   4	0.32948		0.34104		0.27312
  100		     0.3		    0.7		   5	0.34249		0.34827		0.27601
  100		     0.3		    0.8		   1	0.20520		0.20954		0.18064
  100		     0.3		    0.8		   2	0.29480		0.29191		0.25723
  100		     0.3		    0.8		   3	0.32081		0.32514		0.26879
  100		     0.3		    0.8		   4	0.33237		0.34104		0.27312
  100		     0.3		    0.8		   5	0.34393		0.34827		0.27601
  100		     0.3		    0.9		   1	0.19942		0.20954		0.18064
  100		     0.3		    0.9		   2	0.29624		0.29191		0.25723
  100		     0.3		    0.9		   3	0.31792		0.32514		0.26879
  100		     0.3		    0.9		   4	0.33092		0.34104		0.27312
  100		     0.3		    0.9		   5	0.33671		0.34827		0.27601
  100		     0.3		    1.0		   1	0.18064		0.20954		0.18064
  100		     0.3		    1.0		   2	0.25723		0.29191		0.25723
  100		     0.3		    1.0		   3	0.26879		0.32514		0.26879
  100		     0.3		    1.0		   4	0.27312		0.34104		0.27312
  100		     0.3		    1.0		   5	0.27601		0.34827		0.27601
  100		     0.4		    0.0		   1	0.20954		0.20954		0.18064
  100		     0.4		    0.0		   2	0.29191		0.29191		0.25723
  100		     0.4		    0.0		   3	0.32514		0.32514		0.26879
  100		     0.4		    0.0		   4	0.34104		0.34104		0.27312
  100		     0.4		    0.0		   5	0.34827		0.34827		0.27746
  100		     0.4		    0.1		   1	0.20665		0.20954		0.18064
  100		     0.4		    0.1		   2	0.29046		0.29191		0.25723
  100		     0.4		    0.1		   3	0.31503		0.32514		0.26879
  100		     0.4		    0.1		   4	0.32948		0.34104		0.27312
  100		     0.4		    0.1		   5	0.33526		0.34827		0.27746
  100		     0.4		    0.2		   1	0.20809		0.20954		0.18064
  100		     0.4		    0.2		   2	0.29191		0.29191		0.25723
  100		     0.4		    0.2		   3	0.31647		0.32514		0.26879
  100		     0.4		    0.2		   4	0.32948		0.34104		0.27312
  100		     0.4		    0.2		   5	0.33526		0.34827		0.27746
  100		     0.4		    0.3		   1	0.20809		0.20954		0.18064
  100		     0.4		    0.3		   2	0.29335		0.29191		0.25723
  100		     0.4		    0.3		   3	0.31647		0.32514		0.26879
  100		     0.4		    0.3		   4	0.32948		0.34104		0.27312
  100		     0.4		    0.3		   5	0.33671		0.34827		0.27746
  100		     0.4		    0.4		   1	0.21243		0.20954		0.18064
  100		     0.4		    0.4		   2	0.29335		0.29191		0.25723
  100		     0.4		    0.4		   3	0.31647		0.32514		0.26879
  100		     0.4		    0.4		   4	0.32948		0.34104		0.27312
  100		     0.4		    0.4		   5	0.34104		0.34827		0.27746
  100		     0.4		    0.5		   1	0.21387		0.20954		0.18064
  100		     0.4		    0.5		   2	0.29335		0.29191		0.25723
  100		     0.4		    0.5		   3	0.31936		0.32514		0.26879
  100		     0.4		    0.5		   4	0.32948		0.34104		0.27312
  100		     0.4		    0.5		   5	0.34249		0.34827		0.27746
  100		     0.4		    0.6		   1	0.21532		0.20954		0.18064
  100		     0.4		    0.6		   2	0.29624		0.29191		0.25723
  100		     0.4		    0.6		   3	0.31936		0.32514		0.26879
  100		     0.4		    0.6		   4	0.33092		0.34104		0.27312
  100		     0.4		    0.6		   5	0.34249		0.34827		0.27746
  100		     0.4		    0.7		   1	0.21387		0.20954		0.18064
  100		     0.4		    0.7		   2	0.29480		0.29191		0.25723
  100		     0.4		    0.7		   3	0.32081		0.32514		0.26879
  100		     0.4		    0.7		   4	0.32948		0.34104		0.27312
  100		     0.4		    0.7		   5	0.34104		0.34827		0.27746
  100		     0.4		    0.8		   1	0.20665		0.20954		0.18064
  100		     0.4		    0.8		   2	0.29480		0.29191		0.25723
  100		     0.4		    0.8		   3	0.32081		0.32514		0.26879
  100		     0.4		    0.8		   4	0.33382		0.34104		0.27312
  100		     0.4		    0.8		   5	0.34249		0.34827		0.27746
  100		     0.4		    0.9		   1	0.20376		0.20954		0.18064
  100		     0.4		    0.9		   2	0.29624		0.29191		0.25723
  100		     0.4		    0.9		   3	0.31792		0.32514		0.26879
  100		     0.4		    0.9		   4	0.33092		0.34104		0.27312
  100		     0.4		    0.9		   5	0.33671		0.34827		0.27746
  100		     0.4		    1.0		   1	0.18064		0.20954		0.18064
  100		     0.4		    1.0		   2	0.25723		0.29191		0.25723
  100		     0.4		    1.0		   3	0.26879		0.32514		0.26879
  100		     0.4		    1.0		   4	0.27312		0.34104		0.27312
  100		     0.4		    1.0		   5	0.27746		0.34827		0.27746
  100		     0.5		    0.0		   1	0.20954		0.20954		0.17919
  100		     0.5		    0.0		   2	0.29191		0.29191		0.25434
  100		     0.5		    0.0		   3	0.32514		0.32514		0.26734
  100		     0.5		    0.0		   4	0.34104		0.34104		0.27023
  100		     0.5		    0.0		   5	0.34827		0.34827		0.27601
  100		     0.5		    0.1		   1	0.20665		0.20954		0.17919
  100		     0.5		    0.1		   2	0.29046		0.29191		0.25434
  100		     0.5		    0.1		   3	0.31503		0.32514		0.26734
  100		     0.5		    0.1		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.1		   5	0.33526		0.34827		0.27601
  100		     0.5		    0.2		   1	0.20809		0.20954		0.17919
  100		     0.5		    0.2		   2	0.29191		0.29191		0.25434
  100		     0.5		    0.2		   3	0.31647		0.32514		0.26734
  100		     0.5		    0.2		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.2		   5	0.33526		0.34827		0.27601
  100		     0.5		    0.3		   1	0.20809		0.20954		0.17919
  100		     0.5		    0.3		   2	0.29335		0.29191		0.25434
  100		     0.5		    0.3		   3	0.31647		0.32514		0.26734
  100		     0.5		    0.3		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.3		   5	0.33671		0.34827		0.27601
  100		     0.5		    0.4		   1	0.21243		0.20954		0.17919
  100		     0.5		    0.4		   2	0.29335		0.29191		0.25434
  100		     0.5		    0.4		   3	0.31647		0.32514		0.26734
  100		     0.5		    0.4		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.4		   5	0.34104		0.34827		0.27601
  100		     0.5		    0.5		   1	0.21387		0.20954		0.17919
  100		     0.5		    0.5		   2	0.29335		0.29191		0.25434
  100		     0.5		    0.5		   3	0.31936		0.32514		0.26734
  100		     0.5		    0.5		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.5		   5	0.34104		0.34827		0.27601
  100		     0.5		    0.6		   1	0.21532		0.20954		0.17919
  100		     0.5		    0.6		   2	0.29624		0.29191		0.25434
  100		     0.5		    0.6		   3	0.31936		0.32514		0.26734
  100		     0.5		    0.6		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.6		   5	0.34249		0.34827		0.27601
  100		     0.5		    0.7		   1	0.21243		0.20954		0.17919
  100		     0.5		    0.7		   2	0.29480		0.29191		0.25434
  100		     0.5		    0.7		   3	0.31936		0.32514		0.26734
  100		     0.5		    0.7		   4	0.32948		0.34104		0.27023
  100		     0.5		    0.7		   5	0.34104		0.34827		0.27601
  100		     0.5		    0.8		   1	0.20665		0.20954		0.17919
  100		     0.5		    0.8		   2	0.29480		0.29191		0.25434
  100		     0.5		    0.8		   3	0.31936		0.32514		0.26734
  100		     0.5		    0.8		   4	0.33382		0.34104		0.27023
  100		     0.5		    0.8		   5	0.34249		0.34827		0.27601
  100		     0.5		    0.9		   1	0.20376		0.20954		0.17919
  100		     0.5		    0.9		   2	0.29769		0.29191		0.25434
  100		     0.5		    0.9		   3	0.31647		0.32514		0.26734
  100		     0.5		    0.9		   4	0.33092		0.34104		0.27023
  100		     0.5		    0.9		   5	0.33671		0.34827		0.27601
  100		     0.5		    1.0		   1	0.17919		0.20954		0.17919
  100		     0.5		    1.0		   2	0.25434		0.29191		0.25434
  100		     0.5		    1.0		   3	0.26734		0.32514		0.26734
  100		     0.5		    1.0		   4	0.27023		0.34104		0.27023
  100		     0.5		    1.0		   5	0.27601		0.34827		0.27601
  100		     0.6		    0.0		   1	0.20954		0.20954		0.17630
  100		     0.6		    0.0		   2	0.29191		0.29191		0.25289
  100		     0.6		    0.0		   3	0.32514		0.32514		0.26590
  100		     0.6		    0.0		   4	0.34104		0.34104		0.27023
  100		     0.6		    0.0		   5	0.34827		0.34827		0.27457
  100		     0.6		    0.1		   1	0.20520		0.20954		0.17630
  100		     0.6		    0.1		   2	0.28902		0.29191		0.25289
  100		     0.6		    0.1		   3	0.31358		0.32514		0.26590
  100		     0.6		    0.1		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.1		   5	0.33382		0.34827		0.27457
  100		     0.6		    0.2		   1	0.20665		0.20954		0.17630
  100		     0.6		    0.2		   2	0.29046		0.29191		0.25289
  100		     0.6		    0.2		   3	0.31503		0.32514		0.26590
  100		     0.6		    0.2		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.2		   5	0.33382		0.34827		0.27457
  100		     0.6		    0.3		   1	0.20665		0.20954		0.17630
  100		     0.6		    0.3		   2	0.29191		0.29191		0.25289
  100		     0.6		    0.3		   3	0.31503		0.32514		0.26590
  100		     0.6		    0.3		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.3		   5	0.33526		0.34827		0.27457
  100		     0.6		    0.4		   1	0.21098		0.20954		0.17630
  100		     0.6		    0.4		   2	0.29191		0.29191		0.25289
  100		     0.6		    0.4		   3	0.31503		0.32514		0.26590
  100		     0.6		    0.4		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.4		   5	0.33960		0.34827		0.27457
  100		     0.6		    0.5		   1	0.21243		0.20954		0.17630
  100		     0.6		    0.5		   2	0.29191		0.29191		0.25289
  100		     0.6		    0.5		   3	0.31792		0.32514		0.26590
  100		     0.6		    0.5		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.5		   5	0.33960		0.34827		0.27457
  100		     0.6		    0.6		   1	0.21387		0.20954		0.17630
  100		     0.6		    0.6		   2	0.29480		0.29191		0.25289
  100		     0.6		    0.6		   3	0.31792		0.32514		0.26590
  100		     0.6		    0.6		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.6		   5	0.34104		0.34827		0.27457
  100		     0.6		    0.7		   1	0.21098		0.20954		0.17630
  100		     0.6		    0.7		   2	0.29335		0.29191		0.25289
  100		     0.6		    0.7		   3	0.31792		0.32514		0.26590
  100		     0.6		    0.7		   4	0.32803		0.34104		0.27023
  100		     0.6		    0.7		   5	0.33960		0.34827		0.27457
  100		     0.6		    0.8		   1	0.20520		0.20954		0.17630
  100		     0.6		    0.8		   2	0.29335		0.29191		0.25289
  100		     0.6		    0.8		   3	0.31792		0.32514		0.26590
  100		     0.6		    0.8		   4	0.33237		0.34104		0.27023
  100		     0.6		    0.8		   5	0.34104		0.34827		0.27457
  100		     0.6		    0.9		   1	0.20231		0.20954		0.17630
  100		     0.6		    0.9		   2	0.29624		0.29191		0.25289
  100		     0.6		    0.9		   3	0.31503		0.32514		0.26590
  100		     0.6		    0.9		   4	0.32948		0.34104		0.27023
  100		     0.6		    0.9		   5	0.33526		0.34827		0.27457
  100		     0.6		    1.0		   1	0.17630		0.20954		0.17630
  100		     0.6		    1.0		   2	0.25289		0.29191		0.25289
  100		     0.6		    1.0		   3	0.26590		0.32514		0.26590
  100		     0.6		    1.0		   4	0.27023		0.34104		0.27023
  100		     0.6		    1.0		   5	0.27457		0.34827		0.27457
  100		     0.7		    0.0		   1	0.20954		0.20954		0.17919
  100		     0.7		    0.0		   2	0.29191		0.29191		0.25289
  100		     0.7		    0.0		   3	0.32514		0.32514		0.26590
  100		     0.7		    0.0		   4	0.34104		0.34104		0.27168
  100		     0.7		    0.0		   5	0.34827		0.34827		0.27457
  100		     0.7		    0.1		   1	0.20520		0.20954		0.17919
  100		     0.7		    0.1		   2	0.28902		0.29191		0.25289
  100		     0.7		    0.1		   3	0.31358		0.32514		0.26590
  100		     0.7		    0.1		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.1		   5	0.33382		0.34827		0.27457
  100		     0.7		    0.2		   1	0.20665		0.20954		0.17919
  100		     0.7		    0.2		   2	0.29046		0.29191		0.25289
  100		     0.7		    0.2		   3	0.31503		0.32514		0.26590
  100		     0.7		    0.2		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.2		   5	0.33382		0.34827		0.27457
  100		     0.7		    0.3		   1	0.20665		0.20954		0.17919
  100		     0.7		    0.3		   2	0.29191		0.29191		0.25289
  100		     0.7		    0.3		   3	0.31503		0.32514		0.26590
  100		     0.7		    0.3		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.3		   5	0.33526		0.34827		0.27457
  100		     0.7		    0.4		   1	0.21098		0.20954		0.17919
  100		     0.7		    0.4		   2	0.29191		0.29191		0.25289
  100		     0.7		    0.4		   3	0.31503		0.32514		0.26590
  100		     0.7		    0.4		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.4		   5	0.33815		0.34827		0.27457
  100		     0.7		    0.5		   1	0.21243		0.20954		0.17919
  100		     0.7		    0.5		   2	0.29191		0.29191		0.25289
  100		     0.7		    0.5		   3	0.31792		0.32514		0.26590
  100		     0.7		    0.5		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.5		   5	0.33960		0.34827		0.27457
  100		     0.7		    0.6		   1	0.21387		0.20954		0.17919
  100		     0.7		    0.6		   2	0.29480		0.29191		0.25289
  100		     0.7		    0.6		   3	0.31792		0.32514		0.26590
  100		     0.7		    0.6		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.6		   5	0.34104		0.34827		0.27457
  100		     0.7		    0.7		   1	0.21243		0.20954		0.17919
  100		     0.7		    0.7		   2	0.29335		0.29191		0.25289
  100		     0.7		    0.7		   3	0.31792		0.32514		0.26590
  100		     0.7		    0.7		   4	0.32803		0.34104		0.27168
  100		     0.7		    0.7		   5	0.33960		0.34827		0.27457
  100		     0.7		    0.8		   1	0.20809		0.20954		0.17919
  100		     0.7		    0.8		   2	0.29335		0.29191		0.25289
  100		     0.7		    0.8		   3	0.31792		0.32514		0.26590
  100		     0.7		    0.8		   4	0.33237		0.34104		0.27168
  100		     0.7		    0.8		   5	0.34104		0.34827		0.27457
  100		     0.7		    0.9		   1	0.20520		0.20954		0.17919
  100		     0.7		    0.9		   2	0.29624		0.29191		0.25289
  100		     0.7		    0.9		   3	0.31503		0.32514		0.26590
  100		     0.7		    0.9		   4	0.32948		0.34104		0.27168
  100		     0.7		    0.9		   5	0.33526		0.34827		0.27457
  100		     0.7		    1.0		   1	0.17919		0.20954		0.17919
  100		     0.7		    1.0		   2	0.25289		0.29191		0.25289
  100		     0.7		    1.0		   3	0.26590		0.32514		0.26590
  100		     0.7		    1.0		   4	0.27168		0.34104		0.27168
  100		     0.7		    1.0		   5	0.27457		0.34827		0.27457
  100		     0.8		    0.0		   1	0.20954		0.20954		0.18064
  100		     0.8		    0.0		   2	0.29191		0.29191		0.25289
  100		     0.8		    0.0		   3	0.32514		0.32514		0.26590
  100		     0.8		    0.0		   4	0.34104		0.34104		0.27168
  100		     0.8		    0.0		   5	0.34827		0.34827		0.27457
  100		     0.8		    0.1		   1	0.20520		0.20954		0.18064
  100		     0.8		    0.1		   2	0.28902		0.29191		0.25289
  100		     0.8		    0.1		   3	0.31358		0.32514		0.26590
  100		     0.8		    0.1		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.1		   5	0.33382		0.34827		0.27457
  100		     0.8		    0.2		   1	0.20665		0.20954		0.18064
  100		     0.8		    0.2		   2	0.28902		0.29191		0.25289
  100		     0.8		    0.2		   3	0.31503		0.32514		0.26590
  100		     0.8		    0.2		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.2		   5	0.33382		0.34827		0.27457
  100		     0.8		    0.3		   1	0.20665		0.20954		0.18064
  100		     0.8		    0.3		   2	0.29046		0.29191		0.25289
  100		     0.8		    0.3		   3	0.31503		0.32514		0.26590
  100		     0.8		    0.3		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.3		   5	0.33526		0.34827		0.27457
  100		     0.8		    0.4		   1	0.20665		0.20954		0.18064
  100		     0.8		    0.4		   2	0.29046		0.29191		0.25289
  100		     0.8		    0.4		   3	0.31503		0.32514		0.26590
  100		     0.8		    0.4		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.4		   5	0.33815		0.34827		0.27457
  100		     0.8		    0.5		   1	0.20665		0.20954		0.18064
  100		     0.8		    0.5		   2	0.29046		0.29191		0.25289
  100		     0.8		    0.5		   3	0.31792		0.32514		0.26590
  100		     0.8		    0.5		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.5		   5	0.33960		0.34827		0.27457
  100		     0.8		    0.6		   1	0.20665		0.20954		0.18064
  100		     0.8		    0.6		   2	0.29480		0.29191		0.25289
  100		     0.8		    0.6		   3	0.31792		0.32514		0.26590
  100		     0.8		    0.6		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.6		   5	0.34104		0.34827		0.27457
  100		     0.8		    0.7		   1	0.21098		0.20954		0.18064
  100		     0.8		    0.7		   2	0.29335		0.29191		0.25289
  100		     0.8		    0.7		   3	0.31792		0.32514		0.26590
  100		     0.8		    0.7		   4	0.32803		0.34104		0.27168
  100		     0.8		    0.7		   5	0.33960		0.34827		0.27457
  100		     0.8		    0.8		   1	0.20809		0.20954		0.18064
  100		     0.8		    0.8		   2	0.29335		0.29191		0.25289
  100		     0.8		    0.8		   3	0.31792		0.32514		0.26590
  100		     0.8		    0.8		   4	0.33237		0.34104		0.27168
  100		     0.8		    0.8		   5	0.34104		0.34827		0.27457
  100		     0.8		    0.9		   1	0.21098		0.20954		0.18064
  100		     0.8		    0.9		   2	0.29624		0.29191		0.25289
  100		     0.8		    0.9		   3	0.31503		0.32514		0.26590
  100		     0.8		    0.9		   4	0.32948		0.34104		0.27168
  100		     0.8		    0.9		   5	0.33526		0.34827		0.27457
  100		     0.8		    1.0		   1	0.18064		0.20954		0.18064
  100		     0.8		    1.0		   2	0.25289		0.29191		0.25289
  100		     0.8		    1.0		   3	0.26590		0.32514		0.26590
  100		     0.8		    1.0		   4	0.27168		0.34104		0.27168
  100		     0.8		    1.0		   5	0.27457		0.34827		0.27457
  100		     0.9		    0.0		   1	0.20954		0.20954		0.18064
  100		     0.9		    0.0		   2	0.29191		0.29191		0.25289
  100		     0.9		    0.0		   3	0.32514		0.32514		0.26734
  100		     0.9		    0.0		   4	0.34104		0.34104		0.27023
  100		     0.9		    0.0		   5	0.34827		0.34827		0.27312
  100		     0.9		    0.1		   1	0.20520		0.20954		0.18064
  100		     0.9		    0.1		   2	0.28902		0.29191		0.25289
  100		     0.9		    0.1		   3	0.31358		0.32514		0.26734
  100		     0.9		    0.1		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.1		   5	0.33382		0.34827		0.27312
  100		     0.9		    0.2		   1	0.20665		0.20954		0.18064
  100		     0.9		    0.2		   2	0.28902		0.29191		0.25289
  100		     0.9		    0.2		   3	0.31503		0.32514		0.26734
  100		     0.9		    0.2		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.2		   5	0.33382		0.34827		0.27312
  100		     0.9		    0.3		   1	0.20665		0.20954		0.18064
  100		     0.9		    0.3		   2	0.29046		0.29191		0.25289
  100		     0.9		    0.3		   3	0.31503		0.32514		0.26734
  100		     0.9		    0.3		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.3		   5	0.33526		0.34827		0.27312
  100		     0.9		    0.4		   1	0.20665		0.20954		0.18064
  100		     0.9		    0.4		   2	0.29046		0.29191		0.25289
  100		     0.9		    0.4		   3	0.31503		0.32514		0.26734
  100		     0.9		    0.4		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.4		   5	0.33815		0.34827		0.27312
  100		     0.9		    0.5		   1	0.20665		0.20954		0.18064
  100		     0.9		    0.5		   2	0.29046		0.29191		0.25289
  100		     0.9		    0.5		   3	0.31792		0.32514		0.26734
  100		     0.9		    0.5		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.5		   5	0.33960		0.34827		0.27312
  100		     0.9		    0.6		   1	0.20665		0.20954		0.18064
  100		     0.9		    0.6		   2	0.29480		0.29191		0.25289
  100		     0.9		    0.6		   3	0.31792		0.32514		0.26734
  100		     0.9		    0.6		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.6		   5	0.34104		0.34827		0.27312
  100		     0.9		    0.7		   1	0.21098		0.20954		0.18064
  100		     0.9		    0.7		   2	0.29335		0.29191		0.25289
  100		     0.9		    0.7		   3	0.31792		0.32514		0.26734
  100		     0.9		    0.7		   4	0.32948		0.34104		0.27023
  100		     0.9		    0.7		   5	0.33960		0.34827		0.27312
  100		     0.9		    0.8		   1	0.20809		0.20954		0.18064
  100		     0.9		    0.8		   2	0.29335		0.29191		0.25289
  100		     0.9		    0.8		   3	0.31792		0.32514		0.26734
  100		     0.9		    0.8		   4	0.33382		0.34104		0.27023
  100		     0.9		    0.8		   5	0.34104		0.34827		0.27312
  100		     0.9		    0.9		   1	0.21098		0.20954		0.18064
  100		     0.9		    0.9		   2	0.29624		0.29191		0.25289
  100		     0.9		    0.9		   3	0.31503		0.32514		0.26734
  100		     0.9		    0.9		   4	0.33092		0.34104		0.27023
  100		     0.9		    0.9		   5	0.33526		0.34827		0.27312
  100		     0.9		    1.0		   1	0.18064		0.20954		0.18064
  100		     0.9		    1.0		   2	0.25289		0.29191		0.25289
  100		     0.9		    1.0		   3	0.26734		0.32514		0.26734
  100		     0.9		    1.0		   4	0.27023		0.34104		0.27023
  100		     0.9		    1.0		   5	0.27312		0.34827		0.27312
  100		     1.0		    0.0		   1	0.20954		0.20954		0.18064
  100		     1.0		    0.0		   2	0.29191		0.29191		0.25434
  100		     1.0		    0.0		   3	0.32514		0.32514		0.26734
  100		     1.0		    0.0		   4	0.34104		0.34104		0.27023
  100		     1.0		    0.0		   5	0.34827		0.34827		0.27312
  100		     1.0		    0.1		   1	0.20520		0.20954		0.18064
  100		     1.0		    0.1		   2	0.28902		0.29191		0.25434
  100		     1.0		    0.1		   3	0.31503		0.32514		0.26734
  100		     1.0		    0.1		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.1		   5	0.33382		0.34827		0.27312
  100		     1.0		    0.2		   1	0.20665		0.20954		0.18064
  100		     1.0		    0.2		   2	0.28902		0.29191		0.25434
  100		     1.0		    0.2		   3	0.31647		0.32514		0.26734
  100		     1.0		    0.2		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.2		   5	0.33382		0.34827		0.27312
  100		     1.0		    0.3		   1	0.20665		0.20954		0.18064
  100		     1.0		    0.3		   2	0.29046		0.29191		0.25434
  100		     1.0		    0.3		   3	0.31647		0.32514		0.26734
  100		     1.0		    0.3		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.3		   5	0.33526		0.34827		0.27312
  100		     1.0		    0.4		   1	0.20665		0.20954		0.18064
  100		     1.0		    0.4		   2	0.29046		0.29191		0.25434
  100		     1.0		    0.4		   3	0.31647		0.32514		0.26734
  100		     1.0		    0.4		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.4		   5	0.33815		0.34827		0.27312
  100		     1.0		    0.5		   1	0.20665		0.20954		0.18064
  100		     1.0		    0.5		   2	0.29046		0.29191		0.25434
  100		     1.0		    0.5		   3	0.31936		0.32514		0.26734
  100		     1.0		    0.5		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.5		   5	0.33960		0.34827		0.27312
  100		     1.0		    0.6		   1	0.20665		0.20954		0.18064
  100		     1.0		    0.6		   2	0.29480		0.29191		0.25434
  100		     1.0		    0.6		   3	0.31936		0.32514		0.26734
  100		     1.0		    0.6		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.6		   5	0.34104		0.34827		0.27312
  100		     1.0		    0.7		   1	0.21098		0.20954		0.18064
  100		     1.0		    0.7		   2	0.29335		0.29191		0.25434
  100		     1.0		    0.7		   3	0.31936		0.32514		0.26734
  100		     1.0		    0.7		   4	0.32948		0.34104		0.27023
  100		     1.0		    0.7		   5	0.33960		0.34827		0.27312
  100		     1.0		    0.8		   1	0.20809		0.20954		0.18064
  100		     1.0		    0.8		   2	0.29335		0.29191		0.25434
  100		     1.0		    0.8		   3	0.31936		0.32514		0.26734
  100		     1.0		    0.8		   4	0.33382		0.34104		0.27023
  100		     1.0		    0.8		   5	0.34104		0.34827		0.27312
  100		     1.0		    0.9		   1	0.21098		0.20954		0.18064
  100		     1.0		    0.9		   2	0.29624		0.29191		0.25434
  100		     1.0		    0.9		   3	0.31647		0.32514		0.26734
  100		     1.0		    0.9		   4	0.33092		0.34104		0.27023
  100		     1.0		    0.9		   5	0.33526		0.34827		0.27312
  100		     1.0		    1.0		   1	0.18064		0.20954		0.18064
  100		     1.0		    1.0		   2	0.25434		0.29191		0.25434
  100		     1.0		    1.0		   3	0.26734		0.32514		0.26734
  100		     1.0		    1.0		   4	0.27023		0.34104		0.27023
  100		     1.0		    1.0		   5	0.27312		0.34827		0.27312
  120		     0.1		    0.0		   1	0.20954		0.20954		0.20087
  120		     0.1		    0.0		   2	0.29191		0.29191		0.27746
  120		     0.1		    0.0		   3	0.32514		0.32514		0.28902
  120		     0.1		    0.0		   4	0.34104		0.34104		0.29335
  120		     0.1		    0.0		   5	0.34827		0.34827		0.30202
  120		     0.1		    0.1		   1	0.20520		0.20954		0.20087
  120		     0.1		    0.1		   2	0.28902		0.29191		0.27746
  120		     0.1		    0.1		   3	0.32081		0.32514		0.28902
  120		     0.1		    0.1		   4	0.33960		0.34104		0.29335
  120		     0.1		    0.1		   5	0.34538		0.34827		0.30202
  120		     0.1		    0.2		   1	0.20665		0.20954		0.20087
  120		     0.1		    0.2		   2	0.28902		0.29191		0.27746
  120		     0.1		    0.2		   3	0.32225		0.32514		0.28902
  120		     0.1		    0.2		   4	0.34249		0.34104		0.29335
  120		     0.1		    0.2		   5	0.34682		0.34827		0.30202
  120		     0.1		    0.3		   1	0.20665		0.20954		0.20087
  120		     0.1		    0.3		   2	0.29335		0.29191		0.27746
  120		     0.1		    0.3		   3	0.32659		0.32514		0.28902
  120		     0.1		    0.3		   4	0.34249		0.34104		0.29335
  120		     0.1		    0.3		   5	0.34682		0.34827		0.30202
  120		     0.1		    0.4		   1	0.20665		0.20954		0.20087
  120		     0.1		    0.4		   2	0.29335		0.29191		0.27746
  120		     0.1		    0.4		   3	0.32659		0.32514		0.28902
  120		     0.1		    0.4		   4	0.34249		0.34104		0.29335
  120		     0.1		    0.4		   5	0.34827		0.34827		0.30202
  120		     0.1		    0.5		   1	0.21243		0.20954		0.20087
  120		     0.1		    0.5		   2	0.29480		0.29191		0.27746
  120		     0.1		    0.5		   3	0.32803		0.32514		0.28902
  120		     0.1		    0.5		   4	0.34249		0.34104		0.29335
  120		     0.1		    0.5		   5	0.35116		0.34827		0.30202
  120		     0.1		    0.6		   1	0.21243		0.20954		0.20087
  120		     0.1		    0.6		   2	0.29480		0.29191		0.27746
  120		     0.1		    0.6		   3	0.32948		0.32514		0.28902
  120		     0.1		    0.6		   4	0.34249		0.34104		0.29335
  120		     0.1		    0.6		   5	0.35405		0.34827		0.30202
  120		     0.1		    0.7		   1	0.21098		0.20954		0.20087
  120		     0.1		    0.7		   2	0.29624		0.29191		0.27746
  120		     0.1		    0.7		   3	0.33382		0.32514		0.28902
  120		     0.1		    0.7		   4	0.34393		0.34104		0.29335
  120		     0.1		    0.7		   5	0.35549		0.34827		0.30202
  120		     0.1		    0.8		   1	0.21243		0.20954		0.20087
  120		     0.1		    0.8		   2	0.30058		0.29191		0.27746
  120		     0.1		    0.8		   3	0.33237		0.32514		0.28902
  120		     0.1		    0.8		   4	0.34393		0.34104		0.29335
  120		     0.1		    0.8		   5	0.35694		0.34827		0.30202
  120		     0.1		    0.9		   1	0.20665		0.20954		0.20087
  120		     0.1		    0.9		   2	0.30058		0.29191		0.27746
  120		     0.1		    0.9		   3	0.33237		0.32514		0.28902
  120		     0.1		    0.9		   4	0.34249		0.34104		0.29335
  120		     0.1		    0.9		   5	0.35116		0.34827		0.30202
  120		     0.1		    1.0		   1	0.20087		0.20954		0.20087
  120		     0.1		    1.0		   2	0.27746		0.29191		0.27746
  120		     0.1		    1.0		   3	0.28902		0.32514		0.28902
  120		     0.1		    1.0		   4	0.29335		0.34104		0.29335
  120		     0.1		    1.0		   5	0.30202		0.34827		0.30202
  120		     0.2		    0.0		   1	0.20954		0.20954		0.19220
  120		     0.2		    0.0		   2	0.29191		0.29191		0.26734
  120		     0.2		    0.0		   3	0.32514		0.32514		0.27890
  120		     0.2		    0.0		   4	0.34104		0.34104		0.28468
  120		     0.2		    0.0		   5	0.34827		0.34827		0.29046
  120		     0.2		    0.1		   1	0.20520		0.20954		0.19220
  120		     0.2		    0.1		   2	0.29046		0.29191		0.26734
  120		     0.2		    0.1		   3	0.31503		0.32514		0.27890
  120		     0.2		    0.1		   4	0.33237		0.34104		0.28468
  120		     0.2		    0.1		   5	0.33815		0.34827		0.29046
  120		     0.2		    0.2		   1	0.20665		0.20954		0.19220
  120		     0.2		    0.2		   2	0.29191		0.29191		0.26734
  120		     0.2		    0.2		   3	0.31647		0.32514		0.27890
  120		     0.2		    0.2		   4	0.33237		0.34104		0.28468
  120		     0.2		    0.2		   5	0.33815		0.34827		0.29046
  120		     0.2		    0.3		   1	0.20665		0.20954		0.19220
  120		     0.2		    0.3		   2	0.29480		0.29191		0.26734
  120		     0.2		    0.3		   3	0.31792		0.32514		0.27890
  120		     0.2		    0.3		   4	0.33237		0.34104		0.28468
  120		     0.2		    0.3		   5	0.33815		0.34827		0.29046
  120		     0.2		    0.4		   1	0.20809		0.20954		0.19220
  120		     0.2		    0.4		   2	0.29480		0.29191		0.26734
  120		     0.2		    0.4		   3	0.31647		0.32514		0.27890
  120		     0.2		    0.4		   4	0.33237		0.34104		0.28468
  120		     0.2		    0.4		   5	0.33815		0.34827		0.29046
  120		     0.2		    0.5		   1	0.21243		0.20954		0.19220
  120		     0.2		    0.5		   2	0.29480		0.29191		0.26734
  120		     0.2		    0.5		   3	0.31792		0.32514		0.27890
  120		     0.2		    0.5		   4	0.33092		0.34104		0.28468
  120		     0.2		    0.5		   5	0.34538		0.34827		0.29046
  120		     0.2		    0.6		   1	0.21098		0.20954		0.19220
  120		     0.2		    0.6		   2	0.29480		0.29191		0.26734
  120		     0.2		    0.6		   3	0.31936		0.32514		0.27890
  120		     0.2		    0.6		   4	0.33092		0.34104		0.28468
  120		     0.2		    0.6		   5	0.34538		0.34827		0.29046
  120		     0.2		    0.7		   1	0.21098		0.20954		0.19220
  120		     0.2		    0.7		   2	0.29769		0.29191		0.26734
  120		     0.2		    0.7		   3	0.32081		0.32514		0.27890
  120		     0.2		    0.7		   4	0.33237		0.34104		0.28468
  120		     0.2		    0.7		   5	0.34682		0.34827		0.29046
  120		     0.2		    0.8		   1	0.21098		0.20954		0.19220
  120		     0.2		    0.8		   2	0.29624		0.29191		0.26734
  120		     0.2		    0.8		   3	0.32370		0.32514		0.27890
  120		     0.2		    0.8		   4	0.33092		0.34104		0.28468
  120		     0.2		    0.8		   5	0.34682		0.34827		0.29046
  120		     0.2		    0.9		   1	0.20665		0.20954		0.19220
  120		     0.2		    0.9		   2	0.29624		0.29191		0.26734
  120		     0.2		    0.9		   3	0.31936		0.32514		0.27890
  120		     0.2		    0.9		   4	0.33671		0.34104		0.28468
  120		     0.2		    0.9		   5	0.34393		0.34827		0.29046
  120		     0.2		    1.0		   1	0.19220		0.20954		0.19220
  120		     0.2		    1.0		   2	0.26734		0.29191		0.26734
  120		     0.2		    1.0		   3	0.27890		0.32514		0.27890
  120		     0.2		    1.0		   4	0.28468		0.34104		0.28468
  120		     0.2		    1.0		   5	0.29046		0.34827		0.29046
  120		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  120		     0.3		    0.0		   2	0.29191		0.29191		0.26156
  120		     0.3		    0.0		   3	0.32514		0.32514		0.27312
  120		     0.3		    0.0		   4	0.34104		0.34104		0.27890
  120		     0.3		    0.0		   5	0.34827		0.34827		0.28468
  120		     0.3		    0.1		   1	0.20665		0.20954		0.18497
  120		     0.3		    0.1		   2	0.29046		0.29191		0.26156
  120		     0.3		    0.1		   3	0.31503		0.32514		0.27312
  120		     0.3		    0.1		   4	0.32948		0.34104		0.27890
  120		     0.3		    0.1		   5	0.33382		0.34827		0.28468
  120		     0.3		    0.2		   1	0.20809		0.20954		0.18497
  120		     0.3		    0.2		   2	0.29191		0.29191		0.26156
  120		     0.3		    0.2		   3	0.31503		0.32514		0.27312
  120		     0.3		    0.2		   4	0.32948		0.34104		0.27890
  120		     0.3		    0.2		   5	0.33526		0.34827		0.28468
  120		     0.3		    0.3		   1	0.20809		0.20954		0.18497
  120		     0.3		    0.3		   2	0.29335		0.29191		0.26156
  120		     0.3		    0.3		   3	0.31647		0.32514		0.27312
  120		     0.3		    0.3		   4	0.33092		0.34104		0.27890
  120		     0.3		    0.3		   5	0.33526		0.34827		0.28468
  120		     0.3		    0.4		   1	0.21098		0.20954		0.18497
  120		     0.3		    0.4		   2	0.29480		0.29191		0.26156
  120		     0.3		    0.4		   3	0.31647		0.32514		0.27312
  120		     0.3		    0.4		   4	0.33092		0.34104		0.27890
  120		     0.3		    0.4		   5	0.33526		0.34827		0.28468
  120		     0.3		    0.5		   1	0.21532		0.20954		0.18497
  120		     0.3		    0.5		   2	0.29480		0.29191		0.26156
  120		     0.3		    0.5		   3	0.31792		0.32514		0.27312
  120		     0.3		    0.5		   4	0.32948		0.34104		0.27890
  120		     0.3		    0.5		   5	0.34249		0.34827		0.28468
  120		     0.3		    0.6		   1	0.21243		0.20954		0.18497
  120		     0.3		    0.6		   2	0.29480		0.29191		0.26156
  120		     0.3		    0.6		   3	0.31936		0.32514		0.27312
  120		     0.3		    0.6		   4	0.33092		0.34104		0.27890
  120		     0.3		    0.6		   5	0.34249		0.34827		0.28468
  120		     0.3		    0.7		   1	0.21243		0.20954		0.18497
  120		     0.3		    0.7		   2	0.29480		0.29191		0.26156
  120		     0.3		    0.7		   3	0.32081		0.32514		0.27312
  120		     0.3		    0.7		   4	0.33092		0.34104		0.27890
  120		     0.3		    0.7		   5	0.34393		0.34827		0.28468
  120		     0.3		    0.8		   1	0.20520		0.20954		0.18497
  120		     0.3		    0.8		   2	0.29624		0.29191		0.26156
  120		     0.3		    0.8		   3	0.31936		0.32514		0.27312
  120		     0.3		    0.8		   4	0.32948		0.34104		0.27890
  120		     0.3		    0.8		   5	0.34393		0.34827		0.28468
  120		     0.3		    0.9		   1	0.20376		0.20954		0.18497
  120		     0.3		    0.9		   2	0.29624		0.29191		0.26156
  120		     0.3		    0.9		   3	0.31792		0.32514		0.27312
  120		     0.3		    0.9		   4	0.33382		0.34104		0.27890
  120		     0.3		    0.9		   5	0.34249		0.34827		0.28468
  120		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  120		     0.3		    1.0		   2	0.26156		0.29191		0.26156
  120		     0.3		    1.0		   3	0.27312		0.32514		0.27312
  120		     0.3		    1.0		   4	0.27890		0.34104		0.27890
  120		     0.3		    1.0		   5	0.28468		0.34827		0.28468
  120		     0.4		    0.0		   1	0.20954		0.20954		0.18642
  120		     0.4		    0.0		   2	0.29191		0.29191		0.26156
  120		     0.4		    0.0		   3	0.32514		0.32514		0.27312
  120		     0.4		    0.0		   4	0.34104		0.34104		0.27890
  120		     0.4		    0.0		   5	0.34827		0.34827		0.28468
  120		     0.4		    0.1		   1	0.20665		0.20954		0.18642
  120		     0.4		    0.1		   2	0.29046		0.29191		0.26156
  120		     0.4		    0.1		   3	0.31503		0.32514		0.27312
  120		     0.4		    0.1		   4	0.32948		0.34104		0.27890
  120		     0.4		    0.1		   5	0.33382		0.34827		0.28468
  120		     0.4		    0.2		   1	0.20809		0.20954		0.18642
  120		     0.4		    0.2		   2	0.29191		0.29191		0.26156
  120		     0.4		    0.2		   3	0.31503		0.32514		0.27312
  120		     0.4		    0.2		   4	0.32948		0.34104		0.27890
  120		     0.4		    0.2		   5	0.33526		0.34827		0.28468
  120		     0.4		    0.3		   1	0.20809		0.20954		0.18642
  120		     0.4		    0.3		   2	0.29335		0.29191		0.26156
  120		     0.4		    0.3		   3	0.31647		0.32514		0.27312
  120		     0.4		    0.3		   4	0.33092		0.34104		0.27890
  120		     0.4		    0.3		   5	0.33526		0.34827		0.28468
  120		     0.4		    0.4		   1	0.21098		0.20954		0.18642
  120		     0.4		    0.4		   2	0.29480		0.29191		0.26156
  120		     0.4		    0.4		   3	0.31647		0.32514		0.27312
  120		     0.4		    0.4		   4	0.32948		0.34104		0.27890
  120		     0.4		    0.4		   5	0.33526		0.34827		0.28468
  120		     0.4		    0.5		   1	0.21387		0.20954		0.18642
  120		     0.4		    0.5		   2	0.29480		0.29191		0.26156
  120		     0.4		    0.5		   3	0.31792		0.32514		0.27312
  120		     0.4		    0.5		   4	0.32948		0.34104		0.27890
  120		     0.4		    0.5		   5	0.34104		0.34827		0.28468
  120		     0.4		    0.6		   1	0.21387		0.20954		0.18642
  120		     0.4		    0.6		   2	0.29480		0.29191		0.26156
  120		     0.4		    0.6		   3	0.31936		0.32514		0.27312
  120		     0.4		    0.6		   4	0.33092		0.34104		0.27890
  120		     0.4		    0.6		   5	0.34104		0.34827		0.28468
  120		     0.4		    0.7		   1	0.21387		0.20954		0.18642
  120		     0.4		    0.7		   2	0.29480		0.29191		0.26156
  120		     0.4		    0.7		   3	0.32081		0.32514		0.27312
  120		     0.4		    0.7		   4	0.33092		0.34104		0.27890
  120		     0.4		    0.7		   5	0.34249		0.34827		0.28468
  120		     0.4		    0.8		   1	0.20520		0.20954		0.18642
  120		     0.4		    0.8		   2	0.29624		0.29191		0.26156
  120		     0.4		    0.8		   3	0.31936		0.32514		0.27312
  120		     0.4		    0.8		   4	0.33092		0.34104		0.27890
  120		     0.4		    0.8		   5	0.34249		0.34827		0.28468
  120		     0.4		    0.9		   1	0.20809		0.20954		0.18642
  120		     0.4		    0.9		   2	0.29624		0.29191		0.26156
  120		     0.4		    0.9		   3	0.31792		0.32514		0.27312
  120		     0.4		    0.9		   4	0.33382		0.34104		0.27890
  120		     0.4		    0.9		   5	0.34249		0.34827		0.28468
  120		     0.4		    1.0		   1	0.18642		0.20954		0.18642
  120		     0.4		    1.0		   2	0.26156		0.29191		0.26156
  120		     0.4		    1.0		   3	0.27312		0.32514		0.27312
  120		     0.4		    1.0		   4	0.27890		0.34104		0.27890
  120		     0.4		    1.0		   5	0.28468		0.34827		0.28468
  120		     0.5		    0.0		   1	0.20954		0.20954		0.18642
  120		     0.5		    0.0		   2	0.29191		0.29191		0.26012
  120		     0.5		    0.0		   3	0.32514		0.32514		0.27168
  120		     0.5		    0.0		   4	0.34104		0.34104		0.27746
  120		     0.5		    0.0		   5	0.34827		0.34827		0.28468
  120		     0.5		    0.1		   1	0.20665		0.20954		0.18642
  120		     0.5		    0.1		   2	0.29046		0.29191		0.26012
  120		     0.5		    0.1		   3	0.31503		0.32514		0.27168
  120		     0.5		    0.1		   4	0.32948		0.34104		0.27746
  120		     0.5		    0.1		   5	0.33382		0.34827		0.28468
  120		     0.5		    0.2		   1	0.20809		0.20954		0.18642
  120		     0.5		    0.2		   2	0.29191		0.29191		0.26012
  120		     0.5		    0.2		   3	0.31503		0.32514		0.27168
  120		     0.5		    0.2		   4	0.32948		0.34104		0.27746
  120		     0.5		    0.2		   5	0.33526		0.34827		0.28468
  120		     0.5		    0.3		   1	0.20809		0.20954		0.18642
  120		     0.5		    0.3		   2	0.29335		0.29191		0.26012
  120		     0.5		    0.3		   3	0.31647		0.32514		0.27168
  120		     0.5		    0.3		   4	0.32948		0.34104		0.27746
  120		     0.5		    0.3		   5	0.33526		0.34827		0.28468
  120		     0.5		    0.4		   1	0.21098		0.20954		0.18642
  120		     0.5		    0.4		   2	0.29480		0.29191		0.26012
  120		     0.5		    0.4		   3	0.31647		0.32514		0.27168
  120		     0.5		    0.4		   4	0.32948		0.34104		0.27746
  120		     0.5		    0.4		   5	0.33526		0.34827		0.28468
  120		     0.5		    0.5		   1	0.21387		0.20954		0.18642
  120		     0.5		    0.5		   2	0.29480		0.29191		0.26012
  120		     0.5		    0.5		   3	0.31792		0.32514		0.27168
  120		     0.5		    0.5		   4	0.32948		0.34104		0.27746
  120		     0.5		    0.5		   5	0.33960		0.34827		0.28468
  120		     0.5		    0.6		   1	0.21532		0.20954		0.18642
  120		     0.5		    0.6		   2	0.29480		0.29191		0.26012
  120		     0.5		    0.6		   3	0.31936		0.32514		0.27168
  120		     0.5		    0.6		   4	0.32948		0.34104		0.27746
  120		     0.5		    0.6		   5	0.33960		0.34827		0.28468
  120		     0.5		    0.7		   1	0.21243		0.20954		0.18642
  120		     0.5		    0.7		   2	0.29480		0.29191		0.26012
  120		     0.5		    0.7		   3	0.31936		0.32514		0.27168
  120		     0.5		    0.7		   4	0.33092		0.34104		0.27746
  120		     0.5		    0.7		   5	0.34249		0.34827		0.28468
  120		     0.5		    0.8		   1	0.20520		0.20954		0.18642
  120		     0.5		    0.8		   2	0.29624		0.29191		0.26012
  120		     0.5		    0.8		   3	0.31792		0.32514		0.27168
  120		     0.5		    0.8		   4	0.33092		0.34104		0.27746
  120		     0.5		    0.8		   5	0.34249		0.34827		0.28468
  120		     0.5		    0.9		   1	0.20665		0.20954		0.18642
  120		     0.5		    0.9		   2	0.29769		0.29191		0.26012
  120		     0.5		    0.9		   3	0.31647		0.32514		0.27168
  120		     0.5		    0.9		   4	0.33382		0.34104		0.27746
  120		     0.5		    0.9		   5	0.34249		0.34827		0.28468
  120		     0.5		    1.0		   1	0.18642		0.20954		0.18642
  120		     0.5		    1.0		   2	0.26012		0.29191		0.26012
  120		     0.5		    1.0		   3	0.27168		0.32514		0.27168
  120		     0.5		    1.0		   4	0.27746		0.34104		0.27746
  120		     0.5		    1.0		   5	0.28468		0.34827		0.28468
  120		     0.6		    0.0		   1	0.20954		0.20954		0.18497
  120		     0.6		    0.0		   2	0.29191		0.29191		0.25867
  120		     0.6		    0.0		   3	0.32514		0.32514		0.27023
  120		     0.6		    0.0		   4	0.34104		0.34104		0.27746
  120		     0.6		    0.0		   5	0.34827		0.34827		0.28324
  120		     0.6		    0.1		   1	0.20520		0.20954		0.18497
  120		     0.6		    0.1		   2	0.28902		0.29191		0.25867
  120		     0.6		    0.1		   3	0.31358		0.32514		0.27023
  120		     0.6		    0.1		   4	0.32803		0.34104		0.27746
  120		     0.6		    0.1		   5	0.33237		0.34827		0.28324
  120		     0.6		    0.2		   1	0.20665		0.20954		0.18497
  120		     0.6		    0.2		   2	0.29046		0.29191		0.25867
  120		     0.6		    0.2		   3	0.31358		0.32514		0.27023
  120		     0.6		    0.2		   4	0.32803		0.34104		0.27746
  120		     0.6		    0.2		   5	0.33382		0.34827		0.28324
  120		     0.6		    0.3		   1	0.20665		0.20954		0.18497
  120		     0.6		    0.3		   2	0.29191		0.29191		0.25867
  120		     0.6		    0.3		   3	0.31503		0.32514		0.27023
  120		     0.6		    0.3		   4	0.32803		0.34104		0.27746
  120		     0.6		    0.3		   5	0.33382		0.34827		0.28324
  120		     0.6		    0.4		   1	0.21098		0.20954		0.18497
  120		     0.6		    0.4		   2	0.29335		0.29191		0.25867
  120		     0.6		    0.4		   3	0.31503		0.32514		0.27023
  120		     0.6		    0.4		   4	0.32803		0.34104		0.27746
  120		     0.6		    0.4		   5	0.33382		0.34827		0.28324
  120		     0.6		    0.5		   1	0.21243		0.20954		0.18497
  120		     0.6		    0.5		   2	0.29335		0.29191		0.25867
  120		     0.6		    0.5		   3	0.31647		0.32514		0.27023
  120		     0.6		    0.5		   4	0.32803		0.34104		0.27746
  120		     0.6		    0.5		   5	0.33815		0.34827		0.28324
  120		     0.6		    0.6		   1	0.21387		0.20954		0.18497
  120		     0.6		    0.6		   2	0.29335		0.29191		0.25867
  120		     0.6		    0.6		   3	0.31792		0.32514		0.27023
  120		     0.6		    0.6		   4	0.32803		0.34104		0.27746
  120		     0.6		    0.6		   5	0.33815		0.34827		0.28324
  120		     0.6		    0.7		   1	0.21098		0.20954		0.18497
  120		     0.6		    0.7		   2	0.29335		0.29191		0.25867
  120		     0.6		    0.7		   3	0.31792		0.32514		0.27023
  120		     0.6		    0.7		   4	0.32948		0.34104		0.27746
  120		     0.6		    0.7		   5	0.34104		0.34827		0.28324
  120		     0.6		    0.8		   1	0.20376		0.20954		0.18497
  120		     0.6		    0.8		   2	0.29480		0.29191		0.25867
  120		     0.6		    0.8		   3	0.31647		0.32514		0.27023
  120		     0.6		    0.8		   4	0.32948		0.34104		0.27746
  120		     0.6		    0.8		   5	0.34104		0.34827		0.28324
  120		     0.6		    0.9		   1	0.20520		0.20954		0.18497
  120		     0.6		    0.9		   2	0.29624		0.29191		0.25867
  120		     0.6		    0.9		   3	0.31503		0.32514		0.27023
  120		     0.6		    0.9		   4	0.33237		0.34104		0.27746
  120		     0.6		    0.9		   5	0.34104		0.34827		0.28324
  120		     0.6		    1.0		   1	0.18497		0.20954		0.18497
  120		     0.6		    1.0		   2	0.25867		0.29191		0.25867
  120		     0.6		    1.0		   3	0.27023		0.32514		0.27023
  120		     0.6		    1.0		   4	0.27746		0.34104		0.27746
  120		     0.6		    1.0		   5	0.28324		0.34827		0.28324
  120		     0.7		    0.0		   1	0.20954		0.20954		0.18642
  120		     0.7		    0.0		   2	0.29191		0.29191		0.25867
  120		     0.7		    0.0		   3	0.32514		0.32514		0.27023
  120		     0.7		    0.0		   4	0.34104		0.34104		0.27890
  120		     0.7		    0.0		   5	0.34827		0.34827		0.28324
  120		     0.7		    0.1		   1	0.20520		0.20954		0.18642
  120		     0.7		    0.1		   2	0.28902		0.29191		0.25867
  120		     0.7		    0.1		   3	0.31358		0.32514		0.27023
  120		     0.7		    0.1		   4	0.32803		0.34104		0.27890
  120		     0.7		    0.1		   5	0.33237		0.34827		0.28324
  120		     0.7		    0.2		   1	0.20665		0.20954		0.18642
  120		     0.7		    0.2		   2	0.29046		0.29191		0.25867
  120		     0.7		    0.2		   3	0.31358		0.32514		0.27023
  120		     0.7		    0.2		   4	0.32803		0.34104		0.27890
  120		     0.7		    0.2		   5	0.33237		0.34827		0.28324
  120		     0.7		    0.3		   1	0.20665		0.20954		0.18642
  120		     0.7		    0.3		   2	0.29191		0.29191		0.25867
  120		     0.7		    0.3		   3	0.31503		0.32514		0.27023
  120		     0.7		    0.3		   4	0.32803		0.34104		0.27890
  120		     0.7		    0.3		   5	0.33382		0.34827		0.28324
  120		     0.7		    0.4		   1	0.21098		0.20954		0.18642
  120		     0.7		    0.4		   2	0.29335		0.29191		0.25867
  120		     0.7		    0.4		   3	0.31503		0.32514		0.27023
  120		     0.7		    0.4		   4	0.32803		0.34104		0.27890
  120		     0.7		    0.4		   5	0.33237		0.34827		0.28324
  120		     0.7		    0.5		   1	0.21243		0.20954		0.18642
  120		     0.7		    0.5		   2	0.29335		0.29191		0.25867
  120		     0.7		    0.5		   3	0.31647		0.32514		0.27023
  120		     0.7		    0.5		   4	0.32803		0.34104		0.27890
  120		     0.7		    0.5		   5	0.33815		0.34827		0.28324
  120		     0.7		    0.6		   1	0.21387		0.20954		0.18642
  120		     0.7		    0.6		   2	0.29335		0.29191		0.25867
  120		     0.7		    0.6		   3	0.31792		0.32514		0.27023
  120		     0.7		    0.6		   4	0.32803		0.34104		0.27890
  120		     0.7		    0.6		   5	0.33815		0.34827		0.28324
  120		     0.7		    0.7		   1	0.21243		0.20954		0.18642
  120		     0.7		    0.7		   2	0.29335		0.29191		0.25867
  120		     0.7		    0.7		   3	0.31792		0.32514		0.27023
  120		     0.7		    0.7		   4	0.32948		0.34104		0.27890
  120		     0.7		    0.7		   5	0.34104		0.34827		0.28324
  120		     0.7		    0.8		   1	0.20520		0.20954		0.18642
  120		     0.7		    0.8		   2	0.29480		0.29191		0.25867
  120		     0.7		    0.8		   3	0.31647		0.32514		0.27023
  120		     0.7		    0.8		   4	0.32948		0.34104		0.27890
  120		     0.7		    0.8		   5	0.34104		0.34827		0.28324
  120		     0.7		    0.9		   1	0.20665		0.20954		0.18642
  120		     0.7		    0.9		   2	0.29624		0.29191		0.25867
  120		     0.7		    0.9		   3	0.31503		0.32514		0.27023
  120		     0.7		    0.9		   4	0.33237		0.34104		0.27890
  120		     0.7		    0.9		   5	0.34104		0.34827		0.28324
  120		     0.7		    1.0		   1	0.18642		0.20954		0.18642
  120		     0.7		    1.0		   2	0.25867		0.29191		0.25867
  120		     0.7		    1.0		   3	0.27023		0.32514		0.27023
  120		     0.7		    1.0		   4	0.27890		0.34104		0.27890
  120		     0.7		    1.0		   5	0.28324		0.34827		0.28324
  120		     0.8		    0.0		   1	0.20954		0.20954		0.18497
  120		     0.8		    0.0		   2	0.29191		0.29191		0.25867
  120		     0.8		    0.0		   3	0.32514		0.32514		0.27023
  120		     0.8		    0.0		   4	0.34104		0.34104		0.27890
  120		     0.8		    0.0		   5	0.34827		0.34827		0.28324
  120		     0.8		    0.1		   1	0.20520		0.20954		0.18497
  120		     0.8		    0.1		   2	0.28902		0.29191		0.25867
  120		     0.8		    0.1		   3	0.31358		0.32514		0.27023
  120		     0.8		    0.1		   4	0.32803		0.34104		0.27890
  120		     0.8		    0.1		   5	0.33237		0.34827		0.28324
  120		     0.8		    0.2		   1	0.20665		0.20954		0.18497
  120		     0.8		    0.2		   2	0.28902		0.29191		0.25867
  120		     0.8		    0.2		   3	0.31358		0.32514		0.27023
  120		     0.8		    0.2		   4	0.32803		0.34104		0.27890
  120		     0.8		    0.2		   5	0.33237		0.34827		0.28324
  120		     0.8		    0.3		   1	0.20665		0.20954		0.18497
  120		     0.8		    0.3		   2	0.29046		0.29191		0.25867
  120		     0.8		    0.3		   3	0.31503		0.32514		0.27023
  120		     0.8		    0.3		   4	0.32803		0.34104		0.27890
  120		     0.8		    0.3		   5	0.33382		0.34827		0.28324
  120		     0.8		    0.4		   1	0.20665		0.20954		0.18497
  120		     0.8		    0.4		   2	0.29191		0.29191		0.25867
  120		     0.8		    0.4		   3	0.31503		0.32514		0.27023
  120		     0.8		    0.4		   4	0.32803		0.34104		0.27890
  120		     0.8		    0.4		   5	0.33237		0.34827		0.28324
  120		     0.8		    0.5		   1	0.20665		0.20954		0.18497
  120		     0.8		    0.5		   2	0.29191		0.29191		0.25867
  120		     0.8		    0.5		   3	0.31647		0.32514		0.27023
  120		     0.8		    0.5		   4	0.32803		0.34104		0.27890
  120		     0.8		    0.5		   5	0.33815		0.34827		0.28324
  120		     0.8		    0.6		   1	0.20665		0.20954		0.18497
  120		     0.8		    0.6		   2	0.29335		0.29191		0.25867
  120		     0.8		    0.6		   3	0.31792		0.32514		0.27023
  120		     0.8		    0.6		   4	0.32803		0.34104		0.27890
  120		     0.8		    0.6		   5	0.33815		0.34827		0.28324
  120		     0.8		    0.7		   1	0.20954		0.20954		0.18497
  120		     0.8		    0.7		   2	0.29335		0.29191		0.25867
  120		     0.8		    0.7		   3	0.31792		0.32514		0.27023
  120		     0.8		    0.7		   4	0.32948		0.34104		0.27890
  120		     0.8		    0.7		   5	0.34104		0.34827		0.28324
  120		     0.8		    0.8		   1	0.20520		0.20954		0.18497
  120		     0.8		    0.8		   2	0.29480		0.29191		0.25867
  120		     0.8		    0.8		   3	0.31647		0.32514		0.27023
  120		     0.8		    0.8		   4	0.32948		0.34104		0.27890
  120		     0.8		    0.8		   5	0.34104		0.34827		0.28324
  120		     0.8		    0.9		   1	0.21098		0.20954		0.18497
  120		     0.8		    0.9		   2	0.29624		0.29191		0.25867
  120		     0.8		    0.9		   3	0.31503		0.32514		0.27023
  120		     0.8		    0.9		   4	0.33237		0.34104		0.27890
  120		     0.8		    0.9		   5	0.34104		0.34827		0.28324
  120		     0.8		    1.0		   1	0.18497		0.20954		0.18497
  120		     0.8		    1.0		   2	0.25867		0.29191		0.25867
  120		     0.8		    1.0		   3	0.27023		0.32514		0.27023
  120		     0.8		    1.0		   4	0.27890		0.34104		0.27890
  120		     0.8		    1.0		   5	0.28324		0.34827		0.28324
  120		     0.9		    0.0		   1	0.20954		0.20954		0.18497
  120		     0.9		    0.0		   2	0.29191		0.29191		0.25867
  120		     0.9		    0.0		   3	0.32514		0.32514		0.27168
  120		     0.9		    0.0		   4	0.34104		0.34104		0.27746
  120		     0.9		    0.0		   5	0.34827		0.34827		0.28179
  120		     0.9		    0.1		   1	0.20520		0.20954		0.18497
  120		     0.9		    0.1		   2	0.28902		0.29191		0.25867
  120		     0.9		    0.1		   3	0.31358		0.32514		0.27168
  120		     0.9		    0.1		   4	0.32948		0.34104		0.27746
  120		     0.9		    0.1		   5	0.33237		0.34827		0.28179
  120		     0.9		    0.2		   1	0.20665		0.20954		0.18497
  120		     0.9		    0.2		   2	0.28902		0.29191		0.25867
  120		     0.9		    0.2		   3	0.31358		0.32514		0.27168
  120		     0.9		    0.2		   4	0.32948		0.34104		0.27746
  120		     0.9		    0.2		   5	0.33237		0.34827		0.28179
  120		     0.9		    0.3		   1	0.20665		0.20954		0.18497
  120		     0.9		    0.3		   2	0.29046		0.29191		0.25867
  120		     0.9		    0.3		   3	0.31503		0.32514		0.27168
  120		     0.9		    0.3		   4	0.32948		0.34104		0.27746
  120		     0.9		    0.3		   5	0.33382		0.34827		0.28179
  120		     0.9		    0.4		   1	0.20665		0.20954		0.18497
  120		     0.9		    0.4		   2	0.29191		0.29191		0.25867
  120		     0.9		    0.4		   3	0.31503		0.32514		0.27168
  120		     0.9		    0.4		   4	0.32948		0.34104		0.27746
  120		     0.9		    0.4		   5	0.33237		0.34827		0.28179
  120		     0.9		    0.5		   1	0.20665		0.20954		0.18497
  120		     0.9		    0.5		   2	0.29191		0.29191		0.25867
  120		     0.9		    0.5		   3	0.31647		0.32514		0.27168
  120		     0.9		    0.5		   4	0.32948		0.34104		0.27746
  120		     0.9		    0.5		   5	0.33815		0.34827		0.28179
  120		     0.9		    0.6		   1	0.20665		0.20954		0.18497
  120		     0.9		    0.6		   2	0.29335		0.29191		0.25867
  120		     0.9		    0.6		   3	0.31792		0.32514		0.27168
  120		     0.9		    0.6		   4	0.32948		0.34104		0.27746
  120		     0.9		    0.6		   5	0.33815		0.34827		0.28179
  120		     0.9		    0.7		   1	0.20954		0.20954		0.18497
  120		     0.9		    0.7		   2	0.29335		0.29191		0.25867
  120		     0.9		    0.7		   3	0.31792		0.32514		0.27168
  120		     0.9		    0.7		   4	0.33092		0.34104		0.27746
  120		     0.9		    0.7		   5	0.34104		0.34827		0.28179
  120		     0.9		    0.8		   1	0.20520		0.20954		0.18497
  120		     0.9		    0.8		   2	0.29480		0.29191		0.25867
  120		     0.9		    0.8		   3	0.31647		0.32514		0.27168
  120		     0.9		    0.8		   4	0.33092		0.34104		0.27746
  120		     0.9		    0.8		   5	0.34104		0.34827		0.28179
  120		     0.9		    0.9		   1	0.21098		0.20954		0.18497
  120		     0.9		    0.9		   2	0.29624		0.29191		0.25867
  120		     0.9		    0.9		   3	0.31503		0.32514		0.27168
  120		     0.9		    0.9		   4	0.33382		0.34104		0.27746
  120		     0.9		    0.9		   5	0.34104		0.34827		0.28179
  120		     0.9		    1.0		   1	0.18497		0.20954		0.18497
  120		     0.9		    1.0		   2	0.25867		0.29191		0.25867
  120		     0.9		    1.0		   3	0.27168		0.32514		0.27168
  120		     0.9		    1.0		   4	0.27746		0.34104		0.27746
  120		     0.9		    1.0		   5	0.28179		0.34827		0.28179
  120		     1.0		    0.0		   1	0.20954		0.20954		0.18497
  120		     1.0		    0.0		   2	0.29191		0.29191		0.26012
  120		     1.0		    0.0		   3	0.32514		0.32514		0.27168
  120		     1.0		    0.0		   4	0.34104		0.34104		0.27746
  120		     1.0		    0.0		   5	0.34827		0.34827		0.28179
  120		     1.0		    0.1		   1	0.20520		0.20954		0.18497
  120		     1.0		    0.1		   2	0.28902		0.29191		0.26012
  120		     1.0		    0.1		   3	0.31503		0.32514		0.27168
  120		     1.0		    0.1		   4	0.32948		0.34104		0.27746
  120		     1.0		    0.1		   5	0.33237		0.34827		0.28179
  120		     1.0		    0.2		   1	0.20665		0.20954		0.18497
  120		     1.0		    0.2		   2	0.28902		0.29191		0.26012
  120		     1.0		    0.2		   3	0.31503		0.32514		0.27168
  120		     1.0		    0.2		   4	0.32948		0.34104		0.27746
  120		     1.0		    0.2		   5	0.33237		0.34827		0.28179
  120		     1.0		    0.3		   1	0.20665		0.20954		0.18497
  120		     1.0		    0.3		   2	0.29046		0.29191		0.26012
  120		     1.0		    0.3		   3	0.31647		0.32514		0.27168
  120		     1.0		    0.3		   4	0.32948		0.34104		0.27746
  120		     1.0		    0.3		   5	0.33382		0.34827		0.28179
  120		     1.0		    0.4		   1	0.20665		0.20954		0.18497
  120		     1.0		    0.4		   2	0.29191		0.29191		0.26012
  120		     1.0		    0.4		   3	0.31647		0.32514		0.27168
  120		     1.0		    0.4		   4	0.32948		0.34104		0.27746
  120		     1.0		    0.4		   5	0.33237		0.34827		0.28179
  120		     1.0		    0.5		   1	0.20665		0.20954		0.18497
  120		     1.0		    0.5		   2	0.29191		0.29191		0.26012
  120		     1.0		    0.5		   3	0.31792		0.32514		0.27168
  120		     1.0		    0.5		   4	0.32948		0.34104		0.27746
  120		     1.0		    0.5		   5	0.33815		0.34827		0.28179
  120		     1.0		    0.6		   1	0.20665		0.20954		0.18497
  120		     1.0		    0.6		   2	0.29335		0.29191		0.26012
  120		     1.0		    0.6		   3	0.31936		0.32514		0.27168
  120		     1.0		    0.6		   4	0.32948		0.34104		0.27746
  120		     1.0		    0.6		   5	0.33815		0.34827		0.28179
  120		     1.0		    0.7		   1	0.20954		0.20954		0.18497
  120		     1.0		    0.7		   2	0.29335		0.29191		0.26012
  120		     1.0		    0.7		   3	0.31936		0.32514		0.27168
  120		     1.0		    0.7		   4	0.33092		0.34104		0.27746
  120		     1.0		    0.7		   5	0.34104		0.34827		0.28179
  120		     1.0		    0.8		   1	0.20520		0.20954		0.18497
  120		     1.0		    0.8		   2	0.29480		0.29191		0.26012
  120		     1.0		    0.8		   3	0.31792		0.32514		0.27168
  120		     1.0		    0.8		   4	0.33092		0.34104		0.27746
  120		     1.0		    0.8		   5	0.34104		0.34827		0.28179
  120		     1.0		    0.9		   1	0.21098		0.20954		0.18497
  120		     1.0		    0.9		   2	0.29624		0.29191		0.26012
  120		     1.0		    0.9		   3	0.31647		0.32514		0.27168
  120		     1.0		    0.9		   4	0.33382		0.34104		0.27746
  120		     1.0		    0.9		   5	0.34104		0.34827		0.28179
  120		     1.0		    1.0		   1	0.18497		0.20954		0.18497
  120		     1.0		    1.0		   2	0.26012		0.29191		0.26012
  120		     1.0		    1.0		   3	0.27168		0.32514		0.27168
  120		     1.0		    1.0		   4	0.27746		0.34104		0.27746
  120		     1.0		    1.0		   5	0.28179		0.34827		0.28179
  140		     0.1		    0.0		   1	0.20954		0.20954		0.19798
  140		     0.1		    0.0		   2	0.29191		0.29191		0.27890
  140		     0.1		    0.0		   3	0.32514		0.32514		0.29335
  140		     0.1		    0.0		   4	0.34104		0.34104		0.29769
  140		     0.1		    0.0		   5	0.34827		0.34827		0.30636
  140		     0.1		    0.1		   1	0.20520		0.20954		0.19798
  140		     0.1		    0.1		   2	0.28902		0.29191		0.27890
  140		     0.1		    0.1		   3	0.31936		0.32514		0.29335
  140		     0.1		    0.1		   4	0.33815		0.34104		0.29769
  140		     0.1		    0.1		   5	0.34682		0.34827		0.30636
  140		     0.1		    0.2		   1	0.20665		0.20954		0.19798
  140		     0.1		    0.2		   2	0.28902		0.29191		0.27890
  140		     0.1		    0.2		   3	0.32081		0.32514		0.29335
  140		     0.1		    0.2		   4	0.34104		0.34104		0.29769
  140		     0.1		    0.2		   5	0.34827		0.34827		0.30636
  140		     0.1		    0.3		   1	0.20665		0.20954		0.19798
  140		     0.1		    0.3		   2	0.29335		0.29191		0.27890
  140		     0.1		    0.3		   3	0.32514		0.32514		0.29335
  140		     0.1		    0.3		   4	0.34104		0.34104		0.29769
  140		     0.1		    0.3		   5	0.34827		0.34827		0.30636
  140		     0.1		    0.4		   1	0.20665		0.20954		0.19798
  140		     0.1		    0.4		   2	0.29335		0.29191		0.27890
  140		     0.1		    0.4		   3	0.32514		0.32514		0.29335
  140		     0.1		    0.4		   4	0.34104		0.34104		0.29769
  140		     0.1		    0.4		   5	0.34971		0.34827		0.30636
  140		     0.1		    0.5		   1	0.21243		0.20954		0.19798
  140		     0.1		    0.5		   2	0.29480		0.29191		0.27890
  140		     0.1		    0.5		   3	0.32659		0.32514		0.29335
  140		     0.1		    0.5		   4	0.33815		0.34104		0.29769
  140		     0.1		    0.5		   5	0.35116		0.34827		0.30636
  140		     0.1		    0.6		   1	0.21098		0.20954		0.19798
  140		     0.1		    0.6		   2	0.29480		0.29191		0.27890
  140		     0.1		    0.6		   3	0.32659		0.32514		0.29335
  140		     0.1		    0.6		   4	0.33960		0.34104		0.29769
  140		     0.1		    0.6		   5	0.35260		0.34827		0.30636
  140		     0.1		    0.7		   1	0.21243		0.20954		0.19798
  140		     0.1		    0.7		   2	0.29624		0.29191		0.27890
  140		     0.1		    0.7		   3	0.32659		0.32514		0.29335
  140		     0.1		    0.7		   4	0.34249		0.34104		0.29769
  140		     0.1		    0.7		   5	0.35983		0.34827		0.30636
  140		     0.1		    0.8		   1	0.21243		0.20954		0.19798
  140		     0.1		    0.8		   2	0.29769		0.29191		0.27890
  140		     0.1		    0.8		   3	0.33382		0.32514		0.29335
  140		     0.1		    0.8		   4	0.34249		0.34104		0.29769
  140		     0.1		    0.8		   5	0.35838		0.34827		0.30636
  140		     0.1		    0.9		   1	0.20665		0.20954		0.19798
  140		     0.1		    0.9		   2	0.30058		0.29191		0.27890
  140		     0.1		    0.9		   3	0.33526		0.32514		0.29335
  140		     0.1		    0.9		   4	0.34393		0.34104		0.29769
  140		     0.1		    0.9		   5	0.35405		0.34827		0.30636
  140		     0.1		    1.0		   1	0.19798		0.20954		0.19798
  140		     0.1		    1.0		   2	0.27890		0.29191		0.27890
  140		     0.1		    1.0		   3	0.29335		0.32514		0.29335
  140		     0.1		    1.0		   4	0.29769		0.34104		0.29769
  140		     0.1		    1.0		   5	0.30636		0.34827		0.30636
  140		     0.2		    0.0		   1	0.20954		0.20954		0.18931
  140		     0.2		    0.0		   2	0.29191		0.29191		0.26879
  140		     0.2		    0.0		   3	0.32514		0.32514		0.28468
  140		     0.2		    0.0		   4	0.34104		0.34104		0.29046
  140		     0.2		    0.0		   5	0.34827		0.34827		0.29769
  140		     0.2		    0.1		   1	0.20520		0.20954		0.18931
  140		     0.2		    0.1		   2	0.29046		0.29191		0.26879
  140		     0.2		    0.1		   3	0.31358		0.32514		0.28468
  140		     0.2		    0.1		   4	0.33237		0.34104		0.29046
  140		     0.2		    0.1		   5	0.33960		0.34827		0.29769
  140		     0.2		    0.2		   1	0.20665		0.20954		0.18931
  140		     0.2		    0.2		   2	0.29191		0.29191		0.26879
  140		     0.2		    0.2		   3	0.31503		0.32514		0.28468
  140		     0.2		    0.2		   4	0.33237		0.34104		0.29046
  140		     0.2		    0.2		   5	0.33960		0.34827		0.29769
  140		     0.2		    0.3		   1	0.20665		0.20954		0.18931
  140		     0.2		    0.3		   2	0.29335		0.29191		0.26879
  140		     0.2		    0.3		   3	0.31792		0.32514		0.28468
  140		     0.2		    0.3		   4	0.33237		0.34104		0.29046
  140		     0.2		    0.3		   5	0.33960		0.34827		0.29769
  140		     0.2		    0.4		   1	0.20665		0.20954		0.18931
  140		     0.2		    0.4		   2	0.29480		0.29191		0.26879
  140		     0.2		    0.4		   3	0.31792		0.32514		0.28468
  140		     0.2		    0.4		   4	0.33092		0.34104		0.29046
  140		     0.2		    0.4		   5	0.33960		0.34827		0.29769
  140		     0.2		    0.5		   1	0.21243		0.20954		0.18931
  140		     0.2		    0.5		   2	0.29480		0.29191		0.26879
  140		     0.2		    0.5		   3	0.31647		0.32514		0.28468
  140		     0.2		    0.5		   4	0.32948		0.34104		0.29046
  140		     0.2		    0.5		   5	0.34538		0.34827		0.29769
  140		     0.2		    0.6		   1	0.21098		0.20954		0.18931
  140		     0.2		    0.6		   2	0.29335		0.29191		0.26879
  140		     0.2		    0.6		   3	0.31792		0.32514		0.28468
  140		     0.2		    0.6		   4	0.33092		0.34104		0.29046
  140		     0.2		    0.6		   5	0.34682		0.34827		0.29769
  140		     0.2		    0.7		   1	0.21243		0.20954		0.18931
  140		     0.2		    0.7		   2	0.29769		0.29191		0.26879
  140		     0.2		    0.7		   3	0.31647		0.32514		0.28468
  140		     0.2		    0.7		   4	0.33382		0.34104		0.29046
  140		     0.2		    0.7		   5	0.35260		0.34827		0.29769
  140		     0.2		    0.8		   1	0.21098		0.20954		0.18931
  140		     0.2		    0.8		   2	0.29480		0.29191		0.26879
  140		     0.2		    0.8		   3	0.32225		0.32514		0.28468
  140		     0.2		    0.8		   4	0.33382		0.34104		0.29046
  140		     0.2		    0.8		   5	0.34682		0.34827		0.29769
  140		     0.2		    0.9		   1	0.20665		0.20954		0.18931
  140		     0.2		    0.9		   2	0.29480		0.29191		0.26879
  140		     0.2		    0.9		   3	0.31792		0.32514		0.28468
  140		     0.2		    0.9		   4	0.33671		0.34104		0.29046
  140		     0.2		    0.9		   5	0.34827		0.34827		0.29769
  140		     0.2		    1.0		   1	0.18931		0.20954		0.18931
  140		     0.2		    1.0		   2	0.26879		0.29191		0.26879
  140		     0.2		    1.0		   3	0.28468		0.32514		0.28468
  140		     0.2		    1.0		   4	0.29046		0.34104		0.29046
  140		     0.2		    1.0		   5	0.29769		0.34827		0.29769
  140		     0.3		    0.0		   1	0.20954		0.20954		0.18642
  140		     0.3		    0.0		   2	0.29191		0.29191		0.26156
  140		     0.3		    0.0		   3	0.32514		0.32514		0.27601
  140		     0.3		    0.0		   4	0.34104		0.34104		0.28613
  140		     0.3		    0.0		   5	0.34827		0.34827		0.28902
  140		     0.3		    0.1		   1	0.20665		0.20954		0.18642
  140		     0.3		    0.1		   2	0.29046		0.29191		0.26156
  140		     0.3		    0.1		   3	0.31358		0.32514		0.27601
  140		     0.3		    0.1		   4	0.33092		0.34104		0.28613
  140		     0.3		    0.1		   5	0.33382		0.34827		0.28902
  140		     0.3		    0.2		   1	0.20809		0.20954		0.18642
  140		     0.3		    0.2		   2	0.29191		0.29191		0.26156
  140		     0.3		    0.2		   3	0.31358		0.32514		0.27601
  140		     0.3		    0.2		   4	0.33092		0.34104		0.28613
  140		     0.3		    0.2		   5	0.33382		0.34827		0.28902
  140		     0.3		    0.3		   1	0.20809		0.20954		0.18642
  140		     0.3		    0.3		   2	0.29191		0.29191		0.26156
  140		     0.3		    0.3		   3	0.31647		0.32514		0.27601
  140		     0.3		    0.3		   4	0.33237		0.34104		0.28613
  140		     0.3		    0.3		   5	0.33526		0.34827		0.28902
  140		     0.3		    0.4		   1	0.20809		0.20954		0.18642
  140		     0.3		    0.4		   2	0.29480		0.29191		0.26156
  140		     0.3		    0.4		   3	0.31792		0.32514		0.27601
  140		     0.3		    0.4		   4	0.33092		0.34104		0.28613
  140		     0.3		    0.4		   5	0.33526		0.34827		0.28902
  140		     0.3		    0.5		   1	0.21532		0.20954		0.18642
  140		     0.3		    0.5		   2	0.29480		0.29191		0.26156
  140		     0.3		    0.5		   3	0.31647		0.32514		0.27601
  140		     0.3		    0.5		   4	0.32948		0.34104		0.28613
  140		     0.3		    0.5		   5	0.33960		0.34827		0.28902
  140		     0.3		    0.6		   1	0.21243		0.20954		0.18642
  140		     0.3		    0.6		   2	0.29335		0.29191		0.26156
  140		     0.3		    0.6		   3	0.31792		0.32514		0.27601
  140		     0.3		    0.6		   4	0.32948		0.34104		0.28613
  140		     0.3		    0.6		   5	0.34104		0.34827		0.28902
  140		     0.3		    0.7		   1	0.21243		0.20954		0.18642
  140		     0.3		    0.7		   2	0.29480		0.29191		0.26156
  140		     0.3		    0.7		   3	0.31792		0.32514		0.27601
  140		     0.3		    0.7		   4	0.33092		0.34104		0.28613
  140		     0.3		    0.7		   5	0.34682		0.34827		0.28902
  140		     0.3		    0.8		   1	0.20520		0.20954		0.18642
  140		     0.3		    0.8		   2	0.29480		0.29191		0.26156
  140		     0.3		    0.8		   3	0.31647		0.32514		0.27601
  140		     0.3		    0.8		   4	0.33237		0.34104		0.28613
  140		     0.3		    0.8		   5	0.34393		0.34827		0.28902
  140		     0.3		    0.9		   1	0.20087		0.20954		0.18642
  140		     0.3		    0.9		   2	0.29480		0.29191		0.26156
  140		     0.3		    0.9		   3	0.31503		0.32514		0.27601
  140		     0.3		    0.9		   4	0.33092		0.34104		0.28613
  140		     0.3		    0.9		   5	0.34538		0.34827		0.28902
  140		     0.3		    1.0		   1	0.18642		0.20954		0.18642
  140		     0.3		    1.0		   2	0.26156		0.29191		0.26156
  140		     0.3		    1.0		   3	0.27601		0.32514		0.27601
  140		     0.3		    1.0		   4	0.28613		0.34104		0.28613
  140		     0.3		    1.0		   5	0.28902		0.34827		0.28902
  140		     0.4		    0.0		   1	0.20954		0.20954		0.18786
  140		     0.4		    0.0		   2	0.29191		0.29191		0.26156
  140		     0.4		    0.0		   3	0.32514		0.32514		0.27601
  140		     0.4		    0.0		   4	0.34104		0.34104		0.28613
  140		     0.4		    0.0		   5	0.34827		0.34827		0.29046
  140		     0.4		    0.1		   1	0.20665		0.20954		0.18786
  140		     0.4		    0.1		   2	0.29046		0.29191		0.26156
  140		     0.4		    0.1		   3	0.31358		0.32514		0.27601
  140		     0.4		    0.1		   4	0.33092		0.34104		0.28613
  140		     0.4		    0.1		   5	0.33382		0.34827		0.29046
  140		     0.4		    0.2		   1	0.20809		0.20954		0.18786
  140		     0.4		    0.2		   2	0.29191		0.29191		0.26156
  140		     0.4		    0.2		   3	0.31358		0.32514		0.27601
  140		     0.4		    0.2		   4	0.33092		0.34104		0.28613
  140		     0.4		    0.2		   5	0.33382		0.34827		0.29046
  140		     0.4		    0.3		   1	0.20809		0.20954		0.18786
  140		     0.4		    0.3		   2	0.29191		0.29191		0.26156
  140		     0.4		    0.3		   3	0.31647		0.32514		0.27601
  140		     0.4		    0.3		   4	0.33237		0.34104		0.28613
  140		     0.4		    0.3		   5	0.33526		0.34827		0.29046
  140		     0.4		    0.4		   1	0.20809		0.20954		0.18786
  140		     0.4		    0.4		   2	0.29480		0.29191		0.26156
  140		     0.4		    0.4		   3	0.31792		0.32514		0.27601
  140		     0.4		    0.4		   4	0.33092		0.34104		0.28613
  140		     0.4		    0.4		   5	0.33382		0.34827		0.29046
  140		     0.4		    0.5		   1	0.21387		0.20954		0.18786
  140		     0.4		    0.5		   2	0.29480		0.29191		0.26156
  140		     0.4		    0.5		   3	0.31647		0.32514		0.27601
  140		     0.4		    0.5		   4	0.32948		0.34104		0.28613
  140		     0.4		    0.5		   5	0.33815		0.34827		0.29046
  140		     0.4		    0.6		   1	0.21387		0.20954		0.18786
  140		     0.4		    0.6		   2	0.29335		0.29191		0.26156
  140		     0.4		    0.6		   3	0.31792		0.32514		0.27601
  140		     0.4		    0.6		   4	0.32948		0.34104		0.28613
  140		     0.4		    0.6		   5	0.34104		0.34827		0.29046
  140		     0.4		    0.7		   1	0.21387		0.20954		0.18786
  140		     0.4		    0.7		   2	0.29480		0.29191		0.26156
  140		     0.4		    0.7		   3	0.31792		0.32514		0.27601
  140		     0.4		    0.7		   4	0.33092		0.34104		0.28613
  140		     0.4		    0.7		   5	0.34682		0.34827		0.29046
  140		     0.4		    0.8		   1	0.20520		0.20954		0.18786
  140		     0.4		    0.8		   2	0.29480		0.29191		0.26156
  140		     0.4		    0.8		   3	0.31647		0.32514		0.27601
  140		     0.4		    0.8		   4	0.33382		0.34104		0.28613
  140		     0.4		    0.8		   5	0.34393		0.34827		0.29046
  140		     0.4		    0.9		   1	0.20376		0.20954		0.18786
  140		     0.4		    0.9		   2	0.29480		0.29191		0.26156
  140		     0.4		    0.9		   3	0.31503		0.32514		0.27601
  140		     0.4		    0.9		   4	0.33092		0.34104		0.28613
  140		     0.4		    0.9		   5	0.34682		0.34827		0.29046
  140		     0.4		    1.0		   1	0.18786		0.20954		0.18786
  140		     0.4		    1.0		   2	0.26156		0.29191		0.26156
  140		     0.4		    1.0		   3	0.27601		0.32514		0.27601
  140		     0.4		    1.0		   4	0.28613		0.34104		0.28613
  140		     0.4		    1.0		   5	0.29046		0.34827		0.29046
  140		     0.5		    0.0		   1	0.20954		0.20954		0.18786
  140		     0.5		    0.0		   2	0.29191		0.29191		0.26012
  140		     0.5		    0.0		   3	0.32514		0.32514		0.27457
  140		     0.5		    0.0		   4	0.34104		0.34104		0.28468
  140		     0.5		    0.0		   5	0.34827		0.34827		0.29046
  140		     0.5		    0.1		   1	0.20665		0.20954		0.18786
  140		     0.5		    0.1		   2	0.29046		0.29191		0.26012
  140		     0.5		    0.1		   3	0.31358		0.32514		0.27457
  140		     0.5		    0.1		   4	0.33092		0.34104		0.28468
  140		     0.5		    0.1		   5	0.33382		0.34827		0.29046
  140		     0.5		    0.2		   1	0.20809		0.20954		0.18786
  140		     0.5		    0.2		   2	0.29191		0.29191		0.26012
  140		     0.5		    0.2		   3	0.31358		0.32514		0.27457
  140		     0.5		    0.2		   4	0.33092		0.34104		0.28468
  140		     0.5		    0.2		   5	0.33382		0.34827		0.29046
  140		     0.5		    0.3		   1	0.20809		0.20954		0.18786
  140		     0.5		    0.3		   2	0.29191		0.29191		0.26012
  140		     0.5		    0.3		   3	0.31647		0.32514		0.27457
  140		     0.5		    0.3		   4	0.33092		0.34104		0.28468
  140		     0.5		    0.3		   5	0.33526		0.34827		0.29046
  140		     0.5		    0.4		   1	0.20954		0.20954		0.18786
  140		     0.5		    0.4		   2	0.29480		0.29191		0.26012
  140		     0.5		    0.4		   3	0.31792		0.32514		0.27457
  140		     0.5		    0.4		   4	0.33092		0.34104		0.28468
  140		     0.5		    0.4		   5	0.33382		0.34827		0.29046
  140		     0.5		    0.5		   1	0.21387		0.20954		0.18786
  140		     0.5		    0.5		   2	0.29480		0.29191		0.26012
  140		     0.5		    0.5		   3	0.31647		0.32514		0.27457
  140		     0.5		    0.5		   4	0.32948		0.34104		0.28468
  140		     0.5		    0.5		   5	0.33815		0.34827		0.29046
  140		     0.5		    0.6		   1	0.21387		0.20954		0.18786
  140		     0.5		    0.6		   2	0.29335		0.29191		0.26012
  140		     0.5		    0.6		   3	0.31792		0.32514		0.27457
  140		     0.5		    0.6		   4	0.32948		0.34104		0.28468
  140		     0.5		    0.6		   5	0.33960		0.34827		0.29046
  140		     0.5		    0.7		   1	0.21387		0.20954		0.18786
  140		     0.5		    0.7		   2	0.29480		0.29191		0.26012
  140		     0.5		    0.7		   3	0.31647		0.32514		0.27457
  140		     0.5		    0.7		   4	0.32948		0.34104		0.28468
  140		     0.5		    0.7		   5	0.34682		0.34827		0.29046
  140		     0.5		    0.8		   1	0.20520		0.20954		0.18786
  140		     0.5		    0.8		   2	0.29480		0.29191		0.26012
  140		     0.5		    0.8		   3	0.31503		0.32514		0.27457
  140		     0.5		    0.8		   4	0.33382		0.34104		0.28468
  140		     0.5		    0.8		   5	0.34393		0.34827		0.29046
  140		     0.5		    0.9		   1	0.20231		0.20954		0.18786
  140		     0.5		    0.9		   2	0.29624		0.29191		0.26012
  140		     0.5		    0.9		   3	0.31358		0.32514		0.27457
  140		     0.5		    0.9		   4	0.33092		0.34104		0.28468
  140		     0.5		    0.9		   5	0.34682		0.34827		0.29046
  140		     0.5		    1.0		   1	0.18786		0.20954		0.18786
  140		     0.5		    1.0		   2	0.26012		0.29191		0.26012
  140		     0.5		    1.0		   3	0.27457		0.32514		0.27457
  140		     0.5		    1.0		   4	0.28468		0.34104		0.28468
  140		     0.5		    1.0		   5	0.29046		0.34827		0.29046
  140		     0.6		    0.0		   1	0.20954		0.20954		0.18642
  140		     0.6		    0.0		   2	0.29191		0.29191		0.25867
  140		     0.6		    0.0		   3	0.32514		0.32514		0.27312
  140		     0.6		    0.0		   4	0.34104		0.34104		0.28468
  140		     0.6		    0.0		   5	0.34827		0.34827		0.28902
  140		     0.6		    0.1		   1	0.20520		0.20954		0.18642
  140		     0.6		    0.1		   2	0.28902		0.29191		0.25867
  140		     0.6		    0.1		   3	0.31214		0.32514		0.27312
  140		     0.6		    0.1		   4	0.32948		0.34104		0.28468
  140		     0.6		    0.1		   5	0.33237		0.34827		0.28902
  140		     0.6		    0.2		   1	0.20665		0.20954		0.18642
  140		     0.6		    0.2		   2	0.29046		0.29191		0.25867
  140		     0.6		    0.2		   3	0.31214		0.32514		0.27312
  140		     0.6		    0.2		   4	0.32948		0.34104		0.28468
  140		     0.6		    0.2		   5	0.33237		0.34827		0.28902
  140		     0.6		    0.3		   1	0.20665		0.20954		0.18642
  140		     0.6		    0.3		   2	0.29046		0.29191		0.25867
  140		     0.6		    0.3		   3	0.31503		0.32514		0.27312
  140		     0.6		    0.3		   4	0.32948		0.34104		0.28468
  140		     0.6		    0.3		   5	0.33382		0.34827		0.28902
  140		     0.6		    0.4		   1	0.20809		0.20954		0.18642
  140		     0.6		    0.4		   2	0.29335		0.29191		0.25867
  140		     0.6		    0.4		   3	0.31647		0.32514		0.27312
  140		     0.6		    0.4		   4	0.32948		0.34104		0.28468
  140		     0.6		    0.4		   5	0.33237		0.34827		0.28902
  140		     0.6		    0.5		   1	0.21243		0.20954		0.18642
  140		     0.6		    0.5		   2	0.29335		0.29191		0.25867
  140		     0.6		    0.5		   3	0.31503		0.32514		0.27312
  140		     0.6		    0.5		   4	0.32803		0.34104		0.28468
  140		     0.6		    0.5		   5	0.33671		0.34827		0.28902
  140		     0.6		    0.6		   1	0.21387		0.20954		0.18642
  140		     0.6		    0.6		   2	0.29191		0.29191		0.25867
  140		     0.6		    0.6		   3	0.31647		0.32514		0.27312
  140		     0.6		    0.6		   4	0.32803		0.34104		0.28468
  140		     0.6		    0.6		   5	0.33815		0.34827		0.28902
  140		     0.6		    0.7		   1	0.21243		0.20954		0.18642
  140		     0.6		    0.7		   2	0.29335		0.29191		0.25867
  140		     0.6		    0.7		   3	0.31503		0.32514		0.27312
  140		     0.6		    0.7		   4	0.32803		0.34104		0.28468
  140		     0.6		    0.7		   5	0.34538		0.34827		0.28902
  140		     0.6		    0.8		   1	0.20376		0.20954		0.18642
  140		     0.6		    0.8		   2	0.29335		0.29191		0.25867
  140		     0.6		    0.8		   3	0.31358		0.32514		0.27312
  140		     0.6		    0.8		   4	0.33237		0.34104		0.28468
  140		     0.6		    0.8		   5	0.34249		0.34827		0.28902
  140		     0.6		    0.9		   1	0.20087		0.20954		0.18642
  140		     0.6		    0.9		   2	0.29480		0.29191		0.25867
  140		     0.6		    0.9		   3	0.31214		0.32514		0.27312
  140		     0.6		    0.9		   4	0.32948		0.34104		0.28468
  140		     0.6		    0.9		   5	0.34538		0.34827		0.28902
  140		     0.6		    1.0		   1	0.18642		0.20954		0.18642
  140		     0.6		    1.0		   2	0.25867		0.29191		0.25867
  140		     0.6		    1.0		   3	0.27312		0.32514		0.27312
  140		     0.6		    1.0		   4	0.28468		0.34104		0.28468
  140		     0.6		    1.0		   5	0.28902		0.34827		0.28902
  140		     0.7		    0.0		   1	0.20954		0.20954		0.18786
  140		     0.7		    0.0		   2	0.29191		0.29191		0.25867
  140		     0.7		    0.0		   3	0.32514		0.32514		0.27312
  140		     0.7		    0.0		   4	0.34104		0.34104		0.28613
  140		     0.7		    0.0		   5	0.34827		0.34827		0.28902
  140		     0.7		    0.1		   1	0.20520		0.20954		0.18786
  140		     0.7		    0.1		   2	0.28902		0.29191		0.25867
  140		     0.7		    0.1		   3	0.31214		0.32514		0.27312
  140		     0.7		    0.1		   4	0.32948		0.34104		0.28613
  140		     0.7		    0.1		   5	0.33237		0.34827		0.28902
  140		     0.7		    0.2		   1	0.20665		0.20954		0.18786
  140		     0.7		    0.2		   2	0.29046		0.29191		0.25867
  140		     0.7		    0.2		   3	0.31214		0.32514		0.27312
  140		     0.7		    0.2		   4	0.32803		0.34104		0.28613
  140		     0.7		    0.2		   5	0.33237		0.34827		0.28902
  140		     0.7		    0.3		   1	0.20665		0.20954		0.18786
  140		     0.7		    0.3		   2	0.29046		0.29191		0.25867
  140		     0.7		    0.3		   3	0.31503		0.32514		0.27312
  140		     0.7		    0.3		   4	0.32948		0.34104		0.28613
  140		     0.7		    0.3		   5	0.33237		0.34827		0.28902
  140		     0.7		    0.4		   1	0.20809		0.20954		0.18786
  140		     0.7		    0.4		   2	0.29335		0.29191		0.25867
  140		     0.7		    0.4		   3	0.31647		0.32514		0.27312
  140		     0.7		    0.4		   4	0.32948		0.34104		0.28613
  140		     0.7		    0.4		   5	0.33237		0.34827		0.28902
  140		     0.7		    0.5		   1	0.21243		0.20954		0.18786
  140		     0.7		    0.5		   2	0.29335		0.29191		0.25867
  140		     0.7		    0.5		   3	0.31503		0.32514		0.27312
  140		     0.7		    0.5		   4	0.32803		0.34104		0.28613
  140		     0.7		    0.5		   5	0.33671		0.34827		0.28902
  140		     0.7		    0.6		   1	0.21387		0.20954		0.18786
  140		     0.7		    0.6		   2	0.29191		0.29191		0.25867
  140		     0.7		    0.6		   3	0.31647		0.32514		0.27312
  140		     0.7		    0.6		   4	0.32803		0.34104		0.28613
  140		     0.7		    0.6		   5	0.33815		0.34827		0.28902
  140		     0.7		    0.7		   1	0.21243		0.20954		0.18786
  140		     0.7		    0.7		   2	0.29335		0.29191		0.25867
  140		     0.7		    0.7		   3	0.31503		0.32514		0.27312
  140		     0.7		    0.7		   4	0.32803		0.34104		0.28613
  140		     0.7		    0.7		   5	0.34538		0.34827		0.28902
  140		     0.7		    0.8		   1	0.20520		0.20954		0.18786
  140		     0.7		    0.8		   2	0.29335		0.29191		0.25867
  140		     0.7		    0.8		   3	0.31358		0.32514		0.27312
  140		     0.7		    0.8		   4	0.33237		0.34104		0.28613
  140		     0.7		    0.8		   5	0.34249		0.34827		0.28902
  140		     0.7		    0.9		   1	0.20231		0.20954		0.18786
  140		     0.7		    0.9		   2	0.29480		0.29191		0.25867
  140		     0.7		    0.9		   3	0.31214		0.32514		0.27312
  140		     0.7		    0.9		   4	0.32948		0.34104		0.28613
  140		     0.7		    0.9		   5	0.34538		0.34827		0.28902
  140		     0.7		    1.0		   1	0.18786		0.20954		0.18786
  140		     0.7		    1.0		   2	0.25867		0.29191		0.25867
  140		     0.7		    1.0		   3	0.27312		0.32514		0.27312
  140		     0.7		    1.0		   4	0.28613		0.34104		0.28613
  140		     0.7		    1.0		   5	0.28902		0.34827		0.28902
  140		     0.8		    0.0		   1	0.20954		0.20954		0.18786
  140		     0.8		    0.0		   2	0.29191		0.29191		0.26012
  140		     0.8		    0.0		   3	0.32514		0.32514		0.27312
  140		     0.8		    0.0		   4	0.34104		0.34104		0.28613
  140		     0.8		    0.0		   5	0.34827		0.34827		0.28902
  140		     0.8		    0.1		   1	0.20520		0.20954		0.18786
  140		     0.8		    0.1		   2	0.28902		0.29191		0.26012
  140		     0.8		    0.1		   3	0.31214		0.32514		0.27312
  140		     0.8		    0.1		   4	0.32948		0.34104		0.28613
  140		     0.8		    0.1		   5	0.33237		0.34827		0.28902
  140		     0.8		    0.2		   1	0.20665		0.20954		0.18786
  140		     0.8		    0.2		   2	0.28902		0.29191		0.26012
  140		     0.8		    0.2		   3	0.31214		0.32514		0.27312
  140		     0.8		    0.2		   4	0.32803		0.34104		0.28613
  140		     0.8		    0.2		   5	0.33237		0.34827		0.28902
  140		     0.8		    0.3		   1	0.20665		0.20954		0.18786
  140		     0.8		    0.3		   2	0.28902		0.29191		0.26012
  140		     0.8		    0.3		   3	0.31503		0.32514		0.27312
  140		     0.8		    0.3		   4	0.32948		0.34104		0.28613
  140		     0.8		    0.3		   5	0.33237		0.34827		0.28902
  140		     0.8		    0.4		   1	0.20665		0.20954		0.18786
  140		     0.8		    0.4		   2	0.29191		0.29191		0.26012
  140		     0.8		    0.4		   3	0.31647		0.32514		0.27312
  140		     0.8		    0.4		   4	0.32948		0.34104		0.28613
  140		     0.8		    0.4		   5	0.33237		0.34827		0.28902
  140		     0.8		    0.5		   1	0.20665		0.20954		0.18786
  140		     0.8		    0.5		   2	0.29191		0.29191		0.26012
  140		     0.8		    0.5		   3	0.31503		0.32514		0.27312
  140		     0.8		    0.5		   4	0.32803		0.34104		0.28613
  140		     0.8		    0.5		   5	0.33671		0.34827		0.28902
  140		     0.8		    0.6		   1	0.20665		0.20954		0.18786
  140		     0.8		    0.6		   2	0.29191		0.29191		0.26012
  140		     0.8		    0.6		   3	0.31647		0.32514		0.27312
  140		     0.8		    0.6		   4	0.32803		0.34104		0.28613
  140		     0.8		    0.6		   5	0.33815		0.34827		0.28902
  140		     0.8		    0.7		   1	0.20809		0.20954		0.18786
  140		     0.8		    0.7		   2	0.29335		0.29191		0.26012
  140		     0.8		    0.7		   3	0.31503		0.32514		0.27312
  140		     0.8		    0.7		   4	0.32803		0.34104		0.28613
  140		     0.8		    0.7		   5	0.34538		0.34827		0.28902
  140		     0.8		    0.8		   1	0.20520		0.20954		0.18786
  140		     0.8		    0.8		   2	0.29335		0.29191		0.26012
  140		     0.8		    0.8		   3	0.31358		0.32514		0.27312
  140		     0.8		    0.8		   4	0.33237		0.34104		0.28613
  140		     0.8		    0.8		   5	0.34249		0.34827		0.28902
  140		     0.8		    0.9		   1	0.20665		0.20954		0.18786
  140		     0.8		    0.9		   2	0.29480		0.29191		0.26012
  140		     0.8		    0.9		   3	0.31214		0.32514		0.27312
  140		     0.8		    0.9		   4	0.32948		0.34104		0.28613
  140		     0.8		    0.9		   5	0.34538		0.34827		0.28902
  140		     0.8		    1.0		   1	0.18786		0.20954		0.18786
  140		     0.8		    1.0		   2	0.26012		0.29191		0.26012
  140		     0.8		    1.0		   3	0.27312		0.32514		0.27312
  140		     0.8		    1.0		   4	0.28613		0.34104		0.28613
  140		     0.8		    1.0		   5	0.28902		0.34827		0.28902
  140		     0.9		    0.0		   1	0.20954		0.20954		0.18786
  140		     0.9		    0.0		   2	0.29191		0.29191		0.26012
  140		     0.9		    0.0		   3	0.32514		0.32514		0.27457
  140		     0.9		    0.0		   4	0.34104		0.34104		0.28468
  140		     0.9		    0.0		   5	0.34827		0.34827		0.28757
  140		     0.9		    0.1		   1	0.20520		0.20954		0.18786
  140		     0.9		    0.1		   2	0.28902		0.29191		0.26012
  140		     0.9		    0.1		   3	0.31214		0.32514		0.27457
  140		     0.9		    0.1		   4	0.33092		0.34104		0.28468
  140		     0.9		    0.1		   5	0.33237		0.34827		0.28757
  140		     0.9		    0.2		   1	0.20665		0.20954		0.18786
  140		     0.9		    0.2		   2	0.28902		0.29191		0.26012
  140		     0.9		    0.2		   3	0.31214		0.32514		0.27457
  140		     0.9		    0.2		   4	0.32948		0.34104		0.28468
  140		     0.9		    0.2		   5	0.33237		0.34827		0.28757
  140		     0.9		    0.3		   1	0.20665		0.20954		0.18786
  140		     0.9		    0.3		   2	0.28902		0.29191		0.26012
  140		     0.9		    0.3		   3	0.31503		0.32514		0.27457
  140		     0.9		    0.3		   4	0.33092		0.34104		0.28468
  140		     0.9		    0.3		   5	0.33237		0.34827		0.28757
  140		     0.9		    0.4		   1	0.20665		0.20954		0.18786
  140		     0.9		    0.4		   2	0.29191		0.29191		0.26012
  140		     0.9		    0.4		   3	0.31647		0.32514		0.27457
  140		     0.9		    0.4		   4	0.33092		0.34104		0.28468
  140		     0.9		    0.4		   5	0.33237		0.34827		0.28757
  140		     0.9		    0.5		   1	0.20665		0.20954		0.18786
  140		     0.9		    0.5		   2	0.29191		0.29191		0.26012
  140		     0.9		    0.5		   3	0.31503		0.32514		0.27457
  140		     0.9		    0.5		   4	0.32948		0.34104		0.28468
  140		     0.9		    0.5		   5	0.33671		0.34827		0.28757
  140		     0.9		    0.6		   1	0.20665		0.20954		0.18786
  140		     0.9		    0.6		   2	0.29191		0.29191		0.26012
  140		     0.9		    0.6		   3	0.31647		0.32514		0.27457
  140		     0.9		    0.6		   4	0.32948		0.34104		0.28468
  140		     0.9		    0.6		   5	0.33815		0.34827		0.28757
  140		     0.9		    0.7		   1	0.20809		0.20954		0.18786
  140		     0.9		    0.7		   2	0.29335		0.29191		0.26012
  140		     0.9		    0.7		   3	0.31503		0.32514		0.27457
  140		     0.9		    0.7		   4	0.32948		0.34104		0.28468
  140		     0.9		    0.7		   5	0.34538		0.34827		0.28757
  140		     0.9		    0.8		   1	0.20520		0.20954		0.18786
  140		     0.9		    0.8		   2	0.29335		0.29191		0.26012
  140		     0.9		    0.8		   3	0.31358		0.32514		0.27457
  140		     0.9		    0.8		   4	0.33382		0.34104		0.28468
  140		     0.9		    0.8		   5	0.34249		0.34827		0.28757
  140		     0.9		    0.9		   1	0.20665		0.20954		0.18786
  140		     0.9		    0.9		   2	0.29480		0.29191		0.26012
  140		     0.9		    0.9		   3	0.31214		0.32514		0.27457
  140		     0.9		    0.9		   4	0.33092		0.34104		0.28468
  140		     0.9		    0.9		   5	0.34538		0.34827		0.28757
  140		     0.9		    1.0		   1	0.18786		0.20954		0.18786
  140		     0.9		    1.0		   2	0.26012		0.29191		0.26012
  140		     0.9		    1.0		   3	0.27457		0.32514		0.27457
  140		     0.9		    1.0		   4	0.28468		0.34104		0.28468
  140		     0.9		    1.0		   5	0.28757		0.34827		0.28757
  140		     1.0		    0.0		   1	0.20954		0.20954		0.18786
  140		     1.0		    0.0		   2	0.29191		0.29191		0.26156
  140		     1.0		    0.0		   3	0.32514		0.32514		0.27457
  140		     1.0		    0.0		   4	0.34104		0.34104		0.28468
  140		     1.0		    0.0		   5	0.34827		0.34827		0.28757
  140		     1.0		    0.1		   1	0.20520		0.20954		0.18786
  140		     1.0		    0.1		   2	0.28902		0.29191		0.26156
  140		     1.0		    0.1		   3	0.31358		0.32514		0.27457
  140		     1.0		    0.1		   4	0.33092		0.34104		0.28468
  140		     1.0		    0.1		   5	0.33237		0.34827		0.28757
  140		     1.0		    0.2		   1	0.20665		0.20954		0.18786
  140		     1.0		    0.2		   2	0.28902		0.29191		0.26156
  140		     1.0		    0.2		   3	0.31358		0.32514		0.27457
  140		     1.0		    0.2		   4	0.32948		0.34104		0.28468
  140		     1.0		    0.2		   5	0.33237		0.34827		0.28757
  140		     1.0		    0.3		   1	0.20665		0.20954		0.18786
  140		     1.0		    0.3		   2	0.28902		0.29191		0.26156
  140		     1.0		    0.3		   3	0.31647		0.32514		0.27457
  140		     1.0		    0.3		   4	0.33092		0.34104		0.28468
  140		     1.0		    0.3		   5	0.33237		0.34827		0.28757
  140		     1.0		    0.4		   1	0.20665		0.20954		0.18786
  140		     1.0		    0.4		   2	0.29191		0.29191		0.26156
  140		     1.0		    0.4		   3	0.31792		0.32514		0.27457
  140		     1.0		    0.4		   4	0.33092		0.34104		0.28468
  140		     1.0		    0.4		   5	0.33237		0.34827		0.28757
  140		     1.0		    0.5		   1	0.20665		0.20954		0.18786
  140		     1.0		    0.5		   2	0.29191		0.29191		0.26156
  140		     1.0		    0.5		   3	0.31647		0.32514		0.27457
  140		     1.0		    0.5		   4	0.32948		0.34104		0.28468
  140		     1.0		    0.5		   5	0.33671		0.34827		0.28757
  140		     1.0		    0.6		   1	0.20665		0.20954		0.18786
  140		     1.0		    0.6		   2	0.29191		0.29191		0.26156
  140		     1.0		    0.6		   3	0.31792		0.32514		0.27457
  140		     1.0		    0.6		   4	0.32948		0.34104		0.28468
  140		     1.0		    0.6		   5	0.33815		0.34827		0.28757
  140		     1.0		    0.7		   1	0.20809		0.20954		0.18786
  140		     1.0		    0.7		   2	0.29335		0.29191		0.26156
  140		     1.0		    0.7		   3	0.31647		0.32514		0.27457
  140		     1.0		    0.7		   4	0.32948		0.34104		0.28468
  140		     1.0		    0.7		   5	0.34538		0.34827		0.28757
  140		     1.0		    0.8		   1	0.20520		0.20954		0.18786
  140		     1.0		    0.8		   2	0.29335		0.29191		0.26156
  140		     1.0		    0.8		   3	0.31503		0.32514		0.27457
  140		     1.0		    0.8		   4	0.33382		0.34104		0.28468
  140		     1.0		    0.8		   5	0.34249		0.34827		0.28757
  140		     1.0		    0.9		   1	0.20665		0.20954		0.18786
  140		     1.0		    0.9		   2	0.29480		0.29191		0.26156
  140		     1.0		    0.9		   3	0.31358		0.32514		0.27457
  140		     1.0		    0.9		   4	0.33092		0.34104		0.28468
  140		     1.0		    0.9		   5	0.34538		0.34827		0.28757
  140		     1.0		    1.0		   1	0.18786		0.20954		0.18786
  140		     1.0		    1.0		   2	0.26156		0.29191		0.26156
  140		     1.0		    1.0		   3	0.27457		0.32514		0.27457
  140		     1.0		    1.0		   4	0.28468		0.34104		0.28468
  140		     1.0		    1.0		   5	0.28757		0.34827		0.28757
  160		     0.1		    0.0		   1	0.20954		0.20954		0.20087
  160		     0.1		    0.0		   2	0.29191		0.29191		0.28179
  160		     0.1		    0.0		   3	0.32514		0.32514		0.29624
  160		     0.1		    0.0		   4	0.34104		0.34104		0.30058
  160		     0.1		    0.0		   5	0.34827		0.34827		0.31358
  160		     0.1		    0.1		   1	0.20520		0.20954		0.20087
  160		     0.1		    0.1		   2	0.28902		0.29191		0.28179
  160		     0.1		    0.1		   3	0.31792		0.32514		0.29624
  160		     0.1		    0.1		   4	0.33526		0.34104		0.30058
  160		     0.1		    0.1		   5	0.34682		0.34827		0.31358
  160		     0.1		    0.2		   1	0.20520		0.20954		0.20087
  160		     0.1		    0.2		   2	0.28902		0.29191		0.28179
  160		     0.1		    0.2		   3	0.31936		0.32514		0.29624
  160		     0.1		    0.2		   4	0.33960		0.34104		0.30058
  160		     0.1		    0.2		   5	0.34827		0.34827		0.31358
  160		     0.1		    0.3		   1	0.20665		0.20954		0.20087
  160		     0.1		    0.3		   2	0.29191		0.29191		0.28179
  160		     0.1		    0.3		   3	0.32370		0.32514		0.29624
  160		     0.1		    0.3		   4	0.33960		0.34104		0.30058
  160		     0.1		    0.3		   5	0.34827		0.34827		0.31358
  160		     0.1		    0.4		   1	0.20665		0.20954		0.20087
  160		     0.1		    0.4		   2	0.29335		0.29191		0.28179
  160		     0.1		    0.4		   3	0.32370		0.32514		0.29624
  160		     0.1		    0.4		   4	0.33815		0.34104		0.30058
  160		     0.1		    0.4		   5	0.34971		0.34827		0.31358
  160		     0.1		    0.5		   1	0.21098		0.20954		0.20087
  160		     0.1		    0.5		   2	0.29480		0.29191		0.28179
  160		     0.1		    0.5		   3	0.32514		0.32514		0.29624
  160		     0.1		    0.5		   4	0.33815		0.34104		0.30058
  160		     0.1		    0.5		   5	0.34971		0.34827		0.31358
  160		     0.1		    0.6		   1	0.21098		0.20954		0.20087
  160		     0.1		    0.6		   2	0.29480		0.29191		0.28179
  160		     0.1		    0.6		   3	0.32514		0.32514		0.29624
  160		     0.1		    0.6		   4	0.33960		0.34104		0.30058
  160		     0.1		    0.6		   5	0.35116		0.34827		0.31358
  160		     0.1		    0.7		   1	0.21243		0.20954		0.20087
  160		     0.1		    0.7		   2	0.29624		0.29191		0.28179
  160		     0.1		    0.7		   3	0.32514		0.32514		0.29624
  160		     0.1		    0.7		   4	0.34249		0.34104		0.30058
  160		     0.1		    0.7		   5	0.35405		0.34827		0.31358
  160		     0.1		    0.8		   1	0.21243		0.20954		0.20087
  160		     0.1		    0.8		   2	0.29913		0.29191		0.28179
  160		     0.1		    0.8		   3	0.33237		0.32514		0.29624
  160		     0.1		    0.8		   4	0.34538		0.34104		0.30058
  160		     0.1		    0.8		   5	0.35405		0.34827		0.31358
  160		     0.1		    0.9		   1	0.21098		0.20954		0.20087
  160		     0.1		    0.9		   2	0.29913		0.29191		0.28179
  160		     0.1		    0.9		   3	0.33526		0.32514		0.29624
  160		     0.1		    0.9		   4	0.34393		0.34104		0.30058
  160		     0.1		    0.9		   5	0.35405		0.34827		0.31358
  160		     0.1		    1.0		   1	0.20087		0.20954		0.20087
  160		     0.1		    1.0		   2	0.28179		0.29191		0.28179
  160		     0.1		    1.0		   3	0.29624		0.32514		0.29624
  160		     0.1		    1.0		   4	0.30058		0.34104		0.30058
  160		     0.1		    1.0		   5	0.31358		0.34827		0.31358
  160		     0.2		    0.0		   1	0.20954		0.20954		0.19220
  160		     0.2		    0.0		   2	0.29191		0.29191		0.26879
  160		     0.2		    0.0		   3	0.32514		0.32514		0.28757
  160		     0.2		    0.0		   4	0.34104		0.34104		0.29335
  160		     0.2		    0.0		   5	0.34827		0.34827		0.30202
  160		     0.2		    0.1		   1	0.20520		0.20954		0.19220
  160		     0.2		    0.1		   2	0.29046		0.29191		0.26879
  160		     0.2		    0.1		   3	0.31214		0.32514		0.28757
  160		     0.2		    0.1		   4	0.33237		0.34104		0.29335
  160		     0.2		    0.1		   5	0.33815		0.34827		0.30202
  160		     0.2		    0.2		   1	0.20520		0.20954		0.19220
  160		     0.2		    0.2		   2	0.29191		0.29191		0.26879
  160		     0.2		    0.2		   3	0.31358		0.32514		0.28757
  160		     0.2		    0.2		   4	0.33237		0.34104		0.29335
  160		     0.2		    0.2		   5	0.33815		0.34827		0.30202
  160		     0.2		    0.3		   1	0.20665		0.20954		0.19220
  160		     0.2		    0.3		   2	0.29191		0.29191		0.26879
  160		     0.2		    0.3		   3	0.31647		0.32514		0.28757
  160		     0.2		    0.3		   4	0.33237		0.34104		0.29335
  160		     0.2		    0.3		   5	0.33815		0.34827		0.30202
  160		     0.2		    0.4		   1	0.20665		0.20954		0.19220
  160		     0.2		    0.4		   2	0.29480		0.29191		0.26879
  160		     0.2		    0.4		   3	0.31647		0.32514		0.28757
  160		     0.2		    0.4		   4	0.33092		0.34104		0.29335
  160		     0.2		    0.4		   5	0.33815		0.34827		0.30202
  160		     0.2		    0.5		   1	0.21098		0.20954		0.19220
  160		     0.2		    0.5		   2	0.29480		0.29191		0.26879
  160		     0.2		    0.5		   3	0.31503		0.32514		0.28757
  160		     0.2		    0.5		   4	0.33092		0.34104		0.29335
  160		     0.2		    0.5		   5	0.33960		0.34827		0.30202
  160		     0.2		    0.6		   1	0.21098		0.20954		0.19220
  160		     0.2		    0.6		   2	0.29480		0.29191		0.26879
  160		     0.2		    0.6		   3	0.31647		0.32514		0.28757
  160		     0.2		    0.6		   4	0.33237		0.34104		0.29335
  160		     0.2		    0.6		   5	0.34249		0.34827		0.30202
  160		     0.2		    0.7		   1	0.21243		0.20954		0.19220
  160		     0.2		    0.7		   2	0.29913		0.29191		0.26879
  160		     0.2		    0.7		   3	0.31503		0.32514		0.28757
  160		     0.2		    0.7		   4	0.33526		0.34104		0.29335
  160		     0.2		    0.7		   5	0.34538		0.34827		0.30202
  160		     0.2		    0.8		   1	0.21098		0.20954		0.19220
  160		     0.2		    0.8		   2	0.29624		0.29191		0.26879
  160		     0.2		    0.8		   3	0.32370		0.32514		0.28757
  160		     0.2		    0.8		   4	0.33671		0.34104		0.29335
  160		     0.2		    0.8		   5	0.34393		0.34827		0.30202
  160		     0.2		    0.9		   1	0.20954		0.20954		0.19220
  160		     0.2		    0.9		   2	0.29191		0.29191		0.26879
  160		     0.2		    0.9		   3	0.31936		0.32514		0.28757
  160		     0.2		    0.9		   4	0.33960		0.34104		0.29335
  160		     0.2		    0.9		   5	0.34682		0.34827		0.30202
  160		     0.2		    1.0		   1	0.19220		0.20954		0.19220
  160		     0.2		    1.0		   2	0.26879		0.29191		0.26879
  160		     0.2		    1.0		   3	0.28757		0.32514		0.28757
  160		     0.2		    1.0		   4	0.29335		0.34104		0.29335
  160		     0.2		    1.0		   5	0.30202		0.34827		0.30202
  160		     0.3		    0.0		   1	0.20954		0.20954		0.18786
  160		     0.3		    0.0		   2	0.29191		0.29191		0.26156
  160		     0.3		    0.0		   3	0.32514		0.32514		0.27890
  160		     0.3		    0.0		   4	0.34104		0.34104		0.28757
  160		     0.3		    0.0		   5	0.34827		0.34827		0.29480
  160		     0.3		    0.1		   1	0.20665		0.20954		0.18786
  160		     0.3		    0.1		   2	0.29046		0.29191		0.26156
  160		     0.3		    0.1		   3	0.31214		0.32514		0.27890
  160		     0.3		    0.1		   4	0.32948		0.34104		0.28757
  160		     0.3		    0.1		   5	0.33237		0.34827		0.29480
  160		     0.3		    0.2		   1	0.20665		0.20954		0.18786
  160		     0.3		    0.2		   2	0.29191		0.29191		0.26156
  160		     0.3		    0.2		   3	0.31214		0.32514		0.27890
  160		     0.3		    0.2		   4	0.32948		0.34104		0.28757
  160		     0.3		    0.2		   5	0.33237		0.34827		0.29480
  160		     0.3		    0.3		   1	0.20809		0.20954		0.18786
  160		     0.3		    0.3		   2	0.29191		0.29191		0.26156
  160		     0.3		    0.3		   3	0.31503		0.32514		0.27890
  160		     0.3		    0.3		   4	0.33092		0.34104		0.28757
  160		     0.3		    0.3		   5	0.33382		0.34827		0.29480
  160		     0.3		    0.4		   1	0.20809		0.20954		0.18786
  160		     0.3		    0.4		   2	0.29480		0.29191		0.26156
  160		     0.3		    0.4		   3	0.31647		0.32514		0.27890
  160		     0.3		    0.4		   4	0.32948		0.34104		0.28757
  160		     0.3		    0.4		   5	0.33382		0.34827		0.29480
  160		     0.3		    0.5		   1	0.21387		0.20954		0.18786
  160		     0.3		    0.5		   2	0.29480		0.29191		0.26156
  160		     0.3		    0.5		   3	0.31503		0.32514		0.27890
  160		     0.3		    0.5		   4	0.32948		0.34104		0.28757
  160		     0.3		    0.5		   5	0.33382		0.34827		0.29480
  160		     0.3		    0.6		   1	0.21243		0.20954		0.18786
  160		     0.3		    0.6		   2	0.29480		0.29191		0.26156
  160		     0.3		    0.6		   3	0.31647		0.32514		0.27890
  160		     0.3		    0.6		   4	0.32948		0.34104		0.28757
  160		     0.3		    0.6		   5	0.33526		0.34827		0.29480
  160		     0.3		    0.7		   1	0.21243		0.20954		0.18786
  160		     0.3		    0.7		   2	0.29624		0.29191		0.26156
  160		     0.3		    0.7		   3	0.31503		0.32514		0.27890
  160		     0.3		    0.7		   4	0.33092		0.34104		0.28757
  160		     0.3		    0.7		   5	0.33815		0.34827		0.29480
  160		     0.3		    0.8		   1	0.20520		0.20954		0.18786
  160		     0.3		    0.8		   2	0.29624		0.29191		0.26156
  160		     0.3		    0.8		   3	0.31792		0.32514		0.27890
  160		     0.3		    0.8		   4	0.33382		0.34104		0.28757
  160		     0.3		    0.8		   5	0.33960		0.34827		0.29480
  160		     0.3		    0.9		   1	0.20231		0.20954		0.18786
  160		     0.3		    0.9		   2	0.29335		0.29191		0.26156
  160		     0.3		    0.9		   3	0.31503		0.32514		0.27890
  160		     0.3		    0.9		   4	0.33237		0.34104		0.28757
  160		     0.3		    0.9		   5	0.34249		0.34827		0.29480
  160		     0.3		    1.0		   1	0.18786		0.20954		0.18786
  160		     0.3		    1.0		   2	0.26156		0.29191		0.26156
  160		     0.3		    1.0		   3	0.27890		0.32514		0.27890
  160		     0.3		    1.0		   4	0.28757		0.34104		0.28757
  160		     0.3		    1.0		   5	0.29480		0.34827		0.29480
  160		     0.4		    0.0		   1	0.20954		0.20954		0.18931
  160		     0.4		    0.0		   2	0.29191		0.29191		0.26156
  160		     0.4		    0.0		   3	0.32514		0.32514		0.27890
  160		     0.4		    0.0		   4	0.34104		0.34104		0.28757
  160		     0.4		    0.0		   5	0.34827		0.34827		0.29624
  160		     0.4		    0.1		   1	0.20665		0.20954		0.18931
  160		     0.4		    0.1		   2	0.29046		0.29191		0.26156
  160		     0.4		    0.1		   3	0.31214		0.32514		0.27890
  160		     0.4		    0.1		   4	0.32948		0.34104		0.28757
  160		     0.4		    0.1		   5	0.33237		0.34827		0.29624
  160		     0.4		    0.2		   1	0.20665		0.20954		0.18931
  160		     0.4		    0.2		   2	0.29191		0.29191		0.26156
  160		     0.4		    0.2		   3	0.31214		0.32514		0.27890
  160		     0.4		    0.2		   4	0.32948		0.34104		0.28757
  160		     0.4		    0.2		   5	0.33237		0.34827		0.29624
  160		     0.4		    0.3		   1	0.20809		0.20954		0.18931
  160		     0.4		    0.3		   2	0.29191		0.29191		0.26156
  160		     0.4		    0.3		   3	0.31503		0.32514		0.27890
  160		     0.4		    0.3		   4	0.32948		0.34104		0.28757
  160		     0.4		    0.3		   5	0.33382		0.34827		0.29624
  160		     0.4		    0.4		   1	0.20809		0.20954		0.18931
  160		     0.4		    0.4		   2	0.29480		0.29191		0.26156
  160		     0.4		    0.4		   3	0.31647		0.32514		0.27890
  160		     0.4		    0.4		   4	0.32948		0.34104		0.28757
  160		     0.4		    0.4		   5	0.33237		0.34827		0.29624
  160		     0.4		    0.5		   1	0.21387		0.20954		0.18931
  160		     0.4		    0.5		   2	0.29480		0.29191		0.26156
  160		     0.4		    0.5		   3	0.31503		0.32514		0.27890
  160		     0.4		    0.5		   4	0.32948		0.34104		0.28757
  160		     0.4		    0.5		   5	0.33237		0.34827		0.29624
  160		     0.4		    0.6		   1	0.21387		0.20954		0.18931
  160		     0.4		    0.6		   2	0.29480		0.29191		0.26156
  160		     0.4		    0.6		   3	0.31647		0.32514		0.27890
  160		     0.4		    0.6		   4	0.32948		0.34104		0.28757
  160		     0.4		    0.6		   5	0.33526		0.34827		0.29624
  160		     0.4		    0.7		   1	0.21387		0.20954		0.18931
  160		     0.4		    0.7		   2	0.29624		0.29191		0.26156
  160		     0.4		    0.7		   3	0.31503		0.32514		0.27890
  160		     0.4		    0.7		   4	0.33092		0.34104		0.28757
  160		     0.4		    0.7		   5	0.33815		0.34827		0.29624
  160		     0.4		    0.8		   1	0.20520		0.20954		0.18931
  160		     0.4		    0.8		   2	0.29624		0.29191		0.26156
  160		     0.4		    0.8		   3	0.31792		0.32514		0.27890
  160		     0.4		    0.8		   4	0.33526		0.34104		0.28757
  160		     0.4		    0.8		   5	0.33960		0.34827		0.29624
  160		     0.4		    0.9		   1	0.20520		0.20954		0.18931
  160		     0.4		    0.9		   2	0.29480		0.29191		0.26156
  160		     0.4		    0.9		   3	0.31503		0.32514		0.27890
  160		     0.4		    0.9		   4	0.33237		0.34104		0.28757
  160		     0.4		    0.9		   5	0.34393		0.34827		0.29624
  160		     0.4		    1.0		   1	0.18931		0.20954		0.18931
  160		     0.4		    1.0		   2	0.26156		0.29191		0.26156
  160		     0.4		    1.0		   3	0.27890		0.32514		0.27890
  160		     0.4		    1.0		   4	0.28757		0.34104		0.28757
  160		     0.4		    1.0		   5	0.29624		0.34827		0.29624
  160		     0.5		    0.0		   1	0.20954		0.20954		0.18931
  160		     0.5		    0.0		   2	0.29191		0.29191		0.26012
  160		     0.5		    0.0		   3	0.32514		0.32514		0.27746
  160		     0.5		    0.0		   4	0.34104		0.34104		0.28757
  160		     0.5		    0.0		   5	0.34827		0.34827		0.29624
  160		     0.5		    0.1		   1	0.20665		0.20954		0.18931
  160		     0.5		    0.1		   2	0.29046		0.29191		0.26012
  160		     0.5		    0.1		   3	0.31214		0.32514		0.27746
  160		     0.5		    0.1		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.1		   5	0.33382		0.34827		0.29624
  160		     0.5		    0.2		   1	0.20665		0.20954		0.18931
  160		     0.5		    0.2		   2	0.29191		0.29191		0.26012
  160		     0.5		    0.2		   3	0.31214		0.32514		0.27746
  160		     0.5		    0.2		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.2		   5	0.33382		0.34827		0.29624
  160		     0.5		    0.3		   1	0.20809		0.20954		0.18931
  160		     0.5		    0.3		   2	0.29191		0.29191		0.26012
  160		     0.5		    0.3		   3	0.31503		0.32514		0.27746
  160		     0.5		    0.3		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.3		   5	0.33526		0.34827		0.29624
  160		     0.5		    0.4		   1	0.20809		0.20954		0.18931
  160		     0.5		    0.4		   2	0.29480		0.29191		0.26012
  160		     0.5		    0.4		   3	0.31647		0.32514		0.27746
  160		     0.5		    0.4		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.4		   5	0.33382		0.34827		0.29624
  160		     0.5		    0.5		   1	0.21387		0.20954		0.18931
  160		     0.5		    0.5		   2	0.29480		0.29191		0.26012
  160		     0.5		    0.5		   3	0.31503		0.32514		0.27746
  160		     0.5		    0.5		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.5		   5	0.33382		0.34827		0.29624
  160		     0.5		    0.6		   1	0.21387		0.20954		0.18931
  160		     0.5		    0.6		   2	0.29480		0.29191		0.26012
  160		     0.5		    0.6		   3	0.31647		0.32514		0.27746
  160		     0.5		    0.6		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.6		   5	0.33526		0.34827		0.29624
  160		     0.5		    0.7		   1	0.21387		0.20954		0.18931
  160		     0.5		    0.7		   2	0.29624		0.29191		0.26012
  160		     0.5		    0.7		   3	0.31503		0.32514		0.27746
  160		     0.5		    0.7		   4	0.32948		0.34104		0.28757
  160		     0.5		    0.7		   5	0.33960		0.34827		0.29624
  160		     0.5		    0.8		   1	0.20520		0.20954		0.18931
  160		     0.5		    0.8		   2	0.29624		0.29191		0.26012
  160		     0.5		    0.8		   3	0.31647		0.32514		0.27746
  160		     0.5		    0.8		   4	0.33526		0.34104		0.28757
  160		     0.5		    0.8		   5	0.34104		0.34827		0.29624
  160		     0.5		    0.9		   1	0.20520		0.20954		0.18931
  160		     0.5		    0.9		   2	0.29624		0.29191		0.26012
  160		     0.5		    0.9		   3	0.31358		0.32514		0.27746
  160		     0.5		    0.9		   4	0.33237		0.34104		0.28757
  160		     0.5		    0.9		   5	0.34538		0.34827		0.29624
  160		     0.5		    1.0		   1	0.18931		0.20954		0.18931
  160		     0.5		    1.0		   2	0.26012		0.29191		0.26012
  160		     0.5		    1.0		   3	0.27746		0.32514		0.27746
  160		     0.5		    1.0		   4	0.28757		0.34104		0.28757
  160		     0.5		    1.0		   5	0.29624		0.34827		0.29624
  160		     0.6		    0.0		   1	0.20954		0.20954		0.18786
  160		     0.6		    0.0		   2	0.29191		0.29191		0.25867
  160		     0.6		    0.0		   3	0.32514		0.32514		0.27601
  160		     0.6		    0.0		   4	0.34104		0.34104		0.28757
  160		     0.6		    0.0		   5	0.34827		0.34827		0.29480
  160		     0.6		    0.1		   1	0.20520		0.20954		0.18786
  160		     0.6		    0.1		   2	0.28902		0.29191		0.25867
  160		     0.6		    0.1		   3	0.31069		0.32514		0.27601
  160		     0.6		    0.1		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.1		   5	0.33237		0.34827		0.29480
  160		     0.6		    0.2		   1	0.20520		0.20954		0.18786
  160		     0.6		    0.2		   2	0.29046		0.29191		0.25867
  160		     0.6		    0.2		   3	0.31069		0.32514		0.27601
  160		     0.6		    0.2		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.2		   5	0.33237		0.34827		0.29480
  160		     0.6		    0.3		   1	0.20665		0.20954		0.18786
  160		     0.6		    0.3		   2	0.29046		0.29191		0.25867
  160		     0.6		    0.3		   3	0.31358		0.32514		0.27601
  160		     0.6		    0.3		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.3		   5	0.33382		0.34827		0.29480
  160		     0.6		    0.4		   1	0.20665		0.20954		0.18786
  160		     0.6		    0.4		   2	0.29335		0.29191		0.25867
  160		     0.6		    0.4		   3	0.31503		0.32514		0.27601
  160		     0.6		    0.4		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.4		   5	0.33237		0.34827		0.29480
  160		     0.6		    0.5		   1	0.21243		0.20954		0.18786
  160		     0.6		    0.5		   2	0.29335		0.29191		0.25867
  160		     0.6		    0.5		   3	0.31358		0.32514		0.27601
  160		     0.6		    0.5		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.5		   5	0.33237		0.34827		0.29480
  160		     0.6		    0.6		   1	0.21243		0.20954		0.18786
  160		     0.6		    0.6		   2	0.29335		0.29191		0.25867
  160		     0.6		    0.6		   3	0.31503		0.32514		0.27601
  160		     0.6		    0.6		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.6		   5	0.33382		0.34827		0.29480
  160		     0.6		    0.7		   1	0.21387		0.20954		0.18786
  160		     0.6		    0.7		   2	0.29480		0.29191		0.25867
  160		     0.6		    0.7		   3	0.31358		0.32514		0.27601
  160		     0.6		    0.7		   4	0.32803		0.34104		0.28757
  160		     0.6		    0.7		   5	0.33815		0.34827		0.29480
  160		     0.6		    0.8		   1	0.20376		0.20954		0.18786
  160		     0.6		    0.8		   2	0.29480		0.29191		0.25867
  160		     0.6		    0.8		   3	0.31503		0.32514		0.27601
  160		     0.6		    0.8		   4	0.33382		0.34104		0.28757
  160		     0.6		    0.8		   5	0.33960		0.34827		0.29480
  160		     0.6		    0.9		   1	0.20376		0.20954		0.18786
  160		     0.6		    0.9		   2	0.29480		0.29191		0.25867
  160		     0.6		    0.9		   3	0.31214		0.32514		0.27601
  160		     0.6		    0.9		   4	0.33092		0.34104		0.28757
  160		     0.6		    0.9		   5	0.34393		0.34827		0.29480
  160		     0.6		    1.0		   1	0.18786		0.20954		0.18786
  160		     0.6		    1.0		   2	0.25867		0.29191		0.25867
  160		     0.6		    1.0		   3	0.27601		0.32514		0.27601
  160		     0.6		    1.0		   4	0.28757		0.34104		0.28757
  160		     0.6		    1.0		   5	0.29480		0.34827		0.29480
  160		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  160		     0.7		    0.0		   2	0.29191		0.29191		0.25867
  160		     0.7		    0.0		   3	0.32514		0.32514		0.27601
  160		     0.7		    0.0		   4	0.34104		0.34104		0.28902
  160		     0.7		    0.0		   5	0.34827		0.34827		0.29480
  160		     0.7		    0.1		   1	0.20520		0.20954		0.18931
  160		     0.7		    0.1		   2	0.28902		0.29191		0.25867
  160		     0.7		    0.1		   3	0.31069		0.32514		0.27601
  160		     0.7		    0.1		   4	0.32803		0.34104		0.28902
  160		     0.7		    0.1		   5	0.33237		0.34827		0.29480
  160		     0.7		    0.2		   1	0.20520		0.20954		0.18931
  160		     0.7		    0.2		   2	0.29046		0.29191		0.25867
  160		     0.7		    0.2		   3	0.31069		0.32514		0.27601
  160		     0.7		    0.2		   4	0.32659		0.34104		0.28902
  160		     0.7		    0.2		   5	0.33237		0.34827		0.29480
  160		     0.7		    0.3		   1	0.20665		0.20954		0.18931
  160		     0.7		    0.3		   2	0.29046		0.29191		0.25867
  160		     0.7		    0.3		   3	0.31358		0.32514		0.27601
  160		     0.7		    0.3		   4	0.32803		0.34104		0.28902
  160		     0.7		    0.3		   5	0.33382		0.34827		0.29480
  160		     0.7		    0.4		   1	0.20665		0.20954		0.18931
  160		     0.7		    0.4		   2	0.29335		0.29191		0.25867
  160		     0.7		    0.4		   3	0.31503		0.32514		0.27601
  160		     0.7		    0.4		   4	0.32803		0.34104		0.28902
  160		     0.7		    0.4		   5	0.33237		0.34827		0.29480
  160		     0.7		    0.5		   1	0.21243		0.20954		0.18931
  160		     0.7		    0.5		   2	0.29335		0.29191		0.25867
  160		     0.7		    0.5		   3	0.31358		0.32514		0.27601
  160		     0.7		    0.5		   4	0.32803		0.34104		0.28902
  160		     0.7		    0.5		   5	0.33237		0.34827		0.29480
  160		     0.7		    0.6		   1	0.21243		0.20954		0.18931
  160		     0.7		    0.6		   2	0.29335		0.29191		0.25867
  160		     0.7		    0.6		   3	0.31503		0.32514		0.27601
  160		     0.7		    0.6		   4	0.32803		0.34104		0.28902
  160		     0.7		    0.6		   5	0.33382		0.34827		0.29480
  160		     0.7		    0.7		   1	0.21387		0.20954		0.18931
  160		     0.7		    0.7		   2	0.29480		0.29191		0.25867
  160		     0.7		    0.7		   3	0.31358		0.32514		0.27601
  160		     0.7		    0.7		   4	0.32803		0.34104		0.28902
  160		     0.7		    0.7		   5	0.33815		0.34827		0.29480
  160		     0.7		    0.8		   1	0.20520		0.20954		0.18931
  160		     0.7		    0.8		   2	0.29480		0.29191		0.25867
  160		     0.7		    0.8		   3	0.31503		0.32514		0.27601
  160		     0.7		    0.8		   4	0.33382		0.34104		0.28902
  160		     0.7		    0.8		   5	0.33960		0.34827		0.29480
  160		     0.7		    0.9		   1	0.20376		0.20954		0.18931
  160		     0.7		    0.9		   2	0.29480		0.29191		0.25867
  160		     0.7		    0.9		   3	0.31214		0.32514		0.27601
  160		     0.7		    0.9		   4	0.33092		0.34104		0.28902
  160		     0.7		    0.9		   5	0.34393		0.34827		0.29480
  160		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  160		     0.7		    1.0		   2	0.25867		0.29191		0.25867
  160		     0.7		    1.0		   3	0.27601		0.32514		0.27601
  160		     0.7		    1.0		   4	0.28902		0.34104		0.28902
  160		     0.7		    1.0		   5	0.29480		0.34827		0.29480
  160		     0.8		    0.0		   1	0.20954		0.20954		0.18786
  160		     0.8		    0.0		   2	0.29191		0.29191		0.25867
  160		     0.8		    0.0		   3	0.32514		0.32514		0.27601
  160		     0.8		    0.0		   4	0.34104		0.34104		0.28902
  160		     0.8		    0.0		   5	0.34827		0.34827		0.29480
  160		     0.8		    0.1		   1	0.20520		0.20954		0.18786
  160		     0.8		    0.1		   2	0.28902		0.29191		0.25867
  160		     0.8		    0.1		   3	0.31069		0.32514		0.27601
  160		     0.8		    0.1		   4	0.32803		0.34104		0.28902
  160		     0.8		    0.1		   5	0.33237		0.34827		0.29480
  160		     0.8		    0.2		   1	0.20520		0.20954		0.18786
  160		     0.8		    0.2		   2	0.28902		0.29191		0.25867
  160		     0.8		    0.2		   3	0.31069		0.32514		0.27601
  160		     0.8		    0.2		   4	0.32659		0.34104		0.28902
  160		     0.8		    0.2		   5	0.33237		0.34827		0.29480
  160		     0.8		    0.3		   1	0.20665		0.20954		0.18786
  160		     0.8		    0.3		   2	0.28902		0.29191		0.25867
  160		     0.8		    0.3		   3	0.31358		0.32514		0.27601
  160		     0.8		    0.3		   4	0.32803		0.34104		0.28902
  160		     0.8		    0.3		   5	0.33382		0.34827		0.29480
  160		     0.8		    0.4		   1	0.20665		0.20954		0.18786
  160		     0.8		    0.4		   2	0.29191		0.29191		0.25867
  160		     0.8		    0.4		   3	0.31503		0.32514		0.27601
  160		     0.8		    0.4		   4	0.32803		0.34104		0.28902
  160		     0.8		    0.4		   5	0.33237		0.34827		0.29480
  160		     0.8		    0.5		   1	0.20665		0.20954		0.18786
  160		     0.8		    0.5		   2	0.29191		0.29191		0.25867
  160		     0.8		    0.5		   3	0.31358		0.32514		0.27601
  160		     0.8		    0.5		   4	0.32803		0.34104		0.28902
  160		     0.8		    0.5		   5	0.33237		0.34827		0.29480
  160		     0.8		    0.6		   1	0.20665		0.20954		0.18786
  160		     0.8		    0.6		   2	0.29335		0.29191		0.25867
  160		     0.8		    0.6		   3	0.31503		0.32514		0.27601
  160		     0.8		    0.6		   4	0.32803		0.34104		0.28902
  160		     0.8		    0.6		   5	0.33382		0.34827		0.29480
  160		     0.8		    0.7		   1	0.20809		0.20954		0.18786
  160		     0.8		    0.7		   2	0.29480		0.29191		0.25867
  160		     0.8		    0.7		   3	0.31358		0.32514		0.27601
  160		     0.8		    0.7		   4	0.32803		0.34104		0.28902
  160		     0.8		    0.7		   5	0.33815		0.34827		0.29480
  160		     0.8		    0.8		   1	0.20520		0.20954		0.18786
  160		     0.8		    0.8		   2	0.29480		0.29191		0.25867
  160		     0.8		    0.8		   3	0.31503		0.32514		0.27601
  160		     0.8		    0.8		   4	0.33382		0.34104		0.28902
  160		     0.8		    0.8		   5	0.33960		0.34827		0.29480
  160		     0.8		    0.9		   1	0.20665		0.20954		0.18786
  160		     0.8		    0.9		   2	0.29480		0.29191		0.25867
  160		     0.8		    0.9		   3	0.31214		0.32514		0.27601
  160		     0.8		    0.9		   4	0.33092		0.34104		0.28902
  160		     0.8		    0.9		   5	0.34393		0.34827		0.29480
  160		     0.8		    1.0		   1	0.18786		0.20954		0.18786
  160		     0.8		    1.0		   2	0.25867		0.29191		0.25867
  160		     0.8		    1.0		   3	0.27601		0.32514		0.27601
  160		     0.8		    1.0		   4	0.28902		0.34104		0.28902
  160		     0.8		    1.0		   5	0.29480		0.34827		0.29480
  160		     0.9		    0.0		   1	0.20954		0.20954		0.18786
  160		     0.9		    0.0		   2	0.29191		0.29191		0.25867
  160		     0.9		    0.0		   3	0.32514		0.32514		0.27746
  160		     0.9		    0.0		   4	0.34104		0.34104		0.28757
  160		     0.9		    0.0		   5	0.34827		0.34827		0.29335
  160		     0.9		    0.1		   1	0.20520		0.20954		0.18786
  160		     0.9		    0.1		   2	0.28902		0.29191		0.25867
  160		     0.9		    0.1		   3	0.31069		0.32514		0.27746
  160		     0.9		    0.1		   4	0.32948		0.34104		0.28757
  160		     0.9		    0.1		   5	0.33237		0.34827		0.29335
  160		     0.9		    0.2		   1	0.20520		0.20954		0.18786
  160		     0.9		    0.2		   2	0.28902		0.29191		0.25867
  160		     0.9		    0.2		   3	0.31069		0.32514		0.27746
  160		     0.9		    0.2		   4	0.32803		0.34104		0.28757
  160		     0.9		    0.2		   5	0.33237		0.34827		0.29335
  160		     0.9		    0.3		   1	0.20665		0.20954		0.18786
  160		     0.9		    0.3		   2	0.28902		0.29191		0.25867
  160		     0.9		    0.3		   3	0.31358		0.32514		0.27746
  160		     0.9		    0.3		   4	0.32948		0.34104		0.28757
  160		     0.9		    0.3		   5	0.33382		0.34827		0.29335
  160		     0.9		    0.4		   1	0.20665		0.20954		0.18786
  160		     0.9		    0.4		   2	0.29191		0.29191		0.25867
  160		     0.9		    0.4		   3	0.31503		0.32514		0.27746
  160		     0.9		    0.4		   4	0.32948		0.34104		0.28757
  160		     0.9		    0.4		   5	0.33237		0.34827		0.29335
  160		     0.9		    0.5		   1	0.20665		0.20954		0.18786
  160		     0.9		    0.5		   2	0.29191		0.29191		0.25867
  160		     0.9		    0.5		   3	0.31358		0.32514		0.27746
  160		     0.9		    0.5		   4	0.32948		0.34104		0.28757
  160		     0.9		    0.5		   5	0.33237		0.34827		0.29335
  160		     0.9		    0.6		   1	0.20665		0.20954		0.18786
  160		     0.9		    0.6		   2	0.29335		0.29191		0.25867
  160		     0.9		    0.6		   3	0.31503		0.32514		0.27746
  160		     0.9		    0.6		   4	0.32948		0.34104		0.28757
  160		     0.9		    0.6		   5	0.33382		0.34827		0.29335
  160		     0.9		    0.7		   1	0.20809		0.20954		0.18786
  160		     0.9		    0.7		   2	0.29480		0.29191		0.25867
  160		     0.9		    0.7		   3	0.31358		0.32514		0.27746
  160		     0.9		    0.7		   4	0.32948		0.34104		0.28757
  160		     0.9		    0.7		   5	0.33815		0.34827		0.29335
  160		     0.9		    0.8		   1	0.20520		0.20954		0.18786
  160		     0.9		    0.8		   2	0.29480		0.29191		0.25867
  160		     0.9		    0.8		   3	0.31503		0.32514		0.27746
  160		     0.9		    0.8		   4	0.33526		0.34104		0.28757
  160		     0.9		    0.8		   5	0.33960		0.34827		0.29335
  160		     0.9		    0.9		   1	0.20665		0.20954		0.18786
  160		     0.9		    0.9		   2	0.29480		0.29191		0.25867
  160		     0.9		    0.9		   3	0.31214		0.32514		0.27746
  160		     0.9		    0.9		   4	0.33237		0.34104		0.28757
  160		     0.9		    0.9		   5	0.34393		0.34827		0.29335
  160		     0.9		    1.0		   1	0.18786		0.20954		0.18786
  160		     0.9		    1.0		   2	0.25867		0.29191		0.25867
  160		     0.9		    1.0		   3	0.27746		0.32514		0.27746
  160		     0.9		    1.0		   4	0.28757		0.34104		0.28757
  160		     0.9		    1.0		   5	0.29335		0.34827		0.29335
  160		     1.0		    0.0		   1	0.20954		0.20954		0.18786
  160		     1.0		    0.0		   2	0.29191		0.29191		0.26012
  160		     1.0		    0.0		   3	0.32514		0.32514		0.27746
  160		     1.0		    0.0		   4	0.34104		0.34104		0.28757
  160		     1.0		    0.0		   5	0.34827		0.34827		0.29335
  160		     1.0		    0.1		   1	0.20520		0.20954		0.18786
  160		     1.0		    0.1		   2	0.28902		0.29191		0.26012
  160		     1.0		    0.1		   3	0.31214		0.32514		0.27746
  160		     1.0		    0.1		   4	0.32948		0.34104		0.28757
  160		     1.0		    0.1		   5	0.33237		0.34827		0.29335
  160		     1.0		    0.2		   1	0.20520		0.20954		0.18786
  160		     1.0		    0.2		   2	0.28902		0.29191		0.26012
  160		     1.0		    0.2		   3	0.31214		0.32514		0.27746
  160		     1.0		    0.2		   4	0.32803		0.34104		0.28757
  160		     1.0		    0.2		   5	0.33237		0.34827		0.29335
  160		     1.0		    0.3		   1	0.20665		0.20954		0.18786
  160		     1.0		    0.3		   2	0.28902		0.29191		0.26012
  160		     1.0		    0.3		   3	0.31503		0.32514		0.27746
  160		     1.0		    0.3		   4	0.32948		0.34104		0.28757
  160		     1.0		    0.3		   5	0.33382		0.34827		0.29335
  160		     1.0		    0.4		   1	0.20665		0.20954		0.18786
  160		     1.0		    0.4		   2	0.29191		0.29191		0.26012
  160		     1.0		    0.4		   3	0.31647		0.32514		0.27746
  160		     1.0		    0.4		   4	0.32948		0.34104		0.28757
  160		     1.0		    0.4		   5	0.33237		0.34827		0.29335
  160		     1.0		    0.5		   1	0.20665		0.20954		0.18786
  160		     1.0		    0.5		   2	0.29191		0.29191		0.26012
  160		     1.0		    0.5		   3	0.31503		0.32514		0.27746
  160		     1.0		    0.5		   4	0.32948		0.34104		0.28757
  160		     1.0		    0.5		   5	0.33237		0.34827		0.29335
  160		     1.0		    0.6		   1	0.20665		0.20954		0.18786
  160		     1.0		    0.6		   2	0.29335		0.29191		0.26012
  160		     1.0		    0.6		   3	0.31647		0.32514		0.27746
  160		     1.0		    0.6		   4	0.32948		0.34104		0.28757
  160		     1.0		    0.6		   5	0.33382		0.34827		0.29335
  160		     1.0		    0.7		   1	0.20809		0.20954		0.18786
  160		     1.0		    0.7		   2	0.29480		0.29191		0.26012
  160		     1.0		    0.7		   3	0.31503		0.32514		0.27746
  160		     1.0		    0.7		   4	0.32948		0.34104		0.28757
  160		     1.0		    0.7		   5	0.33815		0.34827		0.29335
  160		     1.0		    0.8		   1	0.20520		0.20954		0.18786
  160		     1.0		    0.8		   2	0.29480		0.29191		0.26012
  160		     1.0		    0.8		   3	0.31647		0.32514		0.27746
  160		     1.0		    0.8		   4	0.33526		0.34104		0.28757
  160		     1.0		    0.8		   5	0.33960		0.34827		0.29335
  160		     1.0		    0.9		   1	0.20665		0.20954		0.18786
  160		     1.0		    0.9		   2	0.29480		0.29191		0.26012
  160		     1.0		    0.9		   3	0.31358		0.32514		0.27746
  160		     1.0		    0.9		   4	0.33237		0.34104		0.28757
  160		     1.0		    0.9		   5	0.34393		0.34827		0.29335
  160		     1.0		    1.0		   1	0.18786		0.20954		0.18786
  160		     1.0		    1.0		   2	0.26012		0.29191		0.26012
  160		     1.0		    1.0		   3	0.27746		0.32514		0.27746
  160		     1.0		    1.0		   4	0.28757		0.34104		0.28757
  160		     1.0		    1.0		   5	0.29335		0.34827		0.29335
  180		     0.1		    0.0		   1	0.20954		0.20954		0.20231
  180		     0.1		    0.0		   2	0.29191		0.29191		0.28035
  180		     0.1		    0.0		   3	0.32514		0.32514		0.29624
  180		     0.1		    0.0		   4	0.34104		0.34104		0.30202
  180		     0.1		    0.0		   5	0.34827		0.34827		0.31358
  180		     0.1		    0.1		   1	0.20520		0.20954		0.20231
  180		     0.1		    0.1		   2	0.28902		0.29191		0.28035
  180		     0.1		    0.1		   3	0.31647		0.32514		0.29624
  180		     0.1		    0.1		   4	0.33526		0.34104		0.30202
  180		     0.1		    0.1		   5	0.34682		0.34827		0.31358
  180		     0.1		    0.2		   1	0.20520		0.20954		0.20231
  180		     0.1		    0.2		   2	0.28902		0.29191		0.28035
  180		     0.1		    0.2		   3	0.31792		0.32514		0.29624
  180		     0.1		    0.2		   4	0.33960		0.34104		0.30202
  180		     0.1		    0.2		   5	0.34827		0.34827		0.31358
  180		     0.1		    0.3		   1	0.20665		0.20954		0.20231
  180		     0.1		    0.3		   2	0.29191		0.29191		0.28035
  180		     0.1		    0.3		   3	0.32225		0.32514		0.29624
  180		     0.1		    0.3		   4	0.33960		0.34104		0.30202
  180		     0.1		    0.3		   5	0.34827		0.34827		0.31358
  180		     0.1		    0.4		   1	0.20665		0.20954		0.20231
  180		     0.1		    0.4		   2	0.29335		0.29191		0.28035
  180		     0.1		    0.4		   3	0.32370		0.32514		0.29624
  180		     0.1		    0.4		   4	0.33960		0.34104		0.30202
  180		     0.1		    0.4		   5	0.34971		0.34827		0.31358
  180		     0.1		    0.5		   1	0.21098		0.20954		0.20231
  180		     0.1		    0.5		   2	0.29480		0.29191		0.28035
  180		     0.1		    0.5		   3	0.32225		0.32514		0.29624
  180		     0.1		    0.5		   4	0.33815		0.34104		0.30202
  180		     0.1		    0.5		   5	0.34827		0.34827		0.31358
  180		     0.1		    0.6		   1	0.21098		0.20954		0.20231
  180		     0.1		    0.6		   2	0.29480		0.29191		0.28035
  180		     0.1		    0.6		   3	0.32370		0.32514		0.29624
  180		     0.1		    0.6		   4	0.33960		0.34104		0.30202
  180		     0.1		    0.6		   5	0.35116		0.34827		0.31358
  180		     0.1		    0.7		   1	0.21243		0.20954		0.20231
  180		     0.1		    0.7		   2	0.29480		0.29191		0.28035
  180		     0.1		    0.7		   3	0.32514		0.32514		0.29624
  180		     0.1		    0.7		   4	0.34249		0.34104		0.30202
  180		     0.1		    0.7		   5	0.35260		0.34827		0.31358
  180		     0.1		    0.8		   1	0.21387		0.20954		0.20231
  180		     0.1		    0.8		   2	0.30058		0.29191		0.28035
  180		     0.1		    0.8		   3	0.33237		0.32514		0.29624
  180		     0.1		    0.8		   4	0.34393		0.34104		0.30202
  180		     0.1		    0.8		   5	0.35260		0.34827		0.31358
  180		     0.1		    0.9		   1	0.21243		0.20954		0.20231
  180		     0.1		    0.9		   2	0.30058		0.29191		0.28035
  180		     0.1		    0.9		   3	0.33382		0.32514		0.29624
  180		     0.1		    0.9		   4	0.34393		0.34104		0.30202
  180		     0.1		    0.9		   5	0.35116		0.34827		0.31358
  180		     0.1		    1.0		   1	0.20231		0.20954		0.20231
  180		     0.1		    1.0		   2	0.28035		0.29191		0.28035
  180		     0.1		    1.0		   3	0.29624		0.32514		0.29624
  180		     0.1		    1.0		   4	0.30202		0.34104		0.30202
  180		     0.1		    1.0		   5	0.31358		0.34827		0.31358
  180		     0.2		    0.0		   1	0.20954		0.20954		0.19364
  180		     0.2		    0.0		   2	0.29191		0.29191		0.27023
  180		     0.2		    0.0		   3	0.32514		0.32514		0.28613
  180		     0.2		    0.0		   4	0.34104		0.34104		0.29480
  180		     0.2		    0.0		   5	0.34827		0.34827		0.30347
  180		     0.2		    0.1		   1	0.20520		0.20954		0.19364
  180		     0.2		    0.1		   2	0.28902		0.29191		0.27023
  180		     0.2		    0.1		   3	0.31214		0.32514		0.28613
  180		     0.2		    0.1		   4	0.32948		0.34104		0.29480
  180		     0.2		    0.1		   5	0.33815		0.34827		0.30347
  180		     0.2		    0.2		   1	0.20520		0.20954		0.19364
  180		     0.2		    0.2		   2	0.29046		0.29191		0.27023
  180		     0.2		    0.2		   3	0.31358		0.32514		0.28613
  180		     0.2		    0.2		   4	0.33092		0.34104		0.29480
  180		     0.2		    0.2		   5	0.33815		0.34827		0.30347
  180		     0.2		    0.3		   1	0.20665		0.20954		0.19364
  180		     0.2		    0.3		   2	0.29191		0.29191		0.27023
  180		     0.2		    0.3		   3	0.31503		0.32514		0.28613
  180		     0.2		    0.3		   4	0.33092		0.34104		0.29480
  180		     0.2		    0.3		   5	0.33815		0.34827		0.30347
  180		     0.2		    0.4		   1	0.20665		0.20954		0.19364
  180		     0.2		    0.4		   2	0.29335		0.29191		0.27023
  180		     0.2		    0.4		   3	0.31647		0.32514		0.28613
  180		     0.2		    0.4		   4	0.32948		0.34104		0.29480
  180		     0.2		    0.4		   5	0.33815		0.34827		0.30347
  180		     0.2		    0.5		   1	0.20954		0.20954		0.19364
  180		     0.2		    0.5		   2	0.29335		0.29191		0.27023
  180		     0.2		    0.5		   3	0.31503		0.32514		0.28613
  180		     0.2		    0.5		   4	0.32948		0.34104		0.29480
  180		     0.2		    0.5		   5	0.33671		0.34827		0.30347
  180		     0.2		    0.6		   1	0.21098		0.20954		0.19364
  180		     0.2		    0.6		   2	0.29335		0.29191		0.27023
  180		     0.2		    0.6		   3	0.31503		0.32514		0.28613
  180		     0.2		    0.6		   4	0.32948		0.34104		0.29480
  180		     0.2		    0.6		   5	0.34104		0.34827		0.30347
  180		     0.2		    0.7		   1	0.21243		0.20954		0.19364
  180		     0.2		    0.7		   2	0.29480		0.29191		0.27023
  180		     0.2		    0.7		   3	0.31647		0.32514		0.28613
  180		     0.2		    0.7		   4	0.33237		0.34104		0.29480
  180		     0.2		    0.7		   5	0.34393		0.34827		0.30347
  180		     0.2		    0.8		   1	0.21098		0.20954		0.19364
  180		     0.2		    0.8		   2	0.29769		0.29191		0.27023
  180		     0.2		    0.8		   3	0.32225		0.32514		0.28613
  180		     0.2		    0.8		   4	0.33382		0.34104		0.29480
  180		     0.2		    0.8		   5	0.34249		0.34827		0.30347
  180		     0.2		    0.9		   1	0.21098		0.20954		0.19364
  180		     0.2		    0.9		   2	0.29191		0.29191		0.27023
  180		     0.2		    0.9		   3	0.32081		0.32514		0.28613
  180		     0.2		    0.9		   4	0.33526		0.34104		0.29480
  180		     0.2		    0.9		   5	0.34393		0.34827		0.30347
  180		     0.2		    1.0		   1	0.19364		0.20954		0.19364
  180		     0.2		    1.0		   2	0.27023		0.29191		0.27023
  180		     0.2		    1.0		   3	0.28613		0.32514		0.28613
  180		     0.2		    1.0		   4	0.29480		0.34104		0.29480
  180		     0.2		    1.0		   5	0.30347		0.34827		0.30347
  180		     0.3		    0.0		   1	0.20954		0.20954		0.18642
  180		     0.3		    0.0		   2	0.29191		0.29191		0.26012
  180		     0.3		    0.0		   3	0.32514		0.32514		0.28035
  180		     0.3		    0.0		   4	0.34104		0.34104		0.28757
  180		     0.3		    0.0		   5	0.34827		0.34827		0.29191
  180		     0.3		    0.1		   1	0.20665		0.20954		0.18642
  180		     0.3		    0.1		   2	0.28902		0.29191		0.26012
  180		     0.3		    0.1		   3	0.31214		0.32514		0.28035
  180		     0.3		    0.1		   4	0.32948		0.34104		0.28757
  180		     0.3		    0.1		   5	0.33237		0.34827		0.29191
  180		     0.3		    0.2		   1	0.20665		0.20954		0.18642
  180		     0.3		    0.2		   2	0.29046		0.29191		0.26012
  180		     0.3		    0.2		   3	0.31214		0.32514		0.28035
  180		     0.3		    0.2		   4	0.32948		0.34104		0.28757
  180		     0.3		    0.2		   5	0.33237		0.34827		0.29191
  180		     0.3		    0.3		   1	0.20809		0.20954		0.18642
  180		     0.3		    0.3		   2	0.29046		0.29191		0.26012
  180		     0.3		    0.3		   3	0.31358		0.32514		0.28035
  180		     0.3		    0.3		   4	0.32948		0.34104		0.28757
  180		     0.3		    0.3		   5	0.33382		0.34827		0.29191
  180		     0.3		    0.4		   1	0.20809		0.20954		0.18642
  180		     0.3		    0.4		   2	0.29335		0.29191		0.26012
  180		     0.3		    0.4		   3	0.31647		0.32514		0.28035
  180		     0.3		    0.4		   4	0.33092		0.34104		0.28757
  180		     0.3		    0.4		   5	0.33382		0.34827		0.29191
  180		     0.3		    0.5		   1	0.21243		0.20954		0.18642
  180		     0.3		    0.5		   2	0.29335		0.29191		0.26012
  180		     0.3		    0.5		   3	0.31503		0.32514		0.28035
  180		     0.3		    0.5		   4	0.32948		0.34104		0.28757
  180		     0.3		    0.5		   5	0.33237		0.34827		0.29191
  180		     0.3		    0.6		   1	0.21243		0.20954		0.18642
  180		     0.3		    0.6		   2	0.29335		0.29191		0.26012
  180		     0.3		    0.6		   3	0.31503		0.32514		0.28035
  180		     0.3		    0.6		   4	0.32948		0.34104		0.28757
  180		     0.3		    0.6		   5	0.33526		0.34827		0.29191
  180		     0.3		    0.7		   1	0.21243		0.20954		0.18642
  180		     0.3		    0.7		   2	0.29191		0.29191		0.26012
  180		     0.3		    0.7		   3	0.31647		0.32514		0.28035
  180		     0.3		    0.7		   4	0.32948		0.34104		0.28757
  180		     0.3		    0.7		   5	0.33671		0.34827		0.29191
  180		     0.3		    0.8		   1	0.20665		0.20954		0.18642
  180		     0.3		    0.8		   2	0.29480		0.29191		0.26012
  180		     0.3		    0.8		   3	0.31647		0.32514		0.28035
  180		     0.3		    0.8		   4	0.33237		0.34104		0.28757
  180		     0.3		    0.8		   5	0.33815		0.34827		0.29191
  180		     0.3		    0.9		   1	0.20231		0.20954		0.18642
  180		     0.3		    0.9		   2	0.29335		0.29191		0.26012
  180		     0.3		    0.9		   3	0.31647		0.32514		0.28035
  180		     0.3		    0.9		   4	0.33237		0.34104		0.28757
  180		     0.3		    0.9		   5	0.33960		0.34827		0.29191
  180		     0.3		    1.0		   1	0.18642		0.20954		0.18642
  180		     0.3		    1.0		   2	0.26012		0.29191		0.26012
  180		     0.3		    1.0		   3	0.28035		0.32514		0.28035
  180		     0.3		    1.0		   4	0.28757		0.34104		0.28757
  180		     0.3		    1.0		   5	0.29191		0.34827		0.29191
  180		     0.4		    0.0		   1	0.20954		0.20954		0.18931
  180		     0.4		    0.0		   2	0.29191		0.29191		0.26012
  180		     0.4		    0.0		   3	0.32514		0.32514		0.28035
  180		     0.4		    0.0		   4	0.34104		0.34104		0.28757
  180		     0.4		    0.0		   5	0.34827		0.34827		0.29335
  180		     0.4		    0.1		   1	0.20665		0.20954		0.18931
  180		     0.4		    0.1		   2	0.28902		0.29191		0.26012
  180		     0.4		    0.1		   3	0.31214		0.32514		0.28035
  180		     0.4		    0.1		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.1		   5	0.33237		0.34827		0.29335
  180		     0.4		    0.2		   1	0.20665		0.20954		0.18931
  180		     0.4		    0.2		   2	0.29046		0.29191		0.26012
  180		     0.4		    0.2		   3	0.31214		0.32514		0.28035
  180		     0.4		    0.2		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.2		   5	0.33237		0.34827		0.29335
  180		     0.4		    0.3		   1	0.20809		0.20954		0.18931
  180		     0.4		    0.3		   2	0.29046		0.29191		0.26012
  180		     0.4		    0.3		   3	0.31358		0.32514		0.28035
  180		     0.4		    0.3		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.3		   5	0.33382		0.34827		0.29335
  180		     0.4		    0.4		   1	0.20809		0.20954		0.18931
  180		     0.4		    0.4		   2	0.29335		0.29191		0.26012
  180		     0.4		    0.4		   3	0.31647		0.32514		0.28035
  180		     0.4		    0.4		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.4		   5	0.33382		0.34827		0.29335
  180		     0.4		    0.5		   1	0.21387		0.20954		0.18931
  180		     0.4		    0.5		   2	0.29335		0.29191		0.26012
  180		     0.4		    0.5		   3	0.31503		0.32514		0.28035
  180		     0.4		    0.5		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.5		   5	0.33092		0.34827		0.29335
  180		     0.4		    0.6		   1	0.21387		0.20954		0.18931
  180		     0.4		    0.6		   2	0.29335		0.29191		0.26012
  180		     0.4		    0.6		   3	0.31503		0.32514		0.28035
  180		     0.4		    0.6		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.6		   5	0.33526		0.34827		0.29335
  180		     0.4		    0.7		   1	0.21387		0.20954		0.18931
  180		     0.4		    0.7		   2	0.29191		0.29191		0.26012
  180		     0.4		    0.7		   3	0.31647		0.32514		0.28035
  180		     0.4		    0.7		   4	0.32948		0.34104		0.28757
  180		     0.4		    0.7		   5	0.33671		0.34827		0.29335
  180		     0.4		    0.8		   1	0.20665		0.20954		0.18931
  180		     0.4		    0.8		   2	0.29480		0.29191		0.26012
  180		     0.4		    0.8		   3	0.31647		0.32514		0.28035
  180		     0.4		    0.8		   4	0.33382		0.34104		0.28757
  180		     0.4		    0.8		   5	0.33815		0.34827		0.29335
  180		     0.4		    0.9		   1	0.20520		0.20954		0.18931
  180		     0.4		    0.9		   2	0.29480		0.29191		0.26012
  180		     0.4		    0.9		   3	0.31647		0.32514		0.28035
  180		     0.4		    0.9		   4	0.33237		0.34104		0.28757
  180		     0.4		    0.9		   5	0.34104		0.34827		0.29335
  180		     0.4		    1.0		   1	0.18931		0.20954		0.18931
  180		     0.4		    1.0		   2	0.26012		0.29191		0.26012
  180		     0.4		    1.0		   3	0.28035		0.32514		0.28035
  180		     0.4		    1.0		   4	0.28757		0.34104		0.28757
  180		     0.4		    1.0		   5	0.29335		0.34827		0.29335
  180		     0.5		    0.0		   1	0.20954		0.20954		0.18931
  180		     0.5		    0.0		   2	0.29191		0.29191		0.25867
  180		     0.5		    0.0		   3	0.32514		0.32514		0.27890
  180		     0.5		    0.0		   4	0.34104		0.34104		0.28757
  180		     0.5		    0.0		   5	0.34827		0.34827		0.29335
  180		     0.5		    0.1		   1	0.20665		0.20954		0.18931
  180		     0.5		    0.1		   2	0.28902		0.29191		0.25867
  180		     0.5		    0.1		   3	0.31214		0.32514		0.27890
  180		     0.5		    0.1		   4	0.32948		0.34104		0.28757
  180		     0.5		    0.1		   5	0.33382		0.34827		0.29335
  180		     0.5		    0.2		   1	0.20665		0.20954		0.18931
  180		     0.5		    0.2		   2	0.29046		0.29191		0.25867
  180		     0.5		    0.2		   3	0.31214		0.32514		0.27890
  180		     0.5		    0.2		   4	0.32948		0.34104		0.28757
  180		     0.5		    0.2		   5	0.33382		0.34827		0.29335
  180		     0.5		    0.3		   1	0.20809		0.20954		0.18931
  180		     0.5		    0.3		   2	0.29046		0.29191		0.25867
  180		     0.5		    0.3		   3	0.31358		0.32514		0.27890
  180		     0.5		    0.3		   4	0.32803		0.34104		0.28757
  180		     0.5		    0.3		   5	0.33526		0.34827		0.29335
  180		     0.5		    0.4		   1	0.20809		0.20954		0.18931
  180		     0.5		    0.4		   2	0.29335		0.29191		0.25867
  180		     0.5		    0.4		   3	0.31647		0.32514		0.27890
  180		     0.5		    0.4		   4	0.32948		0.34104		0.28757
  180		     0.5		    0.4		   5	0.33526		0.34827		0.29335
  180		     0.5		    0.5		   1	0.21387		0.20954		0.18931
  180		     0.5		    0.5		   2	0.29335		0.29191		0.25867
  180		     0.5		    0.5		   3	0.31503		0.32514		0.27890
  180		     0.5		    0.5		   4	0.32948		0.34104		0.28757
  180		     0.5		    0.5		   5	0.33237		0.34827		0.29335
  180		     0.5		    0.6		   1	0.21387		0.20954		0.18931
  180		     0.5		    0.6		   2	0.29335		0.29191		0.25867
  180		     0.5		    0.6		   3	0.31503		0.32514		0.27890
  180		     0.5		    0.6		   4	0.32948		0.34104		0.28757
  180		     0.5		    0.6		   5	0.33526		0.34827		0.29335
  180		     0.5		    0.7		   1	0.21387		0.20954		0.18931
  180		     0.5		    0.7		   2	0.29191		0.29191		0.25867
  180		     0.5		    0.7		   3	0.31647		0.32514		0.27890
  180		     0.5		    0.7		   4	0.32803		0.34104		0.28757
  180		     0.5		    0.7		   5	0.33815		0.34827		0.29335
  180		     0.5		    0.8		   1	0.20665		0.20954		0.18931
  180		     0.5		    0.8		   2	0.29480		0.29191		0.25867
  180		     0.5		    0.8		   3	0.31503		0.32514		0.27890
  180		     0.5		    0.8		   4	0.33382		0.34104		0.28757
  180		     0.5		    0.8		   5	0.33960		0.34827		0.29335
  180		     0.5		    0.9		   1	0.20520		0.20954		0.18931
  180		     0.5		    0.9		   2	0.29624		0.29191		0.25867
  180		     0.5		    0.9		   3	0.31503		0.32514		0.27890
  180		     0.5		    0.9		   4	0.33237		0.34104		0.28757
  180		     0.5		    0.9		   5	0.34249		0.34827		0.29335
  180		     0.5		    1.0		   1	0.18931		0.20954		0.18931
  180		     0.5		    1.0		   2	0.25867		0.29191		0.25867
  180		     0.5		    1.0		   3	0.27890		0.32514		0.27890
  180		     0.5		    1.0		   4	0.28757		0.34104		0.28757
  180		     0.5		    1.0		   5	0.29335		0.34827		0.29335
  180		     0.6		    0.0		   1	0.20954		0.20954		0.18786
  180		     0.6		    0.0		   2	0.29191		0.29191		0.25723
  180		     0.6		    0.0		   3	0.32514		0.32514		0.27746
  180		     0.6		    0.0		   4	0.34104		0.34104		0.28757
  180		     0.6		    0.0		   5	0.34827		0.34827		0.29191
  180		     0.6		    0.1		   1	0.20520		0.20954		0.18786
  180		     0.6		    0.1		   2	0.28757		0.29191		0.25723
  180		     0.6		    0.1		   3	0.31069		0.32514		0.27746
  180		     0.6		    0.1		   4	0.32803		0.34104		0.28757
  180		     0.6		    0.1		   5	0.33237		0.34827		0.29191
  180		     0.6		    0.2		   1	0.20520		0.20954		0.18786
  180		     0.6		    0.2		   2	0.28902		0.29191		0.25723
  180		     0.6		    0.2		   3	0.31069		0.32514		0.27746
  180		     0.6		    0.2		   4	0.32803		0.34104		0.28757
  180		     0.6		    0.2		   5	0.33237		0.34827		0.29191
  180		     0.6		    0.3		   1	0.20665		0.20954		0.18786
  180		     0.6		    0.3		   2	0.28902		0.29191		0.25723
  180		     0.6		    0.3		   3	0.31214		0.32514		0.27746
  180		     0.6		    0.3		   4	0.32659		0.34104		0.28757
  180		     0.6		    0.3		   5	0.33382		0.34827		0.29191
  180		     0.6		    0.4		   1	0.20665		0.20954		0.18786
  180		     0.6		    0.4		   2	0.29191		0.29191		0.25723
  180		     0.6		    0.4		   3	0.31503		0.32514		0.27746
  180		     0.6		    0.4		   4	0.32803		0.34104		0.28757
  180		     0.6		    0.4		   5	0.33382		0.34827		0.29191
  180		     0.6		    0.5		   1	0.21243		0.20954		0.18786
  180		     0.6		    0.5		   2	0.29191		0.29191		0.25723
  180		     0.6		    0.5		   3	0.31358		0.32514		0.27746
  180		     0.6		    0.5		   4	0.32803		0.34104		0.28757
  180		     0.6		    0.5		   5	0.33092		0.34827		0.29191
  180		     0.6		    0.6		   1	0.21243		0.20954		0.18786
  180		     0.6		    0.6		   2	0.29191		0.29191		0.25723
  180		     0.6		    0.6		   3	0.31358		0.32514		0.27746
  180		     0.6		    0.6		   4	0.32803		0.34104		0.28757
  180		     0.6		    0.6		   5	0.33382		0.34827		0.29191
  180		     0.6		    0.7		   1	0.21387		0.20954		0.18786
  180		     0.6		    0.7		   2	0.29046		0.29191		0.25723
  180		     0.6		    0.7		   3	0.31503		0.32514		0.27746
  180		     0.6		    0.7		   4	0.32659		0.34104		0.28757
  180		     0.6		    0.7		   5	0.33671		0.34827		0.29191
  180		     0.6		    0.8		   1	0.20520		0.20954		0.18786
  180		     0.6		    0.8		   2	0.29335		0.29191		0.25723
  180		     0.6		    0.8		   3	0.31358		0.32514		0.27746
  180		     0.6		    0.8		   4	0.33237		0.34104		0.28757
  180		     0.6		    0.8		   5	0.33815		0.34827		0.29191
  180		     0.6		    0.9		   1	0.20376		0.20954		0.18786
  180		     0.6		    0.9		   2	0.29480		0.29191		0.25723
  180		     0.6		    0.9		   3	0.31358		0.32514		0.27746
  180		     0.6		    0.9		   4	0.33092		0.34104		0.28757
  180		     0.6		    0.9		   5	0.34104		0.34827		0.29191
  180		     0.6		    1.0		   1	0.18786		0.20954		0.18786
  180		     0.6		    1.0		   2	0.25723		0.29191		0.25723
  180		     0.6		    1.0		   3	0.27746		0.32514		0.27746
  180		     0.6		    1.0		   4	0.28757		0.34104		0.28757
  180		     0.6		    1.0		   5	0.29191		0.34827		0.29191
  180		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  180		     0.7		    0.0		   2	0.29191		0.29191		0.25723
  180		     0.7		    0.0		   3	0.32514		0.32514		0.27746
  180		     0.7		    0.0		   4	0.34104		0.34104		0.28902
  180		     0.7		    0.0		   5	0.34827		0.34827		0.29335
  180		     0.7		    0.1		   1	0.20520		0.20954		0.18931
  180		     0.7		    0.1		   2	0.28757		0.29191		0.25723
  180		     0.7		    0.1		   3	0.31069		0.32514		0.27746
  180		     0.7		    0.1		   4	0.32803		0.34104		0.28902
  180		     0.7		    0.1		   5	0.33237		0.34827		0.29335
  180		     0.7		    0.2		   1	0.20520		0.20954		0.18931
  180		     0.7		    0.2		   2	0.28902		0.29191		0.25723
  180		     0.7		    0.2		   3	0.31069		0.32514		0.27746
  180		     0.7		    0.2		   4	0.32803		0.34104		0.28902
  180		     0.7		    0.2		   5	0.33237		0.34827		0.29335
  180		     0.7		    0.3		   1	0.20665		0.20954		0.18931
  180		     0.7		    0.3		   2	0.28902		0.29191		0.25723
  180		     0.7		    0.3		   3	0.31214		0.32514		0.27746
  180		     0.7		    0.3		   4	0.32659		0.34104		0.28902
  180		     0.7		    0.3		   5	0.33382		0.34827		0.29335
  180		     0.7		    0.4		   1	0.20665		0.20954		0.18931
  180		     0.7		    0.4		   2	0.29191		0.29191		0.25723
  180		     0.7		    0.4		   3	0.31503		0.32514		0.27746
  180		     0.7		    0.4		   4	0.32803		0.34104		0.28902
  180		     0.7		    0.4		   5	0.33237		0.34827		0.29335
  180		     0.7		    0.5		   1	0.21243		0.20954		0.18931
  180		     0.7		    0.5		   2	0.29191		0.29191		0.25723
  180		     0.7		    0.5		   3	0.31358		0.32514		0.27746
  180		     0.7		    0.5		   4	0.32803		0.34104		0.28902
  180		     0.7		    0.5		   5	0.33092		0.34827		0.29335
  180		     0.7		    0.6		   1	0.21243		0.20954		0.18931
  180		     0.7		    0.6		   2	0.29191		0.29191		0.25723
  180		     0.7		    0.6		   3	0.31358		0.32514		0.27746
  180		     0.7		    0.6		   4	0.32803		0.34104		0.28902
  180		     0.7		    0.6		   5	0.33382		0.34827		0.29335
  180		     0.7		    0.7		   1	0.21387		0.20954		0.18931
  180		     0.7		    0.7		   2	0.29046		0.29191		0.25723
  180		     0.7		    0.7		   3	0.31503		0.32514		0.27746
  180		     0.7		    0.7		   4	0.32659		0.34104		0.28902
  180		     0.7		    0.7		   5	0.33671		0.34827		0.29335
  180		     0.7		    0.8		   1	0.20520		0.20954		0.18931
  180		     0.7		    0.8		   2	0.29335		0.29191		0.25723
  180		     0.7		    0.8		   3	0.31358		0.32514		0.27746
  180		     0.7		    0.8		   4	0.33237		0.34104		0.28902
  180		     0.7		    0.8		   5	0.33815		0.34827		0.29335
  180		     0.7		    0.9		   1	0.20520		0.20954		0.18931
  180		     0.7		    0.9		   2	0.29480		0.29191		0.25723
  180		     0.7		    0.9		   3	0.31358		0.32514		0.27746
  180		     0.7		    0.9		   4	0.33092		0.34104		0.28902
  180		     0.7		    0.9		   5	0.34104		0.34827		0.29335
  180		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  180		     0.7		    1.0		   2	0.25723		0.29191		0.25723
  180		     0.7		    1.0		   3	0.27746		0.32514		0.27746
  180		     0.7		    1.0		   4	0.28902		0.34104		0.28902
  180		     0.7		    1.0		   5	0.29335		0.34827		0.29335
  180		     0.8		    0.0		   1	0.20954		0.20954		0.18931
  180		     0.8		    0.0		   2	0.29191		0.29191		0.25723
  180		     0.8		    0.0		   3	0.32514		0.32514		0.27746
  180		     0.8		    0.0		   4	0.34104		0.34104		0.28902
  180		     0.8		    0.0		   5	0.34827		0.34827		0.29335
  180		     0.8		    0.1		   1	0.20520		0.20954		0.18931
  180		     0.8		    0.1		   2	0.28757		0.29191		0.25723
  180		     0.8		    0.1		   3	0.31069		0.32514		0.27746
  180		     0.8		    0.1		   4	0.32803		0.34104		0.28902
  180		     0.8		    0.1		   5	0.33237		0.34827		0.29335
  180		     0.8		    0.2		   1	0.20520		0.20954		0.18931
  180		     0.8		    0.2		   2	0.28757		0.29191		0.25723
  180		     0.8		    0.2		   3	0.31069		0.32514		0.27746
  180		     0.8		    0.2		   4	0.32803		0.34104		0.28902
  180		     0.8		    0.2		   5	0.33237		0.34827		0.29335
  180		     0.8		    0.3		   1	0.20665		0.20954		0.18931
  180		     0.8		    0.3		   2	0.28757		0.29191		0.25723
  180		     0.8		    0.3		   3	0.31214		0.32514		0.27746
  180		     0.8		    0.3		   4	0.32659		0.34104		0.28902
  180		     0.8		    0.3		   5	0.33382		0.34827		0.29335
  180		     0.8		    0.4		   1	0.20665		0.20954		0.18931
  180		     0.8		    0.4		   2	0.29046		0.29191		0.25723
  180		     0.8		    0.4		   3	0.31503		0.32514		0.27746
  180		     0.8		    0.4		   4	0.32803		0.34104		0.28902
  180		     0.8		    0.4		   5	0.33237		0.34827		0.29335
  180		     0.8		    0.5		   1	0.20665		0.20954		0.18931
  180		     0.8		    0.5		   2	0.29046		0.29191		0.25723
  180		     0.8		    0.5		   3	0.31358		0.32514		0.27746
  180		     0.8		    0.5		   4	0.32803		0.34104		0.28902
  180		     0.8		    0.5		   5	0.33092		0.34827		0.29335
  180		     0.8		    0.6		   1	0.20665		0.20954		0.18931
  180		     0.8		    0.6		   2	0.29191		0.29191		0.25723
  180		     0.8		    0.6		   3	0.31358		0.32514		0.27746
  180		     0.8		    0.6		   4	0.32803		0.34104		0.28902
  180		     0.8		    0.6		   5	0.33382		0.34827		0.29335
  180		     0.8		    0.7		   1	0.20809		0.20954		0.18931
  180		     0.8		    0.7		   2	0.29046		0.29191		0.25723
  180		     0.8		    0.7		   3	0.31503		0.32514		0.27746
  180		     0.8		    0.7		   4	0.32659		0.34104		0.28902
  180		     0.8		    0.7		   5	0.33671		0.34827		0.29335
  180		     0.8		    0.8		   1	0.20520		0.20954		0.18931
  180		     0.8		    0.8		   2	0.29335		0.29191		0.25723
  180		     0.8		    0.8		   3	0.31358		0.32514		0.27746
  180		     0.8		    0.8		   4	0.33237		0.34104		0.28902
  180		     0.8		    0.8		   5	0.33815		0.34827		0.29335
  180		     0.8		    0.9		   1	0.20665		0.20954		0.18931
  180		     0.8		    0.9		   2	0.29480		0.29191		0.25723
  180		     0.8		    0.9		   3	0.31358		0.32514		0.27746
  180		     0.8		    0.9		   4	0.33092		0.34104		0.28902
  180		     0.8		    0.9		   5	0.34104		0.34827		0.29335
  180		     0.8		    1.0		   1	0.18931		0.20954		0.18931
  180		     0.8		    1.0		   2	0.25723		0.29191		0.25723
  180		     0.8		    1.0		   3	0.27746		0.32514		0.27746
  180		     0.8		    1.0		   4	0.28902		0.34104		0.28902
  180		     0.8		    1.0		   5	0.29335		0.34827		0.29335
  180		     0.9		    0.0		   1	0.20954		0.20954		0.18931
  180		     0.9		    0.0		   2	0.29191		0.29191		0.25723
  180		     0.9		    0.0		   3	0.32514		0.32514		0.27890
  180		     0.9		    0.0		   4	0.34104		0.34104		0.28757
  180		     0.9		    0.0		   5	0.34827		0.34827		0.29191
  180		     0.9		    0.1		   1	0.20520		0.20954		0.18931
  180		     0.9		    0.1		   2	0.28757		0.29191		0.25723
  180		     0.9		    0.1		   3	0.31069		0.32514		0.27890
  180		     0.9		    0.1		   4	0.32948		0.34104		0.28757
  180		     0.9		    0.1		   5	0.33237		0.34827		0.29191
  180		     0.9		    0.2		   1	0.20520		0.20954		0.18931
  180		     0.9		    0.2		   2	0.28757		0.29191		0.25723
  180		     0.9		    0.2		   3	0.31069		0.32514		0.27890
  180		     0.9		    0.2		   4	0.32948		0.34104		0.28757
  180		     0.9		    0.2		   5	0.33237		0.34827		0.29191
  180		     0.9		    0.3		   1	0.20665		0.20954		0.18931
  180		     0.9		    0.3		   2	0.28757		0.29191		0.25723
  180		     0.9		    0.3		   3	0.31214		0.32514		0.27890
  180		     0.9		    0.3		   4	0.32803		0.34104		0.28757
  180		     0.9		    0.3		   5	0.33382		0.34827		0.29191
  180		     0.9		    0.4		   1	0.20665		0.20954		0.18931
  180		     0.9		    0.4		   2	0.29046		0.29191		0.25723
  180		     0.9		    0.4		   3	0.31503		0.32514		0.27890
  180		     0.9		    0.4		   4	0.32948		0.34104		0.28757
  180		     0.9		    0.4		   5	0.33237		0.34827		0.29191
  180		     0.9		    0.5		   1	0.20665		0.20954		0.18931
  180		     0.9		    0.5		   2	0.29046		0.29191		0.25723
  180		     0.9		    0.5		   3	0.31358		0.32514		0.27890
  180		     0.9		    0.5		   4	0.32948		0.34104		0.28757
  180		     0.9		    0.5		   5	0.33092		0.34827		0.29191
  180		     0.9		    0.6		   1	0.20665		0.20954		0.18931
  180		     0.9		    0.6		   2	0.29191		0.29191		0.25723
  180		     0.9		    0.6		   3	0.31358		0.32514		0.27890
  180		     0.9		    0.6		   4	0.32948		0.34104		0.28757
  180		     0.9		    0.6		   5	0.33382		0.34827		0.29191
  180		     0.9		    0.7		   1	0.20809		0.20954		0.18931
  180		     0.9		    0.7		   2	0.29046		0.29191		0.25723
  180		     0.9		    0.7		   3	0.31503		0.32514		0.27890
  180		     0.9		    0.7		   4	0.32803		0.34104		0.28757
  180		     0.9		    0.7		   5	0.33671		0.34827		0.29191
  180		     0.9		    0.8		   1	0.20520		0.20954		0.18931
  180		     0.9		    0.8		   2	0.29335		0.29191		0.25723
  180		     0.9		    0.8		   3	0.31358		0.32514		0.27890
  180		     0.9		    0.8		   4	0.33382		0.34104		0.28757
  180		     0.9		    0.8		   5	0.33815		0.34827		0.29191
  180		     0.9		    0.9		   1	0.20665		0.20954		0.18931
  180		     0.9		    0.9		   2	0.29480		0.29191		0.25723
  180		     0.9		    0.9		   3	0.31358		0.32514		0.27890
  180		     0.9		    0.9		   4	0.33237		0.34104		0.28757
  180		     0.9		    0.9		   5	0.34104		0.34827		0.29191
  180		     0.9		    1.0		   1	0.18931		0.20954		0.18931
  180		     0.9		    1.0		   2	0.25723		0.29191		0.25723
  180		     0.9		    1.0		   3	0.27890		0.32514		0.27890
  180		     0.9		    1.0		   4	0.28757		0.34104		0.28757
  180		     0.9		    1.0		   5	0.29191		0.34827		0.29191
  180		     1.0		    0.0		   1	0.20954		0.20954		0.18931
  180		     1.0		    0.0		   2	0.29191		0.29191		0.25867
  180		     1.0		    0.0		   3	0.32514		0.32514		0.27890
  180		     1.0		    0.0		   4	0.34104		0.34104		0.28757
  180		     1.0		    0.0		   5	0.34827		0.34827		0.29191
  180		     1.0		    0.1		   1	0.20520		0.20954		0.18931
  180		     1.0		    0.1		   2	0.28757		0.29191		0.25867
  180		     1.0		    0.1		   3	0.31214		0.32514		0.27890
  180		     1.0		    0.1		   4	0.32948		0.34104		0.28757
  180		     1.0		    0.1		   5	0.33237		0.34827		0.29191
  180		     1.0		    0.2		   1	0.20520		0.20954		0.18931
  180		     1.0		    0.2		   2	0.28757		0.29191		0.25867
  180		     1.0		    0.2		   3	0.31214		0.32514		0.27890
  180		     1.0		    0.2		   4	0.32948		0.34104		0.28757
  180		     1.0		    0.2		   5	0.33237		0.34827		0.29191
  180		     1.0		    0.3		   1	0.20665		0.20954		0.18931
  180		     1.0		    0.3		   2	0.28757		0.29191		0.25867
  180		     1.0		    0.3		   3	0.31358		0.32514		0.27890
  180		     1.0		    0.3		   4	0.32803		0.34104		0.28757
  180		     1.0		    0.3		   5	0.33382		0.34827		0.29191
  180		     1.0		    0.4		   1	0.20665		0.20954		0.18931
  180		     1.0		    0.4		   2	0.29046		0.29191		0.25867
  180		     1.0		    0.4		   3	0.31647		0.32514		0.27890
  180		     1.0		    0.4		   4	0.32948		0.34104		0.28757
  180		     1.0		    0.4		   5	0.33237		0.34827		0.29191
  180		     1.0		    0.5		   1	0.20665		0.20954		0.18931
  180		     1.0		    0.5		   2	0.29046		0.29191		0.25867
  180		     1.0		    0.5		   3	0.31503		0.32514		0.27890
  180		     1.0		    0.5		   4	0.32948		0.34104		0.28757
  180		     1.0		    0.5		   5	0.33092		0.34827		0.29191
  180		     1.0		    0.6		   1	0.20665		0.20954		0.18931
  180		     1.0		    0.6		   2	0.29191		0.29191		0.25867
  180		     1.0		    0.6		   3	0.31503		0.32514		0.27890
  180		     1.0		    0.6		   4	0.32948		0.34104		0.28757
  180		     1.0		    0.6		   5	0.33382		0.34827		0.29191
  180		     1.0		    0.7		   1	0.20809		0.20954		0.18931
  180		     1.0		    0.7		   2	0.29046		0.29191		0.25867
  180		     1.0		    0.7		   3	0.31647		0.32514		0.27890
  180		     1.0		    0.7		   4	0.32803		0.34104		0.28757
  180		     1.0		    0.7		   5	0.33671		0.34827		0.29191
  180		     1.0		    0.8		   1	0.20520		0.20954		0.18931
  180		     1.0		    0.8		   2	0.29335		0.29191		0.25867
  180		     1.0		    0.8		   3	0.31503		0.32514		0.27890
  180		     1.0		    0.8		   4	0.33382		0.34104		0.28757
  180		     1.0		    0.8		   5	0.33815		0.34827		0.29191
  180		     1.0		    0.9		   1	0.20665		0.20954		0.18931
  180		     1.0		    0.9		   2	0.29480		0.29191		0.25867
  180		     1.0		    0.9		   3	0.31503		0.32514		0.27890
  180		     1.0		    0.9		   4	0.33237		0.34104		0.28757
  180		     1.0		    0.9		   5	0.34104		0.34827		0.29191
  180		     1.0		    1.0		   1	0.18931		0.20954		0.18931
  180		     1.0		    1.0		   2	0.25867		0.29191		0.25867
  180		     1.0		    1.0		   3	0.27890		0.32514		0.27890
  180		     1.0		    1.0		   4	0.28757		0.34104		0.28757
  180		     1.0		    1.0		   5	0.29191		0.34827		0.29191
  200		     0.1		    0.0		   1	0.20954		0.20954		0.20665
  200		     0.1		    0.0		   2	0.29191		0.29191		0.28035
  200		     0.1		    0.0		   3	0.32514		0.32514		0.29769
  200		     0.1		    0.0		   4	0.34104		0.34104		0.30636
  200		     0.1		    0.0		   5	0.34827		0.34827		0.31936
  200		     0.1		    0.1		   1	0.20520		0.20954		0.20665
  200		     0.1		    0.1		   2	0.28902		0.29191		0.28035
  200		     0.1		    0.1		   3	0.31358		0.32514		0.29769
  200		     0.1		    0.1		   4	0.33526		0.34104		0.30636
  200		     0.1		    0.1		   5	0.34827		0.34827		0.31936
  200		     0.1		    0.2		   1	0.20520		0.20954		0.20665
  200		     0.1		    0.2		   2	0.28902		0.29191		0.28035
  200		     0.1		    0.2		   3	0.31647		0.32514		0.29769
  200		     0.1		    0.2		   4	0.33960		0.34104		0.30636
  200		     0.1		    0.2		   5	0.34971		0.34827		0.31936
  200		     0.1		    0.3		   1	0.20665		0.20954		0.20665
  200		     0.1		    0.3		   2	0.29191		0.29191		0.28035
  200		     0.1		    0.3		   3	0.31936		0.32514		0.29769
  200		     0.1		    0.3		   4	0.33960		0.34104		0.30636
  200		     0.1		    0.3		   5	0.34971		0.34827		0.31936
  200		     0.1		    0.4		   1	0.20665		0.20954		0.20665
  200		     0.1		    0.4		   2	0.29335		0.29191		0.28035
  200		     0.1		    0.4		   3	0.32081		0.32514		0.29769
  200		     0.1		    0.4		   4	0.33960		0.34104		0.30636
  200		     0.1		    0.4		   5	0.35116		0.34827		0.31936
  200		     0.1		    0.5		   1	0.20954		0.20954		0.20665
  200		     0.1		    0.5		   2	0.29480		0.29191		0.28035
  200		     0.1		    0.5		   3	0.32081		0.32514		0.29769
  200		     0.1		    0.5		   4	0.33815		0.34104		0.30636
  200		     0.1		    0.5		   5	0.34971		0.34827		0.31936
  200		     0.1		    0.6		   1	0.21098		0.20954		0.20665
  200		     0.1		    0.6		   2	0.29480		0.29191		0.28035
  200		     0.1		    0.6		   3	0.32225		0.32514		0.29769
  200		     0.1		    0.6		   4	0.33815		0.34104		0.30636
  200		     0.1		    0.6		   5	0.35260		0.34827		0.31936
  200		     0.1		    0.7		   1	0.21243		0.20954		0.20665
  200		     0.1		    0.7		   2	0.29624		0.29191		0.28035
  200		     0.1		    0.7		   3	0.32225		0.32514		0.29769
  200		     0.1		    0.7		   4	0.33960		0.34104		0.30636
  200		     0.1		    0.7		   5	0.35549		0.34827		0.31936
  200		     0.1		    0.8		   1	0.21387		0.20954		0.20665
  200		     0.1		    0.8		   2	0.30058		0.29191		0.28035
  200		     0.1		    0.8		   3	0.33092		0.32514		0.29769
  200		     0.1		    0.8		   4	0.34393		0.34104		0.30636
  200		     0.1		    0.8		   5	0.35405		0.34827		0.31936
  200		     0.1		    0.9		   1	0.21387		0.20954		0.20665
  200		     0.1		    0.9		   2	0.30058		0.29191		0.28035
  200		     0.1		    0.9		   3	0.33092		0.32514		0.29769
  200		     0.1		    0.9		   4	0.34393		0.34104		0.30636
  200		     0.1		    0.9		   5	0.35116		0.34827		0.31936
  200		     0.1		    1.0		   1	0.20665		0.20954		0.20665
  200		     0.1		    1.0		   2	0.28035		0.29191		0.28035
  200		     0.1		    1.0		   3	0.29769		0.32514		0.29769
  200		     0.1		    1.0		   4	0.30636		0.34104		0.30636
  200		     0.1		    1.0		   5	0.31936		0.34827		0.31936
  200		     0.2		    0.0		   1	0.20954		0.20954		0.19509
  200		     0.2		    0.0		   2	0.29191		0.29191		0.27168
  200		     0.2		    0.0		   3	0.32514		0.32514		0.28902
  200		     0.2		    0.0		   4	0.34104		0.34104		0.29769
  200		     0.2		    0.0		   5	0.34827		0.34827		0.30925
  200		     0.2		    0.1		   1	0.20520		0.20954		0.19509
  200		     0.2		    0.1		   2	0.28902		0.29191		0.27168
  200		     0.2		    0.1		   3	0.30780		0.32514		0.28902
  200		     0.2		    0.1		   4	0.33092		0.34104		0.29769
  200		     0.2		    0.1		   5	0.33815		0.34827		0.30925
  200		     0.2		    0.2		   1	0.20520		0.20954		0.19509
  200		     0.2		    0.2		   2	0.29046		0.29191		0.27168
  200		     0.2		    0.2		   3	0.30925		0.32514		0.28902
  200		     0.2		    0.2		   4	0.33237		0.34104		0.29769
  200		     0.2		    0.2		   5	0.33815		0.34827		0.30925
  200		     0.2		    0.3		   1	0.20665		0.20954		0.19509
  200		     0.2		    0.3		   2	0.29191		0.29191		0.27168
  200		     0.2		    0.3		   3	0.30925		0.32514		0.28902
  200		     0.2		    0.3		   4	0.33237		0.34104		0.29769
  200		     0.2		    0.3		   5	0.33815		0.34827		0.30925
  200		     0.2		    0.4		   1	0.20665		0.20954		0.19509
  200		     0.2		    0.4		   2	0.29335		0.29191		0.27168
  200		     0.2		    0.4		   3	0.31214		0.32514		0.28902
  200		     0.2		    0.4		   4	0.33237		0.34104		0.29769
  200		     0.2		    0.4		   5	0.33960		0.34827		0.30925
  200		     0.2		    0.5		   1	0.20954		0.20954		0.19509
  200		     0.2		    0.5		   2	0.29335		0.29191		0.27168
  200		     0.2		    0.5		   3	0.31214		0.32514		0.28902
  200		     0.2		    0.5		   4	0.32948		0.34104		0.29769
  200		     0.2		    0.5		   5	0.33815		0.34827		0.30925
  200		     0.2		    0.6		   1	0.21098		0.20954		0.19509
  200		     0.2		    0.6		   2	0.29335		0.29191		0.27168
  200		     0.2		    0.6		   3	0.31214		0.32514		0.28902
  200		     0.2		    0.6		   4	0.32948		0.34104		0.29769
  200		     0.2		    0.6		   5	0.34104		0.34827		0.30925
  200		     0.2		    0.7		   1	0.21243		0.20954		0.19509
  200		     0.2		    0.7		   2	0.29480		0.29191		0.27168
  200		     0.2		    0.7		   3	0.31069		0.32514		0.28902
  200		     0.2		    0.7		   4	0.33382		0.34104		0.29769
  200		     0.2		    0.7		   5	0.34104		0.34827		0.30925
  200		     0.2		    0.8		   1	0.21098		0.20954		0.19509
  200		     0.2		    0.8		   2	0.29769		0.29191		0.27168
  200		     0.2		    0.8		   3	0.31936		0.32514		0.28902
  200		     0.2		    0.8		   4	0.33671		0.34104		0.29769
  200		     0.2		    0.8		   5	0.34538		0.34827		0.30925
  200		     0.2		    0.9		   1	0.21098		0.20954		0.19509
  200		     0.2		    0.9		   2	0.29191		0.29191		0.27168
  200		     0.2		    0.9		   3	0.31792		0.32514		0.28902
  200		     0.2		    0.9		   4	0.33815		0.34104		0.29769
  200		     0.2		    0.9		   5	0.34538		0.34827		0.30925
  200		     0.2		    1.0		   1	0.19509		0.20954		0.19509
  200		     0.2		    1.0		   2	0.27168		0.29191		0.27168
  200		     0.2		    1.0		   3	0.28902		0.32514		0.28902
  200		     0.2		    1.0		   4	0.29769		0.34104		0.29769
  200		     0.2		    1.0		   5	0.30925		0.34827		0.30925
  200		     0.3		    0.0		   1	0.20954		0.20954		0.18931
  200		     0.3		    0.0		   2	0.29191		0.29191		0.26301
  200		     0.3		    0.0		   3	0.32514		0.32514		0.28324
  200		     0.3		    0.0		   4	0.34104		0.34104		0.29191
  200		     0.3		    0.0		   5	0.34827		0.34827		0.29769
  200		     0.3		    0.1		   1	0.20665		0.20954		0.18931
  200		     0.3		    0.1		   2	0.28902		0.29191		0.26301
  200		     0.3		    0.1		   3	0.30780		0.32514		0.28324
  200		     0.3		    0.1		   4	0.32948		0.34104		0.29191
  200		     0.3		    0.1		   5	0.33237		0.34827		0.29769
  200		     0.3		    0.2		   1	0.20665		0.20954		0.18931
  200		     0.3		    0.2		   2	0.29046		0.29191		0.26301
  200		     0.3		    0.2		   3	0.30780		0.32514		0.28324
  200		     0.3		    0.2		   4	0.32948		0.34104		0.29191
  200		     0.3		    0.2		   5	0.33237		0.34827		0.29769
  200		     0.3		    0.3		   1	0.20809		0.20954		0.18931
  200		     0.3		    0.3		   2	0.29046		0.29191		0.26301
  200		     0.3		    0.3		   3	0.30780		0.32514		0.28324
  200		     0.3		    0.3		   4	0.32948		0.34104		0.29191
  200		     0.3		    0.3		   5	0.33382		0.34827		0.29769
  200		     0.3		    0.4		   1	0.20809		0.20954		0.18931
  200		     0.3		    0.4		   2	0.29335		0.29191		0.26301
  200		     0.3		    0.4		   3	0.31214		0.32514		0.28324
  200		     0.3		    0.4		   4	0.33092		0.34104		0.29191
  200		     0.3		    0.4		   5	0.33526		0.34827		0.29769
  200		     0.3		    0.5		   1	0.21243		0.20954		0.18931
  200		     0.3		    0.5		   2	0.29335		0.29191		0.26301
  200		     0.3		    0.5		   3	0.31214		0.32514		0.28324
  200		     0.3		    0.5		   4	0.32803		0.34104		0.29191
  200		     0.3		    0.5		   5	0.33382		0.34827		0.29769
  200		     0.3		    0.6		   1	0.21243		0.20954		0.18931
  200		     0.3		    0.6		   2	0.29335		0.29191		0.26301
  200		     0.3		    0.6		   3	0.31214		0.32514		0.28324
  200		     0.3		    0.6		   4	0.32803		0.34104		0.29191
  200		     0.3		    0.6		   5	0.33671		0.34827		0.29769
  200		     0.3		    0.7		   1	0.21243		0.20954		0.18931
  200		     0.3		    0.7		   2	0.29191		0.29191		0.26301
  200		     0.3		    0.7		   3	0.31069		0.32514		0.28324
  200		     0.3		    0.7		   4	0.33092		0.34104		0.29191
  200		     0.3		    0.7		   5	0.33815		0.34827		0.29769
  200		     0.3		    0.8		   1	0.20665		0.20954		0.18931
  200		     0.3		    0.8		   2	0.29480		0.29191		0.26301
  200		     0.3		    0.8		   3	0.31358		0.32514		0.28324
  200		     0.3		    0.8		   4	0.33382		0.34104		0.29191
  200		     0.3		    0.8		   5	0.34104		0.34827		0.29769
  200		     0.3		    0.9		   1	0.20231		0.20954		0.18931
  200		     0.3		    0.9		   2	0.29335		0.29191		0.26301
  200		     0.3		    0.9		   3	0.31358		0.32514		0.28324
  200		     0.3		    0.9		   4	0.33382		0.34104		0.29191
  200		     0.3		    0.9		   5	0.34104		0.34827		0.29769
  200		     0.3		    1.0		   1	0.18931		0.20954		0.18931
  200		     0.3		    1.0		   2	0.26301		0.29191		0.26301
  200		     0.3		    1.0		   3	0.28324		0.32514		0.28324
  200		     0.3		    1.0		   4	0.29191		0.34104		0.29191
  200		     0.3		    1.0		   5	0.29769		0.34827		0.29769
  200		     0.4		    0.0		   1	0.20954		0.20954		0.19220
  200		     0.4		    0.0		   2	0.29191		0.29191		0.26445
  200		     0.4		    0.0		   3	0.32514		0.32514		0.28468
  200		     0.4		    0.0		   4	0.34104		0.34104		0.29191
  200		     0.4		    0.0		   5	0.34827		0.34827		0.29769
  200		     0.4		    0.1		   1	0.20665		0.20954		0.19220
  200		     0.4		    0.1		   2	0.28902		0.29191		0.26445
  200		     0.4		    0.1		   3	0.30780		0.32514		0.28468
  200		     0.4		    0.1		   4	0.32948		0.34104		0.29191
  200		     0.4		    0.1		   5	0.33237		0.34827		0.29769
  200		     0.4		    0.2		   1	0.20665		0.20954		0.19220
  200		     0.4		    0.2		   2	0.29046		0.29191		0.26445
  200		     0.4		    0.2		   3	0.30780		0.32514		0.28468
  200		     0.4		    0.2		   4	0.32948		0.34104		0.29191
  200		     0.4		    0.2		   5	0.33237		0.34827		0.29769
  200		     0.4		    0.3		   1	0.20809		0.20954		0.19220
  200		     0.4		    0.3		   2	0.29046		0.29191		0.26445
  200		     0.4		    0.3		   3	0.30780		0.32514		0.28468
  200		     0.4		    0.3		   4	0.32948		0.34104		0.29191
  200		     0.4		    0.3		   5	0.33382		0.34827		0.29769
  200		     0.4		    0.4		   1	0.20809		0.20954		0.19220
  200		     0.4		    0.4		   2	0.29335		0.29191		0.26445
  200		     0.4		    0.4		   3	0.31214		0.32514		0.28468
  200		     0.4		    0.4		   4	0.32948		0.34104		0.29191
  200		     0.4		    0.4		   5	0.33526		0.34827		0.29769
  200		     0.4		    0.5		   1	0.21387		0.20954		0.19220
  200		     0.4		    0.5		   2	0.29335		0.29191		0.26445
  200		     0.4		    0.5		   3	0.31214		0.32514		0.28468
  200		     0.4		    0.5		   4	0.32803		0.34104		0.29191
  200		     0.4		    0.5		   5	0.33382		0.34827		0.29769
  200		     0.4		    0.6		   1	0.21387		0.20954		0.19220
  200		     0.4		    0.6		   2	0.29335		0.29191		0.26445
  200		     0.4		    0.6		   3	0.31214		0.32514		0.28468
  200		     0.4		    0.6		   4	0.32803		0.34104		0.29191
  200		     0.4		    0.6		   5	0.33671		0.34827		0.29769
  200		     0.4		    0.7		   1	0.21387		0.20954		0.19220
  200		     0.4		    0.7		   2	0.29191		0.29191		0.26445
  200		     0.4		    0.7		   3	0.31069		0.32514		0.28468
  200		     0.4		    0.7		   4	0.33092		0.34104		0.29191
  200		     0.4		    0.7		   5	0.33671		0.34827		0.29769
  200		     0.4		    0.8		   1	0.20665		0.20954		0.19220
  200		     0.4		    0.8		   2	0.29480		0.29191		0.26445
  200		     0.4		    0.8		   3	0.31358		0.32514		0.28468
  200		     0.4		    0.8		   4	0.33526		0.34104		0.29191
  200		     0.4		    0.8		   5	0.33960		0.34827		0.29769
  200		     0.4		    0.9		   1	0.20520		0.20954		0.19220
  200		     0.4		    0.9		   2	0.29480		0.29191		0.26445
  200		     0.4		    0.9		   3	0.31358		0.32514		0.28468
  200		     0.4		    0.9		   4	0.33237		0.34104		0.29191
  200		     0.4		    0.9		   5	0.34104		0.34827		0.29769
  200		     0.4		    1.0		   1	0.19220		0.20954		0.19220
  200		     0.4		    1.0		   2	0.26445		0.29191		0.26445
  200		     0.4		    1.0		   3	0.28468		0.32514		0.28468
  200		     0.4		    1.0		   4	0.29191		0.34104		0.29191
  200		     0.4		    1.0		   5	0.29769		0.34827		0.29769
  200		     0.5		    0.0		   1	0.20954		0.20954		0.19220
  200		     0.5		    0.0		   2	0.29191		0.29191		0.26301
  200		     0.5		    0.0		   3	0.32514		0.32514		0.28324
  200		     0.5		    0.0		   4	0.34104		0.34104		0.29191
  200		     0.5		    0.0		   5	0.34827		0.34827		0.29769
  200		     0.5		    0.1		   1	0.20665		0.20954		0.19220
  200		     0.5		    0.1		   2	0.28902		0.29191		0.26301
  200		     0.5		    0.1		   3	0.30780		0.32514		0.28324
  200		     0.5		    0.1		   4	0.32948		0.34104		0.29191
  200		     0.5		    0.1		   5	0.33382		0.34827		0.29769
  200		     0.5		    0.2		   1	0.20665		0.20954		0.19220
  200		     0.5		    0.2		   2	0.29046		0.29191		0.26301
  200		     0.5		    0.2		   3	0.30780		0.32514		0.28324
  200		     0.5		    0.2		   4	0.32948		0.34104		0.29191
  200		     0.5		    0.2		   5	0.33382		0.34827		0.29769
  200		     0.5		    0.3		   1	0.20809		0.20954		0.19220
  200		     0.5		    0.3		   2	0.29046		0.29191		0.26301
  200		     0.5		    0.3		   3	0.30780		0.32514		0.28324
  200		     0.5		    0.3		   4	0.32948		0.34104		0.29191
  200		     0.5		    0.3		   5	0.33526		0.34827		0.29769
  200		     0.5		    0.4		   1	0.20809		0.20954		0.19220
  200		     0.5		    0.4		   2	0.29335		0.29191		0.26301
  200		     0.5		    0.4		   3	0.31214		0.32514		0.28324
  200		     0.5		    0.4		   4	0.32948		0.34104		0.29191
  200		     0.5		    0.4		   5	0.33671		0.34827		0.29769
  200		     0.5		    0.5		   1	0.21387		0.20954		0.19220
  200		     0.5		    0.5		   2	0.29335		0.29191		0.26301
  200		     0.5		    0.5		   3	0.31214		0.32514		0.28324
  200		     0.5		    0.5		   4	0.32803		0.34104		0.29191
  200		     0.5		    0.5		   5	0.33526		0.34827		0.29769
  200		     0.5		    0.6		   1	0.21387		0.20954		0.19220
  200		     0.5		    0.6		   2	0.29335		0.29191		0.26301
  200		     0.5		    0.6		   3	0.31214		0.32514		0.28324
  200		     0.5		    0.6		   4	0.32803		0.34104		0.29191
  200		     0.5		    0.6		   5	0.33671		0.34827		0.29769
  200		     0.5		    0.7		   1	0.21387		0.20954		0.19220
  200		     0.5		    0.7		   2	0.29191		0.29191		0.26301
  200		     0.5		    0.7		   3	0.31069		0.32514		0.28324
  200		     0.5		    0.7		   4	0.32948		0.34104		0.29191
  200		     0.5		    0.7		   5	0.33671		0.34827		0.29769
  200		     0.5		    0.8		   1	0.20665		0.20954		0.19220
  200		     0.5		    0.8		   2	0.29480		0.29191		0.26301
  200		     0.5		    0.8		   3	0.31214		0.32514		0.28324
  200		     0.5		    0.8		   4	0.33526		0.34104		0.29191
  200		     0.5		    0.8		   5	0.34104		0.34827		0.29769
  200		     0.5		    0.9		   1	0.20520		0.20954		0.19220
  200		     0.5		    0.9		   2	0.29624		0.29191		0.26301
  200		     0.5		    0.9		   3	0.31214		0.32514		0.28324
  200		     0.5		    0.9		   4	0.33237		0.34104		0.29191
  200		     0.5		    0.9		   5	0.34249		0.34827		0.29769
  200		     0.5		    1.0		   1	0.19220		0.20954		0.19220
  200		     0.5		    1.0		   2	0.26301		0.29191		0.26301
  200		     0.5		    1.0		   3	0.28324		0.32514		0.28324
  200		     0.5		    1.0		   4	0.29191		0.34104		0.29191
  200		     0.5		    1.0		   5	0.29769		0.34827		0.29769
  200		     0.6		    0.0		   1	0.20954		0.20954		0.19075
  200		     0.6		    0.0		   2	0.29191		0.29191		0.26156
  200		     0.6		    0.0		   3	0.32514		0.32514		0.28179
  200		     0.6		    0.0		   4	0.34104		0.34104		0.29191
  200		     0.6		    0.0		   5	0.34827		0.34827		0.29624
  200		     0.6		    0.1		   1	0.20520		0.20954		0.19075
  200		     0.6		    0.1		   2	0.28757		0.29191		0.26156
  200		     0.6		    0.1		   3	0.30636		0.32514		0.28179
  200		     0.6		    0.1		   4	0.32803		0.34104		0.29191
  200		     0.6		    0.1		   5	0.33237		0.34827		0.29624
  200		     0.6		    0.2		   1	0.20520		0.20954		0.19075
  200		     0.6		    0.2		   2	0.28902		0.29191		0.26156
  200		     0.6		    0.2		   3	0.30636		0.32514		0.28179
  200		     0.6		    0.2		   4	0.32803		0.34104		0.29191
  200		     0.6		    0.2		   5	0.33237		0.34827		0.29624
  200		     0.6		    0.3		   1	0.20665		0.20954		0.19075
  200		     0.6		    0.3		   2	0.28902		0.29191		0.26156
  200		     0.6		    0.3		   3	0.30636		0.32514		0.28179
  200		     0.6		    0.3		   4	0.32803		0.34104		0.29191
  200		     0.6		    0.3		   5	0.33382		0.34827		0.29624
  200		     0.6		    0.4		   1	0.20665		0.20954		0.19075
  200		     0.6		    0.4		   2	0.29191		0.29191		0.26156
  200		     0.6		    0.4		   3	0.31069		0.32514		0.28179
  200		     0.6		    0.4		   4	0.32803		0.34104		0.29191
  200		     0.6		    0.4		   5	0.33526		0.34827		0.29624
  200		     0.6		    0.5		   1	0.21243		0.20954		0.19075
  200		     0.6		    0.5		   2	0.29191		0.29191		0.26156
  200		     0.6		    0.5		   3	0.31069		0.32514		0.28179
  200		     0.6		    0.5		   4	0.32659		0.34104		0.29191
  200		     0.6		    0.5		   5	0.33382		0.34827		0.29624
  200		     0.6		    0.6		   1	0.21243		0.20954		0.19075
  200		     0.6		    0.6		   2	0.29191		0.29191		0.26156
  200		     0.6		    0.6		   3	0.31069		0.32514		0.28179
  200		     0.6		    0.6		   4	0.32659		0.34104		0.29191
  200		     0.6		    0.6		   5	0.33526		0.34827		0.29624
  200		     0.6		    0.7		   1	0.21387		0.20954		0.19075
  200		     0.6		    0.7		   2	0.29046		0.29191		0.26156
  200		     0.6		    0.7		   3	0.30925		0.32514		0.28179
  200		     0.6		    0.7		   4	0.32803		0.34104		0.29191
  200		     0.6		    0.7		   5	0.33526		0.34827		0.29624
  200		     0.6		    0.8		   1	0.20520		0.20954		0.19075
  200		     0.6		    0.8		   2	0.29335		0.29191		0.26156
  200		     0.6		    0.8		   3	0.31069		0.32514		0.28179
  200		     0.6		    0.8		   4	0.33382		0.34104		0.29191
  200		     0.6		    0.8		   5	0.33960		0.34827		0.29624
  200		     0.6		    0.9		   1	0.20520		0.20954		0.19075
  200		     0.6		    0.9		   2	0.29480		0.29191		0.26156
  200		     0.6		    0.9		   3	0.31069		0.32514		0.28179
  200		     0.6		    0.9		   4	0.33092		0.34104		0.29191
  200		     0.6		    0.9		   5	0.34104		0.34827		0.29624
  200		     0.6		    1.0		   1	0.19075		0.20954		0.19075
  200		     0.6		    1.0		   2	0.26156		0.29191		0.26156
  200		     0.6		    1.0		   3	0.28179		0.32514		0.28179
  200		     0.6		    1.0		   4	0.29191		0.34104		0.29191
  200		     0.6		    1.0		   5	0.29624		0.34827		0.29624
  200		     0.7		    0.0		   1	0.20954		0.20954		0.19075
  200		     0.7		    0.0		   2	0.29191		0.29191		0.26156
  200		     0.7		    0.0		   3	0.32514		0.32514		0.28179
  200		     0.7		    0.0		   4	0.34104		0.34104		0.29335
  200		     0.7		    0.0		   5	0.34827		0.34827		0.29769
  200		     0.7		    0.1		   1	0.20520		0.20954		0.19075
  200		     0.7		    0.1		   2	0.28757		0.29191		0.26156
  200		     0.7		    0.1		   3	0.30636		0.32514		0.28179
  200		     0.7		    0.1		   4	0.32803		0.34104		0.29335
  200		     0.7		    0.1		   5	0.33237		0.34827		0.29769
  200		     0.7		    0.2		   1	0.20520		0.20954		0.19075
  200		     0.7		    0.2		   2	0.28902		0.29191		0.26156
  200		     0.7		    0.2		   3	0.30636		0.32514		0.28179
  200		     0.7		    0.2		   4	0.32803		0.34104		0.29335
  200		     0.7		    0.2		   5	0.33237		0.34827		0.29769
  200		     0.7		    0.3		   1	0.20665		0.20954		0.19075
  200		     0.7		    0.3		   2	0.28902		0.29191		0.26156
  200		     0.7		    0.3		   3	0.30636		0.32514		0.28179
  200		     0.7		    0.3		   4	0.32659		0.34104		0.29335
  200		     0.7		    0.3		   5	0.33382		0.34827		0.29769
  200		     0.7		    0.4		   1	0.20665		0.20954		0.19075
  200		     0.7		    0.4		   2	0.29191		0.29191		0.26156
  200		     0.7		    0.4		   3	0.31069		0.32514		0.28179
  200		     0.7		    0.4		   4	0.32803		0.34104		0.29335
  200		     0.7		    0.4		   5	0.33382		0.34827		0.29769
  200		     0.7		    0.5		   1	0.21243		0.20954		0.19075
  200		     0.7		    0.5		   2	0.29191		0.29191		0.26156
  200		     0.7		    0.5		   3	0.31069		0.32514		0.28179
  200		     0.7		    0.5		   4	0.32659		0.34104		0.29335
  200		     0.7		    0.5		   5	0.33237		0.34827		0.29769
  200		     0.7		    0.6		   1	0.21243		0.20954		0.19075
  200		     0.7		    0.6		   2	0.29191		0.29191		0.26156
  200		     0.7		    0.6		   3	0.31069		0.32514		0.28179
  200		     0.7		    0.6		   4	0.32659		0.34104		0.29335
  200		     0.7		    0.6		   5	0.33382		0.34827		0.29769
  200		     0.7		    0.7		   1	0.21387		0.20954		0.19075
  200		     0.7		    0.7		   2	0.29046		0.29191		0.26156
  200		     0.7		    0.7		   3	0.30925		0.32514		0.28179
  200		     0.7		    0.7		   4	0.32803		0.34104		0.29335
  200		     0.7		    0.7		   5	0.33526		0.34827		0.29769
  200		     0.7		    0.8		   1	0.20520		0.20954		0.19075
  200		     0.7		    0.8		   2	0.29335		0.29191		0.26156
  200		     0.7		    0.8		   3	0.31069		0.32514		0.28179
  200		     0.7		    0.8		   4	0.33382		0.34104		0.29335
  200		     0.7		    0.8		   5	0.33960		0.34827		0.29769
  200		     0.7		    0.9		   1	0.20665		0.20954		0.19075
  200		     0.7		    0.9		   2	0.29480		0.29191		0.26156
  200		     0.7		    0.9		   3	0.31069		0.32514		0.28179
  200		     0.7		    0.9		   4	0.33092		0.34104		0.29335
  200		     0.7		    0.9		   5	0.34104		0.34827		0.29769
  200		     0.7		    1.0		   1	0.19075		0.20954		0.19075
  200		     0.7		    1.0		   2	0.26156		0.29191		0.26156
  200		     0.7		    1.0		   3	0.28179		0.32514		0.28179
  200		     0.7		    1.0		   4	0.29335		0.34104		0.29335
  200		     0.7		    1.0		   5	0.29769		0.34827		0.29769
  200		     0.8		    0.0		   1	0.20954		0.20954		0.19075
  200		     0.8		    0.0		   2	0.29191		0.29191		0.26156
  200		     0.8		    0.0		   3	0.32514		0.32514		0.28179
  200		     0.8		    0.0		   4	0.34104		0.34104		0.29335
  200		     0.8		    0.0		   5	0.34827		0.34827		0.29769
  200		     0.8		    0.1		   1	0.20520		0.20954		0.19075
  200		     0.8		    0.1		   2	0.28757		0.29191		0.26156
  200		     0.8		    0.1		   3	0.30636		0.32514		0.28179
  200		     0.8		    0.1		   4	0.32803		0.34104		0.29335
  200		     0.8		    0.1		   5	0.33237		0.34827		0.29769
  200		     0.8		    0.2		   1	0.20520		0.20954		0.19075
  200		     0.8		    0.2		   2	0.28757		0.29191		0.26156
  200		     0.8		    0.2		   3	0.30636		0.32514		0.28179
  200		     0.8		    0.2		   4	0.32803		0.34104		0.29335
  200		     0.8		    0.2		   5	0.33237		0.34827		0.29769
  200		     0.8		    0.3		   1	0.20665		0.20954		0.19075
  200		     0.8		    0.3		   2	0.28757		0.29191		0.26156
  200		     0.8		    0.3		   3	0.30636		0.32514		0.28179
  200		     0.8		    0.3		   4	0.32659		0.34104		0.29335
  200		     0.8		    0.3		   5	0.33382		0.34827		0.29769
  200		     0.8		    0.4		   1	0.20665		0.20954		0.19075
  200		     0.8		    0.4		   2	0.29046		0.29191		0.26156
  200		     0.8		    0.4		   3	0.31069		0.32514		0.28179
  200		     0.8		    0.4		   4	0.32803		0.34104		0.29335
  200		     0.8		    0.4		   5	0.33382		0.34827		0.29769
  200		     0.8		    0.5		   1	0.20665		0.20954		0.19075
  200		     0.8		    0.5		   2	0.29046		0.29191		0.26156
  200		     0.8		    0.5		   3	0.31069		0.32514		0.28179
  200		     0.8		    0.5		   4	0.32659		0.34104		0.29335
  200		     0.8		    0.5		   5	0.33237		0.34827		0.29769
  200		     0.8		    0.6		   1	0.20665		0.20954		0.19075
  200		     0.8		    0.6		   2	0.29191		0.29191		0.26156
  200		     0.8		    0.6		   3	0.31069		0.32514		0.28179
  200		     0.8		    0.6		   4	0.32659		0.34104		0.29335
  200		     0.8		    0.6		   5	0.33382		0.34827		0.29769
  200		     0.8		    0.7		   1	0.20665		0.20954		0.19075
  200		     0.8		    0.7		   2	0.29046		0.29191		0.26156
  200		     0.8		    0.7		   3	0.30925		0.32514		0.28179
  200		     0.8		    0.7		   4	0.32803		0.34104		0.29335
  200		     0.8		    0.7		   5	0.33526		0.34827		0.29769
  200		     0.8		    0.8		   1	0.20376		0.20954		0.19075
  200		     0.8		    0.8		   2	0.29335		0.29191		0.26156
  200		     0.8		    0.8		   3	0.31069		0.32514		0.28179
  200		     0.8		    0.8		   4	0.33382		0.34104		0.29335
  200		     0.8		    0.8		   5	0.33960		0.34827		0.29769
  200		     0.8		    0.9		   1	0.20665		0.20954		0.19075
  200		     0.8		    0.9		   2	0.29480		0.29191		0.26156
  200		     0.8		    0.9		   3	0.31069		0.32514		0.28179
  200		     0.8		    0.9		   4	0.33092		0.34104		0.29335
  200		     0.8		    0.9		   5	0.34104		0.34827		0.29769
  200		     0.8		    1.0		   1	0.19075		0.20954		0.19075
  200		     0.8		    1.0		   2	0.26156		0.29191		0.26156
  200		     0.8		    1.0		   3	0.28179		0.32514		0.28179
  200		     0.8		    1.0		   4	0.29335		0.34104		0.29335
  200		     0.8		    1.0		   5	0.29769		0.34827		0.29769
  200		     0.9		    0.0		   1	0.20954		0.20954		0.19075
  200		     0.9		    0.0		   2	0.29191		0.29191		0.26156
  200		     0.9		    0.0		   3	0.32514		0.32514		0.28324
  200		     0.9		    0.0		   4	0.34104		0.34104		0.29191
  200		     0.9		    0.0		   5	0.34827		0.34827		0.29624
  200		     0.9		    0.1		   1	0.20520		0.20954		0.19075
  200		     0.9		    0.1		   2	0.28757		0.29191		0.26156
  200		     0.9		    0.1		   3	0.30636		0.32514		0.28324
  200		     0.9		    0.1		   4	0.32948		0.34104		0.29191
  200		     0.9		    0.1		   5	0.33237		0.34827		0.29624
  200		     0.9		    0.2		   1	0.20520		0.20954		0.19075
  200		     0.9		    0.2		   2	0.28757		0.29191		0.26156
  200		     0.9		    0.2		   3	0.30636		0.32514		0.28324
  200		     0.9		    0.2		   4	0.32948		0.34104		0.29191
  200		     0.9		    0.2		   5	0.33237		0.34827		0.29624
  200		     0.9		    0.3		   1	0.20665		0.20954		0.19075
  200		     0.9		    0.3		   2	0.28757		0.29191		0.26156
  200		     0.9		    0.3		   3	0.30636		0.32514		0.28324
  200		     0.9		    0.3		   4	0.32803		0.34104		0.29191
  200		     0.9		    0.3		   5	0.33382		0.34827		0.29624
  200		     0.9		    0.4		   1	0.20665		0.20954		0.19075
  200		     0.9		    0.4		   2	0.29046		0.29191		0.26156
  200		     0.9		    0.4		   3	0.31069		0.32514		0.28324
  200		     0.9		    0.4		   4	0.32948		0.34104		0.29191
  200		     0.9		    0.4		   5	0.33382		0.34827		0.29624
  200		     0.9		    0.5		   1	0.20665		0.20954		0.19075
  200		     0.9		    0.5		   2	0.29046		0.29191		0.26156
  200		     0.9		    0.5		   3	0.31069		0.32514		0.28324
  200		     0.9		    0.5		   4	0.32803		0.34104		0.29191
  200		     0.9		    0.5		   5	0.33237		0.34827		0.29624
  200		     0.9		    0.6		   1	0.20665		0.20954		0.19075
  200		     0.9		    0.6		   2	0.29191		0.29191		0.26156
  200		     0.9		    0.6		   3	0.31069		0.32514		0.28324
  200		     0.9		    0.6		   4	0.32803		0.34104		0.29191
  200		     0.9		    0.6		   5	0.33382		0.34827		0.29624
  200		     0.9		    0.7		   1	0.20665		0.20954		0.19075
  200		     0.9		    0.7		   2	0.29046		0.29191		0.26156
  200		     0.9		    0.7		   3	0.30925		0.32514		0.28324
  200		     0.9		    0.7		   4	0.32948		0.34104		0.29191
  200		     0.9		    0.7		   5	0.33526		0.34827		0.29624
  200		     0.9		    0.8		   1	0.20376		0.20954		0.19075
  200		     0.9		    0.8		   2	0.29335		0.29191		0.26156
  200		     0.9		    0.8		   3	0.31069		0.32514		0.28324
  200		     0.9		    0.8		   4	0.33526		0.34104		0.29191
  200		     0.9		    0.8		   5	0.33960		0.34827		0.29624
  200		     0.9		    0.9		   1	0.20665		0.20954		0.19075
  200		     0.9		    0.9		   2	0.29480		0.29191		0.26156
  200		     0.9		    0.9		   3	0.31069		0.32514		0.28324
  200		     0.9		    0.9		   4	0.33237		0.34104		0.29191
  200		     0.9		    0.9		   5	0.34104		0.34827		0.29624
  200		     0.9		    1.0		   1	0.19075		0.20954		0.19075
  200		     0.9		    1.0		   2	0.26156		0.29191		0.26156
  200		     0.9		    1.0		   3	0.28324		0.32514		0.28324
  200		     0.9		    1.0		   4	0.29191		0.34104		0.29191
  200		     0.9		    1.0		   5	0.29624		0.34827		0.29624
  200		     1.0		    0.0		   1	0.20954		0.20954		0.19075
  200		     1.0		    0.0		   2	0.29191		0.29191		0.26301
  200		     1.0		    0.0		   3	0.32514		0.32514		0.28324
  200		     1.0		    0.0		   4	0.34104		0.34104		0.29191
  200		     1.0		    0.0		   5	0.34827		0.34827		0.29624
  200		     1.0		    0.1		   1	0.20520		0.20954		0.19075
  200		     1.0		    0.1		   2	0.28757		0.29191		0.26301
  200		     1.0		    0.1		   3	0.30780		0.32514		0.28324
  200		     1.0		    0.1		   4	0.32948		0.34104		0.29191
  200		     1.0		    0.1		   5	0.33237		0.34827		0.29624
  200		     1.0		    0.2		   1	0.20520		0.20954		0.19075
  200		     1.0		    0.2		   2	0.28757		0.29191		0.26301
  200		     1.0		    0.2		   3	0.30780		0.32514		0.28324
  200		     1.0		    0.2		   4	0.32948		0.34104		0.29191
  200		     1.0		    0.2		   5	0.33237		0.34827		0.29624
  200		     1.0		    0.3		   1	0.20665		0.20954		0.19075
  200		     1.0		    0.3		   2	0.28757		0.29191		0.26301
  200		     1.0		    0.3		   3	0.30780		0.32514		0.28324
  200		     1.0		    0.3		   4	0.32803		0.34104		0.29191
  200		     1.0		    0.3		   5	0.33382		0.34827		0.29624
  200		     1.0		    0.4		   1	0.20665		0.20954		0.19075
  200		     1.0		    0.4		   2	0.29046		0.29191		0.26301
  200		     1.0		    0.4		   3	0.31214		0.32514		0.28324
  200		     1.0		    0.4		   4	0.32948		0.34104		0.29191
  200		     1.0		    0.4		   5	0.33382		0.34827		0.29624
  200		     1.0		    0.5		   1	0.20665		0.20954		0.19075
  200		     1.0		    0.5		   2	0.29046		0.29191		0.26301
  200		     1.0		    0.5		   3	0.31214		0.32514		0.28324
  200		     1.0		    0.5		   4	0.32803		0.34104		0.29191
  200		     1.0		    0.5		   5	0.33237		0.34827		0.29624
  200		     1.0		    0.6		   1	0.20665		0.20954		0.19075
  200		     1.0		    0.6		   2	0.29191		0.29191		0.26301
  200		     1.0		    0.6		   3	0.31214		0.32514		0.28324
  200		     1.0		    0.6		   4	0.32803		0.34104		0.29191
  200		     1.0		    0.6		   5	0.33382		0.34827		0.29624
  200		     1.0		    0.7		   1	0.20665		0.20954		0.19075
  200		     1.0		    0.7		   2	0.29046		0.29191		0.26301
  200		     1.0		    0.7		   3	0.31069		0.32514		0.28324
  200		     1.0		    0.7		   4	0.32948		0.34104		0.29191
  200		     1.0		    0.7		   5	0.33526		0.34827		0.29624
  200		     1.0		    0.8		   1	0.20376		0.20954		0.19075
  200		     1.0		    0.8		   2	0.29335		0.29191		0.26301
  200		     1.0		    0.8		   3	0.31214		0.32514		0.28324
  200		     1.0		    0.8		   4	0.33526		0.34104		0.29191
  200		     1.0		    0.8		   5	0.33960		0.34827		0.29624
  200		     1.0		    0.9		   1	0.20665		0.20954		0.19075
  200		     1.0		    0.9		   2	0.29480		0.29191		0.26301
  200		     1.0		    0.9		   3	0.31214		0.32514		0.28324
  200		     1.0		    0.9		   4	0.33237		0.34104		0.29191
  200		     1.0		    0.9		   5	0.34104		0.34827		0.29624
  200		     1.0		    1.0		   1	0.19075		0.20954		0.19075
  200		     1.0		    1.0		   2	0.26301		0.29191		0.26301
  200		     1.0		    1.0		   3	0.28324		0.32514		0.28324
  200		     1.0		    1.0		   4	0.29191		0.34104		0.29191
  200		     1.0		    1.0		   5	0.29624		0.34827		0.29624
  220		     0.1		    0.0		   1	0.20954		0.20954		0.20520
  220		     0.1		    0.0		   2	0.29191		0.29191		0.28179
  220		     0.1		    0.0		   3	0.32514		0.32514		0.29913
  220		     0.1		    0.0		   4	0.34104		0.34104		0.30780
  220		     0.1		    0.0		   5	0.34827		0.34827		0.32081
  220		     0.1		    0.1		   1	0.20520		0.20954		0.20520
  220		     0.1		    0.1		   2	0.28902		0.29191		0.28179
  220		     0.1		    0.1		   3	0.31358		0.32514		0.29913
  220		     0.1		    0.1		   4	0.33526		0.34104		0.30780
  220		     0.1		    0.1		   5	0.34538		0.34827		0.32081
  220		     0.1		    0.2		   1	0.20520		0.20954		0.20520
  220		     0.1		    0.2		   2	0.28902		0.29191		0.28179
  220		     0.1		    0.2		   3	0.31647		0.32514		0.29913
  220		     0.1		    0.2		   4	0.33960		0.34104		0.30780
  220		     0.1		    0.2		   5	0.34682		0.34827		0.32081
  220		     0.1		    0.3		   1	0.20665		0.20954		0.20520
  220		     0.1		    0.3		   2	0.29191		0.29191		0.28179
  220		     0.1		    0.3		   3	0.31936		0.32514		0.29913
  220		     0.1		    0.3		   4	0.33960		0.34104		0.30780
  220		     0.1		    0.3		   5	0.34682		0.34827		0.32081
  220		     0.1		    0.4		   1	0.20665		0.20954		0.20520
  220		     0.1		    0.4		   2	0.29335		0.29191		0.28179
  220		     0.1		    0.4		   3	0.32081		0.32514		0.29913
  220		     0.1		    0.4		   4	0.33960		0.34104		0.30780
  220		     0.1		    0.4		   5	0.34827		0.34827		0.32081
  220		     0.1		    0.5		   1	0.20954		0.20954		0.20520
  220		     0.1		    0.5		   2	0.29480		0.29191		0.28179
  220		     0.1		    0.5		   3	0.32081		0.32514		0.29913
  220		     0.1		    0.5		   4	0.33815		0.34104		0.30780
  220		     0.1		    0.5		   5	0.34827		0.34827		0.32081
  220		     0.1		    0.6		   1	0.21098		0.20954		0.20520
  220		     0.1		    0.6		   2	0.29480		0.29191		0.28179
  220		     0.1		    0.6		   3	0.31936		0.32514		0.29913
  220		     0.1		    0.6		   4	0.33960		0.34104		0.30780
  220		     0.1		    0.6		   5	0.34971		0.34827		0.32081
  220		     0.1		    0.7		   1	0.21243		0.20954		0.20520
  220		     0.1		    0.7		   2	0.29624		0.29191		0.28179
  220		     0.1		    0.7		   3	0.32225		0.32514		0.29913
  220		     0.1		    0.7		   4	0.34104		0.34104		0.30780
  220		     0.1		    0.7		   5	0.35116		0.34827		0.32081
  220		     0.1		    0.8		   1	0.21243		0.20954		0.20520
  220		     0.1		    0.8		   2	0.30202		0.29191		0.28179
  220		     0.1		    0.8		   3	0.33237		0.32514		0.29913
  220		     0.1		    0.8		   4	0.34393		0.34104		0.30780
  220		     0.1		    0.8		   5	0.35260		0.34827		0.32081
  220		     0.1		    0.9		   1	0.21243		0.20954		0.20520
  220		     0.1		    0.9		   2	0.30202		0.29191		0.28179
  220		     0.1		    0.9		   3	0.33092		0.32514		0.29913
  220		     0.1		    0.9		   4	0.34393		0.34104		0.30780
  220		     0.1		    0.9		   5	0.35116		0.34827		0.32081
  220		     0.1		    1.0		   1	0.20520		0.20954		0.20520
  220		     0.1		    1.0		   2	0.28179		0.29191		0.28179
  220		     0.1		    1.0		   3	0.29913		0.32514		0.29913
  220		     0.1		    1.0		   4	0.30780		0.34104		0.30780
  220		     0.1		    1.0		   5	0.32081		0.34827		0.32081
  220		     0.2		    0.0		   1	0.20954		0.20954		0.19653
  220		     0.2		    0.0		   2	0.29191		0.29191		0.27168
  220		     0.2		    0.0		   3	0.32514		0.32514		0.29046
  220		     0.2		    0.0		   4	0.34104		0.34104		0.30058
  220		     0.2		    0.0		   5	0.34827		0.34827		0.30636
  220		     0.2		    0.1		   1	0.20520		0.20954		0.19653
  220		     0.2		    0.1		   2	0.28902		0.29191		0.27168
  220		     0.2		    0.1		   3	0.30780		0.32514		0.29046
  220		     0.2		    0.1		   4	0.32948		0.34104		0.30058
  220		     0.2		    0.1		   5	0.33671		0.34827		0.30636
  220		     0.2		    0.2		   1	0.20520		0.20954		0.19653
  220		     0.2		    0.2		   2	0.29046		0.29191		0.27168
  220		     0.2		    0.2		   3	0.30925		0.32514		0.29046
  220		     0.2		    0.2		   4	0.33092		0.34104		0.30058
  220		     0.2		    0.2		   5	0.33671		0.34827		0.30636
  220		     0.2		    0.3		   1	0.20665		0.20954		0.19653
  220		     0.2		    0.3		   2	0.29046		0.29191		0.27168
  220		     0.2		    0.3		   3	0.30925		0.32514		0.29046
  220		     0.2		    0.3		   4	0.33092		0.34104		0.30058
  220		     0.2		    0.3		   5	0.33671		0.34827		0.30636
  220		     0.2		    0.4		   1	0.20665		0.20954		0.19653
  220		     0.2		    0.4		   2	0.29335		0.29191		0.27168
  220		     0.2		    0.4		   3	0.31069		0.32514		0.29046
  220		     0.2		    0.4		   4	0.33092		0.34104		0.30058
  220		     0.2		    0.4		   5	0.33815		0.34827		0.30636
  220		     0.2		    0.5		   1	0.20954		0.20954		0.19653
  220		     0.2		    0.5		   2	0.29335		0.29191		0.27168
  220		     0.2		    0.5		   3	0.31069		0.32514		0.29046
  220		     0.2		    0.5		   4	0.32803		0.34104		0.30058
  220		     0.2		    0.5		   5	0.33815		0.34827		0.30636
  220		     0.2		    0.6		   1	0.21098		0.20954		0.19653
  220		     0.2		    0.6		   2	0.29335		0.29191		0.27168
  220		     0.2		    0.6		   3	0.30925		0.32514		0.29046
  220		     0.2		    0.6		   4	0.32803		0.34104		0.30058
  220		     0.2		    0.6		   5	0.33960		0.34827		0.30636
  220		     0.2		    0.7		   1	0.21243		0.20954		0.19653
  220		     0.2		    0.7		   2	0.29335		0.29191		0.27168
  220		     0.2		    0.7		   3	0.31069		0.32514		0.29046
  220		     0.2		    0.7		   4	0.33237		0.34104		0.30058
  220		     0.2		    0.7		   5	0.34104		0.34827		0.30636
  220		     0.2		    0.8		   1	0.21098		0.20954		0.19653
  220		     0.2		    0.8		   2	0.29913		0.29191		0.27168
  220		     0.2		    0.8		   3	0.31936		0.32514		0.29046
  220		     0.2		    0.8		   4	0.33526		0.34104		0.30058
  220		     0.2		    0.8		   5	0.34393		0.34827		0.30636
  220		     0.2		    0.9		   1	0.20954		0.20954		0.19653
  220		     0.2		    0.9		   2	0.29335		0.29191		0.27168
  220		     0.2		    0.9		   3	0.31647		0.32514		0.29046
  220		     0.2		    0.9		   4	0.33671		0.34104		0.30058
  220		     0.2		    0.9		   5	0.34393		0.34827		0.30636
  220		     0.2		    1.0		   1	0.19653		0.20954		0.19653
  220		     0.2		    1.0		   2	0.27168		0.29191		0.27168
  220		     0.2		    1.0		   3	0.29046		0.32514		0.29046
  220		     0.2		    1.0		   4	0.30058		0.34104		0.30058
  220		     0.2		    1.0		   5	0.30636		0.34827		0.30636
  220		     0.3		    0.0		   1	0.20954		0.20954		0.19075
  220		     0.3		    0.0		   2	0.29191		0.29191		0.26301
  220		     0.3		    0.0		   3	0.32514		0.32514		0.28468
  220		     0.3		    0.0		   4	0.34104		0.34104		0.29480
  220		     0.3		    0.0		   5	0.34827		0.34827		0.29769
  220		     0.3		    0.1		   1	0.20665		0.20954		0.19075
  220		     0.3		    0.1		   2	0.28902		0.29191		0.26301
  220		     0.3		    0.1		   3	0.30780		0.32514		0.28468
  220		     0.3		    0.1		   4	0.32948		0.34104		0.29480
  220		     0.3		    0.1		   5	0.33237		0.34827		0.29769
  220		     0.3		    0.2		   1	0.20665		0.20954		0.19075
  220		     0.3		    0.2		   2	0.29046		0.29191		0.26301
  220		     0.3		    0.2		   3	0.30780		0.32514		0.28468
  220		     0.3		    0.2		   4	0.32948		0.34104		0.29480
  220		     0.3		    0.2		   5	0.33237		0.34827		0.29769
  220		     0.3		    0.3		   1	0.20809		0.20954		0.19075
  220		     0.3		    0.3		   2	0.29046		0.29191		0.26301
  220		     0.3		    0.3		   3	0.30780		0.32514		0.28468
  220		     0.3		    0.3		   4	0.32948		0.34104		0.29480
  220		     0.3		    0.3		   5	0.33382		0.34827		0.29769
  220		     0.3		    0.4		   1	0.20809		0.20954		0.19075
  220		     0.3		    0.4		   2	0.29191		0.29191		0.26301
  220		     0.3		    0.4		   3	0.31069		0.32514		0.28468
  220		     0.3		    0.4		   4	0.33092		0.34104		0.29480
  220		     0.3		    0.4		   5	0.33526		0.34827		0.29769
  220		     0.3		    0.5		   1	0.21243		0.20954		0.19075
  220		     0.3		    0.5		   2	0.29335		0.29191		0.26301
  220		     0.3		    0.5		   3	0.31069		0.32514		0.28468
  220		     0.3		    0.5		   4	0.32803		0.34104		0.29480
  220		     0.3		    0.5		   5	0.33526		0.34827		0.29769
  220		     0.3		    0.6		   1	0.21243		0.20954		0.19075
  220		     0.3		    0.6		   2	0.29335		0.29191		0.26301
  220		     0.3		    0.6		   3	0.30925		0.32514		0.28468
  220		     0.3		    0.6		   4	0.32803		0.34104		0.29480
  220		     0.3		    0.6		   5	0.33526		0.34827		0.29769
  220		     0.3		    0.7		   1	0.21243		0.20954		0.19075
  220		     0.3		    0.7		   2	0.29191		0.29191		0.26301
  220		     0.3		    0.7		   3	0.31069		0.32514		0.28468
  220		     0.3		    0.7		   4	0.32948		0.34104		0.29480
  220		     0.3		    0.7		   5	0.33671		0.34827		0.29769
  220		     0.3		    0.8		   1	0.20809		0.20954		0.19075
  220		     0.3		    0.8		   2	0.29624		0.29191		0.26301
  220		     0.3		    0.8		   3	0.31358		0.32514		0.28468
  220		     0.3		    0.8		   4	0.33237		0.34104		0.29480
  220		     0.3		    0.8		   5	0.33960		0.34827		0.29769
  220		     0.3		    0.9		   1	0.20231		0.20954		0.19075
  220		     0.3		    0.9		   2	0.29335		0.29191		0.26301
  220		     0.3		    0.9		   3	0.31069		0.32514		0.28468
  220		     0.3		    0.9		   4	0.33237		0.34104		0.29480
  220		     0.3		    0.9		   5	0.33960		0.34827		0.29769
  220		     0.3		    1.0		   1	0.19075		0.20954		0.19075
  220		     0.3		    1.0		   2	0.26301		0.29191		0.26301
  220		     0.3		    1.0		   3	0.28468		0.32514		0.28468
  220		     0.3		    1.0		   4	0.29480		0.34104		0.29480
  220		     0.3		    1.0		   5	0.29769		0.34827		0.29769
  220		     0.4		    0.0		   1	0.20954		0.20954		0.19364
  220		     0.4		    0.0		   2	0.29191		0.29191		0.26445
  220		     0.4		    0.0		   3	0.32514		0.32514		0.28613
  220		     0.4		    0.0		   4	0.34104		0.34104		0.29480
  220		     0.4		    0.0		   5	0.34827		0.34827		0.29913
  220		     0.4		    0.1		   1	0.20665		0.20954		0.19364
  220		     0.4		    0.1		   2	0.28902		0.29191		0.26445
  220		     0.4		    0.1		   3	0.30780		0.32514		0.28613
  220		     0.4		    0.1		   4	0.32948		0.34104		0.29480
  220		     0.4		    0.1		   5	0.33237		0.34827		0.29913
  220		     0.4		    0.2		   1	0.20665		0.20954		0.19364
  220		     0.4		    0.2		   2	0.29046		0.29191		0.26445
  220		     0.4		    0.2		   3	0.30780		0.32514		0.28613
  220		     0.4		    0.2		   4	0.32948		0.34104		0.29480
  220		     0.4		    0.2		   5	0.33237		0.34827		0.29913
  220		     0.4		    0.3		   1	0.20809		0.20954		0.19364
  220		     0.4		    0.3		   2	0.29046		0.29191		0.26445
  220		     0.4		    0.3		   3	0.30780		0.32514		0.28613
  220		     0.4		    0.3		   4	0.32948		0.34104		0.29480
  220		     0.4		    0.3		   5	0.33382		0.34827		0.29913
  220		     0.4		    0.4		   1	0.20809		0.20954		0.19364
  220		     0.4		    0.4		   2	0.29191		0.29191		0.26445
  220		     0.4		    0.4		   3	0.31069		0.32514		0.28613
  220		     0.4		    0.4		   4	0.32948		0.34104		0.29480
  220		     0.4		    0.4		   5	0.33526		0.34827		0.29913
  220		     0.4		    0.5		   1	0.21387		0.20954		0.19364
  220		     0.4		    0.5		   2	0.29335		0.29191		0.26445
  220		     0.4		    0.5		   3	0.31069		0.32514		0.28613
  220		     0.4		    0.5		   4	0.32803		0.34104		0.29480
  220		     0.4		    0.5		   5	0.33526		0.34827		0.29913
  220		     0.4		    0.6		   1	0.21387		0.20954		0.19364
  220		     0.4		    0.6		   2	0.29335		0.29191		0.26445
  220		     0.4		    0.6		   3	0.30925		0.32514		0.28613
  220		     0.4		    0.6		   4	0.32803		0.34104		0.29480
  220		     0.4		    0.6		   5	0.33526		0.34827		0.29913
  220		     0.4		    0.7		   1	0.21387		0.20954		0.19364
  220		     0.4		    0.7		   2	0.29191		0.29191		0.26445
  220		     0.4		    0.7		   3	0.31069		0.32514		0.28613
  220		     0.4		    0.7		   4	0.32948		0.34104		0.29480
  220		     0.4		    0.7		   5	0.33526		0.34827		0.29913
  220		     0.4		    0.8		   1	0.20954		0.20954		0.19364
  220		     0.4		    0.8		   2	0.29624		0.29191		0.26445
  220		     0.4		    0.8		   3	0.31358		0.32514		0.28613
  220		     0.4		    0.8		   4	0.33382		0.34104		0.29480
  220		     0.4		    0.8		   5	0.33815		0.34827		0.29913
  220		     0.4		    0.9		   1	0.20376		0.20954		0.19364
  220		     0.4		    0.9		   2	0.29480		0.29191		0.26445
  220		     0.4		    0.9		   3	0.31069		0.32514		0.28613
  220		     0.4		    0.9		   4	0.33237		0.34104		0.29480
  220		     0.4		    0.9		   5	0.33960		0.34827		0.29913
  220		     0.4		    1.0		   1	0.19364		0.20954		0.19364
  220		     0.4		    1.0		   2	0.26445		0.29191		0.26445
  220		     0.4		    1.0		   3	0.28613		0.32514		0.28613
  220		     0.4		    1.0		   4	0.29480		0.34104		0.29480
  220		     0.4		    1.0		   5	0.29913		0.34827		0.29913
  220		     0.5		    0.0		   1	0.20954		0.20954		0.19364
  220		     0.5		    0.0		   2	0.29191		0.29191		0.26301
  220		     0.5		    0.0		   3	0.32514		0.32514		0.28468
  220		     0.5		    0.0		   4	0.34104		0.34104		0.29480
  220		     0.5		    0.0		   5	0.34827		0.34827		0.29913
  220		     0.5		    0.1		   1	0.20665		0.20954		0.19364
  220		     0.5		    0.1		   2	0.28902		0.29191		0.26301
  220		     0.5		    0.1		   3	0.30780		0.32514		0.28468
  220		     0.5		    0.1		   4	0.32948		0.34104		0.29480
  220		     0.5		    0.1		   5	0.33382		0.34827		0.29913
  220		     0.5		    0.2		   1	0.20665		0.20954		0.19364
  220		     0.5		    0.2		   2	0.29046		0.29191		0.26301
  220		     0.5		    0.2		   3	0.30780		0.32514		0.28468
  220		     0.5		    0.2		   4	0.32948		0.34104		0.29480
  220		     0.5		    0.2		   5	0.33382		0.34827		0.29913
  220		     0.5		    0.3		   1	0.20809		0.20954		0.19364
  220		     0.5		    0.3		   2	0.29046		0.29191		0.26301
  220		     0.5		    0.3		   3	0.30780		0.32514		0.28468
  220		     0.5		    0.3		   4	0.32948		0.34104		0.29480
  220		     0.5		    0.3		   5	0.33526		0.34827		0.29913
  220		     0.5		    0.4		   1	0.20809		0.20954		0.19364
  220		     0.5		    0.4		   2	0.29191		0.29191		0.26301
  220		     0.5		    0.4		   3	0.31069		0.32514		0.28468
  220		     0.5		    0.4		   4	0.32948		0.34104		0.29480
  220		     0.5		    0.4		   5	0.33671		0.34827		0.29913
  220		     0.5		    0.5		   1	0.21387		0.20954		0.19364
  220		     0.5		    0.5		   2	0.29335		0.29191		0.26301
  220		     0.5		    0.5		   3	0.31069		0.32514		0.28468
  220		     0.5		    0.5		   4	0.32803		0.34104		0.29480
  220		     0.5		    0.5		   5	0.33671		0.34827		0.29913
  220		     0.5		    0.6		   1	0.21387		0.20954		0.19364
  220		     0.5		    0.6		   2	0.29335		0.29191		0.26301
  220		     0.5		    0.6		   3	0.30925		0.32514		0.28468
  220		     0.5		    0.6		   4	0.32803		0.34104		0.29480
  220		     0.5		    0.6		   5	0.33671		0.34827		0.29913
  220		     0.5		    0.7		   1	0.21387		0.20954		0.19364
  220		     0.5		    0.7		   2	0.29191		0.29191		0.26301
  220		     0.5		    0.7		   3	0.31069		0.32514		0.28468
  220		     0.5		    0.7		   4	0.32948		0.34104		0.29480
  220		     0.5		    0.7		   5	0.33526		0.34827		0.29913
  220		     0.5		    0.8		   1	0.20954		0.20954		0.19364
  220		     0.5		    0.8		   2	0.29624		0.29191		0.26301
  220		     0.5		    0.8		   3	0.31214		0.32514		0.28468
  220		     0.5		    0.8		   4	0.33382		0.34104		0.29480
  220		     0.5		    0.8		   5	0.33960		0.34827		0.29913
  220		     0.5		    0.9		   1	0.20376		0.20954		0.19364
  220		     0.5		    0.9		   2	0.29624		0.29191		0.26301
  220		     0.5		    0.9		   3	0.30925		0.32514		0.28468
  220		     0.5		    0.9		   4	0.33237		0.34104		0.29480
  220		     0.5		    0.9		   5	0.34104		0.34827		0.29913
  220		     0.5		    1.0		   1	0.19364		0.20954		0.19364
  220		     0.5		    1.0		   2	0.26301		0.29191		0.26301
  220		     0.5		    1.0		   3	0.28468		0.32514		0.28468
  220		     0.5		    1.0		   4	0.29480		0.34104		0.29480
  220		     0.5		    1.0		   5	0.29913		0.34827		0.29913
  220		     0.6		    0.0		   1	0.20954		0.20954		0.19220
  220		     0.6		    0.0		   2	0.29191		0.29191		0.26156
  220		     0.6		    0.0		   3	0.32514		0.32514		0.28324
  220		     0.6		    0.0		   4	0.34104		0.34104		0.29480
  220		     0.6		    0.0		   5	0.34827		0.34827		0.29769
  220		     0.6		    0.1		   1	0.20520		0.20954		0.19220
  220		     0.6		    0.1		   2	0.28757		0.29191		0.26156
  220		     0.6		    0.1		   3	0.30636		0.32514		0.28324
  220		     0.6		    0.1		   4	0.32803		0.34104		0.29480
  220		     0.6		    0.1		   5	0.33237		0.34827		0.29769
  220		     0.6		    0.2		   1	0.20520		0.20954		0.19220
  220		     0.6		    0.2		   2	0.28902		0.29191		0.26156
  220		     0.6		    0.2		   3	0.30636		0.32514		0.28324
  220		     0.6		    0.2		   4	0.32803		0.34104		0.29480
  220		     0.6		    0.2		   5	0.33237		0.34827		0.29769
  220		     0.6		    0.3		   1	0.20665		0.20954		0.19220
  220		     0.6		    0.3		   2	0.28902		0.29191		0.26156
  220		     0.6		    0.3		   3	0.30636		0.32514		0.28324
  220		     0.6		    0.3		   4	0.32803		0.34104		0.29480
  220		     0.6		    0.3		   5	0.33382		0.34827		0.29769
  220		     0.6		    0.4		   1	0.20665		0.20954		0.19220
  220		     0.6		    0.4		   2	0.29046		0.29191		0.26156
  220		     0.6		    0.4		   3	0.30925		0.32514		0.28324
  220		     0.6		    0.4		   4	0.32803		0.34104		0.29480
  220		     0.6		    0.4		   5	0.33526		0.34827		0.29769
  220		     0.6		    0.5		   1	0.21243		0.20954		0.19220
  220		     0.6		    0.5		   2	0.29191		0.29191		0.26156
  220		     0.6		    0.5		   3	0.30925		0.32514		0.28324
  220		     0.6		    0.5		   4	0.32659		0.34104		0.29480
  220		     0.6		    0.5		   5	0.33526		0.34827		0.29769
  220		     0.6		    0.6		   1	0.21243		0.20954		0.19220
  220		     0.6		    0.6		   2	0.29191		0.29191		0.26156
  220		     0.6		    0.6		   3	0.30780		0.32514		0.28324
  220		     0.6		    0.6		   4	0.32659		0.34104		0.29480
  220		     0.6		    0.6		   5	0.33526		0.34827		0.29769
  220		     0.6		    0.7		   1	0.21387		0.20954		0.19220
  220		     0.6		    0.7		   2	0.29046		0.29191		0.26156
  220		     0.6		    0.7		   3	0.30925		0.32514		0.28324
  220		     0.6		    0.7		   4	0.32803		0.34104		0.29480
  220		     0.6		    0.7		   5	0.33382		0.34827		0.29769
  220		     0.6		    0.8		   1	0.20809		0.20954		0.19220
  220		     0.6		    0.8		   2	0.29480		0.29191		0.26156
  220		     0.6		    0.8		   3	0.31069		0.32514		0.28324
  220		     0.6		    0.8		   4	0.33237		0.34104		0.29480
  220		     0.6		    0.8		   5	0.33815		0.34827		0.29769
  220		     0.6		    0.9		   1	0.20231		0.20954		0.19220
  220		     0.6		    0.9		   2	0.29480		0.29191		0.26156
  220		     0.6		    0.9		   3	0.30780		0.32514		0.28324
  220		     0.6		    0.9		   4	0.33092		0.34104		0.29480
  220		     0.6		    0.9		   5	0.33960		0.34827		0.29769
  220		     0.6		    1.0		   1	0.19220		0.20954		0.19220
  220		     0.6		    1.0		   2	0.26156		0.29191		0.26156
  220		     0.6		    1.0		   3	0.28324		0.32514		0.28324
  220		     0.6		    1.0		   4	0.29480		0.34104		0.29480
  220		     0.6		    1.0		   5	0.29769		0.34827		0.29769
  220		     0.7		    0.0		   1	0.20954		0.20954		0.19220
  220		     0.7		    0.0		   2	0.29191		0.29191		0.26156
  220		     0.7		    0.0		   3	0.32514		0.32514		0.28324
  220		     0.7		    0.0		   4	0.34104		0.34104		0.29624
  220		     0.7		    0.0		   5	0.34827		0.34827		0.29769
  220		     0.7		    0.1		   1	0.20520		0.20954		0.19220
  220		     0.7		    0.1		   2	0.28757		0.29191		0.26156
  220		     0.7		    0.1		   3	0.30636		0.32514		0.28324
  220		     0.7		    0.1		   4	0.32803		0.34104		0.29624
  220		     0.7		    0.1		   5	0.33237		0.34827		0.29769
  220		     0.7		    0.2		   1	0.20520		0.20954		0.19220
  220		     0.7		    0.2		   2	0.28902		0.29191		0.26156
  220		     0.7		    0.2		   3	0.30636		0.32514		0.28324
  220		     0.7		    0.2		   4	0.32803		0.34104		0.29624
  220		     0.7		    0.2		   5	0.33237		0.34827		0.29769
  220		     0.7		    0.3		   1	0.20665		0.20954		0.19220
  220		     0.7		    0.3		   2	0.28902		0.29191		0.26156
  220		     0.7		    0.3		   3	0.30636		0.32514		0.28324
  220		     0.7		    0.3		   4	0.32659		0.34104		0.29624
  220		     0.7		    0.3		   5	0.33382		0.34827		0.29769
  220		     0.7		    0.4		   1	0.20665		0.20954		0.19220
  220		     0.7		    0.4		   2	0.29046		0.29191		0.26156
  220		     0.7		    0.4		   3	0.30925		0.32514		0.28324
  220		     0.7		    0.4		   4	0.32803		0.34104		0.29624
  220		     0.7		    0.4		   5	0.33382		0.34827		0.29769
  220		     0.7		    0.5		   1	0.21243		0.20954		0.19220
  220		     0.7		    0.5		   2	0.29191		0.29191		0.26156
  220		     0.7		    0.5		   3	0.30925		0.32514		0.28324
  220		     0.7		    0.5		   4	0.32659		0.34104		0.29624
  220		     0.7		    0.5		   5	0.33382		0.34827		0.29769
  220		     0.7		    0.6		   1	0.21243		0.20954		0.19220
  220		     0.7		    0.6		   2	0.29191		0.29191		0.26156
  220		     0.7		    0.6		   3	0.30780		0.32514		0.28324
  220		     0.7		    0.6		   4	0.32659		0.34104		0.29624
  220		     0.7		    0.6		   5	0.33382		0.34827		0.29769
  220		     0.7		    0.7		   1	0.21387		0.20954		0.19220
  220		     0.7		    0.7		   2	0.29046		0.29191		0.26156
  220		     0.7		    0.7		   3	0.30925		0.32514		0.28324
  220		     0.7		    0.7		   4	0.32803		0.34104		0.29624
  220		     0.7		    0.7		   5	0.33382		0.34827		0.29769
  220		     0.7		    0.8		   1	0.20809		0.20954		0.19220
  220		     0.7		    0.8		   2	0.29480		0.29191		0.26156
  220		     0.7		    0.8		   3	0.31069		0.32514		0.28324
  220		     0.7		    0.8		   4	0.33237		0.34104		0.29624
  220		     0.7		    0.8		   5	0.33815		0.34827		0.29769
  220		     0.7		    0.9		   1	0.20376		0.20954		0.19220
  220		     0.7		    0.9		   2	0.29480		0.29191		0.26156
  220		     0.7		    0.9		   3	0.30780		0.32514		0.28324
  220		     0.7		    0.9		   4	0.33092		0.34104		0.29624
  220		     0.7		    0.9		   5	0.33960		0.34827		0.29769
  220		     0.7		    1.0		   1	0.19220		0.20954		0.19220
  220		     0.7		    1.0		   2	0.26156		0.29191		0.26156
  220		     0.7		    1.0		   3	0.28324		0.32514		0.28324
  220		     0.7		    1.0		   4	0.29624		0.34104		0.29624
  220		     0.7		    1.0		   5	0.29769		0.34827		0.29769
  220		     0.8		    0.0		   1	0.20954		0.20954		0.19075
  220		     0.8		    0.0		   2	0.29191		0.29191		0.26156
  220		     0.8		    0.0		   3	0.32514		0.32514		0.28324
  220		     0.8		    0.0		   4	0.34104		0.34104		0.29624
  220		     0.8		    0.0		   5	0.34827		0.34827		0.29769
  220		     0.8		    0.1		   1	0.20520		0.20954		0.19075
  220		     0.8		    0.1		   2	0.28757		0.29191		0.26156
  220		     0.8		    0.1		   3	0.30636		0.32514		0.28324
  220		     0.8		    0.1		   4	0.32803		0.34104		0.29624
  220		     0.8		    0.1		   5	0.33237		0.34827		0.29769
  220		     0.8		    0.2		   1	0.20520		0.20954		0.19075
  220		     0.8		    0.2		   2	0.28757		0.29191		0.26156
  220		     0.8		    0.2		   3	0.30636		0.32514		0.28324
  220		     0.8		    0.2		   4	0.32803		0.34104		0.29624
  220		     0.8		    0.2		   5	0.33237		0.34827		0.29769
  220		     0.8		    0.3		   1	0.20665		0.20954		0.19075
  220		     0.8		    0.3		   2	0.28757		0.29191		0.26156
  220		     0.8		    0.3		   3	0.30636		0.32514		0.28324
  220		     0.8		    0.3		   4	0.32659		0.34104		0.29624
  220		     0.8		    0.3		   5	0.33382		0.34827		0.29769
  220		     0.8		    0.4		   1	0.20665		0.20954		0.19075
  220		     0.8		    0.4		   2	0.28902		0.29191		0.26156
  220		     0.8		    0.4		   3	0.30925		0.32514		0.28324
  220		     0.8		    0.4		   4	0.32803		0.34104		0.29624
  220		     0.8		    0.4		   5	0.33382		0.34827		0.29769
  220		     0.8		    0.5		   1	0.20665		0.20954		0.19075
  220		     0.8		    0.5		   2	0.29046		0.29191		0.26156
  220		     0.8		    0.5		   3	0.30925		0.32514		0.28324
  220		     0.8		    0.5		   4	0.32659		0.34104		0.29624
  220		     0.8		    0.5		   5	0.33382		0.34827		0.29769
  220		     0.8		    0.6		   1	0.20665		0.20954		0.19075
  220		     0.8		    0.6		   2	0.29191		0.29191		0.26156
  220		     0.8		    0.6		   3	0.30780		0.32514		0.28324
  220		     0.8		    0.6		   4	0.32659		0.34104		0.29624
  220		     0.8		    0.6		   5	0.33382		0.34827		0.29769
  220		     0.8		    0.7		   1	0.20665		0.20954		0.19075
  220		     0.8		    0.7		   2	0.29046		0.29191		0.26156
  220		     0.8		    0.7		   3	0.30925		0.32514		0.28324
  220		     0.8		    0.7		   4	0.32803		0.34104		0.29624
  220		     0.8		    0.7		   5	0.33382		0.34827		0.29769
  220		     0.8		    0.8		   1	0.20665		0.20954		0.19075
  220		     0.8		    0.8		   2	0.29480		0.29191		0.26156
  220		     0.8		    0.8		   3	0.31069		0.32514		0.28324
  220		     0.8		    0.8		   4	0.33237		0.34104		0.29624
  220		     0.8		    0.8		   5	0.33815		0.34827		0.29769
  220		     0.8		    0.9		   1	0.20376		0.20954		0.19075
  220		     0.8		    0.9		   2	0.29480		0.29191		0.26156
  220		     0.8		    0.9		   3	0.30780		0.32514		0.28324
  220		     0.8		    0.9		   4	0.33092		0.34104		0.29624
  220		     0.8		    0.9		   5	0.33960		0.34827		0.29769
  220		     0.8		    1.0		   1	0.19075		0.20954		0.19075
  220		     0.8		    1.0		   2	0.26156		0.29191		0.26156
  220		     0.8		    1.0		   3	0.28324		0.32514		0.28324
  220		     0.8		    1.0		   4	0.29624		0.34104		0.29624
  220		     0.8		    1.0		   5	0.29769		0.34827		0.29769
  220		     0.9		    0.0		   1	0.20954		0.20954		0.19075
  220		     0.9		    0.0		   2	0.29191		0.29191		0.26156
  220		     0.9		    0.0		   3	0.32514		0.32514		0.28468
  220		     0.9		    0.0		   4	0.34104		0.34104		0.29480
  220		     0.9		    0.0		   5	0.34827		0.34827		0.29624
  220		     0.9		    0.1		   1	0.20520		0.20954		0.19075
  220		     0.9		    0.1		   2	0.28757		0.29191		0.26156
  220		     0.9		    0.1		   3	0.30636		0.32514		0.28468
  220		     0.9		    0.1		   4	0.32948		0.34104		0.29480
  220		     0.9		    0.1		   5	0.33237		0.34827		0.29624
  220		     0.9		    0.2		   1	0.20520		0.20954		0.19075
  220		     0.9		    0.2		   2	0.28757		0.29191		0.26156
  220		     0.9		    0.2		   3	0.30636		0.32514		0.28468
  220		     0.9		    0.2		   4	0.32948		0.34104		0.29480
  220		     0.9		    0.2		   5	0.33237		0.34827		0.29624
  220		     0.9		    0.3		   1	0.20665		0.20954		0.19075
  220		     0.9		    0.3		   2	0.28757		0.29191		0.26156
  220		     0.9		    0.3		   3	0.30636		0.32514		0.28468
  220		     0.9		    0.3		   4	0.32803		0.34104		0.29480
  220		     0.9		    0.3		   5	0.33382		0.34827		0.29624
  220		     0.9		    0.4		   1	0.20665		0.20954		0.19075
  220		     0.9		    0.4		   2	0.28902		0.29191		0.26156
  220		     0.9		    0.4		   3	0.30925		0.32514		0.28468
  220		     0.9		    0.4		   4	0.32948		0.34104		0.29480
  220		     0.9		    0.4		   5	0.33382		0.34827		0.29624
  220		     0.9		    0.5		   1	0.20665		0.20954		0.19075
  220		     0.9		    0.5		   2	0.29046		0.29191		0.26156
  220		     0.9		    0.5		   3	0.30925		0.32514		0.28468
  220		     0.9		    0.5		   4	0.32803		0.34104		0.29480
  220		     0.9		    0.5		   5	0.33382		0.34827		0.29624
  220		     0.9		    0.6		   1	0.20665		0.20954		0.19075
  220		     0.9		    0.6		   2	0.29191		0.29191		0.26156
  220		     0.9		    0.6		   3	0.30780		0.32514		0.28468
  220		     0.9		    0.6		   4	0.32803		0.34104		0.29480
  220		     0.9		    0.6		   5	0.33382		0.34827		0.29624
  220		     0.9		    0.7		   1	0.20665		0.20954		0.19075
  220		     0.9		    0.7		   2	0.29046		0.29191		0.26156
  220		     0.9		    0.7		   3	0.30925		0.32514		0.28468
  220		     0.9		    0.7		   4	0.32948		0.34104		0.29480
  220		     0.9		    0.7		   5	0.33382		0.34827		0.29624
  220		     0.9		    0.8		   1	0.20665		0.20954		0.19075
  220		     0.9		    0.8		   2	0.29480		0.29191		0.26156
  220		     0.9		    0.8		   3	0.31069		0.32514		0.28468
  220		     0.9		    0.8		   4	0.33382		0.34104		0.29480
  220		     0.9		    0.8		   5	0.33815		0.34827		0.29624
  220		     0.9		    0.9		   1	0.20376		0.20954		0.19075
  220		     0.9		    0.9		   2	0.29480		0.29191		0.26156
  220		     0.9		    0.9		   3	0.30780		0.32514		0.28468
  220		     0.9		    0.9		   4	0.33237		0.34104		0.29480
  220		     0.9		    0.9		   5	0.33960		0.34827		0.29624
  220		     0.9		    1.0		   1	0.19075		0.20954		0.19075
  220		     0.9		    1.0		   2	0.26156		0.29191		0.26156
  220		     0.9		    1.0		   3	0.28468		0.32514		0.28468
  220		     0.9		    1.0		   4	0.29480		0.34104		0.29480
  220		     0.9		    1.0		   5	0.29624		0.34827		0.29624
  220		     1.0		    0.0		   1	0.20954		0.20954		0.19075
  220		     1.0		    0.0		   2	0.29191		0.29191		0.26301
  220		     1.0		    0.0		   3	0.32514		0.32514		0.28468
  220		     1.0		    0.0		   4	0.34104		0.34104		0.29480
  220		     1.0		    0.0		   5	0.34827		0.34827		0.29624
  220		     1.0		    0.1		   1	0.20520		0.20954		0.19075
  220		     1.0		    0.1		   2	0.28757		0.29191		0.26301
  220		     1.0		    0.1		   3	0.30780		0.32514		0.28468
  220		     1.0		    0.1		   4	0.32948		0.34104		0.29480
  220		     1.0		    0.1		   5	0.33237		0.34827		0.29624
  220		     1.0		    0.2		   1	0.20520		0.20954		0.19075
  220		     1.0		    0.2		   2	0.28757		0.29191		0.26301
  220		     1.0		    0.2		   3	0.30780		0.32514		0.28468
  220		     1.0		    0.2		   4	0.32948		0.34104		0.29480
  220		     1.0		    0.2		   5	0.33237		0.34827		0.29624
  220		     1.0		    0.3		   1	0.20665		0.20954		0.19075
  220		     1.0		    0.3		   2	0.28757		0.29191		0.26301
  220		     1.0		    0.3		   3	0.30780		0.32514		0.28468
  220		     1.0		    0.3		   4	0.32803		0.34104		0.29480
  220		     1.0		    0.3		   5	0.33382		0.34827		0.29624
  220		     1.0		    0.4		   1	0.20665		0.20954		0.19075
  220		     1.0		    0.4		   2	0.28902		0.29191		0.26301
  220		     1.0		    0.4		   3	0.31069		0.32514		0.28468
  220		     1.0		    0.4		   4	0.32948		0.34104		0.29480
  220		     1.0		    0.4		   5	0.33382		0.34827		0.29624
  220		     1.0		    0.5		   1	0.20665		0.20954		0.19075
  220		     1.0		    0.5		   2	0.29046		0.29191		0.26301
  220		     1.0		    0.5		   3	0.31069		0.32514		0.28468
  220		     1.0		    0.5		   4	0.32803		0.34104		0.29480
  220		     1.0		    0.5		   5	0.33382		0.34827		0.29624
  220		     1.0		    0.6		   1	0.20665		0.20954		0.19075
  220		     1.0		    0.6		   2	0.29191		0.29191		0.26301
  220		     1.0		    0.6		   3	0.30925		0.32514		0.28468
  220		     1.0		    0.6		   4	0.32803		0.34104		0.29480
  220		     1.0		    0.6		   5	0.33382		0.34827		0.29624
  220		     1.0		    0.7		   1	0.20665		0.20954		0.19075
  220		     1.0		    0.7		   2	0.29046		0.29191		0.26301
  220		     1.0		    0.7		   3	0.31069		0.32514		0.28468
  220		     1.0		    0.7		   4	0.32948		0.34104		0.29480
  220		     1.0		    0.7		   5	0.33382		0.34827		0.29624
  220		     1.0		    0.8		   1	0.20665		0.20954		0.19075
  220		     1.0		    0.8		   2	0.29480		0.29191		0.26301
  220		     1.0		    0.8		   3	0.31214		0.32514		0.28468
  220		     1.0		    0.8		   4	0.33382		0.34104		0.29480
  220		     1.0		    0.8		   5	0.33815		0.34827		0.29624
  220		     1.0		    0.9		   1	0.20376		0.20954		0.19075
  220		     1.0		    0.9		   2	0.29480		0.29191		0.26301
  220		     1.0		    0.9		   3	0.30925		0.32514		0.28468
  220		     1.0		    0.9		   4	0.33237		0.34104		0.29480
  220		     1.0		    0.9		   5	0.33960		0.34827		0.29624
  220		     1.0		    1.0		   1	0.19075		0.20954		0.19075
  220		     1.0		    1.0		   2	0.26301		0.29191		0.26301
  220		     1.0		    1.0		   3	0.28468		0.32514		0.28468
  220		     1.0		    1.0		   4	0.29480		0.34104		0.29480
  220		     1.0		    1.0		   5	0.29624		0.34827		0.29624
  240		     0.1		    0.0		   1	0.20954		0.20954		0.20665
  240		     0.1		    0.0		   2	0.29191		0.29191		0.28468
  240		     0.1		    0.0		   3	0.32514		0.32514		0.30347
  240		     0.1		    0.0		   4	0.34104		0.34104		0.31358
  240		     0.1		    0.0		   5	0.34827		0.34827		0.32370
  240		     0.1		    0.1		   1	0.20520		0.20954		0.20665
  240		     0.1		    0.1		   2	0.28902		0.29191		0.28468
  240		     0.1		    0.1		   3	0.31503		0.32514		0.30347
  240		     0.1		    0.1		   4	0.33671		0.34104		0.31358
  240		     0.1		    0.1		   5	0.34682		0.34827		0.32370
  240		     0.1		    0.2		   1	0.20520		0.20954		0.20665
  240		     0.1		    0.2		   2	0.28902		0.29191		0.28468
  240		     0.1		    0.2		   3	0.31792		0.32514		0.30347
  240		     0.1		    0.2		   4	0.33960		0.34104		0.31358
  240		     0.1		    0.2		   5	0.34827		0.34827		0.32370
  240		     0.1		    0.3		   1	0.20665		0.20954		0.20665
  240		     0.1		    0.3		   2	0.29046		0.29191		0.28468
  240		     0.1		    0.3		   3	0.31936		0.32514		0.30347
  240		     0.1		    0.3		   4	0.34104		0.34104		0.31358
  240		     0.1		    0.3		   5	0.34827		0.34827		0.32370
  240		     0.1		    0.4		   1	0.20665		0.20954		0.20665
  240		     0.1		    0.4		   2	0.29335		0.29191		0.28468
  240		     0.1		    0.4		   3	0.32225		0.32514		0.30347
  240		     0.1		    0.4		   4	0.34104		0.34104		0.31358
  240		     0.1		    0.4		   5	0.34971		0.34827		0.32370
  240		     0.1		    0.5		   1	0.20665		0.20954		0.20665
  240		     0.1		    0.5		   2	0.29480		0.29191		0.28468
  240		     0.1		    0.5		   3	0.32225		0.32514		0.30347
  240		     0.1		    0.5		   4	0.33960		0.34104		0.31358
  240		     0.1		    0.5		   5	0.34827		0.34827		0.32370
  240		     0.1		    0.6		   1	0.21098		0.20954		0.20665
  240		     0.1		    0.6		   2	0.29480		0.29191		0.28468
  240		     0.1		    0.6		   3	0.32081		0.32514		0.30347
  240		     0.1		    0.6		   4	0.34249		0.34104		0.31358
  240		     0.1		    0.6		   5	0.34971		0.34827		0.32370
  240		     0.1		    0.7		   1	0.21098		0.20954		0.20665
  240		     0.1		    0.7		   2	0.29624		0.29191		0.28468
  240		     0.1		    0.7		   3	0.32370		0.32514		0.30347
  240		     0.1		    0.7		   4	0.34249		0.34104		0.31358
  240		     0.1		    0.7		   5	0.35260		0.34827		0.32370
  240		     0.1		    0.8		   1	0.21387		0.20954		0.20665
  240		     0.1		    0.8		   2	0.30347		0.29191		0.28468
  240		     0.1		    0.8		   3	0.33237		0.32514		0.30347
  240		     0.1		    0.8		   4	0.34538		0.34104		0.31358
  240		     0.1		    0.8		   5	0.35260		0.34827		0.32370
  240		     0.1		    0.9		   1	0.21532		0.20954		0.20665
  240		     0.1		    0.9		   2	0.30347		0.29191		0.28468
  240		     0.1		    0.9		   3	0.33382		0.32514		0.30347
  240		     0.1		    0.9		   4	0.34393		0.34104		0.31358
  240		     0.1		    0.9		   5	0.35116		0.34827		0.32370
  240		     0.1		    1.0		   1	0.20665		0.20954		0.20665
  240		     0.1		    1.0		   2	0.28468		0.29191		0.28468
  240		     0.1		    1.0		   3	0.30347		0.32514		0.30347
  240		     0.1		    1.0		   4	0.31358		0.34104		0.31358
  240		     0.1		    1.0		   5	0.32370		0.34827		0.32370
  240		     0.2		    0.0		   1	0.20954		0.20954		0.19798
  240		     0.2		    0.0		   2	0.29191		0.29191		0.27168
  240		     0.2		    0.0		   3	0.32514		0.32514		0.29335
  240		     0.2		    0.0		   4	0.34104		0.34104		0.30347
  240		     0.2		    0.0		   5	0.34827		0.34827		0.30925
  240		     0.2		    0.1		   1	0.20520		0.20954		0.19798
  240		     0.2		    0.1		   2	0.28902		0.29191		0.27168
  240		     0.2		    0.1		   3	0.30925		0.32514		0.29335
  240		     0.2		    0.1		   4	0.33092		0.34104		0.30347
  240		     0.2		    0.1		   5	0.33815		0.34827		0.30925
  240		     0.2		    0.2		   1	0.20520		0.20954		0.19798
  240		     0.2		    0.2		   2	0.29046		0.29191		0.27168
  240		     0.2		    0.2		   3	0.31069		0.32514		0.29335
  240		     0.2		    0.2		   4	0.33237		0.34104		0.30347
  240		     0.2		    0.2		   5	0.33815		0.34827		0.30925
  240		     0.2		    0.3		   1	0.20665		0.20954		0.19798
  240		     0.2		    0.3		   2	0.29046		0.29191		0.27168
  240		     0.2		    0.3		   3	0.31069		0.32514		0.29335
  240		     0.2		    0.3		   4	0.33237		0.34104		0.30347
  240		     0.2		    0.3		   5	0.33815		0.34827		0.30925
  240		     0.2		    0.4		   1	0.20665		0.20954		0.19798
  240		     0.2		    0.4		   2	0.29335		0.29191		0.27168
  240		     0.2		    0.4		   3	0.31358		0.32514		0.29335
  240		     0.2		    0.4		   4	0.33237		0.34104		0.30347
  240		     0.2		    0.4		   5	0.33960		0.34827		0.30925
  240		     0.2		    0.5		   1	0.20809		0.20954		0.19798
  240		     0.2		    0.5		   2	0.29335		0.29191		0.27168
  240		     0.2		    0.5		   3	0.31069		0.32514		0.29335
  240		     0.2		    0.5		   4	0.32948		0.34104		0.30347
  240		     0.2		    0.5		   5	0.33960		0.34827		0.30925
  240		     0.2		    0.6		   1	0.21098		0.20954		0.19798
  240		     0.2		    0.6		   2	0.29335		0.29191		0.27168
  240		     0.2		    0.6		   3	0.31069		0.32514		0.29335
  240		     0.2		    0.6		   4	0.32948		0.34104		0.30347
  240		     0.2		    0.6		   5	0.33960		0.34827		0.30925
  240		     0.2		    0.7		   1	0.21098		0.20954		0.19798
  240		     0.2		    0.7		   2	0.29335		0.29191		0.27168
  240		     0.2		    0.7		   3	0.31214		0.32514		0.29335
  240		     0.2		    0.7		   4	0.33382		0.34104		0.30347
  240		     0.2		    0.7		   5	0.34104		0.34827		0.30925
  240		     0.2		    0.8		   1	0.21098		0.20954		0.19798
  240		     0.2		    0.8		   2	0.30058		0.29191		0.27168
  240		     0.2		    0.8		   3	0.31936		0.32514		0.29335
  240		     0.2		    0.8		   4	0.33671		0.34104		0.30347
  240		     0.2		    0.8		   5	0.34393		0.34827		0.30925
  240		     0.2		    0.9		   1	0.20954		0.20954		0.19798
  240		     0.2		    0.9		   2	0.29480		0.29191		0.27168
  240		     0.2		    0.9		   3	0.31792		0.32514		0.29335
  240		     0.2		    0.9		   4	0.33815		0.34104		0.30347
  240		     0.2		    0.9		   5	0.34249		0.34827		0.30925
  240		     0.2		    1.0		   1	0.19798		0.20954		0.19798
  240		     0.2		    1.0		   2	0.27168		0.29191		0.27168
  240		     0.2		    1.0		   3	0.29335		0.32514		0.29335
  240		     0.2		    1.0		   4	0.30347		0.34104		0.30347
  240		     0.2		    1.0		   5	0.30925		0.34827		0.30925
  240		     0.3		    0.0		   1	0.20954		0.20954		0.18931
  240		     0.3		    0.0		   2	0.29191		0.29191		0.26301
  240		     0.3		    0.0		   3	0.32514		0.32514		0.28757
  240		     0.3		    0.0		   4	0.34104		0.34104		0.29624
  240		     0.3		    0.0		   5	0.34827		0.34827		0.29913
  240		     0.3		    0.1		   1	0.20665		0.20954		0.18931
  240		     0.3		    0.1		   2	0.28902		0.29191		0.26301
  240		     0.3		    0.1		   3	0.30780		0.32514		0.28757
  240		     0.3		    0.1		   4	0.32948		0.34104		0.29624
  240		     0.3		    0.1		   5	0.33237		0.34827		0.29913
  240		     0.3		    0.2		   1	0.20665		0.20954		0.18931
  240		     0.3		    0.2		   2	0.29046		0.29191		0.26301
  240		     0.3		    0.2		   3	0.30780		0.32514		0.28757
  240		     0.3		    0.2		   4	0.32948		0.34104		0.29624
  240		     0.3		    0.2		   5	0.33237		0.34827		0.29913
  240		     0.3		    0.3		   1	0.20809		0.20954		0.18931
  240		     0.3		    0.3		   2	0.29046		0.29191		0.26301
  240		     0.3		    0.3		   3	0.30780		0.32514		0.28757
  240		     0.3		    0.3		   4	0.32948		0.34104		0.29624
  240		     0.3		    0.3		   5	0.33382		0.34827		0.29913
  240		     0.3		    0.4		   1	0.20809		0.20954		0.18931
  240		     0.3		    0.4		   2	0.29335		0.29191		0.26301
  240		     0.3		    0.4		   3	0.31214		0.32514		0.28757
  240		     0.3		    0.4		   4	0.32948		0.34104		0.29624
  240		     0.3		    0.4		   5	0.33526		0.34827		0.29913
  240		     0.3		    0.5		   1	0.21098		0.20954		0.18931
  240		     0.3		    0.5		   2	0.29335		0.29191		0.26301
  240		     0.3		    0.5		   3	0.30925		0.32514		0.28757
  240		     0.3		    0.5		   4	0.32803		0.34104		0.29624
  240		     0.3		    0.5		   5	0.33526		0.34827		0.29913
  240		     0.3		    0.6		   1	0.21243		0.20954		0.18931
  240		     0.3		    0.6		   2	0.29335		0.29191		0.26301
  240		     0.3		    0.6		   3	0.30925		0.32514		0.28757
  240		     0.3		    0.6		   4	0.32803		0.34104		0.29624
  240		     0.3		    0.6		   5	0.33382		0.34827		0.29913
  240		     0.3		    0.7		   1	0.21243		0.20954		0.18931
  240		     0.3		    0.7		   2	0.29191		0.29191		0.26301
  240		     0.3		    0.7		   3	0.31069		0.32514		0.28757
  240		     0.3		    0.7		   4	0.32948		0.34104		0.29624
  240		     0.3		    0.7		   5	0.33526		0.34827		0.29913
  240		     0.3		    0.8		   1	0.20665		0.20954		0.18931
  240		     0.3		    0.8		   2	0.29769		0.29191		0.26301
  240		     0.3		    0.8		   3	0.31214		0.32514		0.28757
  240		     0.3		    0.8		   4	0.33237		0.34104		0.29624
  240		     0.3		    0.8		   5	0.33815		0.34827		0.29913
  240		     0.3		    0.9		   1	0.20231		0.20954		0.18931
  240		     0.3		    0.9		   2	0.29480		0.29191		0.26301
  240		     0.3		    0.9		   3	0.31069		0.32514		0.28757
  240		     0.3		    0.9		   4	0.33237		0.34104		0.29624
  240		     0.3		    0.9		   5	0.33671		0.34827		0.29913
  240		     0.3		    1.0		   1	0.18931		0.20954		0.18931
  240		     0.3		    1.0		   2	0.26301		0.29191		0.26301
  240		     0.3		    1.0		   3	0.28757		0.32514		0.28757
  240		     0.3		    1.0		   4	0.29624		0.34104		0.29624
  240		     0.3		    1.0		   5	0.29913		0.34827		0.29913
  240		     0.4		    0.0		   1	0.20954		0.20954		0.19220
  240		     0.4		    0.0		   2	0.29191		0.29191		0.26445
  240		     0.4		    0.0		   3	0.32514		0.32514		0.28902
  240		     0.4		    0.0		   4	0.34104		0.34104		0.29624
  240		     0.4		    0.0		   5	0.34827		0.34827		0.30058
  240		     0.4		    0.1		   1	0.20665		0.20954		0.19220
  240		     0.4		    0.1		   2	0.28902		0.29191		0.26445
  240		     0.4		    0.1		   3	0.30780		0.32514		0.28902
  240		     0.4		    0.1		   4	0.32948		0.34104		0.29624
  240		     0.4		    0.1		   5	0.33237		0.34827		0.30058
  240		     0.4		    0.2		   1	0.20665		0.20954		0.19220
  240		     0.4		    0.2		   2	0.29046		0.29191		0.26445
  240		     0.4		    0.2		   3	0.30780		0.32514		0.28902
  240		     0.4		    0.2		   4	0.32948		0.34104		0.29624
  240		     0.4		    0.2		   5	0.33237		0.34827		0.30058
  240		     0.4		    0.3		   1	0.20809		0.20954		0.19220
  240		     0.4		    0.3		   2	0.29046		0.29191		0.26445
  240		     0.4		    0.3		   3	0.30780		0.32514		0.28902
  240		     0.4		    0.3		   4	0.32948		0.34104		0.29624
  240		     0.4		    0.3		   5	0.33382		0.34827		0.30058
  240		     0.4		    0.4		   1	0.20809		0.20954		0.19220
  240		     0.4		    0.4		   2	0.29335		0.29191		0.26445
  240		     0.4		    0.4		   3	0.31214		0.32514		0.28902
  240		     0.4		    0.4		   4	0.32948		0.34104		0.29624
  240		     0.4		    0.4		   5	0.33382		0.34827		0.30058
  240		     0.4		    0.5		   1	0.21243		0.20954		0.19220
  240		     0.4		    0.5		   2	0.29335		0.29191		0.26445
  240		     0.4		    0.5		   3	0.30925		0.32514		0.28902
  240		     0.4		    0.5		   4	0.32803		0.34104		0.29624
  240		     0.4		    0.5		   5	0.33382		0.34827		0.30058
  240		     0.4		    0.6		   1	0.21387		0.20954		0.19220
  240		     0.4		    0.6		   2	0.29335		0.29191		0.26445
  240		     0.4		    0.6		   3	0.30925		0.32514		0.28902
  240		     0.4		    0.6		   4	0.32803		0.34104		0.29624
  240		     0.4		    0.6		   5	0.33382		0.34827		0.30058
  240		     0.4		    0.7		   1	0.21387		0.20954		0.19220
  240		     0.4		    0.7		   2	0.29191		0.29191		0.26445
  240		     0.4		    0.7		   3	0.31069		0.32514		0.28902
  240		     0.4		    0.7		   4	0.32948		0.34104		0.29624
  240		     0.4		    0.7		   5	0.33526		0.34827		0.30058
  240		     0.4		    0.8		   1	0.20954		0.20954		0.19220
  240		     0.4		    0.8		   2	0.29769		0.29191		0.26445
  240		     0.4		    0.8		   3	0.31214		0.32514		0.28902
  240		     0.4		    0.8		   4	0.33382		0.34104		0.29624
  240		     0.4		    0.8		   5	0.33815		0.34827		0.30058
  240		     0.4		    0.9		   1	0.20520		0.20954		0.19220
  240		     0.4		    0.9		   2	0.29624		0.29191		0.26445
  240		     0.4		    0.9		   3	0.31069		0.32514		0.28902
  240		     0.4		    0.9		   4	0.33237		0.34104		0.29624
  240		     0.4		    0.9		   5	0.33815		0.34827		0.30058
  240		     0.4		    1.0		   1	0.19220		0.20954		0.19220
  240		     0.4		    1.0		   2	0.26445		0.29191		0.26445
  240		     0.4		    1.0		   3	0.28902		0.32514		0.28902
  240		     0.4		    1.0		   4	0.29624		0.34104		0.29624
  240		     0.4		    1.0		   5	0.30058		0.34827		0.30058
  240		     0.5		    0.0		   1	0.20954		0.20954		0.19220
  240		     0.5		    0.0		   2	0.29191		0.29191		0.26301
  240		     0.5		    0.0		   3	0.32514		0.32514		0.28757
  240		     0.5		    0.0		   4	0.34104		0.34104		0.29624
  240		     0.5		    0.0		   5	0.34827		0.34827		0.30058
  240		     0.5		    0.1		   1	0.20665		0.20954		0.19220
  240		     0.5		    0.1		   2	0.28902		0.29191		0.26301
  240		     0.5		    0.1		   3	0.30780		0.32514		0.28757
  240		     0.5		    0.1		   4	0.32948		0.34104		0.29624
  240		     0.5		    0.1		   5	0.33382		0.34827		0.30058
  240		     0.5		    0.2		   1	0.20665		0.20954		0.19220
  240		     0.5		    0.2		   2	0.29046		0.29191		0.26301
  240		     0.5		    0.2		   3	0.30780		0.32514		0.28757
  240		     0.5		    0.2		   4	0.32948		0.34104		0.29624
  240		     0.5		    0.2		   5	0.33382		0.34827		0.30058
  240		     0.5		    0.3		   1	0.20809		0.20954		0.19220
  240		     0.5		    0.3		   2	0.29046		0.29191		0.26301
  240		     0.5		    0.3		   3	0.30780		0.32514		0.28757
  240		     0.5		    0.3		   4	0.32948		0.34104		0.29624
  240		     0.5		    0.3		   5	0.33526		0.34827		0.30058
  240		     0.5		    0.4		   1	0.20809		0.20954		0.19220
  240		     0.5		    0.4		   2	0.29335		0.29191		0.26301
  240		     0.5		    0.4		   3	0.31214		0.32514		0.28757
  240		     0.5		    0.4		   4	0.32948		0.34104		0.29624
  240		     0.5		    0.4		   5	0.33526		0.34827		0.30058
  240		     0.5		    0.5		   1	0.21387		0.20954		0.19220
  240		     0.5		    0.5		   2	0.29335		0.29191		0.26301
  240		     0.5		    0.5		   3	0.30925		0.32514		0.28757
  240		     0.5		    0.5		   4	0.32803		0.34104		0.29624
  240		     0.5		    0.5		   5	0.33526		0.34827		0.30058
  240		     0.5		    0.6		   1	0.21387		0.20954		0.19220
  240		     0.5		    0.6		   2	0.29335		0.29191		0.26301
  240		     0.5		    0.6		   3	0.30925		0.32514		0.28757
  240		     0.5		    0.6		   4	0.32803		0.34104		0.29624
  240		     0.5		    0.6		   5	0.33526		0.34827		0.30058
  240		     0.5		    0.7		   1	0.21387		0.20954		0.19220
  240		     0.5		    0.7		   2	0.29191		0.29191		0.26301
  240		     0.5		    0.7		   3	0.31069		0.32514		0.28757
  240		     0.5		    0.7		   4	0.32948		0.34104		0.29624
  240		     0.5		    0.7		   5	0.33526		0.34827		0.30058
  240		     0.5		    0.8		   1	0.20954		0.20954		0.19220
  240		     0.5		    0.8		   2	0.29769		0.29191		0.26301
  240		     0.5		    0.8		   3	0.31069		0.32514		0.28757
  240		     0.5		    0.8		   4	0.33237		0.34104		0.29624
  240		     0.5		    0.8		   5	0.33960		0.34827		0.30058
  240		     0.5		    0.9		   1	0.20520		0.20954		0.19220
  240		     0.5		    0.9		   2	0.29769		0.29191		0.26301
  240		     0.5		    0.9		   3	0.30925		0.32514		0.28757
  240		     0.5		    0.9		   4	0.33237		0.34104		0.29624
  240		     0.5		    0.9		   5	0.33960		0.34827		0.30058
  240		     0.5		    1.0		   1	0.19220		0.20954		0.19220
  240		     0.5		    1.0		   2	0.26301		0.29191		0.26301
  240		     0.5		    1.0		   3	0.28757		0.32514		0.28757
  240		     0.5		    1.0		   4	0.29624		0.34104		0.29624
  240		     0.5		    1.0		   5	0.30058		0.34827		0.30058
  240		     0.6		    0.0		   1	0.20954		0.20954		0.19075
  240		     0.6		    0.0		   2	0.29191		0.29191		0.26156
  240		     0.6		    0.0		   3	0.32514		0.32514		0.28613
  240		     0.6		    0.0		   4	0.34104		0.34104		0.29624
  240		     0.6		    0.0		   5	0.34827		0.34827		0.29913
  240		     0.6		    0.1		   1	0.20520		0.20954		0.19075
  240		     0.6		    0.1		   2	0.28757		0.29191		0.26156
  240		     0.6		    0.1		   3	0.30636		0.32514		0.28613
  240		     0.6		    0.1		   4	0.32803		0.34104		0.29624
  240		     0.6		    0.1		   5	0.33237		0.34827		0.29913
  240		     0.6		    0.2		   1	0.20520		0.20954		0.19075
  240		     0.6		    0.2		   2	0.28902		0.29191		0.26156
  240		     0.6		    0.2		   3	0.30636		0.32514		0.28613
  240		     0.6		    0.2		   4	0.32803		0.34104		0.29624
  240		     0.6		    0.2		   5	0.33237		0.34827		0.29913
  240		     0.6		    0.3		   1	0.20665		0.20954		0.19075
  240		     0.6		    0.3		   2	0.28902		0.29191		0.26156
  240		     0.6		    0.3		   3	0.30636		0.32514		0.28613
  240		     0.6		    0.3		   4	0.32803		0.34104		0.29624
  240		     0.6		    0.3		   5	0.33382		0.34827		0.29913
  240		     0.6		    0.4		   1	0.20665		0.20954		0.19075
  240		     0.6		    0.4		   2	0.29191		0.29191		0.26156
  240		     0.6		    0.4		   3	0.31069		0.32514		0.28613
  240		     0.6		    0.4		   4	0.32803		0.34104		0.29624
  240		     0.6		    0.4		   5	0.33382		0.34827		0.29913
  240		     0.6		    0.5		   1	0.21243		0.20954		0.19075
  240		     0.6		    0.5		   2	0.29191		0.29191		0.26156
  240		     0.6		    0.5		   3	0.30780		0.32514		0.28613
  240		     0.6		    0.5		   4	0.32659		0.34104		0.29624
  240		     0.6		    0.5		   5	0.33382		0.34827		0.29913
  240		     0.6		    0.6		   1	0.21243		0.20954		0.19075
  240		     0.6		    0.6		   2	0.29191		0.29191		0.26156
  240		     0.6		    0.6		   3	0.30780		0.32514		0.28613
  240		     0.6		    0.6		   4	0.32659		0.34104		0.29624
  240		     0.6		    0.6		   5	0.33382		0.34827		0.29913
  240		     0.6		    0.7		   1	0.21387		0.20954		0.19075
  240		     0.6		    0.7		   2	0.29046		0.29191		0.26156
  240		     0.6		    0.7		   3	0.30925		0.32514		0.28613
  240		     0.6		    0.7		   4	0.32803		0.34104		0.29624
  240		     0.6		    0.7		   5	0.33382		0.34827		0.29913
  240		     0.6		    0.8		   1	0.20809		0.20954		0.19075
  240		     0.6		    0.8		   2	0.29624		0.29191		0.26156
  240		     0.6		    0.8		   3	0.30925		0.32514		0.28613
  240		     0.6		    0.8		   4	0.33092		0.34104		0.29624
  240		     0.6		    0.8		   5	0.33815		0.34827		0.29913
  240		     0.6		    0.9		   1	0.20376		0.20954		0.19075
  240		     0.6		    0.9		   2	0.29624		0.29191		0.26156
  240		     0.6		    0.9		   3	0.30780		0.32514		0.28613
  240		     0.6		    0.9		   4	0.33092		0.34104		0.29624
  240		     0.6		    0.9		   5	0.33815		0.34827		0.29913
  240		     0.6		    1.0		   1	0.19075		0.20954		0.19075
  240		     0.6		    1.0		   2	0.26156		0.29191		0.26156
  240		     0.6		    1.0		   3	0.28613		0.32514		0.28613
  240		     0.6		    1.0		   4	0.29624		0.34104		0.29624
  240		     0.6		    1.0		   5	0.29913		0.34827		0.29913
  240		     0.7		    0.0		   1	0.20954		0.20954		0.19075
  240		     0.7		    0.0		   2	0.29191		0.29191		0.26156
  240		     0.7		    0.0		   3	0.32514		0.32514		0.28613
  240		     0.7		    0.0		   4	0.34104		0.34104		0.29769
  240		     0.7		    0.0		   5	0.34827		0.34827		0.29913
  240		     0.7		    0.1		   1	0.20520		0.20954		0.19075
  240		     0.7		    0.1		   2	0.28757		0.29191		0.26156
  240		     0.7		    0.1		   3	0.30636		0.32514		0.28613
  240		     0.7		    0.1		   4	0.32803		0.34104		0.29769
  240		     0.7		    0.1		   5	0.33237		0.34827		0.29913
  240		     0.7		    0.2		   1	0.20520		0.20954		0.19075
  240		     0.7		    0.2		   2	0.28902		0.29191		0.26156
  240		     0.7		    0.2		   3	0.30636		0.32514		0.28613
  240		     0.7		    0.2		   4	0.32659		0.34104		0.29769
  240		     0.7		    0.2		   5	0.33237		0.34827		0.29913
  240		     0.7		    0.3		   1	0.20665		0.20954		0.19075
  240		     0.7		    0.3		   2	0.28902		0.29191		0.26156
  240		     0.7		    0.3		   3	0.30636		0.32514		0.28613
  240		     0.7		    0.3		   4	0.32659		0.34104		0.29769
  240		     0.7		    0.3		   5	0.33237		0.34827		0.29913
  240		     0.7		    0.4		   1	0.20665		0.20954		0.19075
  240		     0.7		    0.4		   2	0.29191		0.29191		0.26156
  240		     0.7		    0.4		   3	0.30925		0.32514		0.28613
  240		     0.7		    0.4		   4	0.32803		0.34104		0.29769
  240		     0.7		    0.4		   5	0.33382		0.34827		0.29913
  240		     0.7		    0.5		   1	0.21243		0.20954		0.19075
  240		     0.7		    0.5		   2	0.29191		0.29191		0.26156
  240		     0.7		    0.5		   3	0.30780		0.32514		0.28613
  240		     0.7		    0.5		   4	0.32659		0.34104		0.29769
  240		     0.7		    0.5		   5	0.33382		0.34827		0.29913
  240		     0.7		    0.6		   1	0.21243		0.20954		0.19075
  240		     0.7		    0.6		   2	0.29191		0.29191		0.26156
  240		     0.7		    0.6		   3	0.30780		0.32514		0.28613
  240		     0.7		    0.6		   4	0.32659		0.34104		0.29769
  240		     0.7		    0.6		   5	0.33382		0.34827		0.29913
  240		     0.7		    0.7		   1	0.21387		0.20954		0.19075
  240		     0.7		    0.7		   2	0.29046		0.29191		0.26156
  240		     0.7		    0.7		   3	0.30925		0.32514		0.28613
  240		     0.7		    0.7		   4	0.32803		0.34104		0.29769
  240		     0.7		    0.7		   5	0.33382		0.34827		0.29913
  240		     0.7		    0.8		   1	0.20809		0.20954		0.19075
  240		     0.7		    0.8		   2	0.29624		0.29191		0.26156
  240		     0.7		    0.8		   3	0.30925		0.32514		0.28613
  240		     0.7		    0.8		   4	0.33092		0.34104		0.29769
  240		     0.7		    0.8		   5	0.33815		0.34827		0.29913
  240		     0.7		    0.9		   1	0.20376		0.20954		0.19075
  240		     0.7		    0.9		   2	0.29624		0.29191		0.26156
  240		     0.7		    0.9		   3	0.30780		0.32514		0.28613
  240		     0.7		    0.9		   4	0.33092		0.34104		0.29769
  240		     0.7		    0.9		   5	0.33815		0.34827		0.29913
  240		     0.7		    1.0		   1	0.19075		0.20954		0.19075
  240		     0.7		    1.0		   2	0.26156		0.29191		0.26156
  240		     0.7		    1.0		   3	0.28613		0.32514		0.28613
  240		     0.7		    1.0		   4	0.29769		0.34104		0.29769
  240		     0.7		    1.0		   5	0.29913		0.34827		0.29913
  240		     0.8		    0.0		   1	0.20954		0.20954		0.19075
  240		     0.8		    0.0		   2	0.29191		0.29191		0.26156
  240		     0.8		    0.0		   3	0.32514		0.32514		0.28613
  240		     0.8		    0.0		   4	0.34104		0.34104		0.29769
  240		     0.8		    0.0		   5	0.34827		0.34827		0.29913
  240		     0.8		    0.1		   1	0.20520		0.20954		0.19075
  240		     0.8		    0.1		   2	0.28757		0.29191		0.26156
  240		     0.8		    0.1		   3	0.30636		0.32514		0.28613
  240		     0.8		    0.1		   4	0.32803		0.34104		0.29769
  240		     0.8		    0.1		   5	0.33237		0.34827		0.29913
  240		     0.8		    0.2		   1	0.20520		0.20954		0.19075
  240		     0.8		    0.2		   2	0.28757		0.29191		0.26156
  240		     0.8		    0.2		   3	0.30636		0.32514		0.28613
  240		     0.8		    0.2		   4	0.32659		0.34104		0.29769
  240		     0.8		    0.2		   5	0.33237		0.34827		0.29913
  240		     0.8		    0.3		   1	0.20665		0.20954		0.19075
  240		     0.8		    0.3		   2	0.28757		0.29191		0.26156
  240		     0.8		    0.3		   3	0.30636		0.32514		0.28613
  240		     0.8		    0.3		   4	0.32659		0.34104		0.29769
  240		     0.8		    0.3		   5	0.33237		0.34827		0.29913
  240		     0.8		    0.4		   1	0.20665		0.20954		0.19075
  240		     0.8		    0.4		   2	0.29046		0.29191		0.26156
  240		     0.8		    0.4		   3	0.30925		0.32514		0.28613
  240		     0.8		    0.4		   4	0.32803		0.34104		0.29769
  240		     0.8		    0.4		   5	0.33382		0.34827		0.29913
  240		     0.8		    0.5		   1	0.20665		0.20954		0.19075
  240		     0.8		    0.5		   2	0.29046		0.29191		0.26156
  240		     0.8		    0.5		   3	0.30780		0.32514		0.28613
  240		     0.8		    0.5		   4	0.32659		0.34104		0.29769
  240		     0.8		    0.5		   5	0.33382		0.34827		0.29913
  240		     0.8		    0.6		   1	0.20665		0.20954		0.19075
  240		     0.8		    0.6		   2	0.29191		0.29191		0.26156
  240		     0.8		    0.6		   3	0.30780		0.32514		0.28613
  240		     0.8		    0.6		   4	0.32659		0.34104		0.29769
  240		     0.8		    0.6		   5	0.33382		0.34827		0.29913
  240		     0.8		    0.7		   1	0.20665		0.20954		0.19075
  240		     0.8		    0.7		   2	0.29046		0.29191		0.26156
  240		     0.8		    0.7		   3	0.30925		0.32514		0.28613
  240		     0.8		    0.7		   4	0.32803		0.34104		0.29769
  240		     0.8		    0.7		   5	0.33382		0.34827		0.29913
  240		     0.8		    0.8		   1	0.20665		0.20954		0.19075
  240		     0.8		    0.8		   2	0.29624		0.29191		0.26156
  240		     0.8		    0.8		   3	0.30925		0.32514		0.28613
  240		     0.8		    0.8		   4	0.33092		0.34104		0.29769
  240		     0.8		    0.8		   5	0.33815		0.34827		0.29913
  240		     0.8		    0.9		   1	0.20376		0.20954		0.19075
  240		     0.8		    0.9		   2	0.29624		0.29191		0.26156
  240		     0.8		    0.9		   3	0.30780		0.32514		0.28613
  240		     0.8		    0.9		   4	0.33092		0.34104		0.29769
  240		     0.8		    0.9		   5	0.33815		0.34827		0.29913
  240		     0.8		    1.0		   1	0.19075		0.20954		0.19075
  240		     0.8		    1.0		   2	0.26156		0.29191		0.26156
  240		     0.8		    1.0		   3	0.28613		0.32514		0.28613
  240		     0.8		    1.0		   4	0.29769		0.34104		0.29769
  240		     0.8		    1.0		   5	0.29913		0.34827		0.29913
  240		     0.9		    0.0		   1	0.20954		0.20954		0.19075
  240		     0.9		    0.0		   2	0.29191		0.29191		0.26156
  240		     0.9		    0.0		   3	0.32514		0.32514		0.28757
  240		     0.9		    0.0		   4	0.34104		0.34104		0.29624
  240		     0.9		    0.0		   5	0.34827		0.34827		0.29769
  240		     0.9		    0.1		   1	0.20520		0.20954		0.19075
  240		     0.9		    0.1		   2	0.28757		0.29191		0.26156
  240		     0.9		    0.1		   3	0.30636		0.32514		0.28757
  240		     0.9		    0.1		   4	0.32948		0.34104		0.29624
  240		     0.9		    0.1		   5	0.33237		0.34827		0.29769
  240		     0.9		    0.2		   1	0.20520		0.20954		0.19075
  240		     0.9		    0.2		   2	0.28757		0.29191		0.26156
  240		     0.9		    0.2		   3	0.30636		0.32514		0.28757
  240		     0.9		    0.2		   4	0.32803		0.34104		0.29624
  240		     0.9		    0.2		   5	0.33237		0.34827		0.29769
  240		     0.9		    0.3		   1	0.20665		0.20954		0.19075
  240		     0.9		    0.3		   2	0.28757		0.29191		0.26156
  240		     0.9		    0.3		   3	0.30636		0.32514		0.28757
  240		     0.9		    0.3		   4	0.32803		0.34104		0.29624
  240		     0.9		    0.3		   5	0.33237		0.34827		0.29769
  240		     0.9		    0.4		   1	0.20665		0.20954		0.19075
  240		     0.9		    0.4		   2	0.29046		0.29191		0.26156
  240		     0.9		    0.4		   3	0.30925		0.32514		0.28757
  240		     0.9		    0.4		   4	0.32948		0.34104		0.29624
  240		     0.9		    0.4		   5	0.33382		0.34827		0.29769
  240		     0.9		    0.5		   1	0.20665		0.20954		0.19075
  240		     0.9		    0.5		   2	0.29046		0.29191		0.26156
  240		     0.9		    0.5		   3	0.30780		0.32514		0.28757
  240		     0.9		    0.5		   4	0.32803		0.34104		0.29624
  240		     0.9		    0.5		   5	0.33382		0.34827		0.29769
  240		     0.9		    0.6		   1	0.20665		0.20954		0.19075
  240		     0.9		    0.6		   2	0.29191		0.29191		0.26156
  240		     0.9		    0.6		   3	0.30780		0.32514		0.28757
  240		     0.9		    0.6		   4	0.32803		0.34104		0.29624
  240		     0.9		    0.6		   5	0.33382		0.34827		0.29769
  240		     0.9		    0.7		   1	0.20665		0.20954		0.19075
  240		     0.9		    0.7		   2	0.29046		0.29191		0.26156
  240		     0.9		    0.7		   3	0.30925		0.32514		0.28757
  240		     0.9		    0.7		   4	0.32948		0.34104		0.29624
  240		     0.9		    0.7		   5	0.33382		0.34827		0.29769
  240		     0.9		    0.8		   1	0.20665		0.20954		0.19075
  240		     0.9		    0.8		   2	0.29624		0.29191		0.26156
  240		     0.9		    0.8		   3	0.30925		0.32514		0.28757
  240		     0.9		    0.8		   4	0.33237		0.34104		0.29624
  240		     0.9		    0.8		   5	0.33815		0.34827		0.29769
  240		     0.9		    0.9		   1	0.20376		0.20954		0.19075
  240		     0.9		    0.9		   2	0.29624		0.29191		0.26156
  240		     0.9		    0.9		   3	0.30780		0.32514		0.28757
  240		     0.9		    0.9		   4	0.33237		0.34104		0.29624
  240		     0.9		    0.9		   5	0.33815		0.34827		0.29769
  240		     0.9		    1.0		   1	0.19075		0.20954		0.19075
  240		     0.9		    1.0		   2	0.26156		0.29191		0.26156
  240		     0.9		    1.0		   3	0.28757		0.32514		0.28757
  240		     0.9		    1.0		   4	0.29624		0.34104		0.29624
  240		     0.9		    1.0		   5	0.29769		0.34827		0.29769
  240		     1.0		    0.0		   1	0.20954		0.20954		0.19075
  240		     1.0		    0.0		   2	0.29191		0.29191		0.26301
  240		     1.0		    0.0		   3	0.32514		0.32514		0.28757
  240		     1.0		    0.0		   4	0.34104		0.34104		0.29624
  240		     1.0		    0.0		   5	0.34827		0.34827		0.29769
  240		     1.0		    0.1		   1	0.20520		0.20954		0.19075
  240		     1.0		    0.1		   2	0.28757		0.29191		0.26301
  240		     1.0		    0.1		   3	0.30780		0.32514		0.28757
  240		     1.0		    0.1		   4	0.32948		0.34104		0.29624
  240		     1.0		    0.1		   5	0.33237		0.34827		0.29769
  240		     1.0		    0.2		   1	0.20520		0.20954		0.19075
  240		     1.0		    0.2		   2	0.28757		0.29191		0.26301
  240		     1.0		    0.2		   3	0.30780		0.32514		0.28757
  240		     1.0		    0.2		   4	0.32803		0.34104		0.29624
  240		     1.0		    0.2		   5	0.33237		0.34827		0.29769
  240		     1.0		    0.3		   1	0.20665		0.20954		0.19075
  240		     1.0		    0.3		   2	0.28757		0.29191		0.26301
  240		     1.0		    0.3		   3	0.30780		0.32514		0.28757
  240		     1.0		    0.3		   4	0.32803		0.34104		0.29624
  240		     1.0		    0.3		   5	0.33237		0.34827		0.29769
  240		     1.0		    0.4		   1	0.20665		0.20954		0.19075
  240		     1.0		    0.4		   2	0.29046		0.29191		0.26301
  240		     1.0		    0.4		   3	0.31069		0.32514		0.28757
  240		     1.0		    0.4		   4	0.32948		0.34104		0.29624
  240		     1.0		    0.4		   5	0.33382		0.34827		0.29769
  240		     1.0		    0.5		   1	0.20665		0.20954		0.19075
  240		     1.0		    0.5		   2	0.29046		0.29191		0.26301
  240		     1.0		    0.5		   3	0.30925		0.32514		0.28757
  240		     1.0		    0.5		   4	0.32803		0.34104		0.29624
  240		     1.0		    0.5		   5	0.33382		0.34827		0.29769
  240		     1.0		    0.6		   1	0.20665		0.20954		0.19075
  240		     1.0		    0.6		   2	0.29191		0.29191		0.26301
  240		     1.0		    0.6		   3	0.30925		0.32514		0.28757
  240		     1.0		    0.6		   4	0.32803		0.34104		0.29624
  240		     1.0		    0.6		   5	0.33382		0.34827		0.29769
  240		     1.0		    0.7		   1	0.20665		0.20954		0.19075
  240		     1.0		    0.7		   2	0.29046		0.29191		0.26301
  240		     1.0		    0.7		   3	0.31069		0.32514		0.28757
  240		     1.0		    0.7		   4	0.32948		0.34104		0.29624
  240		     1.0		    0.7		   5	0.33382		0.34827		0.29769
  240		     1.0		    0.8		   1	0.20665		0.20954		0.19075
  240		     1.0		    0.8		   2	0.29624		0.29191		0.26301
  240		     1.0		    0.8		   3	0.31069		0.32514		0.28757
  240		     1.0		    0.8		   4	0.33237		0.34104		0.29624
  240		     1.0		    0.8		   5	0.33815		0.34827		0.29769
  240		     1.0		    0.9		   1	0.20376		0.20954		0.19075
  240		     1.0		    0.9		   2	0.29624		0.29191		0.26301
  240		     1.0		    0.9		   3	0.30925		0.32514		0.28757
  240		     1.0		    0.9		   4	0.33237		0.34104		0.29624
  240		     1.0		    0.9		   5	0.33815		0.34827		0.29769
  240		     1.0		    1.0		   1	0.19075		0.20954		0.19075
  240		     1.0		    1.0		   2	0.26301		0.29191		0.26301
  240		     1.0		    1.0		   3	0.28757		0.32514		0.28757
  240		     1.0		    1.0		   4	0.29624		0.34104		0.29624
  240		     1.0		    1.0		   5	0.29769		0.34827		0.29769
  260		     0.1		    0.0		   1	0.20954		0.20954		0.20954
  260		     0.1		    0.0		   2	0.29191		0.29191		0.28613
  260		     0.1		    0.0		   3	0.32514		0.32514		0.30058
  260		     0.1		    0.0		   4	0.34104		0.34104		0.31214
  260		     0.1		    0.0		   5	0.34827		0.34827		0.32948
  260		     0.1		    0.1		   1	0.20520		0.20954		0.20954
  260		     0.1		    0.1		   2	0.29046		0.29191		0.28613
  260		     0.1		    0.1		   3	0.31503		0.32514		0.30058
  260		     0.1		    0.1		   4	0.33671		0.34104		0.31214
  260		     0.1		    0.1		   5	0.34538		0.34827		0.32948
  260		     0.1		    0.2		   1	0.20520		0.20954		0.20954
  260		     0.1		    0.2		   2	0.29046		0.29191		0.28613
  260		     0.1		    0.2		   3	0.31792		0.32514		0.30058
  260		     0.1		    0.2		   4	0.33960		0.34104		0.31214
  260		     0.1		    0.2		   5	0.34827		0.34827		0.32948
  260		     0.1		    0.3		   1	0.20520		0.20954		0.20954
  260		     0.1		    0.3		   2	0.29191		0.29191		0.28613
  260		     0.1		    0.3		   3	0.31936		0.32514		0.30058
  260		     0.1		    0.3		   4	0.34104		0.34104		0.31214
  260		     0.1		    0.3		   5	0.34827		0.34827		0.32948
  260		     0.1		    0.4		   1	0.20665		0.20954		0.20954
  260		     0.1		    0.4		   2	0.29480		0.29191		0.28613
  260		     0.1		    0.4		   3	0.32225		0.32514		0.30058
  260		     0.1		    0.4		   4	0.34104		0.34104		0.31214
  260		     0.1		    0.4		   5	0.34827		0.34827		0.32948
  260		     0.1		    0.5		   1	0.20665		0.20954		0.20954
  260		     0.1		    0.5		   2	0.29624		0.29191		0.28613
  260		     0.1		    0.5		   3	0.32081		0.32514		0.30058
  260		     0.1		    0.5		   4	0.33960		0.34104		0.31214
  260		     0.1		    0.5		   5	0.34971		0.34827		0.32948
  260		     0.1		    0.6		   1	0.21098		0.20954		0.20954
  260		     0.1		    0.6		   2	0.29624		0.29191		0.28613
  260		     0.1		    0.6		   3	0.32081		0.32514		0.30058
  260		     0.1		    0.6		   4	0.34249		0.34104		0.31214
  260		     0.1		    0.6		   5	0.34971		0.34827		0.32948
  260		     0.1		    0.7		   1	0.21098		0.20954		0.20954
  260		     0.1		    0.7		   2	0.29769		0.29191		0.28613
  260		     0.1		    0.7		   3	0.32370		0.32514		0.30058
  260		     0.1		    0.7		   4	0.34249		0.34104		0.31214
  260		     0.1		    0.7		   5	0.34971		0.34827		0.32948
  260		     0.1		    0.8		   1	0.21387		0.20954		0.20954
  260		     0.1		    0.8		   2	0.30347		0.29191		0.28613
  260		     0.1		    0.8		   3	0.32948		0.32514		0.30058
  260		     0.1		    0.8		   4	0.34393		0.34104		0.31214
  260		     0.1		    0.8		   5	0.35116		0.34827		0.32948
  260		     0.1		    0.9		   1	0.21387		0.20954		0.20954
  260		     0.1		    0.9		   2	0.30202		0.29191		0.28613
  260		     0.1		    0.9		   3	0.33237		0.32514		0.30058
  260		     0.1		    0.9		   4	0.34538		0.34104		0.31214
  260		     0.1		    0.9		   5	0.35116		0.34827		0.32948
  260		     0.1		    1.0		   1	0.20954		0.20954		0.20954
  260		     0.1		    1.0		   2	0.28613		0.29191		0.28613
  260		     0.1		    1.0		   3	0.30058		0.32514		0.30058
  260		     0.1		    1.0		   4	0.31214		0.34104		0.31214
  260		     0.1		    1.0		   5	0.32948		0.34827		0.32948
  260		     0.2		    0.0		   1	0.20954		0.20954		0.19942
  260		     0.2		    0.0		   2	0.29191		0.29191		0.27168
  260		     0.2		    0.0		   3	0.32514		0.32514		0.29046
  260		     0.2		    0.0		   4	0.34104		0.34104		0.30347
  260		     0.2		    0.0		   5	0.34827		0.34827		0.31214
  260		     0.2		    0.1		   1	0.20520		0.20954		0.19942
  260		     0.2		    0.1		   2	0.28902		0.29191		0.27168
  260		     0.2		    0.1		   3	0.30925		0.32514		0.29046
  260		     0.2		    0.1		   4	0.32948		0.34104		0.30347
  260		     0.2		    0.1		   5	0.33815		0.34827		0.31214
  260		     0.2		    0.2		   1	0.20520		0.20954		0.19942
  260		     0.2		    0.2		   2	0.29046		0.29191		0.27168
  260		     0.2		    0.2		   3	0.31069		0.32514		0.29046
  260		     0.2		    0.2		   4	0.33092		0.34104		0.30347
  260		     0.2		    0.2		   5	0.33815		0.34827		0.31214
  260		     0.2		    0.3		   1	0.20520		0.20954		0.19942
  260		     0.2		    0.3		   2	0.29046		0.29191		0.27168
  260		     0.2		    0.3		   3	0.31069		0.32514		0.29046
  260		     0.2		    0.3		   4	0.33092		0.34104		0.30347
  260		     0.2		    0.3		   5	0.33815		0.34827		0.31214
  260		     0.2		    0.4		   1	0.20665		0.20954		0.19942
  260		     0.2		    0.4		   2	0.29335		0.29191		0.27168
  260		     0.2		    0.4		   3	0.31358		0.32514		0.29046
  260		     0.2		    0.4		   4	0.33092		0.34104		0.30347
  260		     0.2		    0.4		   5	0.33960		0.34827		0.31214
  260		     0.2		    0.5		   1	0.20665		0.20954		0.19942
  260		     0.2		    0.5		   2	0.29335		0.29191		0.27168
  260		     0.2		    0.5		   3	0.31069		0.32514		0.29046
  260		     0.2		    0.5		   4	0.32948		0.34104		0.30347
  260		     0.2		    0.5		   5	0.33960		0.34827		0.31214
  260		     0.2		    0.6		   1	0.21098		0.20954		0.19942
  260		     0.2		    0.6		   2	0.29335		0.29191		0.27168
  260		     0.2		    0.6		   3	0.31069		0.32514		0.29046
  260		     0.2		    0.6		   4	0.32803		0.34104		0.30347
  260		     0.2		    0.6		   5	0.33960		0.34827		0.31214
  260		     0.2		    0.7		   1	0.21098		0.20954		0.19942
  260		     0.2		    0.7		   2	0.29335		0.29191		0.27168
  260		     0.2		    0.7		   3	0.31069		0.32514		0.29046
  260		     0.2		    0.7		   4	0.33237		0.34104		0.30347
  260		     0.2		    0.7		   5	0.34104		0.34827		0.31214
  260		     0.2		    0.8		   1	0.21098		0.20954		0.19942
  260		     0.2		    0.8		   2	0.29769		0.29191		0.27168
  260		     0.2		    0.8		   3	0.31647		0.32514		0.29046
  260		     0.2		    0.8		   4	0.33526		0.34104		0.30347
  260		     0.2		    0.8		   5	0.34393		0.34827		0.31214
  260		     0.2		    0.9		   1	0.21098		0.20954		0.19942
  260		     0.2		    0.9		   2	0.29480		0.29191		0.27168
  260		     0.2		    0.9		   3	0.31647		0.32514		0.29046
  260		     0.2		    0.9		   4	0.33815		0.34104		0.30347
  260		     0.2		    0.9		   5	0.34249		0.34827		0.31214
  260		     0.2		    1.0		   1	0.19942		0.20954		0.19942
  260		     0.2		    1.0		   2	0.27168		0.29191		0.27168
  260		     0.2		    1.0		   3	0.29046		0.32514		0.29046
  260		     0.2		    1.0		   4	0.30347		0.34104		0.30347
  260		     0.2		    1.0		   5	0.31214		0.34827		0.31214
  260		     0.3		    0.0		   1	0.20954		0.20954		0.18642
  260		     0.3		    0.0		   2	0.29191		0.29191		0.26301
  260		     0.3		    0.0		   3	0.32514		0.32514		0.28613
  260		     0.3		    0.0		   4	0.34104		0.34104		0.29624
  260		     0.3		    0.0		   5	0.34827		0.34827		0.30347
  260		     0.3		    0.1		   1	0.20665		0.20954		0.18642
  260		     0.3		    0.1		   2	0.28902		0.29191		0.26301
  260		     0.3		    0.1		   3	0.30780		0.32514		0.28613
  260		     0.3		    0.1		   4	0.32803		0.34104		0.29624
  260		     0.3		    0.1		   5	0.33237		0.34827		0.30347
  260		     0.3		    0.2		   1	0.20665		0.20954		0.18642
  260		     0.3		    0.2		   2	0.29046		0.29191		0.26301
  260		     0.3		    0.2		   3	0.30780		0.32514		0.28613
  260		     0.3		    0.2		   4	0.32803		0.34104		0.29624
  260		     0.3		    0.2		   5	0.33237		0.34827		0.30347
  260		     0.3		    0.3		   1	0.20665		0.20954		0.18642
  260		     0.3		    0.3		   2	0.29046		0.29191		0.26301
  260		     0.3		    0.3		   3	0.30780		0.32514		0.28613
  260		     0.3		    0.3		   4	0.32803		0.34104		0.29624
  260		     0.3		    0.3		   5	0.33382		0.34827		0.30347
  260		     0.3		    0.4		   1	0.20809		0.20954		0.18642
  260		     0.3		    0.4		   2	0.29335		0.29191		0.26301
  260		     0.3		    0.4		   3	0.31069		0.32514		0.28613
  260		     0.3		    0.4		   4	0.32803		0.34104		0.29624
  260		     0.3		    0.4		   5	0.33526		0.34827		0.30347
  260		     0.3		    0.5		   1	0.20954		0.20954		0.18642
  260		     0.3		    0.5		   2	0.29335		0.29191		0.26301
  260		     0.3		    0.5		   3	0.30925		0.32514		0.28613
  260		     0.3		    0.5		   4	0.32803		0.34104		0.29624
  260		     0.3		    0.5		   5	0.33382		0.34827		0.30347
  260		     0.3		    0.6		   1	0.21243		0.20954		0.18642
  260		     0.3		    0.6		   2	0.29335		0.29191		0.26301
  260		     0.3		    0.6		   3	0.30925		0.32514		0.28613
  260		     0.3		    0.6		   4	0.32659		0.34104		0.29624
  260		     0.3		    0.6		   5	0.33382		0.34827		0.30347
  260		     0.3		    0.7		   1	0.21098		0.20954		0.18642
  260		     0.3		    0.7		   2	0.29191		0.29191		0.26301
  260		     0.3		    0.7		   3	0.30925		0.32514		0.28613
  260		     0.3		    0.7		   4	0.32803		0.34104		0.29624
  260		     0.3		    0.7		   5	0.33526		0.34827		0.30347
  260		     0.3		    0.8		   1	0.20809		0.20954		0.18642
  260		     0.3		    0.8		   2	0.29624		0.29191		0.26301
  260		     0.3		    0.8		   3	0.31069		0.32514		0.28613
  260		     0.3		    0.8		   4	0.33092		0.34104		0.29624
  260		     0.3		    0.8		   5	0.33671		0.34827		0.30347
  260		     0.3		    0.9		   1	0.20231		0.20954		0.18642
  260		     0.3		    0.9		   2	0.29480		0.29191		0.26301
  260		     0.3		    0.9		   3	0.30925		0.32514		0.28613
  260		     0.3		    0.9		   4	0.33237		0.34104		0.29624
  260		     0.3		    0.9		   5	0.33671		0.34827		0.30347
  260		     0.3		    1.0		   1	0.18642		0.20954		0.18642
  260		     0.3		    1.0		   2	0.26301		0.29191		0.26301
  260		     0.3		    1.0		   3	0.28613		0.32514		0.28613
  260		     0.3		    1.0		   4	0.29624		0.34104		0.29624
  260		     0.3		    1.0		   5	0.30347		0.34827		0.30347
  260		     0.4		    0.0		   1	0.20954		0.20954		0.19075
  260		     0.4		    0.0		   2	0.29191		0.29191		0.26590
  260		     0.4		    0.0		   3	0.32514		0.32514		0.29046
  260		     0.4		    0.0		   4	0.34104		0.34104		0.29624
  260		     0.4		    0.0		   5	0.34827		0.34827		0.30347
  260		     0.4		    0.1		   1	0.20665		0.20954		0.19075
  260		     0.4		    0.1		   2	0.28902		0.29191		0.26590
  260		     0.4		    0.1		   3	0.30780		0.32514		0.29046
  260		     0.4		    0.1		   4	0.32803		0.34104		0.29624
  260		     0.4		    0.1		   5	0.33237		0.34827		0.30347
  260		     0.4		    0.2		   1	0.20665		0.20954		0.19075
  260		     0.4		    0.2		   2	0.29046		0.29191		0.26590
  260		     0.4		    0.2		   3	0.30780		0.32514		0.29046
  260		     0.4		    0.2		   4	0.32803		0.34104		0.29624
  260		     0.4		    0.2		   5	0.33237		0.34827		0.30347
  260		     0.4		    0.3		   1	0.20665		0.20954		0.19075
  260		     0.4		    0.3		   2	0.29046		0.29191		0.26590
  260		     0.4		    0.3		   3	0.30780		0.32514		0.29046
  260		     0.4		    0.3		   4	0.32803		0.34104		0.29624
  260		     0.4		    0.3		   5	0.33382		0.34827		0.30347
  260		     0.4		    0.4		   1	0.20809		0.20954		0.19075
  260		     0.4		    0.4		   2	0.29335		0.29191		0.26590
  260		     0.4		    0.4		   3	0.31069		0.32514		0.29046
  260		     0.4		    0.4		   4	0.32803		0.34104		0.29624
  260		     0.4		    0.4		   5	0.33382		0.34827		0.30347
  260		     0.4		    0.5		   1	0.21098		0.20954		0.19075
  260		     0.4		    0.5		   2	0.29335		0.29191		0.26590
  260		     0.4		    0.5		   3	0.30925		0.32514		0.29046
  260		     0.4		    0.5		   4	0.32803		0.34104		0.29624
  260		     0.4		    0.5		   5	0.33382		0.34827		0.30347
  260		     0.4		    0.6		   1	0.21387		0.20954		0.19075
  260		     0.4		    0.6		   2	0.29335		0.29191		0.26590
  260		     0.4		    0.6		   3	0.30925		0.32514		0.29046
  260		     0.4		    0.6		   4	0.32659		0.34104		0.29624
  260		     0.4		    0.6		   5	0.33382		0.34827		0.30347
  260		     0.4		    0.7		   1	0.21243		0.20954		0.19075
  260		     0.4		    0.7		   2	0.29191		0.29191		0.26590
  260		     0.4		    0.7		   3	0.30925		0.32514		0.29046
  260		     0.4		    0.7		   4	0.32803		0.34104		0.29624
  260		     0.4		    0.7		   5	0.33526		0.34827		0.30347
  260		     0.4		    0.8		   1	0.20954		0.20954		0.19075
  260		     0.4		    0.8		   2	0.29624		0.29191		0.26590
  260		     0.4		    0.8		   3	0.31069		0.32514		0.29046
  260		     0.4		    0.8		   4	0.33237		0.34104		0.29624
  260		     0.4		    0.8		   5	0.33671		0.34827		0.30347
  260		     0.4		    0.9		   1	0.20665		0.20954		0.19075
  260		     0.4		    0.9		   2	0.29624		0.29191		0.26590
  260		     0.4		    0.9		   3	0.30925		0.32514		0.29046
  260		     0.4		    0.9		   4	0.33237		0.34104		0.29624
  260		     0.4		    0.9		   5	0.33671		0.34827		0.30347
  260		     0.4		    1.0		   1	0.19075		0.20954		0.19075
  260		     0.4		    1.0		   2	0.26590		0.29191		0.26590
  260		     0.4		    1.0		   3	0.29046		0.32514		0.29046
  260		     0.4		    1.0		   4	0.29624		0.34104		0.29624
  260		     0.4		    1.0		   5	0.30347		0.34827		0.30347
  260		     0.5		    0.0		   1	0.20954		0.20954		0.19075
  260		     0.5		    0.0		   2	0.29191		0.29191		0.26445
  260		     0.5		    0.0		   3	0.32514		0.32514		0.28902
  260		     0.5		    0.0		   4	0.34104		0.34104		0.29624
  260		     0.5		    0.0		   5	0.34827		0.34827		0.30347
  260		     0.5		    0.1		   1	0.20665		0.20954		0.19075
  260		     0.5		    0.1		   2	0.28902		0.29191		0.26445
  260		     0.5		    0.1		   3	0.30780		0.32514		0.28902
  260		     0.5		    0.1		   4	0.32803		0.34104		0.29624
  260		     0.5		    0.1		   5	0.33382		0.34827		0.30347
  260		     0.5		    0.2		   1	0.20665		0.20954		0.19075
  260		     0.5		    0.2		   2	0.29046		0.29191		0.26445
  260		     0.5		    0.2		   3	0.30780		0.32514		0.28902
  260		     0.5		    0.2		   4	0.32803		0.34104		0.29624
  260		     0.5		    0.2		   5	0.33382		0.34827		0.30347
  260		     0.5		    0.3		   1	0.20665		0.20954		0.19075
  260		     0.5		    0.3		   2	0.29046		0.29191		0.26445
  260		     0.5		    0.3		   3	0.30780		0.32514		0.28902
  260		     0.5		    0.3		   4	0.32803		0.34104		0.29624
  260		     0.5		    0.3		   5	0.33526		0.34827		0.30347
  260		     0.5		    0.4		   1	0.20809		0.20954		0.19075
  260		     0.5		    0.4		   2	0.29335		0.29191		0.26445
  260		     0.5		    0.4		   3	0.31069		0.32514		0.28902
  260		     0.5		    0.4		   4	0.32803		0.34104		0.29624
  260		     0.5		    0.4		   5	0.33526		0.34827		0.30347
  260		     0.5		    0.5		   1	0.21243		0.20954		0.19075
  260		     0.5		    0.5		   2	0.29335		0.29191		0.26445
  260		     0.5		    0.5		   3	0.30925		0.32514		0.28902
  260		     0.5		    0.5		   4	0.32803		0.34104		0.29624
  260		     0.5		    0.5		   5	0.33526		0.34827		0.30347
  260		     0.5		    0.6		   1	0.21387		0.20954		0.19075
  260		     0.5		    0.6		   2	0.29335		0.29191		0.26445
  260		     0.5		    0.6		   3	0.30925		0.32514		0.28902
  260		     0.5		    0.6		   4	0.32659		0.34104		0.29624
  260		     0.5		    0.6		   5	0.33526		0.34827		0.30347
  260		     0.5		    0.7		   1	0.21387		0.20954		0.19075
  260		     0.5		    0.7		   2	0.29191		0.29191		0.26445
  260		     0.5		    0.7		   3	0.30925		0.32514		0.28902
  260		     0.5		    0.7		   4	0.32803		0.34104		0.29624
  260		     0.5		    0.7		   5	0.33526		0.34827		0.30347
  260		     0.5		    0.8		   1	0.20954		0.20954		0.19075
  260		     0.5		    0.8		   2	0.29624		0.29191		0.26445
  260		     0.5		    0.8		   3	0.30925		0.32514		0.28902
  260		     0.5		    0.8		   4	0.33092		0.34104		0.29624
  260		     0.5		    0.8		   5	0.33815		0.34827		0.30347
  260		     0.5		    0.9		   1	0.20665		0.20954		0.19075
  260		     0.5		    0.9		   2	0.29769		0.29191		0.26445
  260		     0.5		    0.9		   3	0.30780		0.32514		0.28902
  260		     0.5		    0.9		   4	0.33237		0.34104		0.29624
  260		     0.5		    0.9		   5	0.33960		0.34827		0.30347
  260		     0.5		    1.0		   1	0.19075		0.20954		0.19075
  260		     0.5		    1.0		   2	0.26445		0.29191		0.26445
  260		     0.5		    1.0		   3	0.28902		0.32514		0.28902
  260		     0.5		    1.0		   4	0.29624		0.34104		0.29624
  260		     0.5		    1.0		   5	0.30347		0.34827		0.30347
  260		     0.6		    0.0		   1	0.20954		0.20954		0.18931
  260		     0.6		    0.0		   2	0.29191		0.29191		0.26301
  260		     0.6		    0.0		   3	0.32514		0.32514		0.28757
  260		     0.6		    0.0		   4	0.34104		0.34104		0.29624
  260		     0.6		    0.0		   5	0.34827		0.34827		0.30202
  260		     0.6		    0.1		   1	0.20520		0.20954		0.18931
  260		     0.6		    0.1		   2	0.28757		0.29191		0.26301
  260		     0.6		    0.1		   3	0.30636		0.32514		0.28757
  260		     0.6		    0.1		   4	0.32659		0.34104		0.29624
  260		     0.6		    0.1		   5	0.33237		0.34827		0.30202
  260		     0.6		    0.2		   1	0.20520		0.20954		0.18931
  260		     0.6		    0.2		   2	0.28902		0.29191		0.26301
  260		     0.6		    0.2		   3	0.30636		0.32514		0.28757
  260		     0.6		    0.2		   4	0.32659		0.34104		0.29624
  260		     0.6		    0.2		   5	0.33237		0.34827		0.30202
  260		     0.6		    0.3		   1	0.20520		0.20954		0.18931
  260		     0.6		    0.3		   2	0.28902		0.29191		0.26301
  260		     0.6		    0.3		   3	0.30636		0.32514		0.28757
  260		     0.6		    0.3		   4	0.32659		0.34104		0.29624
  260		     0.6		    0.3		   5	0.33382		0.34827		0.30202
  260		     0.6		    0.4		   1	0.20665		0.20954		0.18931
  260		     0.6		    0.4		   2	0.29191		0.29191		0.26301
  260		     0.6		    0.4		   3	0.30925		0.32514		0.28757
  260		     0.6		    0.4		   4	0.32659		0.34104		0.29624
  260		     0.6		    0.4		   5	0.33382		0.34827		0.30202
  260		     0.6		    0.5		   1	0.21243		0.20954		0.18931
  260		     0.6		    0.5		   2	0.29191		0.29191		0.26301
  260		     0.6		    0.5		   3	0.30780		0.32514		0.28757
  260		     0.6		    0.5		   4	0.32659		0.34104		0.29624
  260		     0.6		    0.5		   5	0.33382		0.34827		0.30202
  260		     0.6		    0.6		   1	0.21243		0.20954		0.18931
  260		     0.6		    0.6		   2	0.29191		0.29191		0.26301
  260		     0.6		    0.6		   3	0.30780		0.32514		0.28757
  260		     0.6		    0.6		   4	0.32514		0.34104		0.29624
  260		     0.6		    0.6		   5	0.33382		0.34827		0.30202
  260		     0.6		    0.7		   1	0.21387		0.20954		0.18931
  260		     0.6		    0.7		   2	0.29046		0.29191		0.26301
  260		     0.6		    0.7		   3	0.30780		0.32514		0.28757
  260		     0.6		    0.7		   4	0.32659		0.34104		0.29624
  260		     0.6		    0.7		   5	0.33382		0.34827		0.30202
  260		     0.6		    0.8		   1	0.20809		0.20954		0.18931
  260		     0.6		    0.8		   2	0.29480		0.29191		0.26301
  260		     0.6		    0.8		   3	0.30780		0.32514		0.28757
  260		     0.6		    0.8		   4	0.32948		0.34104		0.29624
  260		     0.6		    0.8		   5	0.33671		0.34827		0.30202
  260		     0.6		    0.9		   1	0.20520		0.20954		0.18931
  260		     0.6		    0.9		   2	0.29624		0.29191		0.26301
  260		     0.6		    0.9		   3	0.30636		0.32514		0.28757
  260		     0.6		    0.9		   4	0.33092		0.34104		0.29624
  260		     0.6		    0.9		   5	0.33815		0.34827		0.30202
  260		     0.6		    1.0		   1	0.18931		0.20954		0.18931
  260		     0.6		    1.0		   2	0.26301		0.29191		0.26301
  260		     0.6		    1.0		   3	0.28757		0.32514		0.28757
  260		     0.6		    1.0		   4	0.29624		0.34104		0.29624
  260		     0.6		    1.0		   5	0.30202		0.34827		0.30202
  260		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  260		     0.7		    0.0		   2	0.29191		0.29191		0.26301
  260		     0.7		    0.0		   3	0.32514		0.32514		0.28757
  260		     0.7		    0.0		   4	0.34104		0.34104		0.29769
  260		     0.7		    0.0		   5	0.34827		0.34827		0.30058
  260		     0.7		    0.1		   1	0.20520		0.20954		0.18931
  260		     0.7		    0.1		   2	0.28757		0.29191		0.26301
  260		     0.7		    0.1		   3	0.30636		0.32514		0.28757
  260		     0.7		    0.1		   4	0.32659		0.34104		0.29769
  260		     0.7		    0.1		   5	0.33237		0.34827		0.30058
  260		     0.7		    0.2		   1	0.20520		0.20954		0.18931
  260		     0.7		    0.2		   2	0.28902		0.29191		0.26301
  260		     0.7		    0.2		   3	0.30636		0.32514		0.28757
  260		     0.7		    0.2		   4	0.32514		0.34104		0.29769
  260		     0.7		    0.2		   5	0.33237		0.34827		0.30058
  260		     0.7		    0.3		   1	0.20665		0.20954		0.18931
  260		     0.7		    0.3		   2	0.28902		0.29191		0.26301
  260		     0.7		    0.3		   3	0.30636		0.32514		0.28757
  260		     0.7		    0.3		   4	0.32514		0.34104		0.29769
  260		     0.7		    0.3		   5	0.33092		0.34827		0.30058
  260		     0.7		    0.4		   1	0.20665		0.20954		0.18931
  260		     0.7		    0.4		   2	0.29191		0.29191		0.26301
  260		     0.7		    0.4		   3	0.30925		0.32514		0.28757
  260		     0.7		    0.4		   4	0.32659		0.34104		0.29769
  260		     0.7		    0.4		   5	0.33382		0.34827		0.30058
  260		     0.7		    0.5		   1	0.21243		0.20954		0.18931
  260		     0.7		    0.5		   2	0.29191		0.29191		0.26301
  260		     0.7		    0.5		   3	0.30780		0.32514		0.28757
  260		     0.7		    0.5		   4	0.32659		0.34104		0.29769
  260		     0.7		    0.5		   5	0.33382		0.34827		0.30058
  260		     0.7		    0.6		   1	0.21243		0.20954		0.18931
  260		     0.7		    0.6		   2	0.29191		0.29191		0.26301
  260		     0.7		    0.6		   3	0.30780		0.32514		0.28757
  260		     0.7		    0.6		   4	0.32514		0.34104		0.29769
  260		     0.7		    0.6		   5	0.33382		0.34827		0.30058
  260		     0.7		    0.7		   1	0.21387		0.20954		0.18931
  260		     0.7		    0.7		   2	0.29046		0.29191		0.26301
  260		     0.7		    0.7		   3	0.30780		0.32514		0.28757
  260		     0.7		    0.7		   4	0.32659		0.34104		0.29769
  260		     0.7		    0.7		   5	0.33382		0.34827		0.30058
  260		     0.7		    0.8		   1	0.20809		0.20954		0.18931
  260		     0.7		    0.8		   2	0.29480		0.29191		0.26301
  260		     0.7		    0.8		   3	0.30780		0.32514		0.28757
  260		     0.7		    0.8		   4	0.32948		0.34104		0.29769
  260		     0.7		    0.8		   5	0.33671		0.34827		0.30058
  260		     0.7		    0.9		   1	0.20520		0.20954		0.18931
  260		     0.7		    0.9		   2	0.29624		0.29191		0.26301
  260		     0.7		    0.9		   3	0.30636		0.32514		0.28757
  260		     0.7		    0.9		   4	0.33092		0.34104		0.29769
  260		     0.7		    0.9		   5	0.33671		0.34827		0.30058
  260		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  260		     0.7		    1.0		   2	0.26301		0.29191		0.26301
  260		     0.7		    1.0		   3	0.28757		0.32514		0.28757
  260		     0.7		    1.0		   4	0.29769		0.34104		0.29769
  260		     0.7		    1.0		   5	0.30058		0.34827		0.30058
  260		     0.8		    0.0		   1	0.20954		0.20954		0.18786
  260		     0.8		    0.0		   2	0.29191		0.29191		0.26301
  260		     0.8		    0.0		   3	0.32514		0.32514		0.28757
  260		     0.8		    0.0		   4	0.34104		0.34104		0.29913
  260		     0.8		    0.0		   5	0.34827		0.34827		0.30058
  260		     0.8		    0.1		   1	0.20520		0.20954		0.18786
  260		     0.8		    0.1		   2	0.28757		0.29191		0.26301
  260		     0.8		    0.1		   3	0.30636		0.32514		0.28757
  260		     0.8		    0.1		   4	0.32803		0.34104		0.29913
  260		     0.8		    0.1		   5	0.33237		0.34827		0.30058
  260		     0.8		    0.2		   1	0.20520		0.20954		0.18786
  260		     0.8		    0.2		   2	0.28757		0.29191		0.26301
  260		     0.8		    0.2		   3	0.30636		0.32514		0.28757
  260		     0.8		    0.2		   4	0.32659		0.34104		0.29913
  260		     0.8		    0.2		   5	0.33237		0.34827		0.30058
  260		     0.8		    0.3		   1	0.20665		0.20954		0.18786
  260		     0.8		    0.3		   2	0.28757		0.29191		0.26301
  260		     0.8		    0.3		   3	0.30636		0.32514		0.28757
  260		     0.8		    0.3		   4	0.32659		0.34104		0.29913
  260		     0.8		    0.3		   5	0.33092		0.34827		0.30058
  260		     0.8		    0.4		   1	0.20665		0.20954		0.18786
  260		     0.8		    0.4		   2	0.29046		0.29191		0.26301
  260		     0.8		    0.4		   3	0.30925		0.32514		0.28757
  260		     0.8		    0.4		   4	0.32803		0.34104		0.29913
  260		     0.8		    0.4		   5	0.33382		0.34827		0.30058
  260		     0.8		    0.5		   1	0.20665		0.20954		0.18786
  260		     0.8		    0.5		   2	0.29046		0.29191		0.26301
  260		     0.8		    0.5		   3	0.30780		0.32514		0.28757
  260		     0.8		    0.5		   4	0.32803		0.34104		0.29913
  260		     0.8		    0.5		   5	0.33382		0.34827		0.30058
  260		     0.8		    0.6		   1	0.20665		0.20954		0.18786
  260		     0.8		    0.6		   2	0.29191		0.29191		0.26301
  260		     0.8		    0.6		   3	0.30780		0.32514		0.28757
  260		     0.8		    0.6		   4	0.32659		0.34104		0.29913
  260		     0.8		    0.6		   5	0.33382		0.34827		0.30058
  260		     0.8		    0.7		   1	0.20665		0.20954		0.18786
  260		     0.8		    0.7		   2	0.29046		0.29191		0.26301
  260		     0.8		    0.7		   3	0.30925		0.32514		0.28757
  260		     0.8		    0.7		   4	0.32659		0.34104		0.29913
  260		     0.8		    0.7		   5	0.33382		0.34827		0.30058
  260		     0.8		    0.8		   1	0.20665		0.20954		0.18786
  260		     0.8		    0.8		   2	0.29480		0.29191		0.26301
  260		     0.8		    0.8		   3	0.30925		0.32514		0.28757
  260		     0.8		    0.8		   4	0.32948		0.34104		0.29913
  260		     0.8		    0.8		   5	0.33671		0.34827		0.30058
  260		     0.8		    0.9		   1	0.20520		0.20954		0.18786
  260		     0.8		    0.9		   2	0.29624		0.29191		0.26301
  260		     0.8		    0.9		   3	0.30780		0.32514		0.28757
  260		     0.8		    0.9		   4	0.33092		0.34104		0.29913
  260		     0.8		    0.9		   5	0.33671		0.34827		0.30058
  260		     0.8		    1.0		   1	0.18786		0.20954		0.18786
  260		     0.8		    1.0		   2	0.26301		0.29191		0.26301
  260		     0.8		    1.0		   3	0.28757		0.32514		0.28757
  260		     0.8		    1.0		   4	0.29913		0.34104		0.29913
  260		     0.8		    1.0		   5	0.30058		0.34827		0.30058
  260		     0.9		    0.0		   1	0.20954		0.20954		0.18786
  260		     0.9		    0.0		   2	0.29191		0.29191		0.26301
  260		     0.9		    0.0		   3	0.32514		0.32514		0.28902
  260		     0.9		    0.0		   4	0.34104		0.34104		0.29769
  260		     0.9		    0.0		   5	0.34827		0.34827		0.29913
  260		     0.9		    0.1		   1	0.20520		0.20954		0.18786
  260		     0.9		    0.1		   2	0.28757		0.29191		0.26301
  260		     0.9		    0.1		   3	0.30636		0.32514		0.28902
  260		     0.9		    0.1		   4	0.32948		0.34104		0.29769
  260		     0.9		    0.1		   5	0.33237		0.34827		0.29913
  260		     0.9		    0.2		   1	0.20520		0.20954		0.18786
  260		     0.9		    0.2		   2	0.28757		0.29191		0.26301
  260		     0.9		    0.2		   3	0.30636		0.32514		0.28902
  260		     0.9		    0.2		   4	0.32803		0.34104		0.29769
  260		     0.9		    0.2		   5	0.33237		0.34827		0.29913
  260		     0.9		    0.3		   1	0.20665		0.20954		0.18786
  260		     0.9		    0.3		   2	0.28757		0.29191		0.26301
  260		     0.9		    0.3		   3	0.30636		0.32514		0.28902
  260		     0.9		    0.3		   4	0.32803		0.34104		0.29769
  260		     0.9		    0.3		   5	0.33092		0.34827		0.29913
  260		     0.9		    0.4		   1	0.20665		0.20954		0.18786
  260		     0.9		    0.4		   2	0.29046		0.29191		0.26301
  260		     0.9		    0.4		   3	0.30925		0.32514		0.28902
  260		     0.9		    0.4		   4	0.32948		0.34104		0.29769
  260		     0.9		    0.4		   5	0.33382		0.34827		0.29913
  260		     0.9		    0.5		   1	0.20665		0.20954		0.18786
  260		     0.9		    0.5		   2	0.29046		0.29191		0.26301
  260		     0.9		    0.5		   3	0.30780		0.32514		0.28902
  260		     0.9		    0.5		   4	0.32948		0.34104		0.29769
  260		     0.9		    0.5		   5	0.33382		0.34827		0.29913
  260		     0.9		    0.6		   1	0.20665		0.20954		0.18786
  260		     0.9		    0.6		   2	0.29191		0.29191		0.26301
  260		     0.9		    0.6		   3	0.30780		0.32514		0.28902
  260		     0.9		    0.6		   4	0.32803		0.34104		0.29769
  260		     0.9		    0.6		   5	0.33382		0.34827		0.29913
  260		     0.9		    0.7		   1	0.20665		0.20954		0.18786
  260		     0.9		    0.7		   2	0.29046		0.29191		0.26301
  260		     0.9		    0.7		   3	0.30925		0.32514		0.28902
  260		     0.9		    0.7		   4	0.32803		0.34104		0.29769
  260		     0.9		    0.7		   5	0.33382		0.34827		0.29913
  260		     0.9		    0.8		   1	0.20665		0.20954		0.18786
  260		     0.9		    0.8		   2	0.29480		0.29191		0.26301
  260		     0.9		    0.8		   3	0.30925		0.32514		0.28902
  260		     0.9		    0.8		   4	0.33092		0.34104		0.29769
  260		     0.9		    0.8		   5	0.33671		0.34827		0.29913
  260		     0.9		    0.9		   1	0.20520		0.20954		0.18786
  260		     0.9		    0.9		   2	0.29624		0.29191		0.26301
  260		     0.9		    0.9		   3	0.30780		0.32514		0.28902
  260		     0.9		    0.9		   4	0.33237		0.34104		0.29769
  260		     0.9		    0.9		   5	0.33671		0.34827		0.29913
  260		     0.9		    1.0		   1	0.18786		0.20954		0.18786
  260		     0.9		    1.0		   2	0.26301		0.29191		0.26301
  260		     0.9		    1.0		   3	0.28902		0.32514		0.28902
  260		     0.9		    1.0		   4	0.29769		0.34104		0.29769
  260		     0.9		    1.0		   5	0.29913		0.34827		0.29913
  260		     1.0		    0.0		   1	0.20954		0.20954		0.18786
  260		     1.0		    0.0		   2	0.29191		0.29191		0.26445
  260		     1.0		    0.0		   3	0.32514		0.32514		0.28902
  260		     1.0		    0.0		   4	0.34104		0.34104		0.29769
  260		     1.0		    0.0		   5	0.34827		0.34827		0.29913
  260		     1.0		    0.1		   1	0.20520		0.20954		0.18786
  260		     1.0		    0.1		   2	0.28757		0.29191		0.26445
  260		     1.0		    0.1		   3	0.30780		0.32514		0.28902
  260		     1.0		    0.1		   4	0.32948		0.34104		0.29769
  260		     1.0		    0.1		   5	0.33237		0.34827		0.29913
  260		     1.0		    0.2		   1	0.20520		0.20954		0.18786
  260		     1.0		    0.2		   2	0.28757		0.29191		0.26445
  260		     1.0		    0.2		   3	0.30780		0.32514		0.28902
  260		     1.0		    0.2		   4	0.32803		0.34104		0.29769
  260		     1.0		    0.2		   5	0.33237		0.34827		0.29913
  260		     1.0		    0.3		   1	0.20665		0.20954		0.18786
  260		     1.0		    0.3		   2	0.28757		0.29191		0.26445
  260		     1.0		    0.3		   3	0.30780		0.32514		0.28902
  260		     1.0		    0.3		   4	0.32803		0.34104		0.29769
  260		     1.0		    0.3		   5	0.33092		0.34827		0.29913
  260		     1.0		    0.4		   1	0.20665		0.20954		0.18786
  260		     1.0		    0.4		   2	0.29046		0.29191		0.26445
  260		     1.0		    0.4		   3	0.31069		0.32514		0.28902
  260		     1.0		    0.4		   4	0.32948		0.34104		0.29769
  260		     1.0		    0.4		   5	0.33382		0.34827		0.29913
  260		     1.0		    0.5		   1	0.20665		0.20954		0.18786
  260		     1.0		    0.5		   2	0.29046		0.29191		0.26445
  260		     1.0		    0.5		   3	0.30925		0.32514		0.28902
  260		     1.0		    0.5		   4	0.32948		0.34104		0.29769
  260		     1.0		    0.5		   5	0.33382		0.34827		0.29913
  260		     1.0		    0.6		   1	0.20665		0.20954		0.18786
  260		     1.0		    0.6		   2	0.29191		0.29191		0.26445
  260		     1.0		    0.6		   3	0.30925		0.32514		0.28902
  260		     1.0		    0.6		   4	0.32803		0.34104		0.29769
  260		     1.0		    0.6		   5	0.33382		0.34827		0.29913
  260		     1.0		    0.7		   1	0.20665		0.20954		0.18786
  260		     1.0		    0.7		   2	0.29046		0.29191		0.26445
  260		     1.0		    0.7		   3	0.31069		0.32514		0.28902
  260		     1.0		    0.7		   4	0.32803		0.34104		0.29769
  260		     1.0		    0.7		   5	0.33382		0.34827		0.29913
  260		     1.0		    0.8		   1	0.20665		0.20954		0.18786
  260		     1.0		    0.8		   2	0.29480		0.29191		0.26445
  260		     1.0		    0.8		   3	0.31069		0.32514		0.28902
  260		     1.0		    0.8		   4	0.33092		0.34104		0.29769
  260		     1.0		    0.8		   5	0.33671		0.34827		0.29913
  260		     1.0		    0.9		   1	0.20520		0.20954		0.18786
  260		     1.0		    0.9		   2	0.29624		0.29191		0.26445
  260		     1.0		    0.9		   3	0.30925		0.32514		0.28902
  260		     1.0		    0.9		   4	0.33237		0.34104		0.29769
  260		     1.0		    0.9		   5	0.33671		0.34827		0.29913
  260		     1.0		    1.0		   1	0.18786		0.20954		0.18786
  260		     1.0		    1.0		   2	0.26445		0.29191		0.26445
  260		     1.0		    1.0		   3	0.28902		0.32514		0.28902
  260		     1.0		    1.0		   4	0.29769		0.34104		0.29769
  260		     1.0		    1.0		   5	0.29913		0.34827		0.29913
  280		     0.1		    0.0		   1	0.20954		0.20954		0.20376
  280		     0.1		    0.0		   2	0.29191		0.29191		0.28757
  280		     0.1		    0.0		   3	0.32514		0.32514		0.30058
  280		     0.1		    0.0		   4	0.34104		0.34104		0.31503
  280		     0.1		    0.0		   5	0.34827		0.34827		0.32803
  280		     0.1		    0.1		   1	0.20520		0.20954		0.20376
  280		     0.1		    0.1		   2	0.29046		0.29191		0.28757
  280		     0.1		    0.1		   3	0.31358		0.32514		0.30058
  280		     0.1		    0.1		   4	0.33671		0.34104		0.31503
  280		     0.1		    0.1		   5	0.34393		0.34827		0.32803
  280		     0.1		    0.2		   1	0.20520		0.20954		0.20376
  280		     0.1		    0.2		   2	0.29046		0.29191		0.28757
  280		     0.1		    0.2		   3	0.31647		0.32514		0.30058
  280		     0.1		    0.2		   4	0.33960		0.34104		0.31503
  280		     0.1		    0.2		   5	0.34682		0.34827		0.32803
  280		     0.1		    0.3		   1	0.20520		0.20954		0.20376
  280		     0.1		    0.3		   2	0.29191		0.29191		0.28757
  280		     0.1		    0.3		   3	0.31792		0.32514		0.30058
  280		     0.1		    0.3		   4	0.34104		0.34104		0.31503
  280		     0.1		    0.3		   5	0.34682		0.34827		0.32803
  280		     0.1		    0.4		   1	0.20665		0.20954		0.20376
  280		     0.1		    0.4		   2	0.29480		0.29191		0.28757
  280		     0.1		    0.4		   3	0.32081		0.32514		0.30058
  280		     0.1		    0.4		   4	0.34104		0.34104		0.31503
  280		     0.1		    0.4		   5	0.34682		0.34827		0.32803
  280		     0.1		    0.5		   1	0.20665		0.20954		0.20376
  280		     0.1		    0.5		   2	0.29624		0.29191		0.28757
  280		     0.1		    0.5		   3	0.31936		0.32514		0.30058
  280		     0.1		    0.5		   4	0.33960		0.34104		0.31503
  280		     0.1		    0.5		   5	0.34971		0.34827		0.32803
  280		     0.1		    0.6		   1	0.21098		0.20954		0.20376
  280		     0.1		    0.6		   2	0.29624		0.29191		0.28757
  280		     0.1		    0.6		   3	0.31936		0.32514		0.30058
  280		     0.1		    0.6		   4	0.34249		0.34104		0.31503
  280		     0.1		    0.6		   5	0.34971		0.34827		0.32803
  280		     0.1		    0.7		   1	0.21098		0.20954		0.20376
  280		     0.1		    0.7		   2	0.29769		0.29191		0.28757
  280		     0.1		    0.7		   3	0.32081		0.32514		0.30058
  280		     0.1		    0.7		   4	0.34249		0.34104		0.31503
  280		     0.1		    0.7		   5	0.34971		0.34827		0.32803
  280		     0.1		    0.8		   1	0.21387		0.20954		0.20376
  280		     0.1		    0.8		   2	0.30347		0.29191		0.28757
  280		     0.1		    0.8		   3	0.32803		0.32514		0.30058
  280		     0.1		    0.8		   4	0.34393		0.34104		0.31503
  280		     0.1		    0.8		   5	0.34827		0.34827		0.32803
  280		     0.1		    0.9		   1	0.21387		0.20954		0.20376
  280		     0.1		    0.9		   2	0.30202		0.29191		0.28757
  280		     0.1		    0.9		   3	0.33092		0.32514		0.30058
  280		     0.1		    0.9		   4	0.34682		0.34104		0.31503
  280		     0.1		    0.9		   5	0.35116		0.34827		0.32803
  280		     0.1		    1.0		   1	0.20376		0.20954		0.20376
  280		     0.1		    1.0		   2	0.28757		0.29191		0.28757
  280		     0.1		    1.0		   3	0.30058		0.32514		0.30058
  280		     0.1		    1.0		   4	0.31503		0.34104		0.31503
  280		     0.1		    1.0		   5	0.32803		0.34827		0.32803
  280		     0.2		    0.0		   1	0.20954		0.20954		0.19364
  280		     0.2		    0.0		   2	0.29191		0.29191		0.27312
  280		     0.2		    0.0		   3	0.32514		0.32514		0.29046
  280		     0.2		    0.0		   4	0.34104		0.34104		0.30058
  280		     0.2		    0.0		   5	0.34827		0.34827		0.31358
  280		     0.2		    0.1		   1	0.20520		0.20954		0.19364
  280		     0.2		    0.1		   2	0.28757		0.29191		0.27312
  280		     0.2		    0.1		   3	0.30925		0.32514		0.29046
  280		     0.2		    0.1		   4	0.32803		0.34104		0.30058
  280		     0.2		    0.1		   5	0.33671		0.34827		0.31358
  280		     0.2		    0.2		   1	0.20520		0.20954		0.19364
  280		     0.2		    0.2		   2	0.28902		0.29191		0.27312
  280		     0.2		    0.2		   3	0.31069		0.32514		0.29046
  280		     0.2		    0.2		   4	0.32948		0.34104		0.30058
  280		     0.2		    0.2		   5	0.33815		0.34827		0.31358
  280		     0.2		    0.3		   1	0.20520		0.20954		0.19364
  280		     0.2		    0.3		   2	0.28902		0.29191		0.27312
  280		     0.2		    0.3		   3	0.31069		0.32514		0.29046
  280		     0.2		    0.3		   4	0.32948		0.34104		0.30058
  280		     0.2		    0.3		   5	0.33815		0.34827		0.31358
  280		     0.2		    0.4		   1	0.20665		0.20954		0.19364
  280		     0.2		    0.4		   2	0.29191		0.29191		0.27312
  280		     0.2		    0.4		   3	0.31358		0.32514		0.29046
  280		     0.2		    0.4		   4	0.32948		0.34104		0.30058
  280		     0.2		    0.4		   5	0.33960		0.34827		0.31358
  280		     0.2		    0.5		   1	0.20665		0.20954		0.19364
  280		     0.2		    0.5		   2	0.29191		0.29191		0.27312
  280		     0.2		    0.5		   3	0.31069		0.32514		0.29046
  280		     0.2		    0.5		   4	0.32803		0.34104		0.30058
  280		     0.2		    0.5		   5	0.34104		0.34827		0.31358
  280		     0.2		    0.6		   1	0.21098		0.20954		0.19364
  280		     0.2		    0.6		   2	0.29191		0.29191		0.27312
  280		     0.2		    0.6		   3	0.31069		0.32514		0.29046
  280		     0.2		    0.6		   4	0.32659		0.34104		0.30058
  280		     0.2		    0.6		   5	0.33960		0.34827		0.31358
  280		     0.2		    0.7		   1	0.21098		0.20954		0.19364
  280		     0.2		    0.7		   2	0.29191		0.29191		0.27312
  280		     0.2		    0.7		   3	0.31069		0.32514		0.29046
  280		     0.2		    0.7		   4	0.32948		0.34104		0.30058
  280		     0.2		    0.7		   5	0.34104		0.34827		0.31358
  280		     0.2		    0.8		   1	0.21243		0.20954		0.19364
  280		     0.2		    0.8		   2	0.29480		0.29191		0.27312
  280		     0.2		    0.8		   3	0.31647		0.32514		0.29046
  280		     0.2		    0.8		   4	0.33382		0.34104		0.30058
  280		     0.2		    0.8		   5	0.34393		0.34827		0.31358
  280		     0.2		    0.9		   1	0.21098		0.20954		0.19364
  280		     0.2		    0.9		   2	0.29480		0.29191		0.27312
  280		     0.2		    0.9		   3	0.31792		0.32514		0.29046
  280		     0.2		    0.9		   4	0.33526		0.34104		0.30058
  280		     0.2		    0.9		   5	0.34249		0.34827		0.31358
  280		     0.2		    1.0		   1	0.19364		0.20954		0.19364
  280		     0.2		    1.0		   2	0.27312		0.29191		0.27312
  280		     0.2		    1.0		   3	0.29046		0.32514		0.29046
  280		     0.2		    1.0		   4	0.30058		0.34104		0.30058
  280		     0.2		    1.0		   5	0.31358		0.34827		0.31358
  280		     0.3		    0.0		   1	0.20954		0.20954		0.18208
  280		     0.3		    0.0		   2	0.29191		0.29191		0.26156
  280		     0.3		    0.0		   3	0.32514		0.32514		0.28324
  280		     0.3		    0.0		   4	0.34104		0.34104		0.29769
  280		     0.3		    0.0		   5	0.34827		0.34827		0.30347
  280		     0.3		    0.1		   1	0.20520		0.20954		0.18208
  280		     0.3		    0.1		   2	0.28902		0.29191		0.26156
  280		     0.3		    0.1		   3	0.30780		0.32514		0.28324
  280		     0.3		    0.1		   4	0.32803		0.34104		0.29769
  280		     0.3		    0.1		   5	0.33237		0.34827		0.30347
  280		     0.3		    0.2		   1	0.20520		0.20954		0.18208
  280		     0.3		    0.2		   2	0.29046		0.29191		0.26156
  280		     0.3		    0.2		   3	0.30780		0.32514		0.28324
  280		     0.3		    0.2		   4	0.32803		0.34104		0.29769
  280		     0.3		    0.2		   5	0.33237		0.34827		0.30347
  280		     0.3		    0.3		   1	0.20520		0.20954		0.18208
  280		     0.3		    0.3		   2	0.29046		0.29191		0.26156
  280		     0.3		    0.3		   3	0.30780		0.32514		0.28324
  280		     0.3		    0.3		   4	0.32803		0.34104		0.29769
  280		     0.3		    0.3		   5	0.33237		0.34827		0.30347
  280		     0.3		    0.4		   1	0.20665		0.20954		0.18208
  280		     0.3		    0.4		   2	0.29191		0.29191		0.26156
  280		     0.3		    0.4		   3	0.31069		0.32514		0.28324
  280		     0.3		    0.4		   4	0.32803		0.34104		0.29769
  280		     0.3		    0.4		   5	0.33526		0.34827		0.30347
  280		     0.3		    0.5		   1	0.20809		0.20954		0.18208
  280		     0.3		    0.5		   2	0.29335		0.29191		0.26156
  280		     0.3		    0.5		   3	0.30925		0.32514		0.28324
  280		     0.3		    0.5		   4	0.32803		0.34104		0.29769
  280		     0.3		    0.5		   5	0.33526		0.34827		0.30347
  280		     0.3		    0.6		   1	0.21098		0.20954		0.18208
  280		     0.3		    0.6		   2	0.29335		0.29191		0.26156
  280		     0.3		    0.6		   3	0.30925		0.32514		0.28324
  280		     0.3		    0.6		   4	0.32659		0.34104		0.29769
  280		     0.3		    0.6		   5	0.33382		0.34827		0.30347
  280		     0.3		    0.7		   1	0.20954		0.20954		0.18208
  280		     0.3		    0.7		   2	0.29191		0.29191		0.26156
  280		     0.3		    0.7		   3	0.30925		0.32514		0.28324
  280		     0.3		    0.7		   4	0.32659		0.34104		0.29769
  280		     0.3		    0.7		   5	0.33526		0.34827		0.30347
  280		     0.3		    0.8		   1	0.20809		0.20954		0.18208
  280		     0.3		    0.8		   2	0.29480		0.29191		0.26156
  280		     0.3		    0.8		   3	0.30925		0.32514		0.28324
  280		     0.3		    0.8		   4	0.33092		0.34104		0.29769
  280		     0.3		    0.8		   5	0.33671		0.34827		0.30347
  280		     0.3		    0.9		   1	0.20087		0.20954		0.18208
  280		     0.3		    0.9		   2	0.29480		0.29191		0.26156
  280		     0.3		    0.9		   3	0.31214		0.32514		0.28324
  280		     0.3		    0.9		   4	0.33092		0.34104		0.29769
  280		     0.3		    0.9		   5	0.33671		0.34827		0.30347
  280		     0.3		    1.0		   1	0.18208		0.20954		0.18208
  280		     0.3		    1.0		   2	0.26156		0.29191		0.26156
  280		     0.3		    1.0		   3	0.28324		0.32514		0.28324
  280		     0.3		    1.0		   4	0.29769		0.34104		0.29769
  280		     0.3		    1.0		   5	0.30347		0.34827		0.30347
  280		     0.4		    0.0		   1	0.20954		0.20954		0.18642
  280		     0.4		    0.0		   2	0.29191		0.29191		0.26445
  280		     0.4		    0.0		   3	0.32514		0.32514		0.28757
  280		     0.4		    0.0		   4	0.34104		0.34104		0.29769
  280		     0.4		    0.0		   5	0.34827		0.34827		0.30347
  280		     0.4		    0.1		   1	0.20520		0.20954		0.18642
  280		     0.4		    0.1		   2	0.28902		0.29191		0.26445
  280		     0.4		    0.1		   3	0.30780		0.32514		0.28757
  280		     0.4		    0.1		   4	0.32803		0.34104		0.29769
  280		     0.4		    0.1		   5	0.33237		0.34827		0.30347
  280		     0.4		    0.2		   1	0.20520		0.20954		0.18642
  280		     0.4		    0.2		   2	0.29046		0.29191		0.26445
  280		     0.4		    0.2		   3	0.30780		0.32514		0.28757
  280		     0.4		    0.2		   4	0.32803		0.34104		0.29769
  280		     0.4		    0.2		   5	0.33237		0.34827		0.30347
  280		     0.4		    0.3		   1	0.20520		0.20954		0.18642
  280		     0.4		    0.3		   2	0.29046		0.29191		0.26445
  280		     0.4		    0.3		   3	0.30780		0.32514		0.28757
  280		     0.4		    0.3		   4	0.32803		0.34104		0.29769
  280		     0.4		    0.3		   5	0.33237		0.34827		0.30347
  280		     0.4		    0.4		   1	0.20665		0.20954		0.18642
  280		     0.4		    0.4		   2	0.29191		0.29191		0.26445
  280		     0.4		    0.4		   3	0.31069		0.32514		0.28757
  280		     0.4		    0.4		   4	0.32803		0.34104		0.29769
  280		     0.4		    0.4		   5	0.33382		0.34827		0.30347
  280		     0.4		    0.5		   1	0.20954		0.20954		0.18642
  280		     0.4		    0.5		   2	0.29335		0.29191		0.26445
  280		     0.4		    0.5		   3	0.30925		0.32514		0.28757
  280		     0.4		    0.5		   4	0.32803		0.34104		0.29769
  280		     0.4		    0.5		   5	0.33526		0.34827		0.30347
  280		     0.4		    0.6		   1	0.21243		0.20954		0.18642
  280		     0.4		    0.6		   2	0.29335		0.29191		0.26445
  280		     0.4		    0.6		   3	0.30925		0.32514		0.28757
  280		     0.4		    0.6		   4	0.32659		0.34104		0.29769
  280		     0.4		    0.6		   5	0.33382		0.34827		0.30347
  280		     0.4		    0.7		   1	0.21098		0.20954		0.18642
  280		     0.4		    0.7		   2	0.29191		0.29191		0.26445
  280		     0.4		    0.7		   3	0.30925		0.32514		0.28757
  280		     0.4		    0.7		   4	0.32659		0.34104		0.29769
  280		     0.4		    0.7		   5	0.33526		0.34827		0.30347
  280		     0.4		    0.8		   1	0.20954		0.20954		0.18642
  280		     0.4		    0.8		   2	0.29480		0.29191		0.26445
  280		     0.4		    0.8		   3	0.30925		0.32514		0.28757
  280		     0.4		    0.8		   4	0.33237		0.34104		0.29769
  280		     0.4		    0.8		   5	0.33671		0.34827		0.30347
  280		     0.4		    0.9		   1	0.20376		0.20954		0.18642
  280		     0.4		    0.9		   2	0.29624		0.29191		0.26445
  280		     0.4		    0.9		   3	0.31214		0.32514		0.28757
  280		     0.4		    0.9		   4	0.33092		0.34104		0.29769
  280		     0.4		    0.9		   5	0.33671		0.34827		0.30347
  280		     0.4		    1.0		   1	0.18642		0.20954		0.18642
  280		     0.4		    1.0		   2	0.26445		0.29191		0.26445
  280		     0.4		    1.0		   3	0.28757		0.32514		0.28757
  280		     0.4		    1.0		   4	0.29769		0.34104		0.29769
  280		     0.4		    1.0		   5	0.30347		0.34827		0.30347
  280		     0.5		    0.0		   1	0.20954		0.20954		0.18642
  280		     0.5		    0.0		   2	0.29191		0.29191		0.26301
  280		     0.5		    0.0		   3	0.32514		0.32514		0.28613
  280		     0.5		    0.0		   4	0.34104		0.34104		0.29769
  280		     0.5		    0.0		   5	0.34827		0.34827		0.30347
  280		     0.5		    0.1		   1	0.20520		0.20954		0.18642
  280		     0.5		    0.1		   2	0.28902		0.29191		0.26301
  280		     0.5		    0.1		   3	0.30780		0.32514		0.28613
  280		     0.5		    0.1		   4	0.32803		0.34104		0.29769
  280		     0.5		    0.1		   5	0.33382		0.34827		0.30347
  280		     0.5		    0.2		   1	0.20520		0.20954		0.18642
  280		     0.5		    0.2		   2	0.29046		0.29191		0.26301
  280		     0.5		    0.2		   3	0.30780		0.32514		0.28613
  280		     0.5		    0.2		   4	0.32803		0.34104		0.29769
  280		     0.5		    0.2		   5	0.33382		0.34827		0.30347
  280		     0.5		    0.3		   1	0.20520		0.20954		0.18642
  280		     0.5		    0.3		   2	0.29046		0.29191		0.26301
  280		     0.5		    0.3		   3	0.30780		0.32514		0.28613
  280		     0.5		    0.3		   4	0.32803		0.34104		0.29769
  280		     0.5		    0.3		   5	0.33382		0.34827		0.30347
  280		     0.5		    0.4		   1	0.20665		0.20954		0.18642
  280		     0.5		    0.4		   2	0.29191		0.29191		0.26301
  280		     0.5		    0.4		   3	0.31069		0.32514		0.28613
  280		     0.5		    0.4		   4	0.32803		0.34104		0.29769
  280		     0.5		    0.4		   5	0.33526		0.34827		0.30347
  280		     0.5		    0.5		   1	0.20954		0.20954		0.18642
  280		     0.5		    0.5		   2	0.29335		0.29191		0.26301
  280		     0.5		    0.5		   3	0.30925		0.32514		0.28613
  280		     0.5		    0.5		   4	0.32803		0.34104		0.29769
  280		     0.5		    0.5		   5	0.33671		0.34827		0.30347
  280		     0.5		    0.6		   1	0.21243		0.20954		0.18642
  280		     0.5		    0.6		   2	0.29335		0.29191		0.26301
  280		     0.5		    0.6		   3	0.30925		0.32514		0.28613
  280		     0.5		    0.6		   4	0.32659		0.34104		0.29769
  280		     0.5		    0.6		   5	0.33526		0.34827		0.30347
  280		     0.5		    0.7		   1	0.21243		0.20954		0.18642
  280		     0.5		    0.7		   2	0.29191		0.29191		0.26301
  280		     0.5		    0.7		   3	0.30925		0.32514		0.28613
  280		     0.5		    0.7		   4	0.32659		0.34104		0.29769
  280		     0.5		    0.7		   5	0.33526		0.34827		0.30347
  280		     0.5		    0.8		   1	0.20809		0.20954		0.18642
  280		     0.5		    0.8		   2	0.29480		0.29191		0.26301
  280		     0.5		    0.8		   3	0.30925		0.32514		0.28613
  280		     0.5		    0.8		   4	0.33092		0.34104		0.29769
  280		     0.5		    0.8		   5	0.33815		0.34827		0.30347
  280		     0.5		    0.9		   1	0.20376		0.20954		0.18642
  280		     0.5		    0.9		   2	0.29769		0.29191		0.26301
  280		     0.5		    0.9		   3	0.31069		0.32514		0.28613
  280		     0.5		    0.9		   4	0.33092		0.34104		0.29769
  280		     0.5		    0.9		   5	0.33960		0.34827		0.30347
  280		     0.5		    1.0		   1	0.18642		0.20954		0.18642
  280		     0.5		    1.0		   2	0.26301		0.29191		0.26301
  280		     0.5		    1.0		   3	0.28613		0.32514		0.28613
  280		     0.5		    1.0		   4	0.29769		0.34104		0.29769
  280		     0.5		    1.0		   5	0.30347		0.34827		0.30347
  280		     0.6		    0.0		   1	0.20954		0.20954		0.18497
  280		     0.6		    0.0		   2	0.29191		0.29191		0.26156
  280		     0.6		    0.0		   3	0.32514		0.32514		0.28468
  280		     0.6		    0.0		   4	0.34104		0.34104		0.29769
  280		     0.6		    0.0		   5	0.34827		0.34827		0.30202
  280		     0.6		    0.1		   1	0.20376		0.20954		0.18497
  280		     0.6		    0.1		   2	0.28757		0.29191		0.26156
  280		     0.6		    0.1		   3	0.30636		0.32514		0.28468
  280		     0.6		    0.1		   4	0.32659		0.34104		0.29769
  280		     0.6		    0.1		   5	0.33237		0.34827		0.30202
  280		     0.6		    0.2		   1	0.20376		0.20954		0.18497
  280		     0.6		    0.2		   2	0.28902		0.29191		0.26156
  280		     0.6		    0.2		   3	0.30636		0.32514		0.28468
  280		     0.6		    0.2		   4	0.32659		0.34104		0.29769
  280		     0.6		    0.2		   5	0.33237		0.34827		0.30202
  280		     0.6		    0.3		   1	0.20376		0.20954		0.18497
  280		     0.6		    0.3		   2	0.28902		0.29191		0.26156
  280		     0.6		    0.3		   3	0.30636		0.32514		0.28468
  280		     0.6		    0.3		   4	0.32659		0.34104		0.29769
  280		     0.6		    0.3		   5	0.33237		0.34827		0.30202
  280		     0.6		    0.4		   1	0.20520		0.20954		0.18497
  280		     0.6		    0.4		   2	0.29046		0.29191		0.26156
  280		     0.6		    0.4		   3	0.30925		0.32514		0.28468
  280		     0.6		    0.4		   4	0.32659		0.34104		0.29769
  280		     0.6		    0.4		   5	0.33382		0.34827		0.30202
  280		     0.6		    0.5		   1	0.20809		0.20954		0.18497
  280		     0.6		    0.5		   2	0.29191		0.29191		0.26156
  280		     0.6		    0.5		   3	0.30780		0.32514		0.28468
  280		     0.6		    0.5		   4	0.32659		0.34104		0.29769
  280		     0.6		    0.5		   5	0.33526		0.34827		0.30202
  280		     0.6		    0.6		   1	0.21098		0.20954		0.18497
  280		     0.6		    0.6		   2	0.29191		0.29191		0.26156
  280		     0.6		    0.6		   3	0.30780		0.32514		0.28468
  280		     0.6		    0.6		   4	0.32514		0.34104		0.29769
  280		     0.6		    0.6		   5	0.33382		0.34827		0.30202
  280		     0.6		    0.7		   1	0.21243		0.20954		0.18497
  280		     0.6		    0.7		   2	0.29046		0.29191		0.26156
  280		     0.6		    0.7		   3	0.30780		0.32514		0.28468
  280		     0.6		    0.7		   4	0.32514		0.34104		0.29769
  280		     0.6		    0.7		   5	0.33382		0.34827		0.30202
  280		     0.6		    0.8		   1	0.20665		0.20954		0.18497
  280		     0.6		    0.8		   2	0.29335		0.29191		0.26156
  280		     0.6		    0.8		   3	0.30780		0.32514		0.28468
  280		     0.6		    0.8		   4	0.32948		0.34104		0.29769
  280		     0.6		    0.8		   5	0.33671		0.34827		0.30202
  280		     0.6		    0.9		   1	0.20231		0.20954		0.18497
  280		     0.6		    0.9		   2	0.29624		0.29191		0.26156
  280		     0.6		    0.9		   3	0.30925		0.32514		0.28468
  280		     0.6		    0.9		   4	0.32948		0.34104		0.29769
  280		     0.6		    0.9		   5	0.33815		0.34827		0.30202
  280		     0.6		    1.0		   1	0.18497		0.20954		0.18497
  280		     0.6		    1.0		   2	0.26156		0.29191		0.26156
  280		     0.6		    1.0		   3	0.28468		0.32514		0.28468
  280		     0.6		    1.0		   4	0.29769		0.34104		0.29769
  280		     0.6		    1.0		   5	0.30202		0.34827		0.30202
  280		     0.7		    0.0		   1	0.20954		0.20954		0.18497
  280		     0.7		    0.0		   2	0.29191		0.29191		0.26156
  280		     0.7		    0.0		   3	0.32514		0.32514		0.28468
  280		     0.7		    0.0		   4	0.34104		0.34104		0.29913
  280		     0.7		    0.0		   5	0.34827		0.34827		0.30058
  280		     0.7		    0.1		   1	0.20376		0.20954		0.18497
  280		     0.7		    0.1		   2	0.28757		0.29191		0.26156
  280		     0.7		    0.1		   3	0.30636		0.32514		0.28468
  280		     0.7		    0.1		   4	0.32659		0.34104		0.29913
  280		     0.7		    0.1		   5	0.33237		0.34827		0.30058
  280		     0.7		    0.2		   1	0.20376		0.20954		0.18497
  280		     0.7		    0.2		   2	0.28902		0.29191		0.26156
  280		     0.7		    0.2		   3	0.30636		0.32514		0.28468
  280		     0.7		    0.2		   4	0.32514		0.34104		0.29913
  280		     0.7		    0.2		   5	0.33237		0.34827		0.30058
  280		     0.7		    0.3		   1	0.20520		0.20954		0.18497
  280		     0.7		    0.3		   2	0.28902		0.29191		0.26156
  280		     0.7		    0.3		   3	0.30636		0.32514		0.28468
  280		     0.7		    0.3		   4	0.32514		0.34104		0.29913
  280		     0.7		    0.3		   5	0.33092		0.34827		0.30058
  280		     0.7		    0.4		   1	0.20520		0.20954		0.18497
  280		     0.7		    0.4		   2	0.29046		0.29191		0.26156
  280		     0.7		    0.4		   3	0.30925		0.32514		0.28468
  280		     0.7		    0.4		   4	0.32659		0.34104		0.29913
  280		     0.7		    0.4		   5	0.33382		0.34827		0.30058
  280		     0.7		    0.5		   1	0.20809		0.20954		0.18497
  280		     0.7		    0.5		   2	0.29191		0.29191		0.26156
  280		     0.7		    0.5		   3	0.30780		0.32514		0.28468
  280		     0.7		    0.5		   4	0.32659		0.34104		0.29913
  280		     0.7		    0.5		   5	0.33526		0.34827		0.30058
  280		     0.7		    0.6		   1	0.21098		0.20954		0.18497
  280		     0.7		    0.6		   2	0.29191		0.29191		0.26156
  280		     0.7		    0.6		   3	0.30780		0.32514		0.28468
  280		     0.7		    0.6		   4	0.32514		0.34104		0.29913
  280		     0.7		    0.6		   5	0.33382		0.34827		0.30058
  280		     0.7		    0.7		   1	0.21243		0.20954		0.18497
  280		     0.7		    0.7		   2	0.29046		0.29191		0.26156
  280		     0.7		    0.7		   3	0.30780		0.32514		0.28468
  280		     0.7		    0.7		   4	0.32514		0.34104		0.29913
  280		     0.7		    0.7		   5	0.33382		0.34827		0.30058
  280		     0.7		    0.8		   1	0.20665		0.20954		0.18497
  280		     0.7		    0.8		   2	0.29335		0.29191		0.26156
  280		     0.7		    0.8		   3	0.30780		0.32514		0.28468
  280		     0.7		    0.8		   4	0.32948		0.34104		0.29913
  280		     0.7		    0.8		   5	0.33671		0.34827		0.30058
  280		     0.7		    0.9		   1	0.20231		0.20954		0.18497
  280		     0.7		    0.9		   2	0.29624		0.29191		0.26156
  280		     0.7		    0.9		   3	0.30925		0.32514		0.28468
  280		     0.7		    0.9		   4	0.32948		0.34104		0.29913
  280		     0.7		    0.9		   5	0.33671		0.34827		0.30058
  280		     0.7		    1.0		   1	0.18497		0.20954		0.18497
  280		     0.7		    1.0		   2	0.26156		0.29191		0.26156
  280		     0.7		    1.0		   3	0.28468		0.32514		0.28468
  280		     0.7		    1.0		   4	0.29913		0.34104		0.29913
  280		     0.7		    1.0		   5	0.30058		0.34827		0.30058
  280		     0.8		    0.0		   1	0.20954		0.20954		0.18642
  280		     0.8		    0.0		   2	0.29191		0.29191		0.26156
  280		     0.8		    0.0		   3	0.32514		0.32514		0.28468
  280		     0.8		    0.0		   4	0.34104		0.34104		0.30058
  280		     0.8		    0.0		   5	0.34827		0.34827		0.30058
  280		     0.8		    0.1		   1	0.20376		0.20954		0.18642
  280		     0.8		    0.1		   2	0.28757		0.29191		0.26156
  280		     0.8		    0.1		   3	0.30636		0.32514		0.28468
  280		     0.8		    0.1		   4	0.32803		0.34104		0.30058
  280		     0.8		    0.1		   5	0.33237		0.34827		0.30058
  280		     0.8		    0.2		   1	0.20376		0.20954		0.18642
  280		     0.8		    0.2		   2	0.28757		0.29191		0.26156
  280		     0.8		    0.2		   3	0.30636		0.32514		0.28468
  280		     0.8		    0.2		   4	0.32659		0.34104		0.30058
  280		     0.8		    0.2		   5	0.33237		0.34827		0.30058
  280		     0.8		    0.3		   1	0.20520		0.20954		0.18642
  280		     0.8		    0.3		   2	0.28757		0.29191		0.26156
  280		     0.8		    0.3		   3	0.30636		0.32514		0.28468
  280		     0.8		    0.3		   4	0.32659		0.34104		0.30058
  280		     0.8		    0.3		   5	0.33092		0.34827		0.30058
  280		     0.8		    0.4		   1	0.20520		0.20954		0.18642
  280		     0.8		    0.4		   2	0.28902		0.29191		0.26156
  280		     0.8		    0.4		   3	0.30925		0.32514		0.28468
  280		     0.8		    0.4		   4	0.32803		0.34104		0.30058
  280		     0.8		    0.4		   5	0.33382		0.34827		0.30058
  280		     0.8		    0.5		   1	0.20520		0.20954		0.18642
  280		     0.8		    0.5		   2	0.29046		0.29191		0.26156
  280		     0.8		    0.5		   3	0.30780		0.32514		0.28468
  280		     0.8		    0.5		   4	0.32803		0.34104		0.30058
  280		     0.8		    0.5		   5	0.33526		0.34827		0.30058
  280		     0.8		    0.6		   1	0.20520		0.20954		0.18642
  280		     0.8		    0.6		   2	0.29191		0.29191		0.26156
  280		     0.8		    0.6		   3	0.30780		0.32514		0.28468
  280		     0.8		    0.6		   4	0.32659		0.34104		0.30058
  280		     0.8		    0.6		   5	0.33382		0.34827		0.30058
  280		     0.8		    0.7		   1	0.20520		0.20954		0.18642
  280		     0.8		    0.7		   2	0.29046		0.29191		0.26156
  280		     0.8		    0.7		   3	0.30780		0.32514		0.28468
  280		     0.8		    0.7		   4	0.32659		0.34104		0.30058
  280		     0.8		    0.7		   5	0.33382		0.34827		0.30058
  280		     0.8		    0.8		   1	0.20520		0.20954		0.18642
  280		     0.8		    0.8		   2	0.29335		0.29191		0.26156
  280		     0.8		    0.8		   3	0.30780		0.32514		0.28468
  280		     0.8		    0.8		   4	0.32948		0.34104		0.30058
  280		     0.8		    0.8		   5	0.33671		0.34827		0.30058
  280		     0.8		    0.9		   1	0.20231		0.20954		0.18642
  280		     0.8		    0.9		   2	0.29624		0.29191		0.26156
  280		     0.8		    0.9		   3	0.31069		0.32514		0.28468
  280		     0.8		    0.9		   4	0.32948		0.34104		0.30058
  280		     0.8		    0.9		   5	0.33671		0.34827		0.30058
  280		     0.8		    1.0		   1	0.18642		0.20954		0.18642
  280		     0.8		    1.0		   2	0.26156		0.29191		0.26156
  280		     0.8		    1.0		   3	0.28468		0.32514		0.28468
  280		     0.8		    1.0		   4	0.30058		0.34104		0.30058
  280		     0.8		    1.0		   5	0.30058		0.34827		0.30058
  280		     0.9		    0.0		   1	0.20954		0.20954		0.18642
  280		     0.9		    0.0		   2	0.29191		0.29191		0.26156
  280		     0.9		    0.0		   3	0.32514		0.32514		0.28613
  280		     0.9		    0.0		   4	0.34104		0.34104		0.29913
  280		     0.9		    0.0		   5	0.34827		0.34827		0.29913
  280		     0.9		    0.1		   1	0.20376		0.20954		0.18642
  280		     0.9		    0.1		   2	0.28757		0.29191		0.26156
  280		     0.9		    0.1		   3	0.30636		0.32514		0.28613
  280		     0.9		    0.1		   4	0.32948		0.34104		0.29913
  280		     0.9		    0.1		   5	0.33237		0.34827		0.29913
  280		     0.9		    0.2		   1	0.20376		0.20954		0.18642
  280		     0.9		    0.2		   2	0.28757		0.29191		0.26156
  280		     0.9		    0.2		   3	0.30636		0.32514		0.28613
  280		     0.9		    0.2		   4	0.32803		0.34104		0.29913
  280		     0.9		    0.2		   5	0.33237		0.34827		0.29913
  280		     0.9		    0.3		   1	0.20520		0.20954		0.18642
  280		     0.9		    0.3		   2	0.28757		0.29191		0.26156
  280		     0.9		    0.3		   3	0.30636		0.32514		0.28613
  280		     0.9		    0.3		   4	0.32803		0.34104		0.29913
  280		     0.9		    0.3		   5	0.33092		0.34827		0.29913
  280		     0.9		    0.4		   1	0.20520		0.20954		0.18642
  280		     0.9		    0.4		   2	0.28902		0.29191		0.26156
  280		     0.9		    0.4		   3	0.30925		0.32514		0.28613
  280		     0.9		    0.4		   4	0.32948		0.34104		0.29913
  280		     0.9		    0.4		   5	0.33382		0.34827		0.29913
  280		     0.9		    0.5		   1	0.20520		0.20954		0.18642
  280		     0.9		    0.5		   2	0.29046		0.29191		0.26156
  280		     0.9		    0.5		   3	0.30780		0.32514		0.28613
  280		     0.9		    0.5		   4	0.32948		0.34104		0.29913
  280		     0.9		    0.5		   5	0.33526		0.34827		0.29913
  280		     0.9		    0.6		   1	0.20520		0.20954		0.18642
  280		     0.9		    0.6		   2	0.29191		0.29191		0.26156
  280		     0.9		    0.6		   3	0.30780		0.32514		0.28613
  280		     0.9		    0.6		   4	0.32803		0.34104		0.29913
  280		     0.9		    0.6		   5	0.33382		0.34827		0.29913
  280		     0.9		    0.7		   1	0.20520		0.20954		0.18642
  280		     0.9		    0.7		   2	0.29046		0.29191		0.26156
  280		     0.9		    0.7		   3	0.30780		0.32514		0.28613
  280		     0.9		    0.7		   4	0.32803		0.34104		0.29913
  280		     0.9		    0.7		   5	0.33382		0.34827		0.29913
  280		     0.9		    0.8		   1	0.20520		0.20954		0.18642
  280		     0.9		    0.8		   2	0.29335		0.29191		0.26156
  280		     0.9		    0.8		   3	0.30780		0.32514		0.28613
  280		     0.9		    0.8		   4	0.33092		0.34104		0.29913
  280		     0.9		    0.8		   5	0.33671		0.34827		0.29913
  280		     0.9		    0.9		   1	0.20231		0.20954		0.18642
  280		     0.9		    0.9		   2	0.29624		0.29191		0.26156
  280		     0.9		    0.9		   3	0.31069		0.32514		0.28613
  280		     0.9		    0.9		   4	0.33092		0.34104		0.29913
  280		     0.9		    0.9		   5	0.33671		0.34827		0.29913
  280		     0.9		    1.0		   1	0.18642		0.20954		0.18642
  280		     0.9		    1.0		   2	0.26156		0.29191		0.26156
  280		     0.9		    1.0		   3	0.28613		0.32514		0.28613
  280		     0.9		    1.0		   4	0.29913		0.34104		0.29913
  280		     0.9		    1.0		   5	0.29913		0.34827		0.29913
  280		     1.0		    0.0		   1	0.20954		0.20954		0.18642
  280		     1.0		    0.0		   2	0.29191		0.29191		0.26301
  280		     1.0		    0.0		   3	0.32514		0.32514		0.28613
  280		     1.0		    0.0		   4	0.34104		0.34104		0.29913
  280		     1.0		    0.0		   5	0.34827		0.34827		0.29913
  280		     1.0		    0.1		   1	0.20376		0.20954		0.18642
  280		     1.0		    0.1		   2	0.28757		0.29191		0.26301
  280		     1.0		    0.1		   3	0.30780		0.32514		0.28613
  280		     1.0		    0.1		   4	0.32948		0.34104		0.29913
  280		     1.0		    0.1		   5	0.33237		0.34827		0.29913
  280		     1.0		    0.2		   1	0.20376		0.20954		0.18642
  280		     1.0		    0.2		   2	0.28757		0.29191		0.26301
  280		     1.0		    0.2		   3	0.30780		0.32514		0.28613
  280		     1.0		    0.2		   4	0.32803		0.34104		0.29913
  280		     1.0		    0.2		   5	0.33237		0.34827		0.29913
  280		     1.0		    0.3		   1	0.20520		0.20954		0.18642
  280		     1.0		    0.3		   2	0.28757		0.29191		0.26301
  280		     1.0		    0.3		   3	0.30780		0.32514		0.28613
  280		     1.0		    0.3		   4	0.32803		0.34104		0.29913
  280		     1.0		    0.3		   5	0.33092		0.34827		0.29913
  280		     1.0		    0.4		   1	0.20520		0.20954		0.18642
  280		     1.0		    0.4		   2	0.28902		0.29191		0.26301
  280		     1.0		    0.4		   3	0.31069		0.32514		0.28613
  280		     1.0		    0.4		   4	0.32948		0.34104		0.29913
  280		     1.0		    0.4		   5	0.33382		0.34827		0.29913
  280		     1.0		    0.5		   1	0.20520		0.20954		0.18642
  280		     1.0		    0.5		   2	0.29046		0.29191		0.26301
  280		     1.0		    0.5		   3	0.30925		0.32514		0.28613
  280		     1.0		    0.5		   4	0.32948		0.34104		0.29913
  280		     1.0		    0.5		   5	0.33526		0.34827		0.29913
  280		     1.0		    0.6		   1	0.20520		0.20954		0.18642
  280		     1.0		    0.6		   2	0.29191		0.29191		0.26301
  280		     1.0		    0.6		   3	0.30925		0.32514		0.28613
  280		     1.0		    0.6		   4	0.32803		0.34104		0.29913
  280		     1.0		    0.6		   5	0.33382		0.34827		0.29913
  280		     1.0		    0.7		   1	0.20520		0.20954		0.18642
  280		     1.0		    0.7		   2	0.29046		0.29191		0.26301
  280		     1.0		    0.7		   3	0.30925		0.32514		0.28613
  280		     1.0		    0.7		   4	0.32803		0.34104		0.29913
  280		     1.0		    0.7		   5	0.33382		0.34827		0.29913
  280		     1.0		    0.8		   1	0.20520		0.20954		0.18642
  280		     1.0		    0.8		   2	0.29335		0.29191		0.26301
  280		     1.0		    0.8		   3	0.30925		0.32514		0.28613
  280		     1.0		    0.8		   4	0.33092		0.34104		0.29913
  280		     1.0		    0.8		   5	0.33671		0.34827		0.29913
  280		     1.0		    0.9		   1	0.20231		0.20954		0.18642
  280		     1.0		    0.9		   2	0.29624		0.29191		0.26301
  280		     1.0		    0.9		   3	0.31214		0.32514		0.28613
  280		     1.0		    0.9		   4	0.33092		0.34104		0.29913
  280		     1.0		    0.9		   5	0.33671		0.34827		0.29913
  280		     1.0		    1.0		   1	0.18642		0.20954		0.18642
  280		     1.0		    1.0		   2	0.26301		0.29191		0.26301
  280		     1.0		    1.0		   3	0.28613		0.32514		0.28613
  280		     1.0		    1.0		   4	0.29913		0.34104		0.29913
  280		     1.0		    1.0		   5	0.29913		0.34827		0.29913
  300		     0.1		    0.0		   1	0.20954		0.20954		0.20665
  300		     0.1		    0.0		   2	0.29191		0.29191		0.28902
  300		     0.1		    0.0		   3	0.32514		0.32514		0.30491
  300		     0.1		    0.0		   4	0.34104		0.34104		0.31792
  300		     0.1		    0.0		   5	0.34827		0.34827		0.32948
  300		     0.1		    0.1		   1	0.20520		0.20954		0.20665
  300		     0.1		    0.1		   2	0.29191		0.29191		0.28902
  300		     0.1		    0.1		   3	0.31358		0.32514		0.30491
  300		     0.1		    0.1		   4	0.33815		0.34104		0.31792
  300		     0.1		    0.1		   5	0.34538		0.34827		0.32948
  300		     0.1		    0.2		   1	0.20520		0.20954		0.20665
  300		     0.1		    0.2		   2	0.29191		0.29191		0.28902
  300		     0.1		    0.2		   3	0.31503		0.32514		0.30491
  300		     0.1		    0.2		   4	0.34249		0.34104		0.31792
  300		     0.1		    0.2		   5	0.34827		0.34827		0.32948
  300		     0.1		    0.3		   1	0.20520		0.20954		0.20665
  300		     0.1		    0.3		   2	0.29335		0.29191		0.28902
  300		     0.1		    0.3		   3	0.31792		0.32514		0.30491
  300		     0.1		    0.3		   4	0.34249		0.34104		0.31792
  300		     0.1		    0.3		   5	0.34827		0.34827		0.32948
  300		     0.1		    0.4		   1	0.20665		0.20954		0.20665
  300		     0.1		    0.4		   2	0.29624		0.29191		0.28902
  300		     0.1		    0.4		   3	0.32081		0.32514		0.30491
  300		     0.1		    0.4		   4	0.34249		0.34104		0.31792
  300		     0.1		    0.4		   5	0.34827		0.34827		0.32948
  300		     0.1		    0.5		   1	0.20665		0.20954		0.20665
  300		     0.1		    0.5		   2	0.29769		0.29191		0.28902
  300		     0.1		    0.5		   3	0.31936		0.32514		0.30491
  300		     0.1		    0.5		   4	0.34104		0.34104		0.31792
  300		     0.1		    0.5		   5	0.35116		0.34827		0.32948
  300		     0.1		    0.6		   1	0.21098		0.20954		0.20665
  300		     0.1		    0.6		   2	0.29769		0.29191		0.28902
  300		     0.1		    0.6		   3	0.31936		0.32514		0.30491
  300		     0.1		    0.6		   4	0.34393		0.34104		0.31792
  300		     0.1		    0.6		   5	0.35116		0.34827		0.32948
  300		     0.1		    0.7		   1	0.21098		0.20954		0.20665
  300		     0.1		    0.7		   2	0.29913		0.29191		0.28902
  300		     0.1		    0.7		   3	0.32081		0.32514		0.30491
  300		     0.1		    0.7		   4	0.34393		0.34104		0.31792
  300		     0.1		    0.7		   5	0.35116		0.34827		0.32948
  300		     0.1		    0.8		   1	0.21532		0.20954		0.20665
  300		     0.1		    0.8		   2	0.30491		0.29191		0.28902
  300		     0.1		    0.8		   3	0.32803		0.32514		0.30491
  300		     0.1		    0.8		   4	0.34538		0.34104		0.31792
  300		     0.1		    0.8		   5	0.35116		0.34827		0.32948
  300		     0.1		    0.9		   1	0.21387		0.20954		0.20665
  300		     0.1		    0.9		   2	0.30347		0.29191		0.28902
  300		     0.1		    0.9		   3	0.33237		0.32514		0.30491
  300		     0.1		    0.9		   4	0.34393		0.34104		0.31792
  300		     0.1		    0.9		   5	0.35405		0.34827		0.32948
  300		     0.1		    1.0		   1	0.20665		0.20954		0.20665
  300		     0.1		    1.0		   2	0.28902		0.29191		0.28902
  300		     0.1		    1.0		   3	0.30491		0.32514		0.30491
  300		     0.1		    1.0		   4	0.31792		0.34104		0.31792
  300		     0.1		    1.0		   5	0.32948		0.34827		0.32948
  300		     0.2		    0.0		   1	0.20954		0.20954		0.19798
  300		     0.2		    0.0		   2	0.29191		0.29191		0.27457
  300		     0.2		    0.0		   3	0.32514		0.32514		0.29191
  300		     0.2		    0.0		   4	0.34104		0.34104		0.30347
  300		     0.2		    0.0		   5	0.34827		0.34827		0.31503
  300		     0.2		    0.1		   1	0.20520		0.20954		0.19798
  300		     0.2		    0.1		   2	0.28757		0.29191		0.27457
  300		     0.2		    0.1		   3	0.30780		0.32514		0.29191
  300		     0.2		    0.1		   4	0.32803		0.34104		0.30347
  300		     0.2		    0.1		   5	0.33671		0.34827		0.31503
  300		     0.2		    0.2		   1	0.20520		0.20954		0.19798
  300		     0.2		    0.2		   2	0.28902		0.29191		0.27457
  300		     0.2		    0.2		   3	0.30925		0.32514		0.29191
  300		     0.2		    0.2		   4	0.32948		0.34104		0.30347
  300		     0.2		    0.2		   5	0.33815		0.34827		0.31503
  300		     0.2		    0.3		   1	0.20520		0.20954		0.19798
  300		     0.2		    0.3		   2	0.28902		0.29191		0.27457
  300		     0.2		    0.3		   3	0.30925		0.32514		0.29191
  300		     0.2		    0.3		   4	0.32948		0.34104		0.30347
  300		     0.2		    0.3		   5	0.33815		0.34827		0.31503
  300		     0.2		    0.4		   1	0.20665		0.20954		0.19798
  300		     0.2		    0.4		   2	0.29191		0.29191		0.27457
  300		     0.2		    0.4		   3	0.31069		0.32514		0.29191
  300		     0.2		    0.4		   4	0.32948		0.34104		0.30347
  300		     0.2		    0.4		   5	0.33960		0.34827		0.31503
  300		     0.2		    0.5		   1	0.20665		0.20954		0.19798
  300		     0.2		    0.5		   2	0.29191		0.29191		0.27457
  300		     0.2		    0.5		   3	0.30925		0.32514		0.29191
  300		     0.2		    0.5		   4	0.32803		0.34104		0.30347
  300		     0.2		    0.5		   5	0.33960		0.34827		0.31503
  300		     0.2		    0.6		   1	0.21098		0.20954		0.19798
  300		     0.2		    0.6		   2	0.29191		0.29191		0.27457
  300		     0.2		    0.6		   3	0.30925		0.32514		0.29191
  300		     0.2		    0.6		   4	0.32803		0.34104		0.30347
  300		     0.2		    0.6		   5	0.33960		0.34827		0.31503
  300		     0.2		    0.7		   1	0.21098		0.20954		0.19798
  300		     0.2		    0.7		   2	0.29191		0.29191		0.27457
  300		     0.2		    0.7		   3	0.30925		0.32514		0.29191
  300		     0.2		    0.7		   4	0.32948		0.34104		0.30347
  300		     0.2		    0.7		   5	0.33960		0.34827		0.31503
  300		     0.2		    0.8		   1	0.21243		0.20954		0.19798
  300		     0.2		    0.8		   2	0.29335		0.29191		0.27457
  300		     0.2		    0.8		   3	0.31503		0.32514		0.29191
  300		     0.2		    0.8		   4	0.33382		0.34104		0.30347
  300		     0.2		    0.8		   5	0.34393		0.34827		0.31503
  300		     0.2		    0.9		   1	0.21098		0.20954		0.19798
  300		     0.2		    0.9		   2	0.29480		0.29191		0.27457
  300		     0.2		    0.9		   3	0.31792		0.32514		0.29191
  300		     0.2		    0.9		   4	0.33526		0.34104		0.30347
  300		     0.2		    0.9		   5	0.33960		0.34827		0.31503
  300		     0.2		    1.0		   1	0.19798		0.20954		0.19798
  300		     0.2		    1.0		   2	0.27457		0.29191		0.27457
  300		     0.2		    1.0		   3	0.29191		0.32514		0.29191
  300		     0.2		    1.0		   4	0.30347		0.34104		0.30347
  300		     0.2		    1.0		   5	0.31503		0.34827		0.31503
  300		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  300		     0.3		    0.0		   2	0.29191		0.29191		0.26445
  300		     0.3		    0.0		   3	0.32514		0.32514		0.28468
  300		     0.3		    0.0		   4	0.34104		0.34104		0.29913
  300		     0.3		    0.0		   5	0.34827		0.34827		0.30780
  300		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  300		     0.3		    0.1		   2	0.28902		0.29191		0.26445
  300		     0.3		    0.1		   3	0.30636		0.32514		0.28468
  300		     0.3		    0.1		   4	0.32803		0.34104		0.29913
  300		     0.3		    0.1		   5	0.33237		0.34827		0.30780
  300		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  300		     0.3		    0.2		   2	0.29046		0.29191		0.26445
  300		     0.3		    0.2		   3	0.30636		0.32514		0.28468
  300		     0.3		    0.2		   4	0.32803		0.34104		0.29913
  300		     0.3		    0.2		   5	0.33237		0.34827		0.30780
  300		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  300		     0.3		    0.3		   2	0.29046		0.29191		0.26445
  300		     0.3		    0.3		   3	0.30636		0.32514		0.28468
  300		     0.3		    0.3		   4	0.32803		0.34104		0.29913
  300		     0.3		    0.3		   5	0.33237		0.34827		0.30780
  300		     0.3		    0.4		   1	0.20665		0.20954		0.18497
  300		     0.3		    0.4		   2	0.29191		0.29191		0.26445
  300		     0.3		    0.4		   3	0.30780		0.32514		0.28468
  300		     0.3		    0.4		   4	0.32803		0.34104		0.29913
  300		     0.3		    0.4		   5	0.33526		0.34827		0.30780
  300		     0.3		    0.5		   1	0.20809		0.20954		0.18497
  300		     0.3		    0.5		   2	0.29335		0.29191		0.26445
  300		     0.3		    0.5		   3	0.30780		0.32514		0.28468
  300		     0.3		    0.5		   4	0.32803		0.34104		0.29913
  300		     0.3		    0.5		   5	0.33526		0.34827		0.30780
  300		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  300		     0.3		    0.6		   2	0.29335		0.29191		0.26445
  300		     0.3		    0.6		   3	0.30780		0.32514		0.28468
  300		     0.3		    0.6		   4	0.32803		0.34104		0.29913
  300		     0.3		    0.6		   5	0.33382		0.34827		0.30780
  300		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  300		     0.3		    0.7		   2	0.29191		0.29191		0.26445
  300		     0.3		    0.7		   3	0.30780		0.32514		0.28468
  300		     0.3		    0.7		   4	0.32659		0.34104		0.29913
  300		     0.3		    0.7		   5	0.33526		0.34827		0.30780
  300		     0.3		    0.8		   1	0.20665		0.20954		0.18497
  300		     0.3		    0.8		   2	0.29335		0.29191		0.26445
  300		     0.3		    0.8		   3	0.30780		0.32514		0.28468
  300		     0.3		    0.8		   4	0.33092		0.34104		0.29913
  300		     0.3		    0.8		   5	0.33671		0.34827		0.30780
  300		     0.3		    0.9		   1	0.20087		0.20954		0.18497
  300		     0.3		    0.9		   2	0.29480		0.29191		0.26445
  300		     0.3		    0.9		   3	0.31214		0.32514		0.28468
  300		     0.3		    0.9		   4	0.33092		0.34104		0.29913
  300		     0.3		    0.9		   5	0.33526		0.34827		0.30780
  300		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  300		     0.3		    1.0		   2	0.26445		0.29191		0.26445
  300		     0.3		    1.0		   3	0.28468		0.32514		0.28468
  300		     0.3		    1.0		   4	0.29913		0.34104		0.29913
  300		     0.3		    1.0		   5	0.30780		0.34827		0.30780
  300		     0.4		    0.0		   1	0.20954		0.20954		0.18931
  300		     0.4		    0.0		   2	0.29191		0.29191		0.26734
  300		     0.4		    0.0		   3	0.32514		0.32514		0.28902
  300		     0.4		    0.0		   4	0.34104		0.34104		0.30202
  300		     0.4		    0.0		   5	0.34827		0.34827		0.30925
  300		     0.4		    0.1		   1	0.20520		0.20954		0.18931
  300		     0.4		    0.1		   2	0.28902		0.29191		0.26734
  300		     0.4		    0.1		   3	0.30636		0.32514		0.28902
  300		     0.4		    0.1		   4	0.32803		0.34104		0.30202
  300		     0.4		    0.1		   5	0.33237		0.34827		0.30925
  300		     0.4		    0.2		   1	0.20520		0.20954		0.18931
  300		     0.4		    0.2		   2	0.29046		0.29191		0.26734
  300		     0.4		    0.2		   3	0.30636		0.32514		0.28902
  300		     0.4		    0.2		   4	0.32803		0.34104		0.30202
  300		     0.4		    0.2		   5	0.33237		0.34827		0.30925
  300		     0.4		    0.3		   1	0.20520		0.20954		0.18931
  300		     0.4		    0.3		   2	0.29046		0.29191		0.26734
  300		     0.4		    0.3		   3	0.30636		0.32514		0.28902
  300		     0.4		    0.3		   4	0.32803		0.34104		0.30202
  300		     0.4		    0.3		   5	0.33237		0.34827		0.30925
  300		     0.4		    0.4		   1	0.20665		0.20954		0.18931
  300		     0.4		    0.4		   2	0.29191		0.29191		0.26734
  300		     0.4		    0.4		   3	0.30780		0.32514		0.28902
  300		     0.4		    0.4		   4	0.32803		0.34104		0.30202
  300		     0.4		    0.4		   5	0.33526		0.34827		0.30925
  300		     0.4		    0.5		   1	0.20954		0.20954		0.18931
  300		     0.4		    0.5		   2	0.29335		0.29191		0.26734
  300		     0.4		    0.5		   3	0.30780		0.32514		0.28902
  300		     0.4		    0.5		   4	0.32803		0.34104		0.30202
  300		     0.4		    0.5		   5	0.33526		0.34827		0.30925
  300		     0.4		    0.6		   1	0.21243		0.20954		0.18931
  300		     0.4		    0.6		   2	0.29335		0.29191		0.26734
  300		     0.4		    0.6		   3	0.30780		0.32514		0.28902
  300		     0.4		    0.6		   4	0.32803		0.34104		0.30202
  300		     0.4		    0.6		   5	0.33382		0.34827		0.30925
  300		     0.4		    0.7		   1	0.21098		0.20954		0.18931
  300		     0.4		    0.7		   2	0.29191		0.29191		0.26734
  300		     0.4		    0.7		   3	0.30780		0.32514		0.28902
  300		     0.4		    0.7		   4	0.32659		0.34104		0.30202
  300		     0.4		    0.7		   5	0.33526		0.34827		0.30925
  300		     0.4		    0.8		   1	0.20809		0.20954		0.18931
  300		     0.4		    0.8		   2	0.29335		0.29191		0.26734
  300		     0.4		    0.8		   3	0.30780		0.32514		0.28902
  300		     0.4		    0.8		   4	0.33237		0.34104		0.30202
  300		     0.4		    0.8		   5	0.33671		0.34827		0.30925
  300		     0.4		    0.9		   1	0.20376		0.20954		0.18931
  300		     0.4		    0.9		   2	0.29624		0.29191		0.26734
  300		     0.4		    0.9		   3	0.31214		0.32514		0.28902
  300		     0.4		    0.9		   4	0.33092		0.34104		0.30202
  300		     0.4		    0.9		   5	0.33526		0.34827		0.30925
  300		     0.4		    1.0		   1	0.18931		0.20954		0.18931
  300		     0.4		    1.0		   2	0.26734		0.29191		0.26734
  300		     0.4		    1.0		   3	0.28902		0.32514		0.28902
  300		     0.4		    1.0		   4	0.30202		0.34104		0.30202
  300		     0.4		    1.0		   5	0.30925		0.34827		0.30925
  300		     0.5		    0.0		   1	0.20954		0.20954		0.18931
  300		     0.5		    0.0		   2	0.29191		0.29191		0.26590
  300		     0.5		    0.0		   3	0.32514		0.32514		0.28757
  300		     0.5		    0.0		   4	0.34104		0.34104		0.30202
  300		     0.5		    0.0		   5	0.34827		0.34827		0.30925
  300		     0.5		    0.1		   1	0.20520		0.20954		0.18931
  300		     0.5		    0.1		   2	0.28902		0.29191		0.26590
  300		     0.5		    0.1		   3	0.30636		0.32514		0.28757
  300		     0.5		    0.1		   4	0.32803		0.34104		0.30202
  300		     0.5		    0.1		   5	0.33382		0.34827		0.30925
  300		     0.5		    0.2		   1	0.20520		0.20954		0.18931
  300		     0.5		    0.2		   2	0.29046		0.29191		0.26590
  300		     0.5		    0.2		   3	0.30636		0.32514		0.28757
  300		     0.5		    0.2		   4	0.32803		0.34104		0.30202
  300		     0.5		    0.2		   5	0.33382		0.34827		0.30925
  300		     0.5		    0.3		   1	0.20520		0.20954		0.18931
  300		     0.5		    0.3		   2	0.29046		0.29191		0.26590
  300		     0.5		    0.3		   3	0.30636		0.32514		0.28757
  300		     0.5		    0.3		   4	0.32803		0.34104		0.30202
  300		     0.5		    0.3		   5	0.33382		0.34827		0.30925
  300		     0.5		    0.4		   1	0.20665		0.20954		0.18931
  300		     0.5		    0.4		   2	0.29191		0.29191		0.26590
  300		     0.5		    0.4		   3	0.30780		0.32514		0.28757
  300		     0.5		    0.4		   4	0.32803		0.34104		0.30202
  300		     0.5		    0.4		   5	0.33526		0.34827		0.30925
  300		     0.5		    0.5		   1	0.20954		0.20954		0.18931
  300		     0.5		    0.5		   2	0.29335		0.29191		0.26590
  300		     0.5		    0.5		   3	0.30780		0.32514		0.28757
  300		     0.5		    0.5		   4	0.32803		0.34104		0.30202
  300		     0.5		    0.5		   5	0.33671		0.34827		0.30925
  300		     0.5		    0.6		   1	0.21243		0.20954		0.18931
  300		     0.5		    0.6		   2	0.29335		0.29191		0.26590
  300		     0.5		    0.6		   3	0.30780		0.32514		0.28757
  300		     0.5		    0.6		   4	0.32803		0.34104		0.30202
  300		     0.5		    0.6		   5	0.33526		0.34827		0.30925
  300		     0.5		    0.7		   1	0.21243		0.20954		0.18931
  300		     0.5		    0.7		   2	0.29191		0.29191		0.26590
  300		     0.5		    0.7		   3	0.30780		0.32514		0.28757
  300		     0.5		    0.7		   4	0.32659		0.34104		0.30202
  300		     0.5		    0.7		   5	0.33526		0.34827		0.30925
  300		     0.5		    0.8		   1	0.20809		0.20954		0.18931
  300		     0.5		    0.8		   2	0.29335		0.29191		0.26590
  300		     0.5		    0.8		   3	0.30780		0.32514		0.28757
  300		     0.5		    0.8		   4	0.33092		0.34104		0.30202
  300		     0.5		    0.8		   5	0.33815		0.34827		0.30925
  300		     0.5		    0.9		   1	0.20376		0.20954		0.18931
  300		     0.5		    0.9		   2	0.29769		0.29191		0.26590
  300		     0.5		    0.9		   3	0.31069		0.32514		0.28757
  300		     0.5		    0.9		   4	0.33092		0.34104		0.30202
  300		     0.5		    0.9		   5	0.33671		0.34827		0.30925
  300		     0.5		    1.0		   1	0.18931		0.20954		0.18931
  300		     0.5		    1.0		   2	0.26590		0.29191		0.26590
  300		     0.5		    1.0		   3	0.28757		0.32514		0.28757
  300		     0.5		    1.0		   4	0.30202		0.34104		0.30202
  300		     0.5		    1.0		   5	0.30925		0.34827		0.30925
  300		     0.6		    0.0		   1	0.20954		0.20954		0.18786
  300		     0.6		    0.0		   2	0.29191		0.29191		0.26445
  300		     0.6		    0.0		   3	0.32514		0.32514		0.28613
  300		     0.6		    0.0		   4	0.34104		0.34104		0.30202
  300		     0.6		    0.0		   5	0.34827		0.34827		0.30780
  300		     0.6		    0.1		   1	0.20376		0.20954		0.18786
  300		     0.6		    0.1		   2	0.28757		0.29191		0.26445
  300		     0.6		    0.1		   3	0.30491		0.32514		0.28613
  300		     0.6		    0.1		   4	0.32659		0.34104		0.30202
  300		     0.6		    0.1		   5	0.33237		0.34827		0.30780
  300		     0.6		    0.2		   1	0.20376		0.20954		0.18786
  300		     0.6		    0.2		   2	0.28902		0.29191		0.26445
  300		     0.6		    0.2		   3	0.30491		0.32514		0.28613
  300		     0.6		    0.2		   4	0.32659		0.34104		0.30202
  300		     0.6		    0.2		   5	0.33237		0.34827		0.30780
  300		     0.6		    0.3		   1	0.20376		0.20954		0.18786
  300		     0.6		    0.3		   2	0.28902		0.29191		0.26445
  300		     0.6		    0.3		   3	0.30491		0.32514		0.28613
  300		     0.6		    0.3		   4	0.32659		0.34104		0.30202
  300		     0.6		    0.3		   5	0.33237		0.34827		0.30780
  300		     0.6		    0.4		   1	0.20520		0.20954		0.18786
  300		     0.6		    0.4		   2	0.29046		0.29191		0.26445
  300		     0.6		    0.4		   3	0.30636		0.32514		0.28613
  300		     0.6		    0.4		   4	0.32659		0.34104		0.30202
  300		     0.6		    0.4		   5	0.33382		0.34827		0.30780
  300		     0.6		    0.5		   1	0.20809		0.20954		0.18786
  300		     0.6		    0.5		   2	0.29191		0.29191		0.26445
  300		     0.6		    0.5		   3	0.30636		0.32514		0.28613
  300		     0.6		    0.5		   4	0.32659		0.34104		0.30202
  300		     0.6		    0.5		   5	0.33526		0.34827		0.30780
  300		     0.6		    0.6		   1	0.21098		0.20954		0.18786
  300		     0.6		    0.6		   2	0.29191		0.29191		0.26445
  300		     0.6		    0.6		   3	0.30636		0.32514		0.28613
  300		     0.6		    0.6		   4	0.32659		0.34104		0.30202
  300		     0.6		    0.6		   5	0.33382		0.34827		0.30780
  300		     0.6		    0.7		   1	0.21243		0.20954		0.18786
  300		     0.6		    0.7		   2	0.29046		0.29191		0.26445
  300		     0.6		    0.7		   3	0.30636		0.32514		0.28613
  300		     0.6		    0.7		   4	0.32514		0.34104		0.30202
  300		     0.6		    0.7		   5	0.33382		0.34827		0.30780
  300		     0.6		    0.8		   1	0.20665		0.20954		0.18786
  300		     0.6		    0.8		   2	0.29191		0.29191		0.26445
  300		     0.6		    0.8		   3	0.30636		0.32514		0.28613
  300		     0.6		    0.8		   4	0.32948		0.34104		0.30202
  300		     0.6		    0.8		   5	0.33671		0.34827		0.30780
  300		     0.6		    0.9		   1	0.20231		0.20954		0.18786
  300		     0.6		    0.9		   2	0.29624		0.29191		0.26445
  300		     0.6		    0.9		   3	0.30925		0.32514		0.28613
  300		     0.6		    0.9		   4	0.32948		0.34104		0.30202
  300		     0.6		    0.9		   5	0.33526		0.34827		0.30780
  300		     0.6		    1.0		   1	0.18786		0.20954		0.18786
  300		     0.6		    1.0		   2	0.26445		0.29191		0.26445
  300		     0.6		    1.0		   3	0.28613		0.32514		0.28613
  300		     0.6		    1.0		   4	0.30202		0.34104		0.30202
  300		     0.6		    1.0		   5	0.30780		0.34827		0.30780
  300		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  300		     0.7		    0.0		   2	0.29191		0.29191		0.26445
  300		     0.7		    0.0		   3	0.32514		0.32514		0.28613
  300		     0.7		    0.0		   4	0.34104		0.34104		0.30347
  300		     0.7		    0.0		   5	0.34827		0.34827		0.30636
  300		     0.7		    0.1		   1	0.20376		0.20954		0.18931
  300		     0.7		    0.1		   2	0.28757		0.29191		0.26445
  300		     0.7		    0.1		   3	0.30491		0.32514		0.28613
  300		     0.7		    0.1		   4	0.32659		0.34104		0.30347
  300		     0.7		    0.1		   5	0.33237		0.34827		0.30636
  300		     0.7		    0.2		   1	0.20376		0.20954		0.18931
  300		     0.7		    0.2		   2	0.28902		0.29191		0.26445
  300		     0.7		    0.2		   3	0.30491		0.32514		0.28613
  300		     0.7		    0.2		   4	0.32514		0.34104		0.30347
  300		     0.7		    0.2		   5	0.33237		0.34827		0.30636
  300		     0.7		    0.3		   1	0.20520		0.20954		0.18931
  300		     0.7		    0.3		   2	0.28902		0.29191		0.26445
  300		     0.7		    0.3		   3	0.30491		0.32514		0.28613
  300		     0.7		    0.3		   4	0.32514		0.34104		0.30347
  300		     0.7		    0.3		   5	0.33092		0.34827		0.30636
  300		     0.7		    0.4		   1	0.20520		0.20954		0.18931
  300		     0.7		    0.4		   2	0.29046		0.29191		0.26445
  300		     0.7		    0.4		   3	0.30636		0.32514		0.28613
  300		     0.7		    0.4		   4	0.32659		0.34104		0.30347
  300		     0.7		    0.4		   5	0.33382		0.34827		0.30636
  300		     0.7		    0.5		   1	0.20809		0.20954		0.18931
  300		     0.7		    0.5		   2	0.29191		0.29191		0.26445
  300		     0.7		    0.5		   3	0.30636		0.32514		0.28613
  300		     0.7		    0.5		   4	0.32659		0.34104		0.30347
  300		     0.7		    0.5		   5	0.33526		0.34827		0.30636
  300		     0.7		    0.6		   1	0.21098		0.20954		0.18931
  300		     0.7		    0.6		   2	0.29191		0.29191		0.26445
  300		     0.7		    0.6		   3	0.30636		0.32514		0.28613
  300		     0.7		    0.6		   4	0.32659		0.34104		0.30347
  300		     0.7		    0.6		   5	0.33382		0.34827		0.30636
  300		     0.7		    0.7		   1	0.21243		0.20954		0.18931
  300		     0.7		    0.7		   2	0.29046		0.29191		0.26445
  300		     0.7		    0.7		   3	0.30636		0.32514		0.28613
  300		     0.7		    0.7		   4	0.32514		0.34104		0.30347
  300		     0.7		    0.7		   5	0.33382		0.34827		0.30636
  300		     0.7		    0.8		   1	0.20665		0.20954		0.18931
  300		     0.7		    0.8		   2	0.29191		0.29191		0.26445
  300		     0.7		    0.8		   3	0.30636		0.32514		0.28613
  300		     0.7		    0.8		   4	0.32948		0.34104		0.30347
  300		     0.7		    0.8		   5	0.33671		0.34827		0.30636
  300		     0.7		    0.9		   1	0.20231		0.20954		0.18931
  300		     0.7		    0.9		   2	0.29624		0.29191		0.26445
  300		     0.7		    0.9		   3	0.30925		0.32514		0.28613
  300		     0.7		    0.9		   4	0.32948		0.34104		0.30347
  300		     0.7		    0.9		   5	0.33526		0.34827		0.30636
  300		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  300		     0.7		    1.0		   2	0.26445		0.29191		0.26445
  300		     0.7		    1.0		   3	0.28613		0.32514		0.28613
  300		     0.7		    1.0		   4	0.30347		0.34104		0.30347
  300		     0.7		    1.0		   5	0.30636		0.34827		0.30636
  300		     0.8		    0.0		   1	0.20954		0.20954		0.18786
  300		     0.8		    0.0		   2	0.29191		0.29191		0.26445
  300		     0.8		    0.0		   3	0.32514		0.32514		0.28613
  300		     0.8		    0.0		   4	0.34104		0.34104		0.30491
  300		     0.8		    0.0		   5	0.34827		0.34827		0.30636
  300		     0.8		    0.1		   1	0.20376		0.20954		0.18786
  300		     0.8		    0.1		   2	0.28757		0.29191		0.26445
  300		     0.8		    0.1		   3	0.30491		0.32514		0.28613
  300		     0.8		    0.1		   4	0.32803		0.34104		0.30491
  300		     0.8		    0.1		   5	0.33237		0.34827		0.30636
  300		     0.8		    0.2		   1	0.20376		0.20954		0.18786
  300		     0.8		    0.2		   2	0.28757		0.29191		0.26445
  300		     0.8		    0.2		   3	0.30491		0.32514		0.28613
  300		     0.8		    0.2		   4	0.32659		0.34104		0.30491
  300		     0.8		    0.2		   5	0.33237		0.34827		0.30636
  300		     0.8		    0.3		   1	0.20520		0.20954		0.18786
  300		     0.8		    0.3		   2	0.28757		0.29191		0.26445
  300		     0.8		    0.3		   3	0.30491		0.32514		0.28613
  300		     0.8		    0.3		   4	0.32659		0.34104		0.30491
  300		     0.8		    0.3		   5	0.33092		0.34827		0.30636
  300		     0.8		    0.4		   1	0.20520		0.20954		0.18786
  300		     0.8		    0.4		   2	0.28902		0.29191		0.26445
  300		     0.8		    0.4		   3	0.30636		0.32514		0.28613
  300		     0.8		    0.4		   4	0.32803		0.34104		0.30491
  300		     0.8		    0.4		   5	0.33382		0.34827		0.30636
  300		     0.8		    0.5		   1	0.20520		0.20954		0.18786
  300		     0.8		    0.5		   2	0.29046		0.29191		0.26445
  300		     0.8		    0.5		   3	0.30636		0.32514		0.28613
  300		     0.8		    0.5		   4	0.32803		0.34104		0.30491
  300		     0.8		    0.5		   5	0.33526		0.34827		0.30636
  300		     0.8		    0.6		   1	0.20520		0.20954		0.18786
  300		     0.8		    0.6		   2	0.29191		0.29191		0.26445
  300		     0.8		    0.6		   3	0.30636		0.32514		0.28613
  300		     0.8		    0.6		   4	0.32803		0.34104		0.30491
  300		     0.8		    0.6		   5	0.33382		0.34827		0.30636
  300		     0.8		    0.7		   1	0.20520		0.20954		0.18786
  300		     0.8		    0.7		   2	0.29046		0.29191		0.26445
  300		     0.8		    0.7		   3	0.30636		0.32514		0.28613
  300		     0.8		    0.7		   4	0.32659		0.34104		0.30491
  300		     0.8		    0.7		   5	0.33382		0.34827		0.30636
  300		     0.8		    0.8		   1	0.20520		0.20954		0.18786
  300		     0.8		    0.8		   2	0.29191		0.29191		0.26445
  300		     0.8		    0.8		   3	0.30636		0.32514		0.28613
  300		     0.8		    0.8		   4	0.32948		0.34104		0.30491
  300		     0.8		    0.8		   5	0.33671		0.34827		0.30636
  300		     0.8		    0.9		   1	0.20231		0.20954		0.18786
  300		     0.8		    0.9		   2	0.29624		0.29191		0.26445
  300		     0.8		    0.9		   3	0.31069		0.32514		0.28613
  300		     0.8		    0.9		   4	0.32948		0.34104		0.30491
  300		     0.8		    0.9		   5	0.33526		0.34827		0.30636
  300		     0.8		    1.0		   1	0.18786		0.20954		0.18786
  300		     0.8		    1.0		   2	0.26445		0.29191		0.26445
  300		     0.8		    1.0		   3	0.28613		0.32514		0.28613
  300		     0.8		    1.0		   4	0.30491		0.34104		0.30491
  300		     0.8		    1.0		   5	0.30636		0.34827		0.30636
  300		     0.9		    0.0		   1	0.20954		0.20954		0.18786
  300		     0.9		    0.0		   2	0.29191		0.29191		0.26445
  300		     0.9		    0.0		   3	0.32514		0.32514		0.28757
  300		     0.9		    0.0		   4	0.34104		0.34104		0.30347
  300		     0.9		    0.0		   5	0.34827		0.34827		0.30491
  300		     0.9		    0.1		   1	0.20376		0.20954		0.18786
  300		     0.9		    0.1		   2	0.28757		0.29191		0.26445
  300		     0.9		    0.1		   3	0.30491		0.32514		0.28757
  300		     0.9		    0.1		   4	0.32948		0.34104		0.30347
  300		     0.9		    0.1		   5	0.33237		0.34827		0.30491
  300		     0.9		    0.2		   1	0.20376		0.20954		0.18786
  300		     0.9		    0.2		   2	0.28757		0.29191		0.26445
  300		     0.9		    0.2		   3	0.30491		0.32514		0.28757
  300		     0.9		    0.2		   4	0.32803		0.34104		0.30347
  300		     0.9		    0.2		   5	0.33237		0.34827		0.30491
  300		     0.9		    0.3		   1	0.20520		0.20954		0.18786
  300		     0.9		    0.3		   2	0.28757		0.29191		0.26445
  300		     0.9		    0.3		   3	0.30491		0.32514		0.28757
  300		     0.9		    0.3		   4	0.32803		0.34104		0.30347
  300		     0.9		    0.3		   5	0.33092		0.34827		0.30491
  300		     0.9		    0.4		   1	0.20520		0.20954		0.18786
  300		     0.9		    0.4		   2	0.28902		0.29191		0.26445
  300		     0.9		    0.4		   3	0.30636		0.32514		0.28757
  300		     0.9		    0.4		   4	0.32948		0.34104		0.30347
  300		     0.9		    0.4		   5	0.33382		0.34827		0.30491
  300		     0.9		    0.5		   1	0.20520		0.20954		0.18786
  300		     0.9		    0.5		   2	0.29046		0.29191		0.26445
  300		     0.9		    0.5		   3	0.30636		0.32514		0.28757
  300		     0.9		    0.5		   4	0.32948		0.34104		0.30347
  300		     0.9		    0.5		   5	0.33526		0.34827		0.30491
  300		     0.9		    0.6		   1	0.20520		0.20954		0.18786
  300		     0.9		    0.6		   2	0.29191		0.29191		0.26445
  300		     0.9		    0.6		   3	0.30636		0.32514		0.28757
  300		     0.9		    0.6		   4	0.32948		0.34104		0.30347
  300		     0.9		    0.6		   5	0.33382		0.34827		0.30491
  300		     0.9		    0.7		   1	0.20520		0.20954		0.18786
  300		     0.9		    0.7		   2	0.29046		0.29191		0.26445
  300		     0.9		    0.7		   3	0.30636		0.32514		0.28757
  300		     0.9		    0.7		   4	0.32803		0.34104		0.30347
  300		     0.9		    0.7		   5	0.33382		0.34827		0.30491
  300		     0.9		    0.8		   1	0.20520		0.20954		0.18786
  300		     0.9		    0.8		   2	0.29191		0.29191		0.26445
  300		     0.9		    0.8		   3	0.30636		0.32514		0.28757
  300		     0.9		    0.8		   4	0.33092		0.34104		0.30347
  300		     0.9		    0.8		   5	0.33671		0.34827		0.30491
  300		     0.9		    0.9		   1	0.20231		0.20954		0.18786
  300		     0.9		    0.9		   2	0.29624		0.29191		0.26445
  300		     0.9		    0.9		   3	0.31069		0.32514		0.28757
  300		     0.9		    0.9		   4	0.33092		0.34104		0.30347
  300		     0.9		    0.9		   5	0.33526		0.34827		0.30491
  300		     0.9		    1.0		   1	0.18786		0.20954		0.18786
  300		     0.9		    1.0		   2	0.26445		0.29191		0.26445
  300		     0.9		    1.0		   3	0.28757		0.32514		0.28757
  300		     0.9		    1.0		   4	0.30347		0.34104		0.30347
  300		     0.9		    1.0		   5	0.30491		0.34827		0.30491
  300		     1.0		    0.0		   1	0.20954		0.20954		0.18786
  300		     1.0		    0.0		   2	0.29191		0.29191		0.26590
  300		     1.0		    0.0		   3	0.32514		0.32514		0.28757
  300		     1.0		    0.0		   4	0.34104		0.34104		0.30347
  300		     1.0		    0.0		   5	0.34827		0.34827		0.30491
  300		     1.0		    0.1		   1	0.20376		0.20954		0.18786
  300		     1.0		    0.1		   2	0.28757		0.29191		0.26590
  300		     1.0		    0.1		   3	0.30636		0.32514		0.28757
  300		     1.0		    0.1		   4	0.32948		0.34104		0.30347
  300		     1.0		    0.1		   5	0.33237		0.34827		0.30491
  300		     1.0		    0.2		   1	0.20376		0.20954		0.18786
  300		     1.0		    0.2		   2	0.28757		0.29191		0.26590
  300		     1.0		    0.2		   3	0.30636		0.32514		0.28757
  300		     1.0		    0.2		   4	0.32803		0.34104		0.30347
  300		     1.0		    0.2		   5	0.33237		0.34827		0.30491
  300		     1.0		    0.3		   1	0.20520		0.20954		0.18786
  300		     1.0		    0.3		   2	0.28757		0.29191		0.26590
  300		     1.0		    0.3		   3	0.30636		0.32514		0.28757
  300		     1.0		    0.3		   4	0.32803		0.34104		0.30347
  300		     1.0		    0.3		   5	0.33092		0.34827		0.30491
  300		     1.0		    0.4		   1	0.20520		0.20954		0.18786
  300		     1.0		    0.4		   2	0.28902		0.29191		0.26590
  300		     1.0		    0.4		   3	0.30780		0.32514		0.28757
  300		     1.0		    0.4		   4	0.32948		0.34104		0.30347
  300		     1.0		    0.4		   5	0.33382		0.34827		0.30491
  300		     1.0		    0.5		   1	0.20520		0.20954		0.18786
  300		     1.0		    0.5		   2	0.29046		0.29191		0.26590
  300		     1.0		    0.5		   3	0.30780		0.32514		0.28757
  300		     1.0		    0.5		   4	0.32948		0.34104		0.30347
  300		     1.0		    0.5		   5	0.33526		0.34827		0.30491
  300		     1.0		    0.6		   1	0.20520		0.20954		0.18786
  300		     1.0		    0.6		   2	0.29191		0.29191		0.26590
  300		     1.0		    0.6		   3	0.30780		0.32514		0.28757
  300		     1.0		    0.6		   4	0.32948		0.34104		0.30347
  300		     1.0		    0.6		   5	0.33382		0.34827		0.30491
  300		     1.0		    0.7		   1	0.20520		0.20954		0.18786
  300		     1.0		    0.7		   2	0.29046		0.29191		0.26590
  300		     1.0		    0.7		   3	0.30780		0.32514		0.28757
  300		     1.0		    0.7		   4	0.32803		0.34104		0.30347
  300		     1.0		    0.7		   5	0.33382		0.34827		0.30491
  300		     1.0		    0.8		   1	0.20520		0.20954		0.18786
  300		     1.0		    0.8		   2	0.29191		0.29191		0.26590
  300		     1.0		    0.8		   3	0.30780		0.32514		0.28757
  300		     1.0		    0.8		   4	0.33092		0.34104		0.30347
  300		     1.0		    0.8		   5	0.33671		0.34827		0.30491
  300		     1.0		    0.9		   1	0.20231		0.20954		0.18786
  300		     1.0		    0.9		   2	0.29624		0.29191		0.26590
  300		     1.0		    0.9		   3	0.31214		0.32514		0.28757
  300		     1.0		    0.9		   4	0.33092		0.34104		0.30347
  300		     1.0		    0.9		   5	0.33526		0.34827		0.30491
  300		     1.0		    1.0		   1	0.18786		0.20954		0.18786
  300		     1.0		    1.0		   2	0.26590		0.29191		0.26590
  300		     1.0		    1.0		   3	0.28757		0.32514		0.28757
  300		     1.0		    1.0		   4	0.30347		0.34104		0.30347
  300		     1.0		    1.0		   5	0.30491		0.34827		0.30491
  320		     0.1		    0.0		   1	0.20954		0.20954		0.20665
  320		     0.1		    0.0		   2	0.29191		0.29191		0.28902
  320		     0.1		    0.0		   3	0.32514		0.32514		0.30491
  320		     0.1		    0.0		   4	0.34104		0.34104		0.31936
  320		     0.1		    0.0		   5	0.34827		0.34827		0.33671
  320		     0.1		    0.1		   1	0.20520		0.20954		0.20665
  320		     0.1		    0.1		   2	0.29191		0.29191		0.28902
  320		     0.1		    0.1		   3	0.31503		0.32514		0.30491
  320		     0.1		    0.1		   4	0.33815		0.34104		0.31936
  320		     0.1		    0.1		   5	0.34538		0.34827		0.33671
  320		     0.1		    0.2		   1	0.20520		0.20954		0.20665
  320		     0.1		    0.2		   2	0.29191		0.29191		0.28902
  320		     0.1		    0.2		   3	0.31647		0.32514		0.30491
  320		     0.1		    0.2		   4	0.34249		0.34104		0.31936
  320		     0.1		    0.2		   5	0.34827		0.34827		0.33671
  320		     0.1		    0.3		   1	0.20520		0.20954		0.20665
  320		     0.1		    0.3		   2	0.29335		0.29191		0.28902
  320		     0.1		    0.3		   3	0.31936		0.32514		0.30491
  320		     0.1		    0.3		   4	0.34249		0.34104		0.31936
  320		     0.1		    0.3		   5	0.34827		0.34827		0.33671
  320		     0.1		    0.4		   1	0.20665		0.20954		0.20665
  320		     0.1		    0.4		   2	0.29624		0.29191		0.28902
  320		     0.1		    0.4		   3	0.32225		0.32514		0.30491
  320		     0.1		    0.4		   4	0.34249		0.34104		0.31936
  320		     0.1		    0.4		   5	0.34827		0.34827		0.33671
  320		     0.1		    0.5		   1	0.20665		0.20954		0.20665
  320		     0.1		    0.5		   2	0.29769		0.29191		0.28902
  320		     0.1		    0.5		   3	0.32081		0.32514		0.30491
  320		     0.1		    0.5		   4	0.34249		0.34104		0.31936
  320		     0.1		    0.5		   5	0.35260		0.34827		0.33671
  320		     0.1		    0.6		   1	0.21098		0.20954		0.20665
  320		     0.1		    0.6		   2	0.29769		0.29191		0.28902
  320		     0.1		    0.6		   3	0.32081		0.32514		0.30491
  320		     0.1		    0.6		   4	0.34393		0.34104		0.31936
  320		     0.1		    0.6		   5	0.35260		0.34827		0.33671
  320		     0.1		    0.7		   1	0.21098		0.20954		0.20665
  320		     0.1		    0.7		   2	0.29913		0.29191		0.28902
  320		     0.1		    0.7		   3	0.32225		0.32514		0.30491
  320		     0.1		    0.7		   4	0.34538		0.34104		0.31936
  320		     0.1		    0.7		   5	0.35116		0.34827		0.33671
  320		     0.1		    0.8		   1	0.21532		0.20954		0.20665
  320		     0.1		    0.8		   2	0.30491		0.29191		0.28902
  320		     0.1		    0.8		   3	0.32803		0.32514		0.30491
  320		     0.1		    0.8		   4	0.34538		0.34104		0.31936
  320		     0.1		    0.8		   5	0.35260		0.34827		0.33671
  320		     0.1		    0.9		   1	0.21387		0.20954		0.20665
  320		     0.1		    0.9		   2	0.29913		0.29191		0.28902
  320		     0.1		    0.9		   3	0.33237		0.32514		0.30491
  320		     0.1		    0.9		   4	0.34682		0.34104		0.31936
  320		     0.1		    0.9		   5	0.35549		0.34827		0.33671
  320		     0.1		    1.0		   1	0.20665		0.20954		0.20665
  320		     0.1		    1.0		   2	0.28902		0.29191		0.28902
  320		     0.1		    1.0		   3	0.30491		0.32514		0.30491
  320		     0.1		    1.0		   4	0.31936		0.34104		0.31936
  320		     0.1		    1.0		   5	0.33671		0.34827		0.33671
  320		     0.2		    0.0		   1	0.20954		0.20954		0.19798
  320		     0.2		    0.0		   2	0.29191		0.29191		0.27457
  320		     0.2		    0.0		   3	0.32514		0.32514		0.29191
  320		     0.2		    0.0		   4	0.34104		0.34104		0.30780
  320		     0.2		    0.0		   5	0.34827		0.34827		0.31647
  320		     0.2		    0.1		   1	0.20520		0.20954		0.19798
  320		     0.2		    0.1		   2	0.28757		0.29191		0.27457
  320		     0.2		    0.1		   3	0.30925		0.32514		0.29191
  320		     0.2		    0.1		   4	0.32948		0.34104		0.30780
  320		     0.2		    0.1		   5	0.33671		0.34827		0.31647
  320		     0.2		    0.2		   1	0.20520		0.20954		0.19798
  320		     0.2		    0.2		   2	0.28902		0.29191		0.27457
  320		     0.2		    0.2		   3	0.31069		0.32514		0.29191
  320		     0.2		    0.2		   4	0.33092		0.34104		0.30780
  320		     0.2		    0.2		   5	0.33815		0.34827		0.31647
  320		     0.2		    0.3		   1	0.20520		0.20954		0.19798
  320		     0.2		    0.3		   2	0.28902		0.29191		0.27457
  320		     0.2		    0.3		   3	0.31069		0.32514		0.29191
  320		     0.2		    0.3		   4	0.33092		0.34104		0.30780
  320		     0.2		    0.3		   5	0.33815		0.34827		0.31647
  320		     0.2		    0.4		   1	0.20665		0.20954		0.19798
  320		     0.2		    0.4		   2	0.29046		0.29191		0.27457
  320		     0.2		    0.4		   3	0.31214		0.32514		0.29191
  320		     0.2		    0.4		   4	0.33092		0.34104		0.30780
  320		     0.2		    0.4		   5	0.33815		0.34827		0.31647
  320		     0.2		    0.5		   1	0.20665		0.20954		0.19798
  320		     0.2		    0.5		   2	0.29191		0.29191		0.27457
  320		     0.2		    0.5		   3	0.31214		0.32514		0.29191
  320		     0.2		    0.5		   4	0.33092		0.34104		0.30780
  320		     0.2		    0.5		   5	0.34104		0.34827		0.31647
  320		     0.2		    0.6		   1	0.21098		0.20954		0.19798
  320		     0.2		    0.6		   2	0.29335		0.29191		0.27457
  320		     0.2		    0.6		   3	0.31214		0.32514		0.29191
  320		     0.2		    0.6		   4	0.33092		0.34104		0.30780
  320		     0.2		    0.6		   5	0.34104		0.34827		0.31647
  320		     0.2		    0.7		   1	0.21098		0.20954		0.19798
  320		     0.2		    0.7		   2	0.29335		0.29191		0.27457
  320		     0.2		    0.7		   3	0.31069		0.32514		0.29191
  320		     0.2		    0.7		   4	0.33237		0.34104		0.30780
  320		     0.2		    0.7		   5	0.34104		0.34827		0.31647
  320		     0.2		    0.8		   1	0.21098		0.20954		0.19798
  320		     0.2		    0.8		   2	0.29335		0.29191		0.27457
  320		     0.2		    0.8		   3	0.31647		0.32514		0.29191
  320		     0.2		    0.8		   4	0.33526		0.34104		0.30780
  320		     0.2		    0.8		   5	0.34249		0.34827		0.31647
  320		     0.2		    0.9		   1	0.21098		0.20954		0.19798
  320		     0.2		    0.9		   2	0.29480		0.29191		0.27457
  320		     0.2		    0.9		   3	0.31792		0.32514		0.29191
  320		     0.2		    0.9		   4	0.33671		0.34104		0.30780
  320		     0.2		    0.9		   5	0.34249		0.34827		0.31647
  320		     0.2		    1.0		   1	0.19798		0.20954		0.19798
  320		     0.2		    1.0		   2	0.27457		0.29191		0.27457
  320		     0.2		    1.0		   3	0.29191		0.32514		0.29191
  320		     0.2		    1.0		   4	0.30780		0.34104		0.30780
  320		     0.2		    1.0		   5	0.31647		0.34827		0.31647
  320		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  320		     0.3		    0.0		   2	0.29191		0.29191		0.26156
  320		     0.3		    0.0		   3	0.32514		0.32514		0.28613
  320		     0.3		    0.0		   4	0.34104		0.34104		0.30202
  320		     0.3		    0.0		   5	0.34827		0.34827		0.30925
  320		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  320		     0.3		    0.1		   2	0.28902		0.29191		0.26156
  320		     0.3		    0.1		   3	0.30780		0.32514		0.28613
  320		     0.3		    0.1		   4	0.32948		0.34104		0.30202
  320		     0.3		    0.1		   5	0.33237		0.34827		0.30925
  320		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  320		     0.3		    0.2		   2	0.29046		0.29191		0.26156
  320		     0.3		    0.2		   3	0.30780		0.32514		0.28613
  320		     0.3		    0.2		   4	0.32948		0.34104		0.30202
  320		     0.3		    0.2		   5	0.33237		0.34827		0.30925
  320		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  320		     0.3		    0.3		   2	0.29046		0.29191		0.26156
  320		     0.3		    0.3		   3	0.30780		0.32514		0.28613
  320		     0.3		    0.3		   4	0.32948		0.34104		0.30202
  320		     0.3		    0.3		   5	0.33237		0.34827		0.30925
  320		     0.3		    0.4		   1	0.20665		0.20954		0.18497
  320		     0.3		    0.4		   2	0.29046		0.29191		0.26156
  320		     0.3		    0.4		   3	0.30925		0.32514		0.28613
  320		     0.3		    0.4		   4	0.33092		0.34104		0.30202
  320		     0.3		    0.4		   5	0.33382		0.34827		0.30925
  320		     0.3		    0.5		   1	0.20809		0.20954		0.18497
  320		     0.3		    0.5		   2	0.29335		0.29191		0.26156
  320		     0.3		    0.5		   3	0.31214		0.32514		0.28613
  320		     0.3		    0.5		   4	0.33092		0.34104		0.30202
  320		     0.3		    0.5		   5	0.33671		0.34827		0.30925
  320		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  320		     0.3		    0.6		   2	0.29335		0.29191		0.26156
  320		     0.3		    0.6		   3	0.31069		0.32514		0.28613
  320		     0.3		    0.6		   4	0.33092		0.34104		0.30202
  320		     0.3		    0.6		   5	0.33526		0.34827		0.30925
  320		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  320		     0.3		    0.7		   2	0.29335		0.29191		0.26156
  320		     0.3		    0.7		   3	0.31069		0.32514		0.28613
  320		     0.3		    0.7		   4	0.32948		0.34104		0.30202
  320		     0.3		    0.7		   5	0.33671		0.34827		0.30925
  320		     0.3		    0.8		   1	0.20665		0.20954		0.18497
  320		     0.3		    0.8		   2	0.29335		0.29191		0.26156
  320		     0.3		    0.8		   3	0.31069		0.32514		0.28613
  320		     0.3		    0.8		   4	0.33237		0.34104		0.30202
  320		     0.3		    0.8		   5	0.33671		0.34827		0.30925
  320		     0.3		    0.9		   1	0.20087		0.20954		0.18497
  320		     0.3		    0.9		   2	0.29480		0.29191		0.26156
  320		     0.3		    0.9		   3	0.31214		0.32514		0.28613
  320		     0.3		    0.9		   4	0.33237		0.34104		0.30202
  320		     0.3		    0.9		   5	0.33815		0.34827		0.30925
  320		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  320		     0.3		    1.0		   2	0.26156		0.29191		0.26156
  320		     0.3		    1.0		   3	0.28613		0.32514		0.28613
  320		     0.3		    1.0		   4	0.30202		0.34104		0.30202
  320		     0.3		    1.0		   5	0.30925		0.34827		0.30925
  320		     0.4		    0.0		   1	0.20954		0.20954		0.18931
  320		     0.4		    0.0		   2	0.29191		0.29191		0.26445
  320		     0.4		    0.0		   3	0.32514		0.32514		0.29191
  320		     0.4		    0.0		   4	0.34104		0.34104		0.30347
  320		     0.4		    0.0		   5	0.34827		0.34827		0.31069
  320		     0.4		    0.1		   1	0.20520		0.20954		0.18931
  320		     0.4		    0.1		   2	0.28902		0.29191		0.26445
  320		     0.4		    0.1		   3	0.30780		0.32514		0.29191
  320		     0.4		    0.1		   4	0.32948		0.34104		0.30347
  320		     0.4		    0.1		   5	0.33237		0.34827		0.31069
  320		     0.4		    0.2		   1	0.20520		0.20954		0.18931
  320		     0.4		    0.2		   2	0.29046		0.29191		0.26445
  320		     0.4		    0.2		   3	0.30780		0.32514		0.29191
  320		     0.4		    0.2		   4	0.32948		0.34104		0.30347
  320		     0.4		    0.2		   5	0.33237		0.34827		0.31069
  320		     0.4		    0.3		   1	0.20520		0.20954		0.18931
  320		     0.4		    0.3		   2	0.29046		0.29191		0.26445
  320		     0.4		    0.3		   3	0.30780		0.32514		0.29191
  320		     0.4		    0.3		   4	0.32948		0.34104		0.30347
  320		     0.4		    0.3		   5	0.33237		0.34827		0.31069
  320		     0.4		    0.4		   1	0.20665		0.20954		0.18931
  320		     0.4		    0.4		   2	0.29046		0.29191		0.26445
  320		     0.4		    0.4		   3	0.30925		0.32514		0.29191
  320		     0.4		    0.4		   4	0.33092		0.34104		0.30347
  320		     0.4		    0.4		   5	0.33382		0.34827		0.31069
  320		     0.4		    0.5		   1	0.20954		0.20954		0.18931
  320		     0.4		    0.5		   2	0.29335		0.29191		0.26445
  320		     0.4		    0.5		   3	0.31069		0.32514		0.29191
  320		     0.4		    0.5		   4	0.33092		0.34104		0.30347
  320		     0.4		    0.5		   5	0.33671		0.34827		0.31069
  320		     0.4		    0.6		   1	0.21243		0.20954		0.18931
  320		     0.4		    0.6		   2	0.29335		0.29191		0.26445
  320		     0.4		    0.6		   3	0.31069		0.32514		0.29191
  320		     0.4		    0.6		   4	0.33092		0.34104		0.30347
  320		     0.4		    0.6		   5	0.33526		0.34827		0.31069
  320		     0.4		    0.7		   1	0.21098		0.20954		0.18931
  320		     0.4		    0.7		   2	0.29335		0.29191		0.26445
  320		     0.4		    0.7		   3	0.30925		0.32514		0.29191
  320		     0.4		    0.7		   4	0.32948		0.34104		0.30347
  320		     0.4		    0.7		   5	0.33671		0.34827		0.31069
  320		     0.4		    0.8		   1	0.20809		0.20954		0.18931
  320		     0.4		    0.8		   2	0.29335		0.29191		0.26445
  320		     0.4		    0.8		   3	0.30925		0.32514		0.29191
  320		     0.4		    0.8		   4	0.33382		0.34104		0.30347
  320		     0.4		    0.8		   5	0.33671		0.34827		0.31069
  320		     0.4		    0.9		   1	0.20376		0.20954		0.18931
  320		     0.4		    0.9		   2	0.29624		0.29191		0.26445
  320		     0.4		    0.9		   3	0.31214		0.32514		0.29191
  320		     0.4		    0.9		   4	0.33237		0.34104		0.30347
  320		     0.4		    0.9		   5	0.33815		0.34827		0.31069
  320		     0.4		    1.0		   1	0.18931		0.20954		0.18931
  320		     0.4		    1.0		   2	0.26445		0.29191		0.26445
  320		     0.4		    1.0		   3	0.29191		0.32514		0.29191
  320		     0.4		    1.0		   4	0.30347		0.34104		0.30347
  320		     0.4		    1.0		   5	0.31069		0.34827		0.31069
  320		     0.5		    0.0		   1	0.20954		0.20954		0.18931
  320		     0.5		    0.0		   2	0.29191		0.29191		0.26445
  320		     0.5		    0.0		   3	0.32514		0.32514		0.29046
  320		     0.5		    0.0		   4	0.34104		0.34104		0.30347
  320		     0.5		    0.0		   5	0.34827		0.34827		0.31069
  320		     0.5		    0.1		   1	0.20520		0.20954		0.18931
  320		     0.5		    0.1		   2	0.28902		0.29191		0.26445
  320		     0.5		    0.1		   3	0.30780		0.32514		0.29046
  320		     0.5		    0.1		   4	0.32948		0.34104		0.30347
  320		     0.5		    0.1		   5	0.33382		0.34827		0.31069
  320		     0.5		    0.2		   1	0.20520		0.20954		0.18931
  320		     0.5		    0.2		   2	0.29046		0.29191		0.26445
  320		     0.5		    0.2		   3	0.30780		0.32514		0.29046
  320		     0.5		    0.2		   4	0.32948		0.34104		0.30347
  320		     0.5		    0.2		   5	0.33382		0.34827		0.31069
  320		     0.5		    0.3		   1	0.20520		0.20954		0.18931
  320		     0.5		    0.3		   2	0.29046		0.29191		0.26445
  320		     0.5		    0.3		   3	0.30780		0.32514		0.29046
  320		     0.5		    0.3		   4	0.32948		0.34104		0.30347
  320		     0.5		    0.3		   5	0.33382		0.34827		0.31069
  320		     0.5		    0.4		   1	0.20665		0.20954		0.18931
  320		     0.5		    0.4		   2	0.29046		0.29191		0.26445
  320		     0.5		    0.4		   3	0.30925		0.32514		0.29046
  320		     0.5		    0.4		   4	0.33092		0.34104		0.30347
  320		     0.5		    0.4		   5	0.33526		0.34827		0.31069
  320		     0.5		    0.5		   1	0.20954		0.20954		0.18931
  320		     0.5		    0.5		   2	0.29335		0.29191		0.26445
  320		     0.5		    0.5		   3	0.31069		0.32514		0.29046
  320		     0.5		    0.5		   4	0.33092		0.34104		0.30347
  320		     0.5		    0.5		   5	0.33815		0.34827		0.31069
  320		     0.5		    0.6		   1	0.21243		0.20954		0.18931
  320		     0.5		    0.6		   2	0.29335		0.29191		0.26445
  320		     0.5		    0.6		   3	0.30925		0.32514		0.29046
  320		     0.5		    0.6		   4	0.33092		0.34104		0.30347
  320		     0.5		    0.6		   5	0.33671		0.34827		0.31069
  320		     0.5		    0.7		   1	0.21243		0.20954		0.18931
  320		     0.5		    0.7		   2	0.29335		0.29191		0.26445
  320		     0.5		    0.7		   3	0.30925		0.32514		0.29046
  320		     0.5		    0.7		   4	0.32948		0.34104		0.30347
  320		     0.5		    0.7		   5	0.33671		0.34827		0.31069
  320		     0.5		    0.8		   1	0.20809		0.20954		0.18931
  320		     0.5		    0.8		   2	0.29335		0.29191		0.26445
  320		     0.5		    0.8		   3	0.30925		0.32514		0.29046
  320		     0.5		    0.8		   4	0.33237		0.34104		0.30347
  320		     0.5		    0.8		   5	0.33815		0.34827		0.31069
  320		     0.5		    0.9		   1	0.20376		0.20954		0.18931
  320		     0.5		    0.9		   2	0.29769		0.29191		0.26445
  320		     0.5		    0.9		   3	0.31069		0.32514		0.29046
  320		     0.5		    0.9		   4	0.33237		0.34104		0.30347
  320		     0.5		    0.9		   5	0.33960		0.34827		0.31069
  320		     0.5		    1.0		   1	0.18931		0.20954		0.18931
  320		     0.5		    1.0		   2	0.26445		0.29191		0.26445
  320		     0.5		    1.0		   3	0.29046		0.32514		0.29046
  320		     0.5		    1.0		   4	0.30347		0.34104		0.30347
  320		     0.5		    1.0		   5	0.31069		0.34827		0.31069
  320		     0.6		    0.0		   1	0.20954		0.20954		0.18786
  320		     0.6		    0.0		   2	0.29191		0.29191		0.26301
  320		     0.6		    0.0		   3	0.32514		0.32514		0.28902
  320		     0.6		    0.0		   4	0.34104		0.34104		0.30347
  320		     0.6		    0.0		   5	0.34827		0.34827		0.30925
  320		     0.6		    0.1		   1	0.20376		0.20954		0.18786
  320		     0.6		    0.1		   2	0.28757		0.29191		0.26301
  320		     0.6		    0.1		   3	0.30636		0.32514		0.28902
  320		     0.6		    0.1		   4	0.32803		0.34104		0.30347
  320		     0.6		    0.1		   5	0.33237		0.34827		0.30925
  320		     0.6		    0.2		   1	0.20376		0.20954		0.18786
  320		     0.6		    0.2		   2	0.28902		0.29191		0.26301
  320		     0.6		    0.2		   3	0.30636		0.32514		0.28902
  320		     0.6		    0.2		   4	0.32803		0.34104		0.30347
  320		     0.6		    0.2		   5	0.33237		0.34827		0.30925
  320		     0.6		    0.3		   1	0.20376		0.20954		0.18786
  320		     0.6		    0.3		   2	0.28902		0.29191		0.26301
  320		     0.6		    0.3		   3	0.30636		0.32514		0.28902
  320		     0.6		    0.3		   4	0.32803		0.34104		0.30347
  320		     0.6		    0.3		   5	0.33237		0.34827		0.30925
  320		     0.6		    0.4		   1	0.20520		0.20954		0.18786
  320		     0.6		    0.4		   2	0.28902		0.29191		0.26301
  320		     0.6		    0.4		   3	0.30780		0.32514		0.28902
  320		     0.6		    0.4		   4	0.32948		0.34104		0.30347
  320		     0.6		    0.4		   5	0.33382		0.34827		0.30925
  320		     0.6		    0.5		   1	0.20809		0.20954		0.18786
  320		     0.6		    0.5		   2	0.29191		0.29191		0.26301
  320		     0.6		    0.5		   3	0.30925		0.32514		0.28902
  320		     0.6		    0.5		   4	0.32948		0.34104		0.30347
  320		     0.6		    0.5		   5	0.33671		0.34827		0.30925
  320		     0.6		    0.6		   1	0.21098		0.20954		0.18786
  320		     0.6		    0.6		   2	0.29191		0.29191		0.26301
  320		     0.6		    0.6		   3	0.30780		0.32514		0.28902
  320		     0.6		    0.6		   4	0.32948		0.34104		0.30347
  320		     0.6		    0.6		   5	0.33526		0.34827		0.30925
  320		     0.6		    0.7		   1	0.21243		0.20954		0.18786
  320		     0.6		    0.7		   2	0.29191		0.29191		0.26301
  320		     0.6		    0.7		   3	0.30780		0.32514		0.28902
  320		     0.6		    0.7		   4	0.32803		0.34104		0.30347
  320		     0.6		    0.7		   5	0.33526		0.34827		0.30925
  320		     0.6		    0.8		   1	0.20665		0.20954		0.18786
  320		     0.6		    0.8		   2	0.29191		0.29191		0.26301
  320		     0.6		    0.8		   3	0.30780		0.32514		0.28902
  320		     0.6		    0.8		   4	0.33092		0.34104		0.30347
  320		     0.6		    0.8		   5	0.33671		0.34827		0.30925
  320		     0.6		    0.9		   1	0.20231		0.20954		0.18786
  320		     0.6		    0.9		   2	0.29624		0.29191		0.26301
  320		     0.6		    0.9		   3	0.30925		0.32514		0.28902
  320		     0.6		    0.9		   4	0.33092		0.34104		0.30347
  320		     0.6		    0.9		   5	0.33815		0.34827		0.30925
  320		     0.6		    1.0		   1	0.18786		0.20954		0.18786
  320		     0.6		    1.0		   2	0.26301		0.29191		0.26301
  320		     0.6		    1.0		   3	0.28902		0.32514		0.28902
  320		     0.6		    1.0		   4	0.30347		0.34104		0.30347
  320		     0.6		    1.0		   5	0.30925		0.34827		0.30925
  320		     0.7		    0.0		   1	0.20954		0.20954		0.18786
  320		     0.7		    0.0		   2	0.29191		0.29191		0.26301
  320		     0.7		    0.0		   3	0.32514		0.32514		0.28902
  320		     0.7		    0.0		   4	0.34104		0.34104		0.30347
  320		     0.7		    0.0		   5	0.34827		0.34827		0.30780
  320		     0.7		    0.1		   1	0.20376		0.20954		0.18786
  320		     0.7		    0.1		   2	0.28757		0.29191		0.26301
  320		     0.7		    0.1		   3	0.30636		0.32514		0.28902
  320		     0.7		    0.1		   4	0.32803		0.34104		0.30347
  320		     0.7		    0.1		   5	0.33237		0.34827		0.30780
  320		     0.7		    0.2		   1	0.20376		0.20954		0.18786
  320		     0.7		    0.2		   2	0.28902		0.29191		0.26301
  320		     0.7		    0.2		   3	0.30636		0.32514		0.28902
  320		     0.7		    0.2		   4	0.32803		0.34104		0.30347
  320		     0.7		    0.2		   5	0.33237		0.34827		0.30780
  320		     0.7		    0.3		   1	0.20376		0.20954		0.18786
  320		     0.7		    0.3		   2	0.28902		0.29191		0.26301
  320		     0.7		    0.3		   3	0.30636		0.32514		0.28902
  320		     0.7		    0.3		   4	0.32803		0.34104		0.30347
  320		     0.7		    0.3		   5	0.33237		0.34827		0.30780
  320		     0.7		    0.4		   1	0.20520		0.20954		0.18786
  320		     0.7		    0.4		   2	0.28902		0.29191		0.26301
  320		     0.7		    0.4		   3	0.30780		0.32514		0.28902
  320		     0.7		    0.4		   4	0.32803		0.34104		0.30347
  320		     0.7		    0.4		   5	0.33382		0.34827		0.30780
  320		     0.7		    0.5		   1	0.20809		0.20954		0.18786
  320		     0.7		    0.5		   2	0.29191		0.29191		0.26301
  320		     0.7		    0.5		   3	0.30925		0.32514		0.28902
  320		     0.7		    0.5		   4	0.32803		0.34104		0.30347
  320		     0.7		    0.5		   5	0.33526		0.34827		0.30780
  320		     0.7		    0.6		   1	0.21098		0.20954		0.18786
  320		     0.7		    0.6		   2	0.29191		0.29191		0.26301
  320		     0.7		    0.6		   3	0.30780		0.32514		0.28902
  320		     0.7		    0.6		   4	0.32803		0.34104		0.30347
  320		     0.7		    0.6		   5	0.33526		0.34827		0.30780
  320		     0.7		    0.7		   1	0.21243		0.20954		0.18786
  320		     0.7		    0.7		   2	0.29191		0.29191		0.26301
  320		     0.7		    0.7		   3	0.30780		0.32514		0.28902
  320		     0.7		    0.7		   4	0.32659		0.34104		0.30347
  320		     0.7		    0.7		   5	0.33526		0.34827		0.30780
  320		     0.7		    0.8		   1	0.20665		0.20954		0.18786
  320		     0.7		    0.8		   2	0.29191		0.29191		0.26301
  320		     0.7		    0.8		   3	0.30780		0.32514		0.28902
  320		     0.7		    0.8		   4	0.32948		0.34104		0.30347
  320		     0.7		    0.8		   5	0.33671		0.34827		0.30780
  320		     0.7		    0.9		   1	0.20231		0.20954		0.18786
  320		     0.7		    0.9		   2	0.29624		0.29191		0.26301
  320		     0.7		    0.9		   3	0.30925		0.32514		0.28902
  320		     0.7		    0.9		   4	0.32948		0.34104		0.30347
  320		     0.7		    0.9		   5	0.33815		0.34827		0.30780
  320		     0.7		    1.0		   1	0.18786		0.20954		0.18786
  320		     0.7		    1.0		   2	0.26301		0.29191		0.26301
  320		     0.7		    1.0		   3	0.28902		0.32514		0.28902
  320		     0.7		    1.0		   4	0.30347		0.34104		0.30347
  320		     0.7		    1.0		   5	0.30780		0.34827		0.30780
  320		     0.8		    0.0		   1	0.20954		0.20954		0.18786
  320		     0.8		    0.0		   2	0.29191		0.29191		0.26301
  320		     0.8		    0.0		   3	0.32514		0.32514		0.28902
  320		     0.8		    0.0		   4	0.34104		0.34104		0.30202
  320		     0.8		    0.0		   5	0.34827		0.34827		0.30780
  320		     0.8		    0.1		   1	0.20376		0.20954		0.18786
  320		     0.8		    0.1		   2	0.28757		0.29191		0.26301
  320		     0.8		    0.1		   3	0.30636		0.32514		0.28902
  320		     0.8		    0.1		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.1		   5	0.33237		0.34827		0.30780
  320		     0.8		    0.2		   1	0.20376		0.20954		0.18786
  320		     0.8		    0.2		   2	0.28757		0.29191		0.26301
  320		     0.8		    0.2		   3	0.30636		0.32514		0.28902
  320		     0.8		    0.2		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.2		   5	0.33237		0.34827		0.30780
  320		     0.8		    0.3		   1	0.20376		0.20954		0.18786
  320		     0.8		    0.3		   2	0.28757		0.29191		0.26301
  320		     0.8		    0.3		   3	0.30636		0.32514		0.28902
  320		     0.8		    0.3		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.3		   5	0.33237		0.34827		0.30780
  320		     0.8		    0.4		   1	0.20520		0.20954		0.18786
  320		     0.8		    0.4		   2	0.28757		0.29191		0.26301
  320		     0.8		    0.4		   3	0.30780		0.32514		0.28902
  320		     0.8		    0.4		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.4		   5	0.33382		0.34827		0.30780
  320		     0.8		    0.5		   1	0.20520		0.20954		0.18786
  320		     0.8		    0.5		   2	0.29046		0.29191		0.26301
  320		     0.8		    0.5		   3	0.30925		0.32514		0.28902
  320		     0.8		    0.5		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.5		   5	0.33526		0.34827		0.30780
  320		     0.8		    0.6		   1	0.20520		0.20954		0.18786
  320		     0.8		    0.6		   2	0.29191		0.29191		0.26301
  320		     0.8		    0.6		   3	0.30780		0.32514		0.28902
  320		     0.8		    0.6		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.6		   5	0.33526		0.34827		0.30780
  320		     0.8		    0.7		   1	0.20520		0.20954		0.18786
  320		     0.8		    0.7		   2	0.29191		0.29191		0.26301
  320		     0.8		    0.7		   3	0.30780		0.32514		0.28902
  320		     0.8		    0.7		   4	0.32659		0.34104		0.30202
  320		     0.8		    0.7		   5	0.33526		0.34827		0.30780
  320		     0.8		    0.8		   1	0.20520		0.20954		0.18786
  320		     0.8		    0.8		   2	0.29191		0.29191		0.26301
  320		     0.8		    0.8		   3	0.30780		0.32514		0.28902
  320		     0.8		    0.8		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.8		   5	0.33671		0.34827		0.30780
  320		     0.8		    0.9		   1	0.20231		0.20954		0.18786
  320		     0.8		    0.9		   2	0.29624		0.29191		0.26301
  320		     0.8		    0.9		   3	0.30925		0.32514		0.28902
  320		     0.8		    0.9		   4	0.32803		0.34104		0.30202
  320		     0.8		    0.9		   5	0.33815		0.34827		0.30780
  320		     0.8		    1.0		   1	0.18786		0.20954		0.18786
  320		     0.8		    1.0		   2	0.26301		0.29191		0.26301
  320		     0.8		    1.0		   3	0.28902		0.32514		0.28902
  320		     0.8		    1.0		   4	0.30202		0.34104		0.30202
  320		     0.8		    1.0		   5	0.30780		0.34827		0.30780
  320		     0.9		    0.0		   1	0.20954		0.20954		0.18786
  320		     0.9		    0.0		   2	0.29191		0.29191		0.26301
  320		     0.9		    0.0		   3	0.32514		0.32514		0.29046
  320		     0.9		    0.0		   4	0.34104		0.34104		0.30058
  320		     0.9		    0.0		   5	0.34827		0.34827		0.30636
  320		     0.9		    0.1		   1	0.20376		0.20954		0.18786
  320		     0.9		    0.1		   2	0.28757		0.29191		0.26301
  320		     0.9		    0.1		   3	0.30636		0.32514		0.29046
  320		     0.9		    0.1		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.1		   5	0.33237		0.34827		0.30636
  320		     0.9		    0.2		   1	0.20376		0.20954		0.18786
  320		     0.9		    0.2		   2	0.28757		0.29191		0.26301
  320		     0.9		    0.2		   3	0.30636		0.32514		0.29046
  320		     0.9		    0.2		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.2		   5	0.33237		0.34827		0.30636
  320		     0.9		    0.3		   1	0.20376		0.20954		0.18786
  320		     0.9		    0.3		   2	0.28757		0.29191		0.26301
  320		     0.9		    0.3		   3	0.30636		0.32514		0.29046
  320		     0.9		    0.3		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.3		   5	0.33237		0.34827		0.30636
  320		     0.9		    0.4		   1	0.20520		0.20954		0.18786
  320		     0.9		    0.4		   2	0.28757		0.29191		0.26301
  320		     0.9		    0.4		   3	0.30780		0.32514		0.29046
  320		     0.9		    0.4		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.4		   5	0.33382		0.34827		0.30636
  320		     0.9		    0.5		   1	0.20520		0.20954		0.18786
  320		     0.9		    0.5		   2	0.29046		0.29191		0.26301
  320		     0.9		    0.5		   3	0.30925		0.32514		0.29046
  320		     0.9		    0.5		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.5		   5	0.33526		0.34827		0.30636
  320		     0.9		    0.6		   1	0.20520		0.20954		0.18786
  320		     0.9		    0.6		   2	0.29191		0.29191		0.26301
  320		     0.9		    0.6		   3	0.30780		0.32514		0.29046
  320		     0.9		    0.6		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.6		   5	0.33526		0.34827		0.30636
  320		     0.9		    0.7		   1	0.20520		0.20954		0.18786
  320		     0.9		    0.7		   2	0.29191		0.29191		0.26301
  320		     0.9		    0.7		   3	0.30780		0.32514		0.29046
  320		     0.9		    0.7		   4	0.32803		0.34104		0.30058
  320		     0.9		    0.7		   5	0.33526		0.34827		0.30636
  320		     0.9		    0.8		   1	0.20520		0.20954		0.18786
  320		     0.9		    0.8		   2	0.29191		0.29191		0.26301
  320		     0.9		    0.8		   3	0.30780		0.32514		0.29046
  320		     0.9		    0.8		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.8		   5	0.33671		0.34827		0.30636
  320		     0.9		    0.9		   1	0.20231		0.20954		0.18786
  320		     0.9		    0.9		   2	0.29624		0.29191		0.26301
  320		     0.9		    0.9		   3	0.30925		0.32514		0.29046
  320		     0.9		    0.9		   4	0.32948		0.34104		0.30058
  320		     0.9		    0.9		   5	0.33815		0.34827		0.30636
  320		     0.9		    1.0		   1	0.18786		0.20954		0.18786
  320		     0.9		    1.0		   2	0.26301		0.29191		0.26301
  320		     0.9		    1.0		   3	0.29046		0.32514		0.29046
  320		     0.9		    1.0		   4	0.30058		0.34104		0.30058
  320		     0.9		    1.0		   5	0.30636		0.34827		0.30636
  320		     1.0		    0.0		   1	0.20954		0.20954		0.18786
  320		     1.0		    0.0		   2	0.29191		0.29191		0.26445
  320		     1.0		    0.0		   3	0.32514		0.32514		0.29046
  320		     1.0		    0.0		   4	0.34104		0.34104		0.30058
  320		     1.0		    0.0		   5	0.34827		0.34827		0.30636
  320		     1.0		    0.1		   1	0.20376		0.20954		0.18786
  320		     1.0		    0.1		   2	0.28757		0.29191		0.26445
  320		     1.0		    0.1		   3	0.30780		0.32514		0.29046
  320		     1.0		    0.1		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.1		   5	0.33237		0.34827		0.30636
  320		     1.0		    0.2		   1	0.20376		0.20954		0.18786
  320		     1.0		    0.2		   2	0.28757		0.29191		0.26445
  320		     1.0		    0.2		   3	0.30780		0.32514		0.29046
  320		     1.0		    0.2		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.2		   5	0.33237		0.34827		0.30636
  320		     1.0		    0.3		   1	0.20376		0.20954		0.18786
  320		     1.0		    0.3		   2	0.28757		0.29191		0.26445
  320		     1.0		    0.3		   3	0.30780		0.32514		0.29046
  320		     1.0		    0.3		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.3		   5	0.33237		0.34827		0.30636
  320		     1.0		    0.4		   1	0.20520		0.20954		0.18786
  320		     1.0		    0.4		   2	0.28757		0.29191		0.26445
  320		     1.0		    0.4		   3	0.30925		0.32514		0.29046
  320		     1.0		    0.4		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.4		   5	0.33382		0.34827		0.30636
  320		     1.0		    0.5		   1	0.20520		0.20954		0.18786
  320		     1.0		    0.5		   2	0.29046		0.29191		0.26445
  320		     1.0		    0.5		   3	0.31069		0.32514		0.29046
  320		     1.0		    0.5		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.5		   5	0.33526		0.34827		0.30636
  320		     1.0		    0.6		   1	0.20520		0.20954		0.18786
  320		     1.0		    0.6		   2	0.29191		0.29191		0.26445
  320		     1.0		    0.6		   3	0.30925		0.32514		0.29046
  320		     1.0		    0.6		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.6		   5	0.33526		0.34827		0.30636
  320		     1.0		    0.7		   1	0.20520		0.20954		0.18786
  320		     1.0		    0.7		   2	0.29191		0.29191		0.26445
  320		     1.0		    0.7		   3	0.30925		0.32514		0.29046
  320		     1.0		    0.7		   4	0.32803		0.34104		0.30058
  320		     1.0		    0.7		   5	0.33526		0.34827		0.30636
  320		     1.0		    0.8		   1	0.20520		0.20954		0.18786
  320		     1.0		    0.8		   2	0.29191		0.29191		0.26445
  320		     1.0		    0.8		   3	0.30925		0.32514		0.29046
  320		     1.0		    0.8		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.8		   5	0.33671		0.34827		0.30636
  320		     1.0		    0.9		   1	0.20231		0.20954		0.18786
  320		     1.0		    0.9		   2	0.29624		0.29191		0.26445
  320		     1.0		    0.9		   3	0.31069		0.32514		0.29046
  320		     1.0		    0.9		   4	0.32948		0.34104		0.30058
  320		     1.0		    0.9		   5	0.33815		0.34827		0.30636
  320		     1.0		    1.0		   1	0.18786		0.20954		0.18786
  320		     1.0		    1.0		   2	0.26445		0.29191		0.26445
  320		     1.0		    1.0		   3	0.29046		0.32514		0.29046
  320		     1.0		    1.0		   4	0.30058		0.34104		0.30058
  320		     1.0		    1.0		   5	0.30636		0.34827		0.30636
  340		     0.1		    0.0		   1	0.20954		0.20954		0.20954
  340		     0.1		    0.0		   2	0.29191		0.29191		0.28902
  340		     0.1		    0.0		   3	0.32514		0.32514		0.30636
  340		     0.1		    0.0		   4	0.34104		0.34104		0.32081
  340		     0.1		    0.0		   5	0.34827		0.34827		0.33671
  340		     0.1		    0.1		   1	0.20520		0.20954		0.20954
  340		     0.1		    0.1		   2	0.29046		0.29191		0.28902
  340		     0.1		    0.1		   3	0.31503		0.32514		0.30636
  340		     0.1		    0.1		   4	0.33815		0.34104		0.32081
  340		     0.1		    0.1		   5	0.34682		0.34827		0.33671
  340		     0.1		    0.2		   1	0.20520		0.20954		0.20954
  340		     0.1		    0.2		   2	0.29046		0.29191		0.28902
  340		     0.1		    0.2		   3	0.31647		0.32514		0.30636
  340		     0.1		    0.2		   4	0.34104		0.34104		0.32081
  340		     0.1		    0.2		   5	0.34971		0.34827		0.33671
  340		     0.1		    0.3		   1	0.20520		0.20954		0.20954
  340		     0.1		    0.3		   2	0.29191		0.29191		0.28902
  340		     0.1		    0.3		   3	0.31936		0.32514		0.30636
  340		     0.1		    0.3		   4	0.34249		0.34104		0.32081
  340		     0.1		    0.3		   5	0.34971		0.34827		0.33671
  340		     0.1		    0.4		   1	0.20665		0.20954		0.20954
  340		     0.1		    0.4		   2	0.29335		0.29191		0.28902
  340		     0.1		    0.4		   3	0.32225		0.32514		0.30636
  340		     0.1		    0.4		   4	0.34249		0.34104		0.32081
  340		     0.1		    0.4		   5	0.34971		0.34827		0.33671
  340		     0.1		    0.5		   1	0.20665		0.20954		0.20954
  340		     0.1		    0.5		   2	0.29624		0.29191		0.28902
  340		     0.1		    0.5		   3	0.32081		0.32514		0.30636
  340		     0.1		    0.5		   4	0.34249		0.34104		0.32081
  340		     0.1		    0.5		   5	0.35260		0.34827		0.33671
  340		     0.1		    0.6		   1	0.21098		0.20954		0.20954
  340		     0.1		    0.6		   2	0.29624		0.29191		0.28902
  340		     0.1		    0.6		   3	0.32081		0.32514		0.30636
  340		     0.1		    0.6		   4	0.34538		0.34104		0.32081
  340		     0.1		    0.6		   5	0.35260		0.34827		0.33671
  340		     0.1		    0.7		   1	0.21098		0.20954		0.20954
  340		     0.1		    0.7		   2	0.29769		0.29191		0.28902
  340		     0.1		    0.7		   3	0.32225		0.32514		0.30636
  340		     0.1		    0.7		   4	0.34682		0.34104		0.32081
  340		     0.1		    0.7		   5	0.35260		0.34827		0.33671
  340		     0.1		    0.8		   1	0.21532		0.20954		0.20954
  340		     0.1		    0.8		   2	0.30202		0.29191		0.28902
  340		     0.1		    0.8		   3	0.32803		0.32514		0.30636
  340		     0.1		    0.8		   4	0.34538		0.34104		0.32081
  340		     0.1		    0.8		   5	0.35694		0.34827		0.33671
  340		     0.1		    0.9		   1	0.21387		0.20954		0.20954
  340		     0.1		    0.9		   2	0.29769		0.29191		0.28902
  340		     0.1		    0.9		   3	0.32948		0.32514		0.30636
  340		     0.1		    0.9		   4	0.34682		0.34104		0.32081
  340		     0.1		    0.9		   5	0.35694		0.34827		0.33671
  340		     0.1		    1.0		   1	0.20954		0.20954		0.20954
  340		     0.1		    1.0		   2	0.28902		0.29191		0.28902
  340		     0.1		    1.0		   3	0.30636		0.32514		0.30636
  340		     0.1		    1.0		   4	0.32081		0.34104		0.32081
  340		     0.1		    1.0		   5	0.33671		0.34827		0.33671
  340		     0.2		    0.0		   1	0.20954		0.20954		0.20087
  340		     0.2		    0.0		   2	0.29191		0.29191		0.27601
  340		     0.2		    0.0		   3	0.32514		0.32514		0.29046
  340		     0.2		    0.0		   4	0.34104		0.34104		0.30925
  340		     0.2		    0.0		   5	0.34827		0.34827		0.32081
  340		     0.2		    0.1		   1	0.20520		0.20954		0.20087
  340		     0.2		    0.1		   2	0.28757		0.29191		0.27601
  340		     0.2		    0.1		   3	0.30925		0.32514		0.29046
  340		     0.2		    0.1		   4	0.32948		0.34104		0.30925
  340		     0.2		    0.1		   5	0.33671		0.34827		0.32081
  340		     0.2		    0.2		   1	0.20520		0.20954		0.20087
  340		     0.2		    0.2		   2	0.28902		0.29191		0.27601
  340		     0.2		    0.2		   3	0.31069		0.32514		0.29046
  340		     0.2		    0.2		   4	0.33092		0.34104		0.30925
  340		     0.2		    0.2		   5	0.33815		0.34827		0.32081
  340		     0.2		    0.3		   1	0.20520		0.20954		0.20087
  340		     0.2		    0.3		   2	0.28902		0.29191		0.27601
  340		     0.2		    0.3		   3	0.31069		0.32514		0.29046
  340		     0.2		    0.3		   4	0.33092		0.34104		0.30925
  340		     0.2		    0.3		   5	0.33815		0.34827		0.32081
  340		     0.2		    0.4		   1	0.20665		0.20954		0.20087
  340		     0.2		    0.4		   2	0.29046		0.29191		0.27601
  340		     0.2		    0.4		   3	0.31214		0.32514		0.29046
  340		     0.2		    0.4		   4	0.33092		0.34104		0.30925
  340		     0.2		    0.4		   5	0.33815		0.34827		0.32081
  340		     0.2		    0.5		   1	0.20665		0.20954		0.20087
  340		     0.2		    0.5		   2	0.29191		0.29191		0.27601
  340		     0.2		    0.5		   3	0.31214		0.32514		0.29046
  340		     0.2		    0.5		   4	0.33092		0.34104		0.30925
  340		     0.2		    0.5		   5	0.33960		0.34827		0.32081
  340		     0.2		    0.6		   1	0.21098		0.20954		0.20087
  340		     0.2		    0.6		   2	0.29335		0.29191		0.27601
  340		     0.2		    0.6		   3	0.31214		0.32514		0.29046
  340		     0.2		    0.6		   4	0.33092		0.34104		0.30925
  340		     0.2		    0.6		   5	0.34104		0.34827		0.32081
  340		     0.2		    0.7		   1	0.21098		0.20954		0.20087
  340		     0.2		    0.7		   2	0.29335		0.29191		0.27601
  340		     0.2		    0.7		   3	0.31214		0.32514		0.29046
  340		     0.2		    0.7		   4	0.33382		0.34104		0.30925
  340		     0.2		    0.7		   5	0.34104		0.34827		0.32081
  340		     0.2		    0.8		   1	0.21387		0.20954		0.20087
  340		     0.2		    0.8		   2	0.29335		0.29191		0.27601
  340		     0.2		    0.8		   3	0.31503		0.32514		0.29046
  340		     0.2		    0.8		   4	0.33671		0.34104		0.30925
  340		     0.2		    0.8		   5	0.34393		0.34827		0.32081
  340		     0.2		    0.9		   1	0.20954		0.20954		0.20087
  340		     0.2		    0.9		   2	0.29335		0.29191		0.27601
  340		     0.2		    0.9		   3	0.31792		0.32514		0.29046
  340		     0.2		    0.9		   4	0.33671		0.34104		0.30925
  340		     0.2		    0.9		   5	0.34249		0.34827		0.32081
  340		     0.2		    1.0		   1	0.20087		0.20954		0.20087
  340		     0.2		    1.0		   2	0.27601		0.29191		0.27601
  340		     0.2		    1.0		   3	0.29046		0.32514		0.29046
  340		     0.2		    1.0		   4	0.30925		0.34104		0.30925
  340		     0.2		    1.0		   5	0.32081		0.34827		0.32081
  340		     0.3		    0.0		   1	0.20954		0.20954		0.18786
  340		     0.3		    0.0		   2	0.29191		0.29191		0.26301
  340		     0.3		    0.0		   3	0.32514		0.32514		0.28468
  340		     0.3		    0.0		   4	0.34104		0.34104		0.30058
  340		     0.3		    0.0		   5	0.34827		0.34827		0.31214
  340		     0.3		    0.1		   1	0.20520		0.20954		0.18786
  340		     0.3		    0.1		   2	0.28902		0.29191		0.26301
  340		     0.3		    0.1		   3	0.30780		0.32514		0.28468
  340		     0.3		    0.1		   4	0.32948		0.34104		0.30058
  340		     0.3		    0.1		   5	0.33237		0.34827		0.31214
  340		     0.3		    0.2		   1	0.20520		0.20954		0.18786
  340		     0.3		    0.2		   2	0.29046		0.29191		0.26301
  340		     0.3		    0.2		   3	0.30780		0.32514		0.28468
  340		     0.3		    0.2		   4	0.32948		0.34104		0.30058
  340		     0.3		    0.2		   5	0.33237		0.34827		0.31214
  340		     0.3		    0.3		   1	0.20520		0.20954		0.18786
  340		     0.3		    0.3		   2	0.29046		0.29191		0.26301
  340		     0.3		    0.3		   3	0.30780		0.32514		0.28468
  340		     0.3		    0.3		   4	0.32948		0.34104		0.30058
  340		     0.3		    0.3		   5	0.33237		0.34827		0.31214
  340		     0.3		    0.4		   1	0.20665		0.20954		0.18786
  340		     0.3		    0.4		   2	0.29046		0.29191		0.26301
  340		     0.3		    0.4		   3	0.30925		0.32514		0.28468
  340		     0.3		    0.4		   4	0.33092		0.34104		0.30058
  340		     0.3		    0.4		   5	0.33382		0.34827		0.31214
  340		     0.3		    0.5		   1	0.20809		0.20954		0.18786
  340		     0.3		    0.5		   2	0.29335		0.29191		0.26301
  340		     0.3		    0.5		   3	0.31214		0.32514		0.28468
  340		     0.3		    0.5		   4	0.33092		0.34104		0.30058
  340		     0.3		    0.5		   5	0.33526		0.34827		0.31214
  340		     0.3		    0.6		   1	0.21098		0.20954		0.18786
  340		     0.3		    0.6		   2	0.29335		0.29191		0.26301
  340		     0.3		    0.6		   3	0.31069		0.32514		0.28468
  340		     0.3		    0.6		   4	0.33092		0.34104		0.30058
  340		     0.3		    0.6		   5	0.33526		0.34827		0.31214
  340		     0.3		    0.7		   1	0.20954		0.20954		0.18786
  340		     0.3		    0.7		   2	0.29335		0.29191		0.26301
  340		     0.3		    0.7		   3	0.31069		0.32514		0.28468
  340		     0.3		    0.7		   4	0.33092		0.34104		0.30058
  340		     0.3		    0.7		   5	0.33526		0.34827		0.31214
  340		     0.3		    0.8		   1	0.20809		0.20954		0.18786
  340		     0.3		    0.8		   2	0.29335		0.29191		0.26301
  340		     0.3		    0.8		   3	0.31069		0.32514		0.28468
  340		     0.3		    0.8		   4	0.33382		0.34104		0.30058
  340		     0.3		    0.8		   5	0.33815		0.34827		0.31214
  340		     0.3		    0.9		   1	0.19798		0.20954		0.18786
  340		     0.3		    0.9		   2	0.29335		0.29191		0.26301
  340		     0.3		    0.9		   3	0.31358		0.32514		0.28468
  340		     0.3		    0.9		   4	0.33237		0.34104		0.30058
  340		     0.3		    0.9		   5	0.33960		0.34827		0.31214
  340		     0.3		    1.0		   1	0.18786		0.20954		0.18786
  340		     0.3		    1.0		   2	0.26301		0.29191		0.26301
  340		     0.3		    1.0		   3	0.28468		0.32514		0.28468
  340		     0.3		    1.0		   4	0.30058		0.34104		0.30058
  340		     0.3		    1.0		   5	0.31214		0.34827		0.31214
  340		     0.4		    0.0		   1	0.20954		0.20954		0.19220
  340		     0.4		    0.0		   2	0.29191		0.29191		0.26734
  340		     0.4		    0.0		   3	0.32514		0.32514		0.29191
  340		     0.4		    0.0		   4	0.34104		0.34104		0.30347
  340		     0.4		    0.0		   5	0.34827		0.34827		0.31503
  340		     0.4		    0.1		   1	0.20520		0.20954		0.19220
  340		     0.4		    0.1		   2	0.28902		0.29191		0.26734
  340		     0.4		    0.1		   3	0.30780		0.32514		0.29191
  340		     0.4		    0.1		   4	0.32948		0.34104		0.30347
  340		     0.4		    0.1		   5	0.33237		0.34827		0.31503
  340		     0.4		    0.2		   1	0.20520		0.20954		0.19220
  340		     0.4		    0.2		   2	0.29046		0.29191		0.26734
  340		     0.4		    0.2		   3	0.30780		0.32514		0.29191
  340		     0.4		    0.2		   4	0.32948		0.34104		0.30347
  340		     0.4		    0.2		   5	0.33237		0.34827		0.31503
  340		     0.4		    0.3		   1	0.20520		0.20954		0.19220
  340		     0.4		    0.3		   2	0.29046		0.29191		0.26734
  340		     0.4		    0.3		   3	0.30780		0.32514		0.29191
  340		     0.4		    0.3		   4	0.32948		0.34104		0.30347
  340		     0.4		    0.3		   5	0.33237		0.34827		0.31503
  340		     0.4		    0.4		   1	0.20665		0.20954		0.19220
  340		     0.4		    0.4		   2	0.29046		0.29191		0.26734
  340		     0.4		    0.4		   3	0.30925		0.32514		0.29191
  340		     0.4		    0.4		   4	0.32948		0.34104		0.30347
  340		     0.4		    0.4		   5	0.33382		0.34827		0.31503
  340		     0.4		    0.5		   1	0.20954		0.20954		0.19220
  340		     0.4		    0.5		   2	0.29335		0.29191		0.26734
  340		     0.4		    0.5		   3	0.31214		0.32514		0.29191
  340		     0.4		    0.5		   4	0.33092		0.34104		0.30347
  340		     0.4		    0.5		   5	0.33526		0.34827		0.31503
  340		     0.4		    0.6		   1	0.21243		0.20954		0.19220
  340		     0.4		    0.6		   2	0.29335		0.29191		0.26734
  340		     0.4		    0.6		   3	0.31069		0.32514		0.29191
  340		     0.4		    0.6		   4	0.33092		0.34104		0.30347
  340		     0.4		    0.6		   5	0.33526		0.34827		0.31503
  340		     0.4		    0.7		   1	0.21098		0.20954		0.19220
  340		     0.4		    0.7		   2	0.29335		0.29191		0.26734
  340		     0.4		    0.7		   3	0.30925		0.32514		0.29191
  340		     0.4		    0.7		   4	0.33092		0.34104		0.30347
  340		     0.4		    0.7		   5	0.33526		0.34827		0.31503
  340		     0.4		    0.8		   1	0.20954		0.20954		0.19220
  340		     0.4		    0.8		   2	0.29335		0.29191		0.26734
  340		     0.4		    0.8		   3	0.30925		0.32514		0.29191
  340		     0.4		    0.8		   4	0.33526		0.34104		0.30347
  340		     0.4		    0.8		   5	0.33815		0.34827		0.31503
  340		     0.4		    0.9		   1	0.20087		0.20954		0.19220
  340		     0.4		    0.9		   2	0.29480		0.29191		0.26734
  340		     0.4		    0.9		   3	0.31214		0.32514		0.29191
  340		     0.4		    0.9		   4	0.33237		0.34104		0.30347
  340		     0.4		    0.9		   5	0.33960		0.34827		0.31503
  340		     0.4		    1.0		   1	0.19220		0.20954		0.19220
  340		     0.4		    1.0		   2	0.26734		0.29191		0.26734
  340		     0.4		    1.0		   3	0.29191		0.32514		0.29191
  340		     0.4		    1.0		   4	0.30347		0.34104		0.30347
  340		     0.4		    1.0		   5	0.31503		0.34827		0.31503
  340		     0.5		    0.0		   1	0.20954		0.20954		0.19220
  340		     0.5		    0.0		   2	0.29191		0.29191		0.26734
  340		     0.5		    0.0		   3	0.32514		0.32514		0.29046
  340		     0.5		    0.0		   4	0.34104		0.34104		0.30347
  340		     0.5		    0.0		   5	0.34827		0.34827		0.31503
  340		     0.5		    0.1		   1	0.20520		0.20954		0.19220
  340		     0.5		    0.1		   2	0.28902		0.29191		0.26734
  340		     0.5		    0.1		   3	0.30780		0.32514		0.29046
  340		     0.5		    0.1		   4	0.32948		0.34104		0.30347
  340		     0.5		    0.1		   5	0.33382		0.34827		0.31503
  340		     0.5		    0.2		   1	0.20520		0.20954		0.19220
  340		     0.5		    0.2		   2	0.29046		0.29191		0.26734
  340		     0.5		    0.2		   3	0.30780		0.32514		0.29046
  340		     0.5		    0.2		   4	0.32948		0.34104		0.30347
  340		     0.5		    0.2		   5	0.33382		0.34827		0.31503
  340		     0.5		    0.3		   1	0.20520		0.20954		0.19220
  340		     0.5		    0.3		   2	0.29046		0.29191		0.26734
  340		     0.5		    0.3		   3	0.30780		0.32514		0.29046
  340		     0.5		    0.3		   4	0.32948		0.34104		0.30347
  340		     0.5		    0.3		   5	0.33382		0.34827		0.31503
  340		     0.5		    0.4		   1	0.20665		0.20954		0.19220
  340		     0.5		    0.4		   2	0.29046		0.29191		0.26734
  340		     0.5		    0.4		   3	0.30925		0.32514		0.29046
  340		     0.5		    0.4		   4	0.32948		0.34104		0.30347
  340		     0.5		    0.4		   5	0.33526		0.34827		0.31503
  340		     0.5		    0.5		   1	0.20954		0.20954		0.19220
  340		     0.5		    0.5		   2	0.29335		0.29191		0.26734
  340		     0.5		    0.5		   3	0.31214		0.32514		0.29046
  340		     0.5		    0.5		   4	0.33092		0.34104		0.30347
  340		     0.5		    0.5		   5	0.33671		0.34827		0.31503
  340		     0.5		    0.6		   1	0.21243		0.20954		0.19220
  340		     0.5		    0.6		   2	0.29335		0.29191		0.26734
  340		     0.5		    0.6		   3	0.30925		0.32514		0.29046
  340		     0.5		    0.6		   4	0.33092		0.34104		0.30347
  340		     0.5		    0.6		   5	0.33671		0.34827		0.31503
  340		     0.5		    0.7		   1	0.21098		0.20954		0.19220
  340		     0.5		    0.7		   2	0.29335		0.29191		0.26734
  340		     0.5		    0.7		   3	0.30925		0.32514		0.29046
  340		     0.5		    0.7		   4	0.33092		0.34104		0.30347
  340		     0.5		    0.7		   5	0.33671		0.34827		0.31503
  340		     0.5		    0.8		   1	0.20809		0.20954		0.19220
  340		     0.5		    0.8		   2	0.29335		0.29191		0.26734
  340		     0.5		    0.8		   3	0.30925		0.32514		0.29046
  340		     0.5		    0.8		   4	0.33382		0.34104		0.30347
  340		     0.5		    0.8		   5	0.33815		0.34827		0.31503
  340		     0.5		    0.9		   1	0.20087		0.20954		0.19220
  340		     0.5		    0.9		   2	0.29624		0.29191		0.26734
  340		     0.5		    0.9		   3	0.31069		0.32514		0.29046
  340		     0.5		    0.9		   4	0.33237		0.34104		0.30347
  340		     0.5		    0.9		   5	0.34104		0.34827		0.31503
  340		     0.5		    1.0		   1	0.19220		0.20954		0.19220
  340		     0.5		    1.0		   2	0.26734		0.29191		0.26734
  340		     0.5		    1.0		   3	0.29046		0.32514		0.29046
  340		     0.5		    1.0		   4	0.30347		0.34104		0.30347
  340		     0.5		    1.0		   5	0.31503		0.34827		0.31503
  340		     0.6		    0.0		   1	0.20954		0.20954		0.19075
  340		     0.6		    0.0		   2	0.29191		0.29191		0.26590
  340		     0.6		    0.0		   3	0.32514		0.32514		0.28902
  340		     0.6		    0.0		   4	0.34104		0.34104		0.30347
  340		     0.6		    0.0		   5	0.34827		0.34827		0.31358
  340		     0.6		    0.1		   1	0.20376		0.20954		0.19075
  340		     0.6		    0.1		   2	0.28757		0.29191		0.26590
  340		     0.6		    0.1		   3	0.30636		0.32514		0.28902
  340		     0.6		    0.1		   4	0.32803		0.34104		0.30347
  340		     0.6		    0.1		   5	0.33237		0.34827		0.31358
  340		     0.6		    0.2		   1	0.20376		0.20954		0.19075
  340		     0.6		    0.2		   2	0.28902		0.29191		0.26590
  340		     0.6		    0.2		   3	0.30636		0.32514		0.28902
  340		     0.6		    0.2		   4	0.32803		0.34104		0.30347
  340		     0.6		    0.2		   5	0.33237		0.34827		0.31358
  340		     0.6		    0.3		   1	0.20376		0.20954		0.19075
  340		     0.6		    0.3		   2	0.28902		0.29191		0.26590
  340		     0.6		    0.3		   3	0.30636		0.32514		0.28902
  340		     0.6		    0.3		   4	0.32803		0.34104		0.30347
  340		     0.6		    0.3		   5	0.33237		0.34827		0.31358
  340		     0.6		    0.4		   1	0.20520		0.20954		0.19075
  340		     0.6		    0.4		   2	0.28902		0.29191		0.26590
  340		     0.6		    0.4		   3	0.30780		0.32514		0.28902
  340		     0.6		    0.4		   4	0.32803		0.34104		0.30347
  340		     0.6		    0.4		   5	0.33382		0.34827		0.31358
  340		     0.6		    0.5		   1	0.20809		0.20954		0.19075
  340		     0.6		    0.5		   2	0.29191		0.29191		0.26590
  340		     0.6		    0.5		   3	0.31069		0.32514		0.28902
  340		     0.6		    0.5		   4	0.32948		0.34104		0.30347
  340		     0.6		    0.5		   5	0.33526		0.34827		0.31358
  340		     0.6		    0.6		   1	0.21098		0.20954		0.19075
  340		     0.6		    0.6		   2	0.29191		0.29191		0.26590
  340		     0.6		    0.6		   3	0.30780		0.32514		0.28902
  340		     0.6		    0.6		   4	0.32948		0.34104		0.30347
  340		     0.6		    0.6		   5	0.33526		0.34827		0.31358
  340		     0.6		    0.7		   1	0.21243		0.20954		0.19075
  340		     0.6		    0.7		   2	0.29191		0.29191		0.26590
  340		     0.6		    0.7		   3	0.30780		0.32514		0.28902
  340		     0.6		    0.7		   4	0.32948		0.34104		0.30347
  340		     0.6		    0.7		   5	0.33526		0.34827		0.31358
  340		     0.6		    0.8		   1	0.20665		0.20954		0.19075
  340		     0.6		    0.8		   2	0.29191		0.29191		0.26590
  340		     0.6		    0.8		   3	0.30780		0.32514		0.28902
  340		     0.6		    0.8		   4	0.33237		0.34104		0.30347
  340		     0.6		    0.8		   5	0.33671		0.34827		0.31358
  340		     0.6		    0.9		   1	0.19942		0.20954		0.19075
  340		     0.6		    0.9		   2	0.29480		0.29191		0.26590
  340		     0.6		    0.9		   3	0.30925		0.32514		0.28902
  340		     0.6		    0.9		   4	0.33092		0.34104		0.30347
  340		     0.6		    0.9		   5	0.33960		0.34827		0.31358
  340		     0.6		    1.0		   1	0.19075		0.20954		0.19075
  340		     0.6		    1.0		   2	0.26590		0.29191		0.26590
  340		     0.6		    1.0		   3	0.28902		0.32514		0.28902
  340		     0.6		    1.0		   4	0.30347		0.34104		0.30347
  340		     0.6		    1.0		   5	0.31358		0.34827		0.31358
  340		     0.7		    0.0		   1	0.20954		0.20954		0.19075
  340		     0.7		    0.0		   2	0.29191		0.29191		0.26590
  340		     0.7		    0.0		   3	0.32514		0.32514		0.28902
  340		     0.7		    0.0		   4	0.34104		0.34104		0.30347
  340		     0.7		    0.0		   5	0.34827		0.34827		0.31214
  340		     0.7		    0.1		   1	0.20376		0.20954		0.19075
  340		     0.7		    0.1		   2	0.28757		0.29191		0.26590
  340		     0.7		    0.1		   3	0.30636		0.32514		0.28902
  340		     0.7		    0.1		   4	0.32803		0.34104		0.30347
  340		     0.7		    0.1		   5	0.33237		0.34827		0.31214
  340		     0.7		    0.2		   1	0.20376		0.20954		0.19075
  340		     0.7		    0.2		   2	0.28902		0.29191		0.26590
  340		     0.7		    0.2		   3	0.30636		0.32514		0.28902
  340		     0.7		    0.2		   4	0.32803		0.34104		0.30347
  340		     0.7		    0.2		   5	0.33237		0.34827		0.31214
  340		     0.7		    0.3		   1	0.20376		0.20954		0.19075
  340		     0.7		    0.3		   2	0.28902		0.29191		0.26590
  340		     0.7		    0.3		   3	0.30636		0.32514		0.28902
  340		     0.7		    0.3		   4	0.32803		0.34104		0.30347
  340		     0.7		    0.3		   5	0.33237		0.34827		0.31214
  340		     0.7		    0.4		   1	0.20520		0.20954		0.19075
  340		     0.7		    0.4		   2	0.28902		0.29191		0.26590
  340		     0.7		    0.4		   3	0.30780		0.32514		0.28902
  340		     0.7		    0.4		   4	0.32803		0.34104		0.30347
  340		     0.7		    0.4		   5	0.33382		0.34827		0.31214
  340		     0.7		    0.5		   1	0.20809		0.20954		0.19075
  340		     0.7		    0.5		   2	0.29191		0.29191		0.26590
  340		     0.7		    0.5		   3	0.30925		0.32514		0.28902
  340		     0.7		    0.5		   4	0.32803		0.34104		0.30347
  340		     0.7		    0.5		   5	0.33526		0.34827		0.31214
  340		     0.7		    0.6		   1	0.21098		0.20954		0.19075
  340		     0.7		    0.6		   2	0.29191		0.29191		0.26590
  340		     0.7		    0.6		   3	0.30780		0.32514		0.28902
  340		     0.7		    0.6		   4	0.32948		0.34104		0.30347
  340		     0.7		    0.6		   5	0.33526		0.34827		0.31214
  340		     0.7		    0.7		   1	0.21243		0.20954		0.19075
  340		     0.7		    0.7		   2	0.29191		0.29191		0.26590
  340		     0.7		    0.7		   3	0.30780		0.32514		0.28902
  340		     0.7		    0.7		   4	0.32803		0.34104		0.30347
  340		     0.7		    0.7		   5	0.33526		0.34827		0.31214
  340		     0.7		    0.8		   1	0.20665		0.20954		0.19075
  340		     0.7		    0.8		   2	0.29191		0.29191		0.26590
  340		     0.7		    0.8		   3	0.30780		0.32514		0.28902
  340		     0.7		    0.8		   4	0.33092		0.34104		0.30347
  340		     0.7		    0.8		   5	0.33671		0.34827		0.31214
  340		     0.7		    0.9		   1	0.19942		0.20954		0.19075
  340		     0.7		    0.9		   2	0.29480		0.29191		0.26590
  340		     0.7		    0.9		   3	0.30925		0.32514		0.28902
  340		     0.7		    0.9		   4	0.32948		0.34104		0.30347
  340		     0.7		    0.9		   5	0.33960		0.34827		0.31214
  340		     0.7		    1.0		   1	0.19075		0.20954		0.19075
  340		     0.7		    1.0		   2	0.26590		0.29191		0.26590
  340		     0.7		    1.0		   3	0.28902		0.32514		0.28902
  340		     0.7		    1.0		   4	0.30347		0.34104		0.30347
  340		     0.7		    1.0		   5	0.31214		0.34827		0.31214
  340		     0.8		    0.0		   1	0.20954		0.20954		0.18931
  340		     0.8		    0.0		   2	0.29191		0.29191		0.26590
  340		     0.8		    0.0		   3	0.32514		0.32514		0.28902
  340		     0.8		    0.0		   4	0.34104		0.34104		0.30202
  340		     0.8		    0.0		   5	0.34827		0.34827		0.31214
  340		     0.8		    0.1		   1	0.20376		0.20954		0.18931
  340		     0.8		    0.1		   2	0.28757		0.29191		0.26590
  340		     0.8		    0.1		   3	0.30636		0.32514		0.28902
  340		     0.8		    0.1		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.1		   5	0.33237		0.34827		0.31214
  340		     0.8		    0.2		   1	0.20376		0.20954		0.18931
  340		     0.8		    0.2		   2	0.28757		0.29191		0.26590
  340		     0.8		    0.2		   3	0.30636		0.32514		0.28902
  340		     0.8		    0.2		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.2		   5	0.33237		0.34827		0.31214
  340		     0.8		    0.3		   1	0.20376		0.20954		0.18931
  340		     0.8		    0.3		   2	0.28757		0.29191		0.26590
  340		     0.8		    0.3		   3	0.30636		0.32514		0.28902
  340		     0.8		    0.3		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.3		   5	0.33237		0.34827		0.31214
  340		     0.8		    0.4		   1	0.20520		0.20954		0.18931
  340		     0.8		    0.4		   2	0.28757		0.29191		0.26590
  340		     0.8		    0.4		   3	0.30780		0.32514		0.28902
  340		     0.8		    0.4		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.4		   5	0.33382		0.34827		0.31214
  340		     0.8		    0.5		   1	0.20520		0.20954		0.18931
  340		     0.8		    0.5		   2	0.29046		0.29191		0.26590
  340		     0.8		    0.5		   3	0.30925		0.32514		0.28902
  340		     0.8		    0.5		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.5		   5	0.33526		0.34827		0.31214
  340		     0.8		    0.6		   1	0.20520		0.20954		0.18931
  340		     0.8		    0.6		   2	0.29191		0.29191		0.26590
  340		     0.8		    0.6		   3	0.30780		0.32514		0.28902
  340		     0.8		    0.6		   4	0.32948		0.34104		0.30202
  340		     0.8		    0.6		   5	0.33526		0.34827		0.31214
  340		     0.8		    0.7		   1	0.20520		0.20954		0.18931
  340		     0.8		    0.7		   2	0.29191		0.29191		0.26590
  340		     0.8		    0.7		   3	0.30780		0.32514		0.28902
  340		     0.8		    0.7		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.7		   5	0.33526		0.34827		0.31214
  340		     0.8		    0.8		   1	0.20520		0.20954		0.18931
  340		     0.8		    0.8		   2	0.29191		0.29191		0.26590
  340		     0.8		    0.8		   3	0.30780		0.32514		0.28902
  340		     0.8		    0.8		   4	0.32948		0.34104		0.30202
  340		     0.8		    0.8		   5	0.33671		0.34827		0.31214
  340		     0.8		    0.9		   1	0.19942		0.20954		0.18931
  340		     0.8		    0.9		   2	0.29480		0.29191		0.26590
  340		     0.8		    0.9		   3	0.30925		0.32514		0.28902
  340		     0.8		    0.9		   4	0.32803		0.34104		0.30202
  340		     0.8		    0.9		   5	0.33960		0.34827		0.31214
  340		     0.8		    1.0		   1	0.18931		0.20954		0.18931
  340		     0.8		    1.0		   2	0.26590		0.29191		0.26590
  340		     0.8		    1.0		   3	0.28902		0.32514		0.28902
  340		     0.8		    1.0		   4	0.30202		0.34104		0.30202
  340		     0.8		    1.0		   5	0.31214		0.34827		0.31214
  340		     0.9		    0.0		   1	0.20954		0.20954		0.18931
  340		     0.9		    0.0		   2	0.29191		0.29191		0.26590
  340		     0.9		    0.0		   3	0.32514		0.32514		0.29046
  340		     0.9		    0.0		   4	0.34104		0.34104		0.30058
  340		     0.9		    0.0		   5	0.34827		0.34827		0.31069
  340		     0.9		    0.1		   1	0.20376		0.20954		0.18931
  340		     0.9		    0.1		   2	0.28757		0.29191		0.26590
  340		     0.9		    0.1		   3	0.30636		0.32514		0.29046
  340		     0.9		    0.1		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.1		   5	0.33237		0.34827		0.31069
  340		     0.9		    0.2		   1	0.20376		0.20954		0.18931
  340		     0.9		    0.2		   2	0.28757		0.29191		0.26590
  340		     0.9		    0.2		   3	0.30636		0.32514		0.29046
  340		     0.9		    0.2		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.2		   5	0.33237		0.34827		0.31069
  340		     0.9		    0.3		   1	0.20376		0.20954		0.18931
  340		     0.9		    0.3		   2	0.28757		0.29191		0.26590
  340		     0.9		    0.3		   3	0.30636		0.32514		0.29046
  340		     0.9		    0.3		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.3		   5	0.33237		0.34827		0.31069
  340		     0.9		    0.4		   1	0.20520		0.20954		0.18931
  340		     0.9		    0.4		   2	0.28757		0.29191		0.26590
  340		     0.9		    0.4		   3	0.30780		0.32514		0.29046
  340		     0.9		    0.4		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.4		   5	0.33382		0.34827		0.31069
  340		     0.9		    0.5		   1	0.20520		0.20954		0.18931
  340		     0.9		    0.5		   2	0.29046		0.29191		0.26590
  340		     0.9		    0.5		   3	0.30925		0.32514		0.29046
  340		     0.9		    0.5		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.5		   5	0.33526		0.34827		0.31069
  340		     0.9		    0.6		   1	0.20520		0.20954		0.18931
  340		     0.9		    0.6		   2	0.29191		0.29191		0.26590
  340		     0.9		    0.6		   3	0.30780		0.32514		0.29046
  340		     0.9		    0.6		   4	0.33092		0.34104		0.30058
  340		     0.9		    0.6		   5	0.33526		0.34827		0.31069
  340		     0.9		    0.7		   1	0.20520		0.20954		0.18931
  340		     0.9		    0.7		   2	0.29191		0.29191		0.26590
  340		     0.9		    0.7		   3	0.30780		0.32514		0.29046
  340		     0.9		    0.7		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.7		   5	0.33526		0.34827		0.31069
  340		     0.9		    0.8		   1	0.20520		0.20954		0.18931
  340		     0.9		    0.8		   2	0.29191		0.29191		0.26590
  340		     0.9		    0.8		   3	0.30780		0.32514		0.29046
  340		     0.9		    0.8		   4	0.33092		0.34104		0.30058
  340		     0.9		    0.8		   5	0.33671		0.34827		0.31069
  340		     0.9		    0.9		   1	0.19942		0.20954		0.18931
  340		     0.9		    0.9		   2	0.29480		0.29191		0.26590
  340		     0.9		    0.9		   3	0.30925		0.32514		0.29046
  340		     0.9		    0.9		   4	0.32948		0.34104		0.30058
  340		     0.9		    0.9		   5	0.33960		0.34827		0.31069
  340		     0.9		    1.0		   1	0.18931		0.20954		0.18931
  340		     0.9		    1.0		   2	0.26590		0.29191		0.26590
  340		     0.9		    1.0		   3	0.29046		0.32514		0.29046
  340		     0.9		    1.0		   4	0.30058		0.34104		0.30058
  340		     0.9		    1.0		   5	0.31069		0.34827		0.31069
  340		     1.0		    0.0		   1	0.20954		0.20954		0.18931
  340		     1.0		    0.0		   2	0.29191		0.29191		0.26734
  340		     1.0		    0.0		   3	0.32514		0.32514		0.29046
  340		     1.0		    0.0		   4	0.34104		0.34104		0.30058
  340		     1.0		    0.0		   5	0.34827		0.34827		0.31069
  340		     1.0		    0.1		   1	0.20376		0.20954		0.18931
  340		     1.0		    0.1		   2	0.28757		0.29191		0.26734
  340		     1.0		    0.1		   3	0.30780		0.32514		0.29046
  340		     1.0		    0.1		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.1		   5	0.33237		0.34827		0.31069
  340		     1.0		    0.2		   1	0.20376		0.20954		0.18931
  340		     1.0		    0.2		   2	0.28757		0.29191		0.26734
  340		     1.0		    0.2		   3	0.30780		0.32514		0.29046
  340		     1.0		    0.2		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.2		   5	0.33237		0.34827		0.31069
  340		     1.0		    0.3		   1	0.20376		0.20954		0.18931
  340		     1.0		    0.3		   2	0.28757		0.29191		0.26734
  340		     1.0		    0.3		   3	0.30780		0.32514		0.29046
  340		     1.0		    0.3		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.3		   5	0.33237		0.34827		0.31069
  340		     1.0		    0.4		   1	0.20520		0.20954		0.18931
  340		     1.0		    0.4		   2	0.28757		0.29191		0.26734
  340		     1.0		    0.4		   3	0.30925		0.32514		0.29046
  340		     1.0		    0.4		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.4		   5	0.33382		0.34827		0.31069
  340		     1.0		    0.5		   1	0.20520		0.20954		0.18931
  340		     1.0		    0.5		   2	0.29046		0.29191		0.26734
  340		     1.0		    0.5		   3	0.31069		0.32514		0.29046
  340		     1.0		    0.5		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.5		   5	0.33526		0.34827		0.31069
  340		     1.0		    0.6		   1	0.20520		0.20954		0.18931
  340		     1.0		    0.6		   2	0.29191		0.29191		0.26734
  340		     1.0		    0.6		   3	0.30925		0.32514		0.29046
  340		     1.0		    0.6		   4	0.33092		0.34104		0.30058
  340		     1.0		    0.6		   5	0.33526		0.34827		0.31069
  340		     1.0		    0.7		   1	0.20520		0.20954		0.18931
  340		     1.0		    0.7		   2	0.29191		0.29191		0.26734
  340		     1.0		    0.7		   3	0.30925		0.32514		0.29046
  340		     1.0		    0.7		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.7		   5	0.33526		0.34827		0.31069
  340		     1.0		    0.8		   1	0.20520		0.20954		0.18931
  340		     1.0		    0.8		   2	0.29191		0.29191		0.26734
  340		     1.0		    0.8		   3	0.30925		0.32514		0.29046
  340		     1.0		    0.8		   4	0.33092		0.34104		0.30058
  340		     1.0		    0.8		   5	0.33671		0.34827		0.31069
  340		     1.0		    0.9		   1	0.19942		0.20954		0.18931
  340		     1.0		    0.9		   2	0.29480		0.29191		0.26734
  340		     1.0		    0.9		   3	0.31069		0.32514		0.29046
  340		     1.0		    0.9		   4	0.32948		0.34104		0.30058
  340		     1.0		    0.9		   5	0.33960		0.34827		0.31069
  340		     1.0		    1.0		   1	0.18931		0.20954		0.18931
  340		     1.0		    1.0		   2	0.26734		0.29191		0.26734
  340		     1.0		    1.0		   3	0.29046		0.32514		0.29046
  340		     1.0		    1.0		   4	0.30058		0.34104		0.30058
  340		     1.0		    1.0		   5	0.31069		0.34827		0.31069
  360		     0.1		    0.0		   1	0.20954		0.20954		0.20809
  360		     0.1		    0.0		   2	0.29191		0.29191		0.28902
  360		     0.1		    0.0		   3	0.32514		0.32514		0.30636
  360		     0.1		    0.0		   4	0.34104		0.34104		0.32081
  360		     0.1		    0.0		   5	0.34827		0.34827		0.33815
  360		     0.1		    0.1		   1	0.20520		0.20954		0.20809
  360		     0.1		    0.1		   2	0.29046		0.29191		0.28902
  360		     0.1		    0.1		   3	0.31503		0.32514		0.30636
  360		     0.1		    0.1		   4	0.33671		0.34104		0.32081
  360		     0.1		    0.1		   5	0.34827		0.34827		0.33815
  360		     0.1		    0.2		   1	0.20520		0.20954		0.20809
  360		     0.1		    0.2		   2	0.29046		0.29191		0.28902
  360		     0.1		    0.2		   3	0.31647		0.32514		0.30636
  360		     0.1		    0.2		   4	0.33960		0.34104		0.32081
  360		     0.1		    0.2		   5	0.35116		0.34827		0.33815
  360		     0.1		    0.3		   1	0.20520		0.20954		0.20809
  360		     0.1		    0.3		   2	0.29191		0.29191		0.28902
  360		     0.1		    0.3		   3	0.31936		0.32514		0.30636
  360		     0.1		    0.3		   4	0.34104		0.34104		0.32081
  360		     0.1		    0.3		   5	0.35116		0.34827		0.33815
  360		     0.1		    0.4		   1	0.20520		0.20954		0.20809
  360		     0.1		    0.4		   2	0.29335		0.29191		0.28902
  360		     0.1		    0.4		   3	0.32225		0.32514		0.30636
  360		     0.1		    0.4		   4	0.34104		0.34104		0.32081
  360		     0.1		    0.4		   5	0.35116		0.34827		0.33815
  360		     0.1		    0.5		   1	0.20520		0.20954		0.20809
  360		     0.1		    0.5		   2	0.29624		0.29191		0.28902
  360		     0.1		    0.5		   3	0.32081		0.32514		0.30636
  360		     0.1		    0.5		   4	0.34104		0.34104		0.32081
  360		     0.1		    0.5		   5	0.35549		0.34827		0.33815
  360		     0.1		    0.6		   1	0.21098		0.20954		0.20809
  360		     0.1		    0.6		   2	0.29624		0.29191		0.28902
  360		     0.1		    0.6		   3	0.32225		0.32514		0.30636
  360		     0.1		    0.6		   4	0.34393		0.34104		0.32081
  360		     0.1		    0.6		   5	0.35405		0.34827		0.33815
  360		     0.1		    0.7		   1	0.21098		0.20954		0.20809
  360		     0.1		    0.7		   2	0.29769		0.29191		0.28902
  360		     0.1		    0.7		   3	0.32514		0.32514		0.30636
  360		     0.1		    0.7		   4	0.34538		0.34104		0.32081
  360		     0.1		    0.7		   5	0.35405		0.34827		0.33815
  360		     0.1		    0.8		   1	0.21532		0.20954		0.20809
  360		     0.1		    0.8		   2	0.30202		0.29191		0.28902
  360		     0.1		    0.8		   3	0.32948		0.32514		0.30636
  360		     0.1		    0.8		   4	0.34393		0.34104		0.32081
  360		     0.1		    0.8		   5	0.35694		0.34827		0.33815
  360		     0.1		    0.9		   1	0.21243		0.20954		0.20809
  360		     0.1		    0.9		   2	0.29913		0.29191		0.28902
  360		     0.1		    0.9		   3	0.32948		0.32514		0.30636
  360		     0.1		    0.9		   4	0.34682		0.34104		0.32081
  360		     0.1		    0.9		   5	0.35694		0.34827		0.33815
  360		     0.1		    1.0		   1	0.20809		0.20954		0.20809
  360		     0.1		    1.0		   2	0.28902		0.29191		0.28902
  360		     0.1		    1.0		   3	0.30636		0.32514		0.30636
  360		     0.1		    1.0		   4	0.32081		0.34104		0.32081
  360		     0.1		    1.0		   5	0.33815		0.34827		0.33815
  360		     0.2		    0.0		   1	0.20954		0.20954		0.19942
  360		     0.2		    0.0		   2	0.29191		0.29191		0.27746
  360		     0.2		    0.0		   3	0.32514		0.32514		0.29335
  360		     0.2		    0.0		   4	0.34104		0.34104		0.31214
  360		     0.2		    0.0		   5	0.34827		0.34827		0.32370
  360		     0.2		    0.1		   1	0.20520		0.20954		0.19942
  360		     0.2		    0.1		   2	0.28757		0.29191		0.27746
  360		     0.2		    0.1		   3	0.31069		0.32514		0.29335
  360		     0.2		    0.1		   4	0.33092		0.34104		0.31214
  360		     0.2		    0.1		   5	0.33815		0.34827		0.32370
  360		     0.2		    0.2		   1	0.20520		0.20954		0.19942
  360		     0.2		    0.2		   2	0.28902		0.29191		0.27746
  360		     0.2		    0.2		   3	0.31214		0.32514		0.29335
  360		     0.2		    0.2		   4	0.33237		0.34104		0.31214
  360		     0.2		    0.2		   5	0.33960		0.34827		0.32370
  360		     0.2		    0.3		   1	0.20520		0.20954		0.19942
  360		     0.2		    0.3		   2	0.28902		0.29191		0.27746
  360		     0.2		    0.3		   3	0.31214		0.32514		0.29335
  360		     0.2		    0.3		   4	0.33237		0.34104		0.31214
  360		     0.2		    0.3		   5	0.33960		0.34827		0.32370
  360		     0.2		    0.4		   1	0.20520		0.20954		0.19942
  360		     0.2		    0.4		   2	0.28902		0.29191		0.27746
  360		     0.2		    0.4		   3	0.31214		0.32514		0.29335
  360		     0.2		    0.4		   4	0.33237		0.34104		0.31214
  360		     0.2		    0.4		   5	0.33960		0.34827		0.32370
  360		     0.2		    0.5		   1	0.20665		0.20954		0.19942
  360		     0.2		    0.5		   2	0.29191		0.29191		0.27746
  360		     0.2		    0.5		   3	0.31358		0.32514		0.29335
  360		     0.2		    0.5		   4	0.33237		0.34104		0.31214
  360		     0.2		    0.5		   5	0.34249		0.34827		0.32370
  360		     0.2		    0.6		   1	0.21098		0.20954		0.19942
  360		     0.2		    0.6		   2	0.29191		0.29191		0.27746
  360		     0.2		    0.6		   3	0.31503		0.32514		0.29335
  360		     0.2		    0.6		   4	0.33237		0.34104		0.31214
  360		     0.2		    0.6		   5	0.34249		0.34827		0.32370
  360		     0.2		    0.7		   1	0.21098		0.20954		0.19942
  360		     0.2		    0.7		   2	0.29191		0.29191		0.27746
  360		     0.2		    0.7		   3	0.31358		0.32514		0.29335
  360		     0.2		    0.7		   4	0.33526		0.34104		0.31214
  360		     0.2		    0.7		   5	0.34249		0.34827		0.32370
  360		     0.2		    0.8		   1	0.21387		0.20954		0.19942
  360		     0.2		    0.8		   2	0.29191		0.29191		0.27746
  360		     0.2		    0.8		   3	0.31936		0.32514		0.29335
  360		     0.2		    0.8		   4	0.33526		0.34104		0.31214
  360		     0.2		    0.8		   5	0.34538		0.34827		0.32370
  360		     0.2		    0.9		   1	0.20954		0.20954		0.19942
  360		     0.2		    0.9		   2	0.29191		0.29191		0.27746
  360		     0.2		    0.9		   3	0.31936		0.32514		0.29335
  360		     0.2		    0.9		   4	0.33815		0.34104		0.31214
  360		     0.2		    0.9		   5	0.34393		0.34827		0.32370
  360		     0.2		    1.0		   1	0.19942		0.20954		0.19942
  360		     0.2		    1.0		   2	0.27746		0.29191		0.27746
  360		     0.2		    1.0		   3	0.29335		0.32514		0.29335
  360		     0.2		    1.0		   4	0.31214		0.34104		0.31214
  360		     0.2		    1.0		   5	0.32370		0.34827		0.32370
  360		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  360		     0.3		    0.0		   2	0.29191		0.29191		0.26445
  360		     0.3		    0.0		   3	0.32514		0.32514		0.28613
  360		     0.3		    0.0		   4	0.34104		0.34104		0.30202
  360		     0.3		    0.0		   5	0.34827		0.34827		0.31503
  360		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  360		     0.3		    0.1		   2	0.28902		0.29191		0.26445
  360		     0.3		    0.1		   3	0.30780		0.32514		0.28613
  360		     0.3		    0.1		   4	0.32948		0.34104		0.30202
  360		     0.3		    0.1		   5	0.33237		0.34827		0.31503
  360		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  360		     0.3		    0.2		   2	0.29046		0.29191		0.26445
  360		     0.3		    0.2		   3	0.30780		0.32514		0.28613
  360		     0.3		    0.2		   4	0.32948		0.34104		0.30202
  360		     0.3		    0.2		   5	0.33237		0.34827		0.31503
  360		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  360		     0.3		    0.3		   2	0.29046		0.29191		0.26445
  360		     0.3		    0.3		   3	0.30780		0.32514		0.28613
  360		     0.3		    0.3		   4	0.32948		0.34104		0.30202
  360		     0.3		    0.3		   5	0.33237		0.34827		0.31503
  360		     0.3		    0.4		   1	0.20520		0.20954		0.18497
  360		     0.3		    0.4		   2	0.29046		0.29191		0.26445
  360		     0.3		    0.4		   3	0.30780		0.32514		0.28613
  360		     0.3		    0.4		   4	0.33092		0.34104		0.30202
  360		     0.3		    0.4		   5	0.33382		0.34827		0.31503
  360		     0.3		    0.5		   1	0.20809		0.20954		0.18497
  360		     0.3		    0.5		   2	0.29335		0.29191		0.26445
  360		     0.3		    0.5		   3	0.31214		0.32514		0.28613
  360		     0.3		    0.5		   4	0.33092		0.34104		0.30202
  360		     0.3		    0.5		   5	0.33671		0.34827		0.31503
  360		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  360		     0.3		    0.6		   2	0.29335		0.29191		0.26445
  360		     0.3		    0.6		   3	0.31214		0.32514		0.28613
  360		     0.3		    0.6		   4	0.33092		0.34104		0.30202
  360		     0.3		    0.6		   5	0.33526		0.34827		0.31503
  360		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  360		     0.3		    0.7		   2	0.29191		0.29191		0.26445
  360		     0.3		    0.7		   3	0.31069		0.32514		0.28613
  360		     0.3		    0.7		   4	0.33092		0.34104		0.30202
  360		     0.3		    0.7		   5	0.33526		0.34827		0.31503
  360		     0.3		    0.8		   1	0.20809		0.20954		0.18497
  360		     0.3		    0.8		   2	0.29191		0.29191		0.26445
  360		     0.3		    0.8		   3	0.31214		0.32514		0.28613
  360		     0.3		    0.8		   4	0.33382		0.34104		0.30202
  360		     0.3		    0.8		   5	0.33815		0.34827		0.31503
  360		     0.3		    0.9		   1	0.19798		0.20954		0.18497
  360		     0.3		    0.9		   2	0.29335		0.29191		0.26445
  360		     0.3		    0.9		   3	0.31358		0.32514		0.28613
  360		     0.3		    0.9		   4	0.33237		0.34104		0.30202
  360		     0.3		    0.9		   5	0.33815		0.34827		0.31503
  360		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  360		     0.3		    1.0		   2	0.26445		0.29191		0.26445
  360		     0.3		    1.0		   3	0.28613		0.32514		0.28613
  360		     0.3		    1.0		   4	0.30202		0.34104		0.30202
  360		     0.3		    1.0		   5	0.31503		0.34827		0.31503
  360		     0.4		    0.0		   1	0.20954		0.20954		0.19075
  360		     0.4		    0.0		   2	0.29191		0.29191		0.26879
  360		     0.4		    0.0		   3	0.32514		0.32514		0.29046
  360		     0.4		    0.0		   4	0.34104		0.34104		0.30347
  360		     0.4		    0.0		   5	0.34827		0.34827		0.31792
  360		     0.4		    0.1		   1	0.20520		0.20954		0.19075
  360		     0.4		    0.1		   2	0.28902		0.29191		0.26879
  360		     0.4		    0.1		   3	0.30780		0.32514		0.29046
  360		     0.4		    0.1		   4	0.32948		0.34104		0.30347
  360		     0.4		    0.1		   5	0.33237		0.34827		0.31792
  360		     0.4		    0.2		   1	0.20520		0.20954		0.19075
  360		     0.4		    0.2		   2	0.29046		0.29191		0.26879
  360		     0.4		    0.2		   3	0.30780		0.32514		0.29046
  360		     0.4		    0.2		   4	0.32948		0.34104		0.30347
  360		     0.4		    0.2		   5	0.33237		0.34827		0.31792
  360		     0.4		    0.3		   1	0.20520		0.20954		0.19075
  360		     0.4		    0.3		   2	0.29046		0.29191		0.26879
  360		     0.4		    0.3		   3	0.30780		0.32514		0.29046
  360		     0.4		    0.3		   4	0.32948		0.34104		0.30347
  360		     0.4		    0.3		   5	0.33237		0.34827		0.31792
  360		     0.4		    0.4		   1	0.20520		0.20954		0.19075
  360		     0.4		    0.4		   2	0.29046		0.29191		0.26879
  360		     0.4		    0.4		   3	0.30780		0.32514		0.29046
  360		     0.4		    0.4		   4	0.32948		0.34104		0.30347
  360		     0.4		    0.4		   5	0.33382		0.34827		0.31792
  360		     0.4		    0.5		   1	0.20954		0.20954		0.19075
  360		     0.4		    0.5		   2	0.29335		0.29191		0.26879
  360		     0.4		    0.5		   3	0.31214		0.32514		0.29046
  360		     0.4		    0.5		   4	0.33092		0.34104		0.30347
  360		     0.4		    0.5		   5	0.33671		0.34827		0.31792
  360		     0.4		    0.6		   1	0.21243		0.20954		0.19075
  360		     0.4		    0.6		   2	0.29335		0.29191		0.26879
  360		     0.4		    0.6		   3	0.31214		0.32514		0.29046
  360		     0.4		    0.6		   4	0.33092		0.34104		0.30347
  360		     0.4		    0.6		   5	0.33526		0.34827		0.31792
  360		     0.4		    0.7		   1	0.21098		0.20954		0.19075
  360		     0.4		    0.7		   2	0.29191		0.29191		0.26879
  360		     0.4		    0.7		   3	0.31069		0.32514		0.29046
  360		     0.4		    0.7		   4	0.33092		0.34104		0.30347
  360		     0.4		    0.7		   5	0.33526		0.34827		0.31792
  360		     0.4		    0.8		   1	0.20954		0.20954		0.19075
  360		     0.4		    0.8		   2	0.29191		0.29191		0.26879
  360		     0.4		    0.8		   3	0.31214		0.32514		0.29046
  360		     0.4		    0.8		   4	0.33526		0.34104		0.30347
  360		     0.4		    0.8		   5	0.33815		0.34827		0.31792
  360		     0.4		    0.9		   1	0.20087		0.20954		0.19075
  360		     0.4		    0.9		   2	0.29480		0.29191		0.26879
  360		     0.4		    0.9		   3	0.31214		0.32514		0.29046
  360		     0.4		    0.9		   4	0.33237		0.34104		0.30347
  360		     0.4		    0.9		   5	0.33960		0.34827		0.31792
  360		     0.4		    1.0		   1	0.19075		0.20954		0.19075
  360		     0.4		    1.0		   2	0.26879		0.29191		0.26879
  360		     0.4		    1.0		   3	0.29046		0.32514		0.29046
  360		     0.4		    1.0		   4	0.30347		0.34104		0.30347
  360		     0.4		    1.0		   5	0.31792		0.34827		0.31792
  360		     0.5		    0.0		   1	0.20954		0.20954		0.19075
  360		     0.5		    0.0		   2	0.29191		0.29191		0.26879
  360		     0.5		    0.0		   3	0.32514		0.32514		0.28902
  360		     0.5		    0.0		   4	0.34104		0.34104		0.30347
  360		     0.5		    0.0		   5	0.34827		0.34827		0.31792
  360		     0.5		    0.1		   1	0.20520		0.20954		0.19075
  360		     0.5		    0.1		   2	0.28902		0.29191		0.26879
  360		     0.5		    0.1		   3	0.30780		0.32514		0.28902
  360		     0.5		    0.1		   4	0.32948		0.34104		0.30347
  360		     0.5		    0.1		   5	0.33382		0.34827		0.31792
  360		     0.5		    0.2		   1	0.20520		0.20954		0.19075
  360		     0.5		    0.2		   2	0.29046		0.29191		0.26879
  360		     0.5		    0.2		   3	0.30780		0.32514		0.28902
  360		     0.5		    0.2		   4	0.32948		0.34104		0.30347
  360		     0.5		    0.2		   5	0.33382		0.34827		0.31792
  360		     0.5		    0.3		   1	0.20520		0.20954		0.19075
  360		     0.5		    0.3		   2	0.29046		0.29191		0.26879
  360		     0.5		    0.3		   3	0.30780		0.32514		0.28902
  360		     0.5		    0.3		   4	0.32948		0.34104		0.30347
  360		     0.5		    0.3		   5	0.33382		0.34827		0.31792
  360		     0.5		    0.4		   1	0.20520		0.20954		0.19075
  360		     0.5		    0.4		   2	0.29046		0.29191		0.26879
  360		     0.5		    0.4		   3	0.30780		0.32514		0.28902
  360		     0.5		    0.4		   4	0.32948		0.34104		0.30347
  360		     0.5		    0.4		   5	0.33526		0.34827		0.31792
  360		     0.5		    0.5		   1	0.20954		0.20954		0.19075
  360		     0.5		    0.5		   2	0.29335		0.29191		0.26879
  360		     0.5		    0.5		   3	0.31214		0.32514		0.28902
  360		     0.5		    0.5		   4	0.33092		0.34104		0.30347
  360		     0.5		    0.5		   5	0.33815		0.34827		0.31792
  360		     0.5		    0.6		   1	0.21243		0.20954		0.19075
  360		     0.5		    0.6		   2	0.29335		0.29191		0.26879
  360		     0.5		    0.6		   3	0.31214		0.32514		0.28902
  360		     0.5		    0.6		   4	0.33092		0.34104		0.30347
  360		     0.5		    0.6		   5	0.33671		0.34827		0.31792
  360		     0.5		    0.7		   1	0.21098		0.20954		0.19075
  360		     0.5		    0.7		   2	0.29191		0.29191		0.26879
  360		     0.5		    0.7		   3	0.30925		0.32514		0.28902
  360		     0.5		    0.7		   4	0.33092		0.34104		0.30347
  360		     0.5		    0.7		   5	0.33671		0.34827		0.31792
  360		     0.5		    0.8		   1	0.20809		0.20954		0.19075
  360		     0.5		    0.8		   2	0.29191		0.29191		0.26879
  360		     0.5		    0.8		   3	0.31069		0.32514		0.28902
  360		     0.5		    0.8		   4	0.33382		0.34104		0.30347
  360		     0.5		    0.8		   5	0.33815		0.34827		0.31792
  360		     0.5		    0.9		   1	0.20087		0.20954		0.19075
  360		     0.5		    0.9		   2	0.29624		0.29191		0.26879
  360		     0.5		    0.9		   3	0.31069		0.32514		0.28902
  360		     0.5		    0.9		   4	0.33237		0.34104		0.30347
  360		     0.5		    0.9		   5	0.34104		0.34827		0.31792
  360		     0.5		    1.0		   1	0.19075		0.20954		0.19075
  360		     0.5		    1.0		   2	0.26879		0.29191		0.26879
  360		     0.5		    1.0		   3	0.28902		0.32514		0.28902
  360		     0.5		    1.0		   4	0.30347		0.34104		0.30347
  360		     0.5		    1.0		   5	0.31792		0.34827		0.31792
  360		     0.6		    0.0		   1	0.20954		0.20954		0.18931
  360		     0.6		    0.0		   2	0.29191		0.29191		0.26734
  360		     0.6		    0.0		   3	0.32514		0.32514		0.28757
  360		     0.6		    0.0		   4	0.34104		0.34104		0.30347
  360		     0.6		    0.0		   5	0.34827		0.34827		0.31647
  360		     0.6		    0.1		   1	0.20376		0.20954		0.18931
  360		     0.6		    0.1		   2	0.28757		0.29191		0.26734
  360		     0.6		    0.1		   3	0.30636		0.32514		0.28757
  360		     0.6		    0.1		   4	0.32803		0.34104		0.30347
  360		     0.6		    0.1		   5	0.33237		0.34827		0.31647
  360		     0.6		    0.2		   1	0.20376		0.20954		0.18931
  360		     0.6		    0.2		   2	0.28902		0.29191		0.26734
  360		     0.6		    0.2		   3	0.30636		0.32514		0.28757
  360		     0.6		    0.2		   4	0.32803		0.34104		0.30347
  360		     0.6		    0.2		   5	0.33237		0.34827		0.31647
  360		     0.6		    0.3		   1	0.20376		0.20954		0.18931
  360		     0.6		    0.3		   2	0.28902		0.29191		0.26734
  360		     0.6		    0.3		   3	0.30636		0.32514		0.28757
  360		     0.6		    0.3		   4	0.32803		0.34104		0.30347
  360		     0.6		    0.3		   5	0.33237		0.34827		0.31647
  360		     0.6		    0.4		   1	0.20376		0.20954		0.18931
  360		     0.6		    0.4		   2	0.28902		0.29191		0.26734
  360		     0.6		    0.4		   3	0.30636		0.32514		0.28757
  360		     0.6		    0.4		   4	0.32803		0.34104		0.30347
  360		     0.6		    0.4		   5	0.33382		0.34827		0.31647
  360		     0.6		    0.5		   1	0.20809		0.20954		0.18931
  360		     0.6		    0.5		   2	0.29191		0.29191		0.26734
  360		     0.6		    0.5		   3	0.31069		0.32514		0.28757
  360		     0.6		    0.5		   4	0.32948		0.34104		0.30347
  360		     0.6		    0.5		   5	0.33671		0.34827		0.31647
  360		     0.6		    0.6		   1	0.21098		0.20954		0.18931
  360		     0.6		    0.6		   2	0.29191		0.29191		0.26734
  360		     0.6		    0.6		   3	0.31069		0.32514		0.28757
  360		     0.6		    0.6		   4	0.32948		0.34104		0.30347
  360		     0.6		    0.6		   5	0.33526		0.34827		0.31647
  360		     0.6		    0.7		   1	0.21243		0.20954		0.18931
  360		     0.6		    0.7		   2	0.29046		0.29191		0.26734
  360		     0.6		    0.7		   3	0.30780		0.32514		0.28757
  360		     0.6		    0.7		   4	0.32948		0.34104		0.30347
  360		     0.6		    0.7		   5	0.33526		0.34827		0.31647
  360		     0.6		    0.8		   1	0.20665		0.20954		0.18931
  360		     0.6		    0.8		   2	0.29046		0.29191		0.26734
  360		     0.6		    0.8		   3	0.30925		0.32514		0.28757
  360		     0.6		    0.8		   4	0.33237		0.34104		0.30347
  360		     0.6		    0.8		   5	0.33671		0.34827		0.31647
  360		     0.6		    0.9		   1	0.19942		0.20954		0.18931
  360		     0.6		    0.9		   2	0.29480		0.29191		0.26734
  360		     0.6		    0.9		   3	0.30925		0.32514		0.28757
  360		     0.6		    0.9		   4	0.33092		0.34104		0.30347
  360		     0.6		    0.9		   5	0.33960		0.34827		0.31647
  360		     0.6		    1.0		   1	0.18931		0.20954		0.18931
  360		     0.6		    1.0		   2	0.26734		0.29191		0.26734
  360		     0.6		    1.0		   3	0.28757		0.32514		0.28757
  360		     0.6		    1.0		   4	0.30347		0.34104		0.30347
  360		     0.6		    1.0		   5	0.31647		0.34827		0.31647
  360		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  360		     0.7		    0.0		   2	0.29191		0.29191		0.26734
  360		     0.7		    0.0		   3	0.32514		0.32514		0.28757
  360		     0.7		    0.0		   4	0.34104		0.34104		0.30491
  360		     0.7		    0.0		   5	0.34827		0.34827		0.31358
  360		     0.7		    0.1		   1	0.20376		0.20954		0.18931
  360		     0.7		    0.1		   2	0.28757		0.29191		0.26734
  360		     0.7		    0.1		   3	0.30636		0.32514		0.28757
  360		     0.7		    0.1		   4	0.32803		0.34104		0.30491
  360		     0.7		    0.1		   5	0.33237		0.34827		0.31358
  360		     0.7		    0.2		   1	0.20376		0.20954		0.18931
  360		     0.7		    0.2		   2	0.28902		0.29191		0.26734
  360		     0.7		    0.2		   3	0.30636		0.32514		0.28757
  360		     0.7		    0.2		   4	0.32803		0.34104		0.30491
  360		     0.7		    0.2		   5	0.33237		0.34827		0.31358
  360		     0.7		    0.3		   1	0.20376		0.20954		0.18931
  360		     0.7		    0.3		   2	0.28902		0.29191		0.26734
  360		     0.7		    0.3		   3	0.30636		0.32514		0.28757
  360		     0.7		    0.3		   4	0.32803		0.34104		0.30491
  360		     0.7		    0.3		   5	0.33237		0.34827		0.31358
  360		     0.7		    0.4		   1	0.20520		0.20954		0.18931
  360		     0.7		    0.4		   2	0.28902		0.29191		0.26734
  360		     0.7		    0.4		   3	0.30636		0.32514		0.28757
  360		     0.7		    0.4		   4	0.32803		0.34104		0.30491
  360		     0.7		    0.4		   5	0.33382		0.34827		0.31358
  360		     0.7		    0.5		   1	0.20809		0.20954		0.18931
  360		     0.7		    0.5		   2	0.29191		0.29191		0.26734
  360		     0.7		    0.5		   3	0.30925		0.32514		0.28757
  360		     0.7		    0.5		   4	0.32803		0.34104		0.30491
  360		     0.7		    0.5		   5	0.33671		0.34827		0.31358
  360		     0.7		    0.6		   1	0.21098		0.20954		0.18931
  360		     0.7		    0.6		   2	0.29191		0.29191		0.26734
  360		     0.7		    0.6		   3	0.30925		0.32514		0.28757
  360		     0.7		    0.6		   4	0.32948		0.34104		0.30491
  360		     0.7		    0.6		   5	0.33526		0.34827		0.31358
  360		     0.7		    0.7		   1	0.21243		0.20954		0.18931
  360		     0.7		    0.7		   2	0.29046		0.29191		0.26734
  360		     0.7		    0.7		   3	0.30780		0.32514		0.28757
  360		     0.7		    0.7		   4	0.32948		0.34104		0.30491
  360		     0.7		    0.7		   5	0.33526		0.34827		0.31358
  360		     0.7		    0.8		   1	0.20665		0.20954		0.18931
  360		     0.7		    0.8		   2	0.29046		0.29191		0.26734
  360		     0.7		    0.8		   3	0.30925		0.32514		0.28757
  360		     0.7		    0.8		   4	0.33237		0.34104		0.30491
  360		     0.7		    0.8		   5	0.33671		0.34827		0.31358
  360		     0.7		    0.9		   1	0.19942		0.20954		0.18931
  360		     0.7		    0.9		   2	0.29480		0.29191		0.26734
  360		     0.7		    0.9		   3	0.30925		0.32514		0.28757
  360		     0.7		    0.9		   4	0.33092		0.34104		0.30491
  360		     0.7		    0.9		   5	0.33960		0.34827		0.31358
  360		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  360		     0.7		    1.0		   2	0.26734		0.29191		0.26734
  360		     0.7		    1.0		   3	0.28757		0.32514		0.28757
  360		     0.7		    1.0		   4	0.30491		0.34104		0.30491
  360		     0.7		    1.0		   5	0.31358		0.34827		0.31358
  360		     0.8		    0.0		   1	0.20954		0.20954		0.18931
  360		     0.8		    0.0		   2	0.29191		0.29191		0.26734
  360		     0.8		    0.0		   3	0.32514		0.32514		0.28902
  360		     0.8		    0.0		   4	0.34104		0.34104		0.30491
  360		     0.8		    0.0		   5	0.34827		0.34827		0.31358
  360		     0.8		    0.1		   1	0.20376		0.20954		0.18931
  360		     0.8		    0.1		   2	0.28757		0.29191		0.26734
  360		     0.8		    0.1		   3	0.30636		0.32514		0.28902
  360		     0.8		    0.1		   4	0.32803		0.34104		0.30491
  360		     0.8		    0.1		   5	0.33237		0.34827		0.31358
  360		     0.8		    0.2		   1	0.20376		0.20954		0.18931
  360		     0.8		    0.2		   2	0.28757		0.29191		0.26734
  360		     0.8		    0.2		   3	0.30636		0.32514		0.28902
  360		     0.8		    0.2		   4	0.32803		0.34104		0.30491
  360		     0.8		    0.2		   5	0.33237		0.34827		0.31358
  360		     0.8		    0.3		   1	0.20376		0.20954		0.18931
  360		     0.8		    0.3		   2	0.28757		0.29191		0.26734
  360		     0.8		    0.3		   3	0.30636		0.32514		0.28902
  360		     0.8		    0.3		   4	0.32803		0.34104		0.30491
  360		     0.8		    0.3		   5	0.33237		0.34827		0.31358
  360		     0.8		    0.4		   1	0.20520		0.20954		0.18931
  360		     0.8		    0.4		   2	0.28757		0.29191		0.26734
  360		     0.8		    0.4		   3	0.30636		0.32514		0.28902
  360		     0.8		    0.4		   4	0.32803		0.34104		0.30491
  360		     0.8		    0.4		   5	0.33382		0.34827		0.31358
  360		     0.8		    0.5		   1	0.20520		0.20954		0.18931
  360		     0.8		    0.5		   2	0.29046		0.29191		0.26734
  360		     0.8		    0.5		   3	0.30925		0.32514		0.28902
  360		     0.8		    0.5		   4	0.32803		0.34104		0.30491
  360		     0.8		    0.5		   5	0.33671		0.34827		0.31358
  360		     0.8		    0.6		   1	0.20520		0.20954		0.18931
  360		     0.8		    0.6		   2	0.29191		0.29191		0.26734
  360		     0.8		    0.6		   3	0.30925		0.32514		0.28902
  360		     0.8		    0.6		   4	0.32948		0.34104		0.30491
  360		     0.8		    0.6		   5	0.33526		0.34827		0.31358
  360		     0.8		    0.7		   1	0.20520		0.20954		0.18931
  360		     0.8		    0.7		   2	0.29046		0.29191		0.26734
  360		     0.8		    0.7		   3	0.30780		0.32514		0.28902
  360		     0.8		    0.7		   4	0.32948		0.34104		0.30491
  360		     0.8		    0.7		   5	0.33526		0.34827		0.31358
  360		     0.8		    0.8		   1	0.20520		0.20954		0.18931
  360		     0.8		    0.8		   2	0.29046		0.29191		0.26734
  360		     0.8		    0.8		   3	0.30780		0.32514		0.28902
  360		     0.8		    0.8		   4	0.33237		0.34104		0.30491
  360		     0.8		    0.8		   5	0.33671		0.34827		0.31358
  360		     0.8		    0.9		   1	0.19942		0.20954		0.18931
  360		     0.8		    0.9		   2	0.29480		0.29191		0.26734
  360		     0.8		    0.9		   3	0.31069		0.32514		0.28902
  360		     0.8		    0.9		   4	0.33092		0.34104		0.30491
  360		     0.8		    0.9		   5	0.33960		0.34827		0.31358
  360		     0.8		    1.0		   1	0.18931		0.20954		0.18931
  360		     0.8		    1.0		   2	0.26734		0.29191		0.26734
  360		     0.8		    1.0		   3	0.28902		0.32514		0.28902
  360		     0.8		    1.0		   4	0.30491		0.34104		0.30491
  360		     0.8		    1.0		   5	0.31358		0.34827		0.31358
  360		     0.9		    0.0		   1	0.20954		0.20954		0.18931
  360		     0.9		    0.0		   2	0.29191		0.29191		0.26734
  360		     0.9		    0.0		   3	0.32514		0.32514		0.29046
  360		     0.9		    0.0		   4	0.34104		0.34104		0.30347
  360		     0.9		    0.0		   5	0.34827		0.34827		0.31214
  360		     0.9		    0.1		   1	0.20376		0.20954		0.18931
  360		     0.9		    0.1		   2	0.28757		0.29191		0.26734
  360		     0.9		    0.1		   3	0.30636		0.32514		0.29046
  360		     0.9		    0.1		   4	0.32948		0.34104		0.30347
  360		     0.9		    0.1		   5	0.33237		0.34827		0.31214
  360		     0.9		    0.2		   1	0.20376		0.20954		0.18931
  360		     0.9		    0.2		   2	0.28757		0.29191		0.26734
  360		     0.9		    0.2		   3	0.30636		0.32514		0.29046
  360		     0.9		    0.2		   4	0.32948		0.34104		0.30347
  360		     0.9		    0.2		   5	0.33237		0.34827		0.31214
  360		     0.9		    0.3		   1	0.20376		0.20954		0.18931
  360		     0.9		    0.3		   2	0.28757		0.29191		0.26734
  360		     0.9		    0.3		   3	0.30636		0.32514		0.29046
  360		     0.9		    0.3		   4	0.32948		0.34104		0.30347
  360		     0.9		    0.3		   5	0.33237		0.34827		0.31214
  360		     0.9		    0.4		   1	0.20520		0.20954		0.18931
  360		     0.9		    0.4		   2	0.28757		0.29191		0.26734
  360		     0.9		    0.4		   3	0.30636		0.32514		0.29046
  360		     0.9		    0.4		   4	0.32948		0.34104		0.30347
  360		     0.9		    0.4		   5	0.33382		0.34827		0.31214
  360		     0.9		    0.5		   1	0.20520		0.20954		0.18931
  360		     0.9		    0.5		   2	0.29046		0.29191		0.26734
  360		     0.9		    0.5		   3	0.30925		0.32514		0.29046
  360		     0.9		    0.5		   4	0.32948		0.34104		0.30347
  360		     0.9		    0.5		   5	0.33671		0.34827		0.31214
  360		     0.9		    0.6		   1	0.20520		0.20954		0.18931
  360		     0.9		    0.6		   2	0.29191		0.29191		0.26734
  360		     0.9		    0.6		   3	0.30925		0.32514		0.29046
  360		     0.9		    0.6		   4	0.33092		0.34104		0.30347
  360		     0.9		    0.6		   5	0.33526		0.34827		0.31214
  360		     0.9		    0.7		   1	0.20520		0.20954		0.18931
  360		     0.9		    0.7		   2	0.29046		0.29191		0.26734
  360		     0.9		    0.7		   3	0.30780		0.32514		0.29046
  360		     0.9		    0.7		   4	0.33092		0.34104		0.30347
  360		     0.9		    0.7		   5	0.33526		0.34827		0.31214
  360		     0.9		    0.8		   1	0.20520		0.20954		0.18931
  360		     0.9		    0.8		   2	0.29046		0.29191		0.26734
  360		     0.9		    0.8		   3	0.30780		0.32514		0.29046
  360		     0.9		    0.8		   4	0.33382		0.34104		0.30347
  360		     0.9		    0.8		   5	0.33671		0.34827		0.31214
  360		     0.9		    0.9		   1	0.19942		0.20954		0.18931
  360		     0.9		    0.9		   2	0.29480		0.29191		0.26734
  360		     0.9		    0.9		   3	0.31069		0.32514		0.29046
  360		     0.9		    0.9		   4	0.33237		0.34104		0.30347
  360		     0.9		    0.9		   5	0.33960		0.34827		0.31214
  360		     0.9		    1.0		   1	0.18931		0.20954		0.18931
  360		     0.9		    1.0		   2	0.26734		0.29191		0.26734
  360		     0.9		    1.0		   3	0.29046		0.32514		0.29046
  360		     0.9		    1.0		   4	0.30347		0.34104		0.30347
  360		     0.9		    1.0		   5	0.31214		0.34827		0.31214
  360		     1.0		    0.0		   1	0.20954		0.20954		0.18931
  360		     1.0		    0.0		   2	0.29191		0.29191		0.26879
  360		     1.0		    0.0		   3	0.32514		0.32514		0.29046
  360		     1.0		    0.0		   4	0.34104		0.34104		0.30347
  360		     1.0		    0.0		   5	0.34827		0.34827		0.31214
  360		     1.0		    0.1		   1	0.20376		0.20954		0.18931
  360		     1.0		    0.1		   2	0.28757		0.29191		0.26879
  360		     1.0		    0.1		   3	0.30780		0.32514		0.29046
  360		     1.0		    0.1		   4	0.32948		0.34104		0.30347
  360		     1.0		    0.1		   5	0.33237		0.34827		0.31214
  360		     1.0		    0.2		   1	0.20376		0.20954		0.18931
  360		     1.0		    0.2		   2	0.28757		0.29191		0.26879
  360		     1.0		    0.2		   3	0.30780		0.32514		0.29046
  360		     1.0		    0.2		   4	0.32948		0.34104		0.30347
  360		     1.0		    0.2		   5	0.33237		0.34827		0.31214
  360		     1.0		    0.3		   1	0.20376		0.20954		0.18931
  360		     1.0		    0.3		   2	0.28757		0.29191		0.26879
  360		     1.0		    0.3		   3	0.30780		0.32514		0.29046
  360		     1.0		    0.3		   4	0.32948		0.34104		0.30347
  360		     1.0		    0.3		   5	0.33237		0.34827		0.31214
  360		     1.0		    0.4		   1	0.20520		0.20954		0.18931
  360		     1.0		    0.4		   2	0.28757		0.29191		0.26879
  360		     1.0		    0.4		   3	0.30780		0.32514		0.29046
  360		     1.0		    0.4		   4	0.32948		0.34104		0.30347
  360		     1.0		    0.4		   5	0.33382		0.34827		0.31214
  360		     1.0		    0.5		   1	0.20520		0.20954		0.18931
  360		     1.0		    0.5		   2	0.29046		0.29191		0.26879
  360		     1.0		    0.5		   3	0.31069		0.32514		0.29046
  360		     1.0		    0.5		   4	0.32948		0.34104		0.30347
  360		     1.0		    0.5		   5	0.33671		0.34827		0.31214
  360		     1.0		    0.6		   1	0.20520		0.20954		0.18931
  360		     1.0		    0.6		   2	0.29191		0.29191		0.26879
  360		     1.0		    0.6		   3	0.31069		0.32514		0.29046
  360		     1.0		    0.6		   4	0.33092		0.34104		0.30347
  360		     1.0		    0.6		   5	0.33526		0.34827		0.31214
  360		     1.0		    0.7		   1	0.20520		0.20954		0.18931
  360		     1.0		    0.7		   2	0.29046		0.29191		0.26879
  360		     1.0		    0.7		   3	0.30925		0.32514		0.29046
  360		     1.0		    0.7		   4	0.33092		0.34104		0.30347
  360		     1.0		    0.7		   5	0.33526		0.34827		0.31214
  360		     1.0		    0.8		   1	0.20520		0.20954		0.18931
  360		     1.0		    0.8		   2	0.29046		0.29191		0.26879
  360		     1.0		    0.8		   3	0.30925		0.32514		0.29046
  360		     1.0		    0.8		   4	0.33382		0.34104		0.30347
  360		     1.0		    0.8		   5	0.33671		0.34827		0.31214
  360		     1.0		    0.9		   1	0.19942		0.20954		0.18931
  360		     1.0		    0.9		   2	0.29480		0.29191		0.26879
  360		     1.0		    0.9		   3	0.31214		0.32514		0.29046
  360		     1.0		    0.9		   4	0.33237		0.34104		0.30347
  360		     1.0		    0.9		   5	0.33960		0.34827		0.31214
  360		     1.0		    1.0		   1	0.18931		0.20954		0.18931
  360		     1.0		    1.0		   2	0.26879		0.29191		0.26879
  360		     1.0		    1.0		   3	0.29046		0.32514		0.29046
  360		     1.0		    1.0		   4	0.30347		0.34104		0.30347
  360		     1.0		    1.0		   5	0.31214		0.34827		0.31214
  380		     0.1		    0.0		   1	0.20954		0.20954		0.20809
  380		     0.1		    0.0		   2	0.29191		0.29191		0.28757
  380		     0.1		    0.0		   3	0.32514		0.32514		0.30925
  380		     0.1		    0.0		   4	0.34104		0.34104		0.32370
  380		     0.1		    0.0		   5	0.34827		0.34827		0.34104
  380		     0.1		    0.1		   1	0.20520		0.20954		0.20809
  380		     0.1		    0.1		   2	0.29046		0.29191		0.28757
  380		     0.1		    0.1		   3	0.31503		0.32514		0.30925
  380		     0.1		    0.1		   4	0.33671		0.34104		0.32370
  380		     0.1		    0.1		   5	0.34682		0.34827		0.34104
  380		     0.1		    0.2		   1	0.20520		0.20954		0.20809
  380		     0.1		    0.2		   2	0.29046		0.29191		0.28757
  380		     0.1		    0.2		   3	0.31647		0.32514		0.30925
  380		     0.1		    0.2		   4	0.33960		0.34104		0.32370
  380		     0.1		    0.2		   5	0.34971		0.34827		0.34104
  380		     0.1		    0.3		   1	0.20520		0.20954		0.20809
  380		     0.1		    0.3		   2	0.29191		0.29191		0.28757
  380		     0.1		    0.3		   3	0.32081		0.32514		0.30925
  380		     0.1		    0.3		   4	0.34104		0.34104		0.32370
  380		     0.1		    0.3		   5	0.34971		0.34827		0.34104
  380		     0.1		    0.4		   1	0.20520		0.20954		0.20809
  380		     0.1		    0.4		   2	0.29335		0.29191		0.28757
  380		     0.1		    0.4		   3	0.32225		0.32514		0.30925
  380		     0.1		    0.4		   4	0.34104		0.34104		0.32370
  380		     0.1		    0.4		   5	0.34971		0.34827		0.34104
  380		     0.1		    0.5		   1	0.20520		0.20954		0.20809
  380		     0.1		    0.5		   2	0.29624		0.29191		0.28757
  380		     0.1		    0.5		   3	0.32225		0.32514		0.30925
  380		     0.1		    0.5		   4	0.34104		0.34104		0.32370
  380		     0.1		    0.5		   5	0.35405		0.34827		0.34104
  380		     0.1		    0.6		   1	0.21098		0.20954		0.20809
  380		     0.1		    0.6		   2	0.29624		0.29191		0.28757
  380		     0.1		    0.6		   3	0.32225		0.32514		0.30925
  380		     0.1		    0.6		   4	0.34393		0.34104		0.32370
  380		     0.1		    0.6		   5	0.35260		0.34827		0.34104
  380		     0.1		    0.7		   1	0.21098		0.20954		0.20809
  380		     0.1		    0.7		   2	0.29769		0.29191		0.28757
  380		     0.1		    0.7		   3	0.32514		0.32514		0.30925
  380		     0.1		    0.7		   4	0.34393		0.34104		0.32370
  380		     0.1		    0.7		   5	0.35260		0.34827		0.34104
  380		     0.1		    0.8		   1	0.21532		0.20954		0.20809
  380		     0.1		    0.8		   2	0.30202		0.29191		0.28757
  380		     0.1		    0.8		   3	0.32948		0.32514		0.30925
  380		     0.1		    0.8		   4	0.34393		0.34104		0.32370
  380		     0.1		    0.8		   5	0.35549		0.34827		0.34104
  380		     0.1		    0.9		   1	0.21243		0.20954		0.20809
  380		     0.1		    0.9		   2	0.29913		0.29191		0.28757
  380		     0.1		    0.9		   3	0.33237		0.32514		0.30925
  380		     0.1		    0.9		   4	0.34538		0.34104		0.32370
  380		     0.1		    0.9		   5	0.35549		0.34827		0.34104
  380		     0.1		    1.0		   1	0.20809		0.20954		0.20809
  380		     0.1		    1.0		   2	0.28757		0.29191		0.28757
  380		     0.1		    1.0		   3	0.30925		0.32514		0.30925
  380		     0.1		    1.0		   4	0.32370		0.34104		0.32370
  380		     0.1		    1.0		   5	0.34104		0.34827		0.34104
  380		     0.2		    0.0		   1	0.20954		0.20954		0.19942
  380		     0.2		    0.0		   2	0.29191		0.29191		0.27890
  380		     0.2		    0.0		   3	0.32514		0.32514		0.29480
  380		     0.2		    0.0		   4	0.34104		0.34104		0.31214
  380		     0.2		    0.0		   5	0.34827		0.34827		0.32370
  380		     0.2		    0.1		   1	0.20520		0.20954		0.19942
  380		     0.2		    0.1		   2	0.28757		0.29191		0.27890
  380		     0.2		    0.1		   3	0.31069		0.32514		0.29480
  380		     0.2		    0.1		   4	0.33092		0.34104		0.31214
  380		     0.2		    0.1		   5	0.33815		0.34827		0.32370
  380		     0.2		    0.2		   1	0.20520		0.20954		0.19942
  380		     0.2		    0.2		   2	0.28902		0.29191		0.27890
  380		     0.2		    0.2		   3	0.31214		0.32514		0.29480
  380		     0.2		    0.2		   4	0.33237		0.34104		0.31214
  380		     0.2		    0.2		   5	0.33960		0.34827		0.32370
  380		     0.2		    0.3		   1	0.20520		0.20954		0.19942
  380		     0.2		    0.3		   2	0.28902		0.29191		0.27890
  380		     0.2		    0.3		   3	0.31214		0.32514		0.29480
  380		     0.2		    0.3		   4	0.33237		0.34104		0.31214
  380		     0.2		    0.3		   5	0.33960		0.34827		0.32370
  380		     0.2		    0.4		   1	0.20520		0.20954		0.19942
  380		     0.2		    0.4		   2	0.28902		0.29191		0.27890
  380		     0.2		    0.4		   3	0.31358		0.32514		0.29480
  380		     0.2		    0.4		   4	0.33237		0.34104		0.31214
  380		     0.2		    0.4		   5	0.33960		0.34827		0.32370
  380		     0.2		    0.5		   1	0.20520		0.20954		0.19942
  380		     0.2		    0.5		   2	0.29191		0.29191		0.27890
  380		     0.2		    0.5		   3	0.31503		0.32514		0.29480
  380		     0.2		    0.5		   4	0.33237		0.34104		0.31214
  380		     0.2		    0.5		   5	0.34249		0.34827		0.32370
  380		     0.2		    0.6		   1	0.21098		0.20954		0.19942
  380		     0.2		    0.6		   2	0.29191		0.29191		0.27890
  380		     0.2		    0.6		   3	0.31503		0.32514		0.29480
  380		     0.2		    0.6		   4	0.33237		0.34104		0.31214
  380		     0.2		    0.6		   5	0.34249		0.34827		0.32370
  380		     0.2		    0.7		   1	0.21098		0.20954		0.19942
  380		     0.2		    0.7		   2	0.29191		0.29191		0.27890
  380		     0.2		    0.7		   3	0.31358		0.32514		0.29480
  380		     0.2		    0.7		   4	0.33526		0.34104		0.31214
  380		     0.2		    0.7		   5	0.34249		0.34827		0.32370
  380		     0.2		    0.8		   1	0.21387		0.20954		0.19942
  380		     0.2		    0.8		   2	0.29046		0.29191		0.27890
  380		     0.2		    0.8		   3	0.31936		0.32514		0.29480
  380		     0.2		    0.8		   4	0.33382		0.34104		0.31214
  380		     0.2		    0.8		   5	0.34249		0.34827		0.32370
  380		     0.2		    0.9		   1	0.20954		0.20954		0.19942
  380		     0.2		    0.9		   2	0.29191		0.29191		0.27890
  380		     0.2		    0.9		   3	0.32081		0.32514		0.29480
  380		     0.2		    0.9		   4	0.33815		0.34104		0.31214
  380		     0.2		    0.9		   5	0.34538		0.34827		0.32370
  380		     0.2		    1.0		   1	0.19942		0.20954		0.19942
  380		     0.2		    1.0		   2	0.27890		0.29191		0.27890
  380		     0.2		    1.0		   3	0.29480		0.32514		0.29480
  380		     0.2		    1.0		   4	0.31214		0.34104		0.31214
  380		     0.2		    1.0		   5	0.32370		0.34827		0.32370
  380		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  380		     0.3		    0.0		   2	0.29191		0.29191		0.26590
  380		     0.3		    0.0		   3	0.32514		0.32514		0.28757
  380		     0.3		    0.0		   4	0.34104		0.34104		0.30347
  380		     0.3		    0.0		   5	0.34827		0.34827		0.31214
  380		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  380		     0.3		    0.1		   2	0.28902		0.29191		0.26590
  380		     0.3		    0.1		   3	0.30780		0.32514		0.28757
  380		     0.3		    0.1		   4	0.32948		0.34104		0.30347
  380		     0.3		    0.1		   5	0.33237		0.34827		0.31214
  380		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  380		     0.3		    0.2		   2	0.29046		0.29191		0.26590
  380		     0.3		    0.2		   3	0.30780		0.32514		0.28757
  380		     0.3		    0.2		   4	0.32948		0.34104		0.30347
  380		     0.3		    0.2		   5	0.33237		0.34827		0.31214
  380		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  380		     0.3		    0.3		   2	0.29046		0.29191		0.26590
  380		     0.3		    0.3		   3	0.30780		0.32514		0.28757
  380		     0.3		    0.3		   4	0.32948		0.34104		0.30347
  380		     0.3		    0.3		   5	0.33237		0.34827		0.31214
  380		     0.3		    0.4		   1	0.20520		0.20954		0.18497
  380		     0.3		    0.4		   2	0.29046		0.29191		0.26590
  380		     0.3		    0.4		   3	0.31069		0.32514		0.28757
  380		     0.3		    0.4		   4	0.32948		0.34104		0.30347
  380		     0.3		    0.4		   5	0.33382		0.34827		0.31214
  380		     0.3		    0.5		   1	0.20809		0.20954		0.18497
  380		     0.3		    0.5		   2	0.29335		0.29191		0.26590
  380		     0.3		    0.5		   3	0.31214		0.32514		0.28757
  380		     0.3		    0.5		   4	0.33092		0.34104		0.30347
  380		     0.3		    0.5		   5	0.33671		0.34827		0.31214
  380		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  380		     0.3		    0.6		   2	0.29335		0.29191		0.26590
  380		     0.3		    0.6		   3	0.31214		0.32514		0.28757
  380		     0.3		    0.6		   4	0.33092		0.34104		0.30347
  380		     0.3		    0.6		   5	0.33526		0.34827		0.31214
  380		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  380		     0.3		    0.7		   2	0.29191		0.29191		0.26590
  380		     0.3		    0.7		   3	0.31069		0.32514		0.28757
  380		     0.3		    0.7		   4	0.33092		0.34104		0.30347
  380		     0.3		    0.7		   5	0.33526		0.34827		0.31214
  380		     0.3		    0.8		   1	0.20809		0.20954		0.18497
  380		     0.3		    0.8		   2	0.29191		0.29191		0.26590
  380		     0.3		    0.8		   3	0.31214		0.32514		0.28757
  380		     0.3		    0.8		   4	0.33237		0.34104		0.30347
  380		     0.3		    0.8		   5	0.33815		0.34827		0.31214
  380		     0.3		    0.9		   1	0.19798		0.20954		0.18497
  380		     0.3		    0.9		   2	0.29335		0.29191		0.26590
  380		     0.3		    0.9		   3	0.31358		0.32514		0.28757
  380		     0.3		    0.9		   4	0.33237		0.34104		0.30347
  380		     0.3		    0.9		   5	0.33960		0.34827		0.31214
  380		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  380		     0.3		    1.0		   2	0.26590		0.29191		0.26590
  380		     0.3		    1.0		   3	0.28757		0.32514		0.28757
  380		     0.3		    1.0		   4	0.30347		0.34104		0.30347
  380		     0.3		    1.0		   5	0.31214		0.34827		0.31214
  380		     0.4		    0.0		   1	0.20954		0.20954		0.19075
  380		     0.4		    0.0		   2	0.29191		0.29191		0.27023
  380		     0.4		    0.0		   3	0.32514		0.32514		0.29335
  380		     0.4		    0.0		   4	0.34104		0.34104		0.30491
  380		     0.4		    0.0		   5	0.34827		0.34827		0.31503
  380		     0.4		    0.1		   1	0.20520		0.20954		0.19075
  380		     0.4		    0.1		   2	0.28902		0.29191		0.27023
  380		     0.4		    0.1		   3	0.30780		0.32514		0.29335
  380		     0.4		    0.1		   4	0.32948		0.34104		0.30491
  380		     0.4		    0.1		   5	0.33237		0.34827		0.31503
  380		     0.4		    0.2		   1	0.20520		0.20954		0.19075
  380		     0.4		    0.2		   2	0.29046		0.29191		0.27023
  380		     0.4		    0.2		   3	0.30780		0.32514		0.29335
  380		     0.4		    0.2		   4	0.32948		0.34104		0.30491
  380		     0.4		    0.2		   5	0.33237		0.34827		0.31503
  380		     0.4		    0.3		   1	0.20520		0.20954		0.19075
  380		     0.4		    0.3		   2	0.29046		0.29191		0.27023
  380		     0.4		    0.3		   3	0.30780		0.32514		0.29335
  380		     0.4		    0.3		   4	0.32948		0.34104		0.30491
  380		     0.4		    0.3		   5	0.33237		0.34827		0.31503
  380		     0.4		    0.4		   1	0.20520		0.20954		0.19075
  380		     0.4		    0.4		   2	0.29046		0.29191		0.27023
  380		     0.4		    0.4		   3	0.31069		0.32514		0.29335
  380		     0.4		    0.4		   4	0.32948		0.34104		0.30491
  380		     0.4		    0.4		   5	0.33382		0.34827		0.31503
  380		     0.4		    0.5		   1	0.20954		0.20954		0.19075
  380		     0.4		    0.5		   2	0.29335		0.29191		0.27023
  380		     0.4		    0.5		   3	0.31214		0.32514		0.29335
  380		     0.4		    0.5		   4	0.33092		0.34104		0.30491
  380		     0.4		    0.5		   5	0.33671		0.34827		0.31503
  380		     0.4		    0.6		   1	0.21243		0.20954		0.19075
  380		     0.4		    0.6		   2	0.29335		0.29191		0.27023
  380		     0.4		    0.6		   3	0.31214		0.32514		0.29335
  380		     0.4		    0.6		   4	0.33092		0.34104		0.30491
  380		     0.4		    0.6		   5	0.33526		0.34827		0.31503
  380		     0.4		    0.7		   1	0.21098		0.20954		0.19075
  380		     0.4		    0.7		   2	0.29191		0.29191		0.27023
  380		     0.4		    0.7		   3	0.31069		0.32514		0.29335
  380		     0.4		    0.7		   4	0.33092		0.34104		0.30491
  380		     0.4		    0.7		   5	0.33526		0.34827		0.31503
  380		     0.4		    0.8		   1	0.20954		0.20954		0.19075
  380		     0.4		    0.8		   2	0.29191		0.29191		0.27023
  380		     0.4		    0.8		   3	0.31214		0.32514		0.29335
  380		     0.4		    0.8		   4	0.33382		0.34104		0.30491
  380		     0.4		    0.8		   5	0.33815		0.34827		0.31503
  380		     0.4		    0.9		   1	0.20087		0.20954		0.19075
  380		     0.4		    0.9		   2	0.29480		0.29191		0.27023
  380		     0.4		    0.9		   3	0.31358		0.32514		0.29335
  380		     0.4		    0.9		   4	0.33237		0.34104		0.30491
  380		     0.4		    0.9		   5	0.33960		0.34827		0.31503
  380		     0.4		    1.0		   1	0.19075		0.20954		0.19075
  380		     0.4		    1.0		   2	0.27023		0.29191		0.27023
  380		     0.4		    1.0		   3	0.29335		0.32514		0.29335
  380		     0.4		    1.0		   4	0.30491		0.34104		0.30491
  380		     0.4		    1.0		   5	0.31503		0.34827		0.31503
  380		     0.5		    0.0		   1	0.20954		0.20954		0.19075
  380		     0.5		    0.0		   2	0.29191		0.29191		0.27023
  380		     0.5		    0.0		   3	0.32514		0.32514		0.29046
  380		     0.5		    0.0		   4	0.34104		0.34104		0.30491
  380		     0.5		    0.0		   5	0.34827		0.34827		0.31503
  380		     0.5		    0.1		   1	0.20520		0.20954		0.19075
  380		     0.5		    0.1		   2	0.28902		0.29191		0.27023
  380		     0.5		    0.1		   3	0.30780		0.32514		0.29046
  380		     0.5		    0.1		   4	0.32948		0.34104		0.30491
  380		     0.5		    0.1		   5	0.33382		0.34827		0.31503
  380		     0.5		    0.2		   1	0.20520		0.20954		0.19075
  380		     0.5		    0.2		   2	0.29046		0.29191		0.27023
  380		     0.5		    0.2		   3	0.30780		0.32514		0.29046
  380		     0.5		    0.2		   4	0.32948		0.34104		0.30491
  380		     0.5		    0.2		   5	0.33382		0.34827		0.31503
  380		     0.5		    0.3		   1	0.20520		0.20954		0.19075
  380		     0.5		    0.3		   2	0.29046		0.29191		0.27023
  380		     0.5		    0.3		   3	0.30780		0.32514		0.29046
  380		     0.5		    0.3		   4	0.32948		0.34104		0.30491
  380		     0.5		    0.3		   5	0.33382		0.34827		0.31503
  380		     0.5		    0.4		   1	0.20520		0.20954		0.19075
  380		     0.5		    0.4		   2	0.29046		0.29191		0.27023
  380		     0.5		    0.4		   3	0.31069		0.32514		0.29046
  380		     0.5		    0.4		   4	0.32948		0.34104		0.30491
  380		     0.5		    0.4		   5	0.33526		0.34827		0.31503
  380		     0.5		    0.5		   1	0.20954		0.20954		0.19075
  380		     0.5		    0.5		   2	0.29335		0.29191		0.27023
  380		     0.5		    0.5		   3	0.31214		0.32514		0.29046
  380		     0.5		    0.5		   4	0.33092		0.34104		0.30491
  380		     0.5		    0.5		   5	0.33815		0.34827		0.31503
  380		     0.5		    0.6		   1	0.21243		0.20954		0.19075
  380		     0.5		    0.6		   2	0.29335		0.29191		0.27023
  380		     0.5		    0.6		   3	0.31214		0.32514		0.29046
  380		     0.5		    0.6		   4	0.33092		0.34104		0.30491
  380		     0.5		    0.6		   5	0.33671		0.34827		0.31503
  380		     0.5		    0.7		   1	0.21098		0.20954		0.19075
  380		     0.5		    0.7		   2	0.29191		0.29191		0.27023
  380		     0.5		    0.7		   3	0.31069		0.32514		0.29046
  380		     0.5		    0.7		   4	0.33092		0.34104		0.30491
  380		     0.5		    0.7		   5	0.33671		0.34827		0.31503
  380		     0.5		    0.8		   1	0.20809		0.20954		0.19075
  380		     0.5		    0.8		   2	0.29191		0.29191		0.27023
  380		     0.5		    0.8		   3	0.31214		0.32514		0.29046
  380		     0.5		    0.8		   4	0.33237		0.34104		0.30491
  380		     0.5		    0.8		   5	0.33815		0.34827		0.31503
  380		     0.5		    0.9		   1	0.20087		0.20954		0.19075
  380		     0.5		    0.9		   2	0.29624		0.29191		0.27023
  380		     0.5		    0.9		   3	0.31214		0.32514		0.29046
  380		     0.5		    0.9		   4	0.33237		0.34104		0.30491
  380		     0.5		    0.9		   5	0.34249		0.34827		0.31503
  380		     0.5		    1.0		   1	0.19075		0.20954		0.19075
  380		     0.5		    1.0		   2	0.27023		0.29191		0.27023
  380		     0.5		    1.0		   3	0.29046		0.32514		0.29046
  380		     0.5		    1.0		   4	0.30491		0.34104		0.30491
  380		     0.5		    1.0		   5	0.31503		0.34827		0.31503
  380		     0.6		    0.0		   1	0.20954		0.20954		0.18931
  380		     0.6		    0.0		   2	0.29191		0.29191		0.26879
  380		     0.6		    0.0		   3	0.32514		0.32514		0.28902
  380		     0.6		    0.0		   4	0.34104		0.34104		0.30491
  380		     0.6		    0.0		   5	0.34827		0.34827		0.31358
  380		     0.6		    0.1		   1	0.20376		0.20954		0.18931
  380		     0.6		    0.1		   2	0.28757		0.29191		0.26879
  380		     0.6		    0.1		   3	0.30636		0.32514		0.28902
  380		     0.6		    0.1		   4	0.32803		0.34104		0.30491
  380		     0.6		    0.1		   5	0.33237		0.34827		0.31358
  380		     0.6		    0.2		   1	0.20376		0.20954		0.18931
  380		     0.6		    0.2		   2	0.28902		0.29191		0.26879
  380		     0.6		    0.2		   3	0.30636		0.32514		0.28902
  380		     0.6		    0.2		   4	0.32803		0.34104		0.30491
  380		     0.6		    0.2		   5	0.33237		0.34827		0.31358
  380		     0.6		    0.3		   1	0.20376		0.20954		0.18931
  380		     0.6		    0.3		   2	0.28902		0.29191		0.26879
  380		     0.6		    0.3		   3	0.30636		0.32514		0.28902
  380		     0.6		    0.3		   4	0.32803		0.34104		0.30491
  380		     0.6		    0.3		   5	0.33237		0.34827		0.31358
  380		     0.6		    0.4		   1	0.20376		0.20954		0.18931
  380		     0.6		    0.4		   2	0.28902		0.29191		0.26879
  380		     0.6		    0.4		   3	0.30925		0.32514		0.28902
  380		     0.6		    0.4		   4	0.32803		0.34104		0.30491
  380		     0.6		    0.4		   5	0.33382		0.34827		0.31358
  380		     0.6		    0.5		   1	0.20809		0.20954		0.18931
  380		     0.6		    0.5		   2	0.29191		0.29191		0.26879
  380		     0.6		    0.5		   3	0.31069		0.32514		0.28902
  380		     0.6		    0.5		   4	0.32948		0.34104		0.30491
  380		     0.6		    0.5		   5	0.33671		0.34827		0.31358
  380		     0.6		    0.6		   1	0.21098		0.20954		0.18931
  380		     0.6		    0.6		   2	0.29191		0.29191		0.26879
  380		     0.6		    0.6		   3	0.31069		0.32514		0.28902
  380		     0.6		    0.6		   4	0.32948		0.34104		0.30491
  380		     0.6		    0.6		   5	0.33526		0.34827		0.31358
  380		     0.6		    0.7		   1	0.21098		0.20954		0.18931
  380		     0.6		    0.7		   2	0.29046		0.29191		0.26879
  380		     0.6		    0.7		   3	0.30925		0.32514		0.28902
  380		     0.6		    0.7		   4	0.32948		0.34104		0.30491
  380		     0.6		    0.7		   5	0.33526		0.34827		0.31358
  380		     0.6		    0.8		   1	0.20665		0.20954		0.18931
  380		     0.6		    0.8		   2	0.29046		0.29191		0.26879
  380		     0.6		    0.8		   3	0.31069		0.32514		0.28902
  380		     0.6		    0.8		   4	0.33092		0.34104		0.30491
  380		     0.6		    0.8		   5	0.33671		0.34827		0.31358
  380		     0.6		    0.9		   1	0.19942		0.20954		0.18931
  380		     0.6		    0.9		   2	0.29480		0.29191		0.26879
  380		     0.6		    0.9		   3	0.31069		0.32514		0.28902
  380		     0.6		    0.9		   4	0.33092		0.34104		0.30491
  380		     0.6		    0.9		   5	0.34104		0.34827		0.31358
  380		     0.6		    1.0		   1	0.18931		0.20954		0.18931
  380		     0.6		    1.0		   2	0.26879		0.29191		0.26879
  380		     0.6		    1.0		   3	0.28902		0.32514		0.28902
  380		     0.6		    1.0		   4	0.30491		0.34104		0.30491
  380		     0.6		    1.0		   5	0.31358		0.34827		0.31358
  380		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  380		     0.7		    0.0		   2	0.29191		0.29191		0.26879
  380		     0.7		    0.0		   3	0.32514		0.32514		0.28902
  380		     0.7		    0.0		   4	0.34104		0.34104		0.30636
  380		     0.7		    0.0		   5	0.34827		0.34827		0.31358
  380		     0.7		    0.1		   1	0.20376		0.20954		0.18931
  380		     0.7		    0.1		   2	0.28757		0.29191		0.26879
  380		     0.7		    0.1		   3	0.30636		0.32514		0.28902
  380		     0.7		    0.1		   4	0.32803		0.34104		0.30636
  380		     0.7		    0.1		   5	0.33237		0.34827		0.31358
  380		     0.7		    0.2		   1	0.20376		0.20954		0.18931
  380		     0.7		    0.2		   2	0.28902		0.29191		0.26879
  380		     0.7		    0.2		   3	0.30636		0.32514		0.28902
  380		     0.7		    0.2		   4	0.32803		0.34104		0.30636
  380		     0.7		    0.2		   5	0.33237		0.34827		0.31358
  380		     0.7		    0.3		   1	0.20376		0.20954		0.18931
  380		     0.7		    0.3		   2	0.28902		0.29191		0.26879
  380		     0.7		    0.3		   3	0.30636		0.32514		0.28902
  380		     0.7		    0.3		   4	0.32803		0.34104		0.30636
  380		     0.7		    0.3		   5	0.33237		0.34827		0.31358
  380		     0.7		    0.4		   1	0.20520		0.20954		0.18931
  380		     0.7		    0.4		   2	0.28902		0.29191		0.26879
  380		     0.7		    0.4		   3	0.30780		0.32514		0.28902
  380		     0.7		    0.4		   4	0.32803		0.34104		0.30636
  380		     0.7		    0.4		   5	0.33382		0.34827		0.31358
  380		     0.7		    0.5		   1	0.20809		0.20954		0.18931
  380		     0.7		    0.5		   2	0.29191		0.29191		0.26879
  380		     0.7		    0.5		   3	0.30925		0.32514		0.28902
  380		     0.7		    0.5		   4	0.32948		0.34104		0.30636
  380		     0.7		    0.5		   5	0.33671		0.34827		0.31358
  380		     0.7		    0.6		   1	0.21098		0.20954		0.18931
  380		     0.7		    0.6		   2	0.29191		0.29191		0.26879
  380		     0.7		    0.6		   3	0.30925		0.32514		0.28902
  380		     0.7		    0.6		   4	0.32948		0.34104		0.30636
  380		     0.7		    0.6		   5	0.33526		0.34827		0.31358
  380		     0.7		    0.7		   1	0.21098		0.20954		0.18931
  380		     0.7		    0.7		   2	0.29046		0.29191		0.26879
  380		     0.7		    0.7		   3	0.30780		0.32514		0.28902
  380		     0.7		    0.7		   4	0.32948		0.34104		0.30636
  380		     0.7		    0.7		   5	0.33526		0.34827		0.31358
  380		     0.7		    0.8		   1	0.20665		0.20954		0.18931
  380		     0.7		    0.8		   2	0.29046		0.29191		0.26879
  380		     0.7		    0.8		   3	0.30925		0.32514		0.28902
  380		     0.7		    0.8		   4	0.33092		0.34104		0.30636
  380		     0.7		    0.8		   5	0.33671		0.34827		0.31358
  380		     0.7		    0.9		   1	0.19942		0.20954		0.18931
  380		     0.7		    0.9		   2	0.29480		0.29191		0.26879
  380		     0.7		    0.9		   3	0.30925		0.32514		0.28902
  380		     0.7		    0.9		   4	0.33237		0.34104		0.30636
  380		     0.7		    0.9		   5	0.34104		0.34827		0.31358
  380		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  380		     0.7		    1.0		   2	0.26879		0.29191		0.26879
  380		     0.7		    1.0		   3	0.28902		0.32514		0.28902
  380		     0.7		    1.0		   4	0.30636		0.34104		0.30636
  380		     0.7		    1.0		   5	0.31358		0.34827		0.31358
  380		     0.8		    0.0		   1	0.20954		0.20954		0.18931
  380		     0.8		    0.0		   2	0.29191		0.29191		0.26879
  380		     0.8		    0.0		   3	0.32514		0.32514		0.29046
  380		     0.8		    0.0		   4	0.34104		0.34104		0.30636
  380		     0.8		    0.0		   5	0.34827		0.34827		0.31358
  380		     0.8		    0.1		   1	0.20376		0.20954		0.18931
  380		     0.8		    0.1		   2	0.28757		0.29191		0.26879
  380		     0.8		    0.1		   3	0.30636		0.32514		0.29046
  380		     0.8		    0.1		   4	0.32803		0.34104		0.30636
  380		     0.8		    0.1		   5	0.33237		0.34827		0.31358
  380		     0.8		    0.2		   1	0.20376		0.20954		0.18931
  380		     0.8		    0.2		   2	0.28757		0.29191		0.26879
  380		     0.8		    0.2		   3	0.30636		0.32514		0.29046
  380		     0.8		    0.2		   4	0.32803		0.34104		0.30636
  380		     0.8		    0.2		   5	0.33237		0.34827		0.31358
  380		     0.8		    0.3		   1	0.20376		0.20954		0.18931
  380		     0.8		    0.3		   2	0.28757		0.29191		0.26879
  380		     0.8		    0.3		   3	0.30636		0.32514		0.29046
  380		     0.8		    0.3		   4	0.32803		0.34104		0.30636
  380		     0.8		    0.3		   5	0.33237		0.34827		0.31358
  380		     0.8		    0.4		   1	0.20520		0.20954		0.18931
  380		     0.8		    0.4		   2	0.28757		0.29191		0.26879
  380		     0.8		    0.4		   3	0.30780		0.32514		0.29046
  380		     0.8		    0.4		   4	0.32803		0.34104		0.30636
  380		     0.8		    0.4		   5	0.33382		0.34827		0.31358
  380		     0.8		    0.5		   1	0.20520		0.20954		0.18931
  380		     0.8		    0.5		   2	0.29046		0.29191		0.26879
  380		     0.8		    0.5		   3	0.30925		0.32514		0.29046
  380		     0.8		    0.5		   4	0.32948		0.34104		0.30636
  380		     0.8		    0.5		   5	0.33671		0.34827		0.31358
  380		     0.8		    0.6		   1	0.20520		0.20954		0.18931
  380		     0.8		    0.6		   2	0.29191		0.29191		0.26879
  380		     0.8		    0.6		   3	0.30925		0.32514		0.29046
  380		     0.8		    0.6		   4	0.32948		0.34104		0.30636
  380		     0.8		    0.6		   5	0.33526		0.34827		0.31358
  380		     0.8		    0.7		   1	0.20520		0.20954		0.18931
  380		     0.8		    0.7		   2	0.29046		0.29191		0.26879
  380		     0.8		    0.7		   3	0.30780		0.32514		0.29046
  380		     0.8		    0.7		   4	0.32948		0.34104		0.30636
  380		     0.8		    0.7		   5	0.33526		0.34827		0.31358
  380		     0.8		    0.8		   1	0.20376		0.20954		0.18931
  380		     0.8		    0.8		   2	0.29046		0.29191		0.26879
  380		     0.8		    0.8		   3	0.30780		0.32514		0.29046
  380		     0.8		    0.8		   4	0.33092		0.34104		0.30636
  380		     0.8		    0.8		   5	0.33671		0.34827		0.31358
  380		     0.8		    0.9		   1	0.19942		0.20954		0.18931
  380		     0.8		    0.9		   2	0.29480		0.29191		0.26879
  380		     0.8		    0.9		   3	0.31069		0.32514		0.29046
  380		     0.8		    0.9		   4	0.33237		0.34104		0.30636
  380		     0.8		    0.9		   5	0.34104		0.34827		0.31358
  380		     0.8		    1.0		   1	0.18931		0.20954		0.18931
  380		     0.8		    1.0		   2	0.26879		0.29191		0.26879
  380		     0.8		    1.0		   3	0.29046		0.32514		0.29046
  380		     0.8		    1.0		   4	0.30636		0.34104		0.30636
  380		     0.8		    1.0		   5	0.31358		0.34827		0.31358
  380		     0.9		    0.0		   1	0.20954		0.20954		0.18931
  380		     0.9		    0.0		   2	0.29191		0.29191		0.26879
  380		     0.9		    0.0		   3	0.32514		0.32514		0.29191
  380		     0.9		    0.0		   4	0.34104		0.34104		0.30491
  380		     0.9		    0.0		   5	0.34827		0.34827		0.31214
  380		     0.9		    0.1		   1	0.20376		0.20954		0.18931
  380		     0.9		    0.1		   2	0.28757		0.29191		0.26879
  380		     0.9		    0.1		   3	0.30636		0.32514		0.29191
  380		     0.9		    0.1		   4	0.32948		0.34104		0.30491
  380		     0.9		    0.1		   5	0.33237		0.34827		0.31214
  380		     0.9		    0.2		   1	0.20376		0.20954		0.18931
  380		     0.9		    0.2		   2	0.28757		0.29191		0.26879
  380		     0.9		    0.2		   3	0.30636		0.32514		0.29191
  380		     0.9		    0.2		   4	0.32948		0.34104		0.30491
  380		     0.9		    0.2		   5	0.33237		0.34827		0.31214
  380		     0.9		    0.3		   1	0.20376		0.20954		0.18931
  380		     0.9		    0.3		   2	0.28757		0.29191		0.26879
  380		     0.9		    0.3		   3	0.30636		0.32514		0.29191
  380		     0.9		    0.3		   4	0.32948		0.34104		0.30491
  380		     0.9		    0.3		   5	0.33237		0.34827		0.31214
  380		     0.9		    0.4		   1	0.20520		0.20954		0.18931
  380		     0.9		    0.4		   2	0.28757		0.29191		0.26879
  380		     0.9		    0.4		   3	0.30780		0.32514		0.29191
  380		     0.9		    0.4		   4	0.32948		0.34104		0.30491
  380		     0.9		    0.4		   5	0.33382		0.34827		0.31214
  380		     0.9		    0.5		   1	0.20520		0.20954		0.18931
  380		     0.9		    0.5		   2	0.29046		0.29191		0.26879
  380		     0.9		    0.5		   3	0.30925		0.32514		0.29191
  380		     0.9		    0.5		   4	0.33092		0.34104		0.30491
  380		     0.9		    0.5		   5	0.33671		0.34827		0.31214
  380		     0.9		    0.6		   1	0.20520		0.20954		0.18931
  380		     0.9		    0.6		   2	0.29191		0.29191		0.26879
  380		     0.9		    0.6		   3	0.30925		0.32514		0.29191
  380		     0.9		    0.6		   4	0.33092		0.34104		0.30491
  380		     0.9		    0.6		   5	0.33526		0.34827		0.31214
  380		     0.9		    0.7		   1	0.20520		0.20954		0.18931
  380		     0.9		    0.7		   2	0.29046		0.29191		0.26879
  380		     0.9		    0.7		   3	0.30780		0.32514		0.29191
  380		     0.9		    0.7		   4	0.33092		0.34104		0.30491
  380		     0.9		    0.7		   5	0.33526		0.34827		0.31214
  380		     0.9		    0.8		   1	0.20376		0.20954		0.18931
  380		     0.9		    0.8		   2	0.29046		0.29191		0.26879
  380		     0.9		    0.8		   3	0.30780		0.32514		0.29191
  380		     0.9		    0.8		   4	0.33237		0.34104		0.30491
  380		     0.9		    0.8		   5	0.33671		0.34827		0.31214
  380		     0.9		    0.9		   1	0.19942		0.20954		0.18931
  380		     0.9		    0.9		   2	0.29480		0.29191		0.26879
  380		     0.9		    0.9		   3	0.31069		0.32514		0.29191
  380		     0.9		    0.9		   4	0.33382		0.34104		0.30491
  380		     0.9		    0.9		   5	0.34104		0.34827		0.31214
  380		     0.9		    1.0		   1	0.18931		0.20954		0.18931
  380		     0.9		    1.0		   2	0.26879		0.29191		0.26879
  380		     0.9		    1.0		   3	0.29191		0.32514		0.29191
  380		     0.9		    1.0		   4	0.30491		0.34104		0.30491
  380		     0.9		    1.0		   5	0.31214		0.34827		0.31214
  380		     1.0		    0.0		   1	0.20954		0.20954		0.18931
  380		     1.0		    0.0		   2	0.29191		0.29191		0.27023
  380		     1.0		    0.0		   3	0.32514		0.32514		0.29191
  380		     1.0		    0.0		   4	0.34104		0.34104		0.30491
  380		     1.0		    0.0		   5	0.34827		0.34827		0.31214
  380		     1.0		    0.1		   1	0.20376		0.20954		0.18931
  380		     1.0		    0.1		   2	0.28757		0.29191		0.27023
  380		     1.0		    0.1		   3	0.30780		0.32514		0.29191
  380		     1.0		    0.1		   4	0.32948		0.34104		0.30491
  380		     1.0		    0.1		   5	0.33237		0.34827		0.31214
  380		     1.0		    0.2		   1	0.20376		0.20954		0.18931
  380		     1.0		    0.2		   2	0.28757		0.29191		0.27023
  380		     1.0		    0.2		   3	0.30780		0.32514		0.29191
  380		     1.0		    0.2		   4	0.32948		0.34104		0.30491
  380		     1.0		    0.2		   5	0.33237		0.34827		0.31214
  380		     1.0		    0.3		   1	0.20376		0.20954		0.18931
  380		     1.0		    0.3		   2	0.28757		0.29191		0.27023
  380		     1.0		    0.3		   3	0.30780		0.32514		0.29191
  380		     1.0		    0.3		   4	0.32948		0.34104		0.30491
  380		     1.0		    0.3		   5	0.33237		0.34827		0.31214
  380		     1.0		    0.4		   1	0.20520		0.20954		0.18931
  380		     1.0		    0.4		   2	0.28757		0.29191		0.27023
  380		     1.0		    0.4		   3	0.30925		0.32514		0.29191
  380		     1.0		    0.4		   4	0.32948		0.34104		0.30491
  380		     1.0		    0.4		   5	0.33382		0.34827		0.31214
  380		     1.0		    0.5		   1	0.20520		0.20954		0.18931
  380		     1.0		    0.5		   2	0.29046		0.29191		0.27023
  380		     1.0		    0.5		   3	0.31069		0.32514		0.29191
  380		     1.0		    0.5		   4	0.33092		0.34104		0.30491
  380		     1.0		    0.5		   5	0.33671		0.34827		0.31214
  380		     1.0		    0.6		   1	0.20520		0.20954		0.18931
  380		     1.0		    0.6		   2	0.29191		0.29191		0.27023
  380		     1.0		    0.6		   3	0.31069		0.32514		0.29191
  380		     1.0		    0.6		   4	0.33092		0.34104		0.30491
  380		     1.0		    0.6		   5	0.33526		0.34827		0.31214
  380		     1.0		    0.7		   1	0.20520		0.20954		0.18931
  380		     1.0		    0.7		   2	0.29046		0.29191		0.27023
  380		     1.0		    0.7		   3	0.30925		0.32514		0.29191
  380		     1.0		    0.7		   4	0.33092		0.34104		0.30491
  380		     1.0		    0.7		   5	0.33526		0.34827		0.31214
  380		     1.0		    0.8		   1	0.20376		0.20954		0.18931
  380		     1.0		    0.8		   2	0.29046		0.29191		0.27023
  380		     1.0		    0.8		   3	0.30925		0.32514		0.29191
  380		     1.0		    0.8		   4	0.33237		0.34104		0.30491
  380		     1.0		    0.8		   5	0.33671		0.34827		0.31214
  380		     1.0		    0.9		   1	0.19942		0.20954		0.18931
  380		     1.0		    0.9		   2	0.29480		0.29191		0.27023
  380		     1.0		    0.9		   3	0.31214		0.32514		0.29191
  380		     1.0		    0.9		   4	0.33382		0.34104		0.30491
  380		     1.0		    0.9		   5	0.34104		0.34827		0.31214
  380		     1.0		    1.0		   1	0.18931		0.20954		0.18931
  380		     1.0		    1.0		   2	0.27023		0.29191		0.27023
  380		     1.0		    1.0		   3	0.29191		0.32514		0.29191
  380		     1.0		    1.0		   4	0.30491		0.34104		0.30491
  380		     1.0		    1.0		   5	0.31214		0.34827		0.31214
  420		     0.1		    0.0		   1	0.20954		0.20954		0.20809
  420		     0.1		    0.0		   2	0.29191		0.29191		0.28757
  420		     0.1		    0.0		   3	0.32514		0.32514		0.30780
  420		     0.1		    0.0		   4	0.34104		0.34104		0.32514
  420		     0.1		    0.0		   5	0.34827		0.34827		0.33960
  420		     0.1		    0.1		   1	0.20520		0.20954		0.20809
  420		     0.1		    0.1		   2	0.28902		0.29191		0.28757
  420		     0.1		    0.1		   3	0.31214		0.32514		0.30780
  420		     0.1		    0.1		   4	0.33526		0.34104		0.32514
  420		     0.1		    0.1		   5	0.34538		0.34827		0.33960
  420		     0.1		    0.2		   1	0.20520		0.20954		0.20809
  420		     0.1		    0.2		   2	0.28902		0.29191		0.28757
  420		     0.1		    0.2		   3	0.31214		0.32514		0.30780
  420		     0.1		    0.2		   4	0.33815		0.34104		0.32514
  420		     0.1		    0.2		   5	0.34827		0.34827		0.33960
  420		     0.1		    0.3		   1	0.20520		0.20954		0.20809
  420		     0.1		    0.3		   2	0.29046		0.29191		0.28757
  420		     0.1		    0.3		   3	0.31792		0.32514		0.30780
  420		     0.1		    0.3		   4	0.33960		0.34104		0.32514
  420		     0.1		    0.3		   5	0.34827		0.34827		0.33960
  420		     0.1		    0.4		   1	0.20520		0.20954		0.20809
  420		     0.1		    0.4		   2	0.29191		0.29191		0.28757
  420		     0.1		    0.4		   3	0.31936		0.32514		0.30780
  420		     0.1		    0.4		   4	0.33960		0.34104		0.32514
  420		     0.1		    0.4		   5	0.34827		0.34827		0.33960
  420		     0.1		    0.5		   1	0.20520		0.20954		0.20809
  420		     0.1		    0.5		   2	0.29480		0.29191		0.28757
  420		     0.1		    0.5		   3	0.31936		0.32514		0.30780
  420		     0.1		    0.5		   4	0.33960		0.34104		0.32514
  420		     0.1		    0.5		   5	0.35260		0.34827		0.33960
  420		     0.1		    0.6		   1	0.21098		0.20954		0.20809
  420		     0.1		    0.6		   2	0.29480		0.29191		0.28757
  420		     0.1		    0.6		   3	0.31936		0.32514		0.30780
  420		     0.1		    0.6		   4	0.34249		0.34104		0.32514
  420		     0.1		    0.6		   5	0.35116		0.34827		0.33960
  420		     0.1		    0.7		   1	0.21098		0.20954		0.20809
  420		     0.1		    0.7		   2	0.29624		0.29191		0.28757
  420		     0.1		    0.7		   3	0.32225		0.32514		0.30780
  420		     0.1		    0.7		   4	0.34104		0.34104		0.32514
  420		     0.1		    0.7		   5	0.35116		0.34827		0.33960
  420		     0.1		    0.8		   1	0.21532		0.20954		0.20809
  420		     0.1		    0.8		   2	0.29913		0.29191		0.28757
  420		     0.1		    0.8		   3	0.32514		0.32514		0.30780
  420		     0.1		    0.8		   4	0.34104		0.34104		0.32514
  420		     0.1		    0.8		   5	0.35260		0.34827		0.33960
  420		     0.1		    0.9		   1	0.21243		0.20954		0.20809
  420		     0.1		    0.9		   2	0.29624		0.29191		0.28757
  420		     0.1		    0.9		   3	0.33092		0.32514		0.30780
  420		     0.1		    0.9		   4	0.34393		0.34104		0.32514
  420		     0.1		    0.9		   5	0.35405		0.34827		0.33960
  420		     0.1		    1.0		   1	0.20809		0.20954		0.20809
  420		     0.1		    1.0		   2	0.28757		0.29191		0.28757
  420		     0.1		    1.0		   3	0.30780		0.32514		0.30780
  420		     0.1		    1.0		   4	0.32514		0.34104		0.32514
  420		     0.1		    1.0		   5	0.33960		0.34827		0.33960
  420		     0.2		    0.0		   1	0.20954		0.20954		0.20087
  420		     0.2		    0.0		   2	0.29191		0.29191		0.28035
  420		     0.2		    0.0		   3	0.32514		0.32514		0.29769
  420		     0.2		    0.0		   4	0.34104		0.34104		0.31214
  420		     0.2		    0.0		   5	0.34827		0.34827		0.32370
  420		     0.2		    0.1		   1	0.20520		0.20954		0.20087
  420		     0.2		    0.1		   2	0.28613		0.29191		0.28035
  420		     0.2		    0.1		   3	0.31069		0.32514		0.29769
  420		     0.2		    0.1		   4	0.33092		0.34104		0.31214
  420		     0.2		    0.1		   5	0.33815		0.34827		0.32370
  420		     0.2		    0.2		   1	0.20520		0.20954		0.20087
  420		     0.2		    0.2		   2	0.28757		0.29191		0.28035
  420		     0.2		    0.2		   3	0.31069		0.32514		0.29769
  420		     0.2		    0.2		   4	0.33237		0.34104		0.31214
  420		     0.2		    0.2		   5	0.33960		0.34827		0.32370
  420		     0.2		    0.3		   1	0.20520		0.20954		0.20087
  420		     0.2		    0.3		   2	0.28757		0.29191		0.28035
  420		     0.2		    0.3		   3	0.31214		0.32514		0.29769
  420		     0.2		    0.3		   4	0.33237		0.34104		0.31214
  420		     0.2		    0.3		   5	0.33960		0.34827		0.32370
  420		     0.2		    0.4		   1	0.20520		0.20954		0.20087
  420		     0.2		    0.4		   2	0.28757		0.29191		0.28035
  420		     0.2		    0.4		   3	0.31358		0.32514		0.29769
  420		     0.2		    0.4		   4	0.33237		0.34104		0.31214
  420		     0.2		    0.4		   5	0.33960		0.34827		0.32370
  420		     0.2		    0.5		   1	0.20376		0.20954		0.20087
  420		     0.2		    0.5		   2	0.29046		0.29191		0.28035
  420		     0.2		    0.5		   3	0.31503		0.32514		0.29769
  420		     0.2		    0.5		   4	0.33237		0.34104		0.31214
  420		     0.2		    0.5		   5	0.33960		0.34827		0.32370
  420		     0.2		    0.6		   1	0.21098		0.20954		0.20087
  420		     0.2		    0.6		   2	0.29046		0.29191		0.28035
  420		     0.2		    0.6		   3	0.31503		0.32514		0.29769
  420		     0.2		    0.6		   4	0.33237		0.34104		0.31214
  420		     0.2		    0.6		   5	0.34249		0.34827		0.32370
  420		     0.2		    0.7		   1	0.21098		0.20954		0.20087
  420		     0.2		    0.7		   2	0.29046		0.29191		0.28035
  420		     0.2		    0.7		   3	0.31358		0.32514		0.29769
  420		     0.2		    0.7		   4	0.33526		0.34104		0.31214
  420		     0.2		    0.7		   5	0.34249		0.34827		0.32370
  420		     0.2		    0.8		   1	0.21387		0.20954		0.20087
  420		     0.2		    0.8		   2	0.28902		0.29191		0.28035
  420		     0.2		    0.8		   3	0.31647		0.32514		0.29769
  420		     0.2		    0.8		   4	0.33382		0.34104		0.31214
  420		     0.2		    0.8		   5	0.34538		0.34827		0.32370
  420		     0.2		    0.9		   1	0.20954		0.20954		0.20087
  420		     0.2		    0.9		   2	0.28902		0.29191		0.28035
  420		     0.2		    0.9		   3	0.31792		0.32514		0.29769
  420		     0.2		    0.9		   4	0.33960		0.34104		0.31214
  420		     0.2		    0.9		   5	0.34538		0.34827		0.32370
  420		     0.2		    1.0		   1	0.20087		0.20954		0.20087
  420		     0.2		    1.0		   2	0.28035		0.29191		0.28035
  420		     0.2		    1.0		   3	0.29769		0.32514		0.29769
  420		     0.2		    1.0		   4	0.31214		0.34104		0.31214
  420		     0.2		    1.0		   5	0.32370		0.34827		0.32370
  420		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  420		     0.3		    0.0		   2	0.29191		0.29191		0.26590
  420		     0.3		    0.0		   3	0.32514		0.32514		0.28902
  420		     0.3		    0.0		   4	0.34104		0.34104		0.30491
  420		     0.3		    0.0		   5	0.34827		0.34827		0.31214
  420		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  420		     0.3		    0.1		   2	0.28757		0.29191		0.26590
  420		     0.3		    0.1		   3	0.30636		0.32514		0.28902
  420		     0.3		    0.1		   4	0.32948		0.34104		0.30491
  420		     0.3		    0.1		   5	0.33237		0.34827		0.31214
  420		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  420		     0.3		    0.2		   2	0.28902		0.29191		0.26590
  420		     0.3		    0.2		   3	0.30636		0.32514		0.28902
  420		     0.3		    0.2		   4	0.32948		0.34104		0.30491
  420		     0.3		    0.2		   5	0.33237		0.34827		0.31214
  420		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  420		     0.3		    0.3		   2	0.28902		0.29191		0.26590
  420		     0.3		    0.3		   3	0.30636		0.32514		0.28902
  420		     0.3		    0.3		   4	0.32948		0.34104		0.30491
  420		     0.3		    0.3		   5	0.33237		0.34827		0.31214
  420		     0.3		    0.4		   1	0.20520		0.20954		0.18497
  420		     0.3		    0.4		   2	0.28902		0.29191		0.26590
  420		     0.3		    0.4		   3	0.30780		0.32514		0.28902
  420		     0.3		    0.4		   4	0.32948		0.34104		0.30491
  420		     0.3		    0.4		   5	0.33382		0.34827		0.31214
  420		     0.3		    0.5		   1	0.20520		0.20954		0.18497
  420		     0.3		    0.5		   2	0.29191		0.29191		0.26590
  420		     0.3		    0.5		   3	0.31069		0.32514		0.28902
  420		     0.3		    0.5		   4	0.33092		0.34104		0.30491
  420		     0.3		    0.5		   5	0.33382		0.34827		0.31214
  420		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  420		     0.3		    0.6		   2	0.29191		0.29191		0.26590
  420		     0.3		    0.6		   3	0.31069		0.32514		0.28902
  420		     0.3		    0.6		   4	0.33092		0.34104		0.30491
  420		     0.3		    0.6		   5	0.33526		0.34827		0.31214
  420		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  420		     0.3		    0.7		   2	0.29046		0.29191		0.26590
  420		     0.3		    0.7		   3	0.30925		0.32514		0.28902
  420		     0.3		    0.7		   4	0.33092		0.34104		0.30491
  420		     0.3		    0.7		   5	0.33526		0.34827		0.31214
  420		     0.3		    0.8		   1	0.20809		0.20954		0.18497
  420		     0.3		    0.8		   2	0.29046		0.29191		0.26590
  420		     0.3		    0.8		   3	0.30925		0.32514		0.28902
  420		     0.3		    0.8		   4	0.33092		0.34104		0.30491
  420		     0.3		    0.8		   5	0.33960		0.34827		0.31214
  420		     0.3		    0.9		   1	0.19798		0.20954		0.18497
  420		     0.3		    0.9		   2	0.29046		0.29191		0.26590
  420		     0.3		    0.9		   3	0.31069		0.32514		0.28902
  420		     0.3		    0.9		   4	0.33237		0.34104		0.30491
  420		     0.3		    0.9		   5	0.33960		0.34827		0.31214
  420		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  420		     0.3		    1.0		   2	0.26590		0.29191		0.26590
  420		     0.3		    1.0		   3	0.28902		0.32514		0.28902
  420		     0.3		    1.0		   4	0.30491		0.34104		0.30491
  420		     0.3		    1.0		   5	0.31214		0.34827		0.31214
  420		     0.4		    0.0		   1	0.20954		0.20954		0.19075
  420		     0.4		    0.0		   2	0.29191		0.29191		0.27023
  420		     0.4		    0.0		   3	0.32514		0.32514		0.29480
  420		     0.4		    0.0		   4	0.34104		0.34104		0.30636
  420		     0.4		    0.0		   5	0.34827		0.34827		0.31503
  420		     0.4		    0.1		   1	0.20520		0.20954		0.19075
  420		     0.4		    0.1		   2	0.28757		0.29191		0.27023
  420		     0.4		    0.1		   3	0.30636		0.32514		0.29480
  420		     0.4		    0.1		   4	0.32948		0.34104		0.30636
  420		     0.4		    0.1		   5	0.33237		0.34827		0.31503
  420		     0.4		    0.2		   1	0.20520		0.20954		0.19075
  420		     0.4		    0.2		   2	0.28902		0.29191		0.27023
  420		     0.4		    0.2		   3	0.30636		0.32514		0.29480
  420		     0.4		    0.2		   4	0.32948		0.34104		0.30636
  420		     0.4		    0.2		   5	0.33237		0.34827		0.31503
  420		     0.4		    0.3		   1	0.20520		0.20954		0.19075
  420		     0.4		    0.3		   2	0.28902		0.29191		0.27023
  420		     0.4		    0.3		   3	0.30636		0.32514		0.29480
  420		     0.4		    0.3		   4	0.32948		0.34104		0.30636
  420		     0.4		    0.3		   5	0.33237		0.34827		0.31503
  420		     0.4		    0.4		   1	0.20520		0.20954		0.19075
  420		     0.4		    0.4		   2	0.28902		0.29191		0.27023
  420		     0.4		    0.4		   3	0.30780		0.32514		0.29480
  420		     0.4		    0.4		   4	0.32948		0.34104		0.30636
  420		     0.4		    0.4		   5	0.33382		0.34827		0.31503
  420		     0.4		    0.5		   1	0.20665		0.20954		0.19075
  420		     0.4		    0.5		   2	0.29191		0.29191		0.27023
  420		     0.4		    0.5		   3	0.31069		0.32514		0.29480
  420		     0.4		    0.5		   4	0.33092		0.34104		0.30636
  420		     0.4		    0.5		   5	0.33382		0.34827		0.31503
  420		     0.4		    0.6		   1	0.21243		0.20954		0.19075
  420		     0.4		    0.6		   2	0.29191		0.29191		0.27023
  420		     0.4		    0.6		   3	0.31069		0.32514		0.29480
  420		     0.4		    0.6		   4	0.33092		0.34104		0.30636
  420		     0.4		    0.6		   5	0.33526		0.34827		0.31503
  420		     0.4		    0.7		   1	0.21098		0.20954		0.19075
  420		     0.4		    0.7		   2	0.29046		0.29191		0.27023
  420		     0.4		    0.7		   3	0.30925		0.32514		0.29480
  420		     0.4		    0.7		   4	0.33092		0.34104		0.30636
  420		     0.4		    0.7		   5	0.33526		0.34827		0.31503
  420		     0.4		    0.8		   1	0.20954		0.20954		0.19075
  420		     0.4		    0.8		   2	0.29046		0.29191		0.27023
  420		     0.4		    0.8		   3	0.30925		0.32514		0.29480
  420		     0.4		    0.8		   4	0.33237		0.34104		0.30636
  420		     0.4		    0.8		   5	0.33960		0.34827		0.31503
  420		     0.4		    0.9		   1	0.20087		0.20954		0.19075
  420		     0.4		    0.9		   2	0.29191		0.29191		0.27023
  420		     0.4		    0.9		   3	0.31069		0.32514		0.29480
  420		     0.4		    0.9		   4	0.33237		0.34104		0.30636
  420		     0.4		    0.9		   5	0.34104		0.34827		0.31503
  420		     0.4		    1.0		   1	0.19075		0.20954		0.19075
  420		     0.4		    1.0		   2	0.27023		0.29191		0.27023
  420		     0.4		    1.0		   3	0.29480		0.32514		0.29480
  420		     0.4		    1.0		   4	0.30636		0.34104		0.30636
  420		     0.4		    1.0		   5	0.31503		0.34827		0.31503
  420		     0.5		    0.0		   1	0.20954		0.20954		0.19075
  420		     0.5		    0.0		   2	0.29191		0.29191		0.27023
  420		     0.5		    0.0		   3	0.32514		0.32514		0.29335
  420		     0.5		    0.0		   4	0.34104		0.34104		0.30636
  420		     0.5		    0.0		   5	0.34827		0.34827		0.31647
  420		     0.5		    0.1		   1	0.20520		0.20954		0.19075
  420		     0.5		    0.1		   2	0.28757		0.29191		0.27023
  420		     0.5		    0.1		   3	0.30636		0.32514		0.29335
  420		     0.5		    0.1		   4	0.32948		0.34104		0.30636
  420		     0.5		    0.1		   5	0.33382		0.34827		0.31647
  420		     0.5		    0.2		   1	0.20520		0.20954		0.19075
  420		     0.5		    0.2		   2	0.28902		0.29191		0.27023
  420		     0.5		    0.2		   3	0.30636		0.32514		0.29335
  420		     0.5		    0.2		   4	0.32948		0.34104		0.30636
  420		     0.5		    0.2		   5	0.33382		0.34827		0.31647
  420		     0.5		    0.3		   1	0.20520		0.20954		0.19075
  420		     0.5		    0.3		   2	0.28902		0.29191		0.27023
  420		     0.5		    0.3		   3	0.30636		0.32514		0.29335
  420		     0.5		    0.3		   4	0.32948		0.34104		0.30636
  420		     0.5		    0.3		   5	0.33382		0.34827		0.31647
  420		     0.5		    0.4		   1	0.20520		0.20954		0.19075
  420		     0.5		    0.4		   2	0.28902		0.29191		0.27023
  420		     0.5		    0.4		   3	0.30780		0.32514		0.29335
  420		     0.5		    0.4		   4	0.32948		0.34104		0.30636
  420		     0.5		    0.4		   5	0.33526		0.34827		0.31647
  420		     0.5		    0.5		   1	0.20809		0.20954		0.19075
  420		     0.5		    0.5		   2	0.29191		0.29191		0.27023
  420		     0.5		    0.5		   3	0.31069		0.32514		0.29335
  420		     0.5		    0.5		   4	0.33092		0.34104		0.30636
  420		     0.5		    0.5		   5	0.33526		0.34827		0.31647
  420		     0.5		    0.6		   1	0.21243		0.20954		0.19075
  420		     0.5		    0.6		   2	0.29191		0.29191		0.27023
  420		     0.5		    0.6		   3	0.31069		0.32514		0.29335
  420		     0.5		    0.6		   4	0.33092		0.34104		0.30636
  420		     0.5		    0.6		   5	0.33671		0.34827		0.31647
  420		     0.5		    0.7		   1	0.21098		0.20954		0.19075
  420		     0.5		    0.7		   2	0.29046		0.29191		0.27023
  420		     0.5		    0.7		   3	0.30925		0.32514		0.29335
  420		     0.5		    0.7		   4	0.33092		0.34104		0.30636
  420		     0.5		    0.7		   5	0.33671		0.34827		0.31647
  420		     0.5		    0.8		   1	0.20809		0.20954		0.19075
  420		     0.5		    0.8		   2	0.29046		0.29191		0.27023
  420		     0.5		    0.8		   3	0.30925		0.32514		0.29335
  420		     0.5		    0.8		   4	0.33237		0.34104		0.30636
  420		     0.5		    0.8		   5	0.33960		0.34827		0.31647
  420		     0.5		    0.9		   1	0.20087		0.20954		0.19075
  420		     0.5		    0.9		   2	0.29335		0.29191		0.27023
  420		     0.5		    0.9		   3	0.31069		0.32514		0.29335
  420		     0.5		    0.9		   4	0.33237		0.34104		0.30636
  420		     0.5		    0.9		   5	0.34249		0.34827		0.31647
  420		     0.5		    1.0		   1	0.19075		0.20954		0.19075
  420		     0.5		    1.0		   2	0.27023		0.29191		0.27023
  420		     0.5		    1.0		   3	0.29335		0.32514		0.29335
  420		     0.5		    1.0		   4	0.30636		0.34104		0.30636
  420		     0.5		    1.0		   5	0.31647		0.34827		0.31647
  420		     0.6		    0.0		   1	0.20954		0.20954		0.18931
  420		     0.6		    0.0		   2	0.29191		0.29191		0.26879
  420		     0.6		    0.0		   3	0.32514		0.32514		0.29191
  420		     0.6		    0.0		   4	0.34104		0.34104		0.30636
  420		     0.6		    0.0		   5	0.34827		0.34827		0.31503
  420		     0.6		    0.1		   1	0.20376		0.20954		0.18931
  420		     0.6		    0.1		   2	0.28613		0.29191		0.26879
  420		     0.6		    0.1		   3	0.30491		0.32514		0.29191
  420		     0.6		    0.1		   4	0.32803		0.34104		0.30636
  420		     0.6		    0.1		   5	0.33237		0.34827		0.31503
  420		     0.6		    0.2		   1	0.20376		0.20954		0.18931
  420		     0.6		    0.2		   2	0.28757		0.29191		0.26879
  420		     0.6		    0.2		   3	0.30491		0.32514		0.29191
  420		     0.6		    0.2		   4	0.32803		0.34104		0.30636
  420		     0.6		    0.2		   5	0.33237		0.34827		0.31503
  420		     0.6		    0.3		   1	0.20376		0.20954		0.18931
  420		     0.6		    0.3		   2	0.28757		0.29191		0.26879
  420		     0.6		    0.3		   3	0.30491		0.32514		0.29191
  420		     0.6		    0.3		   4	0.32803		0.34104		0.30636
  420		     0.6		    0.3		   5	0.33237		0.34827		0.31503
  420		     0.6		    0.4		   1	0.20376		0.20954		0.18931
  420		     0.6		    0.4		   2	0.28757		0.29191		0.26879
  420		     0.6		    0.4		   3	0.30636		0.32514		0.29191
  420		     0.6		    0.4		   4	0.32803		0.34104		0.30636
  420		     0.6		    0.4		   5	0.33382		0.34827		0.31503
  420		     0.6		    0.5		   1	0.20665		0.20954		0.18931
  420		     0.6		    0.5		   2	0.29046		0.29191		0.26879
  420		     0.6		    0.5		   3	0.30925		0.32514		0.29191
  420		     0.6		    0.5		   4	0.32948		0.34104		0.30636
  420		     0.6		    0.5		   5	0.33382		0.34827		0.31503
  420		     0.6		    0.6		   1	0.21098		0.20954		0.18931
  420		     0.6		    0.6		   2	0.29046		0.29191		0.26879
  420		     0.6		    0.6		   3	0.30925		0.32514		0.29191
  420		     0.6		    0.6		   4	0.32948		0.34104		0.30636
  420		     0.6		    0.6		   5	0.33526		0.34827		0.31503
  420		     0.6		    0.7		   1	0.21098		0.20954		0.18931
  420		     0.6		    0.7		   2	0.28902		0.29191		0.26879
  420		     0.6		    0.7		   3	0.30780		0.32514		0.29191
  420		     0.6		    0.7		   4	0.32948		0.34104		0.30636
  420		     0.6		    0.7		   5	0.33526		0.34827		0.31503
  420		     0.6		    0.8		   1	0.20665		0.20954		0.18931
  420		     0.6		    0.8		   2	0.28902		0.29191		0.26879
  420		     0.6		    0.8		   3	0.30780		0.32514		0.29191
  420		     0.6		    0.8		   4	0.33092		0.34104		0.30636
  420		     0.6		    0.8		   5	0.33815		0.34827		0.31503
  420		     0.6		    0.9		   1	0.19942		0.20954		0.18931
  420		     0.6		    0.9		   2	0.29191		0.29191		0.26879
  420		     0.6		    0.9		   3	0.30925		0.32514		0.29191
  420		     0.6		    0.9		   4	0.33092		0.34104		0.30636
  420		     0.6		    0.9		   5	0.34104		0.34827		0.31503
  420		     0.6		    1.0		   1	0.18931		0.20954		0.18931
  420		     0.6		    1.0		   2	0.26879		0.29191		0.26879
  420		     0.6		    1.0		   3	0.29191		0.32514		0.29191
  420		     0.6		    1.0		   4	0.30636		0.34104		0.30636
  420		     0.6		    1.0		   5	0.31503		0.34827		0.31503
  420		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  420		     0.7		    0.0		   2	0.29191		0.29191		0.26879
  420		     0.7		    0.0		   3	0.32514		0.32514		0.29191
  420		     0.7		    0.0		   4	0.34104		0.34104		0.30636
  420		     0.7		    0.0		   5	0.34827		0.34827		0.31503
  420		     0.7		    0.1		   1	0.20376		0.20954		0.18931
  420		     0.7		    0.1		   2	0.28613		0.29191		0.26879
  420		     0.7		    0.1		   3	0.30491		0.32514		0.29191
  420		     0.7		    0.1		   4	0.32803		0.34104		0.30636
  420		     0.7		    0.1		   5	0.33237		0.34827		0.31503
  420		     0.7		    0.2		   1	0.20376		0.20954		0.18931
  420		     0.7		    0.2		   2	0.28757		0.29191		0.26879
  420		     0.7		    0.2		   3	0.30491		0.32514		0.29191
  420		     0.7		    0.2		   4	0.32803		0.34104		0.30636
  420		     0.7		    0.2		   5	0.33237		0.34827		0.31503
  420		     0.7		    0.3		   1	0.20376		0.20954		0.18931
  420		     0.7		    0.3		   2	0.28757		0.29191		0.26879
  420		     0.7		    0.3		   3	0.30491		0.32514		0.29191
  420		     0.7		    0.3		   4	0.32803		0.34104		0.30636
  420		     0.7		    0.3		   5	0.33237		0.34827		0.31503
  420		     0.7		    0.4		   1	0.20520		0.20954		0.18931
  420		     0.7		    0.4		   2	0.28757		0.29191		0.26879
  420		     0.7		    0.4		   3	0.30491		0.32514		0.29191
  420		     0.7		    0.4		   4	0.32803		0.34104		0.30636
  420		     0.7		    0.4		   5	0.33382		0.34827		0.31503
  420		     0.7		    0.5		   1	0.20809		0.20954		0.18931
  420		     0.7		    0.5		   2	0.29046		0.29191		0.26879
  420		     0.7		    0.5		   3	0.30780		0.32514		0.29191
  420		     0.7		    0.5		   4	0.32948		0.34104		0.30636
  420		     0.7		    0.5		   5	0.33382		0.34827		0.31503
  420		     0.7		    0.6		   1	0.21098		0.20954		0.18931
  420		     0.7		    0.6		   2	0.29046		0.29191		0.26879
  420		     0.7		    0.6		   3	0.30780		0.32514		0.29191
  420		     0.7		    0.6		   4	0.32948		0.34104		0.30636
  420		     0.7		    0.6		   5	0.33526		0.34827		0.31503
  420		     0.7		    0.7		   1	0.21098		0.20954		0.18931
  420		     0.7		    0.7		   2	0.28902		0.29191		0.26879
  420		     0.7		    0.7		   3	0.30636		0.32514		0.29191
  420		     0.7		    0.7		   4	0.32803		0.34104		0.30636
  420		     0.7		    0.7		   5	0.33671		0.34827		0.31503
  420		     0.7		    0.8		   1	0.20665		0.20954		0.18931
  420		     0.7		    0.8		   2	0.28902		0.29191		0.26879
  420		     0.7		    0.8		   3	0.30780		0.32514		0.29191
  420		     0.7		    0.8		   4	0.33092		0.34104		0.30636
  420		     0.7		    0.8		   5	0.33960		0.34827		0.31503
  420		     0.7		    0.9		   1	0.19942		0.20954		0.18931
  420		     0.7		    0.9		   2	0.29191		0.29191		0.26879
  420		     0.7		    0.9		   3	0.30925		0.32514		0.29191
  420		     0.7		    0.9		   4	0.32948		0.34104		0.30636
  420		     0.7		    0.9		   5	0.34104		0.34827		0.31503
  420		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  420		     0.7		    1.0		   2	0.26879		0.29191		0.26879
  420		     0.7		    1.0		   3	0.29191		0.32514		0.29191
  420		     0.7		    1.0		   4	0.30636		0.34104		0.30636
  420		     0.7		    1.0		   5	0.31503		0.34827		0.31503
  420		     0.8		    0.0		   1	0.20954		0.20954		0.19075
  420		     0.8		    0.0		   2	0.29191		0.29191		0.26879
  420		     0.8		    0.0		   3	0.32514		0.32514		0.29335
  420		     0.8		    0.0		   4	0.34104		0.34104		0.30636
  420		     0.8		    0.0		   5	0.34827		0.34827		0.31503
  420		     0.8		    0.1		   1	0.20376		0.20954		0.19075
  420		     0.8		    0.1		   2	0.28613		0.29191		0.26879
  420		     0.8		    0.1		   3	0.30491		0.32514		0.29335
  420		     0.8		    0.1		   4	0.32803		0.34104		0.30636
  420		     0.8		    0.1		   5	0.33237		0.34827		0.31503
  420		     0.8		    0.2		   1	0.20376		0.20954		0.19075
  420		     0.8		    0.2		   2	0.28613		0.29191		0.26879
  420		     0.8		    0.2		   3	0.30491		0.32514		0.29335
  420		     0.8		    0.2		   4	0.32803		0.34104		0.30636
  420		     0.8		    0.2		   5	0.33237		0.34827		0.31503
  420		     0.8		    0.3		   1	0.20376		0.20954		0.19075
  420		     0.8		    0.3		   2	0.28613		0.29191		0.26879
  420		     0.8		    0.3		   3	0.30491		0.32514		0.29335
  420		     0.8		    0.3		   4	0.32803		0.34104		0.30636
  420		     0.8		    0.3		   5	0.33237		0.34827		0.31503
  420		     0.8		    0.4		   1	0.20520		0.20954		0.19075
  420		     0.8		    0.4		   2	0.28613		0.29191		0.26879
  420		     0.8		    0.4		   3	0.30491		0.32514		0.29335
  420		     0.8		    0.4		   4	0.32803		0.34104		0.30636
  420		     0.8		    0.4		   5	0.33382		0.34827		0.31503
  420		     0.8		    0.5		   1	0.20520		0.20954		0.19075
  420		     0.8		    0.5		   2	0.28902		0.29191		0.26879
  420		     0.8		    0.5		   3	0.30780		0.32514		0.29335
  420		     0.8		    0.5		   4	0.32948		0.34104		0.30636
  420		     0.8		    0.5		   5	0.33382		0.34827		0.31503
  420		     0.8		    0.6		   1	0.20520		0.20954		0.19075
  420		     0.8		    0.6		   2	0.29046		0.29191		0.26879
  420		     0.8		    0.6		   3	0.30780		0.32514		0.29335
  420		     0.8		    0.6		   4	0.32948		0.34104		0.30636
  420		     0.8		    0.6		   5	0.33526		0.34827		0.31503
  420		     0.8		    0.7		   1	0.20520		0.20954		0.19075
  420		     0.8		    0.7		   2	0.28902		0.29191		0.26879
  420		     0.8		    0.7		   3	0.30636		0.32514		0.29335
  420		     0.8		    0.7		   4	0.32803		0.34104		0.30636
  420		     0.8		    0.7		   5	0.33671		0.34827		0.31503
  420		     0.8		    0.8		   1	0.20376		0.20954		0.19075
  420		     0.8		    0.8		   2	0.28902		0.29191		0.26879
  420		     0.8		    0.8		   3	0.30636		0.32514		0.29335
  420		     0.8		    0.8		   4	0.33092		0.34104		0.30636
  420		     0.8		    0.8		   5	0.33960		0.34827		0.31503
  420		     0.8		    0.9		   1	0.19942		0.20954		0.19075
  420		     0.8		    0.9		   2	0.29191		0.29191		0.26879
  420		     0.8		    0.9		   3	0.31069		0.32514		0.29335
  420		     0.8		    0.9		   4	0.32948		0.34104		0.30636
  420		     0.8		    0.9		   5	0.34104		0.34827		0.31503
  420		     0.8		    1.0		   1	0.19075		0.20954		0.19075
  420		     0.8		    1.0		   2	0.26879		0.29191		0.26879
  420		     0.8		    1.0		   3	0.29335		0.32514		0.29335
  420		     0.8		    1.0		   4	0.30636		0.34104		0.30636
  420		     0.8		    1.0		   5	0.31503		0.34827		0.31503
  420		     0.9		    0.0		   1	0.20954		0.20954		0.19075
  420		     0.9		    0.0		   2	0.29191		0.29191		0.26879
  420		     0.9		    0.0		   3	0.32514		0.32514		0.29480
  420		     0.9		    0.0		   4	0.34104		0.34104		0.30491
  420		     0.9		    0.0		   5	0.34827		0.34827		0.31358
  420		     0.9		    0.1		   1	0.20376		0.20954		0.19075
  420		     0.9		    0.1		   2	0.28613		0.29191		0.26879
  420		     0.9		    0.1		   3	0.30491		0.32514		0.29480
  420		     0.9		    0.1		   4	0.32948		0.34104		0.30491
  420		     0.9		    0.1		   5	0.33237		0.34827		0.31358
  420		     0.9		    0.2		   1	0.20376		0.20954		0.19075
  420		     0.9		    0.2		   2	0.28613		0.29191		0.26879
  420		     0.9		    0.2		   3	0.30491		0.32514		0.29480
  420		     0.9		    0.2		   4	0.32948		0.34104		0.30491
  420		     0.9		    0.2		   5	0.33237		0.34827		0.31358
  420		     0.9		    0.3		   1	0.20376		0.20954		0.19075
  420		     0.9		    0.3		   2	0.28613		0.29191		0.26879
  420		     0.9		    0.3		   3	0.30491		0.32514		0.29480
  420		     0.9		    0.3		   4	0.32948		0.34104		0.30491
  420		     0.9		    0.3		   5	0.33237		0.34827		0.31358
  420		     0.9		    0.4		   1	0.20520		0.20954		0.19075
  420		     0.9		    0.4		   2	0.28613		0.29191		0.26879
  420		     0.9		    0.4		   3	0.30491		0.32514		0.29480
  420		     0.9		    0.4		   4	0.32948		0.34104		0.30491
  420		     0.9		    0.4		   5	0.33382		0.34827		0.31358
  420		     0.9		    0.5		   1	0.20520		0.20954		0.19075
  420		     0.9		    0.5		   2	0.28902		0.29191		0.26879
  420		     0.9		    0.5		   3	0.30780		0.32514		0.29480
  420		     0.9		    0.5		   4	0.33092		0.34104		0.30491
  420		     0.9		    0.5		   5	0.33382		0.34827		0.31358
  420		     0.9		    0.6		   1	0.20520		0.20954		0.19075
  420		     0.9		    0.6		   2	0.29046		0.29191		0.26879
  420		     0.9		    0.6		   3	0.30780		0.32514		0.29480
  420		     0.9		    0.6		   4	0.33092		0.34104		0.30491
  420		     0.9		    0.6		   5	0.33526		0.34827		0.31358
  420		     0.9		    0.7		   1	0.20520		0.20954		0.19075
  420		     0.9		    0.7		   2	0.28902		0.29191		0.26879
  420		     0.9		    0.7		   3	0.30636		0.32514		0.29480
  420		     0.9		    0.7		   4	0.32948		0.34104		0.30491
  420		     0.9		    0.7		   5	0.33671		0.34827		0.31358
  420		     0.9		    0.8		   1	0.20376		0.20954		0.19075
  420		     0.9		    0.8		   2	0.28902		0.29191		0.26879
  420		     0.9		    0.8		   3	0.30636		0.32514		0.29480
  420		     0.9		    0.8		   4	0.33237		0.34104		0.30491
  420		     0.9		    0.8		   5	0.33960		0.34827		0.31358
  420		     0.9		    0.9		   1	0.19942		0.20954		0.19075
  420		     0.9		    0.9		   2	0.29191		0.29191		0.26879
  420		     0.9		    0.9		   3	0.31069		0.32514		0.29480
  420		     0.9		    0.9		   4	0.33092		0.34104		0.30491
  420		     0.9		    0.9		   5	0.34104		0.34827		0.31358
  420		     0.9		    1.0		   1	0.19075		0.20954		0.19075
  420		     0.9		    1.0		   2	0.26879		0.29191		0.26879
  420		     0.9		    1.0		   3	0.29480		0.32514		0.29480
  420		     0.9		    1.0		   4	0.30491		0.34104		0.30491
  420		     0.9		    1.0		   5	0.31358		0.34827		0.31358
  420		     1.0		    0.0		   1	0.20954		0.20954		0.19075
  420		     1.0		    0.0		   2	0.29191		0.29191		0.27023
  420		     1.0		    0.0		   3	0.32514		0.32514		0.29480
  420		     1.0		    0.0		   4	0.34104		0.34104		0.30491
  420		     1.0		    0.0		   5	0.34827		0.34827		0.31358
  420		     1.0		    0.1		   1	0.20376		0.20954		0.19075
  420		     1.0		    0.1		   2	0.28613		0.29191		0.27023
  420		     1.0		    0.1		   3	0.30636		0.32514		0.29480
  420		     1.0		    0.1		   4	0.32948		0.34104		0.30491
  420		     1.0		    0.1		   5	0.33237		0.34827		0.31358
  420		     1.0		    0.2		   1	0.20376		0.20954		0.19075
  420		     1.0		    0.2		   2	0.28613		0.29191		0.27023
  420		     1.0		    0.2		   3	0.30636		0.32514		0.29480
  420		     1.0		    0.2		   4	0.32948		0.34104		0.30491
  420		     1.0		    0.2		   5	0.33237		0.34827		0.31358
  420		     1.0		    0.3		   1	0.20376		0.20954		0.19075
  420		     1.0		    0.3		   2	0.28613		0.29191		0.27023
  420		     1.0		    0.3		   3	0.30636		0.32514		0.29480
  420		     1.0		    0.3		   4	0.32948		0.34104		0.30491
  420		     1.0		    0.3		   5	0.33237		0.34827		0.31358
  420		     1.0		    0.4		   1	0.20520		0.20954		0.19075
  420		     1.0		    0.4		   2	0.28613		0.29191		0.27023
  420		     1.0		    0.4		   3	0.30636		0.32514		0.29480
  420		     1.0		    0.4		   4	0.32948		0.34104		0.30491
  420		     1.0		    0.4		   5	0.33382		0.34827		0.31358
  420		     1.0		    0.5		   1	0.20520		0.20954		0.19075
  420		     1.0		    0.5		   2	0.28902		0.29191		0.27023
  420		     1.0		    0.5		   3	0.30925		0.32514		0.29480
  420		     1.0		    0.5		   4	0.33092		0.34104		0.30491
  420		     1.0		    0.5		   5	0.33382		0.34827		0.31358
  420		     1.0		    0.6		   1	0.20520		0.20954		0.19075
  420		     1.0		    0.6		   2	0.29046		0.29191		0.27023
  420		     1.0		    0.6		   3	0.30925		0.32514		0.29480
  420		     1.0		    0.6		   4	0.33092		0.34104		0.30491
  420		     1.0		    0.6		   5	0.33526		0.34827		0.31358
  420		     1.0		    0.7		   1	0.20520		0.20954		0.19075
  420		     1.0		    0.7		   2	0.28902		0.29191		0.27023
  420		     1.0		    0.7		   3	0.30780		0.32514		0.29480
  420		     1.0		    0.7		   4	0.32948		0.34104		0.30491
  420		     1.0		    0.7		   5	0.33671		0.34827		0.31358
  420		     1.0		    0.8		   1	0.20376		0.20954		0.19075
  420		     1.0		    0.8		   2	0.28902		0.29191		0.27023
  420		     1.0		    0.8		   3	0.30780		0.32514		0.29480
  420		     1.0		    0.8		   4	0.33237		0.34104		0.30491
  420		     1.0		    0.8		   5	0.33960		0.34827		0.31358
  420		     1.0		    0.9		   1	0.19942		0.20954		0.19075
  420		     1.0		    0.9		   2	0.29191		0.29191		0.27023
  420		     1.0		    0.9		   3	0.31214		0.32514		0.29480
  420		     1.0		    0.9		   4	0.33092		0.34104		0.30491
  420		     1.0		    0.9		   5	0.34104		0.34827		0.31358
  420		     1.0		    1.0		   1	0.19075		0.20954		0.19075
  420		     1.0		    1.0		   2	0.27023		0.29191		0.27023
  420		     1.0		    1.0		   3	0.29480		0.32514		0.29480
  420		     1.0		    1.0		   4	0.30491		0.34104		0.30491
  420		     1.0		    1.0		   5	0.31358		0.34827		0.31358
  440		     0.1		    0.0		   1	0.20954		0.20954		0.20809
  440		     0.1		    0.0		   2	0.29191		0.29191		0.28757
  440		     0.1		    0.0		   3	0.32514		0.32514		0.30636
  440		     0.1		    0.0		   4	0.34104		0.34104		0.32370
  440		     0.1		    0.0		   5	0.34827		0.34827		0.33815
  440		     0.1		    0.1		   1	0.20520		0.20954		0.20809
  440		     0.1		    0.1		   2	0.28902		0.29191		0.28757
  440		     0.1		    0.1		   3	0.31214		0.32514		0.30636
  440		     0.1		    0.1		   4	0.33526		0.34104		0.32370
  440		     0.1		    0.1		   5	0.34538		0.34827		0.33815
  440		     0.1		    0.2		   1	0.20520		0.20954		0.20809
  440		     0.1		    0.2		   2	0.28902		0.29191		0.28757
  440		     0.1		    0.2		   3	0.31214		0.32514		0.30636
  440		     0.1		    0.2		   4	0.33815		0.34104		0.32370
  440		     0.1		    0.2		   5	0.34827		0.34827		0.33815
  440		     0.1		    0.3		   1	0.20520		0.20954		0.20809
  440		     0.1		    0.3		   2	0.29046		0.29191		0.28757
  440		     0.1		    0.3		   3	0.31647		0.32514		0.30636
  440		     0.1		    0.3		   4	0.33960		0.34104		0.32370
  440		     0.1		    0.3		   5	0.34827		0.34827		0.33815
  440		     0.1		    0.4		   1	0.20520		0.20954		0.20809
  440		     0.1		    0.4		   2	0.29191		0.29191		0.28757
  440		     0.1		    0.4		   3	0.31936		0.32514		0.30636
  440		     0.1		    0.4		   4	0.33960		0.34104		0.32370
  440		     0.1		    0.4		   5	0.34827		0.34827		0.33815
  440		     0.1		    0.5		   1	0.20376		0.20954		0.20809
  440		     0.1		    0.5		   2	0.29480		0.29191		0.28757
  440		     0.1		    0.5		   3	0.31936		0.32514		0.30636
  440		     0.1		    0.5		   4	0.33960		0.34104		0.32370
  440		     0.1		    0.5		   5	0.35260		0.34827		0.33815
  440		     0.1		    0.6		   1	0.20954		0.20954		0.20809
  440		     0.1		    0.6		   2	0.29480		0.29191		0.28757
  440		     0.1		    0.6		   3	0.31936		0.32514		0.30636
  440		     0.1		    0.6		   4	0.34249		0.34104		0.32370
  440		     0.1		    0.6		   5	0.35116		0.34827		0.33815
  440		     0.1		    0.7		   1	0.21098		0.20954		0.20809
  440		     0.1		    0.7		   2	0.29624		0.29191		0.28757
  440		     0.1		    0.7		   3	0.32225		0.32514		0.30636
  440		     0.1		    0.7		   4	0.34104		0.34104		0.32370
  440		     0.1		    0.7		   5	0.35116		0.34827		0.33815
  440		     0.1		    0.8		   1	0.21532		0.20954		0.20809
  440		     0.1		    0.8		   2	0.29913		0.29191		0.28757
  440		     0.1		    0.8		   3	0.32514		0.32514		0.30636
  440		     0.1		    0.8		   4	0.34104		0.34104		0.32370
  440		     0.1		    0.8		   5	0.35260		0.34827		0.33815
  440		     0.1		    0.9		   1	0.21243		0.20954		0.20809
  440		     0.1		    0.9		   2	0.29480		0.29191		0.28757
  440		     0.1		    0.9		   3	0.33092		0.32514		0.30636
  440		     0.1		    0.9		   4	0.34393		0.34104		0.32370
  440		     0.1		    0.9		   5	0.35405		0.34827		0.33815
  440		     0.1		    1.0		   1	0.20809		0.20954		0.20809
  440		     0.1		    1.0		   2	0.28757		0.29191		0.28757
  440		     0.1		    1.0		   3	0.30636		0.32514		0.30636
  440		     0.1		    1.0		   4	0.32370		0.34104		0.32370
  440		     0.1		    1.0		   5	0.33815		0.34827		0.33815
  440		     0.2		    0.0		   1	0.20954		0.20954		0.20087
  440		     0.2		    0.0		   2	0.29191		0.29191		0.28035
  440		     0.2		    0.0		   3	0.32514		0.32514		0.29913
  440		     0.2		    0.0		   4	0.34104		0.34104		0.31069
  440		     0.2		    0.0		   5	0.34827		0.34827		0.32370
  440		     0.2		    0.1		   1	0.20520		0.20954		0.20087
  440		     0.2		    0.1		   2	0.28613		0.29191		0.28035
  440		     0.2		    0.1		   3	0.31069		0.32514		0.29913
  440		     0.2		    0.1		   4	0.33092		0.34104		0.31069
  440		     0.2		    0.1		   5	0.33815		0.34827		0.32370
  440		     0.2		    0.2		   1	0.20520		0.20954		0.20087
  440		     0.2		    0.2		   2	0.28757		0.29191		0.28035
  440		     0.2		    0.2		   3	0.31069		0.32514		0.29913
  440		     0.2		    0.2		   4	0.33237		0.34104		0.31069
  440		     0.2		    0.2		   5	0.33960		0.34827		0.32370
  440		     0.2		    0.3		   1	0.20520		0.20954		0.20087
  440		     0.2		    0.3		   2	0.28757		0.29191		0.28035
  440		     0.2		    0.3		   3	0.31214		0.32514		0.29913
  440		     0.2		    0.3		   4	0.33237		0.34104		0.31069
  440		     0.2		    0.3		   5	0.33960		0.34827		0.32370
  440		     0.2		    0.4		   1	0.20520		0.20954		0.20087
  440		     0.2		    0.4		   2	0.28757		0.29191		0.28035
  440		     0.2		    0.4		   3	0.31358		0.32514		0.29913
  440		     0.2		    0.4		   4	0.33237		0.34104		0.31069
  440		     0.2		    0.4		   5	0.33960		0.34827		0.32370
  440		     0.2		    0.5		   1	0.20376		0.20954		0.20087
  440		     0.2		    0.5		   2	0.28902		0.29191		0.28035
  440		     0.2		    0.5		   3	0.31503		0.32514		0.29913
  440		     0.2		    0.5		   4	0.33237		0.34104		0.31069
  440		     0.2		    0.5		   5	0.33960		0.34827		0.32370
  440		     0.2		    0.6		   1	0.21098		0.20954		0.20087
  440		     0.2		    0.6		   2	0.29046		0.29191		0.28035
  440		     0.2		    0.6		   3	0.31503		0.32514		0.29913
  440		     0.2		    0.6		   4	0.33237		0.34104		0.31069
  440		     0.2		    0.6		   5	0.34104		0.34827		0.32370
  440		     0.2		    0.7		   1	0.21098		0.20954		0.20087
  440		     0.2		    0.7		   2	0.29046		0.29191		0.28035
  440		     0.2		    0.7		   3	0.31358		0.32514		0.29913
  440		     0.2		    0.7		   4	0.33526		0.34104		0.31069
  440		     0.2		    0.7		   5	0.34104		0.34827		0.32370
  440		     0.2		    0.8		   1	0.21387		0.20954		0.20087
  440		     0.2		    0.8		   2	0.28902		0.29191		0.28035
  440		     0.2		    0.8		   3	0.31647		0.32514		0.29913
  440		     0.2		    0.8		   4	0.33526		0.34104		0.31069
  440		     0.2		    0.8		   5	0.34249		0.34827		0.32370
  440		     0.2		    0.9		   1	0.20954		0.20954		0.20087
  440		     0.2		    0.9		   2	0.28757		0.29191		0.28035
  440		     0.2		    0.9		   3	0.31792		0.32514		0.29913
  440		     0.2		    0.9		   4	0.33960		0.34104		0.31069
  440		     0.2		    0.9		   5	0.34538		0.34827		0.32370
  440		     0.2		    1.0		   1	0.20087		0.20954		0.20087
  440		     0.2		    1.0		   2	0.28035		0.29191		0.28035
  440		     0.2		    1.0		   3	0.29913		0.32514		0.29913
  440		     0.2		    1.0		   4	0.31069		0.34104		0.31069
  440		     0.2		    1.0		   5	0.32370		0.34827		0.32370
  440		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  440		     0.3		    0.0		   2	0.29191		0.29191		0.26590
  440		     0.3		    0.0		   3	0.32514		0.32514		0.29046
  440		     0.3		    0.0		   4	0.34104		0.34104		0.30347
  440		     0.3		    0.0		   5	0.34827		0.34827		0.31358
  440		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  440		     0.3		    0.1		   2	0.28757		0.29191		0.26590
  440		     0.3		    0.1		   3	0.30636		0.32514		0.29046
  440		     0.3		    0.1		   4	0.32948		0.34104		0.30347
  440		     0.3		    0.1		   5	0.33237		0.34827		0.31358
  440		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  440		     0.3		    0.2		   2	0.28902		0.29191		0.26590
  440		     0.3		    0.2		   3	0.30636		0.32514		0.29046
  440		     0.3		    0.2		   4	0.32948		0.34104		0.30347
  440		     0.3		    0.2		   5	0.33237		0.34827		0.31358
  440		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  440		     0.3		    0.3		   2	0.28902		0.29191		0.26590
  440		     0.3		    0.3		   3	0.30636		0.32514		0.29046
  440		     0.3		    0.3		   4	0.32948		0.34104		0.30347
  440		     0.3		    0.3		   5	0.33237		0.34827		0.31358
  440		     0.3		    0.4		   1	0.20520		0.20954		0.18497
  440		     0.3		    0.4		   2	0.28902		0.29191		0.26590
  440		     0.3		    0.4		   3	0.30780		0.32514		0.29046
  440		     0.3		    0.4		   4	0.32948		0.34104		0.30347
  440		     0.3		    0.4		   5	0.33382		0.34827		0.31358
  440		     0.3		    0.5		   1	0.20520		0.20954		0.18497
  440		     0.3		    0.5		   2	0.29046		0.29191		0.26590
  440		     0.3		    0.5		   3	0.31069		0.32514		0.29046
  440		     0.3		    0.5		   4	0.33092		0.34104		0.30347
  440		     0.3		    0.5		   5	0.33382		0.34827		0.31358
  440		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  440		     0.3		    0.6		   2	0.29191		0.29191		0.26590
  440		     0.3		    0.6		   3	0.31069		0.32514		0.29046
  440		     0.3		    0.6		   4	0.33092		0.34104		0.30347
  440		     0.3		    0.6		   5	0.33382		0.34827		0.31358
  440		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  440		     0.3		    0.7		   2	0.29046		0.29191		0.26590
  440		     0.3		    0.7		   3	0.30925		0.32514		0.29046
  440		     0.3		    0.7		   4	0.33092		0.34104		0.30347
  440		     0.3		    0.7		   5	0.33382		0.34827		0.31358
  440		     0.3		    0.8		   1	0.20809		0.20954		0.18497
  440		     0.3		    0.8		   2	0.29046		0.29191		0.26590
  440		     0.3		    0.8		   3	0.30925		0.32514		0.29046
  440		     0.3		    0.8		   4	0.33237		0.34104		0.30347
  440		     0.3		    0.8		   5	0.33815		0.34827		0.31358
  440		     0.3		    0.9		   1	0.19798		0.20954		0.18497
  440		     0.3		    0.9		   2	0.29046		0.29191		0.26590
  440		     0.3		    0.9		   3	0.31069		0.32514		0.29046
  440		     0.3		    0.9		   4	0.33237		0.34104		0.30347
  440		     0.3		    0.9		   5	0.33960		0.34827		0.31358
  440		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  440		     0.3		    1.0		   2	0.26590		0.29191		0.26590
  440		     0.3		    1.0		   3	0.29046		0.32514		0.29046
  440		     0.3		    1.0		   4	0.30347		0.34104		0.30347
  440		     0.3		    1.0		   5	0.31358		0.34827		0.31358
  440		     0.4		    0.0		   1	0.20954		0.20954		0.19075
  440		     0.4		    0.0		   2	0.29191		0.29191		0.27023
  440		     0.4		    0.0		   3	0.32514		0.32514		0.29624
  440		     0.4		    0.0		   4	0.34104		0.34104		0.30636
  440		     0.4		    0.0		   5	0.34827		0.34827		0.31647
  440		     0.4		    0.1		   1	0.20520		0.20954		0.19075
  440		     0.4		    0.1		   2	0.28757		0.29191		0.27023
  440		     0.4		    0.1		   3	0.30636		0.32514		0.29624
  440		     0.4		    0.1		   4	0.32948		0.34104		0.30636
  440		     0.4		    0.1		   5	0.33237		0.34827		0.31647
  440		     0.4		    0.2		   1	0.20520		0.20954		0.19075
  440		     0.4		    0.2		   2	0.28902		0.29191		0.27023
  440		     0.4		    0.2		   3	0.30636		0.32514		0.29624
  440		     0.4		    0.2		   4	0.32948		0.34104		0.30636
  440		     0.4		    0.2		   5	0.33237		0.34827		0.31647
  440		     0.4		    0.3		   1	0.20520		0.20954		0.19075
  440		     0.4		    0.3		   2	0.28902		0.29191		0.27023
  440		     0.4		    0.3		   3	0.30636		0.32514		0.29624
  440		     0.4		    0.3		   4	0.32948		0.34104		0.30636
  440		     0.4		    0.3		   5	0.33237		0.34827		0.31647
  440		     0.4		    0.4		   1	0.20520		0.20954		0.19075
  440		     0.4		    0.4		   2	0.28902		0.29191		0.27023
  440		     0.4		    0.4		   3	0.30780		0.32514		0.29624
  440		     0.4		    0.4		   4	0.32948		0.34104		0.30636
  440		     0.4		    0.4		   5	0.33382		0.34827		0.31647
  440		     0.4		    0.5		   1	0.20665		0.20954		0.19075
  440		     0.4		    0.5		   2	0.29046		0.29191		0.27023
  440		     0.4		    0.5		   3	0.31069		0.32514		0.29624
  440		     0.4		    0.5		   4	0.33092		0.34104		0.30636
  440		     0.4		    0.5		   5	0.33382		0.34827		0.31647
  440		     0.4		    0.6		   1	0.21243		0.20954		0.19075
  440		     0.4		    0.6		   2	0.29191		0.29191		0.27023
  440		     0.4		    0.6		   3	0.31069		0.32514		0.29624
  440		     0.4		    0.6		   4	0.33092		0.34104		0.30636
  440		     0.4		    0.6		   5	0.33382		0.34827		0.31647
  440		     0.4		    0.7		   1	0.21098		0.20954		0.19075
  440		     0.4		    0.7		   2	0.29046		0.29191		0.27023
  440		     0.4		    0.7		   3	0.30925		0.32514		0.29624
  440		     0.4		    0.7		   4	0.33092		0.34104		0.30636
  440		     0.4		    0.7		   5	0.33382		0.34827		0.31647
  440		     0.4		    0.8		   1	0.20954		0.20954		0.19075
  440		     0.4		    0.8		   2	0.29046		0.29191		0.27023
  440		     0.4		    0.8		   3	0.30925		0.32514		0.29624
  440		     0.4		    0.8		   4	0.33382		0.34104		0.30636
  440		     0.4		    0.8		   5	0.33815		0.34827		0.31647
  440		     0.4		    0.9		   1	0.20087		0.20954		0.19075
  440		     0.4		    0.9		   2	0.29191		0.29191		0.27023
  440		     0.4		    0.9		   3	0.31069		0.32514		0.29624
  440		     0.4		    0.9		   4	0.33237		0.34104		0.30636
  440		     0.4		    0.9		   5	0.34104		0.34827		0.31647
  440		     0.4		    1.0		   1	0.19075		0.20954		0.19075
  440		     0.4		    1.0		   2	0.27023		0.29191		0.27023
  440		     0.4		    1.0		   3	0.29624		0.32514		0.29624
  440		     0.4		    1.0		   4	0.30636		0.34104		0.30636
  440		     0.4		    1.0		   5	0.31647		0.34827		0.31647
  440		     0.5		    0.0		   1	0.20954		0.20954		0.19075
  440		     0.5		    0.0		   2	0.29191		0.29191		0.27023
  440		     0.5		    0.0		   3	0.32514		0.32514		0.29480
  440		     0.5		    0.0		   4	0.34104		0.34104		0.30636
  440		     0.5		    0.0		   5	0.34827		0.34827		0.31792
  440		     0.5		    0.1		   1	0.20520		0.20954		0.19075
  440		     0.5		    0.1		   2	0.28757		0.29191		0.27023
  440		     0.5		    0.1		   3	0.30636		0.32514		0.29480
  440		     0.5		    0.1		   4	0.32948		0.34104		0.30636
  440		     0.5		    0.1		   5	0.33382		0.34827		0.31792
  440		     0.5		    0.2		   1	0.20520		0.20954		0.19075
  440		     0.5		    0.2		   2	0.28902		0.29191		0.27023
  440		     0.5		    0.2		   3	0.30636		0.32514		0.29480
  440		     0.5		    0.2		   4	0.32948		0.34104		0.30636
  440		     0.5		    0.2		   5	0.33382		0.34827		0.31792
  440		     0.5		    0.3		   1	0.20520		0.20954		0.19075
  440		     0.5		    0.3		   2	0.28902		0.29191		0.27023
  440		     0.5		    0.3		   3	0.30636		0.32514		0.29480
  440		     0.5		    0.3		   4	0.32948		0.34104		0.30636
  440		     0.5		    0.3		   5	0.33382		0.34827		0.31792
  440		     0.5		    0.4		   1	0.20520		0.20954		0.19075
  440		     0.5		    0.4		   2	0.28902		0.29191		0.27023
  440		     0.5		    0.4		   3	0.30780		0.32514		0.29480
  440		     0.5		    0.4		   4	0.32948		0.34104		0.30636
  440		     0.5		    0.4		   5	0.33526		0.34827		0.31792
  440		     0.5		    0.5		   1	0.20809		0.20954		0.19075
  440		     0.5		    0.5		   2	0.29046		0.29191		0.27023
  440		     0.5		    0.5		   3	0.31069		0.32514		0.29480
  440		     0.5		    0.5		   4	0.33092		0.34104		0.30636
  440		     0.5		    0.5		   5	0.33526		0.34827		0.31792
  440		     0.5		    0.6		   1	0.21243		0.20954		0.19075
  440		     0.5		    0.6		   2	0.29191		0.29191		0.27023
  440		     0.5		    0.6		   3	0.31069		0.32514		0.29480
  440		     0.5		    0.6		   4	0.33092		0.34104		0.30636
  440		     0.5		    0.6		   5	0.33526		0.34827		0.31792
  440		     0.5		    0.7		   1	0.21098		0.20954		0.19075
  440		     0.5		    0.7		   2	0.29046		0.29191		0.27023
  440		     0.5		    0.7		   3	0.30925		0.32514		0.29480
  440		     0.5		    0.7		   4	0.33092		0.34104		0.30636
  440		     0.5		    0.7		   5	0.33526		0.34827		0.31792
  440		     0.5		    0.8		   1	0.20954		0.20954		0.19075
  440		     0.5		    0.8		   2	0.29046		0.29191		0.27023
  440		     0.5		    0.8		   3	0.30925		0.32514		0.29480
  440		     0.5		    0.8		   4	0.33382		0.34104		0.30636
  440		     0.5		    0.8		   5	0.33815		0.34827		0.31792
  440		     0.5		    0.9		   1	0.20087		0.20954		0.19075
  440		     0.5		    0.9		   2	0.29335		0.29191		0.27023
  440		     0.5		    0.9		   3	0.31069		0.32514		0.29480
  440		     0.5		    0.9		   4	0.33092		0.34104		0.30636
  440		     0.5		    0.9		   5	0.34249		0.34827		0.31792
  440		     0.5		    1.0		   1	0.19075		0.20954		0.19075
  440		     0.5		    1.0		   2	0.27023		0.29191		0.27023
  440		     0.5		    1.0		   3	0.29480		0.32514		0.29480
  440		     0.5		    1.0		   4	0.30636		0.34104		0.30636
  440		     0.5		    1.0		   5	0.31792		0.34827		0.31792
  440		     0.6		    0.0		   1	0.20954		0.20954		0.18931
  440		     0.6		    0.0		   2	0.29191		0.29191		0.26879
  440		     0.6		    0.0		   3	0.32514		0.32514		0.29335
  440		     0.6		    0.0		   4	0.34104		0.34104		0.30636
  440		     0.6		    0.0		   5	0.34827		0.34827		0.31647
  440		     0.6		    0.1		   1	0.20376		0.20954		0.18931
  440		     0.6		    0.1		   2	0.28613		0.29191		0.26879
  440		     0.6		    0.1		   3	0.30491		0.32514		0.29335
  440		     0.6		    0.1		   4	0.32803		0.34104		0.30636
  440		     0.6		    0.1		   5	0.33237		0.34827		0.31647
  440		     0.6		    0.2		   1	0.20376		0.20954		0.18931
  440		     0.6		    0.2		   2	0.28757		0.29191		0.26879
  440		     0.6		    0.2		   3	0.30491		0.32514		0.29335
  440		     0.6		    0.2		   4	0.32803		0.34104		0.30636
  440		     0.6		    0.2		   5	0.33237		0.34827		0.31647
  440		     0.6		    0.3		   1	0.20376		0.20954		0.18931
  440		     0.6		    0.3		   2	0.28757		0.29191		0.26879
  440		     0.6		    0.3		   3	0.30491		0.32514		0.29335
  440		     0.6		    0.3		   4	0.32803		0.34104		0.30636
  440		     0.6		    0.3		   5	0.33237		0.34827		0.31647
  440		     0.6		    0.4		   1	0.20376		0.20954		0.18931
  440		     0.6		    0.4		   2	0.28757		0.29191		0.26879
  440		     0.6		    0.4		   3	0.30636		0.32514		0.29335
  440		     0.6		    0.4		   4	0.32803		0.34104		0.30636
  440		     0.6		    0.4		   5	0.33382		0.34827		0.31647
  440		     0.6		    0.5		   1	0.20665		0.20954		0.18931
  440		     0.6		    0.5		   2	0.28902		0.29191		0.26879
  440		     0.6		    0.5		   3	0.30925		0.32514		0.29335
  440		     0.6		    0.5		   4	0.32948		0.34104		0.30636
  440		     0.6		    0.5		   5	0.33382		0.34827		0.31647
  440		     0.6		    0.6		   1	0.21098		0.20954		0.18931
  440		     0.6		    0.6		   2	0.29046		0.29191		0.26879
  440		     0.6		    0.6		   3	0.30925		0.32514		0.29335
  440		     0.6		    0.6		   4	0.32948		0.34104		0.30636
  440		     0.6		    0.6		   5	0.33382		0.34827		0.31647
  440		     0.6		    0.7		   1	0.21098		0.20954		0.18931
  440		     0.6		    0.7		   2	0.28902		0.29191		0.26879
  440		     0.6		    0.7		   3	0.30780		0.32514		0.29335
  440		     0.6		    0.7		   4	0.32948		0.34104		0.30636
  440		     0.6		    0.7		   5	0.33382		0.34827		0.31647
  440		     0.6		    0.8		   1	0.20809		0.20954		0.18931
  440		     0.6		    0.8		   2	0.28902		0.29191		0.26879
  440		     0.6		    0.8		   3	0.30780		0.32514		0.29335
  440		     0.6		    0.8		   4	0.33237		0.34104		0.30636
  440		     0.6		    0.8		   5	0.33671		0.34827		0.31647
  440		     0.6		    0.9		   1	0.19942		0.20954		0.18931
  440		     0.6		    0.9		   2	0.29191		0.29191		0.26879
  440		     0.6		    0.9		   3	0.30925		0.32514		0.29335
  440		     0.6		    0.9		   4	0.32948		0.34104		0.30636
  440		     0.6		    0.9		   5	0.34104		0.34827		0.31647
  440		     0.6		    1.0		   1	0.18931		0.20954		0.18931
  440		     0.6		    1.0		   2	0.26879		0.29191		0.26879
  440		     0.6		    1.0		   3	0.29335		0.32514		0.29335
  440		     0.6		    1.0		   4	0.30636		0.34104		0.30636
  440		     0.6		    1.0		   5	0.31647		0.34827		0.31647
  440		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  440		     0.7		    0.0		   2	0.29191		0.29191		0.26879
  440		     0.7		    0.0		   3	0.32514		0.32514		0.29335
  440		     0.7		    0.0		   4	0.34104		0.34104		0.30636
  440		     0.7		    0.0		   5	0.34827		0.34827		0.31647
  440		     0.7		    0.1		   1	0.20376		0.20954		0.18931
  440		     0.7		    0.1		   2	0.28613		0.29191		0.26879
  440		     0.7		    0.1		   3	0.30491		0.32514		0.29335
  440		     0.7		    0.1		   4	0.32803		0.34104		0.30636
  440		     0.7		    0.1		   5	0.33237		0.34827		0.31647
  440		     0.7		    0.2		   1	0.20376		0.20954		0.18931
  440		     0.7		    0.2		   2	0.28757		0.29191		0.26879
  440		     0.7		    0.2		   3	0.30491		0.32514		0.29335
  440		     0.7		    0.2		   4	0.32803		0.34104		0.30636
  440		     0.7		    0.2		   5	0.33237		0.34827		0.31647
  440		     0.7		    0.3		   1	0.20376		0.20954		0.18931
  440		     0.7		    0.3		   2	0.28757		0.29191		0.26879
  440		     0.7		    0.3		   3	0.30491		0.32514		0.29335
  440		     0.7		    0.3		   4	0.32803		0.34104		0.30636
  440		     0.7		    0.3		   5	0.33237		0.34827		0.31647
  440		     0.7		    0.4		   1	0.20520		0.20954		0.18931
  440		     0.7		    0.4		   2	0.28757		0.29191		0.26879
  440		     0.7		    0.4		   3	0.30491		0.32514		0.29335
  440		     0.7		    0.4		   4	0.32803		0.34104		0.30636
  440		     0.7		    0.4		   5	0.33237		0.34827		0.31647
  440		     0.7		    0.5		   1	0.20809		0.20954		0.18931
  440		     0.7		    0.5		   2	0.28902		0.29191		0.26879
  440		     0.7		    0.5		   3	0.30780		0.32514		0.29335
  440		     0.7		    0.5		   4	0.32948		0.34104		0.30636
  440		     0.7		    0.5		   5	0.33382		0.34827		0.31647
  440		     0.7		    0.6		   1	0.21098		0.20954		0.18931
  440		     0.7		    0.6		   2	0.29046		0.29191		0.26879
  440		     0.7		    0.6		   3	0.30780		0.32514		0.29335
  440		     0.7		    0.6		   4	0.32948		0.34104		0.30636
  440		     0.7		    0.6		   5	0.33382		0.34827		0.31647
  440		     0.7		    0.7		   1	0.21098		0.20954		0.18931
  440		     0.7		    0.7		   2	0.28902		0.29191		0.26879
  440		     0.7		    0.7		   3	0.30636		0.32514		0.29335
  440		     0.7		    0.7		   4	0.32803		0.34104		0.30636
  440		     0.7		    0.7		   5	0.33382		0.34827		0.31647
  440		     0.7		    0.8		   1	0.20809		0.20954		0.18931
  440		     0.7		    0.8		   2	0.28902		0.29191		0.26879
  440		     0.7		    0.8		   3	0.30636		0.32514		0.29335
  440		     0.7		    0.8		   4	0.33237		0.34104		0.30636
  440		     0.7		    0.8		   5	0.33815		0.34827		0.31647
  440		     0.7		    0.9		   1	0.19942		0.20954		0.18931
  440		     0.7		    0.9		   2	0.29191		0.29191		0.26879
  440		     0.7		    0.9		   3	0.30925		0.32514		0.29335
  440		     0.7		    0.9		   4	0.32948		0.34104		0.30636
  440		     0.7		    0.9		   5	0.34104		0.34827		0.31647
  440		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  440		     0.7		    1.0		   2	0.26879		0.29191		0.26879
  440		     0.7		    1.0		   3	0.29335		0.32514		0.29335
  440		     0.7		    1.0		   4	0.30636		0.34104		0.30636
  440		     0.7		    1.0		   5	0.31647		0.34827		0.31647
  440		     0.8		    0.0		   1	0.20954		0.20954		0.19220
  440		     0.8		    0.0		   2	0.29191		0.29191		0.26879
  440		     0.8		    0.0		   3	0.32514		0.32514		0.29480
  440		     0.8		    0.0		   4	0.34104		0.34104		0.30636
  440		     0.8		    0.0		   5	0.34827		0.34827		0.31647
  440		     0.8		    0.1		   1	0.20376		0.20954		0.19220
  440		     0.8		    0.1		   2	0.28613		0.29191		0.26879
  440		     0.8		    0.1		   3	0.30491		0.32514		0.29480
  440		     0.8		    0.1		   4	0.32803		0.34104		0.30636
  440		     0.8		    0.1		   5	0.33237		0.34827		0.31647
  440		     0.8		    0.2		   1	0.20376		0.20954		0.19220
  440		     0.8		    0.2		   2	0.28613		0.29191		0.26879
  440		     0.8		    0.2		   3	0.30491		0.32514		0.29480
  440		     0.8		    0.2		   4	0.32803		0.34104		0.30636
  440		     0.8		    0.2		   5	0.33237		0.34827		0.31647
  440		     0.8		    0.3		   1	0.20376		0.20954		0.19220
  440		     0.8		    0.3		   2	0.28613		0.29191		0.26879
  440		     0.8		    0.3		   3	0.30491		0.32514		0.29480
  440		     0.8		    0.3		   4	0.32803		0.34104		0.30636
  440		     0.8		    0.3		   5	0.33237		0.34827		0.31647
  440		     0.8		    0.4		   1	0.20520		0.20954		0.19220
  440		     0.8		    0.4		   2	0.28613		0.29191		0.26879
  440		     0.8		    0.4		   3	0.30491		0.32514		0.29480
  440		     0.8		    0.4		   4	0.32803		0.34104		0.30636
  440		     0.8		    0.4		   5	0.33237		0.34827		0.31647
  440		     0.8		    0.5		   1	0.20520		0.20954		0.19220
  440		     0.8		    0.5		   2	0.28757		0.29191		0.26879
  440		     0.8		    0.5		   3	0.30780		0.32514		0.29480
  440		     0.8		    0.5		   4	0.32948		0.34104		0.30636
  440		     0.8		    0.5		   5	0.33382		0.34827		0.31647
  440		     0.8		    0.6		   1	0.20520		0.20954		0.19220
  440		     0.8		    0.6		   2	0.29046		0.29191		0.26879
  440		     0.8		    0.6		   3	0.30780		0.32514		0.29480
  440		     0.8		    0.6		   4	0.32948		0.34104		0.30636
  440		     0.8		    0.6		   5	0.33382		0.34827		0.31647
  440		     0.8		    0.7		   1	0.20520		0.20954		0.19220
  440		     0.8		    0.7		   2	0.28902		0.29191		0.26879
  440		     0.8		    0.7		   3	0.30636		0.32514		0.29480
  440		     0.8		    0.7		   4	0.32803		0.34104		0.30636
  440		     0.8		    0.7		   5	0.33382		0.34827		0.31647
  440		     0.8		    0.8		   1	0.20231		0.20954		0.19220
  440		     0.8		    0.8		   2	0.28902		0.29191		0.26879
  440		     0.8		    0.8		   3	0.30491		0.32514		0.29480
  440		     0.8		    0.8		   4	0.33237		0.34104		0.30636
  440		     0.8		    0.8		   5	0.33815		0.34827		0.31647
  440		     0.8		    0.9		   1	0.19942		0.20954		0.19220
  440		     0.8		    0.9		   2	0.29191		0.29191		0.26879
  440		     0.8		    0.9		   3	0.31069		0.32514		0.29480
  440		     0.8		    0.9		   4	0.32948		0.34104		0.30636
  440		     0.8		    0.9		   5	0.34104		0.34827		0.31647
  440		     0.8		    1.0		   1	0.19220		0.20954		0.19220
  440		     0.8		    1.0		   2	0.26879		0.29191		0.26879
  440		     0.8		    1.0		   3	0.29480		0.32514		0.29480
  440		     0.8		    1.0		   4	0.30636		0.34104		0.30636
  440		     0.8		    1.0		   5	0.31647		0.34827		0.31647
  440		     0.9		    0.0		   1	0.20954		0.20954		0.19220
  440		     0.9		    0.0		   2	0.29191		0.29191		0.26879
  440		     0.9		    0.0		   3	0.32514		0.32514		0.29624
  440		     0.9		    0.0		   4	0.34104		0.34104		0.30491
  440		     0.9		    0.0		   5	0.34827		0.34827		0.31503
  440		     0.9		    0.1		   1	0.20376		0.20954		0.19220
  440		     0.9		    0.1		   2	0.28613		0.29191		0.26879
  440		     0.9		    0.1		   3	0.30491		0.32514		0.29624
  440		     0.9		    0.1		   4	0.32948		0.34104		0.30491
  440		     0.9		    0.1		   5	0.33237		0.34827		0.31503
  440		     0.9		    0.2		   1	0.20376		0.20954		0.19220
  440		     0.9		    0.2		   2	0.28613		0.29191		0.26879
  440		     0.9		    0.2		   3	0.30491		0.32514		0.29624
  440		     0.9		    0.2		   4	0.32948		0.34104		0.30491
  440		     0.9		    0.2		   5	0.33237		0.34827		0.31503
  440		     0.9		    0.3		   1	0.20376		0.20954		0.19220
  440		     0.9		    0.3		   2	0.28613		0.29191		0.26879
  440		     0.9		    0.3		   3	0.30491		0.32514		0.29624
  440		     0.9		    0.3		   4	0.32948		0.34104		0.30491
  440		     0.9		    0.3		   5	0.33237		0.34827		0.31503
  440		     0.9		    0.4		   1	0.20520		0.20954		0.19220
  440		     0.9		    0.4		   2	0.28613		0.29191		0.26879
  440		     0.9		    0.4		   3	0.30491		0.32514		0.29624
  440		     0.9		    0.4		   4	0.32948		0.34104		0.30491
  440		     0.9		    0.4		   5	0.33237		0.34827		0.31503
  440		     0.9		    0.5		   1	0.20520		0.20954		0.19220
  440		     0.9		    0.5		   2	0.28757		0.29191		0.26879
  440		     0.9		    0.5		   3	0.30780		0.32514		0.29624
  440		     0.9		    0.5		   4	0.33092		0.34104		0.30491
  440		     0.9		    0.5		   5	0.33382		0.34827		0.31503
  440		     0.9		    0.6		   1	0.20520		0.20954		0.19220
  440		     0.9		    0.6		   2	0.29046		0.29191		0.26879
  440		     0.9		    0.6		   3	0.30780		0.32514		0.29624
  440		     0.9		    0.6		   4	0.33092		0.34104		0.30491
  440		     0.9		    0.6		   5	0.33382		0.34827		0.31503
  440		     0.9		    0.7		   1	0.20520		0.20954		0.19220
  440		     0.9		    0.7		   2	0.28902		0.29191		0.26879
  440		     0.9		    0.7		   3	0.30636		0.32514		0.29624
  440		     0.9		    0.7		   4	0.32948		0.34104		0.30491
  440		     0.9		    0.7		   5	0.33382		0.34827		0.31503
  440		     0.9		    0.8		   1	0.20231		0.20954		0.19220
  440		     0.9		    0.8		   2	0.28902		0.29191		0.26879
  440		     0.9		    0.8		   3	0.30491		0.32514		0.29624
  440		     0.9		    0.8		   4	0.33382		0.34104		0.30491
  440		     0.9		    0.8		   5	0.33815		0.34827		0.31503
  440		     0.9		    0.9		   1	0.19942		0.20954		0.19220
  440		     0.9		    0.9		   2	0.29191		0.29191		0.26879
  440		     0.9		    0.9		   3	0.31069		0.32514		0.29624
  440		     0.9		    0.9		   4	0.33092		0.34104		0.30491
  440		     0.9		    0.9		   5	0.34104		0.34827		0.31503
  440		     0.9		    1.0		   1	0.19220		0.20954		0.19220
  440		     0.9		    1.0		   2	0.26879		0.29191		0.26879
  440		     0.9		    1.0		   3	0.29624		0.32514		0.29624
  440		     0.9		    1.0		   4	0.30491		0.34104		0.30491
  440		     0.9		    1.0		   5	0.31503		0.34827		0.31503
  440		     1.0		    0.0		   1	0.20954		0.20954		0.19220
  440		     1.0		    0.0		   2	0.29191		0.29191		0.27023
  440		     1.0		    0.0		   3	0.32514		0.32514		0.29624
  440		     1.0		    0.0		   4	0.34104		0.34104		0.30491
  440		     1.0		    0.0		   5	0.34827		0.34827		0.31503
  440		     1.0		    0.1		   1	0.20376		0.20954		0.19220
  440		     1.0		    0.1		   2	0.28613		0.29191		0.27023
  440		     1.0		    0.1		   3	0.30636		0.32514		0.29624
  440		     1.0		    0.1		   4	0.32948		0.34104		0.30491
  440		     1.0		    0.1		   5	0.33237		0.34827		0.31503
  440		     1.0		    0.2		   1	0.20376		0.20954		0.19220
  440		     1.0		    0.2		   2	0.28613		0.29191		0.27023
  440		     1.0		    0.2		   3	0.30636		0.32514		0.29624
  440		     1.0		    0.2		   4	0.32948		0.34104		0.30491
  440		     1.0		    0.2		   5	0.33237		0.34827		0.31503
  440		     1.0		    0.3		   1	0.20376		0.20954		0.19220
  440		     1.0		    0.3		   2	0.28613		0.29191		0.27023
  440		     1.0		    0.3		   3	0.30636		0.32514		0.29624
  440		     1.0		    0.3		   4	0.32948		0.34104		0.30491
  440		     1.0		    0.3		   5	0.33237		0.34827		0.31503
  440		     1.0		    0.4		   1	0.20520		0.20954		0.19220
  440		     1.0		    0.4		   2	0.28613		0.29191		0.27023
  440		     1.0		    0.4		   3	0.30636		0.32514		0.29624
  440		     1.0		    0.4		   4	0.32948		0.34104		0.30491
  440		     1.0		    0.4		   5	0.33237		0.34827		0.31503
  440		     1.0		    0.5		   1	0.20520		0.20954		0.19220
  440		     1.0		    0.5		   2	0.28757		0.29191		0.27023
  440		     1.0		    0.5		   3	0.30925		0.32514		0.29624
  440		     1.0		    0.5		   4	0.33092		0.34104		0.30491
  440		     1.0		    0.5		   5	0.33382		0.34827		0.31503
  440		     1.0		    0.6		   1	0.20520		0.20954		0.19220
  440		     1.0		    0.6		   2	0.29046		0.29191		0.27023
  440		     1.0		    0.6		   3	0.30925		0.32514		0.29624
  440		     1.0		    0.6		   4	0.33092		0.34104		0.30491
  440		     1.0		    0.6		   5	0.33382		0.34827		0.31503
  440		     1.0		    0.7		   1	0.20520		0.20954		0.19220
  440		     1.0		    0.7		   2	0.28902		0.29191		0.27023
  440		     1.0		    0.7		   3	0.30780		0.32514		0.29624
  440		     1.0		    0.7		   4	0.32948		0.34104		0.30491
  440		     1.0		    0.7		   5	0.33382		0.34827		0.31503
  440		     1.0		    0.8		   1	0.20231		0.20954		0.19220
  440		     1.0		    0.8		   2	0.28902		0.29191		0.27023
  440		     1.0		    0.8		   3	0.30636		0.32514		0.29624
  440		     1.0		    0.8		   4	0.33382		0.34104		0.30491
  440		     1.0		    0.8		   5	0.33815		0.34827		0.31503
  440		     1.0		    0.9		   1	0.19942		0.20954		0.19220
  440		     1.0		    0.9		   2	0.29191		0.29191		0.27023
  440		     1.0		    0.9		   3	0.31214		0.32514		0.29624
  440		     1.0		    0.9		   4	0.33092		0.34104		0.30491
  440		     1.0		    0.9		   5	0.34104		0.34827		0.31503
  440		     1.0		    1.0		   1	0.19220		0.20954		0.19220
  440		     1.0		    1.0		   2	0.27023		0.29191		0.27023
  440		     1.0		    1.0		   3	0.29624		0.32514		0.29624
  440		     1.0		    1.0		   4	0.30491		0.34104		0.30491
  440		     1.0		    1.0		   5	0.31503		0.34827		0.31503
  460		     0.1		    0.0		   1	0.20954		0.20954		0.20809
  460		     0.1		    0.0		   2	0.29191		0.29191		0.28613
  460		     0.1		    0.0		   3	0.32514		0.32514		0.30491
  460		     0.1		    0.0		   4	0.34104		0.34104		0.32225
  460		     0.1		    0.0		   5	0.34827		0.34827		0.33815
  460		     0.1		    0.1		   1	0.20520		0.20954		0.20809
  460		     0.1		    0.1		   2	0.28902		0.29191		0.28613
  460		     0.1		    0.1		   3	0.31214		0.32514		0.30491
  460		     0.1		    0.1		   4	0.33526		0.34104		0.32225
  460		     0.1		    0.1		   5	0.34538		0.34827		0.33815
  460		     0.1		    0.2		   1	0.20520		0.20954		0.20809
  460		     0.1		    0.2		   2	0.28902		0.29191		0.28613
  460		     0.1		    0.2		   3	0.31214		0.32514		0.30491
  460		     0.1		    0.2		   4	0.33815		0.34104		0.32225
  460		     0.1		    0.2		   5	0.34827		0.34827		0.33815
  460		     0.1		    0.3		   1	0.20520		0.20954		0.20809
  460		     0.1		    0.3		   2	0.29046		0.29191		0.28613
  460		     0.1		    0.3		   3	0.31792		0.32514		0.30491
  460		     0.1		    0.3		   4	0.33960		0.34104		0.32225
  460		     0.1		    0.3		   5	0.34827		0.34827		0.33815
  460		     0.1		    0.4		   1	0.20520		0.20954		0.20809
  460		     0.1		    0.4		   2	0.29046		0.29191		0.28613
  460		     0.1		    0.4		   3	0.31936		0.32514		0.30491
  460		     0.1		    0.4		   4	0.33960		0.34104		0.32225
  460		     0.1		    0.4		   5	0.34827		0.34827		0.33815
  460		     0.1		    0.5		   1	0.20376		0.20954		0.20809
  460		     0.1		    0.5		   2	0.29480		0.29191		0.28613
  460		     0.1		    0.5		   3	0.31936		0.32514		0.30491
  460		     0.1		    0.5		   4	0.33960		0.34104		0.32225
  460		     0.1		    0.5		   5	0.35260		0.34827		0.33815
  460		     0.1		    0.6		   1	0.20809		0.20954		0.20809
  460		     0.1		    0.6		   2	0.29480		0.29191		0.28613
  460		     0.1		    0.6		   3	0.31936		0.32514		0.30491
  460		     0.1		    0.6		   4	0.34249		0.34104		0.32225
  460		     0.1		    0.6		   5	0.35116		0.34827		0.33815
  460		     0.1		    0.7		   1	0.21098		0.20954		0.20809
  460		     0.1		    0.7		   2	0.29624		0.29191		0.28613
  460		     0.1		    0.7		   3	0.32225		0.32514		0.30491
  460		     0.1		    0.7		   4	0.34104		0.34104		0.32225
  460		     0.1		    0.7		   5	0.35116		0.34827		0.33815
  460		     0.1		    0.8		   1	0.21532		0.20954		0.20809
  460		     0.1		    0.8		   2	0.29913		0.29191		0.28613
  460		     0.1		    0.8		   3	0.32514		0.32514		0.30491
  460		     0.1		    0.8		   4	0.34104		0.34104		0.32225
  460		     0.1		    0.8		   5	0.35260		0.34827		0.33815
  460		     0.1		    0.9		   1	0.21243		0.20954		0.20809
  460		     0.1		    0.9		   2	0.29480		0.29191		0.28613
  460		     0.1		    0.9		   3	0.33092		0.32514		0.30491
  460		     0.1		    0.9		   4	0.34393		0.34104		0.32225
  460		     0.1		    0.9		   5	0.35405		0.34827		0.33815
  460		     0.1		    1.0		   1	0.20809		0.20954		0.20809
  460		     0.1		    1.0		   2	0.28613		0.29191		0.28613
  460		     0.1		    1.0		   3	0.30491		0.32514		0.30491
  460		     0.1		    1.0		   4	0.32225		0.34104		0.32225
  460		     0.1		    1.0		   5	0.33815		0.34827		0.33815
  460		     0.2		    0.0		   1	0.20954		0.20954		0.20087
  460		     0.2		    0.0		   2	0.29191		0.29191		0.28035
  460		     0.2		    0.0		   3	0.32514		0.32514		0.30058
  460		     0.2		    0.0		   4	0.34104		0.34104		0.31358
  460		     0.2		    0.0		   5	0.34827		0.34827		0.32225
  460		     0.2		    0.1		   1	0.20520		0.20954		0.20087
  460		     0.2		    0.1		   2	0.28613		0.29191		0.28035
  460		     0.2		    0.1		   3	0.31069		0.32514		0.30058
  460		     0.2		    0.1		   4	0.33092		0.34104		0.31358
  460		     0.2		    0.1		   5	0.33815		0.34827		0.32225
  460		     0.2		    0.2		   1	0.20520		0.20954		0.20087
  460		     0.2		    0.2		   2	0.28757		0.29191		0.28035
  460		     0.2		    0.2		   3	0.31069		0.32514		0.30058
  460		     0.2		    0.2		   4	0.33237		0.34104		0.31358
  460		     0.2		    0.2		   5	0.33960		0.34827		0.32225
  460		     0.2		    0.3		   1	0.20520		0.20954		0.20087
  460		     0.2		    0.3		   2	0.28757		0.29191		0.28035
  460		     0.2		    0.3		   3	0.31214		0.32514		0.30058
  460		     0.2		    0.3		   4	0.33237		0.34104		0.31358
  460		     0.2		    0.3		   5	0.33960		0.34827		0.32225
  460		     0.2		    0.4		   1	0.20520		0.20954		0.20087
  460		     0.2		    0.4		   2	0.28757		0.29191		0.28035
  460		     0.2		    0.4		   3	0.31358		0.32514		0.30058
  460		     0.2		    0.4		   4	0.33237		0.34104		0.31358
  460		     0.2		    0.4		   5	0.33960		0.34827		0.32225
  460		     0.2		    0.5		   1	0.20376		0.20954		0.20087
  460		     0.2		    0.5		   2	0.28902		0.29191		0.28035
  460		     0.2		    0.5		   3	0.31358		0.32514		0.30058
  460		     0.2		    0.5		   4	0.33237		0.34104		0.31358
  460		     0.2		    0.5		   5	0.33960		0.34827		0.32225
  460		     0.2		    0.6		   1	0.20954		0.20954		0.20087
  460		     0.2		    0.6		   2	0.29046		0.29191		0.28035
  460		     0.2		    0.6		   3	0.31503		0.32514		0.30058
  460		     0.2		    0.6		   4	0.33237		0.34104		0.31358
  460		     0.2		    0.6		   5	0.34104		0.34827		0.32225
  460		     0.2		    0.7		   1	0.21098		0.20954		0.20087
  460		     0.2		    0.7		   2	0.29046		0.29191		0.28035
  460		     0.2		    0.7		   3	0.31358		0.32514		0.30058
  460		     0.2		    0.7		   4	0.33526		0.34104		0.31358
  460		     0.2		    0.7		   5	0.34104		0.34827		0.32225
  460		     0.2		    0.8		   1	0.21387		0.20954		0.20087
  460		     0.2		    0.8		   2	0.28902		0.29191		0.28035
  460		     0.2		    0.8		   3	0.31647		0.32514		0.30058
  460		     0.2		    0.8		   4	0.33526		0.34104		0.31358
  460		     0.2		    0.8		   5	0.34249		0.34827		0.32225
  460		     0.2		    0.9		   1	0.20954		0.20954		0.20087
  460		     0.2		    0.9		   2	0.28757		0.29191		0.28035
  460		     0.2		    0.9		   3	0.31792		0.32514		0.30058
  460		     0.2		    0.9		   4	0.33960		0.34104		0.31358
  460		     0.2		    0.9		   5	0.34682		0.34827		0.32225
  460		     0.2		    1.0		   1	0.20087		0.20954		0.20087
  460		     0.2		    1.0		   2	0.28035		0.29191		0.28035
  460		     0.2		    1.0		   3	0.30058		0.32514		0.30058
  460		     0.2		    1.0		   4	0.31358		0.34104		0.31358
  460		     0.2		    1.0		   5	0.32225		0.34827		0.32225
  460		     0.3		    0.0		   1	0.20954		0.20954		0.18497
  460		     0.3		    0.0		   2	0.29191		0.29191		0.26445
  460		     0.3		    0.0		   3	0.32514		0.32514		0.29191
  460		     0.3		    0.0		   4	0.34104		0.34104		0.30636
  460		     0.3		    0.0		   5	0.34827		0.34827		0.31358
  460		     0.3		    0.1		   1	0.20520		0.20954		0.18497
  460		     0.3		    0.1		   2	0.28757		0.29191		0.26445
  460		     0.3		    0.1		   3	0.30636		0.32514		0.29191
  460		     0.3		    0.1		   4	0.32948		0.34104		0.30636
  460		     0.3		    0.1		   5	0.33237		0.34827		0.31358
  460		     0.3		    0.2		   1	0.20520		0.20954		0.18497
  460		     0.3		    0.2		   2	0.28902		0.29191		0.26445
  460		     0.3		    0.2		   3	0.30636		0.32514		0.29191
  460		     0.3		    0.2		   4	0.32948		0.34104		0.30636
  460		     0.3		    0.2		   5	0.33237		0.34827		0.31358
  460		     0.3		    0.3		   1	0.20520		0.20954		0.18497
  460		     0.3		    0.3		   2	0.28902		0.29191		0.26445
  460		     0.3		    0.3		   3	0.30636		0.32514		0.29191
  460		     0.3		    0.3		   4	0.32948		0.34104		0.30636
  460		     0.3		    0.3		   5	0.33237		0.34827		0.31358
  460		     0.3		    0.4		   1	0.20520		0.20954		0.18497
  460		     0.3		    0.4		   2	0.28902		0.29191		0.26445
  460		     0.3		    0.4		   3	0.30780		0.32514		0.29191
  460		     0.3		    0.4		   4	0.32948		0.34104		0.30636
  460		     0.3		    0.4		   5	0.33382		0.34827		0.31358
  460		     0.3		    0.5		   1	0.20520		0.20954		0.18497
  460		     0.3		    0.5		   2	0.29046		0.29191		0.26445
  460		     0.3		    0.5		   3	0.30925		0.32514		0.29191
  460		     0.3		    0.5		   4	0.33092		0.34104		0.30636
  460		     0.3		    0.5		   5	0.33382		0.34827		0.31358
  460		     0.3		    0.6		   1	0.21098		0.20954		0.18497
  460		     0.3		    0.6		   2	0.29191		0.29191		0.26445
  460		     0.3		    0.6		   3	0.31069		0.32514		0.29191
  460		     0.3		    0.6		   4	0.33092		0.34104		0.30636
  460		     0.3		    0.6		   5	0.33382		0.34827		0.31358
  460		     0.3		    0.7		   1	0.20954		0.20954		0.18497
  460		     0.3		    0.7		   2	0.29046		0.29191		0.26445
  460		     0.3		    0.7		   3	0.30925		0.32514		0.29191
  460		     0.3		    0.7		   4	0.33092		0.34104		0.30636
  460		     0.3		    0.7		   5	0.33382		0.34827		0.31358
  460		     0.3		    0.8		   1	0.20809		0.20954		0.18497
  460		     0.3		    0.8		   2	0.29046		0.29191		0.26445
  460		     0.3		    0.8		   3	0.30925		0.32514		0.29191
  460		     0.3		    0.8		   4	0.33237		0.34104		0.30636
  460		     0.3		    0.8		   5	0.33815		0.34827		0.31358
  460		     0.3		    0.9		   1	0.19653		0.20954		0.18497
  460		     0.3		    0.9		   2	0.29046		0.29191		0.26445
  460		     0.3		    0.9		   3	0.31069		0.32514		0.29191
  460		     0.3		    0.9		   4	0.33237		0.34104		0.30636
  460		     0.3		    0.9		   5	0.33960		0.34827		0.31358
  460		     0.3		    1.0		   1	0.18497		0.20954		0.18497
  460		     0.3		    1.0		   2	0.26445		0.29191		0.26445
  460		     0.3		    1.0		   3	0.29191		0.32514		0.29191
  460		     0.3		    1.0		   4	0.30636		0.34104		0.30636
  460		     0.3		    1.0		   5	0.31358		0.34827		0.31358
  460		     0.4		    0.0		   1	0.20954		0.20954		0.19075
  460		     0.4		    0.0		   2	0.29191		0.29191		0.26879
  460		     0.4		    0.0		   3	0.32514		0.32514		0.29624
  460		     0.4		    0.0		   4	0.34104		0.34104		0.30636
  460		     0.4		    0.0		   5	0.34827		0.34827		0.31503
  460		     0.4		    0.1		   1	0.20520		0.20954		0.19075
  460		     0.4		    0.1		   2	0.28757		0.29191		0.26879
  460		     0.4		    0.1		   3	0.30636		0.32514		0.29624
  460		     0.4		    0.1		   4	0.32948		0.34104		0.30636
  460		     0.4		    0.1		   5	0.33237		0.34827		0.31503
  460		     0.4		    0.2		   1	0.20520		0.20954		0.19075
  460		     0.4		    0.2		   2	0.28902		0.29191		0.26879
  460		     0.4		    0.2		   3	0.30636		0.32514		0.29624
  460		     0.4		    0.2		   4	0.32948		0.34104		0.30636
  460		     0.4		    0.2		   5	0.33237		0.34827		0.31503
  460		     0.4		    0.3		   1	0.20520		0.20954		0.19075
  460		     0.4		    0.3		   2	0.28902		0.29191		0.26879
  460		     0.4		    0.3		   3	0.30636		0.32514		0.29624
  460		     0.4		    0.3		   4	0.32948		0.34104		0.30636
  460		     0.4		    0.3		   5	0.33237		0.34827		0.31503
  460		     0.4		    0.4		   1	0.20520		0.20954		0.19075
  460		     0.4		    0.4		   2	0.28902		0.29191		0.26879
  460		     0.4		    0.4		   3	0.30780		0.32514		0.29624
  460		     0.4		    0.4		   4	0.32948		0.34104		0.30636
  460		     0.4		    0.4		   5	0.33382		0.34827		0.31503
  460		     0.4		    0.5		   1	0.20665		0.20954		0.19075
  460		     0.4		    0.5		   2	0.29046		0.29191		0.26879
  460		     0.4		    0.5		   3	0.30780		0.32514		0.29624
  460		     0.4		    0.5		   4	0.33092		0.34104		0.30636
  460		     0.4		    0.5		   5	0.33382		0.34827		0.31503
  460		     0.4		    0.6		   1	0.21098		0.20954		0.19075
  460		     0.4		    0.6		   2	0.29191		0.29191		0.26879
  460		     0.4		    0.6		   3	0.31069		0.32514		0.29624
  460		     0.4		    0.6		   4	0.33092		0.34104		0.30636
  460		     0.4		    0.6		   5	0.33382		0.34827		0.31503
  460		     0.4		    0.7		   1	0.21098		0.20954		0.19075
  460		     0.4		    0.7		   2	0.29046		0.29191		0.26879
  460		     0.4		    0.7		   3	0.30925		0.32514		0.29624
  460		     0.4		    0.7		   4	0.33092		0.34104		0.30636
  460		     0.4		    0.7		   5	0.33382		0.34827		0.31503
  460		     0.4		    0.8		   1	0.20954		0.20954		0.19075
  460		     0.4		    0.8		   2	0.29046		0.29191		0.26879
  460		     0.4		    0.8		   3	0.30925		0.32514		0.29624
  460		     0.4		    0.8		   4	0.33382		0.34104		0.30636
  460		     0.4		    0.8		   5	0.33815		0.34827		0.31503
  460		     0.4		    0.9		   1	0.20087		0.20954		0.19075
  460		     0.4		    0.9		   2	0.29191		0.29191		0.26879
  460		     0.4		    0.9		   3	0.31069		0.32514		0.29624
  460		     0.4		    0.9		   4	0.33237		0.34104		0.30636
  460		     0.4		    0.9		   5	0.34104		0.34827		0.31503
  460		     0.4		    1.0		   1	0.19075		0.20954		0.19075
  460		     0.4		    1.0		   2	0.26879		0.29191		0.26879
  460		     0.4		    1.0		   3	0.29624		0.32514		0.29624
  460		     0.4		    1.0		   4	0.30636		0.34104		0.30636
  460		     0.4		    1.0		   5	0.31503		0.34827		0.31503
  460		     0.5		    0.0		   1	0.20954		0.20954		0.19220
  460		     0.5		    0.0		   2	0.29191		0.29191		0.26879
  460		     0.5		    0.0		   3	0.32514		0.32514		0.29480
  460		     0.5		    0.0		   4	0.34104		0.34104		0.30636
  460		     0.5		    0.0		   5	0.34827		0.34827		0.31647
  460		     0.5		    0.1		   1	0.20520		0.20954		0.19220
  460		     0.5		    0.1		   2	0.28757		0.29191		0.26879
  460		     0.5		    0.1		   3	0.30636		0.32514		0.29480
  460		     0.5		    0.1		   4	0.32948		0.34104		0.30636
  460		     0.5		    0.1		   5	0.33382		0.34827		0.31647
  460		     0.5		    0.2		   1	0.20520		0.20954		0.19220
  460		     0.5		    0.2		   2	0.28902		0.29191		0.26879
  460		     0.5		    0.2		   3	0.30636		0.32514		0.29480
  460		     0.5		    0.2		   4	0.32948		0.34104		0.30636
  460		     0.5		    0.2		   5	0.33382		0.34827		0.31647
  460		     0.5		    0.3		   1	0.20520		0.20954		0.19220
  460		     0.5		    0.3		   2	0.28902		0.29191		0.26879
  460		     0.5		    0.3		   3	0.30636		0.32514		0.29480
  460		     0.5		    0.3		   4	0.32948		0.34104		0.30636
  460		     0.5		    0.3		   5	0.33382		0.34827		0.31647
  460		     0.5		    0.4		   1	0.20520		0.20954		0.19220
  460		     0.5		    0.4		   2	0.28902		0.29191		0.26879
  460		     0.5		    0.4		   3	0.30780		0.32514		0.29480
  460		     0.5		    0.4		   4	0.32948		0.34104		0.30636
  460		     0.5		    0.4		   5	0.33526		0.34827		0.31647
  460		     0.5		    0.5		   1	0.20809		0.20954		0.19220
  460		     0.5		    0.5		   2	0.29046		0.29191		0.26879
  460		     0.5		    0.5		   3	0.30780		0.32514		0.29480
  460		     0.5		    0.5		   4	0.33092		0.34104		0.30636
  460		     0.5		    0.5		   5	0.33526		0.34827		0.31647
  460		     0.5		    0.6		   1	0.21243		0.20954		0.19220
  460		     0.5		    0.6		   2	0.29191		0.29191		0.26879
  460		     0.5		    0.6		   3	0.31069		0.32514		0.29480
  460		     0.5		    0.6		   4	0.33092		0.34104		0.30636
  460		     0.5		    0.6		   5	0.33526		0.34827		0.31647
  460		     0.5		    0.7		   1	0.21098		0.20954		0.19220
  460		     0.5		    0.7		   2	0.29046		0.29191		0.26879
  460		     0.5		    0.7		   3	0.30925		0.32514		0.29480
  460		     0.5		    0.7		   4	0.33092		0.34104		0.30636
  460		     0.5		    0.7		   5	0.33526		0.34827		0.31647
  460		     0.5		    0.8		   1	0.20954		0.20954		0.19220
  460		     0.5		    0.8		   2	0.29046		0.29191		0.26879
  460		     0.5		    0.8		   3	0.30925		0.32514		0.29480
  460		     0.5		    0.8		   4	0.33382		0.34104		0.30636
  460		     0.5		    0.8		   5	0.33815		0.34827		0.31647
  460		     0.5		    0.9		   1	0.20087		0.20954		0.19220
  460		     0.5		    0.9		   2	0.29335		0.29191		0.26879
  460		     0.5		    0.9		   3	0.31069		0.32514		0.29480
  460		     0.5		    0.9		   4	0.33092		0.34104		0.30636
  460		     0.5		    0.9		   5	0.34249		0.34827		0.31647
  460		     0.5		    1.0		   1	0.19220		0.20954		0.19220
  460		     0.5		    1.0		   2	0.26879		0.29191		0.26879
  460		     0.5		    1.0		   3	0.29480		0.32514		0.29480
  460		     0.5		    1.0		   4	0.30636		0.34104		0.30636
  460		     0.5		    1.0		   5	0.31647		0.34827		0.31647
  460		     0.6		    0.0		   1	0.20954		0.20954		0.19075
  460		     0.6		    0.0		   2	0.29191		0.29191		0.26734
  460		     0.6		    0.0		   3	0.32514		0.32514		0.29335
  460		     0.6		    0.0		   4	0.34104		0.34104		0.30636
  460		     0.6		    0.0		   5	0.34827		0.34827		0.31503
  460		     0.6		    0.1		   1	0.20376		0.20954		0.19075
  460		     0.6		    0.1		   2	0.28613		0.29191		0.26734
  460		     0.6		    0.1		   3	0.30491		0.32514		0.29335
  460		     0.6		    0.1		   4	0.32803		0.34104		0.30636
  460		     0.6		    0.1		   5	0.33237		0.34827		0.31503
  460		     0.6		    0.2		   1	0.20376		0.20954		0.19075
  460		     0.6		    0.2		   2	0.28757		0.29191		0.26734
  460		     0.6		    0.2		   3	0.30491		0.32514		0.29335
  460		     0.6		    0.2		   4	0.32803		0.34104		0.30636
  460		     0.6		    0.2		   5	0.33237		0.34827		0.31503
  460		     0.6		    0.3		   1	0.20376		0.20954		0.19075
  460		     0.6		    0.3		   2	0.28757		0.29191		0.26734
  460		     0.6		    0.3		   3	0.30491		0.32514		0.29335
  460		     0.6		    0.3		   4	0.32803		0.34104		0.30636
  460		     0.6		    0.3		   5	0.33237		0.34827		0.31503
  460		     0.6		    0.4		   1	0.20376		0.20954		0.19075
  460		     0.6		    0.4		   2	0.28757		0.29191		0.26734
  460		     0.6		    0.4		   3	0.30636		0.32514		0.29335
  460		     0.6		    0.4		   4	0.32803		0.34104		0.30636
  460		     0.6		    0.4		   5	0.33382		0.34827		0.31503
  460		     0.6		    0.5		   1	0.20665		0.20954		0.19075
  460		     0.6		    0.5		   2	0.28902		0.29191		0.26734
  460		     0.6		    0.5		   3	0.30636		0.32514		0.29335
  460		     0.6		    0.5		   4	0.32948		0.34104		0.30636
  460		     0.6		    0.5		   5	0.33382		0.34827		0.31503
  460		     0.6		    0.6		   1	0.21098		0.20954		0.19075
  460		     0.6		    0.6		   2	0.29046		0.29191		0.26734
  460		     0.6		    0.6		   3	0.30925		0.32514		0.29335
  460		     0.6		    0.6		   4	0.32948		0.34104		0.30636
  460		     0.6		    0.6		   5	0.33382		0.34827		0.31503
  460		     0.6		    0.7		   1	0.21098		0.20954		0.19075
  460		     0.6		    0.7		   2	0.28902		0.29191		0.26734
  460		     0.6		    0.7		   3	0.30780		0.32514		0.29335
  460		     0.6		    0.7		   4	0.32948		0.34104		0.30636
  460		     0.6		    0.7		   5	0.33382		0.34827		0.31503
  460		     0.6		    0.8		   1	0.20809		0.20954		0.19075
  460		     0.6		    0.8		   2	0.28902		0.29191		0.26734
  460		     0.6		    0.8		   3	0.30780		0.32514		0.29335
  460		     0.6		    0.8		   4	0.33237		0.34104		0.30636
  460		     0.6		    0.8		   5	0.33671		0.34827		0.31503
  460		     0.6		    0.9		   1	0.19942		0.20954		0.19075
  460		     0.6		    0.9		   2	0.29191		0.29191		0.26734
  460		     0.6		    0.9		   3	0.30925		0.32514		0.29335
  460		     0.6		    0.9		   4	0.32948		0.34104		0.30636
  460		     0.6		    0.9		   5	0.34104		0.34827		0.31503
  460		     0.6		    1.0		   1	0.19075		0.20954		0.19075
  460		     0.6		    1.0		   2	0.26734		0.29191		0.26734
  460		     0.6		    1.0		   3	0.29335		0.32514		0.29335
  460		     0.6		    1.0		   4	0.30636		0.34104		0.30636
  460		     0.6		    1.0		   5	0.31503		0.34827		0.31503
  460		     0.7		    0.0		   1	0.20954		0.20954		0.19075
  460		     0.7		    0.0		   2	0.29191		0.29191		0.26734
  460		     0.7		    0.0		   3	0.32514		0.32514		0.29335
  460		     0.7		    0.0		   4	0.34104		0.34104		0.30636
  460		     0.7		    0.0		   5	0.34827		0.34827		0.31503
  460		     0.7		    0.1		   1	0.20376		0.20954		0.19075
  460		     0.7		    0.1		   2	0.28613		0.29191		0.26734
  460		     0.7		    0.1		   3	0.30491		0.32514		0.29335
  460		     0.7		    0.1		   4	0.32803		0.34104		0.30636
  460		     0.7		    0.1		   5	0.33237		0.34827		0.31503
  460		     0.7		    0.2		   1	0.20376		0.20954		0.19075
  460		     0.7		    0.2		   2	0.28757		0.29191		0.26734
  460		     0.7		    0.2		   3	0.30491		0.32514		0.29335
  460		     0.7		    0.2		   4	0.32803		0.34104		0.30636
  460		     0.7		    0.2		   5	0.33237		0.34827		0.31503
  460		     0.7		    0.3		   1	0.20376		0.20954		0.19075
  460		     0.7		    0.3		   2	0.28757		0.29191		0.26734
  460		     0.7		    0.3		   3	0.30491		0.32514		0.29335
  460		     0.7		    0.3		   4	0.32803		0.34104		0.30636
  460		     0.7		    0.3		   5	0.33237		0.34827		0.31503
  460		     0.7		    0.4		   1	0.20520		0.20954		0.19075
  460		     0.7		    0.4		   2	0.28757		0.29191		0.26734
  460		     0.7		    0.4		   3	0.30491		0.32514		0.29335
  460		     0.7		    0.4		   4	0.32803		0.34104		0.30636
  460		     0.7		    0.4		   5	0.33237		0.34827		0.31503
  460		     0.7		    0.5		   1	0.20809		0.20954		0.19075
  460		     0.7		    0.5		   2	0.28902		0.29191		0.26734
  460		     0.7		    0.5		   3	0.30636		0.32514		0.29335
  460		     0.7		    0.5		   4	0.32948		0.34104		0.30636
  460		     0.7		    0.5		   5	0.33382		0.34827		0.31503
  460		     0.7		    0.6		   1	0.21098		0.20954		0.19075
  460		     0.7		    0.6		   2	0.29046		0.29191		0.26734
  460		     0.7		    0.6		   3	0.30925		0.32514		0.29335
  460		     0.7		    0.6		   4	0.32948		0.34104		0.30636
  460		     0.7		    0.6		   5	0.33382		0.34827		0.31503
  460		     0.7		    0.7		   1	0.21098		0.20954		0.19075
  460		     0.7		    0.7		   2	0.28902		0.29191		0.26734
  460		     0.7		    0.7		   3	0.30636		0.32514		0.29335
  460		     0.7		    0.7		   4	0.32948		0.34104		0.30636
  460		     0.7		    0.7		   5	0.33382		0.34827		0.31503
  460		     0.7		    0.8		   1	0.20809		0.20954		0.19075
  460		     0.7		    0.8		   2	0.28902		0.29191		0.26734
  460		     0.7		    0.8		   3	0.30636		0.32514		0.29335
  460		     0.7		    0.8		   4	0.33092		0.34104		0.30636
  460		     0.7		    0.8		   5	0.33815		0.34827		0.31503
  460		     0.7		    0.9		   1	0.19942		0.20954		0.19075
  460		     0.7		    0.9		   2	0.29191		0.29191		0.26734
  460		     0.7		    0.9		   3	0.30925		0.32514		0.29335
  460		     0.7		    0.9		   4	0.32948		0.34104		0.30636
  460		     0.7		    0.9		   5	0.34104		0.34827		0.31503
  460		     0.7		    1.0		   1	0.19075		0.20954		0.19075
  460		     0.7		    1.0		   2	0.26734		0.29191		0.26734
  460		     0.7		    1.0		   3	0.29335		0.32514		0.29335
  460		     0.7		    1.0		   4	0.30636		0.34104		0.30636
  460		     0.7		    1.0		   5	0.31503		0.34827		0.31503
  460		     0.8		    0.0		   1	0.20954		0.20954		0.19364
  460		     0.8		    0.0		   2	0.29191		0.29191		0.26734
  460		     0.8		    0.0		   3	0.32514		0.32514		0.29480
  460		     0.8		    0.0		   4	0.34104		0.34104		0.30636
  460		     0.8		    0.0		   5	0.34827		0.34827		0.31503
  460		     0.8		    0.1		   1	0.20376		0.20954		0.19364
  460		     0.8		    0.1		   2	0.28613		0.29191		0.26734
  460		     0.8		    0.1		   3	0.30491		0.32514		0.29480
  460		     0.8		    0.1		   4	0.32803		0.34104		0.30636
  460		     0.8		    0.1		   5	0.33237		0.34827		0.31503
  460		     0.8		    0.2		   1	0.20376		0.20954		0.19364
  460		     0.8		    0.2		   2	0.28613		0.29191		0.26734
  460		     0.8		    0.2		   3	0.30491		0.32514		0.29480
  460		     0.8		    0.2		   4	0.32803		0.34104		0.30636
  460		     0.8		    0.2		   5	0.33237		0.34827		0.31503
  460		     0.8		    0.3		   1	0.20376		0.20954		0.19364
  460		     0.8		    0.3		   2	0.28613		0.29191		0.26734
  460		     0.8		    0.3		   3	0.30491		0.32514		0.29480
  460		     0.8		    0.3		   4	0.32803		0.34104		0.30636
  460		     0.8		    0.3		   5	0.33237		0.34827		0.31503
  460		     0.8		    0.4		   1	0.20520		0.20954		0.19364
  460		     0.8		    0.4		   2	0.28613		0.29191		0.26734
  460		     0.8		    0.4		   3	0.30491		0.32514		0.29480
  460		     0.8		    0.4		   4	0.32803		0.34104		0.30636
  460		     0.8		    0.4		   5	0.33237		0.34827		0.31503
  460		     0.8		    0.5		   1	0.20520		0.20954		0.19364
  460		     0.8		    0.5		   2	0.28757		0.29191		0.26734
  460		     0.8		    0.5		   3	0.30636		0.32514		0.29480
  460		     0.8		    0.5		   4	0.32948		0.34104		0.30636
  460		     0.8		    0.5		   5	0.33382		0.34827		0.31503
  460		     0.8		    0.6		   1	0.20520		0.20954		0.19364
  460		     0.8		    0.6		   2	0.29046		0.29191		0.26734
  460		     0.8		    0.6		   3	0.30925		0.32514		0.29480
  460		     0.8		    0.6		   4	0.32948		0.34104		0.30636
  460		     0.8		    0.6		   5	0.33382		0.34827		0.31503
  460		     0.8		    0.7		   1	0.20520		0.20954		0.19364
  460		     0.8		    0.7		   2	0.28902		0.29191		0.26734
  460		     0.8		    0.7		   3	0.30636		0.32514		0.29480
  460		     0.8		    0.7		   4	0.32948		0.34104		0.30636
  460		     0.8		    0.7		   5	0.33382		0.34827		0.31503
  460		     0.8		    0.8		   1	0.20087		0.20954		0.19364
  460		     0.8		    0.8		   2	0.28902		0.29191		0.26734
  460		     0.8		    0.8		   3	0.30491		0.32514		0.29480
  460		     0.8		    0.8		   4	0.33092		0.34104		0.30636
  460		     0.8		    0.8		   5	0.33815		0.34827		0.31503
  460		     0.8		    0.9		   1	0.19942		0.20954		0.19364
  460		     0.8		    0.9		   2	0.29191		0.29191		0.26734
  460		     0.8		    0.9		   3	0.31069		0.32514		0.29480
  460		     0.8		    0.9		   4	0.32948		0.34104		0.30636
  460		     0.8		    0.9		   5	0.34104		0.34827		0.31503
  460		     0.8		    1.0		   1	0.19364		0.20954		0.19364
  460		     0.8		    1.0		   2	0.26734		0.29191		0.26734
  460		     0.8		    1.0		   3	0.29480		0.32514		0.29480
  460		     0.8		    1.0		   4	0.30636		0.34104		0.30636
  460		     0.8		    1.0		   5	0.31503		0.34827		0.31503
  460		     0.9		    0.0		   1	0.20954		0.20954		0.19364
  460		     0.9		    0.0		   2	0.29191		0.29191		0.26734
  460		     0.9		    0.0		   3	0.32514		0.32514		0.29624
  460		     0.9		    0.0		   4	0.34104		0.34104		0.30491
  460		     0.9		    0.0		   5	0.34827		0.34827		0.31358
  460		     0.9		    0.1		   1	0.20376		0.20954		0.19364
  460		     0.9		    0.1		   2	0.28613		0.29191		0.26734
  460		     0.9		    0.1		   3	0.30491		0.32514		0.29624
  460		     0.9		    0.1		   4	0.32948		0.34104		0.30491
  460		     0.9		    0.1		   5	0.33237		0.34827		0.31358
  460		     0.9		    0.2		   1	0.20376		0.20954		0.19364
  460		     0.9		    0.2		   2	0.28613		0.29191		0.26734
  460		     0.9		    0.2		   3	0.30491		0.32514		0.29624
  460		     0.9		    0.2		   4	0.32948		0.34104		0.30491
  460		     0.9		    0.2		   5	0.33237		0.34827		0.31358
  460		     0.9		    0.3		   1	0.20376		0.20954		0.19364
  460		     0.9		    0.3		   2	0.28613		0.29191		0.26734
  460		     0.9		    0.3		   3	0.30491		0.32514		0.29624
  460		     0.9		    0.3		   4	0.32948		0.34104		0.30491
  460		     0.9		    0.3		   5	0.33237		0.34827		0.31358
  460		     0.9		    0.4		   1	0.20520		0.20954		0.19364
  460		     0.9		    0.4		   2	0.28613		0.29191		0.26734
  460		     0.9		    0.4		   3	0.30491		0.32514		0.29624
  460		     0.9		    0.4		   4	0.32948		0.34104		0.30491
  460		     0.9		    0.4		   5	0.33237		0.34827		0.31358
  460		     0.9		    0.5		   1	0.20520		0.20954		0.19364
  460		     0.9		    0.5		   2	0.28757		0.29191		0.26734
  460		     0.9		    0.5		   3	0.30636		0.32514		0.29624
  460		     0.9		    0.5		   4	0.33092		0.34104		0.30491
  460		     0.9		    0.5		   5	0.33382		0.34827		0.31358
  460		     0.9		    0.6		   1	0.20520		0.20954		0.19364
  460		     0.9		    0.6		   2	0.29046		0.29191		0.26734
  460		     0.9		    0.6		   3	0.30925		0.32514		0.29624
  460		     0.9		    0.6		   4	0.33092		0.34104		0.30491
  460		     0.9		    0.6		   5	0.33382		0.34827		0.31358
  460		     0.9		    0.7		   1	0.20520		0.20954		0.19364
  460		     0.9		    0.7		   2	0.28902		0.29191		0.26734
  460		     0.9		    0.7		   3	0.30636		0.32514		0.29624
  460		     0.9		    0.7		   4	0.33092		0.34104		0.30491
  460		     0.9		    0.7		   5	0.33382		0.34827		0.31358
  460		     0.9		    0.8		   1	0.20087		0.20954		0.19364
  460		     0.9		    0.8		   2	0.28902		0.29191		0.26734
  460		     0.9		    0.8		   3	0.30491		0.32514		0.29624
  460		     0.9		    0.8		   4	0.33237		0.34104		0.30491
  460		     0.9		    0.8		   5	0.33815		0.34827		0.31358
  460		     0.9		    0.9		   1	0.19942		0.20954		0.19364
  460		     0.9		    0.9		   2	0.29191		0.29191		0.26734
  460		     0.9		    0.9		   3	0.31069		0.32514		0.29624
  460		     0.9		    0.9		   4	0.33092		0.34104		0.30491
  460		     0.9		    0.9		   5	0.34104		0.34827		0.31358
  460		     0.9		    1.0		   1	0.19364		0.20954		0.19364
  460		     0.9		    1.0		   2	0.26734		0.29191		0.26734
  460		     0.9		    1.0		   3	0.29624		0.32514		0.29624
  460		     0.9		    1.0		   4	0.30491		0.34104		0.30491
  460		     0.9		    1.0		   5	0.31358		0.34827		0.31358
  460		     1.0		    0.0		   1	0.20954		0.20954		0.19364
  460		     1.0		    0.0		   2	0.29191		0.29191		0.26879
  460		     1.0		    0.0		   3	0.32514		0.32514		0.29624
  460		     1.0		    0.0		   4	0.34104		0.34104		0.30491
  460		     1.0		    0.0		   5	0.34827		0.34827		0.31358
  460		     1.0		    0.1		   1	0.20376		0.20954		0.19364
  460		     1.0		    0.1		   2	0.28613		0.29191		0.26879
  460		     1.0		    0.1		   3	0.30636		0.32514		0.29624
  460		     1.0		    0.1		   4	0.32948		0.34104		0.30491
  460		     1.0		    0.1		   5	0.33237		0.34827		0.31358
  460		     1.0		    0.2		   1	0.20376		0.20954		0.19364
  460		     1.0		    0.2		   2	0.28613		0.29191		0.26879
  460		     1.0		    0.2		   3	0.30636		0.32514		0.29624
  460		     1.0		    0.2		   4	0.32948		0.34104		0.30491
  460		     1.0		    0.2		   5	0.33237		0.34827		0.31358
  460		     1.0		    0.3		   1	0.20376		0.20954		0.19364
  460		     1.0		    0.3		   2	0.28613		0.29191		0.26879
  460		     1.0		    0.3		   3	0.30636		0.32514		0.29624
  460		     1.0		    0.3		   4	0.32948		0.34104		0.30491
  460		     1.0		    0.3		   5	0.33237		0.34827		0.31358
  460		     1.0		    0.4		   1	0.20520		0.20954		0.19364
  460		     1.0		    0.4		   2	0.28613		0.29191		0.26879
  460		     1.0		    0.4		   3	0.30636		0.32514		0.29624
  460		     1.0		    0.4		   4	0.32948		0.34104		0.30491
  460		     1.0		    0.4		   5	0.33237		0.34827		0.31358
  460		     1.0		    0.5		   1	0.20520		0.20954		0.19364
  460		     1.0		    0.5		   2	0.28757		0.29191		0.26879
  460		     1.0		    0.5		   3	0.30780		0.32514		0.29624
  460		     1.0		    0.5		   4	0.33092		0.34104		0.30491
  460		     1.0		    0.5		   5	0.33382		0.34827		0.31358
  460		     1.0		    0.6		   1	0.20520		0.20954		0.19364
  460		     1.0		    0.6		   2	0.29046		0.29191		0.26879
  460		     1.0		    0.6		   3	0.31069		0.32514		0.29624
  460		     1.0		    0.6		   4	0.33092		0.34104		0.30491
  460		     1.0		    0.6		   5	0.33382		0.34827		0.31358
  460		     1.0		    0.7		   1	0.20520		0.20954		0.19364
  460		     1.0		    0.7		   2	0.28902		0.29191		0.26879
  460		     1.0		    0.7		   3	0.30780		0.32514		0.29624
  460		     1.0		    0.7		   4	0.33092		0.34104		0.30491
  460		     1.0		    0.7		   5	0.33382		0.34827		0.31358
  460		     1.0		    0.8		   1	0.20087		0.20954		0.19364
  460		     1.0		    0.8		   2	0.28902		0.29191		0.26879
  460		     1.0		    0.8		   3	0.30636		0.32514		0.29624
  460		     1.0		    0.8		   4	0.33237		0.34104		0.30491
  460		     1.0		    0.8		   5	0.33815		0.34827		0.31358
  460		     1.0		    0.9		   1	0.19942		0.20954		0.19364
  460		     1.0		    0.9		   2	0.29191		0.29191		0.26879
  460		     1.0		    0.9		   3	0.31214		0.32514		0.29624
  460		     1.0		    0.9		   4	0.33092		0.34104		0.30491
  460		     1.0		    0.9		   5	0.34104		0.34827		0.31358
  460		     1.0		    1.0		   1	0.19364		0.20954		0.19364
  460		     1.0		    1.0		   2	0.26879		0.29191		0.26879
  460		     1.0		    1.0		   3	0.29624		0.32514		0.29624
  460		     1.0		    1.0		   4	0.30491		0.34104		0.30491
  460		     1.0		    1.0		   5	0.31358		0.34827		0.31358
  480		     0.1		    0.0		   1	0.20954		0.20954		0.20809
  480		     0.1		    0.0		   2	0.29191		0.29191		0.28613
  480		     0.1		    0.0		   3	0.32514		0.32514		0.30780
  480		     0.1		    0.0		   4	0.34104		0.34104		0.31936
  480		     0.1		    0.0		   5	0.34827		0.34827		0.33671
  480		     0.1		    0.1		   1	0.20520		0.20954		0.20809
  480		     0.1		    0.1		   2	0.28902		0.29191		0.28613
  480		     0.1		    0.1		   3	0.31214		0.32514		0.30780
  480		     0.1		    0.1		   4	0.33237		0.34104		0.31936
  480		     0.1		    0.1		   5	0.34393		0.34827		0.33671
  480		     0.1		    0.2		   1	0.20520		0.20954		0.20809
  480		     0.1		    0.2		   2	0.28902		0.29191		0.28613
  480		     0.1		    0.2		   3	0.31214		0.32514		0.30780
  480		     0.1		    0.2		   4	0.33526		0.34104		0.31936
  480		     0.1		    0.2		   5	0.34682		0.34827		0.33671
  480		     0.1		    0.3		   1	0.20520		0.20954		0.20809
  480		     0.1		    0.3		   2	0.29046		0.29191		0.28613
  480		     0.1		    0.3		   3	0.31647		0.32514		0.30780
  480		     0.1		    0.3		   4	0.33671		0.34104		0.31936
  480		     0.1		    0.3		   5	0.34682		0.34827		0.33671
  480		     0.1		    0.4		   1	0.20520		0.20954		0.20809
  480		     0.1		    0.4		   2	0.29046		0.29191		0.28613
  480		     0.1		    0.4		   3	0.31936		0.32514		0.30780
  480		     0.1		    0.4		   4	0.33671		0.34104		0.31936
  480		     0.1		    0.4		   5	0.34682		0.34827		0.33671
  480		     0.1		    0.5		   1	0.20376		0.20954		0.20809
  480		     0.1		    0.5		   2	0.29480		0.29191		0.28613
  480		     0.1		    0.5		   3	0.31936		0.32514		0.30780
  480		     0.1		    0.5		   4	0.33671		0.34104		0.31936
  480		     0.1		    0.5		   5	0.35116		0.34827		0.33671
  480		     0.1		    0.6		   1	0.20809		0.20954		0.20809
  480		     0.1		    0.6		   2	0.29480		0.29191		0.28613
  480		     0.1		    0.6		   3	0.31936		0.32514		0.30780
  480		     0.1		    0.6		   4	0.33960		0.34104		0.31936
  480		     0.1		    0.6		   5	0.34971		0.34827		0.33671
  480		     0.1		    0.7		   1	0.21098		0.20954		0.20809
  480		     0.1		    0.7		   2	0.29624		0.29191		0.28613
  480		     0.1		    0.7		   3	0.32225		0.32514		0.30780
  480		     0.1		    0.7		   4	0.33815		0.34104		0.31936
  480		     0.1		    0.7		   5	0.34971		0.34827		0.33671
  480		     0.1		    0.8		   1	0.21532		0.20954		0.20809
  480		     0.1		    0.8		   2	0.29913		0.29191		0.28613
  480		     0.1		    0.8		   3	0.32514		0.32514		0.30780
  480		     0.1		    0.8		   4	0.33815		0.34104		0.31936
  480		     0.1		    0.8		   5	0.35116		0.34827		0.33671
  480		     0.1		    0.9		   1	0.21243		0.20954		0.20809
  480		     0.1		    0.9		   2	0.29480		0.29191		0.28613
  480		     0.1		    0.9		   3	0.33092		0.32514		0.30780
  480		     0.1		    0.9		   4	0.34104		0.34104		0.31936
  480		     0.1		    0.9		   5	0.35260		0.34827		0.33671
  480		     0.1		    1.0		   1	0.20809		0.20954		0.20809
  480		     0.1		    1.0		   2	0.28613		0.29191		0.28613
  480		     0.1		    1.0		   3	0.30780		0.32514		0.30780
  480		     0.1		    1.0		   4	0.31936		0.34104		0.31936
  480		     0.1		    1.0		   5	0.33671		0.34827		0.33671
  480		     0.2		    0.0		   1	0.20954		0.20954		0.19942
  480		     0.2		    0.0		   2	0.29191		0.29191		0.28035
  480		     0.2		    0.0		   3	0.32514		0.32514		0.30202
  480		     0.2		    0.0		   4	0.34104		0.34104		0.31647
  480		     0.2		    0.0		   5	0.34827		0.34827		0.32370
  480		     0.2		    0.1		   1	0.20520		0.20954		0.19942
  480		     0.2		    0.1		   2	0.28613		0.29191		0.28035
  480		     0.2		    0.1		   3	0.31069		0.32514		0.30202
  480		     0.2		    0.1		   4	0.32803		0.34104		0.31647
  480		     0.2		    0.1		   5	0.33671		0.34827		0.32370
  480		     0.2		    0.2		   1	0.20520		0.20954		0.19942
  480		     0.2		    0.2		   2	0.28757		0.29191		0.28035
  480		     0.2		    0.2		   3	0.31069		0.32514		0.30202
  480		     0.2		    0.2		   4	0.32948		0.34104		0.31647
  480		     0.2		    0.2		   5	0.33815		0.34827		0.32370
  480		     0.2		    0.3		   1	0.20520		0.20954		0.19942
  480		     0.2		    0.3		   2	0.28757		0.29191		0.28035
  480		     0.2		    0.3		   3	0.31214		0.32514		0.30202
  480		     0.2		    0.3		   4	0.32948		0.34104		0.31647
  480		     0.2		    0.3		   5	0.33815		0.34827		0.32370
  480		     0.2		    0.4		   1	0.20520		0.20954		0.19942
  480		     0.2		    0.4		   2	0.28757		0.29191		0.28035
  480		     0.2		    0.4		   3	0.31358		0.32514		0.30202
  480		     0.2		    0.4		   4	0.32948		0.34104		0.31647
  480		     0.2		    0.4		   5	0.33815		0.34827		0.32370
  480		     0.2		    0.5		   1	0.20376		0.20954		0.19942
  480		     0.2		    0.5		   2	0.28902		0.29191		0.28035
  480		     0.2		    0.5		   3	0.31358		0.32514		0.30202
  480		     0.2		    0.5		   4	0.32948		0.34104		0.31647
  480		     0.2		    0.5		   5	0.33815		0.34827		0.32370
  480		     0.2		    0.6		   1	0.20954		0.20954		0.19942
  480		     0.2		    0.6		   2	0.29046		0.29191		0.28035
  480		     0.2		    0.6		   3	0.31503		0.32514		0.30202
  480		     0.2		    0.6		   4	0.32948		0.34104		0.31647
  480		     0.2		    0.6		   5	0.33960		0.34827		0.32370
  480		     0.2		    0.7		   1	0.21098		0.20954		0.19942
  480		     0.2		    0.7		   2	0.29046		0.29191		0.28035
  480		     0.2		    0.7		   3	0.31358		0.32514		0.30202
  480		     0.2		    0.7		   4	0.33237		0.34104		0.31647
  480		     0.2		    0.7		   5	0.33960		0.34827		0.32370
  480		     0.2		    0.8		   1	0.21387		0.20954		0.19942
  480		     0.2		    0.8		   2	0.28902		0.29191		0.28035
  480		     0.2		    0.8		   3	0.31647		0.32514		0.30202
  480		     0.2		    0.8		   4	0.33237		0.34104		0.31647
  480		     0.2		    0.8		   5	0.34104		0.34827		0.32370
  480		     0.2		    0.9		   1	0.20954		0.20954		0.19942
  480		     0.2		    0.9		   2	0.28757		0.29191		0.28035
  480		     0.2		    0.9		   3	0.31792		0.32514		0.30202
  480		     0.2		    0.9		   4	0.33526		0.34104		0.31647
  480		     0.2		    0.9		   5	0.34249		0.34827		0.32370
  480		     0.2		    1.0		   1	0.19942		0.20954		0.19942
  480		     0.2		    1.0		   2	0.28035		0.29191		0.28035
  480		     0.2		    1.0		   3	0.30202		0.32514		0.30202
  480		     0.2		    1.0		   4	0.31647		0.34104		0.31647
  480		     0.2		    1.0		   5	0.32370		0.34827		0.32370
  480		     0.3		    0.0		   1	0.20954		0.20954		0.18353
  480		     0.3		    0.0		   2	0.29191		0.29191		0.26590
  480		     0.3		    0.0		   3	0.32514		0.32514		0.29335
  480		     0.3		    0.0		   4	0.34104		0.34104		0.30636
  480		     0.3		    0.0		   5	0.34827		0.34827		0.31503
  480		     0.3		    0.1		   1	0.20520		0.20954		0.18353
  480		     0.3		    0.1		   2	0.28757		0.29191		0.26590
  480		     0.3		    0.1		   3	0.30636		0.32514		0.29335
  480		     0.3		    0.1		   4	0.32659		0.34104		0.30636
  480		     0.3		    0.1		   5	0.33092		0.34827		0.31503
  480		     0.3		    0.2		   1	0.20520		0.20954		0.18353
  480		     0.3		    0.2		   2	0.28902		0.29191		0.26590
  480		     0.3		    0.2		   3	0.30636		0.32514		0.29335
  480		     0.3		    0.2		   4	0.32659		0.34104		0.30636
  480		     0.3		    0.2		   5	0.33092		0.34827		0.31503
  480		     0.3		    0.3		   1	0.20520		0.20954		0.18353
  480		     0.3		    0.3		   2	0.28902		0.29191		0.26590
  480		     0.3		    0.3		   3	0.30636		0.32514		0.29335
  480		     0.3		    0.3		   4	0.32659		0.34104		0.30636
  480		     0.3		    0.3		   5	0.33092		0.34827		0.31503
  480		     0.3		    0.4		   1	0.20520		0.20954		0.18353
  480		     0.3		    0.4		   2	0.28902		0.29191		0.26590
  480		     0.3		    0.4		   3	0.30780		0.32514		0.29335
  480		     0.3		    0.4		   4	0.32659		0.34104		0.30636
  480		     0.3		    0.4		   5	0.33237		0.34827		0.31503
  480		     0.3		    0.5		   1	0.20520		0.20954		0.18353
  480		     0.3		    0.5		   2	0.29046		0.29191		0.26590
  480		     0.3		    0.5		   3	0.30780		0.32514		0.29335
  480		     0.3		    0.5		   4	0.32803		0.34104		0.30636
  480		     0.3		    0.5		   5	0.33237		0.34827		0.31503
  480		     0.3		    0.6		   1	0.20954		0.20954		0.18353
  480		     0.3		    0.6		   2	0.29191		0.29191		0.26590
  480		     0.3		    0.6		   3	0.31069		0.32514		0.29335
  480		     0.3		    0.6		   4	0.32803		0.34104		0.30636
  480		     0.3		    0.6		   5	0.33237		0.34827		0.31503
  480		     0.3		    0.7		   1	0.20954		0.20954		0.18353
  480		     0.3		    0.7		   2	0.29046		0.29191		0.26590
  480		     0.3		    0.7		   3	0.30925		0.32514		0.29335
  480		     0.3		    0.7		   4	0.32803		0.34104		0.30636
  480		     0.3		    0.7		   5	0.33237		0.34827		0.31503
  480		     0.3		    0.8		   1	0.20809		0.20954		0.18353
  480		     0.3		    0.8		   2	0.29046		0.29191		0.26590
  480		     0.3		    0.8		   3	0.30925		0.32514		0.29335
  480		     0.3		    0.8		   4	0.32948		0.34104		0.30636
  480		     0.3		    0.8		   5	0.33671		0.34827		0.31503
  480		     0.3		    0.9		   1	0.19798		0.20954		0.18353
  480		     0.3		    0.9		   2	0.29046		0.29191		0.26590
  480		     0.3		    0.9		   3	0.31069		0.32514		0.29335
  480		     0.3		    0.9		   4	0.32948		0.34104		0.30636
  480		     0.3		    0.9		   5	0.33526		0.34827		0.31503
  480		     0.3		    1.0		   1	0.18353		0.20954		0.18353
  480		     0.3		    1.0		   2	0.26590		0.29191		0.26590
  480		     0.3		    1.0		   3	0.29335		0.32514		0.29335
  480		     0.3		    1.0		   4	0.30636		0.34104		0.30636
  480		     0.3		    1.0		   5	0.31503		0.34827		0.31503
  480		     0.4		    0.0		   1	0.20954		0.20954		0.18931
  480		     0.4		    0.0		   2	0.29191		0.29191		0.27023
  480		     0.4		    0.0		   3	0.32514		0.32514		0.29769
  480		     0.4		    0.0		   4	0.34104		0.34104		0.30636
  480		     0.4		    0.0		   5	0.34827		0.34827		0.31647
  480		     0.4		    0.1		   1	0.20520		0.20954		0.18931
  480		     0.4		    0.1		   2	0.28757		0.29191		0.27023
  480		     0.4		    0.1		   3	0.30636		0.32514		0.29769
  480		     0.4		    0.1		   4	0.32659		0.34104		0.30636
  480		     0.4		    0.1		   5	0.33092		0.34827		0.31647
  480		     0.4		    0.2		   1	0.20520		0.20954		0.18931
  480		     0.4		    0.2		   2	0.28902		0.29191		0.27023
  480		     0.4		    0.2		   3	0.30636		0.32514		0.29769
  480		     0.4		    0.2		   4	0.32659		0.34104		0.30636
  480		     0.4		    0.2		   5	0.33092		0.34827		0.31647
  480		     0.4		    0.3		   1	0.20520		0.20954		0.18931
  480		     0.4		    0.3		   2	0.28902		0.29191		0.27023
  480		     0.4		    0.3		   3	0.30636		0.32514		0.29769
  480		     0.4		    0.3		   4	0.32659		0.34104		0.30636
  480		     0.4		    0.3		   5	0.33092		0.34827		0.31647
  480		     0.4		    0.4		   1	0.20520		0.20954		0.18931
  480		     0.4		    0.4		   2	0.28902		0.29191		0.27023
  480		     0.4		    0.4		   3	0.30780		0.32514		0.29769
  480		     0.4		    0.4		   4	0.32659		0.34104		0.30636
  480		     0.4		    0.4		   5	0.33092		0.34827		0.31647
  480		     0.4		    0.5		   1	0.20665		0.20954		0.18931
  480		     0.4		    0.5		   2	0.29046		0.29191		0.27023
  480		     0.4		    0.5		   3	0.30780		0.32514		0.29769
  480		     0.4		    0.5		   4	0.32803		0.34104		0.30636
  480		     0.4		    0.5		   5	0.33237		0.34827		0.31647
  480		     0.4		    0.6		   1	0.21098		0.20954		0.18931
  480		     0.4		    0.6		   2	0.29191		0.29191		0.27023
  480		     0.4		    0.6		   3	0.31069		0.32514		0.29769
  480		     0.4		    0.6		   4	0.32803		0.34104		0.30636
  480		     0.4		    0.6		   5	0.33237		0.34827		0.31647
  480		     0.4		    0.7		   1	0.21098		0.20954		0.18931
  480		     0.4		    0.7		   2	0.29046		0.29191		0.27023
  480		     0.4		    0.7		   3	0.30925		0.32514		0.29769
  480		     0.4		    0.7		   4	0.32803		0.34104		0.30636
  480		     0.4		    0.7		   5	0.33237		0.34827		0.31647
  480		     0.4		    0.8		   1	0.20954		0.20954		0.18931
  480		     0.4		    0.8		   2	0.29046		0.29191		0.27023
  480		     0.4		    0.8		   3	0.30925		0.32514		0.29769
  480		     0.4		    0.8		   4	0.33092		0.34104		0.30636
  480		     0.4		    0.8		   5	0.33671		0.34827		0.31647
  480		     0.4		    0.9		   1	0.20087		0.20954		0.18931
  480		     0.4		    0.9		   2	0.29191		0.29191		0.27023
  480		     0.4		    0.9		   3	0.31069		0.32514		0.29769
  480		     0.4		    0.9		   4	0.32948		0.34104		0.30636
  480		     0.4		    0.9		   5	0.33815		0.34827		0.31647
  480		     0.4		    1.0		   1	0.18931		0.20954		0.18931
  480		     0.4		    1.0		   2	0.27023		0.29191		0.27023
  480		     0.4		    1.0		   3	0.29769		0.32514		0.29769
  480		     0.4		    1.0		   4	0.30636		0.34104		0.30636
  480		     0.4		    1.0		   5	0.31647		0.34827		0.31647
  480		     0.5		    0.0		   1	0.20954		0.20954		0.19075
  480		     0.5		    0.0		   2	0.29191		0.29191		0.27023
  480		     0.5		    0.0		   3	0.32514		0.32514		0.29624
  480		     0.5		    0.0		   4	0.34104		0.34104		0.30636
  480		     0.5		    0.0		   5	0.34827		0.34827		0.31792
  480		     0.5		    0.1		   1	0.20520		0.20954		0.19075
  480		     0.5		    0.1		   2	0.28757		0.29191		0.27023
  480		     0.5		    0.1		   3	0.30636		0.32514		0.29624
  480		     0.5		    0.1		   4	0.32659		0.34104		0.30636
  480		     0.5		    0.1		   5	0.33237		0.34827		0.31792
  480		     0.5		    0.2		   1	0.20520		0.20954		0.19075
  480		     0.5		    0.2		   2	0.28902		0.29191		0.27023
  480		     0.5		    0.2		   3	0.30636		0.32514		0.29624
  480		     0.5		    0.2		   4	0.32659		0.34104		0.30636
  480		     0.5		    0.2		   5	0.33237		0.34827		0.31792
  480		     0.5		    0.3		   1	0.20520		0.20954		0.19075
  480		     0.5		    0.3		   2	0.28902		0.29191		0.27023
  480		     0.5		    0.3		   3	0.30636		0.32514		0.29624
  480		     0.5		    0.3		   4	0.32659		0.34104		0.30636
  480		     0.5		    0.3		   5	0.33237		0.34827		0.31792
  480		     0.5		    0.4		   1	0.20520		0.20954		0.19075
  480		     0.5		    0.4		   2	0.28902		0.29191		0.27023
  480		     0.5		    0.4		   3	0.30780		0.32514		0.29624
  480		     0.5		    0.4		   4	0.32659		0.34104		0.30636
  480		     0.5		    0.4		   5	0.33382		0.34827		0.31792
  480		     0.5		    0.5		   1	0.20665		0.20954		0.19075
  480		     0.5		    0.5		   2	0.29046		0.29191		0.27023
  480		     0.5		    0.5		   3	0.30780		0.32514		0.29624
  480		     0.5		    0.5		   4	0.32803		0.34104		0.30636
  480		     0.5		    0.5		   5	0.33382		0.34827		0.31792
  480		     0.5		    0.6		   1	0.21243		0.20954		0.19075
  480		     0.5		    0.6		   2	0.29191		0.29191		0.27023
  480		     0.5		    0.6		   3	0.31069		0.32514		0.29624
  480		     0.5		    0.6		   4	0.32803		0.34104		0.30636
  480		     0.5		    0.6		   5	0.33382		0.34827		0.31792
  480		     0.5		    0.7		   1	0.21098		0.20954		0.19075
  480		     0.5		    0.7		   2	0.29046		0.29191		0.27023
  480		     0.5		    0.7		   3	0.30925		0.32514		0.29624
  480		     0.5		    0.7		   4	0.32803		0.34104		0.30636
  480		     0.5		    0.7		   5	0.33382		0.34827		0.31792
  480		     0.5		    0.8		   1	0.20954		0.20954		0.19075
  480		     0.5		    0.8		   2	0.29046		0.29191		0.27023
  480		     0.5		    0.8		   3	0.30925		0.32514		0.29624
  480		     0.5		    0.8		   4	0.33092		0.34104		0.30636
  480		     0.5		    0.8		   5	0.33671		0.34827		0.31792
  480		     0.5		    0.9		   1	0.20087		0.20954		0.19075
  480		     0.5		    0.9		   2	0.29335		0.29191		0.27023
  480		     0.5		    0.9		   3	0.31069		0.32514		0.29624
  480		     0.5		    0.9		   4	0.32803		0.34104		0.30636
  480		     0.5		    0.9		   5	0.33960		0.34827		0.31792
  480		     0.5		    1.0		   1	0.19075		0.20954		0.19075
  480		     0.5		    1.0		   2	0.27023		0.29191		0.27023
  480		     0.5		    1.0		   3	0.29624		0.32514		0.29624
  480		     0.5		    1.0		   4	0.30636		0.34104		0.30636
  480		     0.5		    1.0		   5	0.31792		0.34827		0.31792
  480		     0.6		    0.0		   1	0.20954		0.20954		0.18931
  480		     0.6		    0.0		   2	0.29191		0.29191		0.26879
  480		     0.6		    0.0		   3	0.32514		0.32514		0.29480
  480		     0.6		    0.0		   4	0.34104		0.34104		0.30636
  480		     0.6		    0.0		   5	0.34827		0.34827		0.31647
  480		     0.6		    0.1		   1	0.20376		0.20954		0.18931
  480		     0.6		    0.1		   2	0.28613		0.29191		0.26879
  480		     0.6		    0.1		   3	0.30491		0.32514		0.29480
  480		     0.6		    0.1		   4	0.32514		0.34104		0.30636
  480		     0.6		    0.1		   5	0.33092		0.34827		0.31647
  480		     0.6		    0.2		   1	0.20376		0.20954		0.18931
  480		     0.6		    0.2		   2	0.28757		0.29191		0.26879
  480		     0.6		    0.2		   3	0.30491		0.32514		0.29480
  480		     0.6		    0.2		   4	0.32514		0.34104		0.30636
  480		     0.6		    0.2		   5	0.33092		0.34827		0.31647
  480		     0.6		    0.3		   1	0.20376		0.20954		0.18931
  480		     0.6		    0.3		   2	0.28757		0.29191		0.26879
  480		     0.6		    0.3		   3	0.30491		0.32514		0.29480
  480		     0.6		    0.3		   4	0.32514		0.34104		0.30636
  480		     0.6		    0.3		   5	0.33092		0.34827		0.31647
  480		     0.6		    0.4		   1	0.20376		0.20954		0.18931
  480		     0.6		    0.4		   2	0.28757		0.29191		0.26879
  480		     0.6		    0.4		   3	0.30636		0.32514		0.29480
  480		     0.6		    0.4		   4	0.32514		0.34104		0.30636
  480		     0.6		    0.4		   5	0.33237		0.34827		0.31647
  480		     0.6		    0.5		   1	0.20665		0.20954		0.18931
  480		     0.6		    0.5		   2	0.28902		0.29191		0.26879
  480		     0.6		    0.5		   3	0.30636		0.32514		0.29480
  480		     0.6		    0.5		   4	0.32659		0.34104		0.30636
  480		     0.6		    0.5		   5	0.33237		0.34827		0.31647
  480		     0.6		    0.6		   1	0.21098		0.20954		0.18931
  480		     0.6		    0.6		   2	0.29046		0.29191		0.26879
  480		     0.6		    0.6		   3	0.30925		0.32514		0.29480
  480		     0.6		    0.6		   4	0.32659		0.34104		0.30636
  480		     0.6		    0.6		   5	0.33237		0.34827		0.31647
  480		     0.6		    0.7		   1	0.21098		0.20954		0.18931
  480		     0.6		    0.7		   2	0.28902		0.29191		0.26879
  480		     0.6		    0.7		   3	0.30780		0.32514		0.29480
  480		     0.6		    0.7		   4	0.32659		0.34104		0.30636
  480		     0.6		    0.7		   5	0.33237		0.34827		0.31647
  480		     0.6		    0.8		   1	0.20809		0.20954		0.18931
  480		     0.6		    0.8		   2	0.28902		0.29191		0.26879
  480		     0.6		    0.8		   3	0.30780		0.32514		0.29480
  480		     0.6		    0.8		   4	0.32948		0.34104		0.30636
  480		     0.6		    0.8		   5	0.33526		0.34827		0.31647
  480		     0.6		    0.9		   1	0.19942		0.20954		0.18931
  480		     0.6		    0.9		   2	0.29191		0.29191		0.26879
  480		     0.6		    0.9		   3	0.30925		0.32514		0.29480
  480		     0.6		    0.9		   4	0.32659		0.34104		0.30636
  480		     0.6		    0.9		   5	0.33815		0.34827		0.31647
  480		     0.6		    1.0		   1	0.18931		0.20954		0.18931
  480		     0.6		    1.0		   2	0.26879		0.29191		0.26879
  480		     0.6		    1.0		   3	0.29480		0.32514		0.29480
  480		     0.6		    1.0		   4	0.30636		0.34104		0.30636
  480		     0.6		    1.0		   5	0.31647		0.34827		0.31647
  480		     0.7		    0.0		   1	0.20954		0.20954		0.18931
  480		     0.7		    0.0		   2	0.29191		0.29191		0.26879
  480		     0.7		    0.0		   3	0.32514		0.32514		0.29335
  480		     0.7		    0.0		   4	0.34104		0.34104		0.30780
  480		     0.7		    0.0		   5	0.34827		0.34827		0.31647
  480		     0.7		    0.1		   1	0.20376		0.20954		0.18931
  480		     0.7		    0.1		   2	0.28613		0.29191		0.26879
  480		     0.7		    0.1		   3	0.30491		0.32514		0.29335
  480		     0.7		    0.1		   4	0.32514		0.34104		0.30780
  480		     0.7		    0.1		   5	0.33092		0.34827		0.31647
  480		     0.7		    0.2		   1	0.20376		0.20954		0.18931
  480		     0.7		    0.2		   2	0.28757		0.29191		0.26879
  480		     0.7		    0.2		   3	0.30491		0.32514		0.29335
  480		     0.7		    0.2		   4	0.32514		0.34104		0.30780
  480		     0.7		    0.2		   5	0.33092		0.34827		0.31647
  480		     0.7		    0.3		   1	0.20376		0.20954		0.18931
  480		     0.7		    0.3		   2	0.28757		0.29191		0.26879
  480		     0.7		    0.3		   3	0.30491		0.32514		0.29335
  480		     0.7		    0.3		   4	0.32514		0.34104		0.30780
  480		     0.7		    0.3		   5	0.33092		0.34827		0.31647
  480		     0.7		    0.4		   1	0.20376		0.20954		0.18931
  480		     0.7		    0.4		   2	0.28757		0.29191		0.26879
  480		     0.7		    0.4		   3	0.30491		0.32514		0.29335
  480		     0.7		    0.4		   4	0.32514		0.34104		0.30780
  480		     0.7		    0.4		   5	0.33092		0.34827		0.31647
  480		     0.7		    0.5		   1	0.20809		0.20954		0.18931
  480		     0.7		    0.5		   2	0.28902		0.29191		0.26879
  480		     0.7		    0.5		   3	0.30636		0.32514		0.29335
  480		     0.7		    0.5		   4	0.32659		0.34104		0.30780
  480		     0.7		    0.5		   5	0.33237		0.34827		0.31647
  480		     0.7		    0.6		   1	0.21098		0.20954		0.18931
  480		     0.7		    0.6		   2	0.29046		0.29191		0.26879
  480		     0.7		    0.6		   3	0.30925		0.32514		0.29335
  480		     0.7		    0.6		   4	0.32659		0.34104		0.30780
  480		     0.7		    0.6		   5	0.33237		0.34827		0.31647
  480		     0.7		    0.7		   1	0.21098		0.20954		0.18931
  480		     0.7		    0.7		   2	0.28902		0.29191		0.26879
  480		     0.7		    0.7		   3	0.30636		0.32514		0.29335
  480		     0.7		    0.7		   4	0.32659		0.34104		0.30780
  480		     0.7		    0.7		   5	0.33237		0.34827		0.31647
  480		     0.7		    0.8		   1	0.20809		0.20954		0.18931
  480		     0.7		    0.8		   2	0.28902		0.29191		0.26879
  480		     0.7		    0.8		   3	0.30636		0.32514		0.29335
  480		     0.7		    0.8		   4	0.32803		0.34104		0.30780
  480		     0.7		    0.8		   5	0.33671		0.34827		0.31647
  480		     0.7		    0.9		   1	0.19942		0.20954		0.18931
  480		     0.7		    0.9		   2	0.29191		0.29191		0.26879
  480		     0.7		    0.9		   3	0.30780		0.32514		0.29335
  480		     0.7		    0.9		   4	0.32514		0.34104		0.30780
  480		     0.7		    0.9		   5	0.33815		0.34827		0.31647
  480		     0.7		    1.0		   1	0.18931		0.20954		0.18931
  480		     0.7		    1.0		   2	0.26879		0.29191		0.26879
  480		     0.7		    1.0		   3	0.29335		0.32514		0.29335
  480		     0.7		    1.0		   4	0.30780		0.34104		0.30780
  480		     0.7		    1.0		   5	0.31647		0.34827		0.31647
  480		     0.8		    0.0		   1	0.20954		0.20954		0.19220
  480		     0.8		    0.0		   2	0.29191		0.29191		0.26879
  480		     0.8		    0.0		   3	0.32514		0.32514		0.29480
  480		     0.8		    0.0		   4	0.34104		0.34104		0.30780
  480		     0.8		    0.0		   5	0.34827		0.34827		0.31647
  480		     0.8		    0.1		   1	0.20376		0.20954		0.19220
  480		     0.8		    0.1		   2	0.28613		0.29191		0.26879
  480		     0.8		    0.1		   3	0.30491		0.32514		0.29480
  480		     0.8		    0.1		   4	0.32514		0.34104		0.30780
  480		     0.8		    0.1		   5	0.33092		0.34827		0.31647
  480		     0.8		    0.2		   1	0.20376		0.20954		0.19220
  480		     0.8		    0.2		   2	0.28613		0.29191		0.26879
  480		     0.8		    0.2		   3	0.30491		0.32514		0.29480
  480		     0.8		    0.2		   4	0.32514		0.34104		0.30780
  480		     0.8		    0.2		   5	0.33092		0.34827		0.31647
  480		     0.8		    0.3		   1	0.20376		0.20954		0.19220
  480		     0.8		    0.3		   2	0.28613		0.29191		0.26879
  480		     0.8		    0.3		   3	0.30491		0.32514		0.29480
  480		     0.8		    0.3		   4	0.32514		0.34104		0.30780
  480		     0.8		    0.3		   5	0.33092		0.34827		0.31647
  480		     0.8		    0.4		   1	0.20376		0.20954		0.19220
  480		     0.8		    0.4		   2	0.28613		0.29191		0.26879
  480		     0.8		    0.4		   3	0.30491		0.32514		0.29480
  480		     0.8		    0.4		   4	0.32514		0.34104		0.30780
  480		     0.8		    0.4		   5	0.33092		0.34827		0.31647
  480		     0.8		    0.5		   1	0.20520		0.20954		0.19220
  480		     0.8		    0.5		   2	0.28757		0.29191		0.26879
  480		     0.8		    0.5		   3	0.30636		0.32514		0.29480
  480		     0.8		    0.5		   4	0.32659		0.34104		0.30780
  480		     0.8		    0.5		   5	0.33237		0.34827		0.31647
  480		     0.8		    0.6		   1	0.20520		0.20954		0.19220
  480		     0.8		    0.6		   2	0.29046		0.29191		0.26879
  480		     0.8		    0.6		   3	0.30925		0.32514		0.29480
  480		     0.8		    0.6		   4	0.32659		0.34104		0.30780
  480		     0.8		    0.6		   5	0.33237		0.34827		0.31647
  480		     0.8		    0.7		   1	0.20520		0.20954		0.19220
  480		     0.8		    0.7		   2	0.28902		0.29191		0.26879
  480		     0.8		    0.7		   3	0.30636		0.32514		0.29480
  480		     0.8		    0.7		   4	0.32659		0.34104		0.30780
  480		     0.8		    0.7		   5	0.33237		0.34827		0.31647
  480		     0.8		    0.8		   1	0.20087		0.20954		0.19220
  480		     0.8		    0.8		   2	0.28902		0.29191		0.26879
  480		     0.8		    0.8		   3	0.30491		0.32514		0.29480
  480		     0.8		    0.8		   4	0.32803		0.34104		0.30780
  480		     0.8		    0.8		   5	0.33671		0.34827		0.31647
  480		     0.8		    0.9		   1	0.19942		0.20954		0.19220
  480		     0.8		    0.9		   2	0.29191		0.29191		0.26879
  480		     0.8		    0.9		   3	0.30925		0.32514		0.29480
  480		     0.8		    0.9		   4	0.32514		0.34104		0.30780
  480		     0.8		    0.9		   5	0.33815		0.34827		0.31647
  480		     0.8		    1.0		   1	0.19220		0.20954		0.19220
  480		     0.8		    1.0		   2	0.26879		0.29191		0.26879
  480		     0.8		    1.0		   3	0.29480		0.32514		0.29480
  480		     0.8		    1.0		   4	0.30780		0.34104		0.30780
  480		     0.8		    1.0		   5	0.31647		0.34827		0.31647
  480		     0.9		    0.0		   1	0.20954		0.20954		0.19220
  480		     0.9		    0.0		   2	0.29191		0.29191		0.26879
  480		     0.9		    0.0		   3	0.32514		0.32514		0.29624
  480		     0.9		    0.0		   4	0.34104		0.34104		0.30636
  480		     0.9		    0.0		   5	0.34827		0.34827		0.31503
  480		     0.9		    0.1		   1	0.20376		0.20954		0.19220
  480		     0.9		    0.1		   2	0.28613		0.29191		0.26879
  480		     0.9		    0.1		   3	0.30491		0.32514		0.29624
  480		     0.9		    0.1		   4	0.32659		0.34104		0.30636
  480		     0.9		    0.1		   5	0.33092		0.34827		0.31503
  480		     0.9		    0.2		   1	0.20376		0.20954		0.19220
  480		     0.9		    0.2		   2	0.28613		0.29191		0.26879
  480		     0.9		    0.2		   3	0.30491		0.32514		0.29624
  480		     0.9		    0.2		   4	0.32659		0.34104		0.30636
  480		     0.9		    0.2		   5	0.33092		0.34827		0.31503
  480		     0.9		    0.3		   1	0.20376		0.20954		0.19220
  480		     0.9		    0.3		   2	0.28613		0.29191		0.26879
  480		     0.9		    0.3		   3	0.30491		0.32514		0.29624
  480		     0.9		    0.3		   4	0.32659		0.34104		0.30636
  480		     0.9		    0.3		   5	0.33092		0.34827		0.31503
  480		     0.9		    0.4		   1	0.20376		0.20954		0.19220
  480		     0.9		    0.4		   2	0.28613		0.29191		0.26879
  480		     0.9		    0.4		   3	0.30491		0.32514		0.29624
  480		     0.9		    0.4		   4	0.32659		0.34104		0.30636
  480		     0.9		    0.4		   5	0.33092		0.34827		0.31503
  480		     0.9		    0.5		   1	0.20520		0.20954		0.19220
  480		     0.9		    0.5		   2	0.28757		0.29191		0.26879
  480		     0.9		    0.5		   3	0.30636		0.32514		0.29624
  480		     0.9		    0.5		   4	0.32803		0.34104		0.30636
  480		     0.9		    0.5		   5	0.33237		0.34827		0.31503
  480		     0.9		    0.6		   1	0.20520		0.20954		0.19220
  480		     0.9		    0.6		   2	0.29046		0.29191		0.26879
  480		     0.9		    0.6		   3	0.30925		0.32514		0.29624
  480		     0.9		    0.6		   4	0.32803		0.34104		0.30636
  480		     0.9		    0.6		   5	0.33237		0.34827		0.31503
  480		     0.9		    0.7		   1	0.20520		0.20954		0.19220
  480		     0.9		    0.7		   2	0.28902		0.29191		0.26879
  480		     0.9		    0.7		   3	0.30636		0.32514		0.29624
  480		     0.9		    0.7		   4	0.32803		0.34104		0.30636
  480		     0.9		    0.7		   5	0.33237		0.34827		0.31503
  480		     0.9		    0.8		   1	0.20087		0.20954		0.19220
  480		     0.9		    0.8		   2	0.28902		0.29191		0.26879
  480		     0.9		    0.8		   3	0.30491		0.32514		0.29624
  480		     0.9		    0.8		   4	0.32948		0.34104		0.30636
  480		     0.9		    0.8		   5	0.33671		0.34827		0.31503
  480		     0.9		    0.9		   1	0.19942		0.20954		0.19220
  480		     0.9		    0.9		   2	0.29191		0.29191		0.26879
  480		     0.9		    0.9		   3	0.30925		0.32514		0.29624
  480		     0.9		    0.9		   4	0.32659		0.34104		0.30636
  480		     0.9		    0.9		   5	0.33815		0.34827		0.31503
  480		     0.9		    1.0		   1	0.19220		0.20954		0.19220
  480		     0.9		    1.0		   2	0.26879		0.29191		0.26879
  480		     0.9		    1.0		   3	0.29624		0.32514		0.29624
  480		     0.9		    1.0		   4	0.30636		0.34104		0.30636
  480		     0.9		    1.0		   5	0.31503		0.34827		0.31503
  480		     1.0		    0.0		   1	0.20954		0.20954		0.19220
  480		     1.0		    0.0		   2	0.29191		0.29191		0.27023
  480		     1.0		    0.0		   3	0.32514		0.32514		0.29624
  480		     1.0		    0.0		   4	0.34104		0.34104		0.30636
  480		     1.0		    0.0		   5	0.34827		0.34827		0.31503
  480		     1.0		    0.1		   1	0.20376		0.20954		0.19220
  480		     1.0		    0.1		   2	0.28613		0.29191		0.27023
  480		     1.0		    0.1		   3	0.30636		0.32514		0.29624
  480		     1.0		    0.1		   4	0.32659		0.34104		0.30636
  480		     1.0		    0.1		   5	0.33092		0.34827		0.31503
  480		     1.0		    0.2		   1	0.20376		0.20954		0.19220
  480		     1.0		    0.2		   2	0.28613		0.29191		0.27023
  480		     1.0		    0.2		   3	0.30636		0.32514		0.29624
  480		     1.0		    0.2		   4	0.32659		0.34104		0.30636
  480		     1.0		    0.2		   5	0.33092		0.34827		0.31503
  480		     1.0		    0.3		   1	0.20376		0.20954		0.19220
  480		     1.0		    0.3		   2	0.28613		0.29191		0.27023
  480		     1.0		    0.3		   3	0.30636		0.32514		0.29624
  480		     1.0		    0.3		   4	0.32659		0.34104		0.30636
  480		     1.0		    0.3		   5	0.33092		0.34827		0.31503
  480		     1.0		    0.4		   1	0.20376		0.20954		0.19220
  480		     1.0		    0.4		   2	0.28613		0.29191		0.27023
  480		     1.0		    0.4		   3	0.30636		0.32514		0.29624
  480		     1.0		    0.4		   4	0.32659		0.34104		0.30636
  480		     1.0		    0.4		   5	0.33092		0.34827		0.31503
  480		     1.0		    0.5		   1	0.20520		0.20954		0.19220
  480		     1.0		    0.5		   2	0.28757		0.29191		0.27023
  480		     1.0		    0.5		   3	0.30780		0.32514		0.29624
  480		     1.0		    0.5		   4	0.32803		0.34104		0.30636
  480		     1.0		    0.5		   5	0.33237		0.34827		0.31503
  480		     1.0		    0.6		   1	0.20520		0.20954		0.19220
  480		     1.0		    0.6		   2	0.29046		0.29191		0.27023
  480		     1.0		    0.6		   3	0.31069		0.32514		0.29624
  480		     1.0		    0.6		   4	0.32803		0.34104		0.30636
  480		     1.0		    0.6		   5	0.33237		0.34827		0.31503
  480		     1.0		    0.7		   1	0.20520		0.20954		0.19220
  480		     1.0		    0.7		   2	0.28902		0.29191		0.27023
  480		     1.0		    0.7		   3	0.30780		0.32514		0.29624
  480		     1.0		    0.7		   4	0.32803		0.34104		0.30636
  480		     1.0		    0.7		   5	0.33237		0.34827		0.31503
  480		     1.0		    0.8		   1	0.20087		0.20954		0.19220
  480		     1.0		    0.8		   2	0.28902		0.29191		0.27023
  480		     1.0		    0.8		   3	0.30636		0.32514		0.29624
  480		     1.0		    0.8		   4	0.32948		0.34104		0.30636
  480		     1.0		    0.8		   5	0.33671		0.34827		0.31503
  480		     1.0		    0.9		   1	0.19942		0.20954		0.19220
  480		     1.0		    0.9		   2	0.29191		0.29191		0.27023
  480		     1.0		    0.9		   3	0.31069		0.32514		0.29624
  480		     1.0		    0.9		   4	0.32659		0.34104		0.30636
  480		     1.0		    0.9		   5	0.33815		0.34827		0.31503
  480		     1.0		    1.0		   1	0.19220		0.20954		0.19220
  480		     1.0		    1.0		   2	0.27023		0.29191		0.27023
  480		     1.0		    1.0		   3	0.29624		0.32514		0.29624
  480		     1.0		    1.0		   4	0.30636		0.34104		0.30636
  480		     1.0		    1.0		   5	0.31503		0.34827		0.31503
  500		     0.1		    0.0		   1	0.20954		0.20954		0.20520
  500		     0.1		    0.0		   2	0.29191		0.29191		0.28613
  500		     0.1		    0.0		   3	0.32514		0.32514		0.30780
  500		     0.1		    0.0		   4	0.34104		0.34104		0.32081
  500		     0.1		    0.0		   5	0.34827		0.34827		0.33671
  500		     0.1		    0.1		   1	0.20520		0.20954		0.20520
  500		     0.1		    0.1		   2	0.28902		0.29191		0.28613
  500		     0.1		    0.1		   3	0.31214		0.32514		0.30780
  500		     0.1		    0.1		   4	0.33237		0.34104		0.32081
  500		     0.1		    0.1		   5	0.34393		0.34827		0.33671
  500		     0.1		    0.2		   1	0.20520		0.20954		0.20520
  500		     0.1		    0.2		   2	0.28902		0.29191		0.28613
  500		     0.1		    0.2		   3	0.31214		0.32514		0.30780
  500		     0.1		    0.2		   4	0.33526		0.34104		0.32081
  500		     0.1		    0.2		   5	0.34682		0.34827		0.33671
  500		     0.1		    0.3		   1	0.20520		0.20954		0.20520
  500		     0.1		    0.3		   2	0.29046		0.29191		0.28613
  500		     0.1		    0.3		   3	0.31647		0.32514		0.30780
  500		     0.1		    0.3		   4	0.33671		0.34104		0.32081
  500		     0.1		    0.3		   5	0.34682		0.34827		0.33671
  500		     0.1		    0.4		   1	0.20520		0.20954		0.20520
  500		     0.1		    0.4		   2	0.29046		0.29191		0.28613
  500		     0.1		    0.4		   3	0.31936		0.32514		0.30780
  500		     0.1		    0.4		   4	0.33671		0.34104		0.32081
  500		     0.1		    0.4		   5	0.34682		0.34827		0.33671
  500		     0.1		    0.5		   1	0.20376		0.20954		0.20520
  500		     0.1		    0.5		   2	0.29335		0.29191		0.28613
  500		     0.1		    0.5		   3	0.31792		0.32514		0.30780
  500		     0.1		    0.5		   4	0.33671		0.34104		0.32081
  500		     0.1		    0.5		   5	0.35116		0.34827		0.33671
  500		     0.1		    0.6		   1	0.20665		0.20954		0.20520
  500		     0.1		    0.6		   2	0.29480		0.29191		0.28613
  500		     0.1		    0.6		   3	0.31936		0.32514		0.30780
  500		     0.1		    0.6		   4	0.33960		0.34104		0.32081
  500		     0.1		    0.6		   5	0.34971		0.34827		0.33671
  500		     0.1		    0.7		   1	0.21098		0.20954		0.20520
  500		     0.1		    0.7		   2	0.29624		0.29191		0.28613
  500		     0.1		    0.7		   3	0.32225		0.32514		0.30780
  500		     0.1		    0.7		   4	0.33815		0.34104		0.32081
  500		     0.1		    0.7		   5	0.34971		0.34827		0.33671
  500		     0.1		    0.8		   1	0.21532		0.20954		0.20520
  500		     0.1		    0.8		   2	0.29913		0.29191		0.28613
  500		     0.1		    0.8		   3	0.32514		0.32514		0.30780
  500		     0.1		    0.8		   4	0.33815		0.34104		0.32081
  500		     0.1		    0.8		   5	0.35116		0.34827		0.33671
  500		     0.1		    0.9		   1	0.21243		0.20954		0.20520
  500		     0.1		    0.9		   2	0.29480		0.29191		0.28613
  500		     0.1		    0.9		   3	0.33092		0.32514		0.30780
  500		     0.1		    0.9		   4	0.34104		0.34104		0.32081
  500		     0.1		    0.9		   5	0.35116		0.34827		0.33671
  500		     0.1		    1.0		   1	0.20520		0.20954		0.20520
  500		     0.1		    1.0		   2	0.28613		0.29191		0.28613
  500		     0.1		    1.0		   3	0.30780		0.32514		0.30780
  500		     0.1		    1.0		   4	0.32081		0.34104		0.32081
  500		     0.1		    1.0		   5	0.33671		0.34827		0.33671
  500		     0.2		    0.0		   1	0.20954		0.20954		0.19942
  500		     0.2		    0.0		   2	0.29191		0.29191		0.27746
  500		     0.2		    0.0		   3	0.32514		0.32514		0.30347
  500		     0.2		    0.0		   4	0.34104		0.34104		0.31503
  500		     0.2		    0.0		   5	0.34827		0.34827		0.32514
  500		     0.2		    0.1		   1	0.20520		0.20954		0.19942
  500		     0.2		    0.1		   2	0.28613		0.29191		0.27746
  500		     0.2		    0.1		   3	0.31069		0.32514		0.30347
  500		     0.2		    0.1		   4	0.32803		0.34104		0.31503
  500		     0.2		    0.1		   5	0.33671		0.34827		0.32514
  500		     0.2		    0.2		   1	0.20520		0.20954		0.19942
  500		     0.2		    0.2		   2	0.28757		0.29191		0.27746
  500		     0.2		    0.2		   3	0.31069		0.32514		0.30347
  500		     0.2		    0.2		   4	0.32948		0.34104		0.31503
  500		     0.2		    0.2		   5	0.33815		0.34827		0.32514
  500		     0.2		    0.3		   1	0.20520		0.20954		0.19942
  500		     0.2		    0.3		   2	0.28757		0.29191		0.27746
  500		     0.2		    0.3		   3	0.31214		0.32514		0.30347
  500		     0.2		    0.3		   4	0.32948		0.34104		0.31503
  500		     0.2		    0.3		   5	0.33815		0.34827		0.32514
  500		     0.2		    0.4		   1	0.20520		0.20954		0.19942
  500		     0.2		    0.4		   2	0.28757		0.29191		0.27746
  500		     0.2		    0.4		   3	0.31214		0.32514		0.30347
  500		     0.2		    0.4		   4	0.32948		0.34104		0.31503
  500		     0.2		    0.4		   5	0.33815		0.34827		0.32514
  500		     0.2		    0.5		   1	0.20376		0.20954		0.19942
  500		     0.2		    0.5		   2	0.28902		0.29191		0.27746
  500		     0.2		    0.5		   3	0.31358		0.32514		0.30347
  500		     0.2		    0.5		   4	0.32948		0.34104		0.31503
  500		     0.2		    0.5		   5	0.33815		0.34827		0.32514
  500		     0.2		    0.6		   1	0.20809		0.20954		0.19942
  500		     0.2		    0.6		   2	0.28902		0.29191		0.27746
  500		     0.2		    0.6		   3	0.31503		0.32514		0.30347
  500		     0.2		    0.6		   4	0.32948		0.34104		0.31503
  500		     0.2		    0.6		   5	0.33960		0.34827		0.32514
  500		     0.2		    0.7		   1	0.21098		0.20954		0.19942
  500		     0.2		    0.7		   2	0.29046		0.29191		0.27746
  500		     0.2		    0.7		   3	0.31358		0.32514		0.30347
  500		     0.2		    0.7		   4	0.33237		0.34104		0.31503
  500		     0.2		    0.7		   5	0.33960		0.34827		0.32514
  500		     0.2		    0.8		   1	0.21387		0.20954		0.19942
  500		     0.2		    0.8		   2	0.28902		0.29191		0.27746
  500		     0.2		    0.8		   3	0.31647		0.32514		0.30347
  500		     0.2		    0.8		   4	0.33237		0.34104		0.31503
  500		     0.2		    0.8		   5	0.34104		0.34827		0.32514
  500		     0.2		    0.9		   1	0.20954		0.20954		0.19942
  500		     0.2		    0.9		   2	0.28757		0.29191		0.27746
  500		     0.2		    0.9		   3	0.31792		0.32514		0.30347
  500		     0.2		    0.9		   4	0.33526		0.34104		0.31503
  500		     0.2		    0.9		   5	0.34249		0.34827		0.32514
  500		     0.2		    1.0		   1	0.19942		0.20954		0.19942
  500		     0.2		    1.0		   2	0.27746		0.29191		0.27746
  500		     0.2		    1.0		   3	0.30347		0.32514		0.30347
  500		     0.2		    1.0		   4	0.31503		0.34104		0.31503
  500		     0.2		    1.0		   5	0.32514		0.34827		0.32514
  500		     0.3		    0.0		   1	0.20954		0.20954		0.18208
  500		     0.3		    0.0		   2	0.29191		0.29191		0.26590
  500		     0.3		    0.0		   3	0.32514		0.32514		0.29480
  500		     0.3		    0.0		   4	0.34104		0.34104		0.30780
  500		     0.3		    0.0		   5	0.34827		0.34827		0.31647
  500		     0.3		    0.1		   1	0.20520		0.20954		0.18208
  500		     0.3		    0.1		   2	0.28757		0.29191		0.26590
  500		     0.3		    0.1		   3	0.30636		0.32514		0.29480
  500		     0.3		    0.1		   4	0.32659		0.34104		0.30780
  500		     0.3		    0.1		   5	0.33092		0.34827		0.31647
  500		     0.3		    0.2		   1	0.20520		0.20954		0.18208
  500		     0.3		    0.2		   2	0.28902		0.29191		0.26590
  500		     0.3		    0.2		   3	0.30636		0.32514		0.29480
  500		     0.3		    0.2		   4	0.32659		0.34104		0.30780
  500		     0.3		    0.2		   5	0.33092		0.34827		0.31647
  500		     0.3		    0.3		   1	0.20520		0.20954		0.18208
  500		     0.3		    0.3		   2	0.28902		0.29191		0.26590
  500		     0.3		    0.3		   3	0.30636		0.32514		0.29480
  500		     0.3		    0.3		   4	0.32659		0.34104		0.30780
  500		     0.3		    0.3		   5	0.33092		0.34827		0.31647
  500		     0.3		    0.4		   1	0.20520		0.20954		0.18208
  500		     0.3		    0.4		   2	0.28902		0.29191		0.26590
  500		     0.3		    0.4		   3	0.30780		0.32514		0.29480
  500		     0.3		    0.4		   4	0.32659		0.34104		0.30780
  500		     0.3		    0.4		   5	0.33237		0.34827		0.31647
  500		     0.3		    0.5		   1	0.20520		0.20954		0.18208
  500		     0.3		    0.5		   2	0.29046		0.29191		0.26590
  500		     0.3		    0.5		   3	0.30780		0.32514		0.29480
  500		     0.3		    0.5		   4	0.32803		0.34104		0.30780
  500		     0.3		    0.5		   5	0.33237		0.34827		0.31647
  500		     0.3		    0.6		   1	0.20809		0.20954		0.18208
  500		     0.3		    0.6		   2	0.29046		0.29191		0.26590
  500		     0.3		    0.6		   3	0.31069		0.32514		0.29480
  500		     0.3		    0.6		   4	0.32803		0.34104		0.30780
  500		     0.3		    0.6		   5	0.33237		0.34827		0.31647
  500		     0.3		    0.7		   1	0.20954		0.20954		0.18208
  500		     0.3		    0.7		   2	0.29046		0.29191		0.26590
  500		     0.3		    0.7		   3	0.30925		0.32514		0.29480
  500		     0.3		    0.7		   4	0.32803		0.34104		0.30780
  500		     0.3		    0.7		   5	0.33237		0.34827		0.31647
  500		     0.3		    0.8		   1	0.20809		0.20954		0.18208
  500		     0.3		    0.8		   2	0.29046		0.29191		0.26590
  500		     0.3		    0.8		   3	0.30925		0.32514		0.29480
  500		     0.3		    0.8		   4	0.32948		0.34104		0.30780
  500		     0.3		    0.8		   5	0.33671		0.34827		0.31647
  500		     0.3		    0.9		   1	0.19653		0.20954		0.18208
  500		     0.3		    0.9		   2	0.29046		0.29191		0.26590
  500		     0.3		    0.9		   3	0.31069		0.32514		0.29480
  500		     0.3		    0.9		   4	0.32948		0.34104		0.30780
  500		     0.3		    0.9		   5	0.33671		0.34827		0.31647
  500		     0.3		    1.0		   1	0.18208		0.20954		0.18208
  500		     0.3		    1.0		   2	0.26590		0.29191		0.26590
  500		     0.3		    1.0		   3	0.29480		0.32514		0.29480
  500		     0.3		    1.0		   4	0.30780		0.34104		0.30780
  500		     0.3		    1.0		   5	0.31647		0.34827		0.31647
  500		     0.4		    0.0		   1	0.20954		0.20954		0.18786
  500		     0.4		    0.0		   2	0.29191		0.29191		0.27023
  500		     0.4		    0.0		   3	0.32514		0.32514		0.29913
  500		     0.4		    0.0		   4	0.34104		0.34104		0.30780
  500		     0.4		    0.0		   5	0.34827		0.34827		0.31792
  500		     0.4		    0.1		   1	0.20520		0.20954		0.18786
  500		     0.4		    0.1		   2	0.28757		0.29191		0.27023
  500		     0.4		    0.1		   3	0.30636		0.32514		0.29913
  500		     0.4		    0.1		   4	0.32659		0.34104		0.30780
  500		     0.4		    0.1		   5	0.33092		0.34827		0.31792
  500		     0.4		    0.2		   1	0.20520		0.20954		0.18786
  500		     0.4		    0.2		   2	0.28902		0.29191		0.27023
  500		     0.4		    0.2		   3	0.30636		0.32514		0.29913
  500		     0.4		    0.2		   4	0.32659		0.34104		0.30780
  500		     0.4		    0.2		   5	0.33092		0.34827		0.31792
  500		     0.4		    0.3		   1	0.20520		0.20954		0.18786
  500		     0.4		    0.3		   2	0.28902		0.29191		0.27023
  500		     0.4		    0.3		   3	0.30636		0.32514		0.29913
  500		     0.4		    0.3		   4	0.32659		0.34104		0.30780
  500		     0.4		    0.3		   5	0.33092		0.34827		0.31792
  500		     0.4		    0.4		   1	0.20520		0.20954		0.18786
  500		     0.4		    0.4		   2	0.28902		0.29191		0.27023
  500		     0.4		    0.4		   3	0.30780		0.32514		0.29913
  500		     0.4		    0.4		   4	0.32659		0.34104		0.30780
  500		     0.4		    0.4		   5	0.33092		0.34827		0.31792
  500		     0.4		    0.5		   1	0.20665		0.20954		0.18786
  500		     0.4		    0.5		   2	0.29046		0.29191		0.27023
  500		     0.4		    0.5		   3	0.30780		0.32514		0.29913
  500		     0.4		    0.5		   4	0.32803		0.34104		0.30780
  500		     0.4		    0.5		   5	0.33237		0.34827		0.31792
  500		     0.4		    0.6		   1	0.20954		0.20954		0.18786
  500		     0.4		    0.6		   2	0.29046		0.29191		0.27023
  500		     0.4		    0.6		   3	0.31069		0.32514		0.29913
  500		     0.4		    0.6		   4	0.32803		0.34104		0.30780
  500		     0.4		    0.6		   5	0.33237		0.34827		0.31792
  500		     0.4		    0.7		   1	0.21098		0.20954		0.18786
  500		     0.4		    0.7		   2	0.29046		0.29191		0.27023
  500		     0.4		    0.7		   3	0.30925		0.32514		0.29913
  500		     0.4		    0.7		   4	0.32803		0.34104		0.30780
  500		     0.4		    0.7		   5	0.33237		0.34827		0.31792
  500		     0.4		    0.8		   1	0.20954		0.20954		0.18786
  500		     0.4		    0.8		   2	0.29046		0.29191		0.27023
  500		     0.4		    0.8		   3	0.30925		0.32514		0.29913
  500		     0.4		    0.8		   4	0.33092		0.34104		0.30780
  500		     0.4		    0.8		   5	0.33671		0.34827		0.31792
  500		     0.4		    0.9		   1	0.20087		0.20954		0.18786
  500		     0.4		    0.9		   2	0.29191		0.29191		0.27023
  500		     0.4		    0.9		   3	0.31069		0.32514		0.29913
  500		     0.4		    0.9		   4	0.32948		0.34104		0.30780
  500		     0.4		    0.9		   5	0.33960		0.34827		0.31792
  500		     0.4		    1.0		   1	0.18786		0.20954		0.18786
  500		     0.4		    1.0		   2	0.27023		0.29191		0.27023
  500		     0.4		    1.0		   3	0.29913		0.32514		0.29913
  500		     0.4		    1.0		   4	0.30780		0.34104		0.30780
  500		     0.4		    1.0		   5	0.31792		0.34827		0.31792
  500		     0.5		    0.0		   1	0.20954		0.20954		0.18931
  500		     0.5		    0.0		   2	0.29191		0.29191		0.27023
  500		     0.5		    0.0		   3	0.32514		0.32514		0.29769
  500		     0.5		    0.0		   4	0.34104		0.34104		0.30780
  500		     0.5		    0.0		   5	0.34827		0.34827		0.31936
  500		     0.5		    0.1		   1	0.20520		0.20954		0.18931
  500		     0.5		    0.1		   2	0.28757		0.29191		0.27023
  500		     0.5		    0.1		   3	0.30636		0.32514		0.29769
  500		     0.5		    0.1		   4	0.32659		0.34104		0.30780
  500		     0.5		    0.1		   5	0.33237		0.34827		0.31936
  500		     0.5		    0.2		   1	0.20520		0.20954		0.18931
  500		     0.5		    0.2		   2	0.28902		0.29191		0.27023
  500		     0.5		    0.2		   3	0.30636		0.32514		0.29769
  500		     0.5		    0.2		   4	0.32659		0.34104		0.30780
  500		     0.5		    0.2		   5	0.33237		0.34827		0.31936
  500		     0.5		    0.3		   1	0.20520		0.20954		0.18931
  500		     0.5		    0.3		   2	0.28902		0.29191		0.27023
  500		     0.5		    0.3		   3	0.30636		0.32514		0.29769
  500		     0.5		    0.3		   4	0.32659		0.34104		0.30780
  500		     0.5		    0.3		   5	0.33237		0.34827		0.31936
  500		     0.5		    0.4		   1	0.20520		0.20954		0.18931
  500		     0.5		    0.4		   2	0.28902		0.29191		0.27023
  500		     0.5		    0.4		   3	0.30780		0.32514		0.29769
  500		     0.5		    0.4		   4	0.32659		0.34104		0.30780
  500		     0.5		    0.4		   5	0.33237		0.34827		0.31936
  500		     0.5		    0.5		   1	0.20665		0.20954		0.18931
  500		     0.5		    0.5		   2	0.29046		0.29191		0.27023
  500		     0.5		    0.5		   3	0.30780		0.32514		0.29769
  500		     0.5		    0.5		   4	0.32803		0.34104		0.30780
  500		     0.5		    0.5		   5	0.33382		0.34827		0.31936
  500		     0.5		    0.6		   1	0.20954		0.20954		0.18931
  500		     0.5		    0.6		   2	0.29046		0.29191		0.27023
  500		     0.5		    0.6		   3	0.31069		0.32514		0.29769
  500		     0.5		    0.6		   4	0.32803		0.34104		0.30780
  500		     0.5		    0.6		   5	0.33382		0.34827		0.31936
  500		     0.5		    0.7		   1	0.21098		0.20954		0.18931
  500		     0.5		    0.7		   2	0.29046		0.29191		0.27023
  500		     0.5		    0.7		   3	0.30925		0.32514		0.29769
  500		     0.5		    0.7		   4	0.32803		0.34104		0.30780
  500		     0.5		    0.7		   5	0.33382		0.34827		0.31936
  500		     0.5		    0.8		   1	0.20954		0.20954		0.18931
  500		     0.5		    0.8		   2	0.29046		0.29191		0.27023
  500		     0.5		    0.8		   3	0.30925		0.32514		0.29769
  500		     0.5		    0.8		   4	0.33092		0.34104		0.30780
  500		     0.5		    0.8		   5	0.33815		0.34827		0.31936
  500		     0.5		    0.9		   1	0.20087		0.20954		0.18931
  500		     0.5		    0.9		   2	0.29335		0.29191		0.27023
  500		     0.5		    0.9		   3	0.31069		0.32514		0.29769
  500		     0.5		    0.9		   4	0.32803		0.34104		0.30780
  500		     0.5		    0.9		   5	0.34104		0.34827		0.31936
  500		     0.5		    1.0		   1	0.18931		0.20954		0.18931
  500		     0.5		    1.0		   2	0.27023		0.29191		0.27023
  500		     0.5		    1.0		   3	0.29769		0.32514		0.29769
  500		     0.5		    1.0		   4	0.30780		0.34104		0.30780
  500		     0.5		    1.0		   5	0.31936		0.34827		0.31936
  500		     0.6		    0.0		   1	0.20954		0.20954		0.18786
  500		     0.6		    0.0		   2	0.29191		0.29191		0.26879
  500		     0.6		    0.0		   3	0.32514		0.32514		0.29624
  500		     0.6		    0.0		   4	0.34104		0.34104		0.30780
  500		     0.6		    0.0		   5	0.34827		0.34827		0.31792
  500		     0.6		    0.1		   1	0.20376		0.20954		0.18786
  500		     0.6		    0.1		   2	0.28613		0.29191		0.26879
  500		     0.6		    0.1		   3	0.30491		0.32514		0.29624
  500		     0.6		    0.1		   4	0.32514		0.34104		0.30780
  500		     0.6		    0.1		   5	0.33092		0.34827		0.31792
  500		     0.6		    0.2		   1	0.20376		0.20954		0.18786
  500		     0.6		    0.2		   2	0.28757		0.29191		0.26879
  500		     0.6		    0.2		   3	0.30491		0.32514		0.29624
  500		     0.6		    0.2		   4	0.32514		0.34104		0.30780
  500		     0.6		    0.2		   5	0.33092		0.34827		0.31792
  500		     0.6		    0.3		   1	0.20376		0.20954		0.18786
  500		     0.6		    0.3		   2	0.28757		0.29191		0.26879
  500		     0.6		    0.3		   3	0.30491		0.32514		0.29624
  500		     0.6		    0.3		   4	0.32514		0.34104		0.30780
  500		     0.6		    0.3		   5	0.33092		0.34827		0.31792
  500		     0.6		    0.4		   1	0.20376		0.20954		0.18786
  500		     0.6		    0.4		   2	0.28757		0.29191		0.26879
  500		     0.6		    0.4		   3	0.30636		0.32514		0.29624
  500		     0.6		    0.4		   4	0.32514		0.34104		0.30780
  500		     0.6		    0.4		   5	0.33092		0.34827		0.31792
  500		     0.6		    0.5		   1	0.20665		0.20954		0.18786
  500		     0.6		    0.5		   2	0.28902		0.29191		0.26879
  500		     0.6		    0.5		   3	0.30636		0.32514		0.29624
  500		     0.6		    0.5		   4	0.32659		0.34104		0.30780
  500		     0.6		    0.5		   5	0.33237		0.34827		0.31792
  500		     0.6		    0.6		   1	0.20954		0.20954		0.18786
  500		     0.6		    0.6		   2	0.28902		0.29191		0.26879
  500		     0.6		    0.6		   3	0.30925		0.32514		0.29624
  500		     0.6		    0.6		   4	0.32659		0.34104		0.30780
  500		     0.6		    0.6		   5	0.33237		0.34827		0.31792
  500		     0.6		    0.7		   1	0.21098		0.20954		0.18786
  500		     0.6		    0.7		   2	0.28902		0.29191		0.26879
  500		     0.6		    0.7		   3	0.30780		0.32514		0.29624
  500		     0.6		    0.7		   4	0.32659		0.34104		0.30780
  500		     0.6		    0.7		   5	0.33237		0.34827		0.31792
  500		     0.6		    0.8		   1	0.20809		0.20954		0.18786
  500		     0.6		    0.8		   2	0.28902		0.29191		0.26879
  500		     0.6		    0.8		   3	0.30780		0.32514		0.29624
  500		     0.6		    0.8		   4	0.32948		0.34104		0.30780
  500		     0.6		    0.8		   5	0.33671		0.34827		0.31792
  500		     0.6		    0.9		   1	0.19942		0.20954		0.18786
  500		     0.6		    0.9		   2	0.29191		0.29191		0.26879
  500		     0.6		    0.9		   3	0.30925		0.32514		0.29624
  500		     0.6		    0.9		   4	0.32659		0.34104		0.30780
  500		     0.6		    0.9		   5	0.33960		0.34827		0.31792
  500		     0.6		    1.0		   1	0.18786		0.20954		0.18786
  500		     0.6		    1.0		   2	0.26879		0.29191		0.26879
  500		     0.6		    1.0		   3	0.29624		0.32514		0.29624
  500		     0.6		    1.0		   4	0.30780		0.34104		0.30780
  500		     0.6		    1.0		   5	0.31792		0.34827		0.31792
  500		     0.7		    0.0		   1	0.20954		0.20954		0.18786
  500		     0.7		    0.0		   2	0.29191		0.29191		0.26879
  500		     0.7		    0.0		   3	0.32514		0.32514		0.29480
  500		     0.7		    0.0		   4	0.34104		0.34104		0.30780
  500		     0.7		    0.0		   5	0.34827		0.34827		0.31792
  500		     0.7		    0.1		   1	0.20376		0.20954		0.18786
  500		     0.7		    0.1		   2	0.28613		0.29191		0.26879
  500		     0.7		    0.1		   3	0.30491		0.32514		0.29480
  500		     0.7		    0.1		   4	0.32514		0.34104		0.30780
  500		     0.7		    0.1		   5	0.33092		0.34827		0.31792
  500		     0.7		    0.2		   1	0.20376		0.20954		0.18786
  500		     0.7		    0.2		   2	0.28757		0.29191		0.26879
  500		     0.7		    0.2		   3	0.30491		0.32514		0.29480
  500		     0.7		    0.2		   4	0.32514		0.34104		0.30780
  500		     0.7		    0.2		   5	0.33092		0.34827		0.31792
  500		     0.7		    0.3		   1	0.20376		0.20954		0.18786
  500		     0.7		    0.3		   2	0.28757		0.29191		0.26879
  500		     0.7		    0.3		   3	0.30491		0.32514		0.29480
  500		     0.7		    0.3		   4	0.32514		0.34104		0.30780
  500		     0.7		    0.3		   5	0.33092		0.34827		0.31792
  500		     0.7		    0.4		   1	0.20376		0.20954		0.18786
  500		     0.7		    0.4		   2	0.28757		0.29191		0.26879
  500		     0.7		    0.4		   3	0.30491		0.32514		0.29480
  500		     0.7		    0.4		   4	0.32514		0.34104		0.30780
  500		     0.7		    0.4		   5	0.33092		0.34827		0.31792
  500		     0.7		    0.5		   1	0.20809		0.20954		0.18786
  500		     0.7		    0.5		   2	0.28902		0.29191		0.26879
  500		     0.7		    0.5		   3	0.30636		0.32514		0.29480
  500		     0.7		    0.5		   4	0.32659		0.34104		0.30780
  500		     0.7		    0.5		   5	0.33237		0.34827		0.31792
  500		     0.7		    0.6		   1	0.21098		0.20954		0.18786
  500		     0.7		    0.6		   2	0.28902		0.29191		0.26879
  500		     0.7		    0.6		   3	0.30925		0.32514		0.29480
  500		     0.7		    0.6		   4	0.32659		0.34104		0.30780
  500		     0.7		    0.6		   5	0.33237		0.34827		0.31792
  500		     0.7		    0.7		   1	0.21098		0.20954		0.18786
  500		     0.7		    0.7		   2	0.28902		0.29191		0.26879
  500		     0.7		    0.7		   3	0.30636		0.32514		0.29480
  500		     0.7		    0.7		   4	0.32659		0.34104		0.30780
  500		     0.7		    0.7		   5	0.33237		0.34827		0.31792
  500		     0.7		    0.8		   1	0.20809		0.20954		0.18786
  500		     0.7		    0.8		   2	0.28902		0.29191		0.26879
  500		     0.7		    0.8		   3	0.30636		0.32514		0.29480
  500		     0.7		    0.8		   4	0.32803		0.34104		0.30780
  500		     0.7		    0.8		   5	0.33526		0.34827		0.31792
  500		     0.7		    0.9		   1	0.19942		0.20954		0.18786
  500		     0.7		    0.9		   2	0.29191		0.29191		0.26879
  500		     0.7		    0.9		   3	0.30780		0.32514		0.29480
  500		     0.7		    0.9		   4	0.32514		0.34104		0.30780
  500		     0.7		    0.9		   5	0.33960		0.34827		0.31792
  500		     0.7		    1.0		   1	0.18786		0.20954		0.18786
  500		     0.7		    1.0		   2	0.26879		0.29191		0.26879
  500		     0.7		    1.0		   3	0.29480		0.32514		0.29480
  500		     0.7		    1.0		   4	0.30780		0.34104		0.30780
  500		     0.7		    1.0		   5	0.31792		0.34827		0.31792
  500		     0.8		    0.0		   1	0.20954		0.20954		0.19075
  500		     0.8		    0.0		   2	0.29191		0.29191		0.26879
  500		     0.8		    0.0		   3	0.32514		0.32514		0.29624
  500		     0.8		    0.0		   4	0.34104		0.34104		0.30780
  500		     0.8		    0.0		   5	0.34827		0.34827		0.31792
  500		     0.8		    0.1		   1	0.20376		0.20954		0.19075
  500		     0.8		    0.1		   2	0.28613		0.29191		0.26879
  500		     0.8		    0.1		   3	0.30491		0.32514		0.29624
  500		     0.8		    0.1		   4	0.32514		0.34104		0.30780
  500		     0.8		    0.1		   5	0.33092		0.34827		0.31792
  500		     0.8		    0.2		   1	0.20376		0.20954		0.19075
  500		     0.8		    0.2		   2	0.28613		0.29191		0.26879
  500		     0.8		    0.2		   3	0.30491		0.32514		0.29624
  500		     0.8		    0.2		   4	0.32514		0.34104		0.30780
  500		     0.8		    0.2		   5	0.33092		0.34827		0.31792
  500		     0.8		    0.3		   1	0.20376		0.20954		0.19075
  500		     0.8		    0.3		   2	0.28613		0.29191		0.26879
  500		     0.8		    0.3		   3	0.30491		0.32514		0.29624
  500		     0.8		    0.3		   4	0.32514		0.34104		0.30780
  500		     0.8		    0.3		   5	0.33092		0.34827		0.31792
  500		     0.8		    0.4		   1	0.20376		0.20954		0.19075
  500		     0.8		    0.4		   2	0.28613		0.29191		0.26879
  500		     0.8		    0.4		   3	0.30491		0.32514		0.29624
  500		     0.8		    0.4		   4	0.32514		0.34104		0.30780
  500		     0.8		    0.4		   5	0.33092		0.34827		0.31792
  500		     0.8		    0.5		   1	0.20520		0.20954		0.19075
  500		     0.8		    0.5		   2	0.28757		0.29191		0.26879
  500		     0.8		    0.5		   3	0.30636		0.32514		0.29624
  500		     0.8		    0.5		   4	0.32659		0.34104		0.30780
  500		     0.8		    0.5		   5	0.33237		0.34827		0.31792
  500		     0.8		    0.6		   1	0.20520		0.20954		0.19075
  500		     0.8		    0.6		   2	0.28902		0.29191		0.26879
  500		     0.8		    0.6		   3	0.30925		0.32514		0.29624
  500		     0.8		    0.6		   4	0.32659		0.34104		0.30780
  500		     0.8		    0.6		   5	0.33237		0.34827		0.31792
  500		     0.8		    0.7		   1	0.20520		0.20954		0.19075
  500		     0.8		    0.7		   2	0.28902		0.29191		0.26879
  500		     0.8		    0.7		   3	0.30636		0.32514		0.29624
  500		     0.8		    0.7		   4	0.32659		0.34104		0.30780
  500		     0.8		    0.7		   5	0.33237		0.34827		0.31792
  500		     0.8		    0.8		   1	0.20087		0.20954		0.19075
  500		     0.8		    0.8		   2	0.28902		0.29191		0.26879
  500		     0.8		    0.8		   3	0.30491		0.32514		0.29624
  500		     0.8		    0.8		   4	0.32803		0.34104		0.30780
  500		     0.8		    0.8		   5	0.33526		0.34827		0.31792
  500		     0.8		    0.9		   1	0.19942		0.20954		0.19075
  500		     0.8		    0.9		   2	0.29191		0.29191		0.26879
  500		     0.8		    0.9		   3	0.30925		0.32514		0.29624
  500		     0.8		    0.9		   4	0.32514		0.34104		0.30780
  500		     0.8		    0.9		   5	0.33960		0.34827		0.31792
  500		     0.8		    1.0		   1	0.19075		0.20954		0.19075
  500		     0.8		    1.0		   2	0.26879		0.29191		0.26879
  500		     0.8		    1.0		   3	0.29624		0.32514		0.29624
  500		     0.8		    1.0		   4	0.30780		0.34104		0.30780
  500		     0.8		    1.0		   5	0.31792		0.34827		0.31792
  500		     0.9		    0.0		   1	0.20954		0.20954		0.19075
  500		     0.9		    0.0		   2	0.29191		0.29191		0.26879
  500		     0.9		    0.0		   3	0.32514		0.32514		0.29769
  500		     0.9		    0.0		   4	0.34104		0.34104		0.30636
  500		     0.9		    0.0		   5	0.34827		0.34827		0.31647
  500		     0.9		    0.1		   1	0.20376		0.20954		0.19075
  500		     0.9		    0.1		   2	0.28613		0.29191		0.26879
  500		     0.9		    0.1		   3	0.30491		0.32514		0.29769
  500		     0.9		    0.1		   4	0.32659		0.34104		0.30636
  500		     0.9		    0.1		   5	0.33092		0.34827		0.31647
  500		     0.9		    0.2		   1	0.20376		0.20954		0.19075
  500		     0.9		    0.2		   2	0.28613		0.29191		0.26879
  500		     0.9		    0.2		   3	0.30491		0.32514		0.29769
  500		     0.9		    0.2		   4	0.32659		0.34104		0.30636
  500		     0.9		    0.2		   5	0.33092		0.34827		0.31647
  500		     0.9		    0.3		   1	0.20376		0.20954		0.19075
  500		     0.9		    0.3		   2	0.28613		0.29191		0.26879
  500		     0.9		    0.3		   3	0.30491		0.32514		0.29769
  500		     0.9		    0.3		   4	0.32659		0.34104		0.30636
  500		     0.9		    0.3		   5	0.33092		0.34827		0.31647
  500		     0.9		    0.4		   1	0.20376		0.20954		0.19075
  500		     0.9		    0.4		   2	0.28613		0.29191		0.26879
  500		     0.9		    0.4		   3	0.30491		0.32514		0.29769
  500		     0.9		    0.4		   4	0.32659		0.34104		0.30636
  500		     0.9		    0.4		   5	0.33092		0.34827		0.31647
  500		     0.9		    0.5		   1	0.20520		0.20954		0.19075
  500		     0.9		    0.5		   2	0.28757		0.29191		0.26879
  500		     0.9		    0.5		   3	0.30636		0.32514		0.29769
  500		     0.9		    0.5		   4	0.32803		0.34104		0.30636
  500		     0.9		    0.5		   5	0.33237		0.34827		0.31647
  500		     0.9		    0.6		   1	0.20520		0.20954		0.19075
  500		     0.9		    0.6		   2	0.28902		0.29191		0.26879
  500		     0.9		    0.6		   3	0.30925		0.32514		0.29769
  500		     0.9		    0.6		   4	0.32803		0.34104		0.30636
  500		     0.9		    0.6		   5	0.33237		0.34827		0.31647
  500		     0.9		    0.7		   1	0.20520		0.20954		0.19075
  500		     0.9		    0.7		   2	0.28902		0.29191		0.26879
  500		     0.9		    0.7		   3	0.30636		0.32514		0.29769
  500		     0.9		    0.7		   4	0.32803		0.34104		0.30636
  500		     0.9		    0.7		   5	0.33237		0.34827		0.31647
  500		     0.9		    0.8		   1	0.20087		0.20954		0.19075
  500		     0.9		    0.8		   2	0.28902		0.29191		0.26879
  500		     0.9		    0.8		   3	0.30491		0.32514		0.29769
  500		     0.9		    0.8		   4	0.32948		0.34104		0.30636
  500		     0.9		    0.8		   5	0.33526		0.34827		0.31647
  500		     0.9		    0.9		   1	0.19942		0.20954		0.19075
  500		     0.9		    0.9		   2	0.29191		0.29191		0.26879
  500		     0.9		    0.9		   3	0.30925		0.32514		0.29769
  500		     0.9		    0.9		   4	0.32659		0.34104		0.30636
  500		     0.9		    0.9		   5	0.33960		0.34827		0.31647
  500		     0.9		    1.0		   1	0.19075		0.20954		0.19075
  500		     0.9		    1.0		   2	0.26879		0.29191		0.26879
  500		     0.9		    1.0		   3	0.29769		0.32514		0.29769
  500		     0.9		    1.0		   4	0.30636		0.34104		0.30636
  500		     0.9		    1.0		   5	0.31647		0.34827		0.31647
  500		     1.0		    0.0		   1	0.20954		0.20954		0.19075
  500		     1.0		    0.0		   2	0.29191		0.29191		0.27023
  500		     1.0		    0.0		   3	0.32514		0.32514		0.29769
  500		     1.0		    0.0		   4	0.34104		0.34104		0.30636
  500		     1.0		    0.0		   5	0.34827		0.34827		0.31647
  500		     1.0		    0.1		   1	0.20376		0.20954		0.19075
  500		     1.0		    0.1		   2	0.28613		0.29191		0.27023
  500		     1.0		    0.1		   3	0.30636		0.32514		0.29769
  500		     1.0		    0.1		   4	0.32659		0.34104		0.30636
  500		     1.0		    0.1		   5	0.33092		0.34827		0.31647
  500		     1.0		    0.2		   1	0.20376		0.20954		0.19075
  500		     1.0		    0.2		   2	0.28613		0.29191		0.27023
  500		     1.0		    0.2		   3	0.30636		0.32514		0.29769
  500		     1.0		    0.2		   4	0.32659		0.34104		0.30636
  500		     1.0		    0.2		   5	0.33092		0.34827		0.31647
  500		     1.0		    0.3		   1	0.20376		0.20954		0.19075
  500		     1.0		    0.3		   2	0.28613		0.29191		0.27023
  500		     1.0		    0.3		   3	0.30636		0.32514		0.29769
  500		     1.0		    0.3		   4	0.32659		0.34104		0.30636
  500		     1.0		    0.3		   5	0.33092		0.34827		0.31647
  500		     1.0		    0.4		   1	0.20376		0.20954		0.19075
  500		     1.0		    0.4		   2	0.28613		0.29191		0.27023
  500		     1.0		    0.4		   3	0.30636		0.32514		0.29769
  500		     1.0		    0.4		   4	0.32659		0.34104		0.30636
  500		     1.0		    0.4		   5	0.33092		0.34827		0.31647
  500		     1.0		    0.5		   1	0.20520		0.20954		0.19075
  500		     1.0		    0.5		   2	0.28757		0.29191		0.27023
  500		     1.0		    0.5		   3	0.30780		0.32514		0.29769
  500		     1.0		    0.5		   4	0.32803		0.34104		0.30636
  500		     1.0		    0.5		   5	0.33237		0.34827		0.31647
  500		     1.0		    0.6		   1	0.20520		0.20954		0.19075
  500		     1.0		    0.6		   2	0.28902		0.29191		0.27023
  500		     1.0		    0.6		   3	0.31069		0.32514		0.29769
  500		     1.0		    0.6		   4	0.32803		0.34104		0.30636
  500		     1.0		    0.6		   5	0.33237		0.34827		0.31647
  500		     1.0		    0.7		   1	0.20520		0.20954		0.19075
  500		     1.0		    0.7		   2	0.28902		0.29191		0.27023
  500		     1.0		    0.7		   3	0.30780		0.32514		0.29769
  500		     1.0		    0.7		   4	0.32803		0.34104		0.30636
  500		     1.0		    0.7		   5	0.33237		0.34827		0.31647
  500		     1.0		    0.8		   1	0.20087		0.20954		0.19075
  500		     1.0		    0.8		   2	0.28902		0.29191		0.27023
  500		     1.0		    0.8		   3	0.30636		0.32514		0.29769
  500		     1.0		    0.8		   4	0.32948		0.34104		0.30636
  500		     1.0		    0.8		   5	0.33526		0.34827		0.31647
  500		     1.0		    0.9		   1	0.19942		0.20954		0.19075
  500		     1.0		    0.9		   2	0.29191		0.29191		0.27023
  500		     1.0		    0.9		   3	0.31069		0.32514		0.29769
  500		     1.0		    0.9		   4	0.32659		0.34104		0.30636
  500		     1.0		    0.9		   5	0.33960		0.34827		0.31647
  500		     1.0		    1.0		   1	0.19075		0.20954		0.19075
  500		     1.0		    1.0		   2	0.27023		0.29191		0.27023
  500		     1.0		    1.0		   3	0.29769		0.32514		0.29769
  500		     1.0		    1.0		   4	0.30636		0.34104		0.30636
  500		     1.0		    1.0		   5	0.31647		0.34827		0.31647


==> performance/Cutoffdate_evan_allterms/cutoffdate_0903/evan_combine_markov_hr_cutoffdate.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self	kork+1_1stcol	kork+1_2ndcol		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0		k		k			  1			  1			1.0		1	0.17874
patient		physician		0		0		k		k			  1			  1			1.0		2	0.20773
patient		physician		0		0		k		k			  1			  1			1.0		3	0.20773
patient		physician		0		0		k		k			  1			  1			1.0		4	0.20773
patient		physician		0		0		k		k			  1			  1			1.0		5	0.20773
patient		physician		0		0		k		k			  1			  1			0.9		1	0.19082
patient		physician		0		0		k		k			  1			  1			0.9		2	0.28019
patient		physician		0		0		k		k			  1			  1			0.9		3	0.33575
patient		physician		0		0		k		k			  1			  1			0.9		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.9		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.8		1	0.19082
patient		physician		0		0		k		k			  1			  1			0.8		2	0.28019
patient		physician		0		0		k		k			  1			  1			0.8		3	0.33575
patient		physician		0		0		k		k			  1			  1			0.8		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.8		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.7		1	0.19082
patient		physician		0		0		k		k			  1			  1			0.7		2	0.28019
patient		physician		0		0		k		k			  1			  1			0.7		3	0.33575
patient		physician		0		0		k		k			  1			  1			0.7		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.7		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.6		1	0.19082
patient		physician		0		0		k		k			  1			  1			0.6		2	0.28019
patient		physician		0		0		k		k			  1			  1			0.6		3	0.33575
patient		physician		0		0		k		k			  1			  1			0.6		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.6		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.5		1	0.19082
patient		physician		0		0		k		k			  1			  1			0.5		2	0.27778
patient		physician		0		0		k		k			  1			  1			0.5		3	0.33575
patient		physician		0		0		k		k			  1			  1			0.5		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.5		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.4		1	0.19324
patient		physician		0		0		k		k			  1			  1			0.4		2	0.27778
patient		physician		0		0		k		k			  1			  1			0.4		3	0.33333
patient		physician		0		0		k		k			  1			  1			0.4		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.4		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.3		1	0.19324
patient		physician		0		0		k		k			  1			  1			0.3		2	0.27536
patient		physician		0		0		k		k			  1			  1			0.3		3	0.33333
patient		physician		0		0		k		k			  1			  1			0.3		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.3		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.2		1	0.19082
patient		physician		0		0		k		k			  1			  1			0.2		2	0.28502
patient		physician		0		0		k		k			  1			  1			0.2		3	0.33333
patient		physician		0		0		k		k			  1			  1			0.2		4	0.36232
patient		physician		0		0		k		k			  1			  1			0.2		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.1		1	0.20290
patient		physician		0		0		k		k			  1			  1			0.1		2	0.29710
patient		physician		0		0		k		k			  1			  1			0.1		3	0.33575
patient		physician		0		0		k		k			  1			  1			0.1		4	0.35990
patient		physician		0		0		k		k			  1			  1			0.1		5	0.39614
patient		physician		0		0		k		k			  1			  1			0.0		1	0.19324
patient		physician		0		0		k		k			  1			  1			0.0		2	0.27053
patient		physician		0		0		k		k			  1			  1			0.0		3	0.30435
patient		physician		0		0		k		k			  1			  1			0.0		4	0.33092
patient		physician		0		0		k		k			  1			  1			0.0		5	0.36473
patient		physician		0		0		k		k			  1			  2			1.0		1	0.18841
patient		physician		0		0		k		k			  1			  2			1.0		2	0.21739
patient		physician		0		0		k		k			  1			  2			1.0		3	0.21739
patient		physician		0		0		k		k			  1			  2			1.0		4	0.21739
patient		physician		0		0		k		k			  1			  2			1.0		5	0.21739
patient		physician		0		0		k		k			  1			  2			0.9		1	0.19082
patient		physician		0		0		k		k			  1			  2			0.9		2	0.27778
patient		physician		0		0		k		k			  1			  2			0.9		3	0.33333
patient		physician		0		0		k		k			  1			  2			0.9		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.9		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.8		1	0.19082
patient		physician		0		0		k		k			  1			  2			0.8		2	0.27778
patient		physician		0		0		k		k			  1			  2			0.8		3	0.33333
patient		physician		0		0		k		k			  1			  2			0.8		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.8		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.7		1	0.19082
patient		physician		0		0		k		k			  1			  2			0.7		2	0.27778
patient		physician		0		0		k		k			  1			  2			0.7		3	0.33333
patient		physician		0		0		k		k			  1			  2			0.7		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.7		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.6		1	0.19082
patient		physician		0		0		k		k			  1			  2			0.6		2	0.27778
patient		physician		0		0		k		k			  1			  2			0.6		3	0.33333
patient		physician		0		0		k		k			  1			  2			0.6		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.6		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.5		1	0.19082
patient		physician		0		0		k		k			  1			  2			0.5		2	0.27295
patient		physician		0		0		k		k			  1			  2			0.5		3	0.33333
patient		physician		0		0		k		k			  1			  2			0.5		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.5		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.4		1	0.19324
patient		physician		0		0		k		k			  1			  2			0.4		2	0.27295
patient		physician		0		0		k		k			  1			  2			0.4		3	0.33092
patient		physician		0		0		k		k			  1			  2			0.4		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.4		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.3		1	0.19565
patient		physician		0		0		k		k			  1			  2			0.3		2	0.27295
patient		physician		0		0		k		k			  1			  2			0.3		3	0.33092
patient		physician		0		0		k		k			  1			  2			0.3		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.3		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.2		1	0.19324
patient		physician		0		0		k		k			  1			  2			0.2		2	0.28502
patient		physician		0		0		k		k			  1			  2			0.2		3	0.33092
patient		physician		0		0		k		k			  1			  2			0.2		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.2		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.1		1	0.20048
patient		physician		0		0		k		k			  1			  2			0.1		2	0.29710
patient		physician		0		0		k		k			  1			  2			0.1		3	0.33333
patient		physician		0		0		k		k			  1			  2			0.1		4	0.36232
patient		physician		0		0		k		k			  1			  2			0.1		5	0.40097
patient		physician		0		0		k		k			  1			  2			0.0		1	0.19324
patient		physician		0		0		k		k			  1			  2			0.0		2	0.27053
patient		physician		0		0		k		k			  1			  2			0.0		3	0.30435
patient		physician		0		0		k		k			  1			  2			0.0		4	0.33092
patient		physician		0		0		k		k			  1			  2			0.0		5	0.36473
patient		physician		0		0		k		k			  1			  3			1.0		1	0.19807
patient		physician		0		0		k		k			  1			  3			1.0		2	0.22222
patient		physician		0		0		k		k			  1			  3			1.0		3	0.22222
patient		physician		0		0		k		k			  1			  3			1.0		4	0.22222
patient		physician		0		0		k		k			  1			  3			1.0		5	0.22222
patient		physician		0		0		k		k			  1			  3			0.9		1	0.19565
patient		physician		0		0		k		k			  1			  3			0.9		2	0.27536
patient		physician		0		0		k		k			  1			  3			0.9		3	0.33575
patient		physician		0		0		k		k			  1			  3			0.9		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.9		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.8		1	0.19565
patient		physician		0		0		k		k			  1			  3			0.8		2	0.27536
patient		physician		0		0		k		k			  1			  3			0.8		3	0.33575
patient		physician		0		0		k		k			  1			  3			0.8		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.8		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.7		1	0.19565
patient		physician		0		0		k		k			  1			  3			0.7		2	0.27536
patient		physician		0		0		k		k			  1			  3			0.7		3	0.33575
patient		physician		0		0		k		k			  1			  3			0.7		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.7		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.6		1	0.19565
patient		physician		0		0		k		k			  1			  3			0.6		2	0.27536
patient		physician		0		0		k		k			  1			  3			0.6		3	0.33575
patient		physician		0		0		k		k			  1			  3			0.6		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.6		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.5		1	0.19565
patient		physician		0		0		k		k			  1			  3			0.5		2	0.27295
patient		physician		0		0		k		k			  1			  3			0.5		3	0.33575
patient		physician		0		0		k		k			  1			  3			0.5		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.5		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.4		1	0.19807
patient		physician		0		0		k		k			  1			  3			0.4		2	0.27295
patient		physician		0		0		k		k			  1			  3			0.4		3	0.33333
patient		physician		0		0		k		k			  1			  3			0.4		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.4		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.3		1	0.19807
patient		physician		0		0		k		k			  1			  3			0.3		2	0.27295
patient		physician		0		0		k		k			  1			  3			0.3		3	0.33333
patient		physician		0		0		k		k			  1			  3			0.3		4	0.35990
patient		physician		0		0		k		k			  1			  3			0.3		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.2		1	0.19565
patient		physician		0		0		k		k			  1			  3			0.2		2	0.28502
patient		physician		0		0		k		k			  1			  3			0.2		3	0.33092
patient		physician		0		0		k		k			  1			  3			0.2		4	0.36232
patient		physician		0		0		k		k			  1			  3			0.2		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.1		1	0.20290
patient		physician		0		0		k		k			  1			  3			0.1		2	0.30193
patient		physician		0		0		k		k			  1			  3			0.1		3	0.34058
patient		physician		0		0		k		k			  1			  3			0.1		4	0.36232
patient		physician		0		0		k		k			  1			  3			0.1		5	0.40097
patient		physician		0		0		k		k			  1			  3			0.0		1	0.19324
patient		physician		0		0		k		k			  1			  3			0.0		2	0.27053
patient		physician		0		0		k		k			  1			  3			0.0		3	0.30435
patient		physician		0		0		k		k			  1			  3			0.0		4	0.33092
patient		physician		0		0		k		k			  1			  3			0.0		5	0.36473
patient		physician		0		0		k		k			  1			  4			1.0		1	0.19324
patient		physician		0		0		k		k			  1			  4			1.0		2	0.22464
patient		physician		0		0		k		k			  1			  4			1.0		3	0.22705
patient		physician		0		0		k		k			  1			  4			1.0		4	0.22705
patient		physician		0		0		k		k			  1			  4			1.0		5	0.22705
patient		physician		0		0		k		k			  1			  4			0.9		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.9		2	0.27536
patient		physician		0		0		k		k			  1			  4			0.9		3	0.33575
patient		physician		0		0		k		k			  1			  4			0.9		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.9		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.8		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.8		2	0.27536
patient		physician		0		0		k		k			  1			  4			0.8		3	0.33575
patient		physician		0		0		k		k			  1			  4			0.8		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.8		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.7		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.7		2	0.27536
patient		physician		0		0		k		k			  1			  4			0.7		3	0.33575
patient		physician		0		0		k		k			  1			  4			0.7		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.7		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.6		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.6		2	0.27536
patient		physician		0		0		k		k			  1			  4			0.6		3	0.33575
patient		physician		0		0		k		k			  1			  4			0.6		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.6		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.5		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.5		2	0.27295
patient		physician		0		0		k		k			  1			  4			0.5		3	0.33575
patient		physician		0		0		k		k			  1			  4			0.5		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.5		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.4		1	0.19565
patient		physician		0		0		k		k			  1			  4			0.4		2	0.27295
patient		physician		0		0		k		k			  1			  4			0.4		3	0.33333
patient		physician		0		0		k		k			  1			  4			0.4		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.4		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.3		1	0.19565
patient		physician		0		0		k		k			  1			  4			0.3		2	0.27053
patient		physician		0		0		k		k			  1			  4			0.3		3	0.33092
patient		physician		0		0		k		k			  1			  4			0.3		4	0.35749
patient		physician		0		0		k		k			  1			  4			0.3		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.2		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.2		2	0.28019
patient		physician		0		0		k		k			  1			  4			0.2		3	0.33333
patient		physician		0		0		k		k			  1			  4			0.2		4	0.35990
patient		physician		0		0		k		k			  1			  4			0.2		5	0.39614
patient		physician		0		0		k		k			  1			  4			0.1		1	0.20048
patient		physician		0		0		k		k			  1			  4			0.1		2	0.29710
patient		physician		0		0		k		k			  1			  4			0.1		3	0.34058
patient		physician		0		0		k		k			  1			  4			0.1		4	0.35990
patient		physician		0		0		k		k			  1			  4			0.1		5	0.39855
patient		physician		0		0		k		k			  1			  4			0.0		1	0.19324
patient		physician		0		0		k		k			  1			  4			0.0		2	0.27053
patient		physician		0		0		k		k			  1			  4			0.0		3	0.30435
patient		physician		0		0		k		k			  1			  4			0.0		4	0.33092
patient		physician		0		0		k		k			  1			  4			0.0		5	0.36473
patient		physician		0		0		k		k			  1			  5			1.0		1	0.17633
patient		physician		0		0		k		k			  1			  5			1.0		2	0.21498
patient		physician		0		0		k		k			  1			  5			1.0		3	0.21739
patient		physician		0		0		k		k			  1			  5			1.0		4	0.21739
patient		physician		0		0		k		k			  1			  5			1.0		5	0.21739
patient		physician		0		0		k		k			  1			  5			0.9		1	0.17633
patient		physician		0		0		k		k			  1			  5			0.9		2	0.26812
patient		physician		0		0		k		k			  1			  5			0.9		3	0.32850
patient		physician		0		0		k		k			  1			  5			0.9		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.9		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.8		1	0.17633
patient		physician		0		0		k		k			  1			  5			0.8		2	0.26812
patient		physician		0		0		k		k			  1			  5			0.8		3	0.32850
patient		physician		0		0		k		k			  1			  5			0.8		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.8		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.7		1	0.17633
patient		physician		0		0		k		k			  1			  5			0.7		2	0.26812
patient		physician		0		0		k		k			  1			  5			0.7		3	0.32850
patient		physician		0		0		k		k			  1			  5			0.7		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.7		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.6		1	0.17633
patient		physician		0		0		k		k			  1			  5			0.6		2	0.26812
patient		physician		0		0		k		k			  1			  5			0.6		3	0.32850
patient		physician		0		0		k		k			  1			  5			0.6		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.6		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.5		1	0.17633
patient		physician		0		0		k		k			  1			  5			0.5		2	0.26570
patient		physician		0		0		k		k			  1			  5			0.5		3	0.32850
patient		physician		0		0		k		k			  1			  5			0.5		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.5		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.4		1	0.17874
patient		physician		0		0		k		k			  1			  5			0.4		2	0.26570
patient		physician		0		0		k		k			  1			  5			0.4		3	0.32609
patient		physician		0		0		k		k			  1			  5			0.4		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.4		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.3		1	0.17874
patient		physician		0		0		k		k			  1			  5			0.3		2	0.25845
patient		physician		0		0		k		k			  1			  5			0.3		3	0.32126
patient		physician		0		0		k		k			  1			  5			0.3		4	0.35266
patient		physician		0		0		k		k			  1			  5			0.3		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.2		1	0.18841
patient		physician		0		0		k		k			  1			  5			0.2		2	0.27053
patient		physician		0		0		k		k			  1			  5			0.2		3	0.32126
patient		physician		0		0		k		k			  1			  5			0.2		4	0.35749
patient		physician		0		0		k		k			  1			  5			0.2		5	0.39614
patient		physician		0		0		k		k			  1			  5			0.1		1	0.20048
patient		physician		0		0		k		k			  1			  5			0.1		2	0.28986
patient		physician		0		0		k		k			  1			  5			0.1		3	0.33092
patient		physician		0		0		k		k			  1			  5			0.1		4	0.35749
patient		physician		0		0		k		k			  1			  5			0.1		5	0.39855
patient		physician		0		0		k		k			  1			  5			0.0		1	0.19324
patient		physician		0		0		k		k			  1			  5			0.0		2	0.27053
patient		physician		0		0		k		k			  1			  5			0.0		3	0.30435
patient		physician		0		0		k		k			  1			  5			0.0		4	0.33092
patient		physician		0		0		k		k			  1			  5			0.0		5	0.36473
patient		physician		0		0		k		k			  1			 10			1.0		1	0.17874
patient		physician		0		0		k		k			  1			 10			1.0		2	0.21256
patient		physician		0		0		k		k			  1			 10			1.0		3	0.21498
patient		physician		0		0		k		k			  1			 10			1.0		4	0.21498
patient		physician		0		0		k		k			  1			 10			1.0		5	0.21498
patient		physician		0		0		k		k			  1			 10			0.9		1	0.17150
patient		physician		0		0		k		k			  1			 10			0.9		2	0.26329
patient		physician		0		0		k		k			  1			 10			0.9		3	0.33333
patient		physician		0		0		k		k			  1			 10			0.9		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.9		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.8		1	0.17150
patient		physician		0		0		k		k			  1			 10			0.8		2	0.26329
patient		physician		0		0		k		k			  1			 10			0.8		3	0.33333
patient		physician		0		0		k		k			  1			 10			0.8		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.8		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.7		1	0.17150
patient		physician		0		0		k		k			  1			 10			0.7		2	0.26329
patient		physician		0		0		k		k			  1			 10			0.7		3	0.33333
patient		physician		0		0		k		k			  1			 10			0.7		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.7		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.6		1	0.17150
patient		physician		0		0		k		k			  1			 10			0.6		2	0.26329
patient		physician		0		0		k		k			  1			 10			0.6		3	0.33333
patient		physician		0		0		k		k			  1			 10			0.6		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.6		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.5		1	0.17150
patient		physician		0		0		k		k			  1			 10			0.5		2	0.26329
patient		physician		0		0		k		k			  1			 10			0.5		3	0.33333
patient		physician		0		0		k		k			  1			 10			0.5		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.5		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.4		1	0.17150
patient		physician		0		0		k		k			  1			 10			0.4		2	0.26087
patient		physician		0		0		k		k			  1			 10			0.4		3	0.33333
patient		physician		0		0		k		k			  1			 10			0.4		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.4		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.3		1	0.17391
patient		physician		0		0		k		k			  1			 10			0.3		2	0.25604
patient		physician		0		0		k		k			  1			 10			0.3		3	0.33092
patient		physician		0		0		k		k			  1			 10			0.3		4	0.35024
patient		physician		0		0		k		k			  1			 10			0.3		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.2		1	0.18841
patient		physician		0		0		k		k			  1			 10			0.2		2	0.26570
patient		physician		0		0		k		k			  1			 10			0.2		3	0.33092
patient		physician		0		0		k		k			  1			 10			0.2		4	0.35266
patient		physician		0		0		k		k			  1			 10			0.2		5	0.39130
patient		physician		0		0		k		k			  1			 10			0.1		1	0.19807
patient		physician		0		0		k		k			  1			 10			0.1		2	0.28986
patient		physician		0		0		k		k			  1			 10			0.1		3	0.32850
patient		physician		0		0		k		k			  1			 10			0.1		4	0.35507
patient		physician		0		0		k		k			  1			 10			0.1		5	0.39372
patient		physician		0		0		k		k			  1			 10			0.0		1	0.19324
patient		physician		0		0		k		k			  1			 10			0.0		2	0.27053
patient		physician		0		0		k		k			  1			 10			0.0		3	0.30435
patient		physician		0		0		k		k			  1			 10			0.0		4	0.33092
patient		physician		0		0		k		k			  1			 10			0.0		5	0.36473
patient		physician		0		0		k		k			  1			 20			1.0		1	0.17150
patient		physician		0		0		k		k			  1			 20			1.0		2	0.20531
patient		physician		0		0		k		k			  1			 20			1.0		3	0.20773
patient		physician		0		0		k		k			  1			 20			1.0		4	0.20773
patient		physician		0		0		k		k			  1			 20			1.0		5	0.20773
patient		physician		0		0		k		k			  1			 20			0.9		1	0.16425
patient		physician		0		0		k		k			  1			 20			0.9		2	0.26570
patient		physician		0		0		k		k			  1			 20			0.9		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.9		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.9		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.8		1	0.16425
patient		physician		0		0		k		k			  1			 20			0.8		2	0.26570
patient		physician		0		0		k		k			  1			 20			0.8		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.8		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.8		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.7		1	0.16425
patient		physician		0		0		k		k			  1			 20			0.7		2	0.26570
patient		physician		0		0		k		k			  1			 20			0.7		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.7		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.7		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.6		1	0.16667
patient		physician		0		0		k		k			  1			 20			0.6		2	0.26570
patient		physician		0		0		k		k			  1			 20			0.6		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.6		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.6		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.5		1	0.16667
patient		physician		0		0		k		k			  1			 20			0.5		2	0.26570
patient		physician		0		0		k		k			  1			 20			0.5		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.5		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.5		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.4		1	0.16667
patient		physician		0		0		k		k			  1			 20			0.4		2	0.26329
patient		physician		0		0		k		k			  1			 20			0.4		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.4		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.4		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.3		1	0.16667
patient		physician		0		0		k		k			  1			 20			0.3		2	0.25845
patient		physician		0		0		k		k			  1			 20			0.3		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.3		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.3		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.2		1	0.18357
patient		physician		0		0		k		k			  1			 20			0.2		2	0.26087
patient		physician		0		0		k		k			  1			 20			0.2		3	0.32850
patient		physician		0		0		k		k			  1			 20			0.2		4	0.35024
patient		physician		0		0		k		k			  1			 20			0.2		5	0.39372
patient		physician		0		0		k		k			  1			 20			0.1		1	0.20290
patient		physician		0		0		k		k			  1			 20			0.1		2	0.28744
patient		physician		0		0		k		k			  1			 20			0.1		3	0.32609
patient		physician		0		0		k		k			  1			 20			0.1		4	0.35507
patient		physician		0		0		k		k			  1			 20			0.1		5	0.39614
patient		physician		0		0		k		k			  1			 20			0.0		1	0.19324
patient		physician		0		0		k		k			  1			 20			0.0		2	0.27053
patient		physician		0		0		k		k			  1			 20			0.0		3	0.30435
patient		physician		0		0		k		k			  1			 20			0.0		4	0.33092
patient		physician		0		0		k		k			  1			 20			0.0		5	0.36473
patient		physician		0		0		k		k			  1			 50			1.0		1	0.16184
patient		physician		0		0		k		k			  1			 50			1.0		2	0.18841
patient		physician		0		0		k		k			  1			 50			1.0		3	0.19082
patient		physician		0		0		k		k			  1			 50			1.0		4	0.19082
patient		physician		0		0		k		k			  1			 50			1.0		5	0.19082
patient		physician		0		0		k		k			  1			 50			0.9		1	0.15217
patient		physician		0		0		k		k			  1			 50			0.9		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.9		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.9		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.9		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.8		1	0.15217
patient		physician		0		0		k		k			  1			 50			0.8		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.8		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.8		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.8		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.7		1	0.15217
patient		physician		0		0		k		k			  1			 50			0.7		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.7		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.7		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.7		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.6		1	0.15217
patient		physician		0		0		k		k			  1			 50			0.6		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.6		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.6		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.6		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.5		1	0.15217
patient		physician		0		0		k		k			  1			 50			0.5		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.5		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.5		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.5		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.4		1	0.15217
patient		physician		0		0		k		k			  1			 50			0.4		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.4		3	0.32367
patient		physician		0		0		k		k			  1			 50			0.4		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.4		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.3		1	0.15700
patient		physician		0		0		k		k			  1			 50			0.3		2	0.25121
patient		physician		0		0		k		k			  1			 50			0.3		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.3		4	0.34300
patient		physician		0		0		k		k			  1			 50			0.3		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.2		1	0.16667
patient		physician		0		0		k		k			  1			 50			0.2		2	0.25604
patient		physician		0		0		k		k			  1			 50			0.2		3	0.32126
patient		physician		0		0		k		k			  1			 50			0.2		4	0.34541
patient		physician		0		0		k		k			  1			 50			0.2		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.1		1	0.19565
patient		physician		0		0		k		k			  1			 50			0.1		2	0.28019
patient		physician		0		0		k		k			  1			 50			0.1		3	0.32609
patient		physician		0		0		k		k			  1			 50			0.1		4	0.35024
patient		physician		0		0		k		k			  1			 50			0.1		5	0.38889
patient		physician		0		0		k		k			  1			 50			0.0		1	0.19324
patient		physician		0		0		k		k			  1			 50			0.0		2	0.27053
patient		physician		0		0		k		k			  1			 50			0.0		3	0.30435
patient		physician		0		0		k		k			  1			 50			0.0		4	0.33092
patient		physician		0		0		k		k			  1			 50			0.0		5	0.36473
patient		physician		0		0		k		k			  1			100			1.0		1	0.16184
patient		physician		0		0		k		k			  1			100			1.0		2	0.19082
patient		physician		0		0		k		k			  1			100			1.0		3	0.19324
patient		physician		0		0		k		k			  1			100			1.0		4	0.19565
patient		physician		0		0		k		k			  1			100			1.0		5	0.19565
patient		physician		0		0		k		k			  1			100			0.9		1	0.14976
patient		physician		0		0		k		k			  1			100			0.9		2	0.25121
patient		physician		0		0		k		k			  1			100			0.9		3	0.32609
patient		physician		0		0		k		k			  1			100			0.9		4	0.34783
patient		physician		0		0		k		k			  1			100			0.9		5	0.38164
patient		physician		0		0		k		k			  1			100			0.8		1	0.14976
patient		physician		0		0		k		k			  1			100			0.8		2	0.25121
patient		physician		0		0		k		k			  1			100			0.8		3	0.32609
patient		physician		0		0		k		k			  1			100			0.8		4	0.34783
patient		physician		0		0		k		k			  1			100			0.8		5	0.38164
patient		physician		0		0		k		k			  1			100			0.7		1	0.14976
patient		physician		0		0		k		k			  1			100			0.7		2	0.25121
patient		physician		0		0		k		k			  1			100			0.7		3	0.32609
patient		physician		0		0		k		k			  1			100			0.7		4	0.34783
patient		physician		0		0		k		k			  1			100			0.7		5	0.38164
patient		physician		0		0		k		k			  1			100			0.6		1	0.14976
patient		physician		0		0		k		k			  1			100			0.6		2	0.25121
patient		physician		0		0		k		k			  1			100			0.6		3	0.32609
patient		physician		0		0		k		k			  1			100			0.6		4	0.34783
patient		physician		0		0		k		k			  1			100			0.6		5	0.38164
patient		physician		0		0		k		k			  1			100			0.5		1	0.14976
patient		physician		0		0		k		k			  1			100			0.5		2	0.25121
patient		physician		0		0		k		k			  1			100			0.5		3	0.32609
patient		physician		0		0		k		k			  1			100			0.5		4	0.34541
patient		physician		0		0		k		k			  1			100			0.5		5	0.38164
patient		physician		0		0		k		k			  1			100			0.4		1	0.15217
patient		physician		0		0		k		k			  1			100			0.4		2	0.24879
patient		physician		0		0		k		k			  1			100			0.4		3	0.32609
patient		physician		0		0		k		k			  1			100			0.4		4	0.34541
patient		physician		0		0		k		k			  1			100			0.4		5	0.38164
patient		physician		0		0		k		k			  1			100			0.3		1	0.15942
patient		physician		0		0		k		k			  1			100			0.3		2	0.24638
patient		physician		0		0		k		k			  1			100			0.3		3	0.32367
patient		physician		0		0		k		k			  1			100			0.3		4	0.34541
patient		physician		0		0		k		k			  1			100			0.3		5	0.38164
patient		physician		0		0		k		k			  1			100			0.2		1	0.16908
patient		physician		0		0		k		k			  1			100			0.2		2	0.24879
patient		physician		0		0		k		k			  1			100			0.2		3	0.32367
patient		physician		0		0		k		k			  1			100			0.2		4	0.34783
patient		physician		0		0		k		k			  1			100			0.2		5	0.38164
patient		physician		0		0		k		k			  1			100			0.1		1	0.19324
patient		physician		0		0		k		k			  1			100			0.1		2	0.28019
patient		physician		0		0		k		k			  1			100			0.1		3	0.32850
patient		physician		0		0		k		k			  1			100			0.1		4	0.35266
patient		physician		0		0		k		k			  1			100			0.1		5	0.38406
patient		physician		0		0		k		k			  1			100			0.0		1	0.19324
patient		physician		0		0		k		k			  1			100			0.0		2	0.27053
patient		physician		0		0		k		k			  1			100			0.0		3	0.30435
patient		physician		0		0		k		k			  1			100			0.0		4	0.33092
patient		physician		0		0		k		k			  1			100			0.0		5	0.36473
patient		physician		0		0		k		k			  2			  1			1.0		1	0.19082
patient		physician		0		0		k		k			  2			  1			1.0		2	0.22464
patient		physician		0		0		k		k			  2			  1			1.0		3	0.23188
patient		physician		0		0		k		k			  2			  1			1.0		4	0.23188
patient		physician		0		0		k		k			  2			  1			1.0		5	0.23188
patient		physician		0		0		k		k			  2			  1			0.9		1	0.20290
patient		physician		0		0		k		k			  2			  1			0.9		2	0.27778
patient		physician		0		0		k		k			  2			  1			0.9		3	0.33816
patient		physician		0		0		k		k			  2			  1			0.9		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.9		5	0.38406
patient		physician		0		0		k		k			  2			  1			0.8		1	0.20290
patient		physician		0		0		k		k			  2			  1			0.8		2	0.27778
patient		physician		0		0		k		k			  2			  1			0.8		3	0.33816
patient		physician		0		0		k		k			  2			  1			0.8		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.8		5	0.38406
patient		physician		0		0		k		k			  2			  1			0.7		1	0.20290
patient		physician		0		0		k		k			  2			  1			0.7		2	0.27778
patient		physician		0		0		k		k			  2			  1			0.7		3	0.33816
patient		physician		0		0		k		k			  2			  1			0.7		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.7		5	0.38406
patient		physician		0		0		k		k			  2			  1			0.6		1	0.20290
patient		physician		0		0		k		k			  2			  1			0.6		2	0.27778
patient		physician		0		0		k		k			  2			  1			0.6		3	0.33816
patient		physician		0		0		k		k			  2			  1			0.6		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.6		5	0.38406
patient		physician		0		0		k		k			  2			  1			0.5		1	0.20290
patient		physician		0		0		k		k			  2			  1			0.5		2	0.27536
patient		physician		0		0		k		k			  2			  1			0.5		3	0.33816
patient		physician		0		0		k		k			  2			  1			0.5		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.5		5	0.38406
patient		physician		0		0		k		k			  2			  1			0.4		1	0.20531
patient		physician		0		0		k		k			  2			  1			0.4		2	0.27778
patient		physician		0		0		k		k			  2			  1			0.4		3	0.33333
patient		physician		0		0		k		k			  2			  1			0.4		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.4		5	0.38647
patient		physician		0		0		k		k			  2			  1			0.3		1	0.20290
patient		physician		0		0		k		k			  2			  1			0.3		2	0.27536
patient		physician		0		0		k		k			  2			  1			0.3		3	0.33333
patient		physician		0		0		k		k			  2			  1			0.3		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.3		5	0.38889
patient		physician		0		0		k		k			  2			  1			0.2		1	0.19324
patient		physician		0		0		k		k			  2			  1			0.2		2	0.28502
patient		physician		0		0		k		k			  2			  1			0.2		3	0.33575
patient		physician		0		0		k		k			  2			  1			0.2		4	0.35749
patient		physician		0		0		k		k			  2			  1			0.2		5	0.38889
patient		physician		0		0		k		k			  2			  1			0.1		1	0.19807
patient		physician		0		0		k		k			  2			  1			0.1		2	0.29710
patient		physician		0		0		k		k			  2			  1			0.1		3	0.34058
patient		physician		0		0		k		k			  2			  1			0.1		4	0.35990
patient		physician		0		0		k		k			  2			  1			0.1		5	0.39130
patient		physician		0		0		k		k			  2			  1			0.0		1	0.19324
patient		physician		0		0		k		k			  2			  1			0.0		2	0.27053
patient		physician		0		0		k		k			  2			  1			0.0		3	0.30435
patient		physician		0		0		k		k			  2			  1			0.0		4	0.33092
patient		physician		0		0		k		k			  2			  1			0.0		5	0.36473
patient		physician		0		0		k		k			  2			  2			1.0		1	0.20773
patient		physician		0		0		k		k			  2			  2			1.0		2	0.24396
patient		physician		0		0		k		k			  2			  2			1.0		3	0.25604
patient		physician		0		0		k		k			  2			  2			1.0		4	0.25845
patient		physician		0		0		k		k			  2			  2			1.0		5	0.25845
patient		physician		0		0		k		k			  2			  2			0.9		1	0.20773
patient		physician		0		0		k		k			  2			  2			0.9		2	0.28502
patient		physician		0		0		k		k			  2			  2			0.9		3	0.35266
patient		physician		0		0		k		k			  2			  2			0.9		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.9		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.8		1	0.20773
patient		physician		0		0		k		k			  2			  2			0.8		2	0.28502
patient		physician		0		0		k		k			  2			  2			0.8		3	0.35266
patient		physician		0		0		k		k			  2			  2			0.8		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.8		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.7		1	0.20773
patient		physician		0		0		k		k			  2			  2			0.7		2	0.28744
patient		physician		0		0		k		k			  2			  2			0.7		3	0.35507
patient		physician		0		0		k		k			  2			  2			0.7		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.7		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.6		1	0.20773
patient		physician		0		0		k		k			  2			  2			0.6		2	0.28502
patient		physician		0		0		k		k			  2			  2			0.6		3	0.35507
patient		physician		0		0		k		k			  2			  2			0.6		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.6		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.5		1	0.20773
patient		physician		0		0		k		k			  2			  2			0.5		2	0.28261
patient		physician		0		0		k		k			  2			  2			0.5		3	0.35507
patient		physician		0		0		k		k			  2			  2			0.5		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.5		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.4		1	0.21256
patient		physician		0		0		k		k			  2			  2			0.4		2	0.28502
patient		physician		0		0		k		k			  2			  2			0.4		3	0.35024
patient		physician		0		0		k		k			  2			  2			0.4		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.4		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.3		1	0.21014
patient		physician		0		0		k		k			  2			  2			0.3		2	0.28744
patient		physician		0		0		k		k			  2			  2			0.3		3	0.34783
patient		physician		0		0		k		k			  2			  2			0.3		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.3		5	0.40338
patient		physician		0		0		k		k			  2			  2			0.2		1	0.20773
patient		physician		0		0		k		k			  2			  2			0.2		2	0.30435
patient		physician		0		0		k		k			  2			  2			0.2		3	0.34783
patient		physician		0		0		k		k			  2			  2			0.2		4	0.37681
patient		physician		0		0		k		k			  2			  2			0.2		5	0.40580
patient		physician		0		0		k		k			  2			  2			0.1		1	0.20531
patient		physician		0		0		k		k			  2			  2			0.1		2	0.30676
patient		physician		0		0		k		k			  2			  2			0.1		3	0.35024
patient		physician		0		0		k		k			  2			  2			0.1		4	0.37923
patient		physician		0		0		k		k			  2			  2			0.1		5	0.41063
patient		physician		0		0		k		k			  2			  2			0.0		1	0.19324
patient		physician		0		0		k		k			  2			  2			0.0		2	0.27053
patient		physician		0		0		k		k			  2			  2			0.0		3	0.30435
patient		physician		0		0		k		k			  2			  2			0.0		4	0.33092
patient		physician		0		0		k		k			  2			  2			0.0		5	0.36473
patient		physician		0		0		k		k			  2			  3			1.0		1	0.21256
patient		physician		0		0		k		k			  2			  3			1.0		2	0.25604
patient		physician		0		0		k		k			  2			  3			1.0		3	0.27053
patient		physician		0		0		k		k			  2			  3			1.0		4	0.27295
patient		physician		0		0		k		k			  2			  3			1.0		5	0.27295
patient		physician		0		0		k		k			  2			  3			0.9		1	0.21014
patient		physician		0		0		k		k			  2			  3			0.9		2	0.28502
patient		physician		0		0		k		k			  2			  3			0.9		3	0.35990
patient		physician		0		0		k		k			  2			  3			0.9		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.9		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.8		1	0.21014
patient		physician		0		0		k		k			  2			  3			0.8		2	0.28502
patient		physician		0		0		k		k			  2			  3			0.8		3	0.35990
patient		physician		0		0		k		k			  2			  3			0.8		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.8		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.7		1	0.21014
patient		physician		0		0		k		k			  2			  3			0.7		2	0.28744
patient		physician		0		0		k		k			  2			  3			0.7		3	0.36232
patient		physician		0		0		k		k			  2			  3			0.7		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.7		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.6		1	0.21014
patient		physician		0		0		k		k			  2			  3			0.6		2	0.28744
patient		physician		0		0		k		k			  2			  3			0.6		3	0.36232
patient		physician		0		0		k		k			  2			  3			0.6		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.6		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.5		1	0.21014
patient		physician		0		0		k		k			  2			  3			0.5		2	0.28502
patient		physician		0		0		k		k			  2			  3			0.5		3	0.36232
patient		physician		0		0		k		k			  2			  3			0.5		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.5		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.4		1	0.21498
patient		physician		0		0		k		k			  2			  3			0.4		2	0.28744
patient		physician		0		0		k		k			  2			  3			0.4		3	0.35749
patient		physician		0		0		k		k			  2			  3			0.4		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.4		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.3		1	0.21256
patient		physician		0		0		k		k			  2			  3			0.3		2	0.28986
patient		physician		0		0		k		k			  2			  3			0.3		3	0.35749
patient		physician		0		0		k		k			  2			  3			0.3		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.3		5	0.40580
patient		physician		0		0		k		k			  2			  3			0.2		1	0.20773
patient		physician		0		0		k		k			  2			  3			0.2		2	0.30435
patient		physician		0		0		k		k			  2			  3			0.2		3	0.35507
patient		physician		0		0		k		k			  2			  3			0.2		4	0.38164
patient		physician		0		0		k		k			  2			  3			0.2		5	0.40821
patient		physician		0		0		k		k			  2			  3			0.1		1	0.20531
patient		physician		0		0		k		k			  2			  3			0.1		2	0.30918
patient		physician		0		0		k		k			  2			  3			0.1		3	0.35749
patient		physician		0		0		k		k			  2			  3			0.1		4	0.38406
patient		physician		0		0		k		k			  2			  3			0.1		5	0.41063
patient		physician		0		0		k		k			  2			  3			0.0		1	0.19324
patient		physician		0		0		k		k			  2			  3			0.0		2	0.27053
patient		physician		0		0		k		k			  2			  3			0.0		3	0.30435
patient		physician		0		0		k		k			  2			  3			0.0		4	0.33092
patient		physician		0		0		k		k			  2			  3			0.0		5	0.36473
patient		physician		0		0		k		k			  2			  4			1.0		1	0.21014
patient		physician		0		0		k		k			  2			  4			1.0		2	0.24879
patient		physician		0		0		k		k			  2			  4			1.0		3	0.26570
patient		physician		0		0		k		k			  2			  4			1.0		4	0.26812
patient		physician		0		0		k		k			  2			  4			1.0		5	0.26812
patient		physician		0		0		k		k			  2			  4			0.9		1	0.20773
patient		physician		0		0		k		k			  2			  4			0.9		2	0.27778
patient		physician		0		0		k		k			  2			  4			0.9		3	0.35024
patient		physician		0		0		k		k			  2			  4			0.9		4	0.36957
patient		physician		0		0		k		k			  2			  4			0.9		5	0.39614
patient		physician		0		0		k		k			  2			  4			0.8		1	0.20773
patient		physician		0		0		k		k			  2			  4			0.8		2	0.27778
patient		physician		0		0		k		k			  2			  4			0.8		3	0.35024
patient		physician		0		0		k		k			  2			  4			0.8		4	0.36957
patient		physician		0		0		k		k			  2			  4			0.8		5	0.39614
patient		physician		0		0		k		k			  2			  4			0.7		1	0.20773
patient		physician		0		0		k		k			  2			  4			0.7		2	0.28019
patient		physician		0		0		k		k			  2			  4			0.7		3	0.35266
patient		physician		0		0		k		k			  2			  4			0.7		4	0.36957
patient		physician		0		0		k		k			  2			  4			0.7		5	0.39614
patient		physician		0		0		k		k			  2			  4			0.6		1	0.20773
patient		physician		0		0		k		k			  2			  4			0.6		2	0.28019
patient		physician		0		0		k		k			  2			  4			0.6		3	0.35266
patient		physician		0		0		k		k			  2			  4			0.6		4	0.36957
patient		physician		0		0		k		k			  2			  4			0.6		5	0.39614
patient		physician		0		0		k		k			  2			  4			0.5		1	0.20773
patient		physician		0		0		k		k			  2			  4			0.5		2	0.27778
patient		physician		0		0		k		k			  2			  4			0.5		3	0.35266
patient		physician		0		0		k		k			  2			  4			0.5		4	0.36957
patient		physician		0		0		k		k			  2			  4			0.5		5	0.39614
patient		physician		0		0		k		k			  2			  4			0.4		1	0.21256
patient		physician		0		0		k		k			  2			  4			0.4		2	0.28019
patient		physician		0		0		k		k			  2			  4			0.4		3	0.34783
patient		physician		0		0		k		k			  2			  4			0.4		4	0.36957
patient		physician		0		0		k		k			  2			  4			0.4		5	0.39614
patient		physician		0		0		k		k			  2			  4			0.3		1	0.20531
patient		physician		0		0		k		k			  2			  4			0.3		2	0.28019
patient		physician		0		0		k		k			  2			  4			0.3		3	0.34783
patient		physician		0		0		k		k			  2			  4			0.3		4	0.36715
patient		physician		0		0		k		k			  2			  4			0.3		5	0.39855
patient		physician		0		0		k		k			  2			  4			0.2		1	0.20290
patient		physician		0		0		k		k			  2			  4			0.2		2	0.29469
patient		physician		0		0		k		k			  2			  4			0.2		3	0.35024
patient		physician		0		0		k		k			  2			  4			0.2		4	0.37198
patient		physician		0		0		k		k			  2			  4			0.2		5	0.40097
patient		physician		0		0		k		k			  2			  4			0.1		1	0.20290
patient		physician		0		0		k		k			  2			  4			0.1		2	0.29952
patient		physician		0		0		k		k			  2			  4			0.1		3	0.35024
patient		physician		0		0		k		k			  2			  4			0.1		4	0.37440
patient		physician		0		0		k		k			  2			  4			0.1		5	0.40580
patient		physician		0		0		k		k			  2			  4			0.0		1	0.19324
patient		physician		0		0		k		k			  2			  4			0.0		2	0.27053
patient		physician		0		0		k		k			  2			  4			0.0		3	0.30435
patient		physician		0		0		k		k			  2			  4			0.0		4	0.33092
patient		physician		0		0		k		k			  2			  4			0.0		5	0.36473
patient		physician		0		0		k		k			  2			  5			1.0		1	0.19807
patient		physician		0		0		k		k			  2			  5			1.0		2	0.24155
patient		physician		0		0		k		k			  2			  5			1.0		3	0.26329
patient		physician		0		0		k		k			  2			  5			1.0		4	0.26570
patient		physician		0		0		k		k			  2			  5			1.0		5	0.26570
patient		physician		0		0		k		k			  2			  5			0.9		1	0.19807
patient		physician		0		0		k		k			  2			  5			0.9		2	0.26812
patient		physician		0		0		k		k			  2			  5			0.9		3	0.34058
patient		physician		0		0		k		k			  2			  5			0.9		4	0.36957
patient		physician		0		0		k		k			  2			  5			0.9		5	0.40097
patient		physician		0		0		k		k			  2			  5			0.8		1	0.19807
patient		physician		0		0		k		k			  2			  5			0.8		2	0.26812
patient		physician		0		0		k		k			  2			  5			0.8		3	0.34058
patient		physician		0		0		k		k			  2			  5			0.8		4	0.36957
patient		physician		0		0		k		k			  2			  5			0.8		5	0.40097
patient		physician		0		0		k		k			  2			  5			0.7		1	0.19807
patient		physician		0		0		k		k			  2			  5			0.7		2	0.27053
patient		physician		0		0		k		k			  2			  5			0.7		3	0.34300
patient		physician		0		0		k		k			  2			  5			0.7		4	0.36957
patient		physician		0		0		k		k			  2			  5			0.7		5	0.40097
patient		physician		0		0		k		k			  2			  5			0.6		1	0.19807
patient		physician		0		0		k		k			  2			  5			0.6		2	0.27053
patient		physician		0		0		k		k			  2			  5			0.6		3	0.34300
patient		physician		0		0		k		k			  2			  5			0.6		4	0.36957
patient		physician		0		0		k		k			  2			  5			0.6		5	0.40097
patient		physician		0		0		k		k			  2			  5			0.5		1	0.19807
patient		physician		0		0		k		k			  2			  5			0.5		2	0.26812
patient		physician		0		0		k		k			  2			  5			0.5		3	0.34300
patient		physician		0		0		k		k			  2			  5			0.5		4	0.36957
patient		physician		0		0		k		k			  2			  5			0.5		5	0.40097
patient		physician		0		0		k		k			  2			  5			0.4		1	0.20290
patient		physician		0		0		k		k			  2			  5			0.4		2	0.27053
patient		physician		0		0		k		k			  2			  5			0.4		3	0.33816
patient		physician		0		0		k		k			  2			  5			0.4		4	0.36957
patient		physician		0		0		k		k			  2			  5			0.4		5	0.40097
patient		physician		0		0		k		k			  2			  5			0.3		1	0.19565
patient		physician		0		0		k		k			  2			  5			0.3		2	0.26812
patient		physician		0		0		k		k			  2			  5			0.3		3	0.33816
patient		physician		0		0		k		k			  2			  5			0.3		4	0.36715
patient		physician		0		0		k		k			  2			  5			0.3		5	0.40338
patient		physician		0		0		k		k			  2			  5			0.2		1	0.19807
patient		physician		0		0		k		k			  2			  5			0.2		2	0.28261
patient		physician		0		0		k		k			  2			  5			0.2		3	0.34058
patient		physician		0		0		k		k			  2			  5			0.2		4	0.37198
patient		physician		0		0		k		k			  2			  5			0.2		5	0.40338
patient		physician		0		0		k		k			  2			  5			0.1		1	0.20048
patient		physician		0		0		k		k			  2			  5			0.1		2	0.28744
patient		physician		0		0		k		k			  2			  5			0.1		3	0.34058
patient		physician		0		0		k		k			  2			  5			0.1		4	0.37198
patient		physician		0		0		k		k			  2			  5			0.1		5	0.40821
patient		physician		0		0		k		k			  2			  5			0.0		1	0.19324
patient		physician		0		0		k		k			  2			  5			0.0		2	0.27053
patient		physician		0		0		k		k			  2			  5			0.0		3	0.30435
patient		physician		0		0		k		k			  2			  5			0.0		4	0.33092
patient		physician		0		0		k		k			  2			  5			0.0		5	0.36473
patient		physician		0		0		k		k			  2			 10			1.0		1	0.19082
patient		physician		0		0		k		k			  2			 10			1.0		2	0.24396
patient		physician		0		0		k		k			  2			 10			1.0		3	0.26087
patient		physician		0		0		k		k			  2			 10			1.0		4	0.26570
patient		physician		0		0		k		k			  2			 10			1.0		5	0.26570
patient		physician		0		0		k		k			  2			 10			0.9		1	0.18116
patient		physician		0		0		k		k			  2			 10			0.9		2	0.25845
patient		physician		0		0		k		k			  2			 10			0.9		3	0.33333
patient		physician		0		0		k		k			  2			 10			0.9		4	0.37198
patient		physician		0		0		k		k			  2			 10			0.9		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.8		1	0.18116
patient		physician		0		0		k		k			  2			 10			0.8		2	0.25845
patient		physician		0		0		k		k			  2			 10			0.8		3	0.33333
patient		physician		0		0		k		k			  2			 10			0.8		4	0.37198
patient		physician		0		0		k		k			  2			 10			0.8		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.7		1	0.18116
patient		physician		0		0		k		k			  2			 10			0.7		2	0.26087
patient		physician		0		0		k		k			  2			 10			0.7		3	0.33575
patient		physician		0		0		k		k			  2			 10			0.7		4	0.37198
patient		physician		0		0		k		k			  2			 10			0.7		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.6		1	0.18116
patient		physician		0		0		k		k			  2			 10			0.6		2	0.26087
patient		physician		0		0		k		k			  2			 10			0.6		3	0.33575
patient		physician		0		0		k		k			  2			 10			0.6		4	0.37198
patient		physician		0		0		k		k			  2			 10			0.6		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.5		1	0.18116
patient		physician		0		0		k		k			  2			 10			0.5		2	0.26087
patient		physician		0		0		k		k			  2			 10			0.5		3	0.33333
patient		physician		0		0		k		k			  2			 10			0.5		4	0.37198
patient		physician		0		0		k		k			  2			 10			0.5		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.4		1	0.18599
patient		physician		0		0		k		k			  2			 10			0.4		2	0.25845
patient		physician		0		0		k		k			  2			 10			0.4		3	0.33092
patient		physician		0		0		k		k			  2			 10			0.4		4	0.36957
patient		physician		0		0		k		k			  2			 10			0.4		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.3		1	0.18116
patient		physician		0		0		k		k			  2			 10			0.3		2	0.25604
patient		physician		0		0		k		k			  2			 10			0.3		3	0.33333
patient		physician		0		0		k		k			  2			 10			0.3		4	0.36715
patient		physician		0		0		k		k			  2			 10			0.3		5	0.40821
patient		physician		0		0		k		k			  2			 10			0.2		1	0.19082
patient		physician		0		0		k		k			  2			 10			0.2		2	0.26812
patient		physician		0		0		k		k			  2			 10			0.2		3	0.33575
patient		physician		0		0		k		k			  2			 10			0.2		4	0.37198
patient		physician		0		0		k		k			  2			 10			0.2		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.1		1	0.19807
patient		physician		0		0		k		k			  2			 10			0.1		2	0.28744
patient		physician		0		0		k		k			  2			 10			0.1		3	0.34058
patient		physician		0		0		k		k			  2			 10			0.1		4	0.36957
patient		physician		0		0		k		k			  2			 10			0.1		5	0.40580
patient		physician		0		0		k		k			  2			 10			0.0		1	0.19324
patient		physician		0		0		k		k			  2			 10			0.0		2	0.27053
patient		physician		0		0		k		k			  2			 10			0.0		3	0.30435
patient		physician		0		0		k		k			  2			 10			0.0		4	0.33092
patient		physician		0		0		k		k			  2			 10			0.0		5	0.36473
patient		physician		0		0		k		k			  2			 20			1.0		1	0.19324
patient		physician		0		0		k		k			  2			 20			1.0		2	0.23913
patient		physician		0		0		k		k			  2			 20			1.0		3	0.24396
patient		physician		0		0		k		k			  2			 20			1.0		4	0.24879
patient		physician		0		0		k		k			  2			 20			1.0		5	0.24879
patient		physician		0		0		k		k			  2			 20			0.9		1	0.18357
patient		physician		0		0		k		k			  2			 20			0.9		2	0.26329
patient		physician		0		0		k		k			  2			 20			0.9		3	0.32850
patient		physician		0		0		k		k			  2			 20			0.9		4	0.35990
patient		physician		0		0		k		k			  2			 20			0.9		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.8		1	0.18357
patient		physician		0		0		k		k			  2			 20			0.8		2	0.26329
patient		physician		0		0		k		k			  2			 20			0.8		3	0.32850
patient		physician		0		0		k		k			  2			 20			0.8		4	0.35990
patient		physician		0		0		k		k			  2			 20			0.8		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.7		1	0.18357
patient		physician		0		0		k		k			  2			 20			0.7		2	0.26329
patient		physician		0		0		k		k			  2			 20			0.7		3	0.32850
patient		physician		0		0		k		k			  2			 20			0.7		4	0.35990
patient		physician		0		0		k		k			  2			 20			0.7		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.6		1	0.18357
patient		physician		0		0		k		k			  2			 20			0.6		2	0.26329
patient		physician		0		0		k		k			  2			 20			0.6		3	0.32850
patient		physician		0		0		k		k			  2			 20			0.6		4	0.35990
patient		physician		0		0		k		k			  2			 20			0.6		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.5		1	0.18599
patient		physician		0		0		k		k			  2			 20			0.5		2	0.26329
patient		physician		0		0		k		k			  2			 20			0.5		3	0.32850
patient		physician		0		0		k		k			  2			 20			0.5		4	0.35990
patient		physician		0		0		k		k			  2			 20			0.5		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.4		1	0.18841
patient		physician		0		0		k		k			  2			 20			0.4		2	0.26329
patient		physician		0		0		k		k			  2			 20			0.4		3	0.32609
patient		physician		0		0		k		k			  2			 20			0.4		4	0.35990
patient		physician		0		0		k		k			  2			 20			0.4		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.3		1	0.18599
patient		physician		0		0		k		k			  2			 20			0.3		2	0.25845
patient		physician		0		0		k		k			  2			 20			0.3		3	0.33092
patient		physician		0		0		k		k			  2			 20			0.3		4	0.35749
patient		physician		0		0		k		k			  2			 20			0.3		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.2		1	0.19324
patient		physician		0		0		k		k			  2			 20			0.2		2	0.26570
patient		physician		0		0		k		k			  2			 20			0.2		3	0.32850
patient		physician		0		0		k		k			  2			 20			0.2		4	0.35749
patient		physician		0		0		k		k			  2			 20			0.2		5	0.38647
patient		physician		0		0		k		k			  2			 20			0.1		1	0.20048
patient		physician		0		0		k		k			  2			 20			0.1		2	0.28986
patient		physician		0		0		k		k			  2			 20			0.1		3	0.33333
patient		physician		0		0		k		k			  2			 20			0.1		4	0.36232
patient		physician		0		0		k		k			  2			 20			0.1		5	0.38889
patient		physician		0		0		k		k			  2			 20			0.0		1	0.19324
patient		physician		0		0		k		k			  2			 20			0.0		2	0.27053
patient		physician		0		0		k		k			  2			 20			0.0		3	0.30435
patient		physician		0		0		k		k			  2			 20			0.0		4	0.33092
patient		physician		0		0		k		k			  2			 20			0.0		5	0.36473
patient		physician		0		0		k		k			  2			 50			1.0		1	0.16908
patient		physician		0		0		k		k			  2			 50			1.0		2	0.21014
patient		physician		0		0		k		k			  2			 50			1.0		3	0.22222
patient		physician		0		0		k		k			  2			 50			1.0		4	0.22464
patient		physician		0		0		k		k			  2			 50			1.0		5	0.22705
patient		physician		0		0		k		k			  2			 50			0.9		1	0.15942
patient		physician		0		0		k		k			  2			 50			0.9		2	0.24638
patient		physician		0		0		k		k			  2			 50			0.9		3	0.31884
patient		physician		0		0		k		k			  2			 50			0.9		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.9		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.8		1	0.15942
patient		physician		0		0		k		k			  2			 50			0.8		2	0.24638
patient		physician		0		0		k		k			  2			 50			0.8		3	0.31884
patient		physician		0		0		k		k			  2			 50			0.8		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.8		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.7		1	0.16184
patient		physician		0		0		k		k			  2			 50			0.7		2	0.24638
patient		physician		0		0		k		k			  2			 50			0.7		3	0.31884
patient		physician		0		0		k		k			  2			 50			0.7		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.7		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.6		1	0.16425
patient		physician		0		0		k		k			  2			 50			0.6		2	0.24879
patient		physician		0		0		k		k			  2			 50			0.6		3	0.31884
patient		physician		0		0		k		k			  2			 50			0.6		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.6		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.5		1	0.16667
patient		physician		0		0		k		k			  2			 50			0.5		2	0.24879
patient		physician		0		0		k		k			  2			 50			0.5		3	0.31884
patient		physician		0		0		k		k			  2			 50			0.5		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.5		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.4		1	0.17150
patient		physician		0		0		k		k			  2			 50			0.4		2	0.24879
patient		physician		0		0		k		k			  2			 50			0.4		3	0.31643
patient		physician		0		0		k		k			  2			 50			0.4		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.4		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.3		1	0.16908
patient		physician		0		0		k		k			  2			 50			0.3		2	0.24638
patient		physician		0		0		k		k			  2			 50			0.3		3	0.31643
patient		physician		0		0		k		k			  2			 50			0.3		4	0.34058
patient		physician		0		0		k		k			  2			 50			0.3		5	0.38406
patient		physician		0		0		k		k			  2			 50			0.2		1	0.16908
patient		physician		0		0		k		k			  2			 50			0.2		2	0.25362
patient		physician		0		0		k		k			  2			 50			0.2		3	0.32126
patient		physician		0		0		k		k			  2			 50			0.2		4	0.34541
patient		physician		0		0		k		k			  2			 50			0.2		5	0.38647
patient		physician		0		0		k		k			  2			 50			0.1		1	0.19082
patient		physician		0		0		k		k			  2			 50			0.1		2	0.28019
patient		physician		0		0		k		k			  2			 50			0.1		3	0.33092
patient		physician		0		0		k		k			  2			 50			0.1		4	0.35749
patient		physician		0		0		k		k			  2			 50			0.1		5	0.39130
patient		physician		0		0		k		k			  2			 50			0.0		1	0.19324
patient		physician		0		0		k		k			  2			 50			0.0		2	0.27053
patient		physician		0		0		k		k			  2			 50			0.0		3	0.30435
patient		physician		0		0		k		k			  2			 50			0.0		4	0.33092
patient		physician		0		0		k		k			  2			 50			0.0		5	0.36473
patient		physician		0		0		k		k			  2			100			1.0		1	0.16908
patient		physician		0		0		k		k			  2			100			1.0		2	0.20773
patient		physician		0		0		k		k			  2			100			1.0		3	0.21256
patient		physician		0		0		k		k			  2			100			1.0		4	0.21498
patient		physician		0		0		k		k			  2			100			1.0		5	0.21498
patient		physician		0		0		k		k			  2			100			0.9		1	0.15700
patient		physician		0		0		k		k			  2			100			0.9		2	0.24396
patient		physician		0		0		k		k			  2			100			0.9		3	0.31401
patient		physician		0		0		k		k			  2			100			0.9		4	0.34300
patient		physician		0		0		k		k			  2			100			0.9		5	0.38406
patient		physician		0		0		k		k			  2			100			0.8		1	0.15700
patient		physician		0		0		k		k			  2			100			0.8		2	0.24396
patient		physician		0		0		k		k			  2			100			0.8		3	0.31401
patient		physician		0		0		k		k			  2			100			0.8		4	0.34300
patient		physician		0		0		k		k			  2			100			0.8		5	0.38406
patient		physician		0		0		k		k			  2			100			0.7		1	0.15700
patient		physician		0		0		k		k			  2			100			0.7		2	0.24396
patient		physician		0		0		k		k			  2			100			0.7		3	0.31401
patient		physician		0		0		k		k			  2			100			0.7		4	0.34300
patient		physician		0		0		k		k			  2			100			0.7		5	0.38406
patient		physician		0		0		k		k			  2			100			0.6		1	0.15700
patient		physician		0		0		k		k			  2			100			0.6		2	0.24638
patient		physician		0		0		k		k			  2			100			0.6		3	0.31401
patient		physician		0		0		k		k			  2			100			0.6		4	0.34300
patient		physician		0		0		k		k			  2			100			0.6		5	0.38406
patient		physician		0		0		k		k			  2			100			0.5		1	0.15942
patient		physician		0		0		k		k			  2			100			0.5		2	0.24638
patient		physician		0		0		k		k			  2			100			0.5		3	0.31401
patient		physician		0		0		k		k			  2			100			0.5		4	0.34300
patient		physician		0		0		k		k			  2			100			0.5		5	0.38406
patient		physician		0		0		k		k			  2			100			0.4		1	0.16425
patient		physician		0		0		k		k			  2			100			0.4		2	0.24638
patient		physician		0		0		k		k			  2			100			0.4		3	0.31159
patient		physician		0		0		k		k			  2			100			0.4		4	0.34300
patient		physician		0		0		k		k			  2			100			0.4		5	0.38406
patient		physician		0		0		k		k			  2			100			0.3		1	0.16667
patient		physician		0		0		k		k			  2			100			0.3		2	0.24396
patient		physician		0		0		k		k			  2			100			0.3		3	0.31159
patient		physician		0		0		k		k			  2			100			0.3		4	0.34541
patient		physician		0		0		k		k			  2			100			0.3		5	0.38406
patient		physician		0		0		k		k			  2			100			0.2		1	0.16667
patient		physician		0		0		k		k			  2			100			0.2		2	0.24879
patient		physician		0		0		k		k			  2			100			0.2		3	0.31884
patient		physician		0		0		k		k			  2			100			0.2		4	0.34783
patient		physician		0		0		k		k			  2			100			0.2		5	0.38647
patient		physician		0		0		k		k			  2			100			0.1		1	0.19324
patient		physician		0		0		k		k			  2			100			0.1		2	0.28261
patient		physician		0		0		k		k			  2			100			0.1		3	0.33092
patient		physician		0		0		k		k			  2			100			0.1		4	0.35507
patient		physician		0		0		k		k			  2			100			0.1		5	0.39130
patient		physician		0		0		k		k			  2			100			0.0		1	0.19324
patient		physician		0		0		k		k			  2			100			0.0		2	0.27053
patient		physician		0		0		k		k			  2			100			0.0		3	0.30435
patient		physician		0		0		k		k			  2			100			0.0		4	0.33092
patient		physician		0		0		k		k			  2			100			0.0		5	0.36473
patient		physician		0		0		k		k			  3			  1			1.0		1	0.20290
patient		physician		0		0		k		k			  3			  1			1.0		2	0.22947
patient		physician		0		0		k		k			  3			  1			1.0		3	0.24396
patient		physician		0		0		k		k			  3			  1			1.0		4	0.24396
patient		physician		0		0		k		k			  3			  1			1.0		5	0.24396
patient		physician		0		0		k		k			  3			  1			0.9		1	0.21256
patient		physician		0		0		k		k			  3			  1			0.9		2	0.27536
patient		physician		0		0		k		k			  3			  1			0.9		3	0.31643
patient		physician		0		0		k		k			  3			  1			0.9		4	0.33333
patient		physician		0		0		k		k			  3			  1			0.9		5	0.36957
patient		physician		0		0		k		k			  3			  1			0.8		1	0.21256
patient		physician		0		0		k		k			  3			  1			0.8		2	0.27536
patient		physician		0		0		k		k			  3			  1			0.8		3	0.31643
patient		physician		0		0		k		k			  3			  1			0.8		4	0.33333
patient		physician		0		0		k		k			  3			  1			0.8		5	0.36957
patient		physician		0		0		k		k			  3			  1			0.7		1	0.21256
patient		physician		0		0		k		k			  3			  1			0.7		2	0.27536
patient		physician		0		0		k		k			  3			  1			0.7		3	0.31643
patient		physician		0		0		k		k			  3			  1			0.7		4	0.33333
patient		physician		0		0		k		k			  3			  1			0.7		5	0.36957
patient		physician		0		0		k		k			  3			  1			0.6		1	0.21256
patient		physician		0		0		k		k			  3			  1			0.6		2	0.27778
patient		physician		0		0		k		k			  3			  1			0.6		3	0.31643
patient		physician		0		0		k		k			  3			  1			0.6		4	0.33333
patient		physician		0		0		k		k			  3			  1			0.6		5	0.36957
patient		physician		0		0		k		k			  3			  1			0.5		1	0.21256
patient		physician		0		0		k		k			  3			  1			0.5		2	0.27536
patient		physician		0		0		k		k			  3			  1			0.5		3	0.31884
patient		physician		0		0		k		k			  3			  1			0.5		4	0.33816
patient		physician		0		0		k		k			  3			  1			0.5		5	0.37198
patient		physician		0		0		k		k			  3			  1			0.4		1	0.21014
patient		physician		0		0		k		k			  3			  1			0.4		2	0.28019
patient		physician		0		0		k		k			  3			  1			0.4		3	0.31401
patient		physician		0		0		k		k			  3			  1			0.4		4	0.33816
patient		physician		0		0		k		k			  3			  1			0.4		5	0.37440
patient		physician		0		0		k		k			  3			  1			0.3		1	0.20773
patient		physician		0		0		k		k			  3			  1			0.3		2	0.27778
patient		physician		0		0		k		k			  3			  1			0.3		3	0.31884
patient		physician		0		0		k		k			  3			  1			0.3		4	0.34058
patient		physician		0		0		k		k			  3			  1			0.3		5	0.37681
patient		physician		0		0		k		k			  3			  1			0.2		1	0.19324
patient		physician		0		0		k		k			  3			  1			0.2		2	0.28744
patient		physician		0		0		k		k			  3			  1			0.2		3	0.32850
patient		physician		0		0		k		k			  3			  1			0.2		4	0.35266
patient		physician		0		0		k		k			  3			  1			0.2		5	0.38164
patient		physician		0		0		k		k			  3			  1			0.1		1	0.20048
patient		physician		0		0		k		k			  3			  1			0.1		2	0.28986
patient		physician		0		0		k		k			  3			  1			0.1		3	0.33816
patient		physician		0		0		k		k			  3			  1			0.1		4	0.35749
patient		physician		0		0		k		k			  3			  1			0.1		5	0.38647
patient		physician		0		0		k		k			  3			  1			0.0		1	0.19324
patient		physician		0		0		k		k			  3			  1			0.0		2	0.27053
patient		physician		0		0		k		k			  3			  1			0.0		3	0.30435
patient		physician		0		0		k		k			  3			  1			0.0		4	0.33092
patient		physician		0		0		k		k			  3			  1			0.0		5	0.36473
patient		physician		0		0		k		k			  3			  2			1.0		1	0.21498
patient		physician		0		0		k		k			  3			  2			1.0		2	0.24638
patient		physician		0		0		k		k			  3			  2			1.0		3	0.26087
patient		physician		0		0		k		k			  3			  2			1.0		4	0.26570
patient		physician		0		0		k		k			  3			  2			1.0		5	0.26570
patient		physician		0		0		k		k			  3			  2			0.9		1	0.21981
patient		physician		0		0		k		k			  3			  2			0.9		2	0.27778
patient		physician		0		0		k		k			  3			  2			0.9		3	0.32367
patient		physician		0		0		k		k			  3			  2			0.9		4	0.34300
patient		physician		0		0		k		k			  3			  2			0.9		5	0.38164
patient		physician		0		0		k		k			  3			  2			0.8		1	0.21981
patient		physician		0		0		k		k			  3			  2			0.8		2	0.27778
patient		physician		0		0		k		k			  3			  2			0.8		3	0.32367
patient		physician		0		0		k		k			  3			  2			0.8		4	0.34300
patient		physician		0		0		k		k			  3			  2			0.8		5	0.38164
patient		physician		0		0		k		k			  3			  2			0.7		1	0.21739
patient		physician		0		0		k		k			  3			  2			0.7		2	0.27778
patient		physician		0		0		k		k			  3			  2			0.7		3	0.32367
patient		physician		0		0		k		k			  3			  2			0.7		4	0.34300
patient		physician		0		0		k		k			  3			  2			0.7		5	0.38164
patient		physician		0		0		k		k			  3			  2			0.6		1	0.21739
patient		physician		0		0		k		k			  3			  2			0.6		2	0.27778
patient		physician		0		0		k		k			  3			  2			0.6		3	0.32367
patient		physician		0		0		k		k			  3			  2			0.6		4	0.34300
patient		physician		0		0		k		k			  3			  2			0.6		5	0.38164
patient		physician		0		0		k		k			  3			  2			0.5		1	0.21739
patient		physician		0		0		k		k			  3			  2			0.5		2	0.27295
patient		physician		0		0		k		k			  3			  2			0.5		3	0.32367
patient		physician		0		0		k		k			  3			  2			0.5		4	0.34783
patient		physician		0		0		k		k			  3			  2			0.5		5	0.38406
patient		physician		0		0		k		k			  3			  2			0.4		1	0.21498
patient		physician		0		0		k		k			  3			  2			0.4		2	0.27778
patient		physician		0		0		k		k			  3			  2			0.4		3	0.32126
patient		physician		0		0		k		k			  3			  2			0.4		4	0.34783
patient		physician		0		0		k		k			  3			  2			0.4		5	0.38406
patient		physician		0		0		k		k			  3			  2			0.3		1	0.21498
patient		physician		0		0		k		k			  3			  2			0.3		2	0.27778
patient		physician		0		0		k		k			  3			  2			0.3		3	0.32609
patient		physician		0		0		k		k			  3			  2			0.3		4	0.35024
patient		physician		0		0		k		k			  3			  2			0.3		5	0.38406
patient		physician		0		0		k		k			  3			  2			0.2		1	0.20773
patient		physician		0		0		k		k			  3			  2			0.2		2	0.29469
patient		physician		0		0		k		k			  3			  2			0.2		3	0.33575
patient		physician		0		0		k		k			  3			  2			0.2		4	0.36232
patient		physician		0		0		k		k			  3			  2			0.2		5	0.39130
patient		physician		0		0		k		k			  3			  2			0.1		1	0.20531
patient		physician		0		0		k		k			  3			  2			0.1		2	0.29227
patient		physician		0		0		k		k			  3			  2			0.1		3	0.34541
patient		physician		0		0		k		k			  3			  2			0.1		4	0.36957
patient		physician		0		0		k		k			  3			  2			0.1		5	0.39855
patient		physician		0		0		k		k			  3			  2			0.0		1	0.19324
patient		physician		0		0		k		k			  3			  2			0.0		2	0.27053
patient		physician		0		0		k		k			  3			  2			0.0		3	0.30435
patient		physician		0		0		k		k			  3			  2			0.0		4	0.33092
patient		physician		0		0		k		k			  3			  2			0.0		5	0.36473
patient		physician		0		0		k		k			  3			  3			1.0		1	0.21739
patient		physician		0		0		k		k			  3			  3			1.0		2	0.25121
patient		physician		0		0		k		k			  3			  3			1.0		3	0.26570
patient		physician		0		0		k		k			  3			  3			1.0		4	0.27295
patient		physician		0		0		k		k			  3			  3			1.0		5	0.27295
patient		physician		0		0		k		k			  3			  3			0.9		1	0.21739
patient		physician		0		0		k		k			  3			  3			0.9		2	0.27295
patient		physician		0		0		k		k			  3			  3			0.9		3	0.32609
patient		physician		0		0		k		k			  3			  3			0.9		4	0.35266
patient		physician		0		0		k		k			  3			  3			0.9		5	0.38889
patient		physician		0		0		k		k			  3			  3			0.8		1	0.21739
patient		physician		0		0		k		k			  3			  3			0.8		2	0.27295
patient		physician		0		0		k		k			  3			  3			0.8		3	0.32609
patient		physician		0		0		k		k			  3			  3			0.8		4	0.35266
patient		physician		0		0		k		k			  3			  3			0.8		5	0.38889
patient		physician		0		0		k		k			  3			  3			0.7		1	0.21739
patient		physician		0		0		k		k			  3			  3			0.7		2	0.27295
patient		physician		0		0		k		k			  3			  3			0.7		3	0.32609
patient		physician		0		0		k		k			  3			  3			0.7		4	0.35266
patient		physician		0		0		k		k			  3			  3			0.7		5	0.38889
patient		physician		0		0		k		k			  3			  3			0.6		1	0.21739
patient		physician		0		0		k		k			  3			  3			0.6		2	0.27295
patient		physician		0		0		k		k			  3			  3			0.6		3	0.32609
patient		physician		0		0		k		k			  3			  3			0.6		4	0.35266
patient		physician		0		0		k		k			  3			  3			0.6		5	0.38889
patient		physician		0		0		k		k			  3			  3			0.5		1	0.21981
patient		physician		0		0		k		k			  3			  3			0.5		2	0.27053
patient		physician		0		0		k		k			  3			  3			0.5		3	0.32609
patient		physician		0		0		k		k			  3			  3			0.5		4	0.35507
patient		physician		0		0		k		k			  3			  3			0.5		5	0.38889
patient		physician		0		0		k		k			  3			  3			0.4		1	0.21981
patient		physician		0		0		k		k			  3			  3			0.4		2	0.27536
patient		physician		0		0		k		k			  3			  3			0.4		3	0.32367
patient		physician		0		0		k		k			  3			  3			0.4		4	0.35507
patient		physician		0		0		k		k			  3			  3			0.4		5	0.38889
patient		physician		0		0		k		k			  3			  3			0.3		1	0.22222
patient		physician		0		0		k		k			  3			  3			0.3		2	0.27536
patient		physician		0		0		k		k			  3			  3			0.3		3	0.32850
patient		physician		0		0		k		k			  3			  3			0.3		4	0.35990
patient		physician		0		0		k		k			  3			  3			0.3		5	0.39130
patient		physician		0		0		k		k			  3			  3			0.2		1	0.21256
patient		physician		0		0		k		k			  3			  3			0.2		2	0.29227
patient		physician		0		0		k		k			  3			  3			0.2		3	0.33575
patient		physician		0		0		k		k			  3			  3			0.2		4	0.36957
patient		physician		0		0		k		k			  3			  3			0.2		5	0.39614
patient		physician		0		0		k		k			  3			  3			0.1		1	0.20773
patient		physician		0		0		k		k			  3			  3			0.1		2	0.28986
patient		physician		0		0		k		k			  3			  3			0.1		3	0.34783
patient		physician		0		0		k		k			  3			  3			0.1		4	0.37923
patient		physician		0		0		k		k			  3			  3			0.1		5	0.40097
patient		physician		0		0		k		k			  3			  3			0.0		1	0.19324
patient		physician		0		0		k		k			  3			  3			0.0		2	0.27053
patient		physician		0		0		k		k			  3			  3			0.0		3	0.30435
patient		physician		0		0		k		k			  3			  3			0.0		4	0.33092
patient		physician		0		0		k		k			  3			  3			0.0		5	0.36473
patient		physician		0		0		k		k			  3			  4			1.0		1	0.20773
patient		physician		0		0		k		k			  3			  4			1.0		2	0.23430
patient		physician		0		0		k		k			  3			  4			1.0		3	0.25845
patient		physician		0		0		k		k			  3			  4			1.0		4	0.27295
patient		physician		0		0		k		k			  3			  4			1.0		5	0.27295
patient		physician		0		0		k		k			  3			  4			0.9		1	0.21256
patient		physician		0		0		k		k			  3			  4			0.9		2	0.26087
patient		physician		0		0		k		k			  3			  4			0.9		3	0.31643
patient		physician		0		0		k		k			  3			  4			0.9		4	0.34058
patient		physician		0		0		k		k			  3			  4			0.9		5	0.38406
patient		physician		0		0		k		k			  3			  4			0.8		1	0.21256
patient		physician		0		0		k		k			  3			  4			0.8		2	0.26087
patient		physician		0		0		k		k			  3			  4			0.8		3	0.31643
patient		physician		0		0		k		k			  3			  4			0.8		4	0.34058
patient		physician		0		0		k		k			  3			  4			0.8		5	0.38406
patient		physician		0		0		k		k			  3			  4			0.7		1	0.21256
patient		physician		0		0		k		k			  3			  4			0.7		2	0.26087
patient		physician		0		0		k		k			  3			  4			0.7		3	0.31643
patient		physician		0		0		k		k			  3			  4			0.7		4	0.34058
patient		physician		0		0		k		k			  3			  4			0.7		5	0.38406
patient		physician		0		0		k		k			  3			  4			0.6		1	0.21256
patient		physician		0		0		k		k			  3			  4			0.6		2	0.26087
patient		physician		0		0		k		k			  3			  4			0.6		3	0.31401
patient		physician		0		0		k		k			  3			  4			0.6		4	0.34058
patient		physician		0		0		k		k			  3			  4			0.6		5	0.38406
patient		physician		0		0		k		k			  3			  4			0.5		1	0.21256
patient		physician		0		0		k		k			  3			  4			0.5		2	0.25845
patient		physician		0		0		k		k			  3			  4			0.5		3	0.31401
patient		physician		0		0		k		k			  3			  4			0.5		4	0.34300
patient		physician		0		0		k		k			  3			  4			0.5		5	0.38406
patient		physician		0		0		k		k			  3			  4			0.4		1	0.21256
patient		physician		0		0		k		k			  3			  4			0.4		2	0.26329
patient		physician		0		0		k		k			  3			  4			0.4		3	0.31401
patient		physician		0		0		k		k			  3			  4			0.4		4	0.34058
patient		physician		0		0		k		k			  3			  4			0.4		5	0.38406
patient		physician		0		0		k		k			  3			  4			0.3		1	0.20531
patient		physician		0		0		k		k			  3			  4			0.3		2	0.26570
patient		physician		0		0		k		k			  3			  4			0.3		3	0.31884
patient		physician		0		0		k		k			  3			  4			0.3		4	0.34541
patient		physician		0		0		k		k			  3			  4			0.3		5	0.38647
patient		physician		0		0		k		k			  3			  4			0.2		1	0.19807
patient		physician		0		0		k		k			  3			  4			0.2		2	0.28261
patient		physician		0		0		k		k			  3			  4			0.2		3	0.32850
patient		physician		0		0		k		k			  3			  4			0.2		4	0.35266
patient		physician		0		0		k		k			  3			  4			0.2		5	0.39372
patient		physician		0		0		k		k			  3			  4			0.1		1	0.20290
patient		physician		0		0		k		k			  3			  4			0.1		2	0.28019
patient		physician		0		0		k		k			  3			  4			0.1		3	0.33575
patient		physician		0		0		k		k			  3			  4			0.1		4	0.36473
patient		physician		0		0		k		k			  3			  4			0.1		5	0.40097
patient		physician		0		0		k		k			  3			  4			0.0		1	0.19324
patient		physician		0		0		k		k			  3			  4			0.0		2	0.27053
patient		physician		0		0		k		k			  3			  4			0.0		3	0.30435
patient		physician		0		0		k		k			  3			  4			0.0		4	0.33092
patient		physician		0		0		k		k			  3			  4			0.0		5	0.36473
patient		physician		0		0		k		k			  3			  5			1.0		1	0.20048
patient		physician		0		0		k		k			  3			  5			1.0		2	0.23188
patient		physician		0		0		k		k			  3			  5			1.0		3	0.25845
patient		physician		0		0		k		k			  3			  5			1.0		4	0.27536
patient		physician		0		0		k		k			  3			  5			1.0		5	0.27536
patient		physician		0		0		k		k			  3			  5			0.9		1	0.20531
patient		physician		0		0		k		k			  3			  5			0.9		2	0.25845
patient		physician		0		0		k		k			  3			  5			0.9		3	0.30918
patient		physician		0		0		k		k			  3			  5			0.9		4	0.33575
patient		physician		0		0		k		k			  3			  5			0.9		5	0.38647
patient		physician		0		0		k		k			  3			  5			0.8		1	0.20531
patient		physician		0		0		k		k			  3			  5			0.8		2	0.25845
patient		physician		0		0		k		k			  3			  5			0.8		3	0.30918
patient		physician		0		0		k		k			  3			  5			0.8		4	0.33575
patient		physician		0		0		k		k			  3			  5			0.8		5	0.38647
patient		physician		0		0		k		k			  3			  5			0.7		1	0.20531
patient		physician		0		0		k		k			  3			  5			0.7		2	0.25845
patient		physician		0		0		k		k			  3			  5			0.7		3	0.30918
patient		physician		0		0		k		k			  3			  5			0.7		4	0.33575
patient		physician		0		0		k		k			  3			  5			0.7		5	0.38647
patient		physician		0		0		k		k			  3			  5			0.6		1	0.20531
patient		physician		0		0		k		k			  3			  5			0.6		2	0.25845
patient		physician		0		0		k		k			  3			  5			0.6		3	0.30676
patient		physician		0		0		k		k			  3			  5			0.6		4	0.33575
patient		physician		0		0		k		k			  3			  5			0.6		5	0.38647
patient		physician		0		0		k		k			  3			  5			0.5		1	0.20531
patient		physician		0		0		k		k			  3			  5			0.5		2	0.25845
patient		physician		0		0		k		k			  3			  5			0.5		3	0.30676
patient		physician		0		0		k		k			  3			  5			0.5		4	0.33816
patient		physician		0		0		k		k			  3			  5			0.5		5	0.38647
patient		physician		0		0		k		k			  3			  5			0.4		1	0.20773
patient		physician		0		0		k		k			  3			  5			0.4		2	0.26329
patient		physician		0		0		k		k			  3			  5			0.4		3	0.30676
patient		physician		0		0		k		k			  3			  5			0.4		4	0.33575
patient		physician		0		0		k		k			  3			  5			0.4		5	0.38647
patient		physician		0		0		k		k			  3			  5			0.3		1	0.20048
patient		physician		0		0		k		k			  3			  5			0.3		2	0.26329
patient		physician		0		0		k		k			  3			  5			0.3		3	0.31159
patient		physician		0		0		k		k			  3			  5			0.3		4	0.34058
patient		physician		0		0		k		k			  3			  5			0.3		5	0.38889
patient		physician		0		0		k		k			  3			  5			0.2		1	0.19807
patient		physician		0		0		k		k			  3			  5			0.2		2	0.27536
patient		physician		0		0		k		k			  3			  5			0.2		3	0.31884
patient		physician		0		0		k		k			  3			  5			0.2		4	0.35024
patient		physician		0		0		k		k			  3			  5			0.2		5	0.39614
patient		physician		0		0		k		k			  3			  5			0.1		1	0.20290
patient		physician		0		0		k		k			  3			  5			0.1		2	0.27778
patient		physician		0		0		k		k			  3			  5			0.1		3	0.32609
patient		physician		0		0		k		k			  3			  5			0.1		4	0.35990
patient		physician		0		0		k		k			  3			  5			0.1		5	0.40097
patient		physician		0		0		k		k			  3			  5			0.0		1	0.19324
patient		physician		0		0		k		k			  3			  5			0.0		2	0.27053
patient		physician		0		0		k		k			  3			  5			0.0		3	0.30435
patient		physician		0		0		k		k			  3			  5			0.0		4	0.33092
patient		physician		0		0		k		k			  3			  5			0.0		5	0.36473
patient		physician		0		0		k		k			  3			 10			1.0		1	0.19324
patient		physician		0		0		k		k			  3			 10			1.0		2	0.23671
patient		physician		0		0		k		k			  3			 10			1.0		3	0.26329
patient		physician		0		0		k		k			  3			 10			1.0		4	0.28986
patient		physician		0		0		k		k			  3			 10			1.0		5	0.28986
patient		physician		0		0		k		k			  3			 10			0.9		1	0.18841
patient		physician		0		0		k		k			  3			 10			0.9		2	0.24879
patient		physician		0		0		k		k			  3			 10			0.9		3	0.31884
patient		physician		0		0		k		k			  3			 10			0.9		4	0.35990
patient		physician		0		0		k		k			  3			 10			0.9		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.8		1	0.18841
patient		physician		0		0		k		k			  3			 10			0.8		2	0.24879
patient		physician		0		0		k		k			  3			 10			0.8		3	0.31884
patient		physician		0		0		k		k			  3			 10			0.8		4	0.35990
patient		physician		0		0		k		k			  3			 10			0.8		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.7		1	0.18841
patient		physician		0		0		k		k			  3			 10			0.7		2	0.24879
patient		physician		0		0		k		k			  3			 10			0.7		3	0.31884
patient		physician		0		0		k		k			  3			 10			0.7		4	0.35990
patient		physician		0		0		k		k			  3			 10			0.7		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.6		1	0.18841
patient		physician		0		0		k		k			  3			 10			0.6		2	0.24879
patient		physician		0		0		k		k			  3			 10			0.6		3	0.31643
patient		physician		0		0		k		k			  3			 10			0.6		4	0.35990
patient		physician		0		0		k		k			  3			 10			0.6		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.5		1	0.18841
patient		physician		0		0		k		k			  3			 10			0.5		2	0.24879
patient		physician		0		0		k		k			  3			 10			0.5		3	0.31643
patient		physician		0		0		k		k			  3			 10			0.5		4	0.35749
patient		physician		0		0		k		k			  3			 10			0.5		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.4		1	0.19324
patient		physician		0		0		k		k			  3			 10			0.4		2	0.24638
patient		physician		0		0		k		k			  3			 10			0.4		3	0.31643
patient		physician		0		0		k		k			  3			 10			0.4		4	0.35507
patient		physician		0		0		k		k			  3			 10			0.4		5	0.40338
patient		physician		0		0		k		k			  3			 10			0.3		1	0.18841
patient		physician		0		0		k		k			  3			 10			0.3		2	0.24879
patient		physician		0		0		k		k			  3			 10			0.3		3	0.31884
patient		physician		0		0		k		k			  3			 10			0.3		4	0.35507
patient		physician		0		0		k		k			  3			 10			0.3		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.2		1	0.19082
patient		physician		0		0		k		k			  3			 10			0.2		2	0.25845
patient		physician		0		0		k		k			  3			 10			0.2		3	0.31884
patient		physician		0		0		k		k			  3			 10			0.2		4	0.35749
patient		physician		0		0		k		k			  3			 10			0.2		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.1		1	0.20048
patient		physician		0		0		k		k			  3			 10			0.1		2	0.27295
patient		physician		0		0		k		k			  3			 10			0.1		3	0.32367
patient		physician		0		0		k		k			  3			 10			0.1		4	0.36473
patient		physician		0		0		k		k			  3			 10			0.1		5	0.40580
patient		physician		0		0		k		k			  3			 10			0.0		1	0.19324
patient		physician		0		0		k		k			  3			 10			0.0		2	0.27053
patient		physician		0		0		k		k			  3			 10			0.0		3	0.30435
patient		physician		0		0		k		k			  3			 10			0.0		4	0.33092
patient		physician		0		0		k		k			  3			 10			0.0		5	0.36473
patient		physician		0		0		k		k			  3			 20			1.0		1	0.19324
patient		physician		0		0		k		k			  3			 20			1.0		2	0.23671
patient		physician		0		0		k		k			  3			 20			1.0		3	0.25121
patient		physician		0		0		k		k			  3			 20			1.0		4	0.26087
patient		physician		0		0		k		k			  3			 20			1.0		5	0.26329
patient		physician		0		0		k		k			  3			 20			0.9		1	0.18599
patient		physician		0		0		k		k			  3			 20			0.9		2	0.24879
patient		physician		0		0		k		k			  3			 20			0.9		3	0.30918
patient		physician		0		0		k		k			  3			 20			0.9		4	0.34058
patient		physician		0		0		k		k			  3			 20			0.9		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.8		1	0.18599
patient		physician		0		0		k		k			  3			 20			0.8		2	0.24879
patient		physician		0		0		k		k			  3			 20			0.8		3	0.30918
patient		physician		0		0		k		k			  3			 20			0.8		4	0.34058
patient		physician		0		0		k		k			  3			 20			0.8		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.7		1	0.18357
patient		physician		0		0		k		k			  3			 20			0.7		2	0.24879
patient		physician		0		0		k		k			  3			 20			0.7		3	0.30918
patient		physician		0		0		k		k			  3			 20			0.7		4	0.34058
patient		physician		0		0		k		k			  3			 20			0.7		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.6		1	0.18357
patient		physician		0		0		k		k			  3			 20			0.6		2	0.24879
patient		physician		0		0		k		k			  3			 20			0.6		3	0.30918
patient		physician		0		0		k		k			  3			 20			0.6		4	0.34058
patient		physician		0		0		k		k			  3			 20			0.6		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.5		1	0.18841
patient		physician		0		0		k		k			  3			 20			0.5		2	0.25121
patient		physician		0		0		k		k			  3			 20			0.5		3	0.31159
patient		physician		0		0		k		k			  3			 20			0.5		4	0.34058
patient		physician		0		0		k		k			  3			 20			0.5		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.4		1	0.19082
patient		physician		0		0		k		k			  3			 20			0.4		2	0.25121
patient		physician		0		0		k		k			  3			 20			0.4		3	0.31159
patient		physician		0		0		k		k			  3			 20			0.4		4	0.33816
patient		physician		0		0		k		k			  3			 20			0.4		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.3		1	0.19082
patient		physician		0		0		k		k			  3			 20			0.3		2	0.25121
patient		physician		0		0		k		k			  3			 20			0.3		3	0.31401
patient		physician		0		0		k		k			  3			 20			0.3		4	0.34300
patient		physician		0		0		k		k			  3			 20			0.3		5	0.38406
patient		physician		0		0		k		k			  3			 20			0.2		1	0.18357
patient		physician		0		0		k		k			  3			 20			0.2		2	0.25845
patient		physician		0		0		k		k			  3			 20			0.2		3	0.31884
patient		physician		0		0		k		k			  3			 20			0.2		4	0.34541
patient		physician		0		0		k		k			  3			 20			0.2		5	0.38647
patient		physician		0		0		k		k			  3			 20			0.1		1	0.20048
patient		physician		0		0		k		k			  3			 20			0.1		2	0.28261
patient		physician		0		0		k		k			  3			 20			0.1		3	0.32126
patient		physician		0		0		k		k			  3			 20			0.1		4	0.35507
patient		physician		0		0		k		k			  3			 20			0.1		5	0.38889
patient		physician		0		0		k		k			  3			 20			0.0		1	0.19324
patient		physician		0		0		k		k			  3			 20			0.0		2	0.27053
patient		physician		0		0		k		k			  3			 20			0.0		3	0.30435
patient		physician		0		0		k		k			  3			 20			0.0		4	0.33092
patient		physician		0		0		k		k			  3			 20			0.0		5	0.36473
patient		physician		0		0		k		k			  3			 50			1.0		1	0.17633
patient		physician		0		0		k		k			  3			 50			1.0		2	0.22222
patient		physician		0		0		k		k			  3			 50			1.0		3	0.23671
patient		physician		0		0		k		k			  3			 50			1.0		4	0.24396
patient		physician		0		0		k		k			  3			 50			1.0		5	0.24638
patient		physician		0		0		k		k			  3			 50			0.9		1	0.16425
patient		physician		0		0		k		k			  3			 50			0.9		2	0.25121
patient		physician		0		0		k		k			  3			 50			0.9		3	0.31401
patient		physician		0		0		k		k			  3			 50			0.9		4	0.34541
patient		physician		0		0		k		k			  3			 50			0.9		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.8		1	0.16425
patient		physician		0		0		k		k			  3			 50			0.8		2	0.25121
patient		physician		0		0		k		k			  3			 50			0.8		3	0.31401
patient		physician		0		0		k		k			  3			 50			0.8		4	0.34541
patient		physician		0		0		k		k			  3			 50			0.8		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.7		1	0.16425
patient		physician		0		0		k		k			  3			 50			0.7		2	0.25121
patient		physician		0		0		k		k			  3			 50			0.7		3	0.31401
patient		physician		0		0		k		k			  3			 50			0.7		4	0.34541
patient		physician		0		0		k		k			  3			 50			0.7		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.6		1	0.16425
patient		physician		0		0		k		k			  3			 50			0.6		2	0.25121
patient		physician		0		0		k		k			  3			 50			0.6		3	0.31401
patient		physician		0		0		k		k			  3			 50			0.6		4	0.34541
patient		physician		0		0		k		k			  3			 50			0.6		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.5		1	0.16908
patient		physician		0		0		k		k			  3			 50			0.5		2	0.25121
patient		physician		0		0		k		k			  3			 50			0.5		3	0.31643
patient		physician		0		0		k		k			  3			 50			0.5		4	0.34541
patient		physician		0		0		k		k			  3			 50			0.5		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.4		1	0.16908
patient		physician		0		0		k		k			  3			 50			0.4		2	0.25362
patient		physician		0		0		k		k			  3			 50			0.4		3	0.31643
patient		physician		0		0		k		k			  3			 50			0.4		4	0.34300
patient		physician		0		0		k		k			  3			 50			0.4		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.3		1	0.16667
patient		physician		0		0		k		k			  3			 50			0.3		2	0.25121
patient		physician		0		0		k		k			  3			 50			0.3		3	0.31159
patient		physician		0		0		k		k			  3			 50			0.3		4	0.34541
patient		physician		0		0		k		k			  3			 50			0.3		5	0.38647
patient		physician		0		0		k		k			  3			 50			0.2		1	0.16908
patient		physician		0		0		k		k			  3			 50			0.2		2	0.26087
patient		physician		0		0		k		k			  3			 50			0.2		3	0.31401
patient		physician		0		0		k		k			  3			 50			0.2		4	0.35024
patient		physician		0		0		k		k			  3			 50			0.2		5	0.39130
patient		physician		0		0		k		k			  3			 50			0.1		1	0.19565
patient		physician		0		0		k		k			  3			 50			0.1		2	0.27778
patient		physician		0		0		k		k			  3			 50			0.1		3	0.32367
patient		physician		0		0		k		k			  3			 50			0.1		4	0.36473
patient		physician		0		0		k		k			  3			 50			0.1		5	0.39614
patient		physician		0		0		k		k			  3			 50			0.0		1	0.19324
patient		physician		0		0		k		k			  3			 50			0.0		2	0.27053
patient		physician		0		0		k		k			  3			 50			0.0		3	0.30435
patient		physician		0		0		k		k			  3			 50			0.0		4	0.33092
patient		physician		0		0		k		k			  3			 50			0.0		5	0.36473
patient		physician		0		0		k		k			  3			100			1.0		1	0.16667
patient		physician		0		0		k		k			  3			100			1.0		2	0.21256
patient		physician		0		0		k		k			  3			100			1.0		3	0.22222
patient		physician		0		0		k		k			  3			100			1.0		4	0.22947
patient		physician		0		0		k		k			  3			100			1.0		5	0.23188
patient		physician		0		0		k		k			  3			100			0.9		1	0.15217
patient		physician		0		0		k		k			  3			100			0.9		2	0.23671
patient		physician		0		0		k		k			  3			100			0.9		3	0.30918
patient		physician		0		0		k		k			  3			100			0.9		4	0.34058
patient		physician		0		0		k		k			  3			100			0.9		5	0.38164
patient		physician		0		0		k		k			  3			100			0.8		1	0.15217
patient		physician		0		0		k		k			  3			100			0.8		2	0.23671
patient		physician		0		0		k		k			  3			100			0.8		3	0.30918
patient		physician		0		0		k		k			  3			100			0.8		4	0.34058
patient		physician		0		0		k		k			  3			100			0.8		5	0.38164
patient		physician		0		0		k		k			  3			100			0.7		1	0.15217
patient		physician		0		0		k		k			  3			100			0.7		2	0.23671
patient		physician		0		0		k		k			  3			100			0.7		3	0.30918
patient		physician		0		0		k		k			  3			100			0.7		4	0.34058
patient		physician		0		0		k		k			  3			100			0.7		5	0.38164
patient		physician		0		0		k		k			  3			100			0.6		1	0.15217
patient		physician		0		0		k		k			  3			100			0.6		2	0.23913
patient		physician		0		0		k		k			  3			100			0.6		3	0.30918
patient		physician		0		0		k		k			  3			100			0.6		4	0.34058
patient		physician		0		0		k		k			  3			100			0.6		5	0.38164
patient		physician		0		0		k		k			  3			100			0.5		1	0.15942
patient		physician		0		0		k		k			  3			100			0.5		2	0.23913
patient		physician		0		0		k		k			  3			100			0.5		3	0.30918
patient		physician		0		0		k		k			  3			100			0.5		4	0.34058
patient		physician		0		0		k		k			  3			100			0.5		5	0.38164
patient		physician		0		0		k		k			  3			100			0.4		1	0.15942
patient		physician		0		0		k		k			  3			100			0.4		2	0.24155
patient		physician		0		0		k		k			  3			100			0.4		3	0.30918
patient		physician		0		0		k		k			  3			100			0.4		4	0.33816
patient		physician		0		0		k		k			  3			100			0.4		5	0.38164
patient		physician		0		0		k		k			  3			100			0.3		1	0.15700
patient		physician		0		0		k		k			  3			100			0.3		2	0.23913
patient		physician		0		0		k		k			  3			100			0.3		3	0.30676
patient		physician		0		0		k		k			  3			100			0.3		4	0.34300
patient		physician		0		0		k		k			  3			100			0.3		5	0.38164
patient		physician		0		0		k		k			  3			100			0.2		1	0.16425
patient		physician		0		0		k		k			  3			100			0.2		2	0.24638
patient		physician		0		0		k		k			  3			100			0.2		3	0.31401
patient		physician		0		0		k		k			  3			100			0.2		4	0.34783
patient		physician		0		0		k		k			  3			100			0.2		5	0.38406
patient		physician		0		0		k		k			  3			100			0.1		1	0.19324
patient		physician		0		0		k		k			  3			100			0.1		2	0.28019
patient		physician		0		0		k		k			  3			100			0.1		3	0.32850
patient		physician		0		0		k		k			  3			100			0.1		4	0.35749
patient		physician		0		0		k		k			  3			100			0.1		5	0.39130
patient		physician		0		0		k		k			  3			100			0.0		1	0.19324
patient		physician		0		0		k		k			  3			100			0.0		2	0.27053
patient		physician		0		0		k		k			  3			100			0.0		3	0.30435
patient		physician		0		0		k		k			  3			100			0.0		4	0.33092
patient		physician		0		0		k		k			  3			100			0.0		5	0.36473
patient		physician		0		0		k		k			  4			  1			1.0		1	0.20773
patient		physician		0		0		k		k			  4			  1			1.0		2	0.25362
patient		physician		0		0		k		k			  4			  1			1.0		3	0.26570
patient		physician		0		0		k		k			  4			  1			1.0		4	0.27295
patient		physician		0		0		k		k			  4			  1			1.0		5	0.27295
patient		physician		0		0		k		k			  4			  1			0.9		1	0.21256
patient		physician		0		0		k		k			  4			  1			0.9		2	0.29469
patient		physician		0		0		k		k			  4			  1			0.9		3	0.33575
patient		physician		0		0		k		k			  4			  1			0.9		4	0.35507
patient		physician		0		0		k		k			  4			  1			0.9		5	0.37923
patient		physician		0		0		k		k			  4			  1			0.8		1	0.21256
patient		physician		0		0		k		k			  4			  1			0.8		2	0.29469
patient		physician		0		0		k		k			  4			  1			0.8		3	0.33575
patient		physician		0		0		k		k			  4			  1			0.8		4	0.35507
patient		physician		0		0		k		k			  4			  1			0.8		5	0.37923
patient		physician		0		0		k		k			  4			  1			0.7		1	0.22222
patient		physician		0		0		k		k			  4			  1			0.7		2	0.29469
patient		physician		0		0		k		k			  4			  1			0.7		3	0.33575
patient		physician		0		0		k		k			  4			  1			0.7		4	0.35507
patient		physician		0		0		k		k			  4			  1			0.7		5	0.37923
patient		physician		0		0		k		k			  4			  1			0.6		1	0.22222
patient		physician		0		0		k		k			  4			  1			0.6		2	0.29710
patient		physician		0		0		k		k			  4			  1			0.6		3	0.33575
patient		physician		0		0		k		k			  4			  1			0.6		4	0.35507
patient		physician		0		0		k		k			  4			  1			0.6		5	0.37923
patient		physician		0		0		k		k			  4			  1			0.5		1	0.22222
patient		physician		0		0		k		k			  4			  1			0.5		2	0.29469
patient		physician		0		0		k		k			  4			  1			0.5		3	0.33575
patient		physician		0		0		k		k			  4			  1			0.5		4	0.35266
patient		physician		0		0		k		k			  4			  1			0.5		5	0.37923
patient		physician		0		0		k		k			  4			  1			0.4		1	0.22222
patient		physician		0		0		k		k			  4			  1			0.4		2	0.29710
patient		physician		0		0		k		k			  4			  1			0.4		3	0.33333
patient		physician		0		0		k		k			  4			  1			0.4		4	0.35266
patient		physician		0		0		k		k			  4			  1			0.4		5	0.38406
patient		physician		0		0		k		k			  4			  1			0.3		1	0.21981
patient		physician		0		0		k		k			  4			  1			0.3		2	0.29469
patient		physician		0		0		k		k			  4			  1			0.3		3	0.33816
patient		physician		0		0		k		k			  4			  1			0.3		4	0.35990
patient		physician		0		0		k		k			  4			  1			0.3		5	0.38406
patient		physician		0		0		k		k			  4			  1			0.2		1	0.19807
patient		physician		0		0		k		k			  4			  1			0.2		2	0.29952
patient		physician		0		0		k		k			  4			  1			0.2		3	0.34058
patient		physician		0		0		k		k			  4			  1			0.2		4	0.36232
patient		physician		0		0		k		k			  4			  1			0.2		5	0.38647
patient		physician		0		0		k		k			  4			  1			0.1		1	0.20048
patient		physician		0		0		k		k			  4			  1			0.1		2	0.30193
patient		physician		0		0		k		k			  4			  1			0.1		3	0.34300
patient		physician		0		0		k		k			  4			  1			0.1		4	0.36473
patient		physician		0		0		k		k			  4			  1			0.1		5	0.39372
patient		physician		0		0		k		k			  4			  1			0.0		1	0.19324
patient		physician		0		0		k		k			  4			  1			0.0		2	0.27053
patient		physician		0		0		k		k			  4			  1			0.0		3	0.30435
patient		physician		0		0		k		k			  4			  1			0.0		4	0.33092
patient		physician		0		0		k		k			  4			  1			0.0		5	0.36473
patient		physician		0		0		k		k			  4			  2			1.0		1	0.21498
patient		physician		0		0		k		k			  4			  2			1.0		2	0.26329
patient		physician		0		0		k		k			  4			  2			1.0		3	0.27778
patient		physician		0		0		k		k			  4			  2			1.0		4	0.28502
patient		physician		0		0		k		k			  4			  2			1.0		5	0.28744
patient		physician		0		0		k		k			  4			  2			0.9		1	0.21739
patient		physician		0		0		k		k			  4			  2			0.9		2	0.28744
patient		physician		0		0		k		k			  4			  2			0.9		3	0.32609
patient		physician		0		0		k		k			  4			  2			0.9		4	0.35507
patient		physician		0		0		k		k			  4			  2			0.9		5	0.38164
patient		physician		0		0		k		k			  4			  2			0.8		1	0.21739
patient		physician		0		0		k		k			  4			  2			0.8		2	0.28744
patient		physician		0		0		k		k			  4			  2			0.8		3	0.32609
patient		physician		0		0		k		k			  4			  2			0.8		4	0.35507
patient		physician		0		0		k		k			  4			  2			0.8		5	0.38164
patient		physician		0		0		k		k			  4			  2			0.7		1	0.22705
patient		physician		0		0		k		k			  4			  2			0.7		2	0.28502
patient		physician		0		0		k		k			  4			  2			0.7		3	0.32609
patient		physician		0		0		k		k			  4			  2			0.7		4	0.35507
patient		physician		0		0		k		k			  4			  2			0.7		5	0.38164
patient		physician		0		0		k		k			  4			  2			0.6		1	0.22705
patient		physician		0		0		k		k			  4			  2			0.6		2	0.28502
patient		physician		0		0		k		k			  4			  2			0.6		3	0.32367
patient		physician		0		0		k		k			  4			  2			0.6		4	0.35507
patient		physician		0		0		k		k			  4			  2			0.6		5	0.38164
patient		physician		0		0		k		k			  4			  2			0.5		1	0.22705
patient		physician		0		0		k		k			  4			  2			0.5		2	0.28019
patient		physician		0		0		k		k			  4			  2			0.5		3	0.32367
patient		physician		0		0		k		k			  4			  2			0.5		4	0.35266
patient		physician		0		0		k		k			  4			  2			0.5		5	0.38406
patient		physician		0		0		k		k			  4			  2			0.4		1	0.22705
patient		physician		0		0		k		k			  4			  2			0.4		2	0.28261
patient		physician		0		0		k		k			  4			  2			0.4		3	0.32126
patient		physician		0		0		k		k			  4			  2			0.4		4	0.35024
patient		physician		0		0		k		k			  4			  2			0.4		5	0.38647
patient		physician		0		0		k		k			  4			  2			0.3		1	0.22705
patient		physician		0		0		k		k			  4			  2			0.3		2	0.28261
patient		physician		0		0		k		k			  4			  2			0.3		3	0.32609
patient		physician		0		0		k		k			  4			  2			0.3		4	0.35507
patient		physician		0		0		k		k			  4			  2			0.3		5	0.38406
patient		physician		0		0		k		k			  4			  2			0.2		1	0.20531
patient		physician		0		0		k		k			  4			  2			0.2		2	0.29227
patient		physician		0		0		k		k			  4			  2			0.2		3	0.33333
patient		physician		0		0		k		k			  4			  2			0.2		4	0.35749
patient		physician		0		0		k		k			  4			  2			0.2		5	0.38406
patient		physician		0		0		k		k			  4			  2			0.1		1	0.20048
patient		physician		0		0		k		k			  4			  2			0.1		2	0.29227
patient		physician		0		0		k		k			  4			  2			0.1		3	0.33333
patient		physician		0		0		k		k			  4			  2			0.1		4	0.36715
patient		physician		0		0		k		k			  4			  2			0.1		5	0.39372
patient		physician		0		0		k		k			  4			  2			0.0		1	0.19324
patient		physician		0		0		k		k			  4			  2			0.0		2	0.27053
patient		physician		0		0		k		k			  4			  2			0.0		3	0.30435
patient		physician		0		0		k		k			  4			  2			0.0		4	0.33092
patient		physician		0		0		k		k			  4			  2			0.0		5	0.36473
patient		physician		0		0		k		k			  4			  3			1.0		1	0.21498
patient		physician		0		0		k		k			  4			  3			1.0		2	0.27053
patient		physician		0		0		k		k			  4			  3			1.0		3	0.28744
patient		physician		0		0		k		k			  4			  3			1.0		4	0.29469
patient		physician		0		0		k		k			  4			  3			1.0		5	0.29710
patient		physician		0		0		k		k			  4			  3			0.9		1	0.21981
patient		physician		0		0		k		k			  4			  3			0.9		2	0.28986
patient		physician		0		0		k		k			  4			  3			0.9		3	0.33575
patient		physician		0		0		k		k			  4			  3			0.9		4	0.36232
patient		physician		0		0		k		k			  4			  3			0.9		5	0.38889
patient		physician		0		0		k		k			  4			  3			0.8		1	0.21981
patient		physician		0		0		k		k			  4			  3			0.8		2	0.28986
patient		physician		0		0		k		k			  4			  3			0.8		3	0.33575
patient		physician		0		0		k		k			  4			  3			0.8		4	0.36232
patient		physician		0		0		k		k			  4			  3			0.8		5	0.38889
patient		physician		0		0		k		k			  4			  3			0.7		1	0.22947
patient		physician		0		0		k		k			  4			  3			0.7		2	0.28986
patient		physician		0		0		k		k			  4			  3			0.7		3	0.33575
patient		physician		0		0		k		k			  4			  3			0.7		4	0.36232
patient		physician		0		0		k		k			  4			  3			0.7		5	0.38889
patient		physician		0		0		k		k			  4			  3			0.6		1	0.22947
patient		physician		0		0		k		k			  4			  3			0.6		2	0.28744
patient		physician		0		0		k		k			  4			  3			0.6		3	0.33333
patient		physician		0		0		k		k			  4			  3			0.6		4	0.36232
patient		physician		0		0		k		k			  4			  3			0.6		5	0.38889
patient		physician		0		0		k		k			  4			  3			0.5		1	0.23188
patient		physician		0		0		k		k			  4			  3			0.5		2	0.28744
patient		physician		0		0		k		k			  4			  3			0.5		3	0.33333
patient		physician		0		0		k		k			  4			  3			0.5		4	0.35749
patient		physician		0		0		k		k			  4			  3			0.5		5	0.38889
patient		physician		0		0		k		k			  4			  3			0.4		1	0.23188
patient		physician		0		0		k		k			  4			  3			0.4		2	0.28986
patient		physician		0		0		k		k			  4			  3			0.4		3	0.33092
patient		physician		0		0		k		k			  4			  3			0.4		4	0.35507
patient		physician		0		0		k		k			  4			  3			0.4		5	0.39372
patient		physician		0		0		k		k			  4			  3			0.3		1	0.22705
patient		physician		0		0		k		k			  4			  3			0.3		2	0.28986
patient		physician		0		0		k		k			  4			  3			0.3		3	0.33092
patient		physician		0		0		k		k			  4			  3			0.3		4	0.36232
patient		physician		0		0		k		k			  4			  3			0.3		5	0.39130
patient		physician		0		0		k		k			  4			  3			0.2		1	0.20773
patient		physician		0		0		k		k			  4			  3			0.2		2	0.29710
patient		physician		0		0		k		k			  4			  3			0.2		3	0.33333
patient		physician		0		0		k		k			  4			  3			0.2		4	0.36232
patient		physician		0		0		k		k			  4			  3			0.2		5	0.39130
patient		physician		0		0		k		k			  4			  3			0.1		1	0.20531
patient		physician		0		0		k		k			  4			  3			0.1		2	0.29469
patient		physician		0		0		k		k			  4			  3			0.1		3	0.34300
patient		physician		0		0		k		k			  4			  3			0.1		4	0.37198
patient		physician		0		0		k		k			  4			  3			0.1		5	0.39855
patient		physician		0		0		k		k			  4			  3			0.0		1	0.19324
patient		physician		0		0		k		k			  4			  3			0.0		2	0.27053
patient		physician		0		0		k		k			  4			  3			0.0		3	0.30435
patient		physician		0		0		k		k			  4			  3			0.0		4	0.33092
patient		physician		0		0		k		k			  4			  3			0.0		5	0.36473
patient		physician		0		0		k		k			  4			  4			1.0		1	0.20531
patient		physician		0		0		k		k			  4			  4			1.0		2	0.25362
patient		physician		0		0		k		k			  4			  4			1.0		3	0.28502
patient		physician		0		0		k		k			  4			  4			1.0		4	0.29227
patient		physician		0		0		k		k			  4			  4			1.0		5	0.29469
patient		physician		0		0		k		k			  4			  4			0.9		1	0.21256
patient		physician		0		0		k		k			  4			  4			0.9		2	0.27295
patient		physician		0		0		k		k			  4			  4			0.9		3	0.32850
patient		physician		0		0		k		k			  4			  4			0.9		4	0.35024
patient		physician		0		0		k		k			  4			  4			0.9		5	0.37923
patient		physician		0		0		k		k			  4			  4			0.8		1	0.21256
patient		physician		0		0		k		k			  4			  4			0.8		2	0.27295
patient		physician		0		0		k		k			  4			  4			0.8		3	0.32850
patient		physician		0		0		k		k			  4			  4			0.8		4	0.35024
patient		physician		0		0		k		k			  4			  4			0.8		5	0.37923
patient		physician		0		0		k		k			  4			  4			0.7		1	0.22222
patient		physician		0		0		k		k			  4			  4			0.7		2	0.27295
patient		physician		0		0		k		k			  4			  4			0.7		3	0.32850
patient		physician		0		0		k		k			  4			  4			0.7		4	0.35024
patient		physician		0		0		k		k			  4			  4			0.7		5	0.37923
patient		physician		0		0		k		k			  4			  4			0.6		1	0.22222
patient		physician		0		0		k		k			  4			  4			0.6		2	0.27295
patient		physician		0		0		k		k			  4			  4			0.6		3	0.32367
patient		physician		0		0		k		k			  4			  4			0.6		4	0.35024
patient		physician		0		0		k		k			  4			  4			0.6		5	0.37923
patient		physician		0		0		k		k			  4			  4			0.5		1	0.22222
patient		physician		0		0		k		k			  4			  4			0.5		2	0.27295
patient		physician		0		0		k		k			  4			  4			0.5		3	0.32367
patient		physician		0		0		k		k			  4			  4			0.5		4	0.34783
patient		physician		0		0		k		k			  4			  4			0.5		5	0.37923
patient		physician		0		0		k		k			  4			  4			0.4		1	0.22464
patient		physician		0		0		k		k			  4			  4			0.4		2	0.27778
patient		physician		0		0		k		k			  4			  4			0.4		3	0.32126
patient		physician		0		0		k		k			  4			  4			0.4		4	0.34300
patient		physician		0		0		k		k			  4			  4			0.4		5	0.38406
patient		physician		0		0		k		k			  4			  4			0.3		1	0.21739
patient		physician		0		0		k		k			  4			  4			0.3		2	0.28019
patient		physician		0		0		k		k			  4			  4			0.3		3	0.32367
patient		physician		0		0		k		k			  4			  4			0.3		4	0.34783
patient		physician		0		0		k		k			  4			  4			0.3		5	0.38406
patient		physician		0		0		k		k			  4			  4			0.2		1	0.19565
patient		physician		0		0		k		k			  4			  4			0.2		2	0.28744
patient		physician		0		0		k		k			  4			  4			0.2		3	0.32850
patient		physician		0		0		k		k			  4			  4			0.2		4	0.34541
patient		physician		0		0		k		k			  4			  4			0.2		5	0.38889
patient		physician		0		0		k		k			  4			  4			0.1		1	0.20048
patient		physician		0		0		k		k			  4			  4			0.1		2	0.28502
patient		physician		0		0		k		k			  4			  4			0.1		3	0.33575
patient		physician		0		0		k		k			  4			  4			0.1		4	0.35749
patient		physician		0		0		k		k			  4			  4			0.1		5	0.39372
patient		physician		0		0		k		k			  4			  4			0.0		1	0.19324
patient		physician		0		0		k		k			  4			  4			0.0		2	0.27053
patient		physician		0		0		k		k			  4			  4			0.0		3	0.30435
patient		physician		0		0		k		k			  4			  4			0.0		4	0.33092
patient		physician		0		0		k		k			  4			  4			0.0		5	0.36473
patient		physician		0		0		k		k			  4			  5			1.0		1	0.20048
patient		physician		0		0		k		k			  4			  5			1.0		2	0.25362
patient		physician		0		0		k		k			  4			  5			1.0		3	0.28502
patient		physician		0		0		k		k			  4			  5			1.0		4	0.29469
patient		physician		0		0		k		k			  4			  5			1.0		5	0.30193
patient		physician		0		0		k		k			  4			  5			0.9		1	0.20773
patient		physician		0		0		k		k			  4			  5			0.9		2	0.27536
patient		physician		0		0		k		k			  4			  5			0.9		3	0.32367
patient		physician		0		0		k		k			  4			  5			0.9		4	0.34783
patient		physician		0		0		k		k			  4			  5			0.9		5	0.38164
patient		physician		0		0		k		k			  4			  5			0.8		1	0.20773
patient		physician		0		0		k		k			  4			  5			0.8		2	0.27536
patient		physician		0		0		k		k			  4			  5			0.8		3	0.32367
patient		physician		0		0		k		k			  4			  5			0.8		4	0.34783
patient		physician		0		0		k		k			  4			  5			0.8		5	0.38164
patient		physician		0		0		k		k			  4			  5			0.7		1	0.21739
patient		physician		0		0		k		k			  4			  5			0.7		2	0.27536
patient		physician		0		0		k		k			  4			  5			0.7		3	0.32367
patient		physician		0		0		k		k			  4			  5			0.7		4	0.34783
patient		physician		0		0		k		k			  4			  5			0.7		5	0.38164
patient		physician		0		0		k		k			  4			  5			0.6		1	0.21739
patient		physician		0		0		k		k			  4			  5			0.6		2	0.27536
patient		physician		0		0		k		k			  4			  5			0.6		3	0.31884
patient		physician		0		0		k		k			  4			  5			0.6		4	0.34783
patient		physician		0		0		k		k			  4			  5			0.6		5	0.38164
patient		physician		0		0		k		k			  4			  5			0.5		1	0.21739
patient		physician		0		0		k		k			  4			  5			0.5		2	0.27536
patient		physician		0		0		k		k			  4			  5			0.5		3	0.32126
patient		physician		0		0		k		k			  4			  5			0.5		4	0.34541
patient		physician		0		0		k		k			  4			  5			0.5		5	0.38164
patient		physician		0		0		k		k			  4			  5			0.4		1	0.22222
patient		physician		0		0		k		k			  4			  5			0.4		2	0.27778
patient		physician		0		0		k		k			  4			  5			0.4		3	0.31884
patient		physician		0		0		k		k			  4			  5			0.4		4	0.34300
patient		physician		0		0		k		k			  4			  5			0.4		5	0.38406
patient		physician		0		0		k		k			  4			  5			0.3		1	0.21739
patient		physician		0		0		k		k			  4			  5			0.3		2	0.27778
patient		physician		0		0		k		k			  4			  5			0.3		3	0.32126
patient		physician		0		0		k		k			  4			  5			0.3		4	0.34783
patient		physician		0		0		k		k			  4			  5			0.3		5	0.38406
patient		physician		0		0		k		k			  4			  5			0.2		1	0.19807
patient		physician		0		0		k		k			  4			  5			0.2		2	0.28261
patient		physician		0		0		k		k			  4			  5			0.2		3	0.32367
patient		physician		0		0		k		k			  4			  5			0.2		4	0.34541
patient		physician		0		0		k		k			  4			  5			0.2		5	0.38406
patient		physician		0		0		k		k			  4			  5			0.1		1	0.20048
patient		physician		0		0		k		k			  4			  5			0.1		2	0.28019
patient		physician		0		0		k		k			  4			  5			0.1		3	0.32850
patient		physician		0		0		k		k			  4			  5			0.1		4	0.35749
patient		physician		0		0		k		k			  4			  5			0.1		5	0.39372
patient		physician		0		0		k		k			  4			  5			0.0		1	0.19324
patient		physician		0		0		k		k			  4			  5			0.0		2	0.27053
patient		physician		0		0		k		k			  4			  5			0.0		3	0.30435
patient		physician		0		0		k		k			  4			  5			0.0		4	0.33092
patient		physician		0		0		k		k			  4			  5			0.0		5	0.36473
patient		physician		0		0		k		k			  4			 10			1.0		1	0.18599
patient		physician		0		0		k		k			  4			 10			1.0		2	0.23430
patient		physician		0		0		k		k			  4			 10			1.0		3	0.26570
patient		physician		0		0		k		k			  4			 10			1.0		4	0.29227
patient		physician		0		0		k		k			  4			 10			1.0		5	0.29469
patient		physician		0		0		k		k			  4			 10			0.9		1	0.18599
patient		physician		0		0		k		k			  4			 10			0.9		2	0.24638
patient		physician		0		0		k		k			  4			 10			0.9		3	0.31643
patient		physician		0		0		k		k			  4			 10			0.9		4	0.34783
patient		physician		0		0		k		k			  4			 10			0.9		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.8		1	0.18599
patient		physician		0		0		k		k			  4			 10			0.8		2	0.24638
patient		physician		0		0		k		k			  4			 10			0.8		3	0.31643
patient		physician		0		0		k		k			  4			 10			0.8		4	0.34783
patient		physician		0		0		k		k			  4			 10			0.8		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.7		1	0.18599
patient		physician		0		0		k		k			  4			 10			0.7		2	0.24638
patient		physician		0		0		k		k			  4			 10			0.7		3	0.31643
patient		physician		0		0		k		k			  4			 10			0.7		4	0.34783
patient		physician		0		0		k		k			  4			 10			0.7		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.6		1	0.18599
patient		physician		0		0		k		k			  4			 10			0.6		2	0.24638
patient		physician		0		0		k		k			  4			 10			0.6		3	0.31159
patient		physician		0		0		k		k			  4			 10			0.6		4	0.34783
patient		physician		0		0		k		k			  4			 10			0.6		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.5		1	0.19082
patient		physician		0		0		k		k			  4			 10			0.5		2	0.24638
patient		physician		0		0		k		k			  4			 10			0.5		3	0.31401
patient		physician		0		0		k		k			  4			 10			0.5		4	0.34541
patient		physician		0		0		k		k			  4			 10			0.5		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.4		1	0.19082
patient		physician		0		0		k		k			  4			 10			0.4		2	0.24396
patient		physician		0		0		k		k			  4			 10			0.4		3	0.31159
patient		physician		0		0		k		k			  4			 10			0.4		4	0.34300
patient		physician		0		0		k		k			  4			 10			0.4		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.3		1	0.19082
patient		physician		0		0		k		k			  4			 10			0.3		2	0.24396
patient		physician		0		0		k		k			  4			 10			0.3		3	0.31401
patient		physician		0		0		k		k			  4			 10			0.3		4	0.34300
patient		physician		0		0		k		k			  4			 10			0.3		5	0.39372
patient		physician		0		0		k		k			  4			 10			0.2		1	0.18841
patient		physician		0		0		k		k			  4			 10			0.2		2	0.25845
patient		physician		0		0		k		k			  4			 10			0.2		3	0.31401
patient		physician		0		0		k		k			  4			 10			0.2		4	0.35024
patient		physician		0		0		k		k			  4			 10			0.2		5	0.40097
patient		physician		0		0		k		k			  4			 10			0.1		1	0.19565
patient		physician		0		0		k		k			  4			 10			0.1		2	0.27536
patient		physician		0		0		k		k			  4			 10			0.1		3	0.32609
patient		physician		0		0		k		k			  4			 10			0.1		4	0.35749
patient		physician		0		0		k		k			  4			 10			0.1		5	0.40338
patient		physician		0		0		k		k			  4			 10			0.0		1	0.19324
patient		physician		0		0		k		k			  4			 10			0.0		2	0.27053
patient		physician		0		0		k		k			  4			 10			0.0		3	0.30435
patient		physician		0		0		k		k			  4			 10			0.0		4	0.33092
patient		physician		0		0		k		k			  4			 10			0.0		5	0.36473
patient		physician		0		0		k		k			  4			 20			1.0		1	0.19082
patient		physician		0		0		k		k			  4			 20			1.0		2	0.22947
patient		physician		0		0		k		k			  4			 20			1.0		3	0.24879
patient		physician		0		0		k		k			  4			 20			1.0		4	0.26812
patient		physician		0		0		k		k			  4			 20			1.0		5	0.27778
patient		physician		0		0		k		k			  4			 20			0.9		1	0.18357
patient		physician		0		0		k		k			  4			 20			0.9		2	0.24396
patient		physician		0		0		k		k			  4			 20			0.9		3	0.30676
patient		physician		0		0		k		k			  4			 20			0.9		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.9		5	0.38647
patient		physician		0		0		k		k			  4			 20			0.8		1	0.18841
patient		physician		0		0		k		k			  4			 20			0.8		2	0.24396
patient		physician		0		0		k		k			  4			 20			0.8		3	0.30676
patient		physician		0		0		k		k			  4			 20			0.8		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.8		5	0.38647
patient		physician		0		0		k		k			  4			 20			0.7		1	0.18841
patient		physician		0		0		k		k			  4			 20			0.7		2	0.24638
patient		physician		0		0		k		k			  4			 20			0.7		3	0.30676
patient		physician		0		0		k		k			  4			 20			0.7		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.7		5	0.38647
patient		physician		0		0		k		k			  4			 20			0.6		1	0.18841
patient		physician		0		0		k		k			  4			 20			0.6		2	0.24638
patient		physician		0		0		k		k			  4			 20			0.6		3	0.30435
patient		physician		0		0		k		k			  4			 20			0.6		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.6		5	0.38647
patient		physician		0		0		k		k			  4			 20			0.5		1	0.19565
patient		physician		0		0		k		k			  4			 20			0.5		2	0.24638
patient		physician		0		0		k		k			  4			 20			0.5		3	0.30435
patient		physician		0		0		k		k			  4			 20			0.5		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.5		5	0.38406
patient		physician		0		0		k		k			  4			 20			0.4		1	0.19324
patient		physician		0		0		k		k			  4			 20			0.4		2	0.24638
patient		physician		0		0		k		k			  4			 20			0.4		3	0.30435
patient		physician		0		0		k		k			  4			 20			0.4		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.4		5	0.38406
patient		physician		0		0		k		k			  4			 20			0.3		1	0.19082
patient		physician		0		0		k		k			  4			 20			0.3		2	0.24638
patient		physician		0		0		k		k			  4			 20			0.3		3	0.30676
patient		physician		0		0		k		k			  4			 20			0.3		4	0.33816
patient		physician		0		0		k		k			  4			 20			0.3		5	0.38406
patient		physician		0		0		k		k			  4			 20			0.2		1	0.18841
patient		physician		0		0		k		k			  4			 20			0.2		2	0.25604
patient		physician		0		0		k		k			  4			 20			0.2		3	0.30918
patient		physician		0		0		k		k			  4			 20			0.2		4	0.34058
patient		physician		0		0		k		k			  4			 20			0.2		5	0.38647
patient		physician		0		0		k		k			  4			 20			0.1		1	0.20048
patient		physician		0		0		k		k			  4			 20			0.1		2	0.27536
patient		physician		0		0		k		k			  4			 20			0.1		3	0.32126
patient		physician		0		0		k		k			  4			 20			0.1		4	0.35266
patient		physician		0		0		k		k			  4			 20			0.1		5	0.39130
patient		physician		0		0		k		k			  4			 20			0.0		1	0.19324
patient		physician		0		0		k		k			  4			 20			0.0		2	0.27053
patient		physician		0		0		k		k			  4			 20			0.0		3	0.30435
patient		physician		0		0		k		k			  4			 20			0.0		4	0.33092
patient		physician		0		0		k		k			  4			 20			0.0		5	0.36473
patient		physician		0		0		k		k			  4			 50			1.0		1	0.17150
patient		physician		0		0		k		k			  4			 50			1.0		2	0.22222
patient		physician		0		0		k		k			  4			 50			1.0		3	0.23913
patient		physician		0		0		k		k			  4			 50			1.0		4	0.24638
patient		physician		0		0		k		k			  4			 50			1.0		5	0.25121
patient		physician		0		0		k		k			  4			 50			0.9		1	0.16425
patient		physician		0		0		k		k			  4			 50			0.9		2	0.24155
patient		physician		0		0		k		k			  4			 50			0.9		3	0.29710
patient		physician		0		0		k		k			  4			 50			0.9		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.9		5	0.36957
patient		physician		0		0		k		k			  4			 50			0.8		1	0.16425
patient		physician		0		0		k		k			  4			 50			0.8		2	0.24155
patient		physician		0		0		k		k			  4			 50			0.8		3	0.29710
patient		physician		0		0		k		k			  4			 50			0.8		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.8		5	0.36957
patient		physician		0		0		k		k			  4			 50			0.7		1	0.16425
patient		physician		0		0		k		k			  4			 50			0.7		2	0.24155
patient		physician		0		0		k		k			  4			 50			0.7		3	0.29710
patient		physician		0		0		k		k			  4			 50			0.7		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.7		5	0.36957
patient		physician		0		0		k		k			  4			 50			0.6		1	0.16425
patient		physician		0		0		k		k			  4			 50			0.6		2	0.24155
patient		physician		0		0		k		k			  4			 50			0.6		3	0.29710
patient		physician		0		0		k		k			  4			 50			0.6		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.6		5	0.36957
patient		physician		0		0		k		k			  4			 50			0.5		1	0.16908
patient		physician		0		0		k		k			  4			 50			0.5		2	0.24155
patient		physician		0		0		k		k			  4			 50			0.5		3	0.29710
patient		physician		0		0		k		k			  4			 50			0.5		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.5		5	0.36957
patient		physician		0		0		k		k			  4			 50			0.4		1	0.16667
patient		physician		0		0		k		k			  4			 50			0.4		2	0.24396
patient		physician		0		0		k		k			  4			 50			0.4		3	0.29710
patient		physician		0		0		k		k			  4			 50			0.4		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.4		5	0.36957
patient		physician		0		0		k		k			  4			 50			0.3		1	0.16908
patient		physician		0		0		k		k			  4			 50			0.3		2	0.24155
patient		physician		0		0		k		k			  4			 50			0.3		3	0.29469
patient		physician		0		0		k		k			  4			 50			0.3		4	0.33333
patient		physician		0		0		k		k			  4			 50			0.3		5	0.37198
patient		physician		0		0		k		k			  4			 50			0.2		1	0.17150
patient		physician		0		0		k		k			  4			 50			0.2		2	0.25121
patient		physician		0		0		k		k			  4			 50			0.2		3	0.29469
patient		physician		0		0		k		k			  4			 50			0.2		4	0.33575
patient		physician		0		0		k		k			  4			 50			0.2		5	0.37681
patient		physician		0		0		k		k			  4			 50			0.1		1	0.19807
patient		physician		0		0		k		k			  4			 50			0.1		2	0.26570
patient		physician		0		0		k		k			  4			 50			0.1		3	0.31159
patient		physician		0		0		k		k			  4			 50			0.1		4	0.35266
patient		physician		0		0		k		k			  4			 50			0.1		5	0.38889
patient		physician		0		0		k		k			  4			 50			0.0		1	0.19324
patient		physician		0		0		k		k			  4			 50			0.0		2	0.27053
patient		physician		0		0		k		k			  4			 50			0.0		3	0.30435
patient		physician		0		0		k		k			  4			 50			0.0		4	0.33092
patient		physician		0		0		k		k			  4			 50			0.0		5	0.36473
patient		physician		0		0		k		k			  4			100			1.0		1	0.16184
patient		physician		0		0		k		k			  4			100			1.0		2	0.21014
patient		physician		0		0		k		k			  4			100			1.0		3	0.21981
patient		physician		0		0		k		k			  4			100			1.0		4	0.23188
patient		physician		0		0		k		k			  4			100			1.0		5	0.23671
patient		physician		0		0		k		k			  4			100			0.9		1	0.14976
patient		physician		0		0		k		k			  4			100			0.9		2	0.23430
patient		physician		0		0		k		k			  4			100			0.9		3	0.29469
patient		physician		0		0		k		k			  4			100			0.9		4	0.32609
patient		physician		0		0		k		k			  4			100			0.9		5	0.37198
patient		physician		0		0		k		k			  4			100			0.8		1	0.15217
patient		physician		0		0		k		k			  4			100			0.8		2	0.23430
patient		physician		0		0		k		k			  4			100			0.8		3	0.29469
patient		physician		0		0		k		k			  4			100			0.8		4	0.32609
patient		physician		0		0		k		k			  4			100			0.8		5	0.37198
patient		physician		0		0		k		k			  4			100			0.7		1	0.15217
patient		physician		0		0		k		k			  4			100			0.7		2	0.23430
patient		physician		0		0		k		k			  4			100			0.7		3	0.29469
patient		physician		0		0		k		k			  4			100			0.7		4	0.32609
patient		physician		0		0		k		k			  4			100			0.7		5	0.37198
patient		physician		0		0		k		k			  4			100			0.6		1	0.15217
patient		physician		0		0		k		k			  4			100			0.6		2	0.23430
patient		physician		0		0		k		k			  4			100			0.6		3	0.29469
patient		physician		0		0		k		k			  4			100			0.6		4	0.32609
patient		physician		0		0		k		k			  4			100			0.6		5	0.37198
patient		physician		0		0		k		k			  4			100			0.5		1	0.15700
patient		physician		0		0		k		k			  4			100			0.5		2	0.23430
patient		physician		0		0		k		k			  4			100			0.5		3	0.29469
patient		physician		0		0		k		k			  4			100			0.5		4	0.32609
patient		physician		0		0		k		k			  4			100			0.5		5	0.37198
patient		physician		0		0		k		k			  4			100			0.4		1	0.15700
patient		physician		0		0		k		k			  4			100			0.4		2	0.23430
patient		physician		0		0		k		k			  4			100			0.4		3	0.29952
patient		physician		0		0		k		k			  4			100			0.4		4	0.32850
patient		physician		0		0		k		k			  4			100			0.4		5	0.37198
patient		physician		0		0		k		k			  4			100			0.3		1	0.16184
patient		physician		0		0		k		k			  4			100			0.3		2	0.23430
patient		physician		0		0		k		k			  4			100			0.3		3	0.29710
patient		physician		0		0		k		k			  4			100			0.3		4	0.33092
patient		physician		0		0		k		k			  4			100			0.3		5	0.37198
patient		physician		0		0		k		k			  4			100			0.2		1	0.16908
patient		physician		0		0		k		k			  4			100			0.2		2	0.24396
patient		physician		0		0		k		k			  4			100			0.2		3	0.30193
patient		physician		0		0		k		k			  4			100			0.2		4	0.33333
patient		physician		0		0		k		k			  4			100			0.2		5	0.37440
patient		physician		0		0		k		k			  4			100			0.1		1	0.19324
patient		physician		0		0		k		k			  4			100			0.1		2	0.27295
patient		physician		0		0		k		k			  4			100			0.1		3	0.32126
patient		physician		0		0		k		k			  4			100			0.1		4	0.34783
patient		physician		0		0		k		k			  4			100			0.1		5	0.38889
patient		physician		0		0		k		k			  4			100			0.0		1	0.19324
patient		physician		0		0		k		k			  4			100			0.0		2	0.27053
patient		physician		0		0		k		k			  4			100			0.0		3	0.30435
patient		physician		0		0		k		k			  4			100			0.0		4	0.33092
patient		physician		0		0		k		k			  4			100			0.0		5	0.36473
patient		physician		0		0		k		k			  5			  1			1.0		1	0.18357
patient		physician		0		0		k		k			  5			  1			1.0		2	0.23913
patient		physician		0		0		k		k			  5			  1			1.0		3	0.27053
patient		physician		0		0		k		k			  5			  1			1.0		4	0.27536
patient		physician		0		0		k		k			  5			  1			1.0		5	0.27778
patient		physician		0		0		k		k			  5			  1			0.9		1	0.19324
patient		physician		0		0		k		k			  5			  1			0.9		2	0.27295
patient		physician		0		0		k		k			  5			  1			0.9		3	0.34058
patient		physician		0		0		k		k			  5			  1			0.9		4	0.35749
patient		physician		0		0		k		k			  5			  1			0.9		5	0.38164
patient		physician		0		0		k		k			  5			  1			0.8		1	0.19565
patient		physician		0		0		k		k			  5			  1			0.8		2	0.27295
patient		physician		0		0		k		k			  5			  1			0.8		3	0.34058
patient		physician		0		0		k		k			  5			  1			0.8		4	0.35749
patient		physician		0		0		k		k			  5			  1			0.8		5	0.38164
patient		physician		0		0		k		k			  5			  1			0.7		1	0.19807
patient		physician		0		0		k		k			  5			  1			0.7		2	0.28019
patient		physician		0		0		k		k			  5			  1			0.7		3	0.34058
patient		physician		0		0		k		k			  5			  1			0.7		4	0.35749
patient		physician		0		0		k		k			  5			  1			0.7		5	0.38164
patient		physician		0		0		k		k			  5			  1			0.6		1	0.20531
patient		physician		0		0		k		k			  5			  1			0.6		2	0.28502
patient		physician		0		0		k		k			  5			  1			0.6		3	0.34058
patient		physician		0		0		k		k			  5			  1			0.6		4	0.35749
patient		physician		0		0		k		k			  5			  1			0.6		5	0.38164
patient		physician		0		0		k		k			  5			  1			0.5		1	0.20290
patient		physician		0		0		k		k			  5			  1			0.5		2	0.28261
patient		physician		0		0		k		k			  5			  1			0.5		3	0.34058
patient		physician		0		0		k		k			  5			  1			0.5		4	0.35507
patient		physician		0		0		k		k			  5			  1			0.5		5	0.38164
patient		physician		0		0		k		k			  5			  1			0.4		1	0.20531
patient		physician		0		0		k		k			  5			  1			0.4		2	0.28986
patient		physician		0		0		k		k			  5			  1			0.4		3	0.33575
patient		physician		0		0		k		k			  5			  1			0.4		4	0.35507
patient		physician		0		0		k		k			  5			  1			0.4		5	0.38406
patient		physician		0		0		k		k			  5			  1			0.3		1	0.21014
patient		physician		0		0		k		k			  5			  1			0.3		2	0.28744
patient		physician		0		0		k		k			  5			  1			0.3		3	0.33816
patient		physician		0		0		k		k			  5			  1			0.3		4	0.35990
patient		physician		0		0		k		k			  5			  1			0.3		5	0.38406
patient		physician		0		0		k		k			  5			  1			0.2		1	0.19565
patient		physician		0		0		k		k			  5			  1			0.2		2	0.29227
patient		physician		0		0		k		k			  5			  1			0.2		3	0.33816
patient		physician		0		0		k		k			  5			  1			0.2		4	0.36473
patient		physician		0		0		k		k			  5			  1			0.2		5	0.38647
patient		physician		0		0		k		k			  5			  1			0.1		1	0.20290
patient		physician		0		0		k		k			  5			  1			0.1		2	0.29227
patient		physician		0		0		k		k			  5			  1			0.1		3	0.34058
patient		physician		0		0		k		k			  5			  1			0.1		4	0.36715
patient		physician		0		0		k		k			  5			  1			0.1		5	0.39372
patient		physician		0		0		k		k			  5			  1			0.0		1	0.19324
patient		physician		0		0		k		k			  5			  1			0.0		2	0.27053
patient		physician		0		0		k		k			  5			  1			0.0		3	0.30435
patient		physician		0		0		k		k			  5			  1			0.0		4	0.33092
patient		physician		0		0		k		k			  5			  1			0.0		5	0.36473
patient		physician		0		0		k		k			  5			  2			1.0		1	0.19807
patient		physician		0		0		k		k			  5			  2			1.0		2	0.25845
patient		physician		0		0		k		k			  5			  2			1.0		3	0.28744
patient		physician		0		0		k		k			  5			  2			1.0		4	0.29227
patient		physician		0		0		k		k			  5			  2			1.0		5	0.29710
patient		physician		0		0		k		k			  5			  2			0.9		1	0.20290
patient		physician		0		0		k		k			  5			  2			0.9		2	0.27778
patient		physician		0		0		k		k			  5			  2			0.9		3	0.32850
patient		physician		0		0		k		k			  5			  2			0.9		4	0.35749
patient		physician		0		0		k		k			  5			  2			0.9		5	0.38647
patient		physician		0		0		k		k			  5			  2			0.8		1	0.20531
patient		physician		0		0		k		k			  5			  2			0.8		2	0.27778
patient		physician		0		0		k		k			  5			  2			0.8		3	0.32850
patient		physician		0		0		k		k			  5			  2			0.8		4	0.35749
patient		physician		0		0		k		k			  5			  2			0.8		5	0.38647
patient		physician		0		0		k		k			  5			  2			0.7		1	0.21256
patient		physician		0		0		k		k			  5			  2			0.7		2	0.28019
patient		physician		0		0		k		k			  5			  2			0.7		3	0.32850
patient		physician		0		0		k		k			  5			  2			0.7		4	0.35749
patient		physician		0		0		k		k			  5			  2			0.7		5	0.38647
patient		physician		0		0		k		k			  5			  2			0.6		1	0.21498
patient		physician		0		0		k		k			  5			  2			0.6		2	0.28261
patient		physician		0		0		k		k			  5			  2			0.6		3	0.32850
patient		physician		0		0		k		k			  5			  2			0.6		4	0.36232
patient		physician		0		0		k		k			  5			  2			0.6		5	0.38647
patient		physician		0		0		k		k			  5			  2			0.5		1	0.21739
patient		physician		0		0		k		k			  5			  2			0.5		2	0.27778
patient		physician		0		0		k		k			  5			  2			0.5		3	0.32609
patient		physician		0		0		k		k			  5			  2			0.5		4	0.35990
patient		physician		0		0		k		k			  5			  2			0.5		5	0.38889
patient		physician		0		0		k		k			  5			  2			0.4		1	0.21498
patient		physician		0		0		k		k			  5			  2			0.4		2	0.28744
patient		physician		0		0		k		k			  5			  2			0.4		3	0.32850
patient		physician		0		0		k		k			  5			  2			0.4		4	0.35749
patient		physician		0		0		k		k			  5			  2			0.4		5	0.38889
patient		physician		0		0		k		k			  5			  2			0.3		1	0.21256
patient		physician		0		0		k		k			  5			  2			0.3		2	0.28744
patient		physician		0		0		k		k			  5			  2			0.3		3	0.32850
patient		physician		0		0		k		k			  5			  2			0.3		4	0.35990
patient		physician		0		0		k		k			  5			  2			0.3		5	0.38647
patient		physician		0		0		k		k			  5			  2			0.2		1	0.20531
patient		physician		0		0		k		k			  5			  2			0.2		2	0.29469
patient		physician		0		0		k		k			  5			  2			0.2		3	0.33333
patient		physician		0		0		k		k			  5			  2			0.2		4	0.35990
patient		physician		0		0		k		k			  5			  2			0.2		5	0.38406
patient		physician		0		0		k		k			  5			  2			0.1		1	0.20048
patient		physician		0		0		k		k			  5			  2			0.1		2	0.28744
patient		physician		0		0		k		k			  5			  2			0.1		3	0.33092
patient		physician		0		0		k		k			  5			  2			0.1		4	0.36715
patient		physician		0		0		k		k			  5			  2			0.1		5	0.39372
patient		physician		0		0		k		k			  5			  2			0.0		1	0.19324
patient		physician		0		0		k		k			  5			  2			0.0		2	0.27053
patient		physician		0		0		k		k			  5			  2			0.0		3	0.30435
patient		physician		0		0		k		k			  5			  2			0.0		4	0.33092
patient		physician		0		0		k		k			  5			  2			0.0		5	0.36473
patient		physician		0		0		k		k			  5			  3			1.0		1	0.20531
patient		physician		0		0		k		k			  5			  3			1.0		2	0.26570
patient		physician		0		0		k		k			  5			  3			1.0		3	0.29710
patient		physician		0		0		k		k			  5			  3			1.0		4	0.30435
patient		physician		0		0		k		k			  5			  3			1.0		5	0.30435
patient		physician		0		0		k		k			  5			  3			0.9		1	0.20773
patient		physician		0		0		k		k			  5			  3			0.9		2	0.28986
patient		physician		0		0		k		k			  5			  3			0.9		3	0.33575
patient		physician		0		0		k		k			  5			  3			0.9		4	0.36715
patient		physician		0		0		k		k			  5			  3			0.9		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.8		1	0.20773
patient		physician		0		0		k		k			  5			  3			0.8		2	0.28986
patient		physician		0		0		k		k			  5			  3			0.8		3	0.33575
patient		physician		0		0		k		k			  5			  3			0.8		4	0.36715
patient		physician		0		0		k		k			  5			  3			0.8		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.7		1	0.21498
patient		physician		0		0		k		k			  5			  3			0.7		2	0.29469
patient		physician		0		0		k		k			  5			  3			0.7		3	0.33575
patient		physician		0		0		k		k			  5			  3			0.7		4	0.36715
patient		physician		0		0		k		k			  5			  3			0.7		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.6		1	0.21981
patient		physician		0		0		k		k			  5			  3			0.6		2	0.29469
patient		physician		0		0		k		k			  5			  3			0.6		3	0.33575
patient		physician		0		0		k		k			  5			  3			0.6		4	0.36957
patient		physician		0		0		k		k			  5			  3			0.6		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.5		1	0.22464
patient		physician		0		0		k		k			  5			  3			0.5		2	0.28986
patient		physician		0		0		k		k			  5			  3			0.5		3	0.33575
patient		physician		0		0		k		k			  5			  3			0.5		4	0.36473
patient		physician		0		0		k		k			  5			  3			0.5		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.4		1	0.21981
patient		physician		0		0		k		k			  5			  3			0.4		2	0.29710
patient		physician		0		0		k		k			  5			  3			0.4		3	0.33333
patient		physician		0		0		k		k			  5			  3			0.4		4	0.36232
patient		physician		0		0		k		k			  5			  3			0.4		5	0.39130
patient		physician		0		0		k		k			  5			  3			0.3		1	0.21739
patient		physician		0		0		k		k			  5			  3			0.3		2	0.29227
patient		physician		0		0		k		k			  5			  3			0.3		3	0.33575
patient		physician		0		0		k		k			  5			  3			0.3		4	0.36715
patient		physician		0		0		k		k			  5			  3			0.3		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.2		1	0.21014
patient		physician		0		0		k		k			  5			  3			0.2		2	0.29710
patient		physician		0		0		k		k			  5			  3			0.2		3	0.33816
patient		physician		0		0		k		k			  5			  3			0.2		4	0.36473
patient		physician		0		0		k		k			  5			  3			0.2		5	0.38889
patient		physician		0		0		k		k			  5			  3			0.1		1	0.20531
patient		physician		0		0		k		k			  5			  3			0.1		2	0.29227
patient		physician		0		0		k		k			  5			  3			0.1		3	0.34541
patient		physician		0		0		k		k			  5			  3			0.1		4	0.37198
patient		physician		0		0		k		k			  5			  3			0.1		5	0.39855
patient		physician		0		0		k		k			  5			  3			0.0		1	0.19324
patient		physician		0		0		k		k			  5			  3			0.0		2	0.27053
patient		physician		0		0		k		k			  5			  3			0.0		3	0.30435
patient		physician		0		0		k		k			  5			  3			0.0		4	0.33092
patient		physician		0		0		k		k			  5			  3			0.0		5	0.36473
patient		physician		0		0		k		k			  5			  4			1.0		1	0.18841
patient		physician		0		0		k		k			  5			  4			1.0		2	0.24879
patient		physician		0		0		k		k			  5			  4			1.0		3	0.29227
patient		physician		0		0		k		k			  5			  4			1.0		4	0.29952
patient		physician		0		0		k		k			  5			  4			1.0		5	0.29952
patient		physician		0		0		k		k			  5			  4			0.9		1	0.19807
patient		physician		0		0		k		k			  5			  4			0.9		2	0.27053
patient		physician		0		0		k		k			  5			  4			0.9		3	0.32609
patient		physician		0		0		k		k			  5			  4			0.9		4	0.34783
patient		physician		0		0		k		k			  5			  4			0.9		5	0.37440
patient		physician		0		0		k		k			  5			  4			0.8		1	0.19807
patient		physician		0		0		k		k			  5			  4			0.8		2	0.27053
patient		physician		0		0		k		k			  5			  4			0.8		3	0.32609
patient		physician		0		0		k		k			  5			  4			0.8		4	0.34541
patient		physician		0		0		k		k			  5			  4			0.8		5	0.37440
patient		physician		0		0		k		k			  5			  4			0.7		1	0.20531
patient		physician		0		0		k		k			  5			  4			0.7		2	0.27536
patient		physician		0		0		k		k			  5			  4			0.7		3	0.32609
patient		physician		0		0		k		k			  5			  4			0.7		4	0.34541
patient		physician		0		0		k		k			  5			  4			0.7		5	0.37440
patient		physician		0		0		k		k			  5			  4			0.6		1	0.20773
patient		physician		0		0		k		k			  5			  4			0.6		2	0.27536
patient		physician		0		0		k		k			  5			  4			0.6		3	0.32609
patient		physician		0		0		k		k			  5			  4			0.6		4	0.34783
patient		physician		0		0		k		k			  5			  4			0.6		5	0.37198
patient		physician		0		0		k		k			  5			  4			0.5		1	0.21256
patient		physician		0		0		k		k			  5			  4			0.5		2	0.27295
patient		physician		0		0		k		k			  5			  4			0.5		3	0.32367
patient		physician		0		0		k		k			  5			  4			0.5		4	0.34541
patient		physician		0		0		k		k			  5			  4			0.5		5	0.37198
patient		physician		0		0		k		k			  5			  4			0.4		1	0.21014
patient		physician		0		0		k		k			  5			  4			0.4		2	0.28019
patient		physician		0		0		k		k			  5			  4			0.4		3	0.32126
patient		physician		0		0		k		k			  5			  4			0.4		4	0.34300
patient		physician		0		0		k		k			  5			  4			0.4		5	0.37440
patient		physician		0		0		k		k			  5			  4			0.3		1	0.20773
patient		physician		0		0		k		k			  5			  4			0.3		2	0.27778
patient		physician		0		0		k		k			  5			  4			0.3		3	0.32126
patient		physician		0		0		k		k			  5			  4			0.3		4	0.34541
patient		physician		0		0		k		k			  5			  4			0.3		5	0.37440
patient		physician		0		0		k		k			  5			  4			0.2		1	0.19565
patient		physician		0		0		k		k			  5			  4			0.2		2	0.28019
patient		physician		0		0		k		k			  5			  4			0.2		3	0.32609
patient		physician		0		0		k		k			  5			  4			0.2		4	0.34300
patient		physician		0		0		k		k			  5			  4			0.2		5	0.37681
patient		physician		0		0		k		k			  5			  4			0.1		1	0.20048
patient		physician		0		0		k		k			  5			  4			0.1		2	0.28261
patient		physician		0		0		k		k			  5			  4			0.1		3	0.33575
patient		physician		0		0		k		k			  5			  4			0.1		4	0.35266
patient		physician		0		0		k		k			  5			  4			0.1		5	0.38406
patient		physician		0		0		k		k			  5			  4			0.0		1	0.19324
patient		physician		0		0		k		k			  5			  4			0.0		2	0.27053
patient		physician		0		0		k		k			  5			  4			0.0		3	0.30435
patient		physician		0		0		k		k			  5			  4			0.0		4	0.33092
patient		physician		0		0		k		k			  5			  4			0.0		5	0.36473
patient		physician		0		0		k		k			  5			  5			1.0		1	0.18841
patient		physician		0		0		k		k			  5			  5			1.0		2	0.24155
patient		physician		0		0		k		k			  5			  5			1.0		3	0.28744
patient		physician		0		0		k		k			  5			  5			1.0		4	0.29952
patient		physician		0		0		k		k			  5			  5			1.0		5	0.30193
patient		physician		0		0		k		k			  5			  5			0.9		1	0.19565
patient		physician		0		0		k		k			  5			  5			0.9		2	0.26570
patient		physician		0		0		k		k			  5			  5			0.9		3	0.31884
patient		physician		0		0		k		k			  5			  5			0.9		4	0.34541
patient		physician		0		0		k		k			  5			  5			0.9		5	0.37681
patient		physician		0		0		k		k			  5			  5			0.8		1	0.19565
patient		physician		0		0		k		k			  5			  5			0.8		2	0.26570
patient		physician		0		0		k		k			  5			  5			0.8		3	0.31884
patient		physician		0		0		k		k			  5			  5			0.8		4	0.34300
patient		physician		0		0		k		k			  5			  5			0.8		5	0.37681
patient		physician		0		0		k		k			  5			  5			0.7		1	0.20290
patient		physician		0		0		k		k			  5			  5			0.7		2	0.27053
patient		physician		0		0		k		k			  5			  5			0.7		3	0.31884
patient		physician		0		0		k		k			  5			  5			0.7		4	0.34300
patient		physician		0		0		k		k			  5			  5			0.7		5	0.37681
patient		physician		0		0		k		k			  5			  5			0.6		1	0.20531
patient		physician		0		0		k		k			  5			  5			0.6		2	0.27053
patient		physician		0		0		k		k			  5			  5			0.6		3	0.31884
patient		physician		0		0		k		k			  5			  5			0.6		4	0.34541
patient		physician		0		0		k		k			  5			  5			0.6		5	0.37440
patient		physician		0		0		k		k			  5			  5			0.5		1	0.21014
patient		physician		0		0		k		k			  5			  5			0.5		2	0.26812
patient		physician		0		0		k		k			  5			  5			0.5		3	0.31884
patient		physician		0		0		k		k			  5			  5			0.5		4	0.34300
patient		physician		0		0		k		k			  5			  5			0.5		5	0.37440
patient		physician		0		0		k		k			  5			  5			0.4		1	0.20773
patient		physician		0		0		k		k			  5			  5			0.4		2	0.27778
patient		physician		0		0		k		k			  5			  5			0.4		3	0.31643
patient		physician		0		0		k		k			  5			  5			0.4		4	0.34300
patient		physician		0		0		k		k			  5			  5			0.4		5	0.37440
patient		physician		0		0		k		k			  5			  5			0.3		1	0.20531
patient		physician		0		0		k		k			  5			  5			0.3		2	0.27536
patient		physician		0		0		k		k			  5			  5			0.3		3	0.31643
patient		physician		0		0		k		k			  5			  5			0.3		4	0.34541
patient		physician		0		0		k		k			  5			  5			0.3		5	0.37440
patient		physician		0		0		k		k			  5			  5			0.2		1	0.19565
patient		physician		0		0		k		k			  5			  5			0.2		2	0.27295
patient		physician		0		0		k		k			  5			  5			0.2		3	0.31884
patient		physician		0		0		k		k			  5			  5			0.2		4	0.34300
patient		physician		0		0		k		k			  5			  5			0.2		5	0.37681
patient		physician		0		0		k		k			  5			  5			0.1		1	0.20048
patient		physician		0		0		k		k			  5			  5			0.1		2	0.27295
patient		physician		0		0		k		k			  5			  5			0.1		3	0.32367
patient		physician		0		0		k		k			  5			  5			0.1		4	0.35024
patient		physician		0		0		k		k			  5			  5			0.1		5	0.38647
patient		physician		0		0		k		k			  5			  5			0.0		1	0.19324
patient		physician		0		0		k		k			  5			  5			0.0		2	0.27053
patient		physician		0		0		k		k			  5			  5			0.0		3	0.30435
patient		physician		0		0		k		k			  5			  5			0.0		4	0.33092
patient		physician		0		0		k		k			  5			  5			0.0		5	0.36473
patient		physician		0		0		k		k			  5			 10			1.0		1	0.17633
patient		physician		0		0		k		k			  5			 10			1.0		2	0.23671
patient		physician		0		0		k		k			  5			 10			1.0		3	0.27053
patient		physician		0		0		k		k			  5			 10			1.0		4	0.28986
patient		physician		0		0		k		k			  5			 10			1.0		5	0.29710
patient		physician		0		0		k		k			  5			 10			0.9		1	0.17633
patient		physician		0		0		k		k			  5			 10			0.9		2	0.24879
patient		physician		0		0		k		k			  5			 10			0.9		3	0.31401
patient		physician		0		0		k		k			  5			 10			0.9		4	0.33575
patient		physician		0		0		k		k			  5			 10			0.9		5	0.38406
patient		physician		0		0		k		k			  5			 10			0.8		1	0.17633
patient		physician		0		0		k		k			  5			 10			0.8		2	0.24879
patient		physician		0		0		k		k			  5			 10			0.8		3	0.31401
patient		physician		0		0		k		k			  5			 10			0.8		4	0.33333
patient		physician		0		0		k		k			  5			 10			0.8		5	0.38406
patient		physician		0		0		k		k			  5			 10			0.7		1	0.17874
patient		physician		0		0		k		k			  5			 10			0.7		2	0.24879
patient		physician		0		0		k		k			  5			 10			0.7		3	0.31401
patient		physician		0		0		k		k			  5			 10			0.7		4	0.33333
patient		physician		0		0		k		k			  5			 10			0.7		5	0.38406
patient		physician		0		0		k		k			  5			 10			0.6		1	0.18116
patient		physician		0		0		k		k			  5			 10			0.6		2	0.24879
patient		physician		0		0		k		k			  5			 10			0.6		3	0.31159
patient		physician		0		0		k		k			  5			 10			0.6		4	0.33333
patient		physician		0		0		k		k			  5			 10			0.6		5	0.38164
patient		physician		0		0		k		k			  5			 10			0.5		1	0.18841
patient		physician		0		0		k		k			  5			 10			0.5		2	0.24879
patient		physician		0		0		k		k			  5			 10			0.5		3	0.31159
patient		physician		0		0		k		k			  5			 10			0.5		4	0.33333
patient		physician		0		0		k		k			  5			 10			0.5		5	0.37923
patient		physician		0		0		k		k			  5			 10			0.4		1	0.18841
patient		physician		0		0		k		k			  5			 10			0.4		2	0.24638
patient		physician		0		0		k		k			  5			 10			0.4		3	0.30918
patient		physician		0		0		k		k			  5			 10			0.4		4	0.33333
patient		physician		0		0		k		k			  5			 10			0.4		5	0.38164
patient		physician		0		0		k		k			  5			 10			0.3		1	0.19324
patient		physician		0		0		k		k			  5			 10			0.3		2	0.24638
patient		physician		0		0		k		k			  5			 10			0.3		3	0.30918
patient		physician		0		0		k		k			  5			 10			0.3		4	0.33575
patient		physician		0		0		k		k			  5			 10			0.3		5	0.37923
patient		physician		0		0		k		k			  5			 10			0.2		1	0.19807
patient		physician		0		0		k		k			  5			 10			0.2		2	0.25604
patient		physician		0		0		k		k			  5			 10			0.2		3	0.30676
patient		physician		0		0		k		k			  5			 10			0.2		4	0.34058
patient		physician		0		0		k		k			  5			 10			0.2		5	0.38889
patient		physician		0		0		k		k			  5			 10			0.1		1	0.19807
patient		physician		0		0		k		k			  5			 10			0.1		2	0.27295
patient		physician		0		0		k		k			  5			 10			0.1		3	0.32126
patient		physician		0		0		k		k			  5			 10			0.1		4	0.35266
patient		physician		0		0		k		k			  5			 10			0.1		5	0.39130
patient		physician		0		0		k		k			  5			 10			0.0		1	0.19324
patient		physician		0		0		k		k			  5			 10			0.0		2	0.27053
patient		physician		0		0		k		k			  5			 10			0.0		3	0.30435
patient		physician		0		0		k		k			  5			 10			0.0		4	0.33092
patient		physician		0		0		k		k			  5			 10			0.0		5	0.36473
patient		physician		0		0		k		k			  5			 20			1.0		1	0.18841
patient		physician		0		0		k		k			  5			 20			1.0		2	0.23913
patient		physician		0		0		k		k			  5			 20			1.0		3	0.26570
patient		physician		0		0		k		k			  5			 20			1.0		4	0.28261
patient		physician		0		0		k		k			  5			 20			1.0		5	0.29227
patient		physician		0		0		k		k			  5			 20			0.9		1	0.18116
patient		physician		0		0		k		k			  5			 20			0.9		2	0.24396
patient		physician		0		0		k		k			  5			 20			0.9		3	0.31159
patient		physician		0		0		k		k			  5			 20			0.9		4	0.33333
patient		physician		0		0		k		k			  5			 20			0.9		5	0.37681
patient		physician		0		0		k		k			  5			 20			0.8		1	0.18116
patient		physician		0		0		k		k			  5			 20			0.8		2	0.24879
patient		physician		0		0		k		k			  5			 20			0.8		3	0.31159
patient		physician		0		0		k		k			  5			 20			0.8		4	0.33333
patient		physician		0		0		k		k			  5			 20			0.8		5	0.37681
patient		physician		0		0		k		k			  5			 20			0.7		1	0.18357
patient		physician		0		0		k		k			  5			 20			0.7		2	0.25121
patient		physician		0		0		k		k			  5			 20			0.7		3	0.31159
patient		physician		0		0		k		k			  5			 20			0.7		4	0.33575
patient		physician		0		0		k		k			  5			 20			0.7		5	0.37923
patient		physician		0		0		k		k			  5			 20			0.6		1	0.18841
patient		physician		0		0		k		k			  5			 20			0.6		2	0.25121
patient		physician		0		0		k		k			  5			 20			0.6		3	0.30918
patient		physician		0		0		k		k			  5			 20			0.6		4	0.33575
patient		physician		0		0		k		k			  5			 20			0.6		5	0.37681
patient		physician		0		0		k		k			  5			 20			0.5		1	0.19565
patient		physician		0		0		k		k			  5			 20			0.5		2	0.25362
patient		physician		0		0		k		k			  5			 20			0.5		3	0.30918
patient		physician		0		0		k		k			  5			 20			0.5		4	0.33816
patient		physician		0		0		k		k			  5			 20			0.5		5	0.37681
patient		physician		0		0		k		k			  5			 20			0.4		1	0.19324
patient		physician		0		0		k		k			  5			 20			0.4		2	0.25362
patient		physician		0		0		k		k			  5			 20			0.4		3	0.30676
patient		physician		0		0		k		k			  5			 20			0.4		4	0.33816
patient		physician		0		0		k		k			  5			 20			0.4		5	0.37923
patient		physician		0		0		k		k			  5			 20			0.3		1	0.19565
patient		physician		0		0		k		k			  5			 20			0.3		2	0.25362
patient		physician		0		0		k		k			  5			 20			0.3		3	0.30676
patient		physician		0		0		k		k			  5			 20			0.3		4	0.34058
patient		physician		0		0		k		k			  5			 20			0.3		5	0.37681
patient		physician		0		0		k		k			  5			 20			0.2		1	0.19082
patient		physician		0		0		k		k			  5			 20			0.2		2	0.26570
patient		physician		0		0		k		k			  5			 20			0.2		3	0.31159
patient		physician		0		0		k		k			  5			 20			0.2		4	0.33816
patient		physician		0		0		k		k			  5			 20			0.2		5	0.37923
patient		physician		0		0		k		k			  5			 20			0.1		1	0.20048
patient		physician		0		0		k		k			  5			 20			0.1		2	0.27536
patient		physician		0		0		k		k			  5			 20			0.1		3	0.32609
patient		physician		0		0		k		k			  5			 20			0.1		4	0.35749
patient		physician		0		0		k		k			  5			 20			0.1		5	0.38406
patient		physician		0		0		k		k			  5			 20			0.0		1	0.19324
patient		physician		0		0		k		k			  5			 20			0.0		2	0.27053
patient		physician		0		0		k		k			  5			 20			0.0		3	0.30435
patient		physician		0		0		k		k			  5			 20			0.0		4	0.33092
patient		physician		0		0		k		k			  5			 20			0.0		5	0.36473
patient		physician		0		0		k		k			  5			 50			1.0		1	0.16425
patient		physician		0		0		k		k			  5			 50			1.0		2	0.22464
patient		physician		0		0		k		k			  5			 50			1.0		3	0.25121
patient		physician		0		0		k		k			  5			 50			1.0		4	0.26812
patient		physician		0		0		k		k			  5			 50			1.0		5	0.27536
patient		physician		0		0		k		k			  5			 50			0.9		1	0.15942
patient		physician		0		0		k		k			  5			 50			0.9		2	0.23671
patient		physician		0		0		k		k			  5			 50			0.9		3	0.28502
patient		physician		0		0		k		k			  5			 50			0.9		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.9		5	0.36957
patient		physician		0		0		k		k			  5			 50			0.8		1	0.15942
patient		physician		0		0		k		k			  5			 50			0.8		2	0.23671
patient		physician		0		0		k		k			  5			 50			0.8		3	0.28744
patient		physician		0		0		k		k			  5			 50			0.8		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.8		5	0.36957
patient		physician		0		0		k		k			  5			 50			0.7		1	0.16184
patient		physician		0		0		k		k			  5			 50			0.7		2	0.23671
patient		physician		0		0		k		k			  5			 50			0.7		3	0.28744
patient		physician		0		0		k		k			  5			 50			0.7		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.7		5	0.37198
patient		physician		0		0		k		k			  5			 50			0.6		1	0.16425
patient		physician		0		0		k		k			  5			 50			0.6		2	0.23430
patient		physician		0		0		k		k			  5			 50			0.6		3	0.28502
patient		physician		0		0		k		k			  5			 50			0.6		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.6		5	0.36957
patient		physician		0		0		k		k			  5			 50			0.5		1	0.16667
patient		physician		0		0		k		k			  5			 50			0.5		2	0.23430
patient		physician		0		0		k		k			  5			 50			0.5		3	0.28744
patient		physician		0		0		k		k			  5			 50			0.5		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.5		5	0.36957
patient		physician		0		0		k		k			  5			 50			0.4		1	0.16667
patient		physician		0		0		k		k			  5			 50			0.4		2	0.23671
patient		physician		0		0		k		k			  5			 50			0.4		3	0.28502
patient		physician		0		0		k		k			  5			 50			0.4		4	0.33092
patient		physician		0		0		k		k			  5			 50			0.4		5	0.37198
patient		physician		0		0		k		k			  5			 50			0.3		1	0.16425
patient		physician		0		0		k		k			  5			 50			0.3		2	0.23430
patient		physician		0		0		k		k			  5			 50			0.3		3	0.28502
patient		physician		0		0		k		k			  5			 50			0.3		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.3		5	0.37198
patient		physician		0		0		k		k			  5			 50			0.2		1	0.17391
patient		physician		0		0		k		k			  5			 50			0.2		2	0.24879
patient		physician		0		0		k		k			  5			 50			0.2		3	0.29469
patient		physician		0		0		k		k			  5			 50			0.2		4	0.33333
patient		physician		0		0		k		k			  5			 50			0.2		5	0.37440
patient		physician		0		0		k		k			  5			 50			0.1		1	0.19565
patient		physician		0		0		k		k			  5			 50			0.1		2	0.26570
patient		physician		0		0		k		k			  5			 50			0.1		3	0.31159
patient		physician		0		0		k		k			  5			 50			0.1		4	0.35024
patient		physician		0		0		k		k			  5			 50			0.1		5	0.38647
patient		physician		0		0		k		k			  5			 50			0.0		1	0.19324
patient		physician		0		0		k		k			  5			 50			0.0		2	0.27053
patient		physician		0		0		k		k			  5			 50			0.0		3	0.30435
patient		physician		0		0		k		k			  5			 50			0.0		4	0.33092
patient		physician		0		0		k		k			  5			 50			0.0		5	0.36473
patient		physician		0		0		k		k			  5			100			1.0		1	0.15700
patient		physician		0		0		k		k			  5			100			1.0		2	0.21256
patient		physician		0		0		k		k			  5			100			1.0		3	0.22947
patient		physician		0		0		k		k			  5			100			1.0		4	0.23430
patient		physician		0		0		k		k			  5			100			1.0		5	0.24638
patient		physician		0		0		k		k			  5			100			0.9		1	0.14734
patient		physician		0		0		k		k			  5			100			0.9		2	0.22947
patient		physician		0		0		k		k			  5			100			0.9		3	0.28744
patient		physician		0		0		k		k			  5			100			0.9		4	0.31884
patient		physician		0		0		k		k			  5			100			0.9		5	0.36473
patient		physician		0		0		k		k			  5			100			0.8		1	0.14976
patient		physician		0		0		k		k			  5			100			0.8		2	0.22947
patient		physician		0		0		k		k			  5			100			0.8		3	0.28744
patient		physician		0		0		k		k			  5			100			0.8		4	0.31884
patient		physician		0		0		k		k			  5			100			0.8		5	0.36473
patient		physician		0		0		k		k			  5			100			0.7		1	0.15217
patient		physician		0		0		k		k			  5			100			0.7		2	0.22947
patient		physician		0		0		k		k			  5			100			0.7		3	0.28744
patient		physician		0		0		k		k			  5			100			0.7		4	0.31884
patient		physician		0		0		k		k			  5			100			0.7		5	0.36473
patient		physician		0		0		k		k			  5			100			0.6		1	0.15459
patient		physician		0		0		k		k			  5			100			0.6		2	0.22947
patient		physician		0		0		k		k			  5			100			0.6		3	0.28502
patient		physician		0		0		k		k			  5			100			0.6		4	0.31884
patient		physician		0		0		k		k			  5			100			0.6		5	0.36473
patient		physician		0		0		k		k			  5			100			0.5		1	0.15700
patient		physician		0		0		k		k			  5			100			0.5		2	0.22947
patient		physician		0		0		k		k			  5			100			0.5		3	0.28744
patient		physician		0		0		k		k			  5			100			0.5		4	0.31884
patient		physician		0		0		k		k			  5			100			0.5		5	0.36473
patient		physician		0		0		k		k			  5			100			0.4		1	0.15700
patient		physician		0		0		k		k			  5			100			0.4		2	0.23188
patient		physician		0		0		k		k			  5			100			0.4		3	0.28502
patient		physician		0		0		k		k			  5			100			0.4		4	0.31884
patient		physician		0		0		k		k			  5			100			0.4		5	0.36473
patient		physician		0		0		k		k			  5			100			0.3		1	0.16184
patient		physician		0		0		k		k			  5			100			0.3		2	0.22947
patient		physician		0		0		k		k			  5			100			0.3		3	0.28261
patient		physician		0		0		k		k			  5			100			0.3		4	0.32126
patient		physician		0		0		k		k			  5			100			0.3		5	0.36715
patient		physician		0		0		k		k			  5			100			0.2		1	0.16667
patient		physician		0		0		k		k			  5			100			0.2		2	0.23913
patient		physician		0		0		k		k			  5			100			0.2		3	0.29469
patient		physician		0		0		k		k			  5			100			0.2		4	0.32850
patient		physician		0		0		k		k			  5			100			0.2		5	0.37198
patient		physician		0		0		k		k			  5			100			0.1		1	0.18841
patient		physician		0		0		k		k			  5			100			0.1		2	0.26329
patient		physician		0		0		k		k			  5			100			0.1		3	0.32126
patient		physician		0		0		k		k			  5			100			0.1		4	0.34783
patient		physician		0		0		k		k			  5			100			0.1		5	0.39130
patient		physician		0		0		k		k			  5			100			0.0		1	0.19324
patient		physician		0		0		k		k			  5			100			0.0		2	0.27053
patient		physician		0		0		k		k			  5			100			0.0		3	0.30435
patient		physician		0		0		k		k			  5			100			0.0		4	0.33092
patient		physician		0		0		k		k			  5			100			0.0		5	0.36473
patient		physician		0		0		k		k			 10			  1			1.0		1	0.16667
patient		physician		0		0		k		k			 10			  1			1.0		2	0.21256
patient		physician		0		0		k		k			 10			  1			1.0		3	0.27053
patient		physician		0		0		k		k			 10			  1			1.0		4	0.27778
patient		physician		0		0		k		k			 10			  1			1.0		5	0.28744
patient		physician		0		0		k		k			 10			  1			0.9		1	0.18599
patient		physician		0		0		k		k			 10			  1			0.9		2	0.24879
patient		physician		0		0		k		k			 10			  1			0.9		3	0.32609
patient		physician		0		0		k		k			 10			  1			0.9		4	0.34783
patient		physician		0		0		k		k			 10			  1			0.9		5	0.37198
patient		physician		0		0		k		k			 10			  1			0.8		1	0.18599
patient		physician		0		0		k		k			 10			  1			0.8		2	0.24879
patient		physician		0		0		k		k			 10			  1			0.8		3	0.32609
patient		physician		0		0		k		k			 10			  1			0.8		4	0.34783
patient		physician		0		0		k		k			 10			  1			0.8		5	0.37198
patient		physician		0		0		k		k			 10			  1			0.7		1	0.18841
patient		physician		0		0		k		k			 10			  1			0.7		2	0.26087
patient		physician		0		0		k		k			 10			  1			0.7		3	0.32850
patient		physician		0		0		k		k			 10			  1			0.7		4	0.35024
patient		physician		0		0		k		k			 10			  1			0.7		5	0.37198
patient		physician		0		0		k		k			 10			  1			0.6		1	0.19565
patient		physician		0		0		k		k			 10			  1			0.6		2	0.26812
patient		physician		0		0		k		k			 10			  1			0.6		3	0.32850
patient		physician		0		0		k		k			 10			  1			0.6		4	0.35024
patient		physician		0		0		k		k			 10			  1			0.6		5	0.37198
patient		physician		0		0		k		k			 10			  1			0.5		1	0.19565
patient		physician		0		0		k		k			 10			  1			0.5		2	0.26812
patient		physician		0		0		k		k			 10			  1			0.5		3	0.32609
patient		physician		0		0		k		k			 10			  1			0.5		4	0.34783
patient		physician		0		0		k		k			 10			  1			0.5		5	0.37198
patient		physician		0		0		k		k			 10			  1			0.4		1	0.19565
patient		physician		0		0		k		k			 10			  1			0.4		2	0.27536
patient		physician		0		0		k		k			 10			  1			0.4		3	0.32367
patient		physician		0		0		k		k			 10			  1			0.4		4	0.34783
patient		physician		0		0		k		k			 10			  1			0.4		5	0.37440
patient		physician		0		0		k		k			 10			  1			0.3		1	0.20531
patient		physician		0		0		k		k			 10			  1			0.3		2	0.28261
patient		physician		0		0		k		k			 10			  1			0.3		3	0.32367
patient		physician		0		0		k		k			 10			  1			0.3		4	0.35024
patient		physician		0		0		k		k			 10			  1			0.3		5	0.37440
patient		physician		0		0		k		k			 10			  1			0.2		1	0.19807
patient		physician		0		0		k		k			 10			  1			0.2		2	0.28502
patient		physician		0		0		k		k			 10			  1			0.2		3	0.32609
patient		physician		0		0		k		k			 10			  1			0.2		4	0.35749
patient		physician		0		0		k		k			 10			  1			0.2		5	0.37923
patient		physician		0		0		k		k			 10			  1			0.1		1	0.20290
patient		physician		0		0		k		k			 10			  1			0.1		2	0.28744
patient		physician		0		0		k		k			 10			  1			0.1		3	0.32367
patient		physician		0		0		k		k			 10			  1			0.1		4	0.35990
patient		physician		0		0		k		k			 10			  1			0.1		5	0.39372
patient		physician		0		0		k		k			 10			  1			0.0		1	0.19324
patient		physician		0		0		k		k			 10			  1			0.0		2	0.27053
patient		physician		0		0		k		k			 10			  1			0.0		3	0.30435
patient		physician		0		0		k		k			 10			  1			0.0		4	0.33092
patient		physician		0		0		k		k			 10			  1			0.0		5	0.36473
patient		physician		0		0		k		k			 10			  2			1.0		1	0.17874
patient		physician		0		0		k		k			 10			  2			1.0		2	0.23913
patient		physician		0		0		k		k			 10			  2			1.0		3	0.29710
patient		physician		0		0		k		k			 10			  2			1.0		4	0.30676
patient		physician		0		0		k		k			 10			  2			1.0		5	0.32126
patient		physician		0		0		k		k			 10			  2			0.9		1	0.18841
patient		physician		0		0		k		k			 10			  2			0.9		2	0.25845
patient		physician		0		0		k		k			 10			  2			0.9		3	0.32850
patient		physician		0		0		k		k			 10			  2			0.9		4	0.35507
patient		physician		0		0		k		k			 10			  2			0.9		5	0.38406
patient		physician		0		0		k		k			 10			  2			0.8		1	0.19082
patient		physician		0		0		k		k			 10			  2			0.8		2	0.25845
patient		physician		0		0		k		k			 10			  2			0.8		3	0.32850
patient		physician		0		0		k		k			 10			  2			0.8		4	0.35507
patient		physician		0		0		k		k			 10			  2			0.8		5	0.38406
patient		physician		0		0		k		k			 10			  2			0.7		1	0.19082
patient		physician		0		0		k		k			 10			  2			0.7		2	0.26812
patient		physician		0		0		k		k			 10			  2			0.7		3	0.33092
patient		physician		0		0		k		k			 10			  2			0.7		4	0.35749
patient		physician		0		0		k		k			 10			  2			0.7		5	0.38406
patient		physician		0		0		k		k			 10			  2			0.6		1	0.19807
patient		physician		0		0		k		k			 10			  2			0.6		2	0.27053
patient		physician		0		0		k		k			 10			  2			0.6		3	0.33092
patient		physician		0		0		k		k			 10			  2			0.6		4	0.35749
patient		physician		0		0		k		k			 10			  2			0.6		5	0.38647
patient		physician		0		0		k		k			 10			  2			0.5		1	0.20048
patient		physician		0		0		k		k			 10			  2			0.5		2	0.27053
patient		physician		0		0		k		k			 10			  2			0.5		3	0.32367
patient		physician		0		0		k		k			 10			  2			0.5		4	0.35749
patient		physician		0		0		k		k			 10			  2			0.5		5	0.38889
patient		physician		0		0		k		k			 10			  2			0.4		1	0.20048
patient		physician		0		0		k		k			 10			  2			0.4		2	0.27295
patient		physician		0		0		k		k			 10			  2			0.4		3	0.33333
patient		physician		0		0		k		k			 10			  2			0.4		4	0.35749
patient		physician		0		0		k		k			 10			  2			0.4		5	0.38889
patient		physician		0		0		k		k			 10			  2			0.3		1	0.20290
patient		physician		0		0		k		k			 10			  2			0.3		2	0.29227
patient		physician		0		0		k		k			 10			  2			0.3		3	0.33092
patient		physician		0		0		k		k			 10			  2			0.3		4	0.35990
patient		physician		0		0		k		k			 10			  2			0.3		5	0.38889
patient		physician		0		0		k		k			 10			  2			0.2		1	0.20290
patient		physician		0		0		k		k			 10			  2			0.2		2	0.28986
patient		physician		0		0		k		k			 10			  2			0.2		3	0.33575
patient		physician		0		0		k		k			 10			  2			0.2		4	0.35990
patient		physician		0		0		k		k			 10			  2			0.2		5	0.38164
patient		physician		0		0		k		k			 10			  2			0.1		1	0.19807
patient		physician		0		0		k		k			 10			  2			0.1		2	0.28502
patient		physician		0		0		k		k			 10			  2			0.1		3	0.34300
patient		physician		0		0		k		k			 10			  2			0.1		4	0.36473
patient		physician		0		0		k		k			 10			  2			0.1		5	0.38647
patient		physician		0		0		k		k			 10			  2			0.0		1	0.19324
patient		physician		0		0		k		k			 10			  2			0.0		2	0.27053
patient		physician		0		0		k		k			 10			  2			0.0		3	0.30435
patient		physician		0		0		k		k			 10			  2			0.0		4	0.33092
patient		physician		0		0		k		k			 10			  2			0.0		5	0.36473
patient		physician		0		0		k		k			 10			  3			1.0		1	0.19082
patient		physician		0		0		k		k			 10			  3			1.0		2	0.24155
patient		physician		0		0		k		k			 10			  3			1.0		3	0.28019
patient		physician		0		0		k		k			 10			  3			1.0		4	0.30918
patient		physician		0		0		k		k			 10			  3			1.0		5	0.32367
patient		physician		0		0		k		k			 10			  3			0.9		1	0.20048
patient		physician		0		0		k		k			 10			  3			0.9		2	0.25121
patient		physician		0		0		k		k			 10			  3			0.9		3	0.30435
patient		physician		0		0		k		k			 10			  3			0.9		4	0.35507
patient		physician		0		0		k		k			 10			  3			0.9		5	0.38647
patient		physician		0		0		k		k			 10			  3			0.8		1	0.20048
patient		physician		0		0		k		k			 10			  3			0.8		2	0.25121
patient		physician		0		0		k		k			 10			  3			0.8		3	0.30435
patient		physician		0		0		k		k			 10			  3			0.8		4	0.35507
patient		physician		0		0		k		k			 10			  3			0.8		5	0.38889
patient		physician		0		0		k		k			 10			  3			0.7		1	0.20048
patient		physician		0		0		k		k			 10			  3			0.7		2	0.25362
patient		physician		0		0		k		k			 10			  3			0.7		3	0.31401
patient		physician		0		0		k		k			 10			  3			0.7		4	0.35749
patient		physician		0		0		k		k			 10			  3			0.7		5	0.38889
patient		physician		0		0		k		k			 10			  3			0.6		1	0.20048
patient		physician		0		0		k		k			 10			  3			0.6		2	0.26329
patient		physician		0		0		k		k			 10			  3			0.6		3	0.31884
patient		physician		0		0		k		k			 10			  3			0.6		4	0.35749
patient		physician		0		0		k		k			 10			  3			0.6		5	0.38889
patient		physician		0		0		k		k			 10			  3			0.5		1	0.21014
patient		physician		0		0		k		k			 10			  3			0.5		2	0.26329
patient		physician		0		0		k		k			 10			  3			0.5		3	0.31884
patient		physician		0		0		k		k			 10			  3			0.5		4	0.35507
patient		physician		0		0		k		k			 10			  3			0.5		5	0.38647
patient		physician		0		0		k		k			 10			  3			0.4		1	0.21256
patient		physician		0		0		k		k			 10			  3			0.4		2	0.27053
patient		physician		0		0		k		k			 10			  3			0.4		3	0.32126
patient		physician		0		0		k		k			 10			  3			0.4		4	0.35990
patient		physician		0		0		k		k			 10			  3			0.4		5	0.38647
patient		physician		0		0		k		k			 10			  3			0.3		1	0.21014
patient		physician		0		0		k		k			 10			  3			0.3		2	0.28502
patient		physician		0		0		k		k			 10			  3			0.3		3	0.32850
patient		physician		0		0		k		k			 10			  3			0.3		4	0.36232
patient		physician		0		0		k		k			 10			  3			0.3		5	0.38406
patient		physician		0		0		k		k			 10			  3			0.2		1	0.20290
patient		physician		0		0		k		k			 10			  3			0.2		2	0.28744
patient		physician		0		0		k		k			 10			  3			0.2		3	0.33333
patient		physician		0		0		k		k			 10			  3			0.2		4	0.36232
patient		physician		0		0		k		k			 10			  3			0.2		5	0.38889
patient		physician		0		0		k		k			 10			  3			0.1		1	0.20290
patient		physician		0		0		k		k			 10			  3			0.1		2	0.27536
patient		physician		0		0		k		k			 10			  3			0.1		3	0.33816
patient		physician		0		0		k		k			 10			  3			0.1		4	0.37198
patient		physician		0		0		k		k			 10			  3			0.1		5	0.39855
patient		physician		0		0		k		k			 10			  3			0.0		1	0.19324
patient		physician		0		0		k		k			 10			  3			0.0		2	0.27053
patient		physician		0		0		k		k			 10			  3			0.0		3	0.30435
patient		physician		0		0		k		k			 10			  3			0.0		4	0.33092
patient		physician		0		0		k		k			 10			  3			0.0		5	0.36473
patient		physician		0		0		k		k			 10			  4			1.0		1	0.16908
patient		physician		0		0		k		k			 10			  4			1.0		2	0.24638
patient		physician		0		0		k		k			 10			  4			1.0		3	0.27536
patient		physician		0		0		k		k			 10			  4			1.0		4	0.29710
patient		physician		0		0		k		k			 10			  4			1.0		5	0.30676
patient		physician		0		0		k		k			 10			  4			0.9		1	0.17874
patient		physician		0		0		k		k			 10			  4			0.9		2	0.25604
patient		physician		0		0		k		k			 10			  4			0.9		3	0.30193
patient		physician		0		0		k		k			 10			  4			0.9		4	0.33092
patient		physician		0		0		k		k			 10			  4			0.9		5	0.35990
patient		physician		0		0		k		k			 10			  4			0.8		1	0.17874
patient		physician		0		0		k		k			 10			  4			0.8		2	0.25604
patient		physician		0		0		k		k			 10			  4			0.8		3	0.30193
patient		physician		0		0		k		k			 10			  4			0.8		4	0.32850
patient		physician		0		0		k		k			 10			  4			0.8		5	0.35990
patient		physician		0		0		k		k			 10			  4			0.7		1	0.17874
patient		physician		0		0		k		k			 10			  4			0.7		2	0.25604
patient		physician		0		0		k		k			 10			  4			0.7		3	0.31159
patient		physician		0		0		k		k			 10			  4			0.7		4	0.33092
patient		physician		0		0		k		k			 10			  4			0.7		5	0.35749
patient		physician		0		0		k		k			 10			  4			0.6		1	0.18116
patient		physician		0		0		k		k			 10			  4			0.6		2	0.26329
patient		physician		0		0		k		k			 10			  4			0.6		3	0.30918
patient		physician		0		0		k		k			 10			  4			0.6		4	0.32850
patient		physician		0		0		k		k			 10			  4			0.6		5	0.35990
patient		physician		0		0		k		k			 10			  4			0.5		1	0.18841
patient		physician		0		0		k		k			 10			  4			0.5		2	0.26812
patient		physician		0		0		k		k			 10			  4			0.5		3	0.31401
patient		physician		0		0		k		k			 10			  4			0.5		4	0.32850
patient		physician		0		0		k		k			 10			  4			0.5		5	0.35749
patient		physician		0		0		k		k			 10			  4			0.4		1	0.19565
patient		physician		0		0		k		k			 10			  4			0.4		2	0.27053
patient		physician		0		0		k		k			 10			  4			0.4		3	0.31401
patient		physician		0		0		k		k			 10			  4			0.4		4	0.33333
patient		physician		0		0		k		k			 10			  4			0.4		5	0.35749
patient		physician		0		0		k		k			 10			  4			0.3		1	0.19082
patient		physician		0		0		k		k			 10			  4			0.3		2	0.27778
patient		physician		0		0		k		k			 10			  4			0.3		3	0.32126
patient		physician		0		0		k		k			 10			  4			0.3		4	0.33575
patient		physician		0		0		k		k			 10			  4			0.3		5	0.35990
patient		physician		0		0		k		k			 10			  4			0.2		1	0.18599
patient		physician		0		0		k		k			 10			  4			0.2		2	0.27536
patient		physician		0		0		k		k			 10			  4			0.2		3	0.33092
patient		physician		0		0		k		k			 10			  4			0.2		4	0.34300
patient		physician		0		0		k		k			 10			  4			0.2		5	0.36473
patient		physician		0		0		k		k			 10			  4			0.1		1	0.19324
patient		physician		0		0		k		k			 10			  4			0.1		2	0.27295
patient		physician		0		0		k		k			 10			  4			0.1		3	0.33816
patient		physician		0		0		k		k			 10			  4			0.1		4	0.35507
patient		physician		0		0		k		k			 10			  4			0.1		5	0.37440
patient		physician		0		0		k		k			 10			  4			0.0		1	0.19324
patient		physician		0		0		k		k			 10			  4			0.0		2	0.27053
patient		physician		0		0		k		k			 10			  4			0.0		3	0.30435
patient		physician		0		0		k		k			 10			  4			0.0		4	0.33092
patient		physician		0		0		k		k			 10			  4			0.0		5	0.36473
patient		physician		0		0		k		k			 10			  5			1.0		1	0.16425
patient		physician		0		0		k		k			 10			  5			1.0		2	0.23188
patient		physician		0		0		k		k			 10			  5			1.0		3	0.26570
patient		physician		0		0		k		k			 10			  5			1.0		4	0.28744
patient		physician		0		0		k		k			 10			  5			1.0		5	0.29710
patient		physician		0		0		k		k			 10			  5			0.9		1	0.17150
patient		physician		0		0		k		k			 10			  5			0.9		2	0.24396
patient		physician		0		0		k		k			 10			  5			0.9		3	0.29710
patient		physician		0		0		k		k			 10			  5			0.9		4	0.32367
patient		physician		0		0		k		k			 10			  5			0.9		5	0.35507
patient		physician		0		0		k		k			 10			  5			0.8		1	0.17150
patient		physician		0		0		k		k			 10			  5			0.8		2	0.24638
patient		physician		0		0		k		k			 10			  5			0.8		3	0.29710
patient		physician		0		0		k		k			 10			  5			0.8		4	0.32126
patient		physician		0		0		k		k			 10			  5			0.8		5	0.35507
patient		physician		0		0		k		k			 10			  5			0.7		1	0.17150
patient		physician		0		0		k		k			 10			  5			0.7		2	0.24879
patient		physician		0		0		k		k			 10			  5			0.7		3	0.29952
patient		physician		0		0		k		k			 10			  5			0.7		4	0.32126
patient		physician		0		0		k		k			 10			  5			0.7		5	0.35266
patient		physician		0		0		k		k			 10			  5			0.6		1	0.17874
patient		physician		0		0		k		k			 10			  5			0.6		2	0.25121
patient		physician		0		0		k		k			 10			  5			0.6		3	0.29952
patient		physician		0		0		k		k			 10			  5			0.6		4	0.32609
patient		physician		0		0		k		k			 10			  5			0.6		5	0.35749
patient		physician		0		0		k		k			 10			  5			0.5		1	0.17633
patient		physician		0		0		k		k			 10			  5			0.5		2	0.25121
patient		physician		0		0		k		k			 10			  5			0.5		3	0.30918
patient		physician		0		0		k		k			 10			  5			0.5		4	0.32609
patient		physician		0		0		k		k			 10			  5			0.5		5	0.35990
patient		physician		0		0		k		k			 10			  5			0.4		1	0.17874
patient		physician		0		0		k		k			 10			  5			0.4		2	0.25604
patient		physician		0		0		k		k			 10			  5			0.4		3	0.31159
patient		physician		0		0		k		k			 10			  5			0.4		4	0.32850
patient		physician		0		0		k		k			 10			  5			0.4		5	0.35749
patient		physician		0		0		k		k			 10			  5			0.3		1	0.18357
patient		physician		0		0		k		k			 10			  5			0.3		2	0.27295
patient		physician		0		0		k		k			 10			  5			0.3		3	0.31401
patient		physician		0		0		k		k			 10			  5			0.3		4	0.33575
patient		physician		0		0		k		k			 10			  5			0.3		5	0.36232
patient		physician		0		0		k		k			 10			  5			0.2		1	0.18599
patient		physician		0		0		k		k			 10			  5			0.2		2	0.26570
patient		physician		0		0		k		k			 10			  5			0.2		3	0.32609
patient		physician		0		0		k		k			 10			  5			0.2		4	0.34541
patient		physician		0		0		k		k			 10			  5			0.2		5	0.36957
patient		physician		0		0		k		k			 10			  5			0.1		1	0.18841
patient		physician		0		0		k		k			 10			  5			0.1		2	0.26329
patient		physician		0		0		k		k			 10			  5			0.1		3	0.32126
patient		physician		0		0		k		k			 10			  5			0.1		4	0.35507
patient		physician		0		0		k		k			 10			  5			0.1		5	0.37923
patient		physician		0		0		k		k			 10			  5			0.0		1	0.19324
patient		physician		0		0		k		k			 10			  5			0.0		2	0.27053
patient		physician		0		0		k		k			 10			  5			0.0		3	0.30435
patient		physician		0		0		k		k			 10			  5			0.0		4	0.33092
patient		physician		0		0		k		k			 10			  5			0.0		5	0.36473
patient		physician		0		0		k		k			 10			 10			1.0		1	0.15700
patient		physician		0		0		k		k			 10			 10			1.0		2	0.21981
patient		physician		0		0		k		k			 10			 10			1.0		3	0.26812
patient		physician		0		0		k		k			 10			 10			1.0		4	0.29469
patient		physician		0		0		k		k			 10			 10			1.0		5	0.31159
patient		physician		0		0		k		k			 10			 10			0.9		1	0.15700
patient		physician		0		0		k		k			 10			 10			0.9		2	0.23188
patient		physician		0		0		k		k			 10			 10			0.9		3	0.29469
patient		physician		0		0		k		k			 10			 10			0.9		4	0.32126
patient		physician		0		0		k		k			 10			 10			0.9		5	0.35749
patient		physician		0		0		k		k			 10			 10			0.8		1	0.15700
patient		physician		0		0		k		k			 10			 10			0.8		2	0.23671
patient		physician		0		0		k		k			 10			 10			0.8		3	0.29469
patient		physician		0		0		k		k			 10			 10			0.8		4	0.31884
patient		physician		0		0		k		k			 10			 10			0.8		5	0.35990
patient		physician		0		0		k		k			 10			 10			0.7		1	0.16184
patient		physician		0		0		k		k			 10			 10			0.7		2	0.24155
patient		physician		0		0		k		k			 10			 10			0.7		3	0.29710
patient		physician		0		0		k		k			 10			 10			0.7		4	0.31884
patient		physician		0		0		k		k			 10			 10			0.7		5	0.35749
patient		physician		0		0		k		k			 10			 10			0.6		1	0.16184
patient		physician		0		0		k		k			 10			 10			0.6		2	0.24155
patient		physician		0		0		k		k			 10			 10			0.6		3	0.29469
patient		physician		0		0		k		k			 10			 10			0.6		4	0.31884
patient		physician		0		0		k		k			 10			 10			0.6		5	0.35749
patient		physician		0		0		k		k			 10			 10			0.5		1	0.15942
patient		physician		0		0		k		k			 10			 10			0.5		2	0.24155
patient		physician		0		0		k		k			 10			 10			0.5		3	0.29952
patient		physician		0		0		k		k			 10			 10			0.5		4	0.32126
patient		physician		0		0		k		k			 10			 10			0.5		5	0.35749
patient		physician		0		0		k		k			 10			 10			0.4		1	0.16425
patient		physician		0		0		k		k			 10			 10			0.4		2	0.23671
patient		physician		0		0		k		k			 10			 10			0.4		3	0.29710
patient		physician		0		0		k		k			 10			 10			0.4		4	0.32850
patient		physician		0		0		k		k			 10			 10			0.4		5	0.35990
patient		physician		0		0		k		k			 10			 10			0.3		1	0.17150
patient		physician		0		0		k		k			 10			 10			0.3		2	0.24638
patient		physician		0		0		k		k			 10			 10			0.3		3	0.30435
patient		physician		0		0		k		k			 10			 10			0.3		4	0.33092
patient		physician		0		0		k		k			 10			 10			0.3		5	0.36232
patient		physician		0		0		k		k			 10			 10			0.2		1	0.17150
patient		physician		0		0		k		k			 10			 10			0.2		2	0.25362
patient		physician		0		0		k		k			 10			 10			0.2		3	0.30918
patient		physician		0		0		k		k			 10			 10			0.2		4	0.34541
patient		physician		0		0		k		k			 10			 10			0.2		5	0.37923
patient		physician		0		0		k		k			 10			 10			0.1		1	0.18599
patient		physician		0		0		k		k			 10			 10			0.1		2	0.26570
patient		physician		0		0		k		k			 10			 10			0.1		3	0.32609
patient		physician		0		0		k		k			 10			 10			0.1		4	0.35749
patient		physician		0		0		k		k			 10			 10			0.1		5	0.38889
patient		physician		0		0		k		k			 10			 10			0.0		1	0.19324
patient		physician		0		0		k		k			 10			 10			0.0		2	0.27053
patient		physician		0		0		k		k			 10			 10			0.0		3	0.30435
patient		physician		0		0		k		k			 10			 10			0.0		4	0.33092
patient		physician		0		0		k		k			 10			 10			0.0		5	0.36473
patient		physician		0		0		k		k			 10			 20			1.0		1	0.16184
patient		physician		0		0		k		k			 10			 20			1.0		2	0.22705
patient		physician		0		0		k		k			 10			 20			1.0		3	0.27536
patient		physician		0		0		k		k			 10			 20			1.0		4	0.28744
patient		physician		0		0		k		k			 10			 20			1.0		5	0.30918
patient		physician		0		0		k		k			 10			 20			0.9		1	0.15942
patient		physician		0		0		k		k			 10			 20			0.9		2	0.23671
patient		physician		0		0		k		k			 10			 20			0.9		3	0.29710
patient		physician		0		0		k		k			 10			 20			0.9		4	0.31159
patient		physician		0		0		k		k			 10			 20			0.9		5	0.34541
patient		physician		0		0		k		k			 10			 20			0.8		1	0.16184
patient		physician		0		0		k		k			 10			 20			0.8		2	0.23913
patient		physician		0		0		k		k			 10			 20			0.8		3	0.29710
patient		physician		0		0		k		k			 10			 20			0.8		4	0.31643
patient		physician		0		0		k		k			 10			 20			0.8		5	0.34783
patient		physician		0		0		k		k			 10			 20			0.7		1	0.16184
patient		physician		0		0		k		k			 10			 20			0.7		2	0.23913
patient		physician		0		0		k		k			 10			 20			0.7		3	0.29952
patient		physician		0		0		k		k			 10			 20			0.7		4	0.31643
patient		physician		0		0		k		k			 10			 20			0.7		5	0.34541
patient		physician		0		0		k		k			 10			 20			0.6		1	0.16667
patient		physician		0		0		k		k			 10			 20			0.6		2	0.24396
patient		physician		0		0		k		k			 10			 20			0.6		3	0.29710
patient		physician		0		0		k		k			 10			 20			0.6		4	0.31643
patient		physician		0		0		k		k			 10			 20			0.6		5	0.34541
patient		physician		0		0		k		k			 10			 20			0.5		1	0.17150
patient		physician		0		0		k		k			 10			 20			0.5		2	0.24879
patient		physician		0		0		k		k			 10			 20			0.5		3	0.30193
patient		physician		0		0		k		k			 10			 20			0.5		4	0.31643
patient		physician		0		0		k		k			 10			 20			0.5		5	0.34541
patient		physician		0		0		k		k			 10			 20			0.4		1	0.17633
patient		physician		0		0		k		k			 10			 20			0.4		2	0.25362
patient		physician		0		0		k		k			 10			 20			0.4		3	0.29952
patient		physician		0		0		k		k			 10			 20			0.4		4	0.31884
patient		physician		0		0		k		k			 10			 20			0.4		5	0.35266
patient		physician		0		0		k		k			 10			 20			0.3		1	0.18116
patient		physician		0		0		k		k			 10			 20			0.3		2	0.24879
patient		physician		0		0		k		k			 10			 20			0.3		3	0.30193
patient		physician		0		0		k		k			 10			 20			0.3		4	0.31884
patient		physician		0		0		k		k			 10			 20			0.3		5	0.35266
patient		physician		0		0		k		k			 10			 20			0.2		1	0.18357
patient		physician		0		0		k		k			 10			 20			0.2		2	0.25845
patient		physician		0		0		k		k			 10			 20			0.2		3	0.30676
patient		physician		0		0		k		k			 10			 20			0.2		4	0.32367
patient		physician		0		0		k		k			 10			 20			0.2		5	0.35749
patient		physician		0		0		k		k			 10			 20			0.1		1	0.19324
patient		physician		0		0		k		k			 10			 20			0.1		2	0.27053
patient		physician		0		0		k		k			 10			 20			0.1		3	0.31159
patient		physician		0		0		k		k			 10			 20			0.1		4	0.34300
patient		physician		0		0		k		k			 10			 20			0.1		5	0.36957
patient		physician		0		0		k		k			 10			 20			0.0		1	0.19324
patient		physician		0		0		k		k			 10			 20			0.0		2	0.27053
patient		physician		0		0		k		k			 10			 20			0.0		3	0.30435
patient		physician		0		0		k		k			 10			 20			0.0		4	0.33092
patient		physician		0		0		k		k			 10			 20			0.0		5	0.36473
patient		physician		0		0		k		k			 10			 50			1.0		1	0.15217
patient		physician		0		0		k		k			 10			 50			1.0		2	0.21014
patient		physician		0		0		k		k			 10			 50			1.0		3	0.25845
patient		physician		0		0		k		k			 10			 50			1.0		4	0.28502
patient		physician		0		0		k		k			 10			 50			1.0		5	0.30676
patient		physician		0		0		k		k			 10			 50			0.9		1	0.15459
patient		physician		0		0		k		k			 10			 50			0.9		2	0.21739
patient		physician		0		0		k		k			 10			 50			0.9		3	0.27778
patient		physician		0		0		k		k			 10			 50			0.9		4	0.31884
patient		physician		0		0		k		k			 10			 50			0.9		5	0.35507
patient		physician		0		0		k		k			 10			 50			0.8		1	0.15700
patient		physician		0		0		k		k			 10			 50			0.8		2	0.21739
patient		physician		0		0		k		k			 10			 50			0.8		3	0.28019
patient		physician		0		0		k		k			 10			 50			0.8		4	0.31643
patient		physician		0		0		k		k			 10			 50			0.8		5	0.35507
patient		physician		0		0		k		k			 10			 50			0.7		1	0.15700
patient		physician		0		0		k		k			 10			 50			0.7		2	0.21739
patient		physician		0		0		k		k			 10			 50			0.7		3	0.28019
patient		physician		0		0		k		k			 10			 50			0.7		4	0.31643
patient		physician		0		0		k		k			 10			 50			0.7		5	0.35266
patient		physician		0		0		k		k			 10			 50			0.6		1	0.15942
patient		physician		0		0		k		k			 10			 50			0.6		2	0.22464
patient		physician		0		0		k		k			 10			 50			0.6		3	0.28019
patient		physician		0		0		k		k			 10			 50			0.6		4	0.31643
patient		physician		0		0		k		k			 10			 50			0.6		5	0.35507
patient		physician		0		0		k		k			 10			 50			0.5		1	0.16425
patient		physician		0		0		k		k			 10			 50			0.5		2	0.22464
patient		physician		0		0		k		k			 10			 50			0.5		3	0.28261
patient		physician		0		0		k		k			 10			 50			0.5		4	0.31884
patient		physician		0		0		k		k			 10			 50			0.5		5	0.35266
patient		physician		0		0		k		k			 10			 50			0.4		1	0.17391
patient		physician		0		0		k		k			 10			 50			0.4		2	0.22947
patient		physician		0		0		k		k			 10			 50			0.4		3	0.28261
patient		physician		0		0		k		k			 10			 50			0.4		4	0.32126
patient		physician		0		0		k		k			 10			 50			0.4		5	0.35507
patient		physician		0		0		k		k			 10			 50			0.3		1	0.17633
patient		physician		0		0		k		k			 10			 50			0.3		2	0.23430
patient		physician		0		0		k		k			 10			 50			0.3		3	0.28502
patient		physician		0		0		k		k			 10			 50			0.3		4	0.31884
patient		physician		0		0		k		k			 10			 50			0.3		5	0.35507
patient		physician		0		0		k		k			 10			 50			0.2		1	0.17391
patient		physician		0		0		k		k			 10			 50			0.2		2	0.23671
patient		physician		0		0		k		k			 10			 50			0.2		3	0.28744
patient		physician		0		0		k		k			 10			 50			0.2		4	0.32126
patient		physician		0		0		k		k			 10			 50			0.2		5	0.35990
patient		physician		0		0		k		k			 10			 50			0.1		1	0.19807
patient		physician		0		0		k		k			 10			 50			0.1		2	0.26570
patient		physician		0		0		k		k			 10			 50			0.1		3	0.29710
patient		physician		0		0		k		k			 10			 50			0.1		4	0.33092
patient		physician		0		0		k		k			 10			 50			0.1		5	0.35990
patient		physician		0		0		k		k			 10			 50			0.0		1	0.19324
patient		physician		0		0		k		k			 10			 50			0.0		2	0.27053
patient		physician		0		0		k		k			 10			 50			0.0		3	0.30435
patient		physician		0		0		k		k			 10			 50			0.0		4	0.33092
patient		physician		0		0		k		k			 10			 50			0.0		5	0.36473
patient		physician		0		0		k		k			 10			100			1.0		1	0.15217
patient		physician		0		0		k		k			 10			100			1.0		2	0.19807
patient		physician		0		0		k		k			 10			100			1.0		3	0.23913
patient		physician		0		0		k		k			 10			100			1.0		4	0.25121
patient		physician		0		0		k		k			 10			100			1.0		5	0.26570
patient		physician		0		0		k		k			 10			100			0.9		1	0.14976
patient		physician		0		0		k		k			 10			100			0.9		2	0.21256
patient		physician		0		0		k		k			 10			100			0.9		3	0.26570
patient		physician		0		0		k		k			 10			100			0.9		4	0.29952
patient		physician		0		0		k		k			 10			100			0.9		5	0.32850
patient		physician		0		0		k		k			 10			100			0.8		1	0.14976
patient		physician		0		0		k		k			 10			100			0.8		2	0.21256
patient		physician		0		0		k		k			 10			100			0.8		3	0.27053
patient		physician		0		0		k		k			 10			100			0.8		4	0.29952
patient		physician		0		0		k		k			 10			100			0.8		5	0.33092
patient		physician		0		0		k		k			 10			100			0.7		1	0.15217
patient		physician		0		0		k		k			 10			100			0.7		2	0.21739
patient		physician		0		0		k		k			 10			100			0.7		3	0.27295
patient		physician		0		0		k		k			 10			100			0.7		4	0.29952
patient		physician		0		0		k		k			 10			100			0.7		5	0.33092
patient		physician		0		0		k		k			 10			100			0.6		1	0.15217
patient		physician		0		0		k		k			 10			100			0.6		2	0.21981
patient		physician		0		0		k		k			 10			100			0.6		3	0.27053
patient		physician		0		0		k		k			 10			100			0.6		4	0.29952
patient		physician		0		0		k		k			 10			100			0.6		5	0.33092
patient		physician		0		0		k		k			 10			100			0.5		1	0.15700
patient		physician		0		0		k		k			 10			100			0.5		2	0.22222
patient		physician		0		0		k		k			 10			100			0.5		3	0.27778
patient		physician		0		0		k		k			 10			100			0.5		4	0.30193
patient		physician		0		0		k		k			 10			100			0.5		5	0.33092
patient		physician		0		0		k		k			 10			100			0.4		1	0.16425
patient		physician		0		0		k		k			 10			100			0.4		2	0.22705
patient		physician		0		0		k		k			 10			100			0.4		3	0.27536
patient		physician		0		0		k		k			 10			100			0.4		4	0.30193
patient		physician		0		0		k		k			 10			100			0.4		5	0.33333
patient		physician		0		0		k		k			 10			100			0.3		1	0.16425
patient		physician		0		0		k		k			 10			100			0.3		2	0.22705
patient		physician		0		0		k		k			 10			100			0.3		3	0.27053
patient		physician		0		0		k		k			 10			100			0.3		4	0.30435
patient		physician		0		0		k		k			 10			100			0.3		5	0.33816
patient		physician		0		0		k		k			 10			100			0.2		1	0.18357
patient		physician		0		0		k		k			 10			100			0.2		2	0.24155
patient		physician		0		0		k		k			 10			100			0.2		3	0.28261
patient		physician		0		0		k		k			 10			100			0.2		4	0.30918
patient		physician		0		0		k		k			 10			100			0.2		5	0.34058
patient		physician		0		0		k		k			 10			100			0.1		1	0.19324
patient		physician		0		0		k		k			 10			100			0.1		2	0.26087
patient		physician		0		0		k		k			 10			100			0.1		3	0.29952
patient		physician		0		0		k		k			 10			100			0.1		4	0.33575
patient		physician		0		0		k		k			 10			100			0.1		5	0.36232
patient		physician		0		0		k		k			 10			100			0.0		1	0.19324
patient		physician		0		0		k		k			 10			100			0.0		2	0.27053
patient		physician		0		0		k		k			 10			100			0.0		3	0.30435
patient		physician		0		0		k		k			 10			100			0.0		4	0.33092
patient		physician		0		0		k		k			 10			100			0.0		5	0.36473
patient		physician		0		0		k		k			 20			  1			1.0		1	0.14493
patient		physician		0		0		k		k			 20			  1			1.0		2	0.18841
patient		physician		0		0		k		k			 20			  1			1.0		3	0.25121
patient		physician		0		0		k		k			 20			  1			1.0		4	0.26329
patient		physician		0		0		k		k			 20			  1			1.0		5	0.28502
patient		physician		0		0		k		k			 20			  1			0.9		1	0.16184
patient		physician		0		0		k		k			 20			  1			0.9		2	0.22222
patient		physician		0		0		k		k			 20			  1			0.9		3	0.30193
patient		physician		0		0		k		k			 20			  1			0.9		4	0.33092
patient		physician		0		0		k		k			 20			  1			0.9		5	0.35990
patient		physician		0		0		k		k			 20			  1			0.8		1	0.16184
patient		physician		0		0		k		k			 20			  1			0.8		2	0.22464
patient		physician		0		0		k		k			 20			  1			0.8		3	0.30193
patient		physician		0		0		k		k			 20			  1			0.8		4	0.33092
patient		physician		0		0		k		k			 20			  1			0.8		5	0.35990
patient		physician		0		0		k		k			 20			  1			0.7		1	0.16184
patient		physician		0		0		k		k			 20			  1			0.7		2	0.23671
patient		physician		0		0		k		k			 20			  1			0.7		3	0.30435
patient		physician		0		0		k		k			 20			  1			0.7		4	0.33575
patient		physician		0		0		k		k			 20			  1			0.7		5	0.36232
patient		physician		0		0		k		k			 20			  1			0.6		1	0.17150
patient		physician		0		0		k		k			 20			  1			0.6		2	0.24155
patient		physician		0		0		k		k			 20			  1			0.6		3	0.30435
patient		physician		0		0		k		k			 20			  1			0.6		4	0.33575
patient		physician		0		0		k		k			 20			  1			0.6		5	0.35990
patient		physician		0		0		k		k			 20			  1			0.5		1	0.17391
patient		physician		0		0		k		k			 20			  1			0.5		2	0.23913
patient		physician		0		0		k		k			 20			  1			0.5		3	0.30193
patient		physician		0		0		k		k			 20			  1			0.5		4	0.33575
patient		physician		0		0		k		k			 20			  1			0.5		5	0.35990
patient		physician		0		0		k		k			 20			  1			0.4		1	0.17391
patient		physician		0		0		k		k			 20			  1			0.4		2	0.24879
patient		physician		0		0		k		k			 20			  1			0.4		3	0.29952
patient		physician		0		0		k		k			 20			  1			0.4		4	0.33575
patient		physician		0		0		k		k			 20			  1			0.4		5	0.36473
patient		physician		0		0		k		k			 20			  1			0.3		1	0.18116
patient		physician		0		0		k		k			 20			  1			0.3		2	0.25845
patient		physician		0		0		k		k			 20			  1			0.3		3	0.30193
patient		physician		0		0		k		k			 20			  1			0.3		4	0.34058
patient		physician		0		0		k		k			 20			  1			0.3		5	0.36715
patient		physician		0		0		k		k			 20			  1			0.2		1	0.18357
patient		physician		0		0		k		k			 20			  1			0.2		2	0.25845
patient		physician		0		0		k		k			 20			  1			0.2		3	0.31401
patient		physician		0		0		k		k			 20			  1			0.2		4	0.34783
patient		physician		0		0		k		k			 20			  1			0.2		5	0.36715
patient		physician		0		0		k		k			 20			  1			0.1		1	0.19324
patient		physician		0		0		k		k			 20			  1			0.1		2	0.27536
patient		physician		0		0		k		k			 20			  1			0.1		3	0.30676
patient		physician		0		0		k		k			 20			  1			0.1		4	0.34541
patient		physician		0		0		k		k			 20			  1			0.1		5	0.37440
patient		physician		0		0		k		k			 20			  1			0.0		1	0.19324
patient		physician		0		0		k		k			 20			  1			0.0		2	0.27053
patient		physician		0		0		k		k			 20			  1			0.0		3	0.30435
patient		physician		0		0		k		k			 20			  1			0.0		4	0.33092
patient		physician		0		0		k		k			 20			  1			0.0		5	0.36473
patient		physician		0		0		k		k			 20			  2			1.0		1	0.15217
patient		physician		0		0		k		k			 20			  2			1.0		2	0.20290
patient		physician		0		0		k		k			 20			  2			1.0		3	0.24879
patient		physician		0		0		k		k			 20			  2			1.0		4	0.28744
patient		physician		0		0		k		k			 20			  2			1.0		5	0.32367
patient		physician		0		0		k		k			 20			  2			0.9		1	0.16184
patient		physician		0		0		k		k			 20			  2			0.9		2	0.21739
patient		physician		0		0		k		k			 20			  2			0.9		3	0.27778
patient		physician		0		0		k		k			 20			  2			0.9		4	0.32367
patient		physician		0		0		k		k			 20			  2			0.9		5	0.36473
patient		physician		0		0		k		k			 20			  2			0.8		1	0.16425
patient		physician		0		0		k		k			 20			  2			0.8		2	0.21739
patient		physician		0		0		k		k			 20			  2			0.8		3	0.27778
patient		physician		0		0		k		k			 20			  2			0.8		4	0.33333
patient		physician		0		0		k		k			 20			  2			0.8		5	0.36715
patient		physician		0		0		k		k			 20			  2			0.7		1	0.16425
patient		physician		0		0		k		k			 20			  2			0.7		2	0.22705
patient		physician		0		0		k		k			 20			  2			0.7		3	0.28261
patient		physician		0		0		k		k			 20			  2			0.7		4	0.34300
patient		physician		0		0		k		k			 20			  2			0.7		5	0.37440
patient		physician		0		0		k		k			 20			  2			0.6		1	0.17633
patient		physician		0		0		k		k			 20			  2			0.6		2	0.22947
patient		physician		0		0		k		k			 20			  2			0.6		3	0.28502
patient		physician		0		0		k		k			 20			  2			0.6		4	0.34300
patient		physician		0		0		k		k			 20			  2			0.6		5	0.37681
patient		physician		0		0		k		k			 20			  2			0.5		1	0.18116
patient		physician		0		0		k		k			 20			  2			0.5		2	0.23430
patient		physician		0		0		k		k			 20			  2			0.5		3	0.28261
patient		physician		0		0		k		k			 20			  2			0.5		4	0.34541
patient		physician		0		0		k		k			 20			  2			0.5		5	0.37923
patient		physician		0		0		k		k			 20			  2			0.4		1	0.17874
patient		physician		0		0		k		k			 20			  2			0.4		2	0.23671
patient		physician		0		0		k		k			 20			  2			0.4		3	0.29710
patient		physician		0		0		k		k			 20			  2			0.4		4	0.34300
patient		physician		0		0		k		k			 20			  2			0.4		5	0.38164
patient		physician		0		0		k		k			 20			  2			0.3		1	0.18357
patient		physician		0		0		k		k			 20			  2			0.3		2	0.25604
patient		physician		0		0		k		k			 20			  2			0.3		3	0.30193
patient		physician		0		0		k		k			 20			  2			0.3		4	0.35024
patient		physician		0		0		k		k			 20			  2			0.3		5	0.38647
patient		physician		0		0		k		k			 20			  2			0.2		1	0.19082
patient		physician		0		0		k		k			 20			  2			0.2		2	0.26812
patient		physician		0		0		k		k			 20			  2			0.2		3	0.31401
patient		physician		0		0		k		k			 20			  2			0.2		4	0.35266
patient		physician		0		0		k		k			 20			  2			0.2		5	0.37681
patient		physician		0		0		k		k			 20			  2			0.1		1	0.18599
patient		physician		0		0		k		k			 20			  2			0.1		2	0.27295
patient		physician		0		0		k		k			 20			  2			0.1		3	0.32126
patient		physician		0		0		k		k			 20			  2			0.1		4	0.36232
patient		physician		0		0		k		k			 20			  2			0.1		5	0.37440
patient		physician		0		0		k		k			 20			  2			0.0		1	0.19324
patient		physician		0		0		k		k			 20			  2			0.0		2	0.27053
patient		physician		0		0		k		k			 20			  2			0.0		3	0.30435
patient		physician		0		0		k		k			 20			  2			0.0		4	0.33092
patient		physician		0		0		k		k			 20			  2			0.0		5	0.36473
patient		physician		0		0		k		k			 20			  3			1.0		1	0.17874
patient		physician		0		0		k		k			 20			  3			1.0		2	0.21981
patient		physician		0		0		k		k			 20			  3			1.0		3	0.27053
patient		physician		0		0		k		k			 20			  3			1.0		4	0.29469
patient		physician		0		0		k		k			 20			  3			1.0		5	0.31643
patient		physician		0		0		k		k			 20			  3			0.9		1	0.18841
patient		physician		0		0		k		k			 20			  3			0.9		2	0.22947
patient		physician		0		0		k		k			 20			  3			0.9		3	0.29227
patient		physician		0		0		k		k			 20			  3			0.9		4	0.33092
patient		physician		0		0		k		k			 20			  3			0.9		5	0.35266
patient		physician		0		0		k		k			 20			  3			0.8		1	0.18841
patient		physician		0		0		k		k			 20			  3			0.8		2	0.22947
patient		physician		0		0		k		k			 20			  3			0.8		3	0.28986
patient		physician		0		0		k		k			 20			  3			0.8		4	0.33092
patient		physician		0		0		k		k			 20			  3			0.8		5	0.35507
patient		physician		0		0		k		k			 20			  3			0.7		1	0.18841
patient		physician		0		0		k		k			 20			  3			0.7		2	0.22947
patient		physician		0		0		k		k			 20			  3			0.7		3	0.29710
patient		physician		0		0		k		k			 20			  3			0.7		4	0.33092
patient		physician		0		0		k		k			 20			  3			0.7		5	0.36232
patient		physician		0		0		k		k			 20			  3			0.6		1	0.19082
patient		physician		0		0		k		k			 20			  3			0.6		2	0.24396
patient		physician		0		0		k		k			 20			  3			0.6		3	0.29952
patient		physician		0		0		k		k			 20			  3			0.6		4	0.33333
patient		physician		0		0		k		k			 20			  3			0.6		5	0.36232
patient		physician		0		0		k		k			 20			  3			0.5		1	0.20290
patient		physician		0		0		k		k			 20			  3			0.5		2	0.24638
patient		physician		0		0		k		k			 20			  3			0.5		3	0.29952
patient		physician		0		0		k		k			 20			  3			0.5		4	0.33333
patient		physician		0		0		k		k			 20			  3			0.5		5	0.36715
patient		physician		0		0		k		k			 20			  3			0.4		1	0.20290
patient		physician		0		0		k		k			 20			  3			0.4		2	0.25121
patient		physician		0		0		k		k			 20			  3			0.4		3	0.30193
patient		physician		0		0		k		k			 20			  3			0.4		4	0.33816
patient		physician		0		0		k		k			 20			  3			0.4		5	0.37198
patient		physician		0		0		k		k			 20			  3			0.3		1	0.20048
patient		physician		0		0		k		k			 20			  3			0.3		2	0.26570
patient		physician		0		0		k		k			 20			  3			0.3		3	0.31401
patient		physician		0		0		k		k			 20			  3			0.3		4	0.35024
patient		physician		0		0		k		k			 20			  3			0.3		5	0.37440
patient		physician		0		0		k		k			 20			  3			0.2		1	0.19565
patient		physician		0		0		k		k			 20			  3			0.2		2	0.27295
patient		physician		0		0		k		k			 20			  3			0.2		3	0.32609
patient		physician		0		0		k		k			 20			  3			0.2		4	0.35266
patient		physician		0		0		k		k			 20			  3			0.2		5	0.37681
patient		physician		0		0		k		k			 20			  3			0.1		1	0.20048
patient		physician		0		0		k		k			 20			  3			0.1		2	0.27536
patient		physician		0		0		k		k			 20			  3			0.1		3	0.33333
patient		physician		0		0		k		k			 20			  3			0.1		4	0.36957
patient		physician		0		0		k		k			 20			  3			0.1		5	0.37198
patient		physician		0		0		k		k			 20			  3			0.0		1	0.19324
patient		physician		0		0		k		k			 20			  3			0.0		2	0.27053
patient		physician		0		0		k		k			 20			  3			0.0		3	0.30435
patient		physician		0		0		k		k			 20			  3			0.0		4	0.33092
patient		physician		0		0		k		k			 20			  3			0.0		5	0.36473
patient		physician		0		0		k		k			 20			  4			1.0		1	0.16667
patient		physician		0		0		k		k			 20			  4			1.0		2	0.23188
patient		physician		0		0		k		k			 20			  4			1.0		3	0.27295
patient		physician		0		0		k		k			 20			  4			1.0		4	0.30435
patient		physician		0		0		k		k			 20			  4			1.0		5	0.32126
patient		physician		0		0		k		k			 20			  4			0.9		1	0.17150
patient		physician		0		0		k		k			 20			  4			0.9		2	0.24155
patient		physician		0		0		k		k			 20			  4			0.9		3	0.28986
patient		physician		0		0		k		k			 20			  4			0.9		4	0.32126
patient		physician		0		0		k		k			 20			  4			0.9		5	0.34783
patient		physician		0		0		k		k			 20			  4			0.8		1	0.17150
patient		physician		0		0		k		k			 20			  4			0.8		2	0.24396
patient		physician		0		0		k		k			 20			  4			0.8		3	0.28986
patient		physician		0		0		k		k			 20			  4			0.8		4	0.32126
patient		physician		0		0		k		k			 20			  4			0.8		5	0.35024
patient		physician		0		0		k		k			 20			  4			0.7		1	0.16908
patient		physician		0		0		k		k			 20			  4			0.7		2	0.24396
patient		physician		0		0		k		k			 20			  4			0.7		3	0.29952
patient		physician		0		0		k		k			 20			  4			0.7		4	0.32367
patient		physician		0		0		k		k			 20			  4			0.7		5	0.35266
patient		physician		0		0		k		k			 20			  4			0.6		1	0.17150
patient		physician		0		0		k		k			 20			  4			0.6		2	0.25362
patient		physician		0		0		k		k			 20			  4			0.6		3	0.29952
patient		physician		0		0		k		k			 20			  4			0.6		4	0.31884
patient		physician		0		0		k		k			 20			  4			0.6		5	0.35507
patient		physician		0		0		k		k			 20			  4			0.5		1	0.18357
patient		physician		0		0		k		k			 20			  4			0.5		2	0.25604
patient		physician		0		0		k		k			 20			  4			0.5		3	0.30435
patient		physician		0		0		k		k			 20			  4			0.5		4	0.31884
patient		physician		0		0		k		k			 20			  4			0.5		5	0.34783
patient		physician		0		0		k		k			 20			  4			0.4		1	0.18599
patient		physician		0		0		k		k			 20			  4			0.4		2	0.26087
patient		physician		0		0		k		k			 20			  4			0.4		3	0.30435
patient		physician		0		0		k		k			 20			  4			0.4		4	0.32609
patient		physician		0		0		k		k			 20			  4			0.4		5	0.35266
patient		physician		0		0		k		k			 20			  4			0.3		1	0.18357
patient		physician		0		0		k		k			 20			  4			0.3		2	0.27295
patient		physician		0		0		k		k			 20			  4			0.3		3	0.31401
patient		physician		0		0		k		k			 20			  4			0.3		4	0.34058
patient		physician		0		0		k		k			 20			  4			0.3		5	0.35990
patient		physician		0		0		k		k			 20			  4			0.2		1	0.18357
patient		physician		0		0		k		k			 20			  4			0.2		2	0.27053
patient		physician		0		0		k		k			 20			  4			0.2		3	0.32367
patient		physician		0		0		k		k			 20			  4			0.2		4	0.35024
patient		physician		0		0		k		k			 20			  4			0.2		5	0.37198
patient		physician		0		0		k		k			 20			  4			0.1		1	0.19082
patient		physician		0		0		k		k			 20			  4			0.1		2	0.26812
patient		physician		0		0		k		k			 20			  4			0.1		3	0.33092
patient		physician		0		0		k		k			 20			  4			0.1		4	0.36473
patient		physician		0		0		k		k			 20			  4			0.1		5	0.37440
patient		physician		0		0		k		k			 20			  4			0.0		1	0.19324
patient		physician		0		0		k		k			 20			  4			0.0		2	0.27053
patient		physician		0		0		k		k			 20			  4			0.0		3	0.30435
patient		physician		0		0		k		k			 20			  4			0.0		4	0.33092
patient		physician		0		0		k		k			 20			  4			0.0		5	0.36473
patient		physician		0		0		k		k			 20			  5			1.0		1	0.16184
patient		physician		0		0		k		k			 20			  5			1.0		2	0.21256
patient		physician		0		0		k		k			 20			  5			1.0		3	0.25604
patient		physician		0		0		k		k			 20			  5			1.0		4	0.28744
patient		physician		0		0		k		k			 20			  5			1.0		5	0.30435
patient		physician		0		0		k		k			 20			  5			0.9		1	0.16667
patient		physician		0		0		k		k			 20			  5			0.9		2	0.22947
patient		physician		0		0		k		k			 20			  5			0.9		3	0.28019
patient		physician		0		0		k		k			 20			  5			0.9		4	0.29952
patient		physician		0		0		k		k			 20			  5			0.9		5	0.34058
patient		physician		0		0		k		k			 20			  5			0.8		1	0.16667
patient		physician		0		0		k		k			 20			  5			0.8		2	0.22947
patient		physician		0		0		k		k			 20			  5			0.8		3	0.28019
patient		physician		0		0		k		k			 20			  5			0.8		4	0.30193
patient		physician		0		0		k		k			 20			  5			0.8		5	0.34300
patient		physician		0		0		k		k			 20			  5			0.7		1	0.16425
patient		physician		0		0		k		k			 20			  5			0.7		2	0.22947
patient		physician		0		0		k		k			 20			  5			0.7		3	0.28261
patient		physician		0		0		k		k			 20			  5			0.7		4	0.30435
patient		physician		0		0		k		k			 20			  5			0.7		5	0.34300
patient		physician		0		0		k		k			 20			  5			0.6		1	0.16667
patient		physician		0		0		k		k			 20			  5			0.6		2	0.23188
patient		physician		0		0		k		k			 20			  5			0.6		3	0.28261
patient		physician		0		0		k		k			 20			  5			0.6		4	0.31159
patient		physician		0		0		k		k			 20			  5			0.6		5	0.35024
patient		physician		0		0		k		k			 20			  5			0.5		1	0.16667
patient		physician		0		0		k		k			 20			  5			0.5		2	0.23188
patient		physician		0		0		k		k			 20			  5			0.5		3	0.29227
patient		physician		0		0		k		k			 20			  5			0.5		4	0.31643
patient		physician		0		0		k		k			 20			  5			0.5		5	0.35024
patient		physician		0		0		k		k			 20			  5			0.4		1	0.16667
patient		physician		0		0		k		k			 20			  5			0.4		2	0.23671
patient		physician		0		0		k		k			 20			  5			0.4		3	0.29710
patient		physician		0		0		k		k			 20			  5			0.4		4	0.32126
patient		physician		0		0		k		k			 20			  5			0.4		5	0.35266
patient		physician		0		0		k		k			 20			  5			0.3		1	0.17874
patient		physician		0		0		k		k			 20			  5			0.3		2	0.25845
patient		physician		0		0		k		k			 20			  5			0.3		3	0.30193
patient		physician		0		0		k		k			 20			  5			0.3		4	0.33816
patient		physician		0		0		k		k			 20			  5			0.3		5	0.36232
patient		physician		0		0		k		k			 20			  5			0.2		1	0.18116
patient		physician		0		0		k		k			 20			  5			0.2		2	0.26570
patient		physician		0		0		k		k			 20			  5			0.2		3	0.32126
patient		physician		0		0		k		k			 20			  5			0.2		4	0.34783
patient		physician		0		0		k		k			 20			  5			0.2		5	0.36957
patient		physician		0		0		k		k			 20			  5			0.1		1	0.19324
patient		physician		0		0		k		k			 20			  5			0.1		2	0.26812
patient		physician		0		0		k		k			 20			  5			0.1		3	0.31884
patient		physician		0		0		k		k			 20			  5			0.1		4	0.36232
patient		physician		0		0		k		k			 20			  5			0.1		5	0.37198
patient		physician		0		0		k		k			 20			  5			0.0		1	0.19324
patient		physician		0		0		k		k			 20			  5			0.0		2	0.27053
patient		physician		0		0		k		k			 20			  5			0.0		3	0.30435
patient		physician		0		0		k		k			 20			  5			0.0		4	0.33092
patient		physician		0		0		k		k			 20			  5			0.0		5	0.36473
patient		physician		0		0		k		k			 20			 10			1.0		1	0.14010
patient		physician		0		0		k		k			 20			 10			1.0		2	0.19324
patient		physician		0		0		k		k			 20			 10			1.0		3	0.24879
patient		physician		0		0		k		k			 20			 10			1.0		4	0.28019
patient		physician		0		0		k		k			 20			 10			1.0		5	0.30676
patient		physician		0		0		k		k			 20			 10			0.9		1	0.14010
patient		physician		0		0		k		k			 20			 10			0.9		2	0.20048
patient		physician		0		0		k		k			 20			 10			0.9		3	0.25362
patient		physician		0		0		k		k			 20			 10			0.9		4	0.29227
patient		physician		0		0		k		k			 20			 10			0.9		5	0.32850
patient		physician		0		0		k		k			 20			 10			0.8		1	0.14010
patient		physician		0		0		k		k			 20			 10			0.8		2	0.20048
patient		physician		0		0		k		k			 20			 10			0.8		3	0.25362
patient		physician		0		0		k		k			 20			 10			0.8		4	0.29227
patient		physician		0		0		k		k			 20			 10			0.8		5	0.33333
patient		physician		0		0		k		k			 20			 10			0.7		1	0.14251
patient		physician		0		0		k		k			 20			 10			0.7		2	0.20290
patient		physician		0		0		k		k			 20			 10			0.7		3	0.26087
patient		physician		0		0		k		k			 20			 10			0.7		4	0.29469
patient		physician		0		0		k		k			 20			 10			0.7		5	0.33575
patient		physician		0		0		k		k			 20			 10			0.6		1	0.14976
patient		physician		0		0		k		k			 20			 10			0.6		2	0.21014
patient		physician		0		0		k		k			 20			 10			0.6		3	0.26329
patient		physician		0		0		k		k			 20			 10			0.6		4	0.29469
patient		physician		0		0		k		k			 20			 10			0.6		5	0.33575
patient		physician		0		0		k		k			 20			 10			0.5		1	0.15217
patient		physician		0		0		k		k			 20			 10			0.5		2	0.21498
patient		physician		0		0		k		k			 20			 10			0.5		3	0.27053
patient		physician		0		0		k		k			 20			 10			0.5		4	0.29710
patient		physician		0		0		k		k			 20			 10			0.5		5	0.33575
patient		physician		0		0		k		k			 20			 10			0.4		1	0.15459
patient		physician		0		0		k		k			 20			 10			0.4		2	0.21981
patient		physician		0		0		k		k			 20			 10			0.4		3	0.27536
patient		physician		0		0		k		k			 20			 10			0.4		4	0.31401
patient		physician		0		0		k		k			 20			 10			0.4		5	0.34058
patient		physician		0		0		k		k			 20			 10			0.3		1	0.15942
patient		physician		0		0		k		k			 20			 10			0.3		2	0.22705
patient		physician		0		0		k		k			 20			 10			0.3		3	0.28019
patient		physician		0		0		k		k			 20			 10			0.3		4	0.31884
patient		physician		0		0		k		k			 20			 10			0.3		5	0.34783
patient		physician		0		0		k		k			 20			 10			0.2		1	0.15942
patient		physician		0		0		k		k			 20			 10			0.2		2	0.24155
patient		physician		0		0		k		k			 20			 10			0.2		3	0.28744
patient		physician		0		0		k		k			 20			 10			0.2		4	0.33333
patient		physician		0		0		k		k			 20			 10			0.2		5	0.35749
patient		physician		0		0		k		k			 20			 10			0.1		1	0.17391
patient		physician		0		0		k		k			 20			 10			0.1		2	0.26087
patient		physician		0		0		k		k			 20			 10			0.1		3	0.30435
patient		physician		0		0		k		k			 20			 10			0.1		4	0.34783
patient		physician		0		0		k		k			 20			 10			0.1		5	0.37198
patient		physician		0		0		k		k			 20			 10			0.0		1	0.19324
patient		physician		0		0		k		k			 20			 10			0.0		2	0.27053
patient		physician		0		0		k		k			 20			 10			0.0		3	0.30435
patient		physician		0		0		k		k			 20			 10			0.0		4	0.33092
patient		physician		0		0		k		k			 20			 10			0.0		5	0.36473
patient		physician		0		0		k		k			 20			 20			1.0		1	0.15217
patient		physician		0		0		k		k			 20			 20			1.0		2	0.18841
patient		physician		0		0		k		k			 20			 20			1.0		3	0.22705
patient		physician		0		0		k		k			 20			 20			1.0		4	0.25845
patient		physician		0		0		k		k			 20			 20			1.0		5	0.29469
patient		physician		0		0		k		k			 20			 20			0.9		1	0.15217
patient		physician		0		0		k		k			 20			 20			0.9		2	0.19807
patient		physician		0		0		k		k			 20			 20			0.9		3	0.24396
patient		physician		0		0		k		k			 20			 20			0.9		4	0.26812
patient		physician		0		0		k		k			 20			 20			0.9		5	0.31159
patient		physician		0		0		k		k			 20			 20			0.8		1	0.15217
patient		physician		0		0		k		k			 20			 20			0.8		2	0.20531
patient		physician		0		0		k		k			 20			 20			0.8		3	0.25121
patient		physician		0		0		k		k			 20			 20			0.8		4	0.27295
patient		physician		0		0		k		k			 20			 20			0.8		5	0.31159
patient		physician		0		0		k		k			 20			 20			0.7		1	0.14976
patient		physician		0		0		k		k			 20			 20			0.7		2	0.21256
patient		physician		0		0		k		k			 20			 20			0.7		3	0.25362
patient		physician		0		0		k		k			 20			 20			0.7		4	0.27536
patient		physician		0		0		k		k			 20			 20			0.7		5	0.30918
patient		physician		0		0		k		k			 20			 20			0.6		1	0.15942
patient		physician		0		0		k		k			 20			 20			0.6		2	0.21498
patient		physician		0		0		k		k			 20			 20			0.6		3	0.26329
patient		physician		0		0		k		k			 20			 20			0.6		4	0.28502
patient		physician		0		0		k		k			 20			 20			0.6		5	0.31643
patient		physician		0		0		k		k			 20			 20			0.5		1	0.16184
patient		physician		0		0		k		k			 20			 20			0.5		2	0.21498
patient		physician		0		0		k		k			 20			 20			0.5		3	0.26570
patient		physician		0		0		k		k			 20			 20			0.5		4	0.29227
patient		physician		0		0		k		k			 20			 20			0.5		5	0.32126
patient		physician		0		0		k		k			 20			 20			0.4		1	0.15942
patient		physician		0		0		k		k			 20			 20			0.4		2	0.21739
patient		physician		0		0		k		k			 20			 20			0.4		3	0.26570
patient		physician		0		0		k		k			 20			 20			0.4		4	0.29227
patient		physician		0		0		k		k			 20			 20			0.4		5	0.33092
patient		physician		0		0		k		k			 20			 20			0.3		1	0.16184
patient		physician		0		0		k		k			 20			 20			0.3		2	0.22464
patient		physician		0		0		k		k			 20			 20			0.3		3	0.28261
patient		physician		0		0		k		k			 20			 20			0.3		4	0.30676
patient		physician		0		0		k		k			 20			 20			0.3		5	0.33333
patient		physician		0		0		k		k			 20			 20			0.2		1	0.16425
patient		physician		0		0		k		k			 20			 20			0.2		2	0.23913
patient		physician		0		0		k		k			 20			 20			0.2		3	0.29710
patient		physician		0		0		k		k			 20			 20			0.2		4	0.31643
patient		physician		0		0		k		k			 20			 20			0.2		5	0.34300
patient		physician		0		0		k		k			 20			 20			0.1		1	0.18841
patient		physician		0		0		k		k			 20			 20			0.1		2	0.27053
patient		physician		0		0		k		k			 20			 20			0.1		3	0.30435
patient		physician		0		0		k		k			 20			 20			0.1		4	0.33333
patient		physician		0		0		k		k			 20			 20			0.1		5	0.35507
patient		physician		0		0		k		k			 20			 20			0.0		1	0.19324
patient		physician		0		0		k		k			 20			 20			0.0		2	0.27053
patient		physician		0		0		k		k			 20			 20			0.0		3	0.30435
patient		physician		0		0		k		k			 20			 20			0.0		4	0.33092
patient		physician		0		0		k		k			 20			 20			0.0		5	0.36473
patient		physician		0		0		k		k			 20			 50			1.0		1	0.14251
patient		physician		0		0		k		k			 20			 50			1.0		2	0.20290
patient		physician		0		0		k		k			 20			 50			1.0		3	0.24396
patient		physician		0		0		k		k			 20			 50			1.0		4	0.27295
patient		physician		0		0		k		k			 20			 50			1.0		5	0.28744
patient		physician		0		0		k		k			 20			 50			0.9		1	0.14010
patient		physician		0		0		k		k			 20			 50			0.9		2	0.21014
patient		physician		0		0		k		k			 20			 50			0.9		3	0.24396
patient		physician		0		0		k		k			 20			 50			0.9		4	0.27536
patient		physician		0		0		k		k			 20			 50			0.9		5	0.31884
patient		physician		0		0		k		k			 20			 50			0.8		1	0.14010
patient		physician		0		0		k		k			 20			 50			0.8		2	0.21256
patient		physician		0		0		k		k			 20			 50			0.8		3	0.24396
patient		physician		0		0		k		k			 20			 50			0.8		4	0.27778
patient		physician		0		0		k		k			 20			 50			0.8		5	0.32367
patient		physician		0		0		k		k			 20			 50			0.7		1	0.14251
patient		physician		0		0		k		k			 20			 50			0.7		2	0.21256
patient		physician		0		0		k		k			 20			 50			0.7		3	0.24638
patient		physician		0		0		k		k			 20			 50			0.7		4	0.27778
patient		physician		0		0		k		k			 20			 50			0.7		5	0.32126
patient		physician		0		0		k		k			 20			 50			0.6		1	0.14493
patient		physician		0		0		k		k			 20			 50			0.6		2	0.21256
patient		physician		0		0		k		k			 20			 50			0.6		3	0.24638
patient		physician		0		0		k		k			 20			 50			0.6		4	0.28019
patient		physician		0		0		k		k			 20			 50			0.6		5	0.32609
patient		physician		0		0		k		k			 20			 50			0.5		1	0.14734
patient		physician		0		0		k		k			 20			 50			0.5		2	0.21498
patient		physician		0		0		k		k			 20			 50			0.5		3	0.25121
patient		physician		0		0		k		k			 20			 50			0.5		4	0.28019
patient		physician		0		0		k		k			 20			 50			0.5		5	0.32850
patient		physician		0		0		k		k			 20			 50			0.4		1	0.15942
patient		physician		0		0		k		k			 20			 50			0.4		2	0.22947
patient		physician		0		0		k		k			 20			 50			0.4		3	0.25845
patient		physician		0		0		k		k			 20			 50			0.4		4	0.28502
patient		physician		0		0		k		k			 20			 50			0.4		5	0.33092
patient		physician		0		0		k		k			 20			 50			0.3		1	0.16184
patient		physician		0		0		k		k			 20			 50			0.3		2	0.23671
patient		physician		0		0		k		k			 20			 50			0.3		3	0.26329
patient		physician		0		0		k		k			 20			 50			0.3		4	0.29227
patient		physician		0		0		k		k			 20			 50			0.3		5	0.33575
patient		physician		0		0		k		k			 20			 50			0.2		1	0.16425
patient		physician		0		0		k		k			 20			 50			0.2		2	0.23671
patient		physician		0		0		k		k			 20			 50			0.2		3	0.27778
patient		physician		0		0		k		k			 20			 50			0.2		4	0.30676
patient		physician		0		0		k		k			 20			 50			0.2		5	0.33816
patient		physician		0		0		k		k			 20			 50			0.1		1	0.18357
patient		physician		0		0		k		k			 20			 50			0.1		2	0.25121
patient		physician		0		0		k		k			 20			 50			0.1		3	0.28744
patient		physician		0		0		k		k			 20			 50			0.1		4	0.32126
patient		physician		0		0		k		k			 20			 50			0.1		5	0.34541
patient		physician		0		0		k		k			 20			 50			0.0		1	0.19324
patient		physician		0		0		k		k			 20			 50			0.0		2	0.27053
patient		physician		0		0		k		k			 20			 50			0.0		3	0.30435
patient		physician		0		0		k		k			 20			 50			0.0		4	0.33092
patient		physician		0		0		k		k			 20			 50			0.0		5	0.36473
patient		physician		0		0		k		k			 20			100			1.0		1	0.14493
patient		physician		0		0		k		k			 20			100			1.0		2	0.18841
patient		physician		0		0		k		k			 20			100			1.0		3	0.22947
patient		physician		0		0		k		k			 20			100			1.0		4	0.25121
patient		physician		0		0		k		k			 20			100			1.0		5	0.27778
patient		physician		0		0		k		k			 20			100			0.9		1	0.14010
patient		physician		0		0		k		k			 20			100			0.9		2	0.19324
patient		physician		0		0		k		k			 20			100			0.9		3	0.23188
patient		physician		0		0		k		k			 20			100			0.9		4	0.27536
patient		physician		0		0		k		k			 20			100			0.9		5	0.30918
patient		physician		0		0		k		k			 20			100			0.8		1	0.13768
patient		physician		0		0		k		k			 20			100			0.8		2	0.19565
patient		physician		0		0		k		k			 20			100			0.8		3	0.22947
patient		physician		0		0		k		k			 20			100			0.8		4	0.27778
patient		physician		0		0		k		k			 20			100			0.8		5	0.31159
patient		physician		0		0		k		k			 20			100			0.7		1	0.14010
patient		physician		0		0		k		k			 20			100			0.7		2	0.20048
patient		physician		0		0		k		k			 20			100			0.7		3	0.23188
patient		physician		0		0		k		k			 20			100			0.7		4	0.27778
patient		physician		0		0		k		k			 20			100			0.7		5	0.31643
patient		physician		0		0		k		k			 20			100			0.6		1	0.14493
patient		physician		0		0		k		k			 20			100			0.6		2	0.20531
patient		physician		0		0		k		k			 20			100			0.6		3	0.23430
patient		physician		0		0		k		k			 20			100			0.6		4	0.28019
patient		physician		0		0		k		k			 20			100			0.6		5	0.32126
patient		physician		0		0		k		k			 20			100			0.5		1	0.14493
patient		physician		0		0		k		k			 20			100			0.5		2	0.20773
patient		physician		0		0		k		k			 20			100			0.5		3	0.23913
patient		physician		0		0		k		k			 20			100			0.5		4	0.28744
patient		physician		0		0		k		k			 20			100			0.5		5	0.32126
patient		physician		0		0		k		k			 20			100			0.4		1	0.15459
patient		physician		0		0		k		k			 20			100			0.4		2	0.21256
patient		physician		0		0		k		k			 20			100			0.4		3	0.25362
patient		physician		0		0		k		k			 20			100			0.4		4	0.28986
patient		physician		0		0		k		k			 20			100			0.4		5	0.31884
patient		physician		0		0		k		k			 20			100			0.3		1	0.16184
patient		physician		0		0		k		k			 20			100			0.3		2	0.22464
patient		physician		0		0		k		k			 20			100			0.3		3	0.26570
patient		physician		0		0		k		k			 20			100			0.3		4	0.29710
patient		physician		0		0		k		k			 20			100			0.3		5	0.32367
patient		physician		0		0		k		k			 20			100			0.2		1	0.17150
patient		physician		0		0		k		k			 20			100			0.2		2	0.23430
patient		physician		0		0		k		k			 20			100			0.2		3	0.27536
patient		physician		0		0		k		k			 20			100			0.2		4	0.30676
patient		physician		0		0		k		k			 20			100			0.2		5	0.32367
patient		physician		0		0		k		k			 20			100			0.1		1	0.19565
patient		physician		0		0		k		k			 20			100			0.1		2	0.25121
patient		physician		0		0		k		k			 20			100			0.1		3	0.28744
patient		physician		0		0		k		k			 20			100			0.1		4	0.32126
patient		physician		0		0		k		k			 20			100			0.1		5	0.34783
patient		physician		0		0		k		k			 20			100			0.0		1	0.19324
patient		physician		0		0		k		k			 20			100			0.0		2	0.27053
patient		physician		0		0		k		k			 20			100			0.0		3	0.30435
patient		physician		0		0		k		k			 20			100			0.0		4	0.33092
patient		physician		0		0		k		k			 20			100			0.0		5	0.36473
patient		physician		0		0		k		k			 50			  1			1.0		1	0.13043
patient		physician		0		0		k		k			 50			  1			1.0		2	0.16908
patient		physician		0		0		k		k			 50			  1			1.0		3	0.23188
patient		physician		0		0		k		k			 50			  1			1.0		4	0.25121
patient		physician		0		0		k		k			 50			  1			1.0		5	0.26570
patient		physician		0		0		k		k			 50			  1			0.9		1	0.14734
patient		physician		0		0		k		k			 50			  1			0.9		2	0.20531
patient		physician		0		0		k		k			 50			  1			0.9		3	0.28019
patient		physician		0		0		k		k			 50			  1			0.9		4	0.31401
patient		physician		0		0		k		k			 50			  1			0.9		5	0.34058
patient		physician		0		0		k		k			 50			  1			0.8		1	0.14734
patient		physician		0		0		k		k			 50			  1			0.8		2	0.20773
patient		physician		0		0		k		k			 50			  1			0.8		3	0.28261
patient		physician		0		0		k		k			 50			  1			0.8		4	0.31643
patient		physician		0		0		k		k			 50			  1			0.8		5	0.34300
patient		physician		0		0		k		k			 50			  1			0.7		1	0.14734
patient		physician		0		0		k		k			 50			  1			0.7		2	0.21981
patient		physician		0		0		k		k			 50			  1			0.7		3	0.28744
patient		physician		0		0		k		k			 50			  1			0.7		4	0.31884
patient		physician		0		0		k		k			 50			  1			0.7		5	0.34058
patient		physician		0		0		k		k			 50			  1			0.6		1	0.15700
patient		physician		0		0		k		k			 50			  1			0.6		2	0.22464
patient		physician		0		0		k		k			 50			  1			0.6		3	0.28744
patient		physician		0		0		k		k			 50			  1			0.6		4	0.32126
patient		physician		0		0		k		k			 50			  1			0.6		5	0.34300
patient		physician		0		0		k		k			 50			  1			0.5		1	0.15700
patient		physician		0		0		k		k			 50			  1			0.5		2	0.22464
patient		physician		0		0		k		k			 50			  1			0.5		3	0.28502
patient		physician		0		0		k		k			 50			  1			0.5		4	0.32126
patient		physician		0		0		k		k			 50			  1			0.5		5	0.34300
patient		physician		0		0		k		k			 50			  1			0.4		1	0.15459
patient		physician		0		0		k		k			 50			  1			0.4		2	0.23430
patient		physician		0		0		k		k			 50			  1			0.4		3	0.28019
patient		physician		0		0		k		k			 50			  1			0.4		4	0.32126
patient		physician		0		0		k		k			 50			  1			0.4		5	0.34541
patient		physician		0		0		k		k			 50			  1			0.3		1	0.16908
patient		physician		0		0		k		k			 50			  1			0.3		2	0.24396
patient		physician		0		0		k		k			 50			  1			0.3		3	0.28261
patient		physician		0		0		k		k			 50			  1			0.3		4	0.32609
patient		physician		0		0		k		k			 50			  1			0.3		5	0.34783
patient		physician		0		0		k		k			 50			  1			0.2		1	0.17633
patient		physician		0		0		k		k			 50			  1			0.2		2	0.25362
patient		physician		0		0		k		k			 50			  1			0.2		3	0.29227
patient		physician		0		0		k		k			 50			  1			0.2		4	0.32609
patient		physician		0		0		k		k			 50			  1			0.2		5	0.35749
patient		physician		0		0		k		k			 50			  1			0.1		1	0.18841
patient		physician		0		0		k		k			 50			  1			0.1		2	0.26812
patient		physician		0		0		k		k			 50			  1			0.1		3	0.29952
patient		physician		0		0		k		k			 50			  1			0.1		4	0.33333
patient		physician		0		0		k		k			 50			  1			0.1		5	0.35990
patient		physician		0		0		k		k			 50			  1			0.0		1	0.19324
patient		physician		0		0		k		k			 50			  1			0.0		2	0.27053
patient		physician		0		0		k		k			 50			  1			0.0		3	0.30435
patient		physician		0		0		k		k			 50			  1			0.0		4	0.33092
patient		physician		0		0		k		k			 50			  1			0.0		5	0.36473
patient		physician		0		0		k		k			 50			  2			1.0		1	0.12077
patient		physician		0		0		k		k			 50			  2			1.0		2	0.16908
patient		physician		0		0		k		k			 50			  2			1.0		3	0.22705
patient		physician		0		0		k		k			 50			  2			1.0		4	0.26570
patient		physician		0		0		k		k			 50			  2			1.0		5	0.30193
patient		physician		0		0		k		k			 50			  2			0.9		1	0.13043
patient		physician		0		0		k		k			 50			  2			0.9		2	0.18357
patient		physician		0		0		k		k			 50			  2			0.9		3	0.25604
patient		physician		0		0		k		k			 50			  2			0.9		4	0.30435
patient		physician		0		0		k		k			 50			  2			0.9		5	0.35024
patient		physician		0		0		k		k			 50			  2			0.8		1	0.13043
patient		physician		0		0		k		k			 50			  2			0.8		2	0.18599
patient		physician		0		0		k		k			 50			  2			0.8		3	0.25845
patient		physician		0		0		k		k			 50			  2			0.8		4	0.31159
patient		physician		0		0		k		k			 50			  2			0.8		5	0.35024
patient		physician		0		0		k		k			 50			  2			0.7		1	0.13043
patient		physician		0		0		k		k			 50			  2			0.7		2	0.19807
patient		physician		0		0		k		k			 50			  2			0.7		3	0.26570
patient		physician		0		0		k		k			 50			  2			0.7		4	0.31401
patient		physician		0		0		k		k			 50			  2			0.7		5	0.35024
patient		physician		0		0		k		k			 50			  2			0.6		1	0.14010
patient		physician		0		0		k		k			 50			  2			0.6		2	0.20290
patient		physician		0		0		k		k			 50			  2			0.6		3	0.26570
patient		physician		0		0		k		k			 50			  2			0.6		4	0.31643
patient		physician		0		0		k		k			 50			  2			0.6		5	0.35266
patient		physician		0		0		k		k			 50			  2			0.5		1	0.14251
patient		physician		0		0		k		k			 50			  2			0.5		2	0.20531
patient		physician		0		0		k		k			 50			  2			0.5		3	0.26087
patient		physician		0		0		k		k			 50			  2			0.5		4	0.31884
patient		physician		0		0		k		k			 50			  2			0.5		5	0.35749
patient		physician		0		0		k		k			 50			  2			0.4		1	0.14976
patient		physician		0		0		k		k			 50			  2			0.4		2	0.20773
patient		physician		0		0		k		k			 50			  2			0.4		3	0.27536
patient		physician		0		0		k		k			 50			  2			0.4		4	0.31643
patient		physician		0		0		k		k			 50			  2			0.4		5	0.36232
patient		physician		0		0		k		k			 50			  2			0.3		1	0.16184
patient		physician		0		0		k		k			 50			  2			0.3		2	0.22464
patient		physician		0		0		k		k			 50			  2			0.3		3	0.28744
patient		physician		0		0		k		k			 50			  2			0.3		4	0.32609
patient		physician		0		0		k		k			 50			  2			0.3		5	0.36715
patient		physician		0		0		k		k			 50			  2			0.2		1	0.17874
patient		physician		0		0		k		k			 50			  2			0.2		2	0.24155
patient		physician		0		0		k		k			 50			  2			0.2		3	0.29469
patient		physician		0		0		k		k			 50			  2			0.2		4	0.32850
patient		physician		0		0		k		k			 50			  2			0.2		5	0.36473
patient		physician		0		0		k		k			 50			  2			0.1		1	0.18599
patient		physician		0		0		k		k			 50			  2			0.1		2	0.25121
patient		physician		0		0		k		k			 50			  2			0.1		3	0.29952
patient		physician		0		0		k		k			 50			  2			0.1		4	0.33575
patient		physician		0		0		k		k			 50			  2			0.1		5	0.36957
patient		physician		0		0		k		k			 50			  2			0.0		1	0.19324
patient		physician		0		0		k		k			 50			  2			0.0		2	0.27053
patient		physician		0		0		k		k			 50			  2			0.0		3	0.30435
patient		physician		0		0		k		k			 50			  2			0.0		4	0.33092
patient		physician		0		0		k		k			 50			  2			0.0		5	0.36473
patient		physician		0		0		k		k			 50			  3			1.0		1	0.10145
patient		physician		0		0		k		k			 50			  3			1.0		2	0.15700
patient		physician		0		0		k		k			 50			  3			1.0		3	0.18841
patient		physician		0		0		k		k			 50			  3			1.0		4	0.24396
patient		physician		0		0		k		k			 50			  3			1.0		5	0.28502
patient		physician		0		0		k		k			 50			  3			0.9		1	0.11353
patient		physician		0		0		k		k			 50			  3			0.9		2	0.16425
patient		physician		0		0		k		k			 50			  3			0.9		3	0.21014
patient		physician		0		0		k		k			 50			  3			0.9		4	0.26812
patient		physician		0		0		k		k			 50			  3			0.9		5	0.31159
patient		physician		0		0		k		k			 50			  3			0.8		1	0.11594
patient		physician		0		0		k		k			 50			  3			0.8		2	0.16425
patient		physician		0		0		k		k			 50			  3			0.8		3	0.21256
patient		physician		0		0		k		k			 50			  3			0.8		4	0.27053
patient		physician		0		0		k		k			 50			  3			0.8		5	0.31401
patient		physician		0		0		k		k			 50			  3			0.7		1	0.11594
patient		physician		0		0		k		k			 50			  3			0.7		2	0.16908
patient		physician		0		0		k		k			 50			  3			0.7		3	0.22222
patient		physician		0		0		k		k			 50			  3			0.7		4	0.27536
patient		physician		0		0		k		k			 50			  3			0.7		5	0.32126
patient		physician		0		0		k		k			 50			  3			0.6		1	0.11836
patient		physician		0		0		k		k			 50			  3			0.6		2	0.18357
patient		physician		0		0		k		k			 50			  3			0.6		3	0.22705
patient		physician		0		0		k		k			 50			  3			0.6		4	0.27536
patient		physician		0		0		k		k			 50			  3			0.6		5	0.32367
patient		physician		0		0		k		k			 50			  3			0.5		1	0.13285
patient		physician		0		0		k		k			 50			  3			0.5		2	0.18357
patient		physician		0		0		k		k			 50			  3			0.5		3	0.22947
patient		physician		0		0		k		k			 50			  3			0.5		4	0.28502
patient		physician		0		0		k		k			 50			  3			0.5		5	0.33333
patient		physician		0		0		k		k			 50			  3			0.4		1	0.13527
patient		physician		0		0		k		k			 50			  3			0.4		2	0.18116
patient		physician		0		0		k		k			 50			  3			0.4		3	0.23188
patient		physician		0		0		k		k			 50			  3			0.4		4	0.29227
patient		physician		0		0		k		k			 50			  3			0.4		5	0.34058
patient		physician		0		0		k		k			 50			  3			0.3		1	0.13768
patient		physician		0		0		k		k			 50			  3			0.3		2	0.19565
patient		physician		0		0		k		k			 50			  3			0.3		3	0.26087
patient		physician		0		0		k		k			 50			  3			0.3		4	0.30918
patient		physician		0		0		k		k			 50			  3			0.3		5	0.34541
patient		physician		0		0		k		k			 50			  3			0.2		1	0.14493
patient		physician		0		0		k		k			 50			  3			0.2		2	0.22222
patient		physician		0		0		k		k			 50			  3			0.2		3	0.28261
patient		physician		0		0		k		k			 50			  3			0.2		4	0.32126
patient		physician		0		0		k		k			 50			  3			0.2		5	0.34783
patient		physician		0		0		k		k			 50			  3			0.1		1	0.17150
patient		physician		0		0		k		k			 50			  3			0.1		2	0.23430
patient		physician		0		0		k		k			 50			  3			0.1		3	0.30193
patient		physician		0		0		k		k			 50			  3			0.1		4	0.34541
patient		physician		0		0		k		k			 50			  3			0.1		5	0.36473
patient		physician		0		0		k		k			 50			  3			0.0		1	0.19324
patient		physician		0		0		k		k			 50			  3			0.0		2	0.27053
patient		physician		0		0		k		k			 50			  3			0.0		3	0.30435
patient		physician		0		0		k		k			 50			  3			0.0		4	0.33092
patient		physician		0		0		k		k			 50			  3			0.0		5	0.36473
patient		physician		0		0		k		k			 50			  4			1.0		1	0.10870
patient		physician		0		0		k		k			 50			  4			1.0		2	0.17150
patient		physician		0		0		k		k			 50			  4			1.0		3	0.21498
patient		physician		0		0		k		k			 50			  4			1.0		4	0.25604
patient		physician		0		0		k		k			 50			  4			1.0		5	0.28261
patient		physician		0		0		k		k			 50			  4			0.9		1	0.11836
patient		physician		0		0		k		k			 50			  4			0.9		2	0.17633
patient		physician		0		0		k		k			 50			  4			0.9		3	0.22947
patient		physician		0		0		k		k			 50			  4			0.9		4	0.27053
patient		physician		0		0		k		k			 50			  4			0.9		5	0.30193
patient		physician		0		0		k		k			 50			  4			0.8		1	0.12077
patient		physician		0		0		k		k			 50			  4			0.8		2	0.17633
patient		physician		0		0		k		k			 50			  4			0.8		3	0.23188
patient		physician		0		0		k		k			 50			  4			0.8		4	0.27295
patient		physician		0		0		k		k			 50			  4			0.8		5	0.30676
patient		physician		0		0		k		k			 50			  4			0.7		1	0.12077
patient		physician		0		0		k		k			 50			  4			0.7		2	0.18116
patient		physician		0		0		k		k			 50			  4			0.7		3	0.24396
patient		physician		0		0		k		k			 50			  4			0.7		4	0.27778
patient		physician		0		0		k		k			 50			  4			0.7		5	0.31159
patient		physician		0		0		k		k			 50			  4			0.6		1	0.12319
patient		physician		0		0		k		k			 50			  4			0.6		2	0.19082
patient		physician		0		0		k		k			 50			  4			0.6		3	0.24879
patient		physician		0		0		k		k			 50			  4			0.6		4	0.27536
patient		physician		0		0		k		k			 50			  4			0.6		5	0.31401
patient		physician		0		0		k		k			 50			  4			0.5		1	0.13285
patient		physician		0		0		k		k			 50			  4			0.5		2	0.19565
patient		physician		0		0		k		k			 50			  4			0.5		3	0.25362
patient		physician		0		0		k		k			 50			  4			0.5		4	0.28261
patient		physician		0		0		k		k			 50			  4			0.5		5	0.31401
patient		physician		0		0		k		k			 50			  4			0.4		1	0.14010
patient		physician		0		0		k		k			 50			  4			0.4		2	0.19807
patient		physician		0		0		k		k			 50			  4			0.4		3	0.25604
patient		physician		0		0		k		k			 50			  4			0.4		4	0.28261
patient		physician		0		0		k		k			 50			  4			0.4		5	0.33092
patient		physician		0		0		k		k			 50			  4			0.3		1	0.14251
patient		physician		0		0		k		k			 50			  4			0.3		2	0.21014
patient		physician		0		0		k		k			 50			  4			0.3		3	0.27295
patient		physician		0		0		k		k			 50			  4			0.3		4	0.30676
patient		physician		0		0		k		k			 50			  4			0.3		5	0.33575
patient		physician		0		0		k		k			 50			  4			0.2		1	0.15700
patient		physician		0		0		k		k			 50			  4			0.2		2	0.22222
patient		physician		0		0		k		k			 50			  4			0.2		3	0.29952
patient		physician		0		0		k		k			 50			  4			0.2		4	0.31643
patient		physician		0		0		k		k			 50			  4			0.2		5	0.35024
patient		physician		0		0		k		k			 50			  4			0.1		1	0.18357
patient		physician		0		0		k		k			 50			  4			0.1		2	0.25362
patient		physician		0		0		k		k			 50			  4			0.1		3	0.30676
patient		physician		0		0		k		k			 50			  4			0.1		4	0.34058
patient		physician		0		0		k		k			 50			  4			0.1		5	0.35990
patient		physician		0		0		k		k			 50			  4			0.0		1	0.19324
patient		physician		0		0		k		k			 50			  4			0.0		2	0.27053
patient		physician		0		0		k		k			 50			  4			0.0		3	0.30435
patient		physician		0		0		k		k			 50			  4			0.0		4	0.33092
patient		physician		0		0		k		k			 50			  4			0.0		5	0.36473
patient		physician		0		0		k		k			 50			  5			1.0		1	0.10628
patient		physician		0		0		k		k			 50			  5			1.0		2	0.15217
patient		physician		0		0		k		k			 50			  5			1.0		3	0.21256
patient		physician		0		0		k		k			 50			  5			1.0		4	0.24396
patient		physician		0		0		k		k			 50			  5			1.0		5	0.27053
patient		physician		0		0		k		k			 50			  5			0.9		1	0.11353
patient		physician		0		0		k		k			 50			  5			0.9		2	0.16425
patient		physician		0		0		k		k			 50			  5			0.9		3	0.22947
patient		physician		0		0		k		k			 50			  5			0.9		4	0.25604
patient		physician		0		0		k		k			 50			  5			0.9		5	0.28502
patient		physician		0		0		k		k			 50			  5			0.8		1	0.11594
patient		physician		0		0		k		k			 50			  5			0.8		2	0.16667
patient		physician		0		0		k		k			 50			  5			0.8		3	0.23188
patient		physician		0		0		k		k			 50			  5			0.8		4	0.25604
patient		physician		0		0		k		k			 50			  5			0.8		5	0.28986
patient		physician		0		0		k		k			 50			  5			0.7		1	0.11594
patient		physician		0		0		k		k			 50			  5			0.7		2	0.17150
patient		physician		0		0		k		k			 50			  5			0.7		3	0.23188
patient		physician		0		0		k		k			 50			  5			0.7		4	0.26329
patient		physician		0		0		k		k			 50			  5			0.7		5	0.29469
patient		physician		0		0		k		k			 50			  5			0.6		1	0.11836
patient		physician		0		0		k		k			 50			  5			0.6		2	0.17150
patient		physician		0		0		k		k			 50			  5			0.6		3	0.23430
patient		physician		0		0		k		k			 50			  5			0.6		4	0.27295
patient		physician		0		0		k		k			 50			  5			0.6		5	0.30676
patient		physician		0		0		k		k			 50			  5			0.5		1	0.11836
patient		physician		0		0		k		k			 50			  5			0.5		2	0.17391
patient		physician		0		0		k		k			 50			  5			0.5		3	0.24638
patient		physician		0		0		k		k			 50			  5			0.5		4	0.27778
patient		physician		0		0		k		k			 50			  5			0.5		5	0.31159
patient		physician		0		0		k		k			 50			  5			0.4		1	0.11836
patient		physician		0		0		k		k			 50			  5			0.4		2	0.17874
patient		physician		0		0		k		k			 50			  5			0.4		3	0.25845
patient		physician		0		0		k		k			 50			  5			0.4		4	0.27295
patient		physician		0		0		k		k			 50			  5			0.4		5	0.32367
patient		physician		0		0		k		k			 50			  5			0.3		1	0.13285
patient		physician		0		0		k		k			 50			  5			0.3		2	0.19807
patient		physician		0		0		k		k			 50			  5			0.3		3	0.25845
patient		physician		0		0		k		k			 50			  5			0.3		4	0.30676
patient		physician		0		0		k		k			 50			  5			0.3		5	0.33333
patient		physician		0		0		k		k			 50			  5			0.2		1	0.15459
patient		physician		0		0		k		k			 50			  5			0.2		2	0.21981
patient		physician		0		0		k		k			 50			  5			0.2		3	0.29227
patient		physician		0		0		k		k			 50			  5			0.2		4	0.31159
patient		physician		0		0		k		k			 50			  5			0.2		5	0.33816
patient		physician		0		0		k		k			 50			  5			0.1		1	0.18599
patient		physician		0		0		k		k			 50			  5			0.1		2	0.24879
patient		physician		0		0		k		k			 50			  5			0.1		3	0.28986
patient		physician		0		0		k		k			 50			  5			0.1		4	0.33575
patient		physician		0		0		k		k			 50			  5			0.1		5	0.35507
patient		physician		0		0		k		k			 50			  5			0.0		1	0.19324
patient		physician		0		0		k		k			 50			  5			0.0		2	0.27053
patient		physician		0		0		k		k			 50			  5			0.0		3	0.30435
patient		physician		0		0		k		k			 50			  5			0.0		4	0.33092
patient		physician		0		0		k		k			 50			  5			0.0		5	0.36473
patient		physician		0		0		k		k			 50			 10			1.0		1	0.10628
patient		physician		0		0		k		k			 50			 10			1.0		2	0.13768
patient		physician		0		0		k		k			 50			 10			1.0		3	0.20773
patient		physician		0		0		k		k			 50			 10			1.0		4	0.24155
patient		physician		0		0		k		k			 50			 10			1.0		5	0.27536
patient		physician		0		0		k		k			 50			 10			0.9		1	0.10870
patient		physician		0		0		k		k			 50			 10			0.9		2	0.14734
patient		physician		0		0		k		k			 50			 10			0.9		3	0.21498
patient		physician		0		0		k		k			 50			 10			0.9		4	0.25121
patient		physician		0		0		k		k			 50			 10			0.9		5	0.28019
patient		physician		0		0		k		k			 50			 10			0.8		1	0.10870
patient		physician		0		0		k		k			 50			 10			0.8		2	0.14734
patient		physician		0		0		k		k			 50			 10			0.8		3	0.21739
patient		physician		0		0		k		k			 50			 10			0.8		4	0.25121
patient		physician		0		0		k		k			 50			 10			0.8		5	0.28019
patient		physician		0		0		k		k			 50			 10			0.7		1	0.10870
patient		physician		0		0		k		k			 50			 10			0.7		2	0.15459
patient		physician		0		0		k		k			 50			 10			0.7		3	0.22222
patient		physician		0		0		k		k			 50			 10			0.7		4	0.25604
patient		physician		0		0		k		k			 50			 10			0.7		5	0.28502
patient		physician		0		0		k		k			 50			 10			0.6		1	0.11353
patient		physician		0		0		k		k			 50			 10			0.6		2	0.15700
patient		physician		0		0		k		k			 50			 10			0.6		3	0.22464
patient		physician		0		0		k		k			 50			 10			0.6		4	0.26812
patient		physician		0		0		k		k			 50			 10			0.6		5	0.29469
patient		physician		0		0		k		k			 50			 10			0.5		1	0.11111
patient		physician		0		0		k		k			 50			 10			0.5		2	0.16425
patient		physician		0		0		k		k			 50			 10			0.5		3	0.23671
patient		physician		0		0		k		k			 50			 10			0.5		4	0.27536
patient		physician		0		0		k		k			 50			 10			0.5		5	0.30193
patient		physician		0		0		k		k			 50			 10			0.4		1	0.10870
patient		physician		0		0		k		k			 50			 10			0.4		2	0.16908
patient		physician		0		0		k		k			 50			 10			0.4		3	0.23913
patient		physician		0		0		k		k			 50			 10			0.4		4	0.28019
patient		physician		0		0		k		k			 50			 10			0.4		5	0.30918
patient		physician		0		0		k		k			 50			 10			0.3		1	0.12560
patient		physician		0		0		k		k			 50			 10			0.3		2	0.20048
patient		physician		0		0		k		k			 50			 10			0.3		3	0.25121
patient		physician		0		0		k		k			 50			 10			0.3		4	0.28744
patient		physician		0		0		k		k			 50			 10			0.3		5	0.31401
patient		physician		0		0		k		k			 50			 10			0.2		1	0.15217
patient		physician		0		0		k		k			 50			 10			0.2		2	0.21256
patient		physician		0		0		k		k			 50			 10			0.2		3	0.26329
patient		physician		0		0		k		k			 50			 10			0.2		4	0.30193
patient		physician		0		0		k		k			 50			 10			0.2		5	0.32850
patient		physician		0		0		k		k			 50			 10			0.1		1	0.16908
patient		physician		0		0		k		k			 50			 10			0.1		2	0.23913
patient		physician		0		0		k		k			 50			 10			0.1		3	0.28502
patient		physician		0		0		k		k			 50			 10			0.1		4	0.33092
patient		physician		0		0		k		k			 50			 10			0.1		5	0.35024
patient		physician		0		0		k		k			 50			 10			0.0		1	0.19324
patient		physician		0		0		k		k			 50			 10			0.0		2	0.27053
patient		physician		0		0		k		k			 50			 10			0.0		3	0.30435
patient		physician		0		0		k		k			 50			 10			0.0		4	0.33092
patient		physician		0		0		k		k			 50			 10			0.0		5	0.36473
patient		physician		0		0		k		k			 50			 20			1.0		1	0.11836
patient		physician		0		0		k		k			 50			 20			1.0		2	0.14976
patient		physician		0		0		k		k			 50			 20			1.0		3	0.19807
patient		physician		0		0		k		k			 50			 20			1.0		4	0.21014
patient		physician		0		0		k		k			 50			 20			1.0		5	0.23430
patient		physician		0		0		k		k			 50			 20			0.9		1	0.12077
patient		physician		0		0		k		k			 50			 20			0.9		2	0.15942
patient		physician		0		0		k		k			 50			 20			0.9		3	0.21256
patient		physician		0		0		k		k			 50			 20			0.9		4	0.22705
patient		physician		0		0		k		k			 50			 20			0.9		5	0.25121
patient		physician		0		0		k		k			 50			 20			0.8		1	0.12077
patient		physician		0		0		k		k			 50			 20			0.8		2	0.15942
patient		physician		0		0		k		k			 50			 20			0.8		3	0.21498
patient		physician		0		0		k		k			 50			 20			0.8		4	0.23430
patient		physician		0		0		k		k			 50			 20			0.8		5	0.25845
patient		physician		0		0		k		k			 50			 20			0.7		1	0.12077
patient		physician		0		0		k		k			 50			 20			0.7		2	0.16184
patient		physician		0		0		k		k			 50			 20			0.7		3	0.21739
patient		physician		0		0		k		k			 50			 20			0.7		4	0.23430
patient		physician		0		0		k		k			 50			 20			0.7		5	0.25845
patient		physician		0		0		k		k			 50			 20			0.6		1	0.12319
patient		physician		0		0		k		k			 50			 20			0.6		2	0.16425
patient		physician		0		0		k		k			 50			 20			0.6		3	0.21981
patient		physician		0		0		k		k			 50			 20			0.6		4	0.23671
patient		physician		0		0		k		k			 50			 20			0.6		5	0.26329
patient		physician		0		0		k		k			 50			 20			0.5		1	0.12319
patient		physician		0		0		k		k			 50			 20			0.5		2	0.16667
patient		physician		0		0		k		k			 50			 20			0.5		3	0.21739
patient		physician		0		0		k		k			 50			 20			0.5		4	0.24638
patient		physician		0		0		k		k			 50			 20			0.5		5	0.27778
patient		physician		0		0		k		k			 50			 20			0.4		1	0.12802
patient		physician		0		0		k		k			 50			 20			0.4		2	0.16425
patient		physician		0		0		k		k			 50			 20			0.4		3	0.21498
patient		physician		0		0		k		k			 50			 20			0.4		4	0.25604
patient		physician		0		0		k		k			 50			 20			0.4		5	0.29227
patient		physician		0		0		k		k			 50			 20			0.3		1	0.13043
patient		physician		0		0		k		k			 50			 20			0.3		2	0.19082
patient		physician		0		0		k		k			 50			 20			0.3		3	0.23430
patient		physician		0		0		k		k			 50			 20			0.3		4	0.27295
patient		physician		0		0		k		k			 50			 20			0.3		5	0.30193
patient		physician		0		0		k		k			 50			 20			0.2		1	0.14251
patient		physician		0		0		k		k			 50			 20			0.2		2	0.20773
patient		physician		0		0		k		k			 50			 20			0.2		3	0.25845
patient		physician		0		0		k		k			 50			 20			0.2		4	0.29227
patient		physician		0		0		k		k			 50			 20			0.2		5	0.32850
patient		physician		0		0		k		k			 50			 20			0.1		1	0.17150
patient		physician		0		0		k		k			 50			 20			0.1		2	0.24396
patient		physician		0		0		k		k			 50			 20			0.1		3	0.28986
patient		physician		0		0		k		k			 50			 20			0.1		4	0.32126
patient		physician		0		0		k		k			 50			 20			0.1		5	0.34058
patient		physician		0		0		k		k			 50			 20			0.0		1	0.19324
patient		physician		0		0		k		k			 50			 20			0.0		2	0.27053
patient		physician		0		0		k		k			 50			 20			0.0		3	0.30435
patient		physician		0		0		k		k			 50			 20			0.0		4	0.33092
patient		physician		0		0		k		k			 50			 20			0.0		5	0.36473
patient		physician		0		0		k		k			 50			 50			1.0		1	0.07971
patient		physician		0		0		k		k			 50			 50			1.0		2	0.12802
patient		physician		0		0		k		k			 50			 50			1.0		3	0.17874
patient		physician		0		0		k		k			 50			 50			1.0		4	0.21014
patient		physician		0		0		k		k			 50			 50			1.0		5	0.23188
patient		physician		0		0		k		k			 50			 50			0.9		1	0.07971
patient		physician		0		0		k		k			 50			 50			0.9		2	0.13527
patient		physician		0		0		k		k			 50			 50			0.9		3	0.18116
patient		physician		0		0		k		k			 50			 50			0.9		4	0.20773
patient		physician		0		0		k		k			 50			 50			0.9		5	0.24155
patient		physician		0		0		k		k			 50			 50			0.8		1	0.08454
patient		physician		0		0		k		k			 50			 50			0.8		2	0.14251
patient		physician		0		0		k		k			 50			 50			0.8		3	0.18599
patient		physician		0		0		k		k			 50			 50			0.8		4	0.21014
patient		physician		0		0		k		k			 50			 50			0.8		5	0.24879
patient		physician		0		0		k		k			 50			 50			0.7		1	0.08696
patient		physician		0		0		k		k			 50			 50			0.7		2	0.14493
patient		physician		0		0		k		k			 50			 50			0.7		3	0.18357
patient		physician		0		0		k		k			 50			 50			0.7		4	0.21256
patient		physician		0		0		k		k			 50			 50			0.7		5	0.25604
patient		physician		0		0		k		k			 50			 50			0.6		1	0.08937
patient		physician		0		0		k		k			 50			 50			0.6		2	0.14493
patient		physician		0		0		k		k			 50			 50			0.6		3	0.18841
patient		physician		0		0		k		k			 50			 50			0.6		4	0.22464
patient		physician		0		0		k		k			 50			 50			0.6		5	0.26087
patient		physician		0		0		k		k			 50			 50			0.5		1	0.10386
patient		physician		0		0		k		k			 50			 50			0.5		2	0.15700
patient		physician		0		0		k		k			 50			 50			0.5		3	0.19807
patient		physician		0		0		k		k			 50			 50			0.5		4	0.23188
patient		physician		0		0		k		k			 50			 50			0.5		5	0.26570
patient		physician		0		0		k		k			 50			 50			0.4		1	0.11594
patient		physician		0		0		k		k			 50			 50			0.4		2	0.16425
patient		physician		0		0		k		k			 50			 50			0.4		3	0.20773
patient		physician		0		0		k		k			 50			 50			0.4		4	0.23671
patient		physician		0		0		k		k			 50			 50			0.4		5	0.27536
patient		physician		0		0		k		k			 50			 50			0.3		1	0.11594
patient		physician		0		0		k		k			 50			 50			0.3		2	0.17633
patient		physician		0		0		k		k			 50			 50			0.3		3	0.20773
patient		physician		0		0		k		k			 50			 50			0.3		4	0.25604
patient		physician		0		0		k		k			 50			 50			0.3		5	0.28502
patient		physician		0		0		k		k			 50			 50			0.2		1	0.12802
patient		physician		0		0		k		k			 50			 50			0.2		2	0.19324
patient		physician		0		0		k		k			 50			 50			0.2		3	0.23430
patient		physician		0		0		k		k			 50			 50			0.2		4	0.26812
patient		physician		0		0		k		k			 50			 50			0.2		5	0.30435
patient		physician		0		0		k		k			 50			 50			0.1		1	0.14976
patient		physician		0		0		k		k			 50			 50			0.1		2	0.23188
patient		physician		0		0		k		k			 50			 50			0.1		3	0.25604
patient		physician		0		0		k		k			 50			 50			0.1		4	0.29227
patient		physician		0		0		k		k			 50			 50			0.1		5	0.31884
patient		physician		0		0		k		k			 50			 50			0.0		1	0.19324
patient		physician		0		0		k		k			 50			 50			0.0		2	0.27053
patient		physician		0		0		k		k			 50			 50			0.0		3	0.30435
patient		physician		0		0		k		k			 50			 50			0.0		4	0.33092
patient		physician		0		0		k		k			 50			 50			0.0		5	0.36473
patient		physician		0		0		k		k			 50			100			1.0		1	0.10145
patient		physician		0		0		k		k			 50			100			1.0		2	0.14976
patient		physician		0		0		k		k			 50			100			1.0		3	0.17874
patient		physician		0		0		k		k			 50			100			1.0		4	0.21256
patient		physician		0		0		k		k			 50			100			1.0		5	0.23913
patient		physician		0		0		k		k			 50			100			0.9		1	0.09903
patient		physician		0		0		k		k			 50			100			0.9		2	0.15700
patient		physician		0		0		k		k			 50			100			0.9		3	0.19082
patient		physician		0		0		k		k			 50			100			0.9		4	0.21981
patient		physician		0		0		k		k			 50			100			0.9		5	0.24879
patient		physician		0		0		k		k			 50			100			0.8		1	0.10145
patient		physician		0		0		k		k			 50			100			0.8		2	0.15942
patient		physician		0		0		k		k			 50			100			0.8		3	0.20048
patient		physician		0		0		k		k			 50			100			0.8		4	0.22222
patient		physician		0		0		k		k			 50			100			0.8		5	0.24879
patient		physician		0		0		k		k			 50			100			0.7		1	0.10145
patient		physician		0		0		k		k			 50			100			0.7		2	0.16667
patient		physician		0		0		k		k			 50			100			0.7		3	0.20290
patient		physician		0		0		k		k			 50			100			0.7		4	0.22705
patient		physician		0		0		k		k			 50			100			0.7		5	0.25121
patient		physician		0		0		k		k			 50			100			0.6		1	0.10870
patient		physician		0		0		k		k			 50			100			0.6		2	0.17150
patient		physician		0		0		k		k			 50			100			0.6		3	0.20531
patient		physician		0		0		k		k			 50			100			0.6		4	0.22947
patient		physician		0		0		k		k			 50			100			0.6		5	0.25121
patient		physician		0		0		k		k			 50			100			0.5		1	0.11594
patient		physician		0		0		k		k			 50			100			0.5		2	0.18357
patient		physician		0		0		k		k			 50			100			0.5		3	0.21014
patient		physician		0		0		k		k			 50			100			0.5		4	0.23188
patient		physician		0		0		k		k			 50			100			0.5		5	0.25604
patient		physician		0		0		k		k			 50			100			0.4		1	0.14010
patient		physician		0		0		k		k			 50			100			0.4		2	0.18599
patient		physician		0		0		k		k			 50			100			0.4		3	0.21739
patient		physician		0		0		k		k			 50			100			0.4		4	0.23671
patient		physician		0		0		k		k			 50			100			0.4		5	0.26329
patient		physician		0		0		k		k			 50			100			0.3		1	0.13527
patient		physician		0		0		k		k			 50			100			0.3		2	0.18841
patient		physician		0		0		k		k			 50			100			0.3		3	0.21981
patient		physician		0		0		k		k			 50			100			0.3		4	0.24879
patient		physician		0		0		k		k			 50			100			0.3		5	0.27295
patient		physician		0		0		k		k			 50			100			0.2		1	0.14734
patient		physician		0		0		k		k			 50			100			0.2		2	0.19807
patient		physician		0		0		k		k			 50			100			0.2		3	0.24638
patient		physician		0		0		k		k			 50			100			0.2		4	0.25845
patient		physician		0		0		k		k			 50			100			0.2		5	0.28502
patient		physician		0		0		k		k			 50			100			0.1		1	0.16667
patient		physician		0		0		k		k			 50			100			0.1		2	0.23913
patient		physician		0		0		k		k			 50			100			0.1		3	0.26087
patient		physician		0		0		k		k			 50			100			0.1		4	0.29227
patient		physician		0		0		k		k			 50			100			0.1		5	0.31884
patient		physician		0		0		k		k			 50			100			0.0		1	0.19324
patient		physician		0		0		k		k			 50			100			0.0		2	0.27053
patient		physician		0		0		k		k			 50			100			0.0		3	0.30435
patient		physician		0		0		k		k			 50			100			0.0		4	0.33092
patient		physician		0		0		k		k			 50			100			0.0		5	0.36473
patient		physician		0		0		k		k			100			  1			1.0		1	0.12560
patient		physician		0		0		k		k			100			  1			1.0		2	0.17150
patient		physician		0		0		k		k			100			  1			1.0		3	0.22705
patient		physician		0		0		k		k			100			  1			1.0		4	0.24879
patient		physician		0		0		k		k			100			  1			1.0		5	0.26812
patient		physician		0		0		k		k			100			  1			0.9		1	0.14251
patient		physician		0		0		k		k			100			  1			0.9		2	0.21014
patient		physician		0		0		k		k			100			  1			0.9		3	0.27536
patient		physician		0		0		k		k			100			  1			0.9		4	0.31401
patient		physician		0		0		k		k			100			  1			0.9		5	0.34300
patient		physician		0		0		k		k			100			  1			0.8		1	0.14493
patient		physician		0		0		k		k			100			  1			0.8		2	0.21256
patient		physician		0		0		k		k			100			  1			0.8		3	0.27778
patient		physician		0		0		k		k			100			  1			0.8		4	0.31401
patient		physician		0		0		k		k			100			  1			0.8		5	0.34541
patient		physician		0		0		k		k			100			  1			0.7		1	0.14493
patient		physician		0		0		k		k			100			  1			0.7		2	0.22464
patient		physician		0		0		k		k			100			  1			0.7		3	0.28261
patient		physician		0		0		k		k			100			  1			0.7		4	0.31643
patient		physician		0		0		k		k			100			  1			0.7		5	0.34541
patient		physician		0		0		k		k			100			  1			0.6		1	0.15942
patient		physician		0		0		k		k			100			  1			0.6		2	0.22947
patient		physician		0		0		k		k			100			  1			0.6		3	0.28261
patient		physician		0		0		k		k			100			  1			0.6		4	0.31884
patient		physician		0		0		k		k			100			  1			0.6		5	0.34541
patient		physician		0		0		k		k			100			  1			0.5		1	0.15942
patient		physician		0		0		k		k			100			  1			0.5		2	0.22705
patient		physician		0		0		k		k			100			  1			0.5		3	0.28019
patient		physician		0		0		k		k			100			  1			0.5		4	0.31884
patient		physician		0		0		k		k			100			  1			0.5		5	0.34541
patient		physician		0		0		k		k			100			  1			0.4		1	0.15700
patient		physician		0		0		k		k			100			  1			0.4		2	0.23671
patient		physician		0		0		k		k			100			  1			0.4		3	0.27778
patient		physician		0		0		k		k			100			  1			0.4		4	0.31884
patient		physician		0		0		k		k			100			  1			0.4		5	0.34541
patient		physician		0		0		k		k			100			  1			0.3		1	0.17150
patient		physician		0		0		k		k			100			  1			0.3		2	0.24396
patient		physician		0		0		k		k			100			  1			0.3		3	0.28019
patient		physician		0		0		k		k			100			  1			0.3		4	0.32367
patient		physician		0		0		k		k			100			  1			0.3		5	0.34783
patient		physician		0		0		k		k			100			  1			0.2		1	0.17633
patient		physician		0		0		k		k			100			  1			0.2		2	0.25362
patient		physician		0		0		k		k			100			  1			0.2		3	0.28744
patient		physician		0		0		k		k			100			  1			0.2		4	0.32367
patient		physician		0		0		k		k			100			  1			0.2		5	0.35507
patient		physician		0		0		k		k			100			  1			0.1		1	0.18841
patient		physician		0		0		k		k			100			  1			0.1		2	0.26570
patient		physician		0		0		k		k			100			  1			0.1		3	0.29469
patient		physician		0		0		k		k			100			  1			0.1		4	0.33092
patient		physician		0		0		k		k			100			  1			0.1		5	0.35749
patient		physician		0		0		k		k			100			  1			0.0		1	0.19324
patient		physician		0		0		k		k			100			  1			0.0		2	0.27053
patient		physician		0		0		k		k			100			  1			0.0		3	0.30435
patient		physician		0		0		k		k			100			  1			0.0		4	0.33092
patient		physician		0		0		k		k			100			  1			0.0		5	0.36473
patient		physician		0		0		k		k			100			  2			1.0		1	0.12319
patient		physician		0		0		k		k			100			  2			1.0		2	0.16184
patient		physician		0		0		k		k			100			  2			1.0		3	0.20773
patient		physician		0		0		k		k			100			  2			1.0		4	0.24879
patient		physician		0		0		k		k			100			  2			1.0		5	0.29227
patient		physician		0		0		k		k			100			  2			0.9		1	0.13285
patient		physician		0		0		k		k			100			  2			0.9		2	0.17874
patient		physician		0		0		k		k			100			  2			0.9		3	0.23671
patient		physician		0		0		k		k			100			  2			0.9		4	0.28502
patient		physician		0		0		k		k			100			  2			0.9		5	0.34058
patient		physician		0		0		k		k			100			  2			0.8		1	0.13527
patient		physician		0		0		k		k			100			  2			0.8		2	0.17874
patient		physician		0		0		k		k			100			  2			0.8		3	0.23671
patient		physician		0		0		k		k			100			  2			0.8		4	0.28986
patient		physician		0		0		k		k			100			  2			0.8		5	0.34541
patient		physician		0		0		k		k			100			  2			0.7		1	0.13527
patient		physician		0		0		k		k			100			  2			0.7		2	0.19082
patient		physician		0		0		k		k			100			  2			0.7		3	0.24396
patient		physician		0		0		k		k			100			  2			0.7		4	0.29227
patient		physician		0		0		k		k			100			  2			0.7		5	0.34783
patient		physician		0		0		k		k			100			  2			0.6		1	0.14734
patient		physician		0		0		k		k			100			  2			0.6		2	0.19807
patient		physician		0		0		k		k			100			  2			0.6		3	0.24396
patient		physician		0		0		k		k			100			  2			0.6		4	0.29710
patient		physician		0		0		k		k			100			  2			0.6		5	0.35024
patient		physician		0		0		k		k			100			  2			0.5		1	0.14976
patient		physician		0		0		k		k			100			  2			0.5		2	0.20048
patient		physician		0		0		k		k			100			  2			0.5		3	0.24155
patient		physician		0		0		k		k			100			  2			0.5		4	0.30676
patient		physician		0		0		k		k			100			  2			0.5		5	0.35749
patient		physician		0		0		k		k			100			  2			0.4		1	0.14976
patient		physician		0		0		k		k			100			  2			0.4		2	0.20290
patient		physician		0		0		k		k			100			  2			0.4		3	0.26329
patient		physician		0		0		k		k			100			  2			0.4		4	0.30435
patient		physician		0		0		k		k			100			  2			0.4		5	0.35749
patient		physician		0		0		k		k			100			  2			0.3		1	0.15700
patient		physician		0		0		k		k			100			  2			0.3		2	0.21981
patient		physician		0		0		k		k			100			  2			0.3		3	0.27295
patient		physician		0		0		k		k			100			  2			0.3		4	0.30918
patient		physician		0		0		k		k			100			  2			0.3		5	0.35990
patient		physician		0		0		k		k			100			  2			0.2		1	0.17150
patient		physician		0		0		k		k			100			  2			0.2		2	0.24638
patient		physician		0		0		k		k			100			  2			0.2		3	0.28502
patient		physician		0		0		k		k			100			  2			0.2		4	0.32126
patient		physician		0		0		k		k			100			  2			0.2		5	0.35990
patient		physician		0		0		k		k			100			  2			0.1		1	0.18357
patient		physician		0		0		k		k			100			  2			0.1		2	0.25604
patient		physician		0		0		k		k			100			  2			0.1		3	0.29952
patient		physician		0		0		k		k			100			  2			0.1		4	0.33092
patient		physician		0		0		k		k			100			  2			0.1		5	0.35507
patient		physician		0		0		k		k			100			  2			0.0		1	0.19324
patient		physician		0		0		k		k			100			  2			0.0		2	0.27053
patient		physician		0		0		k		k			100			  2			0.0		3	0.30435
patient		physician		0		0		k		k			100			  2			0.0		4	0.33092
patient		physician		0		0		k		k			100			  2			0.0		5	0.36473
patient		physician		0		0		k		k			100			  3			1.0		1	0.11836
patient		physician		0		0		k		k			100			  3			1.0		2	0.14734
patient		physician		0		0		k		k			100			  3			1.0		3	0.16908
patient		physician		0		0		k		k			100			  3			1.0		4	0.22464
patient		physician		0		0		k		k			100			  3			1.0		5	0.26087
patient		physician		0		0		k		k			100			  3			0.9		1	0.12802
patient		physician		0		0		k		k			100			  3			0.9		2	0.15942
patient		physician		0		0		k		k			100			  3			0.9		3	0.19807
patient		physician		0		0		k		k			100			  3			0.9		4	0.25362
patient		physician		0		0		k		k			100			  3			0.9		5	0.28986
patient		physician		0		0		k		k			100			  3			0.8		1	0.13043
patient		physician		0		0		k		k			100			  3			0.8		2	0.16184
patient		physician		0		0		k		k			100			  3			0.8		3	0.19807
patient		physician		0		0		k		k			100			  3			0.8		4	0.25362
patient		physician		0		0		k		k			100			  3			0.8		5	0.29469
patient		physician		0		0		k		k			100			  3			0.7		1	0.13043
patient		physician		0		0		k		k			100			  3			0.7		2	0.16184
patient		physician		0		0		k		k			100			  3			0.7		3	0.21014
patient		physician		0		0		k		k			100			  3			0.7		4	0.25845
patient		physician		0		0		k		k			100			  3			0.7		5	0.30435
patient		physician		0		0		k		k			100			  3			0.6		1	0.13285
patient		physician		0		0		k		k			100			  3			0.6		2	0.17874
patient		physician		0		0		k		k			100			  3			0.6		3	0.21498
patient		physician		0		0		k		k			100			  3			0.6		4	0.26087
patient		physician		0		0		k		k			100			  3			0.6		5	0.30918
patient		physician		0		0		k		k			100			  3			0.5		1	0.14493
patient		physician		0		0		k		k			100			  3			0.5		2	0.17874
patient		physician		0		0		k		k			100			  3			0.5		3	0.21739
patient		physician		0		0		k		k			100			  3			0.5		4	0.26812
patient		physician		0		0		k		k			100			  3			0.5		5	0.31884
patient		physician		0		0		k		k			100			  3			0.4		1	0.14251
patient		physician		0		0		k		k			100			  3			0.4		2	0.17391
patient		physician		0		0		k		k			100			  3			0.4		3	0.22222
patient		physician		0		0		k		k			100			  3			0.4		4	0.28502
patient		physician		0		0		k		k			100			  3			0.4		5	0.32609
patient		physician		0		0		k		k			100			  3			0.3		1	0.14251
patient		physician		0		0		k		k			100			  3			0.3		2	0.18841
patient		physician		0		0		k		k			100			  3			0.3		3	0.24879
patient		physician		0		0		k		k			100			  3			0.3		4	0.29952
patient		physician		0		0		k		k			100			  3			0.3		5	0.33092
patient		physician		0		0		k		k			100			  3			0.2		1	0.15217
patient		physician		0		0		k		k			100			  3			0.2		2	0.21981
patient		physician		0		0		k		k			100			  3			0.2		3	0.26812
patient		physician		0		0		k		k			100			  3			0.2		4	0.31643
patient		physician		0		0		k		k			100			  3			0.2		5	0.34300
patient		physician		0		0		k		k			100			  3			0.1		1	0.17633
patient		physician		0		0		k		k			100			  3			0.1		2	0.23913
patient		physician		0		0		k		k			100			  3			0.1		3	0.29952
patient		physician		0		0		k		k			100			  3			0.1		4	0.33575
patient		physician		0		0		k		k			100			  3			0.1		5	0.35024
patient		physician		0		0		k		k			100			  3			0.0		1	0.19324
patient		physician		0		0		k		k			100			  3			0.0		2	0.27053
patient		physician		0		0		k		k			100			  3			0.0		3	0.30435
patient		physician		0		0		k		k			100			  3			0.0		4	0.33092
patient		physician		0		0		k		k			100			  3			0.0		5	0.36473
patient		physician		0		0		k		k			100			  4			1.0		1	0.10628
patient		physician		0		0		k		k			100			  4			1.0		2	0.14493
patient		physician		0		0		k		k			100			  4			1.0		3	0.17874
patient		physician		0		0		k		k			100			  4			1.0		4	0.21739
patient		physician		0		0		k		k			100			  4			1.0		5	0.25362
patient		physician		0		0		k		k			100			  4			0.9		1	0.11594
patient		physician		0		0		k		k			100			  4			0.9		2	0.15217
patient		physician		0		0		k		k			100			  4			0.9		3	0.19565
patient		physician		0		0		k		k			100			  4			0.9		4	0.22947
patient		physician		0		0		k		k			100			  4			0.9		5	0.27295
patient		physician		0		0		k		k			100			  4			0.8		1	0.11836
patient		physician		0		0		k		k			100			  4			0.8		2	0.15942
patient		physician		0		0		k		k			100			  4			0.8		3	0.19565
patient		physician		0		0		k		k			100			  4			0.8		4	0.23188
patient		physician		0		0		k		k			100			  4			0.8		5	0.27536
patient		physician		0		0		k		k			100			  4			0.7		1	0.11836
patient		physician		0		0		k		k			100			  4			0.7		2	0.16184
patient		physician		0		0		k		k			100			  4			0.7		3	0.20773
patient		physician		0		0		k		k			100			  4			0.7		4	0.23671
patient		physician		0		0		k		k			100			  4			0.7		5	0.28019
patient		physician		0		0		k		k			100			  4			0.6		1	0.12319
patient		physician		0		0		k		k			100			  4			0.6		2	0.17633
patient		physician		0		0		k		k			100			  4			0.6		3	0.21498
patient		physician		0		0		k		k			100			  4			0.6		4	0.23430
patient		physician		0		0		k		k			100			  4			0.6		5	0.28502
patient		physician		0		0		k		k			100			  4			0.5		1	0.13285
patient		physician		0		0		k		k			100			  4			0.5		2	0.17874
patient		physician		0		0		k		k			100			  4			0.5		3	0.21981
patient		physician		0		0		k		k			100			  4			0.5		4	0.23913
patient		physician		0		0		k		k			100			  4			0.5		5	0.28744
patient		physician		0		0		k		k			100			  4			0.4		1	0.13527
patient		physician		0		0		k		k			100			  4			0.4		2	0.17874
patient		physician		0		0		k		k			100			  4			0.4		3	0.21981
patient		physician		0		0		k		k			100			  4			0.4		4	0.24396
patient		physician		0		0		k		k			100			  4			0.4		5	0.29952
patient		physician		0		0		k		k			100			  4			0.3		1	0.13285
patient		physician		0		0		k		k			100			  4			0.3		2	0.18841
patient		physician		0		0		k		k			100			  4			0.3		3	0.23188
patient		physician		0		0		k		k			100			  4			0.3		4	0.27053
patient		physician		0		0		k		k			100			  4			0.3		5	0.31159
patient		physician		0		0		k		k			100			  4			0.2		1	0.14251
patient		physician		0		0		k		k			100			  4			0.2		2	0.20048
patient		physician		0		0		k		k			100			  4			0.2		3	0.26329
patient		physician		0		0		k		k			100			  4			0.2		4	0.29710
patient		physician		0		0		k		k			100			  4			0.2		5	0.32850
patient		physician		0		0		k		k			100			  4			0.1		1	0.16908
patient		physician		0		0		k		k			100			  4			0.1		2	0.23430
patient		physician		0		0		k		k			100			  4			0.1		3	0.29469
patient		physician		0		0		k		k			100			  4			0.1		4	0.32367
patient		physician		0		0		k		k			100			  4			0.1		5	0.33816
patient		physician		0		0		k		k			100			  4			0.0		1	0.19324
patient		physician		0		0		k		k			100			  4			0.0		2	0.27053
patient		physician		0		0		k		k			100			  4			0.0		3	0.30435
patient		physician		0		0		k		k			100			  4			0.0		4	0.33092
patient		physician		0		0		k		k			100			  4			0.0		5	0.36473
patient		physician		0		0		k		k			100			  5			1.0		1	0.09179
patient		physician		0		0		k		k			100			  5			1.0		2	0.13043
patient		physician		0		0		k		k			100			  5			1.0		3	0.16184
patient		physician		0		0		k		k			100			  5			1.0		4	0.19324
patient		physician		0		0		k		k			100			  5			1.0		5	0.21981
patient		physician		0		0		k		k			100			  5			0.9		1	0.10145
patient		physician		0		0		k		k			100			  5			0.9		2	0.14493
patient		physician		0		0		k		k			100			  5			0.9		3	0.18357
patient		physician		0		0		k		k			100			  5			0.9		4	0.20290
patient		physician		0		0		k		k			100			  5			0.9		5	0.24155
patient		physician		0		0		k		k			100			  5			0.8		1	0.10386
patient		physician		0		0		k		k			100			  5			0.8		2	0.14976
patient		physician		0		0		k		k			100			  5			0.8		3	0.18357
patient		physician		0		0		k		k			100			  5			0.8		4	0.20531
patient		physician		0		0		k		k			100			  5			0.8		5	0.24396
patient		physician		0		0		k		k			100			  5			0.7		1	0.10386
patient		physician		0		0		k		k			100			  5			0.7		2	0.15217
patient		physician		0		0		k		k			100			  5			0.7		3	0.18357
patient		physician		0		0		k		k			100			  5			0.7		4	0.21014
patient		physician		0		0		k		k			100			  5			0.7		5	0.24638
patient		physician		0		0		k		k			100			  5			0.6		1	0.11111
patient		physician		0		0		k		k			100			  5			0.6		2	0.15459
patient		physician		0		0		k		k			100			  5			0.6		3	0.19082
patient		physician		0		0		k		k			100			  5			0.6		4	0.21981
patient		physician		0		0		k		k			100			  5			0.6		5	0.26087
patient		physician		0		0		k		k			100			  5			0.5		1	0.10870
patient		physician		0		0		k		k			100			  5			0.5		2	0.15459
patient		physician		0		0		k		k			100			  5			0.5		3	0.20290
patient		physician		0		0		k		k			100			  5			0.5		4	0.22705
patient		physician		0		0		k		k			100			  5			0.5		5	0.26329
patient		physician		0		0		k		k			100			  5			0.4		1	0.10870
patient		physician		0		0		k		k			100			  5			0.4		2	0.15700
patient		physician		0		0		k		k			100			  5			0.4		3	0.21014
patient		physician		0		0		k		k			100			  5			0.4		4	0.22705
patient		physician		0		0		k		k			100			  5			0.4		5	0.27053
patient		physician		0		0		k		k			100			  5			0.3		1	0.11836
patient		physician		0		0		k		k			100			  5			0.3		2	0.17391
patient		physician		0		0		k		k			100			  5			0.3		3	0.20773
patient		physician		0		0		k		k			100			  5			0.3		4	0.25845
patient		physician		0		0		k		k			100			  5			0.3		5	0.28986
patient		physician		0		0		k		k			100			  5			0.2		1	0.13043
patient		physician		0		0		k		k			100			  5			0.2		2	0.18841
patient		physician		0		0		k		k			100			  5			0.2		3	0.25362
patient		physician		0		0		k		k			100			  5			0.2		4	0.28502
patient		physician		0		0		k		k			100			  5			0.2		5	0.31884
patient		physician		0		0		k		k			100			  5			0.1		1	0.16667
patient		physician		0		0		k		k			100			  5			0.1		2	0.21981
patient		physician		0		0		k		k			100			  5			0.1		3	0.28019
patient		physician		0		0		k		k			100			  5			0.1		4	0.31159
patient		physician		0		0		k		k			100			  5			0.1		5	0.33816
patient		physician		0		0		k		k			100			  5			0.0		1	0.19324
patient		physician		0		0		k		k			100			  5			0.0		2	0.27053
patient		physician		0		0		k		k			100			  5			0.0		3	0.30435
patient		physician		0		0		k		k			100			  5			0.0		4	0.33092
patient		physician		0		0		k		k			100			  5			0.0		5	0.36473
patient		physician		0		0		k		k			100			 10			1.0		1	0.06039
patient		physician		0		0		k		k			100			 10			1.0		2	0.10628
patient		physician		0		0		k		k			100			 10			1.0		3	0.16184
patient		physician		0		0		k		k			100			 10			1.0		4	0.19082
patient		physician		0		0		k		k			100			 10			1.0		5	0.22705
patient		physician		0		0		k		k			100			 10			0.9		1	0.06280
patient		physician		0		0		k		k			100			 10			0.9		2	0.11111
patient		physician		0		0		k		k			100			 10			0.9		3	0.16667
patient		physician		0		0		k		k			100			 10			0.9		4	0.20048
patient		physician		0		0		k		k			100			 10			0.9		5	0.23430
patient		physician		0		0		k		k			100			 10			0.8		1	0.06522
patient		physician		0		0		k		k			100			 10			0.8		2	0.11353
patient		physician		0		0		k		k			100			 10			0.8		3	0.16667
patient		physician		0		0		k		k			100			 10			0.8		4	0.20290
patient		physician		0		0		k		k			100			 10			0.8		5	0.23430
patient		physician		0		0		k		k			100			 10			0.7		1	0.06522
patient		physician		0		0		k		k			100			 10			0.7		2	0.12319
patient		physician		0		0		k		k			100			 10			0.7		3	0.16908
patient		physician		0		0		k		k			100			 10			0.7		4	0.20773
patient		physician		0		0		k		k			100			 10			0.7		5	0.23430
patient		physician		0		0		k		k			100			 10			0.6		1	0.07005
patient		physician		0		0		k		k			100			 10			0.6		2	0.12802
patient		physician		0		0		k		k			100			 10			0.6		3	0.18116
patient		physician		0		0		k		k			100			 10			0.6		4	0.21256
patient		physician		0		0		k		k			100			 10			0.6		5	0.24396
patient		physician		0		0		k		k			100			 10			0.5		1	0.07488
patient		physician		0		0		k		k			100			 10			0.5		2	0.13285
patient		physician		0		0		k		k			100			 10			0.5		3	0.19807
patient		physician		0		0		k		k			100			 10			0.5		4	0.22222
patient		physician		0		0		k		k			100			 10			0.5		5	0.26087
patient		physician		0		0		k		k			100			 10			0.4		1	0.07246
patient		physician		0		0		k		k			100			 10			0.4		2	0.13285
patient		physician		0		0		k		k			100			 10			0.4		3	0.20048
patient		physician		0		0		k		k			100			 10			0.4		4	0.23188
patient		physician		0		0		k		k			100			 10			0.4		5	0.26570
patient		physician		0		0		k		k			100			 10			0.3		1	0.09420
patient		physician		0		0		k		k			100			 10			0.3		2	0.15700
patient		physician		0		0		k		k			100			 10			0.3		3	0.21014
patient		physician		0		0		k		k			100			 10			0.3		4	0.23671
patient		physician		0		0		k		k			100			 10			0.3		5	0.26812
patient		physician		0		0		k		k			100			 10			0.2		1	0.11594
patient		physician		0		0		k		k			100			 10			0.2		2	0.16667
patient		physician		0		0		k		k			100			 10			0.2		3	0.22705
patient		physician		0		0		k		k			100			 10			0.2		4	0.26812
patient		physician		0		0		k		k			100			 10			0.2		5	0.30435
patient		physician		0		0		k		k			100			 10			0.1		1	0.15217
patient		physician		0		0		k		k			100			 10			0.1		2	0.22222
patient		physician		0		0		k		k			100			 10			0.1		3	0.26812
patient		physician		0		0		k		k			100			 10			0.1		4	0.30676
patient		physician		0		0		k		k			100			 10			0.1		5	0.33575
patient		physician		0		0		k		k			100			 10			0.0		1	0.19324
patient		physician		0		0		k		k			100			 10			0.0		2	0.27053
patient		physician		0		0		k		k			100			 10			0.0		3	0.30435
patient		physician		0		0		k		k			100			 10			0.0		4	0.33092
patient		physician		0		0		k		k			100			 10			0.0		5	0.36473
patient		physician		0		0		k		k			100			 20			1.0		1	0.07246
patient		physician		0		0		k		k			100			 20			1.0		2	0.12319
patient		physician		0		0		k		k			100			 20			1.0		3	0.14976
patient		physician		0		0		k		k			100			 20			1.0		4	0.18841
patient		physician		0		0		k		k			100			 20			1.0		5	0.21498
patient		physician		0		0		k		k			100			 20			0.9		1	0.07729
patient		physician		0		0		k		k			100			 20			0.9		2	0.12560
patient		physician		0		0		k		k			100			 20			0.9		3	0.15700
patient		physician		0		0		k		k			100			 20			0.9		4	0.19082
patient		physician		0		0		k		k			100			 20			0.9		5	0.21981
patient		physician		0		0		k		k			100			 20			0.8		1	0.07729
patient		physician		0		0		k		k			100			 20			0.8		2	0.12560
patient		physician		0		0		k		k			100			 20			0.8		3	0.16184
patient		physician		0		0		k		k			100			 20			0.8		4	0.19565
patient		physician		0		0		k		k			100			 20			0.8		5	0.22222
patient		physician		0		0		k		k			100			 20			0.7		1	0.08213
patient		physician		0		0		k		k			100			 20			0.7		2	0.12802
patient		physician		0		0		k		k			100			 20			0.7		3	0.16908
patient		physician		0		0		k		k			100			 20			0.7		4	0.19565
patient		physician		0		0		k		k			100			 20			0.7		5	0.22464
patient		physician		0		0		k		k			100			 20			0.6		1	0.08213
patient		physician		0		0		k		k			100			 20			0.6		2	0.12802
patient		physician		0		0		k		k			100			 20			0.6		3	0.17633
patient		physician		0		0		k		k			100			 20			0.6		4	0.19807
patient		physician		0		0		k		k			100			 20			0.6		5	0.22947
patient		physician		0		0		k		k			100			 20			0.5		1	0.08213
patient		physician		0		0		k		k			100			 20			0.5		2	0.13527
patient		physician		0		0		k		k			100			 20			0.5		3	0.18357
patient		physician		0		0		k		k			100			 20			0.5		4	0.21739
patient		physician		0		0		k		k			100			 20			0.5		5	0.24155
patient		physician		0		0		k		k			100			 20			0.4		1	0.08937
patient		physician		0		0		k		k			100			 20			0.4		2	0.14734
patient		physician		0		0		k		k			100			 20			0.4		3	0.19082
patient		physician		0		0		k		k			100			 20			0.4		4	0.22222
patient		physician		0		0		k		k			100			 20			0.4		5	0.25362
patient		physician		0		0		k		k			100			 20			0.3		1	0.10386
patient		physician		0		0		k		k			100			 20			0.3		2	0.16667
patient		physician		0		0		k		k			100			 20			0.3		3	0.20773
patient		physician		0		0		k		k			100			 20			0.3		4	0.23188
patient		physician		0		0		k		k			100			 20			0.3		5	0.26570
patient		physician		0		0		k		k			100			 20			0.2		1	0.13285
patient		physician		0		0		k		k			100			 20			0.2		2	0.18841
patient		physician		0		0		k		k			100			 20			0.2		3	0.23671
patient		physician		0		0		k		k			100			 20			0.2		4	0.26570
patient		physician		0		0		k		k			100			 20			0.2		5	0.29710
patient		physician		0		0		k		k			100			 20			0.1		1	0.15942
patient		physician		0		0		k		k			100			 20			0.1		2	0.22705
patient		physician		0		0		k		k			100			 20			0.1		3	0.27053
patient		physician		0		0		k		k			100			 20			0.1		4	0.29952
patient		physician		0		0		k		k			100			 20			0.1		5	0.32126
patient		physician		0		0		k		k			100			 20			0.0		1	0.19324
patient		physician		0		0		k		k			100			 20			0.0		2	0.27053
patient		physician		0		0		k		k			100			 20			0.0		3	0.30435
patient		physician		0		0		k		k			100			 20			0.0		4	0.33092
patient		physician		0		0		k		k			100			 20			0.0		5	0.36473
patient		physician		0		0		k		k			100			 50			1.0		1	0.04106
patient		physician		0		0		k		k			100			 50			1.0		2	0.09420
patient		physician		0		0		k		k			100			 50			1.0		3	0.12802
patient		physician		0		0		k		k			100			 50			1.0		4	0.15459
patient		physician		0		0		k		k			100			 50			1.0		5	0.18841
patient		physician		0		0		k		k			100			 50			0.9		1	0.04348
patient		physician		0		0		k		k			100			 50			0.9		2	0.09903
patient		physician		0		0		k		k			100			 50			0.9		3	0.13285
patient		physician		0		0		k		k			100			 50			0.9		4	0.15700
patient		physician		0		0		k		k			100			 50			0.9		5	0.17874
patient		physician		0		0		k		k			100			 50			0.8		1	0.04348
patient		physician		0		0		k		k			100			 50			0.8		2	0.09903
patient		physician		0		0		k		k			100			 50			0.8		3	0.13527
patient		physician		0		0		k		k			100			 50			0.8		4	0.16425
patient		physician		0		0		k		k			100			 50			0.8		5	0.18116
patient		physician		0		0		k		k			100			 50			0.7		1	0.04831
patient		physician		0		0		k		k			100			 50			0.7		2	0.10628
patient		physician		0		0		k		k			100			 50			0.7		3	0.14493
patient		physician		0		0		k		k			100			 50			0.7		4	0.16425
patient		physician		0		0		k		k			100			 50			0.7		5	0.18357
patient		physician		0		0		k		k			100			 50			0.6		1	0.05314
patient		physician		0		0		k		k			100			 50			0.6		2	0.11111
patient		physician		0		0		k		k			100			 50			0.6		3	0.14251
patient		physician		0		0		k		k			100			 50			0.6		4	0.16908
patient		physician		0		0		k		k			100			 50			0.6		5	0.19082
patient		physician		0		0		k		k			100			 50			0.5		1	0.06280
patient		physician		0		0		k		k			100			 50			0.5		2	0.11594
patient		physician		0		0		k		k			100			 50			0.5		3	0.14493
patient		physician		0		0		k		k			100			 50			0.5		4	0.17150
patient		physician		0		0		k		k			100			 50			0.5		5	0.19565
patient		physician		0		0		k		k			100			 50			0.4		1	0.07005
patient		physician		0		0		k		k			100			 50			0.4		2	0.12319
patient		physician		0		0		k		k			100			 50			0.4		3	0.16184
patient		physician		0		0		k		k			100			 50			0.4		4	0.18357
patient		physician		0		0		k		k			100			 50			0.4		5	0.19565
patient		physician		0		0		k		k			100			 50			0.3		1	0.08213
patient		physician		0		0		k		k			100			 50			0.3		2	0.13527
patient		physician		0		0		k		k			100			 50			0.3		3	0.16425
patient		physician		0		0		k		k			100			 50			0.3		4	0.19324
patient		physician		0		0		k		k			100			 50			0.3		5	0.21014
patient		physician		0		0		k		k			100			 50			0.2		1	0.09903
patient		physician		0		0		k		k			100			 50			0.2		2	0.14010
patient		physician		0		0		k		k			100			 50			0.2		3	0.19082
patient		physician		0		0		k		k			100			 50			0.2		4	0.22947
patient		physician		0		0		k		k			100			 50			0.2		5	0.25845
patient		physician		0		0		k		k			100			 50			0.1		1	0.13285
patient		physician		0		0		k		k			100			 50			0.1		2	0.20290
patient		physician		0		0		k		k			100			 50			0.1		3	0.23913
patient		physician		0		0		k		k			100			 50			0.1		4	0.27053
patient		physician		0		0		k		k			100			 50			0.1		5	0.29710
patient		physician		0		0		k		k			100			 50			0.0		1	0.19324
patient		physician		0		0		k		k			100			 50			0.0		2	0.27053
patient		physician		0		0		k		k			100			 50			0.0		3	0.30435
patient		physician		0		0		k		k			100			 50			0.0		4	0.33092
patient		physician		0		0		k		k			100			 50			0.0		5	0.36473
patient		physician		0		0		k		k			100			100			1.0		1	0.06280
patient		physician		0		0		k		k			100			100			1.0		2	0.10386
patient		physician		0		0		k		k			100			100			1.0		3	0.12560
patient		physician		0		0		k		k			100			100			1.0		4	0.15459
patient		physician		0		0		k		k			100			100			1.0		5	0.16425
patient		physician		0		0		k		k			100			100			0.9		1	0.06039
patient		physician		0		0		k		k			100			100			0.9		2	0.10628
patient		physician		0		0		k		k			100			100			0.9		3	0.12802
patient		physician		0		0		k		k			100			100			0.9		4	0.15459
patient		physician		0		0		k		k			100			100			0.9		5	0.16667
patient		physician		0		0		k		k			100			100			0.8		1	0.06039
patient		physician		0		0		k		k			100			100			0.8		2	0.10628
patient		physician		0		0		k		k			100			100			0.8		3	0.13043
patient		physician		0		0		k		k			100			100			0.8		4	0.15459
patient		physician		0		0		k		k			100			100			0.8		5	0.16908
patient		physician		0		0		k		k			100			100			0.7		1	0.06763
patient		physician		0		0		k		k			100			100			0.7		2	0.10870
patient		physician		0		0		k		k			100			100			0.7		3	0.13527
patient		physician		0		0		k		k			100			100			0.7		4	0.15942
patient		physician		0		0		k		k			100			100			0.7		5	0.17150
patient		physician		0		0		k		k			100			100			0.6		1	0.06763
patient		physician		0		0		k		k			100			100			0.6		2	0.11111
patient		physician		0		0		k		k			100			100			0.6		3	0.13527
patient		physician		0		0		k		k			100			100			0.6		4	0.17150
patient		physician		0		0		k		k			100			100			0.6		5	0.18116
patient		physician		0		0		k		k			100			100			0.5		1	0.07488
patient		physician		0		0		k		k			100			100			0.5		2	0.12319
patient		physician		0		0		k		k			100			100			0.5		3	0.14976
patient		physician		0		0		k		k			100			100			0.5		4	0.17874
patient		physician		0		0		k		k			100			100			0.5		5	0.19324
patient		physician		0		0		k		k			100			100			0.4		1	0.07729
patient		physician		0		0		k		k			100			100			0.4		2	0.13768
patient		physician		0		0		k		k			100			100			0.4		3	0.16425
patient		physician		0		0		k		k			100			100			0.4		4	0.18357
patient		physician		0		0		k		k			100			100			0.4		5	0.20773
patient		physician		0		0		k		k			100			100			0.3		1	0.09420
patient		physician		0		0		k		k			100			100			0.3		2	0.14976
patient		physician		0		0		k		k			100			100			0.3		3	0.16908
patient		physician		0		0		k		k			100			100			0.3		4	0.19082
patient		physician		0		0		k		k			100			100			0.3		5	0.21739
patient		physician		0		0		k		k			100			100			0.2		1	0.11353
patient		physician		0		0		k		k			100			100			0.2		2	0.15700
patient		physician		0		0		k		k			100			100			0.2		3	0.19324
patient		physician		0		0		k		k			100			100			0.2		4	0.23188
patient		physician		0		0		k		k			100			100			0.2		5	0.24638
patient		physician		0		0		k		k			100			100			0.1		1	0.14493
patient		physician		0		0		k		k			100			100			0.1		2	0.20773
patient		physician		0		0		k		k			100			100			0.1		3	0.23671
patient		physician		0		0		k		k			100			100			0.1		4	0.26570
patient		physician		0		0		k		k			100			100			0.1		5	0.28502
patient		physician		0		0		k		k			100			100			0.0		1	0.19324
patient		physician		0		0		k		k			100			100			0.0		2	0.27053
patient		physician		0		0		k		k			100			100			0.0		3	0.30435
patient		physician		0		0		k		k			100			100			0.0		4	0.33092
patient		physician		0		0		k		k			100			100			0.0		5	0.36473
physician		patient		0		0		k		k			  1			  1			1.0		1	0.09179
physician		patient		0		0		k		k			  1			  1			1.0		2	0.10870
physician		patient		0		0		k		k			  1			  1			1.0		3	0.12560
physician		patient		0		0		k		k			  1			  1			1.0		4	0.12560
physician		patient		0		0		k		k			  1			  1			1.0		5	0.12560
physician		patient		0		0		k		k			  1			  1			0.9		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.9		2	0.23913
physician		patient		0		0		k		k			  1			  1			0.9		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.9		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.9		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.8		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.8		2	0.23913
physician		patient		0		0		k		k			  1			  1			0.8		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.8		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.8		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.7		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.7		2	0.23913
physician		patient		0		0		k		k			  1			  1			0.7		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.7		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.7		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.6		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.6		2	0.23913
physician		patient		0		0		k		k			  1			  1			0.6		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.6		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.6		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.5		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.5		2	0.23913
physician		patient		0		0		k		k			  1			  1			0.5		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.5		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.5		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.4		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.4		2	0.23913
physician		patient		0		0		k		k			  1			  1			0.4		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.4		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.4		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.3		1	0.14010
physician		patient		0		0		k		k			  1			  1			0.3		2	0.24155
physician		patient		0		0		k		k			  1			  1			0.3		3	0.31159
physician		patient		0		0		k		k			  1			  1			0.3		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.3		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.2		1	0.15217
physician		patient		0		0		k		k			  1			  1			0.2		2	0.24396
physician		patient		0		0		k		k			  1			  1			0.2		3	0.31401
physician		patient		0		0		k		k			  1			  1			0.2		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.2		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.1		1	0.15942
physician		patient		0		0		k		k			  1			  1			0.1		2	0.25362
physician		patient		0		0		k		k			  1			  1			0.1		3	0.31401
physician		patient		0		0		k		k			  1			  1			0.1		4	0.33333
physician		patient		0		0		k		k			  1			  1			0.1		5	0.36715
physician		patient		0		0		k		k			  1			  1			0.0		1	0.19324
physician		patient		0		0		k		k			  1			  1			0.0		2	0.27053
physician		patient		0		0		k		k			  1			  1			0.0		3	0.30435
physician		patient		0		0		k		k			  1			  1			0.0		4	0.33092
physician		patient		0		0		k		k			  1			  1			0.0		5	0.36473
physician		patient		0		0		k		k			  1			  2			1.0		1	0.11353
physician		patient		0		0		k		k			  1			  2			1.0		2	0.14251
physician		patient		0		0		k		k			  1			  2			1.0		3	0.15700
physician		patient		0		0		k		k			  1			  2			1.0		4	0.15700
physician		patient		0		0		k		k			  1			  2			1.0		5	0.15700
physician		patient		0		0		k		k			  1			  2			0.9		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.9		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.9		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.9		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.9		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.8		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.8		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.8		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.8		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.8		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.7		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.7		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.7		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.7		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.7		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.6		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.6		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.6		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.6		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.6		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.5		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.5		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.5		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.5		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.5		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.4		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.4		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.4		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.4		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.4		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.3		1	0.14493
physician		patient		0		0		k		k			  1			  2			0.3		2	0.23671
physician		patient		0		0		k		k			  1			  2			0.3		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.3		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.3		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.2		1	0.14976
physician		patient		0		0		k		k			  1			  2			0.2		2	0.23913
physician		patient		0		0		k		k			  1			  2			0.2		3	0.30918
physician		patient		0		0		k		k			  1			  2			0.2		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.2		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.1		1	0.15700
physician		patient		0		0		k		k			  1			  2			0.1		2	0.24638
physician		patient		0		0		k		k			  1			  2			0.1		3	0.31401
physician		patient		0		0		k		k			  1			  2			0.1		4	0.33333
physician		patient		0		0		k		k			  1			  2			0.1		5	0.36957
physician		patient		0		0		k		k			  1			  2			0.0		1	0.19324
physician		patient		0		0		k		k			  1			  2			0.0		2	0.27053
physician		patient		0		0		k		k			  1			  2			0.0		3	0.30435
physician		patient		0		0		k		k			  1			  2			0.0		4	0.33092
physician		patient		0		0		k		k			  1			  2			0.0		5	0.36473
physician		patient		0		0		k		k			  1			  3			1.0		1	0.13043
physician		patient		0		0		k		k			  1			  3			1.0		2	0.16425
physician		patient		0		0		k		k			  1			  3			1.0		3	0.17633
physician		patient		0		0		k		k			  1			  3			1.0		4	0.17633
physician		patient		0		0		k		k			  1			  3			1.0		5	0.17633
physician		patient		0		0		k		k			  1			  3			0.9		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.9		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.9		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.9		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.9		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.8		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.8		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.8		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.8		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.8		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.7		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.7		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.7		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.7		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.7		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.6		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.6		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.6		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.6		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.6		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.5		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.5		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.5		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.5		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.5		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.4		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.4		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.4		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.4		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.4		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.3		1	0.15217
physician		patient		0		0		k		k			  1			  3			0.3		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.3		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.3		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.3		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.2		1	0.15459
physician		patient		0		0		k		k			  1			  3			0.2		2	0.25121
physician		patient		0		0		k		k			  1			  3			0.2		3	0.31884
physician		patient		0		0		k		k			  1			  3			0.2		4	0.34300
physician		patient		0		0		k		k			  1			  3			0.2		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.1		1	0.16184
physician		patient		0		0		k		k			  1			  3			0.1		2	0.25604
physician		patient		0		0		k		k			  1			  3			0.1		3	0.32609
physician		patient		0		0		k		k			  1			  3			0.1		4	0.34541
physician		patient		0		0		k		k			  1			  3			0.1		5	0.38164
physician		patient		0		0		k		k			  1			  3			0.0		1	0.19324
physician		patient		0		0		k		k			  1			  3			0.0		2	0.27053
physician		patient		0		0		k		k			  1			  3			0.0		3	0.30435
physician		patient		0		0		k		k			  1			  3			0.0		4	0.33092
physician		patient		0		0		k		k			  1			  3			0.0		5	0.36473
physician		patient		0		0		k		k			  1			  4			1.0		1	0.13527
physician		patient		0		0		k		k			  1			  4			1.0		2	0.16667
physician		patient		0		0		k		k			  1			  4			1.0		3	0.18116
physician		patient		0		0		k		k			  1			  4			1.0		4	0.18116
physician		patient		0		0		k		k			  1			  4			1.0		5	0.18116
physician		patient		0		0		k		k			  1			  4			0.9		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.9		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.9		3	0.32609
physician		patient		0		0		k		k			  1			  4			0.9		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.9		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.8		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.8		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.8		3	0.32609
physician		patient		0		0		k		k			  1			  4			0.8		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.8		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.7		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.7		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.7		3	0.32609
physician		patient		0		0		k		k			  1			  4			0.7		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.7		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.6		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.6		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.6		3	0.32609
physician		patient		0		0		k		k			  1			  4			0.6		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.6		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.5		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.5		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.5		3	0.32609
physician		patient		0		0		k		k			  1			  4			0.5		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.5		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.4		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.4		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.4		3	0.32850
physician		patient		0		0		k		k			  1			  4			0.4		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.4		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.3		1	0.15459
physician		patient		0		0		k		k			  1			  4			0.3		2	0.24396
physician		patient		0		0		k		k			  1			  4			0.3		3	0.32850
physician		patient		0		0		k		k			  1			  4			0.3		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.3		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.2		1	0.15700
physician		patient		0		0		k		k			  1			  4			0.2		2	0.24879
physician		patient		0		0		k		k			  1			  4			0.2		3	0.32850
physician		patient		0		0		k		k			  1			  4			0.2		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.2		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.1		1	0.16425
physician		patient		0		0		k		k			  1			  4			0.1		2	0.25121
physician		patient		0		0		k		k			  1			  4			0.1		3	0.33092
physician		patient		0		0		k		k			  1			  4			0.1		4	0.35024
physician		patient		0		0		k		k			  1			  4			0.1		5	0.38889
physician		patient		0		0		k		k			  1			  4			0.0		1	0.19324
physician		patient		0		0		k		k			  1			  4			0.0		2	0.27053
physician		patient		0		0		k		k			  1			  4			0.0		3	0.30435
physician		patient		0		0		k		k			  1			  4			0.0		4	0.33092
physician		patient		0		0		k		k			  1			  4			0.0		5	0.36473
physician		patient		0		0		k		k			  1			  5			1.0		1	0.14251
physician		patient		0		0		k		k			  1			  5			1.0		2	0.17633
physician		patient		0		0		k		k			  1			  5			1.0		3	0.19082
physician		patient		0		0		k		k			  1			  5			1.0		4	0.19082
physician		patient		0		0		k		k			  1			  5			1.0		5	0.19082
physician		patient		0		0		k		k			  1			  5			0.9		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.9		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.9		3	0.32850
physician		patient		0		0		k		k			  1			  5			0.9		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.9		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.8		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.8		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.8		3	0.32850
physician		patient		0		0		k		k			  1			  5			0.8		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.8		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.7		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.7		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.7		3	0.32850
physician		patient		0		0		k		k			  1			  5			0.7		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.7		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.6		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.6		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.6		3	0.32850
physician		patient		0		0		k		k			  1			  5			0.6		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.6		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.5		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.5		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.5		3	0.32850
physician		patient		0		0		k		k			  1			  5			0.5		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.5		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.4		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.4		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.4		3	0.33092
physician		patient		0		0		k		k			  1			  5			0.4		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.4		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.3		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.3		2	0.25121
physician		patient		0		0		k		k			  1			  5			0.3		3	0.33092
physician		patient		0		0		k		k			  1			  5			0.3		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.3		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.2		1	0.15700
physician		patient		0		0		k		k			  1			  5			0.2		2	0.25604
physician		patient		0		0		k		k			  1			  5			0.2		3	0.33092
physician		patient		0		0		k		k			  1			  5			0.2		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.2		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.1		1	0.16908
physician		patient		0		0		k		k			  1			  5			0.1		2	0.25845
physician		patient		0		0		k		k			  1			  5			0.1		3	0.33333
physician		patient		0		0		k		k			  1			  5			0.1		4	0.35024
physician		patient		0		0		k		k			  1			  5			0.1		5	0.38647
physician		patient		0		0		k		k			  1			  5			0.0		1	0.19324
physician		patient		0		0		k		k			  1			  5			0.0		2	0.27053
physician		patient		0		0		k		k			  1			  5			0.0		3	0.30435
physician		patient		0		0		k		k			  1			  5			0.0		4	0.33092
physician		patient		0		0		k		k			  1			  5			0.0		5	0.36473
physician		patient		0		0		k		k			  1			 10			1.0		1	0.15217
physician		patient		0		0		k		k			  1			 10			1.0		2	0.17633
physician		patient		0		0		k		k			  1			 10			1.0		3	0.18357
physician		patient		0		0		k		k			  1			 10			1.0		4	0.18841
physician		patient		0		0		k		k			  1			 10			1.0		5	0.18841
physician		patient		0		0		k		k			  1			 10			0.9		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.9		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.9		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.9		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.9		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.8		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.8		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.8		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.8		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.8		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.7		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.7		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.7		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.7		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.7		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.6		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.6		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.6		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.6		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.6		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.5		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.5		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.5		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.5		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.5		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.4		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.4		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.4		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.4		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.4		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.3		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.3		2	0.25121
physician		patient		0		0		k		k			  1			 10			0.3		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.3		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.3		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.2		1	0.16184
physician		patient		0		0		k		k			  1			 10			0.2		2	0.25604
physician		patient		0		0		k		k			  1			 10			0.2		3	0.31401
physician		patient		0		0		k		k			  1			 10			0.2		4	0.34058
physician		patient		0		0		k		k			  1			 10			0.2		5	0.36957
physician		patient		0		0		k		k			  1			 10			0.1		1	0.17633
physician		patient		0		0		k		k			  1			 10			0.1		2	0.26329
physician		patient		0		0		k		k			  1			 10			0.1		3	0.31884
physician		patient		0		0		k		k			  1			 10			0.1		4	0.34300
physician		patient		0		0		k		k			  1			 10			0.1		5	0.37681
physician		patient		0		0		k		k			  1			 10			0.0		1	0.19324
physician		patient		0		0		k		k			  1			 10			0.0		2	0.27053
physician		patient		0		0		k		k			  1			 10			0.0		3	0.30435
physician		patient		0		0		k		k			  1			 10			0.0		4	0.33092
physician		patient		0		0		k		k			  1			 10			0.0		5	0.36473
physician		patient		0		0		k		k			  1			 20			1.0		1	0.16908
physician		patient		0		0		k		k			  1			 20			1.0		2	0.19324
physician		patient		0		0		k		k			  1			 20			1.0		3	0.21256
physician		patient		0		0		k		k			  1			 20			1.0		4	0.22222
physician		patient		0		0		k		k			  1			 20			1.0		5	0.22222
physician		patient		0		0		k		k			  1			 20			0.9		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.9		2	0.25362
physician		patient		0		0		k		k			  1			 20			0.9		3	0.31884
physician		patient		0		0		k		k			  1			 20			0.9		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.9		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.8		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.8		2	0.25362
physician		patient		0		0		k		k			  1			 20			0.8		3	0.31884
physician		patient		0		0		k		k			  1			 20			0.8		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.8		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.7		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.7		2	0.25362
physician		patient		0		0		k		k			  1			 20			0.7		3	0.31884
physician		patient		0		0		k		k			  1			 20			0.7		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.7		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.6		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.6		2	0.25362
physician		patient		0		0		k		k			  1			 20			0.6		3	0.31884
physician		patient		0		0		k		k			  1			 20			0.6		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.6		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.5		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.5		2	0.25121
physician		patient		0		0		k		k			  1			 20			0.5		3	0.31884
physician		patient		0		0		k		k			  1			 20			0.5		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.5		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.4		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.4		2	0.25121
physician		patient		0		0		k		k			  1			 20			0.4		3	0.31643
physician		patient		0		0		k		k			  1			 20			0.4		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.4		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.3		1	0.17633
physician		patient		0		0		k		k			  1			 20			0.3		2	0.25121
physician		patient		0		0		k		k			  1			 20			0.3		3	0.31401
physician		patient		0		0		k		k			  1			 20			0.3		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.3		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.2		1	0.17391
physician		patient		0		0		k		k			  1			 20			0.2		2	0.25362
physician		patient		0		0		k		k			  1			 20			0.2		3	0.31643
physician		patient		0		0		k		k			  1			 20			0.2		4	0.35024
physician		patient		0		0		k		k			  1			 20			0.2		5	0.38406
physician		patient		0		0		k		k			  1			 20			0.1		1	0.18599
physician		patient		0		0		k		k			  1			 20			0.1		2	0.25845
physician		patient		0		0		k		k			  1			 20			0.1		3	0.32367
physician		patient		0		0		k		k			  1			 20			0.1		4	0.35266
physician		patient		0		0		k		k			  1			 20			0.1		5	0.39130
physician		patient		0		0		k		k			  1			 20			0.0		1	0.19324
physician		patient		0		0		k		k			  1			 20			0.0		2	0.27053
physician		patient		0		0		k		k			  1			 20			0.0		3	0.30435
physician		patient		0		0		k		k			  1			 20			0.0		4	0.33092
physician		patient		0		0		k		k			  1			 20			0.0		5	0.36473
physician		patient		0		0		k		k			  1			 50			1.0		1	0.15700
physician		patient		0		0		k		k			  1			 50			1.0		2	0.18841
physician		patient		0		0		k		k			  1			 50			1.0		3	0.20531
physician		patient		0		0		k		k			  1			 50			1.0		4	0.22222
physician		patient		0		0		k		k			  1			 50			1.0		5	0.22947
physician		patient		0		0		k		k			  1			 50			0.9		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.9		2	0.24638
physician		patient		0		0		k		k			  1			 50			0.9		3	0.30193
physician		patient		0		0		k		k			  1			 50			0.9		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.9		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.8		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.8		2	0.24638
physician		patient		0		0		k		k			  1			 50			0.8		3	0.30193
physician		patient		0		0		k		k			  1			 50			0.8		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.8		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.7		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.7		2	0.24638
physician		patient		0		0		k		k			  1			 50			0.7		3	0.30193
physician		patient		0		0		k		k			  1			 50			0.7		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.7		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.6		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.6		2	0.24638
physician		patient		0		0		k		k			  1			 50			0.6		3	0.30193
physician		patient		0		0		k		k			  1			 50			0.6		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.6		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.5		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.5		2	0.24396
physician		patient		0		0		k		k			  1			 50			0.5		3	0.30193
physician		patient		0		0		k		k			  1			 50			0.5		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.5		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.4		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.4		2	0.24396
physician		patient		0		0		k		k			  1			 50			0.4		3	0.29952
physician		patient		0		0		k		k			  1			 50			0.4		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.4		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.3		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.3		2	0.24879
physician		patient		0		0		k		k			  1			 50			0.3		3	0.29710
physician		patient		0		0		k		k			  1			 50			0.3		4	0.34541
physician		patient		0		0		k		k			  1			 50			0.3		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.2		1	0.16425
physician		patient		0		0		k		k			  1			 50			0.2		2	0.25604
physician		patient		0		0		k		k			  1			 50			0.2		3	0.29952
physician		patient		0		0		k		k			  1			 50			0.2		4	0.35024
physician		patient		0		0		k		k			  1			 50			0.2		5	0.37923
physician		patient		0		0		k		k			  1			 50			0.1		1	0.18116
physician		patient		0		0		k		k			  1			 50			0.1		2	0.26087
physician		patient		0		0		k		k			  1			 50			0.1		3	0.30676
physician		patient		0		0		k		k			  1			 50			0.1		4	0.35266
physician		patient		0		0		k		k			  1			 50			0.1		5	0.38647
physician		patient		0		0		k		k			  1			 50			0.0		1	0.19324
physician		patient		0		0		k		k			  1			 50			0.0		2	0.27053
physician		patient		0		0		k		k			  1			 50			0.0		3	0.30435
physician		patient		0		0		k		k			  1			 50			0.0		4	0.33092
physician		patient		0		0		k		k			  1			 50			0.0		5	0.36473
physician		patient		0		0		k		k			  1			100			1.0		1	0.16425
physician		patient		0		0		k		k			  1			100			1.0		2	0.20531
physician		patient		0		0		k		k			  1			100			1.0		3	0.22947
physician		patient		0		0		k		k			  1			100			1.0		4	0.24155
physician		patient		0		0		k		k			  1			100			1.0		5	0.25604
physician		patient		0		0		k		k			  1			100			0.9		1	0.17150
physician		patient		0		0		k		k			  1			100			0.9		2	0.25845
physician		patient		0		0		k		k			  1			100			0.9		3	0.31643
physician		patient		0		0		k		k			  1			100			0.9		4	0.34300
physician		patient		0		0		k		k			  1			100			0.9		5	0.38164
physician		patient		0		0		k		k			  1			100			0.8		1	0.17150
physician		patient		0		0		k		k			  1			100			0.8		2	0.25845
physician		patient		0		0		k		k			  1			100			0.8		3	0.31643
physician		patient		0		0		k		k			  1			100			0.8		4	0.34300
physician		patient		0		0		k		k			  1			100			0.8		5	0.38164
physician		patient		0		0		k		k			  1			100			0.7		1	0.17150
physician		patient		0		0		k		k			  1			100			0.7		2	0.25845
physician		patient		0		0		k		k			  1			100			0.7		3	0.31643
physician		patient		0		0		k		k			  1			100			0.7		4	0.34300
physician		patient		0		0		k		k			  1			100			0.7		5	0.38164
physician		patient		0		0		k		k			  1			100			0.6		1	0.17150
physician		patient		0		0		k		k			  1			100			0.6		2	0.25845
physician		patient		0		0		k		k			  1			100			0.6		3	0.31643
physician		patient		0		0		k		k			  1			100			0.6		4	0.34300
physician		patient		0		0		k		k			  1			100			0.6		5	0.38164
physician		patient		0		0		k		k			  1			100			0.5		1	0.17150
physician		patient		0		0		k		k			  1			100			0.5		2	0.25604
physician		patient		0		0		k		k			  1			100			0.5		3	0.31643
physician		patient		0		0		k		k			  1			100			0.5		4	0.34300
physician		patient		0		0		k		k			  1			100			0.5		5	0.38164
physician		patient		0		0		k		k			  1			100			0.4		1	0.17150
physician		patient		0		0		k		k			  1			100			0.4		2	0.25604
physician		patient		0		0		k		k			  1			100			0.4		3	0.31401
physician		patient		0		0		k		k			  1			100			0.4		4	0.34300
physician		patient		0		0		k		k			  1			100			0.4		5	0.38164
physician		patient		0		0		k		k			  1			100			0.3		1	0.17150
physician		patient		0		0		k		k			  1			100			0.3		2	0.26087
physician		patient		0		0		k		k			  1			100			0.3		3	0.31401
physician		patient		0		0		k		k			  1			100			0.3		4	0.34300
physician		patient		0		0		k		k			  1			100			0.3		5	0.38406
physician		patient		0		0		k		k			  1			100			0.2		1	0.17150
physician		patient		0		0		k		k			  1			100			0.2		2	0.27053
physician		patient		0		0		k		k			  1			100			0.2		3	0.31643
physician		patient		0		0		k		k			  1			100			0.2		4	0.34783
physician		patient		0		0		k		k			  1			100			0.2		5	0.38406
physician		patient		0		0		k		k			  1			100			0.1		1	0.19082
physician		patient		0		0		k		k			  1			100			0.1		2	0.27295
physician		patient		0		0		k		k			  1			100			0.1		3	0.32367
physician		patient		0		0		k		k			  1			100			0.1		4	0.34783
physician		patient		0		0		k		k			  1			100			0.1		5	0.38647
physician		patient		0		0		k		k			  1			100			0.0		1	0.19324
physician		patient		0		0		k		k			  1			100			0.0		2	0.27053
physician		patient		0		0		k		k			  1			100			0.0		3	0.30435
physician		patient		0		0		k		k			  1			100			0.0		4	0.33092
physician		patient		0		0		k		k			  1			100			0.0		5	0.36473
physician		patient		0		0		k		k			  2			  1			1.0		1	0.07971
physician		patient		0		0		k		k			  2			  1			1.0		2	0.10628
physician		patient		0		0		k		k			  2			  1			1.0		3	0.12319
physician		patient		0		0		k		k			  2			  1			1.0		4	0.12802
physician		patient		0		0		k		k			  2			  1			1.0		5	0.13285
physician		patient		0		0		k		k			  2			  1			0.9		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.9		2	0.22222
physician		patient		0		0		k		k			  2			  1			0.9		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.9		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.9		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.8		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.8		2	0.22222
physician		patient		0		0		k		k			  2			  1			0.8		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.8		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.8		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.7		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.7		2	0.22222
physician		patient		0		0		k		k			  2			  1			0.7		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.7		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.7		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.6		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.6		2	0.22222
physician		patient		0		0		k		k			  2			  1			0.6		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.6		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.6		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.5		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.5		2	0.22222
physician		patient		0		0		k		k			  2			  1			0.5		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.5		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.5		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.4		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.4		2	0.22222
physician		patient		0		0		k		k			  2			  1			0.4		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.4		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.4		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.3		1	0.12802
physician		patient		0		0		k		k			  2			  1			0.3		2	0.22705
physician		patient		0		0		k		k			  2			  1			0.3		3	0.28744
physician		patient		0		0		k		k			  2			  1			0.3		4	0.32367
physician		patient		0		0		k		k			  2			  1			0.3		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.2		1	0.14010
physician		patient		0		0		k		k			  2			  1			0.2		2	0.22947
physician		patient		0		0		k		k			  2			  1			0.2		3	0.28986
physician		patient		0		0		k		k			  2			  1			0.2		4	0.32609
physician		patient		0		0		k		k			  2			  1			0.2		5	0.35990
physician		patient		0		0		k		k			  2			  1			0.1		1	0.14493
physician		patient		0		0		k		k			  2			  1			0.1		2	0.23671
physician		patient		0		0		k		k			  2			  1			0.1		3	0.29227
physician		patient		0		0		k		k			  2			  1			0.1		4	0.32609
physician		patient		0		0		k		k			  2			  1			0.1		5	0.36232
physician		patient		0		0		k		k			  2			  1			0.0		1	0.19324
physician		patient		0		0		k		k			  2			  1			0.0		2	0.27053
physician		patient		0		0		k		k			  2			  1			0.0		3	0.30435
physician		patient		0		0		k		k			  2			  1			0.0		4	0.33092
physician		patient		0		0		k		k			  2			  1			0.0		5	0.36473
physician		patient		0		0		k		k			  2			  2			1.0		1	0.10870
physician		patient		0		0		k		k			  2			  2			1.0		2	0.14976
physician		patient		0		0		k		k			  2			  2			1.0		3	0.17391
physician		patient		0		0		k		k			  2			  2			1.0		4	0.17391
physician		patient		0		0		k		k			  2			  2			1.0		5	0.18116
physician		patient		0		0		k		k			  2			  2			0.9		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.9		2	0.23188
physician		patient		0		0		k		k			  2			  2			0.9		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.9		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.9		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.8		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.8		2	0.23188
physician		patient		0		0		k		k			  2			  2			0.8		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.8		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.8		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.7		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.7		2	0.23188
physician		patient		0		0		k		k			  2			  2			0.7		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.7		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.7		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.6		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.6		2	0.23188
physician		patient		0		0		k		k			  2			  2			0.6		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.6		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.6		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.5		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.5		2	0.23188
physician		patient		0		0		k		k			  2			  2			0.5		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.5		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.5		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.4		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.4		2	0.23188
physician		patient		0		0		k		k			  2			  2			0.4		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.4		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.4		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.3		1	0.14010
physician		patient		0		0		k		k			  2			  2			0.3		2	0.23430
physician		patient		0		0		k		k			  2			  2			0.3		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.3		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.3		5	0.37198
physician		patient		0		0		k		k			  2			  2			0.2		1	0.14251
physician		patient		0		0		k		k			  2			  2			0.2		2	0.23913
physician		patient		0		0		k		k			  2			  2			0.2		3	0.30193
physician		patient		0		0		k		k			  2			  2			0.2		4	0.32850
physician		patient		0		0		k		k			  2			  2			0.2		5	0.37440
physician		patient		0		0		k		k			  2			  2			0.1		1	0.15217
physician		patient		0		0		k		k			  2			  2			0.1		2	0.24396
physician		patient		0		0		k		k			  2			  2			0.1		3	0.31159
physician		patient		0		0		k		k			  2			  2			0.1		4	0.33333
physician		patient		0		0		k		k			  2			  2			0.1		5	0.37440
physician		patient		0		0		k		k			  2			  2			0.0		1	0.19324
physician		patient		0		0		k		k			  2			  2			0.0		2	0.27053
physician		patient		0		0		k		k			  2			  2			0.0		3	0.30435
physician		patient		0		0		k		k			  2			  2			0.0		4	0.33092
physician		patient		0		0		k		k			  2			  2			0.0		5	0.36473
physician		patient		0		0		k		k			  2			  3			1.0		1	0.11353
physician		patient		0		0		k		k			  2			  3			1.0		2	0.15942
physician		patient		0		0		k		k			  2			  3			1.0		3	0.17874
physician		patient		0		0		k		k			  2			  3			1.0		4	0.18116
physician		patient		0		0		k		k			  2			  3			1.0		5	0.18599
physician		patient		0		0		k		k			  2			  3			0.9		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.9		2	0.22464
physician		patient		0		0		k		k			  2			  3			0.9		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.9		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.9		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.8		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.8		2	0.22464
physician		patient		0		0		k		k			  2			  3			0.8		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.8		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.8		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.7		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.7		2	0.22464
physician		patient		0		0		k		k			  2			  3			0.7		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.7		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.7		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.6		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.6		2	0.22464
physician		patient		0		0		k		k			  2			  3			0.6		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.6		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.6		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.5		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.5		2	0.22464
physician		patient		0		0		k		k			  2			  3			0.5		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.5		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.5		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.4		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.4		2	0.22464
physician		patient		0		0		k		k			  2			  3			0.4		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.4		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.4		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.3		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.3		2	0.22947
physician		patient		0		0		k		k			  2			  3			0.3		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.3		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.3		5	0.36473
physician		patient		0		0		k		k			  2			  3			0.2		1	0.13527
physician		patient		0		0		k		k			  2			  3			0.2		2	0.23430
physician		patient		0		0		k		k			  2			  3			0.2		3	0.29469
physician		patient		0		0		k		k			  2			  3			0.2		4	0.32609
physician		patient		0		0		k		k			  2			  3			0.2		5	0.36715
physician		patient		0		0		k		k			  2			  3			0.1		1	0.14010
physician		patient		0		0		k		k			  2			  3			0.1		2	0.23188
physician		patient		0		0		k		k			  2			  3			0.1		3	0.30918
physician		patient		0		0		k		k			  2			  3			0.1		4	0.33333
physician		patient		0		0		k		k			  2			  3			0.1		5	0.36715
physician		patient		0		0		k		k			  2			  3			0.0		1	0.19324
physician		patient		0		0		k		k			  2			  3			0.0		2	0.27053
physician		patient		0		0		k		k			  2			  3			0.0		3	0.30435
physician		patient		0		0		k		k			  2			  3			0.0		4	0.33092
physician		patient		0		0		k		k			  2			  3			0.0		5	0.36473
physician		patient		0		0		k		k			  2			  4			1.0		1	0.11836
physician		patient		0		0		k		k			  2			  4			1.0		2	0.16184
physician		patient		0		0		k		k			  2			  4			1.0		3	0.18599
physician		patient		0		0		k		k			  2			  4			1.0		4	0.18841
physician		patient		0		0		k		k			  2			  4			1.0		5	0.19324
physician		patient		0		0		k		k			  2			  4			0.9		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.9		2	0.21981
physician		patient		0		0		k		k			  2			  4			0.9		3	0.29710
physician		patient		0		0		k		k			  2			  4			0.9		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.9		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.8		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.8		2	0.21981
physician		patient		0		0		k		k			  2			  4			0.8		3	0.29710
physician		patient		0		0		k		k			  2			  4			0.8		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.8		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.7		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.7		2	0.21981
physician		patient		0		0		k		k			  2			  4			0.7		3	0.29710
physician		patient		0		0		k		k			  2			  4			0.7		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.7		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.6		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.6		2	0.21981
physician		patient		0		0		k		k			  2			  4			0.6		3	0.29710
physician		patient		0		0		k		k			  2			  4			0.6		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.6		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.5		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.5		2	0.21981
physician		patient		0		0		k		k			  2			  4			0.5		3	0.29710
physician		patient		0		0		k		k			  2			  4			0.5		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.5		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.4		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.4		2	0.21981
physician		patient		0		0		k		k			  2			  4			0.4		3	0.29952
physician		patient		0		0		k		k			  2			  4			0.4		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.4		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.3		1	0.13768
physician		patient		0		0		k		k			  2			  4			0.3		2	0.22464
physician		patient		0		0		k		k			  2			  4			0.3		3	0.29952
physician		patient		0		0		k		k			  2			  4			0.3		4	0.32367
physician		patient		0		0		k		k			  2			  4			0.3		5	0.36473
physician		patient		0		0		k		k			  2			  4			0.2		1	0.14010
physician		patient		0		0		k		k			  2			  4			0.2		2	0.22705
physician		patient		0		0		k		k			  2			  4			0.2		3	0.30193
physician		patient		0		0		k		k			  2			  4			0.2		4	0.32609
physician		patient		0		0		k		k			  2			  4			0.2		5	0.36715
physician		patient		0		0		k		k			  2			  4			0.1		1	0.14251
physician		patient		0		0		k		k			  2			  4			0.1		2	0.22705
physician		patient		0		0		k		k			  2			  4			0.1		3	0.31159
physician		patient		0		0		k		k			  2			  4			0.1		4	0.33575
physician		patient		0		0		k		k			  2			  4			0.1		5	0.36715
physician		patient		0		0		k		k			  2			  4			0.0		1	0.19324
physician		patient		0		0		k		k			  2			  4			0.0		2	0.27053
physician		patient		0		0		k		k			  2			  4			0.0		3	0.30435
physician		patient		0		0		k		k			  2			  4			0.0		4	0.33092
physician		patient		0		0		k		k			  2			  4			0.0		5	0.36473
physician		patient		0		0		k		k			  2			  5			1.0		1	0.13527
physician		patient		0		0		k		k			  2			  5			1.0		2	0.17633
physician		patient		0		0		k		k			  2			  5			1.0		3	0.19807
physician		patient		0		0		k		k			  2			  5			1.0		4	0.20290
physician		patient		0		0		k		k			  2			  5			1.0		5	0.20773
physician		patient		0		0		k		k			  2			  5			0.9		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.9		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.9		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.9		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.9		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.8		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.8		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.8		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.8		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.8		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.7		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.7		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.7		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.7		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.7		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.6		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.6		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.6		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.6		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.6		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.5		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.5		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.5		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.5		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.5		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.4		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.4		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.4		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.4		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.4		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.3		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.3		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.3		3	0.29952
physician		patient		0		0		k		k			  2			  5			0.3		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.3		5	0.37198
physician		patient		0		0		k		k			  2			  5			0.2		1	0.14976
physician		patient		0		0		k		k			  2			  5			0.2		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.2		3	0.30193
physician		patient		0		0		k		k			  2			  5			0.2		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.2		5	0.37440
physician		patient		0		0		k		k			  2			  5			0.1		1	0.15217
physician		patient		0		0		k		k			  2			  5			0.1		2	0.22947
physician		patient		0		0		k		k			  2			  5			0.1		3	0.31159
physician		patient		0		0		k		k			  2			  5			0.1		4	0.33575
physician		patient		0		0		k		k			  2			  5			0.1		5	0.37440
physician		patient		0		0		k		k			  2			  5			0.0		1	0.19324
physician		patient		0		0		k		k			  2			  5			0.0		2	0.27053
physician		patient		0		0		k		k			  2			  5			0.0		3	0.30435
physician		patient		0		0		k		k			  2			  5			0.0		4	0.33092
physician		patient		0		0		k		k			  2			  5			0.0		5	0.36473
physician		patient		0		0		k		k			  2			 10			1.0		1	0.13527
physician		patient		0		0		k		k			  2			 10			1.0		2	0.17150
physician		patient		0		0		k		k			  2			 10			1.0		3	0.18841
physician		patient		0		0		k		k			  2			 10			1.0		4	0.19807
physician		patient		0		0		k		k			  2			 10			1.0		5	0.20290
physician		patient		0		0		k		k			  2			 10			0.9		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.9		2	0.21739
physician		patient		0		0		k		k			  2			 10			0.9		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.9		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.9		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.8		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.8		2	0.21739
physician		patient		0		0		k		k			  2			 10			0.8		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.8		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.8		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.7		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.7		2	0.21981
physician		patient		0		0		k		k			  2			 10			0.7		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.7		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.7		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.6		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.6		2	0.21981
physician		patient		0		0		k		k			  2			 10			0.6		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.6		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.6		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.5		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.5		2	0.21981
physician		patient		0		0		k		k			  2			 10			0.5		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.5		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.5		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.4		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.4		2	0.21981
physician		patient		0		0		k		k			  2			 10			0.4		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.4		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.4		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.3		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.3		2	0.22222
physician		patient		0		0		k		k			  2			 10			0.3		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.3		4	0.32367
physician		patient		0		0		k		k			  2			 10			0.3		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.2		1	0.14493
physician		patient		0		0		k		k			  2			 10			0.2		2	0.22705
physician		patient		0		0		k		k			  2			 10			0.2		3	0.28261
physician		patient		0		0		k		k			  2			 10			0.2		4	0.32850
physician		patient		0		0		k		k			  2			 10			0.2		5	0.36715
physician		patient		0		0		k		k			  2			 10			0.1		1	0.15459
physician		patient		0		0		k		k			  2			 10			0.1		2	0.23188
physician		patient		0		0		k		k			  2			 10			0.1		3	0.29469
physician		patient		0		0		k		k			  2			 10			0.1		4	0.33816
physician		patient		0		0		k		k			  2			 10			0.1		5	0.36957
physician		patient		0		0		k		k			  2			 10			0.0		1	0.19324
physician		patient		0		0		k		k			  2			 10			0.0		2	0.27053
physician		patient		0		0		k		k			  2			 10			0.0		3	0.30435
physician		patient		0		0		k		k			  2			 10			0.0		4	0.33092
physician		patient		0		0		k		k			  2			 10			0.0		5	0.36473
physician		patient		0		0		k		k			  2			 20			1.0		1	0.14976
physician		patient		0		0		k		k			  2			 20			1.0		2	0.18357
physician		patient		0		0		k		k			  2			 20			1.0		3	0.21014
physician		patient		0		0		k		k			  2			 20			1.0		4	0.23430
physician		patient		0		0		k		k			  2			 20			1.0		5	0.23671
physician		patient		0		0		k		k			  2			 20			0.9		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.9		2	0.22464
physician		patient		0		0		k		k			  2			 20			0.9		3	0.28019
physician		patient		0		0		k		k			  2			 20			0.9		4	0.33333
physician		patient		0		0		k		k			  2			 20			0.9		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.8		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.8		2	0.22464
physician		patient		0		0		k		k			  2			 20			0.8		3	0.28019
physician		patient		0		0		k		k			  2			 20			0.8		4	0.33333
physician		patient		0		0		k		k			  2			 20			0.8		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.7		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.7		2	0.22705
physician		patient		0		0		k		k			  2			 20			0.7		3	0.28019
physician		patient		0		0		k		k			  2			 20			0.7		4	0.33333
physician		patient		0		0		k		k			  2			 20			0.7		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.6		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.6		2	0.22705
physician		patient		0		0		k		k			  2			 20			0.6		3	0.28019
physician		patient		0		0		k		k			  2			 20			0.6		4	0.33333
physician		patient		0		0		k		k			  2			 20			0.6		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.5		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.5		2	0.22464
physician		patient		0		0		k		k			  2			 20			0.5		3	0.28019
physician		patient		0		0		k		k			  2			 20			0.5		4	0.33333
physician		patient		0		0		k		k			  2			 20			0.5		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.4		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.4		2	0.22464
physician		patient		0		0		k		k			  2			 20			0.4		3	0.27778
physician		patient		0		0		k		k			  2			 20			0.4		4	0.33333
physician		patient		0		0		k		k			  2			 20			0.4		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.3		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.3		2	0.22464
physician		patient		0		0		k		k			  2			 20			0.3		3	0.27778
physician		patient		0		0		k		k			  2			 20			0.3		4	0.33092
physician		patient		0		0		k		k			  2			 20			0.3		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.2		1	0.15459
physician		patient		0		0		k		k			  2			 20			0.2		2	0.22705
physician		patient		0		0		k		k			  2			 20			0.2		3	0.27778
physician		patient		0		0		k		k			  2			 20			0.2		4	0.33092
physician		patient		0		0		k		k			  2			 20			0.2		5	0.36715
physician		patient		0		0		k		k			  2			 20			0.1		1	0.15700
physician		patient		0		0		k		k			  2			 20			0.1		2	0.23188
physician		patient		0		0		k		k			  2			 20			0.1		3	0.29227
physician		patient		0		0		k		k			  2			 20			0.1		4	0.33816
physician		patient		0		0		k		k			  2			 20			0.1		5	0.37440
physician		patient		0		0		k		k			  2			 20			0.0		1	0.19324
physician		patient		0		0		k		k			  2			 20			0.0		2	0.27053
physician		patient		0		0		k		k			  2			 20			0.0		3	0.30435
physician		patient		0		0		k		k			  2			 20			0.0		4	0.33092
physician		patient		0		0		k		k			  2			 20			0.0		5	0.36473
physician		patient		0		0		k		k			  2			 50			1.0		1	0.14734
physician		patient		0		0		k		k			  2			 50			1.0		2	0.19082
physician		patient		0		0		k		k			  2			 50			1.0		3	0.21498
physician		patient		0		0		k		k			  2			 50			1.0		4	0.23671
physician		patient		0		0		k		k			  2			 50			1.0		5	0.24638
physician		patient		0		0		k		k			  2			 50			0.9		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.9		2	0.22464
physician		patient		0		0		k		k			  2			 50			0.9		3	0.27053
physician		patient		0		0		k		k			  2			 50			0.9		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.9		5	0.36232
physician		patient		0		0		k		k			  2			 50			0.8		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.8		2	0.22464
physician		patient		0		0		k		k			  2			 50			0.8		3	0.27053
physician		patient		0		0		k		k			  2			 50			0.8		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.8		5	0.36232
physician		patient		0		0		k		k			  2			 50			0.7		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.7		2	0.22464
physician		patient		0		0		k		k			  2			 50			0.7		3	0.27053
physician		patient		0		0		k		k			  2			 50			0.7		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.7		5	0.36232
physician		patient		0		0		k		k			  2			 50			0.6		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.6		2	0.22464
physician		patient		0		0		k		k			  2			 50			0.6		3	0.27053
physician		patient		0		0		k		k			  2			 50			0.6		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.6		5	0.36232
physician		patient		0		0		k		k			  2			 50			0.5		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.5		2	0.22222
physician		patient		0		0		k		k			  2			 50			0.5		3	0.27053
physician		patient		0		0		k		k			  2			 50			0.5		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.5		5	0.36232
physician		patient		0		0		k		k			  2			 50			0.4		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.4		2	0.22222
physician		patient		0		0		k		k			  2			 50			0.4		3	0.26812
physician		patient		0		0		k		k			  2			 50			0.4		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.4		5	0.36232
physician		patient		0		0		k		k			  2			 50			0.3		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.3		2	0.22222
physician		patient		0		0		k		k			  2			 50			0.3		3	0.26812
physician		patient		0		0		k		k			  2			 50			0.3		4	0.32367
physician		patient		0		0		k		k			  2			 50			0.3		5	0.36473
physician		patient		0		0		k		k			  2			 50			0.2		1	0.15459
physician		patient		0		0		k		k			  2			 50			0.2		2	0.22947
physician		patient		0		0		k		k			  2			 50			0.2		3	0.27295
physician		patient		0		0		k		k			  2			 50			0.2		4	0.32850
physician		patient		0		0		k		k			  2			 50			0.2		5	0.36473
physician		patient		0		0		k		k			  2			 50			0.1		1	0.15700
physician		patient		0		0		k		k			  2			 50			0.1		2	0.23430
physician		patient		0		0		k		k			  2			 50			0.1		3	0.28261
physician		patient		0		0		k		k			  2			 50			0.1		4	0.33092
physician		patient		0		0		k		k			  2			 50			0.1		5	0.37198
physician		patient		0		0		k		k			  2			 50			0.0		1	0.19324
physician		patient		0		0		k		k			  2			 50			0.0		2	0.27053
physician		patient		0		0		k		k			  2			 50			0.0		3	0.30435
physician		patient		0		0		k		k			  2			 50			0.0		4	0.33092
physician		patient		0		0		k		k			  2			 50			0.0		5	0.36473
physician		patient		0		0		k		k			  2			100			1.0		1	0.15700
physician		patient		0		0		k		k			  2			100			1.0		2	0.20531
physician		patient		0		0		k		k			  2			100			1.0		3	0.24155
physician		patient		0		0		k		k			  2			100			1.0		4	0.27053
physician		patient		0		0		k		k			  2			100			1.0		5	0.28261
physician		patient		0		0		k		k			  2			100			0.9		1	0.16425
physician		patient		0		0		k		k			  2			100			0.9		2	0.23188
physician		patient		0		0		k		k			  2			100			0.9		3	0.28502
physician		patient		0		0		k		k			  2			100			0.9		4	0.33575
physician		patient		0		0		k		k			  2			100			0.9		5	0.37198
physician		patient		0		0		k		k			  2			100			0.8		1	0.16425
physician		patient		0		0		k		k			  2			100			0.8		2	0.23188
physician		patient		0		0		k		k			  2			100			0.8		3	0.28502
physician		patient		0		0		k		k			  2			100			0.8		4	0.33575
physician		patient		0		0		k		k			  2			100			0.8		5	0.37198
physician		patient		0		0		k		k			  2			100			0.7		1	0.16425
physician		patient		0		0		k		k			  2			100			0.7		2	0.23188
physician		patient		0		0		k		k			  2			100			0.7		3	0.28502
physician		patient		0		0		k		k			  2			100			0.7		4	0.33575
physician		patient		0		0		k		k			  2			100			0.7		5	0.37198
physician		patient		0		0		k		k			  2			100			0.6		1	0.16425
physician		patient		0		0		k		k			  2			100			0.6		2	0.23188
physician		patient		0		0		k		k			  2			100			0.6		3	0.28502
physician		patient		0		0		k		k			  2			100			0.6		4	0.33575
physician		patient		0		0		k		k			  2			100			0.6		5	0.37198
physician		patient		0		0		k		k			  2			100			0.5		1	0.16425
physician		patient		0		0		k		k			  2			100			0.5		2	0.22947
physician		patient		0		0		k		k			  2			100			0.5		3	0.28502
physician		patient		0		0		k		k			  2			100			0.5		4	0.33575
physician		patient		0		0		k		k			  2			100			0.5		5	0.37198
physician		patient		0		0		k		k			  2			100			0.4		1	0.16425
physician		patient		0		0		k		k			  2			100			0.4		2	0.22947
physician		patient		0		0		k		k			  2			100			0.4		3	0.28261
physician		patient		0		0		k		k			  2			100			0.4		4	0.33575
physician		patient		0		0		k		k			  2			100			0.4		5	0.37198
physician		patient		0		0		k		k			  2			100			0.3		1	0.16425
physician		patient		0		0		k		k			  2			100			0.3		2	0.23188
physician		patient		0		0		k		k			  2			100			0.3		3	0.28261
physician		patient		0		0		k		k			  2			100			0.3		4	0.33575
physician		patient		0		0		k		k			  2			100			0.3		5	0.37198
physician		patient		0		0		k		k			  2			100			0.2		1	0.16184
physician		patient		0		0		k		k			  2			100			0.2		2	0.23671
physician		patient		0		0		k		k			  2			100			0.2		3	0.28986
physician		patient		0		0		k		k			  2			100			0.2		4	0.33575
physician		patient		0		0		k		k			  2			100			0.2		5	0.37198
physician		patient		0		0		k		k			  2			100			0.1		1	0.16184
physician		patient		0		0		k		k			  2			100			0.1		2	0.24155
physician		patient		0		0		k		k			  2			100			0.1		3	0.29710
physician		patient		0		0		k		k			  2			100			0.1		4	0.34300
physician		patient		0		0		k		k			  2			100			0.1		5	0.38406
physician		patient		0		0		k		k			  2			100			0.0		1	0.19324
physician		patient		0		0		k		k			  2			100			0.0		2	0.27053
physician		patient		0		0		k		k			  2			100			0.0		3	0.30435
physician		patient		0		0		k		k			  2			100			0.0		4	0.33092
physician		patient		0		0		k		k			  2			100			0.0		5	0.36473
physician		patient		0		0		k		k			  3			  1			1.0		1	0.07729
physician		patient		0		0		k		k			  3			  1			1.0		2	0.10145
physician		patient		0		0		k		k			  3			  1			1.0		3	0.11836
physician		patient		0		0		k		k			  3			  1			1.0		4	0.12560
physician		patient		0		0		k		k			  3			  1			1.0		5	0.13043
physician		patient		0		0		k		k			  3			  1			0.9		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.9		2	0.21498
physician		patient		0		0		k		k			  3			  1			0.9		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.9		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.9		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.8		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.8		2	0.21498
physician		patient		0		0		k		k			  3			  1			0.8		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.8		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.8		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.7		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.7		2	0.21498
physician		patient		0		0		k		k			  3			  1			0.7		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.7		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.7		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.6		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.6		2	0.21498
physician		patient		0		0		k		k			  3			  1			0.6		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.6		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.6		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.5		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.5		2	0.21498
physician		patient		0		0		k		k			  3			  1			0.5		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.5		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.5		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.4		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.4		2	0.21498
physician		patient		0		0		k		k			  3			  1			0.4		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.4		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.4		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.3		1	0.12560
physician		patient		0		0		k		k			  3			  1			0.3		2	0.21981
physician		patient		0		0		k		k			  3			  1			0.3		3	0.27778
physician		patient		0		0		k		k			  3			  1			0.3		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.3		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.2		1	0.13768
physician		patient		0		0		k		k			  3			  1			0.2		2	0.22222
physician		patient		0		0		k		k			  3			  1			0.2		3	0.28019
physician		patient		0		0		k		k			  3			  1			0.2		4	0.31401
physician		patient		0		0		k		k			  3			  1			0.2		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.1		1	0.14251
physician		patient		0		0		k		k			  3			  1			0.1		2	0.22705
physician		patient		0		0		k		k			  3			  1			0.1		3	0.28502
physician		patient		0		0		k		k			  3			  1			0.1		4	0.31643
physician		patient		0		0		k		k			  3			  1			0.1		5	0.35507
physician		patient		0		0		k		k			  3			  1			0.0		1	0.19324
physician		patient		0		0		k		k			  3			  1			0.0		2	0.27053
physician		patient		0		0		k		k			  3			  1			0.0		3	0.30435
physician		patient		0		0		k		k			  3			  1			0.0		4	0.33092
physician		patient		0		0		k		k			  3			  1			0.0		5	0.36473
physician		patient		0		0		k		k			  3			  2			1.0		1	0.10628
physician		patient		0		0		k		k			  3			  2			1.0		2	0.14493
physician		patient		0		0		k		k			  3			  2			1.0		3	0.16908
physician		patient		0		0		k		k			  3			  2			1.0		4	0.17150
physician		patient		0		0		k		k			  3			  2			1.0		5	0.17633
physician		patient		0		0		k		k			  3			  2			0.9		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.9		2	0.22222
physician		patient		0		0		k		k			  3			  2			0.9		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.9		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.9		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.8		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.8		2	0.22222
physician		patient		0		0		k		k			  3			  2			0.8		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.8		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.8		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.7		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.7		2	0.22222
physician		patient		0		0		k		k			  3			  2			0.7		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.7		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.7		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.6		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.6		2	0.22222
physician		patient		0		0		k		k			  3			  2			0.6		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.6		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.6		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.5		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.5		2	0.22222
physician		patient		0		0		k		k			  3			  2			0.5		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.5		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.5		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.4		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.4		2	0.22222
physician		patient		0		0		k		k			  3			  2			0.4		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.4		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.4		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.3		1	0.13768
physician		patient		0		0		k		k			  3			  2			0.3		2	0.22464
physician		patient		0		0		k		k			  3			  2			0.3		3	0.28502
physician		patient		0		0		k		k			  3			  2			0.3		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.3		5	0.35507
physician		patient		0		0		k		k			  3			  2			0.2		1	0.14010
physician		patient		0		0		k		k			  3			  2			0.2		2	0.22705
physician		patient		0		0		k		k			  3			  2			0.2		3	0.28744
physician		patient		0		0		k		k			  3			  2			0.2		4	0.31884
physician		patient		0		0		k		k			  3			  2			0.2		5	0.35749
physician		patient		0		0		k		k			  3			  2			0.1		1	0.14734
physician		patient		0		0		k		k			  3			  2			0.1		2	0.22705
physician		patient		0		0		k		k			  3			  2			0.1		3	0.30193
physician		patient		0		0		k		k			  3			  2			0.1		4	0.32126
physician		patient		0		0		k		k			  3			  2			0.1		5	0.35990
physician		patient		0		0		k		k			  3			  2			0.0		1	0.19324
physician		patient		0		0		k		k			  3			  2			0.0		2	0.27053
physician		patient		0		0		k		k			  3			  2			0.0		3	0.30435
physician		patient		0		0		k		k			  3			  2			0.0		4	0.33092
physician		patient		0		0		k		k			  3			  2			0.0		5	0.36473
physician		patient		0		0		k		k			  3			  3			1.0		1	0.11111
physician		patient		0		0		k		k			  3			  3			1.0		2	0.16184
physician		patient		0		0		k		k			  3			  3			1.0		3	0.18116
physician		patient		0		0		k		k			  3			  3			1.0		4	0.18357
physician		patient		0		0		k		k			  3			  3			1.0		5	0.19324
physician		patient		0		0		k		k			  3			  3			0.9		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.9		2	0.22222
physician		patient		0		0		k		k			  3			  3			0.9		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.9		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.9		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.8		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.8		2	0.22222
physician		patient		0		0		k		k			  3			  3			0.8		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.8		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.8		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.7		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.7		2	0.22222
physician		patient		0		0		k		k			  3			  3			0.7		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.7		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.7		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.6		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.6		2	0.22222
physician		patient		0		0		k		k			  3			  3			0.6		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.6		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.6		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.5		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.5		2	0.22222
physician		patient		0		0		k		k			  3			  3			0.5		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.5		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.5		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.4		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.4		2	0.22222
physician		patient		0		0		k		k			  3			  3			0.4		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.4		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.4		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.3		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.3		2	0.22705
physician		patient		0		0		k		k			  3			  3			0.3		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.3		4	0.31643
physician		patient		0		0		k		k			  3			  3			0.3		5	0.35990
physician		patient		0		0		k		k			  3			  3			0.2		1	0.13285
physician		patient		0		0		k		k			  3			  3			0.2		2	0.23188
physician		patient		0		0		k		k			  3			  3			0.2		3	0.28261
physician		patient		0		0		k		k			  3			  3			0.2		4	0.31884
physician		patient		0		0		k		k			  3			  3			0.2		5	0.36232
physician		patient		0		0		k		k			  3			  3			0.1		1	0.13527
physician		patient		0		0		k		k			  3			  3			0.1		2	0.23188
physician		patient		0		0		k		k			  3			  3			0.1		3	0.30193
physician		patient		0		0		k		k			  3			  3			0.1		4	0.32609
physician		patient		0		0		k		k			  3			  3			0.1		5	0.36232
physician		patient		0		0		k		k			  3			  3			0.0		1	0.19324
physician		patient		0		0		k		k			  3			  3			0.0		2	0.27053
physician		patient		0		0		k		k			  3			  3			0.0		3	0.30435
physician		patient		0		0		k		k			  3			  3			0.0		4	0.33092
physician		patient		0		0		k		k			  3			  3			0.0		5	0.36473
physician		patient		0		0		k		k			  3			  4			1.0		1	0.11594
physician		patient		0		0		k		k			  3			  4			1.0		2	0.16425
physician		patient		0		0		k		k			  3			  4			1.0		3	0.18599
physician		patient		0		0		k		k			  3			  4			1.0		4	0.18841
physician		patient		0		0		k		k			  3			  4			1.0		5	0.19565
physician		patient		0		0		k		k			  3			  4			0.9		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.9		2	0.21498
physician		patient		0		0		k		k			  3			  4			0.9		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.9		4	0.31643
physician		patient		0		0		k		k			  3			  4			0.9		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.8		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.8		2	0.21498
physician		patient		0		0		k		k			  3			  4			0.8		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.8		4	0.31643
physician		patient		0		0		k		k			  3			  4			0.8		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.7		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.7		2	0.21498
physician		patient		0		0		k		k			  3			  4			0.7		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.7		4	0.31643
physician		patient		0		0		k		k			  3			  4			0.7		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.6		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.6		2	0.21498
physician		patient		0		0		k		k			  3			  4			0.6		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.6		4	0.31643
physician		patient		0		0		k		k			  3			  4			0.6		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.5		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.5		2	0.21498
physician		patient		0		0		k		k			  3			  4			0.5		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.5		4	0.31643
physician		patient		0		0		k		k			  3			  4			0.5		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.4		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.4		2	0.21498
physician		patient		0		0		k		k			  3			  4			0.4		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.4		4	0.31884
physician		patient		0		0		k		k			  3			  4			0.4		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.3		1	0.13527
physician		patient		0		0		k		k			  3			  4			0.3		2	0.21981
physician		patient		0		0		k		k			  3			  4			0.3		3	0.28502
physician		patient		0		0		k		k			  3			  4			0.3		4	0.31884
physician		patient		0		0		k		k			  3			  4			0.3		5	0.35749
physician		patient		0		0		k		k			  3			  4			0.2		1	0.13768
physician		patient		0		0		k		k			  3			  4			0.2		2	0.22222
physician		patient		0		0		k		k			  3			  4			0.2		3	0.28744
physician		patient		0		0		k		k			  3			  4			0.2		4	0.32126
physician		patient		0		0		k		k			  3			  4			0.2		5	0.36232
physician		patient		0		0		k		k			  3			  4			0.1		1	0.14010
physician		patient		0		0		k		k			  3			  4			0.1		2	0.22705
physician		patient		0		0		k		k			  3			  4			0.1		3	0.29710
physician		patient		0		0		k		k			  3			  4			0.1		4	0.32850
physician		patient		0		0		k		k			  3			  4			0.1		5	0.36232
physician		patient		0		0		k		k			  3			  4			0.0		1	0.19324
physician		patient		0		0		k		k			  3			  4			0.0		2	0.27053
physician		patient		0		0		k		k			  3			  4			0.0		3	0.30435
physician		patient		0		0		k		k			  3			  4			0.0		4	0.33092
physician		patient		0		0		k		k			  3			  4			0.0		5	0.36473
physician		patient		0		0		k		k			  3			  5			1.0		1	0.12560
physician		patient		0		0		k		k			  3			  5			1.0		2	0.17633
physician		patient		0		0		k		k			  3			  5			1.0		3	0.19807
physician		patient		0		0		k		k			  3			  5			1.0		4	0.20773
physician		patient		0		0		k		k			  3			  5			1.0		5	0.21256
physician		patient		0		0		k		k			  3			  5			0.9		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.9		2	0.22222
physician		patient		0		0		k		k			  3			  5			0.9		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.9		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.9		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.8		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.8		2	0.22222
physician		patient		0		0		k		k			  3			  5			0.8		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.8		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.8		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.7		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.7		2	0.22222
physician		patient		0		0		k		k			  3			  5			0.7		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.7		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.7		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.6		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.6		2	0.22222
physician		patient		0		0		k		k			  3			  5			0.6		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.6		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.6		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.5		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.5		2	0.22222
physician		patient		0		0		k		k			  3			  5			0.5		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.5		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.5		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.4		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.4		2	0.21981
physician		patient		0		0		k		k			  3			  5			0.4		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.4		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.4		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.3		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.3		2	0.22464
physician		patient		0		0		k		k			  3			  5			0.3		3	0.28986
physician		patient		0		0		k		k			  3			  5			0.3		4	0.32850
physician		patient		0		0		k		k			  3			  5			0.3		5	0.35990
physician		patient		0		0		k		k			  3			  5			0.2		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.2		2	0.22705
physician		patient		0		0		k		k			  3			  5			0.2		3	0.29227
physician		patient		0		0		k		k			  3			  5			0.2		4	0.33092
physician		patient		0		0		k		k			  3			  5			0.2		5	0.36473
physician		patient		0		0		k		k			  3			  5			0.1		1	0.14010
physician		patient		0		0		k		k			  3			  5			0.1		2	0.23188
physician		patient		0		0		k		k			  3			  5			0.1		3	0.30435
physician		patient		0		0		k		k			  3			  5			0.1		4	0.33092
physician		patient		0		0		k		k			  3			  5			0.1		5	0.36715
physician		patient		0		0		k		k			  3			  5			0.0		1	0.19324
physician		patient		0		0		k		k			  3			  5			0.0		2	0.27053
physician		patient		0		0		k		k			  3			  5			0.0		3	0.30435
physician		patient		0		0		k		k			  3			  5			0.0		4	0.33092
physician		patient		0		0		k		k			  3			  5			0.0		5	0.36473
physician		patient		0		0		k		k			  3			 10			1.0		1	0.12802
physician		patient		0		0		k		k			  3			 10			1.0		2	0.17150
physician		patient		0		0		k		k			  3			 10			1.0		3	0.18841
physician		patient		0		0		k		k			  3			 10			1.0		4	0.20290
physician		patient		0		0		k		k			  3			 10			1.0		5	0.21498
physician		patient		0		0		k		k			  3			 10			0.9		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.9		2	0.21014
physician		patient		0		0		k		k			  3			 10			0.9		3	0.26570
physician		patient		0		0		k		k			  3			 10			0.9		4	0.31401
physician		patient		0		0		k		k			  3			 10			0.9		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.8		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.8		2	0.21014
physician		patient		0		0		k		k			  3			 10			0.8		3	0.26570
physician		patient		0		0		k		k			  3			 10			0.8		4	0.31401
physician		patient		0		0		k		k			  3			 10			0.8		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.7		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.7		2	0.21014
physician		patient		0		0		k		k			  3			 10			0.7		3	0.26570
physician		patient		0		0		k		k			  3			 10			0.7		4	0.31643
physician		patient		0		0		k		k			  3			 10			0.7		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.6		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.6		2	0.21014
physician		patient		0		0		k		k			  3			 10			0.6		3	0.26570
physician		patient		0		0		k		k			  3			 10			0.6		4	0.31643
physician		patient		0		0		k		k			  3			 10			0.6		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.5		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.5		2	0.21014
physician		patient		0		0		k		k			  3			 10			0.5		3	0.26570
physician		patient		0		0		k		k			  3			 10			0.5		4	0.31643
physician		patient		0		0		k		k			  3			 10			0.5		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.4		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.4		2	0.21014
physician		patient		0		0		k		k			  3			 10			0.4		3	0.26570
physician		patient		0		0		k		k			  3			 10			0.4		4	0.31643
physician		patient		0		0		k		k			  3			 10			0.4		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.3		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.3		2	0.21256
physician		patient		0		0		k		k			  3			 10			0.3		3	0.26812
physician		patient		0		0		k		k			  3			 10			0.3		4	0.31643
physician		patient		0		0		k		k			  3			 10			0.3		5	0.35507
physician		patient		0		0		k		k			  3			 10			0.2		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.2		2	0.21498
physician		patient		0		0		k		k			  3			 10			0.2		3	0.27053
physician		patient		0		0		k		k			  3			 10			0.2		4	0.32126
physician		patient		0		0		k		k			  3			 10			0.2		5	0.35990
physician		patient		0		0		k		k			  3			 10			0.1		1	0.13768
physician		patient		0		0		k		k			  3			 10			0.1		2	0.22464
physician		patient		0		0		k		k			  3			 10			0.1		3	0.28986
physician		patient		0		0		k		k			  3			 10			0.1		4	0.33092
physician		patient		0		0		k		k			  3			 10			0.1		5	0.36715
physician		patient		0		0		k		k			  3			 10			0.0		1	0.19324
physician		patient		0		0		k		k			  3			 10			0.0		2	0.27053
physician		patient		0		0		k		k			  3			 10			0.0		3	0.30435
physician		patient		0		0		k		k			  3			 10			0.0		4	0.33092
physician		patient		0		0		k		k			  3			 10			0.0		5	0.36473
physician		patient		0		0		k		k			  3			 20			1.0		1	0.14493
physician		patient		0		0		k		k			  3			 20			1.0		2	0.18357
physician		patient		0		0		k		k			  3			 20			1.0		3	0.20531
physician		patient		0		0		k		k			  3			 20			1.0		4	0.22705
physician		patient		0		0		k		k			  3			 20			1.0		5	0.23913
physician		patient		0		0		k		k			  3			 20			0.9		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.9		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.9		3	0.26329
physician		patient		0		0		k		k			  3			 20			0.9		4	0.30676
physician		patient		0		0		k		k			  3			 20			0.9		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.8		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.8		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.8		3	0.26329
physician		patient		0		0		k		k			  3			 20			0.8		4	0.30676
physician		patient		0		0		k		k			  3			 20			0.8		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.7		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.7		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.7		3	0.26329
physician		patient		0		0		k		k			  3			 20			0.7		4	0.30676
physician		patient		0		0		k		k			  3			 20			0.7		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.6		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.6		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.6		3	0.26329
physician		patient		0		0		k		k			  3			 20			0.6		4	0.30676
physician		patient		0		0		k		k			  3			 20			0.6		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.5		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.5		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.5		3	0.26087
physician		patient		0		0		k		k			  3			 20			0.5		4	0.30676
physician		patient		0		0		k		k			  3			 20			0.5		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.4		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.4		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.4		3	0.26087
physician		patient		0		0		k		k			  3			 20			0.4		4	0.30435
physician		patient		0		0		k		k			  3			 20			0.4		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.3		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.3		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.3		3	0.26087
physician		patient		0		0		k		k			  3			 20			0.3		4	0.30193
physician		patient		0		0		k		k			  3			 20			0.3		5	0.34300
physician		patient		0		0		k		k			  3			 20			0.2		1	0.15217
physician		patient		0		0		k		k			  3			 20			0.2		2	0.21739
physician		patient		0		0		k		k			  3			 20			0.2		3	0.26570
physician		patient		0		0		k		k			  3			 20			0.2		4	0.30918
physician		patient		0		0		k		k			  3			 20			0.2		5	0.34541
physician		patient		0		0		k		k			  3			 20			0.1		1	0.14976
physician		patient		0		0		k		k			  3			 20			0.1		2	0.22705
physician		patient		0		0		k		k			  3			 20			0.1		3	0.28261
physician		patient		0		0		k		k			  3			 20			0.1		4	0.31159
physician		patient		0		0		k		k			  3			 20			0.1		5	0.35749
physician		patient		0		0		k		k			  3			 20			0.0		1	0.19324
physician		patient		0		0		k		k			  3			 20			0.0		2	0.27053
physician		patient		0		0		k		k			  3			 20			0.0		3	0.30435
physician		patient		0		0		k		k			  3			 20			0.0		4	0.33092
physician		patient		0		0		k		k			  3			 20			0.0		5	0.36473
physician		patient		0		0		k		k			  3			 50			1.0		1	0.14734
physician		patient		0		0		k		k			  3			 50			1.0		2	0.19324
physician		patient		0		0		k		k			  3			 50			1.0		3	0.22705
physician		patient		0		0		k		k			  3			 50			1.0		4	0.24638
physician		patient		0		0		k		k			  3			 50			1.0		5	0.26087
physician		patient		0		0		k		k			  3			 50			0.9		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.9		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.9		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.9		4	0.31643
physician		patient		0		0		k		k			  3			 50			0.9		5	0.35266
physician		patient		0		0		k		k			  3			 50			0.8		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.8		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.8		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.8		4	0.31643
physician		patient		0		0		k		k			  3			 50			0.8		5	0.35266
physician		patient		0		0		k		k			  3			 50			0.7		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.7		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.7		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.7		4	0.31643
physician		patient		0		0		k		k			  3			 50			0.7		5	0.35266
physician		patient		0		0		k		k			  3			 50			0.6		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.6		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.6		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.6		4	0.31643
physician		patient		0		0		k		k			  3			 50			0.6		5	0.35266
physician		patient		0		0		k		k			  3			 50			0.5		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.5		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.5		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.5		4	0.31643
physician		patient		0		0		k		k			  3			 50			0.5		5	0.35266
physician		patient		0		0		k		k			  3			 50			0.4		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.4		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.4		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.4		4	0.31401
physician		patient		0		0		k		k			  3			 50			0.4		5	0.35266
physician		patient		0		0		k		k			  3			 50			0.3		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.3		2	0.21981
physician		patient		0		0		k		k			  3			 50			0.3		3	0.26329
physician		patient		0		0		k		k			  3			 50			0.3		4	0.31401
physician		patient		0		0		k		k			  3			 50			0.3		5	0.35507
physician		patient		0		0		k		k			  3			 50			0.2		1	0.15700
physician		patient		0		0		k		k			  3			 50			0.2		2	0.22464
physician		patient		0		0		k		k			  3			 50			0.2		3	0.26812
physician		patient		0		0		k		k			  3			 50			0.2		4	0.31401
physician		patient		0		0		k		k			  3			 50			0.2		5	0.35507
physician		patient		0		0		k		k			  3			 50			0.1		1	0.15459
physician		patient		0		0		k		k			  3			 50			0.1		2	0.22705
physician		patient		0		0		k		k			  3			 50			0.1		3	0.28261
physician		patient		0		0		k		k			  3			 50			0.1		4	0.31643
physician		patient		0		0		k		k			  3			 50			0.1		5	0.36473
physician		patient		0		0		k		k			  3			 50			0.0		1	0.19324
physician		patient		0		0		k		k			  3			 50			0.0		2	0.27053
physician		patient		0		0		k		k			  3			 50			0.0		3	0.30435
physician		patient		0		0		k		k			  3			 50			0.0		4	0.33092
physician		patient		0		0		k		k			  3			 50			0.0		5	0.36473
physician		patient		0		0		k		k			  3			100			1.0		1	0.14493
physician		patient		0		0		k		k			  3			100			1.0		2	0.20531
physician		patient		0		0		k		k			  3			100			1.0		3	0.23913
physician		patient		0		0		k		k			  3			100			1.0		4	0.26570
physician		patient		0		0		k		k			  3			100			1.0		5	0.28019
physician		patient		0		0		k		k			  3			100			0.9		1	0.15459
physician		patient		0		0		k		k			  3			100			0.9		2	0.22947
physician		patient		0		0		k		k			  3			100			0.9		3	0.26812
physician		patient		0		0		k		k			  3			100			0.9		4	0.31401
physician		patient		0		0		k		k			  3			100			0.9		5	0.34783
physician		patient		0		0		k		k			  3			100			0.8		1	0.15459
physician		patient		0		0		k		k			  3			100			0.8		2	0.22947
physician		patient		0		0		k		k			  3			100			0.8		3	0.26812
physician		patient		0		0		k		k			  3			100			0.8		4	0.31401
physician		patient		0		0		k		k			  3			100			0.8		5	0.34783
physician		patient		0		0		k		k			  3			100			0.7		1	0.15459
physician		patient		0		0		k		k			  3			100			0.7		2	0.22947
physician		patient		0		0		k		k			  3			100			0.7		3	0.26812
physician		patient		0		0		k		k			  3			100			0.7		4	0.31401
physician		patient		0		0		k		k			  3			100			0.7		5	0.34783
physician		patient		0		0		k		k			  3			100			0.6		1	0.15459
physician		patient		0		0		k		k			  3			100			0.6		2	0.22947
physician		patient		0		0		k		k			  3			100			0.6		3	0.26812
physician		patient		0		0		k		k			  3			100			0.6		4	0.31401
physician		patient		0		0		k		k			  3			100			0.6		5	0.34783
physician		patient		0		0		k		k			  3			100			0.5		1	0.15700
physician		patient		0		0		k		k			  3			100			0.5		2	0.22947
physician		patient		0		0		k		k			  3			100			0.5		3	0.26570
physician		patient		0		0		k		k			  3			100			0.5		4	0.31401
physician		patient		0		0		k		k			  3			100			0.5		5	0.34783
physician		patient		0		0		k		k			  3			100			0.4		1	0.15700
physician		patient		0		0		k		k			  3			100			0.4		2	0.22947
physician		patient		0		0		k		k			  3			100			0.4		3	0.26570
physician		patient		0		0		k		k			  3			100			0.4		4	0.31401
physician		patient		0		0		k		k			  3			100			0.4		5	0.34783
physician		patient		0		0		k		k			  3			100			0.3		1	0.15700
physician		patient		0		0		k		k			  3			100			0.3		2	0.22947
physician		patient		0		0		k		k			  3			100			0.3		3	0.26812
physician		patient		0		0		k		k			  3			100			0.3		4	0.31643
physician		patient		0		0		k		k			  3			100			0.3		5	0.34783
physician		patient		0		0		k		k			  3			100			0.2		1	0.15459
physician		patient		0		0		k		k			  3			100			0.2		2	0.23188
physician		patient		0		0		k		k			  3			100			0.2		3	0.27295
physician		patient		0		0		k		k			  3			100			0.2		4	0.31643
physician		patient		0		0		k		k			  3			100			0.2		5	0.35024
physician		patient		0		0		k		k			  3			100			0.1		1	0.14734
physician		patient		0		0		k		k			  3			100			0.1		2	0.23430
physician		patient		0		0		k		k			  3			100			0.1		3	0.28744
physician		patient		0		0		k		k			  3			100			0.1		4	0.31884
physician		patient		0		0		k		k			  3			100			0.1		5	0.36232
physician		patient		0		0		k		k			  3			100			0.0		1	0.19324
physician		patient		0		0		k		k			  3			100			0.0		2	0.27053
physician		patient		0		0		k		k			  3			100			0.0		3	0.30435
physician		patient		0		0		k		k			  3			100			0.0		4	0.33092
physician		patient		0		0		k		k			  3			100			0.0		5	0.36473
physician		patient		0		0		k		k			  4			  1			1.0		1	0.07729
physician		patient		0		0		k		k			  4			  1			1.0		2	0.09903
physician		patient		0		0		k		k			  4			  1			1.0		3	0.11594
physician		patient		0		0		k		k			  4			  1			1.0		4	0.12560
physician		patient		0		0		k		k			  4			  1			1.0		5	0.13043
physician		patient		0		0		k		k			  4			  1			0.9		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.9		2	0.21256
physician		patient		0		0		k		k			  4			  1			0.9		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.9		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.9		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.8		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.8		2	0.21256
physician		patient		0		0		k		k			  4			  1			0.8		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.8		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.8		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.7		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.7		2	0.21256
physician		patient		0		0		k		k			  4			  1			0.7		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.7		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.7		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.6		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.6		2	0.21256
physician		patient		0		0		k		k			  4			  1			0.6		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.6		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.6		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.5		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.5		2	0.21256
physician		patient		0		0		k		k			  4			  1			0.5		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.5		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.5		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.4		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.4		2	0.21256
physician		patient		0		0		k		k			  4			  1			0.4		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.4		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.4		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.3		1	0.12560
physician		patient		0		0		k		k			  4			  1			0.3		2	0.21739
physician		patient		0		0		k		k			  4			  1			0.3		3	0.27536
physician		patient		0		0		k		k			  4			  1			0.3		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.3		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.2		1	0.13768
physician		patient		0		0		k		k			  4			  1			0.2		2	0.21981
physician		patient		0		0		k		k			  4			  1			0.2		3	0.27778
physician		patient		0		0		k		k			  4			  1			0.2		4	0.31401
physician		patient		0		0		k		k			  4			  1			0.2		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.1		1	0.14251
physician		patient		0		0		k		k			  4			  1			0.1		2	0.22464
physician		patient		0		0		k		k			  4			  1			0.1		3	0.28261
physician		patient		0		0		k		k			  4			  1			0.1		4	0.31643
physician		patient		0		0		k		k			  4			  1			0.1		5	0.35507
physician		patient		0		0		k		k			  4			  1			0.0		1	0.19324
physician		patient		0		0		k		k			  4			  1			0.0		2	0.27053
physician		patient		0		0		k		k			  4			  1			0.0		3	0.30435
physician		patient		0		0		k		k			  4			  1			0.0		4	0.33092
physician		patient		0		0		k		k			  4			  1			0.0		5	0.36473
physician		patient		0		0		k		k			  4			  2			1.0		1	0.09903
physician		patient		0		0		k		k			  4			  2			1.0		2	0.14010
physician		patient		0		0		k		k			  4			  2			1.0		3	0.16425
physician		patient		0		0		k		k			  4			  2			1.0		4	0.17150
physician		patient		0		0		k		k			  4			  2			1.0		5	0.17633
physician		patient		0		0		k		k			  4			  2			0.9		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.9		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.9		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.9		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.9		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.8		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.8		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.8		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.8		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.8		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.7		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.7		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.7		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.7		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.7		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.6		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.6		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.6		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.6		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.6		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.5		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.5		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.5		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.5		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.5		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.4		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.4		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.4		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.4		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.4		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.3		1	0.13043
physician		patient		0		0		k		k			  4			  2			0.3		2	0.21739
physician		patient		0		0		k		k			  4			  2			0.3		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.3		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.3		5	0.35266
physician		patient		0		0		k		k			  4			  2			0.2		1	0.13285
physician		patient		0		0		k		k			  4			  2			0.2		2	0.21981
physician		patient		0		0		k		k			  4			  2			0.2		3	0.27778
physician		patient		0		0		k		k			  4			  2			0.2		4	0.30918
physician		patient		0		0		k		k			  4			  2			0.2		5	0.35749
physician		patient		0		0		k		k			  4			  2			0.1		1	0.14251
physician		patient		0		0		k		k			  4			  2			0.1		2	0.22222
physician		patient		0		0		k		k			  4			  2			0.1		3	0.29227
physician		patient		0		0		k		k			  4			  2			0.1		4	0.31401
physician		patient		0		0		k		k			  4			  2			0.1		5	0.35749
physician		patient		0		0		k		k			  4			  2			0.0		1	0.19324
physician		patient		0		0		k		k			  4			  2			0.0		2	0.27053
physician		patient		0		0		k		k			  4			  2			0.0		3	0.30435
physician		patient		0		0		k		k			  4			  2			0.0		4	0.33092
physician		patient		0		0		k		k			  4			  2			0.0		5	0.36473
physician		patient		0		0		k		k			  4			  3			1.0		1	0.10870
physician		patient		0		0		k		k			  4			  3			1.0		2	0.15459
physician		patient		0		0		k		k			  4			  3			1.0		3	0.17874
physician		patient		0		0		k		k			  4			  3			1.0		4	0.18599
physician		patient		0		0		k		k			  4			  3			1.0		5	0.19324
physician		patient		0		0		k		k			  4			  3			0.9		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.9		2	0.21256
physician		patient		0		0		k		k			  4			  3			0.9		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.9		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.9		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.8		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.8		2	0.21256
physician		patient		0		0		k		k			  4			  3			0.8		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.8		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.8		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.7		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.7		2	0.21256
physician		patient		0		0		k		k			  4			  3			0.7		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.7		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.7		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.6		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.6		2	0.21256
physician		patient		0		0		k		k			  4			  3			0.6		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.6		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.6		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.5		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.5		2	0.21256
physician		patient		0		0		k		k			  4			  3			0.5		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.5		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.5		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.4		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.4		2	0.21256
physician		patient		0		0		k		k			  4			  3			0.4		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.4		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.4		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.3		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.3		2	0.21498
physician		patient		0		0		k		k			  4			  3			0.3		3	0.27778
physician		patient		0		0		k		k			  4			  3			0.3		4	0.31159
physician		patient		0		0		k		k			  4			  3			0.3		5	0.35266
physician		patient		0		0		k		k			  4			  3			0.2		1	0.13043
physician		patient		0		0		k		k			  4			  3			0.2		2	0.21981
physician		patient		0		0		k		k			  4			  3			0.2		3	0.28019
physician		patient		0		0		k		k			  4			  3			0.2		4	0.31401
physician		patient		0		0		k		k			  4			  3			0.2		5	0.35507
physician		patient		0		0		k		k			  4			  3			0.1		1	0.13527
physician		patient		0		0		k		k			  4			  3			0.1		2	0.21981
physician		patient		0		0		k		k			  4			  3			0.1		3	0.29469
physician		patient		0		0		k		k			  4			  3			0.1		4	0.31884
physician		patient		0		0		k		k			  4			  3			0.1		5	0.35749
physician		patient		0		0		k		k			  4			  3			0.0		1	0.19324
physician		patient		0		0		k		k			  4			  3			0.0		2	0.27053
physician		patient		0		0		k		k			  4			  3			0.0		3	0.30435
physician		patient		0		0		k		k			  4			  3			0.0		4	0.33092
physician		patient		0		0		k		k			  4			  3			0.0		5	0.36473
physician		patient		0		0		k		k			  4			  4			1.0		1	0.11594
physician		patient		0		0		k		k			  4			  4			1.0		2	0.16184
physician		patient		0		0		k		k			  4			  4			1.0		3	0.18599
physician		patient		0		0		k		k			  4			  4			1.0		4	0.19082
physician		patient		0		0		k		k			  4			  4			1.0		5	0.19807
physician		patient		0		0		k		k			  4			  4			0.9		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.9		2	0.21256
physician		patient		0		0		k		k			  4			  4			0.9		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.9		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.9		5	0.35266
physician		patient		0		0		k		k			  4			  4			0.8		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.8		2	0.21256
physician		patient		0		0		k		k			  4			  4			0.8		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.8		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.8		5	0.35266
physician		patient		0		0		k		k			  4			  4			0.7		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.7		2	0.21256
physician		patient		0		0		k		k			  4			  4			0.7		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.7		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.7		5	0.35266
physician		patient		0		0		k		k			  4			  4			0.6		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.6		2	0.21256
physician		patient		0		0		k		k			  4			  4			0.6		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.6		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.6		5	0.35266
physician		patient		0		0		k		k			  4			  4			0.5		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.5		2	0.21256
physician		patient		0		0		k		k			  4			  4			0.5		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.5		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.5		5	0.35266
physician		patient		0		0		k		k			  4			  4			0.4		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.4		2	0.21256
physician		patient		0		0		k		k			  4			  4			0.4		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.4		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.4		5	0.35507
physician		patient		0		0		k		k			  4			  4			0.3		1	0.13527
physician		patient		0		0		k		k			  4			  4			0.3		2	0.21498
physician		patient		0		0		k		k			  4			  4			0.3		3	0.27295
physician		patient		0		0		k		k			  4			  4			0.3		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.3		5	0.35507
physician		patient		0		0		k		k			  4			  4			0.2		1	0.13768
physician		patient		0		0		k		k			  4			  4			0.2		2	0.21739
physician		patient		0		0		k		k			  4			  4			0.2		3	0.27536
physician		patient		0		0		k		k			  4			  4			0.2		4	0.31401
physician		patient		0		0		k		k			  4			  4			0.2		5	0.35749
physician		patient		0		0		k		k			  4			  4			0.1		1	0.14251
physician		patient		0		0		k		k			  4			  4			0.1		2	0.21498
physician		patient		0		0		k		k			  4			  4			0.1		3	0.28986
physician		patient		0		0		k		k			  4			  4			0.1		4	0.31884
physician		patient		0		0		k		k			  4			  4			0.1		5	0.36232
physician		patient		0		0		k		k			  4			  4			0.0		1	0.19324
physician		patient		0		0		k		k			  4			  4			0.0		2	0.27053
physician		patient		0		0		k		k			  4			  4			0.0		3	0.30435
physician		patient		0		0		k		k			  4			  4			0.0		4	0.33092
physician		patient		0		0		k		k			  4			  4			0.0		5	0.36473
physician		patient		0		0		k		k			  4			  5			1.0		1	0.12802
physician		patient		0		0		k		k			  4			  5			1.0		2	0.16908
physician		patient		0		0		k		k			  4			  5			1.0		3	0.19324
physician		patient		0		0		k		k			  4			  5			1.0		4	0.20048
physician		patient		0		0		k		k			  4			  5			1.0		5	0.20773
physician		patient		0		0		k		k			  4			  5			0.9		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.9		2	0.21498
physician		patient		0		0		k		k			  4			  5			0.9		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.9		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.9		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.8		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.8		2	0.21498
physician		patient		0		0		k		k			  4			  5			0.8		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.8		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.8		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.7		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.7		2	0.21498
physician		patient		0		0		k		k			  4			  5			0.7		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.7		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.7		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.6		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.6		2	0.21498
physician		patient		0		0		k		k			  4			  5			0.6		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.6		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.6		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.5		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.5		2	0.21256
physician		patient		0		0		k		k			  4			  5			0.5		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.5		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.5		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.4		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.4		2	0.21256
physician		patient		0		0		k		k			  4			  5			0.4		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.4		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.4		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.3		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.3		2	0.21739
physician		patient		0		0		k		k			  4			  5			0.3		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.3		4	0.31401
physician		patient		0		0		k		k			  4			  5			0.3		5	0.35266
physician		patient		0		0		k		k			  4			  5			0.2		1	0.14251
physician		patient		0		0		k		k			  4			  5			0.2		2	0.21981
physician		patient		0		0		k		k			  4			  5			0.2		3	0.27778
physician		patient		0		0		k		k			  4			  5			0.2		4	0.31643
physician		patient		0		0		k		k			  4			  5			0.2		5	0.35749
physician		patient		0		0		k		k			  4			  5			0.1		1	0.14493
physician		patient		0		0		k		k			  4			  5			0.1		2	0.22222
physician		patient		0		0		k		k			  4			  5			0.1		3	0.28986
physician		patient		0		0		k		k			  4			  5			0.1		4	0.32367
physician		patient		0		0		k		k			  4			  5			0.1		5	0.35990
physician		patient		0		0		k		k			  4			  5			0.0		1	0.19324
physician		patient		0		0		k		k			  4			  5			0.0		2	0.27053
physician		patient		0		0		k		k			  4			  5			0.0		3	0.30435
physician		patient		0		0		k		k			  4			  5			0.0		4	0.33092
physician		patient		0		0		k		k			  4			  5			0.0		5	0.36473
physician		patient		0		0		k		k			  4			 10			1.0		1	0.12560
physician		patient		0		0		k		k			  4			 10			1.0		2	0.17150
physician		patient		0		0		k		k			  4			 10			1.0		3	0.19324
physician		patient		0		0		k		k			  4			 10			1.0		4	0.20773
physician		patient		0		0		k		k			  4			 10			1.0		5	0.21739
physician		patient		0		0		k		k			  4			 10			0.9		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.9		2	0.20773
physician		patient		0		0		k		k			  4			 10			0.9		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.9		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.9		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.8		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.8		2	0.20773
physician		patient		0		0		k		k			  4			 10			0.8		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.8		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.8		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.7		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.7		2	0.20773
physician		patient		0		0		k		k			  4			 10			0.7		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.7		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.7		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.6		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.6		2	0.20773
physician		patient		0		0		k		k			  4			 10			0.6		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.6		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.6		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.5		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.5		2	0.20773
physician		patient		0		0		k		k			  4			 10			0.5		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.5		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.5		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.4		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.4		2	0.20773
physician		patient		0		0		k		k			  4			 10			0.4		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.4		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.4		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.3		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.3		2	0.21014
physician		patient		0		0		k		k			  4			 10			0.3		3	0.25845
physician		patient		0		0		k		k			  4			 10			0.3		4	0.30435
physician		patient		0		0		k		k			  4			 10			0.3		5	0.34783
physician		patient		0		0		k		k			  4			 10			0.2		1	0.13527
physician		patient		0		0		k		k			  4			 10			0.2		2	0.21256
physician		patient		0		0		k		k			  4			 10			0.2		3	0.26087
physician		patient		0		0		k		k			  4			 10			0.2		4	0.30918
physician		patient		0		0		k		k			  4			 10			0.2		5	0.35266
physician		patient		0		0		k		k			  4			 10			0.1		1	0.13768
physician		patient		0		0		k		k			  4			 10			0.1		2	0.22464
physician		patient		0		0		k		k			  4			 10			0.1		3	0.28261
physician		patient		0		0		k		k			  4			 10			0.1		4	0.31643
physician		patient		0		0		k		k			  4			 10			0.1		5	0.35990
physician		patient		0		0		k		k			  4			 10			0.0		1	0.19324
physician		patient		0		0		k		k			  4			 10			0.0		2	0.27053
physician		patient		0		0		k		k			  4			 10			0.0		3	0.30435
physician		patient		0		0		k		k			  4			 10			0.0		4	0.33092
physician		patient		0		0		k		k			  4			 10			0.0		5	0.36473
physician		patient		0		0		k		k			  4			 20			1.0		1	0.13768
physician		patient		0		0		k		k			  4			 20			1.0		2	0.17874
physician		patient		0		0		k		k			  4			 20			1.0		3	0.20531
physician		patient		0		0		k		k			  4			 20			1.0		4	0.22705
physician		patient		0		0		k		k			  4			 20			1.0		5	0.24155
physician		patient		0		0		k		k			  4			 20			0.9		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.9		2	0.20773
physician		patient		0		0		k		k			  4			 20			0.9		3	0.25362
physician		patient		0		0		k		k			  4			 20			0.9		4	0.30193
physician		patient		0		0		k		k			  4			 20			0.9		5	0.33816
physician		patient		0		0		k		k			  4			 20			0.8		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.8		2	0.20773
physician		patient		0		0		k		k			  4			 20			0.8		3	0.25362
physician		patient		0		0		k		k			  4			 20			0.8		4	0.29952
physician		patient		0		0		k		k			  4			 20			0.8		5	0.33816
physician		patient		0		0		k		k			  4			 20			0.7		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.7		2	0.20773
physician		patient		0		0		k		k			  4			 20			0.7		3	0.25362
physician		patient		0		0		k		k			  4			 20			0.7		4	0.29952
physician		patient		0		0		k		k			  4			 20			0.7		5	0.33816
physician		patient		0		0		k		k			  4			 20			0.6		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.6		2	0.20773
physician		patient		0		0		k		k			  4			 20			0.6		3	0.25362
physician		patient		0		0		k		k			  4			 20			0.6		4	0.29952
physician		patient		0		0		k		k			  4			 20			0.6		5	0.33816
physician		patient		0		0		k		k			  4			 20			0.5		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.5		2	0.20773
physician		patient		0		0		k		k			  4			 20			0.5		3	0.25362
physician		patient		0		0		k		k			  4			 20			0.5		4	0.29952
physician		patient		0		0		k		k			  4			 20			0.5		5	0.33575
physician		patient		0		0		k		k			  4			 20			0.4		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.4		2	0.21014
physician		patient		0		0		k		k			  4			 20			0.4		3	0.25362
physician		patient		0		0		k		k			  4			 20			0.4		4	0.29952
physician		patient		0		0		k		k			  4			 20			0.4		5	0.33575
physician		patient		0		0		k		k			  4			 20			0.3		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.3		2	0.21014
physician		patient		0		0		k		k			  4			 20			0.3		3	0.25121
physician		patient		0		0		k		k			  4			 20			0.3		4	0.29710
physician		patient		0		0		k		k			  4			 20			0.3		5	0.33575
physician		patient		0		0		k		k			  4			 20			0.2		1	0.14493
physician		patient		0		0		k		k			  4			 20			0.2		2	0.21256
physician		patient		0		0		k		k			  4			 20			0.2		3	0.25604
physician		patient		0		0		k		k			  4			 20			0.2		4	0.29952
physician		patient		0		0		k		k			  4			 20			0.2		5	0.33816
physician		patient		0		0		k		k			  4			 20			0.1		1	0.14976
physician		patient		0		0		k		k			  4			 20			0.1		2	0.21498
physician		patient		0		0		k		k			  4			 20			0.1		3	0.26570
physician		patient		0		0		k		k			  4			 20			0.1		4	0.30435
physician		patient		0		0		k		k			  4			 20			0.1		5	0.34783
physician		patient		0		0		k		k			  4			 20			0.0		1	0.19324
physician		patient		0		0		k		k			  4			 20			0.0		2	0.27053
physician		patient		0		0		k		k			  4			 20			0.0		3	0.30435
physician		patient		0		0		k		k			  4			 20			0.0		4	0.33092
physician		patient		0		0		k		k			  4			 20			0.0		5	0.36473
physician		patient		0		0		k		k			  4			 50			1.0		1	0.14251
physician		patient		0		0		k		k			  4			 50			1.0		2	0.18841
physician		patient		0		0		k		k			  4			 50			1.0		3	0.22222
physician		patient		0		0		k		k			  4			 50			1.0		4	0.23913
physician		patient		0		0		k		k			  4			 50			1.0		5	0.24879
physician		patient		0		0		k		k			  4			 50			0.9		1	0.14976
physician		patient		0		0		k		k			  4			 50			0.9		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.9		3	0.25845
physician		patient		0		0		k		k			  4			 50			0.9		4	0.30676
physician		patient		0		0		k		k			  4			 50			0.9		5	0.32850
physician		patient		0		0		k		k			  4			 50			0.8		1	0.14976
physician		patient		0		0		k		k			  4			 50			0.8		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.8		3	0.25845
physician		patient		0		0		k		k			  4			 50			0.8		4	0.30435
physician		patient		0		0		k		k			  4			 50			0.8		5	0.32850
physician		patient		0		0		k		k			  4			 50			0.7		1	0.14976
physician		patient		0		0		k		k			  4			 50			0.7		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.7		3	0.25845
physician		patient		0		0		k		k			  4			 50			0.7		4	0.30435
physician		patient		0		0		k		k			  4			 50			0.7		5	0.32850
physician		patient		0		0		k		k			  4			 50			0.6		1	0.15217
physician		patient		0		0		k		k			  4			 50			0.6		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.6		3	0.25845
physician		patient		0		0		k		k			  4			 50			0.6		4	0.30435
physician		patient		0		0		k		k			  4			 50			0.6		5	0.33092
physician		patient		0		0		k		k			  4			 50			0.5		1	0.15217
physician		patient		0		0		k		k			  4			 50			0.5		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.5		3	0.25845
physician		patient		0		0		k		k			  4			 50			0.5		4	0.30435
physician		patient		0		0		k		k			  4			 50			0.5		5	0.33092
physician		patient		0		0		k		k			  4			 50			0.4		1	0.15217
physician		patient		0		0		k		k			  4			 50			0.4		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.4		3	0.25845
physician		patient		0		0		k		k			  4			 50			0.4		4	0.30435
physician		patient		0		0		k		k			  4			 50			0.4		5	0.33092
physician		patient		0		0		k		k			  4			 50			0.3		1	0.15217
physician		patient		0		0		k		k			  4			 50			0.3		2	0.21498
physician		patient		0		0		k		k			  4			 50			0.3		3	0.25604
physician		patient		0		0		k		k			  4			 50			0.3		4	0.30435
physician		patient		0		0		k		k			  4			 50			0.3		5	0.33333
physician		patient		0		0		k		k			  4			 50			0.2		1	0.15459
physician		patient		0		0		k		k			  4			 50			0.2		2	0.21739
physician		patient		0		0		k		k			  4			 50			0.2		3	0.26570
physician		patient		0		0		k		k			  4			 50			0.2		4	0.30676
physician		patient		0		0		k		k			  4			 50			0.2		5	0.33575
physician		patient		0		0		k		k			  4			 50			0.1		1	0.15217
physician		patient		0		0		k		k			  4			 50			0.1		2	0.21981
physician		patient		0		0		k		k			  4			 50			0.1		3	0.27778
physician		patient		0		0		k		k			  4			 50			0.1		4	0.30918
physician		patient		0		0		k		k			  4			 50			0.1		5	0.34541
physician		patient		0		0		k		k			  4			 50			0.0		1	0.19324
physician		patient		0		0		k		k			  4			 50			0.0		2	0.27053
physician		patient		0		0		k		k			  4			 50			0.0		3	0.30435
physician		patient		0		0		k		k			  4			 50			0.0		4	0.33092
physician		patient		0		0		k		k			  4			 50			0.0		5	0.36473
physician		patient		0		0		k		k			  4			100			1.0		1	0.14493
physician		patient		0		0		k		k			  4			100			1.0		2	0.19324
physician		patient		0		0		k		k			  4			100			1.0		3	0.22705
physician		patient		0		0		k		k			  4			100			1.0		4	0.25121
physician		patient		0		0		k		k			  4			100			1.0		5	0.27053
physician		patient		0		0		k		k			  4			100			0.9		1	0.15459
physician		patient		0		0		k		k			  4			100			0.9		2	0.21498
physician		patient		0		0		k		k			  4			100			0.9		3	0.25362
physician		patient		0		0		k		k			  4			100			0.9		4	0.29952
physician		patient		0		0		k		k			  4			100			0.9		5	0.33575
physician		patient		0		0		k		k			  4			100			0.8		1	0.15459
physician		patient		0		0		k		k			  4			100			0.8		2	0.21498
physician		patient		0		0		k		k			  4			100			0.8		3	0.25362
physician		patient		0		0		k		k			  4			100			0.8		4	0.29952
physician		patient		0		0		k		k			  4			100			0.8		5	0.33575
physician		patient		0		0		k		k			  4			100			0.7		1	0.15459
physician		patient		0		0		k		k			  4			100			0.7		2	0.21498
physician		patient		0		0		k		k			  4			100			0.7		3	0.25362
physician		patient		0		0		k		k			  4			100			0.7		4	0.29952
physician		patient		0		0		k		k			  4			100			0.7		5	0.33575
physician		patient		0		0		k		k			  4			100			0.6		1	0.15459
physician		patient		0		0		k		k			  4			100			0.6		2	0.21498
physician		patient		0		0		k		k			  4			100			0.6		3	0.25362
physician		patient		0		0		k		k			  4			100			0.6		4	0.30193
physician		patient		0		0		k		k			  4			100			0.6		5	0.33575
physician		patient		0		0		k		k			  4			100			0.5		1	0.15459
physician		patient		0		0		k		k			  4			100			0.5		2	0.21739
physician		patient		0		0		k		k			  4			100			0.5		3	0.25362
physician		patient		0		0		k		k			  4			100			0.5		4	0.29952
physician		patient		0		0		k		k			  4			100			0.5		5	0.33575
physician		patient		0		0		k		k			  4			100			0.4		1	0.15459
physician		patient		0		0		k		k			  4			100			0.4		2	0.21739
physician		patient		0		0		k		k			  4			100			0.4		3	0.25362
physician		patient		0		0		k		k			  4			100			0.4		4	0.30193
physician		patient		0		0		k		k			  4			100			0.4		5	0.33333
physician		patient		0		0		k		k			  4			100			0.3		1	0.15459
physician		patient		0		0		k		k			  4			100			0.3		2	0.21739
physician		patient		0		0		k		k			  4			100			0.3		3	0.25121
physician		patient		0		0		k		k			  4			100			0.3		4	0.30193
physician		patient		0		0		k		k			  4			100			0.3		5	0.33575
physician		patient		0		0		k		k			  4			100			0.2		1	0.15459
physician		patient		0		0		k		k			  4			100			0.2		2	0.21981
physician		patient		0		0		k		k			  4			100			0.2		3	0.26087
physician		patient		0		0		k		k			  4			100			0.2		4	0.30193
physician		patient		0		0		k		k			  4			100			0.2		5	0.34058
physician		patient		0		0		k		k			  4			100			0.1		1	0.14976
physician		patient		0		0		k		k			  4			100			0.1		2	0.22222
physician		patient		0		0		k		k			  4			100			0.1		3	0.27778
physician		patient		0		0		k		k			  4			100			0.1		4	0.30918
physician		patient		0		0		k		k			  4			100			0.1		5	0.34541
physician		patient		0		0		k		k			  4			100			0.0		1	0.19324
physician		patient		0		0		k		k			  4			100			0.0		2	0.27053
physician		patient		0		0		k		k			  4			100			0.0		3	0.30435
physician		patient		0		0		k		k			  4			100			0.0		4	0.33092
physician		patient		0		0		k		k			  4			100			0.0		5	0.36473
physician		patient		0		0		k		k			  5			  1			1.0		1	0.07729
physician		patient		0		0		k		k			  5			  1			1.0		2	0.09903
physician		patient		0		0		k		k			  5			  1			1.0		3	0.11594
physician		patient		0		0		k		k			  5			  1			1.0		4	0.12560
physician		patient		0		0		k		k			  5			  1			1.0		5	0.13043
physician		patient		0		0		k		k			  5			  1			0.9		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.9		2	0.21256
physician		patient		0		0		k		k			  5			  1			0.9		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.9		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.9		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.8		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.8		2	0.21256
physician		patient		0		0		k		k			  5			  1			0.8		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.8		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.8		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.7		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.7		2	0.21256
physician		patient		0		0		k		k			  5			  1			0.7		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.7		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.7		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.6		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.6		2	0.21256
physician		patient		0		0		k		k			  5			  1			0.6		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.6		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.6		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.5		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.5		2	0.21256
physician		patient		0		0		k		k			  5			  1			0.5		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.5		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.5		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.4		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.4		2	0.21256
physician		patient		0		0		k		k			  5			  1			0.4		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.4		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.4		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.3		1	0.12560
physician		patient		0		0		k		k			  5			  1			0.3		2	0.21739
physician		patient		0		0		k		k			  5			  1			0.3		3	0.27536
physician		patient		0		0		k		k			  5			  1			0.3		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.3		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.2		1	0.13768
physician		patient		0		0		k		k			  5			  1			0.2		2	0.21981
physician		patient		0		0		k		k			  5			  1			0.2		3	0.27778
physician		patient		0		0		k		k			  5			  1			0.2		4	0.31401
physician		patient		0		0		k		k			  5			  1			0.2		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.1		1	0.14251
physician		patient		0		0		k		k			  5			  1			0.1		2	0.22464
physician		patient		0		0		k		k			  5			  1			0.1		3	0.28261
physician		patient		0		0		k		k			  5			  1			0.1		4	0.31643
physician		patient		0		0		k		k			  5			  1			0.1		5	0.35507
physician		patient		0		0		k		k			  5			  1			0.0		1	0.19324
physician		patient		0		0		k		k			  5			  1			0.0		2	0.27053
physician		patient		0		0		k		k			  5			  1			0.0		3	0.30435
physician		patient		0		0		k		k			  5			  1			0.0		4	0.33092
physician		patient		0		0		k		k			  5			  1			0.0		5	0.36473
physician		patient		0		0		k		k			  5			  2			1.0		1	0.10145
physician		patient		0		0		k		k			  5			  2			1.0		2	0.14010
physician		patient		0		0		k		k			  5			  2			1.0		3	0.16184
physician		patient		0		0		k		k			  5			  2			1.0		4	0.16908
physician		patient		0		0		k		k			  5			  2			1.0		5	0.17633
physician		patient		0		0		k		k			  5			  2			0.9		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.9		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.9		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.9		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.9		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.8		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.8		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.8		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.8		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.8		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.7		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.7		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.7		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.7		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.7		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.6		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.6		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.6		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.6		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.6		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.5		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.5		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.5		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.5		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.5		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.4		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.4		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.4		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.4		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.4		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.3		1	0.13285
physician		patient		0		0		k		k			  5			  2			0.3		2	0.21739
physician		patient		0		0		k		k			  5			  2			0.3		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.3		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.3		5	0.35024
physician		patient		0		0		k		k			  5			  2			0.2		1	0.13527
physician		patient		0		0		k		k			  5			  2			0.2		2	0.21981
physician		patient		0		0		k		k			  5			  2			0.2		3	0.27536
physician		patient		0		0		k		k			  5			  2			0.2		4	0.30676
physician		patient		0		0		k		k			  5			  2			0.2		5	0.35266
physician		patient		0		0		k		k			  5			  2			0.1		1	0.14251
physician		patient		0		0		k		k			  5			  2			0.1		2	0.22222
physician		patient		0		0		k		k			  5			  2			0.1		3	0.28986
physician		patient		0		0		k		k			  5			  2			0.1		4	0.31159
physician		patient		0		0		k		k			  5			  2			0.1		5	0.35266
physician		patient		0		0		k		k			  5			  2			0.0		1	0.19324
physician		patient		0		0		k		k			  5			  2			0.0		2	0.27053
physician		patient		0		0		k		k			  5			  2			0.0		3	0.30435
physician		patient		0		0		k		k			  5			  2			0.0		4	0.33092
physician		patient		0		0		k		k			  5			  2			0.0		5	0.36473
physician		patient		0		0		k		k			  5			  3			1.0		1	0.10628
physician		patient		0		0		k		k			  5			  3			1.0		2	0.14976
physician		patient		0		0		k		k			  5			  3			1.0		3	0.17391
physician		patient		0		0		k		k			  5			  3			1.0		4	0.18357
physician		patient		0		0		k		k			  5			  3			1.0		5	0.19324
physician		patient		0		0		k		k			  5			  3			0.9		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.9		2	0.20773
physician		patient		0		0		k		k			  5			  3			0.9		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.9		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.9		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.8		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.8		2	0.20773
physician		patient		0		0		k		k			  5			  3			0.8		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.8		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.8		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.7		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.7		2	0.20773
physician		patient		0		0		k		k			  5			  3			0.7		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.7		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.7		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.6		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.6		2	0.20773
physician		patient		0		0		k		k			  5			  3			0.6		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.6		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.6		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.5		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.5		2	0.20773
physician		patient		0		0		k		k			  5			  3			0.5		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.5		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.5		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.4		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.4		2	0.20773
physician		patient		0		0		k		k			  5			  3			0.4		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.4		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.4		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.3		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.3		2	0.21014
physician		patient		0		0		k		k			  5			  3			0.3		3	0.27053
physician		patient		0		0		k		k			  5			  3			0.3		4	0.30435
physician		patient		0		0		k		k			  5			  3			0.3		5	0.35024
physician		patient		0		0		k		k			  5			  3			0.2		1	0.12802
physician		patient		0		0		k		k			  5			  3			0.2		2	0.21498
physician		patient		0		0		k		k			  5			  3			0.2		3	0.27295
physician		patient		0		0		k		k			  5			  3			0.2		4	0.30676
physician		patient		0		0		k		k			  5			  3			0.2		5	0.35266
physician		patient		0		0		k		k			  5			  3			0.1		1	0.13043
physician		patient		0		0		k		k			  5			  3			0.1		2	0.21498
physician		patient		0		0		k		k			  5			  3			0.1		3	0.28986
physician		patient		0		0		k		k			  5			  3			0.1		4	0.31401
physician		patient		0		0		k		k			  5			  3			0.1		5	0.35266
physician		patient		0		0		k		k			  5			  3			0.0		1	0.19324
physician		patient		0		0		k		k			  5			  3			0.0		2	0.27053
physician		patient		0		0		k		k			  5			  3			0.0		3	0.30435
physician		patient		0		0		k		k			  5			  3			0.0		4	0.33092
physician		patient		0		0		k		k			  5			  3			0.0		5	0.36473
physician		patient		0		0		k		k			  5			  4			1.0		1	0.11594
physician		patient		0		0		k		k			  5			  4			1.0		2	0.16184
physician		patient		0		0		k		k			  5			  4			1.0		3	0.18357
physician		patient		0		0		k		k			  5			  4			1.0		4	0.18841
physician		patient		0		0		k		k			  5			  4			1.0		5	0.20290
physician		patient		0		0		k		k			  5			  4			0.9		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.9		2	0.21256
physician		patient		0		0		k		k			  5			  4			0.9		3	0.27053
physician		patient		0		0		k		k			  5			  4			0.9		4	0.30193
physician		patient		0		0		k		k			  5			  4			0.9		5	0.34783
physician		patient		0		0		k		k			  5			  4			0.8		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.8		2	0.21256
physician		patient		0		0		k		k			  5			  4			0.8		3	0.27053
physician		patient		0		0		k		k			  5			  4			0.8		4	0.30193
physician		patient		0		0		k		k			  5			  4			0.8		5	0.34783
physician		patient		0		0		k		k			  5			  4			0.7		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.7		2	0.21256
physician		patient		0		0		k		k			  5			  4			0.7		3	0.27053
physician		patient		0		0		k		k			  5			  4			0.7		4	0.30193
physician		patient		0		0		k		k			  5			  4			0.7		5	0.34783
physician		patient		0		0		k		k			  5			  4			0.6		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.6		2	0.21256
physician		patient		0		0		k		k			  5			  4			0.6		3	0.27053
physician		patient		0		0		k		k			  5			  4			0.6		4	0.30193
physician		patient		0		0		k		k			  5			  4			0.6		5	0.34783
physician		patient		0		0		k		k			  5			  4			0.5		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.5		2	0.21256
physician		patient		0		0		k		k			  5			  4			0.5		3	0.27053
physician		patient		0		0		k		k			  5			  4			0.5		4	0.30193
physician		patient		0		0		k		k			  5			  4			0.5		5	0.34783
physician		patient		0		0		k		k			  5			  4			0.4		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.4		2	0.21256
physician		patient		0		0		k		k			  5			  4			0.4		3	0.27053
physician		patient		0		0		k		k			  5			  4			0.4		4	0.30435
physician		patient		0		0		k		k			  5			  4			0.4		5	0.35024
physician		patient		0		0		k		k			  5			  4			0.3		1	0.13527
physician		patient		0		0		k		k			  5			  4			0.3		2	0.21498
physician		patient		0		0		k		k			  5			  4			0.3		3	0.27295
physician		patient		0		0		k		k			  5			  4			0.3		4	0.30435
physician		patient		0		0		k		k			  5			  4			0.3		5	0.35024
physician		patient		0		0		k		k			  5			  4			0.2		1	0.13768
physician		patient		0		0		k		k			  5			  4			0.2		2	0.21981
physician		patient		0		0		k		k			  5			  4			0.2		3	0.27536
physician		patient		0		0		k		k			  5			  4			0.2		4	0.30435
physician		patient		0		0		k		k			  5			  4			0.2		5	0.35266
physician		patient		0		0		k		k			  5			  4			0.1		1	0.14251
physician		patient		0		0		k		k			  5			  4			0.1		2	0.21498
physician		patient		0		0		k		k			  5			  4			0.1		3	0.28744
physician		patient		0		0		k		k			  5			  4			0.1		4	0.30676
physician		patient		0		0		k		k			  5			  4			0.1		5	0.35507
physician		patient		0		0		k		k			  5			  4			0.0		1	0.19324
physician		patient		0		0		k		k			  5			  4			0.0		2	0.27053
physician		patient		0		0		k		k			  5			  4			0.0		3	0.30435
physician		patient		0		0		k		k			  5			  4			0.0		4	0.33092
physician		patient		0		0		k		k			  5			  4			0.0		5	0.36473
physician		patient		0		0		k		k			  5			  5			1.0		1	0.12802
physician		patient		0		0		k		k			  5			  5			1.0		2	0.17391
physician		patient		0		0		k		k			  5			  5			1.0		3	0.19324
physician		patient		0		0		k		k			  5			  5			1.0		4	0.20048
physician		patient		0		0		k		k			  5			  5			1.0		5	0.21256
physician		patient		0		0		k		k			  5			  5			0.9		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.9		2	0.21981
physician		patient		0		0		k		k			  5			  5			0.9		3	0.27295
physician		patient		0		0		k		k			  5			  5			0.9		4	0.30435
physician		patient		0		0		k		k			  5			  5			0.9		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.8		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.8		2	0.21981
physician		patient		0		0		k		k			  5			  5			0.8		3	0.27295
physician		patient		0		0		k		k			  5			  5			0.8		4	0.30435
physician		patient		0		0		k		k			  5			  5			0.8		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.7		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.7		2	0.21981
physician		patient		0		0		k		k			  5			  5			0.7		3	0.27295
physician		patient		0		0		k		k			  5			  5			0.7		4	0.30435
physician		patient		0		0		k		k			  5			  5			0.7		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.6		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.6		2	0.21981
physician		patient		0		0		k		k			  5			  5			0.6		3	0.27295
physician		patient		0		0		k		k			  5			  5			0.6		4	0.30435
physician		patient		0		0		k		k			  5			  5			0.6		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.5		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.5		2	0.21739
physician		patient		0		0		k		k			  5			  5			0.5		3	0.27295
physician		patient		0		0		k		k			  5			  5			0.5		4	0.30435
physician		patient		0		0		k		k			  5			  5			0.5		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.4		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.4		2	0.21739
physician		patient		0		0		k		k			  5			  5			0.4		3	0.27295
physician		patient		0		0		k		k			  5			  5			0.4		4	0.30676
physician		patient		0		0		k		k			  5			  5			0.4		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.3		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.3		2	0.21981
physician		patient		0		0		k		k			  5			  5			0.3		3	0.27536
physician		patient		0		0		k		k			  5			  5			0.3		4	0.30676
physician		patient		0		0		k		k			  5			  5			0.3		5	0.35024
physician		patient		0		0		k		k			  5			  5			0.2		1	0.14251
physician		patient		0		0		k		k			  5			  5			0.2		2	0.22464
physician		patient		0		0		k		k			  5			  5			0.2		3	0.27536
physician		patient		0		0		k		k			  5			  5			0.2		4	0.31159
physician		patient		0		0		k		k			  5			  5			0.2		5	0.35266
physician		patient		0		0		k		k			  5			  5			0.1		1	0.14734
physician		patient		0		0		k		k			  5			  5			0.1		2	0.21981
physician		patient		0		0		k		k			  5			  5			0.1		3	0.28261
physician		patient		0		0		k		k			  5			  5			0.1		4	0.31401
physician		patient		0		0		k		k			  5			  5			0.1		5	0.35507
physician		patient		0		0		k		k			  5			  5			0.0		1	0.19324
physician		patient		0		0		k		k			  5			  5			0.0		2	0.27053
physician		patient		0		0		k		k			  5			  5			0.0		3	0.30435
physician		patient		0		0		k		k			  5			  5			0.0		4	0.33092
physician		patient		0		0		k		k			  5			  5			0.0		5	0.36473
physician		patient		0		0		k		k			  5			 10			1.0		1	0.12802
physician		patient		0		0		k		k			  5			 10			1.0		2	0.17391
physician		patient		0		0		k		k			  5			 10			1.0		3	0.18841
physician		patient		0		0		k		k			  5			 10			1.0		4	0.20290
physician		patient		0		0		k		k			  5			 10			1.0		5	0.22464
physician		patient		0		0		k		k			  5			 10			0.9		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.9		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.9		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.9		4	0.28986
physician		patient		0		0		k		k			  5			 10			0.9		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.8		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.8		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.8		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.8		4	0.28986
physician		patient		0		0		k		k			  5			 10			0.8		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.7		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.7		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.7		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.7		4	0.28986
physician		patient		0		0		k		k			  5			 10			0.7		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.6		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.6		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.6		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.6		4	0.28986
physician		patient		0		0		k		k			  5			 10			0.6		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.5		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.5		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.5		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.5		4	0.28986
physician		patient		0		0		k		k			  5			 10			0.5		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.4		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.4		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.4		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.4		4	0.29227
physician		patient		0		0		k		k			  5			 10			0.4		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.3		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.3		2	0.21014
physician		patient		0		0		k		k			  5			 10			0.3		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.3		4	0.29227
physician		patient		0		0		k		k			  5			 10			0.3		5	0.33575
physician		patient		0		0		k		k			  5			 10			0.2		1	0.13768
physician		patient		0		0		k		k			  5			 10			0.2		2	0.21498
physician		patient		0		0		k		k			  5			 10			0.2		3	0.25604
physician		patient		0		0		k		k			  5			 10			0.2		4	0.29469
physician		patient		0		0		k		k			  5			 10			0.2		5	0.33816
physician		patient		0		0		k		k			  5			 10			0.1		1	0.14251
physician		patient		0		0		k		k			  5			 10			0.1		2	0.22222
physician		patient		0		0		k		k			  5			 10			0.1		3	0.27053
physician		patient		0		0		k		k			  5			 10			0.1		4	0.30676
physician		patient		0		0		k		k			  5			 10			0.1		5	0.34541
physician		patient		0		0		k		k			  5			 10			0.0		1	0.19324
physician		patient		0		0		k		k			  5			 10			0.0		2	0.27053
physician		patient		0		0		k		k			  5			 10			0.0		3	0.30435
physician		patient		0		0		k		k			  5			 10			0.0		4	0.33092
physician		patient		0		0		k		k			  5			 10			0.0		5	0.36473
physician		patient		0		0		k		k			  5			 20			1.0		1	0.12802
physician		patient		0		0		k		k			  5			 20			1.0		2	0.17874
physician		patient		0		0		k		k			  5			 20			1.0		3	0.20048
physician		patient		0		0		k		k			  5			 20			1.0		4	0.22464
physician		patient		0		0		k		k			  5			 20			1.0		5	0.24638
physician		patient		0		0		k		k			  5			 20			0.9		1	0.13527
physician		patient		0		0		k		k			  5			 20			0.9		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.9		3	0.24638
physician		patient		0		0		k		k			  5			 20			0.9		4	0.28744
physician		patient		0		0		k		k			  5			 20			0.9		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.8		1	0.13527
physician		patient		0		0		k		k			  5			 20			0.8		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.8		3	0.24638
physician		patient		0		0		k		k			  5			 20			0.8		4	0.28502
physician		patient		0		0		k		k			  5			 20			0.8		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.7		1	0.13527
physician		patient		0		0		k		k			  5			 20			0.7		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.7		3	0.24638
physician		patient		0		0		k		k			  5			 20			0.7		4	0.28502
physician		patient		0		0		k		k			  5			 20			0.7		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.6		1	0.13527
physician		patient		0		0		k		k			  5			 20			0.6		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.6		3	0.24638
physician		patient		0		0		k		k			  5			 20			0.6		4	0.28502
physician		patient		0		0		k		k			  5			 20			0.6		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.5		1	0.13527
physician		patient		0		0		k		k			  5			 20			0.5		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.5		3	0.24638
physician		patient		0		0		k		k			  5			 20			0.5		4	0.28502
physician		patient		0		0		k		k			  5			 20			0.5		5	0.33092
physician		patient		0		0		k		k			  5			 20			0.4		1	0.13527
physician		patient		0		0		k		k			  5			 20			0.4		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.4		3	0.24638
physician		patient		0		0		k		k			  5			 20			0.4		4	0.28986
physician		patient		0		0		k		k			  5			 20			0.4		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.3		1	0.13768
physician		patient		0		0		k		k			  5			 20			0.3		2	0.20773
physician		patient		0		0		k		k			  5			 20			0.3		3	0.24879
physician		patient		0		0		k		k			  5			 20			0.3		4	0.28744
physician		patient		0		0		k		k			  5			 20			0.3		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.2		1	0.13768
physician		patient		0		0		k		k			  5			 20			0.2		2	0.21256
physician		patient		0		0		k		k			  5			 20			0.2		3	0.25121
physician		patient		0		0		k		k			  5			 20			0.2		4	0.28986
physician		patient		0		0		k		k			  5			 20			0.2		5	0.33333
physician		patient		0		0		k		k			  5			 20			0.1		1	0.14010
physician		patient		0		0		k		k			  5			 20			0.1		2	0.21739
physician		patient		0		0		k		k			  5			 20			0.1		3	0.26087
physician		patient		0		0		k		k			  5			 20			0.1		4	0.29710
physician		patient		0		0		k		k			  5			 20			0.1		5	0.34058
physician		patient		0		0		k		k			  5			 20			0.0		1	0.19324
physician		patient		0		0		k		k			  5			 20			0.0		2	0.27053
physician		patient		0		0		k		k			  5			 20			0.0		3	0.30435
physician		patient		0		0		k		k			  5			 20			0.0		4	0.33092
physician		patient		0		0		k		k			  5			 20			0.0		5	0.36473
physician		patient		0		0		k		k			  5			 50			1.0		1	0.13285
physician		patient		0		0		k		k			  5			 50			1.0		2	0.18357
physician		patient		0		0		k		k			  5			 50			1.0		3	0.21739
physician		patient		0		0		k		k			  5			 50			1.0		4	0.24396
physician		patient		0		0		k		k			  5			 50			1.0		5	0.25604
physician		patient		0		0		k		k			  5			 50			0.9		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.9		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.9		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.9		4	0.30193
physician		patient		0		0		k		k			  5			 50			0.9		5	0.32126
physician		patient		0		0		k		k			  5			 50			0.8		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.8		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.8		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.8		4	0.29952
physician		patient		0		0		k		k			  5			 50			0.8		5	0.32126
physician		patient		0		0		k		k			  5			 50			0.7		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.7		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.7		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.7		4	0.29952
physician		patient		0		0		k		k			  5			 50			0.7		5	0.32126
physician		patient		0		0		k		k			  5			 50			0.6		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.6		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.6		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.6		4	0.29952
physician		patient		0		0		k		k			  5			 50			0.6		5	0.32126
physician		patient		0		0		k		k			  5			 50			0.5		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.5		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.5		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.5		4	0.29952
physician		patient		0		0		k		k			  5			 50			0.5		5	0.32126
physician		patient		0		0		k		k			  5			 50			0.4		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.4		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.4		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.4		4	0.30193
physician		patient		0		0		k		k			  5			 50			0.4		5	0.32126
physician		patient		0		0		k		k			  5			 50			0.3		1	0.14010
physician		patient		0		0		k		k			  5			 50			0.3		2	0.21014
physician		patient		0		0		k		k			  5			 50			0.3		3	0.25121
physician		patient		0		0		k		k			  5			 50			0.3		4	0.30193
physician		patient		0		0		k		k			  5			 50			0.3		5	0.32367
physician		patient		0		0		k		k			  5			 50			0.2		1	0.14251
physician		patient		0		0		k		k			  5			 50			0.2		2	0.21739
physician		patient		0		0		k		k			  5			 50			0.2		3	0.25604
physician		patient		0		0		k		k			  5			 50			0.2		4	0.30435
physician		patient		0		0		k		k			  5			 50			0.2		5	0.32850
physician		patient		0		0		k		k			  5			 50			0.1		1	0.14251
physician		patient		0		0		k		k			  5			 50			0.1		2	0.21739
physician		patient		0		0		k		k			  5			 50			0.1		3	0.26329
physician		patient		0		0		k		k			  5			 50			0.1		4	0.30918
physician		patient		0		0		k		k			  5			 50			0.1		5	0.34058
physician		patient		0		0		k		k			  5			 50			0.0		1	0.19324
physician		patient		0		0		k		k			  5			 50			0.0		2	0.27053
physician		patient		0		0		k		k			  5			 50			0.0		3	0.30435
physician		patient		0		0		k		k			  5			 50			0.0		4	0.33092
physician		patient		0		0		k		k			  5			 50			0.0		5	0.36473
physician		patient		0		0		k		k			  5			100			1.0		1	0.13043
physician		patient		0		0		k		k			  5			100			1.0		2	0.18357
physician		patient		0		0		k		k			  5			100			1.0		3	0.22464
physician		patient		0		0		k		k			  5			100			1.0		4	0.25362
physician		patient		0		0		k		k			  5			100			1.0		5	0.27536
physician		patient		0		0		k		k			  5			100			0.9		1	0.14010
physician		patient		0		0		k		k			  5			100			0.9		2	0.20531
physician		patient		0		0		k		k			  5			100			0.9		3	0.25121
physician		patient		0		0		k		k			  5			100			0.9		4	0.28986
physician		patient		0		0		k		k			  5			100			0.9		5	0.32850
physician		patient		0		0		k		k			  5			100			0.8		1	0.14010
physician		patient		0		0		k		k			  5			100			0.8		2	0.20531
physician		patient		0		0		k		k			  5			100			0.8		3	0.25121
physician		patient		0		0		k		k			  5			100			0.8		4	0.28986
physician		patient		0		0		k		k			  5			100			0.8		5	0.32850
physician		patient		0		0		k		k			  5			100			0.7		1	0.14010
physician		patient		0		0		k		k			  5			100			0.7		2	0.20531
physician		patient		0		0		k		k			  5			100			0.7		3	0.25121
physician		patient		0		0		k		k			  5			100			0.7		4	0.28986
physician		patient		0		0		k		k			  5			100			0.7		5	0.32850
physician		patient		0		0		k		k			  5			100			0.6		1	0.14010
physician		patient		0		0		k		k			  5			100			0.6		2	0.20531
physician		patient		0		0		k		k			  5			100			0.6		3	0.25121
physician		patient		0		0		k		k			  5			100			0.6		4	0.29227
physician		patient		0		0		k		k			  5			100			0.6		5	0.32850
physician		patient		0		0		k		k			  5			100			0.5		1	0.14251
physician		patient		0		0		k		k			  5			100			0.5		2	0.20773
physician		patient		0		0		k		k			  5			100			0.5		3	0.25121
physician		patient		0		0		k		k			  5			100			0.5		4	0.29227
physician		patient		0		0		k		k			  5			100			0.5		5	0.32609
physician		patient		0		0		k		k			  5			100			0.4		1	0.14251
physician		patient		0		0		k		k			  5			100			0.4		2	0.20773
physician		patient		0		0		k		k			  5			100			0.4		3	0.25121
physician		patient		0		0		k		k			  5			100			0.4		4	0.29710
physician		patient		0		0		k		k			  5			100			0.4		5	0.32609
physician		patient		0		0		k		k			  5			100			0.3		1	0.14251
physician		patient		0		0		k		k			  5			100			0.3		2	0.20773
physician		patient		0		0		k		k			  5			100			0.3		3	0.25121
physician		patient		0		0		k		k			  5			100			0.3		4	0.29710
physician		patient		0		0		k		k			  5			100			0.3		5	0.33092
physician		patient		0		0		k		k			  5			100			0.2		1	0.14251
physician		patient		0		0		k		k			  5			100			0.2		2	0.21256
physician		patient		0		0		k		k			  5			100			0.2		3	0.25362
physician		patient		0		0		k		k			  5			100			0.2		4	0.29710
physician		patient		0		0		k		k			  5			100			0.2		5	0.33333
physician		patient		0		0		k		k			  5			100			0.1		1	0.14493
physician		patient		0		0		k		k			  5			100			0.1		2	0.21739
physician		patient		0		0		k		k			  5			100			0.1		3	0.26812
physician		patient		0		0		k		k			  5			100			0.1		4	0.30918
physician		patient		0		0		k		k			  5			100			0.1		5	0.33333
physician		patient		0		0		k		k			  5			100			0.0		1	0.19324
physician		patient		0		0		k		k			  5			100			0.0		2	0.27053
physician		patient		0		0		k		k			  5			100			0.0		3	0.30435
physician		patient		0		0		k		k			  5			100			0.0		4	0.33092
physician		patient		0		0		k		k			  5			100			0.0		5	0.36473
physician		patient		0		0		k		k			 10			  1			1.0		1	0.07729
physician		patient		0		0		k		k			 10			  1			1.0		2	0.09903
physician		patient		0		0		k		k			 10			  1			1.0		3	0.11594
physician		patient		0		0		k		k			 10			  1			1.0		4	0.12560
physician		patient		0		0		k		k			 10			  1			1.0		5	0.13043
physician		patient		0		0		k		k			 10			  1			0.9		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.9		2	0.21256
physician		patient		0		0		k		k			 10			  1			0.9		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.9		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.9		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.8		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.8		2	0.21256
physician		patient		0		0		k		k			 10			  1			0.8		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.8		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.8		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.7		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.7		2	0.21256
physician		patient		0		0		k		k			 10			  1			0.7		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.7		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.7		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.6		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.6		2	0.21256
physician		patient		0		0		k		k			 10			  1			0.6		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.6		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.6		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.5		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.5		2	0.21256
physician		patient		0		0		k		k			 10			  1			0.5		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.5		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.5		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.4		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.4		2	0.21256
physician		patient		0		0		k		k			 10			  1			0.4		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.4		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.4		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.3		1	0.12560
physician		patient		0		0		k		k			 10			  1			0.3		2	0.21739
physician		patient		0		0		k		k			 10			  1			0.3		3	0.27536
physician		patient		0		0		k		k			 10			  1			0.3		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.3		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.2		1	0.13768
physician		patient		0		0		k		k			 10			  1			0.2		2	0.21981
physician		patient		0		0		k		k			 10			  1			0.2		3	0.27778
physician		patient		0		0		k		k			 10			  1			0.2		4	0.31401
physician		patient		0		0		k		k			 10			  1			0.2		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.1		1	0.14251
physician		patient		0		0		k		k			 10			  1			0.1		2	0.22464
physician		patient		0		0		k		k			 10			  1			0.1		3	0.28261
physician		patient		0		0		k		k			 10			  1			0.1		4	0.31643
physician		patient		0		0		k		k			 10			  1			0.1		5	0.35507
physician		patient		0		0		k		k			 10			  1			0.0		1	0.19324
physician		patient		0		0		k		k			 10			  1			0.0		2	0.27053
physician		patient		0		0		k		k			 10			  1			0.0		3	0.30435
physician		patient		0		0		k		k			 10			  1			0.0		4	0.33092
physician		patient		0		0		k		k			 10			  1			0.0		5	0.36473
physician		patient		0		0		k		k			 10			  2			1.0		1	0.10145
physician		patient		0		0		k		k			 10			  2			1.0		2	0.14010
physician		patient		0		0		k		k			 10			  2			1.0		3	0.16184
physician		patient		0		0		k		k			 10			  2			1.0		4	0.16908
physician		patient		0		0		k		k			 10			  2			1.0		5	0.17633
physician		patient		0		0		k		k			 10			  2			0.9		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.9		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.9		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.9		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.9		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.8		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.8		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.8		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.8		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.8		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.7		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.7		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.7		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.7		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.7		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.6		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.6		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.6		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.6		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.6		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.5		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.5		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.5		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.5		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.5		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.4		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.4		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.4		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.4		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.4		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.3		1	0.13285
physician		patient		0		0		k		k			 10			  2			0.3		2	0.21739
physician		patient		0		0		k		k			 10			  2			0.3		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.3		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.3		5	0.34783
physician		patient		0		0		k		k			 10			  2			0.2		1	0.13527
physician		patient		0		0		k		k			 10			  2			0.2		2	0.21981
physician		patient		0		0		k		k			 10			  2			0.2		3	0.27536
physician		patient		0		0		k		k			 10			  2			0.2		4	0.30676
physician		patient		0		0		k		k			 10			  2			0.2		5	0.35024
physician		patient		0		0		k		k			 10			  2			0.1		1	0.14251
physician		patient		0		0		k		k			 10			  2			0.1		2	0.22222
physician		patient		0		0		k		k			 10			  2			0.1		3	0.28744
physician		patient		0		0		k		k			 10			  2			0.1		4	0.31159
physician		patient		0		0		k		k			 10			  2			0.1		5	0.35024
physician		patient		0		0		k		k			 10			  2			0.0		1	0.19324
physician		patient		0		0		k		k			 10			  2			0.0		2	0.27053
physician		patient		0		0		k		k			 10			  2			0.0		3	0.30435
physician		patient		0		0		k		k			 10			  2			0.0		4	0.33092
physician		patient		0		0		k		k			 10			  2			0.0		5	0.36473
physician		patient		0		0		k		k			 10			  3			1.0		1	0.10628
physician		patient		0		0		k		k			 10			  3			1.0		2	0.14976
physician		patient		0		0		k		k			 10			  3			1.0		3	0.17391
physician		patient		0		0		k		k			 10			  3			1.0		4	0.18357
physician		patient		0		0		k		k			 10			  3			1.0		5	0.19324
physician		patient		0		0		k		k			 10			  3			0.9		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.9		2	0.20773
physician		patient		0		0		k		k			 10			  3			0.9		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.9		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.9		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.8		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.8		2	0.20773
physician		patient		0		0		k		k			 10			  3			0.8		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.8		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.8		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.7		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.7		2	0.20773
physician		patient		0		0		k		k			 10			  3			0.7		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.7		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.7		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.6		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.6		2	0.20773
physician		patient		0		0		k		k			 10			  3			0.6		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.6		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.6		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.5		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.5		2	0.20773
physician		patient		0		0		k		k			 10			  3			0.5		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.5		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.5		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.4		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.4		2	0.20773
physician		patient		0		0		k		k			 10			  3			0.4		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.4		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.4		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.3		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.3		2	0.21014
physician		patient		0		0		k		k			 10			  3			0.3		3	0.27053
physician		patient		0		0		k		k			 10			  3			0.3		4	0.30435
physician		patient		0		0		k		k			 10			  3			0.3		5	0.34783
physician		patient		0		0		k		k			 10			  3			0.2		1	0.12802
physician		patient		0		0		k		k			 10			  3			0.2		2	0.21498
physician		patient		0		0		k		k			 10			  3			0.2		3	0.27295
physician		patient		0		0		k		k			 10			  3			0.2		4	0.30676
physician		patient		0		0		k		k			 10			  3			0.2		5	0.35024
physician		patient		0		0		k		k			 10			  3			0.1		1	0.13043
physician		patient		0		0		k		k			 10			  3			0.1		2	0.21498
physician		patient		0		0		k		k			 10			  3			0.1		3	0.28744
physician		patient		0		0		k		k			 10			  3			0.1		4	0.31401
physician		patient		0		0		k		k			 10			  3			0.1		5	0.35024
physician		patient		0		0		k		k			 10			  3			0.0		1	0.19324
physician		patient		0		0		k		k			 10			  3			0.0		2	0.27053
physician		patient		0		0		k		k			 10			  3			0.0		3	0.30435
physician		patient		0		0		k		k			 10			  3			0.0		4	0.33092
physician		patient		0		0		k		k			 10			  3			0.0		5	0.36473
physician		patient		0		0		k		k			 10			  4			1.0		1	0.10870
physician		patient		0		0		k		k			 10			  4			1.0		2	0.15459
physician		patient		0		0		k		k			 10			  4			1.0		3	0.18357
physician		patient		0		0		k		k			 10			  4			1.0		4	0.18841
physician		patient		0		0		k		k			 10			  4			1.0		5	0.19565
physician		patient		0		0		k		k			 10			  4			0.9		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.9		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.9		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.9		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.9		5	0.33575
physician		patient		0		0		k		k			 10			  4			0.8		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.8		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.8		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.8		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.8		5	0.33575
physician		patient		0		0		k		k			 10			  4			0.7		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.7		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.7		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.7		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.7		5	0.33575
physician		patient		0		0		k		k			 10			  4			0.6		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.6		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.6		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.6		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.6		5	0.33575
physician		patient		0		0		k		k			 10			  4			0.5		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.5		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.5		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.5		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.5		5	0.33575
physician		patient		0		0		k		k			 10			  4			0.4		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.4		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.4		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.4		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.4		5	0.33816
physician		patient		0		0		k		k			 10			  4			0.3		1	0.12802
physician		patient		0		0		k		k			 10			  4			0.3		2	0.20773
physician		patient		0		0		k		k			 10			  4			0.3		3	0.27053
physician		patient		0		0		k		k			 10			  4			0.3		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.3		5	0.33816
physician		patient		0		0		k		k			 10			  4			0.2		1	0.13043
physician		patient		0		0		k		k			 10			  4			0.2		2	0.21014
physician		patient		0		0		k		k			 10			  4			0.2		3	0.27295
physician		patient		0		0		k		k			 10			  4			0.2		4	0.30193
physician		patient		0		0		k		k			 10			  4			0.2		5	0.34058
physician		patient		0		0		k		k			 10			  4			0.1		1	0.13285
physician		patient		0		0		k		k			 10			  4			0.1		2	0.20531
physician		patient		0		0		k		k			 10			  4			0.1		3	0.28261
physician		patient		0		0		k		k			 10			  4			0.1		4	0.30676
physician		patient		0		0		k		k			 10			  4			0.1		5	0.34541
physician		patient		0		0		k		k			 10			  4			0.0		1	0.19324
physician		patient		0		0		k		k			 10			  4			0.0		2	0.27053
physician		patient		0		0		k		k			 10			  4			0.0		3	0.30435
physician		patient		0		0		k		k			 10			  4			0.0		4	0.33092
physician		patient		0		0		k		k			 10			  4			0.0		5	0.36473
physician		patient		0		0		k		k			 10			  5			1.0		1	0.11594
physician		patient		0		0		k		k			 10			  5			1.0		2	0.16425
physician		patient		0		0		k		k			 10			  5			1.0		3	0.19324
physician		patient		0		0		k		k			 10			  5			1.0		4	0.20048
physician		patient		0		0		k		k			 10			  5			1.0		5	0.20773
physician		patient		0		0		k		k			 10			  5			0.9		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.9		2	0.21014
physician		patient		0		0		k		k			 10			  5			0.9		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.9		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.9		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.8		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.8		2	0.21014
physician		patient		0		0		k		k			 10			  5			0.8		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.8		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.8		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.7		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.7		2	0.21014
physician		patient		0		0		k		k			 10			  5			0.7		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.7		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.7		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.6		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.6		2	0.21014
physician		patient		0		0		k		k			 10			  5			0.6		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.6		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.6		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.5		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.5		2	0.21014
physician		patient		0		0		k		k			 10			  5			0.5		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.5		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.5		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.4		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.4		2	0.20773
physician		patient		0		0		k		k			 10			  5			0.4		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.4		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.4		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.3		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.3		2	0.21014
physician		patient		0		0		k		k			 10			  5			0.3		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.3		4	0.30193
physician		patient		0		0		k		k			 10			  5			0.3		5	0.33575
physician		patient		0		0		k		k			 10			  5			0.2		1	0.13043
physician		patient		0		0		k		k			 10			  5			0.2		2	0.21256
physician		patient		0		0		k		k			 10			  5			0.2		3	0.27295
physician		patient		0		0		k		k			 10			  5			0.2		4	0.30435
physician		patient		0		0		k		k			 10			  5			0.2		5	0.33816
physician		patient		0		0		k		k			 10			  5			0.1		1	0.13285
physician		patient		0		0		k		k			 10			  5			0.1		2	0.20773
physician		patient		0		0		k		k			 10			  5			0.1		3	0.27778
physician		patient		0		0		k		k			 10			  5			0.1		4	0.30676
physician		patient		0		0		k		k			 10			  5			0.1		5	0.34300
physician		patient		0		0		k		k			 10			  5			0.0		1	0.19324
physician		patient		0		0		k		k			 10			  5			0.0		2	0.27053
physician		patient		0		0		k		k			 10			  5			0.0		3	0.30435
physician		patient		0		0		k		k			 10			  5			0.0		4	0.33092
physician		patient		0		0		k		k			 10			  5			0.0		5	0.36473
physician		patient		0		0		k		k			 10			 10			1.0		1	0.11353
physician		patient		0		0		k		k			 10			 10			1.0		2	0.16908
physician		patient		0		0		k		k			 10			 10			1.0		3	0.18599
physician		patient		0		0		k		k			 10			 10			1.0		4	0.19807
physician		patient		0		0		k		k			 10			 10			1.0		5	0.21739
physician		patient		0		0		k		k			 10			 10			0.9		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.9		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.9		3	0.24879
physician		patient		0		0		k		k			 10			 10			0.9		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.9		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.8		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.8		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.8		3	0.24879
physician		patient		0		0		k		k			 10			 10			0.8		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.8		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.7		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.7		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.7		3	0.24879
physician		patient		0		0		k		k			 10			 10			0.7		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.7		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.6		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.6		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.6		3	0.24879
physician		patient		0		0		k		k			 10			 10			0.6		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.6		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.5		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.5		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.5		3	0.24879
physician		patient		0		0		k		k			 10			 10			0.5		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.5		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.4		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.4		2	0.20290
physician		patient		0		0		k		k			 10			 10			0.4		3	0.25121
physician		patient		0		0		k		k			 10			 10			0.4		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.4		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.3		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.3		2	0.20290
physician		patient		0		0		k		k			 10			 10			0.3		3	0.25121
physician		patient		0		0		k		k			 10			 10			0.3		4	0.28019
physician		patient		0		0		k		k			 10			 10			0.3		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.2		1	0.12319
physician		patient		0		0		k		k			 10			 10			0.2		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.2		3	0.25121
physician		patient		0		0		k		k			 10			 10			0.2		4	0.28261
physician		patient		0		0		k		k			 10			 10			0.2		5	0.31643
physician		patient		0		0		k		k			 10			 10			0.1		1	0.12560
physician		patient		0		0		k		k			 10			 10			0.1		2	0.20531
physician		patient		0		0		k		k			 10			 10			0.1		3	0.26329
physician		patient		0		0		k		k			 10			 10			0.1		4	0.29469
physician		patient		0		0		k		k			 10			 10			0.1		5	0.32609
physician		patient		0		0		k		k			 10			 10			0.0		1	0.19324
physician		patient		0		0		k		k			 10			 10			0.0		2	0.27053
physician		patient		0		0		k		k			 10			 10			0.0		3	0.30435
physician		patient		0		0		k		k			 10			 10			0.0		4	0.33092
physician		patient		0		0		k		k			 10			 10			0.0		5	0.36473
physician		patient		0		0		k		k			 10			 20			1.0		1	0.11836
physician		patient		0		0		k		k			 10			 20			1.0		2	0.17150
physician		patient		0		0		k		k			 10			 20			1.0		3	0.19565
physician		patient		0		0		k		k			 10			 20			1.0		4	0.21014
physician		patient		0		0		k		k			 10			 20			1.0		5	0.23188
physician		patient		0		0		k		k			 10			 20			0.9		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.9		2	0.20048
physician		patient		0		0		k		k			 10			 20			0.9		3	0.23913
physician		patient		0		0		k		k			 10			 20			0.9		4	0.27295
physician		patient		0		0		k		k			 10			 20			0.9		5	0.30676
physician		patient		0		0		k		k			 10			 20			0.8		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.8		2	0.20048
physician		patient		0		0		k		k			 10			 20			0.8		3	0.23913
physician		patient		0		0		k		k			 10			 20			0.8		4	0.27295
physician		patient		0		0		k		k			 10			 20			0.8		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.7		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.7		2	0.20048
physician		patient		0		0		k		k			 10			 20			0.7		3	0.23913
physician		patient		0		0		k		k			 10			 20			0.7		4	0.27295
physician		patient		0		0		k		k			 10			 20			0.7		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.6		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.6		2	0.20048
physician		patient		0		0		k		k			 10			 20			0.6		3	0.23913
physician		patient		0		0		k		k			 10			 20			0.6		4	0.27295
physician		patient		0		0		k		k			 10			 20			0.6		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.5		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.5		2	0.20048
physician		patient		0		0		k		k			 10			 20			0.5		3	0.23913
physician		patient		0		0		k		k			 10			 20			0.5		4	0.27295
physician		patient		0		0		k		k			 10			 20			0.5		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.4		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.4		2	0.20290
physician		patient		0		0		k		k			 10			 20			0.4		3	0.23913
physician		patient		0		0		k		k			 10			 20			0.4		4	0.27295
physician		patient		0		0		k		k			 10			 20			0.4		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.3		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.3		2	0.20048
physician		patient		0		0		k		k			 10			 20			0.3		3	0.24155
physician		patient		0		0		k		k			 10			 20			0.3		4	0.27053
physician		patient		0		0		k		k			 10			 20			0.3		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.2		1	0.12560
physician		patient		0		0		k		k			 10			 20			0.2		2	0.20290
physician		patient		0		0		k		k			 10			 20			0.2		3	0.24155
physician		patient		0		0		k		k			 10			 20			0.2		4	0.27053
physician		patient		0		0		k		k			 10			 20			0.2		5	0.30435
physician		patient		0		0		k		k			 10			 20			0.1		1	0.12802
physician		patient		0		0		k		k			 10			 20			0.1		2	0.20290
physician		patient		0		0		k		k			 10			 20			0.1		3	0.24396
physician		patient		0		0		k		k			 10			 20			0.1		4	0.28019
physician		patient		0		0		k		k			 10			 20			0.1		5	0.30918
physician		patient		0		0		k		k			 10			 20			0.0		1	0.19324
physician		patient		0		0		k		k			 10			 20			0.0		2	0.27053
physician		patient		0		0		k		k			 10			 20			0.0		3	0.30435
physician		patient		0		0		k		k			 10			 20			0.0		4	0.33092
physician		patient		0		0		k		k			 10			 20			0.0		5	0.36473
physician		patient		0		0		k		k			 10			 50			1.0		1	0.09662
physician		patient		0		0		k		k			 10			 50			1.0		2	0.15942
physician		patient		0		0		k		k			 10			 50			1.0		3	0.19565
physician		patient		0		0		k		k			 10			 50			1.0		4	0.21498
physician		patient		0		0		k		k			 10			 50			1.0		5	0.23430
physician		patient		0		0		k		k			 10			 50			0.9		1	0.10386
physician		patient		0		0		k		k			 10			 50			0.9		2	0.18357
physician		patient		0		0		k		k			 10			 50			0.9		3	0.22947
physician		patient		0		0		k		k			 10			 50			0.9		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.9		5	0.29227
physician		patient		0		0		k		k			 10			 50			0.8		1	0.10386
physician		patient		0		0		k		k			 10			 50			0.8		2	0.18357
physician		patient		0		0		k		k			 10			 50			0.8		3	0.22947
physician		patient		0		0		k		k			 10			 50			0.8		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.8		5	0.29227
physician		patient		0		0		k		k			 10			 50			0.7		1	0.10386
physician		patient		0		0		k		k			 10			 50			0.7		2	0.18357
physician		patient		0		0		k		k			 10			 50			0.7		3	0.22947
physician		patient		0		0		k		k			 10			 50			0.7		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.7		5	0.29227
physician		patient		0		0		k		k			 10			 50			0.6		1	0.10386
physician		patient		0		0		k		k			 10			 50			0.6		2	0.18357
physician		patient		0		0		k		k			 10			 50			0.6		3	0.22947
physician		patient		0		0		k		k			 10			 50			0.6		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.6		5	0.29227
physician		patient		0		0		k		k			 10			 50			0.5		1	0.10628
physician		patient		0		0		k		k			 10			 50			0.5		2	0.18357
physician		patient		0		0		k		k			 10			 50			0.5		3	0.22947
physician		patient		0		0		k		k			 10			 50			0.5		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.5		5	0.29227
physician		patient		0		0		k		k			 10			 50			0.4		1	0.10628
physician		patient		0		0		k		k			 10			 50			0.4		2	0.18357
physician		patient		0		0		k		k			 10			 50			0.4		3	0.23188
physician		patient		0		0		k		k			 10			 50			0.4		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.4		5	0.29227
physician		patient		0		0		k		k			 10			 50			0.3		1	0.10628
physician		patient		0		0		k		k			 10			 50			0.3		2	0.18599
physician		patient		0		0		k		k			 10			 50			0.3		3	0.23188
physician		patient		0		0		k		k			 10			 50			0.3		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.3		5	0.29710
physician		patient		0		0		k		k			 10			 50			0.2		1	0.10628
physician		patient		0		0		k		k			 10			 50			0.2		2	0.19324
physician		patient		0		0		k		k			 10			 50			0.2		3	0.23430
physician		patient		0		0		k		k			 10			 50			0.2		4	0.25845
physician		patient		0		0		k		k			 10			 50			0.2		5	0.29952
physician		patient		0		0		k		k			 10			 50			0.1		1	0.10870
physician		patient		0		0		k		k			 10			 50			0.1		2	0.18841
physician		patient		0		0		k		k			 10			 50			0.1		3	0.24396
physician		patient		0		0		k		k			 10			 50			0.1		4	0.26570
physician		patient		0		0		k		k			 10			 50			0.1		5	0.30918
physician		patient		0		0		k		k			 10			 50			0.0		1	0.19324
physician		patient		0		0		k		k			 10			 50			0.0		2	0.27053
physician		patient		0		0		k		k			 10			 50			0.0		3	0.30435
physician		patient		0		0		k		k			 10			 50			0.0		4	0.33092
physician		patient		0		0		k		k			 10			 50			0.0		5	0.36473
physician		patient		0		0		k		k			 10			100			1.0		1	0.09179
physician		patient		0		0		k		k			 10			100			1.0		2	0.15217
physician		patient		0		0		k		k			 10			100			1.0		3	0.18841
physician		patient		0		0		k		k			 10			100			1.0		4	0.22947
physician		patient		0		0		k		k			 10			100			1.0		5	0.25121
physician		patient		0		0		k		k			 10			100			0.9		1	0.09903
physician		patient		0		0		k		k			 10			100			0.9		2	0.16908
physician		patient		0		0		k		k			 10			100			0.9		3	0.21014
physician		patient		0		0		k		k			 10			100			0.9		4	0.25604
physician		patient		0		0		k		k			 10			100			0.9		5	0.28744
physician		patient		0		0		k		k			 10			100			0.8		1	0.09903
physician		patient		0		0		k		k			 10			100			0.8		2	0.16908
physician		patient		0		0		k		k			 10			100			0.8		3	0.21014
physician		patient		0		0		k		k			 10			100			0.8		4	0.25604
physician		patient		0		0		k		k			 10			100			0.8		5	0.28744
physician		patient		0		0		k		k			 10			100			0.7		1	0.09903
physician		patient		0		0		k		k			 10			100			0.7		2	0.16908
physician		patient		0		0		k		k			 10			100			0.7		3	0.21014
physician		patient		0		0		k		k			 10			100			0.7		4	0.25604
physician		patient		0		0		k		k			 10			100			0.7		5	0.28744
physician		patient		0		0		k		k			 10			100			0.6		1	0.09903
physician		patient		0		0		k		k			 10			100			0.6		2	0.16908
physician		patient		0		0		k		k			 10			100			0.6		3	0.21014
physician		patient		0		0		k		k			 10			100			0.6		4	0.25604
physician		patient		0		0		k		k			 10			100			0.6		5	0.28744
physician		patient		0		0		k		k			 10			100			0.5		1	0.09903
physician		patient		0		0		k		k			 10			100			0.5		2	0.16908
physician		patient		0		0		k		k			 10			100			0.5		3	0.21256
physician		patient		0		0		k		k			 10			100			0.5		4	0.25604
physician		patient		0		0		k		k			 10			100			0.5		5	0.28744
physician		patient		0		0		k		k			 10			100			0.4		1	0.10145
physician		patient		0		0		k		k			 10			100			0.4		2	0.16908
physician		patient		0		0		k		k			 10			100			0.4		3	0.21256
physician		patient		0		0		k		k			 10			100			0.4		4	0.25604
physician		patient		0		0		k		k			 10			100			0.4		5	0.28986
physician		patient		0		0		k		k			 10			100			0.3		1	0.10145
physician		patient		0		0		k		k			 10			100			0.3		2	0.16908
physician		patient		0		0		k		k			 10			100			0.3		3	0.21256
physician		patient		0		0		k		k			 10			100			0.3		4	0.25362
physician		patient		0		0		k		k			 10			100			0.3		5	0.28986
physician		patient		0		0		k		k			 10			100			0.2		1	0.10145
physician		patient		0		0		k		k			 10			100			0.2		2	0.17391
physician		patient		0		0		k		k			 10			100			0.2		3	0.21498
physician		patient		0		0		k		k			 10			100			0.2		4	0.25604
physician		patient		0		0		k		k			 10			100			0.2		5	0.28986
physician		patient		0		0		k		k			 10			100			0.1		1	0.10145
physician		patient		0		0		k		k			 10			100			0.1		2	0.17391
physician		patient		0		0		k		k			 10			100			0.1		3	0.22705
physician		patient		0		0		k		k			 10			100			0.1		4	0.26812
physician		patient		0		0		k		k			 10			100			0.1		5	0.29710
physician		patient		0		0		k		k			 10			100			0.0		1	0.19324
physician		patient		0		0		k		k			 10			100			0.0		2	0.27053
physician		patient		0		0		k		k			 10			100			0.0		3	0.30435
physician		patient		0		0		k		k			 10			100			0.0		4	0.33092
physician		patient		0		0		k		k			 10			100			0.0		5	0.36473
physician		patient		0		0		k		k			 20			  1			1.0		1	0.07729
physician		patient		0		0		k		k			 20			  1			1.0		2	0.09903
physician		patient		0		0		k		k			 20			  1			1.0		3	0.11594
physician		patient		0		0		k		k			 20			  1			1.0		4	0.12560
physician		patient		0		0		k		k			 20			  1			1.0		5	0.13043
physician		patient		0		0		k		k			 20			  1			0.9		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.9		2	0.21256
physician		patient		0		0		k		k			 20			  1			0.9		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.9		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.9		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.8		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.8		2	0.21256
physician		patient		0		0		k		k			 20			  1			0.8		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.8		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.8		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.7		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.7		2	0.21256
physician		patient		0		0		k		k			 20			  1			0.7		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.7		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.7		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.6		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.6		2	0.21256
physician		patient		0		0		k		k			 20			  1			0.6		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.6		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.6		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.5		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.5		2	0.21256
physician		patient		0		0		k		k			 20			  1			0.5		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.5		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.5		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.4		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.4		2	0.21256
physician		patient		0		0		k		k			 20			  1			0.4		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.4		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.4		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.3		1	0.12560
physician		patient		0		0		k		k			 20			  1			0.3		2	0.21739
physician		patient		0		0		k		k			 20			  1			0.3		3	0.27536
physician		patient		0		0		k		k			 20			  1			0.3		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.3		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.2		1	0.13768
physician		patient		0		0		k		k			 20			  1			0.2		2	0.21981
physician		patient		0		0		k		k			 20			  1			0.2		3	0.27778
physician		patient		0		0		k		k			 20			  1			0.2		4	0.31401
physician		patient		0		0		k		k			 20			  1			0.2		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.1		1	0.14251
physician		patient		0		0		k		k			 20			  1			0.1		2	0.22464
physician		patient		0		0		k		k			 20			  1			0.1		3	0.28261
physician		patient		0		0		k		k			 20			  1			0.1		4	0.31643
physician		patient		0		0		k		k			 20			  1			0.1		5	0.35507
physician		patient		0		0		k		k			 20			  1			0.0		1	0.19324
physician		patient		0		0		k		k			 20			  1			0.0		2	0.27053
physician		patient		0		0		k		k			 20			  1			0.0		3	0.30435
physician		patient		0		0		k		k			 20			  1			0.0		4	0.33092
physician		patient		0		0		k		k			 20			  1			0.0		5	0.36473
physician		patient		0		0		k		k			 20			  2			1.0		1	0.10145
physician		patient		0		0		k		k			 20			  2			1.0		2	0.14010
physician		patient		0		0		k		k			 20			  2			1.0		3	0.16184
physician		patient		0		0		k		k			 20			  2			1.0		4	0.16908
physician		patient		0		0		k		k			 20			  2			1.0		5	0.17391
physician		patient		0		0		k		k			 20			  2			0.9		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.9		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.9		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.9		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.9		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.8		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.8		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.8		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.8		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.8		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.7		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.7		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.7		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.7		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.7		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.6		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.6		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.6		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.6		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.6		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.5		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.5		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.5		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.5		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.5		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.4		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.4		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.4		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.4		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.4		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.3		1	0.13285
physician		patient		0		0		k		k			 20			  2			0.3		2	0.21739
physician		patient		0		0		k		k			 20			  2			0.3		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.3		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.3		5	0.34541
physician		patient		0		0		k		k			 20			  2			0.2		1	0.13527
physician		patient		0		0		k		k			 20			  2			0.2		2	0.21981
physician		patient		0		0		k		k			 20			  2			0.2		3	0.27536
physician		patient		0		0		k		k			 20			  2			0.2		4	0.30676
physician		patient		0		0		k		k			 20			  2			0.2		5	0.34783
physician		patient		0		0		k		k			 20			  2			0.1		1	0.14251
physician		patient		0		0		k		k			 20			  2			0.1		2	0.22222
physician		patient		0		0		k		k			 20			  2			0.1		3	0.28744
physician		patient		0		0		k		k			 20			  2			0.1		4	0.31159
physician		patient		0		0		k		k			 20			  2			0.1		5	0.34783
physician		patient		0		0		k		k			 20			  2			0.0		1	0.19324
physician		patient		0		0		k		k			 20			  2			0.0		2	0.27053
physician		patient		0		0		k		k			 20			  2			0.0		3	0.30435
physician		patient		0		0		k		k			 20			  2			0.0		4	0.33092
physician		patient		0		0		k		k			 20			  2			0.0		5	0.36473
physician		patient		0		0		k		k			 20			  3			1.0		1	0.10628
physician		patient		0		0		k		k			 20			  3			1.0		2	0.14976
physician		patient		0		0		k		k			 20			  3			1.0		3	0.17391
physician		patient		0		0		k		k			 20			  3			1.0		4	0.18357
physician		patient		0		0		k		k			 20			  3			1.0		5	0.19324
physician		patient		0		0		k		k			 20			  3			0.9		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.9		2	0.20773
physician		patient		0		0		k		k			 20			  3			0.9		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.9		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.9		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.8		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.8		2	0.20773
physician		patient		0		0		k		k			 20			  3			0.8		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.8		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.8		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.7		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.7		2	0.20773
physician		patient		0		0		k		k			 20			  3			0.7		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.7		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.7		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.6		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.6		2	0.20773
physician		patient		0		0		k		k			 20			  3			0.6		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.6		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.6		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.5		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.5		2	0.20773
physician		patient		0		0		k		k			 20			  3			0.5		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.5		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.5		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.4		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.4		2	0.20773
physician		patient		0		0		k		k			 20			  3			0.4		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.4		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.4		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.3		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.3		2	0.21014
physician		patient		0		0		k		k			 20			  3			0.3		3	0.27053
physician		patient		0		0		k		k			 20			  3			0.3		4	0.30435
physician		patient		0		0		k		k			 20			  3			0.3		5	0.34783
physician		patient		0		0		k		k			 20			  3			0.2		1	0.12802
physician		patient		0		0		k		k			 20			  3			0.2		2	0.21498
physician		patient		0		0		k		k			 20			  3			0.2		3	0.27295
physician		patient		0		0		k		k			 20			  3			0.2		4	0.30676
physician		patient		0		0		k		k			 20			  3			0.2		5	0.35024
physician		patient		0		0		k		k			 20			  3			0.1		1	0.13043
physician		patient		0		0		k		k			 20			  3			0.1		2	0.21498
physician		patient		0		0		k		k			 20			  3			0.1		3	0.28744
physician		patient		0		0		k		k			 20			  3			0.1		4	0.31401
physician		patient		0		0		k		k			 20			  3			0.1		5	0.35024
physician		patient		0		0		k		k			 20			  3			0.0		1	0.19324
physician		patient		0		0		k		k			 20			  3			0.0		2	0.27053
physician		patient		0		0		k		k			 20			  3			0.0		3	0.30435
physician		patient		0		0		k		k			 20			  3			0.0		4	0.33092
physician		patient		0		0		k		k			 20			  3			0.0		5	0.36473
physician		patient		0		0		k		k			 20			  4			1.0		1	0.10628
physician		patient		0		0		k		k			 20			  4			1.0		2	0.15217
physician		patient		0		0		k		k			 20			  4			1.0		3	0.17874
physician		patient		0		0		k		k			 20			  4			1.0		4	0.18599
physician		patient		0		0		k		k			 20			  4			1.0		5	0.19324
physician		patient		0		0		k		k			 20			  4			0.9		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.9		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.9		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.9		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.9		5	0.33333
physician		patient		0		0		k		k			 20			  4			0.8		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.8		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.8		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.8		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.8		5	0.33333
physician		patient		0		0		k		k			 20			  4			0.7		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.7		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.7		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.7		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.7		5	0.33333
physician		patient		0		0		k		k			 20			  4			0.6		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.6		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.6		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.6		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.6		5	0.33333
physician		patient		0		0		k		k			 20			  4			0.5		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.5		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.5		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.5		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.5		5	0.33333
physician		patient		0		0		k		k			 20			  4			0.4		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.4		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.4		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.4		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.4		5	0.33575
physician		patient		0		0		k		k			 20			  4			0.3		1	0.12560
physician		patient		0		0		k		k			 20			  4			0.3		2	0.20531
physician		patient		0		0		k		k			 20			  4			0.3		3	0.26570
physician		patient		0		0		k		k			 20			  4			0.3		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.3		5	0.33575
physician		patient		0		0		k		k			 20			  4			0.2		1	0.12802
physician		patient		0		0		k		k			 20			  4			0.2		2	0.20773
physician		patient		0		0		k		k			 20			  4			0.2		3	0.26812
physician		patient		0		0		k		k			 20			  4			0.2		4	0.29952
physician		patient		0		0		k		k			 20			  4			0.2		5	0.33816
physician		patient		0		0		k		k			 20			  4			0.1		1	0.13043
physician		patient		0		0		k		k			 20			  4			0.1		2	0.20290
physician		patient		0		0		k		k			 20			  4			0.1		3	0.27778
physician		patient		0		0		k		k			 20			  4			0.1		4	0.30435
physician		patient		0		0		k		k			 20			  4			0.1		5	0.34300
physician		patient		0		0		k		k			 20			  4			0.0		1	0.19324
physician		patient		0		0		k		k			 20			  4			0.0		2	0.27053
physician		patient		0		0		k		k			 20			  4			0.0		3	0.30435
physician		patient		0		0		k		k			 20			  4			0.0		4	0.33092
physician		patient		0		0		k		k			 20			  4			0.0		5	0.36473
physician		patient		0		0		k		k			 20			  5			1.0		1	0.11353
physician		patient		0		0		k		k			 20			  5			1.0		2	0.15942
physician		patient		0		0		k		k			 20			  5			1.0		3	0.18599
physician		patient		0		0		k		k			 20			  5			1.0		4	0.19565
physician		patient		0		0		k		k			 20			  5			1.0		5	0.20290
physician		patient		0		0		k		k			 20			  5			0.9		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.9		2	0.20531
physician		patient		0		0		k		k			 20			  5			0.9		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.9		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.9		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.8		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.8		2	0.20531
physician		patient		0		0		k		k			 20			  5			0.8		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.8		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.8		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.7		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.7		2	0.20531
physician		patient		0		0		k		k			 20			  5			0.7		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.7		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.7		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.6		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.6		2	0.20531
physician		patient		0		0		k		k			 20			  5			0.6		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.6		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.6		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.5		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.5		2	0.20531
physician		patient		0		0		k		k			 20			  5			0.5		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.5		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.5		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.4		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.4		2	0.20290
physician		patient		0		0		k		k			 20			  5			0.4		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.4		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.4		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.3		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.3		2	0.20531
physician		patient		0		0		k		k			 20			  5			0.3		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.3		4	0.29710
physician		patient		0		0		k		k			 20			  5			0.3		5	0.33092
physician		patient		0		0		k		k			 20			  5			0.2		1	0.12802
physician		patient		0		0		k		k			 20			  5			0.2		2	0.20773
physician		patient		0		0		k		k			 20			  5			0.2		3	0.26570
physician		patient		0		0		k		k			 20			  5			0.2		4	0.29952
physician		patient		0		0		k		k			 20			  5			0.2		5	0.33333
physician		patient		0		0		k		k			 20			  5			0.1		1	0.13043
physician		patient		0		0		k		k			 20			  5			0.1		2	0.20290
physician		patient		0		0		k		k			 20			  5			0.1		3	0.27053
physician		patient		0		0		k		k			 20			  5			0.1		4	0.30193
physician		patient		0		0		k		k			 20			  5			0.1		5	0.33816
physician		patient		0		0		k		k			 20			  5			0.0		1	0.19324
physician		patient		0		0		k		k			 20			  5			0.0		2	0.27053
physician		patient		0		0		k		k			 20			  5			0.0		3	0.30435
physician		patient		0		0		k		k			 20			  5			0.0		4	0.33092
physician		patient		0		0		k		k			 20			  5			0.0		5	0.36473
physician		patient		0		0		k		k			 20			 10			1.0		1	0.11111
physician		patient		0		0		k		k			 20			 10			1.0		2	0.16425
physician		patient		0		0		k		k			 20			 10			1.0		3	0.17874
physician		patient		0		0		k		k			 20			 10			1.0		4	0.18841
physician		patient		0		0		k		k			 20			 10			1.0		5	0.20773
physician		patient		0		0		k		k			 20			 10			0.9		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.9		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.9		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.9		4	0.27053
physician		patient		0		0		k		k			 20			 10			0.9		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.8		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.8		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.8		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.8		4	0.27053
physician		patient		0		0		k		k			 20			 10			0.8		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.7		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.7		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.7		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.7		4	0.27053
physician		patient		0		0		k		k			 20			 10			0.7		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.6		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.6		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.6		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.6		4	0.27053
physician		patient		0		0		k		k			 20			 10			0.6		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.5		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.5		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.5		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.5		4	0.27053
physician		patient		0		0		k		k			 20			 10			0.5		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.4		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.4		2	0.19807
physician		patient		0		0		k		k			 20			 10			0.4		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.4		4	0.27295
physician		patient		0		0		k		k			 20			 10			0.4		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.3		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.3		2	0.19807
physician		patient		0		0		k		k			 20			 10			0.3		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.3		4	0.27295
physician		patient		0		0		k		k			 20			 10			0.3		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.2		1	0.12077
physician		patient		0		0		k		k			 20			 10			0.2		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.2		3	0.24155
physician		patient		0		0		k		k			 20			 10			0.2		4	0.27536
physician		patient		0		0		k		k			 20			 10			0.2		5	0.30676
physician		patient		0		0		k		k			 20			 10			0.1		1	0.12319
physician		patient		0		0		k		k			 20			 10			0.1		2	0.20048
physician		patient		0		0		k		k			 20			 10			0.1		3	0.25362
physician		patient		0		0		k		k			 20			 10			0.1		4	0.28744
physician		patient		0		0		k		k			 20			 10			0.1		5	0.31884
physician		patient		0		0		k		k			 20			 10			0.0		1	0.19324
physician		patient		0		0		k		k			 20			 10			0.0		2	0.27053
physician		patient		0		0		k		k			 20			 10			0.0		3	0.30435
physician		patient		0		0		k		k			 20			 10			0.0		4	0.33092
physician		patient		0		0		k		k			 20			 10			0.0		5	0.36473
physician		patient		0		0		k		k			 20			 20			1.0		1	0.10870
physician		patient		0		0		k		k			 20			 20			1.0		2	0.16184
physician		patient		0		0		k		k			 20			 20			1.0		3	0.17874
physician		patient		0		0		k		k			 20			 20			1.0		4	0.19807
physician		patient		0		0		k		k			 20			 20			1.0		5	0.21739
physician		patient		0		0		k		k			 20			 20			0.9		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.9		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.9		3	0.22222
physician		patient		0		0		k		k			 20			 20			0.9		4	0.26087
physician		patient		0		0		k		k			 20			 20			0.9		5	0.29227
physician		patient		0		0		k		k			 20			 20			0.8		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.8		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.8		3	0.22222
physician		patient		0		0		k		k			 20			 20			0.8		4	0.26087
physician		patient		0		0		k		k			 20			 20			0.8		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.7		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.7		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.7		3	0.22222
physician		patient		0		0		k		k			 20			 20			0.7		4	0.26087
physician		patient		0		0		k		k			 20			 20			0.7		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.6		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.6		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.6		3	0.22464
physician		patient		0		0		k		k			 20			 20			0.6		4	0.26329
physician		patient		0		0		k		k			 20			 20			0.6		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.5		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.5		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.5		3	0.22705
physician		patient		0		0		k		k			 20			 20			0.5		4	0.26329
physician		patient		0		0		k		k			 20			 20			0.5		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.4		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.4		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.4		3	0.22705
physician		patient		0		0		k		k			 20			 20			0.4		4	0.26329
physician		patient		0		0		k		k			 20			 20			0.4		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.3		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.3		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.3		3	0.22947
physician		patient		0		0		k		k			 20			 20			0.3		4	0.26087
physician		patient		0		0		k		k			 20			 20			0.3		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.2		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.2		2	0.19324
physician		patient		0		0		k		k			 20			 20			0.2		3	0.22947
physician		patient		0		0		k		k			 20			 20			0.2		4	0.26087
physician		patient		0		0		k		k			 20			 20			0.2		5	0.28986
physician		patient		0		0		k		k			 20			 20			0.1		1	0.11594
physician		patient		0		0		k		k			 20			 20			0.1		2	0.19082
physician		patient		0		0		k		k			 20			 20			0.1		3	0.23188
physician		patient		0		0		k		k			 20			 20			0.1		4	0.26812
physician		patient		0		0		k		k			 20			 20			0.1		5	0.29227
physician		patient		0		0		k		k			 20			 20			0.0		1	0.19324
physician		patient		0		0		k		k			 20			 20			0.0		2	0.27053
physician		patient		0		0		k		k			 20			 20			0.0		3	0.30435
physician		patient		0		0		k		k			 20			 20			0.0		4	0.33092
physician		patient		0		0		k		k			 20			 20			0.0		5	0.36473
physician		patient		0		0		k		k			 20			 50			1.0		1	0.09420
physician		patient		0		0		k		k			 20			 50			1.0		2	0.13285
physician		patient		0		0		k		k			 20			 50			1.0		3	0.15942
physician		patient		0		0		k		k			 20			 50			1.0		4	0.17874
physician		patient		0		0		k		k			 20			 50			1.0		5	0.19807
physician		patient		0		0		k		k			 20			 50			0.9		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.9		2	0.15700
physician		patient		0		0		k		k			 20			 50			0.9		3	0.19082
physician		patient		0		0		k		k			 20			 50			0.9		4	0.22222
physician		patient		0		0		k		k			 20			 50			0.9		5	0.24638
physician		patient		0		0		k		k			 20			 50			0.8		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.8		2	0.15700
physician		patient		0		0		k		k			 20			 50			0.8		3	0.19082
physician		patient		0		0		k		k			 20			 50			0.8		4	0.22222
physician		patient		0		0		k		k			 20			 50			0.8		5	0.24638
physician		patient		0		0		k		k			 20			 50			0.7		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.7		2	0.15700
physician		patient		0		0		k		k			 20			 50			0.7		3	0.19082
physician		patient		0		0		k		k			 20			 50			0.7		4	0.22222
physician		patient		0		0		k		k			 20			 50			0.7		5	0.24638
physician		patient		0		0		k		k			 20			 50			0.6		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.6		2	0.15700
physician		patient		0		0		k		k			 20			 50			0.6		3	0.19324
physician		patient		0		0		k		k			 20			 50			0.6		4	0.22222
physician		patient		0		0		k		k			 20			 50			0.6		5	0.24879
physician		patient		0		0		k		k			 20			 50			0.5		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.5		2	0.15942
physician		patient		0		0		k		k			 20			 50			0.5		3	0.19324
physician		patient		0		0		k		k			 20			 50			0.5		4	0.22222
physician		patient		0		0		k		k			 20			 50			0.5		5	0.24879
physician		patient		0		0		k		k			 20			 50			0.4		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.4		2	0.15942
physician		patient		0		0		k		k			 20			 50			0.4		3	0.19324
physician		patient		0		0		k		k			 20			 50			0.4		4	0.22464
physician		patient		0		0		k		k			 20			 50			0.4		5	0.24879
physician		patient		0		0		k		k			 20			 50			0.3		1	0.10145
physician		patient		0		0		k		k			 20			 50			0.3		2	0.15942
physician		patient		0		0		k		k			 20			 50			0.3		3	0.19324
physician		patient		0		0		k		k			 20			 50			0.3		4	0.22464
physician		patient		0		0		k		k			 20			 50			0.3		5	0.25121
physician		patient		0		0		k		k			 20			 50			0.2		1	0.10386
physician		patient		0		0		k		k			 20			 50			0.2		2	0.16425
physician		patient		0		0		k		k			 20			 50			0.2		3	0.19807
physician		patient		0		0		k		k			 20			 50			0.2		4	0.22464
physician		patient		0		0		k		k			 20			 50			0.2		5	0.25362
physician		patient		0		0		k		k			 20			 50			0.1		1	0.10386
physician		patient		0		0		k		k			 20			 50			0.1		2	0.16184
physician		patient		0		0		k		k			 20			 50			0.1		3	0.20048
physician		patient		0		0		k		k			 20			 50			0.1		4	0.22947
physician		patient		0		0		k		k			 20			 50			0.1		5	0.26329
physician		patient		0		0		k		k			 20			 50			0.0		1	0.19324
physician		patient		0		0		k		k			 20			 50			0.0		2	0.27053
physician		patient		0		0		k		k			 20			 50			0.0		3	0.30435
physician		patient		0		0		k		k			 20			 50			0.0		4	0.33092
physician		patient		0		0		k		k			 20			 50			0.0		5	0.36473
physician		patient		0		0		k		k			 20			100			1.0		1	0.07005
physician		patient		0		0		k		k			 20			100			1.0		2	0.11836
physician		patient		0		0		k		k			 20			100			1.0		3	0.15700
physician		patient		0		0		k		k			 20			100			1.0		4	0.18841
physician		patient		0		0		k		k			 20			100			1.0		5	0.21256
physician		patient		0		0		k		k			 20			100			0.9		1	0.07729
physician		patient		0		0		k		k			 20			100			0.9		2	0.13768
physician		patient		0		0		k		k			 20			100			0.9		3	0.18116
physician		patient		0		0		k		k			 20			100			0.9		4	0.21498
physician		patient		0		0		k		k			 20			100			0.9		5	0.24638
physician		patient		0		0		k		k			 20			100			0.8		1	0.07729
physician		patient		0		0		k		k			 20			100			0.8		2	0.13768
physician		patient		0		0		k		k			 20			100			0.8		3	0.18116
physician		patient		0		0		k		k			 20			100			0.8		4	0.21498
physician		patient		0		0		k		k			 20			100			0.8		5	0.24638
physician		patient		0		0		k		k			 20			100			0.7		1	0.07729
physician		patient		0		0		k		k			 20			100			0.7		2	0.13768
physician		patient		0		0		k		k			 20			100			0.7		3	0.18116
physician		patient		0		0		k		k			 20			100			0.7		4	0.21498
physician		patient		0		0		k		k			 20			100			0.7		5	0.24638
physician		patient		0		0		k		k			 20			100			0.6		1	0.07729
physician		patient		0		0		k		k			 20			100			0.6		2	0.13768
physician		patient		0		0		k		k			 20			100			0.6		3	0.18116
physician		patient		0		0		k		k			 20			100			0.6		4	0.21498
physician		patient		0		0		k		k			 20			100			0.6		5	0.24638
physician		patient		0		0		k		k			 20			100			0.5		1	0.07729
physician		patient		0		0		k		k			 20			100			0.5		2	0.13768
physician		patient		0		0		k		k			 20			100			0.5		3	0.18116
physician		patient		0		0		k		k			 20			100			0.5		4	0.21498
physician		patient		0		0		k		k			 20			100			0.5		5	0.24638
physician		patient		0		0		k		k			 20			100			0.4		1	0.07729
physician		patient		0		0		k		k			 20			100			0.4		2	0.13768
physician		patient		0		0		k		k			 20			100			0.4		3	0.18116
physician		patient		0		0		k		k			 20			100			0.4		4	0.21498
physician		patient		0		0		k		k			 20			100			0.4		5	0.24638
physician		patient		0		0		k		k			 20			100			0.3		1	0.07729
physician		patient		0		0		k		k			 20			100			0.3		2	0.13768
physician		patient		0		0		k		k			 20			100			0.3		3	0.18116
physician		patient		0		0		k		k			 20			100			0.3		4	0.21498
physician		patient		0		0		k		k			 20			100			0.3		5	0.24638
physician		patient		0		0		k		k			 20			100			0.2		1	0.07729
physician		patient		0		0		k		k			 20			100			0.2		2	0.14251
physician		patient		0		0		k		k			 20			100			0.2		3	0.18599
physician		patient		0		0		k		k			 20			100			0.2		4	0.21498
physician		patient		0		0		k		k			 20			100			0.2		5	0.24879
physician		patient		0		0		k		k			 20			100			0.1		1	0.08213
physician		patient		0		0		k		k			 20			100			0.1		2	0.14493
physician		patient		0		0		k		k			 20			100			0.1		3	0.19082
physician		patient		0		0		k		k			 20			100			0.1		4	0.22464
physician		patient		0		0		k		k			 20			100			0.1		5	0.25362
physician		patient		0		0		k		k			 20			100			0.0		1	0.19324
physician		patient		0		0		k		k			 20			100			0.0		2	0.27053
physician		patient		0		0		k		k			 20			100			0.0		3	0.30435
physician		patient		0		0		k		k			 20			100			0.0		4	0.33092
physician		patient		0		0		k		k			 20			100			0.0		5	0.36473
physician		patient		0		0		k		k			 50			  1			1.0		1	0.07729
physician		patient		0		0		k		k			 50			  1			1.0		2	0.09903
physician		patient		0		0		k		k			 50			  1			1.0		3	0.11594
physician		patient		0		0		k		k			 50			  1			1.0		4	0.12560
physician		patient		0		0		k		k			 50			  1			1.0		5	0.13043
physician		patient		0		0		k		k			 50			  1			0.9		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.9		2	0.21256
physician		patient		0		0		k		k			 50			  1			0.9		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.9		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.9		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.8		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.8		2	0.21256
physician		patient		0		0		k		k			 50			  1			0.8		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.8		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.8		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.7		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.7		2	0.21256
physician		patient		0		0		k		k			 50			  1			0.7		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.7		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.7		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.6		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.6		2	0.21256
physician		patient		0		0		k		k			 50			  1			0.6		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.6		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.6		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.5		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.5		2	0.21256
physician		patient		0		0		k		k			 50			  1			0.5		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.5		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.5		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.4		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.4		2	0.21256
physician		patient		0		0		k		k			 50			  1			0.4		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.4		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.4		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.3		1	0.12560
physician		patient		0		0		k		k			 50			  1			0.3		2	0.21739
physician		patient		0		0		k		k			 50			  1			0.3		3	0.27536
physician		patient		0		0		k		k			 50			  1			0.3		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.3		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.2		1	0.13768
physician		patient		0		0		k		k			 50			  1			0.2		2	0.21981
physician		patient		0		0		k		k			 50			  1			0.2		3	0.27778
physician		patient		0		0		k		k			 50			  1			0.2		4	0.31401
physician		patient		0		0		k		k			 50			  1			0.2		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.1		1	0.14251
physician		patient		0		0		k		k			 50			  1			0.1		2	0.22464
physician		patient		0		0		k		k			 50			  1			0.1		3	0.28261
physician		patient		0		0		k		k			 50			  1			0.1		4	0.31643
physician		patient		0		0		k		k			 50			  1			0.1		5	0.35507
physician		patient		0		0		k		k			 50			  1			0.0		1	0.19324
physician		patient		0		0		k		k			 50			  1			0.0		2	0.27053
physician		patient		0		0		k		k			 50			  1			0.0		3	0.30435
physician		patient		0		0		k		k			 50			  1			0.0		4	0.33092
physician		patient		0		0		k		k			 50			  1			0.0		5	0.36473
physician		patient		0		0		k		k			 50			  2			1.0		1	0.10145
physician		patient		0		0		k		k			 50			  2			1.0		2	0.14010
physician		patient		0		0		k		k			 50			  2			1.0		3	0.16184
physician		patient		0		0		k		k			 50			  2			1.0		4	0.16908
physician		patient		0		0		k		k			 50			  2			1.0		5	0.17391
physician		patient		0		0		k		k			 50			  2			0.9		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.9		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.9		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.9		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.9		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.8		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.8		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.8		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.8		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.8		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.7		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.7		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.7		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.7		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.7		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.6		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.6		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.6		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.6		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.6		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.5		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.5		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.5		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.5		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.5		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.4		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.4		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.4		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.4		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.4		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.3		1	0.13285
physician		patient		0		0		k		k			 50			  2			0.3		2	0.21739
physician		patient		0		0		k		k			 50			  2			0.3		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.3		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.3		5	0.34541
physician		patient		0		0		k		k			 50			  2			0.2		1	0.13527
physician		patient		0		0		k		k			 50			  2			0.2		2	0.21981
physician		patient		0		0		k		k			 50			  2			0.2		3	0.27536
physician		patient		0		0		k		k			 50			  2			0.2		4	0.30676
physician		patient		0		0		k		k			 50			  2			0.2		5	0.34783
physician		patient		0		0		k		k			 50			  2			0.1		1	0.14251
physician		patient		0		0		k		k			 50			  2			0.1		2	0.22222
physician		patient		0		0		k		k			 50			  2			0.1		3	0.28744
physician		patient		0		0		k		k			 50			  2			0.1		4	0.31159
physician		patient		0		0		k		k			 50			  2			0.1		5	0.34783
physician		patient		0		0		k		k			 50			  2			0.0		1	0.19324
physician		patient		0		0		k		k			 50			  2			0.0		2	0.27053
physician		patient		0		0		k		k			 50			  2			0.0		3	0.30435
physician		patient		0		0		k		k			 50			  2			0.0		4	0.33092
physician		patient		0		0		k		k			 50			  2			0.0		5	0.36473
physician		patient		0		0		k		k			 50			  3			1.0		1	0.10628
physician		patient		0		0		k		k			 50			  3			1.0		2	0.14976
physician		patient		0		0		k		k			 50			  3			1.0		3	0.17391
physician		patient		0		0		k		k			 50			  3			1.0		4	0.18357
physician		patient		0		0		k		k			 50			  3			1.0		5	0.19324
physician		patient		0		0		k		k			 50			  3			0.9		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.9		2	0.20773
physician		patient		0		0		k		k			 50			  3			0.9		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.9		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.9		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.8		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.8		2	0.20773
physician		patient		0		0		k		k			 50			  3			0.8		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.8		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.8		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.7		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.7		2	0.20773
physician		patient		0		0		k		k			 50			  3			0.7		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.7		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.7		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.6		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.6		2	0.20773
physician		patient		0		0		k		k			 50			  3			0.6		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.6		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.6		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.5		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.5		2	0.20773
physician		patient		0		0		k		k			 50			  3			0.5		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.5		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.5		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.4		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.4		2	0.20773
physician		patient		0		0		k		k			 50			  3			0.4		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.4		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.4		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.3		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.3		2	0.21014
physician		patient		0		0		k		k			 50			  3			0.3		3	0.27053
physician		patient		0		0		k		k			 50			  3			0.3		4	0.30435
physician		patient		0		0		k		k			 50			  3			0.3		5	0.34783
physician		patient		0		0		k		k			 50			  3			0.2		1	0.12802
physician		patient		0		0		k		k			 50			  3			0.2		2	0.21498
physician		patient		0		0		k		k			 50			  3			0.2		3	0.27295
physician		patient		0		0		k		k			 50			  3			0.2		4	0.30676
physician		patient		0		0		k		k			 50			  3			0.2		5	0.35024
physician		patient		0		0		k		k			 50			  3			0.1		1	0.13043
physician		patient		0		0		k		k			 50			  3			0.1		2	0.21498
physician		patient		0		0		k		k			 50			  3			0.1		3	0.28744
physician		patient		0		0		k		k			 50			  3			0.1		4	0.31401
physician		patient		0		0		k		k			 50			  3			0.1		5	0.35024
physician		patient		0		0		k		k			 50			  3			0.0		1	0.19324
physician		patient		0		0		k		k			 50			  3			0.0		2	0.27053
physician		patient		0		0		k		k			 50			  3			0.0		3	0.30435
physician		patient		0		0		k		k			 50			  3			0.0		4	0.33092
physician		patient		0		0		k		k			 50			  3			0.0		5	0.36473
physician		patient		0		0		k		k			 50			  4			1.0		1	0.10628
physician		patient		0		0		k		k			 50			  4			1.0		2	0.15217
physician		patient		0		0		k		k			 50			  4			1.0		3	0.17874
physician		patient		0		0		k		k			 50			  4			1.0		4	0.18599
physician		patient		0		0		k		k			 50			  4			1.0		5	0.19324
physician		patient		0		0		k		k			 50			  4			0.9		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.9		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.9		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.9		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.9		5	0.33333
physician		patient		0		0		k		k			 50			  4			0.8		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.8		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.8		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.8		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.8		5	0.33333
physician		patient		0		0		k		k			 50			  4			0.7		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.7		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.7		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.7		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.7		5	0.33333
physician		patient		0		0		k		k			 50			  4			0.6		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.6		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.6		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.6		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.6		5	0.33333
physician		patient		0		0		k		k			 50			  4			0.5		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.5		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.5		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.5		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.5		5	0.33333
physician		patient		0		0		k		k			 50			  4			0.4		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.4		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.4		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.4		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.4		5	0.33575
physician		patient		0		0		k		k			 50			  4			0.3		1	0.12560
physician		patient		0		0		k		k			 50			  4			0.3		2	0.20531
physician		patient		0		0		k		k			 50			  4			0.3		3	0.26570
physician		patient		0		0		k		k			 50			  4			0.3		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.3		5	0.33575
physician		patient		0		0		k		k			 50			  4			0.2		1	0.12802
physician		patient		0		0		k		k			 50			  4			0.2		2	0.20773
physician		patient		0		0		k		k			 50			  4			0.2		3	0.26812
physician		patient		0		0		k		k			 50			  4			0.2		4	0.29952
physician		patient		0		0		k		k			 50			  4			0.2		5	0.33816
physician		patient		0		0		k		k			 50			  4			0.1		1	0.13043
physician		patient		0		0		k		k			 50			  4			0.1		2	0.20290
physician		patient		0		0		k		k			 50			  4			0.1		3	0.27778
physician		patient		0		0		k		k			 50			  4			0.1		4	0.30435
physician		patient		0		0		k		k			 50			  4			0.1		5	0.34300
physician		patient		0		0		k		k			 50			  4			0.0		1	0.19324
physician		patient		0		0		k		k			 50			  4			0.0		2	0.27053
physician		patient		0		0		k		k			 50			  4			0.0		3	0.30435
physician		patient		0		0		k		k			 50			  4			0.0		4	0.33092
physician		patient		0		0		k		k			 50			  4			0.0		5	0.36473
physician		patient		0		0		k		k			 50			  5			1.0		1	0.11353
physician		patient		0		0		k		k			 50			  5			1.0		2	0.15942
physician		patient		0		0		k		k			 50			  5			1.0		3	0.18599
physician		patient		0		0		k		k			 50			  5			1.0		4	0.19565
physician		patient		0		0		k		k			 50			  5			1.0		5	0.20290
physician		patient		0		0		k		k			 50			  5			0.9		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.9		2	0.20531
physician		patient		0		0		k		k			 50			  5			0.9		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.9		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.9		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.8		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.8		2	0.20531
physician		patient		0		0		k		k			 50			  5			0.8		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.8		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.8		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.7		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.7		2	0.20531
physician		patient		0		0		k		k			 50			  5			0.7		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.7		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.7		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.6		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.6		2	0.20531
physician		patient		0		0		k		k			 50			  5			0.6		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.6		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.6		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.5		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.5		2	0.20531
physician		patient		0		0		k		k			 50			  5			0.5		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.5		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.5		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.4		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.4		2	0.20290
physician		patient		0		0		k		k			 50			  5			0.4		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.4		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.4		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.3		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.3		2	0.20531
physician		patient		0		0		k		k			 50			  5			0.3		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.3		4	0.29710
physician		patient		0		0		k		k			 50			  5			0.3		5	0.33092
physician		patient		0		0		k		k			 50			  5			0.2		1	0.12802
physician		patient		0		0		k		k			 50			  5			0.2		2	0.20773
physician		patient		0		0		k		k			 50			  5			0.2		3	0.26570
physician		patient		0		0		k		k			 50			  5			0.2		4	0.29952
physician		patient		0		0		k		k			 50			  5			0.2		5	0.33333
physician		patient		0		0		k		k			 50			  5			0.1		1	0.13043
physician		patient		0		0		k		k			 50			  5			0.1		2	0.20290
physician		patient		0		0		k		k			 50			  5			0.1		3	0.27053
physician		patient		0		0		k		k			 50			  5			0.1		4	0.30193
physician		patient		0		0		k		k			 50			  5			0.1		5	0.33816
physician		patient		0		0		k		k			 50			  5			0.0		1	0.19324
physician		patient		0		0		k		k			 50			  5			0.0		2	0.27053
physician		patient		0		0		k		k			 50			  5			0.0		3	0.30435
physician		patient		0		0		k		k			 50			  5			0.0		4	0.33092
physician		patient		0		0		k		k			 50			  5			0.0		5	0.36473
physician		patient		0		0		k		k			 50			 10			1.0		1	0.11111
physician		patient		0		0		k		k			 50			 10			1.0		2	0.16425
physician		patient		0		0		k		k			 50			 10			1.0		3	0.17874
physician		patient		0		0		k		k			 50			 10			1.0		4	0.18841
physician		patient		0		0		k		k			 50			 10			1.0		5	0.20290
physician		patient		0		0		k		k			 50			 10			0.9		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.9		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.9		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.9		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.9		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.8		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.8		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.8		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.8		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.8		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.7		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.7		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.7		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.7		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.7		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.6		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.6		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.6		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.6		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.6		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.5		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.5		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.5		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.5		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.5		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.4		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.4		2	0.19807
physician		patient		0		0		k		k			 50			 10			0.4		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.4		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.4		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.3		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.3		2	0.19807
physician		patient		0		0		k		k			 50			 10			0.3		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.3		4	0.27053
physician		patient		0		0		k		k			 50			 10			0.3		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.2		1	0.12077
physician		patient		0		0		k		k			 50			 10			0.2		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.2		3	0.24155
physician		patient		0		0		k		k			 50			 10			0.2		4	0.27295
physician		patient		0		0		k		k			 50			 10			0.2		5	0.30193
physician		patient		0		0		k		k			 50			 10			0.1		1	0.12319
physician		patient		0		0		k		k			 50			 10			0.1		2	0.20048
physician		patient		0		0		k		k			 50			 10			0.1		3	0.25362
physician		patient		0		0		k		k			 50			 10			0.1		4	0.28502
physician		patient		0		0		k		k			 50			 10			0.1		5	0.31401
physician		patient		0		0		k		k			 50			 10			0.0		1	0.19324
physician		patient		0		0		k		k			 50			 10			0.0		2	0.27053
physician		patient		0		0		k		k			 50			 10			0.0		3	0.30435
physician		patient		0		0		k		k			 50			 10			0.0		4	0.33092
physician		patient		0		0		k		k			 50			 10			0.0		5	0.36473
physician		patient		0		0		k		k			 50			 20			1.0		1	0.10870
physician		patient		0		0		k		k			 50			 20			1.0		2	0.16184
physician		patient		0		0		k		k			 50			 20			1.0		3	0.17633
physician		patient		0		0		k		k			 50			 20			1.0		4	0.19324
physician		patient		0		0		k		k			 50			 20			1.0		5	0.21014
physician		patient		0		0		k		k			 50			 20			0.9		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.9		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.9		3	0.21981
physician		patient		0		0		k		k			 50			 20			0.9		4	0.25604
physician		patient		0		0		k		k			 50			 20			0.9		5	0.28502
physician		patient		0		0		k		k			 50			 20			0.8		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.8		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.8		3	0.21981
physician		patient		0		0		k		k			 50			 20			0.8		4	0.25604
physician		patient		0		0		k		k			 50			 20			0.8		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.7		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.7		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.7		3	0.21981
physician		patient		0		0		k		k			 50			 20			0.7		4	0.25604
physician		patient		0		0		k		k			 50			 20			0.7		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.6		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.6		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.6		3	0.21981
physician		patient		0		0		k		k			 50			 20			0.6		4	0.25845
physician		patient		0		0		k		k			 50			 20			0.6		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.5		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.5		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.5		3	0.22222
physician		patient		0		0		k		k			 50			 20			0.5		4	0.25845
physician		patient		0		0		k		k			 50			 20			0.5		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.4		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.4		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.4		3	0.22222
physician		patient		0		0		k		k			 50			 20			0.4		4	0.25845
physician		patient		0		0		k		k			 50			 20			0.4		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.3		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.3		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.3		3	0.22464
physician		patient		0		0		k		k			 50			 20			0.3		4	0.25604
physician		patient		0		0		k		k			 50			 20			0.3		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.2		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.2		2	0.19324
physician		patient		0		0		k		k			 50			 20			0.2		3	0.22464
physician		patient		0		0		k		k			 50			 20			0.2		4	0.25604
physician		patient		0		0		k		k			 50			 20			0.2		5	0.28261
physician		patient		0		0		k		k			 50			 20			0.1		1	0.11594
physician		patient		0		0		k		k			 50			 20			0.1		2	0.19082
physician		patient		0		0		k		k			 50			 20			0.1		3	0.22705
physician		patient		0		0		k		k			 50			 20			0.1		4	0.26329
physician		patient		0		0		k		k			 50			 20			0.1		5	0.28502
physician		patient		0		0		k		k			 50			 20			0.0		1	0.19324
physician		patient		0		0		k		k			 50			 20			0.0		2	0.27053
physician		patient		0		0		k		k			 50			 20			0.0		3	0.30435
physician		patient		0		0		k		k			 50			 20			0.0		4	0.33092
physician		patient		0		0		k		k			 50			 20			0.0		5	0.36473
physician		patient		0		0		k		k			 50			 50			1.0		1	0.08696
physician		patient		0		0		k		k			 50			 50			1.0		2	0.13043
physician		patient		0		0		k		k			 50			 50			1.0		3	0.15459
physician		patient		0		0		k		k			 50			 50			1.0		4	0.16667
physician		patient		0		0		k		k			 50			 50			1.0		5	0.18599
physician		patient		0		0		k		k			 50			 50			0.9		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.9		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.9		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.9		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.9		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.8		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.8		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.8		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.8		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.8		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.7		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.7		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.7		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.7		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.7		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.6		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.6		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.6		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.6		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.6		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.5		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.5		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.5		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.5		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.5		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.4		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.4		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.4		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.4		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.4		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.3		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.3		2	0.15459
physician		patient		0		0		k		k			 50			 50			0.3		3	0.18599
physician		patient		0		0		k		k			 50			 50			0.3		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.3		5	0.23430
physician		patient		0		0		k		k			 50			 50			0.2		1	0.09179
physician		patient		0		0		k		k			 50			 50			0.2		2	0.15942
physician		patient		0		0		k		k			 50			 50			0.2		3	0.19082
physician		patient		0		0		k		k			 50			 50			0.2		4	0.21014
physician		patient		0		0		k		k			 50			 50			0.2		5	0.23671
physician		patient		0		0		k		k			 50			 50			0.1		1	0.09420
physician		patient		0		0		k		k			 50			 50			0.1		2	0.15700
physician		patient		0		0		k		k			 50			 50			0.1		3	0.19324
physician		patient		0		0		k		k			 50			 50			0.1		4	0.21256
physician		patient		0		0		k		k			 50			 50			0.1		5	0.24155
physician		patient		0		0		k		k			 50			 50			0.0		1	0.19324
physician		patient		0		0		k		k			 50			 50			0.0		2	0.27053
physician		patient		0		0		k		k			 50			 50			0.0		3	0.30435
physician		patient		0		0		k		k			 50			 50			0.0		4	0.33092
physician		patient		0		0		k		k			 50			 50			0.0		5	0.36473
physician		patient		0		0		k		k			 50			100			1.0		1	0.06039
physician		patient		0		0		k		k			 50			100			1.0		2	0.09903
physician		patient		0		0		k		k			 50			100			1.0		3	0.11836
physician		patient		0		0		k		k			 50			100			1.0		4	0.15217
physician		patient		0		0		k		k			 50			100			1.0		5	0.15942
physician		patient		0		0		k		k			 50			100			0.9		1	0.06763
physician		patient		0		0		k		k			 50			100			0.9		2	0.11353
physician		patient		0		0		k		k			 50			100			0.9		3	0.13768
physician		patient		0		0		k		k			 50			100			0.9		4	0.17874
physician		patient		0		0		k		k			 50			100			0.9		5	0.19082
physician		patient		0		0		k		k			 50			100			0.8		1	0.07005
physician		patient		0		0		k		k			 50			100			0.8		2	0.11353
physician		patient		0		0		k		k			 50			100			0.8		3	0.13768
physician		patient		0		0		k		k			 50			100			0.8		4	0.17874
physician		patient		0		0		k		k			 50			100			0.8		5	0.19082
physician		patient		0		0		k		k			 50			100			0.7		1	0.07005
physician		patient		0		0		k		k			 50			100			0.7		2	0.11353
physician		patient		0		0		k		k			 50			100			0.7		3	0.13768
physician		patient		0		0		k		k			 50			100			0.7		4	0.17874
physician		patient		0		0		k		k			 50			100			0.7		5	0.19324
physician		patient		0		0		k		k			 50			100			0.6		1	0.07005
physician		patient		0		0		k		k			 50			100			0.6		2	0.11353
physician		patient		0		0		k		k			 50			100			0.6		3	0.13768
physician		patient		0		0		k		k			 50			100			0.6		4	0.17874
physician		patient		0		0		k		k			 50			100			0.6		5	0.19324
physician		patient		0		0		k		k			 50			100			0.5		1	0.07005
physician		patient		0		0		k		k			 50			100			0.5		2	0.11353
physician		patient		0		0		k		k			 50			100			0.5		3	0.13768
physician		patient		0		0		k		k			 50			100			0.5		4	0.17874
physician		patient		0		0		k		k			 50			100			0.5		5	0.19324
physician		patient		0		0		k		k			 50			100			0.4		1	0.07005
physician		patient		0		0		k		k			 50			100			0.4		2	0.11353
physician		patient		0		0		k		k			 50			100			0.4		3	0.13768
physician		patient		0		0		k		k			 50			100			0.4		4	0.17874
physician		patient		0		0		k		k			 50			100			0.4		5	0.19324
physician		patient		0		0		k		k			 50			100			0.3		1	0.07005
physician		patient		0		0		k		k			 50			100			0.3		2	0.11353
physician		patient		0		0		k		k			 50			100			0.3		3	0.13768
physician		patient		0		0		k		k			 50			100			0.3		4	0.17874
physician		patient		0		0		k		k			 50			100			0.3		5	0.19565
physician		patient		0		0		k		k			 50			100			0.2		1	0.07005
physician		patient		0		0		k		k			 50			100			0.2		2	0.11836
physician		patient		0		0		k		k			 50			100			0.2		3	0.14010
physician		patient		0		0		k		k			 50			100			0.2		4	0.17874
physician		patient		0		0		k		k			 50			100			0.2		5	0.19807
physician		patient		0		0		k		k			 50			100			0.1		1	0.07005
physician		patient		0		0		k		k			 50			100			0.1		2	0.11836
physician		patient		0		0		k		k			 50			100			0.1		3	0.14251
physician		patient		0		0		k		k			 50			100			0.1		4	0.18357
physician		patient		0		0		k		k			 50			100			0.1		5	0.20290
physician		patient		0		0		k		k			 50			100			0.0		1	0.19324
physician		patient		0		0		k		k			 50			100			0.0		2	0.27053
physician		patient		0		0		k		k			 50			100			0.0		3	0.30435
physician		patient		0		0		k		k			 50			100			0.0		4	0.33092
physician		patient		0		0		k		k			 50			100			0.0		5	0.36473
physician		patient		0		0		k		k			100			  1			1.0		1	0.07729
physician		patient		0		0		k		k			100			  1			1.0		2	0.09903
physician		patient		0		0		k		k			100			  1			1.0		3	0.11594
physician		patient		0		0		k		k			100			  1			1.0		4	0.12560
physician		patient		0		0		k		k			100			  1			1.0		5	0.13043
physician		patient		0		0		k		k			100			  1			0.9		1	0.12560
physician		patient		0		0		k		k			100			  1			0.9		2	0.21256
physician		patient		0		0		k		k			100			  1			0.9		3	0.27536
physician		patient		0		0		k		k			100			  1			0.9		4	0.31401
physician		patient		0		0		k		k			100			  1			0.9		5	0.35507
physician		patient		0		0		k		k			100			  1			0.8		1	0.12560
physician		patient		0		0		k		k			100			  1			0.8		2	0.21256
physician		patient		0		0		k		k			100			  1			0.8		3	0.27536
physician		patient		0		0		k		k			100			  1			0.8		4	0.31401
physician		patient		0		0		k		k			100			  1			0.8		5	0.35507
physician		patient		0		0		k		k			100			  1			0.7		1	0.12560
physician		patient		0		0		k		k			100			  1			0.7		2	0.21256
physician		patient		0		0		k		k			100			  1			0.7		3	0.27536
physician		patient		0		0		k		k			100			  1			0.7		4	0.31401
physician		patient		0		0		k		k			100			  1			0.7		5	0.35507
physician		patient		0		0		k		k			100			  1			0.6		1	0.12560
physician		patient		0		0		k		k			100			  1			0.6		2	0.21256
physician		patient		0		0		k		k			100			  1			0.6		3	0.27536
physician		patient		0		0		k		k			100			  1			0.6		4	0.31401
physician		patient		0		0		k		k			100			  1			0.6		5	0.35507
physician		patient		0		0		k		k			100			  1			0.5		1	0.12560
physician		patient		0		0		k		k			100			  1			0.5		2	0.21256
physician		patient		0		0		k		k			100			  1			0.5		3	0.27536
physician		patient		0		0		k		k			100			  1			0.5		4	0.31401
physician		patient		0		0		k		k			100			  1			0.5		5	0.35507
physician		patient		0		0		k		k			100			  1			0.4		1	0.12560
physician		patient		0		0		k		k			100			  1			0.4		2	0.21256
physician		patient		0		0		k		k			100			  1			0.4		3	0.27536
physician		patient		0		0		k		k			100			  1			0.4		4	0.31401
physician		patient		0		0		k		k			100			  1			0.4		5	0.35507
physician		patient		0		0		k		k			100			  1			0.3		1	0.12560
physician		patient		0		0		k		k			100			  1			0.3		2	0.21739
physician		patient		0		0		k		k			100			  1			0.3		3	0.27536
physician		patient		0		0		k		k			100			  1			0.3		4	0.31401
physician		patient		0		0		k		k			100			  1			0.3		5	0.35507
physician		patient		0		0		k		k			100			  1			0.2		1	0.13768
physician		patient		0		0		k		k			100			  1			0.2		2	0.21981
physician		patient		0		0		k		k			100			  1			0.2		3	0.27778
physician		patient		0		0		k		k			100			  1			0.2		4	0.31401
physician		patient		0		0		k		k			100			  1			0.2		5	0.35507
physician		patient		0		0		k		k			100			  1			0.1		1	0.14251
physician		patient		0		0		k		k			100			  1			0.1		2	0.22464
physician		patient		0		0		k		k			100			  1			0.1		3	0.28261
physician		patient		0		0		k		k			100			  1			0.1		4	0.31643
physician		patient		0		0		k		k			100			  1			0.1		5	0.35507
physician		patient		0		0		k		k			100			  1			0.0		1	0.19324
physician		patient		0		0		k		k			100			  1			0.0		2	0.27053
physician		patient		0		0		k		k			100			  1			0.0		3	0.30435
physician		patient		0		0		k		k			100			  1			0.0		4	0.33092
physician		patient		0		0		k		k			100			  1			0.0		5	0.36473
physician		patient		0		0		k		k			100			  2			1.0		1	0.10145
physician		patient		0		0		k		k			100			  2			1.0		2	0.14010
physician		patient		0		0		k		k			100			  2			1.0		3	0.16184
physician		patient		0		0		k		k			100			  2			1.0		4	0.16908
physician		patient		0		0		k		k			100			  2			1.0		5	0.17391
physician		patient		0		0		k		k			100			  2			0.9		1	0.13285
physician		patient		0		0		k		k			100			  2			0.9		2	0.21739
physician		patient		0		0		k		k			100			  2			0.9		3	0.27536
physician		patient		0		0		k		k			100			  2			0.9		4	0.30676
physician		patient		0		0		k		k			100			  2			0.9		5	0.34541
physician		patient		0		0		k		k			100			  2			0.8		1	0.13285
physician		patient		0		0		k		k			100			  2			0.8		2	0.21739
physician		patient		0		0		k		k			100			  2			0.8		3	0.27536
physician		patient		0		0		k		k			100			  2			0.8		4	0.30676
physician		patient		0		0		k		k			100			  2			0.8		5	0.34541
physician		patient		0		0		k		k			100			  2			0.7		1	0.13285
physician		patient		0		0		k		k			100			  2			0.7		2	0.21739
physician		patient		0		0		k		k			100			  2			0.7		3	0.27536
physician		patient		0		0		k		k			100			  2			0.7		4	0.30676
physician		patient		0		0		k		k			100			  2			0.7		5	0.34541
physician		patient		0		0		k		k			100			  2			0.6		1	0.13285
physician		patient		0		0		k		k			100			  2			0.6		2	0.21739
physician		patient		0		0		k		k			100			  2			0.6		3	0.27536
physician		patient		0		0		k		k			100			  2			0.6		4	0.30676
physician		patient		0		0		k		k			100			  2			0.6		5	0.34541
physician		patient		0		0		k		k			100			  2			0.5		1	0.13285
physician		patient		0		0		k		k			100			  2			0.5		2	0.21739
physician		patient		0		0		k		k			100			  2			0.5		3	0.27536
physician		patient		0		0		k		k			100			  2			0.5		4	0.30676
physician		patient		0		0		k		k			100			  2			0.5		5	0.34541
physician		patient		0		0		k		k			100			  2			0.4		1	0.13285
physician		patient		0		0		k		k			100			  2			0.4		2	0.21739
physician		patient		0		0		k		k			100			  2			0.4		3	0.27536
physician		patient		0		0		k		k			100			  2			0.4		4	0.30676
physician		patient		0		0		k		k			100			  2			0.4		5	0.34541
physician		patient		0		0		k		k			100			  2			0.3		1	0.13285
physician		patient		0		0		k		k			100			  2			0.3		2	0.21739
physician		patient		0		0		k		k			100			  2			0.3		3	0.27536
physician		patient		0		0		k		k			100			  2			0.3		4	0.30676
physician		patient		0		0		k		k			100			  2			0.3		5	0.34541
physician		patient		0		0		k		k			100			  2			0.2		1	0.13527
physician		patient		0		0		k		k			100			  2			0.2		2	0.21981
physician		patient		0		0		k		k			100			  2			0.2		3	0.27536
physician		patient		0		0		k		k			100			  2			0.2		4	0.30676
physician		patient		0		0		k		k			100			  2			0.2		5	0.34783
physician		patient		0		0		k		k			100			  2			0.1		1	0.14251
physician		patient		0		0		k		k			100			  2			0.1		2	0.22222
physician		patient		0		0		k		k			100			  2			0.1		3	0.28744
physician		patient		0		0		k		k			100			  2			0.1		4	0.31159
physician		patient		0		0		k		k			100			  2			0.1		5	0.34783
physician		patient		0		0		k		k			100			  2			0.0		1	0.19324
physician		patient		0		0		k		k			100			  2			0.0		2	0.27053
physician		patient		0		0		k		k			100			  2			0.0		3	0.30435
physician		patient		0		0		k		k			100			  2			0.0		4	0.33092
physician		patient		0		0		k		k			100			  2			0.0		5	0.36473
physician		patient		0		0		k		k			100			  3			1.0		1	0.10628
physician		patient		0		0		k		k			100			  3			1.0		2	0.14976
physician		patient		0		0		k		k			100			  3			1.0		3	0.17391
physician		patient		0		0		k		k			100			  3			1.0		4	0.18357
physician		patient		0		0		k		k			100			  3			1.0		5	0.19324
physician		patient		0		0		k		k			100			  3			0.9		1	0.12802
physician		patient		0		0		k		k			100			  3			0.9		2	0.20773
physician		patient		0		0		k		k			100			  3			0.9		3	0.27053
physician		patient		0		0		k		k			100			  3			0.9		4	0.30435
physician		patient		0		0		k		k			100			  3			0.9		5	0.34783
physician		patient		0		0		k		k			100			  3			0.8		1	0.12802
physician		patient		0		0		k		k			100			  3			0.8		2	0.20773
physician		patient		0		0		k		k			100			  3			0.8		3	0.27053
physician		patient		0		0		k		k			100			  3			0.8		4	0.30435
physician		patient		0		0		k		k			100			  3			0.8		5	0.34783
physician		patient		0		0		k		k			100			  3			0.7		1	0.12802
physician		patient		0		0		k		k			100			  3			0.7		2	0.20773
physician		patient		0		0		k		k			100			  3			0.7		3	0.27053
physician		patient		0		0		k		k			100			  3			0.7		4	0.30435
physician		patient		0		0		k		k			100			  3			0.7		5	0.34783
physician		patient		0		0		k		k			100			  3			0.6		1	0.12802
physician		patient		0		0		k		k			100			  3			0.6		2	0.20773
physician		patient		0		0		k		k			100			  3			0.6		3	0.27053
physician		patient		0		0		k		k			100			  3			0.6		4	0.30435
physician		patient		0		0		k		k			100			  3			0.6		5	0.34783
physician		patient		0		0		k		k			100			  3			0.5		1	0.12802
physician		patient		0		0		k		k			100			  3			0.5		2	0.20773
physician		patient		0		0		k		k			100			  3			0.5		3	0.27053
physician		patient		0		0		k		k			100			  3			0.5		4	0.30435
physician		patient		0		0		k		k			100			  3			0.5		5	0.34783
physician		patient		0		0		k		k			100			  3			0.4		1	0.12802
physician		patient		0		0		k		k			100			  3			0.4		2	0.20773
physician		patient		0		0		k		k			100			  3			0.4		3	0.27053
physician		patient		0		0		k		k			100			  3			0.4		4	0.30435
physician		patient		0		0		k		k			100			  3			0.4		5	0.34783
physician		patient		0		0		k		k			100			  3			0.3		1	0.12802
physician		patient		0		0		k		k			100			  3			0.3		2	0.21014
physician		patient		0		0		k		k			100			  3			0.3		3	0.27053
physician		patient		0		0		k		k			100			  3			0.3		4	0.30435
physician		patient		0		0		k		k			100			  3			0.3		5	0.34783
physician		patient		0		0		k		k			100			  3			0.2		1	0.12802
physician		patient		0		0		k		k			100			  3			0.2		2	0.21498
physician		patient		0		0		k		k			100			  3			0.2		3	0.27295
physician		patient		0		0		k		k			100			  3			0.2		4	0.30676
physician		patient		0		0		k		k			100			  3			0.2		5	0.35024
physician		patient		0		0		k		k			100			  3			0.1		1	0.13043
physician		patient		0		0		k		k			100			  3			0.1		2	0.21498
physician		patient		0		0		k		k			100			  3			0.1		3	0.28744
physician		patient		0		0		k		k			100			  3			0.1		4	0.31401
physician		patient		0		0		k		k			100			  3			0.1		5	0.35024
physician		patient		0		0		k		k			100			  3			0.0		1	0.19324
physician		patient		0		0		k		k			100			  3			0.0		2	0.27053
physician		patient		0		0		k		k			100			  3			0.0		3	0.30435
physician		patient		0		0		k		k			100			  3			0.0		4	0.33092
physician		patient		0		0		k		k			100			  3			0.0		5	0.36473
physician		patient		0		0		k		k			100			  4			1.0		1	0.10628
physician		patient		0		0		k		k			100			  4			1.0		2	0.15217
physician		patient		0		0		k		k			100			  4			1.0		3	0.17874
physician		patient		0		0		k		k			100			  4			1.0		4	0.18599
physician		patient		0		0		k		k			100			  4			1.0		5	0.19324
physician		patient		0		0		k		k			100			  4			0.9		1	0.12560
physician		patient		0		0		k		k			100			  4			0.9		2	0.20290
physician		patient		0		0		k		k			100			  4			0.9		3	0.26570
physician		patient		0		0		k		k			100			  4			0.9		4	0.29952
physician		patient		0		0		k		k			100			  4			0.9		5	0.33333
physician		patient		0		0		k		k			100			  4			0.8		1	0.12560
physician		patient		0		0		k		k			100			  4			0.8		2	0.20290
physician		patient		0		0		k		k			100			  4			0.8		3	0.26570
physician		patient		0		0		k		k			100			  4			0.8		4	0.29952
physician		patient		0		0		k		k			100			  4			0.8		5	0.33333
physician		patient		0		0		k		k			100			  4			0.7		1	0.12560
physician		patient		0		0		k		k			100			  4			0.7		2	0.20290
physician		patient		0		0		k		k			100			  4			0.7		3	0.26570
physician		patient		0		0		k		k			100			  4			0.7		4	0.29952
physician		patient		0		0		k		k			100			  4			0.7		5	0.33333
physician		patient		0		0		k		k			100			  4			0.6		1	0.12560
physician		patient		0		0		k		k			100			  4			0.6		2	0.20290
physician		patient		0		0		k		k			100			  4			0.6		3	0.26570
physician		patient		0		0		k		k			100			  4			0.6		4	0.29952
physician		patient		0		0		k		k			100			  4			0.6		5	0.33333
physician		patient		0		0		k		k			100			  4			0.5		1	0.12560
physician		patient		0		0		k		k			100			  4			0.5		2	0.20290
physician		patient		0		0		k		k			100			  4			0.5		3	0.26570
physician		patient		0		0		k		k			100			  4			0.5		4	0.29952
physician		patient		0		0		k		k			100			  4			0.5		5	0.33333
physician		patient		0		0		k		k			100			  4			0.4		1	0.12560
physician		patient		0		0		k		k			100			  4			0.4		2	0.20290
physician		patient		0		0		k		k			100			  4			0.4		3	0.26570
physician		patient		0		0		k		k			100			  4			0.4		4	0.29952
physician		patient		0		0		k		k			100			  4			0.4		5	0.33575
physician		patient		0		0		k		k			100			  4			0.3		1	0.12560
physician		patient		0		0		k		k			100			  4			0.3		2	0.20531
physician		patient		0		0		k		k			100			  4			0.3		3	0.26570
physician		patient		0		0		k		k			100			  4			0.3		4	0.29952
physician		patient		0		0		k		k			100			  4			0.3		5	0.33575
physician		patient		0		0		k		k			100			  4			0.2		1	0.12802
physician		patient		0		0		k		k			100			  4			0.2		2	0.20773
physician		patient		0		0		k		k			100			  4			0.2		3	0.26812
physician		patient		0		0		k		k			100			  4			0.2		4	0.29952
physician		patient		0		0		k		k			100			  4			0.2		5	0.33816
physician		patient		0		0		k		k			100			  4			0.1		1	0.13043
physician		patient		0		0		k		k			100			  4			0.1		2	0.20290
physician		patient		0		0		k		k			100			  4			0.1		3	0.27778
physician		patient		0		0		k		k			100			  4			0.1		4	0.30435
physician		patient		0		0		k		k			100			  4			0.1		5	0.34300
physician		patient		0		0		k		k			100			  4			0.0		1	0.19324
physician		patient		0		0		k		k			100			  4			0.0		2	0.27053
physician		patient		0		0		k		k			100			  4			0.0		3	0.30435
physician		patient		0		0		k		k			100			  4			0.0		4	0.33092
physician		patient		0		0		k		k			100			  4			0.0		5	0.36473
physician		patient		0		0		k		k			100			  5			1.0		1	0.11353
physician		patient		0		0		k		k			100			  5			1.0		2	0.15942
physician		patient		0		0		k		k			100			  5			1.0		3	0.18599
physician		patient		0		0		k		k			100			  5			1.0		4	0.19565
physician		patient		0		0		k		k			100			  5			1.0		5	0.20290
physician		patient		0		0		k		k			100			  5			0.9		1	0.12802
physician		patient		0		0		k		k			100			  5			0.9		2	0.20531
physician		patient		0		0		k		k			100			  5			0.9		3	0.26570
physician		patient		0		0		k		k			100			  5			0.9		4	0.29710
physician		patient		0		0		k		k			100			  5			0.9		5	0.33092
physician		patient		0		0		k		k			100			  5			0.8		1	0.12802
physician		patient		0		0		k		k			100			  5			0.8		2	0.20531
physician		patient		0		0		k		k			100			  5			0.8		3	0.26570
physician		patient		0		0		k		k			100			  5			0.8		4	0.29710
physician		patient		0		0		k		k			100			  5			0.8		5	0.33092
physician		patient		0		0		k		k			100			  5			0.7		1	0.12802
physician		patient		0		0		k		k			100			  5			0.7		2	0.20531
physician		patient		0		0		k		k			100			  5			0.7		3	0.26570
physician		patient		0		0		k		k			100			  5			0.7		4	0.29710
physician		patient		0		0		k		k			100			  5			0.7		5	0.33092
physician		patient		0		0		k		k			100			  5			0.6		1	0.12802
physician		patient		0		0		k		k			100			  5			0.6		2	0.20531
physician		patient		0		0		k		k			100			  5			0.6		3	0.26570
physician		patient		0		0		k		k			100			  5			0.6		4	0.29710
physician		patient		0		0		k		k			100			  5			0.6		5	0.33092
physician		patient		0		0		k		k			100			  5			0.5		1	0.12802
physician		patient		0		0		k		k			100			  5			0.5		2	0.20531
physician		patient		0		0		k		k			100			  5			0.5		3	0.26570
physician		patient		0		0		k		k			100			  5			0.5		4	0.29710
physician		patient		0		0		k		k			100			  5			0.5		5	0.33092
physician		patient		0		0		k		k			100			  5			0.4		1	0.12802
physician		patient		0		0		k		k			100			  5			0.4		2	0.20290
physician		patient		0		0		k		k			100			  5			0.4		3	0.26570
physician		patient		0		0		k		k			100			  5			0.4		4	0.29710
physician		patient		0		0		k		k			100			  5			0.4		5	0.33092
physician		patient		0		0		k		k			100			  5			0.3		1	0.12802
physician		patient		0		0		k		k			100			  5			0.3		2	0.20531
physician		patient		0		0		k		k			100			  5			0.3		3	0.26570
physician		patient		0		0		k		k			100			  5			0.3		4	0.29710
physician		patient		0		0		k		k			100			  5			0.3		5	0.33092
physician		patient		0		0		k		k			100			  5			0.2		1	0.12802
physician		patient		0		0		k		k			100			  5			0.2		2	0.20773
physician		patient		0		0		k		k			100			  5			0.2		3	0.26570
physician		patient		0		0		k		k			100			  5			0.2		4	0.29952
physician		patient		0		0		k		k			100			  5			0.2		5	0.33333
physician		patient		0		0		k		k			100			  5			0.1		1	0.13043
physician		patient		0		0		k		k			100			  5			0.1		2	0.20290
physician		patient		0		0		k		k			100			  5			0.1		3	0.27053
physician		patient		0		0		k		k			100			  5			0.1		4	0.30193
physician		patient		0		0		k		k			100			  5			0.1		5	0.33816
physician		patient		0		0		k		k			100			  5			0.0		1	0.19324
physician		patient		0		0		k		k			100			  5			0.0		2	0.27053
physician		patient		0		0		k		k			100			  5			0.0		3	0.30435
physician		patient		0		0		k		k			100			  5			0.0		4	0.33092
physician		patient		0		0		k		k			100			  5			0.0		5	0.36473
physician		patient		0		0		k		k			100			 10			1.0		1	0.11111
physician		patient		0		0		k		k			100			 10			1.0		2	0.16425
physician		patient		0		0		k		k			100			 10			1.0		3	0.17874
physician		patient		0		0		k		k			100			 10			1.0		4	0.18841
physician		patient		0		0		k		k			100			 10			1.0		5	0.20290
physician		patient		0		0		k		k			100			 10			0.9		1	0.12077
physician		patient		0		0		k		k			100			 10			0.9		2	0.20048
physician		patient		0		0		k		k			100			 10			0.9		3	0.24155
physician		patient		0		0		k		k			100			 10			0.9		4	0.27053
physician		patient		0		0		k		k			100			 10			0.9		5	0.30193
physician		patient		0		0		k		k			100			 10			0.8		1	0.12077
physician		patient		0		0		k		k			100			 10			0.8		2	0.20048
physician		patient		0		0		k		k			100			 10			0.8		3	0.24155
physician		patient		0		0		k		k			100			 10			0.8		4	0.27053
physician		patient		0		0		k		k			100			 10			0.8		5	0.30193
physician		patient		0		0		k		k			100			 10			0.7		1	0.12077
physician		patient		0		0		k		k			100			 10			0.7		2	0.20048
physician		patient		0		0		k		k			100			 10			0.7		3	0.24155
physician		patient		0		0		k		k			100			 10			0.7		4	0.27053
physician		patient		0		0		k		k			100			 10			0.7		5	0.30193
physician		patient		0		0		k		k			100			 10			0.6		1	0.12077
physician		patient		0		0		k		k			100			 10			0.6		2	0.20048
physician		patient		0		0		k		k			100			 10			0.6		3	0.24155
physician		patient		0		0		k		k			100			 10			0.6		4	0.27053
physician		patient		0		0		k		k			100			 10			0.6		5	0.30193
physician		patient		0		0		k		k			100			 10			0.5		1	0.12077
physician		patient		0		0		k		k			100			 10			0.5		2	0.20048
physician		patient		0		0		k		k			100			 10			0.5		3	0.24155
physician		patient		0		0		k		k			100			 10			0.5		4	0.27053
physician		patient		0		0		k		k			100			 10			0.5		5	0.30193
physician		patient		0		0		k		k			100			 10			0.4		1	0.12077
physician		patient		0		0		k		k			100			 10			0.4		2	0.19807
physician		patient		0		0		k		k			100			 10			0.4		3	0.24155
physician		patient		0		0		k		k			100			 10			0.4		4	0.27053
physician		patient		0		0		k		k			100			 10			0.4		5	0.30193
physician		patient		0		0		k		k			100			 10			0.3		1	0.12077
physician		patient		0		0		k		k			100			 10			0.3		2	0.19807
physician		patient		0		0		k		k			100			 10			0.3		3	0.24155
physician		patient		0		0		k		k			100			 10			0.3		4	0.27053
physician		patient		0		0		k		k			100			 10			0.3		5	0.30193
physician		patient		0		0		k		k			100			 10			0.2		1	0.12077
physician		patient		0		0		k		k			100			 10			0.2		2	0.20048
physician		patient		0		0		k		k			100			 10			0.2		3	0.24155
physician		patient		0		0		k		k			100			 10			0.2		4	0.27295
physician		patient		0		0		k		k			100			 10			0.2		5	0.30193
physician		patient		0		0		k		k			100			 10			0.1		1	0.12319
physician		patient		0		0		k		k			100			 10			0.1		2	0.20048
physician		patient		0		0		k		k			100			 10			0.1		3	0.25362
physician		patient		0		0		k		k			100			 10			0.1		4	0.28502
physician		patient		0		0		k		k			100			 10			0.1		5	0.31401
physician		patient		0		0		k		k			100			 10			0.0		1	0.19324
physician		patient		0		0		k		k			100			 10			0.0		2	0.27053
physician		patient		0		0		k		k			100			 10			0.0		3	0.30435
physician		patient		0		0		k		k			100			 10			0.0		4	0.33092
physician		patient		0		0		k		k			100			 10			0.0		5	0.36473
physician		patient		0		0		k		k			100			 20			1.0		1	0.10870
physician		patient		0		0		k		k			100			 20			1.0		2	0.16184
physician		patient		0		0		k		k			100			 20			1.0		3	0.17633
physician		patient		0		0		k		k			100			 20			1.0		4	0.19324
physician		patient		0		0		k		k			100			 20			1.0		5	0.21014
physician		patient		0		0		k		k			100			 20			0.9		1	0.11594
physician		patient		0		0		k		k			100			 20			0.9		2	0.19082
physician		patient		0		0		k		k			100			 20			0.9		3	0.21981
physician		patient		0		0		k		k			100			 20			0.9		4	0.25604
physician		patient		0		0		k		k			100			 20			0.9		5	0.28502
physician		patient		0		0		k		k			100			 20			0.8		1	0.11594
physician		patient		0		0		k		k			100			 20			0.8		2	0.19082
physician		patient		0		0		k		k			100			 20			0.8		3	0.21981
physician		patient		0		0		k		k			100			 20			0.8		4	0.25604
physician		patient		0		0		k		k			100			 20			0.8		5	0.28261
physician		patient		0		0		k		k			100			 20			0.7		1	0.11594
physician		patient		0		0		k		k			100			 20			0.7		2	0.19082
physician		patient		0		0		k		k			100			 20			0.7		3	0.21981
physician		patient		0		0		k		k			100			 20			0.7		4	0.25604
physician		patient		0		0		k		k			100			 20			0.7		5	0.28261
physician		patient		0		0		k		k			100			 20			0.6		1	0.11594
physician		patient		0		0		k		k			100			 20			0.6		2	0.19082
physician		patient		0		0		k		k			100			 20			0.6		3	0.21981
physician		patient		0		0		k		k			100			 20			0.6		4	0.25845
physician		patient		0		0		k		k			100			 20			0.6		5	0.28261
physician		patient		0		0		k		k			100			 20			0.5		1	0.11594
physician		patient		0		0		k		k			100			 20			0.5		2	0.19082
physician		patient		0		0		k		k			100			 20			0.5		3	0.22222
physician		patient		0		0		k		k			100			 20			0.5		4	0.25845
physician		patient		0		0		k		k			100			 20			0.5		5	0.28261
physician		patient		0		0		k		k			100			 20			0.4		1	0.11594
physician		patient		0		0		k		k			100			 20			0.4		2	0.19082
physician		patient		0		0		k		k			100			 20			0.4		3	0.22222
physician		patient		0		0		k		k			100			 20			0.4		4	0.25845
physician		patient		0		0		k		k			100			 20			0.4		5	0.28261
physician		patient		0		0		k		k			100			 20			0.3		1	0.11594
physician		patient		0		0		k		k			100			 20			0.3		2	0.19082
physician		patient		0		0		k		k			100			 20			0.3		3	0.22464
physician		patient		0		0		k		k			100			 20			0.3		4	0.25604
physician		patient		0		0		k		k			100			 20			0.3		5	0.28261
physician		patient		0		0		k		k			100			 20			0.2		1	0.11594
physician		patient		0		0		k		k			100			 20			0.2		2	0.19324
physician		patient		0		0		k		k			100			 20			0.2		3	0.22464
physician		patient		0		0		k		k			100			 20			0.2		4	0.25604
physician		patient		0		0		k		k			100			 20			0.2		5	0.28261
physician		patient		0		0		k		k			100			 20			0.1		1	0.11594
physician		patient		0		0		k		k			100			 20			0.1		2	0.19082
physician		patient		0		0		k		k			100			 20			0.1		3	0.22705
physician		patient		0		0		k		k			100			 20			0.1		4	0.26329
physician		patient		0		0		k		k			100			 20			0.1		5	0.28502
physician		patient		0		0		k		k			100			 20			0.0		1	0.19324
physician		patient		0		0		k		k			100			 20			0.0		2	0.27053
physician		patient		0		0		k		k			100			 20			0.0		3	0.30435
physician		patient		0		0		k		k			100			 20			0.0		4	0.33092
physician		patient		0		0		k		k			100			 20			0.0		5	0.36473
physician		patient		0		0		k		k			100			 50			1.0		1	0.08696
physician		patient		0		0		k		k			100			 50			1.0		2	0.13043
physician		patient		0		0		k		k			100			 50			1.0		3	0.15459
physician		patient		0		0		k		k			100			 50			1.0		4	0.16667
physician		patient		0		0		k		k			100			 50			1.0		5	0.18599
physician		patient		0		0		k		k			100			 50			0.9		1	0.09420
physician		patient		0		0		k		k			100			 50			0.9		2	0.15459
physician		patient		0		0		k		k			100			 50			0.9		3	0.18599
physician		patient		0		0		k		k			100			 50			0.9		4	0.21014
physician		patient		0		0		k		k			100			 50			0.9		5	0.23430
physician		patient		0		0		k		k			100			 50			0.8		1	0.09420
physician		patient		0		0		k		k			100			 50			0.8		2	0.15459
physician		patient		0		0		k		k			100			 50			0.8		3	0.18599
physician		patient		0		0		k		k			100			 50			0.8		4	0.21014
physician		patient		0		0		k		k			100			 50			0.8		5	0.23430
physician		patient		0		0		k		k			100			 50			0.7		1	0.09420
physician		patient		0		0		k		k			100			 50			0.7		2	0.15459
physician		patient		0		0		k		k			100			 50			0.7		3	0.18599
physician		patient		0		0		k		k			100			 50			0.7		4	0.21014
physician		patient		0		0		k		k			100			 50			0.7		5	0.23430
physician		patient		0		0		k		k			100			 50			0.6		1	0.09420
physician		patient		0		0		k		k			100			 50			0.6		2	0.15459
physician		patient		0		0		k		k			100			 50			0.6		3	0.18599
physician		patient		0		0		k		k			100			 50			0.6		4	0.21014
physician		patient		0		0		k		k			100			 50			0.6		5	0.23430
physician		patient		0		0		k		k			100			 50			0.5		1	0.09420
physician		patient		0		0		k		k			100			 50			0.5		2	0.15459
physician		patient		0		0		k		k			100			 50			0.5		3	0.18599
physician		patient		0		0		k		k			100			 50			0.5		4	0.21014
physician		patient		0		0		k		k			100			 50			0.5		5	0.23430
physician		patient		0		0		k		k			100			 50			0.4		1	0.09420
physician		patient		0		0		k		k			100			 50			0.4		2	0.15459
physician		patient		0		0		k		k			100			 50			0.4		3	0.18599
physician		patient		0		0		k		k			100			 50			0.4		4	0.21014
physician		patient		0		0		k		k			100			 50			0.4		5	0.23430
physician		patient		0		0		k		k			100			 50			0.3		1	0.09420
physician		patient		0		0		k		k			100			 50			0.3		2	0.15459
physician		patient		0		0		k		k			100			 50			0.3		3	0.18599
physician		patient		0		0		k		k			100			 50			0.3		4	0.21014
physician		patient		0		0		k		k			100			 50			0.3		5	0.23430
physician		patient		0		0		k		k			100			 50			0.2		1	0.09179
physician		patient		0		0		k		k			100			 50			0.2		2	0.15942
physician		patient		0		0		k		k			100			 50			0.2		3	0.19082
physician		patient		0		0		k		k			100			 50			0.2		4	0.21014
physician		patient		0		0		k		k			100			 50			0.2		5	0.23671
physician		patient		0		0		k		k			100			 50			0.1		1	0.09420
physician		patient		0		0		k		k			100			 50			0.1		2	0.15700
physician		patient		0		0		k		k			100			 50			0.1		3	0.19324
physician		patient		0		0		k		k			100			 50			0.1		4	0.21256
physician		patient		0		0		k		k			100			 50			0.1		5	0.24155
physician		patient		0		0		k		k			100			 50			0.0		1	0.19324
physician		patient		0		0		k		k			100			 50			0.0		2	0.27053
physician		patient		0		0		k		k			100			 50			0.0		3	0.30435
physician		patient		0		0		k		k			100			 50			0.0		4	0.33092
physician		patient		0		0		k		k			100			 50			0.0		5	0.36473
physician		patient		0		0		k		k			100			100			1.0		1	0.06039
physician		patient		0		0		k		k			100			100			1.0		2	0.09420
physician		patient		0		0		k		k			100			100			1.0		3	0.10870
physician		patient		0		0		k		k			100			100			1.0		4	0.14493
physician		patient		0		0		k		k			100			100			1.0		5	0.15459
physician		patient		0		0		k		k			100			100			0.9		1	0.06763
physician		patient		0		0		k		k			100			100			0.9		2	0.10870
physician		patient		0		0		k		k			100			100			0.9		3	0.12802
physician		patient		0		0		k		k			100			100			0.9		4	0.17150
physician		patient		0		0		k		k			100			100			0.9		5	0.18599
physician		patient		0		0		k		k			100			100			0.8		1	0.06763
physician		patient		0		0		k		k			100			100			0.8		2	0.10870
physician		patient		0		0		k		k			100			100			0.8		3	0.12802
physician		patient		0		0		k		k			100			100			0.8		4	0.17150
physician		patient		0		0		k		k			100			100			0.8		5	0.18599
physician		patient		0		0		k		k			100			100			0.7		1	0.06763
physician		patient		0		0		k		k			100			100			0.7		2	0.10870
physician		patient		0		0		k		k			100			100			0.7		3	0.12802
physician		patient		0		0		k		k			100			100			0.7		4	0.17150
physician		patient		0		0		k		k			100			100			0.7		5	0.18841
physician		patient		0		0		k		k			100			100			0.6		1	0.06763
physician		patient		0		0		k		k			100			100			0.6		2	0.10870
physician		patient		0		0		k		k			100			100			0.6		3	0.12802
physician		patient		0		0		k		k			100			100			0.6		4	0.17150
physician		patient		0		0		k		k			100			100			0.6		5	0.18841
physician		patient		0		0		k		k			100			100			0.5		1	0.06763
physician		patient		0		0		k		k			100			100			0.5		2	0.10870
physician		patient		0		0		k		k			100			100			0.5		3	0.12802
physician		patient		0		0		k		k			100			100			0.5		4	0.17150
physician		patient		0		0		k		k			100			100			0.5		5	0.18841
physician		patient		0		0		k		k			100			100			0.4		1	0.06763
physician		patient		0		0		k		k			100			100			0.4		2	0.10870
physician		patient		0		0		k		k			100			100			0.4		3	0.12802
physician		patient		0		0		k		k			100			100			0.4		4	0.17150
physician		patient		0		0		k		k			100			100			0.4		5	0.18841
physician		patient		0		0		k		k			100			100			0.3		1	0.06763
physician		patient		0		0		k		k			100			100			0.3		2	0.10870
physician		patient		0		0		k		k			100			100			0.3		3	0.12802
physician		patient		0		0		k		k			100			100			0.3		4	0.17150
physician		patient		0		0		k		k			100			100			0.3		5	0.19082
physician		patient		0		0		k		k			100			100			0.2		1	0.06763
physician		patient		0		0		k		k			100			100			0.2		2	0.11353
physician		patient		0		0		k		k			100			100			0.2		3	0.13043
physician		patient		0		0		k		k			100			100			0.2		4	0.17150
physician		patient		0		0		k		k			100			100			0.2		5	0.19082
physician		patient		0		0		k		k			100			100			0.1		1	0.06763
physician		patient		0		0		k		k			100			100			0.1		2	0.11353
physician		patient		0		0		k		k			100			100			0.1		3	0.13285
physician		patient		0		0		k		k			100			100			0.1		4	0.17633
physician		patient		0		0		k		k			100			100			0.1		5	0.19807
physician		patient		0		0		k		k			100			100			0.0		1	0.19324
physician		patient		0		0		k		k			100			100			0.0		2	0.27053
physician		patient		0		0		k		k			100			100			0.0		3	0.30435
physician		patient		0		0		k		k			100			100			0.0		4	0.33092
physician		patient		0		0		k		k			100			100			0.0		5	0.36473
patient		physician		0		1		k		k			  1			  1			1.0		1	0.24155
patient		physician		0		1		k		k			  1			  1			1.0		2	0.27053
patient		physician		0		1		k		k			  1			  1			1.0		3	0.27053
patient		physician		0		1		k		k			  1			  1			1.0		4	0.27053
patient		physician		0		1		k		k			  1			  1			1.0		5	0.27053
patient		physician		0		1		k		k			  1			  1			0.9		1	0.22222
patient		physician		0		1		k		k			  1			  1			0.9		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.9		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.9		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.9		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.8		1	0.22222
patient		physician		0		1		k		k			  1			  1			0.8		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.8		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.8		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.8		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.7		1	0.22222
patient		physician		0		1		k		k			  1			  1			0.7		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.7		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.7		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.7		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.6		1	0.22222
patient		physician		0		1		k		k			  1			  1			0.6		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.6		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.6		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.6		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.5		1	0.22222
patient		physician		0		1		k		k			  1			  1			0.5		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.5		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.5		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.5		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.4		1	0.21739
patient		physician		0		1		k		k			  1			  1			0.4		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.4		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.4		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.4		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.3		1	0.21498
patient		physician		0		1		k		k			  1			  1			0.3		2	0.30193
patient		physician		0		1		k		k			  1			  1			0.3		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.3		4	0.36957
patient		physician		0		1		k		k			  1			  1			0.3		5	0.40580
patient		physician		0		1		k		k			  1			  1			0.2		1	0.21014
patient		physician		0		1		k		k			  1			  1			0.2		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.2		3	0.34300
patient		physician		0		1		k		k			  1			  1			0.2		4	0.37198
patient		physician		0		1		k		k			  1			  1			0.2		5	0.40821
patient		physician		0		1		k		k			  1			  1			0.1		1	0.20531
patient		physician		0		1		k		k			  1			  1			0.1		2	0.29952
patient		physician		0		1		k		k			  1			  1			0.1		3	0.34783
patient		physician		0		1		k		k			  1			  1			0.1		4	0.37198
patient		physician		0		1		k		k			  1			  1			0.1		5	0.40821
patient		physician		0		1		k		k			  1			  1			0.0		1	0.19324
patient		physician		0		1		k		k			  1			  1			0.0		2	0.27053
patient		physician		0		1		k		k			  1			  1			0.0		3	0.30435
patient		physician		0		1		k		k			  1			  1			0.0		4	0.33092
patient		physician		0		1		k		k			  1			  1			0.0		5	0.36473
patient		physician		0		1		k		k			  1			  2			1.0		1	0.24155
patient		physician		0		1		k		k			  1			  2			1.0		2	0.27053
patient		physician		0		1		k		k			  1			  2			1.0		3	0.27053
patient		physician		0		1		k		k			  1			  2			1.0		4	0.27053
patient		physician		0		1		k		k			  1			  2			1.0		5	0.27053
patient		physician		0		1		k		k			  1			  2			0.9		1	0.22222
patient		physician		0		1		k		k			  1			  2			0.9		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.9		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.9		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.9		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.8		1	0.22222
patient		physician		0		1		k		k			  1			  2			0.8		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.8		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.8		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.8		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.7		1	0.22222
patient		physician		0		1		k		k			  1			  2			0.7		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.7		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.7		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.7		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.6		1	0.22222
patient		physician		0		1		k		k			  1			  2			0.6		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.6		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.6		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.6		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.5		1	0.22222
patient		physician		0		1		k		k			  1			  2			0.5		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.5		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.5		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.5		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.4		1	0.21739
patient		physician		0		1		k		k			  1			  2			0.4		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.4		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.4		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.4		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.3		1	0.21498
patient		physician		0		1		k		k			  1			  2			0.3		2	0.30193
patient		physician		0		1		k		k			  1			  2			0.3		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.3		4	0.36957
patient		physician		0		1		k		k			  1			  2			0.3		5	0.40580
patient		physician		0		1		k		k			  1			  2			0.2		1	0.21014
patient		physician		0		1		k		k			  1			  2			0.2		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.2		3	0.34300
patient		physician		0		1		k		k			  1			  2			0.2		4	0.37198
patient		physician		0		1		k		k			  1			  2			0.2		5	0.40821
patient		physician		0		1		k		k			  1			  2			0.1		1	0.20531
patient		physician		0		1		k		k			  1			  2			0.1		2	0.29952
patient		physician		0		1		k		k			  1			  2			0.1		3	0.34783
patient		physician		0		1		k		k			  1			  2			0.1		4	0.37198
patient		physician		0		1		k		k			  1			  2			0.1		5	0.40821
patient		physician		0		1		k		k			  1			  2			0.0		1	0.19324
patient		physician		0		1		k		k			  1			  2			0.0		2	0.27053
patient		physician		0		1		k		k			  1			  2			0.0		3	0.30435
patient		physician		0		1		k		k			  1			  2			0.0		4	0.33092
patient		physician		0		1		k		k			  1			  2			0.0		5	0.36473
patient		physician		0		1		k		k			  1			  3			1.0		1	0.24155
patient		physician		0		1		k		k			  1			  3			1.0		2	0.27053
patient		physician		0		1		k		k			  1			  3			1.0		3	0.27053
patient		physician		0		1		k		k			  1			  3			1.0		4	0.27053
patient		physician		0		1		k		k			  1			  3			1.0		5	0.27053
patient		physician		0		1		k		k			  1			  3			0.9		1	0.22222
patient		physician		0		1		k		k			  1			  3			0.9		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.9		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.9		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.9		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.8		1	0.22222
patient		physician		0		1		k		k			  1			  3			0.8		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.8		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.8		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.8		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.7		1	0.22222
patient		physician		0		1		k		k			  1			  3			0.7		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.7		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.7		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.7		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.6		1	0.22222
patient		physician		0		1		k		k			  1			  3			0.6		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.6		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.6		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.6		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.5		1	0.22222
patient		physician		0		1		k		k			  1			  3			0.5		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.5		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.5		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.5		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.4		1	0.21739
patient		physician		0		1		k		k			  1			  3			0.4		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.4		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.4		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.4		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.3		1	0.21498
patient		physician		0		1		k		k			  1			  3			0.3		2	0.30193
patient		physician		0		1		k		k			  1			  3			0.3		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.3		4	0.36957
patient		physician		0		1		k		k			  1			  3			0.3		5	0.40580
patient		physician		0		1		k		k			  1			  3			0.2		1	0.21014
patient		physician		0		1		k		k			  1			  3			0.2		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.2		3	0.34300
patient		physician		0		1		k		k			  1			  3			0.2		4	0.37198
patient		physician		0		1		k		k			  1			  3			0.2		5	0.40821
patient		physician		0		1		k		k			  1			  3			0.1		1	0.20531
patient		physician		0		1		k		k			  1			  3			0.1		2	0.29952
patient		physician		0		1		k		k			  1			  3			0.1		3	0.34783
patient		physician		0		1		k		k			  1			  3			0.1		4	0.37198
patient		physician		0		1		k		k			  1			  3			0.1		5	0.40821
patient		physician		0		1		k		k			  1			  3			0.0		1	0.19324
patient		physician		0		1		k		k			  1			  3			0.0		2	0.27053
patient		physician		0		1		k		k			  1			  3			0.0		3	0.30435
patient		physician		0		1		k		k			  1			  3			0.0		4	0.33092
patient		physician		0		1		k		k			  1			  3			0.0		5	0.36473
patient		physician		0		1		k		k			  1			  4			1.0		1	0.23913
patient		physician		0		1		k		k			  1			  4			1.0		2	0.26570
patient		physician		0		1		k		k			  1			  4			1.0		3	0.26570
patient		physician		0		1		k		k			  1			  4			1.0		4	0.26570
patient		physician		0		1		k		k			  1			  4			1.0		5	0.26570
patient		physician		0		1		k		k			  1			  4			0.9		1	0.21981
patient		physician		0		1		k		k			  1			  4			0.9		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.9		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.9		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.9		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.8		1	0.21981
patient		physician		0		1		k		k			  1			  4			0.8		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.8		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.8		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.8		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.7		1	0.21981
patient		physician		0		1		k		k			  1			  4			0.7		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.7		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.7		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.7		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.6		1	0.21981
patient		physician		0		1		k		k			  1			  4			0.6		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.6		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.6		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.6		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.5		1	0.21981
patient		physician		0		1		k		k			  1			  4			0.5		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.5		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.5		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.5		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.4		1	0.21498
patient		physician		0		1		k		k			  1			  4			0.4		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.4		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.4		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.4		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.3		1	0.21256
patient		physician		0		1		k		k			  1			  4			0.3		2	0.29710
patient		physician		0		1		k		k			  1			  4			0.3		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.3		4	0.36473
patient		physician		0		1		k		k			  1			  4			0.3		5	0.40097
patient		physician		0		1		k		k			  1			  4			0.2		1	0.20773
patient		physician		0		1		k		k			  1			  4			0.2		2	0.29469
patient		physician		0		1		k		k			  1			  4			0.2		3	0.33816
patient		physician		0		1		k		k			  1			  4			0.2		4	0.36715
patient		physician		0		1		k		k			  1			  4			0.2		5	0.40338
patient		physician		0		1		k		k			  1			  4			0.1		1	0.20531
patient		physician		0		1		k		k			  1			  4			0.1		2	0.29710
patient		physician		0		1		k		k			  1			  4			0.1		3	0.34300
patient		physician		0		1		k		k			  1			  4			0.1		4	0.36715
patient		physician		0		1		k		k			  1			  4			0.1		5	0.40338
patient		physician		0		1		k		k			  1			  4			0.0		1	0.19324
patient		physician		0		1		k		k			  1			  4			0.0		2	0.27053
patient		physician		0		1		k		k			  1			  4			0.0		3	0.30435
patient		physician		0		1		k		k			  1			  4			0.0		4	0.33092
patient		physician		0		1		k		k			  1			  4			0.0		5	0.36473
patient		physician		0		1		k		k			  1			  5			1.0		1	0.24155
patient		physician		0		1		k		k			  1			  5			1.0		2	0.26812
patient		physician		0		1		k		k			  1			  5			1.0		3	0.26812
patient		physician		0		1		k		k			  1			  5			1.0		4	0.26812
patient		physician		0		1		k		k			  1			  5			1.0		5	0.26812
patient		physician		0		1		k		k			  1			  5			0.9		1	0.22222
patient		physician		0		1		k		k			  1			  5			0.9		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.9		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.9		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.9		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.8		1	0.22222
patient		physician		0		1		k		k			  1			  5			0.8		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.8		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.8		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.8		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.7		1	0.22222
patient		physician		0		1		k		k			  1			  5			0.7		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.7		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.7		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.7		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.6		1	0.22222
patient		physician		0		1		k		k			  1			  5			0.6		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.6		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.6		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.6		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.5		1	0.22222
patient		physician		0		1		k		k			  1			  5			0.5		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.5		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.5		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.5		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.4		1	0.21739
patient		physician		0		1		k		k			  1			  5			0.4		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.4		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.4		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.4		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.3		1	0.21498
patient		physician		0		1		k		k			  1			  5			0.3		2	0.29952
patient		physician		0		1		k		k			  1			  5			0.3		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.3		4	0.36715
patient		physician		0		1		k		k			  1			  5			0.3		5	0.40338
patient		physician		0		1		k		k			  1			  5			0.2		1	0.21014
patient		physician		0		1		k		k			  1			  5			0.2		2	0.29710
patient		physician		0		1		k		k			  1			  5			0.2		3	0.34058
patient		physician		0		1		k		k			  1			  5			0.2		4	0.36957
patient		physician		0		1		k		k			  1			  5			0.2		5	0.40580
patient		physician		0		1		k		k			  1			  5			0.1		1	0.20531
patient		physician		0		1		k		k			  1			  5			0.1		2	0.29952
patient		physician		0		1		k		k			  1			  5			0.1		3	0.34541
patient		physician		0		1		k		k			  1			  5			0.1		4	0.36957
patient		physician		0		1		k		k			  1			  5			0.1		5	0.40580
patient		physician		0		1		k		k			  1			  5			0.0		1	0.19324
patient		physician		0		1		k		k			  1			  5			0.0		2	0.27053
patient		physician		0		1		k		k			  1			  5			0.0		3	0.30435
patient		physician		0		1		k		k			  1			  5			0.0		4	0.33092
patient		physician		0		1		k		k			  1			  5			0.0		5	0.36473
patient		physician		0		1		k		k			  1			 10			1.0		1	0.23671
patient		physician		0		1		k		k			  1			 10			1.0		2	0.26329
patient		physician		0		1		k		k			  1			 10			1.0		3	0.26329
patient		physician		0		1		k		k			  1			 10			1.0		4	0.26329
patient		physician		0		1		k		k			  1			 10			1.0		5	0.26329
patient		physician		0		1		k		k			  1			 10			0.9		1	0.21981
patient		physician		0		1		k		k			  1			 10			0.9		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.9		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.9		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.9		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.8		1	0.21981
patient		physician		0		1		k		k			  1			 10			0.8		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.8		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.8		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.8		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.7		1	0.21981
patient		physician		0		1		k		k			  1			 10			0.7		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.7		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.7		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.7		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.6		1	0.21981
patient		physician		0		1		k		k			  1			 10			0.6		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.6		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.6		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.6		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.5		1	0.21981
patient		physician		0		1		k		k			  1			 10			0.5		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.5		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.5		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.5		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.4		1	0.21498
patient		physician		0		1		k		k			  1			 10			0.4		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.4		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.4		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.4		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.3		1	0.21256
patient		physician		0		1		k		k			  1			 10			0.3		2	0.29469
patient		physician		0		1		k		k			  1			 10			0.3		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.3		4	0.36232
patient		physician		0		1		k		k			  1			 10			0.3		5	0.39855
patient		physician		0		1		k		k			  1			 10			0.2		1	0.20773
patient		physician		0		1		k		k			  1			 10			0.2		2	0.29227
patient		physician		0		1		k		k			  1			 10			0.2		3	0.33575
patient		physician		0		1		k		k			  1			 10			0.2		4	0.36473
patient		physician		0		1		k		k			  1			 10			0.2		5	0.40097
patient		physician		0		1		k		k			  1			 10			0.1		1	0.20531
patient		physician		0		1		k		k			  1			 10			0.1		2	0.29469
patient		physician		0		1		k		k			  1			 10			0.1		3	0.34058
patient		physician		0		1		k		k			  1			 10			0.1		4	0.36473
patient		physician		0		1		k		k			  1			 10			0.1		5	0.40097
patient		physician		0		1		k		k			  1			 10			0.0		1	0.19324
patient		physician		0		1		k		k			  1			 10			0.0		2	0.27053
patient		physician		0		1		k		k			  1			 10			0.0		3	0.30435
patient		physician		0		1		k		k			  1			 10			0.0		4	0.33092
patient		physician		0		1		k		k			  1			 10			0.0		5	0.36473
patient		physician		0		1		k		k			  1			 20			1.0		1	0.23671
patient		physician		0		1		k		k			  1			 20			1.0		2	0.26570
patient		physician		0		1		k		k			  1			 20			1.0		3	0.26570
patient		physician		0		1		k		k			  1			 20			1.0		4	0.26570
patient		physician		0		1		k		k			  1			 20			1.0		5	0.26570
patient		physician		0		1		k		k			  1			 20			0.9		1	0.21981
patient		physician		0		1		k		k			  1			 20			0.9		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.9		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.9		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.9		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.8		1	0.21981
patient		physician		0		1		k		k			  1			 20			0.8		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.8		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.8		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.8		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.7		1	0.21981
patient		physician		0		1		k		k			  1			 20			0.7		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.7		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.7		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.7		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.6		1	0.21981
patient		physician		0		1		k		k			  1			 20			0.6		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.6		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.6		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.6		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.5		1	0.21981
patient		physician		0		1		k		k			  1			 20			0.5		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.5		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.5		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.5		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.4		1	0.21498
patient		physician		0		1		k		k			  1			 20			0.4		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.4		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.4		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.4		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.3		1	0.21256
patient		physician		0		1		k		k			  1			 20			0.3		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.3		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.3		4	0.36473
patient		physician		0		1		k		k			  1			 20			0.3		5	0.40097
patient		physician		0		1		k		k			  1			 20			0.2		1	0.20773
patient		physician		0		1		k		k			  1			 20			0.2		2	0.29227
patient		physician		0		1		k		k			  1			 20			0.2		3	0.33816
patient		physician		0		1		k		k			  1			 20			0.2		4	0.36715
patient		physician		0		1		k		k			  1			 20			0.2		5	0.40338
patient		physician		0		1		k		k			  1			 20			0.1		1	0.20531
patient		physician		0		1		k		k			  1			 20			0.1		2	0.29469
patient		physician		0		1		k		k			  1			 20			0.1		3	0.34300
patient		physician		0		1		k		k			  1			 20			0.1		4	0.36715
patient		physician		0		1		k		k			  1			 20			0.1		5	0.40338
patient		physician		0		1		k		k			  1			 20			0.0		1	0.19324
patient		physician		0		1		k		k			  1			 20			0.0		2	0.27053
patient		physician		0		1		k		k			  1			 20			0.0		3	0.30435
patient		physician		0		1		k		k			  1			 20			0.0		4	0.33092
patient		physician		0		1		k		k			  1			 20			0.0		5	0.36473
patient		physician		0		1		k		k			  1			 50			1.0		1	0.23913
patient		physician		0		1		k		k			  1			 50			1.0		2	0.26812
patient		physician		0		1		k		k			  1			 50			1.0		3	0.26812
patient		physician		0		1		k		k			  1			 50			1.0		4	0.26812
patient		physician		0		1		k		k			  1			 50			1.0		5	0.26812
patient		physician		0		1		k		k			  1			 50			0.9		1	0.21981
patient		physician		0		1		k		k			  1			 50			0.9		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.9		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.9		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.9		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.8		1	0.21981
patient		physician		0		1		k		k			  1			 50			0.8		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.8		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.8		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.8		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.7		1	0.21981
patient		physician		0		1		k		k			  1			 50			0.7		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.7		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.7		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.7		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.6		1	0.21981
patient		physician		0		1		k		k			  1			 50			0.6		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.6		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.6		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.6		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.5		1	0.21981
patient		physician		0		1		k		k			  1			 50			0.5		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.5		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.5		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.5		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.4		1	0.21498
patient		physician		0		1		k		k			  1			 50			0.4		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.4		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.4		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.4		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.3		1	0.21256
patient		physician		0		1		k		k			  1			 50			0.3		2	0.29710
patient		physician		0		1		k		k			  1			 50			0.3		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.3		4	0.36715
patient		physician		0		1		k		k			  1			 50			0.3		5	0.40097
patient		physician		0		1		k		k			  1			 50			0.2		1	0.20531
patient		physician		0		1		k		k			  1			 50			0.2		2	0.29952
patient		physician		0		1		k		k			  1			 50			0.2		3	0.34300
patient		physician		0		1		k		k			  1			 50			0.2		4	0.36957
patient		physician		0		1		k		k			  1			 50			0.2		5	0.40338
patient		physician		0		1		k		k			  1			 50			0.1		1	0.20290
patient		physician		0		1		k		k			  1			 50			0.1		2	0.30193
patient		physician		0		1		k		k			  1			 50			0.1		3	0.34783
patient		physician		0		1		k		k			  1			 50			0.1		4	0.36957
patient		physician		0		1		k		k			  1			 50			0.1		5	0.40580
patient		physician		0		1		k		k			  1			 50			0.0		1	0.19324
patient		physician		0		1		k		k			  1			 50			0.0		2	0.27053
patient		physician		0		1		k		k			  1			 50			0.0		3	0.30435
patient		physician		0		1		k		k			  1			 50			0.0		4	0.33092
patient		physician		0		1		k		k			  1			 50			0.0		5	0.36473
patient		physician		0		1		k		k			  1			100			1.0		1	0.23671
patient		physician		0		1		k		k			  1			100			1.0		2	0.26812
patient		physician		0		1		k		k			  1			100			1.0		3	0.26812
patient		physician		0		1		k		k			  1			100			1.0		4	0.26812
patient		physician		0		1		k		k			  1			100			1.0		5	0.26812
patient		physician		0		1		k		k			  1			100			0.9		1	0.21981
patient		physician		0		1		k		k			  1			100			0.9		2	0.29952
patient		physician		0		1		k		k			  1			100			0.9		3	0.34058
patient		physician		0		1		k		k			  1			100			0.9		4	0.36473
patient		physician		0		1		k		k			  1			100			0.9		5	0.40097
patient		physician		0		1		k		k			  1			100			0.8		1	0.21981
patient		physician		0		1		k		k			  1			100			0.8		2	0.29952
patient		physician		0		1		k		k			  1			100			0.8		3	0.34058
patient		physician		0		1		k		k			  1			100			0.8		4	0.36473
patient		physician		0		1		k		k			  1			100			0.8		5	0.40097
patient		physician		0		1		k		k			  1			100			0.7		1	0.21981
patient		physician		0		1		k		k			  1			100			0.7		2	0.29952
patient		physician		0		1		k		k			  1			100			0.7		3	0.34058
patient		physician		0		1		k		k			  1			100			0.7		4	0.36473
patient		physician		0		1		k		k			  1			100			0.7		5	0.40097
patient		physician		0		1		k		k			  1			100			0.6		1	0.22222
patient		physician		0		1		k		k			  1			100			0.6		2	0.29952
patient		physician		0		1		k		k			  1			100			0.6		3	0.34058
patient		physician		0		1		k		k			  1			100			0.6		4	0.36473
patient		physician		0		1		k		k			  1			100			0.6		5	0.40097
patient		physician		0		1		k		k			  1			100			0.5		1	0.22222
patient		physician		0		1		k		k			  1			100			0.5		2	0.29952
patient		physician		0		1		k		k			  1			100			0.5		3	0.34058
patient		physician		0		1		k		k			  1			100			0.5		4	0.36473
patient		physician		0		1		k		k			  1			100			0.5		5	0.40097
patient		physician		0		1		k		k			  1			100			0.4		1	0.21739
patient		physician		0		1		k		k			  1			100			0.4		2	0.29952
patient		physician		0		1		k		k			  1			100			0.4		3	0.34058
patient		physician		0		1		k		k			  1			100			0.4		4	0.36473
patient		physician		0		1		k		k			  1			100			0.4		5	0.40097
patient		physician		0		1		k		k			  1			100			0.3		1	0.21256
patient		physician		0		1		k		k			  1			100			0.3		2	0.29710
patient		physician		0		1		k		k			  1			100			0.3		3	0.34058
patient		physician		0		1		k		k			  1			100			0.3		4	0.36473
patient		physician		0		1		k		k			  1			100			0.3		5	0.40097
patient		physician		0		1		k		k			  1			100			0.2		1	0.20773
patient		physician		0		1		k		k			  1			100			0.2		2	0.29710
patient		physician		0		1		k		k			  1			100			0.2		3	0.34058
patient		physician		0		1		k		k			  1			100			0.2		4	0.36715
patient		physician		0		1		k		k			  1			100			0.2		5	0.40338
patient		physician		0		1		k		k			  1			100			0.1		1	0.20290
patient		physician		0		1		k		k			  1			100			0.1		2	0.29952
patient		physician		0		1		k		k			  1			100			0.1		3	0.34300
patient		physician		0		1		k		k			  1			100			0.1		4	0.36715
patient		physician		0		1		k		k			  1			100			0.1		5	0.40338
patient		physician		0		1		k		k			  1			100			0.0		1	0.19324
patient		physician		0		1		k		k			  1			100			0.0		2	0.27053
patient		physician		0		1		k		k			  1			100			0.0		3	0.30435
patient		physician		0		1		k		k			  1			100			0.0		4	0.33092
patient		physician		0		1		k		k			  1			100			0.0		5	0.36473
patient		physician		0		1		k		k			  2			  1			1.0		1	0.26570
patient		physician		0		1		k		k			  2			  1			1.0		2	0.29710
patient		physician		0		1		k		k			  2			  1			1.0		3	0.31159
patient		physician		0		1		k		k			  2			  1			1.0		4	0.32367
patient		physician		0		1		k		k			  2			  1			1.0		5	0.32609
patient		physician		0		1		k		k			  2			  1			0.9		1	0.23671
patient		physician		0		1		k		k			  2			  1			0.9		2	0.32126
patient		physician		0		1		k		k			  2			  1			0.9		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.9		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.9		5	0.42271
patient		physician		0		1		k		k			  2			  1			0.8		1	0.23671
patient		physician		0		1		k		k			  2			  1			0.8		2	0.32126
patient		physician		0		1		k		k			  2			  1			0.8		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.8		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.8		5	0.42271
patient		physician		0		1		k		k			  2			  1			0.7		1	0.23671
patient		physician		0		1		k		k			  2			  1			0.7		2	0.32126
patient		physician		0		1		k		k			  2			  1			0.7		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.7		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.7		5	0.42271
patient		physician		0		1		k		k			  2			  1			0.6		1	0.23913
patient		physician		0		1		k		k			  2			  1			0.6		2	0.32126
patient		physician		0		1		k		k			  2			  1			0.6		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.6		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.6		5	0.42271
patient		physician		0		1		k		k			  2			  1			0.5		1	0.23913
patient		physician		0		1		k		k			  2			  1			0.5		2	0.32126
patient		physician		0		1		k		k			  2			  1			0.5		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.5		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.5		5	0.42271
patient		physician		0		1		k		k			  2			  1			0.4		1	0.23671
patient		physician		0		1		k		k			  2			  1			0.4		2	0.31884
patient		physician		0		1		k		k			  2			  1			0.4		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.4		4	0.39372
patient		physician		0		1		k		k			  2			  1			0.4		5	0.42754
patient		physician		0		1		k		k			  2			  1			0.3		1	0.23188
patient		physician		0		1		k		k			  2			  1			0.3		2	0.31643
patient		physician		0		1		k		k			  2			  1			0.3		3	0.35749
patient		physician		0		1		k		k			  2			  1			0.3		4	0.39372
patient		physician		0		1		k		k			  2			  1			0.3		5	0.42754
patient		physician		0		1		k		k			  2			  1			0.2		1	0.22222
patient		physician		0		1		k		k			  2			  1			0.2		2	0.31401
patient		physician		0		1		k		k			  2			  1			0.2		3	0.35507
patient		physician		0		1		k		k			  2			  1			0.2		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.2		5	0.42754
patient		physician		0		1		k		k			  2			  1			0.1		1	0.21256
patient		physician		0		1		k		k			  2			  1			0.1		2	0.31401
patient		physician		0		1		k		k			  2			  1			0.1		3	0.36232
patient		physician		0		1		k		k			  2			  1			0.1		4	0.39130
patient		physician		0		1		k		k			  2			  1			0.1		5	0.42512
patient		physician		0		1		k		k			  2			  1			0.0		1	0.19324
patient		physician		0		1		k		k			  2			  1			0.0		2	0.27053
patient		physician		0		1		k		k			  2			  1			0.0		3	0.30435
patient		physician		0		1		k		k			  2			  1			0.0		4	0.33092
patient		physician		0		1		k		k			  2			  1			0.0		5	0.36473
patient		physician		0		1		k		k			  2			  2			1.0		1	0.26570
patient		physician		0		1		k		k			  2			  2			1.0		2	0.29710
patient		physician		0		1		k		k			  2			  2			1.0		3	0.31159
patient		physician		0		1		k		k			  2			  2			1.0		4	0.32367
patient		physician		0		1		k		k			  2			  2			1.0		5	0.32609
patient		physician		0		1		k		k			  2			  2			0.9		1	0.23671
patient		physician		0		1		k		k			  2			  2			0.9		2	0.32126
patient		physician		0		1		k		k			  2			  2			0.9		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.9		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.9		5	0.42271
patient		physician		0		1		k		k			  2			  2			0.8		1	0.23671
patient		physician		0		1		k		k			  2			  2			0.8		2	0.32126
patient		physician		0		1		k		k			  2			  2			0.8		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.8		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.8		5	0.42271
patient		physician		0		1		k		k			  2			  2			0.7		1	0.23671
patient		physician		0		1		k		k			  2			  2			0.7		2	0.32126
patient		physician		0		1		k		k			  2			  2			0.7		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.7		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.7		5	0.42271
patient		physician		0		1		k		k			  2			  2			0.6		1	0.23913
patient		physician		0		1		k		k			  2			  2			0.6		2	0.32126
patient		physician		0		1		k		k			  2			  2			0.6		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.6		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.6		5	0.42271
patient		physician		0		1		k		k			  2			  2			0.5		1	0.23913
patient		physician		0		1		k		k			  2			  2			0.5		2	0.32126
patient		physician		0		1		k		k			  2			  2			0.5		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.5		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.5		5	0.42271
patient		physician		0		1		k		k			  2			  2			0.4		1	0.23671
patient		physician		0		1		k		k			  2			  2			0.4		2	0.31884
patient		physician		0		1		k		k			  2			  2			0.4		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.4		4	0.39372
patient		physician		0		1		k		k			  2			  2			0.4		5	0.42754
patient		physician		0		1		k		k			  2			  2			0.3		1	0.23188
patient		physician		0		1		k		k			  2			  2			0.3		2	0.31643
patient		physician		0		1		k		k			  2			  2			0.3		3	0.35749
patient		physician		0		1		k		k			  2			  2			0.3		4	0.39372
patient		physician		0		1		k		k			  2			  2			0.3		5	0.42754
patient		physician		0		1		k		k			  2			  2			0.2		1	0.22222
patient		physician		0		1		k		k			  2			  2			0.2		2	0.31401
patient		physician		0		1		k		k			  2			  2			0.2		3	0.35507
patient		physician		0		1		k		k			  2			  2			0.2		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.2		5	0.42754
patient		physician		0		1		k		k			  2			  2			0.1		1	0.21256
patient		physician		0		1		k		k			  2			  2			0.1		2	0.31401
patient		physician		0		1		k		k			  2			  2			0.1		3	0.36232
patient		physician		0		1		k		k			  2			  2			0.1		4	0.39130
patient		physician		0		1		k		k			  2			  2			0.1		5	0.42512
patient		physician		0		1		k		k			  2			  2			0.0		1	0.19324
patient		physician		0		1		k		k			  2			  2			0.0		2	0.27053
patient		physician		0		1		k		k			  2			  2			0.0		3	0.30435
patient		physician		0		1		k		k			  2			  2			0.0		4	0.33092
patient		physician		0		1		k		k			  2			  2			0.0		5	0.36473
patient		physician		0		1		k		k			  2			  3			1.0		1	0.26570
patient		physician		0		1		k		k			  2			  3			1.0		2	0.29710
patient		physician		0		1		k		k			  2			  3			1.0		3	0.31159
patient		physician		0		1		k		k			  2			  3			1.0		4	0.32367
patient		physician		0		1		k		k			  2			  3			1.0		5	0.32609
patient		physician		0		1		k		k			  2			  3			0.9		1	0.23671
patient		physician		0		1		k		k			  2			  3			0.9		2	0.32126
patient		physician		0		1		k		k			  2			  3			0.9		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.9		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.9		5	0.42271
patient		physician		0		1		k		k			  2			  3			0.8		1	0.23671
patient		physician		0		1		k		k			  2			  3			0.8		2	0.32126
patient		physician		0		1		k		k			  2			  3			0.8		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.8		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.8		5	0.42271
patient		physician		0		1		k		k			  2			  3			0.7		1	0.23671
patient		physician		0		1		k		k			  2			  3			0.7		2	0.32126
patient		physician		0		1		k		k			  2			  3			0.7		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.7		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.7		5	0.42271
patient		physician		0		1		k		k			  2			  3			0.6		1	0.23913
patient		physician		0		1		k		k			  2			  3			0.6		2	0.32126
patient		physician		0		1		k		k			  2			  3			0.6		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.6		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.6		5	0.42271
patient		physician		0		1		k		k			  2			  3			0.5		1	0.23913
patient		physician		0		1		k		k			  2			  3			0.5		2	0.32126
patient		physician		0		1		k		k			  2			  3			0.5		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.5		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.5		5	0.42271
patient		physician		0		1		k		k			  2			  3			0.4		1	0.23671
patient		physician		0		1		k		k			  2			  3			0.4		2	0.31884
patient		physician		0		1		k		k			  2			  3			0.4		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.4		4	0.39372
patient		physician		0		1		k		k			  2			  3			0.4		5	0.42754
patient		physician		0		1		k		k			  2			  3			0.3		1	0.23188
patient		physician		0		1		k		k			  2			  3			0.3		2	0.31643
patient		physician		0		1		k		k			  2			  3			0.3		3	0.35749
patient		physician		0		1		k		k			  2			  3			0.3		4	0.39372
patient		physician		0		1		k		k			  2			  3			0.3		5	0.42754
patient		physician		0		1		k		k			  2			  3			0.2		1	0.22464
patient		physician		0		1		k		k			  2			  3			0.2		2	0.31401
patient		physician		0		1		k		k			  2			  3			0.2		3	0.35507
patient		physician		0		1		k		k			  2			  3			0.2		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.2		5	0.42754
patient		physician		0		1		k		k			  2			  3			0.1		1	0.21256
patient		physician		0		1		k		k			  2			  3			0.1		2	0.31401
patient		physician		0		1		k		k			  2			  3			0.1		3	0.36232
patient		physician		0		1		k		k			  2			  3			0.1		4	0.39130
patient		physician		0		1		k		k			  2			  3			0.1		5	0.42512
patient		physician		0		1		k		k			  2			  3			0.0		1	0.19324
patient		physician		0		1		k		k			  2			  3			0.0		2	0.27053
patient		physician		0		1		k		k			  2			  3			0.0		3	0.30435
patient		physician		0		1		k		k			  2			  3			0.0		4	0.33092
patient		physician		0		1		k		k			  2			  3			0.0		5	0.36473
patient		physician		0		1		k		k			  2			  4			1.0		1	0.26570
patient		physician		0		1		k		k			  2			  4			1.0		2	0.29710
patient		physician		0		1		k		k			  2			  4			1.0		3	0.31159
patient		physician		0		1		k		k			  2			  4			1.0		4	0.32367
patient		physician		0		1		k		k			  2			  4			1.0		5	0.32609
patient		physician		0		1		k		k			  2			  4			0.9		1	0.23671
patient		physician		0		1		k		k			  2			  4			0.9		2	0.32126
patient		physician		0		1		k		k			  2			  4			0.9		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.9		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.9		5	0.42271
patient		physician		0		1		k		k			  2			  4			0.8		1	0.23671
patient		physician		0		1		k		k			  2			  4			0.8		2	0.32126
patient		physician		0		1		k		k			  2			  4			0.8		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.8		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.8		5	0.42271
patient		physician		0		1		k		k			  2			  4			0.7		1	0.23671
patient		physician		0		1		k		k			  2			  4			0.7		2	0.32126
patient		physician		0		1		k		k			  2			  4			0.7		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.7		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.7		5	0.42271
patient		physician		0		1		k		k			  2			  4			0.6		1	0.23913
patient		physician		0		1		k		k			  2			  4			0.6		2	0.32126
patient		physician		0		1		k		k			  2			  4			0.6		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.6		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.6		5	0.42271
patient		physician		0		1		k		k			  2			  4			0.5		1	0.23913
patient		physician		0		1		k		k			  2			  4			0.5		2	0.32126
patient		physician		0		1		k		k			  2			  4			0.5		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.5		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.5		5	0.42271
patient		physician		0		1		k		k			  2			  4			0.4		1	0.23671
patient		physician		0		1		k		k			  2			  4			0.4		2	0.31884
patient		physician		0		1		k		k			  2			  4			0.4		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.4		4	0.39372
patient		physician		0		1		k		k			  2			  4			0.4		5	0.42754
patient		physician		0		1		k		k			  2			  4			0.3		1	0.23188
patient		physician		0		1		k		k			  2			  4			0.3		2	0.31643
patient		physician		0		1		k		k			  2			  4			0.3		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.3		4	0.39372
patient		physician		0		1		k		k			  2			  4			0.3		5	0.42754
patient		physician		0		1		k		k			  2			  4			0.2		1	0.22464
patient		physician		0		1		k		k			  2			  4			0.2		2	0.31401
patient		physician		0		1		k		k			  2			  4			0.2		3	0.35749
patient		physician		0		1		k		k			  2			  4			0.2		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.2		5	0.42754
patient		physician		0		1		k		k			  2			  4			0.1		1	0.21256
patient		physician		0		1		k		k			  2			  4			0.1		2	0.31401
patient		physician		0		1		k		k			  2			  4			0.1		3	0.36232
patient		physician		0		1		k		k			  2			  4			0.1		4	0.39130
patient		physician		0		1		k		k			  2			  4			0.1		5	0.42512
patient		physician		0		1		k		k			  2			  4			0.0		1	0.19324
patient		physician		0		1		k		k			  2			  4			0.0		2	0.27053
patient		physician		0		1		k		k			  2			  4			0.0		3	0.30435
patient		physician		0		1		k		k			  2			  4			0.0		4	0.33092
patient		physician		0		1		k		k			  2			  4			0.0		5	0.36473
patient		physician		0		1		k		k			  2			  5			1.0		1	0.26812
patient		physician		0		1		k		k			  2			  5			1.0		2	0.29952
patient		physician		0		1		k		k			  2			  5			1.0		3	0.31401
patient		physician		0		1		k		k			  2			  5			1.0		4	0.32609
patient		physician		0		1		k		k			  2			  5			1.0		5	0.32850
patient		physician		0		1		k		k			  2			  5			0.9		1	0.23671
patient		physician		0		1		k		k			  2			  5			0.9		2	0.32367
patient		physician		0		1		k		k			  2			  5			0.9		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.9		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.9		5	0.42512
patient		physician		0		1		k		k			  2			  5			0.8		1	0.23671
patient		physician		0		1		k		k			  2			  5			0.8		2	0.32367
patient		physician		0		1		k		k			  2			  5			0.8		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.8		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.8		5	0.42512
patient		physician		0		1		k		k			  2			  5			0.7		1	0.23671
patient		physician		0		1		k		k			  2			  5			0.7		2	0.32367
patient		physician		0		1		k		k			  2			  5			0.7		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.7		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.7		5	0.42512
patient		physician		0		1		k		k			  2			  5			0.6		1	0.23913
patient		physician		0		1		k		k			  2			  5			0.6		2	0.32367
patient		physician		0		1		k		k			  2			  5			0.6		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.6		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.6		5	0.42512
patient		physician		0		1		k		k			  2			  5			0.5		1	0.23913
patient		physician		0		1		k		k			  2			  5			0.5		2	0.32367
patient		physician		0		1		k		k			  2			  5			0.5		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.5		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.5		5	0.42512
patient		physician		0		1		k		k			  2			  5			0.4		1	0.23671
patient		physician		0		1		k		k			  2			  5			0.4		2	0.32126
patient		physician		0		1		k		k			  2			  5			0.4		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.4		4	0.39614
patient		physician		0		1		k		k			  2			  5			0.4		5	0.42995
patient		physician		0		1		k		k			  2			  5			0.3		1	0.23188
patient		physician		0		1		k		k			  2			  5			0.3		2	0.31884
patient		physician		0		1		k		k			  2			  5			0.3		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.3		4	0.39614
patient		physician		0		1		k		k			  2			  5			0.3		5	0.42995
patient		physician		0		1		k		k			  2			  5			0.2		1	0.22464
patient		physician		0		1		k		k			  2			  5			0.2		2	0.31643
patient		physician		0		1		k		k			  2			  5			0.2		3	0.35990
patient		physician		0		1		k		k			  2			  5			0.2		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.2		5	0.42995
patient		physician		0		1		k		k			  2			  5			0.1		1	0.21256
patient		physician		0		1		k		k			  2			  5			0.1		2	0.31643
patient		physician		0		1		k		k			  2			  5			0.1		3	0.36473
patient		physician		0		1		k		k			  2			  5			0.1		4	0.39372
patient		physician		0		1		k		k			  2			  5			0.1		5	0.42754
patient		physician		0		1		k		k			  2			  5			0.0		1	0.19324
patient		physician		0		1		k		k			  2			  5			0.0		2	0.27053
patient		physician		0		1		k		k			  2			  5			0.0		3	0.30435
patient		physician		0		1		k		k			  2			  5			0.0		4	0.33092
patient		physician		0		1		k		k			  2			  5			0.0		5	0.36473
patient		physician		0		1		k		k			  2			 10			1.0		1	0.26570
patient		physician		0		1		k		k			  2			 10			1.0		2	0.29710
patient		physician		0		1		k		k			  2			 10			1.0		3	0.30918
patient		physician		0		1		k		k			  2			 10			1.0		4	0.32126
patient		physician		0		1		k		k			  2			 10			1.0		5	0.32367
patient		physician		0		1		k		k			  2			 10			0.9		1	0.23430
patient		physician		0		1		k		k			  2			 10			0.9		2	0.32126
patient		physician		0		1		k		k			  2			 10			0.9		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.9		4	0.38647
patient		physician		0		1		k		k			  2			 10			0.9		5	0.42029
patient		physician		0		1		k		k			  2			 10			0.8		1	0.23430
patient		physician		0		1		k		k			  2			 10			0.8		2	0.32126
patient		physician		0		1		k		k			  2			 10			0.8		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.8		4	0.38647
patient		physician		0		1		k		k			  2			 10			0.8		5	0.42029
patient		physician		0		1		k		k			  2			 10			0.7		1	0.23430
patient		physician		0		1		k		k			  2			 10			0.7		2	0.32126
patient		physician		0		1		k		k			  2			 10			0.7		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.7		4	0.38647
patient		physician		0		1		k		k			  2			 10			0.7		5	0.42029
patient		physician		0		1		k		k			  2			 10			0.6		1	0.23671
patient		physician		0		1		k		k			  2			 10			0.6		2	0.32126
patient		physician		0		1		k		k			  2			 10			0.6		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.6		4	0.38647
patient		physician		0		1		k		k			  2			 10			0.6		5	0.42029
patient		physician		0		1		k		k			  2			 10			0.5		1	0.23671
patient		physician		0		1		k		k			  2			 10			0.5		2	0.32126
patient		physician		0		1		k		k			  2			 10			0.5		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.5		4	0.38647
patient		physician		0		1		k		k			  2			 10			0.5		5	0.42029
patient		physician		0		1		k		k			  2			 10			0.4		1	0.23430
patient		physician		0		1		k		k			  2			 10			0.4		2	0.31884
patient		physician		0		1		k		k			  2			 10			0.4		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.4		4	0.38889
patient		physician		0		1		k		k			  2			 10			0.4		5	0.42512
patient		physician		0		1		k		k			  2			 10			0.3		1	0.22947
patient		physician		0		1		k		k			  2			 10			0.3		2	0.31643
patient		physician		0		1		k		k			  2			 10			0.3		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.3		4	0.38889
patient		physician		0		1		k		k			  2			 10			0.3		5	0.42512
patient		physician		0		1		k		k			  2			 10			0.2		1	0.22222
patient		physician		0		1		k		k			  2			 10			0.2		2	0.31401
patient		physician		0		1		k		k			  2			 10			0.2		3	0.35266
patient		physician		0		1		k		k			  2			 10			0.2		4	0.38889
patient		physician		0		1		k		k			  2			 10			0.2		5	0.42512
patient		physician		0		1		k		k			  2			 10			0.1		1	0.21256
patient		physician		0		1		k		k			  2			 10			0.1		2	0.31159
patient		physician		0		1		k		k			  2			 10			0.1		3	0.35990
patient		physician		0		1		k		k			  2			 10			0.1		4	0.38889
patient		physician		0		1		k		k			  2			 10			0.1		5	0.42271
patient		physician		0		1		k		k			  2			 10			0.0		1	0.19324
patient		physician		0		1		k		k			  2			 10			0.0		2	0.27053
patient		physician		0		1		k		k			  2			 10			0.0		3	0.30435
patient		physician		0		1		k		k			  2			 10			0.0		4	0.33092
patient		physician		0		1		k		k			  2			 10			0.0		5	0.36473
patient		physician		0		1		k		k			  2			 20			1.0		1	0.26329
patient		physician		0		1		k		k			  2			 20			1.0		2	0.29710
patient		physician		0		1		k		k			  2			 20			1.0		3	0.30918
patient		physician		0		1		k		k			  2			 20			1.0		4	0.32126
patient		physician		0		1		k		k			  2			 20			1.0		5	0.32367
patient		physician		0		1		k		k			  2			 20			0.9		1	0.23430
patient		physician		0		1		k		k			  2			 20			0.9		2	0.32126
patient		physician		0		1		k		k			  2			 20			0.9		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.9		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.9		5	0.42029
patient		physician		0		1		k		k			  2			 20			0.8		1	0.23430
patient		physician		0		1		k		k			  2			 20			0.8		2	0.32126
patient		physician		0		1		k		k			  2			 20			0.8		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.8		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.8		5	0.42029
patient		physician		0		1		k		k			  2			 20			0.7		1	0.23430
patient		physician		0		1		k		k			  2			 20			0.7		2	0.32126
patient		physician		0		1		k		k			  2			 20			0.7		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.7		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.7		5	0.42029
patient		physician		0		1		k		k			  2			 20			0.6		1	0.23671
patient		physician		0		1		k		k			  2			 20			0.6		2	0.32126
patient		physician		0		1		k		k			  2			 20			0.6		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.6		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.6		5	0.42029
patient		physician		0		1		k		k			  2			 20			0.5		1	0.23671
patient		physician		0		1		k		k			  2			 20			0.5		2	0.32126
patient		physician		0		1		k		k			  2			 20			0.5		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.5		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.5		5	0.42029
patient		physician		0		1		k		k			  2			 20			0.4		1	0.23430
patient		physician		0		1		k		k			  2			 20			0.4		2	0.31884
patient		physician		0		1		k		k			  2			 20			0.4		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.4		4	0.39130
patient		physician		0		1		k		k			  2			 20			0.4		5	0.42512
patient		physician		0		1		k		k			  2			 20			0.3		1	0.22947
patient		physician		0		1		k		k			  2			 20			0.3		2	0.31401
patient		physician		0		1		k		k			  2			 20			0.3		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.3		4	0.39130
patient		physician		0		1		k		k			  2			 20			0.3		5	0.42512
patient		physician		0		1		k		k			  2			 20			0.2		1	0.22222
patient		physician		0		1		k		k			  2			 20			0.2		2	0.31159
patient		physician		0		1		k		k			  2			 20			0.2		3	0.35507
patient		physician		0		1		k		k			  2			 20			0.2		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.2		5	0.42512
patient		physician		0		1		k		k			  2			 20			0.1		1	0.21256
patient		physician		0		1		k		k			  2			 20			0.1		2	0.30918
patient		physician		0		1		k		k			  2			 20			0.1		3	0.36232
patient		physician		0		1		k		k			  2			 20			0.1		4	0.38889
patient		physician		0		1		k		k			  2			 20			0.1		5	0.42271
patient		physician		0		1		k		k			  2			 20			0.0		1	0.19324
patient		physician		0		1		k		k			  2			 20			0.0		2	0.27053
patient		physician		0		1		k		k			  2			 20			0.0		3	0.30435
patient		physician		0		1		k		k			  2			 20			0.0		4	0.33092
patient		physician		0		1		k		k			  2			 20			0.0		5	0.36473
patient		physician		0		1		k		k			  2			 50			1.0		1	0.25362
patient		physician		0		1		k		k			  2			 50			1.0		2	0.28744
patient		physician		0		1		k		k			  2			 50			1.0		3	0.29710
patient		physician		0		1		k		k			  2			 50			1.0		4	0.30918
patient		physician		0		1		k		k			  2			 50			1.0		5	0.31159
patient		physician		0		1		k		k			  2			 50			0.9		1	0.23430
patient		physician		0		1		k		k			  2			 50			0.9		2	0.31159
patient		physician		0		1		k		k			  2			 50			0.9		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.9		4	0.37440
patient		physician		0		1		k		k			  2			 50			0.9		5	0.41063
patient		physician		0		1		k		k			  2			 50			0.8		1	0.23430
patient		physician		0		1		k		k			  2			 50			0.8		2	0.31159
patient		physician		0		1		k		k			  2			 50			0.8		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.8		4	0.37440
patient		physician		0		1		k		k			  2			 50			0.8		5	0.41063
patient		physician		0		1		k		k			  2			 50			0.7		1	0.23430
patient		physician		0		1		k		k			  2			 50			0.7		2	0.31159
patient		physician		0		1		k		k			  2			 50			0.7		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.7		4	0.37440
patient		physician		0		1		k		k			  2			 50			0.7		5	0.41063
patient		physician		0		1		k		k			  2			 50			0.6		1	0.23671
patient		physician		0		1		k		k			  2			 50			0.6		2	0.31159
patient		physician		0		1		k		k			  2			 50			0.6		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.6		4	0.37440
patient		physician		0		1		k		k			  2			 50			0.6		5	0.41063
patient		physician		0		1		k		k			  2			 50			0.5		1	0.23671
patient		physician		0		1		k		k			  2			 50			0.5		2	0.31159
patient		physician		0		1		k		k			  2			 50			0.5		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.5		4	0.37440
patient		physician		0		1		k		k			  2			 50			0.5		5	0.41063
patient		physician		0		1		k		k			  2			 50			0.4		1	0.23430
patient		physician		0		1		k		k			  2			 50			0.4		2	0.30918
patient		physician		0		1		k		k			  2			 50			0.4		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.4		4	0.37681
patient		physician		0		1		k		k			  2			 50			0.4		5	0.41546
patient		physician		0		1		k		k			  2			 50			0.3		1	0.22947
patient		physician		0		1		k		k			  2			 50			0.3		2	0.30435
patient		physician		0		1		k		k			  2			 50			0.3		3	0.34541
patient		physician		0		1		k		k			  2			 50			0.3		4	0.37681
patient		physician		0		1		k		k			  2			 50			0.3		5	0.41546
patient		physician		0		1		k		k			  2			 50			0.2		1	0.22222
patient		physician		0		1		k		k			  2			 50			0.2		2	0.30435
patient		physician		0		1		k		k			  2			 50			0.2		3	0.34783
patient		physician		0		1		k		k			  2			 50			0.2		4	0.37681
patient		physician		0		1		k		k			  2			 50			0.2		5	0.41546
patient		physician		0		1		k		k			  2			 50			0.1		1	0.21256
patient		physician		0		1		k		k			  2			 50			0.1		2	0.30676
patient		physician		0		1		k		k			  2			 50			0.1		3	0.35507
patient		physician		0		1		k		k			  2			 50			0.1		4	0.37681
patient		physician		0		1		k		k			  2			 50			0.1		5	0.41304
patient		physician		0		1		k		k			  2			 50			0.0		1	0.19324
patient		physician		0		1		k		k			  2			 50			0.0		2	0.27053
patient		physician		0		1		k		k			  2			 50			0.0		3	0.30435
patient		physician		0		1		k		k			  2			 50			0.0		4	0.33092
patient		physician		0		1		k		k			  2			 50			0.0		5	0.36473
patient		physician		0		1		k		k			  2			100			1.0		1	0.24638
patient		physician		0		1		k		k			  2			100			1.0		2	0.28261
patient		physician		0		1		k		k			  2			100			1.0		3	0.29227
patient		physician		0		1		k		k			  2			100			1.0		4	0.30193
patient		physician		0		1		k		k			  2			100			1.0		5	0.30435
patient		physician		0		1		k		k			  2			100			0.9		1	0.22705
patient		physician		0		1		k		k			  2			100			0.9		2	0.30193
patient		physician		0		1		k		k			  2			100			0.9		3	0.33575
patient		physician		0		1		k		k			  2			100			0.9		4	0.36715
patient		physician		0		1		k		k			  2			100			0.9		5	0.40338
patient		physician		0		1		k		k			  2			100			0.8		1	0.22705
patient		physician		0		1		k		k			  2			100			0.8		2	0.30193
patient		physician		0		1		k		k			  2			100			0.8		3	0.33575
patient		physician		0		1		k		k			  2			100			0.8		4	0.36715
patient		physician		0		1		k		k			  2			100			0.8		5	0.40338
patient		physician		0		1		k		k			  2			100			0.7		1	0.22947
patient		physician		0		1		k		k			  2			100			0.7		2	0.30193
patient		physician		0		1		k		k			  2			100			0.7		3	0.33575
patient		physician		0		1		k		k			  2			100			0.7		4	0.36715
patient		physician		0		1		k		k			  2			100			0.7		5	0.40338
patient		physician		0		1		k		k			  2			100			0.6		1	0.23188
patient		physician		0		1		k		k			  2			100			0.6		2	0.30193
patient		physician		0		1		k		k			  2			100			0.6		3	0.33575
patient		physician		0		1		k		k			  2			100			0.6		4	0.36715
patient		physician		0		1		k		k			  2			100			0.6		5	0.40338
patient		physician		0		1		k		k			  2			100			0.5		1	0.23188
patient		physician		0		1		k		k			  2			100			0.5		2	0.29952
patient		physician		0		1		k		k			  2			100			0.5		3	0.33575
patient		physician		0		1		k		k			  2			100			0.5		4	0.36715
patient		physician		0		1		k		k			  2			100			0.5		5	0.40338
patient		physician		0		1		k		k			  2			100			0.4		1	0.22947
patient		physician		0		1		k		k			  2			100			0.4		2	0.29710
patient		physician		0		1		k		k			  2			100			0.4		3	0.33575
patient		physician		0		1		k		k			  2			100			0.4		4	0.36957
patient		physician		0		1		k		k			  2			100			0.4		5	0.40821
patient		physician		0		1		k		k			  2			100			0.3		1	0.22464
patient		physician		0		1		k		k			  2			100			0.3		2	0.29227
patient		physician		0		1		k		k			  2			100			0.3		3	0.33575
patient		physician		0		1		k		k			  2			100			0.3		4	0.37198
patient		physician		0		1		k		k			  2			100			0.3		5	0.40821
patient		physician		0		1		k		k			  2			100			0.2		1	0.21981
patient		physician		0		1		k		k			  2			100			0.2		2	0.28986
patient		physician		0		1		k		k			  2			100			0.2		3	0.33575
patient		physician		0		1		k		k			  2			100			0.2		4	0.37198
patient		physician		0		1		k		k			  2			100			0.2		5	0.40821
patient		physician		0		1		k		k			  2			100			0.1		1	0.21014
patient		physician		0		1		k		k			  2			100			0.1		2	0.29227
patient		physician		0		1		k		k			  2			100			0.1		3	0.34783
patient		physician		0		1		k		k			  2			100			0.1		4	0.37198
patient		physician		0		1		k		k			  2			100			0.1		5	0.40580
patient		physician		0		1		k		k			  2			100			0.0		1	0.19324
patient		physician		0		1		k		k			  2			100			0.0		2	0.27053
patient		physician		0		1		k		k			  2			100			0.0		3	0.30435
patient		physician		0		1		k		k			  2			100			0.0		4	0.33092
patient		physician		0		1		k		k			  2			100			0.0		5	0.36473
patient		physician		0		1		k		k			  3			  1			1.0		1	0.25604
patient		physician		0		1		k		k			  3			  1			1.0		2	0.31159
patient		physician		0		1		k		k			  3			  1			1.0		3	0.32850
patient		physician		0		1		k		k			  3			  1			1.0		4	0.34300
patient		physician		0		1		k		k			  3			  1			1.0		5	0.34541
patient		physician		0		1		k		k			  3			  1			0.9		1	0.23430
patient		physician		0		1		k		k			  3			  1			0.9		2	0.32850
patient		physician		0		1		k		k			  3			  1			0.9		3	0.35507
patient		physician		0		1		k		k			  3			  1			0.9		4	0.38164
patient		physician		0		1		k		k			  3			  1			0.9		5	0.42029
patient		physician		0		1		k		k			  3			  1			0.8		1	0.23430
patient		physician		0		1		k		k			  3			  1			0.8		2	0.32609
patient		physician		0		1		k		k			  3			  1			0.8		3	0.35507
patient		physician		0		1		k		k			  3			  1			0.8		4	0.38164
patient		physician		0		1		k		k			  3			  1			0.8		5	0.42029
patient		physician		0		1		k		k			  3			  1			0.7		1	0.23430
patient		physician		0		1		k		k			  3			  1			0.7		2	0.32609
patient		physician		0		1		k		k			  3			  1			0.7		3	0.35507
patient		physician		0		1		k		k			  3			  1			0.7		4	0.38164
patient		physician		0		1		k		k			  3			  1			0.7		5	0.42029
patient		physician		0		1		k		k			  3			  1			0.6		1	0.23430
patient		physician		0		1		k		k			  3			  1			0.6		2	0.32609
patient		physician		0		1		k		k			  3			  1			0.6		3	0.35507
patient		physician		0		1		k		k			  3			  1			0.6		4	0.38164
patient		physician		0		1		k		k			  3			  1			0.6		5	0.42029
patient		physician		0		1		k		k			  3			  1			0.5		1	0.23671
patient		physician		0		1		k		k			  3			  1			0.5		2	0.32609
patient		physician		0		1		k		k			  3			  1			0.5		3	0.35507
patient		physician		0		1		k		k			  3			  1			0.5		4	0.38164
patient		physician		0		1		k		k			  3			  1			0.5		5	0.42029
patient		physician		0		1		k		k			  3			  1			0.4		1	0.23430
patient		physician		0		1		k		k			  3			  1			0.4		2	0.32126
patient		physician		0		1		k		k			  3			  1			0.4		3	0.35507
patient		physician		0		1		k		k			  3			  1			0.4		4	0.38406
patient		physician		0		1		k		k			  3			  1			0.4		5	0.42029
patient		physician		0		1		k		k			  3			  1			0.3		1	0.22705
patient		physician		0		1		k		k			  3			  1			0.3		2	0.31884
patient		physician		0		1		k		k			  3			  1			0.3		3	0.35749
patient		physician		0		1		k		k			  3			  1			0.3		4	0.39130
patient		physician		0		1		k		k			  3			  1			0.3		5	0.42271
patient		physician		0		1		k		k			  3			  1			0.2		1	0.21981
patient		physician		0		1		k		k			  3			  1			0.2		2	0.31884
patient		physician		0		1		k		k			  3			  1			0.2		3	0.36232
patient		physician		0		1		k		k			  3			  1			0.2		4	0.38889
patient		physician		0		1		k		k			  3			  1			0.2		5	0.42271
patient		physician		0		1		k		k			  3			  1			0.1		1	0.21256
patient		physician		0		1		k		k			  3			  1			0.1		2	0.31401
patient		physician		0		1		k		k			  3			  1			0.1		3	0.35990
patient		physician		0		1		k		k			  3			  1			0.1		4	0.38889
patient		physician		0		1		k		k			  3			  1			0.1		5	0.42271
patient		physician		0		1		k		k			  3			  1			0.0		1	0.19324
patient		physician		0		1		k		k			  3			  1			0.0		2	0.27053
patient		physician		0		1		k		k			  3			  1			0.0		3	0.30435
patient		physician		0		1		k		k			  3			  1			0.0		4	0.33092
patient		physician		0		1		k		k			  3			  1			0.0		5	0.36473
patient		physician		0		1		k		k			  3			  2			1.0		1	0.25604
patient		physician		0		1		k		k			  3			  2			1.0		2	0.31159
patient		physician		0		1		k		k			  3			  2			1.0		3	0.32850
patient		physician		0		1		k		k			  3			  2			1.0		4	0.34300
patient		physician		0		1		k		k			  3			  2			1.0		5	0.34541
patient		physician		0		1		k		k			  3			  2			0.9		1	0.23430
patient		physician		0		1		k		k			  3			  2			0.9		2	0.32850
patient		physician		0		1		k		k			  3			  2			0.9		3	0.35507
patient		physician		0		1		k		k			  3			  2			0.9		4	0.38164
patient		physician		0		1		k		k			  3			  2			0.9		5	0.42029
patient		physician		0		1		k		k			  3			  2			0.8		1	0.23430
patient		physician		0		1		k		k			  3			  2			0.8		2	0.32609
patient		physician		0		1		k		k			  3			  2			0.8		3	0.35507
patient		physician		0		1		k		k			  3			  2			0.8		4	0.38164
patient		physician		0		1		k		k			  3			  2			0.8		5	0.42029
patient		physician		0		1		k		k			  3			  2			0.7		1	0.23430
patient		physician		0		1		k		k			  3			  2			0.7		2	0.32609
patient		physician		0		1		k		k			  3			  2			0.7		3	0.35507
patient		physician		0		1		k		k			  3			  2			0.7		4	0.38164
patient		physician		0		1		k		k			  3			  2			0.7		5	0.42029
patient		physician		0		1		k		k			  3			  2			0.6		1	0.23430
patient		physician		0		1		k		k			  3			  2			0.6		2	0.32609
patient		physician		0		1		k		k			  3			  2			0.6		3	0.35507
patient		physician		0		1		k		k			  3			  2			0.6		4	0.38164
patient		physician		0		1		k		k			  3			  2			0.6		5	0.42029
patient		physician		0		1		k		k			  3			  2			0.5		1	0.23671
patient		physician		0		1		k		k			  3			  2			0.5		2	0.32609
patient		physician		0		1		k		k			  3			  2			0.5		3	0.35507
patient		physician		0		1		k		k			  3			  2			0.5		4	0.38164
patient		physician		0		1		k		k			  3			  2			0.5		5	0.42029
patient		physician		0		1		k		k			  3			  2			0.4		1	0.23430
patient		physician		0		1		k		k			  3			  2			0.4		2	0.32126
patient		physician		0		1		k		k			  3			  2			0.4		3	0.35507
patient		physician		0		1		k		k			  3			  2			0.4		4	0.38406
patient		physician		0		1		k		k			  3			  2			0.4		5	0.42029
patient		physician		0		1		k		k			  3			  2			0.3		1	0.22705
patient		physician		0		1		k		k			  3			  2			0.3		2	0.31884
patient		physician		0		1		k		k			  3			  2			0.3		3	0.35749
patient		physician		0		1		k		k			  3			  2			0.3		4	0.39130
patient		physician		0		1		k		k			  3			  2			0.3		5	0.42271
patient		physician		0		1		k		k			  3			  2			0.2		1	0.21981
patient		physician		0		1		k		k			  3			  2			0.2		2	0.31884
patient		physician		0		1		k		k			  3			  2			0.2		3	0.36232
patient		physician		0		1		k		k			  3			  2			0.2		4	0.38889
patient		physician		0		1		k		k			  3			  2			0.2		5	0.42271
patient		physician		0		1		k		k			  3			  2			0.1		1	0.21256
patient		physician		0		1		k		k			  3			  2			0.1		2	0.31401
patient		physician		0		1		k		k			  3			  2			0.1		3	0.35990
patient		physician		0		1		k		k			  3			  2			0.1		4	0.38889
patient		physician		0		1		k		k			  3			  2			0.1		5	0.42271
patient		physician		0		1		k		k			  3			  2			0.0		1	0.19324
patient		physician		0		1		k		k			  3			  2			0.0		2	0.27053
patient		physician		0		1		k		k			  3			  2			0.0		3	0.30435
patient		physician		0		1		k		k			  3			  2			0.0		4	0.33092
patient		physician		0		1		k		k			  3			  2			0.0		5	0.36473
patient		physician		0		1		k		k			  3			  3			1.0		1	0.25604
patient		physician		0		1		k		k			  3			  3			1.0		2	0.31159
patient		physician		0		1		k		k			  3			  3			1.0		3	0.32850
patient		physician		0		1		k		k			  3			  3			1.0		4	0.34300
patient		physician		0		1		k		k			  3			  3			1.0		5	0.34541
patient		physician		0		1		k		k			  3			  3			0.9		1	0.23430
patient		physician		0		1		k		k			  3			  3			0.9		2	0.32850
patient		physician		0		1		k		k			  3			  3			0.9		3	0.35507
patient		physician		0		1		k		k			  3			  3			0.9		4	0.38164
patient		physician		0		1		k		k			  3			  3			0.9		5	0.42029
patient		physician		0		1		k		k			  3			  3			0.8		1	0.23430
patient		physician		0		1		k		k			  3			  3			0.8		2	0.32609
patient		physician		0		1		k		k			  3			  3			0.8		3	0.35507
patient		physician		0		1		k		k			  3			  3			0.8		4	0.38164
patient		physician		0		1		k		k			  3			  3			0.8		5	0.42029
patient		physician		0		1		k		k			  3			  3			0.7		1	0.23430
patient		physician		0		1		k		k			  3			  3			0.7		2	0.32609
patient		physician		0		1		k		k			  3			  3			0.7		3	0.35507
patient		physician		0		1		k		k			  3			  3			0.7		4	0.38164
patient		physician		0		1		k		k			  3			  3			0.7		5	0.42029
patient		physician		0		1		k		k			  3			  3			0.6		1	0.23430
patient		physician		0		1		k		k			  3			  3			0.6		2	0.32609
patient		physician		0		1		k		k			  3			  3			0.6		3	0.35507
patient		physician		0		1		k		k			  3			  3			0.6		4	0.38164
patient		physician		0		1		k		k			  3			  3			0.6		5	0.42029
patient		physician		0		1		k		k			  3			  3			0.5		1	0.23671
patient		physician		0		1		k		k			  3			  3			0.5		2	0.32609
patient		physician		0		1		k		k			  3			  3			0.5		3	0.35507
patient		physician		0		1		k		k			  3			  3			0.5		4	0.38164
patient		physician		0		1		k		k			  3			  3			0.5		5	0.42029
patient		physician		0		1		k		k			  3			  3			0.4		1	0.23430
patient		physician		0		1		k		k			  3			  3			0.4		2	0.32126
patient		physician		0		1		k		k			  3			  3			0.4		3	0.35507
patient		physician		0		1		k		k			  3			  3			0.4		4	0.38406
patient		physician		0		1		k		k			  3			  3			0.4		5	0.42029
patient		physician		0		1		k		k			  3			  3			0.3		1	0.22947
patient		physician		0		1		k		k			  3			  3			0.3		2	0.31884
patient		physician		0		1		k		k			  3			  3			0.3		3	0.35749
patient		physician		0		1		k		k			  3			  3			0.3		4	0.39130
patient		physician		0		1		k		k			  3			  3			0.3		5	0.42271
patient		physician		0		1		k		k			  3			  3			0.2		1	0.21981
patient		physician		0		1		k		k			  3			  3			0.2		2	0.31884
patient		physician		0		1		k		k			  3			  3			0.2		3	0.36232
patient		physician		0		1		k		k			  3			  3			0.2		4	0.38889
patient		physician		0		1		k		k			  3			  3			0.2		5	0.42271
patient		physician		0		1		k		k			  3			  3			0.1		1	0.21256
patient		physician		0		1		k		k			  3			  3			0.1		2	0.31401
patient		physician		0		1		k		k			  3			  3			0.1		3	0.35990
patient		physician		0		1		k		k			  3			  3			0.1		4	0.38889
patient		physician		0		1		k		k			  3			  3			0.1		5	0.42271
patient		physician		0		1		k		k			  3			  3			0.0		1	0.19324
patient		physician		0		1		k		k			  3			  3			0.0		2	0.27053
patient		physician		0		1		k		k			  3			  3			0.0		3	0.30435
patient		physician		0		1		k		k			  3			  3			0.0		4	0.33092
patient		physician		0		1		k		k			  3			  3			0.0		5	0.36473
patient		physician		0		1		k		k			  3			  4			1.0		1	0.25604
patient		physician		0		1		k		k			  3			  4			1.0		2	0.31159
patient		physician		0		1		k		k			  3			  4			1.0		3	0.32850
patient		physician		0		1		k		k			  3			  4			1.0		4	0.34300
patient		physician		0		1		k		k			  3			  4			1.0		5	0.34541
patient		physician		0		1		k		k			  3			  4			0.9		1	0.23430
patient		physician		0		1		k		k			  3			  4			0.9		2	0.32850
patient		physician		0		1		k		k			  3			  4			0.9		3	0.35507
patient		physician		0		1		k		k			  3			  4			0.9		4	0.38164
patient		physician		0		1		k		k			  3			  4			0.9		5	0.42029
patient		physician		0		1		k		k			  3			  4			0.8		1	0.23430
patient		physician		0		1		k		k			  3			  4			0.8		2	0.32609
patient		physician		0		1		k		k			  3			  4			0.8		3	0.35507
patient		physician		0		1		k		k			  3			  4			0.8		4	0.38164
patient		physician		0		1		k		k			  3			  4			0.8		5	0.42029
patient		physician		0		1		k		k			  3			  4			0.7		1	0.23430
patient		physician		0		1		k		k			  3			  4			0.7		2	0.32609
patient		physician		0		1		k		k			  3			  4			0.7		3	0.35507
patient		physician		0		1		k		k			  3			  4			0.7		4	0.38164
patient		physician		0		1		k		k			  3			  4			0.7		5	0.42029
patient		physician		0		1		k		k			  3			  4			0.6		1	0.23430
patient		physician		0		1		k		k			  3			  4			0.6		2	0.32609
patient		physician		0		1		k		k			  3			  4			0.6		3	0.35507
patient		physician		0		1		k		k			  3			  4			0.6		4	0.38164
patient		physician		0		1		k		k			  3			  4			0.6		5	0.42029
patient		physician		0		1		k		k			  3			  4			0.5		1	0.23671
patient		physician		0		1		k		k			  3			  4			0.5		2	0.32609
patient		physician		0		1		k		k			  3			  4			0.5		3	0.35507
patient		physician		0		1		k		k			  3			  4			0.5		4	0.38164
patient		physician		0		1		k		k			  3			  4			0.5		5	0.42029
patient		physician		0		1		k		k			  3			  4			0.4		1	0.23430
patient		physician		0		1		k		k			  3			  4			0.4		2	0.32126
patient		physician		0		1		k		k			  3			  4			0.4		3	0.35507
patient		physician		0		1		k		k			  3			  4			0.4		4	0.38406
patient		physician		0		1		k		k			  3			  4			0.4		5	0.42029
patient		physician		0		1		k		k			  3			  4			0.3		1	0.22947
patient		physician		0		1		k		k			  3			  4			0.3		2	0.31884
patient		physician		0		1		k		k			  3			  4			0.3		3	0.35749
patient		physician		0		1		k		k			  3			  4			0.3		4	0.39130
patient		physician		0		1		k		k			  3			  4			0.3		5	0.42271
patient		physician		0		1		k		k			  3			  4			0.2		1	0.21981
patient		physician		0		1		k		k			  3			  4			0.2		2	0.31884
patient		physician		0		1		k		k			  3			  4			0.2		3	0.36232
patient		physician		0		1		k		k			  3			  4			0.2		4	0.38647
patient		physician		0		1		k		k			  3			  4			0.2		5	0.42271
patient		physician		0		1		k		k			  3			  4			0.1		1	0.21256
patient		physician		0		1		k		k			  3			  4			0.1		2	0.31643
patient		physician		0		1		k		k			  3			  4			0.1		3	0.35990
patient		physician		0		1		k		k			  3			  4			0.1		4	0.38889
patient		physician		0		1		k		k			  3			  4			0.1		5	0.42271
patient		physician		0		1		k		k			  3			  4			0.0		1	0.19324
patient		physician		0		1		k		k			  3			  4			0.0		2	0.27053
patient		physician		0		1		k		k			  3			  4			0.0		3	0.30435
patient		physician		0		1		k		k			  3			  4			0.0		4	0.33092
patient		physician		0		1		k		k			  3			  4			0.0		5	0.36473
patient		physician		0		1		k		k			  3			  5			1.0		1	0.25845
patient		physician		0		1		k		k			  3			  5			1.0		2	0.31401
patient		physician		0		1		k		k			  3			  5			1.0		3	0.32850
patient		physician		0		1		k		k			  3			  5			1.0		4	0.34300
patient		physician		0		1		k		k			  3			  5			1.0		5	0.34541
patient		physician		0		1		k		k			  3			  5			0.9		1	0.23430
patient		physician		0		1		k		k			  3			  5			0.9		2	0.33092
patient		physician		0		1		k		k			  3			  5			0.9		3	0.35749
patient		physician		0		1		k		k			  3			  5			0.9		4	0.38406
patient		physician		0		1		k		k			  3			  5			0.9		5	0.42029
patient		physician		0		1		k		k			  3			  5			0.8		1	0.23430
patient		physician		0		1		k		k			  3			  5			0.8		2	0.32850
patient		physician		0		1		k		k			  3			  5			0.8		3	0.35749
patient		physician		0		1		k		k			  3			  5			0.8		4	0.38406
patient		physician		0		1		k		k			  3			  5			0.8		5	0.42029
patient		physician		0		1		k		k			  3			  5			0.7		1	0.23430
patient		physician		0		1		k		k			  3			  5			0.7		2	0.32850
patient		physician		0		1		k		k			  3			  5			0.7		3	0.35749
patient		physician		0		1		k		k			  3			  5			0.7		4	0.38406
patient		physician		0		1		k		k			  3			  5			0.7		5	0.42029
patient		physician		0		1		k		k			  3			  5			0.6		1	0.23430
patient		physician		0		1		k		k			  3			  5			0.6		2	0.32850
patient		physician		0		1		k		k			  3			  5			0.6		3	0.35749
patient		physician		0		1		k		k			  3			  5			0.6		4	0.38406
patient		physician		0		1		k		k			  3			  5			0.6		5	0.42029
patient		physician		0		1		k		k			  3			  5			0.5		1	0.23671
patient		physician		0		1		k		k			  3			  5			0.5		2	0.32850
patient		physician		0		1		k		k			  3			  5			0.5		3	0.35749
patient		physician		0		1		k		k			  3			  5			0.5		4	0.38406
patient		physician		0		1		k		k			  3			  5			0.5		5	0.42029
patient		physician		0		1		k		k			  3			  5			0.4		1	0.23430
patient		physician		0		1		k		k			  3			  5			0.4		2	0.32367
patient		physician		0		1		k		k			  3			  5			0.4		3	0.35749
patient		physician		0		1		k		k			  3			  5			0.4		4	0.38647
patient		physician		0		1		k		k			  3			  5			0.4		5	0.42029
patient		physician		0		1		k		k			  3			  5			0.3		1	0.22947
patient		physician		0		1		k		k			  3			  5			0.3		2	0.32126
patient		physician		0		1		k		k			  3			  5			0.3		3	0.35990
patient		physician		0		1		k		k			  3			  5			0.3		4	0.39372
patient		physician		0		1		k		k			  3			  5			0.3		5	0.42271
patient		physician		0		1		k		k			  3			  5			0.2		1	0.21981
patient		physician		0		1		k		k			  3			  5			0.2		2	0.32126
patient		physician		0		1		k		k			  3			  5			0.2		3	0.36473
patient		physician		0		1		k		k			  3			  5			0.2		4	0.38889
patient		physician		0		1		k		k			  3			  5			0.2		5	0.42271
patient		physician		0		1		k		k			  3			  5			0.1		1	0.21256
patient		physician		0		1		k		k			  3			  5			0.1		2	0.31884
patient		physician		0		1		k		k			  3			  5			0.1		3	0.36232
patient		physician		0		1		k		k			  3			  5			0.1		4	0.39130
patient		physician		0		1		k		k			  3			  5			0.1		5	0.42271
patient		physician		0		1		k		k			  3			  5			0.0		1	0.19324
patient		physician		0		1		k		k			  3			  5			0.0		2	0.27053
patient		physician		0		1		k		k			  3			  5			0.0		3	0.30435
patient		physician		0		1		k		k			  3			  5			0.0		4	0.33092
patient		physician		0		1		k		k			  3			  5			0.0		5	0.36473
patient		physician		0		1		k		k			  3			 10			1.0		1	0.26087
patient		physician		0		1		k		k			  3			 10			1.0		2	0.31401
patient		physician		0		1		k		k			  3			 10			1.0		3	0.32609
patient		physician		0		1		k		k			  3			 10			1.0		4	0.33816
patient		physician		0		1		k		k			  3			 10			1.0		5	0.34058
patient		physician		0		1		k		k			  3			 10			0.9		1	0.23430
patient		physician		0		1		k		k			  3			 10			0.9		2	0.32850
patient		physician		0		1		k		k			  3			 10			0.9		3	0.35749
patient		physician		0		1		k		k			  3			 10			0.9		4	0.37681
patient		physician		0		1		k		k			  3			 10			0.9		5	0.41546
patient		physician		0		1		k		k			  3			 10			0.8		1	0.23430
patient		physician		0		1		k		k			  3			 10			0.8		2	0.32609
patient		physician		0		1		k		k			  3			 10			0.8		3	0.35749
patient		physician		0		1		k		k			  3			 10			0.8		4	0.37681
patient		physician		0		1		k		k			  3			 10			0.8		5	0.41546
patient		physician		0		1		k		k			  3			 10			0.7		1	0.23430
patient		physician		0		1		k		k			  3			 10			0.7		2	0.32609
patient		physician		0		1		k		k			  3			 10			0.7		3	0.35749
patient		physician		0		1		k		k			  3			 10			0.7		4	0.37681
patient		physician		0		1		k		k			  3			 10			0.7		5	0.41546
patient		physician		0		1		k		k			  3			 10			0.6		1	0.23430
patient		physician		0		1		k		k			  3			 10			0.6		2	0.32609
patient		physician		0		1		k		k			  3			 10			0.6		3	0.35749
patient		physician		0		1		k		k			  3			 10			0.6		4	0.37681
patient		physician		0		1		k		k			  3			 10			0.6		5	0.41546
patient		physician		0		1		k		k			  3			 10			0.5		1	0.23671
patient		physician		0		1		k		k			  3			 10			0.5		2	0.32609
patient		physician		0		1		k		k			  3			 10			0.5		3	0.35749
patient		physician		0		1		k		k			  3			 10			0.5		4	0.37681
patient		physician		0		1		k		k			  3			 10			0.5		5	0.41546
patient		physician		0		1		k		k			  3			 10			0.4		1	0.23188
patient		physician		0		1		k		k			  3			 10			0.4		2	0.32126
patient		physician		0		1		k		k			  3			 10			0.4		3	0.35749
patient		physician		0		1		k		k			  3			 10			0.4		4	0.37923
patient		physician		0		1		k		k			  3			 10			0.4		5	0.41546
patient		physician		0		1		k		k			  3			 10			0.3		1	0.22705
patient		physician		0		1		k		k			  3			 10			0.3		2	0.31884
patient		physician		0		1		k		k			  3			 10			0.3		3	0.35990
patient		physician		0		1		k		k			  3			 10			0.3		4	0.38647
patient		physician		0		1		k		k			  3			 10			0.3		5	0.41787
patient		physician		0		1		k		k			  3			 10			0.2		1	0.21739
patient		physician		0		1		k		k			  3			 10			0.2		2	0.31884
patient		physician		0		1		k		k			  3			 10			0.2		3	0.36473
patient		physician		0		1		k		k			  3			 10			0.2		4	0.38647
patient		physician		0		1		k		k			  3			 10			0.2		5	0.41787
patient		physician		0		1		k		k			  3			 10			0.1		1	0.21256
patient		physician		0		1		k		k			  3			 10			0.1		2	0.31401
patient		physician		0		1		k		k			  3			 10			0.1		3	0.36232
patient		physician		0		1		k		k			  3			 10			0.1		4	0.38889
patient		physician		0		1		k		k			  3			 10			0.1		5	0.41787
patient		physician		0		1		k		k			  3			 10			0.0		1	0.19324
patient		physician		0		1		k		k			  3			 10			0.0		2	0.27053
patient		physician		0		1		k		k			  3			 10			0.0		3	0.30435
patient		physician		0		1		k		k			  3			 10			0.0		4	0.33092
patient		physician		0		1		k		k			  3			 10			0.0		5	0.36473
patient		physician		0		1		k		k			  3			 20			1.0		1	0.26087
patient		physician		0		1		k		k			  3			 20			1.0		2	0.31401
patient		physician		0		1		k		k			  3			 20			1.0		3	0.32609
patient		physician		0		1		k		k			  3			 20			1.0		4	0.33816
patient		physician		0		1		k		k			  3			 20			1.0		5	0.34058
patient		physician		0		1		k		k			  3			 20			0.9		1	0.23430
patient		physician		0		1		k		k			  3			 20			0.9		2	0.32850
patient		physician		0		1		k		k			  3			 20			0.9		3	0.35749
patient		physician		0		1		k		k			  3			 20			0.9		4	0.37681
patient		physician		0		1		k		k			  3			 20			0.9		5	0.41546
patient		physician		0		1		k		k			  3			 20			0.8		1	0.23430
patient		physician		0		1		k		k			  3			 20			0.8		2	0.32850
patient		physician		0		1		k		k			  3			 20			0.8		3	0.35749
patient		physician		0		1		k		k			  3			 20			0.8		4	0.37681
patient		physician		0		1		k		k			  3			 20			0.8		5	0.41546
patient		physician		0		1		k		k			  3			 20			0.7		1	0.23430
patient		physician		0		1		k		k			  3			 20			0.7		2	0.32850
patient		physician		0		1		k		k			  3			 20			0.7		3	0.35749
patient		physician		0		1		k		k			  3			 20			0.7		4	0.37681
patient		physician		0		1		k		k			  3			 20			0.7		5	0.41546
patient		physician		0		1		k		k			  3			 20			0.6		1	0.23430
patient		physician		0		1		k		k			  3			 20			0.6		2	0.32850
patient		physician		0		1		k		k			  3			 20			0.6		3	0.35749
patient		physician		0		1		k		k			  3			 20			0.6		4	0.37681
patient		physician		0		1		k		k			  3			 20			0.6		5	0.41546
patient		physician		0		1		k		k			  3			 20			0.5		1	0.23671
patient		physician		0		1		k		k			  3			 20			0.5		2	0.32850
patient		physician		0		1		k		k			  3			 20			0.5		3	0.35749
patient		physician		0		1		k		k			  3			 20			0.5		4	0.37681
patient		physician		0		1		k		k			  3			 20			0.5		5	0.41546
patient		physician		0		1		k		k			  3			 20			0.4		1	0.23188
patient		physician		0		1		k		k			  3			 20			0.4		2	0.32367
patient		physician		0		1		k		k			  3			 20			0.4		3	0.35749
patient		physician		0		1		k		k			  3			 20			0.4		4	0.37923
patient		physician		0		1		k		k			  3			 20			0.4		5	0.41546
patient		physician		0		1		k		k			  3			 20			0.3		1	0.22705
patient		physician		0		1		k		k			  3			 20			0.3		2	0.31884
patient		physician		0		1		k		k			  3			 20			0.3		3	0.35990
patient		physician		0		1		k		k			  3			 20			0.3		4	0.38647
patient		physician		0		1		k		k			  3			 20			0.3		5	0.41787
patient		physician		0		1		k		k			  3			 20			0.2		1	0.21739
patient		physician		0		1		k		k			  3			 20			0.2		2	0.31884
patient		physician		0		1		k		k			  3			 20			0.2		3	0.36473
patient		physician		0		1		k		k			  3			 20			0.2		4	0.38406
patient		physician		0		1		k		k			  3			 20			0.2		5	0.41787
patient		physician		0		1		k		k			  3			 20			0.1		1	0.21256
patient		physician		0		1		k		k			  3			 20			0.1		2	0.31401
patient		physician		0		1		k		k			  3			 20			0.1		3	0.35990
patient		physician		0		1		k		k			  3			 20			0.1		4	0.38647
patient		physician		0		1		k		k			  3			 20			0.1		5	0.41787
patient		physician		0		1		k		k			  3			 20			0.0		1	0.19324
patient		physician		0		1		k		k			  3			 20			0.0		2	0.27053
patient		physician		0		1		k		k			  3			 20			0.0		3	0.30435
patient		physician		0		1		k		k			  3			 20			0.0		4	0.33092
patient		physician		0		1		k		k			  3			 20			0.0		5	0.36473
patient		physician		0		1		k		k			  3			 50			1.0		1	0.25121
patient		physician		0		1		k		k			  3			 50			1.0		2	0.30435
patient		physician		0		1		k		k			  3			 50			1.0		3	0.31159
patient		physician		0		1		k		k			  3			 50			1.0		4	0.32367
patient		physician		0		1		k		k			  3			 50			1.0		5	0.32609
patient		physician		0		1		k		k			  3			 50			0.9		1	0.23430
patient		physician		0		1		k		k			  3			 50			0.9		2	0.32126
patient		physician		0		1		k		k			  3			 50			0.9		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.9		4	0.36232
patient		physician		0		1		k		k			  3			 50			0.9		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.8		1	0.23430
patient		physician		0		1		k		k			  3			 50			0.8		2	0.32126
patient		physician		0		1		k		k			  3			 50			0.8		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.8		4	0.36232
patient		physician		0		1		k		k			  3			 50			0.8		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.7		1	0.23430
patient		physician		0		1		k		k			  3			 50			0.7		2	0.32126
patient		physician		0		1		k		k			  3			 50			0.7		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.7		4	0.36232
patient		physician		0		1		k		k			  3			 50			0.7		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.6		1	0.23430
patient		physician		0		1		k		k			  3			 50			0.6		2	0.32126
patient		physician		0		1		k		k			  3			 50			0.6		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.6		4	0.36232
patient		physician		0		1		k		k			  3			 50			0.6		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.5		1	0.23671
patient		physician		0		1		k		k			  3			 50			0.5		2	0.32126
patient		physician		0		1		k		k			  3			 50			0.5		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.5		4	0.36232
patient		physician		0		1		k		k			  3			 50			0.5		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.4		1	0.23188
patient		physician		0		1		k		k			  3			 50			0.4		2	0.31643
patient		physician		0		1		k		k			  3			 50			0.4		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.4		4	0.36473
patient		physician		0		1		k		k			  3			 50			0.4		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.3		1	0.22705
patient		physician		0		1		k		k			  3			 50			0.3		2	0.31159
patient		physician		0		1		k		k			  3			 50			0.3		3	0.35024
patient		physician		0		1		k		k			  3			 50			0.3		4	0.37198
patient		physician		0		1		k		k			  3			 50			0.3		5	0.40338
patient		physician		0		1		k		k			  3			 50			0.2		1	0.21256
patient		physician		0		1		k		k			  3			 50			0.2		2	0.31401
patient		physician		0		1		k		k			  3			 50			0.2		3	0.35749
patient		physician		0		1		k		k			  3			 50			0.2		4	0.37198
patient		physician		0		1		k		k			  3			 50			0.2		5	0.40338
patient		physician		0		1		k		k			  3			 50			0.1		1	0.21498
patient		physician		0		1		k		k			  3			 50			0.1		2	0.31159
patient		physician		0		1		k		k			  3			 50			0.1		3	0.35749
patient		physician		0		1		k		k			  3			 50			0.1		4	0.37681
patient		physician		0		1		k		k			  3			 50			0.1		5	0.40097
patient		physician		0		1		k		k			  3			 50			0.0		1	0.19324
patient		physician		0		1		k		k			  3			 50			0.0		2	0.27053
patient		physician		0		1		k		k			  3			 50			0.0		3	0.30435
patient		physician		0		1		k		k			  3			 50			0.0		4	0.33092
patient		physician		0		1		k		k			  3			 50			0.0		5	0.36473
patient		physician		0		1		k		k			  3			100			1.0		1	0.24638
patient		physician		0		1		k		k			  3			100			1.0		2	0.29710
patient		physician		0		1		k		k			  3			100			1.0		3	0.30918
patient		physician		0		1		k		k			  3			100			1.0		4	0.32126
patient		physician		0		1		k		k			  3			100			1.0		5	0.32367
patient		physician		0		1		k		k			  3			100			0.9		1	0.22947
patient		physician		0		1		k		k			  3			100			0.9		2	0.31159
patient		physician		0		1		k		k			  3			100			0.9		3	0.34058
patient		physician		0		1		k		k			  3			100			0.9		4	0.35990
patient		physician		0		1		k		k			  3			100			0.9		5	0.40097
patient		physician		0		1		k		k			  3			100			0.8		1	0.22947
patient		physician		0		1		k		k			  3			100			0.8		2	0.31159
patient		physician		0		1		k		k			  3			100			0.8		3	0.34058
patient		physician		0		1		k		k			  3			100			0.8		4	0.35990
patient		physician		0		1		k		k			  3			100			0.8		5	0.40097
patient		physician		0		1		k		k			  3			100			0.7		1	0.23188
patient		physician		0		1		k		k			  3			100			0.7		2	0.31159
patient		physician		0		1		k		k			  3			100			0.7		3	0.34058
patient		physician		0		1		k		k			  3			100			0.7		4	0.35990
patient		physician		0		1		k		k			  3			100			0.7		5	0.40097
patient		physician		0		1		k		k			  3			100			0.6		1	0.23188
patient		physician		0		1		k		k			  3			100			0.6		2	0.31159
patient		physician		0		1		k		k			  3			100			0.6		3	0.34058
patient		physician		0		1		k		k			  3			100			0.6		4	0.35990
patient		physician		0		1		k		k			  3			100			0.6		5	0.40097
patient		physician		0		1		k		k			  3			100			0.5		1	0.23430
patient		physician		0		1		k		k			  3			100			0.5		2	0.31159
patient		physician		0		1		k		k			  3			100			0.5		3	0.34058
patient		physician		0		1		k		k			  3			100			0.5		4	0.35990
patient		physician		0		1		k		k			  3			100			0.5		5	0.40097
patient		physician		0		1		k		k			  3			100			0.4		1	0.23188
patient		physician		0		1		k		k			  3			100			0.4		2	0.30676
patient		physician		0		1		k		k			  3			100			0.4		3	0.34058
patient		physician		0		1		k		k			  3			100			0.4		4	0.36232
patient		physician		0		1		k		k			  3			100			0.4		5	0.40097
patient		physician		0		1		k		k			  3			100			0.3		1	0.22464
patient		physician		0		1		k		k			  3			100			0.3		2	0.30193
patient		physician		0		1		k		k			  3			100			0.3		3	0.34058
patient		physician		0		1		k		k			  3			100			0.3		4	0.36715
patient		physician		0		1		k		k			  3			100			0.3		5	0.40338
patient		physician		0		1		k		k			  3			100			0.2		1	0.21498
patient		physician		0		1		k		k			  3			100			0.2		2	0.30193
patient		physician		0		1		k		k			  3			100			0.2		3	0.34541
patient		physician		0		1		k		k			  3			100			0.2		4	0.36473
patient		physician		0		1		k		k			  3			100			0.2		5	0.40338
patient		physician		0		1		k		k			  3			100			0.1		1	0.21256
patient		physician		0		1		k		k			  3			100			0.1		2	0.30193
patient		physician		0		1		k		k			  3			100			0.1		3	0.34541
patient		physician		0		1		k		k			  3			100			0.1		4	0.37440
patient		physician		0		1		k		k			  3			100			0.1		5	0.40097
patient		physician		0		1		k		k			  3			100			0.0		1	0.19324
patient		physician		0		1		k		k			  3			100			0.0		2	0.27053
patient		physician		0		1		k		k			  3			100			0.0		3	0.30435
patient		physician		0		1		k		k			  3			100			0.0		4	0.33092
patient		physician		0		1		k		k			  3			100			0.0		5	0.36473
patient		physician		0		1		k		k			  4			  1			1.0		1	0.25121
patient		physician		0		1		k		k			  4			  1			1.0		2	0.31643
patient		physician		0		1		k		k			  4			  1			1.0		3	0.34300
patient		physician		0		1		k		k			  4			  1			1.0		4	0.35749
patient		physician		0		1		k		k			  4			  1			1.0		5	0.36232
patient		physician		0		1		k		k			  4			  1			0.9		1	0.22222
patient		physician		0		1		k		k			  4			  1			0.9		2	0.32850
patient		physician		0		1		k		k			  4			  1			0.9		3	0.35749
patient		physician		0		1		k		k			  4			  1			0.9		4	0.38164
patient		physician		0		1		k		k			  4			  1			0.9		5	0.42029
patient		physician		0		1		k		k			  4			  1			0.8		1	0.22222
patient		physician		0		1		k		k			  4			  1			0.8		2	0.32609
patient		physician		0		1		k		k			  4			  1			0.8		3	0.35507
patient		physician		0		1		k		k			  4			  1			0.8		4	0.38164
patient		physician		0		1		k		k			  4			  1			0.8		5	0.42029
patient		physician		0		1		k		k			  4			  1			0.7		1	0.22705
patient		physician		0		1		k		k			  4			  1			0.7		2	0.32609
patient		physician		0		1		k		k			  4			  1			0.7		3	0.35507
patient		physician		0		1		k		k			  4			  1			0.7		4	0.38164
patient		physician		0		1		k		k			  4			  1			0.7		5	0.42029
patient		physician		0		1		k		k			  4			  1			0.6		1	0.22947
patient		physician		0		1		k		k			  4			  1			0.6		2	0.32609
patient		physician		0		1		k		k			  4			  1			0.6		3	0.35507
patient		physician		0		1		k		k			  4			  1			0.6		4	0.38164
patient		physician		0		1		k		k			  4			  1			0.6		5	0.42029
patient		physician		0		1		k		k			  4			  1			0.5		1	0.22947
patient		physician		0		1		k		k			  4			  1			0.5		2	0.32609
patient		physician		0		1		k		k			  4			  1			0.5		3	0.35507
patient		physician		0		1		k		k			  4			  1			0.5		4	0.38164
patient		physician		0		1		k		k			  4			  1			0.5		5	0.42029
patient		physician		0		1		k		k			  4			  1			0.4		1	0.22464
patient		physician		0		1		k		k			  4			  1			0.4		2	0.32126
patient		physician		0		1		k		k			  4			  1			0.4		3	0.35507
patient		physician		0		1		k		k			  4			  1			0.4		4	0.38406
patient		physician		0		1		k		k			  4			  1			0.4		5	0.42029
patient		physician		0		1		k		k			  4			  1			0.3		1	0.21981
patient		physician		0		1		k		k			  4			  1			0.3		2	0.31884
patient		physician		0		1		k		k			  4			  1			0.3		3	0.35507
patient		physician		0		1		k		k			  4			  1			0.3		4	0.39130
patient		physician		0		1		k		k			  4			  1			0.3		5	0.42512
patient		physician		0		1		k		k			  4			  1			0.2		1	0.21498
patient		physician		0		1		k		k			  4			  1			0.2		2	0.32609
patient		physician		0		1		k		k			  4			  1			0.2		3	0.36473
patient		physician		0		1		k		k			  4			  1			0.2		4	0.39855
patient		physician		0		1		k		k			  4			  1			0.2		5	0.42271
patient		physician		0		1		k		k			  4			  1			0.1		1	0.20531
patient		physician		0		1		k		k			  4			  1			0.1		2	0.32126
patient		physician		0		1		k		k			  4			  1			0.1		3	0.35749
patient		physician		0		1		k		k			  4			  1			0.1		4	0.39614
patient		physician		0		1		k		k			  4			  1			0.1		5	0.42512
patient		physician		0		1		k		k			  4			  1			0.0		1	0.19324
patient		physician		0		1		k		k			  4			  1			0.0		2	0.27053
patient		physician		0		1		k		k			  4			  1			0.0		3	0.30435
patient		physician		0		1		k		k			  4			  1			0.0		4	0.33092
patient		physician		0		1		k		k			  4			  1			0.0		5	0.36473
patient		physician		0		1		k		k			  4			  2			1.0		1	0.25121
patient		physician		0		1		k		k			  4			  2			1.0		2	0.31643
patient		physician		0		1		k		k			  4			  2			1.0		3	0.34300
patient		physician		0		1		k		k			  4			  2			1.0		4	0.35749
patient		physician		0		1		k		k			  4			  2			1.0		5	0.36232
patient		physician		0		1		k		k			  4			  2			0.9		1	0.22222
patient		physician		0		1		k		k			  4			  2			0.9		2	0.32850
patient		physician		0		1		k		k			  4			  2			0.9		3	0.35749
patient		physician		0		1		k		k			  4			  2			0.9		4	0.38164
patient		physician		0		1		k		k			  4			  2			0.9		5	0.42029
patient		physician		0		1		k		k			  4			  2			0.8		1	0.22222
patient		physician		0		1		k		k			  4			  2			0.8		2	0.32609
patient		physician		0		1		k		k			  4			  2			0.8		3	0.35507
patient		physician		0		1		k		k			  4			  2			0.8		4	0.38164
patient		physician		0		1		k		k			  4			  2			0.8		5	0.42029
patient		physician		0		1		k		k			  4			  2			0.7		1	0.22705
patient		physician		0		1		k		k			  4			  2			0.7		2	0.32609
patient		physician		0		1		k		k			  4			  2			0.7		3	0.35507
patient		physician		0		1		k		k			  4			  2			0.7		4	0.38164
patient		physician		0		1		k		k			  4			  2			0.7		5	0.42029
patient		physician		0		1		k		k			  4			  2			0.6		1	0.22947
patient		physician		0		1		k		k			  4			  2			0.6		2	0.32609
patient		physician		0		1		k		k			  4			  2			0.6		3	0.35507
patient		physician		0		1		k		k			  4			  2			0.6		4	0.38164
patient		physician		0		1		k		k			  4			  2			0.6		5	0.42029
patient		physician		0		1		k		k			  4			  2			0.5		1	0.22947
patient		physician		0		1		k		k			  4			  2			0.5		2	0.32609
patient		physician		0		1		k		k			  4			  2			0.5		3	0.35507
patient		physician		0		1		k		k			  4			  2			0.5		4	0.38164
patient		physician		0		1		k		k			  4			  2			0.5		5	0.42029
patient		physician		0		1		k		k			  4			  2			0.4		1	0.22464
patient		physician		0		1		k		k			  4			  2			0.4		2	0.32126
patient		physician		0		1		k		k			  4			  2			0.4		3	0.35507
patient		physician		0		1		k		k			  4			  2			0.4		4	0.38406
patient		physician		0		1		k		k			  4			  2			0.4		5	0.42029
patient		physician		0		1		k		k			  4			  2			0.3		1	0.21981
patient		physician		0		1		k		k			  4			  2			0.3		2	0.31884
patient		physician		0		1		k		k			  4			  2			0.3		3	0.35507
patient		physician		0		1		k		k			  4			  2			0.3		4	0.39130
patient		physician		0		1		k		k			  4			  2			0.3		5	0.42512
patient		physician		0		1		k		k			  4			  2			0.2		1	0.21498
patient		physician		0		1		k		k			  4			  2			0.2		2	0.32609
patient		physician		0		1		k		k			  4			  2			0.2		3	0.36473
patient		physician		0		1		k		k			  4			  2			0.2		4	0.39855
patient		physician		0		1		k		k			  4			  2			0.2		5	0.42271
patient		physician		0		1		k		k			  4			  2			0.1		1	0.20531
patient		physician		0		1		k		k			  4			  2			0.1		2	0.32126
patient		physician		0		1		k		k			  4			  2			0.1		3	0.35749
patient		physician		0		1		k		k			  4			  2			0.1		4	0.39614
patient		physician		0		1		k		k			  4			  2			0.1		5	0.42512
patient		physician		0		1		k		k			  4			  2			0.0		1	0.19324
patient		physician		0		1		k		k			  4			  2			0.0		2	0.27053
patient		physician		0		1		k		k			  4			  2			0.0		3	0.30435
patient		physician		0		1		k		k			  4			  2			0.0		4	0.33092
patient		physician		0		1		k		k			  4			  2			0.0		5	0.36473
patient		physician		0		1		k		k			  4			  3			1.0		1	0.25121
patient		physician		0		1		k		k			  4			  3			1.0		2	0.31643
patient		physician		0		1		k		k			  4			  3			1.0		3	0.34300
patient		physician		0		1		k		k			  4			  3			1.0		4	0.35749
patient		physician		0		1		k		k			  4			  3			1.0		5	0.36232
patient		physician		0		1		k		k			  4			  3			0.9		1	0.22222
patient		physician		0		1		k		k			  4			  3			0.9		2	0.32850
patient		physician		0		1		k		k			  4			  3			0.9		3	0.35749
patient		physician		0		1		k		k			  4			  3			0.9		4	0.38164
patient		physician		0		1		k		k			  4			  3			0.9		5	0.42029
patient		physician		0		1		k		k			  4			  3			0.8		1	0.22222
patient		physician		0		1		k		k			  4			  3			0.8		2	0.32609
patient		physician		0		1		k		k			  4			  3			0.8		3	0.35507
patient		physician		0		1		k		k			  4			  3			0.8		4	0.38164
patient		physician		0		1		k		k			  4			  3			0.8		5	0.42029
patient		physician		0		1		k		k			  4			  3			0.7		1	0.22705
patient		physician		0		1		k		k			  4			  3			0.7		2	0.32609
patient		physician		0		1		k		k			  4			  3			0.7		3	0.35507
patient		physician		0		1		k		k			  4			  3			0.7		4	0.38164
patient		physician		0		1		k		k			  4			  3			0.7		5	0.42029
patient		physician		0		1		k		k			  4			  3			0.6		1	0.22947
patient		physician		0		1		k		k			  4			  3			0.6		2	0.32609
patient		physician		0		1		k		k			  4			  3			0.6		3	0.35507
patient		physician		0		1		k		k			  4			  3			0.6		4	0.38164
patient		physician		0		1		k		k			  4			  3			0.6		5	0.42029
patient		physician		0		1		k		k			  4			  3			0.5		1	0.22947
patient		physician		0		1		k		k			  4			  3			0.5		2	0.32609
patient		physician		0		1		k		k			  4			  3			0.5		3	0.35507
patient		physician		0		1		k		k			  4			  3			0.5		4	0.38164
patient		physician		0		1		k		k			  4			  3			0.5		5	0.42029
patient		physician		0		1		k		k			  4			  3			0.4		1	0.22464
patient		physician		0		1		k		k			  4			  3			0.4		2	0.32126
patient		physician		0		1		k		k			  4			  3			0.4		3	0.35507
patient		physician		0		1		k		k			  4			  3			0.4		4	0.38406
patient		physician		0		1		k		k			  4			  3			0.4		5	0.42029
patient		physician		0		1		k		k			  4			  3			0.3		1	0.21981
patient		physician		0		1		k		k			  4			  3			0.3		2	0.31884
patient		physician		0		1		k		k			  4			  3			0.3		3	0.35507
patient		physician		0		1		k		k			  4			  3			0.3		4	0.39130
patient		physician		0		1		k		k			  4			  3			0.3		5	0.42512
patient		physician		0		1		k		k			  4			  3			0.2		1	0.21498
patient		physician		0		1		k		k			  4			  3			0.2		2	0.32609
patient		physician		0		1		k		k			  4			  3			0.2		3	0.36473
patient		physician		0		1		k		k			  4			  3			0.2		4	0.39855
patient		physician		0		1		k		k			  4			  3			0.2		5	0.42271
patient		physician		0		1		k		k			  4			  3			0.1		1	0.20531
patient		physician		0		1		k		k			  4			  3			0.1		2	0.32126
patient		physician		0		1		k		k			  4			  3			0.1		3	0.35749
patient		physician		0		1		k		k			  4			  3			0.1		4	0.39614
patient		physician		0		1		k		k			  4			  3			0.1		5	0.42512
patient		physician		0		1		k		k			  4			  3			0.0		1	0.19324
patient		physician		0		1		k		k			  4			  3			0.0		2	0.27053
patient		physician		0		1		k		k			  4			  3			0.0		3	0.30435
patient		physician		0		1		k		k			  4			  3			0.0		4	0.33092
patient		physician		0		1		k		k			  4			  3			0.0		5	0.36473
patient		physician		0		1		k		k			  4			  4			1.0		1	0.25121
patient		physician		0		1		k		k			  4			  4			1.0		2	0.31643
patient		physician		0		1		k		k			  4			  4			1.0		3	0.34058
patient		physician		0		1		k		k			  4			  4			1.0		4	0.35507
patient		physician		0		1		k		k			  4			  4			1.0		5	0.36232
patient		physician		0		1		k		k			  4			  4			0.9		1	0.22222
patient		physician		0		1		k		k			  4			  4			0.9		2	0.32850
patient		physician		0		1		k		k			  4			  4			0.9		3	0.35507
patient		physician		0		1		k		k			  4			  4			0.9		4	0.37923
patient		physician		0		1		k		k			  4			  4			0.9		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.8		1	0.22222
patient		physician		0		1		k		k			  4			  4			0.8		2	0.32609
patient		physician		0		1		k		k			  4			  4			0.8		3	0.35266
patient		physician		0		1		k		k			  4			  4			0.8		4	0.37923
patient		physician		0		1		k		k			  4			  4			0.8		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.7		1	0.22705
patient		physician		0		1		k		k			  4			  4			0.7		2	0.32609
patient		physician		0		1		k		k			  4			  4			0.7		3	0.35266
patient		physician		0		1		k		k			  4			  4			0.7		4	0.37923
patient		physician		0		1		k		k			  4			  4			0.7		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.6		1	0.22947
patient		physician		0		1		k		k			  4			  4			0.6		2	0.32609
patient		physician		0		1		k		k			  4			  4			0.6		3	0.35266
patient		physician		0		1		k		k			  4			  4			0.6		4	0.37923
patient		physician		0		1		k		k			  4			  4			0.6		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.5		1	0.22947
patient		physician		0		1		k		k			  4			  4			0.5		2	0.32609
patient		physician		0		1		k		k			  4			  4			0.5		3	0.35266
patient		physician		0		1		k		k			  4			  4			0.5		4	0.37923
patient		physician		0		1		k		k			  4			  4			0.5		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.4		1	0.22464
patient		physician		0		1		k		k			  4			  4			0.4		2	0.32126
patient		physician		0		1		k		k			  4			  4			0.4		3	0.35266
patient		physician		0		1		k		k			  4			  4			0.4		4	0.38164
patient		physician		0		1		k		k			  4			  4			0.4		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.3		1	0.21981
patient		physician		0		1		k		k			  4			  4			0.3		2	0.31884
patient		physician		0		1		k		k			  4			  4			0.3		3	0.35266
patient		physician		0		1		k		k			  4			  4			0.3		4	0.38889
patient		physician		0		1		k		k			  4			  4			0.3		5	0.42512
patient		physician		0		1		k		k			  4			  4			0.2		1	0.21498
patient		physician		0		1		k		k			  4			  4			0.2		2	0.32609
patient		physician		0		1		k		k			  4			  4			0.2		3	0.36232
patient		physician		0		1		k		k			  4			  4			0.2		4	0.39614
patient		physician		0		1		k		k			  4			  4			0.2		5	0.42029
patient		physician		0		1		k		k			  4			  4			0.1		1	0.20531
patient		physician		0		1		k		k			  4			  4			0.1		2	0.32126
patient		physician		0		1		k		k			  4			  4			0.1		3	0.35749
patient		physician		0		1		k		k			  4			  4			0.1		4	0.39372
patient		physician		0		1		k		k			  4			  4			0.1		5	0.42271
patient		physician		0		1		k		k			  4			  4			0.0		1	0.19324
patient		physician		0		1		k		k			  4			  4			0.0		2	0.27053
patient		physician		0		1		k		k			  4			  4			0.0		3	0.30435
patient		physician		0		1		k		k			  4			  4			0.0		4	0.33092
patient		physician		0		1		k		k			  4			  4			0.0		5	0.36473
patient		physician		0		1		k		k			  4			  5			1.0		1	0.25121
patient		physician		0		1		k		k			  4			  5			1.0		2	0.31643
patient		physician		0		1		k		k			  4			  5			1.0		3	0.34058
patient		physician		0		1		k		k			  4			  5			1.0		4	0.35507
patient		physician		0		1		k		k			  4			  5			1.0		5	0.36232
patient		physician		0		1		k		k			  4			  5			0.9		1	0.21981
patient		physician		0		1		k		k			  4			  5			0.9		2	0.32850
patient		physician		0		1		k		k			  4			  5			0.9		3	0.35507
patient		physician		0		1		k		k			  4			  5			0.9		4	0.37923
patient		physician		0		1		k		k			  4			  5			0.9		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.8		1	0.21981
patient		physician		0		1		k		k			  4			  5			0.8		2	0.32609
patient		physician		0		1		k		k			  4			  5			0.8		3	0.35266
patient		physician		0		1		k		k			  4			  5			0.8		4	0.37923
patient		physician		0		1		k		k			  4			  5			0.8		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.7		1	0.22464
patient		physician		0		1		k		k			  4			  5			0.7		2	0.32609
patient		physician		0		1		k		k			  4			  5			0.7		3	0.35266
patient		physician		0		1		k		k			  4			  5			0.7		4	0.37923
patient		physician		0		1		k		k			  4			  5			0.7		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.6		1	0.22705
patient		physician		0		1		k		k			  4			  5			0.6		2	0.32609
patient		physician		0		1		k		k			  4			  5			0.6		3	0.35266
patient		physician		0		1		k		k			  4			  5			0.6		4	0.37923
patient		physician		0		1		k		k			  4			  5			0.6		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.5		1	0.22705
patient		physician		0		1		k		k			  4			  5			0.5		2	0.32609
patient		physician		0		1		k		k			  4			  5			0.5		3	0.35266
patient		physician		0		1		k		k			  4			  5			0.5		4	0.37923
patient		physician		0		1		k		k			  4			  5			0.5		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.4		1	0.22222
patient		physician		0		1		k		k			  4			  5			0.4		2	0.32126
patient		physician		0		1		k		k			  4			  5			0.4		3	0.35266
patient		physician		0		1		k		k			  4			  5			0.4		4	0.38164
patient		physician		0		1		k		k			  4			  5			0.4		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.3		1	0.21739
patient		physician		0		1		k		k			  4			  5			0.3		2	0.31884
patient		physician		0		1		k		k			  4			  5			0.3		3	0.35266
patient		physician		0		1		k		k			  4			  5			0.3		4	0.38889
patient		physician		0		1		k		k			  4			  5			0.3		5	0.42512
patient		physician		0		1		k		k			  4			  5			0.2		1	0.21256
patient		physician		0		1		k		k			  4			  5			0.2		2	0.32609
patient		physician		0		1		k		k			  4			  5			0.2		3	0.36232
patient		physician		0		1		k		k			  4			  5			0.2		4	0.39614
patient		physician		0		1		k		k			  4			  5			0.2		5	0.42029
patient		physician		0		1		k		k			  4			  5			0.1		1	0.20290
patient		physician		0		1		k		k			  4			  5			0.1		2	0.32126
patient		physician		0		1		k		k			  4			  5			0.1		3	0.35749
patient		physician		0		1		k		k			  4			  5			0.1		4	0.39372
patient		physician		0		1		k		k			  4			  5			0.1		5	0.42271
patient		physician		0		1		k		k			  4			  5			0.0		1	0.19324
patient		physician		0		1		k		k			  4			  5			0.0		2	0.27053
patient		physician		0		1		k		k			  4			  5			0.0		3	0.30435
patient		physician		0		1		k		k			  4			  5			0.0		4	0.33092
patient		physician		0		1		k		k			  4			  5			0.0		5	0.36473
patient		physician		0		1		k		k			  4			 10			1.0		1	0.24879
patient		physician		0		1		k		k			  4			 10			1.0		2	0.31643
patient		physician		0		1		k		k			  4			 10			1.0		3	0.33816
patient		physician		0		1		k		k			  4			 10			1.0		4	0.35266
patient		physician		0		1		k		k			  4			 10			1.0		5	0.35749
patient		physician		0		1		k		k			  4			 10			0.9		1	0.21739
patient		physician		0		1		k		k			  4			 10			0.9		2	0.32609
patient		physician		0		1		k		k			  4			 10			0.9		3	0.35507
patient		physician		0		1		k		k			  4			 10			0.9		4	0.37681
patient		physician		0		1		k		k			  4			 10			0.9		5	0.41546
patient		physician		0		1		k		k			  4			 10			0.8		1	0.21739
patient		physician		0		1		k		k			  4			 10			0.8		2	0.32367
patient		physician		0		1		k		k			  4			 10			0.8		3	0.35266
patient		physician		0		1		k		k			  4			 10			0.8		4	0.37681
patient		physician		0		1		k		k			  4			 10			0.8		5	0.41546
patient		physician		0		1		k		k			  4			 10			0.7		1	0.22222
patient		physician		0		1		k		k			  4			 10			0.7		2	0.32367
patient		physician		0		1		k		k			  4			 10			0.7		3	0.35266
patient		physician		0		1		k		k			  4			 10			0.7		4	0.37681
patient		physician		0		1		k		k			  4			 10			0.7		5	0.41546
patient		physician		0		1		k		k			  4			 10			0.6		1	0.22464
patient		physician		0		1		k		k			  4			 10			0.6		2	0.32367
patient		physician		0		1		k		k			  4			 10			0.6		3	0.35266
patient		physician		0		1		k		k			  4			 10			0.6		4	0.37681
patient		physician		0		1		k		k			  4			 10			0.6		5	0.41546
patient		physician		0		1		k		k			  4			 10			0.5		1	0.22464
patient		physician		0		1		k		k			  4			 10			0.5		2	0.32367
patient		physician		0		1		k		k			  4			 10			0.5		3	0.35266
patient		physician		0		1		k		k			  4			 10			0.5		4	0.37681
patient		physician		0		1		k		k			  4			 10			0.5		5	0.41546
patient		physician		0		1		k		k			  4			 10			0.4		1	0.22222
patient		physician		0		1		k		k			  4			 10			0.4		2	0.31884
patient		physician		0		1		k		k			  4			 10			0.4		3	0.35266
patient		physician		0		1		k		k			  4			 10			0.4		4	0.37923
patient		physician		0		1		k		k			  4			 10			0.4		5	0.41546
patient		physician		0		1		k		k			  4			 10			0.3		1	0.21498
patient		physician		0		1		k		k			  4			 10			0.3		2	0.31643
patient		physician		0		1		k		k			  4			 10			0.3		3	0.35266
patient		physician		0		1		k		k			  4			 10			0.3		4	0.38647
patient		physician		0		1		k		k			  4			 10			0.3		5	0.42029
patient		physician		0		1		k		k			  4			 10			0.2		1	0.21014
patient		physician		0		1		k		k			  4			 10			0.2		2	0.32367
patient		physician		0		1		k		k			  4			 10			0.2		3	0.36232
patient		physician		0		1		k		k			  4			 10			0.2		4	0.39614
patient		physician		0		1		k		k			  4			 10			0.2		5	0.41787
patient		physician		0		1		k		k			  4			 10			0.1		1	0.20290
patient		physician		0		1		k		k			  4			 10			0.1		2	0.31884
patient		physician		0		1		k		k			  4			 10			0.1		3	0.35507
patient		physician		0		1		k		k			  4			 10			0.1		4	0.39372
patient		physician		0		1		k		k			  4			 10			0.1		5	0.42029
patient		physician		0		1		k		k			  4			 10			0.0		1	0.19324
patient		physician		0		1		k		k			  4			 10			0.0		2	0.27053
patient		physician		0		1		k		k			  4			 10			0.0		3	0.30435
patient		physician		0		1		k		k			  4			 10			0.0		4	0.33092
patient		physician		0		1		k		k			  4			 10			0.0		5	0.36473
patient		physician		0		1		k		k			  4			 20			1.0		1	0.25121
patient		physician		0		1		k		k			  4			 20			1.0		2	0.31643
patient		physician		0		1		k		k			  4			 20			1.0		3	0.34058
patient		physician		0		1		k		k			  4			 20			1.0		4	0.35507
patient		physician		0		1		k		k			  4			 20			1.0		5	0.35990
patient		physician		0		1		k		k			  4			 20			0.9		1	0.21739
patient		physician		0		1		k		k			  4			 20			0.9		2	0.32850
patient		physician		0		1		k		k			  4			 20			0.9		3	0.35749
patient		physician		0		1		k		k			  4			 20			0.9		4	0.37923
patient		physician		0		1		k		k			  4			 20			0.9		5	0.41546
patient		physician		0		1		k		k			  4			 20			0.8		1	0.21739
patient		physician		0		1		k		k			  4			 20			0.8		2	0.32850
patient		physician		0		1		k		k			  4			 20			0.8		3	0.35507
patient		physician		0		1		k		k			  4			 20			0.8		4	0.37923
patient		physician		0		1		k		k			  4			 20			0.8		5	0.41546
patient		physician		0		1		k		k			  4			 20			0.7		1	0.22222
patient		physician		0		1		k		k			  4			 20			0.7		2	0.32850
patient		physician		0		1		k		k			  4			 20			0.7		3	0.35507
patient		physician		0		1		k		k			  4			 20			0.7		4	0.37923
patient		physician		0		1		k		k			  4			 20			0.7		5	0.41546
patient		physician		0		1		k		k			  4			 20			0.6		1	0.22464
patient		physician		0		1		k		k			  4			 20			0.6		2	0.32850
patient		physician		0		1		k		k			  4			 20			0.6		3	0.35507
patient		physician		0		1		k		k			  4			 20			0.6		4	0.37923
patient		physician		0		1		k		k			  4			 20			0.6		5	0.41546
patient		physician		0		1		k		k			  4			 20			0.5		1	0.22464
patient		physician		0		1		k		k			  4			 20			0.5		2	0.32850
patient		physician		0		1		k		k			  4			 20			0.5		3	0.35507
patient		physician		0		1		k		k			  4			 20			0.5		4	0.37923
patient		physician		0		1		k		k			  4			 20			0.5		5	0.41546
patient		physician		0		1		k		k			  4			 20			0.4		1	0.22222
patient		physician		0		1		k		k			  4			 20			0.4		2	0.32367
patient		physician		0		1		k		k			  4			 20			0.4		3	0.35507
patient		physician		0		1		k		k			  4			 20			0.4		4	0.38164
patient		physician		0		1		k		k			  4			 20			0.4		5	0.41546
patient		physician		0		1		k		k			  4			 20			0.3		1	0.21498
patient		physician		0		1		k		k			  4			 20			0.3		2	0.31884
patient		physician		0		1		k		k			  4			 20			0.3		3	0.35507
patient		physician		0		1		k		k			  4			 20			0.3		4	0.38889
patient		physician		0		1		k		k			  4			 20			0.3		5	0.42029
patient		physician		0		1		k		k			  4			 20			0.2		1	0.21014
patient		physician		0		1		k		k			  4			 20			0.2		2	0.32609
patient		physician		0		1		k		k			  4			 20			0.2		3	0.36473
patient		physician		0		1		k		k			  4			 20			0.2		4	0.39614
patient		physician		0		1		k		k			  4			 20			0.2		5	0.41787
patient		physician		0		1		k		k			  4			 20			0.1		1	0.20290
patient		physician		0		1		k		k			  4			 20			0.1		2	0.32126
patient		physician		0		1		k		k			  4			 20			0.1		3	0.35749
patient		physician		0		1		k		k			  4			 20			0.1		4	0.39372
patient		physician		0		1		k		k			  4			 20			0.1		5	0.42271
patient		physician		0		1		k		k			  4			 20			0.0		1	0.19324
patient		physician		0		1		k		k			  4			 20			0.0		2	0.27053
patient		physician		0		1		k		k			  4			 20			0.0		3	0.30435
patient		physician		0		1		k		k			  4			 20			0.0		4	0.33092
patient		physician		0		1		k		k			  4			 20			0.0		5	0.36473
patient		physician		0		1		k		k			  4			 50			1.0		1	0.24638
patient		physician		0		1		k		k			  4			 50			1.0		2	0.30676
patient		physician		0		1		k		k			  4			 50			1.0		3	0.32367
patient		physician		0		1		k		k			  4			 50			1.0		4	0.33816
patient		physician		0		1		k		k			  4			 50			1.0		5	0.34300
patient		physician		0		1		k		k			  4			 50			0.9		1	0.22222
patient		physician		0		1		k		k			  4			 50			0.9		2	0.31884
patient		physician		0		1		k		k			  4			 50			0.9		3	0.34783
patient		physician		0		1		k		k			  4			 50			0.9		4	0.36232
patient		physician		0		1		k		k			  4			 50			0.9		5	0.40097
patient		physician		0		1		k		k			  4			 50			0.8		1	0.22222
patient		physician		0		1		k		k			  4			 50			0.8		2	0.31884
patient		physician		0		1		k		k			  4			 50			0.8		3	0.34541
patient		physician		0		1		k		k			  4			 50			0.8		4	0.36232
patient		physician		0		1		k		k			  4			 50			0.8		5	0.40097
patient		physician		0		1		k		k			  4			 50			0.7		1	0.22705
patient		physician		0		1		k		k			  4			 50			0.7		2	0.31884
patient		physician		0		1		k		k			  4			 50			0.7		3	0.34541
patient		physician		0		1		k		k			  4			 50			0.7		4	0.36232
patient		physician		0		1		k		k			  4			 50			0.7		5	0.40097
patient		physician		0		1		k		k			  4			 50			0.6		1	0.22947
patient		physician		0		1		k		k			  4			 50			0.6		2	0.31884
patient		physician		0		1		k		k			  4			 50			0.6		3	0.34541
patient		physician		0		1		k		k			  4			 50			0.6		4	0.36232
patient		physician		0		1		k		k			  4			 50			0.6		5	0.40097
patient		physician		0		1		k		k			  4			 50			0.5		1	0.22947
patient		physician		0		1		k		k			  4			 50			0.5		2	0.31884
patient		physician		0		1		k		k			  4			 50			0.5		3	0.34541
patient		physician		0		1		k		k			  4			 50			0.5		4	0.36232
patient		physician		0		1		k		k			  4			 50			0.5		5	0.40097
patient		physician		0		1		k		k			  4			 50			0.4		1	0.22464
patient		physician		0		1		k		k			  4			 50			0.4		2	0.31401
patient		physician		0		1		k		k			  4			 50			0.4		3	0.34541
patient		physician		0		1		k		k			  4			 50			0.4		4	0.36473
patient		physician		0		1		k		k			  4			 50			0.4		5	0.40097
patient		physician		0		1		k		k			  4			 50			0.3		1	0.21739
patient		physician		0		1		k		k			  4			 50			0.3		2	0.30918
patient		physician		0		1		k		k			  4			 50			0.3		3	0.34300
patient		physician		0		1		k		k			  4			 50			0.3		4	0.37198
patient		physician		0		1		k		k			  4			 50			0.3		5	0.40580
patient		physician		0		1		k		k			  4			 50			0.2		1	0.20773
patient		physician		0		1		k		k			  4			 50			0.2		2	0.31643
patient		physician		0		1		k		k			  4			 50			0.2		3	0.35507
patient		physician		0		1		k		k			  4			 50			0.2		4	0.38164
patient		physician		0		1		k		k			  4			 50			0.2		5	0.40338
patient		physician		0		1		k		k			  4			 50			0.1		1	0.20531
patient		physician		0		1		k		k			  4			 50			0.1		2	0.31401
patient		physician		0		1		k		k			  4			 50			0.1		3	0.35266
patient		physician		0		1		k		k			  4			 50			0.1		4	0.38164
patient		physician		0		1		k		k			  4			 50			0.1		5	0.40580
patient		physician		0		1		k		k			  4			 50			0.0		1	0.19324
patient		physician		0		1		k		k			  4			 50			0.0		2	0.27053
patient		physician		0		1		k		k			  4			 50			0.0		3	0.30435
patient		physician		0		1		k		k			  4			 50			0.0		4	0.33092
patient		physician		0		1		k		k			  4			 50			0.0		5	0.36473
patient		physician		0		1		k		k			  4			100			1.0		1	0.24155
patient		physician		0		1		k		k			  4			100			1.0		2	0.29710
patient		physician		0		1		k		k			  4			100			1.0		3	0.31643
patient		physician		0		1		k		k			  4			100			1.0		4	0.33333
patient		physician		0		1		k		k			  4			100			1.0		5	0.33816
patient		physician		0		1		k		k			  4			100			0.9		1	0.21739
patient		physician		0		1		k		k			  4			100			0.9		2	0.30676
patient		physician		0		1		k		k			  4			100			0.9		3	0.34300
patient		physician		0		1		k		k			  4			100			0.9		4	0.36232
patient		physician		0		1		k		k			  4			100			0.9		5	0.40097
patient		physician		0		1		k		k			  4			100			0.8		1	0.21739
patient		physician		0		1		k		k			  4			100			0.8		2	0.30676
patient		physician		0		1		k		k			  4			100			0.8		3	0.34058
patient		physician		0		1		k		k			  4			100			0.8		4	0.36232
patient		physician		0		1		k		k			  4			100			0.8		5	0.40097
patient		physician		0		1		k		k			  4			100			0.7		1	0.22222
patient		physician		0		1		k		k			  4			100			0.7		2	0.30676
patient		physician		0		1		k		k			  4			100			0.7		3	0.34058
patient		physician		0		1		k		k			  4			100			0.7		4	0.36232
patient		physician		0		1		k		k			  4			100			0.7		5	0.40097
patient		physician		0		1		k		k			  4			100			0.6		1	0.22464
patient		physician		0		1		k		k			  4			100			0.6		2	0.30676
patient		physician		0		1		k		k			  4			100			0.6		3	0.34058
patient		physician		0		1		k		k			  4			100			0.6		4	0.36232
patient		physician		0		1		k		k			  4			100			0.6		5	0.40097
patient		physician		0		1		k		k			  4			100			0.5		1	0.22464
patient		physician		0		1		k		k			  4			100			0.5		2	0.30676
patient		physician		0		1		k		k			  4			100			0.5		3	0.34058
patient		physician		0		1		k		k			  4			100			0.5		4	0.36232
patient		physician		0		1		k		k			  4			100			0.5		5	0.40097
patient		physician		0		1		k		k			  4			100			0.4		1	0.22222
patient		physician		0		1		k		k			  4			100			0.4		2	0.30193
patient		physician		0		1		k		k			  4			100			0.4		3	0.34058
patient		physician		0		1		k		k			  4			100			0.4		4	0.36473
patient		physician		0		1		k		k			  4			100			0.4		5	0.40097
patient		physician		0		1		k		k			  4			100			0.3		1	0.21256
patient		physician		0		1		k		k			  4			100			0.3		2	0.29710
patient		physician		0		1		k		k			  4			100			0.3		3	0.33816
patient		physician		0		1		k		k			  4			100			0.3		4	0.37198
patient		physician		0		1		k		k			  4			100			0.3		5	0.40580
patient		physician		0		1		k		k			  4			100			0.2		1	0.20773
patient		physician		0		1		k		k			  4			100			0.2		2	0.30435
patient		physician		0		1		k		k			  4			100			0.2		3	0.34783
patient		physician		0		1		k		k			  4			100			0.2		4	0.37681
patient		physician		0		1		k		k			  4			100			0.2		5	0.40338
patient		physician		0		1		k		k			  4			100			0.1		1	0.20290
patient		physician		0		1		k		k			  4			100			0.1		2	0.30435
patient		physician		0		1		k		k			  4			100			0.1		3	0.34541
patient		physician		0		1		k		k			  4			100			0.1		4	0.38164
patient		physician		0		1		k		k			  4			100			0.1		5	0.40580
patient		physician		0		1		k		k			  4			100			0.0		1	0.19324
patient		physician		0		1		k		k			  4			100			0.0		2	0.27053
patient		physician		0		1		k		k			  4			100			0.0		3	0.30435
patient		physician		0		1		k		k			  4			100			0.0		4	0.33092
patient		physician		0		1		k		k			  4			100			0.0		5	0.36473
patient		physician		0		1		k		k			  5			  1			1.0		1	0.24155
patient		physician		0		1		k		k			  5			  1			1.0		2	0.31401
patient		physician		0		1		k		k			  5			  1			1.0		3	0.33816
patient		physician		0		1		k		k			  5			  1			1.0		4	0.36715
patient		physician		0		1		k		k			  5			  1			1.0		5	0.37681
patient		physician		0		1		k		k			  5			  1			0.9		1	0.21498
patient		physician		0		1		k		k			  5			  1			0.9		2	0.32126
patient		physician		0		1		k		k			  5			  1			0.9		3	0.34783
patient		physician		0		1		k		k			  5			  1			0.9		4	0.37923
patient		physician		0		1		k		k			  5			  1			0.9		5	0.42271
patient		physician		0		1		k		k			  5			  1			0.8		1	0.21498
patient		physician		0		1		k		k			  5			  1			0.8		2	0.32367
patient		physician		0		1		k		k			  5			  1			0.8		3	0.34783
patient		physician		0		1		k		k			  5			  1			0.8		4	0.38164
patient		physician		0		1		k		k			  5			  1			0.8		5	0.42271
patient		physician		0		1		k		k			  5			  1			0.7		1	0.21739
patient		physician		0		1		k		k			  5			  1			0.7		2	0.32126
patient		physician		0		1		k		k			  5			  1			0.7		3	0.34783
patient		physician		0		1		k		k			  5			  1			0.7		4	0.38164
patient		physician		0		1		k		k			  5			  1			0.7		5	0.42271
patient		physician		0		1		k		k			  5			  1			0.6		1	0.21739
patient		physician		0		1		k		k			  5			  1			0.6		2	0.32126
patient		physician		0		1		k		k			  5			  1			0.6		3	0.34783
patient		physician		0		1		k		k			  5			  1			0.6		4	0.38164
patient		physician		0		1		k		k			  5			  1			0.6		5	0.42271
patient		physician		0		1		k		k			  5			  1			0.5		1	0.21498
patient		physician		0		1		k		k			  5			  1			0.5		2	0.32126
patient		physician		0		1		k		k			  5			  1			0.5		3	0.34783
patient		physician		0		1		k		k			  5			  1			0.5		4	0.37923
patient		physician		0		1		k		k			  5			  1			0.5		5	0.42271
patient		physician		0		1		k		k			  5			  1			0.4		1	0.20531
patient		physician		0		1		k		k			  5			  1			0.4		2	0.31643
patient		physician		0		1		k		k			  5			  1			0.4		3	0.35024
patient		physician		0		1		k		k			  5			  1			0.4		4	0.37923
patient		physician		0		1		k		k			  5			  1			0.4		5	0.42512
patient		physician		0		1		k		k			  5			  1			0.3		1	0.20290
patient		physician		0		1		k		k			  5			  1			0.3		2	0.31643
patient		physician		0		1		k		k			  5			  1			0.3		3	0.35266
patient		physician		0		1		k		k			  5			  1			0.3		4	0.38889
patient		physician		0		1		k		k			  5			  1			0.3		5	0.42754
patient		physician		0		1		k		k			  5			  1			0.2		1	0.19807
patient		physician		0		1		k		k			  5			  1			0.2		2	0.32126
patient		physician		0		1		k		k			  5			  1			0.2		3	0.36473
patient		physician		0		1		k		k			  5			  1			0.2		4	0.39614
patient		physician		0		1		k		k			  5			  1			0.2		5	0.42754
patient		physician		0		1		k		k			  5			  1			0.1		1	0.20048
patient		physician		0		1		k		k			  5			  1			0.1		2	0.31884
patient		physician		0		1		k		k			  5			  1			0.1		3	0.35990
patient		physician		0		1		k		k			  5			  1			0.1		4	0.39130
patient		physician		0		1		k		k			  5			  1			0.1		5	0.42754
patient		physician		0		1		k		k			  5			  1			0.0		1	0.19324
patient		physician		0		1		k		k			  5			  1			0.0		2	0.27053
patient		physician		0		1		k		k			  5			  1			0.0		3	0.30435
patient		physician		0		1		k		k			  5			  1			0.0		4	0.33092
patient		physician		0		1		k		k			  5			  1			0.0		5	0.36473
patient		physician		0		1		k		k			  5			  2			1.0		1	0.24155
patient		physician		0		1		k		k			  5			  2			1.0		2	0.31401
patient		physician		0		1		k		k			  5			  2			1.0		3	0.33816
patient		physician		0		1		k		k			  5			  2			1.0		4	0.36715
patient		physician		0		1		k		k			  5			  2			1.0		5	0.37681
patient		physician		0		1		k		k			  5			  2			0.9		1	0.21498
patient		physician		0		1		k		k			  5			  2			0.9		2	0.32126
patient		physician		0		1		k		k			  5			  2			0.9		3	0.34783
patient		physician		0		1		k		k			  5			  2			0.9		4	0.37923
patient		physician		0		1		k		k			  5			  2			0.9		5	0.42271
patient		physician		0		1		k		k			  5			  2			0.8		1	0.21498
patient		physician		0		1		k		k			  5			  2			0.8		2	0.32367
patient		physician		0		1		k		k			  5			  2			0.8		3	0.34783
patient		physician		0		1		k		k			  5			  2			0.8		4	0.38164
patient		physician		0		1		k		k			  5			  2			0.8		5	0.42271
patient		physician		0		1		k		k			  5			  2			0.7		1	0.21739
patient		physician		0		1		k		k			  5			  2			0.7		2	0.32126
patient		physician		0		1		k		k			  5			  2			0.7		3	0.34783
patient		physician		0		1		k		k			  5			  2			0.7		4	0.38164
patient		physician		0		1		k		k			  5			  2			0.7		5	0.42271
patient		physician		0		1		k		k			  5			  2			0.6		1	0.21739
patient		physician		0		1		k		k			  5			  2			0.6		2	0.32126
patient		physician		0		1		k		k			  5			  2			0.6		3	0.34783
patient		physician		0		1		k		k			  5			  2			0.6		4	0.38164
patient		physician		0		1		k		k			  5			  2			0.6		5	0.42271
patient		physician		0		1		k		k			  5			  2			0.5		1	0.21498
patient		physician		0		1		k		k			  5			  2			0.5		2	0.32126
patient		physician		0		1		k		k			  5			  2			0.5		3	0.34783
patient		physician		0		1		k		k			  5			  2			0.5		4	0.37923
patient		physician		0		1		k		k			  5			  2			0.5		5	0.42271
patient		physician		0		1		k		k			  5			  2			0.4		1	0.20531
patient		physician		0		1		k		k			  5			  2			0.4		2	0.31643
patient		physician		0		1		k		k			  5			  2			0.4		3	0.35024
patient		physician		0		1		k		k			  5			  2			0.4		4	0.37923
patient		physician		0		1		k		k			  5			  2			0.4		5	0.42512
patient		physician		0		1		k		k			  5			  2			0.3		1	0.20290
patient		physician		0		1		k		k			  5			  2			0.3		2	0.31643
patient		physician		0		1		k		k			  5			  2			0.3		3	0.35266
patient		physician		0		1		k		k			  5			  2			0.3		4	0.38889
patient		physician		0		1		k		k			  5			  2			0.3		5	0.42754
patient		physician		0		1		k		k			  5			  2			0.2		1	0.19807
patient		physician		0		1		k		k			  5			  2			0.2		2	0.32126
patient		physician		0		1		k		k			  5			  2			0.2		3	0.36473
patient		physician		0		1		k		k			  5			  2			0.2		4	0.39614
patient		physician		0		1		k		k			  5			  2			0.2		5	0.42754
patient		physician		0		1		k		k			  5			  2			0.1		1	0.20048
patient		physician		0		1		k		k			  5			  2			0.1		2	0.31884
patient		physician		0		1		k		k			  5			  2			0.1		3	0.35990
patient		physician		0		1		k		k			  5			  2			0.1		4	0.39130
patient		physician		0		1		k		k			  5			  2			0.1		5	0.42754
patient		physician		0		1		k		k			  5			  2			0.0		1	0.19324
patient		physician		0		1		k		k			  5			  2			0.0		2	0.27053
patient		physician		0		1		k		k			  5			  2			0.0		3	0.30435
patient		physician		0		1		k		k			  5			  2			0.0		4	0.33092
patient		physician		0		1		k		k			  5			  2			0.0		5	0.36473
patient		physician		0		1		k		k			  5			  3			1.0		1	0.24155
patient		physician		0		1		k		k			  5			  3			1.0		2	0.31401
patient		physician		0		1		k		k			  5			  3			1.0		3	0.33816
patient		physician		0		1		k		k			  5			  3			1.0		4	0.36715
patient		physician		0		1		k		k			  5			  3			1.0		5	0.37681
patient		physician		0		1		k		k			  5			  3			0.9		1	0.21498
patient		physician		0		1		k		k			  5			  3			0.9		2	0.32126
patient		physician		0		1		k		k			  5			  3			0.9		3	0.34783
patient		physician		0		1		k		k			  5			  3			0.9		4	0.37923
patient		physician		0		1		k		k			  5			  3			0.9		5	0.42271
patient		physician		0		1		k		k			  5			  3			0.8		1	0.21498
patient		physician		0		1		k		k			  5			  3			0.8		2	0.32367
patient		physician		0		1		k		k			  5			  3			0.8		3	0.34783
patient		physician		0		1		k		k			  5			  3			0.8		4	0.38164
patient		physician		0		1		k		k			  5			  3			0.8		5	0.42271
patient		physician		0		1		k		k			  5			  3			0.7		1	0.21739
patient		physician		0		1		k		k			  5			  3			0.7		2	0.32126
patient		physician		0		1		k		k			  5			  3			0.7		3	0.34783
patient		physician		0		1		k		k			  5			  3			0.7		4	0.38164
patient		physician		0		1		k		k			  5			  3			0.7		5	0.42271
patient		physician		0		1		k		k			  5			  3			0.6		1	0.21739
patient		physician		0		1		k		k			  5			  3			0.6		2	0.32126
patient		physician		0		1		k		k			  5			  3			0.6		3	0.34783
patient		physician		0		1		k		k			  5			  3			0.6		4	0.38164
patient		physician		0		1		k		k			  5			  3			0.6		5	0.42271
patient		physician		0		1		k		k			  5			  3			0.5		1	0.21498
patient		physician		0		1		k		k			  5			  3			0.5		2	0.32126
patient		physician		0		1		k		k			  5			  3			0.5		3	0.34783
patient		physician		0		1		k		k			  5			  3			0.5		4	0.37923
patient		physician		0		1		k		k			  5			  3			0.5		5	0.42271
patient		physician		0		1		k		k			  5			  3			0.4		1	0.20531
patient		physician		0		1		k		k			  5			  3			0.4		2	0.31643
patient		physician		0		1		k		k			  5			  3			0.4		3	0.35024
patient		physician		0		1		k		k			  5			  3			0.4		4	0.37923
patient		physician		0		1		k		k			  5			  3			0.4		5	0.42512
patient		physician		0		1		k		k			  5			  3			0.3		1	0.20290
patient		physician		0		1		k		k			  5			  3			0.3		2	0.31643
patient		physician		0		1		k		k			  5			  3			0.3		3	0.35266
patient		physician		0		1		k		k			  5			  3			0.3		4	0.38889
patient		physician		0		1		k		k			  5			  3			0.3		5	0.42754
patient		physician		0		1		k		k			  5			  3			0.2		1	0.19807
patient		physician		0		1		k		k			  5			  3			0.2		2	0.32126
patient		physician		0		1		k		k			  5			  3			0.2		3	0.36473
patient		physician		0		1		k		k			  5			  3			0.2		4	0.39614
patient		physician		0		1		k		k			  5			  3			0.2		5	0.42754
patient		physician		0		1		k		k			  5			  3			0.1		1	0.20048
patient		physician		0		1		k		k			  5			  3			0.1		2	0.31884
patient		physician		0		1		k		k			  5			  3			0.1		3	0.35990
patient		physician		0		1		k		k			  5			  3			0.1		4	0.39130
patient		physician		0		1		k		k			  5			  3			0.1		5	0.42754
patient		physician		0		1		k		k			  5			  3			0.0		1	0.19324
patient		physician		0		1		k		k			  5			  3			0.0		2	0.27053
patient		physician		0		1		k		k			  5			  3			0.0		3	0.30435
patient		physician		0		1		k		k			  5			  3			0.0		4	0.33092
patient		physician		0		1		k		k			  5			  3			0.0		5	0.36473
patient		physician		0		1		k		k			  5			  4			1.0		1	0.24155
patient		physician		0		1		k		k			  5			  4			1.0		2	0.31401
patient		physician		0		1		k		k			  5			  4			1.0		3	0.33575
patient		physician		0		1		k		k			  5			  4			1.0		4	0.36473
patient		physician		0		1		k		k			  5			  4			1.0		5	0.37681
patient		physician		0		1		k		k			  5			  4			0.9		1	0.21498
patient		physician		0		1		k		k			  5			  4			0.9		2	0.32126
patient		physician		0		1		k		k			  5			  4			0.9		3	0.34541
patient		physician		0		1		k		k			  5			  4			0.9		4	0.37681
patient		physician		0		1		k		k			  5			  4			0.9		5	0.42271
patient		physician		0		1		k		k			  5			  4			0.8		1	0.21498
patient		physician		0		1		k		k			  5			  4			0.8		2	0.32367
patient		physician		0		1		k		k			  5			  4			0.8		3	0.34541
patient		physician		0		1		k		k			  5			  4			0.8		4	0.37923
patient		physician		0		1		k		k			  5			  4			0.8		5	0.42271
patient		physician		0		1		k		k			  5			  4			0.7		1	0.21739
patient		physician		0		1		k		k			  5			  4			0.7		2	0.32126
patient		physician		0		1		k		k			  5			  4			0.7		3	0.34541
patient		physician		0		1		k		k			  5			  4			0.7		4	0.37923
patient		physician		0		1		k		k			  5			  4			0.7		5	0.42271
patient		physician		0		1		k		k			  5			  4			0.6		1	0.21739
patient		physician		0		1		k		k			  5			  4			0.6		2	0.32126
patient		physician		0		1		k		k			  5			  4			0.6		3	0.34541
patient		physician		0		1		k		k			  5			  4			0.6		4	0.37923
patient		physician		0		1		k		k			  5			  4			0.6		5	0.42271
patient		physician		0		1		k		k			  5			  4			0.5		1	0.21498
patient		physician		0		1		k		k			  5			  4			0.5		2	0.32126
patient		physician		0		1		k		k			  5			  4			0.5		3	0.34541
patient		physician		0		1		k		k			  5			  4			0.5		4	0.37681
patient		physician		0		1		k		k			  5			  4			0.5		5	0.42271
patient		physician		0		1		k		k			  5			  4			0.4		1	0.20531
patient		physician		0		1		k		k			  5			  4			0.4		2	0.31643
patient		physician		0		1		k		k			  5			  4			0.4		3	0.34783
patient		physician		0		1		k		k			  5			  4			0.4		4	0.37681
patient		physician		0		1		k		k			  5			  4			0.4		5	0.42512
patient		physician		0		1		k		k			  5			  4			0.3		1	0.20531
patient		physician		0		1		k		k			  5			  4			0.3		2	0.31643
patient		physician		0		1		k		k			  5			  4			0.3		3	0.35024
patient		physician		0		1		k		k			  5			  4			0.3		4	0.38647
patient		physician		0		1		k		k			  5			  4			0.3		5	0.42754
patient		physician		0		1		k		k			  5			  4			0.2		1	0.19807
patient		physician		0		1		k		k			  5			  4			0.2		2	0.32126
patient		physician		0		1		k		k			  5			  4			0.2		3	0.36232
patient		physician		0		1		k		k			  5			  4			0.2		4	0.39372
patient		physician		0		1		k		k			  5			  4			0.2		5	0.42754
patient		physician		0		1		k		k			  5			  4			0.1		1	0.20048
patient		physician		0		1		k		k			  5			  4			0.1		2	0.31643
patient		physician		0		1		k		k			  5			  4			0.1		3	0.35990
patient		physician		0		1		k		k			  5			  4			0.1		4	0.38889
patient		physician		0		1		k		k			  5			  4			0.1		5	0.42512
patient		physician		0		1		k		k			  5			  4			0.0		1	0.19324
patient		physician		0		1		k		k			  5			  4			0.0		2	0.27053
patient		physician		0		1		k		k			  5			  4			0.0		3	0.30435
patient		physician		0		1		k		k			  5			  4			0.0		4	0.33092
patient		physician		0		1		k		k			  5			  4			0.0		5	0.36473
patient		physician		0		1		k		k			  5			  5			1.0		1	0.24155
patient		physician		0		1		k		k			  5			  5			1.0		2	0.31401
patient		physician		0		1		k		k			  5			  5			1.0		3	0.33816
patient		physician		0		1		k		k			  5			  5			1.0		4	0.36473
patient		physician		0		1		k		k			  5			  5			1.0		5	0.37681
patient		physician		0		1		k		k			  5			  5			0.9		1	0.21256
patient		physician		0		1		k		k			  5			  5			0.9		2	0.32126
patient		physician		0		1		k		k			  5			  5			0.9		3	0.34541
patient		physician		0		1		k		k			  5			  5			0.9		4	0.37923
patient		physician		0		1		k		k			  5			  5			0.9		5	0.42271
patient		physician		0		1		k		k			  5			  5			0.8		1	0.21256
patient		physician		0		1		k		k			  5			  5			0.8		2	0.32367
patient		physician		0		1		k		k			  5			  5			0.8		3	0.34541
patient		physician		0		1		k		k			  5			  5			0.8		4	0.38164
patient		physician		0		1		k		k			  5			  5			0.8		5	0.42271
patient		physician		0		1		k		k			  5			  5			0.7		1	0.21498
patient		physician		0		1		k		k			  5			  5			0.7		2	0.32126
patient		physician		0		1		k		k			  5			  5			0.7		3	0.34541
patient		physician		0		1		k		k			  5			  5			0.7		4	0.38164
patient		physician		0		1		k		k			  5			  5			0.7		5	0.42271
patient		physician		0		1		k		k			  5			  5			0.6		1	0.21498
patient		physician		0		1		k		k			  5			  5			0.6		2	0.32126
patient		physician		0		1		k		k			  5			  5			0.6		3	0.34541
patient		physician		0		1		k		k			  5			  5			0.6		4	0.38164
patient		physician		0		1		k		k			  5			  5			0.6		5	0.42271
patient		physician		0		1		k		k			  5			  5			0.5		1	0.21256
patient		physician		0		1		k		k			  5			  5			0.5		2	0.32126
patient		physician		0		1		k		k			  5			  5			0.5		3	0.34541
patient		physician		0		1		k		k			  5			  5			0.5		4	0.37923
patient		physician		0		1		k		k			  5			  5			0.5		5	0.42271
patient		physician		0		1		k		k			  5			  5			0.4		1	0.20290
patient		physician		0		1		k		k			  5			  5			0.4		2	0.31643
patient		physician		0		1		k		k			  5			  5			0.4		3	0.34783
patient		physician		0		1		k		k			  5			  5			0.4		4	0.37923
patient		physician		0		1		k		k			  5			  5			0.4		5	0.42512
patient		physician		0		1		k		k			  5			  5			0.3		1	0.20290
patient		physician		0		1		k		k			  5			  5			0.3		2	0.31643
patient		physician		0		1		k		k			  5			  5			0.3		3	0.35024
patient		physician		0		1		k		k			  5			  5			0.3		4	0.38889
patient		physician		0		1		k		k			  5			  5			0.3		5	0.42754
patient		physician		0		1		k		k			  5			  5			0.2		1	0.19565
patient		physician		0		1		k		k			  5			  5			0.2		2	0.32126
patient		physician		0		1		k		k			  5			  5			0.2		3	0.36232
patient		physician		0		1		k		k			  5			  5			0.2		4	0.39614
patient		physician		0		1		k		k			  5			  5			0.2		5	0.42754
patient		physician		0		1		k		k			  5			  5			0.1		1	0.19807
patient		physician		0		1		k		k			  5			  5			0.1		2	0.31643
patient		physician		0		1		k		k			  5			  5			0.1		3	0.35990
patient		physician		0		1		k		k			  5			  5			0.1		4	0.39130
patient		physician		0		1		k		k			  5			  5			0.1		5	0.42512
patient		physician		0		1		k		k			  5			  5			0.0		1	0.19324
patient		physician		0		1		k		k			  5			  5			0.0		2	0.27053
patient		physician		0		1		k		k			  5			  5			0.0		3	0.30435
patient		physician		0		1		k		k			  5			  5			0.0		4	0.33092
patient		physician		0		1		k		k			  5			  5			0.0		5	0.36473
patient		physician		0		1		k		k			  5			 10			1.0		1	0.23913
patient		physician		0		1		k		k			  5			 10			1.0		2	0.31401
patient		physician		0		1		k		k			  5			 10			1.0		3	0.33575
patient		physician		0		1		k		k			  5			 10			1.0		4	0.36232
patient		physician		0		1		k		k			  5			 10			1.0		5	0.37198
patient		physician		0		1		k		k			  5			 10			0.9		1	0.21014
patient		physician		0		1		k		k			  5			 10			0.9		2	0.31643
patient		physician		0		1		k		k			  5			 10			0.9		3	0.34541
patient		physician		0		1		k		k			  5			 10			0.9		4	0.37681
patient		physician		0		1		k		k			  5			 10			0.9		5	0.41787
patient		physician		0		1		k		k			  5			 10			0.8		1	0.21014
patient		physician		0		1		k		k			  5			 10			0.8		2	0.31884
patient		physician		0		1		k		k			  5			 10			0.8		3	0.34541
patient		physician		0		1		k		k			  5			 10			0.8		4	0.37923
patient		physician		0		1		k		k			  5			 10			0.8		5	0.41787
patient		physician		0		1		k		k			  5			 10			0.7		1	0.21256
patient		physician		0		1		k		k			  5			 10			0.7		2	0.31643
patient		physician		0		1		k		k			  5			 10			0.7		3	0.34541
patient		physician		0		1		k		k			  5			 10			0.7		4	0.37923
patient		physician		0		1		k		k			  5			 10			0.7		5	0.41787
patient		physician		0		1		k		k			  5			 10			0.6		1	0.21256
patient		physician		0		1		k		k			  5			 10			0.6		2	0.31643
patient		physician		0		1		k		k			  5			 10			0.6		3	0.34541
patient		physician		0		1		k		k			  5			 10			0.6		4	0.37923
patient		physician		0		1		k		k			  5			 10			0.6		5	0.41787
patient		physician		0		1		k		k			  5			 10			0.5		1	0.21014
patient		physician		0		1		k		k			  5			 10			0.5		2	0.31643
patient		physician		0		1		k		k			  5			 10			0.5		3	0.34541
patient		physician		0		1		k		k			  5			 10			0.5		4	0.37681
patient		physician		0		1		k		k			  5			 10			0.5		5	0.41787
patient		physician		0		1		k		k			  5			 10			0.4		1	0.20048
patient		physician		0		1		k		k			  5			 10			0.4		2	0.31159
patient		physician		0		1		k		k			  5			 10			0.4		3	0.34783
patient		physician		0		1		k		k			  5			 10			0.4		4	0.37681
patient		physician		0		1		k		k			  5			 10			0.4		5	0.42029
patient		physician		0		1		k		k			  5			 10			0.3		1	0.20048
patient		physician		0		1		k		k			  5			 10			0.3		2	0.31159
patient		physician		0		1		k		k			  5			 10			0.3		3	0.35024
patient		physician		0		1		k		k			  5			 10			0.3		4	0.38647
patient		physician		0		1		k		k			  5			 10			0.3		5	0.42271
patient		physician		0		1		k		k			  5			 10			0.2		1	0.19324
patient		physician		0		1		k		k			  5			 10			0.2		2	0.31643
patient		physician		0		1		k		k			  5			 10			0.2		3	0.36232
patient		physician		0		1		k		k			  5			 10			0.2		4	0.39614
patient		physician		0		1		k		k			  5			 10			0.2		5	0.42271
patient		physician		0		1		k		k			  5			 10			0.1		1	0.19807
patient		physician		0		1		k		k			  5			 10			0.1		2	0.31401
patient		physician		0		1		k		k			  5			 10			0.1		3	0.35749
patient		physician		0		1		k		k			  5			 10			0.1		4	0.39130
patient		physician		0		1		k		k			  5			 10			0.1		5	0.42271
patient		physician		0		1		k		k			  5			 10			0.0		1	0.19324
patient		physician		0		1		k		k			  5			 10			0.0		2	0.27053
patient		physician		0		1		k		k			  5			 10			0.0		3	0.30435
patient		physician		0		1		k		k			  5			 10			0.0		4	0.33092
patient		physician		0		1		k		k			  5			 10			0.0		5	0.36473
patient		physician		0		1		k		k			  5			 20			1.0		1	0.24155
patient		physician		0		1		k		k			  5			 20			1.0		2	0.31401
patient		physician		0		1		k		k			  5			 20			1.0		3	0.33816
patient		physician		0		1		k		k			  5			 20			1.0		4	0.36473
patient		physician		0		1		k		k			  5			 20			1.0		5	0.37440
patient		physician		0		1		k		k			  5			 20			0.9		1	0.21256
patient		physician		0		1		k		k			  5			 20			0.9		2	0.32126
patient		physician		0		1		k		k			  5			 20			0.9		3	0.34783
patient		physician		0		1		k		k			  5			 20			0.9		4	0.37923
patient		physician		0		1		k		k			  5			 20			0.9		5	0.41787
patient		physician		0		1		k		k			  5			 20			0.8		1	0.21256
patient		physician		0		1		k		k			  5			 20			0.8		2	0.32367
patient		physician		0		1		k		k			  5			 20			0.8		3	0.34783
patient		physician		0		1		k		k			  5			 20			0.8		4	0.38164
patient		physician		0		1		k		k			  5			 20			0.8		5	0.41787
patient		physician		0		1		k		k			  5			 20			0.7		1	0.21498
patient		physician		0		1		k		k			  5			 20			0.7		2	0.32367
patient		physician		0		1		k		k			  5			 20			0.7		3	0.34783
patient		physician		0		1		k		k			  5			 20			0.7		4	0.38164
patient		physician		0		1		k		k			  5			 20			0.7		5	0.41787
patient		physician		0		1		k		k			  5			 20			0.6		1	0.21498
patient		physician		0		1		k		k			  5			 20			0.6		2	0.32367
patient		physician		0		1		k		k			  5			 20			0.6		3	0.34783
patient		physician		0		1		k		k			  5			 20			0.6		4	0.38164
patient		physician		0		1		k		k			  5			 20			0.6		5	0.41787
patient		physician		0		1		k		k			  5			 20			0.5		1	0.21014
patient		physician		0		1		k		k			  5			 20			0.5		2	0.32367
patient		physician		0		1		k		k			  5			 20			0.5		3	0.34783
patient		physician		0		1		k		k			  5			 20			0.5		4	0.37923
patient		physician		0		1		k		k			  5			 20			0.5		5	0.41787
patient		physician		0		1		k		k			  5			 20			0.4		1	0.20048
patient		physician		0		1		k		k			  5			 20			0.4		2	0.31884
patient		physician		0		1		k		k			  5			 20			0.4		3	0.35024
patient		physician		0		1		k		k			  5			 20			0.4		4	0.37923
patient		physician		0		1		k		k			  5			 20			0.4		5	0.42029
patient		physician		0		1		k		k			  5			 20			0.3		1	0.20048
patient		physician		0		1		k		k			  5			 20			0.3		2	0.31643
patient		physician		0		1		k		k			  5			 20			0.3		3	0.35266
patient		physician		0		1		k		k			  5			 20			0.3		4	0.38889
patient		physician		0		1		k		k			  5			 20			0.3		5	0.42271
patient		physician		0		1		k		k			  5			 20			0.2		1	0.19324
patient		physician		0		1		k		k			  5			 20			0.2		2	0.32126
patient		physician		0		1		k		k			  5			 20			0.2		3	0.36473
patient		physician		0		1		k		k			  5			 20			0.2		4	0.39614
patient		physician		0		1		k		k			  5			 20			0.2		5	0.42271
patient		physician		0		1		k		k			  5			 20			0.1		1	0.19807
patient		physician		0		1		k		k			  5			 20			0.1		2	0.31643
patient		physician		0		1		k		k			  5			 20			0.1		3	0.35990
patient		physician		0		1		k		k			  5			 20			0.1		4	0.39130
patient		physician		0		1		k		k			  5			 20			0.1		5	0.42512
patient		physician		0		1		k		k			  5			 20			0.0		1	0.19324
patient		physician		0		1		k		k			  5			 20			0.0		2	0.27053
patient		physician		0		1		k		k			  5			 20			0.0		3	0.30435
patient		physician		0		1		k		k			  5			 20			0.0		4	0.33092
patient		physician		0		1		k		k			  5			 20			0.0		5	0.36473
patient		physician		0		1		k		k			  5			 50			1.0		1	0.23671
patient		physician		0		1		k		k			  5			 50			1.0		2	0.30435
patient		physician		0		1		k		k			  5			 50			1.0		3	0.32126
patient		physician		0		1		k		k			  5			 50			1.0		4	0.34783
patient		physician		0		1		k		k			  5			 50			1.0		5	0.35749
patient		physician		0		1		k		k			  5			 50			0.9		1	0.21498
patient		physician		0		1		k		k			  5			 50			0.9		2	0.31159
patient		physician		0		1		k		k			  5			 50			0.9		3	0.33816
patient		physician		0		1		k		k			  5			 50			0.9		4	0.36473
patient		physician		0		1		k		k			  5			 50			0.9		5	0.40338
patient		physician		0		1		k		k			  5			 50			0.8		1	0.21498
patient		physician		0		1		k		k			  5			 50			0.8		2	0.31401
patient		physician		0		1		k		k			  5			 50			0.8		3	0.33816
patient		physician		0		1		k		k			  5			 50			0.8		4	0.36715
patient		physician		0		1		k		k			  5			 50			0.8		5	0.40338
patient		physician		0		1		k		k			  5			 50			0.7		1	0.21981
patient		physician		0		1		k		k			  5			 50			0.7		2	0.31401
patient		physician		0		1		k		k			  5			 50			0.7		3	0.33816
patient		physician		0		1		k		k			  5			 50			0.7		4	0.36715
patient		physician		0		1		k		k			  5			 50			0.7		5	0.40338
patient		physician		0		1		k		k			  5			 50			0.6		1	0.21981
patient		physician		0		1		k		k			  5			 50			0.6		2	0.31401
patient		physician		0		1		k		k			  5			 50			0.6		3	0.33816
patient		physician		0		1		k		k			  5			 50			0.6		4	0.36715
patient		physician		0		1		k		k			  5			 50			0.6		5	0.40338
patient		physician		0		1		k		k			  5			 50			0.5		1	0.21498
patient		physician		0		1		k		k			  5			 50			0.5		2	0.31401
patient		physician		0		1		k		k			  5			 50			0.5		3	0.33816
patient		physician		0		1		k		k			  5			 50			0.5		4	0.36473
patient		physician		0		1		k		k			  5			 50			0.5		5	0.40338
patient		physician		0		1		k		k			  5			 50			0.4		1	0.20531
patient		physician		0		1		k		k			  5			 50			0.4		2	0.30676
patient		physician		0		1		k		k			  5			 50			0.4		3	0.34058
patient		physician		0		1		k		k			  5			 50			0.4		4	0.36473
patient		physician		0		1		k		k			  5			 50			0.4		5	0.40580
patient		physician		0		1		k		k			  5			 50			0.3		1	0.20290
patient		physician		0		1		k		k			  5			 50			0.3		2	0.30435
patient		physician		0		1		k		k			  5			 50			0.3		3	0.34058
patient		physician		0		1		k		k			  5			 50			0.3		4	0.37440
patient		physician		0		1		k		k			  5			 50			0.3		5	0.40821
patient		physician		0		1		k		k			  5			 50			0.2		1	0.19324
patient		physician		0		1		k		k			  5			 50			0.2		2	0.30918
patient		physician		0		1		k		k			  5			 50			0.2		3	0.35507
patient		physician		0		1		k		k			  5			 50			0.2		4	0.38406
patient		physician		0		1		k		k			  5			 50			0.2		5	0.40821
patient		physician		0		1		k		k			  5			 50			0.1		1	0.20048
patient		physician		0		1		k		k			  5			 50			0.1		2	0.30918
patient		physician		0		1		k		k			  5			 50			0.1		3	0.35507
patient		physician		0		1		k		k			  5			 50			0.1		4	0.38164
patient		physician		0		1		k		k			  5			 50			0.1		5	0.40821
patient		physician		0		1		k		k			  5			 50			0.0		1	0.19324
patient		physician		0		1		k		k			  5			 50			0.0		2	0.27053
patient		physician		0		1		k		k			  5			 50			0.0		3	0.30435
patient		physician		0		1		k		k			  5			 50			0.0		4	0.33092
patient		physician		0		1		k		k			  5			 50			0.0		5	0.36473
patient		physician		0		1		k		k			  5			100			1.0		1	0.23430
patient		physician		0		1		k		k			  5			100			1.0		2	0.29952
patient		physician		0		1		k		k			  5			100			1.0		3	0.32367
patient		physician		0		1		k		k			  5			100			1.0		4	0.34783
patient		physician		0		1		k		k			  5			100			1.0		5	0.35749
patient		physician		0		1		k		k			  5			100			0.9		1	0.21256
patient		physician		0		1		k		k			  5			100			0.9		2	0.30193
patient		physician		0		1		k		k			  5			100			0.9		3	0.33575
patient		physician		0		1		k		k			  5			100			0.9		4	0.36715
patient		physician		0		1		k		k			  5			100			0.9		5	0.40338
patient		physician		0		1		k		k			  5			100			0.8		1	0.21256
patient		physician		0		1		k		k			  5			100			0.8		2	0.30435
patient		physician		0		1		k		k			  5			100			0.8		3	0.33575
patient		physician		0		1		k		k			  5			100			0.8		4	0.36957
patient		physician		0		1		k		k			  5			100			0.8		5	0.40338
patient		physician		0		1		k		k			  5			100			0.7		1	0.21739
patient		physician		0		1		k		k			  5			100			0.7		2	0.30435
patient		physician		0		1		k		k			  5			100			0.7		3	0.33575
patient		physician		0		1		k		k			  5			100			0.7		4	0.36957
patient		physician		0		1		k		k			  5			100			0.7		5	0.40338
patient		physician		0		1		k		k			  5			100			0.6		1	0.21498
patient		physician		0		1		k		k			  5			100			0.6		2	0.30435
patient		physician		0		1		k		k			  5			100			0.6		3	0.33575
patient		physician		0		1		k		k			  5			100			0.6		4	0.36957
patient		physician		0		1		k		k			  5			100			0.6		5	0.40338
patient		physician		0		1		k		k			  5			100			0.5		1	0.21498
patient		physician		0		1		k		k			  5			100			0.5		2	0.30435
patient		physician		0		1		k		k			  5			100			0.5		3	0.33575
patient		physician		0		1		k		k			  5			100			0.5		4	0.36715
patient		physician		0		1		k		k			  5			100			0.5		5	0.40338
patient		physician		0		1		k		k			  5			100			0.4		1	0.20531
patient		physician		0		1		k		k			  5			100			0.4		2	0.29952
patient		physician		0		1		k		k			  5			100			0.4		3	0.33575
patient		physician		0		1		k		k			  5			100			0.4		4	0.36715
patient		physician		0		1		k		k			  5			100			0.4		5	0.40580
patient		physician		0		1		k		k			  5			100			0.3		1	0.20290
patient		physician		0		1		k		k			  5			100			0.3		2	0.29710
patient		physician		0		1		k		k			  5			100			0.3		3	0.33575
patient		physician		0		1		k		k			  5			100			0.3		4	0.37681
patient		physician		0		1		k		k			  5			100			0.3		5	0.40821
patient		physician		0		1		k		k			  5			100			0.2		1	0.19324
patient		physician		0		1		k		k			  5			100			0.2		2	0.30193
patient		physician		0		1		k		k			  5			100			0.2		3	0.34783
patient		physician		0		1		k		k			  5			100			0.2		4	0.37923
patient		physician		0		1		k		k			  5			100			0.2		5	0.40821
patient		physician		0		1		k		k			  5			100			0.1		1	0.19807
patient		physician		0		1		k		k			  5			100			0.1		2	0.29952
patient		physician		0		1		k		k			  5			100			0.1		3	0.34783
patient		physician		0		1		k		k			  5			100			0.1		4	0.38406
patient		physician		0		1		k		k			  5			100			0.1		5	0.41063
patient		physician		0		1		k		k			  5			100			0.0		1	0.19324
patient		physician		0		1		k		k			  5			100			0.0		2	0.27053
patient		physician		0		1		k		k			  5			100			0.0		3	0.30435
patient		physician		0		1		k		k			  5			100			0.0		4	0.33092
patient		physician		0		1		k		k			  5			100			0.0		5	0.36473
patient		physician		0		1		k		k			 10			  1			1.0		1	0.21981
patient		physician		0		1		k		k			 10			  1			1.0		2	0.28502
patient		physician		0		1		k		k			 10			  1			1.0		3	0.34058
patient		physician		0		1		k		k			 10			  1			1.0		4	0.37440
patient		physician		0		1		k		k			 10			  1			1.0		5	0.38889
patient		physician		0		1		k		k			 10			  1			0.9		1	0.20048
patient		physician		0		1		k		k			 10			  1			0.9		2	0.28261
patient		physician		0		1		k		k			 10			  1			0.9		3	0.32609
patient		physician		0		1		k		k			 10			  1			0.9		4	0.37681
patient		physician		0		1		k		k			 10			  1			0.9		5	0.41304
patient		physician		0		1		k		k			 10			  1			0.8		1	0.20048
patient		physician		0		1		k		k			 10			  1			0.8		2	0.28502
patient		physician		0		1		k		k			 10			  1			0.8		3	0.32609
patient		physician		0		1		k		k			 10			  1			0.8		4	0.37923
patient		physician		0		1		k		k			 10			  1			0.8		5	0.41304
patient		physician		0		1		k		k			 10			  1			0.7		1	0.20531
patient		physician		0		1		k		k			 10			  1			0.7		2	0.28744
patient		physician		0		1		k		k			 10			  1			0.7		3	0.32609
patient		physician		0		1		k		k			 10			  1			0.7		4	0.38164
patient		physician		0		1		k		k			 10			  1			0.7		5	0.41304
patient		physician		0		1		k		k			 10			  1			0.6		1	0.20531
patient		physician		0		1		k		k			 10			  1			0.6		2	0.29710
patient		physician		0		1		k		k			 10			  1			0.6		3	0.32850
patient		physician		0		1		k		k			 10			  1			0.6		4	0.38406
patient		physician		0		1		k		k			 10			  1			0.6		5	0.41546
patient		physician		0		1		k		k			 10			  1			0.5		1	0.21256
patient		physician		0		1		k		k			 10			  1			0.5		2	0.29710
patient		physician		0		1		k		k			 10			  1			0.5		3	0.32850
patient		physician		0		1		k		k			 10			  1			0.5		4	0.38406
patient		physician		0		1		k		k			 10			  1			0.5		5	0.41546
patient		physician		0		1		k		k			 10			  1			0.4		1	0.20773
patient		physician		0		1		k		k			 10			  1			0.4		2	0.29952
patient		physician		0		1		k		k			 10			  1			0.4		3	0.33092
patient		physician		0		1		k		k			 10			  1			0.4		4	0.38406
patient		physician		0		1		k		k			 10			  1			0.4		5	0.41304
patient		physician		0		1		k		k			 10			  1			0.3		1	0.21256
patient		physician		0		1		k		k			 10			  1			0.3		2	0.29710
patient		physician		0		1		k		k			 10			  1			0.3		3	0.33333
patient		physician		0		1		k		k			 10			  1			0.3		4	0.38164
patient		physician		0		1		k		k			 10			  1			0.3		5	0.41787
patient		physician		0		1		k		k			 10			  1			0.2		1	0.20290
patient		physician		0		1		k		k			 10			  1			0.2		2	0.29710
patient		physician		0		1		k		k			 10			  1			0.2		3	0.33816
patient		physician		0		1		k		k			 10			  1			0.2		4	0.37923
patient		physician		0		1		k		k			 10			  1			0.2		5	0.42029
patient		physician		0		1		k		k			 10			  1			0.1		1	0.19565
patient		physician		0		1		k		k			 10			  1			0.1		2	0.28986
patient		physician		0		1		k		k			 10			  1			0.1		3	0.33092
patient		physician		0		1		k		k			 10			  1			0.1		4	0.37923
patient		physician		0		1		k		k			 10			  1			0.1		5	0.41787
patient		physician		0		1		k		k			 10			  1			0.0		1	0.19324
patient		physician		0		1		k		k			 10			  1			0.0		2	0.27053
patient		physician		0		1		k		k			 10			  1			0.0		3	0.30435
patient		physician		0		1		k		k			 10			  1			0.0		4	0.33092
patient		physician		0		1		k		k			 10			  1			0.0		5	0.36473
patient		physician		0		1		k		k			 10			  2			1.0		1	0.21981
patient		physician		0		1		k		k			 10			  2			1.0		2	0.28502
patient		physician		0		1		k		k			 10			  2			1.0		3	0.34058
patient		physician		0		1		k		k			 10			  2			1.0		4	0.37440
patient		physician		0		1		k		k			 10			  2			1.0		5	0.38889
patient		physician		0		1		k		k			 10			  2			0.9		1	0.20048
patient		physician		0		1		k		k			 10			  2			0.9		2	0.28261
patient		physician		0		1		k		k			 10			  2			0.9		3	0.32850
patient		physician		0		1		k		k			 10			  2			0.9		4	0.37681
patient		physician		0		1		k		k			 10			  2			0.9		5	0.41304
patient		physician		0		1		k		k			 10			  2			0.8		1	0.20048
patient		physician		0		1		k		k			 10			  2			0.8		2	0.28502
patient		physician		0		1		k		k			 10			  2			0.8		3	0.32850
patient		physician		0		1		k		k			 10			  2			0.8		4	0.37923
patient		physician		0		1		k		k			 10			  2			0.8		5	0.41304
patient		physician		0		1		k		k			 10			  2			0.7		1	0.20531
patient		physician		0		1		k		k			 10			  2			0.7		2	0.28744
patient		physician		0		1		k		k			 10			  2			0.7		3	0.32850
patient		physician		0		1		k		k			 10			  2			0.7		4	0.38164
patient		physician		0		1		k		k			 10			  2			0.7		5	0.41304
patient		physician		0		1		k		k			 10			  2			0.6		1	0.20531
patient		physician		0		1		k		k			 10			  2			0.6		2	0.29710
patient		physician		0		1		k		k			 10			  2			0.6		3	0.33092
patient		physician		0		1		k		k			 10			  2			0.6		4	0.38406
patient		physician		0		1		k		k			 10			  2			0.6		5	0.41546
patient		physician		0		1		k		k			 10			  2			0.5		1	0.21256
patient		physician		0		1		k		k			 10			  2			0.5		2	0.29710
patient		physician		0		1		k		k			 10			  2			0.5		3	0.33092
patient		physician		0		1		k		k			 10			  2			0.5		4	0.38406
patient		physician		0		1		k		k			 10			  2			0.5		5	0.41546
patient		physician		0		1		k		k			 10			  2			0.4		1	0.20773
patient		physician		0		1		k		k			 10			  2			0.4		2	0.29952
patient		physician		0		1		k		k			 10			  2			0.4		3	0.33333
patient		physician		0		1		k		k			 10			  2			0.4		4	0.38406
patient		physician		0		1		k		k			 10			  2			0.4		5	0.41304
patient		physician		0		1		k		k			 10			  2			0.3		1	0.21256
patient		physician		0		1		k		k			 10			  2			0.3		2	0.29710
patient		physician		0		1		k		k			 10			  2			0.3		3	0.33575
patient		physician		0		1		k		k			 10			  2			0.3		4	0.38164
patient		physician		0		1		k		k			 10			  2			0.3		5	0.41787
patient		physician		0		1		k		k			 10			  2			0.2		1	0.20290
patient		physician		0		1		k		k			 10			  2			0.2		2	0.29710
patient		physician		0		1		k		k			 10			  2			0.2		3	0.34058
patient		physician		0		1		k		k			 10			  2			0.2		4	0.37923
patient		physician		0		1		k		k			 10			  2			0.2		5	0.42029
patient		physician		0		1		k		k			 10			  2			0.1		1	0.19565
patient		physician		0		1		k		k			 10			  2			0.1		2	0.28986
patient		physician		0		1		k		k			 10			  2			0.1		3	0.33092
patient		physician		0		1		k		k			 10			  2			0.1		4	0.37923
patient		physician		0		1		k		k			 10			  2			0.1		5	0.41787
patient		physician		0		1		k		k			 10			  2			0.0		1	0.19324
patient		physician		0		1		k		k			 10			  2			0.0		2	0.27053
patient		physician		0		1		k		k			 10			  2			0.0		3	0.30435
patient		physician		0		1		k		k			 10			  2			0.0		4	0.33092
patient		physician		0		1		k		k			 10			  2			0.0		5	0.36473
patient		physician		0		1		k		k			 10			  3			1.0		1	0.21981
patient		physician		0		1		k		k			 10			  3			1.0		2	0.28502
patient		physician		0		1		k		k			 10			  3			1.0		3	0.34058
patient		physician		0		1		k		k			 10			  3			1.0		4	0.37440
patient		physician		0		1		k		k			 10			  3			1.0		5	0.38889
patient		physician		0		1		k		k			 10			  3			0.9		1	0.20048
patient		physician		0		1		k		k			 10			  3			0.9		2	0.28261
patient		physician		0		1		k		k			 10			  3			0.9		3	0.32850
patient		physician		0		1		k		k			 10			  3			0.9		4	0.37681
patient		physician		0		1		k		k			 10			  3			0.9		5	0.41304
patient		physician		0		1		k		k			 10			  3			0.8		1	0.20048
patient		physician		0		1		k		k			 10			  3			0.8		2	0.28502
patient		physician		0		1		k		k			 10			  3			0.8		3	0.32850
patient		physician		0		1		k		k			 10			  3			0.8		4	0.37923
patient		physician		0		1		k		k			 10			  3			0.8		5	0.41304
patient		physician		0		1		k		k			 10			  3			0.7		1	0.20531
patient		physician		0		1		k		k			 10			  3			0.7		2	0.28744
patient		physician		0		1		k		k			 10			  3			0.7		3	0.32850
patient		physician		0		1		k		k			 10			  3			0.7		4	0.38164
patient		physician		0		1		k		k			 10			  3			0.7		5	0.41304
patient		physician		0		1		k		k			 10			  3			0.6		1	0.20531
patient		physician		0		1		k		k			 10			  3			0.6		2	0.29710
patient		physician		0		1		k		k			 10			  3			0.6		3	0.33092
patient		physician		0		1		k		k			 10			  3			0.6		4	0.38406
patient		physician		0		1		k		k			 10			  3			0.6		5	0.41546
patient		physician		0		1		k		k			 10			  3			0.5		1	0.21256
patient		physician		0		1		k		k			 10			  3			0.5		2	0.29710
patient		physician		0		1		k		k			 10			  3			0.5		3	0.33092
patient		physician		0		1		k		k			 10			  3			0.5		4	0.38406
patient		physician		0		1		k		k			 10			  3			0.5		5	0.41546
patient		physician		0		1		k		k			 10			  3			0.4		1	0.20773
patient		physician		0		1		k		k			 10			  3			0.4		2	0.29952
patient		physician		0		1		k		k			 10			  3			0.4		3	0.33333
patient		physician		0		1		k		k			 10			  3			0.4		4	0.38406
patient		physician		0		1		k		k			 10			  3			0.4		5	0.41304
patient		physician		0		1		k		k			 10			  3			0.3		1	0.21256
patient		physician		0		1		k		k			 10			  3			0.3		2	0.29710
patient		physician		0		1		k		k			 10			  3			0.3		3	0.33575
patient		physician		0		1		k		k			 10			  3			0.3		4	0.38164
patient		physician		0		1		k		k			 10			  3			0.3		5	0.41787
patient		physician		0		1		k		k			 10			  3			0.2		1	0.20290
patient		physician		0		1		k		k			 10			  3			0.2		2	0.29710
patient		physician		0		1		k		k			 10			  3			0.2		3	0.34058
patient		physician		0		1		k		k			 10			  3			0.2		4	0.37923
patient		physician		0		1		k		k			 10			  3			0.2		5	0.42029
patient		physician		0		1		k		k			 10			  3			0.1		1	0.19565
patient		physician		0		1		k		k			 10			  3			0.1		2	0.28986
patient		physician		0		1		k		k			 10			  3			0.1		3	0.33092
patient		physician		0		1		k		k			 10			  3			0.1		4	0.37923
patient		physician		0		1		k		k			 10			  3			0.1		5	0.41787
patient		physician		0		1		k		k			 10			  3			0.0		1	0.19324
patient		physician		0		1		k		k			 10			  3			0.0		2	0.27053
patient		physician		0		1		k		k			 10			  3			0.0		3	0.30435
patient		physician		0		1		k		k			 10			  3			0.0		4	0.33092
patient		physician		0		1		k		k			 10			  3			0.0		5	0.36473
patient		physician		0		1		k		k			 10			  4			1.0		1	0.22222
patient		physician		0		1		k		k			 10			  4			1.0		2	0.28261
patient		physician		0		1		k		k			 10			  4			1.0		3	0.34058
patient		physician		0		1		k		k			 10			  4			1.0		4	0.37681
patient		physician		0		1		k		k			 10			  4			1.0		5	0.38889
patient		physician		0		1		k		k			 10			  4			0.9		1	0.20290
patient		physician		0		1		k		k			 10			  4			0.9		2	0.28019
patient		physician		0		1		k		k			 10			  4			0.9		3	0.32609
patient		physician		0		1		k		k			 10			  4			0.9		4	0.37681
patient		physician		0		1		k		k			 10			  4			0.9		5	0.41304
patient		physician		0		1		k		k			 10			  4			0.8		1	0.20290
patient		physician		0		1		k		k			 10			  4			0.8		2	0.28261
patient		physician		0		1		k		k			 10			  4			0.8		3	0.32609
patient		physician		0		1		k		k			 10			  4			0.8		4	0.37923
patient		physician		0		1		k		k			 10			  4			0.8		5	0.41304
patient		physician		0		1		k		k			 10			  4			0.7		1	0.20773
patient		physician		0		1		k		k			 10			  4			0.7		2	0.28502
patient		physician		0		1		k		k			 10			  4			0.7		3	0.32609
patient		physician		0		1		k		k			 10			  4			0.7		4	0.38164
patient		physician		0		1		k		k			 10			  4			0.7		5	0.41304
patient		physician		0		1		k		k			 10			  4			0.6		1	0.20773
patient		physician		0		1		k		k			 10			  4			0.6		2	0.29469
patient		physician		0		1		k		k			 10			  4			0.6		3	0.32850
patient		physician		0		1		k		k			 10			  4			0.6		4	0.38406
patient		physician		0		1		k		k			 10			  4			0.6		5	0.41546
patient		physician		0		1		k		k			 10			  4			0.5		1	0.21498
patient		physician		0		1		k		k			 10			  4			0.5		2	0.29710
patient		physician		0		1		k		k			 10			  4			0.5		3	0.33092
patient		physician		0		1		k		k			 10			  4			0.5		4	0.38406
patient		physician		0		1		k		k			 10			  4			0.5		5	0.41546
patient		physician		0		1		k		k			 10			  4			0.4		1	0.21014
patient		physician		0		1		k		k			 10			  4			0.4		2	0.29952
patient		physician		0		1		k		k			 10			  4			0.4		3	0.33333
patient		physician		0		1		k		k			 10			  4			0.4		4	0.38406
patient		physician		0		1		k		k			 10			  4			0.4		5	0.41304
patient		physician		0		1		k		k			 10			  4			0.3		1	0.21014
patient		physician		0		1		k		k			 10			  4			0.3		2	0.29710
patient		physician		0		1		k		k			 10			  4			0.3		3	0.33575
patient		physician		0		1		k		k			 10			  4			0.3		4	0.38164
patient		physician		0		1		k		k			 10			  4			0.3		5	0.41546
patient		physician		0		1		k		k			 10			  4			0.2		1	0.20290
patient		physician		0		1		k		k			 10			  4			0.2		2	0.29952
patient		physician		0		1		k		k			 10			  4			0.2		3	0.34300
patient		physician		0		1		k		k			 10			  4			0.2		4	0.38164
patient		physician		0		1		k		k			 10			  4			0.2		5	0.41787
patient		physician		0		1		k		k			 10			  4			0.1		1	0.19565
patient		physician		0		1		k		k			 10			  4			0.1		2	0.28986
patient		physician		0		1		k		k			 10			  4			0.1		3	0.33092
patient		physician		0		1		k		k			 10			  4			0.1		4	0.37923
patient		physician		0		1		k		k			 10			  4			0.1		5	0.41787
patient		physician		0		1		k		k			 10			  4			0.0		1	0.19324
patient		physician		0		1		k		k			 10			  4			0.0		2	0.27053
patient		physician		0		1		k		k			 10			  4			0.0		3	0.30435
patient		physician		0		1		k		k			 10			  4			0.0		4	0.33092
patient		physician		0		1		k		k			 10			  4			0.0		5	0.36473
patient		physician		0		1		k		k			 10			  5			1.0		1	0.22222
patient		physician		0		1		k		k			 10			  5			1.0		2	0.28261
patient		physician		0		1		k		k			 10			  5			1.0		3	0.34058
patient		physician		0		1		k		k			 10			  5			1.0		4	0.37681
patient		physician		0		1		k		k			 10			  5			1.0		5	0.38889
patient		physician		0		1		k		k			 10			  5			0.9		1	0.20290
patient		physician		0		1		k		k			 10			  5			0.9		2	0.28019
patient		physician		0		1		k		k			 10			  5			0.9		3	0.32609
patient		physician		0		1		k		k			 10			  5			0.9		4	0.37681
patient		physician		0		1		k		k			 10			  5			0.9		5	0.41304
patient		physician		0		1		k		k			 10			  5			0.8		1	0.20290
patient		physician		0		1		k		k			 10			  5			0.8		2	0.28261
patient		physician		0		1		k		k			 10			  5			0.8		3	0.32609
patient		physician		0		1		k		k			 10			  5			0.8		4	0.37923
patient		physician		0		1		k		k			 10			  5			0.8		5	0.41304
patient		physician		0		1		k		k			 10			  5			0.7		1	0.20773
patient		physician		0		1		k		k			 10			  5			0.7		2	0.28502
patient		physician		0		1		k		k			 10			  5			0.7		3	0.32609
patient		physician		0		1		k		k			 10			  5			0.7		4	0.38164
patient		physician		0		1		k		k			 10			  5			0.7		5	0.41304
patient		physician		0		1		k		k			 10			  5			0.6		1	0.20773
patient		physician		0		1		k		k			 10			  5			0.6		2	0.29469
patient		physician		0		1		k		k			 10			  5			0.6		3	0.32850
patient		physician		0		1		k		k			 10			  5			0.6		4	0.38406
patient		physician		0		1		k		k			 10			  5			0.6		5	0.41546
patient		physician		0		1		k		k			 10			  5			0.5		1	0.21498
patient		physician		0		1		k		k			 10			  5			0.5		2	0.29710
patient		physician		0		1		k		k			 10			  5			0.5		3	0.33092
patient		physician		0		1		k		k			 10			  5			0.5		4	0.38406
patient		physician		0		1		k		k			 10			  5			0.5		5	0.41546
patient		physician		0		1		k		k			 10			  5			0.4		1	0.21014
patient		physician		0		1		k		k			 10			  5			0.4		2	0.29952
patient		physician		0		1		k		k			 10			  5			0.4		3	0.33333
patient		physician		0		1		k		k			 10			  5			0.4		4	0.38406
patient		physician		0		1		k		k			 10			  5			0.4		5	0.41304
patient		physician		0		1		k		k			 10			  5			0.3		1	0.21014
patient		physician		0		1		k		k			 10			  5			0.3		2	0.29710
patient		physician		0		1		k		k			 10			  5			0.3		3	0.33575
patient		physician		0		1		k		k			 10			  5			0.3		4	0.38164
patient		physician		0		1		k		k			 10			  5			0.3		5	0.41546
patient		physician		0		1		k		k			 10			  5			0.2		1	0.20290
patient		physician		0		1		k		k			 10			  5			0.2		2	0.29952
patient		physician		0		1		k		k			 10			  5			0.2		3	0.34300
patient		physician		0		1		k		k			 10			  5			0.2		4	0.38164
patient		physician		0		1		k		k			 10			  5			0.2		5	0.41787
patient		physician		0		1		k		k			 10			  5			0.1		1	0.19565
patient		physician		0		1		k		k			 10			  5			0.1		2	0.28986
patient		physician		0		1		k		k			 10			  5			0.1		3	0.33092
patient		physician		0		1		k		k			 10			  5			0.1		4	0.37923
patient		physician		0		1		k		k			 10			  5			0.1		5	0.41787
patient		physician		0		1		k		k			 10			  5			0.0		1	0.19324
patient		physician		0		1		k		k			 10			  5			0.0		2	0.27053
patient		physician		0		1		k		k			 10			  5			0.0		3	0.30435
patient		physician		0		1		k		k			 10			  5			0.0		4	0.33092
patient		physician		0		1		k		k			 10			  5			0.0		5	0.36473
patient		physician		0		1		k		k			 10			 10			1.0		1	0.21981
patient		physician		0		1		k		k			 10			 10			1.0		2	0.28019
patient		physician		0		1		k		k			 10			 10			1.0		3	0.33816
patient		physician		0		1		k		k			 10			 10			1.0		4	0.37681
patient		physician		0		1		k		k			 10			 10			1.0		5	0.38889
patient		physician		0		1		k		k			 10			 10			0.9		1	0.20048
patient		physician		0		1		k		k			 10			 10			0.9		2	0.27778
patient		physician		0		1		k		k			 10			 10			0.9		3	0.32367
patient		physician		0		1		k		k			 10			 10			0.9		4	0.37440
patient		physician		0		1		k		k			 10			 10			0.9		5	0.41304
patient		physician		0		1		k		k			 10			 10			0.8		1	0.20048
patient		physician		0		1		k		k			 10			 10			0.8		2	0.28019
patient		physician		0		1		k		k			 10			 10			0.8		3	0.32367
patient		physician		0		1		k		k			 10			 10			0.8		4	0.37681
patient		physician		0		1		k		k			 10			 10			0.8		5	0.41304
patient		physician		0		1		k		k			 10			 10			0.7		1	0.20531
patient		physician		0		1		k		k			 10			 10			0.7		2	0.28261
patient		physician		0		1		k		k			 10			 10			0.7		3	0.32367
patient		physician		0		1		k		k			 10			 10			0.7		4	0.37923
patient		physician		0		1		k		k			 10			 10			0.7		5	0.41304
patient		physician		0		1		k		k			 10			 10			0.6		1	0.20531
patient		physician		0		1		k		k			 10			 10			0.6		2	0.29227
patient		physician		0		1		k		k			 10			 10			0.6		3	0.32609
patient		physician		0		1		k		k			 10			 10			0.6		4	0.38164
patient		physician		0		1		k		k			 10			 10			0.6		5	0.41546
patient		physician		0		1		k		k			 10			 10			0.5		1	0.21256
patient		physician		0		1		k		k			 10			 10			0.5		2	0.29469
patient		physician		0		1		k		k			 10			 10			0.5		3	0.32850
patient		physician		0		1		k		k			 10			 10			0.5		4	0.38164
patient		physician		0		1		k		k			 10			 10			0.5		5	0.41546
patient		physician		0		1		k		k			 10			 10			0.4		1	0.20773
patient		physician		0		1		k		k			 10			 10			0.4		2	0.29710
patient		physician		0		1		k		k			 10			 10			0.4		3	0.33092
patient		physician		0		1		k		k			 10			 10			0.4		4	0.38164
patient		physician		0		1		k		k			 10			 10			0.4		5	0.41304
patient		physician		0		1		k		k			 10			 10			0.3		1	0.20773
patient		physician		0		1		k		k			 10			 10			0.3		2	0.29469
patient		physician		0		1		k		k			 10			 10			0.3		3	0.33333
patient		physician		0		1		k		k			 10			 10			0.3		4	0.37923
patient		physician		0		1		k		k			 10			 10			0.3		5	0.41546
patient		physician		0		1		k		k			 10			 10			0.2		1	0.19807
patient		physician		0		1		k		k			 10			 10			0.2		2	0.29710
patient		physician		0		1		k		k			 10			 10			0.2		3	0.34058
patient		physician		0		1		k		k			 10			 10			0.2		4	0.37923
patient		physician		0		1		k		k			 10			 10			0.2		5	0.41787
patient		physician		0		1		k		k			 10			 10			0.1		1	0.19324
patient		physician		0		1		k		k			 10			 10			0.1		2	0.28986
patient		physician		0		1		k		k			 10			 10			0.1		3	0.32850
patient		physician		0		1		k		k			 10			 10			0.1		4	0.37681
patient		physician		0		1		k		k			 10			 10			0.1		5	0.41787
patient		physician		0		1		k		k			 10			 10			0.0		1	0.19324
patient		physician		0		1		k		k			 10			 10			0.0		2	0.27053
patient		physician		0		1		k		k			 10			 10			0.0		3	0.30435
patient		physician		0		1		k		k			 10			 10			0.0		4	0.33092
patient		physician		0		1		k		k			 10			 10			0.0		5	0.36473
patient		physician		0		1		k		k			 10			 20			1.0		1	0.22464
patient		physician		0		1		k		k			 10			 20			1.0		2	0.28744
patient		physician		0		1		k		k			 10			 20			1.0		3	0.34058
patient		physician		0		1		k		k			 10			 20			1.0		4	0.37681
patient		physician		0		1		k		k			 10			 20			1.0		5	0.38889
patient		physician		0		1		k		k			 10			 20			0.9		1	0.20290
patient		physician		0		1		k		k			 10			 20			0.9		2	0.28019
patient		physician		0		1		k		k			 10			 20			0.9		3	0.32850
patient		physician		0		1		k		k			 10			 20			0.9		4	0.37681
patient		physician		0		1		k		k			 10			 20			0.9		5	0.41304
patient		physician		0		1		k		k			 10			 20			0.8		1	0.20290
patient		physician		0		1		k		k			 10			 20			0.8		2	0.28261
patient		physician		0		1		k		k			 10			 20			0.8		3	0.32850
patient		physician		0		1		k		k			 10			 20			0.8		4	0.37923
patient		physician		0		1		k		k			 10			 20			0.8		5	0.41304
patient		physician		0		1		k		k			 10			 20			0.7		1	0.20531
patient		physician		0		1		k		k			 10			 20			0.7		2	0.28502
patient		physician		0		1		k		k			 10			 20			0.7		3	0.32850
patient		physician		0		1		k		k			 10			 20			0.7		4	0.38164
patient		physician		0		1		k		k			 10			 20			0.7		5	0.41304
patient		physician		0		1		k		k			 10			 20			0.6		1	0.20531
patient		physician		0		1		k		k			 10			 20			0.6		2	0.29469
patient		physician		0		1		k		k			 10			 20			0.6		3	0.33092
patient		physician		0		1		k		k			 10			 20			0.6		4	0.38406
patient		physician		0		1		k		k			 10			 20			0.6		5	0.41546
patient		physician		0		1		k		k			 10			 20			0.5		1	0.21256
patient		physician		0		1		k		k			 10			 20			0.5		2	0.29952
patient		physician		0		1		k		k			 10			 20			0.5		3	0.33333
patient		physician		0		1		k		k			 10			 20			0.5		4	0.38406
patient		physician		0		1		k		k			 10			 20			0.5		5	0.41546
patient		physician		0		1		k		k			 10			 20			0.4		1	0.20773
patient		physician		0		1		k		k			 10			 20			0.4		2	0.30193
patient		physician		0		1		k		k			 10			 20			0.4		3	0.33575
patient		physician		0		1		k		k			 10			 20			0.4		4	0.38406
patient		physician		0		1		k		k			 10			 20			0.4		5	0.41304
patient		physician		0		1		k		k			 10			 20			0.3		1	0.20531
patient		physician		0		1		k		k			 10			 20			0.3		2	0.29469
patient		physician		0		1		k		k			 10			 20			0.3		3	0.34058
patient		physician		0		1		k		k			 10			 20			0.3		4	0.38164
patient		physician		0		1		k		k			 10			 20			0.3		5	0.41546
patient		physician		0		1		k		k			 10			 20			0.2		1	0.19807
patient		physician		0		1		k		k			 10			 20			0.2		2	0.29710
patient		physician		0		1		k		k			 10			 20			0.2		3	0.34541
patient		physician		0		1		k		k			 10			 20			0.2		4	0.38406
patient		physician		0		1		k		k			 10			 20			0.2		5	0.41787
patient		physician		0		1		k		k			 10			 20			0.1		1	0.19324
patient		physician		0		1		k		k			 10			 20			0.1		2	0.29227
patient		physician		0		1		k		k			 10			 20			0.1		3	0.33092
patient		physician		0		1		k		k			 10			 20			0.1		4	0.38164
patient		physician		0		1		k		k			 10			 20			0.1		5	0.41787
patient		physician		0		1		k		k			 10			 20			0.0		1	0.19324
patient		physician		0		1		k		k			 10			 20			0.0		2	0.27053
patient		physician		0		1		k		k			 10			 20			0.0		3	0.30435
patient		physician		0		1		k		k			 10			 20			0.0		4	0.33092
patient		physician		0		1		k		k			 10			 20			0.0		5	0.36473
patient		physician		0		1		k		k			 10			 50			1.0		1	0.22947
patient		physician		0		1		k		k			 10			 50			1.0		2	0.28019
patient		physician		0		1		k		k			 10			 50			1.0		3	0.32850
patient		physician		0		1		k		k			 10			 50			1.0		4	0.36715
patient		physician		0		1		k		k			 10			 50			1.0		5	0.38406
patient		physician		0		1		k		k			 10			 50			0.9		1	0.20531
patient		physician		0		1		k		k			 10			 50			0.9		2	0.28019
patient		physician		0		1		k		k			 10			 50			0.9		3	0.32850
patient		physician		0		1		k		k			 10			 50			0.9		4	0.37681
patient		physician		0		1		k		k			 10			 50			0.9		5	0.41546
patient		physician		0		1		k		k			 10			 50			0.8		1	0.20531
patient		physician		0		1		k		k			 10			 50			0.8		2	0.28261
patient		physician		0		1		k		k			 10			 50			0.8		3	0.32850
patient		physician		0		1		k		k			 10			 50			0.8		4	0.37923
patient		physician		0		1		k		k			 10			 50			0.8		5	0.41546
patient		physician		0		1		k		k			 10			 50			0.7		1	0.20773
patient		physician		0		1		k		k			 10			 50			0.7		2	0.28502
patient		physician		0		1		k		k			 10			 50			0.7		3	0.32850
patient		physician		0		1		k		k			 10			 50			0.7		4	0.38164
patient		physician		0		1		k		k			 10			 50			0.7		5	0.41546
patient		physician		0		1		k		k			 10			 50			0.6		1	0.20773
patient		physician		0		1		k		k			 10			 50			0.6		2	0.29710
patient		physician		0		1		k		k			 10			 50			0.6		3	0.33333
patient		physician		0		1		k		k			 10			 50			0.6		4	0.38406
patient		physician		0		1		k		k			 10			 50			0.6		5	0.41787
patient		physician		0		1		k		k			 10			 50			0.5		1	0.21256
patient		physician		0		1		k		k			 10			 50			0.5		2	0.29710
patient		physician		0		1		k		k			 10			 50			0.5		3	0.33333
patient		physician		0		1		k		k			 10			 50			0.5		4	0.38406
patient		physician		0		1		k		k			 10			 50			0.5		5	0.41787
patient		physician		0		1		k		k			 10			 50			0.4		1	0.20773
patient		physician		0		1		k		k			 10			 50			0.4		2	0.29952
patient		physician		0		1		k		k			 10			 50			0.4		3	0.33575
patient		physician		0		1		k		k			 10			 50			0.4		4	0.38406
patient		physician		0		1		k		k			 10			 50			0.4		5	0.41546
patient		physician		0		1		k		k			 10			 50			0.3		1	0.20290
patient		physician		0		1		k		k			 10			 50			0.3		2	0.29227
patient		physician		0		1		k		k			 10			 50			0.3		3	0.33333
patient		physician		0		1		k		k			 10			 50			0.3		4	0.38406
patient		physician		0		1		k		k			 10			 50			0.3		5	0.41787
patient		physician		0		1		k		k			 10			 50			0.2		1	0.19565
patient		physician		0		1		k		k			 10			 50			0.2		2	0.29227
patient		physician		0		1		k		k			 10			 50			0.2		3	0.33816
patient		physician		0		1		k		k			 10			 50			0.2		4	0.38889
patient		physician		0		1		k		k			 10			 50			0.2		5	0.42029
patient		physician		0		1		k		k			 10			 50			0.1		1	0.19565
patient		physician		0		1		k		k			 10			 50			0.1		2	0.28744
patient		physician		0		1		k		k			 10			 50			0.1		3	0.33092
patient		physician		0		1		k		k			 10			 50			0.1		4	0.38406
patient		physician		0		1		k		k			 10			 50			0.1		5	0.42029
patient		physician		0		1		k		k			 10			 50			0.0		1	0.19324
patient		physician		0		1		k		k			 10			 50			0.0		2	0.27053
patient		physician		0		1		k		k			 10			 50			0.0		3	0.30435
patient		physician		0		1		k		k			 10			 50			0.0		4	0.33092
patient		physician		0		1		k		k			 10			 50			0.0		5	0.36473
patient		physician		0		1		k		k			 10			100			1.0		1	0.21498
patient		physician		0		1		k		k			 10			100			1.0		2	0.26812
patient		physician		0		1		k		k			 10			100			1.0		3	0.30676
patient		physician		0		1		k		k			 10			100			1.0		4	0.34541
patient		physician		0		1		k		k			 10			100			1.0		5	0.36232
patient		physician		0		1		k		k			 10			100			0.9		1	0.19565
patient		physician		0		1		k		k			 10			100			0.9		2	0.27295
patient		physician		0		1		k		k			 10			100			0.9		3	0.30918
patient		physician		0		1		k		k			 10			100			0.9		4	0.35507
patient		physician		0		1		k		k			 10			100			0.9		5	0.39372
patient		physician		0		1		k		k			 10			100			0.8		1	0.19565
patient		physician		0		1		k		k			 10			100			0.8		2	0.27536
patient		physician		0		1		k		k			 10			100			0.8		3	0.30918
patient		physician		0		1		k		k			 10			100			0.8		4	0.35749
patient		physician		0		1		k		k			 10			100			0.8		5	0.39372
patient		physician		0		1		k		k			 10			100			0.7		1	0.20048
patient		physician		0		1		k		k			 10			100			0.7		2	0.28019
patient		physician		0		1		k		k			 10			100			0.7		3	0.31159
patient		physician		0		1		k		k			 10			100			0.7		4	0.35990
patient		physician		0		1		k		k			 10			100			0.7		5	0.39372
patient		physician		0		1		k		k			 10			100			0.6		1	0.20290
patient		physician		0		1		k		k			 10			100			0.6		2	0.28744
patient		physician		0		1		k		k			 10			100			0.6		3	0.31643
patient		physician		0		1		k		k			 10			100			0.6		4	0.36232
patient		physician		0		1		k		k			 10			100			0.6		5	0.39614
patient		physician		0		1		k		k			 10			100			0.5		1	0.20773
patient		physician		0		1		k		k			 10			100			0.5		2	0.28744
patient		physician		0		1		k		k			 10			100			0.5		3	0.31643
patient		physician		0		1		k		k			 10			100			0.5		4	0.36232
patient		physician		0		1		k		k			 10			100			0.5		5	0.39614
patient		physician		0		1		k		k			 10			100			0.4		1	0.20290
patient		physician		0		1		k		k			 10			100			0.4		2	0.28986
patient		physician		0		1		k		k			 10			100			0.4		3	0.31884
patient		physician		0		1		k		k			 10			100			0.4		4	0.36232
patient		physician		0		1		k		k			 10			100			0.4		5	0.39372
patient		physician		0		1		k		k			 10			100			0.3		1	0.20290
patient		physician		0		1		k		k			 10			100			0.3		2	0.28261
patient		physician		0		1		k		k			 10			100			0.3		3	0.31884
patient		physician		0		1		k		k			 10			100			0.3		4	0.36473
patient		physician		0		1		k		k			 10			100			0.3		5	0.39614
patient		physician		0		1		k		k			 10			100			0.2		1	0.19807
patient		physician		0		1		k		k			 10			100			0.2		2	0.28744
patient		physician		0		1		k		k			 10			100			0.2		3	0.32609
patient		physician		0		1		k		k			 10			100			0.2		4	0.36473
patient		physician		0		1		k		k			 10			100			0.2		5	0.39855
patient		physician		0		1		k		k			 10			100			0.1		1	0.19082
patient		physician		0		1		k		k			 10			100			0.1		2	0.28261
patient		physician		0		1		k		k			 10			100			0.1		3	0.32126
patient		physician		0		1		k		k			 10			100			0.1		4	0.36957
patient		physician		0		1		k		k			 10			100			0.1		5	0.40097
patient		physician		0		1		k		k			 10			100			0.0		1	0.19324
patient		physician		0		1		k		k			 10			100			0.0		2	0.27053
patient		physician		0		1		k		k			 10			100			0.0		3	0.30435
patient		physician		0		1		k		k			 10			100			0.0		4	0.33092
patient		physician		0		1		k		k			 10			100			0.0		5	0.36473
patient		physician		0		1		k		k			 20			  1			1.0		1	0.16667
patient		physician		0		1		k		k			 20			  1			1.0		2	0.25845
patient		physician		0		1		k		k			 20			  1			1.0		3	0.31401
patient		physician		0		1		k		k			 20			  1			1.0		4	0.35990
patient		physician		0		1		k		k			 20			  1			1.0		5	0.38164
patient		physician		0		1		k		k			 20			  1			0.9		1	0.15459
patient		physician		0		1		k		k			 20			  1			0.9		2	0.25604
patient		physician		0		1		k		k			 20			  1			0.9		3	0.30193
patient		physician		0		1		k		k			 20			  1			0.9		4	0.35266
patient		physician		0		1		k		k			 20			  1			0.9		5	0.39130
patient		physician		0		1		k		k			 20			  1			0.8		1	0.15459
patient		physician		0		1		k		k			 20			  1			0.8		2	0.26087
patient		physician		0		1		k		k			 20			  1			0.8		3	0.30435
patient		physician		0		1		k		k			 20			  1			0.8		4	0.35507
patient		physician		0		1		k		k			 20			  1			0.8		5	0.39372
patient		physician		0		1		k		k			 20			  1			0.7		1	0.16184
patient		physician		0		1		k		k			 20			  1			0.7		2	0.26329
patient		physician		0		1		k		k			 20			  1			0.7		3	0.30676
patient		physician		0		1		k		k			 20			  1			0.7		4	0.36232
patient		physician		0		1		k		k			 20			  1			0.7		5	0.40097
patient		physician		0		1		k		k			 20			  1			0.6		1	0.16425
patient		physician		0		1		k		k			 20			  1			0.6		2	0.26812
patient		physician		0		1		k		k			 20			  1			0.6		3	0.30676
patient		physician		0		1		k		k			 20			  1			0.6		4	0.36232
patient		physician		0		1		k		k			 20			  1			0.6		5	0.40097
patient		physician		0		1		k		k			 20			  1			0.5		1	0.16908
patient		physician		0		1		k		k			 20			  1			0.5		2	0.27053
patient		physician		0		1		k		k			 20			  1			0.5		3	0.31159
patient		physician		0		1		k		k			 20			  1			0.5		4	0.36715
patient		physician		0		1		k		k			 20			  1			0.5		5	0.40097
patient		physician		0		1		k		k			 20			  1			0.4		1	0.16908
patient		physician		0		1		k		k			 20			  1			0.4		2	0.27295
patient		physician		0		1		k		k			 20			  1			0.4		3	0.30676
patient		physician		0		1		k		k			 20			  1			0.4		4	0.36473
patient		physician		0		1		k		k			 20			  1			0.4		5	0.39614
patient		physician		0		1		k		k			 20			  1			0.3		1	0.17874
patient		physician		0		1		k		k			 20			  1			0.3		2	0.27778
patient		physician		0		1		k		k			 20			  1			0.3		3	0.31401
patient		physician		0		1		k		k			 20			  1			0.3		4	0.36232
patient		physician		0		1		k		k			 20			  1			0.3		5	0.40097
patient		physician		0		1		k		k			 20			  1			0.2		1	0.18599
patient		physician		0		1		k		k			 20			  1			0.2		2	0.27295
patient		physician		0		1		k		k			 20			  1			0.2		3	0.31884
patient		physician		0		1		k		k			 20			  1			0.2		4	0.36473
patient		physician		0		1		k		k			 20			  1			0.2		5	0.39614
patient		physician		0		1		k		k			 20			  1			0.1		1	0.18599
patient		physician		0		1		k		k			 20			  1			0.1		2	0.27295
patient		physician		0		1		k		k			 20			  1			0.1		3	0.30918
patient		physician		0		1		k		k			 20			  1			0.1		4	0.36715
patient		physician		0		1		k		k			 20			  1			0.1		5	0.40097
patient		physician		0		1		k		k			 20			  1			0.0		1	0.19324
patient		physician		0		1		k		k			 20			  1			0.0		2	0.27053
patient		physician		0		1		k		k			 20			  1			0.0		3	0.30435
patient		physician		0		1		k		k			 20			  1			0.0		4	0.33092
patient		physician		0		1		k		k			 20			  1			0.0		5	0.36473
patient		physician		0		1		k		k			 20			  2			1.0		1	0.16425
patient		physician		0		1		k		k			 20			  2			1.0		2	0.25362
patient		physician		0		1		k		k			 20			  2			1.0		3	0.30918
patient		physician		0		1		k		k			 20			  2			1.0		4	0.35749
patient		physician		0		1		k		k			 20			  2			1.0		5	0.38164
patient		physician		0		1		k		k			 20			  2			0.9		1	0.15217
patient		physician		0		1		k		k			 20			  2			0.9		2	0.25121
patient		physician		0		1		k		k			 20			  2			0.9		3	0.29710
patient		physician		0		1		k		k			 20			  2			0.9		4	0.35024
patient		physician		0		1		k		k			 20			  2			0.9		5	0.38889
patient		physician		0		1		k		k			 20			  2			0.8		1	0.15217
patient		physician		0		1		k		k			 20			  2			0.8		2	0.25604
patient		physician		0		1		k		k			 20			  2			0.8		3	0.29952
patient		physician		0		1		k		k			 20			  2			0.8		4	0.35266
patient		physician		0		1		k		k			 20			  2			0.8		5	0.39130
patient		physician		0		1		k		k			 20			  2			0.7		1	0.15942
patient		physician		0		1		k		k			 20			  2			0.7		2	0.25845
patient		physician		0		1		k		k			 20			  2			0.7		3	0.30193
patient		physician		0		1		k		k			 20			  2			0.7		4	0.35990
patient		physician		0		1		k		k			 20			  2			0.7		5	0.40097
patient		physician		0		1		k		k			 20			  2			0.6		1	0.16184
patient		physician		0		1		k		k			 20			  2			0.6		2	0.26329
patient		physician		0		1		k		k			 20			  2			0.6		3	0.30193
patient		physician		0		1		k		k			 20			  2			0.6		4	0.35990
patient		physician		0		1		k		k			 20			  2			0.6		5	0.40097
patient		physician		0		1		k		k			 20			  2			0.5		1	0.16667
patient		physician		0		1		k		k			 20			  2			0.5		2	0.26570
patient		physician		0		1		k		k			 20			  2			0.5		3	0.30676
patient		physician		0		1		k		k			 20			  2			0.5		4	0.36473
patient		physician		0		1		k		k			 20			  2			0.5		5	0.40097
patient		physician		0		1		k		k			 20			  2			0.4		1	0.16667
patient		physician		0		1		k		k			 20			  2			0.4		2	0.26812
patient		physician		0		1		k		k			 20			  2			0.4		3	0.30435
patient		physician		0		1		k		k			 20			  2			0.4		4	0.36232
patient		physician		0		1		k		k			 20			  2			0.4		5	0.39614
patient		physician		0		1		k		k			 20			  2			0.3		1	0.17633
patient		physician		0		1		k		k			 20			  2			0.3		2	0.27536
patient		physician		0		1		k		k			 20			  2			0.3		3	0.31159
patient		physician		0		1		k		k			 20			  2			0.3		4	0.35990
patient		physician		0		1		k		k			 20			  2			0.3		5	0.40097
patient		physician		0		1		k		k			 20			  2			0.2		1	0.18357
patient		physician		0		1		k		k			 20			  2			0.2		2	0.27053
patient		physician		0		1		k		k			 20			  2			0.2		3	0.31884
patient		physician		0		1		k		k			 20			  2			0.2		4	0.36473
patient		physician		0		1		k		k			 20			  2			0.2		5	0.39855
patient		physician		0		1		k		k			 20			  2			0.1		1	0.18599
patient		physician		0		1		k		k			 20			  2			0.1		2	0.27536
patient		physician		0		1		k		k			 20			  2			0.1		3	0.30918
patient		physician		0		1		k		k			 20			  2			0.1		4	0.36715
patient		physician		0		1		k		k			 20			  2			0.1		5	0.40097
patient		physician		0		1		k		k			 20			  2			0.0		1	0.19324
patient		physician		0		1		k		k			 20			  2			0.0		2	0.27053
patient		physician		0		1		k		k			 20			  2			0.0		3	0.30435
patient		physician		0		1		k		k			 20			  2			0.0		4	0.33092
patient		physician		0		1		k		k			 20			  2			0.0		5	0.36473
patient		physician		0		1		k		k			 20			  3			1.0		1	0.16667
patient		physician		0		1		k		k			 20			  3			1.0		2	0.25604
patient		physician		0		1		k		k			 20			  3			1.0		3	0.31401
patient		physician		0		1		k		k			 20			  3			1.0		4	0.35990
patient		physician		0		1		k		k			 20			  3			1.0		5	0.38164
patient		physician		0		1		k		k			 20			  3			0.9		1	0.15459
patient		physician		0		1		k		k			 20			  3			0.9		2	0.25362
patient		physician		0		1		k		k			 20			  3			0.9		3	0.30193
patient		physician		0		1		k		k			 20			  3			0.9		4	0.35266
patient		physician		0		1		k		k			 20			  3			0.9		5	0.39130
patient		physician		0		1		k		k			 20			  3			0.8		1	0.15459
patient		physician		0		1		k		k			 20			  3			0.8		2	0.25845
patient		physician		0		1		k		k			 20			  3			0.8		3	0.30435
patient		physician		0		1		k		k			 20			  3			0.8		4	0.35507
patient		physician		0		1		k		k			 20			  3			0.8		5	0.39372
patient		physician		0		1		k		k			 20			  3			0.7		1	0.16184
patient		physician		0		1		k		k			 20			  3			0.7		2	0.26329
patient		physician		0		1		k		k			 20			  3			0.7		3	0.30676
patient		physician		0		1		k		k			 20			  3			0.7		4	0.36232
patient		physician		0		1		k		k			 20			  3			0.7		5	0.40097
patient		physician		0		1		k		k			 20			  3			0.6		1	0.16425
patient		physician		0		1		k		k			 20			  3			0.6		2	0.26812
patient		physician		0		1		k		k			 20			  3			0.6		3	0.30676
patient		physician		0		1		k		k			 20			  3			0.6		4	0.36232
patient		physician		0		1		k		k			 20			  3			0.6		5	0.40097
patient		physician		0		1		k		k			 20			  3			0.5		1	0.16908
patient		physician		0		1		k		k			 20			  3			0.5		2	0.27053
patient		physician		0		1		k		k			 20			  3			0.5		3	0.31159
patient		physician		0		1		k		k			 20			  3			0.5		4	0.36715
patient		physician		0		1		k		k			 20			  3			0.5		5	0.40097
patient		physician		0		1		k		k			 20			  3			0.4		1	0.16908
patient		physician		0		1		k		k			 20			  3			0.4		2	0.27295
patient		physician		0		1		k		k			 20			  3			0.4		3	0.30676
patient		physician		0		1		k		k			 20			  3			0.4		4	0.36473
patient		physician		0		1		k		k			 20			  3			0.4		5	0.39614
patient		physician		0		1		k		k			 20			  3			0.3		1	0.17874
patient		physician		0		1		k		k			 20			  3			0.3		2	0.27778
patient		physician		0		1		k		k			 20			  3			0.3		3	0.31401
patient		physician		0		1		k		k			 20			  3			0.3		4	0.36232
patient		physician		0		1		k		k			 20			  3			0.3		5	0.39855
patient		physician		0		1		k		k			 20			  3			0.2		1	0.18357
patient		physician		0		1		k		k			 20			  3			0.2		2	0.27295
patient		physician		0		1		k		k			 20			  3			0.2		3	0.31884
patient		physician		0		1		k		k			 20			  3			0.2		4	0.36473
patient		physician		0		1		k		k			 20			  3			0.2		5	0.39855
patient		physician		0		1		k		k			 20			  3			0.1		1	0.18599
patient		physician		0		1		k		k			 20			  3			0.1		2	0.27295
patient		physician		0		1		k		k			 20			  3			0.1		3	0.30918
patient		physician		0		1		k		k			 20			  3			0.1		4	0.36715
patient		physician		0		1		k		k			 20			  3			0.1		5	0.40097
patient		physician		0		1		k		k			 20			  3			0.0		1	0.19324
patient		physician		0		1		k		k			 20			  3			0.0		2	0.27053
patient		physician		0		1		k		k			 20			  3			0.0		3	0.30435
patient		physician		0		1		k		k			 20			  3			0.0		4	0.33092
patient		physician		0		1		k		k			 20			  3			0.0		5	0.36473
patient		physician		0		1		k		k			 20			  4			1.0		1	0.16425
patient		physician		0		1		k		k			 20			  4			1.0		2	0.25845
patient		physician		0		1		k		k			 20			  4			1.0		3	0.30918
patient		physician		0		1		k		k			 20			  4			1.0		4	0.35749
patient		physician		0		1		k		k			 20			  4			1.0		5	0.37923
patient		physician		0		1		k		k			 20			  4			0.9		1	0.15459
patient		physician		0		1		k		k			 20			  4			0.9		2	0.25362
patient		physician		0		1		k		k			 20			  4			0.9		3	0.29710
patient		physician		0		1		k		k			 20			  4			0.9		4	0.35024
patient		physician		0		1		k		k			 20			  4			0.9		5	0.38889
patient		physician		0		1		k		k			 20			  4			0.8		1	0.15700
patient		physician		0		1		k		k			 20			  4			0.8		2	0.25845
patient		physician		0		1		k		k			 20			  4			0.8		3	0.29952
patient		physician		0		1		k		k			 20			  4			0.8		4	0.35266
patient		physician		0		1		k		k			 20			  4			0.8		5	0.39130
patient		physician		0		1		k		k			 20			  4			0.7		1	0.16184
patient		physician		0		1		k		k			 20			  4			0.7		2	0.26087
patient		physician		0		1		k		k			 20			  4			0.7		3	0.30193
patient		physician		0		1		k		k			 20			  4			0.7		4	0.35990
patient		physician		0		1		k		k			 20			  4			0.7		5	0.39855
patient		physician		0		1		k		k			 20			  4			0.6		1	0.16425
patient		physician		0		1		k		k			 20			  4			0.6		2	0.26570
patient		physician		0		1		k		k			 20			  4			0.6		3	0.30193
patient		physician		0		1		k		k			 20			  4			0.6		4	0.35990
patient		physician		0		1		k		k			 20			  4			0.6		5	0.39855
patient		physician		0		1		k		k			 20			  4			0.5		1	0.16908
patient		physician		0		1		k		k			 20			  4			0.5		2	0.26812
patient		physician		0		1		k		k			 20			  4			0.5		3	0.30918
patient		physician		0		1		k		k			 20			  4			0.5		4	0.36715
patient		physician		0		1		k		k			 20			  4			0.5		5	0.39855
patient		physician		0		1		k		k			 20			  4			0.4		1	0.16908
patient		physician		0		1		k		k			 20			  4			0.4		2	0.27295
patient		physician		0		1		k		k			 20			  4			0.4		3	0.30435
patient		physician		0		1		k		k			 20			  4			0.4		4	0.36473
patient		physician		0		1		k		k			 20			  4			0.4		5	0.39372
patient		physician		0		1		k		k			 20			  4			0.3		1	0.17633
patient		physician		0		1		k		k			 20			  4			0.3		2	0.27778
patient		physician		0		1		k		k			 20			  4			0.3		3	0.31159
patient		physician		0		1		k		k			 20			  4			0.3		4	0.36232
patient		physician		0		1		k		k			 20			  4			0.3		5	0.39614
patient		physician		0		1		k		k			 20			  4			0.2		1	0.18357
patient		physician		0		1		k		k			 20			  4			0.2		2	0.27295
patient		physician		0		1		k		k			 20			  4			0.2		3	0.31643
patient		physician		0		1		k		k			 20			  4			0.2		4	0.36232
patient		physician		0		1		k		k			 20			  4			0.2		5	0.39614
patient		physician		0		1		k		k			 20			  4			0.1		1	0.18599
patient		physician		0		1		k		k			 20			  4			0.1		2	0.27295
patient		physician		0		1		k		k			 20			  4			0.1		3	0.31159
patient		physician		0		1		k		k			 20			  4			0.1		4	0.36473
patient		physician		0		1		k		k			 20			  4			0.1		5	0.40097
patient		physician		0		1		k		k			 20			  4			0.0		1	0.19324
patient		physician		0		1		k		k			 20			  4			0.0		2	0.27053
patient		physician		0		1		k		k			 20			  4			0.0		3	0.30435
patient		physician		0		1		k		k			 20			  4			0.0		4	0.33092
patient		physician		0		1		k		k			 20			  4			0.0		5	0.36473
patient		physician		0		1		k		k			 20			  5			1.0		1	0.16667
patient		physician		0		1		k		k			 20			  5			1.0		2	0.25845
patient		physician		0		1		k		k			 20			  5			1.0		3	0.30918
patient		physician		0		1		k		k			 20			  5			1.0		4	0.35749
patient		physician		0		1		k		k			 20			  5			1.0		5	0.37923
patient		physician		0		1		k		k			 20			  5			0.9		1	0.15700
patient		physician		0		1		k		k			 20			  5			0.9		2	0.25362
patient		physician		0		1		k		k			 20			  5			0.9		3	0.29710
patient		physician		0		1		k		k			 20			  5			0.9		4	0.35266
patient		physician		0		1		k		k			 20			  5			0.9		5	0.38889
patient		physician		0		1		k		k			 20			  5			0.8		1	0.15942
patient		physician		0		1		k		k			 20			  5			0.8		2	0.25845
patient		physician		0		1		k		k			 20			  5			0.8		3	0.29952
patient		physician		0		1		k		k			 20			  5			0.8		4	0.35507
patient		physician		0		1		k		k			 20			  5			0.8		5	0.39130
patient		physician		0		1		k		k			 20			  5			0.7		1	0.16425
patient		physician		0		1		k		k			 20			  5			0.7		2	0.26087
patient		physician		0		1		k		k			 20			  5			0.7		3	0.30193
patient		physician		0		1		k		k			 20			  5			0.7		4	0.36232
patient		physician		0		1		k		k			 20			  5			0.7		5	0.39855
patient		physician		0		1		k		k			 20			  5			0.6		1	0.16667
patient		physician		0		1		k		k			 20			  5			0.6		2	0.26570
patient		physician		0		1		k		k			 20			  5			0.6		3	0.30193
patient		physician		0		1		k		k			 20			  5			0.6		4	0.36232
patient		physician		0		1		k		k			 20			  5			0.6		5	0.39855
patient		physician		0		1		k		k			 20			  5			0.5		1	0.17150
patient		physician		0		1		k		k			 20			  5			0.5		2	0.26812
patient		physician		0		1		k		k			 20			  5			0.5		3	0.30918
patient		physician		0		1		k		k			 20			  5			0.5		4	0.36715
patient		physician		0		1		k		k			 20			  5			0.5		5	0.39855
patient		physician		0		1		k		k			 20			  5			0.4		1	0.17391
patient		physician		0		1		k		k			 20			  5			0.4		2	0.27295
patient		physician		0		1		k		k			 20			  5			0.4		3	0.30435
patient		physician		0		1		k		k			 20			  5			0.4		4	0.36473
patient		physician		0		1		k		k			 20			  5			0.4		5	0.39372
patient		physician		0		1		k		k			 20			  5			0.3		1	0.18116
patient		physician		0		1		k		k			 20			  5			0.3		2	0.27778
patient		physician		0		1		k		k			 20			  5			0.3		3	0.31159
patient		physician		0		1		k		k			 20			  5			0.3		4	0.36232
patient		physician		0		1		k		k			 20			  5			0.3		5	0.39614
patient		physician		0		1		k		k			 20			  5			0.2		1	0.18599
patient		physician		0		1		k		k			 20			  5			0.2		2	0.27295
patient		physician		0		1		k		k			 20			  5			0.2		3	0.31643
patient		physician		0		1		k		k			 20			  5			0.2		4	0.36232
patient		physician		0		1		k		k			 20			  5			0.2		5	0.39372
patient		physician		0		1		k		k			 20			  5			0.1		1	0.18841
patient		physician		0		1		k		k			 20			  5			0.1		2	0.27295
patient		physician		0		1		k		k			 20			  5			0.1		3	0.30918
patient		physician		0		1		k		k			 20			  5			0.1		4	0.36232
patient		physician		0		1		k		k			 20			  5			0.1		5	0.40097
patient		physician		0		1		k		k			 20			  5			0.0		1	0.19324
patient		physician		0		1		k		k			 20			  5			0.0		2	0.27053
patient		physician		0		1		k		k			 20			  5			0.0		3	0.30435
patient		physician		0		1		k		k			 20			  5			0.0		4	0.33092
patient		physician		0		1		k		k			 20			  5			0.0		5	0.36473
patient		physician		0		1		k		k			 20			 10			1.0		1	0.16908
patient		physician		0		1		k		k			 20			 10			1.0		2	0.25845
patient		physician		0		1		k		k			 20			 10			1.0		3	0.31159
patient		physician		0		1		k		k			 20			 10			1.0		4	0.35749
patient		physician		0		1		k		k			 20			 10			1.0		5	0.37923
patient		physician		0		1		k		k			 20			 10			0.9		1	0.15942
patient		physician		0		1		k		k			 20			 10			0.9		2	0.25362
patient		physician		0		1		k		k			 20			 10			0.9		3	0.30193
patient		physician		0		1		k		k			 20			 10			0.9		4	0.35507
patient		physician		0		1		k		k			 20			 10			0.9		5	0.39130
patient		physician		0		1		k		k			 20			 10			0.8		1	0.16184
patient		physician		0		1		k		k			 20			 10			0.8		2	0.25845
patient		physician		0		1		k		k			 20			 10			0.8		3	0.30435
patient		physician		0		1		k		k			 20			 10			0.8		4	0.35749
patient		physician		0		1		k		k			 20			 10			0.8		5	0.39372
patient		physician		0		1		k		k			 20			 10			0.7		1	0.16667
patient		physician		0		1		k		k			 20			 10			0.7		2	0.26087
patient		physician		0		1		k		k			 20			 10			0.7		3	0.30676
patient		physician		0		1		k		k			 20			 10			0.7		4	0.36473
patient		physician		0		1		k		k			 20			 10			0.7		5	0.40097
patient		physician		0		1		k		k			 20			 10			0.6		1	0.16908
patient		physician		0		1		k		k			 20			 10			0.6		2	0.26570
patient		physician		0		1		k		k			 20			 10			0.6		3	0.30676
patient		physician		0		1		k		k			 20			 10			0.6		4	0.36473
patient		physician		0		1		k		k			 20			 10			0.6		5	0.40097
patient		physician		0		1		k		k			 20			 10			0.5		1	0.17150
patient		physician		0		1		k		k			 20			 10			0.5		2	0.26812
patient		physician		0		1		k		k			 20			 10			0.5		3	0.31401
patient		physician		0		1		k		k			 20			 10			0.5		4	0.36957
patient		physician		0		1		k		k			 20			 10			0.5		5	0.40097
patient		physician		0		1		k		k			 20			 10			0.4		1	0.17633
patient		physician		0		1		k		k			 20			 10			0.4		2	0.27295
patient		physician		0		1		k		k			 20			 10			0.4		3	0.30918
patient		physician		0		1		k		k			 20			 10			0.4		4	0.36715
patient		physician		0		1		k		k			 20			 10			0.4		5	0.39614
patient		physician		0		1		k		k			 20			 10			0.3		1	0.18116
patient		physician		0		1		k		k			 20			 10			0.3		2	0.28019
patient		physician		0		1		k		k			 20			 10			0.3		3	0.31643
patient		physician		0		1		k		k			 20			 10			0.3		4	0.36473
patient		physician		0		1		k		k			 20			 10			0.3		5	0.39855
patient		physician		0		1		k		k			 20			 10			0.2		1	0.18599
patient		physician		0		1		k		k			 20			 10			0.2		2	0.27536
patient		physician		0		1		k		k			 20			 10			0.2		3	0.32126
patient		physician		0		1		k		k			 20			 10			0.2		4	0.36473
patient		physician		0		1		k		k			 20			 10			0.2		5	0.39614
patient		physician		0		1		k		k			 20			 10			0.1		1	0.18841
patient		physician		0		1		k		k			 20			 10			0.1		2	0.27536
patient		physician		0		1		k		k			 20			 10			0.1		3	0.31159
patient		physician		0		1		k		k			 20			 10			0.1		4	0.36473
patient		physician		0		1		k		k			 20			 10			0.1		5	0.40097
patient		physician		0		1		k		k			 20			 10			0.0		1	0.19324
patient		physician		0		1		k		k			 20			 10			0.0		2	0.27053
patient		physician		0		1		k		k			 20			 10			0.0		3	0.30435
patient		physician		0		1		k		k			 20			 10			0.0		4	0.33092
patient		physician		0		1		k		k			 20			 10			0.0		5	0.36473
patient		physician		0		1		k		k			 20			 20			1.0		1	0.16667
patient		physician		0		1		k		k			 20			 20			1.0		2	0.26329
patient		physician		0		1		k		k			 20			 20			1.0		3	0.31401
patient		physician		0		1		k		k			 20			 20			1.0		4	0.36232
patient		physician		0		1		k		k			 20			 20			1.0		5	0.38406
patient		physician		0		1		k		k			 20			 20			0.9		1	0.15942
patient		physician		0		1		k		k			 20			 20			0.9		2	0.25845
patient		physician		0		1		k		k			 20			 20			0.9		3	0.30193
patient		physician		0		1		k		k			 20			 20			0.9		4	0.35507
patient		physician		0		1		k		k			 20			 20			0.9		5	0.39372
patient		physician		0		1		k		k			 20			 20			0.8		1	0.16184
patient		physician		0		1		k		k			 20			 20			0.8		2	0.26087
patient		physician		0		1		k		k			 20			 20			0.8		3	0.30435
patient		physician		0		1		k		k			 20			 20			0.8		4	0.35507
patient		physician		0		1		k		k			 20			 20			0.8		5	0.39372
patient		physician		0		1		k		k			 20			 20			0.7		1	0.16667
patient		physician		0		1		k		k			 20			 20			0.7		2	0.26329
patient		physician		0		1		k		k			 20			 20			0.7		3	0.30435
patient		physician		0		1		k		k			 20			 20			0.7		4	0.35990
patient		physician		0		1		k		k			 20			 20			0.7		5	0.40097
patient		physician		0		1		k		k			 20			 20			0.6		1	0.16908
patient		physician		0		1		k		k			 20			 20			0.6		2	0.26812
patient		physician		0		1		k		k			 20			 20			0.6		3	0.30435
patient		physician		0		1		k		k			 20			 20			0.6		4	0.35990
patient		physician		0		1		k		k			 20			 20			0.6		5	0.40097
patient		physician		0		1		k		k			 20			 20			0.5		1	0.17391
patient		physician		0		1		k		k			 20			 20			0.5		2	0.27295
patient		physician		0		1		k		k			 20			 20			0.5		3	0.30918
patient		physician		0		1		k		k			 20			 20			0.5		4	0.36473
patient		physician		0		1		k		k			 20			 20			0.5		5	0.40097
patient		physician		0		1		k		k			 20			 20			0.4		1	0.17633
patient		physician		0		1		k		k			 20			 20			0.4		2	0.27778
patient		physician		0		1		k		k			 20			 20			0.4		3	0.30435
patient		physician		0		1		k		k			 20			 20			0.4		4	0.36232
patient		physician		0		1		k		k			 20			 20			0.4		5	0.39614
patient		physician		0		1		k		k			 20			 20			0.3		1	0.17874
patient		physician		0		1		k		k			 20			 20			0.3		2	0.27536
patient		physician		0		1		k		k			 20			 20			0.3		3	0.31159
patient		physician		0		1		k		k			 20			 20			0.3		4	0.36232
patient		physician		0		1		k		k			 20			 20			0.3		5	0.39855
patient		physician		0		1		k		k			 20			 20			0.2		1	0.18116
patient		physician		0		1		k		k			 20			 20			0.2		2	0.27053
patient		physician		0		1		k		k			 20			 20			0.2		3	0.31643
patient		physician		0		1		k		k			 20			 20			0.2		4	0.36232
patient		physician		0		1		k		k			 20			 20			0.2		5	0.39614
patient		physician		0		1		k		k			 20			 20			0.1		1	0.18599
patient		physician		0		1		k		k			 20			 20			0.1		2	0.27536
patient		physician		0		1		k		k			 20			 20			0.1		3	0.30676
patient		physician		0		1		k		k			 20			 20			0.1		4	0.36473
patient		physician		0		1		k		k			 20			 20			0.1		5	0.39855
patient		physician		0		1		k		k			 20			 20			0.0		1	0.19324
patient		physician		0		1		k		k			 20			 20			0.0		2	0.27053
patient		physician		0		1		k		k			 20			 20			0.0		3	0.30435
patient		physician		0		1		k		k			 20			 20			0.0		4	0.33092
patient		physician		0		1		k		k			 20			 20			0.0		5	0.36473
patient		physician		0		1		k		k			 20			 50			1.0		1	0.17633
patient		physician		0		1		k		k			 20			 50			1.0		2	0.26570
patient		physician		0		1		k		k			 20			 50			1.0		3	0.30676
patient		physician		0		1		k		k			 20			 50			1.0		4	0.35749
patient		physician		0		1		k		k			 20			 50			1.0		5	0.37923
patient		physician		0		1		k		k			 20			 50			0.9		1	0.16184
patient		physician		0		1		k		k			 20			 50			0.9		2	0.25604
patient		physician		0		1		k		k			 20			 50			0.9		3	0.29952
patient		physician		0		1		k		k			 20			 50			0.9		4	0.35266
patient		physician		0		1		k		k			 20			 50			0.9		5	0.38889
patient		physician		0		1		k		k			 20			 50			0.8		1	0.16425
patient		physician		0		1		k		k			 20			 50			0.8		2	0.26329
patient		physician		0		1		k		k			 20			 50			0.8		3	0.30193
patient		physician		0		1		k		k			 20			 50			0.8		4	0.35507
patient		physician		0		1		k		k			 20			 50			0.8		5	0.39130
patient		physician		0		1		k		k			 20			 50			0.7		1	0.17150
patient		physician		0		1		k		k			 20			 50			0.7		2	0.26570
patient		physician		0		1		k		k			 20			 50			0.7		3	0.30193
patient		physician		0		1		k		k			 20			 50			0.7		4	0.35749
patient		physician		0		1		k		k			 20			 50			0.7		5	0.39614
patient		physician		0		1		k		k			 20			 50			0.6		1	0.17391
patient		physician		0		1		k		k			 20			 50			0.6		2	0.27053
patient		physician		0		1		k		k			 20			 50			0.6		3	0.30193
patient		physician		0		1		k		k			 20			 50			0.6		4	0.35749
patient		physician		0		1		k		k			 20			 50			0.6		5	0.39614
patient		physician		0		1		k		k			 20			 50			0.5		1	0.17633
patient		physician		0		1		k		k			 20			 50			0.5		2	0.27778
patient		physician		0		1		k		k			 20			 50			0.5		3	0.30676
patient		physician		0		1		k		k			 20			 50			0.5		4	0.36232
patient		physician		0		1		k		k			 20			 50			0.5		5	0.39614
patient		physician		0		1		k		k			 20			 50			0.4		1	0.18116
patient		physician		0		1		k		k			 20			 50			0.4		2	0.27536
patient		physician		0		1		k		k			 20			 50			0.4		3	0.30435
patient		physician		0		1		k		k			 20			 50			0.4		4	0.35507
patient		physician		0		1		k		k			 20			 50			0.4		5	0.39130
patient		physician		0		1		k		k			 20			 50			0.3		1	0.18116
patient		physician		0		1		k		k			 20			 50			0.3		2	0.27295
patient		physician		0		1		k		k			 20			 50			0.3		3	0.30676
patient		physician		0		1		k		k			 20			 50			0.3		4	0.35749
patient		physician		0		1		k		k			 20			 50			0.3		5	0.39614
patient		physician		0		1		k		k			 20			 50			0.2		1	0.18841
patient		physician		0		1		k		k			 20			 50			0.2		2	0.27053
patient		physician		0		1		k		k			 20			 50			0.2		3	0.31159
patient		physician		0		1		k		k			 20			 50			0.2		4	0.35749
patient		physician		0		1		k		k			 20			 50			0.2		5	0.39372
patient		physician		0		1		k		k			 20			 50			0.1		1	0.18841
patient		physician		0		1		k		k			 20			 50			0.1		2	0.27536
patient		physician		0		1		k		k			 20			 50			0.1		3	0.30676
patient		physician		0		1		k		k			 20			 50			0.1		4	0.35749
patient		physician		0		1		k		k			 20			 50			0.1		5	0.39614
patient		physician		0		1		k		k			 20			 50			0.0		1	0.19324
patient		physician		0		1		k		k			 20			 50			0.0		2	0.27053
patient		physician		0		1		k		k			 20			 50			0.0		3	0.30435
patient		physician		0		1		k		k			 20			 50			0.0		4	0.33092
patient		physician		0		1		k		k			 20			 50			0.0		5	0.36473
patient		physician		0		1		k		k			 20			100			1.0		1	0.17633
patient		physician		0		1		k		k			 20			100			1.0		2	0.24879
patient		physician		0		1		k		k			 20			100			1.0		3	0.28744
patient		physician		0		1		k		k			 20			100			1.0		4	0.34058
patient		physician		0		1		k		k			 20			100			1.0		5	0.36715
patient		physician		0		1		k		k			 20			100			0.9		1	0.16425
patient		physician		0		1		k		k			 20			100			0.9		2	0.24638
patient		physician		0		1		k		k			 20			100			0.9		3	0.28986
patient		physician		0		1		k		k			 20			100			0.9		4	0.34300
patient		physician		0		1		k		k			 20			100			0.9		5	0.37923
patient		physician		0		1		k		k			 20			100			0.8		1	0.16908
patient		physician		0		1		k		k			 20			100			0.8		2	0.25362
patient		physician		0		1		k		k			 20			100			0.8		3	0.29227
patient		physician		0		1		k		k			 20			100			0.8		4	0.34300
patient		physician		0		1		k		k			 20			100			0.8		5	0.37923
patient		physician		0		1		k		k			 20			100			0.7		1	0.17391
patient		physician		0		1		k		k			 20			100			0.7		2	0.25604
patient		physician		0		1		k		k			 20			100			0.7		3	0.29227
patient		physician		0		1		k		k			 20			100			0.7		4	0.34541
patient		physician		0		1		k		k			 20			100			0.7		5	0.38406
patient		physician		0		1		k		k			 20			100			0.6		1	0.17633
patient		physician		0		1		k		k			 20			100			0.6		2	0.26329
patient		physician		0		1		k		k			 20			100			0.6		3	0.29227
patient		physician		0		1		k		k			 20			100			0.6		4	0.34541
patient		physician		0		1		k		k			 20			100			0.6		5	0.38406
patient		physician		0		1		k		k			 20			100			0.5		1	0.17874
patient		physician		0		1		k		k			 20			100			0.5		2	0.26812
patient		physician		0		1		k		k			 20			100			0.5		3	0.29710
patient		physician		0		1		k		k			 20			100			0.5		4	0.35266
patient		physician		0		1		k		k			 20			100			0.5		5	0.38647
patient		physician		0		1		k		k			 20			100			0.4		1	0.18357
patient		physician		0		1		k		k			 20			100			0.4		2	0.26329
patient		physician		0		1		k		k			 20			100			0.4		3	0.29469
patient		physician		0		1		k		k			 20			100			0.4		4	0.35024
patient		physician		0		1		k		k			 20			100			0.4		5	0.38164
patient		physician		0		1		k		k			 20			100			0.3		1	0.18116
patient		physician		0		1		k		k			 20			100			0.3		2	0.26329
patient		physician		0		1		k		k			 20			100			0.3		3	0.30435
patient		physician		0		1		k		k			 20			100			0.3		4	0.35266
patient		physician		0		1		k		k			 20			100			0.3		5	0.39130
patient		physician		0		1		k		k			 20			100			0.2		1	0.18841
patient		physician		0		1		k		k			 20			100			0.2		2	0.26570
patient		physician		0		1		k		k			 20			100			0.2		3	0.30918
patient		physician		0		1		k		k			 20			100			0.2		4	0.35507
patient		physician		0		1		k		k			 20			100			0.2		5	0.38889
patient		physician		0		1		k		k			 20			100			0.1		1	0.18841
patient		physician		0		1		k		k			 20			100			0.1		2	0.27053
patient		physician		0		1		k		k			 20			100			0.1		3	0.30676
patient		physician		0		1		k		k			 20			100			0.1		4	0.35749
patient		physician		0		1		k		k			 20			100			0.1		5	0.38889
patient		physician		0		1		k		k			 20			100			0.0		1	0.19324
patient		physician		0		1		k		k			 20			100			0.0		2	0.27053
patient		physician		0		1		k		k			 20			100			0.0		3	0.30435
patient		physician		0		1		k		k			 20			100			0.0		4	0.33092
patient		physician		0		1		k		k			 20			100			0.0		5	0.36473
patient		physician		0		1		k		k			 50			  1			1.0		1	0.12077
patient		physician		0		1		k		k			 50			  1			1.0		2	0.19807
patient		physician		0		1		k		k			 50			  1			1.0		3	0.25604
patient		physician		0		1		k		k			 50			  1			1.0		4	0.29469
patient		physician		0		1		k		k			 50			  1			1.0		5	0.32367
patient		physician		0		1		k		k			 50			  1			0.9		1	0.11111
patient		physician		0		1		k		k			 50			  1			0.9		2	0.18841
patient		physician		0		1		k		k			 50			  1			0.9		3	0.24396
patient		physician		0		1		k		k			 50			  1			0.9		4	0.28986
patient		physician		0		1		k		k			 50			  1			0.9		5	0.32367
patient		physician		0		1		k		k			 50			  1			0.8		1	0.11594
patient		physician		0		1		k		k			 50			  1			0.8		2	0.19324
patient		physician		0		1		k		k			 50			  1			0.8		3	0.24879
patient		physician		0		1		k		k			 50			  1			0.8		4	0.29227
patient		physician		0		1		k		k			 50			  1			0.8		5	0.32609
patient		physician		0		1		k		k			 50			  1			0.7		1	0.12077
patient		physician		0		1		k		k			 50			  1			0.7		2	0.19324
patient		physician		0		1		k		k			 50			  1			0.7		3	0.24879
patient		physician		0		1		k		k			 50			  1			0.7		4	0.29469
patient		physician		0		1		k		k			 50			  1			0.7		5	0.32367
patient		physician		0		1		k		k			 50			  1			0.6		1	0.12077
patient		physician		0		1		k		k			 50			  1			0.6		2	0.19807
patient		physician		0		1		k		k			 50			  1			0.6		3	0.25121
patient		physician		0		1		k		k			 50			  1			0.6		4	0.29710
patient		physician		0		1		k		k			 50			  1			0.6		5	0.33092
patient		physician		0		1		k		k			 50			  1			0.5		1	0.13768
patient		physician		0		1		k		k			 50			  1			0.5		2	0.20048
patient		physician		0		1		k		k			 50			  1			0.5		3	0.25604
patient		physician		0		1		k		k			 50			  1			0.5		4	0.30435
patient		physician		0		1		k		k			 50			  1			0.5		5	0.33816
patient		physician		0		1		k		k			 50			  1			0.4		1	0.14734
patient		physician		0		1		k		k			 50			  1			0.4		2	0.21256
patient		physician		0		1		k		k			 50			  1			0.4		3	0.25121
patient		physician		0		1		k		k			 50			  1			0.4		4	0.30918
patient		physician		0		1		k		k			 50			  1			0.4		5	0.34300
patient		physician		0		1		k		k			 50			  1			0.3		1	0.15459
patient		physician		0		1		k		k			 50			  1			0.3		2	0.22705
patient		physician		0		1		k		k			 50			  1			0.3		3	0.26087
patient		physician		0		1		k		k			 50			  1			0.3		4	0.31643
patient		physician		0		1		k		k			 50			  1			0.3		5	0.35507
patient		physician		0		1		k		k			 50			  1			0.2		1	0.15942
patient		physician		0		1		k		k			 50			  1			0.2		2	0.25121
patient		physician		0		1		k		k			 50			  1			0.2		3	0.27778
patient		physician		0		1		k		k			 50			  1			0.2		4	0.32850
patient		physician		0		1		k		k			 50			  1			0.2		5	0.35024
patient		physician		0		1		k		k			 50			  1			0.1		1	0.18116
patient		physician		0		1		k		k			 50			  1			0.1		2	0.25604
patient		physician		0		1		k		k			 50			  1			0.1		3	0.29469
patient		physician		0		1		k		k			 50			  1			0.1		4	0.33333
patient		physician		0		1		k		k			 50			  1			0.1		5	0.36473
patient		physician		0		1		k		k			 50			  1			0.0		1	0.19324
patient		physician		0		1		k		k			 50			  1			0.0		2	0.27053
patient		physician		0		1		k		k			 50			  1			0.0		3	0.30435
patient		physician		0		1		k		k			 50			  1			0.0		4	0.33092
patient		physician		0		1		k		k			 50			  1			0.0		5	0.36473
patient		physician		0		1		k		k			 50			  2			1.0		1	0.12077
patient		physician		0		1		k		k			 50			  2			1.0		2	0.19807
patient		physician		0		1		k		k			 50			  2			1.0		3	0.25604
patient		physician		0		1		k		k			 50			  2			1.0		4	0.29469
patient		physician		0		1		k		k			 50			  2			1.0		5	0.32609
patient		physician		0		1		k		k			 50			  2			0.9		1	0.11111
patient		physician		0		1		k		k			 50			  2			0.9		2	0.18841
patient		physician		0		1		k		k			 50			  2			0.9		3	0.24396
patient		physician		0		1		k		k			 50			  2			0.9		4	0.28986
patient		physician		0		1		k		k			 50			  2			0.9		5	0.32367
patient		physician		0		1		k		k			 50			  2			0.8		1	0.11594
patient		physician		0		1		k		k			 50			  2			0.8		2	0.19324
patient		physician		0		1		k		k			 50			  2			0.8		3	0.24879
patient		physician		0		1		k		k			 50			  2			0.8		4	0.29227
patient		physician		0		1		k		k			 50			  2			0.8		5	0.32609
patient		physician		0		1		k		k			 50			  2			0.7		1	0.12077
patient		physician		0		1		k		k			 50			  2			0.7		2	0.19324
patient		physician		0		1		k		k			 50			  2			0.7		3	0.24879
patient		physician		0		1		k		k			 50			  2			0.7		4	0.29469
patient		physician		0		1		k		k			 50			  2			0.7		5	0.32609
patient		physician		0		1		k		k			 50			  2			0.6		1	0.12077
patient		physician		0		1		k		k			 50			  2			0.6		2	0.19807
patient		physician		0		1		k		k			 50			  2			0.6		3	0.25121
patient		physician		0		1		k		k			 50			  2			0.6		4	0.29710
patient		physician		0		1		k		k			 50			  2			0.6		5	0.33333
patient		physician		0		1		k		k			 50			  2			0.5		1	0.13768
patient		physician		0		1		k		k			 50			  2			0.5		2	0.20048
patient		physician		0		1		k		k			 50			  2			0.5		3	0.25604
patient		physician		0		1		k		k			 50			  2			0.5		4	0.30435
patient		physician		0		1		k		k			 50			  2			0.5		5	0.34058
patient		physician		0		1		k		k			 50			  2			0.4		1	0.14734
patient		physician		0		1		k		k			 50			  2			0.4		2	0.21256
patient		physician		0		1		k		k			 50			  2			0.4		3	0.25121
patient		physician		0		1		k		k			 50			  2			0.4		4	0.30676
patient		physician		0		1		k		k			 50			  2			0.4		5	0.34300
patient		physician		0		1		k		k			 50			  2			0.3		1	0.15459
patient		physician		0		1		k		k			 50			  2			0.3		2	0.22705
patient		physician		0		1		k		k			 50			  2			0.3		3	0.26087
patient		physician		0		1		k		k			 50			  2			0.3		4	0.31401
patient		physician		0		1		k		k			 50			  2			0.3		5	0.35749
patient		physician		0		1		k		k			 50			  2			0.2		1	0.15942
patient		physician		0		1		k		k			 50			  2			0.2		2	0.25121
patient		physician		0		1		k		k			 50			  2			0.2		3	0.28019
patient		physician		0		1		k		k			 50			  2			0.2		4	0.33092
patient		physician		0		1		k		k			 50			  2			0.2		5	0.35266
patient		physician		0		1		k		k			 50			  2			0.1		1	0.18116
patient		physician		0		1		k		k			 50			  2			0.1		2	0.25845
patient		physician		0		1		k		k			 50			  2			0.1		3	0.29469
patient		physician		0		1		k		k			 50			  2			0.1		4	0.33333
patient		physician		0		1		k		k			 50			  2			0.1		5	0.36473
patient		physician		0		1		k		k			 50			  2			0.0		1	0.19324
patient		physician		0		1		k		k			 50			  2			0.0		2	0.27053
patient		physician		0		1		k		k			 50			  2			0.0		3	0.30435
patient		physician		0		1		k		k			 50			  2			0.0		4	0.33092
patient		physician		0		1		k		k			 50			  2			0.0		5	0.36473
patient		physician		0		1		k		k			 50			  3			1.0		1	0.12077
patient		physician		0		1		k		k			 50			  3			1.0		2	0.19807
patient		physician		0		1		k		k			 50			  3			1.0		3	0.25604
patient		physician		0		1		k		k			 50			  3			1.0		4	0.29469
patient		physician		0		1		k		k			 50			  3			1.0		5	0.32367
patient		physician		0		1		k		k			 50			  3			0.9		1	0.11111
patient		physician		0		1		k		k			 50			  3			0.9		2	0.18841
patient		physician		0		1		k		k			 50			  3			0.9		3	0.24396
patient		physician		0		1		k		k			 50			  3			0.9		4	0.28986
patient		physician		0		1		k		k			 50			  3			0.9		5	0.32367
patient		physician		0		1		k		k			 50			  3			0.8		1	0.11353
patient		physician		0		1		k		k			 50			  3			0.8		2	0.19324
patient		physician		0		1		k		k			 50			  3			0.8		3	0.24879
patient		physician		0		1		k		k			 50			  3			0.8		4	0.29227
patient		physician		0		1		k		k			 50			  3			0.8		5	0.32609
patient		physician		0		1		k		k			 50			  3			0.7		1	0.11836
patient		physician		0		1		k		k			 50			  3			0.7		2	0.19324
patient		physician		0		1		k		k			 50			  3			0.7		3	0.24879
patient		physician		0		1		k		k			 50			  3			0.7		4	0.29469
patient		physician		0		1		k		k			 50			  3			0.7		5	0.32367
patient		physician		0		1		k		k			 50			  3			0.6		1	0.12077
patient		physician		0		1		k		k			 50			  3			0.6		2	0.19807
patient		physician		0		1		k		k			 50			  3			0.6		3	0.25121
patient		physician		0		1		k		k			 50			  3			0.6		4	0.29710
patient		physician		0		1		k		k			 50			  3			0.6		5	0.33092
patient		physician		0		1		k		k			 50			  3			0.5		1	0.13768
patient		physician		0		1		k		k			 50			  3			0.5		2	0.20048
patient		physician		0		1		k		k			 50			  3			0.5		3	0.25604
patient		physician		0		1		k		k			 50			  3			0.5		4	0.30435
patient		physician		0		1		k		k			 50			  3			0.5		5	0.33816
patient		physician		0		1		k		k			 50			  3			0.4		1	0.14734
patient		physician		0		1		k		k			 50			  3			0.4		2	0.21256
patient		physician		0		1		k		k			 50			  3			0.4		3	0.25121
patient		physician		0		1		k		k			 50			  3			0.4		4	0.30676
patient		physician		0		1		k		k			 50			  3			0.4		5	0.34058
patient		physician		0		1		k		k			 50			  3			0.3		1	0.15459
patient		physician		0		1		k		k			 50			  3			0.3		2	0.22705
patient		physician		0		1		k		k			 50			  3			0.3		3	0.26087
patient		physician		0		1		k		k			 50			  3			0.3		4	0.31401
patient		physician		0		1		k		k			 50			  3			0.3		5	0.35266
patient		physician		0		1		k		k			 50			  3			0.2		1	0.15942
patient		physician		0		1		k		k			 50			  3			0.2		2	0.25121
patient		physician		0		1		k		k			 50			  3			0.2		3	0.27778
patient		physician		0		1		k		k			 50			  3			0.2		4	0.32850
patient		physician		0		1		k		k			 50			  3			0.2		5	0.35266
patient		physician		0		1		k		k			 50			  3			0.1		1	0.18116
patient		physician		0		1		k		k			 50			  3			0.1		2	0.25604
patient		physician		0		1		k		k			 50			  3			0.1		3	0.29469
patient		physician		0		1		k		k			 50			  3			0.1		4	0.33333
patient		physician		0		1		k		k			 50			  3			0.1		5	0.36473
patient		physician		0		1		k		k			 50			  3			0.0		1	0.19324
patient		physician		0		1		k		k			 50			  3			0.0		2	0.27053
patient		physician		0		1		k		k			 50			  3			0.0		3	0.30435
patient		physician		0		1		k		k			 50			  3			0.0		4	0.33092
patient		physician		0		1		k		k			 50			  3			0.0		5	0.36473
patient		physician		0		1		k		k			 50			  4			1.0		1	0.12077
patient		physician		0		1		k		k			 50			  4			1.0		2	0.19807
patient		physician		0		1		k		k			 50			  4			1.0		3	0.25604
patient		physician		0		1		k		k			 50			  4			1.0		4	0.29469
patient		physician		0		1		k		k			 50			  4			1.0		5	0.32126
patient		physician		0		1		k		k			 50			  4			0.9		1	0.11111
patient		physician		0		1		k		k			 50			  4			0.9		2	0.18841
patient		physician		0		1		k		k			 50			  4			0.9		3	0.24396
patient		physician		0		1		k		k			 50			  4			0.9		4	0.28986
patient		physician		0		1		k		k			 50			  4			0.9		5	0.32126
patient		physician		0		1		k		k			 50			  4			0.8		1	0.11353
patient		physician		0		1		k		k			 50			  4			0.8		2	0.19324
patient		physician		0		1		k		k			 50			  4			0.8		3	0.24879
patient		physician		0		1		k		k			 50			  4			0.8		4	0.29227
patient		physician		0		1		k		k			 50			  4			0.8		5	0.32367
patient		physician		0		1		k		k			 50			  4			0.7		1	0.11836
patient		physician		0		1		k		k			 50			  4			0.7		2	0.19324
patient		physician		0		1		k		k			 50			  4			0.7		3	0.24879
patient		physician		0		1		k		k			 50			  4			0.7		4	0.29469
patient		physician		0		1		k		k			 50			  4			0.7		5	0.32126
patient		physician		0		1		k		k			 50			  4			0.6		1	0.11836
patient		physician		0		1		k		k			 50			  4			0.6		2	0.19807
patient		physician		0		1		k		k			 50			  4			0.6		3	0.25121
patient		physician		0		1		k		k			 50			  4			0.6		4	0.29710
patient		physician		0		1		k		k			 50			  4			0.6		5	0.32367
patient		physician		0		1		k		k			 50			  4			0.5		1	0.13527
patient		physician		0		1		k		k			 50			  4			0.5		2	0.20048
patient		physician		0		1		k		k			 50			  4			0.5		3	0.25604
patient		physician		0		1		k		k			 50			  4			0.5		4	0.30676
patient		physician		0		1		k		k			 50			  4			0.5		5	0.33092
patient		physician		0		1		k		k			 50			  4			0.4		1	0.14493
patient		physician		0		1		k		k			 50			  4			0.4		2	0.21256
patient		physician		0		1		k		k			 50			  4			0.4		3	0.25362
patient		physician		0		1		k		k			 50			  4			0.4		4	0.31159
patient		physician		0		1		k		k			 50			  4			0.4		5	0.34058
patient		physician		0		1		k		k			 50			  4			0.3		1	0.15700
patient		physician		0		1		k		k			 50			  4			0.3		2	0.22947
patient		physician		0		1		k		k			 50			  4			0.3		3	0.26329
patient		physician		0		1		k		k			 50			  4			0.3		4	0.31643
patient		physician		0		1		k		k			 50			  4			0.3		5	0.35507
patient		physician		0		1		k		k			 50			  4			0.2		1	0.15942
patient		physician		0		1		k		k			 50			  4			0.2		2	0.25121
patient		physician		0		1		k		k			 50			  4			0.2		3	0.28019
patient		physician		0		1		k		k			 50			  4			0.2		4	0.32850
patient		physician		0		1		k		k			 50			  4			0.2		5	0.35507
patient		physician		0		1		k		k			 50			  4			0.1		1	0.18116
patient		physician		0		1		k		k			 50			  4			0.1		2	0.25604
patient		physician		0		1		k		k			 50			  4			0.1		3	0.29469
patient		physician		0		1		k		k			 50			  4			0.1		4	0.33333
patient		physician		0		1		k		k			 50			  4			0.1		5	0.36715
patient		physician		0		1		k		k			 50			  4			0.0		1	0.19324
patient		physician		0		1		k		k			 50			  4			0.0		2	0.27053
patient		physician		0		1		k		k			 50			  4			0.0		3	0.30435
patient		physician		0		1		k		k			 50			  4			0.0		4	0.33092
patient		physician		0		1		k		k			 50			  4			0.0		5	0.36473
patient		physician		0		1		k		k			 50			  5			1.0		1	0.12077
patient		physician		0		1		k		k			 50			  5			1.0		2	0.19807
patient		physician		0		1		k		k			 50			  5			1.0		3	0.25604
patient		physician		0		1		k		k			 50			  5			1.0		4	0.29469
patient		physician		0		1		k		k			 50			  5			1.0		5	0.32126
patient		physician		0		1		k		k			 50			  5			0.9		1	0.11111
patient		physician		0		1		k		k			 50			  5			0.9		2	0.18841
patient		physician		0		1		k		k			 50			  5			0.9		3	0.24396
patient		physician		0		1		k		k			 50			  5			0.9		4	0.28986
patient		physician		0		1		k		k			 50			  5			0.9		5	0.32126
patient		physician		0		1		k		k			 50			  5			0.8		1	0.11353
patient		physician		0		1		k		k			 50			  5			0.8		2	0.19324
patient		physician		0		1		k		k			 50			  5			0.8		3	0.24879
patient		physician		0		1		k		k			 50			  5			0.8		4	0.29227
patient		physician		0		1		k		k			 50			  5			0.8		5	0.32367
patient		physician		0		1		k		k			 50			  5			0.7		1	0.11836
patient		physician		0		1		k		k			 50			  5			0.7		2	0.19324
patient		physician		0		1		k		k			 50			  5			0.7		3	0.24879
patient		physician		0		1		k		k			 50			  5			0.7		4	0.29469
patient		physician		0		1		k		k			 50			  5			0.7		5	0.32126
patient		physician		0		1		k		k			 50			  5			0.6		1	0.11836
patient		physician		0		1		k		k			 50			  5			0.6		2	0.19807
patient		physician		0		1		k		k			 50			  5			0.6		3	0.25121
patient		physician		0		1		k		k			 50			  5			0.6		4	0.29710
patient		physician		0		1		k		k			 50			  5			0.6		5	0.32367
patient		physician		0		1		k		k			 50			  5			0.5		1	0.13527
patient		physician		0		1		k		k			 50			  5			0.5		2	0.20048
patient		physician		0		1		k		k			 50			  5			0.5		3	0.25604
patient		physician		0		1		k		k			 50			  5			0.5		4	0.30435
patient		physician		0		1		k		k			 50			  5			0.5		5	0.32850
patient		physician		0		1		k		k			 50			  5			0.4		1	0.14493
patient		physician		0		1		k		k			 50			  5			0.4		2	0.21256
patient		physician		0		1		k		k			 50			  5			0.4		3	0.25121
patient		physician		0		1		k		k			 50			  5			0.4		4	0.30918
patient		physician		0		1		k		k			 50			  5			0.4		5	0.34058
patient		physician		0		1		k		k			 50			  5			0.3		1	0.15459
patient		physician		0		1		k		k			 50			  5			0.3		2	0.22705
patient		physician		0		1		k		k			 50			  5			0.3		3	0.26329
patient		physician		0		1		k		k			 50			  5			0.3		4	0.31643
patient		physician		0		1		k		k			 50			  5			0.3		5	0.35507
patient		physician		0		1		k		k			 50			  5			0.2		1	0.15700
patient		physician		0		1		k		k			 50			  5			0.2		2	0.25121
patient		physician		0		1		k		k			 50			  5			0.2		3	0.28019
patient		physician		0		1		k		k			 50			  5			0.2		4	0.32850
patient		physician		0		1		k		k			 50			  5			0.2		5	0.35266
patient		physician		0		1		k		k			 50			  5			0.1		1	0.18116
patient		physician		0		1		k		k			 50			  5			0.1		2	0.25604
patient		physician		0		1		k		k			 50			  5			0.1		3	0.29227
patient		physician		0		1		k		k			 50			  5			0.1		4	0.33092
patient		physician		0		1		k		k			 50			  5			0.1		5	0.36473
patient		physician		0		1		k		k			 50			  5			0.0		1	0.19324
patient		physician		0		1		k		k			 50			  5			0.0		2	0.27053
patient		physician		0		1		k		k			 50			  5			0.0		3	0.30435
patient		physician		0		1		k		k			 50			  5			0.0		4	0.33092
patient		physician		0		1		k		k			 50			  5			0.0		5	0.36473
patient		physician		0		1		k		k			 50			 10			1.0		1	0.12319
patient		physician		0		1		k		k			 50			 10			1.0		2	0.19565
patient		physician		0		1		k		k			 50			 10			1.0		3	0.25845
patient		physician		0		1		k		k			 50			 10			1.0		4	0.29952
patient		physician		0		1		k		k			 50			 10			1.0		5	0.32850
patient		physician		0		1		k		k			 50			 10			0.9		1	0.11353
patient		physician		0		1		k		k			 50			 10			0.9		2	0.18599
patient		physician		0		1		k		k			 50			 10			0.9		3	0.24638
patient		physician		0		1		k		k			 50			 10			0.9		4	0.29469
patient		physician		0		1		k		k			 50			 10			0.9		5	0.32609
patient		physician		0		1		k		k			 50			 10			0.8		1	0.11594
patient		physician		0		1		k		k			 50			 10			0.8		2	0.19082
patient		physician		0		1		k		k			 50			 10			0.8		3	0.25121
patient		physician		0		1		k		k			 50			 10			0.8		4	0.29710
patient		physician		0		1		k		k			 50			 10			0.8		5	0.32850
patient		physician		0		1		k		k			 50			 10			0.7		1	0.12077
patient		physician		0		1		k		k			 50			 10			0.7		2	0.19082
patient		physician		0		1		k		k			 50			 10			0.7		3	0.25121
patient		physician		0		1		k		k			 50			 10			0.7		4	0.29952
patient		physician		0		1		k		k			 50			 10			0.7		5	0.32850
patient		physician		0		1		k		k			 50			 10			0.6		1	0.12077
patient		physician		0		1		k		k			 50			 10			0.6		2	0.19565
patient		physician		0		1		k		k			 50			 10			0.6		3	0.25362
patient		physician		0		1		k		k			 50			 10			0.6		4	0.30193
patient		physician		0		1		k		k			 50			 10			0.6		5	0.33092
patient		physician		0		1		k		k			 50			 10			0.5		1	0.13527
patient		physician		0		1		k		k			 50			 10			0.5		2	0.19807
patient		physician		0		1		k		k			 50			 10			0.5		3	0.25845
patient		physician		0		1		k		k			 50			 10			0.5		4	0.30918
patient		physician		0		1		k		k			 50			 10			0.5		5	0.33575
patient		physician		0		1		k		k			 50			 10			0.4		1	0.14493
patient		physician		0		1		k		k			 50			 10			0.4		2	0.21014
patient		physician		0		1		k		k			 50			 10			0.4		3	0.25362
patient		physician		0		1		k		k			 50			 10			0.4		4	0.30918
patient		physician		0		1		k		k			 50			 10			0.4		5	0.34541
patient		physician		0		1		k		k			 50			 10			0.3		1	0.15217
patient		physician		0		1		k		k			 50			 10			0.3		2	0.22705
patient		physician		0		1		k		k			 50			 10			0.3		3	0.26329
patient		physician		0		1		k		k			 50			 10			0.3		4	0.32126
patient		physician		0		1		k		k			 50			 10			0.3		5	0.35507
patient		physician		0		1		k		k			 50			 10			0.2		1	0.15459
patient		physician		0		1		k		k			 50			 10			0.2		2	0.24879
patient		physician		0		1		k		k			 50			 10			0.2		3	0.28019
patient		physician		0		1		k		k			 50			 10			0.2		4	0.33092
patient		physician		0		1		k		k			 50			 10			0.2		5	0.35749
patient		physician		0		1		k		k			 50			 10			0.1		1	0.17874
patient		physician		0		1		k		k			 50			 10			0.1		2	0.25362
patient		physician		0		1		k		k			 50			 10			0.1		3	0.29227
patient		physician		0		1		k		k			 50			 10			0.1		4	0.33333
patient		physician		0		1		k		k			 50			 10			0.1		5	0.36957
patient		physician		0		1		k		k			 50			 10			0.0		1	0.19324
patient		physician		0		1		k		k			 50			 10			0.0		2	0.27053
patient		physician		0		1		k		k			 50			 10			0.0		3	0.30435
patient		physician		0		1		k		k			 50			 10			0.0		4	0.33092
patient		physician		0		1		k		k			 50			 10			0.0		5	0.36473
patient		physician		0		1		k		k			 50			 20			1.0		1	0.12560
patient		physician		0		1		k		k			 50			 20			1.0		2	0.20048
patient		physician		0		1		k		k			 50			 20			1.0		3	0.26087
patient		physician		0		1		k		k			 50			 20			1.0		4	0.30193
patient		physician		0		1		k		k			 50			 20			1.0		5	0.33092
patient		physician		0		1		k		k			 50			 20			0.9		1	0.11594
patient		physician		0		1		k		k			 50			 20			0.9		2	0.19082
patient		physician		0		1		k		k			 50			 20			0.9		3	0.24638
patient		physician		0		1		k		k			 50			 20			0.9		4	0.29469
patient		physician		0		1		k		k			 50			 20			0.9		5	0.33092
patient		physician		0		1		k		k			 50			 20			0.8		1	0.11836
patient		physician		0		1		k		k			 50			 20			0.8		2	0.19565
patient		physician		0		1		k		k			 50			 20			0.8		3	0.25121
patient		physician		0		1		k		k			 50			 20			0.8		4	0.29710
patient		physician		0		1		k		k			 50			 20			0.8		5	0.33575
patient		physician		0		1		k		k			 50			 20			0.7		1	0.12319
patient		physician		0		1		k		k			 50			 20			0.7		2	0.19565
patient		physician		0		1		k		k			 50			 20			0.7		3	0.25362
patient		physician		0		1		k		k			 50			 20			0.7		4	0.30193
patient		physician		0		1		k		k			 50			 20			0.7		5	0.33333
patient		physician		0		1		k		k			 50			 20			0.6		1	0.12319
patient		physician		0		1		k		k			 50			 20			0.6		2	0.20290
patient		physician		0		1		k		k			 50			 20			0.6		3	0.25604
patient		physician		0		1		k		k			 50			 20			0.6		4	0.30435
patient		physician		0		1		k		k			 50			 20			0.6		5	0.33575
patient		physician		0		1		k		k			 50			 20			0.5		1	0.14010
patient		physician		0		1		k		k			 50			 20			0.5		2	0.20773
patient		physician		0		1		k		k			 50			 20			0.5		3	0.26087
patient		physician		0		1		k		k			 50			 20			0.5		4	0.31159
patient		physician		0		1		k		k			 50			 20			0.5		5	0.34058
patient		physician		0		1		k		k			 50			 20			0.4		1	0.14976
patient		physician		0		1		k		k			 50			 20			0.4		2	0.21981
patient		physician		0		1		k		k			 50			 20			0.4		3	0.25845
patient		physician		0		1		k		k			 50			 20			0.4		4	0.31159
patient		physician		0		1		k		k			 50			 20			0.4		5	0.34541
patient		physician		0		1		k		k			 50			 20			0.3		1	0.15700
patient		physician		0		1		k		k			 50			 20			0.3		2	0.23671
patient		physician		0		1		k		k			 50			 20			0.3		3	0.26329
patient		physician		0		1		k		k			 50			 20			0.3		4	0.31643
patient		physician		0		1		k		k			 50			 20			0.3		5	0.35990
patient		physician		0		1		k		k			 50			 20			0.2		1	0.16184
patient		physician		0		1		k		k			 50			 20			0.2		2	0.24879
patient		physician		0		1		k		k			 50			 20			0.2		3	0.28261
patient		physician		0		1		k		k			 50			 20			0.2		4	0.33092
patient		physician		0		1		k		k			 50			 20			0.2		5	0.36232
patient		physician		0		1		k		k			 50			 20			0.1		1	0.17874
patient		physician		0		1		k		k			 50			 20			0.1		2	0.25362
patient		physician		0		1		k		k			 50			 20			0.1		3	0.29469
patient		physician		0		1		k		k			 50			 20			0.1		4	0.34058
patient		physician		0		1		k		k			 50			 20			0.1		5	0.37440
patient		physician		0		1		k		k			 50			 20			0.0		1	0.19324
patient		physician		0		1		k		k			 50			 20			0.0		2	0.27053
patient		physician		0		1		k		k			 50			 20			0.0		3	0.30435
patient		physician		0		1		k		k			 50			 20			0.0		4	0.33092
patient		physician		0		1		k		k			 50			 20			0.0		5	0.36473
patient		physician		0		1		k		k			 50			 50			1.0		1	0.13768
patient		physician		0		1		k		k			 50			 50			1.0		2	0.21498
patient		physician		0		1		k		k			 50			 50			1.0		3	0.27536
patient		physician		0		1		k		k			 50			 50			1.0		4	0.30676
patient		physician		0		1		k		k			 50			 50			1.0		5	0.34300
patient		physician		0		1		k		k			 50			 50			0.9		1	0.12802
patient		physician		0		1		k		k			 50			 50			0.9		2	0.20531
patient		physician		0		1		k		k			 50			 50			0.9		3	0.26329
patient		physician		0		1		k		k			 50			 50			0.9		4	0.30435
patient		physician		0		1		k		k			 50			 50			0.9		5	0.34300
patient		physician		0		1		k		k			 50			 50			0.8		1	0.13043
patient		physician		0		1		k		k			 50			 50			0.8		2	0.21256
patient		physician		0		1		k		k			 50			 50			0.8		3	0.26812
patient		physician		0		1		k		k			 50			 50			0.8		4	0.30676
patient		physician		0		1		k		k			 50			 50			0.8		5	0.34783
patient		physician		0		1		k		k			 50			 50			0.7		1	0.13527
patient		physician		0		1		k		k			 50			 50			0.7		2	0.21739
patient		physician		0		1		k		k			 50			 50			0.7		3	0.27295
patient		physician		0		1		k		k			 50			 50			0.7		4	0.31159
patient		physician		0		1		k		k			 50			 50			0.7		5	0.34541
patient		physician		0		1		k		k			 50			 50			0.6		1	0.13527
patient		physician		0		1		k		k			 50			 50			0.6		2	0.22464
patient		physician		0		1		k		k			 50			 50			0.6		3	0.27536
patient		physician		0		1		k		k			 50			 50			0.6		4	0.31401
patient		physician		0		1		k		k			 50			 50			0.6		5	0.34783
patient		physician		0		1		k		k			 50			 50			0.5		1	0.14976
patient		physician		0		1		k		k			 50			 50			0.5		2	0.22947
patient		physician		0		1		k		k			 50			 50			0.5		3	0.27536
patient		physician		0		1		k		k			 50			 50			0.5		4	0.32126
patient		physician		0		1		k		k			 50			 50			0.5		5	0.35266
patient		physician		0		1		k		k			 50			 50			0.4		1	0.16184
patient		physician		0		1		k		k			 50			 50			0.4		2	0.24396
patient		physician		0		1		k		k			 50			 50			0.4		3	0.27778
patient		physician		0		1		k		k			 50			 50			0.4		4	0.32367
patient		physician		0		1		k		k			 50			 50			0.4		5	0.35266
patient		physician		0		1		k		k			 50			 50			0.3		1	0.16425
patient		physician		0		1		k		k			 50			 50			0.3		2	0.25362
patient		physician		0		1		k		k			 50			 50			0.3		3	0.27778
patient		physician		0		1		k		k			 50			 50			0.3		4	0.33092
patient		physician		0		1		k		k			 50			 50			0.3		5	0.36232
patient		physician		0		1		k		k			 50			 50			0.2		1	0.17150
patient		physician		0		1		k		k			 50			 50			0.2		2	0.26087
patient		physician		0		1		k		k			 50			 50			0.2		3	0.28744
patient		physician		0		1		k		k			 50			 50			0.2		4	0.32850
patient		physician		0		1		k		k			 50			 50			0.2		5	0.36232
patient		physician		0		1		k		k			 50			 50			0.1		1	0.18357
patient		physician		0		1		k		k			 50			 50			0.1		2	0.26570
patient		physician		0		1		k		k			 50			 50			0.1		3	0.30193
patient		physician		0		1		k		k			 50			 50			0.1		4	0.34058
patient		physician		0		1		k		k			 50			 50			0.1		5	0.37440
patient		physician		0		1		k		k			 50			 50			0.0		1	0.19324
patient		physician		0		1		k		k			 50			 50			0.0		2	0.27053
patient		physician		0		1		k		k			 50			 50			0.0		3	0.30435
patient		physician		0		1		k		k			 50			 50			0.0		4	0.33092
patient		physician		0		1		k		k			 50			 50			0.0		5	0.36473
patient		physician		0		1		k		k			 50			100			1.0		1	0.13768
patient		physician		0		1		k		k			 50			100			1.0		2	0.21981
patient		physician		0		1		k		k			 50			100			1.0		3	0.26812
patient		physician		0		1		k		k			 50			100			1.0		4	0.29469
patient		physician		0		1		k		k			 50			100			1.0		5	0.32850
patient		physician		0		1		k		k			 50			100			0.9		1	0.12319
patient		physician		0		1		k		k			 50			100			0.9		2	0.20531
patient		physician		0		1		k		k			 50			100			0.9		3	0.26329
patient		physician		0		1		k		k			 50			100			0.9		4	0.28986
patient		physician		0		1		k		k			 50			100			0.9		5	0.33092
patient		physician		0		1		k		k			 50			100			0.8		1	0.12560
patient		physician		0		1		k		k			 50			100			0.8		2	0.21981
patient		physician		0		1		k		k			 50			100			0.8		3	0.26570
patient		physician		0		1		k		k			 50			100			0.8		4	0.29710
patient		physician		0		1		k		k			 50			100			0.8		5	0.33333
patient		physician		0		1		k		k			 50			100			0.7		1	0.13285
patient		physician		0		1		k		k			 50			100			0.7		2	0.22222
patient		physician		0		1		k		k			 50			100			0.7		3	0.26812
patient		physician		0		1		k		k			 50			100			0.7		4	0.29952
patient		physician		0		1		k		k			 50			100			0.7		5	0.33092
patient		physician		0		1		k		k			 50			100			0.6		1	0.13285
patient		physician		0		1		k		k			 50			100			0.6		2	0.22947
patient		physician		0		1		k		k			 50			100			0.6		3	0.26812
patient		physician		0		1		k		k			 50			100			0.6		4	0.29952
patient		physician		0		1		k		k			 50			100			0.6		5	0.33333
patient		physician		0		1		k		k			 50			100			0.5		1	0.14976
patient		physician		0		1		k		k			 50			100			0.5		2	0.23671
patient		physician		0		1		k		k			 50			100			0.5		3	0.27053
patient		physician		0		1		k		k			 50			100			0.5		4	0.30193
patient		physician		0		1		k		k			 50			100			0.5		5	0.33575
patient		physician		0		1		k		k			 50			100			0.4		1	0.16184
patient		physician		0		1		k		k			 50			100			0.4		2	0.24396
patient		physician		0		1		k		k			 50			100			0.4		3	0.26812
patient		physician		0		1		k		k			 50			100			0.4		4	0.30918
patient		physician		0		1		k		k			 50			100			0.4		5	0.33333
patient		physician		0		1		k		k			 50			100			0.3		1	0.16667
patient		physician		0		1		k		k			 50			100			0.3		2	0.24396
patient		physician		0		1		k		k			 50			100			0.3		3	0.27295
patient		physician		0		1		k		k			 50			100			0.3		4	0.31401
patient		physician		0		1		k		k			 50			100			0.3		5	0.34058
patient		physician		0		1		k		k			 50			100			0.2		1	0.17150
patient		physician		0		1		k		k			 50			100			0.2		2	0.25121
patient		physician		0		1		k		k			 50			100			0.2		3	0.28502
patient		physician		0		1		k		k			 50			100			0.2		4	0.31643
patient		physician		0		1		k		k			 50			100			0.2		5	0.33816
patient		physician		0		1		k		k			 50			100			0.1		1	0.18116
patient		physician		0		1		k		k			 50			100			0.1		2	0.25121
patient		physician		0		1		k		k			 50			100			0.1		3	0.29469
patient		physician		0		1		k		k			 50			100			0.1		4	0.33333
patient		physician		0		1		k		k			 50			100			0.1		5	0.36473
patient		physician		0		1		k		k			 50			100			0.0		1	0.19324
patient		physician		0		1		k		k			 50			100			0.0		2	0.27053
patient		physician		0		1		k		k			 50			100			0.0		3	0.30435
patient		physician		0		1		k		k			 50			100			0.0		4	0.33092
patient		physician		0		1		k		k			 50			100			0.0		5	0.36473
patient		physician		0		1		k		k			100			  1			1.0		1	0.11353
patient		physician		0		1		k		k			100			  1			1.0		2	0.17874
patient		physician		0		1		k		k			100			  1			1.0		3	0.23913
patient		physician		0		1		k		k			100			  1			1.0		4	0.28744
patient		physician		0		1		k		k			100			  1			1.0		5	0.31643
patient		physician		0		1		k		k			100			  1			0.9		1	0.10386
patient		physician		0		1		k		k			100			  1			0.9		2	0.17391
patient		physician		0		1		k		k			100			  1			0.9		3	0.23188
patient		physician		0		1		k		k			100			  1			0.9		4	0.27778
patient		physician		0		1		k		k			100			  1			0.9		5	0.31401
patient		physician		0		1		k		k			100			  1			0.8		1	0.10628
patient		physician		0		1		k		k			100			  1			0.8		2	0.18116
patient		physician		0		1		k		k			100			  1			0.8		3	0.23430
patient		physician		0		1		k		k			100			  1			0.8		4	0.28502
patient		physician		0		1		k		k			100			  1			0.8		5	0.31401
patient		physician		0		1		k		k			100			  1			0.7		1	0.11111
patient		physician		0		1		k		k			100			  1			0.7		2	0.18841
patient		physician		0		1		k		k			100			  1			0.7		3	0.24396
patient		physician		0		1		k		k			100			  1			0.7		4	0.28744
patient		physician		0		1		k		k			100			  1			0.7		5	0.31643
patient		physician		0		1		k		k			100			  1			0.6		1	0.11111
patient		physician		0		1		k		k			100			  1			0.6		2	0.19324
patient		physician		0		1		k		k			100			  1			0.6		3	0.24638
patient		physician		0		1		k		k			100			  1			0.6		4	0.28986
patient		physician		0		1		k		k			100			  1			0.6		5	0.32126
patient		physician		0		1		k		k			100			  1			0.5		1	0.12802
patient		physician		0		1		k		k			100			  1			0.5		2	0.20290
patient		physician		0		1		k		k			100			  1			0.5		3	0.25121
patient		physician		0		1		k		k			100			  1			0.5		4	0.29227
patient		physician		0		1		k		k			100			  1			0.5		5	0.32126
patient		physician		0		1		k		k			100			  1			0.4		1	0.13285
patient		physician		0		1		k		k			100			  1			0.4		2	0.21739
patient		physician		0		1		k		k			100			  1			0.4		3	0.24155
patient		physician		0		1		k		k			100			  1			0.4		4	0.29710
patient		physician		0		1		k		k			100			  1			0.4		5	0.32850
patient		physician		0		1		k		k			100			  1			0.3		1	0.13768
patient		physician		0		1		k		k			100			  1			0.3		2	0.22464
patient		physician		0		1		k		k			100			  1			0.3		3	0.25121
patient		physician		0		1		k		k			100			  1			0.3		4	0.30676
patient		physician		0		1		k		k			100			  1			0.3		5	0.34058
patient		physician		0		1		k		k			100			  1			0.2		1	0.14010
patient		physician		0		1		k		k			100			  1			0.2		2	0.24638
patient		physician		0		1		k		k			100			  1			0.2		3	0.27053
patient		physician		0		1		k		k			100			  1			0.2		4	0.31884
patient		physician		0		1		k		k			100			  1			0.2		5	0.33816
patient		physician		0		1		k		k			100			  1			0.1		1	0.16184
patient		physician		0		1		k		k			100			  1			0.1		2	0.24879
patient		physician		0		1		k		k			100			  1			0.1		3	0.27778
patient		physician		0		1		k		k			100			  1			0.1		4	0.32850
patient		physician		0		1		k		k			100			  1			0.1		5	0.35507
patient		physician		0		1		k		k			100			  1			0.0		1	0.19324
patient		physician		0		1		k		k			100			  1			0.0		2	0.27053
patient		physician		0		1		k		k			100			  1			0.0		3	0.30435
patient		physician		0		1		k		k			100			  1			0.0		4	0.33092
patient		physician		0		1		k		k			100			  1			0.0		5	0.36473
patient		physician		0		1		k		k			100			  2			1.0		1	0.11353
patient		physician		0		1		k		k			100			  2			1.0		2	0.17874
patient		physician		0		1		k		k			100			  2			1.0		3	0.23913
patient		physician		0		1		k		k			100			  2			1.0		4	0.28744
patient		physician		0		1		k		k			100			  2			1.0		5	0.31884
patient		physician		0		1		k		k			100			  2			0.9		1	0.10386
patient		physician		0		1		k		k			100			  2			0.9		2	0.17391
patient		physician		0		1		k		k			100			  2			0.9		3	0.23188
patient		physician		0		1		k		k			100			  2			0.9		4	0.27778
patient		physician		0		1		k		k			100			  2			0.9		5	0.31401
patient		physician		0		1		k		k			100			  2			0.8		1	0.10628
patient		physician		0		1		k		k			100			  2			0.8		2	0.18116
patient		physician		0		1		k		k			100			  2			0.8		3	0.23430
patient		physician		0		1		k		k			100			  2			0.8		4	0.28502
patient		physician		0		1		k		k			100			  2			0.8		5	0.31401
patient		physician		0		1		k		k			100			  2			0.7		1	0.11111
patient		physician		0		1		k		k			100			  2			0.7		2	0.18841
patient		physician		0		1		k		k			100			  2			0.7		3	0.24396
patient		physician		0		1		k		k			100			  2			0.7		4	0.28744
patient		physician		0		1		k		k			100			  2			0.7		5	0.31884
patient		physician		0		1		k		k			100			  2			0.6		1	0.11111
patient		physician		0		1		k		k			100			  2			0.6		2	0.19324
patient		physician		0		1		k		k			100			  2			0.6		3	0.24638
patient		physician		0		1		k		k			100			  2			0.6		4	0.28986
patient		physician		0		1		k		k			100			  2			0.6		5	0.32367
patient		physician		0		1		k		k			100			  2			0.5		1	0.12802
patient		physician		0		1		k		k			100			  2			0.5		2	0.20290
patient		physician		0		1		k		k			100			  2			0.5		3	0.25121
patient		physician		0		1		k		k			100			  2			0.5		4	0.29227
patient		physician		0		1		k		k			100			  2			0.5		5	0.32367
patient		physician		0		1		k		k			100			  2			0.4		1	0.13285
patient		physician		0		1		k		k			100			  2			0.4		2	0.21739
patient		physician		0		1		k		k			100			  2			0.4		3	0.24155
patient		physician		0		1		k		k			100			  2			0.4		4	0.29469
patient		physician		0		1		k		k			100			  2			0.4		5	0.32850
patient		physician		0		1		k		k			100			  2			0.3		1	0.13768
patient		physician		0		1		k		k			100			  2			0.3		2	0.22464
patient		physician		0		1		k		k			100			  2			0.3		3	0.25121
patient		physician		0		1		k		k			100			  2			0.3		4	0.30435
patient		physician		0		1		k		k			100			  2			0.3		5	0.34300
patient		physician		0		1		k		k			100			  2			0.2		1	0.14010
patient		physician		0		1		k		k			100			  2			0.2		2	0.24638
patient		physician		0		1		k		k			100			  2			0.2		3	0.27295
patient		physician		0		1		k		k			100			  2			0.2		4	0.32126
patient		physician		0		1		k		k			100			  2			0.2		5	0.34058
patient		physician		0		1		k		k			100			  2			0.1		1	0.16184
patient		physician		0		1		k		k			100			  2			0.1		2	0.25121
patient		physician		0		1		k		k			100			  2			0.1		3	0.27778
patient		physician		0		1		k		k			100			  2			0.1		4	0.32850
patient		physician		0		1		k		k			100			  2			0.1		5	0.35507
patient		physician		0		1		k		k			100			  2			0.0		1	0.19324
patient		physician		0		1		k		k			100			  2			0.0		2	0.27053
patient		physician		0		1		k		k			100			  2			0.0		3	0.30435
patient		physician		0		1		k		k			100			  2			0.0		4	0.33092
patient		physician		0		1		k		k			100			  2			0.0		5	0.36473
patient		physician		0		1		k		k			100			  3			1.0		1	0.11353
patient		physician		0		1		k		k			100			  3			1.0		2	0.17874
patient		physician		0		1		k		k			100			  3			1.0		3	0.23913
patient		physician		0		1		k		k			100			  3			1.0		4	0.28744
patient		physician		0		1		k		k			100			  3			1.0		5	0.31643
patient		physician		0		1		k		k			100			  3			0.9		1	0.10386
patient		physician		0		1		k		k			100			  3			0.9		2	0.17391
patient		physician		0		1		k		k			100			  3			0.9		3	0.23188
patient		physician		0		1		k		k			100			  3			0.9		4	0.27778
patient		physician		0		1		k		k			100			  3			0.9		5	0.31401
patient		physician		0		1		k		k			100			  3			0.8		1	0.10386
patient		physician		0		1		k		k			100			  3			0.8		2	0.18116
patient		physician		0		1		k		k			100			  3			0.8		3	0.23430
patient		physician		0		1		k		k			100			  3			0.8		4	0.28502
patient		physician		0		1		k		k			100			  3			0.8		5	0.31401
patient		physician		0		1		k		k			100			  3			0.7		1	0.10870
patient		physician		0		1		k		k			100			  3			0.7		2	0.18841
patient		physician		0		1		k		k			100			  3			0.7		3	0.24396
patient		physician		0		1		k		k			100			  3			0.7		4	0.28744
patient		physician		0		1		k		k			100			  3			0.7		5	0.31643
patient		physician		0		1		k		k			100			  3			0.6		1	0.11111
patient		physician		0		1		k		k			100			  3			0.6		2	0.19324
patient		physician		0		1		k		k			100			  3			0.6		3	0.24638
patient		physician		0		1		k		k			100			  3			0.6		4	0.28986
patient		physician		0		1		k		k			100			  3			0.6		5	0.32126
patient		physician		0		1		k		k			100			  3			0.5		1	0.12802
patient		physician		0		1		k		k			100			  3			0.5		2	0.20290
patient		physician		0		1		k		k			100			  3			0.5		3	0.25121
patient		physician		0		1		k		k			100			  3			0.5		4	0.29227
patient		physician		0		1		k		k			100			  3			0.5		5	0.32126
patient		physician		0		1		k		k			100			  3			0.4		1	0.13285
patient		physician		0		1		k		k			100			  3			0.4		2	0.21739
patient		physician		0		1		k		k			100			  3			0.4		3	0.24155
patient		physician		0		1		k		k			100			  3			0.4		4	0.29469
patient		physician		0		1		k		k			100			  3			0.4		5	0.32609
patient		physician		0		1		k		k			100			  3			0.3		1	0.13768
patient		physician		0		1		k		k			100			  3			0.3		2	0.22464
patient		physician		0		1		k		k			100			  3			0.3		3	0.25121
patient		physician		0		1		k		k			100			  3			0.3		4	0.30435
patient		physician		0		1		k		k			100			  3			0.3		5	0.33816
patient		physician		0		1		k		k			100			  3			0.2		1	0.14010
patient		physician		0		1		k		k			100			  3			0.2		2	0.24638
patient		physician		0		1		k		k			100			  3			0.2		3	0.27053
patient		physician		0		1		k		k			100			  3			0.2		4	0.31884
patient		physician		0		1		k		k			100			  3			0.2		5	0.34058
patient		physician		0		1		k		k			100			  3			0.1		1	0.16184
patient		physician		0		1		k		k			100			  3			0.1		2	0.24879
patient		physician		0		1		k		k			100			  3			0.1		3	0.27778
patient		physician		0		1		k		k			100			  3			0.1		4	0.32850
patient		physician		0		1		k		k			100			  3			0.1		5	0.35507
patient		physician		0		1		k		k			100			  3			0.0		1	0.19324
patient		physician		0		1		k		k			100			  3			0.0		2	0.27053
patient		physician		0		1		k		k			100			  3			0.0		3	0.30435
patient		physician		0		1		k		k			100			  3			0.0		4	0.33092
patient		physician		0		1		k		k			100			  3			0.0		5	0.36473
patient		physician		0		1		k		k			100			  4			1.0		1	0.11353
patient		physician		0		1		k		k			100			  4			1.0		2	0.17633
patient		physician		0		1		k		k			100			  4			1.0		3	0.23671
patient		physician		0		1		k		k			100			  4			1.0		4	0.28502
patient		physician		0		1		k		k			100			  4			1.0		5	0.31159
patient		physician		0		1		k		k			100			  4			0.9		1	0.10386
patient		physician		0		1		k		k			100			  4			0.9		2	0.17150
patient		physician		0		1		k		k			100			  4			0.9		3	0.22947
patient		physician		0		1		k		k			100			  4			0.9		4	0.27536
patient		physician		0		1		k		k			100			  4			0.9		5	0.30918
patient		physician		0		1		k		k			100			  4			0.8		1	0.10386
patient		physician		0		1		k		k			100			  4			0.8		2	0.17874
patient		physician		0		1		k		k			100			  4			0.8		3	0.23188
patient		physician		0		1		k		k			100			  4			0.8		4	0.28261
patient		physician		0		1		k		k			100			  4			0.8		5	0.30918
patient		physician		0		1		k		k			100			  4			0.7		1	0.10870
patient		physician		0		1		k		k			100			  4			0.7		2	0.18599
patient		physician		0		1		k		k			100			  4			0.7		3	0.24155
patient		physician		0		1		k		k			100			  4			0.7		4	0.28502
patient		physician		0		1		k		k			100			  4			0.7		5	0.31159
patient		physician		0		1		k		k			100			  4			0.6		1	0.10870
patient		physician		0		1		k		k			100			  4			0.6		2	0.19082
patient		physician		0		1		k		k			100			  4			0.6		3	0.24396
patient		physician		0		1		k		k			100			  4			0.6		4	0.28744
patient		physician		0		1		k		k			100			  4			0.6		5	0.31159
patient		physician		0		1		k		k			100			  4			0.5		1	0.12560
patient		physician		0		1		k		k			100			  4			0.5		2	0.20048
patient		physician		0		1		k		k			100			  4			0.5		3	0.24879
patient		physician		0		1		k		k			100			  4			0.5		4	0.29227
patient		physician		0		1		k		k			100			  4			0.5		5	0.31159
patient		physician		0		1		k		k			100			  4			0.4		1	0.13043
patient		physician		0		1		k		k			100			  4			0.4		2	0.21498
patient		physician		0		1		k		k			100			  4			0.4		3	0.24155
patient		physician		0		1		k		k			100			  4			0.4		4	0.29710
patient		physician		0		1		k		k			100			  4			0.4		5	0.32367
patient		physician		0		1		k		k			100			  4			0.3		1	0.13768
patient		physician		0		1		k		k			100			  4			0.3		2	0.22464
patient		physician		0		1		k		k			100			  4			0.3		3	0.25121
patient		physician		0		1		k		k			100			  4			0.3		4	0.30435
patient		physician		0		1		k		k			100			  4			0.3		5	0.33575
patient		physician		0		1		k		k			100			  4			0.2		1	0.14010
patient		physician		0		1		k		k			100			  4			0.2		2	0.24638
patient		physician		0		1		k		k			100			  4			0.2		3	0.27295
patient		physician		0		1		k		k			100			  4			0.2		4	0.31884
patient		physician		0		1		k		k			100			  4			0.2		5	0.34058
patient		physician		0		1		k		k			100			  4			0.1		1	0.16184
patient		physician		0		1		k		k			100			  4			0.1		2	0.24879
patient		physician		0		1		k		k			100			  4			0.1		3	0.27778
patient		physician		0		1		k		k			100			  4			0.1		4	0.32850
patient		physician		0		1		k		k			100			  4			0.1		5	0.35507
patient		physician		0		1		k		k			100			  4			0.0		1	0.19324
patient		physician		0		1		k		k			100			  4			0.0		2	0.27053
patient		physician		0		1		k		k			100			  4			0.0		3	0.30435
patient		physician		0		1		k		k			100			  4			0.0		4	0.33092
patient		physician		0		1		k		k			100			  4			0.0		5	0.36473
patient		physician		0		1		k		k			100			  5			1.0		1	0.11353
patient		physician		0		1		k		k			100			  5			1.0		2	0.17633
patient		physician		0		1		k		k			100			  5			1.0		3	0.23671
patient		physician		0		1		k		k			100			  5			1.0		4	0.28502
patient		physician		0		1		k		k			100			  5			1.0		5	0.31159
patient		physician		0		1		k		k			100			  5			0.9		1	0.10386
patient		physician		0		1		k		k			100			  5			0.9		2	0.17150
patient		physician		0		1		k		k			100			  5			0.9		3	0.22947
patient		physician		0		1		k		k			100			  5			0.9		4	0.27536
patient		physician		0		1		k		k			100			  5			0.9		5	0.30918
patient		physician		0		1		k		k			100			  5			0.8		1	0.10386
patient		physician		0		1		k		k			100			  5			0.8		2	0.17874
patient		physician		0		1		k		k			100			  5			0.8		3	0.23188
patient		physician		0		1		k		k			100			  5			0.8		4	0.28261
patient		physician		0		1		k		k			100			  5			0.8		5	0.30918
patient		physician		0		1		k		k			100			  5			0.7		1	0.10870
patient		physician		0		1		k		k			100			  5			0.7		2	0.18599
patient		physician		0		1		k		k			100			  5			0.7		3	0.24155
patient		physician		0		1		k		k			100			  5			0.7		4	0.28502
patient		physician		0		1		k		k			100			  5			0.7		5	0.31159
patient		physician		0		1		k		k			100			  5			0.6		1	0.10870
patient		physician		0		1		k		k			100			  5			0.6		2	0.19082
patient		physician		0		1		k		k			100			  5			0.6		3	0.24396
patient		physician		0		1		k		k			100			  5			0.6		4	0.28744
patient		physician		0		1		k		k			100			  5			0.6		5	0.31159
patient		physician		0		1		k		k			100			  5			0.5		1	0.12560
patient		physician		0		1		k		k			100			  5			0.5		2	0.20048
patient		physician		0		1		k		k			100			  5			0.5		3	0.24879
patient		physician		0		1		k		k			100			  5			0.5		4	0.28986
patient		physician		0		1		k		k			100			  5			0.5		5	0.30918
patient		physician		0		1		k		k			100			  5			0.4		1	0.13043
patient		physician		0		1		k		k			100			  5			0.4		2	0.21498
patient		physician		0		1		k		k			100			  5			0.4		3	0.23913
patient		physician		0		1		k		k			100			  5			0.4		4	0.29469
patient		physician		0		1		k		k			100			  5			0.4		5	0.32126
patient		physician		0		1		k		k			100			  5			0.3		1	0.13527
patient		physician		0		1		k		k			100			  5			0.3		2	0.22222
patient		physician		0		1		k		k			100			  5			0.3		3	0.24879
patient		physician		0		1		k		k			100			  5			0.3		4	0.30193
patient		physician		0		1		k		k			100			  5			0.3		5	0.33333
patient		physician		0		1		k		k			100			  5			0.2		1	0.13768
patient		physician		0		1		k		k			100			  5			0.2		2	0.24396
patient		physician		0		1		k		k			100			  5			0.2		3	0.27053
patient		physician		0		1		k		k			100			  5			0.2		4	0.31884
patient		physician		0		1		k		k			100			  5			0.2		5	0.33816
patient		physician		0		1		k		k			100			  5			0.1		1	0.16184
patient		physician		0		1		k		k			100			  5			0.1		2	0.24879
patient		physician		0		1		k		k			100			  5			0.1		3	0.27536
patient		physician		0		1		k		k			100			  5			0.1		4	0.32609
patient		physician		0		1		k		k			100			  5			0.1		5	0.35266
patient		physician		0		1		k		k			100			  5			0.0		1	0.19324
patient		physician		0		1		k		k			100			  5			0.0		2	0.27053
patient		physician		0		1		k		k			100			  5			0.0		3	0.30435
patient		physician		0		1		k		k			100			  5			0.0		4	0.33092
patient		physician		0		1		k		k			100			  5			0.0		5	0.36473
patient		physician		0		1		k		k			100			 10			1.0		1	0.11353
patient		physician		0		1		k		k			100			 10			1.0		2	0.17391
patient		physician		0		1		k		k			100			 10			1.0		3	0.23671
patient		physician		0		1		k		k			100			 10			1.0		4	0.28502
patient		physician		0		1		k		k			100			 10			1.0		5	0.31643
patient		physician		0		1		k		k			100			 10			0.9		1	0.10386
patient		physician		0		1		k		k			100			 10			0.9		2	0.16908
patient		physician		0		1		k		k			100			 10			0.9		3	0.22947
patient		physician		0		1		k		k			100			 10			0.9		4	0.27536
patient		physician		0		1		k		k			100			 10			0.9		5	0.31401
patient		physician		0		1		k		k			100			 10			0.8		1	0.10386
patient		physician		0		1		k		k			100			 10			0.8		2	0.17633
patient		physician		0		1		k		k			100			 10			0.8		3	0.23188
patient		physician		0		1		k		k			100			 10			0.8		4	0.28261
patient		physician		0		1		k		k			100			 10			0.8		5	0.31401
patient		physician		0		1		k		k			100			 10			0.7		1	0.10870
patient		physician		0		1		k		k			100			 10			0.7		2	0.18357
patient		physician		0		1		k		k			100			 10			0.7		3	0.24155
patient		physician		0		1		k		k			100			 10			0.7		4	0.28502
patient		physician		0		1		k		k			100			 10			0.7		5	0.31643
patient		physician		0		1		k		k			100			 10			0.6		1	0.10870
patient		physician		0		1		k		k			100			 10			0.6		2	0.18841
patient		physician		0		1		k		k			100			 10			0.6		3	0.24396
patient		physician		0		1		k		k			100			 10			0.6		4	0.28744
patient		physician		0		1		k		k			100			 10			0.6		5	0.31643
patient		physician		0		1		k		k			100			 10			0.5		1	0.12319
patient		physician		0		1		k		k			100			 10			0.5		2	0.19807
patient		physician		0		1		k		k			100			 10			0.5		3	0.24879
patient		physician		0		1		k		k			100			 10			0.5		4	0.29227
patient		physician		0		1		k		k			100			 10			0.5		5	0.31401
patient		physician		0		1		k		k			100			 10			0.4		1	0.12802
patient		physician		0		1		k		k			100			 10			0.4		2	0.21256
patient		physician		0		1		k		k			100			 10			0.4		3	0.23913
patient		physician		0		1		k		k			100			 10			0.4		4	0.29469
patient		physician		0		1		k		k			100			 10			0.4		5	0.32367
patient		physician		0		1		k		k			100			 10			0.3		1	0.13285
patient		physician		0		1		k		k			100			 10			0.3		2	0.22464
patient		physician		0		1		k		k			100			 10			0.3		3	0.25121
patient		physician		0		1		k		k			100			 10			0.3		4	0.30435
patient		physician		0		1		k		k			100			 10			0.3		5	0.33333
patient		physician		0		1		k		k			100			 10			0.2		1	0.13285
patient		physician		0		1		k		k			100			 10			0.2		2	0.24155
patient		physician		0		1		k		k			100			 10			0.2		3	0.26812
patient		physician		0		1		k		k			100			 10			0.2		4	0.31643
patient		physician		0		1		k		k			100			 10			0.2		5	0.33816
patient		physician		0		1		k		k			100			 10			0.1		1	0.15942
patient		physician		0		1		k		k			100			 10			0.1		2	0.24638
patient		physician		0		1		k		k			100			 10			0.1		3	0.27536
patient		physician		0		1		k		k			100			 10			0.1		4	0.32609
patient		physician		0		1		k		k			100			 10			0.1		5	0.35507
patient		physician		0		1		k		k			100			 10			0.0		1	0.19324
patient		physician		0		1		k		k			100			 10			0.0		2	0.27053
patient		physician		0		1		k		k			100			 10			0.0		3	0.30435
patient		physician		0		1		k		k			100			 10			0.0		4	0.33092
patient		physician		0		1		k		k			100			 10			0.0		5	0.36473
patient		physician		0		1		k		k			100			 20			1.0		1	0.11836
patient		physician		0		1		k		k			100			 20			1.0		2	0.17874
patient		physician		0		1		k		k			100			 20			1.0		3	0.23913
patient		physician		0		1		k		k			100			 20			1.0		4	0.29227
patient		physician		0		1		k		k			100			 20			1.0		5	0.31884
patient		physician		0		1		k		k			100			 20			0.9		1	0.10870
patient		physician		0		1		k		k			100			 20			0.9		2	0.17391
patient		physician		0		1		k		k			100			 20			0.9		3	0.23188
patient		physician		0		1		k		k			100			 20			0.9		4	0.28261
patient		physician		0		1		k		k			100			 20			0.9		5	0.31643
patient		physician		0		1		k		k			100			 20			0.8		1	0.10870
patient		physician		0		1		k		k			100			 20			0.8		2	0.18116
patient		physician		0		1		k		k			100			 20			0.8		3	0.23430
patient		physician		0		1		k		k			100			 20			0.8		4	0.28744
patient		physician		0		1		k		k			100			 20			0.8		5	0.31643
patient		physician		0		1		k		k			100			 20			0.7		1	0.11353
patient		physician		0		1		k		k			100			 20			0.7		2	0.18841
patient		physician		0		1		k		k			100			 20			0.7		3	0.24396
patient		physician		0		1		k		k			100			 20			0.7		4	0.28986
patient		physician		0		1		k		k			100			 20			0.7		5	0.31884
patient		physician		0		1		k		k			100			 20			0.6		1	0.11353
patient		physician		0		1		k		k			100			 20			0.6		2	0.19324
patient		physician		0		1		k		k			100			 20			0.6		3	0.24879
patient		physician		0		1		k		k			100			 20			0.6		4	0.29469
patient		physician		0		1		k		k			100			 20			0.6		5	0.32126
patient		physician		0		1		k		k			100			 20			0.5		1	0.12802
patient		physician		0		1		k		k			100			 20			0.5		2	0.20531
patient		physician		0		1		k		k			100			 20			0.5		3	0.25362
patient		physician		0		1		k		k			100			 20			0.5		4	0.29710
patient		physician		0		1		k		k			100			 20			0.5		5	0.31884
patient		physician		0		1		k		k			100			 20			0.4		1	0.13285
patient		physician		0		1		k		k			100			 20			0.4		2	0.21981
patient		physician		0		1		k		k			100			 20			0.4		3	0.24638
patient		physician		0		1		k		k			100			 20			0.4		4	0.29952
patient		physician		0		1		k		k			100			 20			0.4		5	0.32367
patient		physician		0		1		k		k			100			 20			0.3		1	0.13768
patient		physician		0		1		k		k			100			 20			0.3		2	0.22705
patient		physician		0		1		k		k			100			 20			0.3		3	0.25121
patient		physician		0		1		k		k			100			 20			0.3		4	0.30435
patient		physician		0		1		k		k			100			 20			0.3		5	0.33816
patient		physician		0		1		k		k			100			 20			0.2		1	0.13768
patient		physician		0		1		k		k			100			 20			0.2		2	0.23671
patient		physician		0		1		k		k			100			 20			0.2		3	0.26812
patient		physician		0		1		k		k			100			 20			0.2		4	0.31884
patient		physician		0		1		k		k			100			 20			0.2		5	0.34300
patient		physician		0		1		k		k			100			 20			0.1		1	0.15942
patient		physician		0		1		k		k			100			 20			0.1		2	0.24396
patient		physician		0		1		k		k			100			 20			0.1		3	0.27295
patient		physician		0		1		k		k			100			 20			0.1		4	0.32850
patient		physician		0		1		k		k			100			 20			0.1		5	0.35749
patient		physician		0		1		k		k			100			 20			0.0		1	0.19324
patient		physician		0		1		k		k			100			 20			0.0		2	0.27053
patient		physician		0		1		k		k			100			 20			0.0		3	0.30435
patient		physician		0		1		k		k			100			 20			0.0		4	0.33092
patient		physician		0		1		k		k			100			 20			0.0		5	0.36473
patient		physician		0		1		k		k			100			 50			1.0		1	0.12560
patient		physician		0		1		k		k			100			 50			1.0		2	0.18841
patient		physician		0		1		k		k			100			 50			1.0		3	0.24638
patient		physician		0		1		k		k			100			 50			1.0		4	0.29227
patient		physician		0		1		k		k			100			 50			1.0		5	0.32367
patient		physician		0		1		k		k			100			 50			0.9		1	0.11594
patient		physician		0		1		k		k			100			 50			0.9		2	0.18357
patient		physician		0		1		k		k			100			 50			0.9		3	0.23671
patient		physician		0		1		k		k			100			 50			0.9		4	0.28019
patient		physician		0		1		k		k			100			 50			0.9		5	0.31884
patient		physician		0		1		k		k			100			 50			0.8		1	0.11594
patient		physician		0		1		k		k			100			 50			0.8		2	0.19082
patient		physician		0		1		k		k			100			 50			0.8		3	0.23913
patient		physician		0		1		k		k			100			 50			0.8		4	0.28502
patient		physician		0		1		k		k			100			 50			0.8		5	0.32126
patient		physician		0		1		k		k			100			 50			0.7		1	0.12319
patient		physician		0		1		k		k			100			 50			0.7		2	0.19324
patient		physician		0		1		k		k			100			 50			0.7		3	0.24638
patient		physician		0		1		k		k			100			 50			0.7		4	0.28744
patient		physician		0		1		k		k			100			 50			0.7		5	0.32367
patient		physician		0		1		k		k			100			 50			0.6		1	0.12319
patient		physician		0		1		k		k			100			 50			0.6		2	0.19807
patient		physician		0		1		k		k			100			 50			0.6		3	0.24879
patient		physician		0		1		k		k			100			 50			0.6		4	0.29227
patient		physician		0		1		k		k			100			 50			0.6		5	0.32367
patient		physician		0		1		k		k			100			 50			0.5		1	0.13527
patient		physician		0		1		k		k			100			 50			0.5		2	0.21014
patient		physician		0		1		k		k			100			 50			0.5		3	0.25121
patient		physician		0		1		k		k			100			 50			0.5		4	0.29710
patient		physician		0		1		k		k			100			 50			0.5		5	0.32609
patient		physician		0		1		k		k			100			 50			0.4		1	0.14010
patient		physician		0		1		k		k			100			 50			0.4		2	0.22705
patient		physician		0		1		k		k			100			 50			0.4		3	0.24879
patient		physician		0		1		k		k			100			 50			0.4		4	0.30435
patient		physician		0		1		k		k			100			 50			0.4		5	0.32367
patient		physician		0		1		k		k			100			 50			0.3		1	0.14493
patient		physician		0		1		k		k			100			 50			0.3		2	0.22947
patient		physician		0		1		k		k			100			 50			0.3		3	0.25362
patient		physician		0		1		k		k			100			 50			0.3		4	0.31159
patient		physician		0		1		k		k			100			 50			0.3		5	0.33575
patient		physician		0		1		k		k			100			 50			0.2		1	0.14734
patient		physician		0		1		k		k			100			 50			0.2		2	0.24396
patient		physician		0		1		k		k			100			 50			0.2		3	0.26329
patient		physician		0		1		k		k			100			 50			0.2		4	0.31159
patient		physician		0		1		k		k			100			 50			0.2		5	0.34300
patient		physician		0		1		k		k			100			 50			0.1		1	0.15700
patient		physician		0		1		k		k			100			 50			0.1		2	0.25121
patient		physician		0		1		k		k			100			 50			0.1		3	0.27295
patient		physician		0		1		k		k			100			 50			0.1		4	0.32850
patient		physician		0		1		k		k			100			 50			0.1		5	0.35990
patient		physician		0		1		k		k			100			 50			0.0		1	0.19324
patient		physician		0		1		k		k			100			 50			0.0		2	0.27053
patient		physician		0		1		k		k			100			 50			0.0		3	0.30435
patient		physician		0		1		k		k			100			 50			0.0		4	0.33092
patient		physician		0		1		k		k			100			 50			0.0		5	0.36473
patient		physician		0		1		k		k			100			100			1.0		1	0.12319
patient		physician		0		1		k		k			100			100			1.0		2	0.20048
patient		physician		0		1		k		k			100			100			1.0		3	0.24879
patient		physician		0		1		k		k			100			100			1.0		4	0.28744
patient		physician		0		1		k		k			100			100			1.0		5	0.31159
patient		physician		0		1		k		k			100			100			0.9		1	0.11353
patient		physician		0		1		k		k			100			100			0.9		2	0.19082
patient		physician		0		1		k		k			100			100			0.9		3	0.23913
patient		physician		0		1		k		k			100			100			0.9		4	0.27778
patient		physician		0		1		k		k			100			100			0.9		5	0.30193
patient		physician		0		1		k		k			100			100			0.8		1	0.11353
patient		physician		0		1		k		k			100			100			0.8		2	0.20048
patient		physician		0		1		k		k			100			100			0.8		3	0.24155
patient		physician		0		1		k		k			100			100			0.8		4	0.28019
patient		physician		0		1		k		k			100			100			0.8		5	0.30435
patient		physician		0		1		k		k			100			100			0.7		1	0.11836
patient		physician		0		1		k		k			100			100			0.7		2	0.20531
patient		physician		0		1		k		k			100			100			0.7		3	0.24638
patient		physician		0		1		k		k			100			100			0.7		4	0.28261
patient		physician		0		1		k		k			100			100			0.7		5	0.30435
patient		physician		0		1		k		k			100			100			0.6		1	0.12077
patient		physician		0		1		k		k			100			100			0.6		2	0.20773
patient		physician		0		1		k		k			100			100			0.6		3	0.24638
patient		physician		0		1		k		k			100			100			0.6		4	0.28261
patient		physician		0		1		k		k			100			100			0.6		5	0.30918
patient		physician		0		1		k		k			100			100			0.5		1	0.13285
patient		physician		0		1		k		k			100			100			0.5		2	0.22222
patient		physician		0		1		k		k			100			100			0.5		3	0.25121
patient		physician		0		1		k		k			100			100			0.5		4	0.28986
patient		physician		0		1		k		k			100			100			0.5		5	0.30918
patient		physician		0		1		k		k			100			100			0.4		1	0.14010
patient		physician		0		1		k		k			100			100			0.4		2	0.23430
patient		physician		0		1		k		k			100			100			0.4		3	0.25604
patient		physician		0		1		k		k			100			100			0.4		4	0.29710
patient		physician		0		1		k		k			100			100			0.4		5	0.31159
patient		physician		0		1		k		k			100			100			0.3		1	0.14734
patient		physician		0		1		k		k			100			100			0.3		2	0.23913
patient		physician		0		1		k		k			100			100			0.3		3	0.25845
patient		physician		0		1		k		k			100			100			0.3		4	0.29952
patient		physician		0		1		k		k			100			100			0.3		5	0.32367
patient		physician		0		1		k		k			100			100			0.2		1	0.14976
patient		physician		0		1		k		k			100			100			0.2		2	0.24396
patient		physician		0		1		k		k			100			100			0.2		3	0.27053
patient		physician		0		1		k		k			100			100			0.2		4	0.30676
patient		physician		0		1		k		k			100			100			0.2		5	0.33092
patient		physician		0		1		k		k			100			100			0.1		1	0.16425
patient		physician		0		1		k		k			100			100			0.1		2	0.24879
patient		physician		0		1		k		k			100			100			0.1		3	0.28019
patient		physician		0		1		k		k			100			100			0.1		4	0.32367
patient		physician		0		1		k		k			100			100			0.1		5	0.35024
patient		physician		0		1		k		k			100			100			0.0		1	0.19324
patient		physician		0		1		k		k			100			100			0.0		2	0.27053
patient		physician		0		1		k		k			100			100			0.0		3	0.30435
patient		physician		0		1		k		k			100			100			0.0		4	0.33092
patient		physician		0		1		k		k			100			100			0.0		5	0.36473
physician		patient		0		1		k		k			  1			  1			1.0		1	0.02899
physician		patient		0		1		k		k			  1			  1			1.0		2	0.04589
physician		patient		0		1		k		k			  1			  1			1.0		3	0.05314
physician		patient		0		1		k		k			  1			  1			1.0		4	0.05314
physician		patient		0		1		k		k			  1			  1			1.0		5	0.05314
physician		patient		0		1		k		k			  1			  1			0.9		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.9		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.9		3	0.26087
physician		patient		0		1		k		k			  1			  1			0.9		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.9		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.8		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.8		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.8		3	0.26087
physician		patient		0		1		k		k			  1			  1			0.8		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.8		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.7		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.7		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.7		3	0.26087
physician		patient		0		1		k		k			  1			  1			0.7		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.7		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.6		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.6		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.6		3	0.26087
physician		patient		0		1		k		k			  1			  1			0.6		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.6		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.5		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.5		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.5		3	0.26087
physician		patient		0		1		k		k			  1			  1			0.5		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.5		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.4		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.4		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.4		3	0.26087
physician		patient		0		1		k		k			  1			  1			0.4		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.4		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.3		1	0.10628
physician		patient		0		1		k		k			  1			  1			0.3		2	0.18599
physician		patient		0		1		k		k			  1			  1			0.3		3	0.26329
physician		patient		0		1		k		k			  1			  1			0.3		4	0.31159
physician		patient		0		1		k		k			  1			  1			0.3		5	0.35266
physician		patient		0		1		k		k			  1			  1			0.2		1	0.10870
physician		patient		0		1		k		k			  1			  1			0.2		2	0.19324
physician		patient		0		1		k		k			  1			  1			0.2		3	0.26570
physician		patient		0		1		k		k			  1			  1			0.2		4	0.31401
physician		patient		0		1		k		k			  1			  1			0.2		5	0.35507
physician		patient		0		1		k		k			  1			  1			0.1		1	0.12319
physician		patient		0		1		k		k			  1			  1			0.1		2	0.21014
physician		patient		0		1		k		k			  1			  1			0.1		3	0.26570
physician		patient		0		1		k		k			  1			  1			0.1		4	0.31884
physician		patient		0		1		k		k			  1			  1			0.1		5	0.35990
physician		patient		0		1		k		k			  1			  1			0.0		1	0.19324
physician		patient		0		1		k		k			  1			  1			0.0		2	0.27053
physician		patient		0		1		k		k			  1			  1			0.0		3	0.30435
physician		patient		0		1		k		k			  1			  1			0.0		4	0.33092
physician		patient		0		1		k		k			  1			  1			0.0		5	0.36473
physician		patient		0		1		k		k			  1			  2			1.0		1	0.02899
physician		patient		0		1		k		k			  1			  2			1.0		2	0.04589
physician		patient		0		1		k		k			  1			  2			1.0		3	0.05314
physician		patient		0		1		k		k			  1			  2			1.0		4	0.05314
physician		patient		0		1		k		k			  1			  2			1.0		5	0.05314
physician		patient		0		1		k		k			  1			  2			0.9		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.9		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.9		3	0.26087
physician		patient		0		1		k		k			  1			  2			0.9		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.9		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.8		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.8		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.8		3	0.26087
physician		patient		0		1		k		k			  1			  2			0.8		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.8		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.7		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.7		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.7		3	0.26087
physician		patient		0		1		k		k			  1			  2			0.7		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.7		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.6		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.6		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.6		3	0.26087
physician		patient		0		1		k		k			  1			  2			0.6		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.6		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.5		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.5		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.5		3	0.26087
physician		patient		0		1		k		k			  1			  2			0.5		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.5		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.4		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.4		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.4		3	0.26087
physician		patient		0		1		k		k			  1			  2			0.4		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.4		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.3		1	0.10628
physician		patient		0		1		k		k			  1			  2			0.3		2	0.18599
physician		patient		0		1		k		k			  1			  2			0.3		3	0.26329
physician		patient		0		1		k		k			  1			  2			0.3		4	0.31159
physician		patient		0		1		k		k			  1			  2			0.3		5	0.35266
physician		patient		0		1		k		k			  1			  2			0.2		1	0.10870
physician		patient		0		1		k		k			  1			  2			0.2		2	0.19324
physician		patient		0		1		k		k			  1			  2			0.2		3	0.26570
physician		patient		0		1		k		k			  1			  2			0.2		4	0.31401
physician		patient		0		1		k		k			  1			  2			0.2		5	0.35507
physician		patient		0		1		k		k			  1			  2			0.1		1	0.12319
physician		patient		0		1		k		k			  1			  2			0.1		2	0.21014
physician		patient		0		1		k		k			  1			  2			0.1		3	0.26570
physician		patient		0		1		k		k			  1			  2			0.1		4	0.31884
physician		patient		0		1		k		k			  1			  2			0.1		5	0.35990
physician		patient		0		1		k		k			  1			  2			0.0		1	0.19324
physician		patient		0		1		k		k			  1			  2			0.0		2	0.27053
physician		patient		0		1		k		k			  1			  2			0.0		3	0.30435
physician		patient		0		1		k		k			  1			  2			0.0		4	0.33092
physician		patient		0		1		k		k			  1			  2			0.0		5	0.36473
physician		patient		0		1		k		k			  1			  3			1.0		1	0.02899
physician		patient		0		1		k		k			  1			  3			1.0		2	0.04589
physician		patient		0		1		k		k			  1			  3			1.0		3	0.05314
physician		patient		0		1		k		k			  1			  3			1.0		4	0.05314
physician		patient		0		1		k		k			  1			  3			1.0		5	0.05314
physician		patient		0		1		k		k			  1			  3			0.9		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.9		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.9		3	0.26087
physician		patient		0		1		k		k			  1			  3			0.9		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.9		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.8		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.8		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.8		3	0.26087
physician		patient		0		1		k		k			  1			  3			0.8		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.8		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.7		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.7		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.7		3	0.26087
physician		patient		0		1		k		k			  1			  3			0.7		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.7		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.6		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.6		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.6		3	0.26087
physician		patient		0		1		k		k			  1			  3			0.6		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.6		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.5		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.5		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.5		3	0.26087
physician		patient		0		1		k		k			  1			  3			0.5		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.5		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.4		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.4		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.4		3	0.26087
physician		patient		0		1		k		k			  1			  3			0.4		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.4		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.3		1	0.10628
physician		patient		0		1		k		k			  1			  3			0.3		2	0.18599
physician		patient		0		1		k		k			  1			  3			0.3		3	0.26329
physician		patient		0		1		k		k			  1			  3			0.3		4	0.31159
physician		patient		0		1		k		k			  1			  3			0.3		5	0.35266
physician		patient		0		1		k		k			  1			  3			0.2		1	0.10870
physician		patient		0		1		k		k			  1			  3			0.2		2	0.19324
physician		patient		0		1		k		k			  1			  3			0.2		3	0.26570
physician		patient		0		1		k		k			  1			  3			0.2		4	0.31401
physician		patient		0		1		k		k			  1			  3			0.2		5	0.35507
physician		patient		0		1		k		k			  1			  3			0.1		1	0.12319
physician		patient		0		1		k		k			  1			  3			0.1		2	0.21014
physician		patient		0		1		k		k			  1			  3			0.1		3	0.26570
physician		patient		0		1		k		k			  1			  3			0.1		4	0.31884
physician		patient		0		1		k		k			  1			  3			0.1		5	0.35990
physician		patient		0		1		k		k			  1			  3			0.0		1	0.19324
physician		patient		0		1		k		k			  1			  3			0.0		2	0.27053
physician		patient		0		1		k		k			  1			  3			0.0		3	0.30435
physician		patient		0		1		k		k			  1			  3			0.0		4	0.33092
physician		patient		0		1		k		k			  1			  3			0.0		5	0.36473
physician		patient		0		1		k		k			  1			  4			1.0		1	0.02899
physician		patient		0		1		k		k			  1			  4			1.0		2	0.04589
physician		patient		0		1		k		k			  1			  4			1.0		3	0.05314
physician		patient		0		1		k		k			  1			  4			1.0		4	0.05314
physician		patient		0		1		k		k			  1			  4			1.0		5	0.05314
physician		patient		0		1		k		k			  1			  4			0.9		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.9		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.9		3	0.26087
physician		patient		0		1		k		k			  1			  4			0.9		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.9		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.8		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.8		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.8		3	0.26087
physician		patient		0		1		k		k			  1			  4			0.8		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.8		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.7		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.7		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.7		3	0.26087
physician		patient		0		1		k		k			  1			  4			0.7		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.7		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.6		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.6		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.6		3	0.26087
physician		patient		0		1		k		k			  1			  4			0.6		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.6		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.5		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.5		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.5		3	0.26087
physician		patient		0		1		k		k			  1			  4			0.5		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.5		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.4		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.4		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.4		3	0.26087
physician		patient		0		1		k		k			  1			  4			0.4		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.4		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.3		1	0.10628
physician		patient		0		1		k		k			  1			  4			0.3		2	0.18599
physician		patient		0		1		k		k			  1			  4			0.3		3	0.26329
physician		patient		0		1		k		k			  1			  4			0.3		4	0.31159
physician		patient		0		1		k		k			  1			  4			0.3		5	0.35266
physician		patient		0		1		k		k			  1			  4			0.2		1	0.10870
physician		patient		0		1		k		k			  1			  4			0.2		2	0.19324
physician		patient		0		1		k		k			  1			  4			0.2		3	0.26570
physician		patient		0		1		k		k			  1			  4			0.2		4	0.31401
physician		patient		0		1		k		k			  1			  4			0.2		5	0.35507
physician		patient		0		1		k		k			  1			  4			0.1		1	0.12319
physician		patient		0		1		k		k			  1			  4			0.1		2	0.21014
physician		patient		0		1		k		k			  1			  4			0.1		3	0.26570
physician		patient		0		1		k		k			  1			  4			0.1		4	0.31884
physician		patient		0		1		k		k			  1			  4			0.1		5	0.35990
physician		patient		0		1		k		k			  1			  4			0.0		1	0.19324
physician		patient		0		1		k		k			  1			  4			0.0		2	0.27053
physician		patient		0		1		k		k			  1			  4			0.0		3	0.30435
physician		patient		0		1		k		k			  1			  4			0.0		4	0.33092
physician		patient		0		1		k		k			  1			  4			0.0		5	0.36473
physician		patient		0		1		k		k			  1			  5			1.0		1	0.02899
physician		patient		0		1		k		k			  1			  5			1.0		2	0.04589
physician		patient		0		1		k		k			  1			  5			1.0		3	0.05314
physician		patient		0		1		k		k			  1			  5			1.0		4	0.05314
physician		patient		0		1		k		k			  1			  5			1.0		5	0.05314
physician		patient		0		1		k		k			  1			  5			0.9		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.9		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.9		3	0.26087
physician		patient		0		1		k		k			  1			  5			0.9		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.9		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.8		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.8		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.8		3	0.26087
physician		patient		0		1		k		k			  1			  5			0.8		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.8		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.7		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.7		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.7		3	0.26087
physician		patient		0		1		k		k			  1			  5			0.7		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.7		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.6		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.6		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.6		3	0.26087
physician		patient		0		1		k		k			  1			  5			0.6		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.6		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.5		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.5		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.5		3	0.26087
physician		patient		0		1		k		k			  1			  5			0.5		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.5		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.4		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.4		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.4		3	0.26087
physician		patient		0		1		k		k			  1			  5			0.4		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.4		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.3		1	0.10628
physician		patient		0		1		k		k			  1			  5			0.3		2	0.18599
physician		patient		0		1		k		k			  1			  5			0.3		3	0.26329
physician		patient		0		1		k		k			  1			  5			0.3		4	0.31159
physician		patient		0		1		k		k			  1			  5			0.3		5	0.35266
physician		patient		0		1		k		k			  1			  5			0.2		1	0.10870
physician		patient		0		1		k		k			  1			  5			0.2		2	0.19324
physician		patient		0		1		k		k			  1			  5			0.2		3	0.26570
physician		patient		0		1		k		k			  1			  5			0.2		4	0.31401
physician		patient		0		1		k		k			  1			  5			0.2		5	0.35507
physician		patient		0		1		k		k			  1			  5			0.1		1	0.12319
physician		patient		0		1		k		k			  1			  5			0.1		2	0.21014
physician		patient		0		1		k		k			  1			  5			0.1		3	0.26570
physician		patient		0		1		k		k			  1			  5			0.1		4	0.31884
physician		patient		0		1		k		k			  1			  5			0.1		5	0.35990
physician		patient		0		1		k		k			  1			  5			0.0		1	0.19324
physician		patient		0		1		k		k			  1			  5			0.0		2	0.27053
physician		patient		0		1		k		k			  1			  5			0.0		3	0.30435
physician		patient		0		1		k		k			  1			  5			0.0		4	0.33092
physician		patient		0		1		k		k			  1			  5			0.0		5	0.36473
physician		patient		0		1		k		k			  1			 10			1.0		1	0.02899
physician		patient		0		1		k		k			  1			 10			1.0		2	0.04589
physician		patient		0		1		k		k			  1			 10			1.0		3	0.05314
physician		patient		0		1		k		k			  1			 10			1.0		4	0.05314
physician		patient		0		1		k		k			  1			 10			1.0		5	0.05314
physician		patient		0		1		k		k			  1			 10			0.9		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.9		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.9		3	0.26087
physician		patient		0		1		k		k			  1			 10			0.9		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.9		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.8		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.8		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.8		3	0.26087
physician		patient		0		1		k		k			  1			 10			0.8		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.8		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.7		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.7		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.7		3	0.26087
physician		patient		0		1		k		k			  1			 10			0.7		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.7		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.6		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.6		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.6		3	0.26087
physician		patient		0		1		k		k			  1			 10			0.6		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.6		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.5		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.5		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.5		3	0.26087
physician		patient		0		1		k		k			  1			 10			0.5		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.5		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.4		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.4		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.4		3	0.26087
physician		patient		0		1		k		k			  1			 10			0.4		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.4		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.3		1	0.10628
physician		patient		0		1		k		k			  1			 10			0.3		2	0.18599
physician		patient		0		1		k		k			  1			 10			0.3		3	0.26329
physician		patient		0		1		k		k			  1			 10			0.3		4	0.31159
physician		patient		0		1		k		k			  1			 10			0.3		5	0.35266
physician		patient		0		1		k		k			  1			 10			0.2		1	0.10870
physician		patient		0		1		k		k			  1			 10			0.2		2	0.19324
physician		patient		0		1		k		k			  1			 10			0.2		3	0.26570
physician		patient		0		1		k		k			  1			 10			0.2		4	0.31401
physician		patient		0		1		k		k			  1			 10			0.2		5	0.35507
physician		patient		0		1		k		k			  1			 10			0.1		1	0.12319
physician		patient		0		1		k		k			  1			 10			0.1		2	0.21014
physician		patient		0		1		k		k			  1			 10			0.1		3	0.26570
physician		patient		0		1		k		k			  1			 10			0.1		4	0.31884
physician		patient		0		1		k		k			  1			 10			0.1		5	0.35990
physician		patient		0		1		k		k			  1			 10			0.0		1	0.19324
physician		patient		0		1		k		k			  1			 10			0.0		2	0.27053
physician		patient		0		1		k		k			  1			 10			0.0		3	0.30435
physician		patient		0		1		k		k			  1			 10			0.0		4	0.33092
physician		patient		0		1		k		k			  1			 10			0.0		5	0.36473
physician		patient		0		1		k		k			  1			 20			1.0		1	0.02899
physician		patient		0		1		k		k			  1			 20			1.0		2	0.04589
physician		patient		0		1		k		k			  1			 20			1.0		3	0.05314
physician		patient		0		1		k		k			  1			 20			1.0		4	0.05314
physician		patient		0		1		k		k			  1			 20			1.0		5	0.05314
physician		patient		0		1		k		k			  1			 20			0.9		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.9		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.9		3	0.26087
physician		patient		0		1		k		k			  1			 20			0.9		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.9		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.8		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.8		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.8		3	0.26087
physician		patient		0		1		k		k			  1			 20			0.8		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.8		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.7		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.7		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.7		3	0.26087
physician		patient		0		1		k		k			  1			 20			0.7		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.7		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.6		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.6		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.6		3	0.26087
physician		patient		0		1		k		k			  1			 20			0.6		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.6		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.5		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.5		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.5		3	0.26087
physician		patient		0		1		k		k			  1			 20			0.5		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.5		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.4		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.4		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.4		3	0.26087
physician		patient		0		1		k		k			  1			 20			0.4		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.4		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.3		1	0.10628
physician		patient		0		1		k		k			  1			 20			0.3		2	0.18599
physician		patient		0		1		k		k			  1			 20			0.3		3	0.26329
physician		patient		0		1		k		k			  1			 20			0.3		4	0.31159
physician		patient		0		1		k		k			  1			 20			0.3		5	0.35266
physician		patient		0		1		k		k			  1			 20			0.2		1	0.10870
physician		patient		0		1		k		k			  1			 20			0.2		2	0.19324
physician		patient		0		1		k		k			  1			 20			0.2		3	0.26570
physician		patient		0		1		k		k			  1			 20			0.2		4	0.31401
physician		patient		0		1		k		k			  1			 20			0.2		5	0.35507
physician		patient		0		1		k		k			  1			 20			0.1		1	0.12319
physician		patient		0		1		k		k			  1			 20			0.1		2	0.21014
physician		patient		0		1		k		k			  1			 20			0.1		3	0.26570
physician		patient		0		1		k		k			  1			 20			0.1		4	0.31884
physician		patient		0		1		k		k			  1			 20			0.1		5	0.35990
physician		patient		0		1		k		k			  1			 20			0.0		1	0.19324
physician		patient		0		1		k		k			  1			 20			0.0		2	0.27053
physician		patient		0		1		k		k			  1			 20			0.0		3	0.30435
physician		patient		0		1		k		k			  1			 20			0.0		4	0.33092
physician		patient		0		1		k		k			  1			 20			0.0		5	0.36473
physician		patient		0		1		k		k			  1			 50			1.0		1	0.02899
physician		patient		0		1		k		k			  1			 50			1.0		2	0.04589
physician		patient		0		1		k		k			  1			 50			1.0		3	0.05314
physician		patient		0		1		k		k			  1			 50			1.0		4	0.05314
physician		patient		0		1		k		k			  1			 50			1.0		5	0.05314
physician		patient		0		1		k		k			  1			 50			0.9		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.9		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.9		3	0.26087
physician		patient		0		1		k		k			  1			 50			0.9		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.9		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.8		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.8		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.8		3	0.26087
physician		patient		0		1		k		k			  1			 50			0.8		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.8		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.7		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.7		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.7		3	0.26087
physician		patient		0		1		k		k			  1			 50			0.7		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.7		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.6		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.6		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.6		3	0.26087
physician		patient		0		1		k		k			  1			 50			0.6		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.6		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.5		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.5		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.5		3	0.26087
physician		patient		0		1		k		k			  1			 50			0.5		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.5		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.4		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.4		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.4		3	0.26087
physician		patient		0		1		k		k			  1			 50			0.4		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.4		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.3		1	0.10628
physician		patient		0		1		k		k			  1			 50			0.3		2	0.18599
physician		patient		0		1		k		k			  1			 50			0.3		3	0.26329
physician		patient		0		1		k		k			  1			 50			0.3		4	0.31159
physician		patient		0		1		k		k			  1			 50			0.3		5	0.35266
physician		patient		0		1		k		k			  1			 50			0.2		1	0.10870
physician		patient		0		1		k		k			  1			 50			0.2		2	0.19324
physician		patient		0		1		k		k			  1			 50			0.2		3	0.26570
physician		patient		0		1		k		k			  1			 50			0.2		4	0.31401
physician		patient		0		1		k		k			  1			 50			0.2		5	0.35507
physician		patient		0		1		k		k			  1			 50			0.1		1	0.12319
physician		patient		0		1		k		k			  1			 50			0.1		2	0.21014
physician		patient		0		1		k		k			  1			 50			0.1		3	0.26570
physician		patient		0		1		k		k			  1			 50			0.1		4	0.31884
physician		patient		0		1		k		k			  1			 50			0.1		5	0.35990
physician		patient		0		1		k		k			  1			 50			0.0		1	0.19324
physician		patient		0		1		k		k			  1			 50			0.0		2	0.27053
physician		patient		0		1		k		k			  1			 50			0.0		3	0.30435
physician		patient		0		1		k		k			  1			 50			0.0		4	0.33092
physician		patient		0		1		k		k			  1			 50			0.0		5	0.36473
physician		patient		0		1		k		k			  1			100			1.0		1	0.02899
physician		patient		0		1		k		k			  1			100			1.0		2	0.04589
physician		patient		0		1		k		k			  1			100			1.0		3	0.05314
physician		patient		0		1		k		k			  1			100			1.0		4	0.05314
physician		patient		0		1		k		k			  1			100			1.0		5	0.05314
physician		patient		0		1		k		k			  1			100			0.9		1	0.10628
physician		patient		0		1		k		k			  1			100			0.9		2	0.18599
physician		patient		0		1		k		k			  1			100			0.9		3	0.26087
physician		patient		0		1		k		k			  1			100			0.9		4	0.31159
physician		patient		0		1		k		k			  1			100			0.9		5	0.35266
physician		patient		0		1		k		k			  1			100			0.8		1	0.10628
physician		patient		0		1		k		k			  1			100			0.8		2	0.18599
physician		patient		0		1		k		k			  1			100			0.8		3	0.26087
physician		patient		0		1		k		k			  1			100			0.8		4	0.31159
physician		patient		0		1		k		k			  1			100			0.8		5	0.35266
physician		patient		0		1		k		k			  1			100			0.7		1	0.10628
physician		patient		0		1		k		k			  1			100			0.7		2	0.18599
physician		patient		0		1		k		k			  1			100			0.7		3	0.26087
physician		patient		0		1		k		k			  1			100			0.7		4	0.31159
physician		patient		0		1		k		k			  1			100			0.7		5	0.35266
physician		patient		0		1		k		k			  1			100			0.6		1	0.10628
physician		patient		0		1		k		k			  1			100			0.6		2	0.18599
physician		patient		0		1		k		k			  1			100			0.6		3	0.26087
physician		patient		0		1		k		k			  1			100			0.6		4	0.31159
physician		patient		0		1		k		k			  1			100			0.6		5	0.35266
physician		patient		0		1		k		k			  1			100			0.5		1	0.10628
physician		patient		0		1		k		k			  1			100			0.5		2	0.18599
physician		patient		0		1		k		k			  1			100			0.5		3	0.26087
physician		patient		0		1		k		k			  1			100			0.5		4	0.31159
physician		patient		0		1		k		k			  1			100			0.5		5	0.35266
physician		patient		0		1		k		k			  1			100			0.4		1	0.10628
physician		patient		0		1		k		k			  1			100			0.4		2	0.18599
physician		patient		0		1		k		k			  1			100			0.4		3	0.26087
physician		patient		0		1		k		k			  1			100			0.4		4	0.31159
physician		patient		0		1		k		k			  1			100			0.4		5	0.35266
physician		patient		0		1		k		k			  1			100			0.3		1	0.10628
physician		patient		0		1		k		k			  1			100			0.3		2	0.18599
physician		patient		0		1		k		k			  1			100			0.3		3	0.26329
physician		patient		0		1		k		k			  1			100			0.3		4	0.31159
physician		patient		0		1		k		k			  1			100			0.3		5	0.35266
physician		patient		0		1		k		k			  1			100			0.2		1	0.10870
physician		patient		0		1		k		k			  1			100			0.2		2	0.19324
physician		patient		0		1		k		k			  1			100			0.2		3	0.26570
physician		patient		0		1		k		k			  1			100			0.2		4	0.31401
physician		patient		0		1		k		k			  1			100			0.2		5	0.35507
physician		patient		0		1		k		k			  1			100			0.1		1	0.12319
physician		patient		0		1		k		k			  1			100			0.1		2	0.21014
physician		patient		0		1		k		k			  1			100			0.1		3	0.26570
physician		patient		0		1		k		k			  1			100			0.1		4	0.31884
physician		patient		0		1		k		k			  1			100			0.1		5	0.35990
physician		patient		0		1		k		k			  1			100			0.0		1	0.19324
physician		patient		0		1		k		k			  1			100			0.0		2	0.27053
physician		patient		0		1		k		k			  1			100			0.0		3	0.30435
physician		patient		0		1		k		k			  1			100			0.0		4	0.33092
physician		patient		0		1		k		k			  1			100			0.0		5	0.36473
physician		patient		0		1		k		k			  2			  1			1.0		1	0.02657
physician		patient		0		1		k		k			  2			  1			1.0		2	0.04589
physician		patient		0		1		k		k			  2			  1			1.0		3	0.05314
physician		patient		0		1		k		k			  2			  1			1.0		4	0.05797
physician		patient		0		1		k		k			  2			  1			1.0		5	0.06280
physician		patient		0		1		k		k			  2			  1			0.9		1	0.10386
physician		patient		0		1		k		k			  2			  1			0.9		2	0.15942
physician		patient		0		1		k		k			  2			  1			0.9		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.9		4	0.28261
physician		patient		0		1		k		k			  2			  1			0.9		5	0.32367
physician		patient		0		1		k		k			  2			  1			0.8		1	0.10386
physician		patient		0		1		k		k			  2			  1			0.8		2	0.15942
physician		patient		0		1		k		k			  2			  1			0.8		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.8		4	0.28261
physician		patient		0		1		k		k			  2			  1			0.8		5	0.32367
physician		patient		0		1		k		k			  2			  1			0.7		1	0.10386
physician		patient		0		1		k		k			  2			  1			0.7		2	0.15942
physician		patient		0		1		k		k			  2			  1			0.7		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.7		4	0.28261
physician		patient		0		1		k		k			  2			  1			0.7		5	0.32367
physician		patient		0		1		k		k			  2			  1			0.6		1	0.10386
physician		patient		0		1		k		k			  2			  1			0.6		2	0.15942
physician		patient		0		1		k		k			  2			  1			0.6		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.6		4	0.28261
physician		patient		0		1		k		k			  2			  1			0.6		5	0.32367
physician		patient		0		1		k		k			  2			  1			0.5		1	0.10386
physician		patient		0		1		k		k			  2			  1			0.5		2	0.15942
physician		patient		0		1		k		k			  2			  1			0.5		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.5		4	0.28261
physician		patient		0		1		k		k			  2			  1			0.5		5	0.32367
physician		patient		0		1		k		k			  2			  1			0.4		1	0.10386
physician		patient		0		1		k		k			  2			  1			0.4		2	0.15942
physician		patient		0		1		k		k			  2			  1			0.4		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.4		4	0.28261
physician		patient		0		1		k		k			  2			  1			0.4		5	0.32367
physician		patient		0		1		k		k			  2			  1			0.3		1	0.10145
physician		patient		0		1		k		k			  2			  1			0.3		2	0.16425
physician		patient		0		1		k		k			  2			  1			0.3		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.3		4	0.28744
physician		patient		0		1		k		k			  2			  1			0.3		5	0.32126
physician		patient		0		1		k		k			  2			  1			0.2		1	0.10145
physician		patient		0		1		k		k			  2			  1			0.2		2	0.17391
physician		patient		0		1		k		k			  2			  1			0.2		3	0.22222
physician		patient		0		1		k		k			  2			  1			0.2		4	0.28744
physician		patient		0		1		k		k			  2			  1			0.2		5	0.32609
physician		patient		0		1		k		k			  2			  1			0.1		1	0.10870
physician		patient		0		1		k		k			  2			  1			0.1		2	0.18841
physician		patient		0		1		k		k			  2			  1			0.1		3	0.23913
physician		patient		0		1		k		k			  2			  1			0.1		4	0.29469
physician		patient		0		1		k		k			  2			  1			0.1		5	0.33575
physician		patient		0		1		k		k			  2			  1			0.0		1	0.19324
physician		patient		0		1		k		k			  2			  1			0.0		2	0.27053
physician		patient		0		1		k		k			  2			  1			0.0		3	0.30435
physician		patient		0		1		k		k			  2			  1			0.0		4	0.33092
physician		patient		0		1		k		k			  2			  1			0.0		5	0.36473
physician		patient		0		1		k		k			  2			  2			1.0		1	0.02657
physician		patient		0		1		k		k			  2			  2			1.0		2	0.04589
physician		patient		0		1		k		k			  2			  2			1.0		3	0.05314
physician		patient		0		1		k		k			  2			  2			1.0		4	0.05797
physician		patient		0		1		k		k			  2			  2			1.0		5	0.06280
physician		patient		0		1		k		k			  2			  2			0.9		1	0.10386
physician		patient		0		1		k		k			  2			  2			0.9		2	0.15942
physician		patient		0		1		k		k			  2			  2			0.9		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.9		4	0.28261
physician		patient		0		1		k		k			  2			  2			0.9		5	0.32367
physician		patient		0		1		k		k			  2			  2			0.8		1	0.10386
physician		patient		0		1		k		k			  2			  2			0.8		2	0.15942
physician		patient		0		1		k		k			  2			  2			0.8		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.8		4	0.28261
physician		patient		0		1		k		k			  2			  2			0.8		5	0.32367
physician		patient		0		1		k		k			  2			  2			0.7		1	0.10386
physician		patient		0		1		k		k			  2			  2			0.7		2	0.15942
physician		patient		0		1		k		k			  2			  2			0.7		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.7		4	0.28261
physician		patient		0		1		k		k			  2			  2			0.7		5	0.32367
physician		patient		0		1		k		k			  2			  2			0.6		1	0.10386
physician		patient		0		1		k		k			  2			  2			0.6		2	0.15942
physician		patient		0		1		k		k			  2			  2			0.6		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.6		4	0.28261
physician		patient		0		1		k		k			  2			  2			0.6		5	0.32367
physician		patient		0		1		k		k			  2			  2			0.5		1	0.10386
physician		patient		0		1		k		k			  2			  2			0.5		2	0.15942
physician		patient		0		1		k		k			  2			  2			0.5		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.5		4	0.28261
physician		patient		0		1		k		k			  2			  2			0.5		5	0.32367
physician		patient		0		1		k		k			  2			  2			0.4		1	0.10386
physician		patient		0		1		k		k			  2			  2			0.4		2	0.15942
physician		patient		0		1		k		k			  2			  2			0.4		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.4		4	0.28261
physician		patient		0		1		k		k			  2			  2			0.4		5	0.32367
physician		patient		0		1		k		k			  2			  2			0.3		1	0.10145
physician		patient		0		1		k		k			  2			  2			0.3		2	0.16425
physician		patient		0		1		k		k			  2			  2			0.3		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.3		4	0.28744
physician		patient		0		1		k		k			  2			  2			0.3		5	0.32126
physician		patient		0		1		k		k			  2			  2			0.2		1	0.10145
physician		patient		0		1		k		k			  2			  2			0.2		2	0.17391
physician		patient		0		1		k		k			  2			  2			0.2		3	0.22222
physician		patient		0		1		k		k			  2			  2			0.2		4	0.28744
physician		patient		0		1		k		k			  2			  2			0.2		5	0.32609
physician		patient		0		1		k		k			  2			  2			0.1		1	0.10870
physician		patient		0		1		k		k			  2			  2			0.1		2	0.18841
physician		patient		0		1		k		k			  2			  2			0.1		3	0.23913
physician		patient		0		1		k		k			  2			  2			0.1		4	0.29469
physician		patient		0		1		k		k			  2			  2			0.1		5	0.33575
physician		patient		0		1		k		k			  2			  2			0.0		1	0.19324
physician		patient		0		1		k		k			  2			  2			0.0		2	0.27053
physician		patient		0		1		k		k			  2			  2			0.0		3	0.30435
physician		patient		0		1		k		k			  2			  2			0.0		4	0.33092
physician		patient		0		1		k		k			  2			  2			0.0		5	0.36473
physician		patient		0		1		k		k			  2			  3			1.0		1	0.02657
physician		patient		0		1		k		k			  2			  3			1.0		2	0.04589
physician		patient		0		1		k		k			  2			  3			1.0		3	0.05314
physician		patient		0		1		k		k			  2			  3			1.0		4	0.05797
physician		patient		0		1		k		k			  2			  3			1.0		5	0.06280
physician		patient		0		1		k		k			  2			  3			0.9		1	0.10386
physician		patient		0		1		k		k			  2			  3			0.9		2	0.15942
physician		patient		0		1		k		k			  2			  3			0.9		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.9		4	0.28261
physician		patient		0		1		k		k			  2			  3			0.9		5	0.32367
physician		patient		0		1		k		k			  2			  3			0.8		1	0.10386
physician		patient		0		1		k		k			  2			  3			0.8		2	0.15942
physician		patient		0		1		k		k			  2			  3			0.8		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.8		4	0.28261
physician		patient		0		1		k		k			  2			  3			0.8		5	0.32367
physician		patient		0		1		k		k			  2			  3			0.7		1	0.10386
physician		patient		0		1		k		k			  2			  3			0.7		2	0.15942
physician		patient		0		1		k		k			  2			  3			0.7		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.7		4	0.28261
physician		patient		0		1		k		k			  2			  3			0.7		5	0.32367
physician		patient		0		1		k		k			  2			  3			0.6		1	0.10386
physician		patient		0		1		k		k			  2			  3			0.6		2	0.15942
physician		patient		0		1		k		k			  2			  3			0.6		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.6		4	0.28261
physician		patient		0		1		k		k			  2			  3			0.6		5	0.32367
physician		patient		0		1		k		k			  2			  3			0.5		1	0.10386
physician		patient		0		1		k		k			  2			  3			0.5		2	0.15942
physician		patient		0		1		k		k			  2			  3			0.5		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.5		4	0.28261
physician		patient		0		1		k		k			  2			  3			0.5		5	0.32367
physician		patient		0		1		k		k			  2			  3			0.4		1	0.10386
physician		patient		0		1		k		k			  2			  3			0.4		2	0.15942
physician		patient		0		1		k		k			  2			  3			0.4		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.4		4	0.28261
physician		patient		0		1		k		k			  2			  3			0.4		5	0.32367
physician		patient		0		1		k		k			  2			  3			0.3		1	0.10145
physician		patient		0		1		k		k			  2			  3			0.3		2	0.16425
physician		patient		0		1		k		k			  2			  3			0.3		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.3		4	0.28744
physician		patient		0		1		k		k			  2			  3			0.3		5	0.32126
physician		patient		0		1		k		k			  2			  3			0.2		1	0.10145
physician		patient		0		1		k		k			  2			  3			0.2		2	0.17391
physician		patient		0		1		k		k			  2			  3			0.2		3	0.22222
physician		patient		0		1		k		k			  2			  3			0.2		4	0.28744
physician		patient		0		1		k		k			  2			  3			0.2		5	0.32609
physician		patient		0		1		k		k			  2			  3			0.1		1	0.10870
physician		patient		0		1		k		k			  2			  3			0.1		2	0.18841
physician		patient		0		1		k		k			  2			  3			0.1		3	0.23913
physician		patient		0		1		k		k			  2			  3			0.1		4	0.29469
physician		patient		0		1		k		k			  2			  3			0.1		5	0.33575
physician		patient		0		1		k		k			  2			  3			0.0		1	0.19324
physician		patient		0		1		k		k			  2			  3			0.0		2	0.27053
physician		patient		0		1		k		k			  2			  3			0.0		3	0.30435
physician		patient		0		1		k		k			  2			  3			0.0		4	0.33092
physician		patient		0		1		k		k			  2			  3			0.0		5	0.36473
physician		patient		0		1		k		k			  2			  4			1.0		1	0.02657
physician		patient		0		1		k		k			  2			  4			1.0		2	0.04589
physician		patient		0		1		k		k			  2			  4			1.0		3	0.05314
physician		patient		0		1		k		k			  2			  4			1.0		4	0.05797
physician		patient		0		1		k		k			  2			  4			1.0		5	0.06280
physician		patient		0		1		k		k			  2			  4			0.9		1	0.10386
physician		patient		0		1		k		k			  2			  4			0.9		2	0.15942
physician		patient		0		1		k		k			  2			  4			0.9		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.9		4	0.28261
physician		patient		0		1		k		k			  2			  4			0.9		5	0.32367
physician		patient		0		1		k		k			  2			  4			0.8		1	0.10386
physician		patient		0		1		k		k			  2			  4			0.8		2	0.15942
physician		patient		0		1		k		k			  2			  4			0.8		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.8		4	0.28261
physician		patient		0		1		k		k			  2			  4			0.8		5	0.32367
physician		patient		0		1		k		k			  2			  4			0.7		1	0.10386
physician		patient		0		1		k		k			  2			  4			0.7		2	0.15942
physician		patient		0		1		k		k			  2			  4			0.7		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.7		4	0.28261
physician		patient		0		1		k		k			  2			  4			0.7		5	0.32367
physician		patient		0		1		k		k			  2			  4			0.6		1	0.10386
physician		patient		0		1		k		k			  2			  4			0.6		2	0.15942
physician		patient		0		1		k		k			  2			  4			0.6		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.6		4	0.28261
physician		patient		0		1		k		k			  2			  4			0.6		5	0.32367
physician		patient		0		1		k		k			  2			  4			0.5		1	0.10386
physician		patient		0		1		k		k			  2			  4			0.5		2	0.15942
physician		patient		0		1		k		k			  2			  4			0.5		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.5		4	0.28261
physician		patient		0		1		k		k			  2			  4			0.5		5	0.32367
physician		patient		0		1		k		k			  2			  4			0.4		1	0.10386
physician		patient		0		1		k		k			  2			  4			0.4		2	0.15942
physician		patient		0		1		k		k			  2			  4			0.4		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.4		4	0.28261
physician		patient		0		1		k		k			  2			  4			0.4		5	0.32367
physician		patient		0		1		k		k			  2			  4			0.3		1	0.10145
physician		patient		0		1		k		k			  2			  4			0.3		2	0.16425
physician		patient		0		1		k		k			  2			  4			0.3		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.3		4	0.28744
physician		patient		0		1		k		k			  2			  4			0.3		5	0.32126
physician		patient		0		1		k		k			  2			  4			0.2		1	0.10145
physician		patient		0		1		k		k			  2			  4			0.2		2	0.17391
physician		patient		0		1		k		k			  2			  4			0.2		3	0.22222
physician		patient		0		1		k		k			  2			  4			0.2		4	0.28744
physician		patient		0		1		k		k			  2			  4			0.2		5	0.32609
physician		patient		0		1		k		k			  2			  4			0.1		1	0.10870
physician		patient		0		1		k		k			  2			  4			0.1		2	0.18841
physician		patient		0		1		k		k			  2			  4			0.1		3	0.23913
physician		patient		0		1		k		k			  2			  4			0.1		4	0.29469
physician		patient		0		1		k		k			  2			  4			0.1		5	0.33575
physician		patient		0		1		k		k			  2			  4			0.0		1	0.19324
physician		patient		0		1		k		k			  2			  4			0.0		2	0.27053
physician		patient		0		1		k		k			  2			  4			0.0		3	0.30435
physician		patient		0		1		k		k			  2			  4			0.0		4	0.33092
physician		patient		0		1		k		k			  2			  4			0.0		5	0.36473
physician		patient		0		1		k		k			  2			  5			1.0		1	0.02657
physician		patient		0		1		k		k			  2			  5			1.0		2	0.04589
physician		patient		0		1		k		k			  2			  5			1.0		3	0.05314
physician		patient		0		1		k		k			  2			  5			1.0		4	0.05797
physician		patient		0		1		k		k			  2			  5			1.0		5	0.06280
physician		patient		0		1		k		k			  2			  5			0.9		1	0.10386
physician		patient		0		1		k		k			  2			  5			0.9		2	0.15942
physician		patient		0		1		k		k			  2			  5			0.9		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.9		4	0.28261
physician		patient		0		1		k		k			  2			  5			0.9		5	0.32367
physician		patient		0		1		k		k			  2			  5			0.8		1	0.10386
physician		patient		0		1		k		k			  2			  5			0.8		2	0.15942
physician		patient		0		1		k		k			  2			  5			0.8		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.8		4	0.28261
physician		patient		0		1		k		k			  2			  5			0.8		5	0.32367
physician		patient		0		1		k		k			  2			  5			0.7		1	0.10386
physician		patient		0		1		k		k			  2			  5			0.7		2	0.15942
physician		patient		0		1		k		k			  2			  5			0.7		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.7		4	0.28261
physician		patient		0		1		k		k			  2			  5			0.7		5	0.32367
physician		patient		0		1		k		k			  2			  5			0.6		1	0.10386
physician		patient		0		1		k		k			  2			  5			0.6		2	0.15942
physician		patient		0		1		k		k			  2			  5			0.6		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.6		4	0.28261
physician		patient		0		1		k		k			  2			  5			0.6		5	0.32367
physician		patient		0		1		k		k			  2			  5			0.5		1	0.10386
physician		patient		0		1		k		k			  2			  5			0.5		2	0.15942
physician		patient		0		1		k		k			  2			  5			0.5		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.5		4	0.28261
physician		patient		0		1		k		k			  2			  5			0.5		5	0.32367
physician		patient		0		1		k		k			  2			  5			0.4		1	0.10386
physician		patient		0		1		k		k			  2			  5			0.4		2	0.15942
physician		patient		0		1		k		k			  2			  5			0.4		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.4		4	0.28261
physician		patient		0		1		k		k			  2			  5			0.4		5	0.32367
physician		patient		0		1		k		k			  2			  5			0.3		1	0.10145
physician		patient		0		1		k		k			  2			  5			0.3		2	0.16425
physician		patient		0		1		k		k			  2			  5			0.3		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.3		4	0.28744
physician		patient		0		1		k		k			  2			  5			0.3		5	0.32126
physician		patient		0		1		k		k			  2			  5			0.2		1	0.10145
physician		patient		0		1		k		k			  2			  5			0.2		2	0.17391
physician		patient		0		1		k		k			  2			  5			0.2		3	0.22222
physician		patient		0		1		k		k			  2			  5			0.2		4	0.28744
physician		patient		0		1		k		k			  2			  5			0.2		5	0.32609
physician		patient		0		1		k		k			  2			  5			0.1		1	0.10870
physician		patient		0		1		k		k			  2			  5			0.1		2	0.18841
physician		patient		0		1		k		k			  2			  5			0.1		3	0.23913
physician		patient		0		1		k		k			  2			  5			0.1		4	0.29469
physician		patient		0		1		k		k			  2			  5			0.1		5	0.33575
physician		patient		0		1		k		k			  2			  5			0.0		1	0.19324
physician		patient		0		1		k		k			  2			  5			0.0		2	0.27053
physician		patient		0		1		k		k			  2			  5			0.0		3	0.30435
physician		patient		0		1		k		k			  2			  5			0.0		4	0.33092
physician		patient		0		1		k		k			  2			  5			0.0		5	0.36473
physician		patient		0		1		k		k			  2			 10			1.0		1	0.02657
physician		patient		0		1		k		k			  2			 10			1.0		2	0.04589
physician		patient		0		1		k		k			  2			 10			1.0		3	0.05314
physician		patient		0		1		k		k			  2			 10			1.0		4	0.05797
physician		patient		0		1		k		k			  2			 10			1.0		5	0.06280
physician		patient		0		1		k		k			  2			 10			0.9		1	0.10386
physician		patient		0		1		k		k			  2			 10			0.9		2	0.15942
physician		patient		0		1		k		k			  2			 10			0.9		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.9		4	0.28261
physician		patient		0		1		k		k			  2			 10			0.9		5	0.32367
physician		patient		0		1		k		k			  2			 10			0.8		1	0.10386
physician		patient		0		1		k		k			  2			 10			0.8		2	0.15942
physician		patient		0		1		k		k			  2			 10			0.8		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.8		4	0.28261
physician		patient		0		1		k		k			  2			 10			0.8		5	0.32367
physician		patient		0		1		k		k			  2			 10			0.7		1	0.10386
physician		patient		0		1		k		k			  2			 10			0.7		2	0.15942
physician		patient		0		1		k		k			  2			 10			0.7		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.7		4	0.28261
physician		patient		0		1		k		k			  2			 10			0.7		5	0.32367
physician		patient		0		1		k		k			  2			 10			0.6		1	0.10386
physician		patient		0		1		k		k			  2			 10			0.6		2	0.15942
physician		patient		0		1		k		k			  2			 10			0.6		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.6		4	0.28261
physician		patient		0		1		k		k			  2			 10			0.6		5	0.32367
physician		patient		0		1		k		k			  2			 10			0.5		1	0.10386
physician		patient		0		1		k		k			  2			 10			0.5		2	0.15942
physician		patient		0		1		k		k			  2			 10			0.5		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.5		4	0.28261
physician		patient		0		1		k		k			  2			 10			0.5		5	0.32367
physician		patient		0		1		k		k			  2			 10			0.4		1	0.10386
physician		patient		0		1		k		k			  2			 10			0.4		2	0.15942
physician		patient		0		1		k		k			  2			 10			0.4		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.4		4	0.28261
physician		patient		0		1		k		k			  2			 10			0.4		5	0.32367
physician		patient		0		1		k		k			  2			 10			0.3		1	0.10145
physician		patient		0		1		k		k			  2			 10			0.3		2	0.16425
physician		patient		0		1		k		k			  2			 10			0.3		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.3		4	0.28744
physician		patient		0		1		k		k			  2			 10			0.3		5	0.32126
physician		patient		0		1		k		k			  2			 10			0.2		1	0.10145
physician		patient		0		1		k		k			  2			 10			0.2		2	0.17391
physician		patient		0		1		k		k			  2			 10			0.2		3	0.22222
physician		patient		0		1		k		k			  2			 10			0.2		4	0.28744
physician		patient		0		1		k		k			  2			 10			0.2		5	0.32609
physician		patient		0		1		k		k			  2			 10			0.1		1	0.10870
physician		patient		0		1		k		k			  2			 10			0.1		2	0.18841
physician		patient		0		1		k		k			  2			 10			0.1		3	0.23913
physician		patient		0		1		k		k			  2			 10			0.1		4	0.29469
physician		patient		0		1		k		k			  2			 10			0.1		5	0.33575
physician		patient		0		1		k		k			  2			 10			0.0		1	0.19324
physician		patient		0		1		k		k			  2			 10			0.0		2	0.27053
physician		patient		0		1		k		k			  2			 10			0.0		3	0.30435
physician		patient		0		1		k		k			  2			 10			0.0		4	0.33092
physician		patient		0		1		k		k			  2			 10			0.0		5	0.36473
physician		patient		0		1		k		k			  2			 20			1.0		1	0.02657
physician		patient		0		1		k		k			  2			 20			1.0		2	0.04589
physician		patient		0		1		k		k			  2			 20			1.0		3	0.05314
physician		patient		0		1		k		k			  2			 20			1.0		4	0.05797
physician		patient		0		1		k		k			  2			 20			1.0		5	0.06280
physician		patient		0		1		k		k			  2			 20			0.9		1	0.10386
physician		patient		0		1		k		k			  2			 20			0.9		2	0.15942
physician		patient		0		1		k		k			  2			 20			0.9		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.9		4	0.28261
physician		patient		0		1		k		k			  2			 20			0.9		5	0.32367
physician		patient		0		1		k		k			  2			 20			0.8		1	0.10386
physician		patient		0		1		k		k			  2			 20			0.8		2	0.15942
physician		patient		0		1		k		k			  2			 20			0.8		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.8		4	0.28261
physician		patient		0		1		k		k			  2			 20			0.8		5	0.32367
physician		patient		0		1		k		k			  2			 20			0.7		1	0.10386
physician		patient		0		1		k		k			  2			 20			0.7		2	0.15942
physician		patient		0		1		k		k			  2			 20			0.7		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.7		4	0.28261
physician		patient		0		1		k		k			  2			 20			0.7		5	0.32367
physician		patient		0		1		k		k			  2			 20			0.6		1	0.10386
physician		patient		0		1		k		k			  2			 20			0.6		2	0.15942
physician		patient		0		1		k		k			  2			 20			0.6		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.6		4	0.28261
physician		patient		0		1		k		k			  2			 20			0.6		5	0.32367
physician		patient		0		1		k		k			  2			 20			0.5		1	0.10386
physician		patient		0		1		k		k			  2			 20			0.5		2	0.15942
physician		patient		0		1		k		k			  2			 20			0.5		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.5		4	0.28261
physician		patient		0		1		k		k			  2			 20			0.5		5	0.32367
physician		patient		0		1		k		k			  2			 20			0.4		1	0.10386
physician		patient		0		1		k		k			  2			 20			0.4		2	0.15942
physician		patient		0		1		k		k			  2			 20			0.4		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.4		4	0.28261
physician		patient		0		1		k		k			  2			 20			0.4		5	0.32367
physician		patient		0		1		k		k			  2			 20			0.3		1	0.10145
physician		patient		0		1		k		k			  2			 20			0.3		2	0.16425
physician		patient		0		1		k		k			  2			 20			0.3		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.3		4	0.28744
physician		patient		0		1		k		k			  2			 20			0.3		5	0.32126
physician		patient		0		1		k		k			  2			 20			0.2		1	0.10145
physician		patient		0		1		k		k			  2			 20			0.2		2	0.17391
physician		patient		0		1		k		k			  2			 20			0.2		3	0.22222
physician		patient		0		1		k		k			  2			 20			0.2		4	0.28744
physician		patient		0		1		k		k			  2			 20			0.2		5	0.32609
physician		patient		0		1		k		k			  2			 20			0.1		1	0.10870
physician		patient		0		1		k		k			  2			 20			0.1		2	0.18841
physician		patient		0		1		k		k			  2			 20			0.1		3	0.23913
physician		patient		0		1		k		k			  2			 20			0.1		4	0.29469
physician		patient		0		1		k		k			  2			 20			0.1		5	0.33575
physician		patient		0		1		k		k			  2			 20			0.0		1	0.19324
physician		patient		0		1		k		k			  2			 20			0.0		2	0.27053
physician		patient		0		1		k		k			  2			 20			0.0		3	0.30435
physician		patient		0		1		k		k			  2			 20			0.0		4	0.33092
physician		patient		0		1		k		k			  2			 20			0.0		5	0.36473
physician		patient		0		1		k		k			  2			 50			1.0		1	0.02657
physician		patient		0		1		k		k			  2			 50			1.0		2	0.04589
physician		patient		0		1		k		k			  2			 50			1.0		3	0.05314
physician		patient		0		1		k		k			  2			 50			1.0		4	0.05797
physician		patient		0		1		k		k			  2			 50			1.0		5	0.06280
physician		patient		0		1		k		k			  2			 50			0.9		1	0.10386
physician		patient		0		1		k		k			  2			 50			0.9		2	0.15942
physician		patient		0		1		k		k			  2			 50			0.9		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.9		4	0.28261
physician		patient		0		1		k		k			  2			 50			0.9		5	0.32367
physician		patient		0		1		k		k			  2			 50			0.8		1	0.10386
physician		patient		0		1		k		k			  2			 50			0.8		2	0.15942
physician		patient		0		1		k		k			  2			 50			0.8		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.8		4	0.28261
physician		patient		0		1		k		k			  2			 50			0.8		5	0.32367
physician		patient		0		1		k		k			  2			 50			0.7		1	0.10386
physician		patient		0		1		k		k			  2			 50			0.7		2	0.15942
physician		patient		0		1		k		k			  2			 50			0.7		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.7		4	0.28261
physician		patient		0		1		k		k			  2			 50			0.7		5	0.32367
physician		patient		0		1		k		k			  2			 50			0.6		1	0.10386
physician		patient		0		1		k		k			  2			 50			0.6		2	0.15942
physician		patient		0		1		k		k			  2			 50			0.6		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.6		4	0.28261
physician		patient		0		1		k		k			  2			 50			0.6		5	0.32367
physician		patient		0		1		k		k			  2			 50			0.5		1	0.10386
physician		patient		0		1		k		k			  2			 50			0.5		2	0.15942
physician		patient		0		1		k		k			  2			 50			0.5		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.5		4	0.28261
physician		patient		0		1		k		k			  2			 50			0.5		5	0.32367
physician		patient		0		1		k		k			  2			 50			0.4		1	0.10386
physician		patient		0		1		k		k			  2			 50			0.4		2	0.15942
physician		patient		0		1		k		k			  2			 50			0.4		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.4		4	0.28261
physician		patient		0		1		k		k			  2			 50			0.4		5	0.32367
physician		patient		0		1		k		k			  2			 50			0.3		1	0.10145
physician		patient		0		1		k		k			  2			 50			0.3		2	0.16425
physician		patient		0		1		k		k			  2			 50			0.3		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.3		4	0.28744
physician		patient		0		1		k		k			  2			 50			0.3		5	0.32126
physician		patient		0		1		k		k			  2			 50			0.2		1	0.10145
physician		patient		0		1		k		k			  2			 50			0.2		2	0.17391
physician		patient		0		1		k		k			  2			 50			0.2		3	0.22222
physician		patient		0		1		k		k			  2			 50			0.2		4	0.28744
physician		patient		0		1		k		k			  2			 50			0.2		5	0.32609
physician		patient		0		1		k		k			  2			 50			0.1		1	0.10870
physician		patient		0		1		k		k			  2			 50			0.1		2	0.18841
physician		patient		0		1		k		k			  2			 50			0.1		3	0.23913
physician		patient		0		1		k		k			  2			 50			0.1		4	0.29469
physician		patient		0		1		k		k			  2			 50			0.1		5	0.33575
physician		patient		0		1		k		k			  2			 50			0.0		1	0.19324
physician		patient		0		1		k		k			  2			 50			0.0		2	0.27053
physician		patient		0		1		k		k			  2			 50			0.0		3	0.30435
physician		patient		0		1		k		k			  2			 50			0.0		4	0.33092
physician		patient		0		1		k		k			  2			 50			0.0		5	0.36473
physician		patient		0		1		k		k			  2			100			1.0		1	0.02657
physician		patient		0		1		k		k			  2			100			1.0		2	0.04589
physician		patient		0		1		k		k			  2			100			1.0		3	0.05314
physician		patient		0		1		k		k			  2			100			1.0		4	0.05797
physician		patient		0		1		k		k			  2			100			1.0		5	0.06280
physician		patient		0		1		k		k			  2			100			0.9		1	0.10386
physician		patient		0		1		k		k			  2			100			0.9		2	0.15942
physician		patient		0		1		k		k			  2			100			0.9		3	0.22222
physician		patient		0		1		k		k			  2			100			0.9		4	0.28261
physician		patient		0		1		k		k			  2			100			0.9		5	0.32367
physician		patient		0		1		k		k			  2			100			0.8		1	0.10386
physician		patient		0		1		k		k			  2			100			0.8		2	0.15942
physician		patient		0		1		k		k			  2			100			0.8		3	0.22222
physician		patient		0		1		k		k			  2			100			0.8		4	0.28261
physician		patient		0		1		k		k			  2			100			0.8		5	0.32367
physician		patient		0		1		k		k			  2			100			0.7		1	0.10386
physician		patient		0		1		k		k			  2			100			0.7		2	0.15942
physician		patient		0		1		k		k			  2			100			0.7		3	0.22222
physician		patient		0		1		k		k			  2			100			0.7		4	0.28261
physician		patient		0		1		k		k			  2			100			0.7		5	0.32367
physician		patient		0		1		k		k			  2			100			0.6		1	0.10386
physician		patient		0		1		k		k			  2			100			0.6		2	0.15942
physician		patient		0		1		k		k			  2			100			0.6		3	0.22222
physician		patient		0		1		k		k			  2			100			0.6		4	0.28261
physician		patient		0		1		k		k			  2			100			0.6		5	0.32367
physician		patient		0		1		k		k			  2			100			0.5		1	0.10386
physician		patient		0		1		k		k			  2			100			0.5		2	0.15942
physician		patient		0		1		k		k			  2			100			0.5		3	0.22222
physician		patient		0		1		k		k			  2			100			0.5		4	0.28261
physician		patient		0		1		k		k			  2			100			0.5		5	0.32367
physician		patient		0		1		k		k			  2			100			0.4		1	0.10386
physician		patient		0		1		k		k			  2			100			0.4		2	0.15942
physician		patient		0		1		k		k			  2			100			0.4		3	0.22222
physician		patient		0		1		k		k			  2			100			0.4		4	0.28261
physician		patient		0		1		k		k			  2			100			0.4		5	0.32367
physician		patient		0		1		k		k			  2			100			0.3		1	0.10145
physician		patient		0		1		k		k			  2			100			0.3		2	0.16425
physician		patient		0		1		k		k			  2			100			0.3		3	0.22222
physician		patient		0		1		k		k			  2			100			0.3		4	0.28744
physician		patient		0		1		k		k			  2			100			0.3		5	0.32126
physician		patient		0		1		k		k			  2			100			0.2		1	0.10145
physician		patient		0		1		k		k			  2			100			0.2		2	0.17391
physician		patient		0		1		k		k			  2			100			0.2		3	0.22222
physician		patient		0		1		k		k			  2			100			0.2		4	0.28744
physician		patient		0		1		k		k			  2			100			0.2		5	0.32609
physician		patient		0		1		k		k			  2			100			0.1		1	0.10870
physician		patient		0		1		k		k			  2			100			0.1		2	0.18841
physician		patient		0		1		k		k			  2			100			0.1		3	0.23913
physician		patient		0		1		k		k			  2			100			0.1		4	0.29469
physician		patient		0		1		k		k			  2			100			0.1		5	0.33575
physician		patient		0		1		k		k			  2			100			0.0		1	0.19324
physician		patient		0		1		k		k			  2			100			0.0		2	0.27053
physician		patient		0		1		k		k			  2			100			0.0		3	0.30435
physician		patient		0		1		k		k			  2			100			0.0		4	0.33092
physician		patient		0		1		k		k			  2			100			0.0		5	0.36473
physician		patient		0		1		k		k			  3			  1			1.0		1	0.02899
physician		patient		0		1		k		k			  3			  1			1.0		2	0.04589
physician		patient		0		1		k		k			  3			  1			1.0		3	0.05314
physician		patient		0		1		k		k			  3			  1			1.0		4	0.06039
physician		patient		0		1		k		k			  3			  1			1.0		5	0.06280
physician		patient		0		1		k		k			  3			  1			0.9		1	0.10628
physician		patient		0		1		k		k			  3			  1			0.9		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.9		3	0.21256
physician		patient		0		1		k		k			  3			  1			0.9		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.9		5	0.30676
physician		patient		0		1		k		k			  3			  1			0.8		1	0.10628
physician		patient		0		1		k		k			  3			  1			0.8		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.8		3	0.21256
physician		patient		0		1		k		k			  3			  1			0.8		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.8		5	0.30676
physician		patient		0		1		k		k			  3			  1			0.7		1	0.10628
physician		patient		0		1		k		k			  3			  1			0.7		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.7		3	0.21256
physician		patient		0		1		k		k			  3			  1			0.7		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.7		5	0.30676
physician		patient		0		1		k		k			  3			  1			0.6		1	0.10628
physician		patient		0		1		k		k			  3			  1			0.6		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.6		3	0.21256
physician		patient		0		1		k		k			  3			  1			0.6		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.6		5	0.30676
physician		patient		0		1		k		k			  3			  1			0.5		1	0.10628
physician		patient		0		1		k		k			  3			  1			0.5		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.5		3	0.21256
physician		patient		0		1		k		k			  3			  1			0.5		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.5		5	0.30676
physician		patient		0		1		k		k			  3			  1			0.4		1	0.10628
physician		patient		0		1		k		k			  3			  1			0.4		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.4		3	0.21256
physician		patient		0		1		k		k			  3			  1			0.4		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.4		5	0.30676
physician		patient		0		1		k		k			  3			  1			0.3		1	0.10386
physician		patient		0		1		k		k			  3			  1			0.3		2	0.16184
physician		patient		0		1		k		k			  3			  1			0.3		3	0.21739
physician		patient		0		1		k		k			  3			  1			0.3		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.3		5	0.31159
physician		patient		0		1		k		k			  3			  1			0.2		1	0.10386
physician		patient		0		1		k		k			  3			  1			0.2		2	0.16908
physician		patient		0		1		k		k			  3			  1			0.2		3	0.22222
physician		patient		0		1		k		k			  3			  1			0.2		4	0.27536
physician		patient		0		1		k		k			  3			  1			0.2		5	0.31643
physician		patient		0		1		k		k			  3			  1			0.1		1	0.10870
physician		patient		0		1		k		k			  3			  1			0.1		2	0.18357
physician		patient		0		1		k		k			  3			  1			0.1		3	0.23430
physician		patient		0		1		k		k			  3			  1			0.1		4	0.28744
physician		patient		0		1		k		k			  3			  1			0.1		5	0.32850
physician		patient		0		1		k		k			  3			  1			0.0		1	0.19324
physician		patient		0		1		k		k			  3			  1			0.0		2	0.27053
physician		patient		0		1		k		k			  3			  1			0.0		3	0.30435
physician		patient		0		1		k		k			  3			  1			0.0		4	0.33092
physician		patient		0		1		k		k			  3			  1			0.0		5	0.36473
physician		patient		0		1		k		k			  3			  2			1.0		1	0.02899
physician		patient		0		1		k		k			  3			  2			1.0		2	0.04589
physician		patient		0		1		k		k			  3			  2			1.0		3	0.05314
physician		patient		0		1		k		k			  3			  2			1.0		4	0.06039
physician		patient		0		1		k		k			  3			  2			1.0		5	0.06280
physician		patient		0		1		k		k			  3			  2			0.9		1	0.10628
physician		patient		0		1		k		k			  3			  2			0.9		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.9		3	0.21256
physician		patient		0		1		k		k			  3			  2			0.9		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.9		5	0.30676
physician		patient		0		1		k		k			  3			  2			0.8		1	0.10628
physician		patient		0		1		k		k			  3			  2			0.8		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.8		3	0.21256
physician		patient		0		1		k		k			  3			  2			0.8		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.8		5	0.30676
physician		patient		0		1		k		k			  3			  2			0.7		1	0.10628
physician		patient		0		1		k		k			  3			  2			0.7		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.7		3	0.21256
physician		patient		0		1		k		k			  3			  2			0.7		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.7		5	0.30676
physician		patient		0		1		k		k			  3			  2			0.6		1	0.10628
physician		patient		0		1		k		k			  3			  2			0.6		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.6		3	0.21256
physician		patient		0		1		k		k			  3			  2			0.6		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.6		5	0.30676
physician		patient		0		1		k		k			  3			  2			0.5		1	0.10628
physician		patient		0		1		k		k			  3			  2			0.5		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.5		3	0.21256
physician		patient		0		1		k		k			  3			  2			0.5		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.5		5	0.30676
physician		patient		0		1		k		k			  3			  2			0.4		1	0.10628
physician		patient		0		1		k		k			  3			  2			0.4		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.4		3	0.21256
physician		patient		0		1		k		k			  3			  2			0.4		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.4		5	0.30676
physician		patient		0		1		k		k			  3			  2			0.3		1	0.10386
physician		patient		0		1		k		k			  3			  2			0.3		2	0.16184
physician		patient		0		1		k		k			  3			  2			0.3		3	0.21739
physician		patient		0		1		k		k			  3			  2			0.3		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.3		5	0.31159
physician		patient		0		1		k		k			  3			  2			0.2		1	0.10386
physician		patient		0		1		k		k			  3			  2			0.2		2	0.16908
physician		patient		0		1		k		k			  3			  2			0.2		3	0.22222
physician		patient		0		1		k		k			  3			  2			0.2		4	0.27536
physician		patient		0		1		k		k			  3			  2			0.2		5	0.31643
physician		patient		0		1		k		k			  3			  2			0.1		1	0.10870
physician		patient		0		1		k		k			  3			  2			0.1		2	0.18357
physician		patient		0		1		k		k			  3			  2			0.1		3	0.23430
physician		patient		0		1		k		k			  3			  2			0.1		4	0.28744
physician		patient		0		1		k		k			  3			  2			0.1		5	0.32850
physician		patient		0		1		k		k			  3			  2			0.0		1	0.19324
physician		patient		0		1		k		k			  3			  2			0.0		2	0.27053
physician		patient		0		1		k		k			  3			  2			0.0		3	0.30435
physician		patient		0		1		k		k			  3			  2			0.0		4	0.33092
physician		patient		0		1		k		k			  3			  2			0.0		5	0.36473
physician		patient		0		1		k		k			  3			  3			1.0		1	0.02899
physician		patient		0		1		k		k			  3			  3			1.0		2	0.04589
physician		patient		0		1		k		k			  3			  3			1.0		3	0.05314
physician		patient		0		1		k		k			  3			  3			1.0		4	0.06039
physician		patient		0		1		k		k			  3			  3			1.0		5	0.06280
physician		patient		0		1		k		k			  3			  3			0.9		1	0.10628
physician		patient		0		1		k		k			  3			  3			0.9		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.9		3	0.21256
physician		patient		0		1		k		k			  3			  3			0.9		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.9		5	0.30676
physician		patient		0		1		k		k			  3			  3			0.8		1	0.10628
physician		patient		0		1		k		k			  3			  3			0.8		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.8		3	0.21256
physician		patient		0		1		k		k			  3			  3			0.8		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.8		5	0.30676
physician		patient		0		1		k		k			  3			  3			0.7		1	0.10628
physician		patient		0		1		k		k			  3			  3			0.7		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.7		3	0.21256
physician		patient		0		1		k		k			  3			  3			0.7		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.7		5	0.30676
physician		patient		0		1		k		k			  3			  3			0.6		1	0.10628
physician		patient		0		1		k		k			  3			  3			0.6		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.6		3	0.21256
physician		patient		0		1		k		k			  3			  3			0.6		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.6		5	0.30676
physician		patient		0		1		k		k			  3			  3			0.5		1	0.10628
physician		patient		0		1		k		k			  3			  3			0.5		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.5		3	0.21256
physician		patient		0		1		k		k			  3			  3			0.5		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.5		5	0.30676
physician		patient		0		1		k		k			  3			  3			0.4		1	0.10628
physician		patient		0		1		k		k			  3			  3			0.4		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.4		3	0.21256
physician		patient		0		1		k		k			  3			  3			0.4		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.4		5	0.30676
physician		patient		0		1		k		k			  3			  3			0.3		1	0.10386
physician		patient		0		1		k		k			  3			  3			0.3		2	0.16184
physician		patient		0		1		k		k			  3			  3			0.3		3	0.21739
physician		patient		0		1		k		k			  3			  3			0.3		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.3		5	0.31159
physician		patient		0		1		k		k			  3			  3			0.2		1	0.10386
physician		patient		0		1		k		k			  3			  3			0.2		2	0.16908
physician		patient		0		1		k		k			  3			  3			0.2		3	0.22222
physician		patient		0		1		k		k			  3			  3			0.2		4	0.27536
physician		patient		0		1		k		k			  3			  3			0.2		5	0.31643
physician		patient		0		1		k		k			  3			  3			0.1		1	0.10870
physician		patient		0		1		k		k			  3			  3			0.1		2	0.18357
physician		patient		0		1		k		k			  3			  3			0.1		3	0.23430
physician		patient		0		1		k		k			  3			  3			0.1		4	0.28744
physician		patient		0		1		k		k			  3			  3			0.1		5	0.32850
physician		patient		0		1		k		k			  3			  3			0.0		1	0.19324
physician		patient		0		1		k		k			  3			  3			0.0		2	0.27053
physician		patient		0		1		k		k			  3			  3			0.0		3	0.30435
physician		patient		0		1		k		k			  3			  3			0.0		4	0.33092
physician		patient		0		1		k		k			  3			  3			0.0		5	0.36473
physician		patient		0		1		k		k			  3			  4			1.0		1	0.02899
physician		patient		0		1		k		k			  3			  4			1.0		2	0.04589
physician		patient		0		1		k		k			  3			  4			1.0		3	0.05314
physician		patient		0		1		k		k			  3			  4			1.0		4	0.06039
physician		patient		0		1		k		k			  3			  4			1.0		5	0.06280
physician		patient		0		1		k		k			  3			  4			0.9		1	0.10628
physician		patient		0		1		k		k			  3			  4			0.9		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.9		3	0.21256
physician		patient		0		1		k		k			  3			  4			0.9		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.9		5	0.30676
physician		patient		0		1		k		k			  3			  4			0.8		1	0.10628
physician		patient		0		1		k		k			  3			  4			0.8		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.8		3	0.21256
physician		patient		0		1		k		k			  3			  4			0.8		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.8		5	0.30676
physician		patient		0		1		k		k			  3			  4			0.7		1	0.10628
physician		patient		0		1		k		k			  3			  4			0.7		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.7		3	0.21256
physician		patient		0		1		k		k			  3			  4			0.7		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.7		5	0.30676
physician		patient		0		1		k		k			  3			  4			0.6		1	0.10628
physician		patient		0		1		k		k			  3			  4			0.6		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.6		3	0.21256
physician		patient		0		1		k		k			  3			  4			0.6		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.6		5	0.30676
physician		patient		0		1		k		k			  3			  4			0.5		1	0.10628
physician		patient		0		1		k		k			  3			  4			0.5		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.5		3	0.21256
physician		patient		0		1		k		k			  3			  4			0.5		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.5		5	0.30676
physician		patient		0		1		k		k			  3			  4			0.4		1	0.10628
physician		patient		0		1		k		k			  3			  4			0.4		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.4		3	0.21256
physician		patient		0		1		k		k			  3			  4			0.4		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.4		5	0.30676
physician		patient		0		1		k		k			  3			  4			0.3		1	0.10386
physician		patient		0		1		k		k			  3			  4			0.3		2	0.16184
physician		patient		0		1		k		k			  3			  4			0.3		3	0.21739
physician		patient		0		1		k		k			  3			  4			0.3		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.3		5	0.31159
physician		patient		0		1		k		k			  3			  4			0.2		1	0.10386
physician		patient		0		1		k		k			  3			  4			0.2		2	0.16908
physician		patient		0		1		k		k			  3			  4			0.2		3	0.22222
physician		patient		0		1		k		k			  3			  4			0.2		4	0.27536
physician		patient		0		1		k		k			  3			  4			0.2		5	0.31643
physician		patient		0		1		k		k			  3			  4			0.1		1	0.10870
physician		patient		0		1		k		k			  3			  4			0.1		2	0.18357
physician		patient		0		1		k		k			  3			  4			0.1		3	0.23430
physician		patient		0		1		k		k			  3			  4			0.1		4	0.28744
physician		patient		0		1		k		k			  3			  4			0.1		5	0.32850
physician		patient		0		1		k		k			  3			  4			0.0		1	0.19324
physician		patient		0		1		k		k			  3			  4			0.0		2	0.27053
physician		patient		0		1		k		k			  3			  4			0.0		3	0.30435
physician		patient		0		1		k		k			  3			  4			0.0		4	0.33092
physician		patient		0		1		k		k			  3			  4			0.0		5	0.36473
physician		patient		0		1		k		k			  3			  5			1.0		1	0.02899
physician		patient		0		1		k		k			  3			  5			1.0		2	0.04589
physician		patient		0		1		k		k			  3			  5			1.0		3	0.05314
physician		patient		0		1		k		k			  3			  5			1.0		4	0.06039
physician		patient		0		1		k		k			  3			  5			1.0		5	0.06280
physician		patient		0		1		k		k			  3			  5			0.9		1	0.10628
physician		patient		0		1		k		k			  3			  5			0.9		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.9		3	0.21256
physician		patient		0		1		k		k			  3			  5			0.9		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.9		5	0.30676
physician		patient		0		1		k		k			  3			  5			0.8		1	0.10628
physician		patient		0		1		k		k			  3			  5			0.8		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.8		3	0.21256
physician		patient		0		1		k		k			  3			  5			0.8		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.8		5	0.30676
physician		patient		0		1		k		k			  3			  5			0.7		1	0.10628
physician		patient		0		1		k		k			  3			  5			0.7		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.7		3	0.21256
physician		patient		0		1		k		k			  3			  5			0.7		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.7		5	0.30676
physician		patient		0		1		k		k			  3			  5			0.6		1	0.10628
physician		patient		0		1		k		k			  3			  5			0.6		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.6		3	0.21256
physician		patient		0		1		k		k			  3			  5			0.6		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.6		5	0.30676
physician		patient		0		1		k		k			  3			  5			0.5		1	0.10628
physician		patient		0		1		k		k			  3			  5			0.5		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.5		3	0.21256
physician		patient		0		1		k		k			  3			  5			0.5		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.5		5	0.30676
physician		patient		0		1		k		k			  3			  5			0.4		1	0.10628
physician		patient		0		1		k		k			  3			  5			0.4		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.4		3	0.21256
physician		patient		0		1		k		k			  3			  5			0.4		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.4		5	0.30676
physician		patient		0		1		k		k			  3			  5			0.3		1	0.10386
physician		patient		0		1		k		k			  3			  5			0.3		2	0.16184
physician		patient		0		1		k		k			  3			  5			0.3		3	0.21739
physician		patient		0		1		k		k			  3			  5			0.3		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.3		5	0.31159
physician		patient		0		1		k		k			  3			  5			0.2		1	0.10386
physician		patient		0		1		k		k			  3			  5			0.2		2	0.16908
physician		patient		0		1		k		k			  3			  5			0.2		3	0.22222
physician		patient		0		1		k		k			  3			  5			0.2		4	0.27536
physician		patient		0		1		k		k			  3			  5			0.2		5	0.31643
physician		patient		0		1		k		k			  3			  5			0.1		1	0.10870
physician		patient		0		1		k		k			  3			  5			0.1		2	0.18357
physician		patient		0		1		k		k			  3			  5			0.1		3	0.23430
physician		patient		0		1		k		k			  3			  5			0.1		4	0.28744
physician		patient		0		1		k		k			  3			  5			0.1		5	0.32850
physician		patient		0		1		k		k			  3			  5			0.0		1	0.19324
physician		patient		0		1		k		k			  3			  5			0.0		2	0.27053
physician		patient		0		1		k		k			  3			  5			0.0		3	0.30435
physician		patient		0		1		k		k			  3			  5			0.0		4	0.33092
physician		patient		0		1		k		k			  3			  5			0.0		5	0.36473
physician		patient		0		1		k		k			  3			 10			1.0		1	0.02899
physician		patient		0		1		k		k			  3			 10			1.0		2	0.04589
physician		patient		0		1		k		k			  3			 10			1.0		3	0.05314
physician		patient		0		1		k		k			  3			 10			1.0		4	0.06039
physician		patient		0		1		k		k			  3			 10			1.0		5	0.06280
physician		patient		0		1		k		k			  3			 10			0.9		1	0.10628
physician		patient		0		1		k		k			  3			 10			0.9		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.9		3	0.21256
physician		patient		0		1		k		k			  3			 10			0.9		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.9		5	0.30676
physician		patient		0		1		k		k			  3			 10			0.8		1	0.10628
physician		patient		0		1		k		k			  3			 10			0.8		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.8		3	0.21256
physician		patient		0		1		k		k			  3			 10			0.8		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.8		5	0.30676
physician		patient		0		1		k		k			  3			 10			0.7		1	0.10628
physician		patient		0		1		k		k			  3			 10			0.7		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.7		3	0.21256
physician		patient		0		1		k		k			  3			 10			0.7		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.7		5	0.30676
physician		patient		0		1		k		k			  3			 10			0.6		1	0.10628
physician		patient		0		1		k		k			  3			 10			0.6		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.6		3	0.21256
physician		patient		0		1		k		k			  3			 10			0.6		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.6		5	0.30676
physician		patient		0		1		k		k			  3			 10			0.5		1	0.10628
physician		patient		0		1		k		k			  3			 10			0.5		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.5		3	0.21256
physician		patient		0		1		k		k			  3			 10			0.5		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.5		5	0.30676
physician		patient		0		1		k		k			  3			 10			0.4		1	0.10628
physician		patient		0		1		k		k			  3			 10			0.4		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.4		3	0.21256
physician		patient		0		1		k		k			  3			 10			0.4		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.4		5	0.30676
physician		patient		0		1		k		k			  3			 10			0.3		1	0.10386
physician		patient		0		1		k		k			  3			 10			0.3		2	0.16184
physician		patient		0		1		k		k			  3			 10			0.3		3	0.21739
physician		patient		0		1		k		k			  3			 10			0.3		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.3		5	0.31159
physician		patient		0		1		k		k			  3			 10			0.2		1	0.10386
physician		patient		0		1		k		k			  3			 10			0.2		2	0.16908
physician		patient		0		1		k		k			  3			 10			0.2		3	0.22222
physician		patient		0		1		k		k			  3			 10			0.2		4	0.27536
physician		patient		0		1		k		k			  3			 10			0.2		5	0.31643
physician		patient		0		1		k		k			  3			 10			0.1		1	0.10870
physician		patient		0		1		k		k			  3			 10			0.1		2	0.18357
physician		patient		0		1		k		k			  3			 10			0.1		3	0.23430
physician		patient		0		1		k		k			  3			 10			0.1		4	0.28744
physician		patient		0		1		k		k			  3			 10			0.1		5	0.32850
physician		patient		0		1		k		k			  3			 10			0.0		1	0.19324
physician		patient		0		1		k		k			  3			 10			0.0		2	0.27053
physician		patient		0		1		k		k			  3			 10			0.0		3	0.30435
physician		patient		0		1		k		k			  3			 10			0.0		4	0.33092
physician		patient		0		1		k		k			  3			 10			0.0		5	0.36473
physician		patient		0		1		k		k			  3			 20			1.0		1	0.02899
physician		patient		0		1		k		k			  3			 20			1.0		2	0.04589
physician		patient		0		1		k		k			  3			 20			1.0		3	0.05314
physician		patient		0		1		k		k			  3			 20			1.0		4	0.06039
physician		patient		0		1		k		k			  3			 20			1.0		5	0.06280
physician		patient		0		1		k		k			  3			 20			0.9		1	0.10628
physician		patient		0		1		k		k			  3			 20			0.9		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.9		3	0.21256
physician		patient		0		1		k		k			  3			 20			0.9		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.9		5	0.30676
physician		patient		0		1		k		k			  3			 20			0.8		1	0.10628
physician		patient		0		1		k		k			  3			 20			0.8		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.8		3	0.21256
physician		patient		0		1		k		k			  3			 20			0.8		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.8		5	0.30676
physician		patient		0		1		k		k			  3			 20			0.7		1	0.10628
physician		patient		0		1		k		k			  3			 20			0.7		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.7		3	0.21256
physician		patient		0		1		k		k			  3			 20			0.7		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.7		5	0.30676
physician		patient		0		1		k		k			  3			 20			0.6		1	0.10628
physician		patient		0		1		k		k			  3			 20			0.6		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.6		3	0.21256
physician		patient		0		1		k		k			  3			 20			0.6		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.6		5	0.30676
physician		patient		0		1		k		k			  3			 20			0.5		1	0.10628
physician		patient		0		1		k		k			  3			 20			0.5		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.5		3	0.21256
physician		patient		0		1		k		k			  3			 20			0.5		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.5		5	0.30676
physician		patient		0		1		k		k			  3			 20			0.4		1	0.10628
physician		patient		0		1		k		k			  3			 20			0.4		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.4		3	0.21256
physician		patient		0		1		k		k			  3			 20			0.4		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.4		5	0.30676
physician		patient		0		1		k		k			  3			 20			0.3		1	0.10386
physician		patient		0		1		k		k			  3			 20			0.3		2	0.16184
physician		patient		0		1		k		k			  3			 20			0.3		3	0.21739
physician		patient		0		1		k		k			  3			 20			0.3		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.3		5	0.31159
physician		patient		0		1		k		k			  3			 20			0.2		1	0.10386
physician		patient		0		1		k		k			  3			 20			0.2		2	0.16908
physician		patient		0		1		k		k			  3			 20			0.2		3	0.22222
physician		patient		0		1		k		k			  3			 20			0.2		4	0.27536
physician		patient		0		1		k		k			  3			 20			0.2		5	0.31643
physician		patient		0		1		k		k			  3			 20			0.1		1	0.10870
physician		patient		0		1		k		k			  3			 20			0.1		2	0.18357
physician		patient		0		1		k		k			  3			 20			0.1		3	0.23430
physician		patient		0		1		k		k			  3			 20			0.1		4	0.28744
physician		patient		0		1		k		k			  3			 20			0.1		5	0.32850
physician		patient		0		1		k		k			  3			 20			0.0		1	0.19324
physician		patient		0		1		k		k			  3			 20			0.0		2	0.27053
physician		patient		0		1		k		k			  3			 20			0.0		3	0.30435
physician		patient		0		1		k		k			  3			 20			0.0		4	0.33092
physician		patient		0		1		k		k			  3			 20			0.0		5	0.36473
physician		patient		0		1		k		k			  3			 50			1.0		1	0.02899
physician		patient		0		1		k		k			  3			 50			1.0		2	0.04589
physician		patient		0		1		k		k			  3			 50			1.0		3	0.05314
physician		patient		0		1		k		k			  3			 50			1.0		4	0.06039
physician		patient		0		1		k		k			  3			 50			1.0		5	0.06280
physician		patient		0		1		k		k			  3			 50			0.9		1	0.10628
physician		patient		0		1		k		k			  3			 50			0.9		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.9		3	0.21256
physician		patient		0		1		k		k			  3			 50			0.9		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.9		5	0.30676
physician		patient		0		1		k		k			  3			 50			0.8		1	0.10628
physician		patient		0		1		k		k			  3			 50			0.8		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.8		3	0.21256
physician		patient		0		1		k		k			  3			 50			0.8		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.8		5	0.30676
physician		patient		0		1		k		k			  3			 50			0.7		1	0.10628
physician		patient		0		1		k		k			  3			 50			0.7		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.7		3	0.21256
physician		patient		0		1		k		k			  3			 50			0.7		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.7		5	0.30676
physician		patient		0		1		k		k			  3			 50			0.6		1	0.10628
physician		patient		0		1		k		k			  3			 50			0.6		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.6		3	0.21256
physician		patient		0		1		k		k			  3			 50			0.6		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.6		5	0.30676
physician		patient		0		1		k		k			  3			 50			0.5		1	0.10628
physician		patient		0		1		k		k			  3			 50			0.5		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.5		3	0.21256
physician		patient		0		1		k		k			  3			 50			0.5		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.5		5	0.30676
physician		patient		0		1		k		k			  3			 50			0.4		1	0.10628
physician		patient		0		1		k		k			  3			 50			0.4		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.4		3	0.21256
physician		patient		0		1		k		k			  3			 50			0.4		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.4		5	0.30676
physician		patient		0		1		k		k			  3			 50			0.3		1	0.10386
physician		patient		0		1		k		k			  3			 50			0.3		2	0.16184
physician		patient		0		1		k		k			  3			 50			0.3		3	0.21739
physician		patient		0		1		k		k			  3			 50			0.3		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.3		5	0.31159
physician		patient		0		1		k		k			  3			 50			0.2		1	0.10386
physician		patient		0		1		k		k			  3			 50			0.2		2	0.16908
physician		patient		0		1		k		k			  3			 50			0.2		3	0.22222
physician		patient		0		1		k		k			  3			 50			0.2		4	0.27536
physician		patient		0		1		k		k			  3			 50			0.2		5	0.31643
physician		patient		0		1		k		k			  3			 50			0.1		1	0.10870
physician		patient		0		1		k		k			  3			 50			0.1		2	0.18357
physician		patient		0		1		k		k			  3			 50			0.1		3	0.23430
physician		patient		0		1		k		k			  3			 50			0.1		4	0.28744
physician		patient		0		1		k		k			  3			 50			0.1		5	0.32850
physician		patient		0		1		k		k			  3			 50			0.0		1	0.19324
physician		patient		0		1		k		k			  3			 50			0.0		2	0.27053
physician		patient		0		1		k		k			  3			 50			0.0		3	0.30435
physician		patient		0		1		k		k			  3			 50			0.0		4	0.33092
physician		patient		0		1		k		k			  3			 50			0.0		5	0.36473
physician		patient		0		1		k		k			  3			100			1.0		1	0.02899
physician		patient		0		1		k		k			  3			100			1.0		2	0.04589
physician		patient		0		1		k		k			  3			100			1.0		3	0.05314
physician		patient		0		1		k		k			  3			100			1.0		4	0.06039
physician		patient		0		1		k		k			  3			100			1.0		5	0.06280
physician		patient		0		1		k		k			  3			100			0.9		1	0.10628
physician		patient		0		1		k		k			  3			100			0.9		2	0.16184
physician		patient		0		1		k		k			  3			100			0.9		3	0.21256
physician		patient		0		1		k		k			  3			100			0.9		4	0.27536
physician		patient		0		1		k		k			  3			100			0.9		5	0.30676
physician		patient		0		1		k		k			  3			100			0.8		1	0.10628
physician		patient		0		1		k		k			  3			100			0.8		2	0.16184
physician		patient		0		1		k		k			  3			100			0.8		3	0.21256
physician		patient		0		1		k		k			  3			100			0.8		4	0.27536
physician		patient		0		1		k		k			  3			100			0.8		5	0.30676
physician		patient		0		1		k		k			  3			100			0.7		1	0.10628
physician		patient		0		1		k		k			  3			100			0.7		2	0.16184
physician		patient		0		1		k		k			  3			100			0.7		3	0.21256
physician		patient		0		1		k		k			  3			100			0.7		4	0.27536
physician		patient		0		1		k		k			  3			100			0.7		5	0.30676
physician		patient		0		1		k		k			  3			100			0.6		1	0.10628
physician		patient		0		1		k		k			  3			100			0.6		2	0.16184
physician		patient		0		1		k		k			  3			100			0.6		3	0.21256
physician		patient		0		1		k		k			  3			100			0.6		4	0.27536
physician		patient		0		1		k		k			  3			100			0.6		5	0.30676
physician		patient		0		1		k		k			  3			100			0.5		1	0.10628
physician		patient		0		1		k		k			  3			100			0.5		2	0.16184
physician		patient		0		1		k		k			  3			100			0.5		3	0.21256
physician		patient		0		1		k		k			  3			100			0.5		4	0.27536
physician		patient		0		1		k		k			  3			100			0.5		5	0.30676
physician		patient		0		1		k		k			  3			100			0.4		1	0.10628
physician		patient		0		1		k		k			  3			100			0.4		2	0.16184
physician		patient		0		1		k		k			  3			100			0.4		3	0.21256
physician		patient		0		1		k		k			  3			100			0.4		4	0.27536
physician		patient		0		1		k		k			  3			100			0.4		5	0.30676
physician		patient		0		1		k		k			  3			100			0.3		1	0.10386
physician		patient		0		1		k		k			  3			100			0.3		2	0.16184
physician		patient		0		1		k		k			  3			100			0.3		3	0.21739
physician		patient		0		1		k		k			  3			100			0.3		4	0.27536
physician		patient		0		1		k		k			  3			100			0.3		5	0.31159
physician		patient		0		1		k		k			  3			100			0.2		1	0.10386
physician		patient		0		1		k		k			  3			100			0.2		2	0.16908
physician		patient		0		1		k		k			  3			100			0.2		3	0.22222
physician		patient		0		1		k		k			  3			100			0.2		4	0.27536
physician		patient		0		1		k		k			  3			100			0.2		5	0.31643
physician		patient		0		1		k		k			  3			100			0.1		1	0.10870
physician		patient		0		1		k		k			  3			100			0.1		2	0.18357
physician		patient		0		1		k		k			  3			100			0.1		3	0.23430
physician		patient		0		1		k		k			  3			100			0.1		4	0.28744
physician		patient		0		1		k		k			  3			100			0.1		5	0.32850
physician		patient		0		1		k		k			  3			100			0.0		1	0.19324
physician		patient		0		1		k		k			  3			100			0.0		2	0.27053
physician		patient		0		1		k		k			  3			100			0.0		3	0.30435
physician		patient		0		1		k		k			  3			100			0.0		4	0.33092
physician		patient		0		1		k		k			  3			100			0.0		5	0.36473
physician		patient		0		1		k		k			  4			  1			1.0		1	0.03140
physician		patient		0		1		k		k			  4			  1			1.0		2	0.04106
physician		patient		0		1		k		k			  4			  1			1.0		3	0.05072
physician		patient		0		1		k		k			  4			  1			1.0		4	0.05797
physician		patient		0		1		k		k			  4			  1			1.0		5	0.06039
physician		patient		0		1		k		k			  4			  1			0.9		1	0.10870
physician		patient		0		1		k		k			  4			  1			0.9		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.9		3	0.21014
physician		patient		0		1		k		k			  4			  1			0.9		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.9		5	0.29710
physician		patient		0		1		k		k			  4			  1			0.8		1	0.10870
physician		patient		0		1		k		k			  4			  1			0.8		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.8		3	0.21014
physician		patient		0		1		k		k			  4			  1			0.8		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.8		5	0.29710
physician		patient		0		1		k		k			  4			  1			0.7		1	0.10870
physician		patient		0		1		k		k			  4			  1			0.7		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.7		3	0.21014
physician		patient		0		1		k		k			  4			  1			0.7		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.7		5	0.29710
physician		patient		0		1		k		k			  4			  1			0.6		1	0.10870
physician		patient		0		1		k		k			  4			  1			0.6		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.6		3	0.21014
physician		patient		0		1		k		k			  4			  1			0.6		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.6		5	0.29710
physician		patient		0		1		k		k			  4			  1			0.5		1	0.10870
physician		patient		0		1		k		k			  4			  1			0.5		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.5		3	0.21014
physician		patient		0		1		k		k			  4			  1			0.5		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.5		5	0.29710
physician		patient		0		1		k		k			  4			  1			0.4		1	0.10870
physician		patient		0		1		k		k			  4			  1			0.4		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.4		3	0.21014
physician		patient		0		1		k		k			  4			  1			0.4		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.4		5	0.29710
physician		patient		0		1		k		k			  4			  1			0.3		1	0.10628
physician		patient		0		1		k		k			  4			  1			0.3		2	0.15700
physician		patient		0		1		k		k			  4			  1			0.3		3	0.21256
physician		patient		0		1		k		k			  4			  1			0.3		4	0.27053
physician		patient		0		1		k		k			  4			  1			0.3		5	0.30193
physician		patient		0		1		k		k			  4			  1			0.2		1	0.10628
physician		patient		0		1		k		k			  4			  1			0.2		2	0.16425
physician		patient		0		1		k		k			  4			  1			0.2		3	0.21981
physician		patient		0		1		k		k			  4			  1			0.2		4	0.27295
physician		patient		0		1		k		k			  4			  1			0.2		5	0.30676
physician		patient		0		1		k		k			  4			  1			0.1		1	0.11111
physician		patient		0		1		k		k			  4			  1			0.1		2	0.18116
physician		patient		0		1		k		k			  4			  1			0.1		3	0.22947
physician		patient		0		1		k		k			  4			  1			0.1		4	0.28019
physician		patient		0		1		k		k			  4			  1			0.1		5	0.31884
physician		patient		0		1		k		k			  4			  1			0.0		1	0.19324
physician		patient		0		1		k		k			  4			  1			0.0		2	0.27053
physician		patient		0		1		k		k			  4			  1			0.0		3	0.30435
physician		patient		0		1		k		k			  4			  1			0.0		4	0.33092
physician		patient		0		1		k		k			  4			  1			0.0		5	0.36473
physician		patient		0		1		k		k			  4			  2			1.0		1	0.03140
physician		patient		0		1		k		k			  4			  2			1.0		2	0.04106
physician		patient		0		1		k		k			  4			  2			1.0		3	0.05072
physician		patient		0		1		k		k			  4			  2			1.0		4	0.05797
physician		patient		0		1		k		k			  4			  2			1.0		5	0.06039
physician		patient		0		1		k		k			  4			  2			0.9		1	0.10870
physician		patient		0		1		k		k			  4			  2			0.9		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.9		3	0.21014
physician		patient		0		1		k		k			  4			  2			0.9		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.9		5	0.29710
physician		patient		0		1		k		k			  4			  2			0.8		1	0.10870
physician		patient		0		1		k		k			  4			  2			0.8		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.8		3	0.21014
physician		patient		0		1		k		k			  4			  2			0.8		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.8		5	0.29710
physician		patient		0		1		k		k			  4			  2			0.7		1	0.10870
physician		patient		0		1		k		k			  4			  2			0.7		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.7		3	0.21014
physician		patient		0		1		k		k			  4			  2			0.7		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.7		5	0.29710
physician		patient		0		1		k		k			  4			  2			0.6		1	0.10870
physician		patient		0		1		k		k			  4			  2			0.6		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.6		3	0.21014
physician		patient		0		1		k		k			  4			  2			0.6		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.6		5	0.29710
physician		patient		0		1		k		k			  4			  2			0.5		1	0.10870
physician		patient		0		1		k		k			  4			  2			0.5		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.5		3	0.21014
physician		patient		0		1		k		k			  4			  2			0.5		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.5		5	0.29710
physician		patient		0		1		k		k			  4			  2			0.4		1	0.10870
physician		patient		0		1		k		k			  4			  2			0.4		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.4		3	0.21014
physician		patient		0		1		k		k			  4			  2			0.4		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.4		5	0.29710
physician		patient		0		1		k		k			  4			  2			0.3		1	0.10628
physician		patient		0		1		k		k			  4			  2			0.3		2	0.15700
physician		patient		0		1		k		k			  4			  2			0.3		3	0.21256
physician		patient		0		1		k		k			  4			  2			0.3		4	0.27053
physician		patient		0		1		k		k			  4			  2			0.3		5	0.30193
physician		patient		0		1		k		k			  4			  2			0.2		1	0.10628
physician		patient		0		1		k		k			  4			  2			0.2		2	0.16425
physician		patient		0		1		k		k			  4			  2			0.2		3	0.21981
physician		patient		0		1		k		k			  4			  2			0.2		4	0.27295
physician		patient		0		1		k		k			  4			  2			0.2		5	0.30676
physician		patient		0		1		k		k			  4			  2			0.1		1	0.11111
physician		patient		0		1		k		k			  4			  2			0.1		2	0.18116
physician		patient		0		1		k		k			  4			  2			0.1		3	0.22947
physician		patient		0		1		k		k			  4			  2			0.1		4	0.28019
physician		patient		0		1		k		k			  4			  2			0.1		5	0.31884
physician		patient		0		1		k		k			  4			  2			0.0		1	0.19324
physician		patient		0		1		k		k			  4			  2			0.0		2	0.27053
physician		patient		0		1		k		k			  4			  2			0.0		3	0.30435
physician		patient		0		1		k		k			  4			  2			0.0		4	0.33092
physician		patient		0		1		k		k			  4			  2			0.0		5	0.36473
physician		patient		0		1		k		k			  4			  3			1.0		1	0.03140
physician		patient		0		1		k		k			  4			  3			1.0		2	0.04106
physician		patient		0		1		k		k			  4			  3			1.0		3	0.05072
physician		patient		0		1		k		k			  4			  3			1.0		4	0.05797
physician		patient		0		1		k		k			  4			  3			1.0		5	0.06039
physician		patient		0		1		k		k			  4			  3			0.9		1	0.10870
physician		patient		0		1		k		k			  4			  3			0.9		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.9		3	0.21014
physician		patient		0		1		k		k			  4			  3			0.9		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.9		5	0.29710
physician		patient		0		1		k		k			  4			  3			0.8		1	0.10870
physician		patient		0		1		k		k			  4			  3			0.8		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.8		3	0.21014
physician		patient		0		1		k		k			  4			  3			0.8		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.8		5	0.29710
physician		patient		0		1		k		k			  4			  3			0.7		1	0.10870
physician		patient		0		1		k		k			  4			  3			0.7		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.7		3	0.21014
physician		patient		0		1		k		k			  4			  3			0.7		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.7		5	0.29710
physician		patient		0		1		k		k			  4			  3			0.6		1	0.10870
physician		patient		0		1		k		k			  4			  3			0.6		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.6		3	0.21014
physician		patient		0		1		k		k			  4			  3			0.6		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.6		5	0.29710
physician		patient		0		1		k		k			  4			  3			0.5		1	0.10870
physician		patient		0		1		k		k			  4			  3			0.5		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.5		3	0.21014
physician		patient		0		1		k		k			  4			  3			0.5		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.5		5	0.29710
physician		patient		0		1		k		k			  4			  3			0.4		1	0.10870
physician		patient		0		1		k		k			  4			  3			0.4		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.4		3	0.21014
physician		patient		0		1		k		k			  4			  3			0.4		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.4		5	0.29710
physician		patient		0		1		k		k			  4			  3			0.3		1	0.10628
physician		patient		0		1		k		k			  4			  3			0.3		2	0.15700
physician		patient		0		1		k		k			  4			  3			0.3		3	0.21256
physician		patient		0		1		k		k			  4			  3			0.3		4	0.27053
physician		patient		0		1		k		k			  4			  3			0.3		5	0.30193
physician		patient		0		1		k		k			  4			  3			0.2		1	0.10628
physician		patient		0		1		k		k			  4			  3			0.2		2	0.16425
physician		patient		0		1		k		k			  4			  3			0.2		3	0.21981
physician		patient		0		1		k		k			  4			  3			0.2		4	0.27295
physician		patient		0		1		k		k			  4			  3			0.2		5	0.30676
physician		patient		0		1		k		k			  4			  3			0.1		1	0.11111
physician		patient		0		1		k		k			  4			  3			0.1		2	0.18116
physician		patient		0		1		k		k			  4			  3			0.1		3	0.22947
physician		patient		0		1		k		k			  4			  3			0.1		4	0.28019
physician		patient		0		1		k		k			  4			  3			0.1		5	0.31884
physician		patient		0		1		k		k			  4			  3			0.0		1	0.19324
physician		patient		0		1		k		k			  4			  3			0.0		2	0.27053
physician		patient		0		1		k		k			  4			  3			0.0		3	0.30435
physician		patient		0		1		k		k			  4			  3			0.0		4	0.33092
physician		patient		0		1		k		k			  4			  3			0.0		5	0.36473
physician		patient		0		1		k		k			  4			  4			1.0		1	0.03140
physician		patient		0		1		k		k			  4			  4			1.0		2	0.04106
physician		patient		0		1		k		k			  4			  4			1.0		3	0.05072
physician		patient		0		1		k		k			  4			  4			1.0		4	0.05797
physician		patient		0		1		k		k			  4			  4			1.0		5	0.06039
physician		patient		0		1		k		k			  4			  4			0.9		1	0.10870
physician		patient		0		1		k		k			  4			  4			0.9		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.9		3	0.21014
physician		patient		0		1		k		k			  4			  4			0.9		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.9		5	0.29710
physician		patient		0		1		k		k			  4			  4			0.8		1	0.10870
physician		patient		0		1		k		k			  4			  4			0.8		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.8		3	0.21014
physician		patient		0		1		k		k			  4			  4			0.8		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.8		5	0.29710
physician		patient		0		1		k		k			  4			  4			0.7		1	0.10870
physician		patient		0		1		k		k			  4			  4			0.7		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.7		3	0.21014
physician		patient		0		1		k		k			  4			  4			0.7		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.7		5	0.29710
physician		patient		0		1		k		k			  4			  4			0.6		1	0.10870
physician		patient		0		1		k		k			  4			  4			0.6		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.6		3	0.21014
physician		patient		0		1		k		k			  4			  4			0.6		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.6		5	0.29710
physician		patient		0		1		k		k			  4			  4			0.5		1	0.10870
physician		patient		0		1		k		k			  4			  4			0.5		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.5		3	0.21014
physician		patient		0		1		k		k			  4			  4			0.5		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.5		5	0.29710
physician		patient		0		1		k		k			  4			  4			0.4		1	0.10870
physician		patient		0		1		k		k			  4			  4			0.4		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.4		3	0.21014
physician		patient		0		1		k		k			  4			  4			0.4		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.4		5	0.29710
physician		patient		0		1		k		k			  4			  4			0.3		1	0.10628
physician		patient		0		1		k		k			  4			  4			0.3		2	0.15700
physician		patient		0		1		k		k			  4			  4			0.3		3	0.21256
physician		patient		0		1		k		k			  4			  4			0.3		4	0.27053
physician		patient		0		1		k		k			  4			  4			0.3		5	0.30193
physician		patient		0		1		k		k			  4			  4			0.2		1	0.10628
physician		patient		0		1		k		k			  4			  4			0.2		2	0.16425
physician		patient		0		1		k		k			  4			  4			0.2		3	0.21981
physician		patient		0		1		k		k			  4			  4			0.2		4	0.27295
physician		patient		0		1		k		k			  4			  4			0.2		5	0.30676
physician		patient		0		1		k		k			  4			  4			0.1		1	0.11111
physician		patient		0		1		k		k			  4			  4			0.1		2	0.18116
physician		patient		0		1		k		k			  4			  4			0.1		3	0.22947
physician		patient		0		1		k		k			  4			  4			0.1		4	0.28019
physician		patient		0		1		k		k			  4			  4			0.1		5	0.31884
physician		patient		0		1		k		k			  4			  4			0.0		1	0.19324
physician		patient		0		1		k		k			  4			  4			0.0		2	0.27053
physician		patient		0		1		k		k			  4			  4			0.0		3	0.30435
physician		patient		0		1		k		k			  4			  4			0.0		4	0.33092
physician		patient		0		1		k		k			  4			  4			0.0		5	0.36473
physician		patient		0		1		k		k			  4			  5			1.0		1	0.03140
physician		patient		0		1		k		k			  4			  5			1.0		2	0.04106
physician		patient		0		1		k		k			  4			  5			1.0		3	0.05072
physician		patient		0		1		k		k			  4			  5			1.0		4	0.05797
physician		patient		0		1		k		k			  4			  5			1.0		5	0.06039
physician		patient		0		1		k		k			  4			  5			0.9		1	0.10870
physician		patient		0		1		k		k			  4			  5			0.9		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.9		3	0.21014
physician		patient		0		1		k		k			  4			  5			0.9		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.9		5	0.29710
physician		patient		0		1		k		k			  4			  5			0.8		1	0.10870
physician		patient		0		1		k		k			  4			  5			0.8		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.8		3	0.21014
physician		patient		0		1		k		k			  4			  5			0.8		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.8		5	0.29710
physician		patient		0		1		k		k			  4			  5			0.7		1	0.10870
physician		patient		0		1		k		k			  4			  5			0.7		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.7		3	0.21014
physician		patient		0		1		k		k			  4			  5			0.7		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.7		5	0.29710
physician		patient		0		1		k		k			  4			  5			0.6		1	0.10870
physician		patient		0		1		k		k			  4			  5			0.6		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.6		3	0.21014
physician		patient		0		1		k		k			  4			  5			0.6		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.6		5	0.29710
physician		patient		0		1		k		k			  4			  5			0.5		1	0.10870
physician		patient		0		1		k		k			  4			  5			0.5		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.5		3	0.21014
physician		patient		0		1		k		k			  4			  5			0.5		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.5		5	0.29710
physician		patient		0		1		k		k			  4			  5			0.4		1	0.10870
physician		patient		0		1		k		k			  4			  5			0.4		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.4		3	0.21014
physician		patient		0		1		k		k			  4			  5			0.4		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.4		5	0.29710
physician		patient		0		1		k		k			  4			  5			0.3		1	0.10628
physician		patient		0		1		k		k			  4			  5			0.3		2	0.15700
physician		patient		0		1		k		k			  4			  5			0.3		3	0.21256
physician		patient		0		1		k		k			  4			  5			0.3		4	0.27053
physician		patient		0		1		k		k			  4			  5			0.3		5	0.30193
physician		patient		0		1		k		k			  4			  5			0.2		1	0.10628
physician		patient		0		1		k		k			  4			  5			0.2		2	0.16425
physician		patient		0		1		k		k			  4			  5			0.2		3	0.21981
physician		patient		0		1		k		k			  4			  5			0.2		4	0.27295
physician		patient		0		1		k		k			  4			  5			0.2		5	0.30676
physician		patient		0		1		k		k			  4			  5			0.1		1	0.11111
physician		patient		0		1		k		k			  4			  5			0.1		2	0.18116
physician		patient		0		1		k		k			  4			  5			0.1		3	0.22947
physician		patient		0		1		k		k			  4			  5			0.1		4	0.28019
physician		patient		0		1		k		k			  4			  5			0.1		5	0.31884
physician		patient		0		1		k		k			  4			  5			0.0		1	0.19324
physician		patient		0		1		k		k			  4			  5			0.0		2	0.27053
physician		patient		0		1		k		k			  4			  5			0.0		3	0.30435
physician		patient		0		1		k		k			  4			  5			0.0		4	0.33092
physician		patient		0		1		k		k			  4			  5			0.0		5	0.36473
physician		patient		0		1		k		k			  4			 10			1.0		1	0.03140
physician		patient		0		1		k		k			  4			 10			1.0		2	0.04106
physician		patient		0		1		k		k			  4			 10			1.0		3	0.05072
physician		patient		0		1		k		k			  4			 10			1.0		4	0.05797
physician		patient		0		1		k		k			  4			 10			1.0		5	0.06039
physician		patient		0		1		k		k			  4			 10			0.9		1	0.10870
physician		patient		0		1		k		k			  4			 10			0.9		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.9		3	0.21014
physician		patient		0		1		k		k			  4			 10			0.9		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.9		5	0.29710
physician		patient		0		1		k		k			  4			 10			0.8		1	0.10870
physician		patient		0		1		k		k			  4			 10			0.8		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.8		3	0.21014
physician		patient		0		1		k		k			  4			 10			0.8		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.8		5	0.29710
physician		patient		0		1		k		k			  4			 10			0.7		1	0.10870
physician		patient		0		1		k		k			  4			 10			0.7		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.7		3	0.21014
physician		patient		0		1		k		k			  4			 10			0.7		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.7		5	0.29710
physician		patient		0		1		k		k			  4			 10			0.6		1	0.10870
physician		patient		0		1		k		k			  4			 10			0.6		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.6		3	0.21014
physician		patient		0		1		k		k			  4			 10			0.6		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.6		5	0.29710
physician		patient		0		1		k		k			  4			 10			0.5		1	0.10870
physician		patient		0		1		k		k			  4			 10			0.5		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.5		3	0.21014
physician		patient		0		1		k		k			  4			 10			0.5		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.5		5	0.29710
physician		patient		0		1		k		k			  4			 10			0.4		1	0.10870
physician		patient		0		1		k		k			  4			 10			0.4		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.4		3	0.21014
physician		patient		0		1		k		k			  4			 10			0.4		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.4		5	0.29710
physician		patient		0		1		k		k			  4			 10			0.3		1	0.10628
physician		patient		0		1		k		k			  4			 10			0.3		2	0.15700
physician		patient		0		1		k		k			  4			 10			0.3		3	0.21256
physician		patient		0		1		k		k			  4			 10			0.3		4	0.27053
physician		patient		0		1		k		k			  4			 10			0.3		5	0.30193
physician		patient		0		1		k		k			  4			 10			0.2		1	0.10628
physician		patient		0		1		k		k			  4			 10			0.2		2	0.16425
physician		patient		0		1		k		k			  4			 10			0.2		3	0.21981
physician		patient		0		1		k		k			  4			 10			0.2		4	0.27295
physician		patient		0		1		k		k			  4			 10			0.2		5	0.30676
physician		patient		0		1		k		k			  4			 10			0.1		1	0.11111
physician		patient		0		1		k		k			  4			 10			0.1		2	0.18116
physician		patient		0		1		k		k			  4			 10			0.1		3	0.22947
physician		patient		0		1		k		k			  4			 10			0.1		4	0.28019
physician		patient		0		1		k		k			  4			 10			0.1		5	0.31884
physician		patient		0		1		k		k			  4			 10			0.0		1	0.19324
physician		patient		0		1		k		k			  4			 10			0.0		2	0.27053
physician		patient		0		1		k		k			  4			 10			0.0		3	0.30435
physician		patient		0		1		k		k			  4			 10			0.0		4	0.33092
physician		patient		0		1		k		k			  4			 10			0.0		5	0.36473
physician		patient		0		1		k		k			  4			 20			1.0		1	0.03140
physician		patient		0		1		k		k			  4			 20			1.0		2	0.04106
physician		patient		0		1		k		k			  4			 20			1.0		3	0.05072
physician		patient		0		1		k		k			  4			 20			1.0		4	0.05797
physician		patient		0		1		k		k			  4			 20			1.0		5	0.06039
physician		patient		0		1		k		k			  4			 20			0.9		1	0.10870
physician		patient		0		1		k		k			  4			 20			0.9		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.9		3	0.21014
physician		patient		0		1		k		k			  4			 20			0.9		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.9		5	0.29710
physician		patient		0		1		k		k			  4			 20			0.8		1	0.10870
physician		patient		0		1		k		k			  4			 20			0.8		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.8		3	0.21014
physician		patient		0		1		k		k			  4			 20			0.8		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.8		5	0.29710
physician		patient		0		1		k		k			  4			 20			0.7		1	0.10870
physician		patient		0		1		k		k			  4			 20			0.7		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.7		3	0.21014
physician		patient		0		1		k		k			  4			 20			0.7		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.7		5	0.29710
physician		patient		0		1		k		k			  4			 20			0.6		1	0.10870
physician		patient		0		1		k		k			  4			 20			0.6		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.6		3	0.21014
physician		patient		0		1		k		k			  4			 20			0.6		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.6		5	0.29710
physician		patient		0		1		k		k			  4			 20			0.5		1	0.10870
physician		patient		0		1		k		k			  4			 20			0.5		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.5		3	0.21014
physician		patient		0		1		k		k			  4			 20			0.5		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.5		5	0.29710
physician		patient		0		1		k		k			  4			 20			0.4		1	0.10870
physician		patient		0		1		k		k			  4			 20			0.4		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.4		3	0.21014
physician		patient		0		1		k		k			  4			 20			0.4		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.4		5	0.29710
physician		patient		0		1		k		k			  4			 20			0.3		1	0.10628
physician		patient		0		1		k		k			  4			 20			0.3		2	0.15700
physician		patient		0		1		k		k			  4			 20			0.3		3	0.21256
physician		patient		0		1		k		k			  4			 20			0.3		4	0.27053
physician		patient		0		1		k		k			  4			 20			0.3		5	0.30193
physician		patient		0		1		k		k			  4			 20			0.2		1	0.10628
physician		patient		0		1		k		k			  4			 20			0.2		2	0.16425
physician		patient		0		1		k		k			  4			 20			0.2		3	0.21981
physician		patient		0		1		k		k			  4			 20			0.2		4	0.27295
physician		patient		0		1		k		k			  4			 20			0.2		5	0.30676
physician		patient		0		1		k		k			  4			 20			0.1		1	0.11111
physician		patient		0		1		k		k			  4			 20			0.1		2	0.18116
physician		patient		0		1		k		k			  4			 20			0.1		3	0.22947
physician		patient		0		1		k		k			  4			 20			0.1		4	0.28019
physician		patient		0		1		k		k			  4			 20			0.1		5	0.31884
physician		patient		0		1		k		k			  4			 20			0.0		1	0.19324
physician		patient		0		1		k		k			  4			 20			0.0		2	0.27053
physician		patient		0		1		k		k			  4			 20			0.0		3	0.30435
physician		patient		0		1		k		k			  4			 20			0.0		4	0.33092
physician		patient		0		1		k		k			  4			 20			0.0		5	0.36473
physician		patient		0		1		k		k			  4			 50			1.0		1	0.03140
physician		patient		0		1		k		k			  4			 50			1.0		2	0.04106
physician		patient		0		1		k		k			  4			 50			1.0		3	0.05072
physician		patient		0		1		k		k			  4			 50			1.0		4	0.05797
physician		patient		0		1		k		k			  4			 50			1.0		5	0.06039
physician		patient		0		1		k		k			  4			 50			0.9		1	0.10870
physician		patient		0		1		k		k			  4			 50			0.9		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.9		3	0.21014
physician		patient		0		1		k		k			  4			 50			0.9		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.9		5	0.29710
physician		patient		0		1		k		k			  4			 50			0.8		1	0.10870
physician		patient		0		1		k		k			  4			 50			0.8		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.8		3	0.21014
physician		patient		0		1		k		k			  4			 50			0.8		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.8		5	0.29710
physician		patient		0		1		k		k			  4			 50			0.7		1	0.10870
physician		patient		0		1		k		k			  4			 50			0.7		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.7		3	0.21014
physician		patient		0		1		k		k			  4			 50			0.7		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.7		5	0.29710
physician		patient		0		1		k		k			  4			 50			0.6		1	0.10870
physician		patient		0		1		k		k			  4			 50			0.6		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.6		3	0.21014
physician		patient		0		1		k		k			  4			 50			0.6		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.6		5	0.29710
physician		patient		0		1		k		k			  4			 50			0.5		1	0.10870
physician		patient		0		1		k		k			  4			 50			0.5		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.5		3	0.21014
physician		patient		0		1		k		k			  4			 50			0.5		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.5		5	0.29710
physician		patient		0		1		k		k			  4			 50			0.4		1	0.10870
physician		patient		0		1		k		k			  4			 50			0.4		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.4		3	0.21014
physician		patient		0		1		k		k			  4			 50			0.4		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.4		5	0.29710
physician		patient		0		1		k		k			  4			 50			0.3		1	0.10628
physician		patient		0		1		k		k			  4			 50			0.3		2	0.15700
physician		patient		0		1		k		k			  4			 50			0.3		3	0.21256
physician		patient		0		1		k		k			  4			 50			0.3		4	0.27053
physician		patient		0		1		k		k			  4			 50			0.3		5	0.30193
physician		patient		0		1		k		k			  4			 50			0.2		1	0.10628
physician		patient		0		1		k		k			  4			 50			0.2		2	0.16425
physician		patient		0		1		k		k			  4			 50			0.2		3	0.21981
physician		patient		0		1		k		k			  4			 50			0.2		4	0.27295
physician		patient		0		1		k		k			  4			 50			0.2		5	0.30676
physician		patient		0		1		k		k			  4			 50			0.1		1	0.11111
physician		patient		0		1		k		k			  4			 50			0.1		2	0.18116
physician		patient		0		1		k		k			  4			 50			0.1		3	0.22947
physician		patient		0		1		k		k			  4			 50			0.1		4	0.28019
physician		patient		0		1		k		k			  4			 50			0.1		5	0.31884
physician		patient		0		1		k		k			  4			 50			0.0		1	0.19324
physician		patient		0		1		k		k			  4			 50			0.0		2	0.27053
physician		patient		0		1		k		k			  4			 50			0.0		3	0.30435
physician		patient		0		1		k		k			  4			 50			0.0		4	0.33092
physician		patient		0		1		k		k			  4			 50			0.0		5	0.36473
physician		patient		0		1		k		k			  4			100			1.0		1	0.03140
physician		patient		0		1		k		k			  4			100			1.0		2	0.04106
physician		patient		0		1		k		k			  4			100			1.0		3	0.05072
physician		patient		0		1		k		k			  4			100			1.0		4	0.05797
physician		patient		0		1		k		k			  4			100			1.0		5	0.06039
physician		patient		0		1		k		k			  4			100			0.9		1	0.10870
physician		patient		0		1		k		k			  4			100			0.9		2	0.15700
physician		patient		0		1		k		k			  4			100			0.9		3	0.21014
physician		patient		0		1		k		k			  4			100			0.9		4	0.27053
physician		patient		0		1		k		k			  4			100			0.9		5	0.29710
physician		patient		0		1		k		k			  4			100			0.8		1	0.10870
physician		patient		0		1		k		k			  4			100			0.8		2	0.15700
physician		patient		0		1		k		k			  4			100			0.8		3	0.21014
physician		patient		0		1		k		k			  4			100			0.8		4	0.27053
physician		patient		0		1		k		k			  4			100			0.8		5	0.29710
physician		patient		0		1		k		k			  4			100			0.7		1	0.10870
physician		patient		0		1		k		k			  4			100			0.7		2	0.15700
physician		patient		0		1		k		k			  4			100			0.7		3	0.21014
physician		patient		0		1		k		k			  4			100			0.7		4	0.27053
physician		patient		0		1		k		k			  4			100			0.7		5	0.29710
physician		patient		0		1		k		k			  4			100			0.6		1	0.10870
physician		patient		0		1		k		k			  4			100			0.6		2	0.15700
physician		patient		0		1		k		k			  4			100			0.6		3	0.21014
physician		patient		0		1		k		k			  4			100			0.6		4	0.27053
physician		patient		0		1		k		k			  4			100			0.6		5	0.29710
physician		patient		0		1		k		k			  4			100			0.5		1	0.10870
physician		patient		0		1		k		k			  4			100			0.5		2	0.15700
physician		patient		0		1		k		k			  4			100			0.5		3	0.21014
physician		patient		0		1		k		k			  4			100			0.5		4	0.27053
physician		patient		0		1		k		k			  4			100			0.5		5	0.29710
physician		patient		0		1		k		k			  4			100			0.4		1	0.10870
physician		patient		0		1		k		k			  4			100			0.4		2	0.15700
physician		patient		0		1		k		k			  4			100			0.4		3	0.21014
physician		patient		0		1		k		k			  4			100			0.4		4	0.27053
physician		patient		0		1		k		k			  4			100			0.4		5	0.29710
physician		patient		0		1		k		k			  4			100			0.3		1	0.10628
physician		patient		0		1		k		k			  4			100			0.3		2	0.15700
physician		patient		0		1		k		k			  4			100			0.3		3	0.21256
physician		patient		0		1		k		k			  4			100			0.3		4	0.27053
physician		patient		0		1		k		k			  4			100			0.3		5	0.30193
physician		patient		0		1		k		k			  4			100			0.2		1	0.10628
physician		patient		0		1		k		k			  4			100			0.2		2	0.16425
physician		patient		0		1		k		k			  4			100			0.2		3	0.21981
physician		patient		0		1		k		k			  4			100			0.2		4	0.27295
physician		patient		0		1		k		k			  4			100			0.2		5	0.30676
physician		patient		0		1		k		k			  4			100			0.1		1	0.11111
physician		patient		0		1		k		k			  4			100			0.1		2	0.18116
physician		patient		0		1		k		k			  4			100			0.1		3	0.22947
physician		patient		0		1		k		k			  4			100			0.1		4	0.28019
physician		patient		0		1		k		k			  4			100			0.1		5	0.31884
physician		patient		0		1		k		k			  4			100			0.0		1	0.19324
physician		patient		0		1		k		k			  4			100			0.0		2	0.27053
physician		patient		0		1		k		k			  4			100			0.0		3	0.30435
physician		patient		0		1		k		k			  4			100			0.0		4	0.33092
physician		patient		0		1		k		k			  4			100			0.0		5	0.36473
physician		patient		0		1		k		k			  5			  1			1.0		1	0.03140
physician		patient		0		1		k		k			  5			  1			1.0		2	0.04106
physician		patient		0		1		k		k			  5			  1			1.0		3	0.04831
physician		patient		0		1		k		k			  5			  1			1.0		4	0.05797
physician		patient		0		1		k		k			  5			  1			1.0		5	0.06039
physician		patient		0		1		k		k			  5			  1			0.9		1	0.10870
physician		patient		0		1		k		k			  5			  1			0.9		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.9		3	0.20773
physician		patient		0		1		k		k			  5			  1			0.9		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.9		5	0.29710
physician		patient		0		1		k		k			  5			  1			0.8		1	0.10870
physician		patient		0		1		k		k			  5			  1			0.8		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.8		3	0.20773
physician		patient		0		1		k		k			  5			  1			0.8		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.8		5	0.29710
physician		patient		0		1		k		k			  5			  1			0.7		1	0.10870
physician		patient		0		1		k		k			  5			  1			0.7		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.7		3	0.20773
physician		patient		0		1		k		k			  5			  1			0.7		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.7		5	0.29710
physician		patient		0		1		k		k			  5			  1			0.6		1	0.10870
physician		patient		0		1		k		k			  5			  1			0.6		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.6		3	0.20773
physician		patient		0		1		k		k			  5			  1			0.6		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.6		5	0.29710
physician		patient		0		1		k		k			  5			  1			0.5		1	0.10870
physician		patient		0		1		k		k			  5			  1			0.5		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.5		3	0.20773
physician		patient		0		1		k		k			  5			  1			0.5		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.5		5	0.29710
physician		patient		0		1		k		k			  5			  1			0.4		1	0.10870
physician		patient		0		1		k		k			  5			  1			0.4		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.4		3	0.20773
physician		patient		0		1		k		k			  5			  1			0.4		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.4		5	0.29710
physician		patient		0		1		k		k			  5			  1			0.3		1	0.10628
physician		patient		0		1		k		k			  5			  1			0.3		2	0.15700
physician		patient		0		1		k		k			  5			  1			0.3		3	0.21014
physician		patient		0		1		k		k			  5			  1			0.3		4	0.27053
physician		patient		0		1		k		k			  5			  1			0.3		5	0.30193
physician		patient		0		1		k		k			  5			  1			0.2		1	0.10628
physician		patient		0		1		k		k			  5			  1			0.2		2	0.16425
physician		patient		0		1		k		k			  5			  1			0.2		3	0.21739
physician		patient		0		1		k		k			  5			  1			0.2		4	0.27295
physician		patient		0		1		k		k			  5			  1			0.2		5	0.30676
physician		patient		0		1		k		k			  5			  1			0.1		1	0.11111
physician		patient		0		1		k		k			  5			  1			0.1		2	0.18116
physician		patient		0		1		k		k			  5			  1			0.1		3	0.22947
physician		patient		0		1		k		k			  5			  1			0.1		4	0.28019
physician		patient		0		1		k		k			  5			  1			0.1		5	0.31884
physician		patient		0		1		k		k			  5			  1			0.0		1	0.19324
physician		patient		0		1		k		k			  5			  1			0.0		2	0.27053
physician		patient		0		1		k		k			  5			  1			0.0		3	0.30435
physician		patient		0		1		k		k			  5			  1			0.0		4	0.33092
physician		patient		0		1		k		k			  5			  1			0.0		5	0.36473
physician		patient		0		1		k		k			  5			  2			1.0		1	0.03140
physician		patient		0		1		k		k			  5			  2			1.0		2	0.04106
physician		patient		0		1		k		k			  5			  2			1.0		3	0.04831
physician		patient		0		1		k		k			  5			  2			1.0		4	0.05797
physician		patient		0		1		k		k			  5			  2			1.0		5	0.06039
physician		patient		0		1		k		k			  5			  2			0.9		1	0.10870
physician		patient		0		1		k		k			  5			  2			0.9		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.9		3	0.20773
physician		patient		0		1		k		k			  5			  2			0.9		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.9		5	0.29710
physician		patient		0		1		k		k			  5			  2			0.8		1	0.10870
physician		patient		0		1		k		k			  5			  2			0.8		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.8		3	0.20773
physician		patient		0		1		k		k			  5			  2			0.8		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.8		5	0.29710
physician		patient		0		1		k		k			  5			  2			0.7		1	0.10870
physician		patient		0		1		k		k			  5			  2			0.7		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.7		3	0.20773
physician		patient		0		1		k		k			  5			  2			0.7		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.7		5	0.29710
physician		patient		0		1		k		k			  5			  2			0.6		1	0.10870
physician		patient		0		1		k		k			  5			  2			0.6		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.6		3	0.20773
physician		patient		0		1		k		k			  5			  2			0.6		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.6		5	0.29710
physician		patient		0		1		k		k			  5			  2			0.5		1	0.10870
physician		patient		0		1		k		k			  5			  2			0.5		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.5		3	0.20773
physician		patient		0		1		k		k			  5			  2			0.5		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.5		5	0.29710
physician		patient		0		1		k		k			  5			  2			0.4		1	0.10870
physician		patient		0		1		k		k			  5			  2			0.4		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.4		3	0.20773
physician		patient		0		1		k		k			  5			  2			0.4		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.4		5	0.29710
physician		patient		0		1		k		k			  5			  2			0.3		1	0.10628
physician		patient		0		1		k		k			  5			  2			0.3		2	0.15700
physician		patient		0		1		k		k			  5			  2			0.3		3	0.21014
physician		patient		0		1		k		k			  5			  2			0.3		4	0.27053
physician		patient		0		1		k		k			  5			  2			0.3		5	0.30193
physician		patient		0		1		k		k			  5			  2			0.2		1	0.10628
physician		patient		0		1		k		k			  5			  2			0.2		2	0.16425
physician		patient		0		1		k		k			  5			  2			0.2		3	0.21739
physician		patient		0		1		k		k			  5			  2			0.2		4	0.27295
physician		patient		0		1		k		k			  5			  2			0.2		5	0.30676
physician		patient		0		1		k		k			  5			  2			0.1		1	0.11111
physician		patient		0		1		k		k			  5			  2			0.1		2	0.18116
physician		patient		0		1		k		k			  5			  2			0.1		3	0.22947
physician		patient		0		1		k		k			  5			  2			0.1		4	0.28019
physician		patient		0		1		k		k			  5			  2			0.1		5	0.31884
physician		patient		0		1		k		k			  5			  2			0.0		1	0.19324
physician		patient		0		1		k		k			  5			  2			0.0		2	0.27053
physician		patient		0		1		k		k			  5			  2			0.0		3	0.30435
physician		patient		0		1		k		k			  5			  2			0.0		4	0.33092
physician		patient		0		1		k		k			  5			  2			0.0		5	0.36473
physician		patient		0		1		k		k			  5			  3			1.0		1	0.03140
physician		patient		0		1		k		k			  5			  3			1.0		2	0.04106
physician		patient		0		1		k		k			  5			  3			1.0		3	0.04831
physician		patient		0		1		k		k			  5			  3			1.0		4	0.05797
physician		patient		0		1		k		k			  5			  3			1.0		5	0.06039
physician		patient		0		1		k		k			  5			  3			0.9		1	0.10870
physician		patient		0		1		k		k			  5			  3			0.9		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.9		3	0.20773
physician		patient		0		1		k		k			  5			  3			0.9		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.9		5	0.29710
physician		patient		0		1		k		k			  5			  3			0.8		1	0.10870
physician		patient		0		1		k		k			  5			  3			0.8		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.8		3	0.20773
physician		patient		0		1		k		k			  5			  3			0.8		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.8		5	0.29710
physician		patient		0		1		k		k			  5			  3			0.7		1	0.10870
physician		patient		0		1		k		k			  5			  3			0.7		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.7		3	0.20773
physician		patient		0		1		k		k			  5			  3			0.7		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.7		5	0.29710
physician		patient		0		1		k		k			  5			  3			0.6		1	0.10870
physician		patient		0		1		k		k			  5			  3			0.6		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.6		3	0.20773
physician		patient		0		1		k		k			  5			  3			0.6		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.6		5	0.29710
physician		patient		0		1		k		k			  5			  3			0.5		1	0.10870
physician		patient		0		1		k		k			  5			  3			0.5		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.5		3	0.20773
physician		patient		0		1		k		k			  5			  3			0.5		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.5		5	0.29710
physician		patient		0		1		k		k			  5			  3			0.4		1	0.10870
physician		patient		0		1		k		k			  5			  3			0.4		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.4		3	0.20773
physician		patient		0		1		k		k			  5			  3			0.4		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.4		5	0.29710
physician		patient		0		1		k		k			  5			  3			0.3		1	0.10628
physician		patient		0		1		k		k			  5			  3			0.3		2	0.15700
physician		patient		0		1		k		k			  5			  3			0.3		3	0.21014
physician		patient		0		1		k		k			  5			  3			0.3		4	0.27053
physician		patient		0		1		k		k			  5			  3			0.3		5	0.30193
physician		patient		0		1		k		k			  5			  3			0.2		1	0.10628
physician		patient		0		1		k		k			  5			  3			0.2		2	0.16425
physician		patient		0		1		k		k			  5			  3			0.2		3	0.21739
physician		patient		0		1		k		k			  5			  3			0.2		4	0.27295
physician		patient		0		1		k		k			  5			  3			0.2		5	0.30676
physician		patient		0		1		k		k			  5			  3			0.1		1	0.11111
physician		patient		0		1		k		k			  5			  3			0.1		2	0.18116
physician		patient		0		1		k		k			  5			  3			0.1		3	0.22947
physician		patient		0		1		k		k			  5			  3			0.1		4	0.28019
physician		patient		0		1		k		k			  5			  3			0.1		5	0.31884
physician		patient		0		1		k		k			  5			  3			0.0		1	0.19324
physician		patient		0		1		k		k			  5			  3			0.0		2	0.27053
physician		patient		0		1		k		k			  5			  3			0.0		3	0.30435
physician		patient		0		1		k		k			  5			  3			0.0		4	0.33092
physician		patient		0		1		k		k			  5			  3			0.0		5	0.36473
physician		patient		0		1		k		k			  5			  4			1.0		1	0.03140
physician		patient		0		1		k		k			  5			  4			1.0		2	0.04106
physician		patient		0		1		k		k			  5			  4			1.0		3	0.04831
physician		patient		0		1		k		k			  5			  4			1.0		4	0.05797
physician		patient		0		1		k		k			  5			  4			1.0		5	0.06039
physician		patient		0		1		k		k			  5			  4			0.9		1	0.10870
physician		patient		0		1		k		k			  5			  4			0.9		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.9		3	0.20773
physician		patient		0		1		k		k			  5			  4			0.9		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.9		5	0.29710
physician		patient		0		1		k		k			  5			  4			0.8		1	0.10870
physician		patient		0		1		k		k			  5			  4			0.8		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.8		3	0.20773
physician		patient		0		1		k		k			  5			  4			0.8		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.8		5	0.29710
physician		patient		0		1		k		k			  5			  4			0.7		1	0.10870
physician		patient		0		1		k		k			  5			  4			0.7		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.7		3	0.20773
physician		patient		0		1		k		k			  5			  4			0.7		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.7		5	0.29710
physician		patient		0		1		k		k			  5			  4			0.6		1	0.10870
physician		patient		0		1		k		k			  5			  4			0.6		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.6		3	0.20773
physician		patient		0		1		k		k			  5			  4			0.6		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.6		5	0.29710
physician		patient		0		1		k		k			  5			  4			0.5		1	0.10870
physician		patient		0		1		k		k			  5			  4			0.5		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.5		3	0.20773
physician		patient		0		1		k		k			  5			  4			0.5		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.5		5	0.29710
physician		patient		0		1		k		k			  5			  4			0.4		1	0.10870
physician		patient		0		1		k		k			  5			  4			0.4		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.4		3	0.20773
physician		patient		0		1		k		k			  5			  4			0.4		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.4		5	0.29710
physician		patient		0		1		k		k			  5			  4			0.3		1	0.10628
physician		patient		0		1		k		k			  5			  4			0.3		2	0.15700
physician		patient		0		1		k		k			  5			  4			0.3		3	0.21014
physician		patient		0		1		k		k			  5			  4			0.3		4	0.27053
physician		patient		0		1		k		k			  5			  4			0.3		5	0.30193
physician		patient		0		1		k		k			  5			  4			0.2		1	0.10628
physician		patient		0		1		k		k			  5			  4			0.2		2	0.16425
physician		patient		0		1		k		k			  5			  4			0.2		3	0.21739
physician		patient		0		1		k		k			  5			  4			0.2		4	0.27295
physician		patient		0		1		k		k			  5			  4			0.2		5	0.30676
physician		patient		0		1		k		k			  5			  4			0.1		1	0.11111
physician		patient		0		1		k		k			  5			  4			0.1		2	0.18116
physician		patient		0		1		k		k			  5			  4			0.1		3	0.22947
physician		patient		0		1		k		k			  5			  4			0.1		4	0.28019
physician		patient		0		1		k		k			  5			  4			0.1		5	0.31884
physician		patient		0		1		k		k			  5			  4			0.0		1	0.19324
physician		patient		0		1		k		k			  5			  4			0.0		2	0.27053
physician		patient		0		1		k		k			  5			  4			0.0		3	0.30435
physician		patient		0		1		k		k			  5			  4			0.0		4	0.33092
physician		patient		0		1		k		k			  5			  4			0.0		5	0.36473
physician		patient		0		1		k		k			  5			  5			1.0		1	0.03140
physician		patient		0		1		k		k			  5			  5			1.0		2	0.04106
physician		patient		0		1		k		k			  5			  5			1.0		3	0.04831
physician		patient		0		1		k		k			  5			  5			1.0		4	0.05797
physician		patient		0		1		k		k			  5			  5			1.0		5	0.06039
physician		patient		0		1		k		k			  5			  5			0.9		1	0.10870
physician		patient		0		1		k		k			  5			  5			0.9		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.9		3	0.20773
physician		patient		0		1		k		k			  5			  5			0.9		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.9		5	0.29710
physician		patient		0		1		k		k			  5			  5			0.8		1	0.10870
physician		patient		0		1		k		k			  5			  5			0.8		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.8		3	0.20773
physician		patient		0		1		k		k			  5			  5			0.8		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.8		5	0.29710
physician		patient		0		1		k		k			  5			  5			0.7		1	0.10870
physician		patient		0		1		k		k			  5			  5			0.7		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.7		3	0.20773
physician		patient		0		1		k		k			  5			  5			0.7		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.7		5	0.29710
physician		patient		0		1		k		k			  5			  5			0.6		1	0.10870
physician		patient		0		1		k		k			  5			  5			0.6		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.6		3	0.20773
physician		patient		0		1		k		k			  5			  5			0.6		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.6		5	0.29710
physician		patient		0		1		k		k			  5			  5			0.5		1	0.10870
physician		patient		0		1		k		k			  5			  5			0.5		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.5		3	0.20773
physician		patient		0		1		k		k			  5			  5			0.5		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.5		5	0.29710
physician		patient		0		1		k		k			  5			  5			0.4		1	0.10870
physician		patient		0		1		k		k			  5			  5			0.4		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.4		3	0.20773
physician		patient		0		1		k		k			  5			  5			0.4		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.4		5	0.29710
physician		patient		0		1		k		k			  5			  5			0.3		1	0.10628
physician		patient		0		1		k		k			  5			  5			0.3		2	0.15700
physician		patient		0		1		k		k			  5			  5			0.3		3	0.21014
physician		patient		0		1		k		k			  5			  5			0.3		4	0.27053
physician		patient		0		1		k		k			  5			  5			0.3		5	0.30193
physician		patient		0		1		k		k			  5			  5			0.2		1	0.10628
physician		patient		0		1		k		k			  5			  5			0.2		2	0.16425
physician		patient		0		1		k		k			  5			  5			0.2		3	0.21739
physician		patient		0		1		k		k			  5			  5			0.2		4	0.27295
physician		patient		0		1		k		k			  5			  5			0.2		5	0.30676
physician		patient		0		1		k		k			  5			  5			0.1		1	0.11111
physician		patient		0		1		k		k			  5			  5			0.1		2	0.18116
physician		patient		0		1		k		k			  5			  5			0.1		3	0.22947
physician		patient		0		1		k		k			  5			  5			0.1		4	0.28019
physician		patient		0		1		k		k			  5			  5			0.1		5	0.31884
physician		patient		0		1		k		k			  5			  5			0.0		1	0.19324
physician		patient		0		1		k		k			  5			  5			0.0		2	0.27053
physician		patient		0		1		k		k			  5			  5			0.0		3	0.30435
physician		patient		0		1		k		k			  5			  5			0.0		4	0.33092
physician		patient		0		1		k		k			  5			  5			0.0		5	0.36473
physician		patient		0		1		k		k			  5			 10			1.0		1	0.03140
physician		patient		0		1		k		k			  5			 10			1.0		2	0.04106
physician		patient		0		1		k		k			  5			 10			1.0		3	0.04831
physician		patient		0		1		k		k			  5			 10			1.0		4	0.05797
physician		patient		0		1		k		k			  5			 10			1.0		5	0.06039
physician		patient		0		1		k		k			  5			 10			0.9		1	0.10870
physician		patient		0		1		k		k			  5			 10			0.9		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.9		3	0.20773
physician		patient		0		1		k		k			  5			 10			0.9		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.9		5	0.29710
physician		patient		0		1		k		k			  5			 10			0.8		1	0.10870
physician		patient		0		1		k		k			  5			 10			0.8		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.8		3	0.20773
physician		patient		0		1		k		k			  5			 10			0.8		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.8		5	0.29710
physician		patient		0		1		k		k			  5			 10			0.7		1	0.10870
physician		patient		0		1		k		k			  5			 10			0.7		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.7		3	0.20773
physician		patient		0		1		k		k			  5			 10			0.7		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.7		5	0.29710
physician		patient		0		1		k		k			  5			 10			0.6		1	0.10870
physician		patient		0		1		k		k			  5			 10			0.6		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.6		3	0.20773
physician		patient		0		1		k		k			  5			 10			0.6		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.6		5	0.29710
physician		patient		0		1		k		k			  5			 10			0.5		1	0.10870
physician		patient		0		1		k		k			  5			 10			0.5		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.5		3	0.20773
physician		patient		0		1		k		k			  5			 10			0.5		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.5		5	0.29710
physician		patient		0		1		k		k			  5			 10			0.4		1	0.10870
physician		patient		0		1		k		k			  5			 10			0.4		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.4		3	0.20773
physician		patient		0		1		k		k			  5			 10			0.4		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.4		5	0.29710
physician		patient		0		1		k		k			  5			 10			0.3		1	0.10628
physician		patient		0		1		k		k			  5			 10			0.3		2	0.15700
physician		patient		0		1		k		k			  5			 10			0.3		3	0.21014
physician		patient		0		1		k		k			  5			 10			0.3		4	0.27053
physician		patient		0		1		k		k			  5			 10			0.3		5	0.30193
physician		patient		0		1		k		k			  5			 10			0.2		1	0.10628
physician		patient		0		1		k		k			  5			 10			0.2		2	0.16425
physician		patient		0		1		k		k			  5			 10			0.2		3	0.21739
physician		patient		0		1		k		k			  5			 10			0.2		4	0.27295
physician		patient		0		1		k		k			  5			 10			0.2		5	0.30676
physician		patient		0		1		k		k			  5			 10			0.1		1	0.11111
physician		patient		0		1		k		k			  5			 10			0.1		2	0.18116
physician		patient		0		1		k		k			  5			 10			0.1		3	0.22947
physician		patient		0		1		k		k			  5			 10			0.1		4	0.28019
physician		patient		0		1		k		k			  5			 10			0.1		5	0.31884
physician		patient		0		1		k		k			  5			 10			0.0		1	0.19324
physician		patient		0		1		k		k			  5			 10			0.0		2	0.27053
physician		patient		0		1		k		k			  5			 10			0.0		3	0.30435
physician		patient		0		1		k		k			  5			 10			0.0		4	0.33092
physician		patient		0		1		k		k			  5			 10			0.0		5	0.36473
physician		patient		0		1		k		k			  5			 20			1.0		1	0.03140
physician		patient		0		1		k		k			  5			 20			1.0		2	0.04106
physician		patient		0		1		k		k			  5			 20			1.0		3	0.04831
physician		patient		0		1		k		k			  5			 20			1.0		4	0.05797
physician		patient		0		1		k		k			  5			 20			1.0		5	0.06039
physician		patient		0		1		k		k			  5			 20			0.9		1	0.10870
physician		patient		0		1		k		k			  5			 20			0.9		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.9		3	0.20773
physician		patient		0		1		k		k			  5			 20			0.9		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.9		5	0.29710
physician		patient		0		1		k		k			  5			 20			0.8		1	0.10870
physician		patient		0		1		k		k			  5			 20			0.8		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.8		3	0.20773
physician		patient		0		1		k		k			  5			 20			0.8		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.8		5	0.29710
physician		patient		0		1		k		k			  5			 20			0.7		1	0.10870
physician		patient		0		1		k		k			  5			 20			0.7		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.7		3	0.20773
physician		patient		0		1		k		k			  5			 20			0.7		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.7		5	0.29710
physician		patient		0		1		k		k			  5			 20			0.6		1	0.10870
physician		patient		0		1		k		k			  5			 20			0.6		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.6		3	0.20773
physician		patient		0		1		k		k			  5			 20			0.6		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.6		5	0.29710
physician		patient		0		1		k		k			  5			 20			0.5		1	0.10870
physician		patient		0		1		k		k			  5			 20			0.5		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.5		3	0.20773
physician		patient		0		1		k		k			  5			 20			0.5		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.5		5	0.29710
physician		patient		0		1		k		k			  5			 20			0.4		1	0.10870
physician		patient		0		1		k		k			  5			 20			0.4		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.4		3	0.20773
physician		patient		0		1		k		k			  5			 20			0.4		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.4		5	0.29710
physician		patient		0		1		k		k			  5			 20			0.3		1	0.10628
physician		patient		0		1		k		k			  5			 20			0.3		2	0.15700
physician		patient		0		1		k		k			  5			 20			0.3		3	0.21014
physician		patient		0		1		k		k			  5			 20			0.3		4	0.27053
physician		patient		0		1		k		k			  5			 20			0.3		5	0.30193
physician		patient		0		1		k		k			  5			 20			0.2		1	0.10628
physician		patient		0		1		k		k			  5			 20			0.2		2	0.16425
physician		patient		0		1		k		k			  5			 20			0.2		3	0.21739
physician		patient		0		1		k		k			  5			 20			0.2		4	0.27295
physician		patient		0		1		k		k			  5			 20			0.2		5	0.30676
physician		patient		0		1		k		k			  5			 20			0.1		1	0.11111
physician		patient		0		1		k		k			  5			 20			0.1		2	0.18116
physician		patient		0		1		k		k			  5			 20			0.1		3	0.22947
physician		patient		0		1		k		k			  5			 20			0.1		4	0.28019
physician		patient		0		1		k		k			  5			 20			0.1		5	0.31884
physician		patient		0		1		k		k			  5			 20			0.0		1	0.19324
physician		patient		0		1		k		k			  5			 20			0.0		2	0.27053
physician		patient		0		1		k		k			  5			 20			0.0		3	0.30435
physician		patient		0		1		k		k			  5			 20			0.0		4	0.33092
physician		patient		0		1		k		k			  5			 20			0.0		5	0.36473
physician		patient		0		1		k		k			  5			 50			1.0		1	0.03140
physician		patient		0		1		k		k			  5			 50			1.0		2	0.04106
physician		patient		0		1		k		k			  5			 50			1.0		3	0.04831
physician		patient		0		1		k		k			  5			 50			1.0		4	0.05797
physician		patient		0		1		k		k			  5			 50			1.0		5	0.06039
physician		patient		0		1		k		k			  5			 50			0.9		1	0.10870
physician		patient		0		1		k		k			  5			 50			0.9		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.9		3	0.20773
physician		patient		0		1		k		k			  5			 50			0.9		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.9		5	0.29710
physician		patient		0		1		k		k			  5			 50			0.8		1	0.10870
physician		patient		0		1		k		k			  5			 50			0.8		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.8		3	0.20773
physician		patient		0		1		k		k			  5			 50			0.8		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.8		5	0.29710
physician		patient		0		1		k		k			  5			 50			0.7		1	0.10870
physician		patient		0		1		k		k			  5			 50			0.7		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.7		3	0.20773
physician		patient		0		1		k		k			  5			 50			0.7		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.7		5	0.29710
physician		patient		0		1		k		k			  5			 50			0.6		1	0.10870
physician		patient		0		1		k		k			  5			 50			0.6		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.6		3	0.20773
physician		patient		0		1		k		k			  5			 50			0.6		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.6		5	0.29710
physician		patient		0		1		k		k			  5			 50			0.5		1	0.10870
physician		patient		0		1		k		k			  5			 50			0.5		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.5		3	0.20773
physician		patient		0		1		k		k			  5			 50			0.5		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.5		5	0.29710
physician		patient		0		1		k		k			  5			 50			0.4		1	0.10870
physician		patient		0		1		k		k			  5			 50			0.4		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.4		3	0.20773
physician		patient		0		1		k		k			  5			 50			0.4		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.4		5	0.29710
physician		patient		0		1		k		k			  5			 50			0.3		1	0.10628
physician		patient		0		1		k		k			  5			 50			0.3		2	0.15700
physician		patient		0		1		k		k			  5			 50			0.3		3	0.21014
physician		patient		0		1		k		k			  5			 50			0.3		4	0.27053
physician		patient		0		1		k		k			  5			 50			0.3		5	0.30193
physician		patient		0		1		k		k			  5			 50			0.2		1	0.10628
physician		patient		0		1		k		k			  5			 50			0.2		2	0.16425
physician		patient		0		1		k		k			  5			 50			0.2		3	0.21739
physician		patient		0		1		k		k			  5			 50			0.2		4	0.27295
physician		patient		0		1		k		k			  5			 50			0.2		5	0.30676
physician		patient		0		1		k		k			  5			 50			0.1		1	0.11111
physician		patient		0		1		k		k			  5			 50			0.1		2	0.18116
physician		patient		0		1		k		k			  5			 50			0.1		3	0.22947
physician		patient		0		1		k		k			  5			 50			0.1		4	0.28019
physician		patient		0		1		k		k			  5			 50			0.1		5	0.31884
physician		patient		0		1		k		k			  5			 50			0.0		1	0.19324
physician		patient		0		1		k		k			  5			 50			0.0		2	0.27053
physician		patient		0		1		k		k			  5			 50			0.0		3	0.30435
physician		patient		0		1		k		k			  5			 50			0.0		4	0.33092
physician		patient		0		1		k		k			  5			 50			0.0		5	0.36473
physician		patient		0		1		k		k			  5			100			1.0		1	0.03140
physician		patient		0		1		k		k			  5			100			1.0		2	0.04106
physician		patient		0		1		k		k			  5			100			1.0		3	0.04831
physician		patient		0		1		k		k			  5			100			1.0		4	0.05797
physician		patient		0		1		k		k			  5			100			1.0		5	0.06039
physician		patient		0		1		k		k			  5			100			0.9		1	0.10870
physician		patient		0		1		k		k			  5			100			0.9		2	0.15700
physician		patient		0		1		k		k			  5			100			0.9		3	0.20773
physician		patient		0		1		k		k			  5			100			0.9		4	0.27053
physician		patient		0		1		k		k			  5			100			0.9		5	0.29710
physician		patient		0		1		k		k			  5			100			0.8		1	0.10870
physician		patient		0		1		k		k			  5			100			0.8		2	0.15700
physician		patient		0		1		k		k			  5			100			0.8		3	0.20773
physician		patient		0		1		k		k			  5			100			0.8		4	0.27053
physician		patient		0		1		k		k			  5			100			0.8		5	0.29710
physician		patient		0		1		k		k			  5			100			0.7		1	0.10870
physician		patient		0		1		k		k			  5			100			0.7		2	0.15700
physician		patient		0		1		k		k			  5			100			0.7		3	0.20773
physician		patient		0		1		k		k			  5			100			0.7		4	0.27053
physician		patient		0		1		k		k			  5			100			0.7		5	0.29710
physician		patient		0		1		k		k			  5			100			0.6		1	0.10870
physician		patient		0		1		k		k			  5			100			0.6		2	0.15700
physician		patient		0		1		k		k			  5			100			0.6		3	0.20773
physician		patient		0		1		k		k			  5			100			0.6		4	0.27053
physician		patient		0		1		k		k			  5			100			0.6		5	0.29710
physician		patient		0		1		k		k			  5			100			0.5		1	0.10870
physician		patient		0		1		k		k			  5			100			0.5		2	0.15700
physician		patient		0		1		k		k			  5			100			0.5		3	0.20773
physician		patient		0		1		k		k			  5			100			0.5		4	0.27053
physician		patient		0		1		k		k			  5			100			0.5		5	0.29710
physician		patient		0		1		k		k			  5			100			0.4		1	0.10870
physician		patient		0		1		k		k			  5			100			0.4		2	0.15700
physician		patient		0		1		k		k			  5			100			0.4		3	0.20773
physician		patient		0		1		k		k			  5			100			0.4		4	0.27053
physician		patient		0		1		k		k			  5			100			0.4		5	0.29710
physician		patient		0		1		k		k			  5			100			0.3		1	0.10628
physician		patient		0		1		k		k			  5			100			0.3		2	0.15700
physician		patient		0		1		k		k			  5			100			0.3		3	0.21014
physician		patient		0		1		k		k			  5			100			0.3		4	0.27053
physician		patient		0		1		k		k			  5			100			0.3		5	0.30193
physician		patient		0		1		k		k			  5			100			0.2		1	0.10628
physician		patient		0		1		k		k			  5			100			0.2		2	0.16425
physician		patient		0		1		k		k			  5			100			0.2		3	0.21739
physician		patient		0		1		k		k			  5			100			0.2		4	0.27295
physician		patient		0		1		k		k			  5			100			0.2		5	0.30676
physician		patient		0		1		k		k			  5			100			0.1		1	0.11111
physician		patient		0		1		k		k			  5			100			0.1		2	0.18116
physician		patient		0		1		k		k			  5			100			0.1		3	0.22947
physician		patient		0		1		k		k			  5			100			0.1		4	0.28019
physician		patient		0		1		k		k			  5			100			0.1		5	0.31884
physician		patient		0		1		k		k			  5			100			0.0		1	0.19324
physician		patient		0		1		k		k			  5			100			0.0		2	0.27053
physician		patient		0		1		k		k			  5			100			0.0		3	0.30435
physician		patient		0		1		k		k			  5			100			0.0		4	0.33092
physician		patient		0		1		k		k			  5			100			0.0		5	0.36473
physician		patient		0		1		k		k			 10			  1			1.0		1	0.02415
physician		patient		0		1		k		k			 10			  1			1.0		2	0.03865
physician		patient		0		1		k		k			 10			  1			1.0		3	0.04589
physician		patient		0		1		k		k			 10			  1			1.0		4	0.05556
physician		patient		0		1		k		k			 10			  1			1.0		5	0.05797
physician		patient		0		1		k		k			 10			  1			0.9		1	0.10145
physician		patient		0		1		k		k			 10			  1			0.9		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.9		3	0.20531
physician		patient		0		1		k		k			 10			  1			0.9		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.9		5	0.29469
physician		patient		0		1		k		k			 10			  1			0.8		1	0.10145
physician		patient		0		1		k		k			 10			  1			0.8		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.8		3	0.20531
physician		patient		0		1		k		k			 10			  1			0.8		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.8		5	0.29469
physician		patient		0		1		k		k			 10			  1			0.7		1	0.10145
physician		patient		0		1		k		k			 10			  1			0.7		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.7		3	0.20531
physician		patient		0		1		k		k			 10			  1			0.7		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.7		5	0.29469
physician		patient		0		1		k		k			 10			  1			0.6		1	0.10145
physician		patient		0		1		k		k			 10			  1			0.6		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.6		3	0.20531
physician		patient		0		1		k		k			 10			  1			0.6		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.6		5	0.29469
physician		patient		0		1		k		k			 10			  1			0.5		1	0.10145
physician		patient		0		1		k		k			 10			  1			0.5		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.5		3	0.20531
physician		patient		0		1		k		k			 10			  1			0.5		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.5		5	0.29469
physician		patient		0		1		k		k			 10			  1			0.4		1	0.10145
physician		patient		0		1		k		k			 10			  1			0.4		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.4		3	0.20531
physician		patient		0		1		k		k			 10			  1			0.4		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.4		5	0.29469
physician		patient		0		1		k		k			 10			  1			0.3		1	0.09903
physician		patient		0		1		k		k			 10			  1			0.3		2	0.15459
physician		patient		0		1		k		k			 10			  1			0.3		3	0.20773
physician		patient		0		1		k		k			 10			  1			0.3		4	0.26812
physician		patient		0		1		k		k			 10			  1			0.3		5	0.29952
physician		patient		0		1		k		k			 10			  1			0.2		1	0.09903
physician		patient		0		1		k		k			 10			  1			0.2		2	0.16184
physician		patient		0		1		k		k			 10			  1			0.2		3	0.21498
physician		patient		0		1		k		k			 10			  1			0.2		4	0.27053
physician		patient		0		1		k		k			 10			  1			0.2		5	0.30435
physician		patient		0		1		k		k			 10			  1			0.1		1	0.10628
physician		patient		0		1		k		k			 10			  1			0.1		2	0.17633
physician		patient		0		1		k		k			 10			  1			0.1		3	0.22464
physician		patient		0		1		k		k			 10			  1			0.1		4	0.27778
physician		patient		0		1		k		k			 10			  1			0.1		5	0.31401
physician		patient		0		1		k		k			 10			  1			0.0		1	0.19324
physician		patient		0		1		k		k			 10			  1			0.0		2	0.27053
physician		patient		0		1		k		k			 10			  1			0.0		3	0.30435
physician		patient		0		1		k		k			 10			  1			0.0		4	0.33092
physician		patient		0		1		k		k			 10			  1			0.0		5	0.36473
physician		patient		0		1		k		k			 10			  2			1.0		1	0.02415
physician		patient		0		1		k		k			 10			  2			1.0		2	0.03865
physician		patient		0		1		k		k			 10			  2			1.0		3	0.04589
physician		patient		0		1		k		k			 10			  2			1.0		4	0.05556
physician		patient		0		1		k		k			 10			  2			1.0		5	0.05797
physician		patient		0		1		k		k			 10			  2			0.9		1	0.10145
physician		patient		0		1		k		k			 10			  2			0.9		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.9		3	0.20531
physician		patient		0		1		k		k			 10			  2			0.9		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.9		5	0.29469
physician		patient		0		1		k		k			 10			  2			0.8		1	0.10145
physician		patient		0		1		k		k			 10			  2			0.8		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.8		3	0.20531
physician		patient		0		1		k		k			 10			  2			0.8		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.8		5	0.29469
physician		patient		0		1		k		k			 10			  2			0.7		1	0.10145
physician		patient		0		1		k		k			 10			  2			0.7		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.7		3	0.20531
physician		patient		0		1		k		k			 10			  2			0.7		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.7		5	0.29469
physician		patient		0		1		k		k			 10			  2			0.6		1	0.10145
physician		patient		0		1		k		k			 10			  2			0.6		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.6		3	0.20531
physician		patient		0		1		k		k			 10			  2			0.6		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.6		5	0.29469
physician		patient		0		1		k		k			 10			  2			0.5		1	0.10145
physician		patient		0		1		k		k			 10			  2			0.5		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.5		3	0.20531
physician		patient		0		1		k		k			 10			  2			0.5		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.5		5	0.29469
physician		patient		0		1		k		k			 10			  2			0.4		1	0.10145
physician		patient		0		1		k		k			 10			  2			0.4		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.4		3	0.20531
physician		patient		0		1		k		k			 10			  2			0.4		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.4		5	0.29469
physician		patient		0		1		k		k			 10			  2			0.3		1	0.09903
physician		patient		0		1		k		k			 10			  2			0.3		2	0.15459
physician		patient		0		1		k		k			 10			  2			0.3		3	0.20773
physician		patient		0		1		k		k			 10			  2			0.3		4	0.26812
physician		patient		0		1		k		k			 10			  2			0.3		5	0.29952
physician		patient		0		1		k		k			 10			  2			0.2		1	0.09903
physician		patient		0		1		k		k			 10			  2			0.2		2	0.16184
physician		patient		0		1		k		k			 10			  2			0.2		3	0.21498
physician		patient		0		1		k		k			 10			  2			0.2		4	0.27053
physician		patient		0		1		k		k			 10			  2			0.2		5	0.30435
physician		patient		0		1		k		k			 10			  2			0.1		1	0.10628
physician		patient		0		1		k		k			 10			  2			0.1		2	0.17633
physician		patient		0		1		k		k			 10			  2			0.1		3	0.22464
physician		patient		0		1		k		k			 10			  2			0.1		4	0.27778
physician		patient		0		1		k		k			 10			  2			0.1		5	0.31401
physician		patient		0		1		k		k			 10			  2			0.0		1	0.19324
physician		patient		0		1		k		k			 10			  2			0.0		2	0.27053
physician		patient		0		1		k		k			 10			  2			0.0		3	0.30435
physician		patient		0		1		k		k			 10			  2			0.0		4	0.33092
physician		patient		0		1		k		k			 10			  2			0.0		5	0.36473
physician		patient		0		1		k		k			 10			  3			1.0		1	0.02415
physician		patient		0		1		k		k			 10			  3			1.0		2	0.03865
physician		patient		0		1		k		k			 10			  3			1.0		3	0.04589
physician		patient		0		1		k		k			 10			  3			1.0		4	0.05556
physician		patient		0		1		k		k			 10			  3			1.0		5	0.05797
physician		patient		0		1		k		k			 10			  3			0.9		1	0.10145
physician		patient		0		1		k		k			 10			  3			0.9		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.9		3	0.20531
physician		patient		0		1		k		k			 10			  3			0.9		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.9		5	0.29469
physician		patient		0		1		k		k			 10			  3			0.8		1	0.10145
physician		patient		0		1		k		k			 10			  3			0.8		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.8		3	0.20531
physician		patient		0		1		k		k			 10			  3			0.8		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.8		5	0.29469
physician		patient		0		1		k		k			 10			  3			0.7		1	0.10145
physician		patient		0		1		k		k			 10			  3			0.7		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.7		3	0.20531
physician		patient		0		1		k		k			 10			  3			0.7		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.7		5	0.29469
physician		patient		0		1		k		k			 10			  3			0.6		1	0.10145
physician		patient		0		1		k		k			 10			  3			0.6		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.6		3	0.20531
physician		patient		0		1		k		k			 10			  3			0.6		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.6		5	0.29469
physician		patient		0		1		k		k			 10			  3			0.5		1	0.10145
physician		patient		0		1		k		k			 10			  3			0.5		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.5		3	0.20531
physician		patient		0		1		k		k			 10			  3			0.5		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.5		5	0.29469
physician		patient		0		1		k		k			 10			  3			0.4		1	0.10145
physician		patient		0		1		k		k			 10			  3			0.4		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.4		3	0.20531
physician		patient		0		1		k		k			 10			  3			0.4		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.4		5	0.29469
physician		patient		0		1		k		k			 10			  3			0.3		1	0.09903
physician		patient		0		1		k		k			 10			  3			0.3		2	0.15459
physician		patient		0		1		k		k			 10			  3			0.3		3	0.20773
physician		patient		0		1		k		k			 10			  3			0.3		4	0.26812
physician		patient		0		1		k		k			 10			  3			0.3		5	0.29952
physician		patient		0		1		k		k			 10			  3			0.2		1	0.09903
physician		patient		0		1		k		k			 10			  3			0.2		2	0.16184
physician		patient		0		1		k		k			 10			  3			0.2		3	0.21498
physician		patient		0		1		k		k			 10			  3			0.2		4	0.27053
physician		patient		0		1		k		k			 10			  3			0.2		5	0.30435
physician		patient		0		1		k		k			 10			  3			0.1		1	0.10628
physician		patient		0		1		k		k			 10			  3			0.1		2	0.17633
physician		patient		0		1		k		k			 10			  3			0.1		3	0.22464
physician		patient		0		1		k		k			 10			  3			0.1		4	0.27778
physician		patient		0		1		k		k			 10			  3			0.1		5	0.31401
physician		patient		0		1		k		k			 10			  3			0.0		1	0.19324
physician		patient		0		1		k		k			 10			  3			0.0		2	0.27053
physician		patient		0		1		k		k			 10			  3			0.0		3	0.30435
physician		patient		0		1		k		k			 10			  3			0.0		4	0.33092
physician		patient		0		1		k		k			 10			  3			0.0		5	0.36473
physician		patient		0		1		k		k			 10			  4			1.0		1	0.02415
physician		patient		0		1		k		k			 10			  4			1.0		2	0.03865
physician		patient		0		1		k		k			 10			  4			1.0		3	0.04589
physician		patient		0		1		k		k			 10			  4			1.0		4	0.05556
physician		patient		0		1		k		k			 10			  4			1.0		5	0.05797
physician		patient		0		1		k		k			 10			  4			0.9		1	0.10145
physician		patient		0		1		k		k			 10			  4			0.9		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.9		3	0.20531
physician		patient		0		1		k		k			 10			  4			0.9		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.9		5	0.29469
physician		patient		0		1		k		k			 10			  4			0.8		1	0.10145
physician		patient		0		1		k		k			 10			  4			0.8		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.8		3	0.20531
physician		patient		0		1		k		k			 10			  4			0.8		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.8		5	0.29469
physician		patient		0		1		k		k			 10			  4			0.7		1	0.10145
physician		patient		0		1		k		k			 10			  4			0.7		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.7		3	0.20531
physician		patient		0		1		k		k			 10			  4			0.7		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.7		5	0.29469
physician		patient		0		1		k		k			 10			  4			0.6		1	0.10145
physician		patient		0		1		k		k			 10			  4			0.6		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.6		3	0.20531
physician		patient		0		1		k		k			 10			  4			0.6		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.6		5	0.29469
physician		patient		0		1		k		k			 10			  4			0.5		1	0.10145
physician		patient		0		1		k		k			 10			  4			0.5		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.5		3	0.20531
physician		patient		0		1		k		k			 10			  4			0.5		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.5		5	0.29469
physician		patient		0		1		k		k			 10			  4			0.4		1	0.10145
physician		patient		0		1		k		k			 10			  4			0.4		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.4		3	0.20531
physician		patient		0		1		k		k			 10			  4			0.4		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.4		5	0.29469
physician		patient		0		1		k		k			 10			  4			0.3		1	0.09903
physician		patient		0		1		k		k			 10			  4			0.3		2	0.15459
physician		patient		0		1		k		k			 10			  4			0.3		3	0.20773
physician		patient		0		1		k		k			 10			  4			0.3		4	0.26812
physician		patient		0		1		k		k			 10			  4			0.3		5	0.29952
physician		patient		0		1		k		k			 10			  4			0.2		1	0.09903
physician		patient		0		1		k		k			 10			  4			0.2		2	0.16184
physician		patient		0		1		k		k			 10			  4			0.2		3	0.21498
physician		patient		0		1		k		k			 10			  4			0.2		4	0.27053
physician		patient		0		1		k		k			 10			  4			0.2		5	0.30435
physician		patient		0		1		k		k			 10			  4			0.1		1	0.10628
physician		patient		0		1		k		k			 10			  4			0.1		2	0.17633
physician		patient		0		1		k		k			 10			  4			0.1		3	0.22464
physician		patient		0		1		k		k			 10			  4			0.1		4	0.27778
physician		patient		0		1		k		k			 10			  4			0.1		5	0.31401
physician		patient		0		1		k		k			 10			  4			0.0		1	0.19324
physician		patient		0		1		k		k			 10			  4			0.0		2	0.27053
physician		patient		0		1		k		k			 10			  4			0.0		3	0.30435
physician		patient		0		1		k		k			 10			  4			0.0		4	0.33092
physician		patient		0		1		k		k			 10			  4			0.0		5	0.36473
physician		patient		0		1		k		k			 10			  5			1.0		1	0.02415
physician		patient		0		1		k		k			 10			  5			1.0		2	0.03865
physician		patient		0		1		k		k			 10			  5			1.0		3	0.04589
physician		patient		0		1		k		k			 10			  5			1.0		4	0.05556
physician		patient		0		1		k		k			 10			  5			1.0		5	0.05797
physician		patient		0		1		k		k			 10			  5			0.9		1	0.10145
physician		patient		0		1		k		k			 10			  5			0.9		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.9		3	0.20531
physician		patient		0		1		k		k			 10			  5			0.9		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.9		5	0.29469
physician		patient		0		1		k		k			 10			  5			0.8		1	0.10145
physician		patient		0		1		k		k			 10			  5			0.8		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.8		3	0.20531
physician		patient		0		1		k		k			 10			  5			0.8		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.8		5	0.29469
physician		patient		0		1		k		k			 10			  5			0.7		1	0.10145
physician		patient		0		1		k		k			 10			  5			0.7		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.7		3	0.20531
physician		patient		0		1		k		k			 10			  5			0.7		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.7		5	0.29469
physician		patient		0		1		k		k			 10			  5			0.6		1	0.10145
physician		patient		0		1		k		k			 10			  5			0.6		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.6		3	0.20531
physician		patient		0		1		k		k			 10			  5			0.6		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.6		5	0.29469
physician		patient		0		1		k		k			 10			  5			0.5		1	0.10145
physician		patient		0		1		k		k			 10			  5			0.5		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.5		3	0.20531
physician		patient		0		1		k		k			 10			  5			0.5		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.5		5	0.29469
physician		patient		0		1		k		k			 10			  5			0.4		1	0.10145
physician		patient		0		1		k		k			 10			  5			0.4		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.4		3	0.20531
physician		patient		0		1		k		k			 10			  5			0.4		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.4		5	0.29469
physician		patient		0		1		k		k			 10			  5			0.3		1	0.09903
physician		patient		0		1		k		k			 10			  5			0.3		2	0.15459
physician		patient		0		1		k		k			 10			  5			0.3		3	0.20773
physician		patient		0		1		k		k			 10			  5			0.3		4	0.26812
physician		patient		0		1		k		k			 10			  5			0.3		5	0.29952
physician		patient		0		1		k		k			 10			  5			0.2		1	0.09903
physician		patient		0		1		k		k			 10			  5			0.2		2	0.16184
physician		patient		0		1		k		k			 10			  5			0.2		3	0.21498
physician		patient		0		1		k		k			 10			  5			0.2		4	0.27053
physician		patient		0		1		k		k			 10			  5			0.2		5	0.30435
physician		patient		0		1		k		k			 10			  5			0.1		1	0.10628
physician		patient		0		1		k		k			 10			  5			0.1		2	0.17633
physician		patient		0		1		k		k			 10			  5			0.1		3	0.22464
physician		patient		0		1		k		k			 10			  5			0.1		4	0.27778
physician		patient		0		1		k		k			 10			  5			0.1		5	0.31401
physician		patient		0		1		k		k			 10			  5			0.0		1	0.19324
physician		patient		0		1		k		k			 10			  5			0.0		2	0.27053
physician		patient		0		1		k		k			 10			  5			0.0		3	0.30435
physician		patient		0		1		k		k			 10			  5			0.0		4	0.33092
physician		patient		0		1		k		k			 10			  5			0.0		5	0.36473
physician		patient		0		1		k		k			 10			 10			1.0		1	0.02415
physician		patient		0		1		k		k			 10			 10			1.0		2	0.03865
physician		patient		0		1		k		k			 10			 10			1.0		3	0.04589
physician		patient		0		1		k		k			 10			 10			1.0		4	0.05556
physician		patient		0		1		k		k			 10			 10			1.0		5	0.05797
physician		patient		0		1		k		k			 10			 10			0.9		1	0.10145
physician		patient		0		1		k		k			 10			 10			0.9		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.9		3	0.20531
physician		patient		0		1		k		k			 10			 10			0.9		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.9		5	0.29469
physician		patient		0		1		k		k			 10			 10			0.8		1	0.10145
physician		patient		0		1		k		k			 10			 10			0.8		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.8		3	0.20531
physician		patient		0		1		k		k			 10			 10			0.8		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.8		5	0.29469
physician		patient		0		1		k		k			 10			 10			0.7		1	0.10145
physician		patient		0		1		k		k			 10			 10			0.7		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.7		3	0.20531
physician		patient		0		1		k		k			 10			 10			0.7		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.7		5	0.29469
physician		patient		0		1		k		k			 10			 10			0.6		1	0.10145
physician		patient		0		1		k		k			 10			 10			0.6		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.6		3	0.20531
physician		patient		0		1		k		k			 10			 10			0.6		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.6		5	0.29469
physician		patient		0		1		k		k			 10			 10			0.5		1	0.10145
physician		patient		0		1		k		k			 10			 10			0.5		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.5		3	0.20531
physician		patient		0		1		k		k			 10			 10			0.5		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.5		5	0.29469
physician		patient		0		1		k		k			 10			 10			0.4		1	0.10145
physician		patient		0		1		k		k			 10			 10			0.4		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.4		3	0.20531
physician		patient		0		1		k		k			 10			 10			0.4		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.4		5	0.29469
physician		patient		0		1		k		k			 10			 10			0.3		1	0.09903
physician		patient		0		1		k		k			 10			 10			0.3		2	0.15459
physician		patient		0		1		k		k			 10			 10			0.3		3	0.20773
physician		patient		0		1		k		k			 10			 10			0.3		4	0.26812
physician		patient		0		1		k		k			 10			 10			0.3		5	0.29952
physician		patient		0		1		k		k			 10			 10			0.2		1	0.09903
physician		patient		0		1		k		k			 10			 10			0.2		2	0.16184
physician		patient		0		1		k		k			 10			 10			0.2		3	0.21498
physician		patient		0		1		k		k			 10			 10			0.2		4	0.27053
physician		patient		0		1		k		k			 10			 10			0.2		5	0.30435
physician		patient		0		1		k		k			 10			 10			0.1		1	0.10628
physician		patient		0		1		k		k			 10			 10			0.1		2	0.17633
physician		patient		0		1		k		k			 10			 10			0.1		3	0.22464
physician		patient		0		1		k		k			 10			 10			0.1		4	0.27778
physician		patient		0		1		k		k			 10			 10			0.1		5	0.31401
physician		patient		0		1		k		k			 10			 10			0.0		1	0.19324
physician		patient		0		1		k		k			 10			 10			0.0		2	0.27053
physician		patient		0		1		k		k			 10			 10			0.0		3	0.30435
physician		patient		0		1		k		k			 10			 10			0.0		4	0.33092
physician		patient		0		1		k		k			 10			 10			0.0		5	0.36473
physician		patient		0		1		k		k			 10			 20			1.0		1	0.02415
physician		patient		0		1		k		k			 10			 20			1.0		2	0.03865
physician		patient		0		1		k		k			 10			 20			1.0		3	0.04589
physician		patient		0		1		k		k			 10			 20			1.0		4	0.05556
physician		patient		0		1		k		k			 10			 20			1.0		5	0.05797
physician		patient		0		1		k		k			 10			 20			0.9		1	0.10145
physician		patient		0		1		k		k			 10			 20			0.9		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.9		3	0.20531
physician		patient		0		1		k		k			 10			 20			0.9		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.9		5	0.29469
physician		patient		0		1		k		k			 10			 20			0.8		1	0.10145
physician		patient		0		1		k		k			 10			 20			0.8		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.8		3	0.20531
physician		patient		0		1		k		k			 10			 20			0.8		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.8		5	0.29469
physician		patient		0		1		k		k			 10			 20			0.7		1	0.10145
physician		patient		0		1		k		k			 10			 20			0.7		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.7		3	0.20531
physician		patient		0		1		k		k			 10			 20			0.7		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.7		5	0.29469
physician		patient		0		1		k		k			 10			 20			0.6		1	0.10145
physician		patient		0		1		k		k			 10			 20			0.6		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.6		3	0.20531
physician		patient		0		1		k		k			 10			 20			0.6		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.6		5	0.29469
physician		patient		0		1		k		k			 10			 20			0.5		1	0.10145
physician		patient		0		1		k		k			 10			 20			0.5		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.5		3	0.20531
physician		patient		0		1		k		k			 10			 20			0.5		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.5		5	0.29469
physician		patient		0		1		k		k			 10			 20			0.4		1	0.10145
physician		patient		0		1		k		k			 10			 20			0.4		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.4		3	0.20531
physician		patient		0		1		k		k			 10			 20			0.4		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.4		5	0.29469
physician		patient		0		1		k		k			 10			 20			0.3		1	0.09903
physician		patient		0		1		k		k			 10			 20			0.3		2	0.15459
physician		patient		0		1		k		k			 10			 20			0.3		3	0.20773
physician		patient		0		1		k		k			 10			 20			0.3		4	0.26812
physician		patient		0		1		k		k			 10			 20			0.3		5	0.29952
physician		patient		0		1		k		k			 10			 20			0.2		1	0.09903
physician		patient		0		1		k		k			 10			 20			0.2		2	0.16184
physician		patient		0		1		k		k			 10			 20			0.2		3	0.21498
physician		patient		0		1		k		k			 10			 20			0.2		4	0.27053
physician		patient		0		1		k		k			 10			 20			0.2		5	0.30435
physician		patient		0		1		k		k			 10			 20			0.1		1	0.10628
physician		patient		0		1		k		k			 10			 20			0.1		2	0.17633
physician		patient		0		1		k		k			 10			 20			0.1		3	0.22464
physician		patient		0		1		k		k			 10			 20			0.1		4	0.27778
physician		patient		0		1		k		k			 10			 20			0.1		5	0.31401
physician		patient		0		1		k		k			 10			 20			0.0		1	0.19324
physician		patient		0		1		k		k			 10			 20			0.0		2	0.27053
physician		patient		0		1		k		k			 10			 20			0.0		3	0.30435
physician		patient		0		1		k		k			 10			 20			0.0		4	0.33092
physician		patient		0		1		k		k			 10			 20			0.0		5	0.36473
physician		patient		0		1		k		k			 10			 50			1.0		1	0.02415
physician		patient		0		1		k		k			 10			 50			1.0		2	0.03865
physician		patient		0		1		k		k			 10			 50			1.0		3	0.04589
physician		patient		0		1		k		k			 10			 50			1.0		4	0.05556
physician		patient		0		1		k		k			 10			 50			1.0		5	0.05797
physician		patient		0		1		k		k			 10			 50			0.9		1	0.10145
physician		patient		0		1		k		k			 10			 50			0.9		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.9		3	0.20531
physician		patient		0		1		k		k			 10			 50			0.9		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.9		5	0.29469
physician		patient		0		1		k		k			 10			 50			0.8		1	0.10145
physician		patient		0		1		k		k			 10			 50			0.8		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.8		3	0.20531
physician		patient		0		1		k		k			 10			 50			0.8		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.8		5	0.29469
physician		patient		0		1		k		k			 10			 50			0.7		1	0.10145
physician		patient		0		1		k		k			 10			 50			0.7		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.7		3	0.20531
physician		patient		0		1		k		k			 10			 50			0.7		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.7		5	0.29469
physician		patient		0		1		k		k			 10			 50			0.6		1	0.10145
physician		patient		0		1		k		k			 10			 50			0.6		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.6		3	0.20531
physician		patient		0		1		k		k			 10			 50			0.6		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.6		5	0.29469
physician		patient		0		1		k		k			 10			 50			0.5		1	0.10145
physician		patient		0		1		k		k			 10			 50			0.5		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.5		3	0.20531
physician		patient		0		1		k		k			 10			 50			0.5		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.5		5	0.29469
physician		patient		0		1		k		k			 10			 50			0.4		1	0.10145
physician		patient		0		1		k		k			 10			 50			0.4		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.4		3	0.20531
physician		patient		0		1		k		k			 10			 50			0.4		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.4		5	0.29469
physician		patient		0		1		k		k			 10			 50			0.3		1	0.09903
physician		patient		0		1		k		k			 10			 50			0.3		2	0.15459
physician		patient		0		1		k		k			 10			 50			0.3		3	0.20773
physician		patient		0		1		k		k			 10			 50			0.3		4	0.26812
physician		patient		0		1		k		k			 10			 50			0.3		5	0.29952
physician		patient		0		1		k		k			 10			 50			0.2		1	0.09903
physician		patient		0		1		k		k			 10			 50			0.2		2	0.16184
physician		patient		0		1		k		k			 10			 50			0.2		3	0.21498
physician		patient		0		1		k		k			 10			 50			0.2		4	0.27053
physician		patient		0		1		k		k			 10			 50			0.2		5	0.30435
physician		patient		0		1		k		k			 10			 50			0.1		1	0.10628
physician		patient		0		1		k		k			 10			 50			0.1		2	0.17633
physician		patient		0		1		k		k			 10			 50			0.1		3	0.22464
physician		patient		0		1		k		k			 10			 50			0.1		4	0.27778
physician		patient		0		1		k		k			 10			 50			0.1		5	0.31401
physician		patient		0		1		k		k			 10			 50			0.0		1	0.19324
physician		patient		0		1		k		k			 10			 50			0.0		2	0.27053
physician		patient		0		1		k		k			 10			 50			0.0		3	0.30435
physician		patient		0		1		k		k			 10			 50			0.0		4	0.33092
physician		patient		0		1		k		k			 10			 50			0.0		5	0.36473
physician		patient		0		1		k		k			 10			100			1.0		1	0.02415
physician		patient		0		1		k		k			 10			100			1.0		2	0.03865
physician		patient		0		1		k		k			 10			100			1.0		3	0.04589
physician		patient		0		1		k		k			 10			100			1.0		4	0.05556
physician		patient		0		1		k		k			 10			100			1.0		5	0.05797
physician		patient		0		1		k		k			 10			100			0.9		1	0.10145
physician		patient		0		1		k		k			 10			100			0.9		2	0.15459
physician		patient		0		1		k		k			 10			100			0.9		3	0.20531
physician		patient		0		1		k		k			 10			100			0.9		4	0.26812
physician		patient		0		1		k		k			 10			100			0.9		5	0.29469
physician		patient		0		1		k		k			 10			100			0.8		1	0.10145
physician		patient		0		1		k		k			 10			100			0.8		2	0.15459
physician		patient		0		1		k		k			 10			100			0.8		3	0.20531
physician		patient		0		1		k		k			 10			100			0.8		4	0.26812
physician		patient		0		1		k		k			 10			100			0.8		5	0.29469
physician		patient		0		1		k		k			 10			100			0.7		1	0.10145
physician		patient		0		1		k		k			 10			100			0.7		2	0.15459
physician		patient		0		1		k		k			 10			100			0.7		3	0.20531
physician		patient		0		1		k		k			 10			100			0.7		4	0.26812
physician		patient		0		1		k		k			 10			100			0.7		5	0.29469
physician		patient		0		1		k		k			 10			100			0.6		1	0.10145
physician		patient		0		1		k		k			 10			100			0.6		2	0.15459
physician		patient		0		1		k		k			 10			100			0.6		3	0.20531
physician		patient		0		1		k		k			 10			100			0.6		4	0.26812
physician		patient		0		1		k		k			 10			100			0.6		5	0.29469
physician		patient		0		1		k		k			 10			100			0.5		1	0.10145
physician		patient		0		1		k		k			 10			100			0.5		2	0.15459
physician		patient		0		1		k		k			 10			100			0.5		3	0.20531
physician		patient		0		1		k		k			 10			100			0.5		4	0.26812
physician		patient		0		1		k		k			 10			100			0.5		5	0.29469
physician		patient		0		1		k		k			 10			100			0.4		1	0.10145
physician		patient		0		1		k		k			 10			100			0.4		2	0.15459
physician		patient		0		1		k		k			 10			100			0.4		3	0.20531
physician		patient		0		1		k		k			 10			100			0.4		4	0.26812
physician		patient		0		1		k		k			 10			100			0.4		5	0.29469
physician		patient		0		1		k		k			 10			100			0.3		1	0.09903
physician		patient		0		1		k		k			 10			100			0.3		2	0.15459
physician		patient		0		1		k		k			 10			100			0.3		3	0.20773
physician		patient		0		1		k		k			 10			100			0.3		4	0.26812
physician		patient		0		1		k		k			 10			100			0.3		5	0.29952
physician		patient		0		1		k		k			 10			100			0.2		1	0.09903
physician		patient		0		1		k		k			 10			100			0.2		2	0.16184
physician		patient		0		1		k		k			 10			100			0.2		3	0.21498
physician		patient		0		1		k		k			 10			100			0.2		4	0.27053
physician		patient		0		1		k		k			 10			100			0.2		5	0.30435
physician		patient		0		1		k		k			 10			100			0.1		1	0.10628
physician		patient		0		1		k		k			 10			100			0.1		2	0.17633
physician		patient		0		1		k		k			 10			100			0.1		3	0.22464
physician		patient		0		1		k		k			 10			100			0.1		4	0.27778
physician		patient		0		1		k		k			 10			100			0.1		5	0.31401
physician		patient		0		1		k		k			 10			100			0.0		1	0.19324
physician		patient		0		1		k		k			 10			100			0.0		2	0.27053
physician		patient		0		1		k		k			 10			100			0.0		3	0.30435
physician		patient		0		1		k		k			 10			100			0.0		4	0.33092
physician		patient		0		1		k		k			 10			100			0.0		5	0.36473
physician		patient		0		1		k		k			 20			  1			1.0		1	0.02415
physician		patient		0		1		k		k			 20			  1			1.0		2	0.03623
physician		patient		0		1		k		k			 20			  1			1.0		3	0.04106
physician		patient		0		1		k		k			 20			  1			1.0		4	0.05314
physician		patient		0		1		k		k			 20			  1			1.0		5	0.05556
physician		patient		0		1		k		k			 20			  1			0.9		1	0.10145
physician		patient		0		1		k		k			 20			  1			0.9		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.9		3	0.20048
physician		patient		0		1		k		k			 20			  1			0.9		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.9		5	0.29227
physician		patient		0		1		k		k			 20			  1			0.8		1	0.10145
physician		patient		0		1		k		k			 20			  1			0.8		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.8		3	0.20048
physician		patient		0		1		k		k			 20			  1			0.8		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.8		5	0.29227
physician		patient		0		1		k		k			 20			  1			0.7		1	0.10145
physician		patient		0		1		k		k			 20			  1			0.7		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.7		3	0.20048
physician		patient		0		1		k		k			 20			  1			0.7		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.7		5	0.29227
physician		patient		0		1		k		k			 20			  1			0.6		1	0.10145
physician		patient		0		1		k		k			 20			  1			0.6		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.6		3	0.20048
physician		patient		0		1		k		k			 20			  1			0.6		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.6		5	0.29227
physician		patient		0		1		k		k			 20			  1			0.5		1	0.10145
physician		patient		0		1		k		k			 20			  1			0.5		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.5		3	0.20048
physician		patient		0		1		k		k			 20			  1			0.5		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.5		5	0.29227
physician		patient		0		1		k		k			 20			  1			0.4		1	0.10145
physician		patient		0		1		k		k			 20			  1			0.4		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.4		3	0.20048
physician		patient		0		1		k		k			 20			  1			0.4		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.4		5	0.29227
physician		patient		0		1		k		k			 20			  1			0.3		1	0.09903
physician		patient		0		1		k		k			 20			  1			0.3		2	0.15217
physician		patient		0		1		k		k			 20			  1			0.3		3	0.20290
physician		patient		0		1		k		k			 20			  1			0.3		4	0.26570
physician		patient		0		1		k		k			 20			  1			0.3		5	0.29710
physician		patient		0		1		k		k			 20			  1			0.2		1	0.09903
physician		patient		0		1		k		k			 20			  1			0.2		2	0.15942
physician		patient		0		1		k		k			 20			  1			0.2		3	0.21014
physician		patient		0		1		k		k			 20			  1			0.2		4	0.26812
physician		patient		0		1		k		k			 20			  1			0.2		5	0.30193
physician		patient		0		1		k		k			 20			  1			0.1		1	0.10386
physician		patient		0		1		k		k			 20			  1			0.1		2	0.17391
physician		patient		0		1		k		k			 20			  1			0.1		3	0.21981
physician		patient		0		1		k		k			 20			  1			0.1		4	0.27536
physician		patient		0		1		k		k			 20			  1			0.1		5	0.31401
physician		patient		0		1		k		k			 20			  1			0.0		1	0.19324
physician		patient		0		1		k		k			 20			  1			0.0		2	0.27053
physician		patient		0		1		k		k			 20			  1			0.0		3	0.30435
physician		patient		0		1		k		k			 20			  1			0.0		4	0.33092
physician		patient		0		1		k		k			 20			  1			0.0		5	0.36473
physician		patient		0		1		k		k			 20			  2			1.0		1	0.02415
physician		patient		0		1		k		k			 20			  2			1.0		2	0.03623
physician		patient		0		1		k		k			 20			  2			1.0		3	0.04106
physician		patient		0		1		k		k			 20			  2			1.0		4	0.05314
physician		patient		0		1		k		k			 20			  2			1.0		5	0.05556
physician		patient		0		1		k		k			 20			  2			0.9		1	0.10145
physician		patient		0		1		k		k			 20			  2			0.9		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.9		3	0.20048
physician		patient		0		1		k		k			 20			  2			0.9		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.9		5	0.29227
physician		patient		0		1		k		k			 20			  2			0.8		1	0.10145
physician		patient		0		1		k		k			 20			  2			0.8		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.8		3	0.20048
physician		patient		0		1		k		k			 20			  2			0.8		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.8		5	0.29227
physician		patient		0		1		k		k			 20			  2			0.7		1	0.10145
physician		patient		0		1		k		k			 20			  2			0.7		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.7		3	0.20048
physician		patient		0		1		k		k			 20			  2			0.7		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.7		5	0.29227
physician		patient		0		1		k		k			 20			  2			0.6		1	0.10145
physician		patient		0		1		k		k			 20			  2			0.6		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.6		3	0.20048
physician		patient		0		1		k		k			 20			  2			0.6		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.6		5	0.29227
physician		patient		0		1		k		k			 20			  2			0.5		1	0.10145
physician		patient		0		1		k		k			 20			  2			0.5		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.5		3	0.20048
physician		patient		0		1		k		k			 20			  2			0.5		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.5		5	0.29227
physician		patient		0		1		k		k			 20			  2			0.4		1	0.10145
physician		patient		0		1		k		k			 20			  2			0.4		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.4		3	0.20048
physician		patient		0		1		k		k			 20			  2			0.4		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.4		5	0.29227
physician		patient		0		1		k		k			 20			  2			0.3		1	0.09903
physician		patient		0		1		k		k			 20			  2			0.3		2	0.15217
physician		patient		0		1		k		k			 20			  2			0.3		3	0.20290
physician		patient		0		1		k		k			 20			  2			0.3		4	0.26570
physician		patient		0		1		k		k			 20			  2			0.3		5	0.29710
physician		patient		0		1		k		k			 20			  2			0.2		1	0.09903
physician		patient		0		1		k		k			 20			  2			0.2		2	0.15942
physician		patient		0		1		k		k			 20			  2			0.2		3	0.21014
physician		patient		0		1		k		k			 20			  2			0.2		4	0.26812
physician		patient		0		1		k		k			 20			  2			0.2		5	0.30193
physician		patient		0		1		k		k			 20			  2			0.1		1	0.10386
physician		patient		0		1		k		k			 20			  2			0.1		2	0.17391
physician		patient		0		1		k		k			 20			  2			0.1		3	0.21981
physician		patient		0		1		k		k			 20			  2			0.1		4	0.27536
physician		patient		0		1		k		k			 20			  2			0.1		5	0.31401
physician		patient		0		1		k		k			 20			  2			0.0		1	0.19324
physician		patient		0		1		k		k			 20			  2			0.0		2	0.27053
physician		patient		0		1		k		k			 20			  2			0.0		3	0.30435
physician		patient		0		1		k		k			 20			  2			0.0		4	0.33092
physician		patient		0		1		k		k			 20			  2			0.0		5	0.36473
physician		patient		0		1		k		k			 20			  3			1.0		1	0.02415
physician		patient		0		1		k		k			 20			  3			1.0		2	0.03623
physician		patient		0		1		k		k			 20			  3			1.0		3	0.04106
physician		patient		0		1		k		k			 20			  3			1.0		4	0.05314
physician		patient		0		1		k		k			 20			  3			1.0		5	0.05556
physician		patient		0		1		k		k			 20			  3			0.9		1	0.10145
physician		patient		0		1		k		k			 20			  3			0.9		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.9		3	0.20048
physician		patient		0		1		k		k			 20			  3			0.9		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.9		5	0.29227
physician		patient		0		1		k		k			 20			  3			0.8		1	0.10145
physician		patient		0		1		k		k			 20			  3			0.8		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.8		3	0.20048
physician		patient		0		1		k		k			 20			  3			0.8		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.8		5	0.29227
physician		patient		0		1		k		k			 20			  3			0.7		1	0.10145
physician		patient		0		1		k		k			 20			  3			0.7		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.7		3	0.20048
physician		patient		0		1		k		k			 20			  3			0.7		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.7		5	0.29227
physician		patient		0		1		k		k			 20			  3			0.6		1	0.10145
physician		patient		0		1		k		k			 20			  3			0.6		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.6		3	0.20048
physician		patient		0		1		k		k			 20			  3			0.6		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.6		5	0.29227
physician		patient		0		1		k		k			 20			  3			0.5		1	0.10145
physician		patient		0		1		k		k			 20			  3			0.5		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.5		3	0.20048
physician		patient		0		1		k		k			 20			  3			0.5		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.5		5	0.29227
physician		patient		0		1		k		k			 20			  3			0.4		1	0.10145
physician		patient		0		1		k		k			 20			  3			0.4		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.4		3	0.20048
physician		patient		0		1		k		k			 20			  3			0.4		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.4		5	0.29227
physician		patient		0		1		k		k			 20			  3			0.3		1	0.09903
physician		patient		0		1		k		k			 20			  3			0.3		2	0.15217
physician		patient		0		1		k		k			 20			  3			0.3		3	0.20290
physician		patient		0		1		k		k			 20			  3			0.3		4	0.26570
physician		patient		0		1		k		k			 20			  3			0.3		5	0.29710
physician		patient		0		1		k		k			 20			  3			0.2		1	0.09903
physician		patient		0		1		k		k			 20			  3			0.2		2	0.15942
physician		patient		0		1		k		k			 20			  3			0.2		3	0.21014
physician		patient		0		1		k		k			 20			  3			0.2		4	0.26812
physician		patient		0		1		k		k			 20			  3			0.2		5	0.30193
physician		patient		0		1		k		k			 20			  3			0.1		1	0.10386
physician		patient		0		1		k		k			 20			  3			0.1		2	0.17391
physician		patient		0		1		k		k			 20			  3			0.1		3	0.21981
physician		patient		0		1		k		k			 20			  3			0.1		4	0.27536
physician		patient		0		1		k		k			 20			  3			0.1		5	0.31401
physician		patient		0		1		k		k			 20			  3			0.0		1	0.19324
physician		patient		0		1		k		k			 20			  3			0.0		2	0.27053
physician		patient		0		1		k		k			 20			  3			0.0		3	0.30435
physician		patient		0		1		k		k			 20			  3			0.0		4	0.33092
physician		patient		0		1		k		k			 20			  3			0.0		5	0.36473
physician		patient		0		1		k		k			 20			  4			1.0		1	0.02415
physician		patient		0		1		k		k			 20			  4			1.0		2	0.03623
physician		patient		0		1		k		k			 20			  4			1.0		3	0.04106
physician		patient		0		1		k		k			 20			  4			1.0		4	0.05314
physician		patient		0		1		k		k			 20			  4			1.0		5	0.05556
physician		patient		0		1		k		k			 20			  4			0.9		1	0.10145
physician		patient		0		1		k		k			 20			  4			0.9		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.9		3	0.20048
physician		patient		0		1		k		k			 20			  4			0.9		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.9		5	0.29227
physician		patient		0		1		k		k			 20			  4			0.8		1	0.10145
physician		patient		0		1		k		k			 20			  4			0.8		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.8		3	0.20048
physician		patient		0		1		k		k			 20			  4			0.8		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.8		5	0.29227
physician		patient		0		1		k		k			 20			  4			0.7		1	0.10145
physician		patient		0		1		k		k			 20			  4			0.7		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.7		3	0.20048
physician		patient		0		1		k		k			 20			  4			0.7		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.7		5	0.29227
physician		patient		0		1		k		k			 20			  4			0.6		1	0.10145
physician		patient		0		1		k		k			 20			  4			0.6		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.6		3	0.20048
physician		patient		0		1		k		k			 20			  4			0.6		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.6		5	0.29227
physician		patient		0		1		k		k			 20			  4			0.5		1	0.10145
physician		patient		0		1		k		k			 20			  4			0.5		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.5		3	0.20048
physician		patient		0		1		k		k			 20			  4			0.5		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.5		5	0.29227
physician		patient		0		1		k		k			 20			  4			0.4		1	0.10145
physician		patient		0		1		k		k			 20			  4			0.4		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.4		3	0.20048
physician		patient		0		1		k		k			 20			  4			0.4		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.4		5	0.29227
physician		patient		0		1		k		k			 20			  4			0.3		1	0.09903
physician		patient		0		1		k		k			 20			  4			0.3		2	0.15217
physician		patient		0		1		k		k			 20			  4			0.3		3	0.20290
physician		patient		0		1		k		k			 20			  4			0.3		4	0.26570
physician		patient		0		1		k		k			 20			  4			0.3		5	0.29710
physician		patient		0		1		k		k			 20			  4			0.2		1	0.09903
physician		patient		0		1		k		k			 20			  4			0.2		2	0.15942
physician		patient		0		1		k		k			 20			  4			0.2		3	0.21014
physician		patient		0		1		k		k			 20			  4			0.2		4	0.26812
physician		patient		0		1		k		k			 20			  4			0.2		5	0.30193
physician		patient		0		1		k		k			 20			  4			0.1		1	0.10386
physician		patient		0		1		k		k			 20			  4			0.1		2	0.17391
physician		patient		0		1		k		k			 20			  4			0.1		3	0.21981
physician		patient		0		1		k		k			 20			  4			0.1		4	0.27536
physician		patient		0		1		k		k			 20			  4			0.1		5	0.31401
physician		patient		0		1		k		k			 20			  4			0.0		1	0.19324
physician		patient		0		1		k		k			 20			  4			0.0		2	0.27053
physician		patient		0		1		k		k			 20			  4			0.0		3	0.30435
physician		patient		0		1		k		k			 20			  4			0.0		4	0.33092
physician		patient		0		1		k		k			 20			  4			0.0		5	0.36473
physician		patient		0		1		k		k			 20			  5			1.0		1	0.02415
physician		patient		0		1		k		k			 20			  5			1.0		2	0.03623
physician		patient		0		1		k		k			 20			  5			1.0		3	0.04106
physician		patient		0		1		k		k			 20			  5			1.0		4	0.05314
physician		patient		0		1		k		k			 20			  5			1.0		5	0.05556
physician		patient		0		1		k		k			 20			  5			0.9		1	0.10145
physician		patient		0		1		k		k			 20			  5			0.9		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.9		3	0.20048
physician		patient		0		1		k		k			 20			  5			0.9		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.9		5	0.29227
physician		patient		0		1		k		k			 20			  5			0.8		1	0.10145
physician		patient		0		1		k		k			 20			  5			0.8		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.8		3	0.20048
physician		patient		0		1		k		k			 20			  5			0.8		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.8		5	0.29227
physician		patient		0		1		k		k			 20			  5			0.7		1	0.10145
physician		patient		0		1		k		k			 20			  5			0.7		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.7		3	0.20048
physician		patient		0		1		k		k			 20			  5			0.7		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.7		5	0.29227
physician		patient		0		1		k		k			 20			  5			0.6		1	0.10145
physician		patient		0		1		k		k			 20			  5			0.6		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.6		3	0.20048
physician		patient		0		1		k		k			 20			  5			0.6		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.6		5	0.29227
physician		patient		0		1		k		k			 20			  5			0.5		1	0.10145
physician		patient		0		1		k		k			 20			  5			0.5		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.5		3	0.20048
physician		patient		0		1		k		k			 20			  5			0.5		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.5		5	0.29227
physician		patient		0		1		k		k			 20			  5			0.4		1	0.10145
physician		patient		0		1		k		k			 20			  5			0.4		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.4		3	0.20048
physician		patient		0		1		k		k			 20			  5			0.4		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.4		5	0.29227
physician		patient		0		1		k		k			 20			  5			0.3		1	0.09903
physician		patient		0		1		k		k			 20			  5			0.3		2	0.15217
physician		patient		0		1		k		k			 20			  5			0.3		3	0.20290
physician		patient		0		1		k		k			 20			  5			0.3		4	0.26570
physician		patient		0		1		k		k			 20			  5			0.3		5	0.29710
physician		patient		0		1		k		k			 20			  5			0.2		1	0.09903
physician		patient		0		1		k		k			 20			  5			0.2		2	0.15942
physician		patient		0		1		k		k			 20			  5			0.2		3	0.21014
physician		patient		0		1		k		k			 20			  5			0.2		4	0.26812
physician		patient		0		1		k		k			 20			  5			0.2		5	0.30193
physician		patient		0		1		k		k			 20			  5			0.1		1	0.10386
physician		patient		0		1		k		k			 20			  5			0.1		2	0.17391
physician		patient		0		1		k		k			 20			  5			0.1		3	0.21981
physician		patient		0		1		k		k			 20			  5			0.1		4	0.27536
physician		patient		0		1		k		k			 20			  5			0.1		5	0.31401
physician		patient		0		1		k		k			 20			  5			0.0		1	0.19324
physician		patient		0		1		k		k			 20			  5			0.0		2	0.27053
physician		patient		0		1		k		k			 20			  5			0.0		3	0.30435
physician		patient		0		1		k		k			 20			  5			0.0		4	0.33092
physician		patient		0		1		k		k			 20			  5			0.0		5	0.36473
physician		patient		0		1		k		k			 20			 10			1.0		1	0.02415
physician		patient		0		1		k		k			 20			 10			1.0		2	0.03623
physician		patient		0		1		k		k			 20			 10			1.0		3	0.04106
physician		patient		0		1		k		k			 20			 10			1.0		4	0.05314
physician		patient		0		1		k		k			 20			 10			1.0		5	0.05556
physician		patient		0		1		k		k			 20			 10			0.9		1	0.10145
physician		patient		0		1		k		k			 20			 10			0.9		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.9		3	0.20048
physician		patient		0		1		k		k			 20			 10			0.9		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.9		5	0.29227
physician		patient		0		1		k		k			 20			 10			0.8		1	0.10145
physician		patient		0		1		k		k			 20			 10			0.8		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.8		3	0.20048
physician		patient		0		1		k		k			 20			 10			0.8		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.8		5	0.29227
physician		patient		0		1		k		k			 20			 10			0.7		1	0.10145
physician		patient		0		1		k		k			 20			 10			0.7		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.7		3	0.20048
physician		patient		0		1		k		k			 20			 10			0.7		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.7		5	0.29227
physician		patient		0		1		k		k			 20			 10			0.6		1	0.10145
physician		patient		0		1		k		k			 20			 10			0.6		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.6		3	0.20048
physician		patient		0		1		k		k			 20			 10			0.6		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.6		5	0.29227
physician		patient		0		1		k		k			 20			 10			0.5		1	0.10145
physician		patient		0		1		k		k			 20			 10			0.5		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.5		3	0.20048
physician		patient		0		1		k		k			 20			 10			0.5		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.5		5	0.29227
physician		patient		0		1		k		k			 20			 10			0.4		1	0.10145
physician		patient		0		1		k		k			 20			 10			0.4		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.4		3	0.20048
physician		patient		0		1		k		k			 20			 10			0.4		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.4		5	0.29227
physician		patient		0		1		k		k			 20			 10			0.3		1	0.09903
physician		patient		0		1		k		k			 20			 10			0.3		2	0.15217
physician		patient		0		1		k		k			 20			 10			0.3		3	0.20290
physician		patient		0		1		k		k			 20			 10			0.3		4	0.26570
physician		patient		0		1		k		k			 20			 10			0.3		5	0.29710
physician		patient		0		1		k		k			 20			 10			0.2		1	0.09903
physician		patient		0		1		k		k			 20			 10			0.2		2	0.15942
physician		patient		0		1		k		k			 20			 10			0.2		3	0.21014
physician		patient		0		1		k		k			 20			 10			0.2		4	0.26812
physician		patient		0		1		k		k			 20			 10			0.2		5	0.30193
physician		patient		0		1		k		k			 20			 10			0.1		1	0.10386
physician		patient		0		1		k		k			 20			 10			0.1		2	0.17391
physician		patient		0		1		k		k			 20			 10			0.1		3	0.21981
physician		patient		0		1		k		k			 20			 10			0.1		4	0.27536
physician		patient		0		1		k		k			 20			 10			0.1		5	0.31401
physician		patient		0		1		k		k			 20			 10			0.0		1	0.19324
physician		patient		0		1		k		k			 20			 10			0.0		2	0.27053
physician		patient		0		1		k		k			 20			 10			0.0		3	0.30435
physician		patient		0		1		k		k			 20			 10			0.0		4	0.33092
physician		patient		0		1		k		k			 20			 10			0.0		5	0.36473
physician		patient		0		1		k		k			 20			 20			1.0		1	0.02415
physician		patient		0		1		k		k			 20			 20			1.0		2	0.03623
physician		patient		0		1		k		k			 20			 20			1.0		3	0.04106
physician		patient		0		1		k		k			 20			 20			1.0		4	0.05314
physician		patient		0		1		k		k			 20			 20			1.0		5	0.05556
physician		patient		0		1		k		k			 20			 20			0.9		1	0.10145
physician		patient		0		1		k		k			 20			 20			0.9		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.9		3	0.20048
physician		patient		0		1		k		k			 20			 20			0.9		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.9		5	0.29227
physician		patient		0		1		k		k			 20			 20			0.8		1	0.10145
physician		patient		0		1		k		k			 20			 20			0.8		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.8		3	0.20048
physician		patient		0		1		k		k			 20			 20			0.8		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.8		5	0.29227
physician		patient		0		1		k		k			 20			 20			0.7		1	0.10145
physician		patient		0		1		k		k			 20			 20			0.7		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.7		3	0.20048
physician		patient		0		1		k		k			 20			 20			0.7		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.7		5	0.29227
physician		patient		0		1		k		k			 20			 20			0.6		1	0.10145
physician		patient		0		1		k		k			 20			 20			0.6		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.6		3	0.20048
physician		patient		0		1		k		k			 20			 20			0.6		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.6		5	0.29227
physician		patient		0		1		k		k			 20			 20			0.5		1	0.10145
physician		patient		0		1		k		k			 20			 20			0.5		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.5		3	0.20048
physician		patient		0		1		k		k			 20			 20			0.5		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.5		5	0.29227
physician		patient		0		1		k		k			 20			 20			0.4		1	0.10145
physician		patient		0		1		k		k			 20			 20			0.4		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.4		3	0.20048
physician		patient		0		1		k		k			 20			 20			0.4		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.4		5	0.29227
physician		patient		0		1		k		k			 20			 20			0.3		1	0.09903
physician		patient		0		1		k		k			 20			 20			0.3		2	0.15217
physician		patient		0		1		k		k			 20			 20			0.3		3	0.20290
physician		patient		0		1		k		k			 20			 20			0.3		4	0.26570
physician		patient		0		1		k		k			 20			 20			0.3		5	0.29710
physician		patient		0		1		k		k			 20			 20			0.2		1	0.09903
physician		patient		0		1		k		k			 20			 20			0.2		2	0.15942
physician		patient		0		1		k		k			 20			 20			0.2		3	0.21014
physician		patient		0		1		k		k			 20			 20			0.2		4	0.26812
physician		patient		0		1		k		k			 20			 20			0.2		5	0.30193
physician		patient		0		1		k		k			 20			 20			0.1		1	0.10386
physician		patient		0		1		k		k			 20			 20			0.1		2	0.17391
physician		patient		0		1		k		k			 20			 20			0.1		3	0.21981
physician		patient		0		1		k		k			 20			 20			0.1		4	0.27536
physician		patient		0		1		k		k			 20			 20			0.1		5	0.31401
physician		patient		0		1		k		k			 20			 20			0.0		1	0.19324
physician		patient		0		1		k		k			 20			 20			0.0		2	0.27053
physician		patient		0		1		k		k			 20			 20			0.0		3	0.30435
physician		patient		0		1		k		k			 20			 20			0.0		4	0.33092
physician		patient		0		1		k		k			 20			 20			0.0		5	0.36473
physician		patient		0		1		k		k			 20			 50			1.0		1	0.02415
physician		patient		0		1		k		k			 20			 50			1.0		2	0.03623
physician		patient		0		1		k		k			 20			 50			1.0		3	0.04106
physician		patient		0		1		k		k			 20			 50			1.0		4	0.05314
physician		patient		0		1		k		k			 20			 50			1.0		5	0.05556
physician		patient		0		1		k		k			 20			 50			0.9		1	0.10145
physician		patient		0		1		k		k			 20			 50			0.9		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.9		3	0.20048
physician		patient		0		1		k		k			 20			 50			0.9		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.9		5	0.29227
physician		patient		0		1		k		k			 20			 50			0.8		1	0.10145
physician		patient		0		1		k		k			 20			 50			0.8		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.8		3	0.20048
physician		patient		0		1		k		k			 20			 50			0.8		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.8		5	0.29227
physician		patient		0		1		k		k			 20			 50			0.7		1	0.10145
physician		patient		0		1		k		k			 20			 50			0.7		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.7		3	0.20048
physician		patient		0		1		k		k			 20			 50			0.7		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.7		5	0.29227
physician		patient		0		1		k		k			 20			 50			0.6		1	0.10145
physician		patient		0		1		k		k			 20			 50			0.6		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.6		3	0.20048
physician		patient		0		1		k		k			 20			 50			0.6		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.6		5	0.29227
physician		patient		0		1		k		k			 20			 50			0.5		1	0.10145
physician		patient		0		1		k		k			 20			 50			0.5		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.5		3	0.20048
physician		patient		0		1		k		k			 20			 50			0.5		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.5		5	0.29227
physician		patient		0		1		k		k			 20			 50			0.4		1	0.10145
physician		patient		0		1		k		k			 20			 50			0.4		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.4		3	0.20048
physician		patient		0		1		k		k			 20			 50			0.4		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.4		5	0.29227
physician		patient		0		1		k		k			 20			 50			0.3		1	0.09903
physician		patient		0		1		k		k			 20			 50			0.3		2	0.15217
physician		patient		0		1		k		k			 20			 50			0.3		3	0.20290
physician		patient		0		1		k		k			 20			 50			0.3		4	0.26570
physician		patient		0		1		k		k			 20			 50			0.3		5	0.29710
physician		patient		0		1		k		k			 20			 50			0.2		1	0.09903
physician		patient		0		1		k		k			 20			 50			0.2		2	0.15942
physician		patient		0		1		k		k			 20			 50			0.2		3	0.21014
physician		patient		0		1		k		k			 20			 50			0.2		4	0.26812
physician		patient		0		1		k		k			 20			 50			0.2		5	0.30193
physician		patient		0		1		k		k			 20			 50			0.1		1	0.10386
physician		patient		0		1		k		k			 20			 50			0.1		2	0.17391
physician		patient		0		1		k		k			 20			 50			0.1		3	0.21981
physician		patient		0		1		k		k			 20			 50			0.1		4	0.27536
physician		patient		0		1		k		k			 20			 50			0.1		5	0.31401
physician		patient		0		1		k		k			 20			 50			0.0		1	0.19324
physician		patient		0		1		k		k			 20			 50			0.0		2	0.27053
physician		patient		0		1		k		k			 20			 50			0.0		3	0.30435
physician		patient		0		1		k		k			 20			 50			0.0		4	0.33092
physician		patient		0		1		k		k			 20			 50			0.0		5	0.36473
physician		patient		0		1		k		k			 20			100			1.0		1	0.02415
physician		patient		0		1		k		k			 20			100			1.0		2	0.03623
physician		patient		0		1		k		k			 20			100			1.0		3	0.04106
physician		patient		0		1		k		k			 20			100			1.0		4	0.05314
physician		patient		0		1		k		k			 20			100			1.0		5	0.05556
physician		patient		0		1		k		k			 20			100			0.9		1	0.10145
physician		patient		0		1		k		k			 20			100			0.9		2	0.15217
physician		patient		0		1		k		k			 20			100			0.9		3	0.20048
physician		patient		0		1		k		k			 20			100			0.9		4	0.26570
physician		patient		0		1		k		k			 20			100			0.9		5	0.29227
physician		patient		0		1		k		k			 20			100			0.8		1	0.10145
physician		patient		0		1		k		k			 20			100			0.8		2	0.15217
physician		patient		0		1		k		k			 20			100			0.8		3	0.20048
physician		patient		0		1		k		k			 20			100			0.8		4	0.26570
physician		patient		0		1		k		k			 20			100			0.8		5	0.29227
physician		patient		0		1		k		k			 20			100			0.7		1	0.10145
physician		patient		0		1		k		k			 20			100			0.7		2	0.15217
physician		patient		0		1		k		k			 20			100			0.7		3	0.20048
physician		patient		0		1		k		k			 20			100			0.7		4	0.26570
physician		patient		0		1		k		k			 20			100			0.7		5	0.29227
physician		patient		0		1		k		k			 20			100			0.6		1	0.10145
physician		patient		0		1		k		k			 20			100			0.6		2	0.15217
physician		patient		0		1		k		k			 20			100			0.6		3	0.20048
physician		patient		0		1		k		k			 20			100			0.6		4	0.26570
physician		patient		0		1		k		k			 20			100			0.6		5	0.29227
physician		patient		0		1		k		k			 20			100			0.5		1	0.10145
physician		patient		0		1		k		k			 20			100			0.5		2	0.15217
physician		patient		0		1		k		k			 20			100			0.5		3	0.20048
physician		patient		0		1		k		k			 20			100			0.5		4	0.26570
physician		patient		0		1		k		k			 20			100			0.5		5	0.29227
physician		patient		0		1		k		k			 20			100			0.4		1	0.10145
physician		patient		0		1		k		k			 20			100			0.4		2	0.15217
physician		patient		0		1		k		k			 20			100			0.4		3	0.20048
physician		patient		0		1		k		k			 20			100			0.4		4	0.26570
physician		patient		0		1		k		k			 20			100			0.4		5	0.29227
physician		patient		0		1		k		k			 20			100			0.3		1	0.09903
physician		patient		0		1		k		k			 20			100			0.3		2	0.15217
physician		patient		0		1		k		k			 20			100			0.3		3	0.20290
physician		patient		0		1		k		k			 20			100			0.3		4	0.26570
physician		patient		0		1		k		k			 20			100			0.3		5	0.29710
physician		patient		0		1		k		k			 20			100			0.2		1	0.09903
physician		patient		0		1		k		k			 20			100			0.2		2	0.15942
physician		patient		0		1		k		k			 20			100			0.2		3	0.21014
physician		patient		0		1		k		k			 20			100			0.2		4	0.26812
physician		patient		0		1		k		k			 20			100			0.2		5	0.30193
physician		patient		0		1		k		k			 20			100			0.1		1	0.10386
physician		patient		0		1		k		k			 20			100			0.1		2	0.17391
physician		patient		0		1		k		k			 20			100			0.1		3	0.21981
physician		patient		0		1		k		k			 20			100			0.1		4	0.27536
physician		patient		0		1		k		k			 20			100			0.1		5	0.31401
physician		patient		0		1		k		k			 20			100			0.0		1	0.19324
physician		patient		0		1		k		k			 20			100			0.0		2	0.27053
physician		patient		0		1		k		k			 20			100			0.0		3	0.30435
physician		patient		0		1		k		k			 20			100			0.0		4	0.33092
physician		patient		0		1		k		k			 20			100			0.0		5	0.36473
physician		patient		0		1		k		k			 50			  1			1.0		1	0.02415
physician		patient		0		1		k		k			 50			  1			1.0		2	0.03623
physician		patient		0		1		k		k			 50			  1			1.0		3	0.04106
physician		patient		0		1		k		k			 50			  1			1.0		4	0.05314
physician		patient		0		1		k		k			 50			  1			1.0		5	0.05556
physician		patient		0		1		k		k			 50			  1			0.9		1	0.10145
physician		patient		0		1		k		k			 50			  1			0.9		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.9		3	0.20048
physician		patient		0		1		k		k			 50			  1			0.9		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.9		5	0.29227
physician		patient		0		1		k		k			 50			  1			0.8		1	0.10145
physician		patient		0		1		k		k			 50			  1			0.8		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.8		3	0.20048
physician		patient		0		1		k		k			 50			  1			0.8		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.8		5	0.29227
physician		patient		0		1		k		k			 50			  1			0.7		1	0.10145
physician		patient		0		1		k		k			 50			  1			0.7		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.7		3	0.20048
physician		patient		0		1		k		k			 50			  1			0.7		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.7		5	0.29227
physician		patient		0		1		k		k			 50			  1			0.6		1	0.10145
physician		patient		0		1		k		k			 50			  1			0.6		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.6		3	0.20048
physician		patient		0		1		k		k			 50			  1			0.6		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.6		5	0.29227
physician		patient		0		1		k		k			 50			  1			0.5		1	0.10145
physician		patient		0		1		k		k			 50			  1			0.5		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.5		3	0.20048
physician		patient		0		1		k		k			 50			  1			0.5		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.5		5	0.29227
physician		patient		0		1		k		k			 50			  1			0.4		1	0.10145
physician		patient		0		1		k		k			 50			  1			0.4		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.4		3	0.20048
physician		patient		0		1		k		k			 50			  1			0.4		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.4		5	0.29227
physician		patient		0		1		k		k			 50			  1			0.3		1	0.09903
physician		patient		0		1		k		k			 50			  1			0.3		2	0.15217
physician		patient		0		1		k		k			 50			  1			0.3		3	0.20290
physician		patient		0		1		k		k			 50			  1			0.3		4	0.26570
physician		patient		0		1		k		k			 50			  1			0.3		5	0.29710
physician		patient		0		1		k		k			 50			  1			0.2		1	0.09903
physician		patient		0		1		k		k			 50			  1			0.2		2	0.15942
physician		patient		0		1		k		k			 50			  1			0.2		3	0.21014
physician		patient		0		1		k		k			 50			  1			0.2		4	0.26812
physician		patient		0		1		k		k			 50			  1			0.2		5	0.30193
physician		patient		0		1		k		k			 50			  1			0.1		1	0.10386
physician		patient		0		1		k		k			 50			  1			0.1		2	0.17391
physician		patient		0		1		k		k			 50			  1			0.1		3	0.21981
physician		patient		0		1		k		k			 50			  1			0.1		4	0.27536
physician		patient		0		1		k		k			 50			  1			0.1		5	0.31401
physician		patient		0		1		k		k			 50			  1			0.0		1	0.19324
physician		patient		0		1		k		k			 50			  1			0.0		2	0.27053
physician		patient		0		1		k		k			 50			  1			0.0		3	0.30435
physician		patient		0		1		k		k			 50			  1			0.0		4	0.33092
physician		patient		0		1		k		k			 50			  1			0.0		5	0.36473
physician		patient		0		1		k		k			 50			  2			1.0		1	0.02415
physician		patient		0		1		k		k			 50			  2			1.0		2	0.03623
physician		patient		0		1		k		k			 50			  2			1.0		3	0.04106
physician		patient		0		1		k		k			 50			  2			1.0		4	0.05314
physician		patient		0		1		k		k			 50			  2			1.0		5	0.05556
physician		patient		0		1		k		k			 50			  2			0.9		1	0.10145
physician		patient		0		1		k		k			 50			  2			0.9		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.9		3	0.20048
physician		patient		0		1		k		k			 50			  2			0.9		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.9		5	0.29227
physician		patient		0		1		k		k			 50			  2			0.8		1	0.10145
physician		patient		0		1		k		k			 50			  2			0.8		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.8		3	0.20048
physician		patient		0		1		k		k			 50			  2			0.8		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.8		5	0.29227
physician		patient		0		1		k		k			 50			  2			0.7		1	0.10145
physician		patient		0		1		k		k			 50			  2			0.7		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.7		3	0.20048
physician		patient		0		1		k		k			 50			  2			0.7		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.7		5	0.29227
physician		patient		0		1		k		k			 50			  2			0.6		1	0.10145
physician		patient		0		1		k		k			 50			  2			0.6		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.6		3	0.20048
physician		patient		0		1		k		k			 50			  2			0.6		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.6		5	0.29227
physician		patient		0		1		k		k			 50			  2			0.5		1	0.10145
physician		patient		0		1		k		k			 50			  2			0.5		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.5		3	0.20048
physician		patient		0		1		k		k			 50			  2			0.5		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.5		5	0.29227
physician		patient		0		1		k		k			 50			  2			0.4		1	0.10145
physician		patient		0		1		k		k			 50			  2			0.4		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.4		3	0.20048
physician		patient		0		1		k		k			 50			  2			0.4		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.4		5	0.29227
physician		patient		0		1		k		k			 50			  2			0.3		1	0.09903
physician		patient		0		1		k		k			 50			  2			0.3		2	0.15217
physician		patient		0		1		k		k			 50			  2			0.3		3	0.20290
physician		patient		0		1		k		k			 50			  2			0.3		4	0.26570
physician		patient		0		1		k		k			 50			  2			0.3		5	0.29710
physician		patient		0		1		k		k			 50			  2			0.2		1	0.09903
physician		patient		0		1		k		k			 50			  2			0.2		2	0.15942
physician		patient		0		1		k		k			 50			  2			0.2		3	0.21014
physician		patient		0		1		k		k			 50			  2			0.2		4	0.26812
physician		patient		0		1		k		k			 50			  2			0.2		5	0.30193
physician		patient		0		1		k		k			 50			  2			0.1		1	0.10386
physician		patient		0		1		k		k			 50			  2			0.1		2	0.17391
physician		patient		0		1		k		k			 50			  2			0.1		3	0.21981
physician		patient		0		1		k		k			 50			  2			0.1		4	0.27536
physician		patient		0		1		k		k			 50			  2			0.1		5	0.31401
physician		patient		0		1		k		k			 50			  2			0.0		1	0.19324
physician		patient		0		1		k		k			 50			  2			0.0		2	0.27053
physician		patient		0		1		k		k			 50			  2			0.0		3	0.30435
physician		patient		0		1		k		k			 50			  2			0.0		4	0.33092
physician		patient		0		1		k		k			 50			  2			0.0		5	0.36473
physician		patient		0		1		k		k			 50			  3			1.0		1	0.02415
physician		patient		0		1		k		k			 50			  3			1.0		2	0.03623
physician		patient		0		1		k		k			 50			  3			1.0		3	0.04106
physician		patient		0		1		k		k			 50			  3			1.0		4	0.05314
physician		patient		0		1		k		k			 50			  3			1.0		5	0.05556
physician		patient		0		1		k		k			 50			  3			0.9		1	0.10145
physician		patient		0		1		k		k			 50			  3			0.9		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.9		3	0.20048
physician		patient		0		1		k		k			 50			  3			0.9		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.9		5	0.29227
physician		patient		0		1		k		k			 50			  3			0.8		1	0.10145
physician		patient		0		1		k		k			 50			  3			0.8		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.8		3	0.20048
physician		patient		0		1		k		k			 50			  3			0.8		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.8		5	0.29227
physician		patient		0		1		k		k			 50			  3			0.7		1	0.10145
physician		patient		0		1		k		k			 50			  3			0.7		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.7		3	0.20048
physician		patient		0		1		k		k			 50			  3			0.7		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.7		5	0.29227
physician		patient		0		1		k		k			 50			  3			0.6		1	0.10145
physician		patient		0		1		k		k			 50			  3			0.6		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.6		3	0.20048
physician		patient		0		1		k		k			 50			  3			0.6		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.6		5	0.29227
physician		patient		0		1		k		k			 50			  3			0.5		1	0.10145
physician		patient		0		1		k		k			 50			  3			0.5		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.5		3	0.20048
physician		patient		0		1		k		k			 50			  3			0.5		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.5		5	0.29227
physician		patient		0		1		k		k			 50			  3			0.4		1	0.10145
physician		patient		0		1		k		k			 50			  3			0.4		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.4		3	0.20048
physician		patient		0		1		k		k			 50			  3			0.4		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.4		5	0.29227
physician		patient		0		1		k		k			 50			  3			0.3		1	0.09903
physician		patient		0		1		k		k			 50			  3			0.3		2	0.15217
physician		patient		0		1		k		k			 50			  3			0.3		3	0.20290
physician		patient		0		1		k		k			 50			  3			0.3		4	0.26570
physician		patient		0		1		k		k			 50			  3			0.3		5	0.29710
physician		patient		0		1		k		k			 50			  3			0.2		1	0.09903
physician		patient		0		1		k		k			 50			  3			0.2		2	0.15942
physician		patient		0		1		k		k			 50			  3			0.2		3	0.21014
physician		patient		0		1		k		k			 50			  3			0.2		4	0.26812
physician		patient		0		1		k		k			 50			  3			0.2		5	0.30193
physician		patient		0		1		k		k			 50			  3			0.1		1	0.10386
physician		patient		0		1		k		k			 50			  3			0.1		2	0.17391
physician		patient		0		1		k		k			 50			  3			0.1		3	0.21981
physician		patient		0		1		k		k			 50			  3			0.1		4	0.27536
physician		patient		0		1		k		k			 50			  3			0.1		5	0.31401
physician		patient		0		1		k		k			 50			  3			0.0		1	0.19324
physician		patient		0		1		k		k			 50			  3			0.0		2	0.27053
physician		patient		0		1		k		k			 50			  3			0.0		3	0.30435
physician		patient		0		1		k		k			 50			  3			0.0		4	0.33092
physician		patient		0		1		k		k			 50			  3			0.0		5	0.36473
physician		patient		0		1		k		k			 50			  4			1.0		1	0.02415
physician		patient		0		1		k		k			 50			  4			1.0		2	0.03623
physician		patient		0		1		k		k			 50			  4			1.0		3	0.04106
physician		patient		0		1		k		k			 50			  4			1.0		4	0.05314
physician		patient		0		1		k		k			 50			  4			1.0		5	0.05556
physician		patient		0		1		k		k			 50			  4			0.9		1	0.10145
physician		patient		0		1		k		k			 50			  4			0.9		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.9		3	0.20048
physician		patient		0		1		k		k			 50			  4			0.9		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.9		5	0.29227
physician		patient		0		1		k		k			 50			  4			0.8		1	0.10145
physician		patient		0		1		k		k			 50			  4			0.8		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.8		3	0.20048
physician		patient		0		1		k		k			 50			  4			0.8		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.8		5	0.29227
physician		patient		0		1		k		k			 50			  4			0.7		1	0.10145
physician		patient		0		1		k		k			 50			  4			0.7		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.7		3	0.20048
physician		patient		0		1		k		k			 50			  4			0.7		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.7		5	0.29227
physician		patient		0		1		k		k			 50			  4			0.6		1	0.10145
physician		patient		0		1		k		k			 50			  4			0.6		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.6		3	0.20048
physician		patient		0		1		k		k			 50			  4			0.6		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.6		5	0.29227
physician		patient		0		1		k		k			 50			  4			0.5		1	0.10145
physician		patient		0		1		k		k			 50			  4			0.5		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.5		3	0.20048
physician		patient		0		1		k		k			 50			  4			0.5		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.5		5	0.29227
physician		patient		0		1		k		k			 50			  4			0.4		1	0.10145
physician		patient		0		1		k		k			 50			  4			0.4		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.4		3	0.20048
physician		patient		0		1		k		k			 50			  4			0.4		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.4		5	0.29227
physician		patient		0		1		k		k			 50			  4			0.3		1	0.09903
physician		patient		0		1		k		k			 50			  4			0.3		2	0.15217
physician		patient		0		1		k		k			 50			  4			0.3		3	0.20290
physician		patient		0		1		k		k			 50			  4			0.3		4	0.26570
physician		patient		0		1		k		k			 50			  4			0.3		5	0.29710
physician		patient		0		1		k		k			 50			  4			0.2		1	0.09903
physician		patient		0		1		k		k			 50			  4			0.2		2	0.15942
physician		patient		0		1		k		k			 50			  4			0.2		3	0.21014
physician		patient		0		1		k		k			 50			  4			0.2		4	0.26812
physician		patient		0		1		k		k			 50			  4			0.2		5	0.30193
physician		patient		0		1		k		k			 50			  4			0.1		1	0.10386
physician		patient		0		1		k		k			 50			  4			0.1		2	0.17391
physician		patient		0		1		k		k			 50			  4			0.1		3	0.21981
physician		patient		0		1		k		k			 50			  4			0.1		4	0.27536
physician		patient		0		1		k		k			 50			  4			0.1		5	0.31401
physician		patient		0		1		k		k			 50			  4			0.0		1	0.19324
physician		patient		0		1		k		k			 50			  4			0.0		2	0.27053
physician		patient		0		1		k		k			 50			  4			0.0		3	0.30435
physician		patient		0		1		k		k			 50			  4			0.0		4	0.33092
physician		patient		0		1		k		k			 50			  4			0.0		5	0.36473
physician		patient		0		1		k		k			 50			  5			1.0		1	0.02415
physician		patient		0		1		k		k			 50			  5			1.0		2	0.03623
physician		patient		0		1		k		k			 50			  5			1.0		3	0.04106
physician		patient		0		1		k		k			 50			  5			1.0		4	0.05314
physician		patient		0		1		k		k			 50			  5			1.0		5	0.05556
physician		patient		0		1		k		k			 50			  5			0.9		1	0.10145
physician		patient		0		1		k		k			 50			  5			0.9		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.9		3	0.20048
physician		patient		0		1		k		k			 50			  5			0.9		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.9		5	0.29227
physician		patient		0		1		k		k			 50			  5			0.8		1	0.10145
physician		patient		0		1		k		k			 50			  5			0.8		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.8		3	0.20048
physician		patient		0		1		k		k			 50			  5			0.8		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.8		5	0.29227
physician		patient		0		1		k		k			 50			  5			0.7		1	0.10145
physician		patient		0		1		k		k			 50			  5			0.7		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.7		3	0.20048
physician		patient		0		1		k		k			 50			  5			0.7		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.7		5	0.29227
physician		patient		0		1		k		k			 50			  5			0.6		1	0.10145
physician		patient		0		1		k		k			 50			  5			0.6		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.6		3	0.20048
physician		patient		0		1		k		k			 50			  5			0.6		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.6		5	0.29227
physician		patient		0		1		k		k			 50			  5			0.5		1	0.10145
physician		patient		0		1		k		k			 50			  5			0.5		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.5		3	0.20048
physician		patient		0		1		k		k			 50			  5			0.5		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.5		5	0.29227
physician		patient		0		1		k		k			 50			  5			0.4		1	0.10145
physician		patient		0		1		k		k			 50			  5			0.4		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.4		3	0.20048
physician		patient		0		1		k		k			 50			  5			0.4		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.4		5	0.29227
physician		patient		0		1		k		k			 50			  5			0.3		1	0.09903
physician		patient		0		1		k		k			 50			  5			0.3		2	0.15217
physician		patient		0		1		k		k			 50			  5			0.3		3	0.20290
physician		patient		0		1		k		k			 50			  5			0.3		4	0.26570
physician		patient		0		1		k		k			 50			  5			0.3		5	0.29710
physician		patient		0		1		k		k			 50			  5			0.2		1	0.09903
physician		patient		0		1		k		k			 50			  5			0.2		2	0.15942
physician		patient		0		1		k		k			 50			  5			0.2		3	0.21014
physician		patient		0		1		k		k			 50			  5			0.2		4	0.26812
physician		patient		0		1		k		k			 50			  5			0.2		5	0.30193
physician		patient		0		1		k		k			 50			  5			0.1		1	0.10386
physician		patient		0		1		k		k			 50			  5			0.1		2	0.17391
physician		patient		0		1		k		k			 50			  5			0.1		3	0.21981
physician		patient		0		1		k		k			 50			  5			0.1		4	0.27536
physician		patient		0		1		k		k			 50			  5			0.1		5	0.31401
physician		patient		0		1		k		k			 50			  5			0.0		1	0.19324
physician		patient		0		1		k		k			 50			  5			0.0		2	0.27053
physician		patient		0		1		k		k			 50			  5			0.0		3	0.30435
physician		patient		0		1		k		k			 50			  5			0.0		4	0.33092
physician		patient		0		1		k		k			 50			  5			0.0		5	0.36473
physician		patient		0		1		k		k			 50			 10			1.0		1	0.02415
physician		patient		0		1		k		k			 50			 10			1.0		2	0.03623
physician		patient		0		1		k		k			 50			 10			1.0		3	0.04106
physician		patient		0		1		k		k			 50			 10			1.0		4	0.05314
physician		patient		0		1		k		k			 50			 10			1.0		5	0.05556
physician		patient		0		1		k		k			 50			 10			0.9		1	0.10145
physician		patient		0		1		k		k			 50			 10			0.9		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.9		3	0.20048
physician		patient		0		1		k		k			 50			 10			0.9		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.9		5	0.29227
physician		patient		0		1		k		k			 50			 10			0.8		1	0.10145
physician		patient		0		1		k		k			 50			 10			0.8		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.8		3	0.20048
physician		patient		0		1		k		k			 50			 10			0.8		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.8		5	0.29227
physician		patient		0		1		k		k			 50			 10			0.7		1	0.10145
physician		patient		0		1		k		k			 50			 10			0.7		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.7		3	0.20048
physician		patient		0		1		k		k			 50			 10			0.7		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.7		5	0.29227
physician		patient		0		1		k		k			 50			 10			0.6		1	0.10145
physician		patient		0		1		k		k			 50			 10			0.6		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.6		3	0.20048
physician		patient		0		1		k		k			 50			 10			0.6		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.6		5	0.29227
physician		patient		0		1		k		k			 50			 10			0.5		1	0.10145
physician		patient		0		1		k		k			 50			 10			0.5		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.5		3	0.20048
physician		patient		0		1		k		k			 50			 10			0.5		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.5		5	0.29227
physician		patient		0		1		k		k			 50			 10			0.4		1	0.10145
physician		patient		0		1		k		k			 50			 10			0.4		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.4		3	0.20048
physician		patient		0		1		k		k			 50			 10			0.4		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.4		5	0.29227
physician		patient		0		1		k		k			 50			 10			0.3		1	0.09903
physician		patient		0		1		k		k			 50			 10			0.3		2	0.15217
physician		patient		0		1		k		k			 50			 10			0.3		3	0.20290
physician		patient		0		1		k		k			 50			 10			0.3		4	0.26570
physician		patient		0		1		k		k			 50			 10			0.3		5	0.29710
physician		patient		0		1		k		k			 50			 10			0.2		1	0.09903
physician		patient		0		1		k		k			 50			 10			0.2		2	0.15942
physician		patient		0		1		k		k			 50			 10			0.2		3	0.21014
physician		patient		0		1		k		k			 50			 10			0.2		4	0.26812
physician		patient		0		1		k		k			 50			 10			0.2		5	0.30193
physician		patient		0		1		k		k			 50			 10			0.1		1	0.10386
physician		patient		0		1		k		k			 50			 10			0.1		2	0.17391
physician		patient		0		1		k		k			 50			 10			0.1		3	0.21981
physician		patient		0		1		k		k			 50			 10			0.1		4	0.27536
physician		patient		0		1		k		k			 50			 10			0.1		5	0.31401
physician		patient		0		1		k		k			 50			 10			0.0		1	0.19324
physician		patient		0		1		k		k			 50			 10			0.0		2	0.27053
physician		patient		0		1		k		k			 50			 10			0.0		3	0.30435
physician		patient		0		1		k		k			 50			 10			0.0		4	0.33092
physician		patient		0		1		k		k			 50			 10			0.0		5	0.36473
physician		patient		0		1		k		k			 50			 20			1.0		1	0.02415
physician		patient		0		1		k		k			 50			 20			1.0		2	0.03623
physician		patient		0		1		k		k			 50			 20			1.0		3	0.04106
physician		patient		0		1		k		k			 50			 20			1.0		4	0.05314
physician		patient		0		1		k		k			 50			 20			1.0		5	0.05556
physician		patient		0		1		k		k			 50			 20			0.9		1	0.10145
physician		patient		0		1		k		k			 50			 20			0.9		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.9		3	0.20048
physician		patient		0		1		k		k			 50			 20			0.9		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.9		5	0.29227
physician		patient		0		1		k		k			 50			 20			0.8		1	0.10145
physician		patient		0		1		k		k			 50			 20			0.8		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.8		3	0.20048
physician		patient		0		1		k		k			 50			 20			0.8		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.8		5	0.29227
physician		patient		0		1		k		k			 50			 20			0.7		1	0.10145
physician		patient		0		1		k		k			 50			 20			0.7		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.7		3	0.20048
physician		patient		0		1		k		k			 50			 20			0.7		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.7		5	0.29227
physician		patient		0		1		k		k			 50			 20			0.6		1	0.10145
physician		patient		0		1		k		k			 50			 20			0.6		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.6		3	0.20048
physician		patient		0		1		k		k			 50			 20			0.6		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.6		5	0.29227
physician		patient		0		1		k		k			 50			 20			0.5		1	0.10145
physician		patient		0		1		k		k			 50			 20			0.5		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.5		3	0.20048
physician		patient		0		1		k		k			 50			 20			0.5		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.5		5	0.29227
physician		patient		0		1		k		k			 50			 20			0.4		1	0.10145
physician		patient		0		1		k		k			 50			 20			0.4		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.4		3	0.20048
physician		patient		0		1		k		k			 50			 20			0.4		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.4		5	0.29227
physician		patient		0		1		k		k			 50			 20			0.3		1	0.09903
physician		patient		0		1		k		k			 50			 20			0.3		2	0.15217
physician		patient		0		1		k		k			 50			 20			0.3		3	0.20290
physician		patient		0		1		k		k			 50			 20			0.3		4	0.26570
physician		patient		0		1		k		k			 50			 20			0.3		5	0.29710
physician		patient		0		1		k		k			 50			 20			0.2		1	0.09903
physician		patient		0		1		k		k			 50			 20			0.2		2	0.15942
physician		patient		0		1		k		k			 50			 20			0.2		3	0.21014
physician		patient		0		1		k		k			 50			 20			0.2		4	0.26812
physician		patient		0		1		k		k			 50			 20			0.2		5	0.30193
physician		patient		0		1		k		k			 50			 20			0.1		1	0.10386
physician		patient		0		1		k		k			 50			 20			0.1		2	0.17391
physician		patient		0		1		k		k			 50			 20			0.1		3	0.21981
physician		patient		0		1		k		k			 50			 20			0.1		4	0.27536
physician		patient		0		1		k		k			 50			 20			0.1		5	0.31401
physician		patient		0		1		k		k			 50			 20			0.0		1	0.19324
physician		patient		0		1		k		k			 50			 20			0.0		2	0.27053
physician		patient		0		1		k		k			 50			 20			0.0		3	0.30435
physician		patient		0		1		k		k			 50			 20			0.0		4	0.33092
physician		patient		0		1		k		k			 50			 20			0.0		5	0.36473
physician		patient		0		1		k		k			 50			 50			1.0		1	0.02415
physician		patient		0		1		k		k			 50			 50			1.0		2	0.03623
physician		patient		0		1		k		k			 50			 50			1.0		3	0.04106
physician		patient		0		1		k		k			 50			 50			1.0		4	0.05314
physician		patient		0		1		k		k			 50			 50			1.0		5	0.05556
physician		patient		0		1		k		k			 50			 50			0.9		1	0.10145
physician		patient		0		1		k		k			 50			 50			0.9		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.9		3	0.20048
physician		patient		0		1		k		k			 50			 50			0.9		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.9		5	0.29227
physician		patient		0		1		k		k			 50			 50			0.8		1	0.10145
physician		patient		0		1		k		k			 50			 50			0.8		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.8		3	0.20048
physician		patient		0		1		k		k			 50			 50			0.8		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.8		5	0.29227
physician		patient		0		1		k		k			 50			 50			0.7		1	0.10145
physician		patient		0		1		k		k			 50			 50			0.7		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.7		3	0.20048
physician		patient		0		1		k		k			 50			 50			0.7		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.7		5	0.29227
physician		patient		0		1		k		k			 50			 50			0.6		1	0.10145
physician		patient		0		1		k		k			 50			 50			0.6		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.6		3	0.20048
physician		patient		0		1		k		k			 50			 50			0.6		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.6		5	0.29227
physician		patient		0		1		k		k			 50			 50			0.5		1	0.10145
physician		patient		0		1		k		k			 50			 50			0.5		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.5		3	0.20048
physician		patient		0		1		k		k			 50			 50			0.5		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.5		5	0.29227
physician		patient		0		1		k		k			 50			 50			0.4		1	0.10145
physician		patient		0		1		k		k			 50			 50			0.4		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.4		3	0.20048
physician		patient		0		1		k		k			 50			 50			0.4		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.4		5	0.29227
physician		patient		0		1		k		k			 50			 50			0.3		1	0.09903
physician		patient		0		1		k		k			 50			 50			0.3		2	0.15217
physician		patient		0		1		k		k			 50			 50			0.3		3	0.20290
physician		patient		0		1		k		k			 50			 50			0.3		4	0.26570
physician		patient		0		1		k		k			 50			 50			0.3		5	0.29710
physician		patient		0		1		k		k			 50			 50			0.2		1	0.09903
physician		patient		0		1		k		k			 50			 50			0.2		2	0.15942
physician		patient		0		1		k		k			 50			 50			0.2		3	0.21014
physician		patient		0		1		k		k			 50			 50			0.2		4	0.26812
physician		patient		0		1		k		k			 50			 50			0.2		5	0.30193
physician		patient		0		1		k		k			 50			 50			0.1		1	0.10386
physician		patient		0		1		k		k			 50			 50			0.1		2	0.17391
physician		patient		0		1		k		k			 50			 50			0.1		3	0.21981
physician		patient		0		1		k		k			 50			 50			0.1		4	0.27536
physician		patient		0		1		k		k			 50			 50			0.1		5	0.31401
physician		patient		0		1		k		k			 50			 50			0.0		1	0.19324
physician		patient		0		1		k		k			 50			 50			0.0		2	0.27053
physician		patient		0		1		k		k			 50			 50			0.0		3	0.30435
physician		patient		0		1		k		k			 50			 50			0.0		4	0.33092
physician		patient		0		1		k		k			 50			 50			0.0		5	0.36473
physician		patient		0		1		k		k			 50			100			1.0		1	0.02415
physician		patient		0		1		k		k			 50			100			1.0		2	0.03623
physician		patient		0		1		k		k			 50			100			1.0		3	0.04106
physician		patient		0		1		k		k			 50			100			1.0		4	0.05314
physician		patient		0		1		k		k			 50			100			1.0		5	0.05556
physician		patient		0		1		k		k			 50			100			0.9		1	0.10145
physician		patient		0		1		k		k			 50			100			0.9		2	0.15217
physician		patient		0		1		k		k			 50			100			0.9		3	0.20048
physician		patient		0		1		k		k			 50			100			0.9		4	0.26570
physician		patient		0		1		k		k			 50			100			0.9		5	0.29227
physician		patient		0		1		k		k			 50			100			0.8		1	0.10145
physician		patient		0		1		k		k			 50			100			0.8		2	0.15217
physician		patient		0		1		k		k			 50			100			0.8		3	0.20048
physician		patient		0		1		k		k			 50			100			0.8		4	0.26570
physician		patient		0		1		k		k			 50			100			0.8		5	0.29227
physician		patient		0		1		k		k			 50			100			0.7		1	0.10145
physician		patient		0		1		k		k			 50			100			0.7		2	0.15217
physician		patient		0		1		k		k			 50			100			0.7		3	0.20048
physician		patient		0		1		k		k			 50			100			0.7		4	0.26570
physician		patient		0		1		k		k			 50			100			0.7		5	0.29227
physician		patient		0		1		k		k			 50			100			0.6		1	0.10145
physician		patient		0		1		k		k			 50			100			0.6		2	0.15217
physician		patient		0		1		k		k			 50			100			0.6		3	0.20048
physician		patient		0		1		k		k			 50			100			0.6		4	0.26570
physician		patient		0		1		k		k			 50			100			0.6		5	0.29227
physician		patient		0		1		k		k			 50			100			0.5		1	0.10145
physician		patient		0		1		k		k			 50			100			0.5		2	0.15217
physician		patient		0		1		k		k			 50			100			0.5		3	0.20048
physician		patient		0		1		k		k			 50			100			0.5		4	0.26570
physician		patient		0		1		k		k			 50			100			0.5		5	0.29227
physician		patient		0		1		k		k			 50			100			0.4		1	0.10145
physician		patient		0		1		k		k			 50			100			0.4		2	0.15217
physician		patient		0		1		k		k			 50			100			0.4		3	0.20048
physician		patient		0		1		k		k			 50			100			0.4		4	0.26570
physician		patient		0		1		k		k			 50			100			0.4		5	0.29227
physician		patient		0		1		k		k			 50			100			0.3		1	0.09903
physician		patient		0		1		k		k			 50			100			0.3		2	0.15217
physician		patient		0		1		k		k			 50			100			0.3		3	0.20290
physician		patient		0		1		k		k			 50			100			0.3		4	0.26570
physician		patient		0		1		k		k			 50			100			0.3		5	0.29710
physician		patient		0		1		k		k			 50			100			0.2		1	0.09903
physician		patient		0		1		k		k			 50			100			0.2		2	0.15942
physician		patient		0		1		k		k			 50			100			0.2		3	0.21014
physician		patient		0		1		k		k			 50			100			0.2		4	0.26812
physician		patient		0		1		k		k			 50			100			0.2		5	0.30193
physician		patient		0		1		k		k			 50			100			0.1		1	0.10386
physician		patient		0		1		k		k			 50			100			0.1		2	0.17391
physician		patient		0		1		k		k			 50			100			0.1		3	0.21981
physician		patient		0		1		k		k			 50			100			0.1		4	0.27536
physician		patient		0		1		k		k			 50			100			0.1		5	0.31401
physician		patient		0		1		k		k			 50			100			0.0		1	0.19324
physician		patient		0		1		k		k			 50			100			0.0		2	0.27053
physician		patient		0		1		k		k			 50			100			0.0		3	0.30435
physician		patient		0		1		k		k			 50			100			0.0		4	0.33092
physician		patient		0		1		k		k			 50			100			0.0		5	0.36473
physician		patient		0		1		k		k			100			  1			1.0		1	0.02415
physician		patient		0		1		k		k			100			  1			1.0		2	0.03623
physician		patient		0		1		k		k			100			  1			1.0		3	0.04106
physician		patient		0		1		k		k			100			  1			1.0		4	0.05314
physician		patient		0		1		k		k			100			  1			1.0		5	0.05556
physician		patient		0		1		k		k			100			  1			0.9		1	0.10145
physician		patient		0		1		k		k			100			  1			0.9		2	0.15217
physician		patient		0		1		k		k			100			  1			0.9		3	0.20048
physician		patient		0		1		k		k			100			  1			0.9		4	0.26570
physician		patient		0		1		k		k			100			  1			0.9		5	0.29227
physician		patient		0		1		k		k			100			  1			0.8		1	0.10145
physician		patient		0		1		k		k			100			  1			0.8		2	0.15217
physician		patient		0		1		k		k			100			  1			0.8		3	0.20048
physician		patient		0		1		k		k			100			  1			0.8		4	0.26570
physician		patient		0		1		k		k			100			  1			0.8		5	0.29227
physician		patient		0		1		k		k			100			  1			0.7		1	0.10145
physician		patient		0		1		k		k			100			  1			0.7		2	0.15217
physician		patient		0		1		k		k			100			  1			0.7		3	0.20048
physician		patient		0		1		k		k			100			  1			0.7		4	0.26570
physician		patient		0		1		k		k			100			  1			0.7		5	0.29227
physician		patient		0		1		k		k			100			  1			0.6		1	0.10145
physician		patient		0		1		k		k			100			  1			0.6		2	0.15217
physician		patient		0		1		k		k			100			  1			0.6		3	0.20048
physician		patient		0		1		k		k			100			  1			0.6		4	0.26570
physician		patient		0		1		k		k			100			  1			0.6		5	0.29227
physician		patient		0		1		k		k			100			  1			0.5		1	0.10145
physician		patient		0		1		k		k			100			  1			0.5		2	0.15217
physician		patient		0		1		k		k			100			  1			0.5		3	0.20048
physician		patient		0		1		k		k			100			  1			0.5		4	0.26570
physician		patient		0		1		k		k			100			  1			0.5		5	0.29227
physician		patient		0		1		k		k			100			  1			0.4		1	0.10145
physician		patient		0		1		k		k			100			  1			0.4		2	0.15217
physician		patient		0		1		k		k			100			  1			0.4		3	0.20048
physician		patient		0		1		k		k			100			  1			0.4		4	0.26570
physician		patient		0		1		k		k			100			  1			0.4		5	0.29227
physician		patient		0		1		k		k			100			  1			0.3		1	0.09903
physician		patient		0		1		k		k			100			  1			0.3		2	0.15217
physician		patient		0		1		k		k			100			  1			0.3		3	0.20290
physician		patient		0		1		k		k			100			  1			0.3		4	0.26570
physician		patient		0		1		k		k			100			  1			0.3		5	0.29710
physician		patient		0		1		k		k			100			  1			0.2		1	0.09903
physician		patient		0		1		k		k			100			  1			0.2		2	0.15942
physician		patient		0		1		k		k			100			  1			0.2		3	0.21014
physician		patient		0		1		k		k			100			  1			0.2		4	0.26812
physician		patient		0		1		k		k			100			  1			0.2		5	0.30193
physician		patient		0		1		k		k			100			  1			0.1		1	0.10386
physician		patient		0		1		k		k			100			  1			0.1		2	0.17391
physician		patient		0		1		k		k			100			  1			0.1		3	0.21981
physician		patient		0		1		k		k			100			  1			0.1		4	0.27536
physician		patient		0		1		k		k			100			  1			0.1		5	0.31401
physician		patient		0		1		k		k			100			  1			0.0		1	0.19324
physician		patient		0		1		k		k			100			  1			0.0		2	0.27053
physician		patient		0		1		k		k			100			  1			0.0		3	0.30435
physician		patient		0		1		k		k			100			  1			0.0		4	0.33092
physician		patient		0		1		k		k			100			  1			0.0		5	0.36473
physician		patient		0		1		k		k			100			  2			1.0		1	0.02415
physician		patient		0		1		k		k			100			  2			1.0		2	0.03623
physician		patient		0		1		k		k			100			  2			1.0		3	0.04106
physician		patient		0		1		k		k			100			  2			1.0		4	0.05314
physician		patient		0		1		k		k			100			  2			1.0		5	0.05556
physician		patient		0		1		k		k			100			  2			0.9		1	0.10145
physician		patient		0		1		k		k			100			  2			0.9		2	0.15217
physician		patient		0		1		k		k			100			  2			0.9		3	0.20048
physician		patient		0		1		k		k			100			  2			0.9		4	0.26570
physician		patient		0		1		k		k			100			  2			0.9		5	0.29227
physician		patient		0		1		k		k			100			  2			0.8		1	0.10145
physician		patient		0		1		k		k			100			  2			0.8		2	0.15217
physician		patient		0		1		k		k			100			  2			0.8		3	0.20048
physician		patient		0		1		k		k			100			  2			0.8		4	0.26570
physician		patient		0		1		k		k			100			  2			0.8		5	0.29227
physician		patient		0		1		k		k			100			  2			0.7		1	0.10145
physician		patient		0		1		k		k			100			  2			0.7		2	0.15217
physician		patient		0		1		k		k			100			  2			0.7		3	0.20048
physician		patient		0		1		k		k			100			  2			0.7		4	0.26570
physician		patient		0		1		k		k			100			  2			0.7		5	0.29227
physician		patient		0		1		k		k			100			  2			0.6		1	0.10145
physician		patient		0		1		k		k			100			  2			0.6		2	0.15217
physician		patient		0		1		k		k			100			  2			0.6		3	0.20048
physician		patient		0		1		k		k			100			  2			0.6		4	0.26570
physician		patient		0		1		k		k			100			  2			0.6		5	0.29227
physician		patient		0		1		k		k			100			  2			0.5		1	0.10145
physician		patient		0		1		k		k			100			  2			0.5		2	0.15217
physician		patient		0		1		k		k			100			  2			0.5		3	0.20048
physician		patient		0		1		k		k			100			  2			0.5		4	0.26570
physician		patient		0		1		k		k			100			  2			0.5		5	0.29227
physician		patient		0		1		k		k			100			  2			0.4		1	0.10145
physician		patient		0		1		k		k			100			  2			0.4		2	0.15217
physician		patient		0		1		k		k			100			  2			0.4		3	0.20048
physician		patient		0		1		k		k			100			  2			0.4		4	0.26570
physician		patient		0		1		k		k			100			  2			0.4		5	0.29227
physician		patient		0		1		k		k			100			  2			0.3		1	0.09903
physician		patient		0		1		k		k			100			  2			0.3		2	0.15217
physician		patient		0		1		k		k			100			  2			0.3		3	0.20290
physician		patient		0		1		k		k			100			  2			0.3		4	0.26570
physician		patient		0		1		k		k			100			  2			0.3		5	0.29710
physician		patient		0		1		k		k			100			  2			0.2		1	0.09903
physician		patient		0		1		k		k			100			  2			0.2		2	0.15942
physician		patient		0		1		k		k			100			  2			0.2		3	0.21014
physician		patient		0		1		k		k			100			  2			0.2		4	0.26812
physician		patient		0		1		k		k			100			  2			0.2		5	0.30193
physician		patient		0		1		k		k			100			  2			0.1		1	0.10386
physician		patient		0		1		k		k			100			  2			0.1		2	0.17391
physician		patient		0		1		k		k			100			  2			0.1		3	0.21981
physician		patient		0		1		k		k			100			  2			0.1		4	0.27536
physician		patient		0		1		k		k			100			  2			0.1		5	0.31401
physician		patient		0		1		k		k			100			  2			0.0		1	0.19324
physician		patient		0		1		k		k			100			  2			0.0		2	0.27053
physician		patient		0		1		k		k			100			  2			0.0		3	0.30435
physician		patient		0		1		k		k			100			  2			0.0		4	0.33092
physician		patient		0		1		k		k			100			  2			0.0		5	0.36473
physician		patient		0		1		k		k			100			  3			1.0		1	0.02415
physician		patient		0		1		k		k			100			  3			1.0		2	0.03623
physician		patient		0		1		k		k			100			  3			1.0		3	0.04106
physician		patient		0		1		k		k			100			  3			1.0		4	0.05314
physician		patient		0		1		k		k			100			  3			1.0		5	0.05556
physician		patient		0		1		k		k			100			  3			0.9		1	0.10145
physician		patient		0		1		k		k			100			  3			0.9		2	0.15217
physician		patient		0		1		k		k			100			  3			0.9		3	0.20048
physician		patient		0		1		k		k			100			  3			0.9		4	0.26570
physician		patient		0		1		k		k			100			  3			0.9		5	0.29227
physician		patient		0		1		k		k			100			  3			0.8		1	0.10145
physician		patient		0		1		k		k			100			  3			0.8		2	0.15217
physician		patient		0		1		k		k			100			  3			0.8		3	0.20048
physician		patient		0		1		k		k			100			  3			0.8		4	0.26570
physician		patient		0		1		k		k			100			  3			0.8		5	0.29227
physician		patient		0		1		k		k			100			  3			0.7		1	0.10145
physician		patient		0		1		k		k			100			  3			0.7		2	0.15217
physician		patient		0		1		k		k			100			  3			0.7		3	0.20048
physician		patient		0		1		k		k			100			  3			0.7		4	0.26570
physician		patient		0		1		k		k			100			  3			0.7		5	0.29227
physician		patient		0		1		k		k			100			  3			0.6		1	0.10145
physician		patient		0		1		k		k			100			  3			0.6		2	0.15217
physician		patient		0		1		k		k			100			  3			0.6		3	0.20048
physician		patient		0		1		k		k			100			  3			0.6		4	0.26570
physician		patient		0		1		k		k			100			  3			0.6		5	0.29227
physician		patient		0		1		k		k			100			  3			0.5		1	0.10145
physician		patient		0		1		k		k			100			  3			0.5		2	0.15217
physician		patient		0		1		k		k			100			  3			0.5		3	0.20048
physician		patient		0		1		k		k			100			  3			0.5		4	0.26570
physician		patient		0		1		k		k			100			  3			0.5		5	0.29227
physician		patient		0		1		k		k			100			  3			0.4		1	0.10145
physician		patient		0		1		k		k			100			  3			0.4		2	0.15217
physician		patient		0		1		k		k			100			  3			0.4		3	0.20048
physician		patient		0		1		k		k			100			  3			0.4		4	0.26570
physician		patient		0		1		k		k			100			  3			0.4		5	0.29227
physician		patient		0		1		k		k			100			  3			0.3		1	0.09903
physician		patient		0		1		k		k			100			  3			0.3		2	0.15217
physician		patient		0		1		k		k			100			  3			0.3		3	0.20290
physician		patient		0		1		k		k			100			  3			0.3		4	0.26570
physician		patient		0		1		k		k			100			  3			0.3		5	0.29710
physician		patient		0		1		k		k			100			  3			0.2		1	0.09903
physician		patient		0		1		k		k			100			  3			0.2		2	0.15942
physician		patient		0		1		k		k			100			  3			0.2		3	0.21014
physician		patient		0		1		k		k			100			  3			0.2		4	0.26812
physician		patient		0		1		k		k			100			  3			0.2		5	0.30193
physician		patient		0		1		k		k			100			  3			0.1		1	0.10386
physician		patient		0		1		k		k			100			  3			0.1		2	0.17391
physician		patient		0		1		k		k			100			  3			0.1		3	0.21981
physician		patient		0		1		k		k			100			  3			0.1		4	0.27536
physician		patient		0		1		k		k			100			  3			0.1		5	0.31401
physician		patient		0		1		k		k			100			  3			0.0		1	0.19324
physician		patient		0		1		k		k			100			  3			0.0		2	0.27053
physician		patient		0		1		k		k			100			  3			0.0		3	0.30435
physician		patient		0		1		k		k			100			  3			0.0		4	0.33092
physician		patient		0		1		k		k			100			  3			0.0		5	0.36473
physician		patient		0		1		k		k			100			  4			1.0		1	0.02415
physician		patient		0		1		k		k			100			  4			1.0		2	0.03623
physician		patient		0		1		k		k			100			  4			1.0		3	0.04106
physician		patient		0		1		k		k			100			  4			1.0		4	0.05314
physician		patient		0		1		k		k			100			  4			1.0		5	0.05556
physician		patient		0		1		k		k			100			  4			0.9		1	0.10145
physician		patient		0		1		k		k			100			  4			0.9		2	0.15217
physician		patient		0		1		k		k			100			  4			0.9		3	0.20048
physician		patient		0		1		k		k			100			  4			0.9		4	0.26570
physician		patient		0		1		k		k			100			  4			0.9		5	0.29227
physician		patient		0		1		k		k			100			  4			0.8		1	0.10145
physician		patient		0		1		k		k			100			  4			0.8		2	0.15217
physician		patient		0		1		k		k			100			  4			0.8		3	0.20048
physician		patient		0		1		k		k			100			  4			0.8		4	0.26570
physician		patient		0		1		k		k			100			  4			0.8		5	0.29227
physician		patient		0		1		k		k			100			  4			0.7		1	0.10145
physician		patient		0		1		k		k			100			  4			0.7		2	0.15217
physician		patient		0		1		k		k			100			  4			0.7		3	0.20048
physician		patient		0		1		k		k			100			  4			0.7		4	0.26570
physician		patient		0		1		k		k			100			  4			0.7		5	0.29227
physician		patient		0		1		k		k			100			  4			0.6		1	0.10145
physician		patient		0		1		k		k			100			  4			0.6		2	0.15217
physician		patient		0		1		k		k			100			  4			0.6		3	0.20048
physician		patient		0		1		k		k			100			  4			0.6		4	0.26570
physician		patient		0		1		k		k			100			  4			0.6		5	0.29227
physician		patient		0		1		k		k			100			  4			0.5		1	0.10145
physician		patient		0		1		k		k			100			  4			0.5		2	0.15217
physician		patient		0		1		k		k			100			  4			0.5		3	0.20048
physician		patient		0		1		k		k			100			  4			0.5		4	0.26570
physician		patient		0		1		k		k			100			  4			0.5		5	0.29227
physician		patient		0		1		k		k			100			  4			0.4		1	0.10145
physician		patient		0		1		k		k			100			  4			0.4		2	0.15217
physician		patient		0		1		k		k			100			  4			0.4		3	0.20048
physician		patient		0		1		k		k			100			  4			0.4		4	0.26570
physician		patient		0		1		k		k			100			  4			0.4		5	0.29227
physician		patient		0		1		k		k			100			  4			0.3		1	0.09903
physician		patient		0		1		k		k			100			  4			0.3		2	0.15217
physician		patient		0		1		k		k			100			  4			0.3		3	0.20290
physician		patient		0		1		k		k			100			  4			0.3		4	0.26570
physician		patient		0		1		k		k			100			  4			0.3		5	0.29710
physician		patient		0		1		k		k			100			  4			0.2		1	0.09903
physician		patient		0		1		k		k			100			  4			0.2		2	0.15942
physician		patient		0		1		k		k			100			  4			0.2		3	0.21014
physician		patient		0		1		k		k			100			  4			0.2		4	0.26812
physician		patient		0		1		k		k			100			  4			0.2		5	0.30193
physician		patient		0		1		k		k			100			  4			0.1		1	0.10386
physician		patient		0		1		k		k			100			  4			0.1		2	0.17391
physician		patient		0		1		k		k			100			  4			0.1		3	0.21981
physician		patient		0		1		k		k			100			  4			0.1		4	0.27536
physician		patient		0		1		k		k			100			  4			0.1		5	0.31401
physician		patient		0		1		k		k			100			  4			0.0		1	0.19324
physician		patient		0		1		k		k			100			  4			0.0		2	0.27053
physician		patient		0		1		k		k			100			  4			0.0		3	0.30435
physician		patient		0		1		k		k			100			  4			0.0		4	0.33092
physician		patient		0		1		k		k			100			  4			0.0		5	0.36473
physician		patient		0		1		k		k			100			  5			1.0		1	0.02415
physician		patient		0		1		k		k			100			  5			1.0		2	0.03623
physician		patient		0		1		k		k			100			  5			1.0		3	0.04106
physician		patient		0		1		k		k			100			  5			1.0		4	0.05314
physician		patient		0		1		k		k			100			  5			1.0		5	0.05556
physician		patient		0		1		k		k			100			  5			0.9		1	0.10145
physician		patient		0		1		k		k			100			  5			0.9		2	0.15217
physician		patient		0		1		k		k			100			  5			0.9		3	0.20048
physician		patient		0		1		k		k			100			  5			0.9		4	0.26570
physician		patient		0		1		k		k			100			  5			0.9		5	0.29227
physician		patient		0		1		k		k			100			  5			0.8		1	0.10145
physician		patient		0		1		k		k			100			  5			0.8		2	0.15217
physician		patient		0		1		k		k			100			  5			0.8		3	0.20048
physician		patient		0		1		k		k			100			  5			0.8		4	0.26570
physician		patient		0		1		k		k			100			  5			0.8		5	0.29227
physician		patient		0		1		k		k			100			  5			0.7		1	0.10145
physician		patient		0		1		k		k			100			  5			0.7		2	0.15217
physician		patient		0		1		k		k			100			  5			0.7		3	0.20048
physician		patient		0		1		k		k			100			  5			0.7		4	0.26570
physician		patient		0		1		k		k			100			  5			0.7		5	0.29227
physician		patient		0		1		k		k			100			  5			0.6		1	0.10145
physician		patient		0		1		k		k			100			  5			0.6		2	0.15217
physician		patient		0		1		k		k			100			  5			0.6		3	0.20048
physician		patient		0		1		k		k			100			  5			0.6		4	0.26570
physician		patient		0		1		k		k			100			  5			0.6		5	0.29227
physician		patient		0		1		k		k			100			  5			0.5		1	0.10145
physician		patient		0		1		k		k			100			  5			0.5		2	0.15217
physician		patient		0		1		k		k			100			  5			0.5		3	0.20048
physician		patient		0		1		k		k			100			  5			0.5		4	0.26570
physician		patient		0		1		k		k			100			  5			0.5		5	0.29227
physician		patient		0		1		k		k			100			  5			0.4		1	0.10145
physician		patient		0		1		k		k			100			  5			0.4		2	0.15217
physician		patient		0		1		k		k			100			  5			0.4		3	0.20048
physician		patient		0		1		k		k			100			  5			0.4		4	0.26570
physician		patient		0		1		k		k			100			  5			0.4		5	0.29227
physician		patient		0		1		k		k			100			  5			0.3		1	0.09903
physician		patient		0		1		k		k			100			  5			0.3		2	0.15217
physician		patient		0		1		k		k			100			  5			0.3		3	0.20290
physician		patient		0		1		k		k			100			  5			0.3		4	0.26570
physician		patient		0		1		k		k			100			  5			0.3		5	0.29710
physician		patient		0		1		k		k			100			  5			0.2		1	0.09903
physician		patient		0		1		k		k			100			  5			0.2		2	0.15942
physician		patient		0		1		k		k			100			  5			0.2		3	0.21014
physician		patient		0		1		k		k			100			  5			0.2		4	0.26812
physician		patient		0		1		k		k			100			  5			0.2		5	0.30193
physician		patient		0		1		k		k			100			  5			0.1		1	0.10386
physician		patient		0		1		k		k			100			  5			0.1		2	0.17391
physician		patient		0		1		k		k			100			  5			0.1		3	0.21981
physician		patient		0		1		k		k			100			  5			0.1		4	0.27536
physician		patient		0		1		k		k			100			  5			0.1		5	0.31401
physician		patient		0		1		k		k			100			  5			0.0		1	0.19324
physician		patient		0		1		k		k			100			  5			0.0		2	0.27053
physician		patient		0		1		k		k			100			  5			0.0		3	0.30435
physician		patient		0		1		k		k			100			  5			0.0		4	0.33092
physician		patient		0		1		k		k			100			  5			0.0		5	0.36473
physician		patient		0		1		k		k			100			 10			1.0		1	0.02415
physician		patient		0		1		k		k			100			 10			1.0		2	0.03623
physician		patient		0		1		k		k			100			 10			1.0		3	0.04106
physician		patient		0		1		k		k			100			 10			1.0		4	0.05314
physician		patient		0		1		k		k			100			 10			1.0		5	0.05556
physician		patient		0		1		k		k			100			 10			0.9		1	0.10145
physician		patient		0		1		k		k			100			 10			0.9		2	0.15217
physician		patient		0		1		k		k			100			 10			0.9		3	0.20048
physician		patient		0		1		k		k			100			 10			0.9		4	0.26570
physician		patient		0		1		k		k			100			 10			0.9		5	0.29227
physician		patient		0		1		k		k			100			 10			0.8		1	0.10145
physician		patient		0		1		k		k			100			 10			0.8		2	0.15217
physician		patient		0		1		k		k			100			 10			0.8		3	0.20048
physician		patient		0		1		k		k			100			 10			0.8		4	0.26570
physician		patient		0		1		k		k			100			 10			0.8		5	0.29227
physician		patient		0		1		k		k			100			 10			0.7		1	0.10145
physician		patient		0		1		k		k			100			 10			0.7		2	0.15217
physician		patient		0		1		k		k			100			 10			0.7		3	0.20048
physician		patient		0		1		k		k			100			 10			0.7		4	0.26570
physician		patient		0		1		k		k			100			 10			0.7		5	0.29227
physician		patient		0		1		k		k			100			 10			0.6		1	0.10145
physician		patient		0		1		k		k			100			 10			0.6		2	0.15217
physician		patient		0		1		k		k			100			 10			0.6		3	0.20048
physician		patient		0		1		k		k			100			 10			0.6		4	0.26570
physician		patient		0		1		k		k			100			 10			0.6		5	0.29227
physician		patient		0		1		k		k			100			 10			0.5		1	0.10145
physician		patient		0		1		k		k			100			 10			0.5		2	0.15217
physician		patient		0		1		k		k			100			 10			0.5		3	0.20048
physician		patient		0		1		k		k			100			 10			0.5		4	0.26570
physician		patient		0		1		k		k			100			 10			0.5		5	0.29227
physician		patient		0		1		k		k			100			 10			0.4		1	0.10145
physician		patient		0		1		k		k			100			 10			0.4		2	0.15217
physician		patient		0		1		k		k			100			 10			0.4		3	0.20048
physician		patient		0		1		k		k			100			 10			0.4		4	0.26570
physician		patient		0		1		k		k			100			 10			0.4		5	0.29227
physician		patient		0		1		k		k			100			 10			0.3		1	0.09903
physician		patient		0		1		k		k			100			 10			0.3		2	0.15217
physician		patient		0		1		k		k			100			 10			0.3		3	0.20290
physician		patient		0		1		k		k			100			 10			0.3		4	0.26570
physician		patient		0		1		k		k			100			 10			0.3		5	0.29710
physician		patient		0		1		k		k			100			 10			0.2		1	0.09903
physician		patient		0		1		k		k			100			 10			0.2		2	0.15942
physician		patient		0		1		k		k			100			 10			0.2		3	0.21014
physician		patient		0		1		k		k			100			 10			0.2		4	0.26812
physician		patient		0		1		k		k			100			 10			0.2		5	0.30193
physician		patient		0		1		k		k			100			 10			0.1		1	0.10386
physician		patient		0		1		k		k			100			 10			0.1		2	0.17391
physician		patient		0		1		k		k			100			 10			0.1		3	0.21981
physician		patient		0		1		k		k			100			 10			0.1		4	0.27536
physician		patient		0		1		k		k			100			 10			0.1		5	0.31401
physician		patient		0		1		k		k			100			 10			0.0		1	0.19324
physician		patient		0		1		k		k			100			 10			0.0		2	0.27053
physician		patient		0		1		k		k			100			 10			0.0		3	0.30435
physician		patient		0		1		k		k			100			 10			0.0		4	0.33092
physician		patient		0		1		k		k			100			 10			0.0		5	0.36473
physician		patient		0		1		k		k			100			 20			1.0		1	0.02415
physician		patient		0		1		k		k			100			 20			1.0		2	0.03623
physician		patient		0		1		k		k			100			 20			1.0		3	0.04106
physician		patient		0		1		k		k			100			 20			1.0		4	0.05314
physician		patient		0		1		k		k			100			 20			1.0		5	0.05556
physician		patient		0		1		k		k			100			 20			0.9		1	0.10145
physician		patient		0		1		k		k			100			 20			0.9		2	0.15217
physician		patient		0		1		k		k			100			 20			0.9		3	0.20048
physician		patient		0		1		k		k			100			 20			0.9		4	0.26570
physician		patient		0		1		k		k			100			 20			0.9		5	0.29227
physician		patient		0		1		k		k			100			 20			0.8		1	0.10145
physician		patient		0		1		k		k			100			 20			0.8		2	0.15217
physician		patient		0		1		k		k			100			 20			0.8		3	0.20048
physician		patient		0		1		k		k			100			 20			0.8		4	0.26570
physician		patient		0		1		k		k			100			 20			0.8		5	0.29227
physician		patient		0		1		k		k			100			 20			0.7		1	0.10145
physician		patient		0		1		k		k			100			 20			0.7		2	0.15217
physician		patient		0		1		k		k			100			 20			0.7		3	0.20048
physician		patient		0		1		k		k			100			 20			0.7		4	0.26570
physician		patient		0		1		k		k			100			 20			0.7		5	0.29227
physician		patient		0		1		k		k			100			 20			0.6		1	0.10145
physician		patient		0		1		k		k			100			 20			0.6		2	0.15217
physician		patient		0		1		k		k			100			 20			0.6		3	0.20048
physician		patient		0		1		k		k			100			 20			0.6		4	0.26570
physician		patient		0		1		k		k			100			 20			0.6		5	0.29227
physician		patient		0		1		k		k			100			 20			0.5		1	0.10145
physician		patient		0		1		k		k			100			 20			0.5		2	0.15217
physician		patient		0		1		k		k			100			 20			0.5		3	0.20048
physician		patient		0		1		k		k			100			 20			0.5		4	0.26570
physician		patient		0		1		k		k			100			 20			0.5		5	0.29227
physician		patient		0		1		k		k			100			 20			0.4		1	0.10145
physician		patient		0		1		k		k			100			 20			0.4		2	0.15217
physician		patient		0		1		k		k			100			 20			0.4		3	0.20048
physician		patient		0		1		k		k			100			 20			0.4		4	0.26570
physician		patient		0		1		k		k			100			 20			0.4		5	0.29227
physician		patient		0		1		k		k			100			 20			0.3		1	0.09903
physician		patient		0		1		k		k			100			 20			0.3		2	0.15217
physician		patient		0		1		k		k			100			 20			0.3		3	0.20290
physician		patient		0		1		k		k			100			 20			0.3		4	0.26570
physician		patient		0		1		k		k			100			 20			0.3		5	0.29710
physician		patient		0		1		k		k			100			 20			0.2		1	0.09903
physician		patient		0		1		k		k			100			 20			0.2		2	0.15942
physician		patient		0		1		k		k			100			 20			0.2		3	0.21014
physician		patient		0		1		k		k			100			 20			0.2		4	0.26812
physician		patient		0		1		k		k			100			 20			0.2		5	0.30193
physician		patient		0		1		k		k			100			 20			0.1		1	0.10386
physician		patient		0		1		k		k			100			 20			0.1		2	0.17391
physician		patient		0		1		k		k			100			 20			0.1		3	0.21981
physician		patient		0		1		k		k			100			 20			0.1		4	0.27536
physician		patient		0		1		k		k			100			 20			0.1		5	0.31401
physician		patient		0		1		k		k			100			 20			0.0		1	0.19324
physician		patient		0		1		k		k			100			 20			0.0		2	0.27053
physician		patient		0		1		k		k			100			 20			0.0		3	0.30435
physician		patient		0		1		k		k			100			 20			0.0		4	0.33092
physician		patient		0		1		k		k			100			 20			0.0		5	0.36473
physician		patient		0		1		k		k			100			 50			1.0		1	0.02415
physician		patient		0		1		k		k			100			 50			1.0		2	0.03623
physician		patient		0		1		k		k			100			 50			1.0		3	0.04106
physician		patient		0		1		k		k			100			 50			1.0		4	0.05314
physician		patient		0		1		k		k			100			 50			1.0		5	0.05556
physician		patient		0		1		k		k			100			 50			0.9		1	0.10145
physician		patient		0		1		k		k			100			 50			0.9		2	0.15217
physician		patient		0		1		k		k			100			 50			0.9		3	0.20048
physician		patient		0		1		k		k			100			 50			0.9		4	0.26570
physician		patient		0		1		k		k			100			 50			0.9		5	0.29227
physician		patient		0		1		k		k			100			 50			0.8		1	0.10145
physician		patient		0		1		k		k			100			 50			0.8		2	0.15217
physician		patient		0		1		k		k			100			 50			0.8		3	0.20048
physician		patient		0		1		k		k			100			 50			0.8		4	0.26570
physician		patient		0		1		k		k			100			 50			0.8		5	0.29227
physician		patient		0		1		k		k			100			 50			0.7		1	0.10145
physician		patient		0		1		k		k			100			 50			0.7		2	0.15217
physician		patient		0		1		k		k			100			 50			0.7		3	0.20048
physician		patient		0		1		k		k			100			 50			0.7		4	0.26570
physician		patient		0		1		k		k			100			 50			0.7		5	0.29227
physician		patient		0		1		k		k			100			 50			0.6		1	0.10145
physician		patient		0		1		k		k			100			 50			0.6		2	0.15217
physician		patient		0		1		k		k			100			 50			0.6		3	0.20048
physician		patient		0		1		k		k			100			 50			0.6		4	0.26570
physician		patient		0		1		k		k			100			 50			0.6		5	0.29227
physician		patient		0		1		k		k			100			 50			0.5		1	0.10145
physician		patient		0		1		k		k			100			 50			0.5		2	0.15217
physician		patient		0		1		k		k			100			 50			0.5		3	0.20048
physician		patient		0		1		k		k			100			 50			0.5		4	0.26570
physician		patient		0		1		k		k			100			 50			0.5		5	0.29227
physician		patient		0		1		k		k			100			 50			0.4		1	0.10145
physician		patient		0		1		k		k			100			 50			0.4		2	0.15217
physician		patient		0		1		k		k			100			 50			0.4		3	0.20048
physician		patient		0		1		k		k			100			 50			0.4		4	0.26570
physician		patient		0		1		k		k			100			 50			0.4		5	0.29227
physician		patient		0		1		k		k			100			 50			0.3		1	0.09903
physician		patient		0		1		k		k			100			 50			0.3		2	0.15217
physician		patient		0		1		k		k			100			 50			0.3		3	0.20290
physician		patient		0		1		k		k			100			 50			0.3		4	0.26570
physician		patient		0		1		k		k			100			 50			0.3		5	0.29710
physician		patient		0		1		k		k			100			 50			0.2		1	0.09903
physician		patient		0		1		k		k			100			 50			0.2		2	0.15942
physician		patient		0		1		k		k			100			 50			0.2		3	0.21014
physician		patient		0		1		k		k			100			 50			0.2		4	0.26812
physician		patient		0		1		k		k			100			 50			0.2		5	0.30193
physician		patient		0		1		k		k			100			 50			0.1		1	0.10386
physician		patient		0		1		k		k			100			 50			0.1		2	0.17391
physician		patient		0		1		k		k			100			 50			0.1		3	0.21981
physician		patient		0		1		k		k			100			 50			0.1		4	0.27536
physician		patient		0		1		k		k			100			 50			0.1		5	0.31401
physician		patient		0		1		k		k			100			 50			0.0		1	0.19324
physician		patient		0		1		k		k			100			 50			0.0		2	0.27053
physician		patient		0		1		k		k			100			 50			0.0		3	0.30435
physician		patient		0		1		k		k			100			 50			0.0		4	0.33092
physician		patient		0		1		k		k			100			 50			0.0		5	0.36473
physician		patient		0		1		k		k			100			100			1.0		1	0.02415
physician		patient		0		1		k		k			100			100			1.0		2	0.03623
physician		patient		0		1		k		k			100			100			1.0		3	0.04106
physician		patient		0		1		k		k			100			100			1.0		4	0.05314
physician		patient		0		1		k		k			100			100			1.0		5	0.05556
physician		patient		0		1		k		k			100			100			0.9		1	0.10145
physician		patient		0		1		k		k			100			100			0.9		2	0.15217
physician		patient		0		1		k		k			100			100			0.9		3	0.20048
physician		patient		0		1		k		k			100			100			0.9		4	0.26570
physician		patient		0		1		k		k			100			100			0.9		5	0.29227
physician		patient		0		1		k		k			100			100			0.8		1	0.10145
physician		patient		0		1		k		k			100			100			0.8		2	0.15217
physician		patient		0		1		k		k			100			100			0.8		3	0.20048
physician		patient		0		1		k		k			100			100			0.8		4	0.26570
physician		patient		0		1		k		k			100			100			0.8		5	0.29227
physician		patient		0		1		k		k			100			100			0.7		1	0.10145
physician		patient		0		1		k		k			100			100			0.7		2	0.15217
physician		patient		0		1		k		k			100			100			0.7		3	0.20048
physician		patient		0		1		k		k			100			100			0.7		4	0.26570
physician		patient		0		1		k		k			100			100			0.7		5	0.29227
physician		patient		0		1		k		k			100			100			0.6		1	0.10145
physician		patient		0		1		k		k			100			100			0.6		2	0.15217
physician		patient		0		1		k		k			100			100			0.6		3	0.20048
physician		patient		0		1		k		k			100			100			0.6		4	0.26570
physician		patient		0		1		k		k			100			100			0.6		5	0.29227
physician		patient		0		1		k		k			100			100			0.5		1	0.10145
physician		patient		0		1		k		k			100			100			0.5		2	0.15217
physician		patient		0		1		k		k			100			100			0.5		3	0.20048
physician		patient		0		1		k		k			100			100			0.5		4	0.26570
physician		patient		0		1		k		k			100			100			0.5		5	0.29227
physician		patient		0		1		k		k			100			100			0.4		1	0.10145
physician		patient		0		1		k		k			100			100			0.4		2	0.15217
physician		patient		0		1		k		k			100			100			0.4		3	0.20048
physician		patient		0		1		k		k			100			100			0.4		4	0.26570
physician		patient		0		1		k		k			100			100			0.4		5	0.29227
physician		patient		0		1		k		k			100			100			0.3		1	0.09903
physician		patient		0		1		k		k			100			100			0.3		2	0.15217
physician		patient		0		1		k		k			100			100			0.3		3	0.20290
physician		patient		0		1		k		k			100			100			0.3		4	0.26570
physician		patient		0		1		k		k			100			100			0.3		5	0.29710
physician		patient		0		1		k		k			100			100			0.2		1	0.09903
physician		patient		0		1		k		k			100			100			0.2		2	0.15942
physician		patient		0		1		k		k			100			100			0.2		3	0.21014
physician		patient		0		1		k		k			100			100			0.2		4	0.26812
physician		patient		0		1		k		k			100			100			0.2		5	0.30193
physician		patient		0		1		k		k			100			100			0.1		1	0.10386
physician		patient		0		1		k		k			100			100			0.1		2	0.17391
physician		patient		0		1		k		k			100			100			0.1		3	0.21981
physician		patient		0		1		k		k			100			100			0.1		4	0.27536
physician		patient		0		1		k		k			100			100			0.1		5	0.31401
physician		patient		0		1		k		k			100			100			0.0		1	0.19324
physician		patient		0		1		k		k			100			100			0.0		2	0.27053
physician		patient		0		1		k		k			100			100			0.0		3	0.30435
physician		patient		0		1		k		k			100			100			0.0		4	0.33092
physician		patient		0		1		k		k			100			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			  1			1.0		1	0.22947
patient		physician		0		1		k		k+1			  1			  1			1.0		2	0.25845
patient		physician		0		1		k		k+1			  1			  1			1.0		3	0.25845
patient		physician		0		1		k		k+1			  1			  1			1.0		4	0.25845
patient		physician		0		1		k		k+1			  1			  1			1.0		5	0.26087
patient		physician		0		1		k		k+1			  1			  1			0.9		1	0.21014
patient		physician		0		1		k		k+1			  1			  1			0.9		2	0.29710
patient		physician		0		1		k		k+1			  1			  1			0.9		3	0.34058
patient		physician		0		1		k		k+1			  1			  1			0.9		4	0.35990
patient		physician		0		1		k		k+1			  1			  1			0.9		5	0.40097
patient		physician		0		1		k		k+1			  1			  1			0.8		1	0.21014
patient		physician		0		1		k		k+1			  1			  1			0.8		2	0.29710
patient		physician		0		1		k		k+1			  1			  1			0.8		3	0.34058
patient		physician		0		1		k		k+1			  1			  1			0.8		4	0.35990
patient		physician		0		1		k		k+1			  1			  1			0.8		5	0.40097
patient		physician		0		1		k		k+1			  1			  1			0.7		1	0.21014
patient		physician		0		1		k		k+1			  1			  1			0.7		2	0.29710
patient		physician		0		1		k		k+1			  1			  1			0.7		3	0.34058
patient		physician		0		1		k		k+1			  1			  1			0.7		4	0.35990
patient		physician		0		1		k		k+1			  1			  1			0.7		5	0.40097
patient		physician		0		1		k		k+1			  1			  1			0.6		1	0.21014
patient		physician		0		1		k		k+1			  1			  1			0.6		2	0.29710
patient		physician		0		1		k		k+1			  1			  1			0.6		3	0.34058
patient		physician		0		1		k		k+1			  1			  1			0.6		4	0.35990
patient		physician		0		1		k		k+1			  1			  1			0.6		5	0.40097
patient		physician		0		1		k		k+1			  1			  1			0.5		1	0.21014
patient		physician		0		1		k		k+1			  1			  1			0.5		2	0.29469
patient		physician		0		1		k		k+1			  1			  1			0.5		3	0.34058
patient		physician		0		1		k		k+1			  1			  1			0.5		4	0.35990
patient		physician		0		1		k		k+1			  1			  1			0.5		5	0.40097
patient		physician		0		1		k		k+1			  1			  1			0.4		1	0.20531
patient		physician		0		1		k		k+1			  1			  1			0.4		2	0.29469
patient		physician		0		1		k		k+1			  1			  1			0.4		3	0.33816
patient		physician		0		1		k		k+1			  1			  1			0.4		4	0.36232
patient		physician		0		1		k		k+1			  1			  1			0.4		5	0.40338
patient		physician		0		1		k		k+1			  1			  1			0.3		1	0.20290
patient		physician		0		1		k		k+1			  1			  1			0.3		2	0.29469
patient		physician		0		1		k		k+1			  1			  1			0.3		3	0.33816
patient		physician		0		1		k		k+1			  1			  1			0.3		4	0.36232
patient		physician		0		1		k		k+1			  1			  1			0.3		5	0.40338
patient		physician		0		1		k		k+1			  1			  1			0.2		1	0.20048
patient		physician		0		1		k		k+1			  1			  1			0.2		2	0.29469
patient		physician		0		1		k		k+1			  1			  1			0.2		3	0.33816
patient		physician		0		1		k		k+1			  1			  1			0.2		4	0.36232
patient		physician		0		1		k		k+1			  1			  1			0.2		5	0.40338
patient		physician		0		1		k		k+1			  1			  1			0.1		1	0.20531
patient		physician		0		1		k		k+1			  1			  1			0.1		2	0.29952
patient		physician		0		1		k		k+1			  1			  1			0.1		3	0.34300
patient		physician		0		1		k		k+1			  1			  1			0.1		4	0.36232
patient		physician		0		1		k		k+1			  1			  1			0.1		5	0.40338
patient		physician		0		1		k		k+1			  1			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			  2			1.0		1	0.22947
patient		physician		0		1		k		k+1			  1			  2			1.0		2	0.26087
patient		physician		0		1		k		k+1			  1			  2			1.0		3	0.26087
patient		physician		0		1		k		k+1			  1			  2			1.0		4	0.26087
patient		physician		0		1		k		k+1			  1			  2			1.0		5	0.26329
patient		physician		0		1		k		k+1			  1			  2			0.9		1	0.21014
patient		physician		0		1		k		k+1			  1			  2			0.9		2	0.29952
patient		physician		0		1		k		k+1			  1			  2			0.9		3	0.34541
patient		physician		0		1		k		k+1			  1			  2			0.9		4	0.36715
patient		physician		0		1		k		k+1			  1			  2			0.9		5	0.40580
patient		physician		0		1		k		k+1			  1			  2			0.8		1	0.21014
patient		physician		0		1		k		k+1			  1			  2			0.8		2	0.29952
patient		physician		0		1		k		k+1			  1			  2			0.8		3	0.34541
patient		physician		0		1		k		k+1			  1			  2			0.8		4	0.36715
patient		physician		0		1		k		k+1			  1			  2			0.8		5	0.40580
patient		physician		0		1		k		k+1			  1			  2			0.7		1	0.21014
patient		physician		0		1		k		k+1			  1			  2			0.7		2	0.29952
patient		physician		0		1		k		k+1			  1			  2			0.7		3	0.34541
patient		physician		0		1		k		k+1			  1			  2			0.7		4	0.36715
patient		physician		0		1		k		k+1			  1			  2			0.7		5	0.40580
patient		physician		0		1		k		k+1			  1			  2			0.6		1	0.21014
patient		physician		0		1		k		k+1			  1			  2			0.6		2	0.29952
patient		physician		0		1		k		k+1			  1			  2			0.6		3	0.34541
patient		physician		0		1		k		k+1			  1			  2			0.6		4	0.36715
patient		physician		0		1		k		k+1			  1			  2			0.6		5	0.40580
patient		physician		0		1		k		k+1			  1			  2			0.5		1	0.21014
patient		physician		0		1		k		k+1			  1			  2			0.5		2	0.29710
patient		physician		0		1		k		k+1			  1			  2			0.5		3	0.34541
patient		physician		0		1		k		k+1			  1			  2			0.5		4	0.36715
patient		physician		0		1		k		k+1			  1			  2			0.5		5	0.40580
patient		physician		0		1		k		k+1			  1			  2			0.4		1	0.20531
patient		physician		0		1		k		k+1			  1			  2			0.4		2	0.29710
patient		physician		0		1		k		k+1			  1			  2			0.4		3	0.34300
patient		physician		0		1		k		k+1			  1			  2			0.4		4	0.36957
patient		physician		0		1		k		k+1			  1			  2			0.4		5	0.40821
patient		physician		0		1		k		k+1			  1			  2			0.3		1	0.20290
patient		physician		0		1		k		k+1			  1			  2			0.3		2	0.29710
patient		physician		0		1		k		k+1			  1			  2			0.3		3	0.34300
patient		physician		0		1		k		k+1			  1			  2			0.3		4	0.36957
patient		physician		0		1		k		k+1			  1			  2			0.3		5	0.40821
patient		physician		0		1		k		k+1			  1			  2			0.2		1	0.20048
patient		physician		0		1		k		k+1			  1			  2			0.2		2	0.29710
patient		physician		0		1		k		k+1			  1			  2			0.2		3	0.34541
patient		physician		0		1		k		k+1			  1			  2			0.2		4	0.36957
patient		physician		0		1		k		k+1			  1			  2			0.2		5	0.40821
patient		physician		0		1		k		k+1			  1			  2			0.1		1	0.20531
patient		physician		0		1		k		k+1			  1			  2			0.1		2	0.30193
patient		physician		0		1		k		k+1			  1			  2			0.1		3	0.34783
patient		physician		0		1		k		k+1			  1			  2			0.1		4	0.36715
patient		physician		0		1		k		k+1			  1			  2			0.1		5	0.40821
patient		physician		0		1		k		k+1			  1			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			  3			1.0		1	0.23430
patient		physician		0		1		k		k+1			  1			  3			1.0		2	0.26812
patient		physician		0		1		k		k+1			  1			  3			1.0		3	0.26812
patient		physician		0		1		k		k+1			  1			  3			1.0		4	0.26812
patient		physician		0		1		k		k+1			  1			  3			1.0		5	0.26812
patient		physician		0		1		k		k+1			  1			  3			0.9		1	0.21498
patient		physician		0		1		k		k+1			  1			  3			0.9		2	0.30676
patient		physician		0		1		k		k+1			  1			  3			0.9		3	0.34300
patient		physician		0		1		k		k+1			  1			  3			0.9		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.9		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.8		1	0.21498
patient		physician		0		1		k		k+1			  1			  3			0.8		2	0.30676
patient		physician		0		1		k		k+1			  1			  3			0.8		3	0.34300
patient		physician		0		1		k		k+1			  1			  3			0.8		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.8		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.7		1	0.21498
patient		physician		0		1		k		k+1			  1			  3			0.7		2	0.30676
patient		physician		0		1		k		k+1			  1			  3			0.7		3	0.34300
patient		physician		0		1		k		k+1			  1			  3			0.7		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.7		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.6		1	0.21498
patient		physician		0		1		k		k+1			  1			  3			0.6		2	0.30676
patient		physician		0		1		k		k+1			  1			  3			0.6		3	0.34300
patient		physician		0		1		k		k+1			  1			  3			0.6		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.6		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.5		1	0.21498
patient		physician		0		1		k		k+1			  1			  3			0.5		2	0.30435
patient		physician		0		1		k		k+1			  1			  3			0.5		3	0.34300
patient		physician		0		1		k		k+1			  1			  3			0.5		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.5		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.4		1	0.21014
patient		physician		0		1		k		k+1			  1			  3			0.4		2	0.30435
patient		physician		0		1		k		k+1			  1			  3			0.4		3	0.34058
patient		physician		0		1		k		k+1			  1			  3			0.4		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.4		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.3		1	0.20773
patient		physician		0		1		k		k+1			  1			  3			0.3		2	0.30435
patient		physician		0		1		k		k+1			  1			  3			0.3		3	0.34058
patient		physician		0		1		k		k+1			  1			  3			0.3		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.3		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.2		1	0.20290
patient		physician		0		1		k		k+1			  1			  3			0.2		2	0.30435
patient		physician		0		1		k		k+1			  1			  3			0.2		3	0.34058
patient		physician		0		1		k		k+1			  1			  3			0.2		4	0.36473
patient		physician		0		1		k		k+1			  1			  3			0.2		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.1		1	0.20773
patient		physician		0		1		k		k+1			  1			  3			0.1		2	0.30435
patient		physician		0		1		k		k+1			  1			  3			0.1		3	0.34541
patient		physician		0		1		k		k+1			  1			  3			0.1		4	0.36232
patient		physician		0		1		k		k+1			  1			  3			0.1		5	0.40580
patient		physician		0		1		k		k+1			  1			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			  4			1.0		1	0.22705
patient		physician		0		1		k		k+1			  1			  4			1.0		2	0.26812
patient		physician		0		1		k		k+1			  1			  4			1.0		3	0.26812
patient		physician		0		1		k		k+1			  1			  4			1.0		4	0.26812
patient		physician		0		1		k		k+1			  1			  4			1.0		5	0.26812
patient		physician		0		1		k		k+1			  1			  4			0.9		1	0.20773
patient		physician		0		1		k		k+1			  1			  4			0.9		2	0.30193
patient		physician		0		1		k		k+1			  1			  4			0.9		3	0.33575
patient		physician		0		1		k		k+1			  1			  4			0.9		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.9		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.8		1	0.20773
patient		physician		0		1		k		k+1			  1			  4			0.8		2	0.30193
patient		physician		0		1		k		k+1			  1			  4			0.8		3	0.33575
patient		physician		0		1		k		k+1			  1			  4			0.8		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.8		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.7		1	0.20773
patient		physician		0		1		k		k+1			  1			  4			0.7		2	0.30193
patient		physician		0		1		k		k+1			  1			  4			0.7		3	0.33575
patient		physician		0		1		k		k+1			  1			  4			0.7		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.7		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.6		1	0.20773
patient		physician		0		1		k		k+1			  1			  4			0.6		2	0.30193
patient		physician		0		1		k		k+1			  1			  4			0.6		3	0.33575
patient		physician		0		1		k		k+1			  1			  4			0.6		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.6		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.5		1	0.20773
patient		physician		0		1		k		k+1			  1			  4			0.5		2	0.29952
patient		physician		0		1		k		k+1			  1			  4			0.5		3	0.33575
patient		physician		0		1		k		k+1			  1			  4			0.5		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.5		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.4		1	0.20290
patient		physician		0		1		k		k+1			  1			  4			0.4		2	0.29710
patient		physician		0		1		k		k+1			  1			  4			0.4		3	0.33333
patient		physician		0		1		k		k+1			  1			  4			0.4		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.4		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.3		1	0.20290
patient		physician		0		1		k		k+1			  1			  4			0.3		2	0.29469
patient		physician		0		1		k		k+1			  1			  4			0.3		3	0.33092
patient		physician		0		1		k		k+1			  1			  4			0.3		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.3		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.2		1	0.19807
patient		physician		0		1		k		k+1			  1			  4			0.2		2	0.29469
patient		physician		0		1		k		k+1			  1			  4			0.2		3	0.33333
patient		physician		0		1		k		k+1			  1			  4			0.2		4	0.35990
patient		physician		0		1		k		k+1			  1			  4			0.2		5	0.39855
patient		physician		0		1		k		k+1			  1			  4			0.1		1	0.20531
patient		physician		0		1		k		k+1			  1			  4			0.1		2	0.29227
patient		physician		0		1		k		k+1			  1			  4			0.1		3	0.33575
patient		physician		0		1		k		k+1			  1			  4			0.1		4	0.35749
patient		physician		0		1		k		k+1			  1			  4			0.1		5	0.40097
patient		physician		0		1		k		k+1			  1			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			  5			1.0		1	0.22222
patient		physician		0		1		k		k+1			  1			  5			1.0		2	0.26812
patient		physician		0		1		k		k+1			  1			  5			1.0		3	0.26812
patient		physician		0		1		k		k+1			  1			  5			1.0		4	0.26812
patient		physician		0		1		k		k+1			  1			  5			1.0		5	0.26812
patient		physician		0		1		k		k+1			  1			  5			0.9		1	0.20290
patient		physician		0		1		k		k+1			  1			  5			0.9		2	0.30435
patient		physician		0		1		k		k+1			  1			  5			0.9		3	0.34058
patient		physician		0		1		k		k+1			  1			  5			0.9		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.9		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.8		1	0.20290
patient		physician		0		1		k		k+1			  1			  5			0.8		2	0.30435
patient		physician		0		1		k		k+1			  1			  5			0.8		3	0.34058
patient		physician		0		1		k		k+1			  1			  5			0.8		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.8		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.7		1	0.20290
patient		physician		0		1		k		k+1			  1			  5			0.7		2	0.30435
patient		physician		0		1		k		k+1			  1			  5			0.7		3	0.34058
patient		physician		0		1		k		k+1			  1			  5			0.7		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.7		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.6		1	0.20290
patient		physician		0		1		k		k+1			  1			  5			0.6		2	0.30435
patient		physician		0		1		k		k+1			  1			  5			0.6		3	0.34058
patient		physician		0		1		k		k+1			  1			  5			0.6		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.6		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.5		1	0.20290
patient		physician		0		1		k		k+1			  1			  5			0.5		2	0.30193
patient		physician		0		1		k		k+1			  1			  5			0.5		3	0.34058
patient		physician		0		1		k		k+1			  1			  5			0.5		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.5		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.4		1	0.19807
patient		physician		0		1		k		k+1			  1			  5			0.4		2	0.29952
patient		physician		0		1		k		k+1			  1			  5			0.4		3	0.33816
patient		physician		0		1		k		k+1			  1			  5			0.4		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.4		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.3		1	0.19807
patient		physician		0		1		k		k+1			  1			  5			0.3		2	0.29469
patient		physician		0		1		k		k+1			  1			  5			0.3		3	0.33575
patient		physician		0		1		k		k+1			  1			  5			0.3		4	0.35749
patient		physician		0		1		k		k+1			  1			  5			0.3		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.2		1	0.19324
patient		physician		0		1		k		k+1			  1			  5			0.2		2	0.29469
patient		physician		0		1		k		k+1			  1			  5			0.2		3	0.33575
patient		physician		0		1		k		k+1			  1			  5			0.2		4	0.36232
patient		physician		0		1		k		k+1			  1			  5			0.2		5	0.40097
patient		physician		0		1		k		k+1			  1			  5			0.1		1	0.20290
patient		physician		0		1		k		k+1			  1			  5			0.1		2	0.29469
patient		physician		0		1		k		k+1			  1			  5			0.1		3	0.33575
patient		physician		0		1		k		k+1			  1			  5			0.1		4	0.35990
patient		physician		0		1		k		k+1			  1			  5			0.1		5	0.40338
patient		physician		0		1		k		k+1			  1			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			 10			1.0		1	0.22222
patient		physician		0		1		k		k+1			  1			 10			1.0		2	0.26329
patient		physician		0		1		k		k+1			  1			 10			1.0		3	0.26329
patient		physician		0		1		k		k+1			  1			 10			1.0		4	0.26329
patient		physician		0		1		k		k+1			  1			 10			1.0		5	0.26329
patient		physician		0		1		k		k+1			  1			 10			0.9		1	0.20048
patient		physician		0		1		k		k+1			  1			 10			0.9		2	0.30435
patient		physician		0		1		k		k+1			  1			 10			0.9		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.9		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.9		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.8		1	0.20048
patient		physician		0		1		k		k+1			  1			 10			0.8		2	0.30435
patient		physician		0		1		k		k+1			  1			 10			0.8		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.8		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.8		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.7		1	0.20048
patient		physician		0		1		k		k+1			  1			 10			0.7		2	0.30435
patient		physician		0		1		k		k+1			  1			 10			0.7		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.7		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.7		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.6		1	0.20048
patient		physician		0		1		k		k+1			  1			 10			0.6		2	0.30435
patient		physician		0		1		k		k+1			  1			 10			0.6		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.6		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.6		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.5		1	0.20048
patient		physician		0		1		k		k+1			  1			 10			0.5		2	0.30435
patient		physician		0		1		k		k+1			  1			 10			0.5		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.5		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.5		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.4		1	0.19565
patient		physician		0		1		k		k+1			  1			 10			0.4		2	0.29952
patient		physician		0		1		k		k+1			  1			 10			0.4		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.4		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.4		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.3		1	0.19324
patient		physician		0		1		k		k+1			  1			 10			0.3		2	0.29469
patient		physician		0		1		k		k+1			  1			 10			0.3		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.3		4	0.35990
patient		physician		0		1		k		k+1			  1			 10			0.3		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.2		1	0.19082
patient		physician		0		1		k		k+1			  1			 10			0.2		2	0.28986
patient		physician		0		1		k		k+1			  1			 10			0.2		3	0.34300
patient		physician		0		1		k		k+1			  1			 10			0.2		4	0.36232
patient		physician		0		1		k		k+1			  1			 10			0.2		5	0.39855
patient		physician		0		1		k		k+1			  1			 10			0.1		1	0.20290
patient		physician		0		1		k		k+1			  1			 10			0.1		2	0.29469
patient		physician		0		1		k		k+1			  1			 10			0.1		3	0.33575
patient		physician		0		1		k		k+1			  1			 10			0.1		4	0.36232
patient		physician		0		1		k		k+1			  1			 10			0.1		5	0.40097
patient		physician		0		1		k		k+1			  1			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			 20			1.0		1	0.21498
patient		physician		0		1		k		k+1			  1			 20			1.0		2	0.25604
patient		physician		0		1		k		k+1			  1			 20			1.0		3	0.25845
patient		physician		0		1		k		k+1			  1			 20			1.0		4	0.25845
patient		physician		0		1		k		k+1			  1			 20			1.0		5	0.25845
patient		physician		0		1		k		k+1			  1			 20			0.9		1	0.19324
patient		physician		0		1		k		k+1			  1			 20			0.9		2	0.29710
patient		physician		0		1		k		k+1			  1			 20			0.9		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.9		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.9		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.8		1	0.19324
patient		physician		0		1		k		k+1			  1			 20			0.8		2	0.29710
patient		physician		0		1		k		k+1			  1			 20			0.8		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.8		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.8		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.7		1	0.19324
patient		physician		0		1		k		k+1			  1			 20			0.7		2	0.29710
patient		physician		0		1		k		k+1			  1			 20			0.7		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.7		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.7		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.6		1	0.19565
patient		physician		0		1		k		k+1			  1			 20			0.6		2	0.29710
patient		physician		0		1		k		k+1			  1			 20			0.6		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.6		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.6		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.5		1	0.19565
patient		physician		0		1		k		k+1			  1			 20			0.5		2	0.29710
patient		physician		0		1		k		k+1			  1			 20			0.5		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.5		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.5		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.4		1	0.19082
patient		physician		0		1		k		k+1			  1			 20			0.4		2	0.29469
patient		physician		0		1		k		k+1			  1			 20			0.4		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.4		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.4		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.3		1	0.18841
patient		physician		0		1		k		k+1			  1			 20			0.3		2	0.28986
patient		physician		0		1		k		k+1			  1			 20			0.3		3	0.34058
patient		physician		0		1		k		k+1			  1			 20			0.3		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.3		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.2		1	0.19082
patient		physician		0		1		k		k+1			  1			 20			0.2		2	0.28502
patient		physician		0		1		k		k+1			  1			 20			0.2		3	0.34058
patient		physician		0		1		k		k+1			  1			 20			0.2		4	0.35749
patient		physician		0		1		k		k+1			  1			 20			0.2		5	0.39372
patient		physician		0		1		k		k+1			  1			 20			0.1		1	0.20290
patient		physician		0		1		k		k+1			  1			 20			0.1		2	0.29469
patient		physician		0		1		k		k+1			  1			 20			0.1		3	0.33816
patient		physician		0		1		k		k+1			  1			 20			0.1		4	0.35990
patient		physician		0		1		k		k+1			  1			 20			0.1		5	0.39614
patient		physician		0		1		k		k+1			  1			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			 50			1.0		1	0.20290
patient		physician		0		1		k		k+1			  1			 50			1.0		2	0.23671
patient		physician		0		1		k		k+1			  1			 50			1.0		3	0.23913
patient		physician		0		1		k		k+1			  1			 50			1.0		4	0.23913
patient		physician		0		1		k		k+1			  1			 50			1.0		5	0.23913
patient		physician		0		1		k		k+1			  1			 50			0.9		1	0.18116
patient		physician		0		1		k		k+1			  1			 50			0.9		2	0.28744
patient		physician		0		1		k		k+1			  1			 50			0.9		3	0.32850
patient		physician		0		1		k		k+1			  1			 50			0.9		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.9		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.8		1	0.18116
patient		physician		0		1		k		k+1			  1			 50			0.8		2	0.28744
patient		physician		0		1		k		k+1			  1			 50			0.8		3	0.32850
patient		physician		0		1		k		k+1			  1			 50			0.8		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.8		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.7		1	0.18116
patient		physician		0		1		k		k+1			  1			 50			0.7		2	0.28744
patient		physician		0		1		k		k+1			  1			 50			0.7		3	0.32850
patient		physician		0		1		k		k+1			  1			 50			0.7		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.7		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.6		1	0.18357
patient		physician		0		1		k		k+1			  1			 50			0.6		2	0.28744
patient		physician		0		1		k		k+1			  1			 50			0.6		3	0.32850
patient		physician		0		1		k		k+1			  1			 50			0.6		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.6		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.5		1	0.18357
patient		physician		0		1		k		k+1			  1			 50			0.5		2	0.28744
patient		physician		0		1		k		k+1			  1			 50			0.5		3	0.32850
patient		physician		0		1		k		k+1			  1			 50			0.5		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.5		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.4		1	0.17874
patient		physician		0		1		k		k+1			  1			 50			0.4		2	0.28744
patient		physician		0		1		k		k+1			  1			 50			0.4		3	0.33092
patient		physician		0		1		k		k+1			  1			 50			0.4		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.4		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.3		1	0.17874
patient		physician		0		1		k		k+1			  1			 50			0.3		2	0.28502
patient		physician		0		1		k		k+1			  1			 50			0.3		3	0.33092
patient		physician		0		1		k		k+1			  1			 50			0.3		4	0.34541
patient		physician		0		1		k		k+1			  1			 50			0.3		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.2		1	0.17874
patient		physician		0		1		k		k+1			  1			 50			0.2		2	0.28261
patient		physician		0		1		k		k+1			  1			 50			0.2		3	0.33092
patient		physician		0		1		k		k+1			  1			 50			0.2		4	0.34783
patient		physician		0		1		k		k+1			  1			 50			0.2		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.1		1	0.19807
patient		physician		0		1		k		k+1			  1			 50			0.1		2	0.29227
patient		physician		0		1		k		k+1			  1			 50			0.1		3	0.33575
patient		physician		0		1		k		k+1			  1			 50			0.1		4	0.35266
patient		physician		0		1		k		k+1			  1			 50			0.1		5	0.39130
patient		physician		0		1		k		k+1			  1			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			  1			100			1.0		1	0.19807
patient		physician		0		1		k		k+1			  1			100			1.0		2	0.23671
patient		physician		0		1		k		k+1			  1			100			1.0		3	0.23913
patient		physician		0		1		k		k+1			  1			100			1.0		4	0.24155
patient		physician		0		1		k		k+1			  1			100			1.0		5	0.24155
patient		physician		0		1		k		k+1			  1			100			0.9		1	0.17633
patient		physician		0		1		k		k+1			  1			100			0.9		2	0.28019
patient		physician		0		1		k		k+1			  1			100			0.9		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.9		4	0.35024
patient		physician		0		1		k		k+1			  1			100			0.9		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.8		1	0.17633
patient		physician		0		1		k		k+1			  1			100			0.8		2	0.28019
patient		physician		0		1		k		k+1			  1			100			0.8		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.8		4	0.35024
patient		physician		0		1		k		k+1			  1			100			0.8		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.7		1	0.17633
patient		physician		0		1		k		k+1			  1			100			0.7		2	0.28019
patient		physician		0		1		k		k+1			  1			100			0.7		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.7		4	0.35024
patient		physician		0		1		k		k+1			  1			100			0.7		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.6		1	0.17874
patient		physician		0		1		k		k+1			  1			100			0.6		2	0.28019
patient		physician		0		1		k		k+1			  1			100			0.6		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.6		4	0.35024
patient		physician		0		1		k		k+1			  1			100			0.6		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.5		1	0.17874
patient		physician		0		1		k		k+1			  1			100			0.5		2	0.28019
patient		physician		0		1		k		k+1			  1			100			0.5		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.5		4	0.34783
patient		physician		0		1		k		k+1			  1			100			0.5		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.4		1	0.17633
patient		physician		0		1		k		k+1			  1			100			0.4		2	0.27778
patient		physician		0		1		k		k+1			  1			100			0.4		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.4		4	0.34783
patient		physician		0		1		k		k+1			  1			100			0.4		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.3		1	0.17874
patient		physician		0		1		k		k+1			  1			100			0.3		2	0.27778
patient		physician		0		1		k		k+1			  1			100			0.3		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.3		4	0.34783
patient		physician		0		1		k		k+1			  1			100			0.3		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.2		1	0.18116
patient		physician		0		1		k		k+1			  1			100			0.2		2	0.27295
patient		physician		0		1		k		k+1			  1			100			0.2		3	0.32850
patient		physician		0		1		k		k+1			  1			100			0.2		4	0.35024
patient		physician		0		1		k		k+1			  1			100			0.2		5	0.38406
patient		physician		0		1		k		k+1			  1			100			0.1		1	0.19565
patient		physician		0		1		k		k+1			  1			100			0.1		2	0.28986
patient		physician		0		1		k		k+1			  1			100			0.1		3	0.33333
patient		physician		0		1		k		k+1			  1			100			0.1		4	0.35507
patient		physician		0		1		k		k+1			  1			100			0.1		5	0.38647
patient		physician		0		1		k		k+1			  1			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			  1			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			  1			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			  1			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			  1			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			  1			1.0		1	0.25604
patient		physician		0		1		k		k+1			  2			  1			1.0		2	0.28986
patient		physician		0		1		k		k+1			  2			  1			1.0		3	0.30435
patient		physician		0		1		k		k+1			  2			  1			1.0		4	0.31401
patient		physician		0		1		k		k+1			  2			  1			1.0		5	0.31643
patient		physician		0		1		k		k+1			  2			  1			0.9		1	0.23430
patient		physician		0		1		k		k+1			  2			  1			0.9		2	0.31159
patient		physician		0		1		k		k+1			  2			  1			0.9		3	0.35266
patient		physician		0		1		k		k+1			  2			  1			0.9		4	0.38647
patient		physician		0		1		k		k+1			  2			  1			0.9		5	0.42029
patient		physician		0		1		k		k+1			  2			  1			0.8		1	0.23430
patient		physician		0		1		k		k+1			  2			  1			0.8		2	0.31159
patient		physician		0		1		k		k+1			  2			  1			0.8		3	0.35266
patient		physician		0		1		k		k+1			  2			  1			0.8		4	0.38647
patient		physician		0		1		k		k+1			  2			  1			0.8		5	0.42029
patient		physician		0		1		k		k+1			  2			  1			0.7		1	0.23430
patient		physician		0		1		k		k+1			  2			  1			0.7		2	0.31159
patient		physician		0		1		k		k+1			  2			  1			0.7		3	0.35266
patient		physician		0		1		k		k+1			  2			  1			0.7		4	0.38647
patient		physician		0		1		k		k+1			  2			  1			0.7		5	0.42029
patient		physician		0		1		k		k+1			  2			  1			0.6		1	0.23430
patient		physician		0		1		k		k+1			  2			  1			0.6		2	0.31159
patient		physician		0		1		k		k+1			  2			  1			0.6		3	0.35266
patient		physician		0		1		k		k+1			  2			  1			0.6		4	0.38647
patient		physician		0		1		k		k+1			  2			  1			0.6		5	0.42029
patient		physician		0		1		k		k+1			  2			  1			0.5		1	0.23430
patient		physician		0		1		k		k+1			  2			  1			0.5		2	0.31159
patient		physician		0		1		k		k+1			  2			  1			0.5		3	0.35024
patient		physician		0		1		k		k+1			  2			  1			0.5		4	0.38647
patient		physician		0		1		k		k+1			  2			  1			0.5		5	0.42029
patient		physician		0		1		k		k+1			  2			  1			0.4		1	0.23188
patient		physician		0		1		k		k+1			  2			  1			0.4		2	0.31401
patient		physician		0		1		k		k+1			  2			  1			0.4		3	0.35024
patient		physician		0		1		k		k+1			  2			  1			0.4		4	0.38406
patient		physician		0		1		k		k+1			  2			  1			0.4		5	0.42271
patient		physician		0		1		k		k+1			  2			  1			0.3		1	0.22222
patient		physician		0		1		k		k+1			  2			  1			0.3		2	0.31159
patient		physician		0		1		k		k+1			  2			  1			0.3		3	0.35266
patient		physician		0		1		k		k+1			  2			  1			0.3		4	0.38406
patient		physician		0		1		k		k+1			  2			  1			0.3		5	0.42271
patient		physician		0		1		k		k+1			  2			  1			0.2		1	0.21739
patient		physician		0		1		k		k+1			  2			  1			0.2		2	0.30918
patient		physician		0		1		k		k+1			  2			  1			0.2		3	0.35507
patient		physician		0		1		k		k+1			  2			  1			0.2		4	0.38164
patient		physician		0		1		k		k+1			  2			  1			0.2		5	0.42271
patient		physician		0		1		k		k+1			  2			  1			0.1		1	0.20531
patient		physician		0		1		k		k+1			  2			  1			0.1		2	0.30918
patient		physician		0		1		k		k+1			  2			  1			0.1		3	0.35507
patient		physician		0		1		k		k+1			  2			  1			0.1		4	0.38406
patient		physician		0		1		k		k+1			  2			  1			0.1		5	0.42029
patient		physician		0		1		k		k+1			  2			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			  2			1.0		1	0.26087
patient		physician		0		1		k		k+1			  2			  2			1.0		2	0.29469
patient		physician		0		1		k		k+1			  2			  2			1.0		3	0.30918
patient		physician		0		1		k		k+1			  2			  2			1.0		4	0.31643
patient		physician		0		1		k		k+1			  2			  2			1.0		5	0.32126
patient		physician		0		1		k		k+1			  2			  2			0.9		1	0.23430
patient		physician		0		1		k		k+1			  2			  2			0.9		2	0.31884
patient		physician		0		1		k		k+1			  2			  2			0.9		3	0.35990
patient		physician		0		1		k		k+1			  2			  2			0.9		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.9		5	0.43237
patient		physician		0		1		k		k+1			  2			  2			0.8		1	0.23430
patient		physician		0		1		k		k+1			  2			  2			0.8		2	0.31884
patient		physician		0		1		k		k+1			  2			  2			0.8		3	0.35990
patient		physician		0		1		k		k+1			  2			  2			0.8		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.8		5	0.43237
patient		physician		0		1		k		k+1			  2			  2			0.7		1	0.23430
patient		physician		0		1		k		k+1			  2			  2			0.7		2	0.31884
patient		physician		0		1		k		k+1			  2			  2			0.7		3	0.35990
patient		physician		0		1		k		k+1			  2			  2			0.7		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.7		5	0.43237
patient		physician		0		1		k		k+1			  2			  2			0.6		1	0.23430
patient		physician		0		1		k		k+1			  2			  2			0.6		2	0.31884
patient		physician		0		1		k		k+1			  2			  2			0.6		3	0.35990
patient		physician		0		1		k		k+1			  2			  2			0.6		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.6		5	0.43237
patient		physician		0		1		k		k+1			  2			  2			0.5		1	0.23430
patient		physician		0		1		k		k+1			  2			  2			0.5		2	0.31643
patient		physician		0		1		k		k+1			  2			  2			0.5		3	0.35990
patient		physician		0		1		k		k+1			  2			  2			0.5		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.5		5	0.43237
patient		physician		0		1		k		k+1			  2			  2			0.4		1	0.23188
patient		physician		0		1		k		k+1			  2			  2			0.4		2	0.31884
patient		physician		0		1		k		k+1			  2			  2			0.4		3	0.35749
patient		physician		0		1		k		k+1			  2			  2			0.4		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.4		5	0.43237
patient		physician		0		1		k		k+1			  2			  2			0.3		1	0.22222
patient		physician		0		1		k		k+1			  2			  2			0.3		2	0.31643
patient		physician		0		1		k		k+1			  2			  2			0.3		3	0.35749
patient		physician		0		1		k		k+1			  2			  2			0.3		4	0.39372
patient		physician		0		1		k		k+1			  2			  2			0.3		5	0.43478
patient		physician		0		1		k		k+1			  2			  2			0.2		1	0.21981
patient		physician		0		1		k		k+1			  2			  2			0.2		2	0.31159
patient		physician		0		1		k		k+1			  2			  2			0.2		3	0.36232
patient		physician		0		1		k		k+1			  2			  2			0.2		4	0.39130
patient		physician		0		1		k		k+1			  2			  2			0.2		5	0.43478
patient		physician		0		1		k		k+1			  2			  2			0.1		1	0.20773
patient		physician		0		1		k		k+1			  2			  2			0.1		2	0.31159
patient		physician		0		1		k		k+1			  2			  2			0.1		3	0.36232
patient		physician		0		1		k		k+1			  2			  2			0.1		4	0.39130
patient		physician		0		1		k		k+1			  2			  2			0.1		5	0.43478
patient		physician		0		1		k		k+1			  2			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			  3			1.0		1	0.25845
patient		physician		0		1		k		k+1			  2			  3			1.0		2	0.29710
patient		physician		0		1		k		k+1			  2			  3			1.0		3	0.31159
patient		physician		0		1		k		k+1			  2			  3			1.0		4	0.31884
patient		physician		0		1		k		k+1			  2			  3			1.0		5	0.32367
patient		physician		0		1		k		k+1			  2			  3			0.9		1	0.23430
patient		physician		0		1		k		k+1			  2			  3			0.9		2	0.31884
patient		physician		0		1		k		k+1			  2			  3			0.9		3	0.35990
patient		physician		0		1		k		k+1			  2			  3			0.9		4	0.38406
patient		physician		0		1		k		k+1			  2			  3			0.9		5	0.42754
patient		physician		0		1		k		k+1			  2			  3			0.8		1	0.23430
patient		physician		0		1		k		k+1			  2			  3			0.8		2	0.31884
patient		physician		0		1		k		k+1			  2			  3			0.8		3	0.35990
patient		physician		0		1		k		k+1			  2			  3			0.8		4	0.38406
patient		physician		0		1		k		k+1			  2			  3			0.8		5	0.42754
patient		physician		0		1		k		k+1			  2			  3			0.7		1	0.23430
patient		physician		0		1		k		k+1			  2			  3			0.7		2	0.31884
patient		physician		0		1		k		k+1			  2			  3			0.7		3	0.35990
patient		physician		0		1		k		k+1			  2			  3			0.7		4	0.38406
patient		physician		0		1		k		k+1			  2			  3			0.7		5	0.42754
patient		physician		0		1		k		k+1			  2			  3			0.6		1	0.23430
patient		physician		0		1		k		k+1			  2			  3			0.6		2	0.31884
patient		physician		0		1		k		k+1			  2			  3			0.6		3	0.35990
patient		physician		0		1		k		k+1			  2			  3			0.6		4	0.38406
patient		physician		0		1		k		k+1			  2			  3			0.6		5	0.42754
patient		physician		0		1		k		k+1			  2			  3			0.5		1	0.23430
patient		physician		0		1		k		k+1			  2			  3			0.5		2	0.31643
patient		physician		0		1		k		k+1			  2			  3			0.5		3	0.35990
patient		physician		0		1		k		k+1			  2			  3			0.5		4	0.38406
patient		physician		0		1		k		k+1			  2			  3			0.5		5	0.42754
patient		physician		0		1		k		k+1			  2			  3			0.4		1	0.23188
patient		physician		0		1		k		k+1			  2			  3			0.4		2	0.31884
patient		physician		0		1		k		k+1			  2			  3			0.4		3	0.35749
patient		physician		0		1		k		k+1			  2			  3			0.4		4	0.38647
patient		physician		0		1		k		k+1			  2			  3			0.4		5	0.42995
patient		physician		0		1		k		k+1			  2			  3			0.3		1	0.22222
patient		physician		0		1		k		k+1			  2			  3			0.3		2	0.31884
patient		physician		0		1		k		k+1			  2			  3			0.3		3	0.35990
patient		physician		0		1		k		k+1			  2			  3			0.3		4	0.38647
patient		physician		0		1		k		k+1			  2			  3			0.3		5	0.43237
patient		physician		0		1		k		k+1			  2			  3			0.2		1	0.21981
patient		physician		0		1		k		k+1			  2			  3			0.2		2	0.31401
patient		physician		0		1		k		k+1			  2			  3			0.2		3	0.36232
patient		physician		0		1		k		k+1			  2			  3			0.2		4	0.38406
patient		physician		0		1		k		k+1			  2			  3			0.2		5	0.43237
patient		physician		0		1		k		k+1			  2			  3			0.1		1	0.20531
patient		physician		0		1		k		k+1			  2			  3			0.1		2	0.31401
patient		physician		0		1		k		k+1			  2			  3			0.1		3	0.36473
patient		physician		0		1		k		k+1			  2			  3			0.1		4	0.38647
patient		physician		0		1		k		k+1			  2			  3			0.1		5	0.43237
patient		physician		0		1		k		k+1			  2			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			  4			1.0		1	0.25362
patient		physician		0		1		k		k+1			  2			  4			1.0		2	0.29469
patient		physician		0		1		k		k+1			  2			  4			1.0		3	0.31159
patient		physician		0		1		k		k+1			  2			  4			1.0		4	0.31643
patient		physician		0		1		k		k+1			  2			  4			1.0		5	0.32126
patient		physician		0		1		k		k+1			  2			  4			0.9		1	0.22947
patient		physician		0		1		k		k+1			  2			  4			0.9		2	0.31401
patient		physician		0		1		k		k+1			  2			  4			0.9		3	0.35507
patient		physician		0		1		k		k+1			  2			  4			0.9		4	0.37681
patient		physician		0		1		k		k+1			  2			  4			0.9		5	0.41787
patient		physician		0		1		k		k+1			  2			  4			0.8		1	0.22947
patient		physician		0		1		k		k+1			  2			  4			0.8		2	0.31401
patient		physician		0		1		k		k+1			  2			  4			0.8		3	0.35507
patient		physician		0		1		k		k+1			  2			  4			0.8		4	0.37681
patient		physician		0		1		k		k+1			  2			  4			0.8		5	0.41787
patient		physician		0		1		k		k+1			  2			  4			0.7		1	0.22947
patient		physician		0		1		k		k+1			  2			  4			0.7		2	0.31401
patient		physician		0		1		k		k+1			  2			  4			0.7		3	0.35507
patient		physician		0		1		k		k+1			  2			  4			0.7		4	0.37681
patient		physician		0		1		k		k+1			  2			  4			0.7		5	0.41787
patient		physician		0		1		k		k+1			  2			  4			0.6		1	0.22947
patient		physician		0		1		k		k+1			  2			  4			0.6		2	0.31401
patient		physician		0		1		k		k+1			  2			  4			0.6		3	0.35507
patient		physician		0		1		k		k+1			  2			  4			0.6		4	0.37681
patient		physician		0		1		k		k+1			  2			  4			0.6		5	0.41787
patient		physician		0		1		k		k+1			  2			  4			0.5		1	0.22947
patient		physician		0		1		k		k+1			  2			  4			0.5		2	0.30918
patient		physician		0		1		k		k+1			  2			  4			0.5		3	0.35507
patient		physician		0		1		k		k+1			  2			  4			0.5		4	0.37681
patient		physician		0		1		k		k+1			  2			  4			0.5		5	0.41787
patient		physician		0		1		k		k+1			  2			  4			0.4		1	0.22947
patient		physician		0		1		k		k+1			  2			  4			0.4		2	0.31159
patient		physician		0		1		k		k+1			  2			  4			0.4		3	0.35024
patient		physician		0		1		k		k+1			  2			  4			0.4		4	0.37923
patient		physician		0		1		k		k+1			  2			  4			0.4		5	0.42029
patient		physician		0		1		k		k+1			  2			  4			0.3		1	0.21981
patient		physician		0		1		k		k+1			  2			  4			0.3		2	0.31159
patient		physician		0		1		k		k+1			  2			  4			0.3		3	0.35266
patient		physician		0		1		k		k+1			  2			  4			0.3		4	0.37923
patient		physician		0		1		k		k+1			  2			  4			0.3		5	0.42271
patient		physician		0		1		k		k+1			  2			  4			0.2		1	0.21739
patient		physician		0		1		k		k+1			  2			  4			0.2		2	0.30676
patient		physician		0		1		k		k+1			  2			  4			0.2		3	0.35266
patient		physician		0		1		k		k+1			  2			  4			0.2		4	0.37923
patient		physician		0		1		k		k+1			  2			  4			0.2		5	0.42271
patient		physician		0		1		k		k+1			  2			  4			0.1		1	0.20531
patient		physician		0		1		k		k+1			  2			  4			0.1		2	0.30676
patient		physician		0		1		k		k+1			  2			  4			0.1		3	0.35749
patient		physician		0		1		k		k+1			  2			  4			0.1		4	0.38164
patient		physician		0		1		k		k+1			  2			  4			0.1		5	0.42512
patient		physician		0		1		k		k+1			  2			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			  5			1.0		1	0.24638
patient		physician		0		1		k		k+1			  2			  5			1.0		2	0.29469
patient		physician		0		1		k		k+1			  2			  5			1.0		3	0.31159
patient		physician		0		1		k		k+1			  2			  5			1.0		4	0.31401
patient		physician		0		1		k		k+1			  2			  5			1.0		5	0.31884
patient		physician		0		1		k		k+1			  2			  5			0.9		1	0.22464
patient		physician		0		1		k		k+1			  2			  5			0.9		2	0.31401
patient		physician		0		1		k		k+1			  2			  5			0.9		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.9		4	0.37923
patient		physician		0		1		k		k+1			  2			  5			0.9		5	0.42271
patient		physician		0		1		k		k+1			  2			  5			0.8		1	0.22464
patient		physician		0		1		k		k+1			  2			  5			0.8		2	0.31401
patient		physician		0		1		k		k+1			  2			  5			0.8		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.8		4	0.37923
patient		physician		0		1		k		k+1			  2			  5			0.8		5	0.42271
patient		physician		0		1		k		k+1			  2			  5			0.7		1	0.22464
patient		physician		0		1		k		k+1			  2			  5			0.7		2	0.31401
patient		physician		0		1		k		k+1			  2			  5			0.7		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.7		4	0.37923
patient		physician		0		1		k		k+1			  2			  5			0.7		5	0.42271
patient		physician		0		1		k		k+1			  2			  5			0.6		1	0.22464
patient		physician		0		1		k		k+1			  2			  5			0.6		2	0.31401
patient		physician		0		1		k		k+1			  2			  5			0.6		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.6		4	0.37923
patient		physician		0		1		k		k+1			  2			  5			0.6		5	0.42271
patient		physician		0		1		k		k+1			  2			  5			0.5		1	0.22464
patient		physician		0		1		k		k+1			  2			  5			0.5		2	0.30918
patient		physician		0		1		k		k+1			  2			  5			0.5		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.5		4	0.37923
patient		physician		0		1		k		k+1			  2			  5			0.5		5	0.42271
patient		physician		0		1		k		k+1			  2			  5			0.4		1	0.22464
patient		physician		0		1		k		k+1			  2			  5			0.4		2	0.31159
patient		physician		0		1		k		k+1			  2			  5			0.4		3	0.35024
patient		physician		0		1		k		k+1			  2			  5			0.4		4	0.38164
patient		physician		0		1		k		k+1			  2			  5			0.4		5	0.42512
patient		physician		0		1		k		k+1			  2			  5			0.3		1	0.21498
patient		physician		0		1		k		k+1			  2			  5			0.3		2	0.30676
patient		physician		0		1		k		k+1			  2			  5			0.3		3	0.35024
patient		physician		0		1		k		k+1			  2			  5			0.3		4	0.38164
patient		physician		0		1		k		k+1			  2			  5			0.3		5	0.42754
patient		physician		0		1		k		k+1			  2			  5			0.2		1	0.21256
patient		physician		0		1		k		k+1			  2			  5			0.2		2	0.30193
patient		physician		0		1		k		k+1			  2			  5			0.2		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.2		4	0.38164
patient		physician		0		1		k		k+1			  2			  5			0.2		5	0.42512
patient		physician		0		1		k		k+1			  2			  5			0.1		1	0.20048
patient		physician		0		1		k		k+1			  2			  5			0.1		2	0.30193
patient		physician		0		1		k		k+1			  2			  5			0.1		3	0.35507
patient		physician		0		1		k		k+1			  2			  5			0.1		4	0.38164
patient		physician		0		1		k		k+1			  2			  5			0.1		5	0.42754
patient		physician		0		1		k		k+1			  2			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			 10			1.0		1	0.23913
patient		physician		0		1		k		k+1			  2			 10			1.0		2	0.28744
patient		physician		0		1		k		k+1			  2			 10			1.0		3	0.29952
patient		physician		0		1		k		k+1			  2			 10			1.0		4	0.30435
patient		physician		0		1		k		k+1			  2			 10			1.0		5	0.30676
patient		physician		0		1		k		k+1			  2			 10			0.9		1	0.21256
patient		physician		0		1		k		k+1			  2			 10			0.9		2	0.30435
patient		physician		0		1		k		k+1			  2			 10			0.9		3	0.35266
patient		physician		0		1		k		k+1			  2			 10			0.9		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.9		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.8		1	0.21256
patient		physician		0		1		k		k+1			  2			 10			0.8		2	0.30435
patient		physician		0		1		k		k+1			  2			 10			0.8		3	0.35266
patient		physician		0		1		k		k+1			  2			 10			0.8		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.8		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.7		1	0.21256
patient		physician		0		1		k		k+1			  2			 10			0.7		2	0.30435
patient		physician		0		1		k		k+1			  2			 10			0.7		3	0.35266
patient		physician		0		1		k		k+1			  2			 10			0.7		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.7		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.6		1	0.21256
patient		physician		0		1		k		k+1			  2			 10			0.6		2	0.30435
patient		physician		0		1		k		k+1			  2			 10			0.6		3	0.35266
patient		physician		0		1		k		k+1			  2			 10			0.6		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.6		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.5		1	0.21256
patient		physician		0		1		k		k+1			  2			 10			0.5		2	0.30193
patient		physician		0		1		k		k+1			  2			 10			0.5		3	0.35024
patient		physician		0		1		k		k+1			  2			 10			0.5		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.5		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.4		1	0.21256
patient		physician		0		1		k		k+1			  2			 10			0.4		2	0.30193
patient		physician		0		1		k		k+1			  2			 10			0.4		3	0.34783
patient		physician		0		1		k		k+1			  2			 10			0.4		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.4		5	0.42754
patient		physician		0		1		k		k+1			  2			 10			0.3		1	0.20290
patient		physician		0		1		k		k+1			  2			 10			0.3		2	0.29952
patient		physician		0		1		k		k+1			  2			 10			0.3		3	0.35266
patient		physician		0		1		k		k+1			  2			 10			0.3		4	0.38164
patient		physician		0		1		k		k+1			  2			 10			0.3		5	0.42754
patient		physician		0		1		k		k+1			  2			 10			0.2		1	0.20048
patient		physician		0		1		k		k+1			  2			 10			0.2		2	0.29710
patient		physician		0		1		k		k+1			  2			 10			0.2		3	0.35266
patient		physician		0		1		k		k+1			  2			 10			0.2		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.2		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.1		1	0.20048
patient		physician		0		1		k		k+1			  2			 10			0.1		2	0.30193
patient		physician		0		1		k		k+1			  2			 10			0.1		3	0.35507
patient		physician		0		1		k		k+1			  2			 10			0.1		4	0.38406
patient		physician		0		1		k		k+1			  2			 10			0.1		5	0.42512
patient		physician		0		1		k		k+1			  2			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			 20			1.0		1	0.22222
patient		physician		0		1		k		k+1			  2			 20			1.0		2	0.27536
patient		physician		0		1		k		k+1			  2			 20			1.0		3	0.28261
patient		physician		0		1		k		k+1			  2			 20			1.0		4	0.28744
patient		physician		0		1		k		k+1			  2			 20			1.0		5	0.28986
patient		physician		0		1		k		k+1			  2			 20			0.9		1	0.19807
patient		physician		0		1		k		k+1			  2			 20			0.9		2	0.28986
patient		physician		0		1		k		k+1			  2			 20			0.9		3	0.34058
patient		physician		0		1		k		k+1			  2			 20			0.9		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.9		5	0.39614
patient		physician		0		1		k		k+1			  2			 20			0.8		1	0.19807
patient		physician		0		1		k		k+1			  2			 20			0.8		2	0.28986
patient		physician		0		1		k		k+1			  2			 20			0.8		3	0.34058
patient		physician		0		1		k		k+1			  2			 20			0.8		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.8		5	0.39614
patient		physician		0		1		k		k+1			  2			 20			0.7		1	0.20048
patient		physician		0		1		k		k+1			  2			 20			0.7		2	0.28986
patient		physician		0		1		k		k+1			  2			 20			0.7		3	0.34058
patient		physician		0		1		k		k+1			  2			 20			0.7		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.7		5	0.39614
patient		physician		0		1		k		k+1			  2			 20			0.6		1	0.20290
patient		physician		0		1		k		k+1			  2			 20			0.6		2	0.28986
patient		physician		0		1		k		k+1			  2			 20			0.6		3	0.34058
patient		physician		0		1		k		k+1			  2			 20			0.6		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.6		5	0.39614
patient		physician		0		1		k		k+1			  2			 20			0.5		1	0.20290
patient		physician		0		1		k		k+1			  2			 20			0.5		2	0.28744
patient		physician		0		1		k		k+1			  2			 20			0.5		3	0.34058
patient		physician		0		1		k		k+1			  2			 20			0.5		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.5		5	0.39614
patient		physician		0		1		k		k+1			  2			 20			0.4		1	0.20290
patient		physician		0		1		k		k+1			  2			 20			0.4		2	0.28744
patient		physician		0		1		k		k+1			  2			 20			0.4		3	0.33816
patient		physician		0		1		k		k+1			  2			 20			0.4		4	0.37198
patient		physician		0		1		k		k+1			  2			 20			0.4		5	0.39855
patient		physician		0		1		k		k+1			  2			 20			0.3		1	0.19565
patient		physician		0		1		k		k+1			  2			 20			0.3		2	0.28502
patient		physician		0		1		k		k+1			  2			 20			0.3		3	0.34300
patient		physician		0		1		k		k+1			  2			 20			0.3		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.3		5	0.39855
patient		physician		0		1		k		k+1			  2			 20			0.2		1	0.19082
patient		physician		0		1		k		k+1			  2			 20			0.2		2	0.28261
patient		physician		0		1		k		k+1			  2			 20			0.2		3	0.34058
patient		physician		0		1		k		k+1			  2			 20			0.2		4	0.36957
patient		physician		0		1		k		k+1			  2			 20			0.2		5	0.39855
patient		physician		0		1		k		k+1			  2			 20			0.1		1	0.20048
patient		physician		0		1		k		k+1			  2			 20			0.1		2	0.29469
patient		physician		0		1		k		k+1			  2			 20			0.1		3	0.34783
patient		physician		0		1		k		k+1			  2			 20			0.1		4	0.37198
patient		physician		0		1		k		k+1			  2			 20			0.1		5	0.40097
patient		physician		0		1		k		k+1			  2			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			 50			1.0		1	0.20290
patient		physician		0		1		k		k+1			  2			 50			1.0		2	0.25121
patient		physician		0		1		k		k+1			  2			 50			1.0		3	0.26329
patient		physician		0		1		k		k+1			  2			 50			1.0		4	0.26570
patient		physician		0		1		k		k+1			  2			 50			1.0		5	0.26570
patient		physician		0		1		k		k+1			  2			 50			0.9		1	0.17874
patient		physician		0		1		k		k+1			  2			 50			0.9		2	0.28019
patient		physician		0		1		k		k+1			  2			 50			0.9		3	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.9		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.9		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.8		1	0.17874
patient		physician		0		1		k		k+1			  2			 50			0.8		2	0.28019
patient		physician		0		1		k		k+1			  2			 50			0.8		3	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.8		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.8		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.7		1	0.18357
patient		physician		0		1		k		k+1			  2			 50			0.7		2	0.28019
patient		physician		0		1		k		k+1			  2			 50			0.7		3	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.7		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.7		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.6		1	0.18357
patient		physician		0		1		k		k+1			  2			 50			0.6		2	0.28261
patient		physician		0		1		k		k+1			  2			 50			0.6		3	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.6		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.6		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.5		1	0.18357
patient		physician		0		1		k		k+1			  2			 50			0.5		2	0.28261
patient		physician		0		1		k		k+1			  2			 50			0.5		3	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.5		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.5		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.4		1	0.18841
patient		physician		0		1		k		k+1			  2			 50			0.4		2	0.28261
patient		physician		0		1		k		k+1			  2			 50			0.4		3	0.32850
patient		physician		0		1		k		k+1			  2			 50			0.4		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.4		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.3		1	0.18357
patient		physician		0		1		k		k+1			  2			 50			0.3		2	0.28019
patient		physician		0		1		k		k+1			  2			 50			0.3		3	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.3		4	0.34783
patient		physician		0		1		k		k+1			  2			 50			0.3		5	0.38406
patient		physician		0		1		k		k+1			  2			 50			0.2		1	0.17633
patient		physician		0		1		k		k+1			  2			 50			0.2		2	0.27778
patient		physician		0		1		k		k+1			  2			 50			0.2		3	0.33575
patient		physician		0		1		k		k+1			  2			 50			0.2		4	0.35024
patient		physician		0		1		k		k+1			  2			 50			0.2		5	0.38647
patient		physician		0		1		k		k+1			  2			 50			0.1		1	0.19324
patient		physician		0		1		k		k+1			  2			 50			0.1		2	0.28986
patient		physician		0		1		k		k+1			  2			 50			0.1		3	0.33816
patient		physician		0		1		k		k+1			  2			 50			0.1		4	0.35749
patient		physician		0		1		k		k+1			  2			 50			0.1		5	0.39130
patient		physician		0		1		k		k+1			  2			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			  2			100			1.0		1	0.20290
patient		physician		0		1		k		k+1			  2			100			1.0		2	0.24396
patient		physician		0		1		k		k+1			  2			100			1.0		3	0.25362
patient		physician		0		1		k		k+1			  2			100			1.0		4	0.25845
patient		physician		0		1		k		k+1			  2			100			1.0		5	0.25845
patient		physician		0		1		k		k+1			  2			100			0.9		1	0.17633
patient		physician		0		1		k		k+1			  2			100			0.9		2	0.27295
patient		physician		0		1		k		k+1			  2			100			0.9		3	0.32367
patient		physician		0		1		k		k+1			  2			100			0.9		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.9		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.8		1	0.17633
patient		physician		0		1		k		k+1			  2			100			0.8		2	0.27295
patient		physician		0		1		k		k+1			  2			100			0.8		3	0.32367
patient		physician		0		1		k		k+1			  2			100			0.8		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.8		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.7		1	0.17633
patient		physician		0		1		k		k+1			  2			100			0.7		2	0.27295
patient		physician		0		1		k		k+1			  2			100			0.7		3	0.32367
patient		physician		0		1		k		k+1			  2			100			0.7		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.7		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.6		1	0.17633
patient		physician		0		1		k		k+1			  2			100			0.6		2	0.27536
patient		physician		0		1		k		k+1			  2			100			0.6		3	0.32367
patient		physician		0		1		k		k+1			  2			100			0.6		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.6		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.5		1	0.17874
patient		physician		0		1		k		k+1			  2			100			0.5		2	0.27536
patient		physician		0		1		k		k+1			  2			100			0.5		3	0.32367
patient		physician		0		1		k		k+1			  2			100			0.5		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.5		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.4		1	0.18116
patient		physician		0		1		k		k+1			  2			100			0.4		2	0.27536
patient		physician		0		1		k		k+1			  2			100			0.4		3	0.32126
patient		physician		0		1		k		k+1			  2			100			0.4		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.4		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.3		1	0.18116
patient		physician		0		1		k		k+1			  2			100			0.3		2	0.27536
patient		physician		0		1		k		k+1			  2			100			0.3		3	0.32367
patient		physician		0		1		k		k+1			  2			100			0.3		4	0.35024
patient		physician		0		1		k		k+1			  2			100			0.3		5	0.38647
patient		physician		0		1		k		k+1			  2			100			0.2		1	0.17633
patient		physician		0		1		k		k+1			  2			100			0.2		2	0.27053
patient		physician		0		1		k		k+1			  2			100			0.2		3	0.32850
patient		physician		0		1		k		k+1			  2			100			0.2		4	0.35266
patient		physician		0		1		k		k+1			  2			100			0.2		5	0.38889
patient		physician		0		1		k		k+1			  2			100			0.1		1	0.19807
patient		physician		0		1		k		k+1			  2			100			0.1		2	0.29227
patient		physician		0		1		k		k+1			  2			100			0.1		3	0.33575
patient		physician		0		1		k		k+1			  2			100			0.1		4	0.35990
patient		physician		0		1		k		k+1			  2			100			0.1		5	0.39372
patient		physician		0		1		k		k+1			  2			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			  2			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			  2			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			  2			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			  2			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			  1			1.0		1	0.24879
patient		physician		0		1		k		k+1			  3			  1			1.0		2	0.29952
patient		physician		0		1		k		k+1			  3			  1			1.0		3	0.31884
patient		physician		0		1		k		k+1			  3			  1			1.0		4	0.33092
patient		physician		0		1		k		k+1			  3			  1			1.0		5	0.33333
patient		physician		0		1		k		k+1			  3			  1			0.9		1	0.23188
patient		physician		0		1		k		k+1			  3			  1			0.9		2	0.31159
patient		physician		0		1		k		k+1			  3			  1			0.9		3	0.34783
patient		physician		0		1		k		k+1			  3			  1			0.9		4	0.37923
patient		physician		0		1		k		k+1			  3			  1			0.9		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.8		1	0.23188
patient		physician		0		1		k		k+1			  3			  1			0.8		2	0.30918
patient		physician		0		1		k		k+1			  3			  1			0.8		3	0.34783
patient		physician		0		1		k		k+1			  3			  1			0.8		4	0.37923
patient		physician		0		1		k		k+1			  3			  1			0.8		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.7		1	0.23188
patient		physician		0		1		k		k+1			  3			  1			0.7		2	0.30918
patient		physician		0		1		k		k+1			  3			  1			0.7		3	0.34783
patient		physician		0		1		k		k+1			  3			  1			0.7		4	0.37923
patient		physician		0		1		k		k+1			  3			  1			0.7		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.6		1	0.23430
patient		physician		0		1		k		k+1			  3			  1			0.6		2	0.30918
patient		physician		0		1		k		k+1			  3			  1			0.6		3	0.34783
patient		physician		0		1		k		k+1			  3			  1			0.6		4	0.37923
patient		physician		0		1		k		k+1			  3			  1			0.6		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.5		1	0.23430
patient		physician		0		1		k		k+1			  3			  1			0.5		2	0.30918
patient		physician		0		1		k		k+1			  3			  1			0.5		3	0.34541
patient		physician		0		1		k		k+1			  3			  1			0.5		4	0.37923
patient		physician		0		1		k		k+1			  3			  1			0.5		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.4		1	0.23430
patient		physician		0		1		k		k+1			  3			  1			0.4		2	0.30918
patient		physician		0		1		k		k+1			  3			  1			0.4		3	0.34300
patient		physician		0		1		k		k+1			  3			  1			0.4		4	0.37681
patient		physician		0		1		k		k+1			  3			  1			0.4		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.3		1	0.22464
patient		physician		0		1		k		k+1			  3			  1			0.3		2	0.30435
patient		physician		0		1		k		k+1			  3			  1			0.3		3	0.34541
patient		physician		0		1		k		k+1			  3			  1			0.3		4	0.38164
patient		physician		0		1		k		k+1			  3			  1			0.3		5	0.42029
patient		physician		0		1		k		k+1			  3			  1			0.2		1	0.21739
patient		physician		0		1		k		k+1			  3			  1			0.2		2	0.30435
patient		physician		0		1		k		k+1			  3			  1			0.2		3	0.35024
patient		physician		0		1		k		k+1			  3			  1			0.2		4	0.37681
patient		physician		0		1		k		k+1			  3			  1			0.2		5	0.42029
patient		physician		0		1		k		k+1			  3			  1			0.1		1	0.21014
patient		physician		0		1		k		k+1			  3			  1			0.1		2	0.30193
patient		physician		0		1		k		k+1			  3			  1			0.1		3	0.35266
patient		physician		0		1		k		k+1			  3			  1			0.1		4	0.37923
patient		physician		0		1		k		k+1			  3			  1			0.1		5	0.41546
patient		physician		0		1		k		k+1			  3			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			  2			1.0		1	0.25845
patient		physician		0		1		k		k+1			  3			  2			1.0		2	0.30676
patient		physician		0		1		k		k+1			  3			  2			1.0		3	0.32609
patient		physician		0		1		k		k+1			  3			  2			1.0		4	0.33575
patient		physician		0		1		k		k+1			  3			  2			1.0		5	0.33816
patient		physician		0		1		k		k+1			  3			  2			0.9		1	0.23671
patient		physician		0		1		k		k+1			  3			  2			0.9		2	0.31884
patient		physician		0		1		k		k+1			  3			  2			0.9		3	0.35990
patient		physician		0		1		k		k+1			  3			  2			0.9		4	0.38889
patient		physician		0		1		k		k+1			  3			  2			0.9		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.8		1	0.23671
patient		physician		0		1		k		k+1			  3			  2			0.8		2	0.31884
patient		physician		0		1		k		k+1			  3			  2			0.8		3	0.35990
patient		physician		0		1		k		k+1			  3			  2			0.8		4	0.38889
patient		physician		0		1		k		k+1			  3			  2			0.8		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.7		1	0.23671
patient		physician		0		1		k		k+1			  3			  2			0.7		2	0.31884
patient		physician		0		1		k		k+1			  3			  2			0.7		3	0.35990
patient		physician		0		1		k		k+1			  3			  2			0.7		4	0.38889
patient		physician		0		1		k		k+1			  3			  2			0.7		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.6		1	0.23913
patient		physician		0		1		k		k+1			  3			  2			0.6		2	0.31884
patient		physician		0		1		k		k+1			  3			  2			0.6		3	0.35990
patient		physician		0		1		k		k+1			  3			  2			0.6		4	0.38889
patient		physician		0		1		k		k+1			  3			  2			0.6		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.5		1	0.24155
patient		physician		0		1		k		k+1			  3			  2			0.5		2	0.31884
patient		physician		0		1		k		k+1			  3			  2			0.5		3	0.35749
patient		physician		0		1		k		k+1			  3			  2			0.5		4	0.38889
patient		physician		0		1		k		k+1			  3			  2			0.5		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.4		1	0.24155
patient		physician		0		1		k		k+1			  3			  2			0.4		2	0.31884
patient		physician		0		1		k		k+1			  3			  2			0.4		3	0.35507
patient		physician		0		1		k		k+1			  3			  2			0.4		4	0.38647
patient		physician		0		1		k		k+1			  3			  2			0.4		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.3		1	0.23430
patient		physician		0		1		k		k+1			  3			  2			0.3		2	0.31401
patient		physician		0		1		k		k+1			  3			  2			0.3		3	0.35507
patient		physician		0		1		k		k+1			  3			  2			0.3		4	0.38647
patient		physician		0		1		k		k+1			  3			  2			0.3		5	0.42512
patient		physician		0		1		k		k+1			  3			  2			0.2		1	0.22464
patient		physician		0		1		k		k+1			  3			  2			0.2		2	0.31159
patient		physician		0		1		k		k+1			  3			  2			0.2		3	0.35749
patient		physician		0		1		k		k+1			  3			  2			0.2		4	0.38406
patient		physician		0		1		k		k+1			  3			  2			0.2		5	0.42512
patient		physician		0		1		k		k+1			  3			  2			0.1		1	0.21256
patient		physician		0		1		k		k+1			  3			  2			0.1		2	0.31159
patient		physician		0		1		k		k+1			  3			  2			0.1		3	0.35990
patient		physician		0		1		k		k+1			  3			  2			0.1		4	0.38647
patient		physician		0		1		k		k+1			  3			  2			0.1		5	0.42271
patient		physician		0		1		k		k+1			  3			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			  3			1.0		1	0.25604
patient		physician		0		1		k		k+1			  3			  3			1.0		2	0.29952
patient		physician		0		1		k		k+1			  3			  3			1.0		3	0.32367
patient		physician		0		1		k		k+1			  3			  3			1.0		4	0.33333
patient		physician		0		1		k		k+1			  3			  3			1.0		5	0.33816
patient		physician		0		1		k		k+1			  3			  3			0.9		1	0.23430
patient		physician		0		1		k		k+1			  3			  3			0.9		2	0.31159
patient		physician		0		1		k		k+1			  3			  3			0.9		3	0.35749
patient		physician		0		1		k		k+1			  3			  3			0.9		4	0.38647
patient		physician		0		1		k		k+1			  3			  3			0.9		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.8		1	0.23430
patient		physician		0		1		k		k+1			  3			  3			0.8		2	0.31159
patient		physician		0		1		k		k+1			  3			  3			0.8		3	0.35749
patient		physician		0		1		k		k+1			  3			  3			0.8		4	0.38647
patient		physician		0		1		k		k+1			  3			  3			0.8		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.7		1	0.23430
patient		physician		0		1		k		k+1			  3			  3			0.7		2	0.31159
patient		physician		0		1		k		k+1			  3			  3			0.7		3	0.35749
patient		physician		0		1		k		k+1			  3			  3			0.7		4	0.38647
patient		physician		0		1		k		k+1			  3			  3			0.7		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.6		1	0.23671
patient		physician		0		1		k		k+1			  3			  3			0.6		2	0.31159
patient		physician		0		1		k		k+1			  3			  3			0.6		3	0.35749
patient		physician		0		1		k		k+1			  3			  3			0.6		4	0.38647
patient		physician		0		1		k		k+1			  3			  3			0.6		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.5		1	0.23913
patient		physician		0		1		k		k+1			  3			  3			0.5		2	0.31159
patient		physician		0		1		k		k+1			  3			  3			0.5		3	0.35507
patient		physician		0		1		k		k+1			  3			  3			0.5		4	0.38647
patient		physician		0		1		k		k+1			  3			  3			0.5		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.4		1	0.23913
patient		physician		0		1		k		k+1			  3			  3			0.4		2	0.31159
patient		physician		0		1		k		k+1			  3			  3			0.4		3	0.35266
patient		physician		0		1		k		k+1			  3			  3			0.4		4	0.38406
patient		physician		0		1		k		k+1			  3			  3			0.4		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.3		1	0.23188
patient		physician		0		1		k		k+1			  3			  3			0.3		2	0.30918
patient		physician		0		1		k		k+1			  3			  3			0.3		3	0.35507
patient		physician		0		1		k		k+1			  3			  3			0.3		4	0.38406
patient		physician		0		1		k		k+1			  3			  3			0.3		5	0.42512
patient		physician		0		1		k		k+1			  3			  3			0.2		1	0.22464
patient		physician		0		1		k		k+1			  3			  3			0.2		2	0.30918
patient		physician		0		1		k		k+1			  3			  3			0.2		3	0.35749
patient		physician		0		1		k		k+1			  3			  3			0.2		4	0.38164
patient		physician		0		1		k		k+1			  3			  3			0.2		5	0.42512
patient		physician		0		1		k		k+1			  3			  3			0.1		1	0.20773
patient		physician		0		1		k		k+1			  3			  3			0.1		2	0.30918
patient		physician		0		1		k		k+1			  3			  3			0.1		3	0.35990
patient		physician		0		1		k		k+1			  3			  3			0.1		4	0.38406
patient		physician		0		1		k		k+1			  3			  3			0.1		5	0.42271
patient		physician		0		1		k		k+1			  3			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			  4			1.0		1	0.25604
patient		physician		0		1		k		k+1			  3			  4			1.0		2	0.30193
patient		physician		0		1		k		k+1			  3			  4			1.0		3	0.32609
patient		physician		0		1		k		k+1			  3			  4			1.0		4	0.33575
patient		physician		0		1		k		k+1			  3			  4			1.0		5	0.34058
patient		physician		0		1		k		k+1			  3			  4			0.9		1	0.22705
patient		physician		0		1		k		k+1			  3			  4			0.9		2	0.30435
patient		physician		0		1		k		k+1			  3			  4			0.9		3	0.35749
patient		physician		0		1		k		k+1			  3			  4			0.9		4	0.38406
patient		physician		0		1		k		k+1			  3			  4			0.9		5	0.41787
patient		physician		0		1		k		k+1			  3			  4			0.8		1	0.22705
patient		physician		0		1		k		k+1			  3			  4			0.8		2	0.30435
patient		physician		0		1		k		k+1			  3			  4			0.8		3	0.35749
patient		physician		0		1		k		k+1			  3			  4			0.8		4	0.38406
patient		physician		0		1		k		k+1			  3			  4			0.8		5	0.41787
patient		physician		0		1		k		k+1			  3			  4			0.7		1	0.22947
patient		physician		0		1		k		k+1			  3			  4			0.7		2	0.30676
patient		physician		0		1		k		k+1			  3			  4			0.7		3	0.35749
patient		physician		0		1		k		k+1			  3			  4			0.7		4	0.38406
patient		physician		0		1		k		k+1			  3			  4			0.7		5	0.41787
patient		physician		0		1		k		k+1			  3			  4			0.6		1	0.22947
patient		physician		0		1		k		k+1			  3			  4			0.6		2	0.30676
patient		physician		0		1		k		k+1			  3			  4			0.6		3	0.35749
patient		physician		0		1		k		k+1			  3			  4			0.6		4	0.38406
patient		physician		0		1		k		k+1			  3			  4			0.6		5	0.41787
patient		physician		0		1		k		k+1			  3			  4			0.5		1	0.23188
patient		physician		0		1		k		k+1			  3			  4			0.5		2	0.30676
patient		physician		0		1		k		k+1			  3			  4			0.5		3	0.35507
patient		physician		0		1		k		k+1			  3			  4			0.5		4	0.38406
patient		physician		0		1		k		k+1			  3			  4			0.5		5	0.41787
patient		physician		0		1		k		k+1			  3			  4			0.4		1	0.23188
patient		physician		0		1		k		k+1			  3			  4			0.4		2	0.30676
patient		physician		0		1		k		k+1			  3			  4			0.4		3	0.35266
patient		physician		0		1		k		k+1			  3			  4			0.4		4	0.38164
patient		physician		0		1		k		k+1			  3			  4			0.4		5	0.41787
patient		physician		0		1		k		k+1			  3			  4			0.3		1	0.22222
patient		physician		0		1		k		k+1			  3			  4			0.3		2	0.30435
patient		physician		0		1		k		k+1			  3			  4			0.3		3	0.35507
patient		physician		0		1		k		k+1			  3			  4			0.3		4	0.37923
patient		physician		0		1		k		k+1			  3			  4			0.3		5	0.42029
patient		physician		0		1		k		k+1			  3			  4			0.2		1	0.21739
patient		physician		0		1		k		k+1			  3			  4			0.2		2	0.30435
patient		physician		0		1		k		k+1			  3			  4			0.2		3	0.35749
patient		physician		0		1		k		k+1			  3			  4			0.2		4	0.37681
patient		physician		0		1		k		k+1			  3			  4			0.2		5	0.42271
patient		physician		0		1		k		k+1			  3			  4			0.1		1	0.20531
patient		physician		0		1		k		k+1			  3			  4			0.1		2	0.30435
patient		physician		0		1		k		k+1			  3			  4			0.1		3	0.35749
patient		physician		0		1		k		k+1			  3			  4			0.1		4	0.38164
patient		physician		0		1		k		k+1			  3			  4			0.1		5	0.42029
patient		physician		0		1		k		k+1			  3			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			  5			1.0		1	0.25845
patient		physician		0		1		k		k+1			  3			  5			1.0		2	0.30193
patient		physician		0		1		k		k+1			  3			  5			1.0		3	0.32850
patient		physician		0		1		k		k+1			  3			  5			1.0		4	0.33816
patient		physician		0		1		k		k+1			  3			  5			1.0		5	0.34058
patient		physician		0		1		k		k+1			  3			  5			0.9		1	0.23188
patient		physician		0		1		k		k+1			  3			  5			0.9		2	0.30435
patient		physician		0		1		k		k+1			  3			  5			0.9		3	0.35507
patient		physician		0		1		k		k+1			  3			  5			0.9		4	0.38164
patient		physician		0		1		k		k+1			  3			  5			0.9		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.8		1	0.23188
patient		physician		0		1		k		k+1			  3			  5			0.8		2	0.30435
patient		physician		0		1		k		k+1			  3			  5			0.8		3	0.35507
patient		physician		0		1		k		k+1			  3			  5			0.8		4	0.38164
patient		physician		0		1		k		k+1			  3			  5			0.8		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.7		1	0.23430
patient		physician		0		1		k		k+1			  3			  5			0.7		2	0.30676
patient		physician		0		1		k		k+1			  3			  5			0.7		3	0.35507
patient		physician		0		1		k		k+1			  3			  5			0.7		4	0.38164
patient		physician		0		1		k		k+1			  3			  5			0.7		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.6		1	0.23430
patient		physician		0		1		k		k+1			  3			  5			0.6		2	0.30676
patient		physician		0		1		k		k+1			  3			  5			0.6		3	0.35507
patient		physician		0		1		k		k+1			  3			  5			0.6		4	0.38164
patient		physician		0		1		k		k+1			  3			  5			0.6		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.5		1	0.23671
patient		physician		0		1		k		k+1			  3			  5			0.5		2	0.30676
patient		physician		0		1		k		k+1			  3			  5			0.5		3	0.35266
patient		physician		0		1		k		k+1			  3			  5			0.5		4	0.38164
patient		physician		0		1		k		k+1			  3			  5			0.5		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.4		1	0.23430
patient		physician		0		1		k		k+1			  3			  5			0.4		2	0.30676
patient		physician		0		1		k		k+1			  3			  5			0.4		3	0.35024
patient		physician		0		1		k		k+1			  3			  5			0.4		4	0.37923
patient		physician		0		1		k		k+1			  3			  5			0.4		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.3		1	0.22464
patient		physician		0		1		k		k+1			  3			  5			0.3		2	0.30193
patient		physician		0		1		k		k+1			  3			  5			0.3		3	0.35266
patient		physician		0		1		k		k+1			  3			  5			0.3		4	0.37681
patient		physician		0		1		k		k+1			  3			  5			0.3		5	0.41787
patient		physician		0		1		k		k+1			  3			  5			0.2		1	0.21739
patient		physician		0		1		k		k+1			  3			  5			0.2		2	0.29952
patient		physician		0		1		k		k+1			  3			  5			0.2		3	0.35749
patient		physician		0		1		k		k+1			  3			  5			0.2		4	0.37681
patient		physician		0		1		k		k+1			  3			  5			0.2		5	0.42029
patient		physician		0		1		k		k+1			  3			  5			0.1		1	0.20531
patient		physician		0		1		k		k+1			  3			  5			0.1		2	0.30193
patient		physician		0		1		k		k+1			  3			  5			0.1		3	0.35266
patient		physician		0		1		k		k+1			  3			  5			0.1		4	0.37923
patient		physician		0		1		k		k+1			  3			  5			0.1		5	0.41546
patient		physician		0		1		k		k+1			  3			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			 10			1.0		1	0.25604
patient		physician		0		1		k		k+1			  3			 10			1.0		2	0.30918
patient		physician		0		1		k		k+1			  3			 10			1.0		3	0.32367
patient		physician		0		1		k		k+1			  3			 10			1.0		4	0.33816
patient		physician		0		1		k		k+1			  3			 10			1.0		5	0.34058
patient		physician		0		1		k		k+1			  3			 10			0.9		1	0.22464
patient		physician		0		1		k		k+1			  3			 10			0.9		2	0.30435
patient		physician		0		1		k		k+1			  3			 10			0.9		3	0.35749
patient		physician		0		1		k		k+1			  3			 10			0.9		4	0.38889
patient		physician		0		1		k		k+1			  3			 10			0.9		5	0.42512
patient		physician		0		1		k		k+1			  3			 10			0.8		1	0.22464
patient		physician		0		1		k		k+1			  3			 10			0.8		2	0.30435
patient		physician		0		1		k		k+1			  3			 10			0.8		3	0.35749
patient		physician		0		1		k		k+1			  3			 10			0.8		4	0.38889
patient		physician		0		1		k		k+1			  3			 10			0.8		5	0.42512
patient		physician		0		1		k		k+1			  3			 10			0.7		1	0.22705
patient		physician		0		1		k		k+1			  3			 10			0.7		2	0.30676
patient		physician		0		1		k		k+1			  3			 10			0.7		3	0.35749
patient		physician		0		1		k		k+1			  3			 10			0.7		4	0.38889
patient		physician		0		1		k		k+1			  3			 10			0.7		5	0.42512
patient		physician		0		1		k		k+1			  3			 10			0.6		1	0.22705
patient		physician		0		1		k		k+1			  3			 10			0.6		2	0.30676
patient		physician		0		1		k		k+1			  3			 10			0.6		3	0.35749
patient		physician		0		1		k		k+1			  3			 10			0.6		4	0.38889
patient		physician		0		1		k		k+1			  3			 10			0.6		5	0.42512
patient		physician		0		1		k		k+1			  3			 10			0.5		1	0.22947
patient		physician		0		1		k		k+1			  3			 10			0.5		2	0.30676
patient		physician		0		1		k		k+1			  3			 10			0.5		3	0.35749
patient		physician		0		1		k		k+1			  3			 10			0.5		4	0.38647
patient		physician		0		1		k		k+1			  3			 10			0.5		5	0.42512
patient		physician		0		1		k		k+1			  3			 10			0.4		1	0.22947
patient		physician		0		1		k		k+1			  3			 10			0.4		2	0.30193
patient		physician		0		1		k		k+1			  3			 10			0.4		3	0.35507
patient		physician		0		1		k		k+1			  3			 10			0.4		4	0.38647
patient		physician		0		1		k		k+1			  3			 10			0.4		5	0.42271
patient		physician		0		1		k		k+1			  3			 10			0.3		1	0.21981
patient		physician		0		1		k		k+1			  3			 10			0.3		2	0.29469
patient		physician		0		1		k		k+1			  3			 10			0.3		3	0.35990
patient		physician		0		1		k		k+1			  3			 10			0.3		4	0.38406
patient		physician		0		1		k		k+1			  3			 10			0.3		5	0.42271
patient		physician		0		1		k		k+1			  3			 10			0.2		1	0.21256
patient		physician		0		1		k		k+1			  3			 10			0.2		2	0.29469
patient		physician		0		1		k		k+1			  3			 10			0.2		3	0.35990
patient		physician		0		1		k		k+1			  3			 10			0.2		4	0.38647
patient		physician		0		1		k		k+1			  3			 10			0.2		5	0.42512
patient		physician		0		1		k		k+1			  3			 10			0.1		1	0.20048
patient		physician		0		1		k		k+1			  3			 10			0.1		2	0.29952
patient		physician		0		1		k		k+1			  3			 10			0.1		3	0.35749
patient		physician		0		1		k		k+1			  3			 10			0.1		4	0.38889
patient		physician		0		1		k		k+1			  3			 10			0.1		5	0.42029
patient		physician		0		1		k		k+1			  3			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			 20			1.0		1	0.23671
patient		physician		0		1		k		k+1			  3			 20			1.0		2	0.28744
patient		physician		0		1		k		k+1			  3			 20			1.0		3	0.30193
patient		physician		0		1		k		k+1			  3			 20			1.0		4	0.31159
patient		physician		0		1		k		k+1			  3			 20			1.0		5	0.31884
patient		physician		0		1		k		k+1			  3			 20			0.9		1	0.20773
patient		physician		0		1		k		k+1			  3			 20			0.9		2	0.28986
patient		physician		0		1		k		k+1			  3			 20			0.9		3	0.33816
patient		physician		0		1		k		k+1			  3			 20			0.9		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.9		5	0.40821
patient		physician		0		1		k		k+1			  3			 20			0.8		1	0.20773
patient		physician		0		1		k		k+1			  3			 20			0.8		2	0.28986
patient		physician		0		1		k		k+1			  3			 20			0.8		3	0.33816
patient		physician		0		1		k		k+1			  3			 20			0.8		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.8		5	0.40821
patient		physician		0		1		k		k+1			  3			 20			0.7		1	0.21014
patient		physician		0		1		k		k+1			  3			 20			0.7		2	0.28986
patient		physician		0		1		k		k+1			  3			 20			0.7		3	0.33816
patient		physician		0		1		k		k+1			  3			 20			0.7		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.7		5	0.40821
patient		physician		0		1		k		k+1			  3			 20			0.6		1	0.21256
patient		physician		0		1		k		k+1			  3			 20			0.6		2	0.28986
patient		physician		0		1		k		k+1			  3			 20			0.6		3	0.33816
patient		physician		0		1		k		k+1			  3			 20			0.6		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.6		5	0.40821
patient		physician		0		1		k		k+1			  3			 20			0.5		1	0.21498
patient		physician		0		1		k		k+1			  3			 20			0.5		2	0.28986
patient		physician		0		1		k		k+1			  3			 20			0.5		3	0.33816
patient		physician		0		1		k		k+1			  3			 20			0.5		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.5		5	0.40821
patient		physician		0		1		k		k+1			  3			 20			0.4		1	0.21014
patient		physician		0		1		k		k+1			  3			 20			0.4		2	0.28986
patient		physician		0		1		k		k+1			  3			 20			0.4		3	0.33575
patient		physician		0		1		k		k+1			  3			 20			0.4		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.4		5	0.40821
patient		physician		0		1		k		k+1			  3			 20			0.3		1	0.20531
patient		physician		0		1		k		k+1			  3			 20			0.3		2	0.28744
patient		physician		0		1		k		k+1			  3			 20			0.3		3	0.34058
patient		physician		0		1		k		k+1			  3			 20			0.3		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.3		5	0.40580
patient		physician		0		1		k		k+1			  3			 20			0.2		1	0.20048
patient		physician		0		1		k		k+1			  3			 20			0.2		2	0.28744
patient		physician		0		1		k		k+1			  3			 20			0.2		3	0.34541
patient		physician		0		1		k		k+1			  3			 20			0.2		4	0.36957
patient		physician		0		1		k		k+1			  3			 20			0.2		5	0.40580
patient		physician		0		1		k		k+1			  3			 20			0.1		1	0.20048
patient		physician		0		1		k		k+1			  3			 20			0.1		2	0.29710
patient		physician		0		1		k		k+1			  3			 20			0.1		3	0.34783
patient		physician		0		1		k		k+1			  3			 20			0.1		4	0.37440
patient		physician		0		1		k		k+1			  3			 20			0.1		5	0.40338
patient		physician		0		1		k		k+1			  3			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			 50			1.0		1	0.21498
patient		physician		0		1		k		k+1			  3			 50			1.0		2	0.25604
patient		physician		0		1		k		k+1			  3			 50			1.0		3	0.27536
patient		physician		0		1		k		k+1			  3			 50			1.0		4	0.28261
patient		physician		0		1		k		k+1			  3			 50			1.0		5	0.28261
patient		physician		0		1		k		k+1			  3			 50			0.9		1	0.18841
patient		physician		0		1		k		k+1			  3			 50			0.9		2	0.27536
patient		physician		0		1		k		k+1			  3			 50			0.9		3	0.33333
patient		physician		0		1		k		k+1			  3			 50			0.9		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.9		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.8		1	0.18841
patient		physician		0		1		k		k+1			  3			 50			0.8		2	0.27536
patient		physician		0		1		k		k+1			  3			 50			0.8		3	0.33333
patient		physician		0		1		k		k+1			  3			 50			0.8		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.8		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.7		1	0.18841
patient		physician		0		1		k		k+1			  3			 50			0.7		2	0.27778
patient		physician		0		1		k		k+1			  3			 50			0.7		3	0.33333
patient		physician		0		1		k		k+1			  3			 50			0.7		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.7		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.6		1	0.18841
patient		physician		0		1		k		k+1			  3			 50			0.6		2	0.27778
patient		physician		0		1		k		k+1			  3			 50			0.6		3	0.33333
patient		physician		0		1		k		k+1			  3			 50			0.6		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.6		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.5		1	0.19082
patient		physician		0		1		k		k+1			  3			 50			0.5		2	0.28019
patient		physician		0		1		k		k+1			  3			 50			0.5		3	0.33333
patient		physician		0		1		k		k+1			  3			 50			0.5		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.5		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.4		1	0.19082
patient		physician		0		1		k		k+1			  3			 50			0.4		2	0.28261
patient		physician		0		1		k		k+1			  3			 50			0.4		3	0.33092
patient		physician		0		1		k		k+1			  3			 50			0.4		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.4		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.3		1	0.18599
patient		physician		0		1		k		k+1			  3			 50			0.3		2	0.27778
patient		physician		0		1		k		k+1			  3			 50			0.3		3	0.32850
patient		physician		0		1		k		k+1			  3			 50			0.3		4	0.35266
patient		physician		0		1		k		k+1			  3			 50			0.3		5	0.38647
patient		physician		0		1		k		k+1			  3			 50			0.2		1	0.17874
patient		physician		0		1		k		k+1			  3			 50			0.2		2	0.28019
patient		physician		0		1		k		k+1			  3			 50			0.2		3	0.33092
patient		physician		0		1		k		k+1			  3			 50			0.2		4	0.35507
patient		physician		0		1		k		k+1			  3			 50			0.2		5	0.39130
patient		physician		0		1		k		k+1			  3			 50			0.1		1	0.19324
patient		physician		0		1		k		k+1			  3			 50			0.1		2	0.28744
patient		physician		0		1		k		k+1			  3			 50			0.1		3	0.33575
patient		physician		0		1		k		k+1			  3			 50			0.1		4	0.36232
patient		physician		0		1		k		k+1			  3			 50			0.1		5	0.39372
patient		physician		0		1		k		k+1			  3			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			  3			100			1.0		1	0.20773
patient		physician		0		1		k		k+1			  3			100			1.0		2	0.24879
patient		physician		0		1		k		k+1			  3			100			1.0		3	0.26329
patient		physician		0		1		k		k+1			  3			100			1.0		4	0.27053
patient		physician		0		1		k		k+1			  3			100			1.0		5	0.27053
patient		physician		0		1		k		k+1			  3			100			0.9		1	0.17874
patient		physician		0		1		k		k+1			  3			100			0.9		2	0.26329
patient		physician		0		1		k		k+1			  3			100			0.9		3	0.32609
patient		physician		0		1		k		k+1			  3			100			0.9		4	0.34783
patient		physician		0		1		k		k+1			  3			100			0.9		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.8		1	0.17874
patient		physician		0		1		k		k+1			  3			100			0.8		2	0.26329
patient		physician		0		1		k		k+1			  3			100			0.8		3	0.32609
patient		physician		0		1		k		k+1			  3			100			0.8		4	0.34783
patient		physician		0		1		k		k+1			  3			100			0.8		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.7		1	0.17874
patient		physician		0		1		k		k+1			  3			100			0.7		2	0.26329
patient		physician		0		1		k		k+1			  3			100			0.7		3	0.32609
patient		physician		0		1		k		k+1			  3			100			0.7		4	0.34783
patient		physician		0		1		k		k+1			  3			100			0.7		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.6		1	0.17874
patient		physician		0		1		k		k+1			  3			100			0.6		2	0.26329
patient		physician		0		1		k		k+1			  3			100			0.6		3	0.32609
patient		physician		0		1		k		k+1			  3			100			0.6		4	0.34783
patient		physician		0		1		k		k+1			  3			100			0.6		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.5		1	0.18357
patient		physician		0		1		k		k+1			  3			100			0.5		2	0.26570
patient		physician		0		1		k		k+1			  3			100			0.5		3	0.32609
patient		physician		0		1		k		k+1			  3			100			0.5		4	0.34783
patient		physician		0		1		k		k+1			  3			100			0.5		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.4		1	0.18116
patient		physician		0		1		k		k+1			  3			100			0.4		2	0.26812
patient		physician		0		1		k		k+1			  3			100			0.4		3	0.32367
patient		physician		0		1		k		k+1			  3			100			0.4		4	0.34783
patient		physician		0		1		k		k+1			  3			100			0.4		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.3		1	0.17633
patient		physician		0		1		k		k+1			  3			100			0.3		2	0.26570
patient		physician		0		1		k		k+1			  3			100			0.3		3	0.32367
patient		physician		0		1		k		k+1			  3			100			0.3		4	0.35024
patient		physician		0		1		k		k+1			  3			100			0.3		5	0.38889
patient		physician		0		1		k		k+1			  3			100			0.2		1	0.17150
patient		physician		0		1		k		k+1			  3			100			0.2		2	0.26812
patient		physician		0		1		k		k+1			  3			100			0.2		3	0.32850
patient		physician		0		1		k		k+1			  3			100			0.2		4	0.35507
patient		physician		0		1		k		k+1			  3			100			0.2		5	0.39130
patient		physician		0		1		k		k+1			  3			100			0.1		1	0.19082
patient		physician		0		1		k		k+1			  3			100			0.1		2	0.28986
patient		physician		0		1		k		k+1			  3			100			0.1		3	0.33575
patient		physician		0		1		k		k+1			  3			100			0.1		4	0.35990
patient		physician		0		1		k		k+1			  3			100			0.1		5	0.39614
patient		physician		0		1		k		k+1			  3			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			  3			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			  3			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			  3			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			  3			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			  1			1.0		1	0.25845
patient		physician		0		1		k		k+1			  4			  1			1.0		2	0.31159
patient		physician		0		1		k		k+1			  4			  1			1.0		3	0.33333
patient		physician		0		1		k		k+1			  4			  1			1.0		4	0.34783
patient		physician		0		1		k		k+1			  4			  1			1.0		5	0.35266
patient		physician		0		1		k		k+1			  4			  1			0.9		1	0.23188
patient		physician		0		1		k		k+1			  4			  1			0.9		2	0.31643
patient		physician		0		1		k		k+1			  4			  1			0.9		3	0.35266
patient		physician		0		1		k		k+1			  4			  1			0.9		4	0.37923
patient		physician		0		1		k		k+1			  4			  1			0.9		5	0.41063
patient		physician		0		1		k		k+1			  4			  1			0.8		1	0.23188
patient		physician		0		1		k		k+1			  4			  1			0.8		2	0.31643
patient		physician		0		1		k		k+1			  4			  1			0.8		3	0.34783
patient		physician		0		1		k		k+1			  4			  1			0.8		4	0.37923
patient		physician		0		1		k		k+1			  4			  1			0.8		5	0.41063
patient		physician		0		1		k		k+1			  4			  1			0.7		1	0.23430
patient		physician		0		1		k		k+1			  4			  1			0.7		2	0.31884
patient		physician		0		1		k		k+1			  4			  1			0.7		3	0.34783
patient		physician		0		1		k		k+1			  4			  1			0.7		4	0.37923
patient		physician		0		1		k		k+1			  4			  1			0.7		5	0.41063
patient		physician		0		1		k		k+1			  4			  1			0.6		1	0.23430
patient		physician		0		1		k		k+1			  4			  1			0.6		2	0.31884
patient		physician		0		1		k		k+1			  4			  1			0.6		3	0.34783
patient		physician		0		1		k		k+1			  4			  1			0.6		4	0.37923
patient		physician		0		1		k		k+1			  4			  1			0.6		5	0.41063
patient		physician		0		1		k		k+1			  4			  1			0.5		1	0.23430
patient		physician		0		1		k		k+1			  4			  1			0.5		2	0.31884
patient		physician		0		1		k		k+1			  4			  1			0.5		3	0.34541
patient		physician		0		1		k		k+1			  4			  1			0.5		4	0.37923
patient		physician		0		1		k		k+1			  4			  1			0.5		5	0.41063
patient		physician		0		1		k		k+1			  4			  1			0.4		1	0.23188
patient		physician		0		1		k		k+1			  4			  1			0.4		2	0.31884
patient		physician		0		1		k		k+1			  4			  1			0.4		3	0.34541
patient		physician		0		1		k		k+1			  4			  1			0.4		4	0.37440
patient		physician		0		1		k		k+1			  4			  1			0.4		5	0.41063
patient		physician		0		1		k		k+1			  4			  1			0.3		1	0.22947
patient		physician		0		1		k		k+1			  4			  1			0.3		2	0.31401
patient		physician		0		1		k		k+1			  4			  1			0.3		3	0.34541
patient		physician		0		1		k		k+1			  4			  1			0.3		4	0.38164
patient		physician		0		1		k		k+1			  4			  1			0.3		5	0.41787
patient		physician		0		1		k		k+1			  4			  1			0.2		1	0.22222
patient		physician		0		1		k		k+1			  4			  1			0.2		2	0.31401
patient		physician		0		1		k		k+1			  4			  1			0.2		3	0.35024
patient		physician		0		1		k		k+1			  4			  1			0.2		4	0.38406
patient		physician		0		1		k		k+1			  4			  1			0.2		5	0.41304
patient		physician		0		1		k		k+1			  4			  1			0.1		1	0.21014
patient		physician		0		1		k		k+1			  4			  1			0.1		2	0.30676
patient		physician		0		1		k		k+1			  4			  1			0.1		3	0.35507
patient		physician		0		1		k		k+1			  4			  1			0.1		4	0.38406
patient		physician		0		1		k		k+1			  4			  1			0.1		5	0.40821
patient		physician		0		1		k		k+1			  4			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			  2			1.0		1	0.26087
patient		physician		0		1		k		k+1			  4			  2			1.0		2	0.30676
patient		physician		0		1		k		k+1			  4			  2			1.0		3	0.32850
patient		physician		0		1		k		k+1			  4			  2			1.0		4	0.34541
patient		physician		0		1		k		k+1			  4			  2			1.0		5	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.9		1	0.23188
patient		physician		0		1		k		k+1			  4			  2			0.9		2	0.31401
patient		physician		0		1		k		k+1			  4			  2			0.9		3	0.35266
patient		physician		0		1		k		k+1			  4			  2			0.9		4	0.38164
patient		physician		0		1		k		k+1			  4			  2			0.9		5	0.41546
patient		physician		0		1		k		k+1			  4			  2			0.8		1	0.23188
patient		physician		0		1		k		k+1			  4			  2			0.8		2	0.31401
patient		physician		0		1		k		k+1			  4			  2			0.8		3	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.8		4	0.38164
patient		physician		0		1		k		k+1			  4			  2			0.8		5	0.41546
patient		physician		0		1		k		k+1			  4			  2			0.7		1	0.23430
patient		physician		0		1		k		k+1			  4			  2			0.7		2	0.31643
patient		physician		0		1		k		k+1			  4			  2			0.7		3	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.7		4	0.38164
patient		physician		0		1		k		k+1			  4			  2			0.7		5	0.41546
patient		physician		0		1		k		k+1			  4			  2			0.6		1	0.23430
patient		physician		0		1		k		k+1			  4			  2			0.6		2	0.31643
patient		physician		0		1		k		k+1			  4			  2			0.6		3	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.6		4	0.38164
patient		physician		0		1		k		k+1			  4			  2			0.6		5	0.41546
patient		physician		0		1		k		k+1			  4			  2			0.5		1	0.23430
patient		physician		0		1		k		k+1			  4			  2			0.5		2	0.31643
patient		physician		0		1		k		k+1			  4			  2			0.5		3	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.5		4	0.37923
patient		physician		0		1		k		k+1			  4			  2			0.5		5	0.41546
patient		physician		0		1		k		k+1			  4			  2			0.4		1	0.23188
patient		physician		0		1		k		k+1			  4			  2			0.4		2	0.31643
patient		physician		0		1		k		k+1			  4			  2			0.4		3	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.4		4	0.37923
patient		physician		0		1		k		k+1			  4			  2			0.4		5	0.41304
patient		physician		0		1		k		k+1			  4			  2			0.3		1	0.22947
patient		physician		0		1		k		k+1			  4			  2			0.3		2	0.31159
patient		physician		0		1		k		k+1			  4			  2			0.3		3	0.35024
patient		physician		0		1		k		k+1			  4			  2			0.3		4	0.38164
patient		physician		0		1		k		k+1			  4			  2			0.3		5	0.41787
patient		physician		0		1		k		k+1			  4			  2			0.2		1	0.22222
patient		physician		0		1		k		k+1			  4			  2			0.2		2	0.31401
patient		physician		0		1		k		k+1			  4			  2			0.2		3	0.35749
patient		physician		0		1		k		k+1			  4			  2			0.2		4	0.38647
patient		physician		0		1		k		k+1			  4			  2			0.2		5	0.41304
patient		physician		0		1		k		k+1			  4			  2			0.1		1	0.21014
patient		physician		0		1		k		k+1			  4			  2			0.1		2	0.30918
patient		physician		0		1		k		k+1			  4			  2			0.1		3	0.35990
patient		physician		0		1		k		k+1			  4			  2			0.1		4	0.38889
patient		physician		0		1		k		k+1			  4			  2			0.1		5	0.41304
patient		physician		0		1		k		k+1			  4			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			  3			1.0		1	0.25845
patient		physician		0		1		k		k+1			  4			  3			1.0		2	0.30193
patient		physician		0		1		k		k+1			  4			  3			1.0		3	0.32609
patient		physician		0		1		k		k+1			  4			  3			1.0		4	0.34300
patient		physician		0		1		k		k+1			  4			  3			1.0		5	0.34783
patient		physician		0		1		k		k+1			  4			  3			0.9		1	0.23430
patient		physician		0		1		k		k+1			  4			  3			0.9		2	0.31401
patient		physician		0		1		k		k+1			  4			  3			0.9		3	0.35266
patient		physician		0		1		k		k+1			  4			  3			0.9		4	0.37923
patient		physician		0		1		k		k+1			  4			  3			0.9		5	0.41546
patient		physician		0		1		k		k+1			  4			  3			0.8		1	0.23430
patient		physician		0		1		k		k+1			  4			  3			0.8		2	0.31401
patient		physician		0		1		k		k+1			  4			  3			0.8		3	0.35024
patient		physician		0		1		k		k+1			  4			  3			0.8		4	0.37923
patient		physician		0		1		k		k+1			  4			  3			0.8		5	0.41546
patient		physician		0		1		k		k+1			  4			  3			0.7		1	0.23671
patient		physician		0		1		k		k+1			  4			  3			0.7		2	0.31643
patient		physician		0		1		k		k+1			  4			  3			0.7		3	0.35024
patient		physician		0		1		k		k+1			  4			  3			0.7		4	0.37923
patient		physician		0		1		k		k+1			  4			  3			0.7		5	0.41546
patient		physician		0		1		k		k+1			  4			  3			0.6		1	0.23671
patient		physician		0		1		k		k+1			  4			  3			0.6		2	0.31643
patient		physician		0		1		k		k+1			  4			  3			0.6		3	0.35024
patient		physician		0		1		k		k+1			  4			  3			0.6		4	0.37923
patient		physician		0		1		k		k+1			  4			  3			0.6		5	0.41546
patient		physician		0		1		k		k+1			  4			  3			0.5		1	0.23671
patient		physician		0		1		k		k+1			  4			  3			0.5		2	0.31643
patient		physician		0		1		k		k+1			  4			  3			0.5		3	0.35024
patient		physician		0		1		k		k+1			  4			  3			0.5		4	0.37681
patient		physician		0		1		k		k+1			  4			  3			0.5		5	0.41546
patient		physician		0		1		k		k+1			  4			  3			0.4		1	0.23430
patient		physician		0		1		k		k+1			  4			  3			0.4		2	0.31643
patient		physician		0		1		k		k+1			  4			  3			0.4		3	0.35024
patient		physician		0		1		k		k+1			  4			  3			0.4		4	0.37440
patient		physician		0		1		k		k+1			  4			  3			0.4		5	0.41304
patient		physician		0		1		k		k+1			  4			  3			0.3		1	0.23188
patient		physician		0		1		k		k+1			  4			  3			0.3		2	0.31401
patient		physician		0		1		k		k+1			  4			  3			0.3		3	0.35024
patient		physician		0		1		k		k+1			  4			  3			0.3		4	0.37681
patient		physician		0		1		k		k+1			  4			  3			0.3		5	0.41787
patient		physician		0		1		k		k+1			  4			  3			0.2		1	0.22464
patient		physician		0		1		k		k+1			  4			  3			0.2		2	0.31643
patient		physician		0		1		k		k+1			  4			  3			0.2		3	0.35507
patient		physician		0		1		k		k+1			  4			  3			0.2		4	0.38164
patient		physician		0		1		k		k+1			  4			  3			0.2		5	0.41304
patient		physician		0		1		k		k+1			  4			  3			0.1		1	0.20773
patient		physician		0		1		k		k+1			  4			  3			0.1		2	0.31159
patient		physician		0		1		k		k+1			  4			  3			0.1		3	0.35749
patient		physician		0		1		k		k+1			  4			  3			0.1		4	0.38406
patient		physician		0		1		k		k+1			  4			  3			0.1		5	0.41304
patient		physician		0		1		k		k+1			  4			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			  4			1.0		1	0.25362
patient		physician		0		1		k		k+1			  4			  4			1.0		2	0.30435
patient		physician		0		1		k		k+1			  4			  4			1.0		3	0.33575
patient		physician		0		1		k		k+1			  4			  4			1.0		4	0.35024
patient		physician		0		1		k		k+1			  4			  4			1.0		5	0.35266
patient		physician		0		1		k		k+1			  4			  4			0.9		1	0.22705
patient		physician		0		1		k		k+1			  4			  4			0.9		2	0.30918
patient		physician		0		1		k		k+1			  4			  4			0.9		3	0.35507
patient		physician		0		1		k		k+1			  4			  4			0.9		4	0.37923
patient		physician		0		1		k		k+1			  4			  4			0.9		5	0.41063
patient		physician		0		1		k		k+1			  4			  4			0.8		1	0.22705
patient		physician		0		1		k		k+1			  4			  4			0.8		2	0.30918
patient		physician		0		1		k		k+1			  4			  4			0.8		3	0.35266
patient		physician		0		1		k		k+1			  4			  4			0.8		4	0.37923
patient		physician		0		1		k		k+1			  4			  4			0.8		5	0.41063
patient		physician		0		1		k		k+1			  4			  4			0.7		1	0.22947
patient		physician		0		1		k		k+1			  4			  4			0.7		2	0.30918
patient		physician		0		1		k		k+1			  4			  4			0.7		3	0.35266
patient		physician		0		1		k		k+1			  4			  4			0.7		4	0.37923
patient		physician		0		1		k		k+1			  4			  4			0.7		5	0.41063
patient		physician		0		1		k		k+1			  4			  4			0.6		1	0.22947
patient		physician		0		1		k		k+1			  4			  4			0.6		2	0.31159
patient		physician		0		1		k		k+1			  4			  4			0.6		3	0.35266
patient		physician		0		1		k		k+1			  4			  4			0.6		4	0.37923
patient		physician		0		1		k		k+1			  4			  4			0.6		5	0.41063
patient		physician		0		1		k		k+1			  4			  4			0.5		1	0.22947
patient		physician		0		1		k		k+1			  4			  4			0.5		2	0.31159
patient		physician		0		1		k		k+1			  4			  4			0.5		3	0.35266
patient		physician		0		1		k		k+1			  4			  4			0.5		4	0.37681
patient		physician		0		1		k		k+1			  4			  4			0.5		5	0.41063
patient		physician		0		1		k		k+1			  4			  4			0.4		1	0.23188
patient		physician		0		1		k		k+1			  4			  4			0.4		2	0.31159
patient		physician		0		1		k		k+1			  4			  4			0.4		3	0.35024
patient		physician		0		1		k		k+1			  4			  4			0.4		4	0.37681
patient		physician		0		1		k		k+1			  4			  4			0.4		5	0.40821
patient		physician		0		1		k		k+1			  4			  4			0.3		1	0.22705
patient		physician		0		1		k		k+1			  4			  4			0.3		2	0.30918
patient		physician		0		1		k		k+1			  4			  4			0.3		3	0.35024
patient		physician		0		1		k		k+1			  4			  4			0.3		4	0.37440
patient		physician		0		1		k		k+1			  4			  4			0.3		5	0.41304
patient		physician		0		1		k		k+1			  4			  4			0.2		1	0.21981
patient		physician		0		1		k		k+1			  4			  4			0.2		2	0.31159
patient		physician		0		1		k		k+1			  4			  4			0.2		3	0.35507
patient		physician		0		1		k		k+1			  4			  4			0.2		4	0.37923
patient		physician		0		1		k		k+1			  4			  4			0.2		5	0.41304
patient		physician		0		1		k		k+1			  4			  4			0.1		1	0.20531
patient		physician		0		1		k		k+1			  4			  4			0.1		2	0.31159
patient		physician		0		1		k		k+1			  4			  4			0.1		3	0.35507
patient		physician		0		1		k		k+1			  4			  4			0.1		4	0.38406
patient		physician		0		1		k		k+1			  4			  4			0.1		5	0.41063
patient		physician		0		1		k		k+1			  4			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			  5			1.0		1	0.25121
patient		physician		0		1		k		k+1			  4			  5			1.0		2	0.30193
patient		physician		0		1		k		k+1			  4			  5			1.0		3	0.33333
patient		physician		0		1		k		k+1			  4			  5			1.0		4	0.35024
patient		physician		0		1		k		k+1			  4			  5			1.0		5	0.35507
patient		physician		0		1		k		k+1			  4			  5			0.9		1	0.22222
patient		physician		0		1		k		k+1			  4			  5			0.9		2	0.30676
patient		physician		0		1		k		k+1			  4			  5			0.9		3	0.35266
patient		physician		0		1		k		k+1			  4			  5			0.9		4	0.37440
patient		physician		0		1		k		k+1			  4			  5			0.9		5	0.41063
patient		physician		0		1		k		k+1			  4			  5			0.8		1	0.22222
patient		physician		0		1		k		k+1			  4			  5			0.8		2	0.30676
patient		physician		0		1		k		k+1			  4			  5			0.8		3	0.35024
patient		physician		0		1		k		k+1			  4			  5			0.8		4	0.37440
patient		physician		0		1		k		k+1			  4			  5			0.8		5	0.41063
patient		physician		0		1		k		k+1			  4			  5			0.7		1	0.22464
patient		physician		0		1		k		k+1			  4			  5			0.7		2	0.30676
patient		physician		0		1		k		k+1			  4			  5			0.7		3	0.35024
patient		physician		0		1		k		k+1			  4			  5			0.7		4	0.37440
patient		physician		0		1		k		k+1			  4			  5			0.7		5	0.41063
patient		physician		0		1		k		k+1			  4			  5			0.6		1	0.22464
patient		physician		0		1		k		k+1			  4			  5			0.6		2	0.30918
patient		physician		0		1		k		k+1			  4			  5			0.6		3	0.35024
patient		physician		0		1		k		k+1			  4			  5			0.6		4	0.37440
patient		physician		0		1		k		k+1			  4			  5			0.6		5	0.41063
patient		physician		0		1		k		k+1			  4			  5			0.5		1	0.22464
patient		physician		0		1		k		k+1			  4			  5			0.5		2	0.30918
patient		physician		0		1		k		k+1			  4			  5			0.5		3	0.34783
patient		physician		0		1		k		k+1			  4			  5			0.5		4	0.37440
patient		physician		0		1		k		k+1			  4			  5			0.5		5	0.41063
patient		physician		0		1		k		k+1			  4			  5			0.4		1	0.22947
patient		physician		0		1		k		k+1			  4			  5			0.4		2	0.30918
patient		physician		0		1		k		k+1			  4			  5			0.4		3	0.34541
patient		physician		0		1		k		k+1			  4			  5			0.4		4	0.37198
patient		physician		0		1		k		k+1			  4			  5			0.4		5	0.41063
patient		physician		0		1		k		k+1			  4			  5			0.3		1	0.22222
patient		physician		0		1		k		k+1			  4			  5			0.3		2	0.30435
patient		physician		0		1		k		k+1			  4			  5			0.3		3	0.34541
patient		physician		0		1		k		k+1			  4			  5			0.3		4	0.36957
patient		physician		0		1		k		k+1			  4			  5			0.3		5	0.41546
patient		physician		0		1		k		k+1			  4			  5			0.2		1	0.21739
patient		physician		0		1		k		k+1			  4			  5			0.2		2	0.30435
patient		physician		0		1		k		k+1			  4			  5			0.2		3	0.35266
patient		physician		0		1		k		k+1			  4			  5			0.2		4	0.37440
patient		physician		0		1		k		k+1			  4			  5			0.2		5	0.41304
patient		physician		0		1		k		k+1			  4			  5			0.1		1	0.20773
patient		physician		0		1		k		k+1			  4			  5			0.1		2	0.30435
patient		physician		0		1		k		k+1			  4			  5			0.1		3	0.34783
patient		physician		0		1		k		k+1			  4			  5			0.1		4	0.37923
patient		physician		0		1		k		k+1			  4			  5			0.1		5	0.40821
patient		physician		0		1		k		k+1			  4			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			 10			1.0		1	0.25121
patient		physician		0		1		k		k+1			  4			 10			1.0		2	0.31159
patient		physician		0		1		k		k+1			  4			 10			1.0		3	0.33816
patient		physician		0		1		k		k+1			  4			 10			1.0		4	0.35507
patient		physician		0		1		k		k+1			  4			 10			1.0		5	0.35749
patient		physician		0		1		k		k+1			  4			 10			0.9		1	0.21981
patient		physician		0		1		k		k+1			  4			 10			0.9		2	0.30918
patient		physician		0		1		k		k+1			  4			 10			0.9		3	0.35507
patient		physician		0		1		k		k+1			  4			 10			0.9		4	0.38406
patient		physician		0		1		k		k+1			  4			 10			0.9		5	0.41787
patient		physician		0		1		k		k+1			  4			 10			0.8		1	0.21981
patient		physician		0		1		k		k+1			  4			 10			0.8		2	0.30918
patient		physician		0		1		k		k+1			  4			 10			0.8		3	0.35024
patient		physician		0		1		k		k+1			  4			 10			0.8		4	0.38406
patient		physician		0		1		k		k+1			  4			 10			0.8		5	0.41787
patient		physician		0		1		k		k+1			  4			 10			0.7		1	0.22222
patient		physician		0		1		k		k+1			  4			 10			0.7		2	0.30918
patient		physician		0		1		k		k+1			  4			 10			0.7		3	0.35024
patient		physician		0		1		k		k+1			  4			 10			0.7		4	0.38406
patient		physician		0		1		k		k+1			  4			 10			0.7		5	0.41787
patient		physician		0		1		k		k+1			  4			 10			0.6		1	0.22222
patient		physician		0		1		k		k+1			  4			 10			0.6		2	0.31159
patient		physician		0		1		k		k+1			  4			 10			0.6		3	0.35024
patient		physician		0		1		k		k+1			  4			 10			0.6		4	0.38406
patient		physician		0		1		k		k+1			  4			 10			0.6		5	0.41787
patient		physician		0		1		k		k+1			  4			 10			0.5		1	0.22222
patient		physician		0		1		k		k+1			  4			 10			0.5		2	0.31159
patient		physician		0		1		k		k+1			  4			 10			0.5		3	0.35024
patient		physician		0		1		k		k+1			  4			 10			0.5		4	0.38164
patient		physician		0		1		k		k+1			  4			 10			0.5		5	0.41787
patient		physician		0		1		k		k+1			  4			 10			0.4		1	0.22705
patient		physician		0		1		k		k+1			  4			 10			0.4		2	0.30676
patient		physician		0		1		k		k+1			  4			 10			0.4		3	0.34783
patient		physician		0		1		k		k+1			  4			 10			0.4		4	0.38164
patient		physician		0		1		k		k+1			  4			 10			0.4		5	0.41546
patient		physician		0		1		k		k+1			  4			 10			0.3		1	0.22222
patient		physician		0		1		k		k+1			  4			 10			0.3		2	0.30193
patient		physician		0		1		k		k+1			  4			 10			0.3		3	0.35024
patient		physician		0		1		k		k+1			  4			 10			0.3		4	0.37923
patient		physician		0		1		k		k+1			  4			 10			0.3		5	0.41787
patient		physician		0		1		k		k+1			  4			 10			0.2		1	0.21498
patient		physician		0		1		k		k+1			  4			 10			0.2		2	0.30435
patient		physician		0		1		k		k+1			  4			 10			0.2		3	0.35507
patient		physician		0		1		k		k+1			  4			 10			0.2		4	0.38647
patient		physician		0		1		k		k+1			  4			 10			0.2		5	0.42271
patient		physician		0		1		k		k+1			  4			 10			0.1		1	0.20773
patient		physician		0		1		k		k+1			  4			 10			0.1		2	0.29952
patient		physician		0		1		k		k+1			  4			 10			0.1		3	0.35749
patient		physician		0		1		k		k+1			  4			 10			0.1		4	0.38889
patient		physician		0		1		k		k+1			  4			 10			0.1		5	0.42029
patient		physician		0		1		k		k+1			  4			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			 20			1.0		1	0.23430
patient		physician		0		1		k		k+1			  4			 20			1.0		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			1.0		3	0.31884
patient		physician		0		1		k		k+1			  4			 20			1.0		4	0.33092
patient		physician		0		1		k		k+1			  4			 20			1.0		5	0.33816
patient		physician		0		1		k		k+1			  4			 20			0.9		1	0.21256
patient		physician		0		1		k		k+1			  4			 20			0.9		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.9		3	0.34783
patient		physician		0		1		k		k+1			  4			 20			0.9		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.9		5	0.41304
patient		physician		0		1		k		k+1			  4			 20			0.8		1	0.21256
patient		physician		0		1		k		k+1			  4			 20			0.8		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.8		3	0.34300
patient		physician		0		1		k		k+1			  4			 20			0.8		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.8		5	0.41304
patient		physician		0		1		k		k+1			  4			 20			0.7		1	0.21256
patient		physician		0		1		k		k+1			  4			 20			0.7		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.7		3	0.34300
patient		physician		0		1		k		k+1			  4			 20			0.7		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.7		5	0.41304
patient		physician		0		1		k		k+1			  4			 20			0.6		1	0.21498
patient		physician		0		1		k		k+1			  4			 20			0.6		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.6		3	0.34300
patient		physician		0		1		k		k+1			  4			 20			0.6		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.6		5	0.41304
patient		physician		0		1		k		k+1			  4			 20			0.5		1	0.21498
patient		physician		0		1		k		k+1			  4			 20			0.5		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.5		3	0.34300
patient		physician		0		1		k		k+1			  4			 20			0.5		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.5		5	0.41063
patient		physician		0		1		k		k+1			  4			 20			0.4		1	0.21256
patient		physician		0		1		k		k+1			  4			 20			0.4		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.4		3	0.34058
patient		physician		0		1		k		k+1			  4			 20			0.4		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.4		5	0.41063
patient		physician		0		1		k		k+1			  4			 20			0.3		1	0.20290
patient		physician		0		1		k		k+1			  4			 20			0.3		2	0.28986
patient		physician		0		1		k		k+1			  4			 20			0.3		3	0.34300
patient		physician		0		1		k		k+1			  4			 20			0.3		4	0.37681
patient		physician		0		1		k		k+1			  4			 20			0.3		5	0.41063
patient		physician		0		1		k		k+1			  4			 20			0.2		1	0.20290
patient		physician		0		1		k		k+1			  4			 20			0.2		2	0.28986
patient		physician		0		1		k		k+1			  4			 20			0.2		3	0.34783
patient		physician		0		1		k		k+1			  4			 20			0.2		4	0.38164
patient		physician		0		1		k		k+1			  4			 20			0.2		5	0.41063
patient		physician		0		1		k		k+1			  4			 20			0.1		1	0.20290
patient		physician		0		1		k		k+1			  4			 20			0.1		2	0.29227
patient		physician		0		1		k		k+1			  4			 20			0.1		3	0.34783
patient		physician		0		1		k		k+1			  4			 20			0.1		4	0.38406
patient		physician		0		1		k		k+1			  4			 20			0.1		5	0.41063
patient		physician		0		1		k		k+1			  4			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			 50			1.0		1	0.21739
patient		physician		0		1		k		k+1			  4			 50			1.0		2	0.26329
patient		physician		0		1		k		k+1			  4			 50			1.0		3	0.28986
patient		physician		0		1		k		k+1			  4			 50			1.0		4	0.29710
patient		physician		0		1		k		k+1			  4			 50			1.0		5	0.29952
patient		physician		0		1		k		k+1			  4			 50			0.9		1	0.19565
patient		physician		0		1		k		k+1			  4			 50			0.9		2	0.27536
patient		physician		0		1		k		k+1			  4			 50			0.9		3	0.33575
patient		physician		0		1		k		k+1			  4			 50			0.9		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.9		5	0.37923
patient		physician		0		1		k		k+1			  4			 50			0.8		1	0.19565
patient		physician		0		1		k		k+1			  4			 50			0.8		2	0.27536
patient		physician		0		1		k		k+1			  4			 50			0.8		3	0.33333
patient		physician		0		1		k		k+1			  4			 50			0.8		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.8		5	0.37923
patient		physician		0		1		k		k+1			  4			 50			0.7		1	0.19565
patient		physician		0		1		k		k+1			  4			 50			0.7		2	0.27536
patient		physician		0		1		k		k+1			  4			 50			0.7		3	0.33333
patient		physician		0		1		k		k+1			  4			 50			0.7		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.7		5	0.37923
patient		physician		0		1		k		k+1			  4			 50			0.6		1	0.19807
patient		physician		0		1		k		k+1			  4			 50			0.6		2	0.27536
patient		physician		0		1		k		k+1			  4			 50			0.6		3	0.33333
patient		physician		0		1		k		k+1			  4			 50			0.6		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.6		5	0.37923
patient		physician		0		1		k		k+1			  4			 50			0.5		1	0.19807
patient		physician		0		1		k		k+1			  4			 50			0.5		2	0.28019
patient		physician		0		1		k		k+1			  4			 50			0.5		3	0.33333
patient		physician		0		1		k		k+1			  4			 50			0.5		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.5		5	0.37923
patient		physician		0		1		k		k+1			  4			 50			0.4		1	0.19565
patient		physician		0		1		k		k+1			  4			 50			0.4		2	0.28019
patient		physician		0		1		k		k+1			  4			 50			0.4		3	0.32850
patient		physician		0		1		k		k+1			  4			 50			0.4		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.4		5	0.37923
patient		physician		0		1		k		k+1			  4			 50			0.3		1	0.19082
patient		physician		0		1		k		k+1			  4			 50			0.3		2	0.27778
patient		physician		0		1		k		k+1			  4			 50			0.3		3	0.32367
patient		physician		0		1		k		k+1			  4			 50			0.3		4	0.35266
patient		physician		0		1		k		k+1			  4			 50			0.3		5	0.38164
patient		physician		0		1		k		k+1			  4			 50			0.2		1	0.18357
patient		physician		0		1		k		k+1			  4			 50			0.2		2	0.28261
patient		physician		0		1		k		k+1			  4			 50			0.2		3	0.33092
patient		physician		0		1		k		k+1			  4			 50			0.2		4	0.35507
patient		physician		0		1		k		k+1			  4			 50			0.2		5	0.38406
patient		physician		0		1		k		k+1			  4			 50			0.1		1	0.19807
patient		physician		0		1		k		k+1			  4			 50			0.1		2	0.28261
patient		physician		0		1		k		k+1			  4			 50			0.1		3	0.33333
patient		physician		0		1		k		k+1			  4			 50			0.1		4	0.36232
patient		physician		0		1		k		k+1			  4			 50			0.1		5	0.39130
patient		physician		0		1		k		k+1			  4			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			  4			100			1.0		1	0.21014
patient		physician		0		1		k		k+1			  4			100			1.0		2	0.24879
patient		physician		0		1		k		k+1			  4			100			1.0		3	0.26570
patient		physician		0		1		k		k+1			  4			100			1.0		4	0.28019
patient		physician		0		1		k		k+1			  4			100			1.0		5	0.28261
patient		physician		0		1		k		k+1			  4			100			0.9		1	0.18599
patient		physician		0		1		k		k+1			  4			100			0.9		2	0.26570
patient		physician		0		1		k		k+1			  4			100			0.9		3	0.32126
patient		physician		0		1		k		k+1			  4			100			0.9		4	0.34300
patient		physician		0		1		k		k+1			  4			100			0.9		5	0.37681
patient		physician		0		1		k		k+1			  4			100			0.8		1	0.18599
patient		physician		0		1		k		k+1			  4			100			0.8		2	0.26570
patient		physician		0		1		k		k+1			  4			100			0.8		3	0.31884
patient		physician		0		1		k		k+1			  4			100			0.8		4	0.34300
patient		physician		0		1		k		k+1			  4			100			0.8		5	0.37681
patient		physician		0		1		k		k+1			  4			100			0.7		1	0.18599
patient		physician		0		1		k		k+1			  4			100			0.7		2	0.26570
patient		physician		0		1		k		k+1			  4			100			0.7		3	0.31884
patient		physician		0		1		k		k+1			  4			100			0.7		4	0.34300
patient		physician		0		1		k		k+1			  4			100			0.7		5	0.37681
patient		physician		0		1		k		k+1			  4			100			0.6		1	0.18599
patient		physician		0		1		k		k+1			  4			100			0.6		2	0.26570
patient		physician		0		1		k		k+1			  4			100			0.6		3	0.32126
patient		physician		0		1		k		k+1			  4			100			0.6		4	0.34300
patient		physician		0		1		k		k+1			  4			100			0.6		5	0.37681
patient		physician		0		1		k		k+1			  4			100			0.5		1	0.18599
patient		physician		0		1		k		k+1			  4			100			0.5		2	0.26812
patient		physician		0		1		k		k+1			  4			100			0.5		3	0.32126
patient		physician		0		1		k		k+1			  4			100			0.5		4	0.34300
patient		physician		0		1		k		k+1			  4			100			0.5		5	0.37681
patient		physician		0		1		k		k+1			  4			100			0.4		1	0.18357
patient		physician		0		1		k		k+1			  4			100			0.4		2	0.27053
patient		physician		0		1		k		k+1			  4			100			0.4		3	0.31884
patient		physician		0		1		k		k+1			  4			100			0.4		4	0.34541
patient		physician		0		1		k		k+1			  4			100			0.4		5	0.37681
patient		physician		0		1		k		k+1			  4			100			0.3		1	0.18116
patient		physician		0		1		k		k+1			  4			100			0.3		2	0.26570
patient		physician		0		1		k		k+1			  4			100			0.3		3	0.32126
patient		physician		0		1		k		k+1			  4			100			0.3		4	0.34541
patient		physician		0		1		k		k+1			  4			100			0.3		5	0.37923
patient		physician		0		1		k		k+1			  4			100			0.2		1	0.17633
patient		physician		0		1		k		k+1			  4			100			0.2		2	0.27295
patient		physician		0		1		k		k+1			  4			100			0.2		3	0.32850
patient		physician		0		1		k		k+1			  4			100			0.2		4	0.35024
patient		physician		0		1		k		k+1			  4			100			0.2		5	0.38164
patient		physician		0		1		k		k+1			  4			100			0.1		1	0.19082
patient		physician		0		1		k		k+1			  4			100			0.1		2	0.28744
patient		physician		0		1		k		k+1			  4			100			0.1		3	0.33575
patient		physician		0		1		k		k+1			  4			100			0.1		4	0.35507
patient		physician		0		1		k		k+1			  4			100			0.1		5	0.39130
patient		physician		0		1		k		k+1			  4			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			  4			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			  4			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			  4			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			  4			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			  1			1.0		1	0.25362
patient		physician		0		1		k		k+1			  5			  1			1.0		2	0.30676
patient		physician		0		1		k		k+1			  5			  1			1.0		3	0.32850
patient		physician		0		1		k		k+1			  5			  1			1.0		4	0.35266
patient		physician		0		1		k		k+1			  5			  1			1.0		5	0.36232
patient		physician		0		1		k		k+1			  5			  1			0.9		1	0.22705
patient		physician		0		1		k		k+1			  5			  1			0.9		2	0.31159
patient		physician		0		1		k		k+1			  5			  1			0.9		3	0.34300
patient		physician		0		1		k		k+1			  5			  1			0.9		4	0.37440
patient		physician		0		1		k		k+1			  5			  1			0.9		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.8		1	0.22705
patient		physician		0		1		k		k+1			  5			  1			0.8		2	0.31401
patient		physician		0		1		k		k+1			  5			  1			0.8		3	0.34058
patient		physician		0		1		k		k+1			  5			  1			0.8		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.8		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.7		1	0.22947
patient		physician		0		1		k		k+1			  5			  1			0.7		2	0.31401
patient		physician		0		1		k		k+1			  5			  1			0.7		3	0.34058
patient		physician		0		1		k		k+1			  5			  1			0.7		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.7		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.6		1	0.22947
patient		physician		0		1		k		k+1			  5			  1			0.6		2	0.31643
patient		physician		0		1		k		k+1			  5			  1			0.6		3	0.34058
patient		physician		0		1		k		k+1			  5			  1			0.6		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.6		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.5		1	0.22705
patient		physician		0		1		k		k+1			  5			  1			0.5		2	0.31643
patient		physician		0		1		k		k+1			  5			  1			0.5		3	0.33816
patient		physician		0		1		k		k+1			  5			  1			0.5		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.5		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.4		1	0.21739
patient		physician		0		1		k		k+1			  5			  1			0.4		2	0.31643
patient		physician		0		1		k		k+1			  5			  1			0.4		3	0.34058
patient		physician		0		1		k		k+1			  5			  1			0.4		4	0.37198
patient		physician		0		1		k		k+1			  5			  1			0.4		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.3		1	0.21739
patient		physician		0		1		k		k+1			  5			  1			0.3		2	0.31643
patient		physician		0		1		k		k+1			  5			  1			0.3		3	0.34300
patient		physician		0		1		k		k+1			  5			  1			0.3		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.3		5	0.41304
patient		physician		0		1		k		k+1			  5			  1			0.2		1	0.21014
patient		physician		0		1		k		k+1			  5			  1			0.2		2	0.31643
patient		physician		0		1		k		k+1			  5			  1			0.2		3	0.34541
patient		physician		0		1		k		k+1			  5			  1			0.2		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.2		5	0.41546
patient		physician		0		1		k		k+1			  5			  1			0.1		1	0.20773
patient		physician		0		1		k		k+1			  5			  1			0.1		2	0.30918
patient		physician		0		1		k		k+1			  5			  1			0.1		3	0.34783
patient		physician		0		1		k		k+1			  5			  1			0.1		4	0.37681
patient		physician		0		1		k		k+1			  5			  1			0.1		5	0.41063
patient		physician		0		1		k		k+1			  5			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			  2			1.0		1	0.25604
patient		physician		0		1		k		k+1			  5			  2			1.0		2	0.29710
patient		physician		0		1		k		k+1			  5			  2			1.0		3	0.33092
patient		physician		0		1		k		k+1			  5			  2			1.0		4	0.34783
patient		physician		0		1		k		k+1			  5			  2			1.0		5	0.35507
patient		physician		0		1		k		k+1			  5			  2			0.9		1	0.22705
patient		physician		0		1		k		k+1			  5			  2			0.9		2	0.30676
patient		physician		0		1		k		k+1			  5			  2			0.9		3	0.34300
patient		physician		0		1		k		k+1			  5			  2			0.9		4	0.37923
patient		physician		0		1		k		k+1			  5			  2			0.9		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.8		1	0.22705
patient		physician		0		1		k		k+1			  5			  2			0.8		2	0.30676
patient		physician		0		1		k		k+1			  5			  2			0.8		3	0.34058
patient		physician		0		1		k		k+1			  5			  2			0.8		4	0.37923
patient		physician		0		1		k		k+1			  5			  2			0.8		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.7		1	0.22947
patient		physician		0		1		k		k+1			  5			  2			0.7		2	0.30918
patient		physician		0		1		k		k+1			  5			  2			0.7		3	0.34300
patient		physician		0		1		k		k+1			  5			  2			0.7		4	0.37923
patient		physician		0		1		k		k+1			  5			  2			0.7		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.6		1	0.22705
patient		physician		0		1		k		k+1			  5			  2			0.6		2	0.31159
patient		physician		0		1		k		k+1			  5			  2			0.6		3	0.34300
patient		physician		0		1		k		k+1			  5			  2			0.6		4	0.37923
patient		physician		0		1		k		k+1			  5			  2			0.6		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.5		1	0.22705
patient		physician		0		1		k		k+1			  5			  2			0.5		2	0.31159
patient		physician		0		1		k		k+1			  5			  2			0.5		3	0.34300
patient		physician		0		1		k		k+1			  5			  2			0.5		4	0.37681
patient		physician		0		1		k		k+1			  5			  2			0.5		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.4		1	0.21739
patient		physician		0		1		k		k+1			  5			  2			0.4		2	0.31159
patient		physician		0		1		k		k+1			  5			  2			0.4		3	0.34541
patient		physician		0		1		k		k+1			  5			  2			0.4		4	0.37681
patient		physician		0		1		k		k+1			  5			  2			0.4		5	0.41063
patient		physician		0		1		k		k+1			  5			  2			0.3		1	0.21739
patient		physician		0		1		k		k+1			  5			  2			0.3		2	0.30918
patient		physician		0		1		k		k+1			  5			  2			0.3		3	0.34783
patient		physician		0		1		k		k+1			  5			  2			0.3		4	0.37681
patient		physician		0		1		k		k+1			  5			  2			0.3		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.2		1	0.21256
patient		physician		0		1		k		k+1			  5			  2			0.2		2	0.31643
patient		physician		0		1		k		k+1			  5			  2			0.2		3	0.35507
patient		physician		0		1		k		k+1			  5			  2			0.2		4	0.37923
patient		physician		0		1		k		k+1			  5			  2			0.2		5	0.41304
patient		physician		0		1		k		k+1			  5			  2			0.1		1	0.20531
patient		physician		0		1		k		k+1			  5			  2			0.1		2	0.30918
patient		physician		0		1		k		k+1			  5			  2			0.1		3	0.35266
patient		physician		0		1		k		k+1			  5			  2			0.1		4	0.38406
patient		physician		0		1		k		k+1			  5			  2			0.1		5	0.41063
patient		physician		0		1		k		k+1			  5			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			  3			1.0		1	0.25362
patient		physician		0		1		k		k+1			  5			  3			1.0		2	0.29227
patient		physician		0		1		k		k+1			  5			  3			1.0		3	0.32850
patient		physician		0		1		k		k+1			  5			  3			1.0		4	0.34783
patient		physician		0		1		k		k+1			  5			  3			1.0		5	0.35507
patient		physician		0		1		k		k+1			  5			  3			0.9		1	0.22705
patient		physician		0		1		k		k+1			  5			  3			0.9		2	0.30193
patient		physician		0		1		k		k+1			  5			  3			0.9		3	0.34541
patient		physician		0		1		k		k+1			  5			  3			0.9		4	0.37681
patient		physician		0		1		k		k+1			  5			  3			0.9		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.8		1	0.22705
patient		physician		0		1		k		k+1			  5			  3			0.8		2	0.30193
patient		physician		0		1		k		k+1			  5			  3			0.8		3	0.34300
patient		physician		0		1		k		k+1			  5			  3			0.8		4	0.37681
patient		physician		0		1		k		k+1			  5			  3			0.8		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.7		1	0.22947
patient		physician		0		1		k		k+1			  5			  3			0.7		2	0.30435
patient		physician		0		1		k		k+1			  5			  3			0.7		3	0.34541
patient		physician		0		1		k		k+1			  5			  3			0.7		4	0.37681
patient		physician		0		1		k		k+1			  5			  3			0.7		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.6		1	0.22705
patient		physician		0		1		k		k+1			  5			  3			0.6		2	0.30676
patient		physician		0		1		k		k+1			  5			  3			0.6		3	0.34541
patient		physician		0		1		k		k+1			  5			  3			0.6		4	0.37681
patient		physician		0		1		k		k+1			  5			  3			0.6		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.5		1	0.22705
patient		physician		0		1		k		k+1			  5			  3			0.5		2	0.30676
patient		physician		0		1		k		k+1			  5			  3			0.5		3	0.34541
patient		physician		0		1		k		k+1			  5			  3			0.5		4	0.37681
patient		physician		0		1		k		k+1			  5			  3			0.5		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.4		1	0.21739
patient		physician		0		1		k		k+1			  5			  3			0.4		2	0.30676
patient		physician		0		1		k		k+1			  5			  3			0.4		3	0.35024
patient		physician		0		1		k		k+1			  5			  3			0.4		4	0.37440
patient		physician		0		1		k		k+1			  5			  3			0.4		5	0.41304
patient		physician		0		1		k		k+1			  5			  3			0.3		1	0.21739
patient		physician		0		1		k		k+1			  5			  3			0.3		2	0.30676
patient		physician		0		1		k		k+1			  5			  3			0.3		3	0.35266
patient		physician		0		1		k		k+1			  5			  3			0.3		4	0.37440
patient		physician		0		1		k		k+1			  5			  3			0.3		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.2		1	0.21256
patient		physician		0		1		k		k+1			  5			  3			0.2		2	0.31401
patient		physician		0		1		k		k+1			  5			  3			0.2		3	0.35749
patient		physician		0		1		k		k+1			  5			  3			0.2		4	0.37681
patient		physician		0		1		k		k+1			  5			  3			0.2		5	0.41546
patient		physician		0		1		k		k+1			  5			  3			0.1		1	0.20290
patient		physician		0		1		k		k+1			  5			  3			0.1		2	0.30676
patient		physician		0		1		k		k+1			  5			  3			0.1		3	0.35749
patient		physician		0		1		k		k+1			  5			  3			0.1		4	0.38164
patient		physician		0		1		k		k+1			  5			  3			0.1		5	0.41304
patient		physician		0		1		k		k+1			  5			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			  4			1.0		1	0.25121
patient		physician		0		1		k		k+1			  5			  4			1.0		2	0.29469
patient		physician		0		1		k		k+1			  5			  4			1.0		3	0.33092
patient		physician		0		1		k		k+1			  5			  4			1.0		4	0.34783
patient		physician		0		1		k		k+1			  5			  4			1.0		5	0.35266
patient		physician		0		1		k		k+1			  5			  4			0.9		1	0.22464
patient		physician		0		1		k		k+1			  5			  4			0.9		2	0.29952
patient		physician		0		1		k		k+1			  5			  4			0.9		3	0.34300
patient		physician		0		1		k		k+1			  5			  4			0.9		4	0.37198
patient		physician		0		1		k		k+1			  5			  4			0.9		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.8		1	0.22464
patient		physician		0		1		k		k+1			  5			  4			0.8		2	0.29952
patient		physician		0		1		k		k+1			  5			  4			0.8		3	0.34058
patient		physician		0		1		k		k+1			  5			  4			0.8		4	0.37198
patient		physician		0		1		k		k+1			  5			  4			0.8		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.7		1	0.22705
patient		physician		0		1		k		k+1			  5			  4			0.7		2	0.30193
patient		physician		0		1		k		k+1			  5			  4			0.7		3	0.34300
patient		physician		0		1		k		k+1			  5			  4			0.7		4	0.37198
patient		physician		0		1		k		k+1			  5			  4			0.7		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.6		1	0.22464
patient		physician		0		1		k		k+1			  5			  4			0.6		2	0.30435
patient		physician		0		1		k		k+1			  5			  4			0.6		3	0.34300
patient		physician		0		1		k		k+1			  5			  4			0.6		4	0.37198
patient		physician		0		1		k		k+1			  5			  4			0.6		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.5		1	0.22705
patient		physician		0		1		k		k+1			  5			  4			0.5		2	0.30435
patient		physician		0		1		k		k+1			  5			  4			0.5		3	0.34300
patient		physician		0		1		k		k+1			  5			  4			0.5		4	0.37198
patient		physician		0		1		k		k+1			  5			  4			0.5		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.4		1	0.21739
patient		physician		0		1		k		k+1			  5			  4			0.4		2	0.30435
patient		physician		0		1		k		k+1			  5			  4			0.4		3	0.34783
patient		physician		0		1		k		k+1			  5			  4			0.4		4	0.36957
patient		physician		0		1		k		k+1			  5			  4			0.4		5	0.40580
patient		physician		0		1		k		k+1			  5			  4			0.3		1	0.21739
patient		physician		0		1		k		k+1			  5			  4			0.3		2	0.30435
patient		physician		0		1		k		k+1			  5			  4			0.3		3	0.35024
patient		physician		0		1		k		k+1			  5			  4			0.3		4	0.36957
patient		physician		0		1		k		k+1			  5			  4			0.3		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.2		1	0.21014
patient		physician		0		1		k		k+1			  5			  4			0.2		2	0.30918
patient		physician		0		1		k		k+1			  5			  4			0.2		3	0.35507
patient		physician		0		1		k		k+1			  5			  4			0.2		4	0.37440
patient		physician		0		1		k		k+1			  5			  4			0.2		5	0.41063
patient		physician		0		1		k		k+1			  5			  4			0.1		1	0.20290
patient		physician		0		1		k		k+1			  5			  4			0.1		2	0.30676
patient		physician		0		1		k		k+1			  5			  4			0.1		3	0.35266
patient		physician		0		1		k		k+1			  5			  4			0.1		4	0.37923
patient		physician		0		1		k		k+1			  5			  4			0.1		5	0.40821
patient		physician		0		1		k		k+1			  5			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			  5			1.0		1	0.24879
patient		physician		0		1		k		k+1			  5			  5			1.0		2	0.29227
patient		physician		0		1		k		k+1			  5			  5			1.0		3	0.32850
patient		physician		0		1		k		k+1			  5			  5			1.0		4	0.35024
patient		physician		0		1		k		k+1			  5			  5			1.0		5	0.35507
patient		physician		0		1		k		k+1			  5			  5			0.9		1	0.21981
patient		physician		0		1		k		k+1			  5			  5			0.9		2	0.29710
patient		physician		0		1		k		k+1			  5			  5			0.9		3	0.34058
patient		physician		0		1		k		k+1			  5			  5			0.9		4	0.36957
patient		physician		0		1		k		k+1			  5			  5			0.9		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.8		1	0.21981
patient		physician		0		1		k		k+1			  5			  5			0.8		2	0.29710
patient		physician		0		1		k		k+1			  5			  5			0.8		3	0.33816
patient		physician		0		1		k		k+1			  5			  5			0.8		4	0.36957
patient		physician		0		1		k		k+1			  5			  5			0.8		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.7		1	0.22222
patient		physician		0		1		k		k+1			  5			  5			0.7		2	0.29952
patient		physician		0		1		k		k+1			  5			  5			0.7		3	0.34058
patient		physician		0		1		k		k+1			  5			  5			0.7		4	0.36957
patient		physician		0		1		k		k+1			  5			  5			0.7		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.6		1	0.21981
patient		physician		0		1		k		k+1			  5			  5			0.6		2	0.30193
patient		physician		0		1		k		k+1			  5			  5			0.6		3	0.34058
patient		physician		0		1		k		k+1			  5			  5			0.6		4	0.36957
patient		physician		0		1		k		k+1			  5			  5			0.6		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.5		1	0.22222
patient		physician		0		1		k		k+1			  5			  5			0.5		2	0.30193
patient		physician		0		1		k		k+1			  5			  5			0.5		3	0.34058
patient		physician		0		1		k		k+1			  5			  5			0.5		4	0.36957
patient		physician		0		1		k		k+1			  5			  5			0.5		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.4		1	0.21256
patient		physician		0		1		k		k+1			  5			  5			0.4		2	0.30193
patient		physician		0		1		k		k+1			  5			  5			0.4		3	0.34541
patient		physician		0		1		k		k+1			  5			  5			0.4		4	0.36715
patient		physician		0		1		k		k+1			  5			  5			0.4		5	0.40338
patient		physician		0		1		k		k+1			  5			  5			0.3		1	0.21256
patient		physician		0		1		k		k+1			  5			  5			0.3		2	0.29952
patient		physician		0		1		k		k+1			  5			  5			0.3		3	0.34783
patient		physician		0		1		k		k+1			  5			  5			0.3		4	0.36715
patient		physician		0		1		k		k+1			  5			  5			0.3		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.2		1	0.20773
patient		physician		0		1		k		k+1			  5			  5			0.2		2	0.30193
patient		physician		0		1		k		k+1			  5			  5			0.2		3	0.35266
patient		physician		0		1		k		k+1			  5			  5			0.2		4	0.37198
patient		physician		0		1		k		k+1			  5			  5			0.2		5	0.40821
patient		physician		0		1		k		k+1			  5			  5			0.1		1	0.20290
patient		physician		0		1		k		k+1			  5			  5			0.1		2	0.29952
patient		physician		0		1		k		k+1			  5			  5			0.1		3	0.34541
patient		physician		0		1		k		k+1			  5			  5			0.1		4	0.37681
patient		physician		0		1		k		k+1			  5			  5			0.1		5	0.40580
patient		physician		0		1		k		k+1			  5			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			 10			1.0		1	0.24879
patient		physician		0		1		k		k+1			  5			 10			1.0		2	0.30193
patient		physician		0		1		k		k+1			  5			 10			1.0		3	0.33575
patient		physician		0		1		k		k+1			  5			 10			1.0		4	0.35749
patient		physician		0		1		k		k+1			  5			 10			1.0		5	0.36715
patient		physician		0		1		k		k+1			  5			 10			0.9		1	0.21739
patient		physician		0		1		k		k+1			  5			 10			0.9		2	0.30193
patient		physician		0		1		k		k+1			  5			 10			0.9		3	0.34783
patient		physician		0		1		k		k+1			  5			 10			0.9		4	0.37681
patient		physician		0		1		k		k+1			  5			 10			0.9		5	0.41787
patient		physician		0		1		k		k+1			  5			 10			0.8		1	0.21739
patient		physician		0		1		k		k+1			  5			 10			0.8		2	0.30193
patient		physician		0		1		k		k+1			  5			 10			0.8		3	0.34300
patient		physician		0		1		k		k+1			  5			 10			0.8		4	0.37681
patient		physician		0		1		k		k+1			  5			 10			0.8		5	0.41787
patient		physician		0		1		k		k+1			  5			 10			0.7		1	0.22222
patient		physician		0		1		k		k+1			  5			 10			0.7		2	0.30435
patient		physician		0		1		k		k+1			  5			 10			0.7		3	0.34541
patient		physician		0		1		k		k+1			  5			 10			0.7		4	0.37681
patient		physician		0		1		k		k+1			  5			 10			0.7		5	0.41787
patient		physician		0		1		k		k+1			  5			 10			0.6		1	0.21981
patient		physician		0		1		k		k+1			  5			 10			0.6		2	0.30676
patient		physician		0		1		k		k+1			  5			 10			0.6		3	0.34541
patient		physician		0		1		k		k+1			  5			 10			0.6		4	0.37681
patient		physician		0		1		k		k+1			  5			 10			0.6		5	0.41787
patient		physician		0		1		k		k+1			  5			 10			0.5		1	0.22222
patient		physician		0		1		k		k+1			  5			 10			0.5		2	0.30676
patient		physician		0		1		k		k+1			  5			 10			0.5		3	0.34541
patient		physician		0		1		k		k+1			  5			 10			0.5		4	0.37923
patient		physician		0		1		k		k+1			  5			 10			0.5		5	0.41546
patient		physician		0		1		k		k+1			  5			 10			0.4		1	0.21739
patient		physician		0		1		k		k+1			  5			 10			0.4		2	0.30193
patient		physician		0		1		k		k+1			  5			 10			0.4		3	0.35024
patient		physician		0		1		k		k+1			  5			 10			0.4		4	0.37923
patient		physician		0		1		k		k+1			  5			 10			0.4		5	0.41546
patient		physician		0		1		k		k+1			  5			 10			0.3		1	0.21739
patient		physician		0		1		k		k+1			  5			 10			0.3		2	0.29952
patient		physician		0		1		k		k+1			  5			 10			0.3		3	0.35266
patient		physician		0		1		k		k+1			  5			 10			0.3		4	0.37923
patient		physician		0		1		k		k+1			  5			 10			0.3		5	0.41546
patient		physician		0		1		k		k+1			  5			 10			0.2		1	0.21498
patient		physician		0		1		k		k+1			  5			 10			0.2		2	0.30193
patient		physician		0		1		k		k+1			  5			 10			0.2		3	0.35266
patient		physician		0		1		k		k+1			  5			 10			0.2		4	0.38406
patient		physician		0		1		k		k+1			  5			 10			0.2		5	0.42271
patient		physician		0		1		k		k+1			  5			 10			0.1		1	0.20531
patient		physician		0		1		k		k+1			  5			 10			0.1		2	0.29710
patient		physician		0		1		k		k+1			  5			 10			0.1		3	0.35266
patient		physician		0		1		k		k+1			  5			 10			0.1		4	0.38889
patient		physician		0		1		k		k+1			  5			 10			0.1		5	0.42271
patient		physician		0		1		k		k+1			  5			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			 20			1.0		1	0.23430
patient		physician		0		1		k		k+1			  5			 20			1.0		2	0.29469
patient		physician		0		1		k		k+1			  5			 20			1.0		3	0.32126
patient		physician		0		1		k		k+1			  5			 20			1.0		4	0.34300
patient		physician		0		1		k		k+1			  5			 20			1.0		5	0.35507
patient		physician		0		1		k		k+1			  5			 20			0.9		1	0.20531
patient		physician		0		1		k		k+1			  5			 20			0.9		2	0.28986
patient		physician		0		1		k		k+1			  5			 20			0.9		3	0.34058
patient		physician		0		1		k		k+1			  5			 20			0.9		4	0.37681
patient		physician		0		1		k		k+1			  5			 20			0.9		5	0.41063
patient		physician		0		1		k		k+1			  5			 20			0.8		1	0.20531
patient		physician		0		1		k		k+1			  5			 20			0.8		2	0.28986
patient		physician		0		1		k		k+1			  5			 20			0.8		3	0.33575
patient		physician		0		1		k		k+1			  5			 20			0.8		4	0.37681
patient		physician		0		1		k		k+1			  5			 20			0.8		5	0.41063
patient		physician		0		1		k		k+1			  5			 20			0.7		1	0.20773
patient		physician		0		1		k		k+1			  5			 20			0.7		2	0.29227
patient		physician		0		1		k		k+1			  5			 20			0.7		3	0.33816
patient		physician		0		1		k		k+1			  5			 20			0.7		4	0.37923
patient		physician		0		1		k		k+1			  5			 20			0.7		5	0.41304
patient		physician		0		1		k		k+1			  5			 20			0.6		1	0.20773
patient		physician		0		1		k		k+1			  5			 20			0.6		2	0.29469
patient		physician		0		1		k		k+1			  5			 20			0.6		3	0.33816
patient		physician		0		1		k		k+1			  5			 20			0.6		4	0.37923
patient		physician		0		1		k		k+1			  5			 20			0.6		5	0.41304
patient		physician		0		1		k		k+1			  5			 20			0.5		1	0.21256
patient		physician		0		1		k		k+1			  5			 20			0.5		2	0.29469
patient		physician		0		1		k		k+1			  5			 20			0.5		3	0.33816
patient		physician		0		1		k		k+1			  5			 20			0.5		4	0.38164
patient		physician		0		1		k		k+1			  5			 20			0.5		5	0.41304
patient		physician		0		1		k		k+1			  5			 20			0.4		1	0.21014
patient		physician		0		1		k		k+1			  5			 20			0.4		2	0.29469
patient		physician		0		1		k		k+1			  5			 20			0.4		3	0.33816
patient		physician		0		1		k		k+1			  5			 20			0.4		4	0.37923
patient		physician		0		1		k		k+1			  5			 20			0.4		5	0.41304
patient		physician		0		1		k		k+1			  5			 20			0.3		1	0.20773
patient		physician		0		1		k		k+1			  5			 20			0.3		2	0.29710
patient		physician		0		1		k		k+1			  5			 20			0.3		3	0.34300
patient		physician		0		1		k		k+1			  5			 20			0.3		4	0.38164
patient		physician		0		1		k		k+1			  5			 20			0.3		5	0.41063
patient		physician		0		1		k		k+1			  5			 20			0.2		1	0.20773
patient		physician		0		1		k		k+1			  5			 20			0.2		2	0.29952
patient		physician		0		1		k		k+1			  5			 20			0.2		3	0.34783
patient		physician		0		1		k		k+1			  5			 20			0.2		4	0.38406
patient		physician		0		1		k		k+1			  5			 20			0.2		5	0.41304
patient		physician		0		1		k		k+1			  5			 20			0.1		1	0.20773
patient		physician		0		1		k		k+1			  5			 20			0.1		2	0.29710
patient		physician		0		1		k		k+1			  5			 20			0.1		3	0.35024
patient		physician		0		1		k		k+1			  5			 20			0.1		4	0.38889
patient		physician		0		1		k		k+1			  5			 20			0.1		5	0.41546
patient		physician		0		1		k		k+1			  5			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			 50			1.0		1	0.20531
patient		physician		0		1		k		k+1			  5			 50			1.0		2	0.25845
patient		physician		0		1		k		k+1			  5			 50			1.0		3	0.29227
patient		physician		0		1		k		k+1			  5			 50			1.0		4	0.30676
patient		physician		0		1		k		k+1			  5			 50			1.0		5	0.31401
patient		physician		0		1		k		k+1			  5			 50			0.9		1	0.18841
patient		physician		0		1		k		k+1			  5			 50			0.9		2	0.27053
patient		physician		0		1		k		k+1			  5			 50			0.9		3	0.32850
patient		physician		0		1		k		k+1			  5			 50			0.9		4	0.35507
patient		physician		0		1		k		k+1			  5			 50			0.9		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.8		1	0.18841
patient		physician		0		1		k		k+1			  5			 50			0.8		2	0.27053
patient		physician		0		1		k		k+1			  5			 50			0.8		3	0.32609
patient		physician		0		1		k		k+1			  5			 50			0.8		4	0.35507
patient		physician		0		1		k		k+1			  5			 50			0.8		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.7		1	0.19324
patient		physician		0		1		k		k+1			  5			 50			0.7		2	0.27053
patient		physician		0		1		k		k+1			  5			 50			0.7		3	0.32609
patient		physician		0		1		k		k+1			  5			 50			0.7		4	0.35507
patient		physician		0		1		k		k+1			  5			 50			0.7		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.6		1	0.19324
patient		physician		0		1		k		k+1			  5			 50			0.6		2	0.27053
patient		physician		0		1		k		k+1			  5			 50			0.6		3	0.32609
patient		physician		0		1		k		k+1			  5			 50			0.6		4	0.35507
patient		physician		0		1		k		k+1			  5			 50			0.6		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.5		1	0.19565
patient		physician		0		1		k		k+1			  5			 50			0.5		2	0.27536
patient		physician		0		1		k		k+1			  5			 50			0.5		3	0.32609
patient		physician		0		1		k		k+1			  5			 50			0.5		4	0.35507
patient		physician		0		1		k		k+1			  5			 50			0.5		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.4		1	0.18841
patient		physician		0		1		k		k+1			  5			 50			0.4		2	0.27295
patient		physician		0		1		k		k+1			  5			 50			0.4		3	0.32367
patient		physician		0		1		k		k+1			  5			 50			0.4		4	0.35266
patient		physician		0		1		k		k+1			  5			 50			0.4		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.3		1	0.18357
patient		physician		0		1		k		k+1			  5			 50			0.3		2	0.26812
patient		physician		0		1		k		k+1			  5			 50			0.3		3	0.32126
patient		physician		0		1		k		k+1			  5			 50			0.3		4	0.35024
patient		physician		0		1		k		k+1			  5			 50			0.3		5	0.38647
patient		physician		0		1		k		k+1			  5			 50			0.2		1	0.18841
patient		physician		0		1		k		k+1			  5			 50			0.2		2	0.27778
patient		physician		0		1		k		k+1			  5			 50			0.2		3	0.32850
patient		physician		0		1		k		k+1			  5			 50			0.2		4	0.35024
patient		physician		0		1		k		k+1			  5			 50			0.2		5	0.38889
patient		physician		0		1		k		k+1			  5			 50			0.1		1	0.19565
patient		physician		0		1		k		k+1			  5			 50			0.1		2	0.28019
patient		physician		0		1		k		k+1			  5			 50			0.1		3	0.32850
patient		physician		0		1		k		k+1			  5			 50			0.1		4	0.35749
patient		physician		0		1		k		k+1			  5			 50			0.1		5	0.39372
patient		physician		0		1		k		k+1			  5			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			  5			100			1.0		1	0.19807
patient		physician		0		1		k		k+1			  5			100			1.0		2	0.24879
patient		physician		0		1		k		k+1			  5			100			1.0		3	0.26570
patient		physician		0		1		k		k+1			  5			100			1.0		4	0.28502
patient		physician		0		1		k		k+1			  5			100			1.0		5	0.28986
patient		physician		0		1		k		k+1			  5			100			0.9		1	0.17391
patient		physician		0		1		k		k+1			  5			100			0.9		2	0.25845
patient		physician		0		1		k		k+1			  5			100			0.9		3	0.31884
patient		physician		0		1		k		k+1			  5			100			0.9		4	0.34541
patient		physician		0		1		k		k+1			  5			100			0.9		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.8		1	0.17391
patient		physician		0		1		k		k+1			  5			100			0.8		2	0.25845
patient		physician		0		1		k		k+1			  5			100			0.8		3	0.31643
patient		physician		0		1		k		k+1			  5			100			0.8		4	0.34541
patient		physician		0		1		k		k+1			  5			100			0.8		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.7		1	0.17874
patient		physician		0		1		k		k+1			  5			100			0.7		2	0.25845
patient		physician		0		1		k		k+1			  5			100			0.7		3	0.31884
patient		physician		0		1		k		k+1			  5			100			0.7		4	0.34541
patient		physician		0		1		k		k+1			  5			100			0.7		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.6		1	0.18357
patient		physician		0		1		k		k+1			  5			100			0.6		2	0.25845
patient		physician		0		1		k		k+1			  5			100			0.6		3	0.31884
patient		physician		0		1		k		k+1			  5			100			0.6		4	0.34541
patient		physician		0		1		k		k+1			  5			100			0.6		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.5		1	0.18599
patient		physician		0		1		k		k+1			  5			100			0.5		2	0.26087
patient		physician		0		1		k		k+1			  5			100			0.5		3	0.31884
patient		physician		0		1		k		k+1			  5			100			0.5		4	0.34541
patient		physician		0		1		k		k+1			  5			100			0.5		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.4		1	0.17633
patient		physician		0		1		k		k+1			  5			100			0.4		2	0.26087
patient		physician		0		1		k		k+1			  5			100			0.4		3	0.31643
patient		physician		0		1		k		k+1			  5			100			0.4		4	0.34300
patient		physician		0		1		k		k+1			  5			100			0.4		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.3		1	0.17874
patient		physician		0		1		k		k+1			  5			100			0.3		2	0.25362
patient		physician		0		1		k		k+1			  5			100			0.3		3	0.31643
patient		physician		0		1		k		k+1			  5			100			0.3		4	0.34300
patient		physician		0		1		k		k+1			  5			100			0.3		5	0.37923
patient		physician		0		1		k		k+1			  5			100			0.2		1	0.17633
patient		physician		0		1		k		k+1			  5			100			0.2		2	0.26570
patient		physician		0		1		k		k+1			  5			100			0.2		3	0.32367
patient		physician		0		1		k		k+1			  5			100			0.2		4	0.34783
patient		physician		0		1		k		k+1			  5			100			0.2		5	0.38406
patient		physician		0		1		k		k+1			  5			100			0.1		1	0.19324
patient		physician		0		1		k		k+1			  5			100			0.1		2	0.27778
patient		physician		0		1		k		k+1			  5			100			0.1		3	0.33333
patient		physician		0		1		k		k+1			  5			100			0.1		4	0.35749
patient		physician		0		1		k		k+1			  5			100			0.1		5	0.39372
patient		physician		0		1		k		k+1			  5			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			  5			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			  5			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			  5			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			  5			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			  1			1.0		1	0.23430
patient		physician		0		1		k		k+1			 10			  1			1.0		2	0.29227
patient		physician		0		1		k		k+1			 10			  1			1.0		3	0.34300
patient		physician		0		1		k		k+1			 10			  1			1.0		4	0.36715
patient		physician		0		1		k		k+1			 10			  1			1.0		5	0.37440
patient		physician		0		1		k		k+1			 10			  1			0.9		1	0.21739
patient		physician		0		1		k		k+1			 10			  1			0.9		2	0.29227
patient		physician		0		1		k		k+1			 10			  1			0.9		3	0.34300
patient		physician		0		1		k		k+1			 10			  1			0.9		4	0.37440
patient		physician		0		1		k		k+1			 10			  1			0.9		5	0.41063
patient		physician		0		1		k		k+1			 10			  1			0.8		1	0.21739
patient		physician		0		1		k		k+1			 10			  1			0.8		2	0.29710
patient		physician		0		1		k		k+1			 10			  1			0.8		3	0.34541
patient		physician		0		1		k		k+1			 10			  1			0.8		4	0.37681
patient		physician		0		1		k		k+1			 10			  1			0.8		5	0.41063
patient		physician		0		1		k		k+1			 10			  1			0.7		1	0.21739
patient		physician		0		1		k		k+1			 10			  1			0.7		2	0.29952
patient		physician		0		1		k		k+1			 10			  1			0.7		3	0.34541
patient		physician		0		1		k		k+1			 10			  1			0.7		4	0.37681
patient		physician		0		1		k		k+1			 10			  1			0.7		5	0.41063
patient		physician		0		1		k		k+1			 10			  1			0.6		1	0.21739
patient		physician		0		1		k		k+1			 10			  1			0.6		2	0.30676
patient		physician		0		1		k		k+1			 10			  1			0.6		3	0.34783
patient		physician		0		1		k		k+1			 10			  1			0.6		4	0.37923
patient		physician		0		1		k		k+1			 10			  1			0.6		5	0.41063
patient		physician		0		1		k		k+1			 10			  1			0.5		1	0.22464
patient		physician		0		1		k		k+1			 10			  1			0.5		2	0.31159
patient		physician		0		1		k		k+1			 10			  1			0.5		3	0.34541
patient		physician		0		1		k		k+1			 10			  1			0.5		4	0.37681
patient		physician		0		1		k		k+1			 10			  1			0.5		5	0.41063
patient		physician		0		1		k		k+1			 10			  1			0.4		1	0.21739
patient		physician		0		1		k		k+1			 10			  1			0.4		2	0.31159
patient		physician		0		1		k		k+1			 10			  1			0.4		3	0.34783
patient		physician		0		1		k		k+1			 10			  1			0.4		4	0.37198
patient		physician		0		1		k		k+1			 10			  1			0.4		5	0.41063
patient		physician		0		1		k		k+1			 10			  1			0.3		1	0.21498
patient		physician		0		1		k		k+1			 10			  1			0.3		2	0.30676
patient		physician		0		1		k		k+1			 10			  1			0.3		3	0.35024
patient		physician		0		1		k		k+1			 10			  1			0.3		4	0.37198
patient		physician		0		1		k		k+1			 10			  1			0.3		5	0.40580
patient		physician		0		1		k		k+1			 10			  1			0.2		1	0.20290
patient		physician		0		1		k		k+1			 10			  1			0.2		2	0.30918
patient		physician		0		1		k		k+1			 10			  1			0.2		3	0.35266
patient		physician		0		1		k		k+1			 10			  1			0.2		4	0.37681
patient		physician		0		1		k		k+1			 10			  1			0.2		5	0.40097
patient		physician		0		1		k		k+1			 10			  1			0.1		1	0.19807
patient		physician		0		1		k		k+1			 10			  1			0.1		2	0.29469
patient		physician		0		1		k		k+1			 10			  1			0.1		3	0.34541
patient		physician		0		1		k		k+1			 10			  1			0.1		4	0.37681
patient		physician		0		1		k		k+1			 10			  1			0.1		5	0.40580
patient		physician		0		1		k		k+1			 10			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			  2			1.0		1	0.23188
patient		physician		0		1		k		k+1			 10			  2			1.0		2	0.28986
patient		physician		0		1		k		k+1			 10			  2			1.0		3	0.34541
patient		physician		0		1		k		k+1			 10			  2			1.0		4	0.36715
patient		physician		0		1		k		k+1			 10			  2			1.0		5	0.37198
patient		physician		0		1		k		k+1			 10			  2			0.9		1	0.21498
patient		physician		0		1		k		k+1			 10			  2			0.9		2	0.29710
patient		physician		0		1		k		k+1			 10			  2			0.9		3	0.34058
patient		physician		0		1		k		k+1			 10			  2			0.9		4	0.37198
patient		physician		0		1		k		k+1			 10			  2			0.9		5	0.40580
patient		physician		0		1		k		k+1			 10			  2			0.8		1	0.21739
patient		physician		0		1		k		k+1			 10			  2			0.8		2	0.30435
patient		physician		0		1		k		k+1			 10			  2			0.8		3	0.34541
patient		physician		0		1		k		k+1			 10			  2			0.8		4	0.37440
patient		physician		0		1		k		k+1			 10			  2			0.8		5	0.40580
patient		physician		0		1		k		k+1			 10			  2			0.7		1	0.21981
patient		physician		0		1		k		k+1			 10			  2			0.7		2	0.30676
patient		physician		0		1		k		k+1			 10			  2			0.7		3	0.34300
patient		physician		0		1		k		k+1			 10			  2			0.7		4	0.37440
patient		physician		0		1		k		k+1			 10			  2			0.7		5	0.40580
patient		physician		0		1		k		k+1			 10			  2			0.6		1	0.21981
patient		physician		0		1		k		k+1			 10			  2			0.6		2	0.30918
patient		physician		0		1		k		k+1			 10			  2			0.6		3	0.34541
patient		physician		0		1		k		k+1			 10			  2			0.6		4	0.37681
patient		physician		0		1		k		k+1			 10			  2			0.6		5	0.40580
patient		physician		0		1		k		k+1			 10			  2			0.5		1	0.22464
patient		physician		0		1		k		k+1			 10			  2			0.5		2	0.31401
patient		physician		0		1		k		k+1			 10			  2			0.5		3	0.34783
patient		physician		0		1		k		k+1			 10			  2			0.5		4	0.37198
patient		physician		0		1		k		k+1			 10			  2			0.5		5	0.40580
patient		physician		0		1		k		k+1			 10			  2			0.4		1	0.21739
patient		physician		0		1		k		k+1			 10			  2			0.4		2	0.31159
patient		physician		0		1		k		k+1			 10			  2			0.4		3	0.35024
patient		physician		0		1		k		k+1			 10			  2			0.4		4	0.37440
patient		physician		0		1		k		k+1			 10			  2			0.4		5	0.40338
patient		physician		0		1		k		k+1			 10			  2			0.3		1	0.21498
patient		physician		0		1		k		k+1			 10			  2			0.3		2	0.30676
patient		physician		0		1		k		k+1			 10			  2			0.3		3	0.35266
patient		physician		0		1		k		k+1			 10			  2			0.3		4	0.37198
patient		physician		0		1		k		k+1			 10			  2			0.3		5	0.39855
patient		physician		0		1		k		k+1			 10			  2			0.2		1	0.20531
patient		physician		0		1		k		k+1			 10			  2			0.2		2	0.31159
patient		physician		0		1		k		k+1			 10			  2			0.2		3	0.35024
patient		physician		0		1		k		k+1			 10			  2			0.2		4	0.37681
patient		physician		0		1		k		k+1			 10			  2			0.2		5	0.39614
patient		physician		0		1		k		k+1			 10			  2			0.1		1	0.20048
patient		physician		0		1		k		k+1			 10			  2			0.1		2	0.29952
patient		physician		0		1		k		k+1			 10			  2			0.1		3	0.34783
patient		physician		0		1		k		k+1			 10			  2			0.1		4	0.37681
patient		physician		0		1		k		k+1			 10			  2			0.1		5	0.40821
patient		physician		0		1		k		k+1			 10			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			  3			1.0		1	0.22947
patient		physician		0		1		k		k+1			 10			  3			1.0		2	0.29227
patient		physician		0		1		k		k+1			 10			  3			1.0		3	0.33333
patient		physician		0		1		k		k+1			 10			  3			1.0		4	0.35749
patient		physician		0		1		k		k+1			 10			  3			1.0		5	0.36232
patient		physician		0		1		k		k+1			 10			  3			0.9		1	0.21014
patient		physician		0		1		k		k+1			 10			  3			0.9		2	0.30435
patient		physician		0		1		k		k+1			 10			  3			0.9		3	0.33575
patient		physician		0		1		k		k+1			 10			  3			0.9		4	0.36473
patient		physician		0		1		k		k+1			 10			  3			0.9		5	0.39855
patient		physician		0		1		k		k+1			 10			  3			0.8		1	0.21256
patient		physician		0		1		k		k+1			 10			  3			0.8		2	0.30676
patient		physician		0		1		k		k+1			 10			  3			0.8		3	0.33816
patient		physician		0		1		k		k+1			 10			  3			0.8		4	0.36715
patient		physician		0		1		k		k+1			 10			  3			0.8		5	0.39855
patient		physician		0		1		k		k+1			 10			  3			0.7		1	0.21498
patient		physician		0		1		k		k+1			 10			  3			0.7		2	0.30918
patient		physician		0		1		k		k+1			 10			  3			0.7		3	0.33816
patient		physician		0		1		k		k+1			 10			  3			0.7		4	0.36715
patient		physician		0		1		k		k+1			 10			  3			0.7		5	0.39855
patient		physician		0		1		k		k+1			 10			  3			0.6		1	0.21256
patient		physician		0		1		k		k+1			 10			  3			0.6		2	0.31159
patient		physician		0		1		k		k+1			 10			  3			0.6		3	0.34058
patient		physician		0		1		k		k+1			 10			  3			0.6		4	0.36715
patient		physician		0		1		k		k+1			 10			  3			0.6		5	0.40097
patient		physician		0		1		k		k+1			 10			  3			0.5		1	0.21739
patient		physician		0		1		k		k+1			 10			  3			0.5		2	0.31401
patient		physician		0		1		k		k+1			 10			  3			0.5		3	0.34300
patient		physician		0		1		k		k+1			 10			  3			0.5		4	0.36715
patient		physician		0		1		k		k+1			 10			  3			0.5		5	0.40097
patient		physician		0		1		k		k+1			 10			  3			0.4		1	0.21014
patient		physician		0		1		k		k+1			 10			  3			0.4		2	0.31159
patient		physician		0		1		k		k+1			 10			  3			0.4		3	0.35024
patient		physician		0		1		k		k+1			 10			  3			0.4		4	0.36957
patient		physician		0		1		k		k+1			 10			  3			0.4		5	0.40097
patient		physician		0		1		k		k+1			 10			  3			0.3		1	0.20773
patient		physician		0		1		k		k+1			 10			  3			0.3		2	0.31159
patient		physician		0		1		k		k+1			 10			  3			0.3		3	0.34783
patient		physician		0		1		k		k+1			 10			  3			0.3		4	0.36957
patient		physician		0		1		k		k+1			 10			  3			0.3		5	0.39855
patient		physician		0		1		k		k+1			 10			  3			0.2		1	0.20290
patient		physician		0		1		k		k+1			 10			  3			0.2		2	0.31159
patient		physician		0		1		k		k+1			 10			  3			0.2		3	0.34783
patient		physician		0		1		k		k+1			 10			  3			0.2		4	0.37440
patient		physician		0		1		k		k+1			 10			  3			0.2		5	0.40338
patient		physician		0		1		k		k+1			 10			  3			0.1		1	0.19807
patient		physician		0		1		k		k+1			 10			  3			0.1		2	0.29952
patient		physician		0		1		k		k+1			 10			  3			0.1		3	0.34783
patient		physician		0		1		k		k+1			 10			  3			0.1		4	0.37681
patient		physician		0		1		k		k+1			 10			  3			0.1		5	0.41063
patient		physician		0		1		k		k+1			 10			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			  4			1.0		1	0.21981
patient		physician		0		1		k		k+1			 10			  4			1.0		2	0.28502
patient		physician		0		1		k		k+1			 10			  4			1.0		3	0.32367
patient		physician		0		1		k		k+1			 10			  4			1.0		4	0.35507
patient		physician		0		1		k		k+1			 10			  4			1.0		5	0.35990
patient		physician		0		1		k		k+1			 10			  4			0.9		1	0.19807
patient		physician		0		1		k		k+1			 10			  4			0.9		2	0.29469
patient		physician		0		1		k		k+1			 10			  4			0.9		3	0.33092
patient		physician		0		1		k		k+1			 10			  4			0.9		4	0.35749
patient		physician		0		1		k		k+1			 10			  4			0.9		5	0.39614
patient		physician		0		1		k		k+1			 10			  4			0.8		1	0.20048
patient		physician		0		1		k		k+1			 10			  4			0.8		2	0.29469
patient		physician		0		1		k		k+1			 10			  4			0.8		3	0.33333
patient		physician		0		1		k		k+1			 10			  4			0.8		4	0.35990
patient		physician		0		1		k		k+1			 10			  4			0.8		5	0.39855
patient		physician		0		1		k		k+1			 10			  4			0.7		1	0.20048
patient		physician		0		1		k		k+1			 10			  4			0.7		2	0.29710
patient		physician		0		1		k		k+1			 10			  4			0.7		3	0.33333
patient		physician		0		1		k		k+1			 10			  4			0.7		4	0.35749
patient		physician		0		1		k		k+1			 10			  4			0.7		5	0.39855
patient		physician		0		1		k		k+1			 10			  4			0.6		1	0.19807
patient		physician		0		1		k		k+1			 10			  4			0.6		2	0.29952
patient		physician		0		1		k		k+1			 10			  4			0.6		3	0.33575
patient		physician		0		1		k		k+1			 10			  4			0.6		4	0.35990
patient		physician		0		1		k		k+1			 10			  4			0.6		5	0.40097
patient		physician		0		1		k		k+1			 10			  4			0.5		1	0.20290
patient		physician		0		1		k		k+1			 10			  4			0.5		2	0.30193
patient		physician		0		1		k		k+1			 10			  4			0.5		3	0.33816
patient		physician		0		1		k		k+1			 10			  4			0.5		4	0.36232
patient		physician		0		1		k		k+1			 10			  4			0.5		5	0.39855
patient		physician		0		1		k		k+1			 10			  4			0.4		1	0.20048
patient		physician		0		1		k		k+1			 10			  4			0.4		2	0.29952
patient		physician		0		1		k		k+1			 10			  4			0.4		3	0.34541
patient		physician		0		1		k		k+1			 10			  4			0.4		4	0.36473
patient		physician		0		1		k		k+1			 10			  4			0.4		5	0.39855
patient		physician		0		1		k		k+1			 10			  4			0.3		1	0.20290
patient		physician		0		1		k		k+1			 10			  4			0.3		2	0.29952
patient		physician		0		1		k		k+1			 10			  4			0.3		3	0.34300
patient		physician		0		1		k		k+1			 10			  4			0.3		4	0.36473
patient		physician		0		1		k		k+1			 10			  4			0.3		5	0.39855
patient		physician		0		1		k		k+1			 10			  4			0.2		1	0.19565
patient		physician		0		1		k		k+1			 10			  4			0.2		2	0.29710
patient		physician		0		1		k		k+1			 10			  4			0.2		3	0.34300
patient		physician		0		1		k		k+1			 10			  4			0.2		4	0.37198
patient		physician		0		1		k		k+1			 10			  4			0.2		5	0.40097
patient		physician		0		1		k		k+1			 10			  4			0.1		1	0.19324
patient		physician		0		1		k		k+1			 10			  4			0.1		2	0.29469
patient		physician		0		1		k		k+1			 10			  4			0.1		3	0.34058
patient		physician		0		1		k		k+1			 10			  4			0.1		4	0.37440
patient		physician		0		1		k		k+1			 10			  4			0.1		5	0.40821
patient		physician		0		1		k		k+1			 10			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			  5			1.0		1	0.21981
patient		physician		0		1		k		k+1			 10			  5			1.0		2	0.28502
patient		physician		0		1		k		k+1			 10			  5			1.0		3	0.33092
patient		physician		0		1		k		k+1			 10			  5			1.0		4	0.35507
patient		physician		0		1		k		k+1			 10			  5			1.0		5	0.35990
patient		physician		0		1		k		k+1			 10			  5			0.9		1	0.19807
patient		physician		0		1		k		k+1			 10			  5			0.9		2	0.29469
patient		physician		0		1		k		k+1			 10			  5			0.9		3	0.33575
patient		physician		0		1		k		k+1			 10			  5			0.9		4	0.36232
patient		physician		0		1		k		k+1			 10			  5			0.9		5	0.39855
patient		physician		0		1		k		k+1			 10			  5			0.8		1	0.19807
patient		physician		0		1		k		k+1			 10			  5			0.8		2	0.29469
patient		physician		0		1		k		k+1			 10			  5			0.8		3	0.33816
patient		physician		0		1		k		k+1			 10			  5			0.8		4	0.36473
patient		physician		0		1		k		k+1			 10			  5			0.8		5	0.40097
patient		physician		0		1		k		k+1			 10			  5			0.7		1	0.20048
patient		physician		0		1		k		k+1			 10			  5			0.7		2	0.29710
patient		physician		0		1		k		k+1			 10			  5			0.7		3	0.33816
patient		physician		0		1		k		k+1			 10			  5			0.7		4	0.36232
patient		physician		0		1		k		k+1			 10			  5			0.7		5	0.40097
patient		physician		0		1		k		k+1			 10			  5			0.6		1	0.20048
patient		physician		0		1		k		k+1			 10			  5			0.6		2	0.29952
patient		physician		0		1		k		k+1			 10			  5			0.6		3	0.34058
patient		physician		0		1		k		k+1			 10			  5			0.6		4	0.36473
patient		physician		0		1		k		k+1			 10			  5			0.6		5	0.40338
patient		physician		0		1		k		k+1			 10			  5			0.5		1	0.20531
patient		physician		0		1		k		k+1			 10			  5			0.5		2	0.30193
patient		physician		0		1		k		k+1			 10			  5			0.5		3	0.34300
patient		physician		0		1		k		k+1			 10			  5			0.5		4	0.36715
patient		physician		0		1		k		k+1			 10			  5			0.5		5	0.40097
patient		physician		0		1		k		k+1			 10			  5			0.4		1	0.20290
patient		physician		0		1		k		k+1			 10			  5			0.4		2	0.29952
patient		physician		0		1		k		k+1			 10			  5			0.4		3	0.35024
patient		physician		0		1		k		k+1			 10			  5			0.4		4	0.36957
patient		physician		0		1		k		k+1			 10			  5			0.4		5	0.40097
patient		physician		0		1		k		k+1			 10			  5			0.3		1	0.20290
patient		physician		0		1		k		k+1			 10			  5			0.3		2	0.29952
patient		physician		0		1		k		k+1			 10			  5			0.3		3	0.34783
patient		physician		0		1		k		k+1			 10			  5			0.3		4	0.36957
patient		physician		0		1		k		k+1			 10			  5			0.3		5	0.40097
patient		physician		0		1		k		k+1			 10			  5			0.2		1	0.19807
patient		physician		0		1		k		k+1			 10			  5			0.2		2	0.29710
patient		physician		0		1		k		k+1			 10			  5			0.2		3	0.34783
patient		physician		0		1		k		k+1			 10			  5			0.2		4	0.37440
patient		physician		0		1		k		k+1			 10			  5			0.2		5	0.40338
patient		physician		0		1		k		k+1			 10			  5			0.1		1	0.19565
patient		physician		0		1		k		k+1			 10			  5			0.1		2	0.29227
patient		physician		0		1		k		k+1			 10			  5			0.1		3	0.34300
patient		physician		0		1		k		k+1			 10			  5			0.1		4	0.37681
patient		physician		0		1		k		k+1			 10			  5			0.1		5	0.40821
patient		physician		0		1		k		k+1			 10			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			 10			1.0		1	0.21981
patient		physician		0		1		k		k+1			 10			 10			1.0		2	0.28502
patient		physician		0		1		k		k+1			 10			 10			1.0		3	0.33575
patient		physician		0		1		k		k+1			 10			 10			1.0		4	0.35024
patient		physician		0		1		k		k+1			 10			 10			1.0		5	0.35749
patient		physician		0		1		k		k+1			 10			 10			0.9		1	0.19565
patient		physician		0		1		k		k+1			 10			 10			0.9		2	0.28502
patient		physician		0		1		k		k+1			 10			 10			0.9		3	0.34541
patient		physician		0		1		k		k+1			 10			 10			0.9		4	0.37198
patient		physician		0		1		k		k+1			 10			 10			0.9		5	0.40338
patient		physician		0		1		k		k+1			 10			 10			0.8		1	0.19565
patient		physician		0		1		k		k+1			 10			 10			0.8		2	0.28502
patient		physician		0		1		k		k+1			 10			 10			0.8		3	0.34300
patient		physician		0		1		k		k+1			 10			 10			0.8		4	0.37198
patient		physician		0		1		k		k+1			 10			 10			0.8		5	0.40338
patient		physician		0		1		k		k+1			 10			 10			0.7		1	0.19807
patient		physician		0		1		k		k+1			 10			 10			0.7		2	0.28744
patient		physician		0		1		k		k+1			 10			 10			0.7		3	0.34300
patient		physician		0		1		k		k+1			 10			 10			0.7		4	0.36957
patient		physician		0		1		k		k+1			 10			 10			0.7		5	0.40338
patient		physician		0		1		k		k+1			 10			 10			0.6		1	0.19565
patient		physician		0		1		k		k+1			 10			 10			0.6		2	0.28986
patient		physician		0		1		k		k+1			 10			 10			0.6		3	0.34541
patient		physician		0		1		k		k+1			 10			 10			0.6		4	0.37198
patient		physician		0		1		k		k+1			 10			 10			0.6		5	0.40580
patient		physician		0		1		k		k+1			 10			 10			0.5		1	0.19807
patient		physician		0		1		k		k+1			 10			 10			0.5		2	0.29227
patient		physician		0		1		k		k+1			 10			 10			0.5		3	0.34783
patient		physician		0		1		k		k+1			 10			 10			0.5		4	0.37198
patient		physician		0		1		k		k+1			 10			 10			0.5		5	0.40338
patient		physician		0		1		k		k+1			 10			 10			0.4		1	0.20048
patient		physician		0		1		k		k+1			 10			 10			0.4		2	0.28744
patient		physician		0		1		k		k+1			 10			 10			0.4		3	0.35024
patient		physician		0		1		k		k+1			 10			 10			0.4		4	0.37198
patient		physician		0		1		k		k+1			 10			 10			0.4		5	0.40097
patient		physician		0		1		k		k+1			 10			 10			0.3		1	0.20773
patient		physician		0		1		k		k+1			 10			 10			0.3		2	0.28502
patient		physician		0		1		k		k+1			 10			 10			0.3		3	0.35024
patient		physician		0		1		k		k+1			 10			 10			0.3		4	0.37198
patient		physician		0		1		k		k+1			 10			 10			0.3		5	0.40338
patient		physician		0		1		k		k+1			 10			 10			0.2		1	0.20048
patient		physician		0		1		k		k+1			 10			 10			0.2		2	0.28261
patient		physician		0		1		k		k+1			 10			 10			0.2		3	0.34783
patient		physician		0		1		k		k+1			 10			 10			0.2		4	0.38164
patient		physician		0		1		k		k+1			 10			 10			0.2		5	0.41063
patient		physician		0		1		k		k+1			 10			 10			0.1		1	0.18841
patient		physician		0		1		k		k+1			 10			 10			0.1		2	0.28019
patient		physician		0		1		k		k+1			 10			 10			0.1		3	0.34300
patient		physician		0		1		k		k+1			 10			 10			0.1		4	0.38647
patient		physician		0		1		k		k+1			 10			 10			0.1		5	0.41546
patient		physician		0		1		k		k+1			 10			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			 20			1.0		1	0.21739
patient		physician		0		1		k		k+1			 10			 20			1.0		2	0.27053
patient		physician		0		1		k		k+1			 10			 20			1.0		3	0.30918
patient		physician		0		1		k		k+1			 10			 20			1.0		4	0.34058
patient		physician		0		1		k		k+1			 10			 20			1.0		5	0.35749
patient		physician		0		1		k		k+1			 10			 20			0.9		1	0.19807
patient		physician		0		1		k		k+1			 10			 20			0.9		2	0.26812
patient		physician		0		1		k		k+1			 10			 20			0.9		3	0.31159
patient		physician		0		1		k		k+1			 10			 20			0.9		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.9		5	0.39372
patient		physician		0		1		k		k+1			 10			 20			0.8		1	0.19565
patient		physician		0		1		k		k+1			 10			 20			0.8		2	0.26812
patient		physician		0		1		k		k+1			 10			 20			0.8		3	0.30918
patient		physician		0		1		k		k+1			 10			 20			0.8		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.8		5	0.39614
patient		physician		0		1		k		k+1			 10			 20			0.7		1	0.19565
patient		physician		0		1		k		k+1			 10			 20			0.7		2	0.27536
patient		physician		0		1		k		k+1			 10			 20			0.7		3	0.31159
patient		physician		0		1		k		k+1			 10			 20			0.7		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.7		5	0.39614
patient		physician		0		1		k		k+1			 10			 20			0.6		1	0.19807
patient		physician		0		1		k		k+1			 10			 20			0.6		2	0.28019
patient		physician		0		1		k		k+1			 10			 20			0.6		3	0.31401
patient		physician		0		1		k		k+1			 10			 20			0.6		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.6		5	0.39614
patient		physician		0		1		k		k+1			 10			 20			0.5		1	0.20048
patient		physician		0		1		k		k+1			 10			 20			0.5		2	0.28019
patient		physician		0		1		k		k+1			 10			 20			0.5		3	0.31401
patient		physician		0		1		k		k+1			 10			 20			0.5		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.5		5	0.39372
patient		physician		0		1		k		k+1			 10			 20			0.4		1	0.19807
patient		physician		0		1		k		k+1			 10			 20			0.4		2	0.28261
patient		physician		0		1		k		k+1			 10			 20			0.4		3	0.31884
patient		physician		0		1		k		k+1			 10			 20			0.4		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.4		5	0.39614
patient		physician		0		1		k		k+1			 10			 20			0.3		1	0.19807
patient		physician		0		1		k		k+1			 10			 20			0.3		2	0.27778
patient		physician		0		1		k		k+1			 10			 20			0.3		3	0.32609
patient		physician		0		1		k		k+1			 10			 20			0.3		4	0.35990
patient		physician		0		1		k		k+1			 10			 20			0.3		5	0.39614
patient		physician		0		1		k		k+1			 10			 20			0.2		1	0.20048
patient		physician		0		1		k		k+1			 10			 20			0.2		2	0.28261
patient		physician		0		1		k		k+1			 10			 20			0.2		3	0.32609
patient		physician		0		1		k		k+1			 10			 20			0.2		4	0.36715
patient		physician		0		1		k		k+1			 10			 20			0.2		5	0.39614
patient		physician		0		1		k		k+1			 10			 20			0.1		1	0.19565
patient		physician		0		1		k		k+1			 10			 20			0.1		2	0.28744
patient		physician		0		1		k		k+1			 10			 20			0.1		3	0.33092
patient		physician		0		1		k		k+1			 10			 20			0.1		4	0.37440
patient		physician		0		1		k		k+1			 10			 20			0.1		5	0.40097
patient		physician		0		1		k		k+1			 10			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			 50			1.0		1	0.19565
patient		physician		0		1		k		k+1			 10			 50			1.0		2	0.25121
patient		physician		0		1		k		k+1			 10			 50			1.0		3	0.29469
patient		physician		0		1		k		k+1			 10			 50			1.0		4	0.31643
patient		physician		0		1		k		k+1			 10			 50			1.0		5	0.34783
patient		physician		0		1		k		k+1			 10			 50			0.9		1	0.18116
patient		physician		0		1		k		k+1			 10			 50			0.9		2	0.25121
patient		physician		0		1		k		k+1			 10			 50			0.9		3	0.29710
patient		physician		0		1		k		k+1			 10			 50			0.9		4	0.33333
patient		physician		0		1		k		k+1			 10			 50			0.9		5	0.37440
patient		physician		0		1		k		k+1			 10			 50			0.8		1	0.18599
patient		physician		0		1		k		k+1			 10			 50			0.8		2	0.25121
patient		physician		0		1		k		k+1			 10			 50			0.8		3	0.29710
patient		physician		0		1		k		k+1			 10			 50			0.8		4	0.33092
patient		physician		0		1		k		k+1			 10			 50			0.8		5	0.37440
patient		physician		0		1		k		k+1			 10			 50			0.7		1	0.18841
patient		physician		0		1		k		k+1			 10			 50			0.7		2	0.25362
patient		physician		0		1		k		k+1			 10			 50			0.7		3	0.29710
patient		physician		0		1		k		k+1			 10			 50			0.7		4	0.33092
patient		physician		0		1		k		k+1			 10			 50			0.7		5	0.37440
patient		physician		0		1		k		k+1			 10			 50			0.6		1	0.19082
patient		physician		0		1		k		k+1			 10			 50			0.6		2	0.25604
patient		physician		0		1		k		k+1			 10			 50			0.6		3	0.30193
patient		physician		0		1		k		k+1			 10			 50			0.6		4	0.33333
patient		physician		0		1		k		k+1			 10			 50			0.6		5	0.37440
patient		physician		0		1		k		k+1			 10			 50			0.5		1	0.19082
patient		physician		0		1		k		k+1			 10			 50			0.5		2	0.25604
patient		physician		0		1		k		k+1			 10			 50			0.5		3	0.30193
patient		physician		0		1		k		k+1			 10			 50			0.5		4	0.34300
patient		physician		0		1		k		k+1			 10			 50			0.5		5	0.37198
patient		physician		0		1		k		k+1			 10			 50			0.4		1	0.18841
patient		physician		0		1		k		k+1			 10			 50			0.4		2	0.25845
patient		physician		0		1		k		k+1			 10			 50			0.4		3	0.30918
patient		physician		0		1		k		k+1			 10			 50			0.4		4	0.34541
patient		physician		0		1		k		k+1			 10			 50			0.4		5	0.37440
patient		physician		0		1		k		k+1			 10			 50			0.3		1	0.18357
patient		physician		0		1		k		k+1			 10			 50			0.3		2	0.25845
patient		physician		0		1		k		k+1			 10			 50			0.3		3	0.31401
patient		physician		0		1		k		k+1			 10			 50			0.3		4	0.33816
patient		physician		0		1		k		k+1			 10			 50			0.3		5	0.37440
patient		physician		0		1		k		k+1			 10			 50			0.2		1	0.18841
patient		physician		0		1		k		k+1			 10			 50			0.2		2	0.26570
patient		physician		0		1		k		k+1			 10			 50			0.2		3	0.31884
patient		physician		0		1		k		k+1			 10			 50			0.2		4	0.35266
patient		physician		0		1		k		k+1			 10			 50			0.2		5	0.37923
patient		physician		0		1		k		k+1			 10			 50			0.1		1	0.19565
patient		physician		0		1		k		k+1			 10			 50			0.1		2	0.27778
patient		physician		0		1		k		k+1			 10			 50			0.1		3	0.32126
patient		physician		0		1		k		k+1			 10			 50			0.1		4	0.35507
patient		physician		0		1		k		k+1			 10			 50			0.1		5	0.38406
patient		physician		0		1		k		k+1			 10			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			 10			100			1.0		1	0.20048
patient		physician		0		1		k		k+1			 10			100			1.0		2	0.24396
patient		physician		0		1		k		k+1			 10			100			1.0		3	0.27536
patient		physician		0		1		k		k+1			 10			100			1.0		4	0.29469
patient		physician		0		1		k		k+1			 10			100			1.0		5	0.31643
patient		physician		0		1		k		k+1			 10			100			0.9		1	0.18357
patient		physician		0		1		k		k+1			 10			100			0.9		2	0.25362
patient		physician		0		1		k		k+1			 10			100			0.9		3	0.28744
patient		physician		0		1		k		k+1			 10			100			0.9		4	0.31884
patient		physician		0		1		k		k+1			 10			100			0.9		5	0.35266
patient		physician		0		1		k		k+1			 10			100			0.8		1	0.18599
patient		physician		0		1		k		k+1			 10			100			0.8		2	0.25362
patient		physician		0		1		k		k+1			 10			100			0.8		3	0.28744
patient		physician		0		1		k		k+1			 10			100			0.8		4	0.32126
patient		physician		0		1		k		k+1			 10			100			0.8		5	0.35507
patient		physician		0		1		k		k+1			 10			100			0.7		1	0.18599
patient		physician		0		1		k		k+1			 10			100			0.7		2	0.26329
patient		physician		0		1		k		k+1			 10			100			0.7		3	0.29227
patient		physician		0		1		k		k+1			 10			100			0.7		4	0.32126
patient		physician		0		1		k		k+1			 10			100			0.7		5	0.35507
patient		physician		0		1		k		k+1			 10			100			0.6		1	0.19082
patient		physician		0		1		k		k+1			 10			100			0.6		2	0.26329
patient		physician		0		1		k		k+1			 10			100			0.6		3	0.29227
patient		physician		0		1		k		k+1			 10			100			0.6		4	0.32126
patient		physician		0		1		k		k+1			 10			100			0.6		5	0.35507
patient		physician		0		1		k		k+1			 10			100			0.5		1	0.19082
patient		physician		0		1		k		k+1			 10			100			0.5		2	0.26329
patient		physician		0		1		k		k+1			 10			100			0.5		3	0.29469
patient		physician		0		1		k		k+1			 10			100			0.5		4	0.32126
patient		physician		0		1		k		k+1			 10			100			0.5		5	0.35749
patient		physician		0		1		k		k+1			 10			100			0.4		1	0.18357
patient		physician		0		1		k		k+1			 10			100			0.4		2	0.26329
patient		physician		0		1		k		k+1			 10			100			0.4		3	0.29952
patient		physician		0		1		k		k+1			 10			100			0.4		4	0.32126
patient		physician		0		1		k		k+1			 10			100			0.4		5	0.35749
patient		physician		0		1		k		k+1			 10			100			0.3		1	0.18357
patient		physician		0		1		k		k+1			 10			100			0.3		2	0.25604
patient		physician		0		1		k		k+1			 10			100			0.3		3	0.29952
patient		physician		0		1		k		k+1			 10			100			0.3		4	0.32609
patient		physician		0		1		k		k+1			 10			100			0.3		5	0.36232
patient		physician		0		1		k		k+1			 10			100			0.2		1	0.19082
patient		physician		0		1		k		k+1			 10			100			0.2		2	0.27053
patient		physician		0		1		k		k+1			 10			100			0.2		3	0.30676
patient		physician		0		1		k		k+1			 10			100			0.2		4	0.33575
patient		physician		0		1		k		k+1			 10			100			0.2		5	0.36957
patient		physician		0		1		k		k+1			 10			100			0.1		1	0.18841
patient		physician		0		1		k		k+1			 10			100			0.1		2	0.27536
patient		physician		0		1		k		k+1			 10			100			0.1		3	0.31159
patient		physician		0		1		k		k+1			 10			100			0.1		4	0.35024
patient		physician		0		1		k		k+1			 10			100			0.1		5	0.38164
patient		physician		0		1		k		k+1			 10			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			 10			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			 10			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			 10			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			 10			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			  1			1.0		1	0.17633
patient		physician		0		1		k		k+1			 20			  1			1.0		2	0.25362
patient		physician		0		1		k		k+1			 20			  1			1.0		3	0.30676
patient		physician		0		1		k		k+1			 20			  1			1.0		4	0.34783
patient		physician		0		1		k		k+1			 20			  1			1.0		5	0.37440
patient		physician		0		1		k		k+1			 20			  1			0.9		1	0.15942
patient		physician		0		1		k		k+1			 20			  1			0.9		2	0.25604
patient		physician		0		1		k		k+1			 20			  1			0.9		3	0.29952
patient		physician		0		1		k		k+1			 20			  1			0.9		4	0.34058
patient		physician		0		1		k		k+1			 20			  1			0.9		5	0.37681
patient		physician		0		1		k		k+1			 20			  1			0.8		1	0.16184
patient		physician		0		1		k		k+1			 20			  1			0.8		2	0.26329
patient		physician		0		1		k		k+1			 20			  1			0.8		3	0.30435
patient		physician		0		1		k		k+1			 20			  1			0.8		4	0.34541
patient		physician		0		1		k		k+1			 20			  1			0.8		5	0.37681
patient		physician		0		1		k		k+1			 20			  1			0.7		1	0.16425
patient		physician		0		1		k		k+1			 20			  1			0.7		2	0.26570
patient		physician		0		1		k		k+1			 20			  1			0.7		3	0.30435
patient		physician		0		1		k		k+1			 20			  1			0.7		4	0.35024
patient		physician		0		1		k		k+1			 20			  1			0.7		5	0.37923
patient		physician		0		1		k		k+1			 20			  1			0.6		1	0.16667
patient		physician		0		1		k		k+1			 20			  1			0.6		2	0.27295
patient		physician		0		1		k		k+1			 20			  1			0.6		3	0.30435
patient		physician		0		1		k		k+1			 20			  1			0.6		4	0.35024
patient		physician		0		1		k		k+1			 20			  1			0.6		5	0.37681
patient		physician		0		1		k		k+1			 20			  1			0.5		1	0.17150
patient		physician		0		1		k		k+1			 20			  1			0.5		2	0.27778
patient		physician		0		1		k		k+1			 20			  1			0.5		3	0.30193
patient		physician		0		1		k		k+1			 20			  1			0.5		4	0.35024
patient		physician		0		1		k		k+1			 20			  1			0.5		5	0.38164
patient		physician		0		1		k		k+1			 20			  1			0.4		1	0.17633
patient		physician		0		1		k		k+1			 20			  1			0.4		2	0.27778
patient		physician		0		1		k		k+1			 20			  1			0.4		3	0.30435
patient		physician		0		1		k		k+1			 20			  1			0.4		4	0.34541
patient		physician		0		1		k		k+1			 20			  1			0.4		5	0.38164
patient		physician		0		1		k		k+1			 20			  1			0.3		1	0.18357
patient		physician		0		1		k		k+1			 20			  1			0.3		2	0.28261
patient		physician		0		1		k		k+1			 20			  1			0.3		3	0.30918
patient		physician		0		1		k		k+1			 20			  1			0.3		4	0.34300
patient		physician		0		1		k		k+1			 20			  1			0.3		5	0.38406
patient		physician		0		1		k		k+1			 20			  1			0.2		1	0.18116
patient		physician		0		1		k		k+1			 20			  1			0.2		2	0.28261
patient		physician		0		1		k		k+1			 20			  1			0.2		3	0.31643
patient		physician		0		1		k		k+1			 20			  1			0.2		4	0.35507
patient		physician		0		1		k		k+1			 20			  1			0.2		5	0.38647
patient		physician		0		1		k		k+1			 20			  1			0.1		1	0.18599
patient		physician		0		1		k		k+1			 20			  1			0.1		2	0.28261
patient		physician		0		1		k		k+1			 20			  1			0.1		3	0.32850
patient		physician		0		1		k		k+1			 20			  1			0.1		4	0.36473
patient		physician		0		1		k		k+1			 20			  1			0.1		5	0.38889
patient		physician		0		1		k		k+1			 20			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			  2			1.0		1	0.18357
patient		physician		0		1		k		k+1			 20			  2			1.0		2	0.25845
patient		physician		0		1		k		k+1			 20			  2			1.0		3	0.32126
patient		physician		0		1		k		k+1			 20			  2			1.0		4	0.35024
patient		physician		0		1		k		k+1			 20			  2			1.0		5	0.37440
patient		physician		0		1		k		k+1			 20			  2			0.9		1	0.16908
patient		physician		0		1		k		k+1			 20			  2			0.9		2	0.26570
patient		physician		0		1		k		k+1			 20			  2			0.9		3	0.30918
patient		physician		0		1		k		k+1			 20			  2			0.9		4	0.34300
patient		physician		0		1		k		k+1			 20			  2			0.9		5	0.37923
patient		physician		0		1		k		k+1			 20			  2			0.8		1	0.17150
patient		physician		0		1		k		k+1			 20			  2			0.8		2	0.27295
patient		physician		0		1		k		k+1			 20			  2			0.8		3	0.31401
patient		physician		0		1		k		k+1			 20			  2			0.8		4	0.34300
patient		physician		0		1		k		k+1			 20			  2			0.8		5	0.37681
patient		physician		0		1		k		k+1			 20			  2			0.7		1	0.17391
patient		physician		0		1		k		k+1			 20			  2			0.7		2	0.27778
patient		physician		0		1		k		k+1			 20			  2			0.7		3	0.31159
patient		physician		0		1		k		k+1			 20			  2			0.7		4	0.34783
patient		physician		0		1		k		k+1			 20			  2			0.7		5	0.38164
patient		physician		0		1		k		k+1			 20			  2			0.6		1	0.17633
patient		physician		0		1		k		k+1			 20			  2			0.6		2	0.28019
patient		physician		0		1		k		k+1			 20			  2			0.6		3	0.31401
patient		physician		0		1		k		k+1			 20			  2			0.6		4	0.34783
patient		physician		0		1		k		k+1			 20			  2			0.6		5	0.38164
patient		physician		0		1		k		k+1			 20			  2			0.5		1	0.17874
patient		physician		0		1		k		k+1			 20			  2			0.5		2	0.28261
patient		physician		0		1		k		k+1			 20			  2			0.5		3	0.31159
patient		physician		0		1		k		k+1			 20			  2			0.5		4	0.34783
patient		physician		0		1		k		k+1			 20			  2			0.5		5	0.38164
patient		physician		0		1		k		k+1			 20			  2			0.4		1	0.18357
patient		physician		0		1		k		k+1			 20			  2			0.4		2	0.28019
patient		physician		0		1		k		k+1			 20			  2			0.4		3	0.31401
patient		physician		0		1		k		k+1			 20			  2			0.4		4	0.34783
patient		physician		0		1		k		k+1			 20			  2			0.4		5	0.37923
patient		physician		0		1		k		k+1			 20			  2			0.3		1	0.19082
patient		physician		0		1		k		k+1			 20			  2			0.3		2	0.29227
patient		physician		0		1		k		k+1			 20			  2			0.3		3	0.31643
patient		physician		0		1		k		k+1			 20			  2			0.3		4	0.34783
patient		physician		0		1		k		k+1			 20			  2			0.3		5	0.38406
patient		physician		0		1		k		k+1			 20			  2			0.2		1	0.19082
patient		physician		0		1		k		k+1			 20			  2			0.2		2	0.29952
patient		physician		0		1		k		k+1			 20			  2			0.2		3	0.31884
patient		physician		0		1		k		k+1			 20			  2			0.2		4	0.35749
patient		physician		0		1		k		k+1			 20			  2			0.2		5	0.38889
patient		physician		0		1		k		k+1			 20			  2			0.1		1	0.19565
patient		physician		0		1		k		k+1			 20			  2			0.1		2	0.29227
patient		physician		0		1		k		k+1			 20			  2			0.1		3	0.33333
patient		physician		0		1		k		k+1			 20			  2			0.1		4	0.36957
patient		physician		0		1		k		k+1			 20			  2			0.1		5	0.39855
patient		physician		0		1		k		k+1			 20			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			  3			1.0		1	0.18841
patient		physician		0		1		k		k+1			 20			  3			1.0		2	0.26329
patient		physician		0		1		k		k+1			 20			  3			1.0		3	0.32126
patient		physician		0		1		k		k+1			 20			  3			1.0		4	0.34058
patient		physician		0		1		k		k+1			 20			  3			1.0		5	0.36232
patient		physician		0		1		k		k+1			 20			  3			0.9		1	0.17391
patient		physician		0		1		k		k+1			 20			  3			0.9		2	0.26812
patient		physician		0		1		k		k+1			 20			  3			0.9		3	0.32367
patient		physician		0		1		k		k+1			 20			  3			0.9		4	0.34058
patient		physician		0		1		k		k+1			 20			  3			0.9		5	0.37681
patient		physician		0		1		k		k+1			 20			  3			0.8		1	0.17874
patient		physician		0		1		k		k+1			 20			  3			0.8		2	0.27295
patient		physician		0		1		k		k+1			 20			  3			0.8		3	0.32609
patient		physician		0		1		k		k+1			 20			  3			0.8		4	0.34300
patient		physician		0		1		k		k+1			 20			  3			0.8		5	0.37681
patient		physician		0		1		k		k+1			 20			  3			0.7		1	0.18116
patient		physician		0		1		k		k+1			 20			  3			0.7		2	0.27778
patient		physician		0		1		k		k+1			 20			  3			0.7		3	0.32609
patient		physician		0		1		k		k+1			 20			  3			0.7		4	0.34783
patient		physician		0		1		k		k+1			 20			  3			0.7		5	0.38164
patient		physician		0		1		k		k+1			 20			  3			0.6		1	0.17874
patient		physician		0		1		k		k+1			 20			  3			0.6		2	0.28744
patient		physician		0		1		k		k+1			 20			  3			0.6		3	0.32850
patient		physician		0		1		k		k+1			 20			  3			0.6		4	0.35024
patient		physician		0		1		k		k+1			 20			  3			0.6		5	0.37923
patient		physician		0		1		k		k+1			 20			  3			0.5		1	0.18357
patient		physician		0		1		k		k+1			 20			  3			0.5		2	0.28744
patient		physician		0		1		k		k+1			 20			  3			0.5		3	0.32367
patient		physician		0		1		k		k+1			 20			  3			0.5		4	0.35024
patient		physician		0		1		k		k+1			 20			  3			0.5		5	0.37923
patient		physician		0		1		k		k+1			 20			  3			0.4		1	0.18841
patient		physician		0		1		k		k+1			 20			  3			0.4		2	0.28744
patient		physician		0		1		k		k+1			 20			  3			0.4		3	0.32367
patient		physician		0		1		k		k+1			 20			  3			0.4		4	0.34783
patient		physician		0		1		k		k+1			 20			  3			0.4		5	0.37923
patient		physician		0		1		k		k+1			 20			  3			0.3		1	0.19324
patient		physician		0		1		k		k+1			 20			  3			0.3		2	0.29710
patient		physician		0		1		k		k+1			 20			  3			0.3		3	0.32367
patient		physician		0		1		k		k+1			 20			  3			0.3		4	0.34541
patient		physician		0		1		k		k+1			 20			  3			0.3		5	0.38647
patient		physician		0		1		k		k+1			 20			  3			0.2		1	0.19324
patient		physician		0		1		k		k+1			 20			  3			0.2		2	0.29227
patient		physician		0		1		k		k+1			 20			  3			0.2		3	0.32126
patient		physician		0		1		k		k+1			 20			  3			0.2		4	0.35749
patient		physician		0		1		k		k+1			 20			  3			0.2		5	0.39130
patient		physician		0		1		k		k+1			 20			  3			0.1		1	0.19324
patient		physician		0		1		k		k+1			 20			  3			0.1		2	0.28986
patient		physician		0		1		k		k+1			 20			  3			0.1		3	0.33816
patient		physician		0		1		k		k+1			 20			  3			0.1		4	0.37198
patient		physician		0		1		k		k+1			 20			  3			0.1		5	0.40097
patient		physician		0		1		k		k+1			 20			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			  4			1.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  4			1.0		2	0.26087
patient		physician		0		1		k		k+1			 20			  4			1.0		3	0.31884
patient		physician		0		1		k		k+1			 20			  4			1.0		4	0.35024
patient		physician		0		1		k		k+1			 20			  4			1.0		5	0.37681
patient		physician		0		1		k		k+1			 20			  4			0.9		1	0.17391
patient		physician		0		1		k		k+1			 20			  4			0.9		2	0.26329
patient		physician		0		1		k		k+1			 20			  4			0.9		3	0.32609
patient		physician		0		1		k		k+1			 20			  4			0.9		4	0.34783
patient		physician		0		1		k		k+1			 20			  4			0.9		5	0.37923
patient		physician		0		1		k		k+1			 20			  4			0.8		1	0.17874
patient		physician		0		1		k		k+1			 20			  4			0.8		2	0.26570
patient		physician		0		1		k		k+1			 20			  4			0.8		3	0.33092
patient		physician		0		1		k		k+1			 20			  4			0.8		4	0.35024
patient		physician		0		1		k		k+1			 20			  4			0.8		5	0.38406
patient		physician		0		1		k		k+1			 20			  4			0.7		1	0.17874
patient		physician		0		1		k		k+1			 20			  4			0.7		2	0.27295
patient		physician		0		1		k		k+1			 20			  4			0.7		3	0.33092
patient		physician		0		1		k		k+1			 20			  4			0.7		4	0.34783
patient		physician		0		1		k		k+1			 20			  4			0.7		5	0.38406
patient		physician		0		1		k		k+1			 20			  4			0.6		1	0.17633
patient		physician		0		1		k		k+1			 20			  4			0.6		2	0.28019
patient		physician		0		1		k		k+1			 20			  4			0.6		3	0.33333
patient		physician		0		1		k		k+1			 20			  4			0.6		4	0.35024
patient		physician		0		1		k		k+1			 20			  4			0.6		5	0.38164
patient		physician		0		1		k		k+1			 20			  4			0.5		1	0.17874
patient		physician		0		1		k		k+1			 20			  4			0.5		2	0.28261
patient		physician		0		1		k		k+1			 20			  4			0.5		3	0.33092
patient		physician		0		1		k		k+1			 20			  4			0.5		4	0.35266
patient		physician		0		1		k		k+1			 20			  4			0.5		5	0.38164
patient		physician		0		1		k		k+1			 20			  4			0.4		1	0.18599
patient		physician		0		1		k		k+1			 20			  4			0.4		2	0.28261
patient		physician		0		1		k		k+1			 20			  4			0.4		3	0.33092
patient		physician		0		1		k		k+1			 20			  4			0.4		4	0.35507
patient		physician		0		1		k		k+1			 20			  4			0.4		5	0.38164
patient		physician		0		1		k		k+1			 20			  4			0.3		1	0.19082
patient		physician		0		1		k		k+1			 20			  4			0.3		2	0.29710
patient		physician		0		1		k		k+1			 20			  4			0.3		3	0.33816
patient		physician		0		1		k		k+1			 20			  4			0.3		4	0.35507
patient		physician		0		1		k		k+1			 20			  4			0.3		5	0.38406
patient		physician		0		1		k		k+1			 20			  4			0.2		1	0.18599
patient		physician		0		1		k		k+1			 20			  4			0.2		2	0.28744
patient		physician		0		1		k		k+1			 20			  4			0.2		3	0.33092
patient		physician		0		1		k		k+1			 20			  4			0.2		4	0.35749
patient		physician		0		1		k		k+1			 20			  4			0.2		5	0.38647
patient		physician		0		1		k		k+1			 20			  4			0.1		1	0.18841
patient		physician		0		1		k		k+1			 20			  4			0.1		2	0.28502
patient		physician		0		1		k		k+1			 20			  4			0.1		3	0.34058
patient		physician		0		1		k		k+1			 20			  4			0.1		4	0.36957
patient		physician		0		1		k		k+1			 20			  4			0.1		5	0.40097
patient		physician		0		1		k		k+1			 20			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			  5			1.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  5			1.0		2	0.25604
patient		physician		0		1		k		k+1			 20			  5			1.0		3	0.31159
patient		physician		0		1		k		k+1			 20			  5			1.0		4	0.34541
patient		physician		0		1		k		k+1			 20			  5			1.0		5	0.37198
patient		physician		0		1		k		k+1			 20			  5			0.9		1	0.17391
patient		physician		0		1		k		k+1			 20			  5			0.9		2	0.25845
patient		physician		0		1		k		k+1			 20			  5			0.9		3	0.31884
patient		physician		0		1		k		k+1			 20			  5			0.9		4	0.34541
patient		physician		0		1		k		k+1			 20			  5			0.9		5	0.37923
patient		physician		0		1		k		k+1			 20			  5			0.8		1	0.17874
patient		physician		0		1		k		k+1			 20			  5			0.8		2	0.26329
patient		physician		0		1		k		k+1			 20			  5			0.8		3	0.32126
patient		physician		0		1		k		k+1			 20			  5			0.8		4	0.34541
patient		physician		0		1		k		k+1			 20			  5			0.8		5	0.38406
patient		physician		0		1		k		k+1			 20			  5			0.7		1	0.17874
patient		physician		0		1		k		k+1			 20			  5			0.7		2	0.27295
patient		physician		0		1		k		k+1			 20			  5			0.7		3	0.32126
patient		physician		0		1		k		k+1			 20			  5			0.7		4	0.34300
patient		physician		0		1		k		k+1			 20			  5			0.7		5	0.38647
patient		physician		0		1		k		k+1			 20			  5			0.6		1	0.17633
patient		physician		0		1		k		k+1			 20			  5			0.6		2	0.28019
patient		physician		0		1		k		k+1			 20			  5			0.6		3	0.32367
patient		physician		0		1		k		k+1			 20			  5			0.6		4	0.34541
patient		physician		0		1		k		k+1			 20			  5			0.6		5	0.38406
patient		physician		0		1		k		k+1			 20			  5			0.5		1	0.17874
patient		physician		0		1		k		k+1			 20			  5			0.5		2	0.28019
patient		physician		0		1		k		k+1			 20			  5			0.5		3	0.32126
patient		physician		0		1		k		k+1			 20			  5			0.5		4	0.34783
patient		physician		0		1		k		k+1			 20			  5			0.5		5	0.38406
patient		physician		0		1		k		k+1			 20			  5			0.4		1	0.18116
patient		physician		0		1		k		k+1			 20			  5			0.4		2	0.28019
patient		physician		0		1		k		k+1			 20			  5			0.4		3	0.32126
patient		physician		0		1		k		k+1			 20			  5			0.4		4	0.34783
patient		physician		0		1		k		k+1			 20			  5			0.4		5	0.38406
patient		physician		0		1		k		k+1			 20			  5			0.3		1	0.18357
patient		physician		0		1		k		k+1			 20			  5			0.3		2	0.28986
patient		physician		0		1		k		k+1			 20			  5			0.3		3	0.32609
patient		physician		0		1		k		k+1			 20			  5			0.3		4	0.34783
patient		physician		0		1		k		k+1			 20			  5			0.3		5	0.38406
patient		physician		0		1		k		k+1			 20			  5			0.2		1	0.18116
patient		physician		0		1		k		k+1			 20			  5			0.2		2	0.28502
patient		physician		0		1		k		k+1			 20			  5			0.2		3	0.32609
patient		physician		0		1		k		k+1			 20			  5			0.2		4	0.35024
patient		physician		0		1		k		k+1			 20			  5			0.2		5	0.38406
patient		physician		0		1		k		k+1			 20			  5			0.1		1	0.18841
patient		physician		0		1		k		k+1			 20			  5			0.1		2	0.27295
patient		physician		0		1		k		k+1			 20			  5			0.1		3	0.33333
patient		physician		0		1		k		k+1			 20			  5			0.1		4	0.35749
patient		physician		0		1		k		k+1			 20			  5			0.1		5	0.39130
patient		physician		0		1		k		k+1			 20			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			 10			1.0		1	0.17633
patient		physician		0		1		k		k+1			 20			 10			1.0		2	0.24879
patient		physician		0		1		k		k+1			 20			 10			1.0		3	0.29710
patient		physician		0		1		k		k+1			 20			 10			1.0		4	0.33092
patient		physician		0		1		k		k+1			 20			 10			1.0		5	0.34783
patient		physician		0		1		k		k+1			 20			 10			0.9		1	0.15942
patient		physician		0		1		k		k+1			 20			 10			0.9		2	0.24879
patient		physician		0		1		k		k+1			 20			 10			0.9		3	0.30435
patient		physician		0		1		k		k+1			 20			 10			0.9		4	0.33575
patient		physician		0		1		k		k+1			 20			 10			0.9		5	0.35990
patient		physician		0		1		k		k+1			 20			 10			0.8		1	0.16184
patient		physician		0		1		k		k+1			 20			 10			0.8		2	0.24638
patient		physician		0		1		k		k+1			 20			 10			0.8		3	0.30676
patient		physician		0		1		k		k+1			 20			 10			0.8		4	0.33575
patient		physician		0		1		k		k+1			 20			 10			0.8		5	0.35990
patient		physician		0		1		k		k+1			 20			 10			0.7		1	0.16667
patient		physician		0		1		k		k+1			 20			 10			0.7		2	0.25604
patient		physician		0		1		k		k+1			 20			 10			0.7		3	0.30918
patient		physician		0		1		k		k+1			 20			 10			0.7		4	0.33333
patient		physician		0		1		k		k+1			 20			 10			0.7		5	0.36473
patient		physician		0		1		k		k+1			 20			 10			0.6		1	0.16184
patient		physician		0		1		k		k+1			 20			 10			0.6		2	0.25845
patient		physician		0		1		k		k+1			 20			 10			0.6		3	0.30918
patient		physician		0		1		k		k+1			 20			 10			0.6		4	0.33575
patient		physician		0		1		k		k+1			 20			 10			0.6		5	0.36715
patient		physician		0		1		k		k+1			 20			 10			0.5		1	0.16425
patient		physician		0		1		k		k+1			 20			 10			0.5		2	0.26087
patient		physician		0		1		k		k+1			 20			 10			0.5		3	0.30918
patient		physician		0		1		k		k+1			 20			 10			0.5		4	0.33333
patient		physician		0		1		k		k+1			 20			 10			0.5		5	0.36473
patient		physician		0		1		k		k+1			 20			 10			0.4		1	0.16667
patient		physician		0		1		k		k+1			 20			 10			0.4		2	0.25845
patient		physician		0		1		k		k+1			 20			 10			0.4		3	0.30918
patient		physician		0		1		k		k+1			 20			 10			0.4		4	0.33575
patient		physician		0		1		k		k+1			 20			 10			0.4		5	0.37198
patient		physician		0		1		k		k+1			 20			 10			0.3		1	0.17150
patient		physician		0		1		k		k+1			 20			 10			0.3		2	0.26087
patient		physician		0		1		k		k+1			 20			 10			0.3		3	0.31401
patient		physician		0		1		k		k+1			 20			 10			0.3		4	0.34058
patient		physician		0		1		k		k+1			 20			 10			0.3		5	0.37681
patient		physician		0		1		k		k+1			 20			 10			0.2		1	0.16667
patient		physician		0		1		k		k+1			 20			 10			0.2		2	0.26329
patient		physician		0		1		k		k+1			 20			 10			0.2		3	0.31884
patient		physician		0		1		k		k+1			 20			 10			0.2		4	0.35266
patient		physician		0		1		k		k+1			 20			 10			0.2		5	0.37923
patient		physician		0		1		k		k+1			 20			 10			0.1		1	0.17391
patient		physician		0		1		k		k+1			 20			 10			0.1		2	0.26570
patient		physician		0		1		k		k+1			 20			 10			0.1		3	0.33092
patient		physician		0		1		k		k+1			 20			 10			0.1		4	0.36473
patient		physician		0		1		k		k+1			 20			 10			0.1		5	0.39130
patient		physician		0		1		k		k+1			 20			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			 20			1.0		1	0.18357
patient		physician		0		1		k		k+1			 20			 20			1.0		2	0.24638
patient		physician		0		1		k		k+1			 20			 20			1.0		3	0.28261
patient		physician		0		1		k		k+1			 20			 20			1.0		4	0.32367
patient		physician		0		1		k		k+1			 20			 20			1.0		5	0.35024
patient		physician		0		1		k		k+1			 20			 20			0.9		1	0.16908
patient		physician		0		1		k		k+1			 20			 20			0.9		2	0.24638
patient		physician		0		1		k		k+1			 20			 20			0.9		3	0.28986
patient		physician		0		1		k		k+1			 20			 20			0.9		4	0.33333
patient		physician		0		1		k		k+1			 20			 20			0.9		5	0.36957
patient		physician		0		1		k		k+1			 20			 20			0.8		1	0.16908
patient		physician		0		1		k		k+1			 20			 20			0.8		2	0.24638
patient		physician		0		1		k		k+1			 20			 20			0.8		3	0.28744
patient		physician		0		1		k		k+1			 20			 20			0.8		4	0.33333
patient		physician		0		1		k		k+1			 20			 20			0.8		5	0.36957
patient		physician		0		1		k		k+1			 20			 20			0.7		1	0.16667
patient		physician		0		1		k		k+1			 20			 20			0.7		2	0.24879
patient		physician		0		1		k		k+1			 20			 20			0.7		3	0.28986
patient		physician		0		1		k		k+1			 20			 20			0.7		4	0.33816
patient		physician		0		1		k		k+1			 20			 20			0.7		5	0.37198
patient		physician		0		1		k		k+1			 20			 20			0.6		1	0.16667
patient		physician		0		1		k		k+1			 20			 20			0.6		2	0.25121
patient		physician		0		1		k		k+1			 20			 20			0.6		3	0.28986
patient		physician		0		1		k		k+1			 20			 20			0.6		4	0.34058
patient		physician		0		1		k		k+1			 20			 20			0.6		5	0.37198
patient		physician		0		1		k		k+1			 20			 20			0.5		1	0.16184
patient		physician		0		1		k		k+1			 20			 20			0.5		2	0.25604
patient		physician		0		1		k		k+1			 20			 20			0.5		3	0.29227
patient		physician		0		1		k		k+1			 20			 20			0.5		4	0.33816
patient		physician		0		1		k		k+1			 20			 20			0.5		5	0.37198
patient		physician		0		1		k		k+1			 20			 20			0.4		1	0.15942
patient		physician		0		1		k		k+1			 20			 20			0.4		2	0.25604
patient		physician		0		1		k		k+1			 20			 20			0.4		3	0.29227
patient		physician		0		1		k		k+1			 20			 20			0.4		4	0.33575
patient		physician		0		1		k		k+1			 20			 20			0.4		5	0.37440
patient		physician		0		1		k		k+1			 20			 20			0.3		1	0.16184
patient		physician		0		1		k		k+1			 20			 20			0.3		2	0.25845
patient		physician		0		1		k		k+1			 20			 20			0.3		3	0.30676
patient		physician		0		1		k		k+1			 20			 20			0.3		4	0.33575
patient		physician		0		1		k		k+1			 20			 20			0.3		5	0.36715
patient		physician		0		1		k		k+1			 20			 20			0.2		1	0.16425
patient		physician		0		1		k		k+1			 20			 20			0.2		2	0.26329
patient		physician		0		1		k		k+1			 20			 20			0.2		3	0.31159
patient		physician		0		1		k		k+1			 20			 20			0.2		4	0.34300
patient		physician		0		1		k		k+1			 20			 20			0.2		5	0.37198
patient		physician		0		1		k		k+1			 20			 20			0.1		1	0.18116
patient		physician		0		1		k		k+1			 20			 20			0.1		2	0.27536
patient		physician		0		1		k		k+1			 20			 20			0.1		3	0.32367
patient		physician		0		1		k		k+1			 20			 20			0.1		4	0.36232
patient		physician		0		1		k		k+1			 20			 20			0.1		5	0.38647
patient		physician		0		1		k		k+1			 20			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			 50			1.0		1	0.16425
patient		physician		0		1		k		k+1			 20			 50			1.0		2	0.23913
patient		physician		0		1		k		k+1			 20			 50			1.0		3	0.27053
patient		physician		0		1		k		k+1			 20			 50			1.0		4	0.30435
patient		physician		0		1		k		k+1			 20			 50			1.0		5	0.32367
patient		physician		0		1		k		k+1			 20			 50			0.9		1	0.15217
patient		physician		0		1		k		k+1			 20			 50			0.9		2	0.23430
patient		physician		0		1		k		k+1			 20			 50			0.9		3	0.26812
patient		physician		0		1		k		k+1			 20			 50			0.9		4	0.30918
patient		physician		0		1		k		k+1			 20			 50			0.9		5	0.33575
patient		physician		0		1		k		k+1			 20			 50			0.8		1	0.15459
patient		physician		0		1		k		k+1			 20			 50			0.8		2	0.23671
patient		physician		0		1		k		k+1			 20			 50			0.8		3	0.26812
patient		physician		0		1		k		k+1			 20			 50			0.8		4	0.30676
patient		physician		0		1		k		k+1			 20			 50			0.8		5	0.34058
patient		physician		0		1		k		k+1			 20			 50			0.7		1	0.16184
patient		physician		0		1		k		k+1			 20			 50			0.7		2	0.23913
patient		physician		0		1		k		k+1			 20			 50			0.7		3	0.26812
patient		physician		0		1		k		k+1			 20			 50			0.7		4	0.30676
patient		physician		0		1		k		k+1			 20			 50			0.7		5	0.34058
patient		physician		0		1		k		k+1			 20			 50			0.6		1	0.16425
patient		physician		0		1		k		k+1			 20			 50			0.6		2	0.23913
patient		physician		0		1		k		k+1			 20			 50			0.6		3	0.27295
patient		physician		0		1		k		k+1			 20			 50			0.6		4	0.30918
patient		physician		0		1		k		k+1			 20			 50			0.6		5	0.34300
patient		physician		0		1		k		k+1			 20			 50			0.5		1	0.16908
patient		physician		0		1		k		k+1			 20			 50			0.5		2	0.24638
patient		physician		0		1		k		k+1			 20			 50			0.5		3	0.27778
patient		physician		0		1		k		k+1			 20			 50			0.5		4	0.30918
patient		physician		0		1		k		k+1			 20			 50			0.5		5	0.35024
patient		physician		0		1		k		k+1			 20			 50			0.4		1	0.17150
patient		physician		0		1		k		k+1			 20			 50			0.4		2	0.24638
patient		physician		0		1		k		k+1			 20			 50			0.4		3	0.28019
patient		physician		0		1		k		k+1			 20			 50			0.4		4	0.31643
patient		physician		0		1		k		k+1			 20			 50			0.4		5	0.35749
patient		physician		0		1		k		k+1			 20			 50			0.3		1	0.17391
patient		physician		0		1		k		k+1			 20			 50			0.3		2	0.24155
patient		physician		0		1		k		k+1			 20			 50			0.3		3	0.28502
patient		physician		0		1		k		k+1			 20			 50			0.3		4	0.32850
patient		physician		0		1		k		k+1			 20			 50			0.3		5	0.36232
patient		physician		0		1		k		k+1			 20			 50			0.2		1	0.16667
patient		physician		0		1		k		k+1			 20			 50			0.2		2	0.25121
patient		physician		0		1		k		k+1			 20			 50			0.2		3	0.29469
patient		physician		0		1		k		k+1			 20			 50			0.2		4	0.33092
patient		physician		0		1		k		k+1			 20			 50			0.2		5	0.36473
patient		physician		0		1		k		k+1			 20			 50			0.1		1	0.18116
patient		physician		0		1		k		k+1			 20			 50			0.1		2	0.26329
patient		physician		0		1		k		k+1			 20			 50			0.1		3	0.30676
patient		physician		0		1		k		k+1			 20			 50			0.1		4	0.34300
patient		physician		0		1		k		k+1			 20			 50			0.1		5	0.36957
patient		physician		0		1		k		k+1			 20			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			 20			100			1.0		1	0.16425
patient		physician		0		1		k		k+1			 20			100			1.0		2	0.23430
patient		physician		0		1		k		k+1			 20			100			1.0		3	0.26812
patient		physician		0		1		k		k+1			 20			100			1.0		4	0.30193
patient		physician		0		1		k		k+1			 20			100			1.0		5	0.32609
patient		physician		0		1		k		k+1			 20			100			0.9		1	0.15217
patient		physician		0		1		k		k+1			 20			100			0.9		2	0.22947
patient		physician		0		1		k		k+1			 20			100			0.9		3	0.26812
patient		physician		0		1		k		k+1			 20			100			0.9		4	0.31159
patient		physician		0		1		k		k+1			 20			100			0.9		5	0.33575
patient		physician		0		1		k		k+1			 20			100			0.8		1	0.15700
patient		physician		0		1		k		k+1			 20			100			0.8		2	0.23188
patient		physician		0		1		k		k+1			 20			100			0.8		3	0.26812
patient		physician		0		1		k		k+1			 20			100			0.8		4	0.31159
patient		physician		0		1		k		k+1			 20			100			0.8		5	0.33575
patient		physician		0		1		k		k+1			 20			100			0.7		1	0.15700
patient		physician		0		1		k		k+1			 20			100			0.7		2	0.23430
patient		physician		0		1		k		k+1			 20			100			0.7		3	0.27053
patient		physician		0		1		k		k+1			 20			100			0.7		4	0.31159
patient		physician		0		1		k		k+1			 20			100			0.7		5	0.33575
patient		physician		0		1		k		k+1			 20			100			0.6		1	0.16425
patient		physician		0		1		k		k+1			 20			100			0.6		2	0.23913
patient		physician		0		1		k		k+1			 20			100			0.6		3	0.28019
patient		physician		0		1		k		k+1			 20			100			0.6		4	0.31884
patient		physician		0		1		k		k+1			 20			100			0.6		5	0.34058
patient		physician		0		1		k		k+1			 20			100			0.5		1	0.16667
patient		physician		0		1		k		k+1			 20			100			0.5		2	0.24638
patient		physician		0		1		k		k+1			 20			100			0.5		3	0.28744
patient		physician		0		1		k		k+1			 20			100			0.5		4	0.32126
patient		physician		0		1		k		k+1			 20			100			0.5		5	0.34058
patient		physician		0		1		k		k+1			 20			100			0.4		1	0.17150
patient		physician		0		1		k		k+1			 20			100			0.4		2	0.24155
patient		physician		0		1		k		k+1			 20			100			0.4		3	0.28744
patient		physician		0		1		k		k+1			 20			100			0.4		4	0.32126
patient		physician		0		1		k		k+1			 20			100			0.4		5	0.34300
patient		physician		0		1		k		k+1			 20			100			0.3		1	0.17391
patient		physician		0		1		k		k+1			 20			100			0.3		2	0.24638
patient		physician		0		1		k		k+1			 20			100			0.3		3	0.29469
patient		physician		0		1		k		k+1			 20			100			0.3		4	0.32126
patient		physician		0		1		k		k+1			 20			100			0.3		5	0.34300
patient		physician		0		1		k		k+1			 20			100			0.2		1	0.17391
patient		physician		0		1		k		k+1			 20			100			0.2		2	0.25604
patient		physician		0		1		k		k+1			 20			100			0.2		3	0.30193
patient		physician		0		1		k		k+1			 20			100			0.2		4	0.32850
patient		physician		0		1		k		k+1			 20			100			0.2		5	0.35024
patient		physician		0		1		k		k+1			 20			100			0.1		1	0.19082
patient		physician		0		1		k		k+1			 20			100			0.1		2	0.26812
patient		physician		0		1		k		k+1			 20			100			0.1		3	0.31643
patient		physician		0		1		k		k+1			 20			100			0.1		4	0.34541
patient		physician		0		1		k		k+1			 20			100			0.1		5	0.36957
patient		physician		0		1		k		k+1			 20			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			 20			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			 20			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			 20			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			 20			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			  1			1.0		1	0.11836
patient		physician		0		1		k		k+1			 50			  1			1.0		2	0.17874
patient		physician		0		1		k		k+1			 50			  1			1.0		3	0.24879
patient		physician		0		1		k		k+1			 50			  1			1.0		4	0.28502
patient		physician		0		1		k		k+1			 50			  1			1.0		5	0.30676
patient		physician		0		1		k		k+1			 50			  1			0.9		1	0.10870
patient		physician		0		1		k		k+1			 50			  1			0.9		2	0.18357
patient		physician		0		1		k		k+1			 50			  1			0.9		3	0.24396
patient		physician		0		1		k		k+1			 50			  1			0.9		4	0.27778
patient		physician		0		1		k		k+1			 50			  1			0.9		5	0.30193
patient		physician		0		1		k		k+1			 50			  1			0.8		1	0.11111
patient		physician		0		1		k		k+1			 50			  1			0.8		2	0.18599
patient		physician		0		1		k		k+1			 50			  1			0.8		3	0.24879
patient		physician		0		1		k		k+1			 50			  1			0.8		4	0.28019
patient		physician		0		1		k		k+1			 50			  1			0.8		5	0.30193
patient		physician		0		1		k		k+1			 50			  1			0.7		1	0.11111
patient		physician		0		1		k		k+1			 50			  1			0.7		2	0.18599
patient		physician		0		1		k		k+1			 50			  1			0.7		3	0.24879
patient		physician		0		1		k		k+1			 50			  1			0.7		4	0.28019
patient		physician		0		1		k		k+1			 50			  1			0.7		5	0.31159
patient		physician		0		1		k		k+1			 50			  1			0.6		1	0.11594
patient		physician		0		1		k		k+1			 50			  1			0.6		2	0.18841
patient		physician		0		1		k		k+1			 50			  1			0.6		3	0.25121
patient		physician		0		1		k		k+1			 50			  1			0.6		4	0.28744
patient		physician		0		1		k		k+1			 50			  1			0.6		5	0.31159
patient		physician		0		1		k		k+1			 50			  1			0.5		1	0.12560
patient		physician		0		1		k		k+1			 50			  1			0.5		2	0.19324
patient		physician		0		1		k		k+1			 50			  1			0.5		3	0.25362
patient		physician		0		1		k		k+1			 50			  1			0.5		4	0.29469
patient		physician		0		1		k		k+1			 50			  1			0.5		5	0.31643
patient		physician		0		1		k		k+1			 50			  1			0.4		1	0.13527
patient		physician		0		1		k		k+1			 50			  1			0.4		2	0.20531
patient		physician		0		1		k		k+1			 50			  1			0.4		3	0.25121
patient		physician		0		1		k		k+1			 50			  1			0.4		4	0.29952
patient		physician		0		1		k		k+1			 50			  1			0.4		5	0.32850
patient		physician		0		1		k		k+1			 50			  1			0.3		1	0.14251
patient		physician		0		1		k		k+1			 50			  1			0.3		2	0.21981
patient		physician		0		1		k		k+1			 50			  1			0.3		3	0.25604
patient		physician		0		1		k		k+1			 50			  1			0.3		4	0.30435
patient		physician		0		1		k		k+1			 50			  1			0.3		5	0.34058
patient		physician		0		1		k		k+1			 50			  1			0.2		1	0.15217
patient		physician		0		1		k		k+1			 50			  1			0.2		2	0.23913
patient		physician		0		1		k		k+1			 50			  1			0.2		3	0.28261
patient		physician		0		1		k		k+1			 50			  1			0.2		4	0.32609
patient		physician		0		1		k		k+1			 50			  1			0.2		5	0.34300
patient		physician		0		1		k		k+1			 50			  1			0.1		1	0.18116
patient		physician		0		1		k		k+1			 50			  1			0.1		2	0.25121
patient		physician		0		1		k		k+1			 50			  1			0.1		3	0.29227
patient		physician		0		1		k		k+1			 50			  1			0.1		4	0.33092
patient		physician		0		1		k		k+1			 50			  1			0.1		5	0.35266
patient		physician		0		1		k		k+1			 50			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			  2			1.0		1	0.12319
patient		physician		0		1		k		k+1			 50			  2			1.0		2	0.18357
patient		physician		0		1		k		k+1			 50			  2			1.0		3	0.24879
patient		physician		0		1		k		k+1			 50			  2			1.0		4	0.28502
patient		physician		0		1		k		k+1			 50			  2			1.0		5	0.30193
patient		physician		0		1		k		k+1			 50			  2			0.9		1	0.11594
patient		physician		0		1		k		k+1			 50			  2			0.9		2	0.18357
patient		physician		0		1		k		k+1			 50			  2			0.9		3	0.24155
patient		physician		0		1		k		k+1			 50			  2			0.9		4	0.27778
patient		physician		0		1		k		k+1			 50			  2			0.9		5	0.29952
patient		physician		0		1		k		k+1			 50			  2			0.8		1	0.11594
patient		physician		0		1		k		k+1			 50			  2			0.8		2	0.18841
patient		physician		0		1		k		k+1			 50			  2			0.8		3	0.24879
patient		physician		0		1		k		k+1			 50			  2			0.8		4	0.28019
patient		physician		0		1		k		k+1			 50			  2			0.8		5	0.30193
patient		physician		0		1		k		k+1			 50			  2			0.7		1	0.11836
patient		physician		0		1		k		k+1			 50			  2			0.7		2	0.19324
patient		physician		0		1		k		k+1			 50			  2			0.7		3	0.24638
patient		physician		0		1		k		k+1			 50			  2			0.7		4	0.28261
patient		physician		0		1		k		k+1			 50			  2			0.7		5	0.30676
patient		physician		0		1		k		k+1			 50			  2			0.6		1	0.13043
patient		physician		0		1		k		k+1			 50			  2			0.6		2	0.20290
patient		physician		0		1		k		k+1			 50			  2			0.6		3	0.25121
patient		physician		0		1		k		k+1			 50			  2			0.6		4	0.28502
patient		physician		0		1		k		k+1			 50			  2			0.6		5	0.30435
patient		physician		0		1		k		k+1			 50			  2			0.5		1	0.13285
patient		physician		0		1		k		k+1			 50			  2			0.5		2	0.20773
patient		physician		0		1		k		k+1			 50			  2			0.5		3	0.25604
patient		physician		0		1		k		k+1			 50			  2			0.5		4	0.28744
patient		physician		0		1		k		k+1			 50			  2			0.5		5	0.31401
patient		physician		0		1		k		k+1			 50			  2			0.4		1	0.13527
patient		physician		0		1		k		k+1			 50			  2			0.4		2	0.20773
patient		physician		0		1		k		k+1			 50			  2			0.4		3	0.25362
patient		physician		0		1		k		k+1			 50			  2			0.4		4	0.30193
patient		physician		0		1		k		k+1			 50			  2			0.4		5	0.32367
patient		physician		0		1		k		k+1			 50			  2			0.3		1	0.14251
patient		physician		0		1		k		k+1			 50			  2			0.3		2	0.22705
patient		physician		0		1		k		k+1			 50			  2			0.3		3	0.25604
patient		physician		0		1		k		k+1			 50			  2			0.3		4	0.30435
patient		physician		0		1		k		k+1			 50			  2			0.3		5	0.33575
patient		physician		0		1		k		k+1			 50			  2			0.2		1	0.15942
patient		physician		0		1		k		k+1			 50			  2			0.2		2	0.25121
patient		physician		0		1		k		k+1			 50			  2			0.2		3	0.28261
patient		physician		0		1		k		k+1			 50			  2			0.2		4	0.32367
patient		physician		0		1		k		k+1			 50			  2			0.2		5	0.34541
patient		physician		0		1		k		k+1			 50			  2			0.1		1	0.18116
patient		physician		0		1		k		k+1			 50			  2			0.1		2	0.25845
patient		physician		0		1		k		k+1			 50			  2			0.1		3	0.29469
patient		physician		0		1		k		k+1			 50			  2			0.1		4	0.33333
patient		physician		0		1		k		k+1			 50			  2			0.1		5	0.36232
patient		physician		0		1		k		k+1			 50			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			  3			1.0		1	0.12560
patient		physician		0		1		k		k+1			 50			  3			1.0		2	0.19807
patient		physician		0		1		k		k+1			 50			  3			1.0		3	0.25604
patient		physician		0		1		k		k+1			 50			  3			1.0		4	0.28744
patient		physician		0		1		k		k+1			 50			  3			1.0		5	0.30676
patient		physician		0		1		k		k+1			 50			  3			0.9		1	0.12319
patient		physician		0		1		k		k+1			 50			  3			0.9		2	0.19565
patient		physician		0		1		k		k+1			 50			  3			0.9		3	0.25121
patient		physician		0		1		k		k+1			 50			  3			0.9		4	0.27778
patient		physician		0		1		k		k+1			 50			  3			0.9		5	0.30435
patient		physician		0		1		k		k+1			 50			  3			0.8		1	0.12560
patient		physician		0		1		k		k+1			 50			  3			0.8		2	0.20531
patient		physician		0		1		k		k+1			 50			  3			0.8		3	0.25362
patient		physician		0		1		k		k+1			 50			  3			0.8		4	0.28019
patient		physician		0		1		k		k+1			 50			  3			0.8		5	0.30435
patient		physician		0		1		k		k+1			 50			  3			0.7		1	0.12802
patient		physician		0		1		k		k+1			 50			  3			0.7		2	0.20773
patient		physician		0		1		k		k+1			 50			  3			0.7		3	0.25362
patient		physician		0		1		k		k+1			 50			  3			0.7		4	0.28261
patient		physician		0		1		k		k+1			 50			  3			0.7		5	0.30676
patient		physician		0		1		k		k+1			 50			  3			0.6		1	0.13043
patient		physician		0		1		k		k+1			 50			  3			0.6		2	0.21739
patient		physician		0		1		k		k+1			 50			  3			0.6		3	0.25604
patient		physician		0		1		k		k+1			 50			  3			0.6		4	0.28261
patient		physician		0		1		k		k+1			 50			  3			0.6		5	0.30435
patient		physician		0		1		k		k+1			 50			  3			0.5		1	0.13768
patient		physician		0		1		k		k+1			 50			  3			0.5		2	0.21739
patient		physician		0		1		k		k+1			 50			  3			0.5		3	0.25845
patient		physician		0		1		k		k+1			 50			  3			0.5		4	0.28986
patient		physician		0		1		k		k+1			 50			  3			0.5		5	0.31643
patient		physician		0		1		k		k+1			 50			  3			0.4		1	0.14010
patient		physician		0		1		k		k+1			 50			  3			0.4		2	0.22464
patient		physician		0		1		k		k+1			 50			  3			0.4		3	0.26087
patient		physician		0		1		k		k+1			 50			  3			0.4		4	0.29952
patient		physician		0		1		k		k+1			 50			  3			0.4		5	0.33092
patient		physician		0		1		k		k+1			 50			  3			0.3		1	0.14734
patient		physician		0		1		k		k+1			 50			  3			0.3		2	0.23913
patient		physician		0		1		k		k+1			 50			  3			0.3		3	0.26570
patient		physician		0		1		k		k+1			 50			  3			0.3		4	0.29952
patient		physician		0		1		k		k+1			 50			  3			0.3		5	0.33816
patient		physician		0		1		k		k+1			 50			  3			0.2		1	0.15700
patient		physician		0		1		k		k+1			 50			  3			0.2		2	0.26087
patient		physician		0		1		k		k+1			 50			  3			0.2		3	0.28744
patient		physician		0		1		k		k+1			 50			  3			0.2		4	0.32367
patient		physician		0		1		k		k+1			 50			  3			0.2		5	0.35024
patient		physician		0		1		k		k+1			 50			  3			0.1		1	0.18357
patient		physician		0		1		k		k+1			 50			  3			0.1		2	0.26087
patient		physician		0		1		k		k+1			 50			  3			0.1		3	0.29952
patient		physician		0		1		k		k+1			 50			  3			0.1		4	0.33816
patient		physician		0		1		k		k+1			 50			  3			0.1		5	0.36232
patient		physician		0		1		k		k+1			 50			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			  4			1.0		1	0.13285
patient		physician		0		1		k		k+1			 50			  4			1.0		2	0.19324
patient		physician		0		1		k		k+1			 50			  4			1.0		3	0.25845
patient		physician		0		1		k		k+1			 50			  4			1.0		4	0.30676
patient		physician		0		1		k		k+1			 50			  4			1.0		5	0.32850
patient		physician		0		1		k		k+1			 50			  4			0.9		1	0.12319
patient		physician		0		1		k		k+1			 50			  4			0.9		2	0.19324
patient		physician		0		1		k		k+1			 50			  4			0.9		3	0.25362
patient		physician		0		1		k		k+1			 50			  4			0.9		4	0.28986
patient		physician		0		1		k		k+1			 50			  4			0.9		5	0.31884
patient		physician		0		1		k		k+1			 50			  4			0.8		1	0.12560
patient		physician		0		1		k		k+1			 50			  4			0.8		2	0.19807
patient		physician		0		1		k		k+1			 50			  4			0.8		3	0.25845
patient		physician		0		1		k		k+1			 50			  4			0.8		4	0.29469
patient		physician		0		1		k		k+1			 50			  4			0.8		5	0.32367
patient		physician		0		1		k		k+1			 50			  4			0.7		1	0.12560
patient		physician		0		1		k		k+1			 50			  4			0.7		2	0.20290
patient		physician		0		1		k		k+1			 50			  4			0.7		3	0.26329
patient		physician		0		1		k		k+1			 50			  4			0.7		4	0.29469
patient		physician		0		1		k		k+1			 50			  4			0.7		5	0.32367
patient		physician		0		1		k		k+1			 50			  4			0.6		1	0.12560
patient		physician		0		1		k		k+1			 50			  4			0.6		2	0.21014
patient		physician		0		1		k		k+1			 50			  4			0.6		3	0.26329
patient		physician		0		1		k		k+1			 50			  4			0.6		4	0.29469
patient		physician		0		1		k		k+1			 50			  4			0.6		5	0.32367
patient		physician		0		1		k		k+1			 50			  4			0.5		1	0.13043
patient		physician		0		1		k		k+1			 50			  4			0.5		2	0.21014
patient		physician		0		1		k		k+1			 50			  4			0.5		3	0.26570
patient		physician		0		1		k		k+1			 50			  4			0.5		4	0.29952
patient		physician		0		1		k		k+1			 50			  4			0.5		5	0.32609
patient		physician		0		1		k		k+1			 50			  4			0.4		1	0.13285
patient		physician		0		1		k		k+1			 50			  4			0.4		2	0.22222
patient		physician		0		1		k		k+1			 50			  4			0.4		3	0.26570
patient		physician		0		1		k		k+1			 50			  4			0.4		4	0.30676
patient		physician		0		1		k		k+1			 50			  4			0.4		5	0.34541
patient		physician		0		1		k		k+1			 50			  4			0.3		1	0.13527
patient		physician		0		1		k		k+1			 50			  4			0.3		2	0.23671
patient		physician		0		1		k		k+1			 50			  4			0.3		3	0.27778
patient		physician		0		1		k		k+1			 50			  4			0.3		4	0.30918
patient		physician		0		1		k		k+1			 50			  4			0.3		5	0.35507
patient		physician		0		1		k		k+1			 50			  4			0.2		1	0.14734
patient		physician		0		1		k		k+1			 50			  4			0.2		2	0.25604
patient		physician		0		1		k		k+1			 50			  4			0.2		3	0.30193
patient		physician		0		1		k		k+1			 50			  4			0.2		4	0.33333
patient		physician		0		1		k		k+1			 50			  4			0.2		5	0.36232
patient		physician		0		1		k		k+1			 50			  4			0.1		1	0.18357
patient		physician		0		1		k		k+1			 50			  4			0.1		2	0.26329
patient		physician		0		1		k		k+1			 50			  4			0.1		3	0.30193
patient		physician		0		1		k		k+1			 50			  4			0.1		4	0.34058
patient		physician		0		1		k		k+1			 50			  4			0.1		5	0.37198
patient		physician		0		1		k		k+1			 50			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			  5			1.0		1	0.13043
patient		physician		0		1		k		k+1			 50			  5			1.0		2	0.18599
patient		physician		0		1		k		k+1			 50			  5			1.0		3	0.25362
patient		physician		0		1		k		k+1			 50			  5			1.0		4	0.29469
patient		physician		0		1		k		k+1			 50			  5			1.0		5	0.31643
patient		physician		0		1		k		k+1			 50			  5			0.9		1	0.12077
patient		physician		0		1		k		k+1			 50			  5			0.9		2	0.18841
patient		physician		0		1		k		k+1			 50			  5			0.9		3	0.25121
patient		physician		0		1		k		k+1			 50			  5			0.9		4	0.28744
patient		physician		0		1		k		k+1			 50			  5			0.9		5	0.31401
patient		physician		0		1		k		k+1			 50			  5			0.8		1	0.12560
patient		physician		0		1		k		k+1			 50			  5			0.8		2	0.19082
patient		physician		0		1		k		k+1			 50			  5			0.8		3	0.25362
patient		physician		0		1		k		k+1			 50			  5			0.8		4	0.28986
patient		physician		0		1		k		k+1			 50			  5			0.8		5	0.31884
patient		physician		0		1		k		k+1			 50			  5			0.7		1	0.12319
patient		physician		0		1		k		k+1			 50			  5			0.7		2	0.19565
patient		physician		0		1		k		k+1			 50			  5			0.7		3	0.25604
patient		physician		0		1		k		k+1			 50			  5			0.7		4	0.28986
patient		physician		0		1		k		k+1			 50			  5			0.7		5	0.32126
patient		physician		0		1		k		k+1			 50			  5			0.6		1	0.12319
patient		physician		0		1		k		k+1			 50			  5			0.6		2	0.20048
patient		physician		0		1		k		k+1			 50			  5			0.6		3	0.25845
patient		physician		0		1		k		k+1			 50			  5			0.6		4	0.28986
patient		physician		0		1		k		k+1			 50			  5			0.6		5	0.32367
patient		physician		0		1		k		k+1			 50			  5			0.5		1	0.12802
patient		physician		0		1		k		k+1			 50			  5			0.5		2	0.20290
patient		physician		0		1		k		k+1			 50			  5			0.5		3	0.25845
patient		physician		0		1		k		k+1			 50			  5			0.5		4	0.29710
patient		physician		0		1		k		k+1			 50			  5			0.5		5	0.32850
patient		physician		0		1		k		k+1			 50			  5			0.4		1	0.13043
patient		physician		0		1		k		k+1			 50			  5			0.4		2	0.21498
patient		physician		0		1		k		k+1			 50			  5			0.4		3	0.25845
patient		physician		0		1		k		k+1			 50			  5			0.4		4	0.30193
patient		physician		0		1		k		k+1			 50			  5			0.4		5	0.34541
patient		physician		0		1		k		k+1			 50			  5			0.3		1	0.13043
patient		physician		0		1		k		k+1			 50			  5			0.3		2	0.22464
patient		physician		0		1		k		k+1			 50			  5			0.3		3	0.26087
patient		physician		0		1		k		k+1			 50			  5			0.3		4	0.31159
patient		physician		0		1		k		k+1			 50			  5			0.3		5	0.35266
patient		physician		0		1		k		k+1			 50			  5			0.2		1	0.14493
patient		physician		0		1		k		k+1			 50			  5			0.2		2	0.24638
patient		physician		0		1		k		k+1			 50			  5			0.2		3	0.29227
patient		physician		0		1		k		k+1			 50			  5			0.2		4	0.32609
patient		physician		0		1		k		k+1			 50			  5			0.2		5	0.36715
patient		physician		0		1		k		k+1			 50			  5			0.1		1	0.18599
patient		physician		0		1		k		k+1			 50			  5			0.1		2	0.25604
patient		physician		0		1		k		k+1			 50			  5			0.1		3	0.29469
patient		physician		0		1		k		k+1			 50			  5			0.1		4	0.34058
patient		physician		0		1		k		k+1			 50			  5			0.1		5	0.37198
patient		physician		0		1		k		k+1			 50			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			 10			1.0		1	0.13043
patient		physician		0		1		k		k+1			 50			 10			1.0		2	0.17391
patient		physician		0		1		k		k+1			 50			 10			1.0		3	0.24396
patient		physician		0		1		k		k+1			 50			 10			1.0		4	0.27053
patient		physician		0		1		k		k+1			 50			 10			1.0		5	0.29952
patient		physician		0		1		k		k+1			 50			 10			0.9		1	0.12077
patient		physician		0		1		k		k+1			 50			 10			0.9		2	0.17391
patient		physician		0		1		k		k+1			 50			 10			0.9		3	0.23671
patient		physician		0		1		k		k+1			 50			 10			0.9		4	0.27053
patient		physician		0		1		k		k+1			 50			 10			0.9		5	0.29227
patient		physician		0		1		k		k+1			 50			 10			0.8		1	0.12077
patient		physician		0		1		k		k+1			 50			 10			0.8		2	0.17633
patient		physician		0		1		k		k+1			 50			 10			0.8		3	0.23430
patient		physician		0		1		k		k+1			 50			 10			0.8		4	0.26812
patient		physician		0		1		k		k+1			 50			 10			0.8		5	0.29710
patient		physician		0		1		k		k+1			 50			 10			0.7		1	0.12319
patient		physician		0		1		k		k+1			 50			 10			0.7		2	0.18116
patient		physician		0		1		k		k+1			 50			 10			0.7		3	0.23913
patient		physician		0		1		k		k+1			 50			 10			0.7		4	0.27536
patient		physician		0		1		k		k+1			 50			 10			0.7		5	0.30193
patient		physician		0		1		k		k+1			 50			 10			0.6		1	0.12077
patient		physician		0		1		k		k+1			 50			 10			0.6		2	0.18357
patient		physician		0		1		k		k+1			 50			 10			0.6		3	0.24396
patient		physician		0		1		k		k+1			 50			 10			0.6		4	0.28019
patient		physician		0		1		k		k+1			 50			 10			0.6		5	0.30918
patient		physician		0		1		k		k+1			 50			 10			0.5		1	0.12319
patient		physician		0		1		k		k+1			 50			 10			0.5		2	0.19565
patient		physician		0		1		k		k+1			 50			 10			0.5		3	0.24396
patient		physician		0		1		k		k+1			 50			 10			0.5		4	0.28744
patient		physician		0		1		k		k+1			 50			 10			0.5		5	0.31401
patient		physician		0		1		k		k+1			 50			 10			0.4		1	0.12802
patient		physician		0		1		k		k+1			 50			 10			0.4		2	0.19807
patient		physician		0		1		k		k+1			 50			 10			0.4		3	0.25121
patient		physician		0		1		k		k+1			 50			 10			0.4		4	0.29952
patient		physician		0		1		k		k+1			 50			 10			0.4		5	0.32850
patient		physician		0		1		k		k+1			 50			 10			0.3		1	0.13527
patient		physician		0		1		k		k+1			 50			 10			0.3		2	0.21498
patient		physician		0		1		k		k+1			 50			 10			0.3		3	0.25845
patient		physician		0		1		k		k+1			 50			 10			0.3		4	0.30193
patient		physician		0		1		k		k+1			 50			 10			0.3		5	0.33575
patient		physician		0		1		k		k+1			 50			 10			0.2		1	0.15217
patient		physician		0		1		k		k+1			 50			 10			0.2		2	0.23188
patient		physician		0		1		k		k+1			 50			 10			0.2		3	0.27778
patient		physician		0		1		k		k+1			 50			 10			0.2		4	0.31884
patient		physician		0		1		k		k+1			 50			 10			0.2		5	0.34783
patient		physician		0		1		k		k+1			 50			 10			0.1		1	0.17633
patient		physician		0		1		k		k+1			 50			 10			0.1		2	0.23913
patient		physician		0		1		k		k+1			 50			 10			0.1		3	0.28986
patient		physician		0		1		k		k+1			 50			 10			0.1		4	0.34300
patient		physician		0		1		k		k+1			 50			 10			0.1		5	0.36473
patient		physician		0		1		k		k+1			 50			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			 20			1.0		1	0.14976
patient		physician		0		1		k		k+1			 50			 20			1.0		2	0.18841
patient		physician		0		1		k		k+1			 50			 20			1.0		3	0.22705
patient		physician		0		1		k		k+1			 50			 20			1.0		4	0.25121
patient		physician		0		1		k		k+1			 50			 20			1.0		5	0.28986
patient		physician		0		1		k		k+1			 50			 20			0.9		1	0.14010
patient		physician		0		1		k		k+1			 50			 20			0.9		2	0.18841
patient		physician		0		1		k		k+1			 50			 20			0.9		3	0.23913
patient		physician		0		1		k		k+1			 50			 20			0.9		4	0.26087
patient		physician		0		1		k		k+1			 50			 20			0.9		5	0.28986
patient		physician		0		1		k		k+1			 50			 20			0.8		1	0.14010
patient		physician		0		1		k		k+1			 50			 20			0.8		2	0.19807
patient		physician		0		1		k		k+1			 50			 20			0.8		3	0.23913
patient		physician		0		1		k		k+1			 50			 20			0.8		4	0.26329
patient		physician		0		1		k		k+1			 50			 20			0.8		5	0.29227
patient		physician		0		1		k		k+1			 50			 20			0.7		1	0.13768
patient		physician		0		1		k		k+1			 50			 20			0.7		2	0.20048
patient		physician		0		1		k		k+1			 50			 20			0.7		3	0.24396
patient		physician		0		1		k		k+1			 50			 20			0.7		4	0.26329
patient		physician		0		1		k		k+1			 50			 20			0.7		5	0.29227
patient		physician		0		1		k		k+1			 50			 20			0.6		1	0.13768
patient		physician		0		1		k		k+1			 50			 20			0.6		2	0.20531
patient		physician		0		1		k		k+1			 50			 20			0.6		3	0.24396
patient		physician		0		1		k		k+1			 50			 20			0.6		4	0.26570
patient		physician		0		1		k		k+1			 50			 20			0.6		5	0.29710
patient		physician		0		1		k		k+1			 50			 20			0.5		1	0.13768
patient		physician		0		1		k		k+1			 50			 20			0.5		2	0.20531
patient		physician		0		1		k		k+1			 50			 20			0.5		3	0.24396
patient		physician		0		1		k		k+1			 50			 20			0.5		4	0.27536
patient		physician		0		1		k		k+1			 50			 20			0.5		5	0.30193
patient		physician		0		1		k		k+1			 50			 20			0.4		1	0.14251
patient		physician		0		1		k		k+1			 50			 20			0.4		2	0.21014
patient		physician		0		1		k		k+1			 50			 20			0.4		3	0.24638
patient		physician		0		1		k		k+1			 50			 20			0.4		4	0.28261
patient		physician		0		1		k		k+1			 50			 20			0.4		5	0.31401
patient		physician		0		1		k		k+1			 50			 20			0.3		1	0.14251
patient		physician		0		1		k		k+1			 50			 20			0.3		2	0.21981
patient		physician		0		1		k		k+1			 50			 20			0.3		3	0.25604
patient		physician		0		1		k		k+1			 50			 20			0.3		4	0.28261
patient		physician		0		1		k		k+1			 50			 20			0.3		5	0.32850
patient		physician		0		1		k		k+1			 50			 20			0.2		1	0.14493
patient		physician		0		1		k		k+1			 50			 20			0.2		2	0.22947
patient		physician		0		1		k		k+1			 50			 20			0.2		3	0.27778
patient		physician		0		1		k		k+1			 50			 20			0.2		4	0.30193
patient		physician		0		1		k		k+1			 50			 20			0.2		5	0.33333
patient		physician		0		1		k		k+1			 50			 20			0.1		1	0.16908
patient		physician		0		1		k		k+1			 50			 20			0.1		2	0.25362
patient		physician		0		1		k		k+1			 50			 20			0.1		3	0.29227
patient		physician		0		1		k		k+1			 50			 20			0.1		4	0.33092
patient		physician		0		1		k		k+1			 50			 20			0.1		5	0.35990
patient		physician		0		1		k		k+1			 50			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			 50			1.0		1	0.11594
patient		physician		0		1		k		k+1			 50			 50			1.0		2	0.16425
patient		physician		0		1		k		k+1			 50			 50			1.0		3	0.21498
patient		physician		0		1		k		k+1			 50			 50			1.0		4	0.24396
patient		physician		0		1		k		k+1			 50			 50			1.0		5	0.27053
patient		physician		0		1		k		k+1			 50			 50			0.9		1	0.10628
patient		physician		0		1		k		k+1			 50			 50			0.9		2	0.16425
patient		physician		0		1		k		k+1			 50			 50			0.9		3	0.20773
patient		physician		0		1		k		k+1			 50			 50			0.9		4	0.24638
patient		physician		0		1		k		k+1			 50			 50			0.9		5	0.27778
patient		physician		0		1		k		k+1			 50			 50			0.8		1	0.10628
patient		physician		0		1		k		k+1			 50			 50			0.8		2	0.17150
patient		physician		0		1		k		k+1			 50			 50			0.8		3	0.21014
patient		physician		0		1		k		k+1			 50			 50			0.8		4	0.24879
patient		physician		0		1		k		k+1			 50			 50			0.8		5	0.28019
patient		physician		0		1		k		k+1			 50			 50			0.7		1	0.10870
patient		physician		0		1		k		k+1			 50			 50			0.7		2	0.17874
patient		physician		0		1		k		k+1			 50			 50			0.7		3	0.21498
patient		physician		0		1		k		k+1			 50			 50			0.7		4	0.25121
patient		physician		0		1		k		k+1			 50			 50			0.7		5	0.28019
patient		physician		0		1		k		k+1			 50			 50			0.6		1	0.11353
patient		physician		0		1		k		k+1			 50			 50			0.6		2	0.18116
patient		physician		0		1		k		k+1			 50			 50			0.6		3	0.21498
patient		physician		0		1		k		k+1			 50			 50			0.6		4	0.25121
patient		physician		0		1		k		k+1			 50			 50			0.6		5	0.28019
patient		physician		0		1		k		k+1			 50			 50			0.5		1	0.11594
patient		physician		0		1		k		k+1			 50			 50			0.5		2	0.18357
patient		physician		0		1		k		k+1			 50			 50			0.5		3	0.21498
patient		physician		0		1		k		k+1			 50			 50			0.5		4	0.25604
patient		physician		0		1		k		k+1			 50			 50			0.5		5	0.28502
patient		physician		0		1		k		k+1			 50			 50			0.4		1	0.12560
patient		physician		0		1		k		k+1			 50			 50			0.4		2	0.19324
patient		physician		0		1		k		k+1			 50			 50			0.4		3	0.22705
patient		physician		0		1		k		k+1			 50			 50			0.4		4	0.25845
patient		physician		0		1		k		k+1			 50			 50			0.4		5	0.29227
patient		physician		0		1		k		k+1			 50			 50			0.3		1	0.12319
patient		physician		0		1		k		k+1			 50			 50			0.3		2	0.19565
patient		physician		0		1		k		k+1			 50			 50			0.3		3	0.22222
patient		physician		0		1		k		k+1			 50			 50			0.3		4	0.26570
patient		physician		0		1		k		k+1			 50			 50			0.3		5	0.30193
patient		physician		0		1		k		k+1			 50			 50			0.2		1	0.13768
patient		physician		0		1		k		k+1			 50			 50			0.2		2	0.20531
patient		physician		0		1		k		k+1			 50			 50			0.2		3	0.24638
patient		physician		0		1		k		k+1			 50			 50			0.2		4	0.28261
patient		physician		0		1		k		k+1			 50			 50			0.2		5	0.30918
patient		physician		0		1		k		k+1			 50			 50			0.1		1	0.15459
patient		physician		0		1		k		k+1			 50			 50			0.1		2	0.23430
patient		physician		0		1		k		k+1			 50			 50			0.1		3	0.27536
patient		physician		0		1		k		k+1			 50			 50			0.1		4	0.30918
patient		physician		0		1		k		k+1			 50			 50			0.1		5	0.33333
patient		physician		0		1		k		k+1			 50			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			 50			100			1.0		1	0.13768
patient		physician		0		1		k		k+1			 50			100			1.0		2	0.17874
patient		physician		0		1		k		k+1			 50			100			1.0		3	0.20531
patient		physician		0		1		k		k+1			 50			100			1.0		4	0.22947
patient		physician		0		1		k		k+1			 50			100			1.0		5	0.25121
patient		physician		0		1		k		k+1			 50			100			0.9		1	0.12560
patient		physician		0		1		k		k+1			 50			100			0.9		2	0.17874
patient		physician		0		1		k		k+1			 50			100			0.9		3	0.21739
patient		physician		0		1		k		k+1			 50			100			0.9		4	0.24396
patient		physician		0		1		k		k+1			 50			100			0.9		5	0.25845
patient		physician		0		1		k		k+1			 50			100			0.8		1	0.12802
patient		physician		0		1		k		k+1			 50			100			0.8		2	0.18357
patient		physician		0		1		k		k+1			 50			100			0.8		3	0.21739
patient		physician		0		1		k		k+1			 50			100			0.8		4	0.24638
patient		physician		0		1		k		k+1			 50			100			0.8		5	0.26087
patient		physician		0		1		k		k+1			 50			100			0.7		1	0.13043
patient		physician		0		1		k		k+1			 50			100			0.7		2	0.18599
patient		physician		0		1		k		k+1			 50			100			0.7		3	0.22222
patient		physician		0		1		k		k+1			 50			100			0.7		4	0.24638
patient		physician		0		1		k		k+1			 50			100			0.7		5	0.26087
patient		physician		0		1		k		k+1			 50			100			0.6		1	0.13285
patient		physician		0		1		k		k+1			 50			100			0.6		2	0.19324
patient		physician		0		1		k		k+1			 50			100			0.6		3	0.22222
patient		physician		0		1		k		k+1			 50			100			0.6		4	0.24638
patient		physician		0		1		k		k+1			 50			100			0.6		5	0.26329
patient		physician		0		1		k		k+1			 50			100			0.5		1	0.13768
patient		physician		0		1		k		k+1			 50			100			0.5		2	0.19807
patient		physician		0		1		k		k+1			 50			100			0.5		3	0.22222
patient		physician		0		1		k		k+1			 50			100			0.5		4	0.24638
patient		physician		0		1		k		k+1			 50			100			0.5		5	0.26812
patient		physician		0		1		k		k+1			 50			100			0.4		1	0.14493
patient		physician		0		1		k		k+1			 50			100			0.4		2	0.20773
patient		physician		0		1		k		k+1			 50			100			0.4		3	0.23188
patient		physician		0		1		k		k+1			 50			100			0.4		4	0.25362
patient		physician		0		1		k		k+1			 50			100			0.4		5	0.27053
patient		physician		0		1		k		k+1			 50			100			0.3		1	0.14734
patient		physician		0		1		k		k+1			 50			100			0.3		2	0.20290
patient		physician		0		1		k		k+1			 50			100			0.3		3	0.23188
patient		physician		0		1		k		k+1			 50			100			0.3		4	0.26087
patient		physician		0		1		k		k+1			 50			100			0.3		5	0.28502
patient		physician		0		1		k		k+1			 50			100			0.2		1	0.15700
patient		physician		0		1		k		k+1			 50			100			0.2		2	0.20773
patient		physician		0		1		k		k+1			 50			100			0.2		3	0.25121
patient		physician		0		1		k		k+1			 50			100			0.2		4	0.27295
patient		physician		0		1		k		k+1			 50			100			0.2		5	0.29952
patient		physician		0		1		k		k+1			 50			100			0.1		1	0.16667
patient		physician		0		1		k		k+1			 50			100			0.1		2	0.23913
patient		physician		0		1		k		k+1			 50			100			0.1		3	0.28261
patient		physician		0		1		k		k+1			 50			100			0.1		4	0.31159
patient		physician		0		1		k		k+1			 50			100			0.1		5	0.33333
patient		physician		0		1		k		k+1			 50			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			 50			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			 50			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			 50			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			 50			100			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			  1			1.0		1	0.10386
patient		physician		0		1		k		k+1			100			  1			1.0		2	0.14976
patient		physician		0		1		k		k+1			100			  1			1.0		3	0.20531
patient		physician		0		1		k		k+1			100			  1			1.0		4	0.26087
patient		physician		0		1		k		k+1			100			  1			1.0		5	0.28502
patient		physician		0		1		k		k+1			100			  1			0.9		1	0.09420
patient		physician		0		1		k		k+1			100			  1			0.9		2	0.15217
patient		physician		0		1		k		k+1			100			  1			0.9		3	0.20290
patient		physician		0		1		k		k+1			100			  1			0.9		4	0.25362
patient		physician		0		1		k		k+1			100			  1			0.9		5	0.28261
patient		physician		0		1		k		k+1			100			  1			0.8		1	0.09662
patient		physician		0		1		k		k+1			100			  1			0.8		2	0.15942
patient		physician		0		1		k		k+1			100			  1			0.8		3	0.20773
patient		physician		0		1		k		k+1			100			  1			0.8		4	0.25845
patient		physician		0		1		k		k+1			100			  1			0.8		5	0.28261
patient		physician		0		1		k		k+1			100			  1			0.7		1	0.09903
patient		physician		0		1		k		k+1			100			  1			0.7		2	0.16425
patient		physician		0		1		k		k+1			100			  1			0.7		3	0.21498
patient		physician		0		1		k		k+1			100			  1			0.7		4	0.25845
patient		physician		0		1		k		k+1			100			  1			0.7		5	0.28986
patient		physician		0		1		k		k+1			100			  1			0.6		1	0.10386
patient		physician		0		1		k		k+1			100			  1			0.6		2	0.16908
patient		physician		0		1		k		k+1			100			  1			0.6		3	0.21739
patient		physician		0		1		k		k+1			100			  1			0.6		4	0.26087
patient		physician		0		1		k		k+1			100			  1			0.6		5	0.29469
patient		physician		0		1		k		k+1			100			  1			0.5		1	0.10870
patient		physician		0		1		k		k+1			100			  1			0.5		2	0.18116
patient		physician		0		1		k		k+1			100			  1			0.5		3	0.22222
patient		physician		0		1		k		k+1			100			  1			0.5		4	0.26329
patient		physician		0		1		k		k+1			100			  1			0.5		5	0.29469
patient		physician		0		1		k		k+1			100			  1			0.4		1	0.11836
patient		physician		0		1		k		k+1			100			  1			0.4		2	0.19807
patient		physician		0		1		k		k+1			100			  1			0.4		3	0.21981
patient		physician		0		1		k		k+1			100			  1			0.4		4	0.27053
patient		physician		0		1		k		k+1			100			  1			0.4		5	0.30676
patient		physician		0		1		k		k+1			100			  1			0.3		1	0.12077
patient		physician		0		1		k		k+1			100			  1			0.3		2	0.20773
patient		physician		0		1		k		k+1			100			  1			0.3		3	0.22705
patient		physician		0		1		k		k+1			100			  1			0.3		4	0.28502
patient		physician		0		1		k		k+1			100			  1			0.3		5	0.31884
patient		physician		0		1		k		k+1			100			  1			0.2		1	0.13768
patient		physician		0		1		k		k+1			100			  1			0.2		2	0.22705
patient		physician		0		1		k		k+1			100			  1			0.2		3	0.25845
patient		physician		0		1		k		k+1			100			  1			0.2		4	0.30193
patient		physician		0		1		k		k+1			100			  1			0.2		5	0.32609
patient		physician		0		1		k		k+1			100			  1			0.1		1	0.16425
patient		physician		0		1		k		k+1			100			  1			0.1		2	0.24396
patient		physician		0		1		k		k+1			100			  1			0.1		3	0.27053
patient		physician		0		1		k		k+1			100			  1			0.1		4	0.31401
patient		physician		0		1		k		k+1			100			  1			0.1		5	0.33816
patient		physician		0		1		k		k+1			100			  1			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			  1			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			  1			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			  1			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			  1			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			  2			1.0		1	0.11594
patient		physician		0		1		k		k+1			100			  2			1.0		2	0.14976
patient		physician		0		1		k		k+1			100			  2			1.0		3	0.20531
patient		physician		0		1		k		k+1			100			  2			1.0		4	0.24638
patient		physician		0		1		k		k+1			100			  2			1.0		5	0.27536
patient		physician		0		1		k		k+1			100			  2			0.9		1	0.10870
patient		physician		0		1		k		k+1			100			  2			0.9		2	0.15217
patient		physician		0		1		k		k+1			100			  2			0.9		3	0.19565
patient		physician		0		1		k		k+1			100			  2			0.9		4	0.23671
patient		physician		0		1		k		k+1			100			  2			0.9		5	0.27053
patient		physician		0		1		k		k+1			100			  2			0.8		1	0.10870
patient		physician		0		1		k		k+1			100			  2			0.8		2	0.16184
patient		physician		0		1		k		k+1			100			  2			0.8		3	0.20290
patient		physician		0		1		k		k+1			100			  2			0.8		4	0.23913
patient		physician		0		1		k		k+1			100			  2			0.8		5	0.27295
patient		physician		0		1		k		k+1			100			  2			0.7		1	0.11111
patient		physician		0		1		k		k+1			100			  2			0.7		2	0.16667
patient		physician		0		1		k		k+1			100			  2			0.7		3	0.20531
patient		physician		0		1		k		k+1			100			  2			0.7		4	0.23913
patient		physician		0		1		k		k+1			100			  2			0.7		5	0.27778
patient		physician		0		1		k		k+1			100			  2			0.6		1	0.11836
patient		physician		0		1		k		k+1			100			  2			0.6		2	0.17391
patient		physician		0		1		k		k+1			100			  2			0.6		3	0.20773
patient		physician		0		1		k		k+1			100			  2			0.6		4	0.24638
patient		physician		0		1		k		k+1			100			  2			0.6		5	0.28261
patient		physician		0		1		k		k+1			100			  2			0.5		1	0.12077
patient		physician		0		1		k		k+1			100			  2			0.5		2	0.17874
patient		physician		0		1		k		k+1			100			  2			0.5		3	0.21739
patient		physician		0		1		k		k+1			100			  2			0.5		4	0.25362
patient		physician		0		1		k		k+1			100			  2			0.5		5	0.28744
patient		physician		0		1		k		k+1			100			  2			0.4		1	0.12802
patient		physician		0		1		k		k+1			100			  2			0.4		2	0.19082
patient		physician		0		1		k		k+1			100			  2			0.4		3	0.21498
patient		physician		0		1		k		k+1			100			  2			0.4		4	0.26812
patient		physician		0		1		k		k+1			100			  2			0.4		5	0.29952
patient		physician		0		1		k		k+1			100			  2			0.3		1	0.12802
patient		physician		0		1		k		k+1			100			  2			0.3		2	0.20048
patient		physician		0		1		k		k+1			100			  2			0.3		3	0.23188
patient		physician		0		1		k		k+1			100			  2			0.3		4	0.28502
patient		physician		0		1		k		k+1			100			  2			0.3		5	0.30918
patient		physician		0		1		k		k+1			100			  2			0.2		1	0.14251
patient		physician		0		1		k		k+1			100			  2			0.2		2	0.23188
patient		physician		0		1		k		k+1			100			  2			0.2		3	0.26812
patient		physician		0		1		k		k+1			100			  2			0.2		4	0.30193
patient		physician		0		1		k		k+1			100			  2			0.2		5	0.33092
patient		physician		0		1		k		k+1			100			  2			0.1		1	0.17633
patient		physician		0		1		k		k+1			100			  2			0.1		2	0.25362
patient		physician		0		1		k		k+1			100			  2			0.1		3	0.28502
patient		physician		0		1		k		k+1			100			  2			0.1		4	0.32126
patient		physician		0		1		k		k+1			100			  2			0.1		5	0.33816
patient		physician		0		1		k		k+1			100			  2			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			  2			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			  2			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			  2			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			  2			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			  3			1.0		1	0.11594
patient		physician		0		1		k		k+1			100			  3			1.0		2	0.15700
patient		physician		0		1		k		k+1			100			  3			1.0		3	0.19807
patient		physician		0		1		k		k+1			100			  3			1.0		4	0.23671
patient		physician		0		1		k		k+1			100			  3			1.0		5	0.26570
patient		physician		0		1		k		k+1			100			  3			0.9		1	0.10870
patient		physician		0		1		k		k+1			100			  3			0.9		2	0.15700
patient		physician		0		1		k		k+1			100			  3			0.9		3	0.19565
patient		physician		0		1		k		k+1			100			  3			0.9		4	0.22947
patient		physician		0		1		k		k+1			100			  3			0.9		5	0.27053
patient		physician		0		1		k		k+1			100			  3			0.8		1	0.10870
patient		physician		0		1		k		k+1			100			  3			0.8		2	0.16667
patient		physician		0		1		k		k+1			100			  3			0.8		3	0.20048
patient		physician		0		1		k		k+1			100			  3			0.8		4	0.23188
patient		physician		0		1		k		k+1			100			  3			0.8		5	0.27053
patient		physician		0		1		k		k+1			100			  3			0.7		1	0.11353
patient		physician		0		1		k		k+1			100			  3			0.7		2	0.17391
patient		physician		0		1		k		k+1			100			  3			0.7		3	0.20290
patient		physician		0		1		k		k+1			100			  3			0.7		4	0.23430
patient		physician		0		1		k		k+1			100			  3			0.7		5	0.27053
patient		physician		0		1		k		k+1			100			  3			0.6		1	0.11353
patient		physician		0		1		k		k+1			100			  3			0.6		2	0.17633
patient		physician		0		1		k		k+1			100			  3			0.6		3	0.20290
patient		physician		0		1		k		k+1			100			  3			0.6		4	0.23671
patient		physician		0		1		k		k+1			100			  3			0.6		5	0.27536
patient		physician		0		1		k		k+1			100			  3			0.5		1	0.11594
patient		physician		0		1		k		k+1			100			  3			0.5		2	0.18116
patient		physician		0		1		k		k+1			100			  3			0.5		3	0.21256
patient		physician		0		1		k		k+1			100			  3			0.5		4	0.24879
patient		physician		0		1		k		k+1			100			  3			0.5		5	0.28019
patient		physician		0		1		k		k+1			100			  3			0.4		1	0.12077
patient		physician		0		1		k		k+1			100			  3			0.4		2	0.18841
patient		physician		0		1		k		k+1			100			  3			0.4		3	0.21739
patient		physician		0		1		k		k+1			100			  3			0.4		4	0.26087
patient		physician		0		1		k		k+1			100			  3			0.4		5	0.29710
patient		physician		0		1		k		k+1			100			  3			0.3		1	0.12319
patient		physician		0		1		k		k+1			100			  3			0.3		2	0.20290
patient		physician		0		1		k		k+1			100			  3			0.3		3	0.23671
patient		physician		0		1		k		k+1			100			  3			0.3		4	0.26329
patient		physician		0		1		k		k+1			100			  3			0.3		5	0.30435
patient		physician		0		1		k		k+1			100			  3			0.2		1	0.13527
patient		physician		0		1		k		k+1			100			  3			0.2		2	0.22947
patient		physician		0		1		k		k+1			100			  3			0.2		3	0.26329
patient		physician		0		1		k		k+1			100			  3			0.2		4	0.29952
patient		physician		0		1		k		k+1			100			  3			0.2		5	0.32609
patient		physician		0		1		k		k+1			100			  3			0.1		1	0.17874
patient		physician		0		1		k		k+1			100			  3			0.1		2	0.24879
patient		physician		0		1		k		k+1			100			  3			0.1		3	0.28502
patient		physician		0		1		k		k+1			100			  3			0.1		4	0.31643
patient		physician		0		1		k		k+1			100			  3			0.1		5	0.33816
patient		physician		0		1		k		k+1			100			  3			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			  3			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			  3			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			  3			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			  3			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			  4			1.0		1	0.11111
patient		physician		0		1		k		k+1			100			  4			1.0		2	0.14734
patient		physician		0		1		k		k+1			100			  4			1.0		3	0.18599
patient		physician		0		1		k		k+1			100			  4			1.0		4	0.22947
patient		physician		0		1		k		k+1			100			  4			1.0		5	0.25845
patient		physician		0		1		k		k+1			100			  4			0.9		1	0.10145
patient		physician		0		1		k		k+1			100			  4			0.9		2	0.14734
patient		physician		0		1		k		k+1			100			  4			0.9		3	0.18841
patient		physician		0		1		k		k+1			100			  4			0.9		4	0.21739
patient		physician		0		1		k		k+1			100			  4			0.9		5	0.25604
patient		physician		0		1		k		k+1			100			  4			0.8		1	0.10386
patient		physician		0		1		k		k+1			100			  4			0.8		2	0.15217
patient		physician		0		1		k		k+1			100			  4			0.8		3	0.19082
patient		physician		0		1		k		k+1			100			  4			0.8		4	0.22222
patient		physician		0		1		k		k+1			100			  4			0.8		5	0.25845
patient		physician		0		1		k		k+1			100			  4			0.7		1	0.10386
patient		physician		0		1		k		k+1			100			  4			0.7		2	0.16425
patient		physician		0		1		k		k+1			100			  4			0.7		3	0.19807
patient		physician		0		1		k		k+1			100			  4			0.7		4	0.22705
patient		physician		0		1		k		k+1			100			  4			0.7		5	0.25845
patient		physician		0		1		k		k+1			100			  4			0.6		1	0.10386
patient		physician		0		1		k		k+1			100			  4			0.6		2	0.16667
patient		physician		0		1		k		k+1			100			  4			0.6		3	0.19807
patient		physician		0		1		k		k+1			100			  4			0.6		4	0.22947
patient		physician		0		1		k		k+1			100			  4			0.6		5	0.25845
patient		physician		0		1		k		k+1			100			  4			0.5		1	0.10386
patient		physician		0		1		k		k+1			100			  4			0.5		2	0.17633
patient		physician		0		1		k		k+1			100			  4			0.5		3	0.20531
patient		physician		0		1		k		k+1			100			  4			0.5		4	0.24155
patient		physician		0		1		k		k+1			100			  4			0.5		5	0.26329
patient		physician		0		1		k		k+1			100			  4			0.4		1	0.11111
patient		physician		0		1		k		k+1			100			  4			0.4		2	0.18116
patient		physician		0		1		k		k+1			100			  4			0.4		3	0.21014
patient		physician		0		1		k		k+1			100			  4			0.4		4	0.24396
patient		physician		0		1		k		k+1			100			  4			0.4		5	0.28502
patient		physician		0		1		k		k+1			100			  4			0.3		1	0.11111
patient		physician		0		1		k		k+1			100			  4			0.3		2	0.19565
patient		physician		0		1		k		k+1			100			  4			0.3		3	0.22947
patient		physician		0		1		k		k+1			100			  4			0.3		4	0.25845
patient		physician		0		1		k		k+1			100			  4			0.3		5	0.29469
patient		physician		0		1		k		k+1			100			  4			0.2		1	0.12560
patient		physician		0		1		k		k+1			100			  4			0.2		2	0.21256
patient		physician		0		1		k		k+1			100			  4			0.2		3	0.26087
patient		physician		0		1		k		k+1			100			  4			0.2		4	0.29469
patient		physician		0		1		k		k+1			100			  4			0.2		5	0.32126
patient		physician		0		1		k		k+1			100			  4			0.1		1	0.17633
patient		physician		0		1		k		k+1			100			  4			0.1		2	0.24879
patient		physician		0		1		k		k+1			100			  4			0.1		3	0.28261
patient		physician		0		1		k		k+1			100			  4			0.1		4	0.30918
patient		physician		0		1		k		k+1			100			  4			0.1		5	0.33816
patient		physician		0		1		k		k+1			100			  4			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			  4			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			  4			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			  4			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			  4			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			  5			1.0		1	0.10628
patient		physician		0		1		k		k+1			100			  5			1.0		2	0.14010
patient		physician		0		1		k		k+1			100			  5			1.0		3	0.16667
patient		physician		0		1		k		k+1			100			  5			1.0		4	0.22222
patient		physician		0		1		k		k+1			100			  5			1.0		5	0.25845
patient		physician		0		1		k		k+1			100			  5			0.9		1	0.09662
patient		physician		0		1		k		k+1			100			  5			0.9		2	0.14010
patient		physician		0		1		k		k+1			100			  5			0.9		3	0.16908
patient		physician		0		1		k		k+1			100			  5			0.9		4	0.21498
patient		physician		0		1		k		k+1			100			  5			0.9		5	0.25362
patient		physician		0		1		k		k+1			100			  5			0.8		1	0.10145
patient		physician		0		1		k		k+1			100			  5			0.8		2	0.14010
patient		physician		0		1		k		k+1			100			  5			0.8		3	0.16908
patient		physician		0		1		k		k+1			100			  5			0.8		4	0.21981
patient		physician		0		1		k		k+1			100			  5			0.8		5	0.25604
patient		physician		0		1		k		k+1			100			  5			0.7		1	0.10145
patient		physician		0		1		k		k+1			100			  5			0.7		2	0.14734
patient		physician		0		1		k		k+1			100			  5			0.7		3	0.18116
patient		physician		0		1		k		k+1			100			  5			0.7		4	0.22464
patient		physician		0		1		k		k+1			100			  5			0.7		5	0.25604
patient		physician		0		1		k		k+1			100			  5			0.6		1	0.10145
patient		physician		0		1		k		k+1			100			  5			0.6		2	0.14976
patient		physician		0		1		k		k+1			100			  5			0.6		3	0.18357
patient		physician		0		1		k		k+1			100			  5			0.6		4	0.22705
patient		physician		0		1		k		k+1			100			  5			0.6		5	0.25604
patient		physician		0		1		k		k+1			100			  5			0.5		1	0.10386
patient		physician		0		1		k		k+1			100			  5			0.5		2	0.15942
patient		physician		0		1		k		k+1			100			  5			0.5		3	0.19082
patient		physician		0		1		k		k+1			100			  5			0.5		4	0.23913
patient		physician		0		1		k		k+1			100			  5			0.5		5	0.26087
patient		physician		0		1		k		k+1			100			  5			0.4		1	0.10628
patient		physician		0		1		k		k+1			100			  5			0.4		2	0.16425
patient		physician		0		1		k		k+1			100			  5			0.4		3	0.19565
patient		physician		0		1		k		k+1			100			  5			0.4		4	0.24155
patient		physician		0		1		k		k+1			100			  5			0.4		5	0.28019
patient		physician		0		1		k		k+1			100			  5			0.3		1	0.10628
patient		physician		0		1		k		k+1			100			  5			0.3		2	0.17874
patient		physician		0		1		k		k+1			100			  5			0.3		3	0.21014
patient		physician		0		1		k		k+1			100			  5			0.3		4	0.25845
patient		physician		0		1		k		k+1			100			  5			0.3		5	0.29710
patient		physician		0		1		k		k+1			100			  5			0.2		1	0.12319
patient		physician		0		1		k		k+1			100			  5			0.2		2	0.20773
patient		physician		0		1		k		k+1			100			  5			0.2		3	0.24879
patient		physician		0		1		k		k+1			100			  5			0.2		4	0.29227
patient		physician		0		1		k		k+1			100			  5			0.2		5	0.32367
patient		physician		0		1		k		k+1			100			  5			0.1		1	0.17633
patient		physician		0		1		k		k+1			100			  5			0.1		2	0.24155
patient		physician		0		1		k		k+1			100			  5			0.1		3	0.27295
patient		physician		0		1		k		k+1			100			  5			0.1		4	0.30193
patient		physician		0		1		k		k+1			100			  5			0.1		5	0.33333
patient		physician		0		1		k		k+1			100			  5			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			  5			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			  5			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			  5			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			  5			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			 10			1.0		1	0.09420
patient		physician		0		1		k		k+1			100			 10			1.0		2	0.12802
patient		physician		0		1		k		k+1			100			 10			1.0		3	0.16425
patient		physician		0		1		k		k+1			100			 10			1.0		4	0.20290
patient		physician		0		1		k		k+1			100			 10			1.0		5	0.24638
patient		physician		0		1		k		k+1			100			 10			0.9		1	0.08454
patient		physician		0		1		k		k+1			100			 10			0.9		2	0.12560
patient		physician		0		1		k		k+1			100			 10			0.9		3	0.16425
patient		physician		0		1		k		k+1			100			 10			0.9		4	0.20531
patient		physician		0		1		k		k+1			100			 10			0.9		5	0.23913
patient		physician		0		1		k		k+1			100			 10			0.8		1	0.08454
patient		physician		0		1		k		k+1			100			 10			0.8		2	0.12560
patient		physician		0		1		k		k+1			100			 10			0.8		3	0.16184
patient		physician		0		1		k		k+1			100			 10			0.8		4	0.20290
patient		physician		0		1		k		k+1			100			 10			0.8		5	0.23913
patient		physician		0		1		k		k+1			100			 10			0.7		1	0.08696
patient		physician		0		1		k		k+1			100			 10			0.7		2	0.13527
patient		physician		0		1		k		k+1			100			 10			0.7		3	0.16667
patient		physician		0		1		k		k+1			100			 10			0.7		4	0.21014
patient		physician		0		1		k		k+1			100			 10			0.7		5	0.24155
patient		physician		0		1		k		k+1			100			 10			0.6		1	0.08454
patient		physician		0		1		k		k+1			100			 10			0.6		2	0.14251
patient		physician		0		1		k		k+1			100			 10			0.6		3	0.16908
patient		physician		0		1		k		k+1			100			 10			0.6		4	0.21498
patient		physician		0		1		k		k+1			100			 10			0.6		5	0.24879
patient		physician		0		1		k		k+1			100			 10			0.5		1	0.08937
patient		physician		0		1		k		k+1			100			 10			0.5		2	0.15217
patient		physician		0		1		k		k+1			100			 10			0.5		3	0.17874
patient		physician		0		1		k		k+1			100			 10			0.5		4	0.22222
patient		physician		0		1		k		k+1			100			 10			0.5		5	0.24638
patient		physician		0		1		k		k+1			100			 10			0.4		1	0.10145
patient		physician		0		1		k		k+1			100			 10			0.4		2	0.14976
patient		physician		0		1		k		k+1			100			 10			0.4		3	0.18841
patient		physician		0		1		k		k+1			100			 10			0.4		4	0.22464
patient		physician		0		1		k		k+1			100			 10			0.4		5	0.25121
patient		physician		0		1		k		k+1			100			 10			0.3		1	0.10628
patient		physician		0		1		k		k+1			100			 10			0.3		2	0.15942
patient		physician		0		1		k		k+1			100			 10			0.3		3	0.19565
patient		physician		0		1		k		k+1			100			 10			0.3		4	0.22705
patient		physician		0		1		k		k+1			100			 10			0.3		5	0.26570
patient		physician		0		1		k		k+1			100			 10			0.2		1	0.12077
patient		physician		0		1		k		k+1			100			 10			0.2		2	0.18841
patient		physician		0		1		k		k+1			100			 10			0.2		3	0.22947
patient		physician		0		1		k		k+1			100			 10			0.2		4	0.26329
patient		physician		0		1		k		k+1			100			 10			0.2		5	0.30435
patient		physician		0		1		k		k+1			100			 10			0.1		1	0.16184
patient		physician		0		1		k		k+1			100			 10			0.1		2	0.22947
patient		physician		0		1		k		k+1			100			 10			0.1		3	0.26329
patient		physician		0		1		k		k+1			100			 10			0.1		4	0.30435
patient		physician		0		1		k		k+1			100			 10			0.1		5	0.33575
patient		physician		0		1		k		k+1			100			 10			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			 10			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			 10			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			 10			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			 10			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			 20			1.0		1	0.10386
patient		physician		0		1		k		k+1			100			 20			1.0		2	0.13527
patient		physician		0		1		k		k+1			100			 20			1.0		3	0.17391
patient		physician		0		1		k		k+1			100			 20			1.0		4	0.20773
patient		physician		0		1		k		k+1			100			 20			1.0		5	0.22947
patient		physician		0		1		k		k+1			100			 20			0.9		1	0.09662
patient		physician		0		1		k		k+1			100			 20			0.9		2	0.12802
patient		physician		0		1		k		k+1			100			 20			0.9		3	0.16667
patient		physician		0		1		k		k+1			100			 20			0.9		4	0.20048
patient		physician		0		1		k		k+1			100			 20			0.9		5	0.21739
patient		physician		0		1		k		k+1			100			 20			0.8		1	0.09662
patient		physician		0		1		k		k+1			100			 20			0.8		2	0.13285
patient		physician		0		1		k		k+1			100			 20			0.8		3	0.16425
patient		physician		0		1		k		k+1			100			 20			0.8		4	0.20048
patient		physician		0		1		k		k+1			100			 20			0.8		5	0.22464
patient		physician		0		1		k		k+1			100			 20			0.7		1	0.09903
patient		physician		0		1		k		k+1			100			 20			0.7		2	0.13285
patient		physician		0		1		k		k+1			100			 20			0.7		3	0.17391
patient		physician		0		1		k		k+1			100			 20			0.7		4	0.20531
patient		physician		0		1		k		k+1			100			 20			0.7		5	0.22705
patient		physician		0		1		k		k+1			100			 20			0.6		1	0.09903
patient		physician		0		1		k		k+1			100			 20			0.6		2	0.13285
patient		physician		0		1		k		k+1			100			 20			0.6		3	0.17391
patient		physician		0		1		k		k+1			100			 20			0.6		4	0.20773
patient		physician		0		1		k		k+1			100			 20			0.6		5	0.23188
patient		physician		0		1		k		k+1			100			 20			0.5		1	0.09903
patient		physician		0		1		k		k+1			100			 20			0.5		2	0.14251
patient		physician		0		1		k		k+1			100			 20			0.5		3	0.18116
patient		physician		0		1		k		k+1			100			 20			0.5		4	0.21739
patient		physician		0		1		k		k+1			100			 20			0.5		5	0.23913
patient		physician		0		1		k		k+1			100			 20			0.4		1	0.10870
patient		physician		0		1		k		k+1			100			 20			0.4		2	0.15459
patient		physician		0		1		k		k+1			100			 20			0.4		3	0.18841
patient		physician		0		1		k		k+1			100			 20			0.4		4	0.23188
patient		physician		0		1		k		k+1			100			 20			0.4		5	0.25362
patient		physician		0		1		k		k+1			100			 20			0.3		1	0.11836
patient		physician		0		1		k		k+1			100			 20			0.3		2	0.16667
patient		physician		0		1		k		k+1			100			 20			0.3		3	0.19565
patient		physician		0		1		k		k+1			100			 20			0.3		4	0.24155
patient		physician		0		1		k		k+1			100			 20			0.3		5	0.27295
patient		physician		0		1		k		k+1			100			 20			0.2		1	0.13043
patient		physician		0		1		k		k+1			100			 20			0.2		2	0.19082
patient		physician		0		1		k		k+1			100			 20			0.2		3	0.23913
patient		physician		0		1		k		k+1			100			 20			0.2		4	0.27778
patient		physician		0		1		k		k+1			100			 20			0.2		5	0.30435
patient		physician		0		1		k		k+1			100			 20			0.1		1	0.15942
patient		physician		0		1		k		k+1			100			 20			0.1		2	0.22947
patient		physician		0		1		k		k+1			100			 20			0.1		3	0.26329
patient		physician		0		1		k		k+1			100			 20			0.1		4	0.31643
patient		physician		0		1		k		k+1			100			 20			0.1		5	0.33333
patient		physician		0		1		k		k+1			100			 20			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			 20			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			 20			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			 20			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			 20			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			 50			1.0		1	0.08213
patient		physician		0		1		k		k+1			100			 50			1.0		2	0.11594
patient		physician		0		1		k		k+1			100			 50			1.0		3	0.14734
patient		physician		0		1		k		k+1			100			 50			1.0		4	0.18357
patient		physician		0		1		k		k+1			100			 50			1.0		5	0.20531
patient		physician		0		1		k		k+1			100			 50			0.9		1	0.07729
patient		physician		0		1		k		k+1			100			 50			0.9		2	0.11836
patient		physician		0		1		k		k+1			100			 50			0.9		3	0.14010
patient		physician		0		1		k		k+1			100			 50			0.9		4	0.17633
patient		physician		0		1		k		k+1			100			 50			0.9		5	0.19324
patient		physician		0		1		k		k+1			100			 50			0.8		1	0.07729
patient		physician		0		1		k		k+1			100			 50			0.8		2	0.11836
patient		physician		0		1		k		k+1			100			 50			0.8		3	0.14010
patient		physician		0		1		k		k+1			100			 50			0.8		4	0.17391
patient		physician		0		1		k		k+1			100			 50			0.8		5	0.19807
patient		physician		0		1		k		k+1			100			 50			0.7		1	0.07729
patient		physician		0		1		k		k+1			100			 50			0.7		2	0.11836
patient		physician		0		1		k		k+1			100			 50			0.7		3	0.14493
patient		physician		0		1		k		k+1			100			 50			0.7		4	0.17633
patient		physician		0		1		k		k+1			100			 50			0.7		5	0.20290
patient		physician		0		1		k		k+1			100			 50			0.6		1	0.08213
patient		physician		0		1		k		k+1			100			 50			0.6		2	0.11594
patient		physician		0		1		k		k+1			100			 50			0.6		3	0.14976
patient		physician		0		1		k		k+1			100			 50			0.6		4	0.17633
patient		physician		0		1		k		k+1			100			 50			0.6		5	0.20531
patient		physician		0		1		k		k+1			100			 50			0.5		1	0.08696
patient		physician		0		1		k		k+1			100			 50			0.5		2	0.11836
patient		physician		0		1		k		k+1			100			 50			0.5		3	0.15217
patient		physician		0		1		k		k+1			100			 50			0.5		4	0.18599
patient		physician		0		1		k		k+1			100			 50			0.5		5	0.21498
patient		physician		0		1		k		k+1			100			 50			0.4		1	0.08937
patient		physician		0		1		k		k+1			100			 50			0.4		2	0.13285
patient		physician		0		1		k		k+1			100			 50			0.4		3	0.16184
patient		physician		0		1		k		k+1			100			 50			0.4		4	0.20048
patient		physician		0		1		k		k+1			100			 50			0.4		5	0.21498
patient		physician		0		1		k		k+1			100			 50			0.3		1	0.09420
patient		physician		0		1		k		k+1			100			 50			0.3		2	0.14251
patient		physician		0		1		k		k+1			100			 50			0.3		3	0.16667
patient		physician		0		1		k		k+1			100			 50			0.3		4	0.19807
patient		physician		0		1		k		k+1			100			 50			0.3		5	0.22947
patient		physician		0		1		k		k+1			100			 50			0.2		1	0.10628
patient		physician		0		1		k		k+1			100			 50			0.2		2	0.15700
patient		physician		0		1		k		k+1			100			 50			0.2		3	0.20531
patient		physician		0		1		k		k+1			100			 50			0.2		4	0.23188
patient		physician		0		1		k		k+1			100			 50			0.2		5	0.28019
patient		physician		0		1		k		k+1			100			 50			0.1		1	0.13527
patient		physician		0		1		k		k+1			100			 50			0.1		2	0.21014
patient		physician		0		1		k		k+1			100			 50			0.1		3	0.24638
patient		physician		0		1		k		k+1			100			 50			0.1		4	0.28986
patient		physician		0		1		k		k+1			100			 50			0.1		5	0.31643
patient		physician		0		1		k		k+1			100			 50			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			 50			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			 50			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			 50			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			 50			0.0		5	0.36473
patient		physician		0		1		k		k+1			100			100			1.0		1	0.10386
patient		physician		0		1		k		k+1			100			100			1.0		2	0.14010
patient		physician		0		1		k		k+1			100			100			1.0		3	0.16425
patient		physician		0		1		k		k+1			100			100			1.0		4	0.18841
patient		physician		0		1		k		k+1			100			100			1.0		5	0.20773
patient		physician		0		1		k		k+1			100			100			0.9		1	0.09420
patient		physician		0		1		k		k+1			100			100			0.9		2	0.14010
patient		physician		0		1		k		k+1			100			100			0.9		3	0.16184
patient		physician		0		1		k		k+1			100			100			0.9		4	0.18357
patient		physician		0		1		k		k+1			100			100			0.9		5	0.20048
patient		physician		0		1		k		k+1			100			100			0.8		1	0.09903
patient		physician		0		1		k		k+1			100			100			0.8		2	0.14493
patient		physician		0		1		k		k+1			100			100			0.8		3	0.16184
patient		physician		0		1		k		k+1			100			100			0.8		4	0.18599
patient		physician		0		1		k		k+1			100			100			0.8		5	0.20531
patient		physician		0		1		k		k+1			100			100			0.7		1	0.09903
patient		physician		0		1		k		k+1			100			100			0.7		2	0.14493
patient		physician		0		1		k		k+1			100			100			0.7		3	0.16425
patient		physician		0		1		k		k+1			100			100			0.7		4	0.18357
patient		physician		0		1		k		k+1			100			100			0.7		5	0.20773
patient		physician		0		1		k		k+1			100			100			0.6		1	0.10145
patient		physician		0		1		k		k+1			100			100			0.6		2	0.14493
patient		physician		0		1		k		k+1			100			100			0.6		3	0.16425
patient		physician		0		1		k		k+1			100			100			0.6		4	0.18357
patient		physician		0		1		k		k+1			100			100			0.6		5	0.21256
patient		physician		0		1		k		k+1			100			100			0.5		1	0.10628
patient		physician		0		1		k		k+1			100			100			0.5		2	0.14976
patient		physician		0		1		k		k+1			100			100			0.5		3	0.16667
patient		physician		0		1		k		k+1			100			100			0.5		4	0.18841
patient		physician		0		1		k		k+1			100			100			0.5		5	0.22222
patient		physician		0		1		k		k+1			100			100			0.4		1	0.11111
patient		physician		0		1		k		k+1			100			100			0.4		2	0.16425
patient		physician		0		1		k		k+1			100			100			0.4		3	0.18357
patient		physician		0		1		k		k+1			100			100			0.4		4	0.19807
patient		physician		0		1		k		k+1			100			100			0.4		5	0.23913
patient		physician		0		1		k		k+1			100			100			0.3		1	0.11594
patient		physician		0		1		k		k+1			100			100			0.3		2	0.16425
patient		physician		0		1		k		k+1			100			100			0.3		3	0.18599
patient		physician		0		1		k		k+1			100			100			0.3		4	0.21256
patient		physician		0		1		k		k+1			100			100			0.3		5	0.24638
patient		physician		0		1		k		k+1			100			100			0.2		1	0.12077
patient		physician		0		1		k		k+1			100			100			0.2		2	0.17633
patient		physician		0		1		k		k+1			100			100			0.2		3	0.21014
patient		physician		0		1		k		k+1			100			100			0.2		4	0.23430
patient		physician		0		1		k		k+1			100			100			0.2		5	0.26570
patient		physician		0		1		k		k+1			100			100			0.1		1	0.14493
patient		physician		0		1		k		k+1			100			100			0.1		2	0.21256
patient		physician		0		1		k		k+1			100			100			0.1		3	0.24879
patient		physician		0		1		k		k+1			100			100			0.1		4	0.28502
patient		physician		0		1		k		k+1			100			100			0.1		5	0.30193
patient		physician		0		1		k		k+1			100			100			0.0		1	0.19324
patient		physician		0		1		k		k+1			100			100			0.0		2	0.27053
patient		physician		0		1		k		k+1			100			100			0.0		3	0.30435
patient		physician		0		1		k		k+1			100			100			0.0		4	0.33092
patient		physician		0		1		k		k+1			100			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			  1			1.0		1	0.09179
physician		patient		0		1		k		k+1			  1			  1			1.0		2	0.11594
physician		patient		0		1		k		k+1			  1			  1			1.0		3	0.13527
physician		patient		0		1		k		k+1			  1			  1			1.0		4	0.13527
physician		patient		0		1		k		k+1			  1			  1			1.0		5	0.13527
physician		patient		0		1		k		k+1			  1			  1			0.9		1	0.11594
physician		patient		0		1		k		k+1			  1			  1			0.9		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.9		3	0.28019
physician		patient		0		1		k		k+1			  1			  1			0.9		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.9		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.8		1	0.11594
physician		patient		0		1		k		k+1			  1			  1			0.8		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.8		3	0.28019
physician		patient		0		1		k		k+1			  1			  1			0.8		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.8		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.7		1	0.11594
physician		patient		0		1		k		k+1			  1			  1			0.7		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.7		3	0.28019
physician		patient		0		1		k		k+1			  1			  1			0.7		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.7		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.6		1	0.11594
physician		patient		0		1		k		k+1			  1			  1			0.6		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.6		3	0.28019
physician		patient		0		1		k		k+1			  1			  1			0.6		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.6		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.5		1	0.11594
physician		patient		0		1		k		k+1			  1			  1			0.5		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.5		3	0.28019
physician		patient		0		1		k		k+1			  1			  1			0.5		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.5		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.4		1	0.11594
physician		patient		0		1		k		k+1			  1			  1			0.4		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.4		3	0.28019
physician		patient		0		1		k		k+1			  1			  1			0.4		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.4		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.3		1	0.11836
physician		patient		0		1		k		k+1			  1			  1			0.3		2	0.20531
physician		patient		0		1		k		k+1			  1			  1			0.3		3	0.28502
physician		patient		0		1		k		k+1			  1			  1			0.3		4	0.32126
physician		patient		0		1		k		k+1			  1			  1			0.3		5	0.36232
physician		patient		0		1		k		k+1			  1			  1			0.2		1	0.12560
physician		patient		0		1		k		k+1			  1			  1			0.2		2	0.21256
physician		patient		0		1		k		k+1			  1			  1			0.2		3	0.28744
physician		patient		0		1		k		k+1			  1			  1			0.2		4	0.32367
physician		patient		0		1		k		k+1			  1			  1			0.2		5	0.36473
physician		patient		0		1		k		k+1			  1			  1			0.1		1	0.14493
physician		patient		0		1		k		k+1			  1			  1			0.1		2	0.22464
physician		patient		0		1		k		k+1			  1			  1			0.1		3	0.28502
physician		patient		0		1		k		k+1			  1			  1			0.1		4	0.32609
physician		patient		0		1		k		k+1			  1			  1			0.1		5	0.36473
physician		patient		0		1		k		k+1			  1			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			  2			1.0		1	0.11594
physician		patient		0		1		k		k+1			  1			  2			1.0		2	0.14734
physician		patient		0		1		k		k+1			  1			  2			1.0		3	0.16908
physician		patient		0		1		k		k+1			  1			  2			1.0		4	0.16908
physician		patient		0		1		k		k+1			  1			  2			1.0		5	0.16908
physician		patient		0		1		k		k+1			  1			  2			0.9		1	0.13527
physician		patient		0		1		k		k+1			  1			  2			0.9		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.9		3	0.29710
physician		patient		0		1		k		k+1			  1			  2			0.9		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.9		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.8		1	0.13527
physician		patient		0		1		k		k+1			  1			  2			0.8		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.8		3	0.29710
physician		patient		0		1		k		k+1			  1			  2			0.8		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.8		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.7		1	0.13527
physician		patient		0		1		k		k+1			  1			  2			0.7		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.7		3	0.29710
physician		patient		0		1		k		k+1			  1			  2			0.7		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.7		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.6		1	0.13527
physician		patient		0		1		k		k+1			  1			  2			0.6		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.6		3	0.29710
physician		patient		0		1		k		k+1			  1			  2			0.6		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.6		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.5		1	0.13527
physician		patient		0		1		k		k+1			  1			  2			0.5		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.5		3	0.29710
physician		patient		0		1		k		k+1			  1			  2			0.5		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.5		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.4		1	0.13527
physician		patient		0		1		k		k+1			  1			  2			0.4		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.4		3	0.29710
physician		patient		0		1		k		k+1			  1			  2			0.4		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.4		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.3		1	0.13768
physician		patient		0		1		k		k+1			  1			  2			0.3		2	0.22947
physician		patient		0		1		k		k+1			  1			  2			0.3		3	0.29952
physician		patient		0		1		k		k+1			  1			  2			0.3		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.3		5	0.36957
physician		patient		0		1		k		k+1			  1			  2			0.2		1	0.14251
physician		patient		0		1		k		k+1			  1			  2			0.2		2	0.23188
physician		patient		0		1		k		k+1			  1			  2			0.2		3	0.30193
physician		patient		0		1		k		k+1			  1			  2			0.2		4	0.33333
physician		patient		0		1		k		k+1			  1			  2			0.2		5	0.37198
physician		patient		0		1		k		k+1			  1			  2			0.1		1	0.15942
physician		patient		0		1		k		k+1			  1			  2			0.1		2	0.23913
physician		patient		0		1		k		k+1			  1			  2			0.1		3	0.29952
physician		patient		0		1		k		k+1			  1			  2			0.1		4	0.33575
physician		patient		0		1		k		k+1			  1			  2			0.1		5	0.37198
physician		patient		0		1		k		k+1			  1			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			  3			1.0		1	0.13285
physician		patient		0		1		k		k+1			  1			  3			1.0		2	0.16667
physician		patient		0		1		k		k+1			  1			  3			1.0		3	0.18599
physician		patient		0		1		k		k+1			  1			  3			1.0		4	0.18599
physician		patient		0		1		k		k+1			  1			  3			1.0		5	0.18599
physician		patient		0		1		k		k+1			  1			  3			0.9		1	0.14734
physician		patient		0		1		k		k+1			  1			  3			0.9		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.9		3	0.30676
physician		patient		0		1		k		k+1			  1			  3			0.9		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.9		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.8		1	0.14734
physician		patient		0		1		k		k+1			  1			  3			0.8		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.8		3	0.30676
physician		patient		0		1		k		k+1			  1			  3			0.8		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.8		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.7		1	0.14734
physician		patient		0		1		k		k+1			  1			  3			0.7		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.7		3	0.30676
physician		patient		0		1		k		k+1			  1			  3			0.7		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.7		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.6		1	0.14734
physician		patient		0		1		k		k+1			  1			  3			0.6		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.6		3	0.30676
physician		patient		0		1		k		k+1			  1			  3			0.6		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.6		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.5		1	0.14734
physician		patient		0		1		k		k+1			  1			  3			0.5		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.5		3	0.30676
physician		patient		0		1		k		k+1			  1			  3			0.5		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.5		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.4		1	0.14734
physician		patient		0		1		k		k+1			  1			  3			0.4		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.4		3	0.30676
physician		patient		0		1		k		k+1			  1			  3			0.4		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.4		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.3		1	0.14976
physician		patient		0		1		k		k+1			  1			  3			0.3		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.3		3	0.30918
physician		patient		0		1		k		k+1			  1			  3			0.3		4	0.34058
physician		patient		0		1		k		k+1			  1			  3			0.3		5	0.37923
physician		patient		0		1		k		k+1			  1			  3			0.2		1	0.14976
physician		patient		0		1		k		k+1			  1			  3			0.2		2	0.24638
physician		patient		0		1		k		k+1			  1			  3			0.2		3	0.31159
physician		patient		0		1		k		k+1			  1			  3			0.2		4	0.34300
physician		patient		0		1		k		k+1			  1			  3			0.2		5	0.38164
physician		patient		0		1		k		k+1			  1			  3			0.1		1	0.15942
physician		patient		0		1		k		k+1			  1			  3			0.1		2	0.25121
physician		patient		0		1		k		k+1			  1			  3			0.1		3	0.30918
physician		patient		0		1		k		k+1			  1			  3			0.1		4	0.34541
physician		patient		0		1		k		k+1			  1			  3			0.1		5	0.38164
physician		patient		0		1		k		k+1			  1			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			  4			1.0		1	0.13768
physician		patient		0		1		k		k+1			  1			  4			1.0		2	0.16908
physician		patient		0		1		k		k+1			  1			  4			1.0		3	0.19082
physician		patient		0		1		k		k+1			  1			  4			1.0		4	0.19082
physician		patient		0		1		k		k+1			  1			  4			1.0		5	0.19082
physician		patient		0		1		k		k+1			  1			  4			0.9		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.9		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.9		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.9		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.9		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.8		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.8		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.8		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.8		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.8		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.7		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.7		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.7		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.7		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.7		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.6		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.6		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.6		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.6		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.6		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.5		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.5		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.5		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.5		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.5		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.4		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.4		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.4		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.4		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.4		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.3		1	0.15217
physician		patient		0		1		k		k+1			  1			  4			0.3		2	0.24396
physician		patient		0		1		k		k+1			  1			  4			0.3		3	0.31884
physician		patient		0		1		k		k+1			  1			  4			0.3		4	0.34783
physician		patient		0		1		k		k+1			  1			  4			0.3		5	0.38647
physician		patient		0		1		k		k+1			  1			  4			0.2		1	0.14976
physician		patient		0		1		k		k+1			  1			  4			0.2		2	0.24638
physician		patient		0		1		k		k+1			  1			  4			0.2		3	0.31884
physician		patient		0		1		k		k+1			  1			  4			0.2		4	0.35024
physician		patient		0		1		k		k+1			  1			  4			0.2		5	0.38889
physician		patient		0		1		k		k+1			  1			  4			0.1		1	0.15942
physician		patient		0		1		k		k+1			  1			  4			0.1		2	0.25121
physician		patient		0		1		k		k+1			  1			  4			0.1		3	0.31643
physician		patient		0		1		k		k+1			  1			  4			0.1		4	0.35024
physician		patient		0		1		k		k+1			  1			  4			0.1		5	0.38889
physician		patient		0		1		k		k+1			  1			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			  5			1.0		1	0.14493
physician		patient		0		1		k		k+1			  1			  5			1.0		2	0.17874
physician		patient		0		1		k		k+1			  1			  5			1.0		3	0.19807
physician		patient		0		1		k		k+1			  1			  5			1.0		4	0.20048
physician		patient		0		1		k		k+1			  1			  5			1.0		5	0.20048
physician		patient		0		1		k		k+1			  1			  5			0.9		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.9		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.9		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.9		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.9		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.8		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.8		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.8		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.8		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.8		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.7		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.7		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.7		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.7		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.7		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.6		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.6		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.6		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.6		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.6		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.5		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.5		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.5		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.5		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.5		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.4		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.4		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.4		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.4		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.4		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.3		1	0.15700
physician		patient		0		1		k		k+1			  1			  5			0.3		2	0.25604
physician		patient		0		1		k		k+1			  1			  5			0.3		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.3		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.3		5	0.38889
physician		patient		0		1		k		k+1			  1			  5			0.2		1	0.15459
physician		patient		0		1		k		k+1			  1			  5			0.2		2	0.25845
physician		patient		0		1		k		k+1			  1			  5			0.2		3	0.32126
physician		patient		0		1		k		k+1			  1			  5			0.2		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.2		5	0.39130
physician		patient		0		1		k		k+1			  1			  5			0.1		1	0.16908
physician		patient		0		1		k		k+1			  1			  5			0.1		2	0.26329
physician		patient		0		1		k		k+1			  1			  5			0.1		3	0.31884
physician		patient		0		1		k		k+1			  1			  5			0.1		4	0.35266
physician		patient		0		1		k		k+1			  1			  5			0.1		5	0.39130
physician		patient		0		1		k		k+1			  1			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			 10			1.0		1	0.15217
physician		patient		0		1		k		k+1			  1			 10			1.0		2	0.18116
physician		patient		0		1		k		k+1			  1			 10			1.0		3	0.19324
physician		patient		0		1		k		k+1			  1			 10			1.0		4	0.20048
physician		patient		0		1		k		k+1			  1			 10			1.0		5	0.20048
physician		patient		0		1		k		k+1			  1			 10			0.9		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.9		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.9		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.9		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.9		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.8		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.8		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.8		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.8		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.8		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.7		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.7		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.7		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.7		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.7		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.6		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.6		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.6		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.6		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.6		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.5		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.5		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.5		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.5		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.5		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.4		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.4		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.4		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.4		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.4		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.3		1	0.16184
physician		patient		0		1		k		k+1			  1			 10			0.3		2	0.25604
physician		patient		0		1		k		k+1			  1			 10			0.3		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.3		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.3		5	0.37923
physician		patient		0		1		k		k+1			  1			 10			0.2		1	0.15942
physician		patient		0		1		k		k+1			  1			 10			0.2		2	0.25845
physician		patient		0		1		k		k+1			  1			 10			0.2		3	0.31159
physician		patient		0		1		k		k+1			  1			 10			0.2		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.2		5	0.38164
physician		patient		0		1		k		k+1			  1			 10			0.1		1	0.17391
physician		patient		0		1		k		k+1			  1			 10			0.1		2	0.26570
physician		patient		0		1		k		k+1			  1			 10			0.1		3	0.30918
physician		patient		0		1		k		k+1			  1			 10			0.1		4	0.35024
physician		patient		0		1		k		k+1			  1			 10			0.1		5	0.38406
physician		patient		0		1		k		k+1			  1			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			 20			1.0		1	0.16908
physician		patient		0		1		k		k+1			  1			 20			1.0		2	0.19565
physician		patient		0		1		k		k+1			  1			 20			1.0		3	0.21498
physician		patient		0		1		k		k+1			  1			 20			1.0		4	0.22705
physician		patient		0		1		k		k+1			  1			 20			1.0		5	0.22705
physician		patient		0		1		k		k+1			  1			 20			0.9		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.9		2	0.25845
physician		patient		0		1		k		k+1			  1			 20			0.9		3	0.31884
physician		patient		0		1		k		k+1			  1			 20			0.9		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.9		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.8		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.8		2	0.25845
physician		patient		0		1		k		k+1			  1			 20			0.8		3	0.31884
physician		patient		0		1		k		k+1			  1			 20			0.8		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.8		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.7		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.7		2	0.25845
physician		patient		0		1		k		k+1			  1			 20			0.7		3	0.31884
physician		patient		0		1		k		k+1			  1			 20			0.7		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.7		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.6		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.6		2	0.25845
physician		patient		0		1		k		k+1			  1			 20			0.6		3	0.31884
physician		patient		0		1		k		k+1			  1			 20			0.6		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.6		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.5		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.5		2	0.25604
physician		patient		0		1		k		k+1			  1			 20			0.5		3	0.31884
physician		patient		0		1		k		k+1			  1			 20			0.5		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.5		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.4		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.4		2	0.25604
physician		patient		0		1		k		k+1			  1			 20			0.4		3	0.31643
physician		patient		0		1		k		k+1			  1			 20			0.4		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.4		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.3		1	0.17874
physician		patient		0		1		k		k+1			  1			 20			0.3		2	0.25604
physician		patient		0		1		k		k+1			  1			 20			0.3		3	0.31401
physician		patient		0		1		k		k+1			  1			 20			0.3		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.3		5	0.39130
physician		patient		0		1		k		k+1			  1			 20			0.2		1	0.17633
physician		patient		0		1		k		k+1			  1			 20			0.2		2	0.25845
physician		patient		0		1		k		k+1			  1			 20			0.2		3	0.31643
physician		patient		0		1		k		k+1			  1			 20			0.2		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.2		5	0.39372
physician		patient		0		1		k		k+1			  1			 20			0.1		1	0.18841
physician		patient		0		1		k		k+1			  1			 20			0.1		2	0.26087
physician		patient		0		1		k		k+1			  1			 20			0.1		3	0.31884
physician		patient		0		1		k		k+1			  1			 20			0.1		4	0.35749
physician		patient		0		1		k		k+1			  1			 20			0.1		5	0.39614
physician		patient		0		1		k		k+1			  1			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			 50			1.0		1	0.15700
physician		patient		0		1		k		k+1			  1			 50			1.0		2	0.19082
physician		patient		0		1		k		k+1			  1			 50			1.0		3	0.20773
physician		patient		0		1		k		k+1			  1			 50			1.0		4	0.22222
physician		patient		0		1		k		k+1			  1			 50			1.0		5	0.23188
physician		patient		0		1		k		k+1			  1			 50			0.9		1	0.16425
physician		patient		0		1		k		k+1			  1			 50			0.9		2	0.25121
physician		patient		0		1		k		k+1			  1			 50			0.9		3	0.30918
physician		patient		0		1		k		k+1			  1			 50			0.9		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.9		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.8		1	0.16425
physician		patient		0		1		k		k+1			  1			 50			0.8		2	0.25121
physician		patient		0		1		k		k+1			  1			 50			0.8		3	0.30918
physician		patient		0		1		k		k+1			  1			 50			0.8		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.8		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.7		1	0.16425
physician		patient		0		1		k		k+1			  1			 50			0.7		2	0.25121
physician		patient		0		1		k		k+1			  1			 50			0.7		3	0.30918
physician		patient		0		1		k		k+1			  1			 50			0.7		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.7		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.6		1	0.16425
physician		patient		0		1		k		k+1			  1			 50			0.6		2	0.25121
physician		patient		0		1		k		k+1			  1			 50			0.6		3	0.30918
physician		patient		0		1		k		k+1			  1			 50			0.6		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.6		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.5		1	0.16425
physician		patient		0		1		k		k+1			  1			 50			0.5		2	0.24879
physician		patient		0		1		k		k+1			  1			 50			0.5		3	0.30918
physician		patient		0		1		k		k+1			  1			 50			0.5		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.5		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.4		1	0.16425
physician		patient		0		1		k		k+1			  1			 50			0.4		2	0.24879
physician		patient		0		1		k		k+1			  1			 50			0.4		3	0.30676
physician		patient		0		1		k		k+1			  1			 50			0.4		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.4		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.3		1	0.16667
physician		patient		0		1		k		k+1			  1			 50			0.3		2	0.25362
physician		patient		0		1		k		k+1			  1			 50			0.3		3	0.30435
physician		patient		0		1		k		k+1			  1			 50			0.3		4	0.35024
physician		patient		0		1		k		k+1			  1			 50			0.3		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.2		1	0.16667
physician		patient		0		1		k		k+1			  1			 50			0.2		2	0.26087
physician		patient		0		1		k		k+1			  1			 50			0.2		3	0.30676
physician		patient		0		1		k		k+1			  1			 50			0.2		4	0.35507
physician		patient		0		1		k		k+1			  1			 50			0.2		5	0.38647
physician		patient		0		1		k		k+1			  1			 50			0.1		1	0.18357
physician		patient		0		1		k		k+1			  1			 50			0.1		2	0.26570
physician		patient		0		1		k		k+1			  1			 50			0.1		3	0.30918
physician		patient		0		1		k		k+1			  1			 50			0.1		4	0.35507
physician		patient		0		1		k		k+1			  1			 50			0.1		5	0.38889
physician		patient		0		1		k		k+1			  1			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			  1			100			1.0		1	0.16425
physician		patient		0		1		k		k+1			  1			100			1.0		2	0.20531
physician		patient		0		1		k		k+1			  1			100			1.0		3	0.22947
physician		patient		0		1		k		k+1			  1			100			1.0		4	0.24155
physician		patient		0		1		k		k+1			  1			100			1.0		5	0.25362
physician		patient		0		1		k		k+1			  1			100			0.9		1	0.17150
physician		patient		0		1		k		k+1			  1			100			0.9		2	0.26087
physician		patient		0		1		k		k+1			  1			100			0.9		3	0.31884
physician		patient		0		1		k		k+1			  1			100			0.9		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.9		5	0.38406
physician		patient		0		1		k		k+1			  1			100			0.8		1	0.17150
physician		patient		0		1		k		k+1			  1			100			0.8		2	0.26087
physician		patient		0		1		k		k+1			  1			100			0.8		3	0.31884
physician		patient		0		1		k		k+1			  1			100			0.8		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.8		5	0.38406
physician		patient		0		1		k		k+1			  1			100			0.7		1	0.17150
physician		patient		0		1		k		k+1			  1			100			0.7		2	0.26087
physician		patient		0		1		k		k+1			  1			100			0.7		3	0.31884
physician		patient		0		1		k		k+1			  1			100			0.7		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.7		5	0.38406
physician		patient		0		1		k		k+1			  1			100			0.6		1	0.17150
physician		patient		0		1		k		k+1			  1			100			0.6		2	0.26087
physician		patient		0		1		k		k+1			  1			100			0.6		3	0.31884
physician		patient		0		1		k		k+1			  1			100			0.6		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.6		5	0.38406
physician		patient		0		1		k		k+1			  1			100			0.5		1	0.17150
physician		patient		0		1		k		k+1			  1			100			0.5		2	0.25845
physician		patient		0		1		k		k+1			  1			100			0.5		3	0.31884
physician		patient		0		1		k		k+1			  1			100			0.5		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.5		5	0.38406
physician		patient		0		1		k		k+1			  1			100			0.4		1	0.17150
physician		patient		0		1		k		k+1			  1			100			0.4		2	0.25845
physician		patient		0		1		k		k+1			  1			100			0.4		3	0.31643
physician		patient		0		1		k		k+1			  1			100			0.4		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.4		5	0.38406
physician		patient		0		1		k		k+1			  1			100			0.3		1	0.17391
physician		patient		0		1		k		k+1			  1			100			0.3		2	0.26329
physician		patient		0		1		k		k+1			  1			100			0.3		3	0.31643
physician		patient		0		1		k		k+1			  1			100			0.3		4	0.34783
physician		patient		0		1		k		k+1			  1			100			0.3		5	0.38647
physician		patient		0		1		k		k+1			  1			100			0.2		1	0.17391
physician		patient		0		1		k		k+1			  1			100			0.2		2	0.27295
physician		patient		0		1		k		k+1			  1			100			0.2		3	0.31884
physician		patient		0		1		k		k+1			  1			100			0.2		4	0.35266
physician		patient		0		1		k		k+1			  1			100			0.2		5	0.38647
physician		patient		0		1		k		k+1			  1			100			0.1		1	0.19324
physician		patient		0		1		k		k+1			  1			100			0.1		2	0.27536
physician		patient		0		1		k		k+1			  1			100			0.1		3	0.32367
physician		patient		0		1		k		k+1			  1			100			0.1		4	0.35024
physician		patient		0		1		k		k+1			  1			100			0.1		5	0.38647
physician		patient		0		1		k		k+1			  1			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			  1			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			  1			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			  1			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			  1			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			  1			1.0		1	0.07971
physician		patient		0		1		k		k+1			  2			  1			1.0		2	0.11111
physician		patient		0		1		k		k+1			  2			  1			1.0		3	0.14010
physician		patient		0		1		k		k+1			  2			  1			1.0		4	0.14734
physician		patient		0		1		k		k+1			  2			  1			1.0		5	0.15459
physician		patient		0		1		k		k+1			  2			  1			0.9		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.9		2	0.17391
physician		patient		0		1		k		k+1			  2			  1			0.9		3	0.24879
physician		patient		0		1		k		k+1			  2			  1			0.9		4	0.29952
physician		patient		0		1		k		k+1			  2			  1			0.9		5	0.34783
physician		patient		0		1		k		k+1			  2			  1			0.8		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.8		2	0.17391
physician		patient		0		1		k		k+1			  2			  1			0.8		3	0.24879
physician		patient		0		1		k		k+1			  2			  1			0.8		4	0.29952
physician		patient		0		1		k		k+1			  2			  1			0.8		5	0.34783
physician		patient		0		1		k		k+1			  2			  1			0.7		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.7		2	0.17391
physician		patient		0		1		k		k+1			  2			  1			0.7		3	0.24879
physician		patient		0		1		k		k+1			  2			  1			0.7		4	0.29952
physician		patient		0		1		k		k+1			  2			  1			0.7		5	0.34783
physician		patient		0		1		k		k+1			  2			  1			0.6		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.6		2	0.17391
physician		patient		0		1		k		k+1			  2			  1			0.6		3	0.24879
physician		patient		0		1		k		k+1			  2			  1			0.6		4	0.29952
physician		patient		0		1		k		k+1			  2			  1			0.6		5	0.34783
physician		patient		0		1		k		k+1			  2			  1			0.5		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.5		2	0.17391
physician		patient		0		1		k		k+1			  2			  1			0.5		3	0.24879
physician		patient		0		1		k		k+1			  2			  1			0.5		4	0.29952
physician		patient		0		1		k		k+1			  2			  1			0.5		5	0.34783
physician		patient		0		1		k		k+1			  2			  1			0.4		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.4		2	0.17391
physician		patient		0		1		k		k+1			  2			  1			0.4		3	0.24879
physician		patient		0		1		k		k+1			  2			  1			0.4		4	0.29952
physician		patient		0		1		k		k+1			  2			  1			0.4		5	0.34783
physician		patient		0		1		k		k+1			  2			  1			0.3		1	0.10386
physician		patient		0		1		k		k+1			  2			  1			0.3		2	0.18357
physician		patient		0		1		k		k+1			  2			  1			0.3		3	0.25362
physician		patient		0		1		k		k+1			  2			  1			0.3		4	0.30193
physician		patient		0		1		k		k+1			  2			  1			0.3		5	0.34541
physician		patient		0		1		k		k+1			  2			  1			0.2		1	0.10870
physician		patient		0		1		k		k+1			  2			  1			0.2		2	0.19082
physician		patient		0		1		k		k+1			  2			  1			0.2		3	0.26087
physician		patient		0		1		k		k+1			  2			  1			0.2		4	0.30676
physician		patient		0		1		k		k+1			  2			  1			0.2		5	0.34541
physician		patient		0		1		k		k+1			  2			  1			0.1		1	0.11594
physician		patient		0		1		k		k+1			  2			  1			0.1		2	0.21256
physician		patient		0		1		k		k+1			  2			  1			0.1		3	0.26812
physician		patient		0		1		k		k+1			  2			  1			0.1		4	0.30918
physician		patient		0		1		k		k+1			  2			  1			0.1		5	0.35507
physician		patient		0		1		k		k+1			  2			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			  2			1.0		1	0.11353
physician		patient		0		1		k		k+1			  2			  2			1.0		2	0.15700
physician		patient		0		1		k		k+1			  2			  2			1.0		3	0.18116
physician		patient		0		1		k		k+1			  2			  2			1.0		4	0.18116
physician		patient		0		1		k		k+1			  2			  2			1.0		5	0.19082
physician		patient		0		1		k		k+1			  2			  2			0.9		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.9		2	0.21739
physician		patient		0		1		k		k+1			  2			  2			0.9		3	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.9		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.9		5	0.35990
physician		patient		0		1		k		k+1			  2			  2			0.8		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.8		2	0.21739
physician		patient		0		1		k		k+1			  2			  2			0.8		3	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.8		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.8		5	0.35990
physician		patient		0		1		k		k+1			  2			  2			0.7		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.7		2	0.21739
physician		patient		0		1		k		k+1			  2			  2			0.7		3	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.7		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.7		5	0.35990
physician		patient		0		1		k		k+1			  2			  2			0.6		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.6		2	0.21739
physician		patient		0		1		k		k+1			  2			  2			0.6		3	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.6		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.6		5	0.35990
physician		patient		0		1		k		k+1			  2			  2			0.5		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.5		2	0.21739
physician		patient		0		1		k		k+1			  2			  2			0.5		3	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.5		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.5		5	0.35990
physician		patient		0		1		k		k+1			  2			  2			0.4		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.4		2	0.21739
physician		patient		0		1		k		k+1			  2			  2			0.4		3	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.4		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.4		5	0.35990
physician		patient		0		1		k		k+1			  2			  2			0.3		1	0.13285
physician		patient		0		1		k		k+1			  2			  2			0.3		2	0.22464
physician		patient		0		1		k		k+1			  2			  2			0.3		3	0.27295
physician		patient		0		1		k		k+1			  2			  2			0.3		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.3		5	0.35749
physician		patient		0		1		k		k+1			  2			  2			0.2		1	0.13527
physician		patient		0		1		k		k+1			  2			  2			0.2		2	0.22464
physician		patient		0		1		k		k+1			  2			  2			0.2		3	0.27778
physician		patient		0		1		k		k+1			  2			  2			0.2		4	0.31159
physician		patient		0		1		k		k+1			  2			  2			0.2		5	0.35749
physician		patient		0		1		k		k+1			  2			  2			0.1		1	0.14493
physician		patient		0		1		k		k+1			  2			  2			0.1		2	0.23430
physician		patient		0		1		k		k+1			  2			  2			0.1		3	0.28019
physician		patient		0		1		k		k+1			  2			  2			0.1		4	0.31884
physician		patient		0		1		k		k+1			  2			  2			0.1		5	0.36715
physician		patient		0		1		k		k+1			  2			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			  3			1.0		1	0.12077
physician		patient		0		1		k		k+1			  2			  3			1.0		2	0.16425
physician		patient		0		1		k		k+1			  2			  3			1.0		3	0.18599
physician		patient		0		1		k		k+1			  2			  3			1.0		4	0.18841
physician		patient		0		1		k		k+1			  2			  3			1.0		5	0.19565
physician		patient		0		1		k		k+1			  2			  3			0.9		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.9		2	0.21739
physician		patient		0		1		k		k+1			  2			  3			0.9		3	0.26570
physician		patient		0		1		k		k+1			  2			  3			0.9		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.9		5	0.35266
physician		patient		0		1		k		k+1			  2			  3			0.8		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.8		2	0.21739
physician		patient		0		1		k		k+1			  2			  3			0.8		3	0.26570
physician		patient		0		1		k		k+1			  2			  3			0.8		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.8		5	0.35266
physician		patient		0		1		k		k+1			  2			  3			0.7		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.7		2	0.21739
physician		patient		0		1		k		k+1			  2			  3			0.7		3	0.26570
physician		patient		0		1		k		k+1			  2			  3			0.7		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.7		5	0.35266
physician		patient		0		1		k		k+1			  2			  3			0.6		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.6		2	0.21739
physician		patient		0		1		k		k+1			  2			  3			0.6		3	0.26570
physician		patient		0		1		k		k+1			  2			  3			0.6		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.6		5	0.35266
physician		patient		0		1		k		k+1			  2			  3			0.5		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.5		2	0.21739
physician		patient		0		1		k		k+1			  2			  3			0.5		3	0.26570
physician		patient		0		1		k		k+1			  2			  3			0.5		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.5		5	0.35266
physician		patient		0		1		k		k+1			  2			  3			0.4		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.4		2	0.21739
physician		patient		0		1		k		k+1			  2			  3			0.4		3	0.26570
physician		patient		0		1		k		k+1			  2			  3			0.4		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.4		5	0.35266
physician		patient		0		1		k		k+1			  2			  3			0.3		1	0.13527
physician		patient		0		1		k		k+1			  2			  3			0.3		2	0.22705
physician		patient		0		1		k		k+1			  2			  3			0.3		3	0.26812
physician		patient		0		1		k		k+1			  2			  3			0.3		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.3		5	0.35024
physician		patient		0		1		k		k+1			  2			  3			0.2		1	0.13285
physician		patient		0		1		k		k+1			  2			  3			0.2		2	0.22705
physician		patient		0		1		k		k+1			  2			  3			0.2		3	0.27536
physician		patient		0		1		k		k+1			  2			  3			0.2		4	0.31401
physician		patient		0		1		k		k+1			  2			  3			0.2		5	0.35024
physician		patient		0		1		k		k+1			  2			  3			0.1		1	0.14010
physician		patient		0		1		k		k+1			  2			  3			0.1		2	0.23188
physician		patient		0		1		k		k+1			  2			  3			0.1		3	0.28019
physician		patient		0		1		k		k+1			  2			  3			0.1		4	0.31884
physician		patient		0		1		k		k+1			  2			  3			0.1		5	0.35990
physician		patient		0		1		k		k+1			  2			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			  4			1.0		1	0.12319
physician		patient		0		1		k		k+1			  2			  4			1.0		2	0.16425
physician		patient		0		1		k		k+1			  2			  4			1.0		3	0.19324
physician		patient		0		1		k		k+1			  2			  4			1.0		4	0.19565
physician		patient		0		1		k		k+1			  2			  4			1.0		5	0.20290
physician		patient		0		1		k		k+1			  2			  4			0.9		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.9		2	0.21014
physician		patient		0		1		k		k+1			  2			  4			0.9		3	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.9		4	0.31159
physician		patient		0		1		k		k+1			  2			  4			0.9		5	0.35749
physician		patient		0		1		k		k+1			  2			  4			0.8		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.8		2	0.21014
physician		patient		0		1		k		k+1			  2			  4			0.8		3	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.8		4	0.31159
physician		patient		0		1		k		k+1			  2			  4			0.8		5	0.35749
physician		patient		0		1		k		k+1			  2			  4			0.7		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.7		2	0.21014
physician		patient		0		1		k		k+1			  2			  4			0.7		3	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.7		4	0.31159
physician		patient		0		1		k		k+1			  2			  4			0.7		5	0.35749
physician		patient		0		1		k		k+1			  2			  4			0.6		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.6		2	0.21014
physician		patient		0		1		k		k+1			  2			  4			0.6		3	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.6		4	0.31159
physician		patient		0		1		k		k+1			  2			  4			0.6		5	0.35749
physician		patient		0		1		k		k+1			  2			  4			0.5		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.5		2	0.21014
physician		patient		0		1		k		k+1			  2			  4			0.5		3	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.5		4	0.31159
physician		patient		0		1		k		k+1			  2			  4			0.5		5	0.35749
physician		patient		0		1		k		k+1			  2			  4			0.4		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.4		2	0.21014
physician		patient		0		1		k		k+1			  2			  4			0.4		3	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.4		4	0.31401
physician		patient		0		1		k		k+1			  2			  4			0.4		5	0.35749
physician		patient		0		1		k		k+1			  2			  4			0.3		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.3		2	0.21739
physician		patient		0		1		k		k+1			  2			  4			0.3		3	0.27536
physician		patient		0		1		k		k+1			  2			  4			0.3		4	0.31401
physician		patient		0		1		k		k+1			  2			  4			0.3		5	0.35507
physician		patient		0		1		k		k+1			  2			  4			0.2		1	0.13527
physician		patient		0		1		k		k+1			  2			  4			0.2		2	0.21981
physician		patient		0		1		k		k+1			  2			  4			0.2		3	0.28261
physician		patient		0		1		k		k+1			  2			  4			0.2		4	0.31643
physician		patient		0		1		k		k+1			  2			  4			0.2		5	0.35507
physician		patient		0		1		k		k+1			  2			  4			0.1		1	0.14010
physician		patient		0		1		k		k+1			  2			  4			0.1		2	0.22464
physician		patient		0		1		k		k+1			  2			  4			0.1		3	0.28261
physician		patient		0		1		k		k+1			  2			  4			0.1		4	0.32126
physician		patient		0		1		k		k+1			  2			  4			0.1		5	0.35990
physician		patient		0		1		k		k+1			  2			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			  5			1.0		1	0.13285
physician		patient		0		1		k		k+1			  2			  5			1.0		2	0.17633
physician		patient		0		1		k		k+1			  2			  5			1.0		3	0.20048
physician		patient		0		1		k		k+1			  2			  5			1.0		4	0.20290
physician		patient		0		1		k		k+1			  2			  5			1.0		5	0.21014
physician		patient		0		1		k		k+1			  2			  5			0.9		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.9		2	0.22222
physician		patient		0		1		k		k+1			  2			  5			0.9		3	0.27778
physician		patient		0		1		k		k+1			  2			  5			0.9		4	0.31643
physician		patient		0		1		k		k+1			  2			  5			0.9		5	0.36715
physician		patient		0		1		k		k+1			  2			  5			0.8		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.8		2	0.22222
physician		patient		0		1		k		k+1			  2			  5			0.8		3	0.27778
physician		patient		0		1		k		k+1			  2			  5			0.8		4	0.31643
physician		patient		0		1		k		k+1			  2			  5			0.8		5	0.36715
physician		patient		0		1		k		k+1			  2			  5			0.7		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.7		2	0.22222
physician		patient		0		1		k		k+1			  2			  5			0.7		3	0.27778
physician		patient		0		1		k		k+1			  2			  5			0.7		4	0.31643
physician		patient		0		1		k		k+1			  2			  5			0.7		5	0.36715
physician		patient		0		1		k		k+1			  2			  5			0.6		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.6		2	0.22222
physician		patient		0		1		k		k+1			  2			  5			0.6		3	0.27778
physician		patient		0		1		k		k+1			  2			  5			0.6		4	0.31643
physician		patient		0		1		k		k+1			  2			  5			0.6		5	0.36715
physician		patient		0		1		k		k+1			  2			  5			0.5		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.5		2	0.22222
physician		patient		0		1		k		k+1			  2			  5			0.5		3	0.27778
physician		patient		0		1		k		k+1			  2			  5			0.5		4	0.31643
physician		patient		0		1		k		k+1			  2			  5			0.5		5	0.36715
physician		patient		0		1		k		k+1			  2			  5			0.4		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.4		2	0.22222
physician		patient		0		1		k		k+1			  2			  5			0.4		3	0.27778
physician		patient		0		1		k		k+1			  2			  5			0.4		4	0.31884
physician		patient		0		1		k		k+1			  2			  5			0.4		5	0.36715
physician		patient		0		1		k		k+1			  2			  5			0.3		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.3		2	0.22464
physician		patient		0		1		k		k+1			  2			  5			0.3		3	0.28019
physician		patient		0		1		k		k+1			  2			  5			0.3		4	0.32126
physician		patient		0		1		k		k+1			  2			  5			0.3		5	0.36473
physician		patient		0		1		k		k+1			  2			  5			0.2		1	0.14251
physician		patient		0		1		k		k+1			  2			  5			0.2		2	0.22464
physician		patient		0		1		k		k+1			  2			  5			0.2		3	0.28744
physician		patient		0		1		k		k+1			  2			  5			0.2		4	0.32367
physician		patient		0		1		k		k+1			  2			  5			0.2		5	0.36473
physician		patient		0		1		k		k+1			  2			  5			0.1		1	0.14976
physician		patient		0		1		k		k+1			  2			  5			0.1		2	0.23188
physician		patient		0		1		k		k+1			  2			  5			0.1		3	0.28502
physician		patient		0		1		k		k+1			  2			  5			0.1		4	0.32609
physician		patient		0		1		k		k+1			  2			  5			0.1		5	0.36957
physician		patient		0		1		k		k+1			  2			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			1.0		1	0.13285
physician		patient		0		1		k		k+1			  2			 10			1.0		2	0.17633
physician		patient		0		1		k		k+1			  2			 10			1.0		3	0.19565
physician		patient		0		1		k		k+1			  2			 10			1.0		4	0.20290
physician		patient		0		1		k		k+1			  2			 10			1.0		5	0.21014
physician		patient		0		1		k		k+1			  2			 10			0.9		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.9		2	0.21498
physician		patient		0		1		k		k+1			  2			 10			0.9		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.9		4	0.31159
physician		patient		0		1		k		k+1			  2			 10			0.9		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			0.8		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.8		2	0.21498
physician		patient		0		1		k		k+1			  2			 10			0.8		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.8		4	0.31159
physician		patient		0		1		k		k+1			  2			 10			0.8		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			0.7		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.7		2	0.21739
physician		patient		0		1		k		k+1			  2			 10			0.7		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.7		4	0.31159
physician		patient		0		1		k		k+1			  2			 10			0.7		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			0.6		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.6		2	0.21739
physician		patient		0		1		k		k+1			  2			 10			0.6		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.6		4	0.31159
physician		patient		0		1		k		k+1			  2			 10			0.6		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			0.5		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.5		2	0.21739
physician		patient		0		1		k		k+1			  2			 10			0.5		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.5		4	0.31159
physician		patient		0		1		k		k+1			  2			 10			0.5		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			0.4		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.4		2	0.21739
physician		patient		0		1		k		k+1			  2			 10			0.4		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.4		4	0.31159
physician		patient		0		1		k		k+1			  2			 10			0.4		5	0.36473
physician		patient		0		1		k		k+1			  2			 10			0.3		1	0.14010
physician		patient		0		1		k		k+1			  2			 10			0.3		2	0.22222
physician		patient		0		1		k		k+1			  2			 10			0.3		3	0.26812
physician		patient		0		1		k		k+1			  2			 10			0.3		4	0.31401
physician		patient		0		1		k		k+1			  2			 10			0.3		5	0.36232
physician		patient		0		1		k		k+1			  2			 10			0.2		1	0.13768
physician		patient		0		1		k		k+1			  2			 10			0.2		2	0.22464
physician		patient		0		1		k		k+1			  2			 10			0.2		3	0.27295
physician		patient		0		1		k		k+1			  2			 10			0.2		4	0.32126
physician		patient		0		1		k		k+1			  2			 10			0.2		5	0.36232
physician		patient		0		1		k		k+1			  2			 10			0.1		1	0.15217
physician		patient		0		1		k		k+1			  2			 10			0.1		2	0.24155
physician		patient		0		1		k		k+1			  2			 10			0.1		3	0.28019
physician		patient		0		1		k		k+1			  2			 10			0.1		4	0.33092
physician		patient		0		1		k		k+1			  2			 10			0.1		5	0.36715
physician		patient		0		1		k		k+1			  2			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			1.0		1	0.14734
physician		patient		0		1		k		k+1			  2			 20			1.0		2	0.18116
physician		patient		0		1		k		k+1			  2			 20			1.0		3	0.21256
physician		patient		0		1		k		k+1			  2			 20			1.0		4	0.23671
physician		patient		0		1		k		k+1			  2			 20			1.0		5	0.23913
physician		patient		0		1		k		k+1			  2			 20			0.9		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.9		2	0.21498
physician		patient		0		1		k		k+1			  2			 20			0.9		3	0.26570
physician		patient		0		1		k		k+1			  2			 20			0.9		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.9		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.8		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.8		2	0.21498
physician		patient		0		1		k		k+1			  2			 20			0.8		3	0.26570
physician		patient		0		1		k		k+1			  2			 20			0.8		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.8		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.7		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.7		2	0.21739
physician		patient		0		1		k		k+1			  2			 20			0.7		3	0.26570
physician		patient		0		1		k		k+1			  2			 20			0.7		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.7		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.6		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.6		2	0.21981
physician		patient		0		1		k		k+1			  2			 20			0.6		3	0.26570
physician		patient		0		1		k		k+1			  2			 20			0.6		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.6		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.5		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.5		2	0.21739
physician		patient		0		1		k		k+1			  2			 20			0.5		3	0.26570
physician		patient		0		1		k		k+1			  2			 20			0.5		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.5		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.4		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.4		2	0.21739
physician		patient		0		1		k		k+1			  2			 20			0.4		3	0.26329
physician		patient		0		1		k		k+1			  2			 20			0.4		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.4		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.3		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.3		2	0.21739
physician		patient		0		1		k		k+1			  2			 20			0.3		3	0.26329
physician		patient		0		1		k		k+1			  2			 20			0.3		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.3		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.2		1	0.15459
physician		patient		0		1		k		k+1			  2			 20			0.2		2	0.21981
physician		patient		0		1		k		k+1			  2			 20			0.2		3	0.26570
physician		patient		0		1		k		k+1			  2			 20			0.2		4	0.32609
physician		patient		0		1		k		k+1			  2			 20			0.2		5	0.36473
physician		patient		0		1		k		k+1			  2			 20			0.1		1	0.15700
physician		patient		0		1		k		k+1			  2			 20			0.1		2	0.22947
physician		patient		0		1		k		k+1			  2			 20			0.1		3	0.27536
physician		patient		0		1		k		k+1			  2			 20			0.1		4	0.33092
physician		patient		0		1		k		k+1			  2			 20			0.1		5	0.37440
physician		patient		0		1		k		k+1			  2			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			 50			1.0		1	0.14734
physician		patient		0		1		k		k+1			  2			 50			1.0		2	0.18841
physician		patient		0		1		k		k+1			  2			 50			1.0		3	0.21498
physician		patient		0		1		k		k+1			  2			 50			1.0		4	0.23671
physician		patient		0		1		k		k+1			  2			 50			1.0		5	0.24638
physician		patient		0		1		k		k+1			  2			 50			0.9		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.9		2	0.22222
physician		patient		0		1		k		k+1			  2			 50			0.9		3	0.26570
physician		patient		0		1		k		k+1			  2			 50			0.9		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.9		5	0.36232
physician		patient		0		1		k		k+1			  2			 50			0.8		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.8		2	0.22222
physician		patient		0		1		k		k+1			  2			 50			0.8		3	0.26570
physician		patient		0		1		k		k+1			  2			 50			0.8		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.8		5	0.36232
physician		patient		0		1		k		k+1			  2			 50			0.7		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.7		2	0.22222
physician		patient		0		1		k		k+1			  2			 50			0.7		3	0.26570
physician		patient		0		1		k		k+1			  2			 50			0.7		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.7		5	0.36232
physician		patient		0		1		k		k+1			  2			 50			0.6		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.6		2	0.22464
physician		patient		0		1		k		k+1			  2			 50			0.6		3	0.26570
physician		patient		0		1		k		k+1			  2			 50			0.6		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.6		5	0.36232
physician		patient		0		1		k		k+1			  2			 50			0.5		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.5		2	0.22222
physician		patient		0		1		k		k+1			  2			 50			0.5		3	0.26570
physician		patient		0		1		k		k+1			  2			 50			0.5		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.5		5	0.36232
physician		patient		0		1		k		k+1			  2			 50			0.4		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.4		2	0.22222
physician		patient		0		1		k		k+1			  2			 50			0.4		3	0.26329
physician		patient		0		1		k		k+1			  2			 50			0.4		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.4		5	0.36232
physician		patient		0		1		k		k+1			  2			 50			0.3		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.3		2	0.22222
physician		patient		0		1		k		k+1			  2			 50			0.3		3	0.26329
physician		patient		0		1		k		k+1			  2			 50			0.3		4	0.32367
physician		patient		0		1		k		k+1			  2			 50			0.3		5	0.36473
physician		patient		0		1		k		k+1			  2			 50			0.2		1	0.15459
physician		patient		0		1		k		k+1			  2			 50			0.2		2	0.22947
physician		patient		0		1		k		k+1			  2			 50			0.2		3	0.27053
physician		patient		0		1		k		k+1			  2			 50			0.2		4	0.33092
physician		patient		0		1		k		k+1			  2			 50			0.2		5	0.36473
physician		patient		0		1		k		k+1			  2			 50			0.1		1	0.15700
physician		patient		0		1		k		k+1			  2			 50			0.1		2	0.23671
physician		patient		0		1		k		k+1			  2			 50			0.1		3	0.28019
physician		patient		0		1		k		k+1			  2			 50			0.1		4	0.33333
physician		patient		0		1		k		k+1			  2			 50			0.1		5	0.37440
physician		patient		0		1		k		k+1			  2			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			  2			100			1.0		1	0.15459
physician		patient		0		1		k		k+1			  2			100			1.0		2	0.20048
physician		patient		0		1		k		k+1			  2			100			1.0		3	0.23671
physician		patient		0		1		k		k+1			  2			100			1.0		4	0.26570
physician		patient		0		1		k		k+1			  2			100			1.0		5	0.27778
physician		patient		0		1		k		k+1			  2			100			0.9		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.9		2	0.22705
physician		patient		0		1		k		k+1			  2			100			0.9		3	0.27778
physician		patient		0		1		k		k+1			  2			100			0.9		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.9		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.8		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.8		2	0.22705
physician		patient		0		1		k		k+1			  2			100			0.8		3	0.27778
physician		patient		0		1		k		k+1			  2			100			0.8		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.8		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.7		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.7		2	0.22705
physician		patient		0		1		k		k+1			  2			100			0.7		3	0.27778
physician		patient		0		1		k		k+1			  2			100			0.7		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.7		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.6		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.6		2	0.22705
physician		patient		0		1		k		k+1			  2			100			0.6		3	0.27778
physician		patient		0		1		k		k+1			  2			100			0.6		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.6		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.5		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.5		2	0.22464
physician		patient		0		1		k		k+1			  2			100			0.5		3	0.27778
physician		patient		0		1		k		k+1			  2			100			0.5		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.5		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.4		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.4		2	0.22464
physician		patient		0		1		k		k+1			  2			100			0.4		3	0.27536
physician		patient		0		1		k		k+1			  2			100			0.4		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.4		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.3		1	0.16184
physician		patient		0		1		k		k+1			  2			100			0.3		2	0.22705
physician		patient		0		1		k		k+1			  2			100			0.3		3	0.27536
physician		patient		0		1		k		k+1			  2			100			0.3		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.3		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.2		1	0.15942
physician		patient		0		1		k		k+1			  2			100			0.2		2	0.23188
physician		patient		0		1		k		k+1			  2			100			0.2		3	0.28502
physician		patient		0		1		k		k+1			  2			100			0.2		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.2		5	0.36715
physician		patient		0		1		k		k+1			  2			100			0.1		1	0.15942
physician		patient		0		1		k		k+1			  2			100			0.1		2	0.23913
physician		patient		0		1		k		k+1			  2			100			0.1		3	0.29469
physician		patient		0		1		k		k+1			  2			100			0.1		4	0.34058
physician		patient		0		1		k		k+1			  2			100			0.1		5	0.38164
physician		patient		0		1		k		k+1			  2			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			  2			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			  2			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			  2			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			  2			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			  1			1.0		1	0.07729
physician		patient		0		1		k		k+1			  3			  1			1.0		2	0.10870
physician		patient		0		1		k		k+1			  3			  1			1.0		3	0.13768
physician		patient		0		1		k		k+1			  3			  1			1.0		4	0.14734
physician		patient		0		1		k		k+1			  3			  1			1.0		5	0.14976
physician		patient		0		1		k		k+1			  3			  1			0.9		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.9		2	0.16908
physician		patient		0		1		k		k+1			  3			  1			0.9		3	0.23188
physician		patient		0		1		k		k+1			  3			  1			0.9		4	0.28019
physician		patient		0		1		k		k+1			  3			  1			0.9		5	0.32126
physician		patient		0		1		k		k+1			  3			  1			0.8		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.8		2	0.16908
physician		patient		0		1		k		k+1			  3			  1			0.8		3	0.23188
physician		patient		0		1		k		k+1			  3			  1			0.8		4	0.28019
physician		patient		0		1		k		k+1			  3			  1			0.8		5	0.32126
physician		patient		0		1		k		k+1			  3			  1			0.7		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.7		2	0.16908
physician		patient		0		1		k		k+1			  3			  1			0.7		3	0.23188
physician		patient		0		1		k		k+1			  3			  1			0.7		4	0.28019
physician		patient		0		1		k		k+1			  3			  1			0.7		5	0.32126
physician		patient		0		1		k		k+1			  3			  1			0.6		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.6		2	0.16908
physician		patient		0		1		k		k+1			  3			  1			0.6		3	0.23188
physician		patient		0		1		k		k+1			  3			  1			0.6		4	0.28019
physician		patient		0		1		k		k+1			  3			  1			0.6		5	0.32126
physician		patient		0		1		k		k+1			  3			  1			0.5		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.5		2	0.16908
physician		patient		0		1		k		k+1			  3			  1			0.5		3	0.23188
physician		patient		0		1		k		k+1			  3			  1			0.5		4	0.28019
physician		patient		0		1		k		k+1			  3			  1			0.5		5	0.32126
physician		patient		0		1		k		k+1			  3			  1			0.4		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.4		2	0.16908
physician		patient		0		1		k		k+1			  3			  1			0.4		3	0.23188
physician		patient		0		1		k		k+1			  3			  1			0.4		4	0.28019
physician		patient		0		1		k		k+1			  3			  1			0.4		5	0.32126
physician		patient		0		1		k		k+1			  3			  1			0.3		1	0.10145
physician		patient		0		1		k		k+1			  3			  1			0.3		2	0.17150
physician		patient		0		1		k		k+1			  3			  1			0.3		3	0.24155
physician		patient		0		1		k		k+1			  3			  1			0.3		4	0.28261
physician		patient		0		1		k		k+1			  3			  1			0.3		5	0.32367
physician		patient		0		1		k		k+1			  3			  1			0.2		1	0.10628
physician		patient		0		1		k		k+1			  3			  1			0.2		2	0.17874
physician		patient		0		1		k		k+1			  3			  1			0.2		3	0.24396
physician		patient		0		1		k		k+1			  3			  1			0.2		4	0.28744
physician		patient		0		1		k		k+1			  3			  1			0.2		5	0.32850
physician		patient		0		1		k		k+1			  3			  1			0.1		1	0.11111
physician		patient		0		1		k		k+1			  3			  1			0.1		2	0.19565
physician		patient		0		1		k		k+1			  3			  1			0.1		3	0.25604
physician		patient		0		1		k		k+1			  3			  1			0.1		4	0.30193
physician		patient		0		1		k		k+1			  3			  1			0.1		5	0.33816
physician		patient		0		1		k		k+1			  3			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			  2			1.0		1	0.10628
physician		patient		0		1		k		k+1			  3			  2			1.0		2	0.14493
physician		patient		0		1		k		k+1			  3			  2			1.0		3	0.17874
physician		patient		0		1		k		k+1			  3			  2			1.0		4	0.18116
physician		patient		0		1		k		k+1			  3			  2			1.0		5	0.18599
physician		patient		0		1		k		k+1			  3			  2			0.9		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.9		2	0.20290
physician		patient		0		1		k		k+1			  3			  2			0.9		3	0.25604
physician		patient		0		1		k		k+1			  3			  2			0.9		4	0.28744
physician		patient		0		1		k		k+1			  3			  2			0.9		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.8		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.8		2	0.20290
physician		patient		0		1		k		k+1			  3			  2			0.8		3	0.25604
physician		patient		0		1		k		k+1			  3			  2			0.8		4	0.28744
physician		patient		0		1		k		k+1			  3			  2			0.8		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.7		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.7		2	0.20290
physician		patient		0		1		k		k+1			  3			  2			0.7		3	0.25604
physician		patient		0		1		k		k+1			  3			  2			0.7		4	0.28744
physician		patient		0		1		k		k+1			  3			  2			0.7		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.6		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.6		2	0.20290
physician		patient		0		1		k		k+1			  3			  2			0.6		3	0.25604
physician		patient		0		1		k		k+1			  3			  2			0.6		4	0.28744
physician		patient		0		1		k		k+1			  3			  2			0.6		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.5		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.5		2	0.20290
physician		patient		0		1		k		k+1			  3			  2			0.5		3	0.25604
physician		patient		0		1		k		k+1			  3			  2			0.5		4	0.28744
physician		patient		0		1		k		k+1			  3			  2			0.5		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.4		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.4		2	0.20290
physician		patient		0		1		k		k+1			  3			  2			0.4		3	0.25604
physician		patient		0		1		k		k+1			  3			  2			0.4		4	0.28744
physician		patient		0		1		k		k+1			  3			  2			0.4		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.3		1	0.12560
physician		patient		0		1		k		k+1			  3			  2			0.3		2	0.20773
physician		patient		0		1		k		k+1			  3			  2			0.3		3	0.26087
physician		patient		0		1		k		k+1			  3			  2			0.3		4	0.28986
physician		patient		0		1		k		k+1			  3			  2			0.3		5	0.32850
physician		patient		0		1		k		k+1			  3			  2			0.2		1	0.12802
physician		patient		0		1		k		k+1			  3			  2			0.2		2	0.20773
physician		patient		0		1		k		k+1			  3			  2			0.2		3	0.26087
physician		patient		0		1		k		k+1			  3			  2			0.2		4	0.29227
physician		patient		0		1		k		k+1			  3			  2			0.2		5	0.33092
physician		patient		0		1		k		k+1			  3			  2			0.1		1	0.12802
physician		patient		0		1		k		k+1			  3			  2			0.1		2	0.21498
physician		patient		0		1		k		k+1			  3			  2			0.1		3	0.27053
physician		patient		0		1		k		k+1			  3			  2			0.1		4	0.30676
physician		patient		0		1		k		k+1			  3			  2			0.1		5	0.34300
physician		patient		0		1		k		k+1			  3			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			  3			1.0		1	0.11353
physician		patient		0		1		k		k+1			  3			  3			1.0		2	0.16184
physician		patient		0		1		k		k+1			  3			  3			1.0		3	0.19082
physician		patient		0		1		k		k+1			  3			  3			1.0		4	0.19324
physician		patient		0		1		k		k+1			  3			  3			1.0		5	0.20048
physician		patient		0		1		k		k+1			  3			  3			0.9		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.9		2	0.21256
physician		patient		0		1		k		k+1			  3			  3			0.9		3	0.25604
physician		patient		0		1		k		k+1			  3			  3			0.9		4	0.29710
physician		patient		0		1		k		k+1			  3			  3			0.9		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.8		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.8		2	0.21256
physician		patient		0		1		k		k+1			  3			  3			0.8		3	0.25604
physician		patient		0		1		k		k+1			  3			  3			0.8		4	0.29710
physician		patient		0		1		k		k+1			  3			  3			0.8		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.7		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.7		2	0.21256
physician		patient		0		1		k		k+1			  3			  3			0.7		3	0.25604
physician		patient		0		1		k		k+1			  3			  3			0.7		4	0.29710
physician		patient		0		1		k		k+1			  3			  3			0.7		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.6		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.6		2	0.21256
physician		patient		0		1		k		k+1			  3			  3			0.6		3	0.25604
physician		patient		0		1		k		k+1			  3			  3			0.6		4	0.29710
physician		patient		0		1		k		k+1			  3			  3			0.6		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.5		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.5		2	0.21256
physician		patient		0		1		k		k+1			  3			  3			0.5		3	0.25604
physician		patient		0		1		k		k+1			  3			  3			0.5		4	0.29710
physician		patient		0		1		k		k+1			  3			  3			0.5		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.4		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.4		2	0.21256
physician		patient		0		1		k		k+1			  3			  3			0.4		3	0.25604
physician		patient		0		1		k		k+1			  3			  3			0.4		4	0.29710
physician		patient		0		1		k		k+1			  3			  3			0.4		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.3		1	0.12802
physician		patient		0		1		k		k+1			  3			  3			0.3		2	0.21739
physician		patient		0		1		k		k+1			  3			  3			0.3		3	0.26087
physician		patient		0		1		k		k+1			  3			  3			0.3		4	0.29952
physician		patient		0		1		k		k+1			  3			  3			0.3		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.2		1	0.12560
physician		patient		0		1		k		k+1			  3			  3			0.2		2	0.21739
physician		patient		0		1		k		k+1			  3			  3			0.2		3	0.26570
physician		patient		0		1		k		k+1			  3			  3			0.2		4	0.30193
physician		patient		0		1		k		k+1			  3			  3			0.2		5	0.33333
physician		patient		0		1		k		k+1			  3			  3			0.1		1	0.12560
physician		patient		0		1		k		k+1			  3			  3			0.1		2	0.22222
physician		patient		0		1		k		k+1			  3			  3			0.1		3	0.27295
physician		patient		0		1		k		k+1			  3			  3			0.1		4	0.30918
physician		patient		0		1		k		k+1			  3			  3			0.1		5	0.34783
physician		patient		0		1		k		k+1			  3			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			  4			1.0		1	0.11836
physician		patient		0		1		k		k+1			  3			  4			1.0		2	0.16425
physician		patient		0		1		k		k+1			  3			  4			1.0		3	0.19324
physician		patient		0		1		k		k+1			  3			  4			1.0		4	0.19807
physician		patient		0		1		k		k+1			  3			  4			1.0		5	0.20290
physician		patient		0		1		k		k+1			  3			  4			0.9		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.9		2	0.20773
physician		patient		0		1		k		k+1			  3			  4			0.9		3	0.25362
physician		patient		0		1		k		k+1			  3			  4			0.9		4	0.29710
physician		patient		0		1		k		k+1			  3			  4			0.9		5	0.32609
physician		patient		0		1		k		k+1			  3			  4			0.8		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.8		2	0.20773
physician		patient		0		1		k		k+1			  3			  4			0.8		3	0.25362
physician		patient		0		1		k		k+1			  3			  4			0.8		4	0.29710
physician		patient		0		1		k		k+1			  3			  4			0.8		5	0.32609
physician		patient		0		1		k		k+1			  3			  4			0.7		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.7		2	0.20773
physician		patient		0		1		k		k+1			  3			  4			0.7		3	0.25362
physician		patient		0		1		k		k+1			  3			  4			0.7		4	0.29710
physician		patient		0		1		k		k+1			  3			  4			0.7		5	0.32609
physician		patient		0		1		k		k+1			  3			  4			0.6		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.6		2	0.20773
physician		patient		0		1		k		k+1			  3			  4			0.6		3	0.25362
physician		patient		0		1		k		k+1			  3			  4			0.6		4	0.29710
physician		patient		0		1		k		k+1			  3			  4			0.6		5	0.32609
physician		patient		0		1		k		k+1			  3			  4			0.5		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.5		2	0.20773
physician		patient		0		1		k		k+1			  3			  4			0.5		3	0.25362
physician		patient		0		1		k		k+1			  3			  4			0.5		4	0.29710
physician		patient		0		1		k		k+1			  3			  4			0.5		5	0.32609
physician		patient		0		1		k		k+1			  3			  4			0.4		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.4		2	0.20773
physician		patient		0		1		k		k+1			  3			  4			0.4		3	0.25362
physician		patient		0		1		k		k+1			  3			  4			0.4		4	0.29710
physician		patient		0		1		k		k+1			  3			  4			0.4		5	0.32850
physician		patient		0		1		k		k+1			  3			  4			0.3		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.3		2	0.21256
physician		patient		0		1		k		k+1			  3			  4			0.3		3	0.25604
physician		patient		0		1		k		k+1			  3			  4			0.3		4	0.29952
physician		patient		0		1		k		k+1			  3			  4			0.3		5	0.33092
physician		patient		0		1		k		k+1			  3			  4			0.2		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.2		2	0.21014
physician		patient		0		1		k		k+1			  3			  4			0.2		3	0.26812
physician		patient		0		1		k		k+1			  3			  4			0.2		4	0.30193
physician		patient		0		1		k		k+1			  3			  4			0.2		5	0.33092
physician		patient		0		1		k		k+1			  3			  4			0.1		1	0.13043
physician		patient		0		1		k		k+1			  3			  4			0.1		2	0.21498
physician		patient		0		1		k		k+1			  3			  4			0.1		3	0.27536
physician		patient		0		1		k		k+1			  3			  4			0.1		4	0.30676
physician		patient		0		1		k		k+1			  3			  4			0.1		5	0.34541
physician		patient		0		1		k		k+1			  3			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			  5			1.0		1	0.12319
physician		patient		0		1		k		k+1			  3			  5			1.0		2	0.17150
physician		patient		0		1		k		k+1			  3			  5			1.0		3	0.20048
physician		patient		0		1		k		k+1			  3			  5			1.0		4	0.20773
physician		patient		0		1		k		k+1			  3			  5			1.0		5	0.21498
physician		patient		0		1		k		k+1			  3			  5			0.9		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.9		2	0.21256
physician		patient		0		1		k		k+1			  3			  5			0.9		3	0.26329
physician		patient		0		1		k		k+1			  3			  5			0.9		4	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.9		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.8		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.8		2	0.21256
physician		patient		0		1		k		k+1			  3			  5			0.8		3	0.26329
physician		patient		0		1		k		k+1			  3			  5			0.8		4	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.8		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.7		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.7		2	0.21256
physician		patient		0		1		k		k+1			  3			  5			0.7		3	0.26329
physician		patient		0		1		k		k+1			  3			  5			0.7		4	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.7		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.6		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.6		2	0.21256
physician		patient		0		1		k		k+1			  3			  5			0.6		3	0.26329
physician		patient		0		1		k		k+1			  3			  5			0.6		4	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.6		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.5		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.5		2	0.21256
physician		patient		0		1		k		k+1			  3			  5			0.5		3	0.26329
physician		patient		0		1		k		k+1			  3			  5			0.5		4	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.5		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.4		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.4		2	0.21014
physician		patient		0		1		k		k+1			  3			  5			0.4		3	0.26329
physician		patient		0		1		k		k+1			  3			  5			0.4		4	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.4		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.3		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.3		2	0.21498
physician		patient		0		1		k		k+1			  3			  5			0.3		3	0.26570
physician		patient		0		1		k		k+1			  3			  5			0.3		4	0.30676
physician		patient		0		1		k		k+1			  3			  5			0.3		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.2		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.2		2	0.21256
physician		patient		0		1		k		k+1			  3			  5			0.2		3	0.27053
physician		patient		0		1		k		k+1			  3			  5			0.2		4	0.30676
physician		patient		0		1		k		k+1			  3			  5			0.2		5	0.33816
physician		patient		0		1		k		k+1			  3			  5			0.1		1	0.13285
physician		patient		0		1		k		k+1			  3			  5			0.1		2	0.21981
physician		patient		0		1		k		k+1			  3			  5			0.1		3	0.27536
physician		patient		0		1		k		k+1			  3			  5			0.1		4	0.30676
physician		patient		0		1		k		k+1			  3			  5			0.1		5	0.35266
physician		patient		0		1		k		k+1			  3			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			 10			1.0		1	0.12319
physician		patient		0		1		k		k+1			  3			 10			1.0		2	0.17150
physician		patient		0		1		k		k+1			  3			 10			1.0		3	0.19324
physician		patient		0		1		k		k+1			  3			 10			1.0		4	0.20290
physician		patient		0		1		k		k+1			  3			 10			1.0		5	0.21498
physician		patient		0		1		k		k+1			  3			 10			0.9		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.9		2	0.20531
physician		patient		0		1		k		k+1			  3			 10			0.9		3	0.24879
physician		patient		0		1		k		k+1			  3			 10			0.9		4	0.28502
physician		patient		0		1		k		k+1			  3			 10			0.9		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.8		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.8		2	0.20531
physician		patient		0		1		k		k+1			  3			 10			0.8		3	0.24879
physician		patient		0		1		k		k+1			  3			 10			0.8		4	0.28502
physician		patient		0		1		k		k+1			  3			 10			0.8		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.7		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.7		2	0.20531
physician		patient		0		1		k		k+1			  3			 10			0.7		3	0.24879
physician		patient		0		1		k		k+1			  3			 10			0.7		4	0.28744
physician		patient		0		1		k		k+1			  3			 10			0.7		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.6		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.6		2	0.20531
physician		patient		0		1		k		k+1			  3			 10			0.6		3	0.24879
physician		patient		0		1		k		k+1			  3			 10			0.6		4	0.28744
physician		patient		0		1		k		k+1			  3			 10			0.6		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.5		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.5		2	0.20531
physician		patient		0		1		k		k+1			  3			 10			0.5		3	0.24879
physician		patient		0		1		k		k+1			  3			 10			0.5		4	0.28744
physician		patient		0		1		k		k+1			  3			 10			0.5		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.4		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.4		2	0.20531
physician		patient		0		1		k		k+1			  3			 10			0.4		3	0.24879
physician		patient		0		1		k		k+1			  3			 10			0.4		4	0.28744
physician		patient		0		1		k		k+1			  3			 10			0.4		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.3		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.3		2	0.20773
physician		patient		0		1		k		k+1			  3			 10			0.3		3	0.25362
physician		patient		0		1		k		k+1			  3			 10			0.3		4	0.28986
physician		patient		0		1		k		k+1			  3			 10			0.3		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.2		1	0.13043
physician		patient		0		1		k		k+1			  3			 10			0.2		2	0.20773
physician		patient		0		1		k		k+1			  3			 10			0.2		3	0.26087
physician		patient		0		1		k		k+1			  3			 10			0.2		4	0.29469
physician		patient		0		1		k		k+1			  3			 10			0.2		5	0.33816
physician		patient		0		1		k		k+1			  3			 10			0.1		1	0.13285
physician		patient		0		1		k		k+1			  3			 10			0.1		2	0.21981
physician		patient		0		1		k		k+1			  3			 10			0.1		3	0.26812
physician		patient		0		1		k		k+1			  3			 10			0.1		4	0.30193
physician		patient		0		1		k		k+1			  3			 10			0.1		5	0.35749
physician		patient		0		1		k		k+1			  3			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			 20			1.0		1	0.14251
physician		patient		0		1		k		k+1			  3			 20			1.0		2	0.17874
physician		patient		0		1		k		k+1			  3			 20			1.0		3	0.20773
physician		patient		0		1		k		k+1			  3			 20			1.0		4	0.22464
physician		patient		0		1		k		k+1			  3			 20			1.0		5	0.23671
physician		patient		0		1		k		k+1			  3			 20			0.9		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.9		2	0.20531
physician		patient		0		1		k		k+1			  3			 20			0.9		3	0.25121
physician		patient		0		1		k		k+1			  3			 20			0.9		4	0.28502
physician		patient		0		1		k		k+1			  3			 20			0.9		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.8		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.8		2	0.20531
physician		patient		0		1		k		k+1			  3			 20			0.8		3	0.25121
physician		patient		0		1		k		k+1			  3			 20			0.8		4	0.28502
physician		patient		0		1		k		k+1			  3			 20			0.8		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.7		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.7		2	0.20531
physician		patient		0		1		k		k+1			  3			 20			0.7		3	0.25121
physician		patient		0		1		k		k+1			  3			 20			0.7		4	0.28502
physician		patient		0		1		k		k+1			  3			 20			0.7		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.6		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.6		2	0.20531
physician		patient		0		1		k		k+1			  3			 20			0.6		3	0.25121
physician		patient		0		1		k		k+1			  3			 20			0.6		4	0.28502
physician		patient		0		1		k		k+1			  3			 20			0.6		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.5		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.5		2	0.20531
physician		patient		0		1		k		k+1			  3			 20			0.5		3	0.24879
physician		patient		0		1		k		k+1			  3			 20			0.5		4	0.28502
physician		patient		0		1		k		k+1			  3			 20			0.5		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.4		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.4		2	0.20773
physician		patient		0		1		k		k+1			  3			 20			0.4		3	0.24879
physician		patient		0		1		k		k+1			  3			 20			0.4		4	0.28261
physician		patient		0		1		k		k+1			  3			 20			0.4		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.3		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.3		2	0.20773
physician		patient		0		1		k		k+1			  3			 20			0.3		3	0.24879
physician		patient		0		1		k		k+1			  3			 20			0.3		4	0.28261
physician		patient		0		1		k		k+1			  3			 20			0.3		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.2		1	0.15217
physician		patient		0		1		k		k+1			  3			 20			0.2		2	0.20773
physician		patient		0		1		k		k+1			  3			 20			0.2		3	0.25604
physician		patient		0		1		k		k+1			  3			 20			0.2		4	0.28744
physician		patient		0		1		k		k+1			  3			 20			0.2		5	0.33816
physician		patient		0		1		k		k+1			  3			 20			0.1		1	0.14976
physician		patient		0		1		k		k+1			  3			 20			0.1		2	0.21981
physician		patient		0		1		k		k+1			  3			 20			0.1		3	0.26570
physician		patient		0		1		k		k+1			  3			 20			0.1		4	0.29227
physician		patient		0		1		k		k+1			  3			 20			0.1		5	0.35266
physician		patient		0		1		k		k+1			  3			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			 50			1.0		1	0.14734
physician		patient		0		1		k		k+1			  3			 50			1.0		2	0.19082
physician		patient		0		1		k		k+1			  3			 50			1.0		3	0.22464
physician		patient		0		1		k		k+1			  3			 50			1.0		4	0.24879
physician		patient		0		1		k		k+1			  3			 50			1.0		5	0.26087
physician		patient		0		1		k		k+1			  3			 50			0.9		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.9		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.9		3	0.25362
physician		patient		0		1		k		k+1			  3			 50			0.9		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.9		5	0.35266
physician		patient		0		1		k		k+1			  3			 50			0.8		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.8		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.8		3	0.25362
physician		patient		0		1		k		k+1			  3			 50			0.8		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.8		5	0.35266
physician		patient		0		1		k		k+1			  3			 50			0.7		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.7		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.7		3	0.25362
physician		patient		0		1		k		k+1			  3			 50			0.7		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.7		5	0.35266
physician		patient		0		1		k		k+1			  3			 50			0.6		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.6		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.6		3	0.25604
physician		patient		0		1		k		k+1			  3			 50			0.6		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.6		5	0.35266
physician		patient		0		1		k		k+1			  3			 50			0.5		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.5		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.5		3	0.25604
physician		patient		0		1		k		k+1			  3			 50			0.5		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.5		5	0.35266
physician		patient		0		1		k		k+1			  3			 50			0.4		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.4		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.4		3	0.25604
physician		patient		0		1		k		k+1			  3			 50			0.4		4	0.31159
physician		patient		0		1		k		k+1			  3			 50			0.4		5	0.35266
physician		patient		0		1		k		k+1			  3			 50			0.3		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.3		2	0.21498
physician		patient		0		1		k		k+1			  3			 50			0.3		3	0.25604
physician		patient		0		1		k		k+1			  3			 50			0.3		4	0.31159
physician		patient		0		1		k		k+1			  3			 50			0.3		5	0.35507
physician		patient		0		1		k		k+1			  3			 50			0.2		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.2		2	0.21981
physician		patient		0		1		k		k+1			  3			 50			0.2		3	0.26329
physician		patient		0		1		k		k+1			  3			 50			0.2		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.2		5	0.35507
physician		patient		0		1		k		k+1			  3			 50			0.1		1	0.15459
physician		patient		0		1		k		k+1			  3			 50			0.1		2	0.22464
physician		patient		0		1		k		k+1			  3			 50			0.1		3	0.27536
physician		patient		0		1		k		k+1			  3			 50			0.1		4	0.31401
physician		patient		0		1		k		k+1			  3			 50			0.1		5	0.36232
physician		patient		0		1		k		k+1			  3			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			  3			100			1.0		1	0.14734
physician		patient		0		1		k		k+1			  3			100			1.0		2	0.20290
physician		patient		0		1		k		k+1			  3			100			1.0		3	0.23671
physician		patient		0		1		k		k+1			  3			100			1.0		4	0.26812
physician		patient		0		1		k		k+1			  3			100			1.0		5	0.28261
physician		patient		0		1		k		k+1			  3			100			0.9		1	0.15700
physician		patient		0		1		k		k+1			  3			100			0.9		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.9		3	0.26087
physician		patient		0		1		k		k+1			  3			100			0.9		4	0.31401
physician		patient		0		1		k		k+1			  3			100			0.9		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.8		1	0.15700
physician		patient		0		1		k		k+1			  3			100			0.8		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.8		3	0.26087
physician		patient		0		1		k		k+1			  3			100			0.8		4	0.31401
physician		patient		0		1		k		k+1			  3			100			0.8		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.7		1	0.15700
physician		patient		0		1		k		k+1			  3			100			0.7		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.7		3	0.26087
physician		patient		0		1		k		k+1			  3			100			0.7		4	0.31401
physician		patient		0		1		k		k+1			  3			100			0.7		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.6		1	0.15942
physician		patient		0		1		k		k+1			  3			100			0.6		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.6		3	0.26087
physician		patient		0		1		k		k+1			  3			100			0.6		4	0.31401
physician		patient		0		1		k		k+1			  3			100			0.6		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.5		1	0.15942
physician		patient		0		1		k		k+1			  3			100			0.5		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.5		3	0.25845
physician		patient		0		1		k		k+1			  3			100			0.5		4	0.31401
physician		patient		0		1		k		k+1			  3			100			0.5		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.4		1	0.15942
physician		patient		0		1		k		k+1			  3			100			0.4		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.4		3	0.25845
physician		patient		0		1		k		k+1			  3			100			0.4		4	0.31401
physician		patient		0		1		k		k+1			  3			100			0.4		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.3		1	0.15942
physician		patient		0		1		k		k+1			  3			100			0.3		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.3		3	0.26087
physician		patient		0		1		k		k+1			  3			100			0.3		4	0.31643
physician		patient		0		1		k		k+1			  3			100			0.3		5	0.35024
physician		patient		0		1		k		k+1			  3			100			0.2		1	0.15700
physician		patient		0		1		k		k+1			  3			100			0.2		2	0.22464
physician		patient		0		1		k		k+1			  3			100			0.2		3	0.26812
physician		patient		0		1		k		k+1			  3			100			0.2		4	0.31884
physician		patient		0		1		k		k+1			  3			100			0.2		5	0.35266
physician		patient		0		1		k		k+1			  3			100			0.1		1	0.14976
physician		patient		0		1		k		k+1			  3			100			0.1		2	0.22705
physician		patient		0		1		k		k+1			  3			100			0.1		3	0.28261
physician		patient		0		1		k		k+1			  3			100			0.1		4	0.31884
physician		patient		0		1		k		k+1			  3			100			0.1		5	0.36232
physician		patient		0		1		k		k+1			  3			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			  3			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			  3			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			  3			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			  3			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			  1			1.0		1	0.07729
physician		patient		0		1		k		k+1			  4			  1			1.0		2	0.10386
physician		patient		0		1		k		k+1			  4			  1			1.0		3	0.13285
physician		patient		0		1		k		k+1			  4			  1			1.0		4	0.14251
physician		patient		0		1		k		k+1			  4			  1			1.0		5	0.14976
physician		patient		0		1		k		k+1			  4			  1			0.9		1	0.10145
physician		patient		0		1		k		k+1			  4			  1			0.9		2	0.16425
physician		patient		0		1		k		k+1			  4			  1			0.9		3	0.22705
physician		patient		0		1		k		k+1			  4			  1			0.9		4	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.9		5	0.31643
physician		patient		0		1		k		k+1			  4			  1			0.8		1	0.10145
physician		patient		0		1		k		k+1			  4			  1			0.8		2	0.16425
physician		patient		0		1		k		k+1			  4			  1			0.8		3	0.22705
physician		patient		0		1		k		k+1			  4			  1			0.8		4	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.8		5	0.31643
physician		patient		0		1		k		k+1			  4			  1			0.7		1	0.10145
physician		patient		0		1		k		k+1			  4			  1			0.7		2	0.16425
physician		patient		0		1		k		k+1			  4			  1			0.7		3	0.22705
physician		patient		0		1		k		k+1			  4			  1			0.7		4	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.7		5	0.31643
physician		patient		0		1		k		k+1			  4			  1			0.6		1	0.10145
physician		patient		0		1		k		k+1			  4			  1			0.6		2	0.16425
physician		patient		0		1		k		k+1			  4			  1			0.6		3	0.22705
physician		patient		0		1		k		k+1			  4			  1			0.6		4	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.6		5	0.31643
physician		patient		0		1		k		k+1			  4			  1			0.5		1	0.10145
physician		patient		0		1		k		k+1			  4			  1			0.5		2	0.16425
physician		patient		0		1		k		k+1			  4			  1			0.5		3	0.22705
physician		patient		0		1		k		k+1			  4			  1			0.5		4	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.5		5	0.31643
physician		patient		0		1		k		k+1			  4			  1			0.4		1	0.10145
physician		patient		0		1		k		k+1			  4			  1			0.4		2	0.16425
physician		patient		0		1		k		k+1			  4			  1			0.4		3	0.22705
physician		patient		0		1		k		k+1			  4			  1			0.4		4	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.4		5	0.31643
physician		patient		0		1		k		k+1			  4			  1			0.3		1	0.10386
physician		patient		0		1		k		k+1			  4			  1			0.3		2	0.16667
physician		patient		0		1		k		k+1			  4			  1			0.3		3	0.23188
physician		patient		0		1		k		k+1			  4			  1			0.3		4	0.27536
physician		patient		0		1		k		k+1			  4			  1			0.3		5	0.31884
physician		patient		0		1		k		k+1			  4			  1			0.2		1	0.10870
physician		patient		0		1		k		k+1			  4			  1			0.2		2	0.17391
physician		patient		0		1		k		k+1			  4			  1			0.2		3	0.23430
physician		patient		0		1		k		k+1			  4			  1			0.2		4	0.28019
physician		patient		0		1		k		k+1			  4			  1			0.2		5	0.32126
physician		patient		0		1		k		k+1			  4			  1			0.1		1	0.11353
physician		patient		0		1		k		k+1			  4			  1			0.1		2	0.19082
physician		patient		0		1		k		k+1			  4			  1			0.1		3	0.24155
physician		patient		0		1		k		k+1			  4			  1			0.1		4	0.28986
physician		patient		0		1		k		k+1			  4			  1			0.1		5	0.33333
physician		patient		0		1		k		k+1			  4			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			  2			1.0		1	0.09903
physician		patient		0		1		k		k+1			  4			  2			1.0		2	0.13768
physician		patient		0		1		k		k+1			  4			  2			1.0		3	0.16908
physician		patient		0		1		k		k+1			  4			  2			1.0		4	0.18116
physician		patient		0		1		k		k+1			  4			  2			1.0		5	0.18599
physician		patient		0		1		k		k+1			  4			  2			0.9		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.9		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.9		3	0.24396
physician		patient		0		1		k		k+1			  4			  2			0.9		4	0.28019
physician		patient		0		1		k		k+1			  4			  2			0.9		5	0.31884
physician		patient		0		1		k		k+1			  4			  2			0.8		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.8		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.8		3	0.24396
physician		patient		0		1		k		k+1			  4			  2			0.8		4	0.28019
physician		patient		0		1		k		k+1			  4			  2			0.8		5	0.31884
physician		patient		0		1		k		k+1			  4			  2			0.7		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.7		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.7		3	0.24396
physician		patient		0		1		k		k+1			  4			  2			0.7		4	0.28019
physician		patient		0		1		k		k+1			  4			  2			0.7		5	0.31884
physician		patient		0		1		k		k+1			  4			  2			0.6		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.6		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.6		3	0.24396
physician		patient		0		1		k		k+1			  4			  2			0.6		4	0.28019
physician		patient		0		1		k		k+1			  4			  2			0.6		5	0.31884
physician		patient		0		1		k		k+1			  4			  2			0.5		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.5		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.5		3	0.24396
physician		patient		0		1		k		k+1			  4			  2			0.5		4	0.28019
physician		patient		0		1		k		k+1			  4			  2			0.5		5	0.31884
physician		patient		0		1		k		k+1			  4			  2			0.4		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.4		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.4		3	0.24396
physician		patient		0		1		k		k+1			  4			  2			0.4		4	0.28019
physician		patient		0		1		k		k+1			  4			  2			0.4		5	0.31884
physician		patient		0		1		k		k+1			  4			  2			0.3		1	0.11836
physician		patient		0		1		k		k+1			  4			  2			0.3		2	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.3		3	0.24879
physician		patient		0		1		k		k+1			  4			  2			0.3		4	0.28261
physician		patient		0		1		k		k+1			  4			  2			0.3		5	0.32126
physician		patient		0		1		k		k+1			  4			  2			0.2		1	0.12077
physician		patient		0		1		k		k+1			  4			  2			0.2		2	0.19565
physician		patient		0		1		k		k+1			  4			  2			0.2		3	0.24638
physician		patient		0		1		k		k+1			  4			  2			0.2		4	0.28261
physician		patient		0		1		k		k+1			  4			  2			0.2		5	0.32126
physician		patient		0		1		k		k+1			  4			  2			0.1		1	0.12560
physician		patient		0		1		k		k+1			  4			  2			0.1		2	0.20773
physician		patient		0		1		k		k+1			  4			  2			0.1		3	0.25604
physician		patient		0		1		k		k+1			  4			  2			0.1		4	0.29469
physician		patient		0		1		k		k+1			  4			  2			0.1		5	0.33575
physician		patient		0		1		k		k+1			  4			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			  3			1.0		1	0.10628
physician		patient		0		1		k		k+1			  4			  3			1.0		2	0.15700
physician		patient		0		1		k		k+1			  4			  3			1.0		3	0.19082
physician		patient		0		1		k		k+1			  4			  3			1.0		4	0.19807
physician		patient		0		1		k		k+1			  4			  3			1.0		5	0.20290
physician		patient		0		1		k		k+1			  4			  3			0.9		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.9		2	0.20531
physician		patient		0		1		k		k+1			  4			  3			0.9		3	0.25121
physician		patient		0		1		k		k+1			  4			  3			0.9		4	0.29227
physician		patient		0		1		k		k+1			  4			  3			0.9		5	0.32609
physician		patient		0		1		k		k+1			  4			  3			0.8		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.8		2	0.20531
physician		patient		0		1		k		k+1			  4			  3			0.8		3	0.25121
physician		patient		0		1		k		k+1			  4			  3			0.8		4	0.29227
physician		patient		0		1		k		k+1			  4			  3			0.8		5	0.32609
physician		patient		0		1		k		k+1			  4			  3			0.7		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.7		2	0.20531
physician		patient		0		1		k		k+1			  4			  3			0.7		3	0.25121
physician		patient		0		1		k		k+1			  4			  3			0.7		4	0.29227
physician		patient		0		1		k		k+1			  4			  3			0.7		5	0.32609
physician		patient		0		1		k		k+1			  4			  3			0.6		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.6		2	0.20531
physician		patient		0		1		k		k+1			  4			  3			0.6		3	0.25121
physician		patient		0		1		k		k+1			  4			  3			0.6		4	0.29227
physician		patient		0		1		k		k+1			  4			  3			0.6		5	0.32609
physician		patient		0		1		k		k+1			  4			  3			0.5		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.5		2	0.20531
physician		patient		0		1		k		k+1			  4			  3			0.5		3	0.25121
physician		patient		0		1		k		k+1			  4			  3			0.5		4	0.29227
physician		patient		0		1		k		k+1			  4			  3			0.5		5	0.32609
physician		patient		0		1		k		k+1			  4			  3			0.4		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.4		2	0.20531
physician		patient		0		1		k		k+1			  4			  3			0.4		3	0.25121
physician		patient		0		1		k		k+1			  4			  3			0.4		4	0.29227
physician		patient		0		1		k		k+1			  4			  3			0.4		5	0.32609
physician		patient		0		1		k		k+1			  4			  3			0.3		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.3		2	0.21014
physician		patient		0		1		k		k+1			  4			  3			0.3		3	0.25362
physician		patient		0		1		k		k+1			  4			  3			0.3		4	0.29469
physician		patient		0		1		k		k+1			  4			  3			0.3		5	0.32850
physician		patient		0		1		k		k+1			  4			  3			0.2		1	0.11836
physician		patient		0		1		k		k+1			  4			  3			0.2		2	0.21014
physician		patient		0		1		k		k+1			  4			  3			0.2		3	0.26087
physician		patient		0		1		k		k+1			  4			  3			0.2		4	0.29469
physician		patient		0		1		k		k+1			  4			  3			0.2		5	0.32850
physician		patient		0		1		k		k+1			  4			  3			0.1		1	0.12077
physician		patient		0		1		k		k+1			  4			  3			0.1		2	0.21739
physician		patient		0		1		k		k+1			  4			  3			0.1		3	0.26812
physician		patient		0		1		k		k+1			  4			  3			0.1		4	0.30193
physician		patient		0		1		k		k+1			  4			  3			0.1		5	0.34300
physician		patient		0		1		k		k+1			  4			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			  4			1.0		1	0.11594
physician		patient		0		1		k		k+1			  4			  4			1.0		2	0.16425
physician		patient		0		1		k		k+1			  4			  4			1.0		3	0.19082
physician		patient		0		1		k		k+1			  4			  4			1.0		4	0.20048
physician		patient		0		1		k		k+1			  4			  4			1.0		5	0.20531
physician		patient		0		1		k		k+1			  4			  4			0.9		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.9		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.9		3	0.24879
physician		patient		0		1		k		k+1			  4			  4			0.9		4	0.29469
physician		patient		0		1		k		k+1			  4			  4			0.9		5	0.32367
physician		patient		0		1		k		k+1			  4			  4			0.8		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.8		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.8		3	0.24879
physician		patient		0		1		k		k+1			  4			  4			0.8		4	0.29469
physician		patient		0		1		k		k+1			  4			  4			0.8		5	0.32367
physician		patient		0		1		k		k+1			  4			  4			0.7		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.7		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.7		3	0.24879
physician		patient		0		1		k		k+1			  4			  4			0.7		4	0.29469
physician		patient		0		1		k		k+1			  4			  4			0.7		5	0.32367
physician		patient		0		1		k		k+1			  4			  4			0.6		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.6		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.6		3	0.24879
physician		patient		0		1		k		k+1			  4			  4			0.6		4	0.29469
physician		patient		0		1		k		k+1			  4			  4			0.6		5	0.32367
physician		patient		0		1		k		k+1			  4			  4			0.5		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.5		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.5		3	0.24879
physician		patient		0		1		k		k+1			  4			  4			0.5		4	0.29469
physician		patient		0		1		k		k+1			  4			  4			0.5		5	0.32367
physician		patient		0		1		k		k+1			  4			  4			0.4		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.4		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.4		3	0.24879
physician		patient		0		1		k		k+1			  4			  4			0.4		4	0.29469
physician		patient		0		1		k		k+1			  4			  4			0.4		5	0.32609
physician		patient		0		1		k		k+1			  4			  4			0.3		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.3		2	0.21014
physician		patient		0		1		k		k+1			  4			  4			0.3		3	0.25121
physician		patient		0		1		k		k+1			  4			  4			0.3		4	0.29710
physician		patient		0		1		k		k+1			  4			  4			0.3		5	0.32609
physician		patient		0		1		k		k+1			  4			  4			0.2		1	0.12802
physician		patient		0		1		k		k+1			  4			  4			0.2		2	0.20773
physician		patient		0		1		k		k+1			  4			  4			0.2		3	0.26087
physician		patient		0		1		k		k+1			  4			  4			0.2		4	0.29952
physician		patient		0		1		k		k+1			  4			  4			0.2		5	0.32850
physician		patient		0		1		k		k+1			  4			  4			0.1		1	0.13043
physician		patient		0		1		k		k+1			  4			  4			0.1		2	0.21256
physician		patient		0		1		k		k+1			  4			  4			0.1		3	0.26812
physician		patient		0		1		k		k+1			  4			  4			0.1		4	0.30193
physician		patient		0		1		k		k+1			  4			  4			0.1		5	0.34300
physician		patient		0		1		k		k+1			  4			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			  5			1.0		1	0.12802
physician		patient		0		1		k		k+1			  4			  5			1.0		2	0.17150
physician		patient		0		1		k		k+1			  4			  5			1.0		3	0.19807
physician		patient		0		1		k		k+1			  4			  5			1.0		4	0.20773
physician		patient		0		1		k		k+1			  4			  5			1.0		5	0.21498
physician		patient		0		1		k		k+1			  4			  5			0.9		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.9		2	0.21256
physician		patient		0		1		k		k+1			  4			  5			0.9		3	0.25604
physician		patient		0		1		k		k+1			  4			  5			0.9		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.9		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.8		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.8		2	0.21256
physician		patient		0		1		k		k+1			  4			  5			0.8		3	0.25604
physician		patient		0		1		k		k+1			  4			  5			0.8		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.8		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.7		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.7		2	0.21256
physician		patient		0		1		k		k+1			  4			  5			0.7		3	0.25604
physician		patient		0		1		k		k+1			  4			  5			0.7		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.7		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.6		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.6		2	0.21256
physician		patient		0		1		k		k+1			  4			  5			0.6		3	0.25604
physician		patient		0		1		k		k+1			  4			  5			0.6		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.6		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.5		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.5		2	0.21014
physician		patient		0		1		k		k+1			  4			  5			0.5		3	0.25604
physician		patient		0		1		k		k+1			  4			  5			0.5		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.5		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.4		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.4		2	0.21014
physician		patient		0		1		k		k+1			  4			  5			0.4		3	0.25604
physician		patient		0		1		k		k+1			  4			  5			0.4		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.4		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.3		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.3		2	0.21498
physician		patient		0		1		k		k+1			  4			  5			0.3		3	0.25845
physician		patient		0		1		k		k+1			  4			  5			0.3		4	0.29469
physician		patient		0		1		k		k+1			  4			  5			0.3		5	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.2		1	0.13768
physician		patient		0		1		k		k+1			  4			  5			0.2		2	0.21256
physician		patient		0		1		k		k+1			  4			  5			0.2		3	0.26087
physician		patient		0		1		k		k+1			  4			  5			0.2		4	0.29952
physician		patient		0		1		k		k+1			  4			  5			0.2		5	0.33333
physician		patient		0		1		k		k+1			  4			  5			0.1		1	0.14010
physician		patient		0		1		k		k+1			  4			  5			0.1		2	0.21981
physician		patient		0		1		k		k+1			  4			  5			0.1		3	0.26812
physician		patient		0		1		k		k+1			  4			  5			0.1		4	0.30193
physician		patient		0		1		k		k+1			  4			  5			0.1		5	0.34300
physician		patient		0		1		k		k+1			  4			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			 10			1.0		1	0.12319
physician		patient		0		1		k		k+1			  4			 10			1.0		2	0.17150
physician		patient		0		1		k		k+1			  4			 10			1.0		3	0.19565
physician		patient		0		1		k		k+1			  4			 10			1.0		4	0.20773
physician		patient		0		1		k		k+1			  4			 10			1.0		5	0.21981
physician		patient		0		1		k		k+1			  4			 10			0.9		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.9		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.9		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.9		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.9		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.8		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.8		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.8		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.8		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.8		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.7		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.7		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.7		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.7		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.7		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.6		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.6		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.6		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.6		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.6		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.5		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.5		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.5		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.5		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.5		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.4		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.4		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.4		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.4		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.4		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.3		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.3		2	0.20531
physician		patient		0		1		k		k+1			  4			 10			0.3		3	0.24155
physician		patient		0		1		k		k+1			  4			 10			0.3		4	0.28019
physician		patient		0		1		k		k+1			  4			 10			0.3		5	0.32609
physician		patient		0		1		k		k+1			  4			 10			0.2		1	0.13043
physician		patient		0		1		k		k+1			  4			 10			0.2		2	0.20290
physician		patient		0		1		k		k+1			  4			 10			0.2		3	0.24638
physician		patient		0		1		k		k+1			  4			 10			0.2		4	0.28502
physician		patient		0		1		k		k+1			  4			 10			0.2		5	0.32850
physician		patient		0		1		k		k+1			  4			 10			0.1		1	0.13285
physician		patient		0		1		k		k+1			  4			 10			0.1		2	0.21739
physician		patient		0		1		k		k+1			  4			 10			0.1		3	0.26329
physician		patient		0		1		k		k+1			  4			 10			0.1		4	0.29227
physician		patient		0		1		k		k+1			  4			 10			0.1		5	0.34300
physician		patient		0		1		k		k+1			  4			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			 20			1.0		1	0.13768
physician		patient		0		1		k		k+1			  4			 20			1.0		2	0.17633
physician		patient		0		1		k		k+1			  4			 20			1.0		3	0.20773
physician		patient		0		1		k		k+1			  4			 20			1.0		4	0.22705
physician		patient		0		1		k		k+1			  4			 20			1.0		5	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.9		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.9		2	0.20048
physician		patient		0		1		k		k+1			  4			 20			0.9		3	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.9		4	0.28261
physician		patient		0		1		k		k+1			  4			 20			0.9		5	0.33092
physician		patient		0		1		k		k+1			  4			 20			0.8		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.8		2	0.20048
physician		patient		0		1		k		k+1			  4			 20			0.8		3	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.8		4	0.28019
physician		patient		0		1		k		k+1			  4			 20			0.8		5	0.33092
physician		patient		0		1		k		k+1			  4			 20			0.7		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.7		2	0.20048
physician		patient		0		1		k		k+1			  4			 20			0.7		3	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.7		4	0.28019
physician		patient		0		1		k		k+1			  4			 20			0.7		5	0.33092
physician		patient		0		1		k		k+1			  4			 20			0.6		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.6		2	0.20048
physician		patient		0		1		k		k+1			  4			 20			0.6		3	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.6		4	0.28019
physician		patient		0		1		k		k+1			  4			 20			0.6		5	0.33092
physician		patient		0		1		k		k+1			  4			 20			0.5		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.5		2	0.20290
physician		patient		0		1		k		k+1			  4			 20			0.5		3	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.5		4	0.28019
physician		patient		0		1		k		k+1			  4			 20			0.5		5	0.32850
physician		patient		0		1		k		k+1			  4			 20			0.4		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.4		2	0.20531
physician		patient		0		1		k		k+1			  4			 20			0.4		3	0.24396
physician		patient		0		1		k		k+1			  4			 20			0.4		4	0.28019
physician		patient		0		1		k		k+1			  4			 20			0.4		5	0.32850
physician		patient		0		1		k		k+1			  4			 20			0.3		1	0.14493
physician		patient		0		1		k		k+1			  4			 20			0.3		2	0.20531
physician		patient		0		1		k		k+1			  4			 20			0.3		3	0.24155
physician		patient		0		1		k		k+1			  4			 20			0.3		4	0.27778
physician		patient		0		1		k		k+1			  4			 20			0.3		5	0.32850
physician		patient		0		1		k		k+1			  4			 20			0.2		1	0.14734
physician		patient		0		1		k		k+1			  4			 20			0.2		2	0.20531
physician		patient		0		1		k		k+1			  4			 20			0.2		3	0.24879
physician		patient		0		1		k		k+1			  4			 20			0.2		4	0.28261
physician		patient		0		1		k		k+1			  4			 20			0.2		5	0.33333
physician		patient		0		1		k		k+1			  4			 20			0.1		1	0.14976
physician		patient		0		1		k		k+1			  4			 20			0.1		2	0.21498
physician		patient		0		1		k		k+1			  4			 20			0.1		3	0.25604
physician		patient		0		1		k		k+1			  4			 20			0.1		4	0.28986
physician		patient		0		1		k		k+1			  4			 20			0.1		5	0.34300
physician		patient		0		1		k		k+1			  4			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			 50			1.0		1	0.14251
physician		patient		0		1		k		k+1			  4			 50			1.0		2	0.18599
physician		patient		0		1		k		k+1			  4			 50			1.0		3	0.21981
physician		patient		0		1		k		k+1			  4			 50			1.0		4	0.24155
physician		patient		0		1		k		k+1			  4			 50			1.0		5	0.25121
physician		patient		0		1		k		k+1			  4			 50			0.9		1	0.14976
physician		patient		0		1		k		k+1			  4			 50			0.9		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.9		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.9		4	0.30193
physician		patient		0		1		k		k+1			  4			 50			0.9		5	0.33092
physician		patient		0		1		k		k+1			  4			 50			0.8		1	0.14976
physician		patient		0		1		k		k+1			  4			 50			0.8		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.8		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.8		4	0.29952
physician		patient		0		1		k		k+1			  4			 50			0.8		5	0.33092
physician		patient		0		1		k		k+1			  4			 50			0.7		1	0.14976
physician		patient		0		1		k		k+1			  4			 50			0.7		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.7		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.7		4	0.29952
physician		patient		0		1		k		k+1			  4			 50			0.7		5	0.33092
physician		patient		0		1		k		k+1			  4			 50			0.6		1	0.15217
physician		patient		0		1		k		k+1			  4			 50			0.6		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.6		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.6		4	0.29952
physician		patient		0		1		k		k+1			  4			 50			0.6		5	0.33333
physician		patient		0		1		k		k+1			  4			 50			0.5		1	0.15217
physician		patient		0		1		k		k+1			  4			 50			0.5		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.5		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.5		4	0.29952
physician		patient		0		1		k		k+1			  4			 50			0.5		5	0.33333
physician		patient		0		1		k		k+1			  4			 50			0.4		1	0.15217
physician		patient		0		1		k		k+1			  4			 50			0.4		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.4		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.4		4	0.29952
physician		patient		0		1		k		k+1			  4			 50			0.4		5	0.33333
physician		patient		0		1		k		k+1			  4			 50			0.3		1	0.15217
physician		patient		0		1		k		k+1			  4			 50			0.3		2	0.21014
physician		patient		0		1		k		k+1			  4			 50			0.3		3	0.24879
physician		patient		0		1		k		k+1			  4			 50			0.3		4	0.29952
physician		patient		0		1		k		k+1			  4			 50			0.3		5	0.33575
physician		patient		0		1		k		k+1			  4			 50			0.2		1	0.15217
physician		patient		0		1		k		k+1			  4			 50			0.2		2	0.21256
physician		patient		0		1		k		k+1			  4			 50			0.2		3	0.26087
physician		patient		0		1		k		k+1			  4			 50			0.2		4	0.30435
physician		patient		0		1		k		k+1			  4			 50			0.2		5	0.33816
physician		patient		0		1		k		k+1			  4			 50			0.1		1	0.15217
physician		patient		0		1		k		k+1			  4			 50			0.1		2	0.21739
physician		patient		0		1		k		k+1			  4			 50			0.1		3	0.27053
physician		patient		0		1		k		k+1			  4			 50			0.1		4	0.30676
physician		patient		0		1		k		k+1			  4			 50			0.1		5	0.34541
physician		patient		0		1		k		k+1			  4			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			  4			100			1.0		1	0.14493
physician		patient		0		1		k		k+1			  4			100			1.0		2	0.19324
physician		patient		0		1		k		k+1			  4			100			1.0		3	0.22464
physician		patient		0		1		k		k+1			  4			100			1.0		4	0.25362
physician		patient		0		1		k		k+1			  4			100			1.0		5	0.27295
physician		patient		0		1		k		k+1			  4			100			0.9		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.9		2	0.21256
physician		patient		0		1		k		k+1			  4			100			0.9		3	0.24879
physician		patient		0		1		k		k+1			  4			100			0.9		4	0.30193
physician		patient		0		1		k		k+1			  4			100			0.9		5	0.34058
physician		patient		0		1		k		k+1			  4			100			0.8		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.8		2	0.21256
physician		patient		0		1		k		k+1			  4			100			0.8		3	0.24879
physician		patient		0		1		k		k+1			  4			100			0.8		4	0.30193
physician		patient		0		1		k		k+1			  4			100			0.8		5	0.34058
physician		patient		0		1		k		k+1			  4			100			0.7		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.7		2	0.21256
physician		patient		0		1		k		k+1			  4			100			0.7		3	0.24879
physician		patient		0		1		k		k+1			  4			100			0.7		4	0.30193
physician		patient		0		1		k		k+1			  4			100			0.7		5	0.34058
physician		patient		0		1		k		k+1			  4			100			0.6		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.6		2	0.21498
physician		patient		0		1		k		k+1			  4			100			0.6		3	0.24879
physician		patient		0		1		k		k+1			  4			100			0.6		4	0.30435
physician		patient		0		1		k		k+1			  4			100			0.6		5	0.34058
physician		patient		0		1		k		k+1			  4			100			0.5		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.5		2	0.21498
physician		patient		0		1		k		k+1			  4			100			0.5		3	0.24879
physician		patient		0		1		k		k+1			  4			100			0.5		4	0.30193
physician		patient		0		1		k		k+1			  4			100			0.5		5	0.34058
physician		patient		0		1		k		k+1			  4			100			0.4		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.4		2	0.21498
physician		patient		0		1		k		k+1			  4			100			0.4		3	0.24879
physician		patient		0		1		k		k+1			  4			100			0.4		4	0.30435
physician		patient		0		1		k		k+1			  4			100			0.4		5	0.33816
physician		patient		0		1		k		k+1			  4			100			0.3		1	0.15459
physician		patient		0		1		k		k+1			  4			100			0.3		2	0.21498
physician		patient		0		1		k		k+1			  4			100			0.3		3	0.24638
physician		patient		0		1		k		k+1			  4			100			0.3		4	0.30435
physician		patient		0		1		k		k+1			  4			100			0.3		5	0.34058
physician		patient		0		1		k		k+1			  4			100			0.2		1	0.15700
physician		patient		0		1		k		k+1			  4			100			0.2		2	0.21498
physician		patient		0		1		k		k+1			  4			100			0.2		3	0.25845
physician		patient		0		1		k		k+1			  4			100			0.2		4	0.30676
physician		patient		0		1		k		k+1			  4			100			0.2		5	0.34541
physician		patient		0		1		k		k+1			  4			100			0.1		1	0.14976
physician		patient		0		1		k		k+1			  4			100			0.1		2	0.21739
physician		patient		0		1		k		k+1			  4			100			0.1		3	0.27295
physician		patient		0		1		k		k+1			  4			100			0.1		4	0.30918
physician		patient		0		1		k		k+1			  4			100			0.1		5	0.34783
physician		patient		0		1		k		k+1			  4			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			  4			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			  4			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			  4			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			  4			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			  1			1.0		1	0.07971
physician		patient		0		1		k		k+1			  5			  1			1.0		2	0.10145
physician		patient		0		1		k		k+1			  5			  1			1.0		3	0.12802
physician		patient		0		1		k		k+1			  5			  1			1.0		4	0.14251
physician		patient		0		1		k		k+1			  5			  1			1.0		5	0.14734
physician		patient		0		1		k		k+1			  5			  1			0.9		1	0.10386
physician		patient		0		1		k		k+1			  5			  1			0.9		2	0.16184
physician		patient		0		1		k		k+1			  5			  1			0.9		3	0.22222
physician		patient		0		1		k		k+1			  5			  1			0.9		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.9		5	0.30676
physician		patient		0		1		k		k+1			  5			  1			0.8		1	0.10386
physician		patient		0		1		k		k+1			  5			  1			0.8		2	0.16184
physician		patient		0		1		k		k+1			  5			  1			0.8		3	0.22222
physician		patient		0		1		k		k+1			  5			  1			0.8		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.8		5	0.30676
physician		patient		0		1		k		k+1			  5			  1			0.7		1	0.10386
physician		patient		0		1		k		k+1			  5			  1			0.7		2	0.16184
physician		patient		0		1		k		k+1			  5			  1			0.7		3	0.22222
physician		patient		0		1		k		k+1			  5			  1			0.7		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.7		5	0.30676
physician		patient		0		1		k		k+1			  5			  1			0.6		1	0.10386
physician		patient		0		1		k		k+1			  5			  1			0.6		2	0.16184
physician		patient		0		1		k		k+1			  5			  1			0.6		3	0.22222
physician		patient		0		1		k		k+1			  5			  1			0.6		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.6		5	0.30676
physician		patient		0		1		k		k+1			  5			  1			0.5		1	0.10386
physician		patient		0		1		k		k+1			  5			  1			0.5		2	0.16184
physician		patient		0		1		k		k+1			  5			  1			0.5		3	0.22222
physician		patient		0		1		k		k+1			  5			  1			0.5		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.5		5	0.30676
physician		patient		0		1		k		k+1			  5			  1			0.4		1	0.10386
physician		patient		0		1		k		k+1			  5			  1			0.4		2	0.16184
physician		patient		0		1		k		k+1			  5			  1			0.4		3	0.22222
physician		patient		0		1		k		k+1			  5			  1			0.4		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.4		5	0.30676
physician		patient		0		1		k		k+1			  5			  1			0.3		1	0.10628
physician		patient		0		1		k		k+1			  5			  1			0.3		2	0.16425
physician		patient		0		1		k		k+1			  5			  1			0.3		3	0.22705
physician		patient		0		1		k		k+1			  5			  1			0.3		4	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.3		5	0.31159
physician		patient		0		1		k		k+1			  5			  1			0.2		1	0.11111
physician		patient		0		1		k		k+1			  5			  1			0.2		2	0.17150
physician		patient		0		1		k		k+1			  5			  1			0.2		3	0.22947
physician		patient		0		1		k		k+1			  5			  1			0.2		4	0.27778
physician		patient		0		1		k		k+1			  5			  1			0.2		5	0.31401
physician		patient		0		1		k		k+1			  5			  1			0.1		1	0.11594
physician		patient		0		1		k		k+1			  5			  1			0.1		2	0.18841
physician		patient		0		1		k		k+1			  5			  1			0.1		3	0.23913
physician		patient		0		1		k		k+1			  5			  1			0.1		4	0.28502
physician		patient		0		1		k		k+1			  5			  1			0.1		5	0.32850
physician		patient		0		1		k		k+1			  5			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			  2			1.0		1	0.09903
physician		patient		0		1		k		k+1			  5			  2			1.0		2	0.13527
physician		patient		0		1		k		k+1			  5			  2			1.0		3	0.16184
physician		patient		0		1		k		k+1			  5			  2			1.0		4	0.17391
physician		patient		0		1		k		k+1			  5			  2			1.0		5	0.18599
physician		patient		0		1		k		k+1			  5			  2			0.9		1	0.11836
physician		patient		0		1		k		k+1			  5			  2			0.9		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.9		3	0.23671
physician		patient		0		1		k		k+1			  5			  2			0.9		4	0.27295
physician		patient		0		1		k		k+1			  5			  2			0.9		5	0.31401
physician		patient		0		1		k		k+1			  5			  2			0.8		1	0.11836
physician		patient		0		1		k		k+1			  5			  2			0.8		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.8		3	0.23671
physician		patient		0		1		k		k+1			  5			  2			0.8		4	0.27295
physician		patient		0		1		k		k+1			  5			  2			0.8		5	0.31401
physician		patient		0		1		k		k+1			  5			  2			0.7		1	0.11836
physician		patient		0		1		k		k+1			  5			  2			0.7		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.7		3	0.23671
physician		patient		0		1		k		k+1			  5			  2			0.7		4	0.27295
physician		patient		0		1		k		k+1			  5			  2			0.7		5	0.31401
physician		patient		0		1		k		k+1			  5			  2			0.6		1	0.11836
physician		patient		0		1		k		k+1			  5			  2			0.6		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.6		3	0.23671
physician		patient		0		1		k		k+1			  5			  2			0.6		4	0.27295
physician		patient		0		1		k		k+1			  5			  2			0.6		5	0.31401
physician		patient		0		1		k		k+1			  5			  2			0.5		1	0.11836
physician		patient		0		1		k		k+1			  5			  2			0.5		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.5		3	0.23671
physician		patient		0		1		k		k+1			  5			  2			0.5		4	0.27295
physician		patient		0		1		k		k+1			  5			  2			0.5		5	0.31401
physician		patient		0		1		k		k+1			  5			  2			0.4		1	0.12077
physician		patient		0		1		k		k+1			  5			  2			0.4		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.4		3	0.23671
physician		patient		0		1		k		k+1			  5			  2			0.4		4	0.27295
physician		patient		0		1		k		k+1			  5			  2			0.4		5	0.31401
physician		patient		0		1		k		k+1			  5			  2			0.3		1	0.12077
physician		patient		0		1		k		k+1			  5			  2			0.3		2	0.19082
physician		patient		0		1		k		k+1			  5			  2			0.3		3	0.23913
physician		patient		0		1		k		k+1			  5			  2			0.3		4	0.27536
physician		patient		0		1		k		k+1			  5			  2			0.3		5	0.31643
physician		patient		0		1		k		k+1			  5			  2			0.2		1	0.12319
physician		patient		0		1		k		k+1			  5			  2			0.2		2	0.19324
physician		patient		0		1		k		k+1			  5			  2			0.2		3	0.23913
physician		patient		0		1		k		k+1			  5			  2			0.2		4	0.27536
physician		patient		0		1		k		k+1			  5			  2			0.2		5	0.31643
physician		patient		0		1		k		k+1			  5			  2			0.1		1	0.12560
physician		patient		0		1		k		k+1			  5			  2			0.1		2	0.20531
physician		patient		0		1		k		k+1			  5			  2			0.1		3	0.24879
physician		patient		0		1		k		k+1			  5			  2			0.1		4	0.28744
physician		patient		0		1		k		k+1			  5			  2			0.1		5	0.33092
physician		patient		0		1		k		k+1			  5			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			  3			1.0		1	0.10145
physician		patient		0		1		k		k+1			  5			  3			1.0		2	0.14493
physician		patient		0		1		k		k+1			  5			  3			1.0		3	0.17633
physician		patient		0		1		k		k+1			  5			  3			1.0		4	0.19324
physician		patient		0		1		k		k+1			  5			  3			1.0		5	0.20290
physician		patient		0		1		k		k+1			  5			  3			0.9		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.9		2	0.19082
physician		patient		0		1		k		k+1			  5			  3			0.9		3	0.23430
physician		patient		0		1		k		k+1			  5			  3			0.9		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.9		5	0.31884
physician		patient		0		1		k		k+1			  5			  3			0.8		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.8		2	0.19082
physician		patient		0		1		k		k+1			  5			  3			0.8		3	0.23430
physician		patient		0		1		k		k+1			  5			  3			0.8		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.8		5	0.31884
physician		patient		0		1		k		k+1			  5			  3			0.7		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.7		2	0.19082
physician		patient		0		1		k		k+1			  5			  3			0.7		3	0.23430
physician		patient		0		1		k		k+1			  5			  3			0.7		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.7		5	0.31884
physician		patient		0		1		k		k+1			  5			  3			0.6		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.6		2	0.19082
physician		patient		0		1		k		k+1			  5			  3			0.6		3	0.23430
physician		patient		0		1		k		k+1			  5			  3			0.6		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.6		5	0.31884
physician		patient		0		1		k		k+1			  5			  3			0.5		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.5		2	0.19082
physician		patient		0		1		k		k+1			  5			  3			0.5		3	0.23430
physician		patient		0		1		k		k+1			  5			  3			0.5		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.5		5	0.31884
physician		patient		0		1		k		k+1			  5			  3			0.4		1	0.11836
physician		patient		0		1		k		k+1			  5			  3			0.4		2	0.19082
physician		patient		0		1		k		k+1			  5			  3			0.4		3	0.23430
physician		patient		0		1		k		k+1			  5			  3			0.4		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.4		5	0.31884
physician		patient		0		1		k		k+1			  5			  3			0.3		1	0.11836
physician		patient		0		1		k		k+1			  5			  3			0.3		2	0.19324
physician		patient		0		1		k		k+1			  5			  3			0.3		3	0.23913
physician		patient		0		1		k		k+1			  5			  3			0.3		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.3		5	0.32126
physician		patient		0		1		k		k+1			  5			  3			0.2		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.2		2	0.19565
physician		patient		0		1		k		k+1			  5			  3			0.2		3	0.24396
physician		patient		0		1		k		k+1			  5			  3			0.2		4	0.28502
physician		patient		0		1		k		k+1			  5			  3			0.2		5	0.32126
physician		patient		0		1		k		k+1			  5			  3			0.1		1	0.11594
physician		patient		0		1		k		k+1			  5			  3			0.1		2	0.20290
physician		patient		0		1		k		k+1			  5			  3			0.1		3	0.25121
physician		patient		0		1		k		k+1			  5			  3			0.1		4	0.29469
physician		patient		0		1		k		k+1			  5			  3			0.1		5	0.33575
physician		patient		0		1		k		k+1			  5			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			  4			1.0		1	0.11111
physician		patient		0		1		k		k+1			  5			  4			1.0		2	0.15217
physician		patient		0		1		k		k+1			  5			  4			1.0		3	0.18841
physician		patient		0		1		k		k+1			  5			  4			1.0		4	0.19565
physician		patient		0		1		k		k+1			  5			  4			1.0		5	0.21014
physician		patient		0		1		k		k+1			  5			  4			0.9		1	0.12319
physician		patient		0		1		k		k+1			  5			  4			0.9		2	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.9		3	0.24396
physician		patient		0		1		k		k+1			  5			  4			0.9		4	0.28502
physician		patient		0		1		k		k+1			  5			  4			0.9		5	0.31884
physician		patient		0		1		k		k+1			  5			  4			0.8		1	0.12319
physician		patient		0		1		k		k+1			  5			  4			0.8		2	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.8		3	0.24396
physician		patient		0		1		k		k+1			  5			  4			0.8		4	0.28502
physician		patient		0		1		k		k+1			  5			  4			0.8		5	0.31884
physician		patient		0		1		k		k+1			  5			  4			0.7		1	0.12319
physician		patient		0		1		k		k+1			  5			  4			0.7		2	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.7		3	0.24396
physician		patient		0		1		k		k+1			  5			  4			0.7		4	0.28502
physician		patient		0		1		k		k+1			  5			  4			0.7		5	0.31884
physician		patient		0		1		k		k+1			  5			  4			0.6		1	0.12319
physician		patient		0		1		k		k+1			  5			  4			0.6		2	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.6		3	0.24396
physician		patient		0		1		k		k+1			  5			  4			0.6		4	0.28502
physician		patient		0		1		k		k+1			  5			  4			0.6		5	0.31884
physician		patient		0		1		k		k+1			  5			  4			0.5		1	0.12319
physician		patient		0		1		k		k+1			  5			  4			0.5		2	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.5		3	0.24396
physician		patient		0		1		k		k+1			  5			  4			0.5		4	0.28502
physician		patient		0		1		k		k+1			  5			  4			0.5		5	0.31884
physician		patient		0		1		k		k+1			  5			  4			0.4		1	0.12560
physician		patient		0		1		k		k+1			  5			  4			0.4		2	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.4		3	0.24396
physician		patient		0		1		k		k+1			  5			  4			0.4		4	0.28744
physician		patient		0		1		k		k+1			  5			  4			0.4		5	0.31884
physician		patient		0		1		k		k+1			  5			  4			0.3		1	0.12560
physician		patient		0		1		k		k+1			  5			  4			0.3		2	0.19807
physician		patient		0		1		k		k+1			  5			  4			0.3		3	0.24879
physician		patient		0		1		k		k+1			  5			  4			0.3		4	0.28744
physician		patient		0		1		k		k+1			  5			  4			0.3		5	0.32126
physician		patient		0		1		k		k+1			  5			  4			0.2		1	0.12560
physician		patient		0		1		k		k+1			  5			  4			0.2		2	0.19807
physician		patient		0		1		k		k+1			  5			  4			0.2		3	0.25845
physician		patient		0		1		k		k+1			  5			  4			0.2		4	0.28744
physician		patient		0		1		k		k+1			  5			  4			0.2		5	0.32367
physician		patient		0		1		k		k+1			  5			  4			0.1		1	0.12802
physician		patient		0		1		k		k+1			  5			  4			0.1		2	0.20048
physician		patient		0		1		k		k+1			  5			  4			0.1		3	0.26329
physician		patient		0		1		k		k+1			  5			  4			0.1		4	0.29469
physician		patient		0		1		k		k+1			  5			  4			0.1		5	0.33333
physician		patient		0		1		k		k+1			  5			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			  5			1.0		1	0.12319
physician		patient		0		1		k		k+1			  5			  5			1.0		2	0.16667
physician		patient		0		1		k		k+1			  5			  5			1.0		3	0.19807
physician		patient		0		1		k		k+1			  5			  5			1.0		4	0.20531
physician		patient		0		1		k		k+1			  5			  5			1.0		5	0.21981
physician		patient		0		1		k		k+1			  5			  5			0.9		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.9		2	0.20773
physician		patient		0		1		k		k+1			  5			  5			0.9		3	0.25362
physician		patient		0		1		k		k+1			  5			  5			0.9		4	0.28744
physician		patient		0		1		k		k+1			  5			  5			0.9		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.8		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.8		2	0.20773
physician		patient		0		1		k		k+1			  5			  5			0.8		3	0.25362
physician		patient		0		1		k		k+1			  5			  5			0.8		4	0.28744
physician		patient		0		1		k		k+1			  5			  5			0.8		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.7		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.7		2	0.20773
physician		patient		0		1		k		k+1			  5			  5			0.7		3	0.25362
physician		patient		0		1		k		k+1			  5			  5			0.7		4	0.28744
physician		patient		0		1		k		k+1			  5			  5			0.7		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.6		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.6		2	0.20773
physician		patient		0		1		k		k+1			  5			  5			0.6		3	0.25362
physician		patient		0		1		k		k+1			  5			  5			0.6		4	0.28744
physician		patient		0		1		k		k+1			  5			  5			0.6		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.5		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.5		2	0.20531
physician		patient		0		1		k		k+1			  5			  5			0.5		3	0.25362
physician		patient		0		1		k		k+1			  5			  5			0.5		4	0.28744
physician		patient		0		1		k		k+1			  5			  5			0.5		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.4		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.4		2	0.20531
physician		patient		0		1		k		k+1			  5			  5			0.4		3	0.25362
physician		patient		0		1		k		k+1			  5			  5			0.4		4	0.28986
physician		patient		0		1		k		k+1			  5			  5			0.4		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.3		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.3		2	0.20773
physician		patient		0		1		k		k+1			  5			  5			0.3		3	0.25845
physician		patient		0		1		k		k+1			  5			  5			0.3		4	0.28986
physician		patient		0		1		k		k+1			  5			  5			0.3		5	0.32609
physician		patient		0		1		k		k+1			  5			  5			0.2		1	0.13285
physician		patient		0		1		k		k+1			  5			  5			0.2		2	0.20773
physician		patient		0		1		k		k+1			  5			  5			0.2		3	0.26087
physician		patient		0		1		k		k+1			  5			  5			0.2		4	0.29227
physician		patient		0		1		k		k+1			  5			  5			0.2		5	0.32850
physician		patient		0		1		k		k+1			  5			  5			0.1		1	0.13768
physician		patient		0		1		k		k+1			  5			  5			0.1		2	0.21014
physician		patient		0		1		k		k+1			  5			  5			0.1		3	0.26087
physician		patient		0		1		k		k+1			  5			  5			0.1		4	0.29469
physician		patient		0		1		k		k+1			  5			  5			0.1		5	0.33816
physician		patient		0		1		k		k+1			  5			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			 10			1.0		1	0.12560
physician		patient		0		1		k		k+1			  5			 10			1.0		2	0.17391
physician		patient		0		1		k		k+1			  5			 10			1.0		3	0.19082
physician		patient		0		1		k		k+1			  5			 10			1.0		4	0.20290
physician		patient		0		1		k		k+1			  5			 10			1.0		5	0.22705
physician		patient		0		1		k		k+1			  5			 10			0.9		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.9		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.9		3	0.23430
physician		patient		0		1		k		k+1			  5			 10			0.9		4	0.26812
physician		patient		0		1		k		k+1			  5			 10			0.9		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.8		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.8		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.8		3	0.23430
physician		patient		0		1		k		k+1			  5			 10			0.8		4	0.26812
physician		patient		0		1		k		k+1			  5			 10			0.8		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.7		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.7		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.7		3	0.23430
physician		patient		0		1		k		k+1			  5			 10			0.7		4	0.26812
physician		patient		0		1		k		k+1			  5			 10			0.7		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.6		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.6		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.6		3	0.23430
physician		patient		0		1		k		k+1			  5			 10			0.6		4	0.26812
physician		patient		0		1		k		k+1			  5			 10			0.6		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.5		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.5		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.5		3	0.23430
physician		patient		0		1		k		k+1			  5			 10			0.5		4	0.26812
physician		patient		0		1		k		k+1			  5			 10			0.5		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.4		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.4		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.4		3	0.23430
physician		patient		0		1		k		k+1			  5			 10			0.4		4	0.27053
physician		patient		0		1		k		k+1			  5			 10			0.4		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.3		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.3		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.3		3	0.23671
physician		patient		0		1		k		k+1			  5			 10			0.3		4	0.27053
physician		patient		0		1		k		k+1			  5			 10			0.3		5	0.31884
physician		patient		0		1		k		k+1			  5			 10			0.2		1	0.13285
physician		patient		0		1		k		k+1			  5			 10			0.2		2	0.20531
physician		patient		0		1		k		k+1			  5			 10			0.2		3	0.23913
physician		patient		0		1		k		k+1			  5			 10			0.2		4	0.27295
physician		patient		0		1		k		k+1			  5			 10			0.2		5	0.32126
physician		patient		0		1		k		k+1			  5			 10			0.1		1	0.13768
physician		patient		0		1		k		k+1			  5			 10			0.1		2	0.21498
physician		patient		0		1		k		k+1			  5			 10			0.1		3	0.24879
physician		patient		0		1		k		k+1			  5			 10			0.1		4	0.28019
physician		patient		0		1		k		k+1			  5			 10			0.1		5	0.33092
physician		patient		0		1		k		k+1			  5			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			 20			1.0		1	0.13043
physician		patient		0		1		k		k+1			  5			 20			1.0		2	0.17633
physician		patient		0		1		k		k+1			  5			 20			1.0		3	0.20048
physician		patient		0		1		k		k+1			  5			 20			1.0		4	0.22222
physician		patient		0		1		k		k+1			  5			 20			1.0		5	0.24638
physician		patient		0		1		k		k+1			  5			 20			0.9		1	0.13768
physician		patient		0		1		k		k+1			  5			 20			0.9		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.9		3	0.23188
physician		patient		0		1		k		k+1			  5			 20			0.9		4	0.26812
physician		patient		0		1		k		k+1			  5			 20			0.9		5	0.32367
physician		patient		0		1		k		k+1			  5			 20			0.8		1	0.13768
physician		patient		0		1		k		k+1			  5			 20			0.8		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.8		3	0.23188
physician		patient		0		1		k		k+1			  5			 20			0.8		4	0.26570
physician		patient		0		1		k		k+1			  5			 20			0.8		5	0.32367
physician		patient		0		1		k		k+1			  5			 20			0.7		1	0.13768
physician		patient		0		1		k		k+1			  5			 20			0.7		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.7		3	0.23188
physician		patient		0		1		k		k+1			  5			 20			0.7		4	0.26570
physician		patient		0		1		k		k+1			  5			 20			0.7		5	0.32367
physician		patient		0		1		k		k+1			  5			 20			0.6		1	0.13768
physician		patient		0		1		k		k+1			  5			 20			0.6		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.6		3	0.23188
physician		patient		0		1		k		k+1			  5			 20			0.6		4	0.26570
physician		patient		0		1		k		k+1			  5			 20			0.6		5	0.32367
physician		patient		0		1		k		k+1			  5			 20			0.5		1	0.13768
physician		patient		0		1		k		k+1			  5			 20			0.5		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.5		3	0.23430
physician		patient		0		1		k		k+1			  5			 20			0.5		4	0.26570
physician		patient		0		1		k		k+1			  5			 20			0.5		5	0.32126
physician		patient		0		1		k		k+1			  5			 20			0.4		1	0.13768
physician		patient		0		1		k		k+1			  5			 20			0.4		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.4		3	0.23430
physician		patient		0		1		k		k+1			  5			 20			0.4		4	0.27053
physician		patient		0		1		k		k+1			  5			 20			0.4		5	0.32367
physician		patient		0		1		k		k+1			  5			 20			0.3		1	0.14010
physician		patient		0		1		k		k+1			  5			 20			0.3		2	0.20048
physician		patient		0		1		k		k+1			  5			 20			0.3		3	0.23671
physician		patient		0		1		k		k+1			  5			 20			0.3		4	0.26812
physician		patient		0		1		k		k+1			  5			 20			0.3		5	0.32367
physician		patient		0		1		k		k+1			  5			 20			0.2		1	0.14010
physician		patient		0		1		k		k+1			  5			 20			0.2		2	0.20531
physician		patient		0		1		k		k+1			  5			 20			0.2		3	0.24155
physician		patient		0		1		k		k+1			  5			 20			0.2		4	0.27053
physician		patient		0		1		k		k+1			  5			 20			0.2		5	0.32609
physician		patient		0		1		k		k+1			  5			 20			0.1		1	0.14251
physician		patient		0		1		k		k+1			  5			 20			0.1		2	0.21014
physician		patient		0		1		k		k+1			  5			 20			0.1		3	0.24396
physician		patient		0		1		k		k+1			  5			 20			0.1		4	0.28261
physician		patient		0		1		k		k+1			  5			 20			0.1		5	0.33092
physician		patient		0		1		k		k+1			  5			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			 50			1.0		1	0.13285
physician		patient		0		1		k		k+1			  5			 50			1.0		2	0.18599
physician		patient		0		1		k		k+1			  5			 50			1.0		3	0.21498
physician		patient		0		1		k		k+1			  5			 50			1.0		4	0.24638
physician		patient		0		1		k		k+1			  5			 50			1.0		5	0.25845
physician		patient		0		1		k		k+1			  5			 50			0.9		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.9		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.9		3	0.24155
physician		patient		0		1		k		k+1			  5			 50			0.9		4	0.28986
physician		patient		0		1		k		k+1			  5			 50			0.9		5	0.31884
physician		patient		0		1		k		k+1			  5			 50			0.8		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.8		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.8		3	0.24155
physician		patient		0		1		k		k+1			  5			 50			0.8		4	0.28744
physician		patient		0		1		k		k+1			  5			 50			0.8		5	0.31884
physician		patient		0		1		k		k+1			  5			 50			0.7		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.7		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.7		3	0.24155
physician		patient		0		1		k		k+1			  5			 50			0.7		4	0.28744
physician		patient		0		1		k		k+1			  5			 50			0.7		5	0.31884
physician		patient		0		1		k		k+1			  5			 50			0.6		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.6		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.6		3	0.24155
physician		patient		0		1		k		k+1			  5			 50			0.6		4	0.28744
physician		patient		0		1		k		k+1			  5			 50			0.6		5	0.31884
physician		patient		0		1		k		k+1			  5			 50			0.5		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.5		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.5		3	0.24155
physician		patient		0		1		k		k+1			  5			 50			0.5		4	0.28744
physician		patient		0		1		k		k+1			  5			 50			0.5		5	0.31884
physician		patient		0		1		k		k+1			  5			 50			0.4		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.4		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.4		3	0.24396
physician		patient		0		1		k		k+1			  5			 50			0.4		4	0.28986
physician		patient		0		1		k		k+1			  5			 50			0.4		5	0.31884
physician		patient		0		1		k		k+1			  5			 50			0.3		1	0.14010
physician		patient		0		1		k		k+1			  5			 50			0.3		2	0.21014
physician		patient		0		1		k		k+1			  5			 50			0.3		3	0.24396
physician		patient		0		1		k		k+1			  5			 50			0.3		4	0.28986
physician		patient		0		1		k		k+1			  5			 50			0.3		5	0.32126
physician		patient		0		1		k		k+1			  5			 50			0.2		1	0.14251
physician		patient		0		1		k		k+1			  5			 50			0.2		2	0.21498
physician		patient		0		1		k		k+1			  5			 50			0.2		3	0.25121
physician		patient		0		1		k		k+1			  5			 50			0.2		4	0.29469
physician		patient		0		1		k		k+1			  5			 50			0.2		5	0.32609
physician		patient		0		1		k		k+1			  5			 50			0.1		1	0.14251
physician		patient		0		1		k		k+1			  5			 50			0.1		2	0.21739
physician		patient		0		1		k		k+1			  5			 50			0.1		3	0.25362
physician		patient		0		1		k		k+1			  5			 50			0.1		4	0.30193
physician		patient		0		1		k		k+1			  5			 50			0.1		5	0.33575
physician		patient		0		1		k		k+1			  5			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			  5			100			1.0		1	0.13043
physician		patient		0		1		k		k+1			  5			100			1.0		2	0.18599
physician		patient		0		1		k		k+1			  5			100			1.0		3	0.21981
physician		patient		0		1		k		k+1			  5			100			1.0		4	0.25604
physician		patient		0		1		k		k+1			  5			100			1.0		5	0.28019
physician		patient		0		1		k		k+1			  5			100			0.9		1	0.14010
physician		patient		0		1		k		k+1			  5			100			0.9		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.9		3	0.24396
physician		patient		0		1		k		k+1			  5			100			0.9		4	0.28986
physician		patient		0		1		k		k+1			  5			100			0.9		5	0.33333
physician		patient		0		1		k		k+1			  5			100			0.8		1	0.14010
physician		patient		0		1		k		k+1			  5			100			0.8		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.8		3	0.24396
physician		patient		0		1		k		k+1			  5			100			0.8		4	0.28986
physician		patient		0		1		k		k+1			  5			100			0.8		5	0.33333
physician		patient		0		1		k		k+1			  5			100			0.7		1	0.14010
physician		patient		0		1		k		k+1			  5			100			0.7		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.7		3	0.24396
physician		patient		0		1		k		k+1			  5			100			0.7		4	0.28986
physician		patient		0		1		k		k+1			  5			100			0.7		5	0.33333
physician		patient		0		1		k		k+1			  5			100			0.6		1	0.14010
physician		patient		0		1		k		k+1			  5			100			0.6		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.6		3	0.24638
physician		patient		0		1		k		k+1			  5			100			0.6		4	0.29227
physician		patient		0		1		k		k+1			  5			100			0.6		5	0.33333
physician		patient		0		1		k		k+1			  5			100			0.5		1	0.14251
physician		patient		0		1		k		k+1			  5			100			0.5		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.5		3	0.24638
physician		patient		0		1		k		k+1			  5			100			0.5		4	0.29227
physician		patient		0		1		k		k+1			  5			100			0.5		5	0.33092
physician		patient		0		1		k		k+1			  5			100			0.4		1	0.14251
physician		patient		0		1		k		k+1			  5			100			0.4		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.4		3	0.24638
physician		patient		0		1		k		k+1			  5			100			0.4		4	0.29710
physician		patient		0		1		k		k+1			  5			100			0.4		5	0.33092
physician		patient		0		1		k		k+1			  5			100			0.3		1	0.14251
physician		patient		0		1		k		k+1			  5			100			0.3		2	0.20531
physician		patient		0		1		k		k+1			  5			100			0.3		3	0.24638
physician		patient		0		1		k		k+1			  5			100			0.3		4	0.29710
physician		patient		0		1		k		k+1			  5			100			0.3		5	0.33575
physician		patient		0		1		k		k+1			  5			100			0.2		1	0.14251
physician		patient		0		1		k		k+1			  5			100			0.2		2	0.21014
physician		patient		0		1		k		k+1			  5			100			0.2		3	0.24879
physician		patient		0		1		k		k+1			  5			100			0.2		4	0.30193
physician		patient		0		1		k		k+1			  5			100			0.2		5	0.33816
physician		patient		0		1		k		k+1			  5			100			0.1		1	0.14493
physician		patient		0		1		k		k+1			  5			100			0.1		2	0.21014
physician		patient		0		1		k		k+1			  5			100			0.1		3	0.26329
physician		patient		0		1		k		k+1			  5			100			0.1		4	0.30918
physician		patient		0		1		k		k+1			  5			100			0.1		5	0.33575
physician		patient		0		1		k		k+1			  5			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			  5			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			  5			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			  5			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			  5			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			  1			1.0		1	0.07729
physician		patient		0		1		k		k+1			 10			  1			1.0		2	0.09903
physician		patient		0		1		k		k+1			 10			  1			1.0		3	0.12560
physician		patient		0		1		k		k+1			 10			  1			1.0		4	0.13768
physician		patient		0		1		k		k+1			 10			  1			1.0		5	0.14251
physician		patient		0		1		k		k+1			 10			  1			0.9		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.9		2	0.15942
physician		patient		0		1		k		k+1			 10			  1			0.9		3	0.21981
physician		patient		0		1		k		k+1			 10			  1			0.9		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.9		5	0.30193
physician		patient		0		1		k		k+1			 10			  1			0.8		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.8		2	0.15942
physician		patient		0		1		k		k+1			 10			  1			0.8		3	0.21981
physician		patient		0		1		k		k+1			 10			  1			0.8		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.8		5	0.30193
physician		patient		0		1		k		k+1			 10			  1			0.7		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.7		2	0.15942
physician		patient		0		1		k		k+1			 10			  1			0.7		3	0.21981
physician		patient		0		1		k		k+1			 10			  1			0.7		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.7		5	0.30193
physician		patient		0		1		k		k+1			 10			  1			0.6		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.6		2	0.15942
physician		patient		0		1		k		k+1			 10			  1			0.6		3	0.21981
physician		patient		0		1		k		k+1			 10			  1			0.6		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.6		5	0.30193
physician		patient		0		1		k		k+1			 10			  1			0.5		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.5		2	0.15942
physician		patient		0		1		k		k+1			 10			  1			0.5		3	0.21981
physician		patient		0		1		k		k+1			 10			  1			0.5		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.5		5	0.30193
physician		patient		0		1		k		k+1			 10			  1			0.4		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.4		2	0.15942
physician		patient		0		1		k		k+1			 10			  1			0.4		3	0.21981
physician		patient		0		1		k		k+1			 10			  1			0.4		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.4		5	0.30193
physician		patient		0		1		k		k+1			 10			  1			0.3		1	0.10145
physician		patient		0		1		k		k+1			 10			  1			0.3		2	0.16184
physician		patient		0		1		k		k+1			 10			  1			0.3		3	0.22464
physician		patient		0		1		k		k+1			 10			  1			0.3		4	0.26570
physician		patient		0		1		k		k+1			 10			  1			0.3		5	0.30676
physician		patient		0		1		k		k+1			 10			  1			0.2		1	0.10628
physician		patient		0		1		k		k+1			 10			  1			0.2		2	0.16908
physician		patient		0		1		k		k+1			 10			  1			0.2		3	0.22705
physician		patient		0		1		k		k+1			 10			  1			0.2		4	0.27295
physician		patient		0		1		k		k+1			 10			  1			0.2		5	0.30918
physician		patient		0		1		k		k+1			 10			  1			0.1		1	0.11353
physician		patient		0		1		k		k+1			 10			  1			0.1		2	0.18357
physician		patient		0		1		k		k+1			 10			  1			0.1		3	0.23430
physician		patient		0		1		k		k+1			 10			  1			0.1		4	0.28019
physician		patient		0		1		k		k+1			 10			  1			0.1		5	0.32367
physician		patient		0		1		k		k+1			 10			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			  2			1.0		1	0.10386
physician		patient		0		1		k		k+1			 10			  2			1.0		2	0.13527
physician		patient		0		1		k		k+1			 10			  2			1.0		3	0.15700
physician		patient		0		1		k		k+1			 10			  2			1.0		4	0.17150
physician		patient		0		1		k		k+1			 10			  2			1.0		5	0.18116
physician		patient		0		1		k		k+1			 10			  2			0.9		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.9		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.9		3	0.23188
physician		patient		0		1		k		k+1			 10			  2			0.9		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.9		5	0.30918
physician		patient		0		1		k		k+1			 10			  2			0.8		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.8		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.8		3	0.23188
physician		patient		0		1		k		k+1			 10			  2			0.8		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.8		5	0.30918
physician		patient		0		1		k		k+1			 10			  2			0.7		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.7		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.7		3	0.23188
physician		patient		0		1		k		k+1			 10			  2			0.7		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.7		5	0.30918
physician		patient		0		1		k		k+1			 10			  2			0.6		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.6		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.6		3	0.23188
physician		patient		0		1		k		k+1			 10			  2			0.6		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.6		5	0.30918
physician		patient		0		1		k		k+1			 10			  2			0.5		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.5		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.5		3	0.23188
physician		patient		0		1		k		k+1			 10			  2			0.5		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.5		5	0.30918
physician		patient		0		1		k		k+1			 10			  2			0.4		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.4		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.4		3	0.23188
physician		patient		0		1		k		k+1			 10			  2			0.4		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.4		5	0.30918
physician		patient		0		1		k		k+1			 10			  2			0.3		1	0.12319
physician		patient		0		1		k		k+1			 10			  2			0.3		2	0.19082
physician		patient		0		1		k		k+1			 10			  2			0.3		3	0.23430
physician		patient		0		1		k		k+1			 10			  2			0.3		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.3		5	0.31159
physician		patient		0		1		k		k+1			 10			  2			0.2		1	0.12560
physician		patient		0		1		k		k+1			 10			  2			0.2		2	0.19324
physician		patient		0		1		k		k+1			 10			  2			0.2		3	0.23430
physician		patient		0		1		k		k+1			 10			  2			0.2		4	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.2		5	0.31159
physician		patient		0		1		k		k+1			 10			  2			0.1		1	0.12560
physician		patient		0		1		k		k+1			 10			  2			0.1		2	0.20290
physician		patient		0		1		k		k+1			 10			  2			0.1		3	0.24155
physician		patient		0		1		k		k+1			 10			  2			0.1		4	0.28261
physician		patient		0		1		k		k+1			 10			  2			0.1		5	0.32367
physician		patient		0		1		k		k+1			 10			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			  3			1.0		1	0.10386
physician		patient		0		1		k		k+1			 10			  3			1.0		2	0.14976
physician		patient		0		1		k		k+1			 10			  3			1.0		3	0.17150
physician		patient		0		1		k		k+1			 10			  3			1.0		4	0.18599
physician		patient		0		1		k		k+1			 10			  3			1.0		5	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.9		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.9		2	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.9		3	0.22947
physician		patient		0		1		k		k+1			 10			  3			0.9		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.9		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.8		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.8		2	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.8		3	0.22947
physician		patient		0		1		k		k+1			 10			  3			0.8		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.8		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.7		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.7		2	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.7		3	0.22947
physician		patient		0		1		k		k+1			 10			  3			0.7		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.7		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.6		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.6		2	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.6		3	0.22947
physician		patient		0		1		k		k+1			 10			  3			0.6		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.6		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.5		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.5		2	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.5		3	0.22947
physician		patient		0		1		k		k+1			 10			  3			0.5		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.5		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.4		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.4		2	0.19565
physician		patient		0		1		k		k+1			 10			  3			0.4		3	0.22947
physician		patient		0		1		k		k+1			 10			  3			0.4		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.4		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.3		1	0.11836
physician		patient		0		1		k		k+1			 10			  3			0.3		2	0.19807
physician		patient		0		1		k		k+1			 10			  3			0.3		3	0.23188
physician		patient		0		1		k		k+1			 10			  3			0.3		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.3		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.2		1	0.11594
physician		patient		0		1		k		k+1			 10			  3			0.2		2	0.20048
physician		patient		0		1		k		k+1			 10			  3			0.2		3	0.24155
physician		patient		0		1		k		k+1			 10			  3			0.2		4	0.27778
physician		patient		0		1		k		k+1			 10			  3			0.2		5	0.31159
physician		patient		0		1		k		k+1			 10			  3			0.1		1	0.11594
physician		patient		0		1		k		k+1			 10			  3			0.1		2	0.20290
physician		patient		0		1		k		k+1			 10			  3			0.1		3	0.24638
physician		patient		0		1		k		k+1			 10			  3			0.1		4	0.28502
physician		patient		0		1		k		k+1			 10			  3			0.1		5	0.32609
physician		patient		0		1		k		k+1			 10			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			  4			1.0		1	0.10145
physician		patient		0		1		k		k+1			 10			  4			1.0		2	0.15217
physician		patient		0		1		k		k+1			 10			  4			1.0		3	0.18116
physician		patient		0		1		k		k+1			 10			  4			1.0		4	0.19082
physician		patient		0		1		k		k+1			 10			  4			1.0		5	0.19807
physician		patient		0		1		k		k+1			 10			  4			0.9		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.9		2	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.9		3	0.23671
physician		patient		0		1		k		k+1			 10			  4			0.9		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.9		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.8		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.8		2	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.8		3	0.23671
physician		patient		0		1		k		k+1			 10			  4			0.8		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.8		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.7		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.7		2	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.7		3	0.23671
physician		patient		0		1		k		k+1			 10			  4			0.7		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.7		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.6		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.6		2	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.6		3	0.23671
physician		patient		0		1		k		k+1			 10			  4			0.6		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.6		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.5		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.5		2	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.5		3	0.23671
physician		patient		0		1		k		k+1			 10			  4			0.5		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.5		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.4		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.4		2	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.4		3	0.23671
physician		patient		0		1		k		k+1			 10			  4			0.4		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.4		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.3		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.3		2	0.19565
physician		patient		0		1		k		k+1			 10			  4			0.3		3	0.23913
physician		patient		0		1		k		k+1			 10			  4			0.3		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.3		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.2		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.2		2	0.19807
physician		patient		0		1		k		k+1			 10			  4			0.2		3	0.24879
physician		patient		0		1		k		k+1			 10			  4			0.2		4	0.27778
physician		patient		0		1		k		k+1			 10			  4			0.2		5	0.30676
physician		patient		0		1		k		k+1			 10			  4			0.1		1	0.11353
physician		patient		0		1		k		k+1			 10			  4			0.1		2	0.19807
physician		patient		0		1		k		k+1			 10			  4			0.1		3	0.25121
physician		patient		0		1		k		k+1			 10			  4			0.1		4	0.28502
physician		patient		0		1		k		k+1			 10			  4			0.1		5	0.31884
physician		patient		0		1		k		k+1			 10			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			  5			1.0		1	0.11111
physician		patient		0		1		k		k+1			 10			  5			1.0		2	0.15942
physician		patient		0		1		k		k+1			 10			  5			1.0		3	0.18841
physician		patient		0		1		k		k+1			 10			  5			1.0		4	0.19807
physician		patient		0		1		k		k+1			 10			  5			1.0		5	0.20531
physician		patient		0		1		k		k+1			 10			  5			0.9		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.9		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.9		3	0.24155
physician		patient		0		1		k		k+1			 10			  5			0.9		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.9		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.8		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.8		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.8		3	0.24155
physician		patient		0		1		k		k+1			 10			  5			0.8		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.8		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.7		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.7		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.7		3	0.24155
physician		patient		0		1		k		k+1			 10			  5			0.7		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.7		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.6		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.6		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.6		3	0.24155
physician		patient		0		1		k		k+1			 10			  5			0.6		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.6		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.5		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.5		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.5		3	0.24155
physician		patient		0		1		k		k+1			 10			  5			0.5		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.5		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.4		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.4		2	0.19565
physician		patient		0		1		k		k+1			 10			  5			0.4		3	0.24155
physician		patient		0		1		k		k+1			 10			  5			0.4		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.4		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.3		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.3		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.3		3	0.24396
physician		patient		0		1		k		k+1			 10			  5			0.3		4	0.27295
physician		patient		0		1		k		k+1			 10			  5			0.3		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.2		1	0.12077
physician		patient		0		1		k		k+1			 10			  5			0.2		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.2		3	0.24638
physician		patient		0		1		k		k+1			 10			  5			0.2		4	0.27536
physician		patient		0		1		k		k+1			 10			  5			0.2		5	0.30676
physician		patient		0		1		k		k+1			 10			  5			0.1		1	0.12319
physician		patient		0		1		k		k+1			 10			  5			0.1		2	0.19807
physician		patient		0		1		k		k+1			 10			  5			0.1		3	0.24638
physician		patient		0		1		k		k+1			 10			  5			0.1		4	0.28261
physician		patient		0		1		k		k+1			 10			  5			0.1		5	0.31643
physician		patient		0		1		k		k+1			 10			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			 10			1.0		1	0.11111
physician		patient		0		1		k		k+1			 10			 10			1.0		2	0.16908
physician		patient		0		1		k		k+1			 10			 10			1.0		3	0.18599
physician		patient		0		1		k		k+1			 10			 10			1.0		4	0.19324
physician		patient		0		1		k		k+1			 10			 10			1.0		5	0.21498
physician		patient		0		1		k		k+1			 10			 10			0.9		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.9		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.9		3	0.22222
physician		patient		0		1		k		k+1			 10			 10			0.9		4	0.25362
physician		patient		0		1		k		k+1			 10			 10			0.9		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.8		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.8		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.8		3	0.22222
physician		patient		0		1		k		k+1			 10			 10			0.8		4	0.25362
physician		patient		0		1		k		k+1			 10			 10			0.8		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.7		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.7		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.7		3	0.22222
physician		patient		0		1		k		k+1			 10			 10			0.7		4	0.25362
physician		patient		0		1		k		k+1			 10			 10			0.7		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.6		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.6		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.6		3	0.22222
physician		patient		0		1		k		k+1			 10			 10			0.6		4	0.25362
physician		patient		0		1		k		k+1			 10			 10			0.6		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.5		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.5		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.5		3	0.22222
physician		patient		0		1		k		k+1			 10			 10			0.5		4	0.25362
physician		patient		0		1		k		k+1			 10			 10			0.5		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.4		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.4		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.4		3	0.22464
physician		patient		0		1		k		k+1			 10			 10			0.4		4	0.25362
physician		patient		0		1		k		k+1			 10			 10			0.4		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.3		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.3		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.3		3	0.22705
physician		patient		0		1		k		k+1			 10			 10			0.3		4	0.25604
physician		patient		0		1		k		k+1			 10			 10			0.3		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.2		1	0.11836
physician		patient		0		1		k		k+1			 10			 10			0.2		2	0.19807
physician		patient		0		1		k		k+1			 10			 10			0.2		3	0.22947
physician		patient		0		1		k		k+1			 10			 10			0.2		4	0.25604
physician		patient		0		1		k		k+1			 10			 10			0.2		5	0.28986
physician		patient		0		1		k		k+1			 10			 10			0.1		1	0.12077
physician		patient		0		1		k		k+1			 10			 10			0.1		2	0.20048
physician		patient		0		1		k		k+1			 10			 10			0.1		3	0.24155
physician		patient		0		1		k		k+1			 10			 10			0.1		4	0.26570
physician		patient		0		1		k		k+1			 10			 10			0.1		5	0.30676
physician		patient		0		1		k		k+1			 10			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			 20			1.0		1	0.12077
physician		patient		0		1		k		k+1			 10			 20			1.0		2	0.16908
physician		patient		0		1		k		k+1			 10			 20			1.0		3	0.19324
physician		patient		0		1		k		k+1			 10			 20			1.0		4	0.20531
physician		patient		0		1		k		k+1			 10			 20			1.0		5	0.22705
physician		patient		0		1		k		k+1			 10			 20			0.9		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.9		2	0.19324
physician		patient		0		1		k		k+1			 10			 20			0.9		3	0.22222
physician		patient		0		1		k		k+1			 10			 20			0.9		4	0.25121
physician		patient		0		1		k		k+1			 10			 20			0.9		5	0.28502
physician		patient		0		1		k		k+1			 10			 20			0.8		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.8		2	0.19324
physician		patient		0		1		k		k+1			 10			 20			0.8		3	0.22222
physician		patient		0		1		k		k+1			 10			 20			0.8		4	0.25121
physician		patient		0		1		k		k+1			 10			 20			0.8		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.7		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.7		2	0.19324
physician		patient		0		1		k		k+1			 10			 20			0.7		3	0.22222
physician		patient		0		1		k		k+1			 10			 20			0.7		4	0.25121
physician		patient		0		1		k		k+1			 10			 20			0.7		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.6		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.6		2	0.19324
physician		patient		0		1		k		k+1			 10			 20			0.6		3	0.22222
physician		patient		0		1		k		k+1			 10			 20			0.6		4	0.25121
physician		patient		0		1		k		k+1			 10			 20			0.6		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.5		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.5		2	0.19324
physician		patient		0		1		k		k+1			 10			 20			0.5		3	0.22222
physician		patient		0		1		k		k+1			 10			 20			0.5		4	0.25121
physician		patient		0		1		k		k+1			 10			 20			0.5		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.4		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.4		2	0.19565
physician		patient		0		1		k		k+1			 10			 20			0.4		3	0.22222
physician		patient		0		1		k		k+1			 10			 20			0.4		4	0.25121
physician		patient		0		1		k		k+1			 10			 20			0.4		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.3		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.3		2	0.19565
physician		patient		0		1		k		k+1			 10			 20			0.3		3	0.22464
physician		patient		0		1		k		k+1			 10			 20			0.3		4	0.24879
physician		patient		0		1		k		k+1			 10			 20			0.3		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.2		1	0.12802
physician		patient		0		1		k		k+1			 10			 20			0.2		2	0.19807
physician		patient		0		1		k		k+1			 10			 20			0.2		3	0.22947
physician		patient		0		1		k		k+1			 10			 20			0.2		4	0.24879
physician		patient		0		1		k		k+1			 10			 20			0.2		5	0.28261
physician		patient		0		1		k		k+1			 10			 20			0.1		1	0.13043
physician		patient		0		1		k		k+1			 10			 20			0.1		2	0.20048
physician		patient		0		1		k		k+1			 10			 20			0.1		3	0.23188
physician		patient		0		1		k		k+1			 10			 20			0.1		4	0.25362
physician		patient		0		1		k		k+1			 10			 20			0.1		5	0.29227
physician		patient		0		1		k		k+1			 10			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			 50			1.0		1	0.09662
physician		patient		0		1		k		k+1			 10			 50			1.0		2	0.15700
physician		patient		0		1		k		k+1			 10			 50			1.0		3	0.19565
physician		patient		0		1		k		k+1			 10			 50			1.0		4	0.21256
physician		patient		0		1		k		k+1			 10			 50			1.0		5	0.23913
physician		patient		0		1		k		k+1			 10			 50			0.9		1	0.10386
physician		patient		0		1		k		k+1			 10			 50			0.9		2	0.17874
physician		patient		0		1		k		k+1			 10			 50			0.9		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.9		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.9		5	0.29227
physician		patient		0		1		k		k+1			 10			 50			0.8		1	0.10386
physician		patient		0		1		k		k+1			 10			 50			0.8		2	0.17874
physician		patient		0		1		k		k+1			 10			 50			0.8		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.8		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.8		5	0.29227
physician		patient		0		1		k		k+1			 10			 50			0.7		1	0.10386
physician		patient		0		1		k		k+1			 10			 50			0.7		2	0.17874
physician		patient		0		1		k		k+1			 10			 50			0.7		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.7		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.7		5	0.29227
physician		patient		0		1		k		k+1			 10			 50			0.6		1	0.10386
physician		patient		0		1		k		k+1			 10			 50			0.6		2	0.17874
physician		patient		0		1		k		k+1			 10			 50			0.6		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.6		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.6		5	0.29227
physician		patient		0		1		k		k+1			 10			 50			0.5		1	0.10628
physician		patient		0		1		k		k+1			 10			 50			0.5		2	0.17874
physician		patient		0		1		k		k+1			 10			 50			0.5		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.5		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.5		5	0.29227
physician		patient		0		1		k		k+1			 10			 50			0.4		1	0.10628
physician		patient		0		1		k		k+1			 10			 50			0.4		2	0.17874
physician		patient		0		1		k		k+1			 10			 50			0.4		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.4		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.4		5	0.29227
physician		patient		0		1		k		k+1			 10			 50			0.3		1	0.10628
physician		patient		0		1		k		k+1			 10			 50			0.3		2	0.18116
physician		patient		0		1		k		k+1			 10			 50			0.3		3	0.22222
physician		patient		0		1		k		k+1			 10			 50			0.3		4	0.24638
physician		patient		0		1		k		k+1			 10			 50			0.3		5	0.29710
physician		patient		0		1		k		k+1			 10			 50			0.2		1	0.10628
physician		patient		0		1		k		k+1			 10			 50			0.2		2	0.18116
physician		patient		0		1		k		k+1			 10			 50			0.2		3	0.22705
physician		patient		0		1		k		k+1			 10			 50			0.2		4	0.25121
physician		patient		0		1		k		k+1			 10			 50			0.2		5	0.29952
physician		patient		0		1		k		k+1			 10			 50			0.1		1	0.10628
physician		patient		0		1		k		k+1			 10			 50			0.1		2	0.18599
physician		patient		0		1		k		k+1			 10			 50			0.1		3	0.23671
physician		patient		0		1		k		k+1			 10			 50			0.1		4	0.25845
physician		patient		0		1		k		k+1			 10			 50			0.1		5	0.30918
physician		patient		0		1		k		k+1			 10			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			 10			100			1.0		1	0.09420
physician		patient		0		1		k		k+1			 10			100			1.0		2	0.14734
physician		patient		0		1		k		k+1			 10			100			1.0		3	0.18599
physician		patient		0		1		k		k+1			 10			100			1.0		4	0.22464
physician		patient		0		1		k		k+1			 10			100			1.0		5	0.25362
physician		patient		0		1		k		k+1			 10			100			0.9		1	0.10145
physician		patient		0		1		k		k+1			 10			100			0.9		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.9		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.9		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.9		5	0.28744
physician		patient		0		1		k		k+1			 10			100			0.8		1	0.10145
physician		patient		0		1		k		k+1			 10			100			0.8		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.8		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.8		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.8		5	0.28744
physician		patient		0		1		k		k+1			 10			100			0.7		1	0.10145
physician		patient		0		1		k		k+1			 10			100			0.7		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.7		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.7		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.7		5	0.28744
physician		patient		0		1		k		k+1			 10			100			0.6		1	0.10145
physician		patient		0		1		k		k+1			 10			100			0.6		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.6		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.6		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.6		5	0.28744
physician		patient		0		1		k		k+1			 10			100			0.5		1	0.10145
physician		patient		0		1		k		k+1			 10			100			0.5		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.5		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.5		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.5		5	0.28744
physician		patient		0		1		k		k+1			 10			100			0.4		1	0.10386
physician		patient		0		1		k		k+1			 10			100			0.4		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.4		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.4		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.4		5	0.28986
physician		patient		0		1		k		k+1			 10			100			0.3		1	0.10386
physician		patient		0		1		k		k+1			 10			100			0.3		2	0.16425
physician		patient		0		1		k		k+1			 10			100			0.3		3	0.20531
physician		patient		0		1		k		k+1			 10			100			0.3		4	0.24638
physician		patient		0		1		k		k+1			 10			100			0.3		5	0.28986
physician		patient		0		1		k		k+1			 10			100			0.2		1	0.10386
physician		patient		0		1		k		k+1			 10			100			0.2		2	0.16667
physician		patient		0		1		k		k+1			 10			100			0.2		3	0.21014
physician		patient		0		1		k		k+1			 10			100			0.2		4	0.25362
physician		patient		0		1		k		k+1			 10			100			0.2		5	0.28986
physician		patient		0		1		k		k+1			 10			100			0.1		1	0.10145
physician		patient		0		1		k		k+1			 10			100			0.1		2	0.16667
physician		patient		0		1		k		k+1			 10			100			0.1		3	0.21981
physician		patient		0		1		k		k+1			 10			100			0.1		4	0.26570
physician		patient		0		1		k		k+1			 10			100			0.1		5	0.29952
physician		patient		0		1		k		k+1			 10			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			 10			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			 10			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			 10			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			 10			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			  1			1.0		1	0.07729
physician		patient		0		1		k		k+1			 20			  1			1.0		2	0.09420
physician		patient		0		1		k		k+1			 20			  1			1.0		3	0.12319
physician		patient		0		1		k		k+1			 20			  1			1.0		4	0.13285
physician		patient		0		1		k		k+1			 20			  1			1.0		5	0.14010
physician		patient		0		1		k		k+1			 20			  1			0.9		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.9		2	0.15459
physician		patient		0		1		k		k+1			 20			  1			0.9		3	0.21739
physician		patient		0		1		k		k+1			 20			  1			0.9		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.9		5	0.29952
physician		patient		0		1		k		k+1			 20			  1			0.8		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.8		2	0.15459
physician		patient		0		1		k		k+1			 20			  1			0.8		3	0.21739
physician		patient		0		1		k		k+1			 20			  1			0.8		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.8		5	0.29952
physician		patient		0		1		k		k+1			 20			  1			0.7		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.7		2	0.15459
physician		patient		0		1		k		k+1			 20			  1			0.7		3	0.21739
physician		patient		0		1		k		k+1			 20			  1			0.7		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.7		5	0.29952
physician		patient		0		1		k		k+1			 20			  1			0.6		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.6		2	0.15459
physician		patient		0		1		k		k+1			 20			  1			0.6		3	0.21739
physician		patient		0		1		k		k+1			 20			  1			0.6		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.6		5	0.29952
physician		patient		0		1		k		k+1			 20			  1			0.5		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.5		2	0.15459
physician		patient		0		1		k		k+1			 20			  1			0.5		3	0.21739
physician		patient		0		1		k		k+1			 20			  1			0.5		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.5		5	0.29952
physician		patient		0		1		k		k+1			 20			  1			0.4		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.4		2	0.15459
physician		patient		0		1		k		k+1			 20			  1			0.4		3	0.21739
physician		patient		0		1		k		k+1			 20			  1			0.4		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.4		5	0.29952
physician		patient		0		1		k		k+1			 20			  1			0.3		1	0.10145
physician		patient		0		1		k		k+1			 20			  1			0.3		2	0.15700
physician		patient		0		1		k		k+1			 20			  1			0.3		3	0.22222
physician		patient		0		1		k		k+1			 20			  1			0.3		4	0.26087
physician		patient		0		1		k		k+1			 20			  1			0.3		5	0.30435
physician		patient		0		1		k		k+1			 20			  1			0.2		1	0.10628
physician		patient		0		1		k		k+1			 20			  1			0.2		2	0.16425
physician		patient		0		1		k		k+1			 20			  1			0.2		3	0.22464
physician		patient		0		1		k		k+1			 20			  1			0.2		4	0.26812
physician		patient		0		1		k		k+1			 20			  1			0.2		5	0.30676
physician		patient		0		1		k		k+1			 20			  1			0.1		1	0.11111
physician		patient		0		1		k		k+1			 20			  1			0.1		2	0.17874
physician		patient		0		1		k		k+1			 20			  1			0.1		3	0.23188
physician		patient		0		1		k		k+1			 20			  1			0.1		4	0.27536
physician		patient		0		1		k		k+1			 20			  1			0.1		5	0.32367
physician		patient		0		1		k		k+1			 20			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			  2			1.0		1	0.10386
physician		patient		0		1		k		k+1			 20			  2			1.0		2	0.13285
physician		patient		0		1		k		k+1			 20			  2			1.0		3	0.15459
physician		patient		0		1		k		k+1			 20			  2			1.0		4	0.16425
physician		patient		0		1		k		k+1			 20			  2			1.0		5	0.17633
physician		patient		0		1		k		k+1			 20			  2			0.9		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.9		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.9		3	0.22947
physician		patient		0		1		k		k+1			 20			  2			0.9		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.9		5	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.8		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.8		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.8		3	0.22947
physician		patient		0		1		k		k+1			 20			  2			0.8		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.8		5	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.7		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.7		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.7		3	0.22947
physician		patient		0		1		k		k+1			 20			  2			0.7		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.7		5	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.6		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.6		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.6		3	0.22947
physician		patient		0		1		k		k+1			 20			  2			0.6		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.6		5	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.5		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.5		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.5		3	0.22947
physician		patient		0		1		k		k+1			 20			  2			0.5		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.5		5	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.4		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.4		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.4		3	0.22947
physician		patient		0		1		k		k+1			 20			  2			0.4		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.4		5	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.3		1	0.12319
physician		patient		0		1		k		k+1			 20			  2			0.3		2	0.18841
physician		patient		0		1		k		k+1			 20			  2			0.3		3	0.23188
physician		patient		0		1		k		k+1			 20			  2			0.3		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.3		5	0.30676
physician		patient		0		1		k		k+1			 20			  2			0.2		1	0.12560
physician		patient		0		1		k		k+1			 20			  2			0.2		2	0.19082
physician		patient		0		1		k		k+1			 20			  2			0.2		3	0.23188
physician		patient		0		1		k		k+1			 20			  2			0.2		4	0.26329
physician		patient		0		1		k		k+1			 20			  2			0.2		5	0.30676
physician		patient		0		1		k		k+1			 20			  2			0.1		1	0.12560
physician		patient		0		1		k		k+1			 20			  2			0.1		2	0.20048
physician		patient		0		1		k		k+1			 20			  2			0.1		3	0.23913
physician		patient		0		1		k		k+1			 20			  2			0.1		4	0.27536
physician		patient		0		1		k		k+1			 20			  2			0.1		5	0.31884
physician		patient		0		1		k		k+1			 20			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			  3			1.0		1	0.10386
physician		patient		0		1		k		k+1			 20			  3			1.0		2	0.14734
physician		patient		0		1		k		k+1			 20			  3			1.0		3	0.16908
physician		patient		0		1		k		k+1			 20			  3			1.0		4	0.17874
physician		patient		0		1		k		k+1			 20			  3			1.0		5	0.19082
physician		patient		0		1		k		k+1			 20			  3			0.9		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.9		2	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.9		3	0.22705
physician		patient		0		1		k		k+1			 20			  3			0.9		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.9		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.8		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.8		2	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.8		3	0.22705
physician		patient		0		1		k		k+1			 20			  3			0.8		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.8		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.7		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.7		2	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.7		3	0.22705
physician		patient		0		1		k		k+1			 20			  3			0.7		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.7		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.6		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.6		2	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.6		3	0.22705
physician		patient		0		1		k		k+1			 20			  3			0.6		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.6		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.5		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.5		2	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.5		3	0.22705
physician		patient		0		1		k		k+1			 20			  3			0.5		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.5		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.4		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.4		2	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.4		3	0.22705
physician		patient		0		1		k		k+1			 20			  3			0.4		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.4		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.3		1	0.11836
physician		patient		0		1		k		k+1			 20			  3			0.3		2	0.19565
physician		patient		0		1		k		k+1			 20			  3			0.3		3	0.22947
physician		patient		0		1		k		k+1			 20			  3			0.3		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.3		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.2		1	0.11594
physician		patient		0		1		k		k+1			 20			  3			0.2		2	0.19807
physician		patient		0		1		k		k+1			 20			  3			0.2		3	0.23671
physician		patient		0		1		k		k+1			 20			  3			0.2		4	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.2		5	0.30676
physician		patient		0		1		k		k+1			 20			  3			0.1		1	0.11594
physician		patient		0		1		k		k+1			 20			  3			0.1		2	0.20048
physician		patient		0		1		k		k+1			 20			  3			0.1		3	0.24155
physician		patient		0		1		k		k+1			 20			  3			0.1		4	0.28019
physician		patient		0		1		k		k+1			 20			  3			0.1		5	0.32126
physician		patient		0		1		k		k+1			 20			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			  4			1.0		1	0.09903
physician		patient		0		1		k		k+1			 20			  4			1.0		2	0.14976
physician		patient		0		1		k		k+1			 20			  4			1.0		3	0.17391
physician		patient		0		1		k		k+1			 20			  4			1.0		4	0.18116
physician		patient		0		1		k		k+1			 20			  4			1.0		5	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.9		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.9		2	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.9		3	0.22947
physician		patient		0		1		k		k+1			 20			  4			0.9		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.9		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.8		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.8		2	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.8		3	0.22947
physician		patient		0		1		k		k+1			 20			  4			0.8		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.8		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.7		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.7		2	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.7		3	0.22947
physician		patient		0		1		k		k+1			 20			  4			0.7		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.7		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.6		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.6		2	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.6		3	0.22947
physician		patient		0		1		k		k+1			 20			  4			0.6		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.6		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.5		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.5		2	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.5		3	0.22947
physician		patient		0		1		k		k+1			 20			  4			0.5		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.5		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.4		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.4		2	0.19082
physician		patient		0		1		k		k+1			 20			  4			0.4		3	0.22947
physician		patient		0		1		k		k+1			 20			  4			0.4		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.4		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.3		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.3		2	0.19324
physician		patient		0		1		k		k+1			 20			  4			0.3		3	0.23188
physician		patient		0		1		k		k+1			 20			  4			0.3		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.3		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.2		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.2		2	0.19324
physician		patient		0		1		k		k+1			 20			  4			0.2		3	0.23913
physician		patient		0		1		k		k+1			 20			  4			0.2		4	0.26812
physician		patient		0		1		k		k+1			 20			  4			0.2		5	0.29952
physician		patient		0		1		k		k+1			 20			  4			0.1		1	0.11111
physician		patient		0		1		k		k+1			 20			  4			0.1		2	0.19324
physician		patient		0		1		k		k+1			 20			  4			0.1		3	0.24155
physician		patient		0		1		k		k+1			 20			  4			0.1		4	0.27778
physician		patient		0		1		k		k+1			 20			  4			0.1		5	0.31159
physician		patient		0		1		k		k+1			 20			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			  5			1.0		1	0.10628
physician		patient		0		1		k		k+1			 20			  5			1.0		2	0.15700
physician		patient		0		1		k		k+1			 20			  5			1.0		3	0.18357
physician		patient		0		1		k		k+1			 20			  5			1.0		4	0.19324
physician		patient		0		1		k		k+1			 20			  5			1.0		5	0.20290
physician		patient		0		1		k		k+1			 20			  5			0.9		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.9		2	0.19565
physician		patient		0		1		k		k+1			 20			  5			0.9		3	0.23671
physician		patient		0		1		k		k+1			 20			  5			0.9		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.9		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.8		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.8		2	0.19565
physician		patient		0		1		k		k+1			 20			  5			0.8		3	0.23671
physician		patient		0		1		k		k+1			 20			  5			0.8		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.8		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.7		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.7		2	0.19565
physician		patient		0		1		k		k+1			 20			  5			0.7		3	0.23671
physician		patient		0		1		k		k+1			 20			  5			0.7		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.7		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.6		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.6		2	0.19565
physician		patient		0		1		k		k+1			 20			  5			0.6		3	0.23671
physician		patient		0		1		k		k+1			 20			  5			0.6		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.6		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.5		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.5		2	0.19807
physician		patient		0		1		k		k+1			 20			  5			0.5		3	0.23671
physician		patient		0		1		k		k+1			 20			  5			0.5		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.5		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.4		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.4		2	0.19565
physician		patient		0		1		k		k+1			 20			  5			0.4		3	0.23671
physician		patient		0		1		k		k+1			 20			  5			0.4		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.4		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.3		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.3		2	0.19807
physician		patient		0		1		k		k+1			 20			  5			0.3		3	0.23913
physician		patient		0		1		k		k+1			 20			  5			0.3		4	0.26812
physician		patient		0		1		k		k+1			 20			  5			0.3		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.2		1	0.11594
physician		patient		0		1		k		k+1			 20			  5			0.2		2	0.19807
physician		patient		0		1		k		k+1			 20			  5			0.2		3	0.24155
physician		patient		0		1		k		k+1			 20			  5			0.2		4	0.27053
physician		patient		0		1		k		k+1			 20			  5			0.2		5	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.1		1	0.11836
physician		patient		0		1		k		k+1			 20			  5			0.1		2	0.19807
physician		patient		0		1		k		k+1			 20			  5			0.1		3	0.24155
physician		patient		0		1		k		k+1			 20			  5			0.1		4	0.27536
physician		patient		0		1		k		k+1			 20			  5			0.1		5	0.31401
physician		patient		0		1		k		k+1			 20			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			 10			1.0		1	0.10386
physician		patient		0		1		k		k+1			 20			 10			1.0		2	0.16425
physician		patient		0		1		k		k+1			 20			 10			1.0		3	0.17874
physician		patient		0		1		k		k+1			 20			 10			1.0		4	0.18599
physician		patient		0		1		k		k+1			 20			 10			1.0		5	0.20773
physician		patient		0		1		k		k+1			 20			 10			0.9		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.9		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.9		3	0.21498
physician		patient		0		1		k		k+1			 20			 10			0.9		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.9		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.8		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.8		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.8		3	0.21498
physician		patient		0		1		k		k+1			 20			 10			0.8		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.8		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.7		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.7		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.7		3	0.21498
physician		patient		0		1		k		k+1			 20			 10			0.7		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.7		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.6		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.6		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.6		3	0.21498
physician		patient		0		1		k		k+1			 20			 10			0.6		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.6		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.5		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.5		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.5		3	0.21498
physician		patient		0		1		k		k+1			 20			 10			0.5		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.5		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.4		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.4		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.4		3	0.21498
physician		patient		0		1		k		k+1			 20			 10			0.4		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.4		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.3		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.3		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.3		3	0.21739
physician		patient		0		1		k		k+1			 20			 10			0.3		4	0.24638
physician		patient		0		1		k		k+1			 20			 10			0.3		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.2		1	0.11111
physician		patient		0		1		k		k+1			 20			 10			0.2		2	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.2		3	0.21981
physician		patient		0		1		k		k+1			 20			 10			0.2		4	0.24879
physician		patient		0		1		k		k+1			 20			 10			0.2		5	0.28261
physician		patient		0		1		k		k+1			 20			 10			0.1		1	0.11353
physician		patient		0		1		k		k+1			 20			 10			0.1		2	0.19565
physician		patient		0		1		k		k+1			 20			 10			0.1		3	0.23188
physician		patient		0		1		k		k+1			 20			 10			0.1		4	0.26087
physician		patient		0		1		k		k+1			 20			 10			0.1		5	0.29710
physician		patient		0		1		k		k+1			 20			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			 20			1.0		1	0.11111
physician		patient		0		1		k		k+1			 20			 20			1.0		2	0.15942
physician		patient		0		1		k		k+1			 20			 20			1.0		3	0.17391
physician		patient		0		1		k		k+1			 20			 20			1.0		4	0.19324
physician		patient		0		1		k		k+1			 20			 20			1.0		5	0.21256
physician		patient		0		1		k		k+1			 20			 20			0.9		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.9		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.9		3	0.20290
physician		patient		0		1		k		k+1			 20			 20			0.9		4	0.23671
physician		patient		0		1		k		k+1			 20			 20			0.9		5	0.26812
physician		patient		0		1		k		k+1			 20			 20			0.8		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.8		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.8		3	0.20290
physician		patient		0		1		k		k+1			 20			 20			0.8		4	0.23671
physician		patient		0		1		k		k+1			 20			 20			0.8		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.7		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.7		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.7		3	0.20290
physician		patient		0		1		k		k+1			 20			 20			0.7		4	0.23671
physician		patient		0		1		k		k+1			 20			 20			0.7		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.6		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.6		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.6		3	0.20290
physician		patient		0		1		k		k+1			 20			 20			0.6		4	0.23913
physician		patient		0		1		k		k+1			 20			 20			0.6		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.5		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.5		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.5		3	0.20531
physician		patient		0		1		k		k+1			 20			 20			0.5		4	0.23913
physician		patient		0		1		k		k+1			 20			 20			0.5		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.4		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.4		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.4		3	0.20531
physician		patient		0		1		k		k+1			 20			 20			0.4		4	0.23913
physician		patient		0		1		k		k+1			 20			 20			0.4		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.3		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.3		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.3		3	0.20773
physician		patient		0		1		k		k+1			 20			 20			0.3		4	0.23671
physician		patient		0		1		k		k+1			 20			 20			0.3		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.2		1	0.11836
physician		patient		0		1		k		k+1			 20			 20			0.2		2	0.18116
physician		patient		0		1		k		k+1			 20			 20			0.2		3	0.21014
physician		patient		0		1		k		k+1			 20			 20			0.2		4	0.23671
physician		patient		0		1		k		k+1			 20			 20			0.2		5	0.26570
physician		patient		0		1		k		k+1			 20			 20			0.1		1	0.12077
physician		patient		0		1		k		k+1			 20			 20			0.1		2	0.18357
physician		patient		0		1		k		k+1			 20			 20			0.1		3	0.21256
physician		patient		0		1		k		k+1			 20			 20			0.1		4	0.24396
physician		patient		0		1		k		k+1			 20			 20			0.1		5	0.27295
physician		patient		0		1		k		k+1			 20			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			 50			1.0		1	0.09662
physician		patient		0		1		k		k+1			 20			 50			1.0		2	0.13285
physician		patient		0		1		k		k+1			 20			 50			1.0		3	0.15942
physician		patient		0		1		k		k+1			 20			 50			1.0		4	0.17874
physician		patient		0		1		k		k+1			 20			 50			1.0		5	0.20048
physician		patient		0		1		k		k+1			 20			 50			0.9		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.9		2	0.15459
physician		patient		0		1		k		k+1			 20			 50			0.9		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.9		4	0.21014
physician		patient		0		1		k		k+1			 20			 50			0.9		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.8		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.8		2	0.15459
physician		patient		0		1		k		k+1			 20			 50			0.8		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.8		4	0.21014
physician		patient		0		1		k		k+1			 20			 50			0.8		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.7		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.7		2	0.15459
physician		patient		0		1		k		k+1			 20			 50			0.7		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.7		4	0.21014
physician		patient		0		1		k		k+1			 20			 50			0.7		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.6		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.6		2	0.15459
physician		patient		0		1		k		k+1			 20			 50			0.6		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.6		4	0.21014
physician		patient		0		1		k		k+1			 20			 50			0.6		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.5		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.5		2	0.15700
physician		patient		0		1		k		k+1			 20			 50			0.5		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.5		4	0.21014
physician		patient		0		1		k		k+1			 20			 50			0.5		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.4		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.4		2	0.15700
physician		patient		0		1		k		k+1			 20			 50			0.4		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.4		4	0.21256
physician		patient		0		1		k		k+1			 20			 50			0.4		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.3		1	0.10386
physician		patient		0		1		k		k+1			 20			 50			0.3		2	0.15700
physician		patient		0		1		k		k+1			 20			 50			0.3		3	0.18357
physician		patient		0		1		k		k+1			 20			 50			0.3		4	0.21256
physician		patient		0		1		k		k+1			 20			 50			0.3		5	0.24638
physician		patient		0		1		k		k+1			 20			 50			0.2		1	0.10628
physician		patient		0		1		k		k+1			 20			 50			0.2		2	0.15700
physician		patient		0		1		k		k+1			 20			 50			0.2		3	0.19082
physician		patient		0		1		k		k+1			 20			 50			0.2		4	0.21498
physician		patient		0		1		k		k+1			 20			 50			0.2		5	0.24879
physician		patient		0		1		k		k+1			 20			 50			0.1		1	0.10628
physician		patient		0		1		k		k+1			 20			 50			0.1		2	0.15700
physician		patient		0		1		k		k+1			 20			 50			0.1		3	0.19082
physician		patient		0		1		k		k+1			 20			 50			0.1		4	0.22464
physician		patient		0		1		k		k+1			 20			 50			0.1		5	0.25845
physician		patient		0		1		k		k+1			 20			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			 20			100			1.0		1	0.07005
physician		patient		0		1		k		k+1			 20			100			1.0		2	0.11836
physician		patient		0		1		k		k+1			 20			100			1.0		3	0.15700
physician		patient		0		1		k		k+1			 20			100			1.0		4	0.18841
physician		patient		0		1		k		k+1			 20			100			1.0		5	0.21014
physician		patient		0		1		k		k+1			 20			100			0.9		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.9		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.9		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.9		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.9		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.8		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.8		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.8		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.8		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.8		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.7		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.7		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.7		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.7		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.7		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.6		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.6		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.6		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.6		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.6		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.5		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.5		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.5		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.5		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.5		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.4		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.4		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.4		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.4		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.4		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.3		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.3		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.3		3	0.17633
physician		patient		0		1		k		k+1			 20			100			0.3		4	0.21014
physician		patient		0		1		k		k+1			 20			100			0.3		5	0.24155
physician		patient		0		1		k		k+1			 20			100			0.2		1	0.07729
physician		patient		0		1		k		k+1			 20			100			0.2		2	0.13768
physician		patient		0		1		k		k+1			 20			100			0.2		3	0.18357
physician		patient		0		1		k		k+1			 20			100			0.2		4	0.21498
physician		patient		0		1		k		k+1			 20			100			0.2		5	0.24396
physician		patient		0		1		k		k+1			 20			100			0.1		1	0.08213
physician		patient		0		1		k		k+1			 20			100			0.1		2	0.14010
physician		patient		0		1		k		k+1			 20			100			0.1		3	0.18841
physician		patient		0		1		k		k+1			 20			100			0.1		4	0.22464
physician		patient		0		1		k		k+1			 20			100			0.1		5	0.24879
physician		patient		0		1		k		k+1			 20			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			 20			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			 20			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			 20			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			 20			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			  1			1.0		1	0.07729
physician		patient		0		1		k		k+1			 50			  1			1.0		2	0.09420
physician		patient		0		1		k		k+1			 50			  1			1.0		3	0.12319
physician		patient		0		1		k		k+1			 50			  1			1.0		4	0.13285
physician		patient		0		1		k		k+1			 50			  1			1.0		5	0.14010
physician		patient		0		1		k		k+1			 50			  1			0.9		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.9		2	0.15459
physician		patient		0		1		k		k+1			 50			  1			0.9		3	0.21739
physician		patient		0		1		k		k+1			 50			  1			0.9		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.9		5	0.29952
physician		patient		0		1		k		k+1			 50			  1			0.8		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.8		2	0.15459
physician		patient		0		1		k		k+1			 50			  1			0.8		3	0.21739
physician		patient		0		1		k		k+1			 50			  1			0.8		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.8		5	0.29952
physician		patient		0		1		k		k+1			 50			  1			0.7		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.7		2	0.15459
physician		patient		0		1		k		k+1			 50			  1			0.7		3	0.21739
physician		patient		0		1		k		k+1			 50			  1			0.7		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.7		5	0.29952
physician		patient		0		1		k		k+1			 50			  1			0.6		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.6		2	0.15459
physician		patient		0		1		k		k+1			 50			  1			0.6		3	0.21739
physician		patient		0		1		k		k+1			 50			  1			0.6		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.6		5	0.29952
physician		patient		0		1		k		k+1			 50			  1			0.5		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.5		2	0.15459
physician		patient		0		1		k		k+1			 50			  1			0.5		3	0.21739
physician		patient		0		1		k		k+1			 50			  1			0.5		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.5		5	0.29952
physician		patient		0		1		k		k+1			 50			  1			0.4		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.4		2	0.15459
physician		patient		0		1		k		k+1			 50			  1			0.4		3	0.21739
physician		patient		0		1		k		k+1			 50			  1			0.4		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.4		5	0.29952
physician		patient		0		1		k		k+1			 50			  1			0.3		1	0.10145
physician		patient		0		1		k		k+1			 50			  1			0.3		2	0.15700
physician		patient		0		1		k		k+1			 50			  1			0.3		3	0.22222
physician		patient		0		1		k		k+1			 50			  1			0.3		4	0.26087
physician		patient		0		1		k		k+1			 50			  1			0.3		5	0.30435
physician		patient		0		1		k		k+1			 50			  1			0.2		1	0.10628
physician		patient		0		1		k		k+1			 50			  1			0.2		2	0.16425
physician		patient		0		1		k		k+1			 50			  1			0.2		3	0.22464
physician		patient		0		1		k		k+1			 50			  1			0.2		4	0.26812
physician		patient		0		1		k		k+1			 50			  1			0.2		5	0.30676
physician		patient		0		1		k		k+1			 50			  1			0.1		1	0.11111
physician		patient		0		1		k		k+1			 50			  1			0.1		2	0.17874
physician		patient		0		1		k		k+1			 50			  1			0.1		3	0.23188
physician		patient		0		1		k		k+1			 50			  1			0.1		4	0.27536
physician		patient		0		1		k		k+1			 50			  1			0.1		5	0.32367
physician		patient		0		1		k		k+1			 50			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			  2			1.0		1	0.10386
physician		patient		0		1		k		k+1			 50			  2			1.0		2	0.13285
physician		patient		0		1		k		k+1			 50			  2			1.0		3	0.15459
physician		patient		0		1		k		k+1			 50			  2			1.0		4	0.16425
physician		patient		0		1		k		k+1			 50			  2			1.0		5	0.17633
physician		patient		0		1		k		k+1			 50			  2			0.9		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.9		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.9		3	0.22947
physician		patient		0		1		k		k+1			 50			  2			0.9		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.9		5	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.8		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.8		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.8		3	0.22947
physician		patient		0		1		k		k+1			 50			  2			0.8		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.8		5	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.7		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.7		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.7		3	0.22947
physician		patient		0		1		k		k+1			 50			  2			0.7		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.7		5	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.6		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.6		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.6		3	0.22947
physician		patient		0		1		k		k+1			 50			  2			0.6		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.6		5	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.5		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.5		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.5		3	0.22947
physician		patient		0		1		k		k+1			 50			  2			0.5		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.5		5	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.4		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.4		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.4		3	0.22947
physician		patient		0		1		k		k+1			 50			  2			0.4		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.4		5	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.3		1	0.12319
physician		patient		0		1		k		k+1			 50			  2			0.3		2	0.18841
physician		patient		0		1		k		k+1			 50			  2			0.3		3	0.23188
physician		patient		0		1		k		k+1			 50			  2			0.3		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.3		5	0.30676
physician		patient		0		1		k		k+1			 50			  2			0.2		1	0.12560
physician		patient		0		1		k		k+1			 50			  2			0.2		2	0.19082
physician		patient		0		1		k		k+1			 50			  2			0.2		3	0.23188
physician		patient		0		1		k		k+1			 50			  2			0.2		4	0.26329
physician		patient		0		1		k		k+1			 50			  2			0.2		5	0.30676
physician		patient		0		1		k		k+1			 50			  2			0.1		1	0.12560
physician		patient		0		1		k		k+1			 50			  2			0.1		2	0.20048
physician		patient		0		1		k		k+1			 50			  2			0.1		3	0.23913
physician		patient		0		1		k		k+1			 50			  2			0.1		4	0.27536
physician		patient		0		1		k		k+1			 50			  2			0.1		5	0.31884
physician		patient		0		1		k		k+1			 50			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			  3			1.0		1	0.10386
physician		patient		0		1		k		k+1			 50			  3			1.0		2	0.14734
physician		patient		0		1		k		k+1			 50			  3			1.0		3	0.16908
physician		patient		0		1		k		k+1			 50			  3			1.0		4	0.17874
physician		patient		0		1		k		k+1			 50			  3			1.0		5	0.19082
physician		patient		0		1		k		k+1			 50			  3			0.9		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.9		2	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.9		3	0.22705
physician		patient		0		1		k		k+1			 50			  3			0.9		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.9		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.8		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.8		2	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.8		3	0.22705
physician		patient		0		1		k		k+1			 50			  3			0.8		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.8		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.7		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.7		2	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.7		3	0.22705
physician		patient		0		1		k		k+1			 50			  3			0.7		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.7		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.6		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.6		2	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.6		3	0.22705
physician		patient		0		1		k		k+1			 50			  3			0.6		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.6		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.5		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.5		2	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.5		3	0.22705
physician		patient		0		1		k		k+1			 50			  3			0.5		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.5		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.4		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.4		2	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.4		3	0.22705
physician		patient		0		1		k		k+1			 50			  3			0.4		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.4		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.3		1	0.11836
physician		patient		0		1		k		k+1			 50			  3			0.3		2	0.19565
physician		patient		0		1		k		k+1			 50			  3			0.3		3	0.22947
physician		patient		0		1		k		k+1			 50			  3			0.3		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.3		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.2		1	0.11594
physician		patient		0		1		k		k+1			 50			  3			0.2		2	0.19807
physician		patient		0		1		k		k+1			 50			  3			0.2		3	0.23671
physician		patient		0		1		k		k+1			 50			  3			0.2		4	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.2		5	0.30676
physician		patient		0		1		k		k+1			 50			  3			0.1		1	0.11594
physician		patient		0		1		k		k+1			 50			  3			0.1		2	0.20048
physician		patient		0		1		k		k+1			 50			  3			0.1		3	0.24155
physician		patient		0		1		k		k+1			 50			  3			0.1		4	0.28019
physician		patient		0		1		k		k+1			 50			  3			0.1		5	0.32126
physician		patient		0		1		k		k+1			 50			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			  4			1.0		1	0.09903
physician		patient		0		1		k		k+1			 50			  4			1.0		2	0.14976
physician		patient		0		1		k		k+1			 50			  4			1.0		3	0.17391
physician		patient		0		1		k		k+1			 50			  4			1.0		4	0.18116
physician		patient		0		1		k		k+1			 50			  4			1.0		5	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.9		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.9		2	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.9		3	0.22947
physician		patient		0		1		k		k+1			 50			  4			0.9		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.9		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.8		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.8		2	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.8		3	0.22947
physician		patient		0		1		k		k+1			 50			  4			0.8		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.8		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.7		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.7		2	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.7		3	0.22947
physician		patient		0		1		k		k+1			 50			  4			0.7		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.7		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.6		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.6		2	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.6		3	0.22947
physician		patient		0		1		k		k+1			 50			  4			0.6		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.6		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.5		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.5		2	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.5		3	0.22947
physician		patient		0		1		k		k+1			 50			  4			0.5		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.5		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.4		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.4		2	0.19082
physician		patient		0		1		k		k+1			 50			  4			0.4		3	0.22947
physician		patient		0		1		k		k+1			 50			  4			0.4		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.4		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.3		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.3		2	0.19324
physician		patient		0		1		k		k+1			 50			  4			0.3		3	0.23188
physician		patient		0		1		k		k+1			 50			  4			0.3		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.3		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.2		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.2		2	0.19324
physician		patient		0		1		k		k+1			 50			  4			0.2		3	0.23913
physician		patient		0		1		k		k+1			 50			  4			0.2		4	0.26812
physician		patient		0		1		k		k+1			 50			  4			0.2		5	0.29952
physician		patient		0		1		k		k+1			 50			  4			0.1		1	0.11111
physician		patient		0		1		k		k+1			 50			  4			0.1		2	0.19324
physician		patient		0		1		k		k+1			 50			  4			0.1		3	0.24155
physician		patient		0		1		k		k+1			 50			  4			0.1		4	0.27778
physician		patient		0		1		k		k+1			 50			  4			0.1		5	0.31159
physician		patient		0		1		k		k+1			 50			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			  5			1.0		1	0.10628
physician		patient		0		1		k		k+1			 50			  5			1.0		2	0.15700
physician		patient		0		1		k		k+1			 50			  5			1.0		3	0.17874
physician		patient		0		1		k		k+1			 50			  5			1.0		4	0.18841
physician		patient		0		1		k		k+1			 50			  5			1.0		5	0.19807
physician		patient		0		1		k		k+1			 50			  5			0.9		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.9		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.9		3	0.23188
physician		patient		0		1		k		k+1			 50			  5			0.9		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.9		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.8		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.8		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.8		3	0.23188
physician		patient		0		1		k		k+1			 50			  5			0.8		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.8		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.7		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.7		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.7		3	0.23188
physician		patient		0		1		k		k+1			 50			  5			0.7		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.7		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.6		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.6		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.6		3	0.23188
physician		patient		0		1		k		k+1			 50			  5			0.6		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.6		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.5		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.5		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.5		3	0.23188
physician		patient		0		1		k		k+1			 50			  5			0.5		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.5		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.4		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.4		2	0.19324
physician		patient		0		1		k		k+1			 50			  5			0.4		3	0.23188
physician		patient		0		1		k		k+1			 50			  5			0.4		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.4		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.3		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.3		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.3		3	0.23430
physician		patient		0		1		k		k+1			 50			  5			0.3		4	0.26329
physician		patient		0		1		k		k+1			 50			  5			0.3		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.2		1	0.11594
physician		patient		0		1		k		k+1			 50			  5			0.2		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.2		3	0.23671
physician		patient		0		1		k		k+1			 50			  5			0.2		4	0.26570
physician		patient		0		1		k		k+1			 50			  5			0.2		5	0.29952
physician		patient		0		1		k		k+1			 50			  5			0.1		1	0.11836
physician		patient		0		1		k		k+1			 50			  5			0.1		2	0.19565
physician		patient		0		1		k		k+1			 50			  5			0.1		3	0.23671
physician		patient		0		1		k		k+1			 50			  5			0.1		4	0.27053
physician		patient		0		1		k		k+1			 50			  5			0.1		5	0.30918
physician		patient		0		1		k		k+1			 50			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			 10			1.0		1	0.10386
physician		patient		0		1		k		k+1			 50			 10			1.0		2	0.16184
physician		patient		0		1		k		k+1			 50			 10			1.0		3	0.17633
physician		patient		0		1		k		k+1			 50			 10			1.0		4	0.18357
physician		patient		0		1		k		k+1			 50			 10			1.0		5	0.19807
physician		patient		0		1		k		k+1			 50			 10			0.9		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.9		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.9		3	0.21256
physician		patient		0		1		k		k+1			 50			 10			0.9		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.9		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.8		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.8		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.8		3	0.21256
physician		patient		0		1		k		k+1			 50			 10			0.8		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.8		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.7		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.7		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.7		3	0.21256
physician		patient		0		1		k		k+1			 50			 10			0.7		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.7		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.6		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.6		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.6		3	0.21256
physician		patient		0		1		k		k+1			 50			 10			0.6		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.6		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.5		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.5		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.5		3	0.21256
physician		patient		0		1		k		k+1			 50			 10			0.5		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.5		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.4		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.4		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.4		3	0.21256
physician		patient		0		1		k		k+1			 50			 10			0.4		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.4		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.3		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.3		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.3		3	0.21498
physician		patient		0		1		k		k+1			 50			 10			0.3		4	0.24396
physician		patient		0		1		k		k+1			 50			 10			0.3		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.2		1	0.11111
physician		patient		0		1		k		k+1			 50			 10			0.2		2	0.19082
physician		patient		0		1		k		k+1			 50			 10			0.2		3	0.21739
physician		patient		0		1		k		k+1			 50			 10			0.2		4	0.24638
physician		patient		0		1		k		k+1			 50			 10			0.2		5	0.27295
physician		patient		0		1		k		k+1			 50			 10			0.1		1	0.11353
physician		patient		0		1		k		k+1			 50			 10			0.1		2	0.19324
physician		patient		0		1		k		k+1			 50			 10			0.1		3	0.22947
physician		patient		0		1		k		k+1			 50			 10			0.1		4	0.25604
physician		patient		0		1		k		k+1			 50			 10			0.1		5	0.28744
physician		patient		0		1		k		k+1			 50			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			 20			1.0		1	0.11111
physician		patient		0		1		k		k+1			 50			 20			1.0		2	0.15700
physician		patient		0		1		k		k+1			 50			 20			1.0		3	0.16908
physician		patient		0		1		k		k+1			 50			 20			1.0		4	0.18841
physician		patient		0		1		k		k+1			 50			 20			1.0		5	0.20531
physician		patient		0		1		k		k+1			 50			 20			0.9		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.9		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.9		3	0.19807
physician		patient		0		1		k		k+1			 50			 20			0.9		4	0.23188
physician		patient		0		1		k		k+1			 50			 20			0.9		5	0.26087
physician		patient		0		1		k		k+1			 50			 20			0.8		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.8		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.8		3	0.19807
physician		patient		0		1		k		k+1			 50			 20			0.8		4	0.23188
physician		patient		0		1		k		k+1			 50			 20			0.8		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.7		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.7		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.7		3	0.19807
physician		patient		0		1		k		k+1			 50			 20			0.7		4	0.23188
physician		patient		0		1		k		k+1			 50			 20			0.7		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.6		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.6		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.6		3	0.19807
physician		patient		0		1		k		k+1			 50			 20			0.6		4	0.23430
physician		patient		0		1		k		k+1			 50			 20			0.6		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.5		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.5		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.5		3	0.20048
physician		patient		0		1		k		k+1			 50			 20			0.5		4	0.23430
physician		patient		0		1		k		k+1			 50			 20			0.5		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.4		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.4		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.4		3	0.20048
physician		patient		0		1		k		k+1			 50			 20			0.4		4	0.23430
physician		patient		0		1		k		k+1			 50			 20			0.4		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.3		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.3		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.3		3	0.20290
physician		patient		0		1		k		k+1			 50			 20			0.3		4	0.23188
physician		patient		0		1		k		k+1			 50			 20			0.3		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.2		1	0.11836
physician		patient		0		1		k		k+1			 50			 20			0.2		2	0.17874
physician		patient		0		1		k		k+1			 50			 20			0.2		3	0.20531
physician		patient		0		1		k		k+1			 50			 20			0.2		4	0.23188
physician		patient		0		1		k		k+1			 50			 20			0.2		5	0.25845
physician		patient		0		1		k		k+1			 50			 20			0.1		1	0.12077
physician		patient		0		1		k		k+1			 50			 20			0.1		2	0.18116
physician		patient		0		1		k		k+1			 50			 20			0.1		3	0.20773
physician		patient		0		1		k		k+1			 50			 20			0.1		4	0.23913
physician		patient		0		1		k		k+1			 50			 20			0.1		5	0.26570
physician		patient		0		1		k		k+1			 50			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			 50			1.0		1	0.08937
physician		patient		0		1		k		k+1			 50			 50			1.0		2	0.13043
physician		patient		0		1		k		k+1			 50			 50			1.0		3	0.15459
physician		patient		0		1		k		k+1			 50			 50			1.0		4	0.16667
physician		patient		0		1		k		k+1			 50			 50			1.0		5	0.18841
physician		patient		0		1		k		k+1			 50			 50			0.9		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.9		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.9		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.9		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.9		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.8		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.8		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.8		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.8		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.8		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.7		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.7		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.7		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.7		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.7		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.6		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.6		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.6		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.6		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.6		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.5		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.5		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.5		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.5		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.5		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.4		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.4		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.4		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.4		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.4		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.3		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.3		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.3		3	0.17633
physician		patient		0		1		k		k+1			 50			 50			0.3		4	0.19565
physician		patient		0		1		k		k+1			 50			 50			0.3		5	0.22705
physician		patient		0		1		k		k+1			 50			 50			0.2		1	0.09420
physician		patient		0		1		k		k+1			 50			 50			0.2		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.2		3	0.18357
physician		patient		0		1		k		k+1			 50			 50			0.2		4	0.19807
physician		patient		0		1		k		k+1			 50			 50			0.2		5	0.22947
physician		patient		0		1		k		k+1			 50			 50			0.1		1	0.09662
physician		patient		0		1		k		k+1			 50			 50			0.1		2	0.14976
physician		patient		0		1		k		k+1			 50			 50			0.1		3	0.18599
physician		patient		0		1		k		k+1			 50			 50			0.1		4	0.20531
physician		patient		0		1		k		k+1			 50			 50			0.1		5	0.23430
physician		patient		0		1		k		k+1			 50			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			 50			100			1.0		1	0.06280
physician		patient		0		1		k		k+1			 50			100			1.0		2	0.10145
physician		patient		0		1		k		k+1			 50			100			1.0		3	0.12077
physician		patient		0		1		k		k+1			 50			100			1.0		4	0.15700
physician		patient		0		1		k		k+1			 50			100			1.0		5	0.15942
physician		patient		0		1		k		k+1			 50			100			0.9		1	0.07005
physician		patient		0		1		k		k+1			 50			100			0.9		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.9		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.9		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.9		5	0.19082
physician		patient		0		1		k		k+1			 50			100			0.8		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.8		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.8		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.8		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.8		5	0.19082
physician		patient		0		1		k		k+1			 50			100			0.7		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.7		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.7		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.7		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.7		5	0.19324
physician		patient		0		1		k		k+1			 50			100			0.6		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.6		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.6		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.6		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.6		5	0.19324
physician		patient		0		1		k		k+1			 50			100			0.5		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.5		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.5		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.5		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.5		5	0.19324
physician		patient		0		1		k		k+1			 50			100			0.4		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.4		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.4		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.4		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.4		5	0.19324
physician		patient		0		1		k		k+1			 50			100			0.3		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.3		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.3		3	0.13768
physician		patient		0		1		k		k+1			 50			100			0.3		4	0.17874
physician		patient		0		1		k		k+1			 50			100			0.3		5	0.19565
physician		patient		0		1		k		k+1			 50			100			0.2		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.2		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.2		3	0.14010
physician		patient		0		1		k		k+1			 50			100			0.2		4	0.18357
physician		patient		0		1		k		k+1			 50			100			0.2		5	0.19807
physician		patient		0		1		k		k+1			 50			100			0.1		1	0.07246
physician		patient		0		1		k		k+1			 50			100			0.1		2	0.11594
physician		patient		0		1		k		k+1			 50			100			0.1		3	0.14251
physician		patient		0		1		k		k+1			 50			100			0.1		4	0.18841
physician		patient		0		1		k		k+1			 50			100			0.1		5	0.20531
physician		patient		0		1		k		k+1			 50			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			 50			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			 50			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			 50			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			 50			100			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			  1			1.0		1	0.07729
physician		patient		0		1		k		k+1			100			  1			1.0		2	0.09420
physician		patient		0		1		k		k+1			100			  1			1.0		3	0.12319
physician		patient		0		1		k		k+1			100			  1			1.0		4	0.13285
physician		patient		0		1		k		k+1			100			  1			1.0		5	0.14010
physician		patient		0		1		k		k+1			100			  1			0.9		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.9		2	0.15459
physician		patient		0		1		k		k+1			100			  1			0.9		3	0.21739
physician		patient		0		1		k		k+1			100			  1			0.9		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.9		5	0.29952
physician		patient		0		1		k		k+1			100			  1			0.8		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.8		2	0.15459
physician		patient		0		1		k		k+1			100			  1			0.8		3	0.21739
physician		patient		0		1		k		k+1			100			  1			0.8		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.8		5	0.29952
physician		patient		0		1		k		k+1			100			  1			0.7		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.7		2	0.15459
physician		patient		0		1		k		k+1			100			  1			0.7		3	0.21739
physician		patient		0		1		k		k+1			100			  1			0.7		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.7		5	0.29952
physician		patient		0		1		k		k+1			100			  1			0.6		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.6		2	0.15459
physician		patient		0		1		k		k+1			100			  1			0.6		3	0.21739
physician		patient		0		1		k		k+1			100			  1			0.6		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.6		5	0.29952
physician		patient		0		1		k		k+1			100			  1			0.5		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.5		2	0.15459
physician		patient		0		1		k		k+1			100			  1			0.5		3	0.21739
physician		patient		0		1		k		k+1			100			  1			0.5		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.5		5	0.29952
physician		patient		0		1		k		k+1			100			  1			0.4		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.4		2	0.15459
physician		patient		0		1		k		k+1			100			  1			0.4		3	0.21739
physician		patient		0		1		k		k+1			100			  1			0.4		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.4		5	0.29952
physician		patient		0		1		k		k+1			100			  1			0.3		1	0.10145
physician		patient		0		1		k		k+1			100			  1			0.3		2	0.15700
physician		patient		0		1		k		k+1			100			  1			0.3		3	0.22222
physician		patient		0		1		k		k+1			100			  1			0.3		4	0.26087
physician		patient		0		1		k		k+1			100			  1			0.3		5	0.30435
physician		patient		0		1		k		k+1			100			  1			0.2		1	0.10628
physician		patient		0		1		k		k+1			100			  1			0.2		2	0.16425
physician		patient		0		1		k		k+1			100			  1			0.2		3	0.22464
physician		patient		0		1		k		k+1			100			  1			0.2		4	0.26812
physician		patient		0		1		k		k+1			100			  1			0.2		5	0.30676
physician		patient		0		1		k		k+1			100			  1			0.1		1	0.11111
physician		patient		0		1		k		k+1			100			  1			0.1		2	0.17874
physician		patient		0		1		k		k+1			100			  1			0.1		3	0.23188
physician		patient		0		1		k		k+1			100			  1			0.1		4	0.27536
physician		patient		0		1		k		k+1			100			  1			0.1		5	0.32367
physician		patient		0		1		k		k+1			100			  1			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			  1			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			  1			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			  1			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			  1			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			  2			1.0		1	0.10386
physician		patient		0		1		k		k+1			100			  2			1.0		2	0.13285
physician		patient		0		1		k		k+1			100			  2			1.0		3	0.15459
physician		patient		0		1		k		k+1			100			  2			1.0		4	0.16425
physician		patient		0		1		k		k+1			100			  2			1.0		5	0.17633
physician		patient		0		1		k		k+1			100			  2			0.9		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.9		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.9		3	0.22947
physician		patient		0		1		k		k+1			100			  2			0.9		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.9		5	0.30435
physician		patient		0		1		k		k+1			100			  2			0.8		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.8		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.8		3	0.22947
physician		patient		0		1		k		k+1			100			  2			0.8		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.8		5	0.30435
physician		patient		0		1		k		k+1			100			  2			0.7		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.7		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.7		3	0.22947
physician		patient		0		1		k		k+1			100			  2			0.7		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.7		5	0.30435
physician		patient		0		1		k		k+1			100			  2			0.6		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.6		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.6		3	0.22947
physician		patient		0		1		k		k+1			100			  2			0.6		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.6		5	0.30435
physician		patient		0		1		k		k+1			100			  2			0.5		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.5		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.5		3	0.22947
physician		patient		0		1		k		k+1			100			  2			0.5		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.5		5	0.30435
physician		patient		0		1		k		k+1			100			  2			0.4		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.4		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.4		3	0.22947
physician		patient		0		1		k		k+1			100			  2			0.4		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.4		5	0.30435
physician		patient		0		1		k		k+1			100			  2			0.3		1	0.12319
physician		patient		0		1		k		k+1			100			  2			0.3		2	0.18841
physician		patient		0		1		k		k+1			100			  2			0.3		3	0.23188
physician		patient		0		1		k		k+1			100			  2			0.3		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.3		5	0.30676
physician		patient		0		1		k		k+1			100			  2			0.2		1	0.12560
physician		patient		0		1		k		k+1			100			  2			0.2		2	0.19082
physician		patient		0		1		k		k+1			100			  2			0.2		3	0.23188
physician		patient		0		1		k		k+1			100			  2			0.2		4	0.26329
physician		patient		0		1		k		k+1			100			  2			0.2		5	0.30676
physician		patient		0		1		k		k+1			100			  2			0.1		1	0.12560
physician		patient		0		1		k		k+1			100			  2			0.1		2	0.20048
physician		patient		0		1		k		k+1			100			  2			0.1		3	0.23913
physician		patient		0		1		k		k+1			100			  2			0.1		4	0.27536
physician		patient		0		1		k		k+1			100			  2			0.1		5	0.31884
physician		patient		0		1		k		k+1			100			  2			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			  2			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			  2			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			  2			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			  2			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			  3			1.0		1	0.10386
physician		patient		0		1		k		k+1			100			  3			1.0		2	0.14734
physician		patient		0		1		k		k+1			100			  3			1.0		3	0.16908
physician		patient		0		1		k		k+1			100			  3			1.0		4	0.17874
physician		patient		0		1		k		k+1			100			  3			1.0		5	0.19082
physician		patient		0		1		k		k+1			100			  3			0.9		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.9		2	0.19324
physician		patient		0		1		k		k+1			100			  3			0.9		3	0.22705
physician		patient		0		1		k		k+1			100			  3			0.9		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.9		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.8		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.8		2	0.19324
physician		patient		0		1		k		k+1			100			  3			0.8		3	0.22705
physician		patient		0		1		k		k+1			100			  3			0.8		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.8		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.7		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.7		2	0.19324
physician		patient		0		1		k		k+1			100			  3			0.7		3	0.22705
physician		patient		0		1		k		k+1			100			  3			0.7		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.7		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.6		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.6		2	0.19324
physician		patient		0		1		k		k+1			100			  3			0.6		3	0.22705
physician		patient		0		1		k		k+1			100			  3			0.6		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.6		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.5		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.5		2	0.19324
physician		patient		0		1		k		k+1			100			  3			0.5		3	0.22705
physician		patient		0		1		k		k+1			100			  3			0.5		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.5		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.4		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.4		2	0.19324
physician		patient		0		1		k		k+1			100			  3			0.4		3	0.22705
physician		patient		0		1		k		k+1			100			  3			0.4		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.4		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.3		1	0.11836
physician		patient		0		1		k		k+1			100			  3			0.3		2	0.19565
physician		patient		0		1		k		k+1			100			  3			0.3		3	0.22947
physician		patient		0		1		k		k+1			100			  3			0.3		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.3		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.2		1	0.11594
physician		patient		0		1		k		k+1			100			  3			0.2		2	0.19807
physician		patient		0		1		k		k+1			100			  3			0.2		3	0.23671
physician		patient		0		1		k		k+1			100			  3			0.2		4	0.27053
physician		patient		0		1		k		k+1			100			  3			0.2		5	0.30676
physician		patient		0		1		k		k+1			100			  3			0.1		1	0.11594
physician		patient		0		1		k		k+1			100			  3			0.1		2	0.20048
physician		patient		0		1		k		k+1			100			  3			0.1		3	0.24155
physician		patient		0		1		k		k+1			100			  3			0.1		4	0.28019
physician		patient		0		1		k		k+1			100			  3			0.1		5	0.32126
physician		patient		0		1		k		k+1			100			  3			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			  3			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			  3			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			  3			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			  3			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			  4			1.0		1	0.09903
physician		patient		0		1		k		k+1			100			  4			1.0		2	0.14976
physician		patient		0		1		k		k+1			100			  4			1.0		3	0.17391
physician		patient		0		1		k		k+1			100			  4			1.0		4	0.18116
physician		patient		0		1		k		k+1			100			  4			1.0		5	0.19082
physician		patient		0		1		k		k+1			100			  4			0.9		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.9		2	0.19082
physician		patient		0		1		k		k+1			100			  4			0.9		3	0.22947
physician		patient		0		1		k		k+1			100			  4			0.9		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.9		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.8		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.8		2	0.19082
physician		patient		0		1		k		k+1			100			  4			0.8		3	0.22947
physician		patient		0		1		k		k+1			100			  4			0.8		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.8		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.7		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.7		2	0.19082
physician		patient		0		1		k		k+1			100			  4			0.7		3	0.22947
physician		patient		0		1		k		k+1			100			  4			0.7		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.7		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.6		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.6		2	0.19082
physician		patient		0		1		k		k+1			100			  4			0.6		3	0.22947
physician		patient		0		1		k		k+1			100			  4			0.6		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.6		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.5		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.5		2	0.19082
physician		patient		0		1		k		k+1			100			  4			0.5		3	0.22947
physician		patient		0		1		k		k+1			100			  4			0.5		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.5		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.4		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.4		2	0.19082
physician		patient		0		1		k		k+1			100			  4			0.4		3	0.22947
physician		patient		0		1		k		k+1			100			  4			0.4		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.4		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.3		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.3		2	0.19324
physician		patient		0		1		k		k+1			100			  4			0.3		3	0.23188
physician		patient		0		1		k		k+1			100			  4			0.3		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.3		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.2		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.2		2	0.19324
physician		patient		0		1		k		k+1			100			  4			0.2		3	0.23913
physician		patient		0		1		k		k+1			100			  4			0.2		4	0.26812
physician		patient		0		1		k		k+1			100			  4			0.2		5	0.29952
physician		patient		0		1		k		k+1			100			  4			0.1		1	0.11111
physician		patient		0		1		k		k+1			100			  4			0.1		2	0.19324
physician		patient		0		1		k		k+1			100			  4			0.1		3	0.24155
physician		patient		0		1		k		k+1			100			  4			0.1		4	0.27778
physician		patient		0		1		k		k+1			100			  4			0.1		5	0.31159
physician		patient		0		1		k		k+1			100			  4			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			  4			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			  4			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			  4			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			  4			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			  5			1.0		1	0.10628
physician		patient		0		1		k		k+1			100			  5			1.0		2	0.15700
physician		patient		0		1		k		k+1			100			  5			1.0		3	0.17874
physician		patient		0		1		k		k+1			100			  5			1.0		4	0.18841
physician		patient		0		1		k		k+1			100			  5			1.0		5	0.19807
physician		patient		0		1		k		k+1			100			  5			0.9		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.9		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.9		3	0.23188
physician		patient		0		1		k		k+1			100			  5			0.9		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.9		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.8		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.8		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.8		3	0.23188
physician		patient		0		1		k		k+1			100			  5			0.8		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.8		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.7		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.7		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.7		3	0.23188
physician		patient		0		1		k		k+1			100			  5			0.7		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.7		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.6		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.6		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.6		3	0.23188
physician		patient		0		1		k		k+1			100			  5			0.6		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.6		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.5		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.5		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.5		3	0.23188
physician		patient		0		1		k		k+1			100			  5			0.5		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.5		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.4		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.4		2	0.19324
physician		patient		0		1		k		k+1			100			  5			0.4		3	0.23188
physician		patient		0		1		k		k+1			100			  5			0.4		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.4		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.3		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.3		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.3		3	0.23430
physician		patient		0		1		k		k+1			100			  5			0.3		4	0.26329
physician		patient		0		1		k		k+1			100			  5			0.3		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.2		1	0.11594
physician		patient		0		1		k		k+1			100			  5			0.2		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.2		3	0.23671
physician		patient		0		1		k		k+1			100			  5			0.2		4	0.26570
physician		patient		0		1		k		k+1			100			  5			0.2		5	0.29952
physician		patient		0		1		k		k+1			100			  5			0.1		1	0.11836
physician		patient		0		1		k		k+1			100			  5			0.1		2	0.19565
physician		patient		0		1		k		k+1			100			  5			0.1		3	0.23671
physician		patient		0		1		k		k+1			100			  5			0.1		4	0.27053
physician		patient		0		1		k		k+1			100			  5			0.1		5	0.30918
physician		patient		0		1		k		k+1			100			  5			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			  5			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			  5			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			  5			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			  5			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			 10			1.0		1	0.10386
physician		patient		0		1		k		k+1			100			 10			1.0		2	0.16184
physician		patient		0		1		k		k+1			100			 10			1.0		3	0.17633
physician		patient		0		1		k		k+1			100			 10			1.0		4	0.18357
physician		patient		0		1		k		k+1			100			 10			1.0		5	0.19807
physician		patient		0		1		k		k+1			100			 10			0.9		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.9		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.9		3	0.21256
physician		patient		0		1		k		k+1			100			 10			0.9		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.9		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.8		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.8		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.8		3	0.21256
physician		patient		0		1		k		k+1			100			 10			0.8		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.8		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.7		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.7		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.7		3	0.21256
physician		patient		0		1		k		k+1			100			 10			0.7		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.7		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.6		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.6		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.6		3	0.21256
physician		patient		0		1		k		k+1			100			 10			0.6		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.6		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.5		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.5		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.5		3	0.21256
physician		patient		0		1		k		k+1			100			 10			0.5		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.5		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.4		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.4		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.4		3	0.21256
physician		patient		0		1		k		k+1			100			 10			0.4		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.4		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.3		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.3		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.3		3	0.21498
physician		patient		0		1		k		k+1			100			 10			0.3		4	0.24396
physician		patient		0		1		k		k+1			100			 10			0.3		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.2		1	0.11111
physician		patient		0		1		k		k+1			100			 10			0.2		2	0.19082
physician		patient		0		1		k		k+1			100			 10			0.2		3	0.21739
physician		patient		0		1		k		k+1			100			 10			0.2		4	0.24638
physician		patient		0		1		k		k+1			100			 10			0.2		5	0.27295
physician		patient		0		1		k		k+1			100			 10			0.1		1	0.11353
physician		patient		0		1		k		k+1			100			 10			0.1		2	0.19324
physician		patient		0		1		k		k+1			100			 10			0.1		3	0.22947
physician		patient		0		1		k		k+1			100			 10			0.1		4	0.25604
physician		patient		0		1		k		k+1			100			 10			0.1		5	0.28744
physician		patient		0		1		k		k+1			100			 10			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			 10			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			 10			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			 10			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			 10			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			 20			1.0		1	0.11111
physician		patient		0		1		k		k+1			100			 20			1.0		2	0.15700
physician		patient		0		1		k		k+1			100			 20			1.0		3	0.16908
physician		patient		0		1		k		k+1			100			 20			1.0		4	0.18841
physician		patient		0		1		k		k+1			100			 20			1.0		5	0.20531
physician		patient		0		1		k		k+1			100			 20			0.9		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.9		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.9		3	0.19807
physician		patient		0		1		k		k+1			100			 20			0.9		4	0.23188
physician		patient		0		1		k		k+1			100			 20			0.9		5	0.26087
physician		patient		0		1		k		k+1			100			 20			0.8		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.8		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.8		3	0.19807
physician		patient		0		1		k		k+1			100			 20			0.8		4	0.23188
physician		patient		0		1		k		k+1			100			 20			0.8		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.7		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.7		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.7		3	0.19807
physician		patient		0		1		k		k+1			100			 20			0.7		4	0.23188
physician		patient		0		1		k		k+1			100			 20			0.7		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.6		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.6		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.6		3	0.19807
physician		patient		0		1		k		k+1			100			 20			0.6		4	0.23430
physician		patient		0		1		k		k+1			100			 20			0.6		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.5		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.5		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.5		3	0.20048
physician		patient		0		1		k		k+1			100			 20			0.5		4	0.23430
physician		patient		0		1		k		k+1			100			 20			0.5		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.4		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.4		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.4		3	0.20048
physician		patient		0		1		k		k+1			100			 20			0.4		4	0.23430
physician		patient		0		1		k		k+1			100			 20			0.4		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.3		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.3		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.3		3	0.20290
physician		patient		0		1		k		k+1			100			 20			0.3		4	0.23188
physician		patient		0		1		k		k+1			100			 20			0.3		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.2		1	0.11836
physician		patient		0		1		k		k+1			100			 20			0.2		2	0.17874
physician		patient		0		1		k		k+1			100			 20			0.2		3	0.20531
physician		patient		0		1		k		k+1			100			 20			0.2		4	0.23188
physician		patient		0		1		k		k+1			100			 20			0.2		5	0.25845
physician		patient		0		1		k		k+1			100			 20			0.1		1	0.12077
physician		patient		0		1		k		k+1			100			 20			0.1		2	0.18116
physician		patient		0		1		k		k+1			100			 20			0.1		3	0.20773
physician		patient		0		1		k		k+1			100			 20			0.1		4	0.23913
physician		patient		0		1		k		k+1			100			 20			0.1		5	0.26570
physician		patient		0		1		k		k+1			100			 20			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			 20			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			 20			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			 20			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			 20			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			 50			1.0		1	0.08937
physician		patient		0		1		k		k+1			100			 50			1.0		2	0.13043
physician		patient		0		1		k		k+1			100			 50			1.0		3	0.15459
physician		patient		0		1		k		k+1			100			 50			1.0		4	0.16667
physician		patient		0		1		k		k+1			100			 50			1.0		5	0.18841
physician		patient		0		1		k		k+1			100			 50			0.9		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.9		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.9		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.9		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.9		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.8		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.8		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.8		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.8		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.8		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.7		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.7		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.7		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.7		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.7		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.6		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.6		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.6		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.6		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.6		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.5		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.5		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.5		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.5		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.5		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.4		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.4		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.4		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.4		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.4		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.3		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.3		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.3		3	0.17633
physician		patient		0		1		k		k+1			100			 50			0.3		4	0.19565
physician		patient		0		1		k		k+1			100			 50			0.3		5	0.22705
physician		patient		0		1		k		k+1			100			 50			0.2		1	0.09420
physician		patient		0		1		k		k+1			100			 50			0.2		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.2		3	0.18357
physician		patient		0		1		k		k+1			100			 50			0.2		4	0.19807
physician		patient		0		1		k		k+1			100			 50			0.2		5	0.22947
physician		patient		0		1		k		k+1			100			 50			0.1		1	0.09662
physician		patient		0		1		k		k+1			100			 50			0.1		2	0.14976
physician		patient		0		1		k		k+1			100			 50			0.1		3	0.18599
physician		patient		0		1		k		k+1			100			 50			0.1		4	0.20531
physician		patient		0		1		k		k+1			100			 50			0.1		5	0.23430
physician		patient		0		1		k		k+1			100			 50			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			 50			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			 50			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			 50			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			 50			0.0		5	0.36473
physician		patient		0		1		k		k+1			100			100			1.0		1	0.06039
physician		patient		0		1		k		k+1			100			100			1.0		2	0.09420
physician		patient		0		1		k		k+1			100			100			1.0		3	0.10870
physician		patient		0		1		k		k+1			100			100			1.0		4	0.14734
physician		patient		0		1		k		k+1			100			100			1.0		5	0.15459
physician		patient		0		1		k		k+1			100			100			0.9		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.9		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.9		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.9		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.9		5	0.18599
physician		patient		0		1		k		k+1			100			100			0.8		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.8		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.8		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.8		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.8		5	0.18599
physician		patient		0		1		k		k+1			100			100			0.7		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.7		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.7		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.7		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.7		5	0.18841
physician		patient		0		1		k		k+1			100			100			0.6		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.6		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.6		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.6		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.6		5	0.18841
physician		patient		0		1		k		k+1			100			100			0.5		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.5		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.5		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.5		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.5		5	0.18841
physician		patient		0		1		k		k+1			100			100			0.4		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.4		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.4		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.4		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.4		5	0.18841
physician		patient		0		1		k		k+1			100			100			0.3		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.3		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.3		3	0.12560
physician		patient		0		1		k		k+1			100			100			0.3		4	0.16908
physician		patient		0		1		k		k+1			100			100			0.3		5	0.19082
physician		patient		0		1		k		k+1			100			100			0.2		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.2		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.2		3	0.12802
physician		patient		0		1		k		k+1			100			100			0.2		4	0.17391
physician		patient		0		1		k		k+1			100			100			0.2		5	0.19082
physician		patient		0		1		k		k+1			100			100			0.1		1	0.06763
physician		patient		0		1		k		k+1			100			100			0.1		2	0.10870
physician		patient		0		1		k		k+1			100			100			0.1		3	0.13043
physician		patient		0		1		k		k+1			100			100			0.1		4	0.17874
physician		patient		0		1		k		k+1			100			100			0.1		5	0.20048
physician		patient		0		1		k		k+1			100			100			0.0		1	0.19324
physician		patient		0		1		k		k+1			100			100			0.0		2	0.27053
physician		patient		0		1		k		k+1			100			100			0.0		3	0.30435
physician		patient		0		1		k		k+1			100			100			0.0		4	0.33092
physician		patient		0		1		k		k+1			100			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			  1			1.0		1	0.19324
patient		physician		1		0		k+1		k			  1			  1			1.0		2	0.22705
patient		physician		1		0		k+1		k			  1			  1			1.0		3	0.23188
patient		physician		1		0		k+1		k			  1			  1			1.0		4	0.23430
patient		physician		1		0		k+1		k			  1			  1			1.0		5	0.23430
patient		physician		1		0		k+1		k			  1			  1			0.9		1	0.20531
patient		physician		1		0		k+1		k			  1			  1			0.9		2	0.28261
patient		physician		1		0		k+1		k			  1			  1			0.9		3	0.33816
patient		physician		1		0		k+1		k			  1			  1			0.9		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.9		5	0.38889
patient		physician		1		0		k+1		k			  1			  1			0.8		1	0.20531
patient		physician		1		0		k+1		k			  1			  1			0.8		2	0.28261
patient		physician		1		0		k+1		k			  1			  1			0.8		3	0.33816
patient		physician		1		0		k+1		k			  1			  1			0.8		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.8		5	0.38889
patient		physician		1		0		k+1		k			  1			  1			0.7		1	0.20531
patient		physician		1		0		k+1		k			  1			  1			0.7		2	0.28261
patient		physician		1		0		k+1		k			  1			  1			0.7		3	0.33816
patient		physician		1		0		k+1		k			  1			  1			0.7		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.7		5	0.38889
patient		physician		1		0		k+1		k			  1			  1			0.6		1	0.20531
patient		physician		1		0		k+1		k			  1			  1			0.6		2	0.28261
patient		physician		1		0		k+1		k			  1			  1			0.6		3	0.33816
patient		physician		1		0		k+1		k			  1			  1			0.6		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.6		5	0.38889
patient		physician		1		0		k+1		k			  1			  1			0.5		1	0.20531
patient		physician		1		0		k+1		k			  1			  1			0.5		2	0.28019
patient		physician		1		0		k+1		k			  1			  1			0.5		3	0.33816
patient		physician		1		0		k+1		k			  1			  1			0.5		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.5		5	0.38889
patient		physician		1		0		k+1		k			  1			  1			0.4		1	0.20773
patient		physician		1		0		k+1		k			  1			  1			0.4		2	0.28261
patient		physician		1		0		k+1		k			  1			  1			0.4		3	0.33575
patient		physician		1		0		k+1		k			  1			  1			0.4		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.4		5	0.39130
patient		physician		1		0		k+1		k			  1			  1			0.3		1	0.20531
patient		physician		1		0		k+1		k			  1			  1			0.3		2	0.28019
patient		physician		1		0		k+1		k			  1			  1			0.3		3	0.33575
patient		physician		1		0		k+1		k			  1			  1			0.3		4	0.35990
patient		physician		1		0		k+1		k			  1			  1			0.3		5	0.39372
patient		physician		1		0		k+1		k			  1			  1			0.2		1	0.19324
patient		physician		1		0		k+1		k			  1			  1			0.2		2	0.28986
patient		physician		1		0		k+1		k			  1			  1			0.2		3	0.33816
patient		physician		1		0		k+1		k			  1			  1			0.2		4	0.36232
patient		physician		1		0		k+1		k			  1			  1			0.2		5	0.39372
patient		physician		1		0		k+1		k			  1			  1			0.1		1	0.20048
patient		physician		1		0		k+1		k			  1			  1			0.1		2	0.30193
patient		physician		1		0		k+1		k			  1			  1			0.1		3	0.34300
patient		physician		1		0		k+1		k			  1			  1			0.1		4	0.36473
patient		physician		1		0		k+1		k			  1			  1			0.1		5	0.39614
patient		physician		1		0		k+1		k			  1			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			  2			1.0		1	0.20531
patient		physician		1		0		k+1		k			  1			  2			1.0		2	0.24396
patient		physician		1		0		k+1		k			  1			  2			1.0		3	0.25121
patient		physician		1		0		k+1		k			  1			  2			1.0		4	0.25362
patient		physician		1		0		k+1		k			  1			  2			1.0		5	0.25362
patient		physician		1		0		k+1		k			  1			  2			0.9		1	0.20531
patient		physician		1		0		k+1		k			  1			  2			0.9		2	0.28744
patient		physician		1		0		k+1		k			  1			  2			0.9		3	0.34541
patient		physician		1		0		k+1		k			  1			  2			0.9		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.9		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.8		1	0.20531
patient		physician		1		0		k+1		k			  1			  2			0.8		2	0.28744
patient		physician		1		0		k+1		k			  1			  2			0.8		3	0.34541
patient		physician		1		0		k+1		k			  1			  2			0.8		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.8		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.7		1	0.20531
patient		physician		1		0		k+1		k			  1			  2			0.7		2	0.28986
patient		physician		1		0		k+1		k			  1			  2			0.7		3	0.34783
patient		physician		1		0		k+1		k			  1			  2			0.7		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.7		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.6		1	0.20531
patient		physician		1		0		k+1		k			  1			  2			0.6		2	0.28744
patient		physician		1		0		k+1		k			  1			  2			0.6		3	0.34783
patient		physician		1		0		k+1		k			  1			  2			0.6		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.6		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.5		1	0.20531
patient		physician		1		0		k+1		k			  1			  2			0.5		2	0.28502
patient		physician		1		0		k+1		k			  1			  2			0.5		3	0.34783
patient		physician		1		0		k+1		k			  1			  2			0.5		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.5		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.4		1	0.21014
patient		physician		1		0		k+1		k			  1			  2			0.4		2	0.28744
patient		physician		1		0		k+1		k			  1			  2			0.4		3	0.34541
patient		physician		1		0		k+1		k			  1			  2			0.4		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.4		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.3		1	0.20773
patient		physician		1		0		k+1		k			  1			  2			0.3		2	0.28986
patient		physician		1		0		k+1		k			  1			  2			0.3		3	0.34300
patient		physician		1		0		k+1		k			  1			  2			0.3		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.3		5	0.40338
patient		physician		1		0		k+1		k			  1			  2			0.2		1	0.20290
patient		physician		1		0		k+1		k			  1			  2			0.2		2	0.30676
patient		physician		1		0		k+1		k			  1			  2			0.2		3	0.34300
patient		physician		1		0		k+1		k			  1			  2			0.2		4	0.37681
patient		physician		1		0		k+1		k			  1			  2			0.2		5	0.40580
patient		physician		1		0		k+1		k			  1			  2			0.1		1	0.20290
patient		physician		1		0		k+1		k			  1			  2			0.1		2	0.30676
patient		physician		1		0		k+1		k			  1			  2			0.1		3	0.34783
patient		physician		1		0		k+1		k			  1			  2			0.1		4	0.37923
patient		physician		1		0		k+1		k			  1			  2			0.1		5	0.41063
patient		physician		1		0		k+1		k			  1			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			  3			1.0		1	0.21014
patient		physician		1		0		k+1		k			  1			  3			1.0		2	0.25604
patient		physician		1		0		k+1		k			  1			  3			1.0		3	0.26329
patient		physician		1		0		k+1		k			  1			  3			1.0		4	0.26570
patient		physician		1		0		k+1		k			  1			  3			1.0		5	0.26812
patient		physician		1		0		k+1		k			  1			  3			0.9		1	0.20773
patient		physician		1		0		k+1		k			  1			  3			0.9		2	0.28744
patient		physician		1		0		k+1		k			  1			  3			0.9		3	0.35024
patient		physician		1		0		k+1		k			  1			  3			0.9		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.9		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.8		1	0.20773
patient		physician		1		0		k+1		k			  1			  3			0.8		2	0.28744
patient		physician		1		0		k+1		k			  1			  3			0.8		3	0.35024
patient		physician		1		0		k+1		k			  1			  3			0.8		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.8		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.7		1	0.20773
patient		physician		1		0		k+1		k			  1			  3			0.7		2	0.28986
patient		physician		1		0		k+1		k			  1			  3			0.7		3	0.35266
patient		physician		1		0		k+1		k			  1			  3			0.7		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.7		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.6		1	0.20773
patient		physician		1		0		k+1		k			  1			  3			0.6		2	0.28986
patient		physician		1		0		k+1		k			  1			  3			0.6		3	0.35266
patient		physician		1		0		k+1		k			  1			  3			0.6		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.6		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.5		1	0.20773
patient		physician		1		0		k+1		k			  1			  3			0.5		2	0.28744
patient		physician		1		0		k+1		k			  1			  3			0.5		3	0.35266
patient		physician		1		0		k+1		k			  1			  3			0.5		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.5		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.4		1	0.21256
patient		physician		1		0		k+1		k			  1			  3			0.4		2	0.28986
patient		physician		1		0		k+1		k			  1			  3			0.4		3	0.35024
patient		physician		1		0		k+1		k			  1			  3			0.4		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.4		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.3		1	0.21014
patient		physician		1		0		k+1		k			  1			  3			0.3		2	0.29227
patient		physician		1		0		k+1		k			  1			  3			0.3		3	0.35024
patient		physician		1		0		k+1		k			  1			  3			0.3		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.3		5	0.40338
patient		physician		1		0		k+1		k			  1			  3			0.2		1	0.20290
patient		physician		1		0		k+1		k			  1			  3			0.2		2	0.30435
patient		physician		1		0		k+1		k			  1			  3			0.2		3	0.34783
patient		physician		1		0		k+1		k			  1			  3			0.2		4	0.37681
patient		physician		1		0		k+1		k			  1			  3			0.2		5	0.40580
patient		physician		1		0		k+1		k			  1			  3			0.1		1	0.20290
patient		physician		1		0		k+1		k			  1			  3			0.1		2	0.30918
patient		physician		1		0		k+1		k			  1			  3			0.1		3	0.35266
patient		physician		1		0		k+1		k			  1			  3			0.1		4	0.37923
patient		physician		1		0		k+1		k			  1			  3			0.1		5	0.40821
patient		physician		1		0		k+1		k			  1			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			  4			1.0		1	0.21014
patient		physician		1		0		k+1		k			  1			  4			1.0		2	0.25121
patient		physician		1		0		k+1		k			  1			  4			1.0		3	0.26329
patient		physician		1		0		k+1		k			  1			  4			1.0		4	0.26570
patient		physician		1		0		k+1		k			  1			  4			1.0		5	0.26570
patient		physician		1		0		k+1		k			  1			  4			0.9		1	0.20773
patient		physician		1		0		k+1		k			  1			  4			0.9		2	0.28261
patient		physician		1		0		k+1		k			  1			  4			0.9		3	0.34541
patient		physician		1		0		k+1		k			  1			  4			0.9		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.9		5	0.39372
patient		physician		1		0		k+1		k			  1			  4			0.8		1	0.20773
patient		physician		1		0		k+1		k			  1			  4			0.8		2	0.28261
patient		physician		1		0		k+1		k			  1			  4			0.8		3	0.34541
patient		physician		1		0		k+1		k			  1			  4			0.8		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.8		5	0.39372
patient		physician		1		0		k+1		k			  1			  4			0.7		1	0.20773
patient		physician		1		0		k+1		k			  1			  4			0.7		2	0.28502
patient		physician		1		0		k+1		k			  1			  4			0.7		3	0.34783
patient		physician		1		0		k+1		k			  1			  4			0.7		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.7		5	0.39372
patient		physician		1		0		k+1		k			  1			  4			0.6		1	0.20773
patient		physician		1		0		k+1		k			  1			  4			0.6		2	0.28502
patient		physician		1		0		k+1		k			  1			  4			0.6		3	0.34783
patient		physician		1		0		k+1		k			  1			  4			0.6		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.6		5	0.39372
patient		physician		1		0		k+1		k			  1			  4			0.5		1	0.20773
patient		physician		1		0		k+1		k			  1			  4			0.5		2	0.28261
patient		physician		1		0		k+1		k			  1			  4			0.5		3	0.34783
patient		physician		1		0		k+1		k			  1			  4			0.5		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.5		5	0.39372
patient		physician		1		0		k+1		k			  1			  4			0.4		1	0.21256
patient		physician		1		0		k+1		k			  1			  4			0.4		2	0.28502
patient		physician		1		0		k+1		k			  1			  4			0.4		3	0.34300
patient		physician		1		0		k+1		k			  1			  4			0.4		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.4		5	0.39372
patient		physician		1		0		k+1		k			  1			  4			0.3		1	0.20531
patient		physician		1		0		k+1		k			  1			  4			0.3		2	0.28502
patient		physician		1		0		k+1		k			  1			  4			0.3		3	0.34300
patient		physician		1		0		k+1		k			  1			  4			0.3		4	0.36473
patient		physician		1		0		k+1		k			  1			  4			0.3		5	0.39614
patient		physician		1		0		k+1		k			  1			  4			0.2		1	0.20048
patient		physician		1		0		k+1		k			  1			  4			0.2		2	0.29710
patient		physician		1		0		k+1		k			  1			  4			0.2		3	0.34541
patient		physician		1		0		k+1		k			  1			  4			0.2		4	0.36715
patient		physician		1		0		k+1		k			  1			  4			0.2		5	0.39855
patient		physician		1		0		k+1		k			  1			  4			0.1		1	0.20290
patient		physician		1		0		k+1		k			  1			  4			0.1		2	0.30193
patient		physician		1		0		k+1		k			  1			  4			0.1		3	0.34783
patient		physician		1		0		k+1		k			  1			  4			0.1		4	0.36957
patient		physician		1		0		k+1		k			  1			  4			0.1		5	0.40338
patient		physician		1		0		k+1		k			  1			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			  5			1.0		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			1.0		2	0.23671
patient		physician		1		0		k+1		k			  1			  5			1.0		3	0.25604
patient		physician		1		0		k+1		k			  1			  5			1.0		4	0.25845
patient		physician		1		0		k+1		k			  1			  5			1.0		5	0.25845
patient		physician		1		0		k+1		k			  1			  5			0.9		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			0.9		2	0.26570
patient		physician		1		0		k+1		k			  1			  5			0.9		3	0.33333
patient		physician		1		0		k+1		k			  1			  5			0.9		4	0.36232
patient		physician		1		0		k+1		k			  1			  5			0.9		5	0.39614
patient		physician		1		0		k+1		k			  1			  5			0.8		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			0.8		2	0.26570
patient		physician		1		0		k+1		k			  1			  5			0.8		3	0.33333
patient		physician		1		0		k+1		k			  1			  5			0.8		4	0.36232
patient		physician		1		0		k+1		k			  1			  5			0.8		5	0.39614
patient		physician		1		0		k+1		k			  1			  5			0.7		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			0.7		2	0.26812
patient		physician		1		0		k+1		k			  1			  5			0.7		3	0.33575
patient		physician		1		0		k+1		k			  1			  5			0.7		4	0.36232
patient		physician		1		0		k+1		k			  1			  5			0.7		5	0.39614
patient		physician		1		0		k+1		k			  1			  5			0.6		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			0.6		2	0.26812
patient		physician		1		0		k+1		k			  1			  5			0.6		3	0.33575
patient		physician		1		0		k+1		k			  1			  5			0.6		4	0.36232
patient		physician		1		0		k+1		k			  1			  5			0.6		5	0.39614
patient		physician		1		0		k+1		k			  1			  5			0.5		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			0.5		2	0.26570
patient		physician		1		0		k+1		k			  1			  5			0.5		3	0.33575
patient		physician		1		0		k+1		k			  1			  5			0.5		4	0.36232
patient		physician		1		0		k+1		k			  1			  5			0.5		5	0.39614
patient		physician		1		0		k+1		k			  1			  5			0.4		1	0.20048
patient		physician		1		0		k+1		k			  1			  5			0.4		2	0.26812
patient		physician		1		0		k+1		k			  1			  5			0.4		3	0.33092
patient		physician		1		0		k+1		k			  1			  5			0.4		4	0.36232
patient		physician		1		0		k+1		k			  1			  5			0.4		5	0.39614
patient		physician		1		0		k+1		k			  1			  5			0.3		1	0.19324
patient		physician		1		0		k+1		k			  1			  5			0.3		2	0.26812
patient		physician		1		0		k+1		k			  1			  5			0.3		3	0.32850
patient		physician		1		0		k+1		k			  1			  5			0.3		4	0.35990
patient		physician		1		0		k+1		k			  1			  5			0.3		5	0.39855
patient		physician		1		0		k+1		k			  1			  5			0.2		1	0.19565
patient		physician		1		0		k+1		k			  1			  5			0.2		2	0.28261
patient		physician		1		0		k+1		k			  1			  5			0.2		3	0.33333
patient		physician		1		0		k+1		k			  1			  5			0.2		4	0.36473
patient		physician		1		0		k+1		k			  1			  5			0.2		5	0.39855
patient		physician		1		0		k+1		k			  1			  5			0.1		1	0.20048
patient		physician		1		0		k+1		k			  1			  5			0.1		2	0.28744
patient		physician		1		0		k+1		k			  1			  5			0.1		3	0.33575
patient		physician		1		0		k+1		k			  1			  5			0.1		4	0.36473
patient		physician		1		0		k+1		k			  1			  5			0.1		5	0.40338
patient		physician		1		0		k+1		k			  1			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			 10			1.0		1	0.18599
patient		physician		1		0		k+1		k			  1			 10			1.0		2	0.23913
patient		physician		1		0		k+1		k			  1			 10			1.0		3	0.25604
patient		physician		1		0		k+1		k			  1			 10			1.0		4	0.26087
patient		physician		1		0		k+1		k			  1			 10			1.0		5	0.26087
patient		physician		1		0		k+1		k			  1			 10			0.9		1	0.17633
patient		physician		1		0		k+1		k			  1			 10			0.9		2	0.25604
patient		physician		1		0		k+1		k			  1			 10			0.9		3	0.32850
patient		physician		1		0		k+1		k			  1			 10			0.9		4	0.36715
patient		physician		1		0		k+1		k			  1			 10			0.9		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.8		1	0.17633
patient		physician		1		0		k+1		k			  1			 10			0.8		2	0.25604
patient		physician		1		0		k+1		k			  1			 10			0.8		3	0.32850
patient		physician		1		0		k+1		k			  1			 10			0.8		4	0.36715
patient		physician		1		0		k+1		k			  1			 10			0.8		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.7		1	0.17633
patient		physician		1		0		k+1		k			  1			 10			0.7		2	0.25845
patient		physician		1		0		k+1		k			  1			 10			0.7		3	0.33092
patient		physician		1		0		k+1		k			  1			 10			0.7		4	0.36715
patient		physician		1		0		k+1		k			  1			 10			0.7		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.6		1	0.17874
patient		physician		1		0		k+1		k			  1			 10			0.6		2	0.25845
patient		physician		1		0		k+1		k			  1			 10			0.6		3	0.33092
patient		physician		1		0		k+1		k			  1			 10			0.6		4	0.36715
patient		physician		1		0		k+1		k			  1			 10			0.6		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.5		1	0.17874
patient		physician		1		0		k+1		k			  1			 10			0.5		2	0.25845
patient		physician		1		0		k+1		k			  1			 10			0.5		3	0.32850
patient		physician		1		0		k+1		k			  1			 10			0.5		4	0.36715
patient		physician		1		0		k+1		k			  1			 10			0.5		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.4		1	0.18357
patient		physician		1		0		k+1		k			  1			 10			0.4		2	0.25604
patient		physician		1		0		k+1		k			  1			 10			0.4		3	0.32609
patient		physician		1		0		k+1		k			  1			 10			0.4		4	0.36473
patient		physician		1		0		k+1		k			  1			 10			0.4		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.3		1	0.17874
patient		physician		1		0		k+1		k			  1			 10			0.3		2	0.25604
patient		physician		1		0		k+1		k			  1			 10			0.3		3	0.32609
patient		physician		1		0		k+1		k			  1			 10			0.3		4	0.36232
patient		physician		1		0		k+1		k			  1			 10			0.3		5	0.40580
patient		physician		1		0		k+1		k			  1			 10			0.2		1	0.18841
patient		physician		1		0		k+1		k			  1			 10			0.2		2	0.26812
patient		physician		1		0		k+1		k			  1			 10			0.2		3	0.33092
patient		physician		1		0		k+1		k			  1			 10			0.2		4	0.36715
patient		physician		1		0		k+1		k			  1			 10			0.2		5	0.40338
patient		physician		1		0		k+1		k			  1			 10			0.1		1	0.19565
patient		physician		1		0		k+1		k			  1			 10			0.1		2	0.28502
patient		physician		1		0		k+1		k			  1			 10			0.1		3	0.33575
patient		physician		1		0		k+1		k			  1			 10			0.1		4	0.36473
patient		physician		1		0		k+1		k			  1			 10			0.1		5	0.40580
patient		physician		1		0		k+1		k			  1			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			 20			1.0		1	0.19324
patient		physician		1		0		k+1		k			  1			 20			1.0		2	0.24155
patient		physician		1		0		k+1		k			  1			 20			1.0		3	0.24638
patient		physician		1		0		k+1		k			  1			 20			1.0		4	0.24638
patient		physician		1		0		k+1		k			  1			 20			1.0		5	0.24879
patient		physician		1		0		k+1		k			  1			 20			0.9		1	0.18357
patient		physician		1		0		k+1		k			  1			 20			0.9		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.9		3	0.33092
patient		physician		1		0		k+1		k			  1			 20			0.9		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.9		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.8		1	0.18357
patient		physician		1		0		k+1		k			  1			 20			0.8		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.8		3	0.33092
patient		physician		1		0		k+1		k			  1			 20			0.8		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.8		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.7		1	0.18357
patient		physician		1		0		k+1		k			  1			 20			0.7		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.7		3	0.33092
patient		physician		1		0		k+1		k			  1			 20			0.7		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.7		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.6		1	0.18599
patient		physician		1		0		k+1		k			  1			 20			0.6		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.6		3	0.33092
patient		physician		1		0		k+1		k			  1			 20			0.6		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.6		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.5		1	0.18841
patient		physician		1		0		k+1		k			  1			 20			0.5		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.5		3	0.33092
patient		physician		1		0		k+1		k			  1			 20			0.5		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.5		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.4		1	0.19082
patient		physician		1		0		k+1		k			  1			 20			0.4		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.4		3	0.32850
patient		physician		1		0		k+1		k			  1			 20			0.4		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.4		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.3		1	0.18841
patient		physician		1		0		k+1		k			  1			 20			0.3		2	0.26812
patient		physician		1		0		k+1		k			  1			 20			0.3		3	0.32850
patient		physician		1		0		k+1		k			  1			 20			0.3		4	0.35266
patient		physician		1		0		k+1		k			  1			 20			0.3		5	0.39130
patient		physician		1		0		k+1		k			  1			 20			0.2		1	0.19565
patient		physician		1		0		k+1		k			  1			 20			0.2		2	0.27295
patient		physician		1		0		k+1		k			  1			 20			0.2		3	0.32850
patient		physician		1		0		k+1		k			  1			 20			0.2		4	0.35266
patient		physician		1		0		k+1		k			  1			 20			0.2		5	0.38889
patient		physician		1		0		k+1		k			  1			 20			0.1		1	0.20048
patient		physician		1		0		k+1		k			  1			 20			0.1		2	0.29227
patient		physician		1		0		k+1		k			  1			 20			0.1		3	0.33333
patient		physician		1		0		k+1		k			  1			 20			0.1		4	0.35507
patient		physician		1		0		k+1		k			  1			 20			0.1		5	0.39372
patient		physician		1		0		k+1		k			  1			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			 50			1.0		1	0.16908
patient		physician		1		0		k+1		k			  1			 50			1.0		2	0.20531
patient		physician		1		0		k+1		k			  1			 50			1.0		3	0.21981
patient		physician		1		0		k+1		k			  1			 50			1.0		4	0.22222
patient		physician		1		0		k+1		k			  1			 50			1.0		5	0.22464
patient		physician		1		0		k+1		k			  1			 50			0.9		1	0.15942
patient		physician		1		0		k+1		k			  1			 50			0.9		2	0.24155
patient		physician		1		0		k+1		k			  1			 50			0.9		3	0.30918
patient		physician		1		0		k+1		k			  1			 50			0.9		4	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.9		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.8		1	0.15942
patient		physician		1		0		k+1		k			  1			 50			0.8		2	0.24155
patient		physician		1		0		k+1		k			  1			 50			0.8		3	0.30918
patient		physician		1		0		k+1		k			  1			 50			0.8		4	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.8		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.7		1	0.15942
patient		physician		1		0		k+1		k			  1			 50			0.7		2	0.24155
patient		physician		1		0		k+1		k			  1			 50			0.7		3	0.30918
patient		physician		1		0		k+1		k			  1			 50			0.7		4	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.7		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.6		1	0.16184
patient		physician		1		0		k+1		k			  1			 50			0.6		2	0.24396
patient		physician		1		0		k+1		k			  1			 50			0.6		3	0.31159
patient		physician		1		0		k+1		k			  1			 50			0.6		4	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.6		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.5		1	0.16425
patient		physician		1		0		k+1		k			  1			 50			0.5		2	0.24638
patient		physician		1		0		k+1		k			  1			 50			0.5		3	0.31159
patient		physician		1		0		k+1		k			  1			 50			0.5		4	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.5		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.4		1	0.16908
patient		physician		1		0		k+1		k			  1			 50			0.4		2	0.24638
patient		physician		1		0		k+1		k			  1			 50			0.4		3	0.31159
patient		physician		1		0		k+1		k			  1			 50			0.4		4	0.33333
patient		physician		1		0		k+1		k			  1			 50			0.4		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.3		1	0.16908
patient		physician		1		0		k+1		k			  1			 50			0.3		2	0.24879
patient		physician		1		0		k+1		k			  1			 50			0.3		3	0.31159
patient		physician		1		0		k+1		k			  1			 50			0.3		4	0.33333
patient		physician		1		0		k+1		k			  1			 50			0.3		5	0.37681
patient		physician		1		0		k+1		k			  1			 50			0.2		1	0.16667
patient		physician		1		0		k+1		k			  1			 50			0.2		2	0.25121
patient		physician		1		0		k+1		k			  1			 50			0.2		3	0.31401
patient		physician		1		0		k+1		k			  1			 50			0.2		4	0.34058
patient		physician		1		0		k+1		k			  1			 50			0.2		5	0.38164
patient		physician		1		0		k+1		k			  1			 50			0.1		1	0.18599
patient		physician		1		0		k+1		k			  1			 50			0.1		2	0.28019
patient		physician		1		0		k+1		k			  1			 50			0.1		3	0.32367
patient		physician		1		0		k+1		k			  1			 50			0.1		4	0.34783
patient		physician		1		0		k+1		k			  1			 50			0.1		5	0.38406
patient		physician		1		0		k+1		k			  1			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			  1			100			1.0		1	0.16184
patient		physician		1		0		k+1		k			  1			100			1.0		2	0.19324
patient		physician		1		0		k+1		k			  1			100			1.0		3	0.20773
patient		physician		1		0		k+1		k			  1			100			1.0		4	0.21256
patient		physician		1		0		k+1		k			  1			100			1.0		5	0.21498
patient		physician		1		0		k+1		k			  1			100			0.9		1	0.14976
patient		physician		1		0		k+1		k			  1			100			0.9		2	0.22947
patient		physician		1		0		k+1		k			  1			100			0.9		3	0.29469
patient		physician		1		0		k+1		k			  1			100			0.9		4	0.31884
patient		physician		1		0		k+1		k			  1			100			0.9		5	0.36473
patient		physician		1		0		k+1		k			  1			100			0.8		1	0.14976
patient		physician		1		0		k+1		k			  1			100			0.8		2	0.22947
patient		physician		1		0		k+1		k			  1			100			0.8		3	0.29469
patient		physician		1		0		k+1		k			  1			100			0.8		4	0.31884
patient		physician		1		0		k+1		k			  1			100			0.8		5	0.36473
patient		physician		1		0		k+1		k			  1			100			0.7		1	0.14976
patient		physician		1		0		k+1		k			  1			100			0.7		2	0.22947
patient		physician		1		0		k+1		k			  1			100			0.7		3	0.29710
patient		physician		1		0		k+1		k			  1			100			0.7		4	0.31884
patient		physician		1		0		k+1		k			  1			100			0.7		5	0.36473
patient		physician		1		0		k+1		k			  1			100			0.6		1	0.14734
patient		physician		1		0		k+1		k			  1			100			0.6		2	0.23188
patient		physician		1		0		k+1		k			  1			100			0.6		3	0.29710
patient		physician		1		0		k+1		k			  1			100			0.6		4	0.31884
patient		physician		1		0		k+1		k			  1			100			0.6		5	0.36473
patient		physician		1		0		k+1		k			  1			100			0.5		1	0.14734
patient		physician		1		0		k+1		k			  1			100			0.5		2	0.23188
patient		physician		1		0		k+1		k			  1			100			0.5		3	0.29952
patient		physician		1		0		k+1		k			  1			100			0.5		4	0.31884
patient		physician		1		0		k+1		k			  1			100			0.5		5	0.36473
patient		physician		1		0		k+1		k			  1			100			0.4		1	0.15217
patient		physician		1		0		k+1		k			  1			100			0.4		2	0.23671
patient		physician		1		0		k+1		k			  1			100			0.4		3	0.29952
patient		physician		1		0		k+1		k			  1			100			0.4		4	0.31884
patient		physician		1		0		k+1		k			  1			100			0.4		5	0.36232
patient		physician		1		0		k+1		k			  1			100			0.3		1	0.15700
patient		physician		1		0		k+1		k			  1			100			0.3		2	0.24155
patient		physician		1		0		k+1		k			  1			100			0.3		3	0.29952
patient		physician		1		0		k+1		k			  1			100			0.3		4	0.32126
patient		physician		1		0		k+1		k			  1			100			0.3		5	0.36232
patient		physician		1		0		k+1		k			  1			100			0.2		1	0.16184
patient		physician		1		0		k+1		k			  1			100			0.2		2	0.24155
patient		physician		1		0		k+1		k			  1			100			0.2		3	0.30435
patient		physician		1		0		k+1		k			  1			100			0.2		4	0.32850
patient		physician		1		0		k+1		k			  1			100			0.2		5	0.36957
patient		physician		1		0		k+1		k			  1			100			0.1		1	0.19324
patient		physician		1		0		k+1		k			  1			100			0.1		2	0.26570
patient		physician		1		0		k+1		k			  1			100			0.1		3	0.31401
patient		physician		1		0		k+1		k			  1			100			0.1		4	0.34058
patient		physician		1		0		k+1		k			  1			100			0.1		5	0.37440
patient		physician		1		0		k+1		k			  1			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			  1			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			  1			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			  1			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			  1			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			  1			1.0		1	0.20290
patient		physician		1		0		k+1		k			  2			  1			1.0		2	0.23188
patient		physician		1		0		k+1		k			  2			  1			1.0		3	0.24396
patient		physician		1		0		k+1		k			  2			  1			1.0		4	0.24638
patient		physician		1		0		k+1		k			  2			  1			1.0		5	0.24879
patient		physician		1		0		k+1		k			  2			  1			0.9		1	0.21256
patient		physician		1		0		k+1		k			  2			  1			0.9		2	0.27778
patient		physician		1		0		k+1		k			  2			  1			0.9		3	0.31643
patient		physician		1		0		k+1		k			  2			  1			0.9		4	0.33575
patient		physician		1		0		k+1		k			  2			  1			0.9		5	0.37440
patient		physician		1		0		k+1		k			  2			  1			0.8		1	0.21256
patient		physician		1		0		k+1		k			  2			  1			0.8		2	0.27778
patient		physician		1		0		k+1		k			  2			  1			0.8		3	0.31643
patient		physician		1		0		k+1		k			  2			  1			0.8		4	0.33575
patient		physician		1		0		k+1		k			  2			  1			0.8		5	0.37440
patient		physician		1		0		k+1		k			  2			  1			0.7		1	0.21256
patient		physician		1		0		k+1		k			  2			  1			0.7		2	0.27778
patient		physician		1		0		k+1		k			  2			  1			0.7		3	0.31643
patient		physician		1		0		k+1		k			  2			  1			0.7		4	0.33575
patient		physician		1		0		k+1		k			  2			  1			0.7		5	0.37440
patient		physician		1		0		k+1		k			  2			  1			0.6		1	0.21256
patient		physician		1		0		k+1		k			  2			  1			0.6		2	0.28019
patient		physician		1		0		k+1		k			  2			  1			0.6		3	0.31643
patient		physician		1		0		k+1		k			  2			  1			0.6		4	0.33575
patient		physician		1		0		k+1		k			  2			  1			0.6		5	0.37440
patient		physician		1		0		k+1		k			  2			  1			0.5		1	0.21256
patient		physician		1		0		k+1		k			  2			  1			0.5		2	0.27778
patient		physician		1		0		k+1		k			  2			  1			0.5		3	0.31884
patient		physician		1		0		k+1		k			  2			  1			0.5		4	0.34058
patient		physician		1		0		k+1		k			  2			  1			0.5		5	0.37681
patient		physician		1		0		k+1		k			  2			  1			0.4		1	0.21014
patient		physician		1		0		k+1		k			  2			  1			0.4		2	0.28261
patient		physician		1		0		k+1		k			  2			  1			0.4		3	0.31643
patient		physician		1		0		k+1		k			  2			  1			0.4		4	0.33816
patient		physician		1		0		k+1		k			  2			  1			0.4		5	0.37923
patient		physician		1		0		k+1		k			  2			  1			0.3		1	0.20773
patient		physician		1		0		k+1		k			  2			  1			0.3		2	0.28019
patient		physician		1		0		k+1		k			  2			  1			0.3		3	0.32126
patient		physician		1		0		k+1		k			  2			  1			0.3		4	0.34058
patient		physician		1		0		k+1		k			  2			  1			0.3		5	0.38164
patient		physician		1		0		k+1		k			  2			  1			0.2		1	0.19324
patient		physician		1		0		k+1		k			  2			  1			0.2		2	0.28986
patient		physician		1		0		k+1		k			  2			  1			0.2		3	0.33092
patient		physician		1		0		k+1		k			  2			  1			0.2		4	0.35507
patient		physician		1		0		k+1		k			  2			  1			0.2		5	0.38406
patient		physician		1		0		k+1		k			  2			  1			0.1		1	0.20048
patient		physician		1		0		k+1		k			  2			  1			0.1		2	0.29469
patient		physician		1		0		k+1		k			  2			  1			0.1		3	0.34058
patient		physician		1		0		k+1		k			  2			  1			0.1		4	0.35990
patient		physician		1		0		k+1		k			  2			  1			0.1		5	0.39130
patient		physician		1		0		k+1		k			  2			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			  2			1.0		1	0.21498
patient		physician		1		0		k+1		k			  2			  2			1.0		2	0.24879
patient		physician		1		0		k+1		k			  2			  2			1.0		3	0.26329
patient		physician		1		0		k+1		k			  2			  2			1.0		4	0.27053
patient		physician		1		0		k+1		k			  2			  2			1.0		5	0.27295
patient		physician		1		0		k+1		k			  2			  2			0.9		1	0.21981
patient		physician		1		0		k+1		k			  2			  2			0.9		2	0.28019
patient		physician		1		0		k+1		k			  2			  2			0.9		3	0.32367
patient		physician		1		0		k+1		k			  2			  2			0.9		4	0.34783
patient		physician		1		0		k+1		k			  2			  2			0.9		5	0.38889
patient		physician		1		0		k+1		k			  2			  2			0.8		1	0.21981
patient		physician		1		0		k+1		k			  2			  2			0.8		2	0.28019
patient		physician		1		0		k+1		k			  2			  2			0.8		3	0.32367
patient		physician		1		0		k+1		k			  2			  2			0.8		4	0.34783
patient		physician		1		0		k+1		k			  2			  2			0.8		5	0.38889
patient		physician		1		0		k+1		k			  2			  2			0.7		1	0.21739
patient		physician		1		0		k+1		k			  2			  2			0.7		2	0.28019
patient		physician		1		0		k+1		k			  2			  2			0.7		3	0.32367
patient		physician		1		0		k+1		k			  2			  2			0.7		4	0.34783
patient		physician		1		0		k+1		k			  2			  2			0.7		5	0.38889
patient		physician		1		0		k+1		k			  2			  2			0.6		1	0.21739
patient		physician		1		0		k+1		k			  2			  2			0.6		2	0.28019
patient		physician		1		0		k+1		k			  2			  2			0.6		3	0.32367
patient		physician		1		0		k+1		k			  2			  2			0.6		4	0.34783
patient		physician		1		0		k+1		k			  2			  2			0.6		5	0.38889
patient		physician		1		0		k+1		k			  2			  2			0.5		1	0.21739
patient		physician		1		0		k+1		k			  2			  2			0.5		2	0.27536
patient		physician		1		0		k+1		k			  2			  2			0.5		3	0.32367
patient		physician		1		0		k+1		k			  2			  2			0.5		4	0.35266
patient		physician		1		0		k+1		k			  2			  2			0.5		5	0.39130
patient		physician		1		0		k+1		k			  2			  2			0.4		1	0.21498
patient		physician		1		0		k+1		k			  2			  2			0.4		2	0.28019
patient		physician		1		0		k+1		k			  2			  2			0.4		3	0.32367
patient		physician		1		0		k+1		k			  2			  2			0.4		4	0.35024
patient		physician		1		0		k+1		k			  2			  2			0.4		5	0.39130
patient		physician		1		0		k+1		k			  2			  2			0.3		1	0.21498
patient		physician		1		0		k+1		k			  2			  2			0.3		2	0.28019
patient		physician		1		0		k+1		k			  2			  2			0.3		3	0.32850
patient		physician		1		0		k+1		k			  2			  2			0.3		4	0.35266
patient		physician		1		0		k+1		k			  2			  2			0.3		5	0.39130
patient		physician		1		0		k+1		k			  2			  2			0.2		1	0.20773
patient		physician		1		0		k+1		k			  2			  2			0.2		2	0.29710
patient		physician		1		0		k+1		k			  2			  2			0.2		3	0.33816
patient		physician		1		0		k+1		k			  2			  2			0.2		4	0.36715
patient		physician		1		0		k+1		k			  2			  2			0.2		5	0.39614
patient		physician		1		0		k+1		k			  2			  2			0.1		1	0.20531
patient		physician		1		0		k+1		k			  2			  2			0.1		2	0.29469
patient		physician		1		0		k+1		k			  2			  2			0.1		3	0.34300
patient		physician		1		0		k+1		k			  2			  2			0.1		4	0.37440
patient		physician		1		0		k+1		k			  2			  2			0.1		5	0.40580
patient		physician		1		0		k+1		k			  2			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			  3			1.0		1	0.21739
patient		physician		1		0		k+1		k			  2			  3			1.0		2	0.25845
patient		physician		1		0		k+1		k			  2			  3			1.0		3	0.26812
patient		physician		1		0		k+1		k			  2			  3			1.0		4	0.27778
patient		physician		1		0		k+1		k			  2			  3			1.0		5	0.28019
patient		physician		1		0		k+1		k			  2			  3			0.9		1	0.21739
patient		physician		1		0		k+1		k			  2			  3			0.9		2	0.28019
patient		physician		1		0		k+1		k			  2			  3			0.9		3	0.32609
patient		physician		1		0		k+1		k			  2			  3			0.9		4	0.35507
patient		physician		1		0		k+1		k			  2			  3			0.9		5	0.39372
patient		physician		1		0		k+1		k			  2			  3			0.8		1	0.21739
patient		physician		1		0		k+1		k			  2			  3			0.8		2	0.28019
patient		physician		1		0		k+1		k			  2			  3			0.8		3	0.32609
patient		physician		1		0		k+1		k			  2			  3			0.8		4	0.35507
patient		physician		1		0		k+1		k			  2			  3			0.8		5	0.39372
patient		physician		1		0		k+1		k			  2			  3			0.7		1	0.21739
patient		physician		1		0		k+1		k			  2			  3			0.7		2	0.28019
patient		physician		1		0		k+1		k			  2			  3			0.7		3	0.32609
patient		physician		1		0		k+1		k			  2			  3			0.7		4	0.35507
patient		physician		1		0		k+1		k			  2			  3			0.7		5	0.39372
patient		physician		1		0		k+1		k			  2			  3			0.6		1	0.21739
patient		physician		1		0		k+1		k			  2			  3			0.6		2	0.28019
patient		physician		1		0		k+1		k			  2			  3			0.6		3	0.32609
patient		physician		1		0		k+1		k			  2			  3			0.6		4	0.35507
patient		physician		1		0		k+1		k			  2			  3			0.6		5	0.39372
patient		physician		1		0		k+1		k			  2			  3			0.5		1	0.21981
patient		physician		1		0		k+1		k			  2			  3			0.5		2	0.27778
patient		physician		1		0		k+1		k			  2			  3			0.5		3	0.32609
patient		physician		1		0		k+1		k			  2			  3			0.5		4	0.35749
patient		physician		1		0		k+1		k			  2			  3			0.5		5	0.39372
patient		physician		1		0		k+1		k			  2			  3			0.4		1	0.21981
patient		physician		1		0		k+1		k			  2			  3			0.4		2	0.28261
patient		physician		1		0		k+1		k			  2			  3			0.4		3	0.32609
patient		physician		1		0		k+1		k			  2			  3			0.4		4	0.35507
patient		physician		1		0		k+1		k			  2			  3			0.4		5	0.39372
patient		physician		1		0		k+1		k			  2			  3			0.3		1	0.22222
patient		physician		1		0		k+1		k			  2			  3			0.3		2	0.28261
patient		physician		1		0		k+1		k			  2			  3			0.3		3	0.33092
patient		physician		1		0		k+1		k			  2			  3			0.3		4	0.35990
patient		physician		1		0		k+1		k			  2			  3			0.3		5	0.39614
patient		physician		1		0		k+1		k			  2			  3			0.2		1	0.21256
patient		physician		1		0		k+1		k			  2			  3			0.2		2	0.29952
patient		physician		1		0		k+1		k			  2			  3			0.2		3	0.33816
patient		physician		1		0		k+1		k			  2			  3			0.2		4	0.37198
patient		physician		1		0		k+1		k			  2			  3			0.2		5	0.39855
patient		physician		1		0		k+1		k			  2			  3			0.1		1	0.20773
patient		physician		1		0		k+1		k			  2			  3			0.1		2	0.29710
patient		physician		1		0		k+1		k			  2			  3			0.1		3	0.34783
patient		physician		1		0		k+1		k			  2			  3			0.1		4	0.38406
patient		physician		1		0		k+1		k			  2			  3			0.1		5	0.40580
patient		physician		1		0		k+1		k			  2			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			  4			1.0		1	0.20773
patient		physician		1		0		k+1		k			  2			  4			1.0		2	0.23913
patient		physician		1		0		k+1		k			  2			  4			1.0		3	0.26087
patient		physician		1		0		k+1		k			  2			  4			1.0		4	0.27536
patient		physician		1		0		k+1		k			  2			  4			1.0		5	0.27778
patient		physician		1		0		k+1		k			  2			  4			0.9		1	0.21256
patient		physician		1		0		k+1		k			  2			  4			0.9		2	0.26570
patient		physician		1		0		k+1		k			  2			  4			0.9		3	0.31643
patient		physician		1		0		k+1		k			  2			  4			0.9		4	0.34058
patient		physician		1		0		k+1		k			  2			  4			0.9		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.8		1	0.21256
patient		physician		1		0		k+1		k			  2			  4			0.8		2	0.26570
patient		physician		1		0		k+1		k			  2			  4			0.8		3	0.31643
patient		physician		1		0		k+1		k			  2			  4			0.8		4	0.34058
patient		physician		1		0		k+1		k			  2			  4			0.8		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.7		1	0.21256
patient		physician		1		0		k+1		k			  2			  4			0.7		2	0.26570
patient		physician		1		0		k+1		k			  2			  4			0.7		3	0.31643
patient		physician		1		0		k+1		k			  2			  4			0.7		4	0.34058
patient		physician		1		0		k+1		k			  2			  4			0.7		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.6		1	0.21256
patient		physician		1		0		k+1		k			  2			  4			0.6		2	0.26570
patient		physician		1		0		k+1		k			  2			  4			0.6		3	0.31401
patient		physician		1		0		k+1		k			  2			  4			0.6		4	0.34058
patient		physician		1		0		k+1		k			  2			  4			0.6		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.5		1	0.21256
patient		physician		1		0		k+1		k			  2			  4			0.5		2	0.26329
patient		physician		1		0		k+1		k			  2			  4			0.5		3	0.31401
patient		physician		1		0		k+1		k			  2			  4			0.5		4	0.34300
patient		physician		1		0		k+1		k			  2			  4			0.5		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.4		1	0.21256
patient		physician		1		0		k+1		k			  2			  4			0.4		2	0.26812
patient		physician		1		0		k+1		k			  2			  4			0.4		3	0.31401
patient		physician		1		0		k+1		k			  2			  4			0.4		4	0.34058
patient		physician		1		0		k+1		k			  2			  4			0.4		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.3		1	0.20531
patient		physician		1		0		k+1		k			  2			  4			0.3		2	0.27053
patient		physician		1		0		k+1		k			  2			  4			0.3		3	0.31884
patient		physician		1		0		k+1		k			  2			  4			0.3		4	0.34541
patient		physician		1		0		k+1		k			  2			  4			0.3		5	0.38647
patient		physician		1		0		k+1		k			  2			  4			0.2		1	0.19807
patient		physician		1		0		k+1		k			  2			  4			0.2		2	0.28744
patient		physician		1		0		k+1		k			  2			  4			0.2		3	0.32850
patient		physician		1		0		k+1		k			  2			  4			0.2		4	0.35266
patient		physician		1		0		k+1		k			  2			  4			0.2		5	0.39130
patient		physician		1		0		k+1		k			  2			  4			0.1		1	0.20290
patient		physician		1		0		k+1		k			  2			  4			0.1		2	0.28744
patient		physician		1		0		k+1		k			  2			  4			0.1		3	0.33575
patient		physician		1		0		k+1		k			  2			  4			0.1		4	0.36473
patient		physician		1		0		k+1		k			  2			  4			0.1		5	0.39855
patient		physician		1		0		k+1		k			  2			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			  5			1.0		1	0.19807
patient		physician		1		0		k+1		k			  2			  5			1.0		2	0.23188
patient		physician		1		0		k+1		k			  2			  5			1.0		3	0.25845
patient		physician		1		0		k+1		k			  2			  5			1.0		4	0.27536
patient		physician		1		0		k+1		k			  2			  5			1.0		5	0.27778
patient		physician		1		0		k+1		k			  2			  5			0.9		1	0.20290
patient		physician		1		0		k+1		k			  2			  5			0.9		2	0.25845
patient		physician		1		0		k+1		k			  2			  5			0.9		3	0.30918
patient		physician		1		0		k+1		k			  2			  5			0.9		4	0.33333
patient		physician		1		0		k+1		k			  2			  5			0.9		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.8		1	0.20290
patient		physician		1		0		k+1		k			  2			  5			0.8		2	0.25845
patient		physician		1		0		k+1		k			  2			  5			0.8		3	0.30918
patient		physician		1		0		k+1		k			  2			  5			0.8		4	0.33333
patient		physician		1		0		k+1		k			  2			  5			0.8		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.7		1	0.20290
patient		physician		1		0		k+1		k			  2			  5			0.7		2	0.25845
patient		physician		1		0		k+1		k			  2			  5			0.7		3	0.30918
patient		physician		1		0		k+1		k			  2			  5			0.7		4	0.33333
patient		physician		1		0		k+1		k			  2			  5			0.7		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.6		1	0.20290
patient		physician		1		0		k+1		k			  2			  5			0.6		2	0.25845
patient		physician		1		0		k+1		k			  2			  5			0.6		3	0.30676
patient		physician		1		0		k+1		k			  2			  5			0.6		4	0.33333
patient		physician		1		0		k+1		k			  2			  5			0.6		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.5		1	0.20290
patient		physician		1		0		k+1		k			  2			  5			0.5		2	0.25845
patient		physician		1		0		k+1		k			  2			  5			0.5		3	0.30676
patient		physician		1		0		k+1		k			  2			  5			0.5		4	0.33575
patient		physician		1		0		k+1		k			  2			  5			0.5		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.4		1	0.20531
patient		physician		1		0		k+1		k			  2			  5			0.4		2	0.26329
patient		physician		1		0		k+1		k			  2			  5			0.4		3	0.30676
patient		physician		1		0		k+1		k			  2			  5			0.4		4	0.33333
patient		physician		1		0		k+1		k			  2			  5			0.4		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.3		1	0.19807
patient		physician		1		0		k+1		k			  2			  5			0.3		2	0.26570
patient		physician		1		0		k+1		k			  2			  5			0.3		3	0.30918
patient		physician		1		0		k+1		k			  2			  5			0.3		4	0.33816
patient		physician		1		0		k+1		k			  2			  5			0.3		5	0.38889
patient		physician		1		0		k+1		k			  2			  5			0.2		1	0.19565
patient		physician		1		0		k+1		k			  2			  5			0.2		2	0.27778
patient		physician		1		0		k+1		k			  2			  5			0.2		3	0.31643
patient		physician		1		0		k+1		k			  2			  5			0.2		4	0.34783
patient		physician		1		0		k+1		k			  2			  5			0.2		5	0.39372
patient		physician		1		0		k+1		k			  2			  5			0.1		1	0.20290
patient		physician		1		0		k+1		k			  2			  5			0.1		2	0.28261
patient		physician		1		0		k+1		k			  2			  5			0.1		3	0.32367
patient		physician		1		0		k+1		k			  2			  5			0.1		4	0.35749
patient		physician		1		0		k+1		k			  2			  5			0.1		5	0.39855
patient		physician		1		0		k+1		k			  2			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			 10			1.0		1	0.18841
patient		physician		1		0		k+1		k			  2			 10			1.0		2	0.24155
patient		physician		1		0		k+1		k			  2			 10			1.0		3	0.26570
patient		physician		1		0		k+1		k			  2			 10			1.0		4	0.29227
patient		physician		1		0		k+1		k			  2			 10			1.0		5	0.29469
patient		physician		1		0		k+1		k			  2			 10			0.9		1	0.18357
patient		physician		1		0		k+1		k			  2			 10			0.9		2	0.25362
patient		physician		1		0		k+1		k			  2			 10			0.9		3	0.32126
patient		physician		1		0		k+1		k			  2			 10			0.9		4	0.35990
patient		physician		1		0		k+1		k			  2			 10			0.9		5	0.40821
patient		physician		1		0		k+1		k			  2			 10			0.8		1	0.18357
patient		physician		1		0		k+1		k			  2			 10			0.8		2	0.25362
patient		physician		1		0		k+1		k			  2			 10			0.8		3	0.32126
patient		physician		1		0		k+1		k			  2			 10			0.8		4	0.35990
patient		physician		1		0		k+1		k			  2			 10			0.8		5	0.40821
patient		physician		1		0		k+1		k			  2			 10			0.7		1	0.18357
patient		physician		1		0		k+1		k			  2			 10			0.7		2	0.25362
patient		physician		1		0		k+1		k			  2			 10			0.7		3	0.32126
patient		physician		1		0		k+1		k			  2			 10			0.7		4	0.35990
patient		physician		1		0		k+1		k			  2			 10			0.7		5	0.40821
patient		physician		1		0		k+1		k			  2			 10			0.6		1	0.18599
patient		physician		1		0		k+1		k			  2			 10			0.6		2	0.25362
patient		physician		1		0		k+1		k			  2			 10			0.6		3	0.31884
patient		physician		1		0		k+1		k			  2			 10			0.6		4	0.35990
patient		physician		1		0		k+1		k			  2			 10			0.6		5	0.40821
patient		physician		1		0		k+1		k			  2			 10			0.5		1	0.18599
patient		physician		1		0		k+1		k			  2			 10			0.5		2	0.25362
patient		physician		1		0		k+1		k			  2			 10			0.5		3	0.31884
patient		physician		1		0		k+1		k			  2			 10			0.5		4	0.35749
patient		physician		1		0		k+1		k			  2			 10			0.5		5	0.40821
patient		physician		1		0		k+1		k			  2			 10			0.4		1	0.19082
patient		physician		1		0		k+1		k			  2			 10			0.4		2	0.25121
patient		physician		1		0		k+1		k			  2			 10			0.4		3	0.31884
patient		physician		1		0		k+1		k			  2			 10			0.4		4	0.35507
patient		physician		1		0		k+1		k			  2			 10			0.4		5	0.40580
patient		physician		1		0		k+1		k			  2			 10			0.3		1	0.18599
patient		physician		1		0		k+1		k			  2			 10			0.3		2	0.25604
patient		physician		1		0		k+1		k			  2			 10			0.3		3	0.31884
patient		physician		1		0		k+1		k			  2			 10			0.3		4	0.35507
patient		physician		1		0		k+1		k			  2			 10			0.3		5	0.40580
patient		physician		1		0		k+1		k			  2			 10			0.2		1	0.18841
patient		physician		1		0		k+1		k			  2			 10			0.2		2	0.26570
patient		physician		1		0		k+1		k			  2			 10			0.2		3	0.31884
patient		physician		1		0		k+1		k			  2			 10			0.2		4	0.35749
patient		physician		1		0		k+1		k			  2			 10			0.2		5	0.40338
patient		physician		1		0		k+1		k			  2			 10			0.1		1	0.20048
patient		physician		1		0		k+1		k			  2			 10			0.1		2	0.27778
patient		physician		1		0		k+1		k			  2			 10			0.1		3	0.32367
patient		physician		1		0		k+1		k			  2			 10			0.1		4	0.36473
patient		physician		1		0		k+1		k			  2			 10			0.1		5	0.40338
patient		physician		1		0		k+1		k			  2			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			 20			1.0		1	0.19082
patient		physician		1		0		k+1		k			  2			 20			1.0		2	0.24155
patient		physician		1		0		k+1		k			  2			 20			1.0		3	0.25604
patient		physician		1		0		k+1		k			  2			 20			1.0		4	0.26329
patient		physician		1		0		k+1		k			  2			 20			1.0		5	0.26570
patient		physician		1		0		k+1		k			  2			 20			0.9		1	0.18357
patient		physician		1		0		k+1		k			  2			 20			0.9		2	0.25362
patient		physician		1		0		k+1		k			  2			 20			0.9		3	0.31401
patient		physician		1		0		k+1		k			  2			 20			0.9		4	0.33816
patient		physician		1		0		k+1		k			  2			 20			0.9		5	0.38406
patient		physician		1		0		k+1		k			  2			 20			0.8		1	0.18357
patient		physician		1		0		k+1		k			  2			 20			0.8		2	0.25362
patient		physician		1		0		k+1		k			  2			 20			0.8		3	0.31401
patient		physician		1		0		k+1		k			  2			 20			0.8		4	0.33816
patient		physician		1		0		k+1		k			  2			 20			0.8		5	0.38406
patient		physician		1		0		k+1		k			  2			 20			0.7		1	0.18116
patient		physician		1		0		k+1		k			  2			 20			0.7		2	0.25362
patient		physician		1		0		k+1		k			  2			 20			0.7		3	0.31401
patient		physician		1		0		k+1		k			  2			 20			0.7		4	0.33816
patient		physician		1		0		k+1		k			  2			 20			0.7		5	0.38406
patient		physician		1		0		k+1		k			  2			 20			0.6		1	0.18116
patient		physician		1		0		k+1		k			  2			 20			0.6		2	0.25362
patient		physician		1		0		k+1		k			  2			 20			0.6		3	0.31401
patient		physician		1		0		k+1		k			  2			 20			0.6		4	0.33816
patient		physician		1		0		k+1		k			  2			 20			0.6		5	0.38406
patient		physician		1		0		k+1		k			  2			 20			0.5		1	0.18599
patient		physician		1		0		k+1		k			  2			 20			0.5		2	0.25604
patient		physician		1		0		k+1		k			  2			 20			0.5		3	0.31643
patient		physician		1		0		k+1		k			  2			 20			0.5		4	0.33816
patient		physician		1		0		k+1		k			  2			 20			0.5		5	0.38406
patient		physician		1		0		k+1		k			  2			 20			0.4		1	0.18841
patient		physician		1		0		k+1		k			  2			 20			0.4		2	0.25604
patient		physician		1		0		k+1		k			  2			 20			0.4		3	0.31643
patient		physician		1		0		k+1		k			  2			 20			0.4		4	0.33575
patient		physician		1		0		k+1		k			  2			 20			0.4		5	0.38406
patient		physician		1		0		k+1		k			  2			 20			0.3		1	0.18841
patient		physician		1		0		k+1		k			  2			 20			0.3		2	0.25845
patient		physician		1		0		k+1		k			  2			 20			0.3		3	0.31643
patient		physician		1		0		k+1		k			  2			 20			0.3		4	0.33816
patient		physician		1		0		k+1		k			  2			 20			0.3		5	0.38164
patient		physician		1		0		k+1		k			  2			 20			0.2		1	0.18116
patient		physician		1		0		k+1		k			  2			 20			0.2		2	0.26087
patient		physician		1		0		k+1		k			  2			 20			0.2		3	0.32126
patient		physician		1		0		k+1		k			  2			 20			0.2		4	0.34300
patient		physician		1		0		k+1		k			  2			 20			0.2		5	0.38164
patient		physician		1		0		k+1		k			  2			 20			0.1		1	0.20048
patient		physician		1		0		k+1		k			  2			 20			0.1		2	0.28744
patient		physician		1		0		k+1		k			  2			 20			0.1		3	0.32126
patient		physician		1		0		k+1		k			  2			 20			0.1		4	0.35024
patient		physician		1		0		k+1		k			  2			 20			0.1		5	0.38647
patient		physician		1		0		k+1		k			  2			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			 50			1.0		1	0.17150
patient		physician		1		0		k+1		k			  2			 50			1.0		2	0.21981
patient		physician		1		0		k+1		k			  2			 50			1.0		3	0.23430
patient		physician		1		0		k+1		k			  2			 50			1.0		4	0.24396
patient		physician		1		0		k+1		k			  2			 50			1.0		5	0.24638
patient		physician		1		0		k+1		k			  2			 50			0.9		1	0.15942
patient		physician		1		0		k+1		k			  2			 50			0.9		2	0.24879
patient		physician		1		0		k+1		k			  2			 50			0.9		3	0.30918
patient		physician		1		0		k+1		k			  2			 50			0.9		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.9		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.8		1	0.15942
patient		physician		1		0		k+1		k			  2			 50			0.8		2	0.24879
patient		physician		1		0		k+1		k			  2			 50			0.8		3	0.30918
patient		physician		1		0		k+1		k			  2			 50			0.8		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.8		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.7		1	0.16184
patient		physician		1		0		k+1		k			  2			 50			0.7		2	0.24879
patient		physician		1		0		k+1		k			  2			 50			0.7		3	0.30918
patient		physician		1		0		k+1		k			  2			 50			0.7		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.7		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.6		1	0.16184
patient		physician		1		0		k+1		k			  2			 50			0.6		2	0.24879
patient		physician		1		0		k+1		k			  2			 50			0.6		3	0.30918
patient		physician		1		0		k+1		k			  2			 50			0.6		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.6		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.5		1	0.16667
patient		physician		1		0		k+1		k			  2			 50			0.5		2	0.24879
patient		physician		1		0		k+1		k			  2			 50			0.5		3	0.31159
patient		physician		1		0		k+1		k			  2			 50			0.5		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.5		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.4		1	0.16667
patient		physician		1		0		k+1		k			  2			 50			0.4		2	0.25121
patient		physician		1		0		k+1		k			  2			 50			0.4		3	0.31159
patient		physician		1		0		k+1		k			  2			 50			0.4		4	0.32850
patient		physician		1		0		k+1		k			  2			 50			0.4		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.3		1	0.16425
patient		physician		1		0		k+1		k			  2			 50			0.3		2	0.25121
patient		physician		1		0		k+1		k			  2			 50			0.3		3	0.30918
patient		physician		1		0		k+1		k			  2			 50			0.3		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.3		5	0.37198
patient		physician		1		0		k+1		k			  2			 50			0.2		1	0.16184
patient		physician		1		0		k+1		k			  2			 50			0.2		2	0.25604
patient		physician		1		0		k+1		k			  2			 50			0.2		3	0.31401
patient		physician		1		0		k+1		k			  2			 50			0.2		4	0.33575
patient		physician		1		0		k+1		k			  2			 50			0.2		5	0.37923
patient		physician		1		0		k+1		k			  2			 50			0.1		1	0.19082
patient		physician		1		0		k+1		k			  2			 50			0.1		2	0.28019
patient		physician		1		0		k+1		k			  2			 50			0.1		3	0.31643
patient		physician		1		0		k+1		k			  2			 50			0.1		4	0.35266
patient		physician		1		0		k+1		k			  2			 50			0.1		5	0.37923
patient		physician		1		0		k+1		k			  2			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			  2			100			1.0		1	0.15942
patient		physician		1		0		k+1		k			  2			100			1.0		2	0.20290
patient		physician		1		0		k+1		k			  2			100			1.0		3	0.21981
patient		physician		1		0		k+1		k			  2			100			1.0		4	0.22705
patient		physician		1		0		k+1		k			  2			100			1.0		5	0.23188
patient		physician		1		0		k+1		k			  2			100			0.9		1	0.14493
patient		physician		1		0		k+1		k			  2			100			0.9		2	0.22705
patient		physician		1		0		k+1		k			  2			100			0.9		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.9		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.9		5	0.35990
patient		physician		1		0		k+1		k			  2			100			0.8		1	0.14493
patient		physician		1		0		k+1		k			  2			100			0.8		2	0.22705
patient		physician		1		0		k+1		k			  2			100			0.8		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.8		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.8		5	0.35990
patient		physician		1		0		k+1		k			  2			100			0.7		1	0.14493
patient		physician		1		0		k+1		k			  2			100			0.7		2	0.22705
patient		physician		1		0		k+1		k			  2			100			0.7		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.7		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.7		5	0.35990
patient		physician		1		0		k+1		k			  2			100			0.6		1	0.14493
patient		physician		1		0		k+1		k			  2			100			0.6		2	0.22947
patient		physician		1		0		k+1		k			  2			100			0.6		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.6		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.6		5	0.35990
patient		physician		1		0		k+1		k			  2			100			0.5		1	0.14976
patient		physician		1		0		k+1		k			  2			100			0.5		2	0.22947
patient		physician		1		0		k+1		k			  2			100			0.5		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.5		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.5		5	0.35990
patient		physician		1		0		k+1		k			  2			100			0.4		1	0.14976
patient		physician		1		0		k+1		k			  2			100			0.4		2	0.23430
patient		physician		1		0		k+1		k			  2			100			0.4		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.4		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.4		5	0.35990
patient		physician		1		0		k+1		k			  2			100			0.3		1	0.15217
patient		physician		1		0		k+1		k			  2			100			0.3		2	0.23430
patient		physician		1		0		k+1		k			  2			100			0.3		3	0.30193
patient		physician		1		0		k+1		k			  2			100			0.3		4	0.32609
patient		physician		1		0		k+1		k			  2			100			0.3		5	0.36473
patient		physician		1		0		k+1		k			  2			100			0.2		1	0.16425
patient		physician		1		0		k+1		k			  2			100			0.2		2	0.23430
patient		physician		1		0		k+1		k			  2			100			0.2		3	0.30676
patient		physician		1		0		k+1		k			  2			100			0.2		4	0.33575
patient		physician		1		0		k+1		k			  2			100			0.2		5	0.36957
patient		physician		1		0		k+1		k			  2			100			0.1		1	0.19082
patient		physician		1		0		k+1		k			  2			100			0.1		2	0.27053
patient		physician		1		0		k+1		k			  2			100			0.1		3	0.31884
patient		physician		1		0		k+1		k			  2			100			0.1		4	0.35024
patient		physician		1		0		k+1		k			  2			100			0.1		5	0.37681
patient		physician		1		0		k+1		k			  2			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			  2			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			  2			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			  2			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			  2			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			  1			1.0		1	0.20773
patient		physician		1		0		k+1		k			  3			  1			1.0		2	0.25604
patient		physician		1		0		k+1		k			  3			  1			1.0		3	0.26812
patient		physician		1		0		k+1		k			  3			  1			1.0		4	0.27536
patient		physician		1		0		k+1		k			  3			  1			1.0		5	0.27536
patient		physician		1		0		k+1		k			  3			  1			0.9		1	0.21256
patient		physician		1		0		k+1		k			  3			  1			0.9		2	0.29710
patient		physician		1		0		k+1		k			  3			  1			0.9		3	0.33816
patient		physician		1		0		k+1		k			  3			  1			0.9		4	0.35749
patient		physician		1		0		k+1		k			  3			  1			0.9		5	0.38164
patient		physician		1		0		k+1		k			  3			  1			0.8		1	0.21256
patient		physician		1		0		k+1		k			  3			  1			0.8		2	0.29710
patient		physician		1		0		k+1		k			  3			  1			0.8		3	0.33816
patient		physician		1		0		k+1		k			  3			  1			0.8		4	0.35749
patient		physician		1		0		k+1		k			  3			  1			0.8		5	0.38164
patient		physician		1		0		k+1		k			  3			  1			0.7		1	0.22222
patient		physician		1		0		k+1		k			  3			  1			0.7		2	0.29710
patient		physician		1		0		k+1		k			  3			  1			0.7		3	0.33816
patient		physician		1		0		k+1		k			  3			  1			0.7		4	0.35749
patient		physician		1		0		k+1		k			  3			  1			0.7		5	0.38164
patient		physician		1		0		k+1		k			  3			  1			0.6		1	0.22222
patient		physician		1		0		k+1		k			  3			  1			0.6		2	0.29952
patient		physician		1		0		k+1		k			  3			  1			0.6		3	0.33816
patient		physician		1		0		k+1		k			  3			  1			0.6		4	0.35749
patient		physician		1		0		k+1		k			  3			  1			0.6		5	0.38164
patient		physician		1		0		k+1		k			  3			  1			0.5		1	0.22222
patient		physician		1		0		k+1		k			  3			  1			0.5		2	0.29710
patient		physician		1		0		k+1		k			  3			  1			0.5		3	0.33816
patient		physician		1		0		k+1		k			  3			  1			0.5		4	0.35749
patient		physician		1		0		k+1		k			  3			  1			0.5		5	0.38164
patient		physician		1		0		k+1		k			  3			  1			0.4		1	0.22222
patient		physician		1		0		k+1		k			  3			  1			0.4		2	0.29952
patient		physician		1		0		k+1		k			  3			  1			0.4		3	0.33575
patient		physician		1		0		k+1		k			  3			  1			0.4		4	0.35507
patient		physician		1		0		k+1		k			  3			  1			0.4		5	0.38647
patient		physician		1		0		k+1		k			  3			  1			0.3		1	0.21981
patient		physician		1		0		k+1		k			  3			  1			0.3		2	0.29710
patient		physician		1		0		k+1		k			  3			  1			0.3		3	0.34058
patient		physician		1		0		k+1		k			  3			  1			0.3		4	0.36232
patient		physician		1		0		k+1		k			  3			  1			0.3		5	0.38889
patient		physician		1		0		k+1		k			  3			  1			0.2		1	0.19807
patient		physician		1		0		k+1		k			  3			  1			0.2		2	0.30193
patient		physician		1		0		k+1		k			  3			  1			0.2		3	0.34300
patient		physician		1		0		k+1		k			  3			  1			0.2		4	0.36473
patient		physician		1		0		k+1		k			  3			  1			0.2		5	0.38889
patient		physician		1		0		k+1		k			  3			  1			0.1		1	0.20048
patient		physician		1		0		k+1		k			  3			  1			0.1		2	0.30676
patient		physician		1		0		k+1		k			  3			  1			0.1		3	0.34541
patient		physician		1		0		k+1		k			  3			  1			0.1		4	0.36715
patient		physician		1		0		k+1		k			  3			  1			0.1		5	0.39614
patient		physician		1		0		k+1		k			  3			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			  2			1.0		1	0.21498
patient		physician		1		0		k+1		k			  3			  2			1.0		2	0.26570
patient		physician		1		0		k+1		k			  3			  2			1.0		3	0.28019
patient		physician		1		0		k+1		k			  3			  2			1.0		4	0.28744
patient		physician		1		0		k+1		k			  3			  2			1.0		5	0.28986
patient		physician		1		0		k+1		k			  3			  2			0.9		1	0.21739
patient		physician		1		0		k+1		k			  3			  2			0.9		2	0.28986
patient		physician		1		0		k+1		k			  3			  2			0.9		3	0.32850
patient		physician		1		0		k+1		k			  3			  2			0.9		4	0.35749
patient		physician		1		0		k+1		k			  3			  2			0.9		5	0.38406
patient		physician		1		0		k+1		k			  3			  2			0.8		1	0.21739
patient		physician		1		0		k+1		k			  3			  2			0.8		2	0.28986
patient		physician		1		0		k+1		k			  3			  2			0.8		3	0.32850
patient		physician		1		0		k+1		k			  3			  2			0.8		4	0.35749
patient		physician		1		0		k+1		k			  3			  2			0.8		5	0.38406
patient		physician		1		0		k+1		k			  3			  2			0.7		1	0.22705
patient		physician		1		0		k+1		k			  3			  2			0.7		2	0.28744
patient		physician		1		0		k+1		k			  3			  2			0.7		3	0.32850
patient		physician		1		0		k+1		k			  3			  2			0.7		4	0.35749
patient		physician		1		0		k+1		k			  3			  2			0.7		5	0.38406
patient		physician		1		0		k+1		k			  3			  2			0.6		1	0.22705
patient		physician		1		0		k+1		k			  3			  2			0.6		2	0.28744
patient		physician		1		0		k+1		k			  3			  2			0.6		3	0.32609
patient		physician		1		0		k+1		k			  3			  2			0.6		4	0.35749
patient		physician		1		0		k+1		k			  3			  2			0.6		5	0.38406
patient		physician		1		0		k+1		k			  3			  2			0.5		1	0.22705
patient		physician		1		0		k+1		k			  3			  2			0.5		2	0.28261
patient		physician		1		0		k+1		k			  3			  2			0.5		3	0.32609
patient		physician		1		0		k+1		k			  3			  2			0.5		4	0.35749
patient		physician		1		0		k+1		k			  3			  2			0.5		5	0.38647
patient		physician		1		0		k+1		k			  3			  2			0.4		1	0.22705
patient		physician		1		0		k+1		k			  3			  2			0.4		2	0.28502
patient		physician		1		0		k+1		k			  3			  2			0.4		3	0.32367
patient		physician		1		0		k+1		k			  3			  2			0.4		4	0.35266
patient		physician		1		0		k+1		k			  3			  2			0.4		5	0.38889
patient		physician		1		0		k+1		k			  3			  2			0.3		1	0.22705
patient		physician		1		0		k+1		k			  3			  2			0.3		2	0.28502
patient		physician		1		0		k+1		k			  3			  2			0.3		3	0.32850
patient		physician		1		0		k+1		k			  3			  2			0.3		4	0.35749
patient		physician		1		0		k+1		k			  3			  2			0.3		5	0.38889
patient		physician		1		0		k+1		k			  3			  2			0.2		1	0.20531
patient		physician		1		0		k+1		k			  3			  2			0.2		2	0.29469
patient		physician		1		0		k+1		k			  3			  2			0.2		3	0.33333
patient		physician		1		0		k+1		k			  3			  2			0.2		4	0.35990
patient		physician		1		0		k+1		k			  3			  2			0.2		5	0.38647
patient		physician		1		0		k+1		k			  3			  2			0.1		1	0.20048
patient		physician		1		0		k+1		k			  3			  2			0.1		2	0.29710
patient		physician		1		0		k+1		k			  3			  2			0.1		3	0.33333
patient		physician		1		0		k+1		k			  3			  2			0.1		4	0.36957
patient		physician		1		0		k+1		k			  3			  2			0.1		5	0.39614
patient		physician		1		0		k+1		k			  3			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			  3			1.0		1	0.21498
patient		physician		1		0		k+1		k			  3			  3			1.0		2	0.27053
patient		physician		1		0		k+1		k			  3			  3			1.0		3	0.28986
patient		physician		1		0		k+1		k			  3			  3			1.0		4	0.29710
patient		physician		1		0		k+1		k			  3			  3			1.0		5	0.29952
patient		physician		1		0		k+1		k			  3			  3			0.9		1	0.21981
patient		physician		1		0		k+1		k			  3			  3			0.9		2	0.28986
patient		physician		1		0		k+1		k			  3			  3			0.9		3	0.33816
patient		physician		1		0		k+1		k			  3			  3			0.9		4	0.36232
patient		physician		1		0		k+1		k			  3			  3			0.9		5	0.38889
patient		physician		1		0		k+1		k			  3			  3			0.8		1	0.21981
patient		physician		1		0		k+1		k			  3			  3			0.8		2	0.28986
patient		physician		1		0		k+1		k			  3			  3			0.8		3	0.33816
patient		physician		1		0		k+1		k			  3			  3			0.8		4	0.36232
patient		physician		1		0		k+1		k			  3			  3			0.8		5	0.38889
patient		physician		1		0		k+1		k			  3			  3			0.7		1	0.22947
patient		physician		1		0		k+1		k			  3			  3			0.7		2	0.28986
patient		physician		1		0		k+1		k			  3			  3			0.7		3	0.33816
patient		physician		1		0		k+1		k			  3			  3			0.7		4	0.36232
patient		physician		1		0		k+1		k			  3			  3			0.7		5	0.38889
patient		physician		1		0		k+1		k			  3			  3			0.6		1	0.22947
patient		physician		1		0		k+1		k			  3			  3			0.6		2	0.28744
patient		physician		1		0		k+1		k			  3			  3			0.6		3	0.33575
patient		physician		1		0		k+1		k			  3			  3			0.6		4	0.36232
patient		physician		1		0		k+1		k			  3			  3			0.6		5	0.38889
patient		physician		1		0		k+1		k			  3			  3			0.5		1	0.23188
patient		physician		1		0		k+1		k			  3			  3			0.5		2	0.28986
patient		physician		1		0		k+1		k			  3			  3			0.5		3	0.33575
patient		physician		1		0		k+1		k			  3			  3			0.5		4	0.35990
patient		physician		1		0		k+1		k			  3			  3			0.5		5	0.38889
patient		physician		1		0		k+1		k			  3			  3			0.4		1	0.23188
patient		physician		1		0		k+1		k			  3			  3			0.4		2	0.29227
patient		physician		1		0		k+1		k			  3			  3			0.4		3	0.33333
patient		physician		1		0		k+1		k			  3			  3			0.4		4	0.35507
patient		physician		1		0		k+1		k			  3			  3			0.4		5	0.39372
patient		physician		1		0		k+1		k			  3			  3			0.3		1	0.22705
patient		physician		1		0		k+1		k			  3			  3			0.3		2	0.29227
patient		physician		1		0		k+1		k			  3			  3			0.3		3	0.33333
patient		physician		1		0		k+1		k			  3			  3			0.3		4	0.36232
patient		physician		1		0		k+1		k			  3			  3			0.3		5	0.39372
patient		physician		1		0		k+1		k			  3			  3			0.2		1	0.20773
patient		physician		1		0		k+1		k			  3			  3			0.2		2	0.29952
patient		physician		1		0		k+1		k			  3			  3			0.2		3	0.33575
patient		physician		1		0		k+1		k			  3			  3			0.2		4	0.36232
patient		physician		1		0		k+1		k			  3			  3			0.2		5	0.39130
patient		physician		1		0		k+1		k			  3			  3			0.1		1	0.20531
patient		physician		1		0		k+1		k			  3			  3			0.1		2	0.29710
patient		physician		1		0		k+1		k			  3			  3			0.1		3	0.34300
patient		physician		1		0		k+1		k			  3			  3			0.1		4	0.37198
patient		physician		1		0		k+1		k			  3			  3			0.1		5	0.39855
patient		physician		1		0		k+1		k			  3			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			  4			1.0		1	0.20531
patient		physician		1		0		k+1		k			  3			  4			1.0		2	0.25362
patient		physician		1		0		k+1		k			  3			  4			1.0		3	0.28744
patient		physician		1		0		k+1		k			  3			  4			1.0		4	0.29227
patient		physician		1		0		k+1		k			  3			  4			1.0		5	0.29710
patient		physician		1		0		k+1		k			  3			  4			0.9		1	0.21256
patient		physician		1		0		k+1		k			  3			  4			0.9		2	0.27295
patient		physician		1		0		k+1		k			  3			  4			0.9		3	0.33092
patient		physician		1		0		k+1		k			  3			  4			0.9		4	0.34783
patient		physician		1		0		k+1		k			  3			  4			0.9		5	0.37923
patient		physician		1		0		k+1		k			  3			  4			0.8		1	0.21256
patient		physician		1		0		k+1		k			  3			  4			0.8		2	0.27295
patient		physician		1		0		k+1		k			  3			  4			0.8		3	0.33092
patient		physician		1		0		k+1		k			  3			  4			0.8		4	0.34783
patient		physician		1		0		k+1		k			  3			  4			0.8		5	0.37923
patient		physician		1		0		k+1		k			  3			  4			0.7		1	0.22222
patient		physician		1		0		k+1		k			  3			  4			0.7		2	0.27295
patient		physician		1		0		k+1		k			  3			  4			0.7		3	0.33092
patient		physician		1		0		k+1		k			  3			  4			0.7		4	0.34783
patient		physician		1		0		k+1		k			  3			  4			0.7		5	0.37923
patient		physician		1		0		k+1		k			  3			  4			0.6		1	0.22222
patient		physician		1		0		k+1		k			  3			  4			0.6		2	0.27295
patient		physician		1		0		k+1		k			  3			  4			0.6		3	0.32609
patient		physician		1		0		k+1		k			  3			  4			0.6		4	0.34783
patient		physician		1		0		k+1		k			  3			  4			0.6		5	0.37923
patient		physician		1		0		k+1		k			  3			  4			0.5		1	0.22222
patient		physician		1		0		k+1		k			  3			  4			0.5		2	0.27536
patient		physician		1		0		k+1		k			  3			  4			0.5		3	0.32609
patient		physician		1		0		k+1		k			  3			  4			0.5		4	0.34541
patient		physician		1		0		k+1		k			  3			  4			0.5		5	0.37923
patient		physician		1		0		k+1		k			  3			  4			0.4		1	0.22464
patient		physician		1		0		k+1		k			  3			  4			0.4		2	0.28019
patient		physician		1		0		k+1		k			  3			  4			0.4		3	0.32367
patient		physician		1		0		k+1		k			  3			  4			0.4		4	0.34300
patient		physician		1		0		k+1		k			  3			  4			0.4		5	0.38164
patient		physician		1		0		k+1		k			  3			  4			0.3		1	0.21739
patient		physician		1		0		k+1		k			  3			  4			0.3		2	0.28261
patient		physician		1		0		k+1		k			  3			  4			0.3		3	0.32609
patient		physician		1		0		k+1		k			  3			  4			0.3		4	0.34783
patient		physician		1		0		k+1		k			  3			  4			0.3		5	0.38164
patient		physician		1		0		k+1		k			  3			  4			0.2		1	0.19565
patient		physician		1		0		k+1		k			  3			  4			0.2		2	0.28744
patient		physician		1		0		k+1		k			  3			  4			0.2		3	0.32850
patient		physician		1		0		k+1		k			  3			  4			0.2		4	0.34541
patient		physician		1		0		k+1		k			  3			  4			0.2		5	0.38406
patient		physician		1		0		k+1		k			  3			  4			0.1		1	0.20048
patient		physician		1		0		k+1		k			  3			  4			0.1		2	0.28744
patient		physician		1		0		k+1		k			  3			  4			0.1		3	0.33333
patient		physician		1		0		k+1		k			  3			  4			0.1		4	0.35507
patient		physician		1		0		k+1		k			  3			  4			0.1		5	0.38889
patient		physician		1		0		k+1		k			  3			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			  5			1.0		1	0.19807
patient		physician		1		0		k+1		k			  3			  5			1.0		2	0.24879
patient		physician		1		0		k+1		k			  3			  5			1.0		3	0.28502
patient		physician		1		0		k+1		k			  3			  5			1.0		4	0.29227
patient		physician		1		0		k+1		k			  3			  5			1.0		5	0.30193
patient		physician		1		0		k+1		k			  3			  5			0.9		1	0.20531
patient		physician		1		0		k+1		k			  3			  5			0.9		2	0.27053
patient		physician		1		0		k+1		k			  3			  5			0.9		3	0.32367
patient		physician		1		0		k+1		k			  3			  5			0.9		4	0.34300
patient		physician		1		0		k+1		k			  3			  5			0.9		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.8		1	0.20531
patient		physician		1		0		k+1		k			  3			  5			0.8		2	0.27053
patient		physician		1		0		k+1		k			  3			  5			0.8		3	0.32367
patient		physician		1		0		k+1		k			  3			  5			0.8		4	0.34300
patient		physician		1		0		k+1		k			  3			  5			0.8		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.7		1	0.21498
patient		physician		1		0		k+1		k			  3			  5			0.7		2	0.27053
patient		physician		1		0		k+1		k			  3			  5			0.7		3	0.32367
patient		physician		1		0		k+1		k			  3			  5			0.7		4	0.34300
patient		physician		1		0		k+1		k			  3			  5			0.7		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.6		1	0.21498
patient		physician		1		0		k+1		k			  3			  5			0.6		2	0.27053
patient		physician		1		0		k+1		k			  3			  5			0.6		3	0.31884
patient		physician		1		0		k+1		k			  3			  5			0.6		4	0.34300
patient		physician		1		0		k+1		k			  3			  5			0.6		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.5		1	0.21498
patient		physician		1		0		k+1		k			  3			  5			0.5		2	0.27295
patient		physician		1		0		k+1		k			  3			  5			0.5		3	0.32126
patient		physician		1		0		k+1		k			  3			  5			0.5		4	0.34058
patient		physician		1		0		k+1		k			  3			  5			0.5		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.4		1	0.21981
patient		physician		1		0		k+1		k			  3			  5			0.4		2	0.27536
patient		physician		1		0		k+1		k			  3			  5			0.4		3	0.31884
patient		physician		1		0		k+1		k			  3			  5			0.4		4	0.34058
patient		physician		1		0		k+1		k			  3			  5			0.4		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.3		1	0.21498
patient		physician		1		0		k+1		k			  3			  5			0.3		2	0.27778
patient		physician		1		0		k+1		k			  3			  5			0.3		3	0.31884
patient		physician		1		0		k+1		k			  3			  5			0.3		4	0.34541
patient		physician		1		0		k+1		k			  3			  5			0.3		5	0.37923
patient		physician		1		0		k+1		k			  3			  5			0.2		1	0.19807
patient		physician		1		0		k+1		k			  3			  5			0.2		2	0.28019
patient		physician		1		0		k+1		k			  3			  5			0.2		3	0.31884
patient		physician		1		0		k+1		k			  3			  5			0.2		4	0.34300
patient		physician		1		0		k+1		k			  3			  5			0.2		5	0.37681
patient		physician		1		0		k+1		k			  3			  5			0.1		1	0.20048
patient		physician		1		0		k+1		k			  3			  5			0.1		2	0.28019
patient		physician		1		0		k+1		k			  3			  5			0.1		3	0.32367
patient		physician		1		0		k+1		k			  3			  5			0.1		4	0.35266
patient		physician		1		0		k+1		k			  3			  5			0.1		5	0.38647
patient		physician		1		0		k+1		k			  3			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			 10			1.0		1	0.18357
patient		physician		1		0		k+1		k			  3			 10			1.0		2	0.23430
patient		physician		1		0		k+1		k			  3			 10			1.0		3	0.26570
patient		physician		1		0		k+1		k			  3			 10			1.0		4	0.28744
patient		physician		1		0		k+1		k			  3			 10			1.0		5	0.29227
patient		physician		1		0		k+1		k			  3			 10			0.9		1	0.18357
patient		physician		1		0		k+1		k			  3			 10			0.9		2	0.24638
patient		physician		1		0		k+1		k			  3			 10			0.9		3	0.31643
patient		physician		1		0		k+1		k			  3			 10			0.9		4	0.34058
patient		physician		1		0		k+1		k			  3			 10			0.9		5	0.38889
patient		physician		1		0		k+1		k			  3			 10			0.8		1	0.18357
patient		physician		1		0		k+1		k			  3			 10			0.8		2	0.24638
patient		physician		1		0		k+1		k			  3			 10			0.8		3	0.31643
patient		physician		1		0		k+1		k			  3			 10			0.8		4	0.34058
patient		physician		1		0		k+1		k			  3			 10			0.8		5	0.38889
patient		physician		1		0		k+1		k			  3			 10			0.7		1	0.18357
patient		physician		1		0		k+1		k			  3			 10			0.7		2	0.24638
patient		physician		1		0		k+1		k			  3			 10			0.7		3	0.31643
patient		physician		1		0		k+1		k			  3			 10			0.7		4	0.34058
patient		physician		1		0		k+1		k			  3			 10			0.7		5	0.38889
patient		physician		1		0		k+1		k			  3			 10			0.6		1	0.18357
patient		physician		1		0		k+1		k			  3			 10			0.6		2	0.24638
patient		physician		1		0		k+1		k			  3			 10			0.6		3	0.31159
patient		physician		1		0		k+1		k			  3			 10			0.6		4	0.34058
patient		physician		1		0		k+1		k			  3			 10			0.6		5	0.38889
patient		physician		1		0		k+1		k			  3			 10			0.5		1	0.18841
patient		physician		1		0		k+1		k			  3			 10			0.5		2	0.24879
patient		physician		1		0		k+1		k			  3			 10			0.5		3	0.31401
patient		physician		1		0		k+1		k			  3			 10			0.5		4	0.33816
patient		physician		1		0		k+1		k			  3			 10			0.5		5	0.38889
patient		physician		1		0		k+1		k			  3			 10			0.4		1	0.19082
patient		physician		1		0		k+1		k			  3			 10			0.4		2	0.24638
patient		physician		1		0		k+1		k			  3			 10			0.4		3	0.31159
patient		physician		1		0		k+1		k			  3			 10			0.4		4	0.33816
patient		physician		1		0		k+1		k			  3			 10			0.4		5	0.38647
patient		physician		1		0		k+1		k			  3			 10			0.3		1	0.19082
patient		physician		1		0		k+1		k			  3			 10			0.3		2	0.24879
patient		physician		1		0		k+1		k			  3			 10			0.3		3	0.31159
patient		physician		1		0		k+1		k			  3			 10			0.3		4	0.33816
patient		physician		1		0		k+1		k			  3			 10			0.3		5	0.38647
patient		physician		1		0		k+1		k			  3			 10			0.2		1	0.19082
patient		physician		1		0		k+1		k			  3			 10			0.2		2	0.26087
patient		physician		1		0		k+1		k			  3			 10			0.2		3	0.30918
patient		physician		1		0		k+1		k			  3			 10			0.2		4	0.34541
patient		physician		1		0		k+1		k			  3			 10			0.2		5	0.39130
patient		physician		1		0		k+1		k			  3			 10			0.1		1	0.19807
patient		physician		1		0		k+1		k			  3			 10			0.1		2	0.27778
patient		physician		1		0		k+1		k			  3			 10			0.1		3	0.31884
patient		physician		1		0		k+1		k			  3			 10			0.1		4	0.35266
patient		physician		1		0		k+1		k			  3			 10			0.1		5	0.39372
patient		physician		1		0		k+1		k			  3			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			 20			1.0		1	0.18599
patient		physician		1		0		k+1		k			  3			 20			1.0		2	0.22464
patient		physician		1		0		k+1		k			  3			 20			1.0		3	0.24396
patient		physician		1		0		k+1		k			  3			 20			1.0		4	0.26329
patient		physician		1		0		k+1		k			  3			 20			1.0		5	0.27053
patient		physician		1		0		k+1		k			  3			 20			0.9		1	0.17874
patient		physician		1		0		k+1		k			  3			 20			0.9		2	0.23913
patient		physician		1		0		k+1		k			  3			 20			0.9		3	0.30193
patient		physician		1		0		k+1		k			  3			 20			0.9		4	0.32126
patient		physician		1		0		k+1		k			  3			 20			0.9		5	0.37681
patient		physician		1		0		k+1		k			  3			 20			0.8		1	0.18599
patient		physician		1		0		k+1		k			  3			 20			0.8		2	0.23913
patient		physician		1		0		k+1		k			  3			 20			0.8		3	0.30193
patient		physician		1		0		k+1		k			  3			 20			0.8		4	0.32126
patient		physician		1		0		k+1		k			  3			 20			0.8		5	0.37681
patient		physician		1		0		k+1		k			  3			 20			0.7		1	0.18599
patient		physician		1		0		k+1		k			  3			 20			0.7		2	0.24155
patient		physician		1		0		k+1		k			  3			 20			0.7		3	0.30193
patient		physician		1		0		k+1		k			  3			 20			0.7		4	0.32126
patient		physician		1		0		k+1		k			  3			 20			0.7		5	0.37681
patient		physician		1		0		k+1		k			  3			 20			0.6		1	0.18599
patient		physician		1		0		k+1		k			  3			 20			0.6		2	0.24155
patient		physician		1		0		k+1		k			  3			 20			0.6		3	0.29952
patient		physician		1		0		k+1		k			  3			 20			0.6		4	0.32126
patient		physician		1		0		k+1		k			  3			 20			0.6		5	0.37681
patient		physician		1		0		k+1		k			  3			 20			0.5		1	0.19082
patient		physician		1		0		k+1		k			  3			 20			0.5		2	0.24155
patient		physician		1		0		k+1		k			  3			 20			0.5		3	0.29952
patient		physician		1		0		k+1		k			  3			 20			0.5		4	0.32126
patient		physician		1		0		k+1		k			  3			 20			0.5		5	0.37681
patient		physician		1		0		k+1		k			  3			 20			0.4		1	0.18841
patient		physician		1		0		k+1		k			  3			 20			0.4		2	0.24155
patient		physician		1		0		k+1		k			  3			 20			0.4		3	0.29952
patient		physician		1		0		k+1		k			  3			 20			0.4		4	0.32126
patient		physician		1		0		k+1		k			  3			 20			0.4		5	0.37440
patient		physician		1		0		k+1		k			  3			 20			0.3		1	0.18599
patient		physician		1		0		k+1		k			  3			 20			0.3		2	0.24638
patient		physician		1		0		k+1		k			  3			 20			0.3		3	0.29952
patient		physician		1		0		k+1		k			  3			 20			0.3		4	0.32850
patient		physician		1		0		k+1		k			  3			 20			0.3		5	0.37440
patient		physician		1		0		k+1		k			  3			 20			0.2		1	0.18357
patient		physician		1		0		k+1		k			  3			 20			0.2		2	0.25362
patient		physician		1		0		k+1		k			  3			 20			0.2		3	0.30193
patient		physician		1		0		k+1		k			  3			 20			0.2		4	0.33333
patient		physician		1		0		k+1		k			  3			 20			0.2		5	0.37923
patient		physician		1		0		k+1		k			  3			 20			0.1		1	0.19807
patient		physician		1		0		k+1		k			  3			 20			0.1		2	0.27536
patient		physician		1		0		k+1		k			  3			 20			0.1		3	0.31159
patient		physician		1		0		k+1		k			  3			 20			0.1		4	0.34300
patient		physician		1		0		k+1		k			  3			 20			0.1		5	0.38406
patient		physician		1		0		k+1		k			  3			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			1.0		1	0.16425
patient		physician		1		0		k+1		k			  3			 50			1.0		2	0.21981
patient		physician		1		0		k+1		k			  3			 50			1.0		3	0.23913
patient		physician		1		0		k+1		k			  3			 50			1.0		4	0.24879
patient		physician		1		0		k+1		k			  3			 50			1.0		5	0.25845
patient		physician		1		0		k+1		k			  3			 50			0.9		1	0.15700
patient		physician		1		0		k+1		k			  3			 50			0.9		2	0.24155
patient		physician		1		0		k+1		k			  3			 50			0.9		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.9		4	0.32126
patient		physician		1		0		k+1		k			  3			 50			0.9		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			0.8		1	0.15700
patient		physician		1		0		k+1		k			  3			 50			0.8		2	0.24155
patient		physician		1		0		k+1		k			  3			 50			0.8		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.8		4	0.32126
patient		physician		1		0		k+1		k			  3			 50			0.8		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			0.7		1	0.15700
patient		physician		1		0		k+1		k			  3			 50			0.7		2	0.24155
patient		physician		1		0		k+1		k			  3			 50			0.7		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.7		4	0.32126
patient		physician		1		0		k+1		k			  3			 50			0.7		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			0.6		1	0.15700
patient		physician		1		0		k+1		k			  3			 50			0.6		2	0.24155
patient		physician		1		0		k+1		k			  3			 50			0.6		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.6		4	0.32126
patient		physician		1		0		k+1		k			  3			 50			0.6		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			0.5		1	0.15942
patient		physician		1		0		k+1		k			  3			 50			0.5		2	0.24155
patient		physician		1		0		k+1		k			  3			 50			0.5		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.5		4	0.32126
patient		physician		1		0		k+1		k			  3			 50			0.5		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			0.4		1	0.15942
patient		physician		1		0		k+1		k			  3			 50			0.4		2	0.24396
patient		physician		1		0		k+1		k			  3			 50			0.4		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.4		4	0.32126
patient		physician		1		0		k+1		k			  3			 50			0.4		5	0.36232
patient		physician		1		0		k+1		k			  3			 50			0.3		1	0.16184
patient		physician		1		0		k+1		k			  3			 50			0.3		2	0.24396
patient		physician		1		0		k+1		k			  3			 50			0.3		3	0.29227
patient		physician		1		0		k+1		k			  3			 50			0.3		4	0.32609
patient		physician		1		0		k+1		k			  3			 50			0.3		5	0.36473
patient		physician		1		0		k+1		k			  3			 50			0.2		1	0.16184
patient		physician		1		0		k+1		k			  3			 50			0.2		2	0.25121
patient		physician		1		0		k+1		k			  3			 50			0.2		3	0.29469
patient		physician		1		0		k+1		k			  3			 50			0.2		4	0.33092
patient		physician		1		0		k+1		k			  3			 50			0.2		5	0.37198
patient		physician		1		0		k+1		k			  3			 50			0.1		1	0.19565
patient		physician		1		0		k+1		k			  3			 50			0.1		2	0.27295
patient		physician		1		0		k+1		k			  3			 50			0.1		3	0.30435
patient		physician		1		0		k+1		k			  3			 50			0.1		4	0.34541
patient		physician		1		0		k+1		k			  3			 50			0.1		5	0.38164
patient		physician		1		0		k+1		k			  3			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			  3			100			1.0		1	0.15459
patient		physician		1		0		k+1		k			  3			100			1.0		2	0.19807
patient		physician		1		0		k+1		k			  3			100			1.0		3	0.22222
patient		physician		1		0		k+1		k			  3			100			1.0		4	0.23188
patient		physician		1		0		k+1		k			  3			100			1.0		5	0.23913
patient		physician		1		0		k+1		k			  3			100			0.9		1	0.14010
patient		physician		1		0		k+1		k			  3			100			0.9		2	0.21981
patient		physician		1		0		k+1		k			  3			100			0.9		3	0.29710
patient		physician		1		0		k+1		k			  3			100			0.9		4	0.31643
patient		physician		1		0		k+1		k			  3			100			0.9		5	0.35507
patient		physician		1		0		k+1		k			  3			100			0.8		1	0.14251
patient		physician		1		0		k+1		k			  3			100			0.8		2	0.21981
patient		physician		1		0		k+1		k			  3			100			0.8		3	0.29710
patient		physician		1		0		k+1		k			  3			100			0.8		4	0.31643
patient		physician		1		0		k+1		k			  3			100			0.8		5	0.35507
patient		physician		1		0		k+1		k			  3			100			0.7		1	0.14251
patient		physician		1		0		k+1		k			  3			100			0.7		2	0.21981
patient		physician		1		0		k+1		k			  3			100			0.7		3	0.29710
patient		physician		1		0		k+1		k			  3			100			0.7		4	0.31643
patient		physician		1		0		k+1		k			  3			100			0.7		5	0.35507
patient		physician		1		0		k+1		k			  3			100			0.6		1	0.14251
patient		physician		1		0		k+1		k			  3			100			0.6		2	0.21981
patient		physician		1		0		k+1		k			  3			100			0.6		3	0.29710
patient		physician		1		0		k+1		k			  3			100			0.6		4	0.31643
patient		physician		1		0		k+1		k			  3			100			0.6		5	0.35507
patient		physician		1		0		k+1		k			  3			100			0.5		1	0.14493
patient		physician		1		0		k+1		k			  3			100			0.5		2	0.21981
patient		physician		1		0		k+1		k			  3			100			0.5		3	0.29710
patient		physician		1		0		k+1		k			  3			100			0.5		4	0.31643
patient		physician		1		0		k+1		k			  3			100			0.5		5	0.35507
patient		physician		1		0		k+1		k			  3			100			0.4		1	0.14251
patient		physician		1		0		k+1		k			  3			100			0.4		2	0.22705
patient		physician		1		0		k+1		k			  3			100			0.4		3	0.29710
patient		physician		1		0		k+1		k			  3			100			0.4		4	0.31643
patient		physician		1		0		k+1		k			  3			100			0.4		5	0.35507
patient		physician		1		0		k+1		k			  3			100			0.3		1	0.14493
patient		physician		1		0		k+1		k			  3			100			0.3		2	0.23188
patient		physician		1		0		k+1		k			  3			100			0.3		3	0.29469
patient		physician		1		0		k+1		k			  3			100			0.3		4	0.31884
patient		physician		1		0		k+1		k			  3			100			0.3		5	0.35749
patient		physician		1		0		k+1		k			  3			100			0.2		1	0.15700
patient		physician		1		0		k+1		k			  3			100			0.2		2	0.23188
patient		physician		1		0		k+1		k			  3			100			0.2		3	0.29952
patient		physician		1		0		k+1		k			  3			100			0.2		4	0.32850
patient		physician		1		0		k+1		k			  3			100			0.2		5	0.36473
patient		physician		1		0		k+1		k			  3			100			0.1		1	0.18841
patient		physician		1		0		k+1		k			  3			100			0.1		2	0.26812
patient		physician		1		0		k+1		k			  3			100			0.1		3	0.30918
patient		physician		1		0		k+1		k			  3			100			0.1		4	0.34300
patient		physician		1		0		k+1		k			  3			100			0.1		5	0.37923
patient		physician		1		0		k+1		k			  3			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			  3			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			  3			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			  3			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			  3			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			  1			1.0		1	0.18841
patient		physician		1		0		k+1		k			  4			  1			1.0		2	0.24155
patient		physician		1		0		k+1		k			  4			  1			1.0		3	0.27295
patient		physician		1		0		k+1		k			  4			  1			1.0		4	0.27536
patient		physician		1		0		k+1		k			  4			  1			1.0		5	0.28019
patient		physician		1		0		k+1		k			  4			  1			0.9		1	0.19807
patient		physician		1		0		k+1		k			  4			  1			0.9		2	0.27778
patient		physician		1		0		k+1		k			  4			  1			0.9		3	0.34300
patient		physician		1		0		k+1		k			  4			  1			0.9		4	0.35749
patient		physician		1		0		k+1		k			  4			  1			0.9		5	0.38406
patient		physician		1		0		k+1		k			  4			  1			0.8		1	0.20048
patient		physician		1		0		k+1		k			  4			  1			0.8		2	0.27778
patient		physician		1		0		k+1		k			  4			  1			0.8		3	0.34300
patient		physician		1		0		k+1		k			  4			  1			0.8		4	0.35749
patient		physician		1		0		k+1		k			  4			  1			0.8		5	0.38406
patient		physician		1		0		k+1		k			  4			  1			0.7		1	0.20290
patient		physician		1		0		k+1		k			  4			  1			0.7		2	0.28502
patient		physician		1		0		k+1		k			  4			  1			0.7		3	0.34300
patient		physician		1		0		k+1		k			  4			  1			0.7		4	0.35749
patient		physician		1		0		k+1		k			  4			  1			0.7		5	0.38406
patient		physician		1		0		k+1		k			  4			  1			0.6		1	0.21014
patient		physician		1		0		k+1		k			  4			  1			0.6		2	0.28986
patient		physician		1		0		k+1		k			  4			  1			0.6		3	0.34300
patient		physician		1		0		k+1		k			  4			  1			0.6		4	0.35749
patient		physician		1		0		k+1		k			  4			  1			0.6		5	0.38406
patient		physician		1		0		k+1		k			  4			  1			0.5		1	0.20773
patient		physician		1		0		k+1		k			  4			  1			0.5		2	0.28744
patient		physician		1		0		k+1		k			  4			  1			0.5		3	0.34300
patient		physician		1		0		k+1		k			  4			  1			0.5		4	0.35749
patient		physician		1		0		k+1		k			  4			  1			0.5		5	0.38164
patient		physician		1		0		k+1		k			  4			  1			0.4		1	0.21014
patient		physician		1		0		k+1		k			  4			  1			0.4		2	0.29469
patient		physician		1		0		k+1		k			  4			  1			0.4		3	0.33816
patient		physician		1		0		k+1		k			  4			  1			0.4		4	0.35749
patient		physician		1		0		k+1		k			  4			  1			0.4		5	0.38406
patient		physician		1		0		k+1		k			  4			  1			0.3		1	0.21256
patient		physician		1		0		k+1		k			  4			  1			0.3		2	0.29227
patient		physician		1		0		k+1		k			  4			  1			0.3		3	0.34058
patient		physician		1		0		k+1		k			  4			  1			0.3		4	0.36232
patient		physician		1		0		k+1		k			  4			  1			0.3		5	0.38647
patient		physician		1		0		k+1		k			  4			  1			0.2		1	0.19807
patient		physician		1		0		k+1		k			  4			  1			0.2		2	0.29710
patient		physician		1		0		k+1		k			  4			  1			0.2		3	0.34058
patient		physician		1		0		k+1		k			  4			  1			0.2		4	0.36715
patient		physician		1		0		k+1		k			  4			  1			0.2		5	0.38889
patient		physician		1		0		k+1		k			  4			  1			0.1		1	0.20531
patient		physician		1		0		k+1		k			  4			  1			0.1		2	0.29952
patient		physician		1		0		k+1		k			  4			  1			0.1		3	0.34300
patient		physician		1		0		k+1		k			  4			  1			0.1		4	0.36957
patient		physician		1		0		k+1		k			  4			  1			0.1		5	0.39372
patient		physician		1		0		k+1		k			  4			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			  2			1.0		1	0.19807
patient		physician		1		0		k+1		k			  4			  2			1.0		2	0.25845
patient		physician		1		0		k+1		k			  4			  2			1.0		3	0.28744
patient		physician		1		0		k+1		k			  4			  2			1.0		4	0.28986
patient		physician		1		0		k+1		k			  4			  2			1.0		5	0.29710
patient		physician		1		0		k+1		k			  4			  2			0.9		1	0.20531
patient		physician		1		0		k+1		k			  4			  2			0.9		2	0.27778
patient		physician		1		0		k+1		k			  4			  2			0.9		3	0.32850
patient		physician		1		0		k+1		k			  4			  2			0.9		4	0.35507
patient		physician		1		0		k+1		k			  4			  2			0.9		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.8		1	0.20773
patient		physician		1		0		k+1		k			  4			  2			0.8		2	0.27778
patient		physician		1		0		k+1		k			  4			  2			0.8		3	0.32850
patient		physician		1		0		k+1		k			  4			  2			0.8		4	0.35507
patient		physician		1		0		k+1		k			  4			  2			0.8		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.7		1	0.21498
patient		physician		1		0		k+1		k			  4			  2			0.7		2	0.28019
patient		physician		1		0		k+1		k			  4			  2			0.7		3	0.32850
patient		physician		1		0		k+1		k			  4			  2			0.7		4	0.35507
patient		physician		1		0		k+1		k			  4			  2			0.7		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.6		1	0.21739
patient		physician		1		0		k+1		k			  4			  2			0.6		2	0.28261
patient		physician		1		0		k+1		k			  4			  2			0.6		3	0.32850
patient		physician		1		0		k+1		k			  4			  2			0.6		4	0.35990
patient		physician		1		0		k+1		k			  4			  2			0.6		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.5		1	0.21981
patient		physician		1		0		k+1		k			  4			  2			0.5		2	0.27778
patient		physician		1		0		k+1		k			  4			  2			0.5		3	0.32609
patient		physician		1		0		k+1		k			  4			  2			0.5		4	0.35990
patient		physician		1		0		k+1		k			  4			  2			0.5		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.4		1	0.21739
patient		physician		1		0		k+1		k			  4			  2			0.4		2	0.28744
patient		physician		1		0		k+1		k			  4			  2			0.4		3	0.32609
patient		physician		1		0		k+1		k			  4			  2			0.4		4	0.35749
patient		physician		1		0		k+1		k			  4			  2			0.4		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.3		1	0.21256
patient		physician		1		0		k+1		k			  4			  2			0.3		2	0.28744
patient		physician		1		0		k+1		k			  4			  2			0.3		3	0.32850
patient		physician		1		0		k+1		k			  4			  2			0.3		4	0.35990
patient		physician		1		0		k+1		k			  4			  2			0.3		5	0.38647
patient		physician		1		0		k+1		k			  4			  2			0.2		1	0.20531
patient		physician		1		0		k+1		k			  4			  2			0.2		2	0.29227
patient		physician		1		0		k+1		k			  4			  2			0.2		3	0.33333
patient		physician		1		0		k+1		k			  4			  2			0.2		4	0.35990
patient		physician		1		0		k+1		k			  4			  2			0.2		5	0.38406
patient		physician		1		0		k+1		k			  4			  2			0.1		1	0.20048
patient		physician		1		0		k+1		k			  4			  2			0.1		2	0.28986
patient		physician		1		0		k+1		k			  4			  2			0.1		3	0.33092
patient		physician		1		0		k+1		k			  4			  2			0.1		4	0.36715
patient		physician		1		0		k+1		k			  4			  2			0.1		5	0.39130
patient		physician		1		0		k+1		k			  4			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			  3			1.0		1	0.20773
patient		physician		1		0		k+1		k			  4			  3			1.0		2	0.26812
patient		physician		1		0		k+1		k			  4			  3			1.0		3	0.29952
patient		physician		1		0		k+1		k			  4			  3			1.0		4	0.30435
patient		physician		1		0		k+1		k			  4			  3			1.0		5	0.30676
patient		physician		1		0		k+1		k			  4			  3			0.9		1	0.21014
patient		physician		1		0		k+1		k			  4			  3			0.9		2	0.29227
patient		physician		1		0		k+1		k			  4			  3			0.9		3	0.33816
patient		physician		1		0		k+1		k			  4			  3			0.9		4	0.36473
patient		physician		1		0		k+1		k			  4			  3			0.9		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.8		1	0.21014
patient		physician		1		0		k+1		k			  4			  3			0.8		2	0.29227
patient		physician		1		0		k+1		k			  4			  3			0.8		3	0.33816
patient		physician		1		0		k+1		k			  4			  3			0.8		4	0.36473
patient		physician		1		0		k+1		k			  4			  3			0.8		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.7		1	0.21739
patient		physician		1		0		k+1		k			  4			  3			0.7		2	0.29710
patient		physician		1		0		k+1		k			  4			  3			0.7		3	0.33816
patient		physician		1		0		k+1		k			  4			  3			0.7		4	0.36473
patient		physician		1		0		k+1		k			  4			  3			0.7		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.6		1	0.22222
patient		physician		1		0		k+1		k			  4			  3			0.6		2	0.29710
patient		physician		1		0		k+1		k			  4			  3			0.6		3	0.33816
patient		physician		1		0		k+1		k			  4			  3			0.6		4	0.36715
patient		physician		1		0		k+1		k			  4			  3			0.6		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.5		1	0.22705
patient		physician		1		0		k+1		k			  4			  3			0.5		2	0.29227
patient		physician		1		0		k+1		k			  4			  3			0.5		3	0.33816
patient		physician		1		0		k+1		k			  4			  3			0.5		4	0.36473
patient		physician		1		0		k+1		k			  4			  3			0.5		5	0.38647
patient		physician		1		0		k+1		k			  4			  3			0.4		1	0.22222
patient		physician		1		0		k+1		k			  4			  3			0.4		2	0.29952
patient		physician		1		0		k+1		k			  4			  3			0.4		3	0.33575
patient		physician		1		0		k+1		k			  4			  3			0.4		4	0.36232
patient		physician		1		0		k+1		k			  4			  3			0.4		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.3		1	0.21739
patient		physician		1		0		k+1		k			  4			  3			0.3		2	0.29469
patient		physician		1		0		k+1		k			  4			  3			0.3		3	0.33575
patient		physician		1		0		k+1		k			  4			  3			0.3		4	0.36715
patient		physician		1		0		k+1		k			  4			  3			0.3		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.2		1	0.21014
patient		physician		1		0		k+1		k			  4			  3			0.2		2	0.29952
patient		physician		1		0		k+1		k			  4			  3			0.2		3	0.33816
patient		physician		1		0		k+1		k			  4			  3			0.2		4	0.36473
patient		physician		1		0		k+1		k			  4			  3			0.2		5	0.38889
patient		physician		1		0		k+1		k			  4			  3			0.1		1	0.20531
patient		physician		1		0		k+1		k			  4			  3			0.1		2	0.29710
patient		physician		1		0		k+1		k			  4			  3			0.1		3	0.34541
patient		physician		1		0		k+1		k			  4			  3			0.1		4	0.37198
patient		physician		1		0		k+1		k			  4			  3			0.1		5	0.39614
patient		physician		1		0		k+1		k			  4			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			  4			1.0		1	0.19082
patient		physician		1		0		k+1		k			  4			  4			1.0		2	0.25121
patient		physician		1		0		k+1		k			  4			  4			1.0		3	0.29469
patient		physician		1		0		k+1		k			  4			  4			1.0		4	0.29952
patient		physician		1		0		k+1		k			  4			  4			1.0		5	0.30193
patient		physician		1		0		k+1		k			  4			  4			0.9		1	0.20048
patient		physician		1		0		k+1		k			  4			  4			0.9		2	0.27295
patient		physician		1		0		k+1		k			  4			  4			0.9		3	0.32850
patient		physician		1		0		k+1		k			  4			  4			0.9		4	0.34541
patient		physician		1		0		k+1		k			  4			  4			0.9		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.8		1	0.20048
patient		physician		1		0		k+1		k			  4			  4			0.8		2	0.27295
patient		physician		1		0		k+1		k			  4			  4			0.8		3	0.32850
patient		physician		1		0		k+1		k			  4			  4			0.8		4	0.34541
patient		physician		1		0		k+1		k			  4			  4			0.8		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.7		1	0.20773
patient		physician		1		0		k+1		k			  4			  4			0.7		2	0.27778
patient		physician		1		0		k+1		k			  4			  4			0.7		3	0.32850
patient		physician		1		0		k+1		k			  4			  4			0.7		4	0.34541
patient		physician		1		0		k+1		k			  4			  4			0.7		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.6		1	0.21014
patient		physician		1		0		k+1		k			  4			  4			0.6		2	0.27778
patient		physician		1		0		k+1		k			  4			  4			0.6		3	0.32850
patient		physician		1		0		k+1		k			  4			  4			0.6		4	0.34783
patient		physician		1		0		k+1		k			  4			  4			0.6		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.5		1	0.21498
patient		physician		1		0		k+1		k			  4			  4			0.5		2	0.27536
patient		physician		1		0		k+1		k			  4			  4			0.5		3	0.32609
patient		physician		1		0		k+1		k			  4			  4			0.5		4	0.34541
patient		physician		1		0		k+1		k			  4			  4			0.5		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.4		1	0.21256
patient		physician		1		0		k+1		k			  4			  4			0.4		2	0.28261
patient		physician		1		0		k+1		k			  4			  4			0.4		3	0.32367
patient		physician		1		0		k+1		k			  4			  4			0.4		4	0.34300
patient		physician		1		0		k+1		k			  4			  4			0.4		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.3		1	0.20773
patient		physician		1		0		k+1		k			  4			  4			0.3		2	0.28019
patient		physician		1		0		k+1		k			  4			  4			0.3		3	0.32367
patient		physician		1		0		k+1		k			  4			  4			0.3		4	0.34541
patient		physician		1		0		k+1		k			  4			  4			0.3		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.2		1	0.19565
patient		physician		1		0		k+1		k			  4			  4			0.2		2	0.28502
patient		physician		1		0		k+1		k			  4			  4			0.2		3	0.33092
patient		physician		1		0		k+1		k			  4			  4			0.2		4	0.34300
patient		physician		1		0		k+1		k			  4			  4			0.2		5	0.37440
patient		physician		1		0		k+1		k			  4			  4			0.1		1	0.20048
patient		physician		1		0		k+1		k			  4			  4			0.1		2	0.28744
patient		physician		1		0		k+1		k			  4			  4			0.1		3	0.33575
patient		physician		1		0		k+1		k			  4			  4			0.1		4	0.35024
patient		physician		1		0		k+1		k			  4			  4			0.1		5	0.38164
patient		physician		1		0		k+1		k			  4			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			  5			1.0		1	0.18599
patient		physician		1		0		k+1		k			  4			  5			1.0		2	0.23913
patient		physician		1		0		k+1		k			  4			  5			1.0		3	0.28744
patient		physician		1		0		k+1		k			  4			  5			1.0		4	0.29710
patient		physician		1		0		k+1		k			  4			  5			1.0		5	0.30193
patient		physician		1		0		k+1		k			  4			  5			0.9		1	0.19324
patient		physician		1		0		k+1		k			  4			  5			0.9		2	0.26329
patient		physician		1		0		k+1		k			  4			  5			0.9		3	0.31884
patient		physician		1		0		k+1		k			  4			  5			0.9		4	0.34058
patient		physician		1		0		k+1		k			  4			  5			0.9		5	0.37440
patient		physician		1		0		k+1		k			  4			  5			0.8		1	0.19324
patient		physician		1		0		k+1		k			  4			  5			0.8		2	0.26329
patient		physician		1		0		k+1		k			  4			  5			0.8		3	0.31884
patient		physician		1		0		k+1		k			  4			  5			0.8		4	0.34058
patient		physician		1		0		k+1		k			  4			  5			0.8		5	0.37440
patient		physician		1		0		k+1		k			  4			  5			0.7		1	0.20048
patient		physician		1		0		k+1		k			  4			  5			0.7		2	0.26812
patient		physician		1		0		k+1		k			  4			  5			0.7		3	0.31884
patient		physician		1		0		k+1		k			  4			  5			0.7		4	0.34058
patient		physician		1		0		k+1		k			  4			  5			0.7		5	0.37440
patient		physician		1		0		k+1		k			  4			  5			0.6		1	0.20290
patient		physician		1		0		k+1		k			  4			  5			0.6		2	0.26812
patient		physician		1		0		k+1		k			  4			  5			0.6		3	0.31884
patient		physician		1		0		k+1		k			  4			  5			0.6		4	0.34300
patient		physician		1		0		k+1		k			  4			  5			0.6		5	0.37440
patient		physician		1		0		k+1		k			  4			  5			0.5		1	0.20773
patient		physician		1		0		k+1		k			  4			  5			0.5		2	0.26570
patient		physician		1		0		k+1		k			  4			  5			0.5		3	0.31884
patient		physician		1		0		k+1		k			  4			  5			0.5		4	0.34058
patient		physician		1		0		k+1		k			  4			  5			0.5		5	0.37440
patient		physician		1		0		k+1		k			  4			  5			0.4		1	0.20531
patient		physician		1		0		k+1		k			  4			  5			0.4		2	0.27536
patient		physician		1		0		k+1		k			  4			  5			0.4		3	0.31643
patient		physician		1		0		k+1		k			  4			  5			0.4		4	0.34058
patient		physician		1		0		k+1		k			  4			  5			0.4		5	0.37198
patient		physician		1		0		k+1		k			  4			  5			0.3		1	0.20290
patient		physician		1		0		k+1		k			  4			  5			0.3		2	0.27536
patient		physician		1		0		k+1		k			  4			  5			0.3		3	0.31401
patient		physician		1		0		k+1		k			  4			  5			0.3		4	0.34300
patient		physician		1		0		k+1		k			  4			  5			0.3		5	0.37198
patient		physician		1		0		k+1		k			  4			  5			0.2		1	0.19565
patient		physician		1		0		k+1		k			  4			  5			0.2		2	0.27536
patient		physician		1		0		k+1		k			  4			  5			0.2		3	0.31884
patient		physician		1		0		k+1		k			  4			  5			0.2		4	0.34058
patient		physician		1		0		k+1		k			  4			  5			0.2		5	0.37198
patient		physician		1		0		k+1		k			  4			  5			0.1		1	0.20048
patient		physician		1		0		k+1		k			  4			  5			0.1		2	0.27536
patient		physician		1		0		k+1		k			  4			  5			0.1		3	0.32126
patient		physician		1		0		k+1		k			  4			  5			0.1		4	0.34541
patient		physician		1		0		k+1		k			  4			  5			0.1		5	0.38164
patient		physician		1		0		k+1		k			  4			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			 10			1.0		1	0.17391
patient		physician		1		0		k+1		k			  4			 10			1.0		2	0.23913
patient		physician		1		0		k+1		k			  4			 10			1.0		3	0.27536
patient		physician		1		0		k+1		k			  4			 10			1.0		4	0.28986
patient		physician		1		0		k+1		k			  4			 10			1.0		5	0.29952
patient		physician		1		0		k+1		k			  4			 10			0.9		1	0.17391
patient		physician		1		0		k+1		k			  4			 10			0.9		2	0.25121
patient		physician		1		0		k+1		k			  4			 10			0.9		3	0.31884
patient		physician		1		0		k+1		k			  4			 10			0.9		4	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.9		5	0.38406
patient		physician		1		0		k+1		k			  4			 10			0.8		1	0.17391
patient		physician		1		0		k+1		k			  4			 10			0.8		2	0.25121
patient		physician		1		0		k+1		k			  4			 10			0.8		3	0.31884
patient		physician		1		0		k+1		k			  4			 10			0.8		4	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.8		5	0.38406
patient		physician		1		0		k+1		k			  4			 10			0.7		1	0.17633
patient		physician		1		0		k+1		k			  4			 10			0.7		2	0.25121
patient		physician		1		0		k+1		k			  4			 10			0.7		3	0.31884
patient		physician		1		0		k+1		k			  4			 10			0.7		4	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.7		5	0.38406
patient		physician		1		0		k+1		k			  4			 10			0.6		1	0.17874
patient		physician		1		0		k+1		k			  4			 10			0.6		2	0.25121
patient		physician		1		0		k+1		k			  4			 10			0.6		3	0.31643
patient		physician		1		0		k+1		k			  4			 10			0.6		4	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.6		5	0.38406
patient		physician		1		0		k+1		k			  4			 10			0.5		1	0.18599
patient		physician		1		0		k+1		k			  4			 10			0.5		2	0.25121
patient		physician		1		0		k+1		k			  4			 10			0.5		3	0.31643
patient		physician		1		0		k+1		k			  4			 10			0.5		4	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.5		5	0.38164
patient		physician		1		0		k+1		k			  4			 10			0.4		1	0.18841
patient		physician		1		0		k+1		k			  4			 10			0.4		2	0.24879
patient		physician		1		0		k+1		k			  4			 10			0.4		3	0.31401
patient		physician		1		0		k+1		k			  4			 10			0.4		4	0.33333
patient		physician		1		0		k+1		k			  4			 10			0.4		5	0.38164
patient		physician		1		0		k+1		k			  4			 10			0.3		1	0.19324
patient		physician		1		0		k+1		k			  4			 10			0.3		2	0.25121
patient		physician		1		0		k+1		k			  4			 10			0.3		3	0.31159
patient		physician		1		0		k+1		k			  4			 10			0.3		4	0.33575
patient		physician		1		0		k+1		k			  4			 10			0.3		5	0.37923
patient		physician		1		0		k+1		k			  4			 10			0.2		1	0.19807
patient		physician		1		0		k+1		k			  4			 10			0.2		2	0.26329
patient		physician		1		0		k+1		k			  4			 10			0.2		3	0.31159
patient		physician		1		0		k+1		k			  4			 10			0.2		4	0.34058
patient		physician		1		0		k+1		k			  4			 10			0.2		5	0.38647
patient		physician		1		0		k+1		k			  4			 10			0.1		1	0.19807
patient		physician		1		0		k+1		k			  4			 10			0.1		2	0.27778
patient		physician		1		0		k+1		k			  4			 10			0.1		3	0.32126
patient		physician		1		0		k+1		k			  4			 10			0.1		4	0.35024
patient		physician		1		0		k+1		k			  4			 10			0.1		5	0.38889
patient		physician		1		0		k+1		k			  4			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			 20			1.0		1	0.18599
patient		physician		1		0		k+1		k			  4			 20			1.0		2	0.23430
patient		physician		1		0		k+1		k			  4			 20			1.0		3	0.26812
patient		physician		1		0		k+1		k			  4			 20			1.0		4	0.28502
patient		physician		1		0		k+1		k			  4			 20			1.0		5	0.29227
patient		physician		1		0		k+1		k			  4			 20			0.9		1	0.18116
patient		physician		1		0		k+1		k			  4			 20			0.9		2	0.23913
patient		physician		1		0		k+1		k			  4			 20			0.9		3	0.31401
patient		physician		1		0		k+1		k			  4			 20			0.9		4	0.33333
patient		physician		1		0		k+1		k			  4			 20			0.9		5	0.37440
patient		physician		1		0		k+1		k			  4			 20			0.8		1	0.18116
patient		physician		1		0		k+1		k			  4			 20			0.8		2	0.24396
patient		physician		1		0		k+1		k			  4			 20			0.8		3	0.31401
patient		physician		1		0		k+1		k			  4			 20			0.8		4	0.33333
patient		physician		1		0		k+1		k			  4			 20			0.8		5	0.37440
patient		physician		1		0		k+1		k			  4			 20			0.7		1	0.18357
patient		physician		1		0		k+1		k			  4			 20			0.7		2	0.24638
patient		physician		1		0		k+1		k			  4			 20			0.7		3	0.31401
patient		physician		1		0		k+1		k			  4			 20			0.7		4	0.33575
patient		physician		1		0		k+1		k			  4			 20			0.7		5	0.37681
patient		physician		1		0		k+1		k			  4			 20			0.6		1	0.18841
patient		physician		1		0		k+1		k			  4			 20			0.6		2	0.24638
patient		physician		1		0		k+1		k			  4			 20			0.6		3	0.31159
patient		physician		1		0		k+1		k			  4			 20			0.6		4	0.33575
patient		physician		1		0		k+1		k			  4			 20			0.6		5	0.37681
patient		physician		1		0		k+1		k			  4			 20			0.5		1	0.19324
patient		physician		1		0		k+1		k			  4			 20			0.5		2	0.25121
patient		physician		1		0		k+1		k			  4			 20			0.5		3	0.31159
patient		physician		1		0		k+1		k			  4			 20			0.5		4	0.33816
patient		physician		1		0		k+1		k			  4			 20			0.5		5	0.37681
patient		physician		1		0		k+1		k			  4			 20			0.4		1	0.19082
patient		physician		1		0		k+1		k			  4			 20			0.4		2	0.25121
patient		physician		1		0		k+1		k			  4			 20			0.4		3	0.30918
patient		physician		1		0		k+1		k			  4			 20			0.4		4	0.33816
patient		physician		1		0		k+1		k			  4			 20			0.4		5	0.37923
patient		physician		1		0		k+1		k			  4			 20			0.3		1	0.19082
patient		physician		1		0		k+1		k			  4			 20			0.3		2	0.25604
patient		physician		1		0		k+1		k			  4			 20			0.3		3	0.30918
patient		physician		1		0		k+1		k			  4			 20			0.3		4	0.34058
patient		physician		1		0		k+1		k			  4			 20			0.3		5	0.37681
patient		physician		1		0		k+1		k			  4			 20			0.2		1	0.18599
patient		physician		1		0		k+1		k			  4			 20			0.2		2	0.27053
patient		physician		1		0		k+1		k			  4			 20			0.2		3	0.31643
patient		physician		1		0		k+1		k			  4			 20			0.2		4	0.33816
patient		physician		1		0		k+1		k			  4			 20			0.2		5	0.37923
patient		physician		1		0		k+1		k			  4			 20			0.1		1	0.20048
patient		physician		1		0		k+1		k			  4			 20			0.1		2	0.27778
patient		physician		1		0		k+1		k			  4			 20			0.1		3	0.32609
patient		physician		1		0		k+1		k			  4			 20			0.1		4	0.35266
patient		physician		1		0		k+1		k			  4			 20			0.1		5	0.38406
patient		physician		1		0		k+1		k			  4			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			 50			1.0		1	0.16184
patient		physician		1		0		k+1		k			  4			 50			1.0		2	0.21739
patient		physician		1		0		k+1		k			  4			 50			1.0		3	0.25121
patient		physician		1		0		k+1		k			  4			 50			1.0		4	0.26812
patient		physician		1		0		k+1		k			  4			 50			1.0		5	0.27295
patient		physician		1		0		k+1		k			  4			 50			0.9		1	0.15700
patient		physician		1		0		k+1		k			  4			 50			0.9		2	0.23430
patient		physician		1		0		k+1		k			  4			 50			0.9		3	0.28744
patient		physician		1		0		k+1		k			  4			 50			0.9		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.9		5	0.36232
patient		physician		1		0		k+1		k			  4			 50			0.8		1	0.15700
patient		physician		1		0		k+1		k			  4			 50			0.8		2	0.23430
patient		physician		1		0		k+1		k			  4			 50			0.8		3	0.28986
patient		physician		1		0		k+1		k			  4			 50			0.8		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.8		5	0.36232
patient		physician		1		0		k+1		k			  4			 50			0.7		1	0.15942
patient		physician		1		0		k+1		k			  4			 50			0.7		2	0.23430
patient		physician		1		0		k+1		k			  4			 50			0.7		3	0.28986
patient		physician		1		0		k+1		k			  4			 50			0.7		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.7		5	0.36232
patient		physician		1		0		k+1		k			  4			 50			0.6		1	0.16184
patient		physician		1		0		k+1		k			  4			 50			0.6		2	0.23188
patient		physician		1		0		k+1		k			  4			 50			0.6		3	0.28744
patient		physician		1		0		k+1		k			  4			 50			0.6		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.6		5	0.36232
patient		physician		1		0		k+1		k			  4			 50			0.5		1	0.16184
patient		physician		1		0		k+1		k			  4			 50			0.5		2	0.23430
patient		physician		1		0		k+1		k			  4			 50			0.5		3	0.28986
patient		physician		1		0		k+1		k			  4			 50			0.5		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.5		5	0.36232
patient		physician		1		0		k+1		k			  4			 50			0.4		1	0.16184
patient		physician		1		0		k+1		k			  4			 50			0.4		2	0.23671
patient		physician		1		0		k+1		k			  4			 50			0.4		3	0.28744
patient		physician		1		0		k+1		k			  4			 50			0.4		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.4		5	0.36473
patient		physician		1		0		k+1		k			  4			 50			0.3		1	0.16667
patient		physician		1		0		k+1		k			  4			 50			0.3		2	0.23671
patient		physician		1		0		k+1		k			  4			 50			0.3		3	0.28744
patient		physician		1		0		k+1		k			  4			 50			0.3		4	0.32850
patient		physician		1		0		k+1		k			  4			 50			0.3		5	0.36473
patient		physician		1		0		k+1		k			  4			 50			0.2		1	0.17150
patient		physician		1		0		k+1		k			  4			 50			0.2		2	0.25121
patient		physician		1		0		k+1		k			  4			 50			0.2		3	0.28986
patient		physician		1		0		k+1		k			  4			 50			0.2		4	0.32609
patient		physician		1		0		k+1		k			  4			 50			0.2		5	0.36715
patient		physician		1		0		k+1		k			  4			 50			0.1		1	0.19807
patient		physician		1		0		k+1		k			  4			 50			0.1		2	0.26812
patient		physician		1		0		k+1		k			  4			 50			0.1		3	0.30193
patient		physician		1		0		k+1		k			  4			 50			0.1		4	0.33816
patient		physician		1		0		k+1		k			  4			 50			0.1		5	0.37923
patient		physician		1		0		k+1		k			  4			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			  4			100			1.0		1	0.15217
patient		physician		1		0		k+1		k			  4			100			1.0		2	0.19807
patient		physician		1		0		k+1		k			  4			100			1.0		3	0.22464
patient		physician		1		0		k+1		k			  4			100			1.0		4	0.23671
patient		physician		1		0		k+1		k			  4			100			1.0		5	0.24638
patient		physician		1		0		k+1		k			  4			100			0.9		1	0.14251
patient		physician		1		0		k+1		k			  4			100			0.9		2	0.21256
patient		physician		1		0		k+1		k			  4			100			0.9		3	0.28261
patient		physician		1		0		k+1		k			  4			100			0.9		4	0.31401
patient		physician		1		0		k+1		k			  4			100			0.9		5	0.35266
patient		physician		1		0		k+1		k			  4			100			0.8		1	0.14251
patient		physician		1		0		k+1		k			  4			100			0.8		2	0.21256
patient		physician		1		0		k+1		k			  4			100			0.8		3	0.28261
patient		physician		1		0		k+1		k			  4			100			0.8		4	0.31401
patient		physician		1		0		k+1		k			  4			100			0.8		5	0.35266
patient		physician		1		0		k+1		k			  4			100			0.7		1	0.14251
patient		physician		1		0		k+1		k			  4			100			0.7		2	0.21256
patient		physician		1		0		k+1		k			  4			100			0.7		3	0.28261
patient		physician		1		0		k+1		k			  4			100			0.7		4	0.31401
patient		physician		1		0		k+1		k			  4			100			0.7		5	0.35266
patient		physician		1		0		k+1		k			  4			100			0.6		1	0.14493
patient		physician		1		0		k+1		k			  4			100			0.6		2	0.21256
patient		physician		1		0		k+1		k			  4			100			0.6		3	0.28019
patient		physician		1		0		k+1		k			  4			100			0.6		4	0.31401
patient		physician		1		0		k+1		k			  4			100			0.6		5	0.35266
patient		physician		1		0		k+1		k			  4			100			0.5		1	0.14493
patient		physician		1		0		k+1		k			  4			100			0.5		2	0.21498
patient		physician		1		0		k+1		k			  4			100			0.5		3	0.28261
patient		physician		1		0		k+1		k			  4			100			0.5		4	0.31401
patient		physician		1		0		k+1		k			  4			100			0.5		5	0.35266
patient		physician		1		0		k+1		k			  4			100			0.4		1	0.14493
patient		physician		1		0		k+1		k			  4			100			0.4		2	0.22222
patient		physician		1		0		k+1		k			  4			100			0.4		3	0.28261
patient		physician		1		0		k+1		k			  4			100			0.4		4	0.31643
patient		physician		1		0		k+1		k			  4			100			0.4		5	0.35507
patient		physician		1		0		k+1		k			  4			100			0.3		1	0.14734
patient		physician		1		0		k+1		k			  4			100			0.3		2	0.22222
patient		physician		1		0		k+1		k			  4			100			0.3		3	0.28502
patient		physician		1		0		k+1		k			  4			100			0.3		4	0.31884
patient		physician		1		0		k+1		k			  4			100			0.3		5	0.35990
patient		physician		1		0		k+1		k			  4			100			0.2		1	0.15942
patient		physician		1		0		k+1		k			  4			100			0.2		2	0.23188
patient		physician		1		0		k+1		k			  4			100			0.2		3	0.29469
patient		physician		1		0		k+1		k			  4			100			0.2		4	0.32609
patient		physician		1		0		k+1		k			  4			100			0.2		5	0.36232
patient		physician		1		0		k+1		k			  4			100			0.1		1	0.19082
patient		physician		1		0		k+1		k			  4			100			0.1		2	0.26329
patient		physician		1		0		k+1		k			  4			100			0.1		3	0.30676
patient		physician		1		0		k+1		k			  4			100			0.1		4	0.33575
patient		physician		1		0		k+1		k			  4			100			0.1		5	0.38164
patient		physician		1		0		k+1		k			  4			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			  4			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			  4			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			  4			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			  4			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			  1			1.0		1	0.18116
patient		physician		1		0		k+1		k			  5			  1			1.0		2	0.23913
patient		physician		1		0		k+1		k			  5			  1			1.0		3	0.27778
patient		physician		1		0		k+1		k			  5			  1			1.0		4	0.27778
patient		physician		1		0		k+1		k			  5			  1			1.0		5	0.28261
patient		physician		1		0		k+1		k			  5			  1			0.9		1	0.19324
patient		physician		1		0		k+1		k			  5			  1			0.9		2	0.27295
patient		physician		1		0		k+1		k			  5			  1			0.9		3	0.33816
patient		physician		1		0		k+1		k			  5			  1			0.9		4	0.35749
patient		physician		1		0		k+1		k			  5			  1			0.9		5	0.37923
patient		physician		1		0		k+1		k			  5			  1			0.8		1	0.19565
patient		physician		1		0		k+1		k			  5			  1			0.8		2	0.27295
patient		physician		1		0		k+1		k			  5			  1			0.8		3	0.33816
patient		physician		1		0		k+1		k			  5			  1			0.8		4	0.35749
patient		physician		1		0		k+1		k			  5			  1			0.8		5	0.37923
patient		physician		1		0		k+1		k			  5			  1			0.7		1	0.19565
patient		physician		1		0		k+1		k			  5			  1			0.7		2	0.28261
patient		physician		1		0		k+1		k			  5			  1			0.7		3	0.34058
patient		physician		1		0		k+1		k			  5			  1			0.7		4	0.35749
patient		physician		1		0		k+1		k			  5			  1			0.7		5	0.37923
patient		physician		1		0		k+1		k			  5			  1			0.6		1	0.20531
patient		physician		1		0		k+1		k			  5			  1			0.6		2	0.28744
patient		physician		1		0		k+1		k			  5			  1			0.6		3	0.34058
patient		physician		1		0		k+1		k			  5			  1			0.6		4	0.35749
patient		physician		1		0		k+1		k			  5			  1			0.6		5	0.37923
patient		physician		1		0		k+1		k			  5			  1			0.5		1	0.20048
patient		physician		1		0		k+1		k			  5			  1			0.5		2	0.28502
patient		physician		1		0		k+1		k			  5			  1			0.5		3	0.34058
patient		physician		1		0		k+1		k			  5			  1			0.5		4	0.35749
patient		physician		1		0		k+1		k			  5			  1			0.5		5	0.37681
patient		physician		1		0		k+1		k			  5			  1			0.4		1	0.20290
patient		physician		1		0		k+1		k			  5			  1			0.4		2	0.29227
patient		physician		1		0		k+1		k			  5			  1			0.4		3	0.33575
patient		physician		1		0		k+1		k			  5			  1			0.4		4	0.35749
patient		physician		1		0		k+1		k			  5			  1			0.4		5	0.37923
patient		physician		1		0		k+1		k			  5			  1			0.3		1	0.20773
patient		physician		1		0		k+1		k			  5			  1			0.3		2	0.28986
patient		physician		1		0		k+1		k			  5			  1			0.3		3	0.33816
patient		physician		1		0		k+1		k			  5			  1			0.3		4	0.35990
patient		physician		1		0		k+1		k			  5			  1			0.3		5	0.38164
patient		physician		1		0		k+1		k			  5			  1			0.2		1	0.19565
patient		physician		1		0		k+1		k			  5			  1			0.2		2	0.29952
patient		physician		1		0		k+1		k			  5			  1			0.2		3	0.34300
patient		physician		1		0		k+1		k			  5			  1			0.2		4	0.36232
patient		physician		1		0		k+1		k			  5			  1			0.2		5	0.38406
patient		physician		1		0		k+1		k			  5			  1			0.1		1	0.20290
patient		physician		1		0		k+1		k			  5			  1			0.1		2	0.29952
patient		physician		1		0		k+1		k			  5			  1			0.1		3	0.34300
patient		physician		1		0		k+1		k			  5			  1			0.1		4	0.37440
patient		physician		1		0		k+1		k			  5			  1			0.1		5	0.39372
patient		physician		1		0		k+1		k			  5			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			  2			1.0		1	0.19565
patient		physician		1		0		k+1		k			  5			  2			1.0		2	0.24638
patient		physician		1		0		k+1		k			  5			  2			1.0		3	0.29227
patient		physician		1		0		k+1		k			  5			  2			1.0		4	0.29952
patient		physician		1		0		k+1		k			  5			  2			1.0		5	0.30676
patient		physician		1		0		k+1		k			  5			  2			0.9		1	0.20048
patient		physician		1		0		k+1		k			  5			  2			0.9		2	0.26570
patient		physician		1		0		k+1		k			  5			  2			0.9		3	0.33092
patient		physician		1		0		k+1		k			  5			  2			0.9		4	0.35749
patient		physician		1		0		k+1		k			  5			  2			0.9		5	0.38406
patient		physician		1		0		k+1		k			  5			  2			0.8		1	0.20290
patient		physician		1		0		k+1		k			  5			  2			0.8		2	0.26570
patient		physician		1		0		k+1		k			  5			  2			0.8		3	0.33092
patient		physician		1		0		k+1		k			  5			  2			0.8		4	0.35749
patient		physician		1		0		k+1		k			  5			  2			0.8		5	0.38406
patient		physician		1		0		k+1		k			  5			  2			0.7		1	0.20531
patient		physician		1		0		k+1		k			  5			  2			0.7		2	0.27295
patient		physician		1		0		k+1		k			  5			  2			0.7		3	0.33333
patient		physician		1		0		k+1		k			  5			  2			0.7		4	0.35749
patient		physician		1		0		k+1		k			  5			  2			0.7		5	0.38406
patient		physician		1		0		k+1		k			  5			  2			0.6		1	0.21256
patient		physician		1		0		k+1		k			  5			  2			0.6		2	0.27295
patient		physician		1		0		k+1		k			  5			  2			0.6		3	0.33333
patient		physician		1		0		k+1		k			  5			  2			0.6		4	0.36232
patient		physician		1		0		k+1		k			  5			  2			0.6		5	0.38647
patient		physician		1		0		k+1		k			  5			  2			0.5		1	0.21256
patient		physician		1		0		k+1		k			  5			  2			0.5		2	0.27536
patient		physician		1		0		k+1		k			  5			  2			0.5		3	0.32850
patient		physician		1		0		k+1		k			  5			  2			0.5		4	0.35990
patient		physician		1		0		k+1		k			  5			  2			0.5		5	0.38406
patient		physician		1		0		k+1		k			  5			  2			0.4		1	0.21014
patient		physician		1		0		k+1		k			  5			  2			0.4		2	0.28019
patient		physician		1		0		k+1		k			  5			  2			0.4		3	0.33575
patient		physician		1		0		k+1		k			  5			  2			0.4		4	0.35749
patient		physician		1		0		k+1		k			  5			  2			0.4		5	0.38406
patient		physician		1		0		k+1		k			  5			  2			0.3		1	0.20773
patient		physician		1		0		k+1		k			  5			  2			0.3		2	0.28744
patient		physician		1		0		k+1		k			  5			  2			0.3		3	0.33575
patient		physician		1		0		k+1		k			  5			  2			0.3		4	0.35749
patient		physician		1		0		k+1		k			  5			  2			0.3		5	0.38647
patient		physician		1		0		k+1		k			  5			  2			0.2		1	0.20048
patient		physician		1		0		k+1		k			  5			  2			0.2		2	0.30193
patient		physician		1		0		k+1		k			  5			  2			0.2		3	0.33816
patient		physician		1		0		k+1		k			  5			  2			0.2		4	0.35749
patient		physician		1		0		k+1		k			  5			  2			0.2		5	0.38647
patient		physician		1		0		k+1		k			  5			  2			0.1		1	0.19807
patient		physician		1		0		k+1		k			  5			  2			0.1		2	0.29469
patient		physician		1		0		k+1		k			  5			  2			0.1		3	0.33575
patient		physician		1		0		k+1		k			  5			  2			0.1		4	0.36715
patient		physician		1		0		k+1		k			  5			  2			0.1		5	0.38647
patient		physician		1		0		k+1		k			  5			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			  3			1.0		1	0.20048
patient		physician		1		0		k+1		k			  5			  3			1.0		2	0.26087
patient		physician		1		0		k+1		k			  5			  3			1.0		3	0.29227
patient		physician		1		0		k+1		k			  5			  3			1.0		4	0.29710
patient		physician		1		0		k+1		k			  5			  3			1.0		5	0.30676
patient		physician		1		0		k+1		k			  5			  3			0.9		1	0.21014
patient		physician		1		0		k+1		k			  5			  3			0.9		2	0.28019
patient		physician		1		0		k+1		k			  5			  3			0.9		3	0.32850
patient		physician		1		0		k+1		k			  5			  3			0.9		4	0.34783
patient		physician		1		0		k+1		k			  5			  3			0.9		5	0.37681
patient		physician		1		0		k+1		k			  5			  3			0.8		1	0.21014
patient		physician		1		0		k+1		k			  5			  3			0.8		2	0.28019
patient		physician		1		0		k+1		k			  5			  3			0.8		3	0.33092
patient		physician		1		0		k+1		k			  5			  3			0.8		4	0.35024
patient		physician		1		0		k+1		k			  5			  3			0.8		5	0.37681
patient		physician		1		0		k+1		k			  5			  3			0.7		1	0.21739
patient		physician		1		0		k+1		k			  5			  3			0.7		2	0.28261
patient		physician		1		0		k+1		k			  5			  3			0.7		3	0.33333
patient		physician		1		0		k+1		k			  5			  3			0.7		4	0.35024
patient		physician		1		0		k+1		k			  5			  3			0.7		5	0.37681
patient		physician		1		0		k+1		k			  5			  3			0.6		1	0.22705
patient		physician		1		0		k+1		k			  5			  3			0.6		2	0.28261
patient		physician		1		0		k+1		k			  5			  3			0.6		3	0.33092
patient		physician		1		0		k+1		k			  5			  3			0.6		4	0.35024
patient		physician		1		0		k+1		k			  5			  3			0.6		5	0.37681
patient		physician		1		0		k+1		k			  5			  3			0.5		1	0.22464
patient		physician		1		0		k+1		k			  5			  3			0.5		2	0.28019
patient		physician		1		0		k+1		k			  5			  3			0.5		3	0.33333
patient		physician		1		0		k+1		k			  5			  3			0.5		4	0.35024
patient		physician		1		0		k+1		k			  5			  3			0.5		5	0.37198
patient		physician		1		0		k+1		k			  5			  3			0.4		1	0.22222
patient		physician		1		0		k+1		k			  5			  3			0.4		2	0.28986
patient		physician		1		0		k+1		k			  5			  3			0.4		3	0.33092
patient		physician		1		0		k+1		k			  5			  3			0.4		4	0.35024
patient		physician		1		0		k+1		k			  5			  3			0.4		5	0.37440
patient		physician		1		0		k+1		k			  5			  3			0.3		1	0.21739
patient		physician		1		0		k+1		k			  5			  3			0.3		2	0.29227
patient		physician		1		0		k+1		k			  5			  3			0.3		3	0.33333
patient		physician		1		0		k+1		k			  5			  3			0.3		4	0.35507
patient		physician		1		0		k+1		k			  5			  3			0.3		5	0.37681
patient		physician		1		0		k+1		k			  5			  3			0.2		1	0.20048
patient		physician		1		0		k+1		k			  5			  3			0.2		2	0.29469
patient		physician		1		0		k+1		k			  5			  3			0.2		3	0.33816
patient		physician		1		0		k+1		k			  5			  3			0.2		4	0.35749
patient		physician		1		0		k+1		k			  5			  3			0.2		5	0.38406
patient		physician		1		0		k+1		k			  5			  3			0.1		1	0.20048
patient		physician		1		0		k+1		k			  5			  3			0.1		2	0.29227
patient		physician		1		0		k+1		k			  5			  3			0.1		3	0.34058
patient		physician		1		0		k+1		k			  5			  3			0.1		4	0.36957
patient		physician		1		0		k+1		k			  5			  3			0.1		5	0.38647
patient		physician		1		0		k+1		k			  5			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			  4			1.0		1	0.18599
patient		physician		1		0		k+1		k			  5			  4			1.0		2	0.24396
patient		physician		1		0		k+1		k			  5			  4			1.0		3	0.29227
patient		physician		1		0		k+1		k			  5			  4			1.0		4	0.29710
patient		physician		1		0		k+1		k			  5			  4			1.0		5	0.30676
patient		physician		1		0		k+1		k			  5			  4			0.9		1	0.19807
patient		physician		1		0		k+1		k			  5			  4			0.9		2	0.26570
patient		physician		1		0		k+1		k			  5			  4			0.9		3	0.32367
patient		physician		1		0		k+1		k			  5			  4			0.9		4	0.33092
patient		physician		1		0		k+1		k			  5			  4			0.9		5	0.36957
patient		physician		1		0		k+1		k			  5			  4			0.8		1	0.20048
patient		physician		1		0		k+1		k			  5			  4			0.8		2	0.26570
patient		physician		1		0		k+1		k			  5			  4			0.8		3	0.32609
patient		physician		1		0		k+1		k			  5			  4			0.8		4	0.33333
patient		physician		1		0		k+1		k			  5			  4			0.8		5	0.36715
patient		physician		1		0		k+1		k			  5			  4			0.7		1	0.20773
patient		physician		1		0		k+1		k			  5			  4			0.7		2	0.26812
patient		physician		1		0		k+1		k			  5			  4			0.7		3	0.32850
patient		physician		1		0		k+1		k			  5			  4			0.7		4	0.33333
patient		physician		1		0		k+1		k			  5			  4			0.7		5	0.36715
patient		physician		1		0		k+1		k			  5			  4			0.6		1	0.21256
patient		physician		1		0		k+1		k			  5			  4			0.6		2	0.26812
patient		physician		1		0		k+1		k			  5			  4			0.6		3	0.32367
patient		physician		1		0		k+1		k			  5			  4			0.6		4	0.33333
patient		physician		1		0		k+1		k			  5			  4			0.6		5	0.36715
patient		physician		1		0		k+1		k			  5			  4			0.5		1	0.21014
patient		physician		1		0		k+1		k			  5			  4			0.5		2	0.26812
patient		physician		1		0		k+1		k			  5			  4			0.5		3	0.32367
patient		physician		1		0		k+1		k			  5			  4			0.5		4	0.33333
patient		physician		1		0		k+1		k			  5			  4			0.5		5	0.36473
patient		physician		1		0		k+1		k			  5			  4			0.4		1	0.21014
patient		physician		1		0		k+1		k			  5			  4			0.4		2	0.27536
patient		physician		1		0		k+1		k			  5			  4			0.4		3	0.32126
patient		physician		1		0		k+1		k			  5			  4			0.4		4	0.33092
patient		physician		1		0		k+1		k			  5			  4			0.4		5	0.36715
patient		physician		1		0		k+1		k			  5			  4			0.3		1	0.20531
patient		physician		1		0		k+1		k			  5			  4			0.3		2	0.28019
patient		physician		1		0		k+1		k			  5			  4			0.3		3	0.32126
patient		physician		1		0		k+1		k			  5			  4			0.3		4	0.33816
patient		physician		1		0		k+1		k			  5			  4			0.3		5	0.36957
patient		physician		1		0		k+1		k			  5			  4			0.2		1	0.18841
patient		physician		1		0		k+1		k			  5			  4			0.2		2	0.28019
patient		physician		1		0		k+1		k			  5			  4			0.2		3	0.32850
patient		physician		1		0		k+1		k			  5			  4			0.2		4	0.34058
patient		physician		1		0		k+1		k			  5			  4			0.2		5	0.37440
patient		physician		1		0		k+1		k			  5			  4			0.1		1	0.19807
patient		physician		1		0		k+1		k			  5			  4			0.1		2	0.28502
patient		physician		1		0		k+1		k			  5			  4			0.1		3	0.33575
patient		physician		1		0		k+1		k			  5			  4			0.1		4	0.35024
patient		physician		1		0		k+1		k			  5			  4			0.1		5	0.37440
patient		physician		1		0		k+1		k			  5			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			  5			1.0		1	0.18357
patient		physician		1		0		k+1		k			  5			  5			1.0		2	0.24396
patient		physician		1		0		k+1		k			  5			  5			1.0		3	0.28744
patient		physician		1		0		k+1		k			  5			  5			1.0		4	0.29710
patient		physician		1		0		k+1		k			  5			  5			1.0		5	0.30435
patient		physician		1		0		k+1		k			  5			  5			0.9		1	0.19324
patient		physician		1		0		k+1		k			  5			  5			0.9		2	0.26812
patient		physician		1		0		k+1		k			  5			  5			0.9		3	0.31884
patient		physician		1		0		k+1		k			  5			  5			0.9		4	0.33575
patient		physician		1		0		k+1		k			  5			  5			0.9		5	0.37198
patient		physician		1		0		k+1		k			  5			  5			0.8		1	0.19565
patient		physician		1		0		k+1		k			  5			  5			0.8		2	0.26812
patient		physician		1		0		k+1		k			  5			  5			0.8		3	0.32126
patient		physician		1		0		k+1		k			  5			  5			0.8		4	0.33816
patient		physician		1		0		k+1		k			  5			  5			0.8		5	0.36957
patient		physician		1		0		k+1		k			  5			  5			0.7		1	0.20290
patient		physician		1		0		k+1		k			  5			  5			0.7		2	0.27053
patient		physician		1		0		k+1		k			  5			  5			0.7		3	0.32367
patient		physician		1		0		k+1		k			  5			  5			0.7		4	0.33816
patient		physician		1		0		k+1		k			  5			  5			0.7		5	0.36957
patient		physician		1		0		k+1		k			  5			  5			0.6		1	0.20773
patient		physician		1		0		k+1		k			  5			  5			0.6		2	0.27053
patient		physician		1		0		k+1		k			  5			  5			0.6		3	0.31884
patient		physician		1		0		k+1		k			  5			  5			0.6		4	0.33816
patient		physician		1		0		k+1		k			  5			  5			0.6		5	0.36957
patient		physician		1		0		k+1		k			  5			  5			0.5		1	0.20290
patient		physician		1		0		k+1		k			  5			  5			0.5		2	0.27053
patient		physician		1		0		k+1		k			  5			  5			0.5		3	0.32126
patient		physician		1		0		k+1		k			  5			  5			0.5		4	0.33575
patient		physician		1		0		k+1		k			  5			  5			0.5		5	0.37198
patient		physician		1		0		k+1		k			  5			  5			0.4		1	0.20290
patient		physician		1		0		k+1		k			  5			  5			0.4		2	0.27778
patient		physician		1		0		k+1		k			  5			  5			0.4		3	0.31884
patient		physician		1		0		k+1		k			  5			  5			0.4		4	0.33816
patient		physician		1		0		k+1		k			  5			  5			0.4		5	0.36957
patient		physician		1		0		k+1		k			  5			  5			0.3		1	0.20048
patient		physician		1		0		k+1		k			  5			  5			0.3		2	0.27778
patient		physician		1		0		k+1		k			  5			  5			0.3		3	0.31643
patient		physician		1		0		k+1		k			  5			  5			0.3		4	0.33816
patient		physician		1		0		k+1		k			  5			  5			0.3		5	0.36957
patient		physician		1		0		k+1		k			  5			  5			0.2		1	0.18841
patient		physician		1		0		k+1		k			  5			  5			0.2		2	0.27536
patient		physician		1		0		k+1		k			  5			  5			0.2		3	0.31643
patient		physician		1		0		k+1		k			  5			  5			0.2		4	0.33816
patient		physician		1		0		k+1		k			  5			  5			0.2		5	0.37440
patient		physician		1		0		k+1		k			  5			  5			0.1		1	0.19807
patient		physician		1		0		k+1		k			  5			  5			0.1		2	0.27778
patient		physician		1		0		k+1		k			  5			  5			0.1		3	0.32367
patient		physician		1		0		k+1		k			  5			  5			0.1		4	0.34541
patient		physician		1		0		k+1		k			  5			  5			0.1		5	0.37681
patient		physician		1		0		k+1		k			  5			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			 10			1.0		1	0.16425
patient		physician		1		0		k+1		k			  5			 10			1.0		2	0.22464
patient		physician		1		0		k+1		k			  5			 10			1.0		3	0.27295
patient		physician		1		0		k+1		k			  5			 10			1.0		4	0.29227
patient		physician		1		0		k+1		k			  5			 10			1.0		5	0.30435
patient		physician		1		0		k+1		k			  5			 10			0.9		1	0.16908
patient		physician		1		0		k+1		k			  5			 10			0.9		2	0.23671
patient		physician		1		0		k+1		k			  5			 10			0.9		3	0.29710
patient		physician		1		0		k+1		k			  5			 10			0.9		4	0.32126
patient		physician		1		0		k+1		k			  5			 10			0.9		5	0.37198
patient		physician		1		0		k+1		k			  5			 10			0.8		1	0.16908
patient		physician		1		0		k+1		k			  5			 10			0.8		2	0.23671
patient		physician		1		0		k+1		k			  5			 10			0.8		3	0.29952
patient		physician		1		0		k+1		k			  5			 10			0.8		4	0.32367
patient		physician		1		0		k+1		k			  5			 10			0.8		5	0.37198
patient		physician		1		0		k+1		k			  5			 10			0.7		1	0.16908
patient		physician		1		0		k+1		k			  5			 10			0.7		2	0.23913
patient		physician		1		0		k+1		k			  5			 10			0.7		3	0.30193
patient		physician		1		0		k+1		k			  5			 10			0.7		4	0.32367
patient		physician		1		0		k+1		k			  5			 10			0.7		5	0.37198
patient		physician		1		0		k+1		k			  5			 10			0.6		1	0.17150
patient		physician		1		0		k+1		k			  5			 10			0.6		2	0.24155
patient		physician		1		0		k+1		k			  5			 10			0.6		3	0.29710
patient		physician		1		0		k+1		k			  5			 10			0.6		4	0.32367
patient		physician		1		0		k+1		k			  5			 10			0.6		5	0.37198
patient		physician		1		0		k+1		k			  5			 10			0.5		1	0.17150
patient		physician		1		0		k+1		k			  5			 10			0.5		2	0.24155
patient		physician		1		0		k+1		k			  5			 10			0.5		3	0.30193
patient		physician		1		0		k+1		k			  5			 10			0.5		4	0.32609
patient		physician		1		0		k+1		k			  5			 10			0.5		5	0.37440
patient		physician		1		0		k+1		k			  5			 10			0.4		1	0.17150
patient		physician		1		0		k+1		k			  5			 10			0.4		2	0.24638
patient		physician		1		0		k+1		k			  5			 10			0.4		3	0.29952
patient		physician		1		0		k+1		k			  5			 10			0.4		4	0.33092
patient		physician		1		0		k+1		k			  5			 10			0.4		5	0.37681
patient		physician		1		0		k+1		k			  5			 10			0.3		1	0.17874
patient		physician		1		0		k+1		k			  5			 10			0.3		2	0.25362
patient		physician		1		0		k+1		k			  5			 10			0.3		3	0.29952
patient		physician		1		0		k+1		k			  5			 10			0.3		4	0.33092
patient		physician		1		0		k+1		k			  5			 10			0.3		5	0.37440
patient		physician		1		0		k+1		k			  5			 10			0.2		1	0.18599
patient		physician		1		0		k+1		k			  5			 10			0.2		2	0.26329
patient		physician		1		0		k+1		k			  5			 10			0.2		3	0.29952
patient		physician		1		0		k+1		k			  5			 10			0.2		4	0.34541
patient		physician		1		0		k+1		k			  5			 10			0.2		5	0.38164
patient		physician		1		0		k+1		k			  5			 10			0.1		1	0.19324
patient		physician		1		0		k+1		k			  5			 10			0.1		2	0.27053
patient		physician		1		0		k+1		k			  5			 10			0.1		3	0.32126
patient		physician		1		0		k+1		k			  5			 10			0.1		4	0.35024
patient		physician		1		0		k+1		k			  5			 10			0.1		5	0.38647
patient		physician		1		0		k+1		k			  5			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			 20			1.0		1	0.19565
patient		physician		1		0		k+1		k			  5			 20			1.0		2	0.24396
patient		physician		1		0		k+1		k			  5			 20			1.0		3	0.27778
patient		physician		1		0		k+1		k			  5			 20			1.0		4	0.29469
patient		physician		1		0		k+1		k			  5			 20			1.0		5	0.30676
patient		physician		1		0		k+1		k			  5			 20			0.9		1	0.19082
patient		physician		1		0		k+1		k			  5			 20			0.9		2	0.24879
patient		physician		1		0		k+1		k			  5			 20			0.9		3	0.30676
patient		physician		1		0		k+1		k			  5			 20			0.9		4	0.32609
patient		physician		1		0		k+1		k			  5			 20			0.9		5	0.36473
patient		physician		1		0		k+1		k			  5			 20			0.8		1	0.19082
patient		physician		1		0		k+1		k			  5			 20			0.8		2	0.25362
patient		physician		1		0		k+1		k			  5			 20			0.8		3	0.30676
patient		physician		1		0		k+1		k			  5			 20			0.8		4	0.32609
patient		physician		1		0		k+1		k			  5			 20			0.8		5	0.36715
patient		physician		1		0		k+1		k			  5			 20			0.7		1	0.19565
patient		physician		1		0		k+1		k			  5			 20			0.7		2	0.25604
patient		physician		1		0		k+1		k			  5			 20			0.7		3	0.30918
patient		physician		1		0		k+1		k			  5			 20			0.7		4	0.32609
patient		physician		1		0		k+1		k			  5			 20			0.7		5	0.36957
patient		physician		1		0		k+1		k			  5			 20			0.6		1	0.19565
patient		physician		1		0		k+1		k			  5			 20			0.6		2	0.25604
patient		physician		1		0		k+1		k			  5			 20			0.6		3	0.30676
patient		physician		1		0		k+1		k			  5			 20			0.6		4	0.32609
patient		physician		1		0		k+1		k			  5			 20			0.6		5	0.36957
patient		physician		1		0		k+1		k			  5			 20			0.5		1	0.19565
patient		physician		1		0		k+1		k			  5			 20			0.5		2	0.25845
patient		physician		1		0		k+1		k			  5			 20			0.5		3	0.30676
patient		physician		1		0		k+1		k			  5			 20			0.5		4	0.32850
patient		physician		1		0		k+1		k			  5			 20			0.5		5	0.36957
patient		physician		1		0		k+1		k			  5			 20			0.4		1	0.19324
patient		physician		1		0		k+1		k			  5			 20			0.4		2	0.26087
patient		physician		1		0		k+1		k			  5			 20			0.4		3	0.30435
patient		physician		1		0		k+1		k			  5			 20			0.4		4	0.33092
patient		physician		1		0		k+1		k			  5			 20			0.4		5	0.37198
patient		physician		1		0		k+1		k			  5			 20			0.3		1	0.19324
patient		physician		1		0		k+1		k			  5			 20			0.3		2	0.26329
patient		physician		1		0		k+1		k			  5			 20			0.3		3	0.30676
patient		physician		1		0		k+1		k			  5			 20			0.3		4	0.33575
patient		physician		1		0		k+1		k			  5			 20			0.3		5	0.36715
patient		physician		1		0		k+1		k			  5			 20			0.2		1	0.18841
patient		physician		1		0		k+1		k			  5			 20			0.2		2	0.26570
patient		physician		1		0		k+1		k			  5			 20			0.2		3	0.30918
patient		physician		1		0		k+1		k			  5			 20			0.2		4	0.33333
patient		physician		1		0		k+1		k			  5			 20			0.2		5	0.36957
patient		physician		1		0		k+1		k			  5			 20			0.1		1	0.20290
patient		physician		1		0		k+1		k			  5			 20			0.1		2	0.27536
patient		physician		1		0		k+1		k			  5			 20			0.1		3	0.31643
patient		physician		1		0		k+1		k			  5			 20			0.1		4	0.34783
patient		physician		1		0		k+1		k			  5			 20			0.1		5	0.37681
patient		physician		1		0		k+1		k			  5			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			 50			1.0		1	0.16667
patient		physician		1		0		k+1		k			  5			 50			1.0		2	0.22464
patient		physician		1		0		k+1		k			  5			 50			1.0		3	0.26329
patient		physician		1		0		k+1		k			  5			 50			1.0		4	0.28019
patient		physician		1		0		k+1		k			  5			 50			1.0		5	0.28502
patient		physician		1		0		k+1		k			  5			 50			0.9		1	0.16184
patient		physician		1		0		k+1		k			  5			 50			0.9		2	0.23188
patient		physician		1		0		k+1		k			  5			 50			0.9		3	0.28261
patient		physician		1		0		k+1		k			  5			 50			0.9		4	0.32126
patient		physician		1		0		k+1		k			  5			 50			0.9		5	0.35507
patient		physician		1		0		k+1		k			  5			 50			0.8		1	0.16184
patient		physician		1		0		k+1		k			  5			 50			0.8		2	0.23430
patient		physician		1		0		k+1		k			  5			 50			0.8		3	0.28744
patient		physician		1		0		k+1		k			  5			 50			0.8		4	0.32126
patient		physician		1		0		k+1		k			  5			 50			0.8		5	0.35507
patient		physician		1		0		k+1		k			  5			 50			0.7		1	0.16667
patient		physician		1		0		k+1		k			  5			 50			0.7		2	0.23430
patient		physician		1		0		k+1		k			  5			 50			0.7		3	0.28744
patient		physician		1		0		k+1		k			  5			 50			0.7		4	0.32126
patient		physician		1		0		k+1		k			  5			 50			0.7		5	0.35749
patient		physician		1		0		k+1		k			  5			 50			0.6		1	0.16667
patient		physician		1		0		k+1		k			  5			 50			0.6		2	0.23188
patient		physician		1		0		k+1		k			  5			 50			0.6		3	0.28502
patient		physician		1		0		k+1		k			  5			 50			0.6		4	0.32126
patient		physician		1		0		k+1		k			  5			 50			0.6		5	0.35749
patient		physician		1		0		k+1		k			  5			 50			0.5		1	0.16667
patient		physician		1		0		k+1		k			  5			 50			0.5		2	0.23430
patient		physician		1		0		k+1		k			  5			 50			0.5		3	0.28502
patient		physician		1		0		k+1		k			  5			 50			0.5		4	0.32126
patient		physician		1		0		k+1		k			  5			 50			0.5		5	0.35749
patient		physician		1		0		k+1		k			  5			 50			0.4		1	0.16908
patient		physician		1		0		k+1		k			  5			 50			0.4		2	0.23671
patient		physician		1		0		k+1		k			  5			 50			0.4		3	0.28261
patient		physician		1		0		k+1		k			  5			 50			0.4		4	0.32126
patient		physician		1		0		k+1		k			  5			 50			0.4		5	0.35990
patient		physician		1		0		k+1		k			  5			 50			0.3		1	0.16908
patient		physician		1		0		k+1		k			  5			 50			0.3		2	0.23913
patient		physician		1		0		k+1		k			  5			 50			0.3		3	0.28502
patient		physician		1		0		k+1		k			  5			 50			0.3		4	0.32609
patient		physician		1		0		k+1		k			  5			 50			0.3		5	0.35990
patient		physician		1		0		k+1		k			  5			 50			0.2		1	0.17391
patient		physician		1		0		k+1		k			  5			 50			0.2		2	0.25121
patient		physician		1		0		k+1		k			  5			 50			0.2		3	0.29227
patient		physician		1		0		k+1		k			  5			 50			0.2		4	0.32850
patient		physician		1		0		k+1		k			  5			 50			0.2		5	0.36232
patient		physician		1		0		k+1		k			  5			 50			0.1		1	0.19807
patient		physician		1		0		k+1		k			  5			 50			0.1		2	0.26812
patient		physician		1		0		k+1		k			  5			 50			0.1		3	0.30193
patient		physician		1		0		k+1		k			  5			 50			0.1		4	0.33816
patient		physician		1		0		k+1		k			  5			 50			0.1		5	0.37198
patient		physician		1		0		k+1		k			  5			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			  5			100			1.0		1	0.15459
patient		physician		1		0		k+1		k			  5			100			1.0		2	0.21014
patient		physician		1		0		k+1		k			  5			100			1.0		3	0.23913
patient		physician		1		0		k+1		k			  5			100			1.0		4	0.24879
patient		physician		1		0		k+1		k			  5			100			1.0		5	0.26329
patient		physician		1		0		k+1		k			  5			100			0.9		1	0.14493
patient		physician		1		0		k+1		k			  5			100			0.9		2	0.22464
patient		physician		1		0		k+1		k			  5			100			0.9		3	0.28261
patient		physician		1		0		k+1		k			  5			100			0.9		4	0.30918
patient		physician		1		0		k+1		k			  5			100			0.9		5	0.34058
patient		physician		1		0		k+1		k			  5			100			0.8		1	0.14734
patient		physician		1		0		k+1		k			  5			100			0.8		2	0.22222
patient		physician		1		0		k+1		k			  5			100			0.8		3	0.28261
patient		physician		1		0		k+1		k			  5			100			0.8		4	0.31159
patient		physician		1		0		k+1		k			  5			100			0.8		5	0.34300
patient		physician		1		0		k+1		k			  5			100			0.7		1	0.14734
patient		physician		1		0		k+1		k			  5			100			0.7		2	0.22464
patient		physician		1		0		k+1		k			  5			100			0.7		3	0.28261
patient		physician		1		0		k+1		k			  5			100			0.7		4	0.31159
patient		physician		1		0		k+1		k			  5			100			0.7		5	0.34300
patient		physician		1		0		k+1		k			  5			100			0.6		1	0.14734
patient		physician		1		0		k+1		k			  5			100			0.6		2	0.22464
patient		physician		1		0		k+1		k			  5			100			0.6		3	0.28019
patient		physician		1		0		k+1		k			  5			100			0.6		4	0.31159
patient		physician		1		0		k+1		k			  5			100			0.6		5	0.34300
patient		physician		1		0		k+1		k			  5			100			0.5		1	0.14734
patient		physician		1		0		k+1		k			  5			100			0.5		2	0.22705
patient		physician		1		0		k+1		k			  5			100			0.5		3	0.28019
patient		physician		1		0		k+1		k			  5			100			0.5		4	0.31159
patient		physician		1		0		k+1		k			  5			100			0.5		5	0.34300
patient		physician		1		0		k+1		k			  5			100			0.4		1	0.14734
patient		physician		1		0		k+1		k			  5			100			0.4		2	0.23188
patient		physician		1		0		k+1		k			  5			100			0.4		3	0.28261
patient		physician		1		0		k+1		k			  5			100			0.4		4	0.31159
patient		physician		1		0		k+1		k			  5			100			0.4		5	0.34300
patient		physician		1		0		k+1		k			  5			100			0.3		1	0.14976
patient		physician		1		0		k+1		k			  5			100			0.3		2	0.23188
patient		physician		1		0		k+1		k			  5			100			0.3		3	0.28261
patient		physician		1		0		k+1		k			  5			100			0.3		4	0.31643
patient		physician		1		0		k+1		k			  5			100			0.3		5	0.34783
patient		physician		1		0		k+1		k			  5			100			0.2		1	0.16667
patient		physician		1		0		k+1		k			  5			100			0.2		2	0.23430
patient		physician		1		0		k+1		k			  5			100			0.2		3	0.29227
patient		physician		1		0		k+1		k			  5			100			0.2		4	0.32367
patient		physician		1		0		k+1		k			  5			100			0.2		5	0.35266
patient		physician		1		0		k+1		k			  5			100			0.1		1	0.19807
patient		physician		1		0		k+1		k			  5			100			0.1		2	0.25604
patient		physician		1		0		k+1		k			  5			100			0.1		3	0.30918
patient		physician		1		0		k+1		k			  5			100			0.1		4	0.33575
patient		physician		1		0		k+1		k			  5			100			0.1		5	0.37198
patient		physician		1		0		k+1		k			  5			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			  5			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			  5			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			  5			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			  5			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			  1			1.0		1	0.16425
patient		physician		1		0		k+1		k			 10			  1			1.0		2	0.20773
patient		physician		1		0		k+1		k			 10			  1			1.0		3	0.26329
patient		physician		1		0		k+1		k			 10			  1			1.0		4	0.27778
patient		physician		1		0		k+1		k			 10			  1			1.0		5	0.28986
patient		physician		1		0		k+1		k			 10			  1			0.9		1	0.18116
patient		physician		1		0		k+1		k			 10			  1			0.9		2	0.24396
patient		physician		1		0		k+1		k			 10			  1			0.9		3	0.31643
patient		physician		1		0		k+1		k			 10			  1			0.9		4	0.34300
patient		physician		1		0		k+1		k			 10			  1			0.9		5	0.37198
patient		physician		1		0		k+1		k			 10			  1			0.8		1	0.18116
patient		physician		1		0		k+1		k			 10			  1			0.8		2	0.24396
patient		physician		1		0		k+1		k			 10			  1			0.8		3	0.31643
patient		physician		1		0		k+1		k			 10			  1			0.8		4	0.34300
patient		physician		1		0		k+1		k			 10			  1			0.8		5	0.37198
patient		physician		1		0		k+1		k			 10			  1			0.7		1	0.18357
patient		physician		1		0		k+1		k			 10			  1			0.7		2	0.25362
patient		physician		1		0		k+1		k			 10			  1			0.7		3	0.31884
patient		physician		1		0		k+1		k			 10			  1			0.7		4	0.34541
patient		physician		1		0		k+1		k			 10			  1			0.7		5	0.37198
patient		physician		1		0		k+1		k			 10			  1			0.6		1	0.19324
patient		physician		1		0		k+1		k			 10			  1			0.6		2	0.26087
patient		physician		1		0		k+1		k			 10			  1			0.6		3	0.31884
patient		physician		1		0		k+1		k			 10			  1			0.6		4	0.34541
patient		physician		1		0		k+1		k			 10			  1			0.6		5	0.37198
patient		physician		1		0		k+1		k			 10			  1			0.5		1	0.19324
patient		physician		1		0		k+1		k			 10			  1			0.5		2	0.25845
patient		physician		1		0		k+1		k			 10			  1			0.5		3	0.31643
patient		physician		1		0		k+1		k			 10			  1			0.5		4	0.34541
patient		physician		1		0		k+1		k			 10			  1			0.5		5	0.36957
patient		physician		1		0		k+1		k			 10			  1			0.4		1	0.19324
patient		physician		1		0		k+1		k			 10			  1			0.4		2	0.26570
patient		physician		1		0		k+1		k			 10			  1			0.4		3	0.31643
patient		physician		1		0		k+1		k			 10			  1			0.4		4	0.35024
patient		physician		1		0		k+1		k			 10			  1			0.4		5	0.37440
patient		physician		1		0		k+1		k			 10			  1			0.3		1	0.20048
patient		physician		1		0		k+1		k			 10			  1			0.3		2	0.27778
patient		physician		1		0		k+1		k			 10			  1			0.3		3	0.31884
patient		physician		1		0		k+1		k			 10			  1			0.3		4	0.35266
patient		physician		1		0		k+1		k			 10			  1			0.3		5	0.37681
patient		physician		1		0		k+1		k			 10			  1			0.2		1	0.19565
patient		physician		1		0		k+1		k			 10			  1			0.2		2	0.28019
patient		physician		1		0		k+1		k			 10			  1			0.2		3	0.32609
patient		physician		1		0		k+1		k			 10			  1			0.2		4	0.35749
patient		physician		1		0		k+1		k			 10			  1			0.2		5	0.38164
patient		physician		1		0		k+1		k			 10			  1			0.1		1	0.20048
patient		physician		1		0		k+1		k			 10			  1			0.1		2	0.28744
patient		physician		1		0		k+1		k			 10			  1			0.1		3	0.32367
patient		physician		1		0		k+1		k			 10			  1			0.1		4	0.36232
patient		physician		1		0		k+1		k			 10			  1			0.1		5	0.38889
patient		physician		1		0		k+1		k			 10			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			  2			1.0		1	0.18116
patient		physician		1		0		k+1		k			 10			  2			1.0		2	0.22947
patient		physician		1		0		k+1		k			 10			  2			1.0		3	0.28744
patient		physician		1		0		k+1		k			 10			  2			1.0		4	0.30918
patient		physician		1		0		k+1		k			 10			  2			1.0		5	0.32609
patient		physician		1		0		k+1		k			 10			  2			0.9		1	0.18841
patient		physician		1		0		k+1		k			 10			  2			0.9		2	0.24638
patient		physician		1		0		k+1		k			 10			  2			0.9		3	0.31643
patient		physician		1		0		k+1		k			 10			  2			0.9		4	0.35266
patient		physician		1		0		k+1		k			 10			  2			0.9		5	0.38647
patient		physician		1		0		k+1		k			 10			  2			0.8		1	0.18841
patient		physician		1		0		k+1		k			 10			  2			0.8		2	0.24638
patient		physician		1		0		k+1		k			 10			  2			0.8		3	0.31643
patient		physician		1		0		k+1		k			 10			  2			0.8		4	0.35266
patient		physician		1		0		k+1		k			 10			  2			0.8		5	0.38647
patient		physician		1		0		k+1		k			 10			  2			0.7		1	0.18841
patient		physician		1		0		k+1		k			 10			  2			0.7		2	0.25604
patient		physician		1		0		k+1		k			 10			  2			0.7		3	0.32126
patient		physician		1		0		k+1		k			 10			  2			0.7		4	0.35749
patient		physician		1		0		k+1		k			 10			  2			0.7		5	0.38647
patient		physician		1		0		k+1		k			 10			  2			0.6		1	0.19807
patient		physician		1		0		k+1		k			 10			  2			0.6		2	0.25604
patient		physician		1		0		k+1		k			 10			  2			0.6		3	0.32126
patient		physician		1		0		k+1		k			 10			  2			0.6		4	0.35749
patient		physician		1		0		k+1		k			 10			  2			0.6		5	0.38889
patient		physician		1		0		k+1		k			 10			  2			0.5		1	0.20048
patient		physician		1		0		k+1		k			 10			  2			0.5		2	0.26329
patient		physician		1		0		k+1		k			 10			  2			0.5		3	0.31401
patient		physician		1		0		k+1		k			 10			  2			0.5		4	0.35990
patient		physician		1		0		k+1		k			 10			  2			0.5		5	0.38889
patient		physician		1		0		k+1		k			 10			  2			0.4		1	0.19807
patient		physician		1		0		k+1		k			 10			  2			0.4		2	0.26812
patient		physician		1		0		k+1		k			 10			  2			0.4		3	0.32609
patient		physician		1		0		k+1		k			 10			  2			0.4		4	0.36232
patient		physician		1		0		k+1		k			 10			  2			0.4		5	0.38889
patient		physician		1		0		k+1		k			 10			  2			0.3		1	0.20048
patient		physician		1		0		k+1		k			 10			  2			0.3		2	0.29227
patient		physician		1		0		k+1		k			 10			  2			0.3		3	0.32609
patient		physician		1		0		k+1		k			 10			  2			0.3		4	0.36232
patient		physician		1		0		k+1		k			 10			  2			0.3		5	0.39130
patient		physician		1		0		k+1		k			 10			  2			0.2		1	0.20290
patient		physician		1		0		k+1		k			 10			  2			0.2		2	0.28744
patient		physician		1		0		k+1		k			 10			  2			0.2		3	0.33092
patient		physician		1		0		k+1		k			 10			  2			0.2		4	0.36232
patient		physician		1		0		k+1		k			 10			  2			0.2		5	0.38406
patient		physician		1		0		k+1		k			 10			  2			0.1		1	0.19807
patient		physician		1		0		k+1		k			 10			  2			0.1		2	0.28986
patient		physician		1		0		k+1		k			 10			  2			0.1		3	0.33575
patient		physician		1		0		k+1		k			 10			  2			0.1		4	0.36715
patient		physician		1		0		k+1		k			 10			  2			0.1		5	0.38647
patient		physician		1		0		k+1		k			 10			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			  3			1.0		1	0.19082
patient		physician		1		0		k+1		k			 10			  3			1.0		2	0.23913
patient		physician		1		0		k+1		k			 10			  3			1.0		3	0.28019
patient		physician		1		0		k+1		k			 10			  3			1.0		4	0.30676
patient		physician		1		0		k+1		k			 10			  3			1.0		5	0.32367
patient		physician		1		0		k+1		k			 10			  3			0.9		1	0.20048
patient		physician		1		0		k+1		k			 10			  3			0.9		2	0.25362
patient		physician		1		0		k+1		k			 10			  3			0.9		3	0.29952
patient		physician		1		0		k+1		k			 10			  3			0.9		4	0.35266
patient		physician		1		0		k+1		k			 10			  3			0.9		5	0.37681
patient		physician		1		0		k+1		k			 10			  3			0.8		1	0.20048
patient		physician		1		0		k+1		k			 10			  3			0.8		2	0.25362
patient		physician		1		0		k+1		k			 10			  3			0.8		3	0.30193
patient		physician		1		0		k+1		k			 10			  3			0.8		4	0.35266
patient		physician		1		0		k+1		k			 10			  3			0.8		5	0.37923
patient		physician		1		0		k+1		k			 10			  3			0.7		1	0.20048
patient		physician		1		0		k+1		k			 10			  3			0.7		2	0.25604
patient		physician		1		0		k+1		k			 10			  3			0.7		3	0.30918
patient		physician		1		0		k+1		k			 10			  3			0.7		4	0.35266
patient		physician		1		0		k+1		k			 10			  3			0.7		5	0.38406
patient		physician		1		0		k+1		k			 10			  3			0.6		1	0.20048
patient		physician		1		0		k+1		k			 10			  3			0.6		2	0.26570
patient		physician		1		0		k+1		k			 10			  3			0.6		3	0.31401
patient		physician		1		0		k+1		k			 10			  3			0.6		4	0.35266
patient		physician		1		0		k+1		k			 10			  3			0.6		5	0.38406
patient		physician		1		0		k+1		k			 10			  3			0.5		1	0.21014
patient		physician		1		0		k+1		k			 10			  3			0.5		2	0.26570
patient		physician		1		0		k+1		k			 10			  3			0.5		3	0.31643
patient		physician		1		0		k+1		k			 10			  3			0.5		4	0.35507
patient		physician		1		0		k+1		k			 10			  3			0.5		5	0.37923
patient		physician		1		0		k+1		k			 10			  3			0.4		1	0.21498
patient		physician		1		0		k+1		k			 10			  3			0.4		2	0.27053
patient		physician		1		0		k+1		k			 10			  3			0.4		3	0.31643
patient		physician		1		0		k+1		k			 10			  3			0.4		4	0.36232
patient		physician		1		0		k+1		k			 10			  3			0.4		5	0.37923
patient		physician		1		0		k+1		k			 10			  3			0.3		1	0.21014
patient		physician		1		0		k+1		k			 10			  3			0.3		2	0.28261
patient		physician		1		0		k+1		k			 10			  3			0.3		3	0.32850
patient		physician		1		0		k+1		k			 10			  3			0.3		4	0.36473
patient		physician		1		0		k+1		k			 10			  3			0.3		5	0.37923
patient		physician		1		0		k+1		k			 10			  3			0.2		1	0.20290
patient		physician		1		0		k+1		k			 10			  3			0.2		2	0.28502
patient		physician		1		0		k+1		k			 10			  3			0.2		3	0.33816
patient		physician		1		0		k+1		k			 10			  3			0.2		4	0.36473
patient		physician		1		0		k+1		k			 10			  3			0.2		5	0.38406
patient		physician		1		0		k+1		k			 10			  3			0.1		1	0.20048
patient		physician		1		0		k+1		k			 10			  3			0.1		2	0.27536
patient		physician		1		0		k+1		k			 10			  3			0.1		3	0.34058
patient		physician		1		0		k+1		k			 10			  3			0.1		4	0.37440
patient		physician		1		0		k+1		k			 10			  3			0.1		5	0.39372
patient		physician		1		0		k+1		k			 10			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			  4			1.0		1	0.17391
patient		physician		1		0		k+1		k			 10			  4			1.0		2	0.24638
patient		physician		1		0		k+1		k			 10			  4			1.0		3	0.27778
patient		physician		1		0		k+1		k			 10			  4			1.0		4	0.30193
patient		physician		1		0		k+1		k			 10			  4			1.0		5	0.31643
patient		physician		1		0		k+1		k			 10			  4			0.9		1	0.18357
patient		physician		1		0		k+1		k			 10			  4			0.9		2	0.25845
patient		physician		1		0		k+1		k			 10			  4			0.9		3	0.29469
patient		physician		1		0		k+1		k			 10			  4			0.9		4	0.33333
patient		physician		1		0		k+1		k			 10			  4			0.9		5	0.35990
patient		physician		1		0		k+1		k			 10			  4			0.8		1	0.18357
patient		physician		1		0		k+1		k			 10			  4			0.8		2	0.25845
patient		physician		1		0		k+1		k			 10			  4			0.8		3	0.29469
patient		physician		1		0		k+1		k			 10			  4			0.8		4	0.33333
patient		physician		1		0		k+1		k			 10			  4			0.8		5	0.35749
patient		physician		1		0		k+1		k			 10			  4			0.7		1	0.18357
patient		physician		1		0		k+1		k			 10			  4			0.7		2	0.25845
patient		physician		1		0		k+1		k			 10			  4			0.7		3	0.30193
patient		physician		1		0		k+1		k			 10			  4			0.7		4	0.33575
patient		physician		1		0		k+1		k			 10			  4			0.7		5	0.35990
patient		physician		1		0		k+1		k			 10			  4			0.6		1	0.18357
patient		physician		1		0		k+1		k			 10			  4			0.6		2	0.26570
patient		physician		1		0		k+1		k			 10			  4			0.6		3	0.29952
patient		physician		1		0		k+1		k			 10			  4			0.6		4	0.33333
patient		physician		1		0		k+1		k			 10			  4			0.6		5	0.36232
patient		physician		1		0		k+1		k			 10			  4			0.5		1	0.19082
patient		physician		1		0		k+1		k			 10			  4			0.5		2	0.26570
patient		physician		1		0		k+1		k			 10			  4			0.5		3	0.30676
patient		physician		1		0		k+1		k			 10			  4			0.5		4	0.33333
patient		physician		1		0		k+1		k			 10			  4			0.5		5	0.35990
patient		physician		1		0		k+1		k			 10			  4			0.4		1	0.19807
patient		physician		1		0		k+1		k			 10			  4			0.4		2	0.26812
patient		physician		1		0		k+1		k			 10			  4			0.4		3	0.31159
patient		physician		1		0		k+1		k			 10			  4			0.4		4	0.33816
patient		physician		1		0		k+1		k			 10			  4			0.4		5	0.35990
patient		physician		1		0		k+1		k			 10			  4			0.3		1	0.19324
patient		physician		1		0		k+1		k			 10			  4			0.3		2	0.27536
patient		physician		1		0		k+1		k			 10			  4			0.3		3	0.32126
patient		physician		1		0		k+1		k			 10			  4			0.3		4	0.34300
patient		physician		1		0		k+1		k			 10			  4			0.3		5	0.36232
patient		physician		1		0		k+1		k			 10			  4			0.2		1	0.18357
patient		physician		1		0		k+1		k			 10			  4			0.2		2	0.27295
patient		physician		1		0		k+1		k			 10			  4			0.2		3	0.33816
patient		physician		1		0		k+1		k			 10			  4			0.2		4	0.34783
patient		physician		1		0		k+1		k			 10			  4			0.2		5	0.36715
patient		physician		1		0		k+1		k			 10			  4			0.1		1	0.19324
patient		physician		1		0		k+1		k			 10			  4			0.1		2	0.27536
patient		physician		1		0		k+1		k			 10			  4			0.1		3	0.33575
patient		physician		1		0		k+1		k			 10			  4			0.1		4	0.35990
patient		physician		1		0		k+1		k			 10			  4			0.1		5	0.37681
patient		physician		1		0		k+1		k			 10			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			  5			1.0		1	0.17391
patient		physician		1		0		k+1		k			 10			  5			1.0		2	0.23188
patient		physician		1		0		k+1		k			 10			  5			1.0		3	0.26329
patient		physician		1		0		k+1		k			 10			  5			1.0		4	0.28261
patient		physician		1		0		k+1		k			 10			  5			1.0		5	0.29710
patient		physician		1		0		k+1		k			 10			  5			0.9		1	0.18116
patient		physician		1		0		k+1		k			 10			  5			0.9		2	0.24638
patient		physician		1		0		k+1		k			 10			  5			0.9		3	0.29227
patient		physician		1		0		k+1		k			 10			  5			0.9		4	0.31401
patient		physician		1		0		k+1		k			 10			  5			0.9		5	0.34783
patient		physician		1		0		k+1		k			 10			  5			0.8		1	0.18116
patient		physician		1		0		k+1		k			 10			  5			0.8		2	0.24638
patient		physician		1		0		k+1		k			 10			  5			0.8		3	0.29469
patient		physician		1		0		k+1		k			 10			  5			0.8		4	0.31401
patient		physician		1		0		k+1		k			 10			  5			0.8		5	0.34541
patient		physician		1		0		k+1		k			 10			  5			0.7		1	0.18116
patient		physician		1		0		k+1		k			 10			  5			0.7		2	0.24879
patient		physician		1		0		k+1		k			 10			  5			0.7		3	0.29469
patient		physician		1		0		k+1		k			 10			  5			0.7		4	0.31401
patient		physician		1		0		k+1		k			 10			  5			0.7		5	0.34541
patient		physician		1		0		k+1		k			 10			  5			0.6		1	0.18116
patient		physician		1		0		k+1		k			 10			  5			0.6		2	0.24879
patient		physician		1		0		k+1		k			 10			  5			0.6		3	0.29469
patient		physician		1		0		k+1		k			 10			  5			0.6		4	0.32126
patient		physician		1		0		k+1		k			 10			  5			0.6		5	0.35266
patient		physician		1		0		k+1		k			 10			  5			0.5		1	0.17874
patient		physician		1		0		k+1		k			 10			  5			0.5		2	0.24638
patient		physician		1		0		k+1		k			 10			  5			0.5		3	0.30435
patient		physician		1		0		k+1		k			 10			  5			0.5		4	0.32367
patient		physician		1		0		k+1		k			 10			  5			0.5		5	0.35507
patient		physician		1		0		k+1		k			 10			  5			0.4		1	0.18116
patient		physician		1		0		k+1		k			 10			  5			0.4		2	0.24879
patient		physician		1		0		k+1		k			 10			  5			0.4		3	0.31159
patient		physician		1		0		k+1		k			 10			  5			0.4		4	0.32609
patient		physician		1		0		k+1		k			 10			  5			0.4		5	0.35266
patient		physician		1		0		k+1		k			 10			  5			0.3		1	0.18841
patient		physician		1		0		k+1		k			 10			  5			0.3		2	0.27295
patient		physician		1		0		k+1		k			 10			  5			0.3		3	0.31159
patient		physician		1		0		k+1		k			 10			  5			0.3		4	0.33575
patient		physician		1		0		k+1		k			 10			  5			0.3		5	0.35749
patient		physician		1		0		k+1		k			 10			  5			0.2		1	0.18599
patient		physician		1		0		k+1		k			 10			  5			0.2		2	0.26812
patient		physician		1		0		k+1		k			 10			  5			0.2		3	0.32367
patient		physician		1		0		k+1		k			 10			  5			0.2		4	0.34300
patient		physician		1		0		k+1		k			 10			  5			0.2		5	0.36473
patient		physician		1		0		k+1		k			 10			  5			0.1		1	0.18841
patient		physician		1		0		k+1		k			 10			  5			0.1		2	0.26812
patient		physician		1		0		k+1		k			 10			  5			0.1		3	0.32126
patient		physician		1		0		k+1		k			 10			  5			0.1		4	0.35266
patient		physician		1		0		k+1		k			 10			  5			0.1		5	0.37198
patient		physician		1		0		k+1		k			 10			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			 10			1.0		1	0.15217
patient		physician		1		0		k+1		k			 10			 10			1.0		2	0.21256
patient		physician		1		0		k+1		k			 10			 10			1.0		3	0.27295
patient		physician		1		0		k+1		k			 10			 10			1.0		4	0.28986
patient		physician		1		0		k+1		k			 10			 10			1.0		5	0.30918
patient		physician		1		0		k+1		k			 10			 10			0.9		1	0.15217
patient		physician		1		0		k+1		k			 10			 10			0.9		2	0.22705
patient		physician		1		0		k+1		k			 10			 10			0.9		3	0.29710
patient		physician		1		0		k+1		k			 10			 10			0.9		4	0.31643
patient		physician		1		0		k+1		k			 10			 10			0.9		5	0.34783
patient		physician		1		0		k+1		k			 10			 10			0.8		1	0.15217
patient		physician		1		0		k+1		k			 10			 10			0.8		2	0.23430
patient		physician		1		0		k+1		k			 10			 10			0.8		3	0.29710
patient		physician		1		0		k+1		k			 10			 10			0.8		4	0.31643
patient		physician		1		0		k+1		k			 10			 10			0.8		5	0.34783
patient		physician		1		0		k+1		k			 10			 10			0.7		1	0.15700
patient		physician		1		0		k+1		k			 10			 10			0.7		2	0.23430
patient		physician		1		0		k+1		k			 10			 10			0.7		3	0.29710
patient		physician		1		0		k+1		k			 10			 10			0.7		4	0.31884
patient		physician		1		0		k+1		k			 10			 10			0.7		5	0.34783
patient		physician		1		0		k+1		k			 10			 10			0.6		1	0.15942
patient		physician		1		0		k+1		k			 10			 10			0.6		2	0.23671
patient		physician		1		0		k+1		k			 10			 10			0.6		3	0.29710
patient		physician		1		0		k+1		k			 10			 10			0.6		4	0.31884
patient		physician		1		0		k+1		k			 10			 10			0.6		5	0.34783
patient		physician		1		0		k+1		k			 10			 10			0.5		1	0.15942
patient		physician		1		0		k+1		k			 10			 10			0.5		2	0.23671
patient		physician		1		0		k+1		k			 10			 10			0.5		3	0.29952
patient		physician		1		0		k+1		k			 10			 10			0.5		4	0.31884
patient		physician		1		0		k+1		k			 10			 10			0.5		5	0.35024
patient		physician		1		0		k+1		k			 10			 10			0.4		1	0.16667
patient		physician		1		0		k+1		k			 10			 10			0.4		2	0.23430
patient		physician		1		0		k+1		k			 10			 10			0.4		3	0.29952
patient		physician		1		0		k+1		k			 10			 10			0.4		4	0.32609
patient		physician		1		0		k+1		k			 10			 10			0.4		5	0.35266
patient		physician		1		0		k+1		k			 10			 10			0.3		1	0.16667
patient		physician		1		0		k+1		k			 10			 10			0.3		2	0.24638
patient		physician		1		0		k+1		k			 10			 10			0.3		3	0.30435
patient		physician		1		0		k+1		k			 10			 10			0.3		4	0.32850
patient		physician		1		0		k+1		k			 10			 10			0.3		5	0.35507
patient		physician		1		0		k+1		k			 10			 10			0.2		1	0.16908
patient		physician		1		0		k+1		k			 10			 10			0.2		2	0.25121
patient		physician		1		0		k+1		k			 10			 10			0.2		3	0.30918
patient		physician		1		0		k+1		k			 10			 10			0.2		4	0.34783
patient		physician		1		0		k+1		k			 10			 10			0.2		5	0.37440
patient		physician		1		0		k+1		k			 10			 10			0.1		1	0.18357
patient		physician		1		0		k+1		k			 10			 10			0.1		2	0.26812
patient		physician		1		0		k+1		k			 10			 10			0.1		3	0.31884
patient		physician		1		0		k+1		k			 10			 10			0.1		4	0.35507
patient		physician		1		0		k+1		k			 10			 10			0.1		5	0.38406
patient		physician		1		0		k+1		k			 10			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			 20			1.0		1	0.15700
patient		physician		1		0		k+1		k			 10			 20			1.0		2	0.21981
patient		physician		1		0		k+1		k			 10			 20			1.0		3	0.27295
patient		physician		1		0		k+1		k			 10			 20			1.0		4	0.28986
patient		physician		1		0		k+1		k			 10			 20			1.0		5	0.30676
patient		physician		1		0		k+1		k			 10			 20			0.9		1	0.15459
patient		physician		1		0		k+1		k			 10			 20			0.9		2	0.22947
patient		physician		1		0		k+1		k			 10			 20			0.9		3	0.29227
patient		physician		1		0		k+1		k			 10			 20			0.9		4	0.30918
patient		physician		1		0		k+1		k			 10			 20			0.9		5	0.34300
patient		physician		1		0		k+1		k			 10			 20			0.8		1	0.15459
patient		physician		1		0		k+1		k			 10			 20			0.8		2	0.22947
patient		physician		1		0		k+1		k			 10			 20			0.8		3	0.29469
patient		physician		1		0		k+1		k			 10			 20			0.8		4	0.31401
patient		physician		1		0		k+1		k			 10			 20			0.8		5	0.34541
patient		physician		1		0		k+1		k			 10			 20			0.7		1	0.15700
patient		physician		1		0		k+1		k			 10			 20			0.7		2	0.23188
patient		physician		1		0		k+1		k			 10			 20			0.7		3	0.29710
patient		physician		1		0		k+1		k			 10			 20			0.7		4	0.31401
patient		physician		1		0		k+1		k			 10			 20			0.7		5	0.34541
patient		physician		1		0		k+1		k			 10			 20			0.6		1	0.15942
patient		physician		1		0		k+1		k			 10			 20			0.6		2	0.23671
patient		physician		1		0		k+1		k			 10			 20			0.6		3	0.29469
patient		physician		1		0		k+1		k			 10			 20			0.6		4	0.31401
patient		physician		1		0		k+1		k			 10			 20			0.6		5	0.34541
patient		physician		1		0		k+1		k			 10			 20			0.5		1	0.16667
patient		physician		1		0		k+1		k			 10			 20			0.5		2	0.24879
patient		physician		1		0		k+1		k			 10			 20			0.5		3	0.29952
patient		physician		1		0		k+1		k			 10			 20			0.5		4	0.31401
patient		physician		1		0		k+1		k			 10			 20			0.5		5	0.34541
patient		physician		1		0		k+1		k			 10			 20			0.4		1	0.16908
patient		physician		1		0		k+1		k			 10			 20			0.4		2	0.25121
patient		physician		1		0		k+1		k			 10			 20			0.4		3	0.29710
patient		physician		1		0		k+1		k			 10			 20			0.4		4	0.31884
patient		physician		1		0		k+1		k			 10			 20			0.4		5	0.35024
patient		physician		1		0		k+1		k			 10			 20			0.3		1	0.17391
patient		physician		1		0		k+1		k			 10			 20			0.3		2	0.24638
patient		physician		1		0		k+1		k			 10			 20			0.3		3	0.29710
patient		physician		1		0		k+1		k			 10			 20			0.3		4	0.31884
patient		physician		1		0		k+1		k			 10			 20			0.3		5	0.35024
patient		physician		1		0		k+1		k			 10			 20			0.2		1	0.17874
patient		physician		1		0		k+1		k			 10			 20			0.2		2	0.25604
patient		physician		1		0		k+1		k			 10			 20			0.2		3	0.30193
patient		physician		1		0		k+1		k			 10			 20			0.2		4	0.32367
patient		physician		1		0		k+1		k			 10			 20			0.2		5	0.35749
patient		physician		1		0		k+1		k			 10			 20			0.1		1	0.19565
patient		physician		1		0		k+1		k			 10			 20			0.1		2	0.27295
patient		physician		1		0		k+1		k			 10			 20			0.1		3	0.30435
patient		physician		1		0		k+1		k			 10			 20			0.1		4	0.34058
patient		physician		1		0		k+1		k			 10			 20			0.1		5	0.36715
patient		physician		1		0		k+1		k			 10			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			 50			1.0		1	0.14976
patient		physician		1		0		k+1		k			 10			 50			1.0		2	0.20531
patient		physician		1		0		k+1		k			 10			 50			1.0		3	0.25604
patient		physician		1		0		k+1		k			 10			 50			1.0		4	0.28261
patient		physician		1		0		k+1		k			 10			 50			1.0		5	0.30676
patient		physician		1		0		k+1		k			 10			 50			0.9		1	0.14734
patient		physician		1		0		k+1		k			 10			 50			0.9		2	0.21014
patient		physician		1		0		k+1		k			 10			 50			0.9		3	0.27053
patient		physician		1		0		k+1		k			 10			 50			0.9		4	0.31401
patient		physician		1		0		k+1		k			 10			 50			0.9		5	0.34783
patient		physician		1		0		k+1		k			 10			 50			0.8		1	0.14976
patient		physician		1		0		k+1		k			 10			 50			0.8		2	0.21256
patient		physician		1		0		k+1		k			 10			 50			0.8		3	0.27295
patient		physician		1		0		k+1		k			 10			 50			0.8		4	0.31401
patient		physician		1		0		k+1		k			 10			 50			0.8		5	0.34783
patient		physician		1		0		k+1		k			 10			 50			0.7		1	0.14976
patient		physician		1		0		k+1		k			 10			 50			0.7		2	0.21498
patient		physician		1		0		k+1		k			 10			 50			0.7		3	0.27536
patient		physician		1		0		k+1		k			 10			 50			0.7		4	0.31159
patient		physician		1		0		k+1		k			 10			 50			0.7		5	0.34783
patient		physician		1		0		k+1		k			 10			 50			0.6		1	0.15459
patient		physician		1		0		k+1		k			 10			 50			0.6		2	0.21981
patient		physician		1		0		k+1		k			 10			 50			0.6		3	0.27778
patient		physician		1		0		k+1		k			 10			 50			0.6		4	0.31401
patient		physician		1		0		k+1		k			 10			 50			0.6		5	0.35024
patient		physician		1		0		k+1		k			 10			 50			0.5		1	0.15459
patient		physician		1		0		k+1		k			 10			 50			0.5		2	0.22705
patient		physician		1		0		k+1		k			 10			 50			0.5		3	0.28019
patient		physician		1		0		k+1		k			 10			 50			0.5		4	0.31401
patient		physician		1		0		k+1		k			 10			 50			0.5		5	0.34783
patient		physician		1		0		k+1		k			 10			 50			0.4		1	0.16667
patient		physician		1		0		k+1		k			 10			 50			0.4		2	0.23188
patient		physician		1		0		k+1		k			 10			 50			0.4		3	0.28019
patient		physician		1		0		k+1		k			 10			 50			0.4		4	0.31884
patient		physician		1		0		k+1		k			 10			 50			0.4		5	0.35024
patient		physician		1		0		k+1		k			 10			 50			0.3		1	0.17150
patient		physician		1		0		k+1		k			 10			 50			0.3		2	0.23430
patient		physician		1		0		k+1		k			 10			 50			0.3		3	0.28261
patient		physician		1		0		k+1		k			 10			 50			0.3		4	0.31401
patient		physician		1		0		k+1		k			 10			 50			0.3		5	0.35024
patient		physician		1		0		k+1		k			 10			 50			0.2		1	0.17391
patient		physician		1		0		k+1		k			 10			 50			0.2		2	0.23430
patient		physician		1		0		k+1		k			 10			 50			0.2		3	0.28261
patient		physician		1		0		k+1		k			 10			 50			0.2		4	0.31643
patient		physician		1		0		k+1		k			 10			 50			0.2		5	0.35024
patient		physician		1		0		k+1		k			 10			 50			0.1		1	0.19807
patient		physician		1		0		k+1		k			 10			 50			0.1		2	0.26329
patient		physician		1		0		k+1		k			 10			 50			0.1		3	0.29469
patient		physician		1		0		k+1		k			 10			 50			0.1		4	0.32367
patient		physician		1		0		k+1		k			 10			 50			0.1		5	0.35749
patient		physician		1		0		k+1		k			 10			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			 10			100			1.0		1	0.14734
patient		physician		1		0		k+1		k			 10			100			1.0		2	0.18841
patient		physician		1		0		k+1		k			 10			100			1.0		3	0.23430
patient		physician		1		0		k+1		k			 10			100			1.0		4	0.25121
patient		physician		1		0		k+1		k			 10			100			1.0		5	0.27053
patient		physician		1		0		k+1		k			 10			100			0.9		1	0.14493
patient		physician		1		0		k+1		k			 10			100			0.9		2	0.20290
patient		physician		1		0		k+1		k			 10			100			0.9		3	0.26329
patient		physician		1		0		k+1		k			 10			100			0.9		4	0.28986
patient		physician		1		0		k+1		k			 10			100			0.9		5	0.31643
patient		physician		1		0		k+1		k			 10			100			0.8		1	0.14493
patient		physician		1		0		k+1		k			 10			100			0.8		2	0.20531
patient		physician		1		0		k+1		k			 10			100			0.8		3	0.26570
patient		physician		1		0		k+1		k			 10			100			0.8		4	0.28986
patient		physician		1		0		k+1		k			 10			100			0.8		5	0.31643
patient		physician		1		0		k+1		k			 10			100			0.7		1	0.14493
patient		physician		1		0		k+1		k			 10			100			0.7		2	0.21256
patient		physician		1		0		k+1		k			 10			100			0.7		3	0.27053
patient		physician		1		0		k+1		k			 10			100			0.7		4	0.28986
patient		physician		1		0		k+1		k			 10			100			0.7		5	0.31884
patient		physician		1		0		k+1		k			 10			100			0.6		1	0.14493
patient		physician		1		0		k+1		k			 10			100			0.6		2	0.21256
patient		physician		1		0		k+1		k			 10			100			0.6		3	0.27053
patient		physician		1		0		k+1		k			 10			100			0.6		4	0.29227
patient		physician		1		0		k+1		k			 10			100			0.6		5	0.32126
patient		physician		1		0		k+1		k			 10			100			0.5		1	0.14734
patient		physician		1		0		k+1		k			 10			100			0.5		2	0.21498
patient		physician		1		0		k+1		k			 10			100			0.5		3	0.27295
patient		physician		1		0		k+1		k			 10			100			0.5		4	0.29469
patient		physician		1		0		k+1		k			 10			100			0.5		5	0.31884
patient		physician		1		0		k+1		k			 10			100			0.4		1	0.15700
patient		physician		1		0		k+1		k			 10			100			0.4		2	0.21981
patient		physician		1		0		k+1		k			 10			100			0.4		3	0.27295
patient		physician		1		0		k+1		k			 10			100			0.4		4	0.29710
patient		physician		1		0		k+1		k			 10			100			0.4		5	0.31884
patient		physician		1		0		k+1		k			 10			100			0.3		1	0.16184
patient		physician		1		0		k+1		k			 10			100			0.3		2	0.22705
patient		physician		1		0		k+1		k			 10			100			0.3		3	0.26812
patient		physician		1		0		k+1		k			 10			100			0.3		4	0.29710
patient		physician		1		0		k+1		k			 10			100			0.3		5	0.33092
patient		physician		1		0		k+1		k			 10			100			0.2		1	0.17633
patient		physician		1		0		k+1		k			 10			100			0.2		2	0.23671
patient		physician		1		0		k+1		k			 10			100			0.2		3	0.28019
patient		physician		1		0		k+1		k			 10			100			0.2		4	0.30435
patient		physician		1		0		k+1		k			 10			100			0.2		5	0.33333
patient		physician		1		0		k+1		k			 10			100			0.1		1	0.19565
patient		physician		1		0		k+1		k			 10			100			0.1		2	0.25362
patient		physician		1		0		k+1		k			 10			100			0.1		3	0.30193
patient		physician		1		0		k+1		k			 10			100			0.1		4	0.32609
patient		physician		1		0		k+1		k			 10			100			0.1		5	0.34783
patient		physician		1		0		k+1		k			 10			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			 10			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			 10			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			 10			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			 10			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			  1			1.0		1	0.14734
patient		physician		1		0		k+1		k			 20			  1			1.0		2	0.18599
patient		physician		1		0		k+1		k			 20			  1			1.0		3	0.25121
patient		physician		1		0		k+1		k			 20			  1			1.0		4	0.26570
patient		physician		1		0		k+1		k			 20			  1			1.0		5	0.28502
patient		physician		1		0		k+1		k			 20			  1			0.9		1	0.16425
patient		physician		1		0		k+1		k			 20			  1			0.9		2	0.21981
patient		physician		1		0		k+1		k			 20			  1			0.9		3	0.30193
patient		physician		1		0		k+1		k			 20			  1			0.9		4	0.32850
patient		physician		1		0		k+1		k			 20			  1			0.9		5	0.36232
patient		physician		1		0		k+1		k			 20			  1			0.8		1	0.16425
patient		physician		1		0		k+1		k			 20			  1			0.8		2	0.22222
patient		physician		1		0		k+1		k			 20			  1			0.8		3	0.30193
patient		physician		1		0		k+1		k			 20			  1			0.8		4	0.32850
patient		physician		1		0		k+1		k			 20			  1			0.8		5	0.36232
patient		physician		1		0		k+1		k			 20			  1			0.7		1	0.16425
patient		physician		1		0		k+1		k			 20			  1			0.7		2	0.23430
patient		physician		1		0		k+1		k			 20			  1			0.7		3	0.30435
patient		physician		1		0		k+1		k			 20			  1			0.7		4	0.33575
patient		physician		1		0		k+1		k			 20			  1			0.7		5	0.36473
patient		physician		1		0		k+1		k			 20			  1			0.6		1	0.17391
patient		physician		1		0		k+1		k			 20			  1			0.6		2	0.23913
patient		physician		1		0		k+1		k			 20			  1			0.6		3	0.30676
patient		physician		1		0		k+1		k			 20			  1			0.6		4	0.33575
patient		physician		1		0		k+1		k			 20			  1			0.6		5	0.36232
patient		physician		1		0		k+1		k			 20			  1			0.5		1	0.17391
patient		physician		1		0		k+1		k			 20			  1			0.5		2	0.23913
patient		physician		1		0		k+1		k			 20			  1			0.5		3	0.30435
patient		physician		1		0		k+1		k			 20			  1			0.5		4	0.33575
patient		physician		1		0		k+1		k			 20			  1			0.5		5	0.36232
patient		physician		1		0		k+1		k			 20			  1			0.4		1	0.17391
patient		physician		1		0		k+1		k			 20			  1			0.4		2	0.24879
patient		physician		1		0		k+1		k			 20			  1			0.4		3	0.29952
patient		physician		1		0		k+1		k			 20			  1			0.4		4	0.33575
patient		physician		1		0		k+1		k			 20			  1			0.4		5	0.36715
patient		physician		1		0		k+1		k			 20			  1			0.3		1	0.18116
patient		physician		1		0		k+1		k			 20			  1			0.3		2	0.26087
patient		physician		1		0		k+1		k			 20			  1			0.3		3	0.30435
patient		physician		1		0		k+1		k			 20			  1			0.3		4	0.34300
patient		physician		1		0		k+1		k			 20			  1			0.3		5	0.36715
patient		physician		1		0		k+1		k			 20			  1			0.2		1	0.18599
patient		physician		1		0		k+1		k			 20			  1			0.2		2	0.26087
patient		physician		1		0		k+1		k			 20			  1			0.2		3	0.31643
patient		physician		1		0		k+1		k			 20			  1			0.2		4	0.35024
patient		physician		1		0		k+1		k			 20			  1			0.2		5	0.36957
patient		physician		1		0		k+1		k			 20			  1			0.1		1	0.19565
patient		physician		1		0		k+1		k			 20			  1			0.1		2	0.27778
patient		physician		1		0		k+1		k			 20			  1			0.1		3	0.31159
patient		physician		1		0		k+1		k			 20			  1			0.1		4	0.34541
patient		physician		1		0		k+1		k			 20			  1			0.1		5	0.37198
patient		physician		1		0		k+1		k			 20			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			  2			1.0		1	0.14734
patient		physician		1		0		k+1		k			 20			  2			1.0		2	0.19807
patient		physician		1		0		k+1		k			 20			  2			1.0		3	0.24879
patient		physician		1		0		k+1		k			 20			  2			1.0		4	0.28019
patient		physician		1		0		k+1		k			 20			  2			1.0		5	0.31884
patient		physician		1		0		k+1		k			 20			  2			0.9		1	0.15700
patient		physician		1		0		k+1		k			 20			  2			0.9		2	0.21256
patient		physician		1		0		k+1		k			 20			  2			0.9		3	0.27778
patient		physician		1		0		k+1		k			 20			  2			0.9		4	0.32126
patient		physician		1		0		k+1		k			 20			  2			0.9		5	0.36232
patient		physician		1		0		k+1		k			 20			  2			0.8		1	0.15700
patient		physician		1		0		k+1		k			 20			  2			0.8		2	0.21498
patient		physician		1		0		k+1		k			 20			  2			0.8		3	0.27778
patient		physician		1		0		k+1		k			 20			  2			0.8		4	0.32609
patient		physician		1		0		k+1		k			 20			  2			0.8		5	0.36473
patient		physician		1		0		k+1		k			 20			  2			0.7		1	0.15700
patient		physician		1		0		k+1		k			 20			  2			0.7		2	0.22222
patient		physician		1		0		k+1		k			 20			  2			0.7		3	0.28019
patient		physician		1		0		k+1		k			 20			  2			0.7		4	0.33575
patient		physician		1		0		k+1		k			 20			  2			0.7		5	0.37198
patient		physician		1		0		k+1		k			 20			  2			0.6		1	0.16667
patient		physician		1		0		k+1		k			 20			  2			0.6		2	0.22464
patient		physician		1		0		k+1		k			 20			  2			0.6		3	0.28261
patient		physician		1		0		k+1		k			 20			  2			0.6		4	0.33816
patient		physician		1		0		k+1		k			 20			  2			0.6		5	0.37440
patient		physician		1		0		k+1		k			 20			  2			0.5		1	0.17150
patient		physician		1		0		k+1		k			 20			  2			0.5		2	0.22947
patient		physician		1		0		k+1		k			 20			  2			0.5		3	0.28261
patient		physician		1		0		k+1		k			 20			  2			0.5		4	0.34058
patient		physician		1		0		k+1		k			 20			  2			0.5		5	0.37681
patient		physician		1		0		k+1		k			 20			  2			0.4		1	0.17150
patient		physician		1		0		k+1		k			 20			  2			0.4		2	0.23430
patient		physician		1		0		k+1		k			 20			  2			0.4		3	0.29469
patient		physician		1		0		k+1		k			 20			  2			0.4		4	0.33816
patient		physician		1		0		k+1		k			 20			  2			0.4		5	0.38164
patient		physician		1		0		k+1		k			 20			  2			0.3		1	0.17391
patient		physician		1		0		k+1		k			 20			  2			0.3		2	0.25362
patient		physician		1		0		k+1		k			 20			  2			0.3		3	0.29710
patient		physician		1		0		k+1		k			 20			  2			0.3		4	0.34783
patient		physician		1		0		k+1		k			 20			  2			0.3		5	0.38406
patient		physician		1		0		k+1		k			 20			  2			0.2		1	0.18841
patient		physician		1		0		k+1		k			 20			  2			0.2		2	0.26570
patient		physician		1		0		k+1		k			 20			  2			0.2		3	0.31401
patient		physician		1		0		k+1		k			 20			  2			0.2		4	0.35024
patient		physician		1		0		k+1		k			 20			  2			0.2		5	0.37198
patient		physician		1		0		k+1		k			 20			  2			0.1		1	0.18599
patient		physician		1		0		k+1		k			 20			  2			0.1		2	0.27053
patient		physician		1		0		k+1		k			 20			  2			0.1		3	0.31884
patient		physician		1		0		k+1		k			 20			  2			0.1		4	0.35266
patient		physician		1		0		k+1		k			 20			  2			0.1		5	0.37440
patient		physician		1		0		k+1		k			 20			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			  3			1.0		1	0.17874
patient		physician		1		0		k+1		k			 20			  3			1.0		2	0.22222
patient		physician		1		0		k+1		k			 20			  3			1.0		3	0.26570
patient		physician		1		0		k+1		k			 20			  3			1.0		4	0.29227
patient		physician		1		0		k+1		k			 20			  3			1.0		5	0.31884
patient		physician		1		0		k+1		k			 20			  3			0.9		1	0.18599
patient		physician		1		0		k+1		k			 20			  3			0.9		2	0.23188
patient		physician		1		0		k+1		k			 20			  3			0.9		3	0.28744
patient		physician		1		0		k+1		k			 20			  3			0.9		4	0.32850
patient		physician		1		0		k+1		k			 20			  3			0.9		5	0.35266
patient		physician		1		0		k+1		k			 20			  3			0.8		1	0.18599
patient		physician		1		0		k+1		k			 20			  3			0.8		2	0.23188
patient		physician		1		0		k+1		k			 20			  3			0.8		3	0.28502
patient		physician		1		0		k+1		k			 20			  3			0.8		4	0.32850
patient		physician		1		0		k+1		k			 20			  3			0.8		5	0.35507
patient		physician		1		0		k+1		k			 20			  3			0.7		1	0.18841
patient		physician		1		0		k+1		k			 20			  3			0.7		2	0.23188
patient		physician		1		0		k+1		k			 20			  3			0.7		3	0.29227
patient		physician		1		0		k+1		k			 20			  3			0.7		4	0.33092
patient		physician		1		0		k+1		k			 20			  3			0.7		5	0.36232
patient		physician		1		0		k+1		k			 20			  3			0.6		1	0.19082
patient		physician		1		0		k+1		k			 20			  3			0.6		2	0.24638
patient		physician		1		0		k+1		k			 20			  3			0.6		3	0.29469
patient		physician		1		0		k+1		k			 20			  3			0.6		4	0.33092
patient		physician		1		0		k+1		k			 20			  3			0.6		5	0.36473
patient		physician		1		0		k+1		k			 20			  3			0.5		1	0.20290
patient		physician		1		0		k+1		k			 20			  3			0.5		2	0.25121
patient		physician		1		0		k+1		k			 20			  3			0.5		3	0.29227
patient		physician		1		0		k+1		k			 20			  3			0.5		4	0.32850
patient		physician		1		0		k+1		k			 20			  3			0.5		5	0.36715
patient		physician		1		0		k+1		k			 20			  3			0.4		1	0.20290
patient		physician		1		0		k+1		k			 20			  3			0.4		2	0.25362
patient		physician		1		0		k+1		k			 20			  3			0.4		3	0.29710
patient		physician		1		0		k+1		k			 20			  3			0.4		4	0.33575
patient		physician		1		0		k+1		k			 20			  3			0.4		5	0.37198
patient		physician		1		0		k+1		k			 20			  3			0.3		1	0.19807
patient		physician		1		0		k+1		k			 20			  3			0.3		2	0.26329
patient		physician		1		0		k+1		k			 20			  3			0.3		3	0.31159
patient		physician		1		0		k+1		k			 20			  3			0.3		4	0.34783
patient		physician		1		0		k+1		k			 20			  3			0.3		5	0.37198
patient		physician		1		0		k+1		k			 20			  3			0.2		1	0.19565
patient		physician		1		0		k+1		k			 20			  3			0.2		2	0.27536
patient		physician		1		0		k+1		k			 20			  3			0.2		3	0.32609
patient		physician		1		0		k+1		k			 20			  3			0.2		4	0.35024
patient		physician		1		0		k+1		k			 20			  3			0.2		5	0.37198
patient		physician		1		0		k+1		k			 20			  3			0.1		1	0.20048
patient		physician		1		0		k+1		k			 20			  3			0.1		2	0.27778
patient		physician		1		0		k+1		k			 20			  3			0.1		3	0.33333
patient		physician		1		0		k+1		k			 20			  3			0.1		4	0.36232
patient		physician		1		0		k+1		k			 20			  3			0.1		5	0.36715
patient		physician		1		0		k+1		k			 20			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			  4			1.0		1	0.16908
patient		physician		1		0		k+1		k			 20			  4			1.0		2	0.22705
patient		physician		1		0		k+1		k			 20			  4			1.0		3	0.26329
patient		physician		1		0		k+1		k			 20			  4			1.0		4	0.30193
patient		physician		1		0		k+1		k			 20			  4			1.0		5	0.31643
patient		physician		1		0		k+1		k			 20			  4			0.9		1	0.17150
patient		physician		1		0		k+1		k			 20			  4			0.9		2	0.23671
patient		physician		1		0		k+1		k			 20			  4			0.9		3	0.28019
patient		physician		1		0		k+1		k			 20			  4			0.9		4	0.31884
patient		physician		1		0		k+1		k			 20			  4			0.9		5	0.34300
patient		physician		1		0		k+1		k			 20			  4			0.8		1	0.17150
patient		physician		1		0		k+1		k			 20			  4			0.8		2	0.23913
patient		physician		1		0		k+1		k			 20			  4			0.8		3	0.28019
patient		physician		1		0		k+1		k			 20			  4			0.8		4	0.32126
patient		physician		1		0		k+1		k			 20			  4			0.8		5	0.34783
patient		physician		1		0		k+1		k			 20			  4			0.7		1	0.17391
patient		physician		1		0		k+1		k			 20			  4			0.7		2	0.23913
patient		physician		1		0		k+1		k			 20			  4			0.7		3	0.28986
patient		physician		1		0		k+1		k			 20			  4			0.7		4	0.32367
patient		physician		1		0		k+1		k			 20			  4			0.7		5	0.35024
patient		physician		1		0		k+1		k			 20			  4			0.6		1	0.17391
patient		physician		1		0		k+1		k			 20			  4			0.6		2	0.24879
patient		physician		1		0		k+1		k			 20			  4			0.6		3	0.28986
patient		physician		1		0		k+1		k			 20			  4			0.6		4	0.31643
patient		physician		1		0		k+1		k			 20			  4			0.6		5	0.35266
patient		physician		1		0		k+1		k			 20			  4			0.5		1	0.18599
patient		physician		1		0		k+1		k			 20			  4			0.5		2	0.25121
patient		physician		1		0		k+1		k			 20			  4			0.5		3	0.29469
patient		physician		1		0		k+1		k			 20			  4			0.5		4	0.31643
patient		physician		1		0		k+1		k			 20			  4			0.5		5	0.34783
patient		physician		1		0		k+1		k			 20			  4			0.4		1	0.18841
patient		physician		1		0		k+1		k			 20			  4			0.4		2	0.25845
patient		physician		1		0		k+1		k			 20			  4			0.4		3	0.29469
patient		physician		1		0		k+1		k			 20			  4			0.4		4	0.32126
patient		physician		1		0		k+1		k			 20			  4			0.4		5	0.35266
patient		physician		1		0		k+1		k			 20			  4			0.3		1	0.18357
patient		physician		1		0		k+1		k			 20			  4			0.3		2	0.27053
patient		physician		1		0		k+1		k			 20			  4			0.3		3	0.30435
patient		physician		1		0		k+1		k			 20			  4			0.3		4	0.33575
patient		physician		1		0		k+1		k			 20			  4			0.3		5	0.35990
patient		physician		1		0		k+1		k			 20			  4			0.2		1	0.18599
patient		physician		1		0		k+1		k			 20			  4			0.2		2	0.27295
patient		physician		1		0		k+1		k			 20			  4			0.2		3	0.32126
patient		physician		1		0		k+1		k			 20			  4			0.2		4	0.34300
patient		physician		1		0		k+1		k			 20			  4			0.2		5	0.36232
patient		physician		1		0		k+1		k			 20			  4			0.1		1	0.19324
patient		physician		1		0		k+1		k			 20			  4			0.1		2	0.27053
patient		physician		1		0		k+1		k			 20			  4			0.1		3	0.32850
patient		physician		1		0		k+1		k			 20			  4			0.1		4	0.35266
patient		physician		1		0		k+1		k			 20			  4			0.1		5	0.36232
patient		physician		1		0		k+1		k			 20			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			  5			1.0		1	0.16425
patient		physician		1		0		k+1		k			 20			  5			1.0		2	0.20531
patient		physician		1		0		k+1		k			 20			  5			1.0		3	0.24879
patient		physician		1		0		k+1		k			 20			  5			1.0		4	0.28019
patient		physician		1		0		k+1		k			 20			  5			1.0		5	0.29710
patient		physician		1		0		k+1		k			 20			  5			0.9		1	0.16667
patient		physician		1		0		k+1		k			 20			  5			0.9		2	0.21981
patient		physician		1		0		k+1		k			 20			  5			0.9		3	0.27295
patient		physician		1		0		k+1		k			 20			  5			0.9		4	0.29227
patient		physician		1		0		k+1		k			 20			  5			0.9		5	0.32850
patient		physician		1		0		k+1		k			 20			  5			0.8		1	0.16667
patient		physician		1		0		k+1		k			 20			  5			0.8		2	0.21981
patient		physician		1		0		k+1		k			 20			  5			0.8		3	0.27295
patient		physician		1		0		k+1		k			 20			  5			0.8		4	0.29710
patient		physician		1		0		k+1		k			 20			  5			0.8		5	0.33575
patient		physician		1		0		k+1		k			 20			  5			0.7		1	0.16667
patient		physician		1		0		k+1		k			 20			  5			0.7		2	0.21981
patient		physician		1		0		k+1		k			 20			  5			0.7		3	0.27536
patient		physician		1		0		k+1		k			 20			  5			0.7		4	0.29952
patient		physician		1		0		k+1		k			 20			  5			0.7		5	0.33575
patient		physician		1		0		k+1		k			 20			  5			0.6		1	0.16908
patient		physician		1		0		k+1		k			 20			  5			0.6		2	0.22222
patient		physician		1		0		k+1		k			 20			  5			0.6		3	0.27536
patient		physician		1		0		k+1		k			 20			  5			0.6		4	0.30435
patient		physician		1		0		k+1		k			 20			  5			0.6		5	0.34300
patient		physician		1		0		k+1		k			 20			  5			0.5		1	0.16908
patient		physician		1		0		k+1		k			 20			  5			0.5		2	0.22222
patient		physician		1		0		k+1		k			 20			  5			0.5		3	0.28502
patient		physician		1		0		k+1		k			 20			  5			0.5		4	0.30918
patient		physician		1		0		k+1		k			 20			  5			0.5		5	0.34541
patient		physician		1		0		k+1		k			 20			  5			0.4		1	0.16908
patient		physician		1		0		k+1		k			 20			  5			0.4		2	0.22947
patient		physician		1		0		k+1		k			 20			  5			0.4		3	0.28744
patient		physician		1		0		k+1		k			 20			  5			0.4		4	0.31401
patient		physician		1		0		k+1		k			 20			  5			0.4		5	0.34783
patient		physician		1		0		k+1		k			 20			  5			0.3		1	0.17874
patient		physician		1		0		k+1		k			 20			  5			0.3		2	0.25362
patient		physician		1		0		k+1		k			 20			  5			0.3		3	0.29469
patient		physician		1		0		k+1		k			 20			  5			0.3		4	0.33333
patient		physician		1		0		k+1		k			 20			  5			0.3		5	0.35990
patient		physician		1		0		k+1		k			 20			  5			0.2		1	0.18357
patient		physician		1		0		k+1		k			 20			  5			0.2		2	0.26570
patient		physician		1		0		k+1		k			 20			  5			0.2		3	0.31643
patient		physician		1		0		k+1		k			 20			  5			0.2		4	0.34058
patient		physician		1		0		k+1		k			 20			  5			0.2		5	0.36232
patient		physician		1		0		k+1		k			 20			  5			0.1		1	0.19565
patient		physician		1		0		k+1		k			 20			  5			0.1		2	0.26812
patient		physician		1		0		k+1		k			 20			  5			0.1		3	0.31884
patient		physician		1		0		k+1		k			 20			  5			0.1		4	0.35024
patient		physician		1		0		k+1		k			 20			  5			0.1		5	0.36473
patient		physician		1		0		k+1		k			 20			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			 10			1.0		1	0.13768
patient		physician		1		0		k+1		k			 20			 10			1.0		2	0.19565
patient		physician		1		0		k+1		k			 20			 10			1.0		3	0.23913
patient		physician		1		0		k+1		k			 20			 10			1.0		4	0.27536
patient		physician		1		0		k+1		k			 20			 10			1.0		5	0.29952
patient		physician		1		0		k+1		k			 20			 10			0.9		1	0.13768
patient		physician		1		0		k+1		k			 20			 10			0.9		2	0.20290
patient		physician		1		0		k+1		k			 20			 10			0.9		3	0.25121
patient		physician		1		0		k+1		k			 20			 10			0.9		4	0.28261
patient		physician		1		0		k+1		k			 20			 10			0.9		5	0.31643
patient		physician		1		0		k+1		k			 20			 10			0.8		1	0.14010
patient		physician		1		0		k+1		k			 20			 10			0.8		2	0.20531
patient		physician		1		0		k+1		k			 20			 10			0.8		3	0.25121
patient		physician		1		0		k+1		k			 20			 10			0.8		4	0.28502
patient		physician		1		0		k+1		k			 20			 10			0.8		5	0.31643
patient		physician		1		0		k+1		k			 20			 10			0.7		1	0.14010
patient		physician		1		0		k+1		k			 20			 10			0.7		2	0.20773
patient		physician		1		0		k+1		k			 20			 10			0.7		3	0.25121
patient		physician		1		0		k+1		k			 20			 10			0.7		4	0.28261
patient		physician		1		0		k+1		k			 20			 10			0.7		5	0.31884
patient		physician		1		0		k+1		k			 20			 10			0.6		1	0.14251
patient		physician		1		0		k+1		k			 20			 10			0.6		2	0.20773
patient		physician		1		0		k+1		k			 20			 10			0.6		3	0.25362
patient		physician		1		0		k+1		k			 20			 10			0.6		4	0.28744
patient		physician		1		0		k+1		k			 20			 10			0.6		5	0.32609
patient		physician		1		0		k+1		k			 20			 10			0.5		1	0.14251
patient		physician		1		0		k+1		k			 20			 10			0.5		2	0.21014
patient		physician		1		0		k+1		k			 20			 10			0.5		3	0.26812
patient		physician		1		0		k+1		k			 20			 10			0.5		4	0.29710
patient		physician		1		0		k+1		k			 20			 10			0.5		5	0.32850
patient		physician		1		0		k+1		k			 20			 10			0.4		1	0.14251
patient		physician		1		0		k+1		k			 20			 10			0.4		2	0.21498
patient		physician		1		0		k+1		k			 20			 10			0.4		3	0.27536
patient		physician		1		0		k+1		k			 20			 10			0.4		4	0.31159
patient		physician		1		0		k+1		k			 20			 10			0.4		5	0.33575
patient		physician		1		0		k+1		k			 20			 10			0.3		1	0.15700
patient		physician		1		0		k+1		k			 20			 10			0.3		2	0.22705
patient		physician		1		0		k+1		k			 20			 10			0.3		3	0.27778
patient		physician		1		0		k+1		k			 20			 10			0.3		4	0.32126
patient		physician		1		0		k+1		k			 20			 10			0.3		5	0.34541
patient		physician		1		0		k+1		k			 20			 10			0.2		1	0.15942
patient		physician		1		0		k+1		k			 20			 10			0.2		2	0.22947
patient		physician		1		0		k+1		k			 20			 10			0.2		3	0.28502
patient		physician		1		0		k+1		k			 20			 10			0.2		4	0.33092
patient		physician		1		0		k+1		k			 20			 10			0.2		5	0.35507
patient		physician		1		0		k+1		k			 20			 10			0.1		1	0.17391
patient		physician		1		0		k+1		k			 20			 10			0.1		2	0.25604
patient		physician		1		0		k+1		k			 20			 10			0.1		3	0.30435
patient		physician		1		0		k+1		k			 20			 10			0.1		4	0.34058
patient		physician		1		0		k+1		k			 20			 10			0.1		5	0.37198
patient		physician		1		0		k+1		k			 20			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			 20			1.0		1	0.15700
patient		physician		1		0		k+1		k			 20			 20			1.0		2	0.18841
patient		physician		1		0		k+1		k			 20			 20			1.0		3	0.23430
patient		physician		1		0		k+1		k			 20			 20			1.0		4	0.26329
patient		physician		1		0		k+1		k			 20			 20			1.0		5	0.29227
patient		physician		1		0		k+1		k			 20			 20			0.9		1	0.15459
patient		physician		1		0		k+1		k			 20			 20			0.9		2	0.19807
patient		physician		1		0		k+1		k			 20			 20			0.9		3	0.25121
patient		physician		1		0		k+1		k			 20			 20			0.9		4	0.27778
patient		physician		1		0		k+1		k			 20			 20			0.9		5	0.30918
patient		physician		1		0		k+1		k			 20			 20			0.8		1	0.15459
patient		physician		1		0		k+1		k			 20			 20			0.8		2	0.20048
patient		physician		1		0		k+1		k			 20			 20			0.8		3	0.25845
patient		physician		1		0		k+1		k			 20			 20			0.8		4	0.28261
patient		physician		1		0		k+1		k			 20			 20			0.8		5	0.30918
patient		physician		1		0		k+1		k			 20			 20			0.7		1	0.15459
patient		physician		1		0		k+1		k			 20			 20			0.7		2	0.20531
patient		physician		1		0		k+1		k			 20			 20			0.7		3	0.26329
patient		physician		1		0		k+1		k			 20			 20			0.7		4	0.28502
patient		physician		1		0		k+1		k			 20			 20			0.7		5	0.30918
patient		physician		1		0		k+1		k			 20			 20			0.6		1	0.16184
patient		physician		1		0		k+1		k			 20			 20			0.6		2	0.21256
patient		physician		1		0		k+1		k			 20			 20			0.6		3	0.27053
patient		physician		1		0		k+1		k			 20			 20			0.6		4	0.29227
patient		physician		1		0		k+1		k			 20			 20			0.6		5	0.31643
patient		physician		1		0		k+1		k			 20			 20			0.5		1	0.16184
patient		physician		1		0		k+1		k			 20			 20			0.5		2	0.21739
patient		physician		1		0		k+1		k			 20			 20			0.5		3	0.27536
patient		physician		1		0		k+1		k			 20			 20			0.5		4	0.29952
patient		physician		1		0		k+1		k			 20			 20			0.5		5	0.32126
patient		physician		1		0		k+1		k			 20			 20			0.4		1	0.16425
patient		physician		1		0		k+1		k			 20			 20			0.4		2	0.21739
patient		physician		1		0		k+1		k			 20			 20			0.4		3	0.27536
patient		physician		1		0		k+1		k			 20			 20			0.4		4	0.29952
patient		physician		1		0		k+1		k			 20			 20			0.4		5	0.33092
patient		physician		1		0		k+1		k			 20			 20			0.3		1	0.16184
patient		physician		1		0		k+1		k			 20			 20			0.3		2	0.22464
patient		physician		1		0		k+1		k			 20			 20			0.3		3	0.28986
patient		physician		1		0		k+1		k			 20			 20			0.3		4	0.31401
patient		physician		1		0		k+1		k			 20			 20			0.3		5	0.33333
patient		physician		1		0		k+1		k			 20			 20			0.2		1	0.16184
patient		physician		1		0		k+1		k			 20			 20			0.2		2	0.24155
patient		physician		1		0		k+1		k			 20			 20			0.2		3	0.30435
patient		physician		1		0		k+1		k			 20			 20			0.2		4	0.32367
patient		physician		1		0		k+1		k			 20			 20			0.2		5	0.34300
patient		physician		1		0		k+1		k			 20			 20			0.1		1	0.18357
patient		physician		1		0		k+1		k			 20			 20			0.1		2	0.26812
patient		physician		1		0		k+1		k			 20			 20			0.1		3	0.30918
patient		physician		1		0		k+1		k			 20			 20			0.1		4	0.33333
patient		physician		1		0		k+1		k			 20			 20			0.1		5	0.35990
patient		physician		1		0		k+1		k			 20			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			 50			1.0		1	0.14734
patient		physician		1		0		k+1		k			 20			 50			1.0		2	0.20290
patient		physician		1		0		k+1		k			 20			 50			1.0		3	0.24396
patient		physician		1		0		k+1		k			 20			 50			1.0		4	0.27295
patient		physician		1		0		k+1		k			 20			 50			1.0		5	0.28744
patient		physician		1		0		k+1		k			 20			 50			0.9		1	0.14493
patient		physician		1		0		k+1		k			 20			 50			0.9		2	0.20773
patient		physician		1		0		k+1		k			 20			 50			0.9		3	0.24396
patient		physician		1		0		k+1		k			 20			 50			0.9		4	0.27536
patient		physician		1		0		k+1		k			 20			 50			0.9		5	0.31159
patient		physician		1		0		k+1		k			 20			 50			0.8		1	0.14251
patient		physician		1		0		k+1		k			 20			 50			0.8		2	0.20773
patient		physician		1		0		k+1		k			 20			 50			0.8		3	0.24396
patient		physician		1		0		k+1		k			 20			 50			0.8		4	0.27536
patient		physician		1		0		k+1		k			 20			 50			0.8		5	0.31159
patient		physician		1		0		k+1		k			 20			 50			0.7		1	0.14734
patient		physician		1		0		k+1		k			 20			 50			0.7		2	0.20773
patient		physician		1		0		k+1		k			 20			 50			0.7		3	0.24638
patient		physician		1		0		k+1		k			 20			 50			0.7		4	0.27536
patient		physician		1		0		k+1		k			 20			 50			0.7		5	0.31159
patient		physician		1		0		k+1		k			 20			 50			0.6		1	0.14734
patient		physician		1		0		k+1		k			 20			 50			0.6		2	0.21014
patient		physician		1		0		k+1		k			 20			 50			0.6		3	0.24638
patient		physician		1		0		k+1		k			 20			 50			0.6		4	0.27778
patient		physician		1		0		k+1		k			 20			 50			0.6		5	0.31643
patient		physician		1		0		k+1		k			 20			 50			0.5		1	0.15217
patient		physician		1		0		k+1		k			 20			 50			0.5		2	0.21256
patient		physician		1		0		k+1		k			 20			 50			0.5		3	0.25121
patient		physician		1		0		k+1		k			 20			 50			0.5		4	0.27778
patient		physician		1		0		k+1		k			 20			 50			0.5		5	0.32126
patient		physician		1		0		k+1		k			 20			 50			0.4		1	0.16184
patient		physician		1		0		k+1		k			 20			 50			0.4		2	0.22947
patient		physician		1		0		k+1		k			 20			 50			0.4		3	0.25845
patient		physician		1		0		k+1		k			 20			 50			0.4		4	0.28261
patient		physician		1		0		k+1		k			 20			 50			0.4		5	0.32850
patient		physician		1		0		k+1		k			 20			 50			0.3		1	0.16667
patient		physician		1		0		k+1		k			 20			 50			0.3		2	0.23671
patient		physician		1		0		k+1		k			 20			 50			0.3		3	0.25845
patient		physician		1		0		k+1		k			 20			 50			0.3		4	0.28986
patient		physician		1		0		k+1		k			 20			 50			0.3		5	0.33092
patient		physician		1		0		k+1		k			 20			 50			0.2		1	0.16908
patient		physician		1		0		k+1		k			 20			 50			0.2		2	0.23913
patient		physician		1		0		k+1		k			 20			 50			0.2		3	0.27053
patient		physician		1		0		k+1		k			 20			 50			0.2		4	0.30435
patient		physician		1		0		k+1		k			 20			 50			0.2		5	0.33092
patient		physician		1		0		k+1		k			 20			 50			0.1		1	0.18841
patient		physician		1		0		k+1		k			 20			 50			0.1		2	0.25362
patient		physician		1		0		k+1		k			 20			 50			0.1		3	0.28261
patient		physician		1		0		k+1		k			 20			 50			0.1		4	0.30918
patient		physician		1		0		k+1		k			 20			 50			0.1		5	0.33816
patient		physician		1		0		k+1		k			 20			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			 20			100			1.0		1	0.14493
patient		physician		1		0		k+1		k			 20			100			1.0		2	0.18599
patient		physician		1		0		k+1		k			 20			100			1.0		3	0.22222
patient		physician		1		0		k+1		k			 20			100			1.0		4	0.24396
patient		physician		1		0		k+1		k			 20			100			1.0		5	0.28261
patient		physician		1		0		k+1		k			 20			100			0.9		1	0.14010
patient		physician		1		0		k+1		k			 20			100			0.9		2	0.18599
patient		physician		1		0		k+1		k			 20			100			0.9		3	0.22947
patient		physician		1		0		k+1		k			 20			100			0.9		4	0.25845
patient		physician		1		0		k+1		k			 20			100			0.9		5	0.30676
patient		physician		1		0		k+1		k			 20			100			0.8		1	0.14251
patient		physician		1		0		k+1		k			 20			100			0.8		2	0.18357
patient		physician		1		0		k+1		k			 20			100			0.8		3	0.22947
patient		physician		1		0		k+1		k			 20			100			0.8		4	0.26087
patient		physician		1		0		k+1		k			 20			100			0.8		5	0.30676
patient		physician		1		0		k+1		k			 20			100			0.7		1	0.14493
patient		physician		1		0		k+1		k			 20			100			0.7		2	0.19082
patient		physician		1		0		k+1		k			 20			100			0.7		3	0.23188
patient		physician		1		0		k+1		k			 20			100			0.7		4	0.26329
patient		physician		1		0		k+1		k			 20			100			0.7		5	0.30918
patient		physician		1		0		k+1		k			 20			100			0.6		1	0.14493
patient		physician		1		0		k+1		k			 20			100			0.6		2	0.19565
patient		physician		1		0		k+1		k			 20			100			0.6		3	0.23671
patient		physician		1		0		k+1		k			 20			100			0.6		4	0.26570
patient		physician		1		0		k+1		k			 20			100			0.6		5	0.31401
patient		physician		1		0		k+1		k			 20			100			0.5		1	0.14493
patient		physician		1		0		k+1		k			 20			100			0.5		2	0.19565
patient		physician		1		0		k+1		k			 20			100			0.5		3	0.23913
patient		physician		1		0		k+1		k			 20			100			0.5		4	0.27536
patient		physician		1		0		k+1		k			 20			100			0.5		5	0.31643
patient		physician		1		0		k+1		k			 20			100			0.4		1	0.15217
patient		physician		1		0		k+1		k			 20			100			0.4		2	0.21014
patient		physician		1		0		k+1		k			 20			100			0.4		3	0.24638
patient		physician		1		0		k+1		k			 20			100			0.4		4	0.28261
patient		physician		1		0		k+1		k			 20			100			0.4		5	0.31401
patient		physician		1		0		k+1		k			 20			100			0.3		1	0.15700
patient		physician		1		0		k+1		k			 20			100			0.3		2	0.21739
patient		physician		1		0		k+1		k			 20			100			0.3		3	0.26087
patient		physician		1		0		k+1		k			 20			100			0.3		4	0.29227
patient		physician		1		0		k+1		k			 20			100			0.3		5	0.32126
patient		physician		1		0		k+1		k			 20			100			0.2		1	0.16667
patient		physician		1		0		k+1		k			 20			100			0.2		2	0.23188
patient		physician		1		0		k+1		k			 20			100			0.2		3	0.27295
patient		physician		1		0		k+1		k			 20			100			0.2		4	0.30435
patient		physician		1		0		k+1		k			 20			100			0.2		5	0.32126
patient		physician		1		0		k+1		k			 20			100			0.1		1	0.19324
patient		physician		1		0		k+1		k			 20			100			0.1		2	0.24879
patient		physician		1		0		k+1		k			 20			100			0.1		3	0.28502
patient		physician		1		0		k+1		k			 20			100			0.1		4	0.31159
patient		physician		1		0		k+1		k			 20			100			0.1		5	0.33333
patient		physician		1		0		k+1		k			 20			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			 20			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			 20			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			 20			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			 20			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			  1			1.0		1	0.13285
patient		physician		1		0		k+1		k			 50			  1			1.0		2	0.16667
patient		physician		1		0		k+1		k			 50			  1			1.0		3	0.23188
patient		physician		1		0		k+1		k			 50			  1			1.0		4	0.25362
patient		physician		1		0		k+1		k			 50			  1			1.0		5	0.26812
patient		physician		1		0		k+1		k			 50			  1			0.9		1	0.14976
patient		physician		1		0		k+1		k			 50			  1			0.9		2	0.20290
patient		physician		1		0		k+1		k			 50			  1			0.9		3	0.28019
patient		physician		1		0		k+1		k			 50			  1			0.9		4	0.31643
patient		physician		1		0		k+1		k			 50			  1			0.9		5	0.34300
patient		physician		1		0		k+1		k			 50			  1			0.8		1	0.14976
patient		physician		1		0		k+1		k			 50			  1			0.8		2	0.20531
patient		physician		1		0		k+1		k			 50			  1			0.8		3	0.28261
patient		physician		1		0		k+1		k			 50			  1			0.8		4	0.31884
patient		physician		1		0		k+1		k			 50			  1			0.8		5	0.34541
patient		physician		1		0		k+1		k			 50			  1			0.7		1	0.14976
patient		physician		1		0		k+1		k			 50			  1			0.7		2	0.21739
patient		physician		1		0		k+1		k			 50			  1			0.7		3	0.28744
patient		physician		1		0		k+1		k			 50			  1			0.7		4	0.32126
patient		physician		1		0		k+1		k			 50			  1			0.7		5	0.34300
patient		physician		1		0		k+1		k			 50			  1			0.6		1	0.15942
patient		physician		1		0		k+1		k			 50			  1			0.6		2	0.22222
patient		physician		1		0		k+1		k			 50			  1			0.6		3	0.28744
patient		physician		1		0		k+1		k			 50			  1			0.6		4	0.32367
patient		physician		1		0		k+1		k			 50			  1			0.6		5	0.34541
patient		physician		1		0		k+1		k			 50			  1			0.5		1	0.15942
patient		physician		1		0		k+1		k			 50			  1			0.5		2	0.22222
patient		physician		1		0		k+1		k			 50			  1			0.5		3	0.28502
patient		physician		1		0		k+1		k			 50			  1			0.5		4	0.32367
patient		physician		1		0		k+1		k			 50			  1			0.5		5	0.34541
patient		physician		1		0		k+1		k			 50			  1			0.4		1	0.15700
patient		physician		1		0		k+1		k			 50			  1			0.4		2	0.23188
patient		physician		1		0		k+1		k			 50			  1			0.4		3	0.28019
patient		physician		1		0		k+1		k			 50			  1			0.4		4	0.32367
patient		physician		1		0		k+1		k			 50			  1			0.4		5	0.34783
patient		physician		1		0		k+1		k			 50			  1			0.3		1	0.16908
patient		physician		1		0		k+1		k			 50			  1			0.3		2	0.24396
patient		physician		1		0		k+1		k			 50			  1			0.3		3	0.28261
patient		physician		1		0		k+1		k			 50			  1			0.3		4	0.32850
patient		physician		1		0		k+1		k			 50			  1			0.3		5	0.35024
patient		physician		1		0		k+1		k			 50			  1			0.2		1	0.17874
patient		physician		1		0		k+1		k			 50			  1			0.2		2	0.25362
patient		physician		1		0		k+1		k			 50			  1			0.2		3	0.29227
patient		physician		1		0		k+1		k			 50			  1			0.2		4	0.32609
patient		physician		1		0		k+1		k			 50			  1			0.2		5	0.35990
patient		physician		1		0		k+1		k			 50			  1			0.1		1	0.19082
patient		physician		1		0		k+1		k			 50			  1			0.1		2	0.26812
patient		physician		1		0		k+1		k			 50			  1			0.1		3	0.29952
patient		physician		1		0		k+1		k			 50			  1			0.1		4	0.33333
patient		physician		1		0		k+1		k			 50			  1			0.1		5	0.36232
patient		physician		1		0		k+1		k			 50			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			  2			1.0		1	0.12560
patient		physician		1		0		k+1		k			 50			  2			1.0		2	0.16667
patient		physician		1		0		k+1		k			 50			  2			1.0		3	0.22947
patient		physician		1		0		k+1		k			 50			  2			1.0		4	0.27295
patient		physician		1		0		k+1		k			 50			  2			1.0		5	0.30435
patient		physician		1		0		k+1		k			 50			  2			0.9		1	0.13768
patient		physician		1		0		k+1		k			 50			  2			0.9		2	0.18116
patient		physician		1		0		k+1		k			 50			  2			0.9		3	0.25845
patient		physician		1		0		k+1		k			 50			  2			0.9		4	0.30918
patient		physician		1		0		k+1		k			 50			  2			0.9		5	0.35266
patient		physician		1		0		k+1		k			 50			  2			0.8		1	0.13768
patient		physician		1		0		k+1		k			 50			  2			0.8		2	0.18357
patient		physician		1		0		k+1		k			 50			  2			0.8		3	0.26329
patient		physician		1		0		k+1		k			 50			  2			0.8		4	0.31643
patient		physician		1		0		k+1		k			 50			  2			0.8		5	0.35266
patient		physician		1		0		k+1		k			 50			  2			0.7		1	0.13768
patient		physician		1		0		k+1		k			 50			  2			0.7		2	0.19565
patient		physician		1		0		k+1		k			 50			  2			0.7		3	0.26812
patient		physician		1		0		k+1		k			 50			  2			0.7		4	0.31884
patient		physician		1		0		k+1		k			 50			  2			0.7		5	0.35266
patient		physician		1		0		k+1		k			 50			  2			0.6		1	0.14734
patient		physician		1		0		k+1		k			 50			  2			0.6		2	0.20048
patient		physician		1		0		k+1		k			 50			  2			0.6		3	0.26812
patient		physician		1		0		k+1		k			 50			  2			0.6		4	0.32126
patient		physician		1		0		k+1		k			 50			  2			0.6		5	0.35507
patient		physician		1		0		k+1		k			 50			  2			0.5		1	0.14976
patient		physician		1		0		k+1		k			 50			  2			0.5		2	0.20290
patient		physician		1		0		k+1		k			 50			  2			0.5		3	0.26329
patient		physician		1		0		k+1		k			 50			  2			0.5		4	0.32367
patient		physician		1		0		k+1		k			 50			  2			0.5		5	0.35990
patient		physician		1		0		k+1		k			 50			  2			0.4		1	0.14976
patient		physician		1		0		k+1		k			 50			  2			0.4		2	0.20531
patient		physician		1		0		k+1		k			 50			  2			0.4		3	0.27778
patient		physician		1		0		k+1		k			 50			  2			0.4		4	0.32126
patient		physician		1		0		k+1		k			 50			  2			0.4		5	0.36473
patient		physician		1		0		k+1		k			 50			  2			0.3		1	0.15942
patient		physician		1		0		k+1		k			 50			  2			0.3		2	0.22464
patient		physician		1		0		k+1		k			 50			  2			0.3		3	0.28986
patient		physician		1		0		k+1		k			 50			  2			0.3		4	0.33092
patient		physician		1		0		k+1		k			 50			  2			0.3		5	0.36957
patient		physician		1		0		k+1		k			 50			  2			0.2		1	0.17874
patient		physician		1		0		k+1		k			 50			  2			0.2		2	0.24155
patient		physician		1		0		k+1		k			 50			  2			0.2		3	0.29710
patient		physician		1		0		k+1		k			 50			  2			0.2		4	0.33092
patient		physician		1		0		k+1		k			 50			  2			0.2		5	0.36715
patient		physician		1		0		k+1		k			 50			  2			0.1		1	0.18599
patient		physician		1		0		k+1		k			 50			  2			0.1		2	0.25362
patient		physician		1		0		k+1		k			 50			  2			0.1		3	0.29952
patient		physician		1		0		k+1		k			 50			  2			0.1		4	0.33816
patient		physician		1		0		k+1		k			 50			  2			0.1		5	0.37440
patient		physician		1		0		k+1		k			 50			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			  3			1.0		1	0.10386
patient		physician		1		0		k+1		k			 50			  3			1.0		2	0.15700
patient		physician		1		0		k+1		k			 50			  3			1.0		3	0.18357
patient		physician		1		0		k+1		k			 50			  3			1.0		4	0.23913
patient		physician		1		0		k+1		k			 50			  3			1.0		5	0.28502
patient		physician		1		0		k+1		k			 50			  3			0.9		1	0.11353
patient		physician		1		0		k+1		k			 50			  3			0.9		2	0.16425
patient		physician		1		0		k+1		k			 50			  3			0.9		3	0.20531
patient		physician		1		0		k+1		k			 50			  3			0.9		4	0.26812
patient		physician		1		0		k+1		k			 50			  3			0.9		5	0.30918
patient		physician		1		0		k+1		k			 50			  3			0.8		1	0.11836
patient		physician		1		0		k+1		k			 50			  3			0.8		2	0.16425
patient		physician		1		0		k+1		k			 50			  3			0.8		3	0.20773
patient		physician		1		0		k+1		k			 50			  3			0.8		4	0.26812
patient		physician		1		0		k+1		k			 50			  3			0.8		5	0.31159
patient		physician		1		0		k+1		k			 50			  3			0.7		1	0.11836
patient		physician		1		0		k+1		k			 50			  3			0.7		2	0.16908
patient		physician		1		0		k+1		k			 50			  3			0.7		3	0.21739
patient		physician		1		0		k+1		k			 50			  3			0.7		4	0.27295
patient		physician		1		0		k+1		k			 50			  3			0.7		5	0.31884
patient		physician		1		0		k+1		k			 50			  3			0.6		1	0.12077
patient		physician		1		0		k+1		k			 50			  3			0.6		2	0.18357
patient		physician		1		0		k+1		k			 50			  3			0.6		3	0.22222
patient		physician		1		0		k+1		k			 50			  3			0.6		4	0.27295
patient		physician		1		0		k+1		k			 50			  3			0.6		5	0.32126
patient		physician		1		0		k+1		k			 50			  3			0.5		1	0.13527
patient		physician		1		0		k+1		k			 50			  3			0.5		2	0.18357
patient		physician		1		0		k+1		k			 50			  3			0.5		3	0.22464
patient		physician		1		0		k+1		k			 50			  3			0.5		4	0.28019
patient		physician		1		0		k+1		k			 50			  3			0.5		5	0.32850
patient		physician		1		0		k+1		k			 50			  3			0.4		1	0.13527
patient		physician		1		0		k+1		k			 50			  3			0.4		2	0.18116
patient		physician		1		0		k+1		k			 50			  3			0.4		3	0.22705
patient		physician		1		0		k+1		k			 50			  3			0.4		4	0.28986
patient		physician		1		0		k+1		k			 50			  3			0.4		5	0.33816
patient		physician		1		0		k+1		k			 50			  3			0.3		1	0.13527
patient		physician		1		0		k+1		k			 50			  3			0.3		2	0.19565
patient		physician		1		0		k+1		k			 50			  3			0.3		3	0.25845
patient		physician		1		0		k+1		k			 50			  3			0.3		4	0.30676
patient		physician		1		0		k+1		k			 50			  3			0.3		5	0.34300
patient		physician		1		0		k+1		k			 50			  3			0.2		1	0.14493
patient		physician		1		0		k+1		k			 50			  3			0.2		2	0.22222
patient		physician		1		0		k+1		k			 50			  3			0.2		3	0.28502
patient		physician		1		0		k+1		k			 50			  3			0.2		4	0.31884
patient		physician		1		0		k+1		k			 50			  3			0.2		5	0.34300
patient		physician		1		0		k+1		k			 50			  3			0.1		1	0.17150
patient		physician		1		0		k+1		k			 50			  3			0.1		2	0.23430
patient		physician		1		0		k+1		k			 50			  3			0.1		3	0.30193
patient		physician		1		0		k+1		k			 50			  3			0.1		4	0.34058
patient		physician		1		0		k+1		k			 50			  3			0.1		5	0.35749
patient		physician		1		0		k+1		k			 50			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			  4			1.0		1	0.10870
patient		physician		1		0		k+1		k			 50			  4			1.0		2	0.17150
patient		physician		1		0		k+1		k			 50			  4			1.0		3	0.21014
patient		physician		1		0		k+1		k			 50			  4			1.0		4	0.25121
patient		physician		1		0		k+1		k			 50			  4			1.0		5	0.28019
patient		physician		1		0		k+1		k			 50			  4			0.9		1	0.11836
patient		physician		1		0		k+1		k			 50			  4			0.9		2	0.17633
patient		physician		1		0		k+1		k			 50			  4			0.9		3	0.22464
patient		physician		1		0		k+1		k			 50			  4			0.9		4	0.26812
patient		physician		1		0		k+1		k			 50			  4			0.9		5	0.30193
patient		physician		1		0		k+1		k			 50			  4			0.8		1	0.12077
patient		physician		1		0		k+1		k			 50			  4			0.8		2	0.17633
patient		physician		1		0		k+1		k			 50			  4			0.8		3	0.22705
patient		physician		1		0		k+1		k			 50			  4			0.8		4	0.27053
patient		physician		1		0		k+1		k			 50			  4			0.8		5	0.30435
patient		physician		1		0		k+1		k			 50			  4			0.7		1	0.12077
patient		physician		1		0		k+1		k			 50			  4			0.7		2	0.18116
patient		physician		1		0		k+1		k			 50			  4			0.7		3	0.23913
patient		physician		1		0		k+1		k			 50			  4			0.7		4	0.27536
patient		physician		1		0		k+1		k			 50			  4			0.7		5	0.30918
patient		physician		1		0		k+1		k			 50			  4			0.6		1	0.12319
patient		physician		1		0		k+1		k			 50			  4			0.6		2	0.19082
patient		physician		1		0		k+1		k			 50			  4			0.6		3	0.24396
patient		physician		1		0		k+1		k			 50			  4			0.6		4	0.27295
patient		physician		1		0		k+1		k			 50			  4			0.6		5	0.31159
patient		physician		1		0		k+1		k			 50			  4			0.5		1	0.13527
patient		physician		1		0		k+1		k			 50			  4			0.5		2	0.19565
patient		physician		1		0		k+1		k			 50			  4			0.5		3	0.24879
patient		physician		1		0		k+1		k			 50			  4			0.5		4	0.27778
patient		physician		1		0		k+1		k			 50			  4			0.5		5	0.31643
patient		physician		1		0		k+1		k			 50			  4			0.4		1	0.14010
patient		physician		1		0		k+1		k			 50			  4			0.4		2	0.19807
patient		physician		1		0		k+1		k			 50			  4			0.4		3	0.25121
patient		physician		1		0		k+1		k			 50			  4			0.4		4	0.27778
patient		physician		1		0		k+1		k			 50			  4			0.4		5	0.33333
patient		physician		1		0		k+1		k			 50			  4			0.3		1	0.14010
patient		physician		1		0		k+1		k			 50			  4			0.3		2	0.20773
patient		physician		1		0		k+1		k			 50			  4			0.3		3	0.27053
patient		physician		1		0		k+1		k			 50			  4			0.3		4	0.30435
patient		physician		1		0		k+1		k			 50			  4			0.3		5	0.33575
patient		physician		1		0		k+1		k			 50			  4			0.2		1	0.15217
patient		physician		1		0		k+1		k			 50			  4			0.2		2	0.22222
patient		physician		1		0		k+1		k			 50			  4			0.2		3	0.29710
patient		physician		1		0		k+1		k			 50			  4			0.2		4	0.31643
patient		physician		1		0		k+1		k			 50			  4			0.2		5	0.35024
patient		physician		1		0		k+1		k			 50			  4			0.1		1	0.17874
patient		physician		1		0		k+1		k			 50			  4			0.1		2	0.25362
patient		physician		1		0		k+1		k			 50			  4			0.1		3	0.30435
patient		physician		1		0		k+1		k			 50			  4			0.1		4	0.33816
patient		physician		1		0		k+1		k			 50			  4			0.1		5	0.35749
patient		physician		1		0		k+1		k			 50			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			  5			1.0		1	0.10145
patient		physician		1		0		k+1		k			 50			  5			1.0		2	0.14976
patient		physician		1		0		k+1		k			 50			  5			1.0		3	0.21014
patient		physician		1		0		k+1		k			 50			  5			1.0		4	0.23913
patient		physician		1		0		k+1		k			 50			  5			1.0		5	0.26812
patient		physician		1		0		k+1		k			 50			  5			0.9		1	0.10870
patient		physician		1		0		k+1		k			 50			  5			0.9		2	0.16184
patient		physician		1		0		k+1		k			 50			  5			0.9		3	0.22947
patient		physician		1		0		k+1		k			 50			  5			0.9		4	0.24879
patient		physician		1		0		k+1		k			 50			  5			0.9		5	0.28744
patient		physician		1		0		k+1		k			 50			  5			0.8		1	0.11111
patient		physician		1		0		k+1		k			 50			  5			0.8		2	0.16425
patient		physician		1		0		k+1		k			 50			  5			0.8		3	0.23188
patient		physician		1		0		k+1		k			 50			  5			0.8		4	0.24879
patient		physician		1		0		k+1		k			 50			  5			0.8		5	0.28986
patient		physician		1		0		k+1		k			 50			  5			0.7		1	0.11111
patient		physician		1		0		k+1		k			 50			  5			0.7		2	0.16908
patient		physician		1		0		k+1		k			 50			  5			0.7		3	0.23188
patient		physician		1		0		k+1		k			 50			  5			0.7		4	0.25604
patient		physician		1		0		k+1		k			 50			  5			0.7		5	0.29469
patient		physician		1		0		k+1		k			 50			  5			0.6		1	0.11594
patient		physician		1		0		k+1		k			 50			  5			0.6		2	0.16908
patient		physician		1		0		k+1		k			 50			  5			0.6		3	0.23430
patient		physician		1		0		k+1		k			 50			  5			0.6		4	0.26812
patient		physician		1		0		k+1		k			 50			  5			0.6		5	0.30676
patient		physician		1		0		k+1		k			 50			  5			0.5		1	0.11353
patient		physician		1		0		k+1		k			 50			  5			0.5		2	0.17391
patient		physician		1		0		k+1		k			 50			  5			0.5		3	0.24638
patient		physician		1		0		k+1		k			 50			  5			0.5		4	0.27053
patient		physician		1		0		k+1		k			 50			  5			0.5		5	0.31401
patient		physician		1		0		k+1		k			 50			  5			0.4		1	0.11353
patient		physician		1		0		k+1		k			 50			  5			0.4		2	0.17874
patient		physician		1		0		k+1		k			 50			  5			0.4		3	0.25604
patient		physician		1		0		k+1		k			 50			  5			0.4		4	0.26812
patient		physician		1		0		k+1		k			 50			  5			0.4		5	0.32367
patient		physician		1		0		k+1		k			 50			  5			0.3		1	0.12802
patient		physician		1		0		k+1		k			 50			  5			0.3		2	0.20048
patient		physician		1		0		k+1		k			 50			  5			0.3		3	0.25845
patient		physician		1		0		k+1		k			 50			  5			0.3		4	0.30193
patient		physician		1		0		k+1		k			 50			  5			0.3		5	0.33092
patient		physician		1		0		k+1		k			 50			  5			0.2		1	0.15217
patient		physician		1		0		k+1		k			 50			  5			0.2		2	0.21739
patient		physician		1		0		k+1		k			 50			  5			0.2		3	0.29227
patient		physician		1		0		k+1		k			 50			  5			0.2		4	0.30676
patient		physician		1		0		k+1		k			 50			  5			0.2		5	0.33575
patient		physician		1		0		k+1		k			 50			  5			0.1		1	0.18841
patient		physician		1		0		k+1		k			 50			  5			0.1		2	0.24638
patient		physician		1		0		k+1		k			 50			  5			0.1		3	0.28986
patient		physician		1		0		k+1		k			 50			  5			0.1		4	0.32609
patient		physician		1		0		k+1		k			 50			  5			0.1		5	0.35266
patient		physician		1		0		k+1		k			 50			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			 10			1.0		1	0.10145
patient		physician		1		0		k+1		k			 50			 10			1.0		2	0.13768
patient		physician		1		0		k+1		k			 50			 10			1.0		3	0.20773
patient		physician		1		0		k+1		k			 50			 10			1.0		4	0.24155
patient		physician		1		0		k+1		k			 50			 10			1.0		5	0.27536
patient		physician		1		0		k+1		k			 50			 10			0.9		1	0.10386
patient		physician		1		0		k+1		k			 50			 10			0.9		2	0.14493
patient		physician		1		0		k+1		k			 50			 10			0.9		3	0.21498
patient		physician		1		0		k+1		k			 50			 10			0.9		4	0.25121
patient		physician		1		0		k+1		k			 50			 10			0.9		5	0.27778
patient		physician		1		0		k+1		k			 50			 10			0.8		1	0.10628
patient		physician		1		0		k+1		k			 50			 10			0.8		2	0.14734
patient		physician		1		0		k+1		k			 50			 10			0.8		3	0.21498
patient		physician		1		0		k+1		k			 50			 10			0.8		4	0.25121
patient		physician		1		0		k+1		k			 50			 10			0.8		5	0.27778
patient		physician		1		0		k+1		k			 50			 10			0.7		1	0.10628
patient		physician		1		0		k+1		k			 50			 10			0.7		2	0.15459
patient		physician		1		0		k+1		k			 50			 10			0.7		3	0.21981
patient		physician		1		0		k+1		k			 50			 10			0.7		4	0.25604
patient		physician		1		0		k+1		k			 50			 10			0.7		5	0.28019
patient		physician		1		0		k+1		k			 50			 10			0.6		1	0.11353
patient		physician		1		0		k+1		k			 50			 10			0.6		2	0.15700
patient		physician		1		0		k+1		k			 50			 10			0.6		3	0.22464
patient		physician		1		0		k+1		k			 50			 10			0.6		4	0.26570
patient		physician		1		0		k+1		k			 50			 10			0.6		5	0.29469
patient		physician		1		0		k+1		k			 50			 10			0.5		1	0.11353
patient		physician		1		0		k+1		k			 50			 10			0.5		2	0.16425
patient		physician		1		0		k+1		k			 50			 10			0.5		3	0.23430
patient		physician		1		0		k+1		k			 50			 10			0.5		4	0.27536
patient		physician		1		0		k+1		k			 50			 10			0.5		5	0.30193
patient		physician		1		0		k+1		k			 50			 10			0.4		1	0.11111
patient		physician		1		0		k+1		k			 50			 10			0.4		2	0.16908
patient		physician		1		0		k+1		k			 50			 10			0.4		3	0.23671
patient		physician		1		0		k+1		k			 50			 10			0.4		4	0.28019
patient		physician		1		0		k+1		k			 50			 10			0.4		5	0.30676
patient		physician		1		0		k+1		k			 50			 10			0.3		1	0.12560
patient		physician		1		0		k+1		k			 50			 10			0.3		2	0.20048
patient		physician		1		0		k+1		k			 50			 10			0.3		3	0.24638
patient		physician		1		0		k+1		k			 50			 10			0.3		4	0.28744
patient		physician		1		0		k+1		k			 50			 10			0.3		5	0.31401
patient		physician		1		0		k+1		k			 50			 10			0.2		1	0.15217
patient		physician		1		0		k+1		k			 50			 10			0.2		2	0.21014
patient		physician		1		0		k+1		k			 50			 10			0.2		3	0.26087
patient		physician		1		0		k+1		k			 50			 10			0.2		4	0.30193
patient		physician		1		0		k+1		k			 50			 10			0.2		5	0.32850
patient		physician		1		0		k+1		k			 50			 10			0.1		1	0.16908
patient		physician		1		0		k+1		k			 50			 10			0.1		2	0.23913
patient		physician		1		0		k+1		k			 50			 10			0.1		3	0.28019
patient		physician		1		0		k+1		k			 50			 10			0.1		4	0.32609
patient		physician		1		0		k+1		k			 50			 10			0.1		5	0.35024
patient		physician		1		0		k+1		k			 50			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			 20			1.0		1	0.11836
patient		physician		1		0		k+1		k			 50			 20			1.0		2	0.15217
patient		physician		1		0		k+1		k			 50			 20			1.0		3	0.19565
patient		physician		1		0		k+1		k			 50			 20			1.0		4	0.20773
patient		physician		1		0		k+1		k			 50			 20			1.0		5	0.23188
patient		physician		1		0		k+1		k			 50			 20			0.9		1	0.12077
patient		physician		1		0		k+1		k			 50			 20			0.9		2	0.15942
patient		physician		1		0		k+1		k			 50			 20			0.9		3	0.21014
patient		physician		1		0		k+1		k			 50			 20			0.9		4	0.22464
patient		physician		1		0		k+1		k			 50			 20			0.9		5	0.24396
patient		physician		1		0		k+1		k			 50			 20			0.8		1	0.12077
patient		physician		1		0		k+1		k			 50			 20			0.8		2	0.16184
patient		physician		1		0		k+1		k			 50			 20			0.8		3	0.21256
patient		physician		1		0		k+1		k			 50			 20			0.8		4	0.23188
patient		physician		1		0		k+1		k			 50			 20			0.8		5	0.25121
patient		physician		1		0		k+1		k			 50			 20			0.7		1	0.12077
patient		physician		1		0		k+1		k			 50			 20			0.7		2	0.16425
patient		physician		1		0		k+1		k			 50			 20			0.7		3	0.21498
patient		physician		1		0		k+1		k			 50			 20			0.7		4	0.23188
patient		physician		1		0		k+1		k			 50			 20			0.7		5	0.25362
patient		physician		1		0		k+1		k			 50			 20			0.6		1	0.12560
patient		physician		1		0		k+1		k			 50			 20			0.6		2	0.16908
patient		physician		1		0		k+1		k			 50			 20			0.6		3	0.21739
patient		physician		1		0		k+1		k			 50			 20			0.6		4	0.23430
patient		physician		1		0		k+1		k			 50			 20			0.6		5	0.25845
patient		physician		1		0		k+1		k			 50			 20			0.5		1	0.12560
patient		physician		1		0		k+1		k			 50			 20			0.5		2	0.16908
patient		physician		1		0		k+1		k			 50			 20			0.5		3	0.21498
patient		physician		1		0		k+1		k			 50			 20			0.5		4	0.24396
patient		physician		1		0		k+1		k			 50			 20			0.5		5	0.26570
patient		physician		1		0		k+1		k			 50			 20			0.4		1	0.12802
patient		physician		1		0		k+1		k			 50			 20			0.4		2	0.16667
patient		physician		1		0		k+1		k			 50			 20			0.4		3	0.21256
patient		physician		1		0		k+1		k			 50			 20			0.4		4	0.25121
patient		physician		1		0		k+1		k			 50			 20			0.4		5	0.28261
patient		physician		1		0		k+1		k			 50			 20			0.3		1	0.13043
patient		physician		1		0		k+1		k			 50			 20			0.3		2	0.19324
patient		physician		1		0		k+1		k			 50			 20			0.3		3	0.22947
patient		physician		1		0		k+1		k			 50			 20			0.3		4	0.26570
patient		physician		1		0		k+1		k			 50			 20			0.3		5	0.29710
patient		physician		1		0		k+1		k			 50			 20			0.2		1	0.14010
patient		physician		1		0		k+1		k			 50			 20			0.2		2	0.20531
patient		physician		1		0		k+1		k			 50			 20			0.2		3	0.26329
patient		physician		1		0		k+1		k			 50			 20			0.2		4	0.29227
patient		physician		1		0		k+1		k			 50			 20			0.2		5	0.32609
patient		physician		1		0		k+1		k			 50			 20			0.1		1	0.16908
patient		physician		1		0		k+1		k			 50			 20			0.1		2	0.24396
patient		physician		1		0		k+1		k			 50			 20			0.1		3	0.29227
patient		physician		1		0		k+1		k			 50			 20			0.1		4	0.31643
patient		physician		1		0		k+1		k			 50			 20			0.1		5	0.34058
patient		physician		1		0		k+1		k			 50			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			 50			1.0		1	0.07729
patient		physician		1		0		k+1		k			 50			 50			1.0		2	0.13285
patient		physician		1		0		k+1		k			 50			 50			1.0		3	0.17874
patient		physician		1		0		k+1		k			 50			 50			1.0		4	0.21014
patient		physician		1		0		k+1		k			 50			 50			1.0		5	0.22947
patient		physician		1		0		k+1		k			 50			 50			0.9		1	0.07971
patient		physician		1		0		k+1		k			 50			 50			0.9		2	0.13768
patient		physician		1		0		k+1		k			 50			 50			0.9		3	0.18116
patient		physician		1		0		k+1		k			 50			 50			0.9		4	0.20773
patient		physician		1		0		k+1		k			 50			 50			0.9		5	0.23430
patient		physician		1		0		k+1		k			 50			 50			0.8		1	0.08213
patient		physician		1		0		k+1		k			 50			 50			0.8		2	0.14493
patient		physician		1		0		k+1		k			 50			 50			0.8		3	0.18599
patient		physician		1		0		k+1		k			 50			 50			0.8		4	0.20773
patient		physician		1		0		k+1		k			 50			 50			0.8		5	0.23913
patient		physician		1		0		k+1		k			 50			 50			0.7		1	0.08696
patient		physician		1		0		k+1		k			 50			 50			0.7		2	0.14976
patient		physician		1		0		k+1		k			 50			 50			0.7		3	0.18357
patient		physician		1		0		k+1		k			 50			 50			0.7		4	0.21014
patient		physician		1		0		k+1		k			 50			 50			0.7		5	0.24879
patient		physician		1		0		k+1		k			 50			 50			0.6		1	0.08937
patient		physician		1		0		k+1		k			 50			 50			0.6		2	0.14976
patient		physician		1		0		k+1		k			 50			 50			0.6		3	0.18599
patient		physician		1		0		k+1		k			 50			 50			0.6		4	0.22222
patient		physician		1		0		k+1		k			 50			 50			0.6		5	0.25362
patient		physician		1		0		k+1		k			 50			 50			0.5		1	0.10145
patient		physician		1		0		k+1		k			 50			 50			0.5		2	0.15942
patient		physician		1		0		k+1		k			 50			 50			0.5		3	0.19565
patient		physician		1		0		k+1		k			 50			 50			0.5		4	0.23188
patient		physician		1		0		k+1		k			 50			 50			0.5		5	0.25845
patient		physician		1		0		k+1		k			 50			 50			0.4		1	0.11353
patient		physician		1		0		k+1		k			 50			 50			0.4		2	0.16425
patient		physician		1		0		k+1		k			 50			 50			0.4		3	0.20531
patient		physician		1		0		k+1		k			 50			 50			0.4		4	0.23430
patient		physician		1		0		k+1		k			 50			 50			0.4		5	0.26812
patient		physician		1		0		k+1		k			 50			 50			0.3		1	0.11353
patient		physician		1		0		k+1		k			 50			 50			0.3		2	0.17874
patient		physician		1		0		k+1		k			 50			 50			0.3		3	0.20531
patient		physician		1		0		k+1		k			 50			 50			0.3		4	0.25362
patient		physician		1		0		k+1		k			 50			 50			0.3		5	0.27778
patient		physician		1		0		k+1		k			 50			 50			0.2		1	0.12560
patient		physician		1		0		k+1		k			 50			 50			0.2		2	0.19565
patient		physician		1		0		k+1		k			 50			 50			0.2		3	0.23430
patient		physician		1		0		k+1		k			 50			 50			0.2		4	0.26570
patient		physician		1		0		k+1		k			 50			 50			0.2		5	0.29952
patient		physician		1		0		k+1		k			 50			 50			0.1		1	0.14493
patient		physician		1		0		k+1		k			 50			 50			0.1		2	0.23430
patient		physician		1		0		k+1		k			 50			 50			0.1		3	0.25845
patient		physician		1		0		k+1		k			 50			 50			0.1		4	0.28986
patient		physician		1		0		k+1		k			 50			 50			0.1		5	0.31401
patient		physician		1		0		k+1		k			 50			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			 50			100			1.0		1	0.10386
patient		physician		1		0		k+1		k			 50			100			1.0		2	0.14493
patient		physician		1		0		k+1		k			 50			100			1.0		3	0.17633
patient		physician		1		0		k+1		k			 50			100			1.0		4	0.20531
patient		physician		1		0		k+1		k			 50			100			1.0		5	0.23430
patient		physician		1		0		k+1		k			 50			100			0.9		1	0.10145
patient		physician		1		0		k+1		k			 50			100			0.9		2	0.14976
patient		physician		1		0		k+1		k			 50			100			0.9		3	0.18841
patient		physician		1		0		k+1		k			 50			100			0.9		4	0.21014
patient		physician		1		0		k+1		k			 50			100			0.9		5	0.24155
patient		physician		1		0		k+1		k			 50			100			0.8		1	0.10386
patient		physician		1		0		k+1		k			 50			100			0.8		2	0.15459
patient		physician		1		0		k+1		k			 50			100			0.8		3	0.19565
patient		physician		1		0		k+1		k			 50			100			0.8		4	0.21498
patient		physician		1		0		k+1		k			 50			100			0.8		5	0.24155
patient		physician		1		0		k+1		k			 50			100			0.7		1	0.10386
patient		physician		1		0		k+1		k			 50			100			0.7		2	0.15942
patient		physician		1		0		k+1		k			 50			100			0.7		3	0.19807
patient		physician		1		0		k+1		k			 50			100			0.7		4	0.21739
patient		physician		1		0		k+1		k			 50			100			0.7		5	0.24638
patient		physician		1		0		k+1		k			 50			100			0.6		1	0.11353
patient		physician		1		0		k+1		k			 50			100			0.6		2	0.16425
patient		physician		1		0		k+1		k			 50			100			0.6		3	0.20531
patient		physician		1		0		k+1		k			 50			100			0.6		4	0.22222
patient		physician		1		0		k+1		k			 50			100			0.6		5	0.24879
patient		physician		1		0		k+1		k			 50			100			0.5		1	0.11836
patient		physician		1		0		k+1		k			 50			100			0.5		2	0.17391
patient		physician		1		0		k+1		k			 50			100			0.5		3	0.20773
patient		physician		1		0		k+1		k			 50			100			0.5		4	0.22705
patient		physician		1		0		k+1		k			 50			100			0.5		5	0.25121
patient		physician		1		0		k+1		k			 50			100			0.4		1	0.13768
patient		physician		1		0		k+1		k			 50			100			0.4		2	0.17633
patient		physician		1		0		k+1		k			 50			100			0.4		3	0.21498
patient		physician		1		0		k+1		k			 50			100			0.4		4	0.23430
patient		physician		1		0		k+1		k			 50			100			0.4		5	0.26087
patient		physician		1		0		k+1		k			 50			100			0.3		1	0.13527
patient		physician		1		0		k+1		k			 50			100			0.3		2	0.18116
patient		physician		1		0		k+1		k			 50			100			0.3		3	0.21739
patient		physician		1		0		k+1		k			 50			100			0.3		4	0.24396
patient		physician		1		0		k+1		k			 50			100			0.3		5	0.26812
patient		physician		1		0		k+1		k			 50			100			0.2		1	0.14734
patient		physician		1		0		k+1		k			 50			100			0.2		2	0.19565
patient		physician		1		0		k+1		k			 50			100			0.2		3	0.24396
patient		physician		1		0		k+1		k			 50			100			0.2		4	0.25604
patient		physician		1		0		k+1		k			 50			100			0.2		5	0.28261
patient		physician		1		0		k+1		k			 50			100			0.1		1	0.16908
patient		physician		1		0		k+1		k			 50			100			0.1		2	0.23671
patient		physician		1		0		k+1		k			 50			100			0.1		3	0.26087
patient		physician		1		0		k+1		k			 50			100			0.1		4	0.28986
patient		physician		1		0		k+1		k			 50			100			0.1		5	0.31401
patient		physician		1		0		k+1		k			 50			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			 50			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			 50			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			 50			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			 50			100			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			  1			1.0		1	0.12802
patient		physician		1		0		k+1		k			100			  1			1.0		2	0.16908
patient		physician		1		0		k+1		k			100			  1			1.0		3	0.22947
patient		physician		1		0		k+1		k			100			  1			1.0		4	0.25121
patient		physician		1		0		k+1		k			100			  1			1.0		5	0.26812
patient		physician		1		0		k+1		k			100			  1			0.9		1	0.14493
patient		physician		1		0		k+1		k			100			  1			0.9		2	0.20773
patient		physician		1		0		k+1		k			100			  1			0.9		3	0.27778
patient		physician		1		0		k+1		k			100			  1			0.9		4	0.31643
patient		physician		1		0		k+1		k			100			  1			0.9		5	0.34300
patient		physician		1		0		k+1		k			100			  1			0.8		1	0.14734
patient		physician		1		0		k+1		k			100			  1			0.8		2	0.21014
patient		physician		1		0		k+1		k			100			  1			0.8		3	0.28019
patient		physician		1		0		k+1		k			100			  1			0.8		4	0.31643
patient		physician		1		0		k+1		k			100			  1			0.8		5	0.34541
patient		physician		1		0		k+1		k			100			  1			0.7		1	0.14734
patient		physician		1		0		k+1		k			100			  1			0.7		2	0.22222
patient		physician		1		0		k+1		k			100			  1			0.7		3	0.28502
patient		physician		1		0		k+1		k			100			  1			0.7		4	0.31884
patient		physician		1		0		k+1		k			100			  1			0.7		5	0.34541
patient		physician		1		0		k+1		k			100			  1			0.6		1	0.16184
patient		physician		1		0		k+1		k			100			  1			0.6		2	0.22705
patient		physician		1		0		k+1		k			100			  1			0.6		3	0.28502
patient		physician		1		0		k+1		k			100			  1			0.6		4	0.32126
patient		physician		1		0		k+1		k			100			  1			0.6		5	0.34541
patient		physician		1		0		k+1		k			100			  1			0.5		1	0.16184
patient		physician		1		0		k+1		k			100			  1			0.5		2	0.22464
patient		physician		1		0		k+1		k			100			  1			0.5		3	0.28261
patient		physician		1		0		k+1		k			100			  1			0.5		4	0.32126
patient		physician		1		0		k+1		k			100			  1			0.5		5	0.34541
patient		physician		1		0		k+1		k			100			  1			0.4		1	0.15942
patient		physician		1		0		k+1		k			100			  1			0.4		2	0.23430
patient		physician		1		0		k+1		k			100			  1			0.4		3	0.28019
patient		physician		1		0		k+1		k			100			  1			0.4		4	0.32126
patient		physician		1		0		k+1		k			100			  1			0.4		5	0.34541
patient		physician		1		0		k+1		k			100			  1			0.3		1	0.17150
patient		physician		1		0		k+1		k			100			  1			0.3		2	0.24396
patient		physician		1		0		k+1		k			100			  1			0.3		3	0.28261
patient		physician		1		0		k+1		k			100			  1			0.3		4	0.32609
patient		physician		1		0		k+1		k			100			  1			0.3		5	0.34783
patient		physician		1		0		k+1		k			100			  1			0.2		1	0.18116
patient		physician		1		0		k+1		k			100			  1			0.2		2	0.25362
patient		physician		1		0		k+1		k			100			  1			0.2		3	0.28986
patient		physician		1		0		k+1		k			100			  1			0.2		4	0.32609
patient		physician		1		0		k+1		k			100			  1			0.2		5	0.35507
patient		physician		1		0		k+1		k			100			  1			0.1		1	0.19082
patient		physician		1		0		k+1		k			100			  1			0.1		2	0.26570
patient		physician		1		0		k+1		k			100			  1			0.1		3	0.29469
patient		physician		1		0		k+1		k			100			  1			0.1		4	0.33333
patient		physician		1		0		k+1		k			100			  1			0.1		5	0.35749
patient		physician		1		0		k+1		k			100			  1			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			  1			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			  1			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			  1			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			  1			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			  2			1.0		1	0.12319
patient		physician		1		0		k+1		k			100			  2			1.0		2	0.15942
patient		physician		1		0		k+1		k			100			  2			1.0		3	0.21014
patient		physician		1		0		k+1		k			100			  2			1.0		4	0.25121
patient		physician		1		0		k+1		k			100			  2			1.0		5	0.29227
patient		physician		1		0		k+1		k			100			  2			0.9		1	0.13285
patient		physician		1		0		k+1		k			100			  2			0.9		2	0.17633
patient		physician		1		0		k+1		k			100			  2			0.9		3	0.23913
patient		physician		1		0		k+1		k			100			  2			0.9		4	0.28744
patient		physician		1		0		k+1		k			100			  2			0.9		5	0.34058
patient		physician		1		0		k+1		k			100			  2			0.8		1	0.13527
patient		physician		1		0		k+1		k			100			  2			0.8		2	0.17633
patient		physician		1		0		k+1		k			100			  2			0.8		3	0.23913
patient		physician		1		0		k+1		k			100			  2			0.8		4	0.29227
patient		physician		1		0		k+1		k			100			  2			0.8		5	0.34541
patient		physician		1		0		k+1		k			100			  2			0.7		1	0.13527
patient		physician		1		0		k+1		k			100			  2			0.7		2	0.18841
patient		physician		1		0		k+1		k			100			  2			0.7		3	0.24638
patient		physician		1		0		k+1		k			100			  2			0.7		4	0.29469
patient		physician		1		0		k+1		k			100			  2			0.7		5	0.34783
patient		physician		1		0		k+1		k			100			  2			0.6		1	0.14734
patient		physician		1		0		k+1		k			100			  2			0.6		2	0.19565
patient		physician		1		0		k+1		k			100			  2			0.6		3	0.24638
patient		physician		1		0		k+1		k			100			  2			0.6		4	0.29952
patient		physician		1		0		k+1		k			100			  2			0.6		5	0.35024
patient		physician		1		0		k+1		k			100			  2			0.5		1	0.14976
patient		physician		1		0		k+1		k			100			  2			0.5		2	0.19807
patient		physician		1		0		k+1		k			100			  2			0.5		3	0.24396
patient		physician		1		0		k+1		k			100			  2			0.5		4	0.30918
patient		physician		1		0		k+1		k			100			  2			0.5		5	0.35749
patient		physician		1		0		k+1		k			100			  2			0.4		1	0.14976
patient		physician		1		0		k+1		k			100			  2			0.4		2	0.20048
patient		physician		1		0		k+1		k			100			  2			0.4		3	0.26570
patient		physician		1		0		k+1		k			100			  2			0.4		4	0.30676
patient		physician		1		0		k+1		k			100			  2			0.4		5	0.35749
patient		physician		1		0		k+1		k			100			  2			0.3		1	0.15459
patient		physician		1		0		k+1		k			100			  2			0.3		2	0.21981
patient		physician		1		0		k+1		k			100			  2			0.3		3	0.27536
patient		physician		1		0		k+1		k			100			  2			0.3		4	0.31159
patient		physician		1		0		k+1		k			100			  2			0.3		5	0.35990
patient		physician		1		0		k+1		k			100			  2			0.2		1	0.17391
patient		physician		1		0		k+1		k			100			  2			0.2		2	0.24638
patient		physician		1		0		k+1		k			100			  2			0.2		3	0.28744
patient		physician		1		0		k+1		k			100			  2			0.2		4	0.32367
patient		physician		1		0		k+1		k			100			  2			0.2		5	0.35990
patient		physician		1		0		k+1		k			100			  2			0.1		1	0.18357
patient		physician		1		0		k+1		k			100			  2			0.1		2	0.25604
patient		physician		1		0		k+1		k			100			  2			0.1		3	0.29952
patient		physician		1		0		k+1		k			100			  2			0.1		4	0.33333
patient		physician		1		0		k+1		k			100			  2			0.1		5	0.35507
patient		physician		1		0		k+1		k			100			  2			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			  2			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			  2			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			  2			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			  2			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			  3			1.0		1	0.12077
patient		physician		1		0		k+1		k			100			  3			1.0		2	0.14734
patient		physician		1		0		k+1		k			100			  3			1.0		3	0.16667
patient		physician		1		0		k+1		k			100			  3			1.0		4	0.22705
patient		physician		1		0		k+1		k			100			  3			1.0		5	0.26329
patient		physician		1		0		k+1		k			100			  3			0.9		1	0.13043
patient		physician		1		0		k+1		k			100			  3			0.9		2	0.15942
patient		physician		1		0		k+1		k			100			  3			0.9		3	0.19565
patient		physician		1		0		k+1		k			100			  3			0.9		4	0.25604
patient		physician		1		0		k+1		k			100			  3			0.9		5	0.29227
patient		physician		1		0		k+1		k			100			  3			0.8		1	0.13285
patient		physician		1		0		k+1		k			100			  3			0.8		2	0.16184
patient		physician		1		0		k+1		k			100			  3			0.8		3	0.19565
patient		physician		1		0		k+1		k			100			  3			0.8		4	0.25604
patient		physician		1		0		k+1		k			100			  3			0.8		5	0.29952
patient		physician		1		0		k+1		k			100			  3			0.7		1	0.13285
patient		physician		1		0		k+1		k			100			  3			0.7		2	0.16184
patient		physician		1		0		k+1		k			100			  3			0.7		3	0.20773
patient		physician		1		0		k+1		k			100			  3			0.7		4	0.26087
patient		physician		1		0		k+1		k			100			  3			0.7		5	0.30676
patient		physician		1		0		k+1		k			100			  3			0.6		1	0.13285
patient		physician		1		0		k+1		k			100			  3			0.6		2	0.17874
patient		physician		1		0		k+1		k			100			  3			0.6		3	0.21256
patient		physician		1		0		k+1		k			100			  3			0.6		4	0.26329
patient		physician		1		0		k+1		k			100			  3			0.6		5	0.30918
patient		physician		1		0		k+1		k			100			  3			0.5		1	0.14493
patient		physician		1		0		k+1		k			100			  3			0.5		2	0.17874
patient		physician		1		0		k+1		k			100			  3			0.5		3	0.21498
patient		physician		1		0		k+1		k			100			  3			0.5		4	0.27053
patient		physician		1		0		k+1		k			100			  3			0.5		5	0.31884
patient		physician		1		0		k+1		k			100			  3			0.4		1	0.14251
patient		physician		1		0		k+1		k			100			  3			0.4		2	0.17391
patient		physician		1		0		k+1		k			100			  3			0.4		3	0.21981
patient		physician		1		0		k+1		k			100			  3			0.4		4	0.28744
patient		physician		1		0		k+1		k			100			  3			0.4		5	0.32609
patient		physician		1		0		k+1		k			100			  3			0.3		1	0.14010
patient		physician		1		0		k+1		k			100			  3			0.3		2	0.18841
patient		physician		1		0		k+1		k			100			  3			0.3		3	0.24879
patient		physician		1		0		k+1		k			100			  3			0.3		4	0.29952
patient		physician		1		0		k+1		k			100			  3			0.3		5	0.33333
patient		physician		1		0		k+1		k			100			  3			0.2		1	0.15217
patient		physician		1		0		k+1		k			100			  3			0.2		2	0.21981
patient		physician		1		0		k+1		k			100			  3			0.2		3	0.27053
patient		physician		1		0		k+1		k			100			  3			0.2		4	0.31643
patient		physician		1		0		k+1		k			100			  3			0.2		5	0.34541
patient		physician		1		0		k+1		k			100			  3			0.1		1	0.17633
patient		physician		1		0		k+1		k			100			  3			0.1		2	0.23913
patient		physician		1		0		k+1		k			100			  3			0.1		3	0.29710
patient		physician		1		0		k+1		k			100			  3			0.1		4	0.33575
patient		physician		1		0		k+1		k			100			  3			0.1		5	0.35507
patient		physician		1		0		k+1		k			100			  3			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			  3			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			  3			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			  3			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			  3			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			  4			1.0		1	0.10628
patient		physician		1		0		k+1		k			100			  4			1.0		2	0.14734
patient		physician		1		0		k+1		k			100			  4			1.0		3	0.17633
patient		physician		1		0		k+1		k			100			  4			1.0		4	0.21739
patient		physician		1		0		k+1		k			100			  4			1.0		5	0.25362
patient		physician		1		0		k+1		k			100			  4			0.9		1	0.11594
patient		physician		1		0		k+1		k			100			  4			0.9		2	0.15459
patient		physician		1		0		k+1		k			100			  4			0.9		3	0.19324
patient		physician		1		0		k+1		k			100			  4			0.9		4	0.22947
patient		physician		1		0		k+1		k			100			  4			0.9		5	0.27295
patient		physician		1		0		k+1		k			100			  4			0.8		1	0.11836
patient		physician		1		0		k+1		k			100			  4			0.8		2	0.15942
patient		physician		1		0		k+1		k			100			  4			0.8		3	0.19324
patient		physician		1		0		k+1		k			100			  4			0.8		4	0.23188
patient		physician		1		0		k+1		k			100			  4			0.8		5	0.27536
patient		physician		1		0		k+1		k			100			  4			0.7		1	0.11836
patient		physician		1		0		k+1		k			100			  4			0.7		2	0.16184
patient		physician		1		0		k+1		k			100			  4			0.7		3	0.20531
patient		physician		1		0		k+1		k			100			  4			0.7		4	0.23671
patient		physician		1		0		k+1		k			100			  4			0.7		5	0.28019
patient		physician		1		0		k+1		k			100			  4			0.6		1	0.12319
patient		physician		1		0		k+1		k			100			  4			0.6		2	0.17633
patient		physician		1		0		k+1		k			100			  4			0.6		3	0.21256
patient		physician		1		0		k+1		k			100			  4			0.6		4	0.23430
patient		physician		1		0		k+1		k			100			  4			0.6		5	0.28502
patient		physician		1		0		k+1		k			100			  4			0.5		1	0.13285
patient		physician		1		0		k+1		k			100			  4			0.5		2	0.17874
patient		physician		1		0		k+1		k			100			  4			0.5		3	0.21739
patient		physician		1		0		k+1		k			100			  4			0.5		4	0.23913
patient		physician		1		0		k+1		k			100			  4			0.5		5	0.28744
patient		physician		1		0		k+1		k			100			  4			0.4		1	0.13527
patient		physician		1		0		k+1		k			100			  4			0.4		2	0.17874
patient		physician		1		0		k+1		k			100			  4			0.4		3	0.21739
patient		physician		1		0		k+1		k			100			  4			0.4		4	0.24396
patient		physician		1		0		k+1		k			100			  4			0.4		5	0.29952
patient		physician		1		0		k+1		k			100			  4			0.3		1	0.13285
patient		physician		1		0		k+1		k			100			  4			0.3		2	0.18841
patient		physician		1		0		k+1		k			100			  4			0.3		3	0.23188
patient		physician		1		0		k+1		k			100			  4			0.3		4	0.27053
patient		physician		1		0		k+1		k			100			  4			0.3		5	0.31159
patient		physician		1		0		k+1		k			100			  4			0.2		1	0.14251
patient		physician		1		0		k+1		k			100			  4			0.2		2	0.20048
patient		physician		1		0		k+1		k			100			  4			0.2		3	0.26570
patient		physician		1		0		k+1		k			100			  4			0.2		4	0.29710
patient		physician		1		0		k+1		k			100			  4			0.2		5	0.32850
patient		physician		1		0		k+1		k			100			  4			0.1		1	0.16908
patient		physician		1		0		k+1		k			100			  4			0.1		2	0.23430
patient		physician		1		0		k+1		k			100			  4			0.1		3	0.29469
patient		physician		1		0		k+1		k			100			  4			0.1		4	0.32367
patient		physician		1		0		k+1		k			100			  4			0.1		5	0.33575
patient		physician		1		0		k+1		k			100			  4			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			  4			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			  4			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			  4			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			  4			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			  5			1.0		1	0.09420
patient		physician		1		0		k+1		k			100			  5			1.0		2	0.13043
patient		physician		1		0		k+1		k			100			  5			1.0		3	0.16184
patient		physician		1		0		k+1		k			100			  5			1.0		4	0.18841
patient		physician		1		0		k+1		k			100			  5			1.0		5	0.21981
patient		physician		1		0		k+1		k			100			  5			0.9		1	0.10145
patient		physician		1		0		k+1		k			100			  5			0.9		2	0.14493
patient		physician		1		0		k+1		k			100			  5			0.9		3	0.18357
patient		physician		1		0		k+1		k			100			  5			0.9		4	0.19807
patient		physician		1		0		k+1		k			100			  5			0.9		5	0.24155
patient		physician		1		0		k+1		k			100			  5			0.8		1	0.10386
patient		physician		1		0		k+1		k			100			  5			0.8		2	0.14976
patient		physician		1		0		k+1		k			100			  5			0.8		3	0.18357
patient		physician		1		0		k+1		k			100			  5			0.8		4	0.19807
patient		physician		1		0		k+1		k			100			  5			0.8		5	0.24396
patient		physician		1		0		k+1		k			100			  5			0.7		1	0.10386
patient		physician		1		0		k+1		k			100			  5			0.7		2	0.15217
patient		physician		1		0		k+1		k			100			  5			0.7		3	0.18357
patient		physician		1		0		k+1		k			100			  5			0.7		4	0.20531
patient		physician		1		0		k+1		k			100			  5			0.7		5	0.24638
patient		physician		1		0		k+1		k			100			  5			0.6		1	0.11111
patient		physician		1		0		k+1		k			100			  5			0.6		2	0.15459
patient		physician		1		0		k+1		k			100			  5			0.6		3	0.19082
patient		physician		1		0		k+1		k			100			  5			0.6		4	0.21498
patient		physician		1		0		k+1		k			100			  5			0.6		5	0.26087
patient		physician		1		0		k+1		k			100			  5			0.5		1	0.10870
patient		physician		1		0		k+1		k			100			  5			0.5		2	0.15459
patient		physician		1		0		k+1		k			100			  5			0.5		3	0.20290
patient		physician		1		0		k+1		k			100			  5			0.5		4	0.22222
patient		physician		1		0		k+1		k			100			  5			0.5		5	0.26570
patient		physician		1		0		k+1		k			100			  5			0.4		1	0.10870
patient		physician		1		0		k+1		k			100			  5			0.4		2	0.15700
patient		physician		1		0		k+1		k			100			  5			0.4		3	0.20773
patient		physician		1		0		k+1		k			100			  5			0.4		4	0.22464
patient		physician		1		0		k+1		k			100			  5			0.4		5	0.27295
patient		physician		1		0		k+1		k			100			  5			0.3		1	0.11836
patient		physician		1		0		k+1		k			100			  5			0.3		2	0.17391
patient		physician		1		0		k+1		k			100			  5			0.3		3	0.20773
patient		physician		1		0		k+1		k			100			  5			0.3		4	0.25604
patient		physician		1		0		k+1		k			100			  5			0.3		5	0.28986
patient		physician		1		0		k+1		k			100			  5			0.2		1	0.13043
patient		physician		1		0		k+1		k			100			  5			0.2		2	0.18841
patient		physician		1		0		k+1		k			100			  5			0.2		3	0.25362
patient		physician		1		0		k+1		k			100			  5			0.2		4	0.28261
patient		physician		1		0		k+1		k			100			  5			0.2		5	0.31884
patient		physician		1		0		k+1		k			100			  5			0.1		1	0.16667
patient		physician		1		0		k+1		k			100			  5			0.1		2	0.21981
patient		physician		1		0		k+1		k			100			  5			0.1		3	0.28019
patient		physician		1		0		k+1		k			100			  5			0.1		4	0.31159
patient		physician		1		0		k+1		k			100			  5			0.1		5	0.33333
patient		physician		1		0		k+1		k			100			  5			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			  5			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			  5			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			  5			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			  5			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			 10			1.0		1	0.05797
patient		physician		1		0		k+1		k			100			 10			1.0		2	0.10386
patient		physician		1		0		k+1		k			100			 10			1.0		3	0.16184
patient		physician		1		0		k+1		k			100			 10			1.0		4	0.19082
patient		physician		1		0		k+1		k			100			 10			1.0		5	0.22705
patient		physician		1		0		k+1		k			100			 10			0.9		1	0.06039
patient		physician		1		0		k+1		k			100			 10			0.9		2	0.11111
patient		physician		1		0		k+1		k			100			 10			0.9		3	0.16908
patient		physician		1		0		k+1		k			100			 10			0.9		4	0.20048
patient		physician		1		0		k+1		k			100			 10			0.9		5	0.23430
patient		physician		1		0		k+1		k			100			 10			0.8		1	0.06280
patient		physician		1		0		k+1		k			100			 10			0.8		2	0.11594
patient		physician		1		0		k+1		k			100			 10			0.8		3	0.16908
patient		physician		1		0		k+1		k			100			 10			0.8		4	0.20290
patient		physician		1		0		k+1		k			100			 10			0.8		5	0.23430
patient		physician		1		0		k+1		k			100			 10			0.7		1	0.06280
patient		physician		1		0		k+1		k			100			 10			0.7		2	0.12319
patient		physician		1		0		k+1		k			100			 10			0.7		3	0.17150
patient		physician		1		0		k+1		k			100			 10			0.7		4	0.20773
patient		physician		1		0		k+1		k			100			 10			0.7		5	0.23430
patient		physician		1		0		k+1		k			100			 10			0.6		1	0.07005
patient		physician		1		0		k+1		k			100			 10			0.6		2	0.12560
patient		physician		1		0		k+1		k			100			 10			0.6		3	0.18116
patient		physician		1		0		k+1		k			100			 10			0.6		4	0.21256
patient		physician		1		0		k+1		k			100			 10			0.6		5	0.24396
patient		physician		1		0		k+1		k			100			 10			0.5		1	0.07246
patient		physician		1		0		k+1		k			100			 10			0.5		2	0.13043
patient		physician		1		0		k+1		k			100			 10			0.5		3	0.19565
patient		physician		1		0		k+1		k			100			 10			0.5		4	0.22222
patient		physician		1		0		k+1		k			100			 10			0.5		5	0.26087
patient		physician		1		0		k+1		k			100			 10			0.4		1	0.07246
patient		physician		1		0		k+1		k			100			 10			0.4		2	0.13043
patient		physician		1		0		k+1		k			100			 10			0.4		3	0.20048
patient		physician		1		0		k+1		k			100			 10			0.4		4	0.23188
patient		physician		1		0		k+1		k			100			 10			0.4		5	0.26329
patient		physician		1		0		k+1		k			100			 10			0.3		1	0.09420
patient		physician		1		0		k+1		k			100			 10			0.3		2	0.15459
patient		physician		1		0		k+1		k			100			 10			0.3		3	0.21014
patient		physician		1		0		k+1		k			100			 10			0.3		4	0.23671
patient		physician		1		0		k+1		k			100			 10			0.3		5	0.26812
patient		physician		1		0		k+1		k			100			 10			0.2		1	0.11836
patient		physician		1		0		k+1		k			100			 10			0.2		2	0.16667
patient		physician		1		0		k+1		k			100			 10			0.2		3	0.22464
patient		physician		1		0		k+1		k			100			 10			0.2		4	0.26812
patient		physician		1		0		k+1		k			100			 10			0.2		5	0.30435
patient		physician		1		0		k+1		k			100			 10			0.1		1	0.15217
patient		physician		1		0		k+1		k			100			 10			0.1		2	0.22222
patient		physician		1		0		k+1		k			100			 10			0.1		3	0.26570
patient		physician		1		0		k+1		k			100			 10			0.1		4	0.30435
patient		physician		1		0		k+1		k			100			 10			0.1		5	0.33575
patient		physician		1		0		k+1		k			100			 10			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			 10			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			 10			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			 10			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			 10			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			 20			1.0		1	0.07005
patient		physician		1		0		k+1		k			100			 20			1.0		2	0.12319
patient		physician		1		0		k+1		k			100			 20			1.0		3	0.14734
patient		physician		1		0		k+1		k			100			 20			1.0		4	0.18599
patient		physician		1		0		k+1		k			100			 20			1.0		5	0.21014
patient		physician		1		0		k+1		k			100			 20			0.9		1	0.07488
patient		physician		1		0		k+1		k			100			 20			0.9		2	0.12560
patient		physician		1		0		k+1		k			100			 20			0.9		3	0.15700
patient		physician		1		0		k+1		k			100			 20			0.9		4	0.18841
patient		physician		1		0		k+1		k			100			 20			0.9		5	0.21498
patient		physician		1		0		k+1		k			100			 20			0.8		1	0.07488
patient		physician		1		0		k+1		k			100			 20			0.8		2	0.12560
patient		physician		1		0		k+1		k			100			 20			0.8		3	0.15942
patient		physician		1		0		k+1		k			100			 20			0.8		4	0.19324
patient		physician		1		0		k+1		k			100			 20			0.8		5	0.21981
patient		physician		1		0		k+1		k			100			 20			0.7		1	0.07971
patient		physician		1		0		k+1		k			100			 20			0.7		2	0.12802
patient		physician		1		0		k+1		k			100			 20			0.7		3	0.16667
patient		physician		1		0		k+1		k			100			 20			0.7		4	0.19565
patient		physician		1		0		k+1		k			100			 20			0.7		5	0.22222
patient		physician		1		0		k+1		k			100			 20			0.6		1	0.08213
patient		physician		1		0		k+1		k			100			 20			0.6		2	0.12802
patient		physician		1		0		k+1		k			100			 20			0.6		3	0.17391
patient		physician		1		0		k+1		k			100			 20			0.6		4	0.19807
patient		physician		1		0		k+1		k			100			 20			0.6		5	0.22705
patient		physician		1		0		k+1		k			100			 20			0.5		1	0.08213
patient		physician		1		0		k+1		k			100			 20			0.5		2	0.13527
patient		physician		1		0		k+1		k			100			 20			0.5		3	0.18116
patient		physician		1		0		k+1		k			100			 20			0.5		4	0.21498
patient		physician		1		0		k+1		k			100			 20			0.5		5	0.23913
patient		physician		1		0		k+1		k			100			 20			0.4		1	0.08937
patient		physician		1		0		k+1		k			100			 20			0.4		2	0.14493
patient		physician		1		0		k+1		k			100			 20			0.4		3	0.18841
patient		physician		1		0		k+1		k			100			 20			0.4		4	0.22222
patient		physician		1		0		k+1		k			100			 20			0.4		5	0.25362
patient		physician		1		0		k+1		k			100			 20			0.3		1	0.10386
patient		physician		1		0		k+1		k			100			 20			0.3		2	0.16425
patient		physician		1		0		k+1		k			100			 20			0.3		3	0.20773
patient		physician		1		0		k+1		k			100			 20			0.3		4	0.23430
patient		physician		1		0		k+1		k			100			 20			0.3		5	0.26570
patient		physician		1		0		k+1		k			100			 20			0.2		1	0.13527
patient		physician		1		0		k+1		k			100			 20			0.2		2	0.19082
patient		physician		1		0		k+1		k			100			 20			0.2		3	0.23671
patient		physician		1		0		k+1		k			100			 20			0.2		4	0.26329
patient		physician		1		0		k+1		k			100			 20			0.2		5	0.29710
patient		physician		1		0		k+1		k			100			 20			0.1		1	0.15942
patient		physician		1		0		k+1		k			100			 20			0.1		2	0.22705
patient		physician		1		0		k+1		k			100			 20			0.1		3	0.26570
patient		physician		1		0		k+1		k			100			 20			0.1		4	0.29710
patient		physician		1		0		k+1		k			100			 20			0.1		5	0.32126
patient		physician		1		0		k+1		k			100			 20			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			 20			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			 20			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			 20			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			 20			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			 50			1.0		1	0.04589
patient		physician		1		0		k+1		k			100			 50			1.0		2	0.09662
patient		physician		1		0		k+1		k			100			 50			1.0		3	0.13043
patient		physician		1		0		k+1		k			100			 50			1.0		4	0.15217
patient		physician		1		0		k+1		k			100			 50			1.0		5	0.18599
patient		physician		1		0		k+1		k			100			 50			0.9		1	0.04831
patient		physician		1		0		k+1		k			100			 50			0.9		2	0.10145
patient		physician		1		0		k+1		k			100			 50			0.9		3	0.13285
patient		physician		1		0		k+1		k			100			 50			0.9		4	0.15459
patient		physician		1		0		k+1		k			100			 50			0.9		5	0.17874
patient		physician		1		0		k+1		k			100			 50			0.8		1	0.04831
patient		physician		1		0		k+1		k			100			 50			0.8		2	0.10145
patient		physician		1		0		k+1		k			100			 50			0.8		3	0.13527
patient		physician		1		0		k+1		k			100			 50			0.8		4	0.16184
patient		physician		1		0		k+1		k			100			 50			0.8		5	0.18116
patient		physician		1		0		k+1		k			100			 50			0.7		1	0.05314
patient		physician		1		0		k+1		k			100			 50			0.7		2	0.10870
patient		physician		1		0		k+1		k			100			 50			0.7		3	0.14493
patient		physician		1		0		k+1		k			100			 50			0.7		4	0.16184
patient		physician		1		0		k+1		k			100			 50			0.7		5	0.18357
patient		physician		1		0		k+1		k			100			 50			0.6		1	0.05314
patient		physician		1		0		k+1		k			100			 50			0.6		2	0.11111
patient		physician		1		0		k+1		k			100			 50			0.6		3	0.14251
patient		physician		1		0		k+1		k			100			 50			0.6		4	0.16667
patient		physician		1		0		k+1		k			100			 50			0.6		5	0.19082
patient		physician		1		0		k+1		k			100			 50			0.5		1	0.06522
patient		physician		1		0		k+1		k			100			 50			0.5		2	0.11594
patient		physician		1		0		k+1		k			100			 50			0.5		3	0.14251
patient		physician		1		0		k+1		k			100			 50			0.5		4	0.17150
patient		physician		1		0		k+1		k			100			 50			0.5		5	0.19565
patient		physician		1		0		k+1		k			100			 50			0.4		1	0.07246
patient		physician		1		0		k+1		k			100			 50			0.4		2	0.12560
patient		physician		1		0		k+1		k			100			 50			0.4		3	0.15942
patient		physician		1		0		k+1		k			100			 50			0.4		4	0.18357
patient		physician		1		0		k+1		k			100			 50			0.4		5	0.19565
patient		physician		1		0		k+1		k			100			 50			0.3		1	0.08696
patient		physician		1		0		k+1		k			100			 50			0.3		2	0.13768
patient		physician		1		0		k+1		k			100			 50			0.3		3	0.16425
patient		physician		1		0		k+1		k			100			 50			0.3		4	0.19324
patient		physician		1		0		k+1		k			100			 50			0.3		5	0.21014
patient		physician		1		0		k+1		k			100			 50			0.2		1	0.09420
patient		physician		1		0		k+1		k			100			 50			0.2		2	0.14493
patient		physician		1		0		k+1		k			100			 50			0.2		3	0.19565
patient		physician		1		0		k+1		k			100			 50			0.2		4	0.22947
patient		physician		1		0		k+1		k			100			 50			0.2		5	0.26087
patient		physician		1		0		k+1		k			100			 50			0.1		1	0.13043
patient		physician		1		0		k+1		k			100			 50			0.1		2	0.20773
patient		physician		1		0		k+1		k			100			 50			0.1		3	0.23913
patient		physician		1		0		k+1		k			100			 50			0.1		4	0.27053
patient		physician		1		0		k+1		k			100			 50			0.1		5	0.29469
patient		physician		1		0		k+1		k			100			 50			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			 50			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			 50			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			 50			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			 50			0.0		5	0.36473
patient		physician		1		0		k+1		k			100			100			1.0		1	0.06039
patient		physician		1		0		k+1		k			100			100			1.0		2	0.10386
patient		physician		1		0		k+1		k			100			100			1.0		3	0.12560
patient		physician		1		0		k+1		k			100			100			1.0		4	0.15700
patient		physician		1		0		k+1		k			100			100			1.0		5	0.16425
patient		physician		1		0		k+1		k			100			100			0.9		1	0.05797
patient		physician		1		0		k+1		k			100			100			0.9		2	0.10628
patient		physician		1		0		k+1		k			100			100			0.9		3	0.13043
patient		physician		1		0		k+1		k			100			100			0.9		4	0.15942
patient		physician		1		0		k+1		k			100			100			0.9		5	0.16908
patient		physician		1		0		k+1		k			100			100			0.8		1	0.06039
patient		physician		1		0		k+1		k			100			100			0.8		2	0.10628
patient		physician		1		0		k+1		k			100			100			0.8		3	0.13527
patient		physician		1		0		k+1		k			100			100			0.8		4	0.15942
patient		physician		1		0		k+1		k			100			100			0.8		5	0.17150
patient		physician		1		0		k+1		k			100			100			0.7		1	0.06763
patient		physician		1		0		k+1		k			100			100			0.7		2	0.10870
patient		physician		1		0		k+1		k			100			100			0.7		3	0.13768
patient		physician		1		0		k+1		k			100			100			0.7		4	0.16184
patient		physician		1		0		k+1		k			100			100			0.7		5	0.16908
patient		physician		1		0		k+1		k			100			100			0.6		1	0.06763
patient		physician		1		0		k+1		k			100			100			0.6		2	0.11111
patient		physician		1		0		k+1		k			100			100			0.6		3	0.13768
patient		physician		1		0		k+1		k			100			100			0.6		4	0.17150
patient		physician		1		0		k+1		k			100			100			0.6		5	0.18357
patient		physician		1		0		k+1		k			100			100			0.5		1	0.07488
patient		physician		1		0		k+1		k			100			100			0.5		2	0.12319
patient		physician		1		0		k+1		k			100			100			0.5		3	0.15217
patient		physician		1		0		k+1		k			100			100			0.5		4	0.18116
patient		physician		1		0		k+1		k			100			100			0.5		5	0.19324
patient		physician		1		0		k+1		k			100			100			0.4		1	0.07729
patient		physician		1		0		k+1		k			100			100			0.4		2	0.13768
patient		physician		1		0		k+1		k			100			100			0.4		3	0.16667
patient		physician		1		0		k+1		k			100			100			0.4		4	0.18599
patient		physician		1		0		k+1		k			100			100			0.4		5	0.20773
patient		physician		1		0		k+1		k			100			100			0.3		1	0.09420
patient		physician		1		0		k+1		k			100			100			0.3		2	0.15217
patient		physician		1		0		k+1		k			100			100			0.3		3	0.17150
patient		physician		1		0		k+1		k			100			100			0.3		4	0.19807
patient		physician		1		0		k+1		k			100			100			0.3		5	0.22222
patient		physician		1		0		k+1		k			100			100			0.2		1	0.11353
patient		physician		1		0		k+1		k			100			100			0.2		2	0.15700
patient		physician		1		0		k+1		k			100			100			0.2		3	0.19565
patient		physician		1		0		k+1		k			100			100			0.2		4	0.23430
patient		physician		1		0		k+1		k			100			100			0.2		5	0.24879
patient		physician		1		0		k+1		k			100			100			0.1		1	0.14493
patient		physician		1		0		k+1		k			100			100			0.1		2	0.21256
patient		physician		1		0		k+1		k			100			100			0.1		3	0.24155
patient		physician		1		0		k+1		k			100			100			0.1		4	0.26570
patient		physician		1		0		k+1		k			100			100			0.1		5	0.28261
patient		physician		1		0		k+1		k			100			100			0.0		1	0.19324
patient		physician		1		0		k+1		k			100			100			0.0		2	0.27053
patient		physician		1		0		k+1		k			100			100			0.0		3	0.30435
patient		physician		1		0		k+1		k			100			100			0.0		4	0.33092
patient		physician		1		0		k+1		k			100			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			  1			1.0		1	0.14493
physician		patient		1		0		k+1		k			  1			  1			1.0		2	0.20048
physician		patient		1		0		k+1		k			  1			  1			1.0		3	0.22947
physician		patient		1		0		k+1		k			  1			  1			1.0		4	0.22947
physician		patient		1		0		k+1		k			  1			  1			1.0		5	0.23188
physician		patient		1		0		k+1		k			  1			  1			0.9		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.9		2	0.24879
physician		patient		1		0		k+1		k			  1			  1			0.9		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.9		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.9		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.8		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.8		2	0.24879
physician		patient		1		0		k+1		k			  1			  1			0.8		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.8		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.8		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.7		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.7		2	0.24879
physician		patient		1		0		k+1		k			  1			  1			0.7		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.7		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.7		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.6		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.6		2	0.24879
physician		patient		1		0		k+1		k			  1			  1			0.6		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.6		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.6		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.5		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.5		2	0.24879
physician		patient		1		0		k+1		k			  1			  1			0.5		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.5		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.5		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.4		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.4		2	0.24879
physician		patient		1		0		k+1		k			  1			  1			0.4		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.4		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.4		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.3		1	0.15459
physician		patient		1		0		k+1		k			  1			  1			0.3		2	0.25121
physician		patient		1		0		k+1		k			  1			  1			0.3		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.3		4	0.33575
physician		patient		1		0		k+1		k			  1			  1			0.3		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.2		1	0.16184
physician		patient		1		0		k+1		k			  1			  1			0.2		2	0.25362
physician		patient		1		0		k+1		k			  1			  1			0.2		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.2		4	0.33816
physician		patient		1		0		k+1		k			  1			  1			0.2		5	0.37198
physician		patient		1		0		k+1		k			  1			  1			0.1		1	0.16425
physician		patient		1		0		k+1		k			  1			  1			0.1		2	0.25845
physician		patient		1		0		k+1		k			  1			  1			0.1		3	0.31401
physician		patient		1		0		k+1		k			  1			  1			0.1		4	0.33816
physician		patient		1		0		k+1		k			  1			  1			0.1		5	0.37440
physician		patient		1		0		k+1		k			  1			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			  2			1.0		1	0.16184
physician		patient		1		0		k+1		k			  1			  2			1.0		2	0.22947
physician		patient		1		0		k+1		k			  1			  2			1.0		3	0.24638
physician		patient		1		0		k+1		k			  1			  2			1.0		4	0.25121
physician		patient		1		0		k+1		k			  1			  2			1.0		5	0.25362
physician		patient		1		0		k+1		k			  1			  2			0.9		1	0.16667
physician		patient		1		0		k+1		k			  1			  2			0.9		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.9		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.9		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.9		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.8		1	0.16667
physician		patient		1		0		k+1		k			  1			  2			0.8		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.8		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.8		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.8		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.7		1	0.16667
physician		patient		1		0		k+1		k			  1			  2			0.7		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.7		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.7		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.7		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.6		1	0.16667
physician		patient		1		0		k+1		k			  1			  2			0.6		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.6		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.6		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.6		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.5		1	0.16667
physician		patient		1		0		k+1		k			  1			  2			0.5		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.5		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.5		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.5		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.4		1	0.16425
physician		patient		1		0		k+1		k			  1			  2			0.4		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.4		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.4		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.4		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.3		1	0.16425
physician		patient		1		0		k+1		k			  1			  2			0.3		2	0.27295
physician		patient		1		0		k+1		k			  1			  2			0.3		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.3		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.3		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.2		1	0.16667
physician		patient		1		0		k+1		k			  1			  2			0.2		2	0.27778
physician		patient		1		0		k+1		k			  1			  2			0.2		3	0.32126
physician		patient		1		0		k+1		k			  1			  2			0.2		4	0.34783
physician		patient		1		0		k+1		k			  1			  2			0.2		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.1		1	0.17150
physician		patient		1		0		k+1		k			  1			  2			0.1		2	0.28261
physician		patient		1		0		k+1		k			  1			  2			0.1		3	0.32609
physician		patient		1		0		k+1		k			  1			  2			0.1		4	0.35024
physician		patient		1		0		k+1		k			  1			  2			0.1		5	0.38406
physician		patient		1		0		k+1		k			  1			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			  3			1.0		1	0.16425
physician		patient		1		0		k+1		k			  1			  3			1.0		2	0.22947
physician		patient		1		0		k+1		k			  1			  3			1.0		3	0.24396
physician		patient		1		0		k+1		k			  1			  3			1.0		4	0.25121
physician		patient		1		0		k+1		k			  1			  3			1.0		5	0.25362
physician		patient		1		0		k+1		k			  1			  3			0.9		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.9		2	0.26087
physician		patient		1		0		k+1		k			  1			  3			0.9		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.9		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.9		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.8		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.8		2	0.26087
physician		patient		1		0		k+1		k			  1			  3			0.8		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.8		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.8		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.7		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.7		2	0.26087
physician		patient		1		0		k+1		k			  1			  3			0.7		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.7		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.7		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.6		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.6		2	0.26087
physician		patient		1		0		k+1		k			  1			  3			0.6		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.6		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.6		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.5		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.5		2	0.26087
physician		patient		1		0		k+1		k			  1			  3			0.5		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.5		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.5		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.4		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.4		2	0.26087
physician		patient		1		0		k+1		k			  1			  3			0.4		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.4		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.4		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.3		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.3		2	0.26570
physician		patient		1		0		k+1		k			  1			  3			0.3		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.3		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.3		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.2		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.2		2	0.27053
physician		patient		1		0		k+1		k			  1			  3			0.2		3	0.31401
physician		patient		1		0		k+1		k			  1			  3			0.2		4	0.34058
physician		patient		1		0		k+1		k			  1			  3			0.2		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.1		1	0.16667
physician		patient		1		0		k+1		k			  1			  3			0.1		2	0.26812
physician		patient		1		0		k+1		k			  1			  3			0.1		3	0.32126
physician		patient		1		0		k+1		k			  1			  3			0.1		4	0.34541
physician		patient		1		0		k+1		k			  1			  3			0.1		5	0.37681
physician		patient		1		0		k+1		k			  1			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			  4			1.0		1	0.16908
physician		patient		1		0		k+1		k			  1			  4			1.0		2	0.23430
physician		patient		1		0		k+1		k			  1			  4			1.0		3	0.25362
physician		patient		1		0		k+1		k			  1			  4			1.0		4	0.26087
physician		patient		1		0		k+1		k			  1			  4			1.0		5	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.9		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.9		2	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.9		3	0.31884
physician		patient		1		0		k+1		k			  1			  4			0.9		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.9		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.8		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.8		2	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.8		3	0.31884
physician		patient		1		0		k+1		k			  1			  4			0.8		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.8		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.7		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.7		2	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.7		3	0.31884
physician		patient		1		0		k+1		k			  1			  4			0.7		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.7		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.6		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.6		2	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.6		3	0.31884
physician		patient		1		0		k+1		k			  1			  4			0.6		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.6		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.5		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.5		2	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.5		3	0.31884
physician		patient		1		0		k+1		k			  1			  4			0.5		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.5		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.4		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.4		2	0.26329
physician		patient		1		0		k+1		k			  1			  4			0.4		3	0.32126
physician		patient		1		0		k+1		k			  1			  4			0.4		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.4		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.3		1	0.17150
physician		patient		1		0		k+1		k			  1			  4			0.3		2	0.26812
physician		patient		1		0		k+1		k			  1			  4			0.3		3	0.32126
physician		patient		1		0		k+1		k			  1			  4			0.3		4	0.34300
physician		patient		1		0		k+1		k			  1			  4			0.3		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.2		1	0.17391
physician		patient		1		0		k+1		k			  1			  4			0.2		2	0.27053
physician		patient		1		0		k+1		k			  1			  4			0.2		3	0.32367
physician		patient		1		0		k+1		k			  1			  4			0.2		4	0.34541
physician		patient		1		0		k+1		k			  1			  4			0.2		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.1		1	0.17391
physician		patient		1		0		k+1		k			  1			  4			0.1		2	0.27053
physician		patient		1		0		k+1		k			  1			  4			0.1		3	0.32609
physician		patient		1		0		k+1		k			  1			  4			0.1		4	0.35266
physician		patient		1		0		k+1		k			  1			  4			0.1		5	0.37681
physician		patient		1		0		k+1		k			  1			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			  5			1.0		1	0.17874
physician		patient		1		0		k+1		k			  1			  5			1.0		2	0.24638
physician		patient		1		0		k+1		k			  1			  5			1.0		3	0.26570
physician		patient		1		0		k+1		k			  1			  5			1.0		4	0.27536
physician		patient		1		0		k+1		k			  1			  5			1.0		5	0.27778
physician		patient		1		0		k+1		k			  1			  5			0.9		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.9		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.9		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.9		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.9		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.8		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.8		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.8		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.8		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.8		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.7		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.7		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.7		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.7		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.7		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.6		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.6		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.6		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.6		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.6		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.5		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.5		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.5		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.5		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.5		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.4		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.4		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.4		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.4		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.4		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.3		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.3		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.3		3	0.32367
physician		patient		1		0		k+1		k			  1			  5			0.3		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.3		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.2		1	0.18116
physician		patient		1		0		k+1		k			  1			  5			0.2		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.2		3	0.32609
physician		patient		1		0		k+1		k			  1			  5			0.2		4	0.35266
physician		patient		1		0		k+1		k			  1			  5			0.2		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.1		1	0.17874
physician		patient		1		0		k+1		k			  1			  5			0.1		2	0.27295
physician		patient		1		0		k+1		k			  1			  5			0.1		3	0.32609
physician		patient		1		0		k+1		k			  1			  5			0.1		4	0.35749
physician		patient		1		0		k+1		k			  1			  5			0.1		5	0.38647
physician		patient		1		0		k+1		k			  1			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			 10			1.0		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			1.0		2	0.25121
physician		patient		1		0		k+1		k			  1			 10			1.0		3	0.26570
physician		patient		1		0		k+1		k			  1			 10			1.0		4	0.28019
physician		patient		1		0		k+1		k			  1			 10			1.0		5	0.28019
physician		patient		1		0		k+1		k			  1			 10			0.9		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.9		2	0.28019
physician		patient		1		0		k+1		k			  1			 10			0.9		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.9		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.9		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.8		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.8		2	0.28019
physician		patient		1		0		k+1		k			  1			 10			0.8		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.8		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.8		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.7		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.7		2	0.28261
physician		patient		1		0		k+1		k			  1			 10			0.7		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.7		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.7		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.6		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.6		2	0.28261
physician		patient		1		0		k+1		k			  1			 10			0.6		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.6		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.6		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.5		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.5		2	0.28261
physician		patient		1		0		k+1		k			  1			 10			0.5		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.5		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.5		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.4		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.4		2	0.28261
physician		patient		1		0		k+1		k			  1			 10			0.4		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.4		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.4		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.3		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.3		2	0.28502
physician		patient		1		0		k+1		k			  1			 10			0.3		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.3		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.3		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.2		1	0.18841
physician		patient		1		0		k+1		k			  1			 10			0.2		2	0.28502
physician		patient		1		0		k+1		k			  1			 10			0.2		3	0.32126
physician		patient		1		0		k+1		k			  1			 10			0.2		4	0.35266
physician		patient		1		0		k+1		k			  1			 10			0.2		5	0.38406
physician		patient		1		0		k+1		k			  1			 10			0.1		1	0.19082
physician		patient		1		0		k+1		k			  1			 10			0.1		2	0.28261
physician		patient		1		0		k+1		k			  1			 10			0.1		3	0.32850
physician		patient		1		0		k+1		k			  1			 10			0.1		4	0.35990
physician		patient		1		0		k+1		k			  1			 10			0.1		5	0.38647
physician		patient		1		0		k+1		k			  1			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			 20			1.0		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			1.0		2	0.26329
physician		patient		1		0		k+1		k			  1			 20			1.0		3	0.28744
physician		patient		1		0		k+1		k			  1			 20			1.0		4	0.30193
physician		patient		1		0		k+1		k			  1			 20			1.0		5	0.30193
physician		patient		1		0		k+1		k			  1			 20			0.9		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.9		2	0.28744
physician		patient		1		0		k+1		k			  1			 20			0.9		3	0.33575
physician		patient		1		0		k+1		k			  1			 20			0.9		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.9		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.8		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.8		2	0.28744
physician		patient		1		0		k+1		k			  1			 20			0.8		3	0.33575
physician		patient		1		0		k+1		k			  1			 20			0.8		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.8		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.7		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.7		2	0.28986
physician		patient		1		0		k+1		k			  1			 20			0.7		3	0.33575
physician		patient		1		0		k+1		k			  1			 20			0.7		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.7		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.6		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.6		2	0.28986
physician		patient		1		0		k+1		k			  1			 20			0.6		3	0.33575
physician		patient		1		0		k+1		k			  1			 20			0.6		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.6		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.5		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.5		2	0.28744
physician		patient		1		0		k+1		k			  1			 20			0.5		3	0.33575
physician		patient		1		0		k+1		k			  1			 20			0.5		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.5		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.4		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.4		2	0.28744
physician		patient		1		0		k+1		k			  1			 20			0.4		3	0.33333
physician		patient		1		0		k+1		k			  1			 20			0.4		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.4		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.3		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.3		2	0.28744
physician		patient		1		0		k+1		k			  1			 20			0.3		3	0.33333
physician		patient		1		0		k+1		k			  1			 20			0.3		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.3		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.2		1	0.20048
physician		patient		1		0		k+1		k			  1			 20			0.2		2	0.28986
physician		patient		1		0		k+1		k			  1			 20			0.2		3	0.33333
physician		patient		1		0		k+1		k			  1			 20			0.2		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.2		5	0.39855
physician		patient		1		0		k+1		k			  1			 20			0.1		1	0.19807
physician		patient		1		0		k+1		k			  1			 20			0.1		2	0.28986
physician		patient		1		0		k+1		k			  1			 20			0.1		3	0.34058
physician		patient		1		0		k+1		k			  1			 20			0.1		4	0.36715
physician		patient		1		0		k+1		k			  1			 20			0.1		5	0.40097
physician		patient		1		0		k+1		k			  1			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			 50			1.0		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			1.0		2	0.27536
physician		patient		1		0		k+1		k			  1			 50			1.0		3	0.30435
physician		patient		1		0		k+1		k			  1			 50			1.0		4	0.32367
physician		patient		1		0		k+1		k			  1			 50			1.0		5	0.33092
physician		patient		1		0		k+1		k			  1			 50			0.9		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.9		2	0.29710
physician		patient		1		0		k+1		k			  1			 50			0.9		3	0.34058
physician		patient		1		0		k+1		k			  1			 50			0.9		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.9		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.8		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.8		2	0.29710
physician		patient		1		0		k+1		k			  1			 50			0.8		3	0.34058
physician		patient		1		0		k+1		k			  1			 50			0.8		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.8		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.7		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.7		2	0.29710
physician		patient		1		0		k+1		k			  1			 50			0.7		3	0.34058
physician		patient		1		0		k+1		k			  1			 50			0.7		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.7		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.6		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.6		2	0.29710
physician		patient		1		0		k+1		k			  1			 50			0.6		3	0.34058
physician		patient		1		0		k+1		k			  1			 50			0.6		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.6		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.5		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.5		2	0.29469
physician		patient		1		0		k+1		k			  1			 50			0.5		3	0.34058
physician		patient		1		0		k+1		k			  1			 50			0.5		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.5		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.4		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.4		2	0.29469
physician		patient		1		0		k+1		k			  1			 50			0.4		3	0.33816
physician		patient		1		0		k+1		k			  1			 50			0.4		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.4		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.3		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.3		2	0.29469
physician		patient		1		0		k+1		k			  1			 50			0.3		3	0.33816
physician		patient		1		0		k+1		k			  1			 50			0.3		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.3		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.2		1	0.21014
physician		patient		1		0		k+1		k			  1			 50			0.2		2	0.29469
physician		patient		1		0		k+1		k			  1			 50			0.2		3	0.33816
physician		patient		1		0		k+1		k			  1			 50			0.2		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.2		5	0.40097
physician		patient		1		0		k+1		k			  1			 50			0.1		1	0.20531
physician		patient		1		0		k+1		k			  1			 50			0.1		2	0.29710
physician		patient		1		0		k+1		k			  1			 50			0.1		3	0.34058
physician		patient		1		0		k+1		k			  1			 50			0.1		4	0.37198
physician		patient		1		0		k+1		k			  1			 50			0.1		5	0.40580
physician		patient		1		0		k+1		k			  1			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			  1			100			1.0		1	0.21981
physician		patient		1		0		k+1		k			  1			100			1.0		2	0.28744
physician		patient		1		0		k+1		k			  1			100			1.0		3	0.33333
physician		patient		1		0		k+1		k			  1			100			1.0		4	0.35749
physician		patient		1		0		k+1		k			  1			100			1.0		5	0.36473
physician		patient		1		0		k+1		k			  1			100			0.9		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.9		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.9		3	0.35990
physician		patient		1		0		k+1		k			  1			100			0.9		4	0.39130
physician		patient		1		0		k+1		k			  1			100			0.9		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.8		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.8		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.8		3	0.35990
physician		patient		1		0		k+1		k			  1			100			0.8		4	0.39130
physician		patient		1		0		k+1		k			  1			100			0.8		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.7		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.7		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.7		3	0.35990
physician		patient		1		0		k+1		k			  1			100			0.7		4	0.39130
physician		patient		1		0		k+1		k			  1			100			0.7		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.6		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.6		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.6		3	0.35990
physician		patient		1		0		k+1		k			  1			100			0.6		4	0.39130
physician		patient		1		0		k+1		k			  1			100			0.6		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.5		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.5		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.5		3	0.35749
physician		patient		1		0		k+1		k			  1			100			0.5		4	0.39130
physician		patient		1		0		k+1		k			  1			100			0.5		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.4		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.4		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.4		3	0.35749
physician		patient		1		0		k+1		k			  1			100			0.4		4	0.38889
physician		patient		1		0		k+1		k			  1			100			0.4		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.3		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.3		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.3		3	0.35749
physician		patient		1		0		k+1		k			  1			100			0.3		4	0.38889
physician		patient		1		0		k+1		k			  1			100			0.3		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.2		1	0.21981
physician		patient		1		0		k+1		k			  1			100			0.2		2	0.30435
physician		patient		1		0		k+1		k			  1			100			0.2		3	0.35749
physician		patient		1		0		k+1		k			  1			100			0.2		4	0.38889
physician		patient		1		0		k+1		k			  1			100			0.2		5	0.41546
physician		patient		1		0		k+1		k			  1			100			0.1		1	0.21498
physician		patient		1		0		k+1		k			  1			100			0.1		2	0.30676
physician		patient		1		0		k+1		k			  1			100			0.1		3	0.35749
physician		patient		1		0		k+1		k			  1			100			0.1		4	0.39372
physician		patient		1		0		k+1		k			  1			100			0.1		5	0.42029
physician		patient		1		0		k+1		k			  1			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			  1			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			  1			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			  1			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			  1			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			  1			1.0		1	0.14251
physician		patient		1		0		k+1		k			  2			  1			1.0		2	0.19565
physician		patient		1		0		k+1		k			  2			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			  2			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			  2			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			  2			  1			0.9		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.9		2	0.24155
physician		patient		1		0		k+1		k			  2			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.8		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.8		2	0.24155
physician		patient		1		0		k+1		k			  2			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.7		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.7		2	0.24155
physician		patient		1		0		k+1		k			  2			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.6		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.6		2	0.24155
physician		patient		1		0		k+1		k			  2			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.5		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.5		2	0.24155
physician		patient		1		0		k+1		k			  2			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.4		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.4		2	0.24155
physician		patient		1		0		k+1		k			  2			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.3		1	0.15459
physician		patient		1		0		k+1		k			  2			  1			0.3		2	0.24396
physician		patient		1		0		k+1		k			  2			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.2		1	0.16184
physician		patient		1		0		k+1		k			  2			  1			0.2		2	0.24638
physician		patient		1		0		k+1		k			  2			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			  2			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			  2			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.1		1	0.16425
physician		patient		1		0		k+1		k			  2			  1			0.1		2	0.24879
physician		patient		1		0		k+1		k			  2			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			  2			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			  2			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			  2			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			  2			1.0		1	0.15942
physician		patient		1		0		k+1		k			  2			  2			1.0		2	0.21981
physician		patient		1		0		k+1		k			  2			  2			1.0		3	0.24155
physician		patient		1		0		k+1		k			  2			  2			1.0		4	0.24638
physician		patient		1		0		k+1		k			  2			  2			1.0		5	0.25362
physician		patient		1		0		k+1		k			  2			  2			0.9		1	0.16425
physician		patient		1		0		k+1		k			  2			  2			0.9		2	0.25604
physician		patient		1		0		k+1		k			  2			  2			0.9		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.9		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.9		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.8		1	0.16425
physician		patient		1		0		k+1		k			  2			  2			0.8		2	0.25604
physician		patient		1		0		k+1		k			  2			  2			0.8		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.8		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.8		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.7		1	0.16425
physician		patient		1		0		k+1		k			  2			  2			0.7		2	0.25604
physician		patient		1		0		k+1		k			  2			  2			0.7		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.7		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.7		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.6		1	0.16425
physician		patient		1		0		k+1		k			  2			  2			0.6		2	0.25604
physician		patient		1		0		k+1		k			  2			  2			0.6		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.6		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.6		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.5		1	0.16425
physician		patient		1		0		k+1		k			  2			  2			0.5		2	0.25604
physician		patient		1		0		k+1		k			  2			  2			0.5		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.5		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.5		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.4		1	0.16184
physician		patient		1		0		k+1		k			  2			  2			0.4		2	0.25604
physician		patient		1		0		k+1		k			  2			  2			0.4		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.4		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.4		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.3		1	0.16184
physician		patient		1		0		k+1		k			  2			  2			0.3		2	0.25845
physician		patient		1		0		k+1		k			  2			  2			0.3		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.3		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.3		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.2		1	0.16425
physician		patient		1		0		k+1		k			  2			  2			0.2		2	0.26087
physician		patient		1		0		k+1		k			  2			  2			0.2		3	0.30676
physician		patient		1		0		k+1		k			  2			  2			0.2		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.2		5	0.37198
physician		patient		1		0		k+1		k			  2			  2			0.1		1	0.16667
physician		patient		1		0		k+1		k			  2			  2			0.1		2	0.26087
physician		patient		1		0		k+1		k			  2			  2			0.1		3	0.31643
physician		patient		1		0		k+1		k			  2			  2			0.1		4	0.33575
physician		patient		1		0		k+1		k			  2			  2			0.1		5	0.37440
physician		patient		1		0		k+1		k			  2			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			  3			1.0		1	0.16184
physician		patient		1		0		k+1		k			  2			  3			1.0		2	0.22947
physician		patient		1		0		k+1		k			  2			  3			1.0		3	0.24638
physician		patient		1		0		k+1		k			  2			  3			1.0		4	0.24879
physician		patient		1		0		k+1		k			  2			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.9		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.9		2	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.9		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.9		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.9		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.8		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.8		2	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.8		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.8		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.8		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.7		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.7		2	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.7		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.7		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.7		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.6		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.6		2	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.6		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.6		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.6		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.5		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.5		2	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.5		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.5		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.5		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.4		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.4		2	0.26087
physician		patient		1		0		k+1		k			  2			  3			0.4		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.4		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.4		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.3		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.3		2	0.26570
physician		patient		1		0		k+1		k			  2			  3			0.3		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.3		4	0.32850
physician		patient		1		0		k+1		k			  2			  3			0.3		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.2		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.2		2	0.27053
physician		patient		1		0		k+1		k			  2			  3			0.2		3	0.30676
physician		patient		1		0		k+1		k			  2			  3			0.2		4	0.33092
physician		patient		1		0		k+1		k			  2			  3			0.2		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.1		1	0.16425
physician		patient		1		0		k+1		k			  2			  3			0.1		2	0.26812
physician		patient		1		0		k+1		k			  2			  3			0.1		3	0.31643
physician		patient		1		0		k+1		k			  2			  3			0.1		4	0.33575
physician		patient		1		0		k+1		k			  2			  3			0.1		5	0.36957
physician		patient		1		0		k+1		k			  2			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			1.0		1	0.16667
physician		patient		1		0		k+1		k			  2			  4			1.0		2	0.23430
physician		patient		1		0		k+1		k			  2			  4			1.0		3	0.25121
physician		patient		1		0		k+1		k			  2			  4			1.0		4	0.25604
physician		patient		1		0		k+1		k			  2			  4			1.0		5	0.26329
physician		patient		1		0		k+1		k			  2			  4			0.9		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.9		2	0.26087
physician		patient		1		0		k+1		k			  2			  4			0.9		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.9		4	0.33092
physician		patient		1		0		k+1		k			  2			  4			0.9		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.8		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.8		2	0.26087
physician		patient		1		0		k+1		k			  2			  4			0.8		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.8		4	0.33092
physician		patient		1		0		k+1		k			  2			  4			0.8		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.7		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.7		2	0.26087
physician		patient		1		0		k+1		k			  2			  4			0.7		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.7		4	0.33092
physician		patient		1		0		k+1		k			  2			  4			0.7		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.6		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.6		2	0.26087
physician		patient		1		0		k+1		k			  2			  4			0.6		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.6		4	0.33092
physician		patient		1		0		k+1		k			  2			  4			0.6		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.5		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.5		2	0.26087
physician		patient		1		0		k+1		k			  2			  4			0.5		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.5		4	0.33092
physician		patient		1		0		k+1		k			  2			  4			0.5		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.4		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.4		2	0.26087
physician		patient		1		0		k+1		k			  2			  4			0.4		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.4		4	0.33333
physician		patient		1		0		k+1		k			  2			  4			0.4		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.3		1	0.16908
physician		patient		1		0		k+1		k			  2			  4			0.3		2	0.26570
physician		patient		1		0		k+1		k			  2			  4			0.3		3	0.30918
physician		patient		1		0		k+1		k			  2			  4			0.3		4	0.33333
physician		patient		1		0		k+1		k			  2			  4			0.3		5	0.36473
physician		patient		1		0		k+1		k			  2			  4			0.2		1	0.17150
physician		patient		1		0		k+1		k			  2			  4			0.2		2	0.26812
physician		patient		1		0		k+1		k			  2			  4			0.2		3	0.31159
physician		patient		1		0		k+1		k			  2			  4			0.2		4	0.33575
physician		patient		1		0		k+1		k			  2			  4			0.2		5	0.36715
physician		patient		1		0		k+1		k			  2			  4			0.1		1	0.17150
physician		patient		1		0		k+1		k			  2			  4			0.1		2	0.26812
physician		patient		1		0		k+1		k			  2			  4			0.1		3	0.31159
physician		patient		1		0		k+1		k			  2			  4			0.1		4	0.34058
physician		patient		1		0		k+1		k			  2			  4			0.1		5	0.36715
physician		patient		1		0		k+1		k			  2			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			  5			1.0		1	0.17874
physician		patient		1		0		k+1		k			  2			  5			1.0		2	0.24396
physician		patient		1		0		k+1		k			  2			  5			1.0		3	0.26329
physician		patient		1		0		k+1		k			  2			  5			1.0		4	0.27053
physician		patient		1		0		k+1		k			  2			  5			1.0		5	0.28019
physician		patient		1		0		k+1		k			  2			  5			0.9		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.9		2	0.26812
physician		patient		1		0		k+1		k			  2			  5			0.9		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.9		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.9		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.8		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.8		2	0.26812
physician		patient		1		0		k+1		k			  2			  5			0.8		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.8		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.8		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.7		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.7		2	0.26812
physician		patient		1		0		k+1		k			  2			  5			0.7		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.7		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.7		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.6		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.6		2	0.26812
physician		patient		1		0		k+1		k			  2			  5			0.6		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.6		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.6		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.5		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.5		2	0.26812
physician		patient		1		0		k+1		k			  2			  5			0.5		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.5		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.5		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.4		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.4		2	0.26570
physician		patient		1		0		k+1		k			  2			  5			0.4		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.4		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.4		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.3		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.3		2	0.27053
physician		patient		1		0		k+1		k			  2			  5			0.3		3	0.31401
physician		patient		1		0		k+1		k			  2			  5			0.3		4	0.34058
physician		patient		1		0		k+1		k			  2			  5			0.3		5	0.37198
physician		patient		1		0		k+1		k			  2			  5			0.2		1	0.18116
physician		patient		1		0		k+1		k			  2			  5			0.2		2	0.27295
physician		patient		1		0		k+1		k			  2			  5			0.2		3	0.31643
physician		patient		1		0		k+1		k			  2			  5			0.2		4	0.34300
physician		patient		1		0		k+1		k			  2			  5			0.2		5	0.37440
physician		patient		1		0		k+1		k			  2			  5			0.1		1	0.17633
physician		patient		1		0		k+1		k			  2			  5			0.1		2	0.27295
physician		patient		1		0		k+1		k			  2			  5			0.1		3	0.31884
physician		patient		1		0		k+1		k			  2			  5			0.1		4	0.34300
physician		patient		1		0		k+1		k			  2			  5			0.1		5	0.37440
physician		patient		1		0		k+1		k			  2			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			 10			1.0		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			1.0		2	0.24396
physician		patient		1		0		k+1		k			  2			 10			1.0		3	0.25845
physician		patient		1		0		k+1		k			  2			 10			1.0		4	0.27778
physician		patient		1		0		k+1		k			  2			 10			1.0		5	0.28261
physician		patient		1		0		k+1		k			  2			 10			0.9		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.9		2	0.26812
physician		patient		1		0		k+1		k			  2			 10			0.9		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.9		4	0.34300
physician		patient		1		0		k+1		k			  2			 10			0.9		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.8		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.8		2	0.26812
physician		patient		1		0		k+1		k			  2			 10			0.8		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.8		4	0.34300
physician		patient		1		0		k+1		k			  2			 10			0.8		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.7		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.7		2	0.26812
physician		patient		1		0		k+1		k			  2			 10			0.7		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.7		4	0.34541
physician		patient		1		0		k+1		k			  2			 10			0.7		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.6		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.6		2	0.26812
physician		patient		1		0		k+1		k			  2			 10			0.6		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.6		4	0.34541
physician		patient		1		0		k+1		k			  2			 10			0.6		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.5		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.5		2	0.26812
physician		patient		1		0		k+1		k			  2			 10			0.5		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.5		4	0.34541
physician		patient		1		0		k+1		k			  2			 10			0.5		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.4		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.4		2	0.26812
physician		patient		1		0		k+1		k			  2			 10			0.4		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.4		4	0.34541
physician		patient		1		0		k+1		k			  2			 10			0.4		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.3		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.3		2	0.27053
physician		patient		1		0		k+1		k			  2			 10			0.3		3	0.30676
physician		patient		1		0		k+1		k			  2			 10			0.3		4	0.34541
physician		patient		1		0		k+1		k			  2			 10			0.3		5	0.37198
physician		patient		1		0		k+1		k			  2			 10			0.2		1	0.18116
physician		patient		1		0		k+1		k			  2			 10			0.2		2	0.27295
physician		patient		1		0		k+1		k			  2			 10			0.2		3	0.30676
physician		patient		1		0		k+1		k			  2			 10			0.2		4	0.34783
physician		patient		1		0		k+1		k			  2			 10			0.2		5	0.37440
physician		patient		1		0		k+1		k			  2			 10			0.1		1	0.17633
physician		patient		1		0		k+1		k			  2			 10			0.1		2	0.27053
physician		patient		1		0		k+1		k			  2			 10			0.1		3	0.31401
physician		patient		1		0		k+1		k			  2			 10			0.1		4	0.35266
physician		patient		1		0		k+1		k			  2			 10			0.1		5	0.37923
physician		patient		1		0		k+1		k			  2			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			 20			1.0		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			1.0		2	0.25845
physician		patient		1		0		k+1		k			  2			 20			1.0		3	0.27778
physician		patient		1		0		k+1		k			  2			 20			1.0		4	0.30435
physician		patient		1		0		k+1		k			  2			 20			1.0		5	0.30435
physician		patient		1		0		k+1		k			  2			 20			0.9		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.9		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.9		3	0.31643
physician		patient		1		0		k+1		k			  2			 20			0.9		4	0.35749
physician		patient		1		0		k+1		k			  2			 20			0.9		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.8		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.8		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.8		3	0.31643
physician		patient		1		0		k+1		k			  2			 20			0.8		4	0.35749
physician		patient		1		0		k+1		k			  2			 20			0.8		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.7		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.7		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.7		3	0.31643
physician		patient		1		0		k+1		k			  2			 20			0.7		4	0.35749
physician		patient		1		0		k+1		k			  2			 20			0.7		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.6		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.6		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.6		3	0.31643
physician		patient		1		0		k+1		k			  2			 20			0.6		4	0.35749
physician		patient		1		0		k+1		k			  2			 20			0.6		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.5		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.5		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.5		3	0.31401
physician		patient		1		0		k+1		k			  2			 20			0.5		4	0.35749
physician		patient		1		0		k+1		k			  2			 20			0.5		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.4		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.4		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.4		3	0.31401
physician		patient		1		0		k+1		k			  2			 20			0.4		4	0.35507
physician		patient		1		0		k+1		k			  2			 20			0.4		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.3		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.3		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.3		3	0.31401
physician		patient		1		0		k+1		k			  2			 20			0.3		4	0.35507
physician		patient		1		0		k+1		k			  2			 20			0.3		5	0.37923
physician		patient		1		0		k+1		k			  2			 20			0.2		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.2		2	0.27778
physician		patient		1		0		k+1		k			  2			 20			0.2		3	0.31401
physician		patient		1		0		k+1		k			  2			 20			0.2		4	0.35749
physician		patient		1		0		k+1		k			  2			 20			0.2		5	0.38164
physician		patient		1		0		k+1		k			  2			 20			0.1		1	0.18599
physician		patient		1		0		k+1		k			  2			 20			0.1		2	0.28019
physician		patient		1		0		k+1		k			  2			 20			0.1		3	0.32126
physician		patient		1		0		k+1		k			  2			 20			0.1		4	0.35990
physician		patient		1		0		k+1		k			  2			 20			0.1		5	0.38647
physician		patient		1		0		k+1		k			  2			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			 50			1.0		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			1.0		2	0.27295
physician		patient		1		0		k+1		k			  2			 50			1.0		3	0.30193
physician		patient		1		0		k+1		k			  2			 50			1.0		4	0.32850
physician		patient		1		0		k+1		k			  2			 50			1.0		5	0.33816
physician		patient		1		0		k+1		k			  2			 50			0.9		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.9		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.9		3	0.32850
physician		patient		1		0		k+1		k			  2			 50			0.9		4	0.37198
physician		patient		1		0		k+1		k			  2			 50			0.9		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.8		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.8		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.8		3	0.32850
physician		patient		1		0		k+1		k			  2			 50			0.8		4	0.37198
physician		patient		1		0		k+1		k			  2			 50			0.8		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.7		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.7		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.7		3	0.32850
physician		patient		1		0		k+1		k			  2			 50			0.7		4	0.37198
physician		patient		1		0		k+1		k			  2			 50			0.7		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.6		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.6		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.6		3	0.32850
physician		patient		1		0		k+1		k			  2			 50			0.6		4	0.37198
physician		patient		1		0		k+1		k			  2			 50			0.6		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.5		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.5		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.5		3	0.32609
physician		patient		1		0		k+1		k			  2			 50			0.5		4	0.37198
physician		patient		1		0		k+1		k			  2			 50			0.5		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.4		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.4		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.4		3	0.32609
physician		patient		1		0		k+1		k			  2			 50			0.4		4	0.36957
physician		patient		1		0		k+1		k			  2			 50			0.4		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.3		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.3		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.3		3	0.32609
physician		patient		1		0		k+1		k			  2			 50			0.3		4	0.36957
physician		patient		1		0		k+1		k			  2			 50			0.3		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.2		1	0.19565
physician		patient		1		0		k+1		k			  2			 50			0.2		2	0.29227
physician		patient		1		0		k+1		k			  2			 50			0.2		3	0.32609
physician		patient		1		0		k+1		k			  2			 50			0.2		4	0.36957
physician		patient		1		0		k+1		k			  2			 50			0.2		5	0.40097
physician		patient		1		0		k+1		k			  2			 50			0.1		1	0.19807
physician		patient		1		0		k+1		k			  2			 50			0.1		2	0.28986
physician		patient		1		0		k+1		k			  2			 50			0.1		3	0.32850
physician		patient		1		0		k+1		k			  2			 50			0.1		4	0.36957
physician		patient		1		0		k+1		k			  2			 50			0.1		5	0.40580
physician		patient		1		0		k+1		k			  2			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			  2			100			1.0		1	0.21498
physician		patient		1		0		k+1		k			  2			100			1.0		2	0.28502
physician		patient		1		0		k+1		k			  2			100			1.0		3	0.33333
physician		patient		1		0		k+1		k			  2			100			1.0		4	0.36232
physician		patient		1		0		k+1		k			  2			100			1.0		5	0.37198
physician		patient		1		0		k+1		k			  2			100			0.9		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.9		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.9		3	0.34783
physician		patient		1		0		k+1		k			  2			100			0.9		4	0.38406
physician		patient		1		0		k+1		k			  2			100			0.9		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.8		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.8		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.8		3	0.34783
physician		patient		1		0		k+1		k			  2			100			0.8		4	0.38406
physician		patient		1		0		k+1		k			  2			100			0.8		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.7		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.7		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.7		3	0.34783
physician		patient		1		0		k+1		k			  2			100			0.7		4	0.38406
physician		patient		1		0		k+1		k			  2			100			0.7		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.6		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.6		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.6		3	0.34783
physician		patient		1		0		k+1		k			  2			100			0.6		4	0.38406
physician		patient		1		0		k+1		k			  2			100			0.6		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.5		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.5		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.5		3	0.34541
physician		patient		1		0		k+1		k			  2			100			0.5		4	0.38406
physician		patient		1		0		k+1		k			  2			100			0.5		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.4		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.4		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.4		3	0.34541
physician		patient		1		0		k+1		k			  2			100			0.4		4	0.38164
physician		patient		1		0		k+1		k			  2			100			0.4		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.3		1	0.21498
physician		patient		1		0		k+1		k			  2			100			0.3		2	0.29710
physician		patient		1		0		k+1		k			  2			100			0.3		3	0.34541
physician		patient		1		0		k+1		k			  2			100			0.3		4	0.38164
physician		patient		1		0		k+1		k			  2			100			0.3		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.2		1	0.21256
physician		patient		1		0		k+1		k			  2			100			0.2		2	0.29952
physician		patient		1		0		k+1		k			  2			100			0.2		3	0.34300
physician		patient		1		0		k+1		k			  2			100			0.2		4	0.38406
physician		patient		1		0		k+1		k			  2			100			0.2		5	0.41063
physician		patient		1		0		k+1		k			  2			100			0.1		1	0.21256
physician		patient		1		0		k+1		k			  2			100			0.1		2	0.29952
physician		patient		1		0		k+1		k			  2			100			0.1		3	0.34541
physician		patient		1		0		k+1		k			  2			100			0.1		4	0.37923
physician		patient		1		0		k+1		k			  2			100			0.1		5	0.41787
physician		patient		1		0		k+1		k			  2			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			  2			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			  2			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			  2			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			  2			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			  3			  1			1.0		2	0.19324
physician		patient		1		0		k+1		k			  3			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			  3			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			  3			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			  3			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.9		2	0.23913
physician		patient		1		0		k+1		k			  3			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.8		2	0.23913
physician		patient		1		0		k+1		k			  3			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.7		2	0.23913
physician		patient		1		0		k+1		k			  3			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.6		2	0.23913
physician		patient		1		0		k+1		k			  3			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.5		2	0.23913
physician		patient		1		0		k+1		k			  3			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.4		2	0.23913
physician		patient		1		0		k+1		k			  3			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			  3			  1			0.3		2	0.24155
physician		patient		1		0		k+1		k			  3			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			  3			  1			0.2		2	0.24396
physician		patient		1		0		k+1		k			  3			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			  3			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			  3			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			  3			  1			0.1		2	0.24638
physician		patient		1		0		k+1		k			  3			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			  3			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			  3			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			  3			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			  2			1.0		1	0.15700
physician		patient		1		0		k+1		k			  3			  2			1.0		2	0.21981
physician		patient		1		0		k+1		k			  3			  2			1.0		3	0.23913
physician		patient		1		0		k+1		k			  3			  2			1.0		4	0.24396
physician		patient		1		0		k+1		k			  3			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			  3			  2			0.9		1	0.16184
physician		patient		1		0		k+1		k			  3			  2			0.9		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.9		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.9		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.9		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.8		1	0.16184
physician		patient		1		0		k+1		k			  3			  2			0.8		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.8		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.8		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.8		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.7		1	0.16184
physician		patient		1		0		k+1		k			  3			  2			0.7		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.7		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.7		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.7		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.6		1	0.16184
physician		patient		1		0		k+1		k			  3			  2			0.6		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.6		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.6		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.6		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.5		1	0.16184
physician		patient		1		0		k+1		k			  3			  2			0.5		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.5		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.5		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.5		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.4		1	0.15942
physician		patient		1		0		k+1		k			  3			  2			0.4		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.4		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.4		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.4		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.3		1	0.15942
physician		patient		1		0		k+1		k			  3			  2			0.3		2	0.25604
physician		patient		1		0		k+1		k			  3			  2			0.3		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.3		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.3		5	0.36715
physician		patient		1		0		k+1		k			  3			  2			0.2		1	0.16184
physician		patient		1		0		k+1		k			  3			  2			0.2		2	0.25845
physician		patient		1		0		k+1		k			  3			  2			0.2		3	0.29952
physician		patient		1		0		k+1		k			  3			  2			0.2		4	0.32609
physician		patient		1		0		k+1		k			  3			  2			0.2		5	0.36957
physician		patient		1		0		k+1		k			  3			  2			0.1		1	0.16667
physician		patient		1		0		k+1		k			  3			  2			0.1		2	0.26087
physician		patient		1		0		k+1		k			  3			  2			0.1		3	0.30676
physician		patient		1		0		k+1		k			  3			  2			0.1		4	0.32850
physician		patient		1		0		k+1		k			  3			  2			0.1		5	0.36957
physician		patient		1		0		k+1		k			  3			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			1.0		1	0.15700
physician		patient		1		0		k+1		k			  3			  3			1.0		2	0.22464
physician		patient		1		0		k+1		k			  3			  3			1.0		3	0.24396
physician		patient		1		0		k+1		k			  3			  3			1.0		4	0.25121
physician		patient		1		0		k+1		k			  3			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			  3			  3			0.9		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.9		2	0.25362
physician		patient		1		0		k+1		k			  3			  3			0.9		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.9		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.9		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.8		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.8		2	0.25362
physician		patient		1		0		k+1		k			  3			  3			0.8		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.8		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.8		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.7		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.7		2	0.25362
physician		patient		1		0		k+1		k			  3			  3			0.7		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.7		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.7		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.6		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.6		2	0.25362
physician		patient		1		0		k+1		k			  3			  3			0.6		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.6		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.6		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.5		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.5		2	0.25362
physician		patient		1		0		k+1		k			  3			  3			0.5		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.5		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.5		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.4		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.4		2	0.25362
physician		patient		1		0		k+1		k			  3			  3			0.4		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.4		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.4		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.3		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.3		2	0.25604
physician		patient		1		0		k+1		k			  3			  3			0.3		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.3		4	0.32850
physician		patient		1		0		k+1		k			  3			  3			0.3		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.2		1	0.15942
physician		patient		1		0		k+1		k			  3			  3			0.2		2	0.26087
physician		patient		1		0		k+1		k			  3			  3			0.2		3	0.30193
physician		patient		1		0		k+1		k			  3			  3			0.2		4	0.33092
physician		patient		1		0		k+1		k			  3			  3			0.2		5	0.36473
physician		patient		1		0		k+1		k			  3			  3			0.1		1	0.16184
physician		patient		1		0		k+1		k			  3			  3			0.1		2	0.25845
physician		patient		1		0		k+1		k			  3			  3			0.1		3	0.30918
physician		patient		1		0		k+1		k			  3			  3			0.1		4	0.33333
physician		patient		1		0		k+1		k			  3			  3			0.1		5	0.36715
physician		patient		1		0		k+1		k			  3			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			  4			1.0		1	0.16425
physician		patient		1		0		k+1		k			  3			  4			1.0		2	0.23188
physician		patient		1		0		k+1		k			  3			  4			1.0		3	0.25121
physician		patient		1		0		k+1		k			  3			  4			1.0		4	0.25604
physician		patient		1		0		k+1		k			  3			  4			1.0		5	0.26570
physician		patient		1		0		k+1		k			  3			  4			0.9		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.9		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.9		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.9		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.9		5	0.35990
physician		patient		1		0		k+1		k			  3			  4			0.8		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.8		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.8		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.8		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.8		5	0.35990
physician		patient		1		0		k+1		k			  3			  4			0.7		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.7		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.7		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.7		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.7		5	0.35990
physician		patient		1		0		k+1		k			  3			  4			0.6		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.6		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.6		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.6		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.6		5	0.35990
physician		patient		1		0		k+1		k			  3			  4			0.5		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.5		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.5		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.5		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.5		5	0.35990
physician		patient		1		0		k+1		k			  3			  4			0.4		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.4		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.4		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.4		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.4		5	0.36232
physician		patient		1		0		k+1		k			  3			  4			0.3		1	0.16667
physician		patient		1		0		k+1		k			  3			  4			0.3		2	0.26087
physician		patient		1		0		k+1		k			  3			  4			0.3		3	0.30193
physician		patient		1		0		k+1		k			  3			  4			0.3		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.3		5	0.36232
physician		patient		1		0		k+1		k			  3			  4			0.2		1	0.16908
physician		patient		1		0		k+1		k			  3			  4			0.2		2	0.26329
physician		patient		1		0		k+1		k			  3			  4			0.2		3	0.30435
physician		patient		1		0		k+1		k			  3			  4			0.2		4	0.32850
physician		patient		1		0		k+1		k			  3			  4			0.2		5	0.36232
physician		patient		1		0		k+1		k			  3			  4			0.1		1	0.17150
physician		patient		1		0		k+1		k			  3			  4			0.1		2	0.25845
physician		patient		1		0		k+1		k			  3			  4			0.1		3	0.30676
physician		patient		1		0		k+1		k			  3			  4			0.1		4	0.33092
physician		patient		1		0		k+1		k			  3			  4			0.1		5	0.36715
physician		patient		1		0		k+1		k			  3			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			1.0		1	0.17150
physician		patient		1		0		k+1		k			  3			  5			1.0		2	0.23188
physician		patient		1		0		k+1		k			  3			  5			1.0		3	0.25604
physician		patient		1		0		k+1		k			  3			  5			1.0		4	0.26570
physician		patient		1		0		k+1		k			  3			  5			1.0		5	0.27536
physician		patient		1		0		k+1		k			  3			  5			0.9		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.9		2	0.25604
physician		patient		1		0		k+1		k			  3			  5			0.9		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.9		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.9		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.8		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.8		2	0.25604
physician		patient		1		0		k+1		k			  3			  5			0.8		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.8		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.8		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.7		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.7		2	0.25604
physician		patient		1		0		k+1		k			  3			  5			0.7		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.7		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.7		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.6		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.6		2	0.25604
physician		patient		1		0		k+1		k			  3			  5			0.6		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.6		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.6		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.5		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.5		2	0.25362
physician		patient		1		0		k+1		k			  3			  5			0.5		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.5		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.5		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.4		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.4		2	0.25362
physician		patient		1		0		k+1		k			  3			  5			0.4		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.4		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.4		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.3		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.3		2	0.25845
physician		patient		1		0		k+1		k			  3			  5			0.3		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.3		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.3		5	0.36473
physician		patient		1		0		k+1		k			  3			  5			0.2		1	0.17391
physician		patient		1		0		k+1		k			  3			  5			0.2		2	0.26087
physician		patient		1		0		k+1		k			  3			  5			0.2		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.2		4	0.33333
physician		patient		1		0		k+1		k			  3			  5			0.2		5	0.36715
physician		patient		1		0		k+1		k			  3			  5			0.1		1	0.17150
physician		patient		1		0		k+1		k			  3			  5			0.1		2	0.25845
physician		patient		1		0		k+1		k			  3			  5			0.1		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.1		4	0.33816
physician		patient		1		0		k+1		k			  3			  5			0.1		5	0.36715
physician		patient		1		0		k+1		k			  3			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			 10			1.0		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			1.0		2	0.24155
physician		patient		1		0		k+1		k			  3			 10			1.0		3	0.25845
physician		patient		1		0		k+1		k			  3			 10			1.0		4	0.27536
physician		patient		1		0		k+1		k			  3			 10			1.0		5	0.28744
physician		patient		1		0		k+1		k			  3			 10			0.9		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.9		2	0.26329
physician		patient		1		0		k+1		k			  3			 10			0.9		3	0.29952
physician		patient		1		0		k+1		k			  3			 10			0.9		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.9		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.8		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.8		2	0.26329
physician		patient		1		0		k+1		k			  3			 10			0.8		3	0.29952
physician		patient		1		0		k+1		k			  3			 10			0.8		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.8		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.7		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.7		2	0.26329
physician		patient		1		0		k+1		k			  3			 10			0.7		3	0.29952
physician		patient		1		0		k+1		k			  3			 10			0.7		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.7		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.6		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.6		2	0.26329
physician		patient		1		0		k+1		k			  3			 10			0.6		3	0.29952
physician		patient		1		0		k+1		k			  3			 10			0.6		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.6		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.5		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.5		2	0.26329
physician		patient		1		0		k+1		k			  3			 10			0.5		3	0.29952
physician		patient		1		0		k+1		k			  3			 10			0.5		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.5		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.4		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.4		2	0.26329
physician		patient		1		0		k+1		k			  3			 10			0.4		3	0.29952
physician		patient		1		0		k+1		k			  3			 10			0.4		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.4		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.3		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.3		2	0.26570
physician		patient		1		0		k+1		k			  3			 10			0.3		3	0.29710
physician		patient		1		0		k+1		k			  3			 10			0.3		4	0.33333
physician		patient		1		0		k+1		k			  3			 10			0.3		5	0.36715
physician		patient		1		0		k+1		k			  3			 10			0.2		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.2		2	0.26570
physician		patient		1		0		k+1		k			  3			 10			0.2		3	0.29710
physician		patient		1		0		k+1		k			  3			 10			0.2		4	0.33575
physician		patient		1		0		k+1		k			  3			 10			0.2		5	0.36957
physician		patient		1		0		k+1		k			  3			 10			0.1		1	0.17150
physician		patient		1		0		k+1		k			  3			 10			0.1		2	0.26570
physician		patient		1		0		k+1		k			  3			 10			0.1		3	0.30435
physician		patient		1		0		k+1		k			  3			 10			0.1		4	0.34058
physician		patient		1		0		k+1		k			  3			 10			0.1		5	0.37198
physician		patient		1		0		k+1		k			  3			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			 20			1.0		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			1.0		2	0.25604
physician		patient		1		0		k+1		k			  3			 20			1.0		3	0.27536
physician		patient		1		0		k+1		k			  3			 20			1.0		4	0.29710
physician		patient		1		0		k+1		k			  3			 20			1.0		5	0.30435
physician		patient		1		0		k+1		k			  3			 20			0.9		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.9		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.9		3	0.30918
physician		patient		1		0		k+1		k			  3			 20			0.9		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.9		5	0.37440
physician		patient		1		0		k+1		k			  3			 20			0.8		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.8		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.8		3	0.30918
physician		patient		1		0		k+1		k			  3			 20			0.8		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.8		5	0.37440
physician		patient		1		0		k+1		k			  3			 20			0.7		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.7		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.7		3	0.30918
physician		patient		1		0		k+1		k			  3			 20			0.7		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.7		5	0.37440
physician		patient		1		0		k+1		k			  3			 20			0.6		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.6		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.6		3	0.30918
physician		patient		1		0		k+1		k			  3			 20			0.6		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.6		5	0.37440
physician		patient		1		0		k+1		k			  3			 20			0.5		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.5		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.5		3	0.30918
physician		patient		1		0		k+1		k			  3			 20			0.5		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.5		5	0.37198
physician		patient		1		0		k+1		k			  3			 20			0.4		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.4		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.4		3	0.30918
physician		patient		1		0		k+1		k			  3			 20			0.4		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.4		5	0.37198
physician		patient		1		0		k+1		k			  3			 20			0.3		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.3		2	0.27295
physician		patient		1		0		k+1		k			  3			 20			0.3		3	0.30676
physician		patient		1		0		k+1		k			  3			 20			0.3		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.3		5	0.37198
physician		patient		1		0		k+1		k			  3			 20			0.2		1	0.17874
physician		patient		1		0		k+1		k			  3			 20			0.2		2	0.27536
physician		patient		1		0		k+1		k			  3			 20			0.2		3	0.30676
physician		patient		1		0		k+1		k			  3			 20			0.2		4	0.34783
physician		patient		1		0		k+1		k			  3			 20			0.2		5	0.37198
physician		patient		1		0		k+1		k			  3			 20			0.1		1	0.18116
physician		patient		1		0		k+1		k			  3			 20			0.1		2	0.26812
physician		patient		1		0		k+1		k			  3			 20			0.1		3	0.31159
physician		patient		1		0		k+1		k			  3			 20			0.1		4	0.34541
physician		patient		1		0		k+1		k			  3			 20			0.1		5	0.37681
physician		patient		1		0		k+1		k			  3			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			 50			1.0		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			1.0		2	0.27295
physician		patient		1		0		k+1		k			  3			 50			1.0		3	0.29227
physician		patient		1		0		k+1		k			  3			 50			1.0		4	0.32126
physician		patient		1		0		k+1		k			  3			 50			1.0		5	0.33575
physician		patient		1		0		k+1		k			  3			 50			0.9		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.9		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.9		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.9		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.9		5	0.38647
physician		patient		1		0		k+1		k			  3			 50			0.8		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.8		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.8		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.8		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.8		5	0.38647
physician		patient		1		0		k+1		k			  3			 50			0.7		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.7		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.7		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.7		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.7		5	0.38647
physician		patient		1		0		k+1		k			  3			 50			0.6		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.6		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.6		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.6		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.6		5	0.38647
physician		patient		1		0		k+1		k			  3			 50			0.5		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.5		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.5		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.5		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.5		5	0.38406
physician		patient		1		0		k+1		k			  3			 50			0.4		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.4		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.4		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.4		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.4		5	0.38406
physician		patient		1		0		k+1		k			  3			 50			0.3		1	0.19324
physician		patient		1		0		k+1		k			  3			 50			0.3		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.3		3	0.31643
physician		patient		1		0		k+1		k			  3			 50			0.3		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.3		5	0.38406
physician		patient		1		0		k+1		k			  3			 50			0.2		1	0.19324
physician		patient		1		0		k+1		k			  3			 50			0.2		2	0.28986
physician		patient		1		0		k+1		k			  3			 50			0.2		3	0.31643
physician		patient		1		0		k+1		k			  3			 50			0.2		4	0.36232
physician		patient		1		0		k+1		k			  3			 50			0.2		5	0.38406
physician		patient		1		0		k+1		k			  3			 50			0.1		1	0.19565
physician		patient		1		0		k+1		k			  3			 50			0.1		2	0.28744
physician		patient		1		0		k+1		k			  3			 50			0.1		3	0.31884
physician		patient		1		0		k+1		k			  3			 50			0.1		4	0.35990
physician		patient		1		0		k+1		k			  3			 50			0.1		5	0.38647
physician		patient		1		0		k+1		k			  3			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			  3			100			1.0		1	0.20531
physician		patient		1		0		k+1		k			  3			100			1.0		2	0.27778
physician		patient		1		0		k+1		k			  3			100			1.0		3	0.31643
physician		patient		1		0		k+1		k			  3			100			1.0		4	0.35749
physician		patient		1		0		k+1		k			  3			100			1.0		5	0.36715
physician		patient		1		0		k+1		k			  3			100			0.9		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.9		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.9		3	0.33333
physician		patient		1		0		k+1		k			  3			100			0.9		4	0.37923
physician		patient		1		0		k+1		k			  3			100			0.9		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.8		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.8		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.8		3	0.33333
physician		patient		1		0		k+1		k			  3			100			0.8		4	0.37923
physician		patient		1		0		k+1		k			  3			100			0.8		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.7		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.7		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.7		3	0.33333
physician		patient		1		0		k+1		k			  3			100			0.7		4	0.37923
physician		patient		1		0		k+1		k			  3			100			0.7		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.6		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.6		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.6		3	0.33333
physician		patient		1		0		k+1		k			  3			100			0.6		4	0.37923
physician		patient		1		0		k+1		k			  3			100			0.6		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.5		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.5		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.5		3	0.33092
physician		patient		1		0		k+1		k			  3			100			0.5		4	0.37923
physician		patient		1		0		k+1		k			  3			100			0.5		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.4		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.4		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.4		3	0.33092
physician		patient		1		0		k+1		k			  3			100			0.4		4	0.37681
physician		patient		1		0		k+1		k			  3			100			0.4		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.3		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.3		2	0.28986
physician		patient		1		0		k+1		k			  3			100			0.3		3	0.32850
physician		patient		1		0		k+1		k			  3			100			0.3		4	0.37681
physician		patient		1		0		k+1		k			  3			100			0.3		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.2		1	0.20773
physician		patient		1		0		k+1		k			  3			100			0.2		2	0.29227
physician		patient		1		0		k+1		k			  3			100			0.2		3	0.33092
physician		patient		1		0		k+1		k			  3			100			0.2		4	0.37681
physician		patient		1		0		k+1		k			  3			100			0.2		5	0.40821
physician		patient		1		0		k+1		k			  3			100			0.1		1	0.20531
physician		patient		1		0		k+1		k			  3			100			0.1		2	0.29227
physician		patient		1		0		k+1		k			  3			100			0.1		3	0.33333
physician		patient		1		0		k+1		k			  3			100			0.1		4	0.37440
physician		patient		1		0		k+1		k			  3			100			0.1		5	0.40580
physician		patient		1		0		k+1		k			  3			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			  3			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			  3			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			  3			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			  3			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			  4			  1			1.0		2	0.19082
physician		patient		1		0		k+1		k			  4			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			  4			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			  4			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			  4			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.9		2	0.23671
physician		patient		1		0		k+1		k			  4			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.8		2	0.23671
physician		patient		1		0		k+1		k			  4			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.7		2	0.23671
physician		patient		1		0		k+1		k			  4			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.6		2	0.23671
physician		patient		1		0		k+1		k			  4			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.5		2	0.23671
physician		patient		1		0		k+1		k			  4			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.4		2	0.23671
physician		patient		1		0		k+1		k			  4			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			  4			  1			0.3		2	0.23913
physician		patient		1		0		k+1		k			  4			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			  4			  1			0.2		2	0.24155
physician		patient		1		0		k+1		k			  4			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			  4			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			  4			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			  4			  1			0.1		2	0.24396
physician		patient		1		0		k+1		k			  4			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			  4			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			  4			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			  4			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			  2			1.0		1	0.15459
physician		patient		1		0		k+1		k			  4			  2			1.0		2	0.21256
physician		patient		1		0		k+1		k			  4			  2			1.0		3	0.23913
physician		patient		1		0		k+1		k			  4			  2			1.0		4	0.24396
physician		patient		1		0		k+1		k			  4			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			  4			  2			0.9		1	0.15942
physician		patient		1		0		k+1		k			  4			  2			0.9		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.9		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.9		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.9		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.8		1	0.15942
physician		patient		1		0		k+1		k			  4			  2			0.8		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.8		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.8		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.8		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.7		1	0.15942
physician		patient		1		0		k+1		k			  4			  2			0.7		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.7		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.7		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.7		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.6		1	0.15942
physician		patient		1		0		k+1		k			  4			  2			0.6		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.6		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.6		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.6		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.5		1	0.15942
physician		patient		1		0		k+1		k			  4			  2			0.5		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.5		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.5		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.5		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.4		1	0.15700
physician		patient		1		0		k+1		k			  4			  2			0.4		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.4		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.4		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.4		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.3		1	0.15700
physician		patient		1		0		k+1		k			  4			  2			0.3		2	0.24879
physician		patient		1		0		k+1		k			  4			  2			0.3		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.3		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.3		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.2		1	0.15942
physician		patient		1		0		k+1		k			  4			  2			0.2		2	0.25121
physician		patient		1		0		k+1		k			  4			  2			0.2		3	0.29952
physician		patient		1		0		k+1		k			  4			  2			0.2		4	0.32367
physician		patient		1		0		k+1		k			  4			  2			0.2		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.1		1	0.16184
physician		patient		1		0		k+1		k			  4			  2			0.1		2	0.25362
physician		patient		1		0		k+1		k			  4			  2			0.1		3	0.30676
physician		patient		1		0		k+1		k			  4			  2			0.1		4	0.32609
physician		patient		1		0		k+1		k			  4			  2			0.1		5	0.36715
physician		patient		1		0		k+1		k			  4			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			1.0		1	0.14976
physician		patient		1		0		k+1		k			  4			  3			1.0		2	0.21014
physician		patient		1		0		k+1		k			  4			  3			1.0		3	0.23913
physician		patient		1		0		k+1		k			  4			  3			1.0		4	0.24879
physician		patient		1		0		k+1		k			  4			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			  4			  3			0.9		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.9		2	0.23913
physician		patient		1		0		k+1		k			  4			  3			0.9		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.9		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.9		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.8		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.8		2	0.23913
physician		patient		1		0		k+1		k			  4			  3			0.8		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.8		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.8		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.7		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.7		2	0.23913
physician		patient		1		0		k+1		k			  4			  3			0.7		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.7		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.7		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.6		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.6		2	0.23913
physician		patient		1		0		k+1		k			  4			  3			0.6		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.6		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.6		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.5		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.5		2	0.23913
physician		patient		1		0		k+1		k			  4			  3			0.5		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.5		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.5		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.4		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.4		2	0.23913
physician		patient		1		0		k+1		k			  4			  3			0.4		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.4		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.4		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.3		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.3		2	0.24155
physician		patient		1		0		k+1		k			  4			  3			0.3		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.3		4	0.31884
physician		patient		1		0		k+1		k			  4			  3			0.3		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.2		1	0.15217
physician		patient		1		0		k+1		k			  4			  3			0.2		2	0.24638
physician		patient		1		0		k+1		k			  4			  3			0.2		3	0.29469
physician		patient		1		0		k+1		k			  4			  3			0.2		4	0.32126
physician		patient		1		0		k+1		k			  4			  3			0.2		5	0.36473
physician		patient		1		0		k+1		k			  4			  3			0.1		1	0.15459
physician		patient		1		0		k+1		k			  4			  3			0.1		2	0.24396
physician		patient		1		0		k+1		k			  4			  3			0.1		3	0.30435
physician		patient		1		0		k+1		k			  4			  3			0.1		4	0.32609
physician		patient		1		0		k+1		k			  4			  3			0.1		5	0.36232
physician		patient		1		0		k+1		k			  4			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			  4			1.0		1	0.16425
physician		patient		1		0		k+1		k			  4			  4			1.0		2	0.22705
physician		patient		1		0		k+1		k			  4			  4			1.0		3	0.24879
physician		patient		1		0		k+1		k			  4			  4			1.0		4	0.25604
physician		patient		1		0		k+1		k			  4			  4			1.0		5	0.26329
physician		patient		1		0		k+1		k			  4			  4			0.9		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.9		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.9		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.9		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.9		5	0.35266
physician		patient		1		0		k+1		k			  4			  4			0.8		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.8		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.8		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.8		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.8		5	0.35266
physician		patient		1		0		k+1		k			  4			  4			0.7		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.7		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.7		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.7		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.7		5	0.35266
physician		patient		1		0		k+1		k			  4			  4			0.6		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.6		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.6		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.6		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.6		5	0.35266
physician		patient		1		0		k+1		k			  4			  4			0.5		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.5		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.5		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.5		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.5		5	0.35266
physician		patient		1		0		k+1		k			  4			  4			0.4		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.4		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.4		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.4		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.4		5	0.35507
physician		patient		1		0		k+1		k			  4			  4			0.3		1	0.16667
physician		patient		1		0		k+1		k			  4			  4			0.3		2	0.25604
physician		patient		1		0		k+1		k			  4			  4			0.3		3	0.29952
physician		patient		1		0		k+1		k			  4			  4			0.3		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.3		5	0.35507
physician		patient		1		0		k+1		k			  4			  4			0.2		1	0.16908
physician		patient		1		0		k+1		k			  4			  4			0.2		2	0.25845
physician		patient		1		0		k+1		k			  4			  4			0.2		3	0.30193
physician		patient		1		0		k+1		k			  4			  4			0.2		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.2		5	0.35507
physician		patient		1		0		k+1		k			  4			  4			0.1		1	0.16908
physician		patient		1		0		k+1		k			  4			  4			0.1		2	0.25362
physician		patient		1		0		k+1		k			  4			  4			0.1		3	0.30676
physician		patient		1		0		k+1		k			  4			  4			0.1		4	0.32609
physician		patient		1		0		k+1		k			  4			  4			0.1		5	0.35749
physician		patient		1		0		k+1		k			  4			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			  5			1.0		1	0.17150
physician		patient		1		0		k+1		k			  4			  5			1.0		2	0.23430
physician		patient		1		0		k+1		k			  4			  5			1.0		3	0.25845
physician		patient		1		0		k+1		k			  4			  5			1.0		4	0.26812
physician		patient		1		0		k+1		k			  4			  5			1.0		5	0.27536
physician		patient		1		0		k+1		k			  4			  5			0.9		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.9		2	0.25845
physician		patient		1		0		k+1		k			  4			  5			0.9		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.9		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.9		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.8		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.8		2	0.25845
physician		patient		1		0		k+1		k			  4			  5			0.8		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.8		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.8		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.7		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.7		2	0.25845
physician		patient		1		0		k+1		k			  4			  5			0.7		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.7		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.7		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.6		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.6		2	0.25845
physician		patient		1		0		k+1		k			  4			  5			0.6		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.6		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.6		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.5		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.5		2	0.25604
physician		patient		1		0		k+1		k			  4			  5			0.5		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.5		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.5		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.4		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.4		2	0.25604
physician		patient		1		0		k+1		k			  4			  5			0.4		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.4		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.4		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.3		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.3		2	0.25845
physician		patient		1		0		k+1		k			  4			  5			0.3		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.3		4	0.33333
physician		patient		1		0		k+1		k			  4			  5			0.3		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.2		1	0.17391
physician		patient		1		0		k+1		k			  4			  5			0.2		2	0.26087
physician		patient		1		0		k+1		k			  4			  5			0.2		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.2		4	0.33575
physician		patient		1		0		k+1		k			  4			  5			0.2		5	0.35990
physician		patient		1		0		k+1		k			  4			  5			0.1		1	0.17150
physician		patient		1		0		k+1		k			  4			  5			0.1		2	0.25604
physician		patient		1		0		k+1		k			  4			  5			0.1		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.1		4	0.33575
physician		patient		1		0		k+1		k			  4			  5			0.1		5	0.36232
physician		patient		1		0		k+1		k			  4			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			 10			1.0		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			1.0		2	0.24155
physician		patient		1		0		k+1		k			  4			 10			1.0		3	0.25845
physician		patient		1		0		k+1		k			  4			 10			1.0		4	0.28019
physician		patient		1		0		k+1		k			  4			 10			1.0		5	0.28744
physician		patient		1		0		k+1		k			  4			 10			0.9		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.9		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.9		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.9		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.9		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.8		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.8		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.8		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.8		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.8		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.7		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.7		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.7		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.7		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.7		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.6		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.6		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.6		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.6		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.6		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.5		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.5		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.5		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.5		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.5		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.4		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.4		2	0.26087
physician		patient		1		0		k+1		k			  4			 10			0.4		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.4		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.4		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.3		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.3		2	0.26087
physician		patient		1		0		k+1		k			  4			 10			0.3		3	0.29469
physician		patient		1		0		k+1		k			  4			 10			0.3		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.3		5	0.35990
physician		patient		1		0		k+1		k			  4			 10			0.2		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.2		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.2		3	0.29469
physician		patient		1		0		k+1		k			  4			 10			0.2		4	0.33333
physician		patient		1		0		k+1		k			  4			 10			0.2		5	0.36232
physician		patient		1		0		k+1		k			  4			 10			0.1		1	0.17874
physician		patient		1		0		k+1		k			  4			 10			0.1		2	0.26329
physician		patient		1		0		k+1		k			  4			 10			0.1		3	0.29710
physician		patient		1		0		k+1		k			  4			 10			0.1		4	0.34058
physician		patient		1		0		k+1		k			  4			 10			0.1		5	0.36715
physician		patient		1		0		k+1		k			  4			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			 20			1.0		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			1.0		2	0.25845
physician		patient		1		0		k+1		k			  4			 20			1.0		3	0.27536
physician		patient		1		0		k+1		k			  4			 20			1.0		4	0.30193
physician		patient		1		0		k+1		k			  4			 20			1.0		5	0.31159
physician		patient		1		0		k+1		k			  4			 20			0.9		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			0.9		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.9		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.9		4	0.34541
physician		patient		1		0		k+1		k			  4			 20			0.9		5	0.37440
physician		patient		1		0		k+1		k			  4			 20			0.8		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			0.8		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.8		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.8		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.8		5	0.37440
physician		patient		1		0		k+1		k			  4			 20			0.7		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			0.7		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.7		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.7		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.7		5	0.37440
physician		patient		1		0		k+1		k			  4			 20			0.6		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			0.6		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.6		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.6		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.6		5	0.37440
physician		patient		1		0		k+1		k			  4			 20			0.5		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			0.5		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.5		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.5		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.5		5	0.37198
physician		patient		1		0		k+1		k			  4			 20			0.4		1	0.17633
physician		patient		1		0		k+1		k			  4			 20			0.4		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.4		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.4		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.4		5	0.37198
physician		patient		1		0		k+1		k			  4			 20			0.3		1	0.17874
physician		patient		1		0		k+1		k			  4			 20			0.3		2	0.27536
physician		patient		1		0		k+1		k			  4			 20			0.3		3	0.30193
physician		patient		1		0		k+1		k			  4			 20			0.3		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.3		5	0.37198
physician		patient		1		0		k+1		k			  4			 20			0.2		1	0.18116
physician		patient		1		0		k+1		k			  4			 20			0.2		2	0.27778
physician		patient		1		0		k+1		k			  4			 20			0.2		3	0.30193
physician		patient		1		0		k+1		k			  4			 20			0.2		4	0.34300
physician		patient		1		0		k+1		k			  4			 20			0.2		5	0.37198
physician		patient		1		0		k+1		k			  4			 20			0.1		1	0.17874
physician		patient		1		0		k+1		k			  4			 20			0.1		2	0.27295
physician		patient		1		0		k+1		k			  4			 20			0.1		3	0.30676
physician		patient		1		0		k+1		k			  4			 20			0.1		4	0.34541
physician		patient		1		0		k+1		k			  4			 20			0.1		5	0.37681
physician		patient		1		0		k+1		k			  4			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			 50			1.0		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			1.0		2	0.27053
physician		patient		1		0		k+1		k			  4			 50			1.0		3	0.29469
physician		patient		1		0		k+1		k			  4			 50			1.0		4	0.32126
physician		patient		1		0		k+1		k			  4			 50			1.0		5	0.33092
physician		patient		1		0		k+1		k			  4			 50			0.9		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			0.9		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.9		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.9		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.9		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.8		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			0.8		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.8		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.8		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.8		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.7		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			0.7		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.7		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.7		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.7		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.6		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			0.6		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.6		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.6		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.6		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.5		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			0.5		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.5		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.5		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.5		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.4		1	0.18841
physician		patient		1		0		k+1		k			  4			 50			0.4		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.4		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.4		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.4		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.3		1	0.18599
physician		patient		1		0		k+1		k			  4			 50			0.3		2	0.28986
physician		patient		1		0		k+1		k			  4			 50			0.3		3	0.31643
physician		patient		1		0		k+1		k			  4			 50			0.3		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.3		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.2		1	0.18599
physician		patient		1		0		k+1		k			  4			 50			0.2		2	0.28986
physician		patient		1		0		k+1		k			  4			 50			0.2		3	0.31643
physician		patient		1		0		k+1		k			  4			 50			0.2		4	0.35990
physician		patient		1		0		k+1		k			  4			 50			0.2		5	0.37923
physician		patient		1		0		k+1		k			  4			 50			0.1		1	0.18357
physician		patient		1		0		k+1		k			  4			 50			0.1		2	0.28744
physician		patient		1		0		k+1		k			  4			 50			0.1		3	0.31884
physician		patient		1		0		k+1		k			  4			 50			0.1		4	0.35749
physician		patient		1		0		k+1		k			  4			 50			0.1		5	0.38164
physician		patient		1		0		k+1		k			  4			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			  4			100			1.0		1	0.19082
physician		patient		1		0		k+1		k			  4			100			1.0		2	0.26812
physician		patient		1		0		k+1		k			  4			100			1.0		3	0.30193
physician		patient		1		0		k+1		k			  4			100			1.0		4	0.34541
physician		patient		1		0		k+1		k			  4			100			1.0		5	0.35990
physician		patient		1		0		k+1		k			  4			100			0.9		1	0.19082
physician		patient		1		0		k+1		k			  4			100			0.9		2	0.28019
physician		patient		1		0		k+1		k			  4			100			0.9		3	0.31884
physician		patient		1		0		k+1		k			  4			100			0.9		4	0.36715
physician		patient		1		0		k+1		k			  4			100			0.9		5	0.39614
physician		patient		1		0		k+1		k			  4			100			0.8		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.8		2	0.28019
physician		patient		1		0		k+1		k			  4			100			0.8		3	0.31884
physician		patient		1		0		k+1		k			  4			100			0.8		4	0.36715
physician		patient		1		0		k+1		k			  4			100			0.8		5	0.39614
physician		patient		1		0		k+1		k			  4			100			0.7		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.7		2	0.28019
physician		patient		1		0		k+1		k			  4			100			0.7		3	0.31884
physician		patient		1		0		k+1		k			  4			100			0.7		4	0.36715
physician		patient		1		0		k+1		k			  4			100			0.7		5	0.39614
physician		patient		1		0		k+1		k			  4			100			0.6		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.6		2	0.28019
physician		patient		1		0		k+1		k			  4			100			0.6		3	0.31884
physician		patient		1		0		k+1		k			  4			100			0.6		4	0.36715
physician		patient		1		0		k+1		k			  4			100			0.6		5	0.39614
physician		patient		1		0		k+1		k			  4			100			0.5		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.5		2	0.28019
physician		patient		1		0		k+1		k			  4			100			0.5		3	0.31884
physician		patient		1		0		k+1		k			  4			100			0.5		4	0.36473
physician		patient		1		0		k+1		k			  4			100			0.5		5	0.39614
physician		patient		1		0		k+1		k			  4			100			0.4		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.4		2	0.28019
physician		patient		1		0		k+1		k			  4			100			0.4		3	0.31884
physician		patient		1		0		k+1		k			  4			100			0.4		4	0.36473
physician		patient		1		0		k+1		k			  4			100			0.4		5	0.39372
physician		patient		1		0		k+1		k			  4			100			0.3		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.3		2	0.28261
physician		patient		1		0		k+1		k			  4			100			0.3		3	0.31643
physician		patient		1		0		k+1		k			  4			100			0.3		4	0.36473
physician		patient		1		0		k+1		k			  4			100			0.3		5	0.39372
physician		patient		1		0		k+1		k			  4			100			0.2		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.2		2	0.28744
physician		patient		1		0		k+1		k			  4			100			0.2		3	0.31643
physician		patient		1		0		k+1		k			  4			100			0.2		4	0.36473
physician		patient		1		0		k+1		k			  4			100			0.2		5	0.39614
physician		patient		1		0		k+1		k			  4			100			0.1		1	0.18841
physician		patient		1		0		k+1		k			  4			100			0.1		2	0.28744
physician		patient		1		0		k+1		k			  4			100			0.1		3	0.32126
physician		patient		1		0		k+1		k			  4			100			0.1		4	0.36715
physician		patient		1		0		k+1		k			  4			100			0.1		5	0.39372
physician		patient		1		0		k+1		k			  4			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			  4			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			  4			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			  4			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			  4			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			  5			  1			1.0		2	0.19082
physician		patient		1		0		k+1		k			  5			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			  5			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			  5			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			  5			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.9		2	0.23671
physician		patient		1		0		k+1		k			  5			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.8		2	0.23671
physician		patient		1		0		k+1		k			  5			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.7		2	0.23671
physician		patient		1		0		k+1		k			  5			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.6		2	0.23671
physician		patient		1		0		k+1		k			  5			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.5		2	0.23671
physician		patient		1		0		k+1		k			  5			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.4		2	0.23671
physician		patient		1		0		k+1		k			  5			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			  5			  1			0.3		2	0.23913
physician		patient		1		0		k+1		k			  5			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			  5			  1			0.2		2	0.24155
physician		patient		1		0		k+1		k			  5			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			  5			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			  5			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			  5			  1			0.1		2	0.24396
physician		patient		1		0		k+1		k			  5			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			  5			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			  5			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			  5			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			  2			1.0		1	0.15459
physician		patient		1		0		k+1		k			  5			  2			1.0		2	0.21256
physician		patient		1		0		k+1		k			  5			  2			1.0		3	0.23671
physician		patient		1		0		k+1		k			  5			  2			1.0		4	0.24155
physician		patient		1		0		k+1		k			  5			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			  5			  2			0.9		1	0.15942
physician		patient		1		0		k+1		k			  5			  2			0.9		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.9		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.9		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.9		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.8		1	0.15942
physician		patient		1		0		k+1		k			  5			  2			0.8		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.8		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.8		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.8		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.7		1	0.15942
physician		patient		1		0		k+1		k			  5			  2			0.7		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.7		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.7		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.7		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.6		1	0.15942
physician		patient		1		0		k+1		k			  5			  2			0.6		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.6		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.6		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.6		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.5		1	0.15942
physician		patient		1		0		k+1		k			  5			  2			0.5		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.5		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.5		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.5		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.4		1	0.15700
physician		patient		1		0		k+1		k			  5			  2			0.4		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.4		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.4		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.4		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.3		1	0.15700
physician		patient		1		0		k+1		k			  5			  2			0.3		2	0.24879
physician		patient		1		0		k+1		k			  5			  2			0.3		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.3		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.3		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.2		1	0.15942
physician		patient		1		0		k+1		k			  5			  2			0.2		2	0.25121
physician		patient		1		0		k+1		k			  5			  2			0.2		3	0.29710
physician		patient		1		0		k+1		k			  5			  2			0.2		4	0.32126
physician		patient		1		0		k+1		k			  5			  2			0.2		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.1		1	0.16184
physician		patient		1		0		k+1		k			  5			  2			0.1		2	0.25362
physician		patient		1		0		k+1		k			  5			  2			0.1		3	0.30435
physician		patient		1		0		k+1		k			  5			  2			0.1		4	0.32367
physician		patient		1		0		k+1		k			  5			  2			0.1		5	0.36232
physician		patient		1		0		k+1		k			  5			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			  3			1.0		1	0.14976
physician		patient		1		0		k+1		k			  5			  3			1.0		2	0.20773
physician		patient		1		0		k+1		k			  5			  3			1.0		3	0.23671
physician		patient		1		0		k+1		k			  5			  3			1.0		4	0.24638
physician		patient		1		0		k+1		k			  5			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			  5			  3			0.9		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.9		2	0.23671
physician		patient		1		0		k+1		k			  5			  3			0.9		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.9		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.9		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.8		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.8		2	0.23671
physician		patient		1		0		k+1		k			  5			  3			0.8		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.8		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.8		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.7		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.7		2	0.23671
physician		patient		1		0		k+1		k			  5			  3			0.7		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.7		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.7		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.6		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.6		2	0.23671
physician		patient		1		0		k+1		k			  5			  3			0.6		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.6		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.6		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.5		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.5		2	0.23671
physician		patient		1		0		k+1		k			  5			  3			0.5		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.5		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.5		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.4		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.4		2	0.23671
physician		patient		1		0		k+1		k			  5			  3			0.4		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.4		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.4		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.3		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.3		2	0.23913
physician		patient		1		0		k+1		k			  5			  3			0.3		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.3		4	0.31643
physician		patient		1		0		k+1		k			  5			  3			0.3		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.2		1	0.15217
physician		patient		1		0		k+1		k			  5			  3			0.2		2	0.24396
physician		patient		1		0		k+1		k			  5			  3			0.2		3	0.29227
physician		patient		1		0		k+1		k			  5			  3			0.2		4	0.31884
physician		patient		1		0		k+1		k			  5			  3			0.2		5	0.36232
physician		patient		1		0		k+1		k			  5			  3			0.1		1	0.15459
physician		patient		1		0		k+1		k			  5			  3			0.1		2	0.24155
physician		patient		1		0		k+1		k			  5			  3			0.1		3	0.30193
physician		patient		1		0		k+1		k			  5			  3			0.1		4	0.32367
physician		patient		1		0		k+1		k			  5			  3			0.1		5	0.35990
physician		patient		1		0		k+1		k			  5			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			  4			1.0		1	0.16184
physician		patient		1		0		k+1		k			  5			  4			1.0		2	0.22222
physician		patient		1		0		k+1		k			  5			  4			1.0		3	0.24638
physician		patient		1		0		k+1		k			  5			  4			1.0		4	0.25121
physician		patient		1		0		k+1		k			  5			  4			1.0		5	0.26087
physician		patient		1		0		k+1		k			  5			  4			0.9		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.9		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.9		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.9		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.9		5	0.35024
physician		patient		1		0		k+1		k			  5			  4			0.8		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.8		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.8		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.8		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.8		5	0.35024
physician		patient		1		0		k+1		k			  5			  4			0.7		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.7		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.7		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.7		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.7		5	0.35024
physician		patient		1		0		k+1		k			  5			  4			0.6		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.6		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.6		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.6		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.6		5	0.35024
physician		patient		1		0		k+1		k			  5			  4			0.5		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.5		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.5		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.5		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.5		5	0.35024
physician		patient		1		0		k+1		k			  5			  4			0.4		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.4		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.4		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.4		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.4		5	0.35266
physician		patient		1		0		k+1		k			  5			  4			0.3		1	0.16425
physician		patient		1		0		k+1		k			  5			  4			0.3		2	0.25121
physician		patient		1		0		k+1		k			  5			  4			0.3		3	0.29710
physician		patient		1		0		k+1		k			  5			  4			0.3		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.3		5	0.35266
physician		patient		1		0		k+1		k			  5			  4			0.2		1	0.16667
physician		patient		1		0		k+1		k			  5			  4			0.2		2	0.25362
physician		patient		1		0		k+1		k			  5			  4			0.2		3	0.29952
physician		patient		1		0		k+1		k			  5			  4			0.2		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.2		5	0.35266
physician		patient		1		0		k+1		k			  5			  4			0.1		1	0.16667
physician		patient		1		0		k+1		k			  5			  4			0.1		2	0.24879
physician		patient		1		0		k+1		k			  5			  4			0.1		3	0.30435
physician		patient		1		0		k+1		k			  5			  4			0.1		4	0.31884
physician		patient		1		0		k+1		k			  5			  4			0.1		5	0.35507
physician		patient		1		0		k+1		k			  5			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			  5			1.0		1	0.16425
physician		patient		1		0		k+1		k			  5			  5			1.0		2	0.22947
physician		patient		1		0		k+1		k			  5			  5			1.0		3	0.25121
physician		patient		1		0		k+1		k			  5			  5			1.0		4	0.26329
physician		patient		1		0		k+1		k			  5			  5			1.0		5	0.27536
physician		patient		1		0		k+1		k			  5			  5			0.9		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.9		2	0.25362
physician		patient		1		0		k+1		k			  5			  5			0.9		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.9		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.9		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.8		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.8		2	0.25362
physician		patient		1		0		k+1		k			  5			  5			0.8		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.8		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.8		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.7		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.7		2	0.25362
physician		patient		1		0		k+1		k			  5			  5			0.7		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.7		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.7		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.6		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.6		2	0.25362
physician		patient		1		0		k+1		k			  5			  5			0.6		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.6		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.6		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.5		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.5		2	0.25362
physician		patient		1		0		k+1		k			  5			  5			0.5		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.5		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.5		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.4		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.4		2	0.25121
physician		patient		1		0		k+1		k			  5			  5			0.4		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.4		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.4		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.3		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.3		2	0.25362
physician		patient		1		0		k+1		k			  5			  5			0.3		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.3		4	0.32367
physician		patient		1		0		k+1		k			  5			  5			0.3		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.2		1	0.16667
physician		patient		1		0		k+1		k			  5			  5			0.2		2	0.25604
physician		patient		1		0		k+1		k			  5			  5			0.2		3	0.29710
physician		patient		1		0		k+1		k			  5			  5			0.2		4	0.32609
physician		patient		1		0		k+1		k			  5			  5			0.2		5	0.35507
physician		patient		1		0		k+1		k			  5			  5			0.1		1	0.16425
physician		patient		1		0		k+1		k			  5			  5			0.1		2	0.25121
physician		patient		1		0		k+1		k			  5			  5			0.1		3	0.29952
physician		patient		1		0		k+1		k			  5			  5			0.1		4	0.32609
physician		patient		1		0		k+1		k			  5			  5			0.1		5	0.35990
physician		patient		1		0		k+1		k			  5			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			 10			1.0		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			1.0		2	0.23430
physician		patient		1		0		k+1		k			  5			 10			1.0		3	0.25362
physician		patient		1		0		k+1		k			  5			 10			1.0		4	0.27536
physician		patient		1		0		k+1		k			  5			 10			1.0		5	0.28502
physician		patient		1		0		k+1		k			  5			 10			0.9		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.9		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.9		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.9		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.9		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.8		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.8		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.8		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.8		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.8		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.7		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.7		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.7		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.7		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.7		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.6		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.6		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.6		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.6		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.6		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.5		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.5		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.5		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.5		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.5		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.4		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.4		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.4		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.4		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.4		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.3		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.3		2	0.25604
physician		patient		1		0		k+1		k			  5			 10			0.3		3	0.28986
physician		patient		1		0		k+1		k			  5			 10			0.3		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.3		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.2		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.2		2	0.25845
physician		patient		1		0		k+1		k			  5			 10			0.2		3	0.28986
physician		patient		1		0		k+1		k			  5			 10			0.2		4	0.32609
physician		patient		1		0		k+1		k			  5			 10			0.2		5	0.35266
physician		patient		1		0		k+1		k			  5			 10			0.1		1	0.17391
physician		patient		1		0		k+1		k			  5			 10			0.1		2	0.25845
physician		patient		1		0		k+1		k			  5			 10			0.1		3	0.29227
physician		patient		1		0		k+1		k			  5			 10			0.1		4	0.32850
physician		patient		1		0		k+1		k			  5			 10			0.1		5	0.35507
physician		patient		1		0		k+1		k			  5			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			 20			1.0		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			1.0		2	0.25121
physician		patient		1		0		k+1		k			  5			 20			1.0		3	0.27053
physician		patient		1		0		k+1		k			  5			 20			1.0		4	0.29227
physician		patient		1		0		k+1		k			  5			 20			1.0		5	0.30676
physician		patient		1		0		k+1		k			  5			 20			0.9		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.9		2	0.26812
physician		patient		1		0		k+1		k			  5			 20			0.9		3	0.29710
physician		patient		1		0		k+1		k			  5			 20			0.9		4	0.33092
physician		patient		1		0		k+1		k			  5			 20			0.9		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.8		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.8		2	0.26812
physician		patient		1		0		k+1		k			  5			 20			0.8		3	0.29710
physician		patient		1		0		k+1		k			  5			 20			0.8		4	0.32850
physician		patient		1		0		k+1		k			  5			 20			0.8		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.7		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.7		2	0.26812
physician		patient		1		0		k+1		k			  5			 20			0.7		3	0.29710
physician		patient		1		0		k+1		k			  5			 20			0.7		4	0.32850
physician		patient		1		0		k+1		k			  5			 20			0.7		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.6		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.6		2	0.26812
physician		patient		1		0		k+1		k			  5			 20			0.6		3	0.29710
physician		patient		1		0		k+1		k			  5			 20			0.6		4	0.32850
physician		patient		1		0		k+1		k			  5			 20			0.6		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.5		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.5		2	0.26812
physician		patient		1		0		k+1		k			  5			 20			0.5		3	0.29710
physician		patient		1		0		k+1		k			  5			 20			0.5		4	0.32850
physician		patient		1		0		k+1		k			  5			 20			0.5		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.4		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.4		2	0.27053
physician		patient		1		0		k+1		k			  5			 20			0.4		3	0.29710
physician		patient		1		0		k+1		k			  5			 20			0.4		4	0.32850
physician		patient		1		0		k+1		k			  5			 20			0.4		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.3		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.3		2	0.27053
physician		patient		1		0		k+1		k			  5			 20			0.3		3	0.29469
physician		patient		1		0		k+1		k			  5			 20			0.3		4	0.33092
physician		patient		1		0		k+1		k			  5			 20			0.3		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.2		1	0.17391
physician		patient		1		0		k+1		k			  5			 20			0.2		2	0.27295
physician		patient		1		0		k+1		k			  5			 20			0.2		3	0.29469
physician		patient		1		0		k+1		k			  5			 20			0.2		4	0.33092
physician		patient		1		0		k+1		k			  5			 20			0.2		5	0.36232
physician		patient		1		0		k+1		k			  5			 20			0.1		1	0.17150
physician		patient		1		0		k+1		k			  5			 20			0.1		2	0.26570
physician		patient		1		0		k+1		k			  5			 20			0.1		3	0.29952
physician		patient		1		0		k+1		k			  5			 20			0.1		4	0.33575
physician		patient		1		0		k+1		k			  5			 20			0.1		5	0.36473
physician		patient		1		0		k+1		k			  5			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			 50			1.0		1	0.18599
physician		patient		1		0		k+1		k			  5			 50			1.0		2	0.27053
physician		patient		1		0		k+1		k			  5			 50			1.0		3	0.29469
physician		patient		1		0		k+1		k			  5			 50			1.0		4	0.32367
physician		patient		1		0		k+1		k			  5			 50			1.0		5	0.33575
physician		patient		1		0		k+1		k			  5			 50			0.9		1	0.18599
physician		patient		1		0		k+1		k			  5			 50			0.9		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.9		3	0.31643
physician		patient		1		0		k+1		k			  5			 50			0.9		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.9		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.8		1	0.18599
physician		patient		1		0		k+1		k			  5			 50			0.8		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.8		3	0.31643
physician		patient		1		0		k+1		k			  5			 50			0.8		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.8		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.7		1	0.18599
physician		patient		1		0		k+1		k			  5			 50			0.7		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.7		3	0.31643
physician		patient		1		0		k+1		k			  5			 50			0.7		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.7		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.6		1	0.18599
physician		patient		1		0		k+1		k			  5			 50			0.6		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.6		3	0.31643
physician		patient		1		0		k+1		k			  5			 50			0.6		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.6		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.5		1	0.18599
physician		patient		1		0		k+1		k			  5			 50			0.5		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.5		3	0.31643
physician		patient		1		0		k+1		k			  5			 50			0.5		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.5		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.4		1	0.18357
physician		patient		1		0		k+1		k			  5			 50			0.4		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.4		3	0.31643
physician		patient		1		0		k+1		k			  5			 50			0.4		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.4		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.3		1	0.18116
physician		patient		1		0		k+1		k			  5			 50			0.3		2	0.28502
physician		patient		1		0		k+1		k			  5			 50			0.3		3	0.31401
physician		patient		1		0		k+1		k			  5			 50			0.3		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.3		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.2		1	0.18116
physician		patient		1		0		k+1		k			  5			 50			0.2		2	0.28986
physician		patient		1		0		k+1		k			  5			 50			0.2		3	0.31401
physician		patient		1		0		k+1		k			  5			 50			0.2		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.2		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.1		1	0.18357
physician		patient		1		0		k+1		k			  5			 50			0.1		2	0.28986
physician		patient		1		0		k+1		k			  5			 50			0.1		3	0.31401
physician		patient		1		0		k+1		k			  5			 50			0.1		4	0.35507
physician		patient		1		0		k+1		k			  5			 50			0.1		5	0.37681
physician		patient		1		0		k+1		k			  5			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			  5			100			1.0		1	0.18599
physician		patient		1		0		k+1		k			  5			100			1.0		2	0.26570
physician		patient		1		0		k+1		k			  5			100			1.0		3	0.29710
physician		patient		1		0		k+1		k			  5			100			1.0		4	0.33092
physician		patient		1		0		k+1		k			  5			100			1.0		5	0.35749
physician		patient		1		0		k+1		k			  5			100			0.9		1	0.18599
physician		patient		1		0		k+1		k			  5			100			0.9		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.9		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.9		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.9		5	0.38889
physician		patient		1		0		k+1		k			  5			100			0.8		1	0.18599
physician		patient		1		0		k+1		k			  5			100			0.8		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.8		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.8		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.8		5	0.38889
physician		patient		1		0		k+1		k			  5			100			0.7		1	0.18599
physician		patient		1		0		k+1		k			  5			100			0.7		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.7		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.7		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.7		5	0.38889
physician		patient		1		0		k+1		k			  5			100			0.6		1	0.18599
physician		patient		1		0		k+1		k			  5			100			0.6		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.6		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.6		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.6		5	0.38889
physician		patient		1		0		k+1		k			  5			100			0.5		1	0.18357
physician		patient		1		0		k+1		k			  5			100			0.5		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.5		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.5		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.5		5	0.38647
physician		patient		1		0		k+1		k			  5			100			0.4		1	0.18357
physician		patient		1		0		k+1		k			  5			100			0.4		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.4		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.4		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.4		5	0.38647
physician		patient		1		0		k+1		k			  5			100			0.3		1	0.18116
physician		patient		1		0		k+1		k			  5			100			0.3		2	0.27536
physician		patient		1		0		k+1		k			  5			100			0.3		3	0.31159
physician		patient		1		0		k+1		k			  5			100			0.3		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.3		5	0.38647
physician		patient		1		0		k+1		k			  5			100			0.2		1	0.18116
physician		patient		1		0		k+1		k			  5			100			0.2		2	0.28019
physician		patient		1		0		k+1		k			  5			100			0.2		3	0.31159
physician		patient		1		0		k+1		k			  5			100			0.2		4	0.35507
physician		patient		1		0		k+1		k			  5			100			0.2		5	0.38647
physician		patient		1		0		k+1		k			  5			100			0.1		1	0.18116
physician		patient		1		0		k+1		k			  5			100			0.1		2	0.28261
physician		patient		1		0		k+1		k			  5			100			0.1		3	0.31401
physician		patient		1		0		k+1		k			  5			100			0.1		4	0.35266
physician		patient		1		0		k+1		k			  5			100			0.1		5	0.38889
physician		patient		1		0		k+1		k			  5			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			  5			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			  5			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			  5			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			  5			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			 10			  1			1.0		2	0.19082
physician		patient		1		0		k+1		k			 10			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			 10			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			 10			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			 10			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.9		2	0.23671
physician		patient		1		0		k+1		k			 10			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.8		2	0.23671
physician		patient		1		0		k+1		k			 10			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.7		2	0.23671
physician		patient		1		0		k+1		k			 10			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.6		2	0.23671
physician		patient		1		0		k+1		k			 10			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.5		2	0.23671
physician		patient		1		0		k+1		k			 10			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.4		2	0.23671
physician		patient		1		0		k+1		k			 10			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			 10			  1			0.3		2	0.23913
physician		patient		1		0		k+1		k			 10			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			 10			  1			0.2		2	0.24155
physician		patient		1		0		k+1		k			 10			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			 10			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			 10			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			 10			  1			0.1		2	0.24396
physician		patient		1		0		k+1		k			 10			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			 10			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			 10			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			 10			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			  2			1.0		1	0.15217
physician		patient		1		0		k+1		k			 10			  2			1.0		2	0.21256
physician		patient		1		0		k+1		k			 10			  2			1.0		3	0.23671
physician		patient		1		0		k+1		k			 10			  2			1.0		4	0.24155
physician		patient		1		0		k+1		k			 10			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			 10			  2			0.9		1	0.15700
physician		patient		1		0		k+1		k			 10			  2			0.9		2	0.24879
physician		patient		1		0		k+1		k			 10			  2			0.9		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.9		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.9		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.8		1	0.15700
physician		patient		1		0		k+1		k			 10			  2			0.8		2	0.24879
physician		patient		1		0		k+1		k			 10			  2			0.8		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.8		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.8		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.7		1	0.15700
physician		patient		1		0		k+1		k			 10			  2			0.7		2	0.24879
physician		patient		1		0		k+1		k			 10			  2			0.7		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.7		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.7		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.6		1	0.15700
physician		patient		1		0		k+1		k			 10			  2			0.6		2	0.24879
physician		patient		1		0		k+1		k			 10			  2			0.6		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.6		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.6		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.5		1	0.15700
physician		patient		1		0		k+1		k			 10			  2			0.5		2	0.24638
physician		patient		1		0		k+1		k			 10			  2			0.5		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.5		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.5		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.4		1	0.15459
physician		patient		1		0		k+1		k			 10			  2			0.4		2	0.24638
physician		patient		1		0		k+1		k			 10			  2			0.4		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.4		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.4		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.3		1	0.15459
physician		patient		1		0		k+1		k			 10			  2			0.3		2	0.24638
physician		patient		1		0		k+1		k			 10			  2			0.3		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.3		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.3		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.2		1	0.15700
physician		patient		1		0		k+1		k			 10			  2			0.2		2	0.24879
physician		patient		1		0		k+1		k			 10			  2			0.2		3	0.29710
physician		patient		1		0		k+1		k			 10			  2			0.2		4	0.32126
physician		patient		1		0		k+1		k			 10			  2			0.2		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.1		1	0.15942
physician		patient		1		0		k+1		k			 10			  2			0.1		2	0.25121
physician		patient		1		0		k+1		k			 10			  2			0.1		3	0.30435
physician		patient		1		0		k+1		k			 10			  2			0.1		4	0.32367
physician		patient		1		0		k+1		k			 10			  2			0.1		5	0.36232
physician		patient		1		0		k+1		k			 10			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			  3			1.0		1	0.14493
physician		patient		1		0		k+1		k			 10			  3			1.0		2	0.20290
physician		patient		1		0		k+1		k			 10			  3			1.0		3	0.23671
physician		patient		1		0		k+1		k			 10			  3			1.0		4	0.24638
physician		patient		1		0		k+1		k			 10			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			 10			  3			0.9		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.9		2	0.23188
physician		patient		1		0		k+1		k			 10			  3			0.9		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.9		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.9		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.8		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.8		2	0.23188
physician		patient		1		0		k+1		k			 10			  3			0.8		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.8		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.8		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.7		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.7		2	0.23188
physician		patient		1		0		k+1		k			 10			  3			0.7		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.7		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.7		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.6		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.6		2	0.23188
physician		patient		1		0		k+1		k			 10			  3			0.6		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.6		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.6		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.5		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.5		2	0.23188
physician		patient		1		0		k+1		k			 10			  3			0.5		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.5		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.5		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.4		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.4		2	0.23188
physician		patient		1		0		k+1		k			 10			  3			0.4		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.4		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.4		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.3		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.3		2	0.23430
physician		patient		1		0		k+1		k			 10			  3			0.3		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.3		4	0.31643
physician		patient		1		0		k+1		k			 10			  3			0.3		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.2		1	0.14734
physician		patient		1		0		k+1		k			 10			  3			0.2		2	0.23913
physician		patient		1		0		k+1		k			 10			  3			0.2		3	0.29227
physician		patient		1		0		k+1		k			 10			  3			0.2		4	0.31884
physician		patient		1		0		k+1		k			 10			  3			0.2		5	0.35990
physician		patient		1		0		k+1		k			 10			  3			0.1		1	0.14976
physician		patient		1		0		k+1		k			 10			  3			0.1		2	0.23671
physician		patient		1		0		k+1		k			 10			  3			0.1		3	0.30193
physician		patient		1		0		k+1		k			 10			  3			0.1		4	0.32367
physician		patient		1		0		k+1		k			 10			  3			0.1		5	0.35749
physician		patient		1		0		k+1		k			 10			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			  4			1.0		1	0.14734
physician		patient		1		0		k+1		k			 10			  4			1.0		2	0.20531
physician		patient		1		0		k+1		k			 10			  4			1.0		3	0.23913
physician		patient		1		0		k+1		k			 10			  4			1.0		4	0.24879
physician		patient		1		0		k+1		k			 10			  4			1.0		5	0.25845
physician		patient		1		0		k+1		k			 10			  4			0.9		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.9		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.9		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.9		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.9		5	0.34541
physician		patient		1		0		k+1		k			 10			  4			0.8		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.8		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.8		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.8		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.8		5	0.34541
physician		patient		1		0		k+1		k			 10			  4			0.7		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.7		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.7		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.7		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.7		5	0.34541
physician		patient		1		0		k+1		k			 10			  4			0.6		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.6		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.6		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.6		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.6		5	0.34541
physician		patient		1		0		k+1		k			 10			  4			0.5		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.5		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.5		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.5		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.5		5	0.34541
physician		patient		1		0		k+1		k			 10			  4			0.4		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.4		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.4		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.4		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.4		5	0.34783
physician		patient		1		0		k+1		k			 10			  4			0.3		1	0.14976
physician		patient		1		0		k+1		k			 10			  4			0.3		2	0.23430
physician		patient		1		0		k+1		k			 10			  4			0.3		3	0.28986
physician		patient		1		0		k+1		k			 10			  4			0.3		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.3		5	0.34783
physician		patient		1		0		k+1		k			 10			  4			0.2		1	0.15217
physician		patient		1		0		k+1		k			 10			  4			0.2		2	0.23671
physician		patient		1		0		k+1		k			 10			  4			0.2		3	0.29227
physician		patient		1		0		k+1		k			 10			  4			0.2		4	0.31643
physician		patient		1		0		k+1		k			 10			  4			0.2		5	0.34783
physician		patient		1		0		k+1		k			 10			  4			0.1		1	0.15217
physician		patient		1		0		k+1		k			 10			  4			0.1		2	0.23188
physician		patient		1		0		k+1		k			 10			  4			0.1		3	0.29710
physician		patient		1		0		k+1		k			 10			  4			0.1		4	0.31884
physician		patient		1		0		k+1		k			 10			  4			0.1		5	0.35024
physician		patient		1		0		k+1		k			 10			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			  5			1.0		1	0.14976
physician		patient		1		0		k+1		k			 10			  5			1.0		2	0.20773
physician		patient		1		0		k+1		k			 10			  5			1.0		3	0.23671
physician		patient		1		0		k+1		k			 10			  5			1.0		4	0.25845
physician		patient		1		0		k+1		k			 10			  5			1.0		5	0.27053
physician		patient		1		0		k+1		k			 10			  5			0.9		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.9		2	0.23188
physician		patient		1		0		k+1		k			 10			  5			0.9		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.9		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.9		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.8		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.8		2	0.23188
physician		patient		1		0		k+1		k			 10			  5			0.8		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.8		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.8		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.7		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.7		2	0.23188
physician		patient		1		0		k+1		k			 10			  5			0.7		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.7		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.7		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.6		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.6		2	0.23188
physician		patient		1		0		k+1		k			 10			  5			0.6		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.6		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.6		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.5		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.5		2	0.23188
physician		patient		1		0		k+1		k			 10			  5			0.5		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.5		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.5		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.4		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.4		2	0.22947
physician		patient		1		0		k+1		k			 10			  5			0.4		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.4		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.4		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.3		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.3		2	0.23188
physician		patient		1		0		k+1		k			 10			  5			0.3		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.3		4	0.31884
physician		patient		1		0		k+1		k			 10			  5			0.3		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.2		1	0.15217
physician		patient		1		0		k+1		k			 10			  5			0.2		2	0.23430
physician		patient		1		0		k+1		k			 10			  5			0.2		3	0.28261
physician		patient		1		0		k+1		k			 10			  5			0.2		4	0.32126
physician		patient		1		0		k+1		k			 10			  5			0.2		5	0.35024
physician		patient		1		0		k+1		k			 10			  5			0.1		1	0.14976
physician		patient		1		0		k+1		k			 10			  5			0.1		2	0.22947
physician		patient		1		0		k+1		k			 10			  5			0.1		3	0.28502
physician		patient		1		0		k+1		k			 10			  5			0.1		4	0.32126
physician		patient		1		0		k+1		k			 10			  5			0.1		5	0.35266
physician		patient		1		0		k+1		k			 10			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			 10			1.0		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			1.0		2	0.21981
physician		patient		1		0		k+1		k			 10			 10			1.0		3	0.24879
physician		patient		1		0		k+1		k			 10			 10			1.0		4	0.26329
physician		patient		1		0		k+1		k			 10			 10			1.0		5	0.27295
physician		patient		1		0		k+1		k			 10			 10			0.9		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.9		2	0.24155
physician		patient		1		0		k+1		k			 10			 10			0.9		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.9		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.9		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.8		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.8		2	0.24155
physician		patient		1		0		k+1		k			 10			 10			0.8		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.8		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.8		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.7		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.7		2	0.24155
physician		patient		1		0		k+1		k			 10			 10			0.7		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.7		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.7		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.6		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.6		2	0.24155
physician		patient		1		0		k+1		k			 10			 10			0.6		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.6		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.6		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.5		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.5		2	0.24155
physician		patient		1		0		k+1		k			 10			 10			0.5		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.5		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.5		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.4		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.4		2	0.23913
physician		patient		1		0		k+1		k			 10			 10			0.4		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.4		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.4		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.3		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.3		2	0.23913
physician		patient		1		0		k+1		k			 10			 10			0.3		3	0.28502
physician		patient		1		0		k+1		k			 10			 10			0.3		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.3		5	0.33333
physician		patient		1		0		k+1		k			 10			 10			0.2		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.2		2	0.24155
physician		patient		1		0		k+1		k			 10			 10			0.2		3	0.28744
physician		patient		1		0		k+1		k			 10			 10			0.2		4	0.31159
physician		patient		1		0		k+1		k			 10			 10			0.2		5	0.33575
physician		patient		1		0		k+1		k			 10			 10			0.1		1	0.15217
physician		patient		1		0		k+1		k			 10			 10			0.1		2	0.23913
physician		patient		1		0		k+1		k			 10			 10			0.1		3	0.29227
physician		patient		1		0		k+1		k			 10			 10			0.1		4	0.31643
physician		patient		1		0		k+1		k			 10			 10			0.1		5	0.33816
physician		patient		1		0		k+1		k			 10			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			 20			1.0		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			1.0		2	0.23188
physician		patient		1		0		k+1		k			 10			 20			1.0		3	0.25604
physician		patient		1		0		k+1		k			 10			 20			1.0		4	0.26812
physician		patient		1		0		k+1		k			 10			 20			1.0		5	0.29227
physician		patient		1		0		k+1		k			 10			 20			0.9		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.9		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.9		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.9		4	0.30676
physician		patient		1		0		k+1		k			 10			 20			0.9		5	0.34300
physician		patient		1		0		k+1		k			 10			 20			0.8		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.8		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.8		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.8		4	0.30676
physician		patient		1		0		k+1		k			 10			 20			0.8		5	0.34058
physician		patient		1		0		k+1		k			 10			 20			0.7		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.7		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.7		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.7		4	0.30676
physician		patient		1		0		k+1		k			 10			 20			0.7		5	0.34058
physician		patient		1		0		k+1		k			 10			 20			0.6		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.6		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.6		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.6		4	0.30676
physician		patient		1		0		k+1		k			 10			 20			0.6		5	0.34058
physician		patient		1		0		k+1		k			 10			 20			0.5		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.5		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.5		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.5		4	0.30676
physician		patient		1		0		k+1		k			 10			 20			0.5		5	0.34058
physician		patient		1		0		k+1		k			 10			 20			0.4		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.4		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.4		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.4		4	0.30676
physician		patient		1		0		k+1		k			 10			 20			0.4		5	0.34058
physician		patient		1		0		k+1		k			 10			 20			0.3		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.3		2	0.24879
physician		patient		1		0		k+1		k			 10			 20			0.3		3	0.28261
physician		patient		1		0		k+1		k			 10			 20			0.3		4	0.30918
physician		patient		1		0		k+1		k			 10			 20			0.3		5	0.34058
physician		patient		1		0		k+1		k			 10			 20			0.2		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.2		2	0.25121
physician		patient		1		0		k+1		k			 10			 20			0.2		3	0.28502
physician		patient		1		0		k+1		k			 10			 20			0.2		4	0.30918
physician		patient		1		0		k+1		k			 10			 20			0.2		5	0.34300
physician		patient		1		0		k+1		k			 10			 20			0.1		1	0.15217
physician		patient		1		0		k+1		k			 10			 20			0.1		2	0.24638
physician		patient		1		0		k+1		k			 10			 20			0.1		3	0.28744
physician		patient		1		0		k+1		k			 10			 20			0.1		4	0.31401
physician		patient		1		0		k+1		k			 10			 20			0.1		5	0.34300
physician		patient		1		0		k+1		k			 10			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			 50			1.0		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			1.0		2	0.23430
physician		patient		1		0		k+1		k			 10			 50			1.0		3	0.26812
physician		patient		1		0		k+1		k			 10			 50			1.0		4	0.28261
physician		patient		1		0		k+1		k			 10			 50			1.0		5	0.31884
physician		patient		1		0		k+1		k			 10			 50			0.9		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.9		2	0.24879
physician		patient		1		0		k+1		k			 10			 50			0.9		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.9		4	0.30918
physician		patient		1		0		k+1		k			 10			 50			0.9		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.8		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.8		2	0.24879
physician		patient		1		0		k+1		k			 10			 50			0.8		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.8		4	0.30918
physician		patient		1		0		k+1		k			 10			 50			0.8		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.7		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.7		2	0.24879
physician		patient		1		0		k+1		k			 10			 50			0.7		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.7		4	0.30918
physician		patient		1		0		k+1		k			 10			 50			0.7		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.6		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.6		2	0.24879
physician		patient		1		0		k+1		k			 10			 50			0.6		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.6		4	0.30918
physician		patient		1		0		k+1		k			 10			 50			0.6		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.5		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.5		2	0.24879
physician		patient		1		0		k+1		k			 10			 50			0.5		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.5		4	0.31159
physician		patient		1		0		k+1		k			 10			 50			0.5		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.4		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.4		2	0.24879
physician		patient		1		0		k+1		k			 10			 50			0.4		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.4		4	0.31159
physician		patient		1		0		k+1		k			 10			 50			0.4		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.3		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.3		2	0.25121
physician		patient		1		0		k+1		k			 10			 50			0.3		3	0.28986
physician		patient		1		0		k+1		k			 10			 50			0.3		4	0.31159
physician		patient		1		0		k+1		k			 10			 50			0.3		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.2		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.2		2	0.25604
physician		patient		1		0		k+1		k			 10			 50			0.2		3	0.29227
physician		patient		1		0		k+1		k			 10			 50			0.2		4	0.31159
physician		patient		1		0		k+1		k			 10			 50			0.2		5	0.35749
physician		patient		1		0		k+1		k			 10			 50			0.1		1	0.15217
physician		patient		1		0		k+1		k			 10			 50			0.1		2	0.25845
physician		patient		1		0		k+1		k			 10			 50			0.1		3	0.29710
physician		patient		1		0		k+1		k			 10			 50			0.1		4	0.31401
physician		patient		1		0		k+1		k			 10			 50			0.1		5	0.35990
physician		patient		1		0		k+1		k			 10			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			 10			100			1.0		1	0.13285
physician		patient		1		0		k+1		k			 10			100			1.0		2	0.23430
physician		patient		1		0		k+1		k			 10			100			1.0		3	0.28019
physician		patient		1		0		k+1		k			 10			100			1.0		4	0.31643
physician		patient		1		0		k+1		k			 10			100			1.0		5	0.34541
physician		patient		1		0		k+1		k			 10			100			0.9		1	0.13285
physician		patient		1		0		k+1		k			 10			100			0.9		2	0.24155
physician		patient		1		0		k+1		k			 10			100			0.9		3	0.29227
physician		patient		1		0		k+1		k			 10			100			0.9		4	0.32850
physician		patient		1		0		k+1		k			 10			100			0.9		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.8		1	0.13285
physician		patient		1		0		k+1		k			 10			100			0.8		2	0.24155
physician		patient		1		0		k+1		k			 10			100			0.8		3	0.29227
physician		patient		1		0		k+1		k			 10			100			0.8		4	0.32850
physician		patient		1		0		k+1		k			 10			100			0.8		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.7		1	0.13285
physician		patient		1		0		k+1		k			 10			100			0.7		2	0.24155
physician		patient		1		0		k+1		k			 10			100			0.7		3	0.29469
physician		patient		1		0		k+1		k			 10			100			0.7		4	0.32850
physician		patient		1		0		k+1		k			 10			100			0.7		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.6		1	0.13285
physician		patient		1		0		k+1		k			 10			100			0.6		2	0.24155
physician		patient		1		0		k+1		k			 10			100			0.6		3	0.29469
physician		patient		1		0		k+1		k			 10			100			0.6		4	0.32850
physician		patient		1		0		k+1		k			 10			100			0.6		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.5		1	0.13285
physician		patient		1		0		k+1		k			 10			100			0.5		2	0.24396
physician		patient		1		0		k+1		k			 10			100			0.5		3	0.29469
physician		patient		1		0		k+1		k			 10			100			0.5		4	0.33092
physician		patient		1		0		k+1		k			 10			100			0.5		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.4		1	0.13527
physician		patient		1		0		k+1		k			 10			100			0.4		2	0.24396
physician		patient		1		0		k+1		k			 10			100			0.4		3	0.29710
physician		patient		1		0		k+1		k			 10			100			0.4		4	0.33092
physician		patient		1		0		k+1		k			 10			100			0.4		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.3		1	0.13768
physician		patient		1		0		k+1		k			 10			100			0.3		2	0.24396
physician		patient		1		0		k+1		k			 10			100			0.3		3	0.29710
physician		patient		1		0		k+1		k			 10			100			0.3		4	0.33092
physician		patient		1		0		k+1		k			 10			100			0.3		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.2		1	0.13768
physician		patient		1		0		k+1		k			 10			100			0.2		2	0.24638
physician		patient		1		0		k+1		k			 10			100			0.2		3	0.29710
physician		patient		1		0		k+1		k			 10			100			0.2		4	0.33092
physician		patient		1		0		k+1		k			 10			100			0.2		5	0.36473
physician		patient		1		0		k+1		k			 10			100			0.1		1	0.14010
physician		patient		1		0		k+1		k			 10			100			0.1		2	0.25604
physician		patient		1		0		k+1		k			 10			100			0.1		3	0.29952
physician		patient		1		0		k+1		k			 10			100			0.1		4	0.33333
physician		patient		1		0		k+1		k			 10			100			0.1		5	0.36957
physician		patient		1		0		k+1		k			 10			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			 10			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			 10			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			 10			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			 10			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			 20			  1			1.0		2	0.19082
physician		patient		1		0		k+1		k			 20			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			 20			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			 20			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			 20			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.9		2	0.23671
physician		patient		1		0		k+1		k			 20			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.8		2	0.23671
physician		patient		1		0		k+1		k			 20			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.7		2	0.23671
physician		patient		1		0		k+1		k			 20			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.6		2	0.23671
physician		patient		1		0		k+1		k			 20			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.5		2	0.23671
physician		patient		1		0		k+1		k			 20			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.4		2	0.23671
physician		patient		1		0		k+1		k			 20			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			 20			  1			0.3		2	0.23913
physician		patient		1		0		k+1		k			 20			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			 20			  1			0.2		2	0.24155
physician		patient		1		0		k+1		k			 20			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			 20			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			 20			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			 20			  1			0.1		2	0.24396
physician		patient		1		0		k+1		k			 20			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			 20			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			 20			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			 20			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			  2			1.0		1	0.15217
physician		patient		1		0		k+1		k			 20			  2			1.0		2	0.21256
physician		patient		1		0		k+1		k			 20			  2			1.0		3	0.23671
physician		patient		1		0		k+1		k			 20			  2			1.0		4	0.24155
physician		patient		1		0		k+1		k			 20			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			 20			  2			0.9		1	0.15700
physician		patient		1		0		k+1		k			 20			  2			0.9		2	0.24879
physician		patient		1		0		k+1		k			 20			  2			0.9		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.9		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.9		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.8		1	0.15700
physician		patient		1		0		k+1		k			 20			  2			0.8		2	0.24879
physician		patient		1		0		k+1		k			 20			  2			0.8		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.8		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.8		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.7		1	0.15700
physician		patient		1		0		k+1		k			 20			  2			0.7		2	0.24879
physician		patient		1		0		k+1		k			 20			  2			0.7		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.7		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.7		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.6		1	0.15700
physician		patient		1		0		k+1		k			 20			  2			0.6		2	0.24879
physician		patient		1		0		k+1		k			 20			  2			0.6		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.6		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.6		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.5		1	0.15700
physician		patient		1		0		k+1		k			 20			  2			0.5		2	0.24638
physician		patient		1		0		k+1		k			 20			  2			0.5		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.5		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.5		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.4		1	0.15459
physician		patient		1		0		k+1		k			 20			  2			0.4		2	0.24638
physician		patient		1		0		k+1		k			 20			  2			0.4		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.4		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.4		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.3		1	0.15459
physician		patient		1		0		k+1		k			 20			  2			0.3		2	0.24638
physician		patient		1		0		k+1		k			 20			  2			0.3		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.3		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.3		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.2		1	0.15700
physician		patient		1		0		k+1		k			 20			  2			0.2		2	0.24879
physician		patient		1		0		k+1		k			 20			  2			0.2		3	0.29710
physician		patient		1		0		k+1		k			 20			  2			0.2		4	0.32126
physician		patient		1		0		k+1		k			 20			  2			0.2		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.1		1	0.15942
physician		patient		1		0		k+1		k			 20			  2			0.1		2	0.25121
physician		patient		1		0		k+1		k			 20			  2			0.1		3	0.30435
physician		patient		1		0		k+1		k			 20			  2			0.1		4	0.32367
physician		patient		1		0		k+1		k			 20			  2			0.1		5	0.36232
physician		patient		1		0		k+1		k			 20			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			  3			1.0		1	0.14493
physician		patient		1		0		k+1		k			 20			  3			1.0		2	0.20290
physician		patient		1		0		k+1		k			 20			  3			1.0		3	0.23430
physician		patient		1		0		k+1		k			 20			  3			1.0		4	0.24638
physician		patient		1		0		k+1		k			 20			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			 20			  3			0.9		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.9		2	0.23188
physician		patient		1		0		k+1		k			 20			  3			0.9		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.9		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.9		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.8		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.8		2	0.23188
physician		patient		1		0		k+1		k			 20			  3			0.8		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.8		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.8		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.7		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.7		2	0.23188
physician		patient		1		0		k+1		k			 20			  3			0.7		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.7		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.7		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.6		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.6		2	0.23188
physician		patient		1		0		k+1		k			 20			  3			0.6		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.6		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.6		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.5		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.5		2	0.23188
physician		patient		1		0		k+1		k			 20			  3			0.5		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.5		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.5		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.4		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.4		2	0.23188
physician		patient		1		0		k+1		k			 20			  3			0.4		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.4		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.4		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.3		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.3		2	0.23430
physician		patient		1		0		k+1		k			 20			  3			0.3		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.3		4	0.31643
physician		patient		1		0		k+1		k			 20			  3			0.3		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.2		1	0.14734
physician		patient		1		0		k+1		k			 20			  3			0.2		2	0.23913
physician		patient		1		0		k+1		k			 20			  3			0.2		3	0.28986
physician		patient		1		0		k+1		k			 20			  3			0.2		4	0.31884
physician		patient		1		0		k+1		k			 20			  3			0.2		5	0.35990
physician		patient		1		0		k+1		k			 20			  3			0.1		1	0.14976
physician		patient		1		0		k+1		k			 20			  3			0.1		2	0.23671
physician		patient		1		0		k+1		k			 20			  3			0.1		3	0.29952
physician		patient		1		0		k+1		k			 20			  3			0.1		4	0.32367
physician		patient		1		0		k+1		k			 20			  3			0.1		5	0.35749
physician		patient		1		0		k+1		k			 20			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			  4			1.0		1	0.14493
physician		patient		1		0		k+1		k			 20			  4			1.0		2	0.20290
physician		patient		1		0		k+1		k			 20			  4			1.0		3	0.23188
physician		patient		1		0		k+1		k			 20			  4			1.0		4	0.24396
physician		patient		1		0		k+1		k			 20			  4			1.0		5	0.25604
physician		patient		1		0		k+1		k			 20			  4			0.9		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.9		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.9		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.9		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.9		5	0.34300
physician		patient		1		0		k+1		k			 20			  4			0.8		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.8		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.8		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.8		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.8		5	0.34300
physician		patient		1		0		k+1		k			 20			  4			0.7		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.7		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.7		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.7		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.7		5	0.34300
physician		patient		1		0		k+1		k			 20			  4			0.6		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.6		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.6		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.6		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.6		5	0.34300
physician		patient		1		0		k+1		k			 20			  4			0.5		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.5		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.5		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.5		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.5		5	0.34300
physician		patient		1		0		k+1		k			 20			  4			0.4		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.4		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.4		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.4		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.4		5	0.34541
physician		patient		1		0		k+1		k			 20			  4			0.3		1	0.14734
physician		patient		1		0		k+1		k			 20			  4			0.3		2	0.23188
physician		patient		1		0		k+1		k			 20			  4			0.3		3	0.28261
physician		patient		1		0		k+1		k			 20			  4			0.3		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.3		5	0.34541
physician		patient		1		0		k+1		k			 20			  4			0.2		1	0.14976
physician		patient		1		0		k+1		k			 20			  4			0.2		2	0.23430
physician		patient		1		0		k+1		k			 20			  4			0.2		3	0.28502
physician		patient		1		0		k+1		k			 20			  4			0.2		4	0.31159
physician		patient		1		0		k+1		k			 20			  4			0.2		5	0.34541
physician		patient		1		0		k+1		k			 20			  4			0.1		1	0.14976
physician		patient		1		0		k+1		k			 20			  4			0.1		2	0.22947
physician		patient		1		0		k+1		k			 20			  4			0.1		3	0.28986
physician		patient		1		0		k+1		k			 20			  4			0.1		4	0.31401
physician		patient		1		0		k+1		k			 20			  4			0.1		5	0.34783
physician		patient		1		0		k+1		k			 20			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			  5			1.0		1	0.14734
physician		patient		1		0		k+1		k			 20			  5			1.0		2	0.20531
physician		patient		1		0		k+1		k			 20			  5			1.0		3	0.22947
physician		patient		1		0		k+1		k			 20			  5			1.0		4	0.25121
physician		patient		1		0		k+1		k			 20			  5			1.0		5	0.26570
physician		patient		1		0		k+1		k			 20			  5			0.9		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.9		2	0.22947
physician		patient		1		0		k+1		k			 20			  5			0.9		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.9		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.9		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.8		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.8		2	0.22947
physician		patient		1		0		k+1		k			 20			  5			0.8		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.8		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.8		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.7		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.7		2	0.22947
physician		patient		1		0		k+1		k			 20			  5			0.7		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.7		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.7		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.6		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.6		2	0.22947
physician		patient		1		0		k+1		k			 20			  5			0.6		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.6		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.6		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.5		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.5		2	0.22947
physician		patient		1		0		k+1		k			 20			  5			0.5		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.5		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.5		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.4		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.4		2	0.22705
physician		patient		1		0		k+1		k			 20			  5			0.4		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.4		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.4		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.3		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.3		2	0.22947
physician		patient		1		0		k+1		k			 20			  5			0.3		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.3		4	0.31159
physician		patient		1		0		k+1		k			 20			  5			0.3		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.2		1	0.14976
physician		patient		1		0		k+1		k			 20			  5			0.2		2	0.23188
physician		patient		1		0		k+1		k			 20			  5			0.2		3	0.27536
physician		patient		1		0		k+1		k			 20			  5			0.2		4	0.31401
physician		patient		1		0		k+1		k			 20			  5			0.2		5	0.34541
physician		patient		1		0		k+1		k			 20			  5			0.1		1	0.14734
physician		patient		1		0		k+1		k			 20			  5			0.1		2	0.22705
physician		patient		1		0		k+1		k			 20			  5			0.1		3	0.27778
physician		patient		1		0		k+1		k			 20			  5			0.1		4	0.31401
physician		patient		1		0		k+1		k			 20			  5			0.1		5	0.34783
physician		patient		1		0		k+1		k			 20			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			 10			1.0		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			1.0		2	0.20290
physician		patient		1		0		k+1		k			 20			 10			1.0		3	0.22947
physician		patient		1		0		k+1		k			 20			 10			1.0		4	0.24396
physician		patient		1		0		k+1		k			 20			 10			1.0		5	0.26812
physician		patient		1		0		k+1		k			 20			 10			0.9		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.9		2	0.22464
physician		patient		1		0		k+1		k			 20			 10			0.9		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.9		4	0.29227
physician		patient		1		0		k+1		k			 20			 10			0.9		5	0.32850
physician		patient		1		0		k+1		k			 20			 10			0.8		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.8		2	0.22464
physician		patient		1		0		k+1		k			 20			 10			0.8		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.8		4	0.29227
physician		patient		1		0		k+1		k			 20			 10			0.8		5	0.32850
physician		patient		1		0		k+1		k			 20			 10			0.7		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.7		2	0.22464
physician		patient		1		0		k+1		k			 20			 10			0.7		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.7		4	0.29227
physician		patient		1		0		k+1		k			 20			 10			0.7		5	0.32850
physician		patient		1		0		k+1		k			 20			 10			0.6		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.6		2	0.22464
physician		patient		1		0		k+1		k			 20			 10			0.6		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.6		4	0.29227
physician		patient		1		0		k+1		k			 20			 10			0.6		5	0.33092
physician		patient		1		0		k+1		k			 20			 10			0.5		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.5		2	0.22464
physician		patient		1		0		k+1		k			 20			 10			0.5		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.5		4	0.29469
physician		patient		1		0		k+1		k			 20			 10			0.5		5	0.33092
physician		patient		1		0		k+1		k			 20			 10			0.4		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.4		2	0.22222
physician		patient		1		0		k+1		k			 20			 10			0.4		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.4		4	0.29710
physician		patient		1		0		k+1		k			 20			 10			0.4		5	0.33092
physician		patient		1		0		k+1		k			 20			 10			0.3		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.3		2	0.22222
physician		patient		1		0		k+1		k			 20			 10			0.3		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.3		4	0.29710
physician		patient		1		0		k+1		k			 20			 10			0.3		5	0.33092
physician		patient		1		0		k+1		k			 20			 10			0.2		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.2		2	0.22464
physician		patient		1		0		k+1		k			 20			 10			0.2		3	0.26570
physician		patient		1		0		k+1		k			 20			 10			0.2		4	0.29710
physician		patient		1		0		k+1		k			 20			 10			0.2		5	0.32850
physician		patient		1		0		k+1		k			 20			 10			0.1		1	0.14010
physician		patient		1		0		k+1		k			 20			 10			0.1		2	0.22222
physician		patient		1		0		k+1		k			 20			 10			0.1		3	0.27053
physician		patient		1		0		k+1		k			 20			 10			0.1		4	0.30193
physician		patient		1		0		k+1		k			 20			 10			0.1		5	0.33092
physician		patient		1		0		k+1		k			 20			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			 20			1.0		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			1.0		2	0.20048
physician		patient		1		0		k+1		k			 20			 20			1.0		3	0.22464
physician		patient		1		0		k+1		k			 20			 20			1.0		4	0.24879
physician		patient		1		0		k+1		k			 20			 20			1.0		5	0.27778
physician		patient		1		0		k+1		k			 20			 20			0.9		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.9		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.9		3	0.25121
physician		patient		1		0		k+1		k			 20			 20			0.9		4	0.28744
physician		patient		1		0		k+1		k			 20			 20			0.9		5	0.32850
physician		patient		1		0		k+1		k			 20			 20			0.8		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.8		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.8		3	0.25121
physician		patient		1		0		k+1		k			 20			 20			0.8		4	0.28744
physician		patient		1		0		k+1		k			 20			 20			0.8		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.7		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.7		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.7		3	0.25121
physician		patient		1		0		k+1		k			 20			 20			0.7		4	0.28744
physician		patient		1		0		k+1		k			 20			 20			0.7		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.6		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.6		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.6		3	0.25362
physician		patient		1		0		k+1		k			 20			 20			0.6		4	0.28744
physician		patient		1		0		k+1		k			 20			 20			0.6		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.5		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.5		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.5		3	0.25604
physician		patient		1		0		k+1		k			 20			 20			0.5		4	0.28744
physician		patient		1		0		k+1		k			 20			 20			0.5		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.4		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.4		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.4		3	0.25604
physician		patient		1		0		k+1		k			 20			 20			0.4		4	0.28744
physician		patient		1		0		k+1		k			 20			 20			0.4		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.3		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.3		2	0.21739
physician		patient		1		0		k+1		k			 20			 20			0.3		3	0.25604
physician		patient		1		0		k+1		k			 20			 20			0.3		4	0.28986
physician		patient		1		0		k+1		k			 20			 20			0.3		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.2		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.2		2	0.21981
physician		patient		1		0		k+1		k			 20			 20			0.2		3	0.25604
physician		patient		1		0		k+1		k			 20			 20			0.2		4	0.28986
physician		patient		1		0		k+1		k			 20			 20			0.2		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.1		1	0.12319
physician		patient		1		0		k+1		k			 20			 20			0.1		2	0.21256
physician		patient		1		0		k+1		k			 20			 20			0.1		3	0.26329
physician		patient		1		0		k+1		k			 20			 20			0.1		4	0.29469
physician		patient		1		0		k+1		k			 20			 20			0.1		5	0.32609
physician		patient		1		0		k+1		k			 20			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			 50			1.0		1	0.11594
physician		patient		1		0		k+1		k			 20			 50			1.0		2	0.18116
physician		patient		1		0		k+1		k			 20			 50			1.0		3	0.21981
physician		patient		1		0		k+1		k			 20			 50			1.0		4	0.23913
physician		patient		1		0		k+1		k			 20			 50			1.0		5	0.29227
physician		patient		1		0		k+1		k			 20			 50			0.9		1	0.11594
physician		patient		1		0		k+1		k			 20			 50			0.9		2	0.19565
physician		patient		1		0		k+1		k			 20			 50			0.9		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.9		4	0.26570
physician		patient		1		0		k+1		k			 20			 50			0.9		5	0.32126
physician		patient		1		0		k+1		k			 20			 50			0.8		1	0.11594
physician		patient		1		0		k+1		k			 20			 50			0.8		2	0.19565
physician		patient		1		0		k+1		k			 20			 50			0.8		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.8		4	0.26570
physician		patient		1		0		k+1		k			 20			 50			0.8		5	0.32126
physician		patient		1		0		k+1		k			 20			 50			0.7		1	0.11594
physician		patient		1		0		k+1		k			 20			 50			0.7		2	0.19565
physician		patient		1		0		k+1		k			 20			 50			0.7		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.7		4	0.26570
physician		patient		1		0		k+1		k			 20			 50			0.7		5	0.32126
physician		patient		1		0		k+1		k			 20			 50			0.6		1	0.11836
physician		patient		1		0		k+1		k			 20			 50			0.6		2	0.19807
physician		patient		1		0		k+1		k			 20			 50			0.6		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.6		4	0.26570
physician		patient		1		0		k+1		k			 20			 50			0.6		5	0.32126
physician		patient		1		0		k+1		k			 20			 50			0.5		1	0.11836
physician		patient		1		0		k+1		k			 20			 50			0.5		2	0.19807
physician		patient		1		0		k+1		k			 20			 50			0.5		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.5		4	0.26570
physician		patient		1		0		k+1		k			 20			 50			0.5		5	0.32126
physician		patient		1		0		k+1		k			 20			 50			0.4		1	0.11836
physician		patient		1		0		k+1		k			 20			 50			0.4		2	0.19807
physician		patient		1		0		k+1		k			 20			 50			0.4		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.4		4	0.26570
physician		patient		1		0		k+1		k			 20			 50			0.4		5	0.32126
physician		patient		1		0		k+1		k			 20			 50			0.3		1	0.11836
physician		patient		1		0		k+1		k			 20			 50			0.3		2	0.19565
physician		patient		1		0		k+1		k			 20			 50			0.3		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.3		4	0.26812
physician		patient		1		0		k+1		k			 20			 50			0.3		5	0.31884
physician		patient		1		0		k+1		k			 20			 50			0.2		1	0.11836
physician		patient		1		0		k+1		k			 20			 50			0.2		2	0.19807
physician		patient		1		0		k+1		k			 20			 50			0.2		3	0.23913
physician		patient		1		0		k+1		k			 20			 50			0.2		4	0.26812
physician		patient		1		0		k+1		k			 20			 50			0.2		5	0.31884
physician		patient		1		0		k+1		k			 20			 50			0.1		1	0.11836
physician		patient		1		0		k+1		k			 20			 50			0.1		2	0.19807
physician		patient		1		0		k+1		k			 20			 50			0.1		3	0.24396
physician		patient		1		0		k+1		k			 20			 50			0.1		4	0.27053
physician		patient		1		0		k+1		k			 20			 50			0.1		5	0.32609
physician		patient		1		0		k+1		k			 20			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			 20			100			1.0		1	0.10386
physician		patient		1		0		k+1		k			 20			100			1.0		2	0.18116
physician		patient		1		0		k+1		k			 20			100			1.0		3	0.23671
physician		patient		1		0		k+1		k			 20			100			1.0		4	0.27778
physician		patient		1		0		k+1		k			 20			100			1.0		5	0.31643
physician		patient		1		0		k+1		k			 20			100			0.9		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.9		2	0.18841
physician		patient		1		0		k+1		k			 20			100			0.9		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.9		4	0.28986
physician		patient		1		0		k+1		k			 20			100			0.9		5	0.33333
physician		patient		1		0		k+1		k			 20			100			0.8		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.8		2	0.18841
physician		patient		1		0		k+1		k			 20			100			0.8		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.8		4	0.28986
physician		patient		1		0		k+1		k			 20			100			0.8		5	0.33333
physician		patient		1		0		k+1		k			 20			100			0.7		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.7		2	0.18841
physician		patient		1		0		k+1		k			 20			100			0.7		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.7		4	0.29227
physician		patient		1		0		k+1		k			 20			100			0.7		5	0.33333
physician		patient		1		0		k+1		k			 20			100			0.6		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.6		2	0.18841
physician		patient		1		0		k+1		k			 20			100			0.6		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.6		4	0.29227
physician		patient		1		0		k+1		k			 20			100			0.6		5	0.33333
physician		patient		1		0		k+1		k			 20			100			0.5		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.5		2	0.18841
physician		patient		1		0		k+1		k			 20			100			0.5		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.5		4	0.29227
physician		patient		1		0		k+1		k			 20			100			0.5		5	0.33333
physician		patient		1		0		k+1		k			 20			100			0.4		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.4		2	0.19082
physician		patient		1		0		k+1		k			 20			100			0.4		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.4		4	0.29227
physician		patient		1		0		k+1		k			 20			100			0.4		5	0.33333
physician		patient		1		0		k+1		k			 20			100			0.3		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.3		2	0.19082
physician		patient		1		0		k+1		k			 20			100			0.3		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.3		4	0.29227
physician		patient		1		0		k+1		k			 20			100			0.3		5	0.33575
physician		patient		1		0		k+1		k			 20			100			0.2		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.2		2	0.19082
physician		patient		1		0		k+1		k			 20			100			0.2		3	0.24879
physician		patient		1		0		k+1		k			 20			100			0.2		4	0.29227
physician		patient		1		0		k+1		k			 20			100			0.2		5	0.33816
physician		patient		1		0		k+1		k			 20			100			0.1		1	0.10386
physician		patient		1		0		k+1		k			 20			100			0.1		2	0.19082
physician		patient		1		0		k+1		k			 20			100			0.1		3	0.25121
physician		patient		1		0		k+1		k			 20			100			0.1		4	0.30193
physician		patient		1		0		k+1		k			 20			100			0.1		5	0.34058
physician		patient		1		0		k+1		k			 20			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			 20			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			 20			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			 20			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			 20			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			 50			  1			1.0		2	0.19082
physician		patient		1		0		k+1		k			 50			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			 50			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			 50			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			 50			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.9		2	0.23671
physician		patient		1		0		k+1		k			 50			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.8		2	0.23671
physician		patient		1		0		k+1		k			 50			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.7		2	0.23671
physician		patient		1		0		k+1		k			 50			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.6		2	0.23671
physician		patient		1		0		k+1		k			 50			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.5		2	0.23671
physician		patient		1		0		k+1		k			 50			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.4		2	0.23671
physician		patient		1		0		k+1		k			 50			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			 50			  1			0.3		2	0.23913
physician		patient		1		0		k+1		k			 50			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			 50			  1			0.2		2	0.24155
physician		patient		1		0		k+1		k			 50			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			 50			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			 50			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			 50			  1			0.1		2	0.24396
physician		patient		1		0		k+1		k			 50			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			 50			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			 50			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			 50			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			  2			1.0		1	0.15217
physician		patient		1		0		k+1		k			 50			  2			1.0		2	0.21014
physician		patient		1		0		k+1		k			 50			  2			1.0		3	0.23430
physician		patient		1		0		k+1		k			 50			  2			1.0		4	0.23913
physician		patient		1		0		k+1		k			 50			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			 50			  2			0.9		1	0.15700
physician		patient		1		0		k+1		k			 50			  2			0.9		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.9		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.9		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.9		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.8		1	0.15700
physician		patient		1		0		k+1		k			 50			  2			0.8		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.8		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.8		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.8		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.7		1	0.15700
physician		patient		1		0		k+1		k			 50			  2			0.7		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.7		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.7		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.7		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.6		1	0.15700
physician		patient		1		0		k+1		k			 50			  2			0.6		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.6		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.6		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.6		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.5		1	0.15700
physician		patient		1		0		k+1		k			 50			  2			0.5		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.5		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.5		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.5		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.4		1	0.15459
physician		patient		1		0		k+1		k			 50			  2			0.4		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.4		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.4		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.4		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.3		1	0.15459
physician		patient		1		0		k+1		k			 50			  2			0.3		2	0.24638
physician		patient		1		0		k+1		k			 50			  2			0.3		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.3		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.3		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.2		1	0.15700
physician		patient		1		0		k+1		k			 50			  2			0.2		2	0.24879
physician		patient		1		0		k+1		k			 50			  2			0.2		3	0.29469
physician		patient		1		0		k+1		k			 50			  2			0.2		4	0.31884
physician		patient		1		0		k+1		k			 50			  2			0.2		5	0.36232
physician		patient		1		0		k+1		k			 50			  2			0.1		1	0.15942
physician		patient		1		0		k+1		k			 50			  2			0.1		2	0.25121
physician		patient		1		0		k+1		k			 50			  2			0.1		3	0.30193
physician		patient		1		0		k+1		k			 50			  2			0.1		4	0.32126
physician		patient		1		0		k+1		k			 50			  2			0.1		5	0.35990
physician		patient		1		0		k+1		k			 50			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			  3			1.0		1	0.14493
physician		patient		1		0		k+1		k			 50			  3			1.0		2	0.20290
physician		patient		1		0		k+1		k			 50			  3			1.0		3	0.23188
physician		patient		1		0		k+1		k			 50			  3			1.0		4	0.24396
physician		patient		1		0		k+1		k			 50			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			 50			  3			0.9		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.9		2	0.23188
physician		patient		1		0		k+1		k			 50			  3			0.9		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.9		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.9		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.8		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.8		2	0.23188
physician		patient		1		0		k+1		k			 50			  3			0.8		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.8		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.8		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.7		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.7		2	0.23188
physician		patient		1		0		k+1		k			 50			  3			0.7		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.7		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.7		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.6		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.6		2	0.23188
physician		patient		1		0		k+1		k			 50			  3			0.6		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.6		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.6		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.5		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.5		2	0.23188
physician		patient		1		0		k+1		k			 50			  3			0.5		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.5		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.5		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.4		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.4		2	0.23188
physician		patient		1		0		k+1		k			 50			  3			0.4		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.4		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.4		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.3		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.3		2	0.23430
physician		patient		1		0		k+1		k			 50			  3			0.3		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.3		4	0.31401
physician		patient		1		0		k+1		k			 50			  3			0.3		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.2		1	0.14734
physician		patient		1		0		k+1		k			 50			  3			0.2		2	0.23913
physician		patient		1		0		k+1		k			 50			  3			0.2		3	0.28744
physician		patient		1		0		k+1		k			 50			  3			0.2		4	0.31643
physician		patient		1		0		k+1		k			 50			  3			0.2		5	0.35990
physician		patient		1		0		k+1		k			 50			  3			0.1		1	0.14976
physician		patient		1		0		k+1		k			 50			  3			0.1		2	0.23671
physician		patient		1		0		k+1		k			 50			  3			0.1		3	0.29710
physician		patient		1		0		k+1		k			 50			  3			0.1		4	0.32126
physician		patient		1		0		k+1		k			 50			  3			0.1		5	0.35507
physician		patient		1		0		k+1		k			 50			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			  4			1.0		1	0.14493
physician		patient		1		0		k+1		k			 50			  4			1.0		2	0.20290
physician		patient		1		0		k+1		k			 50			  4			1.0		3	0.22947
physician		patient		1		0		k+1		k			 50			  4			1.0		4	0.24155
physician		patient		1		0		k+1		k			 50			  4			1.0		5	0.25604
physician		patient		1		0		k+1		k			 50			  4			0.9		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.9		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.9		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.9		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.9		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.8		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.8		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.8		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.8		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.8		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.7		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.7		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.7		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.7		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.7		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.6		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.6		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.6		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.6		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.6		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.5		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.5		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.5		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.5		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.5		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.4		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.4		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.4		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.4		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.4		5	0.34541
physician		patient		1		0		k+1		k			 50			  4			0.3		1	0.14734
physician		patient		1		0		k+1		k			 50			  4			0.3		2	0.23188
physician		patient		1		0		k+1		k			 50			  4			0.3		3	0.28019
physician		patient		1		0		k+1		k			 50			  4			0.3		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.3		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.2		1	0.14976
physician		patient		1		0		k+1		k			 50			  4			0.2		2	0.23430
physician		patient		1		0		k+1		k			 50			  4			0.2		3	0.28261
physician		patient		1		0		k+1		k			 50			  4			0.2		4	0.30918
physician		patient		1		0		k+1		k			 50			  4			0.2		5	0.34300
physician		patient		1		0		k+1		k			 50			  4			0.1		1	0.14976
physician		patient		1		0		k+1		k			 50			  4			0.1		2	0.22947
physician		patient		1		0		k+1		k			 50			  4			0.1		3	0.28744
physician		patient		1		0		k+1		k			 50			  4			0.1		4	0.31159
physician		patient		1		0		k+1		k			 50			  4			0.1		5	0.34541
physician		patient		1		0		k+1		k			 50			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			  5			1.0		1	0.14734
physician		patient		1		0		k+1		k			 50			  5			1.0		2	0.20531
physician		patient		1		0		k+1		k			 50			  5			1.0		3	0.22947
physician		patient		1		0		k+1		k			 50			  5			1.0		4	0.24879
physician		patient		1		0		k+1		k			 50			  5			1.0		5	0.26329
physician		patient		1		0		k+1		k			 50			  5			0.9		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.9		2	0.22947
physician		patient		1		0		k+1		k			 50			  5			0.9		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.9		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.9		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.8		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.8		2	0.22947
physician		patient		1		0		k+1		k			 50			  5			0.8		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.8		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.8		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.7		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.7		2	0.22947
physician		patient		1		0		k+1		k			 50			  5			0.7		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.7		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.7		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.6		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.6		2	0.22947
physician		patient		1		0		k+1		k			 50			  5			0.6		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.6		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.6		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.5		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.5		2	0.22947
physician		patient		1		0		k+1		k			 50			  5			0.5		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.5		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.5		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.4		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.4		2	0.22705
physician		patient		1		0		k+1		k			 50			  5			0.4		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.4		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.4		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.3		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.3		2	0.22947
physician		patient		1		0		k+1		k			 50			  5			0.3		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.3		4	0.30918
physician		patient		1		0		k+1		k			 50			  5			0.3		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.2		1	0.14976
physician		patient		1		0		k+1		k			 50			  5			0.2		2	0.23188
physician		patient		1		0		k+1		k			 50			  5			0.2		3	0.27536
physician		patient		1		0		k+1		k			 50			  5			0.2		4	0.31159
physician		patient		1		0		k+1		k			 50			  5			0.2		5	0.34300
physician		patient		1		0		k+1		k			 50			  5			0.1		1	0.14734
physician		patient		1		0		k+1		k			 50			  5			0.1		2	0.22705
physician		patient		1		0		k+1		k			 50			  5			0.1		3	0.27778
physician		patient		1		0		k+1		k			 50			  5			0.1		4	0.31159
physician		patient		1		0		k+1		k			 50			  5			0.1		5	0.34541
physician		patient		1		0		k+1		k			 50			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			 10			1.0		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			1.0		2	0.20290
physician		patient		1		0		k+1		k			 50			 10			1.0		3	0.22947
physician		patient		1		0		k+1		k			 50			 10			1.0		4	0.24396
physician		patient		1		0		k+1		k			 50			 10			1.0		5	0.25604
physician		patient		1		0		k+1		k			 50			 10			0.9		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.9		2	0.22464
physician		patient		1		0		k+1		k			 50			 10			0.9		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.9		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.9		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.8		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.8		2	0.22464
physician		patient		1		0		k+1		k			 50			 10			0.8		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.8		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.8		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.7		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.7		2	0.22464
physician		patient		1		0		k+1		k			 50			 10			0.7		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.7		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.7		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.6		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.6		2	0.22464
physician		patient		1		0		k+1		k			 50			 10			0.6		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.6		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.6		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.5		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.5		2	0.22464
physician		patient		1		0		k+1		k			 50			 10			0.5		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.5		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.5		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.4		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.4		2	0.22222
physician		patient		1		0		k+1		k			 50			 10			0.4		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.4		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.4		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.3		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.3		2	0.22222
physician		patient		1		0		k+1		k			 50			 10			0.3		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.3		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.3		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.2		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.2		2	0.22464
physician		patient		1		0		k+1		k			 50			 10			0.2		3	0.26570
physician		patient		1		0		k+1		k			 50			 10			0.2		4	0.29227
physician		patient		1		0		k+1		k			 50			 10			0.2		5	0.31643
physician		patient		1		0		k+1		k			 50			 10			0.1		1	0.14010
physician		patient		1		0		k+1		k			 50			 10			0.1		2	0.22222
physician		patient		1		0		k+1		k			 50			 10			0.1		3	0.27053
physician		patient		1		0		k+1		k			 50			 10			0.1		4	0.29710
physician		patient		1		0		k+1		k			 50			 10			0.1		5	0.31884
physician		patient		1		0		k+1		k			 50			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			 20			1.0		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			1.0		2	0.19565
physician		patient		1		0		k+1		k			 50			 20			1.0		3	0.21739
physician		patient		1		0		k+1		k			 50			 20			1.0		4	0.23913
physician		patient		1		0		k+1		k			 50			 20			1.0		5	0.26087
physician		patient		1		0		k+1		k			 50			 20			0.9		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.9		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.9		3	0.24396
physician		patient		1		0		k+1		k			 50			 20			0.9		4	0.27778
physician		patient		1		0		k+1		k			 50			 20			0.9		5	0.31159
physician		patient		1		0		k+1		k			 50			 20			0.8		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.8		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.8		3	0.24396
physician		patient		1		0		k+1		k			 50			 20			0.8		4	0.27778
physician		patient		1		0		k+1		k			 50			 20			0.8		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.7		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.7		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.7		3	0.24396
physician		patient		1		0		k+1		k			 50			 20			0.7		4	0.27778
physician		patient		1		0		k+1		k			 50			 20			0.7		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.6		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.6		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.6		3	0.24396
physician		patient		1		0		k+1		k			 50			 20			0.6		4	0.27778
physician		patient		1		0		k+1		k			 50			 20			0.6		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.5		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.5		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.5		3	0.24638
physician		patient		1		0		k+1		k			 50			 20			0.5		4	0.27778
physician		patient		1		0		k+1		k			 50			 20			0.5		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.4		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.4		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.4		3	0.24638
physician		patient		1		0		k+1		k			 50			 20			0.4		4	0.27778
physician		patient		1		0		k+1		k			 50			 20			0.4		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.3		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.3		2	0.21256
physician		patient		1		0		k+1		k			 50			 20			0.3		3	0.24638
physician		patient		1		0		k+1		k			 50			 20			0.3		4	0.28019
physician		patient		1		0		k+1		k			 50			 20			0.3		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.2		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.2		2	0.21498
physician		patient		1		0		k+1		k			 50			 20			0.2		3	0.24638
physician		patient		1		0		k+1		k			 50			 20			0.2		4	0.28019
physician		patient		1		0		k+1		k			 50			 20			0.2		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.1		1	0.12319
physician		patient		1		0		k+1		k			 50			 20			0.1		2	0.20773
physician		patient		1		0		k+1		k			 50			 20			0.1		3	0.25362
physician		patient		1		0		k+1		k			 50			 20			0.1		4	0.28502
physician		patient		1		0		k+1		k			 50			 20			0.1		5	0.30918
physician		patient		1		0		k+1		k			 50			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			 50			1.0		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			1.0		2	0.16425
physician		patient		1		0		k+1		k			 50			 50			1.0		3	0.19082
physician		patient		1		0		k+1		k			 50			 50			1.0		4	0.21014
physician		patient		1		0		k+1		k			 50			 50			1.0		5	0.24879
physician		patient		1		0		k+1		k			 50			 50			0.9		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			0.9		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.9		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.9		4	0.23671
physician		patient		1		0		k+1		k			 50			 50			0.9		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.8		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			0.8		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.8		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.8		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.8		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.7		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			0.7		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.7		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.7		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.7		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.6		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			0.6		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.6		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.6		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.6		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.5		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			0.5		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.5		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.5		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.5		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.4		1	0.10386
physician		patient		1		0		k+1		k			 50			 50			0.4		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.4		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.4		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.4		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.3		1	0.10628
physician		patient		1		0		k+1		k			 50			 50			0.3		2	0.17633
physician		patient		1		0		k+1		k			 50			 50			0.3		3	0.21014
physician		patient		1		0		k+1		k			 50			 50			0.3		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.3		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.2		1	0.10628
physician		patient		1		0		k+1		k			 50			 50			0.2		2	0.17874
physician		patient		1		0		k+1		k			 50			 50			0.2		3	0.21256
physician		patient		1		0		k+1		k			 50			 50			0.2		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.2		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.1		1	0.10628
physician		patient		1		0		k+1		k			 50			 50			0.1		2	0.17633
physician		patient		1		0		k+1		k			 50			 50			0.1		3	0.21498
physician		patient		1		0		k+1		k			 50			 50			0.1		4	0.23913
physician		patient		1		0		k+1		k			 50			 50			0.1		5	0.27778
physician		patient		1		0		k+1		k			 50			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			 50			100			1.0		1	0.08213
physician		patient		1		0		k+1		k			 50			100			1.0		2	0.13043
physician		patient		1		0		k+1		k			 50			100			1.0		3	0.16667
physician		patient		1		0		k+1		k			 50			100			1.0		4	0.21498
physician		patient		1		0		k+1		k			 50			100			1.0		5	0.24638
physician		patient		1		0		k+1		k			 50			100			0.9		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.9		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.9		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.9		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.9		5	0.26087
physician		patient		1		0		k+1		k			 50			100			0.8		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.8		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.8		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.8		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.8		5	0.26087
physician		patient		1		0		k+1		k			 50			100			0.7		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.7		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.7		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.7		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.7		5	0.26087
physician		patient		1		0		k+1		k			 50			100			0.6		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.6		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.6		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.6		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.6		5	0.26087
physician		patient		1		0		k+1		k			 50			100			0.5		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.5		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.5		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.5		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.5		5	0.26087
physician		patient		1		0		k+1		k			 50			100			0.4		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.4		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.4		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.4		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.4		5	0.26087
physician		patient		1		0		k+1		k			 50			100			0.3		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.3		2	0.13527
physician		patient		1		0		k+1		k			 50			100			0.3		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.3		4	0.22705
physician		patient		1		0		k+1		k			 50			100			0.3		5	0.26329
physician		patient		1		0		k+1		k			 50			100			0.2		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.2		2	0.13768
physician		patient		1		0		k+1		k			 50			100			0.2		3	0.17633
physician		patient		1		0		k+1		k			 50			100			0.2		4	0.22947
physician		patient		1		0		k+1		k			 50			100			0.2		5	0.26329
physician		patient		1		0		k+1		k			 50			100			0.1		1	0.08213
physician		patient		1		0		k+1		k			 50			100			0.1		2	0.14010
physician		patient		1		0		k+1		k			 50			100			0.1		3	0.17874
physician		patient		1		0		k+1		k			 50			100			0.1		4	0.23188
physician		patient		1		0		k+1		k			 50			100			0.1		5	0.26329
physician		patient		1		0		k+1		k			 50			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			 50			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			 50			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			 50			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			 50			100			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			  1			1.0		1	0.14010
physician		patient		1		0		k+1		k			100			  1			1.0		2	0.19082
physician		patient		1		0		k+1		k			100			  1			1.0		3	0.21498
physician		patient		1		0		k+1		k			100			  1			1.0		4	0.21981
physician		patient		1		0		k+1		k			100			  1			1.0		5	0.22947
physician		patient		1		0		k+1		k			100			  1			0.9		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.9		2	0.23671
physician		patient		1		0		k+1		k			100			  1			0.9		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.9		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.9		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.8		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.8		2	0.23671
physician		patient		1		0		k+1		k			100			  1			0.8		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.8		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.8		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.7		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.7		2	0.23671
physician		patient		1		0		k+1		k			100			  1			0.7		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.7		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.7		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.6		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.6		2	0.23671
physician		patient		1		0		k+1		k			100			  1			0.6		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.6		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.6		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.5		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.5		2	0.23671
physician		patient		1		0		k+1		k			100			  1			0.5		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.5		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.5		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.4		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.4		2	0.23671
physician		patient		1		0		k+1		k			100			  1			0.4		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.4		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.4		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.3		1	0.15217
physician		patient		1		0		k+1		k			100			  1			0.3		2	0.23913
physician		patient		1		0		k+1		k			100			  1			0.3		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.3		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.3		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.2		1	0.15942
physician		patient		1		0		k+1		k			100			  1			0.2		2	0.24155
physician		patient		1		0		k+1		k			100			  1			0.2		3	0.29469
physician		patient		1		0		k+1		k			100			  1			0.2		4	0.31643
physician		patient		1		0		k+1		k			100			  1			0.2		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.1		1	0.16184
physician		patient		1		0		k+1		k			100			  1			0.1		2	0.24396
physician		patient		1		0		k+1		k			100			  1			0.1		3	0.29710
physician		patient		1		0		k+1		k			100			  1			0.1		4	0.31884
physician		patient		1		0		k+1		k			100			  1			0.1		5	0.36715
physician		patient		1		0		k+1		k			100			  1			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			  1			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			  1			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			  1			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			  1			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			  2			1.0		1	0.15217
physician		patient		1		0		k+1		k			100			  2			1.0		2	0.21014
physician		patient		1		0		k+1		k			100			  2			1.0		3	0.23430
physician		patient		1		0		k+1		k			100			  2			1.0		4	0.23913
physician		patient		1		0		k+1		k			100			  2			1.0		5	0.25121
physician		patient		1		0		k+1		k			100			  2			0.9		1	0.15700
physician		patient		1		0		k+1		k			100			  2			0.9		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.9		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.9		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.9		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.8		1	0.15700
physician		patient		1		0		k+1		k			100			  2			0.8		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.8		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.8		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.8		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.7		1	0.15700
physician		patient		1		0		k+1		k			100			  2			0.7		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.7		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.7		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.7		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.6		1	0.15700
physician		patient		1		0		k+1		k			100			  2			0.6		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.6		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.6		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.6		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.5		1	0.15700
physician		patient		1		0		k+1		k			100			  2			0.5		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.5		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.5		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.5		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.4		1	0.15459
physician		patient		1		0		k+1		k			100			  2			0.4		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.4		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.4		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.4		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.3		1	0.15459
physician		patient		1		0		k+1		k			100			  2			0.3		2	0.24638
physician		patient		1		0		k+1		k			100			  2			0.3		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.3		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.3		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.2		1	0.15700
physician		patient		1		0		k+1		k			100			  2			0.2		2	0.24879
physician		patient		1		0		k+1		k			100			  2			0.2		3	0.29469
physician		patient		1		0		k+1		k			100			  2			0.2		4	0.31884
physician		patient		1		0		k+1		k			100			  2			0.2		5	0.36232
physician		patient		1		0		k+1		k			100			  2			0.1		1	0.15942
physician		patient		1		0		k+1		k			100			  2			0.1		2	0.25121
physician		patient		1		0		k+1		k			100			  2			0.1		3	0.30193
physician		patient		1		0		k+1		k			100			  2			0.1		4	0.32126
physician		patient		1		0		k+1		k			100			  2			0.1		5	0.35990
physician		patient		1		0		k+1		k			100			  2			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			  2			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			  2			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			  2			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			  2			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			  3			1.0		1	0.14493
physician		patient		1		0		k+1		k			100			  3			1.0		2	0.20290
physician		patient		1		0		k+1		k			100			  3			1.0		3	0.23188
physician		patient		1		0		k+1		k			100			  3			1.0		4	0.24396
physician		patient		1		0		k+1		k			100			  3			1.0		5	0.26087
physician		patient		1		0		k+1		k			100			  3			0.9		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.9		2	0.23188
physician		patient		1		0		k+1		k			100			  3			0.9		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.9		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.9		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.8		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.8		2	0.23188
physician		patient		1		0		k+1		k			100			  3			0.8		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.8		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.8		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.7		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.7		2	0.23188
physician		patient		1		0		k+1		k			100			  3			0.7		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.7		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.7		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.6		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.6		2	0.23188
physician		patient		1		0		k+1		k			100			  3			0.6		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.6		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.6		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.5		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.5		2	0.23188
physician		patient		1		0		k+1		k			100			  3			0.5		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.5		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.5		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.4		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.4		2	0.23188
physician		patient		1		0		k+1		k			100			  3			0.4		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.4		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.4		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.3		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.3		2	0.23430
physician		patient		1		0		k+1		k			100			  3			0.3		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.3		4	0.31401
physician		patient		1		0		k+1		k			100			  3			0.3		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.2		1	0.14734
physician		patient		1		0		k+1		k			100			  3			0.2		2	0.23913
physician		patient		1		0		k+1		k			100			  3			0.2		3	0.28744
physician		patient		1		0		k+1		k			100			  3			0.2		4	0.31643
physician		patient		1		0		k+1		k			100			  3			0.2		5	0.35990
physician		patient		1		0		k+1		k			100			  3			0.1		1	0.14976
physician		patient		1		0		k+1		k			100			  3			0.1		2	0.23671
physician		patient		1		0		k+1		k			100			  3			0.1		3	0.29710
physician		patient		1		0		k+1		k			100			  3			0.1		4	0.32126
physician		patient		1		0		k+1		k			100			  3			0.1		5	0.35507
physician		patient		1		0		k+1		k			100			  3			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			  3			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			  3			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			  3			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			  3			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			  4			1.0		1	0.14493
physician		patient		1		0		k+1		k			100			  4			1.0		2	0.20290
physician		patient		1		0		k+1		k			100			  4			1.0		3	0.22947
physician		patient		1		0		k+1		k			100			  4			1.0		4	0.24155
physician		patient		1		0		k+1		k			100			  4			1.0		5	0.25604
physician		patient		1		0		k+1		k			100			  4			0.9		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.9		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.9		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.9		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.9		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.8		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.8		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.8		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.8		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.8		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.7		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.7		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.7		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.7		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.7		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.6		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.6		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.6		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.6		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.6		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.5		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.5		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.5		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.5		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.5		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.4		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.4		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.4		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.4		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.4		5	0.34541
physician		patient		1		0		k+1		k			100			  4			0.3		1	0.14734
physician		patient		1		0		k+1		k			100			  4			0.3		2	0.23188
physician		patient		1		0		k+1		k			100			  4			0.3		3	0.28019
physician		patient		1		0		k+1		k			100			  4			0.3		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.3		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.2		1	0.14976
physician		patient		1		0		k+1		k			100			  4			0.2		2	0.23430
physician		patient		1		0		k+1		k			100			  4			0.2		3	0.28261
physician		patient		1		0		k+1		k			100			  4			0.2		4	0.30918
physician		patient		1		0		k+1		k			100			  4			0.2		5	0.34300
physician		patient		1		0		k+1		k			100			  4			0.1		1	0.14976
physician		patient		1		0		k+1		k			100			  4			0.1		2	0.22947
physician		patient		1		0		k+1		k			100			  4			0.1		3	0.28744
physician		patient		1		0		k+1		k			100			  4			0.1		4	0.31159
physician		patient		1		0		k+1		k			100			  4			0.1		5	0.34541
physician		patient		1		0		k+1		k			100			  4			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			  4			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			  4			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			  4			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			  4			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			  5			1.0		1	0.14734
physician		patient		1		0		k+1		k			100			  5			1.0		2	0.20531
physician		patient		1		0		k+1		k			100			  5			1.0		3	0.22947
physician		patient		1		0		k+1		k			100			  5			1.0		4	0.24879
physician		patient		1		0		k+1		k			100			  5			1.0		5	0.26329
physician		patient		1		0		k+1		k			100			  5			0.9		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.9		2	0.22947
physician		patient		1		0		k+1		k			100			  5			0.9		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.9		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.9		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.8		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.8		2	0.22947
physician		patient		1		0		k+1		k			100			  5			0.8		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.8		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.8		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.7		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.7		2	0.22947
physician		patient		1		0		k+1		k			100			  5			0.7		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.7		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.7		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.6		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.6		2	0.22947
physician		patient		1		0		k+1		k			100			  5			0.6		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.6		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.6		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.5		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.5		2	0.22947
physician		patient		1		0		k+1		k			100			  5			0.5		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.5		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.5		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.4		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.4		2	0.22705
physician		patient		1		0		k+1		k			100			  5			0.4		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.4		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.4		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.3		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.3		2	0.22947
physician		patient		1		0		k+1		k			100			  5			0.3		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.3		4	0.30918
physician		patient		1		0		k+1		k			100			  5			0.3		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.2		1	0.14976
physician		patient		1		0		k+1		k			100			  5			0.2		2	0.23188
physician		patient		1		0		k+1		k			100			  5			0.2		3	0.27536
physician		patient		1		0		k+1		k			100			  5			0.2		4	0.31159
physician		patient		1		0		k+1		k			100			  5			0.2		5	0.34300
physician		patient		1		0		k+1		k			100			  5			0.1		1	0.14734
physician		patient		1		0		k+1		k			100			  5			0.1		2	0.22705
physician		patient		1		0		k+1		k			100			  5			0.1		3	0.27778
physician		patient		1		0		k+1		k			100			  5			0.1		4	0.31159
physician		patient		1		0		k+1		k			100			  5			0.1		5	0.34541
physician		patient		1		0		k+1		k			100			  5			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			  5			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			  5			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			  5			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			  5			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			 10			1.0		1	0.14010
physician		patient		1		0		k+1		k			100			 10			1.0		2	0.20290
physician		patient		1		0		k+1		k			100			 10			1.0		3	0.22947
physician		patient		1		0		k+1		k			100			 10			1.0		4	0.24396
physician		patient		1		0		k+1		k			100			 10			1.0		5	0.25604
physician		patient		1		0		k+1		k			100			 10			0.9		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.9		2	0.22464
physician		patient		1		0		k+1		k			100			 10			0.9		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.9		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.9		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.8		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.8		2	0.22464
physician		patient		1		0		k+1		k			100			 10			0.8		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.8		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.8		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.7		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.7		2	0.22464
physician		patient		1		0		k+1		k			100			 10			0.7		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.7		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.7		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.6		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.6		2	0.22464
physician		patient		1		0		k+1		k			100			 10			0.6		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.6		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.6		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.5		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.5		2	0.22464
physician		patient		1		0		k+1		k			100			 10			0.5		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.5		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.5		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.4		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.4		2	0.22222
physician		patient		1		0		k+1		k			100			 10			0.4		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.4		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.4		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.3		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.3		2	0.22222
physician		patient		1		0		k+1		k			100			 10			0.3		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.3		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.3		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.2		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.2		2	0.22464
physician		patient		1		0		k+1		k			100			 10			0.2		3	0.26570
physician		patient		1		0		k+1		k			100			 10			0.2		4	0.29227
physician		patient		1		0		k+1		k			100			 10			0.2		5	0.31643
physician		patient		1		0		k+1		k			100			 10			0.1		1	0.14010
physician		patient		1		0		k+1		k			100			 10			0.1		2	0.22222
physician		patient		1		0		k+1		k			100			 10			0.1		3	0.27053
physician		patient		1		0		k+1		k			100			 10			0.1		4	0.29710
physician		patient		1		0		k+1		k			100			 10			0.1		5	0.31884
physician		patient		1		0		k+1		k			100			 10			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			 10			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			 10			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			 10			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			 10			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			 20			1.0		1	0.12319
physician		patient		1		0		k+1		k			100			 20			1.0		2	0.19565
physician		patient		1		0		k+1		k			100			 20			1.0		3	0.21739
physician		patient		1		0		k+1		k			100			 20			1.0		4	0.23913
physician		patient		1		0		k+1		k			100			 20			1.0		5	0.26087
physician		patient		1		0		k+1		k			100			 20			0.9		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.9		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.9		3	0.24396
physician		patient		1		0		k+1		k			100			 20			0.9		4	0.27778
physician		patient		1		0		k+1		k			100			 20			0.9		5	0.31159
physician		patient		1		0		k+1		k			100			 20			0.8		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.8		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.8		3	0.24396
physician		patient		1		0		k+1		k			100			 20			0.8		4	0.27778
physician		patient		1		0		k+1		k			100			 20			0.8		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.7		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.7		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.7		3	0.24396
physician		patient		1		0		k+1		k			100			 20			0.7		4	0.27778
physician		patient		1		0		k+1		k			100			 20			0.7		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.6		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.6		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.6		3	0.24396
physician		patient		1		0		k+1		k			100			 20			0.6		4	0.27778
physician		patient		1		0		k+1		k			100			 20			0.6		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.5		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.5		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.5		3	0.24638
physician		patient		1		0		k+1		k			100			 20			0.5		4	0.27778
physician		patient		1		0		k+1		k			100			 20			0.5		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.4		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.4		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.4		3	0.24638
physician		patient		1		0		k+1		k			100			 20			0.4		4	0.27778
physician		patient		1		0		k+1		k			100			 20			0.4		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.3		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.3		2	0.21256
physician		patient		1		0		k+1		k			100			 20			0.3		3	0.24638
physician		patient		1		0		k+1		k			100			 20			0.3		4	0.28019
physician		patient		1		0		k+1		k			100			 20			0.3		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.2		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.2		2	0.21498
physician		patient		1		0		k+1		k			100			 20			0.2		3	0.24638
physician		patient		1		0		k+1		k			100			 20			0.2		4	0.28019
physician		patient		1		0		k+1		k			100			 20			0.2		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.1		1	0.12319
physician		patient		1		0		k+1		k			100			 20			0.1		2	0.20773
physician		patient		1		0		k+1		k			100			 20			0.1		3	0.25362
physician		patient		1		0		k+1		k			100			 20			0.1		4	0.28502
physician		patient		1		0		k+1		k			100			 20			0.1		5	0.30918
physician		patient		1		0		k+1		k			100			 20			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			 20			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			 20			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			 20			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			 20			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			 50			1.0		1	0.10386
physician		patient		1		0		k+1		k			100			 50			1.0		2	0.16425
physician		patient		1		0		k+1		k			100			 50			1.0		3	0.18599
physician		patient		1		0		k+1		k			100			 50			1.0		4	0.20773
physician		patient		1		0		k+1		k			100			 50			1.0		5	0.23671
physician		patient		1		0		k+1		k			100			 50			0.9		1	0.10386
physician		patient		1		0		k+1		k			100			 50			0.9		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.9		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.9		4	0.23430
physician		patient		1		0		k+1		k			100			 50			0.9		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.8		1	0.10386
physician		patient		1		0		k+1		k			100			 50			0.8		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.8		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.8		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.8		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.7		1	0.10386
physician		patient		1		0		k+1		k			100			 50			0.7		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.7		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.7		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.7		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.6		1	0.10386
physician		patient		1		0		k+1		k			100			 50			0.6		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.6		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.6		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.6		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.5		1	0.10386
physician		patient		1		0		k+1		k			100			 50			0.5		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.5		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.5		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.5		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.4		1	0.10386
physician		patient		1		0		k+1		k			100			 50			0.4		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.4		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.4		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.4		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.3		1	0.10628
physician		patient		1		0		k+1		k			100			 50			0.3		2	0.17633
physician		patient		1		0		k+1		k			100			 50			0.3		3	0.20531
physician		patient		1		0		k+1		k			100			 50			0.3		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.3		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.2		1	0.10628
physician		patient		1		0		k+1		k			100			 50			0.2		2	0.17874
physician		patient		1		0		k+1		k			100			 50			0.2		3	0.20773
physician		patient		1		0		k+1		k			100			 50			0.2		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.2		5	0.26570
physician		patient		1		0		k+1		k			100			 50			0.1		1	0.10628
physician		patient		1		0		k+1		k			100			 50			0.1		2	0.17633
physician		patient		1		0		k+1		k			100			 50			0.1		3	0.21014
physician		patient		1		0		k+1		k			100			 50			0.1		4	0.23671
physician		patient		1		0		k+1		k			100			 50			0.1		5	0.26812
physician		patient		1		0		k+1		k			100			 50			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			 50			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			 50			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			 50			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			 50			0.0		5	0.36473
physician		patient		1		0		k+1		k			100			100			1.0		1	0.07729
physician		patient		1		0		k+1		k			100			100			1.0		2	0.12077
physician		patient		1		0		k+1		k			100			100			1.0		3	0.14010
physician		patient		1		0		k+1		k			100			100			1.0		4	0.19324
physician		patient		1		0		k+1		k			100			100			1.0		5	0.21014
physician		patient		1		0		k+1		k			100			100			0.9		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.9		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.9		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.9		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.9		5	0.22464
physician		patient		1		0		k+1		k			100			100			0.8		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.8		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.8		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.8		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.8		5	0.22464
physician		patient		1		0		k+1		k			100			100			0.7		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.7		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.7		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.7		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.7		5	0.22464
physician		patient		1		0		k+1		k			100			100			0.6		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.6		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.6		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.6		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.6		5	0.22464
physician		patient		1		0		k+1		k			100			100			0.5		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.5		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.5		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.5		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.5		5	0.22464
physician		patient		1		0		k+1		k			100			100			0.4		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.4		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.4		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.4		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.4		5	0.22464
physician		patient		1		0		k+1		k			100			100			0.3		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.3		2	0.12560
physician		patient		1		0		k+1		k			100			100			0.3		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.3		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.3		5	0.22705
physician		patient		1		0		k+1		k			100			100			0.2		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.2		2	0.12802
physician		patient		1		0		k+1		k			100			100			0.2		3	0.14976
physician		patient		1		0		k+1		k			100			100			0.2		4	0.20531
physician		patient		1		0		k+1		k			100			100			0.2		5	0.22947
physician		patient		1		0		k+1		k			100			100			0.1		1	0.07729
physician		patient		1		0		k+1		k			100			100			0.1		2	0.12802
physician		patient		1		0		k+1		k			100			100			0.1		3	0.15217
physician		patient		1		0		k+1		k			100			100			0.1		4	0.20773
physician		patient		1		0		k+1		k			100			100			0.1		5	0.23430
physician		patient		1		0		k+1		k			100			100			0.0		1	0.19324
physician		patient		1		0		k+1		k			100			100			0.0		2	0.27053
physician		patient		1		0		k+1		k			100			100			0.0		3	0.30435
physician		patient		1		0		k+1		k			100			100			0.0		4	0.33092
physician		patient		1		0		k+1		k			100			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  1			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			  1			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			  1			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			  1			1.0		4	0.36473
patient		physician		1		1		k+1		k			  1			  1			1.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  1			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			  1			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			  1			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			  1			0.9		4	0.38889
patient		physician		1		1		k+1		k			  1			  1			0.9		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			  1			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			  1			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			  1			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.8		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			  1			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			  1			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.7		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			  1			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			  1			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			  1			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.6		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			  1			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			  1			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			  1			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.5		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			  1			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			  1			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			  1			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.4		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			  1			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			  1			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			  1			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.3		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			  1			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			  1			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			  1			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			  1			0.2		5	0.42029
patient		physician		1		1		k+1		k			  1			  1			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			  1			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			  1			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			  1			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			  1			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  2			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			  2			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			  2			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			  2			1.0		4	0.36473
patient		physician		1		1		k+1		k			  1			  2			1.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  2			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			  2			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			  2			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			  2			0.9		4	0.38889
patient		physician		1		1		k+1		k			  1			  2			0.9		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			  2			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			  2			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			  2			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.8		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			  2			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			  2			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			  2			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.7		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			  2			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			  2			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			  2			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.6		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			  2			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			  2			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			  2			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.5		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			  2			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			  2			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			  2			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.4		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			  2			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			  2			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			  2			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.3		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			  2			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			  2			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			  2			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			  2			0.2		5	0.42029
patient		physician		1		1		k+1		k			  1			  2			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			  2			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			  2			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			  2			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			  2			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  3			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			  3			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			  3			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			  3			1.0		4	0.36473
patient		physician		1		1		k+1		k			  1			  3			1.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  3			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			  3			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			  3			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			  3			0.9		4	0.38889
patient		physician		1		1		k+1		k			  1			  3			0.9		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			  3			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			  3			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			  3			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.8		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			  3			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			  3			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			  3			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.7		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			  3			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			  3			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			  3			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.6		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			  3			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			  3			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			  3			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.5		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			  3			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			  3			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			  3			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.4		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			  3			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			  3			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			  3			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.3		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			  3			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			  3			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			  3			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			  3			0.2		5	0.42029
patient		physician		1		1		k+1		k			  1			  3			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			  3			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			  3			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			  3			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			  3			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  4			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			  4			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			  4			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			  4			1.0		4	0.36232
patient		physician		1		1		k+1		k			  1			  4			1.0		5	0.36232
patient		physician		1		1		k+1		k			  1			  4			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			  4			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			  4			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			  4			0.9		4	0.38889
patient		physician		1		1		k+1		k			  1			  4			0.9		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			  4			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			  4			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			  4			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.8		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			  4			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			  4			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			  4			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.7		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			  4			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			  4			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			  4			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.6		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			  4			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			  4			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			  4			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.5		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			  4			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			  4			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			  4			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.4		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			  4			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			  4			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			  4			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.3		5	0.41546
patient		physician		1		1		k+1		k			  1			  4			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			  4			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			  4			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			  4			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			  4			0.2		5	0.41787
patient		physician		1		1		k+1		k			  1			  4			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			  4			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			  4			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			  4			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			  4			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			  5			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			  5			1.0		2	0.33092
patient		physician		1		1		k+1		k			  1			  5			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			  5			1.0		4	0.36232
patient		physician		1		1		k+1		k			  1			  5			1.0		5	0.36232
patient		physician		1		1		k+1		k			  1			  5			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			  5			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			  5			0.9		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.9		4	0.38889
patient		physician		1		1		k+1		k			  1			  5			0.9		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			  5			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			  5			0.8		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.8		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			  5			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			  5			0.7		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.7		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			  5			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			  5			0.6		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.6		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			  5			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			  5			0.5		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.5		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			  5			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			  5			0.4		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.4		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			  5			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			  5			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.3		5	0.41546
patient		physician		1		1		k+1		k			  1			  5			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			  5			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			  5			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			  5			0.2		5	0.41787
patient		physician		1		1		k+1		k			  1			  5			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			  5			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			  5			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			  5			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			  5			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			 10			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			 10			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			 10			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			 10			1.0		4	0.36232
patient		physician		1		1		k+1		k			  1			 10			1.0		5	0.36232
patient		physician		1		1		k+1		k			  1			 10			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			 10			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			 10			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			 10			0.9		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.9		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			 10			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			 10			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			 10			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.8		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			 10			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			 10			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			 10			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.7		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			 10			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			 10			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			 10			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.6		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			 10			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			 10			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			 10			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.5		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			 10			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			 10			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.4		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			 10			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			 10			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			 10			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.3		5	0.41546
patient		physician		1		1		k+1		k			  1			 10			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			 10			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			 10			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			 10			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			 10			0.2		5	0.41787
patient		physician		1		1		k+1		k			  1			 10			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			 10			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			 10			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			 10			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			 10			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			 20			1.0		1	0.27778
patient		physician		1		1		k+1		k			  1			 20			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			 20			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			 20			1.0		4	0.36232
patient		physician		1		1		k+1		k			  1			 20			1.0		5	0.36232
patient		physician		1		1		k+1		k			  1			 20			0.9		1	0.23430
patient		physician		1		1		k+1		k			  1			 20			0.9		2	0.32609
patient		physician		1		1		k+1		k			  1			 20			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			 20			0.9		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.9		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.8		1	0.23430
patient		physician		1		1		k+1		k			  1			 20			0.8		2	0.32609
patient		physician		1		1		k+1		k			  1			 20			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			 20			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.8		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.7		1	0.23430
patient		physician		1		1		k+1		k			  1			 20			0.7		2	0.32609
patient		physician		1		1		k+1		k			  1			 20			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			 20			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.7		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.6		1	0.23430
patient		physician		1		1		k+1		k			  1			 20			0.6		2	0.32609
patient		physician		1		1		k+1		k			  1			 20			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			 20			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.6		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.5		1	0.23913
patient		physician		1		1		k+1		k			  1			 20			0.5		2	0.33092
patient		physician		1		1		k+1		k			  1			 20			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			 20			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.5		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.4		1	0.23913
patient		physician		1		1		k+1		k			  1			 20			0.4		2	0.33092
patient		physician		1		1		k+1		k			  1			 20			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			 20			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.4		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.3		1	0.23430
patient		physician		1		1		k+1		k			  1			 20			0.3		2	0.33333
patient		physician		1		1		k+1		k			  1			 20			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			 20			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.3		5	0.41546
patient		physician		1		1		k+1		k			  1			 20			0.2		1	0.23188
patient		physician		1		1		k+1		k			  1			 20			0.2		2	0.32609
patient		physician		1		1		k+1		k			  1			 20			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			 20			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			 20			0.2		5	0.41787
patient		physician		1		1		k+1		k			  1			 20			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			 20			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			 20			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			 20			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			 20			0.1		5	0.41787
patient		physician		1		1		k+1		k			  1			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			 50			1.0		1	0.27295
patient		physician		1		1		k+1		k			  1			 50			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			 50			1.0		3	0.34783
patient		physician		1		1		k+1		k			  1			 50			1.0		4	0.35990
patient		physician		1		1		k+1		k			  1			 50			1.0		5	0.35990
patient		physician		1		1		k+1		k			  1			 50			0.9		1	0.22705
patient		physician		1		1		k+1		k			  1			 50			0.9		2	0.32367
patient		physician		1		1		k+1		k			  1			 50			0.9		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.9		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.9		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.8		1	0.22705
patient		physician		1		1		k+1		k			  1			 50			0.8		2	0.32367
patient		physician		1		1		k+1		k			  1			 50			0.8		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.8		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.8		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.7		1	0.22705
patient		physician		1		1		k+1		k			  1			 50			0.7		2	0.32367
patient		physician		1		1		k+1		k			  1			 50			0.7		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.7		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.7		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.6		1	0.22705
patient		physician		1		1		k+1		k			  1			 50			0.6		2	0.32367
patient		physician		1		1		k+1		k			  1			 50			0.6		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.6		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.6		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.5		1	0.23188
patient		physician		1		1		k+1		k			  1			 50			0.5		2	0.32850
patient		physician		1		1		k+1		k			  1			 50			0.5		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.5		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.5		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.4		1	0.23188
patient		physician		1		1		k+1		k			  1			 50			0.4		2	0.32850
patient		physician		1		1		k+1		k			  1			 50			0.4		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.4		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.4		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.3		1	0.22464
patient		physician		1		1		k+1		k			  1			 50			0.3		2	0.33092
patient		physician		1		1		k+1		k			  1			 50			0.3		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.3		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.3		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.2		1	0.22464
patient		physician		1		1		k+1		k			  1			 50			0.2		2	0.32609
patient		physician		1		1		k+1		k			  1			 50			0.2		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.2		4	0.38647
patient		physician		1		1		k+1		k			  1			 50			0.2		5	0.41304
patient		physician		1		1		k+1		k			  1			 50			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			 50			0.1		2	0.31401
patient		physician		1		1		k+1		k			  1			 50			0.1		3	0.37681
patient		physician		1		1		k+1		k			  1			 50			0.1		4	0.39372
patient		physician		1		1		k+1		k			  1			 50			0.1		5	0.41546
patient		physician		1		1		k+1		k			  1			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			  1			100			1.0		1	0.27295
patient		physician		1		1		k+1		k			  1			100			1.0		2	0.32850
patient		physician		1		1		k+1		k			  1			100			1.0		3	0.35024
patient		physician		1		1		k+1		k			  1			100			1.0		4	0.35749
patient		physician		1		1		k+1		k			  1			100			1.0		5	0.35749
patient		physician		1		1		k+1		k			  1			100			0.9		1	0.22947
patient		physician		1		1		k+1		k			  1			100			0.9		2	0.32850
patient		physician		1		1		k+1		k			  1			100			0.9		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.9		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.9		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.8		1	0.22947
patient		physician		1		1		k+1		k			  1			100			0.8		2	0.32850
patient		physician		1		1		k+1		k			  1			100			0.8		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.8		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.8		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.7		1	0.22947
patient		physician		1		1		k+1		k			  1			100			0.7		2	0.32850
patient		physician		1		1		k+1		k			  1			100			0.7		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.7		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.7		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.6		1	0.22947
patient		physician		1		1		k+1		k			  1			100			0.6		2	0.32850
patient		physician		1		1		k+1		k			  1			100			0.6		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.6		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.6		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.5		1	0.23188
patient		physician		1		1		k+1		k			  1			100			0.5		2	0.33333
patient		physician		1		1		k+1		k			  1			100			0.5		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.5		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.5		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.4		1	0.23188
patient		physician		1		1		k+1		k			  1			100			0.4		2	0.33333
patient		physician		1		1		k+1		k			  1			100			0.4		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.4		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.4		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.3		1	0.22464
patient		physician		1		1		k+1		k			  1			100			0.3		2	0.33575
patient		physician		1		1		k+1		k			  1			100			0.3		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.3		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.3		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.2		1	0.22705
patient		physician		1		1		k+1		k			  1			100			0.2		2	0.32850
patient		physician		1		1		k+1		k			  1			100			0.2		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.2		4	0.38406
patient		physician		1		1		k+1		k			  1			100			0.2		5	0.41063
patient		physician		1		1		k+1		k			  1			100			0.1		1	0.22464
patient		physician		1		1		k+1		k			  1			100			0.1		2	0.31643
patient		physician		1		1		k+1		k			  1			100			0.1		3	0.37440
patient		physician		1		1		k+1		k			  1			100			0.1		4	0.38889
patient		physician		1		1		k+1		k			  1			100			0.1		5	0.41546
patient		physician		1		1		k+1		k			  1			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			  1			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			  1			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			  1			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			  1			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			  1			1.0		1	0.27536
patient		physician		1		1		k+1		k			  2			  1			1.0		2	0.32850
patient		physician		1		1		k+1		k			  2			  1			1.0		3	0.35990
patient		physician		1		1		k+1		k			  2			  1			1.0		4	0.37681
patient		physician		1		1		k+1		k			  2			  1			1.0		5	0.38647
patient		physician		1		1		k+1		k			  2			  1			0.9		1	0.22947
patient		physician		1		1		k+1		k			  2			  1			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  1			0.9		3	0.38164
patient		physician		1		1		k+1		k			  2			  1			0.9		4	0.39130
patient		physician		1		1		k+1		k			  2			  1			0.9		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.8		1	0.22947
patient		physician		1		1		k+1		k			  2			  1			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			  1			0.8		3	0.38164
patient		physician		1		1		k+1		k			  2			  1			0.8		4	0.38889
patient		physician		1		1		k+1		k			  2			  1			0.8		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.7		1	0.22947
patient		physician		1		1		k+1		k			  2			  1			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			  1			0.7		3	0.38164
patient		physician		1		1		k+1		k			  2			  1			0.7		4	0.38889
patient		physician		1		1		k+1		k			  2			  1			0.7		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.6		1	0.23430
patient		physician		1		1		k+1		k			  2			  1			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			  1			0.6		3	0.38164
patient		physician		1		1		k+1		k			  2			  1			0.6		4	0.38889
patient		physician		1		1		k+1		k			  2			  1			0.6		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.5		1	0.23671
patient		physician		1		1		k+1		k			  2			  1			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			  1			0.5		3	0.38406
patient		physician		1		1		k+1		k			  2			  1			0.5		4	0.39130
patient		physician		1		1		k+1		k			  2			  1			0.5		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.4		1	0.23430
patient		physician		1		1		k+1		k			  2			  1			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			  1			0.4		3	0.38406
patient		physician		1		1		k+1		k			  2			  1			0.4		4	0.39130
patient		physician		1		1		k+1		k			  2			  1			0.4		5	0.41787
patient		physician		1		1		k+1		k			  2			  1			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			  1			0.3		2	0.34058
patient		physician		1		1		k+1		k			  2			  1			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			  1			0.3		4	0.39130
patient		physician		1		1		k+1		k			  2			  1			0.3		5	0.41787
patient		physician		1		1		k+1		k			  2			  1			0.2		1	0.23430
patient		physician		1		1		k+1		k			  2			  1			0.2		2	0.33092
patient		physician		1		1		k+1		k			  2			  1			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			  1			0.2		4	0.39130
patient		physician		1		1		k+1		k			  2			  1			0.2		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			  1			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			  1			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			  1			0.1		4	0.39855
patient		physician		1		1		k+1		k			  2			  1			0.1		5	0.42029
patient		physician		1		1		k+1		k			  2			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			  2			1.0		1	0.27536
patient		physician		1		1		k+1		k			  2			  2			1.0		2	0.32850
patient		physician		1		1		k+1		k			  2			  2			1.0		3	0.35990
patient		physician		1		1		k+1		k			  2			  2			1.0		4	0.37681
patient		physician		1		1		k+1		k			  2			  2			1.0		5	0.38647
patient		physician		1		1		k+1		k			  2			  2			0.9		1	0.22947
patient		physician		1		1		k+1		k			  2			  2			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  2			0.9		3	0.38164
patient		physician		1		1		k+1		k			  2			  2			0.9		4	0.39130
patient		physician		1		1		k+1		k			  2			  2			0.9		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.8		1	0.22947
patient		physician		1		1		k+1		k			  2			  2			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			  2			0.8		3	0.38164
patient		physician		1		1		k+1		k			  2			  2			0.8		4	0.38889
patient		physician		1		1		k+1		k			  2			  2			0.8		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.7		1	0.22947
patient		physician		1		1		k+1		k			  2			  2			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			  2			0.7		3	0.38164
patient		physician		1		1		k+1		k			  2			  2			0.7		4	0.38889
patient		physician		1		1		k+1		k			  2			  2			0.7		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.6		1	0.23430
patient		physician		1		1		k+1		k			  2			  2			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			  2			0.6		3	0.38164
patient		physician		1		1		k+1		k			  2			  2			0.6		4	0.38889
patient		physician		1		1		k+1		k			  2			  2			0.6		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.5		1	0.23671
patient		physician		1		1		k+1		k			  2			  2			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			  2			0.5		3	0.38406
patient		physician		1		1		k+1		k			  2			  2			0.5		4	0.39130
patient		physician		1		1		k+1		k			  2			  2			0.5		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.4		1	0.23430
patient		physician		1		1		k+1		k			  2			  2			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			  2			0.4		3	0.38406
patient		physician		1		1		k+1		k			  2			  2			0.4		4	0.39130
patient		physician		1		1		k+1		k			  2			  2			0.4		5	0.41787
patient		physician		1		1		k+1		k			  2			  2			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			  2			0.3		2	0.34058
patient		physician		1		1		k+1		k			  2			  2			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			  2			0.3		4	0.39130
patient		physician		1		1		k+1		k			  2			  2			0.3		5	0.41787
patient		physician		1		1		k+1		k			  2			  2			0.2		1	0.23430
patient		physician		1		1		k+1		k			  2			  2			0.2		2	0.33092
patient		physician		1		1		k+1		k			  2			  2			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			  2			0.2		4	0.39130
patient		physician		1		1		k+1		k			  2			  2			0.2		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			  2			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			  2			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			  2			0.1		4	0.39855
patient		physician		1		1		k+1		k			  2			  2			0.1		5	0.42029
patient		physician		1		1		k+1		k			  2			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			  3			1.0		1	0.27536
patient		physician		1		1		k+1		k			  2			  3			1.0		2	0.32850
patient		physician		1		1		k+1		k			  2			  3			1.0		3	0.35990
patient		physician		1		1		k+1		k			  2			  3			1.0		4	0.37681
patient		physician		1		1		k+1		k			  2			  3			1.0		5	0.38647
patient		physician		1		1		k+1		k			  2			  3			0.9		1	0.22947
patient		physician		1		1		k+1		k			  2			  3			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  3			0.9		3	0.38164
patient		physician		1		1		k+1		k			  2			  3			0.9		4	0.39130
patient		physician		1		1		k+1		k			  2			  3			0.9		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.8		1	0.22947
patient		physician		1		1		k+1		k			  2			  3			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			  3			0.8		3	0.38164
patient		physician		1		1		k+1		k			  2			  3			0.8		4	0.38889
patient		physician		1		1		k+1		k			  2			  3			0.8		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.7		1	0.22947
patient		physician		1		1		k+1		k			  2			  3			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			  3			0.7		3	0.38164
patient		physician		1		1		k+1		k			  2			  3			0.7		4	0.38889
patient		physician		1		1		k+1		k			  2			  3			0.7		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.6		1	0.23430
patient		physician		1		1		k+1		k			  2			  3			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			  3			0.6		3	0.38164
patient		physician		1		1		k+1		k			  2			  3			0.6		4	0.38889
patient		physician		1		1		k+1		k			  2			  3			0.6		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.5		1	0.23671
patient		physician		1		1		k+1		k			  2			  3			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			  3			0.5		3	0.38406
patient		physician		1		1		k+1		k			  2			  3			0.5		4	0.39130
patient		physician		1		1		k+1		k			  2			  3			0.5		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.4		1	0.23430
patient		physician		1		1		k+1		k			  2			  3			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			  3			0.4		3	0.38406
patient		physician		1		1		k+1		k			  2			  3			0.4		4	0.39130
patient		physician		1		1		k+1		k			  2			  3			0.4		5	0.41787
patient		physician		1		1		k+1		k			  2			  3			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			  3			0.3		2	0.34058
patient		physician		1		1		k+1		k			  2			  3			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			  3			0.3		4	0.39130
patient		physician		1		1		k+1		k			  2			  3			0.3		5	0.41787
patient		physician		1		1		k+1		k			  2			  3			0.2		1	0.23671
patient		physician		1		1		k+1		k			  2			  3			0.2		2	0.33092
patient		physician		1		1		k+1		k			  2			  3			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			  3			0.2		4	0.39130
patient		physician		1		1		k+1		k			  2			  3			0.2		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			  3			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			  3			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			  3			0.1		4	0.39855
patient		physician		1		1		k+1		k			  2			  3			0.1		5	0.42029
patient		physician		1		1		k+1		k			  2			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			  4			1.0		1	0.27295
patient		physician		1		1		k+1		k			  2			  4			1.0		2	0.32850
patient		physician		1		1		k+1		k			  2			  4			1.0		3	0.35990
patient		physician		1		1		k+1		k			  2			  4			1.0		4	0.37681
patient		physician		1		1		k+1		k			  2			  4			1.0		5	0.38406
patient		physician		1		1		k+1		k			  2			  4			0.9		1	0.22705
patient		physician		1		1		k+1		k			  2			  4			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.9		3	0.38164
patient		physician		1		1		k+1		k			  2			  4			0.9		4	0.39130
patient		physician		1		1		k+1		k			  2			  4			0.9		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.8		1	0.22705
patient		physician		1		1		k+1		k			  2			  4			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.8		3	0.38164
patient		physician		1		1		k+1		k			  2			  4			0.8		4	0.38889
patient		physician		1		1		k+1		k			  2			  4			0.8		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.7		1	0.22705
patient		physician		1		1		k+1		k			  2			  4			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.7		3	0.38164
patient		physician		1		1		k+1		k			  2			  4			0.7		4	0.38889
patient		physician		1		1		k+1		k			  2			  4			0.7		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.6		1	0.23188
patient		physician		1		1		k+1		k			  2			  4			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.6		3	0.38164
patient		physician		1		1		k+1		k			  2			  4			0.6		4	0.38889
patient		physician		1		1		k+1		k			  2			  4			0.6		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.5		1	0.23430
patient		physician		1		1		k+1		k			  2			  4			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			  4			0.5		3	0.38406
patient		physician		1		1		k+1		k			  2			  4			0.5		4	0.39130
patient		physician		1		1		k+1		k			  2			  4			0.5		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.4		1	0.23188
patient		physician		1		1		k+1		k			  2			  4			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			  4			0.4		3	0.38406
patient		physician		1		1		k+1		k			  2			  4			0.4		4	0.39130
patient		physician		1		1		k+1		k			  2			  4			0.4		5	0.41787
patient		physician		1		1		k+1		k			  2			  4			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			  4			0.3		2	0.34058
patient		physician		1		1		k+1		k			  2			  4			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			  4			0.3		4	0.39130
patient		physician		1		1		k+1		k			  2			  4			0.3		5	0.41787
patient		physician		1		1		k+1		k			  2			  4			0.2		1	0.23671
patient		physician		1		1		k+1		k			  2			  4			0.2		2	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			  4			0.2		4	0.39130
patient		physician		1		1		k+1		k			  2			  4			0.2		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			  4			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			  4			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			  4			0.1		4	0.39855
patient		physician		1		1		k+1		k			  2			  4			0.1		5	0.42029
patient		physician		1		1		k+1		k			  2			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			  5			1.0		1	0.27295
patient		physician		1		1		k+1		k			  2			  5			1.0		2	0.32850
patient		physician		1		1		k+1		k			  2			  5			1.0		3	0.36232
patient		physician		1		1		k+1		k			  2			  5			1.0		4	0.37923
patient		physician		1		1		k+1		k			  2			  5			1.0		5	0.38406
patient		physician		1		1		k+1		k			  2			  5			0.9		1	0.22705
patient		physician		1		1		k+1		k			  2			  5			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.9		3	0.38406
patient		physician		1		1		k+1		k			  2			  5			0.9		4	0.39372
patient		physician		1		1		k+1		k			  2			  5			0.9		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.8		1	0.22705
patient		physician		1		1		k+1		k			  2			  5			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.8		3	0.38406
patient		physician		1		1		k+1		k			  2			  5			0.8		4	0.39130
patient		physician		1		1		k+1		k			  2			  5			0.8		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.7		1	0.22705
patient		physician		1		1		k+1		k			  2			  5			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.7		3	0.38406
patient		physician		1		1		k+1		k			  2			  5			0.7		4	0.39130
patient		physician		1		1		k+1		k			  2			  5			0.7		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.6		1	0.23188
patient		physician		1		1		k+1		k			  2			  5			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.6		3	0.38406
patient		physician		1		1		k+1		k			  2			  5			0.6		4	0.39130
patient		physician		1		1		k+1		k			  2			  5			0.6		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.5		1	0.23430
patient		physician		1		1		k+1		k			  2			  5			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			  5			0.5		3	0.38647
patient		physician		1		1		k+1		k			  2			  5			0.5		4	0.39372
patient		physician		1		1		k+1		k			  2			  5			0.5		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.4		1	0.23188
patient		physician		1		1		k+1		k			  2			  5			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			  5			0.4		3	0.38647
patient		physician		1		1		k+1		k			  2			  5			0.4		4	0.39372
patient		physician		1		1		k+1		k			  2			  5			0.4		5	0.42029
patient		physician		1		1		k+1		k			  2			  5			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			  5			0.3		2	0.34058
patient		physician		1		1		k+1		k			  2			  5			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			  5			0.3		4	0.39372
patient		physician		1		1		k+1		k			  2			  5			0.3		5	0.42029
patient		physician		1		1		k+1		k			  2			  5			0.2		1	0.23671
patient		physician		1		1		k+1		k			  2			  5			0.2		2	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			  5			0.2		4	0.39372
patient		physician		1		1		k+1		k			  2			  5			0.2		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			  5			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			  5			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			  5			0.1		4	0.40097
patient		physician		1		1		k+1		k			  2			  5			0.1		5	0.42271
patient		physician		1		1		k+1		k			  2			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			 10			1.0		1	0.27295
patient		physician		1		1		k+1		k			  2			 10			1.0		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			1.0		3	0.36232
patient		physician		1		1		k+1		k			  2			 10			1.0		4	0.37923
patient		physician		1		1		k+1		k			  2			 10			1.0		5	0.38406
patient		physician		1		1		k+1		k			  2			 10			0.9		1	0.22705
patient		physician		1		1		k+1		k			  2			 10			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.9		3	0.38406
patient		physician		1		1		k+1		k			  2			 10			0.9		4	0.39130
patient		physician		1		1		k+1		k			  2			 10			0.9		5	0.42029
patient		physician		1		1		k+1		k			  2			 10			0.8		1	0.22705
patient		physician		1		1		k+1		k			  2			 10			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.8		3	0.38164
patient		physician		1		1		k+1		k			  2			 10			0.8		4	0.38889
patient		physician		1		1		k+1		k			  2			 10			0.8		5	0.42029
patient		physician		1		1		k+1		k			  2			 10			0.7		1	0.22705
patient		physician		1		1		k+1		k			  2			 10			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.7		3	0.38164
patient		physician		1		1		k+1		k			  2			 10			0.7		4	0.38889
patient		physician		1		1		k+1		k			  2			 10			0.7		5	0.42029
patient		physician		1		1		k+1		k			  2			 10			0.6		1	0.23188
patient		physician		1		1		k+1		k			  2			 10			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.6		3	0.38164
patient		physician		1		1		k+1		k			  2			 10			0.6		4	0.38889
patient		physician		1		1		k+1		k			  2			 10			0.6		5	0.42029
patient		physician		1		1		k+1		k			  2			 10			0.5		1	0.23430
patient		physician		1		1		k+1		k			  2			 10			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			 10			0.5		3	0.38406
patient		physician		1		1		k+1		k			  2			 10			0.5		4	0.39130
patient		physician		1		1		k+1		k			  2			 10			0.5		5	0.42029
patient		physician		1		1		k+1		k			  2			 10			0.4		1	0.23188
patient		physician		1		1		k+1		k			  2			 10			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			 10			0.4		3	0.38406
patient		physician		1		1		k+1		k			  2			 10			0.4		4	0.39130
patient		physician		1		1		k+1		k			  2			 10			0.4		5	0.41787
patient		physician		1		1		k+1		k			  2			 10			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			 10			0.3		2	0.34058
patient		physician		1		1		k+1		k			  2			 10			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			 10			0.3		4	0.39130
patient		physician		1		1		k+1		k			  2			 10			0.3		5	0.41787
patient		physician		1		1		k+1		k			  2			 10			0.2		1	0.23671
patient		physician		1		1		k+1		k			  2			 10			0.2		2	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			 10			0.2		4	0.39130
patient		physician		1		1		k+1		k			  2			 10			0.2		5	0.42271
patient		physician		1		1		k+1		k			  2			 10			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			 10			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			 10			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			 10			0.1		4	0.39855
patient		physician		1		1		k+1		k			  2			 10			0.1		5	0.42271
patient		physician		1		1		k+1		k			  2			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			 20			1.0		1	0.27295
patient		physician		1		1		k+1		k			  2			 20			1.0		2	0.32850
patient		physician		1		1		k+1		k			  2			 20			1.0		3	0.36232
patient		physician		1		1		k+1		k			  2			 20			1.0		4	0.37923
patient		physician		1		1		k+1		k			  2			 20			1.0		5	0.38406
patient		physician		1		1		k+1		k			  2			 20			0.9		1	0.22705
patient		physician		1		1		k+1		k			  2			 20			0.9		2	0.33092
patient		physician		1		1		k+1		k			  2			 20			0.9		3	0.38164
patient		physician		1		1		k+1		k			  2			 20			0.9		4	0.39130
patient		physician		1		1		k+1		k			  2			 20			0.9		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.8		1	0.22705
patient		physician		1		1		k+1		k			  2			 20			0.8		2	0.33092
patient		physician		1		1		k+1		k			  2			 20			0.8		3	0.38164
patient		physician		1		1		k+1		k			  2			 20			0.8		4	0.39130
patient		physician		1		1		k+1		k			  2			 20			0.8		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.7		1	0.22705
patient		physician		1		1		k+1		k			  2			 20			0.7		2	0.33092
patient		physician		1		1		k+1		k			  2			 20			0.7		3	0.38164
patient		physician		1		1		k+1		k			  2			 20			0.7		4	0.39130
patient		physician		1		1		k+1		k			  2			 20			0.7		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.6		1	0.23188
patient		physician		1		1		k+1		k			  2			 20			0.6		2	0.33092
patient		physician		1		1		k+1		k			  2			 20			0.6		3	0.38164
patient		physician		1		1		k+1		k			  2			 20			0.6		4	0.39130
patient		physician		1		1		k+1		k			  2			 20			0.6		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.5		1	0.23430
patient		physician		1		1		k+1		k			  2			 20			0.5		2	0.33816
patient		physician		1		1		k+1		k			  2			 20			0.5		3	0.38406
patient		physician		1		1		k+1		k			  2			 20			0.5		4	0.39372
patient		physician		1		1		k+1		k			  2			 20			0.5		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.4		1	0.23188
patient		physician		1		1		k+1		k			  2			 20			0.4		2	0.34300
patient		physician		1		1		k+1		k			  2			 20			0.4		3	0.38406
patient		physician		1		1		k+1		k			  2			 20			0.4		4	0.39372
patient		physician		1		1		k+1		k			  2			 20			0.4		5	0.42029
patient		physician		1		1		k+1		k			  2			 20			0.3		1	0.23430
patient		physician		1		1		k+1		k			  2			 20			0.3		2	0.33816
patient		physician		1		1		k+1		k			  2			 20			0.3		3	0.38164
patient		physician		1		1		k+1		k			  2			 20			0.3		4	0.39372
patient		physician		1		1		k+1		k			  2			 20			0.3		5	0.42029
patient		physician		1		1		k+1		k			  2			 20			0.2		1	0.23671
patient		physician		1		1		k+1		k			  2			 20			0.2		2	0.32850
patient		physician		1		1		k+1		k			  2			 20			0.2		3	0.37923
patient		physician		1		1		k+1		k			  2			 20			0.2		4	0.39372
patient		physician		1		1		k+1		k			  2			 20			0.2		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			 20			0.1		2	0.32126
patient		physician		1		1		k+1		k			  2			 20			0.1		3	0.38164
patient		physician		1		1		k+1		k			  2			 20			0.1		4	0.40097
patient		physician		1		1		k+1		k			  2			 20			0.1		5	0.42271
patient		physician		1		1		k+1		k			  2			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			 50			1.0		1	0.26329
patient		physician		1		1		k+1		k			  2			 50			1.0		2	0.32367
patient		physician		1		1		k+1		k			  2			 50			1.0		3	0.35507
patient		physician		1		1		k+1		k			  2			 50			1.0		4	0.37198
patient		physician		1		1		k+1		k			  2			 50			1.0		5	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.9		1	0.22222
patient		physician		1		1		k+1		k			  2			 50			0.9		2	0.32126
patient		physician		1		1		k+1		k			  2			 50			0.9		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.9		4	0.38647
patient		physician		1		1		k+1		k			  2			 50			0.9		5	0.41546
patient		physician		1		1		k+1		k			  2			 50			0.8		1	0.22222
patient		physician		1		1		k+1		k			  2			 50			0.8		2	0.32126
patient		physician		1		1		k+1		k			  2			 50			0.8		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.8		4	0.38647
patient		physician		1		1		k+1		k			  2			 50			0.8		5	0.41546
patient		physician		1		1		k+1		k			  2			 50			0.7		1	0.22222
patient		physician		1		1		k+1		k			  2			 50			0.7		2	0.32126
patient		physician		1		1		k+1		k			  2			 50			0.7		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.7		4	0.38647
patient		physician		1		1		k+1		k			  2			 50			0.7		5	0.41546
patient		physician		1		1		k+1		k			  2			 50			0.6		1	0.22705
patient		physician		1		1		k+1		k			  2			 50			0.6		2	0.32126
patient		physician		1		1		k+1		k			  2			 50			0.6		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.6		4	0.38647
patient		physician		1		1		k+1		k			  2			 50			0.6		5	0.41546
patient		physician		1		1		k+1		k			  2			 50			0.5		1	0.22947
patient		physician		1		1		k+1		k			  2			 50			0.5		2	0.32850
patient		physician		1		1		k+1		k			  2			 50			0.5		3	0.37923
patient		physician		1		1		k+1		k			  2			 50			0.5		4	0.38889
patient		physician		1		1		k+1		k			  2			 50			0.5		5	0.41546
patient		physician		1		1		k+1		k			  2			 50			0.4		1	0.22464
patient		physician		1		1		k+1		k			  2			 50			0.4		2	0.33333
patient		physician		1		1		k+1		k			  2			 50			0.4		3	0.37923
patient		physician		1		1		k+1		k			  2			 50			0.4		4	0.38889
patient		physician		1		1		k+1		k			  2			 50			0.4		5	0.41304
patient		physician		1		1		k+1		k			  2			 50			0.3		1	0.23188
patient		physician		1		1		k+1		k			  2			 50			0.3		2	0.32850
patient		physician		1		1		k+1		k			  2			 50			0.3		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.3		4	0.38889
patient		physician		1		1		k+1		k			  2			 50			0.3		5	0.41304
patient		physician		1		1		k+1		k			  2			 50			0.2		1	0.22947
patient		physician		1		1		k+1		k			  2			 50			0.2		2	0.32126
patient		physician		1		1		k+1		k			  2			 50			0.2		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.2		4	0.38889
patient		physician		1		1		k+1		k			  2			 50			0.2		5	0.41304
patient		physician		1		1		k+1		k			  2			 50			0.1		1	0.22222
patient		physician		1		1		k+1		k			  2			 50			0.1		2	0.31643
patient		physician		1		1		k+1		k			  2			 50			0.1		3	0.37681
patient		physician		1		1		k+1		k			  2			 50			0.1		4	0.39614
patient		physician		1		1		k+1		k			  2			 50			0.1		5	0.41546
patient		physician		1		1		k+1		k			  2			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			  2			100			1.0		1	0.25845
patient		physician		1		1		k+1		k			  2			100			1.0		2	0.31884
patient		physician		1		1		k+1		k			  2			100			1.0		3	0.35024
patient		physician		1		1		k+1		k			  2			100			1.0		4	0.36715
patient		physician		1		1		k+1		k			  2			100			1.0		5	0.36957
patient		physician		1		1		k+1		k			  2			100			0.9		1	0.21739
patient		physician		1		1		k+1		k			  2			100			0.9		2	0.31884
patient		physician		1		1		k+1		k			  2			100			0.9		3	0.37198
patient		physician		1		1		k+1		k			  2			100			0.9		4	0.37923
patient		physician		1		1		k+1		k			  2			100			0.9		5	0.40821
patient		physician		1		1		k+1		k			  2			100			0.8		1	0.21739
patient		physician		1		1		k+1		k			  2			100			0.8		2	0.31884
patient		physician		1		1		k+1		k			  2			100			0.8		3	0.37198
patient		physician		1		1		k+1		k			  2			100			0.8		4	0.37923
patient		physician		1		1		k+1		k			  2			100			0.8		5	0.40821
patient		physician		1		1		k+1		k			  2			100			0.7		1	0.21739
patient		physician		1		1		k+1		k			  2			100			0.7		2	0.31884
patient		physician		1		1		k+1		k			  2			100			0.7		3	0.36957
patient		physician		1		1		k+1		k			  2			100			0.7		4	0.37923
patient		physician		1		1		k+1		k			  2			100			0.7		5	0.40821
patient		physician		1		1		k+1		k			  2			100			0.6		1	0.22222
patient		physician		1		1		k+1		k			  2			100			0.6		2	0.31884
patient		physician		1		1		k+1		k			  2			100			0.6		3	0.36957
patient		physician		1		1		k+1		k			  2			100			0.6		4	0.37923
patient		physician		1		1		k+1		k			  2			100			0.6		5	0.40821
patient		physician		1		1		k+1		k			  2			100			0.5		1	0.22464
patient		physician		1		1		k+1		k			  2			100			0.5		2	0.32609
patient		physician		1		1		k+1		k			  2			100			0.5		3	0.37198
patient		physician		1		1		k+1		k			  2			100			0.5		4	0.38164
patient		physician		1		1		k+1		k			  2			100			0.5		5	0.40821
patient		physician		1		1		k+1		k			  2			100			0.4		1	0.21981
patient		physician		1		1		k+1		k			  2			100			0.4		2	0.33092
patient		physician		1		1		k+1		k			  2			100			0.4		3	0.37198
patient		physician		1		1		k+1		k			  2			100			0.4		4	0.38164
patient		physician		1		1		k+1		k			  2			100			0.4		5	0.40580
patient		physician		1		1		k+1		k			  2			100			0.3		1	0.22222
patient		physician		1		1		k+1		k			  2			100			0.3		2	0.32850
patient		physician		1		1		k+1		k			  2			100			0.3		3	0.36957
patient		physician		1		1		k+1		k			  2			100			0.3		4	0.38164
patient		physician		1		1		k+1		k			  2			100			0.3		5	0.40580
patient		physician		1		1		k+1		k			  2			100			0.2		1	0.22222
patient		physician		1		1		k+1		k			  2			100			0.2		2	0.32126
patient		physician		1		1		k+1		k			  2			100			0.2		3	0.36957
patient		physician		1		1		k+1		k			  2			100			0.2		4	0.38164
patient		physician		1		1		k+1		k			  2			100			0.2		5	0.40580
patient		physician		1		1		k+1		k			  2			100			0.1		1	0.21739
patient		physician		1		1		k+1		k			  2			100			0.1		2	0.31159
patient		physician		1		1		k+1		k			  2			100			0.1		3	0.37198
patient		physician		1		1		k+1		k			  2			100			0.1		4	0.38647
patient		physician		1		1		k+1		k			  2			100			0.1		5	0.41063
patient		physician		1		1		k+1		k			  2			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			  2			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			  2			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			  2			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			  2			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			  1			1.0		1	0.26570
patient		physician		1		1		k+1		k			  3			  1			1.0		2	0.33333
patient		physician		1		1		k+1		k			  3			  1			1.0		3	0.35507
patient		physician		1		1		k+1		k			  3			  1			1.0		4	0.37681
patient		physician		1		1		k+1		k			  3			  1			1.0		5	0.38889
patient		physician		1		1		k+1		k			  3			  1			0.9		1	0.22464
patient		physician		1		1		k+1		k			  3			  1			0.9		2	0.33575
patient		physician		1		1		k+1		k			  3			  1			0.9		3	0.37198
patient		physician		1		1		k+1		k			  3			  1			0.9		4	0.38889
patient		physician		1		1		k+1		k			  3			  1			0.9		5	0.41304
patient		physician		1		1		k+1		k			  3			  1			0.8		1	0.22464
patient		physician		1		1		k+1		k			  3			  1			0.8		2	0.33575
patient		physician		1		1		k+1		k			  3			  1			0.8		3	0.36957
patient		physician		1		1		k+1		k			  3			  1			0.8		4	0.38889
patient		physician		1		1		k+1		k			  3			  1			0.8		5	0.41304
patient		physician		1		1		k+1		k			  3			  1			0.7		1	0.22464
patient		physician		1		1		k+1		k			  3			  1			0.7		2	0.33575
patient		physician		1		1		k+1		k			  3			  1			0.7		3	0.36957
patient		physician		1		1		k+1		k			  3			  1			0.7		4	0.39130
patient		physician		1		1		k+1		k			  3			  1			0.7		5	0.41546
patient		physician		1		1		k+1		k			  3			  1			0.6		1	0.22464
patient		physician		1		1		k+1		k			  3			  1			0.6		2	0.33333
patient		physician		1		1		k+1		k			  3			  1			0.6		3	0.37440
patient		physician		1		1		k+1		k			  3			  1			0.6		4	0.39130
patient		physician		1		1		k+1		k			  3			  1			0.6		5	0.41546
patient		physician		1		1		k+1		k			  3			  1			0.5		1	0.22464
patient		physician		1		1		k+1		k			  3			  1			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			  1			0.5		3	0.37681
patient		physician		1		1		k+1		k			  3			  1			0.5		4	0.39130
patient		physician		1		1		k+1		k			  3			  1			0.5		5	0.41546
patient		physician		1		1		k+1		k			  3			  1			0.4		1	0.21739
patient		physician		1		1		k+1		k			  3			  1			0.4		2	0.33575
patient		physician		1		1		k+1		k			  3			  1			0.4		3	0.37681
patient		physician		1		1		k+1		k			  3			  1			0.4		4	0.39372
patient		physician		1		1		k+1		k			  3			  1			0.4		5	0.41304
patient		physician		1		1		k+1		k			  3			  1			0.3		1	0.22464
patient		physician		1		1		k+1		k			  3			  1			0.3		2	0.33333
patient		physician		1		1		k+1		k			  3			  1			0.3		3	0.37923
patient		physician		1		1		k+1		k			  3			  1			0.3		4	0.39614
patient		physician		1		1		k+1		k			  3			  1			0.3		5	0.41304
patient		physician		1		1		k+1		k			  3			  1			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			  1			0.2		2	0.32609
patient		physician		1		1		k+1		k			  3			  1			0.2		3	0.37923
patient		physician		1		1		k+1		k			  3			  1			0.2		4	0.39614
patient		physician		1		1		k+1		k			  3			  1			0.2		5	0.41546
patient		physician		1		1		k+1		k			  3			  1			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			  1			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			  1			0.1		3	0.37923
patient		physician		1		1		k+1		k			  3			  1			0.1		4	0.39614
patient		physician		1		1		k+1		k			  3			  1			0.1		5	0.41546
patient		physician		1		1		k+1		k			  3			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			  2			1.0		1	0.26570
patient		physician		1		1		k+1		k			  3			  2			1.0		2	0.33333
patient		physician		1		1		k+1		k			  3			  2			1.0		3	0.35507
patient		physician		1		1		k+1		k			  3			  2			1.0		4	0.37681
patient		physician		1		1		k+1		k			  3			  2			1.0		5	0.38889
patient		physician		1		1		k+1		k			  3			  2			0.9		1	0.22464
patient		physician		1		1		k+1		k			  3			  2			0.9		2	0.33575
patient		physician		1		1		k+1		k			  3			  2			0.9		3	0.37198
patient		physician		1		1		k+1		k			  3			  2			0.9		4	0.38889
patient		physician		1		1		k+1		k			  3			  2			0.9		5	0.41304
patient		physician		1		1		k+1		k			  3			  2			0.8		1	0.22464
patient		physician		1		1		k+1		k			  3			  2			0.8		2	0.33575
patient		physician		1		1		k+1		k			  3			  2			0.8		3	0.36957
patient		physician		1		1		k+1		k			  3			  2			0.8		4	0.38889
patient		physician		1		1		k+1		k			  3			  2			0.8		5	0.41304
patient		physician		1		1		k+1		k			  3			  2			0.7		1	0.22464
patient		physician		1		1		k+1		k			  3			  2			0.7		2	0.33575
patient		physician		1		1		k+1		k			  3			  2			0.7		3	0.36957
patient		physician		1		1		k+1		k			  3			  2			0.7		4	0.39130
patient		physician		1		1		k+1		k			  3			  2			0.7		5	0.41546
patient		physician		1		1		k+1		k			  3			  2			0.6		1	0.22464
patient		physician		1		1		k+1		k			  3			  2			0.6		2	0.33333
patient		physician		1		1		k+1		k			  3			  2			0.6		3	0.37440
patient		physician		1		1		k+1		k			  3			  2			0.6		4	0.39130
patient		physician		1		1		k+1		k			  3			  2			0.6		5	0.41546
patient		physician		1		1		k+1		k			  3			  2			0.5		1	0.22464
patient		physician		1		1		k+1		k			  3			  2			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			  2			0.5		3	0.37681
patient		physician		1		1		k+1		k			  3			  2			0.5		4	0.39130
patient		physician		1		1		k+1		k			  3			  2			0.5		5	0.41546
patient		physician		1		1		k+1		k			  3			  2			0.4		1	0.21739
patient		physician		1		1		k+1		k			  3			  2			0.4		2	0.33575
patient		physician		1		1		k+1		k			  3			  2			0.4		3	0.37681
patient		physician		1		1		k+1		k			  3			  2			0.4		4	0.39372
patient		physician		1		1		k+1		k			  3			  2			0.4		5	0.41304
patient		physician		1		1		k+1		k			  3			  2			0.3		1	0.22464
patient		physician		1		1		k+1		k			  3			  2			0.3		2	0.33333
patient		physician		1		1		k+1		k			  3			  2			0.3		3	0.37923
patient		physician		1		1		k+1		k			  3			  2			0.3		4	0.39614
patient		physician		1		1		k+1		k			  3			  2			0.3		5	0.41304
patient		physician		1		1		k+1		k			  3			  2			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			  2			0.2		2	0.32609
patient		physician		1		1		k+1		k			  3			  2			0.2		3	0.37923
patient		physician		1		1		k+1		k			  3			  2			0.2		4	0.39614
patient		physician		1		1		k+1		k			  3			  2			0.2		5	0.41546
patient		physician		1		1		k+1		k			  3			  2			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			  2			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			  2			0.1		3	0.37923
patient		physician		1		1		k+1		k			  3			  2			0.1		4	0.39614
patient		physician		1		1		k+1		k			  3			  2			0.1		5	0.41546
patient		physician		1		1		k+1		k			  3			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			  3			1.0		1	0.26570
patient		physician		1		1		k+1		k			  3			  3			1.0		2	0.33333
patient		physician		1		1		k+1		k			  3			  3			1.0		3	0.35507
patient		physician		1		1		k+1		k			  3			  3			1.0		4	0.37681
patient		physician		1		1		k+1		k			  3			  3			1.0		5	0.38889
patient		physician		1		1		k+1		k			  3			  3			0.9		1	0.22464
patient		physician		1		1		k+1		k			  3			  3			0.9		2	0.33575
patient		physician		1		1		k+1		k			  3			  3			0.9		3	0.37198
patient		physician		1		1		k+1		k			  3			  3			0.9		4	0.38889
patient		physician		1		1		k+1		k			  3			  3			0.9		5	0.41304
patient		physician		1		1		k+1		k			  3			  3			0.8		1	0.22464
patient		physician		1		1		k+1		k			  3			  3			0.8		2	0.33575
patient		physician		1		1		k+1		k			  3			  3			0.8		3	0.36957
patient		physician		1		1		k+1		k			  3			  3			0.8		4	0.38889
patient		physician		1		1		k+1		k			  3			  3			0.8		5	0.41304
patient		physician		1		1		k+1		k			  3			  3			0.7		1	0.22464
patient		physician		1		1		k+1		k			  3			  3			0.7		2	0.33575
patient		physician		1		1		k+1		k			  3			  3			0.7		3	0.36957
patient		physician		1		1		k+1		k			  3			  3			0.7		4	0.39130
patient		physician		1		1		k+1		k			  3			  3			0.7		5	0.41546
patient		physician		1		1		k+1		k			  3			  3			0.6		1	0.22464
patient		physician		1		1		k+1		k			  3			  3			0.6		2	0.33333
patient		physician		1		1		k+1		k			  3			  3			0.6		3	0.37440
patient		physician		1		1		k+1		k			  3			  3			0.6		4	0.39130
patient		physician		1		1		k+1		k			  3			  3			0.6		5	0.41546
patient		physician		1		1		k+1		k			  3			  3			0.5		1	0.22464
patient		physician		1		1		k+1		k			  3			  3			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			  3			0.5		3	0.37681
patient		physician		1		1		k+1		k			  3			  3			0.5		4	0.39130
patient		physician		1		1		k+1		k			  3			  3			0.5		5	0.41546
patient		physician		1		1		k+1		k			  3			  3			0.4		1	0.21739
patient		physician		1		1		k+1		k			  3			  3			0.4		2	0.33575
patient		physician		1		1		k+1		k			  3			  3			0.4		3	0.37681
patient		physician		1		1		k+1		k			  3			  3			0.4		4	0.39372
patient		physician		1		1		k+1		k			  3			  3			0.4		5	0.41304
patient		physician		1		1		k+1		k			  3			  3			0.3		1	0.22705
patient		physician		1		1		k+1		k			  3			  3			0.3		2	0.33333
patient		physician		1		1		k+1		k			  3			  3			0.3		3	0.37923
patient		physician		1		1		k+1		k			  3			  3			0.3		4	0.39614
patient		physician		1		1		k+1		k			  3			  3			0.3		5	0.41304
patient		physician		1		1		k+1		k			  3			  3			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			  3			0.2		2	0.32609
patient		physician		1		1		k+1		k			  3			  3			0.2		3	0.37923
patient		physician		1		1		k+1		k			  3			  3			0.2		4	0.39614
patient		physician		1		1		k+1		k			  3			  3			0.2		5	0.41546
patient		physician		1		1		k+1		k			  3			  3			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			  3			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			  3			0.1		3	0.37923
patient		physician		1		1		k+1		k			  3			  3			0.1		4	0.39614
patient		physician		1		1		k+1		k			  3			  3			0.1		5	0.41546
patient		physician		1		1		k+1		k			  3			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			  4			1.0		1	0.26570
patient		physician		1		1		k+1		k			  3			  4			1.0		2	0.33333
patient		physician		1		1		k+1		k			  3			  4			1.0		3	0.35507
patient		physician		1		1		k+1		k			  3			  4			1.0		4	0.37681
patient		physician		1		1		k+1		k			  3			  4			1.0		5	0.38647
patient		physician		1		1		k+1		k			  3			  4			0.9		1	0.22464
patient		physician		1		1		k+1		k			  3			  4			0.9		2	0.33575
patient		physician		1		1		k+1		k			  3			  4			0.9		3	0.37198
patient		physician		1		1		k+1		k			  3			  4			0.9		4	0.38889
patient		physician		1		1		k+1		k			  3			  4			0.9		5	0.41304
patient		physician		1		1		k+1		k			  3			  4			0.8		1	0.22464
patient		physician		1		1		k+1		k			  3			  4			0.8		2	0.33575
patient		physician		1		1		k+1		k			  3			  4			0.8		3	0.36957
patient		physician		1		1		k+1		k			  3			  4			0.8		4	0.38889
patient		physician		1		1		k+1		k			  3			  4			0.8		5	0.41304
patient		physician		1		1		k+1		k			  3			  4			0.7		1	0.22464
patient		physician		1		1		k+1		k			  3			  4			0.7		2	0.33575
patient		physician		1		1		k+1		k			  3			  4			0.7		3	0.36957
patient		physician		1		1		k+1		k			  3			  4			0.7		4	0.39130
patient		physician		1		1		k+1		k			  3			  4			0.7		5	0.41546
patient		physician		1		1		k+1		k			  3			  4			0.6		1	0.22464
patient		physician		1		1		k+1		k			  3			  4			0.6		2	0.33333
patient		physician		1		1		k+1		k			  3			  4			0.6		3	0.37440
patient		physician		1		1		k+1		k			  3			  4			0.6		4	0.39130
patient		physician		1		1		k+1		k			  3			  4			0.6		5	0.41546
patient		physician		1		1		k+1		k			  3			  4			0.5		1	0.22705
patient		physician		1		1		k+1		k			  3			  4			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			  4			0.5		3	0.37681
patient		physician		1		1		k+1		k			  3			  4			0.5		4	0.39130
patient		physician		1		1		k+1		k			  3			  4			0.5		5	0.41546
patient		physician		1		1		k+1		k			  3			  4			0.4		1	0.21981
patient		physician		1		1		k+1		k			  3			  4			0.4		2	0.33575
patient		physician		1		1		k+1		k			  3			  4			0.4		3	0.37681
patient		physician		1		1		k+1		k			  3			  4			0.4		4	0.39372
patient		physician		1		1		k+1		k			  3			  4			0.4		5	0.41304
patient		physician		1		1		k+1		k			  3			  4			0.3		1	0.22705
patient		physician		1		1		k+1		k			  3			  4			0.3		2	0.33333
patient		physician		1		1		k+1		k			  3			  4			0.3		3	0.37923
patient		physician		1		1		k+1		k			  3			  4			0.3		4	0.39614
patient		physician		1		1		k+1		k			  3			  4			0.3		5	0.41304
patient		physician		1		1		k+1		k			  3			  4			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			  4			0.2		2	0.32609
patient		physician		1		1		k+1		k			  3			  4			0.2		3	0.37923
patient		physician		1		1		k+1		k			  3			  4			0.2		4	0.39614
patient		physician		1		1		k+1		k			  3			  4			0.2		5	0.41546
patient		physician		1		1		k+1		k			  3			  4			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			  4			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			  4			0.1		3	0.37923
patient		physician		1		1		k+1		k			  3			  4			0.1		4	0.39614
patient		physician		1		1		k+1		k			  3			  4			0.1		5	0.41546
patient		physician		1		1		k+1		k			  3			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			  5			1.0		1	0.26570
patient		physician		1		1		k+1		k			  3			  5			1.0		2	0.33333
patient		physician		1		1		k+1		k			  3			  5			1.0		3	0.35749
patient		physician		1		1		k+1		k			  3			  5			1.0		4	0.37923
patient		physician		1		1		k+1		k			  3			  5			1.0		5	0.38889
patient		physician		1		1		k+1		k			  3			  5			0.9		1	0.22464
patient		physician		1		1		k+1		k			  3			  5			0.9		2	0.33575
patient		physician		1		1		k+1		k			  3			  5			0.9		3	0.37440
patient		physician		1		1		k+1		k			  3			  5			0.9		4	0.39130
patient		physician		1		1		k+1		k			  3			  5			0.9		5	0.41546
patient		physician		1		1		k+1		k			  3			  5			0.8		1	0.22464
patient		physician		1		1		k+1		k			  3			  5			0.8		2	0.33575
patient		physician		1		1		k+1		k			  3			  5			0.8		3	0.37198
patient		physician		1		1		k+1		k			  3			  5			0.8		4	0.39130
patient		physician		1		1		k+1		k			  3			  5			0.8		5	0.41546
patient		physician		1		1		k+1		k			  3			  5			0.7		1	0.22464
patient		physician		1		1		k+1		k			  3			  5			0.7		2	0.33575
patient		physician		1		1		k+1		k			  3			  5			0.7		3	0.37198
patient		physician		1		1		k+1		k			  3			  5			0.7		4	0.39372
patient		physician		1		1		k+1		k			  3			  5			0.7		5	0.41787
patient		physician		1		1		k+1		k			  3			  5			0.6		1	0.22464
patient		physician		1		1		k+1		k			  3			  5			0.6		2	0.33333
patient		physician		1		1		k+1		k			  3			  5			0.6		3	0.37681
patient		physician		1		1		k+1		k			  3			  5			0.6		4	0.39372
patient		physician		1		1		k+1		k			  3			  5			0.6		5	0.41787
patient		physician		1		1		k+1		k			  3			  5			0.5		1	0.22705
patient		physician		1		1		k+1		k			  3			  5			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			  5			0.5		3	0.37923
patient		physician		1		1		k+1		k			  3			  5			0.5		4	0.39372
patient		physician		1		1		k+1		k			  3			  5			0.5		5	0.41787
patient		physician		1		1		k+1		k			  3			  5			0.4		1	0.21981
patient		physician		1		1		k+1		k			  3			  5			0.4		2	0.33575
patient		physician		1		1		k+1		k			  3			  5			0.4		3	0.37923
patient		physician		1		1		k+1		k			  3			  5			0.4		4	0.39614
patient		physician		1		1		k+1		k			  3			  5			0.4		5	0.41546
patient		physician		1		1		k+1		k			  3			  5			0.3		1	0.22705
patient		physician		1		1		k+1		k			  3			  5			0.3		2	0.33333
patient		physician		1		1		k+1		k			  3			  5			0.3		3	0.38164
patient		physician		1		1		k+1		k			  3			  5			0.3		4	0.39855
patient		physician		1		1		k+1		k			  3			  5			0.3		5	0.41546
patient		physician		1		1		k+1		k			  3			  5			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			  5			0.2		2	0.32609
patient		physician		1		1		k+1		k			  3			  5			0.2		3	0.37923
patient		physician		1		1		k+1		k			  3			  5			0.2		4	0.39855
patient		physician		1		1		k+1		k			  3			  5			0.2		5	0.41787
patient		physician		1		1		k+1		k			  3			  5			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			  5			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			  5			0.1		3	0.37923
patient		physician		1		1		k+1		k			  3			  5			0.1		4	0.39855
patient		physician		1		1		k+1		k			  3			  5			0.1		5	0.41787
patient		physician		1		1		k+1		k			  3			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			 10			1.0		1	0.26329
patient		physician		1		1		k+1		k			  3			 10			1.0		2	0.33575
patient		physician		1		1		k+1		k			  3			 10			1.0		3	0.35749
patient		physician		1		1		k+1		k			  3			 10			1.0		4	0.37923
patient		physician		1		1		k+1		k			  3			 10			1.0		5	0.38889
patient		physician		1		1		k+1		k			  3			 10			0.9		1	0.22222
patient		physician		1		1		k+1		k			  3			 10			0.9		2	0.33575
patient		physician		1		1		k+1		k			  3			 10			0.9		3	0.37440
patient		physician		1		1		k+1		k			  3			 10			0.9		4	0.38889
patient		physician		1		1		k+1		k			  3			 10			0.9		5	0.41304
patient		physician		1		1		k+1		k			  3			 10			0.8		1	0.22222
patient		physician		1		1		k+1		k			  3			 10			0.8		2	0.33575
patient		physician		1		1		k+1		k			  3			 10			0.8		3	0.37198
patient		physician		1		1		k+1		k			  3			 10			0.8		4	0.38889
patient		physician		1		1		k+1		k			  3			 10			0.8		5	0.41304
patient		physician		1		1		k+1		k			  3			 10			0.7		1	0.22222
patient		physician		1		1		k+1		k			  3			 10			0.7		2	0.33575
patient		physician		1		1		k+1		k			  3			 10			0.7		3	0.37198
patient		physician		1		1		k+1		k			  3			 10			0.7		4	0.39130
patient		physician		1		1		k+1		k			  3			 10			0.7		5	0.41546
patient		physician		1		1		k+1		k			  3			 10			0.6		1	0.22222
patient		physician		1		1		k+1		k			  3			 10			0.6		2	0.33333
patient		physician		1		1		k+1		k			  3			 10			0.6		3	0.37681
patient		physician		1		1		k+1		k			  3			 10			0.6		4	0.39130
patient		physician		1		1		k+1		k			  3			 10			0.6		5	0.41546
patient		physician		1		1		k+1		k			  3			 10			0.5		1	0.22464
patient		physician		1		1		k+1		k			  3			 10			0.5		2	0.33092
patient		physician		1		1		k+1		k			  3			 10			0.5		3	0.37923
patient		physician		1		1		k+1		k			  3			 10			0.5		4	0.39130
patient		physician		1		1		k+1		k			  3			 10			0.5		5	0.41546
patient		physician		1		1		k+1		k			  3			 10			0.4		1	0.21981
patient		physician		1		1		k+1		k			  3			 10			0.4		2	0.33575
patient		physician		1		1		k+1		k			  3			 10			0.4		3	0.37923
patient		physician		1		1		k+1		k			  3			 10			0.4		4	0.39372
patient		physician		1		1		k+1		k			  3			 10			0.4		5	0.41304
patient		physician		1		1		k+1		k			  3			 10			0.3		1	0.22705
patient		physician		1		1		k+1		k			  3			 10			0.3		2	0.33333
patient		physician		1		1		k+1		k			  3			 10			0.3		3	0.37923
patient		physician		1		1		k+1		k			  3			 10			0.3		4	0.39614
patient		physician		1		1		k+1		k			  3			 10			0.3		5	0.41304
patient		physician		1		1		k+1		k			  3			 10			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			 10			0.2		2	0.32609
patient		physician		1		1		k+1		k			  3			 10			0.2		3	0.37923
patient		physician		1		1		k+1		k			  3			 10			0.2		4	0.39614
patient		physician		1		1		k+1		k			  3			 10			0.2		5	0.41787
patient		physician		1		1		k+1		k			  3			 10			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			 10			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			 10			0.1		3	0.37923
patient		physician		1		1		k+1		k			  3			 10			0.1		4	0.39614
patient		physician		1		1		k+1		k			  3			 10			0.1		5	0.41787
patient		physician		1		1		k+1		k			  3			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			 20			1.0		1	0.26570
patient		physician		1		1		k+1		k			  3			 20			1.0		2	0.33575
patient		physician		1		1		k+1		k			  3			 20			1.0		3	0.35749
patient		physician		1		1		k+1		k			  3			 20			1.0		4	0.38164
patient		physician		1		1		k+1		k			  3			 20			1.0		5	0.38889
patient		physician		1		1		k+1		k			  3			 20			0.9		1	0.22222
patient		physician		1		1		k+1		k			  3			 20			0.9		2	0.33333
patient		physician		1		1		k+1		k			  3			 20			0.9		3	0.37198
patient		physician		1		1		k+1		k			  3			 20			0.9		4	0.38889
patient		physician		1		1		k+1		k			  3			 20			0.9		5	0.41787
patient		physician		1		1		k+1		k			  3			 20			0.8		1	0.22222
patient		physician		1		1		k+1		k			  3			 20			0.8		2	0.33333
patient		physician		1		1		k+1		k			  3			 20			0.8		3	0.36957
patient		physician		1		1		k+1		k			  3			 20			0.8		4	0.38889
patient		physician		1		1		k+1		k			  3			 20			0.8		5	0.41787
patient		physician		1		1		k+1		k			  3			 20			0.7		1	0.22222
patient		physician		1		1		k+1		k			  3			 20			0.7		2	0.33333
patient		physician		1		1		k+1		k			  3			 20			0.7		3	0.36957
patient		physician		1		1		k+1		k			  3			 20			0.7		4	0.39130
patient		physician		1		1		k+1		k			  3			 20			0.7		5	0.42029
patient		physician		1		1		k+1		k			  3			 20			0.6		1	0.22222
patient		physician		1		1		k+1		k			  3			 20			0.6		2	0.33092
patient		physician		1		1		k+1		k			  3			 20			0.6		3	0.37440
patient		physician		1		1		k+1		k			  3			 20			0.6		4	0.39130
patient		physician		1		1		k+1		k			  3			 20			0.6		5	0.42029
patient		physician		1		1		k+1		k			  3			 20			0.5		1	0.22464
patient		physician		1		1		k+1		k			  3			 20			0.5		2	0.32850
patient		physician		1		1		k+1		k			  3			 20			0.5		3	0.37681
patient		physician		1		1		k+1		k			  3			 20			0.5		4	0.39130
patient		physician		1		1		k+1		k			  3			 20			0.5		5	0.42029
patient		physician		1		1		k+1		k			  3			 20			0.4		1	0.21981
patient		physician		1		1		k+1		k			  3			 20			0.4		2	0.33333
patient		physician		1		1		k+1		k			  3			 20			0.4		3	0.37681
patient		physician		1		1		k+1		k			  3			 20			0.4		4	0.39372
patient		physician		1		1		k+1		k			  3			 20			0.4		5	0.41787
patient		physician		1		1		k+1		k			  3			 20			0.3		1	0.22705
patient		physician		1		1		k+1		k			  3			 20			0.3		2	0.33092
patient		physician		1		1		k+1		k			  3			 20			0.3		3	0.37681
patient		physician		1		1		k+1		k			  3			 20			0.3		4	0.39614
patient		physician		1		1		k+1		k			  3			 20			0.3		5	0.41787
patient		physician		1		1		k+1		k			  3			 20			0.2		1	0.22705
patient		physician		1		1		k+1		k			  3			 20			0.2		2	0.32367
patient		physician		1		1		k+1		k			  3			 20			0.2		3	0.37681
patient		physician		1		1		k+1		k			  3			 20			0.2		4	0.39614
patient		physician		1		1		k+1		k			  3			 20			0.2		5	0.42029
patient		physician		1		1		k+1		k			  3			 20			0.1		1	0.21498
patient		physician		1		1		k+1		k			  3			 20			0.1		2	0.31884
patient		physician		1		1		k+1		k			  3			 20			0.1		3	0.37681
patient		physician		1		1		k+1		k			  3			 20			0.1		4	0.39614
patient		physician		1		1		k+1		k			  3			 20			0.1		5	0.42029
patient		physician		1		1		k+1		k			  3			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			 50			1.0		1	0.25604
patient		physician		1		1		k+1		k			  3			 50			1.0		2	0.32850
patient		physician		1		1		k+1		k			  3			 50			1.0		3	0.34783
patient		physician		1		1		k+1		k			  3			 50			1.0		4	0.37198
patient		physician		1		1		k+1		k			  3			 50			1.0		5	0.37923
patient		physician		1		1		k+1		k			  3			 50			0.9		1	0.21981
patient		physician		1		1		k+1		k			  3			 50			0.9		2	0.32850
patient		physician		1		1		k+1		k			  3			 50			0.9		3	0.36715
patient		physician		1		1		k+1		k			  3			 50			0.9		4	0.38164
patient		physician		1		1		k+1		k			  3			 50			0.9		5	0.40821
patient		physician		1		1		k+1		k			  3			 50			0.8		1	0.21981
patient		physician		1		1		k+1		k			  3			 50			0.8		2	0.32850
patient		physician		1		1		k+1		k			  3			 50			0.8		3	0.36473
patient		physician		1		1		k+1		k			  3			 50			0.8		4	0.38164
patient		physician		1		1		k+1		k			  3			 50			0.8		5	0.40821
patient		physician		1		1		k+1		k			  3			 50			0.7		1	0.21981
patient		physician		1		1		k+1		k			  3			 50			0.7		2	0.32850
patient		physician		1		1		k+1		k			  3			 50			0.7		3	0.36473
patient		physician		1		1		k+1		k			  3			 50			0.7		4	0.38406
patient		physician		1		1		k+1		k			  3			 50			0.7		5	0.41063
patient		physician		1		1		k+1		k			  3			 50			0.6		1	0.21739
patient		physician		1		1		k+1		k			  3			 50			0.6		2	0.32609
patient		physician		1		1		k+1		k			  3			 50			0.6		3	0.36957
patient		physician		1		1		k+1		k			  3			 50			0.6		4	0.38406
patient		physician		1		1		k+1		k			  3			 50			0.6		5	0.41063
patient		physician		1		1		k+1		k			  3			 50			0.5		1	0.22222
patient		physician		1		1		k+1		k			  3			 50			0.5		2	0.32609
patient		physician		1		1		k+1		k			  3			 50			0.5		3	0.37198
patient		physician		1		1		k+1		k			  3			 50			0.5		4	0.38406
patient		physician		1		1		k+1		k			  3			 50			0.5		5	0.41063
patient		physician		1		1		k+1		k			  3			 50			0.4		1	0.21739
patient		physician		1		1		k+1		k			  3			 50			0.4		2	0.33092
patient		physician		1		1		k+1		k			  3			 50			0.4		3	0.36957
patient		physician		1		1		k+1		k			  3			 50			0.4		4	0.38647
patient		physician		1		1		k+1		k			  3			 50			0.4		5	0.40821
patient		physician		1		1		k+1		k			  3			 50			0.3		1	0.22222
patient		physician		1		1		k+1		k			  3			 50			0.3		2	0.32609
patient		physician		1		1		k+1		k			  3			 50			0.3		3	0.36957
patient		physician		1		1		k+1		k			  3			 50			0.3		4	0.38889
patient		physician		1		1		k+1		k			  3			 50			0.3		5	0.40821
patient		physician		1		1		k+1		k			  3			 50			0.2		1	0.21981
patient		physician		1		1		k+1		k			  3			 50			0.2		2	0.31884
patient		physician		1		1		k+1		k			  3			 50			0.2		3	0.37198
patient		physician		1		1		k+1		k			  3			 50			0.2		4	0.39130
patient		physician		1		1		k+1		k			  3			 50			0.2		5	0.40821
patient		physician		1		1		k+1		k			  3			 50			0.1		1	0.21739
patient		physician		1		1		k+1		k			  3			 50			0.1		2	0.31643
patient		physician		1		1		k+1		k			  3			 50			0.1		3	0.37440
patient		physician		1		1		k+1		k			  3			 50			0.1		4	0.39130
patient		physician		1		1		k+1		k			  3			 50			0.1		5	0.41063
patient		physician		1		1		k+1		k			  3			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			  3			100			1.0		1	0.24638
patient		physician		1		1		k+1		k			  3			100			1.0		2	0.32126
patient		physician		1		1		k+1		k			  3			100			1.0		3	0.34300
patient		physician		1		1		k+1		k			  3			100			1.0		4	0.37440
patient		physician		1		1		k+1		k			  3			100			1.0		5	0.37923
patient		physician		1		1		k+1		k			  3			100			0.9		1	0.21256
patient		physician		1		1		k+1		k			  3			100			0.9		2	0.32126
patient		physician		1		1		k+1		k			  3			100			0.9		3	0.36232
patient		physician		1		1		k+1		k			  3			100			0.9		4	0.38164
patient		physician		1		1		k+1		k			  3			100			0.9		5	0.40821
patient		physician		1		1		k+1		k			  3			100			0.8		1	0.21256
patient		physician		1		1		k+1		k			  3			100			0.8		2	0.32126
patient		physician		1		1		k+1		k			  3			100			0.8		3	0.35990
patient		physician		1		1		k+1		k			  3			100			0.8		4	0.38164
patient		physician		1		1		k+1		k			  3			100			0.8		5	0.40821
patient		physician		1		1		k+1		k			  3			100			0.7		1	0.21498
patient		physician		1		1		k+1		k			  3			100			0.7		2	0.32126
patient		physician		1		1		k+1		k			  3			100			0.7		3	0.35990
patient		physician		1		1		k+1		k			  3			100			0.7		4	0.38406
patient		physician		1		1		k+1		k			  3			100			0.7		5	0.41063
patient		physician		1		1		k+1		k			  3			100			0.6		1	0.21256
patient		physician		1		1		k+1		k			  3			100			0.6		2	0.31884
patient		physician		1		1		k+1		k			  3			100			0.6		3	0.36473
patient		physician		1		1		k+1		k			  3			100			0.6		4	0.38406
patient		physician		1		1		k+1		k			  3			100			0.6		5	0.41063
patient		physician		1		1		k+1		k			  3			100			0.5		1	0.21981
patient		physician		1		1		k+1		k			  3			100			0.5		2	0.31884
patient		physician		1		1		k+1		k			  3			100			0.5		3	0.36715
patient		physician		1		1		k+1		k			  3			100			0.5		4	0.38406
patient		physician		1		1		k+1		k			  3			100			0.5		5	0.41063
patient		physician		1		1		k+1		k			  3			100			0.4		1	0.21498
patient		physician		1		1		k+1		k			  3			100			0.4		2	0.32367
patient		physician		1		1		k+1		k			  3			100			0.4		3	0.36715
patient		physician		1		1		k+1		k			  3			100			0.4		4	0.38889
patient		physician		1		1		k+1		k			  3			100			0.4		5	0.40821
patient		physician		1		1		k+1		k			  3			100			0.3		1	0.21739
patient		physician		1		1		k+1		k			  3			100			0.3		2	0.31884
patient		physician		1		1		k+1		k			  3			100			0.3		3	0.36473
patient		physician		1		1		k+1		k			  3			100			0.3		4	0.38889
patient		physician		1		1		k+1		k			  3			100			0.3		5	0.40821
patient		physician		1		1		k+1		k			  3			100			0.2		1	0.21498
patient		physician		1		1		k+1		k			  3			100			0.2		2	0.31159
patient		physician		1		1		k+1		k			  3			100			0.2		3	0.36715
patient		physician		1		1		k+1		k			  3			100			0.2		4	0.38889
patient		physician		1		1		k+1		k			  3			100			0.2		5	0.40580
patient		physician		1		1		k+1		k			  3			100			0.1		1	0.21256
patient		physician		1		1		k+1		k			  3			100			0.1		2	0.30676
patient		physician		1		1		k+1		k			  3			100			0.1		3	0.37198
patient		physician		1		1		k+1		k			  3			100			0.1		4	0.38889
patient		physician		1		1		k+1		k			  3			100			0.1		5	0.41063
patient		physician		1		1		k+1		k			  3			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			  3			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			  3			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			  3			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			  3			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			  1			1.0		1	0.25362
patient		physician		1		1		k+1		k			  4			  1			1.0		2	0.33333
patient		physician		1		1		k+1		k			  4			  1			1.0		3	0.36232
patient		physician		1		1		k+1		k			  4			  1			1.0		4	0.38647
patient		physician		1		1		k+1		k			  4			  1			1.0		5	0.40338
patient		physician		1		1		k+1		k			  4			  1			0.9		1	0.21981
patient		physician		1		1		k+1		k			  4			  1			0.9		2	0.33575
patient		physician		1		1		k+1		k			  4			  1			0.9		3	0.36473
patient		physician		1		1		k+1		k			  4			  1			0.9		4	0.38164
patient		physician		1		1		k+1		k			  4			  1			0.9		5	0.42271
patient		physician		1		1		k+1		k			  4			  1			0.8		1	0.21981
patient		physician		1		1		k+1		k			  4			  1			0.8		2	0.33575
patient		physician		1		1		k+1		k			  4			  1			0.8		3	0.36232
patient		physician		1		1		k+1		k			  4			  1			0.8		4	0.38647
patient		physician		1		1		k+1		k			  4			  1			0.8		5	0.42512
patient		physician		1		1		k+1		k			  4			  1			0.7		1	0.22222
patient		physician		1		1		k+1		k			  4			  1			0.7		2	0.33575
patient		physician		1		1		k+1		k			  4			  1			0.7		3	0.36232
patient		physician		1		1		k+1		k			  4			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k			  4			  1			0.7		5	0.42512
patient		physician		1		1		k+1		k			  4			  1			0.6		1	0.22464
patient		physician		1		1		k+1		k			  4			  1			0.6		2	0.33575
patient		physician		1		1		k+1		k			  4			  1			0.6		3	0.36715
patient		physician		1		1		k+1		k			  4			  1			0.6		4	0.38889
patient		physician		1		1		k+1		k			  4			  1			0.6		5	0.42512
patient		physician		1		1		k+1		k			  4			  1			0.5		1	0.21981
patient		physician		1		1		k+1		k			  4			  1			0.5		2	0.33333
patient		physician		1		1		k+1		k			  4			  1			0.5		3	0.36715
patient		physician		1		1		k+1		k			  4			  1			0.5		4	0.39130
patient		physician		1		1		k+1		k			  4			  1			0.5		5	0.42512
patient		physician		1		1		k+1		k			  4			  1			0.4		1	0.20773
patient		physician		1		1		k+1		k			  4			  1			0.4		2	0.33575
patient		physician		1		1		k+1		k			  4			  1			0.4		3	0.36715
patient		physician		1		1		k+1		k			  4			  1			0.4		4	0.39130
patient		physician		1		1		k+1		k			  4			  1			0.4		5	0.42271
patient		physician		1		1		k+1		k			  4			  1			0.3		1	0.21981
patient		physician		1		1		k+1		k			  4			  1			0.3		2	0.33333
patient		physician		1		1		k+1		k			  4			  1			0.3		3	0.37198
patient		physician		1		1		k+1		k			  4			  1			0.3		4	0.39614
patient		physician		1		1		k+1		k			  4			  1			0.3		5	0.42271
patient		physician		1		1		k+1		k			  4			  1			0.2		1	0.21981
patient		physician		1		1		k+1		k			  4			  1			0.2		2	0.33333
patient		physician		1		1		k+1		k			  4			  1			0.2		3	0.37440
patient		physician		1		1		k+1		k			  4			  1			0.2		4	0.40097
patient		physician		1		1		k+1		k			  4			  1			0.2		5	0.42512
patient		physician		1		1		k+1		k			  4			  1			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			  1			0.1		2	0.32609
patient		physician		1		1		k+1		k			  4			  1			0.1		3	0.37198
patient		physician		1		1		k+1		k			  4			  1			0.1		4	0.39855
patient		physician		1		1		k+1		k			  4			  1			0.1		5	0.42271
patient		physician		1		1		k+1		k			  4			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			  2			1.0		1	0.25362
patient		physician		1		1		k+1		k			  4			  2			1.0		2	0.33333
patient		physician		1		1		k+1		k			  4			  2			1.0		3	0.36232
patient		physician		1		1		k+1		k			  4			  2			1.0		4	0.38647
patient		physician		1		1		k+1		k			  4			  2			1.0		5	0.40338
patient		physician		1		1		k+1		k			  4			  2			0.9		1	0.21981
patient		physician		1		1		k+1		k			  4			  2			0.9		2	0.33575
patient		physician		1		1		k+1		k			  4			  2			0.9		3	0.36473
patient		physician		1		1		k+1		k			  4			  2			0.9		4	0.38164
patient		physician		1		1		k+1		k			  4			  2			0.9		5	0.42271
patient		physician		1		1		k+1		k			  4			  2			0.8		1	0.21981
patient		physician		1		1		k+1		k			  4			  2			0.8		2	0.33575
patient		physician		1		1		k+1		k			  4			  2			0.8		3	0.36232
patient		physician		1		1		k+1		k			  4			  2			0.8		4	0.38647
patient		physician		1		1		k+1		k			  4			  2			0.8		5	0.42512
patient		physician		1		1		k+1		k			  4			  2			0.7		1	0.22222
patient		physician		1		1		k+1		k			  4			  2			0.7		2	0.33575
patient		physician		1		1		k+1		k			  4			  2			0.7		3	0.36232
patient		physician		1		1		k+1		k			  4			  2			0.7		4	0.38647
patient		physician		1		1		k+1		k			  4			  2			0.7		5	0.42512
patient		physician		1		1		k+1		k			  4			  2			0.6		1	0.22464
patient		physician		1		1		k+1		k			  4			  2			0.6		2	0.33575
patient		physician		1		1		k+1		k			  4			  2			0.6		3	0.36715
patient		physician		1		1		k+1		k			  4			  2			0.6		4	0.38889
patient		physician		1		1		k+1		k			  4			  2			0.6		5	0.42512
patient		physician		1		1		k+1		k			  4			  2			0.5		1	0.21981
patient		physician		1		1		k+1		k			  4			  2			0.5		2	0.33333
patient		physician		1		1		k+1		k			  4			  2			0.5		3	0.36715
patient		physician		1		1		k+1		k			  4			  2			0.5		4	0.39130
patient		physician		1		1		k+1		k			  4			  2			0.5		5	0.42512
patient		physician		1		1		k+1		k			  4			  2			0.4		1	0.20773
patient		physician		1		1		k+1		k			  4			  2			0.4		2	0.33575
patient		physician		1		1		k+1		k			  4			  2			0.4		3	0.36715
patient		physician		1		1		k+1		k			  4			  2			0.4		4	0.39130
patient		physician		1		1		k+1		k			  4			  2			0.4		5	0.42271
patient		physician		1		1		k+1		k			  4			  2			0.3		1	0.21981
patient		physician		1		1		k+1		k			  4			  2			0.3		2	0.33333
patient		physician		1		1		k+1		k			  4			  2			0.3		3	0.37198
patient		physician		1		1		k+1		k			  4			  2			0.3		4	0.39614
patient		physician		1		1		k+1		k			  4			  2			0.3		5	0.42271
patient		physician		1		1		k+1		k			  4			  2			0.2		1	0.21981
patient		physician		1		1		k+1		k			  4			  2			0.2		2	0.33333
patient		physician		1		1		k+1		k			  4			  2			0.2		3	0.37440
patient		physician		1		1		k+1		k			  4			  2			0.2		4	0.40097
patient		physician		1		1		k+1		k			  4			  2			0.2		5	0.42512
patient		physician		1		1		k+1		k			  4			  2			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			  2			0.1		2	0.32609
patient		physician		1		1		k+1		k			  4			  2			0.1		3	0.37198
patient		physician		1		1		k+1		k			  4			  2			0.1		4	0.39855
patient		physician		1		1		k+1		k			  4			  2			0.1		5	0.42271
patient		physician		1		1		k+1		k			  4			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			  3			1.0		1	0.25362
patient		physician		1		1		k+1		k			  4			  3			1.0		2	0.33333
patient		physician		1		1		k+1		k			  4			  3			1.0		3	0.36232
patient		physician		1		1		k+1		k			  4			  3			1.0		4	0.38647
patient		physician		1		1		k+1		k			  4			  3			1.0		5	0.40338
patient		physician		1		1		k+1		k			  4			  3			0.9		1	0.21981
patient		physician		1		1		k+1		k			  4			  3			0.9		2	0.33575
patient		physician		1		1		k+1		k			  4			  3			0.9		3	0.36473
patient		physician		1		1		k+1		k			  4			  3			0.9		4	0.38164
patient		physician		1		1		k+1		k			  4			  3			0.9		5	0.42271
patient		physician		1		1		k+1		k			  4			  3			0.8		1	0.21981
patient		physician		1		1		k+1		k			  4			  3			0.8		2	0.33575
patient		physician		1		1		k+1		k			  4			  3			0.8		3	0.36232
patient		physician		1		1		k+1		k			  4			  3			0.8		4	0.38647
patient		physician		1		1		k+1		k			  4			  3			0.8		5	0.42512
patient		physician		1		1		k+1		k			  4			  3			0.7		1	0.22222
patient		physician		1		1		k+1		k			  4			  3			0.7		2	0.33575
patient		physician		1		1		k+1		k			  4			  3			0.7		3	0.36232
patient		physician		1		1		k+1		k			  4			  3			0.7		4	0.38647
patient		physician		1		1		k+1		k			  4			  3			0.7		5	0.42512
patient		physician		1		1		k+1		k			  4			  3			0.6		1	0.22464
patient		physician		1		1		k+1		k			  4			  3			0.6		2	0.33575
patient		physician		1		1		k+1		k			  4			  3			0.6		3	0.36715
patient		physician		1		1		k+1		k			  4			  3			0.6		4	0.38889
patient		physician		1		1		k+1		k			  4			  3			0.6		5	0.42512
patient		physician		1		1		k+1		k			  4			  3			0.5		1	0.21981
patient		physician		1		1		k+1		k			  4			  3			0.5		2	0.33333
patient		physician		1		1		k+1		k			  4			  3			0.5		3	0.36715
patient		physician		1		1		k+1		k			  4			  3			0.5		4	0.39130
patient		physician		1		1		k+1		k			  4			  3			0.5		5	0.42512
patient		physician		1		1		k+1		k			  4			  3			0.4		1	0.21014
patient		physician		1		1		k+1		k			  4			  3			0.4		2	0.33575
patient		physician		1		1		k+1		k			  4			  3			0.4		3	0.36715
patient		physician		1		1		k+1		k			  4			  3			0.4		4	0.39130
patient		physician		1		1		k+1		k			  4			  3			0.4		5	0.42271
patient		physician		1		1		k+1		k			  4			  3			0.3		1	0.21981
patient		physician		1		1		k+1		k			  4			  3			0.3		2	0.33333
patient		physician		1		1		k+1		k			  4			  3			0.3		3	0.37198
patient		physician		1		1		k+1		k			  4			  3			0.3		4	0.39614
patient		physician		1		1		k+1		k			  4			  3			0.3		5	0.42271
patient		physician		1		1		k+1		k			  4			  3			0.2		1	0.21981
patient		physician		1		1		k+1		k			  4			  3			0.2		2	0.33333
patient		physician		1		1		k+1		k			  4			  3			0.2		3	0.37440
patient		physician		1		1		k+1		k			  4			  3			0.2		4	0.40097
patient		physician		1		1		k+1		k			  4			  3			0.2		5	0.42512
patient		physician		1		1		k+1		k			  4			  3			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			  3			0.1		2	0.32609
patient		physician		1		1		k+1		k			  4			  3			0.1		3	0.37198
patient		physician		1		1		k+1		k			  4			  3			0.1		4	0.39855
patient		physician		1		1		k+1		k			  4			  3			0.1		5	0.42271
patient		physician		1		1		k+1		k			  4			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			  4			1.0		1	0.25362
patient		physician		1		1		k+1		k			  4			  4			1.0		2	0.33333
patient		physician		1		1		k+1		k			  4			  4			1.0		3	0.36232
patient		physician		1		1		k+1		k			  4			  4			1.0		4	0.38406
patient		physician		1		1		k+1		k			  4			  4			1.0		5	0.40097
patient		physician		1		1		k+1		k			  4			  4			0.9		1	0.21981
patient		physician		1		1		k+1		k			  4			  4			0.9		2	0.33575
patient		physician		1		1		k+1		k			  4			  4			0.9		3	0.36473
patient		physician		1		1		k+1		k			  4			  4			0.9		4	0.38164
patient		physician		1		1		k+1		k			  4			  4			0.9		5	0.42029
patient		physician		1		1		k+1		k			  4			  4			0.8		1	0.21981
patient		physician		1		1		k+1		k			  4			  4			0.8		2	0.33575
patient		physician		1		1		k+1		k			  4			  4			0.8		3	0.36232
patient		physician		1		1		k+1		k			  4			  4			0.8		4	0.38647
patient		physician		1		1		k+1		k			  4			  4			0.8		5	0.42271
patient		physician		1		1		k+1		k			  4			  4			0.7		1	0.22222
patient		physician		1		1		k+1		k			  4			  4			0.7		2	0.33575
patient		physician		1		1		k+1		k			  4			  4			0.7		3	0.36232
patient		physician		1		1		k+1		k			  4			  4			0.7		4	0.38647
patient		physician		1		1		k+1		k			  4			  4			0.7		5	0.42271
patient		physician		1		1		k+1		k			  4			  4			0.6		1	0.22464
patient		physician		1		1		k+1		k			  4			  4			0.6		2	0.33575
patient		physician		1		1		k+1		k			  4			  4			0.6		3	0.36715
patient		physician		1		1		k+1		k			  4			  4			0.6		4	0.38889
patient		physician		1		1		k+1		k			  4			  4			0.6		5	0.42271
patient		physician		1		1		k+1		k			  4			  4			0.5		1	0.21981
patient		physician		1		1		k+1		k			  4			  4			0.5		2	0.33333
patient		physician		1		1		k+1		k			  4			  4			0.5		3	0.36715
patient		physician		1		1		k+1		k			  4			  4			0.5		4	0.39130
patient		physician		1		1		k+1		k			  4			  4			0.5		5	0.42271
patient		physician		1		1		k+1		k			  4			  4			0.4		1	0.21014
patient		physician		1		1		k+1		k			  4			  4			0.4		2	0.33575
patient		physician		1		1		k+1		k			  4			  4			0.4		3	0.36715
patient		physician		1		1		k+1		k			  4			  4			0.4		4	0.39130
patient		physician		1		1		k+1		k			  4			  4			0.4		5	0.42029
patient		physician		1		1		k+1		k			  4			  4			0.3		1	0.21981
patient		physician		1		1		k+1		k			  4			  4			0.3		2	0.33333
patient		physician		1		1		k+1		k			  4			  4			0.3		3	0.37198
patient		physician		1		1		k+1		k			  4			  4			0.3		4	0.39614
patient		physician		1		1		k+1		k			  4			  4			0.3		5	0.42029
patient		physician		1		1		k+1		k			  4			  4			0.2		1	0.21981
patient		physician		1		1		k+1		k			  4			  4			0.2		2	0.33333
patient		physician		1		1		k+1		k			  4			  4			0.2		3	0.37440
patient		physician		1		1		k+1		k			  4			  4			0.2		4	0.40097
patient		physician		1		1		k+1		k			  4			  4			0.2		5	0.42271
patient		physician		1		1		k+1		k			  4			  4			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			  4			0.1		2	0.32609
patient		physician		1		1		k+1		k			  4			  4			0.1		3	0.37198
patient		physician		1		1		k+1		k			  4			  4			0.1		4	0.39855
patient		physician		1		1		k+1		k			  4			  4			0.1		5	0.42271
patient		physician		1		1		k+1		k			  4			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			  5			1.0		1	0.25362
patient		physician		1		1		k+1		k			  4			  5			1.0		2	0.33333
patient		physician		1		1		k+1		k			  4			  5			1.0		3	0.36232
patient		physician		1		1		k+1		k			  4			  5			1.0		4	0.38406
patient		physician		1		1		k+1		k			  4			  5			1.0		5	0.40338
patient		physician		1		1		k+1		k			  4			  5			0.9		1	0.21981
patient		physician		1		1		k+1		k			  4			  5			0.9		2	0.33575
patient		physician		1		1		k+1		k			  4			  5			0.9		3	0.36473
patient		physician		1		1		k+1		k			  4			  5			0.9		4	0.38406
patient		physician		1		1		k+1		k			  4			  5			0.9		5	0.42029
patient		physician		1		1		k+1		k			  4			  5			0.8		1	0.21981
patient		physician		1		1		k+1		k			  4			  5			0.8		2	0.33575
patient		physician		1		1		k+1		k			  4			  5			0.8		3	0.36232
patient		physician		1		1		k+1		k			  4			  5			0.8		4	0.38889
patient		physician		1		1		k+1		k			  4			  5			0.8		5	0.42271
patient		physician		1		1		k+1		k			  4			  5			0.7		1	0.22222
patient		physician		1		1		k+1		k			  4			  5			0.7		2	0.33575
patient		physician		1		1		k+1		k			  4			  5			0.7		3	0.36232
patient		physician		1		1		k+1		k			  4			  5			0.7		4	0.38889
patient		physician		1		1		k+1		k			  4			  5			0.7		5	0.42271
patient		physician		1		1		k+1		k			  4			  5			0.6		1	0.22464
patient		physician		1		1		k+1		k			  4			  5			0.6		2	0.33575
patient		physician		1		1		k+1		k			  4			  5			0.6		3	0.36715
patient		physician		1		1		k+1		k			  4			  5			0.6		4	0.39130
patient		physician		1		1		k+1		k			  4			  5			0.6		5	0.42271
patient		physician		1		1		k+1		k			  4			  5			0.5		1	0.21981
patient		physician		1		1		k+1		k			  4			  5			0.5		2	0.33333
patient		physician		1		1		k+1		k			  4			  5			0.5		3	0.36715
patient		physician		1		1		k+1		k			  4			  5			0.5		4	0.39372
patient		physician		1		1		k+1		k			  4			  5			0.5		5	0.42271
patient		physician		1		1		k+1		k			  4			  5			0.4		1	0.21014
patient		physician		1		1		k+1		k			  4			  5			0.4		2	0.33575
patient		physician		1		1		k+1		k			  4			  5			0.4		3	0.36715
patient		physician		1		1		k+1		k			  4			  5			0.4		4	0.39372
patient		physician		1		1		k+1		k			  4			  5			0.4		5	0.42271
patient		physician		1		1		k+1		k			  4			  5			0.3		1	0.21981
patient		physician		1		1		k+1		k			  4			  5			0.3		2	0.33333
patient		physician		1		1		k+1		k			  4			  5			0.3		3	0.37198
patient		physician		1		1		k+1		k			  4			  5			0.3		4	0.39855
patient		physician		1		1		k+1		k			  4			  5			0.3		5	0.42271
patient		physician		1		1		k+1		k			  4			  5			0.2		1	0.21981
patient		physician		1		1		k+1		k			  4			  5			0.2		2	0.33333
patient		physician		1		1		k+1		k			  4			  5			0.2		3	0.37440
patient		physician		1		1		k+1		k			  4			  5			0.2		4	0.40338
patient		physician		1		1		k+1		k			  4			  5			0.2		5	0.42512
patient		physician		1		1		k+1		k			  4			  5			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			  5			0.1		2	0.32609
patient		physician		1		1		k+1		k			  4			  5			0.1		3	0.37198
patient		physician		1		1		k+1		k			  4			  5			0.1		4	0.39855
patient		physician		1		1		k+1		k			  4			  5			0.1		5	0.42512
patient		physician		1		1		k+1		k			  4			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			 10			1.0		1	0.25121
patient		physician		1		1		k+1		k			  4			 10			1.0		2	0.33575
patient		physician		1		1		k+1		k			  4			 10			1.0		3	0.36473
patient		physician		1		1		k+1		k			  4			 10			1.0		4	0.38406
patient		physician		1		1		k+1		k			  4			 10			1.0		5	0.40338
patient		physician		1		1		k+1		k			  4			 10			0.9		1	0.21739
patient		physician		1		1		k+1		k			  4			 10			0.9		2	0.33816
patient		physician		1		1		k+1		k			  4			 10			0.9		3	0.36715
patient		physician		1		1		k+1		k			  4			 10			0.9		4	0.38406
patient		physician		1		1		k+1		k			  4			 10			0.9		5	0.41787
patient		physician		1		1		k+1		k			  4			 10			0.8		1	0.21739
patient		physician		1		1		k+1		k			  4			 10			0.8		2	0.33575
patient		physician		1		1		k+1		k			  4			 10			0.8		3	0.36473
patient		physician		1		1		k+1		k			  4			 10			0.8		4	0.38889
patient		physician		1		1		k+1		k			  4			 10			0.8		5	0.42029
patient		physician		1		1		k+1		k			  4			 10			0.7		1	0.21981
patient		physician		1		1		k+1		k			  4			 10			0.7		2	0.33575
patient		physician		1		1		k+1		k			  4			 10			0.7		3	0.36473
patient		physician		1		1		k+1		k			  4			 10			0.7		4	0.38889
patient		physician		1		1		k+1		k			  4			 10			0.7		5	0.42029
patient		physician		1		1		k+1		k			  4			 10			0.6		1	0.22222
patient		physician		1		1		k+1		k			  4			 10			0.6		2	0.33575
patient		physician		1		1		k+1		k			  4			 10			0.6		3	0.36957
patient		physician		1		1		k+1		k			  4			 10			0.6		4	0.39130
patient		physician		1		1		k+1		k			  4			 10			0.6		5	0.42029
patient		physician		1		1		k+1		k			  4			 10			0.5		1	0.21739
patient		physician		1		1		k+1		k			  4			 10			0.5		2	0.33333
patient		physician		1		1		k+1		k			  4			 10			0.5		3	0.36957
patient		physician		1		1		k+1		k			  4			 10			0.5		4	0.39372
patient		physician		1		1		k+1		k			  4			 10			0.5		5	0.42029
patient		physician		1		1		k+1		k			  4			 10			0.4		1	0.21014
patient		physician		1		1		k+1		k			  4			 10			0.4		2	0.33575
patient		physician		1		1		k+1		k			  4			 10			0.4		3	0.36957
patient		physician		1		1		k+1		k			  4			 10			0.4		4	0.39372
patient		physician		1		1		k+1		k			  4			 10			0.4		5	0.42029
patient		physician		1		1		k+1		k			  4			 10			0.3		1	0.21981
patient		physician		1		1		k+1		k			  4			 10			0.3		2	0.33333
patient		physician		1		1		k+1		k			  4			 10			0.3		3	0.37440
patient		physician		1		1		k+1		k			  4			 10			0.3		4	0.39855
patient		physician		1		1		k+1		k			  4			 10			0.3		5	0.42029
patient		physician		1		1		k+1		k			  4			 10			0.2		1	0.21981
patient		physician		1		1		k+1		k			  4			 10			0.2		2	0.33333
patient		physician		1		1		k+1		k			  4			 10			0.2		3	0.37440
patient		physician		1		1		k+1		k			  4			 10			0.2		4	0.40338
patient		physician		1		1		k+1		k			  4			 10			0.2		5	0.42512
patient		physician		1		1		k+1		k			  4			 10			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			 10			0.1		2	0.32609
patient		physician		1		1		k+1		k			  4			 10			0.1		3	0.37198
patient		physician		1		1		k+1		k			  4			 10			0.1		4	0.40097
patient		physician		1		1		k+1		k			  4			 10			0.1		5	0.42512
patient		physician		1		1		k+1		k			  4			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			 20			1.0		1	0.24879
patient		physician		1		1		k+1		k			  4			 20			1.0		2	0.33333
patient		physician		1		1		k+1		k			  4			 20			1.0		3	0.36473
patient		physician		1		1		k+1		k			  4			 20			1.0		4	0.38647
patient		physician		1		1		k+1		k			  4			 20			1.0		5	0.40338
patient		physician		1		1		k+1		k			  4			 20			0.9		1	0.21498
patient		physician		1		1		k+1		k			  4			 20			0.9		2	0.33575
patient		physician		1		1		k+1		k			  4			 20			0.9		3	0.36473
patient		physician		1		1		k+1		k			  4			 20			0.9		4	0.38647
patient		physician		1		1		k+1		k			  4			 20			0.9		5	0.42029
patient		physician		1		1		k+1		k			  4			 20			0.8		1	0.21498
patient		physician		1		1		k+1		k			  4			 20			0.8		2	0.33333
patient		physician		1		1		k+1		k			  4			 20			0.8		3	0.36232
patient		physician		1		1		k+1		k			  4			 20			0.8		4	0.38889
patient		physician		1		1		k+1		k			  4			 20			0.8		5	0.42271
patient		physician		1		1		k+1		k			  4			 20			0.7		1	0.21739
patient		physician		1		1		k+1		k			  4			 20			0.7		2	0.33333
patient		physician		1		1		k+1		k			  4			 20			0.7		3	0.36232
patient		physician		1		1		k+1		k			  4			 20			0.7		4	0.38889
patient		physician		1		1		k+1		k			  4			 20			0.7		5	0.42271
patient		physician		1		1		k+1		k			  4			 20			0.6		1	0.21981
patient		physician		1		1		k+1		k			  4			 20			0.6		2	0.33333
patient		physician		1		1		k+1		k			  4			 20			0.6		3	0.36715
patient		physician		1		1		k+1		k			  4			 20			0.6		4	0.39130
patient		physician		1		1		k+1		k			  4			 20			0.6		5	0.42271
patient		physician		1		1		k+1		k			  4			 20			0.5		1	0.21498
patient		physician		1		1		k+1		k			  4			 20			0.5		2	0.33092
patient		physician		1		1		k+1		k			  4			 20			0.5		3	0.36715
patient		physician		1		1		k+1		k			  4			 20			0.5		4	0.39372
patient		physician		1		1		k+1		k			  4			 20			0.5		5	0.42271
patient		physician		1		1		k+1		k			  4			 20			0.4		1	0.20773
patient		physician		1		1		k+1		k			  4			 20			0.4		2	0.33333
patient		physician		1		1		k+1		k			  4			 20			0.4		3	0.36715
patient		physician		1		1		k+1		k			  4			 20			0.4		4	0.39372
patient		physician		1		1		k+1		k			  4			 20			0.4		5	0.42271
patient		physician		1		1		k+1		k			  4			 20			0.3		1	0.21739
patient		physician		1		1		k+1		k			  4			 20			0.3		2	0.33092
patient		physician		1		1		k+1		k			  4			 20			0.3		3	0.37198
patient		physician		1		1		k+1		k			  4			 20			0.3		4	0.39855
patient		physician		1		1		k+1		k			  4			 20			0.3		5	0.42271
patient		physician		1		1		k+1		k			  4			 20			0.2		1	0.21739
patient		physician		1		1		k+1		k			  4			 20			0.2		2	0.33092
patient		physician		1		1		k+1		k			  4			 20			0.2		3	0.37198
patient		physician		1		1		k+1		k			  4			 20			0.2		4	0.40338
patient		physician		1		1		k+1		k			  4			 20			0.2		5	0.42512
patient		physician		1		1		k+1		k			  4			 20			0.1		1	0.20773
patient		physician		1		1		k+1		k			  4			 20			0.1		2	0.32367
patient		physician		1		1		k+1		k			  4			 20			0.1		3	0.36957
patient		physician		1		1		k+1		k			  4			 20			0.1		4	0.40097
patient		physician		1		1		k+1		k			  4			 20			0.1		5	0.42512
patient		physician		1		1		k+1		k			  4			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			 50			1.0		1	0.24155
patient		physician		1		1		k+1		k			  4			 50			1.0		2	0.32850
patient		physician		1		1		k+1		k			  4			 50			1.0		3	0.35507
patient		physician		1		1		k+1		k			  4			 50			1.0		4	0.37681
patient		physician		1		1		k+1		k			  4			 50			1.0		5	0.39372
patient		physician		1		1		k+1		k			  4			 50			0.9		1	0.21256
patient		physician		1		1		k+1		k			  4			 50			0.9		2	0.33092
patient		physician		1		1		k+1		k			  4			 50			0.9		3	0.35990
patient		physician		1		1		k+1		k			  4			 50			0.9		4	0.37681
patient		physician		1		1		k+1		k			  4			 50			0.9		5	0.41304
patient		physician		1		1		k+1		k			  4			 50			0.8		1	0.21256
patient		physician		1		1		k+1		k			  4			 50			0.8		2	0.32850
patient		physician		1		1		k+1		k			  4			 50			0.8		3	0.35749
patient		physician		1		1		k+1		k			  4			 50			0.8		4	0.38164
patient		physician		1		1		k+1		k			  4			 50			0.8		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.7		1	0.21498
patient		physician		1		1		k+1		k			  4			 50			0.7		2	0.32850
patient		physician		1		1		k+1		k			  4			 50			0.7		3	0.35749
patient		physician		1		1		k+1		k			  4			 50			0.7		4	0.38164
patient		physician		1		1		k+1		k			  4			 50			0.7		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.6		1	0.21739
patient		physician		1		1		k+1		k			  4			 50			0.6		2	0.32850
patient		physician		1		1		k+1		k			  4			 50			0.6		3	0.36232
patient		physician		1		1		k+1		k			  4			 50			0.6		4	0.38406
patient		physician		1		1		k+1		k			  4			 50			0.6		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.5		1	0.21498
patient		physician		1		1		k+1		k			  4			 50			0.5		2	0.32850
patient		physician		1		1		k+1		k			  4			 50			0.5		3	0.36232
patient		physician		1		1		k+1		k			  4			 50			0.5		4	0.38647
patient		physician		1		1		k+1		k			  4			 50			0.5		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.4		1	0.21014
patient		physician		1		1		k+1		k			  4			 50			0.4		2	0.33092
patient		physician		1		1		k+1		k			  4			 50			0.4		3	0.36232
patient		physician		1		1		k+1		k			  4			 50			0.4		4	0.38647
patient		physician		1		1		k+1		k			  4			 50			0.4		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.3		1	0.21256
patient		physician		1		1		k+1		k			  4			 50			0.3		2	0.32609
patient		physician		1		1		k+1		k			  4			 50			0.3		3	0.36473
patient		physician		1		1		k+1		k			  4			 50			0.3		4	0.39130
patient		physician		1		1		k+1		k			  4			 50			0.3		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.2		1	0.21256
patient		physician		1		1		k+1		k			  4			 50			0.2		2	0.32609
patient		physician		1		1		k+1		k			  4			 50			0.2		3	0.36715
patient		physician		1		1		k+1		k			  4			 50			0.2		4	0.39855
patient		physician		1		1		k+1		k			  4			 50			0.2		5	0.41546
patient		physician		1		1		k+1		k			  4			 50			0.1		1	0.21014
patient		physician		1		1		k+1		k			  4			 50			0.1		2	0.31401
patient		physician		1		1		k+1		k			  4			 50			0.1		3	0.36715
patient		physician		1		1		k+1		k			  4			 50			0.1		4	0.39614
patient		physician		1		1		k+1		k			  4			 50			0.1		5	0.41787
patient		physician		1		1		k+1		k			  4			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			  4			100			1.0		1	0.23671
patient		physician		1		1		k+1		k			  4			100			1.0		2	0.31884
patient		physician		1		1		k+1		k			  4			100			1.0		3	0.34783
patient		physician		1		1		k+1		k			  4			100			1.0		4	0.37440
patient		physician		1		1		k+1		k			  4			100			1.0		5	0.39130
patient		physician		1		1		k+1		k			  4			100			0.9		1	0.20773
patient		physician		1		1		k+1		k			  4			100			0.9		2	0.31884
patient		physician		1		1		k+1		k			  4			100			0.9		3	0.35507
patient		physician		1		1		k+1		k			  4			100			0.9		4	0.37923
patient		physician		1		1		k+1		k			  4			100			0.9		5	0.41546
patient		physician		1		1		k+1		k			  4			100			0.8		1	0.20773
patient		physician		1		1		k+1		k			  4			100			0.8		2	0.31884
patient		physician		1		1		k+1		k			  4			100			0.8		3	0.35266
patient		physician		1		1		k+1		k			  4			100			0.8		4	0.38406
patient		physician		1		1		k+1		k			  4			100			0.8		5	0.41787
patient		physician		1		1		k+1		k			  4			100			0.7		1	0.21014
patient		physician		1		1		k+1		k			  4			100			0.7		2	0.31884
patient		physician		1		1		k+1		k			  4			100			0.7		3	0.35266
patient		physician		1		1		k+1		k			  4			100			0.7		4	0.38406
patient		physician		1		1		k+1		k			  4			100			0.7		5	0.41787
patient		physician		1		1		k+1		k			  4			100			0.6		1	0.21498
patient		physician		1		1		k+1		k			  4			100			0.6		2	0.31884
patient		physician		1		1		k+1		k			  4			100			0.6		3	0.35749
patient		physician		1		1		k+1		k			  4			100			0.6		4	0.38647
patient		physician		1		1		k+1		k			  4			100			0.6		5	0.41787
patient		physician		1		1		k+1		k			  4			100			0.5		1	0.21256
patient		physician		1		1		k+1		k			  4			100			0.5		2	0.31884
patient		physician		1		1		k+1		k			  4			100			0.5		3	0.35749
patient		physician		1		1		k+1		k			  4			100			0.5		4	0.38889
patient		physician		1		1		k+1		k			  4			100			0.5		5	0.41787
patient		physician		1		1		k+1		k			  4			100			0.4		1	0.20773
patient		physician		1		1		k+1		k			  4			100			0.4		2	0.32126
patient		physician		1		1		k+1		k			  4			100			0.4		3	0.35749
patient		physician		1		1		k+1		k			  4			100			0.4		4	0.39130
patient		physician		1		1		k+1		k			  4			100			0.4		5	0.41787
patient		physician		1		1		k+1		k			  4			100			0.3		1	0.20773
patient		physician		1		1		k+1		k			  4			100			0.3		2	0.31643
patient		physician		1		1		k+1		k			  4			100			0.3		3	0.35990
patient		physician		1		1		k+1		k			  4			100			0.3		4	0.39372
patient		physician		1		1		k+1		k			  4			100			0.3		5	0.41787
patient		physician		1		1		k+1		k			  4			100			0.2		1	0.20773
patient		physician		1		1		k+1		k			  4			100			0.2		2	0.31884
patient		physician		1		1		k+1		k			  4			100			0.2		3	0.36473
patient		physician		1		1		k+1		k			  4			100			0.2		4	0.39855
patient		physician		1		1		k+1		k			  4			100			0.2		5	0.41546
patient		physician		1		1		k+1		k			  4			100			0.1		1	0.20531
patient		physician		1		1		k+1		k			  4			100			0.1		2	0.30918
patient		physician		1		1		k+1		k			  4			100			0.1		3	0.36715
patient		physician		1		1		k+1		k			  4			100			0.1		4	0.39614
patient		physician		1		1		k+1		k			  4			100			0.1		5	0.42029
patient		physician		1		1		k+1		k			  4			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			  4			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			  4			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			  4			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			  4			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			  1			1.0		1	0.24155
patient		physician		1		1		k+1		k			  5			  1			1.0		2	0.33092
patient		physician		1		1		k+1		k			  5			  1			1.0		3	0.36232
patient		physician		1		1		k+1		k			  5			  1			1.0		4	0.39614
patient		physician		1		1		k+1		k			  5			  1			1.0		5	0.40821
patient		physician		1		1		k+1		k			  5			  1			0.9		1	0.21014
patient		physician		1		1		k+1		k			  5			  1			0.9		2	0.33333
patient		physician		1		1		k+1		k			  5			  1			0.9		3	0.36715
patient		physician		1		1		k+1		k			  5			  1			0.9		4	0.39130
patient		physician		1		1		k+1		k			  5			  1			0.9		5	0.42029
patient		physician		1		1		k+1		k			  5			  1			0.8		1	0.21014
patient		physician		1		1		k+1		k			  5			  1			0.8		2	0.33333
patient		physician		1		1		k+1		k			  5			  1			0.8		3	0.36715
patient		physician		1		1		k+1		k			  5			  1			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			  1			0.8		5	0.42029
patient		physician		1		1		k+1		k			  5			  1			0.7		1	0.21256
patient		physician		1		1		k+1		k			  5			  1			0.7		2	0.33333
patient		physician		1		1		k+1		k			  5			  1			0.7		3	0.36715
patient		physician		1		1		k+1		k			  5			  1			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			  1			0.7		5	0.42029
patient		physician		1		1		k+1		k			  5			  1			0.6		1	0.21498
patient		physician		1		1		k+1		k			  5			  1			0.6		2	0.33092
patient		physician		1		1		k+1		k			  5			  1			0.6		3	0.36957
patient		physician		1		1		k+1		k			  5			  1			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			  1			0.6		5	0.42029
patient		physician		1		1		k+1		k			  5			  1			0.5		1	0.21498
patient		physician		1		1		k+1		k			  5			  1			0.5		2	0.32850
patient		physician		1		1		k+1		k			  5			  1			0.5		3	0.36957
patient		physician		1		1		k+1		k			  5			  1			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			  1			0.5		5	0.42271
patient		physician		1		1		k+1		k			  5			  1			0.4		1	0.20290
patient		physician		1		1		k+1		k			  5			  1			0.4		2	0.33333
patient		physician		1		1		k+1		k			  5			  1			0.4		3	0.36957
patient		physician		1		1		k+1		k			  5			  1			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			  1			0.4		5	0.42512
patient		physician		1		1		k+1		k			  5			  1			0.3		1	0.20773
patient		physician		1		1		k+1		k			  5			  1			0.3		2	0.33333
patient		physician		1		1		k+1		k			  5			  1			0.3		3	0.37681
patient		physician		1		1		k+1		k			  5			  1			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			  1			0.3		5	0.42512
patient		physician		1		1		k+1		k			  5			  1			0.2		1	0.21256
patient		physician		1		1		k+1		k			  5			  1			0.2		2	0.33816
patient		physician		1		1		k+1		k			  5			  1			0.2		3	0.37923
patient		physician		1		1		k+1		k			  5			  1			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			  1			0.2		5	0.42754
patient		physician		1		1		k+1		k			  5			  1			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			  1			0.1		2	0.32126
patient		physician		1		1		k+1		k			  5			  1			0.1		3	0.37923
patient		physician		1		1		k+1		k			  5			  1			0.1		4	0.40338
patient		physician		1		1		k+1		k			  5			  1			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			  2			1.0		1	0.24155
patient		physician		1		1		k+1		k			  5			  2			1.0		2	0.33092
patient		physician		1		1		k+1		k			  5			  2			1.0		3	0.36232
patient		physician		1		1		k+1		k			  5			  2			1.0		4	0.39614
patient		physician		1		1		k+1		k			  5			  2			1.0		5	0.40821
patient		physician		1		1		k+1		k			  5			  2			0.9		1	0.21014
patient		physician		1		1		k+1		k			  5			  2			0.9		2	0.33333
patient		physician		1		1		k+1		k			  5			  2			0.9		3	0.36715
patient		physician		1		1		k+1		k			  5			  2			0.9		4	0.39130
patient		physician		1		1		k+1		k			  5			  2			0.9		5	0.42029
patient		physician		1		1		k+1		k			  5			  2			0.8		1	0.21014
patient		physician		1		1		k+1		k			  5			  2			0.8		2	0.33333
patient		physician		1		1		k+1		k			  5			  2			0.8		3	0.36715
patient		physician		1		1		k+1		k			  5			  2			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			  2			0.8		5	0.42029
patient		physician		1		1		k+1		k			  5			  2			0.7		1	0.21256
patient		physician		1		1		k+1		k			  5			  2			0.7		2	0.33333
patient		physician		1		1		k+1		k			  5			  2			0.7		3	0.36715
patient		physician		1		1		k+1		k			  5			  2			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			  2			0.7		5	0.42029
patient		physician		1		1		k+1		k			  5			  2			0.6		1	0.21498
patient		physician		1		1		k+1		k			  5			  2			0.6		2	0.33092
patient		physician		1		1		k+1		k			  5			  2			0.6		3	0.36957
patient		physician		1		1		k+1		k			  5			  2			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			  2			0.6		5	0.42029
patient		physician		1		1		k+1		k			  5			  2			0.5		1	0.21498
patient		physician		1		1		k+1		k			  5			  2			0.5		2	0.32850
patient		physician		1		1		k+1		k			  5			  2			0.5		3	0.36957
patient		physician		1		1		k+1		k			  5			  2			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			  2			0.5		5	0.42271
patient		physician		1		1		k+1		k			  5			  2			0.4		1	0.20290
patient		physician		1		1		k+1		k			  5			  2			0.4		2	0.33333
patient		physician		1		1		k+1		k			  5			  2			0.4		3	0.36957
patient		physician		1		1		k+1		k			  5			  2			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			  2			0.4		5	0.42512
patient		physician		1		1		k+1		k			  5			  2			0.3		1	0.20773
patient		physician		1		1		k+1		k			  5			  2			0.3		2	0.33333
patient		physician		1		1		k+1		k			  5			  2			0.3		3	0.37681
patient		physician		1		1		k+1		k			  5			  2			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			  2			0.3		5	0.42512
patient		physician		1		1		k+1		k			  5			  2			0.2		1	0.21256
patient		physician		1		1		k+1		k			  5			  2			0.2		2	0.33816
patient		physician		1		1		k+1		k			  5			  2			0.2		3	0.37923
patient		physician		1		1		k+1		k			  5			  2			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			  2			0.2		5	0.42754
patient		physician		1		1		k+1		k			  5			  2			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			  2			0.1		2	0.32126
patient		physician		1		1		k+1		k			  5			  2			0.1		3	0.37923
patient		physician		1		1		k+1		k			  5			  2			0.1		4	0.40338
patient		physician		1		1		k+1		k			  5			  2			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			  3			1.0		1	0.24155
patient		physician		1		1		k+1		k			  5			  3			1.0		2	0.33092
patient		physician		1		1		k+1		k			  5			  3			1.0		3	0.36232
patient		physician		1		1		k+1		k			  5			  3			1.0		4	0.39614
patient		physician		1		1		k+1		k			  5			  3			1.0		5	0.40821
patient		physician		1		1		k+1		k			  5			  3			0.9		1	0.21014
patient		physician		1		1		k+1		k			  5			  3			0.9		2	0.33333
patient		physician		1		1		k+1		k			  5			  3			0.9		3	0.36715
patient		physician		1		1		k+1		k			  5			  3			0.9		4	0.39130
patient		physician		1		1		k+1		k			  5			  3			0.9		5	0.42029
patient		physician		1		1		k+1		k			  5			  3			0.8		1	0.21014
patient		physician		1		1		k+1		k			  5			  3			0.8		2	0.33333
patient		physician		1		1		k+1		k			  5			  3			0.8		3	0.36715
patient		physician		1		1		k+1		k			  5			  3			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			  3			0.8		5	0.42029
patient		physician		1		1		k+1		k			  5			  3			0.7		1	0.21256
patient		physician		1		1		k+1		k			  5			  3			0.7		2	0.33333
patient		physician		1		1		k+1		k			  5			  3			0.7		3	0.36715
patient		physician		1		1		k+1		k			  5			  3			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			  3			0.7		5	0.42029
patient		physician		1		1		k+1		k			  5			  3			0.6		1	0.21498
patient		physician		1		1		k+1		k			  5			  3			0.6		2	0.33092
patient		physician		1		1		k+1		k			  5			  3			0.6		3	0.36957
patient		physician		1		1		k+1		k			  5			  3			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			  3			0.6		5	0.42029
patient		physician		1		1		k+1		k			  5			  3			0.5		1	0.21498
patient		physician		1		1		k+1		k			  5			  3			0.5		2	0.32850
patient		physician		1		1		k+1		k			  5			  3			0.5		3	0.36957
patient		physician		1		1		k+1		k			  5			  3			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			  3			0.5		5	0.42271
patient		physician		1		1		k+1		k			  5			  3			0.4		1	0.20290
patient		physician		1		1		k+1		k			  5			  3			0.4		2	0.33333
patient		physician		1		1		k+1		k			  5			  3			0.4		3	0.36957
patient		physician		1		1		k+1		k			  5			  3			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			  3			0.4		5	0.42512
patient		physician		1		1		k+1		k			  5			  3			0.3		1	0.20773
patient		physician		1		1		k+1		k			  5			  3			0.3		2	0.33333
patient		physician		1		1		k+1		k			  5			  3			0.3		3	0.37681
patient		physician		1		1		k+1		k			  5			  3			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			  3			0.3		5	0.42512
patient		physician		1		1		k+1		k			  5			  3			0.2		1	0.21256
patient		physician		1		1		k+1		k			  5			  3			0.2		2	0.33816
patient		physician		1		1		k+1		k			  5			  3			0.2		3	0.37923
patient		physician		1		1		k+1		k			  5			  3			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			  3			0.2		5	0.42754
patient		physician		1		1		k+1		k			  5			  3			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			  3			0.1		2	0.32126
patient		physician		1		1		k+1		k			  5			  3			0.1		3	0.37923
patient		physician		1		1		k+1		k			  5			  3			0.1		4	0.40338
patient		physician		1		1		k+1		k			  5			  3			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			  4			1.0		1	0.24155
patient		physician		1		1		k+1		k			  5			  4			1.0		2	0.33333
patient		physician		1		1		k+1		k			  5			  4			1.0		3	0.36232
patient		physician		1		1		k+1		k			  5			  4			1.0		4	0.39372
patient		physician		1		1		k+1		k			  5			  4			1.0		5	0.40580
patient		physician		1		1		k+1		k			  5			  4			0.9		1	0.21014
patient		physician		1		1		k+1		k			  5			  4			0.9		2	0.33575
patient		physician		1		1		k+1		k			  5			  4			0.9		3	0.36957
patient		physician		1		1		k+1		k			  5			  4			0.9		4	0.39130
patient		physician		1		1		k+1		k			  5			  4			0.9		5	0.41787
patient		physician		1		1		k+1		k			  5			  4			0.8		1	0.21014
patient		physician		1		1		k+1		k			  5			  4			0.8		2	0.33333
patient		physician		1		1		k+1		k			  5			  4			0.8		3	0.36715
patient		physician		1		1		k+1		k			  5			  4			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			  4			0.8		5	0.41787
patient		physician		1		1		k+1		k			  5			  4			0.7		1	0.21256
patient		physician		1		1		k+1		k			  5			  4			0.7		2	0.33333
patient		physician		1		1		k+1		k			  5			  4			0.7		3	0.36715
patient		physician		1		1		k+1		k			  5			  4			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			  4			0.7		5	0.41787
patient		physician		1		1		k+1		k			  5			  4			0.6		1	0.21498
patient		physician		1		1		k+1		k			  5			  4			0.6		2	0.33092
patient		physician		1		1		k+1		k			  5			  4			0.6		3	0.36957
patient		physician		1		1		k+1		k			  5			  4			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			  4			0.6		5	0.41787
patient		physician		1		1		k+1		k			  5			  4			0.5		1	0.21498
patient		physician		1		1		k+1		k			  5			  4			0.5		2	0.32850
patient		physician		1		1		k+1		k			  5			  4			0.5		3	0.36957
patient		physician		1		1		k+1		k			  5			  4			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			  4			0.5		5	0.42029
patient		physician		1		1		k+1		k			  5			  4			0.4		1	0.20048
patient		physician		1		1		k+1		k			  5			  4			0.4		2	0.33333
patient		physician		1		1		k+1		k			  5			  4			0.4		3	0.36957
patient		physician		1		1		k+1		k			  5			  4			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			  4			0.4		5	0.42271
patient		physician		1		1		k+1		k			  5			  4			0.3		1	0.20531
patient		physician		1		1		k+1		k			  5			  4			0.3		2	0.33333
patient		physician		1		1		k+1		k			  5			  4			0.3		3	0.37681
patient		physician		1		1		k+1		k			  5			  4			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			  4			0.3		5	0.42271
patient		physician		1		1		k+1		k			  5			  4			0.2		1	0.21014
patient		physician		1		1		k+1		k			  5			  4			0.2		2	0.33816
patient		physician		1		1		k+1		k			  5			  4			0.2		3	0.37923
patient		physician		1		1		k+1		k			  5			  4			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			  4			0.2		5	0.42512
patient		physician		1		1		k+1		k			  5			  4			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			  4			0.1		2	0.32126
patient		physician		1		1		k+1		k			  5			  4			0.1		3	0.37923
patient		physician		1		1		k+1		k			  5			  4			0.1		4	0.40338
patient		physician		1		1		k+1		k			  5			  4			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			  5			1.0		1	0.24155
patient		physician		1		1		k+1		k			  5			  5			1.0		2	0.33092
patient		physician		1		1		k+1		k			  5			  5			1.0		3	0.35990
patient		physician		1		1		k+1		k			  5			  5			1.0		4	0.39372
patient		physician		1		1		k+1		k			  5			  5			1.0		5	0.40821
patient		physician		1		1		k+1		k			  5			  5			0.9		1	0.21014
patient		physician		1		1		k+1		k			  5			  5			0.9		2	0.33333
patient		physician		1		1		k+1		k			  5			  5			0.9		3	0.36715
patient		physician		1		1		k+1		k			  5			  5			0.9		4	0.39130
patient		physician		1		1		k+1		k			  5			  5			0.9		5	0.41787
patient		physician		1		1		k+1		k			  5			  5			0.8		1	0.21014
patient		physician		1		1		k+1		k			  5			  5			0.8		2	0.33092
patient		physician		1		1		k+1		k			  5			  5			0.8		3	0.36473
patient		physician		1		1		k+1		k			  5			  5			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			  5			0.8		5	0.41787
patient		physician		1		1		k+1		k			  5			  5			0.7		1	0.21256
patient		physician		1		1		k+1		k			  5			  5			0.7		2	0.33092
patient		physician		1		1		k+1		k			  5			  5			0.7		3	0.36473
patient		physician		1		1		k+1		k			  5			  5			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			  5			0.7		5	0.41787
patient		physician		1		1		k+1		k			  5			  5			0.6		1	0.21498
patient		physician		1		1		k+1		k			  5			  5			0.6		2	0.32850
patient		physician		1		1		k+1		k			  5			  5			0.6		3	0.36715
patient		physician		1		1		k+1		k			  5			  5			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			  5			0.6		5	0.41787
patient		physician		1		1		k+1		k			  5			  5			0.5		1	0.21498
patient		physician		1		1		k+1		k			  5			  5			0.5		2	0.32609
patient		physician		1		1		k+1		k			  5			  5			0.5		3	0.36715
patient		physician		1		1		k+1		k			  5			  5			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			  5			0.5		5	0.42029
patient		physician		1		1		k+1		k			  5			  5			0.4		1	0.20048
patient		physician		1		1		k+1		k			  5			  5			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			  5			0.4		3	0.36715
patient		physician		1		1		k+1		k			  5			  5			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			  5			0.4		5	0.42271
patient		physician		1		1		k+1		k			  5			  5			0.3		1	0.20531
patient		physician		1		1		k+1		k			  5			  5			0.3		2	0.33092
patient		physician		1		1		k+1		k			  5			  5			0.3		3	0.37440
patient		physician		1		1		k+1		k			  5			  5			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			  5			0.3		5	0.42271
patient		physician		1		1		k+1		k			  5			  5			0.2		1	0.21014
patient		physician		1		1		k+1		k			  5			  5			0.2		2	0.33575
patient		physician		1		1		k+1		k			  5			  5			0.2		3	0.37681
patient		physician		1		1		k+1		k			  5			  5			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			  5			0.2		5	0.42512
patient		physician		1		1		k+1		k			  5			  5			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			  5			0.1		2	0.32126
patient		physician		1		1		k+1		k			  5			  5			0.1		3	0.37681
patient		physician		1		1		k+1		k			  5			  5			0.1		4	0.40097
patient		physician		1		1		k+1		k			  5			  5			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			 10			1.0		1	0.23913
patient		physician		1		1		k+1		k			  5			 10			1.0		2	0.33092
patient		physician		1		1		k+1		k			  5			 10			1.0		3	0.36232
patient		physician		1		1		k+1		k			  5			 10			1.0		4	0.39372
patient		physician		1		1		k+1		k			  5			 10			1.0		5	0.40821
patient		physician		1		1		k+1		k			  5			 10			0.9		1	0.20773
patient		physician		1		1		k+1		k			  5			 10			0.9		2	0.33333
patient		physician		1		1		k+1		k			  5			 10			0.9		3	0.36957
patient		physician		1		1		k+1		k			  5			 10			0.9		4	0.39130
patient		physician		1		1		k+1		k			  5			 10			0.9		5	0.41546
patient		physician		1		1		k+1		k			  5			 10			0.8		1	0.20773
patient		physician		1		1		k+1		k			  5			 10			0.8		2	0.33092
patient		physician		1		1		k+1		k			  5			 10			0.8		3	0.36715
patient		physician		1		1		k+1		k			  5			 10			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			 10			0.8		5	0.41546
patient		physician		1		1		k+1		k			  5			 10			0.7		1	0.21014
patient		physician		1		1		k+1		k			  5			 10			0.7		2	0.33092
patient		physician		1		1		k+1		k			  5			 10			0.7		3	0.36715
patient		physician		1		1		k+1		k			  5			 10			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			 10			0.7		5	0.41546
patient		physician		1		1		k+1		k			  5			 10			0.6		1	0.21256
patient		physician		1		1		k+1		k			  5			 10			0.6		2	0.32850
patient		physician		1		1		k+1		k			  5			 10			0.6		3	0.36957
patient		physician		1		1		k+1		k			  5			 10			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			 10			0.6		5	0.41546
patient		physician		1		1		k+1		k			  5			 10			0.5		1	0.21256
patient		physician		1		1		k+1		k			  5			 10			0.5		2	0.32609
patient		physician		1		1		k+1		k			  5			 10			0.5		3	0.36957
patient		physician		1		1		k+1		k			  5			 10			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			 10			0.5		5	0.41787
patient		physician		1		1		k+1		k			  5			 10			0.4		1	0.20048
patient		physician		1		1		k+1		k			  5			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k			  5			 10			0.4		3	0.36957
patient		physician		1		1		k+1		k			  5			 10			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			 10			0.4		5	0.42029
patient		physician		1		1		k+1		k			  5			 10			0.3		1	0.20531
patient		physician		1		1		k+1		k			  5			 10			0.3		2	0.33092
patient		physician		1		1		k+1		k			  5			 10			0.3		3	0.37681
patient		physician		1		1		k+1		k			  5			 10			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			 10			0.3		5	0.42029
patient		physician		1		1		k+1		k			  5			 10			0.2		1	0.21014
patient		physician		1		1		k+1		k			  5			 10			0.2		2	0.33575
patient		physician		1		1		k+1		k			  5			 10			0.2		3	0.37681
patient		physician		1		1		k+1		k			  5			 10			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			 10			0.2		5	0.42512
patient		physician		1		1		k+1		k			  5			 10			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			 10			0.1		2	0.32126
patient		physician		1		1		k+1		k			  5			 10			0.1		3	0.37681
patient		physician		1		1		k+1		k			  5			 10			0.1		4	0.40338
patient		physician		1		1		k+1		k			  5			 10			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			 20			1.0		1	0.23913
patient		physician		1		1		k+1		k			  5			 20			1.0		2	0.33092
patient		physician		1		1		k+1		k			  5			 20			1.0		3	0.36232
patient		physician		1		1		k+1		k			  5			 20			1.0		4	0.39614
patient		physician		1		1		k+1		k			  5			 20			1.0		5	0.40821
patient		physician		1		1		k+1		k			  5			 20			0.9		1	0.20773
patient		physician		1		1		k+1		k			  5			 20			0.9		2	0.33333
patient		physician		1		1		k+1		k			  5			 20			0.9		3	0.36715
patient		physician		1		1		k+1		k			  5			 20			0.9		4	0.39372
patient		physician		1		1		k+1		k			  5			 20			0.9		5	0.41787
patient		physician		1		1		k+1		k			  5			 20			0.8		1	0.20773
patient		physician		1		1		k+1		k			  5			 20			0.8		2	0.32850
patient		physician		1		1		k+1		k			  5			 20			0.8		3	0.36473
patient		physician		1		1		k+1		k			  5			 20			0.8		4	0.39130
patient		physician		1		1		k+1		k			  5			 20			0.8		5	0.41787
patient		physician		1		1		k+1		k			  5			 20			0.7		1	0.21014
patient		physician		1		1		k+1		k			  5			 20			0.7		2	0.32850
patient		physician		1		1		k+1		k			  5			 20			0.7		3	0.36473
patient		physician		1		1		k+1		k			  5			 20			0.7		4	0.38889
patient		physician		1		1		k+1		k			  5			 20			0.7		5	0.41787
patient		physician		1		1		k+1		k			  5			 20			0.6		1	0.21256
patient		physician		1		1		k+1		k			  5			 20			0.6		2	0.32609
patient		physician		1		1		k+1		k			  5			 20			0.6		3	0.36715
patient		physician		1		1		k+1		k			  5			 20			0.6		4	0.39372
patient		physician		1		1		k+1		k			  5			 20			0.6		5	0.41787
patient		physician		1		1		k+1		k			  5			 20			0.5		1	0.21014
patient		physician		1		1		k+1		k			  5			 20			0.5		2	0.32367
patient		physician		1		1		k+1		k			  5			 20			0.5		3	0.36715
patient		physician		1		1		k+1		k			  5			 20			0.5		4	0.39372
patient		physician		1		1		k+1		k			  5			 20			0.5		5	0.42029
patient		physician		1		1		k+1		k			  5			 20			0.4		1	0.19807
patient		physician		1		1		k+1		k			  5			 20			0.4		2	0.32850
patient		physician		1		1		k+1		k			  5			 20			0.4		3	0.36715
patient		physician		1		1		k+1		k			  5			 20			0.4		4	0.39372
patient		physician		1		1		k+1		k			  5			 20			0.4		5	0.42271
patient		physician		1		1		k+1		k			  5			 20			0.3		1	0.20290
patient		physician		1		1		k+1		k			  5			 20			0.3		2	0.32850
patient		physician		1		1		k+1		k			  5			 20			0.3		3	0.37440
patient		physician		1		1		k+1		k			  5			 20			0.3		4	0.39855
patient		physician		1		1		k+1		k			  5			 20			0.3		5	0.42271
patient		physician		1		1		k+1		k			  5			 20			0.2		1	0.20773
patient		physician		1		1		k+1		k			  5			 20			0.2		2	0.33333
patient		physician		1		1		k+1		k			  5			 20			0.2		3	0.37681
patient		physician		1		1		k+1		k			  5			 20			0.2		4	0.40338
patient		physician		1		1		k+1		k			  5			 20			0.2		5	0.42512
patient		physician		1		1		k+1		k			  5			 20			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			 20			0.1		2	0.31884
patient		physician		1		1		k+1		k			  5			 20			0.1		3	0.37440
patient		physician		1		1		k+1		k			  5			 20			0.1		4	0.40338
patient		physician		1		1		k+1		k			  5			 20			0.1		5	0.42512
patient		physician		1		1		k+1		k			  5			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			 50			1.0		1	0.23188
patient		physician		1		1		k+1		k			  5			 50			1.0		2	0.32367
patient		physician		1		1		k+1		k			  5			 50			1.0		3	0.35266
patient		physician		1		1		k+1		k			  5			 50			1.0		4	0.38647
patient		physician		1		1		k+1		k			  5			 50			1.0		5	0.39855
patient		physician		1		1		k+1		k			  5			 50			0.9		1	0.20531
patient		physician		1		1		k+1		k			  5			 50			0.9		2	0.32609
patient		physician		1		1		k+1		k			  5			 50			0.9		3	0.35990
patient		physician		1		1		k+1		k			  5			 50			0.9		4	0.38406
patient		physician		1		1		k+1		k			  5			 50			0.9		5	0.41063
patient		physician		1		1		k+1		k			  5			 50			0.8		1	0.20531
patient		physician		1		1		k+1		k			  5			 50			0.8		2	0.32126
patient		physician		1		1		k+1		k			  5			 50			0.8		3	0.35749
patient		physician		1		1		k+1		k			  5			 50			0.8		4	0.38406
patient		physician		1		1		k+1		k			  5			 50			0.8		5	0.41063
patient		physician		1		1		k+1		k			  5			 50			0.7		1	0.20531
patient		physician		1		1		k+1		k			  5			 50			0.7		2	0.32126
patient		physician		1		1		k+1		k			  5			 50			0.7		3	0.35749
patient		physician		1		1		k+1		k			  5			 50			0.7		4	0.38164
patient		physician		1		1		k+1		k			  5			 50			0.7		5	0.41063
patient		physician		1		1		k+1		k			  5			 50			0.6		1	0.20773
patient		physician		1		1		k+1		k			  5			 50			0.6		2	0.31884
patient		physician		1		1		k+1		k			  5			 50			0.6		3	0.35990
patient		physician		1		1		k+1		k			  5			 50			0.6		4	0.38647
patient		physician		1		1		k+1		k			  5			 50			0.6		5	0.41063
patient		physician		1		1		k+1		k			  5			 50			0.5		1	0.20531
patient		physician		1		1		k+1		k			  5			 50			0.5		2	0.31884
patient		physician		1		1		k+1		k			  5			 50			0.5		3	0.35990
patient		physician		1		1		k+1		k			  5			 50			0.5		4	0.38647
patient		physician		1		1		k+1		k			  5			 50			0.5		5	0.41304
patient		physician		1		1		k+1		k			  5			 50			0.4		1	0.19807
patient		physician		1		1		k+1		k			  5			 50			0.4		2	0.32367
patient		physician		1		1		k+1		k			  5			 50			0.4		3	0.35990
patient		physician		1		1		k+1		k			  5			 50			0.4		4	0.38647
patient		physician		1		1		k+1		k			  5			 50			0.4		5	0.41546
patient		physician		1		1		k+1		k			  5			 50			0.3		1	0.19807
patient		physician		1		1		k+1		k			  5			 50			0.3		2	0.32126
patient		physician		1		1		k+1		k			  5			 50			0.3		3	0.36473
patient		physician		1		1		k+1		k			  5			 50			0.3		4	0.39130
patient		physician		1		1		k+1		k			  5			 50			0.3		5	0.41546
patient		physician		1		1		k+1		k			  5			 50			0.2		1	0.20048
patient		physician		1		1		k+1		k			  5			 50			0.2		2	0.32609
patient		physician		1		1		k+1		k			  5			 50			0.2		3	0.36715
patient		physician		1		1		k+1		k			  5			 50			0.2		4	0.39855
patient		physician		1		1		k+1		k			  5			 50			0.2		5	0.41546
patient		physician		1		1		k+1		k			  5			 50			0.1		1	0.20290
patient		physician		1		1		k+1		k			  5			 50			0.1		2	0.30918
patient		physician		1		1		k+1		k			  5			 50			0.1		3	0.36957
patient		physician		1		1		k+1		k			  5			 50			0.1		4	0.39614
patient		physician		1		1		k+1		k			  5			 50			0.1		5	0.41787
patient		physician		1		1		k+1		k			  5			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			  5			100			1.0		1	0.23430
patient		physician		1		1		k+1		k			  5			100			1.0		2	0.32126
patient		physician		1		1		k+1		k			  5			100			1.0		3	0.34783
patient		physician		1		1		k+1		k			  5			100			1.0		4	0.38889
patient		physician		1		1		k+1		k			  5			100			1.0		5	0.40097
patient		physician		1		1		k+1		k			  5			100			0.9		1	0.20531
patient		physician		1		1		k+1		k			  5			100			0.9		2	0.31884
patient		physician		1		1		k+1		k			  5			100			0.9		3	0.35990
patient		physician		1		1		k+1		k			  5			100			0.9		4	0.38406
patient		physician		1		1		k+1		k			  5			100			0.9		5	0.41546
patient		physician		1		1		k+1		k			  5			100			0.8		1	0.20531
patient		physician		1		1		k+1		k			  5			100			0.8		2	0.31643
patient		physician		1		1		k+1		k			  5			100			0.8		3	0.35749
patient		physician		1		1		k+1		k			  5			100			0.8		4	0.38406
patient		physician		1		1		k+1		k			  5			100			0.8		5	0.41546
patient		physician		1		1		k+1		k			  5			100			0.7		1	0.20531
patient		physician		1		1		k+1		k			  5			100			0.7		2	0.31643
patient		physician		1		1		k+1		k			  5			100			0.7		3	0.35749
patient		physician		1		1		k+1		k			  5			100			0.7		4	0.38164
patient		physician		1		1		k+1		k			  5			100			0.7		5	0.41546
patient		physician		1		1		k+1		k			  5			100			0.6		1	0.20773
patient		physician		1		1		k+1		k			  5			100			0.6		2	0.31643
patient		physician		1		1		k+1		k			  5			100			0.6		3	0.35990
patient		physician		1		1		k+1		k			  5			100			0.6		4	0.38647
patient		physician		1		1		k+1		k			  5			100			0.6		5	0.41546
patient		physician		1		1		k+1		k			  5			100			0.5		1	0.20531
patient		physician		1		1		k+1		k			  5			100			0.5		2	0.31401
patient		physician		1		1		k+1		k			  5			100			0.5		3	0.35990
patient		physician		1		1		k+1		k			  5			100			0.5		4	0.38647
patient		physician		1		1		k+1		k			  5			100			0.5		5	0.41787
patient		physician		1		1		k+1		k			  5			100			0.4		1	0.19565
patient		physician		1		1		k+1		k			  5			100			0.4		2	0.32126
patient		physician		1		1		k+1		k			  5			100			0.4		3	0.35990
patient		physician		1		1		k+1		k			  5			100			0.4		4	0.38889
patient		physician		1		1		k+1		k			  5			100			0.4		5	0.42029
patient		physician		1		1		k+1		k			  5			100			0.3		1	0.19807
patient		physician		1		1		k+1		k			  5			100			0.3		2	0.31884
patient		physician		1		1		k+1		k			  5			100			0.3		3	0.36232
patient		physician		1		1		k+1		k			  5			100			0.3		4	0.39372
patient		physician		1		1		k+1		k			  5			100			0.3		5	0.42029
patient		physician		1		1		k+1		k			  5			100			0.2		1	0.20048
patient		physician		1		1		k+1		k			  5			100			0.2		2	0.32126
patient		physician		1		1		k+1		k			  5			100			0.2		3	0.36715
patient		physician		1		1		k+1		k			  5			100			0.2		4	0.39855
patient		physician		1		1		k+1		k			  5			100			0.2		5	0.41787
patient		physician		1		1		k+1		k			  5			100			0.1		1	0.20048
patient		physician		1		1		k+1		k			  5			100			0.1		2	0.30676
patient		physician		1		1		k+1		k			  5			100			0.1		3	0.37198
patient		physician		1		1		k+1		k			  5			100			0.1		4	0.39855
patient		physician		1		1		k+1		k			  5			100			0.1		5	0.42029
patient		physician		1		1		k+1		k			  5			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			  5			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			  5			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			  5			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			  5			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			  1			1.0		1	0.21739
patient		physician		1		1		k+1		k			 10			  1			1.0		2	0.29710
patient		physician		1		1		k+1		k			 10			  1			1.0		3	0.36232
patient		physician		1		1		k+1		k			 10			  1			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			  1			1.0		5	0.41063
patient		physician		1		1		k+1		k			 10			  1			0.9		1	0.19565
patient		physician		1		1		k+1		k			 10			  1			0.9		2	0.29227
patient		physician		1		1		k+1		k			 10			  1			0.9		3	0.33816
patient		physician		1		1		k+1		k			 10			  1			0.9		4	0.37198
patient		physician		1		1		k+1		k			 10			  1			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			  1			0.8		1	0.19565
patient		physician		1		1		k+1		k			 10			  1			0.8		2	0.29710
patient		physician		1		1		k+1		k			 10			  1			0.8		3	0.34058
patient		physician		1		1		k+1		k			 10			  1			0.8		4	0.37440
patient		physician		1		1		k+1		k			 10			  1			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			  1			0.7		1	0.19565
patient		physician		1		1		k+1		k			 10			  1			0.7		2	0.30193
patient		physician		1		1		k+1		k			 10			  1			0.7		3	0.34058
patient		physician		1		1		k+1		k			 10			  1			0.7		4	0.37440
patient		physician		1		1		k+1		k			 10			  1			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			  1			0.6		1	0.20048
patient		physician		1		1		k+1		k			 10			  1			0.6		2	0.29952
patient		physician		1		1		k+1		k			 10			  1			0.6		3	0.34058
patient		physician		1		1		k+1		k			 10			  1			0.6		4	0.37440
patient		physician		1		1		k+1		k			 10			  1			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			  1			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			  1			0.5		2	0.30918
patient		physician		1		1		k+1		k			 10			  1			0.5		3	0.34300
patient		physician		1		1		k+1		k			 10			  1			0.5		4	0.37681
patient		physician		1		1		k+1		k			 10			  1			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			  1			0.4		1	0.20773
patient		physician		1		1		k+1		k			 10			  1			0.4		2	0.30676
patient		physician		1		1		k+1		k			 10			  1			0.4		3	0.34300
patient		physician		1		1		k+1		k			 10			  1			0.4		4	0.37681
patient		physician		1		1		k+1		k			 10			  1			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			  1			0.3		1	0.21014
patient		physician		1		1		k+1		k			 10			  1			0.3		2	0.30676
patient		physician		1		1		k+1		k			 10			  1			0.3		3	0.34783
patient		physician		1		1		k+1		k			 10			  1			0.3		4	0.38406
patient		physician		1		1		k+1		k			 10			  1			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			  1			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			  1			0.2		2	0.29952
patient		physician		1		1		k+1		k			 10			  1			0.2		3	0.35024
patient		physician		1		1		k+1		k			 10			  1			0.2		4	0.38406
patient		physician		1		1		k+1		k			 10			  1			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			  1			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			  1			0.1		2	0.28744
patient		physician		1		1		k+1		k			 10			  1			0.1		3	0.34300
patient		physician		1		1		k+1		k			 10			  1			0.1		4	0.38889
patient		physician		1		1		k+1		k			 10			  1			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			  2			1.0		1	0.21739
patient		physician		1		1		k+1		k			 10			  2			1.0		2	0.29710
patient		physician		1		1		k+1		k			 10			  2			1.0		3	0.36232
patient		physician		1		1		k+1		k			 10			  2			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			  2			1.0		5	0.41063
patient		physician		1		1		k+1		k			 10			  2			0.9		1	0.19565
patient		physician		1		1		k+1		k			 10			  2			0.9		2	0.29227
patient		physician		1		1		k+1		k			 10			  2			0.9		3	0.34058
patient		physician		1		1		k+1		k			 10			  2			0.9		4	0.37198
patient		physician		1		1		k+1		k			 10			  2			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			  2			0.8		1	0.19565
patient		physician		1		1		k+1		k			 10			  2			0.8		2	0.29710
patient		physician		1		1		k+1		k			 10			  2			0.8		3	0.34300
patient		physician		1		1		k+1		k			 10			  2			0.8		4	0.37440
patient		physician		1		1		k+1		k			 10			  2			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			  2			0.7		1	0.19565
patient		physician		1		1		k+1		k			 10			  2			0.7		2	0.30193
patient		physician		1		1		k+1		k			 10			  2			0.7		3	0.34300
patient		physician		1		1		k+1		k			 10			  2			0.7		4	0.37440
patient		physician		1		1		k+1		k			 10			  2			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			  2			0.6		1	0.20048
patient		physician		1		1		k+1		k			 10			  2			0.6		2	0.29952
patient		physician		1		1		k+1		k			 10			  2			0.6		3	0.34300
patient		physician		1		1		k+1		k			 10			  2			0.6		4	0.37440
patient		physician		1		1		k+1		k			 10			  2			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			  2			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			  2			0.5		2	0.30918
patient		physician		1		1		k+1		k			 10			  2			0.5		3	0.34541
patient		physician		1		1		k+1		k			 10			  2			0.5		4	0.37681
patient		physician		1		1		k+1		k			 10			  2			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			  2			0.4		1	0.20773
patient		physician		1		1		k+1		k			 10			  2			0.4		2	0.30676
patient		physician		1		1		k+1		k			 10			  2			0.4		3	0.34541
patient		physician		1		1		k+1		k			 10			  2			0.4		4	0.37681
patient		physician		1		1		k+1		k			 10			  2			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			  2			0.3		1	0.21014
patient		physician		1		1		k+1		k			 10			  2			0.3		2	0.30676
patient		physician		1		1		k+1		k			 10			  2			0.3		3	0.35024
patient		physician		1		1		k+1		k			 10			  2			0.3		4	0.38406
patient		physician		1		1		k+1		k			 10			  2			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			  2			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			  2			0.2		2	0.29952
patient		physician		1		1		k+1		k			 10			  2			0.2		3	0.35266
patient		physician		1		1		k+1		k			 10			  2			0.2		4	0.38406
patient		physician		1		1		k+1		k			 10			  2			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			  2			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			  2			0.1		2	0.28744
patient		physician		1		1		k+1		k			 10			  2			0.1		3	0.34300
patient		physician		1		1		k+1		k			 10			  2			0.1		4	0.38889
patient		physician		1		1		k+1		k			 10			  2			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			  3			1.0		1	0.21739
patient		physician		1		1		k+1		k			 10			  3			1.0		2	0.29710
patient		physician		1		1		k+1		k			 10			  3			1.0		3	0.36232
patient		physician		1		1		k+1		k			 10			  3			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			  3			1.0		5	0.41063
patient		physician		1		1		k+1		k			 10			  3			0.9		1	0.19565
patient		physician		1		1		k+1		k			 10			  3			0.9		2	0.29227
patient		physician		1		1		k+1		k			 10			  3			0.9		3	0.34058
patient		physician		1		1		k+1		k			 10			  3			0.9		4	0.37198
patient		physician		1		1		k+1		k			 10			  3			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			  3			0.8		1	0.19565
patient		physician		1		1		k+1		k			 10			  3			0.8		2	0.29710
patient		physician		1		1		k+1		k			 10			  3			0.8		3	0.34300
patient		physician		1		1		k+1		k			 10			  3			0.8		4	0.37440
patient		physician		1		1		k+1		k			 10			  3			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			  3			0.7		1	0.19565
patient		physician		1		1		k+1		k			 10			  3			0.7		2	0.30193
patient		physician		1		1		k+1		k			 10			  3			0.7		3	0.34300
patient		physician		1		1		k+1		k			 10			  3			0.7		4	0.37440
patient		physician		1		1		k+1		k			 10			  3			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			  3			0.6		1	0.20048
patient		physician		1		1		k+1		k			 10			  3			0.6		2	0.29952
patient		physician		1		1		k+1		k			 10			  3			0.6		3	0.34300
patient		physician		1		1		k+1		k			 10			  3			0.6		4	0.37440
patient		physician		1		1		k+1		k			 10			  3			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			  3			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			  3			0.5		2	0.30918
patient		physician		1		1		k+1		k			 10			  3			0.5		3	0.34541
patient		physician		1		1		k+1		k			 10			  3			0.5		4	0.37681
patient		physician		1		1		k+1		k			 10			  3			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			  3			0.4		1	0.20773
patient		physician		1		1		k+1		k			 10			  3			0.4		2	0.30676
patient		physician		1		1		k+1		k			 10			  3			0.4		3	0.34541
patient		physician		1		1		k+1		k			 10			  3			0.4		4	0.37681
patient		physician		1		1		k+1		k			 10			  3			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			  3			0.3		1	0.21014
patient		physician		1		1		k+1		k			 10			  3			0.3		2	0.30676
patient		physician		1		1		k+1		k			 10			  3			0.3		3	0.35024
patient		physician		1		1		k+1		k			 10			  3			0.3		4	0.38406
patient		physician		1		1		k+1		k			 10			  3			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			  3			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			  3			0.2		2	0.29952
patient		physician		1		1		k+1		k			 10			  3			0.2		3	0.35266
patient		physician		1		1		k+1		k			 10			  3			0.2		4	0.38406
patient		physician		1		1		k+1		k			 10			  3			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			  3			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			  3			0.1		2	0.28744
patient		physician		1		1		k+1		k			 10			  3			0.1		3	0.34300
patient		physician		1		1		k+1		k			 10			  3			0.1		4	0.38889
patient		physician		1		1		k+1		k			 10			  3			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			  4			1.0		1	0.21739
patient		physician		1		1		k+1		k			 10			  4			1.0		2	0.29469
patient		physician		1		1		k+1		k			 10			  4			1.0		3	0.35990
patient		physician		1		1		k+1		k			 10			  4			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			  4			1.0		5	0.41063
patient		physician		1		1		k+1		k			 10			  4			0.9		1	0.19565
patient		physician		1		1		k+1		k			 10			  4			0.9		2	0.28986
patient		physician		1		1		k+1		k			 10			  4			0.9		3	0.33816
patient		physician		1		1		k+1		k			 10			  4			0.9		4	0.37198
patient		physician		1		1		k+1		k			 10			  4			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			  4			0.8		1	0.19565
patient		physician		1		1		k+1		k			 10			  4			0.8		2	0.29469
patient		physician		1		1		k+1		k			 10			  4			0.8		3	0.34058
patient		physician		1		1		k+1		k			 10			  4			0.8		4	0.37440
patient		physician		1		1		k+1		k			 10			  4			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			  4			0.7		1	0.19565
patient		physician		1		1		k+1		k			 10			  4			0.7		2	0.29952
patient		physician		1		1		k+1		k			 10			  4			0.7		3	0.34058
patient		physician		1		1		k+1		k			 10			  4			0.7		4	0.37440
patient		physician		1		1		k+1		k			 10			  4			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			  4			0.6		1	0.20048
patient		physician		1		1		k+1		k			 10			  4			0.6		2	0.29710
patient		physician		1		1		k+1		k			 10			  4			0.6		3	0.34058
patient		physician		1		1		k+1		k			 10			  4			0.6		4	0.37440
patient		physician		1		1		k+1		k			 10			  4			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			  4			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			  4			0.5		2	0.30918
patient		physician		1		1		k+1		k			 10			  4			0.5		3	0.34541
patient		physician		1		1		k+1		k			 10			  4			0.5		4	0.37681
patient		physician		1		1		k+1		k			 10			  4			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			  4			0.4		1	0.20773
patient		physician		1		1		k+1		k			 10			  4			0.4		2	0.30676
patient		physician		1		1		k+1		k			 10			  4			0.4		3	0.34541
patient		physician		1		1		k+1		k			 10			  4			0.4		4	0.37681
patient		physician		1		1		k+1		k			 10			  4			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			  4			0.3		1	0.20773
patient		physician		1		1		k+1		k			 10			  4			0.3		2	0.30676
patient		physician		1		1		k+1		k			 10			  4			0.3		3	0.35024
patient		physician		1		1		k+1		k			 10			  4			0.3		4	0.38406
patient		physician		1		1		k+1		k			 10			  4			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			  4			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			  4			0.2		2	0.29952
patient		physician		1		1		k+1		k			 10			  4			0.2		3	0.35266
patient		physician		1		1		k+1		k			 10			  4			0.2		4	0.38406
patient		physician		1		1		k+1		k			 10			  4			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			  4			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			  4			0.1		2	0.28744
patient		physician		1		1		k+1		k			 10			  4			0.1		3	0.34300
patient		physician		1		1		k+1		k			 10			  4			0.1		4	0.38889
patient		physician		1		1		k+1		k			 10			  4			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			  5			1.0		1	0.21739
patient		physician		1		1		k+1		k			 10			  5			1.0		2	0.29469
patient		physician		1		1		k+1		k			 10			  5			1.0		3	0.35990
patient		physician		1		1		k+1		k			 10			  5			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			  5			1.0		5	0.41063
patient		physician		1		1		k+1		k			 10			  5			0.9		1	0.19565
patient		physician		1		1		k+1		k			 10			  5			0.9		2	0.28986
patient		physician		1		1		k+1		k			 10			  5			0.9		3	0.33816
patient		physician		1		1		k+1		k			 10			  5			0.9		4	0.37198
patient		physician		1		1		k+1		k			 10			  5			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			  5			0.8		1	0.19565
patient		physician		1		1		k+1		k			 10			  5			0.8		2	0.29469
patient		physician		1		1		k+1		k			 10			  5			0.8		3	0.34058
patient		physician		1		1		k+1		k			 10			  5			0.8		4	0.37440
patient		physician		1		1		k+1		k			 10			  5			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			  5			0.7		1	0.19565
patient		physician		1		1		k+1		k			 10			  5			0.7		2	0.29952
patient		physician		1		1		k+1		k			 10			  5			0.7		3	0.34058
patient		physician		1		1		k+1		k			 10			  5			0.7		4	0.37440
patient		physician		1		1		k+1		k			 10			  5			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			  5			0.6		1	0.20048
patient		physician		1		1		k+1		k			 10			  5			0.6		2	0.29710
patient		physician		1		1		k+1		k			 10			  5			0.6		3	0.34058
patient		physician		1		1		k+1		k			 10			  5			0.6		4	0.37440
patient		physician		1		1		k+1		k			 10			  5			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			  5			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			  5			0.5		2	0.30918
patient		physician		1		1		k+1		k			 10			  5			0.5		3	0.34541
patient		physician		1		1		k+1		k			 10			  5			0.5		4	0.37681
patient		physician		1		1		k+1		k			 10			  5			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			  5			0.4		1	0.20773
patient		physician		1		1		k+1		k			 10			  5			0.4		2	0.30676
patient		physician		1		1		k+1		k			 10			  5			0.4		3	0.34541
patient		physician		1		1		k+1		k			 10			  5			0.4		4	0.37681
patient		physician		1		1		k+1		k			 10			  5			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			  5			0.3		1	0.20773
patient		physician		1		1		k+1		k			 10			  5			0.3		2	0.30676
patient		physician		1		1		k+1		k			 10			  5			0.3		3	0.35024
patient		physician		1		1		k+1		k			 10			  5			0.3		4	0.38406
patient		physician		1		1		k+1		k			 10			  5			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			  5			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			  5			0.2		2	0.29952
patient		physician		1		1		k+1		k			 10			  5			0.2		3	0.35266
patient		physician		1		1		k+1		k			 10			  5			0.2		4	0.38406
patient		physician		1		1		k+1		k			 10			  5			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			  5			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			  5			0.1		2	0.28744
patient		physician		1		1		k+1		k			 10			  5			0.1		3	0.34300
patient		physician		1		1		k+1		k			 10			  5			0.1		4	0.38889
patient		physician		1		1		k+1		k			 10			  5			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			 10			1.0		1	0.21498
patient		physician		1		1		k+1		k			 10			 10			1.0		2	0.28986
patient		physician		1		1		k+1		k			 10			 10			1.0		3	0.35749
patient		physician		1		1		k+1		k			 10			 10			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			 10			1.0		5	0.41063
patient		physician		1		1		k+1		k			 10			 10			0.9		1	0.19324
patient		physician		1		1		k+1		k			 10			 10			0.9		2	0.28502
patient		physician		1		1		k+1		k			 10			 10			0.9		3	0.33575
patient		physician		1		1		k+1		k			 10			 10			0.9		4	0.36957
patient		physician		1		1		k+1		k			 10			 10			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			 10			0.8		1	0.19324
patient		physician		1		1		k+1		k			 10			 10			0.8		2	0.28986
patient		physician		1		1		k+1		k			 10			 10			0.8		3	0.33816
patient		physician		1		1		k+1		k			 10			 10			0.8		4	0.37198
patient		physician		1		1		k+1		k			 10			 10			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			 10			0.7		1	0.19324
patient		physician		1		1		k+1		k			 10			 10			0.7		2	0.29469
patient		physician		1		1		k+1		k			 10			 10			0.7		3	0.33816
patient		physician		1		1		k+1		k			 10			 10			0.7		4	0.37198
patient		physician		1		1		k+1		k			 10			 10			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			 10			0.6		1	0.19807
patient		physician		1		1		k+1		k			 10			 10			0.6		2	0.29227
patient		physician		1		1		k+1		k			 10			 10			0.6		3	0.33816
patient		physician		1		1		k+1		k			 10			 10			0.6		4	0.37198
patient		physician		1		1		k+1		k			 10			 10			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			 10			0.5		1	0.20290
patient		physician		1		1		k+1		k			 10			 10			0.5		2	0.30435
patient		physician		1		1		k+1		k			 10			 10			0.5		3	0.34058
patient		physician		1		1		k+1		k			 10			 10			0.5		4	0.37440
patient		physician		1		1		k+1		k			 10			 10			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			 10			0.4		1	0.20531
patient		physician		1		1		k+1		k			 10			 10			0.4		2	0.30193
patient		physician		1		1		k+1		k			 10			 10			0.4		3	0.34058
patient		physician		1		1		k+1		k			 10			 10			0.4		4	0.37440
patient		physician		1		1		k+1		k			 10			 10			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			 10			0.3		1	0.20531
patient		physician		1		1		k+1		k			 10			 10			0.3		2	0.30193
patient		physician		1		1		k+1		k			 10			 10			0.3		3	0.34541
patient		physician		1		1		k+1		k			 10			 10			0.3		4	0.38164
patient		physician		1		1		k+1		k			 10			 10			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			 10			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			 10			0.2		2	0.29469
patient		physician		1		1		k+1		k			 10			 10			0.2		3	0.34783
patient		physician		1		1		k+1		k			 10			 10			0.2		4	0.38164
patient		physician		1		1		k+1		k			 10			 10			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			 10			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			 10			0.1		2	0.28744
patient		physician		1		1		k+1		k			 10			 10			0.1		3	0.33816
patient		physician		1		1		k+1		k			 10			 10			0.1		4	0.38647
patient		physician		1		1		k+1		k			 10			 10			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			 20			1.0		1	0.22222
patient		physician		1		1		k+1		k			 10			 20			1.0		2	0.29952
patient		physician		1		1		k+1		k			 10			 20			1.0		3	0.35990
patient		physician		1		1		k+1		k			 10			 20			1.0		4	0.38889
patient		physician		1		1		k+1		k			 10			 20			1.0		5	0.41304
patient		physician		1		1		k+1		k			 10			 20			0.9		1	0.19807
patient		physician		1		1		k+1		k			 10			 20			0.9		2	0.29469
patient		physician		1		1		k+1		k			 10			 20			0.9		3	0.34300
patient		physician		1		1		k+1		k			 10			 20			0.9		4	0.37440
patient		physician		1		1		k+1		k			 10			 20			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			 20			0.8		1	0.19807
patient		physician		1		1		k+1		k			 10			 20			0.8		2	0.29710
patient		physician		1		1		k+1		k			 10			 20			0.8		3	0.34541
patient		physician		1		1		k+1		k			 10			 20			0.8		4	0.37681
patient		physician		1		1		k+1		k			 10			 20			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			 20			0.7		1	0.19807
patient		physician		1		1		k+1		k			 10			 20			0.7		2	0.30193
patient		physician		1		1		k+1		k			 10			 20			0.7		3	0.34541
patient		physician		1		1		k+1		k			 10			 20			0.7		4	0.37681
patient		physician		1		1		k+1		k			 10			 20			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			 20			0.6		1	0.20048
patient		physician		1		1		k+1		k			 10			 20			0.6		2	0.29952
patient		physician		1		1		k+1		k			 10			 20			0.6		3	0.34541
patient		physician		1		1		k+1		k			 10			 20			0.6		4	0.37681
patient		physician		1		1		k+1		k			 10			 20			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			 20			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			 20			0.5		2	0.30918
patient		physician		1		1		k+1		k			 10			 20			0.5		3	0.35024
patient		physician		1		1		k+1		k			 10			 20			0.5		4	0.37923
patient		physician		1		1		k+1		k			 10			 20			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			 20			0.4		1	0.20773
patient		physician		1		1		k+1		k			 10			 20			0.4		2	0.31159
patient		physician		1		1		k+1		k			 10			 20			0.4		3	0.35024
patient		physician		1		1		k+1		k			 10			 20			0.4		4	0.37923
patient		physician		1		1		k+1		k			 10			 20			0.4		5	0.42029
patient		physician		1		1		k+1		k			 10			 20			0.3		1	0.20531
patient		physician		1		1		k+1		k			 10			 20			0.3		2	0.30918
patient		physician		1		1		k+1		k			 10			 20			0.3		3	0.35749
patient		physician		1		1		k+1		k			 10			 20			0.3		4	0.38647
patient		physician		1		1		k+1		k			 10			 20			0.3		5	0.41787
patient		physician		1		1		k+1		k			 10			 20			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			 20			0.2		2	0.30193
patient		physician		1		1		k+1		k			 10			 20			0.2		3	0.35749
patient		physician		1		1		k+1		k			 10			 20			0.2		4	0.38889
patient		physician		1		1		k+1		k			 10			 20			0.2		5	0.42029
patient		physician		1		1		k+1		k			 10			 20			0.1		1	0.19807
patient		physician		1		1		k+1		k			 10			 20			0.1		2	0.29227
patient		physician		1		1		k+1		k			 10			 20			0.1		3	0.34541
patient		physician		1		1		k+1		k			 10			 20			0.1		4	0.39372
patient		physician		1		1		k+1		k			 10			 20			0.1		5	0.42512
patient		physician		1		1		k+1		k			 10			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			 50			1.0		1	0.22464
patient		physician		1		1		k+1		k			 10			 50			1.0		2	0.29710
patient		physician		1		1		k+1		k			 10			 50			1.0		3	0.35266
patient		physician		1		1		k+1		k			 10			 50			1.0		4	0.38647
patient		physician		1		1		k+1		k			 10			 50			1.0		5	0.40821
patient		physician		1		1		k+1		k			 10			 50			0.9		1	0.20048
patient		physician		1		1		k+1		k			 10			 50			0.9		2	0.29469
patient		physician		1		1		k+1		k			 10			 50			0.9		3	0.33816
patient		physician		1		1		k+1		k			 10			 50			0.9		4	0.37440
patient		physician		1		1		k+1		k			 10			 50			0.9		5	0.41787
patient		physician		1		1		k+1		k			 10			 50			0.8		1	0.20048
patient		physician		1		1		k+1		k			 10			 50			0.8		2	0.29710
patient		physician		1		1		k+1		k			 10			 50			0.8		3	0.34058
patient		physician		1		1		k+1		k			 10			 50			0.8		4	0.37681
patient		physician		1		1		k+1		k			 10			 50			0.8		5	0.41787
patient		physician		1		1		k+1		k			 10			 50			0.7		1	0.20048
patient		physician		1		1		k+1		k			 10			 50			0.7		2	0.29952
patient		physician		1		1		k+1		k			 10			 50			0.7		3	0.34058
patient		physician		1		1		k+1		k			 10			 50			0.7		4	0.37681
patient		physician		1		1		k+1		k			 10			 50			0.7		5	0.41787
patient		physician		1		1		k+1		k			 10			 50			0.6		1	0.20290
patient		physician		1		1		k+1		k			 10			 50			0.6		2	0.29710
patient		physician		1		1		k+1		k			 10			 50			0.6		3	0.34300
patient		physician		1		1		k+1		k			 10			 50			0.6		4	0.37681
patient		physician		1		1		k+1		k			 10			 50			0.6		5	0.41787
patient		physician		1		1		k+1		k			 10			 50			0.5		1	0.20531
patient		physician		1		1		k+1		k			 10			 50			0.5		2	0.30435
patient		physician		1		1		k+1		k			 10			 50			0.5		3	0.34541
patient		physician		1		1		k+1		k			 10			 50			0.5		4	0.37923
patient		physician		1		1		k+1		k			 10			 50			0.5		5	0.42029
patient		physician		1		1		k+1		k			 10			 50			0.4		1	0.20531
patient		physician		1		1		k+1		k			 10			 50			0.4		2	0.30676
patient		physician		1		1		k+1		k			 10			 50			0.4		3	0.34541
patient		physician		1		1		k+1		k			 10			 50			0.4		4	0.37923
patient		physician		1		1		k+1		k			 10			 50			0.4		5	0.42271
patient		physician		1		1		k+1		k			 10			 50			0.3		1	0.19807
patient		physician		1		1		k+1		k			 10			 50			0.3		2	0.30435
patient		physician		1		1		k+1		k			 10			 50			0.3		3	0.34783
patient		physician		1		1		k+1		k			 10			 50			0.3		4	0.38406
patient		physician		1		1		k+1		k			 10			 50			0.3		5	0.42271
patient		physician		1		1		k+1		k			 10			 50			0.2		1	0.19807
patient		physician		1		1		k+1		k			 10			 50			0.2		2	0.29710
patient		physician		1		1		k+1		k			 10			 50			0.2		3	0.34783
patient		physician		1		1		k+1		k			 10			 50			0.2		4	0.38647
patient		physician		1		1		k+1		k			 10			 50			0.2		5	0.42754
patient		physician		1		1		k+1		k			 10			 50			0.1		1	0.20048
patient		physician		1		1		k+1		k			 10			 50			0.1		2	0.28502
patient		physician		1		1		k+1		k			 10			 50			0.1		3	0.34300
patient		physician		1		1		k+1		k			 10			 50			0.1		4	0.39130
patient		physician		1		1		k+1		k			 10			 50			0.1		5	0.42995
patient		physician		1		1		k+1		k			 10			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			 10			100			1.0		1	0.21739
patient		physician		1		1		k+1		k			 10			100			1.0		2	0.28744
patient		physician		1		1		k+1		k			 10			100			1.0		3	0.33575
patient		physician		1		1		k+1		k			 10			100			1.0		4	0.37440
patient		physician		1		1		k+1		k			 10			100			1.0		5	0.39614
patient		physician		1		1		k+1		k			 10			100			0.9		1	0.19324
patient		physician		1		1		k+1		k			 10			100			0.9		2	0.28986
patient		physician		1		1		k+1		k			 10			100			0.9		3	0.33092
patient		physician		1		1		k+1		k			 10			100			0.9		4	0.36232
patient		physician		1		1		k+1		k			 10			100			0.9		5	0.40580
patient		physician		1		1		k+1		k			 10			100			0.8		1	0.19324
patient		physician		1		1		k+1		k			 10			100			0.8		2	0.28986
patient		physician		1		1		k+1		k			 10			100			0.8		3	0.33333
patient		physician		1		1		k+1		k			 10			100			0.8		4	0.36473
patient		physician		1		1		k+1		k			 10			100			0.8		5	0.40580
patient		physician		1		1		k+1		k			 10			100			0.7		1	0.19324
patient		physician		1		1		k+1		k			 10			100			0.7		2	0.29227
patient		physician		1		1		k+1		k			 10			100			0.7		3	0.33333
patient		physician		1		1		k+1		k			 10			100			0.7		4	0.36473
patient		physician		1		1		k+1		k			 10			100			0.7		5	0.40580
patient		physician		1		1		k+1		k			 10			100			0.6		1	0.19565
patient		physician		1		1		k+1		k			 10			100			0.6		2	0.29469
patient		physician		1		1		k+1		k			 10			100			0.6		3	0.33816
patient		physician		1		1		k+1		k			 10			100			0.6		4	0.36473
patient		physician		1		1		k+1		k			 10			100			0.6		5	0.40580
patient		physician		1		1		k+1		k			 10			100			0.5		1	0.19807
patient		physician		1		1		k+1		k			 10			100			0.5		2	0.29710
patient		physician		1		1		k+1		k			 10			100			0.5		3	0.34058
patient		physician		1		1		k+1		k			 10			100			0.5		4	0.36715
patient		physician		1		1		k+1		k			 10			100			0.5		5	0.40821
patient		physician		1		1		k+1		k			 10			100			0.4		1	0.20048
patient		physician		1		1		k+1		k			 10			100			0.4		2	0.29952
patient		physician		1		1		k+1		k			 10			100			0.4		3	0.34058
patient		physician		1		1		k+1		k			 10			100			0.4		4	0.36957
patient		physician		1		1		k+1		k			 10			100			0.4		5	0.41063
patient		physician		1		1		k+1		k			 10			100			0.3		1	0.19565
patient		physician		1		1		k+1		k			 10			100			0.3		2	0.29952
patient		physician		1		1		k+1		k			 10			100			0.3		3	0.34300
patient		physician		1		1		k+1		k			 10			100			0.3		4	0.37681
patient		physician		1		1		k+1		k			 10			100			0.3		5	0.41304
patient		physician		1		1		k+1		k			 10			100			0.2		1	0.19565
patient		physician		1		1		k+1		k			 10			100			0.2		2	0.29710
patient		physician		1		1		k+1		k			 10			100			0.2		3	0.34783
patient		physician		1		1		k+1		k			 10			100			0.2		4	0.37923
patient		physician		1		1		k+1		k			 10			100			0.2		5	0.41304
patient		physician		1		1		k+1		k			 10			100			0.1		1	0.19565
patient		physician		1		1		k+1		k			 10			100			0.1		2	0.28986
patient		physician		1		1		k+1		k			 10			100			0.1		3	0.34541
patient		physician		1		1		k+1		k			 10			100			0.1		4	0.38889
patient		physician		1		1		k+1		k			 10			100			0.1		5	0.41787
patient		physician		1		1		k+1		k			 10			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			 10			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			 10			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			 10			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			 10			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			  1			1.0		1	0.17150
patient		physician		1		1		k+1		k			 20			  1			1.0		2	0.25845
patient		physician		1		1		k+1		k			 20			  1			1.0		3	0.31884
patient		physician		1		1		k+1		k			 20			  1			1.0		4	0.37198
patient		physician		1		1		k+1		k			 20			  1			1.0		5	0.39130
patient		physician		1		1		k+1		k			 20			  1			0.9		1	0.15942
patient		physician		1		1		k+1		k			 20			  1			0.9		2	0.25362
patient		physician		1		1		k+1		k			 20			  1			0.9		3	0.30676
patient		physician		1		1		k+1		k			 20			  1			0.9		4	0.34783
patient		physician		1		1		k+1		k			 20			  1			0.9		5	0.38164
patient		physician		1		1		k+1		k			 20			  1			0.8		1	0.15942
patient		physician		1		1		k+1		k			 20			  1			0.8		2	0.26087
patient		physician		1		1		k+1		k			 20			  1			0.8		3	0.30918
patient		physician		1		1		k+1		k			 20			  1			0.8		4	0.35024
patient		physician		1		1		k+1		k			 20			  1			0.8		5	0.38647
patient		physician		1		1		k+1		k			 20			  1			0.7		1	0.16184
patient		physician		1		1		k+1		k			 20			  1			0.7		2	0.26329
patient		physician		1		1		k+1		k			 20			  1			0.7		3	0.30918
patient		physician		1		1		k+1		k			 20			  1			0.7		4	0.35507
patient		physician		1		1		k+1		k			 20			  1			0.7		5	0.39130
patient		physician		1		1		k+1		k			 20			  1			0.6		1	0.16425
patient		physician		1		1		k+1		k			 20			  1			0.6		2	0.26570
patient		physician		1		1		k+1		k			 20			  1			0.6		3	0.31401
patient		physician		1		1		k+1		k			 20			  1			0.6		4	0.35507
patient		physician		1		1		k+1		k			 20			  1			0.6		5	0.39130
patient		physician		1		1		k+1		k			 20			  1			0.5		1	0.17150
patient		physician		1		1		k+1		k			 20			  1			0.5		2	0.26812
patient		physician		1		1		k+1		k			 20			  1			0.5		3	0.31643
patient		physician		1		1		k+1		k			 20			  1			0.5		4	0.35990
patient		physician		1		1		k+1		k			 20			  1			0.5		5	0.39130
patient		physician		1		1		k+1		k			 20			  1			0.4		1	0.17391
patient		physician		1		1		k+1		k			 20			  1			0.4		2	0.27295
patient		physician		1		1		k+1		k			 20			  1			0.4		3	0.31159
patient		physician		1		1		k+1		k			 20			  1			0.4		4	0.35749
patient		physician		1		1		k+1		k			 20			  1			0.4		5	0.39130
patient		physician		1		1		k+1		k			 20			  1			0.3		1	0.17391
patient		physician		1		1		k+1		k			 20			  1			0.3		2	0.27778
patient		physician		1		1		k+1		k			 20			  1			0.3		3	0.32126
patient		physician		1		1		k+1		k			 20			  1			0.3		4	0.35990
patient		physician		1		1		k+1		k			 20			  1			0.3		5	0.39614
patient		physician		1		1		k+1		k			 20			  1			0.2		1	0.18357
patient		physician		1		1		k+1		k			 20			  1			0.2		2	0.27536
patient		physician		1		1		k+1		k			 20			  1			0.2		3	0.32367
patient		physician		1		1		k+1		k			 20			  1			0.2		4	0.36715
patient		physician		1		1		k+1		k			 20			  1			0.2		5	0.39855
patient		physician		1		1		k+1		k			 20			  1			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			  1			0.1		2	0.27536
patient		physician		1		1		k+1		k			 20			  1			0.1		3	0.32126
patient		physician		1		1		k+1		k			 20			  1			0.1		4	0.36232
patient		physician		1		1		k+1		k			 20			  1			0.1		5	0.40338
patient		physician		1		1		k+1		k			 20			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			  2			1.0		1	0.17150
patient		physician		1		1		k+1		k			 20			  2			1.0		2	0.25604
patient		physician		1		1		k+1		k			 20			  2			1.0		3	0.31401
patient		physician		1		1		k+1		k			 20			  2			1.0		4	0.36957
patient		physician		1		1		k+1		k			 20			  2			1.0		5	0.39130
patient		physician		1		1		k+1		k			 20			  2			0.9		1	0.15942
patient		physician		1		1		k+1		k			 20			  2			0.9		2	0.25121
patient		physician		1		1		k+1		k			 20			  2			0.9		3	0.30435
patient		physician		1		1		k+1		k			 20			  2			0.9		4	0.34541
patient		physician		1		1		k+1		k			 20			  2			0.9		5	0.37923
patient		physician		1		1		k+1		k			 20			  2			0.8		1	0.15942
patient		physician		1		1		k+1		k			 20			  2			0.8		2	0.25845
patient		physician		1		1		k+1		k			 20			  2			0.8		3	0.30676
patient		physician		1		1		k+1		k			 20			  2			0.8		4	0.34783
patient		physician		1		1		k+1		k			 20			  2			0.8		5	0.38406
patient		physician		1		1		k+1		k			 20			  2			0.7		1	0.16184
patient		physician		1		1		k+1		k			 20			  2			0.7		2	0.26087
patient		physician		1		1		k+1		k			 20			  2			0.7		3	0.30676
patient		physician		1		1		k+1		k			 20			  2			0.7		4	0.35266
patient		physician		1		1		k+1		k			 20			  2			0.7		5	0.39130
patient		physician		1		1		k+1		k			 20			  2			0.6		1	0.16425
patient		physician		1		1		k+1		k			 20			  2			0.6		2	0.26329
patient		physician		1		1		k+1		k			 20			  2			0.6		3	0.30918
patient		physician		1		1		k+1		k			 20			  2			0.6		4	0.35266
patient		physician		1		1		k+1		k			 20			  2			0.6		5	0.39372
patient		physician		1		1		k+1		k			 20			  2			0.5		1	0.17150
patient		physician		1		1		k+1		k			 20			  2			0.5		2	0.26570
patient		physician		1		1		k+1		k			 20			  2			0.5		3	0.31159
patient		physician		1		1		k+1		k			 20			  2			0.5		4	0.35990
patient		physician		1		1		k+1		k			 20			  2			0.5		5	0.39372
patient		physician		1		1		k+1		k			 20			  2			0.4		1	0.17391
patient		physician		1		1		k+1		k			 20			  2			0.4		2	0.27053
patient		physician		1		1		k+1		k			 20			  2			0.4		3	0.31159
patient		physician		1		1		k+1		k			 20			  2			0.4		4	0.35749
patient		physician		1		1		k+1		k			 20			  2			0.4		5	0.39372
patient		physician		1		1		k+1		k			 20			  2			0.3		1	0.17150
patient		physician		1		1		k+1		k			 20			  2			0.3		2	0.27536
patient		physician		1		1		k+1		k			 20			  2			0.3		3	0.32126
patient		physician		1		1		k+1		k			 20			  2			0.3		4	0.35990
patient		physician		1		1		k+1		k			 20			  2			0.3		5	0.39855
patient		physician		1		1		k+1		k			 20			  2			0.2		1	0.18357
patient		physician		1		1		k+1		k			 20			  2			0.2		2	0.27536
patient		physician		1		1		k+1		k			 20			  2			0.2		3	0.32609
patient		physician		1		1		k+1		k			 20			  2			0.2		4	0.36957
patient		physician		1		1		k+1		k			 20			  2			0.2		5	0.40097
patient		physician		1		1		k+1		k			 20			  2			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			  2			0.1		2	0.27778
patient		physician		1		1		k+1		k			 20			  2			0.1		3	0.32126
patient		physician		1		1		k+1		k			 20			  2			0.1		4	0.36232
patient		physician		1		1		k+1		k			 20			  2			0.1		5	0.40338
patient		physician		1		1		k+1		k			 20			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			  3			1.0		1	0.17391
patient		physician		1		1		k+1		k			 20			  3			1.0		2	0.25845
patient		physician		1		1		k+1		k			 20			  3			1.0		3	0.31884
patient		physician		1		1		k+1		k			 20			  3			1.0		4	0.37198
patient		physician		1		1		k+1		k			 20			  3			1.0		5	0.39372
patient		physician		1		1		k+1		k			 20			  3			0.9		1	0.16184
patient		physician		1		1		k+1		k			 20			  3			0.9		2	0.25362
patient		physician		1		1		k+1		k			 20			  3			0.9		3	0.30918
patient		physician		1		1		k+1		k			 20			  3			0.9		4	0.34783
patient		physician		1		1		k+1		k			 20			  3			0.9		5	0.38406
patient		physician		1		1		k+1		k			 20			  3			0.8		1	0.16184
patient		physician		1		1		k+1		k			 20			  3			0.8		2	0.26087
patient		physician		1		1		k+1		k			 20			  3			0.8		3	0.31159
patient		physician		1		1		k+1		k			 20			  3			0.8		4	0.35024
patient		physician		1		1		k+1		k			 20			  3			0.8		5	0.38889
patient		physician		1		1		k+1		k			 20			  3			0.7		1	0.16425
patient		physician		1		1		k+1		k			 20			  3			0.7		2	0.26570
patient		physician		1		1		k+1		k			 20			  3			0.7		3	0.31159
patient		physician		1		1		k+1		k			 20			  3			0.7		4	0.35507
patient		physician		1		1		k+1		k			 20			  3			0.7		5	0.39372
patient		physician		1		1		k+1		k			 20			  3			0.6		1	0.16667
patient		physician		1		1		k+1		k			 20			  3			0.6		2	0.26812
patient		physician		1		1		k+1		k			 20			  3			0.6		3	0.31401
patient		physician		1		1		k+1		k			 20			  3			0.6		4	0.35749
patient		physician		1		1		k+1		k			 20			  3			0.6		5	0.39372
patient		physician		1		1		k+1		k			 20			  3			0.5		1	0.17391
patient		physician		1		1		k+1		k			 20			  3			0.5		2	0.27053
patient		physician		1		1		k+1		k			 20			  3			0.5		3	0.31884
patient		physician		1		1		k+1		k			 20			  3			0.5		4	0.36232
patient		physician		1		1		k+1		k			 20			  3			0.5		5	0.39372
patient		physician		1		1		k+1		k			 20			  3			0.4		1	0.17633
patient		physician		1		1		k+1		k			 20			  3			0.4		2	0.27536
patient		physician		1		1		k+1		k			 20			  3			0.4		3	0.31401
patient		physician		1		1		k+1		k			 20			  3			0.4		4	0.35990
patient		physician		1		1		k+1		k			 20			  3			0.4		5	0.39372
patient		physician		1		1		k+1		k			 20			  3			0.3		1	0.17391
patient		physician		1		1		k+1		k			 20			  3			0.3		2	0.28019
patient		physician		1		1		k+1		k			 20			  3			0.3		3	0.32367
patient		physician		1		1		k+1		k			 20			  3			0.3		4	0.36232
patient		physician		1		1		k+1		k			 20			  3			0.3		5	0.39614
patient		physician		1		1		k+1		k			 20			  3			0.2		1	0.18357
patient		physician		1		1		k+1		k			 20			  3			0.2		2	0.27778
patient		physician		1		1		k+1		k			 20			  3			0.2		3	0.32609
patient		physician		1		1		k+1		k			 20			  3			0.2		4	0.36715
patient		physician		1		1		k+1		k			 20			  3			0.2		5	0.40097
patient		physician		1		1		k+1		k			 20			  3			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			  3			0.1		2	0.27536
patient		physician		1		1		k+1		k			 20			  3			0.1		3	0.32126
patient		physician		1		1		k+1		k			 20			  3			0.1		4	0.36232
patient		physician		1		1		k+1		k			 20			  3			0.1		5	0.40338
patient		physician		1		1		k+1		k			 20			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			  4			1.0		1	0.17150
patient		physician		1		1		k+1		k			 20			  4			1.0		2	0.25845
patient		physician		1		1		k+1		k			 20			  4			1.0		3	0.31643
patient		physician		1		1		k+1		k			 20			  4			1.0		4	0.36715
patient		physician		1		1		k+1		k			 20			  4			1.0		5	0.38889
patient		physician		1		1		k+1		k			 20			  4			0.9		1	0.15942
patient		physician		1		1		k+1		k			 20			  4			0.9		2	0.25604
patient		physician		1		1		k+1		k			 20			  4			0.9		3	0.30676
patient		physician		1		1		k+1		k			 20			  4			0.9		4	0.34300
patient		physician		1		1		k+1		k			 20			  4			0.9		5	0.37923
patient		physician		1		1		k+1		k			 20			  4			0.8		1	0.16184
patient		physician		1		1		k+1		k			 20			  4			0.8		2	0.25845
patient		physician		1		1		k+1		k			 20			  4			0.8		3	0.30918
patient		physician		1		1		k+1		k			 20			  4			0.8		4	0.34541
patient		physician		1		1		k+1		k			 20			  4			0.8		5	0.38406
patient		physician		1		1		k+1		k			 20			  4			0.7		1	0.16425
patient		physician		1		1		k+1		k			 20			  4			0.7		2	0.26087
patient		physician		1		1		k+1		k			 20			  4			0.7		3	0.30918
patient		physician		1		1		k+1		k			 20			  4			0.7		4	0.35024
patient		physician		1		1		k+1		k			 20			  4			0.7		5	0.38889
patient		physician		1		1		k+1		k			 20			  4			0.6		1	0.16667
patient		physician		1		1		k+1		k			 20			  4			0.6		2	0.26329
patient		physician		1		1		k+1		k			 20			  4			0.6		3	0.31159
patient		physician		1		1		k+1		k			 20			  4			0.6		4	0.35024
patient		physician		1		1		k+1		k			 20			  4			0.6		5	0.38889
patient		physician		1		1		k+1		k			 20			  4			0.5		1	0.17391
patient		physician		1		1		k+1		k			 20			  4			0.5		2	0.26570
patient		physician		1		1		k+1		k			 20			  4			0.5		3	0.31643
patient		physician		1		1		k+1		k			 20			  4			0.5		4	0.35749
patient		physician		1		1		k+1		k			 20			  4			0.5		5	0.38889
patient		physician		1		1		k+1		k			 20			  4			0.4		1	0.17633
patient		physician		1		1		k+1		k			 20			  4			0.4		2	0.27295
patient		physician		1		1		k+1		k			 20			  4			0.4		3	0.31159
patient		physician		1		1		k+1		k			 20			  4			0.4		4	0.35507
patient		physician		1		1		k+1		k			 20			  4			0.4		5	0.38889
patient		physician		1		1		k+1		k			 20			  4			0.3		1	0.17391
patient		physician		1		1		k+1		k			 20			  4			0.3		2	0.27536
patient		physician		1		1		k+1		k			 20			  4			0.3		3	0.32126
patient		physician		1		1		k+1		k			 20			  4			0.3		4	0.35749
patient		physician		1		1		k+1		k			 20			  4			0.3		5	0.39130
patient		physician		1		1		k+1		k			 20			  4			0.2		1	0.18599
patient		physician		1		1		k+1		k			 20			  4			0.2		2	0.27295
patient		physician		1		1		k+1		k			 20			  4			0.2		3	0.32367
patient		physician		1		1		k+1		k			 20			  4			0.2		4	0.36232
patient		physician		1		1		k+1		k			 20			  4			0.2		5	0.39855
patient		physician		1		1		k+1		k			 20			  4			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			  4			0.1		2	0.27295
patient		physician		1		1		k+1		k			 20			  4			0.1		3	0.31884
patient		physician		1		1		k+1		k			 20			  4			0.1		4	0.35990
patient		physician		1		1		k+1		k			 20			  4			0.1		5	0.40338
patient		physician		1		1		k+1		k			 20			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			  5			1.0		1	0.17150
patient		physician		1		1		k+1		k			 20			  5			1.0		2	0.26087
patient		physician		1		1		k+1		k			 20			  5			1.0		3	0.31643
patient		physician		1		1		k+1		k			 20			  5			1.0		4	0.36715
patient		physician		1		1		k+1		k			 20			  5			1.0		5	0.38889
patient		physician		1		1		k+1		k			 20			  5			0.9		1	0.15942
patient		physician		1		1		k+1		k			 20			  5			0.9		2	0.25845
patient		physician		1		1		k+1		k			 20			  5			0.9		3	0.30676
patient		physician		1		1		k+1		k			 20			  5			0.9		4	0.34541
patient		physician		1		1		k+1		k			 20			  5			0.9		5	0.37923
patient		physician		1		1		k+1		k			 20			  5			0.8		1	0.16184
patient		physician		1		1		k+1		k			 20			  5			0.8		2	0.26087
patient		physician		1		1		k+1		k			 20			  5			0.8		3	0.30918
patient		physician		1		1		k+1		k			 20			  5			0.8		4	0.34783
patient		physician		1		1		k+1		k			 20			  5			0.8		5	0.38406
patient		physician		1		1		k+1		k			 20			  5			0.7		1	0.16425
patient		physician		1		1		k+1		k			 20			  5			0.7		2	0.26329
patient		physician		1		1		k+1		k			 20			  5			0.7		3	0.30918
patient		physician		1		1		k+1		k			 20			  5			0.7		4	0.35266
patient		physician		1		1		k+1		k			 20			  5			0.7		5	0.38889
patient		physician		1		1		k+1		k			 20			  5			0.6		1	0.16667
patient		physician		1		1		k+1		k			 20			  5			0.6		2	0.26570
patient		physician		1		1		k+1		k			 20			  5			0.6		3	0.31159
patient		physician		1		1		k+1		k			 20			  5			0.6		4	0.35266
patient		physician		1		1		k+1		k			 20			  5			0.6		5	0.38889
patient		physician		1		1		k+1		k			 20			  5			0.5		1	0.17391
patient		physician		1		1		k+1		k			 20			  5			0.5		2	0.27053
patient		physician		1		1		k+1		k			 20			  5			0.5		3	0.31643
patient		physician		1		1		k+1		k			 20			  5			0.5		4	0.35749
patient		physician		1		1		k+1		k			 20			  5			0.5		5	0.38889
patient		physician		1		1		k+1		k			 20			  5			0.4		1	0.17874
patient		physician		1		1		k+1		k			 20			  5			0.4		2	0.27536
patient		physician		1		1		k+1		k			 20			  5			0.4		3	0.31159
patient		physician		1		1		k+1		k			 20			  5			0.4		4	0.35507
patient		physician		1		1		k+1		k			 20			  5			0.4		5	0.38889
patient		physician		1		1		k+1		k			 20			  5			0.3		1	0.17633
patient		physician		1		1		k+1		k			 20			  5			0.3		2	0.27778
patient		physician		1		1		k+1		k			 20			  5			0.3		3	0.32126
patient		physician		1		1		k+1		k			 20			  5			0.3		4	0.35749
patient		physician		1		1		k+1		k			 20			  5			0.3		5	0.39130
patient		physician		1		1		k+1		k			 20			  5			0.2		1	0.18599
patient		physician		1		1		k+1		k			 20			  5			0.2		2	0.27536
patient		physician		1		1		k+1		k			 20			  5			0.2		3	0.32367
patient		physician		1		1		k+1		k			 20			  5			0.2		4	0.36232
patient		physician		1		1		k+1		k			 20			  5			0.2		5	0.39614
patient		physician		1		1		k+1		k			 20			  5			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			  5			0.1		2	0.27295
patient		physician		1		1		k+1		k			 20			  5			0.1		3	0.31884
patient		physician		1		1		k+1		k			 20			  5			0.1		4	0.35990
patient		physician		1		1		k+1		k			 20			  5			0.1		5	0.40338
patient		physician		1		1		k+1		k			 20			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			 10			1.0		1	0.17150
patient		physician		1		1		k+1		k			 20			 10			1.0		2	0.25845
patient		physician		1		1		k+1		k			 20			 10			1.0		3	0.31884
patient		physician		1		1		k+1		k			 20			 10			1.0		4	0.36715
patient		physician		1		1		k+1		k			 20			 10			1.0		5	0.38889
patient		physician		1		1		k+1		k			 20			 10			0.9		1	0.15942
patient		physician		1		1		k+1		k			 20			 10			0.9		2	0.25604
patient		physician		1		1		k+1		k			 20			 10			0.9		3	0.31159
patient		physician		1		1		k+1		k			 20			 10			0.9		4	0.34783
patient		physician		1		1		k+1		k			 20			 10			0.9		5	0.38164
patient		physician		1		1		k+1		k			 20			 10			0.8		1	0.16184
patient		physician		1		1		k+1		k			 20			 10			0.8		2	0.25845
patient		physician		1		1		k+1		k			 20			 10			0.8		3	0.31401
patient		physician		1		1		k+1		k			 20			 10			0.8		4	0.35024
patient		physician		1		1		k+1		k			 20			 10			0.8		5	0.38647
patient		physician		1		1		k+1		k			 20			 10			0.7		1	0.16425
patient		physician		1		1		k+1		k			 20			 10			0.7		2	0.26087
patient		physician		1		1		k+1		k			 20			 10			0.7		3	0.31401
patient		physician		1		1		k+1		k			 20			 10			0.7		4	0.35507
patient		physician		1		1		k+1		k			 20			 10			0.7		5	0.39130
patient		physician		1		1		k+1		k			 20			 10			0.6		1	0.16667
patient		physician		1		1		k+1		k			 20			 10			0.6		2	0.26329
patient		physician		1		1		k+1		k			 20			 10			0.6		3	0.31643
patient		physician		1		1		k+1		k			 20			 10			0.6		4	0.35507
patient		physician		1		1		k+1		k			 20			 10			0.6		5	0.39130
patient		physician		1		1		k+1		k			 20			 10			0.5		1	0.17391
patient		physician		1		1		k+1		k			 20			 10			0.5		2	0.26812
patient		physician		1		1		k+1		k			 20			 10			0.5		3	0.32126
patient		physician		1		1		k+1		k			 20			 10			0.5		4	0.35990
patient		physician		1		1		k+1		k			 20			 10			0.5		5	0.39130
patient		physician		1		1		k+1		k			 20			 10			0.4		1	0.17874
patient		physician		1		1		k+1		k			 20			 10			0.4		2	0.27295
patient		physician		1		1		k+1		k			 20			 10			0.4		3	0.31643
patient		physician		1		1		k+1		k			 20			 10			0.4		4	0.35749
patient		physician		1		1		k+1		k			 20			 10			0.4		5	0.39130
patient		physician		1		1		k+1		k			 20			 10			0.3		1	0.17633
patient		physician		1		1		k+1		k			 20			 10			0.3		2	0.27778
patient		physician		1		1		k+1		k			 20			 10			0.3		3	0.32609
patient		physician		1		1		k+1		k			 20			 10			0.3		4	0.36232
patient		physician		1		1		k+1		k			 20			 10			0.3		5	0.39372
patient		physician		1		1		k+1		k			 20			 10			0.2		1	0.18357
patient		physician		1		1		k+1		k			 20			 10			0.2		2	0.27536
patient		physician		1		1		k+1		k			 20			 10			0.2		3	0.32850
patient		physician		1		1		k+1		k			 20			 10			0.2		4	0.36715
patient		physician		1		1		k+1		k			 20			 10			0.2		5	0.39855
patient		physician		1		1		k+1		k			 20			 10			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			 10			0.1		2	0.27536
patient		physician		1		1		k+1		k			 20			 10			0.1		3	0.32126
patient		physician		1		1		k+1		k			 20			 10			0.1		4	0.36232
patient		physician		1		1		k+1		k			 20			 10			0.1		5	0.40580
patient		physician		1		1		k+1		k			 20			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			 20			1.0		1	0.17150
patient		physician		1		1		k+1		k			 20			 20			1.0		2	0.26570
patient		physician		1		1		k+1		k			 20			 20			1.0		3	0.32126
patient		physician		1		1		k+1		k			 20			 20			1.0		4	0.37198
patient		physician		1		1		k+1		k			 20			 20			1.0		5	0.39372
patient		physician		1		1		k+1		k			 20			 20			0.9		1	0.15942
patient		physician		1		1		k+1		k			 20			 20			0.9		2	0.26087
patient		physician		1		1		k+1		k			 20			 20			0.9		3	0.31159
patient		physician		1		1		k+1		k			 20			 20			0.9		4	0.34783
patient		physician		1		1		k+1		k			 20			 20			0.9		5	0.38406
patient		physician		1		1		k+1		k			 20			 20			0.8		1	0.16184
patient		physician		1		1		k+1		k			 20			 20			0.8		2	0.26329
patient		physician		1		1		k+1		k			 20			 20			0.8		3	0.31401
patient		physician		1		1		k+1		k			 20			 20			0.8		4	0.34783
patient		physician		1		1		k+1		k			 20			 20			0.8		5	0.38647
patient		physician		1		1		k+1		k			 20			 20			0.7		1	0.16425
patient		physician		1		1		k+1		k			 20			 20			0.7		2	0.26570
patient		physician		1		1		k+1		k			 20			 20			0.7		3	0.31401
patient		physician		1		1		k+1		k			 20			 20			0.7		4	0.35024
patient		physician		1		1		k+1		k			 20			 20			0.7		5	0.39130
patient		physician		1		1		k+1		k			 20			 20			0.6		1	0.16667
patient		physician		1		1		k+1		k			 20			 20			0.6		2	0.26812
patient		physician		1		1		k+1		k			 20			 20			0.6		3	0.31159
patient		physician		1		1		k+1		k			 20			 20			0.6		4	0.35024
patient		physician		1		1		k+1		k			 20			 20			0.6		5	0.39130
patient		physician		1		1		k+1		k			 20			 20			0.5		1	0.17633
patient		physician		1		1		k+1		k			 20			 20			0.5		2	0.27053
patient		physician		1		1		k+1		k			 20			 20			0.5		3	0.31643
patient		physician		1		1		k+1		k			 20			 20			0.5		4	0.35507
patient		physician		1		1		k+1		k			 20			 20			0.5		5	0.39130
patient		physician		1		1		k+1		k			 20			 20			0.4		1	0.17874
patient		physician		1		1		k+1		k			 20			 20			0.4		2	0.27778
patient		physician		1		1		k+1		k			 20			 20			0.4		3	0.31159
patient		physician		1		1		k+1		k			 20			 20			0.4		4	0.35266
patient		physician		1		1		k+1		k			 20			 20			0.4		5	0.39130
patient		physician		1		1		k+1		k			 20			 20			0.3		1	0.17633
patient		physician		1		1		k+1		k			 20			 20			0.3		2	0.27536
patient		physician		1		1		k+1		k			 20			 20			0.3		3	0.32126
patient		physician		1		1		k+1		k			 20			 20			0.3		4	0.35990
patient		physician		1		1		k+1		k			 20			 20			0.3		5	0.39372
patient		physician		1		1		k+1		k			 20			 20			0.2		1	0.18357
patient		physician		1		1		k+1		k			 20			 20			0.2		2	0.27295
patient		physician		1		1		k+1		k			 20			 20			0.2		3	0.32367
patient		physician		1		1		k+1		k			 20			 20			0.2		4	0.36473
patient		physician		1		1		k+1		k			 20			 20			0.2		5	0.39855
patient		physician		1		1		k+1		k			 20			 20			0.1		1	0.19324
patient		physician		1		1		k+1		k			 20			 20			0.1		2	0.27536
patient		physician		1		1		k+1		k			 20			 20			0.1		3	0.32126
patient		physician		1		1		k+1		k			 20			 20			0.1		4	0.36232
patient		physician		1		1		k+1		k			 20			 20			0.1		5	0.40580
patient		physician		1		1		k+1		k			 20			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			 50			1.0		1	0.18116
patient		physician		1		1		k+1		k			 20			 50			1.0		2	0.26812
patient		physician		1		1		k+1		k			 20			 50			1.0		3	0.31401
patient		physician		1		1		k+1		k			 20			 50			1.0		4	0.36715
patient		physician		1		1		k+1		k			 20			 50			1.0		5	0.39130
patient		physician		1		1		k+1		k			 20			 50			0.9		1	0.16908
patient		physician		1		1		k+1		k			 20			 50			0.9		2	0.25604
patient		physician		1		1		k+1		k			 20			 50			0.9		3	0.30918
patient		physician		1		1		k+1		k			 20			 50			0.9		4	0.34541
patient		physician		1		1		k+1		k			 20			 50			0.9		5	0.37681
patient		physician		1		1		k+1		k			 20			 50			0.8		1	0.17391
patient		physician		1		1		k+1		k			 20			 50			0.8		2	0.26087
patient		physician		1		1		k+1		k			 20			 50			0.8		3	0.31159
patient		physician		1		1		k+1		k			 20			 50			0.8		4	0.34783
patient		physician		1		1		k+1		k			 20			 50			0.8		5	0.37923
patient		physician		1		1		k+1		k			 20			 50			0.7		1	0.17633
patient		physician		1		1		k+1		k			 20			 50			0.7		2	0.26570
patient		physician		1		1		k+1		k			 20			 50			0.7		3	0.31159
patient		physician		1		1		k+1		k			 20			 50			0.7		4	0.34783
patient		physician		1		1		k+1		k			 20			 50			0.7		5	0.38164
patient		physician		1		1		k+1		k			 20			 50			0.6		1	0.17874
patient		physician		1		1		k+1		k			 20			 50			0.6		2	0.26812
patient		physician		1		1		k+1		k			 20			 50			0.6		3	0.31159
patient		physician		1		1		k+1		k			 20			 50			0.6		4	0.34783
patient		physician		1		1		k+1		k			 20			 50			0.6		5	0.38164
patient		physician		1		1		k+1		k			 20			 50			0.5		1	0.17874
patient		physician		1		1		k+1		k			 20			 50			0.5		2	0.27295
patient		physician		1		1		k+1		k			 20			 50			0.5		3	0.31401
patient		physician		1		1		k+1		k			 20			 50			0.5		4	0.35266
patient		physician		1		1		k+1		k			 20			 50			0.5		5	0.38164
patient		physician		1		1		k+1		k			 20			 50			0.4		1	0.18599
patient		physician		1		1		k+1		k			 20			 50			0.4		2	0.27778
patient		physician		1		1		k+1		k			 20			 50			0.4		3	0.31159
patient		physician		1		1		k+1		k			 20			 50			0.4		4	0.34541
patient		physician		1		1		k+1		k			 20			 50			0.4		5	0.38164
patient		physician		1		1		k+1		k			 20			 50			0.3		1	0.18357
patient		physician		1		1		k+1		k			 20			 50			0.3		2	0.28019
patient		physician		1		1		k+1		k			 20			 50			0.3		3	0.31643
patient		physician		1		1		k+1		k			 20			 50			0.3		4	0.35507
patient		physician		1		1		k+1		k			 20			 50			0.3		5	0.38647
patient		physician		1		1		k+1		k			 20			 50			0.2		1	0.18841
patient		physician		1		1		k+1		k			 20			 50			0.2		2	0.27536
patient		physician		1		1		k+1		k			 20			 50			0.2		3	0.31884
patient		physician		1		1		k+1		k			 20			 50			0.2		4	0.35749
patient		physician		1		1		k+1		k			 20			 50			0.2		5	0.39372
patient		physician		1		1		k+1		k			 20			 50			0.1		1	0.19565
patient		physician		1		1		k+1		k			 20			 50			0.1		2	0.27778
patient		physician		1		1		k+1		k			 20			 50			0.1		3	0.32126
patient		physician		1		1		k+1		k			 20			 50			0.1		4	0.35749
patient		physician		1		1		k+1		k			 20			 50			0.1		5	0.40097
patient		physician		1		1		k+1		k			 20			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			 20			100			1.0		1	0.18116
patient		physician		1		1		k+1		k			 20			100			1.0		2	0.25845
patient		physician		1		1		k+1		k			 20			100			1.0		3	0.29710
patient		physician		1		1		k+1		k			 20			100			1.0		4	0.35507
patient		physician		1		1		k+1		k			 20			100			1.0		5	0.37923
patient		physician		1		1		k+1		k			 20			100			0.9		1	0.17150
patient		physician		1		1		k+1		k			 20			100			0.9		2	0.24638
patient		physician		1		1		k+1		k			 20			100			0.9		3	0.29952
patient		physician		1		1		k+1		k			 20			100			0.9		4	0.33575
patient		physician		1		1		k+1		k			 20			100			0.9		5	0.37198
patient		physician		1		1		k+1		k			 20			100			0.8		1	0.17391
patient		physician		1		1		k+1		k			 20			100			0.8		2	0.25362
patient		physician		1		1		k+1		k			 20			100			0.8		3	0.30193
patient		physician		1		1		k+1		k			 20			100			0.8		4	0.33816
patient		physician		1		1		k+1		k			 20			100			0.8		5	0.36957
patient		physician		1		1		k+1		k			 20			100			0.7		1	0.17633
patient		physician		1		1		k+1		k			 20			100			0.7		2	0.25845
patient		physician		1		1		k+1		k			 20			100			0.7		3	0.30193
patient		physician		1		1		k+1		k			 20			100			0.7		4	0.33816
patient		physician		1		1		k+1		k			 20			100			0.7		5	0.37198
patient		physician		1		1		k+1		k			 20			100			0.6		1	0.17874
patient		physician		1		1		k+1		k			 20			100			0.6		2	0.26087
patient		physician		1		1		k+1		k			 20			100			0.6		3	0.30193
patient		physician		1		1		k+1		k			 20			100			0.6		4	0.33816
patient		physician		1		1		k+1		k			 20			100			0.6		5	0.37198
patient		physician		1		1		k+1		k			 20			100			0.5		1	0.17874
patient		physician		1		1		k+1		k			 20			100			0.5		2	0.26812
patient		physician		1		1		k+1		k			 20			100			0.5		3	0.30435
patient		physician		1		1		k+1		k			 20			100			0.5		4	0.34541
patient		physician		1		1		k+1		k			 20			100			0.5		5	0.37440
patient		physician		1		1		k+1		k			 20			100			0.4		1	0.19082
patient		physician		1		1		k+1		k			 20			100			0.4		2	0.26812
patient		physician		1		1		k+1		k			 20			100			0.4		3	0.30193
patient		physician		1		1		k+1		k			 20			100			0.4		4	0.34541
patient		physician		1		1		k+1		k			 20			100			0.4		5	0.37440
patient		physician		1		1		k+1		k			 20			100			0.3		1	0.18357
patient		physician		1		1		k+1		k			 20			100			0.3		2	0.27053
patient		physician		1		1		k+1		k			 20			100			0.3		3	0.31401
patient		physician		1		1		k+1		k			 20			100			0.3		4	0.35266
patient		physician		1		1		k+1		k			 20			100			0.3		5	0.38164
patient		physician		1		1		k+1		k			 20			100			0.2		1	0.18841
patient		physician		1		1		k+1		k			 20			100			0.2		2	0.26812
patient		physician		1		1		k+1		k			 20			100			0.2		3	0.32126
patient		physician		1		1		k+1		k			 20			100			0.2		4	0.36232
patient		physician		1		1		k+1		k			 20			100			0.2		5	0.38647
patient		physician		1		1		k+1		k			 20			100			0.1		1	0.19082
patient		physician		1		1		k+1		k			 20			100			0.1		2	0.27536
patient		physician		1		1		k+1		k			 20			100			0.1		3	0.32609
patient		physician		1		1		k+1		k			 20			100			0.1		4	0.36232
patient		physician		1		1		k+1		k			 20			100			0.1		5	0.40097
patient		physician		1		1		k+1		k			 20			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			 20			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			 20			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			 20			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			 20			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			  1			1.0		1	0.13043
patient		physician		1		1		k+1		k			 50			  1			1.0		2	0.21014
patient		physician		1		1		k+1		k			 50			  1			1.0		3	0.26329
patient		physician		1		1		k+1		k			 50			  1			1.0		4	0.30435
patient		physician		1		1		k+1		k			 50			  1			1.0		5	0.33092
patient		physician		1		1		k+1		k			 50			  1			0.9		1	0.12077
patient		physician		1		1		k+1		k			 50			  1			0.9		2	0.20048
patient		physician		1		1		k+1		k			 50			  1			0.9		3	0.24879
patient		physician		1		1		k+1		k			 50			  1			0.9		4	0.29227
patient		physician		1		1		k+1		k			 50			  1			0.9		5	0.31401
patient		physician		1		1		k+1		k			 50			  1			0.8		1	0.12560
patient		physician		1		1		k+1		k			 50			  1			0.8		2	0.20531
patient		physician		1		1		k+1		k			 50			  1			0.8		3	0.25362
patient		physician		1		1		k+1		k			 50			  1			0.8		4	0.29469
patient		physician		1		1		k+1		k			 50			  1			0.8		5	0.31643
patient		physician		1		1		k+1		k			 50			  1			0.7		1	0.12802
patient		physician		1		1		k+1		k			 50			  1			0.7		2	0.20531
patient		physician		1		1		k+1		k			 50			  1			0.7		3	0.25362
patient		physician		1		1		k+1		k			 50			  1			0.7		4	0.29469
patient		physician		1		1		k+1		k			 50			  1			0.7		5	0.31643
patient		physician		1		1		k+1		k			 50			  1			0.6		1	0.12802
patient		physician		1		1		k+1		k			 50			  1			0.6		2	0.20531
patient		physician		1		1		k+1		k			 50			  1			0.6		3	0.25604
patient		physician		1		1		k+1		k			 50			  1			0.6		4	0.29710
patient		physician		1		1		k+1		k			 50			  1			0.6		5	0.32126
patient		physician		1		1		k+1		k			 50			  1			0.5		1	0.14010
patient		physician		1		1		k+1		k			 50			  1			0.5		2	0.21498
patient		physician		1		1		k+1		k			 50			  1			0.5		3	0.26087
patient		physician		1		1		k+1		k			 50			  1			0.5		4	0.29952
patient		physician		1		1		k+1		k			 50			  1			0.5		5	0.32609
patient		physician		1		1		k+1		k			 50			  1			0.4		1	0.15217
patient		physician		1		1		k+1		k			 50			  1			0.4		2	0.22464
patient		physician		1		1		k+1		k			 50			  1			0.4		3	0.26087
patient		physician		1		1		k+1		k			 50			  1			0.4		4	0.30918
patient		physician		1		1		k+1		k			 50			  1			0.4		5	0.33333
patient		physician		1		1		k+1		k			 50			  1			0.3		1	0.15942
patient		physician		1		1		k+1		k			 50			  1			0.3		2	0.23671
patient		physician		1		1		k+1		k			 50			  1			0.3		3	0.27053
patient		physician		1		1		k+1		k			 50			  1			0.3		4	0.31401
patient		physician		1		1		k+1		k			 50			  1			0.3		5	0.35024
patient		physician		1		1		k+1		k			 50			  1			0.2		1	0.16184
patient		physician		1		1		k+1		k			 50			  1			0.2		2	0.25845
patient		physician		1		1		k+1		k			 50			  1			0.2		3	0.28744
patient		physician		1		1		k+1		k			 50			  1			0.2		4	0.32609
patient		physician		1		1		k+1		k			 50			  1			0.2		5	0.35024
patient		physician		1		1		k+1		k			 50			  1			0.1		1	0.18841
patient		physician		1		1		k+1		k			 50			  1			0.1		2	0.26087
patient		physician		1		1		k+1		k			 50			  1			0.1		3	0.30676
patient		physician		1		1		k+1		k			 50			  1			0.1		4	0.33333
patient		physician		1		1		k+1		k			 50			  1			0.1		5	0.36715
patient		physician		1		1		k+1		k			 50			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			  2			1.0		1	0.13043
patient		physician		1		1		k+1		k			 50			  2			1.0		2	0.21014
patient		physician		1		1		k+1		k			 50			  2			1.0		3	0.26329
patient		physician		1		1		k+1		k			 50			  2			1.0		4	0.30435
patient		physician		1		1		k+1		k			 50			  2			1.0		5	0.33092
patient		physician		1		1		k+1		k			 50			  2			0.9		1	0.12077
patient		physician		1		1		k+1		k			 50			  2			0.9		2	0.20048
patient		physician		1		1		k+1		k			 50			  2			0.9		3	0.24879
patient		physician		1		1		k+1		k			 50			  2			0.9		4	0.28986
patient		physician		1		1		k+1		k			 50			  2			0.9		5	0.31401
patient		physician		1		1		k+1		k			 50			  2			0.8		1	0.12560
patient		physician		1		1		k+1		k			 50			  2			0.8		2	0.20531
patient		physician		1		1		k+1		k			 50			  2			0.8		3	0.25362
patient		physician		1		1		k+1		k			 50			  2			0.8		4	0.29227
patient		physician		1		1		k+1		k			 50			  2			0.8		5	0.31643
patient		physician		1		1		k+1		k			 50			  2			0.7		1	0.12802
patient		physician		1		1		k+1		k			 50			  2			0.7		2	0.20531
patient		physician		1		1		k+1		k			 50			  2			0.7		3	0.25362
patient		physician		1		1		k+1		k			 50			  2			0.7		4	0.29469
patient		physician		1		1		k+1		k			 50			  2			0.7		5	0.31884
patient		physician		1		1		k+1		k			 50			  2			0.6		1	0.12802
patient		physician		1		1		k+1		k			 50			  2			0.6		2	0.20531
patient		physician		1		1		k+1		k			 50			  2			0.6		3	0.25604
patient		physician		1		1		k+1		k			 50			  2			0.6		4	0.29710
patient		physician		1		1		k+1		k			 50			  2			0.6		5	0.32367
patient		physician		1		1		k+1		k			 50			  2			0.5		1	0.14010
patient		physician		1		1		k+1		k			 50			  2			0.5		2	0.21498
patient		physician		1		1		k+1		k			 50			  2			0.5		3	0.26087
patient		physician		1		1		k+1		k			 50			  2			0.5		4	0.29952
patient		physician		1		1		k+1		k			 50			  2			0.5		5	0.32850
patient		physician		1		1		k+1		k			 50			  2			0.4		1	0.15217
patient		physician		1		1		k+1		k			 50			  2			0.4		2	0.22464
patient		physician		1		1		k+1		k			 50			  2			0.4		3	0.26087
patient		physician		1		1		k+1		k			 50			  2			0.4		4	0.30676
patient		physician		1		1		k+1		k			 50			  2			0.4		5	0.33333
patient		physician		1		1		k+1		k			 50			  2			0.3		1	0.15942
patient		physician		1		1		k+1		k			 50			  2			0.3		2	0.23671
patient		physician		1		1		k+1		k			 50			  2			0.3		3	0.27053
patient		physician		1		1		k+1		k			 50			  2			0.3		4	0.31159
patient		physician		1		1		k+1		k			 50			  2			0.3		5	0.35266
patient		physician		1		1		k+1		k			 50			  2			0.2		1	0.16184
patient		physician		1		1		k+1		k			 50			  2			0.2		2	0.25845
patient		physician		1		1		k+1		k			 50			  2			0.2		3	0.28986
patient		physician		1		1		k+1		k			 50			  2			0.2		4	0.32850
patient		physician		1		1		k+1		k			 50			  2			0.2		5	0.35266
patient		physician		1		1		k+1		k			 50			  2			0.1		1	0.18841
patient		physician		1		1		k+1		k			 50			  2			0.1		2	0.26329
patient		physician		1		1		k+1		k			 50			  2			0.1		3	0.30676
patient		physician		1		1		k+1		k			 50			  2			0.1		4	0.33333
patient		physician		1		1		k+1		k			 50			  2			0.1		5	0.36715
patient		physician		1		1		k+1		k			 50			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			  3			1.0		1	0.13043
patient		physician		1		1		k+1		k			 50			  3			1.0		2	0.21014
patient		physician		1		1		k+1		k			 50			  3			1.0		3	0.26329
patient		physician		1		1		k+1		k			 50			  3			1.0		4	0.30435
patient		physician		1		1		k+1		k			 50			  3			1.0		5	0.32850
patient		physician		1		1		k+1		k			 50			  3			0.9		1	0.12077
patient		physician		1		1		k+1		k			 50			  3			0.9		2	0.20048
patient		physician		1		1		k+1		k			 50			  3			0.9		3	0.24879
patient		physician		1		1		k+1		k			 50			  3			0.9		4	0.28986
patient		physician		1		1		k+1		k			 50			  3			0.9		5	0.31159
patient		physician		1		1		k+1		k			 50			  3			0.8		1	0.12560
patient		physician		1		1		k+1		k			 50			  3			0.8		2	0.20531
patient		physician		1		1		k+1		k			 50			  3			0.8		3	0.25362
patient		physician		1		1		k+1		k			 50			  3			0.8		4	0.29227
patient		physician		1		1		k+1		k			 50			  3			0.8		5	0.31401
patient		physician		1		1		k+1		k			 50			  3			0.7		1	0.12802
patient		physician		1		1		k+1		k			 50			  3			0.7		2	0.20531
patient		physician		1		1		k+1		k			 50			  3			0.7		3	0.25362
patient		physician		1		1		k+1		k			 50			  3			0.7		4	0.29227
patient		physician		1		1		k+1		k			 50			  3			0.7		5	0.31643
patient		physician		1		1		k+1		k			 50			  3			0.6		1	0.12802
patient		physician		1		1		k+1		k			 50			  3			0.6		2	0.20531
patient		physician		1		1		k+1		k			 50			  3			0.6		3	0.25604
patient		physician		1		1		k+1		k			 50			  3			0.6		4	0.29710
patient		physician		1		1		k+1		k			 50			  3			0.6		5	0.32126
patient		physician		1		1		k+1		k			 50			  3			0.5		1	0.14010
patient		physician		1		1		k+1		k			 50			  3			0.5		2	0.21498
patient		physician		1		1		k+1		k			 50			  3			0.5		3	0.26087
patient		physician		1		1		k+1		k			 50			  3			0.5		4	0.29952
patient		physician		1		1		k+1		k			 50			  3			0.5		5	0.32609
patient		physician		1		1		k+1		k			 50			  3			0.4		1	0.15217
patient		physician		1		1		k+1		k			 50			  3			0.4		2	0.22464
patient		physician		1		1		k+1		k			 50			  3			0.4		3	0.26087
patient		physician		1		1		k+1		k			 50			  3			0.4		4	0.30676
patient		physician		1		1		k+1		k			 50			  3			0.4		5	0.33092
patient		physician		1		1		k+1		k			 50			  3			0.3		1	0.15942
patient		physician		1		1		k+1		k			 50			  3			0.3		2	0.23671
patient		physician		1		1		k+1		k			 50			  3			0.3		3	0.27053
patient		physician		1		1		k+1		k			 50			  3			0.3		4	0.31159
patient		physician		1		1		k+1		k			 50			  3			0.3		5	0.34783
patient		physician		1		1		k+1		k			 50			  3			0.2		1	0.16184
patient		physician		1		1		k+1		k			 50			  3			0.2		2	0.25845
patient		physician		1		1		k+1		k			 50			  3			0.2		3	0.28744
patient		physician		1		1		k+1		k			 50			  3			0.2		4	0.32609
patient		physician		1		1		k+1		k			 50			  3			0.2		5	0.35266
patient		physician		1		1		k+1		k			 50			  3			0.1		1	0.18841
patient		physician		1		1		k+1		k			 50			  3			0.1		2	0.26087
patient		physician		1		1		k+1		k			 50			  3			0.1		3	0.30676
patient		physician		1		1		k+1		k			 50			  3			0.1		4	0.33333
patient		physician		1		1		k+1		k			 50			  3			0.1		5	0.36715
patient		physician		1		1		k+1		k			 50			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			  4			1.0		1	0.13043
patient		physician		1		1		k+1		k			 50			  4			1.0		2	0.21256
patient		physician		1		1		k+1		k			 50			  4			1.0		3	0.26570
patient		physician		1		1		k+1		k			 50			  4			1.0		4	0.30435
patient		physician		1		1		k+1		k			 50			  4			1.0		5	0.33092
patient		physician		1		1		k+1		k			 50			  4			0.9		1	0.12077
patient		physician		1		1		k+1		k			 50			  4			0.9		2	0.20290
patient		physician		1		1		k+1		k			 50			  4			0.9		3	0.25121
patient		physician		1		1		k+1		k			 50			  4			0.9		4	0.28986
patient		physician		1		1		k+1		k			 50			  4			0.9		5	0.31159
patient		physician		1		1		k+1		k			 50			  4			0.8		1	0.12560
patient		physician		1		1		k+1		k			 50			  4			0.8		2	0.20773
patient		physician		1		1		k+1		k			 50			  4			0.8		3	0.25604
patient		physician		1		1		k+1		k			 50			  4			0.8		4	0.29227
patient		physician		1		1		k+1		k			 50			  4			0.8		5	0.31401
patient		physician		1		1		k+1		k			 50			  4			0.7		1	0.12802
patient		physician		1		1		k+1		k			 50			  4			0.7		2	0.20773
patient		physician		1		1		k+1		k			 50			  4			0.7		3	0.25604
patient		physician		1		1		k+1		k			 50			  4			0.7		4	0.29227
patient		physician		1		1		k+1		k			 50			  4			0.7		5	0.31401
patient		physician		1		1		k+1		k			 50			  4			0.6		1	0.12802
patient		physician		1		1		k+1		k			 50			  4			0.6		2	0.20773
patient		physician		1		1		k+1		k			 50			  4			0.6		3	0.25845
patient		physician		1		1		k+1		k			 50			  4			0.6		4	0.29469
patient		physician		1		1		k+1		k			 50			  4			0.6		5	0.31401
patient		physician		1		1		k+1		k			 50			  4			0.5		1	0.14010
patient		physician		1		1		k+1		k			 50			  4			0.5		2	0.21498
patient		physician		1		1		k+1		k			 50			  4			0.5		3	0.26087
patient		physician		1		1		k+1		k			 50			  4			0.5		4	0.29710
patient		physician		1		1		k+1		k			 50			  4			0.5		5	0.31643
patient		physician		1		1		k+1		k			 50			  4			0.4		1	0.15217
patient		physician		1		1		k+1		k			 50			  4			0.4		2	0.22464
patient		physician		1		1		k+1		k			 50			  4			0.4		3	0.26087
patient		physician		1		1		k+1		k			 50			  4			0.4		4	0.30918
patient		physician		1		1		k+1		k			 50			  4			0.4		5	0.33092
patient		physician		1		1		k+1		k			 50			  4			0.3		1	0.15942
patient		physician		1		1		k+1		k			 50			  4			0.3		2	0.23913
patient		physician		1		1		k+1		k			 50			  4			0.3		3	0.27053
patient		physician		1		1		k+1		k			 50			  4			0.3		4	0.31401
patient		physician		1		1		k+1		k			 50			  4			0.3		5	0.34783
patient		physician		1		1		k+1		k			 50			  4			0.2		1	0.16184
patient		physician		1		1		k+1		k			 50			  4			0.2		2	0.25845
patient		physician		1		1		k+1		k			 50			  4			0.2		3	0.28986
patient		physician		1		1		k+1		k			 50			  4			0.2		4	0.32609
patient		physician		1		1		k+1		k			 50			  4			0.2		5	0.35266
patient		physician		1		1		k+1		k			 50			  4			0.1		1	0.18841
patient		physician		1		1		k+1		k			 50			  4			0.1		2	0.26087
patient		physician		1		1		k+1		k			 50			  4			0.1		3	0.30676
patient		physician		1		1		k+1		k			 50			  4			0.1		4	0.33333
patient		physician		1		1		k+1		k			 50			  4			0.1		5	0.36715
patient		physician		1		1		k+1		k			 50			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			  5			1.0		1	0.13043
patient		physician		1		1		k+1		k			 50			  5			1.0		2	0.21256
patient		physician		1		1		k+1		k			 50			  5			1.0		3	0.26570
patient		physician		1		1		k+1		k			 50			  5			1.0		4	0.30435
patient		physician		1		1		k+1		k			 50			  5			1.0		5	0.33092
patient		physician		1		1		k+1		k			 50			  5			0.9		1	0.12077
patient		physician		1		1		k+1		k			 50			  5			0.9		2	0.20290
patient		physician		1		1		k+1		k			 50			  5			0.9		3	0.25121
patient		physician		1		1		k+1		k			 50			  5			0.9		4	0.28986
patient		physician		1		1		k+1		k			 50			  5			0.9		5	0.31159
patient		physician		1		1		k+1		k			 50			  5			0.8		1	0.12560
patient		physician		1		1		k+1		k			 50			  5			0.8		2	0.20773
patient		physician		1		1		k+1		k			 50			  5			0.8		3	0.25604
patient		physician		1		1		k+1		k			 50			  5			0.8		4	0.29227
patient		physician		1		1		k+1		k			 50			  5			0.8		5	0.31401
patient		physician		1		1		k+1		k			 50			  5			0.7		1	0.12802
patient		physician		1		1		k+1		k			 50			  5			0.7		2	0.20773
patient		physician		1		1		k+1		k			 50			  5			0.7		3	0.25604
patient		physician		1		1		k+1		k			 50			  5			0.7		4	0.29227
patient		physician		1		1		k+1		k			 50			  5			0.7		5	0.31401
patient		physician		1		1		k+1		k			 50			  5			0.6		1	0.12802
patient		physician		1		1		k+1		k			 50			  5			0.6		2	0.20773
patient		physician		1		1		k+1		k			 50			  5			0.6		3	0.25845
patient		physician		1		1		k+1		k			 50			  5			0.6		4	0.29469
patient		physician		1		1		k+1		k			 50			  5			0.6		5	0.31401
patient		physician		1		1		k+1		k			 50			  5			0.5		1	0.14010
patient		physician		1		1		k+1		k			 50			  5			0.5		2	0.21498
patient		physician		1		1		k+1		k			 50			  5			0.5		3	0.26087
patient		physician		1		1		k+1		k			 50			  5			0.5		4	0.29710
patient		physician		1		1		k+1		k			 50			  5			0.5		5	0.31643
patient		physician		1		1		k+1		k			 50			  5			0.4		1	0.15217
patient		physician		1		1		k+1		k			 50			  5			0.4		2	0.22464
patient		physician		1		1		k+1		k			 50			  5			0.4		3	0.26087
patient		physician		1		1		k+1		k			 50			  5			0.4		4	0.30676
patient		physician		1		1		k+1		k			 50			  5			0.4		5	0.32850
patient		physician		1		1		k+1		k			 50			  5			0.3		1	0.15942
patient		physician		1		1		k+1		k			 50			  5			0.3		2	0.23671
patient		physician		1		1		k+1		k			 50			  5			0.3		3	0.26812
patient		physician		1		1		k+1		k			 50			  5			0.3		4	0.31401
patient		physician		1		1		k+1		k			 50			  5			0.3		5	0.34783
patient		physician		1		1		k+1		k			 50			  5			0.2		1	0.15942
patient		physician		1		1		k+1		k			 50			  5			0.2		2	0.25845
patient		physician		1		1		k+1		k			 50			  5			0.2		3	0.28986
patient		physician		1		1		k+1		k			 50			  5			0.2		4	0.32609
patient		physician		1		1		k+1		k			 50			  5			0.2		5	0.35024
patient		physician		1		1		k+1		k			 50			  5			0.1		1	0.18841
patient		physician		1		1		k+1		k			 50			  5			0.1		2	0.26087
patient		physician		1		1		k+1		k			 50			  5			0.1		3	0.30435
patient		physician		1		1		k+1		k			 50			  5			0.1		4	0.33092
patient		physician		1		1		k+1		k			 50			  5			0.1		5	0.36473
patient		physician		1		1		k+1		k			 50			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			 10			1.0		1	0.13043
patient		physician		1		1		k+1		k			 50			 10			1.0		2	0.21014
patient		physician		1		1		k+1		k			 50			 10			1.0		3	0.26570
patient		physician		1		1		k+1		k			 50			 10			1.0		4	0.30676
patient		physician		1		1		k+1		k			 50			 10			1.0		5	0.33333
patient		physician		1		1		k+1		k			 50			 10			0.9		1	0.12077
patient		physician		1		1		k+1		k			 50			 10			0.9		2	0.20048
patient		physician		1		1		k+1		k			 50			 10			0.9		3	0.25121
patient		physician		1		1		k+1		k			 50			 10			0.9		4	0.29227
patient		physician		1		1		k+1		k			 50			 10			0.9		5	0.31643
patient		physician		1		1		k+1		k			 50			 10			0.8		1	0.12560
patient		physician		1		1		k+1		k			 50			 10			0.8		2	0.20531
patient		physician		1		1		k+1		k			 50			 10			0.8		3	0.25604
patient		physician		1		1		k+1		k			 50			 10			0.8		4	0.29469
patient		physician		1		1		k+1		k			 50			 10			0.8		5	0.31884
patient		physician		1		1		k+1		k			 50			 10			0.7		1	0.12802
patient		physician		1		1		k+1		k			 50			 10			0.7		2	0.20531
patient		physician		1		1		k+1		k			 50			 10			0.7		3	0.25604
patient		physician		1		1		k+1		k			 50			 10			0.7		4	0.29710
patient		physician		1		1		k+1		k			 50			 10			0.7		5	0.31884
patient		physician		1		1		k+1		k			 50			 10			0.6		1	0.12802
patient		physician		1		1		k+1		k			 50			 10			0.6		2	0.20531
patient		physician		1		1		k+1		k			 50			 10			0.6		3	0.25845
patient		physician		1		1		k+1		k			 50			 10			0.6		4	0.29952
patient		physician		1		1		k+1		k			 50			 10			0.6		5	0.31884
patient		physician		1		1		k+1		k			 50			 10			0.5		1	0.14010
patient		physician		1		1		k+1		k			 50			 10			0.5		2	0.21256
patient		physician		1		1		k+1		k			 50			 10			0.5		3	0.26087
patient		physician		1		1		k+1		k			 50			 10			0.5		4	0.30193
patient		physician		1		1		k+1		k			 50			 10			0.5		5	0.32126
patient		physician		1		1		k+1		k			 50			 10			0.4		1	0.15217
patient		physician		1		1		k+1		k			 50			 10			0.4		2	0.22222
patient		physician		1		1		k+1		k			 50			 10			0.4		3	0.26087
patient		physician		1		1		k+1		k			 50			 10			0.4		4	0.30676
patient		physician		1		1		k+1		k			 50			 10			0.4		5	0.33092
patient		physician		1		1		k+1		k			 50			 10			0.3		1	0.15700
patient		physician		1		1		k+1		k			 50			 10			0.3		2	0.23671
patient		physician		1		1		k+1		k			 50			 10			0.3		3	0.26812
patient		physician		1		1		k+1		k			 50			 10			0.3		4	0.31643
patient		physician		1		1		k+1		k			 50			 10			0.3		5	0.34783
patient		physician		1		1		k+1		k			 50			 10			0.2		1	0.15700
patient		physician		1		1		k+1		k			 50			 10			0.2		2	0.25604
patient		physician		1		1		k+1		k			 50			 10			0.2		3	0.28744
patient		physician		1		1		k+1		k			 50			 10			0.2		4	0.32367
patient		physician		1		1		k+1		k			 50			 10			0.2		5	0.35507
patient		physician		1		1		k+1		k			 50			 10			0.1		1	0.18599
patient		physician		1		1		k+1		k			 50			 10			0.1		2	0.25845
patient		physician		1		1		k+1		k			 50			 10			0.1		3	0.30435
patient		physician		1		1		k+1		k			 50			 10			0.1		4	0.33092
patient		physician		1		1		k+1		k			 50			 10			0.1		5	0.36473
patient		physician		1		1		k+1		k			 50			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			 20			1.0		1	0.13285
patient		physician		1		1		k+1		k			 50			 20			1.0		2	0.21498
patient		physician		1		1		k+1		k			 50			 20			1.0		3	0.27053
patient		physician		1		1		k+1		k			 50			 20			1.0		4	0.31159
patient		physician		1		1		k+1		k			 50			 20			1.0		5	0.34058
patient		physician		1		1		k+1		k			 50			 20			0.9		1	0.12319
patient		physician		1		1		k+1		k			 50			 20			0.9		2	0.20290
patient		physician		1		1		k+1		k			 50			 20			0.9		3	0.25604
patient		physician		1		1		k+1		k			 50			 20			0.9		4	0.29710
patient		physician		1		1		k+1		k			 50			 20			0.9		5	0.32367
patient		physician		1		1		k+1		k			 50			 20			0.8		1	0.12802
patient		physician		1		1		k+1		k			 50			 20			0.8		2	0.20773
patient		physician		1		1		k+1		k			 50			 20			0.8		3	0.26087
patient		physician		1		1		k+1		k			 50			 20			0.8		4	0.29952
patient		physician		1		1		k+1		k			 50			 20			0.8		5	0.32850
patient		physician		1		1		k+1		k			 50			 20			0.7		1	0.13043
patient		physician		1		1		k+1		k			 50			 20			0.7		2	0.20773
patient		physician		1		1		k+1		k			 50			 20			0.7		3	0.26087
patient		physician		1		1		k+1		k			 50			 20			0.7		4	0.30193
patient		physician		1		1		k+1		k			 50			 20			0.7		5	0.32850
patient		physician		1		1		k+1		k			 50			 20			0.6		1	0.13043
patient		physician		1		1		k+1		k			 50			 20			0.6		2	0.20773
patient		physician		1		1		k+1		k			 50			 20			0.6		3	0.26570
patient		physician		1		1		k+1		k			 50			 20			0.6		4	0.30435
patient		physician		1		1		k+1		k			 50			 20			0.6		5	0.32850
patient		physician		1		1		k+1		k			 50			 20			0.5		1	0.14251
patient		physician		1		1		k+1		k			 50			 20			0.5		2	0.21739
patient		physician		1		1		k+1		k			 50			 20			0.5		3	0.26812
patient		physician		1		1		k+1		k			 50			 20			0.5		4	0.30676
patient		physician		1		1		k+1		k			 50			 20			0.5		5	0.33092
patient		physician		1		1		k+1		k			 50			 20			0.4		1	0.15700
patient		physician		1		1		k+1		k			 50			 20			0.4		2	0.22947
patient		physician		1		1		k+1		k			 50			 20			0.4		3	0.27053
patient		physician		1		1		k+1		k			 50			 20			0.4		4	0.30918
patient		physician		1		1		k+1		k			 50			 20			0.4		5	0.33816
patient		physician		1		1		k+1		k			 50			 20			0.3		1	0.16184
patient		physician		1		1		k+1		k			 50			 20			0.3		2	0.24396
patient		physician		1		1		k+1		k			 50			 20			0.3		3	0.27053
patient		physician		1		1		k+1		k			 50			 20			0.3		4	0.31401
patient		physician		1		1		k+1		k			 50			 20			0.3		5	0.35507
patient		physician		1		1		k+1		k			 50			 20			0.2		1	0.16425
patient		physician		1		1		k+1		k			 50			 20			0.2		2	0.25604
patient		physician		1		1		k+1		k			 50			 20			0.2		3	0.29227
patient		physician		1		1		k+1		k			 50			 20			0.2		4	0.33092
patient		physician		1		1		k+1		k			 50			 20			0.2		5	0.35990
patient		physician		1		1		k+1		k			 50			 20			0.1		1	0.18599
patient		physician		1		1		k+1		k			 50			 20			0.1		2	0.25845
patient		physician		1		1		k+1		k			 50			 20			0.1		3	0.30676
patient		physician		1		1		k+1		k			 50			 20			0.1		4	0.33575
patient		physician		1		1		k+1		k			 50			 20			0.1		5	0.37681
patient		physician		1		1		k+1		k			 50			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			 50			1.0		1	0.14251
patient		physician		1		1		k+1		k			 50			 50			1.0		2	0.22705
patient		physician		1		1		k+1		k			 50			 50			1.0		3	0.28502
patient		physician		1		1		k+1		k			 50			 50			1.0		4	0.31884
patient		physician		1		1		k+1		k			 50			 50			1.0		5	0.35024
patient		physician		1		1		k+1		k			 50			 50			0.9		1	0.13285
patient		physician		1		1		k+1		k			 50			 50			0.9		2	0.21498
patient		physician		1		1		k+1		k			 50			 50			0.9		3	0.27295
patient		physician		1		1		k+1		k			 50			 50			0.9		4	0.30676
patient		physician		1		1		k+1		k			 50			 50			0.9		5	0.33333
patient		physician		1		1		k+1		k			 50			 50			0.8		1	0.13527
patient		physician		1		1		k+1		k			 50			 50			0.8		2	0.22222
patient		physician		1		1		k+1		k			 50			 50			0.8		3	0.27778
patient		physician		1		1		k+1		k			 50			 50			0.8		4	0.31159
patient		physician		1		1		k+1		k			 50			 50			0.8		5	0.33816
patient		physician		1		1		k+1		k			 50			 50			0.7		1	0.13768
patient		physician		1		1		k+1		k			 50			 50			0.7		2	0.22705
patient		physician		1		1		k+1		k			 50			 50			0.7		3	0.28261
patient		physician		1		1		k+1		k			 50			 50			0.7		4	0.31159
patient		physician		1		1		k+1		k			 50			 50			0.7		5	0.33816
patient		physician		1		1		k+1		k			 50			 50			0.6		1	0.14010
patient		physician		1		1		k+1		k			 50			 50			0.6		2	0.22947
patient		physician		1		1		k+1		k			 50			 50			0.6		3	0.28502
patient		physician		1		1		k+1		k			 50			 50			0.6		4	0.31401
patient		physician		1		1		k+1		k			 50			 50			0.6		5	0.33816
patient		physician		1		1		k+1		k			 50			 50			0.5		1	0.14976
patient		physician		1		1		k+1		k			 50			 50			0.5		2	0.23430
patient		physician		1		1		k+1		k			 50			 50			0.5		3	0.28261
patient		physician		1		1		k+1		k			 50			 50			0.5		4	0.31643
patient		physician		1		1		k+1		k			 50			 50			0.5		5	0.34058
patient		physician		1		1		k+1		k			 50			 50			0.4		1	0.16184
patient		physician		1		1		k+1		k			 50			 50			0.4		2	0.24879
patient		physician		1		1		k+1		k			 50			 50			0.4		3	0.28502
patient		physician		1		1		k+1		k			 50			 50			0.4		4	0.32126
patient		physician		1		1		k+1		k			 50			 50			0.4		5	0.34541
patient		physician		1		1		k+1		k			 50			 50			0.3		1	0.16667
patient		physician		1		1		k+1		k			 50			 50			0.3		2	0.25845
patient		physician		1		1		k+1		k			 50			 50			0.3		3	0.28261
patient		physician		1		1		k+1		k			 50			 50			0.3		4	0.33092
patient		physician		1		1		k+1		k			 50			 50			0.3		5	0.35749
patient		physician		1		1		k+1		k			 50			 50			0.2		1	0.17150
patient		physician		1		1		k+1		k			 50			 50			0.2		2	0.26087
patient		physician		1		1		k+1		k			 50			 50			0.2		3	0.29227
patient		physician		1		1		k+1		k			 50			 50			0.2		4	0.33092
patient		physician		1		1		k+1		k			 50			 50			0.2		5	0.36232
patient		physician		1		1		k+1		k			 50			 50			0.1		1	0.19082
patient		physician		1		1		k+1		k			 50			 50			0.1		2	0.26329
patient		physician		1		1		k+1		k			 50			 50			0.1		3	0.30918
patient		physician		1		1		k+1		k			 50			 50			0.1		4	0.33816
patient		physician		1		1		k+1		k			 50			 50			0.1		5	0.37681
patient		physician		1		1		k+1		k			 50			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			 50			100			1.0		1	0.14010
patient		physician		1		1		k+1		k			 50			100			1.0		2	0.22222
patient		physician		1		1		k+1		k			 50			100			1.0		3	0.27053
patient		physician		1		1		k+1		k			 50			100			1.0		4	0.30676
patient		physician		1		1		k+1		k			 50			100			1.0		5	0.33816
patient		physician		1		1		k+1		k			 50			100			0.9		1	0.12802
patient		physician		1		1		k+1		k			 50			100			0.9		2	0.20531
patient		physician		1		1		k+1		k			 50			100			0.9		3	0.26570
patient		physician		1		1		k+1		k			 50			100			0.9		4	0.29469
patient		physician		1		1		k+1		k			 50			100			0.9		5	0.32609
patient		physician		1		1		k+1		k			 50			100			0.8		1	0.13043
patient		physician		1		1		k+1		k			 50			100			0.8		2	0.21739
patient		physician		1		1		k+1		k			 50			100			0.8		3	0.27295
patient		physician		1		1		k+1		k			 50			100			0.8		4	0.29710
patient		physician		1		1		k+1		k			 50			100			0.8		5	0.32850
patient		physician		1		1		k+1		k			 50			100			0.7		1	0.13285
patient		physician		1		1		k+1		k			 50			100			0.7		2	0.21981
patient		physician		1		1		k+1		k			 50			100			0.7		3	0.27295
patient		physician		1		1		k+1		k			 50			100			0.7		4	0.30193
patient		physician		1		1		k+1		k			 50			100			0.7		5	0.33092
patient		physician		1		1		k+1		k			 50			100			0.6		1	0.13285
patient		physician		1		1		k+1		k			 50			100			0.6		2	0.22464
patient		physician		1		1		k+1		k			 50			100			0.6		3	0.27536
patient		physician		1		1		k+1		k			 50			100			0.6		4	0.30193
patient		physician		1		1		k+1		k			 50			100			0.6		5	0.33092
patient		physician		1		1		k+1		k			 50			100			0.5		1	0.14493
patient		physician		1		1		k+1		k			 50			100			0.5		2	0.23188
patient		physician		1		1		k+1		k			 50			100			0.5		3	0.27536
patient		physician		1		1		k+1		k			 50			100			0.5		4	0.30435
patient		physician		1		1		k+1		k			 50			100			0.5		5	0.32850
patient		physician		1		1		k+1		k			 50			100			0.4		1	0.15942
patient		physician		1		1		k+1		k			 50			100			0.4		2	0.24155
patient		physician		1		1		k+1		k			 50			100			0.4		3	0.27053
patient		physician		1		1		k+1		k			 50			100			0.4		4	0.31401
patient		physician		1		1		k+1		k			 50			100			0.4		5	0.33092
patient		physician		1		1		k+1		k			 50			100			0.3		1	0.16184
patient		physician		1		1		k+1		k			 50			100			0.3		2	0.24396
patient		physician		1		1		k+1		k			 50			100			0.3		3	0.27536
patient		physician		1		1		k+1		k			 50			100			0.3		4	0.31401
patient		physician		1		1		k+1		k			 50			100			0.3		5	0.33816
patient		physician		1		1		k+1		k			 50			100			0.2		1	0.16908
patient		physician		1		1		k+1		k			 50			100			0.2		2	0.24396
patient		physician		1		1		k+1		k			 50			100			0.2		3	0.28744
patient		physician		1		1		k+1		k			 50			100			0.2		4	0.31643
patient		physician		1		1		k+1		k			 50			100			0.2		5	0.33816
patient		physician		1		1		k+1		k			 50			100			0.1		1	0.18599
patient		physician		1		1		k+1		k			 50			100			0.1		2	0.25362
patient		physician		1		1		k+1		k			 50			100			0.1		3	0.30193
patient		physician		1		1		k+1		k			 50			100			0.1		4	0.33092
patient		physician		1		1		k+1		k			 50			100			0.1		5	0.36957
patient		physician		1		1		k+1		k			 50			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			 50			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			 50			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			 50			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			 50			100			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			  1			1.0		1	0.12319
patient		physician		1		1		k+1		k			100			  1			1.0		2	0.19324
patient		physician		1		1		k+1		k			100			  1			1.0		3	0.24396
patient		physician		1		1		k+1		k			100			  1			1.0		4	0.29469
patient		physician		1		1		k+1		k			100			  1			1.0		5	0.31643
patient		physician		1		1		k+1		k			100			  1			0.9		1	0.11353
patient		physician		1		1		k+1		k			100			  1			0.9		2	0.18357
patient		physician		1		1		k+1		k			100			  1			0.9		3	0.23671
patient		physician		1		1		k+1		k			100			  1			0.9		4	0.28019
patient		physician		1		1		k+1		k			100			  1			0.9		5	0.30193
patient		physician		1		1		k+1		k			100			  1			0.8		1	0.11353
patient		physician		1		1		k+1		k			100			  1			0.8		2	0.18841
patient		physician		1		1		k+1		k			100			  1			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			  1			0.8		4	0.28502
patient		physician		1		1		k+1		k			100			  1			0.8		5	0.30193
patient		physician		1		1		k+1		k			100			  1			0.7		1	0.11594
patient		physician		1		1		k+1		k			100			  1			0.7		2	0.19565
patient		physician		1		1		k+1		k			100			  1			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			  1			0.7		4	0.28744
patient		physician		1		1		k+1		k			100			  1			0.7		5	0.30435
patient		physician		1		1		k+1		k			100			  1			0.6		1	0.11836
patient		physician		1		1		k+1		k			100			  1			0.6		2	0.20048
patient		physician		1		1		k+1		k			100			  1			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			  1			0.6		4	0.28986
patient		physician		1		1		k+1		k			100			  1			0.6		5	0.30918
patient		physician		1		1		k+1		k			100			  1			0.5		1	0.13043
patient		physician		1		1		k+1		k			100			  1			0.5		2	0.21498
patient		physician		1		1		k+1		k			100			  1			0.5		3	0.25604
patient		physician		1		1		k+1		k			100			  1			0.5		4	0.28744
patient		physician		1		1		k+1		k			100			  1			0.5		5	0.31159
patient		physician		1		1		k+1		k			100			  1			0.4		1	0.14010
patient		physician		1		1		k+1		k			100			  1			0.4		2	0.22705
patient		physician		1		1		k+1		k			100			  1			0.4		3	0.25121
patient		physician		1		1		k+1		k			100			  1			0.4		4	0.29710
patient		physician		1		1		k+1		k			100			  1			0.4		5	0.31884
patient		physician		1		1		k+1		k			100			  1			0.3		1	0.14010
patient		physician		1		1		k+1		k			100			  1			0.3		2	0.23430
patient		physician		1		1		k+1		k			100			  1			0.3		3	0.26329
patient		physician		1		1		k+1		k			100			  1			0.3		4	0.30193
patient		physician		1		1		k+1		k			100			  1			0.3		5	0.33816
patient		physician		1		1		k+1		k			100			  1			0.2		1	0.14493
patient		physician		1		1		k+1		k			100			  1			0.2		2	0.25362
patient		physician		1		1		k+1		k			100			  1			0.2		3	0.28019
patient		physician		1		1		k+1		k			100			  1			0.2		4	0.31884
patient		physician		1		1		k+1		k			100			  1			0.2		5	0.33816
patient		physician		1		1		k+1		k			100			  1			0.1		1	0.18116
patient		physician		1		1		k+1		k			100			  1			0.1		2	0.25845
patient		physician		1		1		k+1		k			100			  1			0.1		3	0.28986
patient		physician		1		1		k+1		k			100			  1			0.1		4	0.32367
patient		physician		1		1		k+1		k			100			  1			0.1		5	0.35749
patient		physician		1		1		k+1		k			100			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			  2			1.0		1	0.12319
patient		physician		1		1		k+1		k			100			  2			1.0		2	0.19324
patient		physician		1		1		k+1		k			100			  2			1.0		3	0.24396
patient		physician		1		1		k+1		k			100			  2			1.0		4	0.29469
patient		physician		1		1		k+1		k			100			  2			1.0		5	0.31643
patient		physician		1		1		k+1		k			100			  2			0.9		1	0.11353
patient		physician		1		1		k+1		k			100			  2			0.9		2	0.18357
patient		physician		1		1		k+1		k			100			  2			0.9		3	0.23671
patient		physician		1		1		k+1		k			100			  2			0.9		4	0.27778
patient		physician		1		1		k+1		k			100			  2			0.9		5	0.30193
patient		physician		1		1		k+1		k			100			  2			0.8		1	0.11353
patient		physician		1		1		k+1		k			100			  2			0.8		2	0.18841
patient		physician		1		1		k+1		k			100			  2			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			  2			0.8		4	0.28261
patient		physician		1		1		k+1		k			100			  2			0.8		5	0.30193
patient		physician		1		1		k+1		k			100			  2			0.7		1	0.11594
patient		physician		1		1		k+1		k			100			  2			0.7		2	0.19565
patient		physician		1		1		k+1		k			100			  2			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			  2			0.7		4	0.28744
patient		physician		1		1		k+1		k			100			  2			0.7		5	0.30676
patient		physician		1		1		k+1		k			100			  2			0.6		1	0.11836
patient		physician		1		1		k+1		k			100			  2			0.6		2	0.20048
patient		physician		1		1		k+1		k			100			  2			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			  2			0.6		4	0.28986
patient		physician		1		1		k+1		k			100			  2			0.6		5	0.31159
patient		physician		1		1		k+1		k			100			  2			0.5		1	0.13043
patient		physician		1		1		k+1		k			100			  2			0.5		2	0.21498
patient		physician		1		1		k+1		k			100			  2			0.5		3	0.25604
patient		physician		1		1		k+1		k			100			  2			0.5		4	0.28744
patient		physician		1		1		k+1		k			100			  2			0.5		5	0.31401
patient		physician		1		1		k+1		k			100			  2			0.4		1	0.14010
patient		physician		1		1		k+1		k			100			  2			0.4		2	0.22705
patient		physician		1		1		k+1		k			100			  2			0.4		3	0.25121
patient		physician		1		1		k+1		k			100			  2			0.4		4	0.29469
patient		physician		1		1		k+1		k			100			  2			0.4		5	0.31884
patient		physician		1		1		k+1		k			100			  2			0.3		1	0.14010
patient		physician		1		1		k+1		k			100			  2			0.3		2	0.23430
patient		physician		1		1		k+1		k			100			  2			0.3		3	0.26329
patient		physician		1		1		k+1		k			100			  2			0.3		4	0.29952
patient		physician		1		1		k+1		k			100			  2			0.3		5	0.34058
patient		physician		1		1		k+1		k			100			  2			0.2		1	0.14493
patient		physician		1		1		k+1		k			100			  2			0.2		2	0.25362
patient		physician		1		1		k+1		k			100			  2			0.2		3	0.28261
patient		physician		1		1		k+1		k			100			  2			0.2		4	0.32126
patient		physician		1		1		k+1		k			100			  2			0.2		5	0.34058
patient		physician		1		1		k+1		k			100			  2			0.1		1	0.18116
patient		physician		1		1		k+1		k			100			  2			0.1		2	0.26087
patient		physician		1		1		k+1		k			100			  2			0.1		3	0.28986
patient		physician		1		1		k+1		k			100			  2			0.1		4	0.32367
patient		physician		1		1		k+1		k			100			  2			0.1		5	0.35749
patient		physician		1		1		k+1		k			100			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			  3			1.0		1	0.12319
patient		physician		1		1		k+1		k			100			  3			1.0		2	0.19324
patient		physician		1		1		k+1		k			100			  3			1.0		3	0.24396
patient		physician		1		1		k+1		k			100			  3			1.0		4	0.29469
patient		physician		1		1		k+1		k			100			  3			1.0		5	0.31401
patient		physician		1		1		k+1		k			100			  3			0.9		1	0.11353
patient		physician		1		1		k+1		k			100			  3			0.9		2	0.18357
patient		physician		1		1		k+1		k			100			  3			0.9		3	0.23671
patient		physician		1		1		k+1		k			100			  3			0.9		4	0.27778
patient		physician		1		1		k+1		k			100			  3			0.9		5	0.29952
patient		physician		1		1		k+1		k			100			  3			0.8		1	0.11353
patient		physician		1		1		k+1		k			100			  3			0.8		2	0.18841
patient		physician		1		1		k+1		k			100			  3			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			  3			0.8		4	0.28261
patient		physician		1		1		k+1		k			100			  3			0.8		5	0.29952
patient		physician		1		1		k+1		k			100			  3			0.7		1	0.11594
patient		physician		1		1		k+1		k			100			  3			0.7		2	0.19565
patient		physician		1		1		k+1		k			100			  3			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			  3			0.7		4	0.28502
patient		physician		1		1		k+1		k			100			  3			0.7		5	0.30435
patient		physician		1		1		k+1		k			100			  3			0.6		1	0.11836
patient		physician		1		1		k+1		k			100			  3			0.6		2	0.20048
patient		physician		1		1		k+1		k			100			  3			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			  3			0.6		4	0.28986
patient		physician		1		1		k+1		k			100			  3			0.6		5	0.30918
patient		physician		1		1		k+1		k			100			  3			0.5		1	0.13043
patient		physician		1		1		k+1		k			100			  3			0.5		2	0.21498
patient		physician		1		1		k+1		k			100			  3			0.5		3	0.25604
patient		physician		1		1		k+1		k			100			  3			0.5		4	0.28744
patient		physician		1		1		k+1		k			100			  3			0.5		5	0.31159
patient		physician		1		1		k+1		k			100			  3			0.4		1	0.14010
patient		physician		1		1		k+1		k			100			  3			0.4		2	0.22705
patient		physician		1		1		k+1		k			100			  3			0.4		3	0.25121
patient		physician		1		1		k+1		k			100			  3			0.4		4	0.29469
patient		physician		1		1		k+1		k			100			  3			0.4		5	0.31643
patient		physician		1		1		k+1		k			100			  3			0.3		1	0.14010
patient		physician		1		1		k+1		k			100			  3			0.3		2	0.23430
patient		physician		1		1		k+1		k			100			  3			0.3		3	0.26329
patient		physician		1		1		k+1		k			100			  3			0.3		4	0.29952
patient		physician		1		1		k+1		k			100			  3			0.3		5	0.33575
patient		physician		1		1		k+1		k			100			  3			0.2		1	0.14493
patient		physician		1		1		k+1		k			100			  3			0.2		2	0.25362
patient		physician		1		1		k+1		k			100			  3			0.2		3	0.28019
patient		physician		1		1		k+1		k			100			  3			0.2		4	0.31884
patient		physician		1		1		k+1		k			100			  3			0.2		5	0.34058
patient		physician		1		1		k+1		k			100			  3			0.1		1	0.18116
patient		physician		1		1		k+1		k			100			  3			0.1		2	0.25845
patient		physician		1		1		k+1		k			100			  3			0.1		3	0.28986
patient		physician		1		1		k+1		k			100			  3			0.1		4	0.32367
patient		physician		1		1		k+1		k			100			  3			0.1		5	0.35749
patient		physician		1		1		k+1		k			100			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			  4			1.0		1	0.12319
patient		physician		1		1		k+1		k			100			  4			1.0		2	0.19324
patient		physician		1		1		k+1		k			100			  4			1.0		3	0.24396
patient		physician		1		1		k+1		k			100			  4			1.0		4	0.29227
patient		physician		1		1		k+1		k			100			  4			1.0		5	0.31159
patient		physician		1		1		k+1		k			100			  4			0.9		1	0.11353
patient		physician		1		1		k+1		k			100			  4			0.9		2	0.18357
patient		physician		1		1		k+1		k			100			  4			0.9		3	0.23671
patient		physician		1		1		k+1		k			100			  4			0.9		4	0.27536
patient		physician		1		1		k+1		k			100			  4			0.9		5	0.29710
patient		physician		1		1		k+1		k			100			  4			0.8		1	0.11353
patient		physician		1		1		k+1		k			100			  4			0.8		2	0.18841
patient		physician		1		1		k+1		k			100			  4			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			  4			0.8		4	0.28019
patient		physician		1		1		k+1		k			100			  4			0.8		5	0.29710
patient		physician		1		1		k+1		k			100			  4			0.7		1	0.11594
patient		physician		1		1		k+1		k			100			  4			0.7		2	0.19565
patient		physician		1		1		k+1		k			100			  4			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			  4			0.7		4	0.28261
patient		physician		1		1		k+1		k			100			  4			0.7		5	0.29952
patient		physician		1		1		k+1		k			100			  4			0.6		1	0.11836
patient		physician		1		1		k+1		k			100			  4			0.6		2	0.20048
patient		physician		1		1		k+1		k			100			  4			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			  4			0.6		4	0.28502
patient		physician		1		1		k+1		k			100			  4			0.6		5	0.29952
patient		physician		1		1		k+1		k			100			  4			0.5		1	0.13043
patient		physician		1		1		k+1		k			100			  4			0.5		2	0.21256
patient		physician		1		1		k+1		k			100			  4			0.5		3	0.25362
patient		physician		1		1		k+1		k			100			  4			0.5		4	0.28261
patient		physician		1		1		k+1		k			100			  4			0.5		5	0.29952
patient		physician		1		1		k+1		k			100			  4			0.4		1	0.14010
patient		physician		1		1		k+1		k			100			  4			0.4		2	0.22464
patient		physician		1		1		k+1		k			100			  4			0.4		3	0.24879
patient		physician		1		1		k+1		k			100			  4			0.4		4	0.29469
patient		physician		1		1		k+1		k			100			  4			0.4		5	0.31401
patient		physician		1		1		k+1		k			100			  4			0.3		1	0.13768
patient		physician		1		1		k+1		k			100			  4			0.3		2	0.23430
patient		physician		1		1		k+1		k			100			  4			0.3		3	0.26087
patient		physician		1		1		k+1		k			100			  4			0.3		4	0.29952
patient		physician		1		1		k+1		k			100			  4			0.3		5	0.33333
patient		physician		1		1		k+1		k			100			  4			0.2		1	0.14493
patient		physician		1		1		k+1		k			100			  4			0.2		2	0.25362
patient		physician		1		1		k+1		k			100			  4			0.2		3	0.28261
patient		physician		1		1		k+1		k			100			  4			0.2		4	0.31884
patient		physician		1		1		k+1		k			100			  4			0.2		5	0.34058
patient		physician		1		1		k+1		k			100			  4			0.1		1	0.18116
patient		physician		1		1		k+1		k			100			  4			0.1		2	0.25845
patient		physician		1		1		k+1		k			100			  4			0.1		3	0.28986
patient		physician		1		1		k+1		k			100			  4			0.1		4	0.32367
patient		physician		1		1		k+1		k			100			  4			0.1		5	0.35749
patient		physician		1		1		k+1		k			100			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			  5			1.0		1	0.12319
patient		physician		1		1		k+1		k			100			  5			1.0		2	0.19324
patient		physician		1		1		k+1		k			100			  5			1.0		3	0.24396
patient		physician		1		1		k+1		k			100			  5			1.0		4	0.29227
patient		physician		1		1		k+1		k			100			  5			1.0		5	0.31159
patient		physician		1		1		k+1		k			100			  5			0.9		1	0.11353
patient		physician		1		1		k+1		k			100			  5			0.9		2	0.18357
patient		physician		1		1		k+1		k			100			  5			0.9		3	0.23671
patient		physician		1		1		k+1		k			100			  5			0.9		4	0.27536
patient		physician		1		1		k+1		k			100			  5			0.9		5	0.29710
patient		physician		1		1		k+1		k			100			  5			0.8		1	0.11353
patient		physician		1		1		k+1		k			100			  5			0.8		2	0.18841
patient		physician		1		1		k+1		k			100			  5			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			  5			0.8		4	0.28019
patient		physician		1		1		k+1		k			100			  5			0.8		5	0.29710
patient		physician		1		1		k+1		k			100			  5			0.7		1	0.11594
patient		physician		1		1		k+1		k			100			  5			0.7		2	0.19565
patient		physician		1		1		k+1		k			100			  5			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			  5			0.7		4	0.28261
patient		physician		1		1		k+1		k			100			  5			0.7		5	0.29952
patient		physician		1		1		k+1		k			100			  5			0.6		1	0.11836
patient		physician		1		1		k+1		k			100			  5			0.6		2	0.20048
patient		physician		1		1		k+1		k			100			  5			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			  5			0.6		4	0.28502
patient		physician		1		1		k+1		k			100			  5			0.6		5	0.29952
patient		physician		1		1		k+1		k			100			  5			0.5		1	0.13043
patient		physician		1		1		k+1		k			100			  5			0.5		2	0.21256
patient		physician		1		1		k+1		k			100			  5			0.5		3	0.25362
patient		physician		1		1		k+1		k			100			  5			0.5		4	0.28261
patient		physician		1		1		k+1		k			100			  5			0.5		5	0.29952
patient		physician		1		1		k+1		k			100			  5			0.4		1	0.14010
patient		physician		1		1		k+1		k			100			  5			0.4		2	0.22464
patient		physician		1		1		k+1		k			100			  5			0.4		3	0.24879
patient		physician		1		1		k+1		k			100			  5			0.4		4	0.29227
patient		physician		1		1		k+1		k			100			  5			0.4		5	0.31159
patient		physician		1		1		k+1		k			100			  5			0.3		1	0.13768
patient		physician		1		1		k+1		k			100			  5			0.3		2	0.23188
patient		physician		1		1		k+1		k			100			  5			0.3		3	0.25845
patient		physician		1		1		k+1		k			100			  5			0.3		4	0.29710
patient		physician		1		1		k+1		k			100			  5			0.3		5	0.33092
patient		physician		1		1		k+1		k			100			  5			0.2		1	0.14251
patient		physician		1		1		k+1		k			100			  5			0.2		2	0.25121
patient		physician		1		1		k+1		k			100			  5			0.2		3	0.28019
patient		physician		1		1		k+1		k			100			  5			0.2		4	0.31884
patient		physician		1		1		k+1		k			100			  5			0.2		5	0.33816
patient		physician		1		1		k+1		k			100			  5			0.1		1	0.18116
patient		physician		1		1		k+1		k			100			  5			0.1		2	0.25845
patient		physician		1		1		k+1		k			100			  5			0.1		3	0.28744
patient		physician		1		1		k+1		k			100			  5			0.1		4	0.32126
patient		physician		1		1		k+1		k			100			  5			0.1		5	0.35507
patient		physician		1		1		k+1		k			100			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			 10			1.0		1	0.12077
patient		physician		1		1		k+1		k			100			 10			1.0		2	0.19082
patient		physician		1		1		k+1		k			100			 10			1.0		3	0.24396
patient		physician		1		1		k+1		k			100			 10			1.0		4	0.29227
patient		physician		1		1		k+1		k			100			 10			1.0		5	0.31401
patient		physician		1		1		k+1		k			100			 10			0.9		1	0.11111
patient		physician		1		1		k+1		k			100			 10			0.9		2	0.18116
patient		physician		1		1		k+1		k			100			 10			0.9		3	0.23671
patient		physician		1		1		k+1		k			100			 10			0.9		4	0.27536
patient		physician		1		1		k+1		k			100			 10			0.9		5	0.29952
patient		physician		1		1		k+1		k			100			 10			0.8		1	0.11111
patient		physician		1		1		k+1		k			100			 10			0.8		2	0.18599
patient		physician		1		1		k+1		k			100			 10			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			 10			0.8		4	0.28019
patient		physician		1		1		k+1		k			100			 10			0.8		5	0.29952
patient		physician		1		1		k+1		k			100			 10			0.7		1	0.11353
patient		physician		1		1		k+1		k			100			 10			0.7		2	0.19324
patient		physician		1		1		k+1		k			100			 10			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			 10			0.7		4	0.28261
patient		physician		1		1		k+1		k			100			 10			0.7		5	0.30193
patient		physician		1		1		k+1		k			100			 10			0.6		1	0.11594
patient		physician		1		1		k+1		k			100			 10			0.6		2	0.19807
patient		physician		1		1		k+1		k			100			 10			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			 10			0.6		4	0.28502
patient		physician		1		1		k+1		k			100			 10			0.6		5	0.30193
patient		physician		1		1		k+1		k			100			 10			0.5		1	0.12802
patient		physician		1		1		k+1		k			100			 10			0.5		2	0.21014
patient		physician		1		1		k+1		k			100			 10			0.5		3	0.25362
patient		physician		1		1		k+1		k			100			 10			0.5		4	0.28502
patient		physician		1		1		k+1		k			100			 10			0.5		5	0.30193
patient		physician		1		1		k+1		k			100			 10			0.4		1	0.13768
patient		physician		1		1		k+1		k			100			 10			0.4		2	0.22222
patient		physician		1		1		k+1		k			100			 10			0.4		3	0.24879
patient		physician		1		1		k+1		k			100			 10			0.4		4	0.29227
patient		physician		1		1		k+1		k			100			 10			0.4		5	0.31159
patient		physician		1		1		k+1		k			100			 10			0.3		1	0.13527
patient		physician		1		1		k+1		k			100			 10			0.3		2	0.23430
patient		physician		1		1		k+1		k			100			 10			0.3		3	0.26087
patient		physician		1		1		k+1		k			100			 10			0.3		4	0.29710
patient		physician		1		1		k+1		k			100			 10			0.3		5	0.32850
patient		physician		1		1		k+1		k			100			 10			0.2		1	0.13768
patient		physician		1		1		k+1		k			100			 10			0.2		2	0.24879
patient		physician		1		1		k+1		k			100			 10			0.2		3	0.27778
patient		physician		1		1		k+1		k			100			 10			0.2		4	0.31643
patient		physician		1		1		k+1		k			100			 10			0.2		5	0.33575
patient		physician		1		1		k+1		k			100			 10			0.1		1	0.17874
patient		physician		1		1		k+1		k			100			 10			0.1		2	0.25604
patient		physician		1		1		k+1		k			100			 10			0.1		3	0.28744
patient		physician		1		1		k+1		k			100			 10			0.1		4	0.32126
patient		physician		1		1		k+1		k			100			 10			0.1		5	0.35507
patient		physician		1		1		k+1		k			100			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			 20			1.0		1	0.12319
patient		physician		1		1		k+1		k			100			 20			1.0		2	0.19324
patient		physician		1		1		k+1		k			100			 20			1.0		3	0.24638
patient		physician		1		1		k+1		k			100			 20			1.0		4	0.29952
patient		physician		1		1		k+1		k			100			 20			1.0		5	0.31884
patient		physician		1		1		k+1		k			100			 20			0.9		1	0.11353
patient		physician		1		1		k+1		k			100			 20			0.9		2	0.18357
patient		physician		1		1		k+1		k			100			 20			0.9		3	0.23913
patient		physician		1		1		k+1		k			100			 20			0.9		4	0.28261
patient		physician		1		1		k+1		k			100			 20			0.9		5	0.30435
patient		physician		1		1		k+1		k			100			 20			0.8		1	0.11353
patient		physician		1		1		k+1		k			100			 20			0.8		2	0.18841
patient		physician		1		1		k+1		k			100			 20			0.8		3	0.23913
patient		physician		1		1		k+1		k			100			 20			0.8		4	0.28502
patient		physician		1		1		k+1		k			100			 20			0.8		5	0.30435
patient		physician		1		1		k+1		k			100			 20			0.7		1	0.11594
patient		physician		1		1		k+1		k			100			 20			0.7		2	0.19565
patient		physician		1		1		k+1		k			100			 20			0.7		3	0.24638
patient		physician		1		1		k+1		k			100			 20			0.7		4	0.28744
patient		physician		1		1		k+1		k			100			 20			0.7		5	0.30676
patient		physician		1		1		k+1		k			100			 20			0.6		1	0.11836
patient		physician		1		1		k+1		k			100			 20			0.6		2	0.20048
patient		physician		1		1		k+1		k			100			 20			0.6		3	0.25121
patient		physician		1		1		k+1		k			100			 20			0.6		4	0.29227
patient		physician		1		1		k+1		k			100			 20			0.6		5	0.30918
patient		physician		1		1		k+1		k			100			 20			0.5		1	0.13043
patient		physician		1		1		k+1		k			100			 20			0.5		2	0.21256
patient		physician		1		1		k+1		k			100			 20			0.5		3	0.25604
patient		physician		1		1		k+1		k			100			 20			0.5		4	0.28986
patient		physician		1		1		k+1		k			100			 20			0.5		5	0.30918
patient		physician		1		1		k+1		k			100			 20			0.4		1	0.14010
patient		physician		1		1		k+1		k			100			 20			0.4		2	0.22705
patient		physician		1		1		k+1		k			100			 20			0.4		3	0.25362
patient		physician		1		1		k+1		k			100			 20			0.4		4	0.29469
patient		physician		1		1		k+1		k			100			 20			0.4		5	0.31401
patient		physician		1		1		k+1		k			100			 20			0.3		1	0.13768
patient		physician		1		1		k+1		k			100			 20			0.3		2	0.23430
patient		physician		1		1		k+1		k			100			 20			0.3		3	0.25845
patient		physician		1		1		k+1		k			100			 20			0.3		4	0.29710
patient		physician		1		1		k+1		k			100			 20			0.3		5	0.33333
patient		physician		1		1		k+1		k			100			 20			0.2		1	0.14010
patient		physician		1		1		k+1		k			100			 20			0.2		2	0.24155
patient		physician		1		1		k+1		k			100			 20			0.2		3	0.27536
patient		physician		1		1		k+1		k			100			 20			0.2		4	0.31884
patient		physician		1		1		k+1		k			100			 20			0.2		5	0.34058
patient		physician		1		1		k+1		k			100			 20			0.1		1	0.17874
patient		physician		1		1		k+1		k			100			 20			0.1		2	0.25362
patient		physician		1		1		k+1		k			100			 20			0.1		3	0.28261
patient		physician		1		1		k+1		k			100			 20			0.1		4	0.32126
patient		physician		1		1		k+1		k			100			 20			0.1		5	0.35990
patient		physician		1		1		k+1		k			100			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			 50			1.0		1	0.13285
patient		physician		1		1		k+1		k			100			 50			1.0		2	0.20531
patient		physician		1		1		k+1		k			100			 50			1.0		3	0.25604
patient		physician		1		1		k+1		k			100			 50			1.0		4	0.30193
patient		physician		1		1		k+1		k			100			 50			1.0		5	0.32609
patient		physician		1		1		k+1		k			100			 50			0.9		1	0.12319
patient		physician		1		1		k+1		k			100			 50			0.9		2	0.19565
patient		physician		1		1		k+1		k			100			 50			0.9		3	0.24638
patient		physician		1		1		k+1		k			100			 50			0.9		4	0.28261
patient		physician		1		1		k+1		k			100			 50			0.9		5	0.30676
patient		physician		1		1		k+1		k			100			 50			0.8		1	0.12319
patient		physician		1		1		k+1		k			100			 50			0.8		2	0.19807
patient		physician		1		1		k+1		k			100			 50			0.8		3	0.24879
patient		physician		1		1		k+1		k			100			 50			0.8		4	0.28744
patient		physician		1		1		k+1		k			100			 50			0.8		5	0.30918
patient		physician		1		1		k+1		k			100			 50			0.7		1	0.12560
patient		physician		1		1		k+1		k			100			 50			0.7		2	0.20531
patient		physician		1		1		k+1		k			100			 50			0.7		3	0.25604
patient		physician		1		1		k+1		k			100			 50			0.7		4	0.28986
patient		physician		1		1		k+1		k			100			 50			0.7		5	0.31159
patient		physician		1		1		k+1		k			100			 50			0.6		1	0.13043
patient		physician		1		1		k+1		k			100			 50			0.6		2	0.20773
patient		physician		1		1		k+1		k			100			 50			0.6		3	0.25845
patient		physician		1		1		k+1		k			100			 50			0.6		4	0.29227
patient		physician		1		1		k+1		k			100			 50			0.6		5	0.31159
patient		physician		1		1		k+1		k			100			 50			0.5		1	0.14010
patient		physician		1		1		k+1		k			100			 50			0.5		2	0.21739
patient		physician		1		1		k+1		k			100			 50			0.5		3	0.25845
patient		physician		1		1		k+1		k			100			 50			0.5		4	0.29227
patient		physician		1		1		k+1		k			100			 50			0.5		5	0.31401
patient		physician		1		1		k+1		k			100			 50			0.4		1	0.14976
patient		physician		1		1		k+1		k			100			 50			0.4		2	0.23430
patient		physician		1		1		k+1		k			100			 50			0.4		3	0.25845
patient		physician		1		1		k+1		k			100			 50			0.4		4	0.29710
patient		physician		1		1		k+1		k			100			 50			0.4		5	0.31643
patient		physician		1		1		k+1		k			100			 50			0.3		1	0.14734
patient		physician		1		1		k+1		k			100			 50			0.3		2	0.24155
patient		physician		1		1		k+1		k			100			 50			0.3		3	0.26570
patient		physician		1		1		k+1		k			100			 50			0.3		4	0.30435
patient		physician		1		1		k+1		k			100			 50			0.3		5	0.33092
patient		physician		1		1		k+1		k			100			 50			0.2		1	0.15217
patient		physician		1		1		k+1		k			100			 50			0.2		2	0.25121
patient		physician		1		1		k+1		k			100			 50			0.2		3	0.27053
patient		physician		1		1		k+1		k			100			 50			0.2		4	0.30918
patient		physician		1		1		k+1		k			100			 50			0.2		5	0.34300
patient		physician		1		1		k+1		k			100			 50			0.1		1	0.17633
patient		physician		1		1		k+1		k			100			 50			0.1		2	0.25845
patient		physician		1		1		k+1		k			100			 50			0.1		3	0.28744
patient		physician		1		1		k+1		k			100			 50			0.1		4	0.32126
patient		physician		1		1		k+1		k			100			 50			0.1		5	0.35990
patient		physician		1		1		k+1		k			100			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k			100			100			1.0		1	0.12802
patient		physician		1		1		k+1		k			100			100			1.0		2	0.20531
patient		physician		1		1		k+1		k			100			100			1.0		3	0.24879
patient		physician		1		1		k+1		k			100			100			1.0		4	0.29469
patient		physician		1		1		k+1		k			100			100			1.0		5	0.31401
patient		physician		1		1		k+1		k			100			100			0.9		1	0.11836
patient		physician		1		1		k+1		k			100			100			0.9		2	0.19807
patient		physician		1		1		k+1		k			100			100			0.9		3	0.24155
patient		physician		1		1		k+1		k			100			100			0.9		4	0.28019
patient		physician		1		1		k+1		k			100			100			0.9		5	0.29952
patient		physician		1		1		k+1		k			100			100			0.8		1	0.11836
patient		physician		1		1		k+1		k			100			100			0.8		2	0.20290
patient		physician		1		1		k+1		k			100			100			0.8		3	0.24396
patient		physician		1		1		k+1		k			100			100			0.8		4	0.28261
patient		physician		1		1		k+1		k			100			100			0.8		5	0.30193
patient		physician		1		1		k+1		k			100			100			0.7		1	0.12077
patient		physician		1		1		k+1		k			100			100			0.7		2	0.20773
patient		physician		1		1		k+1		k			100			100			0.7		3	0.24879
patient		physician		1		1		k+1		k			100			100			0.7		4	0.28261
patient		physician		1		1		k+1		k			100			100			0.7		5	0.30193
patient		physician		1		1		k+1		k			100			100			0.6		1	0.12560
patient		physician		1		1		k+1		k			100			100			0.6		2	0.20773
patient		physician		1		1		k+1		k			100			100			0.6		3	0.24879
patient		physician		1		1		k+1		k			100			100			0.6		4	0.28261
patient		physician		1		1		k+1		k			100			100			0.6		5	0.30676
patient		physician		1		1		k+1		k			100			100			0.5		1	0.13527
patient		physician		1		1		k+1		k			100			100			0.5		2	0.21981
patient		physician		1		1		k+1		k			100			100			0.5		3	0.25121
patient		physician		1		1		k+1		k			100			100			0.5		4	0.28744
patient		physician		1		1		k+1		k			100			100			0.5		5	0.30918
patient		physician		1		1		k+1		k			100			100			0.4		1	0.14734
patient		physician		1		1		k+1		k			100			100			0.4		2	0.23188
patient		physician		1		1		k+1		k			100			100			0.4		3	0.25604
patient		physician		1		1		k+1		k			100			100			0.4		4	0.29710
patient		physician		1		1		k+1		k			100			100			0.4		5	0.31159
patient		physician		1		1		k+1		k			100			100			0.3		1	0.14734
patient		physician		1		1		k+1		k			100			100			0.3		2	0.24396
patient		physician		1		1		k+1		k			100			100			0.3		3	0.26087
patient		physician		1		1		k+1		k			100			100			0.3		4	0.29227
patient		physician		1		1		k+1		k			100			100			0.3		5	0.32609
patient		physician		1		1		k+1		k			100			100			0.2		1	0.15217
patient		physician		1		1		k+1		k			100			100			0.2		2	0.23671
patient		physician		1		1		k+1		k			100			100			0.2		3	0.27536
patient		physician		1		1		k+1		k			100			100			0.2		4	0.30435
patient		physician		1		1		k+1		k			100			100			0.2		5	0.33092
patient		physician		1		1		k+1		k			100			100			0.1		1	0.17633
patient		physician		1		1		k+1		k			100			100			0.1		2	0.25604
patient		physician		1		1		k+1		k			100			100			0.1		3	0.29227
patient		physician		1		1		k+1		k			100			100			0.1		4	0.31643
patient		physician		1		1		k+1		k			100			100			0.1		5	0.35024
patient		physician		1		1		k+1		k			100			100			0.0		1	0.19324
patient		physician		1		1		k+1		k			100			100			0.0		2	0.27053
patient		physician		1		1		k+1		k			100			100			0.0		3	0.30435
patient		physician		1		1		k+1		k			100			100			0.0		4	0.33092
patient		physician		1		1		k+1		k			100			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			  1			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			  1			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			  1			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			  1			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			  1			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			  1			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			  1			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			  1			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			  1			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			  1			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			  1			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			  1			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			  1			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			  1			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			  2			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			  2			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			  2			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			  2			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			  2			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			  2			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			  2			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			  2			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			  2			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			  2			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			  2			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			  2			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			  2			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			  2			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			  3			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			  3			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			  3			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			  3			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			  3			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			  3			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			  3			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			  3			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			  3			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			  3			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			  3			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			  3			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			  3			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			  3			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			  4			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			  4			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			  4			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			  4			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			  4			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			  4			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			  4			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			  4			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			  4			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			  4			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			  4			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			  4			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			  4			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			  5			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			  5			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			  5			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			  5			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			  5			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			  5			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			  5			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			  5			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			  5			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			  5			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			  5			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			  5			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			  5			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			  5			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			 10			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			 10			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			 10			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			 10			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			 10			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			 10			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			 10			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			 10			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			 10			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			 10			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			 10			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			 10			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			 10			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			 20			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			 20			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			 20			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			 20			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			 20			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			 20			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			 20			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			 20			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			 20			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			 20			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			 20			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			 20			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			 20			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			 20			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			 50			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			 50			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			 50			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			 50			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			 50			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			 50			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			 50			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			 50			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			 50			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			 50			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			 50			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			 50			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			 50			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			  1			100			1.0		1	0.22222
physician		patient		1		1		k+1		k			  1			100			1.0		2	0.29469
physician		patient		1		1		k+1		k			  1			100			1.0		3	0.32850
physician		patient		1		1		k+1		k			  1			100			1.0		4	0.34783
physician		patient		1		1		k+1		k			  1			100			1.0		5	0.35266
physician		patient		1		1		k+1		k			  1			100			0.9		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.9		2	0.30435
physician		patient		1		1		k+1		k			  1			100			0.9		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.9		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.9		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.8		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.8		2	0.30435
physician		patient		1		1		k+1		k			  1			100			0.8		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.8		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.8		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.7		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.7		2	0.30435
physician		patient		1		1		k+1		k			  1			100			0.7		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.7		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.7		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.6		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.6		2	0.30435
physician		patient		1		1		k+1		k			  1			100			0.6		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.6		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.6		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.5		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.5		2	0.30435
physician		patient		1		1		k+1		k			  1			100			0.5		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.5		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.5		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.4		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.4		2	0.30435
physician		patient		1		1		k+1		k			  1			100			0.4		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.4		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.4		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.3		1	0.21981
physician		patient		1		1		k+1		k			  1			100			0.3		2	0.30676
physician		patient		1		1		k+1		k			  1			100			0.3		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.3		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.3		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.2		1	0.21981
physician		patient		1		1		k+1		k			  1			100			0.2		2	0.30918
physician		patient		1		1		k+1		k			  1			100			0.2		3	0.35024
physician		patient		1		1		k+1		k			  1			100			0.2		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.2		5	0.40821
physician		patient		1		1		k+1		k			  1			100			0.1		1	0.22222
physician		patient		1		1		k+1		k			  1			100			0.1		2	0.30918
physician		patient		1		1		k+1		k			  1			100			0.1		3	0.35266
physician		patient		1		1		k+1		k			  1			100			0.1		4	0.37681
physician		patient		1		1		k+1		k			  1			100			0.1		5	0.40580
physician		patient		1		1		k+1		k			  1			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			  1			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			  1			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			  1			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			  1			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			  1			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			  1			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			  1			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			  1			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			  1			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			  1			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			  1			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			  1			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			  1			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			  1			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			  1			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			  1			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			  1			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			  1			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			  1			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			  1			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			  1			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			  1			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			  1			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			  1			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			  1			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			  1			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			  1			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			  1			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			  2			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			  2			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			  2			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			  2			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			  2			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			  2			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			  2			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			  2			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			  2			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			  2			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			  2			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			  2			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			  2			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			  2			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			  2			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			  2			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			  2			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			  2			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			  2			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			  2			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			  2			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			  2			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			  2			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			  2			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			  3			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			  3			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			  3			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			  3			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			  3			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			  3			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			  3			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			  3			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			  3			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			  3			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			  3			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			  3			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			  3			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			  3			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			  3			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			  3			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			  3			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			  3			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			  3			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			  3			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			  3			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			  3			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			  3			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			  3			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			  4			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			  4			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			  4			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			  4			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			  4			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			  4			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			  4			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			  4			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			  4			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			  4			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			  4			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			  4			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			  4			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			  4			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			  4			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			  4			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			  4			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			  4			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			  4			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			  4			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			  4			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			  4			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			  4			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			  4			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			  5			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			  5			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			  5			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			  5			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			  5			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			  5			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			  5			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			  5			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			  5			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			  5			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			  5			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			  5			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			  5			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			  5			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			  5			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			  5			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			  5			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			  5			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			  5			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			  5			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			  5			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			  5			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			  5			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			  5			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			 10			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			 10			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			 10			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			 10			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			 10			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			 10			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			 10			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			 10			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			 10			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			 10			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			 10			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			 10			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			 10			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			 10			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			 10			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			 10			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			 10			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			 10			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			 10			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			 10			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			 10			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			 10			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			 10			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			 10			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			 20			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			 20			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			 20			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			 20			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			 20			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			 20			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			 20			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			 20			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			 20			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			 20			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			 20			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			 20			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			 20			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			 20			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			 20			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			 20			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			 20			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			 20			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			 20			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			 20			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			 20			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			 20			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			 20			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			 20			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			 50			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			 50			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			 50			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			 50			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			 50			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			 50			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			 50			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			 50			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			 50			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			 50			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			 50			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			 50			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			 50			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			 50			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			 50			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			 50			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			 50			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			 50			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			 50			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			 50			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			 50			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			 50			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			 50			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			 50			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			  2			100			1.0		1	0.20290
physician		patient		1		1		k+1		k			  2			100			1.0		2	0.28261
physician		patient		1		1		k+1		k			  2			100			1.0		3	0.31159
physician		patient		1		1		k+1		k			  2			100			1.0		4	0.34300
physician		patient		1		1		k+1		k			  2			100			1.0		5	0.34783
physician		patient		1		1		k+1		k			  2			100			0.9		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.9		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.9		3	0.33575
physician		patient		1		1		k+1		k			  2			100			0.9		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.9		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.8		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.8		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.8		3	0.33575
physician		patient		1		1		k+1		k			  2			100			0.8		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.8		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.7		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.7		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.7		3	0.33575
physician		patient		1		1		k+1		k			  2			100			0.7		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.7		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.6		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.6		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.6		3	0.33575
physician		patient		1		1		k+1		k			  2			100			0.6		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.6		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.5		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.5		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.5		3	0.33575
physician		patient		1		1		k+1		k			  2			100			0.5		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.5		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.4		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.4		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.4		3	0.33575
physician		patient		1		1		k+1		k			  2			100			0.4		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.4		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.3		1	0.20048
physician		patient		1		1		k+1		k			  2			100			0.3		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.3		3	0.33816
physician		patient		1		1		k+1		k			  2			100			0.3		4	0.36957
physician		patient		1		1		k+1		k			  2			100			0.3		5	0.39855
physician		patient		1		1		k+1		k			  2			100			0.2		1	0.20048
physician		patient		1		1		k+1		k			  2			100			0.2		2	0.29227
physician		patient		1		1		k+1		k			  2			100			0.2		3	0.34300
physician		patient		1		1		k+1		k			  2			100			0.2		4	0.36715
physician		patient		1		1		k+1		k			  2			100			0.2		5	0.39855
physician		patient		1		1		k+1		k			  2			100			0.1		1	0.20290
physician		patient		1		1		k+1		k			  2			100			0.1		2	0.29469
physician		patient		1		1		k+1		k			  2			100			0.1		3	0.34300
physician		patient		1		1		k+1		k			  2			100			0.1		4	0.37198
physician		patient		1		1		k+1		k			  2			100			0.1		5	0.39614
physician		patient		1		1		k+1		k			  2			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			  2			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			  2			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			  2			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			  2			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			  1			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			  1			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  1			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			  1			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			  1			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			  1			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			  1			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			  1			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			  1			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			  1			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			  1			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			  1			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			  1			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			  1			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			  1			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			  1			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			  1			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			  1			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			  1			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			  1			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			  1			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			  1			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			  1			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			  1			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			  1			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			  1			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			  1			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			  1			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			  1			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			  1			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			  2			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			  2			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  2			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			  2			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			  2			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			  2			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			  2			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			  2			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			  2			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			  2			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			  2			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			  2			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			  2			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			  2			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			  2			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			  2			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			  2			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			  2			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			  2			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			  2			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			  2			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			  2			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			  2			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			  2			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			  2			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			  2			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			  2			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			  2			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			  2			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			  2			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			  3			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			  3			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  3			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			  3			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			  3			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			  3			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			  3			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			  3			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			  3			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			  3			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			  3			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			  3			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			  3			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			  3			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			  3			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			  3			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			  3			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			  3			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			  3			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			  3			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			  3			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			  3			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			  3			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			  3			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			  3			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			  3			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			  3			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			  3			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			  3			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			  3			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			  4			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			  4			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  4			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			  4			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			  4			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			  4			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			  4			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			  4			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			  4			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			  4			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			  4			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			  4			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			  4			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			  4			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			  4			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			  4			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			  4			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			  4			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			  4			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			  4			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			  4			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			  4			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			  4			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			  4			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			  4			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			  4			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			  4			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			  4			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			  4			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			  4			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			  5			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			  5			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  5			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			  5			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			  5			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			  5			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			  5			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			  5			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			  5			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			  5			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			  5			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			  5			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			  5			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			  5			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			  5			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			  5			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			  5			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			  5			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			  5			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			  5			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			  5			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			  5			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			  5			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			  5			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			  5			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			  5			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			  5			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			  5			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			  5			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			  5			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			 10			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			 10			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			 10			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			 10			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			 10			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			 10			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			 10			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			 10			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			 10			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			 10			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			 10			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			 10			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			 10			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			 10			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			 10			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			 10			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			 10			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			 10			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			 10			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			 10			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			 10			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			 10			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			 10			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			 10			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			 10			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			 10			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			 10			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			 10			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			 10			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			 10			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			 20			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			 20			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			 20			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			 20			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			 20			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			 20			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			 20			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			 20			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			 20			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			 20			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			 20			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			 20			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			 20			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			 20			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			 20			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			 20			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			 20			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			 20			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			 20			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			 20			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			 20			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			 20			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			 20			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			 20			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			 20			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			 20			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			 20			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			 20			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			 20			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			 20			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			 50			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			 50			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			 50			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			 50			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			 50			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			 50			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			 50			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			 50			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			 50			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			 50			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			 50			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			 50			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			 50			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			 50			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			 50			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			 50			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			 50			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			 50			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			 50			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			 50			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			 50			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			 50			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			 50			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			 50			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			 50			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			 50			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			 50			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			 50			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			 50			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			 50			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			  3			100			1.0		1	0.19807
physician		patient		1		1		k+1		k			  3			100			1.0		2	0.26812
physician		patient		1		1		k+1		k			  3			100			1.0		3	0.30435
physician		patient		1		1		k+1		k			  3			100			1.0		4	0.33333
physician		patient		1		1		k+1		k			  3			100			1.0		5	0.34783
physician		patient		1		1		k+1		k			  3			100			0.9		1	0.19807
physician		patient		1		1		k+1		k			  3			100			0.9		2	0.28019
physician		patient		1		1		k+1		k			  3			100			0.9		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.9		4	0.35749
physician		patient		1		1		k+1		k			  3			100			0.9		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.8		1	0.19807
physician		patient		1		1		k+1		k			  3			100			0.8		2	0.28019
physician		patient		1		1		k+1		k			  3			100			0.8		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.8		4	0.35749
physician		patient		1		1		k+1		k			  3			100			0.8		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.7		1	0.19807
physician		patient		1		1		k+1		k			  3			100			0.7		2	0.28019
physician		patient		1		1		k+1		k			  3			100			0.7		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.7		4	0.35749
physician		patient		1		1		k+1		k			  3			100			0.7		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.6		1	0.19807
physician		patient		1		1		k+1		k			  3			100			0.6		2	0.28019
physician		patient		1		1		k+1		k			  3			100			0.6		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.6		4	0.35749
physician		patient		1		1		k+1		k			  3			100			0.6		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.5		1	0.19807
physician		patient		1		1		k+1		k			  3			100			0.5		2	0.28019
physician		patient		1		1		k+1		k			  3			100			0.5		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.5		4	0.35749
physician		patient		1		1		k+1		k			  3			100			0.5		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.4		1	0.19807
physician		patient		1		1		k+1		k			  3			100			0.4		2	0.28261
physician		patient		1		1		k+1		k			  3			100			0.4		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.4		4	0.35749
physician		patient		1		1		k+1		k			  3			100			0.4		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.3		1	0.19565
physician		patient		1		1		k+1		k			  3			100			0.3		2	0.28261
physician		patient		1		1		k+1		k			  3			100			0.3		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.3		4	0.35990
physician		patient		1		1		k+1		k			  3			100			0.3		5	0.39614
physician		patient		1		1		k+1		k			  3			100			0.2		1	0.19565
physician		patient		1		1		k+1		k			  3			100			0.2		2	0.28261
physician		patient		1		1		k+1		k			  3			100			0.2		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.2		4	0.35990
physician		patient		1		1		k+1		k			  3			100			0.2		5	0.39372
physician		patient		1		1		k+1		k			  3			100			0.1		1	0.19565
physician		patient		1		1		k+1		k			  3			100			0.1		2	0.28261
physician		patient		1		1		k+1		k			  3			100			0.1		3	0.32850
physician		patient		1		1		k+1		k			  3			100			0.1		4	0.36473
physician		patient		1		1		k+1		k			  3			100			0.1		5	0.39372
physician		patient		1		1		k+1		k			  3			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			  3			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			  3			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			  3			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			  3			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			  1			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			  1			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  1			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  1			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			  1			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			  1			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			  1			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			  1			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			  1			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			  1			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			  1			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			  1			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			  1			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			  1			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			  1			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			  1			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			  1			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			  1			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			  1			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			  2			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			  2			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  2			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  2			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			  2			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			  2			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			  2			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			  2			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			  2			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			  2			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			  2			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			  2			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			  2			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			  2			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			  2			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			  2			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			  2			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			  2			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			  2			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			  3			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			  3			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  3			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  3			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			  3			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			  3			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			  3			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			  3			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			  3			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			  3			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			  3			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			  3			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			  3			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			  3			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			  3			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			  3			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			  3			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			  3			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			  3			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			  4			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			  4			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  4			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  4			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			  4			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			  4			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			  4			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			  4			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			  4			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			  4			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			  4			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			  4			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			  4			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			  4			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			  4			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			  4			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			  4			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			  4			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			  4			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			  5			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			  5			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  5			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  5			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			  5			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			  5			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			  5			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			  5			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			  5			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			  5			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			  5			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			  5			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			  5			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			  5			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			  5			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			  5			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			  5			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			  5			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			  5			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			 10			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			 10			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			 10			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			 10			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			 10			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			 10			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			 10			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			 10			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			 10			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			 10			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			 10			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			 10			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			 10			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			 10			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			 10			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			 10			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			 10			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			 10			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			 10			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			 20			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			 20			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			 20			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			 20			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			 20			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			 20			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			 20			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			 20			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			 20			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			 20			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			 20			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			 20			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			 20			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			 20			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			 20			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			 20			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			 20			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			 20			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			 20			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			 50			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			 50			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			 50			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			 50			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			 50			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			 50			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			 50			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			 50			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			 50			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			 50			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			 50			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			 50			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			 50			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			 50			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			 50			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			 50			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			 50			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			 50			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			 50			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			  4			100			1.0		1	0.19082
physician		patient		1		1		k+1		k			  4			100			1.0		2	0.26329
physician		patient		1		1		k+1		k			  4			100			1.0		3	0.30435
physician		patient		1		1		k+1		k			  4			100			1.0		4	0.33092
physician		patient		1		1		k+1		k			  4			100			1.0		5	0.34300
physician		patient		1		1		k+1		k			  4			100			0.9		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.9		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.9		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.9		4	0.35507
physician		patient		1		1		k+1		k			  4			100			0.9		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.8		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.8		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.8		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.8		4	0.35507
physician		patient		1		1		k+1		k			  4			100			0.8		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.7		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.7		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.7		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.7		4	0.35507
physician		patient		1		1		k+1		k			  4			100			0.7		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.6		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.6		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.6		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.6		4	0.35507
physician		patient		1		1		k+1		k			  4			100			0.6		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.5		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.5		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.5		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.5		4	0.35507
physician		patient		1		1		k+1		k			  4			100			0.5		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.4		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.4		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.4		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.4		4	0.35507
physician		patient		1		1		k+1		k			  4			100			0.4		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.3		1	0.18841
physician		patient		1		1		k+1		k			  4			100			0.3		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.3		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.3		4	0.35749
physician		patient		1		1		k+1		k			  4			100			0.3		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.2		1	0.18841
physician		patient		1		1		k+1		k			  4			100			0.2		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.2		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.2		4	0.35749
physician		patient		1		1		k+1		k			  4			100			0.2		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.1		1	0.19082
physician		patient		1		1		k+1		k			  4			100			0.1		2	0.27536
physician		patient		1		1		k+1		k			  4			100			0.1		3	0.32850
physician		patient		1		1		k+1		k			  4			100			0.1		4	0.35990
physician		patient		1		1		k+1		k			  4			100			0.1		5	0.39130
physician		patient		1		1		k+1		k			  4			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			  4			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			  4			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			  4			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			  4			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			  1			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			  1			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			  1			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  1			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			  1			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			  1			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			  1			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			  1			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			  1			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			  1			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			  1			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			  1			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			  1			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			  1			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			  1			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			  1			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			  1			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			  1			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			  1			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			  2			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			  2			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			  2			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  2			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			  2			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			  2			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			  2			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			  2			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			  2			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			  2			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			  2			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			  2			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			  2			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			  2			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			  2			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			  2			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			  2			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			  2			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			  2			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			  3			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			  3			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			  3			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  3			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			  3			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			  3			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			  3			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			  3			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			  3			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			  3			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			  3			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			  3			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			  3			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			  3			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			  3			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			  3			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			  3			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			  3			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			  3			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			  4			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			  4			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			  4			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  4			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			  4			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			  4			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			  4			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			  4			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			  4			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			  4			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			  4			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			  4			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			  4			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			  4			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			  4			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			  4			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			  4			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			  4			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			  4			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			  5			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			  5			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			  5			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  5			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			  5			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			  5			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			  5			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			  5			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			  5			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			  5			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			  5			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			  5			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			  5			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			  5			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			  5			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			  5			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			  5			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			  5			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			  5			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			 10			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			 10			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			 10			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			 10			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			 10			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			 10			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			 10			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			 10			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			 10			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			 10			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			 10			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			 10			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			 10			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			 10			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			 10			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			 10			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			 10			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			 10			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			 10			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			 20			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			 20			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			 20			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			 20			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			 20			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			 20			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			 20			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			 20			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			 20			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			 20			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			 20			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			 20			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			 20			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			 20			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			 20			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			 20			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			 20			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			 20			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			 20			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			 50			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			 50			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			 50			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			 50			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			 50			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			 50			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			 50			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			 50			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			 50			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			 50			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			 50			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			 50			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			 50			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			 50			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			 50			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			 50			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			 50			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			 50			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			 50			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			  5			100			1.0		1	0.18841
physician		patient		1		1		k+1		k			  5			100			1.0		2	0.26087
physician		patient		1		1		k+1		k			  5			100			1.0		3	0.29952
physician		patient		1		1		k+1		k			  5			100			1.0		4	0.33092
physician		patient		1		1		k+1		k			  5			100			1.0		5	0.34300
physician		patient		1		1		k+1		k			  5			100			0.9		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.9		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.9		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.9		4	0.35507
physician		patient		1		1		k+1		k			  5			100			0.9		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.8		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.8		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.8		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.8		4	0.35507
physician		patient		1		1		k+1		k			  5			100			0.8		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.7		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.7		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.7		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.7		4	0.35507
physician		patient		1		1		k+1		k			  5			100			0.7		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.6		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.6		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.6		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.6		4	0.35507
physician		patient		1		1		k+1		k			  5			100			0.6		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.5		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.5		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.5		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.5		4	0.35507
physician		patient		1		1		k+1		k			  5			100			0.5		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.4		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.4		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.4		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.4		4	0.35507
physician		patient		1		1		k+1		k			  5			100			0.4		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.3		1	0.18599
physician		patient		1		1		k+1		k			  5			100			0.3		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.3		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.3		4	0.35749
physician		patient		1		1		k+1		k			  5			100			0.3		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.2		1	0.18599
physician		patient		1		1		k+1		k			  5			100			0.2		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.2		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.2		4	0.35749
physician		patient		1		1		k+1		k			  5			100			0.2		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.1		1	0.18841
physician		patient		1		1		k+1		k			  5			100			0.1		2	0.27295
physician		patient		1		1		k+1		k			  5			100			0.1		3	0.32367
physician		patient		1		1		k+1		k			  5			100			0.1		4	0.35990
physician		patient		1		1		k+1		k			  5			100			0.1		5	0.39130
physician		patient		1		1		k+1		k			  5			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			  5			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			  5			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			  5			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			  5			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			  1			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			  1			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			  1			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			  1			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			  1			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			  1			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			  1			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			  1			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			  1			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			  1			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			  1			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			  1			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			  1			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			  1			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			  1			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			  1			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			  1			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			  1			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			  1			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			  1			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			  1			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			  2			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			  2			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			  2			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			  2			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			  2			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			  2			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			  2			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			  2			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			  2			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			  2			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			  2			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			  2			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			  2			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			  2			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			  2			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			  2			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			  2			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			  2			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			  2			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			  2			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			  2			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			  3			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			  3			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			  3			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			  3			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			  3			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			  3			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			  3			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			  3			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			  3			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			  3			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			  3			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			  3			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			  3			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			  3			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			  3			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			  3			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			  3			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			  3			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			  3			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			  3			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			  3			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			  4			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			  4			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			  4			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			  4			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			  4			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			  4			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			  4			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			  4			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			  4			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			  4			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			  4			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			  4			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			  4			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			  4			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			  4			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			  4			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			  4			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			  4			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			  4			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			  4			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			  4			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			  5			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			  5			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			  5			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			  5			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			  5			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			  5			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			  5			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			  5			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			  5			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			  5			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			  5			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			  5			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			  5			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			  5			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			  5			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			  5			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			  5			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			  5			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			  5			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			  5			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			  5			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			 10			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			 10			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			 10			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			 10			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			 10			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			 10			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			 10			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			 10			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			 10			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			 10			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			 10			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			 10			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			 10			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			 10			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			 10			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			 10			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			 10			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			 10			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			 10			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			 10			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			 10			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			 20			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			 20			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			 20			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			 20			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			 20			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			 20			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			 20			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			 20			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			 20			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			 20			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			 20			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			 20			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			 20			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			 20			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			 20			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			 20			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			 20			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			 20			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			 20			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			 20			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			 20			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			 50			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			 50			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			 50			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			 50			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			 50			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			 50			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			 50			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			 50			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			 50			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			 50			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			 50			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			 50			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			 50			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			 50			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			 50			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			 50			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			 50			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			 50			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			 50			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			 50			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			 50			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			 10			100			1.0		1	0.18357
physician		patient		1		1		k+1		k			 10			100			1.0		2	0.25121
physician		patient		1		1		k+1		k			 10			100			1.0		3	0.28986
physician		patient		1		1		k+1		k			 10			100			1.0		4	0.32609
physician		patient		1		1		k+1		k			 10			100			1.0		5	0.33816
physician		patient		1		1		k+1		k			 10			100			0.9		1	0.18357
physician		patient		1		1		k+1		k			 10			100			0.9		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.9		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.9		4	0.35024
physician		patient		1		1		k+1		k			 10			100			0.9		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.8		1	0.18357
physician		patient		1		1		k+1		k			 10			100			0.8		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.8		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.8		4	0.35024
physician		patient		1		1		k+1		k			 10			100			0.8		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.7		1	0.18357
physician		patient		1		1		k+1		k			 10			100			0.7		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.7		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.7		4	0.35024
physician		patient		1		1		k+1		k			 10			100			0.7		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.6		1	0.18357
physician		patient		1		1		k+1		k			 10			100			0.6		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.6		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.6		4	0.35024
physician		patient		1		1		k+1		k			 10			100			0.6		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.5		1	0.18357
physician		patient		1		1		k+1		k			 10			100			0.5		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.5		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.5		4	0.35024
physician		patient		1		1		k+1		k			 10			100			0.5		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.4		1	0.18357
physician		patient		1		1		k+1		k			 10			100			0.4		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.4		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.4		4	0.35024
physician		patient		1		1		k+1		k			 10			100			0.4		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.3		1	0.18116
physician		patient		1		1		k+1		k			 10			100			0.3		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.3		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.3		4	0.35266
physician		patient		1		1		k+1		k			 10			100			0.3		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.2		1	0.18116
physician		patient		1		1		k+1		k			 10			100			0.2		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.2		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.2		4	0.35266
physician		patient		1		1		k+1		k			 10			100			0.2		5	0.38647
physician		patient		1		1		k+1		k			 10			100			0.1		1	0.18116
physician		patient		1		1		k+1		k			 10			100			0.1		2	0.26329
physician		patient		1		1		k+1		k			 10			100			0.1		3	0.31401
physician		patient		1		1		k+1		k			 10			100			0.1		4	0.35507
physician		patient		1		1		k+1		k			 10			100			0.1		5	0.38406
physician		patient		1		1		k+1		k			 10			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			 10			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			 10			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			 10			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			 10			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			  1			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			  1			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			  1			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			  1			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			  1			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			  1			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			  1			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			  1			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			  1			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			  1			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			  1			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			  1			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			  1			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			  1			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			  1			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			  1			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			  1			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			  1			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			  1			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			  1			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			  1			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			  2			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			  2			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			  2			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			  2			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			  2			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			  2			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			  2			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			  2			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			  2			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			  2			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			  2			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			  2			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			  2			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			  2			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			  2			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			  2			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			  2			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			  2			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			  2			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			  2			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			  2			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			  2			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			  3			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			  3			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			  3			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			  3			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			  3			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			  3			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			  3			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			  3			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			  3			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			  3			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			  3			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			  3			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			  3			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			  3			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			  3			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			  3			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			  3			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			  3			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			  3			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			  3			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			  3			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			  3			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			  4			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			  4			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			  4			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			  4			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			  4			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			  4			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			  4			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			  4			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			  4			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			  4			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			  4			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			  4			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			  4			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			  4			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			  4			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			  4			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			  4			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			  4			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			  4			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			  4			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			  4			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			  4			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			  5			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			  5			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			  5			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			  5			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			  5			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			  5			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			  5			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			  5			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			  5			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			  5			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			  5			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			  5			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			  5			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			  5			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			  5			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			  5			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			  5			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			  5			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			  5			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			  5			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			  5			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			  5			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			 10			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			 10			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			 10			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			 10			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			 10			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			 10			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			 10			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			 10			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			 10			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			 10			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			 10			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			 10			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			 10			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			 10			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			 10			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			 10			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			 10			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			 10			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			 10			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			 10			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			 10			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			 10			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			 20			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			 20			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			 20			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			 20			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			 20			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			 20			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			 20			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			 20			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			 20			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			 20			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			 20			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			 20			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			 20			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			 20			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			 20			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			 20			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			 20			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			 20			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			 20			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			 20			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			 20			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			 20			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			 50			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			 50			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			 50			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			 50			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			 50			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			 50			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			 50			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			 50			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			 50			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			 50			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			 50			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			 50			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			 50			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			 50			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			 50			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			 50			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			 50			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			 50			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			 50			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			 50			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			 50			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			 50			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			 20			100			1.0		1	0.17874
physician		patient		1		1		k+1		k			 20			100			1.0		2	0.24638
physician		patient		1		1		k+1		k			 20			100			1.0		3	0.28744
physician		patient		1		1		k+1		k			 20			100			1.0		4	0.32126
physician		patient		1		1		k+1		k			 20			100			1.0		5	0.33816
physician		patient		1		1		k+1		k			 20			100			0.9		1	0.17874
physician		patient		1		1		k+1		k			 20			100			0.9		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.9		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.9		4	0.34541
physician		patient		1		1		k+1		k			 20			100			0.9		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.8		1	0.17874
physician		patient		1		1		k+1		k			 20			100			0.8		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.8		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.8		4	0.34541
physician		patient		1		1		k+1		k			 20			100			0.8		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.7		1	0.17874
physician		patient		1		1		k+1		k			 20			100			0.7		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.7		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.7		4	0.34541
physician		patient		1		1		k+1		k			 20			100			0.7		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.6		1	0.17874
physician		patient		1		1		k+1		k			 20			100			0.6		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.6		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.6		4	0.34541
physician		patient		1		1		k+1		k			 20			100			0.6		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.5		1	0.17874
physician		patient		1		1		k+1		k			 20			100			0.5		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.5		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.5		4	0.34541
physician		patient		1		1		k+1		k			 20			100			0.5		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.4		1	0.17874
physician		patient		1		1		k+1		k			 20			100			0.4		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.4		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.4		4	0.34541
physician		patient		1		1		k+1		k			 20			100			0.4		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.3		1	0.17633
physician		patient		1		1		k+1		k			 20			100			0.3		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.3		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.3		4	0.34783
physician		patient		1		1		k+1		k			 20			100			0.3		5	0.38647
physician		patient		1		1		k+1		k			 20			100			0.2		1	0.17633
physician		patient		1		1		k+1		k			 20			100			0.2		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.2		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.2		4	0.34783
physician		patient		1		1		k+1		k			 20			100			0.2		5	0.38406
physician		patient		1		1		k+1		k			 20			100			0.1		1	0.17633
physician		patient		1		1		k+1		k			 20			100			0.1		2	0.25845
physician		patient		1		1		k+1		k			 20			100			0.1		3	0.31159
physician		patient		1		1		k+1		k			 20			100			0.1		4	0.35024
physician		patient		1		1		k+1		k			 20			100			0.1		5	0.38164
physician		patient		1		1		k+1		k			 20			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			 20			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			 20			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			 20			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			 20			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			  1			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			  1			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			  1			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			  1			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			  1			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			  1			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			  1			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			  1			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			  1			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			  1			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			  1			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			  1			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			  1			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			  1			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			  1			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			  1			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			  1			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			  1			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			  1			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			  1			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			  1			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			  2			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			  2			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			  2			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			  2			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			  2			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			  2			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			  2			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			  2			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			  2			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			  2			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			  2			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			  2			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			  2			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			  2			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			  2			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			  2			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			  2			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			  2			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			  2			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			  2			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			  2			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			  2			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			  3			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			  3			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			  3			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			  3			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			  3			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			  3			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			  3			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			  3			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			  3			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			  3			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			  3			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			  3			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			  3			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			  3			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			  3			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			  3			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			  3			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			  3			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			  3			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			  3			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			  3			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			  3			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			  4			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			  4			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			  4			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			  4			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			  4			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			  4			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			  4			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			  4			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			  4			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			  4			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			  4			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			  4			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			  4			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			  4			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			  4			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			  4			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			  4			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			  4			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			  4			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			  4			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			  4			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			  4			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			  5			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			  5			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			  5			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			  5			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			  5			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			  5			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			  5			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			  5			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			  5			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			  5			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			  5			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			  5			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			  5			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			  5			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			  5			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			  5			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			  5			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			  5			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			  5			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			  5			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			  5			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			  5			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			 10			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			 10			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			 10			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			 10			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			 10			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			 10			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			 10			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			 10			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			 10			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			 10			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			 10			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			 10			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			 10			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			 10			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			 10			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			 10			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			 10			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			 10			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			 10			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			 10			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			 10			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			 10			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			 20			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			 20			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			 20			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			 20			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			 20			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			 20			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			 20			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			 20			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			 20			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			 20			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			 20			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			 20			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			 20			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			 20			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			 20			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			 20			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			 20			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			 20			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			 20			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			 20			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			 20			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			 20			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			 50			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			 50			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			 50			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			 50			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			 50			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			 50			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			 50			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			 50			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			 50			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			 50			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			 50			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			 50			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			 50			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			 50			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			 50			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			 50			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			 50			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			 50			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			 50			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			 50			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			 50			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			 50			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			 50			100			1.0		1	0.17874
physician		patient		1		1		k+1		k			 50			100			1.0		2	0.24638
physician		patient		1		1		k+1		k			 50			100			1.0		3	0.28744
physician		patient		1		1		k+1		k			 50			100			1.0		4	0.32126
physician		patient		1		1		k+1		k			 50			100			1.0		5	0.33816
physician		patient		1		1		k+1		k			 50			100			0.9		1	0.17874
physician		patient		1		1		k+1		k			 50			100			0.9		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.9		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.9		4	0.34541
physician		patient		1		1		k+1		k			 50			100			0.9		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.8		1	0.17874
physician		patient		1		1		k+1		k			 50			100			0.8		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.8		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.8		4	0.34541
physician		patient		1		1		k+1		k			 50			100			0.8		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.7		1	0.17874
physician		patient		1		1		k+1		k			 50			100			0.7		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.7		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.7		4	0.34541
physician		patient		1		1		k+1		k			 50			100			0.7		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.6		1	0.17874
physician		patient		1		1		k+1		k			 50			100			0.6		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.6		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.6		4	0.34541
physician		patient		1		1		k+1		k			 50			100			0.6		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.5		1	0.17874
physician		patient		1		1		k+1		k			 50			100			0.5		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.5		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.5		4	0.34541
physician		patient		1		1		k+1		k			 50			100			0.5		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.4		1	0.17874
physician		patient		1		1		k+1		k			 50			100			0.4		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.4		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.4		4	0.34541
physician		patient		1		1		k+1		k			 50			100			0.4		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.3		1	0.17633
physician		patient		1		1		k+1		k			 50			100			0.3		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.3		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.3		4	0.34783
physician		patient		1		1		k+1		k			 50			100			0.3		5	0.38647
physician		patient		1		1		k+1		k			 50			100			0.2		1	0.17633
physician		patient		1		1		k+1		k			 50			100			0.2		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.2		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.2		4	0.34783
physician		patient		1		1		k+1		k			 50			100			0.2		5	0.38406
physician		patient		1		1		k+1		k			 50			100			0.1		1	0.17633
physician		patient		1		1		k+1		k			 50			100			0.1		2	0.25845
physician		patient		1		1		k+1		k			 50			100			0.1		3	0.31159
physician		patient		1		1		k+1		k			 50			100			0.1		4	0.35024
physician		patient		1		1		k+1		k			 50			100			0.1		5	0.38164
physician		patient		1		1		k+1		k			 50			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			 50			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			 50			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			 50			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			 50			100			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			  1			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			  1			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			  1			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			  1			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			  1			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			  1			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			  1			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			  1			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			  1			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			  1			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			  1			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			  1			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			  1			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			  1			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			  1			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			  1			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			  1			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			  1			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			  1			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			  1			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			  1			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			  1			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			  1			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			  1			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			  1			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			  1			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			  1			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			  2			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			  2			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			  2			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			  2			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			  2			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			  2			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			  2			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			  2			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			  2			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			  2			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			  2			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			  2			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			  2			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			  2			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			  2			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			  2			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			  2			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			  2			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			  2			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			  2			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			  2			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			  2			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			  2			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			  2			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			  2			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			  2			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			  2			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			  2			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			  3			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			  3			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			  3			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			  3			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			  3			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			  3			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			  3			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			  3			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			  3			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			  3			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			  3			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			  3			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			  3			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			  3			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			  3			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			  3			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			  3			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			  3			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			  3			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			  3			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			  3			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			  3			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			  3			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			  3			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			  3			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			  3			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			  3			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			  3			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			  4			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			  4			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			  4			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			  4			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			  4			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			  4			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			  4			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			  4			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			  4			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			  4			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			  4			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			  4			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			  4			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			  4			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			  4			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			  4			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			  4			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			  4			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			  4			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			  4			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			  4			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			  4			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			  4			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			  4			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			  4			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			  4			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			  4			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			  4			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			  5			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			  5			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			  5			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			  5			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			  5			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			  5			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			  5			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			  5			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			  5			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			  5			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			  5			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			  5			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			  5			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			  5			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			  5			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			  5			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			  5			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			  5			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			  5			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			  5			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			  5			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			  5			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			  5			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			  5			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			  5			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			  5			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			  5			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			  5			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			 10			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			 10			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			 10			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			 10			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			 10			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			 10			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			 10			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			 10			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			 10			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			 10			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			 10			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			 10			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			 10			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			 10			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			 10			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			 10			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			 10			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			 10			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			 10			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			 10			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			 10			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			 10			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			 10			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			 10			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			 10			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			 10			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			 10			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			 10			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			 20			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			 20			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			 20			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			 20			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			 20			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			 20			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			 20			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			 20			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			 20			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			 20			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			 20			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			 20			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			 20			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			 20			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			 20			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			 20			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			 20			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			 20			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			 20			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			 20			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			 20			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			 20			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			 20			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			 20			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			 20			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			 20			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			 20			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			 20			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			 50			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			 50			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			 50			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			 50			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			 50			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			 50			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			 50			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			 50			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			 50			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			 50			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			 50			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			 50			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			 50			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			 50			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			 50			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			 50			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			 50			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			 50			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			 50			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			 50			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			 50			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			 50			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			 50			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			 50			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			 50			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			 50			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			 50			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			 50			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k			100			100			1.0		1	0.17874
physician		patient		1		1		k+1		k			100			100			1.0		2	0.24638
physician		patient		1		1		k+1		k			100			100			1.0		3	0.28744
physician		patient		1		1		k+1		k			100			100			1.0		4	0.32126
physician		patient		1		1		k+1		k			100			100			1.0		5	0.33816
physician		patient		1		1		k+1		k			100			100			0.9		1	0.17874
physician		patient		1		1		k+1		k			100			100			0.9		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.9		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.9		4	0.34541
physician		patient		1		1		k+1		k			100			100			0.9		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.8		1	0.17874
physician		patient		1		1		k+1		k			100			100			0.8		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.8		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.8		4	0.34541
physician		patient		1		1		k+1		k			100			100			0.8		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.7		1	0.17874
physician		patient		1		1		k+1		k			100			100			0.7		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.7		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.7		4	0.34541
physician		patient		1		1		k+1		k			100			100			0.7		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.6		1	0.17874
physician		patient		1		1		k+1		k			100			100			0.6		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.6		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.6		4	0.34541
physician		patient		1		1		k+1		k			100			100			0.6		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.5		1	0.17874
physician		patient		1		1		k+1		k			100			100			0.5		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.5		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.5		4	0.34541
physician		patient		1		1		k+1		k			100			100			0.5		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.4		1	0.17874
physician		patient		1		1		k+1		k			100			100			0.4		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.4		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.4		4	0.34541
physician		patient		1		1		k+1		k			100			100			0.4		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.3		1	0.17633
physician		patient		1		1		k+1		k			100			100			0.3		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.3		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.3		4	0.34783
physician		patient		1		1		k+1		k			100			100			0.3		5	0.38647
physician		patient		1		1		k+1		k			100			100			0.2		1	0.17633
physician		patient		1		1		k+1		k			100			100			0.2		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.2		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.2		4	0.34783
physician		patient		1		1		k+1		k			100			100			0.2		5	0.38406
physician		patient		1		1		k+1		k			100			100			0.1		1	0.17633
physician		patient		1		1		k+1		k			100			100			0.1		2	0.25845
physician		patient		1		1		k+1		k			100			100			0.1		3	0.31159
physician		patient		1		1		k+1		k			100			100			0.1		4	0.35024
physician		patient		1		1		k+1		k			100			100			0.1		5	0.38164
physician		patient		1		1		k+1		k			100			100			0.0		1	0.19324
physician		patient		1		1		k+1		k			100			100			0.0		2	0.27053
physician		patient		1		1		k+1		k			100			100			0.0		3	0.30435
physician		patient		1		1		k+1		k			100			100			0.0		4	0.33092
physician		patient		1		1		k+1		k			100			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  1			1.0		1	0.26812
patient		physician		1		1		k+1		k+1			  1			  1			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  1			1.0		3	0.34783
patient		physician		1		1		k+1		k+1			  1			  1			1.0		4	0.36232
patient		physician		1		1		k+1		k+1			  1			  1			1.0		5	0.36232
patient		physician		1		1		k+1		k+1			  1			  1			0.9		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  1			0.9		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  1			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  1			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  1			  1			0.9		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  1			0.8		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  1			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  1			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  1			0.8		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  1			0.7		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  1			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  1			0.7		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.6		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  1			0.6		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  1			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  1			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  1			0.6		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.5		1	0.22947
patient		physician		1		1		k+1		k+1			  1			  1			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  1			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  1			0.5		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  1			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.4		1	0.23188
patient		physician		1		1		k+1		k+1			  1			  1			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  1			0.4		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  1			0.4		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  1			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  1			  1			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  1			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  1			0.3		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  1			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.2		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  1			0.2		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  1			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  1			0.2		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  1			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  1			0.1		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  1			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  1			  1			0.1		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  1			0.1		4	0.39130
patient		physician		1		1		k+1		k+1			  1			  1			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  2			1.0		1	0.26570
patient		physician		1		1		k+1		k+1			  1			  2			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  2			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  1			  2			1.0		4	0.36232
patient		physician		1		1		k+1		k+1			  1			  2			1.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  2			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  2			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.9		3	0.37681
patient		physician		1		1		k+1		k+1			  1			  2			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  1			  2			0.9		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.8		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  2			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.8		3	0.37681
patient		physician		1		1		k+1		k+1			  1			  2			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  2			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.7		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  2			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.7		3	0.37681
patient		physician		1		1		k+1		k+1			  1			  2			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  2			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  2			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.6		3	0.37681
patient		physician		1		1		k+1		k+1			  1			  2			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  2			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.5		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  2			0.5		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  2			0.5		3	0.37681
patient		physician		1		1		k+1		k+1			  1			  2			0.5		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  2			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.4		1	0.22947
patient		physician		1		1		k+1		k+1			  1			  2			0.4		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  2			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  1			  2			0.4		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  2			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.3		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  2			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  2			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  2			0.3		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  2			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.2		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  2			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  2			0.2		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  2			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  1			  2			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  2			0.1		2	0.32126
patient		physician		1		1		k+1		k+1			  1			  2			0.1		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  2			0.1		4	0.39130
patient		physician		1		1		k+1		k+1			  1			  2			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  3			1.0		1	0.26570
patient		physician		1		1		k+1		k+1			  1			  3			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  3			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  1			  3			1.0		4	0.36232
patient		physician		1		1		k+1		k+1			  1			  3			1.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  3			0.9		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  3			0.9		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  3			0.9		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  3			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  3			0.9		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  3			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  3			0.8		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  3			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  3			0.8		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  3			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  3			0.7		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  3			0.7		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  3			0.7		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.6		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  3			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  3			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  3			0.6		4	0.38406
patient		physician		1		1		k+1		k+1			  1			  3			0.6		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  1			  3			0.5		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  3			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  3			0.5		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  3			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.4		1	0.23188
patient		physician		1		1		k+1		k+1			  1			  3			0.4		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  3			0.4		3	0.37440
patient		physician		1		1		k+1		k+1			  1			  3			0.4		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  3			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  1			  3			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  3			0.3		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  3			0.3		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  3			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.2		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  3			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			  1			  3			0.2		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  3			0.2		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  3			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  3			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  3			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  1			  3			0.1		3	0.37198
patient		physician		1		1		k+1		k+1			  1			  3			0.1		4	0.38889
patient		physician		1		1		k+1		k+1			  1			  3			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  4			1.0		1	0.26329
patient		physician		1		1		k+1		k+1			  1			  4			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  4			1.0		3	0.35266
patient		physician		1		1		k+1		k+1			  1			  4			1.0		4	0.36232
patient		physician		1		1		k+1		k+1			  1			  4			1.0		5	0.36232
patient		physician		1		1		k+1		k+1			  1			  4			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  4			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  1			  4			0.9		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  4			0.9		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  4			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  4			0.8		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  4			0.8		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  4			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  4			0.8		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  4			0.8		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  4			0.7		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  4			0.7		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  4			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  4			0.7		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  4			0.7		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  4			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  4			0.6		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  4			0.6		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  4			0.6		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  4			0.6		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  4			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  1			  4			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  4			0.5		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  4			0.5		4	0.37923
patient		physician		1		1		k+1		k+1			  1			  4			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  4			0.4		1	0.22947
patient		physician		1		1		k+1		k+1			  1			  4			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  4			0.4		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  4			0.4		4	0.37923
patient		physician		1		1		k+1		k+1			  1			  4			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  4			0.3		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  4			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  4			0.3		3	0.36715
patient		physician		1		1		k+1		k+1			  1			  4			0.3		4	0.37681
patient		physician		1		1		k+1		k+1			  1			  4			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  4			0.2		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  4			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  1			  4			0.2		3	0.36715
patient		physician		1		1		k+1		k+1			  1			  4			0.2		4	0.37923
patient		physician		1		1		k+1		k+1			  1			  4			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  1			  4			0.1		1	0.21739
patient		physician		1		1		k+1		k+1			  1			  4			0.1		2	0.31643
patient		physician		1		1		k+1		k+1			  1			  4			0.1		3	0.36715
patient		physician		1		1		k+1		k+1			  1			  4			0.1		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  4			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			  5			1.0		1	0.26087
patient		physician		1		1		k+1		k+1			  1			  5			1.0		2	0.32609
patient		physician		1		1		k+1		k+1			  1			  5			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  1			  5			1.0		4	0.36232
patient		physician		1		1		k+1		k+1			  1			  5			1.0		5	0.36232
patient		physician		1		1		k+1		k+1			  1			  5			0.9		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  5			0.9		2	0.32367
patient		physician		1		1		k+1		k+1			  1			  5			0.9		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  5			0.9		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  5			0.9		5	0.41304
patient		physician		1		1		k+1		k+1			  1			  5			0.8		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  5			0.8		2	0.32609
patient		physician		1		1		k+1		k+1			  1			  5			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  5			0.8		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  5			0.8		5	0.41304
patient		physician		1		1		k+1		k+1			  1			  5			0.7		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  5			0.7		2	0.32609
patient		physician		1		1		k+1		k+1			  1			  5			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  5			0.7		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  5			0.7		5	0.41304
patient		physician		1		1		k+1		k+1			  1			  5			0.6		1	0.21981
patient		physician		1		1		k+1		k+1			  1			  5			0.6		2	0.32609
patient		physician		1		1		k+1		k+1			  1			  5			0.6		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  5			0.6		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  5			0.6		5	0.41304
patient		physician		1		1		k+1		k+1			  1			  5			0.5		1	0.22464
patient		physician		1		1		k+1		k+1			  1			  5			0.5		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  5			0.5		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  5			0.5		4	0.37923
patient		physician		1		1		k+1		k+1			  1			  5			0.5		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  5			0.4		1	0.22705
patient		physician		1		1		k+1		k+1			  1			  5			0.4		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  5			0.4		3	0.36957
patient		physician		1		1		k+1		k+1			  1			  5			0.4		4	0.37923
patient		physician		1		1		k+1		k+1			  1			  5			0.4		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  5			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  1			  5			0.3		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  5			0.3		3	0.36715
patient		physician		1		1		k+1		k+1			  1			  5			0.3		4	0.37681
patient		physician		1		1		k+1		k+1			  1			  5			0.3		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  5			0.2		1	0.21739
patient		physician		1		1		k+1		k+1			  1			  5			0.2		2	0.32850
patient		physician		1		1		k+1		k+1			  1			  5			0.2		3	0.36715
patient		physician		1		1		k+1		k+1			  1			  5			0.2		4	0.38164
patient		physician		1		1		k+1		k+1			  1			  5			0.2		5	0.41787
patient		physician		1		1		k+1		k+1			  1			  5			0.1		1	0.21739
patient		physician		1		1		k+1		k+1			  1			  5			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  1			  5			0.1		3	0.36715
patient		physician		1		1		k+1		k+1			  1			  5			0.1		4	0.38647
patient		physician		1		1		k+1		k+1			  1			  5			0.1		5	0.41546
patient		physician		1		1		k+1		k+1			  1			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			 10			1.0		1	0.26570
patient		physician		1		1		k+1		k+1			  1			 10			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  1			 10			1.0		3	0.35507
patient		physician		1		1		k+1		k+1			  1			 10			1.0		4	0.36473
patient		physician		1		1		k+1		k+1			  1			 10			1.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			 10			0.9		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 10			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  1			 10			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.9		4	0.38406
patient		physician		1		1		k+1		k+1			  1			 10			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  1			 10			0.8		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 10			0.8		2	0.32850
patient		physician		1		1		k+1		k+1			  1			 10			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  1			 10			0.8		5	0.41546
patient		physician		1		1		k+1		k+1			  1			 10			0.7		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 10			0.7		2	0.32850
patient		physician		1		1		k+1		k+1			  1			 10			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.7		4	0.38406
patient		physician		1		1		k+1		k+1			  1			 10			0.7		5	0.41546
patient		physician		1		1		k+1		k+1			  1			 10			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  1			 10			0.6		2	0.32850
patient		physician		1		1		k+1		k+1			  1			 10			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  1			 10			0.6		5	0.41546
patient		physician		1		1		k+1		k+1			  1			 10			0.5		1	0.22464
patient		physician		1		1		k+1		k+1			  1			 10			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  1			 10			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  1			 10			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  1			 10			0.4		1	0.22705
patient		physician		1		1		k+1		k+1			  1			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  1			 10			0.4		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  1			 10			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  1			 10			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  1			 10			0.3		2	0.32850
patient		physician		1		1		k+1		k+1			  1			 10			0.3		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.3		4	0.38406
patient		physician		1		1		k+1		k+1			  1			 10			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  1			 10			0.2		1	0.21739
patient		physician		1		1		k+1		k+1			  1			 10			0.2		2	0.32850
patient		physician		1		1		k+1		k+1			  1			 10			0.2		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.2		4	0.38647
patient		physician		1		1		k+1		k+1			  1			 10			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  1			 10			0.1		1	0.21739
patient		physician		1		1		k+1		k+1			  1			 10			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  1			 10			0.1		3	0.37198
patient		physician		1		1		k+1		k+1			  1			 10			0.1		4	0.39130
patient		physician		1		1		k+1		k+1			  1			 10			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  1			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			 20			1.0		1	0.26087
patient		physician		1		1		k+1		k+1			  1			 20			1.0		2	0.32126
patient		physician		1		1		k+1		k+1			  1			 20			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  1			 20			1.0		4	0.35507
patient		physician		1		1		k+1		k+1			  1			 20			1.0		5	0.35749
patient		physician		1		1		k+1		k+1			  1			 20			0.9		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 20			0.9		2	0.32126
patient		physician		1		1		k+1		k+1			  1			 20			0.9		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.9		4	0.37681
patient		physician		1		1		k+1		k+1			  1			 20			0.9		5	0.40580
patient		physician		1		1		k+1		k+1			  1			 20			0.8		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 20			0.8		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.8		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.8		4	0.37681
patient		physician		1		1		k+1		k+1			  1			 20			0.8		5	0.40580
patient		physician		1		1		k+1		k+1			  1			 20			0.7		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 20			0.7		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.7		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.7		4	0.37681
patient		physician		1		1		k+1		k+1			  1			 20			0.7		5	0.40580
patient		physician		1		1		k+1		k+1			  1			 20			0.6		1	0.21981
patient		physician		1		1		k+1		k+1			  1			 20			0.6		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.6		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.6		4	0.37923
patient		physician		1		1		k+1		k+1			  1			 20			0.6		5	0.40580
patient		physician		1		1		k+1		k+1			  1			 20			0.5		1	0.22464
patient		physician		1		1		k+1		k+1			  1			 20			0.5		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.5		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.5		4	0.37923
patient		physician		1		1		k+1		k+1			  1			 20			0.5		5	0.40821
patient		physician		1		1		k+1		k+1			  1			 20			0.4		1	0.22464
patient		physician		1		1		k+1		k+1			  1			 20			0.4		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.4		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.4		4	0.37923
patient		physician		1		1		k+1		k+1			  1			 20			0.4		5	0.40821
patient		physician		1		1		k+1		k+1			  1			 20			0.3		1	0.21739
patient		physician		1		1		k+1		k+1			  1			 20			0.3		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.3		3	0.36715
patient		physician		1		1		k+1		k+1			  1			 20			0.3		4	0.37923
patient		physician		1		1		k+1		k+1			  1			 20			0.3		5	0.40821
patient		physician		1		1		k+1		k+1			  1			 20			0.2		1	0.21498
patient		physician		1		1		k+1		k+1			  1			 20			0.2		2	0.32367
patient		physician		1		1		k+1		k+1			  1			 20			0.2		3	0.36473
patient		physician		1		1		k+1		k+1			  1			 20			0.2		4	0.37923
patient		physician		1		1		k+1		k+1			  1			 20			0.2		5	0.40821
patient		physician		1		1		k+1		k+1			  1			 20			0.1		1	0.21739
patient		physician		1		1		k+1		k+1			  1			 20			0.1		2	0.30918
patient		physician		1		1		k+1		k+1			  1			 20			0.1		3	0.36957
patient		physician		1		1		k+1		k+1			  1			 20			0.1		4	0.38164
patient		physician		1		1		k+1		k+1			  1			 20			0.1		5	0.41304
patient		physician		1		1		k+1		k+1			  1			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			 50			1.0		1	0.23913
patient		physician		1		1		k+1		k+1			  1			 50			1.0		2	0.30918
patient		physician		1		1		k+1		k+1			  1			 50			1.0		3	0.33333
patient		physician		1		1		k+1		k+1			  1			 50			1.0		4	0.34300
patient		physician		1		1		k+1		k+1			  1			 50			1.0		5	0.34783
patient		physician		1		1		k+1		k+1			  1			 50			0.9		1	0.19807
patient		physician		1		1		k+1		k+1			  1			 50			0.9		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.9		3	0.35024
patient		physician		1		1		k+1		k+1			  1			 50			0.9		4	0.36715
patient		physician		1		1		k+1		k+1			  1			 50			0.9		5	0.39372
patient		physician		1		1		k+1		k+1			  1			 50			0.8		1	0.19807
patient		physician		1		1		k+1		k+1			  1			 50			0.8		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.8		3	0.35266
patient		physician		1		1		k+1		k+1			  1			 50			0.8		4	0.36715
patient		physician		1		1		k+1		k+1			  1			 50			0.8		5	0.39372
patient		physician		1		1		k+1		k+1			  1			 50			0.7		1	0.19807
patient		physician		1		1		k+1		k+1			  1			 50			0.7		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.7		3	0.35266
patient		physician		1		1		k+1		k+1			  1			 50			0.7		4	0.36715
patient		physician		1		1		k+1		k+1			  1			 50			0.7		5	0.39372
patient		physician		1		1		k+1		k+1			  1			 50			0.6		1	0.19807
patient		physician		1		1		k+1		k+1			  1			 50			0.6		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.6		3	0.35266
patient		physician		1		1		k+1		k+1			  1			 50			0.6		4	0.36957
patient		physician		1		1		k+1		k+1			  1			 50			0.6		5	0.39372
patient		physician		1		1		k+1		k+1			  1			 50			0.5		1	0.20290
patient		physician		1		1		k+1		k+1			  1			 50			0.5		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.5		3	0.35266
patient		physician		1		1		k+1		k+1			  1			 50			0.5		4	0.36957
patient		physician		1		1		k+1		k+1			  1			 50			0.5		5	0.39855
patient		physician		1		1		k+1		k+1			  1			 50			0.4		1	0.20290
patient		physician		1		1		k+1		k+1			  1			 50			0.4		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.4		3	0.35266
patient		physician		1		1		k+1		k+1			  1			 50			0.4		4	0.36957
patient		physician		1		1		k+1		k+1			  1			 50			0.4		5	0.39855
patient		physician		1		1		k+1		k+1			  1			 50			0.3		1	0.19807
patient		physician		1		1		k+1		k+1			  1			 50			0.3		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.3		3	0.35024
patient		physician		1		1		k+1		k+1			  1			 50			0.3		4	0.37198
patient		physician		1		1		k+1		k+1			  1			 50			0.3		5	0.39855
patient		physician		1		1		k+1		k+1			  1			 50			0.2		1	0.20290
patient		physician		1		1		k+1		k+1			  1			 50			0.2		2	0.31159
patient		physician		1		1		k+1		k+1			  1			 50			0.2		3	0.35266
patient		physician		1		1		k+1		k+1			  1			 50			0.2		4	0.37440
patient		physician		1		1		k+1		k+1			  1			 50			0.2		5	0.39855
patient		physician		1		1		k+1		k+1			  1			 50			0.1		1	0.21014
patient		physician		1		1		k+1		k+1			  1			 50			0.1		2	0.29952
patient		physician		1		1		k+1		k+1			  1			 50			0.1		3	0.35749
patient		physician		1		1		k+1		k+1			  1			 50			0.1		4	0.37923
patient		physician		1		1		k+1		k+1			  1			 50			0.1		5	0.40580
patient		physician		1		1		k+1		k+1			  1			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  1			100			1.0		1	0.22947
patient		physician		1		1		k+1		k+1			  1			100			1.0		2	0.29227
patient		physician		1		1		k+1		k+1			  1			100			1.0		3	0.32126
patient		physician		1		1		k+1		k+1			  1			100			1.0		4	0.33333
patient		physician		1		1		k+1		k+1			  1			100			1.0		5	0.34541
patient		physician		1		1		k+1		k+1			  1			100			0.9		1	0.19082
patient		physician		1		1		k+1		k+1			  1			100			0.9		2	0.28986
patient		physician		1		1		k+1		k+1			  1			100			0.9		3	0.33575
patient		physician		1		1		k+1		k+1			  1			100			0.9		4	0.35266
patient		physician		1		1		k+1		k+1			  1			100			0.9		5	0.38164
patient		physician		1		1		k+1		k+1			  1			100			0.8		1	0.19082
patient		physician		1		1		k+1		k+1			  1			100			0.8		2	0.28986
patient		physician		1		1		k+1		k+1			  1			100			0.8		3	0.33575
patient		physician		1		1		k+1		k+1			  1			100			0.8		4	0.35507
patient		physician		1		1		k+1		k+1			  1			100			0.8		5	0.38164
patient		physician		1		1		k+1		k+1			  1			100			0.7		1	0.19324
patient		physician		1		1		k+1		k+1			  1			100			0.7		2	0.28986
patient		physician		1		1		k+1		k+1			  1			100			0.7		3	0.33575
patient		physician		1		1		k+1		k+1			  1			100			0.7		4	0.35749
patient		physician		1		1		k+1		k+1			  1			100			0.7		5	0.38406
patient		physician		1		1		k+1		k+1			  1			100			0.6		1	0.19324
patient		physician		1		1		k+1		k+1			  1			100			0.6		2	0.28986
patient		physician		1		1		k+1		k+1			  1			100			0.6		3	0.33575
patient		physician		1		1		k+1		k+1			  1			100			0.6		4	0.35990
patient		physician		1		1		k+1		k+1			  1			100			0.6		5	0.38406
patient		physician		1		1		k+1		k+1			  1			100			0.5		1	0.19807
patient		physician		1		1		k+1		k+1			  1			100			0.5		2	0.28986
patient		physician		1		1		k+1		k+1			  1			100			0.5		3	0.33816
patient		physician		1		1		k+1		k+1			  1			100			0.5		4	0.35990
patient		physician		1		1		k+1		k+1			  1			100			0.5		5	0.38647
patient		physician		1		1		k+1		k+1			  1			100			0.4		1	0.19807
patient		physician		1		1		k+1		k+1			  1			100			0.4		2	0.28986
patient		physician		1		1		k+1		k+1			  1			100			0.4		3	0.33816
patient		physician		1		1		k+1		k+1			  1			100			0.4		4	0.36232
patient		physician		1		1		k+1		k+1			  1			100			0.4		5	0.38647
patient		physician		1		1		k+1		k+1			  1			100			0.3		1	0.19324
patient		physician		1		1		k+1		k+1			  1			100			0.3		2	0.29227
patient		physician		1		1		k+1		k+1			  1			100			0.3		3	0.34058
patient		physician		1		1		k+1		k+1			  1			100			0.3		4	0.36473
patient		physician		1		1		k+1		k+1			  1			100			0.3		5	0.38647
patient		physician		1		1		k+1		k+1			  1			100			0.2		1	0.19807
patient		physician		1		1		k+1		k+1			  1			100			0.2		2	0.30435
patient		physician		1		1		k+1		k+1			  1			100			0.2		3	0.34300
patient		physician		1		1		k+1		k+1			  1			100			0.2		4	0.36715
patient		physician		1		1		k+1		k+1			  1			100			0.2		5	0.39130
patient		physician		1		1		k+1		k+1			  1			100			0.1		1	0.20531
patient		physician		1		1		k+1		k+1			  1			100			0.1		2	0.29469
patient		physician		1		1		k+1		k+1			  1			100			0.1		3	0.34300
patient		physician		1		1		k+1		k+1			  1			100			0.1		4	0.37681
patient		physician		1		1		k+1		k+1			  1			100			0.1		5	0.39855
patient		physician		1		1		k+1		k+1			  1			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  1			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  1			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  1			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  1			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			  1			1.0		1	0.26812
patient		physician		1		1		k+1		k+1			  2			  1			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  2			  1			1.0		3	0.35266
patient		physician		1		1		k+1		k+1			  2			  1			1.0		4	0.36957
patient		physician		1		1		k+1		k+1			  2			  1			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			  2			  1			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  1			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  1			0.9		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  1			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  2			  1			0.9		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  1			0.8		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  1			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  1			0.8		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  1			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  1			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  1			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  1			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  1			0.7		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  1			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  1			0.6		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  1			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  1			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  1			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  1			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  1			0.5		1	0.23188
patient		physician		1		1		k+1		k+1			  2			  1			0.5		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  1			0.5		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  1			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  1			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  1			0.4		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  1			0.4		2	0.34058
patient		physician		1		1		k+1		k+1			  2			  1			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  1			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  1			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  2			  1			0.3		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  1			0.3		2	0.33816
patient		physician		1		1		k+1		k+1			  2			  1			0.3		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  1			0.3		4	0.38889
patient		physician		1		1		k+1		k+1			  2			  1			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  2			  1			0.2		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  1			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  1			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  1			0.2		4	0.38889
patient		physician		1		1		k+1		k+1			  2			  1			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  1			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  2			  1			0.1		2	0.32126
patient		physician		1		1		k+1		k+1			  2			  1			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  1			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  2			  1			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			  2			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			  2			1.0		1	0.27053
patient		physician		1		1		k+1		k+1			  2			  2			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  2			1.0		3	0.35990
patient		physician		1		1		k+1		k+1			  2			  2			1.0		4	0.37923
patient		physician		1		1		k+1		k+1			  2			  2			1.0		5	0.38406
patient		physician		1		1		k+1		k+1			  2			  2			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  2			0.9		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  2			0.9		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  2			0.9		4	0.39614
patient		physician		1		1		k+1		k+1			  2			  2			0.9		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  2			0.8		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  2			0.8		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  2			0.8		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  2			0.8		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.8		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  2			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  2			0.7		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  2			0.7		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  2			0.7		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.7		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  2			0.6		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  2			0.6		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  2			0.6		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  2			0.6		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.6		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  2			0.5		1	0.23188
patient		physician		1		1		k+1		k+1			  2			  2			0.5		2	0.33816
patient		physician		1		1		k+1		k+1			  2			  2			0.5		3	0.38164
patient		physician		1		1		k+1		k+1			  2			  2			0.5		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.5		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  2			0.4		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  2			0.4		2	0.33816
patient		physician		1		1		k+1		k+1			  2			  2			0.4		3	0.38406
patient		physician		1		1		k+1		k+1			  2			  2			0.4		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.4		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  2			0.3		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  2			0.3		2	0.33816
patient		physician		1		1		k+1		k+1			  2			  2			0.3		3	0.38164
patient		physician		1		1		k+1		k+1			  2			  2			0.3		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.3		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  2			0.2		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  2			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  2			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  2			0.2		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  2			0.2		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  2			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  2			  2			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  2			  2			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  2			0.1		4	0.39855
patient		physician		1		1		k+1		k+1			  2			  2			0.1		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			  3			1.0		1	0.27053
patient		physician		1		1		k+1		k+1			  2			  3			1.0		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  3			1.0		3	0.35990
patient		physician		1		1		k+1		k+1			  2			  3			1.0		4	0.37923
patient		physician		1		1		k+1		k+1			  2			  3			1.0		5	0.38406
patient		physician		1		1		k+1		k+1			  2			  3			0.9		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  3			0.9		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  3			0.9		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  3			0.9		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  3			0.9		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  3			0.8		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  3			0.8		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  3			0.8		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  3			0.8		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  3			0.8		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  3			0.7		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  3			0.7		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  3			0.7		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  3			0.7		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  3			0.7		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  3			0.6		1	0.23188
patient		physician		1		1		k+1		k+1			  2			  3			0.6		2	0.33816
patient		physician		1		1		k+1		k+1			  2			  3			0.6		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  3			0.6		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  3			0.6		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  3			0.5		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  3			0.5		2	0.34300
patient		physician		1		1		k+1		k+1			  2			  3			0.5		3	0.38164
patient		physician		1		1		k+1		k+1			  2			  3			0.5		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  3			0.5		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  3			0.4		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  3			0.4		2	0.34300
patient		physician		1		1		k+1		k+1			  2			  3			0.4		3	0.38406
patient		physician		1		1		k+1		k+1			  2			  3			0.4		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  3			0.4		5	0.42271
patient		physician		1		1		k+1		k+1			  2			  3			0.3		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  3			0.3		2	0.34300
patient		physician		1		1		k+1		k+1			  2			  3			0.3		3	0.38164
patient		physician		1		1		k+1		k+1			  2			  3			0.3		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  3			0.3		5	0.42271
patient		physician		1		1		k+1		k+1			  2			  3			0.2		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  3			0.2		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  3			0.2		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  3			0.2		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  3			0.2		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  3			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  2			  3			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  2			  3			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  3			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  2			  3			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  2			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			  4			1.0		1	0.26812
patient		physician		1		1		k+1		k+1			  2			  4			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  4			1.0		3	0.35507
patient		physician		1		1		k+1		k+1			  2			  4			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  2			  4			1.0		5	0.38164
patient		physician		1		1		k+1		k+1			  2			  4			0.9		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  4			0.9		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  4			0.9		3	0.36957
patient		physician		1		1		k+1		k+1			  2			  4			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  2			  4			0.9		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  4			0.8		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  4			0.8		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  4			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  2			  4			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  4			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  4			0.7		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  4			0.7		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  4			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  2			  4			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  4			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  4			0.6		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  4			0.6		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  4			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  4			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  4			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  4			0.5		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  4			0.5		2	0.34058
patient		physician		1		1		k+1		k+1			  2			  4			0.5		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  4			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  4			0.5		5	0.42271
patient		physician		1		1		k+1		k+1			  2			  4			0.4		1	0.22947
patient		physician		1		1		k+1		k+1			  2			  4			0.4		2	0.34058
patient		physician		1		1		k+1		k+1			  2			  4			0.4		3	0.37923
patient		physician		1		1		k+1		k+1			  2			  4			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  4			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  4			0.3		1	0.23430
patient		physician		1		1		k+1		k+1			  2			  4			0.3		2	0.34058
patient		physician		1		1		k+1		k+1			  2			  4			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  4			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  4			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  2			  4			0.2		1	0.22464
patient		physician		1		1		k+1		k+1			  2			  4			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			  2			  4			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  4			0.2		4	0.39130
patient		physician		1		1		k+1		k+1			  2			  4			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  4			0.1		1	0.21498
patient		physician		1		1		k+1		k+1			  2			  4			0.1		2	0.31643
patient		physician		1		1		k+1		k+1			  2			  4			0.1		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  4			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  4			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			  2			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			  5			1.0		1	0.26570
patient		physician		1		1		k+1		k+1			  2			  5			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  2			  5			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  2			  5			1.0		4	0.38164
patient		physician		1		1		k+1		k+1			  2			  5			1.0		5	0.38406
patient		physician		1		1		k+1		k+1			  2			  5			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  5			0.9		2	0.32850
patient		physician		1		1		k+1		k+1			  2			  5			0.9		3	0.36715
patient		physician		1		1		k+1		k+1			  2			  5			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  2			  5			0.9		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  5			0.8		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  5			0.8		2	0.32850
patient		physician		1		1		k+1		k+1			  2			  5			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  2			  5			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  5			0.8		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  5			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  5			0.7		2	0.32850
patient		physician		1		1		k+1		k+1			  2			  5			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  2			  5			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  5			0.7		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  5			0.6		1	0.23188
patient		physician		1		1		k+1		k+1			  2			  5			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  2			  5			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  2			  5			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  5			0.6		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  5			0.5		1	0.23188
patient		physician		1		1		k+1		k+1			  2			  5			0.5		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  5			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  2			  5			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  5			0.5		5	0.42754
patient		physician		1		1		k+1		k+1			  2			  5			0.4		1	0.22705
patient		physician		1		1		k+1		k+1			  2			  5			0.4		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  5			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  5			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  5			0.4		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  5			0.3		1	0.23188
patient		physician		1		1		k+1		k+1			  2			  5			0.3		2	0.33575
patient		physician		1		1		k+1		k+1			  2			  5			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  2			  5			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  2			  5			0.3		5	0.42271
patient		physician		1		1		k+1		k+1			  2			  5			0.2		1	0.22222
patient		physician		1		1		k+1		k+1			  2			  5			0.2		2	0.32850
patient		physician		1		1		k+1		k+1			  2			  5			0.2		3	0.37198
patient		physician		1		1		k+1		k+1			  2			  5			0.2		4	0.38889
patient		physician		1		1		k+1		k+1			  2			  5			0.2		5	0.42512
patient		physician		1		1		k+1		k+1			  2			  5			0.1		1	0.21498
patient		physician		1		1		k+1		k+1			  2			  5			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  2			  5			0.1		3	0.37198
patient		physician		1		1		k+1		k+1			  2			  5			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  2			  5			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  2			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			 10			1.0		1	0.25845
patient		physician		1		1		k+1		k+1			  2			 10			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  2			 10			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  2			 10			1.0		4	0.37923
patient		physician		1		1		k+1		k+1			  2			 10			1.0		5	0.38164
patient		physician		1		1		k+1		k+1			  2			 10			0.9		1	0.21739
patient		physician		1		1		k+1		k+1			  2			 10			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 10			0.9		3	0.36957
patient		physician		1		1		k+1		k+1			  2			 10			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  2			 10			0.9		5	0.42271
patient		physician		1		1		k+1		k+1			  2			 10			0.8		1	0.21739
patient		physician		1		1		k+1		k+1			  2			 10			0.8		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 10			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  2			 10			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  2			 10			0.8		5	0.42271
patient		physician		1		1		k+1		k+1			  2			 10			0.7		1	0.21739
patient		physician		1		1		k+1		k+1			  2			 10			0.7		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 10			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  2			 10			0.7		4	0.38406
patient		physician		1		1		k+1		k+1			  2			 10			0.7		5	0.42271
patient		physician		1		1		k+1		k+1			  2			 10			0.6		1	0.22464
patient		physician		1		1		k+1		k+1			  2			 10			0.6		2	0.32850
patient		physician		1		1		k+1		k+1			  2			 10			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  2			 10			0.6		4	0.38406
patient		physician		1		1		k+1		k+1			  2			 10			0.6		5	0.42271
patient		physician		1		1		k+1		k+1			  2			 10			0.5		1	0.22222
patient		physician		1		1		k+1		k+1			  2			 10			0.5		2	0.33333
patient		physician		1		1		k+1		k+1			  2			 10			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  2			 10			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  2			 10			0.5		5	0.42271
patient		physician		1		1		k+1		k+1			  2			 10			0.4		1	0.21981
patient		physician		1		1		k+1		k+1			  2			 10			0.4		2	0.33575
patient		physician		1		1		k+1		k+1			  2			 10			0.4		3	0.37440
patient		physician		1		1		k+1		k+1			  2			 10			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  2			 10			0.4		5	0.42271
patient		physician		1		1		k+1		k+1			  2			 10			0.3		1	0.22464
patient		physician		1		1		k+1		k+1			  2			 10			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  2			 10			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  2			 10			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  2			 10			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  2			 10			0.2		1	0.21739
patient		physician		1		1		k+1		k+1			  2			 10			0.2		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 10			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  2			 10			0.2		4	0.39130
patient		physician		1		1		k+1		k+1			  2			 10			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  2			 10			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  2			 10			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  2			 10			0.1		3	0.37198
patient		physician		1		1		k+1		k+1			  2			 10			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  2			 10			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			  2			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			 20			1.0		1	0.25362
patient		physician		1		1		k+1		k+1			  2			 20			1.0		2	0.32367
patient		physician		1		1		k+1		k+1			  2			 20			1.0		3	0.34300
patient		physician		1		1		k+1		k+1			  2			 20			1.0		4	0.35990
patient		physician		1		1		k+1		k+1			  2			 20			1.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			 20			0.9		1	0.21981
patient		physician		1		1		k+1		k+1			  2			 20			0.9		2	0.32126
patient		physician		1		1		k+1		k+1			  2			 20			0.9		3	0.36232
patient		physician		1		1		k+1		k+1			  2			 20			0.9		4	0.37440
patient		physician		1		1		k+1		k+1			  2			 20			0.9		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 20			0.8		1	0.21981
patient		physician		1		1		k+1		k+1			  2			 20			0.8		2	0.32126
patient		physician		1		1		k+1		k+1			  2			 20			0.8		3	0.36473
patient		physician		1		1		k+1		k+1			  2			 20			0.8		4	0.37440
patient		physician		1		1		k+1		k+1			  2			 20			0.8		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 20			0.7		1	0.21981
patient		physician		1		1		k+1		k+1			  2			 20			0.7		2	0.32126
patient		physician		1		1		k+1		k+1			  2			 20			0.7		3	0.36473
patient		physician		1		1		k+1		k+1			  2			 20			0.7		4	0.37440
patient		physician		1		1		k+1		k+1			  2			 20			0.7		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 20			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  2			 20			0.6		2	0.32367
patient		physician		1		1		k+1		k+1			  2			 20			0.6		3	0.36473
patient		physician		1		1		k+1		k+1			  2			 20			0.6		4	0.37440
patient		physician		1		1		k+1		k+1			  2			 20			0.6		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 20			0.5		1	0.22222
patient		physician		1		1		k+1		k+1			  2			 20			0.5		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 20			0.5		3	0.36715
patient		physician		1		1		k+1		k+1			  2			 20			0.5		4	0.37681
patient		physician		1		1		k+1		k+1			  2			 20			0.5		5	0.40338
patient		physician		1		1		k+1		k+1			  2			 20			0.4		1	0.21739
patient		physician		1		1		k+1		k+1			  2			 20			0.4		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 20			0.4		3	0.36715
patient		physician		1		1		k+1		k+1			  2			 20			0.4		4	0.37681
patient		physician		1		1		k+1		k+1			  2			 20			0.4		5	0.40338
patient		physician		1		1		k+1		k+1			  2			 20			0.3		1	0.21498
patient		physician		1		1		k+1		k+1			  2			 20			0.3		2	0.32609
patient		physician		1		1		k+1		k+1			  2			 20			0.3		3	0.36715
patient		physician		1		1		k+1		k+1			  2			 20			0.3		4	0.37923
patient		physician		1		1		k+1		k+1			  2			 20			0.3		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 20			0.2		1	0.21256
patient		physician		1		1		k+1		k+1			  2			 20			0.2		2	0.32367
patient		physician		1		1		k+1		k+1			  2			 20			0.2		3	0.36473
patient		physician		1		1		k+1		k+1			  2			 20			0.2		4	0.38164
patient		physician		1		1		k+1		k+1			  2			 20			0.2		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 20			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  2			 20			0.1		2	0.31159
patient		physician		1		1		k+1		k+1			  2			 20			0.1		3	0.36715
patient		physician		1		1		k+1		k+1			  2			 20			0.1		4	0.38406
patient		physician		1		1		k+1		k+1			  2			 20			0.1		5	0.40580
patient		physician		1		1		k+1		k+1			  2			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			 50			1.0		1	0.21981
patient		physician		1		1		k+1		k+1			  2			 50			1.0		2	0.29710
patient		physician		1		1		k+1		k+1			  2			 50			1.0		3	0.32609
patient		physician		1		1		k+1		k+1			  2			 50			1.0		4	0.34783
patient		physician		1		1		k+1		k+1			  2			 50			1.0		5	0.35266
patient		physician		1		1		k+1		k+1			  2			 50			0.9		1	0.18599
patient		physician		1		1		k+1		k+1			  2			 50			0.9		2	0.29227
patient		physician		1		1		k+1		k+1			  2			 50			0.9		3	0.33816
patient		physician		1		1		k+1		k+1			  2			 50			0.9		4	0.36715
patient		physician		1		1		k+1		k+1			  2			 50			0.9		5	0.39130
patient		physician		1		1		k+1		k+1			  2			 50			0.8		1	0.18599
patient		physician		1		1		k+1		k+1			  2			 50			0.8		2	0.29227
patient		physician		1		1		k+1		k+1			  2			 50			0.8		3	0.33816
patient		physician		1		1		k+1		k+1			  2			 50			0.8		4	0.36715
patient		physician		1		1		k+1		k+1			  2			 50			0.8		5	0.39130
patient		physician		1		1		k+1		k+1			  2			 50			0.7		1	0.18599
patient		physician		1		1		k+1		k+1			  2			 50			0.7		2	0.29710
patient		physician		1		1		k+1		k+1			  2			 50			0.7		3	0.34058
patient		physician		1		1		k+1		k+1			  2			 50			0.7		4	0.36715
patient		physician		1		1		k+1		k+1			  2			 50			0.7		5	0.39130
patient		physician		1		1		k+1		k+1			  2			 50			0.6		1	0.19082
patient		physician		1		1		k+1		k+1			  2			 50			0.6		2	0.29710
patient		physician		1		1		k+1		k+1			  2			 50			0.6		3	0.34300
patient		physician		1		1		k+1		k+1			  2			 50			0.6		4	0.36715
patient		physician		1		1		k+1		k+1			  2			 50			0.6		5	0.39130
patient		physician		1		1		k+1		k+1			  2			 50			0.5		1	0.19324
patient		physician		1		1		k+1		k+1			  2			 50			0.5		2	0.29952
patient		physician		1		1		k+1		k+1			  2			 50			0.5		3	0.34541
patient		physician		1		1		k+1		k+1			  2			 50			0.5		4	0.37198
patient		physician		1		1		k+1		k+1			  2			 50			0.5		5	0.39372
patient		physician		1		1		k+1		k+1			  2			 50			0.4		1	0.19565
patient		physician		1		1		k+1		k+1			  2			 50			0.4		2	0.29952
patient		physician		1		1		k+1		k+1			  2			 50			0.4		3	0.34541
patient		physician		1		1		k+1		k+1			  2			 50			0.4		4	0.37198
patient		physician		1		1		k+1		k+1			  2			 50			0.4		5	0.39372
patient		physician		1		1		k+1		k+1			  2			 50			0.3		1	0.19324
patient		physician		1		1		k+1		k+1			  2			 50			0.3		2	0.29710
patient		physician		1		1		k+1		k+1			  2			 50			0.3		3	0.34541
patient		physician		1		1		k+1		k+1			  2			 50			0.3		4	0.37681
patient		physician		1		1		k+1		k+1			  2			 50			0.3		5	0.39130
patient		physician		1		1		k+1		k+1			  2			 50			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			  2			 50			0.2		2	0.29952
patient		physician		1		1		k+1		k+1			  2			 50			0.2		3	0.34783
patient		physician		1		1		k+1		k+1			  2			 50			0.2		4	0.37923
patient		physician		1		1		k+1		k+1			  2			 50			0.2		5	0.39130
patient		physician		1		1		k+1		k+1			  2			 50			0.1		1	0.20290
patient		physician		1		1		k+1		k+1			  2			 50			0.1		2	0.29710
patient		physician		1		1		k+1		k+1			  2			 50			0.1		3	0.35024
patient		physician		1		1		k+1		k+1			  2			 50			0.1		4	0.38164
patient		physician		1		1		k+1		k+1			  2			 50			0.1		5	0.40097
patient		physician		1		1		k+1		k+1			  2			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  2			100			1.0		1	0.21739
patient		physician		1		1		k+1		k+1			  2			100			1.0		2	0.28019
patient		physician		1		1		k+1		k+1			  2			100			1.0		3	0.31159
patient		physician		1		1		k+1		k+1			  2			100			1.0		4	0.33575
patient		physician		1		1		k+1		k+1			  2			100			1.0		5	0.35024
patient		physician		1		1		k+1		k+1			  2			100			0.9		1	0.18357
patient		physician		1		1		k+1		k+1			  2			100			0.9		2	0.27536
patient		physician		1		1		k+1		k+1			  2			100			0.9		3	0.32850
patient		physician		1		1		k+1		k+1			  2			100			0.9		4	0.35507
patient		physician		1		1		k+1		k+1			  2			100			0.9		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.8		1	0.18357
patient		physician		1		1		k+1		k+1			  2			100			0.8		2	0.27536
patient		physician		1		1		k+1		k+1			  2			100			0.8		3	0.32850
patient		physician		1		1		k+1		k+1			  2			100			0.8		4	0.35507
patient		physician		1		1		k+1		k+1			  2			100			0.8		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.7		1	0.18357
patient		physician		1		1		k+1		k+1			  2			100			0.7		2	0.27778
patient		physician		1		1		k+1		k+1			  2			100			0.7		3	0.32609
patient		physician		1		1		k+1		k+1			  2			100			0.7		4	0.35507
patient		physician		1		1		k+1		k+1			  2			100			0.7		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.6		1	0.19082
patient		physician		1		1		k+1		k+1			  2			100			0.6		2	0.27778
patient		physician		1		1		k+1		k+1			  2			100			0.6		3	0.32850
patient		physician		1		1		k+1		k+1			  2			100			0.6		4	0.35266
patient		physician		1		1		k+1		k+1			  2			100			0.6		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.5		1	0.19082
patient		physician		1		1		k+1		k+1			  2			100			0.5		2	0.28261
patient		physician		1		1		k+1		k+1			  2			100			0.5		3	0.33092
patient		physician		1		1		k+1		k+1			  2			100			0.5		4	0.35749
patient		physician		1		1		k+1		k+1			  2			100			0.5		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.4		1	0.19324
patient		physician		1		1		k+1		k+1			  2			100			0.4		2	0.28261
patient		physician		1		1		k+1		k+1			  2			100			0.4		3	0.33092
patient		physician		1		1		k+1		k+1			  2			100			0.4		4	0.35990
patient		physician		1		1		k+1		k+1			  2			100			0.4		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.3		1	0.19324
patient		physician		1		1		k+1		k+1			  2			100			0.3		2	0.28502
patient		physician		1		1		k+1		k+1			  2			100			0.3		3	0.33575
patient		physician		1		1		k+1		k+1			  2			100			0.3		4	0.36473
patient		physician		1		1		k+1		k+1			  2			100			0.3		5	0.38406
patient		physician		1		1		k+1		k+1			  2			100			0.2		1	0.19324
patient		physician		1		1		k+1		k+1			  2			100			0.2		2	0.29469
patient		physician		1		1		k+1		k+1			  2			100			0.2		3	0.33816
patient		physician		1		1		k+1		k+1			  2			100			0.2		4	0.36715
patient		physician		1		1		k+1		k+1			  2			100			0.2		5	0.38889
patient		physician		1		1		k+1		k+1			  2			100			0.1		1	0.20048
patient		physician		1		1		k+1		k+1			  2			100			0.1		2	0.28986
patient		physician		1		1		k+1		k+1			  2			100			0.1		3	0.34300
patient		physician		1		1		k+1		k+1			  2			100			0.1		4	0.37440
patient		physician		1		1		k+1		k+1			  2			100			0.1		5	0.39855
patient		physician		1		1		k+1		k+1			  2			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  2			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  2			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  2			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  2			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			  1			1.0		1	0.26329
patient		physician		1		1		k+1		k+1			  3			  1			1.0		2	0.32609
patient		physician		1		1		k+1		k+1			  3			  1			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			  3			  1			1.0		4	0.37198
patient		physician		1		1		k+1		k+1			  3			  1			1.0		5	0.38164
patient		physician		1		1		k+1		k+1			  3			  1			0.9		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  1			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.9		3	0.36715
patient		physician		1		1		k+1		k+1			  3			  1			0.9		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  1			0.9		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  1			0.8		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  1			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.8		3	0.36715
patient		physician		1		1		k+1		k+1			  3			  1			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  1			0.8		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  1			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  3			  1			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.7		3	0.36715
patient		physician		1		1		k+1		k+1			  3			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  1			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  1			0.6		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  1			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.6		3	0.36957
patient		physician		1		1		k+1		k+1			  3			  1			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  1			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  1			0.5		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  1			0.5		2	0.32850
patient		physician		1		1		k+1		k+1			  3			  1			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  3			  1			0.5		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  1			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  1			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  1			0.4		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  1			0.4		3	0.37198
patient		physician		1		1		k+1		k+1			  3			  1			0.4		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  1			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  1			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  3			  1			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  1			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  1			0.3		5	0.41546
patient		physician		1		1		k+1		k+1			  3			  1			0.2		1	0.22705
patient		physician		1		1		k+1		k+1			  3			  1			0.2		2	0.32367
patient		physician		1		1		k+1		k+1			  3			  1			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  1			0.2		4	0.38889
patient		physician		1		1		k+1		k+1			  3			  1			0.2		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  1			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  3			  1			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  3			  1			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  1			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  3			  1			0.1		5	0.41546
patient		physician		1		1		k+1		k+1			  3			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			  2			1.0		1	0.27295
patient		physician		1		1		k+1		k+1			  3			  2			1.0		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			1.0		3	0.36232
patient		physician		1		1		k+1		k+1			  3			  2			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  3			  2			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  3			  2			0.9		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  2			0.9		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.9		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  2			0.9		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  2			0.9		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  2			0.8		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  2			0.8		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.8		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  2			0.8		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  2			0.8		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  2			0.7		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  2			0.7		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.7		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  2			0.7		4	0.39372
patient		physician		1		1		k+1		k+1			  3			  2			0.7		5	0.42754
patient		physician		1		1		k+1		k+1			  3			  2			0.6		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  2			0.6		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.6		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  2			0.6		4	0.39855
patient		physician		1		1		k+1		k+1			  3			  2			0.6		5	0.42754
patient		physician		1		1		k+1		k+1			  3			  2			0.5		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  2			0.5		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.5		3	0.38164
patient		physician		1		1		k+1		k+1			  3			  2			0.5		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  2			0.5		5	0.42754
patient		physician		1		1		k+1		k+1			  3			  2			0.4		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  2			0.4		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.4		3	0.38406
patient		physician		1		1		k+1		k+1			  3			  2			0.4		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  2			0.4		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  2			0.3		1	0.23430
patient		physician		1		1		k+1		k+1			  3			  2			0.3		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  2			0.3		3	0.38889
patient		physician		1		1		k+1		k+1			  3			  2			0.3		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  2			0.3		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  2			0.2		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  2			0.2		2	0.32850
patient		physician		1		1		k+1		k+1			  3			  2			0.2		3	0.38164
patient		physician		1		1		k+1		k+1			  3			  2			0.2		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  2			0.2		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  2			0.1		1	0.21981
patient		physician		1		1		k+1		k+1			  3			  2			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  3			  2			0.1		3	0.38164
patient		physician		1		1		k+1		k+1			  3			  2			0.1		4	0.39855
patient		physician		1		1		k+1		k+1			  3			  2			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			  3			1.0		1	0.27053
patient		physician		1		1		k+1		k+1			  3			  3			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  3			1.0		3	0.36232
patient		physician		1		1		k+1		k+1			  3			  3			1.0		4	0.37440
patient		physician		1		1		k+1		k+1			  3			  3			1.0		5	0.38647
patient		physician		1		1		k+1		k+1			  3			  3			0.9		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  3			0.9		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  3			0.9		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  3			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  3			  3			0.9		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  3			0.8		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  3			0.8		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  3			0.8		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  3			0.8		4	0.38889
patient		physician		1		1		k+1		k+1			  3			  3			0.8		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  3			0.7		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  3			0.7		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  3			0.7		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  3			0.7		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  3			0.7		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  3			0.6		1	0.23188
patient		physician		1		1		k+1		k+1			  3			  3			0.6		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  3			0.6		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  3			0.6		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  3			0.6		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  3			0.5		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  3			0.5		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  3			0.5		3	0.38164
patient		physician		1		1		k+1		k+1			  3			  3			0.5		4	0.39372
patient		physician		1		1		k+1		k+1			  3			  3			0.5		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  3			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  3			0.4		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  3			0.4		3	0.38406
patient		physician		1		1		k+1		k+1			  3			  3			0.4		4	0.39372
patient		physician		1		1		k+1		k+1			  3			  3			0.4		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  3			0.3		1	0.22947
patient		physician		1		1		k+1		k+1			  3			  3			0.3		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  3			0.3		3	0.38647
patient		physician		1		1		k+1		k+1			  3			  3			0.3		4	0.39372
patient		physician		1		1		k+1		k+1			  3			  3			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  3			0.2		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  3			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  3			0.2		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  3			0.2		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  3			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  3			0.1		1	0.21739
patient		physician		1		1		k+1		k+1			  3			  3			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  3			  3			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  3			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  3			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			  4			1.0		1	0.26570
patient		physician		1		1		k+1		k+1			  3			  4			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  4			1.0		3	0.36232
patient		physician		1		1		k+1		k+1			  3			  4			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  3			  4			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  3			  4			0.9		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  4			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  4			0.9		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  4			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  4			0.9		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  4			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  4			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  4			0.8		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  4			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  4			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  4			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  4			0.7		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  4			0.7		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  4			0.7		4	0.38889
patient		physician		1		1		k+1		k+1			  3			  4			0.7		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  4			0.6		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  4			0.6		2	0.33333
patient		physician		1		1		k+1		k+1			  3			  4			0.6		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  4			0.6		4	0.39372
patient		physician		1		1		k+1		k+1			  3			  4			0.6		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  4			0.5		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  4			0.5		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  4			0.5		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  4			0.5		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  4			0.5		5	0.42512
patient		physician		1		1		k+1		k+1			  3			  4			0.4		1	0.21981
patient		physician		1		1		k+1		k+1			  3			  4			0.4		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  4			0.4		3	0.38164
patient		physician		1		1		k+1		k+1			  3			  4			0.4		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  4			0.4		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  4			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  3			  4			0.3		2	0.33575
patient		physician		1		1		k+1		k+1			  3			  4			0.3		3	0.38406
patient		physician		1		1		k+1		k+1			  3			  4			0.3		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  4			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  4			0.2		1	0.21981
patient		physician		1		1		k+1		k+1			  3			  4			0.2		2	0.33092
patient		physician		1		1		k+1		k+1			  3			  4			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  3			  4			0.2		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  4			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  3			  4			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  3			  4			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  3			  4			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  3			  4			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  3			  4			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			  5			1.0		1	0.26329
patient		physician		1		1		k+1		k+1			  3			  5			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  3			  5			1.0		3	0.35266
patient		physician		1		1		k+1		k+1			  3			  5			1.0		4	0.36957
patient		physician		1		1		k+1		k+1			  3			  5			1.0		5	0.38647
patient		physician		1		1		k+1		k+1			  3			  5			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  5			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  3			  5			0.9		3	0.36957
patient		physician		1		1		k+1		k+1			  3			  5			0.9		4	0.38164
patient		physician		1		1		k+1		k+1			  3			  5			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  3			  5			0.8		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  5			0.8		2	0.32367
patient		physician		1		1		k+1		k+1			  3			  5			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  3			  5			0.8		4	0.38164
patient		physician		1		1		k+1		k+1			  3			  5			0.8		5	0.41546
patient		physician		1		1		k+1		k+1			  3			  5			0.7		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  5			0.7		2	0.32609
patient		physician		1		1		k+1		k+1			  3			  5			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  3			  5			0.7		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  5			0.7		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  5			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  5			0.6		2	0.32609
patient		physician		1		1		k+1		k+1			  3			  5			0.6		3	0.36957
patient		physician		1		1		k+1		k+1			  3			  5			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  5			0.6		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  5			0.5		1	0.22222
patient		physician		1		1		k+1		k+1			  3			  5			0.5		2	0.32850
patient		physician		1		1		k+1		k+1			  3			  5			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  3			  5			0.5		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  5			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  3			  5			0.4		1	0.21981
patient		physician		1		1		k+1		k+1			  3			  5			0.4		2	0.32850
patient		physician		1		1		k+1		k+1			  3			  5			0.4		3	0.37440
patient		physician		1		1		k+1		k+1			  3			  5			0.4		4	0.38406
patient		physician		1		1		k+1		k+1			  3			  5			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  5			0.3		1	0.22464
patient		physician		1		1		k+1		k+1			  3			  5			0.3		2	0.32850
patient		physician		1		1		k+1		k+1			  3			  5			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  3			  5			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  3			  5			0.3		5	0.41546
patient		physician		1		1		k+1		k+1			  3			  5			0.2		1	0.21739
patient		physician		1		1		k+1		k+1			  3			  5			0.2		2	0.32367
patient		physician		1		1		k+1		k+1			  3			  5			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  3			  5			0.2		4	0.38889
patient		physician		1		1		k+1		k+1			  3			  5			0.2		5	0.41787
patient		physician		1		1		k+1		k+1			  3			  5			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  3			  5			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  3			  5			0.1		3	0.37440
patient		physician		1		1		k+1		k+1			  3			  5			0.1		4	0.39130
patient		physician		1		1		k+1		k+1			  3			  5			0.1		5	0.41546
patient		physician		1		1		k+1		k+1			  3			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			 10			1.0		1	0.25362
patient		physician		1		1		k+1		k+1			  3			 10			1.0		2	0.33575
patient		physician		1		1		k+1		k+1			  3			 10			1.0		3	0.35990
patient		physician		1		1		k+1		k+1			  3			 10			1.0		4	0.38164
patient		physician		1		1		k+1		k+1			  3			 10			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  3			 10			0.9		1	0.21014
patient		physician		1		1		k+1		k+1			  3			 10			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  3			 10			0.9		3	0.37681
patient		physician		1		1		k+1		k+1			  3			 10			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 10			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  3			 10			0.8		1	0.21014
patient		physician		1		1		k+1		k+1			  3			 10			0.8		2	0.32609
patient		physician		1		1		k+1		k+1			  3			 10			0.8		3	0.37681
patient		physician		1		1		k+1		k+1			  3			 10			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 10			0.8		5	0.41546
patient		physician		1		1		k+1		k+1			  3			 10			0.7		1	0.21256
patient		physician		1		1		k+1		k+1			  3			 10			0.7		2	0.32850
patient		physician		1		1		k+1		k+1			  3			 10			0.7		3	0.37681
patient		physician		1		1		k+1		k+1			  3			 10			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 10			0.7		5	0.41787
patient		physician		1		1		k+1		k+1			  3			 10			0.6		1	0.21256
patient		physician		1		1		k+1		k+1			  3			 10			0.6		2	0.32850
patient		physician		1		1		k+1		k+1			  3			 10			0.6		3	0.37681
patient		physician		1		1		k+1		k+1			  3			 10			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 10			0.6		5	0.41787
patient		physician		1		1		k+1		k+1			  3			 10			0.5		1	0.21739
patient		physician		1		1		k+1		k+1			  3			 10			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  3			 10			0.5		3	0.37923
patient		physician		1		1		k+1		k+1			  3			 10			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 10			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  3			 10			0.4		1	0.21739
patient		physician		1		1		k+1		k+1			  3			 10			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  3			 10			0.4		3	0.37923
patient		physician		1		1		k+1		k+1			  3			 10			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 10			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  3			 10			0.3		1	0.22464
patient		physician		1		1		k+1		k+1			  3			 10			0.3		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 10			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  3			 10			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 10			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  3			 10			0.2		1	0.21498
patient		physician		1		1		k+1		k+1			  3			 10			0.2		2	0.31884
patient		physician		1		1		k+1		k+1			  3			 10			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  3			 10			0.2		4	0.38889
patient		physician		1		1		k+1		k+1			  3			 10			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  3			 10			0.1		1	0.21014
patient		physician		1		1		k+1		k+1			  3			 10			0.1		2	0.31159
patient		physician		1		1		k+1		k+1			  3			 10			0.1		3	0.37681
patient		physician		1		1		k+1		k+1			  3			 10			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  3			 10			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  3			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			 20			1.0		1	0.24155
patient		physician		1		1		k+1		k+1			  3			 20			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  3			 20			1.0		3	0.35266
patient		physician		1		1		k+1		k+1			  3			 20			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  3			 20			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			  3			 20			0.9		1	0.20531
patient		physician		1		1		k+1		k+1			  3			 20			0.9		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  3			 20			0.9		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 20			0.9		5	0.40821
patient		physician		1		1		k+1		k+1			  3			 20			0.8		1	0.20773
patient		physician		1		1		k+1		k+1			  3			 20			0.8		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  3			 20			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 20			0.8		5	0.40821
patient		physician		1		1		k+1		k+1			  3			 20			0.7		1	0.21014
patient		physician		1		1		k+1		k+1			  3			 20			0.7		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  3			 20			0.7		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 20			0.7		5	0.40821
patient		physician		1		1		k+1		k+1			  3			 20			0.6		1	0.21256
patient		physician		1		1		k+1		k+1			  3			 20			0.6		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  3			 20			0.6		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 20			0.6		5	0.40821
patient		physician		1		1		k+1		k+1			  3			 20			0.5		1	0.21256
patient		physician		1		1		k+1		k+1			  3			 20			0.5		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  3			 20			0.5		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 20			0.5		5	0.41063
patient		physician		1		1		k+1		k+1			  3			 20			0.4		1	0.21014
patient		physician		1		1		k+1		k+1			  3			 20			0.4		2	0.32850
patient		physician		1		1		k+1		k+1			  3			 20			0.4		3	0.36957
patient		physician		1		1		k+1		k+1			  3			 20			0.4		4	0.38406
patient		physician		1		1		k+1		k+1			  3			 20			0.4		5	0.41063
patient		physician		1		1		k+1		k+1			  3			 20			0.3		1	0.21498
patient		physician		1		1		k+1		k+1			  3			 20			0.3		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.3		3	0.36957
patient		physician		1		1		k+1		k+1			  3			 20			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 20			0.3		5	0.40821
patient		physician		1		1		k+1		k+1			  3			 20			0.2		1	0.21498
patient		physician		1		1		k+1		k+1			  3			 20			0.2		2	0.32367
patient		physician		1		1		k+1		k+1			  3			 20			0.2		3	0.36715
patient		physician		1		1		k+1		k+1			  3			 20			0.2		4	0.38647
patient		physician		1		1		k+1		k+1			  3			 20			0.2		5	0.40580
patient		physician		1		1		k+1		k+1			  3			 20			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  3			 20			0.1		2	0.31159
patient		physician		1		1		k+1		k+1			  3			 20			0.1		3	0.36715
patient		physician		1		1		k+1		k+1			  3			 20			0.1		4	0.38889
patient		physician		1		1		k+1		k+1			  3			 20			0.1		5	0.41063
patient		physician		1		1		k+1		k+1			  3			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			 50			1.0		1	0.21981
patient		physician		1		1		k+1		k+1			  3			 50			1.0		2	0.29710
patient		physician		1		1		k+1		k+1			  3			 50			1.0		3	0.32609
patient		physician		1		1		k+1		k+1			  3			 50			1.0		4	0.35266
patient		physician		1		1		k+1		k+1			  3			 50			1.0		5	0.35990
patient		physician		1		1		k+1		k+1			  3			 50			0.9		1	0.18599
patient		physician		1		1		k+1		k+1			  3			 50			0.9		2	0.29469
patient		physician		1		1		k+1		k+1			  3			 50			0.9		3	0.34058
patient		physician		1		1		k+1		k+1			  3			 50			0.9		4	0.36957
patient		physician		1		1		k+1		k+1			  3			 50			0.9		5	0.39614
patient		physician		1		1		k+1		k+1			  3			 50			0.8		1	0.18599
patient		physician		1		1		k+1		k+1			  3			 50			0.8		2	0.29469
patient		physician		1		1		k+1		k+1			  3			 50			0.8		3	0.34058
patient		physician		1		1		k+1		k+1			  3			 50			0.8		4	0.36715
patient		physician		1		1		k+1		k+1			  3			 50			0.8		5	0.39614
patient		physician		1		1		k+1		k+1			  3			 50			0.7		1	0.18599
patient		physician		1		1		k+1		k+1			  3			 50			0.7		2	0.29710
patient		physician		1		1		k+1		k+1			  3			 50			0.7		3	0.34300
patient		physician		1		1		k+1		k+1			  3			 50			0.7		4	0.36715
patient		physician		1		1		k+1		k+1			  3			 50			0.7		5	0.39614
patient		physician		1		1		k+1		k+1			  3			 50			0.6		1	0.18841
patient		physician		1		1		k+1		k+1			  3			 50			0.6		2	0.29710
patient		physician		1		1		k+1		k+1			  3			 50			0.6		3	0.34300
patient		physician		1		1		k+1		k+1			  3			 50			0.6		4	0.36715
patient		physician		1		1		k+1		k+1			  3			 50			0.6		5	0.39855
patient		physician		1		1		k+1		k+1			  3			 50			0.5		1	0.19324
patient		physician		1		1		k+1		k+1			  3			 50			0.5		2	0.30193
patient		physician		1		1		k+1		k+1			  3			 50			0.5		3	0.34300
patient		physician		1		1		k+1		k+1			  3			 50			0.5		4	0.36957
patient		physician		1		1		k+1		k+1			  3			 50			0.5		5	0.39855
patient		physician		1		1		k+1		k+1			  3			 50			0.4		1	0.19082
patient		physician		1		1		k+1		k+1			  3			 50			0.4		2	0.30435
patient		physician		1		1		k+1		k+1			  3			 50			0.4		3	0.34058
patient		physician		1		1		k+1		k+1			  3			 50			0.4		4	0.36957
patient		physician		1		1		k+1		k+1			  3			 50			0.4		5	0.39855
patient		physician		1		1		k+1		k+1			  3			 50			0.3		1	0.19324
patient		physician		1		1		k+1		k+1			  3			 50			0.3		2	0.29952
patient		physician		1		1		k+1		k+1			  3			 50			0.3		3	0.34541
patient		physician		1		1		k+1		k+1			  3			 50			0.3		4	0.37198
patient		physician		1		1		k+1		k+1			  3			 50			0.3		5	0.39614
patient		physician		1		1		k+1		k+1			  3			 50			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			  3			 50			0.2		2	0.29952
patient		physician		1		1		k+1		k+1			  3			 50			0.2		3	0.34541
patient		physician		1		1		k+1		k+1			  3			 50			0.2		4	0.37681
patient		physician		1		1		k+1		k+1			  3			 50			0.2		5	0.39372
patient		physician		1		1		k+1		k+1			  3			 50			0.1		1	0.20290
patient		physician		1		1		k+1		k+1			  3			 50			0.1		2	0.29952
patient		physician		1		1		k+1		k+1			  3			 50			0.1		3	0.35024
patient		physician		1		1		k+1		k+1			  3			 50			0.1		4	0.37681
patient		physician		1		1		k+1		k+1			  3			 50			0.1		5	0.40338
patient		physician		1		1		k+1		k+1			  3			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  3			100			1.0		1	0.21256
patient		physician		1		1		k+1		k+1			  3			100			1.0		2	0.28019
patient		physician		1		1		k+1		k+1			  3			100			1.0		3	0.31884
patient		physician		1		1		k+1		k+1			  3			100			1.0		4	0.34058
patient		physician		1		1		k+1		k+1			  3			100			1.0		5	0.35266
patient		physician		1		1		k+1		k+1			  3			100			0.9		1	0.17874
patient		physician		1		1		k+1		k+1			  3			100			0.9		2	0.27778
patient		physician		1		1		k+1		k+1			  3			100			0.9		3	0.33575
patient		physician		1		1		k+1		k+1			  3			100			0.9		4	0.35749
patient		physician		1		1		k+1		k+1			  3			100			0.9		5	0.38406
patient		physician		1		1		k+1		k+1			  3			100			0.8		1	0.17874
patient		physician		1		1		k+1		k+1			  3			100			0.8		2	0.27778
patient		physician		1		1		k+1		k+1			  3			100			0.8		3	0.33575
patient		physician		1		1		k+1		k+1			  3			100			0.8		4	0.35507
patient		physician		1		1		k+1		k+1			  3			100			0.8		5	0.38647
patient		physician		1		1		k+1		k+1			  3			100			0.7		1	0.17874
patient		physician		1		1		k+1		k+1			  3			100			0.7		2	0.27778
patient		physician		1		1		k+1		k+1			  3			100			0.7		3	0.33575
patient		physician		1		1		k+1		k+1			  3			100			0.7		4	0.35507
patient		physician		1		1		k+1		k+1			  3			100			0.7		5	0.38647
patient		physician		1		1		k+1		k+1			  3			100			0.6		1	0.18357
patient		physician		1		1		k+1		k+1			  3			100			0.6		2	0.27778
patient		physician		1		1		k+1		k+1			  3			100			0.6		3	0.33575
patient		physician		1		1		k+1		k+1			  3			100			0.6		4	0.35990
patient		physician		1		1		k+1		k+1			  3			100			0.6		5	0.38889
patient		physician		1		1		k+1		k+1			  3			100			0.5		1	0.19324
patient		physician		1		1		k+1		k+1			  3			100			0.5		2	0.28261
patient		physician		1		1		k+1		k+1			  3			100			0.5		3	0.33575
patient		physician		1		1		k+1		k+1			  3			100			0.5		4	0.35990
patient		physician		1		1		k+1		k+1			  3			100			0.5		5	0.38647
patient		physician		1		1		k+1		k+1			  3			100			0.4		1	0.19082
patient		physician		1		1		k+1		k+1			  3			100			0.4		2	0.28502
patient		physician		1		1		k+1		k+1			  3			100			0.4		3	0.33575
patient		physician		1		1		k+1		k+1			  3			100			0.4		4	0.35990
patient		physician		1		1		k+1		k+1			  3			100			0.4		5	0.38647
patient		physician		1		1		k+1		k+1			  3			100			0.3		1	0.18841
patient		physician		1		1		k+1		k+1			  3			100			0.3		2	0.28986
patient		physician		1		1		k+1		k+1			  3			100			0.3		3	0.33816
patient		physician		1		1		k+1		k+1			  3			100			0.3		4	0.36473
patient		physician		1		1		k+1		k+1			  3			100			0.3		5	0.38647
patient		physician		1		1		k+1		k+1			  3			100			0.2		1	0.19324
patient		physician		1		1		k+1		k+1			  3			100			0.2		2	0.29227
patient		physician		1		1		k+1		k+1			  3			100			0.2		3	0.33816
patient		physician		1		1		k+1		k+1			  3			100			0.2		4	0.36957
patient		physician		1		1		k+1		k+1			  3			100			0.2		5	0.39130
patient		physician		1		1		k+1		k+1			  3			100			0.1		1	0.19807
patient		physician		1		1		k+1		k+1			  3			100			0.1		2	0.28744
patient		physician		1		1		k+1		k+1			  3			100			0.1		3	0.34300
patient		physician		1		1		k+1		k+1			  3			100			0.1		4	0.37440
patient		physician		1		1		k+1		k+1			  3			100			0.1		5	0.40097
patient		physician		1		1		k+1		k+1			  3			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  3			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  3			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  3			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  3			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			  1			1.0		1	0.25845
patient		physician		1		1		k+1		k+1			  4			  1			1.0		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  1			1.0		3	0.35990
patient		physician		1		1		k+1		k+1			  4			  1			1.0		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  1			1.0		5	0.39614
patient		physician		1		1		k+1		k+1			  4			  1			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  1			0.9		2	0.32367
patient		physician		1		1		k+1		k+1			  4			  1			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  1			0.9		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  1			0.9		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  1			0.8		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  1			0.8		2	0.32367
patient		physician		1		1		k+1		k+1			  4			  1			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  4			  1			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  1			0.8		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  1			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  1			0.7		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  1			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  4			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  1			0.7		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  1			0.6		1	0.22947
patient		physician		1		1		k+1		k+1			  4			  1			0.6		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  1			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  1			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  1			0.6		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  1			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  1			0.5		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  1			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  1			0.5		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  1			0.5		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  1			0.4		1	0.21739
patient		physician		1		1		k+1		k+1			  4			  1			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  1			0.4		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  1			0.4		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  1			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  1			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  1			0.3		2	0.32850
patient		physician		1		1		k+1		k+1			  4			  1			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  1			0.3		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  1			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  1			0.2		1	0.22464
patient		physician		1		1		k+1		k+1			  4			  1			0.2		2	0.32850
patient		physician		1		1		k+1		k+1			  4			  1			0.2		3	0.37923
patient		physician		1		1		k+1		k+1			  4			  1			0.2		4	0.39372
patient		physician		1		1		k+1		k+1			  4			  1			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  1			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  4			  1			0.1		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  1			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  4			  1			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  4			  1			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			  2			1.0		1	0.26087
patient		physician		1		1		k+1		k+1			  4			  2			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			1.0		3	0.35990
patient		physician		1		1		k+1		k+1			  4			  2			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  4			  2			1.0		5	0.39855
patient		physician		1		1		k+1		k+1			  4			  2			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  2			0.9		2	0.32850
patient		physician		1		1		k+1		k+1			  4			  2			0.9		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  2			0.9		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  2			0.9		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  2			0.8		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  2			0.8		2	0.32850
patient		physician		1		1		k+1		k+1			  4			  2			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  2			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  2			0.8		5	0.42512
patient		physician		1		1		k+1		k+1			  4			  2			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  2			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  2			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  2			0.7		5	0.42512
patient		physician		1		1		k+1		k+1			  4			  2			0.6		1	0.22947
patient		physician		1		1		k+1		k+1			  4			  2			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  2			0.6		4	0.39130
patient		physician		1		1		k+1		k+1			  4			  2			0.6		5	0.42512
patient		physician		1		1		k+1		k+1			  4			  2			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  2			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  2			0.5		4	0.39130
patient		physician		1		1		k+1		k+1			  4			  2			0.5		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  2			0.4		1	0.21981
patient		physician		1		1		k+1		k+1			  4			  2			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  2			0.4		4	0.39372
patient		physician		1		1		k+1		k+1			  4			  2			0.4		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  2			0.3		1	0.22464
patient		physician		1		1		k+1		k+1			  4			  2			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.3		3	0.38647
patient		physician		1		1		k+1		k+1			  4			  2			0.3		4	0.39372
patient		physician		1		1		k+1		k+1			  4			  2			0.3		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  2			0.2		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  2			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  2			0.2		3	0.38164
patient		physician		1		1		k+1		k+1			  4			  2			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  4			  2			0.2		5	0.42512
patient		physician		1		1		k+1		k+1			  4			  2			0.1		1	0.21014
patient		physician		1		1		k+1		k+1			  4			  2			0.1		2	0.32367
patient		physician		1		1		k+1		k+1			  4			  2			0.1		3	0.38406
patient		physician		1		1		k+1		k+1			  4			  2			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  4			  2			0.1		5	0.42512
patient		physician		1		1		k+1		k+1			  4			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			  3			1.0		1	0.26570
patient		physician		1		1		k+1		k+1			  4			  3			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  3			1.0		3	0.36473
patient		physician		1		1		k+1		k+1			  4			  3			1.0		4	0.37440
patient		physician		1		1		k+1		k+1			  4			  3			1.0		5	0.39130
patient		physician		1		1		k+1		k+1			  4			  3			0.9		1	0.23430
patient		physician		1		1		k+1		k+1			  4			  3			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  3			0.9		3	0.37923
patient		physician		1		1		k+1		k+1			  4			  3			0.9		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  3			0.9		5	0.41787
patient		physician		1		1		k+1		k+1			  4			  3			0.8		1	0.23430
patient		physician		1		1		k+1		k+1			  4			  3			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  3			0.8		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  3			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  3			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  3			0.7		1	0.23430
patient		physician		1		1		k+1		k+1			  4			  3			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  3			0.7		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  3			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  3			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  3			0.6		1	0.23188
patient		physician		1		1		k+1		k+1			  4			  3			0.6		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  3			0.6		3	0.37923
patient		physician		1		1		k+1		k+1			  4			  3			0.6		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  3			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  3			0.5		1	0.23188
patient		physician		1		1		k+1		k+1			  4			  3			0.5		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  3			0.5		3	0.37923
patient		physician		1		1		k+1		k+1			  4			  3			0.5		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  3			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  3			0.4		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  3			0.4		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  3			0.4		3	0.38164
patient		physician		1		1		k+1		k+1			  4			  3			0.4		4	0.39130
patient		physician		1		1		k+1		k+1			  4			  3			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  3			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  3			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  3			0.3		3	0.38406
patient		physician		1		1		k+1		k+1			  4			  3			0.3		4	0.39130
patient		physician		1		1		k+1		k+1			  4			  3			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  3			0.2		1	0.22464
patient		physician		1		1		k+1		k+1			  4			  3			0.2		2	0.33575
patient		physician		1		1		k+1		k+1			  4			  3			0.2		3	0.38164
patient		physician		1		1		k+1		k+1			  4			  3			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  4			  3			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  3			0.1		1	0.21014
patient		physician		1		1		k+1		k+1			  4			  3			0.1		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  3			0.1		3	0.38406
patient		physician		1		1		k+1		k+1			  4			  3			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  4			  3			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			  4			1.0		1	0.26087
patient		physician		1		1		k+1		k+1			  4			  4			1.0		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  4			1.0		3	0.36715
patient		physician		1		1		k+1		k+1			  4			  4			1.0		4	0.37923
patient		physician		1		1		k+1		k+1			  4			  4			1.0		5	0.39614
patient		physician		1		1		k+1		k+1			  4			  4			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  4			0.9		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  4			0.9		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  4			0.9		4	0.38164
patient		physician		1		1		k+1		k+1			  4			  4			0.9		5	0.41787
patient		physician		1		1		k+1		k+1			  4			  4			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  4			  4			0.8		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  4			0.8		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  4			0.8		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  4			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  4			0.7		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  4			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  4			  4			0.7		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  4			0.7		4	0.38406
patient		physician		1		1		k+1		k+1			  4			  4			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  4			0.6		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  4			0.6		2	0.33333
patient		physician		1		1		k+1		k+1			  4			  4			0.6		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  4			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  4			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  4			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  4			0.5		2	0.33575
patient		physician		1		1		k+1		k+1			  4			  4			0.5		3	0.37681
patient		physician		1		1		k+1		k+1			  4			  4			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  4			  4			0.5		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  4			0.4		1	0.22464
patient		physician		1		1		k+1		k+1			  4			  4			0.4		2	0.33575
patient		physician		1		1		k+1		k+1			  4			  4			0.4		3	0.37923
patient		physician		1		1		k+1		k+1			  4			  4			0.4		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  4			0.4		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  4			0.3		1	0.22705
patient		physician		1		1		k+1		k+1			  4			  4			0.3		2	0.33575
patient		physician		1		1		k+1		k+1			  4			  4			0.3		3	0.38164
patient		physician		1		1		k+1		k+1			  4			  4			0.3		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  4			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  4			  4			0.2		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  4			0.2		2	0.33575
patient		physician		1		1		k+1		k+1			  4			  4			0.2		3	0.38164
patient		physician		1		1		k+1		k+1			  4			  4			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  4			  4			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  4			0.1		1	0.20531
patient		physician		1		1		k+1		k+1			  4			  4			0.1		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  4			0.1		3	0.38406
patient		physician		1		1		k+1		k+1			  4			  4			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  4			  4			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  4			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			  5			1.0		1	0.25604
patient		physician		1		1		k+1		k+1			  4			  5			1.0		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  5			1.0		3	0.35507
patient		physician		1		1		k+1		k+1			  4			  5			1.0		4	0.37198
patient		physician		1		1		k+1		k+1			  4			  5			1.0		5	0.38647
patient		physician		1		1		k+1		k+1			  4			  5			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  5			0.9		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  5			0.9		3	0.36715
patient		physician		1		1		k+1		k+1			  4			  5			0.9		4	0.37681
patient		physician		1		1		k+1		k+1			  4			  5			0.9		5	0.41063
patient		physician		1		1		k+1		k+1			  4			  5			0.8		1	0.21981
patient		physician		1		1		k+1		k+1			  4			  5			0.8		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  5			0.8		3	0.36473
patient		physician		1		1		k+1		k+1			  4			  5			0.8		4	0.37923
patient		physician		1		1		k+1		k+1			  4			  5			0.8		5	0.41304
patient		physician		1		1		k+1		k+1			  4			  5			0.7		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  5			0.7		2	0.32126
patient		physician		1		1		k+1		k+1			  4			  5			0.7		3	0.36473
patient		physician		1		1		k+1		k+1			  4			  5			0.7		4	0.37923
patient		physician		1		1		k+1		k+1			  4			  5			0.7		5	0.41304
patient		physician		1		1		k+1		k+1			  4			  5			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  5			0.6		2	0.32367
patient		physician		1		1		k+1		k+1			  4			  5			0.6		3	0.36715
patient		physician		1		1		k+1		k+1			  4			  5			0.6		4	0.38164
patient		physician		1		1		k+1		k+1			  4			  5			0.6		5	0.41304
patient		physician		1		1		k+1		k+1			  4			  5			0.5		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  5			0.5		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  5			0.5		3	0.36715
patient		physician		1		1		k+1		k+1			  4			  5			0.5		4	0.37923
patient		physician		1		1		k+1		k+1			  4			  5			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  4			  5			0.4		1	0.21981
patient		physician		1		1		k+1		k+1			  4			  5			0.4		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  5			0.4		3	0.36957
patient		physician		1		1		k+1		k+1			  4			  5			0.4		4	0.37923
patient		physician		1		1		k+1		k+1			  4			  5			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  4			  5			0.3		1	0.22222
patient		physician		1		1		k+1		k+1			  4			  5			0.3		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  5			0.3		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  5			0.3		4	0.37923
patient		physician		1		1		k+1		k+1			  4			  5			0.3		5	0.41546
patient		physician		1		1		k+1		k+1			  4			  5			0.2		1	0.21739
patient		physician		1		1		k+1		k+1			  4			  5			0.2		2	0.32609
patient		physician		1		1		k+1		k+1			  4			  5			0.2		3	0.37198
patient		physician		1		1		k+1		k+1			  4			  5			0.2		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  5			0.2		5	0.41787
patient		physician		1		1		k+1		k+1			  4			  5			0.1		1	0.20773
patient		physician		1		1		k+1		k+1			  4			  5			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  4			  5			0.1		3	0.37440
patient		physician		1		1		k+1		k+1			  4			  5			0.1		4	0.38889
patient		physician		1		1		k+1		k+1			  4			  5			0.1		5	0.41546
patient		physician		1		1		k+1		k+1			  4			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			 10			1.0		1	0.24155
patient		physician		1		1		k+1		k+1			  4			 10			1.0		2	0.33092
patient		physician		1		1		k+1		k+1			  4			 10			1.0		3	0.36473
patient		physician		1		1		k+1		k+1			  4			 10			1.0		4	0.38406
patient		physician		1		1		k+1		k+1			  4			 10			1.0		5	0.39130
patient		physician		1		1		k+1		k+1			  4			 10			0.9		1	0.20290
patient		physician		1		1		k+1		k+1			  4			 10			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  4			 10			0.9		3	0.37681
patient		physician		1		1		k+1		k+1			  4			 10			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  4			 10			0.8		1	0.20290
patient		physician		1		1		k+1		k+1			  4			 10			0.8		2	0.32609
patient		physician		1		1		k+1		k+1			  4			 10			0.8		3	0.37440
patient		physician		1		1		k+1		k+1			  4			 10			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.8		5	0.41787
patient		physician		1		1		k+1		k+1			  4			 10			0.7		1	0.20531
patient		physician		1		1		k+1		k+1			  4			 10			0.7		2	0.32367
patient		physician		1		1		k+1		k+1			  4			 10			0.7		3	0.37440
patient		physician		1		1		k+1		k+1			  4			 10			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.7		5	0.41787
patient		physician		1		1		k+1		k+1			  4			 10			0.6		1	0.20773
patient		physician		1		1		k+1		k+1			  4			 10			0.6		2	0.32850
patient		physician		1		1		k+1		k+1			  4			 10			0.6		3	0.37681
patient		physician		1		1		k+1		k+1			  4			 10			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.6		5	0.41787
patient		physician		1		1		k+1		k+1			  4			 10			0.5		1	0.21014
patient		physician		1		1		k+1		k+1			  4			 10			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  4			 10			0.5		3	0.37681
patient		physician		1		1		k+1		k+1			  4			 10			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.5		5	0.42029
patient		physician		1		1		k+1		k+1			  4			 10			0.4		1	0.21014
patient		physician		1		1		k+1		k+1			  4			 10			0.4		2	0.32850
patient		physician		1		1		k+1		k+1			  4			 10			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  4			 10			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  4			 10			0.3		1	0.20773
patient		physician		1		1		k+1		k+1			  4			 10			0.3		2	0.32126
patient		physician		1		1		k+1		k+1			  4			 10			0.3		3	0.37923
patient		physician		1		1		k+1		k+1			  4			 10			0.3		4	0.38647
patient		physician		1		1		k+1		k+1			  4			 10			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  4			 10			0.2		1	0.21014
patient		physician		1		1		k+1		k+1			  4			 10			0.2		2	0.32126
patient		physician		1		1		k+1		k+1			  4			 10			0.2		3	0.37923
patient		physician		1		1		k+1		k+1			  4			 10			0.2		4	0.39372
patient		physician		1		1		k+1		k+1			  4			 10			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  4			 10			0.1		1	0.21014
patient		physician		1		1		k+1		k+1			  4			 10			0.1		2	0.31159
patient		physician		1		1		k+1		k+1			  4			 10			0.1		3	0.38164
patient		physician		1		1		k+1		k+1			  4			 10			0.1		4	0.39855
patient		physician		1		1		k+1		k+1			  4			 10			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  4			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			 20			1.0		1	0.22947
patient		physician		1		1		k+1		k+1			  4			 20			1.0		2	0.32126
patient		physician		1		1		k+1		k+1			  4			 20			1.0		3	0.35507
patient		physician		1		1		k+1		k+1			  4			 20			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  4			 20			1.0		5	0.38406
patient		physician		1		1		k+1		k+1			  4			 20			0.9		1	0.20290
patient		physician		1		1		k+1		k+1			  4			 20			0.9		2	0.31401
patient		physician		1		1		k+1		k+1			  4			 20			0.9		3	0.37440
patient		physician		1		1		k+1		k+1			  4			 20			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.9		5	0.41304
patient		physician		1		1		k+1		k+1			  4			 20			0.8		1	0.20531
patient		physician		1		1		k+1		k+1			  4			 20			0.8		2	0.31401
patient		physician		1		1		k+1		k+1			  4			 20			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.8		4	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.8		5	0.41304
patient		physician		1		1		k+1		k+1			  4			 20			0.7		1	0.20290
patient		physician		1		1		k+1		k+1			  4			 20			0.7		2	0.31401
patient		physician		1		1		k+1		k+1			  4			 20			0.7		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.7		4	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.7		5	0.41304
patient		physician		1		1		k+1		k+1			  4			 20			0.6		1	0.20531
patient		physician		1		1		k+1		k+1			  4			 20			0.6		2	0.31401
patient		physician		1		1		k+1		k+1			  4			 20			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.6		4	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.6		5	0.41304
patient		physician		1		1		k+1		k+1			  4			 20			0.5		1	0.20290
patient		physician		1		1		k+1		k+1			  4			 20			0.5		2	0.31401
patient		physician		1		1		k+1		k+1			  4			 20			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.5		4	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.5		5	0.41546
patient		physician		1		1		k+1		k+1			  4			 20			0.4		1	0.20531
patient		physician		1		1		k+1		k+1			  4			 20			0.4		2	0.31884
patient		physician		1		1		k+1		k+1			  4			 20			0.4		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.4		4	0.38889
patient		physician		1		1		k+1		k+1			  4			 20			0.4		5	0.41546
patient		physician		1		1		k+1		k+1			  4			 20			0.3		1	0.20290
patient		physician		1		1		k+1		k+1			  4			 20			0.3		2	0.31401
patient		physician		1		1		k+1		k+1			  4			 20			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  4			 20			0.3		4	0.39130
patient		physician		1		1		k+1		k+1			  4			 20			0.3		5	0.41304
patient		physician		1		1		k+1		k+1			  4			 20			0.2		1	0.20773
patient		physician		1		1		k+1		k+1			  4			 20			0.2		2	0.31643
patient		physician		1		1		k+1		k+1			  4			 20			0.2		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.2		4	0.39130
patient		physician		1		1		k+1		k+1			  4			 20			0.2		5	0.41063
patient		physician		1		1		k+1		k+1			  4			 20			0.1		1	0.20773
patient		physician		1		1		k+1		k+1			  4			 20			0.1		2	0.30435
patient		physician		1		1		k+1		k+1			  4			 20			0.1		3	0.37198
patient		physician		1		1		k+1		k+1			  4			 20			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  4			 20			0.1		5	0.41304
patient		physician		1		1		k+1		k+1			  4			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			 50			1.0		1	0.21014
patient		physician		1		1		k+1		k+1			  4			 50			1.0		2	0.29469
patient		physician		1		1		k+1		k+1			  4			 50			1.0		3	0.32126
patient		physician		1		1		k+1		k+1			  4			 50			1.0		4	0.34783
patient		physician		1		1		k+1		k+1			  4			 50			1.0		5	0.35749
patient		physician		1		1		k+1		k+1			  4			 50			0.9		1	0.18357
patient		physician		1		1		k+1		k+1			  4			 50			0.9		2	0.28986
patient		physician		1		1		k+1		k+1			  4			 50			0.9		3	0.33816
patient		physician		1		1		k+1		k+1			  4			 50			0.9		4	0.36232
patient		physician		1		1		k+1		k+1			  4			 50			0.9		5	0.38889
patient		physician		1		1		k+1		k+1			  4			 50			0.8		1	0.18599
patient		physician		1		1		k+1		k+1			  4			 50			0.8		2	0.28744
patient		physician		1		1		k+1		k+1			  4			 50			0.8		3	0.33575
patient		physician		1		1		k+1		k+1			  4			 50			0.8		4	0.36232
patient		physician		1		1		k+1		k+1			  4			 50			0.8		5	0.38889
patient		physician		1		1		k+1		k+1			  4			 50			0.7		1	0.18599
patient		physician		1		1		k+1		k+1			  4			 50			0.7		2	0.28986
patient		physician		1		1		k+1		k+1			  4			 50			0.7		3	0.33816
patient		physician		1		1		k+1		k+1			  4			 50			0.7		4	0.36232
patient		physician		1		1		k+1		k+1			  4			 50			0.7		5	0.38889
patient		physician		1		1		k+1		k+1			  4			 50			0.6		1	0.18599
patient		physician		1		1		k+1		k+1			  4			 50			0.6		2	0.28986
patient		physician		1		1		k+1		k+1			  4			 50			0.6		3	0.33816
patient		physician		1		1		k+1		k+1			  4			 50			0.6		4	0.36232
patient		physician		1		1		k+1		k+1			  4			 50			0.6		5	0.39130
patient		physician		1		1		k+1		k+1			  4			 50			0.5		1	0.19324
patient		physician		1		1		k+1		k+1			  4			 50			0.5		2	0.29469
patient		physician		1		1		k+1		k+1			  4			 50			0.5		3	0.33816
patient		physician		1		1		k+1		k+1			  4			 50			0.5		4	0.36473
patient		physician		1		1		k+1		k+1			  4			 50			0.5		5	0.39372
patient		physician		1		1		k+1		k+1			  4			 50			0.4		1	0.19082
patient		physician		1		1		k+1		k+1			  4			 50			0.4		2	0.29710
patient		physician		1		1		k+1		k+1			  4			 50			0.4		3	0.33816
patient		physician		1		1		k+1		k+1			  4			 50			0.4		4	0.36473
patient		physician		1		1		k+1		k+1			  4			 50			0.4		5	0.39372
patient		physician		1		1		k+1		k+1			  4			 50			0.3		1	0.18599
patient		physician		1		1		k+1		k+1			  4			 50			0.3		2	0.28986
patient		physician		1		1		k+1		k+1			  4			 50			0.3		3	0.34541
patient		physician		1		1		k+1		k+1			  4			 50			0.3		4	0.36473
patient		physician		1		1		k+1		k+1			  4			 50			0.3		5	0.39130
patient		physician		1		1		k+1		k+1			  4			 50			0.2		1	0.19082
patient		physician		1		1		k+1		k+1			  4			 50			0.2		2	0.29952
patient		physician		1		1		k+1		k+1			  4			 50			0.2		3	0.34300
patient		physician		1		1		k+1		k+1			  4			 50			0.2		4	0.36957
patient		physician		1		1		k+1		k+1			  4			 50			0.2		5	0.38889
patient		physician		1		1		k+1		k+1			  4			 50			0.1		1	0.20048
patient		physician		1		1		k+1		k+1			  4			 50			0.1		2	0.29710
patient		physician		1		1		k+1		k+1			  4			 50			0.1		3	0.34783
patient		physician		1		1		k+1		k+1			  4			 50			0.1		4	0.36957
patient		physician		1		1		k+1		k+1			  4			 50			0.1		5	0.39855
patient		physician		1		1		k+1		k+1			  4			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  4			100			1.0		1	0.21014
patient		physician		1		1		k+1		k+1			  4			100			1.0		2	0.27295
patient		physician		1		1		k+1		k+1			  4			100			1.0		3	0.31401
patient		physician		1		1		k+1		k+1			  4			100			1.0		4	0.34058
patient		physician		1		1		k+1		k+1			  4			100			1.0		5	0.35024
patient		physician		1		1		k+1		k+1			  4			100			0.9		1	0.18116
patient		physician		1		1		k+1		k+1			  4			100			0.9		2	0.27053
patient		physician		1		1		k+1		k+1			  4			100			0.9		3	0.33092
patient		physician		1		1		k+1		k+1			  4			100			0.9		4	0.35507
patient		physician		1		1		k+1		k+1			  4			100			0.9		5	0.37923
patient		physician		1		1		k+1		k+1			  4			100			0.8		1	0.18357
patient		physician		1		1		k+1		k+1			  4			100			0.8		2	0.27053
patient		physician		1		1		k+1		k+1			  4			100			0.8		3	0.32850
patient		physician		1		1		k+1		k+1			  4			100			0.8		4	0.35507
patient		physician		1		1		k+1		k+1			  4			100			0.8		5	0.38164
patient		physician		1		1		k+1		k+1			  4			100			0.7		1	0.18357
patient		physician		1		1		k+1		k+1			  4			100			0.7		2	0.27053
patient		physician		1		1		k+1		k+1			  4			100			0.7		3	0.32850
patient		physician		1		1		k+1		k+1			  4			100			0.7		4	0.35507
patient		physician		1		1		k+1		k+1			  4			100			0.7		5	0.38164
patient		physician		1		1		k+1		k+1			  4			100			0.6		1	0.18599
patient		physician		1		1		k+1		k+1			  4			100			0.6		2	0.26812
patient		physician		1		1		k+1		k+1			  4			100			0.6		3	0.33092
patient		physician		1		1		k+1		k+1			  4			100			0.6		4	0.35990
patient		physician		1		1		k+1		k+1			  4			100			0.6		5	0.38406
patient		physician		1		1		k+1		k+1			  4			100			0.5		1	0.19082
patient		physician		1		1		k+1		k+1			  4			100			0.5		2	0.27536
patient		physician		1		1		k+1		k+1			  4			100			0.5		3	0.33092
patient		physician		1		1		k+1		k+1			  4			100			0.5		4	0.35990
patient		physician		1		1		k+1		k+1			  4			100			0.5		5	0.38406
patient		physician		1		1		k+1		k+1			  4			100			0.4		1	0.18841
patient		physician		1		1		k+1		k+1			  4			100			0.4		2	0.28019
patient		physician		1		1		k+1		k+1			  4			100			0.4		3	0.33333
patient		physician		1		1		k+1		k+1			  4			100			0.4		4	0.35749
patient		physician		1		1		k+1		k+1			  4			100			0.4		5	0.38406
patient		physician		1		1		k+1		k+1			  4			100			0.3		1	0.18357
patient		physician		1		1		k+1		k+1			  4			100			0.3		2	0.28261
patient		physician		1		1		k+1		k+1			  4			100			0.3		3	0.33816
patient		physician		1		1		k+1		k+1			  4			100			0.3		4	0.36232
patient		physician		1		1		k+1		k+1			  4			100			0.3		5	0.38406
patient		physician		1		1		k+1		k+1			  4			100			0.2		1	0.19324
patient		physician		1		1		k+1		k+1			  4			100			0.2		2	0.28986
patient		physician		1		1		k+1		k+1			  4			100			0.2		3	0.34058
patient		physician		1		1		k+1		k+1			  4			100			0.2		4	0.36473
patient		physician		1		1		k+1		k+1			  4			100			0.2		5	0.39130
patient		physician		1		1		k+1		k+1			  4			100			0.1		1	0.19565
patient		physician		1		1		k+1		k+1			  4			100			0.1		2	0.28502
patient		physician		1		1		k+1		k+1			  4			100			0.1		3	0.34541
patient		physician		1		1		k+1		k+1			  4			100			0.1		4	0.37198
patient		physician		1		1		k+1		k+1			  4			100			0.1		5	0.39614
patient		physician		1		1		k+1		k+1			  4			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  4			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  4			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  4			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  4			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			  1			1.0		1	0.25604
patient		physician		1		1		k+1		k+1			  5			  1			1.0		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  1			1.0		3	0.35749
patient		physician		1		1		k+1		k+1			  5			  1			1.0		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  1			1.0		5	0.39614
patient		physician		1		1		k+1		k+1			  5			  1			0.9		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  1			0.9		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  5			  1			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  1			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  1			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  1			0.8		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  1			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  1			0.8		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  1			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  1			0.7		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  1			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  1			0.7		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  1			0.6		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  1			0.6		2	0.33333
patient		physician		1		1		k+1		k+1			  5			  1			0.6		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  1			0.6		4	0.38889
patient		physician		1		1		k+1		k+1			  5			  1			0.6		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  1			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  1			0.5		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.5		3	0.36715
patient		physician		1		1		k+1		k+1			  5			  1			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  1			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  1			0.4		1	0.21256
patient		physician		1		1		k+1		k+1			  5			  1			0.4		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.4		3	0.36715
patient		physician		1		1		k+1		k+1			  5			  1			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  1			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  1			0.3		1	0.21739
patient		physician		1		1		k+1		k+1			  5			  1			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			  5			  1			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  1			0.3		4	0.38889
patient		physician		1		1		k+1		k+1			  5			  1			0.3		5	0.42271
patient		physician		1		1		k+1		k+1			  5			  1			0.2		1	0.21498
patient		physician		1		1		k+1		k+1			  5			  1			0.2		2	0.33816
patient		physician		1		1		k+1		k+1			  5			  1			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  1			0.2		4	0.39372
patient		physician		1		1		k+1		k+1			  5			  1			0.2		5	0.42512
patient		physician		1		1		k+1		k+1			  5			  1			0.1		1	0.21014
patient		physician		1		1		k+1		k+1			  5			  1			0.1		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  1			0.1		3	0.37923
patient		physician		1		1		k+1		k+1			  5			  1			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  5			  1			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			  2			1.0		1	0.25845
patient		physician		1		1		k+1		k+1			  5			  2			1.0		2	0.32850
patient		physician		1		1		k+1		k+1			  5			  2			1.0		3	0.35749
patient		physician		1		1		k+1		k+1			  5			  2			1.0		4	0.37923
patient		physician		1		1		k+1		k+1			  5			  2			1.0		5	0.39614
patient		physician		1		1		k+1		k+1			  5			  2			0.9		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  2			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  2			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  5			  2			0.9		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  2			0.9		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  2			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  2			0.8		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  2			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  2			0.8		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  2			0.8		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  2			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  2			0.7		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  2			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  2			0.7		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  2			0.7		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  2			0.6		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  2			0.6		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  2			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  2			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  2			0.6		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  2			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  2			0.5		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  2			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  2			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  2			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  2			0.4		1	0.21256
patient		physician		1		1		k+1		k+1			  5			  2			0.4		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  2			0.4		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  2			0.4		4	0.38889
patient		physician		1		1		k+1		k+1			  5			  2			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  2			0.3		1	0.21498
patient		physician		1		1		k+1		k+1			  5			  2			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  2			0.3		3	0.37923
patient		physician		1		1		k+1		k+1			  5			  2			0.3		4	0.39614
patient		physician		1		1		k+1		k+1			  5			  2			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  2			0.2		1	0.21498
patient		physician		1		1		k+1		k+1			  5			  2			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			  5			  2			0.2		3	0.37923
patient		physician		1		1		k+1		k+1			  5			  2			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  5			  2			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  5			  2			0.1		1	0.20531
patient		physician		1		1		k+1		k+1			  5			  2			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  5			  2			0.1		3	0.38406
patient		physician		1		1		k+1		k+1			  5			  2			0.1		4	0.39614
patient		physician		1		1		k+1		k+1			  5			  2			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  5			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			  3			1.0		1	0.25604
patient		physician		1		1		k+1		k+1			  5			  3			1.0		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  3			1.0		3	0.36232
patient		physician		1		1		k+1		k+1			  5			  3			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  5			  3			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			  5			  3			0.9		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  3			0.9		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  3			0.9		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  3			0.9		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  3			0.9		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  3			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  3			0.8		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  3			0.8		3	0.37198
patient		physician		1		1		k+1		k+1			  5			  3			0.8		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  3			0.8		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  3			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  3			0.7		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  3			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  3			0.7		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  3			0.7		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  3			0.6		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  3			0.6		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  3			0.6		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  3			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  3			0.6		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  3			0.5		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  3			0.5		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  3			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  3			0.5		4	0.38889
patient		physician		1		1		k+1		k+1			  5			  3			0.5		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  3			0.4		1	0.21014
patient		physician		1		1		k+1		k+1			  5			  3			0.4		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  3			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  5			  3			0.4		4	0.38889
patient		physician		1		1		k+1		k+1			  5			  3			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  3			0.3		1	0.21256
patient		physician		1		1		k+1		k+1			  5			  3			0.3		2	0.33092
patient		physician		1		1		k+1		k+1			  5			  3			0.3		3	0.37923
patient		physician		1		1		k+1		k+1			  5			  3			0.3		4	0.39130
patient		physician		1		1		k+1		k+1			  5			  3			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  3			0.2		1	0.21256
patient		physician		1		1		k+1		k+1			  5			  3			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			  5			  3			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  5			  3			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  5			  3			0.2		5	0.42271
patient		physician		1		1		k+1		k+1			  5			  3			0.1		1	0.20290
patient		physician		1		1		k+1		k+1			  5			  3			0.1		2	0.31884
patient		physician		1		1		k+1		k+1			  5			  3			0.1		3	0.38164
patient		physician		1		1		k+1		k+1			  5			  3			0.1		4	0.39855
patient		physician		1		1		k+1		k+1			  5			  3			0.1		5	0.42271
patient		physician		1		1		k+1		k+1			  5			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			  4			1.0		1	0.25604
patient		physician		1		1		k+1		k+1			  5			  4			1.0		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			1.0		3	0.36473
patient		physician		1		1		k+1		k+1			  5			  4			1.0		4	0.37681
patient		physician		1		1		k+1		k+1			  5			  4			1.0		5	0.39130
patient		physician		1		1		k+1		k+1			  5			  4			0.9		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  4			0.9		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  5			  4			0.9		4	0.37923
patient		physician		1		1		k+1		k+1			  5			  4			0.9		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  4			0.8		1	0.22947
patient		physician		1		1		k+1		k+1			  5			  4			0.8		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  4			0.8		4	0.37923
patient		physician		1		1		k+1		k+1			  5			  4			0.8		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  4			0.7		1	0.22947
patient		physician		1		1		k+1		k+1			  5			  4			0.7		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			0.7		3	0.36715
patient		physician		1		1		k+1		k+1			  5			  4			0.7		4	0.37923
patient		physician		1		1		k+1		k+1			  5			  4			0.7		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  4			0.6		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  4			0.6		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  5			  4			0.6		4	0.38406
patient		physician		1		1		k+1		k+1			  5			  4			0.6		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  4			0.5		1	0.22705
patient		physician		1		1		k+1		k+1			  5			  4			0.5		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			0.5		3	0.37198
patient		physician		1		1		k+1		k+1			  5			  4			0.5		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  4			0.5		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  4			0.4		1	0.21498
patient		physician		1		1		k+1		k+1			  5			  4			0.4		2	0.32609
patient		physician		1		1		k+1		k+1			  5			  4			0.4		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  4			0.4		4	0.38647
patient		physician		1		1		k+1		k+1			  5			  4			0.4		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  4			0.3		1	0.21739
patient		physician		1		1		k+1		k+1			  5			  4			0.3		2	0.33333
patient		physician		1		1		k+1		k+1			  5			  4			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  5			  4			0.3		4	0.38889
patient		physician		1		1		k+1		k+1			  5			  4			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  5			  4			0.2		1	0.21498
patient		physician		1		1		k+1		k+1			  5			  4			0.2		2	0.33333
patient		physician		1		1		k+1		k+1			  5			  4			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  5			  4			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  5			  4			0.2		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  4			0.1		1	0.20048
patient		physician		1		1		k+1		k+1			  5			  4			0.1		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  4			0.1		3	0.38164
patient		physician		1		1		k+1		k+1			  5			  4			0.1		4	0.39855
patient		physician		1		1		k+1		k+1			  5			  4			0.1		5	0.42029
patient		physician		1		1		k+1		k+1			  5			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			  5			1.0		1	0.25121
patient		physician		1		1		k+1		k+1			  5			  5			1.0		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			1.0		3	0.35266
patient		physician		1		1		k+1		k+1			  5			  5			1.0		4	0.36957
patient		physician		1		1		k+1		k+1			  5			  5			1.0		5	0.38164
patient		physician		1		1		k+1		k+1			  5			  5			0.9		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.9		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			0.9		3	0.36232
patient		physician		1		1		k+1		k+1			  5			  5			0.9		4	0.37440
patient		physician		1		1		k+1		k+1			  5			  5			0.9		5	0.40821
patient		physician		1		1		k+1		k+1			  5			  5			0.8		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  5			0.8		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			0.8		3	0.35990
patient		physician		1		1		k+1		k+1			  5			  5			0.8		4	0.37440
patient		physician		1		1		k+1		k+1			  5			  5			0.8		5	0.40821
patient		physician		1		1		k+1		k+1			  5			  5			0.7		1	0.22464
patient		physician		1		1		k+1		k+1			  5			  5			0.7		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			0.7		3	0.35990
patient		physician		1		1		k+1		k+1			  5			  5			0.7		4	0.37440
patient		physician		1		1		k+1		k+1			  5			  5			0.7		5	0.40821
patient		physician		1		1		k+1		k+1			  5			  5			0.6		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.6		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			0.6		3	0.36473
patient		physician		1		1		k+1		k+1			  5			  5			0.6		4	0.37923
patient		physician		1		1		k+1		k+1			  5			  5			0.6		5	0.40821
patient		physician		1		1		k+1		k+1			  5			  5			0.5		1	0.22222
patient		physician		1		1		k+1		k+1			  5			  5			0.5		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			0.5		3	0.36473
patient		physician		1		1		k+1		k+1			  5			  5			0.5		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  5			0.5		5	0.41063
patient		physician		1		1		k+1		k+1			  5			  5			0.4		1	0.21256
patient		physician		1		1		k+1		k+1			  5			  5			0.4		2	0.31643
patient		physician		1		1		k+1		k+1			  5			  5			0.4		3	0.36715
patient		physician		1		1		k+1		k+1			  5			  5			0.4		4	0.38164
patient		physician		1		1		k+1		k+1			  5			  5			0.4		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  5			0.3		1	0.21256
patient		physician		1		1		k+1		k+1			  5			  5			0.3		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  5			0.3		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  5			0.3		4	0.38406
patient		physician		1		1		k+1		k+1			  5			  5			0.3		5	0.41304
patient		physician		1		1		k+1		k+1			  5			  5			0.2		1	0.21014
patient		physician		1		1		k+1		k+1			  5			  5			0.2		2	0.32367
patient		physician		1		1		k+1		k+1			  5			  5			0.2		3	0.36957
patient		physician		1		1		k+1		k+1			  5			  5			0.2		4	0.39130
patient		physician		1		1		k+1		k+1			  5			  5			0.2		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  5			0.1		1	0.20048
patient		physician		1		1		k+1		k+1			  5			  5			0.1		2	0.31401
patient		physician		1		1		k+1		k+1			  5			  5			0.1		3	0.37440
patient		physician		1		1		k+1		k+1			  5			  5			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			  5			  5			0.1		5	0.41546
patient		physician		1		1		k+1		k+1			  5			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			 10			1.0		1	0.24155
patient		physician		1		1		k+1		k+1			  5			 10			1.0		2	0.32126
patient		physician		1		1		k+1		k+1			  5			 10			1.0		3	0.36232
patient		physician		1		1		k+1		k+1			  5			 10			1.0		4	0.38406
patient		physician		1		1		k+1		k+1			  5			 10			1.0		5	0.39130
patient		physician		1		1		k+1		k+1			  5			 10			0.9		1	0.20773
patient		physician		1		1		k+1		k+1			  5			 10			0.9		2	0.31643
patient		physician		1		1		k+1		k+1			  5			 10			0.9		3	0.37198
patient		physician		1		1		k+1		k+1			  5			 10			0.9		4	0.38889
patient		physician		1		1		k+1		k+1			  5			 10			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 10			0.8		1	0.21014
patient		physician		1		1		k+1		k+1			  5			 10			0.8		2	0.31401
patient		physician		1		1		k+1		k+1			  5			 10			0.8		3	0.36957
patient		physician		1		1		k+1		k+1			  5			 10			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 10			0.8		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 10			0.7		1	0.21256
patient		physician		1		1		k+1		k+1			  5			 10			0.7		2	0.31159
patient		physician		1		1		k+1		k+1			  5			 10			0.7		3	0.36957
patient		physician		1		1		k+1		k+1			  5			 10			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 10			0.7		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 10			0.6		1	0.21256
patient		physician		1		1		k+1		k+1			  5			 10			0.6		2	0.31159
patient		physician		1		1		k+1		k+1			  5			 10			0.6		3	0.37198
patient		physician		1		1		k+1		k+1			  5			 10			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 10			0.6		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 10			0.5		1	0.21256
patient		physician		1		1		k+1		k+1			  5			 10			0.5		2	0.31401
patient		physician		1		1		k+1		k+1			  5			 10			0.5		3	0.37440
patient		physician		1		1		k+1		k+1			  5			 10			0.5		4	0.38889
patient		physician		1		1		k+1		k+1			  5			 10			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  5			 10			0.4		1	0.20773
patient		physician		1		1		k+1		k+1			  5			 10			0.4		2	0.31159
patient		physician		1		1		k+1		k+1			  5			 10			0.4		3	0.37681
patient		physician		1		1		k+1		k+1			  5			 10			0.4		4	0.38889
patient		physician		1		1		k+1		k+1			  5			 10			0.4		5	0.42029
patient		physician		1		1		k+1		k+1			  5			 10			0.3		1	0.21014
patient		physician		1		1		k+1		k+1			  5			 10			0.3		2	0.31884
patient		physician		1		1		k+1		k+1			  5			 10			0.3		3	0.37681
patient		physician		1		1		k+1		k+1			  5			 10			0.3		4	0.39130
patient		physician		1		1		k+1		k+1			  5			 10			0.3		5	0.42029
patient		physician		1		1		k+1		k+1			  5			 10			0.2		1	0.20773
patient		physician		1		1		k+1		k+1			  5			 10			0.2		2	0.32126
patient		physician		1		1		k+1		k+1			  5			 10			0.2		3	0.37681
patient		physician		1		1		k+1		k+1			  5			 10			0.2		4	0.39855
patient		physician		1		1		k+1		k+1			  5			 10			0.2		5	0.42512
patient		physician		1		1		k+1		k+1			  5			 10			0.1		1	0.20290
patient		physician		1		1		k+1		k+1			  5			 10			0.1		2	0.31159
patient		physician		1		1		k+1		k+1			  5			 10			0.1		3	0.37681
patient		physician		1		1		k+1		k+1			  5			 10			0.1		4	0.40338
patient		physician		1		1		k+1		k+1			  5			 10			0.1		5	0.42512
patient		physician		1		1		k+1		k+1			  5			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			 20			1.0		1	0.22947
patient		physician		1		1		k+1		k+1			  5			 20			1.0		2	0.32367
patient		physician		1		1		k+1		k+1			  5			 20			1.0		3	0.35749
patient		physician		1		1		k+1		k+1			  5			 20			1.0		4	0.38406
patient		physician		1		1		k+1		k+1			  5			 20			1.0		5	0.39130
patient		physician		1		1		k+1		k+1			  5			 20			0.9		1	0.20048
patient		physician		1		1		k+1		k+1			  5			 20			0.9		2	0.31643
patient		physician		1		1		k+1		k+1			  5			 20			0.9		3	0.36957
patient		physician		1		1		k+1		k+1			  5			 20			0.9		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 20			0.9		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 20			0.8		1	0.20048
patient		physician		1		1		k+1		k+1			  5			 20			0.8		2	0.31401
patient		physician		1		1		k+1		k+1			  5			 20			0.8		3	0.36715
patient		physician		1		1		k+1		k+1			  5			 20			0.8		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 20			0.8		5	0.41304
patient		physician		1		1		k+1		k+1			  5			 20			0.7		1	0.20048
patient		physician		1		1		k+1		k+1			  5			 20			0.7		2	0.31401
patient		physician		1		1		k+1		k+1			  5			 20			0.7		3	0.36715
patient		physician		1		1		k+1		k+1			  5			 20			0.7		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 20			0.7		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 20			0.6		1	0.20290
patient		physician		1		1		k+1		k+1			  5			 20			0.6		2	0.31159
patient		physician		1		1		k+1		k+1			  5			 20			0.6		3	0.36473
patient		physician		1		1		k+1		k+1			  5			 20			0.6		4	0.38647
patient		physician		1		1		k+1		k+1			  5			 20			0.6		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 20			0.5		1	0.20290
patient		physician		1		1		k+1		k+1			  5			 20			0.5		2	0.30918
patient		physician		1		1		k+1		k+1			  5			 20			0.5		3	0.36715
patient		physician		1		1		k+1		k+1			  5			 20			0.5		4	0.39130
patient		physician		1		1		k+1		k+1			  5			 20			0.5		5	0.41787
patient		physician		1		1		k+1		k+1			  5			 20			0.4		1	0.19807
patient		physician		1		1		k+1		k+1			  5			 20			0.4		2	0.30918
patient		physician		1		1		k+1		k+1			  5			 20			0.4		3	0.37198
patient		physician		1		1		k+1		k+1			  5			 20			0.4		4	0.39130
patient		physician		1		1		k+1		k+1			  5			 20			0.4		5	0.41787
patient		physician		1		1		k+1		k+1			  5			 20			0.3		1	0.20531
patient		physician		1		1		k+1		k+1			  5			 20			0.3		2	0.31884
patient		physician		1		1		k+1		k+1			  5			 20			0.3		3	0.37440
patient		physician		1		1		k+1		k+1			  5			 20			0.3		4	0.39372
patient		physician		1		1		k+1		k+1			  5			 20			0.3		5	0.41787
patient		physician		1		1		k+1		k+1			  5			 20			0.2		1	0.21256
patient		physician		1		1		k+1		k+1			  5			 20			0.2		2	0.31643
patient		physician		1		1		k+1		k+1			  5			 20			0.2		3	0.37440
patient		physician		1		1		k+1		k+1			  5			 20			0.2		4	0.39614
patient		physician		1		1		k+1		k+1			  5			 20			0.2		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 20			0.1		1	0.21256
patient		physician		1		1		k+1		k+1			  5			 20			0.1		2	0.30193
patient		physician		1		1		k+1		k+1			  5			 20			0.1		3	0.37198
patient		physician		1		1		k+1		k+1			  5			 20			0.1		4	0.40097
patient		physician		1		1		k+1		k+1			  5			 20			0.1		5	0.41546
patient		physician		1		1		k+1		k+1			  5			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			 50			1.0		1	0.20773
patient		physician		1		1		k+1		k+1			  5			 50			1.0		2	0.28744
patient		physician		1		1		k+1		k+1			  5			 50			1.0		3	0.32850
patient		physician		1		1		k+1		k+1			  5			 50			1.0		4	0.35507
patient		physician		1		1		k+1		k+1			  5			 50			1.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			 50			0.9		1	0.18116
patient		physician		1		1		k+1		k+1			  5			 50			0.9		2	0.28502
patient		physician		1		1		k+1		k+1			  5			 50			0.9		3	0.34058
patient		physician		1		1		k+1		k+1			  5			 50			0.9		4	0.36473
patient		physician		1		1		k+1		k+1			  5			 50			0.9		5	0.39130
patient		physician		1		1		k+1		k+1			  5			 50			0.8		1	0.18116
patient		physician		1		1		k+1		k+1			  5			 50			0.8		2	0.28261
patient		physician		1		1		k+1		k+1			  5			 50			0.8		3	0.33816
patient		physician		1		1		k+1		k+1			  5			 50			0.8		4	0.36473
patient		physician		1		1		k+1		k+1			  5			 50			0.8		5	0.39130
patient		physician		1		1		k+1		k+1			  5			 50			0.7		1	0.18116
patient		physician		1		1		k+1		k+1			  5			 50			0.7		2	0.28502
patient		physician		1		1		k+1		k+1			  5			 50			0.7		3	0.34058
patient		physician		1		1		k+1		k+1			  5			 50			0.7		4	0.36715
patient		physician		1		1		k+1		k+1			  5			 50			0.7		5	0.39372
patient		physician		1		1		k+1		k+1			  5			 50			0.6		1	0.18841
patient		physician		1		1		k+1		k+1			  5			 50			0.6		2	0.28261
patient		physician		1		1		k+1		k+1			  5			 50			0.6		3	0.33816
patient		physician		1		1		k+1		k+1			  5			 50			0.6		4	0.36957
patient		physician		1		1		k+1		k+1			  5			 50			0.6		5	0.39372
patient		physician		1		1		k+1		k+1			  5			 50			0.5		1	0.19324
patient		physician		1		1		k+1		k+1			  5			 50			0.5		2	0.28502
patient		physician		1		1		k+1		k+1			  5			 50			0.5		3	0.33575
patient		physician		1		1		k+1		k+1			  5			 50			0.5		4	0.36957
patient		physician		1		1		k+1		k+1			  5			 50			0.5		5	0.39614
patient		physician		1		1		k+1		k+1			  5			 50			0.4		1	0.18841
patient		physician		1		1		k+1		k+1			  5			 50			0.4		2	0.28744
patient		physician		1		1		k+1		k+1			  5			 50			0.4		3	0.33816
patient		physician		1		1		k+1		k+1			  5			 50			0.4		4	0.36957
patient		physician		1		1		k+1		k+1			  5			 50			0.4		5	0.39614
patient		physician		1		1		k+1		k+1			  5			 50			0.3		1	0.19324
patient		physician		1		1		k+1		k+1			  5			 50			0.3		2	0.28744
patient		physician		1		1		k+1		k+1			  5			 50			0.3		3	0.34058
patient		physician		1		1		k+1		k+1			  5			 50			0.3		4	0.36957
patient		physician		1		1		k+1		k+1			  5			 50			0.3		5	0.39614
patient		physician		1		1		k+1		k+1			  5			 50			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			  5			 50			0.2		2	0.29227
patient		physician		1		1		k+1		k+1			  5			 50			0.2		3	0.34541
patient		physician		1		1		k+1		k+1			  5			 50			0.2		4	0.37198
patient		physician		1		1		k+1		k+1			  5			 50			0.2		5	0.39130
patient		physician		1		1		k+1		k+1			  5			 50			0.1		1	0.19807
patient		physician		1		1		k+1		k+1			  5			 50			0.1		2	0.29710
patient		physician		1		1		k+1		k+1			  5			 50			0.1		3	0.34783
patient		physician		1		1		k+1		k+1			  5			 50			0.1		4	0.36715
patient		physician		1		1		k+1		k+1			  5			 50			0.1		5	0.40338
patient		physician		1		1		k+1		k+1			  5			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			  5			100			1.0		1	0.20290
patient		physician		1		1		k+1		k+1			  5			100			1.0		2	0.27536
patient		physician		1		1		k+1		k+1			  5			100			1.0		3	0.30193
patient		physician		1		1		k+1		k+1			  5			100			1.0		4	0.34058
patient		physician		1		1		k+1		k+1			  5			100			1.0		5	0.34541
patient		physician		1		1		k+1		k+1			  5			100			0.9		1	0.17633
patient		physician		1		1		k+1		k+1			  5			100			0.9		2	0.26570
patient		physician		1		1		k+1		k+1			  5			100			0.9		3	0.32126
patient		physician		1		1		k+1		k+1			  5			100			0.9		4	0.35024
patient		physician		1		1		k+1		k+1			  5			100			0.9		5	0.37440
patient		physician		1		1		k+1		k+1			  5			100			0.8		1	0.17633
patient		physician		1		1		k+1		k+1			  5			100			0.8		2	0.26329
patient		physician		1		1		k+1		k+1			  5			100			0.8		3	0.32126
patient		physician		1		1		k+1		k+1			  5			100			0.8		4	0.35266
patient		physician		1		1		k+1		k+1			  5			100			0.8		5	0.37681
patient		physician		1		1		k+1		k+1			  5			100			0.7		1	0.17633
patient		physician		1		1		k+1		k+1			  5			100			0.7		2	0.26329
patient		physician		1		1		k+1		k+1			  5			100			0.7		3	0.32609
patient		physician		1		1		k+1		k+1			  5			100			0.7		4	0.35507
patient		physician		1		1		k+1		k+1			  5			100			0.7		5	0.37923
patient		physician		1		1		k+1		k+1			  5			100			0.6		1	0.18116
patient		physician		1		1		k+1		k+1			  5			100			0.6		2	0.26329
patient		physician		1		1		k+1		k+1			  5			100			0.6		3	0.32609
patient		physician		1		1		k+1		k+1			  5			100			0.6		4	0.35749
patient		physician		1		1		k+1		k+1			  5			100			0.6		5	0.37923
patient		physician		1		1		k+1		k+1			  5			100			0.5		1	0.18599
patient		physician		1		1		k+1		k+1			  5			100			0.5		2	0.27053
patient		physician		1		1		k+1		k+1			  5			100			0.5		3	0.32609
patient		physician		1		1		k+1		k+1			  5			100			0.5		4	0.35749
patient		physician		1		1		k+1		k+1			  5			100			0.5		5	0.37923
patient		physician		1		1		k+1		k+1			  5			100			0.4		1	0.18357
patient		physician		1		1		k+1		k+1			  5			100			0.4		2	0.27053
patient		physician		1		1		k+1		k+1			  5			100			0.4		3	0.33092
patient		physician		1		1		k+1		k+1			  5			100			0.4		4	0.35507
patient		physician		1		1		k+1		k+1			  5			100			0.4		5	0.37923
patient		physician		1		1		k+1		k+1			  5			100			0.3		1	0.18357
patient		physician		1		1		k+1		k+1			  5			100			0.3		2	0.27778
patient		physician		1		1		k+1		k+1			  5			100			0.3		3	0.33333
patient		physician		1		1		k+1		k+1			  5			100			0.3		4	0.35990
patient		physician		1		1		k+1		k+1			  5			100			0.3		5	0.38164
patient		physician		1		1		k+1		k+1			  5			100			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			  5			100			0.2		2	0.28502
patient		physician		1		1		k+1		k+1			  5			100			0.2		3	0.33333
patient		physician		1		1		k+1		k+1			  5			100			0.2		4	0.36473
patient		physician		1		1		k+1		k+1			  5			100			0.2		5	0.38647
patient		physician		1		1		k+1		k+1			  5			100			0.1		1	0.19565
patient		physician		1		1		k+1		k+1			  5			100			0.1		2	0.28744
patient		physician		1		1		k+1		k+1			  5			100			0.1		3	0.34300
patient		physician		1		1		k+1		k+1			  5			100			0.1		4	0.36957
patient		physician		1		1		k+1		k+1			  5			100			0.1		5	0.39372
patient		physician		1		1		k+1		k+1			  5			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			  5			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			  5			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			  5			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			  5			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			  1			1.0		1	0.22705
patient		physician		1		1		k+1		k+1			 10			  1			1.0		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  1			1.0		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  1			1.0		4	0.38164
patient		physician		1		1		k+1		k+1			 10			  1			1.0		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  1			0.9		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  1			0.9		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  1			0.9		3	0.35990
patient		physician		1		1		k+1		k+1			 10			  1			0.9		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  1			0.9		5	0.41304
patient		physician		1		1		k+1		k+1			 10			  1			0.8		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  1			0.8		2	0.30193
patient		physician		1		1		k+1		k+1			 10			  1			0.8		3	0.35990
patient		physician		1		1		k+1		k+1			 10			  1			0.8		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  1			0.8		5	0.41304
patient		physician		1		1		k+1		k+1			 10			  1			0.7		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  1			0.7		2	0.30918
patient		physician		1		1		k+1		k+1			 10			  1			0.7		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  1			0.7		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  1			0.7		5	0.41304
patient		physician		1		1		k+1		k+1			 10			  1			0.6		1	0.21014
patient		physician		1		1		k+1		k+1			 10			  1			0.6		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  1			0.6		3	0.35990
patient		physician		1		1		k+1		k+1			 10			  1			0.6		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  1			0.6		5	0.41304
patient		physician		1		1		k+1		k+1			 10			  1			0.5		1	0.21739
patient		physician		1		1		k+1		k+1			 10			  1			0.5		2	0.32126
patient		physician		1		1		k+1		k+1			 10			  1			0.5		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  1			0.5		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  1			0.5		5	0.41546
patient		physician		1		1		k+1		k+1			 10			  1			0.4		1	0.21739
patient		physician		1		1		k+1		k+1			 10			  1			0.4		2	0.31884
patient		physician		1		1		k+1		k+1			 10			  1			0.4		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  1			0.4		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  1			0.4		5	0.41546
patient		physician		1		1		k+1		k+1			 10			  1			0.3		1	0.21256
patient		physician		1		1		k+1		k+1			 10			  1			0.3		2	0.31643
patient		physician		1		1		k+1		k+1			 10			  1			0.3		3	0.36957
patient		physician		1		1		k+1		k+1			 10			  1			0.3		4	0.37923
patient		physician		1		1		k+1		k+1			 10			  1			0.3		5	0.41063
patient		physician		1		1		k+1		k+1			 10			  1			0.2		1	0.20531
patient		physician		1		1		k+1		k+1			 10			  1			0.2		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  1			0.2		3	0.36957
patient		physician		1		1		k+1		k+1			 10			  1			0.2		4	0.38406
patient		physician		1		1		k+1		k+1			 10			  1			0.2		5	0.41063
patient		physician		1		1		k+1		k+1			 10			  1			0.1		1	0.20290
patient		physician		1		1		k+1		k+1			 10			  1			0.1		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  1			0.1		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  1			0.1		4	0.39130
patient		physician		1		1		k+1		k+1			 10			  1			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			 10			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			  2			1.0		1	0.22947
patient		physician		1		1		k+1		k+1			 10			  2			1.0		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  2			1.0		3	0.35024
patient		physician		1		1		k+1		k+1			 10			  2			1.0		4	0.37440
patient		physician		1		1		k+1		k+1			 10			  2			1.0		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  2			0.9		1	0.21014
patient		physician		1		1		k+1		k+1			 10			  2			0.9		2	0.30193
patient		physician		1		1		k+1		k+1			 10			  2			0.9		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  2			0.9		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  2			0.9		5	0.40580
patient		physician		1		1		k+1		k+1			 10			  2			0.8		1	0.21014
patient		physician		1		1		k+1		k+1			 10			  2			0.8		2	0.30193
patient		physician		1		1		k+1		k+1			 10			  2			0.8		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  2			0.8		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  2			0.8		5	0.40580
patient		physician		1		1		k+1		k+1			 10			  2			0.7		1	0.21014
patient		physician		1		1		k+1		k+1			 10			  2			0.7		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  2			0.7		3	0.35990
patient		physician		1		1		k+1		k+1			 10			  2			0.7		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  2			0.7		5	0.40580
patient		physician		1		1		k+1		k+1			 10			  2			0.6		1	0.21014
patient		physician		1		1		k+1		k+1			 10			  2			0.6		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  2			0.6		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  2			0.6		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  2			0.6		5	0.40580
patient		physician		1		1		k+1		k+1			 10			  2			0.5		1	0.21256
patient		physician		1		1		k+1		k+1			 10			  2			0.5		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  2			0.5		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  2			0.5		4	0.37440
patient		physician		1		1		k+1		k+1			 10			  2			0.5		5	0.40580
patient		physician		1		1		k+1		k+1			 10			  2			0.4		1	0.21498
patient		physician		1		1		k+1		k+1			 10			  2			0.4		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  2			0.4		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  2			0.4		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  2			0.4		5	0.40338
patient		physician		1		1		k+1		k+1			 10			  2			0.3		1	0.21014
patient		physician		1		1		k+1		k+1			 10			  2			0.3		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  2			0.3		3	0.36715
patient		physician		1		1		k+1		k+1			 10			  2			0.3		4	0.37923
patient		physician		1		1		k+1		k+1			 10			  2			0.3		5	0.40338
patient		physician		1		1		k+1		k+1			 10			  2			0.2		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  2			0.2		2	0.31159
patient		physician		1		1		k+1		k+1			 10			  2			0.2		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  2			0.2		4	0.38647
patient		physician		1		1		k+1		k+1			 10			  2			0.2		5	0.40338
patient		physician		1		1		k+1		k+1			 10			  2			0.1		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  2			0.1		2	0.29710
patient		physician		1		1		k+1		k+1			 10			  2			0.1		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  2			0.1		4	0.39130
patient		physician		1		1		k+1		k+1			 10			  2			0.1		5	0.41063
patient		physician		1		1		k+1		k+1			 10			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			  3			1.0		1	0.22705
patient		physician		1		1		k+1		k+1			 10			  3			1.0		2	0.29710
patient		physician		1		1		k+1		k+1			 10			  3			1.0		3	0.34541
patient		physician		1		1		k+1		k+1			 10			  3			1.0		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  3			1.0		5	0.38889
patient		physician		1		1		k+1		k+1			 10			  3			0.9		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  3			0.9		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  3			0.9		3	0.35024
patient		physician		1		1		k+1		k+1			 10			  3			0.9		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  3			0.9		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  3			0.8		1	0.20531
patient		physician		1		1		k+1		k+1			 10			  3			0.8		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  3			0.8		3	0.35266
patient		physician		1		1		k+1		k+1			 10			  3			0.8		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  3			0.8		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  3			0.7		1	0.20290
patient		physician		1		1		k+1		k+1			 10			  3			0.7		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  3			0.7		3	0.35266
patient		physician		1		1		k+1		k+1			 10			  3			0.7		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  3			0.7		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  3			0.6		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  3			0.6		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  3			0.6		3	0.35266
patient		physician		1		1		k+1		k+1			 10			  3			0.6		4	0.36957
patient		physician		1		1		k+1		k+1			 10			  3			0.6		5	0.39372
patient		physician		1		1		k+1		k+1			 10			  3			0.5		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  3			0.5		2	0.31159
patient		physician		1		1		k+1		k+1			 10			  3			0.5		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  3			0.5		4	0.37440
patient		physician		1		1		k+1		k+1			 10			  3			0.5		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  3			0.4		1	0.20773
patient		physician		1		1		k+1		k+1			 10			  3			0.4		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  3			0.4		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  3			0.4		4	0.37440
patient		physician		1		1		k+1		k+1			 10			  3			0.4		5	0.39372
patient		physician		1		1		k+1		k+1			 10			  3			0.3		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  3			0.3		2	0.31884
patient		physician		1		1		k+1		k+1			 10			  3			0.3		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  3			0.3		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  3			0.3		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  3			0.2		1	0.19807
patient		physician		1		1		k+1		k+1			 10			  3			0.2		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  3			0.2		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  3			0.2		4	0.38164
patient		physician		1		1		k+1		k+1			 10			  3			0.2		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  3			0.1		1	0.19565
patient		physician		1		1		k+1		k+1			 10			  3			0.1		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  3			0.1		3	0.35990
patient		physician		1		1		k+1		k+1			 10			  3			0.1		4	0.38647
patient		physician		1		1		k+1		k+1			 10			  3			0.1		5	0.40821
patient		physician		1		1		k+1		k+1			 10			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			  4			1.0		1	0.22222
patient		physician		1		1		k+1		k+1			 10			  4			1.0		2	0.30193
patient		physician		1		1		k+1		k+1			 10			  4			1.0		3	0.34300
patient		physician		1		1		k+1		k+1			 10			  4			1.0		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  4			1.0		5	0.38406
patient		physician		1		1		k+1		k+1			 10			  4			0.9		1	0.20290
patient		physician		1		1		k+1		k+1			 10			  4			0.9		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  4			0.9		3	0.35266
patient		physician		1		1		k+1		k+1			 10			  4			0.9		4	0.36473
patient		physician		1		1		k+1		k+1			 10			  4			0.9		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  4			0.8		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  4			0.8		2	0.30918
patient		physician		1		1		k+1		k+1			 10			  4			0.8		3	0.35024
patient		physician		1		1		k+1		k+1			 10			  4			0.8		4	0.36473
patient		physician		1		1		k+1		k+1			 10			  4			0.8		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  4			0.7		1	0.19807
patient		physician		1		1		k+1		k+1			 10			  4			0.7		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  4			0.7		3	0.35024
patient		physician		1		1		k+1		k+1			 10			  4			0.7		4	0.36473
patient		physician		1		1		k+1		k+1			 10			  4			0.7		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  4			0.6		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  4			0.6		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  4			0.6		3	0.35024
patient		physician		1		1		k+1		k+1			 10			  4			0.6		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  4			0.6		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  4			0.5		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  4			0.5		2	0.31159
patient		physician		1		1		k+1		k+1			 10			  4			0.5		3	0.35507
patient		physician		1		1		k+1		k+1			 10			  4			0.5		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  4			0.5		5	0.40097
patient		physician		1		1		k+1		k+1			 10			  4			0.4		1	0.20290
patient		physician		1		1		k+1		k+1			 10			  4			0.4		2	0.31159
patient		physician		1		1		k+1		k+1			 10			  4			0.4		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  4			0.4		4	0.37198
patient		physician		1		1		k+1		k+1			 10			  4			0.4		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  4			0.3		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  4			0.3		2	0.31884
patient		physician		1		1		k+1		k+1			 10			  4			0.3		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  4			0.3		4	0.36957
patient		physician		1		1		k+1		k+1			 10			  4			0.3		5	0.40097
patient		physician		1		1		k+1		k+1			 10			  4			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			 10			  4			0.2		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  4			0.2		3	0.36473
patient		physician		1		1		k+1		k+1			 10			  4			0.2		4	0.37681
patient		physician		1		1		k+1		k+1			 10			  4			0.2		5	0.40097
patient		physician		1		1		k+1		k+1			 10			  4			0.1		1	0.19324
patient		physician		1		1		k+1		k+1			 10			  4			0.1		2	0.30918
patient		physician		1		1		k+1		k+1			 10			  4			0.1		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  4			0.1		4	0.38406
patient		physician		1		1		k+1		k+1			 10			  4			0.1		5	0.41304
patient		physician		1		1		k+1		k+1			 10			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			  5			1.0		1	0.22222
patient		physician		1		1		k+1		k+1			 10			  5			1.0		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  5			1.0		3	0.33575
patient		physician		1		1		k+1		k+1			 10			  5			1.0		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  5			1.0		5	0.38406
patient		physician		1		1		k+1		k+1			 10			  5			0.9		1	0.20290
patient		physician		1		1		k+1		k+1			 10			  5			0.9		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  5			0.9		3	0.34541
patient		physician		1		1		k+1		k+1			 10			  5			0.9		4	0.36232
patient		physician		1		1		k+1		k+1			 10			  5			0.9		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  5			0.8		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  5			0.8		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  5			0.8		3	0.34541
patient		physician		1		1		k+1		k+1			 10			  5			0.8		4	0.36232
patient		physician		1		1		k+1		k+1			 10			  5			0.8		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  5			0.7		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  5			0.7		2	0.30193
patient		physician		1		1		k+1		k+1			 10			  5			0.7		3	0.34541
patient		physician		1		1		k+1		k+1			 10			  5			0.7		4	0.36232
patient		physician		1		1		k+1		k+1			 10			  5			0.7		5	0.39855
patient		physician		1		1		k+1		k+1			 10			  5			0.6		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  5			0.6		2	0.29952
patient		physician		1		1		k+1		k+1			 10			  5			0.6		3	0.34541
patient		physician		1		1		k+1		k+1			 10			  5			0.6		4	0.36473
patient		physician		1		1		k+1		k+1			 10			  5			0.6		5	0.39614
patient		physician		1		1		k+1		k+1			 10			  5			0.5		1	0.20290
patient		physician		1		1		k+1		k+1			 10			  5			0.5		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  5			0.5		3	0.35024
patient		physician		1		1		k+1		k+1			 10			  5			0.5		4	0.36957
patient		physician		1		1		k+1		k+1			 10			  5			0.5		5	0.40338
patient		physician		1		1		k+1		k+1			 10			  5			0.4		1	0.20531
patient		physician		1		1		k+1		k+1			 10			  5			0.4		2	0.30676
patient		physician		1		1		k+1		k+1			 10			  5			0.4		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  5			0.4		4	0.36957
patient		physician		1		1		k+1		k+1			 10			  5			0.4		5	0.40097
patient		physician		1		1		k+1		k+1			 10			  5			0.3		1	0.20048
patient		physician		1		1		k+1		k+1			 10			  5			0.3		2	0.31401
patient		physician		1		1		k+1		k+1			 10			  5			0.3		3	0.35749
patient		physician		1		1		k+1		k+1			 10			  5			0.3		4	0.36715
patient		physician		1		1		k+1		k+1			 10			  5			0.3		5	0.40097
patient		physician		1		1		k+1		k+1			 10			  5			0.2		1	0.19807
patient		physician		1		1		k+1		k+1			 10			  5			0.2		2	0.30918
patient		physician		1		1		k+1		k+1			 10			  5			0.2		3	0.36232
patient		physician		1		1		k+1		k+1			 10			  5			0.2		4	0.37440
patient		physician		1		1		k+1		k+1			 10			  5			0.2		5	0.40097
patient		physician		1		1		k+1		k+1			 10			  5			0.1		1	0.19565
patient		physician		1		1		k+1		k+1			 10			  5			0.1		2	0.30435
patient		physician		1		1		k+1		k+1			 10			  5			0.1		3	0.35990
patient		physician		1		1		k+1		k+1			 10			  5			0.1		4	0.38164
patient		physician		1		1		k+1		k+1			 10			  5			0.1		5	0.41063
patient		physician		1		1		k+1		k+1			 10			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			 10			1.0		1	0.21981
patient		physician		1		1		k+1		k+1			 10			 10			1.0		2	0.29227
patient		physician		1		1		k+1		k+1			 10			 10			1.0		3	0.33816
patient		physician		1		1		k+1		k+1			 10			 10			1.0		4	0.36473
patient		physician		1		1		k+1		k+1			 10			 10			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			 10			 10			0.9		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 10			0.9		2	0.29227
patient		physician		1		1		k+1		k+1			 10			 10			0.9		3	0.34783
patient		physician		1		1		k+1		k+1			 10			 10			0.9		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 10			0.9		5	0.39614
patient		physician		1		1		k+1		k+1			 10			 10			0.8		1	0.19807
patient		physician		1		1		k+1		k+1			 10			 10			0.8		2	0.28986
patient		physician		1		1		k+1		k+1			 10			 10			0.8		3	0.34783
patient		physician		1		1		k+1		k+1			 10			 10			0.8		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 10			0.8		5	0.39614
patient		physician		1		1		k+1		k+1			 10			 10			0.7		1	0.19807
patient		physician		1		1		k+1		k+1			 10			 10			0.7		2	0.28744
patient		physician		1		1		k+1		k+1			 10			 10			0.7		3	0.34783
patient		physician		1		1		k+1		k+1			 10			 10			0.7		4	0.36957
patient		physician		1		1		k+1		k+1			 10			 10			0.7		5	0.39855
patient		physician		1		1		k+1		k+1			 10			 10			0.6		1	0.19807
patient		physician		1		1		k+1		k+1			 10			 10			0.6		2	0.28502
patient		physician		1		1		k+1		k+1			 10			 10			0.6		3	0.34783
patient		physician		1		1		k+1		k+1			 10			 10			0.6		4	0.36957
patient		physician		1		1		k+1		k+1			 10			 10			0.6		5	0.39855
patient		physician		1		1		k+1		k+1			 10			 10			0.5		1	0.20290
patient		physician		1		1		k+1		k+1			 10			 10			0.5		2	0.29469
patient		physician		1		1		k+1		k+1			 10			 10			0.5		3	0.35266
patient		physician		1		1		k+1		k+1			 10			 10			0.5		4	0.37440
patient		physician		1		1		k+1		k+1			 10			 10			0.5		5	0.40338
patient		physician		1		1		k+1		k+1			 10			 10			0.4		1	0.20048
patient		physician		1		1		k+1		k+1			 10			 10			0.4		2	0.29469
patient		physician		1		1		k+1		k+1			 10			 10			0.4		3	0.35749
patient		physician		1		1		k+1		k+1			 10			 10			0.4		4	0.37440
patient		physician		1		1		k+1		k+1			 10			 10			0.4		5	0.40097
patient		physician		1		1		k+1		k+1			 10			 10			0.3		1	0.20048
patient		physician		1		1		k+1		k+1			 10			 10			0.3		2	0.29952
patient		physician		1		1		k+1		k+1			 10			 10			0.3		3	0.35507
patient		physician		1		1		k+1		k+1			 10			 10			0.3		4	0.37198
patient		physician		1		1		k+1		k+1			 10			 10			0.3		5	0.40338
patient		physician		1		1		k+1		k+1			 10			 10			0.2		1	0.20290
patient		physician		1		1		k+1		k+1			 10			 10			0.2		2	0.29710
patient		physician		1		1		k+1		k+1			 10			 10			0.2		3	0.35990
patient		physician		1		1		k+1		k+1			 10			 10			0.2		4	0.38406
patient		physician		1		1		k+1		k+1			 10			 10			0.2		5	0.41063
patient		physician		1		1		k+1		k+1			 10			 10			0.1		1	0.19082
patient		physician		1		1		k+1		k+1			 10			 10			0.1		2	0.28744
patient		physician		1		1		k+1		k+1			 10			 10			0.1		3	0.36232
patient		physician		1		1		k+1		k+1			 10			 10			0.1		4	0.39372
patient		physician		1		1		k+1		k+1			 10			 10			0.1		5	0.41787
patient		physician		1		1		k+1		k+1			 10			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			 20			1.0		1	0.21498
patient		physician		1		1		k+1		k+1			 10			 20			1.0		2	0.27778
patient		physician		1		1		k+1		k+1			 10			 20			1.0		3	0.32850
patient		physician		1		1		k+1		k+1			 10			 20			1.0		4	0.36232
patient		physician		1		1		k+1		k+1			 10			 20			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			 10			 20			0.9		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 20			0.9		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 20			0.9		3	0.33333
patient		physician		1		1		k+1		k+1			 10			 20			0.9		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 20			0.9		5	0.39372
patient		physician		1		1		k+1		k+1			 10			 20			0.8		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 20			0.8		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 20			0.8		3	0.33092
patient		physician		1		1		k+1		k+1			 10			 20			0.8		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 20			0.8		5	0.39372
patient		physician		1		1		k+1		k+1			 10			 20			0.7		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 20			0.7		2	0.26812
patient		physician		1		1		k+1		k+1			 10			 20			0.7		3	0.33333
patient		physician		1		1		k+1		k+1			 10			 20			0.7		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 20			0.7		5	0.39614
patient		physician		1		1		k+1		k+1			 10			 20			0.6		1	0.19324
patient		physician		1		1		k+1		k+1			 10			 20			0.6		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 20			0.6		3	0.33575
patient		physician		1		1		k+1		k+1			 10			 20			0.6		4	0.36473
patient		physician		1		1		k+1		k+1			 10			 20			0.6		5	0.39614
patient		physician		1		1		k+1		k+1			 10			 20			0.5		1	0.20048
patient		physician		1		1		k+1		k+1			 10			 20			0.5		2	0.27778
patient		physician		1		1		k+1		k+1			 10			 20			0.5		3	0.33333
patient		physician		1		1		k+1		k+1			 10			 20			0.5		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 20			0.5		5	0.39614
patient		physician		1		1		k+1		k+1			 10			 20			0.4		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 20			0.4		2	0.28019
patient		physician		1		1		k+1		k+1			 10			 20			0.4		3	0.33575
patient		physician		1		1		k+1		k+1			 10			 20			0.4		4	0.36715
patient		physician		1		1		k+1		k+1			 10			 20			0.4		5	0.39372
patient		physician		1		1		k+1		k+1			 10			 20			0.3		1	0.19324
patient		physician		1		1		k+1		k+1			 10			 20			0.3		2	0.28502
patient		physician		1		1		k+1		k+1			 10			 20			0.3		3	0.34300
patient		physician		1		1		k+1		k+1			 10			 20			0.3		4	0.37440
patient		physician		1		1		k+1		k+1			 10			 20			0.3		5	0.39855
patient		physician		1		1		k+1		k+1			 10			 20			0.2		1	0.20048
patient		physician		1		1		k+1		k+1			 10			 20			0.2		2	0.29227
patient		physician		1		1		k+1		k+1			 10			 20			0.2		3	0.34783
patient		physician		1		1		k+1		k+1			 10			 20			0.2		4	0.37440
patient		physician		1		1		k+1		k+1			 10			 20			0.2		5	0.39855
patient		physician		1		1		k+1		k+1			 10			 20			0.1		1	0.20290
patient		physician		1		1		k+1		k+1			 10			 20			0.1		2	0.28986
patient		physician		1		1		k+1		k+1			 10			 20			0.1		3	0.35024
patient		physician		1		1		k+1		k+1			 10			 20			0.1		4	0.37923
patient		physician		1		1		k+1		k+1			 10			 20			0.1		5	0.40338
patient		physician		1		1		k+1		k+1			 10			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			 50			1.0		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 50			1.0		2	0.27536
patient		physician		1		1		k+1		k+1			 10			 50			1.0		3	0.30918
patient		physician		1		1		k+1		k+1			 10			 50			1.0		4	0.34541
patient		physician		1		1		k+1		k+1			 10			 50			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			 10			 50			0.9		1	0.18116
patient		physician		1		1		k+1		k+1			 10			 50			0.9		2	0.26329
patient		physician		1		1		k+1		k+1			 10			 50			0.9		3	0.29469
patient		physician		1		1		k+1		k+1			 10			 50			0.9		4	0.33333
patient		physician		1		1		k+1		k+1			 10			 50			0.9		5	0.37681
patient		physician		1		1		k+1		k+1			 10			 50			0.8		1	0.18357
patient		physician		1		1		k+1		k+1			 10			 50			0.8		2	0.26329
patient		physician		1		1		k+1		k+1			 10			 50			0.8		3	0.29469
patient		physician		1		1		k+1		k+1			 10			 50			0.8		4	0.33333
patient		physician		1		1		k+1		k+1			 10			 50			0.8		5	0.37681
patient		physician		1		1		k+1		k+1			 10			 50			0.7		1	0.18357
patient		physician		1		1		k+1		k+1			 10			 50			0.7		2	0.26570
patient		physician		1		1		k+1		k+1			 10			 50			0.7		3	0.29469
patient		physician		1		1		k+1		k+1			 10			 50			0.7		4	0.33575
patient		physician		1		1		k+1		k+1			 10			 50			0.7		5	0.38164
patient		physician		1		1		k+1		k+1			 10			 50			0.6		1	0.18357
patient		physician		1		1		k+1		k+1			 10			 50			0.6		2	0.26570
patient		physician		1		1		k+1		k+1			 10			 50			0.6		3	0.29952
patient		physician		1		1		k+1		k+1			 10			 50			0.6		4	0.33333
patient		physician		1		1		k+1		k+1			 10			 50			0.6		5	0.38164
patient		physician		1		1		k+1		k+1			 10			 50			0.5		1	0.18841
patient		physician		1		1		k+1		k+1			 10			 50			0.5		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 50			0.5		3	0.30193
patient		physician		1		1		k+1		k+1			 10			 50			0.5		4	0.34058
patient		physician		1		1		k+1		k+1			 10			 50			0.5		5	0.38647
patient		physician		1		1		k+1		k+1			 10			 50			0.4		1	0.19324
patient		physician		1		1		k+1		k+1			 10			 50			0.4		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 50			0.4		3	0.30676
patient		physician		1		1		k+1		k+1			 10			 50			0.4		4	0.34783
patient		physician		1		1		k+1		k+1			 10			 50			0.4		5	0.39130
patient		physician		1		1		k+1		k+1			 10			 50			0.3		1	0.18841
patient		physician		1		1		k+1		k+1			 10			 50			0.3		2	0.26812
patient		physician		1		1		k+1		k+1			 10			 50			0.3		3	0.31643
patient		physician		1		1		k+1		k+1			 10			 50			0.3		4	0.34541
patient		physician		1		1		k+1		k+1			 10			 50			0.3		5	0.38647
patient		physician		1		1		k+1		k+1			 10			 50			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			 10			 50			0.2		2	0.27778
patient		physician		1		1		k+1		k+1			 10			 50			0.2		3	0.32850
patient		physician		1		1		k+1		k+1			 10			 50			0.2		4	0.35749
patient		physician		1		1		k+1		k+1			 10			 50			0.2		5	0.38406
patient		physician		1		1		k+1		k+1			 10			 50			0.1		1	0.20048
patient		physician		1		1		k+1		k+1			 10			 50			0.1		2	0.28744
patient		physician		1		1		k+1		k+1			 10			 50			0.1		3	0.33575
patient		physician		1		1		k+1		k+1			 10			 50			0.1		4	0.35749
patient		physician		1		1		k+1		k+1			 10			 50			0.1		5	0.38889
patient		physician		1		1		k+1		k+1			 10			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 10			100			1.0		1	0.19807
patient		physician		1		1		k+1		k+1			 10			100			1.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			100			1.0		3	0.30193
patient		physician		1		1		k+1		k+1			 10			100			1.0		4	0.32850
patient		physician		1		1		k+1		k+1			 10			100			1.0		5	0.35266
patient		physician		1		1		k+1		k+1			 10			100			0.9		1	0.17391
patient		physician		1		1		k+1		k+1			 10			100			0.9		2	0.26570
patient		physician		1		1		k+1		k+1			 10			100			0.9		3	0.30435
patient		physician		1		1		k+1		k+1			 10			100			0.9		4	0.33092
patient		physician		1		1		k+1		k+1			 10			100			0.9		5	0.35749
patient		physician		1		1		k+1		k+1			 10			100			0.8		1	0.17633
patient		physician		1		1		k+1		k+1			 10			100			0.8		2	0.26329
patient		physician		1		1		k+1		k+1			 10			100			0.8		3	0.30676
patient		physician		1		1		k+1		k+1			 10			100			0.8		4	0.33092
patient		physician		1		1		k+1		k+1			 10			100			0.8		5	0.35749
patient		physician		1		1		k+1		k+1			 10			100			0.7		1	0.17633
patient		physician		1		1		k+1		k+1			 10			100			0.7		2	0.26087
patient		physician		1		1		k+1		k+1			 10			100			0.7		3	0.30918
patient		physician		1		1		k+1		k+1			 10			100			0.7		4	0.33816
patient		physician		1		1		k+1		k+1			 10			100			0.7		5	0.36473
patient		physician		1		1		k+1		k+1			 10			100			0.6		1	0.17633
patient		physician		1		1		k+1		k+1			 10			100			0.6		2	0.26570
patient		physician		1		1		k+1		k+1			 10			100			0.6		3	0.31159
patient		physician		1		1		k+1		k+1			 10			100			0.6		4	0.33575
patient		physician		1		1		k+1		k+1			 10			100			0.6		5	0.36473
patient		physician		1		1		k+1		k+1			 10			100			0.5		1	0.18357
patient		physician		1		1		k+1		k+1			 10			100			0.5		2	0.26812
patient		physician		1		1		k+1		k+1			 10			100			0.5		3	0.31401
patient		physician		1		1		k+1		k+1			 10			100			0.5		4	0.33333
patient		physician		1		1		k+1		k+1			 10			100			0.5		5	0.36473
patient		physician		1		1		k+1		k+1			 10			100			0.4		1	0.18841
patient		physician		1		1		k+1		k+1			 10			100			0.4		2	0.26812
patient		physician		1		1		k+1		k+1			 10			100			0.4		3	0.31884
patient		physician		1		1		k+1		k+1			 10			100			0.4		4	0.33333
patient		physician		1		1		k+1		k+1			 10			100			0.4		5	0.36957
patient		physician		1		1		k+1		k+1			 10			100			0.3		1	0.18357
patient		physician		1		1		k+1		k+1			 10			100			0.3		2	0.26812
patient		physician		1		1		k+1		k+1			 10			100			0.3		3	0.32367
patient		physician		1		1		k+1		k+1			 10			100			0.3		4	0.34300
patient		physician		1		1		k+1		k+1			 10			100			0.3		5	0.37681
patient		physician		1		1		k+1		k+1			 10			100			0.2		1	0.19565
patient		physician		1		1		k+1		k+1			 10			100			0.2		2	0.28019
patient		physician		1		1		k+1		k+1			 10			100			0.2		3	0.33092
patient		physician		1		1		k+1		k+1			 10			100			0.2		4	0.35266
patient		physician		1		1		k+1		k+1			 10			100			0.2		5	0.38164
patient		physician		1		1		k+1		k+1			 10			100			0.1		1	0.19324
patient		physician		1		1		k+1		k+1			 10			100			0.1		2	0.28744
patient		physician		1		1		k+1		k+1			 10			100			0.1		3	0.33816
patient		physician		1		1		k+1		k+1			 10			100			0.1		4	0.36715
patient		physician		1		1		k+1		k+1			 10			100			0.1		5	0.38406
patient		physician		1		1		k+1		k+1			 10			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 10			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 10			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 10			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 10			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			  1			1.0		1	0.17874
patient		physician		1		1		k+1		k+1			 20			  1			1.0		2	0.25604
patient		physician		1		1		k+1		k+1			 20			  1			1.0		3	0.30918
patient		physician		1		1		k+1		k+1			 20			  1			1.0		4	0.35749
patient		physician		1		1		k+1		k+1			 20			  1			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			 20			  1			0.9		1	0.16425
patient		physician		1		1		k+1		k+1			 20			  1			0.9		2	0.25604
patient		physician		1		1		k+1		k+1			 20			  1			0.9		3	0.30676
patient		physician		1		1		k+1		k+1			 20			  1			0.9		4	0.33575
patient		physician		1		1		k+1		k+1			 20			  1			0.9		5	0.36957
patient		physician		1		1		k+1		k+1			 20			  1			0.8		1	0.16425
patient		physician		1		1		k+1		k+1			 20			  1			0.8		2	0.25845
patient		physician		1		1		k+1		k+1			 20			  1			0.8		3	0.30918
patient		physician		1		1		k+1		k+1			 20			  1			0.8		4	0.33816
patient		physician		1		1		k+1		k+1			 20			  1			0.8		5	0.36957
patient		physician		1		1		k+1		k+1			 20			  1			0.7		1	0.16908
patient		physician		1		1		k+1		k+1			 20			  1			0.7		2	0.26570
patient		physician		1		1		k+1		k+1			 20			  1			0.7		3	0.31159
patient		physician		1		1		k+1		k+1			 20			  1			0.7		4	0.33816
patient		physician		1		1		k+1		k+1			 20			  1			0.7		5	0.36957
patient		physician		1		1		k+1		k+1			 20			  1			0.6		1	0.16908
patient		physician		1		1		k+1		k+1			 20			  1			0.6		2	0.26812
patient		physician		1		1		k+1		k+1			 20			  1			0.6		3	0.31159
patient		physician		1		1		k+1		k+1			 20			  1			0.6		4	0.33816
patient		physician		1		1		k+1		k+1			 20			  1			0.6		5	0.37198
patient		physician		1		1		k+1		k+1			 20			  1			0.5		1	0.17633
patient		physician		1		1		k+1		k+1			 20			  1			0.5		2	0.27295
patient		physician		1		1		k+1		k+1			 20			  1			0.5		3	0.31401
patient		physician		1		1		k+1		k+1			 20			  1			0.5		4	0.33575
patient		physician		1		1		k+1		k+1			 20			  1			0.5		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  1			0.4		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  1			0.4		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  1			0.4		3	0.31643
patient		physician		1		1		k+1		k+1			 20			  1			0.4		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  1			0.4		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  1			0.3		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  1			0.3		2	0.28744
patient		physician		1		1		k+1		k+1			 20			  1			0.3		3	0.32126
patient		physician		1		1		k+1		k+1			 20			  1			0.3		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  1			0.3		5	0.37923
patient		physician		1		1		k+1		k+1			 20			  1			0.2		1	0.18599
patient		physician		1		1		k+1		k+1			 20			  1			0.2		2	0.28744
patient		physician		1		1		k+1		k+1			 20			  1			0.2		3	0.32850
patient		physician		1		1		k+1		k+1			 20			  1			0.2		4	0.35749
patient		physician		1		1		k+1		k+1			 20			  1			0.2		5	0.38647
patient		physician		1		1		k+1		k+1			 20			  1			0.1		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  1			0.1		2	0.28744
patient		physician		1		1		k+1		k+1			 20			  1			0.1		3	0.33575
patient		physician		1		1		k+1		k+1			 20			  1			0.1		4	0.36232
patient		physician		1		1		k+1		k+1			 20			  1			0.1		5	0.38889
patient		physician		1		1		k+1		k+1			 20			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			  2			1.0		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  2			1.0		2	0.25604
patient		physician		1		1		k+1		k+1			 20			  2			1.0		3	0.31884
patient		physician		1		1		k+1		k+1			 20			  2			1.0		4	0.35507
patient		physician		1		1		k+1		k+1			 20			  2			1.0		5	0.37923
patient		physician		1		1		k+1		k+1			 20			  2			0.9		1	0.16667
patient		physician		1		1		k+1		k+1			 20			  2			0.9		2	0.26087
patient		physician		1		1		k+1		k+1			 20			  2			0.9		3	0.30918
patient		physician		1		1		k+1		k+1			 20			  2			0.9		4	0.33575
patient		physician		1		1		k+1		k+1			 20			  2			0.9		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  2			0.8		1	0.16667
patient		physician		1		1		k+1		k+1			 20			  2			0.8		2	0.26570
patient		physician		1		1		k+1		k+1			 20			  2			0.8		3	0.31159
patient		physician		1		1		k+1		k+1			 20			  2			0.8		4	0.33575
patient		physician		1		1		k+1		k+1			 20			  2			0.8		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  2			0.7		1	0.17150
patient		physician		1		1		k+1		k+1			 20			  2			0.7		2	0.27536
patient		physician		1		1		k+1		k+1			 20			  2			0.7		3	0.31401
patient		physician		1		1		k+1		k+1			 20			  2			0.7		4	0.33575
patient		physician		1		1		k+1		k+1			 20			  2			0.7		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  2			0.6		1	0.17391
patient		physician		1		1		k+1		k+1			 20			  2			0.6		2	0.27536
patient		physician		1		1		k+1		k+1			 20			  2			0.6		3	0.31159
patient		physician		1		1		k+1		k+1			 20			  2			0.6		4	0.33816
patient		physician		1		1		k+1		k+1			 20			  2			0.6		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  2			0.5		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  2			0.5		2	0.27536
patient		physician		1		1		k+1		k+1			 20			  2			0.5		3	0.31401
patient		physician		1		1		k+1		k+1			 20			  2			0.5		4	0.33816
patient		physician		1		1		k+1		k+1			 20			  2			0.5		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  2			0.4		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  2			0.4		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  2			0.4		3	0.31884
patient		physician		1		1		k+1		k+1			 20			  2			0.4		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  2			0.4		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  2			0.3		1	0.18599
patient		physician		1		1		k+1		k+1			 20			  2			0.3		2	0.29469
patient		physician		1		1		k+1		k+1			 20			  2			0.3		3	0.32609
patient		physician		1		1		k+1		k+1			 20			  2			0.3		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  2			0.3		5	0.38164
patient		physician		1		1		k+1		k+1			 20			  2			0.2		1	0.18599
patient		physician		1		1		k+1		k+1			 20			  2			0.2		2	0.29710
patient		physician		1		1		k+1		k+1			 20			  2			0.2		3	0.32850
patient		physician		1		1		k+1		k+1			 20			  2			0.2		4	0.35749
patient		physician		1		1		k+1		k+1			 20			  2			0.2		5	0.38647
patient		physician		1		1		k+1		k+1			 20			  2			0.1		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  2			0.1		2	0.29227
patient		physician		1		1		k+1		k+1			 20			  2			0.1		3	0.33816
patient		physician		1		1		k+1		k+1			 20			  2			0.1		4	0.37198
patient		physician		1		1		k+1		k+1			 20			  2			0.1		5	0.39855
patient		physician		1		1		k+1		k+1			 20			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			  3			1.0		1	0.18357
patient		physician		1		1		k+1		k+1			 20			  3			1.0		2	0.25604
patient		physician		1		1		k+1		k+1			 20			  3			1.0		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  3			1.0		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  3			1.0		5	0.36957
patient		physician		1		1		k+1		k+1			 20			  3			0.9		1	0.17150
patient		physician		1		1		k+1		k+1			 20			  3			0.9		2	0.26329
patient		physician		1		1		k+1		k+1			 20			  3			0.9		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  3			0.9		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  3			0.9		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  3			0.8		1	0.17391
patient		physician		1		1		k+1		k+1			 20			  3			0.8		2	0.27053
patient		physician		1		1		k+1		k+1			 20			  3			0.8		3	0.32609
patient		physician		1		1		k+1		k+1			 20			  3			0.8		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  3			0.8		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  3			0.7		1	0.17633
patient		physician		1		1		k+1		k+1			 20			  3			0.7		2	0.27536
patient		physician		1		1		k+1		k+1			 20			  3			0.7		3	0.32609
patient		physician		1		1		k+1		k+1			 20			  3			0.7		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  3			0.7		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  3			0.6		1	0.17874
patient		physician		1		1		k+1		k+1			 20			  3			0.6		2	0.27778
patient		physician		1		1		k+1		k+1			 20			  3			0.6		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  3			0.6		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  3			0.6		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  3			0.5		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  3			0.5		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  3			0.5		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  3			0.5		4	0.34058
patient		physician		1		1		k+1		k+1			 20			  3			0.5		5	0.37923
patient		physician		1		1		k+1		k+1			 20			  3			0.4		1	0.18357
patient		physician		1		1		k+1		k+1			 20			  3			0.4		2	0.28744
patient		physician		1		1		k+1		k+1			 20			  3			0.4		3	0.32850
patient		physician		1		1		k+1		k+1			 20			  3			0.4		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  3			0.4		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  3			0.3		1	0.18841
patient		physician		1		1		k+1		k+1			 20			  3			0.3		2	0.29710
patient		physician		1		1		k+1		k+1			 20			  3			0.3		3	0.33092
patient		physician		1		1		k+1		k+1			 20			  3			0.3		4	0.34541
patient		physician		1		1		k+1		k+1			 20			  3			0.3		5	0.38406
patient		physician		1		1		k+1		k+1			 20			  3			0.2		1	0.18599
patient		physician		1		1		k+1		k+1			 20			  3			0.2		2	0.28502
patient		physician		1		1		k+1		k+1			 20			  3			0.2		3	0.32850
patient		physician		1		1		k+1		k+1			 20			  3			0.2		4	0.35749
patient		physician		1		1		k+1		k+1			 20			  3			0.2		5	0.38889
patient		physician		1		1		k+1		k+1			 20			  3			0.1		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  3			0.1		2	0.28986
patient		physician		1		1		k+1		k+1			 20			  3			0.1		3	0.33333
patient		physician		1		1		k+1		k+1			 20			  3			0.1		4	0.36957
patient		physician		1		1		k+1		k+1			 20			  3			0.1		5	0.39855
patient		physician		1		1		k+1		k+1			 20			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			  4			1.0		1	0.19082
patient		physician		1		1		k+1		k+1			 20			  4			1.0		2	0.26570
patient		physician		1		1		k+1		k+1			 20			  4			1.0		3	0.32609
patient		physician		1		1		k+1		k+1			 20			  4			1.0		4	0.35266
patient		physician		1		1		k+1		k+1			 20			  4			1.0		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  4			0.9		1	0.17874
patient		physician		1		1		k+1		k+1			 20			  4			0.9		2	0.26329
patient		physician		1		1		k+1		k+1			 20			  4			0.9		3	0.33092
patient		physician		1		1		k+1		k+1			 20			  4			0.9		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  4			0.9		5	0.37198
patient		physician		1		1		k+1		k+1			 20			  4			0.8		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  4			0.8		2	0.26812
patient		physician		1		1		k+1		k+1			 20			  4			0.8		3	0.33333
patient		physician		1		1		k+1		k+1			 20			  4			0.8		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  4			0.8		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  4			0.7		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  4			0.7		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  4			0.7		3	0.33333
patient		physician		1		1		k+1		k+1			 20			  4			0.7		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  4			0.7		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  4			0.6		1	0.18357
patient		physician		1		1		k+1		k+1			 20			  4			0.6		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  4			0.6		3	0.33092
patient		physician		1		1		k+1		k+1			 20			  4			0.6		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  4			0.6		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  4			0.5		1	0.18357
patient		physician		1		1		k+1		k+1			 20			  4			0.5		2	0.28502
patient		physician		1		1		k+1		k+1			 20			  4			0.5		3	0.33333
patient		physician		1		1		k+1		k+1			 20			  4			0.5		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  4			0.5		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  4			0.4		1	0.18599
patient		physician		1		1		k+1		k+1			 20			  4			0.4		2	0.28986
patient		physician		1		1		k+1		k+1			 20			  4			0.4		3	0.33575
patient		physician		1		1		k+1		k+1			 20			  4			0.4		4	0.35024
patient		physician		1		1		k+1		k+1			 20			  4			0.4		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  4			0.3		1	0.18841
patient		physician		1		1		k+1		k+1			 20			  4			0.3		2	0.29952
patient		physician		1		1		k+1		k+1			 20			  4			0.3		3	0.34058
patient		physician		1		1		k+1		k+1			 20			  4			0.3		4	0.35507
patient		physician		1		1		k+1		k+1			 20			  4			0.3		5	0.38406
patient		physician		1		1		k+1		k+1			 20			  4			0.2		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  4			0.2		2	0.28744
patient		physician		1		1		k+1		k+1			 20			  4			0.2		3	0.33816
patient		physician		1		1		k+1		k+1			 20			  4			0.2		4	0.35749
patient		physician		1		1		k+1		k+1			 20			  4			0.2		5	0.38647
patient		physician		1		1		k+1		k+1			 20			  4			0.1		1	0.18841
patient		physician		1		1		k+1		k+1			 20			  4			0.1		2	0.29469
patient		physician		1		1		k+1		k+1			 20			  4			0.1		3	0.34300
patient		physician		1		1		k+1		k+1			 20			  4			0.1		4	0.36715
patient		physician		1		1		k+1		k+1			 20			  4			0.1		5	0.40097
patient		physician		1		1		k+1		k+1			 20			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			  5			1.0		1	0.18841
patient		physician		1		1		k+1		k+1			 20			  5			1.0		2	0.26087
patient		physician		1		1		k+1		k+1			 20			  5			1.0		3	0.31643
patient		physician		1		1		k+1		k+1			 20			  5			1.0		4	0.34541
patient		physician		1		1		k+1		k+1			 20			  5			1.0		5	0.37440
patient		physician		1		1		k+1		k+1			 20			  5			0.9		1	0.17633
patient		physician		1		1		k+1		k+1			 20			  5			0.9		2	0.25845
patient		physician		1		1		k+1		k+1			 20			  5			0.9		3	0.32126
patient		physician		1		1		k+1		k+1			 20			  5			0.9		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  5			0.9		5	0.37198
patient		physician		1		1		k+1		k+1			 20			  5			0.8		1	0.17874
patient		physician		1		1		k+1		k+1			 20			  5			0.8		2	0.26329
patient		physician		1		1		k+1		k+1			 20			  5			0.8		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  5			0.8		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  5			0.8		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  5			0.7		1	0.18116
patient		physician		1		1		k+1		k+1			 20			  5			0.7		2	0.27778
patient		physician		1		1		k+1		k+1			 20			  5			0.7		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  5			0.7		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  5			0.7		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  5			0.6		1	0.18357
patient		physician		1		1		k+1		k+1			 20			  5			0.6		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  5			0.6		3	0.32126
patient		physician		1		1		k+1		k+1			 20			  5			0.6		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  5			0.6		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  5			0.5		1	0.18357
patient		physician		1		1		k+1		k+1			 20			  5			0.5		2	0.28502
patient		physician		1		1		k+1		k+1			 20			  5			0.5		3	0.32367
patient		physician		1		1		k+1		k+1			 20			  5			0.5		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  5			0.5		5	0.37923
patient		physician		1		1		k+1		k+1			 20			  5			0.4		1	0.17874
patient		physician		1		1		k+1		k+1			 20			  5			0.4		2	0.28744
patient		physician		1		1		k+1		k+1			 20			  5			0.4		3	0.32609
patient		physician		1		1		k+1		k+1			 20			  5			0.4		4	0.34300
patient		physician		1		1		k+1		k+1			 20			  5			0.4		5	0.37681
patient		physician		1		1		k+1		k+1			 20			  5			0.3		1	0.17874
patient		physician		1		1		k+1		k+1			 20			  5			0.3		2	0.29227
patient		physician		1		1		k+1		k+1			 20			  5			0.3		3	0.32850
patient		physician		1		1		k+1		k+1			 20			  5			0.3		4	0.34783
patient		physician		1		1		k+1		k+1			 20			  5			0.3		5	0.37923
patient		physician		1		1		k+1		k+1			 20			  5			0.2		1	0.17391
patient		physician		1		1		k+1		k+1			 20			  5			0.2		2	0.28502
patient		physician		1		1		k+1		k+1			 20			  5			0.2		3	0.33333
patient		physician		1		1		k+1		k+1			 20			  5			0.2		4	0.35024
patient		physician		1		1		k+1		k+1			 20			  5			0.2		5	0.38164
patient		physician		1		1		k+1		k+1			 20			  5			0.1		1	0.18841
patient		physician		1		1		k+1		k+1			 20			  5			0.1		2	0.28019
patient		physician		1		1		k+1		k+1			 20			  5			0.1		3	0.33816
patient		physician		1		1		k+1		k+1			 20			  5			0.1		4	0.36232
patient		physician		1		1		k+1		k+1			 20			  5			0.1		5	0.39372
patient		physician		1		1		k+1		k+1			 20			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			 10			1.0		1	0.17874
patient		physician		1		1		k+1		k+1			 20			 10			1.0		2	0.25121
patient		physician		1		1		k+1		k+1			 20			 10			1.0		3	0.29227
patient		physician		1		1		k+1		k+1			 20			 10			1.0		4	0.33333
patient		physician		1		1		k+1		k+1			 20			 10			1.0		5	0.35749
patient		physician		1		1		k+1		k+1			 20			 10			0.9		1	0.16184
patient		physician		1		1		k+1		k+1			 20			 10			0.9		2	0.25121
patient		physician		1		1		k+1		k+1			 20			 10			0.9		3	0.30193
patient		physician		1		1		k+1		k+1			 20			 10			0.9		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 10			0.9		5	0.35507
patient		physician		1		1		k+1		k+1			 20			 10			0.8		1	0.16425
patient		physician		1		1		k+1		k+1			 20			 10			0.8		2	0.25121
patient		physician		1		1		k+1		k+1			 20			 10			0.8		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 10			0.8		4	0.32850
patient		physician		1		1		k+1		k+1			 20			 10			0.8		5	0.35749
patient		physician		1		1		k+1		k+1			 20			 10			0.7		1	0.16908
patient		physician		1		1		k+1		k+1			 20			 10			0.7		2	0.25604
patient		physician		1		1		k+1		k+1			 20			 10			0.7		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 10			0.7		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 10			0.7		5	0.35749
patient		physician		1		1		k+1		k+1			 20			 10			0.6		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 10			0.6		2	0.25604
patient		physician		1		1		k+1		k+1			 20			 10			0.6		3	0.30193
patient		physician		1		1		k+1		k+1			 20			 10			0.6		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 10			0.6		5	0.35990
patient		physician		1		1		k+1		k+1			 20			 10			0.5		1	0.17391
patient		physician		1		1		k+1		k+1			 20			 10			0.5		2	0.25845
patient		physician		1		1		k+1		k+1			 20			 10			0.5		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 10			0.5		4	0.32609
patient		physician		1		1		k+1		k+1			 20			 10			0.5		5	0.36232
patient		physician		1		1		k+1		k+1			 20			 10			0.4		1	0.16908
patient		physician		1		1		k+1		k+1			 20			 10			0.4		2	0.25845
patient		physician		1		1		k+1		k+1			 20			 10			0.4		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 10			0.4		4	0.32850
patient		physician		1		1		k+1		k+1			 20			 10			0.4		5	0.36715
patient		physician		1		1		k+1		k+1			 20			 10			0.3		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 10			0.3		2	0.26087
patient		physician		1		1		k+1		k+1			 20			 10			0.3		3	0.30918
patient		physician		1		1		k+1		k+1			 20			 10			0.3		4	0.34300
patient		physician		1		1		k+1		k+1			 20			 10			0.3		5	0.37440
patient		physician		1		1		k+1		k+1			 20			 10			0.2		1	0.17150
patient		physician		1		1		k+1		k+1			 20			 10			0.2		2	0.27053
patient		physician		1		1		k+1		k+1			 20			 10			0.2		3	0.32367
patient		physician		1		1		k+1		k+1			 20			 10			0.2		4	0.35507
patient		physician		1		1		k+1		k+1			 20			 10			0.2		5	0.37923
patient		physician		1		1		k+1		k+1			 20			 10			0.1		1	0.17633
patient		physician		1		1		k+1		k+1			 20			 10			0.1		2	0.27053
patient		physician		1		1		k+1		k+1			 20			 10			0.1		3	0.34058
patient		physician		1		1		k+1		k+1			 20			 10			0.1		4	0.36715
patient		physician		1		1		k+1		k+1			 20			 10			0.1		5	0.39614
patient		physician		1		1		k+1		k+1			 20			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			 20			1.0		1	0.18116
patient		physician		1		1		k+1		k+1			 20			 20			1.0		2	0.24638
patient		physician		1		1		k+1		k+1			 20			 20			1.0		3	0.28502
patient		physician		1		1		k+1		k+1			 20			 20			1.0		4	0.33333
patient		physician		1		1		k+1		k+1			 20			 20			1.0		5	0.35990
patient		physician		1		1		k+1		k+1			 20			 20			0.9		1	0.16425
patient		physician		1		1		k+1		k+1			 20			 20			0.9		2	0.23913
patient		physician		1		1		k+1		k+1			 20			 20			0.9		3	0.28744
patient		physician		1		1		k+1		k+1			 20			 20			0.9		4	0.33333
patient		physician		1		1		k+1		k+1			 20			 20			0.9		5	0.36232
patient		physician		1		1		k+1		k+1			 20			 20			0.8		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 20			0.8		2	0.24155
patient		physician		1		1		k+1		k+1			 20			 20			0.8		3	0.29227
patient		physician		1		1		k+1		k+1			 20			 20			0.8		4	0.33333
patient		physician		1		1		k+1		k+1			 20			 20			0.8		5	0.36232
patient		physician		1		1		k+1		k+1			 20			 20			0.7		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 20			0.7		2	0.24396
patient		physician		1		1		k+1		k+1			 20			 20			0.7		3	0.29227
patient		physician		1		1		k+1		k+1			 20			 20			0.7		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 20			0.7		5	0.36232
patient		physician		1		1		k+1		k+1			 20			 20			0.6		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 20			0.6		2	0.24396
patient		physician		1		1		k+1		k+1			 20			 20			0.6		3	0.29469
patient		physician		1		1		k+1		k+1			 20			 20			0.6		4	0.33333
patient		physician		1		1		k+1		k+1			 20			 20			0.6		5	0.36473
patient		physician		1		1		k+1		k+1			 20			 20			0.5		1	0.16425
patient		physician		1		1		k+1		k+1			 20			 20			0.5		2	0.25121
patient		physician		1		1		k+1		k+1			 20			 20			0.5		3	0.29710
patient		physician		1		1		k+1		k+1			 20			 20			0.5		4	0.33816
patient		physician		1		1		k+1		k+1			 20			 20			0.5		5	0.37198
patient		physician		1		1		k+1		k+1			 20			 20			0.4		1	0.15942
patient		physician		1		1		k+1		k+1			 20			 20			0.4		2	0.25121
patient		physician		1		1		k+1		k+1			 20			 20			0.4		3	0.29469
patient		physician		1		1		k+1		k+1			 20			 20			0.4		4	0.33816
patient		physician		1		1		k+1		k+1			 20			 20			0.4		5	0.36957
patient		physician		1		1		k+1		k+1			 20			 20			0.3		1	0.16184
patient		physician		1		1		k+1		k+1			 20			 20			0.3		2	0.25362
patient		physician		1		1		k+1		k+1			 20			 20			0.3		3	0.30676
patient		physician		1		1		k+1		k+1			 20			 20			0.3		4	0.34058
patient		physician		1		1		k+1		k+1			 20			 20			0.3		5	0.37198
patient		physician		1		1		k+1		k+1			 20			 20			0.2		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 20			0.2		2	0.26087
patient		physician		1		1		k+1		k+1			 20			 20			0.2		3	0.32126
patient		physician		1		1		k+1		k+1			 20			 20			0.2		4	0.35024
patient		physician		1		1		k+1		k+1			 20			 20			0.2		5	0.37681
patient		physician		1		1		k+1		k+1			 20			 20			0.1		1	0.18116
patient		physician		1		1		k+1		k+1			 20			 20			0.1		2	0.27536
patient		physician		1		1		k+1		k+1			 20			 20			0.1		3	0.33816
patient		physician		1		1		k+1		k+1			 20			 20			0.1		4	0.36232
patient		physician		1		1		k+1		k+1			 20			 20			0.1		5	0.39372
patient		physician		1		1		k+1		k+1			 20			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			 50			1.0		1	0.16184
patient		physician		1		1		k+1		k+1			 20			 50			1.0		2	0.23913
patient		physician		1		1		k+1		k+1			 20			 50			1.0		3	0.27536
patient		physician		1		1		k+1		k+1			 20			 50			1.0		4	0.32126
patient		physician		1		1		k+1		k+1			 20			 50			1.0		5	0.34058
patient		physician		1		1		k+1		k+1			 20			 50			0.9		1	0.14976
patient		physician		1		1		k+1		k+1			 20			 50			0.9		2	0.22947
patient		physician		1		1		k+1		k+1			 20			 50			0.9		3	0.27053
patient		physician		1		1		k+1		k+1			 20			 50			0.9		4	0.31159
patient		physician		1		1		k+1		k+1			 20			 50			0.9		5	0.33575
patient		physician		1		1		k+1		k+1			 20			 50			0.8		1	0.15459
patient		physician		1		1		k+1		k+1			 20			 50			0.8		2	0.23188
patient		physician		1		1		k+1		k+1			 20			 50			0.8		3	0.27053
patient		physician		1		1		k+1		k+1			 20			 50			0.8		4	0.31159
patient		physician		1		1		k+1		k+1			 20			 50			0.8		5	0.33092
patient		physician		1		1		k+1		k+1			 20			 50			0.7		1	0.16184
patient		physician		1		1		k+1		k+1			 20			 50			0.7		2	0.24155
patient		physician		1		1		k+1		k+1			 20			 50			0.7		3	0.27536
patient		physician		1		1		k+1		k+1			 20			 50			0.7		4	0.31159
patient		physician		1		1		k+1		k+1			 20			 50			0.7		5	0.34058
patient		physician		1		1		k+1		k+1			 20			 50			0.6		1	0.16425
patient		physician		1		1		k+1		k+1			 20			 50			0.6		2	0.23913
patient		physician		1		1		k+1		k+1			 20			 50			0.6		3	0.27536
patient		physician		1		1		k+1		k+1			 20			 50			0.6		4	0.31159
patient		physician		1		1		k+1		k+1			 20			 50			0.6		5	0.34541
patient		physician		1		1		k+1		k+1			 20			 50			0.5		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 50			0.5		2	0.24638
patient		physician		1		1		k+1		k+1			 20			 50			0.5		3	0.28261
patient		physician		1		1		k+1		k+1			 20			 50			0.5		4	0.31643
patient		physician		1		1		k+1		k+1			 20			 50			0.5		5	0.34783
patient		physician		1		1		k+1		k+1			 20			 50			0.4		1	0.17150
patient		physician		1		1		k+1		k+1			 20			 50			0.4		2	0.24638
patient		physician		1		1		k+1		k+1			 20			 50			0.4		3	0.28261
patient		physician		1		1		k+1		k+1			 20			 50			0.4		4	0.32126
patient		physician		1		1		k+1		k+1			 20			 50			0.4		5	0.35749
patient		physician		1		1		k+1		k+1			 20			 50			0.3		1	0.17633
patient		physician		1		1		k+1		k+1			 20			 50			0.3		2	0.24879
patient		physician		1		1		k+1		k+1			 20			 50			0.3		3	0.28502
patient		physician		1		1		k+1		k+1			 20			 50			0.3		4	0.32850
patient		physician		1		1		k+1		k+1			 20			 50			0.3		5	0.35990
patient		physician		1		1		k+1		k+1			 20			 50			0.2		1	0.16667
patient		physician		1		1		k+1		k+1			 20			 50			0.2		2	0.25362
patient		physician		1		1		k+1		k+1			 20			 50			0.2		3	0.30193
patient		physician		1		1		k+1		k+1			 20			 50			0.2		4	0.33333
patient		physician		1		1		k+1		k+1			 20			 50			0.2		5	0.35990
patient		physician		1		1		k+1		k+1			 20			 50			0.1		1	0.17874
patient		physician		1		1		k+1		k+1			 20			 50			0.1		2	0.27295
patient		physician		1		1		k+1		k+1			 20			 50			0.1		3	0.31884
patient		physician		1		1		k+1		k+1			 20			 50			0.1		4	0.34058
patient		physician		1		1		k+1		k+1			 20			 50			0.1		5	0.36957
patient		physician		1		1		k+1		k+1			 20			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 20			100			1.0		1	0.16184
patient		physician		1		1		k+1		k+1			 20			100			1.0		2	0.24155
patient		physician		1		1		k+1		k+1			 20			100			1.0		3	0.28744
patient		physician		1		1		k+1		k+1			 20			100			1.0		4	0.31159
patient		physician		1		1		k+1		k+1			 20			100			1.0		5	0.34300
patient		physician		1		1		k+1		k+1			 20			100			0.9		1	0.15217
patient		physician		1		1		k+1		k+1			 20			100			0.9		2	0.22705
patient		physician		1		1		k+1		k+1			 20			100			0.9		3	0.28019
patient		physician		1		1		k+1		k+1			 20			100			0.9		4	0.31159
patient		physician		1		1		k+1		k+1			 20			100			0.9		5	0.34300
patient		physician		1		1		k+1		k+1			 20			100			0.8		1	0.15700
patient		physician		1		1		k+1		k+1			 20			100			0.8		2	0.22947
patient		physician		1		1		k+1		k+1			 20			100			0.8		3	0.28261
patient		physician		1		1		k+1		k+1			 20			100			0.8		4	0.31401
patient		physician		1		1		k+1		k+1			 20			100			0.8		5	0.34058
patient		physician		1		1		k+1		k+1			 20			100			0.7		1	0.16184
patient		physician		1		1		k+1		k+1			 20			100			0.7		2	0.23671
patient		physician		1		1		k+1		k+1			 20			100			0.7		3	0.28744
patient		physician		1		1		k+1		k+1			 20			100			0.7		4	0.31401
patient		physician		1		1		k+1		k+1			 20			100			0.7		5	0.34058
patient		physician		1		1		k+1		k+1			 20			100			0.6		1	0.16667
patient		physician		1		1		k+1		k+1			 20			100			0.6		2	0.23671
patient		physician		1		1		k+1		k+1			 20			100			0.6		3	0.28502
patient		physician		1		1		k+1		k+1			 20			100			0.6		4	0.31401
patient		physician		1		1		k+1		k+1			 20			100			0.6		5	0.34541
patient		physician		1		1		k+1		k+1			 20			100			0.5		1	0.17150
patient		physician		1		1		k+1		k+1			 20			100			0.5		2	0.24155
patient		physician		1		1		k+1		k+1			 20			100			0.5		3	0.29469
patient		physician		1		1		k+1		k+1			 20			100			0.5		4	0.32126
patient		physician		1		1		k+1		k+1			 20			100			0.5		5	0.35024
patient		physician		1		1		k+1		k+1			 20			100			0.4		1	0.17874
patient		physician		1		1		k+1		k+1			 20			100			0.4		2	0.24155
patient		physician		1		1		k+1		k+1			 20			100			0.4		3	0.29710
patient		physician		1		1		k+1		k+1			 20			100			0.4		4	0.32367
patient		physician		1		1		k+1		k+1			 20			100			0.4		5	0.35024
patient		physician		1		1		k+1		k+1			 20			100			0.3		1	0.18599
patient		physician		1		1		k+1		k+1			 20			100			0.3		2	0.24879
patient		physician		1		1		k+1		k+1			 20			100			0.3		3	0.30435
patient		physician		1		1		k+1		k+1			 20			100			0.3		4	0.32609
patient		physician		1		1		k+1		k+1			 20			100			0.3		5	0.35024
patient		physician		1		1		k+1		k+1			 20			100			0.2		1	0.17874
patient		physician		1		1		k+1		k+1			 20			100			0.2		2	0.26329
patient		physician		1		1		k+1		k+1			 20			100			0.2		3	0.31884
patient		physician		1		1		k+1		k+1			 20			100			0.2		4	0.33816
patient		physician		1		1		k+1		k+1			 20			100			0.2		5	0.35749
patient		physician		1		1		k+1		k+1			 20			100			0.1		1	0.19324
patient		physician		1		1		k+1		k+1			 20			100			0.1		2	0.27778
patient		physician		1		1		k+1		k+1			 20			100			0.1		3	0.33575
patient		physician		1		1		k+1		k+1			 20			100			0.1		4	0.35266
patient		physician		1		1		k+1		k+1			 20			100			0.1		5	0.37198
patient		physician		1		1		k+1		k+1			 20			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 20			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 20			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 20			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 20			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			  1			1.0		1	0.12560
patient		physician		1		1		k+1		k+1			 50			  1			1.0		2	0.19324
patient		physician		1		1		k+1		k+1			 50			  1			1.0		3	0.25362
patient		physician		1		1		k+1		k+1			 50			  1			1.0		4	0.29227
patient		physician		1		1		k+1		k+1			 50			  1			1.0		5	0.31401
patient		physician		1		1		k+1		k+1			 50			  1			0.9		1	0.11594
patient		physician		1		1		k+1		k+1			 50			  1			0.9		2	0.18599
patient		physician		1		1		k+1		k+1			 50			  1			0.9		3	0.24155
patient		physician		1		1		k+1		k+1			 50			  1			0.9		4	0.27778
patient		physician		1		1		k+1		k+1			 50			  1			0.9		5	0.29952
patient		physician		1		1		k+1		k+1			 50			  1			0.8		1	0.11594
patient		physician		1		1		k+1		k+1			 50			  1			0.8		2	0.19324
patient		physician		1		1		k+1		k+1			 50			  1			0.8		3	0.24396
patient		physician		1		1		k+1		k+1			 50			  1			0.8		4	0.27778
patient		physician		1		1		k+1		k+1			 50			  1			0.8		5	0.30435
patient		physician		1		1		k+1		k+1			 50			  1			0.7		1	0.11353
patient		physician		1		1		k+1		k+1			 50			  1			0.7		2	0.19565
patient		physician		1		1		k+1		k+1			 50			  1			0.7		3	0.24638
patient		physician		1		1		k+1		k+1			 50			  1			0.7		4	0.28019
patient		physician		1		1		k+1		k+1			 50			  1			0.7		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  1			0.6		1	0.11836
patient		physician		1		1		k+1		k+1			 50			  1			0.6		2	0.19807
patient		physician		1		1		k+1		k+1			 50			  1			0.6		3	0.24879
patient		physician		1		1		k+1		k+1			 50			  1			0.6		4	0.28261
patient		physician		1		1		k+1		k+1			 50			  1			0.6		5	0.31159
patient		physician		1		1		k+1		k+1			 50			  1			0.5		1	0.12802
patient		physician		1		1		k+1		k+1			 50			  1			0.5		2	0.20531
patient		physician		1		1		k+1		k+1			 50			  1			0.5		3	0.25362
patient		physician		1		1		k+1		k+1			 50			  1			0.5		4	0.28986
patient		physician		1		1		k+1		k+1			 50			  1			0.5		5	0.31401
patient		physician		1		1		k+1		k+1			 50			  1			0.4		1	0.14010
patient		physician		1		1		k+1		k+1			 50			  1			0.4		2	0.21498
patient		physician		1		1		k+1		k+1			 50			  1			0.4		3	0.25362
patient		physician		1		1		k+1		k+1			 50			  1			0.4		4	0.30193
patient		physician		1		1		k+1		k+1			 50			  1			0.4		5	0.32850
patient		physician		1		1		k+1		k+1			 50			  1			0.3		1	0.14734
patient		physician		1		1		k+1		k+1			 50			  1			0.3		2	0.22947
patient		physician		1		1		k+1		k+1			 50			  1			0.3		3	0.26087
patient		physician		1		1		k+1		k+1			 50			  1			0.3		4	0.30435
patient		physician		1		1		k+1		k+1			 50			  1			0.3		5	0.34300
patient		physician		1		1		k+1		k+1			 50			  1			0.2		1	0.15700
patient		physician		1		1		k+1		k+1			 50			  1			0.2		2	0.24396
patient		physician		1		1		k+1		k+1			 50			  1			0.2		3	0.29227
patient		physician		1		1		k+1		k+1			 50			  1			0.2		4	0.32609
patient		physician		1		1		k+1		k+1			 50			  1			0.2		5	0.34783
patient		physician		1		1		k+1		k+1			 50			  1			0.1		1	0.18599
patient		physician		1		1		k+1		k+1			 50			  1			0.1		2	0.25362
patient		physician		1		1		k+1		k+1			 50			  1			0.1		3	0.29952
patient		physician		1		1		k+1		k+1			 50			  1			0.1		4	0.33333
patient		physician		1		1		k+1		k+1			 50			  1			0.1		5	0.35990
patient		physician		1		1		k+1		k+1			 50			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			  2			1.0		1	0.12560
patient		physician		1		1		k+1		k+1			 50			  2			1.0		2	0.19082
patient		physician		1		1		k+1		k+1			 50			  2			1.0		3	0.25121
patient		physician		1		1		k+1		k+1			 50			  2			1.0		4	0.28261
patient		physician		1		1		k+1		k+1			 50			  2			1.0		5	0.31159
patient		physician		1		1		k+1		k+1			 50			  2			0.9		1	0.11594
patient		physician		1		1		k+1		k+1			 50			  2			0.9		2	0.18841
patient		physician		1		1		k+1		k+1			 50			  2			0.9		3	0.24155
patient		physician		1		1		k+1		k+1			 50			  2			0.9		4	0.26812
patient		physician		1		1		k+1		k+1			 50			  2			0.9		5	0.29710
patient		physician		1		1		k+1		k+1			 50			  2			0.8		1	0.11594
patient		physician		1		1		k+1		k+1			 50			  2			0.8		2	0.19082
patient		physician		1		1		k+1		k+1			 50			  2			0.8		3	0.24396
patient		physician		1		1		k+1		k+1			 50			  2			0.8		4	0.27053
patient		physician		1		1		k+1		k+1			 50			  2			0.8		5	0.30435
patient		physician		1		1		k+1		k+1			 50			  2			0.7		1	0.11836
patient		physician		1		1		k+1		k+1			 50			  2			0.7		2	0.19807
patient		physician		1		1		k+1		k+1			 50			  2			0.7		3	0.24638
patient		physician		1		1		k+1		k+1			 50			  2			0.7		4	0.27053
patient		physician		1		1		k+1		k+1			 50			  2			0.7		5	0.30676
patient		physician		1		1		k+1		k+1			 50			  2			0.6		1	0.12560
patient		physician		1		1		k+1		k+1			 50			  2			0.6		2	0.20531
patient		physician		1		1		k+1		k+1			 50			  2			0.6		3	0.24879
patient		physician		1		1		k+1		k+1			 50			  2			0.6		4	0.27778
patient		physician		1		1		k+1		k+1			 50			  2			0.6		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  2			0.5		1	0.13043
patient		physician		1		1		k+1		k+1			 50			  2			0.5		2	0.21498
patient		physician		1		1		k+1		k+1			 50			  2			0.5		3	0.25362
patient		physician		1		1		k+1		k+1			 50			  2			0.5		4	0.28019
patient		physician		1		1		k+1		k+1			 50			  2			0.5		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  2			0.4		1	0.13527
patient		physician		1		1		k+1		k+1			 50			  2			0.4		2	0.21256
patient		physician		1		1		k+1		k+1			 50			  2			0.4		3	0.25604
patient		physician		1		1		k+1		k+1			 50			  2			0.4		4	0.29469
patient		physician		1		1		k+1		k+1			 50			  2			0.4		5	0.32367
patient		physician		1		1		k+1		k+1			 50			  2			0.3		1	0.14251
patient		physician		1		1		k+1		k+1			 50			  2			0.3		2	0.23430
patient		physician		1		1		k+1		k+1			 50			  2			0.3		3	0.26087
patient		physician		1		1		k+1		k+1			 50			  2			0.3		4	0.29952
patient		physician		1		1		k+1		k+1			 50			  2			0.3		5	0.33092
patient		physician		1		1		k+1		k+1			 50			  2			0.2		1	0.15700
patient		physician		1		1		k+1		k+1			 50			  2			0.2		2	0.25362
patient		physician		1		1		k+1		k+1			 50			  2			0.2		3	0.28986
patient		physician		1		1		k+1		k+1			 50			  2			0.2		4	0.31884
patient		physician		1		1		k+1		k+1			 50			  2			0.2		5	0.34541
patient		physician		1		1		k+1		k+1			 50			  2			0.1		1	0.18116
patient		physician		1		1		k+1		k+1			 50			  2			0.1		2	0.25604
patient		physician		1		1		k+1		k+1			 50			  2			0.1		3	0.29710
patient		physician		1		1		k+1		k+1			 50			  2			0.1		4	0.33333
patient		physician		1		1		k+1		k+1			 50			  2			0.1		5	0.35990
patient		physician		1		1		k+1		k+1			 50			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			  3			1.0		1	0.12802
patient		physician		1		1		k+1		k+1			 50			  3			1.0		2	0.20048
patient		physician		1		1		k+1		k+1			 50			  3			1.0		3	0.25845
patient		physician		1		1		k+1		k+1			 50			  3			1.0		4	0.28986
patient		physician		1		1		k+1		k+1			 50			  3			1.0		5	0.31884
patient		physician		1		1		k+1		k+1			 50			  3			0.9		1	0.11836
patient		physician		1		1		k+1		k+1			 50			  3			0.9		2	0.19807
patient		physician		1		1		k+1		k+1			 50			  3			0.9		3	0.24879
patient		physician		1		1		k+1		k+1			 50			  3			0.9		4	0.28019
patient		physician		1		1		k+1		k+1			 50			  3			0.9		5	0.30676
patient		physician		1		1		k+1		k+1			 50			  3			0.8		1	0.12077
patient		physician		1		1		k+1		k+1			 50			  3			0.8		2	0.20290
patient		physician		1		1		k+1		k+1			 50			  3			0.8		3	0.25362
patient		physician		1		1		k+1		k+1			 50			  3			0.8		4	0.28019
patient		physician		1		1		k+1		k+1			 50			  3			0.8		5	0.30676
patient		physician		1		1		k+1		k+1			 50			  3			0.7		1	0.12077
patient		physician		1		1		k+1		k+1			 50			  3			0.7		2	0.21014
patient		physician		1		1		k+1		k+1			 50			  3			0.7		3	0.25362
patient		physician		1		1		k+1		k+1			 50			  3			0.7		4	0.28261
patient		physician		1		1		k+1		k+1			 50			  3			0.7		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  3			0.6		1	0.12802
patient		physician		1		1		k+1		k+1			 50			  3			0.6		2	0.22222
patient		physician		1		1		k+1		k+1			 50			  3			0.6		3	0.25604
patient		physician		1		1		k+1		k+1			 50			  3			0.6		4	0.28261
patient		physician		1		1		k+1		k+1			 50			  3			0.6		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  3			0.5		1	0.13527
patient		physician		1		1		k+1		k+1			 50			  3			0.5		2	0.22464
patient		physician		1		1		k+1		k+1			 50			  3			0.5		3	0.25604
patient		physician		1		1		k+1		k+1			 50			  3			0.5		4	0.28502
patient		physician		1		1		k+1		k+1			 50			  3			0.5		5	0.31159
patient		physician		1		1		k+1		k+1			 50			  3			0.4		1	0.14251
patient		physician		1		1		k+1		k+1			 50			  3			0.4		2	0.22947
patient		physician		1		1		k+1		k+1			 50			  3			0.4		3	0.26087
patient		physician		1		1		k+1		k+1			 50			  3			0.4		4	0.29710
patient		physician		1		1		k+1		k+1			 50			  3			0.4		5	0.33092
patient		physician		1		1		k+1		k+1			 50			  3			0.3		1	0.14493
patient		physician		1		1		k+1		k+1			 50			  3			0.3		2	0.24879
patient		physician		1		1		k+1		k+1			 50			  3			0.3		3	0.27053
patient		physician		1		1		k+1		k+1			 50			  3			0.3		4	0.29710
patient		physician		1		1		k+1		k+1			 50			  3			0.3		5	0.33575
patient		physician		1		1		k+1		k+1			 50			  3			0.2		1	0.15217
patient		physician		1		1		k+1		k+1			 50			  3			0.2		2	0.26087
patient		physician		1		1		k+1		k+1			 50			  3			0.2		3	0.29227
patient		physician		1		1		k+1		k+1			 50			  3			0.2		4	0.31401
patient		physician		1		1		k+1		k+1			 50			  3			0.2		5	0.35507
patient		physician		1		1		k+1		k+1			 50			  3			0.1		1	0.18357
patient		physician		1		1		k+1		k+1			 50			  3			0.1		2	0.25845
patient		physician		1		1		k+1		k+1			 50			  3			0.1		3	0.30676
patient		physician		1		1		k+1		k+1			 50			  3			0.1		4	0.33092
patient		physician		1		1		k+1		k+1			 50			  3			0.1		5	0.35990
patient		physician		1		1		k+1		k+1			 50			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			  4			1.0		1	0.13043
patient		physician		1		1		k+1		k+1			 50			  4			1.0		2	0.20048
patient		physician		1		1		k+1		k+1			 50			  4			1.0		3	0.26570
patient		physician		1		1		k+1		k+1			 50			  4			1.0		4	0.30193
patient		physician		1		1		k+1		k+1			 50			  4			1.0		5	0.33816
patient		physician		1		1		k+1		k+1			 50			  4			0.9		1	0.12319
patient		physician		1		1		k+1		k+1			 50			  4			0.9		2	0.19807
patient		physician		1		1		k+1		k+1			 50			  4			0.9		3	0.25845
patient		physician		1		1		k+1		k+1			 50			  4			0.9		4	0.29227
patient		physician		1		1		k+1		k+1			 50			  4			0.9		5	0.31884
patient		physician		1		1		k+1		k+1			 50			  4			0.8		1	0.12319
patient		physician		1		1		k+1		k+1			 50			  4			0.8		2	0.20290
patient		physician		1		1		k+1		k+1			 50			  4			0.8		3	0.25845
patient		physician		1		1		k+1		k+1			 50			  4			0.8		4	0.29227
patient		physician		1		1		k+1		k+1			 50			  4			0.8		5	0.31884
patient		physician		1		1		k+1		k+1			 50			  4			0.7		1	0.12077
patient		physician		1		1		k+1		k+1			 50			  4			0.7		2	0.20773
patient		physician		1		1		k+1		k+1			 50			  4			0.7		3	0.26329
patient		physician		1		1		k+1		k+1			 50			  4			0.7		4	0.29469
patient		physician		1		1		k+1		k+1			 50			  4			0.7		5	0.32126
patient		physician		1		1		k+1		k+1			 50			  4			0.6		1	0.12560
patient		physician		1		1		k+1		k+1			 50			  4			0.6		2	0.21981
patient		physician		1		1		k+1		k+1			 50			  4			0.6		3	0.26570
patient		physician		1		1		k+1		k+1			 50			  4			0.6		4	0.29469
patient		physician		1		1		k+1		k+1			 50			  4			0.6		5	0.32126
patient		physician		1		1		k+1		k+1			 50			  4			0.5		1	0.13043
patient		physician		1		1		k+1		k+1			 50			  4			0.5		2	0.22464
patient		physician		1		1		k+1		k+1			 50			  4			0.5		3	0.26570
patient		physician		1		1		k+1		k+1			 50			  4			0.5		4	0.29710
patient		physician		1		1		k+1		k+1			 50			  4			0.5		5	0.32367
patient		physician		1		1		k+1		k+1			 50			  4			0.4		1	0.13768
patient		physician		1		1		k+1		k+1			 50			  4			0.4		2	0.23188
patient		physician		1		1		k+1		k+1			 50			  4			0.4		3	0.27053
patient		physician		1		1		k+1		k+1			 50			  4			0.4		4	0.30193
patient		physician		1		1		k+1		k+1			 50			  4			0.4		5	0.34058
patient		physician		1		1		k+1		k+1			 50			  4			0.3		1	0.13768
patient		physician		1		1		k+1		k+1			 50			  4			0.3		2	0.25121
patient		physician		1		1		k+1		k+1			 50			  4			0.3		3	0.28019
patient		physician		1		1		k+1		k+1			 50			  4			0.3		4	0.30435
patient		physician		1		1		k+1		k+1			 50			  4			0.3		5	0.34541
patient		physician		1		1		k+1		k+1			 50			  4			0.2		1	0.14251
patient		physician		1		1		k+1		k+1			 50			  4			0.2		2	0.26329
patient		physician		1		1		k+1		k+1			 50			  4			0.2		3	0.30435
patient		physician		1		1		k+1		k+1			 50			  4			0.2		4	0.32367
patient		physician		1		1		k+1		k+1			 50			  4			0.2		5	0.36232
patient		physician		1		1		k+1		k+1			 50			  4			0.1		1	0.18599
patient		physician		1		1		k+1		k+1			 50			  4			0.1		2	0.26570
patient		physician		1		1		k+1		k+1			 50			  4			0.1		3	0.30676
patient		physician		1		1		k+1		k+1			 50			  4			0.1		4	0.33333
patient		physician		1		1		k+1		k+1			 50			  4			0.1		5	0.36473
patient		physician		1		1		k+1		k+1			 50			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			  5			1.0		1	0.13043
patient		physician		1		1		k+1		k+1			 50			  5			1.0		2	0.19324
patient		physician		1		1		k+1		k+1			 50			  5			1.0		3	0.24638
patient		physician		1		1		k+1		k+1			 50			  5			1.0		4	0.29227
patient		physician		1		1		k+1		k+1			 50			  5			1.0		5	0.32126
patient		physician		1		1		k+1		k+1			 50			  5			0.9		1	0.12319
patient		physician		1		1		k+1		k+1			 50			  5			0.9		2	0.19324
patient		physician		1		1		k+1		k+1			 50			  5			0.9		3	0.24879
patient		physician		1		1		k+1		k+1			 50			  5			0.9		4	0.28502
patient		physician		1		1		k+1		k+1			 50			  5			0.9		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  5			0.8		1	0.12319
patient		physician		1		1		k+1		k+1			 50			  5			0.8		2	0.19565
patient		physician		1		1		k+1		k+1			 50			  5			0.8		3	0.25121
patient		physician		1		1		k+1		k+1			 50			  5			0.8		4	0.28261
patient		physician		1		1		k+1		k+1			 50			  5			0.8		5	0.30918
patient		physician		1		1		k+1		k+1			 50			  5			0.7		1	0.12077
patient		physician		1		1		k+1		k+1			 50			  5			0.7		2	0.20048
patient		physician		1		1		k+1		k+1			 50			  5			0.7		3	0.25121
patient		physician		1		1		k+1		k+1			 50			  5			0.7		4	0.28502
patient		physician		1		1		k+1		k+1			 50			  5			0.7		5	0.31401
patient		physician		1		1		k+1		k+1			 50			  5			0.6		1	0.12802
patient		physician		1		1		k+1		k+1			 50			  5			0.6		2	0.21014
patient		physician		1		1		k+1		k+1			 50			  5			0.6		3	0.25604
patient		physician		1		1		k+1		k+1			 50			  5			0.6		4	0.28502
patient		physician		1		1		k+1		k+1			 50			  5			0.6		5	0.31643
patient		physician		1		1		k+1		k+1			 50			  5			0.5		1	0.12802
patient		physician		1		1		k+1		k+1			 50			  5			0.5		2	0.21256
patient		physician		1		1		k+1		k+1			 50			  5			0.5		3	0.25604
patient		physician		1		1		k+1		k+1			 50			  5			0.5		4	0.29227
patient		physician		1		1		k+1		k+1			 50			  5			0.5		5	0.31884
patient		physician		1		1		k+1		k+1			 50			  5			0.4		1	0.13285
patient		physician		1		1		k+1		k+1			 50			  5			0.4		2	0.22222
patient		physician		1		1		k+1		k+1			 50			  5			0.4		3	0.26087
patient		physician		1		1		k+1		k+1			 50			  5			0.4		4	0.29710
patient		physician		1		1		k+1		k+1			 50			  5			0.4		5	0.33333
patient		physician		1		1		k+1		k+1			 50			  5			0.3		1	0.13285
patient		physician		1		1		k+1		k+1			 50			  5			0.3		2	0.23671
patient		physician		1		1		k+1		k+1			 50			  5			0.3		3	0.26087
patient		physician		1		1		k+1		k+1			 50			  5			0.3		4	0.30676
patient		physician		1		1		k+1		k+1			 50			  5			0.3		5	0.33816
patient		physician		1		1		k+1		k+1			 50			  5			0.2		1	0.14010
patient		physician		1		1		k+1		k+1			 50			  5			0.2		2	0.25362
patient		physician		1		1		k+1		k+1			 50			  5			0.2		3	0.29469
patient		physician		1		1		k+1		k+1			 50			  5			0.2		4	0.32126
patient		physician		1		1		k+1		k+1			 50			  5			0.2		5	0.35507
patient		physician		1		1		k+1		k+1			 50			  5			0.1		1	0.18599
patient		physician		1		1		k+1		k+1			 50			  5			0.1		2	0.25845
patient		physician		1		1		k+1		k+1			 50			  5			0.1		3	0.29710
patient		physician		1		1		k+1		k+1			 50			  5			0.1		4	0.33575
patient		physician		1		1		k+1		k+1			 50			  5			0.1		5	0.35749
patient		physician		1		1		k+1		k+1			 50			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			 10			1.0		1	0.13285
patient		physician		1		1		k+1		k+1			 50			 10			1.0		2	0.17391
patient		physician		1		1		k+1		k+1			 50			 10			1.0		3	0.24155
patient		physician		1		1		k+1		k+1			 50			 10			1.0		4	0.27295
patient		physician		1		1		k+1		k+1			 50			 10			1.0		5	0.30193
patient		physician		1		1		k+1		k+1			 50			 10			0.9		1	0.12077
patient		physician		1		1		k+1		k+1			 50			 10			0.9		2	0.17391
patient		physician		1		1		k+1		k+1			 50			 10			0.9		3	0.23430
patient		physician		1		1		k+1		k+1			 50			 10			0.9		4	0.27053
patient		physician		1		1		k+1		k+1			 50			 10			0.9		5	0.28986
patient		physician		1		1		k+1		k+1			 50			 10			0.8		1	0.12077
patient		physician		1		1		k+1		k+1			 50			 10			0.8		2	0.17633
patient		physician		1		1		k+1		k+1			 50			 10			0.8		3	0.23430
patient		physician		1		1		k+1		k+1			 50			 10			0.8		4	0.27053
patient		physician		1		1		k+1		k+1			 50			 10			0.8		5	0.29469
patient		physician		1		1		k+1		k+1			 50			 10			0.7		1	0.12077
patient		physician		1		1		k+1		k+1			 50			 10			0.7		2	0.18116
patient		physician		1		1		k+1		k+1			 50			 10			0.7		3	0.23430
patient		physician		1		1		k+1		k+1			 50			 10			0.7		4	0.27778
patient		physician		1		1		k+1		k+1			 50			 10			0.7		5	0.29710
patient		physician		1		1		k+1		k+1			 50			 10			0.6		1	0.12077
patient		physician		1		1		k+1		k+1			 50			 10			0.6		2	0.18841
patient		physician		1		1		k+1		k+1			 50			 10			0.6		3	0.24155
patient		physician		1		1		k+1		k+1			 50			 10			0.6		4	0.28019
patient		physician		1		1		k+1		k+1			 50			 10			0.6		5	0.30193
patient		physician		1		1		k+1		k+1			 50			 10			0.5		1	0.12077
patient		physician		1		1		k+1		k+1			 50			 10			0.5		2	0.19324
patient		physician		1		1		k+1		k+1			 50			 10			0.5		3	0.24155
patient		physician		1		1		k+1		k+1			 50			 10			0.5		4	0.28502
patient		physician		1		1		k+1		k+1			 50			 10			0.5		5	0.30918
patient		physician		1		1		k+1		k+1			 50			 10			0.4		1	0.12560
patient		physician		1		1		k+1		k+1			 50			 10			0.4		2	0.19324
patient		physician		1		1		k+1		k+1			 50			 10			0.4		3	0.25362
patient		physician		1		1		k+1		k+1			 50			 10			0.4		4	0.29227
patient		physician		1		1		k+1		k+1			 50			 10			0.4		5	0.32367
patient		physician		1		1		k+1		k+1			 50			 10			0.3		1	0.13285
patient		physician		1		1		k+1		k+1			 50			 10			0.3		2	0.21256
patient		physician		1		1		k+1		k+1			 50			 10			0.3		3	0.25845
patient		physician		1		1		k+1		k+1			 50			 10			0.3		4	0.29710
patient		physician		1		1		k+1		k+1			 50			 10			0.3		5	0.33092
patient		physician		1		1		k+1		k+1			 50			 10			0.2		1	0.14493
patient		physician		1		1		k+1		k+1			 50			 10			0.2		2	0.23671
patient		physician		1		1		k+1		k+1			 50			 10			0.2		3	0.28019
patient		physician		1		1		k+1		k+1			 50			 10			0.2		4	0.31643
patient		physician		1		1		k+1		k+1			 50			 10			0.2		5	0.34300
patient		physician		1		1		k+1		k+1			 50			 10			0.1		1	0.17633
patient		physician		1		1		k+1		k+1			 50			 10			0.1		2	0.23913
patient		physician		1		1		k+1		k+1			 50			 10			0.1		3	0.29710
patient		physician		1		1		k+1		k+1			 50			 10			0.1		4	0.33333
patient		physician		1		1		k+1		k+1			 50			 10			0.1		5	0.35990
patient		physician		1		1		k+1		k+1			 50			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			 20			1.0		1	0.14251
patient		physician		1		1		k+1		k+1			 50			 20			1.0		2	0.18357
patient		physician		1		1		k+1		k+1			 50			 20			1.0		3	0.22464
patient		physician		1		1		k+1		k+1			 50			 20			1.0		4	0.25604
patient		physician		1		1		k+1		k+1			 50			 20			1.0		5	0.28261
patient		physician		1		1		k+1		k+1			 50			 20			0.9		1	0.13527
patient		physician		1		1		k+1		k+1			 50			 20			0.9		2	0.18599
patient		physician		1		1		k+1		k+1			 50			 20			0.9		3	0.23430
patient		physician		1		1		k+1		k+1			 50			 20			0.9		4	0.25845
patient		physician		1		1		k+1		k+1			 50			 20			0.9		5	0.28019
patient		physician		1		1		k+1		k+1			 50			 20			0.8		1	0.13527
patient		physician		1		1		k+1		k+1			 50			 20			0.8		2	0.19082
patient		physician		1		1		k+1		k+1			 50			 20			0.8		3	0.23671
patient		physician		1		1		k+1		k+1			 50			 20			0.8		4	0.26087
patient		physician		1		1		k+1		k+1			 50			 20			0.8		5	0.28261
patient		physician		1		1		k+1		k+1			 50			 20			0.7		1	0.13285
patient		physician		1		1		k+1		k+1			 50			 20			0.7		2	0.19324
patient		physician		1		1		k+1		k+1			 50			 20			0.7		3	0.24155
patient		physician		1		1		k+1		k+1			 50			 20			0.7		4	0.26087
patient		physician		1		1		k+1		k+1			 50			 20			0.7		5	0.28261
patient		physician		1		1		k+1		k+1			 50			 20			0.6		1	0.13043
patient		physician		1		1		k+1		k+1			 50			 20			0.6		2	0.20048
patient		physician		1		1		k+1		k+1			 50			 20			0.6		3	0.24155
patient		physician		1		1		k+1		k+1			 50			 20			0.6		4	0.26812
patient		physician		1		1		k+1		k+1			 50			 20			0.6		5	0.28744
patient		physician		1		1		k+1		k+1			 50			 20			0.5		1	0.13043
patient		physician		1		1		k+1		k+1			 50			 20			0.5		2	0.19807
patient		physician		1		1		k+1		k+1			 50			 20			0.5		3	0.24638
patient		physician		1		1		k+1		k+1			 50			 20			0.5		4	0.27053
patient		physician		1		1		k+1		k+1			 50			 20			0.5		5	0.28986
patient		physician		1		1		k+1		k+1			 50			 20			0.4		1	0.13285
patient		physician		1		1		k+1		k+1			 50			 20			0.4		2	0.20531
patient		physician		1		1		k+1		k+1			 50			 20			0.4		3	0.24879
patient		physician		1		1		k+1		k+1			 50			 20			0.4		4	0.28019
patient		physician		1		1		k+1		k+1			 50			 20			0.4		5	0.30918
patient		physician		1		1		k+1		k+1			 50			 20			0.3		1	0.13768
patient		physician		1		1		k+1		k+1			 50			 20			0.3		2	0.21014
patient		physician		1		1		k+1		k+1			 50			 20			0.3		3	0.25604
patient		physician		1		1		k+1		k+1			 50			 20			0.3		4	0.28502
patient		physician		1		1		k+1		k+1			 50			 20			0.3		5	0.32126
patient		physician		1		1		k+1		k+1			 50			 20			0.2		1	0.14010
patient		physician		1		1		k+1		k+1			 50			 20			0.2		2	0.22222
patient		physician		1		1		k+1		k+1			 50			 20			0.2		3	0.27778
patient		physician		1		1		k+1		k+1			 50			 20			0.2		4	0.31159
patient		physician		1		1		k+1		k+1			 50			 20			0.2		5	0.33333
patient		physician		1		1		k+1		k+1			 50			 20			0.1		1	0.17150
patient		physician		1		1		k+1		k+1			 50			 20			0.1		2	0.24879
patient		physician		1		1		k+1		k+1			 50			 20			0.1		3	0.29469
patient		physician		1		1		k+1		k+1			 50			 20			0.1		4	0.33333
patient		physician		1		1		k+1		k+1			 50			 20			0.1		5	0.35749
patient		physician		1		1		k+1		k+1			 50			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			 50			1.0		1	0.11353
patient		physician		1		1		k+1		k+1			 50			 50			1.0		2	0.16425
patient		physician		1		1		k+1		k+1			 50			 50			1.0		3	0.21256
patient		physician		1		1		k+1		k+1			 50			 50			1.0		4	0.24638
patient		physician		1		1		k+1		k+1			 50			 50			1.0		5	0.26812
patient		physician		1		1		k+1		k+1			 50			 50			0.9		1	0.10628
patient		physician		1		1		k+1		k+1			 50			 50			0.9		2	0.16425
patient		physician		1		1		k+1		k+1			 50			 50			0.9		3	0.20531
patient		physician		1		1		k+1		k+1			 50			 50			0.9		4	0.24155
patient		physician		1		1		k+1		k+1			 50			 50			0.9		5	0.27053
patient		physician		1		1		k+1		k+1			 50			 50			0.8		1	0.10628
patient		physician		1		1		k+1		k+1			 50			 50			0.8		2	0.16908
patient		physician		1		1		k+1		k+1			 50			 50			0.8		3	0.21014
patient		physician		1		1		k+1		k+1			 50			 50			0.8		4	0.24638
patient		physician		1		1		k+1		k+1			 50			 50			0.8		5	0.27536
patient		physician		1		1		k+1		k+1			 50			 50			0.7		1	0.10628
patient		physician		1		1		k+1		k+1			 50			 50			0.7		2	0.17633
patient		physician		1		1		k+1		k+1			 50			 50			0.7		3	0.21498
patient		physician		1		1		k+1		k+1			 50			 50			0.7		4	0.24396
patient		physician		1		1		k+1		k+1			 50			 50			0.7		5	0.27536
patient		physician		1		1		k+1		k+1			 50			 50			0.6		1	0.10628
patient		physician		1		1		k+1		k+1			 50			 50			0.6		2	0.18116
patient		physician		1		1		k+1		k+1			 50			 50			0.6		3	0.21498
patient		physician		1		1		k+1		k+1			 50			 50			0.6		4	0.24879
patient		physician		1		1		k+1		k+1			 50			 50			0.6		5	0.27536
patient		physician		1		1		k+1		k+1			 50			 50			0.5		1	0.10870
patient		physician		1		1		k+1		k+1			 50			 50			0.5		2	0.17874
patient		physician		1		1		k+1		k+1			 50			 50			0.5		3	0.21739
patient		physician		1		1		k+1		k+1			 50			 50			0.5		4	0.24879
patient		physician		1		1		k+1		k+1			 50			 50			0.5		5	0.28019
patient		physician		1		1		k+1		k+1			 50			 50			0.4		1	0.11836
patient		physician		1		1		k+1		k+1			 50			 50			0.4		2	0.19324
patient		physician		1		1		k+1		k+1			 50			 50			0.4		3	0.22222
patient		physician		1		1		k+1		k+1			 50			 50			0.4		4	0.26087
patient		physician		1		1		k+1		k+1			 50			 50			0.4		5	0.28502
patient		physician		1		1		k+1		k+1			 50			 50			0.3		1	0.12077
patient		physician		1		1		k+1		k+1			 50			 50			0.3		2	0.19807
patient		physician		1		1		k+1		k+1			 50			 50			0.3		3	0.21739
patient		physician		1		1		k+1		k+1			 50			 50			0.3		4	0.26329
patient		physician		1		1		k+1		k+1			 50			 50			0.3		5	0.29710
patient		physician		1		1		k+1		k+1			 50			 50			0.2		1	0.13527
patient		physician		1		1		k+1		k+1			 50			 50			0.2		2	0.20290
patient		physician		1		1		k+1		k+1			 50			 50			0.2		3	0.24155
patient		physician		1		1		k+1		k+1			 50			 50			0.2		4	0.28019
patient		physician		1		1		k+1		k+1			 50			 50			0.2		5	0.30435
patient		physician		1		1		k+1		k+1			 50			 50			0.1		1	0.14976
patient		physician		1		1		k+1		k+1			 50			 50			0.1		2	0.23188
patient		physician		1		1		k+1		k+1			 50			 50			0.1		3	0.27778
patient		physician		1		1		k+1		k+1			 50			 50			0.1		4	0.30676
patient		physician		1		1		k+1		k+1			 50			 50			0.1		5	0.33575
patient		physician		1		1		k+1		k+1			 50			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			 50			100			1.0		1	0.13043
patient		physician		1		1		k+1		k+1			 50			100			1.0		2	0.18357
patient		physician		1		1		k+1		k+1			 50			100			1.0		3	0.21498
patient		physician		1		1		k+1		k+1			 50			100			1.0		4	0.23188
patient		physician		1		1		k+1		k+1			 50			100			1.0		5	0.25121
patient		physician		1		1		k+1		k+1			 50			100			0.9		1	0.12077
patient		physician		1		1		k+1		k+1			 50			100			0.9		2	0.17633
patient		physician		1		1		k+1		k+1			 50			100			0.9		3	0.22222
patient		physician		1		1		k+1		k+1			 50			100			0.9		4	0.23913
patient		physician		1		1		k+1		k+1			 50			100			0.9		5	0.25604
patient		physician		1		1		k+1		k+1			 50			100			0.8		1	0.12077
patient		physician		1		1		k+1		k+1			 50			100			0.8		2	0.18116
patient		physician		1		1		k+1		k+1			 50			100			0.8		3	0.22705
patient		physician		1		1		k+1		k+1			 50			100			0.8		4	0.23913
patient		physician		1		1		k+1		k+1			 50			100			0.8		5	0.26087
patient		physician		1		1		k+1		k+1			 50			100			0.7		1	0.12319
patient		physician		1		1		k+1		k+1			 50			100			0.7		2	0.18599
patient		physician		1		1		k+1		k+1			 50			100			0.7		3	0.22705
patient		physician		1		1		k+1		k+1			 50			100			0.7		4	0.24155
patient		physician		1		1		k+1		k+1			 50			100			0.7		5	0.26329
patient		physician		1		1		k+1		k+1			 50			100			0.6		1	0.12319
patient		physician		1		1		k+1		k+1			 50			100			0.6		2	0.18841
patient		physician		1		1		k+1		k+1			 50			100			0.6		3	0.23188
patient		physician		1		1		k+1		k+1			 50			100			0.6		4	0.24396
patient		physician		1		1		k+1		k+1			 50			100			0.6		5	0.26087
patient		physician		1		1		k+1		k+1			 50			100			0.5		1	0.12802
patient		physician		1		1		k+1		k+1			 50			100			0.5		2	0.19082
patient		physician		1		1		k+1		k+1			 50			100			0.5		3	0.23188
patient		physician		1		1		k+1		k+1			 50			100			0.5		4	0.24638
patient		physician		1		1		k+1		k+1			 50			100			0.5		5	0.26570
patient		physician		1		1		k+1		k+1			 50			100			0.4		1	0.13527
patient		physician		1		1		k+1		k+1			 50			100			0.4		2	0.20048
patient		physician		1		1		k+1		k+1			 50			100			0.4		3	0.23671
patient		physician		1		1		k+1		k+1			 50			100			0.4		4	0.25604
patient		physician		1		1		k+1		k+1			 50			100			0.4		5	0.27295
patient		physician		1		1		k+1		k+1			 50			100			0.3		1	0.14010
patient		physician		1		1		k+1		k+1			 50			100			0.3		2	0.20773
patient		physician		1		1		k+1		k+1			 50			100			0.3		3	0.23913
patient		physician		1		1		k+1		k+1			 50			100			0.3		4	0.26812
patient		physician		1		1		k+1		k+1			 50			100			0.3		5	0.28986
patient		physician		1		1		k+1		k+1			 50			100			0.2		1	0.14976
patient		physician		1		1		k+1		k+1			 50			100			0.2		2	0.20773
patient		physician		1		1		k+1		k+1			 50			100			0.2		3	0.25604
patient		physician		1		1		k+1		k+1			 50			100			0.2		4	0.27295
patient		physician		1		1		k+1		k+1			 50			100			0.2		5	0.30193
patient		physician		1		1		k+1		k+1			 50			100			0.1		1	0.15942
patient		physician		1		1		k+1		k+1			 50			100			0.1		2	0.23671
patient		physician		1		1		k+1		k+1			 50			100			0.1		3	0.28744
patient		physician		1		1		k+1		k+1			 50			100			0.1		4	0.31159
patient		physician		1		1		k+1		k+1			 50			100			0.1		5	0.33816
patient		physician		1		1		k+1		k+1			 50			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			 50			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			 50			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			 50			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			 50			100			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			  1			1.0		1	0.11111
patient		physician		1		1		k+1		k+1			100			  1			1.0		2	0.16184
patient		physician		1		1		k+1		k+1			100			  1			1.0		3	0.20531
patient		physician		1		1		k+1		k+1			100			  1			1.0		4	0.26570
patient		physician		1		1		k+1		k+1			100			  1			1.0		5	0.28502
patient		physician		1		1		k+1		k+1			100			  1			0.9		1	0.10145
patient		physician		1		1		k+1		k+1			100			  1			0.9		2	0.15217
patient		physician		1		1		k+1		k+1			100			  1			0.9		3	0.20290
patient		physician		1		1		k+1		k+1			100			  1			0.9		4	0.25362
patient		physician		1		1		k+1		k+1			100			  1			0.9		5	0.27536
patient		physician		1		1		k+1		k+1			100			  1			0.8		1	0.10145
patient		physician		1		1		k+1		k+1			100			  1			0.8		2	0.15942
patient		physician		1		1		k+1		k+1			100			  1			0.8		3	0.20290
patient		physician		1		1		k+1		k+1			100			  1			0.8		4	0.25604
patient		physician		1		1		k+1		k+1			100			  1			0.8		5	0.27778
patient		physician		1		1		k+1		k+1			100			  1			0.7		1	0.10145
patient		physician		1		1		k+1		k+1			100			  1			0.7		2	0.16908
patient		physician		1		1		k+1		k+1			100			  1			0.7		3	0.21498
patient		physician		1		1		k+1		k+1			100			  1			0.7		4	0.25845
patient		physician		1		1		k+1		k+1			100			  1			0.7		5	0.28261
patient		physician		1		1		k+1		k+1			100			  1			0.6		1	0.10628
patient		physician		1		1		k+1		k+1			100			  1			0.6		2	0.17391
patient		physician		1		1		k+1		k+1			100			  1			0.6		3	0.21739
patient		physician		1		1		k+1		k+1			100			  1			0.6		4	0.25604
patient		physician		1		1		k+1		k+1			100			  1			0.6		5	0.28744
patient		physician		1		1		k+1		k+1			100			  1			0.5		1	0.11111
patient		physician		1		1		k+1		k+1			100			  1			0.5		2	0.18841
patient		physician		1		1		k+1		k+1			100			  1			0.5		3	0.22705
patient		physician		1		1		k+1		k+1			100			  1			0.5		4	0.25604
patient		physician		1		1		k+1		k+1			100			  1			0.5		5	0.28986
patient		physician		1		1		k+1		k+1			100			  1			0.4		1	0.12319
patient		physician		1		1		k+1		k+1			100			  1			0.4		2	0.20531
patient		physician		1		1		k+1		k+1			100			  1			0.4		3	0.22464
patient		physician		1		1		k+1		k+1			100			  1			0.4		4	0.27295
patient		physician		1		1		k+1		k+1			100			  1			0.4		5	0.30676
patient		physician		1		1		k+1		k+1			100			  1			0.3		1	0.12560
patient		physician		1		1		k+1		k+1			100			  1			0.3		2	0.21739
patient		physician		1		1		k+1		k+1			100			  1			0.3		3	0.23671
patient		physician		1		1		k+1		k+1			100			  1			0.3		4	0.28019
patient		physician		1		1		k+1		k+1			100			  1			0.3		5	0.31884
patient		physician		1		1		k+1		k+1			100			  1			0.2		1	0.14251
patient		physician		1		1		k+1		k+1			100			  1			0.2		2	0.23188
patient		physician		1		1		k+1		k+1			100			  1			0.2		3	0.26570
patient		physician		1		1		k+1		k+1			100			  1			0.2		4	0.29952
patient		physician		1		1		k+1		k+1			100			  1			0.2		5	0.32609
patient		physician		1		1		k+1		k+1			100			  1			0.1		1	0.17874
patient		physician		1		1		k+1		k+1			100			  1			0.1		2	0.25121
patient		physician		1		1		k+1		k+1			100			  1			0.1		3	0.27778
patient		physician		1		1		k+1		k+1			100			  1			0.1		4	0.30918
patient		physician		1		1		k+1		k+1			100			  1			0.1		5	0.34058
patient		physician		1		1		k+1		k+1			100			  1			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			  1			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			  1			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			  1			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			  1			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			  2			1.0		1	0.11594
patient		physician		1		1		k+1		k+1			100			  2			1.0		2	0.15217
patient		physician		1		1		k+1		k+1			100			  2			1.0		3	0.20290
patient		physician		1		1		k+1		k+1			100			  2			1.0		4	0.24396
patient		physician		1		1		k+1		k+1			100			  2			1.0		5	0.27053
patient		physician		1		1		k+1		k+1			100			  2			0.9		1	0.10870
patient		physician		1		1		k+1		k+1			100			  2			0.9		2	0.15459
patient		physician		1		1		k+1		k+1			100			  2			0.9		3	0.19807
patient		physician		1		1		k+1		k+1			100			  2			0.9		4	0.23188
patient		physician		1		1		k+1		k+1			100			  2			0.9		5	0.26087
patient		physician		1		1		k+1		k+1			100			  2			0.8		1	0.10870
patient		physician		1		1		k+1		k+1			100			  2			0.8		2	0.15942
patient		physician		1		1		k+1		k+1			100			  2			0.8		3	0.20048
patient		physician		1		1		k+1		k+1			100			  2			0.8		4	0.23188
patient		physician		1		1		k+1		k+1			100			  2			0.8		5	0.26570
patient		physician		1		1		k+1		k+1			100			  2			0.7		1	0.10870
patient		physician		1		1		k+1		k+1			100			  2			0.7		2	0.16667
patient		physician		1		1		k+1		k+1			100			  2			0.7		3	0.20531
patient		physician		1		1		k+1		k+1			100			  2			0.7		4	0.23188
patient		physician		1		1		k+1		k+1			100			  2			0.7		5	0.27053
patient		physician		1		1		k+1		k+1			100			  2			0.6		1	0.11353
patient		physician		1		1		k+1		k+1			100			  2			0.6		2	0.17391
patient		physician		1		1		k+1		k+1			100			  2			0.6		3	0.20531
patient		physician		1		1		k+1		k+1			100			  2			0.6		4	0.23671
patient		physician		1		1		k+1		k+1			100			  2			0.6		5	0.27536
patient		physician		1		1		k+1		k+1			100			  2			0.5		1	0.12077
patient		physician		1		1		k+1		k+1			100			  2			0.5		2	0.18357
patient		physician		1		1		k+1		k+1			100			  2			0.5		3	0.21498
patient		physician		1		1		k+1		k+1			100			  2			0.5		4	0.24155
patient		physician		1		1		k+1		k+1			100			  2			0.5		5	0.27778
patient		physician		1		1		k+1		k+1			100			  2			0.4		1	0.12802
patient		physician		1		1		k+1		k+1			100			  2			0.4		2	0.19324
patient		physician		1		1		k+1		k+1			100			  2			0.4		3	0.21498
patient		physician		1		1		k+1		k+1			100			  2			0.4		4	0.26570
patient		physician		1		1		k+1		k+1			100			  2			0.4		5	0.29710
patient		physician		1		1		k+1		k+1			100			  2			0.3		1	0.13043
patient		physician		1		1		k+1		k+1			100			  2			0.3		2	0.20290
patient		physician		1		1		k+1		k+1			100			  2			0.3		3	0.23671
patient		physician		1		1		k+1		k+1			100			  2			0.3		4	0.27778
patient		physician		1		1		k+1		k+1			100			  2			0.3		5	0.30676
patient		physician		1		1		k+1		k+1			100			  2			0.2		1	0.14251
patient		physician		1		1		k+1		k+1			100			  2			0.2		2	0.23188
patient		physician		1		1		k+1		k+1			100			  2			0.2		3	0.26812
patient		physician		1		1		k+1		k+1			100			  2			0.2		4	0.29710
patient		physician		1		1		k+1		k+1			100			  2			0.2		5	0.32850
patient		physician		1		1		k+1		k+1			100			  2			0.1		1	0.17874
patient		physician		1		1		k+1		k+1			100			  2			0.1		2	0.25362
patient		physician		1		1		k+1		k+1			100			  2			0.1		3	0.28744
patient		physician		1		1		k+1		k+1			100			  2			0.1		4	0.31643
patient		physician		1		1		k+1		k+1			100			  2			0.1		5	0.34058
patient		physician		1		1		k+1		k+1			100			  2			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			  2			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			  2			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			  2			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			  2			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			  3			1.0		1	0.11836
patient		physician		1		1		k+1		k+1			100			  3			1.0		2	0.16184
patient		physician		1		1		k+1		k+1			100			  3			1.0		3	0.20048
patient		physician		1		1		k+1		k+1			100			  3			1.0		4	0.23430
patient		physician		1		1		k+1		k+1			100			  3			1.0		5	0.26087
patient		physician		1		1		k+1		k+1			100			  3			0.9		1	0.11111
patient		physician		1		1		k+1		k+1			100			  3			0.9		2	0.15942
patient		physician		1		1		k+1		k+1			100			  3			0.9		3	0.19807
patient		physician		1		1		k+1		k+1			100			  3			0.9		4	0.22705
patient		physician		1		1		k+1		k+1			100			  3			0.9		5	0.26087
patient		physician		1		1		k+1		k+1			100			  3			0.8		1	0.11111
patient		physician		1		1		k+1		k+1			100			  3			0.8		2	0.16667
patient		physician		1		1		k+1		k+1			100			  3			0.8		3	0.20290
patient		physician		1		1		k+1		k+1			100			  3			0.8		4	0.22705
patient		physician		1		1		k+1		k+1			100			  3			0.8		5	0.26329
patient		physician		1		1		k+1		k+1			100			  3			0.7		1	0.11111
patient		physician		1		1		k+1		k+1			100			  3			0.7		2	0.17391
patient		physician		1		1		k+1		k+1			100			  3			0.7		3	0.20290
patient		physician		1		1		k+1		k+1			100			  3			0.7		4	0.22947
patient		physician		1		1		k+1		k+1			100			  3			0.7		5	0.26329
patient		physician		1		1		k+1		k+1			100			  3			0.6		1	0.11594
patient		physician		1		1		k+1		k+1			100			  3			0.6		2	0.17874
patient		physician		1		1		k+1		k+1			100			  3			0.6		3	0.20290
patient		physician		1		1		k+1		k+1			100			  3			0.6		4	0.22947
patient		physician		1		1		k+1		k+1			100			  3			0.6		5	0.27053
patient		physician		1		1		k+1		k+1			100			  3			0.5		1	0.11836
patient		physician		1		1		k+1		k+1			100			  3			0.5		2	0.18357
patient		physician		1		1		k+1		k+1			100			  3			0.5		3	0.21014
patient		physician		1		1		k+1		k+1			100			  3			0.5		4	0.23671
patient		physician		1		1		k+1		k+1			100			  3			0.5		5	0.27053
patient		physician		1		1		k+1		k+1			100			  3			0.4		1	0.12319
patient		physician		1		1		k+1		k+1			100			  3			0.4		2	0.19082
patient		physician		1		1		k+1		k+1			100			  3			0.4		3	0.21498
patient		physician		1		1		k+1		k+1			100			  3			0.4		4	0.25845
patient		physician		1		1		k+1		k+1			100			  3			0.4		5	0.29227
patient		physician		1		1		k+1		k+1			100			  3			0.3		1	0.12319
patient		physician		1		1		k+1		k+1			100			  3			0.3		2	0.20773
patient		physician		1		1		k+1		k+1			100			  3			0.3		3	0.23671
patient		physician		1		1		k+1		k+1			100			  3			0.3		4	0.26087
patient		physician		1		1		k+1		k+1			100			  3			0.3		5	0.30193
patient		physician		1		1		k+1		k+1			100			  3			0.2		1	0.13285
patient		physician		1		1		k+1		k+1			100			  3			0.2		2	0.23188
patient		physician		1		1		k+1		k+1			100			  3			0.2		3	0.26570
patient		physician		1		1		k+1		k+1			100			  3			0.2		4	0.29469
patient		physician		1		1		k+1		k+1			100			  3			0.2		5	0.32367
patient		physician		1		1		k+1		k+1			100			  3			0.1		1	0.17874
patient		physician		1		1		k+1		k+1			100			  3			0.1		2	0.24879
patient		physician		1		1		k+1		k+1			100			  3			0.1		3	0.28744
patient		physician		1		1		k+1		k+1			100			  3			0.1		4	0.30918
patient		physician		1		1		k+1		k+1			100			  3			0.1		5	0.34058
patient		physician		1		1		k+1		k+1			100			  3			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			  3			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			  3			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			  3			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			  3			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			  4			1.0		1	0.11111
patient		physician		1		1		k+1		k+1			100			  4			1.0		2	0.15459
patient		physician		1		1		k+1		k+1			100			  4			1.0		3	0.19082
patient		physician		1		1		k+1		k+1			100			  4			1.0		4	0.23188
patient		physician		1		1		k+1		k+1			100			  4			1.0		5	0.25845
patient		physician		1		1		k+1		k+1			100			  4			0.9		1	0.10386
patient		physician		1		1		k+1		k+1			100			  4			0.9		2	0.15459
patient		physician		1		1		k+1		k+1			100			  4			0.9		3	0.19565
patient		physician		1		1		k+1		k+1			100			  4			0.9		4	0.22464
patient		physician		1		1		k+1		k+1			100			  4			0.9		5	0.25121
patient		physician		1		1		k+1		k+1			100			  4			0.8		1	0.10386
patient		physician		1		1		k+1		k+1			100			  4			0.8		2	0.15700
patient		physician		1		1		k+1		k+1			100			  4			0.8		3	0.19565
patient		physician		1		1		k+1		k+1			100			  4			0.8		4	0.22464
patient		physician		1		1		k+1		k+1			100			  4			0.8		5	0.25604
patient		physician		1		1		k+1		k+1			100			  4			0.7		1	0.10145
patient		physician		1		1		k+1		k+1			100			  4			0.7		2	0.16908
patient		physician		1		1		k+1		k+1			100			  4			0.7		3	0.20290
patient		physician		1		1		k+1		k+1			100			  4			0.7		4	0.22947
patient		physician		1		1		k+1		k+1			100			  4			0.7		5	0.25604
patient		physician		1		1		k+1		k+1			100			  4			0.6		1	0.10628
patient		physician		1		1		k+1		k+1			100			  4			0.6		2	0.17150
patient		physician		1		1		k+1		k+1			100			  4			0.6		3	0.20290
patient		physician		1		1		k+1		k+1			100			  4			0.6		4	0.22947
patient		physician		1		1		k+1		k+1			100			  4			0.6		5	0.25604
patient		physician		1		1		k+1		k+1			100			  4			0.5		1	0.10628
patient		physician		1		1		k+1		k+1			100			  4			0.5		2	0.18116
patient		physician		1		1		k+1		k+1			100			  4			0.5		3	0.20773
patient		physician		1		1		k+1		k+1			100			  4			0.5		4	0.24155
patient		physician		1		1		k+1		k+1			100			  4			0.5		5	0.25845
patient		physician		1		1		k+1		k+1			100			  4			0.4		1	0.11111
patient		physician		1		1		k+1		k+1			100			  4			0.4		2	0.18599
patient		physician		1		1		k+1		k+1			100			  4			0.4		3	0.21498
patient		physician		1		1		k+1		k+1			100			  4			0.4		4	0.24879
patient		physician		1		1		k+1		k+1			100			  4			0.4		5	0.28261
patient		physician		1		1		k+1		k+1			100			  4			0.3		1	0.11353
patient		physician		1		1		k+1		k+1			100			  4			0.3		2	0.20290
patient		physician		1		1		k+1		k+1			100			  4			0.3		3	0.23188
patient		physician		1		1		k+1		k+1			100			  4			0.3		4	0.25845
patient		physician		1		1		k+1		k+1			100			  4			0.3		5	0.29469
patient		physician		1		1		k+1		k+1			100			  4			0.2		1	0.12319
patient		physician		1		1		k+1		k+1			100			  4			0.2		2	0.21739
patient		physician		1		1		k+1		k+1			100			  4			0.2		3	0.26329
patient		physician		1		1		k+1		k+1			100			  4			0.2		4	0.29469
patient		physician		1		1		k+1		k+1			100			  4			0.2		5	0.32367
patient		physician		1		1		k+1		k+1			100			  4			0.1		1	0.17633
patient		physician		1		1		k+1		k+1			100			  4			0.1		2	0.24879
patient		physician		1		1		k+1		k+1			100			  4			0.1		3	0.28261
patient		physician		1		1		k+1		k+1			100			  4			0.1		4	0.31159
patient		physician		1		1		k+1		k+1			100			  4			0.1		5	0.33816
patient		physician		1		1		k+1		k+1			100			  4			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			  4			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			  4			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			  4			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			  4			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			  5			1.0		1	0.10870
patient		physician		1		1		k+1		k+1			100			  5			1.0		2	0.14493
patient		physician		1		1		k+1		k+1			100			  5			1.0		3	0.17391
patient		physician		1		1		k+1		k+1			100			  5			1.0		4	0.22705
patient		physician		1		1		k+1		k+1			100			  5			1.0		5	0.26329
patient		physician		1		1		k+1		k+1			100			  5			0.9		1	0.10145
patient		physician		1		1		k+1		k+1			100			  5			0.9		2	0.14493
patient		physician		1		1		k+1		k+1			100			  5			0.9		3	0.17874
patient		physician		1		1		k+1		k+1			100			  5			0.9		4	0.21981
patient		physician		1		1		k+1		k+1			100			  5			0.9		5	0.25362
patient		physician		1		1		k+1		k+1			100			  5			0.8		1	0.10145
patient		physician		1		1		k+1		k+1			100			  5			0.8		2	0.14734
patient		physician		1		1		k+1		k+1			100			  5			0.8		3	0.17874
patient		physician		1		1		k+1		k+1			100			  5			0.8		4	0.21981
patient		physician		1		1		k+1		k+1			100			  5			0.8		5	0.25604
patient		physician		1		1		k+1		k+1			100			  5			0.7		1	0.09903
patient		physician		1		1		k+1		k+1			100			  5			0.7		2	0.15217
patient		physician		1		1		k+1		k+1			100			  5			0.7		3	0.18841
patient		physician		1		1		k+1		k+1			100			  5			0.7		4	0.22705
patient		physician		1		1		k+1		k+1			100			  5			0.7		5	0.25604
patient		physician		1		1		k+1		k+1			100			  5			0.6		1	0.10386
patient		physician		1		1		k+1		k+1			100			  5			0.6		2	0.15459
patient		physician		1		1		k+1		k+1			100			  5			0.6		3	0.19082
patient		physician		1		1		k+1		k+1			100			  5			0.6		4	0.22947
patient		physician		1		1		k+1		k+1			100			  5			0.6		5	0.25604
patient		physician		1		1		k+1		k+1			100			  5			0.5		1	0.10386
patient		physician		1		1		k+1		k+1			100			  5			0.5		2	0.16667
patient		physician		1		1		k+1		k+1			100			  5			0.5		3	0.19565
patient		physician		1		1		k+1		k+1			100			  5			0.5		4	0.23913
patient		physician		1		1		k+1		k+1			100			  5			0.5		5	0.26087
patient		physician		1		1		k+1		k+1			100			  5			0.4		1	0.10870
patient		physician		1		1		k+1		k+1			100			  5			0.4		2	0.16908
patient		physician		1		1		k+1		k+1			100			  5			0.4		3	0.20290
patient		physician		1		1		k+1		k+1			100			  5			0.4		4	0.24879
patient		physician		1		1		k+1		k+1			100			  5			0.4		5	0.28261
patient		physician		1		1		k+1		k+1			100			  5			0.3		1	0.10870
patient		physician		1		1		k+1		k+1			100			  5			0.3		2	0.18841
patient		physician		1		1		k+1		k+1			100			  5			0.3		3	0.21498
patient		physician		1		1		k+1		k+1			100			  5			0.3		4	0.26087
patient		physician		1		1		k+1		k+1			100			  5			0.3		5	0.30193
patient		physician		1		1		k+1		k+1			100			  5			0.2		1	0.12077
patient		physician		1		1		k+1		k+1			100			  5			0.2		2	0.21256
patient		physician		1		1		k+1		k+1			100			  5			0.2		3	0.25604
patient		physician		1		1		k+1		k+1			100			  5			0.2		4	0.29227
patient		physician		1		1		k+1		k+1			100			  5			0.2		5	0.32367
patient		physician		1		1		k+1		k+1			100			  5			0.1		1	0.17633
patient		physician		1		1		k+1		k+1			100			  5			0.1		2	0.24155
patient		physician		1		1		k+1		k+1			100			  5			0.1		3	0.27536
patient		physician		1		1		k+1		k+1			100			  5			0.1		4	0.30676
patient		physician		1		1		k+1		k+1			100			  5			0.1		5	0.33575
patient		physician		1		1		k+1		k+1			100			  5			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			  5			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			  5			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			  5			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			  5			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			 10			1.0		1	0.09420
patient		physician		1		1		k+1		k+1			100			 10			1.0		2	0.13285
patient		physician		1		1		k+1		k+1			100			 10			1.0		3	0.16667
patient		physician		1		1		k+1		k+1			100			 10			1.0		4	0.20290
patient		physician		1		1		k+1		k+1			100			 10			1.0		5	0.25121
patient		physician		1		1		k+1		k+1			100			 10			0.9		1	0.08696
patient		physician		1		1		k+1		k+1			100			 10			0.9		2	0.13285
patient		physician		1		1		k+1		k+1			100			 10			0.9		3	0.16667
patient		physician		1		1		k+1		k+1			100			 10			0.9		4	0.20773
patient		physician		1		1		k+1		k+1			100			 10			0.9		5	0.24396
patient		physician		1		1		k+1		k+1			100			 10			0.8		1	0.08696
patient		physician		1		1		k+1		k+1			100			 10			0.8		2	0.13285
patient		physician		1		1		k+1		k+1			100			 10			0.8		3	0.16908
patient		physician		1		1		k+1		k+1			100			 10			0.8		4	0.20773
patient		physician		1		1		k+1		k+1			100			 10			0.8		5	0.24396
patient		physician		1		1		k+1		k+1			100			 10			0.7		1	0.08937
patient		physician		1		1		k+1		k+1			100			 10			0.7		2	0.14251
patient		physician		1		1		k+1		k+1			100			 10			0.7		3	0.17150
patient		physician		1		1		k+1		k+1			100			 10			0.7		4	0.21256
patient		physician		1		1		k+1		k+1			100			 10			0.7		5	0.24155
patient		physician		1		1		k+1		k+1			100			 10			0.6		1	0.08937
patient		physician		1		1		k+1		k+1			100			 10			0.6		2	0.14493
patient		physician		1		1		k+1		k+1			100			 10			0.6		3	0.17150
patient		physician		1		1		k+1		k+1			100			 10			0.6		4	0.21981
patient		physician		1		1		k+1		k+1			100			 10			0.6		5	0.25121
patient		physician		1		1		k+1		k+1			100			 10			0.5		1	0.09420
patient		physician		1		1		k+1		k+1			100			 10			0.5		2	0.15459
patient		physician		1		1		k+1		k+1			100			 10			0.5		3	0.18116
patient		physician		1		1		k+1		k+1			100			 10			0.5		4	0.22222
patient		physician		1		1		k+1		k+1			100			 10			0.5		5	0.25121
patient		physician		1		1		k+1		k+1			100			 10			0.4		1	0.10145
patient		physician		1		1		k+1		k+1			100			 10			0.4		2	0.15217
patient		physician		1		1		k+1		k+1			100			 10			0.4		3	0.19324
patient		physician		1		1		k+1		k+1			100			 10			0.4		4	0.21981
patient		physician		1		1		k+1		k+1			100			 10			0.4		5	0.26087
patient		physician		1		1		k+1		k+1			100			 10			0.3		1	0.10870
patient		physician		1		1		k+1		k+1			100			 10			0.3		2	0.16667
patient		physician		1		1		k+1		k+1			100			 10			0.3		3	0.19807
patient		physician		1		1		k+1		k+1			100			 10			0.3		4	0.22705
patient		physician		1		1		k+1		k+1			100			 10			0.3		5	0.26812
patient		physician		1		1		k+1		k+1			100			 10			0.2		1	0.12077
patient		physician		1		1		k+1		k+1			100			 10			0.2		2	0.19565
patient		physician		1		1		k+1		k+1			100			 10			0.2		3	0.23430
patient		physician		1		1		k+1		k+1			100			 10			0.2		4	0.26087
patient		physician		1		1		k+1		k+1			100			 10			0.2		5	0.30193
patient		physician		1		1		k+1		k+1			100			 10			0.1		1	0.16425
patient		physician		1		1		k+1		k+1			100			 10			0.1		2	0.22705
patient		physician		1		1		k+1		k+1			100			 10			0.1		3	0.26812
patient		physician		1		1		k+1		k+1			100			 10			0.1		4	0.30435
patient		physician		1		1		k+1		k+1			100			 10			0.1		5	0.33333
patient		physician		1		1		k+1		k+1			100			 10			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			 10			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			 10			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			 10			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			 10			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			 20			1.0		1	0.10145
patient		physician		1		1		k+1		k+1			100			 20			1.0		2	0.13527
patient		physician		1		1		k+1		k+1			100			 20			1.0		3	0.17633
patient		physician		1		1		k+1		k+1			100			 20			1.0		4	0.21014
patient		physician		1		1		k+1		k+1			100			 20			1.0		5	0.23188
patient		physician		1		1		k+1		k+1			100			 20			0.9		1	0.09662
patient		physician		1		1		k+1		k+1			100			 20			0.9		2	0.13285
patient		physician		1		1		k+1		k+1			100			 20			0.9		3	0.16667
patient		physician		1		1		k+1		k+1			100			 20			0.9		4	0.21014
patient		physician		1		1		k+1		k+1			100			 20			0.9		5	0.22222
patient		physician		1		1		k+1		k+1			100			 20			0.8		1	0.09662
patient		physician		1		1		k+1		k+1			100			 20			0.8		2	0.13285
patient		physician		1		1		k+1		k+1			100			 20			0.8		3	0.16667
patient		physician		1		1		k+1		k+1			100			 20			0.8		4	0.21014
patient		physician		1		1		k+1		k+1			100			 20			0.8		5	0.22705
patient		physician		1		1		k+1		k+1			100			 20			0.7		1	0.09662
patient		physician		1		1		k+1		k+1			100			 20			0.7		2	0.13527
patient		physician		1		1		k+1		k+1			100			 20			0.7		3	0.17150
patient		physician		1		1		k+1		k+1			100			 20			0.7		4	0.21498
patient		physician		1		1		k+1		k+1			100			 20			0.7		5	0.23188
patient		physician		1		1		k+1		k+1			100			 20			0.6		1	0.09662
patient		physician		1		1		k+1		k+1			100			 20			0.6		2	0.13527
patient		physician		1		1		k+1		k+1			100			 20			0.6		3	0.17633
patient		physician		1		1		k+1		k+1			100			 20			0.6		4	0.21981
patient		physician		1		1		k+1		k+1			100			 20			0.6		5	0.23913
patient		physician		1		1		k+1		k+1			100			 20			0.5		1	0.09903
patient		physician		1		1		k+1		k+1			100			 20			0.5		2	0.14493
patient		physician		1		1		k+1		k+1			100			 20			0.5		3	0.18357
patient		physician		1		1		k+1		k+1			100			 20			0.5		4	0.22222
patient		physician		1		1		k+1		k+1			100			 20			0.5		5	0.24396
patient		physician		1		1		k+1		k+1			100			 20			0.4		1	0.10628
patient		physician		1		1		k+1		k+1			100			 20			0.4		2	0.15700
patient		physician		1		1		k+1		k+1			100			 20			0.4		3	0.19082
patient		physician		1		1		k+1		k+1			100			 20			0.4		4	0.23188
patient		physician		1		1		k+1		k+1			100			 20			0.4		5	0.25845
patient		physician		1		1		k+1		k+1			100			 20			0.3		1	0.12077
patient		physician		1		1		k+1		k+1			100			 20			0.3		2	0.16908
patient		physician		1		1		k+1		k+1			100			 20			0.3		3	0.19565
patient		physician		1		1		k+1		k+1			100			 20			0.3		4	0.24155
patient		physician		1		1		k+1		k+1			100			 20			0.3		5	0.27053
patient		physician		1		1		k+1		k+1			100			 20			0.2		1	0.12802
patient		physician		1		1		k+1		k+1			100			 20			0.2		2	0.18599
patient		physician		1		1		k+1		k+1			100			 20			0.2		3	0.23671
patient		physician		1		1		k+1		k+1			100			 20			0.2		4	0.28019
patient		physician		1		1		k+1		k+1			100			 20			0.2		5	0.31159
patient		physician		1		1		k+1		k+1			100			 20			0.1		1	0.15700
patient		physician		1		1		k+1		k+1			100			 20			0.1		2	0.22947
patient		physician		1		1		k+1		k+1			100			 20			0.1		3	0.26329
patient		physician		1		1		k+1		k+1			100			 20			0.1		4	0.31401
patient		physician		1		1		k+1		k+1			100			 20			0.1		5	0.34058
patient		physician		1		1		k+1		k+1			100			 20			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			 20			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			 20			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			 20			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			 20			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			 50			1.0		1	0.08454
patient		physician		1		1		k+1		k+1			100			 50			1.0		2	0.11353
patient		physician		1		1		k+1		k+1			100			 50			1.0		3	0.14976
patient		physician		1		1		k+1		k+1			100			 50			1.0		4	0.18841
patient		physician		1		1		k+1		k+1			100			 50			1.0		5	0.20531
patient		physician		1		1		k+1		k+1			100			 50			0.9		1	0.07971
patient		physician		1		1		k+1		k+1			100			 50			0.9		2	0.11836
patient		physician		1		1		k+1		k+1			100			 50			0.9		3	0.14493
patient		physician		1		1		k+1		k+1			100			 50			0.9		4	0.18116
patient		physician		1		1		k+1		k+1			100			 50			0.9		5	0.20048
patient		physician		1		1		k+1		k+1			100			 50			0.8		1	0.07971
patient		physician		1		1		k+1		k+1			100			 50			0.8		2	0.11836
patient		physician		1		1		k+1		k+1			100			 50			0.8		3	0.14493
patient		physician		1		1		k+1		k+1			100			 50			0.8		4	0.18116
patient		physician		1		1		k+1		k+1			100			 50			0.8		5	0.20290
patient		physician		1		1		k+1		k+1			100			 50			0.7		1	0.07971
patient		physician		1		1		k+1		k+1			100			 50			0.7		2	0.11836
patient		physician		1		1		k+1		k+1			100			 50			0.7		3	0.15459
patient		physician		1		1		k+1		k+1			100			 50			0.7		4	0.18116
patient		physician		1		1		k+1		k+1			100			 50			0.7		5	0.20773
patient		physician		1		1		k+1		k+1			100			 50			0.6		1	0.08454
patient		physician		1		1		k+1		k+1			100			 50			0.6		2	0.11594
patient		physician		1		1		k+1		k+1			100			 50			0.6		3	0.15700
patient		physician		1		1		k+1		k+1			100			 50			0.6		4	0.18116
patient		physician		1		1		k+1		k+1			100			 50			0.6		5	0.20773
patient		physician		1		1		k+1		k+1			100			 50			0.5		1	0.08937
patient		physician		1		1		k+1		k+1			100			 50			0.5		2	0.11353
patient		physician		1		1		k+1		k+1			100			 50			0.5		3	0.15942
patient		physician		1		1		k+1		k+1			100			 50			0.5		4	0.18599
patient		physician		1		1		k+1		k+1			100			 50			0.5		5	0.21014
patient		physician		1		1		k+1		k+1			100			 50			0.4		1	0.09179
patient		physician		1		1		k+1		k+1			100			 50			0.4		2	0.13285
patient		physician		1		1		k+1		k+1			100			 50			0.4		3	0.17150
patient		physician		1		1		k+1		k+1			100			 50			0.4		4	0.19807
patient		physician		1		1		k+1		k+1			100			 50			0.4		5	0.21739
patient		physician		1		1		k+1		k+1			100			 50			0.3		1	0.09662
patient		physician		1		1		k+1		k+1			100			 50			0.3		2	0.14493
patient		physician		1		1		k+1		k+1			100			 50			0.3		3	0.16908
patient		physician		1		1		k+1		k+1			100			 50			0.3		4	0.20048
patient		physician		1		1		k+1		k+1			100			 50			0.3		5	0.23188
patient		physician		1		1		k+1		k+1			100			 50			0.2		1	0.10628
patient		physician		1		1		k+1		k+1			100			 50			0.2		2	0.15459
patient		physician		1		1		k+1		k+1			100			 50			0.2		3	0.20290
patient		physician		1		1		k+1		k+1			100			 50			0.2		4	0.22947
patient		physician		1		1		k+1		k+1			100			 50			0.2		5	0.27295
patient		physician		1		1		k+1		k+1			100			 50			0.1		1	0.13285
patient		physician		1		1		k+1		k+1			100			 50			0.1		2	0.20773
patient		physician		1		1		k+1		k+1			100			 50			0.1		3	0.24879
patient		physician		1		1		k+1		k+1			100			 50			0.1		4	0.28502
patient		physician		1		1		k+1		k+1			100			 50			0.1		5	0.31159
patient		physician		1		1		k+1		k+1			100			 50			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			 50			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			 50			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			 50			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			 50			0.0		5	0.36473
patient		physician		1		1		k+1		k+1			100			100			1.0		1	0.09662
patient		physician		1		1		k+1		k+1			100			100			1.0		2	0.13285
patient		physician		1		1		k+1		k+1			100			100			1.0		3	0.16425
patient		physician		1		1		k+1		k+1			100			100			1.0		4	0.19324
patient		physician		1		1		k+1		k+1			100			100			1.0		5	0.21498
patient		physician		1		1		k+1		k+1			100			100			0.9		1	0.08696
patient		physician		1		1		k+1		k+1			100			100			0.9		2	0.13527
patient		physician		1		1		k+1		k+1			100			100			0.9		3	0.16425
patient		physician		1		1		k+1		k+1			100			100			0.9		4	0.19082
patient		physician		1		1		k+1		k+1			100			100			0.9		5	0.21014
patient		physician		1		1		k+1		k+1			100			100			0.8		1	0.08937
patient		physician		1		1		k+1		k+1			100			100			0.8		2	0.13527
patient		physician		1		1		k+1		k+1			100			100			0.8		3	0.16184
patient		physician		1		1		k+1		k+1			100			100			0.8		4	0.19324
patient		physician		1		1		k+1		k+1			100			100			0.8		5	0.21498
patient		physician		1		1		k+1		k+1			100			100			0.7		1	0.08696
patient		physician		1		1		k+1		k+1			100			100			0.7		2	0.13768
patient		physician		1		1		k+1		k+1			100			100			0.7		3	0.16425
patient		physician		1		1		k+1		k+1			100			100			0.7		4	0.19082
patient		physician		1		1		k+1		k+1			100			100			0.7		5	0.21981
patient		physician		1		1		k+1		k+1			100			100			0.6		1	0.08937
patient		physician		1		1		k+1		k+1			100			100			0.6		2	0.13768
patient		physician		1		1		k+1		k+1			100			100			0.6		3	0.16425
patient		physician		1		1		k+1		k+1			100			100			0.6		4	0.19565
patient		physician		1		1		k+1		k+1			100			100			0.6		5	0.22464
patient		physician		1		1		k+1		k+1			100			100			0.5		1	0.09662
patient		physician		1		1		k+1		k+1			100			100			0.5		2	0.13768
patient		physician		1		1		k+1		k+1			100			100			0.5		3	0.16908
patient		physician		1		1		k+1		k+1			100			100			0.5		4	0.19807
patient		physician		1		1		k+1		k+1			100			100			0.5		5	0.23188
patient		physician		1		1		k+1		k+1			100			100			0.4		1	0.10386
patient		physician		1		1		k+1		k+1			100			100			0.4		2	0.15459
patient		physician		1		1		k+1		k+1			100			100			0.4		3	0.18116
patient		physician		1		1		k+1		k+1			100			100			0.4		4	0.21014
patient		physician		1		1		k+1		k+1			100			100			0.4		5	0.24396
patient		physician		1		1		k+1		k+1			100			100			0.3		1	0.11111
patient		physician		1		1		k+1		k+1			100			100			0.3		2	0.15942
patient		physician		1		1		k+1		k+1			100			100			0.3		3	0.19082
patient		physician		1		1		k+1		k+1			100			100			0.3		4	0.22222
patient		physician		1		1		k+1		k+1			100			100			0.3		5	0.25362
patient		physician		1		1		k+1		k+1			100			100			0.2		1	0.11594
patient		physician		1		1		k+1		k+1			100			100			0.2		2	0.17150
patient		physician		1		1		k+1		k+1			100			100			0.2		3	0.21739
patient		physician		1		1		k+1		k+1			100			100			0.2		4	0.23671
patient		physician		1		1		k+1		k+1			100			100			0.2		5	0.26812
patient		physician		1		1		k+1		k+1			100			100			0.1		1	0.14010
patient		physician		1		1		k+1		k+1			100			100			0.1		2	0.21256
patient		physician		1		1		k+1		k+1			100			100			0.1		3	0.25121
patient		physician		1		1		k+1		k+1			100			100			0.1		4	0.28502
patient		physician		1		1		k+1		k+1			100			100			0.1		5	0.29469
patient		physician		1		1		k+1		k+1			100			100			0.0		1	0.19324
patient		physician		1		1		k+1		k+1			100			100			0.0		2	0.27053
patient		physician		1		1		k+1		k+1			100			100			0.0		3	0.30435
patient		physician		1		1		k+1		k+1			100			100			0.0		4	0.33092
patient		physician		1		1		k+1		k+1			100			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			  1			1.0		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			1.0		2	0.30193
physician		patient		1		1		k+1		k+1			  1			  1			1.0		3	0.32850
physician		patient		1		1		k+1		k+1			  1			  1			1.0		4	0.34541
physician		patient		1		1		k+1		k+1			  1			  1			1.0		5	0.34783
physician		patient		1		1		k+1		k+1			  1			  1			0.9		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.9		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.9		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.9		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.9		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.8		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.8		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.8		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.8		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.8		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.7		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.7		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.7		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.7		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.7		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.6		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.6		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.6		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.6		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.6		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.5		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.5		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.5		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.5		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.5		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.4		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.4		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.4		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.4		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.4		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.3		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.3		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  1			0.3		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.3		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.3		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.2		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  1			0.2		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  1			0.2		3	0.35024
physician		patient		1		1		k+1		k+1			  1			  1			0.2		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  1			0.2		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  1			0.1		1	0.22464
physician		patient		1		1		k+1		k+1			  1			  1			0.1		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  1			0.1		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  1			0.1		4	0.37198
physician		patient		1		1		k+1		k+1			  1			  1			0.1		5	0.39855
physician		patient		1		1		k+1		k+1			  1			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			  2			1.0		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			1.0		2	0.29952
physician		patient		1		1		k+1		k+1			  1			  2			1.0		3	0.32850
physician		patient		1		1		k+1		k+1			  1			  2			1.0		4	0.34783
physician		patient		1		1		k+1		k+1			  1			  2			1.0		5	0.35024
physician		patient		1		1		k+1		k+1			  1			  2			0.9		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.9		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.9		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.9		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.9		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.8		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.8		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.8		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.8		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.8		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.7		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.7		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.7		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.7		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.7		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.6		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.6		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.6		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.6		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.6		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.5		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.5		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.5		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.5		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.5		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.4		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.4		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.4		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.4		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.4		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.3		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.3		2	0.30918
physician		patient		1		1		k+1		k+1			  1			  2			0.3		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.3		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.3		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.2		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.2		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  2			0.2		3	0.35266
physician		patient		1		1		k+1		k+1			  1			  2			0.2		4	0.37681
physician		patient		1		1		k+1		k+1			  1			  2			0.2		5	0.40097
physician		patient		1		1		k+1		k+1			  1			  2			0.1		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  2			0.1		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  2			0.1		3	0.35507
physician		patient		1		1		k+1		k+1			  1			  2			0.1		4	0.37440
physician		patient		1		1		k+1		k+1			  1			  2			0.1		5	0.39855
physician		patient		1		1		k+1		k+1			  1			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			  3			1.0		1	0.21498
physician		patient		1		1		k+1		k+1			  1			  3			1.0		2	0.30435
physician		patient		1		1		k+1		k+1			  1			  3			1.0		3	0.33333
physician		patient		1		1		k+1		k+1			  1			  3			1.0		4	0.35266
physician		patient		1		1		k+1		k+1			  1			  3			1.0		5	0.35507
physician		patient		1		1		k+1		k+1			  1			  3			0.9		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.9		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.9		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.9		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.9		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.8		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.8		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.8		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.8		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.8		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.7		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.7		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.7		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.7		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.7		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.6		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.6		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.6		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.6		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.6		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.5		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.5		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.5		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.5		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.5		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.4		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.4		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.4		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.4		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.4		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.3		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.3		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  3			0.3		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.3		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.3		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.2		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  3			0.2		2	0.31643
physician		patient		1		1		k+1		k+1			  1			  3			0.2		3	0.35749
physician		patient		1		1		k+1		k+1			  1			  3			0.2		4	0.38164
physician		patient		1		1		k+1		k+1			  1			  3			0.2		5	0.40580
physician		patient		1		1		k+1		k+1			  1			  3			0.1		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  3			0.1		2	0.31643
physician		patient		1		1		k+1		k+1			  1			  3			0.1		3	0.35990
physician		patient		1		1		k+1		k+1			  1			  3			0.1		4	0.37923
physician		patient		1		1		k+1		k+1			  1			  3			0.1		5	0.40338
physician		patient		1		1		k+1		k+1			  1			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			1.0		1	0.21739
physician		patient		1		1		k+1		k+1			  1			  4			1.0		2	0.30676
physician		patient		1		1		k+1		k+1			  1			  4			1.0		3	0.33816
physician		patient		1		1		k+1		k+1			  1			  4			1.0		4	0.35749
physician		patient		1		1		k+1		k+1			  1			  4			1.0		5	0.35749
physician		patient		1		1		k+1		k+1			  1			  4			0.9		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.9		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.9		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.9		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.9		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.8		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.8		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.8		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.8		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.8		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.7		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.7		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.7		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.7		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.7		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.6		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.6		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.6		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.6		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.6		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.5		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.5		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.5		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.5		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.5		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.4		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.4		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.4		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.4		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.4		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.3		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.3		2	0.31401
physician		patient		1		1		k+1		k+1			  1			  4			0.3		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.3		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.3		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.2		1	0.21981
physician		patient		1		1		k+1		k+1			  1			  4			0.2		2	0.31643
physician		patient		1		1		k+1		k+1			  1			  4			0.2		3	0.36232
physician		patient		1		1		k+1		k+1			  1			  4			0.2		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  4			0.2		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  4			0.1		1	0.22222
physician		patient		1		1		k+1		k+1			  1			  4			0.1		2	0.31884
physician		patient		1		1		k+1		k+1			  1			  4			0.1		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  4			0.1		4	0.38406
physician		patient		1		1		k+1		k+1			  1			  4			0.1		5	0.40821
physician		patient		1		1		k+1		k+1			  1			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			  5			1.0		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			1.0		2	0.31159
physician		patient		1		1		k+1		k+1			  1			  5			1.0		3	0.34058
physician		patient		1		1		k+1		k+1			  1			  5			1.0		4	0.35990
physician		patient		1		1		k+1		k+1			  1			  5			1.0		5	0.35990
physician		patient		1		1		k+1		k+1			  1			  5			0.9		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.9		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.9		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.9		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.9		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.8		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.8		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.8		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.8		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.8		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.7		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.7		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.7		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.7		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.7		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.6		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.6		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.6		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.6		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.6		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.5		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.5		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.5		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.5		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.5		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.4		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.4		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.4		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.4		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.4		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.3		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.3		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.3		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.3		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.3		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.2		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.2		2	0.32126
physician		patient		1		1		k+1		k+1			  1			  5			0.2		3	0.36473
physician		patient		1		1		k+1		k+1			  1			  5			0.2		4	0.38889
physician		patient		1		1		k+1		k+1			  1			  5			0.2		5	0.41304
physician		patient		1		1		k+1		k+1			  1			  5			0.1		1	0.23188
physician		patient		1		1		k+1		k+1			  1			  5			0.1		2	0.32609
physician		patient		1		1		k+1		k+1			  1			  5			0.1		3	0.36715
physician		patient		1		1		k+1		k+1			  1			  5			0.1		4	0.38647
physician		patient		1		1		k+1		k+1			  1			  5			0.1		5	0.41063
physician		patient		1		1		k+1		k+1			  1			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			 10			1.0		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			1.0		2	0.32126
physician		patient		1		1		k+1		k+1			  1			 10			1.0		3	0.34783
physician		patient		1		1		k+1		k+1			  1			 10			1.0		4	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			1.0		5	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.9		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.9		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.9		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.9		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.9		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.8		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.8		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.8		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.8		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.8		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.7		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.7		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.7		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.7		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.7		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.6		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.6		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.6		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.6		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.6		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.5		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.5		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.5		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.5		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.5		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.4		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.4		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.4		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.4		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.4		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.3		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 10			0.3		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.3		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.3		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.3		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.2		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 10			0.2		2	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.2		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 10			0.2		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 10			0.2		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.1		1	0.23671
physician		patient		1		1		k+1		k+1			  1			 10			0.1		2	0.33333
physician		patient		1		1		k+1		k+1			  1			 10			0.1		3	0.36957
physician		patient		1		1		k+1		k+1			  1			 10			0.1		4	0.39130
physician		patient		1		1		k+1		k+1			  1			 10			0.1		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			 20			1.0		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			1.0		2	0.32126
physician		patient		1		1		k+1		k+1			  1			 20			1.0		3	0.35990
physician		patient		1		1		k+1		k+1			  1			 20			1.0		4	0.37681
physician		patient		1		1		k+1		k+1			  1			 20			1.0		5	0.37681
physician		patient		1		1		k+1		k+1			  1			 20			0.9		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.9		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.9		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.9		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 20			0.9		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.8		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.8		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.8		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.8		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 20			0.8		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.7		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.7		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.7		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.7		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 20			0.7		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.6		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.6		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.6		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.6		4	0.39372
physician		patient		1		1		k+1		k+1			  1			 20			0.6		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.5		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.5		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.5		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.5		4	0.39130
physician		patient		1		1		k+1		k+1			  1			 20			0.5		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.4		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.4		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.4		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.4		4	0.39130
physician		patient		1		1		k+1		k+1			  1			 20			0.4		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.3		1	0.24638
physician		patient		1		1		k+1		k+1			  1			 20			0.3		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.3		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.3		4	0.39130
physician		patient		1		1		k+1		k+1			  1			 20			0.3		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.2		1	0.24396
physician		patient		1		1		k+1		k+1			  1			 20			0.2		2	0.32850
physician		patient		1		1		k+1		k+1			  1			 20			0.2		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.2		4	0.39130
physician		patient		1		1		k+1		k+1			  1			 20			0.2		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 20			0.1		1	0.24155
physician		patient		1		1		k+1		k+1			  1			 20			0.1		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 20			0.1		3	0.37440
physician		patient		1		1		k+1		k+1			  1			 20			0.1		4	0.39130
physician		patient		1		1		k+1		k+1			  1			 20			0.1		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			 50			1.0		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			1.0		2	0.32126
physician		patient		1		1		k+1		k+1			  1			 50			1.0		3	0.35990
physician		patient		1		1		k+1		k+1			  1			 50			1.0		4	0.38889
physician		patient		1		1		k+1		k+1			  1			 50			1.0		5	0.39372
physician		patient		1		1		k+1		k+1			  1			 50			0.9		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.9		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.9		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.9		4	0.40338
physician		patient		1		1		k+1		k+1			  1			 50			0.9		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.8		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.8		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.8		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.8		4	0.40338
physician		patient		1		1		k+1		k+1			  1			 50			0.8		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.7		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.7		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.7		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.7		4	0.40338
physician		patient		1		1		k+1		k+1			  1			 50			0.7		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.6		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.6		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.6		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.6		4	0.40338
physician		patient		1		1		k+1		k+1			  1			 50			0.6		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.5		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.5		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.5		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.5		4	0.40097
physician		patient		1		1		k+1		k+1			  1			 50			0.5		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.4		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.4		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.4		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.4		4	0.40097
physician		patient		1		1		k+1		k+1			  1			 50			0.4		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.3		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.3		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.3		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.3		4	0.40097
physician		patient		1		1		k+1		k+1			  1			 50			0.3		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.2		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.2		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.2		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.2		4	0.40097
physician		patient		1		1		k+1		k+1			  1			 50			0.2		5	0.41787
physician		patient		1		1		k+1		k+1			  1			 50			0.1		1	0.23913
physician		patient		1		1		k+1		k+1			  1			 50			0.1		2	0.32609
physician		patient		1		1		k+1		k+1			  1			 50			0.1		3	0.36715
physician		patient		1		1		k+1		k+1			  1			 50			0.1		4	0.40097
physician		patient		1		1		k+1		k+1			  1			 50			0.1		5	0.41546
physician		patient		1		1		k+1		k+1			  1			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  1			100			1.0		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			1.0		2	0.32367
physician		patient		1		1		k+1		k+1			  1			100			1.0		3	0.37440
physician		patient		1		1		k+1		k+1			  1			100			1.0		4	0.39855
physician		patient		1		1		k+1		k+1			  1			100			1.0		5	0.40580
physician		patient		1		1		k+1		k+1			  1			100			0.9		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.9		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.9		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.9		4	0.41063
physician		patient		1		1		k+1		k+1			  1			100			0.9		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.8		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.8		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.8		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.8		4	0.41063
physician		patient		1		1		k+1		k+1			  1			100			0.8		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.7		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.7		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.7		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.7		4	0.41063
physician		patient		1		1		k+1		k+1			  1			100			0.7		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.6		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.6		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.6		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.6		4	0.41063
physician		patient		1		1		k+1		k+1			  1			100			0.6		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.5		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.5		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.5		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.5		4	0.40821
physician		patient		1		1		k+1		k+1			  1			100			0.5		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.4		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.4		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.4		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.4		4	0.40821
physician		patient		1		1		k+1		k+1			  1			100			0.4		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.3		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.3		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.3		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.3		4	0.40821
physician		patient		1		1		k+1		k+1			  1			100			0.3		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.2		1	0.24638
physician		patient		1		1		k+1		k+1			  1			100			0.2		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.2		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.2		4	0.40821
physician		patient		1		1		k+1		k+1			  1			100			0.2		5	0.42754
physician		patient		1		1		k+1		k+1			  1			100			0.1		1	0.24396
physician		patient		1		1		k+1		k+1			  1			100			0.1		2	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.1		3	0.38164
physician		patient		1		1		k+1		k+1			  1			100			0.1		4	0.41063
physician		patient		1		1		k+1		k+1			  1			100			0.1		5	0.42512
physician		patient		1		1		k+1		k+1			  1			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  1			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  1			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  1			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  1			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			  1			1.0		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			1.0		2	0.28261
physician		patient		1		1		k+1		k+1			  2			  1			1.0		3	0.31884
physician		patient		1		1		k+1		k+1			  2			  1			1.0		4	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			1.0		5	0.35024
physician		patient		1		1		k+1		k+1			  2			  1			0.9		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.9		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.9		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			0.9		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.9		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.8		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.8		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.8		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			0.8		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.8		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.7		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.7		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.7		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			0.7		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.7		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.6		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.6		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.6		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			0.6		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.6		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.5		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.5		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.5		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			0.5		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.5		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.4		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.4		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.4		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  1			0.4		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.4		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.3		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.3		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.3		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  1			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  1			0.3		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.2		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  1			0.2		2	0.29227
physician		patient		1		1		k+1		k+1			  2			  1			0.2		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  1			0.2		4	0.37198
physician		patient		1		1		k+1		k+1			  2			  1			0.2		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  1			0.1		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  1			0.1		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  1			0.1		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  1			0.1		4	0.37198
physician		patient		1		1		k+1		k+1			  2			  1			0.1		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			  2			1.0		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			1.0		2	0.28744
physician		patient		1		1		k+1		k+1			  2			  2			1.0		3	0.31884
physician		patient		1		1		k+1		k+1			  2			  2			1.0		4	0.33816
physician		patient		1		1		k+1		k+1			  2			  2			1.0		5	0.34783
physician		patient		1		1		k+1		k+1			  2			  2			0.9		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.9		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.9		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.9		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.9		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.8		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.8		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.8		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.8		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.8		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.7		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.7		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.7		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.7		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.7		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.6		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.6		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.6		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.6		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.6		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.5		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.5		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.5		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.5		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.5		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.4		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.4		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.4		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.4		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.4		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.3		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.3		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.3		3	0.34300
physician		patient		1		1		k+1		k+1			  2			  2			0.3		4	0.36715
physician		patient		1		1		k+1		k+1			  2			  2			0.3		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.2		1	0.20531
physician		patient		1		1		k+1		k+1			  2			  2			0.2		2	0.29710
physician		patient		1		1		k+1		k+1			  2			  2			0.2		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  2			0.2		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  2			0.1		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  2			0.1		2	0.30676
physician		patient		1		1		k+1		k+1			  2			  2			0.1		3	0.34058
physician		patient		1		1		k+1		k+1			  2			  2			0.1		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  2			0.1		5	0.38889
physician		patient		1		1		k+1		k+1			  2			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			  3			1.0		1	0.19807
physician		patient		1		1		k+1		k+1			  2			  3			1.0		2	0.29469
physician		patient		1		1		k+1		k+1			  2			  3			1.0		3	0.32367
physician		patient		1		1		k+1		k+1			  2			  3			1.0		4	0.34058
physician		patient		1		1		k+1		k+1			  2			  3			1.0		5	0.34783
physician		patient		1		1		k+1		k+1			  2			  3			0.9		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.9		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.9		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.9		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.9		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.8		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.8		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.8		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.8		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.8		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.7		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.7		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.7		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.7		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.7		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.6		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.6		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.6		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.6		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.6		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.5		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.5		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.5		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.5		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.5		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.4		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.4		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.4		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.4		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.4		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.3		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.3		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.3		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  3			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.3		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.2		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  3			0.2		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  3			0.2		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.2		5	0.39372
physician		patient		1		1		k+1		k+1			  2			  3			0.1		1	0.20290
physician		patient		1		1		k+1		k+1			  2			  3			0.1		2	0.30918
physician		patient		1		1		k+1		k+1			  2			  3			0.1		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  3			0.1		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  3			0.1		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			  4			1.0		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			1.0		2	0.29469
physician		patient		1		1		k+1		k+1			  2			  4			1.0		3	0.32367
physician		patient		1		1		k+1		k+1			  2			  4			1.0		4	0.34058
physician		patient		1		1		k+1		k+1			  2			  4			1.0		5	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.9		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.9		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.9		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.9		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.9		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.8		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.8		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.8		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.8		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.8		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.7		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.7		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.7		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.7		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.7		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.6		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.6		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.6		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.6		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.6		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.5		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.5		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.5		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.5		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.5		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.4		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.4		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.4		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.4		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.4		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.3		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.3		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.3		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  4			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.3		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.2		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.2		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  4			0.2		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.2		5	0.38889
physician		patient		1		1		k+1		k+1			  2			  4			0.1		1	0.20048
physician		patient		1		1		k+1		k+1			  2			  4			0.1		2	0.30918
physician		patient		1		1		k+1		k+1			  2			  4			0.1		3	0.34541
physician		patient		1		1		k+1		k+1			  2			  4			0.1		4	0.36957
physician		patient		1		1		k+1		k+1			  2			  4			0.1		5	0.38647
physician		patient		1		1		k+1		k+1			  2			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			  5			1.0		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			1.0		2	0.29469
physician		patient		1		1		k+1		k+1			  2			  5			1.0		3	0.32850
physician		patient		1		1		k+1		k+1			  2			  5			1.0		4	0.34541
physician		patient		1		1		k+1		k+1			  2			  5			1.0		5	0.35024
physician		patient		1		1		k+1		k+1			  2			  5			0.9		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.9		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.9		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.9		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.9		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.8		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.8		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.8		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.8		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.8		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.7		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.7		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.7		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.7		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.7		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.6		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.6		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.6		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.6		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.6		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.5		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.5		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.5		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.5		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.5		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.4		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.4		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.4		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.4		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.4		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.3		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.3		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  5			0.3		3	0.35024
physician		patient		1		1		k+1		k+1			  2			  5			0.3		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.3		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.2		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.2		2	0.29952
physician		patient		1		1		k+1		k+1			  2			  5			0.2		3	0.34783
physician		patient		1		1		k+1		k+1			  2			  5			0.2		4	0.37440
physician		patient		1		1		k+1		k+1			  2			  5			0.2		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.1		1	0.20773
physician		patient		1		1		k+1		k+1			  2			  5			0.1		2	0.30193
physician		patient		1		1		k+1		k+1			  2			  5			0.1		3	0.35024
physician		patient		1		1		k+1		k+1			  2			  5			0.1		4	0.37198
physician		patient		1		1		k+1		k+1			  2			  5			0.1		5	0.39130
physician		patient		1		1		k+1		k+1			  2			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			 10			1.0		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			1.0		2	0.30435
physician		patient		1		1		k+1		k+1			  2			 10			1.0		3	0.33092
physician		patient		1		1		k+1		k+1			  2			 10			1.0		4	0.35266
physician		patient		1		1		k+1		k+1			  2			 10			1.0		5	0.35749
physician		patient		1		1		k+1		k+1			  2			 10			0.9		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			0.9		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.9		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.9		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.9		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.8		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			0.8		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.8		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.8		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.8		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.7		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			0.7		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.7		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.7		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.7		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.6		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			0.6		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.6		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.6		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.6		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.5		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			0.5		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.5		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.5		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.5		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.4		1	0.21981
physician		patient		1		1		k+1		k+1			  2			 10			0.4		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.4		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.4		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.4		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.3		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 10			0.3		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.3		3	0.35024
physician		patient		1		1		k+1		k+1			  2			 10			0.3		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.3		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.2		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 10			0.2		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 10			0.2		3	0.34783
physician		patient		1		1		k+1		k+1			  2			 10			0.2		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.2		5	0.39855
physician		patient		1		1		k+1		k+1			  2			 10			0.1		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 10			0.1		2	0.31643
physician		patient		1		1		k+1		k+1			  2			 10			0.1		3	0.35024
physician		patient		1		1		k+1		k+1			  2			 10			0.1		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 10			0.1		5	0.40097
physician		patient		1		1		k+1		k+1			  2			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			 20			1.0		1	0.22947
physician		patient		1		1		k+1		k+1			  2			 20			1.0		2	0.30435
physician		patient		1		1		k+1		k+1			  2			 20			1.0		3	0.34058
physician		patient		1		1		k+1		k+1			  2			 20			1.0		4	0.37681
physician		patient		1		1		k+1		k+1			  2			 20			1.0		5	0.37923
physician		patient		1		1		k+1		k+1			  2			 20			0.9		1	0.22947
physician		patient		1		1		k+1		k+1			  2			 20			0.9		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.9		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 20			0.9		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 20			0.9		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.8		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.8		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.8		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 20			0.8		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 20			0.8		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.7		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.7		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.7		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 20			0.7		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 20			0.7		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.6		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.6		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.6		3	0.35507
physician		patient		1		1		k+1		k+1			  2			 20			0.6		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 20			0.6		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.5		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.5		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.5		3	0.35507
physician		patient		1		1		k+1		k+1			  2			 20			0.5		4	0.38889
physician		patient		1		1		k+1		k+1			  2			 20			0.5		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.4		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.4		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.4		3	0.35507
physician		patient		1		1		k+1		k+1			  2			 20			0.4		4	0.38889
physician		patient		1		1		k+1		k+1			  2			 20			0.4		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.3		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.3		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.3		3	0.35507
physician		patient		1		1		k+1		k+1			  2			 20			0.3		4	0.38889
physician		patient		1		1		k+1		k+1			  2			 20			0.3		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.2		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.2		2	0.31159
physician		patient		1		1		k+1		k+1			  2			 20			0.2		3	0.35507
physician		patient		1		1		k+1		k+1			  2			 20			0.2		4	0.38889
physician		patient		1		1		k+1		k+1			  2			 20			0.2		5	0.41546
physician		patient		1		1		k+1		k+1			  2			 20			0.1		1	0.23188
physician		patient		1		1		k+1		k+1			  2			 20			0.1		2	0.30918
physician		patient		1		1		k+1		k+1			  2			 20			0.1		3	0.35507
physician		patient		1		1		k+1		k+1			  2			 20			0.1		4	0.38647
physician		patient		1		1		k+1		k+1			  2			 20			0.1		5	0.41304
physician		patient		1		1		k+1		k+1			  2			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			 50			1.0		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			1.0		2	0.30676
physician		patient		1		1		k+1		k+1			  2			 50			1.0		3	0.34541
physician		patient		1		1		k+1		k+1			  2			 50			1.0		4	0.38164
physician		patient		1		1		k+1		k+1			  2			 50			1.0		5	0.39614
physician		patient		1		1		k+1		k+1			  2			 50			0.9		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.9		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.9		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.9		4	0.39372
physician		patient		1		1		k+1		k+1			  2			 50			0.9		5	0.42029
physician		patient		1		1		k+1		k+1			  2			 50			0.8		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.8		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.8		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.8		4	0.39372
physician		patient		1		1		k+1		k+1			  2			 50			0.8		5	0.42029
physician		patient		1		1		k+1		k+1			  2			 50			0.7		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.7		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.7		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.7		4	0.39372
physician		patient		1		1		k+1		k+1			  2			 50			0.7		5	0.42029
physician		patient		1		1		k+1		k+1			  2			 50			0.6		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.6		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.6		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.6		4	0.39372
physician		patient		1		1		k+1		k+1			  2			 50			0.6		5	0.42029
physician		patient		1		1		k+1		k+1			  2			 50			0.5		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.5		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.5		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.5		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 50			0.5		5	0.42029
physician		patient		1		1		k+1		k+1			  2			 50			0.4		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.4		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.4		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.4		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 50			0.4		5	0.42029
physician		patient		1		1		k+1		k+1			  2			 50			0.3		1	0.22464
physician		patient		1		1		k+1		k+1			  2			 50			0.3		2	0.31401
physician		patient		1		1		k+1		k+1			  2			 50			0.3		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.3		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 50			0.3		5	0.42271
physician		patient		1		1		k+1		k+1			  2			 50			0.2		1	0.22464
physician		patient		1		1		k+1		k+1			  2			 50			0.2		2	0.31643
physician		patient		1		1		k+1		k+1			  2			 50			0.2		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.2		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 50			0.2		5	0.42271
physician		patient		1		1		k+1		k+1			  2			 50			0.1		1	0.22222
physician		patient		1		1		k+1		k+1			  2			 50			0.1		2	0.31643
physician		patient		1		1		k+1		k+1			  2			 50			0.1		3	0.35266
physician		patient		1		1		k+1		k+1			  2			 50			0.1		4	0.39130
physician		patient		1		1		k+1		k+1			  2			 50			0.1		5	0.41787
physician		patient		1		1		k+1		k+1			  2			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  2			100			1.0		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			1.0		2	0.30435
physician		patient		1		1		k+1		k+1			  2			100			1.0		3	0.35749
physician		patient		1		1		k+1		k+1			  2			100			1.0		4	0.39614
physician		patient		1		1		k+1		k+1			  2			100			1.0		5	0.40338
physician		patient		1		1		k+1		k+1			  2			100			0.9		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.9		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.9		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.9		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.9		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.8		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.8		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.8		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.8		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.8		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.7		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.7		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.7		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.7		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.7		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.6		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.6		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.6		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.6		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.6		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.5		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.5		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.5		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.5		4	0.39855
physician		patient		1		1		k+1		k+1			  2			100			0.5		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.4		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.4		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.4		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.4		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.4		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.3		1	0.23188
physician		patient		1		1		k+1		k+1			  2			100			0.3		2	0.31159
physician		patient		1		1		k+1		k+1			  2			100			0.3		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.3		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.3		5	0.42754
physician		patient		1		1		k+1		k+1			  2			100			0.2		1	0.23430
physician		patient		1		1		k+1		k+1			  2			100			0.2		2	0.31401
physician		patient		1		1		k+1		k+1			  2			100			0.2		3	0.36473
physician		patient		1		1		k+1		k+1			  2			100			0.2		4	0.40338
physician		patient		1		1		k+1		k+1			  2			100			0.2		5	0.42754
physician		patient		1		1		k+1		k+1			  2			100			0.1		1	0.23430
physician		patient		1		1		k+1		k+1			  2			100			0.1		2	0.31643
physician		patient		1		1		k+1		k+1			  2			100			0.1		3	0.36232
physician		patient		1		1		k+1		k+1			  2			100			0.1		4	0.40097
physician		patient		1		1		k+1		k+1			  2			100			0.1		5	0.42512
physician		patient		1		1		k+1		k+1			  2			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  2			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  2			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  2			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  2			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			  1			1.0		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			1.0		2	0.26570
physician		patient		1		1		k+1		k+1			  3			  1			1.0		3	0.30193
physician		patient		1		1		k+1		k+1			  3			  1			1.0		4	0.33575
physician		patient		1		1		k+1		k+1			  3			  1			1.0		5	0.34783
physician		patient		1		1		k+1		k+1			  3			  1			0.9		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.9		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  1			0.9		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.9		4	0.35990
physician		patient		1		1		k+1		k+1			  3			  1			0.9		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.8		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.8		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  1			0.8		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.8		4	0.35990
physician		patient		1		1		k+1		k+1			  3			  1			0.8		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.7		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.7		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  1			0.7		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.7		4	0.35990
physician		patient		1		1		k+1		k+1			  3			  1			0.7		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.6		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.6		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  1			0.6		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.6		4	0.35990
physician		patient		1		1		k+1		k+1			  3			  1			0.6		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.5		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.5		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  1			0.5		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.5		4	0.35990
physician		patient		1		1		k+1		k+1			  3			  1			0.5		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.4		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.4		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  1			0.4		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.4		4	0.35990
physician		patient		1		1		k+1		k+1			  3			  1			0.4		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.3		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.3		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  1			0.3		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  1			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  1			0.3		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.2		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.2		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  1			0.2		3	0.32850
physician		patient		1		1		k+1		k+1			  3			  1			0.2		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  1			0.2		5	0.39372
physician		patient		1		1		k+1		k+1			  3			  1			0.1		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  1			0.1		2	0.28502
physician		patient		1		1		k+1		k+1			  3			  1			0.1		3	0.33333
physician		patient		1		1		k+1		k+1			  3			  1			0.1		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  1			0.1		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			  2			1.0		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			1.0		2	0.26329
physician		patient		1		1		k+1		k+1			  3			  2			1.0		3	0.30193
physician		patient		1		1		k+1		k+1			  3			  2			1.0		4	0.33575
physician		patient		1		1		k+1		k+1			  3			  2			1.0		5	0.34783
physician		patient		1		1		k+1		k+1			  3			  2			0.9		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.9		2	0.27536
physician		patient		1		1		k+1		k+1			  3			  2			0.9		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  2			0.9		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  2			0.9		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.8		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.8		2	0.27536
physician		patient		1		1		k+1		k+1			  3			  2			0.8		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  2			0.8		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  2			0.8		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.7		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.7		2	0.27536
physician		patient		1		1		k+1		k+1			  3			  2			0.7		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  2			0.7		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  2			0.7		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.6		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.6		2	0.27536
physician		patient		1		1		k+1		k+1			  3			  2			0.6		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  2			0.6		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  2			0.6		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.5		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.5		2	0.27536
physician		patient		1		1		k+1		k+1			  3			  2			0.5		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  2			0.5		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  2			0.5		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.4		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.4		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  2			0.4		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  2			0.4		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  2			0.4		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.3		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.3		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  2			0.3		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  2			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  2			0.3		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.2		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  2			0.2		2	0.27778
physician		patient		1		1		k+1		k+1			  3			  2			0.2		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  2			0.2		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  2			0.2		5	0.39130
physician		patient		1		1		k+1		k+1			  3			  2			0.1		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  2			0.1		2	0.28502
physician		patient		1		1		k+1		k+1			  3			  2			0.1		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  2			0.1		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  2			0.1		5	0.38889
physician		patient		1		1		k+1		k+1			  3			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			  3			1.0		1	0.19082
physician		patient		1		1		k+1		k+1			  3			  3			1.0		2	0.27295
physician		patient		1		1		k+1		k+1			  3			  3			1.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			  3			1.0		4	0.33575
physician		patient		1		1		k+1		k+1			  3			  3			1.0		5	0.34541
physician		patient		1		1		k+1		k+1			  3			  3			0.9		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.9		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  3			0.9		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.9		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  3			0.9		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.8		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.8		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  3			0.8		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.8		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  3			0.8		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.7		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.7		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  3			0.7		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.7		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  3			0.7		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.6		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.6		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  3			0.6		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.6		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  3			0.6		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.5		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.5		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  3			0.5		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.5		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  3			0.5		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.4		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.4		2	0.28261
physician		patient		1		1		k+1		k+1			  3			  3			0.4		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.4		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  3			0.4		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.3		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.3		2	0.28261
physician		patient		1		1		k+1		k+1			  3			  3			0.3		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  3			0.3		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.2		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.2		2	0.28261
physician		patient		1		1		k+1		k+1			  3			  3			0.2		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  3			0.2		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  3			0.2		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  3			0.1		1	0.19082
physician		patient		1		1		k+1		k+1			  3			  3			0.1		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  3			0.1		3	0.32850
physician		patient		1		1		k+1		k+1			  3			  3			0.1		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  3			0.1		5	0.38406
physician		patient		1		1		k+1		k+1			  3			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			  4			1.0		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			1.0		2	0.28019
physician		patient		1		1		k+1		k+1			  3			  4			1.0		3	0.30676
physician		patient		1		1		k+1		k+1			  3			  4			1.0		4	0.33575
physician		patient		1		1		k+1		k+1			  3			  4			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			  3			  4			0.9		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.9		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  4			0.9		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.9		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  4			0.9		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.8		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.8		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  4			0.8		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.8		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  4			0.8		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.7		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.7		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  4			0.7		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.7		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  4			0.7		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.6		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.6		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  4			0.6		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.6		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  4			0.6		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.5		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.5		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  4			0.5		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.5		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  4			0.5		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.4		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.4		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  4			0.4		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.4		4	0.36232
physician		patient		1		1		k+1		k+1			  3			  4			0.4		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.3		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.3		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  4			0.3		3	0.32609
physician		patient		1		1		k+1		k+1			  3			  4			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  4			0.3		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.2		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  4			0.2		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  4			0.2		3	0.32367
physician		patient		1		1		k+1		k+1			  3			  4			0.2		4	0.36473
physician		patient		1		1		k+1		k+1			  3			  4			0.2		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.1		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  4			0.1		2	0.29469
physician		patient		1		1		k+1		k+1			  3			  4			0.1		3	0.32850
physician		patient		1		1		k+1		k+1			  3			  4			0.1		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  4			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			  3			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			  5			1.0		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			1.0		2	0.28261
physician		patient		1		1		k+1		k+1			  3			  5			1.0		3	0.31159
physician		patient		1		1		k+1		k+1			  3			  5			1.0		4	0.34058
physician		patient		1		1		k+1		k+1			  3			  5			1.0		5	0.34783
physician		patient		1		1		k+1		k+1			  3			  5			0.9		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.9		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  5			0.9		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.9		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  5			0.9		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.8		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.8		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  5			0.8		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.8		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  5			0.8		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.7		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.7		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  5			0.7		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.7		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  5			0.7		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.6		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.6		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  5			0.6		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.6		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  5			0.6		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.5		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.5		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  5			0.5		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.5		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  5			0.5		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.4		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.4		2	0.28986
physician		patient		1		1		k+1		k+1			  3			  5			0.4		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.4		4	0.36715
physician		patient		1		1		k+1		k+1			  3			  5			0.4		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.3		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.3		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  5			0.3		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  3			  5			0.3		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.2		1	0.19807
physician		patient		1		1		k+1		k+1			  3			  5			0.2		2	0.28744
physician		patient		1		1		k+1		k+1			  3			  5			0.2		3	0.32850
physician		patient		1		1		k+1		k+1			  3			  5			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  3			  5			0.2		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.1		1	0.19565
physician		patient		1		1		k+1		k+1			  3			  5			0.1		2	0.29227
physician		patient		1		1		k+1		k+1			  3			  5			0.1		3	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.1		4	0.36957
physician		patient		1		1		k+1		k+1			  3			  5			0.1		5	0.38647
physician		patient		1		1		k+1		k+1			  3			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			 10			1.0		1	0.20290
physician		patient		1		1		k+1		k+1			  3			 10			1.0		2	0.29227
physician		patient		1		1		k+1		k+1			  3			 10			1.0		3	0.32850
physician		patient		1		1		k+1		k+1			  3			 10			1.0		4	0.34541
physician		patient		1		1		k+1		k+1			  3			 10			1.0		5	0.35749
physician		patient		1		1		k+1		k+1			  3			 10			0.9		1	0.20290
physician		patient		1		1		k+1		k+1			  3			 10			0.9		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.9		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 10			0.9		4	0.36715
physician		patient		1		1		k+1		k+1			  3			 10			0.9		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.8		1	0.20290
physician		patient		1		1		k+1		k+1			  3			 10			0.8		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.8		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 10			0.8		4	0.36715
physician		patient		1		1		k+1		k+1			  3			 10			0.8		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.7		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.7		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.7		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 10			0.7		4	0.36715
physician		patient		1		1		k+1		k+1			  3			 10			0.7		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.6		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.6		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.6		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 10			0.6		4	0.36715
physician		patient		1		1		k+1		k+1			  3			 10			0.6		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.5		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.5		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.5		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 10			0.5		4	0.36715
physician		patient		1		1		k+1		k+1			  3			 10			0.5		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.4		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.4		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.4		3	0.34300
physician		patient		1		1		k+1		k+1			  3			 10			0.4		4	0.36715
physician		patient		1		1		k+1		k+1			  3			 10			0.4		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.3		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.3		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.3		3	0.34300
physician		patient		1		1		k+1		k+1			  3			 10			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  3			 10			0.3		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.2		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.2		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 10			0.2		3	0.34058
physician		patient		1		1		k+1		k+1			  3			 10			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  3			 10			0.2		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.1		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 10			0.1		2	0.30435
physician		patient		1		1		k+1		k+1			  3			 10			0.1		3	0.34058
physician		patient		1		1		k+1		k+1			  3			 10			0.1		4	0.37198
physician		patient		1		1		k+1		k+1			  3			 10			0.1		5	0.39614
physician		patient		1		1		k+1		k+1			  3			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			 20			1.0		1	0.21256
physician		patient		1		1		k+1		k+1			  3			 20			1.0		2	0.29952
physician		patient		1		1		k+1		k+1			  3			 20			1.0		3	0.33333
physician		patient		1		1		k+1		k+1			  3			 20			1.0		4	0.36232
physician		patient		1		1		k+1		k+1			  3			 20			1.0		5	0.37440
physician		patient		1		1		k+1		k+1			  3			 20			0.9		1	0.21256
physician		patient		1		1		k+1		k+1			  3			 20			0.9		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.9		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 20			0.9		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.9		5	0.40338
physician		patient		1		1		k+1		k+1			  3			 20			0.8		1	0.21498
physician		patient		1		1		k+1		k+1			  3			 20			0.8		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.8		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 20			0.8		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.8		5	0.40338
physician		patient		1		1		k+1		k+1			  3			 20			0.7		1	0.21498
physician		patient		1		1		k+1		k+1			  3			 20			0.7		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.7		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 20			0.7		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.7		5	0.40338
physician		patient		1		1		k+1		k+1			  3			 20			0.6		1	0.21498
physician		patient		1		1		k+1		k+1			  3			 20			0.6		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.6		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 20			0.6		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.6		5	0.40338
physician		patient		1		1		k+1		k+1			  3			 20			0.5		1	0.21739
physician		patient		1		1		k+1		k+1			  3			 20			0.5		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.5		3	0.34541
physician		patient		1		1		k+1		k+1			  3			 20			0.5		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.5		5	0.40097
physician		patient		1		1		k+1		k+1			  3			 20			0.4		1	0.21739
physician		patient		1		1		k+1		k+1			  3			 20			0.4		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.4		3	0.34783
physician		patient		1		1		k+1		k+1			  3			 20			0.4		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.4		5	0.40097
physician		patient		1		1		k+1		k+1			  3			 20			0.3		1	0.21739
physician		patient		1		1		k+1		k+1			  3			 20			0.3		2	0.30676
physician		patient		1		1		k+1		k+1			  3			 20			0.3		3	0.34783
physician		patient		1		1		k+1		k+1			  3			 20			0.3		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.3		5	0.40097
physician		patient		1		1		k+1		k+1			  3			 20			0.2		1	0.21739
physician		patient		1		1		k+1		k+1			  3			 20			0.2		2	0.30918
physician		patient		1		1		k+1		k+1			  3			 20			0.2		3	0.34783
physician		patient		1		1		k+1		k+1			  3			 20			0.2		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 20			0.2		5	0.40097
physician		patient		1		1		k+1		k+1			  3			 20			0.1		1	0.21498
physician		patient		1		1		k+1		k+1			  3			 20			0.1		2	0.31159
physician		patient		1		1		k+1		k+1			  3			 20			0.1		3	0.35024
physician		patient		1		1		k+1		k+1			  3			 20			0.1		4	0.37440
physician		patient		1		1		k+1		k+1			  3			 20			0.1		5	0.39855
physician		patient		1		1		k+1		k+1			  3			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			 50			1.0		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			1.0		2	0.29469
physician		patient		1		1		k+1		k+1			  3			 50			1.0		3	0.32850
physician		patient		1		1		k+1		k+1			  3			 50			1.0		4	0.36473
physician		patient		1		1		k+1		k+1			  3			 50			1.0		5	0.39372
physician		patient		1		1		k+1		k+1			  3			 50			0.9		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.9		2	0.30193
physician		patient		1		1		k+1		k+1			  3			 50			0.9		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.9		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.9		5	0.41304
physician		patient		1		1		k+1		k+1			  3			 50			0.8		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.8		2	0.30193
physician		patient		1		1		k+1		k+1			  3			 50			0.8		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.8		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.8		5	0.41304
physician		patient		1		1		k+1		k+1			  3			 50			0.7		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.7		2	0.30193
physician		patient		1		1		k+1		k+1			  3			 50			0.7		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.7		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.7		5	0.41304
physician		patient		1		1		k+1		k+1			  3			 50			0.6		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.6		2	0.30193
physician		patient		1		1		k+1		k+1			  3			 50			0.6		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.6		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.6		5	0.41304
physician		patient		1		1		k+1		k+1			  3			 50			0.5		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.5		2	0.30193
physician		patient		1		1		k+1		k+1			  3			 50			0.5		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.5		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.5		5	0.41063
physician		patient		1		1		k+1		k+1			  3			 50			0.4		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.4		2	0.30435
physician		patient		1		1		k+1		k+1			  3			 50			0.4		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.4		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.4		5	0.41063
physician		patient		1		1		k+1		k+1			  3			 50			0.3		1	0.20531
physician		patient		1		1		k+1		k+1			  3			 50			0.3		2	0.30435
physician		patient		1		1		k+1		k+1			  3			 50			0.3		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.3		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.3		5	0.41063
physician		patient		1		1		k+1		k+1			  3			 50			0.2		1	0.20773
physician		patient		1		1		k+1		k+1			  3			 50			0.2		2	0.30435
physician		patient		1		1		k+1		k+1			  3			 50			0.2		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.2		4	0.37681
physician		patient		1		1		k+1		k+1			  3			 50			0.2		5	0.41063
physician		patient		1		1		k+1		k+1			  3			 50			0.1		1	0.21014
physician		patient		1		1		k+1		k+1			  3			 50			0.1		2	0.30435
physician		patient		1		1		k+1		k+1			  3			 50			0.1		3	0.33575
physician		patient		1		1		k+1		k+1			  3			 50			0.1		4	0.37923
physician		patient		1		1		k+1		k+1			  3			 50			0.1		5	0.40821
physician		patient		1		1		k+1		k+1			  3			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  3			100			1.0		1	0.21014
physician		patient		1		1		k+1		k+1			  3			100			1.0		2	0.28502
physician		patient		1		1		k+1		k+1			  3			100			1.0		3	0.33092
physician		patient		1		1		k+1		k+1			  3			100			1.0		4	0.37681
physician		patient		1		1		k+1		k+1			  3			100			1.0		5	0.39855
physician		patient		1		1		k+1		k+1			  3			100			0.9		1	0.21014
physician		patient		1		1		k+1		k+1			  3			100			0.9		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.9		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.9		4	0.38406
physician		patient		1		1		k+1		k+1			  3			100			0.9		5	0.41304
physician		patient		1		1		k+1		k+1			  3			100			0.8		1	0.21014
physician		patient		1		1		k+1		k+1			  3			100			0.8		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.8		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.8		4	0.38406
physician		patient		1		1		k+1		k+1			  3			100			0.8		5	0.41304
physician		patient		1		1		k+1		k+1			  3			100			0.7		1	0.21256
physician		patient		1		1		k+1		k+1			  3			100			0.7		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.7		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.7		4	0.38406
physician		patient		1		1		k+1		k+1			  3			100			0.7		5	0.41304
physician		patient		1		1		k+1		k+1			  3			100			0.6		1	0.21256
physician		patient		1		1		k+1		k+1			  3			100			0.6		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.6		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.6		4	0.38406
physician		patient		1		1		k+1		k+1			  3			100			0.6		5	0.41304
physician		patient		1		1		k+1		k+1			  3			100			0.5		1	0.21256
physician		patient		1		1		k+1		k+1			  3			100			0.5		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.5		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.5		4	0.38164
physician		patient		1		1		k+1		k+1			  3			100			0.5		5	0.41304
physician		patient		1		1		k+1		k+1			  3			100			0.4		1	0.21256
physician		patient		1		1		k+1		k+1			  3			100			0.4		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.4		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.4		4	0.38164
physician		patient		1		1		k+1		k+1			  3			100			0.4		5	0.41546
physician		patient		1		1		k+1		k+1			  3			100			0.3		1	0.21256
physician		patient		1		1		k+1		k+1			  3			100			0.3		2	0.29227
physician		patient		1		1		k+1		k+1			  3			100			0.3		3	0.33816
physician		patient		1		1		k+1		k+1			  3			100			0.3		4	0.38164
physician		patient		1		1		k+1		k+1			  3			100			0.3		5	0.41546
physician		patient		1		1		k+1		k+1			  3			100			0.2		1	0.21498
physician		patient		1		1		k+1		k+1			  3			100			0.2		2	0.29469
physician		patient		1		1		k+1		k+1			  3			100			0.2		3	0.34058
physician		patient		1		1		k+1		k+1			  3			100			0.2		4	0.38164
physician		patient		1		1		k+1		k+1			  3			100			0.2		5	0.41546
physician		patient		1		1		k+1		k+1			  3			100			0.1		1	0.21256
physician		patient		1		1		k+1		k+1			  3			100			0.1		2	0.29710
physician		patient		1		1		k+1		k+1			  3			100			0.1		3	0.34058
physician		patient		1		1		k+1		k+1			  3			100			0.1		4	0.37923
physician		patient		1		1		k+1		k+1			  3			100			0.1		5	0.41304
physician		patient		1		1		k+1		k+1			  3			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  3			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  3			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  3			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  3			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			  1			1.0		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			1.0		2	0.25845
physician		patient		1		1		k+1		k+1			  4			  1			1.0		3	0.29952
physician		patient		1		1		k+1		k+1			  4			  1			1.0		4	0.32609
physician		patient		1		1		k+1		k+1			  4			  1			1.0		5	0.34300
physician		patient		1		1		k+1		k+1			  4			  1			0.9		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.9		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.9		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.9		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  1			0.9		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  1			0.8		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.8		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.8		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.8		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  1			0.8		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  1			0.7		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.7		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.7		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.7		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  1			0.7		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  1			0.6		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.6		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.6		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.6		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  1			0.6		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  1			0.5		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.5		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.5		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.5		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  1			0.5		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  1			0.4		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.4		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.4		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.4		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  1			0.4		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  1			0.3		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.3		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.3		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.3		4	0.35266
physician		patient		1		1		k+1		k+1			  4			  1			0.3		5	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.2		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  1			0.2		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.2		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  1			0.2		4	0.35266
physician		patient		1		1		k+1		k+1			  4			  1			0.2		5	0.38889
physician		patient		1		1		k+1		k+1			  4			  1			0.1		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  1			0.1		2	0.27295
physician		patient		1		1		k+1		k+1			  4			  1			0.1		3	0.32609
physician		patient		1		1		k+1		k+1			  4			  1			0.1		4	0.35507
physician		patient		1		1		k+1		k+1			  4			  1			0.1		5	0.39130
physician		patient		1		1		k+1		k+1			  4			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			  2			1.0		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			1.0		2	0.25604
physician		patient		1		1		k+1		k+1			  4			  2			1.0		3	0.29710
physician		patient		1		1		k+1		k+1			  4			  2			1.0		4	0.32850
physician		patient		1		1		k+1		k+1			  4			  2			1.0		5	0.34300
physician		patient		1		1		k+1		k+1			  4			  2			0.9		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.9		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  2			0.9		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.9		4	0.35266
physician		patient		1		1		k+1		k+1			  4			  2			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.8		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.8		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  2			0.8		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.8		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  2			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.7		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.7		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  2			0.7		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.7		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  2			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.6		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.6		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  2			0.6		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.6		4	0.35024
physician		patient		1		1		k+1		k+1			  4			  2			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.5		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.5		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  2			0.5		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.5		4	0.35266
physician		patient		1		1		k+1		k+1			  4			  2			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.4		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.4		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  2			0.4		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.4		4	0.35266
physician		patient		1		1		k+1		k+1			  4			  2			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.3		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.3		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  2			0.3		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  2			0.3		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  2			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  2			0.2		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.2		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  2			0.2		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  2			0.2		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  2			0.2		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  2			0.1		1	0.19082
physician		patient		1		1		k+1		k+1			  4			  2			0.1		2	0.27295
physician		patient		1		1		k+1		k+1			  4			  2			0.1		3	0.32609
physician		patient		1		1		k+1		k+1			  4			  2			0.1		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  2			0.1		5	0.38647
physician		patient		1		1		k+1		k+1			  4			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			  3			1.0		1	0.18357
physician		patient		1		1		k+1		k+1			  4			  3			1.0		2	0.26087
physician		patient		1		1		k+1		k+1			  4			  3			1.0		3	0.30193
physician		patient		1		1		k+1		k+1			  4			  3			1.0		4	0.33333
physician		patient		1		1		k+1		k+1			  4			  3			1.0		5	0.34300
physician		patient		1		1		k+1		k+1			  4			  3			0.9		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.9		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  3			0.9		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  3			0.9		4	0.35990
physician		patient		1		1		k+1		k+1			  4			  3			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.8		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.8		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  3			0.8		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  3			0.8		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  3			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.7		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.7		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  3			0.7		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  3			0.7		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  3			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.6		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.6		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  3			0.6		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  3			0.6		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  3			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.5		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.5		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  3			0.5		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  3			0.5		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  3			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.4		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.4		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  3			0.4		3	0.32367
physician		patient		1		1		k+1		k+1			  4			  3			0.4		4	0.35749
physician		patient		1		1		k+1		k+1			  4			  3			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.3		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.3		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  3			0.3		3	0.32609
physician		patient		1		1		k+1		k+1			  4			  3			0.3		4	0.35990
physician		patient		1		1		k+1		k+1			  4			  3			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  3			0.2		1	0.18599
physician		patient		1		1		k+1		k+1			  4			  3			0.2		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  3			0.2		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  3			0.2		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  3			0.2		5	0.38164
physician		patient		1		1		k+1		k+1			  4			  3			0.1		1	0.18841
physician		patient		1		1		k+1		k+1			  4			  3			0.1		2	0.27295
physician		patient		1		1		k+1		k+1			  4			  3			0.1		3	0.33092
physician		patient		1		1		k+1		k+1			  4			  3			0.1		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  3			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			  4			1.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			1.0		2	0.26812
physician		patient		1		1		k+1		k+1			  4			  4			1.0		3	0.30193
physician		patient		1		1		k+1		k+1			  4			  4			1.0		4	0.33575
physician		patient		1		1		k+1		k+1			  4			  4			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			  4			  4			0.9		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.9		2	0.27536
physician		patient		1		1		k+1		k+1			  4			  4			0.9		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.9		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  4			0.9		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.8		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.8		2	0.27536
physician		patient		1		1		k+1		k+1			  4			  4			0.8		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.8		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  4			0.8		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.7		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.7		2	0.27536
physician		patient		1		1		k+1		k+1			  4			  4			0.7		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.7		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  4			0.7		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.6		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.6		2	0.27536
physician		patient		1		1		k+1		k+1			  4			  4			0.6		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.6		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  4			0.6		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.5		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.5		2	0.27536
physician		patient		1		1		k+1		k+1			  4			  4			0.5		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.5		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  4			0.5		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.4		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.4		2	0.27536
physician		patient		1		1		k+1		k+1			  4			  4			0.4		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.4		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  4			0.4		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.3		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.3		2	0.27778
physician		patient		1		1		k+1		k+1			  4			  4			0.3		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  4			0.3		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.2		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.2		2	0.27778
physician		patient		1		1		k+1		k+1			  4			  4			0.2		3	0.32126
physician		patient		1		1		k+1		k+1			  4			  4			0.2		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  4			0.2		5	0.37923
physician		patient		1		1		k+1		k+1			  4			  4			0.1		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.1		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  4			0.1		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  4			0.1		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  4			0.1		5	0.37681
physician		patient		1		1		k+1		k+1			  4			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			  5			1.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			1.0		2	0.27295
physician		patient		1		1		k+1		k+1			  4			  5			1.0		3	0.30918
physician		patient		1		1		k+1		k+1			  4			  5			1.0		4	0.33816
physician		patient		1		1		k+1		k+1			  4			  5			1.0		5	0.34541
physician		patient		1		1		k+1		k+1			  4			  5			0.9		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.9		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  5			0.9		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.9		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  5			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.8		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.8		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  5			0.8		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.8		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  5			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.7		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.7		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  5			0.7		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.7		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  5			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.6		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.6		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  5			0.6		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.6		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  5			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.5		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.5		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  5			0.5		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.5		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  5			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.4		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.4		2	0.28019
physician		patient		1		1		k+1		k+1			  4			  5			0.4		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.4		4	0.36232
physician		patient		1		1		k+1		k+1			  4			  5			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.3		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.3		2	0.27778
physician		patient		1		1		k+1		k+1			  4			  5			0.3		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  5			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.2		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.2		2	0.27778
physician		patient		1		1		k+1		k+1			  4			  5			0.2		3	0.32609
physician		patient		1		1		k+1		k+1			  4			  5			0.2		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  5			0.2		5	0.38406
physician		patient		1		1		k+1		k+1			  4			  5			0.1		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.1		2	0.28261
physician		patient		1		1		k+1		k+1			  4			  5			0.1		3	0.32850
physician		patient		1		1		k+1		k+1			  4			  5			0.1		4	0.36473
physician		patient		1		1		k+1		k+1			  4			  5			0.1		5	0.38164
physician		patient		1		1		k+1		k+1			  4			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			 10			1.0		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			1.0		2	0.28502
physician		patient		1		1		k+1		k+1			  4			 10			1.0		3	0.31884
physician		patient		1		1		k+1		k+1			  4			 10			1.0		4	0.35024
physician		patient		1		1		k+1		k+1			  4			 10			1.0		5	0.35990
physician		patient		1		1		k+1		k+1			  4			 10			0.9		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.9		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.9		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.9		4	0.37198
physician		patient		1		1		k+1		k+1			  4			 10			0.9		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.8		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.8		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.8		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.8		4	0.37198
physician		patient		1		1		k+1		k+1			  4			 10			0.8		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.7		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.7		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.7		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.7		4	0.37198
physician		patient		1		1		k+1		k+1			  4			 10			0.7		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.6		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.6		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.6		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.6		4	0.36957
physician		patient		1		1		k+1		k+1			  4			 10			0.6		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.5		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.5		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.5		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.5		4	0.36957
physician		patient		1		1		k+1		k+1			  4			 10			0.5		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.4		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.4		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.4		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.4		4	0.36957
physician		patient		1		1		k+1		k+1			  4			 10			0.4		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.3		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 10			0.3		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.3		3	0.32850
physician		patient		1		1		k+1		k+1			  4			 10			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  4			 10			0.3		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.2		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 10			0.2		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 10			0.2		3	0.32609
physician		patient		1		1		k+1		k+1			  4			 10			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  4			 10			0.2		5	0.39130
physician		patient		1		1		k+1		k+1			  4			 10			0.1		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 10			0.1		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 10			0.1		3	0.32850
physician		patient		1		1		k+1		k+1			  4			 10			0.1		4	0.36957
physician		patient		1		1		k+1		k+1			  4			 10			0.1		5	0.38889
physician		patient		1		1		k+1		k+1			  4			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			 20			1.0		1	0.21014
physician		patient		1		1		k+1		k+1			  4			 20			1.0		2	0.28744
physician		patient		1		1		k+1		k+1			  4			 20			1.0		3	0.33575
physician		patient		1		1		k+1		k+1			  4			 20			1.0		4	0.36473
physician		patient		1		1		k+1		k+1			  4			 20			1.0		5	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.9		1	0.21014
physician		patient		1		1		k+1		k+1			  4			 20			0.9		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.9		3	0.34300
physician		patient		1		1		k+1		k+1			  4			 20			0.9		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 20			0.9		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.8		1	0.21014
physician		patient		1		1		k+1		k+1			  4			 20			0.8		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.8		3	0.34300
physician		patient		1		1		k+1		k+1			  4			 20			0.8		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.8		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.7		1	0.21014
physician		patient		1		1		k+1		k+1			  4			 20			0.7		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.7		3	0.34300
physician		patient		1		1		k+1		k+1			  4			 20			0.7		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.7		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.6		1	0.21014
physician		patient		1		1		k+1		k+1			  4			 20			0.6		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.6		3	0.34300
physician		patient		1		1		k+1		k+1			  4			 20			0.6		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.6		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.5		1	0.21256
physician		patient		1		1		k+1		k+1			  4			 20			0.5		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.5		3	0.34541
physician		patient		1		1		k+1		k+1			  4			 20			0.5		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.5		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.4		1	0.21256
physician		patient		1		1		k+1		k+1			  4			 20			0.4		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.4		3	0.34541
physician		patient		1		1		k+1		k+1			  4			 20			0.4		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.4		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.3		1	0.21256
physician		patient		1		1		k+1		k+1			  4			 20			0.3		2	0.29469
physician		patient		1		1		k+1		k+1			  4			 20			0.3		3	0.34300
physician		patient		1		1		k+1		k+1			  4			 20			0.3		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.3		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.2		1	0.21256
physician		patient		1		1		k+1		k+1			  4			 20			0.2		2	0.29710
physician		patient		1		1		k+1		k+1			  4			 20			0.2		3	0.34300
physician		patient		1		1		k+1		k+1			  4			 20			0.2		4	0.37681
physician		patient		1		1		k+1		k+1			  4			 20			0.2		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 20			0.1		1	0.21498
physician		patient		1		1		k+1		k+1			  4			 20			0.1		2	0.29952
physician		patient		1		1		k+1		k+1			  4			 20			0.1		3	0.34783
physician		patient		1		1		k+1		k+1			  4			 20			0.1		4	0.37198
physician		patient		1		1		k+1		k+1			  4			 20			0.1		5	0.39855
physician		patient		1		1		k+1		k+1			  4			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			 50			1.0		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			1.0		2	0.28986
physician		patient		1		1		k+1		k+1			  4			 50			1.0		3	0.33092
physician		patient		1		1		k+1		k+1			  4			 50			1.0		4	0.36473
physician		patient		1		1		k+1		k+1			  4			 50			1.0		5	0.38406
physician		patient		1		1		k+1		k+1			  4			 50			0.9		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			0.9		2	0.29710
physician		patient		1		1		k+1		k+1			  4			 50			0.9		3	0.33816
physician		patient		1		1		k+1		k+1			  4			 50			0.9		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.9		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.8		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			0.8		2	0.29710
physician		patient		1		1		k+1		k+1			  4			 50			0.8		3	0.33816
physician		patient		1		1		k+1		k+1			  4			 50			0.8		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.8		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.7		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			0.7		2	0.29710
physician		patient		1		1		k+1		k+1			  4			 50			0.7		3	0.33816
physician		patient		1		1		k+1		k+1			  4			 50			0.7		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.7		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.6		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			0.6		2	0.29710
physician		patient		1		1		k+1		k+1			  4			 50			0.6		3	0.33816
physician		patient		1		1		k+1		k+1			  4			 50			0.6		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.6		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.5		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			0.5		2	0.29710
physician		patient		1		1		k+1		k+1			  4			 50			0.5		3	0.33816
physician		patient		1		1		k+1		k+1			  4			 50			0.5		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.5		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.4		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 50			0.4		2	0.29952
physician		patient		1		1		k+1		k+1			  4			 50			0.4		3	0.33816
physician		patient		1		1		k+1		k+1			  4			 50			0.4		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.4		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.3		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 50			0.3		2	0.29952
physician		patient		1		1		k+1		k+1			  4			 50			0.3		3	0.33575
physician		patient		1		1		k+1		k+1			  4			 50			0.3		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.3		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.2		1	0.19807
physician		patient		1		1		k+1		k+1			  4			 50			0.2		2	0.30193
physician		patient		1		1		k+1		k+1			  4			 50			0.2		3	0.33575
physician		patient		1		1		k+1		k+1			  4			 50			0.2		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.2		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.1		1	0.20048
physician		patient		1		1		k+1		k+1			  4			 50			0.1		2	0.30435
physician		patient		1		1		k+1		k+1			  4			 50			0.1		3	0.33575
physician		patient		1		1		k+1		k+1			  4			 50			0.1		4	0.37923
physician		patient		1		1		k+1		k+1			  4			 50			0.1		5	0.40097
physician		patient		1		1		k+1		k+1			  4			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  4			100			1.0		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			1.0		2	0.28019
physician		patient		1		1		k+1		k+1			  4			100			1.0		3	0.32609
physician		patient		1		1		k+1		k+1			  4			100			1.0		4	0.36957
physician		patient		1		1		k+1		k+1			  4			100			1.0		5	0.39372
physician		patient		1		1		k+1		k+1			  4			100			0.9		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.9		2	0.28744
physician		patient		1		1		k+1		k+1			  4			100			0.9		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.9		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.9		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.8		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.8		2	0.28744
physician		patient		1		1		k+1		k+1			  4			100			0.8		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.8		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.8		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.7		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.7		2	0.28744
physician		patient		1		1		k+1		k+1			  4			100			0.7		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.7		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.7		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.6		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.6		2	0.28744
physician		patient		1		1		k+1		k+1			  4			100			0.6		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.6		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.6		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.5		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.5		2	0.28744
physician		patient		1		1		k+1		k+1			  4			100			0.5		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.5		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.5		5	0.40821
physician		patient		1		1		k+1		k+1			  4			100			0.4		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.4		2	0.28744
physician		patient		1		1		k+1		k+1			  4			100			0.4		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.4		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.4		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.3		1	0.19807
physician		patient		1		1		k+1		k+1			  4			100			0.3		2	0.28986
physician		patient		1		1		k+1		k+1			  4			100			0.3		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.3		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.3		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.2		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.2		2	0.29469
physician		patient		1		1		k+1		k+1			  4			100			0.2		3	0.33333
physician		patient		1		1		k+1		k+1			  4			100			0.2		4	0.37923
physician		patient		1		1		k+1		k+1			  4			100			0.2		5	0.41063
physician		patient		1		1		k+1		k+1			  4			100			0.1		1	0.20048
physician		patient		1		1		k+1		k+1			  4			100			0.1		2	0.29710
physician		patient		1		1		k+1		k+1			  4			100			0.1		3	0.34058
physician		patient		1		1		k+1		k+1			  4			100			0.1		4	0.37681
physician		patient		1		1		k+1		k+1			  4			100			0.1		5	0.40821
physician		patient		1		1		k+1		k+1			  4			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  4			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  4			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  4			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  4			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			  1			1.0		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			1.0		2	0.25845
physician		patient		1		1		k+1		k+1			  5			  1			1.0		3	0.29469
physician		patient		1		1		k+1		k+1			  5			  1			1.0		4	0.32367
physician		patient		1		1		k+1		k+1			  5			  1			1.0		5	0.34300
physician		patient		1		1		k+1		k+1			  5			  1			0.9		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.9		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.9		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.9		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  1			0.9		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.8		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.8		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.8		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.8		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  1			0.8		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.7		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.7		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.7		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.7		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  1			0.7		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.6		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.6		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.6		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.6		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  1			0.6		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.5		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.5		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.5		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.5		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  1			0.5		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.4		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.4		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.4		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.4		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  1			0.4		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.3		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.3		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  1			0.3		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.3		4	0.35024
physician		patient		1		1		k+1		k+1			  5			  1			0.3		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.2		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  1			0.2		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  1			0.2		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  1			0.2		4	0.35024
physician		patient		1		1		k+1		k+1			  5			  1			0.2		5	0.38647
physician		patient		1		1		k+1		k+1			  5			  1			0.1		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  1			0.1		2	0.27536
physician		patient		1		1		k+1		k+1			  5			  1			0.1		3	0.32126
physician		patient		1		1		k+1		k+1			  5			  1			0.1		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  1			0.1		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			  2			1.0		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			1.0		2	0.24879
physician		patient		1		1		k+1		k+1			  5			  2			1.0		3	0.28986
physician		patient		1		1		k+1		k+1			  5			  2			1.0		4	0.32367
physician		patient		1		1		k+1		k+1			  5			  2			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			  5			  2			0.9		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.9		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  2			0.9		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.9		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  2			0.9		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.8		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.8		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  2			0.8		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.8		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  2			0.8		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.7		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.7		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  2			0.7		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.7		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  2			0.7		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.6		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.6		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  2			0.6		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.6		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  2			0.6		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.5		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.5		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  2			0.5		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.5		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  2			0.5		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.4		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.4		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  2			0.4		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.4		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  2			0.4		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.3		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.3		2	0.26570
physician		patient		1		1		k+1		k+1			  5			  2			0.3		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  2			0.3		4	0.35024
physician		patient		1		1		k+1		k+1			  5			  2			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  2			0.2		1	0.18357
physician		patient		1		1		k+1		k+1			  5			  2			0.2		2	0.26570
physician		patient		1		1		k+1		k+1			  5			  2			0.2		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  2			0.2		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  2			0.2		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  2			0.1		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  2			0.1		2	0.26812
physician		patient		1		1		k+1		k+1			  5			  2			0.1		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  2			0.1		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  2			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			  5			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			  3			1.0		1	0.17874
physician		patient		1		1		k+1		k+1			  5			  3			1.0		2	0.25121
physician		patient		1		1		k+1		k+1			  5			  3			1.0		3	0.28986
physician		patient		1		1		k+1		k+1			  5			  3			1.0		4	0.32367
physician		patient		1		1		k+1		k+1			  5			  3			1.0		5	0.34300
physician		patient		1		1		k+1		k+1			  5			  3			0.9		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.9		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  3			0.9		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.9		4	0.34783
physician		patient		1		1		k+1		k+1			  5			  3			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.8		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.8		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  3			0.8		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.8		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  3			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.7		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.7		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  3			0.7		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.7		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  3			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.6		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.6		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  3			0.6		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.6		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  3			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.5		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.5		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  3			0.5		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.5		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  3			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.4		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.4		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  3			0.4		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.4		4	0.34541
physician		patient		1		1		k+1		k+1			  5			  3			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.3		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.3		2	0.26329
physician		patient		1		1		k+1		k+1			  5			  3			0.3		3	0.31159
physician		patient		1		1		k+1		k+1			  5			  3			0.3		4	0.35024
physician		patient		1		1		k+1		k+1			  5			  3			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			  5			  3			0.2		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.2		2	0.26329
physician		patient		1		1		k+1		k+1			  5			  3			0.2		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  3			0.2		4	0.35024
physician		patient		1		1		k+1		k+1			  5			  3			0.2		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  3			0.1		1	0.18116
physician		patient		1		1		k+1		k+1			  5			  3			0.1		2	0.26570
physician		patient		1		1		k+1		k+1			  5			  3			0.1		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  3			0.1		4	0.35024
physician		patient		1		1		k+1		k+1			  5			  3			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			  5			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			  4			1.0		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			1.0		2	0.26087
physician		patient		1		1		k+1		k+1			  5			  4			1.0		3	0.29710
physician		patient		1		1		k+1		k+1			  5			  4			1.0		4	0.32850
physician		patient		1		1		k+1		k+1			  5			  4			1.0		5	0.33575
physician		patient		1		1		k+1		k+1			  5			  4			0.9		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.9		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.9		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  4			0.9		4	0.35507
physician		patient		1		1		k+1		k+1			  5			  4			0.9		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.8		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.8		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.8		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  4			0.8		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  4			0.8		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.7		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.7		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.7		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  4			0.7		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  4			0.7		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.6		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.6		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.6		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  4			0.6		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  4			0.6		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.5		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.5		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.5		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  4			0.5		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  4			0.5		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.4		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.4		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.4		3	0.31401
physician		patient		1		1		k+1		k+1			  5			  4			0.4		4	0.35266
physician		patient		1		1		k+1		k+1			  5			  4			0.4		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.3		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.3		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  4			0.3		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  4			0.3		4	0.35507
physician		patient		1		1		k+1		k+1			  5			  4			0.3		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.2		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  4			0.2		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  4			0.2		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  4			0.2		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  4			0.2		5	0.37440
physician		patient		1		1		k+1		k+1			  5			  4			0.1		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  4			0.1		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  4			0.1		3	0.32609
physician		patient		1		1		k+1		k+1			  5			  4			0.1		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  4			0.1		5	0.37198
physician		patient		1		1		k+1		k+1			  5			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			  5			1.0		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  5			1.0		2	0.26329
physician		patient		1		1		k+1		k+1			  5			  5			1.0		3	0.29952
physician		patient		1		1		k+1		k+1			  5			  5			1.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			  5			1.0		5	0.34300
physician		patient		1		1		k+1		k+1			  5			  5			0.9		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  5			0.9		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.9		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.9		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  5			0.9		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.8		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  5			0.8		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.8		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.8		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  5			0.8		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.7		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  5			0.7		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.7		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.7		4	0.35507
physician		patient		1		1		k+1		k+1			  5			  5			0.7		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.6		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  5			0.6		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.6		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.6		4	0.35507
physician		patient		1		1		k+1		k+1			  5			  5			0.6		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.5		1	0.18599
physician		patient		1		1		k+1		k+1			  5			  5			0.5		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.5		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.5		4	0.35507
physician		patient		1		1		k+1		k+1			  5			  5			0.5		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.4		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  5			0.4		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.4		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.4		4	0.35507
physician		patient		1		1		k+1		k+1			  5			  5			0.4		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.3		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  5			0.3		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.3		3	0.31643
physician		patient		1		1		k+1		k+1			  5			  5			0.3		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  5			0.3		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.2		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  5			0.2		2	0.27295
physician		patient		1		1		k+1		k+1			  5			  5			0.2		3	0.31884
physician		patient		1		1		k+1		k+1			  5			  5			0.2		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  5			0.2		5	0.38164
physician		patient		1		1		k+1		k+1			  5			  5			0.1		1	0.18841
physician		patient		1		1		k+1		k+1			  5			  5			0.1		2	0.27536
physician		patient		1		1		k+1		k+1			  5			  5			0.1		3	0.32126
physician		patient		1		1		k+1		k+1			  5			  5			0.1		4	0.35749
physician		patient		1		1		k+1		k+1			  5			  5			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			  5			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			 10			1.0		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			1.0		2	0.27778
physician		patient		1		1		k+1		k+1			  5			 10			1.0		3	0.31643
physician		patient		1		1		k+1		k+1			  5			 10			1.0		4	0.34541
physician		patient		1		1		k+1		k+1			  5			 10			1.0		5	0.35990
physician		patient		1		1		k+1		k+1			  5			 10			0.9		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.9		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 10			0.9		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.9		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 10			0.9		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.8		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.8		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 10			0.8		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.8		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 10			0.8		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.7		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.7		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 10			0.7		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.7		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 10			0.7		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.6		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.6		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 10			0.6		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.6		4	0.36232
physician		patient		1		1		k+1		k+1			  5			 10			0.6		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.5		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.5		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 10			0.5		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.5		4	0.36232
physician		patient		1		1		k+1		k+1			  5			 10			0.5		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.4		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.4		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 10			0.4		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.4		4	0.36232
physician		patient		1		1		k+1		k+1			  5			 10			0.4		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.3		1	0.19807
physician		patient		1		1		k+1		k+1			  5			 10			0.3		2	0.28744
physician		patient		1		1		k+1		k+1			  5			 10			0.3		3	0.32367
physician		patient		1		1		k+1		k+1			  5			 10			0.3		4	0.36232
physician		patient		1		1		k+1		k+1			  5			 10			0.3		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.2		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 10			0.2		2	0.28744
physician		patient		1		1		k+1		k+1			  5			 10			0.2		3	0.32367
physician		patient		1		1		k+1		k+1			  5			 10			0.2		4	0.36232
physician		patient		1		1		k+1		k+1			  5			 10			0.2		5	0.38647
physician		patient		1		1		k+1		k+1			  5			 10			0.1		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 10			0.1		2	0.28744
physician		patient		1		1		k+1		k+1			  5			 10			0.1		3	0.32609
physician		patient		1		1		k+1		k+1			  5			 10			0.1		4	0.35990
physician		patient		1		1		k+1		k+1			  5			 10			0.1		5	0.38406
physician		patient		1		1		k+1		k+1			  5			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			 20			1.0		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 20			1.0		2	0.28502
physician		patient		1		1		k+1		k+1			  5			 20			1.0		3	0.32126
physician		patient		1		1		k+1		k+1			  5			 20			1.0		4	0.35507
physician		patient		1		1		k+1		k+1			  5			 20			1.0		5	0.37198
physician		patient		1		1		k+1		k+1			  5			 20			0.9		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 20			0.9		2	0.29227
physician		patient		1		1		k+1		k+1			  5			 20			0.9		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.9		4	0.36715
physician		patient		1		1		k+1		k+1			  5			 20			0.9		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.8		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 20			0.8		2	0.29227
physician		patient		1		1		k+1		k+1			  5			 20			0.8		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.8		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 20			0.8		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.7		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 20			0.7		2	0.29227
physician		patient		1		1		k+1		k+1			  5			 20			0.7		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.7		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 20			0.7		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.6		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 20			0.6		2	0.29227
physician		patient		1		1		k+1		k+1			  5			 20			0.6		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.6		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 20			0.6		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.5		1	0.20531
physician		patient		1		1		k+1		k+1			  5			 20			0.5		2	0.29227
physician		patient		1		1		k+1		k+1			  5			 20			0.5		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.5		4	0.36715
physician		patient		1		1		k+1		k+1			  5			 20			0.5		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.4		1	0.20531
physician		patient		1		1		k+1		k+1			  5			 20			0.4		2	0.29227
physician		patient		1		1		k+1		k+1			  5			 20			0.4		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.4		4	0.36715
physician		patient		1		1		k+1		k+1			  5			 20			0.4		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.3		1	0.20531
physician		patient		1		1		k+1		k+1			  5			 20			0.3		2	0.29469
physician		patient		1		1		k+1		k+1			  5			 20			0.3		3	0.32850
physician		patient		1		1		k+1		k+1			  5			 20			0.3		4	0.36957
physician		patient		1		1		k+1		k+1			  5			 20			0.3		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.2		1	0.20773
physician		patient		1		1		k+1		k+1			  5			 20			0.2		2	0.29469
physician		patient		1		1		k+1		k+1			  5			 20			0.2		3	0.33333
physician		patient		1		1		k+1		k+1			  5			 20			0.2		4	0.36957
physician		patient		1		1		k+1		k+1			  5			 20			0.2		5	0.39614
physician		patient		1		1		k+1		k+1			  5			 20			0.1		1	0.20531
physician		patient		1		1		k+1		k+1			  5			 20			0.1		2	0.29710
physician		patient		1		1		k+1		k+1			  5			 20			0.1		3	0.33333
physician		patient		1		1		k+1		k+1			  5			 20			0.1		4	0.36715
physician		patient		1		1		k+1		k+1			  5			 20			0.1		5	0.39855
physician		patient		1		1		k+1		k+1			  5			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			 50			1.0		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			1.0		2	0.28986
physician		patient		1		1		k+1		k+1			  5			 50			1.0		3	0.33092
physician		patient		1		1		k+1		k+1			  5			 50			1.0		4	0.36473
physician		patient		1		1		k+1		k+1			  5			 50			1.0		5	0.38889
physician		patient		1		1		k+1		k+1			  5			 50			0.9		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.9		2	0.29710
physician		patient		1		1		k+1		k+1			  5			 50			0.9		3	0.33575
physician		patient		1		1		k+1		k+1			  5			 50			0.9		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.9		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.8		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.8		2	0.29710
physician		patient		1		1		k+1		k+1			  5			 50			0.8		3	0.33575
physician		patient		1		1		k+1		k+1			  5			 50			0.8		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.8		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.7		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.7		2	0.29710
physician		patient		1		1		k+1		k+1			  5			 50			0.7		3	0.33575
physician		patient		1		1		k+1		k+1			  5			 50			0.7		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.7		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.6		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.6		2	0.29710
physician		patient		1		1		k+1		k+1			  5			 50			0.6		3	0.33575
physician		patient		1		1		k+1		k+1			  5			 50			0.6		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.6		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.5		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.5		2	0.29710
physician		patient		1		1		k+1		k+1			  5			 50			0.5		3	0.33575
physician		patient		1		1		k+1		k+1			  5			 50			0.5		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.5		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.4		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.4		2	0.29952
physician		patient		1		1		k+1		k+1			  5			 50			0.4		3	0.33575
physician		patient		1		1		k+1		k+1			  5			 50			0.4		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.4		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.3		1	0.20048
physician		patient		1		1		k+1		k+1			  5			 50			0.3		2	0.29952
physician		patient		1		1		k+1		k+1			  5			 50			0.3		3	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.3		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.3		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.2		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 50			0.2		2	0.30193
physician		patient		1		1		k+1		k+1			  5			 50			0.2		3	0.33333
physician		patient		1		1		k+1		k+1			  5			 50			0.2		4	0.37440
physician		patient		1		1		k+1		k+1			  5			 50			0.2		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.1		1	0.20290
physician		patient		1		1		k+1		k+1			  5			 50			0.1		2	0.30676
physician		patient		1		1		k+1		k+1			  5			 50			0.1		3	0.33092
physician		patient		1		1		k+1		k+1			  5			 50			0.1		4	0.37198
physician		patient		1		1		k+1		k+1			  5			 50			0.1		5	0.40097
physician		patient		1		1		k+1		k+1			  5			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			  5			100			1.0		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			1.0		2	0.27536
physician		patient		1		1		k+1		k+1			  5			100			1.0		3	0.31884
physician		patient		1		1		k+1		k+1			  5			100			1.0		4	0.35266
physician		patient		1		1		k+1		k+1			  5			100			1.0		5	0.37923
physician		patient		1		1		k+1		k+1			  5			100			0.9		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.9		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.9		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.9		4	0.36232
physician		patient		1		1		k+1		k+1			  5			100			0.9		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.8		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.8		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.8		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.8		4	0.36232
physician		patient		1		1		k+1		k+1			  5			100			0.8		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.7		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.7		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.7		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.7		4	0.36232
physician		patient		1		1		k+1		k+1			  5			100			0.7		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.6		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.6		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.6		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.6		4	0.36473
physician		patient		1		1		k+1		k+1			  5			100			0.6		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.5		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.5		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.5		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.5		4	0.36473
physician		patient		1		1		k+1		k+1			  5			100			0.5		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.4		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.4		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.4		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.4		4	0.36473
physician		patient		1		1		k+1		k+1			  5			100			0.4		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.3		1	0.19565
physician		patient		1		1		k+1		k+1			  5			100			0.3		2	0.28261
physician		patient		1		1		k+1		k+1			  5			100			0.3		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.3		4	0.36473
physician		patient		1		1		k+1		k+1			  5			100			0.3		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.2		1	0.19807
physician		patient		1		1		k+1		k+1			  5			100			0.2		2	0.28744
physician		patient		1		1		k+1		k+1			  5			100			0.2		3	0.32609
physician		patient		1		1		k+1		k+1			  5			100			0.2		4	0.36473
physician		patient		1		1		k+1		k+1			  5			100			0.2		5	0.39372
physician		patient		1		1		k+1		k+1			  5			100			0.1		1	0.19807
physician		patient		1		1		k+1		k+1			  5			100			0.1		2	0.28744
physician		patient		1		1		k+1		k+1			  5			100			0.1		3	0.32850
physician		patient		1		1		k+1		k+1			  5			100			0.1		4	0.36232
physician		patient		1		1		k+1		k+1			  5			100			0.1		5	0.39855
physician		patient		1		1		k+1		k+1			  5			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			  5			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			  5			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			  5			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			  5			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  1			1.0		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			1.0		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  1			1.0		3	0.28502
physician		patient		1		1		k+1		k+1			 10			  1			1.0		4	0.31643
physician		patient		1		1		k+1		k+1			 10			  1			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.9		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.9		2	0.25604
physician		patient		1		1		k+1		k+1			 10			  1			0.9		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.9		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.8		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.8		2	0.25604
physician		patient		1		1		k+1		k+1			 10			  1			0.8		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.8		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.7		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.7		2	0.25604
physician		patient		1		1		k+1		k+1			 10			  1			0.7		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.7		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.6		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.6		2	0.25604
physician		patient		1		1		k+1		k+1			 10			  1			0.6		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.6		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.5		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.5		2	0.25604
physician		patient		1		1		k+1		k+1			 10			  1			0.5		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.5		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.4		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.4		2	0.25604
physician		patient		1		1		k+1		k+1			 10			  1			0.4		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.4		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  1			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.3		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.3		2	0.25845
physician		patient		1		1		k+1		k+1			 10			  1			0.3		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.3		4	0.34300
physician		patient		1		1		k+1		k+1			 10			  1			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.2		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.2		2	0.25845
physician		patient		1		1		k+1		k+1			 10			  1			0.2		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  1			0.2		4	0.34300
physician		patient		1		1		k+1		k+1			 10			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k+1			 10			  1			0.1		1	0.17633
physician		patient		1		1		k+1		k+1			 10			  1			0.1		2	0.26087
physician		patient		1		1		k+1		k+1			 10			  1			0.1		3	0.31159
physician		patient		1		1		k+1		k+1			 10			  1			0.1		4	0.34541
physician		patient		1		1		k+1		k+1			 10			  1			0.1		5	0.38164
physician		patient		1		1		k+1		k+1			 10			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  2			1.0		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			1.0		2	0.23671
physician		patient		1		1		k+1		k+1			 10			  2			1.0		3	0.28019
physician		patient		1		1		k+1		k+1			 10			  2			1.0		4	0.31643
physician		patient		1		1		k+1		k+1			 10			  2			1.0		5	0.33575
physician		patient		1		1		k+1		k+1			 10			  2			0.9		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.9		2	0.24879
physician		patient		1		1		k+1		k+1			 10			  2			0.9		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.9		4	0.34300
physician		patient		1		1		k+1		k+1			 10			  2			0.9		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.8		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.8		2	0.24879
physician		patient		1		1		k+1		k+1			 10			  2			0.8		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.8		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  2			0.8		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.7		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.7		2	0.24879
physician		patient		1		1		k+1		k+1			 10			  2			0.7		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.7		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  2			0.7		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.6		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.6		2	0.24879
physician		patient		1		1		k+1		k+1			 10			  2			0.6		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.6		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  2			0.6		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.5		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.5		2	0.24879
physician		patient		1		1		k+1		k+1			 10			  2			0.5		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.5		4	0.34300
physician		patient		1		1		k+1		k+1			 10			  2			0.5		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.4		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.4		2	0.24879
physician		patient		1		1		k+1		k+1			 10			  2			0.4		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.4		4	0.34300
physician		patient		1		1		k+1		k+1			 10			  2			0.4		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.3		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.3		2	0.25121
physician		patient		1		1		k+1		k+1			 10			  2			0.3		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.3		4	0.34541
physician		patient		1		1		k+1		k+1			 10			  2			0.3		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.2		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.2		2	0.25121
physician		patient		1		1		k+1		k+1			 10			  2			0.2		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.2		4	0.34541
physician		patient		1		1		k+1		k+1			 10			  2			0.2		5	0.37681
physician		patient		1		1		k+1		k+1			 10			  2			0.1		1	0.16908
physician		patient		1		1		k+1		k+1			 10			  2			0.1		2	0.25362
physician		patient		1		1		k+1		k+1			 10			  2			0.1		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  2			0.1		4	0.34541
physician		patient		1		1		k+1		k+1			 10			  2			0.1		5	0.37440
physician		patient		1		1		k+1		k+1			 10			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  3			1.0		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  3			1.0		2	0.23430
physician		patient		1		1		k+1		k+1			 10			  3			1.0		3	0.28261
physician		patient		1		1		k+1		k+1			 10			  3			1.0		4	0.31159
physician		patient		1		1		k+1		k+1			 10			  3			1.0		5	0.33092
physician		patient		1		1		k+1		k+1			 10			  3			0.9		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.9		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.9		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.9		4	0.33816
physician		patient		1		1		k+1		k+1			 10			  3			0.9		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.8		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.8		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.8		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.8		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  3			0.8		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.7		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.7		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.7		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.7		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  3			0.7		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.6		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.6		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.6		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.6		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  3			0.6		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.5		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.5		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.5		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.5		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  3			0.5		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.4		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.4		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.4		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.4		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  3			0.4		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.3		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.3		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.3		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.3		4	0.33816
physician		patient		1		1		k+1		k+1			 10			  3			0.3		5	0.37198
physician		patient		1		1		k+1		k+1			 10			  3			0.2		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  3			0.2		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  3			0.2		3	0.30676
physician		patient		1		1		k+1		k+1			 10			  3			0.2		4	0.33816
physician		patient		1		1		k+1		k+1			 10			  3			0.2		5	0.36957
physician		patient		1		1		k+1		k+1			 10			  3			0.1		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  3			0.1		2	0.24638
physician		patient		1		1		k+1		k+1			 10			  3			0.1		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  3			0.1		4	0.33816
physician		patient		1		1		k+1		k+1			 10			  3			0.1		5	0.36715
physician		patient		1		1		k+1		k+1			 10			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			1.0		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			1.0		2	0.23430
physician		patient		1		1		k+1		k+1			 10			  4			1.0		3	0.28019
physician		patient		1		1		k+1		k+1			 10			  4			1.0		4	0.30918
physician		patient		1		1		k+1		k+1			 10			  4			1.0		5	0.32609
physician		patient		1		1		k+1		k+1			 10			  4			0.9		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.9		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.9		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.9		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  4			0.9		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.8		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.8		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.8		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.8		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  4			0.8		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.7		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.7		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.7		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.7		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  4			0.7		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.6		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.6		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.6		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.6		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  4			0.6		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.5		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.5		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.5		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  4			0.5		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.4		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.4		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.4		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  4			0.4		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.3		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.3		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.3		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  4			0.3		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.2		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.2		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.2		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  4			0.2		4	0.33816
physician		patient		1		1		k+1		k+1			 10			  4			0.2		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.1		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  4			0.1		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  4			0.1		3	0.30918
physician		patient		1		1		k+1		k+1			 10			  4			0.1		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  4			0.1		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			1.0		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  5			1.0		2	0.23430
physician		patient		1		1		k+1		k+1			 10			  5			1.0		3	0.27778
physician		patient		1		1		k+1		k+1			 10			  5			1.0		4	0.30918
physician		patient		1		1		k+1		k+1			 10			  5			1.0		5	0.32850
physician		patient		1		1		k+1		k+1			 10			  5			0.9		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  5			0.9		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  5			0.9		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.9		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  5			0.9		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.8		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  5			0.8		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  5			0.8		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.8		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  5			0.8		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.7		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  5			0.7		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  5			0.7		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  5			0.7		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.6		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  5			0.6		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  5			0.6		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.6		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  5			0.6		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.5		1	0.15942
physician		patient		1		1		k+1		k+1			 10			  5			0.5		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  5			0.5		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.5		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  5			0.5		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.4		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  5			0.4		2	0.24396
physician		patient		1		1		k+1		k+1			 10			  5			0.4		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.4		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  5			0.4		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.3		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  5			0.3		2	0.24155
physician		patient		1		1		k+1		k+1			 10			  5			0.3		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.3		4	0.33333
physician		patient		1		1		k+1		k+1			 10			  5			0.3		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.2		1	0.16184
physician		patient		1		1		k+1		k+1			 10			  5			0.2		2	0.24155
physician		patient		1		1		k+1		k+1			 10			  5			0.2		3	0.29952
physician		patient		1		1		k+1		k+1			 10			  5			0.2		4	0.33575
physician		patient		1		1		k+1		k+1			 10			  5			0.2		5	0.36715
physician		patient		1		1		k+1		k+1			 10			  5			0.1		1	0.16425
physician		patient		1		1		k+1		k+1			 10			  5			0.1		2	0.24155
physician		patient		1		1		k+1		k+1			 10			  5			0.1		3	0.30193
physician		patient		1		1		k+1		k+1			 10			  5			0.1		4	0.34058
physician		patient		1		1		k+1		k+1			 10			  5			0.1		5	0.36473
physician		patient		1		1		k+1		k+1			 10			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			 10			1.0		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			1.0		2	0.25362
physician		patient		1		1		k+1		k+1			 10			 10			1.0		3	0.29469
physician		patient		1		1		k+1		k+1			 10			 10			1.0		4	0.31884
physician		patient		1		1		k+1		k+1			 10			 10			1.0		5	0.33816
physician		patient		1		1		k+1		k+1			 10			 10			0.9		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.9		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.9		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.9		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 10			0.9		5	0.36232
physician		patient		1		1		k+1		k+1			 10			 10			0.8		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.8		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.8		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.8		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 10			0.8		5	0.36232
physician		patient		1		1		k+1		k+1			 10			 10			0.7		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.7		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.7		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.7		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 10			0.7		5	0.36232
physician		patient		1		1		k+1		k+1			 10			 10			0.6		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.6		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.6		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.6		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 10			0.6		5	0.36232
physician		patient		1		1		k+1		k+1			 10			 10			0.5		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.5		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.5		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.5		4	0.33575
physician		patient		1		1		k+1		k+1			 10			 10			0.5		5	0.36232
physician		patient		1		1		k+1		k+1			 10			 10			0.4		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.4		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.4		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.4		4	0.33575
physician		patient		1		1		k+1		k+1			 10			 10			0.4		5	0.36232
physician		patient		1		1		k+1		k+1			 10			 10			0.3		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.3		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 10			0.3		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.3		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 10			0.3		5	0.36715
physician		patient		1		1		k+1		k+1			 10			 10			0.2		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 10			0.2		2	0.25845
physician		patient		1		1		k+1		k+1			 10			 10			0.2		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 10			0.2		4	0.34058
physician		patient		1		1		k+1		k+1			 10			 10			0.2		5	0.36715
physician		patient		1		1		k+1		k+1			 10			 10			0.1		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 10			0.1		2	0.25845
physician		patient		1		1		k+1		k+1			 10			 10			0.1		3	0.31159
physician		patient		1		1		k+1		k+1			 10			 10			0.1		4	0.34300
physician		patient		1		1		k+1		k+1			 10			 10			0.1		5	0.36473
physician		patient		1		1		k+1		k+1			 10			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			 20			1.0		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			1.0		2	0.25121
physician		patient		1		1		k+1		k+1			 10			 20			1.0		3	0.29469
physician		patient		1		1		k+1		k+1			 10			 20			1.0		4	0.32126
physician		patient		1		1		k+1		k+1			 10			 20			1.0		5	0.35024
physician		patient		1		1		k+1		k+1			 10			 20			0.9		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.9		2	0.25845
physician		patient		1		1		k+1		k+1			 10			 20			0.9		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 20			0.9		4	0.33575
physician		patient		1		1		k+1		k+1			 10			 20			0.9		5	0.37198
physician		patient		1		1		k+1		k+1			 10			 20			0.8		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.8		2	0.25845
physician		patient		1		1		k+1		k+1			 10			 20			0.8		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 20			0.8		4	0.33575
physician		patient		1		1		k+1		k+1			 10			 20			0.8		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.7		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.7		2	0.25845
physician		patient		1		1		k+1		k+1			 10			 20			0.7		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 20			0.7		4	0.33575
physician		patient		1		1		k+1		k+1			 10			 20			0.7		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.6		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.6		2	0.25845
physician		patient		1		1		k+1		k+1			 10			 20			0.6		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 20			0.6		4	0.33333
physician		patient		1		1		k+1		k+1			 10			 20			0.6		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.5		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.5		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 20			0.5		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 20			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			 10			 20			0.5		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.4		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.4		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 20			0.4		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 20			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			 10			 20			0.4		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.3		1	0.17633
physician		patient		1		1		k+1		k+1			 10			 20			0.3		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 20			0.3		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 20			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			 10			 20			0.3		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.2		1	0.17874
physician		patient		1		1		k+1		k+1			 10			 20			0.2		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 20			0.2		3	0.30676
physician		patient		1		1		k+1		k+1			 10			 20			0.2		4	0.34058
physician		patient		1		1		k+1		k+1			 10			 20			0.2		5	0.37198
physician		patient		1		1		k+1		k+1			 10			 20			0.1		1	0.17874
physician		patient		1		1		k+1		k+1			 10			 20			0.1		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 20			0.1		3	0.31643
physician		patient		1		1		k+1		k+1			 10			 20			0.1		4	0.34058
physician		patient		1		1		k+1		k+1			 10			 20			0.1		5	0.36957
physician		patient		1		1		k+1		k+1			 10			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			 50			1.0		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			1.0		2	0.25362
physician		patient		1		1		k+1		k+1			 10			 50			1.0		3	0.29469
physician		patient		1		1		k+1		k+1			 10			 50			1.0		4	0.32126
physician		patient		1		1		k+1		k+1			 10			 50			1.0		5	0.36715
physician		patient		1		1		k+1		k+1			 10			 50			0.9		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.9		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.9		3	0.29952
physician		patient		1		1		k+1		k+1			 10			 50			0.9		4	0.32850
physician		patient		1		1		k+1		k+1			 10			 50			0.9		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.8		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.8		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.8		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 50			0.8		4	0.32850
physician		patient		1		1		k+1		k+1			 10			 50			0.8		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.7		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.7		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.7		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 50			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.7		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.6		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.6		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.6		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 50			0.6		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.6		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.5		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.5		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.5		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 50			0.5		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.5		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.4		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.4		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.4		3	0.30193
physician		patient		1		1		k+1		k+1			 10			 50			0.4		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.4		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.3		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.3		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.3		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 50			0.3		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 50			0.3		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.2		1	0.17391
physician		patient		1		1		k+1		k+1			 10			 50			0.2		2	0.26087
physician		patient		1		1		k+1		k+1			 10			 50			0.2		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 50			0.2		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 50			0.2		5	0.37923
physician		patient		1		1		k+1		k+1			 10			 50			0.1		1	0.17150
physician		patient		1		1		k+1		k+1			 10			 50			0.1		2	0.27053
physician		patient		1		1		k+1		k+1			 10			 50			0.1		3	0.31159
physician		patient		1		1		k+1		k+1			 10			 50			0.1		4	0.33816
physician		patient		1		1		k+1		k+1			 10			 50			0.1		5	0.37440
physician		patient		1		1		k+1		k+1			 10			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 10			100			1.0		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			1.0		2	0.24638
physician		patient		1		1		k+1		k+1			 10			100			1.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			100			1.0		4	0.33333
physician		patient		1		1		k+1		k+1			 10			100			1.0		5	0.37198
physician		patient		1		1		k+1		k+1			 10			100			0.9		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.9		2	0.25362
physician		patient		1		1		k+1		k+1			 10			100			0.9		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.9		4	0.33816
physician		patient		1		1		k+1		k+1			 10			100			0.9		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.8		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.8		2	0.25362
physician		patient		1		1		k+1		k+1			 10			100			0.8		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.8		4	0.33816
physician		patient		1		1		k+1		k+1			 10			100			0.8		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.7		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.7		2	0.25362
physician		patient		1		1		k+1		k+1			 10			100			0.7		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.7		4	0.33816
physician		patient		1		1		k+1		k+1			 10			100			0.7		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.6		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.6		2	0.25362
physician		patient		1		1		k+1		k+1			 10			100			0.6		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.6		4	0.34058
physician		patient		1		1		k+1		k+1			 10			100			0.6		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.5		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.5		2	0.25604
physician		patient		1		1		k+1		k+1			 10			100			0.5		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.5		4	0.34300
physician		patient		1		1		k+1		k+1			 10			100			0.5		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.4		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.4		2	0.25604
physician		patient		1		1		k+1		k+1			 10			100			0.4		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.4		4	0.34300
physician		patient		1		1		k+1		k+1			 10			100			0.4		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.3		1	0.15459
physician		patient		1		1		k+1		k+1			 10			100			0.3		2	0.25604
physician		patient		1		1		k+1		k+1			 10			100			0.3		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.3		4	0.34783
physician		patient		1		1		k+1		k+1			 10			100			0.3		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.2		1	0.15217
physician		patient		1		1		k+1		k+1			 10			100			0.2		2	0.25845
physician		patient		1		1		k+1		k+1			 10			100			0.2		3	0.30918
physician		patient		1		1		k+1		k+1			 10			100			0.2		4	0.34783
physician		patient		1		1		k+1		k+1			 10			100			0.2		5	0.38164
physician		patient		1		1		k+1		k+1			 10			100			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			 10			100			0.1		2	0.26570
physician		patient		1		1		k+1		k+1			 10			100			0.1		3	0.31401
physician		patient		1		1		k+1		k+1			 10			100			0.1		4	0.34783
physician		patient		1		1		k+1		k+1			 10			100			0.1		5	0.38406
physician		patient		1		1		k+1		k+1			 10			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 10			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 10			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 10			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 10			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			  1			1.0		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			1.0		2	0.23913
physician		patient		1		1		k+1		k+1			 20			  1			1.0		3	0.27778
physician		patient		1		1		k+1		k+1			 20			  1			1.0		4	0.30918
physician		patient		1		1		k+1		k+1			 20			  1			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			 20			  1			0.9		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.9		2	0.25121
physician		patient		1		1		k+1		k+1			 20			  1			0.9		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.9		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  1			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.8		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.8		2	0.25121
physician		patient		1		1		k+1		k+1			 20			  1			0.8		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.8		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  1			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.7		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.7		2	0.25121
physician		patient		1		1		k+1		k+1			 20			  1			0.7		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.7		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  1			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.6		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.6		2	0.25121
physician		patient		1		1		k+1		k+1			 20			  1			0.6		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.6		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  1			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.5		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.5		2	0.25121
physician		patient		1		1		k+1		k+1			 20			  1			0.5		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  1			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.4		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.4		2	0.25121
physician		patient		1		1		k+1		k+1			 20			  1			0.4		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  1			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.3		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.3		2	0.25362
physician		patient		1		1		k+1		k+1			 20			  1			0.3		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			 20			  1			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.2		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.2		2	0.25362
physician		patient		1		1		k+1		k+1			 20			  1			0.2		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  1			0.2		4	0.33575
physician		patient		1		1		k+1		k+1			 20			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k+1			 20			  1			0.1		1	0.17150
physician		patient		1		1		k+1		k+1			 20			  1			0.1		2	0.25604
physician		patient		1		1		k+1		k+1			 20			  1			0.1		3	0.30435
physician		patient		1		1		k+1		k+1			 20			  1			0.1		4	0.33816
physician		patient		1		1		k+1		k+1			 20			  1			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			 20			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			  2			1.0		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			1.0		2	0.23188
physician		patient		1		1		k+1		k+1			 20			  2			1.0		3	0.27536
physician		patient		1		1		k+1		k+1			 20			  2			1.0		4	0.30918
physician		patient		1		1		k+1		k+1			 20			  2			1.0		5	0.32850
physician		patient		1		1		k+1		k+1			 20			  2			0.9		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.9		2	0.24396
physician		patient		1		1		k+1		k+1			 20			  2			0.9		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.9		4	0.33575
physician		patient		1		1		k+1		k+1			 20			  2			0.9		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.8		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.8		2	0.24396
physician		patient		1		1		k+1		k+1			 20			  2			0.8		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.8		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  2			0.8		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.7		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.7		2	0.24396
physician		patient		1		1		k+1		k+1			 20			  2			0.7		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.7		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  2			0.7		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.6		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.6		2	0.24396
physician		patient		1		1		k+1		k+1			 20			  2			0.6		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.6		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  2			0.6		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.5		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.5		2	0.24396
physician		patient		1		1		k+1		k+1			 20			  2			0.5		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.5		4	0.33575
physician		patient		1		1		k+1		k+1			 20			  2			0.5		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.4		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.4		2	0.24396
physician		patient		1		1		k+1		k+1			 20			  2			0.4		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.4		4	0.33575
physician		patient		1		1		k+1		k+1			 20			  2			0.4		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.3		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.3		2	0.24638
physician		patient		1		1		k+1		k+1			 20			  2			0.3		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.3		4	0.33816
physician		patient		1		1		k+1		k+1			 20			  2			0.3		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.2		1	0.16667
physician		patient		1		1		k+1		k+1			 20			  2			0.2		2	0.24638
physician		patient		1		1		k+1		k+1			 20			  2			0.2		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  2			0.2		4	0.33816
physician		patient		1		1		k+1		k+1			 20			  2			0.2		5	0.37198
physician		patient		1		1		k+1		k+1			 20			  2			0.1		1	0.16425
physician		patient		1		1		k+1		k+1			 20			  2			0.1		2	0.24879
physician		patient		1		1		k+1		k+1			 20			  2			0.1		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  2			0.1		4	0.33816
physician		patient		1		1		k+1		k+1			 20			  2			0.1		5	0.36957
physician		patient		1		1		k+1		k+1			 20			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			  3			1.0		1	0.15459
physician		patient		1		1		k+1		k+1			 20			  3			1.0		2	0.22705
physician		patient		1		1		k+1		k+1			 20			  3			1.0		3	0.27295
physician		patient		1		1		k+1		k+1			 20			  3			1.0		4	0.30193
physician		patient		1		1		k+1		k+1			 20			  3			1.0		5	0.32126
physician		patient		1		1		k+1		k+1			 20			  3			0.9		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.9		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.9		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.9		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  3			0.9		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.8		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.8		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.8		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.8		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  3			0.8		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.7		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.7		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.7		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.7		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  3			0.7		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.6		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.6		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.6		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.6		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  3			0.6		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.5		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.5		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.5		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.5		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  3			0.5		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.4		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.4		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.4		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.4		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  3			0.4		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.3		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.3		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.3		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.3		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  3			0.3		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.2		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.2		2	0.23671
physician		patient		1		1		k+1		k+1			 20			  3			0.2		3	0.29710
physician		patient		1		1		k+1		k+1			 20			  3			0.2		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  3			0.2		5	0.36232
physician		patient		1		1		k+1		k+1			 20			  3			0.1		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  3			0.1		2	0.23913
physician		patient		1		1		k+1		k+1			 20			  3			0.1		3	0.29952
physician		patient		1		1		k+1		k+1			 20			  3			0.1		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  3			0.1		5	0.35990
physician		patient		1		1		k+1		k+1			 20			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			  4			1.0		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			 20			  4			1.0		3	0.27053
physician		patient		1		1		k+1		k+1			 20			  4			1.0		4	0.30193
physician		patient		1		1		k+1		k+1			 20			  4			1.0		5	0.31643
physician		patient		1		1		k+1		k+1			 20			  4			0.9		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.9		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.9		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  4			0.9		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.8		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.8		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.8		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  4			0.8		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.7		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.7		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.7		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  4			0.7		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.6		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.6		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.6		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  4			0.6		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.5		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.5		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.5		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  4			0.5		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.4		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.4		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.4		4	0.32609
physician		patient		1		1		k+1		k+1			 20			  4			0.4		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.3		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.3		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.3		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  4			0.3		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  4			0.3		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.2		1	0.15700
physician		patient		1		1		k+1		k+1			 20			  4			0.2		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.2		3	0.29469
physician		patient		1		1		k+1		k+1			 20			  4			0.2		4	0.33092
physician		patient		1		1		k+1		k+1			 20			  4			0.2		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  4			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			 20			  4			0.1		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  4			0.1		3	0.30193
physician		patient		1		1		k+1		k+1			 20			  4			0.1		4	0.33333
physician		patient		1		1		k+1		k+1			 20			  4			0.1		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			  5			1.0		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			 20			  5			1.0		3	0.27053
physician		patient		1		1		k+1		k+1			 20			  5			1.0		4	0.29952
physician		patient		1		1		k+1		k+1			 20			  5			1.0		5	0.31884
physician		patient		1		1		k+1		k+1			 20			  5			0.9		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.9		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.9		4	0.32367
physician		patient		1		1		k+1		k+1			 20			  5			0.9		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.8		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.8		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.8		4	0.32367
physician		patient		1		1		k+1		k+1			 20			  5			0.8		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.7		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.7		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.7		4	0.32126
physician		patient		1		1		k+1		k+1			 20			  5			0.7		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.6		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.6		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.6		4	0.32126
physician		patient		1		1		k+1		k+1			 20			  5			0.6		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.5		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.5		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.5		4	0.32126
physician		patient		1		1		k+1		k+1			 20			  5			0.5		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.4		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.4		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.4		4	0.32126
physician		patient		1		1		k+1		k+1			 20			  5			0.4		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.3		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.3		2	0.23188
physician		patient		1		1		k+1		k+1			 20			  5			0.3		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.3		4	0.32367
physician		patient		1		1		k+1		k+1			 20			  5			0.3		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.2		1	0.15217
physician		patient		1		1		k+1		k+1			 20			  5			0.2		2	0.23188
physician		patient		1		1		k+1		k+1			 20			  5			0.2		3	0.29227
physician		patient		1		1		k+1		k+1			 20			  5			0.2		4	0.32367
physician		patient		1		1		k+1		k+1			 20			  5			0.2		5	0.35749
physician		patient		1		1		k+1		k+1			 20			  5			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			 20			  5			0.1		2	0.23430
physician		patient		1		1		k+1		k+1			 20			  5			0.1		3	0.29469
physician		patient		1		1		k+1		k+1			 20			  5			0.1		4	0.32850
physician		patient		1		1		k+1		k+1			 20			  5			0.1		5	0.35507
physician		patient		1		1		k+1		k+1			 20			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			 10			1.0		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			1.0		2	0.23430
physician		patient		1		1		k+1		k+1			 20			 10			1.0		3	0.28019
physician		patient		1		1		k+1		k+1			 20			 10			1.0		4	0.29952
physician		patient		1		1		k+1		k+1			 20			 10			1.0		5	0.32126
physician		patient		1		1		k+1		k+1			 20			 10			0.9		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.9		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.9		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.9		4	0.31643
physician		patient		1		1		k+1		k+1			 20			 10			0.9		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.8		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.8		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.8		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.8		4	0.31643
physician		patient		1		1		k+1		k+1			 20			 10			0.8		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.7		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.7		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.7		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.7		4	0.31643
physician		patient		1		1		k+1		k+1			 20			 10			0.7		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.6		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.6		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.6		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.6		4	0.31643
physician		patient		1		1		k+1		k+1			 20			 10			0.6		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.5		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.5		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.5		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.5		4	0.31401
physician		patient		1		1		k+1		k+1			 20			 10			0.5		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.4		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.4		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.4		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.4		4	0.31401
physician		patient		1		1		k+1		k+1			 20			 10			0.4		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.3		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.3		2	0.24155
physician		patient		1		1		k+1		k+1			 20			 10			0.3		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.3		4	0.31643
physician		patient		1		1		k+1		k+1			 20			 10			0.3		5	0.34783
physician		patient		1		1		k+1		k+1			 20			 10			0.2		1	0.15459
physician		patient		1		1		k+1		k+1			 20			 10			0.2		2	0.23913
physician		patient		1		1		k+1		k+1			 20			 10			0.2		3	0.29469
physician		patient		1		1		k+1		k+1			 20			 10			0.2		4	0.31643
physician		patient		1		1		k+1		k+1			 20			 10			0.2		5	0.35266
physician		patient		1		1		k+1		k+1			 20			 10			0.1		1	0.15700
physician		patient		1		1		k+1		k+1			 20			 10			0.1		2	0.23913
physician		patient		1		1		k+1		k+1			 20			 10			0.1		3	0.29710
physician		patient		1		1		k+1		k+1			 20			 10			0.1		4	0.31884
physician		patient		1		1		k+1		k+1			 20			 10			0.1		5	0.35266
physician		patient		1		1		k+1		k+1			 20			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			 20			1.0		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			 20			 20			1.0		3	0.26329
physician		patient		1		1		k+1		k+1			 20			 20			1.0		4	0.29227
physician		patient		1		1		k+1		k+1			 20			 20			1.0		5	0.33092
physician		patient		1		1		k+1		k+1			 20			 20			0.9		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.9		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.9		3	0.27295
physician		patient		1		1		k+1		k+1			 20			 20			0.9		4	0.30435
physician		patient		1		1		k+1		k+1			 20			 20			0.9		5	0.35266
physician		patient		1		1		k+1		k+1			 20			 20			0.8		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.8		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.8		3	0.27295
physician		patient		1		1		k+1		k+1			 20			 20			0.8		4	0.30435
physician		patient		1		1		k+1		k+1			 20			 20			0.8		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.7		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.7		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.7		3	0.27536
physician		patient		1		1		k+1		k+1			 20			 20			0.7		4	0.30435
physician		patient		1		1		k+1		k+1			 20			 20			0.7		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.6		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.6		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.6		3	0.27536
physician		patient		1		1		k+1		k+1			 20			 20			0.6		4	0.30435
physician		patient		1		1		k+1		k+1			 20			 20			0.6		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.5		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.5		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.5		3	0.27536
physician		patient		1		1		k+1		k+1			 20			 20			0.5		4	0.30676
physician		patient		1		1		k+1		k+1			 20			 20			0.5		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.4		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.4		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.4		3	0.27536
physician		patient		1		1		k+1		k+1			 20			 20			0.4		4	0.30676
physician		patient		1		1		k+1		k+1			 20			 20			0.4		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.3		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.3		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.3		3	0.27536
physician		patient		1		1		k+1		k+1			 20			 20			0.3		4	0.30676
physician		patient		1		1		k+1		k+1			 20			 20			0.3		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.2		1	0.14734
physician		patient		1		1		k+1		k+1			 20			 20			0.2		2	0.23188
physician		patient		1		1		k+1		k+1			 20			 20			0.2		3	0.27536
physician		patient		1		1		k+1		k+1			 20			 20			0.2		4	0.30918
physician		patient		1		1		k+1		k+1			 20			 20			0.2		5	0.35024
physician		patient		1		1		k+1		k+1			 20			 20			0.1		1	0.14976
physician		patient		1		1		k+1		k+1			 20			 20			0.1		2	0.22947
physician		patient		1		1		k+1		k+1			 20			 20			0.1		3	0.28261
physician		patient		1		1		k+1		k+1			 20			 20			0.1		4	0.30918
physician		patient		1		1		k+1		k+1			 20			 20			0.1		5	0.35266
physician		patient		1		1		k+1		k+1			 20			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			 50			1.0		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			1.0		2	0.20048
physician		patient		1		1		k+1		k+1			 20			 50			1.0		3	0.24879
physician		patient		1		1		k+1		k+1			 20			 50			1.0		4	0.27536
physician		patient		1		1		k+1		k+1			 20			 50			1.0		5	0.32609
physician		patient		1		1		k+1		k+1			 20			 50			0.9		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.9		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.9		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.9		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.9		5	0.33333
physician		patient		1		1		k+1		k+1			 20			 50			0.8		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.8		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.8		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.8		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.8		5	0.33333
physician		patient		1		1		k+1		k+1			 20			 50			0.7		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.7		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.7		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.7		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.7		5	0.33575
physician		patient		1		1		k+1		k+1			 20			 50			0.6		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.6		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.6		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.6		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.6		5	0.33575
physician		patient		1		1		k+1		k+1			 20			 50			0.5		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.5		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.5		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.5		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.5		5	0.33575
physician		patient		1		1		k+1		k+1			 20			 50			0.4		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.4		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.4		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.4		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.4		5	0.33575
physician		patient		1		1		k+1		k+1			 20			 50			0.3		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.3		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.3		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.3		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.3		5	0.33333
physician		patient		1		1		k+1		k+1			 20			 50			0.2		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.2		2	0.20773
physician		patient		1		1		k+1		k+1			 20			 50			0.2		3	0.25362
physician		patient		1		1		k+1		k+1			 20			 50			0.2		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.2		5	0.33333
physician		patient		1		1		k+1		k+1			 20			 50			0.1		1	0.13768
physician		patient		1		1		k+1		k+1			 20			 50			0.1		2	0.21014
physician		patient		1		1		k+1		k+1			 20			 50			0.1		3	0.25604
physician		patient		1		1		k+1		k+1			 20			 50			0.1		4	0.28261
physician		patient		1		1		k+1		k+1			 20			 50			0.1		5	0.33816
physician		patient		1		1		k+1		k+1			 20			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 20			100			1.0		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			1.0		2	0.19082
physician		patient		1		1		k+1		k+1			 20			100			1.0		3	0.25362
physician		patient		1		1		k+1		k+1			 20			100			1.0		4	0.29469
physician		patient		1		1		k+1		k+1			 20			100			1.0		5	0.33816
physician		patient		1		1		k+1		k+1			 20			100			0.9		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.9		2	0.19807
physician		patient		1		1		k+1		k+1			 20			100			0.9		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.9		4	0.30193
physician		patient		1		1		k+1		k+1			 20			100			0.9		5	0.34783
physician		patient		1		1		k+1		k+1			 20			100			0.8		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.8		2	0.19807
physician		patient		1		1		k+1		k+1			 20			100			0.8		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.8		4	0.30193
physician		patient		1		1		k+1		k+1			 20			100			0.8		5	0.34783
physician		patient		1		1		k+1		k+1			 20			100			0.7		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.7		2	0.19807
physician		patient		1		1		k+1		k+1			 20			100			0.7		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.7		4	0.30193
physician		patient		1		1		k+1		k+1			 20			100			0.7		5	0.34783
physician		patient		1		1		k+1		k+1			 20			100			0.6		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.6		2	0.19807
physician		patient		1		1		k+1		k+1			 20			100			0.6		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.6		4	0.30193
physician		patient		1		1		k+1		k+1			 20			100			0.6		5	0.35024
physician		patient		1		1		k+1		k+1			 20			100			0.5		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.5		2	0.19807
physician		patient		1		1		k+1		k+1			 20			100			0.5		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.5		4	0.30193
physician		patient		1		1		k+1		k+1			 20			100			0.5		5	0.35024
physician		patient		1		1		k+1		k+1			 20			100			0.4		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.4		2	0.19807
physician		patient		1		1		k+1		k+1			 20			100			0.4		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.4		4	0.30435
physician		patient		1		1		k+1		k+1			 20			100			0.4		5	0.35024
physician		patient		1		1		k+1		k+1			 20			100			0.3		1	0.11353
physician		patient		1		1		k+1		k+1			 20			100			0.3		2	0.20048
physician		patient		1		1		k+1		k+1			 20			100			0.3		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.3		4	0.30435
physician		patient		1		1		k+1		k+1			 20			100			0.3		5	0.35024
physician		patient		1		1		k+1		k+1			 20			100			0.2		1	0.11111
physician		patient		1		1		k+1		k+1			 20			100			0.2		2	0.20048
physician		patient		1		1		k+1		k+1			 20			100			0.2		3	0.25845
physician		patient		1		1		k+1		k+1			 20			100			0.2		4	0.30676
physician		patient		1		1		k+1		k+1			 20			100			0.2		5	0.35749
physician		patient		1		1		k+1		k+1			 20			100			0.1		1	0.11111
physician		patient		1		1		k+1		k+1			 20			100			0.1		2	0.20290
physician		patient		1		1		k+1		k+1			 20			100			0.1		3	0.26329
physician		patient		1		1		k+1		k+1			 20			100			0.1		4	0.31159
physician		patient		1		1		k+1		k+1			 20			100			0.1		5	0.35749
physician		patient		1		1		k+1		k+1			 20			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 20			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 20			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 20			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 20			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			  1			1.0		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			1.0		2	0.23913
physician		patient		1		1		k+1		k+1			 50			  1			1.0		3	0.27778
physician		patient		1		1		k+1		k+1			 50			  1			1.0		4	0.30918
physician		patient		1		1		k+1		k+1			 50			  1			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			 50			  1			0.9		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.9		2	0.25121
physician		patient		1		1		k+1		k+1			 50			  1			0.9		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.9		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  1			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.8		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.8		2	0.25121
physician		patient		1		1		k+1		k+1			 50			  1			0.8		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.8		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  1			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.7		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.7		2	0.25121
physician		patient		1		1		k+1		k+1			 50			  1			0.7		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.7		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  1			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.6		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.6		2	0.25121
physician		patient		1		1		k+1		k+1			 50			  1			0.6		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.6		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  1			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.5		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.5		2	0.25121
physician		patient		1		1		k+1		k+1			 50			  1			0.5		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  1			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.4		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.4		2	0.25121
physician		patient		1		1		k+1		k+1			 50			  1			0.4		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  1			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.3		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.3		2	0.25362
physician		patient		1		1		k+1		k+1			 50			  1			0.3		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			 50			  1			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.2		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.2		2	0.25362
physician		patient		1		1		k+1		k+1			 50			  1			0.2		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  1			0.2		4	0.33575
physician		patient		1		1		k+1		k+1			 50			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k+1			 50			  1			0.1		1	0.17150
physician		patient		1		1		k+1		k+1			 50			  1			0.1		2	0.25604
physician		patient		1		1		k+1		k+1			 50			  1			0.1		3	0.30435
physician		patient		1		1		k+1		k+1			 50			  1			0.1		4	0.33816
physician		patient		1		1		k+1		k+1			 50			  1			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			 50			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			  2			1.0		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			1.0		2	0.23188
physician		patient		1		1		k+1		k+1			 50			  2			1.0		3	0.27536
physician		patient		1		1		k+1		k+1			 50			  2			1.0		4	0.30676
physician		patient		1		1		k+1		k+1			 50			  2			1.0		5	0.32850
physician		patient		1		1		k+1		k+1			 50			  2			0.9		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.9		2	0.24396
physician		patient		1		1		k+1		k+1			 50			  2			0.9		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.9		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  2			0.9		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.8		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.8		2	0.24396
physician		patient		1		1		k+1		k+1			 50			  2			0.8		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.8		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  2			0.8		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.7		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.7		2	0.24396
physician		patient		1		1		k+1		k+1			 50			  2			0.7		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  2			0.7		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.6		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.6		2	0.24396
physician		patient		1		1		k+1		k+1			 50			  2			0.6		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.6		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  2			0.6		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.5		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.5		2	0.24396
physician		patient		1		1		k+1		k+1			 50			  2			0.5		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  2			0.5		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.4		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.4		2	0.24396
physician		patient		1		1		k+1		k+1			 50			  2			0.4		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			 50			  2			0.4		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.3		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.3		2	0.24638
physician		patient		1		1		k+1		k+1			 50			  2			0.3		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			 50			  2			0.3		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.2		1	0.16667
physician		patient		1		1		k+1		k+1			 50			  2			0.2		2	0.24638
physician		patient		1		1		k+1		k+1			 50			  2			0.2		3	0.29952
physician		patient		1		1		k+1		k+1			 50			  2			0.2		4	0.33575
physician		patient		1		1		k+1		k+1			 50			  2			0.2		5	0.36957
physician		patient		1		1		k+1		k+1			 50			  2			0.1		1	0.16425
physician		patient		1		1		k+1		k+1			 50			  2			0.1		2	0.24879
physician		patient		1		1		k+1		k+1			 50			  2			0.1		3	0.30193
physician		patient		1		1		k+1		k+1			 50			  2			0.1		4	0.33575
physician		patient		1		1		k+1		k+1			 50			  2			0.1		5	0.36715
physician		patient		1		1		k+1		k+1			 50			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			  3			1.0		1	0.15459
physician		patient		1		1		k+1		k+1			 50			  3			1.0		2	0.22705
physician		patient		1		1		k+1		k+1			 50			  3			1.0		3	0.27053
physician		patient		1		1		k+1		k+1			 50			  3			1.0		4	0.29952
physician		patient		1		1		k+1		k+1			 50			  3			1.0		5	0.32126
physician		patient		1		1		k+1		k+1			 50			  3			0.9		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.9		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.9		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.9		4	0.32609
physician		patient		1		1		k+1		k+1			 50			  3			0.9		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.8		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.8		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.8		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.8		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  3			0.8		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.7		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.7		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.7		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.7		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  3			0.7		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.6		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.6		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.6		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.6		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  3			0.6		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.5		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.5		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.5		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.5		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  3			0.5		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.4		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.4		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.4		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.4		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  3			0.4		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.3		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.3		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.3		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.3		4	0.32609
physician		patient		1		1		k+1		k+1			 50			  3			0.3		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.2		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.2		2	0.23671
physician		patient		1		1		k+1		k+1			 50			  3			0.2		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  3			0.2		4	0.32609
physician		patient		1		1		k+1		k+1			 50			  3			0.2		5	0.36232
physician		patient		1		1		k+1		k+1			 50			  3			0.1		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  3			0.1		2	0.23913
physician		patient		1		1		k+1		k+1			 50			  3			0.1		3	0.29710
physician		patient		1		1		k+1		k+1			 50			  3			0.1		4	0.32609
physician		patient		1		1		k+1		k+1			 50			  3			0.1		5	0.35749
physician		patient		1		1		k+1		k+1			 50			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			  4			1.0		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			 50			  4			1.0		3	0.26570
physician		patient		1		1		k+1		k+1			 50			  4			1.0		4	0.29710
physician		patient		1		1		k+1		k+1			 50			  4			1.0		5	0.31401
physician		patient		1		1		k+1		k+1			 50			  4			0.9		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.9		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.9		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  4			0.9		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.8		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.8		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.8		4	0.32126
physician		patient		1		1		k+1		k+1			 50			  4			0.8		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.7		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.7		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.7		4	0.32126
physician		patient		1		1		k+1		k+1			 50			  4			0.7		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.6		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.6		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.6		4	0.32126
physician		patient		1		1		k+1		k+1			 50			  4			0.6		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.5		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.5		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.5		4	0.32126
physician		patient		1		1		k+1		k+1			 50			  4			0.5		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.4		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.4		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.4		4	0.32126
physician		patient		1		1		k+1		k+1			 50			  4			0.4		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.3		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.3		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.3		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.3		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  4			0.3		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  4			0.2		1	0.15700
physician		patient		1		1		k+1		k+1			 50			  4			0.2		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.2		3	0.28744
physician		patient		1		1		k+1		k+1			 50			  4			0.2		4	0.32609
physician		patient		1		1		k+1		k+1			 50			  4			0.2		5	0.35266
physician		patient		1		1		k+1		k+1			 50			  4			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			 50			  4			0.1		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  4			0.1		3	0.29469
physician		patient		1		1		k+1		k+1			 50			  4			0.1		4	0.32850
physician		patient		1		1		k+1		k+1			 50			  4			0.1		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			  5			1.0		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			 50			  5			1.0		3	0.26087
physician		patient		1		1		k+1		k+1			 50			  5			1.0		4	0.29469
physician		patient		1		1		k+1		k+1			 50			  5			1.0		5	0.31159
physician		patient		1		1		k+1		k+1			 50			  5			0.9		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  5			0.9		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.9		4	0.31884
physician		patient		1		1		k+1		k+1			 50			  5			0.9		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.8		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  5			0.8		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.8		4	0.31884
physician		patient		1		1		k+1		k+1			 50			  5			0.8		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.7		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  5			0.7		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.7		4	0.31643
physician		patient		1		1		k+1		k+1			 50			  5			0.7		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.6		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  5			0.6		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.6		4	0.31643
physician		patient		1		1		k+1		k+1			 50			  5			0.6		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.5		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  5			0.5		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.5		4	0.31643
physician		patient		1		1		k+1		k+1			 50			  5			0.5		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.4		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			 50			  5			0.4		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.4		4	0.31643
physician		patient		1		1		k+1		k+1			 50			  5			0.4		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.3		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.3		2	0.23188
physician		patient		1		1		k+1		k+1			 50			  5			0.3		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.3		4	0.31884
physician		patient		1		1		k+1		k+1			 50			  5			0.3		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.2		1	0.15217
physician		patient		1		1		k+1		k+1			 50			  5			0.2		2	0.23188
physician		patient		1		1		k+1		k+1			 50			  5			0.2		3	0.28261
physician		patient		1		1		k+1		k+1			 50			  5			0.2		4	0.31884
physician		patient		1		1		k+1		k+1			 50			  5			0.2		5	0.35024
physician		patient		1		1		k+1		k+1			 50			  5			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			 50			  5			0.1		2	0.23188
physician		patient		1		1		k+1		k+1			 50			  5			0.1		3	0.28502
physician		patient		1		1		k+1		k+1			 50			  5			0.1		4	0.32367
physician		patient		1		1		k+1		k+1			 50			  5			0.1		5	0.34783
physician		patient		1		1		k+1		k+1			 50			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			 10			1.0		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			1.0		2	0.22705
physician		patient		1		1		k+1		k+1			 50			 10			1.0		3	0.26570
physician		patient		1		1		k+1		k+1			 50			 10			1.0		4	0.28986
physician		patient		1		1		k+1		k+1			 50			 10			1.0		5	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.9		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.9		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.9		4	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.9		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.8		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.8		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.8		4	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.8		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.7		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.7		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.7		4	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.7		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.6		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.6		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.6		4	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.6		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.5		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.5		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.5		4	0.30435
physician		patient		1		1		k+1		k+1			 50			 10			0.5		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.4		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.4		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.4		4	0.30435
physician		patient		1		1		k+1		k+1			 50			 10			0.4		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.3		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.3		2	0.23430
physician		patient		1		1		k+1		k+1			 50			 10			0.3		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.3		4	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.3		5	0.33333
physician		patient		1		1		k+1		k+1			 50			 10			0.2		1	0.15217
physician		patient		1		1		k+1		k+1			 50			 10			0.2		2	0.23188
physician		patient		1		1		k+1		k+1			 50			 10			0.2		3	0.28019
physician		patient		1		1		k+1		k+1			 50			 10			0.2		4	0.30676
physician		patient		1		1		k+1		k+1			 50			 10			0.2		5	0.33575
physician		patient		1		1		k+1		k+1			 50			 10			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			 50			 10			0.1		2	0.23188
physician		patient		1		1		k+1		k+1			 50			 10			0.1		3	0.28261
physician		patient		1		1		k+1		k+1			 50			 10			0.1		4	0.30918
physician		patient		1		1		k+1		k+1			 50			 10			0.1		5	0.33575
physician		patient		1		1		k+1		k+1			 50			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			 20			1.0		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			1.0		2	0.21498
physician		patient		1		1		k+1		k+1			 50			 20			1.0		3	0.24638
physician		patient		1		1		k+1		k+1			 50			 20			1.0		4	0.28261
physician		patient		1		1		k+1		k+1			 50			 20			1.0		5	0.30676
physician		patient		1		1		k+1		k+1			 50			 20			0.9		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.9		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.9		3	0.25604
physician		patient		1		1		k+1		k+1			 50			 20			0.9		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.9		5	0.32850
physician		patient		1		1		k+1		k+1			 50			 20			0.8		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.8		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.8		3	0.25604
physician		patient		1		1		k+1		k+1			 50			 20			0.8		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.8		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.7		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.7		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.7		3	0.25845
physician		patient		1		1		k+1		k+1			 50			 20			0.7		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.7		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.6		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.6		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.6		3	0.25845
physician		patient		1		1		k+1		k+1			 50			 20			0.6		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.6		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.5		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.5		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.5		3	0.25845
physician		patient		1		1		k+1		k+1			 50			 20			0.5		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.5		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.4		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.4		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.4		3	0.25845
physician		patient		1		1		k+1		k+1			 50			 20			0.4		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.4		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.3		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.3		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.3		3	0.25845
physician		patient		1		1		k+1		k+1			 50			 20			0.3		4	0.29469
physician		patient		1		1		k+1		k+1			 50			 20			0.3		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.2		1	0.14010
physician		patient		1		1		k+1		k+1			 50			 20			0.2		2	0.22222
physician		patient		1		1		k+1		k+1			 50			 20			0.2		3	0.25845
physician		patient		1		1		k+1		k+1			 50			 20			0.2		4	0.29710
physician		patient		1		1		k+1		k+1			 50			 20			0.2		5	0.32609
physician		patient		1		1		k+1		k+1			 50			 20			0.1		1	0.14251
physician		patient		1		1		k+1		k+1			 50			 20			0.1		2	0.21981
physician		patient		1		1		k+1		k+1			 50			 20			0.1		3	0.26570
physician		patient		1		1		k+1		k+1			 50			 20			0.1		4	0.29710
physician		patient		1		1		k+1		k+1			 50			 20			0.1		5	0.32850
physician		patient		1		1		k+1		k+1			 50			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			 50			1.0		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			1.0		2	0.17633
physician		patient		1		1		k+1		k+1			 50			 50			1.0		3	0.21014
physician		patient		1		1		k+1		k+1			 50			 50			1.0		4	0.23430
physician		patient		1		1		k+1		k+1			 50			 50			1.0		5	0.27778
physician		patient		1		1		k+1		k+1			 50			 50			0.9		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.9		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.9		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.9		4	0.23913
physician		patient		1		1		k+1		k+1			 50			 50			0.9		5	0.28502
physician		patient		1		1		k+1		k+1			 50			 50			0.8		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.8		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.8		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.8		4	0.23913
physician		patient		1		1		k+1		k+1			 50			 50			0.8		5	0.28502
physician		patient		1		1		k+1		k+1			 50			 50			0.7		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.7		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.7		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.7		4	0.23913
physician		patient		1		1		k+1		k+1			 50			 50			0.7		5	0.28744
physician		patient		1		1		k+1		k+1			 50			 50			0.6		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.6		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.6		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.6		4	0.23913
physician		patient		1		1		k+1		k+1			 50			 50			0.6		5	0.28744
physician		patient		1		1		k+1		k+1			 50			 50			0.5		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.5		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.5		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.5		4	0.23913
physician		patient		1		1		k+1		k+1			 50			 50			0.5		5	0.28744
physician		patient		1		1		k+1		k+1			 50			 50			0.4		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.4		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.4		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.4		4	0.23913
physician		patient		1		1		k+1		k+1			 50			 50			0.4		5	0.28744
physician		patient		1		1		k+1		k+1			 50			 50			0.3		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.3		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.3		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.3		4	0.24155
physician		patient		1		1		k+1		k+1			 50			 50			0.3		5	0.28502
physician		patient		1		1		k+1		k+1			 50			 50			0.2		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.2		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.2		3	0.21739
physician		patient		1		1		k+1		k+1			 50			 50			0.2		4	0.24155
physician		patient		1		1		k+1		k+1			 50			 50			0.2		5	0.28502
physician		patient		1		1		k+1		k+1			 50			 50			0.1		1	0.11836
physician		patient		1		1		k+1		k+1			 50			 50			0.1		2	0.18357
physician		patient		1		1		k+1		k+1			 50			 50			0.1		3	0.22222
physician		patient		1		1		k+1		k+1			 50			 50			0.1		4	0.24155
physician		patient		1		1		k+1		k+1			 50			 50			0.1		5	0.28502
physician		patient		1		1		k+1		k+1			 50			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			 50			100			1.0		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			1.0		2	0.14493
physician		patient		1		1		k+1		k+1			 50			100			1.0		3	0.18116
physician		patient		1		1		k+1		k+1			 50			100			1.0		4	0.23188
physician		patient		1		1		k+1		k+1			 50			100			1.0		5	0.25845
physician		patient		1		1		k+1		k+1			 50			100			0.9		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.9		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.9		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.9		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.9		5	0.26812
physician		patient		1		1		k+1		k+1			 50			100			0.8		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.8		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.8		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.8		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.8		5	0.26812
physician		patient		1		1		k+1		k+1			 50			100			0.7		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.7		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.7		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.7		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.7		5	0.26812
physician		patient		1		1		k+1		k+1			 50			100			0.6		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.6		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.6		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.6		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.6		5	0.27295
physician		patient		1		1		k+1		k+1			 50			100			0.5		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.5		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.5		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.5		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.5		5	0.27295
physician		patient		1		1		k+1		k+1			 50			100			0.4		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.4		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.4		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.4		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.4		5	0.27295
physician		patient		1		1		k+1		k+1			 50			100			0.3		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.3		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.3		3	0.18599
physician		patient		1		1		k+1		k+1			 50			100			0.3		4	0.23671
physician		patient		1		1		k+1		k+1			 50			100			0.3		5	0.27536
physician		patient		1		1		k+1		k+1			 50			100			0.2		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.2		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.2		3	0.18357
physician		patient		1		1		k+1		k+1			 50			100			0.2		4	0.23913
physician		patient		1		1		k+1		k+1			 50			100			0.2		5	0.27536
physician		patient		1		1		k+1		k+1			 50			100			0.1		1	0.09179
physician		patient		1		1		k+1		k+1			 50			100			0.1		2	0.14976
physician		patient		1		1		k+1		k+1			 50			100			0.1		3	0.18841
physician		patient		1		1		k+1		k+1			 50			100			0.1		4	0.24155
physician		patient		1		1		k+1		k+1			 50			100			0.1		5	0.27778
physician		patient		1		1		k+1		k+1			 50			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			 50			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			 50			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			 50			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			 50			100			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			  1			1.0		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			1.0		2	0.23913
physician		patient		1		1		k+1		k+1			100			  1			1.0		3	0.27778
physician		patient		1		1		k+1		k+1			100			  1			1.0		4	0.30918
physician		patient		1		1		k+1		k+1			100			  1			1.0		5	0.34058
physician		patient		1		1		k+1		k+1			100			  1			0.9		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.9		2	0.25121
physician		patient		1		1		k+1		k+1			100			  1			0.9		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.9		4	0.33333
physician		patient		1		1		k+1		k+1			100			  1			0.9		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.8		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.8		2	0.25121
physician		patient		1		1		k+1		k+1			100			  1			0.8		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.8		4	0.33333
physician		patient		1		1		k+1		k+1			100			  1			0.8		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.7		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.7		2	0.25121
physician		patient		1		1		k+1		k+1			100			  1			0.7		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.7		4	0.33333
physician		patient		1		1		k+1		k+1			100			  1			0.7		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.6		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.6		2	0.25121
physician		patient		1		1		k+1		k+1			100			  1			0.6		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.6		4	0.33333
physician		patient		1		1		k+1		k+1			100			  1			0.6		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.5		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.5		2	0.25121
physician		patient		1		1		k+1		k+1			100			  1			0.5		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			100			  1			0.5		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.4		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.4		2	0.25121
physician		patient		1		1		k+1		k+1			100			  1			0.4		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			100			  1			0.4		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.3		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.3		2	0.25362
physician		patient		1		1		k+1		k+1			100			  1			0.3		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			100			  1			0.3		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.2		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.2		2	0.25362
physician		patient		1		1		k+1		k+1			100			  1			0.2		3	0.30193
physician		patient		1		1		k+1		k+1			100			  1			0.2		4	0.33575
physician		patient		1		1		k+1		k+1			100			  1			0.2		5	0.38406
physician		patient		1		1		k+1		k+1			100			  1			0.1		1	0.17150
physician		patient		1		1		k+1		k+1			100			  1			0.1		2	0.25604
physician		patient		1		1		k+1		k+1			100			  1			0.1		3	0.30435
physician		patient		1		1		k+1		k+1			100			  1			0.1		4	0.33816
physician		patient		1		1		k+1		k+1			100			  1			0.1		5	0.37923
physician		patient		1		1		k+1		k+1			100			  1			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			  1			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			  1			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			  1			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			  1			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			  2			1.0		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			1.0		2	0.23188
physician		patient		1		1		k+1		k+1			100			  2			1.0		3	0.27536
physician		patient		1		1		k+1		k+1			100			  2			1.0		4	0.30676
physician		patient		1		1		k+1		k+1			100			  2			1.0		5	0.32850
physician		patient		1		1		k+1		k+1			100			  2			0.9		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.9		2	0.24396
physician		patient		1		1		k+1		k+1			100			  2			0.9		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.9		4	0.33333
physician		patient		1		1		k+1		k+1			100			  2			0.9		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.8		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.8		2	0.24396
physician		patient		1		1		k+1		k+1			100			  2			0.8		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.8		4	0.33092
physician		patient		1		1		k+1		k+1			100			  2			0.8		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.7		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.7		2	0.24396
physician		patient		1		1		k+1		k+1			100			  2			0.7		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.7		4	0.33092
physician		patient		1		1		k+1		k+1			100			  2			0.7		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.6		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.6		2	0.24396
physician		patient		1		1		k+1		k+1			100			  2			0.6		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.6		4	0.33092
physician		patient		1		1		k+1		k+1			100			  2			0.6		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.5		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.5		2	0.24396
physician		patient		1		1		k+1		k+1			100			  2			0.5		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.5		4	0.33333
physician		patient		1		1		k+1		k+1			100			  2			0.5		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.4		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.4		2	0.24396
physician		patient		1		1		k+1		k+1			100			  2			0.4		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.4		4	0.33333
physician		patient		1		1		k+1		k+1			100			  2			0.4		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.3		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.3		2	0.24638
physician		patient		1		1		k+1		k+1			100			  2			0.3		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.3		4	0.33575
physician		patient		1		1		k+1		k+1			100			  2			0.3		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.2		1	0.16667
physician		patient		1		1		k+1		k+1			100			  2			0.2		2	0.24638
physician		patient		1		1		k+1		k+1			100			  2			0.2		3	0.29952
physician		patient		1		1		k+1		k+1			100			  2			0.2		4	0.33575
physician		patient		1		1		k+1		k+1			100			  2			0.2		5	0.36957
physician		patient		1		1		k+1		k+1			100			  2			0.1		1	0.16425
physician		patient		1		1		k+1		k+1			100			  2			0.1		2	0.24879
physician		patient		1		1		k+1		k+1			100			  2			0.1		3	0.30193
physician		patient		1		1		k+1		k+1			100			  2			0.1		4	0.33575
physician		patient		1		1		k+1		k+1			100			  2			0.1		5	0.36715
physician		patient		1		1		k+1		k+1			100			  2			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			  2			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			  2			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			  2			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			  2			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			  3			1.0		1	0.15459
physician		patient		1		1		k+1		k+1			100			  3			1.0		2	0.22705
physician		patient		1		1		k+1		k+1			100			  3			1.0		3	0.27053
physician		patient		1		1		k+1		k+1			100			  3			1.0		4	0.29952
physician		patient		1		1		k+1		k+1			100			  3			1.0		5	0.32126
physician		patient		1		1		k+1		k+1			100			  3			0.9		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.9		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.9		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.9		4	0.32609
physician		patient		1		1		k+1		k+1			100			  3			0.9		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.8		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.8		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.8		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.8		4	0.32367
physician		patient		1		1		k+1		k+1			100			  3			0.8		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.7		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.7		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.7		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.7		4	0.32367
physician		patient		1		1		k+1		k+1			100			  3			0.7		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.6		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.6		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.6		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.6		4	0.32367
physician		patient		1		1		k+1		k+1			100			  3			0.6		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.5		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.5		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.5		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.5		4	0.32367
physician		patient		1		1		k+1		k+1			100			  3			0.5		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.4		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.4		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.4		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.4		4	0.32367
physician		patient		1		1		k+1		k+1			100			  3			0.4		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.3		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.3		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.3		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.3		4	0.32609
physician		patient		1		1		k+1		k+1			100			  3			0.3		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.2		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.2		2	0.23671
physician		patient		1		1		k+1		k+1			100			  3			0.2		3	0.29469
physician		patient		1		1		k+1		k+1			100			  3			0.2		4	0.32609
physician		patient		1		1		k+1		k+1			100			  3			0.2		5	0.36232
physician		patient		1		1		k+1		k+1			100			  3			0.1		1	0.15700
physician		patient		1		1		k+1		k+1			100			  3			0.1		2	0.23913
physician		patient		1		1		k+1		k+1			100			  3			0.1		3	0.29710
physician		patient		1		1		k+1		k+1			100			  3			0.1		4	0.32609
physician		patient		1		1		k+1		k+1			100			  3			0.1		5	0.35749
physician		patient		1		1		k+1		k+1			100			  3			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			  3			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			  3			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			  3			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			  3			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			  4			1.0		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			100			  4			1.0		3	0.26570
physician		patient		1		1		k+1		k+1			100			  4			1.0		4	0.29710
physician		patient		1		1		k+1		k+1			100			  4			1.0		5	0.31401
physician		patient		1		1		k+1		k+1			100			  4			0.9		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.9		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.9		4	0.32367
physician		patient		1		1		k+1		k+1			100			  4			0.9		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.8		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.8		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.8		4	0.32126
physician		patient		1		1		k+1		k+1			100			  4			0.8		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.7		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.7		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.7		4	0.32126
physician		patient		1		1		k+1		k+1			100			  4			0.7		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.6		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.6		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.6		4	0.32126
physician		patient		1		1		k+1		k+1			100			  4			0.6		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.5		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.5		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.5		4	0.32126
physician		patient		1		1		k+1		k+1			100			  4			0.5		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.4		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.4		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.4		4	0.32126
physician		patient		1		1		k+1		k+1			100			  4			0.4		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.3		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.3		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.3		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.3		4	0.32367
physician		patient		1		1		k+1		k+1			100			  4			0.3		5	0.35024
physician		patient		1		1		k+1		k+1			100			  4			0.2		1	0.15700
physician		patient		1		1		k+1		k+1			100			  4			0.2		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.2		3	0.28744
physician		patient		1		1		k+1		k+1			100			  4			0.2		4	0.32609
physician		patient		1		1		k+1		k+1			100			  4			0.2		5	0.35266
physician		patient		1		1		k+1		k+1			100			  4			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			100			  4			0.1		2	0.23430
physician		patient		1		1		k+1		k+1			100			  4			0.1		3	0.29469
physician		patient		1		1		k+1		k+1			100			  4			0.1		4	0.32850
physician		patient		1		1		k+1		k+1			100			  4			0.1		5	0.35024
physician		patient		1		1		k+1		k+1			100			  4			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			  4			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			  4			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			  4			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			  4			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			  5			1.0		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			1.0		2	0.22464
physician		patient		1		1		k+1		k+1			100			  5			1.0		3	0.26087
physician		patient		1		1		k+1		k+1			100			  5			1.0		4	0.29469
physician		patient		1		1		k+1		k+1			100			  5			1.0		5	0.31159
physician		patient		1		1		k+1		k+1			100			  5			0.9		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			100			  5			0.9		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.9		4	0.31884
physician		patient		1		1		k+1		k+1			100			  5			0.9		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.8		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			100			  5			0.8		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.8		4	0.31884
physician		patient		1		1		k+1		k+1			100			  5			0.8		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.7		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			100			  5			0.7		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.7		4	0.31643
physician		patient		1		1		k+1		k+1			100			  5			0.7		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.6		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			100			  5			0.6		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.6		4	0.31643
physician		patient		1		1		k+1		k+1			100			  5			0.6		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.5		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			100			  5			0.5		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.5		4	0.31643
physician		patient		1		1		k+1		k+1			100			  5			0.5		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.4		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			100			  5			0.4		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.4		4	0.31643
physician		patient		1		1		k+1		k+1			100			  5			0.4		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.3		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.3		2	0.23188
physician		patient		1		1		k+1		k+1			100			  5			0.3		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.3		4	0.31884
physician		patient		1		1		k+1		k+1			100			  5			0.3		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.2		1	0.15217
physician		patient		1		1		k+1		k+1			100			  5			0.2		2	0.23188
physician		patient		1		1		k+1		k+1			100			  5			0.2		3	0.28261
physician		patient		1		1		k+1		k+1			100			  5			0.2		4	0.31884
physician		patient		1		1		k+1		k+1			100			  5			0.2		5	0.35024
physician		patient		1		1		k+1		k+1			100			  5			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			100			  5			0.1		2	0.23188
physician		patient		1		1		k+1		k+1			100			  5			0.1		3	0.28502
physician		patient		1		1		k+1		k+1			100			  5			0.1		4	0.32367
physician		patient		1		1		k+1		k+1			100			  5			0.1		5	0.34783
physician		patient		1		1		k+1		k+1			100			  5			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			  5			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			  5			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			  5			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			  5			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			 10			1.0		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			1.0		2	0.22705
physician		patient		1		1		k+1		k+1			100			 10			1.0		3	0.26570
physician		patient		1		1		k+1		k+1			100			 10			1.0		4	0.28986
physician		patient		1		1		k+1		k+1			100			 10			1.0		5	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.9		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.9		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.9		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.9		4	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.9		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.8		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.8		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.8		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.8		4	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.8		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.7		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.7		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.7		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.7		4	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.7		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.6		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.6		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.6		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.6		4	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.6		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.5		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.5		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.5		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.5		4	0.30435
physician		patient		1		1		k+1		k+1			100			 10			0.5		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.4		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.4		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.4		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.4		4	0.30435
physician		patient		1		1		k+1		k+1			100			 10			0.4		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.3		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.3		2	0.23430
physician		patient		1		1		k+1		k+1			100			 10			0.3		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.3		4	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.3		5	0.33333
physician		patient		1		1		k+1		k+1			100			 10			0.2		1	0.15217
physician		patient		1		1		k+1		k+1			100			 10			0.2		2	0.23188
physician		patient		1		1		k+1		k+1			100			 10			0.2		3	0.28019
physician		patient		1		1		k+1		k+1			100			 10			0.2		4	0.30676
physician		patient		1		1		k+1		k+1			100			 10			0.2		5	0.33575
physician		patient		1		1		k+1		k+1			100			 10			0.1		1	0.15459
physician		patient		1		1		k+1		k+1			100			 10			0.1		2	0.23188
physician		patient		1		1		k+1		k+1			100			 10			0.1		3	0.28261
physician		patient		1		1		k+1		k+1			100			 10			0.1		4	0.30918
physician		patient		1		1		k+1		k+1			100			 10			0.1		5	0.33575
physician		patient		1		1		k+1		k+1			100			 10			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			 10			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			 10			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			 10			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			 10			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			 20			1.0		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			1.0		2	0.21498
physician		patient		1		1		k+1		k+1			100			 20			1.0		3	0.24638
physician		patient		1		1		k+1		k+1			100			 20			1.0		4	0.28019
physician		patient		1		1		k+1		k+1			100			 20			1.0		5	0.30676
physician		patient		1		1		k+1		k+1			100			 20			0.9		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.9		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.9		3	0.25604
physician		patient		1		1		k+1		k+1			100			 20			0.9		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.9		5	0.32850
physician		patient		1		1		k+1		k+1			100			 20			0.8		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.8		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.8		3	0.25604
physician		patient		1		1		k+1		k+1			100			 20			0.8		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.8		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.7		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.7		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.7		3	0.25845
physician		patient		1		1		k+1		k+1			100			 20			0.7		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.7		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.6		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.6		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.6		3	0.25845
physician		patient		1		1		k+1		k+1			100			 20			0.6		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.6		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.5		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.5		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.5		3	0.25845
physician		patient		1		1		k+1		k+1			100			 20			0.5		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.5		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.4		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.4		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.4		3	0.25845
physician		patient		1		1		k+1		k+1			100			 20			0.4		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.4		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.3		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.3		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.3		3	0.25845
physician		patient		1		1		k+1		k+1			100			 20			0.3		4	0.29227
physician		patient		1		1		k+1		k+1			100			 20			0.3		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.2		1	0.14010
physician		patient		1		1		k+1		k+1			100			 20			0.2		2	0.22222
physician		patient		1		1		k+1		k+1			100			 20			0.2		3	0.25845
physician		patient		1		1		k+1		k+1			100			 20			0.2		4	0.29469
physician		patient		1		1		k+1		k+1			100			 20			0.2		5	0.32609
physician		patient		1		1		k+1		k+1			100			 20			0.1		1	0.14251
physician		patient		1		1		k+1		k+1			100			 20			0.1		2	0.21981
physician		patient		1		1		k+1		k+1			100			 20			0.1		3	0.26570
physician		patient		1		1		k+1		k+1			100			 20			0.1		4	0.29469
physician		patient		1		1		k+1		k+1			100			 20			0.1		5	0.32850
physician		patient		1		1		k+1		k+1			100			 20			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			 20			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			 20			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			 20			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			 20			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			 50			1.0		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			1.0		2	0.17633
physician		patient		1		1		k+1		k+1			100			 50			1.0		3	0.20531
physician		patient		1		1		k+1		k+1			100			 50			1.0		4	0.23188
physician		patient		1		1		k+1		k+1			100			 50			1.0		5	0.26329
physician		patient		1		1		k+1		k+1			100			 50			0.9		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.9		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.9		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.9		4	0.23671
physician		patient		1		1		k+1		k+1			100			 50			0.9		5	0.27053
physician		patient		1		1		k+1		k+1			100			 50			0.8		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.8		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.8		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.8		4	0.23671
physician		patient		1		1		k+1		k+1			100			 50			0.8		5	0.27053
physician		patient		1		1		k+1		k+1			100			 50			0.7		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.7		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.7		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.7		4	0.23671
physician		patient		1		1		k+1		k+1			100			 50			0.7		5	0.27295
physician		patient		1		1		k+1		k+1			100			 50			0.6		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.6		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.6		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.6		4	0.23671
physician		patient		1		1		k+1		k+1			100			 50			0.6		5	0.27295
physician		patient		1		1		k+1		k+1			100			 50			0.5		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.5		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.5		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.5		4	0.23671
physician		patient		1		1		k+1		k+1			100			 50			0.5		5	0.27295
physician		patient		1		1		k+1		k+1			100			 50			0.4		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.4		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.4		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.4		4	0.23671
physician		patient		1		1		k+1		k+1			100			 50			0.4		5	0.27295
physician		patient		1		1		k+1		k+1			100			 50			0.3		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.3		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.3		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.3		4	0.23913
physician		patient		1		1		k+1		k+1			100			 50			0.3		5	0.27053
physician		patient		1		1		k+1		k+1			100			 50			0.2		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.2		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.2		3	0.21256
physician		patient		1		1		k+1		k+1			100			 50			0.2		4	0.23913
physician		patient		1		1		k+1		k+1			100			 50			0.2		5	0.27053
physician		patient		1		1		k+1		k+1			100			 50			0.1		1	0.11836
physician		patient		1		1		k+1		k+1			100			 50			0.1		2	0.18357
physician		patient		1		1		k+1		k+1			100			 50			0.1		3	0.21739
physician		patient		1		1		k+1		k+1			100			 50			0.1		4	0.23913
physician		patient		1		1		k+1		k+1			100			 50			0.1		5	0.27053
physician		patient		1		1		k+1		k+1			100			 50			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			 50			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			 50			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			 50			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			 50			0.0		5	0.36473
physician		patient		1		1		k+1		k+1			100			100			1.0		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			1.0		2	0.12319
physician		patient		1		1		k+1		k+1			100			100			1.0		3	0.14976
physician		patient		1		1		k+1		k+1			100			100			1.0		4	0.20290
physician		patient		1		1		k+1		k+1			100			100			1.0		5	0.21739
physician		patient		1		1		k+1		k+1			100			100			0.9		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.9		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.9		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.9		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.9		5	0.22705
physician		patient		1		1		k+1		k+1			100			100			0.8		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.8		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.8		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.8		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.8		5	0.22705
physician		patient		1		1		k+1		k+1			100			100			0.7		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.7		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.7		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.7		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.7		5	0.22705
physician		patient		1		1		k+1		k+1			100			100			0.6		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.6		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.6		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.6		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.6		5	0.23188
physician		patient		1		1		k+1		k+1			100			100			0.5		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.5		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.5		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.5		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.5		5	0.23188
physician		patient		1		1		k+1		k+1			100			100			0.4		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.4		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.4		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.4		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.4		5	0.23188
physician		patient		1		1		k+1		k+1			100			100			0.3		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.3		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.3		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.3		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.3		5	0.23188
physician		patient		1		1		k+1		k+1			100			100			0.2		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.2		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.2		3	0.15217
physician		patient		1		1		k+1		k+1			100			100			0.2		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.2		5	0.23430
physician		patient		1		1		k+1		k+1			100			100			0.1		1	0.08213
physician		patient		1		1		k+1		k+1			100			100			0.1		2	0.12802
physician		patient		1		1		k+1		k+1			100			100			0.1		3	0.15459
physician		patient		1		1		k+1		k+1			100			100			0.1		4	0.20773
physician		patient		1		1		k+1		k+1			100			100			0.1		5	0.23913
physician		patient		1		1		k+1		k+1			100			100			0.0		1	0.19324
physician		patient		1		1		k+1		k+1			100			100			0.0		2	0.27053
physician		patient		1		1		k+1		k+1			100			100			0.0		3	0.30435
physician		patient		1		1		k+1		k+1			100			100			0.0		4	0.33092
physician		patient		1		1		k+1		k+1			100			100			0.0		5	0.36473
patient		physician		1		0		k		k			  1			  1			1.0		1	0.17391
patient		physician		1		0		k		k			  1			  1			1.0		2	0.20290
patient		physician		1		0		k		k			  1			  1			1.0		3	0.20290
patient		physician		1		0		k		k			  1			  1			1.0		4	0.20290
patient		physician		1		0		k		k			  1			  1			1.0		5	0.20290
patient		physician		1		0		k		k			  1			  1			0.9		1	0.18599
patient		physician		1		0		k		k			  1			  1			0.9		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.9		3	0.33333
patient		physician		1		0		k		k			  1			  1			0.9		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.9		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.8		1	0.18599
patient		physician		1		0		k		k			  1			  1			0.8		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.8		3	0.33333
patient		physician		1		0		k		k			  1			  1			0.8		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.8		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.7		1	0.18599
patient		physician		1		0		k		k			  1			  1			0.7		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.7		3	0.33333
patient		physician		1		0		k		k			  1			  1			0.7		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.7		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.6		1	0.18599
patient		physician		1		0		k		k			  1			  1			0.6		2	0.27778
patient		physician		1		0		k		k			  1			  1			0.6		3	0.33333
patient		physician		1		0		k		k			  1			  1			0.6		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.6		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.5		1	0.18599
patient		physician		1		0		k		k			  1			  1			0.5		2	0.27536
patient		physician		1		0		k		k			  1			  1			0.5		3	0.33333
patient		physician		1		0		k		k			  1			  1			0.5		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.5		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.4		1	0.18841
patient		physician		1		0		k		k			  1			  1			0.4		2	0.27536
patient		physician		1		0		k		k			  1			  1			0.4		3	0.33092
patient		physician		1		0		k		k			  1			  1			0.4		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.4		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.3		1	0.18841
patient		physician		1		0		k		k			  1			  1			0.3		2	0.27295
patient		physician		1		0		k		k			  1			  1			0.3		3	0.33092
patient		physician		1		0		k		k			  1			  1			0.3		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.3		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.2		1	0.18357
patient		physician		1		0		k		k			  1			  1			0.2		2	0.28502
patient		physician		1		0		k		k			  1			  1			0.2		3	0.33092
patient		physician		1		0		k		k			  1			  1			0.2		4	0.36473
patient		physician		1		0		k		k			  1			  1			0.2		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.1		1	0.19807
patient		physician		1		0		k		k			  1			  1			0.1		2	0.29710
patient		physician		1		0		k		k			  1			  1			0.1		3	0.33333
patient		physician		1		0		k		k			  1			  1			0.1		4	0.36232
patient		physician		1		0		k		k			  1			  1			0.1		5	0.39614
patient		physician		1		0		k		k			  1			  1			0.0		1	0.19324
patient		physician		1		0		k		k			  1			  1			0.0		2	0.27053
patient		physician		1		0		k		k			  1			  1			0.0		3	0.30435
patient		physician		1		0		k		k			  1			  1			0.0		4	0.33092
patient		physician		1		0		k		k			  1			  1			0.0		5	0.36473
patient		physician		1		0		k		k			  1			  2			1.0		1	0.18599
patient		physician		1		0		k		k			  1			  2			1.0		2	0.21256
patient		physician		1		0		k		k			  1			  2			1.0		3	0.21256
patient		physician		1		0		k		k			  1			  2			1.0		4	0.21256
patient		physician		1		0		k		k			  1			  2			1.0		5	0.21256
patient		physician		1		0		k		k			  1			  2			0.9		1	0.18841
patient		physician		1		0		k		k			  1			  2			0.9		2	0.27295
patient		physician		1		0		k		k			  1			  2			0.9		3	0.33333
patient		physician		1		0		k		k			  1			  2			0.9		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.9		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.8		1	0.18841
patient		physician		1		0		k		k			  1			  2			0.8		2	0.27295
patient		physician		1		0		k		k			  1			  2			0.8		3	0.33333
patient		physician		1		0		k		k			  1			  2			0.8		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.8		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.7		1	0.18841
patient		physician		1		0		k		k			  1			  2			0.7		2	0.27295
patient		physician		1		0		k		k			  1			  2			0.7		3	0.33333
patient		physician		1		0		k		k			  1			  2			0.7		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.7		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.6		1	0.18841
patient		physician		1		0		k		k			  1			  2			0.6		2	0.27295
patient		physician		1		0		k		k			  1			  2			0.6		3	0.33333
patient		physician		1		0		k		k			  1			  2			0.6		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.6		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.5		1	0.18841
patient		physician		1		0		k		k			  1			  2			0.5		2	0.26812
patient		physician		1		0		k		k			  1			  2			0.5		3	0.33333
patient		physician		1		0		k		k			  1			  2			0.5		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.5		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.4		1	0.19082
patient		physician		1		0		k		k			  1			  2			0.4		2	0.26812
patient		physician		1		0		k		k			  1			  2			0.4		3	0.33092
patient		physician		1		0		k		k			  1			  2			0.4		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.4		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.3		1	0.19324
patient		physician		1		0		k		k			  1			  2			0.3		2	0.26812
patient		physician		1		0		k		k			  1			  2			0.3		3	0.33092
patient		physician		1		0		k		k			  1			  2			0.3		4	0.36232
patient		physician		1		0		k		k			  1			  2			0.3		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.2		1	0.18841
patient		physician		1		0		k		k			  1			  2			0.2		2	0.28261
patient		physician		1		0		k		k			  1			  2			0.2		3	0.33092
patient		physician		1		0		k		k			  1			  2			0.2		4	0.36473
patient		physician		1		0		k		k			  1			  2			0.2		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.1		1	0.19807
patient		physician		1		0		k		k			  1			  2			0.1		2	0.29710
patient		physician		1		0		k		k			  1			  2			0.1		3	0.33333
patient		physician		1		0		k		k			  1			  2			0.1		4	0.36473
patient		physician		1		0		k		k			  1			  2			0.1		5	0.40097
patient		physician		1		0		k		k			  1			  2			0.0		1	0.19324
patient		physician		1		0		k		k			  1			  2			0.0		2	0.27053
patient		physician		1		0		k		k			  1			  2			0.0		3	0.30435
patient		physician		1		0		k		k			  1			  2			0.0		4	0.33092
patient		physician		1		0		k		k			  1			  2			0.0		5	0.36473
patient		physician		1		0		k		k			  1			  3			1.0		1	0.19565
patient		physician		1		0		k		k			  1			  3			1.0		2	0.21739
patient		physician		1		0		k		k			  1			  3			1.0		3	0.21739
patient		physician		1		0		k		k			  1			  3			1.0		4	0.21981
patient		physician		1		0		k		k			  1			  3			1.0		5	0.21981
patient		physician		1		0		k		k			  1			  3			0.9		1	0.19324
patient		physician		1		0		k		k			  1			  3			0.9		2	0.27053
patient		physician		1		0		k		k			  1			  3			0.9		3	0.33333
patient		physician		1		0		k		k			  1			  3			0.9		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.9		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.8		1	0.19324
patient		physician		1		0		k		k			  1			  3			0.8		2	0.27053
patient		physician		1		0		k		k			  1			  3			0.8		3	0.33333
patient		physician		1		0		k		k			  1			  3			0.8		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.8		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.7		1	0.19324
patient		physician		1		0		k		k			  1			  3			0.7		2	0.27053
patient		physician		1		0		k		k			  1			  3			0.7		3	0.33333
patient		physician		1		0		k		k			  1			  3			0.7		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.7		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.6		1	0.19324
patient		physician		1		0		k		k			  1			  3			0.6		2	0.27053
patient		physician		1		0		k		k			  1			  3			0.6		3	0.33333
patient		physician		1		0		k		k			  1			  3			0.6		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.6		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.5		1	0.19324
patient		physician		1		0		k		k			  1			  3			0.5		2	0.26812
patient		physician		1		0		k		k			  1			  3			0.5		3	0.33333
patient		physician		1		0		k		k			  1			  3			0.5		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.5		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.4		1	0.19565
patient		physician		1		0		k		k			  1			  3			0.4		2	0.26812
patient		physician		1		0		k		k			  1			  3			0.4		3	0.33092
patient		physician		1		0		k		k			  1			  3			0.4		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.4		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.3		1	0.19565
patient		physician		1		0		k		k			  1			  3			0.3		2	0.26812
patient		physician		1		0		k		k			  1			  3			0.3		3	0.33092
patient		physician		1		0		k		k			  1			  3			0.3		4	0.35990
patient		physician		1		0		k		k			  1			  3			0.3		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.2		1	0.19082
patient		physician		1		0		k		k			  1			  3			0.2		2	0.28261
patient		physician		1		0		k		k			  1			  3			0.2		3	0.32850
patient		physician		1		0		k		k			  1			  3			0.2		4	0.36232
patient		physician		1		0		k		k			  1			  3			0.2		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.1		1	0.19807
patient		physician		1		0		k		k			  1			  3			0.1		2	0.30193
patient		physician		1		0		k		k			  1			  3			0.1		3	0.33816
patient		physician		1		0		k		k			  1			  3			0.1		4	0.36232
patient		physician		1		0		k		k			  1			  3			0.1		5	0.39855
patient		physician		1		0		k		k			  1			  3			0.0		1	0.19324
patient		physician		1		0		k		k			  1			  3			0.0		2	0.27053
patient		physician		1		0		k		k			  1			  3			0.0		3	0.30435
patient		physician		1		0		k		k			  1			  3			0.0		4	0.33092
patient		physician		1		0		k		k			  1			  3			0.0		5	0.36473
patient		physician		1		0		k		k			  1			  4			1.0		1	0.19082
patient		physician		1		0		k		k			  1			  4			1.0		2	0.21498
patient		physician		1		0		k		k			  1			  4			1.0		3	0.21739
patient		physician		1		0		k		k			  1			  4			1.0		4	0.21981
patient		physician		1		0		k		k			  1			  4			1.0		5	0.21981
patient		physician		1		0		k		k			  1			  4			0.9		1	0.19082
patient		physician		1		0		k		k			  1			  4			0.9		2	0.26812
patient		physician		1		0		k		k			  1			  4			0.9		3	0.33092
patient		physician		1		0		k		k			  1			  4			0.9		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.9		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.8		1	0.19082
patient		physician		1		0		k		k			  1			  4			0.8		2	0.26812
patient		physician		1		0		k		k			  1			  4			0.8		3	0.33092
patient		physician		1		0		k		k			  1			  4			0.8		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.8		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.7		1	0.19082
patient		physician		1		0		k		k			  1			  4			0.7		2	0.26812
patient		physician		1		0		k		k			  1			  4			0.7		3	0.33092
patient		physician		1		0		k		k			  1			  4			0.7		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.7		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.6		1	0.19082
patient		physician		1		0		k		k			  1			  4			0.6		2	0.26812
patient		physician		1		0		k		k			  1			  4			0.6		3	0.33092
patient		physician		1		0		k		k			  1			  4			0.6		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.6		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.5		1	0.19082
patient		physician		1		0		k		k			  1			  4			0.5		2	0.26570
patient		physician		1		0		k		k			  1			  4			0.5		3	0.33092
patient		physician		1		0		k		k			  1			  4			0.5		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.5		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.4		1	0.19324
patient		physician		1		0		k		k			  1			  4			0.4		2	0.26812
patient		physician		1		0		k		k			  1			  4			0.4		3	0.32850
patient		physician		1		0		k		k			  1			  4			0.4		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.4		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.3		1	0.19324
patient		physician		1		0		k		k			  1			  4			0.3		2	0.26570
patient		physician		1		0		k		k			  1			  4			0.3		3	0.32850
patient		physician		1		0		k		k			  1			  4			0.3		4	0.35266
patient		physician		1		0		k		k			  1			  4			0.3		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.2		1	0.18841
patient		physician		1		0		k		k			  1			  4			0.2		2	0.27778
patient		physician		1		0		k		k			  1			  4			0.2		3	0.32850
patient		physician		1		0		k		k			  1			  4			0.2		4	0.35507
patient		physician		1		0		k		k			  1			  4			0.2		5	0.39130
patient		physician		1		0		k		k			  1			  4			0.1		1	0.19565
patient		physician		1		0		k		k			  1			  4			0.1		2	0.29710
patient		physician		1		0		k		k			  1			  4			0.1		3	0.33575
patient		physician		1		0		k		k			  1			  4			0.1		4	0.35507
patient		physician		1		0		k		k			  1			  4			0.1		5	0.39372
patient		physician		1		0		k		k			  1			  4			0.0		1	0.19324
patient		physician		1		0		k		k			  1			  4			0.0		2	0.27053
patient		physician		1		0		k		k			  1			  4			0.0		3	0.30435
patient		physician		1		0		k		k			  1			  4			0.0		4	0.33092
patient		physician		1		0		k		k			  1			  4			0.0		5	0.36473
patient		physician		1		0		k		k			  1			  5			1.0		1	0.17633
patient		physician		1		0		k		k			  1			  5			1.0		2	0.20531
patient		physician		1		0		k		k			  1			  5			1.0		3	0.20773
patient		physician		1		0		k		k			  1			  5			1.0		4	0.21014
patient		physician		1		0		k		k			  1			  5			1.0		5	0.21014
patient		physician		1		0		k		k			  1			  5			0.9		1	0.17633
patient		physician		1		0		k		k			  1			  5			0.9		2	0.26087
patient		physician		1		0		k		k			  1			  5			0.9		3	0.32126
patient		physician		1		0		k		k			  1			  5			0.9		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.9		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.8		1	0.17633
patient		physician		1		0		k		k			  1			  5			0.8		2	0.26087
patient		physician		1		0		k		k			  1			  5			0.8		3	0.32126
patient		physician		1		0		k		k			  1			  5			0.8		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.8		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.7		1	0.17633
patient		physician		1		0		k		k			  1			  5			0.7		2	0.26087
patient		physician		1		0		k		k			  1			  5			0.7		3	0.32126
patient		physician		1		0		k		k			  1			  5			0.7		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.7		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.6		1	0.17633
patient		physician		1		0		k		k			  1			  5			0.6		2	0.26087
patient		physician		1		0		k		k			  1			  5			0.6		3	0.32126
patient		physician		1		0		k		k			  1			  5			0.6		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.6		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.5		1	0.17633
patient		physician		1		0		k		k			  1			  5			0.5		2	0.25845
patient		physician		1		0		k		k			  1			  5			0.5		3	0.32126
patient		physician		1		0		k		k			  1			  5			0.5		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.5		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.4		1	0.17874
patient		physician		1		0		k		k			  1			  5			0.4		2	0.26087
patient		physician		1		0		k		k			  1			  5			0.4		3	0.31884
patient		physician		1		0		k		k			  1			  5			0.4		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.4		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.3		1	0.17874
patient		physician		1		0		k		k			  1			  5			0.3		2	0.25604
patient		physician		1		0		k		k			  1			  5			0.3		3	0.31643
patient		physician		1		0		k		k			  1			  5			0.3		4	0.34783
patient		physician		1		0		k		k			  1			  5			0.3		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.2		1	0.18357
patient		physician		1		0		k		k			  1			  5			0.2		2	0.26812
patient		physician		1		0		k		k			  1			  5			0.2		3	0.31643
patient		physician		1		0		k		k			  1			  5			0.2		4	0.35024
patient		physician		1		0		k		k			  1			  5			0.2		5	0.38889
patient		physician		1		0		k		k			  1			  5			0.1		1	0.19565
patient		physician		1		0		k		k			  1			  5			0.1		2	0.28744
patient		physician		1		0		k		k			  1			  5			0.1		3	0.32609
patient		physician		1		0		k		k			  1			  5			0.1		4	0.35024
patient		physician		1		0		k		k			  1			  5			0.1		5	0.39130
patient		physician		1		0		k		k			  1			  5			0.0		1	0.19324
patient		physician		1		0		k		k			  1			  5			0.0		2	0.27053
patient		physician		1		0		k		k			  1			  5			0.0		3	0.30435
patient		physician		1		0		k		k			  1			  5			0.0		4	0.33092
patient		physician		1		0		k		k			  1			  5			0.0		5	0.36473
patient		physician		1		0		k		k			  1			 10			1.0		1	0.17633
patient		physician		1		0		k		k			  1			 10			1.0		2	0.20531
patient		physician		1		0		k		k			  1			 10			1.0		3	0.20773
patient		physician		1		0		k		k			  1			 10			1.0		4	0.21014
patient		physician		1		0		k		k			  1			 10			1.0		5	0.21014
patient		physician		1		0		k		k			  1			 10			0.9		1	0.16908
patient		physician		1		0		k		k			  1			 10			0.9		2	0.25845
patient		physician		1		0		k		k			  1			 10			0.9		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.9		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.9		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.8		1	0.16908
patient		physician		1		0		k		k			  1			 10			0.8		2	0.25845
patient		physician		1		0		k		k			  1			 10			0.8		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.8		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.8		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.7		1	0.16908
patient		physician		1		0		k		k			  1			 10			0.7		2	0.25845
patient		physician		1		0		k		k			  1			 10			0.7		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.7		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.7		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.6		1	0.16908
patient		physician		1		0		k		k			  1			 10			0.6		2	0.25845
patient		physician		1		0		k		k			  1			 10			0.6		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.6		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.6		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.5		1	0.16908
patient		physician		1		0		k		k			  1			 10			0.5		2	0.25845
patient		physician		1		0		k		k			  1			 10			0.5		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.5		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.5		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.4		1	0.16908
patient		physician		1		0		k		k			  1			 10			0.4		2	0.25845
patient		physician		1		0		k		k			  1			 10			0.4		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.4		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.4		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.3		1	0.17150
patient		physician		1		0		k		k			  1			 10			0.3		2	0.25604
patient		physician		1		0		k		k			  1			 10			0.3		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.3		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.3		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.2		1	0.18116
patient		physician		1		0		k		k			  1			 10			0.2		2	0.26329
patient		physician		1		0		k		k			  1			 10			0.2		3	0.33092
patient		physician		1		0		k		k			  1			 10			0.2		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.2		5	0.38889
patient		physician		1		0		k		k			  1			 10			0.1		1	0.19082
patient		physician		1		0		k		k			  1			 10			0.1		2	0.28744
patient		physician		1		0		k		k			  1			 10			0.1		3	0.32850
patient		physician		1		0		k		k			  1			 10			0.1		4	0.35266
patient		physician		1		0		k		k			  1			 10			0.1		5	0.39130
patient		physician		1		0		k		k			  1			 10			0.0		1	0.19324
patient		physician		1		0		k		k			  1			 10			0.0		2	0.27053
patient		physician		1		0		k		k			  1			 10			0.0		3	0.30435
patient		physician		1		0		k		k			  1			 10			0.0		4	0.33092
patient		physician		1		0		k		k			  1			 10			0.0		5	0.36473
patient		physician		1		0		k		k			  1			 20			1.0		1	0.16908
patient		physician		1		0		k		k			  1			 20			1.0		2	0.19807
patient		physician		1		0		k		k			  1			 20			1.0		3	0.19807
patient		physician		1		0		k		k			  1			 20			1.0		4	0.20048
patient		physician		1		0		k		k			  1			 20			1.0		5	0.20048
patient		physician		1		0		k		k			  1			 20			0.9		1	0.16425
patient		physician		1		0		k		k			  1			 20			0.9		2	0.25604
patient		physician		1		0		k		k			  1			 20			0.9		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.9		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.9		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.8		1	0.16425
patient		physician		1		0		k		k			  1			 20			0.8		2	0.25604
patient		physician		1		0		k		k			  1			 20			0.8		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.8		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.8		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.7		1	0.16425
patient		physician		1		0		k		k			  1			 20			0.7		2	0.25604
patient		physician		1		0		k		k			  1			 20			0.7		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.7		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.7		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.6		1	0.16425
patient		physician		1		0		k		k			  1			 20			0.6		2	0.25604
patient		physician		1		0		k		k			  1			 20			0.6		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.6		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.6		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.5		1	0.16425
patient		physician		1		0		k		k			  1			 20			0.5		2	0.25604
patient		physician		1		0		k		k			  1			 20			0.5		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.5		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.5		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.4		1	0.16425
patient		physician		1		0		k		k			  1			 20			0.4		2	0.25604
patient		physician		1		0		k		k			  1			 20			0.4		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.4		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.4		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.3		1	0.16667
patient		physician		1		0		k		k			  1			 20			0.3		2	0.25121
patient		physician		1		0		k		k			  1			 20			0.3		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.3		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.3		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.2		1	0.17874
patient		physician		1		0		k		k			  1			 20			0.2		2	0.25362
patient		physician		1		0		k		k			  1			 20			0.2		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.2		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.2		5	0.39130
patient		physician		1		0		k		k			  1			 20			0.1		1	0.19807
patient		physician		1		0		k		k			  1			 20			0.1		2	0.28502
patient		physician		1		0		k		k			  1			 20			0.1		3	0.32609
patient		physician		1		0		k		k			  1			 20			0.1		4	0.35024
patient		physician		1		0		k		k			  1			 20			0.1		5	0.39372
patient		physician		1		0		k		k			  1			 20			0.0		1	0.19324
patient		physician		1		0		k		k			  1			 20			0.0		2	0.27053
patient		physician		1		0		k		k			  1			 20			0.0		3	0.30435
patient		physician		1		0		k		k			  1			 20			0.0		4	0.33092
patient		physician		1		0		k		k			  1			 20			0.0		5	0.36473
patient		physician		1		0		k		k			  1			 50			1.0		1	0.14976
patient		physician		1		0		k		k			  1			 50			1.0		2	0.17391
patient		physician		1		0		k		k			  1			 50			1.0		3	0.17391
patient		physician		1		0		k		k			  1			 50			1.0		4	0.17633
patient		physician		1		0		k		k			  1			 50			1.0		5	0.17874
patient		physician		1		0		k		k			  1			 50			0.9		1	0.14251
patient		physician		1		0		k		k			  1			 50			0.9		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.9		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.9		4	0.33575
patient		physician		1		0		k		k			  1			 50			0.9		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.8		1	0.14251
patient		physician		1		0		k		k			  1			 50			0.8		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.8		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.8		4	0.33575
patient		physician		1		0		k		k			  1			 50			0.8		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.7		1	0.14251
patient		physician		1		0		k		k			  1			 50			0.7		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.7		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.7		4	0.33575
patient		physician		1		0		k		k			  1			 50			0.7		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.6		1	0.14010
patient		physician		1		0		k		k			  1			 50			0.6		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.6		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.6		4	0.33575
patient		physician		1		0		k		k			  1			 50			0.6		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.5		1	0.14010
patient		physician		1		0		k		k			  1			 50			0.5		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.5		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.5		4	0.33575
patient		physician		1		0		k		k			  1			 50			0.5		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.4		1	0.14010
patient		physician		1		0		k		k			  1			 50			0.4		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.4		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.4		4	0.33333
patient		physician		1		0		k		k			  1			 50			0.4		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.3		1	0.14976
patient		physician		1		0		k		k			  1			 50			0.3		2	0.23913
patient		physician		1		0		k		k			  1			 50			0.3		3	0.30676
patient		physician		1		0		k		k			  1			 50			0.3		4	0.33333
patient		physician		1		0		k		k			  1			 50			0.3		5	0.37681
patient		physician		1		0		k		k			  1			 50			0.2		1	0.15700
patient		physician		1		0		k		k			  1			 50			0.2		2	0.24155
patient		physician		1		0		k		k			  1			 50			0.2		3	0.30918
patient		physician		1		0		k		k			  1			 50			0.2		4	0.33575
patient		physician		1		0		k		k			  1			 50			0.2		5	0.37923
patient		physician		1		0		k		k			  1			 50			0.1		1	0.18357
patient		physician		1		0		k		k			  1			 50			0.1		2	0.27295
patient		physician		1		0		k		k			  1			 50			0.1		3	0.31643
patient		physician		1		0		k		k			  1			 50			0.1		4	0.34058
patient		physician		1		0		k		k			  1			 50			0.1		5	0.37923
patient		physician		1		0		k		k			  1			 50			0.0		1	0.19324
patient		physician		1		0		k		k			  1			 50			0.0		2	0.27053
patient		physician		1		0		k		k			  1			 50			0.0		3	0.30435
patient		physician		1		0		k		k			  1			 50			0.0		4	0.33092
patient		physician		1		0		k		k			  1			 50			0.0		5	0.36473
patient		physician		1		0		k		k			  1			100			1.0		1	0.13768
patient		physician		1		0		k		k			  1			100			1.0		2	0.15942
patient		physician		1		0		k		k			  1			100			1.0		3	0.16425
patient		physician		1		0		k		k			  1			100			1.0		4	0.16425
patient		physician		1		0		k		k			  1			100			1.0		5	0.16667
patient		physician		1		0		k		k			  1			100			0.9		1	0.13043
patient		physician		1		0		k		k			  1			100			0.9		2	0.21498
patient		physician		1		0		k		k			  1			100			0.9		3	0.29227
patient		physician		1		0		k		k			  1			100			0.9		4	0.32126
patient		physician		1		0		k		k			  1			100			0.9		5	0.35749
patient		physician		1		0		k		k			  1			100			0.8		1	0.13043
patient		physician		1		0		k		k			  1			100			0.8		2	0.21498
patient		physician		1		0		k		k			  1			100			0.8		3	0.29227
patient		physician		1		0		k		k			  1			100			0.8		4	0.32126
patient		physician		1		0		k		k			  1			100			0.8		5	0.35749
patient		physician		1		0		k		k			  1			100			0.7		1	0.13043
patient		physician		1		0		k		k			  1			100			0.7		2	0.21498
patient		physician		1		0		k		k			  1			100			0.7		3	0.29227
patient		physician		1		0		k		k			  1			100			0.7		4	0.32126
patient		physician		1		0		k		k			  1			100			0.7		5	0.35749
patient		physician		1		0		k		k			  1			100			0.6		1	0.13043
patient		physician		1		0		k		k			  1			100			0.6		2	0.21739
patient		physician		1		0		k		k			  1			100			0.6		3	0.29227
patient		physician		1		0		k		k			  1			100			0.6		4	0.32126
patient		physician		1		0		k		k			  1			100			0.6		5	0.35749
patient		physician		1		0		k		k			  1			100			0.5		1	0.13043
patient		physician		1		0		k		k			  1			100			0.5		2	0.21739
patient		physician		1		0		k		k			  1			100			0.5		3	0.28986
patient		physician		1		0		k		k			  1			100			0.5		4	0.32126
patient		physician		1		0		k		k			  1			100			0.5		5	0.35749
patient		physician		1		0		k		k			  1			100			0.4		1	0.13043
patient		physician		1		0		k		k			  1			100			0.4		2	0.21981
patient		physician		1		0		k		k			  1			100			0.4		3	0.28986
patient		physician		1		0		k		k			  1			100			0.4		4	0.32126
patient		physician		1		0		k		k			  1			100			0.4		5	0.35749
patient		physician		1		0		k		k			  1			100			0.3		1	0.14010
patient		physician		1		0		k		k			  1			100			0.3		2	0.21981
patient		physician		1		0		k		k			  1			100			0.3		3	0.29469
patient		physician		1		0		k		k			  1			100			0.3		4	0.32609
patient		physician		1		0		k		k			  1			100			0.3		5	0.35749
patient		physician		1		0		k		k			  1			100			0.2		1	0.15217
patient		physician		1		0		k		k			  1			100			0.2		2	0.22947
patient		physician		1		0		k		k			  1			100			0.2		3	0.29710
patient		physician		1		0		k		k			  1			100			0.2		4	0.33092
patient		physician		1		0		k		k			  1			100			0.2		5	0.36232
patient		physician		1		0		k		k			  1			100			0.1		1	0.18841
patient		physician		1		0		k		k			  1			100			0.1		2	0.26329
patient		physician		1		0		k		k			  1			100			0.1		3	0.30676
patient		physician		1		0		k		k			  1			100			0.1		4	0.33575
patient		physician		1		0		k		k			  1			100			0.1		5	0.36473
patient		physician		1		0		k		k			  1			100			0.0		1	0.19324
patient		physician		1		0		k		k			  1			100			0.0		2	0.27053
patient		physician		1		0		k		k			  1			100			0.0		3	0.30435
patient		physician		1		0		k		k			  1			100			0.0		4	0.33092
patient		physician		1		0		k		k			  1			100			0.0		5	0.36473
patient		physician		1		0		k		k			  2			  1			1.0		1	0.19324
patient		physician		1		0		k		k			  2			  1			1.0		2	0.22705
patient		physician		1		0		k		k			  2			  1			1.0		3	0.23188
patient		physician		1		0		k		k			  2			  1			1.0		4	0.23430
patient		physician		1		0		k		k			  2			  1			1.0		5	0.23430
patient		physician		1		0		k		k			  2			  1			0.9		1	0.20531
patient		physician		1		0		k		k			  2			  1			0.9		2	0.28261
patient		physician		1		0		k		k			  2			  1			0.9		3	0.33816
patient		physician		1		0		k		k			  2			  1			0.9		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.9		5	0.38889
patient		physician		1		0		k		k			  2			  1			0.8		1	0.20531
patient		physician		1		0		k		k			  2			  1			0.8		2	0.28261
patient		physician		1		0		k		k			  2			  1			0.8		3	0.33816
patient		physician		1		0		k		k			  2			  1			0.8		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.8		5	0.38889
patient		physician		1		0		k		k			  2			  1			0.7		1	0.20531
patient		physician		1		0		k		k			  2			  1			0.7		2	0.28261
patient		physician		1		0		k		k			  2			  1			0.7		3	0.33816
patient		physician		1		0		k		k			  2			  1			0.7		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.7		5	0.38889
patient		physician		1		0		k		k			  2			  1			0.6		1	0.20531
patient		physician		1		0		k		k			  2			  1			0.6		2	0.28261
patient		physician		1		0		k		k			  2			  1			0.6		3	0.33816
patient		physician		1		0		k		k			  2			  1			0.6		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.6		5	0.38889
patient		physician		1		0		k		k			  2			  1			0.5		1	0.20531
patient		physician		1		0		k		k			  2			  1			0.5		2	0.28019
patient		physician		1		0		k		k			  2			  1			0.5		3	0.33816
patient		physician		1		0		k		k			  2			  1			0.5		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.5		5	0.38889
patient		physician		1		0		k		k			  2			  1			0.4		1	0.20773
patient		physician		1		0		k		k			  2			  1			0.4		2	0.28261
patient		physician		1		0		k		k			  2			  1			0.4		3	0.33575
patient		physician		1		0		k		k			  2			  1			0.4		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.4		5	0.39130
patient		physician		1		0		k		k			  2			  1			0.3		1	0.20531
patient		physician		1		0		k		k			  2			  1			0.3		2	0.28019
patient		physician		1		0		k		k			  2			  1			0.3		3	0.33575
patient		physician		1		0		k		k			  2			  1			0.3		4	0.35990
patient		physician		1		0		k		k			  2			  1			0.3		5	0.39372
patient		physician		1		0		k		k			  2			  1			0.2		1	0.19324
patient		physician		1		0		k		k			  2			  1			0.2		2	0.28986
patient		physician		1		0		k		k			  2			  1			0.2		3	0.33816
patient		physician		1		0		k		k			  2			  1			0.2		4	0.36232
patient		physician		1		0		k		k			  2			  1			0.2		5	0.39372
patient		physician		1		0		k		k			  2			  1			0.1		1	0.20048
patient		physician		1		0		k		k			  2			  1			0.1		2	0.30193
patient		physician		1		0		k		k			  2			  1			0.1		3	0.34300
patient		physician		1		0		k		k			  2			  1			0.1		4	0.36473
patient		physician		1		0		k		k			  2			  1			0.1		5	0.39614
patient		physician		1		0		k		k			  2			  1			0.0		1	0.19324
patient		physician		1		0		k		k			  2			  1			0.0		2	0.27053
patient		physician		1		0		k		k			  2			  1			0.0		3	0.30435
patient		physician		1		0		k		k			  2			  1			0.0		4	0.33092
patient		physician		1		0		k		k			  2			  1			0.0		5	0.36473
patient		physician		1		0		k		k			  2			  2			1.0		1	0.20531
patient		physician		1		0		k		k			  2			  2			1.0		2	0.24396
patient		physician		1		0		k		k			  2			  2			1.0		3	0.25121
patient		physician		1		0		k		k			  2			  2			1.0		4	0.25362
patient		physician		1		0		k		k			  2			  2			1.0		5	0.25362
patient		physician		1		0		k		k			  2			  2			0.9		1	0.20531
patient		physician		1		0		k		k			  2			  2			0.9		2	0.28744
patient		physician		1		0		k		k			  2			  2			0.9		3	0.34541
patient		physician		1		0		k		k			  2			  2			0.9		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.9		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.8		1	0.20531
patient		physician		1		0		k		k			  2			  2			0.8		2	0.28744
patient		physician		1		0		k		k			  2			  2			0.8		3	0.34541
patient		physician		1		0		k		k			  2			  2			0.8		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.8		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.7		1	0.20531
patient		physician		1		0		k		k			  2			  2			0.7		2	0.28986
patient		physician		1		0		k		k			  2			  2			0.7		3	0.34783
patient		physician		1		0		k		k			  2			  2			0.7		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.7		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.6		1	0.20531
patient		physician		1		0		k		k			  2			  2			0.6		2	0.28744
patient		physician		1		0		k		k			  2			  2			0.6		3	0.34783
patient		physician		1		0		k		k			  2			  2			0.6		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.6		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.5		1	0.20531
patient		physician		1		0		k		k			  2			  2			0.5		2	0.28502
patient		physician		1		0		k		k			  2			  2			0.5		3	0.34783
patient		physician		1		0		k		k			  2			  2			0.5		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.5		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.4		1	0.21014
patient		physician		1		0		k		k			  2			  2			0.4		2	0.28744
patient		physician		1		0		k		k			  2			  2			0.4		3	0.34541
patient		physician		1		0		k		k			  2			  2			0.4		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.4		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.3		1	0.20773
patient		physician		1		0		k		k			  2			  2			0.3		2	0.28986
patient		physician		1		0		k		k			  2			  2			0.3		3	0.34300
patient		physician		1		0		k		k			  2			  2			0.3		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.3		5	0.40338
patient		physician		1		0		k		k			  2			  2			0.2		1	0.20290
patient		physician		1		0		k		k			  2			  2			0.2		2	0.30676
patient		physician		1		0		k		k			  2			  2			0.2		3	0.34300
patient		physician		1		0		k		k			  2			  2			0.2		4	0.37681
patient		physician		1		0		k		k			  2			  2			0.2		5	0.40580
patient		physician		1		0		k		k			  2			  2			0.1		1	0.20290
patient		physician		1		0		k		k			  2			  2			0.1		2	0.30676
patient		physician		1		0		k		k			  2			  2			0.1		3	0.34783
patient		physician		1		0		k		k			  2			  2			0.1		4	0.37923
patient		physician		1		0		k		k			  2			  2			0.1		5	0.41063
patient		physician		1		0		k		k			  2			  2			0.0		1	0.19324
patient		physician		1		0		k		k			  2			  2			0.0		2	0.27053
patient		physician		1		0		k		k			  2			  2			0.0		3	0.30435
patient		physician		1		0		k		k			  2			  2			0.0		4	0.33092
patient		physician		1		0		k		k			  2			  2			0.0		5	0.36473
patient		physician		1		0		k		k			  2			  3			1.0		1	0.21014
patient		physician		1		0		k		k			  2			  3			1.0		2	0.25604
patient		physician		1		0		k		k			  2			  3			1.0		3	0.26329
patient		physician		1		0		k		k			  2			  3			1.0		4	0.26570
patient		physician		1		0		k		k			  2			  3			1.0		5	0.26812
patient		physician		1		0		k		k			  2			  3			0.9		1	0.20773
patient		physician		1		0		k		k			  2			  3			0.9		2	0.28744
patient		physician		1		0		k		k			  2			  3			0.9		3	0.35024
patient		physician		1		0		k		k			  2			  3			0.9		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.9		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.8		1	0.20773
patient		physician		1		0		k		k			  2			  3			0.8		2	0.28744
patient		physician		1		0		k		k			  2			  3			0.8		3	0.35024
patient		physician		1		0		k		k			  2			  3			0.8		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.8		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.7		1	0.20773
patient		physician		1		0		k		k			  2			  3			0.7		2	0.28986
patient		physician		1		0		k		k			  2			  3			0.7		3	0.35266
patient		physician		1		0		k		k			  2			  3			0.7		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.7		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.6		1	0.20773
patient		physician		1		0		k		k			  2			  3			0.6		2	0.28986
patient		physician		1		0		k		k			  2			  3			0.6		3	0.35266
patient		physician		1		0		k		k			  2			  3			0.6		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.6		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.5		1	0.20773
patient		physician		1		0		k		k			  2			  3			0.5		2	0.28744
patient		physician		1		0		k		k			  2			  3			0.5		3	0.35266
patient		physician		1		0		k		k			  2			  3			0.5		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.5		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.4		1	0.21256
patient		physician		1		0		k		k			  2			  3			0.4		2	0.28986
patient		physician		1		0		k		k			  2			  3			0.4		3	0.35024
patient		physician		1		0		k		k			  2			  3			0.4		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.4		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.3		1	0.21014
patient		physician		1		0		k		k			  2			  3			0.3		2	0.29227
patient		physician		1		0		k		k			  2			  3			0.3		3	0.35024
patient		physician		1		0		k		k			  2			  3			0.3		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.3		5	0.40338
patient		physician		1		0		k		k			  2			  3			0.2		1	0.20290
patient		physician		1		0		k		k			  2			  3			0.2		2	0.30435
patient		physician		1		0		k		k			  2			  3			0.2		3	0.34783
patient		physician		1		0		k		k			  2			  3			0.2		4	0.37681
patient		physician		1		0		k		k			  2			  3			0.2		5	0.40580
patient		physician		1		0		k		k			  2			  3			0.1		1	0.20290
patient		physician		1		0		k		k			  2			  3			0.1		2	0.30918
patient		physician		1		0		k		k			  2			  3			0.1		3	0.35266
patient		physician		1		0		k		k			  2			  3			0.1		4	0.37923
patient		physician		1		0		k		k			  2			  3			0.1		5	0.40821
patient		physician		1		0		k		k			  2			  3			0.0		1	0.19324
patient		physician		1		0		k		k			  2			  3			0.0		2	0.27053
patient		physician		1		0		k		k			  2			  3			0.0		3	0.30435
patient		physician		1		0		k		k			  2			  3			0.0		4	0.33092
patient		physician		1		0		k		k			  2			  3			0.0		5	0.36473
patient		physician		1		0		k		k			  2			  4			1.0		1	0.21014
patient		physician		1		0		k		k			  2			  4			1.0		2	0.25121
patient		physician		1		0		k		k			  2			  4			1.0		3	0.26329
patient		physician		1		0		k		k			  2			  4			1.0		4	0.26570
patient		physician		1		0		k		k			  2			  4			1.0		5	0.26570
patient		physician		1		0		k		k			  2			  4			0.9		1	0.20773
patient		physician		1		0		k		k			  2			  4			0.9		2	0.28261
patient		physician		1		0		k		k			  2			  4			0.9		3	0.34541
patient		physician		1		0		k		k			  2			  4			0.9		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.9		5	0.39372
patient		physician		1		0		k		k			  2			  4			0.8		1	0.20773
patient		physician		1		0		k		k			  2			  4			0.8		2	0.28261
patient		physician		1		0		k		k			  2			  4			0.8		3	0.34541
patient		physician		1		0		k		k			  2			  4			0.8		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.8		5	0.39372
patient		physician		1		0		k		k			  2			  4			0.7		1	0.20773
patient		physician		1		0		k		k			  2			  4			0.7		2	0.28502
patient		physician		1		0		k		k			  2			  4			0.7		3	0.34783
patient		physician		1		0		k		k			  2			  4			0.7		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.7		5	0.39372
patient		physician		1		0		k		k			  2			  4			0.6		1	0.20773
patient		physician		1		0		k		k			  2			  4			0.6		2	0.28502
patient		physician		1		0		k		k			  2			  4			0.6		3	0.34783
patient		physician		1		0		k		k			  2			  4			0.6		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.6		5	0.39372
patient		physician		1		0		k		k			  2			  4			0.5		1	0.20773
patient		physician		1		0		k		k			  2			  4			0.5		2	0.28261
patient		physician		1		0		k		k			  2			  4			0.5		3	0.34783
patient		physician		1		0		k		k			  2			  4			0.5		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.5		5	0.39372
patient		physician		1		0		k		k			  2			  4			0.4		1	0.21256
patient		physician		1		0		k		k			  2			  4			0.4		2	0.28502
patient		physician		1		0		k		k			  2			  4			0.4		3	0.34300
patient		physician		1		0		k		k			  2			  4			0.4		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.4		5	0.39372
patient		physician		1		0		k		k			  2			  4			0.3		1	0.20531
patient		physician		1		0		k		k			  2			  4			0.3		2	0.28502
patient		physician		1		0		k		k			  2			  4			0.3		3	0.34300
patient		physician		1		0		k		k			  2			  4			0.3		4	0.36473
patient		physician		1		0		k		k			  2			  4			0.3		5	0.39614
patient		physician		1		0		k		k			  2			  4			0.2		1	0.20048
patient		physician		1		0		k		k			  2			  4			0.2		2	0.29710
patient		physician		1		0		k		k			  2			  4			0.2		3	0.34541
patient		physician		1		0		k		k			  2			  4			0.2		4	0.36715
patient		physician		1		0		k		k			  2			  4			0.2		5	0.39855
patient		physician		1		0		k		k			  2			  4			0.1		1	0.20290
patient		physician		1		0		k		k			  2			  4			0.1		2	0.30193
patient		physician		1		0		k		k			  2			  4			0.1		3	0.34783
patient		physician		1		0		k		k			  2			  4			0.1		4	0.36957
patient		physician		1		0		k		k			  2			  4			0.1		5	0.40338
patient		physician		1		0		k		k			  2			  4			0.0		1	0.19324
patient		physician		1		0		k		k			  2			  4			0.0		2	0.27053
patient		physician		1		0		k		k			  2			  4			0.0		3	0.30435
patient		physician		1		0		k		k			  2			  4			0.0		4	0.33092
patient		physician		1		0		k		k			  2			  4			0.0		5	0.36473
patient		physician		1		0		k		k			  2			  5			1.0		1	0.19565
patient		physician		1		0		k		k			  2			  5			1.0		2	0.23671
patient		physician		1		0		k		k			  2			  5			1.0		3	0.25604
patient		physician		1		0		k		k			  2			  5			1.0		4	0.25845
patient		physician		1		0		k		k			  2			  5			1.0		5	0.25845
patient		physician		1		0		k		k			  2			  5			0.9		1	0.19565
patient		physician		1		0		k		k			  2			  5			0.9		2	0.26570
patient		physician		1		0		k		k			  2			  5			0.9		3	0.33333
patient		physician		1		0		k		k			  2			  5			0.9		4	0.36232
patient		physician		1		0		k		k			  2			  5			0.9		5	0.39614
patient		physician		1		0		k		k			  2			  5			0.8		1	0.19565
patient		physician		1		0		k		k			  2			  5			0.8		2	0.26570
patient		physician		1		0		k		k			  2			  5			0.8		3	0.33333
patient		physician		1		0		k		k			  2			  5			0.8		4	0.36232
patient		physician		1		0		k		k			  2			  5			0.8		5	0.39614
patient		physician		1		0		k		k			  2			  5			0.7		1	0.19565
patient		physician		1		0		k		k			  2			  5			0.7		2	0.26812
patient		physician		1		0		k		k			  2			  5			0.7		3	0.33575
patient		physician		1		0		k		k			  2			  5			0.7		4	0.36232
patient		physician		1		0		k		k			  2			  5			0.7		5	0.39614
patient		physician		1		0		k		k			  2			  5			0.6		1	0.19565
patient		physician		1		0		k		k			  2			  5			0.6		2	0.26812
patient		physician		1		0		k		k			  2			  5			0.6		3	0.33575
patient		physician		1		0		k		k			  2			  5			0.6		4	0.36232
patient		physician		1		0		k		k			  2			  5			0.6		5	0.39614
patient		physician		1		0		k		k			  2			  5			0.5		1	0.19565
patient		physician		1		0		k		k			  2			  5			0.5		2	0.26570
patient		physician		1		0		k		k			  2			  5			0.5		3	0.33575
patient		physician		1		0		k		k			  2			  5			0.5		4	0.36232
patient		physician		1		0		k		k			  2			  5			0.5		5	0.39614
patient		physician		1		0		k		k			  2			  5			0.4		1	0.20048
patient		physician		1		0		k		k			  2			  5			0.4		2	0.26812
patient		physician		1		0		k		k			  2			  5			0.4		3	0.33092
patient		physician		1		0		k		k			  2			  5			0.4		4	0.36232
patient		physician		1		0		k		k			  2			  5			0.4		5	0.39614
patient		physician		1		0		k		k			  2			  5			0.3		1	0.19324
patient		physician		1		0		k		k			  2			  5			0.3		2	0.26812
patient		physician		1		0		k		k			  2			  5			0.3		3	0.32850
patient		physician		1		0		k		k			  2			  5			0.3		4	0.35990
patient		physician		1		0		k		k			  2			  5			0.3		5	0.39855
patient		physician		1		0		k		k			  2			  5			0.2		1	0.19565
patient		physician		1		0		k		k			  2			  5			0.2		2	0.28261
patient		physician		1		0		k		k			  2			  5			0.2		3	0.33333
patient		physician		1		0		k		k			  2			  5			0.2		4	0.36473
patient		physician		1		0		k		k			  2			  5			0.2		5	0.39855
patient		physician		1		0		k		k			  2			  5			0.1		1	0.20048
patient		physician		1		0		k		k			  2			  5			0.1		2	0.28744
patient		physician		1		0		k		k			  2			  5			0.1		3	0.33575
patient		physician		1		0		k		k			  2			  5			0.1		4	0.36473
patient		physician		1		0		k		k			  2			  5			0.1		5	0.40338
patient		physician		1		0		k		k			  2			  5			0.0		1	0.19324
patient		physician		1		0		k		k			  2			  5			0.0		2	0.27053
patient		physician		1		0		k		k			  2			  5			0.0		3	0.30435
patient		physician		1		0		k		k			  2			  5			0.0		4	0.33092
patient		physician		1		0		k		k			  2			  5			0.0		5	0.36473
patient		physician		1		0		k		k			  2			 10			1.0		1	0.18599
patient		physician		1		0		k		k			  2			 10			1.0		2	0.23913
patient		physician		1		0		k		k			  2			 10			1.0		3	0.25604
patient		physician		1		0		k		k			  2			 10			1.0		4	0.26087
patient		physician		1		0		k		k			  2			 10			1.0		5	0.26087
patient		physician		1		0		k		k			  2			 10			0.9		1	0.17633
patient		physician		1		0		k		k			  2			 10			0.9		2	0.25604
patient		physician		1		0		k		k			  2			 10			0.9		3	0.32850
patient		physician		1		0		k		k			  2			 10			0.9		4	0.36715
patient		physician		1		0		k		k			  2			 10			0.9		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.8		1	0.17633
patient		physician		1		0		k		k			  2			 10			0.8		2	0.25604
patient		physician		1		0		k		k			  2			 10			0.8		3	0.32850
patient		physician		1		0		k		k			  2			 10			0.8		4	0.36715
patient		physician		1		0		k		k			  2			 10			0.8		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.7		1	0.17633
patient		physician		1		0		k		k			  2			 10			0.7		2	0.25845
patient		physician		1		0		k		k			  2			 10			0.7		3	0.33092
patient		physician		1		0		k		k			  2			 10			0.7		4	0.36715
patient		physician		1		0		k		k			  2			 10			0.7		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.6		1	0.17874
patient		physician		1		0		k		k			  2			 10			0.6		2	0.25845
patient		physician		1		0		k		k			  2			 10			0.6		3	0.33092
patient		physician		1		0		k		k			  2			 10			0.6		4	0.36715
patient		physician		1		0		k		k			  2			 10			0.6		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.5		1	0.17874
patient		physician		1		0		k		k			  2			 10			0.5		2	0.25845
patient		physician		1		0		k		k			  2			 10			0.5		3	0.32850
patient		physician		1		0		k		k			  2			 10			0.5		4	0.36715
patient		physician		1		0		k		k			  2			 10			0.5		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.4		1	0.18357
patient		physician		1		0		k		k			  2			 10			0.4		2	0.25604
patient		physician		1		0		k		k			  2			 10			0.4		3	0.32609
patient		physician		1		0		k		k			  2			 10			0.4		4	0.36473
patient		physician		1		0		k		k			  2			 10			0.4		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.3		1	0.17874
patient		physician		1		0		k		k			  2			 10			0.3		2	0.25604
patient		physician		1		0		k		k			  2			 10			0.3		3	0.32609
patient		physician		1		0		k		k			  2			 10			0.3		4	0.36232
patient		physician		1		0		k		k			  2			 10			0.3		5	0.40580
patient		physician		1		0		k		k			  2			 10			0.2		1	0.18841
patient		physician		1		0		k		k			  2			 10			0.2		2	0.26812
patient		physician		1		0		k		k			  2			 10			0.2		3	0.33092
patient		physician		1		0		k		k			  2			 10			0.2		4	0.36715
patient		physician		1		0		k		k			  2			 10			0.2		5	0.40338
patient		physician		1		0		k		k			  2			 10			0.1		1	0.19565
patient		physician		1		0		k		k			  2			 10			0.1		2	0.28502
patient		physician		1		0		k		k			  2			 10			0.1		3	0.33575
patient		physician		1		0		k		k			  2			 10			0.1		4	0.36473
patient		physician		1		0		k		k			  2			 10			0.1		5	0.40580
patient		physician		1		0		k		k			  2			 10			0.0		1	0.19324
patient		physician		1		0		k		k			  2			 10			0.0		2	0.27053
patient		physician		1		0		k		k			  2			 10			0.0		3	0.30435
patient		physician		1		0		k		k			  2			 10			0.0		4	0.33092
patient		physician		1		0		k		k			  2			 10			0.0		5	0.36473
patient		physician		1		0		k		k			  2			 20			1.0		1	0.19324
patient		physician		1		0		k		k			  2			 20			1.0		2	0.24155
patient		physician		1		0		k		k			  2			 20			1.0		3	0.24638
patient		physician		1		0		k		k			  2			 20			1.0		4	0.24638
patient		physician		1		0		k		k			  2			 20			1.0		5	0.24879
patient		physician		1		0		k		k			  2			 20			0.9		1	0.18357
patient		physician		1		0		k		k			  2			 20			0.9		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.9		3	0.33092
patient		physician		1		0		k		k			  2			 20			0.9		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.9		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.8		1	0.18357
patient		physician		1		0		k		k			  2			 20			0.8		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.8		3	0.33092
patient		physician		1		0		k		k			  2			 20			0.8		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.8		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.7		1	0.18357
patient		physician		1		0		k		k			  2			 20			0.7		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.7		3	0.33092
patient		physician		1		0		k		k			  2			 20			0.7		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.7		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.6		1	0.18599
patient		physician		1		0		k		k			  2			 20			0.6		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.6		3	0.33092
patient		physician		1		0		k		k			  2			 20			0.6		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.6		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.5		1	0.18841
patient		physician		1		0		k		k			  2			 20			0.5		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.5		3	0.33092
patient		physician		1		0		k		k			  2			 20			0.5		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.5		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.4		1	0.19082
patient		physician		1		0		k		k			  2			 20			0.4		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.4		3	0.32850
patient		physician		1		0		k		k			  2			 20			0.4		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.4		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.3		1	0.18841
patient		physician		1		0		k		k			  2			 20			0.3		2	0.26812
patient		physician		1		0		k		k			  2			 20			0.3		3	0.32850
patient		physician		1		0		k		k			  2			 20			0.3		4	0.35266
patient		physician		1		0		k		k			  2			 20			0.3		5	0.39130
patient		physician		1		0		k		k			  2			 20			0.2		1	0.19565
patient		physician		1		0		k		k			  2			 20			0.2		2	0.27295
patient		physician		1		0		k		k			  2			 20			0.2		3	0.32850
patient		physician		1		0		k		k			  2			 20			0.2		4	0.35266
patient		physician		1		0		k		k			  2			 20			0.2		5	0.38889
patient		physician		1		0		k		k			  2			 20			0.1		1	0.20048
patient		physician		1		0		k		k			  2			 20			0.1		2	0.29227
patient		physician		1		0		k		k			  2			 20			0.1		3	0.33333
patient		physician		1		0		k		k			  2			 20			0.1		4	0.35507
patient		physician		1		0		k		k			  2			 20			0.1		5	0.39372
patient		physician		1		0		k		k			  2			 20			0.0		1	0.19324
patient		physician		1		0		k		k			  2			 20			0.0		2	0.27053
patient		physician		1		0		k		k			  2			 20			0.0		3	0.30435
patient		physician		1		0		k		k			  2			 20			0.0		4	0.33092
patient		physician		1		0		k		k			  2			 20			0.0		5	0.36473
patient		physician		1		0		k		k			  2			 50			1.0		1	0.16908
patient		physician		1		0		k		k			  2			 50			1.0		2	0.20531
patient		physician		1		0		k		k			  2			 50			1.0		3	0.21981
patient		physician		1		0		k		k			  2			 50			1.0		4	0.22222
patient		physician		1		0		k		k			  2			 50			1.0		5	0.22464
patient		physician		1		0		k		k			  2			 50			0.9		1	0.15942
patient		physician		1		0		k		k			  2			 50			0.9		2	0.24155
patient		physician		1		0		k		k			  2			 50			0.9		3	0.30918
patient		physician		1		0		k		k			  2			 50			0.9		4	0.33092
patient		physician		1		0		k		k			  2			 50			0.9		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.8		1	0.15942
patient		physician		1		0		k		k			  2			 50			0.8		2	0.24155
patient		physician		1		0		k		k			  2			 50			0.8		3	0.30918
patient		physician		1		0		k		k			  2			 50			0.8		4	0.33092
patient		physician		1		0		k		k			  2			 50			0.8		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.7		1	0.15942
patient		physician		1		0		k		k			  2			 50			0.7		2	0.24155
patient		physician		1		0		k		k			  2			 50			0.7		3	0.30918
patient		physician		1		0		k		k			  2			 50			0.7		4	0.33092
patient		physician		1		0		k		k			  2			 50			0.7		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.6		1	0.16184
patient		physician		1		0		k		k			  2			 50			0.6		2	0.24396
patient		physician		1		0		k		k			  2			 50			0.6		3	0.31159
patient		physician		1		0		k		k			  2			 50			0.6		4	0.33092
patient		physician		1		0		k		k			  2			 50			0.6		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.5		1	0.16425
patient		physician		1		0		k		k			  2			 50			0.5		2	0.24638
patient		physician		1		0		k		k			  2			 50			0.5		3	0.31159
patient		physician		1		0		k		k			  2			 50			0.5		4	0.33092
patient		physician		1		0		k		k			  2			 50			0.5		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.4		1	0.16908
patient		physician		1		0		k		k			  2			 50			0.4		2	0.24638
patient		physician		1		0		k		k			  2			 50			0.4		3	0.31159
patient		physician		1		0		k		k			  2			 50			0.4		4	0.33333
patient		physician		1		0		k		k			  2			 50			0.4		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.3		1	0.16908
patient		physician		1		0		k		k			  2			 50			0.3		2	0.24879
patient		physician		1		0		k		k			  2			 50			0.3		3	0.31159
patient		physician		1		0		k		k			  2			 50			0.3		4	0.33333
patient		physician		1		0		k		k			  2			 50			0.3		5	0.37681
patient		physician		1		0		k		k			  2			 50			0.2		1	0.16667
patient		physician		1		0		k		k			  2			 50			0.2		2	0.25121
patient		physician		1		0		k		k			  2			 50			0.2		3	0.31401
patient		physician		1		0		k		k			  2			 50			0.2		4	0.34058
patient		physician		1		0		k		k			  2			 50			0.2		5	0.38164
patient		physician		1		0		k		k			  2			 50			0.1		1	0.18599
patient		physician		1		0		k		k			  2			 50			0.1		2	0.28019
patient		physician		1		0		k		k			  2			 50			0.1		3	0.32367
patient		physician		1		0		k		k			  2			 50			0.1		4	0.34783
patient		physician		1		0		k		k			  2			 50			0.1		5	0.38406
patient		physician		1		0		k		k			  2			 50			0.0		1	0.19324
patient		physician		1		0		k		k			  2			 50			0.0		2	0.27053
patient		physician		1		0		k		k			  2			 50			0.0		3	0.30435
patient		physician		1		0		k		k			  2			 50			0.0		4	0.33092
patient		physician		1		0		k		k			  2			 50			0.0		5	0.36473
patient		physician		1		0		k		k			  2			100			1.0		1	0.16184
patient		physician		1		0		k		k			  2			100			1.0		2	0.19324
patient		physician		1		0		k		k			  2			100			1.0		3	0.20773
patient		physician		1		0		k		k			  2			100			1.0		4	0.21256
patient		physician		1		0		k		k			  2			100			1.0		5	0.21498
patient		physician		1		0		k		k			  2			100			0.9		1	0.14976
patient		physician		1		0		k		k			  2			100			0.9		2	0.22947
patient		physician		1		0		k		k			  2			100			0.9		3	0.29469
patient		physician		1		0		k		k			  2			100			0.9		4	0.31884
patient		physician		1		0		k		k			  2			100			0.9		5	0.36473
patient		physician		1		0		k		k			  2			100			0.8		1	0.14976
patient		physician		1		0		k		k			  2			100			0.8		2	0.22947
patient		physician		1		0		k		k			  2			100			0.8		3	0.29469
patient		physician		1		0		k		k			  2			100			0.8		4	0.31884
patient		physician		1		0		k		k			  2			100			0.8		5	0.36473
patient		physician		1		0		k		k			  2			100			0.7		1	0.14976
patient		physician		1		0		k		k			  2			100			0.7		2	0.22947
patient		physician		1		0		k		k			  2			100			0.7		3	0.29710
patient		physician		1		0		k		k			  2			100			0.7		4	0.31884
patient		physician		1		0		k		k			  2			100			0.7		5	0.36473
patient		physician		1		0		k		k			  2			100			0.6		1	0.14734
patient		physician		1		0		k		k			  2			100			0.6		2	0.23188
patient		physician		1		0		k		k			  2			100			0.6		3	0.29710
patient		physician		1		0		k		k			  2			100			0.6		4	0.31884
patient		physician		1		0		k		k			  2			100			0.6		5	0.36473
patient		physician		1		0		k		k			  2			100			0.5		1	0.14734
patient		physician		1		0		k		k			  2			100			0.5		2	0.23188
patient		physician		1		0		k		k			  2			100			0.5		3	0.29952
patient		physician		1		0		k		k			  2			100			0.5		4	0.31884
patient		physician		1		0		k		k			  2			100			0.5		5	0.36473
patient		physician		1		0		k		k			  2			100			0.4		1	0.15217
patient		physician		1		0		k		k			  2			100			0.4		2	0.23671
patient		physician		1		0		k		k			  2			100			0.4		3	0.29952
patient		physician		1		0		k		k			  2			100			0.4		4	0.31884
patient		physician		1		0		k		k			  2			100			0.4		5	0.36232
patient		physician		1		0		k		k			  2			100			0.3		1	0.15700
patient		physician		1		0		k		k			  2			100			0.3		2	0.24155
patient		physician		1		0		k		k			  2			100			0.3		3	0.29952
patient		physician		1		0		k		k			  2			100			0.3		4	0.32126
patient		physician		1		0		k		k			  2			100			0.3		5	0.36232
patient		physician		1		0		k		k			  2			100			0.2		1	0.16184
patient		physician		1		0		k		k			  2			100			0.2		2	0.24155
patient		physician		1		0		k		k			  2			100			0.2		3	0.30435
patient		physician		1		0		k		k			  2			100			0.2		4	0.32850
patient		physician		1		0		k		k			  2			100			0.2		5	0.36957
patient		physician		1		0		k		k			  2			100			0.1		1	0.19324
patient		physician		1		0		k		k			  2			100			0.1		2	0.26570
patient		physician		1		0		k		k			  2			100			0.1		3	0.31401
patient		physician		1		0		k		k			  2			100			0.1		4	0.34058
patient		physician		1		0		k		k			  2			100			0.1		5	0.37440
patient		physician		1		0		k		k			  2			100			0.0		1	0.19324
patient		physician		1		0		k		k			  2			100			0.0		2	0.27053
patient		physician		1		0		k		k			  2			100			0.0		3	0.30435
patient		physician		1		0		k		k			  2			100			0.0		4	0.33092
patient		physician		1		0		k		k			  2			100			0.0		5	0.36473
patient		physician		1		0		k		k			  3			  1			1.0		1	0.20290
patient		physician		1		0		k		k			  3			  1			1.0		2	0.23188
patient		physician		1		0		k		k			  3			  1			1.0		3	0.24396
patient		physician		1		0		k		k			  3			  1			1.0		4	0.24638
patient		physician		1		0		k		k			  3			  1			1.0		5	0.24879
patient		physician		1		0		k		k			  3			  1			0.9		1	0.21256
patient		physician		1		0		k		k			  3			  1			0.9		2	0.27778
patient		physician		1		0		k		k			  3			  1			0.9		3	0.31643
patient		physician		1		0		k		k			  3			  1			0.9		4	0.33575
patient		physician		1		0		k		k			  3			  1			0.9		5	0.37440
patient		physician		1		0		k		k			  3			  1			0.8		1	0.21256
patient		physician		1		0		k		k			  3			  1			0.8		2	0.27778
patient		physician		1		0		k		k			  3			  1			0.8		3	0.31643
patient		physician		1		0		k		k			  3			  1			0.8		4	0.33575
patient		physician		1		0		k		k			  3			  1			0.8		5	0.37440
patient		physician		1		0		k		k			  3			  1			0.7		1	0.21256
patient		physician		1		0		k		k			  3			  1			0.7		2	0.27778
patient		physician		1		0		k		k			  3			  1			0.7		3	0.31643
patient		physician		1		0		k		k			  3			  1			0.7		4	0.33575
patient		physician		1		0		k		k			  3			  1			0.7		5	0.37440
patient		physician		1		0		k		k			  3			  1			0.6		1	0.21256
patient		physician		1		0		k		k			  3			  1			0.6		2	0.28019
patient		physician		1		0		k		k			  3			  1			0.6		3	0.31643
patient		physician		1		0		k		k			  3			  1			0.6		4	0.33575
patient		physician		1		0		k		k			  3			  1			0.6		5	0.37440
patient		physician		1		0		k		k			  3			  1			0.5		1	0.21256
patient		physician		1		0		k		k			  3			  1			0.5		2	0.27778
patient		physician		1		0		k		k			  3			  1			0.5		3	0.31884
patient		physician		1		0		k		k			  3			  1			0.5		4	0.34058
patient		physician		1		0		k		k			  3			  1			0.5		5	0.37681
patient		physician		1		0		k		k			  3			  1			0.4		1	0.21014
patient		physician		1		0		k		k			  3			  1			0.4		2	0.28261
patient		physician		1		0		k		k			  3			  1			0.4		3	0.31643
patient		physician		1		0		k		k			  3			  1			0.4		4	0.33816
patient		physician		1		0		k		k			  3			  1			0.4		5	0.37923
patient		physician		1		0		k		k			  3			  1			0.3		1	0.20773
patient		physician		1		0		k		k			  3			  1			0.3		2	0.28019
patient		physician		1		0		k		k			  3			  1			0.3		3	0.32126
patient		physician		1		0		k		k			  3			  1			0.3		4	0.34058
patient		physician		1		0		k		k			  3			  1			0.3		5	0.38164
patient		physician		1		0		k		k			  3			  1			0.2		1	0.19324
patient		physician		1		0		k		k			  3			  1			0.2		2	0.28986
patient		physician		1		0		k		k			  3			  1			0.2		3	0.33092
patient		physician		1		0		k		k			  3			  1			0.2		4	0.35507
patient		physician		1		0		k		k			  3			  1			0.2		5	0.38406
patient		physician		1		0		k		k			  3			  1			0.1		1	0.20048
patient		physician		1		0		k		k			  3			  1			0.1		2	0.29469
patient		physician		1		0		k		k			  3			  1			0.1		3	0.34058
patient		physician		1		0		k		k			  3			  1			0.1		4	0.35990
patient		physician		1		0		k		k			  3			  1			0.1		5	0.39130
patient		physician		1		0		k		k			  3			  1			0.0		1	0.19324
patient		physician		1		0		k		k			  3			  1			0.0		2	0.27053
patient		physician		1		0		k		k			  3			  1			0.0		3	0.30435
patient		physician		1		0		k		k			  3			  1			0.0		4	0.33092
patient		physician		1		0		k		k			  3			  1			0.0		5	0.36473
patient		physician		1		0		k		k			  3			  2			1.0		1	0.21498
patient		physician		1		0		k		k			  3			  2			1.0		2	0.24879
patient		physician		1		0		k		k			  3			  2			1.0		3	0.26329
patient		physician		1		0		k		k			  3			  2			1.0		4	0.27053
patient		physician		1		0		k		k			  3			  2			1.0		5	0.27295
patient		physician		1		0		k		k			  3			  2			0.9		1	0.21981
patient		physician		1		0		k		k			  3			  2			0.9		2	0.28019
patient		physician		1		0		k		k			  3			  2			0.9		3	0.32367
patient		physician		1		0		k		k			  3			  2			0.9		4	0.34783
patient		physician		1		0		k		k			  3			  2			0.9		5	0.38889
patient		physician		1		0		k		k			  3			  2			0.8		1	0.21981
patient		physician		1		0		k		k			  3			  2			0.8		2	0.28019
patient		physician		1		0		k		k			  3			  2			0.8		3	0.32367
patient		physician		1		0		k		k			  3			  2			0.8		4	0.34783
patient		physician		1		0		k		k			  3			  2			0.8		5	0.38889
patient		physician		1		0		k		k			  3			  2			0.7		1	0.21739
patient		physician		1		0		k		k			  3			  2			0.7		2	0.28019
patient		physician		1		0		k		k			  3			  2			0.7		3	0.32367
patient		physician		1		0		k		k			  3			  2			0.7		4	0.34783
patient		physician		1		0		k		k			  3			  2			0.7		5	0.38889
patient		physician		1		0		k		k			  3			  2			0.6		1	0.21739
patient		physician		1		0		k		k			  3			  2			0.6		2	0.28019
patient		physician		1		0		k		k			  3			  2			0.6		3	0.32367
patient		physician		1		0		k		k			  3			  2			0.6		4	0.34783
patient		physician		1		0		k		k			  3			  2			0.6		5	0.38889
patient		physician		1		0		k		k			  3			  2			0.5		1	0.21739
patient		physician		1		0		k		k			  3			  2			0.5		2	0.27536
patient		physician		1		0		k		k			  3			  2			0.5		3	0.32367
patient		physician		1		0		k		k			  3			  2			0.5		4	0.35266
patient		physician		1		0		k		k			  3			  2			0.5		5	0.39130
patient		physician		1		0		k		k			  3			  2			0.4		1	0.21498
patient		physician		1		0		k		k			  3			  2			0.4		2	0.28019
patient		physician		1		0		k		k			  3			  2			0.4		3	0.32367
patient		physician		1		0		k		k			  3			  2			0.4		4	0.35024
patient		physician		1		0		k		k			  3			  2			0.4		5	0.39130
patient		physician		1		0		k		k			  3			  2			0.3		1	0.21498
patient		physician		1		0		k		k			  3			  2			0.3		2	0.28019
patient		physician		1		0		k		k			  3			  2			0.3		3	0.32850
patient		physician		1		0		k		k			  3			  2			0.3		4	0.35266
patient		physician		1		0		k		k			  3			  2			0.3		5	0.39130
patient		physician		1		0		k		k			  3			  2			0.2		1	0.20773
patient		physician		1		0		k		k			  3			  2			0.2		2	0.29710
patient		physician		1		0		k		k			  3			  2			0.2		3	0.33816
patient		physician		1		0		k		k			  3			  2			0.2		4	0.36715
patient		physician		1		0		k		k			  3			  2			0.2		5	0.39614
patient		physician		1		0		k		k			  3			  2			0.1		1	0.20531
patient		physician		1		0		k		k			  3			  2			0.1		2	0.29469
patient		physician		1		0		k		k			  3			  2			0.1		3	0.34300
patient		physician		1		0		k		k			  3			  2			0.1		4	0.37440
patient		physician		1		0		k		k			  3			  2			0.1		5	0.40580
patient		physician		1		0		k		k			  3			  2			0.0		1	0.19324
patient		physician		1		0		k		k			  3			  2			0.0		2	0.27053
patient		physician		1		0		k		k			  3			  2			0.0		3	0.30435
patient		physician		1		0		k		k			  3			  2			0.0		4	0.33092
patient		physician		1		0		k		k			  3			  2			0.0		5	0.36473
patient		physician		1		0		k		k			  3			  3			1.0		1	0.21739
patient		physician		1		0		k		k			  3			  3			1.0		2	0.25845
patient		physician		1		0		k		k			  3			  3			1.0		3	0.26812
patient		physician		1		0		k		k			  3			  3			1.0		4	0.27778
patient		physician		1		0		k		k			  3			  3			1.0		5	0.28019
patient		physician		1		0		k		k			  3			  3			0.9		1	0.21739
patient		physician		1		0		k		k			  3			  3			0.9		2	0.28019
patient		physician		1		0		k		k			  3			  3			0.9		3	0.32609
patient		physician		1		0		k		k			  3			  3			0.9		4	0.35507
patient		physician		1		0		k		k			  3			  3			0.9		5	0.39372
patient		physician		1		0		k		k			  3			  3			0.8		1	0.21739
patient		physician		1		0		k		k			  3			  3			0.8		2	0.28019
patient		physician		1		0		k		k			  3			  3			0.8		3	0.32609
patient		physician		1		0		k		k			  3			  3			0.8		4	0.35507
patient		physician		1		0		k		k			  3			  3			0.8		5	0.39372
patient		physician		1		0		k		k			  3			  3			0.7		1	0.21739
patient		physician		1		0		k		k			  3			  3			0.7		2	0.28019
patient		physician		1		0		k		k			  3			  3			0.7		3	0.32609
patient		physician		1		0		k		k			  3			  3			0.7		4	0.35507
patient		physician		1		0		k		k			  3			  3			0.7		5	0.39372
patient		physician		1		0		k		k			  3			  3			0.6		1	0.21739
patient		physician		1		0		k		k			  3			  3			0.6		2	0.28019
patient		physician		1		0		k		k			  3			  3			0.6		3	0.32609
patient		physician		1		0		k		k			  3			  3			0.6		4	0.35507
patient		physician		1		0		k		k			  3			  3			0.6		5	0.39372
patient		physician		1		0		k		k			  3			  3			0.5		1	0.21981
patient		physician		1		0		k		k			  3			  3			0.5		2	0.27778
patient		physician		1		0		k		k			  3			  3			0.5		3	0.32609
patient		physician		1		0		k		k			  3			  3			0.5		4	0.35749
patient		physician		1		0		k		k			  3			  3			0.5		5	0.39372
patient		physician		1		0		k		k			  3			  3			0.4		1	0.21981
patient		physician		1		0		k		k			  3			  3			0.4		2	0.28261
patient		physician		1		0		k		k			  3			  3			0.4		3	0.32609
patient		physician		1		0		k		k			  3			  3			0.4		4	0.35507
patient		physician		1		0		k		k			  3			  3			0.4		5	0.39372
patient		physician		1		0		k		k			  3			  3			0.3		1	0.22222
patient		physician		1		0		k		k			  3			  3			0.3		2	0.28261
patient		physician		1		0		k		k			  3			  3			0.3		3	0.33092
patient		physician		1		0		k		k			  3			  3			0.3		4	0.35990
patient		physician		1		0		k		k			  3			  3			0.3		5	0.39614
patient		physician		1		0		k		k			  3			  3			0.2		1	0.21256
patient		physician		1		0		k		k			  3			  3			0.2		2	0.29952
patient		physician		1		0		k		k			  3			  3			0.2		3	0.33816
patient		physician		1		0		k		k			  3			  3			0.2		4	0.37198
patient		physician		1		0		k		k			  3			  3			0.2		5	0.39855
patient		physician		1		0		k		k			  3			  3			0.1		1	0.20773
patient		physician		1		0		k		k			  3			  3			0.1		2	0.29710
patient		physician		1		0		k		k			  3			  3			0.1		3	0.34783
patient		physician		1		0		k		k			  3			  3			0.1		4	0.38406
patient		physician		1		0		k		k			  3			  3			0.1		5	0.40580
patient		physician		1		0		k		k			  3			  3			0.0		1	0.19324
patient		physician		1		0		k		k			  3			  3			0.0		2	0.27053
patient		physician		1		0		k		k			  3			  3			0.0		3	0.30435
patient		physician		1		0		k		k			  3			  3			0.0		4	0.33092
patient		physician		1		0		k		k			  3			  3			0.0		5	0.36473
patient		physician		1		0		k		k			  3			  4			1.0		1	0.20773
patient		physician		1		0		k		k			  3			  4			1.0		2	0.23913
patient		physician		1		0		k		k			  3			  4			1.0		3	0.26087
patient		physician		1		0		k		k			  3			  4			1.0		4	0.27536
patient		physician		1		0		k		k			  3			  4			1.0		5	0.27778
patient		physician		1		0		k		k			  3			  4			0.9		1	0.21256
patient		physician		1		0		k		k			  3			  4			0.9		2	0.26570
patient		physician		1		0		k		k			  3			  4			0.9		3	0.31643
patient		physician		1		0		k		k			  3			  4			0.9		4	0.34058
patient		physician		1		0		k		k			  3			  4			0.9		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.8		1	0.21256
patient		physician		1		0		k		k			  3			  4			0.8		2	0.26570
patient		physician		1		0		k		k			  3			  4			0.8		3	0.31643
patient		physician		1		0		k		k			  3			  4			0.8		4	0.34058
patient		physician		1		0		k		k			  3			  4			0.8		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.7		1	0.21256
patient		physician		1		0		k		k			  3			  4			0.7		2	0.26570
patient		physician		1		0		k		k			  3			  4			0.7		3	0.31643
patient		physician		1		0		k		k			  3			  4			0.7		4	0.34058
patient		physician		1		0		k		k			  3			  4			0.7		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.6		1	0.21256
patient		physician		1		0		k		k			  3			  4			0.6		2	0.26570
patient		physician		1		0		k		k			  3			  4			0.6		3	0.31401
patient		physician		1		0		k		k			  3			  4			0.6		4	0.34058
patient		physician		1		0		k		k			  3			  4			0.6		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.5		1	0.21256
patient		physician		1		0		k		k			  3			  4			0.5		2	0.26329
patient		physician		1		0		k		k			  3			  4			0.5		3	0.31401
patient		physician		1		0		k		k			  3			  4			0.5		4	0.34300
patient		physician		1		0		k		k			  3			  4			0.5		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.4		1	0.21256
patient		physician		1		0		k		k			  3			  4			0.4		2	0.26812
patient		physician		1		0		k		k			  3			  4			0.4		3	0.31401
patient		physician		1		0		k		k			  3			  4			0.4		4	0.34058
patient		physician		1		0		k		k			  3			  4			0.4		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.3		1	0.20531
patient		physician		1		0		k		k			  3			  4			0.3		2	0.27053
patient		physician		1		0		k		k			  3			  4			0.3		3	0.31884
patient		physician		1		0		k		k			  3			  4			0.3		4	0.34541
patient		physician		1		0		k		k			  3			  4			0.3		5	0.38647
patient		physician		1		0		k		k			  3			  4			0.2		1	0.19807
patient		physician		1		0		k		k			  3			  4			0.2		2	0.28744
patient		physician		1		0		k		k			  3			  4			0.2		3	0.32850
patient		physician		1		0		k		k			  3			  4			0.2		4	0.35266
patient		physician		1		0		k		k			  3			  4			0.2		5	0.39130
patient		physician		1		0		k		k			  3			  4			0.1		1	0.20290
patient		physician		1		0		k		k			  3			  4			0.1		2	0.28744
patient		physician		1		0		k		k			  3			  4			0.1		3	0.33575
patient		physician		1		0		k		k			  3			  4			0.1		4	0.36473
patient		physician		1		0		k		k			  3			  4			0.1		5	0.39855
patient		physician		1		0		k		k			  3			  4			0.0		1	0.19324
patient		physician		1		0		k		k			  3			  4			0.0		2	0.27053
patient		physician		1		0		k		k			  3			  4			0.0		3	0.30435
patient		physician		1		0		k		k			  3			  4			0.0		4	0.33092
patient		physician		1		0		k		k			  3			  4			0.0		5	0.36473
patient		physician		1		0		k		k			  3			  5			1.0		1	0.19807
patient		physician		1		0		k		k			  3			  5			1.0		2	0.23188
patient		physician		1		0		k		k			  3			  5			1.0		3	0.25845
patient		physician		1		0		k		k			  3			  5			1.0		4	0.27536
patient		physician		1		0		k		k			  3			  5			1.0		5	0.27778
patient		physician		1		0		k		k			  3			  5			0.9		1	0.20290
patient		physician		1		0		k		k			  3			  5			0.9		2	0.25845
patient		physician		1		0		k		k			  3			  5			0.9		3	0.30918
patient		physician		1		0		k		k			  3			  5			0.9		4	0.33333
patient		physician		1		0		k		k			  3			  5			0.9		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.8		1	0.20290
patient		physician		1		0		k		k			  3			  5			0.8		2	0.25845
patient		physician		1		0		k		k			  3			  5			0.8		3	0.30918
patient		physician		1		0		k		k			  3			  5			0.8		4	0.33333
patient		physician		1		0		k		k			  3			  5			0.8		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.7		1	0.20290
patient		physician		1		0		k		k			  3			  5			0.7		2	0.25845
patient		physician		1		0		k		k			  3			  5			0.7		3	0.30918
patient		physician		1		0		k		k			  3			  5			0.7		4	0.33333
patient		physician		1		0		k		k			  3			  5			0.7		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.6		1	0.20290
patient		physician		1		0		k		k			  3			  5			0.6		2	0.25845
patient		physician		1		0		k		k			  3			  5			0.6		3	0.30676
patient		physician		1		0		k		k			  3			  5			0.6		4	0.33333
patient		physician		1		0		k		k			  3			  5			0.6		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.5		1	0.20290
patient		physician		1		0		k		k			  3			  5			0.5		2	0.25845
patient		physician		1		0		k		k			  3			  5			0.5		3	0.30676
patient		physician		1		0		k		k			  3			  5			0.5		4	0.33575
patient		physician		1		0		k		k			  3			  5			0.5		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.4		1	0.20531
patient		physician		1		0		k		k			  3			  5			0.4		2	0.26329
patient		physician		1		0		k		k			  3			  5			0.4		3	0.30676
patient		physician		1		0		k		k			  3			  5			0.4		4	0.33333
patient		physician		1		0		k		k			  3			  5			0.4		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.3		1	0.19807
patient		physician		1		0		k		k			  3			  5			0.3		2	0.26570
patient		physician		1		0		k		k			  3			  5			0.3		3	0.30918
patient		physician		1		0		k		k			  3			  5			0.3		4	0.33816
patient		physician		1		0		k		k			  3			  5			0.3		5	0.38889
patient		physician		1		0		k		k			  3			  5			0.2		1	0.19565
patient		physician		1		0		k		k			  3			  5			0.2		2	0.27778
patient		physician		1		0		k		k			  3			  5			0.2		3	0.31643
patient		physician		1		0		k		k			  3			  5			0.2		4	0.34783
patient		physician		1		0		k		k			  3			  5			0.2		5	0.39372
patient		physician		1		0		k		k			  3			  5			0.1		1	0.20290
patient		physician		1		0		k		k			  3			  5			0.1		2	0.28261
patient		physician		1		0		k		k			  3			  5			0.1		3	0.32367
patient		physician		1		0		k		k			  3			  5			0.1		4	0.35749
patient		physician		1		0		k		k			  3			  5			0.1		5	0.39855
patient		physician		1		0		k		k			  3			  5			0.0		1	0.19324
patient		physician		1		0		k		k			  3			  5			0.0		2	0.27053
patient		physician		1		0		k		k			  3			  5			0.0		3	0.30435
patient		physician		1		0		k		k			  3			  5			0.0		4	0.33092
patient		physician		1		0		k		k			  3			  5			0.0		5	0.36473
patient		physician		1		0		k		k			  3			 10			1.0		1	0.18841
patient		physician		1		0		k		k			  3			 10			1.0		2	0.24155
patient		physician		1		0		k		k			  3			 10			1.0		3	0.26570
patient		physician		1		0		k		k			  3			 10			1.0		4	0.29227
patient		physician		1		0		k		k			  3			 10			1.0		5	0.29469
patient		physician		1		0		k		k			  3			 10			0.9		1	0.18357
patient		physician		1		0		k		k			  3			 10			0.9		2	0.25362
patient		physician		1		0		k		k			  3			 10			0.9		3	0.32126
patient		physician		1		0		k		k			  3			 10			0.9		4	0.35990
patient		physician		1		0		k		k			  3			 10			0.9		5	0.40821
patient		physician		1		0		k		k			  3			 10			0.8		1	0.18357
patient		physician		1		0		k		k			  3			 10			0.8		2	0.25362
patient		physician		1		0		k		k			  3			 10			0.8		3	0.32126
patient		physician		1		0		k		k			  3			 10			0.8		4	0.35990
patient		physician		1		0		k		k			  3			 10			0.8		5	0.40821
patient		physician		1		0		k		k			  3			 10			0.7		1	0.18357
patient		physician		1		0		k		k			  3			 10			0.7		2	0.25362
patient		physician		1		0		k		k			  3			 10			0.7		3	0.32126
patient		physician		1		0		k		k			  3			 10			0.7		4	0.35990
patient		physician		1		0		k		k			  3			 10			0.7		5	0.40821
patient		physician		1		0		k		k			  3			 10			0.6		1	0.18599
patient		physician		1		0		k		k			  3			 10			0.6		2	0.25362
patient		physician		1		0		k		k			  3			 10			0.6		3	0.31884
patient		physician		1		0		k		k			  3			 10			0.6		4	0.35990
patient		physician		1		0		k		k			  3			 10			0.6		5	0.40821
patient		physician		1		0		k		k			  3			 10			0.5		1	0.18599
patient		physician		1		0		k		k			  3			 10			0.5		2	0.25362
patient		physician		1		0		k		k			  3			 10			0.5		3	0.31884
patient		physician		1		0		k		k			  3			 10			0.5		4	0.35749
patient		physician		1		0		k		k			  3			 10			0.5		5	0.40821
patient		physician		1		0		k		k			  3			 10			0.4		1	0.19082
patient		physician		1		0		k		k			  3			 10			0.4		2	0.25121
patient		physician		1		0		k		k			  3			 10			0.4		3	0.31884
patient		physician		1		0		k		k			  3			 10			0.4		4	0.35507
patient		physician		1		0		k		k			  3			 10			0.4		5	0.40580
patient		physician		1		0		k		k			  3			 10			0.3		1	0.18599
patient		physician		1		0		k		k			  3			 10			0.3		2	0.25604
patient		physician		1		0		k		k			  3			 10			0.3		3	0.31884
patient		physician		1		0		k		k			  3			 10			0.3		4	0.35507
patient		physician		1		0		k		k			  3			 10			0.3		5	0.40580
patient		physician		1		0		k		k			  3			 10			0.2		1	0.18841
patient		physician		1		0		k		k			  3			 10			0.2		2	0.26570
patient		physician		1		0		k		k			  3			 10			0.2		3	0.31884
patient		physician		1		0		k		k			  3			 10			0.2		4	0.35749
patient		physician		1		0		k		k			  3			 10			0.2		5	0.40338
patient		physician		1		0		k		k			  3			 10			0.1		1	0.20048
patient		physician		1		0		k		k			  3			 10			0.1		2	0.27778
patient		physician		1		0		k		k			  3			 10			0.1		3	0.32367
patient		physician		1		0		k		k			  3			 10			0.1		4	0.36473
patient		physician		1		0		k		k			  3			 10			0.1		5	0.40338
patient		physician		1		0		k		k			  3			 10			0.0		1	0.19324
patient		physician		1		0		k		k			  3			 10			0.0		2	0.27053
patient		physician		1		0		k		k			  3			 10			0.0		3	0.30435
patient		physician		1		0		k		k			  3			 10			0.0		4	0.33092
patient		physician		1		0		k		k			  3			 10			0.0		5	0.36473
patient		physician		1		0		k		k			  3			 20			1.0		1	0.19082
patient		physician		1		0		k		k			  3			 20			1.0		2	0.24155
patient		physician		1		0		k		k			  3			 20			1.0		3	0.25604
patient		physician		1		0		k		k			  3			 20			1.0		4	0.26329
patient		physician		1		0		k		k			  3			 20			1.0		5	0.26570
patient		physician		1		0		k		k			  3			 20			0.9		1	0.18357
patient		physician		1		0		k		k			  3			 20			0.9		2	0.25362
patient		physician		1		0		k		k			  3			 20			0.9		3	0.31401
patient		physician		1		0		k		k			  3			 20			0.9		4	0.33816
patient		physician		1		0		k		k			  3			 20			0.9		5	0.38406
patient		physician		1		0		k		k			  3			 20			0.8		1	0.18357
patient		physician		1		0		k		k			  3			 20			0.8		2	0.25362
patient		physician		1		0		k		k			  3			 20			0.8		3	0.31401
patient		physician		1		0		k		k			  3			 20			0.8		4	0.33816
patient		physician		1		0		k		k			  3			 20			0.8		5	0.38406
patient		physician		1		0		k		k			  3			 20			0.7		1	0.18116
patient		physician		1		0		k		k			  3			 20			0.7		2	0.25362
patient		physician		1		0		k		k			  3			 20			0.7		3	0.31401
patient		physician		1		0		k		k			  3			 20			0.7		4	0.33816
patient		physician		1		0		k		k			  3			 20			0.7		5	0.38406
patient		physician		1		0		k		k			  3			 20			0.6		1	0.18116
patient		physician		1		0		k		k			  3			 20			0.6		2	0.25362
patient		physician		1		0		k		k			  3			 20			0.6		3	0.31401
patient		physician		1		0		k		k			  3			 20			0.6		4	0.33816
patient		physician		1		0		k		k			  3			 20			0.6		5	0.38406
patient		physician		1		0		k		k			  3			 20			0.5		1	0.18599
patient		physician		1		0		k		k			  3			 20			0.5		2	0.25604
patient		physician		1		0		k		k			  3			 20			0.5		3	0.31643
patient		physician		1		0		k		k			  3			 20			0.5		4	0.33816
patient		physician		1		0		k		k			  3			 20			0.5		5	0.38406
patient		physician		1		0		k		k			  3			 20			0.4		1	0.18841
patient		physician		1		0		k		k			  3			 20			0.4		2	0.25604
patient		physician		1		0		k		k			  3			 20			0.4		3	0.31643
patient		physician		1		0		k		k			  3			 20			0.4		4	0.33575
patient		physician		1		0		k		k			  3			 20			0.4		5	0.38406
patient		physician		1		0		k		k			  3			 20			0.3		1	0.18841
patient		physician		1		0		k		k			  3			 20			0.3		2	0.25845
patient		physician		1		0		k		k			  3			 20			0.3		3	0.31643
patient		physician		1		0		k		k			  3			 20			0.3		4	0.33816
patient		physician		1		0		k		k			  3			 20			0.3		5	0.38164
patient		physician		1		0		k		k			  3			 20			0.2		1	0.18116
patient		physician		1		0		k		k			  3			 20			0.2		2	0.26087
patient		physician		1		0		k		k			  3			 20			0.2		3	0.32126
patient		physician		1		0		k		k			  3			 20			0.2		4	0.34300
patient		physician		1		0		k		k			  3			 20			0.2		5	0.38164
patient		physician		1		0		k		k			  3			 20			0.1		1	0.20048
patient		physician		1		0		k		k			  3			 20			0.1		2	0.28744
patient		physician		1		0		k		k			  3			 20			0.1		3	0.32126
patient		physician		1		0		k		k			  3			 20			0.1		4	0.35024
patient		physician		1		0		k		k			  3			 20			0.1		5	0.38647
patient		physician		1		0		k		k			  3			 20			0.0		1	0.19324
patient		physician		1		0		k		k			  3			 20			0.0		2	0.27053
patient		physician		1		0		k		k			  3			 20			0.0		3	0.30435
patient		physician		1		0		k		k			  3			 20			0.0		4	0.33092
patient		physician		1		0		k		k			  3			 20			0.0		5	0.36473
patient		physician		1		0		k		k			  3			 50			1.0		1	0.17150
patient		physician		1		0		k		k			  3			 50			1.0		2	0.21981
patient		physician		1		0		k		k			  3			 50			1.0		3	0.23430
patient		physician		1		0		k		k			  3			 50			1.0		4	0.24396
patient		physician		1		0		k		k			  3			 50			1.0		5	0.24638
patient		physician		1		0		k		k			  3			 50			0.9		1	0.15942
patient		physician		1		0		k		k			  3			 50			0.9		2	0.24879
patient		physician		1		0		k		k			  3			 50			0.9		3	0.30918
patient		physician		1		0		k		k			  3			 50			0.9		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.9		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.8		1	0.15942
patient		physician		1		0		k		k			  3			 50			0.8		2	0.24879
patient		physician		1		0		k		k			  3			 50			0.8		3	0.30918
patient		physician		1		0		k		k			  3			 50			0.8		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.8		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.7		1	0.16184
patient		physician		1		0		k		k			  3			 50			0.7		2	0.24879
patient		physician		1		0		k		k			  3			 50			0.7		3	0.30918
patient		physician		1		0		k		k			  3			 50			0.7		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.7		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.6		1	0.16184
patient		physician		1		0		k		k			  3			 50			0.6		2	0.24879
patient		physician		1		0		k		k			  3			 50			0.6		3	0.30918
patient		physician		1		0		k		k			  3			 50			0.6		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.6		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.5		1	0.16667
patient		physician		1		0		k		k			  3			 50			0.5		2	0.24879
patient		physician		1		0		k		k			  3			 50			0.5		3	0.31159
patient		physician		1		0		k		k			  3			 50			0.5		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.5		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.4		1	0.16667
patient		physician		1		0		k		k			  3			 50			0.4		2	0.25121
patient		physician		1		0		k		k			  3			 50			0.4		3	0.31159
patient		physician		1		0		k		k			  3			 50			0.4		4	0.32850
patient		physician		1		0		k		k			  3			 50			0.4		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.3		1	0.16425
patient		physician		1		0		k		k			  3			 50			0.3		2	0.25121
patient		physician		1		0		k		k			  3			 50			0.3		3	0.30918
patient		physician		1		0		k		k			  3			 50			0.3		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.3		5	0.37198
patient		physician		1		0		k		k			  3			 50			0.2		1	0.16184
patient		physician		1		0		k		k			  3			 50			0.2		2	0.25604
patient		physician		1		0		k		k			  3			 50			0.2		3	0.31401
patient		physician		1		0		k		k			  3			 50			0.2		4	0.33575
patient		physician		1		0		k		k			  3			 50			0.2		5	0.37923
patient		physician		1		0		k		k			  3			 50			0.1		1	0.19082
patient		physician		1		0		k		k			  3			 50			0.1		2	0.28019
patient		physician		1		0		k		k			  3			 50			0.1		3	0.31643
patient		physician		1		0		k		k			  3			 50			0.1		4	0.35266
patient		physician		1		0		k		k			  3			 50			0.1		5	0.37923
patient		physician		1		0		k		k			  3			 50			0.0		1	0.19324
patient		physician		1		0		k		k			  3			 50			0.0		2	0.27053
patient		physician		1		0		k		k			  3			 50			0.0		3	0.30435
patient		physician		1		0		k		k			  3			 50			0.0		4	0.33092
patient		physician		1		0		k		k			  3			 50			0.0		5	0.36473
patient		physician		1		0		k		k			  3			100			1.0		1	0.15942
patient		physician		1		0		k		k			  3			100			1.0		2	0.20290
patient		physician		1		0		k		k			  3			100			1.0		3	0.21981
patient		physician		1		0		k		k			  3			100			1.0		4	0.22705
patient		physician		1		0		k		k			  3			100			1.0		5	0.23188
patient		physician		1		0		k		k			  3			100			0.9		1	0.14493
patient		physician		1		0		k		k			  3			100			0.9		2	0.22705
patient		physician		1		0		k		k			  3			100			0.9		3	0.30193
patient		physician		1		0		k		k			  3			100			0.9		4	0.32609
patient		physician		1		0		k		k			  3			100			0.9		5	0.35990
patient		physician		1		0		k		k			  3			100			0.8		1	0.14493
patient		physician		1		0		k		k			  3			100			0.8		2	0.22705
patient		physician		1		0		k		k			  3			100			0.8		3	0.30193
patient		physician		1		0		k		k			  3			100			0.8		4	0.32609
patient		physician		1		0		k		k			  3			100			0.8		5	0.35990
patient		physician		1		0		k		k			  3			100			0.7		1	0.14493
patient		physician		1		0		k		k			  3			100			0.7		2	0.22705
patient		physician		1		0		k		k			  3			100			0.7		3	0.30193
patient		physician		1		0		k		k			  3			100			0.7		4	0.32609
patient		physician		1		0		k		k			  3			100			0.7		5	0.35990
patient		physician		1		0		k		k			  3			100			0.6		1	0.14493
patient		physician		1		0		k		k			  3			100			0.6		2	0.22947
patient		physician		1		0		k		k			  3			100			0.6		3	0.30193
patient		physician		1		0		k		k			  3			100			0.6		4	0.32609
patient		physician		1		0		k		k			  3			100			0.6		5	0.35990
patient		physician		1		0		k		k			  3			100			0.5		1	0.14976
patient		physician		1		0		k		k			  3			100			0.5		2	0.22947
patient		physician		1		0		k		k			  3			100			0.5		3	0.30193
patient		physician		1		0		k		k			  3			100			0.5		4	0.32609
patient		physician		1		0		k		k			  3			100			0.5		5	0.35990
patient		physician		1		0		k		k			  3			100			0.4		1	0.14976
patient		physician		1		0		k		k			  3			100			0.4		2	0.23430
patient		physician		1		0		k		k			  3			100			0.4		3	0.30193
patient		physician		1		0		k		k			  3			100			0.4		4	0.32609
patient		physician		1		0		k		k			  3			100			0.4		5	0.35990
patient		physician		1		0		k		k			  3			100			0.3		1	0.15217
patient		physician		1		0		k		k			  3			100			0.3		2	0.23430
patient		physician		1		0		k		k			  3			100			0.3		3	0.30193
patient		physician		1		0		k		k			  3			100			0.3		4	0.32609
patient		physician		1		0		k		k			  3			100			0.3		5	0.36473
patient		physician		1		0		k		k			  3			100			0.2		1	0.16425
patient		physician		1		0		k		k			  3			100			0.2		2	0.23430
patient		physician		1		0		k		k			  3			100			0.2		3	0.30676
patient		physician		1		0		k		k			  3			100			0.2		4	0.33575
patient		physician		1		0		k		k			  3			100			0.2		5	0.36957
patient		physician		1		0		k		k			  3			100			0.1		1	0.19082
patient		physician		1		0		k		k			  3			100			0.1		2	0.27053
patient		physician		1		0		k		k			  3			100			0.1		3	0.31884
patient		physician		1		0		k		k			  3			100			0.1		4	0.35024
patient		physician		1		0		k		k			  3			100			0.1		5	0.37681
patient		physician		1		0		k		k			  3			100			0.0		1	0.19324
patient		physician		1		0		k		k			  3			100			0.0		2	0.27053
patient		physician		1		0		k		k			  3			100			0.0		3	0.30435
patient		physician		1		0		k		k			  3			100			0.0		4	0.33092
patient		physician		1		0		k		k			  3			100			0.0		5	0.36473
patient		physician		1		0		k		k			  4			  1			1.0		1	0.20773
patient		physician		1		0		k		k			  4			  1			1.0		2	0.25604
patient		physician		1		0		k		k			  4			  1			1.0		3	0.26812
patient		physician		1		0		k		k			  4			  1			1.0		4	0.27536
patient		physician		1		0		k		k			  4			  1			1.0		5	0.27536
patient		physician		1		0		k		k			  4			  1			0.9		1	0.21256
patient		physician		1		0		k		k			  4			  1			0.9		2	0.29710
patient		physician		1		0		k		k			  4			  1			0.9		3	0.33816
patient		physician		1		0		k		k			  4			  1			0.9		4	0.35749
patient		physician		1		0		k		k			  4			  1			0.9		5	0.38164
patient		physician		1		0		k		k			  4			  1			0.8		1	0.21256
patient		physician		1		0		k		k			  4			  1			0.8		2	0.29710
patient		physician		1		0		k		k			  4			  1			0.8		3	0.33816
patient		physician		1		0		k		k			  4			  1			0.8		4	0.35749
patient		physician		1		0		k		k			  4			  1			0.8		5	0.38164
patient		physician		1		0		k		k			  4			  1			0.7		1	0.22222
patient		physician		1		0		k		k			  4			  1			0.7		2	0.29710
patient		physician		1		0		k		k			  4			  1			0.7		3	0.33816
patient		physician		1		0		k		k			  4			  1			0.7		4	0.35749
patient		physician		1		0		k		k			  4			  1			0.7		5	0.38164
patient		physician		1		0		k		k			  4			  1			0.6		1	0.22222
patient		physician		1		0		k		k			  4			  1			0.6		2	0.29952
patient		physician		1		0		k		k			  4			  1			0.6		3	0.33816
patient		physician		1		0		k		k			  4			  1			0.6		4	0.35749
patient		physician		1		0		k		k			  4			  1			0.6		5	0.38164
patient		physician		1		0		k		k			  4			  1			0.5		1	0.22222
patient		physician		1		0		k		k			  4			  1			0.5		2	0.29710
patient		physician		1		0		k		k			  4			  1			0.5		3	0.33816
patient		physician		1		0		k		k			  4			  1			0.5		4	0.35749
patient		physician		1		0		k		k			  4			  1			0.5		5	0.38164
patient		physician		1		0		k		k			  4			  1			0.4		1	0.22222
patient		physician		1		0		k		k			  4			  1			0.4		2	0.29952
patient		physician		1		0		k		k			  4			  1			0.4		3	0.33575
patient		physician		1		0		k		k			  4			  1			0.4		4	0.35507
patient		physician		1		0		k		k			  4			  1			0.4		5	0.38647
patient		physician		1		0		k		k			  4			  1			0.3		1	0.21981
patient		physician		1		0		k		k			  4			  1			0.3		2	0.29710
patient		physician		1		0		k		k			  4			  1			0.3		3	0.34058
patient		physician		1		0		k		k			  4			  1			0.3		4	0.36232
patient		physician		1		0		k		k			  4			  1			0.3		5	0.38889
patient		physician		1		0		k		k			  4			  1			0.2		1	0.19807
patient		physician		1		0		k		k			  4			  1			0.2		2	0.30193
patient		physician		1		0		k		k			  4			  1			0.2		3	0.34300
patient		physician		1		0		k		k			  4			  1			0.2		4	0.36473
patient		physician		1		0		k		k			  4			  1			0.2		5	0.38889
patient		physician		1		0		k		k			  4			  1			0.1		1	0.20048
patient		physician		1		0		k		k			  4			  1			0.1		2	0.30676
patient		physician		1		0		k		k			  4			  1			0.1		3	0.34541
patient		physician		1		0		k		k			  4			  1			0.1		4	0.36715
patient		physician		1		0		k		k			  4			  1			0.1		5	0.39614
patient		physician		1		0		k		k			  4			  1			0.0		1	0.19324
patient		physician		1		0		k		k			  4			  1			0.0		2	0.27053
patient		physician		1		0		k		k			  4			  1			0.0		3	0.30435
patient		physician		1		0		k		k			  4			  1			0.0		4	0.33092
patient		physician		1		0		k		k			  4			  1			0.0		5	0.36473
patient		physician		1		0		k		k			  4			  2			1.0		1	0.21498
patient		physician		1		0		k		k			  4			  2			1.0		2	0.26570
patient		physician		1		0		k		k			  4			  2			1.0		3	0.28019
patient		physician		1		0		k		k			  4			  2			1.0		4	0.28744
patient		physician		1		0		k		k			  4			  2			1.0		5	0.28986
patient		physician		1		0		k		k			  4			  2			0.9		1	0.21739
patient		physician		1		0		k		k			  4			  2			0.9		2	0.28986
patient		physician		1		0		k		k			  4			  2			0.9		3	0.32850
patient		physician		1		0		k		k			  4			  2			0.9		4	0.35749
patient		physician		1		0		k		k			  4			  2			0.9		5	0.38406
patient		physician		1		0		k		k			  4			  2			0.8		1	0.21739
patient		physician		1		0		k		k			  4			  2			0.8		2	0.28986
patient		physician		1		0		k		k			  4			  2			0.8		3	0.32850
patient		physician		1		0		k		k			  4			  2			0.8		4	0.35749
patient		physician		1		0		k		k			  4			  2			0.8		5	0.38406
patient		physician		1		0		k		k			  4			  2			0.7		1	0.22705
patient		physician		1		0		k		k			  4			  2			0.7		2	0.28744
patient		physician		1		0		k		k			  4			  2			0.7		3	0.32850
patient		physician		1		0		k		k			  4			  2			0.7		4	0.35749
patient		physician		1		0		k		k			  4			  2			0.7		5	0.38406
patient		physician		1		0		k		k			  4			  2			0.6		1	0.22705
patient		physician		1		0		k		k			  4			  2			0.6		2	0.28744
patient		physician		1		0		k		k			  4			  2			0.6		3	0.32609
patient		physician		1		0		k		k			  4			  2			0.6		4	0.35749
patient		physician		1		0		k		k			  4			  2			0.6		5	0.38406
patient		physician		1		0		k		k			  4			  2			0.5		1	0.22705
patient		physician		1		0		k		k			  4			  2			0.5		2	0.28261
patient		physician		1		0		k		k			  4			  2			0.5		3	0.32609
patient		physician		1		0		k		k			  4			  2			0.5		4	0.35749
patient		physician		1		0		k		k			  4			  2			0.5		5	0.38647
patient		physician		1		0		k		k			  4			  2			0.4		1	0.22705
patient		physician		1		0		k		k			  4			  2			0.4		2	0.28502
patient		physician		1		0		k		k			  4			  2			0.4		3	0.32367
patient		physician		1		0		k		k			  4			  2			0.4		4	0.35266
patient		physician		1		0		k		k			  4			  2			0.4		5	0.38889
patient		physician		1		0		k		k			  4			  2			0.3		1	0.22705
patient		physician		1		0		k		k			  4			  2			0.3		2	0.28502
patient		physician		1		0		k		k			  4			  2			0.3		3	0.32850
patient		physician		1		0		k		k			  4			  2			0.3		4	0.35749
patient		physician		1		0		k		k			  4			  2			0.3		5	0.38889
patient		physician		1		0		k		k			  4			  2			0.2		1	0.20531
patient		physician		1		0		k		k			  4			  2			0.2		2	0.29469
patient		physician		1		0		k		k			  4			  2			0.2		3	0.33333
patient		physician		1		0		k		k			  4			  2			0.2		4	0.35990
patient		physician		1		0		k		k			  4			  2			0.2		5	0.38647
patient		physician		1		0		k		k			  4			  2			0.1		1	0.20048
patient		physician		1		0		k		k			  4			  2			0.1		2	0.29710
patient		physician		1		0		k		k			  4			  2			0.1		3	0.33333
patient		physician		1		0		k		k			  4			  2			0.1		4	0.36957
patient		physician		1		0		k		k			  4			  2			0.1		5	0.39614
patient		physician		1		0		k		k			  4			  2			0.0		1	0.19324
patient		physician		1		0		k		k			  4			  2			0.0		2	0.27053
patient		physician		1		0		k		k			  4			  2			0.0		3	0.30435
patient		physician		1		0		k		k			  4			  2			0.0		4	0.33092
patient		physician		1		0		k		k			  4			  2			0.0		5	0.36473
patient		physician		1		0		k		k			  4			  3			1.0		1	0.21498
patient		physician		1		0		k		k			  4			  3			1.0		2	0.27053
patient		physician		1		0		k		k			  4			  3			1.0		3	0.28986
patient		physician		1		0		k		k			  4			  3			1.0		4	0.29710
patient		physician		1		0		k		k			  4			  3			1.0		5	0.29952
patient		physician		1		0		k		k			  4			  3			0.9		1	0.21981
patient		physician		1		0		k		k			  4			  3			0.9		2	0.28986
patient		physician		1		0		k		k			  4			  3			0.9		3	0.33816
patient		physician		1		0		k		k			  4			  3			0.9		4	0.36232
patient		physician		1		0		k		k			  4			  3			0.9		5	0.38889
patient		physician		1		0		k		k			  4			  3			0.8		1	0.21981
patient		physician		1		0		k		k			  4			  3			0.8		2	0.28986
patient		physician		1		0		k		k			  4			  3			0.8		3	0.33816
patient		physician		1		0		k		k			  4			  3			0.8		4	0.36232
patient		physician		1		0		k		k			  4			  3			0.8		5	0.38889
patient		physician		1		0		k		k			  4			  3			0.7		1	0.22947
patient		physician		1		0		k		k			  4			  3			0.7		2	0.28986
patient		physician		1		0		k		k			  4			  3			0.7		3	0.33816
patient		physician		1		0		k		k			  4			  3			0.7		4	0.36232
patient		physician		1		0		k		k			  4			  3			0.7		5	0.38889
patient		physician		1		0		k		k			  4			  3			0.6		1	0.22947
patient		physician		1		0		k		k			  4			  3			0.6		2	0.28744
patient		physician		1		0		k		k			  4			  3			0.6		3	0.33575
patient		physician		1		0		k		k			  4			  3			0.6		4	0.36232
patient		physician		1		0		k		k			  4			  3			0.6		5	0.38889
patient		physician		1		0		k		k			  4			  3			0.5		1	0.23188
patient		physician		1		0		k		k			  4			  3			0.5		2	0.28986
patient		physician		1		0		k		k			  4			  3			0.5		3	0.33575
patient		physician		1		0		k		k			  4			  3			0.5		4	0.35990
patient		physician		1		0		k		k			  4			  3			0.5		5	0.38889
patient		physician		1		0		k		k			  4			  3			0.4		1	0.23188
patient		physician		1		0		k		k			  4			  3			0.4		2	0.29227
patient		physician		1		0		k		k			  4			  3			0.4		3	0.33333
patient		physician		1		0		k		k			  4			  3			0.4		4	0.35507
patient		physician		1		0		k		k			  4			  3			0.4		5	0.39372
patient		physician		1		0		k		k			  4			  3			0.3		1	0.22705
patient		physician		1		0		k		k			  4			  3			0.3		2	0.29227
patient		physician		1		0		k		k			  4			  3			0.3		3	0.33333
patient		physician		1		0		k		k			  4			  3			0.3		4	0.36232
patient		physician		1		0		k		k			  4			  3			0.3		5	0.39372
patient		physician		1		0		k		k			  4			  3			0.2		1	0.20773
patient		physician		1		0		k		k			  4			  3			0.2		2	0.29952
patient		physician		1		0		k		k			  4			  3			0.2		3	0.33575
patient		physician		1		0		k		k			  4			  3			0.2		4	0.36232
patient		physician		1		0		k		k			  4			  3			0.2		5	0.39130
patient		physician		1		0		k		k			  4			  3			0.1		1	0.20531
patient		physician		1		0		k		k			  4			  3			0.1		2	0.29710
patient		physician		1		0		k		k			  4			  3			0.1		3	0.34300
patient		physician		1		0		k		k			  4			  3			0.1		4	0.37198
patient		physician		1		0		k		k			  4			  3			0.1		5	0.39855
patient		physician		1		0		k		k			  4			  3			0.0		1	0.19324
patient		physician		1		0		k		k			  4			  3			0.0		2	0.27053
patient		physician		1		0		k		k			  4			  3			0.0		3	0.30435
patient		physician		1		0		k		k			  4			  3			0.0		4	0.33092
patient		physician		1		0		k		k			  4			  3			0.0		5	0.36473
patient		physician		1		0		k		k			  4			  4			1.0		1	0.20531
patient		physician		1		0		k		k			  4			  4			1.0		2	0.25362
patient		physician		1		0		k		k			  4			  4			1.0		3	0.28744
patient		physician		1		0		k		k			  4			  4			1.0		4	0.29227
patient		physician		1		0		k		k			  4			  4			1.0		5	0.29710
patient		physician		1		0		k		k			  4			  4			0.9		1	0.21256
patient		physician		1		0		k		k			  4			  4			0.9		2	0.27295
patient		physician		1		0		k		k			  4			  4			0.9		3	0.33092
patient		physician		1		0		k		k			  4			  4			0.9		4	0.34783
patient		physician		1		0		k		k			  4			  4			0.9		5	0.37923
patient		physician		1		0		k		k			  4			  4			0.8		1	0.21256
patient		physician		1		0		k		k			  4			  4			0.8		2	0.27295
patient		physician		1		0		k		k			  4			  4			0.8		3	0.33092
patient		physician		1		0		k		k			  4			  4			0.8		4	0.34783
patient		physician		1		0		k		k			  4			  4			0.8		5	0.37923
patient		physician		1		0		k		k			  4			  4			0.7		1	0.22222
patient		physician		1		0		k		k			  4			  4			0.7		2	0.27295
patient		physician		1		0		k		k			  4			  4			0.7		3	0.33092
patient		physician		1		0		k		k			  4			  4			0.7		4	0.34783
patient		physician		1		0		k		k			  4			  4			0.7		5	0.37923
patient		physician		1		0		k		k			  4			  4			0.6		1	0.22222
patient		physician		1		0		k		k			  4			  4			0.6		2	0.27295
patient		physician		1		0		k		k			  4			  4			0.6		3	0.32609
patient		physician		1		0		k		k			  4			  4			0.6		4	0.34783
patient		physician		1		0		k		k			  4			  4			0.6		5	0.37923
patient		physician		1		0		k		k			  4			  4			0.5		1	0.22222
patient		physician		1		0		k		k			  4			  4			0.5		2	0.27536
patient		physician		1		0		k		k			  4			  4			0.5		3	0.32609
patient		physician		1		0		k		k			  4			  4			0.5		4	0.34541
patient		physician		1		0		k		k			  4			  4			0.5		5	0.37923
patient		physician		1		0		k		k			  4			  4			0.4		1	0.22464
patient		physician		1		0		k		k			  4			  4			0.4		2	0.28019
patient		physician		1		0		k		k			  4			  4			0.4		3	0.32367
patient		physician		1		0		k		k			  4			  4			0.4		4	0.34300
patient		physician		1		0		k		k			  4			  4			0.4		5	0.38164
patient		physician		1		0		k		k			  4			  4			0.3		1	0.21739
patient		physician		1		0		k		k			  4			  4			0.3		2	0.28261
patient		physician		1		0		k		k			  4			  4			0.3		3	0.32609
patient		physician		1		0		k		k			  4			  4			0.3		4	0.34783
patient		physician		1		0		k		k			  4			  4			0.3		5	0.38164
patient		physician		1		0		k		k			  4			  4			0.2		1	0.19565
patient		physician		1		0		k		k			  4			  4			0.2		2	0.28744
patient		physician		1		0		k		k			  4			  4			0.2		3	0.32850
patient		physician		1		0		k		k			  4			  4			0.2		4	0.34541
patient		physician		1		0		k		k			  4			  4			0.2		5	0.38406
patient		physician		1		0		k		k			  4			  4			0.1		1	0.20048
patient		physician		1		0		k		k			  4			  4			0.1		2	0.28744
patient		physician		1		0		k		k			  4			  4			0.1		3	0.33333
patient		physician		1		0		k		k			  4			  4			0.1		4	0.35507
patient		physician		1		0		k		k			  4			  4			0.1		5	0.38889
patient		physician		1		0		k		k			  4			  4			0.0		1	0.19324
patient		physician		1		0		k		k			  4			  4			0.0		2	0.27053
patient		physician		1		0		k		k			  4			  4			0.0		3	0.30435
patient		physician		1		0		k		k			  4			  4			0.0		4	0.33092
patient		physician		1		0		k		k			  4			  4			0.0		5	0.36473
patient		physician		1		0		k		k			  4			  5			1.0		1	0.19807
patient		physician		1		0		k		k			  4			  5			1.0		2	0.24879
patient		physician		1		0		k		k			  4			  5			1.0		3	0.28502
patient		physician		1		0		k		k			  4			  5			1.0		4	0.29227
patient		physician		1		0		k		k			  4			  5			1.0		5	0.30193
patient		physician		1		0		k		k			  4			  5			0.9		1	0.20531
patient		physician		1		0		k		k			  4			  5			0.9		2	0.27053
patient		physician		1		0		k		k			  4			  5			0.9		3	0.32367
patient		physician		1		0		k		k			  4			  5			0.9		4	0.34300
patient		physician		1		0		k		k			  4			  5			0.9		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.8		1	0.20531
patient		physician		1		0		k		k			  4			  5			0.8		2	0.27053
patient		physician		1		0		k		k			  4			  5			0.8		3	0.32367
patient		physician		1		0		k		k			  4			  5			0.8		4	0.34300
patient		physician		1		0		k		k			  4			  5			0.8		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.7		1	0.21498
patient		physician		1		0		k		k			  4			  5			0.7		2	0.27053
patient		physician		1		0		k		k			  4			  5			0.7		3	0.32367
patient		physician		1		0		k		k			  4			  5			0.7		4	0.34300
patient		physician		1		0		k		k			  4			  5			0.7		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.6		1	0.21498
patient		physician		1		0		k		k			  4			  5			0.6		2	0.27053
patient		physician		1		0		k		k			  4			  5			0.6		3	0.31884
patient		physician		1		0		k		k			  4			  5			0.6		4	0.34300
patient		physician		1		0		k		k			  4			  5			0.6		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.5		1	0.21498
patient		physician		1		0		k		k			  4			  5			0.5		2	0.27295
patient		physician		1		0		k		k			  4			  5			0.5		3	0.32126
patient		physician		1		0		k		k			  4			  5			0.5		4	0.34058
patient		physician		1		0		k		k			  4			  5			0.5		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.4		1	0.21981
patient		physician		1		0		k		k			  4			  5			0.4		2	0.27536
patient		physician		1		0		k		k			  4			  5			0.4		3	0.31884
patient		physician		1		0		k		k			  4			  5			0.4		4	0.34058
patient		physician		1		0		k		k			  4			  5			0.4		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.3		1	0.21498
patient		physician		1		0		k		k			  4			  5			0.3		2	0.27778
patient		physician		1		0		k		k			  4			  5			0.3		3	0.31884
patient		physician		1		0		k		k			  4			  5			0.3		4	0.34541
patient		physician		1		0		k		k			  4			  5			0.3		5	0.37923
patient		physician		1		0		k		k			  4			  5			0.2		1	0.19807
patient		physician		1		0		k		k			  4			  5			0.2		2	0.28019
patient		physician		1		0		k		k			  4			  5			0.2		3	0.31884
patient		physician		1		0		k		k			  4			  5			0.2		4	0.34300
patient		physician		1		0		k		k			  4			  5			0.2		5	0.37681
patient		physician		1		0		k		k			  4			  5			0.1		1	0.20048
patient		physician		1		0		k		k			  4			  5			0.1		2	0.28019
patient		physician		1		0		k		k			  4			  5			0.1		3	0.32367
patient		physician		1		0		k		k			  4			  5			0.1		4	0.35266
patient		physician		1		0		k		k			  4			  5			0.1		5	0.38647
patient		physician		1		0		k		k			  4			  5			0.0		1	0.19324
patient		physician		1		0		k		k			  4			  5			0.0		2	0.27053
patient		physician		1		0		k		k			  4			  5			0.0		3	0.30435
patient		physician		1		0		k		k			  4			  5			0.0		4	0.33092
patient		physician		1		0		k		k			  4			  5			0.0		5	0.36473
patient		physician		1		0		k		k			  4			 10			1.0		1	0.18357
patient		physician		1		0		k		k			  4			 10			1.0		2	0.23430
patient		physician		1		0		k		k			  4			 10			1.0		3	0.26570
patient		physician		1		0		k		k			  4			 10			1.0		4	0.28744
patient		physician		1		0		k		k			  4			 10			1.0		5	0.29227
patient		physician		1		0		k		k			  4			 10			0.9		1	0.18357
patient		physician		1		0		k		k			  4			 10			0.9		2	0.24638
patient		physician		1		0		k		k			  4			 10			0.9		3	0.31643
patient		physician		1		0		k		k			  4			 10			0.9		4	0.34058
patient		physician		1		0		k		k			  4			 10			0.9		5	0.38889
patient		physician		1		0		k		k			  4			 10			0.8		1	0.18357
patient		physician		1		0		k		k			  4			 10			0.8		2	0.24638
patient		physician		1		0		k		k			  4			 10			0.8		3	0.31643
patient		physician		1		0		k		k			  4			 10			0.8		4	0.34058
patient		physician		1		0		k		k			  4			 10			0.8		5	0.38889
patient		physician		1		0		k		k			  4			 10			0.7		1	0.18357
patient		physician		1		0		k		k			  4			 10			0.7		2	0.24638
patient		physician		1		0		k		k			  4			 10			0.7		3	0.31643
patient		physician		1		0		k		k			  4			 10			0.7		4	0.34058
patient		physician		1		0		k		k			  4			 10			0.7		5	0.38889
patient		physician		1		0		k		k			  4			 10			0.6		1	0.18357
patient		physician		1		0		k		k			  4			 10			0.6		2	0.24638
patient		physician		1		0		k		k			  4			 10			0.6		3	0.31159
patient		physician		1		0		k		k			  4			 10			0.6		4	0.34058
patient		physician		1		0		k		k			  4			 10			0.6		5	0.38889
patient		physician		1		0		k		k			  4			 10			0.5		1	0.18841
patient		physician		1		0		k		k			  4			 10			0.5		2	0.24879
patient		physician		1		0		k		k			  4			 10			0.5		3	0.31401
patient		physician		1		0		k		k			  4			 10			0.5		4	0.33816
patient		physician		1		0		k		k			  4			 10			0.5		5	0.38889
patient		physician		1		0		k		k			  4			 10			0.4		1	0.19082
patient		physician		1		0		k		k			  4			 10			0.4		2	0.24638
patient		physician		1		0		k		k			  4			 10			0.4		3	0.31159
patient		physician		1		0		k		k			  4			 10			0.4		4	0.33816
patient		physician		1		0		k		k			  4			 10			0.4		5	0.38647
patient		physician		1		0		k		k			  4			 10			0.3		1	0.19082
patient		physician		1		0		k		k			  4			 10			0.3		2	0.24879
patient		physician		1		0		k		k			  4			 10			0.3		3	0.31159
patient		physician		1		0		k		k			  4			 10			0.3		4	0.33816
patient		physician		1		0		k		k			  4			 10			0.3		5	0.38647
patient		physician		1		0		k		k			  4			 10			0.2		1	0.19082
patient		physician		1		0		k		k			  4			 10			0.2		2	0.26087
patient		physician		1		0		k		k			  4			 10			0.2		3	0.30918
patient		physician		1		0		k		k			  4			 10			0.2		4	0.34541
patient		physician		1		0		k		k			  4			 10			0.2		5	0.39130
patient		physician		1		0		k		k			  4			 10			0.1		1	0.19807
patient		physician		1		0		k		k			  4			 10			0.1		2	0.27778
patient		physician		1		0		k		k			  4			 10			0.1		3	0.31884
patient		physician		1		0		k		k			  4			 10			0.1		4	0.35266
patient		physician		1		0		k		k			  4			 10			0.1		5	0.39372
patient		physician		1		0		k		k			  4			 10			0.0		1	0.19324
patient		physician		1		0		k		k			  4			 10			0.0		2	0.27053
patient		physician		1		0		k		k			  4			 10			0.0		3	0.30435
patient		physician		1		0		k		k			  4			 10			0.0		4	0.33092
patient		physician		1		0		k		k			  4			 10			0.0		5	0.36473
patient		physician		1		0		k		k			  4			 20			1.0		1	0.18599
patient		physician		1		0		k		k			  4			 20			1.0		2	0.22464
patient		physician		1		0		k		k			  4			 20			1.0		3	0.24396
patient		physician		1		0		k		k			  4			 20			1.0		4	0.26329
patient		physician		1		0		k		k			  4			 20			1.0		5	0.27053
patient		physician		1		0		k		k			  4			 20			0.9		1	0.17874
patient		physician		1		0		k		k			  4			 20			0.9		2	0.23913
patient		physician		1		0		k		k			  4			 20			0.9		3	0.30193
patient		physician		1		0		k		k			  4			 20			0.9		4	0.32126
patient		physician		1		0		k		k			  4			 20			0.9		5	0.37681
patient		physician		1		0		k		k			  4			 20			0.8		1	0.18599
patient		physician		1		0		k		k			  4			 20			0.8		2	0.23913
patient		physician		1		0		k		k			  4			 20			0.8		3	0.30193
patient		physician		1		0		k		k			  4			 20			0.8		4	0.32126
patient		physician		1		0		k		k			  4			 20			0.8		5	0.37681
patient		physician		1		0		k		k			  4			 20			0.7		1	0.18599
patient		physician		1		0		k		k			  4			 20			0.7		2	0.24155
patient		physician		1		0		k		k			  4			 20			0.7		3	0.30193
patient		physician		1		0		k		k			  4			 20			0.7		4	0.32126
patient		physician		1		0		k		k			  4			 20			0.7		5	0.37681
patient		physician		1		0		k		k			  4			 20			0.6		1	0.18599
patient		physician		1		0		k		k			  4			 20			0.6		2	0.24155
patient		physician		1		0		k		k			  4			 20			0.6		3	0.29952
patient		physician		1		0		k		k			  4			 20			0.6		4	0.32126
patient		physician		1		0		k		k			  4			 20			0.6		5	0.37681
patient		physician		1		0		k		k			  4			 20			0.5		1	0.19082
patient		physician		1		0		k		k			  4			 20			0.5		2	0.24155
patient		physician		1		0		k		k			  4			 20			0.5		3	0.29952
patient		physician		1		0		k		k			  4			 20			0.5		4	0.32126
patient		physician		1		0		k		k			  4			 20			0.5		5	0.37681
patient		physician		1		0		k		k			  4			 20			0.4		1	0.18841
patient		physician		1		0		k		k			  4			 20			0.4		2	0.24155
patient		physician		1		0		k		k			  4			 20			0.4		3	0.29952
patient		physician		1		0		k		k			  4			 20			0.4		4	0.32126
patient		physician		1		0		k		k			  4			 20			0.4		5	0.37440
patient		physician		1		0		k		k			  4			 20			0.3		1	0.18599
patient		physician		1		0		k		k			  4			 20			0.3		2	0.24638
patient		physician		1		0		k		k			  4			 20			0.3		3	0.29952
patient		physician		1		0		k		k			  4			 20			0.3		4	0.32850
patient		physician		1		0		k		k			  4			 20			0.3		5	0.37440
patient		physician		1		0		k		k			  4			 20			0.2		1	0.18357
patient		physician		1		0		k		k			  4			 20			0.2		2	0.25362
patient		physician		1		0		k		k			  4			 20			0.2		3	0.30193
patient		physician		1		0		k		k			  4			 20			0.2		4	0.33333
patient		physician		1		0		k		k			  4			 20			0.2		5	0.37923
patient		physician		1		0		k		k			  4			 20			0.1		1	0.19807
patient		physician		1		0		k		k			  4			 20			0.1		2	0.27536
patient		physician		1		0		k		k			  4			 20			0.1		3	0.31159
patient		physician		1		0		k		k			  4			 20			0.1		4	0.34300
patient		physician		1		0		k		k			  4			 20			0.1		5	0.38406
patient		physician		1		0		k		k			  4			 20			0.0		1	0.19324
patient		physician		1		0		k		k			  4			 20			0.0		2	0.27053
patient		physician		1		0		k		k			  4			 20			0.0		3	0.30435
patient		physician		1		0		k		k			  4			 20			0.0		4	0.33092
patient		physician		1		0		k		k			  4			 20			0.0		5	0.36473
patient		physician		1		0		k		k			  4			 50			1.0		1	0.16425
patient		physician		1		0		k		k			  4			 50			1.0		2	0.21981
patient		physician		1		0		k		k			  4			 50			1.0		3	0.23913
patient		physician		1		0		k		k			  4			 50			1.0		4	0.24879
patient		physician		1		0		k		k			  4			 50			1.0		5	0.25845
patient		physician		1		0		k		k			  4			 50			0.9		1	0.15700
patient		physician		1		0		k		k			  4			 50			0.9		2	0.24155
patient		physician		1		0		k		k			  4			 50			0.9		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.9		4	0.32126
patient		physician		1		0		k		k			  4			 50			0.9		5	0.36473
patient		physician		1		0		k		k			  4			 50			0.8		1	0.15700
patient		physician		1		0		k		k			  4			 50			0.8		2	0.24155
patient		physician		1		0		k		k			  4			 50			0.8		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.8		4	0.32126
patient		physician		1		0		k		k			  4			 50			0.8		5	0.36473
patient		physician		1		0		k		k			  4			 50			0.7		1	0.15700
patient		physician		1		0		k		k			  4			 50			0.7		2	0.24155
patient		physician		1		0		k		k			  4			 50			0.7		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.7		4	0.32126
patient		physician		1		0		k		k			  4			 50			0.7		5	0.36473
patient		physician		1		0		k		k			  4			 50			0.6		1	0.15700
patient		physician		1		0		k		k			  4			 50			0.6		2	0.24155
patient		physician		1		0		k		k			  4			 50			0.6		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.6		4	0.32126
patient		physician		1		0		k		k			  4			 50			0.6		5	0.36473
patient		physician		1		0		k		k			  4			 50			0.5		1	0.15942
patient		physician		1		0		k		k			  4			 50			0.5		2	0.24155
patient		physician		1		0		k		k			  4			 50			0.5		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.5		4	0.32126
patient		physician		1		0		k		k			  4			 50			0.5		5	0.36473
patient		physician		1		0		k		k			  4			 50			0.4		1	0.15942
patient		physician		1		0		k		k			  4			 50			0.4		2	0.24396
patient		physician		1		0		k		k			  4			 50			0.4		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.4		4	0.32126
patient		physician		1		0		k		k			  4			 50			0.4		5	0.36232
patient		physician		1		0		k		k			  4			 50			0.3		1	0.16184
patient		physician		1		0		k		k			  4			 50			0.3		2	0.24396
patient		physician		1		0		k		k			  4			 50			0.3		3	0.29227
patient		physician		1		0		k		k			  4			 50			0.3		4	0.32609
patient		physician		1		0		k		k			  4			 50			0.3		5	0.36473
patient		physician		1		0		k		k			  4			 50			0.2		1	0.16184
patient		physician		1		0		k		k			  4			 50			0.2		2	0.25121
patient		physician		1		0		k		k			  4			 50			0.2		3	0.29469
patient		physician		1		0		k		k			  4			 50			0.2		4	0.33092
patient		physician		1		0		k		k			  4			 50			0.2		5	0.37198
patient		physician		1		0		k		k			  4			 50			0.1		1	0.19565
patient		physician		1		0		k		k			  4			 50			0.1		2	0.27295
patient		physician		1		0		k		k			  4			 50			0.1		3	0.30435
patient		physician		1		0		k		k			  4			 50			0.1		4	0.34541
patient		physician		1		0		k		k			  4			 50			0.1		5	0.38164
patient		physician		1		0		k		k			  4			 50			0.0		1	0.19324
patient		physician		1		0		k		k			  4			 50			0.0		2	0.27053
patient		physician		1		0		k		k			  4			 50			0.0		3	0.30435
patient		physician		1		0		k		k			  4			 50			0.0		4	0.33092
patient		physician		1		0		k		k			  4			 50			0.0		5	0.36473
patient		physician		1		0		k		k			  4			100			1.0		1	0.15459
patient		physician		1		0		k		k			  4			100			1.0		2	0.19807
patient		physician		1		0		k		k			  4			100			1.0		3	0.22222
patient		physician		1		0		k		k			  4			100			1.0		4	0.23188
patient		physician		1		0		k		k			  4			100			1.0		5	0.23913
patient		physician		1		0		k		k			  4			100			0.9		1	0.14010
patient		physician		1		0		k		k			  4			100			0.9		2	0.21981
patient		physician		1		0		k		k			  4			100			0.9		3	0.29710
patient		physician		1		0		k		k			  4			100			0.9		4	0.31643
patient		physician		1		0		k		k			  4			100			0.9		5	0.35507
patient		physician		1		0		k		k			  4			100			0.8		1	0.14251
patient		physician		1		0		k		k			  4			100			0.8		2	0.21981
patient		physician		1		0		k		k			  4			100			0.8		3	0.29710
patient		physician		1		0		k		k			  4			100			0.8		4	0.31643
patient		physician		1		0		k		k			  4			100			0.8		5	0.35507
patient		physician		1		0		k		k			  4			100			0.7		1	0.14251
patient		physician		1		0		k		k			  4			100			0.7		2	0.21981
patient		physician		1		0		k		k			  4			100			0.7		3	0.29710
patient		physician		1		0		k		k			  4			100			0.7		4	0.31643
patient		physician		1		0		k		k			  4			100			0.7		5	0.35507
patient		physician		1		0		k		k			  4			100			0.6		1	0.14251
patient		physician		1		0		k		k			  4			100			0.6		2	0.21981
patient		physician		1		0		k		k			  4			100			0.6		3	0.29710
patient		physician		1		0		k		k			  4			100			0.6		4	0.31643
patient		physician		1		0		k		k			  4			100			0.6		5	0.35507
patient		physician		1		0		k		k			  4			100			0.5		1	0.14493
patient		physician		1		0		k		k			  4			100			0.5		2	0.21981
patient		physician		1		0		k		k			  4			100			0.5		3	0.29710
patient		physician		1		0		k		k			  4			100			0.5		4	0.31643
patient		physician		1		0		k		k			  4			100			0.5		5	0.35507
patient		physician		1		0		k		k			  4			100			0.4		1	0.14251
patient		physician		1		0		k		k			  4			100			0.4		2	0.22705
patient		physician		1		0		k		k			  4			100			0.4		3	0.29710
patient		physician		1		0		k		k			  4			100			0.4		4	0.31643
patient		physician		1		0		k		k			  4			100			0.4		5	0.35507
patient		physician		1		0		k		k			  4			100			0.3		1	0.14493
patient		physician		1		0		k		k			  4			100			0.3		2	0.23188
patient		physician		1		0		k		k			  4			100			0.3		3	0.29469
patient		physician		1		0		k		k			  4			100			0.3		4	0.31884
patient		physician		1		0		k		k			  4			100			0.3		5	0.35749
patient		physician		1		0		k		k			  4			100			0.2		1	0.15700
patient		physician		1		0		k		k			  4			100			0.2		2	0.23188
patient		physician		1		0		k		k			  4			100			0.2		3	0.29952
patient		physician		1		0		k		k			  4			100			0.2		4	0.32850
patient		physician		1		0		k		k			  4			100			0.2		5	0.36473
patient		physician		1		0		k		k			  4			100			0.1		1	0.18841
patient		physician		1		0		k		k			  4			100			0.1		2	0.26812
patient		physician		1		0		k		k			  4			100			0.1		3	0.30918
patient		physician		1		0		k		k			  4			100			0.1		4	0.34300
patient		physician		1		0		k		k			  4			100			0.1		5	0.37923
patient		physician		1		0		k		k			  4			100			0.0		1	0.19324
patient		physician		1		0		k		k			  4			100			0.0		2	0.27053
patient		physician		1		0		k		k			  4			100			0.0		3	0.30435
patient		physician		1		0		k		k			  4			100			0.0		4	0.33092
patient		physician		1		0		k		k			  4			100			0.0		5	0.36473
patient		physician		1		0		k		k			  5			  1			1.0		1	0.18841
patient		physician		1		0		k		k			  5			  1			1.0		2	0.24155
patient		physician		1		0		k		k			  5			  1			1.0		3	0.27295
patient		physician		1		0		k		k			  5			  1			1.0		4	0.27536
patient		physician		1		0		k		k			  5			  1			1.0		5	0.28019
patient		physician		1		0		k		k			  5			  1			0.9		1	0.19807
patient		physician		1		0		k		k			  5			  1			0.9		2	0.27778
patient		physician		1		0		k		k			  5			  1			0.9		3	0.34300
patient		physician		1		0		k		k			  5			  1			0.9		4	0.35749
patient		physician		1		0		k		k			  5			  1			0.9		5	0.38406
patient		physician		1		0		k		k			  5			  1			0.8		1	0.20048
patient		physician		1		0		k		k			  5			  1			0.8		2	0.27778
patient		physician		1		0		k		k			  5			  1			0.8		3	0.34300
patient		physician		1		0		k		k			  5			  1			0.8		4	0.35749
patient		physician		1		0		k		k			  5			  1			0.8		5	0.38406
patient		physician		1		0		k		k			  5			  1			0.7		1	0.20290
patient		physician		1		0		k		k			  5			  1			0.7		2	0.28502
patient		physician		1		0		k		k			  5			  1			0.7		3	0.34300
patient		physician		1		0		k		k			  5			  1			0.7		4	0.35749
patient		physician		1		0		k		k			  5			  1			0.7		5	0.38406
patient		physician		1		0		k		k			  5			  1			0.6		1	0.21014
patient		physician		1		0		k		k			  5			  1			0.6		2	0.28986
patient		physician		1		0		k		k			  5			  1			0.6		3	0.34300
patient		physician		1		0		k		k			  5			  1			0.6		4	0.35749
patient		physician		1		0		k		k			  5			  1			0.6		5	0.38406
patient		physician		1		0		k		k			  5			  1			0.5		1	0.20773
patient		physician		1		0		k		k			  5			  1			0.5		2	0.28744
patient		physician		1		0		k		k			  5			  1			0.5		3	0.34300
patient		physician		1		0		k		k			  5			  1			0.5		4	0.35749
patient		physician		1		0		k		k			  5			  1			0.5		5	0.38164
patient		physician		1		0		k		k			  5			  1			0.4		1	0.21014
patient		physician		1		0		k		k			  5			  1			0.4		2	0.29469
patient		physician		1		0		k		k			  5			  1			0.4		3	0.33816
patient		physician		1		0		k		k			  5			  1			0.4		4	0.35749
patient		physician		1		0		k		k			  5			  1			0.4		5	0.38406
patient		physician		1		0		k		k			  5			  1			0.3		1	0.21256
patient		physician		1		0		k		k			  5			  1			0.3		2	0.29227
patient		physician		1		0		k		k			  5			  1			0.3		3	0.34058
patient		physician		1		0		k		k			  5			  1			0.3		4	0.36232
patient		physician		1		0		k		k			  5			  1			0.3		5	0.38647
patient		physician		1		0		k		k			  5			  1			0.2		1	0.19807
patient		physician		1		0		k		k			  5			  1			0.2		2	0.29710
patient		physician		1		0		k		k			  5			  1			0.2		3	0.34058
patient		physician		1		0		k		k			  5			  1			0.2		4	0.36715
patient		physician		1		0		k		k			  5			  1			0.2		5	0.38889
patient		physician		1		0		k		k			  5			  1			0.1		1	0.20531
patient		physician		1		0		k		k			  5			  1			0.1		2	0.29952
patient		physician		1		0		k		k			  5			  1			0.1		3	0.34300
patient		physician		1		0		k		k			  5			  1			0.1		4	0.36957
patient		physician		1		0		k		k			  5			  1			0.1		5	0.39372
patient		physician		1		0		k		k			  5			  1			0.0		1	0.19324
patient		physician		1		0		k		k			  5			  1			0.0		2	0.27053
patient		physician		1		0		k		k			  5			  1			0.0		3	0.30435
patient		physician		1		0		k		k			  5			  1			0.0		4	0.33092
patient		physician		1		0		k		k			  5			  1			0.0		5	0.36473
patient		physician		1		0		k		k			  5			  2			1.0		1	0.19807
patient		physician		1		0		k		k			  5			  2			1.0		2	0.25845
patient		physician		1		0		k		k			  5			  2			1.0		3	0.28744
patient		physician		1		0		k		k			  5			  2			1.0		4	0.28986
patient		physician		1		0		k		k			  5			  2			1.0		5	0.29710
patient		physician		1		0		k		k			  5			  2			0.9		1	0.20531
patient		physician		1		0		k		k			  5			  2			0.9		2	0.27778
patient		physician		1		0		k		k			  5			  2			0.9		3	0.32850
patient		physician		1		0		k		k			  5			  2			0.9		4	0.35507
patient		physician		1		0		k		k			  5			  2			0.9		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.8		1	0.20773
patient		physician		1		0		k		k			  5			  2			0.8		2	0.27778
patient		physician		1		0		k		k			  5			  2			0.8		3	0.32850
patient		physician		1		0		k		k			  5			  2			0.8		4	0.35507
patient		physician		1		0		k		k			  5			  2			0.8		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.7		1	0.21498
patient		physician		1		0		k		k			  5			  2			0.7		2	0.28019
patient		physician		1		0		k		k			  5			  2			0.7		3	0.32850
patient		physician		1		0		k		k			  5			  2			0.7		4	0.35507
patient		physician		1		0		k		k			  5			  2			0.7		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.6		1	0.21739
patient		physician		1		0		k		k			  5			  2			0.6		2	0.28261
patient		physician		1		0		k		k			  5			  2			0.6		3	0.32850
patient		physician		1		0		k		k			  5			  2			0.6		4	0.35990
patient		physician		1		0		k		k			  5			  2			0.6		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.5		1	0.21981
patient		physician		1		0		k		k			  5			  2			0.5		2	0.27778
patient		physician		1		0		k		k			  5			  2			0.5		3	0.32609
patient		physician		1		0		k		k			  5			  2			0.5		4	0.35990
patient		physician		1		0		k		k			  5			  2			0.5		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.4		1	0.21739
patient		physician		1		0		k		k			  5			  2			0.4		2	0.28744
patient		physician		1		0		k		k			  5			  2			0.4		3	0.32609
patient		physician		1		0		k		k			  5			  2			0.4		4	0.35749
patient		physician		1		0		k		k			  5			  2			0.4		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.3		1	0.21256
patient		physician		1		0		k		k			  5			  2			0.3		2	0.28744
patient		physician		1		0		k		k			  5			  2			0.3		3	0.32850
patient		physician		1		0		k		k			  5			  2			0.3		4	0.35990
patient		physician		1		0		k		k			  5			  2			0.3		5	0.38647
patient		physician		1		0		k		k			  5			  2			0.2		1	0.20531
patient		physician		1		0		k		k			  5			  2			0.2		2	0.29227
patient		physician		1		0		k		k			  5			  2			0.2		3	0.33333
patient		physician		1		0		k		k			  5			  2			0.2		4	0.35990
patient		physician		1		0		k		k			  5			  2			0.2		5	0.38406
patient		physician		1		0		k		k			  5			  2			0.1		1	0.20048
patient		physician		1		0		k		k			  5			  2			0.1		2	0.28986
patient		physician		1		0		k		k			  5			  2			0.1		3	0.33092
patient		physician		1		0		k		k			  5			  2			0.1		4	0.36715
patient		physician		1		0		k		k			  5			  2			0.1		5	0.39130
patient		physician		1		0		k		k			  5			  2			0.0		1	0.19324
patient		physician		1		0		k		k			  5			  2			0.0		2	0.27053
patient		physician		1		0		k		k			  5			  2			0.0		3	0.30435
patient		physician		1		0		k		k			  5			  2			0.0		4	0.33092
patient		physician		1		0		k		k			  5			  2			0.0		5	0.36473
patient		physician		1		0		k		k			  5			  3			1.0		1	0.20773
patient		physician		1		0		k		k			  5			  3			1.0		2	0.26812
patient		physician		1		0		k		k			  5			  3			1.0		3	0.29952
patient		physician		1		0		k		k			  5			  3			1.0		4	0.30435
patient		physician		1		0		k		k			  5			  3			1.0		5	0.30676
patient		physician		1		0		k		k			  5			  3			0.9		1	0.21014
patient		physician		1		0		k		k			  5			  3			0.9		2	0.29227
patient		physician		1		0		k		k			  5			  3			0.9		3	0.33816
patient		physician		1		0		k		k			  5			  3			0.9		4	0.36473
patient		physician		1		0		k		k			  5			  3			0.9		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.8		1	0.21014
patient		physician		1		0		k		k			  5			  3			0.8		2	0.29227
patient		physician		1		0		k		k			  5			  3			0.8		3	0.33816
patient		physician		1		0		k		k			  5			  3			0.8		4	0.36473
patient		physician		1		0		k		k			  5			  3			0.8		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.7		1	0.21739
patient		physician		1		0		k		k			  5			  3			0.7		2	0.29710
patient		physician		1		0		k		k			  5			  3			0.7		3	0.33816
patient		physician		1		0		k		k			  5			  3			0.7		4	0.36473
patient		physician		1		0		k		k			  5			  3			0.7		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.6		1	0.22222
patient		physician		1		0		k		k			  5			  3			0.6		2	0.29710
patient		physician		1		0		k		k			  5			  3			0.6		3	0.33816
patient		physician		1		0		k		k			  5			  3			0.6		4	0.36715
patient		physician		1		0		k		k			  5			  3			0.6		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.5		1	0.22705
patient		physician		1		0		k		k			  5			  3			0.5		2	0.29227
patient		physician		1		0		k		k			  5			  3			0.5		3	0.33816
patient		physician		1		0		k		k			  5			  3			0.5		4	0.36473
patient		physician		1		0		k		k			  5			  3			0.5		5	0.38647
patient		physician		1		0		k		k			  5			  3			0.4		1	0.22222
patient		physician		1		0		k		k			  5			  3			0.4		2	0.29952
patient		physician		1		0		k		k			  5			  3			0.4		3	0.33575
patient		physician		1		0		k		k			  5			  3			0.4		4	0.36232
patient		physician		1		0		k		k			  5			  3			0.4		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.3		1	0.21739
patient		physician		1		0		k		k			  5			  3			0.3		2	0.29469
patient		physician		1		0		k		k			  5			  3			0.3		3	0.33575
patient		physician		1		0		k		k			  5			  3			0.3		4	0.36715
patient		physician		1		0		k		k			  5			  3			0.3		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.2		1	0.21014
patient		physician		1		0		k		k			  5			  3			0.2		2	0.29952
patient		physician		1		0		k		k			  5			  3			0.2		3	0.33816
patient		physician		1		0		k		k			  5			  3			0.2		4	0.36473
patient		physician		1		0		k		k			  5			  3			0.2		5	0.38889
patient		physician		1		0		k		k			  5			  3			0.1		1	0.20531
patient		physician		1		0		k		k			  5			  3			0.1		2	0.29710
patient		physician		1		0		k		k			  5			  3			0.1		3	0.34541
patient		physician		1		0		k		k			  5			  3			0.1		4	0.37198
patient		physician		1		0		k		k			  5			  3			0.1		5	0.39614
patient		physician		1		0		k		k			  5			  3			0.0		1	0.19324
patient		physician		1		0		k		k			  5			  3			0.0		2	0.27053
patient		physician		1		0		k		k			  5			  3			0.0		3	0.30435
patient		physician		1		0		k		k			  5			  3			0.0		4	0.33092
patient		physician		1		0		k		k			  5			  3			0.0		5	0.36473
patient		physician		1		0		k		k			  5			  4			1.0		1	0.19082
patient		physician		1		0		k		k			  5			  4			1.0		2	0.25121
patient		physician		1		0		k		k			  5			  4			1.0		3	0.29469
patient		physician		1		0		k		k			  5			  4			1.0		4	0.29952
patient		physician		1		0		k		k			  5			  4			1.0		5	0.30193
patient		physician		1		0		k		k			  5			  4			0.9		1	0.20048
patient		physician		1		0		k		k			  5			  4			0.9		2	0.27295
patient		physician		1		0		k		k			  5			  4			0.9		3	0.32850
patient		physician		1		0		k		k			  5			  4			0.9		4	0.34541
patient		physician		1		0		k		k			  5			  4			0.9		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.8		1	0.20048
patient		physician		1		0		k		k			  5			  4			0.8		2	0.27295
patient		physician		1		0		k		k			  5			  4			0.8		3	0.32850
patient		physician		1		0		k		k			  5			  4			0.8		4	0.34541
patient		physician		1		0		k		k			  5			  4			0.8		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.7		1	0.20773
patient		physician		1		0		k		k			  5			  4			0.7		2	0.27778
patient		physician		1		0		k		k			  5			  4			0.7		3	0.32850
patient		physician		1		0		k		k			  5			  4			0.7		4	0.34541
patient		physician		1		0		k		k			  5			  4			0.7		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.6		1	0.21014
patient		physician		1		0		k		k			  5			  4			0.6		2	0.27778
patient		physician		1		0		k		k			  5			  4			0.6		3	0.32850
patient		physician		1		0		k		k			  5			  4			0.6		4	0.34783
patient		physician		1		0		k		k			  5			  4			0.6		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.5		1	0.21498
patient		physician		1		0		k		k			  5			  4			0.5		2	0.27536
patient		physician		1		0		k		k			  5			  4			0.5		3	0.32609
patient		physician		1		0		k		k			  5			  4			0.5		4	0.34541
patient		physician		1		0		k		k			  5			  4			0.5		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.4		1	0.21256
patient		physician		1		0		k		k			  5			  4			0.4		2	0.28261
patient		physician		1		0		k		k			  5			  4			0.4		3	0.32367
patient		physician		1		0		k		k			  5			  4			0.4		4	0.34300
patient		physician		1		0		k		k			  5			  4			0.4		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.3		1	0.20773
patient		physician		1		0		k		k			  5			  4			0.3		2	0.28019
patient		physician		1		0		k		k			  5			  4			0.3		3	0.32367
patient		physician		1		0		k		k			  5			  4			0.3		4	0.34541
patient		physician		1		0		k		k			  5			  4			0.3		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.2		1	0.19565
patient		physician		1		0		k		k			  5			  4			0.2		2	0.28502
patient		physician		1		0		k		k			  5			  4			0.2		3	0.33092
patient		physician		1		0		k		k			  5			  4			0.2		4	0.34300
patient		physician		1		0		k		k			  5			  4			0.2		5	0.37440
patient		physician		1		0		k		k			  5			  4			0.1		1	0.20048
patient		physician		1		0		k		k			  5			  4			0.1		2	0.28744
patient		physician		1		0		k		k			  5			  4			0.1		3	0.33575
patient		physician		1		0		k		k			  5			  4			0.1		4	0.35024
patient		physician		1		0		k		k			  5			  4			0.1		5	0.38164
patient		physician		1		0		k		k			  5			  4			0.0		1	0.19324
patient		physician		1		0		k		k			  5			  4			0.0		2	0.27053
patient		physician		1		0		k		k			  5			  4			0.0		3	0.30435
patient		physician		1		0		k		k			  5			  4			0.0		4	0.33092
patient		physician		1		0		k		k			  5			  4			0.0		5	0.36473
patient		physician		1		0		k		k			  5			  5			1.0		1	0.18599
patient		physician		1		0		k		k			  5			  5			1.0		2	0.23913
patient		physician		1		0		k		k			  5			  5			1.0		3	0.28744
patient		physician		1		0		k		k			  5			  5			1.0		4	0.29710
patient		physician		1		0		k		k			  5			  5			1.0		5	0.30193
patient		physician		1		0		k		k			  5			  5			0.9		1	0.19324
patient		physician		1		0		k		k			  5			  5			0.9		2	0.26329
patient		physician		1		0		k		k			  5			  5			0.9		3	0.31884
patient		physician		1		0		k		k			  5			  5			0.9		4	0.34058
patient		physician		1		0		k		k			  5			  5			0.9		5	0.37440
patient		physician		1		0		k		k			  5			  5			0.8		1	0.19324
patient		physician		1		0		k		k			  5			  5			0.8		2	0.26329
patient		physician		1		0		k		k			  5			  5			0.8		3	0.31884
patient		physician		1		0		k		k			  5			  5			0.8		4	0.34058
patient		physician		1		0		k		k			  5			  5			0.8		5	0.37440
patient		physician		1		0		k		k			  5			  5			0.7		1	0.20048
patient		physician		1		0		k		k			  5			  5			0.7		2	0.26812
patient		physician		1		0		k		k			  5			  5			0.7		3	0.31884
patient		physician		1		0		k		k			  5			  5			0.7		4	0.34058
patient		physician		1		0		k		k			  5			  5			0.7		5	0.37440
patient		physician		1		0		k		k			  5			  5			0.6		1	0.20290
patient		physician		1		0		k		k			  5			  5			0.6		2	0.26812
patient		physician		1		0		k		k			  5			  5			0.6		3	0.31884
patient		physician		1		0		k		k			  5			  5			0.6		4	0.34300
patient		physician		1		0		k		k			  5			  5			0.6		5	0.37440
patient		physician		1		0		k		k			  5			  5			0.5		1	0.20773
patient		physician		1		0		k		k			  5			  5			0.5		2	0.26570
patient		physician		1		0		k		k			  5			  5			0.5		3	0.31884
patient		physician		1		0		k		k			  5			  5			0.5		4	0.34058
patient		physician		1		0		k		k			  5			  5			0.5		5	0.37440
patient		physician		1		0		k		k			  5			  5			0.4		1	0.20531
patient		physician		1		0		k		k			  5			  5			0.4		2	0.27536
patient		physician		1		0		k		k			  5			  5			0.4		3	0.31643
patient		physician		1		0		k		k			  5			  5			0.4		4	0.34058
patient		physician		1		0		k		k			  5			  5			0.4		5	0.37198
patient		physician		1		0		k		k			  5			  5			0.3		1	0.20290
patient		physician		1		0		k		k			  5			  5			0.3		2	0.27536
patient		physician		1		0		k		k			  5			  5			0.3		3	0.31401
patient		physician		1		0		k		k			  5			  5			0.3		4	0.34300
patient		physician		1		0		k		k			  5			  5			0.3		5	0.37198
patient		physician		1		0		k		k			  5			  5			0.2		1	0.19565
patient		physician		1		0		k		k			  5			  5			0.2		2	0.27536
patient		physician		1		0		k		k			  5			  5			0.2		3	0.31884
patient		physician		1		0		k		k			  5			  5			0.2		4	0.34058
patient		physician		1		0		k		k			  5			  5			0.2		5	0.37198
patient		physician		1		0		k		k			  5			  5			0.1		1	0.20048
patient		physician		1		0		k		k			  5			  5			0.1		2	0.27536
patient		physician		1		0		k		k			  5			  5			0.1		3	0.32126
patient		physician		1		0		k		k			  5			  5			0.1		4	0.34541
patient		physician		1		0		k		k			  5			  5			0.1		5	0.38164
patient		physician		1		0		k		k			  5			  5			0.0		1	0.19324
patient		physician		1		0		k		k			  5			  5			0.0		2	0.27053
patient		physician		1		0		k		k			  5			  5			0.0		3	0.30435
patient		physician		1		0		k		k			  5			  5			0.0		4	0.33092
patient		physician		1		0		k		k			  5			  5			0.0		5	0.36473
patient		physician		1		0		k		k			  5			 10			1.0		1	0.17391
patient		physician		1		0		k		k			  5			 10			1.0		2	0.23913
patient		physician		1		0		k		k			  5			 10			1.0		3	0.27536
patient		physician		1		0		k		k			  5			 10			1.0		4	0.28986
patient		physician		1		0		k		k			  5			 10			1.0		5	0.29952
patient		physician		1		0		k		k			  5			 10			0.9		1	0.17391
patient		physician		1		0		k		k			  5			 10			0.9		2	0.25121
patient		physician		1		0		k		k			  5			 10			0.9		3	0.31884
patient		physician		1		0		k		k			  5			 10			0.9		4	0.33333
patient		physician		1		0		k		k			  5			 10			0.9		5	0.38406
patient		physician		1		0		k		k			  5			 10			0.8		1	0.17391
patient		physician		1		0		k		k			  5			 10			0.8		2	0.25121
patient		physician		1		0		k		k			  5			 10			0.8		3	0.31884
patient		physician		1		0		k		k			  5			 10			0.8		4	0.33333
patient		physician		1		0		k		k			  5			 10			0.8		5	0.38406
patient		physician		1		0		k		k			  5			 10			0.7		1	0.17633
patient		physician		1		0		k		k			  5			 10			0.7		2	0.25121
patient		physician		1		0		k		k			  5			 10			0.7		3	0.31884
patient		physician		1		0		k		k			  5			 10			0.7		4	0.33333
patient		physician		1		0		k		k			  5			 10			0.7		5	0.38406
patient		physician		1		0		k		k			  5			 10			0.6		1	0.17874
patient		physician		1		0		k		k			  5			 10			0.6		2	0.25121
patient		physician		1		0		k		k			  5			 10			0.6		3	0.31643
patient		physician		1		0		k		k			  5			 10			0.6		4	0.33333
patient		physician		1		0		k		k			  5			 10			0.6		5	0.38406
patient		physician		1		0		k		k			  5			 10			0.5		1	0.18599
patient		physician		1		0		k		k			  5			 10			0.5		2	0.25121
patient		physician		1		0		k		k			  5			 10			0.5		3	0.31643
patient		physician		1		0		k		k			  5			 10			0.5		4	0.33333
patient		physician		1		0		k		k			  5			 10			0.5		5	0.38164
patient		physician		1		0		k		k			  5			 10			0.4		1	0.18841
patient		physician		1		0		k		k			  5			 10			0.4		2	0.24879
patient		physician		1		0		k		k			  5			 10			0.4		3	0.31401
patient		physician		1		0		k		k			  5			 10			0.4		4	0.33333
patient		physician		1		0		k		k			  5			 10			0.4		5	0.38164
patient		physician		1		0		k		k			  5			 10			0.3		1	0.19324
patient		physician		1		0		k		k			  5			 10			0.3		2	0.25121
patient		physician		1		0		k		k			  5			 10			0.3		3	0.31159
patient		physician		1		0		k		k			  5			 10			0.3		4	0.33575
patient		physician		1		0		k		k			  5			 10			0.3		5	0.37923
patient		physician		1		0		k		k			  5			 10			0.2		1	0.19807
patient		physician		1		0		k		k			  5			 10			0.2		2	0.26329
patient		physician		1		0		k		k			  5			 10			0.2		3	0.31159
patient		physician		1		0		k		k			  5			 10			0.2		4	0.34058
patient		physician		1		0		k		k			  5			 10			0.2		5	0.38647
patient		physician		1		0		k		k			  5			 10			0.1		1	0.19807
patient		physician		1		0		k		k			  5			 10			0.1		2	0.27778
patient		physician		1		0		k		k			  5			 10			0.1		3	0.32126
patient		physician		1		0		k		k			  5			 10			0.1		4	0.35024
patient		physician		1		0		k		k			  5			 10			0.1		5	0.38889
patient		physician		1		0		k		k			  5			 10			0.0		1	0.19324
patient		physician		1		0		k		k			  5			 10			0.0		2	0.27053
patient		physician		1		0		k		k			  5			 10			0.0		3	0.30435
patient		physician		1		0		k		k			  5			 10			0.0		4	0.33092
patient		physician		1		0		k		k			  5			 10			0.0		5	0.36473
patient		physician		1		0		k		k			  5			 20			1.0		1	0.18599
patient		physician		1		0		k		k			  5			 20			1.0		2	0.23430
patient		physician		1		0		k		k			  5			 20			1.0		3	0.26812
patient		physician		1		0		k		k			  5			 20			1.0		4	0.28502
patient		physician		1		0		k		k			  5			 20			1.0		5	0.29227
patient		physician		1		0		k		k			  5			 20			0.9		1	0.18116
patient		physician		1		0		k		k			  5			 20			0.9		2	0.23913
patient		physician		1		0		k		k			  5			 20			0.9		3	0.31401
patient		physician		1		0		k		k			  5			 20			0.9		4	0.33333
patient		physician		1		0		k		k			  5			 20			0.9		5	0.37440
patient		physician		1		0		k		k			  5			 20			0.8		1	0.18116
patient		physician		1		0		k		k			  5			 20			0.8		2	0.24396
patient		physician		1		0		k		k			  5			 20			0.8		3	0.31401
patient		physician		1		0		k		k			  5			 20			0.8		4	0.33333
patient		physician		1		0		k		k			  5			 20			0.8		5	0.37440
patient		physician		1		0		k		k			  5			 20			0.7		1	0.18357
patient		physician		1		0		k		k			  5			 20			0.7		2	0.24638
patient		physician		1		0		k		k			  5			 20			0.7		3	0.31401
patient		physician		1		0		k		k			  5			 20			0.7		4	0.33575
patient		physician		1		0		k		k			  5			 20			0.7		5	0.37681
patient		physician		1		0		k		k			  5			 20			0.6		1	0.18841
patient		physician		1		0		k		k			  5			 20			0.6		2	0.24638
patient		physician		1		0		k		k			  5			 20			0.6		3	0.31159
patient		physician		1		0		k		k			  5			 20			0.6		4	0.33575
patient		physician		1		0		k		k			  5			 20			0.6		5	0.37681
patient		physician		1		0		k		k			  5			 20			0.5		1	0.19324
patient		physician		1		0		k		k			  5			 20			0.5		2	0.25121
patient		physician		1		0		k		k			  5			 20			0.5		3	0.31159
patient		physician		1		0		k		k			  5			 20			0.5		4	0.33816
patient		physician		1		0		k		k			  5			 20			0.5		5	0.37681
patient		physician		1		0		k		k			  5			 20			0.4		1	0.19082
patient		physician		1		0		k		k			  5			 20			0.4		2	0.25121
patient		physician		1		0		k		k			  5			 20			0.4		3	0.30918
patient		physician		1		0		k		k			  5			 20			0.4		4	0.33816
patient		physician		1		0		k		k			  5			 20			0.4		5	0.37923
patient		physician		1		0		k		k			  5			 20			0.3		1	0.19082
patient		physician		1		0		k		k			  5			 20			0.3		2	0.25604
patient		physician		1		0		k		k			  5			 20			0.3		3	0.30918
patient		physician		1		0		k		k			  5			 20			0.3		4	0.34058
patient		physician		1		0		k		k			  5			 20			0.3		5	0.37681
patient		physician		1		0		k		k			  5			 20			0.2		1	0.18599
patient		physician		1		0		k		k			  5			 20			0.2		2	0.27053
patient		physician		1		0		k		k			  5			 20			0.2		3	0.31643
patient		physician		1		0		k		k			  5			 20			0.2		4	0.33816
patient		physician		1		0		k		k			  5			 20			0.2		5	0.37923
patient		physician		1		0		k		k			  5			 20			0.1		1	0.20048
patient		physician		1		0		k		k			  5			 20			0.1		2	0.27778
patient		physician		1		0		k		k			  5			 20			0.1		3	0.32609
patient		physician		1		0		k		k			  5			 20			0.1		4	0.35266
patient		physician		1		0		k		k			  5			 20			0.1		5	0.38406
patient		physician		1		0		k		k			  5			 20			0.0		1	0.19324
patient		physician		1		0		k		k			  5			 20			0.0		2	0.27053
patient		physician		1		0		k		k			  5			 20			0.0		3	0.30435
patient		physician		1		0		k		k			  5			 20			0.0		4	0.33092
patient		physician		1		0		k		k			  5			 20			0.0		5	0.36473
patient		physician		1		0		k		k			  5			 50			1.0		1	0.16184
patient		physician		1		0		k		k			  5			 50			1.0		2	0.21739
patient		physician		1		0		k		k			  5			 50			1.0		3	0.25121
patient		physician		1		0		k		k			  5			 50			1.0		4	0.26812
patient		physician		1		0		k		k			  5			 50			1.0		5	0.27295
patient		physician		1		0		k		k			  5			 50			0.9		1	0.15700
patient		physician		1		0		k		k			  5			 50			0.9		2	0.23430
patient		physician		1		0		k		k			  5			 50			0.9		3	0.28744
patient		physician		1		0		k		k			  5			 50			0.9		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.9		5	0.36232
patient		physician		1		0		k		k			  5			 50			0.8		1	0.15700
patient		physician		1		0		k		k			  5			 50			0.8		2	0.23430
patient		physician		1		0		k		k			  5			 50			0.8		3	0.28986
patient		physician		1		0		k		k			  5			 50			0.8		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.8		5	0.36232
patient		physician		1		0		k		k			  5			 50			0.7		1	0.15942
patient		physician		1		0		k		k			  5			 50			0.7		2	0.23430
patient		physician		1		0		k		k			  5			 50			0.7		3	0.28986
patient		physician		1		0		k		k			  5			 50			0.7		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.7		5	0.36232
patient		physician		1		0		k		k			  5			 50			0.6		1	0.16184
patient		physician		1		0		k		k			  5			 50			0.6		2	0.23188
patient		physician		1		0		k		k			  5			 50			0.6		3	0.28744
patient		physician		1		0		k		k			  5			 50			0.6		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.6		5	0.36232
patient		physician		1		0		k		k			  5			 50			0.5		1	0.16184
patient		physician		1		0		k		k			  5			 50			0.5		2	0.23430
patient		physician		1		0		k		k			  5			 50			0.5		3	0.28986
patient		physician		1		0		k		k			  5			 50			0.5		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.5		5	0.36232
patient		physician		1		0		k		k			  5			 50			0.4		1	0.16184
patient		physician		1		0		k		k			  5			 50			0.4		2	0.23671
patient		physician		1		0		k		k			  5			 50			0.4		3	0.28744
patient		physician		1		0		k		k			  5			 50			0.4		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.4		5	0.36473
patient		physician		1		0		k		k			  5			 50			0.3		1	0.16667
patient		physician		1		0		k		k			  5			 50			0.3		2	0.23671
patient		physician		1		0		k		k			  5			 50			0.3		3	0.28744
patient		physician		1		0		k		k			  5			 50			0.3		4	0.32850
patient		physician		1		0		k		k			  5			 50			0.3		5	0.36473
patient		physician		1		0		k		k			  5			 50			0.2		1	0.17150
patient		physician		1		0		k		k			  5			 50			0.2		2	0.25121
patient		physician		1		0		k		k			  5			 50			0.2		3	0.28986
patient		physician		1		0		k		k			  5			 50			0.2		4	0.32609
patient		physician		1		0		k		k			  5			 50			0.2		5	0.36715
patient		physician		1		0		k		k			  5			 50			0.1		1	0.19807
patient		physician		1		0		k		k			  5			 50			0.1		2	0.26812
patient		physician		1		0		k		k			  5			 50			0.1		3	0.30193
patient		physician		1		0		k		k			  5			 50			0.1		4	0.33816
patient		physician		1		0		k		k			  5			 50			0.1		5	0.37923
patient		physician		1		0		k		k			  5			 50			0.0		1	0.19324
patient		physician		1		0		k		k			  5			 50			0.0		2	0.27053
patient		physician		1		0		k		k			  5			 50			0.0		3	0.30435
patient		physician		1		0		k		k			  5			 50			0.0		4	0.33092
patient		physician		1		0		k		k			  5			 50			0.0		5	0.36473
patient		physician		1		0		k		k			  5			100			1.0		1	0.15217
patient		physician		1		0		k		k			  5			100			1.0		2	0.19807
patient		physician		1		0		k		k			  5			100			1.0		3	0.22464
patient		physician		1		0		k		k			  5			100			1.0		4	0.23671
patient		physician		1		0		k		k			  5			100			1.0		5	0.24638
patient		physician		1		0		k		k			  5			100			0.9		1	0.14251
patient		physician		1		0		k		k			  5			100			0.9		2	0.21256
patient		physician		1		0		k		k			  5			100			0.9		3	0.28261
patient		physician		1		0		k		k			  5			100			0.9		4	0.31401
patient		physician		1		0		k		k			  5			100			0.9		5	0.35266
patient		physician		1		0		k		k			  5			100			0.8		1	0.14251
patient		physician		1		0		k		k			  5			100			0.8		2	0.21256
patient		physician		1		0		k		k			  5			100			0.8		3	0.28261
patient		physician		1		0		k		k			  5			100			0.8		4	0.31401
patient		physician		1		0		k		k			  5			100			0.8		5	0.35266
patient		physician		1		0		k		k			  5			100			0.7		1	0.14251
patient		physician		1		0		k		k			  5			100			0.7		2	0.21256
patient		physician		1		0		k		k			  5			100			0.7		3	0.28261
patient		physician		1		0		k		k			  5			100			0.7		4	0.31401
patient		physician		1		0		k		k			  5			100			0.7		5	0.35266
patient		physician		1		0		k		k			  5			100			0.6		1	0.14493
patient		physician		1		0		k		k			  5			100			0.6		2	0.21256
patient		physician		1		0		k		k			  5			100			0.6		3	0.28019
patient		physician		1		0		k		k			  5			100			0.6		4	0.31401
patient		physician		1		0		k		k			  5			100			0.6		5	0.35266
patient		physician		1		0		k		k			  5			100			0.5		1	0.14493
patient		physician		1		0		k		k			  5			100			0.5		2	0.21498
patient		physician		1		0		k		k			  5			100			0.5		3	0.28261
patient		physician		1		0		k		k			  5			100			0.5		4	0.31401
patient		physician		1		0		k		k			  5			100			0.5		5	0.35266
patient		physician		1		0		k		k			  5			100			0.4		1	0.14493
patient		physician		1		0		k		k			  5			100			0.4		2	0.22222
patient		physician		1		0		k		k			  5			100			0.4		3	0.28261
patient		physician		1		0		k		k			  5			100			0.4		4	0.31643
patient		physician		1		0		k		k			  5			100			0.4		5	0.35507
patient		physician		1		0		k		k			  5			100			0.3		1	0.14734
patient		physician		1		0		k		k			  5			100			0.3		2	0.22222
patient		physician		1		0		k		k			  5			100			0.3		3	0.28502
patient		physician		1		0		k		k			  5			100			0.3		4	0.31884
patient		physician		1		0		k		k			  5			100			0.3		5	0.35990
patient		physician		1		0		k		k			  5			100			0.2		1	0.15942
patient		physician		1		0		k		k			  5			100			0.2		2	0.23188
patient		physician		1		0		k		k			  5			100			0.2		3	0.29469
patient		physician		1		0		k		k			  5			100			0.2		4	0.32609
patient		physician		1		0		k		k			  5			100			0.2		5	0.36232
patient		physician		1		0		k		k			  5			100			0.1		1	0.19082
patient		physician		1		0		k		k			  5			100			0.1		2	0.26329
patient		physician		1		0		k		k			  5			100			0.1		3	0.30676
patient		physician		1		0		k		k			  5			100			0.1		4	0.33575
patient		physician		1		0		k		k			  5			100			0.1		5	0.38164
patient		physician		1		0		k		k			  5			100			0.0		1	0.19324
patient		physician		1		0		k		k			  5			100			0.0		2	0.27053
patient		physician		1		0		k		k			  5			100			0.0		3	0.30435
patient		physician		1		0		k		k			  5			100			0.0		4	0.33092
patient		physician		1		0		k		k			  5			100			0.0		5	0.36473
patient		physician		1		0		k		k			 10			  1			1.0		1	0.16667
patient		physician		1		0		k		k			 10			  1			1.0		2	0.21256
patient		physician		1		0		k		k			 10			  1			1.0		3	0.27295
patient		physician		1		0		k		k			 10			  1			1.0		4	0.27778
patient		physician		1		0		k		k			 10			  1			1.0		5	0.28986
patient		physician		1		0		k		k			 10			  1			0.9		1	0.18599
patient		physician		1		0		k		k			 10			  1			0.9		2	0.24879
patient		physician		1		0		k		k			 10			  1			0.9		3	0.32850
patient		physician		1		0		k		k			 10			  1			0.9		4	0.34783
patient		physician		1		0		k		k			 10			  1			0.9		5	0.37440
patient		physician		1		0		k		k			 10			  1			0.8		1	0.18599
patient		physician		1		0		k		k			 10			  1			0.8		2	0.24879
patient		physician		1		0		k		k			 10			  1			0.8		3	0.32850
patient		physician		1		0		k		k			 10			  1			0.8		4	0.34783
patient		physician		1		0		k		k			 10			  1			0.8		5	0.37440
patient		physician		1		0		k		k			 10			  1			0.7		1	0.18841
patient		physician		1		0		k		k			 10			  1			0.7		2	0.26087
patient		physician		1		0		k		k			 10			  1			0.7		3	0.33092
patient		physician		1		0		k		k			 10			  1			0.7		4	0.35024
patient		physician		1		0		k		k			 10			  1			0.7		5	0.37440
patient		physician		1		0		k		k			 10			  1			0.6		1	0.19565
patient		physician		1		0		k		k			 10			  1			0.6		2	0.26812
patient		physician		1		0		k		k			 10			  1			0.6		3	0.33092
patient		physician		1		0		k		k			 10			  1			0.6		4	0.35024
patient		physician		1		0		k		k			 10			  1			0.6		5	0.37440
patient		physician		1		0		k		k			 10			  1			0.5		1	0.19565
patient		physician		1		0		k		k			 10			  1			0.5		2	0.26812
patient		physician		1		0		k		k			 10			  1			0.5		3	0.32850
patient		physician		1		0		k		k			 10			  1			0.5		4	0.35024
patient		physician		1		0		k		k			 10			  1			0.5		5	0.37198
patient		physician		1		0		k		k			 10			  1			0.4		1	0.19565
patient		physician		1		0		k		k			 10			  1			0.4		2	0.27536
patient		physician		1		0		k		k			 10			  1			0.4		3	0.32609
patient		physician		1		0		k		k			 10			  1			0.4		4	0.35024
patient		physician		1		0		k		k			 10			  1			0.4		5	0.37440
patient		physician		1		0		k		k			 10			  1			0.3		1	0.20290
patient		physician		1		0		k		k			 10			  1			0.3		2	0.28502
patient		physician		1		0		k		k			 10			  1			0.3		3	0.32609
patient		physician		1		0		k		k			 10			  1			0.3		4	0.35266
patient		physician		1		0		k		k			 10			  1			0.3		5	0.37681
patient		physician		1		0		k		k			 10			  1			0.2		1	0.19807
patient		physician		1		0		k		k			 10			  1			0.2		2	0.28502
patient		physician		1		0		k		k			 10			  1			0.2		3	0.32850
patient		physician		1		0		k		k			 10			  1			0.2		4	0.35990
patient		physician		1		0		k		k			 10			  1			0.2		5	0.38164
patient		physician		1		0		k		k			 10			  1			0.1		1	0.20290
patient		physician		1		0		k		k			 10			  1			0.1		2	0.28986
patient		physician		1		0		k		k			 10			  1			0.1		3	0.32609
patient		physician		1		0		k		k			 10			  1			0.1		4	0.36232
patient		physician		1		0		k		k			 10			  1			0.1		5	0.39372
patient		physician		1		0		k		k			 10			  1			0.0		1	0.19324
patient		physician		1		0		k		k			 10			  1			0.0		2	0.27053
patient		physician		1		0		k		k			 10			  1			0.0		3	0.30435
patient		physician		1		0		k		k			 10			  1			0.0		4	0.33092
patient		physician		1		0		k		k			 10			  1			0.0		5	0.36473
patient		physician		1		0		k		k			 10			  2			1.0		1	0.17874
patient		physician		1		0		k		k			 10			  2			1.0		2	0.24155
patient		physician		1		0		k		k			 10			  2			1.0		3	0.29952
patient		physician		1		0		k		k			 10			  2			1.0		4	0.30676
patient		physician		1		0		k		k			 10			  2			1.0		5	0.32126
patient		physician		1		0		k		k			 10			  2			0.9		1	0.18841
patient		physician		1		0		k		k			 10			  2			0.9		2	0.25845
patient		physician		1		0		k		k			 10			  2			0.9		3	0.33333
patient		physician		1		0		k		k			 10			  2			0.9		4	0.35749
patient		physician		1		0		k		k			 10			  2			0.9		5	0.38647
patient		physician		1		0		k		k			 10			  2			0.8		1	0.19082
patient		physician		1		0		k		k			 10			  2			0.8		2	0.25845
patient		physician		1		0		k		k			 10			  2			0.8		3	0.33333
patient		physician		1		0		k		k			 10			  2			0.8		4	0.35749
patient		physician		1		0		k		k			 10			  2			0.8		5	0.38647
patient		physician		1		0		k		k			 10			  2			0.7		1	0.19082
patient		physician		1		0		k		k			 10			  2			0.7		2	0.27053
patient		physician		1		0		k		k			 10			  2			0.7		3	0.33575
patient		physician		1		0		k		k			 10			  2			0.7		4	0.35990
patient		physician		1		0		k		k			 10			  2			0.7		5	0.38647
patient		physician		1		0		k		k			 10			  2			0.6		1	0.19807
patient		physician		1		0		k		k			 10			  2			0.6		2	0.27053
patient		physician		1		0		k		k			 10			  2			0.6		3	0.33575
patient		physician		1		0		k		k			 10			  2			0.6		4	0.35990
patient		physician		1		0		k		k			 10			  2			0.6		5	0.38889
patient		physician		1		0		k		k			 10			  2			0.5		1	0.20048
patient		physician		1		0		k		k			 10			  2			0.5		2	0.27053
patient		physician		1		0		k		k			 10			  2			0.5		3	0.32850
patient		physician		1		0		k		k			 10			  2			0.5		4	0.36232
patient		physician		1		0		k		k			 10			  2			0.5		5	0.38889
patient		physician		1		0		k		k			 10			  2			0.4		1	0.20048
patient		physician		1		0		k		k			 10			  2			0.4		2	0.27295
patient		physician		1		0		k		k			 10			  2			0.4		3	0.33816
patient		physician		1		0		k		k			 10			  2			0.4		4	0.36232
patient		physician		1		0		k		k			 10			  2			0.4		5	0.38889
patient		physician		1		0		k		k			 10			  2			0.3		1	0.20048
patient		physician		1		0		k		k			 10			  2			0.3		2	0.29469
patient		physician		1		0		k		k			 10			  2			0.3		3	0.33575
patient		physician		1		0		k		k			 10			  2			0.3		4	0.36473
patient		physician		1		0		k		k			 10			  2			0.3		5	0.39130
patient		physician		1		0		k		k			 10			  2			0.2		1	0.20290
patient		physician		1		0		k		k			 10			  2			0.2		2	0.28986
patient		physician		1		0		k		k			 10			  2			0.2		3	0.34058
patient		physician		1		0		k		k			 10			  2			0.2		4	0.36473
patient		physician		1		0		k		k			 10			  2			0.2		5	0.38406
patient		physician		1		0		k		k			 10			  2			0.1		1	0.19807
patient		physician		1		0		k		k			 10			  2			0.1		2	0.28744
patient		physician		1		0		k		k			 10			  2			0.1		3	0.34541
patient		physician		1		0		k		k			 10			  2			0.1		4	0.36715
patient		physician		1		0		k		k			 10			  2			0.1		5	0.38647
patient		physician		1		0		k		k			 10			  2			0.0		1	0.19324
patient		physician		1		0		k		k			 10			  2			0.0		2	0.27053
patient		physician		1		0		k		k			 10			  2			0.0		3	0.30435
patient		physician		1		0		k		k			 10			  2			0.0		4	0.33092
patient		physician		1		0		k		k			 10			  2			0.0		5	0.36473
patient		physician		1		0		k		k			 10			  3			1.0		1	0.19082
patient		physician		1		0		k		k			 10			  3			1.0		2	0.24396
patient		physician		1		0		k		k			 10			  3			1.0		3	0.28019
patient		physician		1		0		k		k			 10			  3			1.0		4	0.30918
patient		physician		1		0		k		k			 10			  3			1.0		5	0.32609
patient		physician		1		0		k		k			 10			  3			0.9		1	0.20048
patient		physician		1		0		k		k			 10			  3			0.9		2	0.25362
patient		physician		1		0		k		k			 10			  3			0.9		3	0.30435
patient		physician		1		0		k		k			 10			  3			0.9		4	0.35266
patient		physician		1		0		k		k			 10			  3			0.9		5	0.38647
patient		physician		1		0		k		k			 10			  3			0.8		1	0.20048
patient		physician		1		0		k		k			 10			  3			0.8		2	0.25362
patient		physician		1		0		k		k			 10			  3			0.8		3	0.30435
patient		physician		1		0		k		k			 10			  3			0.8		4	0.35266
patient		physician		1		0		k		k			 10			  3			0.8		5	0.38889
patient		physician		1		0		k		k			 10			  3			0.7		1	0.20048
patient		physician		1		0		k		k			 10			  3			0.7		2	0.25604
patient		physician		1		0		k		k			 10			  3			0.7		3	0.31401
patient		physician		1		0		k		k			 10			  3			0.7		4	0.35507
patient		physician		1		0		k		k			 10			  3			0.7		5	0.38889
patient		physician		1		0		k		k			 10			  3			0.6		1	0.20048
patient		physician		1		0		k		k			 10			  3			0.6		2	0.26570
patient		physician		1		0		k		k			 10			  3			0.6		3	0.31884
patient		physician		1		0		k		k			 10			  3			0.6		4	0.35507
patient		physician		1		0		k		k			 10			  3			0.6		5	0.38889
patient		physician		1		0		k		k			 10			  3			0.5		1	0.21014
patient		physician		1		0		k		k			 10			  3			0.5		2	0.26329
patient		physician		1		0		k		k			 10			  3			0.5		3	0.32126
patient		physician		1		0		k		k			 10			  3			0.5		4	0.35507
patient		physician		1		0		k		k			 10			  3			0.5		5	0.38406
patient		physician		1		0		k		k			 10			  3			0.4		1	0.21256
patient		physician		1		0		k		k			 10			  3			0.4		2	0.26812
patient		physician		1		0		k		k			 10			  3			0.4		3	0.32367
patient		physician		1		0		k		k			 10			  3			0.4		4	0.35990
patient		physician		1		0		k		k			 10			  3			0.4		5	0.38406
patient		physician		1		0		k		k			 10			  3			0.3		1	0.20773
patient		physician		1		0		k		k			 10			  3			0.3		2	0.28744
patient		physician		1		0		k		k			 10			  3			0.3		3	0.33092
patient		physician		1		0		k		k			 10			  3			0.3		4	0.36232
patient		physician		1		0		k		k			 10			  3			0.3		5	0.38406
patient		physician		1		0		k		k			 10			  3			0.2		1	0.20290
patient		physician		1		0		k		k			 10			  3			0.2		2	0.28744
patient		physician		1		0		k		k			 10			  3			0.2		3	0.33575
patient		physician		1		0		k		k			 10			  3			0.2		4	0.36232
patient		physician		1		0		k		k			 10			  3			0.2		5	0.38889
patient		physician		1		0		k		k			 10			  3			0.1		1	0.20290
patient		physician		1		0		k		k			 10			  3			0.1		2	0.27778
patient		physician		1		0		k		k			 10			  3			0.1		3	0.34058
patient		physician		1		0		k		k			 10			  3			0.1		4	0.37198
patient		physician		1		0		k		k			 10			  3			0.1		5	0.39614
patient		physician		1		0		k		k			 10			  3			0.0		1	0.19324
patient		physician		1		0		k		k			 10			  3			0.0		2	0.27053
patient		physician		1		0		k		k			 10			  3			0.0		3	0.30435
patient		physician		1		0		k		k			 10			  3			0.0		4	0.33092
patient		physician		1		0		k		k			 10			  3			0.0		5	0.36473
patient		physician		1		0		k		k			 10			  4			1.0		1	0.16908
patient		physician		1		0		k		k			 10			  4			1.0		2	0.24879
patient		physician		1		0		k		k			 10			  4			1.0		3	0.27536
patient		physician		1		0		k		k			 10			  4			1.0		4	0.29710
patient		physician		1		0		k		k			 10			  4			1.0		5	0.30918
patient		physician		1		0		k		k			 10			  4			0.9		1	0.17874
patient		physician		1		0		k		k			 10			  4			0.9		2	0.25845
patient		physician		1		0		k		k			 10			  4			0.9		3	0.30193
patient		physician		1		0		k		k			 10			  4			0.9		4	0.32850
patient		physician		1		0		k		k			 10			  4			0.9		5	0.35990
patient		physician		1		0		k		k			 10			  4			0.8		1	0.17874
patient		physician		1		0		k		k			 10			  4			0.8		2	0.25845
patient		physician		1		0		k		k			 10			  4			0.8		3	0.30193
patient		physician		1		0		k		k			 10			  4			0.8		4	0.32850
patient		physician		1		0		k		k			 10			  4			0.8		5	0.35749
patient		physician		1		0		k		k			 10			  4			0.7		1	0.17874
patient		physician		1		0		k		k			 10			  4			0.7		2	0.25845
patient		physician		1		0		k		k			 10			  4			0.7		3	0.31159
patient		physician		1		0		k		k			 10			  4			0.7		4	0.33092
patient		physician		1		0		k		k			 10			  4			0.7		5	0.35749
patient		physician		1		0		k		k			 10			  4			0.6		1	0.18116
patient		physician		1		0		k		k			 10			  4			0.6		2	0.26570
patient		physician		1		0		k		k			 10			  4			0.6		3	0.30918
patient		physician		1		0		k		k			 10			  4			0.6		4	0.32850
patient		physician		1		0		k		k			 10			  4			0.6		5	0.35990
patient		physician		1		0		k		k			 10			  4			0.5		1	0.18841
patient		physician		1		0		k		k			 10			  4			0.5		2	0.26812
patient		physician		1		0		k		k			 10			  4			0.5		3	0.31643
patient		physician		1		0		k		k			 10			  4			0.5		4	0.32850
patient		physician		1		0		k		k			 10			  4			0.5		5	0.35749
patient		physician		1		0		k		k			 10			  4			0.4		1	0.19565
patient		physician		1		0		k		k			 10			  4			0.4		2	0.27053
patient		physician		1		0		k		k			 10			  4			0.4		3	0.31643
patient		physician		1		0		k		k			 10			  4			0.4		4	0.33333
patient		physician		1		0		k		k			 10			  4			0.4		5	0.35749
patient		physician		1		0		k		k			 10			  4			0.3		1	0.18841
patient		physician		1		0		k		k			 10			  4			0.3		2	0.28019
patient		physician		1		0		k		k			 10			  4			0.3		3	0.32367
patient		physician		1		0		k		k			 10			  4			0.3		4	0.33575
patient		physician		1		0		k		k			 10			  4			0.3		5	0.35990
patient		physician		1		0		k		k			 10			  4			0.2		1	0.18599
patient		physician		1		0		k		k			 10			  4			0.2		2	0.27536
patient		physician		1		0		k		k			 10			  4			0.2		3	0.33333
patient		physician		1		0		k		k			 10			  4			0.2		4	0.34300
patient		physician		1		0		k		k			 10			  4			0.2		5	0.36473
patient		physician		1		0		k		k			 10			  4			0.1		1	0.19324
patient		physician		1		0		k		k			 10			  4			0.1		2	0.27536
patient		physician		1		0		k		k			 10			  4			0.1		3	0.34058
patient		physician		1		0		k		k			 10			  4			0.1		4	0.35507
patient		physician		1		0		k		k			 10			  4			0.1		5	0.37198
patient		physician		1		0		k		k			 10			  4			0.0		1	0.19324
patient		physician		1		0		k		k			 10			  4			0.0		2	0.27053
patient		physician		1		0		k		k			 10			  4			0.0		3	0.30435
patient		physician		1		0		k		k			 10			  4			0.0		4	0.33092
patient		physician		1		0		k		k			 10			  4			0.0		5	0.36473
patient		physician		1		0		k		k			 10			  5			1.0		1	0.16425
patient		physician		1		0		k		k			 10			  5			1.0		2	0.22947
patient		physician		1		0		k		k			 10			  5			1.0		3	0.26570
patient		physician		1		0		k		k			 10			  5			1.0		4	0.28502
patient		physician		1		0		k		k			 10			  5			1.0		5	0.29710
patient		physician		1		0		k		k			 10			  5			0.9		1	0.17150
patient		physician		1		0		k		k			 10			  5			0.9		2	0.24155
patient		physician		1		0		k		k			 10			  5			0.9		3	0.29710
patient		physician		1		0		k		k			 10			  5			0.9		4	0.31884
patient		physician		1		0		k		k			 10			  5			0.9		5	0.35266
patient		physician		1		0		k		k			 10			  5			0.8		1	0.17150
patient		physician		1		0		k		k			 10			  5			0.8		2	0.24396
patient		physician		1		0		k		k			 10			  5			0.8		3	0.29710
patient		physician		1		0		k		k			 10			  5			0.8		4	0.31884
patient		physician		1		0		k		k			 10			  5			0.8		5	0.35024
patient		physician		1		0		k		k			 10			  5			0.7		1	0.17150
patient		physician		1		0		k		k			 10			  5			0.7		2	0.24638
patient		physician		1		0		k		k			 10			  5			0.7		3	0.29952
patient		physician		1		0		k		k			 10			  5			0.7		4	0.31884
patient		physician		1		0		k		k			 10			  5			0.7		5	0.35024
patient		physician		1		0		k		k			 10			  5			0.6		1	0.17874
patient		physician		1		0		k		k			 10			  5			0.6		2	0.24879
patient		physician		1		0		k		k			 10			  5			0.6		3	0.29952
patient		physician		1		0		k		k			 10			  5			0.6		4	0.32367
patient		physician		1		0		k		k			 10			  5			0.6		5	0.35507
patient		physician		1		0		k		k			 10			  5			0.5		1	0.17633
patient		physician		1		0		k		k			 10			  5			0.5		2	0.24879
patient		physician		1		0		k		k			 10			  5			0.5		3	0.30676
patient		physician		1		0		k		k			 10			  5			0.5		4	0.32367
patient		physician		1		0		k		k			 10			  5			0.5		5	0.35749
patient		physician		1		0		k		k			 10			  5			0.4		1	0.17874
patient		physician		1		0		k		k			 10			  5			0.4		2	0.25121
patient		physician		1		0		k		k			 10			  5			0.4		3	0.31159
patient		physician		1		0		k		k			 10			  5			0.4		4	0.32609
patient		physician		1		0		k		k			 10			  5			0.4		5	0.35507
patient		physician		1		0		k		k			 10			  5			0.3		1	0.18116
patient		physician		1		0		k		k			 10			  5			0.3		2	0.27295
patient		physician		1		0		k		k			 10			  5			0.3		3	0.31159
patient		physician		1		0		k		k			 10			  5			0.3		4	0.33333
patient		physician		1		0		k		k			 10			  5			0.3		5	0.35990
patient		physician		1		0		k		k			 10			  5			0.2		1	0.18599
patient		physician		1		0		k		k			 10			  5			0.2		2	0.26570
patient		physician		1		0		k		k			 10			  5			0.2		3	0.32367
patient		physician		1		0		k		k			 10			  5			0.2		4	0.34300
patient		physician		1		0		k		k			 10			  5			0.2		5	0.36715
patient		physician		1		0		k		k			 10			  5			0.1		1	0.18841
patient		physician		1		0		k		k			 10			  5			0.1		2	0.26570
patient		physician		1		0		k		k			 10			  5			0.1		3	0.31884
patient		physician		1		0		k		k			 10			  5			0.1		4	0.35266
patient		physician		1		0		k		k			 10			  5			0.1		5	0.37440
patient		physician		1		0		k		k			 10			  5			0.0		1	0.19324
patient		physician		1		0		k		k			 10			  5			0.0		2	0.27053
patient		physician		1		0		k		k			 10			  5			0.0		3	0.30435
patient		physician		1		0		k		k			 10			  5			0.0		4	0.33092
patient		physician		1		0		k		k			 10			  5			0.0		5	0.36473
patient		physician		1		0		k		k			 10			 10			1.0		1	0.15700
patient		physician		1		0		k		k			 10			 10			1.0		2	0.21739
patient		physician		1		0		k		k			 10			 10			1.0		3	0.27053
patient		physician		1		0		k		k			 10			 10			1.0		4	0.28986
patient		physician		1		0		k		k			 10			 10			1.0		5	0.31159
patient		physician		1		0		k		k			 10			 10			0.9		1	0.15700
patient		physician		1		0		k		k			 10			 10			0.9		2	0.22947
patient		physician		1		0		k		k			 10			 10			0.9		3	0.29710
patient		physician		1		0		k		k			 10			 10			0.9		4	0.31643
patient		physician		1		0		k		k			 10			 10			0.9		5	0.35507
patient		physician		1		0		k		k			 10			 10			0.8		1	0.15700
patient		physician		1		0		k		k			 10			 10			0.8		2	0.23430
patient		physician		1		0		k		k			 10			 10			0.8		3	0.29710
patient		physician		1		0		k		k			 10			 10			0.8		4	0.31643
patient		physician		1		0		k		k			 10			 10			0.8		5	0.35507
patient		physician		1		0		k		k			 10			 10			0.7		1	0.16184
patient		physician		1		0		k		k			 10			 10			0.7		2	0.23671
patient		physician		1		0		k		k			 10			 10			0.7		3	0.29952
patient		physician		1		0		k		k			 10			 10			0.7		4	0.31884
patient		physician		1		0		k		k			 10			 10			0.7		5	0.35507
patient		physician		1		0		k		k			 10			 10			0.6		1	0.16184
patient		physician		1		0		k		k			 10			 10			0.6		2	0.23671
patient		physician		1		0		k		k			 10			 10			0.6		3	0.29710
patient		physician		1		0		k		k			 10			 10			0.6		4	0.31884
patient		physician		1		0		k		k			 10			 10			0.6		5	0.35507
patient		physician		1		0		k		k			 10			 10			0.5		1	0.15942
patient		physician		1		0		k		k			 10			 10			0.5		2	0.23913
patient		physician		1		0		k		k			 10			 10			0.5		3	0.30193
patient		physician		1		0		k		k			 10			 10			0.5		4	0.32126
patient		physician		1		0		k		k			 10			 10			0.5		5	0.35507
patient		physician		1		0		k		k			 10			 10			0.4		1	0.16425
patient		physician		1		0		k		k			 10			 10			0.4		2	0.23671
patient		physician		1		0		k		k			 10			 10			0.4		3	0.29952
patient		physician		1		0		k		k			 10			 10			0.4		4	0.32850
patient		physician		1		0		k		k			 10			 10			0.4		5	0.35749
patient		physician		1		0		k		k			 10			 10			0.3		1	0.16908
patient		physician		1		0		k		k			 10			 10			0.3		2	0.24879
patient		physician		1		0		k		k			 10			 10			0.3		3	0.30435
patient		physician		1		0		k		k			 10			 10			0.3		4	0.33092
patient		physician		1		0		k		k			 10			 10			0.3		5	0.35990
patient		physician		1		0		k		k			 10			 10			0.2		1	0.17150
patient		physician		1		0		k		k			 10			 10			0.2		2	0.25362
patient		physician		1		0		k		k			 10			 10			0.2		3	0.30918
patient		physician		1		0		k		k			 10			 10			0.2		4	0.34783
patient		physician		1		0		k		k			 10			 10			0.2		5	0.37681
patient		physician		1		0		k		k			 10			 10			0.1		1	0.18599
patient		physician		1		0		k		k			 10			 10			0.1		2	0.26570
patient		physician		1		0		k		k			 10			 10			0.1		3	0.32126
patient		physician		1		0		k		k			 10			 10			0.1		4	0.35507
patient		physician		1		0		k		k			 10			 10			0.1		5	0.38406
patient		physician		1		0		k		k			 10			 10			0.0		1	0.19324
patient		physician		1		0		k		k			 10			 10			0.0		2	0.27053
patient		physician		1		0		k		k			 10			 10			0.0		3	0.30435
patient		physician		1		0		k		k			 10			 10			0.0		4	0.33092
patient		physician		1		0		k		k			 10			 10			0.0		5	0.36473
patient		physician		1		0		k		k			 10			 20			1.0		1	0.16184
patient		physician		1		0		k		k			 10			 20			1.0		2	0.22947
patient		physician		1		0		k		k			 10			 20			1.0		3	0.28261
patient		physician		1		0		k		k			 10			 20			1.0		4	0.28986
patient		physician		1		0		k		k			 10			 20			1.0		5	0.31159
patient		physician		1		0		k		k			 10			 20			0.9		1	0.15942
patient		physician		1		0		k		k			 10			 20			0.9		2	0.23913
patient		physician		1		0		k		k			 10			 20			0.9		3	0.30193
patient		physician		1		0		k		k			 10			 20			0.9		4	0.31159
patient		physician		1		0		k		k			 10			 20			0.9		5	0.34300
patient		physician		1		0		k		k			 10			 20			0.8		1	0.16184
patient		physician		1		0		k		k			 10			 20			0.8		2	0.24155
patient		physician		1		0		k		k			 10			 20			0.8		3	0.30193
patient		physician		1		0		k		k			 10			 20			0.8		4	0.31643
patient		physician		1		0		k		k			 10			 20			0.8		5	0.34541
patient		physician		1		0		k		k			 10			 20			0.7		1	0.16184
patient		physician		1		0		k		k			 10			 20			0.7		2	0.24155
patient		physician		1		0		k		k			 10			 20			0.7		3	0.30435
patient		physician		1		0		k		k			 10			 20			0.7		4	0.31643
patient		physician		1		0		k		k			 10			 20			0.7		5	0.34541
patient		physician		1		0		k		k			 10			 20			0.6		1	0.16425
patient		physician		1		0		k		k			 10			 20			0.6		2	0.24638
patient		physician		1		0		k		k			 10			 20			0.6		3	0.30193
patient		physician		1		0		k		k			 10			 20			0.6		4	0.31643
patient		physician		1		0		k		k			 10			 20			0.6		5	0.34541
patient		physician		1		0		k		k			 10			 20			0.5		1	0.17150
patient		physician		1		0		k		k			 10			 20			0.5		2	0.25121
patient		physician		1		0		k		k			 10			 20			0.5		3	0.30676
patient		physician		1		0		k		k			 10			 20			0.5		4	0.31643
patient		physician		1		0		k		k			 10			 20			0.5		5	0.34541
patient		physician		1		0		k		k			 10			 20			0.4		1	0.17633
patient		physician		1		0		k		k			 10			 20			0.4		2	0.25604
patient		physician		1		0		k		k			 10			 20			0.4		3	0.30435
patient		physician		1		0		k		k			 10			 20			0.4		4	0.31884
patient		physician		1		0		k		k			 10			 20			0.4		5	0.35266
patient		physician		1		0		k		k			 10			 20			0.3		1	0.18116
patient		physician		1		0		k		k			 10			 20			0.3		2	0.25362
patient		physician		1		0		k		k			 10			 20			0.3		3	0.30435
patient		physician		1		0		k		k			 10			 20			0.3		4	0.31884
patient		physician		1		0		k		k			 10			 20			0.3		5	0.35266
patient		physician		1		0		k		k			 10			 20			0.2		1	0.18357
patient		physician		1		0		k		k			 10			 20			0.2		2	0.26329
patient		physician		1		0		k		k			 10			 20			0.2		3	0.30918
patient		physician		1		0		k		k			 10			 20			0.2		4	0.32367
patient		physician		1		0		k		k			 10			 20			0.2		5	0.35749
patient		physician		1		0		k		k			 10			 20			0.1		1	0.19324
patient		physician		1		0		k		k			 10			 20			0.1		2	0.27053
patient		physician		1		0		k		k			 10			 20			0.1		3	0.31159
patient		physician		1		0		k		k			 10			 20			0.1		4	0.33816
patient		physician		1		0		k		k			 10			 20			0.1		5	0.36715
patient		physician		1		0		k		k			 10			 20			0.0		1	0.19324
patient		physician		1		0		k		k			 10			 20			0.0		2	0.27053
patient		physician		1		0		k		k			 10			 20			0.0		3	0.30435
patient		physician		1		0		k		k			 10			 20			0.0		4	0.33092
patient		physician		1		0		k		k			 10			 20			0.0		5	0.36473
patient		physician		1		0		k		k			 10			 50			1.0		1	0.14734
patient		physician		1		0		k		k			 10			 50			1.0		2	0.20773
patient		physician		1		0		k		k			 10			 50			1.0		3	0.25362
patient		physician		1		0		k		k			 10			 50			1.0		4	0.28261
patient		physician		1		0		k		k			 10			 50			1.0		5	0.30435
patient		physician		1		0		k		k			 10			 50			0.9		1	0.14734
patient		physician		1		0		k		k			 10			 50			0.9		2	0.21256
patient		physician		1		0		k		k			 10			 50			0.9		3	0.27053
patient		physician		1		0		k		k			 10			 50			0.9		4	0.31401
patient		physician		1		0		k		k			 10			 50			0.9		5	0.34541
patient		physician		1		0		k		k			 10			 50			0.8		1	0.15217
patient		physician		1		0		k		k			 10			 50			0.8		2	0.21498
patient		physician		1		0		k		k			 10			 50			0.8		3	0.27295
patient		physician		1		0		k		k			 10			 50			0.8		4	0.31159
patient		physician		1		0		k		k			 10			 50			0.8		5	0.34541
patient		physician		1		0		k		k			 10			 50			0.7		1	0.15217
patient		physician		1		0		k		k			 10			 50			0.7		2	0.21498
patient		physician		1		0		k		k			 10			 50			0.7		3	0.27536
patient		physician		1		0		k		k			 10			 50			0.7		4	0.30918
patient		physician		1		0		k		k			 10			 50			0.7		5	0.34541
patient		physician		1		0		k		k			 10			 50			0.6		1	0.15459
patient		physician		1		0		k		k			 10			 50			0.6		2	0.22464
patient		physician		1		0		k		k			 10			 50			0.6		3	0.27778
patient		physician		1		0		k		k			 10			 50			0.6		4	0.30918
patient		physician		1		0		k		k			 10			 50			0.6		5	0.34783
patient		physician		1		0		k		k			 10			 50			0.5		1	0.15700
patient		physician		1		0		k		k			 10			 50			0.5		2	0.22464
patient		physician		1		0		k		k			 10			 50			0.5		3	0.28019
patient		physician		1		0		k		k			 10			 50			0.5		4	0.31159
patient		physician		1		0		k		k			 10			 50			0.5		5	0.34783
patient		physician		1		0		k		k			 10			 50			0.4		1	0.16425
patient		physician		1		0		k		k			 10			 50			0.4		2	0.22947
patient		physician		1		0		k		k			 10			 50			0.4		3	0.27778
patient		physician		1		0		k		k			 10			 50			0.4		4	0.31643
patient		physician		1		0		k		k			 10			 50			0.4		5	0.34783
patient		physician		1		0		k		k			 10			 50			0.3		1	0.16908
patient		physician		1		0		k		k			 10			 50			0.3		2	0.23430
patient		physician		1		0		k		k			 10			 50			0.3		3	0.28019
patient		physician		1		0		k		k			 10			 50			0.3		4	0.31401
patient		physician		1		0		k		k			 10			 50			0.3		5	0.34783
patient		physician		1		0		k		k			 10			 50			0.2		1	0.16908
patient		physician		1		0		k		k			 10			 50			0.2		2	0.23671
patient		physician		1		0		k		k			 10			 50			0.2		3	0.27778
patient		physician		1		0		k		k			 10			 50			0.2		4	0.31643
patient		physician		1		0		k		k			 10			 50			0.2		5	0.35266
patient		physician		1		0		k		k			 10			 50			0.1		1	0.19807
patient		physician		1		0		k		k			 10			 50			0.1		2	0.26570
patient		physician		1		0		k		k			 10			 50			0.1		3	0.29227
patient		physician		1		0		k		k			 10			 50			0.1		4	0.32126
patient		physician		1		0		k		k			 10			 50			0.1		5	0.35990
patient		physician		1		0		k		k			 10			 50			0.0		1	0.19324
patient		physician		1		0		k		k			 10			 50			0.0		2	0.27053
patient		physician		1		0		k		k			 10			 50			0.0		3	0.30435
patient		physician		1		0		k		k			 10			 50			0.0		4	0.33092
patient		physician		1		0		k		k			 10			 50			0.0		5	0.36473
patient		physician		1		0		k		k			 10			100			1.0		1	0.14010
patient		physician		1		0		k		k			 10			100			1.0		2	0.18599
patient		physician		1		0		k		k			 10			100			1.0		3	0.22947
patient		physician		1		0		k		k			 10			100			1.0		4	0.24638
patient		physician		1		0		k		k			 10			100			1.0		5	0.26329
patient		physician		1		0		k		k			 10			100			0.9		1	0.13768
patient		physician		1		0		k		k			 10			100			0.9		2	0.20048
patient		physician		1		0		k		k			 10			100			0.9		3	0.26329
patient		physician		1		0		k		k			 10			100			0.9		4	0.28744
patient		physician		1		0		k		k			 10			100			0.9		5	0.32126
patient		physician		1		0		k		k			 10			100			0.8		1	0.13768
patient		physician		1		0		k		k			 10			100			0.8		2	0.20531
patient		physician		1		0		k		k			 10			100			0.8		3	0.26812
patient		physician		1		0		k		k			 10			100			0.8		4	0.28744
patient		physician		1		0		k		k			 10			100			0.8		5	0.32367
patient		physician		1		0		k		k			 10			100			0.7		1	0.14010
patient		physician		1		0		k		k			 10			100			0.7		2	0.20773
patient		physician		1		0		k		k			 10			100			0.7		3	0.27053
patient		physician		1		0		k		k			 10			100			0.7		4	0.28744
patient		physician		1		0		k		k			 10			100			0.7		5	0.32367
patient		physician		1		0		k		k			 10			100			0.6		1	0.14010
patient		physician		1		0		k		k			 10			100			0.6		2	0.20773
patient		physician		1		0		k		k			 10			100			0.6		3	0.26812
patient		physician		1		0		k		k			 10			100			0.6		4	0.28986
patient		physician		1		0		k		k			 10			100			0.6		5	0.32609
patient		physician		1		0		k		k			 10			100			0.5		1	0.14493
patient		physician		1		0		k		k			 10			100			0.5		2	0.21014
patient		physician		1		0		k		k			 10			100			0.5		3	0.27536
patient		physician		1		0		k		k			 10			100			0.5		4	0.29227
patient		physician		1		0		k		k			 10			100			0.5		5	0.32367
patient		physician		1		0		k		k			 10			100			0.4		1	0.15217
patient		physician		1		0		k		k			 10			100			0.4		2	0.21498
patient		physician		1		0		k		k			 10			100			0.4		3	0.27295
patient		physician		1		0		k		k			 10			100			0.4		4	0.29469
patient		physician		1		0		k		k			 10			100			0.4		5	0.32367
patient		physician		1		0		k		k			 10			100			0.3		1	0.15700
patient		physician		1		0		k		k			 10			100			0.3		2	0.22222
patient		physician		1		0		k		k			 10			100			0.3		3	0.26570
patient		physician		1		0		k		k			 10			100			0.3		4	0.29469
patient		physician		1		0		k		k			 10			100			0.3		5	0.33575
patient		physician		1		0		k		k			 10			100			0.2		1	0.17150
patient		physician		1		0		k		k			 10			100			0.2		2	0.23188
patient		physician		1		0		k		k			 10			100			0.2		3	0.27778
patient		physician		1		0		k		k			 10			100			0.2		4	0.29952
patient		physician		1		0		k		k			 10			100			0.2		5	0.33816
patient		physician		1		0		k		k			 10			100			0.1		1	0.19324
patient		physician		1		0		k		k			 10			100			0.1		2	0.25362
patient		physician		1		0		k		k			 10			100			0.1		3	0.30193
patient		physician		1		0		k		k			 10			100			0.1		4	0.32609
patient		physician		1		0		k		k			 10			100			0.1		5	0.35024
patient		physician		1		0		k		k			 10			100			0.0		1	0.19324
patient		physician		1		0		k		k			 10			100			0.0		2	0.27053
patient		physician		1		0		k		k			 10			100			0.0		3	0.30435
patient		physician		1		0		k		k			 10			100			0.0		4	0.33092
patient		physician		1		0		k		k			 10			100			0.0		5	0.36473
patient		physician		1		0		k		k			 20			  1			1.0		1	0.14734
patient		physician		1		0		k		k			 20			  1			1.0		2	0.18841
patient		physician		1		0		k		k			 20			  1			1.0		3	0.25121
patient		physician		1		0		k		k			 20			  1			1.0		4	0.26087
patient		physician		1		0		k		k			 20			  1			1.0		5	0.28502
patient		physician		1		0		k		k			 20			  1			0.9		1	0.16425
patient		physician		1		0		k		k			 20			  1			0.9		2	0.22222
patient		physician		1		0		k		k			 20			  1			0.9		3	0.30193
patient		physician		1		0		k		k			 20			  1			0.9		4	0.32850
patient		physician		1		0		k		k			 20			  1			0.9		5	0.35990
patient		physician		1		0		k		k			 20			  1			0.8		1	0.16425
patient		physician		1		0		k		k			 20			  1			0.8		2	0.22464
patient		physician		1		0		k		k			 20			  1			0.8		3	0.30193
patient		physician		1		0		k		k			 20			  1			0.8		4	0.32850
patient		physician		1		0		k		k			 20			  1			0.8		5	0.35990
patient		physician		1		0		k		k			 20			  1			0.7		1	0.16425
patient		physician		1		0		k		k			 20			  1			0.7		2	0.23671
patient		physician		1		0		k		k			 20			  1			0.7		3	0.30435
patient		physician		1		0		k		k			 20			  1			0.7		4	0.33333
patient		physician		1		0		k		k			 20			  1			0.7		5	0.36232
patient		physician		1		0		k		k			 20			  1			0.6		1	0.17391
patient		physician		1		0		k		k			 20			  1			0.6		2	0.24155
patient		physician		1		0		k		k			 20			  1			0.6		3	0.30435
patient		physician		1		0		k		k			 20			  1			0.6		4	0.33333
patient		physician		1		0		k		k			 20			  1			0.6		5	0.35990
patient		physician		1		0		k		k			 20			  1			0.5		1	0.17633
patient		physician		1		0		k		k			 20			  1			0.5		2	0.23913
patient		physician		1		0		k		k			 20			  1			0.5		3	0.30193
patient		physician		1		0		k		k			 20			  1			0.5		4	0.33333
patient		physician		1		0		k		k			 20			  1			0.5		5	0.35990
patient		physician		1		0		k		k			 20			  1			0.4		1	0.17633
patient		physician		1		0		k		k			 20			  1			0.4		2	0.24879
patient		physician		1		0		k		k			 20			  1			0.4		3	0.29952
patient		physician		1		0		k		k			 20			  1			0.4		4	0.33333
patient		physician		1		0		k		k			 20			  1			0.4		5	0.36473
patient		physician		1		0		k		k			 20			  1			0.3		1	0.18116
patient		physician		1		0		k		k			 20			  1			0.3		2	0.26087
patient		physician		1		0		k		k			 20			  1			0.3		3	0.30193
patient		physician		1		0		k		k			 20			  1			0.3		4	0.34058
patient		physician		1		0		k		k			 20			  1			0.3		5	0.36473
patient		physician		1		0		k		k			 20			  1			0.2		1	0.18599
patient		physician		1		0		k		k			 20			  1			0.2		2	0.26087
patient		physician		1		0		k		k			 20			  1			0.2		3	0.31401
patient		physician		1		0		k		k			 20			  1			0.2		4	0.34783
patient		physician		1		0		k		k			 20			  1			0.2		5	0.36715
patient		physician		1		0		k		k			 20			  1			0.1		1	0.19565
patient		physician		1		0		k		k			 20			  1			0.1		2	0.27778
patient		physician		1		0		k		k			 20			  1			0.1		3	0.30918
patient		physician		1		0		k		k			 20			  1			0.1		4	0.34541
patient		physician		1		0		k		k			 20			  1			0.1		5	0.37440
patient		physician		1		0		k		k			 20			  1			0.0		1	0.19324
patient		physician		1		0		k		k			 20			  1			0.0		2	0.27053
patient		physician		1		0		k		k			 20			  1			0.0		3	0.30435
patient		physician		1		0		k		k			 20			  1			0.0		4	0.33092
patient		physician		1		0		k		k			 20			  1			0.0		5	0.36473
patient		physician		1		0		k		k			 20			  2			1.0		1	0.15217
patient		physician		1		0		k		k			 20			  2			1.0		2	0.20290
patient		physician		1		0		k		k			 20			  2			1.0		3	0.24879
patient		physician		1		0		k		k			 20			  2			1.0		4	0.28502
patient		physician		1		0		k		k			 20			  2			1.0		5	0.32367
patient		physician		1		0		k		k			 20			  2			0.9		1	0.16184
patient		physician		1		0		k		k			 20			  2			0.9		2	0.21739
patient		physician		1		0		k		k			 20			  2			0.9		3	0.27778
patient		physician		1		0		k		k			 20			  2			0.9		4	0.32367
patient		physician		1		0		k		k			 20			  2			0.9		5	0.36473
patient		physician		1		0		k		k			 20			  2			0.8		1	0.16425
patient		physician		1		0		k		k			 20			  2			0.8		2	0.21739
patient		physician		1		0		k		k			 20			  2			0.8		3	0.27778
patient		physician		1		0		k		k			 20			  2			0.8		4	0.33092
patient		physician		1		0		k		k			 20			  2			0.8		5	0.36715
patient		physician		1		0		k		k			 20			  2			0.7		1	0.16425
patient		physician		1		0		k		k			 20			  2			0.7		2	0.22705
patient		physician		1		0		k		k			 20			  2			0.7		3	0.28261
patient		physician		1		0		k		k			 20			  2			0.7		4	0.34058
patient		physician		1		0		k		k			 20			  2			0.7		5	0.37440
patient		physician		1		0		k		k			 20			  2			0.6		1	0.17633
patient		physician		1		0		k		k			 20			  2			0.6		2	0.22947
patient		physician		1		0		k		k			 20			  2			0.6		3	0.28502
patient		physician		1		0		k		k			 20			  2			0.6		4	0.34058
patient		physician		1		0		k		k			 20			  2			0.6		5	0.37681
patient		physician		1		0		k		k			 20			  2			0.5		1	0.18116
patient		physician		1		0		k		k			 20			  2			0.5		2	0.23430
patient		physician		1		0		k		k			 20			  2			0.5		3	0.28261
patient		physician		1		0		k		k			 20			  2			0.5		4	0.34300
patient		physician		1		0		k		k			 20			  2			0.5		5	0.37923
patient		physician		1		0		k		k			 20			  2			0.4		1	0.17874
patient		physician		1		0		k		k			 20			  2			0.4		2	0.23671
patient		physician		1		0		k		k			 20			  2			0.4		3	0.29710
patient		physician		1		0		k		k			 20			  2			0.4		4	0.34058
patient		physician		1		0		k		k			 20			  2			0.4		5	0.38164
patient		physician		1		0		k		k			 20			  2			0.3		1	0.18116
patient		physician		1		0		k		k			 20			  2			0.3		2	0.25845
patient		physician		1		0		k		k			 20			  2			0.3		3	0.30193
patient		physician		1		0		k		k			 20			  2			0.3		4	0.35024
patient		physician		1		0		k		k			 20			  2			0.3		5	0.38406
patient		physician		1		0		k		k			 20			  2			0.2		1	0.19082
patient		physician		1		0		k		k			 20			  2			0.2		2	0.27053
patient		physician		1		0		k		k			 20			  2			0.2		3	0.31401
patient		physician		1		0		k		k			 20			  2			0.2		4	0.35266
patient		physician		1		0		k		k			 20			  2			0.2		5	0.37681
patient		physician		1		0		k		k			 20			  2			0.1		1	0.18599
patient		physician		1		0		k		k			 20			  2			0.1		2	0.27536
patient		physician		1		0		k		k			 20			  2			0.1		3	0.32367
patient		physician		1		0		k		k			 20			  2			0.1		4	0.35990
patient		physician		1		0		k		k			 20			  2			0.1		5	0.37440
patient		physician		1		0		k		k			 20			  2			0.0		1	0.19324
patient		physician		1		0		k		k			 20			  2			0.0		2	0.27053
patient		physician		1		0		k		k			 20			  2			0.0		3	0.30435
patient		physician		1		0		k		k			 20			  2			0.0		4	0.33092
patient		physician		1		0		k		k			 20			  2			0.0		5	0.36473
patient		physician		1		0		k		k			 20			  3			1.0		1	0.17874
patient		physician		1		0		k		k			 20			  3			1.0		2	0.22464
patient		physician		1		0		k		k			 20			  3			1.0		3	0.26812
patient		physician		1		0		k		k			 20			  3			1.0		4	0.29227
patient		physician		1		0		k		k			 20			  3			1.0		5	0.31643
patient		physician		1		0		k		k			 20			  3			0.9		1	0.18841
patient		physician		1		0		k		k			 20			  3			0.9		2	0.23188
patient		physician		1		0		k		k			 20			  3			0.9		3	0.28986
patient		physician		1		0		k		k			 20			  3			0.9		4	0.32850
patient		physician		1		0		k		k			 20			  3			0.9		5	0.35266
patient		physician		1		0		k		k			 20			  3			0.8		1	0.18841
patient		physician		1		0		k		k			 20			  3			0.8		2	0.23188
patient		physician		1		0		k		k			 20			  3			0.8		3	0.28744
patient		physician		1		0		k		k			 20			  3			0.8		4	0.32850
patient		physician		1		0		k		k			 20			  3			0.8		5	0.35507
patient		physician		1		0		k		k			 20			  3			0.7		1	0.18841
patient		physician		1		0		k		k			 20			  3			0.7		2	0.23188
patient		physician		1		0		k		k			 20			  3			0.7		3	0.29469
patient		physician		1		0		k		k			 20			  3			0.7		4	0.32850
patient		physician		1		0		k		k			 20			  3			0.7		5	0.36232
patient		physician		1		0		k		k			 20			  3			0.6		1	0.19082
patient		physician		1		0		k		k			 20			  3			0.6		2	0.24879
patient		physician		1		0		k		k			 20			  3			0.6		3	0.29710
patient		physician		1		0		k		k			 20			  3			0.6		4	0.33092
patient		physician		1		0		k		k			 20			  3			0.6		5	0.36232
patient		physician		1		0		k		k			 20			  3			0.5		1	0.20290
patient		physician		1		0		k		k			 20			  3			0.5		2	0.24879
patient		physician		1		0		k		k			 20			  3			0.5		3	0.29710
patient		physician		1		0		k		k			 20			  3			0.5		4	0.33092
patient		physician		1		0		k		k			 20			  3			0.5		5	0.36715
patient		physician		1		0		k		k			 20			  3			0.4		1	0.20290
patient		physician		1		0		k		k			 20			  3			0.4		2	0.25362
patient		physician		1		0		k		k			 20			  3			0.4		3	0.29952
patient		physician		1		0		k		k			 20			  3			0.4		4	0.33575
patient		physician		1		0		k		k			 20			  3			0.4		5	0.37198
patient		physician		1		0		k		k			 20			  3			0.3		1	0.19807
patient		physician		1		0		k		k			 20			  3			0.3		2	0.26812
patient		physician		1		0		k		k			 20			  3			0.3		3	0.31401
patient		physician		1		0		k		k			 20			  3			0.3		4	0.35024
patient		physician		1		0		k		k			 20			  3			0.3		5	0.37198
patient		physician		1		0		k		k			 20			  3			0.2		1	0.19565
patient		physician		1		0		k		k			 20			  3			0.2		2	0.27536
patient		physician		1		0		k		k			 20			  3			0.2		3	0.32609
patient		physician		1		0		k		k			 20			  3			0.2		4	0.35266
patient		physician		1		0		k		k			 20			  3			0.2		5	0.37681
patient		physician		1		0		k		k			 20			  3			0.1		1	0.20048
patient		physician		1		0		k		k			 20			  3			0.1		2	0.27778
patient		physician		1		0		k		k			 20			  3			0.1		3	0.33333
patient		physician		1		0		k		k			 20			  3			0.1		4	0.36715
patient		physician		1		0		k		k			 20			  3			0.1		5	0.36957
patient		physician		1		0		k		k			 20			  3			0.0		1	0.19324
patient		physician		1		0		k		k			 20			  3			0.0		2	0.27053
patient		physician		1		0		k		k			 20			  3			0.0		3	0.30435
patient		physician		1		0		k		k			 20			  3			0.0		4	0.33092
patient		physician		1		0		k		k			 20			  3			0.0		5	0.36473
patient		physician		1		0		k		k			 20			  4			1.0		1	0.16908
patient		physician		1		0		k		k			 20			  4			1.0		2	0.22947
patient		physician		1		0		k		k			 20			  4			1.0		3	0.27053
patient		physician		1		0		k		k			 20			  4			1.0		4	0.30435
patient		physician		1		0		k		k			 20			  4			1.0		5	0.31884
patient		physician		1		0		k		k			 20			  4			0.9		1	0.17391
patient		physician		1		0		k		k			 20			  4			0.9		2	0.23913
patient		physician		1		0		k		k			 20			  4			0.9		3	0.28744
patient		physician		1		0		k		k			 20			  4			0.9		4	0.32126
patient		physician		1		0		k		k			 20			  4			0.9		5	0.34783
patient		physician		1		0		k		k			 20			  4			0.8		1	0.17391
patient		physician		1		0		k		k			 20			  4			0.8		2	0.24396
patient		physician		1		0		k		k			 20			  4			0.8		3	0.28744
patient		physician		1		0		k		k			 20			  4			0.8		4	0.32126
patient		physician		1		0		k		k			 20			  4			0.8		5	0.35024
patient		physician		1		0		k		k			 20			  4			0.7		1	0.17150
patient		physician		1		0		k		k			 20			  4			0.7		2	0.24396
patient		physician		1		0		k		k			 20			  4			0.7		3	0.29710
patient		physician		1		0		k		k			 20			  4			0.7		4	0.32367
patient		physician		1		0		k		k			 20			  4			0.7		5	0.35266
patient		physician		1		0		k		k			 20			  4			0.6		1	0.17391
patient		physician		1		0		k		k			 20			  4			0.6		2	0.25362
patient		physician		1		0		k		k			 20			  4			0.6		3	0.29710
patient		physician		1		0		k		k			 20			  4			0.6		4	0.31884
patient		physician		1		0		k		k			 20			  4			0.6		5	0.35507
patient		physician		1		0		k		k			 20			  4			0.5		1	0.18599
patient		physician		1		0		k		k			 20			  4			0.5		2	0.25604
patient		physician		1		0		k		k			 20			  4			0.5		3	0.30193
patient		physician		1		0		k		k			 20			  4			0.5		4	0.31884
patient		physician		1		0		k		k			 20			  4			0.5		5	0.35024
patient		physician		1		0		k		k			 20			  4			0.4		1	0.18841
patient		physician		1		0		k		k			 20			  4			0.4		2	0.26087
patient		physician		1		0		k		k			 20			  4			0.4		3	0.30193
patient		physician		1		0		k		k			 20			  4			0.4		4	0.32609
patient		physician		1		0		k		k			 20			  4			0.4		5	0.35507
patient		physician		1		0		k		k			 20			  4			0.3		1	0.18357
patient		physician		1		0		k		k			 20			  4			0.3		2	0.27295
patient		physician		1		0		k		k			 20			  4			0.3		3	0.31401
patient		physician		1		0		k		k			 20			  4			0.3		4	0.34058
patient		physician		1		0		k		k			 20			  4			0.3		5	0.36232
patient		physician		1		0		k		k			 20			  4			0.2		1	0.18599
patient		physician		1		0		k		k			 20			  4			0.2		2	0.27053
patient		physician		1		0		k		k			 20			  4			0.2		3	0.32367
patient		physician		1		0		k		k			 20			  4			0.2		4	0.35024
patient		physician		1		0		k		k			 20			  4			0.2		5	0.37198
patient		physician		1		0		k		k			 20			  4			0.1		1	0.19324
patient		physician		1		0		k		k			 20			  4			0.1		2	0.27053
patient		physician		1		0		k		k			 20			  4			0.1		3	0.32850
patient		physician		1		0		k		k			 20			  4			0.1		4	0.36232
patient		physician		1		0		k		k			 20			  4			0.1		5	0.37440
patient		physician		1		0		k		k			 20			  4			0.0		1	0.19324
patient		physician		1		0		k		k			 20			  4			0.0		2	0.27053
patient		physician		1		0		k		k			 20			  4			0.0		3	0.30435
patient		physician		1		0		k		k			 20			  4			0.0		4	0.33092
patient		physician		1		0		k		k			 20			  4			0.0		5	0.36473
patient		physician		1		0		k		k			 20			  5			1.0		1	0.16184
patient		physician		1		0		k		k			 20			  5			1.0		2	0.21014
patient		physician		1		0		k		k			 20			  5			1.0		3	0.25604
patient		physician		1		0		k		k			 20			  5			1.0		4	0.28744
patient		physician		1		0		k		k			 20			  5			1.0		5	0.30193
patient		physician		1		0		k		k			 20			  5			0.9		1	0.16667
patient		physician		1		0		k		k			 20			  5			0.9		2	0.22705
patient		physician		1		0		k		k			 20			  5			0.9		3	0.28019
patient		physician		1		0		k		k			 20			  5			0.9		4	0.29710
patient		physician		1		0		k		k			 20			  5			0.9		5	0.33816
patient		physician		1		0		k		k			 20			  5			0.8		1	0.16667
patient		physician		1		0		k		k			 20			  5			0.8		2	0.22947
patient		physician		1		0		k		k			 20			  5			0.8		3	0.28019
patient		physician		1		0		k		k			 20			  5			0.8		4	0.29952
patient		physician		1		0		k		k			 20			  5			0.8		5	0.34058
patient		physician		1		0		k		k			 20			  5			0.7		1	0.16425
patient		physician		1		0		k		k			 20			  5			0.7		2	0.22947
patient		physician		1		0		k		k			 20			  5			0.7		3	0.28261
patient		physician		1		0		k		k			 20			  5			0.7		4	0.30193
patient		physician		1		0		k		k			 20			  5			0.7		5	0.34058
patient		physician		1		0		k		k			 20			  5			0.6		1	0.16667
patient		physician		1		0		k		k			 20			  5			0.6		2	0.23188
patient		physician		1		0		k		k			 20			  5			0.6		3	0.28261
patient		physician		1		0		k		k			 20			  5			0.6		4	0.30918
patient		physician		1		0		k		k			 20			  5			0.6		5	0.34783
patient		physician		1		0		k		k			 20			  5			0.5		1	0.16667
patient		physician		1		0		k		k			 20			  5			0.5		2	0.23188
patient		physician		1		0		k		k			 20			  5			0.5		3	0.29227
patient		physician		1		0		k		k			 20			  5			0.5		4	0.31401
patient		physician		1		0		k		k			 20			  5			0.5		5	0.35024
patient		physician		1		0		k		k			 20			  5			0.4		1	0.16667
patient		physician		1		0		k		k			 20			  5			0.4		2	0.23671
patient		physician		1		0		k		k			 20			  5			0.4		3	0.29469
patient		physician		1		0		k		k			 20			  5			0.4		4	0.32126
patient		physician		1		0		k		k			 20			  5			0.4		5	0.35266
patient		physician		1		0		k		k			 20			  5			0.3		1	0.17633
patient		physician		1		0		k		k			 20			  5			0.3		2	0.25845
patient		physician		1		0		k		k			 20			  5			0.3		3	0.30193
patient		physician		1		0		k		k			 20			  5			0.3		4	0.33816
patient		physician		1		0		k		k			 20			  5			0.3		5	0.36232
patient		physician		1		0		k		k			 20			  5			0.2		1	0.18116
patient		physician		1		0		k		k			 20			  5			0.2		2	0.26570
patient		physician		1		0		k		k			 20			  5			0.2		3	0.32126
patient		physician		1		0		k		k			 20			  5			0.2		4	0.34541
patient		physician		1		0		k		k			 20			  5			0.2		5	0.37198
patient		physician		1		0		k		k			 20			  5			0.1		1	0.19324
patient		physician		1		0		k		k			 20			  5			0.1		2	0.27053
patient		physician		1		0		k		k			 20			  5			0.1		3	0.31884
patient		physician		1		0		k		k			 20			  5			0.1		4	0.35990
patient		physician		1		0		k		k			 20			  5			0.1		5	0.37440
patient		physician		1		0		k		k			 20			  5			0.0		1	0.19324
patient		physician		1		0		k		k			 20			  5			0.0		2	0.27053
patient		physician		1		0		k		k			 20			  5			0.0		3	0.30435
patient		physician		1		0		k		k			 20			  5			0.0		4	0.33092
patient		physician		1		0		k		k			 20			  5			0.0		5	0.36473
patient		physician		1		0		k		k			 20			 10			1.0		1	0.14010
patient		physician		1		0		k		k			 20			 10			1.0		2	0.19324
patient		physician		1		0		k		k			 20			 10			1.0		3	0.24638
patient		physician		1		0		k		k			 20			 10			1.0		4	0.28261
patient		physician		1		0		k		k			 20			 10			1.0		5	0.30918
patient		physician		1		0		k		k			 20			 10			0.9		1	0.14010
patient		physician		1		0		k		k			 20			 10			0.9		2	0.20048
patient		physician		1		0		k		k			 20			 10			0.9		3	0.25121
patient		physician		1		0		k		k			 20			 10			0.9		4	0.29469
patient		physician		1		0		k		k			 20			 10			0.9		5	0.32850
patient		physician		1		0		k		k			 20			 10			0.8		1	0.14010
patient		physician		1		0		k		k			 20			 10			0.8		2	0.20048
patient		physician		1		0		k		k			 20			 10			0.8		3	0.25121
patient		physician		1		0		k		k			 20			 10			0.8		4	0.29469
patient		physician		1		0		k		k			 20			 10			0.8		5	0.33092
patient		physician		1		0		k		k			 20			 10			0.7		1	0.14251
patient		physician		1		0		k		k			 20			 10			0.7		2	0.20290
patient		physician		1		0		k		k			 20			 10			0.7		3	0.25845
patient		physician		1		0		k		k			 20			 10			0.7		4	0.29469
patient		physician		1		0		k		k			 20			 10			0.7		5	0.33333
patient		physician		1		0		k		k			 20			 10			0.6		1	0.14976
patient		physician		1		0		k		k			 20			 10			0.6		2	0.20773
patient		physician		1		0		k		k			 20			 10			0.6		3	0.26087
patient		physician		1		0		k		k			 20			 10			0.6		4	0.29469
patient		physician		1		0		k		k			 20			 10			0.6		5	0.33575
patient		physician		1		0		k		k			 20			 10			0.5		1	0.15217
patient		physician		1		0		k		k			 20			 10			0.5		2	0.21498
patient		physician		1		0		k		k			 20			 10			0.5		3	0.26812
patient		physician		1		0		k		k			 20			 10			0.5		4	0.29952
patient		physician		1		0		k		k			 20			 10			0.5		5	0.33575
patient		physician		1		0		k		k			 20			 10			0.4		1	0.15459
patient		physician		1		0		k		k			 20			 10			0.4		2	0.21739
patient		physician		1		0		k		k			 20			 10			0.4		3	0.27536
patient		physician		1		0		k		k			 20			 10			0.4		4	0.31884
patient		physician		1		0		k		k			 20			 10			0.4		5	0.34058
patient		physician		1		0		k		k			 20			 10			0.3		1	0.15700
patient		physician		1		0		k		k			 20			 10			0.3		2	0.22705
patient		physician		1		0		k		k			 20			 10			0.3		3	0.28261
patient		physician		1		0		k		k			 20			 10			0.3		4	0.32367
patient		physician		1		0		k		k			 20			 10			0.3		5	0.34783
patient		physician		1		0		k		k			 20			 10			0.2		1	0.15942
patient		physician		1		0		k		k			 20			 10			0.2		2	0.23913
patient		physician		1		0		k		k			 20			 10			0.2		3	0.28744
patient		physician		1		0		k		k			 20			 10			0.2		4	0.33575
patient		physician		1		0		k		k			 20			 10			0.2		5	0.35749
patient		physician		1		0		k		k			 20			 10			0.1		1	0.17391
patient		physician		1		0		k		k			 20			 10			0.1		2	0.25845
patient		physician		1		0		k		k			 20			 10			0.1		3	0.30435
patient		physician		1		0		k		k			 20			 10			0.1		4	0.34541
patient		physician		1		0		k		k			 20			 10			0.1		5	0.36957
patient		physician		1		0		k		k			 20			 10			0.0		1	0.19324
patient		physician		1		0		k		k			 20			 10			0.0		2	0.27053
patient		physician		1		0		k		k			 20			 10			0.0		3	0.30435
patient		physician		1		0		k		k			 20			 10			0.0		4	0.33092
patient		physician		1		0		k		k			 20			 10			0.0		5	0.36473
patient		physician		1		0		k		k			 20			 20			1.0		1	0.15217
patient		physician		1		0		k		k			 20			 20			1.0		2	0.18599
patient		physician		1		0		k		k			 20			 20			1.0		3	0.23188
patient		physician		1		0		k		k			 20			 20			1.0		4	0.26570
patient		physician		1		0		k		k			 20			 20			1.0		5	0.29952
patient		physician		1		0		k		k			 20			 20			0.9		1	0.15217
patient		physician		1		0		k		k			 20			 20			0.9		2	0.19565
patient		physician		1		0		k		k			 20			 20			0.9		3	0.24879
patient		physician		1		0		k		k			 20			 20			0.9		4	0.27536
patient		physician		1		0		k		k			 20			 20			0.9		5	0.31159
patient		physician		1		0		k		k			 20			 20			0.8		1	0.15217
patient		physician		1		0		k		k			 20			 20			0.8		2	0.20290
patient		physician		1		0		k		k			 20			 20			0.8		3	0.25604
patient		physician		1		0		k		k			 20			 20			0.8		4	0.28019
patient		physician		1		0		k		k			 20			 20			0.8		5	0.31159
patient		physician		1		0		k		k			 20			 20			0.7		1	0.14976
patient		physician		1		0		k		k			 20			 20			0.7		2	0.20773
patient		physician		1		0		k		k			 20			 20			0.7		3	0.25845
patient		physician		1		0		k		k			 20			 20			0.7		4	0.28261
patient		physician		1		0		k		k			 20			 20			0.7		5	0.31159
patient		physician		1		0		k		k			 20			 20			0.6		1	0.15700
patient		physician		1		0		k		k			 20			 20			0.6		2	0.21014
patient		physician		1		0		k		k			 20			 20			0.6		3	0.26812
patient		physician		1		0		k		k			 20			 20			0.6		4	0.29227
patient		physician		1		0		k		k			 20			 20			0.6		5	0.31884
patient		physician		1		0		k		k			 20			 20			0.5		1	0.15942
patient		physician		1		0		k		k			 20			 20			0.5		2	0.21498
patient		physician		1		0		k		k			 20			 20			0.5		3	0.27295
patient		physician		1		0		k		k			 20			 20			0.5		4	0.29952
patient		physician		1		0		k		k			 20			 20			0.5		5	0.32367
patient		physician		1		0		k		k			 20			 20			0.4		1	0.15700
patient		physician		1		0		k		k			 20			 20			0.4		2	0.21739
patient		physician		1		0		k		k			 20			 20			0.4		3	0.27295
patient		physician		1		0		k		k			 20			 20			0.4		4	0.29952
patient		physician		1		0		k		k			 20			 20			0.4		5	0.33333
patient		physician		1		0		k		k			 20			 20			0.3		1	0.15942
patient		physician		1		0		k		k			 20			 20			0.3		2	0.22464
patient		physician		1		0		k		k			 20			 20			0.3		3	0.28744
patient		physician		1		0		k		k			 20			 20			0.3		4	0.31401
patient		physician		1		0		k		k			 20			 20			0.3		5	0.33575
patient		physician		1		0		k		k			 20			 20			0.2		1	0.16425
patient		physician		1		0		k		k			 20			 20			0.2		2	0.23671
patient		physician		1		0		k		k			 20			 20			0.2		3	0.29952
patient		physician		1		0		k		k			 20			 20			0.2		4	0.32126
patient		physician		1		0		k		k			 20			 20			0.2		5	0.34541
patient		physician		1		0		k		k			 20			 20			0.1		1	0.18841
patient		physician		1		0		k		k			 20			 20			0.1		2	0.26812
patient		physician		1		0		k		k			 20			 20			0.1		3	0.30435
patient		physician		1		0		k		k			 20			 20			0.1		4	0.33092
patient		physician		1		0		k		k			 20			 20			0.1		5	0.35507
patient		physician		1		0		k		k			 20			 20			0.0		1	0.19324
patient		physician		1		0		k		k			 20			 20			0.0		2	0.27053
patient		physician		1		0		k		k			 20			 20			0.0		3	0.30435
patient		physician		1		0		k		k			 20			 20			0.0		4	0.33092
patient		physician		1		0		k		k			 20			 20			0.0		5	0.36473
patient		physician		1		0		k		k			 20			 50			1.0		1	0.14493
patient		physician		1		0		k		k			 20			 50			1.0		2	0.20048
patient		physician		1		0		k		k			 20			 50			1.0		3	0.24879
patient		physician		1		0		k		k			 20			 50			1.0		4	0.28019
patient		physician		1		0		k		k			 20			 50			1.0		5	0.28986
patient		physician		1		0		k		k			 20			 50			0.9		1	0.14251
patient		physician		1		0		k		k			 20			 50			0.9		2	0.20531
patient		physician		1		0		k		k			 20			 50			0.9		3	0.24879
patient		physician		1		0		k		k			 20			 50			0.9		4	0.28019
patient		physician		1		0		k		k			 20			 50			0.9		5	0.31401
patient		physician		1		0		k		k			 20			 50			0.8		1	0.14493
patient		physician		1		0		k		k			 20			 50			0.8		2	0.20773
patient		physician		1		0		k		k			 20			 50			0.8		3	0.24879
patient		physician		1		0		k		k			 20			 50			0.8		4	0.28261
patient		physician		1		0		k		k			 20			 50			0.8		5	0.31643
patient		physician		1		0		k		k			 20			 50			0.7		1	0.14493
patient		physician		1		0		k		k			 20			 50			0.7		2	0.20773
patient		physician		1		0		k		k			 20			 50			0.7		3	0.25121
patient		physician		1		0		k		k			 20			 50			0.7		4	0.28261
patient		physician		1		0		k		k			 20			 50			0.7		5	0.31643
patient		physician		1		0		k		k			 20			 50			0.6		1	0.14976
patient		physician		1		0		k		k			 20			 50			0.6		2	0.21014
patient		physician		1		0		k		k			 20			 50			0.6		3	0.25121
patient		physician		1		0		k		k			 20			 50			0.6		4	0.28261
patient		physician		1		0		k		k			 20			 50			0.6		5	0.32126
patient		physician		1		0		k		k			 20			 50			0.5		1	0.15217
patient		physician		1		0		k		k			 20			 50			0.5		2	0.21256
patient		physician		1		0		k		k			 20			 50			0.5		3	0.25362
patient		physician		1		0		k		k			 20			 50			0.5		4	0.28261
patient		physician		1		0		k		k			 20			 50			0.5		5	0.32609
patient		physician		1		0		k		k			 20			 50			0.4		1	0.16184
patient		physician		1		0		k		k			 20			 50			0.4		2	0.22947
patient		physician		1		0		k		k			 20			 50			0.4		3	0.26087
patient		physician		1		0		k		k			 20			 50			0.4		4	0.28744
patient		physician		1		0		k		k			 20			 50			0.4		5	0.33333
patient		physician		1		0		k		k			 20			 50			0.3		1	0.16667
patient		physician		1		0		k		k			 20			 50			0.3		2	0.23913
patient		physician		1		0		k		k			 20			 50			0.3		3	0.26329
patient		physician		1		0		k		k			 20			 50			0.3		4	0.29469
patient		physician		1		0		k		k			 20			 50			0.3		5	0.33575
patient		physician		1		0		k		k			 20			 50			0.2		1	0.16908
patient		physician		1		0		k		k			 20			 50			0.2		2	0.23913
patient		physician		1		0		k		k			 20			 50			0.2		3	0.27295
patient		physician		1		0		k		k			 20			 50			0.2		4	0.30676
patient		physician		1		0		k		k			 20			 50			0.2		5	0.33575
patient		physician		1		0		k		k			 20			 50			0.1		1	0.18841
patient		physician		1		0		k		k			 20			 50			0.1		2	0.25121
patient		physician		1		0		k		k			 20			 50			0.1		3	0.28261
patient		physician		1		0		k		k			 20			 50			0.1		4	0.31401
patient		physician		1		0		k		k			 20			 50			0.1		5	0.34058
patient		physician		1		0		k		k			 20			 50			0.0		1	0.19324
patient		physician		1		0		k		k			 20			 50			0.0		2	0.27053
patient		physician		1		0		k		k			 20			 50			0.0		3	0.30435
patient		physician		1		0		k		k			 20			 50			0.0		4	0.33092
patient		physician		1		0		k		k			 20			 50			0.0		5	0.36473
patient		physician		1		0		k		k			 20			100			1.0		1	0.14010
patient		physician		1		0		k		k			 20			100			1.0		2	0.17874
patient		physician		1		0		k		k			 20			100			1.0		3	0.22947
patient		physician		1		0		k		k			 20			100			1.0		4	0.24879
patient		physician		1		0		k		k			 20			100			1.0		5	0.28019
patient		physician		1		0		k		k			 20			100			0.9		1	0.13527
patient		physician		1		0		k		k			 20			100			0.9		2	0.17874
patient		physician		1		0		k		k			 20			100			0.9		3	0.23430
patient		physician		1		0		k		k			 20			100			0.9		4	0.26812
patient		physician		1		0		k		k			 20			100			0.9		5	0.30435
patient		physician		1		0		k		k			 20			100			0.8		1	0.13527
patient		physician		1		0		k		k			 20			100			0.8		2	0.18116
patient		physician		1		0		k		k			 20			100			0.8		3	0.23188
patient		physician		1		0		k		k			 20			100			0.8		4	0.26570
patient		physician		1		0		k		k			 20			100			0.8		5	0.30676
patient		physician		1		0		k		k			 20			100			0.7		1	0.14010
patient		physician		1		0		k		k			 20			100			0.7		2	0.18841
patient		physician		1		0		k		k			 20			100			0.7		3	0.23430
patient		physician		1		0		k		k			 20			100			0.7		4	0.26812
patient		physician		1		0		k		k			 20			100			0.7		5	0.31159
patient		physician		1		0		k		k			 20			100			0.6		1	0.14493
patient		physician		1		0		k		k			 20			100			0.6		2	0.19082
patient		physician		1		0		k		k			 20			100			0.6		3	0.23671
patient		physician		1		0		k		k			 20			100			0.6		4	0.27053
patient		physician		1		0		k		k			 20			100			0.6		5	0.31401
patient		physician		1		0		k		k			 20			100			0.5		1	0.14493
patient		physician		1		0		k		k			 20			100			0.5		2	0.19082
patient		physician		1		0		k		k			 20			100			0.5		3	0.23913
patient		physician		1		0		k		k			 20			100			0.5		4	0.28019
patient		physician		1		0		k		k			 20			100			0.5		5	0.31643
patient		physician		1		0		k		k			 20			100			0.4		1	0.15217
patient		physician		1		0		k		k			 20			100			0.4		2	0.20290
patient		physician		1		0		k		k			 20			100			0.4		3	0.25121
patient		physician		1		0		k		k			 20			100			0.4		4	0.28019
patient		physician		1		0		k		k			 20			100			0.4		5	0.31643
patient		physician		1		0		k		k			 20			100			0.3		1	0.15700
patient		physician		1		0		k		k			 20			100			0.3		2	0.21739
patient		physician		1		0		k		k			 20			100			0.3		3	0.25604
patient		physician		1		0		k		k			 20			100			0.3		4	0.29710
patient		physician		1		0		k		k			 20			100			0.3		5	0.32126
patient		physician		1		0		k		k			 20			100			0.2		1	0.16908
patient		physician		1		0		k		k			 20			100			0.2		2	0.22705
patient		physician		1		0		k		k			 20			100			0.2		3	0.27053
patient		physician		1		0		k		k			 20			100			0.2		4	0.30435
patient		physician		1		0		k		k			 20			100			0.2		5	0.32367
patient		physician		1		0		k		k			 20			100			0.1		1	0.19324
patient		physician		1		0		k		k			 20			100			0.1		2	0.24879
patient		physician		1		0		k		k			 20			100			0.1		3	0.28502
patient		physician		1		0		k		k			 20			100			0.1		4	0.31643
patient		physician		1		0		k		k			 20			100			0.1		5	0.33575
patient		physician		1		0		k		k			 20			100			0.0		1	0.19324
patient		physician		1		0		k		k			 20			100			0.0		2	0.27053
patient		physician		1		0		k		k			 20			100			0.0		3	0.30435
patient		physician		1		0		k		k			 20			100			0.0		4	0.33092
patient		physician		1		0		k		k			 20			100			0.0		5	0.36473
patient		physician		1		0		k		k			 50			  1			1.0		1	0.13285
patient		physician		1		0		k		k			 50			  1			1.0		2	0.16667
patient		physician		1		0		k		k			 50			  1			1.0		3	0.23188
patient		physician		1		0		k		k			 50			  1			1.0		4	0.25362
patient		physician		1		0		k		k			 50			  1			1.0		5	0.26812
patient		physician		1		0		k		k			 50			  1			0.9		1	0.14976
patient		physician		1		0		k		k			 50			  1			0.9		2	0.20290
patient		physician		1		0		k		k			 50			  1			0.9		3	0.28019
patient		physician		1		0		k		k			 50			  1			0.9		4	0.31643
patient		physician		1		0		k		k			 50			  1			0.9		5	0.34300
patient		physician		1		0		k		k			 50			  1			0.8		1	0.14976
patient		physician		1		0		k		k			 50			  1			0.8		2	0.20531
patient		physician		1		0		k		k			 50			  1			0.8		3	0.28261
patient		physician		1		0		k		k			 50			  1			0.8		4	0.31884
patient		physician		1		0		k		k			 50			  1			0.8		5	0.34541
patient		physician		1		0		k		k			 50			  1			0.7		1	0.14976
patient		physician		1		0		k		k			 50			  1			0.7		2	0.21739
patient		physician		1		0		k		k			 50			  1			0.7		3	0.28744
patient		physician		1		0		k		k			 50			  1			0.7		4	0.32126
patient		physician		1		0		k		k			 50			  1			0.7		5	0.34300
patient		physician		1		0		k		k			 50			  1			0.6		1	0.15942
patient		physician		1		0		k		k			 50			  1			0.6		2	0.22222
patient		physician		1		0		k		k			 50			  1			0.6		3	0.28744
patient		physician		1		0		k		k			 50			  1			0.6		4	0.32367
patient		physician		1		0		k		k			 50			  1			0.6		5	0.34541
patient		physician		1		0		k		k			 50			  1			0.5		1	0.15942
patient		physician		1		0		k		k			 50			  1			0.5		2	0.22222
patient		physician		1		0		k		k			 50			  1			0.5		3	0.28502
patient		physician		1		0		k		k			 50			  1			0.5		4	0.32367
patient		physician		1		0		k		k			 50			  1			0.5		5	0.34541
patient		physician		1		0		k		k			 50			  1			0.4		1	0.15700
patient		physician		1		0		k		k			 50			  1			0.4		2	0.23188
patient		physician		1		0		k		k			 50			  1			0.4		3	0.28019
patient		physician		1		0		k		k			 50			  1			0.4		4	0.32367
patient		physician		1		0		k		k			 50			  1			0.4		5	0.34783
patient		physician		1		0		k		k			 50			  1			0.3		1	0.16908
patient		physician		1		0		k		k			 50			  1			0.3		2	0.24396
patient		physician		1		0		k		k			 50			  1			0.3		3	0.28261
patient		physician		1		0		k		k			 50			  1			0.3		4	0.32850
patient		physician		1		0		k		k			 50			  1			0.3		5	0.35024
patient		physician		1		0		k		k			 50			  1			0.2		1	0.17874
patient		physician		1		0		k		k			 50			  1			0.2		2	0.25362
patient		physician		1		0		k		k			 50			  1			0.2		3	0.29227
patient		physician		1		0		k		k			 50			  1			0.2		4	0.32609
patient		physician		1		0		k		k			 50			  1			0.2		5	0.35990
patient		physician		1		0		k		k			 50			  1			0.1		1	0.19082
patient		physician		1		0		k		k			 50			  1			0.1		2	0.26812
patient		physician		1		0		k		k			 50			  1			0.1		3	0.29952
patient		physician		1		0		k		k			 50			  1			0.1		4	0.33333
patient		physician		1		0		k		k			 50			  1			0.1		5	0.36232
patient		physician		1		0		k		k			 50			  1			0.0		1	0.19324
patient		physician		1		0		k		k			 50			  1			0.0		2	0.27053
patient		physician		1		0		k		k			 50			  1			0.0		3	0.30435
patient		physician		1		0		k		k			 50			  1			0.0		4	0.33092
patient		physician		1		0		k		k			 50			  1			0.0		5	0.36473
patient		physician		1		0		k		k			 50			  2			1.0		1	0.12077
patient		physician		1		0		k		k			 50			  2			1.0		2	0.16667
patient		physician		1		0		k		k			 50			  2			1.0		3	0.22705
patient		physician		1		0		k		k			 50			  2			1.0		4	0.26812
patient		physician		1		0		k		k			 50			  2			1.0		5	0.30435
patient		physician		1		0		k		k			 50			  2			0.9		1	0.13043
patient		physician		1		0		k		k			 50			  2			0.9		2	0.18116
patient		physician		1		0		k		k			 50			  2			0.9		3	0.25604
patient		physician		1		0		k		k			 50			  2			0.9		4	0.30435
patient		physician		1		0		k		k			 50			  2			0.9		5	0.35266
patient		physician		1		0		k		k			 50			  2			0.8		1	0.13043
patient		physician		1		0		k		k			 50			  2			0.8		2	0.18357
patient		physician		1		0		k		k			 50			  2			0.8		3	0.25845
patient		physician		1		0		k		k			 50			  2			0.8		4	0.31159
patient		physician		1		0		k		k			 50			  2			0.8		5	0.35266
patient		physician		1		0		k		k			 50			  2			0.7		1	0.13043
patient		physician		1		0		k		k			 50			  2			0.7		2	0.19565
patient		physician		1		0		k		k			 50			  2			0.7		3	0.26570
patient		physician		1		0		k		k			 50			  2			0.7		4	0.31401
patient		physician		1		0		k		k			 50			  2			0.7		5	0.35266
patient		physician		1		0		k		k			 50			  2			0.6		1	0.14010
patient		physician		1		0		k		k			 50			  2			0.6		2	0.20048
patient		physician		1		0		k		k			 50			  2			0.6		3	0.26570
patient		physician		1		0		k		k			 50			  2			0.6		4	0.31884
patient		physician		1		0		k		k			 50			  2			0.6		5	0.35507
patient		physician		1		0		k		k			 50			  2			0.5		1	0.14251
patient		physician		1		0		k		k			 50			  2			0.5		2	0.20290
patient		physician		1		0		k		k			 50			  2			0.5		3	0.26087
patient		physician		1		0		k		k			 50			  2			0.5		4	0.32126
patient		physician		1		0		k		k			 50			  2			0.5		5	0.35990
patient		physician		1		0		k		k			 50			  2			0.4		1	0.14976
patient		physician		1		0		k		k			 50			  2			0.4		2	0.20531
patient		physician		1		0		k		k			 50			  2			0.4		3	0.27536
patient		physician		1		0		k		k			 50			  2			0.4		4	0.31884
patient		physician		1		0		k		k			 50			  2			0.4		5	0.36473
patient		physician		1		0		k		k			 50			  2			0.3		1	0.15942
patient		physician		1		0		k		k			 50			  2			0.3		2	0.22464
patient		physician		1		0		k		k			 50			  2			0.3		3	0.28744
patient		physician		1		0		k		k			 50			  2			0.3		4	0.32850
patient		physician		1		0		k		k			 50			  2			0.3		5	0.36957
patient		physician		1		0		k		k			 50			  2			0.2		1	0.17874
patient		physician		1		0		k		k			 50			  2			0.2		2	0.24155
patient		physician		1		0		k		k			 50			  2			0.2		3	0.29469
patient		physician		1		0		k		k			 50			  2			0.2		4	0.32850
patient		physician		1		0		k		k			 50			  2			0.2		5	0.36715
patient		physician		1		0		k		k			 50			  2			0.1		1	0.18599
patient		physician		1		0		k		k			 50			  2			0.1		2	0.25121
patient		physician		1		0		k		k			 50			  2			0.1		3	0.29952
patient		physician		1		0		k		k			 50			  2			0.1		4	0.33575
patient		physician		1		0		k		k			 50			  2			0.1		5	0.37198
patient		physician		1		0		k		k			 50			  2			0.0		1	0.19324
patient		physician		1		0		k		k			 50			  2			0.0		2	0.27053
patient		physician		1		0		k		k			 50			  2			0.0		3	0.30435
patient		physician		1		0		k		k			 50			  2			0.0		4	0.33092
patient		physician		1		0		k		k			 50			  2			0.0		5	0.36473
patient		physician		1		0		k		k			 50			  3			1.0		1	0.10145
patient		physician		1		0		k		k			 50			  3			1.0		2	0.15700
patient		physician		1		0		k		k			 50			  3			1.0		3	0.18599
patient		physician		1		0		k		k			 50			  3			1.0		4	0.24396
patient		physician		1		0		k		k			 50			  3			1.0		5	0.28744
patient		physician		1		0		k		k			 50			  3			0.9		1	0.11353
patient		physician		1		0		k		k			 50			  3			0.9		2	0.16425
patient		physician		1		0		k		k			 50			  3			0.9		3	0.20773
patient		physician		1		0		k		k			 50			  3			0.9		4	0.27053
patient		physician		1		0		k		k			 50			  3			0.9		5	0.31159
patient		physician		1		0		k		k			 50			  3			0.8		1	0.11594
patient		physician		1		0		k		k			 50			  3			0.8		2	0.16425
patient		physician		1		0		k		k			 50			  3			0.8		3	0.21014
patient		physician		1		0		k		k			 50			  3			0.8		4	0.27053
patient		physician		1		0		k		k			 50			  3			0.8		5	0.31401
patient		physician		1		0		k		k			 50			  3			0.7		1	0.11594
patient		physician		1		0		k		k			 50			  3			0.7		2	0.16908
patient		physician		1		0		k		k			 50			  3			0.7		3	0.21981
patient		physician		1		0		k		k			 50			  3			0.7		4	0.27536
patient		physician		1		0		k		k			 50			  3			0.7		5	0.32126
patient		physician		1		0		k		k			 50			  3			0.6		1	0.11836
patient		physician		1		0		k		k			 50			  3			0.6		2	0.18357
patient		physician		1		0		k		k			 50			  3			0.6		3	0.22464
patient		physician		1		0		k		k			 50			  3			0.6		4	0.27536
patient		physician		1		0		k		k			 50			  3			0.6		5	0.32367
patient		physician		1		0		k		k			 50			  3			0.5		1	0.13527
patient		physician		1		0		k		k			 50			  3			0.5		2	0.18357
patient		physician		1		0		k		k			 50			  3			0.5		3	0.22705
patient		physician		1		0		k		k			 50			  3			0.5		4	0.28502
patient		physician		1		0		k		k			 50			  3			0.5		5	0.33333
patient		physician		1		0		k		k			 50			  3			0.4		1	0.13527
patient		physician		1		0		k		k			 50			  3			0.4		2	0.18116
patient		physician		1		0		k		k			 50			  3			0.4		3	0.22947
patient		physician		1		0		k		k			 50			  3			0.4		4	0.29227
patient		physician		1		0		k		k			 50			  3			0.4		5	0.34058
patient		physician		1		0		k		k			 50			  3			0.3		1	0.13527
patient		physician		1		0		k		k			 50			  3			0.3		2	0.19565
patient		physician		1		0		k		k			 50			  3			0.3		3	0.26087
patient		physician		1		0		k		k			 50			  3			0.3		4	0.30918
patient		physician		1		0		k		k			 50			  3			0.3		5	0.34541
patient		physician		1		0		k		k			 50			  3			0.2		1	0.14493
patient		physician		1		0		k		k			 50			  3			0.2		2	0.22222
patient		physician		1		0		k		k			 50			  3			0.2		3	0.28502
patient		physician		1		0		k		k			 50			  3			0.2		4	0.32126
patient		physician		1		0		k		k			 50			  3			0.2		5	0.34783
patient		physician		1		0		k		k			 50			  3			0.1		1	0.17150
patient		physician		1		0		k		k			 50			  3			0.1		2	0.23430
patient		physician		1		0		k		k			 50			  3			0.1		3	0.30193
patient		physician		1		0		k		k			 50			  3			0.1		4	0.34300
patient		physician		1		0		k		k			 50			  3			0.1		5	0.36473
patient		physician		1		0		k		k			 50			  3			0.0		1	0.19324
patient		physician		1		0		k		k			 50			  3			0.0		2	0.27053
patient		physician		1		0		k		k			 50			  3			0.0		3	0.30435
patient		physician		1		0		k		k			 50			  3			0.0		4	0.33092
patient		physician		1		0		k		k			 50			  3			0.0		5	0.36473
patient		physician		1		0		k		k			 50			  4			1.0		1	0.10870
patient		physician		1		0		k		k			 50			  4			1.0		2	0.17391
patient		physician		1		0		k		k			 50			  4			1.0		3	0.21498
patient		physician		1		0		k		k			 50			  4			1.0		4	0.25845
patient		physician		1		0		k		k			 50			  4			1.0		5	0.28261
patient		physician		1		0		k		k			 50			  4			0.9		1	0.11836
patient		physician		1		0		k		k			 50			  4			0.9		2	0.17874
patient		physician		1		0		k		k			 50			  4			0.9		3	0.22947
patient		physician		1		0		k		k			 50			  4			0.9		4	0.27295
patient		physician		1		0		k		k			 50			  4			0.9		5	0.30193
patient		physician		1		0		k		k			 50			  4			0.8		1	0.12077
patient		physician		1		0		k		k			 50			  4			0.8		2	0.17874
patient		physician		1		0		k		k			 50			  4			0.8		3	0.23188
patient		physician		1		0		k		k			 50			  4			0.8		4	0.27536
patient		physician		1		0		k		k			 50			  4			0.8		5	0.30676
patient		physician		1		0		k		k			 50			  4			0.7		1	0.12077
patient		physician		1		0		k		k			 50			  4			0.7		2	0.18357
patient		physician		1		0		k		k			 50			  4			0.7		3	0.24396
patient		physician		1		0		k		k			 50			  4			0.7		4	0.28019
patient		physician		1		0		k		k			 50			  4			0.7		5	0.31159
patient		physician		1		0		k		k			 50			  4			0.6		1	0.12319
patient		physician		1		0		k		k			 50			  4			0.6		2	0.19324
patient		physician		1		0		k		k			 50			  4			0.6		3	0.24879
patient		physician		1		0		k		k			 50			  4			0.6		4	0.28019
patient		physician		1		0		k		k			 50			  4			0.6		5	0.31401
patient		physician		1		0		k		k			 50			  4			0.5		1	0.13527
patient		physician		1		0		k		k			 50			  4			0.5		2	0.20048
patient		physician		1		0		k		k			 50			  4			0.5		3	0.25604
patient		physician		1		0		k		k			 50			  4			0.5		4	0.28502
patient		physician		1		0		k		k			 50			  4			0.5		5	0.31401
patient		physician		1		0		k		k			 50			  4			0.4		1	0.14010
patient		physician		1		0		k		k			 50			  4			0.4		2	0.20048
patient		physician		1		0		k		k			 50			  4			0.4		3	0.25604
patient		physician		1		0		k		k			 50			  4			0.4		4	0.28502
patient		physician		1		0		k		k			 50			  4			0.4		5	0.33092
patient		physician		1		0		k		k			 50			  4			0.3		1	0.14010
patient		physician		1		0		k		k			 50			  4			0.3		2	0.21256
patient		physician		1		0		k		k			 50			  4			0.3		3	0.27536
patient		physician		1		0		k		k			 50			  4			0.3		4	0.30918
patient		physician		1		0		k		k			 50			  4			0.3		5	0.33575
patient		physician		1		0		k		k			 50			  4			0.2		1	0.15700
patient		physician		1		0		k		k			 50			  4			0.2		2	0.22705
patient		physician		1		0		k		k			 50			  4			0.2		3	0.30193
patient		physician		1		0		k		k			 50			  4			0.2		4	0.31884
patient		physician		1		0		k		k			 50			  4			0.2		5	0.35024
patient		physician		1		0		k		k			 50			  4			0.1		1	0.18357
patient		physician		1		0		k		k			 50			  4			0.1		2	0.25604
patient		physician		1		0		k		k			 50			  4			0.1		3	0.30918
patient		physician		1		0		k		k			 50			  4			0.1		4	0.34058
patient		physician		1		0		k		k			 50			  4			0.1		5	0.35749
patient		physician		1		0		k		k			 50			  4			0.0		1	0.19324
patient		physician		1		0		k		k			 50			  4			0.0		2	0.27053
patient		physician		1		0		k		k			 50			  4			0.0		3	0.30435
patient		physician		1		0		k		k			 50			  4			0.0		4	0.33092
patient		physician		1		0		k		k			 50			  4			0.0		5	0.36473
patient		physician		1		0		k		k			 50			  5			1.0		1	0.10628
patient		physician		1		0		k		k			 50			  5			1.0		2	0.15217
patient		physician		1		0		k		k			 50			  5			1.0		3	0.21256
patient		physician		1		0		k		k			 50			  5			1.0		4	0.24155
patient		physician		1		0		k		k			 50			  5			1.0		5	0.27053
patient		physician		1		0		k		k			 50			  5			0.9		1	0.11353
patient		physician		1		0		k		k			 50			  5			0.9		2	0.16425
patient		physician		1		0		k		k			 50			  5			0.9		3	0.22947
patient		physician		1		0		k		k			 50			  5			0.9		4	0.25362
patient		physician		1		0		k		k			 50			  5			0.9		5	0.28502
patient		physician		1		0		k		k			 50			  5			0.8		1	0.11594
patient		physician		1		0		k		k			 50			  5			0.8		2	0.16667
patient		physician		1		0		k		k			 50			  5			0.8		3	0.23188
patient		physician		1		0		k		k			 50			  5			0.8		4	0.25362
patient		physician		1		0		k		k			 50			  5			0.8		5	0.28986
patient		physician		1		0		k		k			 50			  5			0.7		1	0.11594
patient		physician		1		0		k		k			 50			  5			0.7		2	0.17150
patient		physician		1		0		k		k			 50			  5			0.7		3	0.23188
patient		physician		1		0		k		k			 50			  5			0.7		4	0.26087
patient		physician		1		0		k		k			 50			  5			0.7		5	0.29469
patient		physician		1		0		k		k			 50			  5			0.6		1	0.12077
patient		physician		1		0		k		k			 50			  5			0.6		2	0.17150
patient		physician		1		0		k		k			 50			  5			0.6		3	0.23430
patient		physician		1		0		k		k			 50			  5			0.6		4	0.27295
patient		physician		1		0		k		k			 50			  5			0.6		5	0.30676
patient		physician		1		0		k		k			 50			  5			0.5		1	0.11836
patient		physician		1		0		k		k			 50			  5			0.5		2	0.17633
patient		physician		1		0		k		k			 50			  5			0.5		3	0.24879
patient		physician		1		0		k		k			 50			  5			0.5		4	0.27536
patient		physician		1		0		k		k			 50			  5			0.5		5	0.31159
patient		physician		1		0		k		k			 50			  5			0.4		1	0.11836
patient		physician		1		0		k		k			 50			  5			0.4		2	0.17874
patient		physician		1		0		k		k			 50			  5			0.4		3	0.25604
patient		physician		1		0		k		k			 50			  5			0.4		4	0.27295
patient		physician		1		0		k		k			 50			  5			0.4		5	0.32367
patient		physician		1		0		k		k			 50			  5			0.3		1	0.13285
patient		physician		1		0		k		k			 50			  5			0.3		2	0.20048
patient		physician		1		0		k		k			 50			  5			0.3		3	0.25845
patient		physician		1		0		k		k			 50			  5			0.3		4	0.30676
patient		physician		1		0		k		k			 50			  5			0.3		5	0.33333
patient		physician		1		0		k		k			 50			  5			0.2		1	0.15459
patient		physician		1		0		k		k			 50			  5			0.2		2	0.22222
patient		physician		1		0		k		k			 50			  5			0.2		3	0.29227
patient		physician		1		0		k		k			 50			  5			0.2		4	0.31159
patient		physician		1		0		k		k			 50			  5			0.2		5	0.33816
patient		physician		1		0		k		k			 50			  5			0.1		1	0.18599
patient		physician		1		0		k		k			 50			  5			0.1		2	0.24879
patient		physician		1		0		k		k			 50			  5			0.1		3	0.28986
patient		physician		1		0		k		k			 50			  5			0.1		4	0.33333
patient		physician		1		0		k		k			 50			  5			0.1		5	0.35266
patient		physician		1		0		k		k			 50			  5			0.0		1	0.19324
patient		physician		1		0		k		k			 50			  5			0.0		2	0.27053
patient		physician		1		0		k		k			 50			  5			0.0		3	0.30435
patient		physician		1		0		k		k			 50			  5			0.0		4	0.33092
patient		physician		1		0		k		k			 50			  5			0.0		5	0.36473
patient		physician		1		0		k		k			 50			 10			1.0		1	0.10870
patient		physician		1		0		k		k			 50			 10			1.0		2	0.14251
patient		physician		1		0		k		k			 50			 10			1.0		3	0.21014
patient		physician		1		0		k		k			 50			 10			1.0		4	0.24396
patient		physician		1		0		k		k			 50			 10			1.0		5	0.27295
patient		physician		1		0		k		k			 50			 10			0.9		1	0.10870
patient		physician		1		0		k		k			 50			 10			0.9		2	0.15217
patient		physician		1		0		k		k			 50			 10			0.9		3	0.21739
patient		physician		1		0		k		k			 50			 10			0.9		4	0.25362
patient		physician		1		0		k		k			 50			 10			0.9		5	0.27778
patient		physician		1		0		k		k			 50			 10			0.8		1	0.10870
patient		physician		1		0		k		k			 50			 10			0.8		2	0.15217
patient		physician		1		0		k		k			 50			 10			0.8		3	0.21981
patient		physician		1		0		k		k			 50			 10			0.8		4	0.25362
patient		physician		1		0		k		k			 50			 10			0.8		5	0.27778
patient		physician		1		0		k		k			 50			 10			0.7		1	0.10870
patient		physician		1		0		k		k			 50			 10			0.7		2	0.15942
patient		physician		1		0		k		k			 50			 10			0.7		3	0.22464
patient		physician		1		0		k		k			 50			 10			0.7		4	0.25845
patient		physician		1		0		k		k			 50			 10			0.7		5	0.28261
patient		physician		1		0		k		k			 50			 10			0.6		1	0.11594
patient		physician		1		0		k		k			 50			 10			0.6		2	0.15942
patient		physician		1		0		k		k			 50			 10			0.6		3	0.22705
patient		physician		1		0		k		k			 50			 10			0.6		4	0.27053
patient		physician		1		0		k		k			 50			 10			0.6		5	0.29469
patient		physician		1		0		k		k			 50			 10			0.5		1	0.11594
patient		physician		1		0		k		k			 50			 10			0.5		2	0.16667
patient		physician		1		0		k		k			 50			 10			0.5		3	0.23913
patient		physician		1		0		k		k			 50			 10			0.5		4	0.27778
patient		physician		1		0		k		k			 50			 10			0.5		5	0.30193
patient		physician		1		0		k		k			 50			 10			0.4		1	0.11111
patient		physician		1		0		k		k			 50			 10			0.4		2	0.17150
patient		physician		1		0		k		k			 50			 10			0.4		3	0.24155
patient		physician		1		0		k		k			 50			 10			0.4		4	0.28261
patient		physician		1		0		k		k			 50			 10			0.4		5	0.30918
patient		physician		1		0		k		k			 50			 10			0.3		1	0.12560
patient		physician		1		0		k		k			 50			 10			0.3		2	0.20290
patient		physician		1		0		k		k			 50			 10			0.3		3	0.25121
patient		physician		1		0		k		k			 50			 10			0.3		4	0.29227
patient		physician		1		0		k		k			 50			 10			0.3		5	0.31643
patient		physician		1		0		k		k			 50			 10			0.2		1	0.15217
patient		physician		1		0		k		k			 50			 10			0.2		2	0.21256
patient		physician		1		0		k		k			 50			 10			0.2		3	0.26570
patient		physician		1		0		k		k			 50			 10			0.2		4	0.30435
patient		physician		1		0		k		k			 50			 10			0.2		5	0.33092
patient		physician		1		0		k		k			 50			 10			0.1		1	0.16908
patient		physician		1		0		k		k			 50			 10			0.1		2	0.24155
patient		physician		1		0		k		k			 50			 10			0.1		3	0.28744
patient		physician		1		0		k		k			 50			 10			0.1		4	0.33092
patient		physician		1		0		k		k			 50			 10			0.1		5	0.35024
patient		physician		1		0		k		k			 50			 10			0.0		1	0.19324
patient		physician		1		0		k		k			 50			 10			0.0		2	0.27053
patient		physician		1		0		k		k			 50			 10			0.0		3	0.30435
patient		physician		1		0		k		k			 50			 10			0.0		4	0.33092
patient		physician		1		0		k		k			 50			 10			0.0		5	0.36473
patient		physician		1		0		k		k			 50			 20			1.0		1	0.11836
patient		physician		1		0		k		k			 50			 20			1.0		2	0.15217
patient		physician		1		0		k		k			 50			 20			1.0		3	0.19807
patient		physician		1		0		k		k			 50			 20			1.0		4	0.21014
patient		physician		1		0		k		k			 50			 20			1.0		5	0.23430
patient		physician		1		0		k		k			 50			 20			0.9		1	0.12077
patient		physician		1		0		k		k			 50			 20			0.9		2	0.16184
patient		physician		1		0		k		k			 50			 20			0.9		3	0.21256
patient		physician		1		0		k		k			 50			 20			0.9		4	0.22705
patient		physician		1		0		k		k			 50			 20			0.9		5	0.24879
patient		physician		1		0		k		k			 50			 20			0.8		1	0.12077
patient		physician		1		0		k		k			 50			 20			0.8		2	0.16184
patient		physician		1		0		k		k			 50			 20			0.8		3	0.21498
patient		physician		1		0		k		k			 50			 20			0.8		4	0.23430
patient		physician		1		0		k		k			 50			 20			0.8		5	0.25604
patient		physician		1		0		k		k			 50			 20			0.7		1	0.12319
patient		physician		1		0		k		k			 50			 20			0.7		2	0.16425
patient		physician		1		0		k		k			 50			 20			0.7		3	0.21739
patient		physician		1		0		k		k			 50			 20			0.7		4	0.23430
patient		physician		1		0		k		k			 50			 20			0.7		5	0.25604
patient		physician		1		0		k		k			 50			 20			0.6		1	0.12560
patient		physician		1		0		k		k			 50			 20			0.6		2	0.16667
patient		physician		1		0		k		k			 50			 20			0.6		3	0.21981
patient		physician		1		0		k		k			 50			 20			0.6		4	0.23671
patient		physician		1		0		k		k			 50			 20			0.6		5	0.26087
patient		physician		1		0		k		k			 50			 20			0.5		1	0.12560
patient		physician		1		0		k		k			 50			 20			0.5		2	0.16908
patient		physician		1		0		k		k			 50			 20			0.5		3	0.21739
patient		physician		1		0		k		k			 50			 20			0.5		4	0.24638
patient		physician		1		0		k		k			 50			 20			0.5		5	0.27295
patient		physician		1		0		k		k			 50			 20			0.4		1	0.12802
patient		physician		1		0		k		k			 50			 20			0.4		2	0.16667
patient		physician		1		0		k		k			 50			 20			0.4		3	0.21498
patient		physician		1		0		k		k			 50			 20			0.4		4	0.25604
patient		physician		1		0		k		k			 50			 20			0.4		5	0.28744
patient		physician		1		0		k		k			 50			 20			0.3		1	0.13043
patient		physician		1		0		k		k			 50			 20			0.3		2	0.19324
patient		physician		1		0		k		k			 50			 20			0.3		3	0.23430
patient		physician		1		0		k		k			 50			 20			0.3		4	0.27295
patient		physician		1		0		k		k			 50			 20			0.3		5	0.29952
patient		physician		1		0		k		k			 50			 20			0.2		1	0.14251
patient		physician		1		0		k		k			 50			 20			0.2		2	0.21256
patient		physician		1		0		k		k			 50			 20			0.2		3	0.25845
patient		physician		1		0		k		k			 50			 20			0.2		4	0.29227
patient		physician		1		0		k		k			 50			 20			0.2		5	0.32609
patient		physician		1		0		k		k			 50			 20			0.1		1	0.17150
patient		physician		1		0		k		k			 50			 20			0.1		2	0.24638
patient		physician		1		0		k		k			 50			 20			0.1		3	0.29227
patient		physician		1		0		k		k			 50			 20			0.1		4	0.31884
patient		physician		1		0		k		k			 50			 20			0.1		5	0.33816
patient		physician		1		0		k		k			 50			 20			0.0		1	0.19324
patient		physician		1		0		k		k			 50			 20			0.0		2	0.27053
patient		physician		1		0		k		k			 50			 20			0.0		3	0.30435
patient		physician		1		0		k		k			 50			 20			0.0		4	0.33092
patient		physician		1		0		k		k			 50			 20			0.0		5	0.36473
patient		physician		1		0		k		k			 50			 50			1.0		1	0.07729
patient		physician		1		0		k		k			 50			 50			1.0		2	0.13285
patient		physician		1		0		k		k			 50			 50			1.0		3	0.17874
patient		physician		1		0		k		k			 50			 50			1.0		4	0.21014
patient		physician		1		0		k		k			 50			 50			1.0		5	0.23430
patient		physician		1		0		k		k			 50			 50			0.9		1	0.07729
patient		physician		1		0		k		k			 50			 50			0.9		2	0.13768
patient		physician		1		0		k		k			 50			 50			0.9		3	0.18116
patient		physician		1		0		k		k			 50			 50			0.9		4	0.20773
patient		physician		1		0		k		k			 50			 50			0.9		5	0.24155
patient		physician		1		0		k		k			 50			 50			0.8		1	0.08454
patient		physician		1		0		k		k			 50			 50			0.8		2	0.14493
patient		physician		1		0		k		k			 50			 50			0.8		3	0.18599
patient		physician		1		0		k		k			 50			 50			0.8		4	0.21014
patient		physician		1		0		k		k			 50			 50			0.8		5	0.24638
patient		physician		1		0		k		k			 50			 50			0.7		1	0.08696
patient		physician		1		0		k		k			 50			 50			0.7		2	0.14976
patient		physician		1		0		k		k			 50			 50			0.7		3	0.18116
patient		physician		1		0		k		k			 50			 50			0.7		4	0.21256
patient		physician		1		0		k		k			 50			 50			0.7		5	0.25362
patient		physician		1		0		k		k			 50			 50			0.6		1	0.08937
patient		physician		1		0		k		k			 50			 50			0.6		2	0.14976
patient		physician		1		0		k		k			 50			 50			0.6		3	0.18357
patient		physician		1		0		k		k			 50			 50			0.6		4	0.22464
patient		physician		1		0		k		k			 50			 50			0.6		5	0.25845
patient		physician		1		0		k		k			 50			 50			0.5		1	0.10145
patient		physician		1		0		k		k			 50			 50			0.5		2	0.15942
patient		physician		1		0		k		k			 50			 50			0.5		3	0.19807
patient		physician		1		0		k		k			 50			 50			0.5		4	0.23671
patient		physician		1		0		k		k			 50			 50			0.5		5	0.26087
patient		physician		1		0		k		k			 50			 50			0.4		1	0.11353
patient		physician		1		0		k		k			 50			 50			0.4		2	0.16425
patient		physician		1		0		k		k			 50			 50			0.4		3	0.20773
patient		physician		1		0		k		k			 50			 50			0.4		4	0.23913
patient		physician		1		0		k		k			 50			 50			0.4		5	0.27295
patient		physician		1		0		k		k			 50			 50			0.3		1	0.11353
patient		physician		1		0		k		k			 50			 50			0.3		2	0.17874
patient		physician		1		0		k		k			 50			 50			0.3		3	0.21014
patient		physician		1		0		k		k			 50			 50			0.3		4	0.25845
patient		physician		1		0		k		k			 50			 50			0.3		5	0.28261
patient		physician		1		0		k		k			 50			 50			0.2		1	0.12560
patient		physician		1		0		k		k			 50			 50			0.2		2	0.19565
patient		physician		1		0		k		k			 50			 50			0.2		3	0.23430
patient		physician		1		0		k		k			 50			 50			0.2		4	0.27053
patient		physician		1		0		k		k			 50			 50			0.2		5	0.30193
patient		physician		1		0		k		k			 50			 50			0.1		1	0.14734
patient		physician		1		0		k		k			 50			 50			0.1		2	0.23188
patient		physician		1		0		k		k			 50			 50			0.1		3	0.25845
patient		physician		1		0		k		k			 50			 50			0.1		4	0.28986
patient		physician		1		0		k		k			 50			 50			0.1		5	0.31884
patient		physician		1		0		k		k			 50			 50			0.0		1	0.19324
patient		physician		1		0		k		k			 50			 50			0.0		2	0.27053
patient		physician		1		0		k		k			 50			 50			0.0		3	0.30435
patient		physician		1		0		k		k			 50			 50			0.0		4	0.33092
patient		physician		1		0		k		k			 50			 50			0.0		5	0.36473
patient		physician		1		0		k		k			 50			100			1.0		1	0.10386
patient		physician		1		0		k		k			 50			100			1.0		2	0.14976
patient		physician		1		0		k		k			 50			100			1.0		3	0.17874
patient		physician		1		0		k		k			 50			100			1.0		4	0.21014
patient		physician		1		0		k		k			 50			100			1.0		5	0.23671
patient		physician		1		0		k		k			 50			100			0.9		1	0.10145
patient		physician		1		0		k		k			 50			100			0.9		2	0.15459
patient		physician		1		0		k		k			 50			100			0.9		3	0.19082
patient		physician		1		0		k		k			 50			100			0.9		4	0.21498
patient		physician		1		0		k		k			 50			100			0.9		5	0.24396
patient		physician		1		0		k		k			 50			100			0.8		1	0.10628
patient		physician		1		0		k		k			 50			100			0.8		2	0.15700
patient		physician		1		0		k		k			 50			100			0.8		3	0.19807
patient		physician		1		0		k		k			 50			100			0.8		4	0.21981
patient		physician		1		0		k		k			 50			100			0.8		5	0.24396
patient		physician		1		0		k		k			 50			100			0.7		1	0.10870
patient		physician		1		0		k		k			 50			100			0.7		2	0.16425
patient		physician		1		0		k		k			 50			100			0.7		3	0.20048
patient		physician		1		0		k		k			 50			100			0.7		4	0.22222
patient		physician		1		0		k		k			 50			100			0.7		5	0.24879
patient		physician		1		0		k		k			 50			100			0.6		1	0.11594
patient		physician		1		0		k		k			 50			100			0.6		2	0.16908
patient		physician		1		0		k		k			 50			100			0.6		3	0.20531
patient		physician		1		0		k		k			 50			100			0.6		4	0.22464
patient		physician		1		0		k		k			 50			100			0.6		5	0.25121
patient		physician		1		0		k		k			 50			100			0.5		1	0.12077
patient		physician		1		0		k		k			 50			100			0.5		2	0.17874
patient		physician		1		0		k		k			 50			100			0.5		3	0.21014
patient		physician		1		0		k		k			 50			100			0.5		4	0.22705
patient		physician		1		0		k		k			 50			100			0.5		5	0.25362
patient		physician		1		0		k		k			 50			100			0.4		1	0.14010
patient		physician		1		0		k		k			 50			100			0.4		2	0.18357
patient		physician		1		0		k		k			 50			100			0.4		3	0.21739
patient		physician		1		0		k		k			 50			100			0.4		4	0.23430
patient		physician		1		0		k		k			 50			100			0.4		5	0.26329
patient		physician		1		0		k		k			 50			100			0.3		1	0.13768
patient		physician		1		0		k		k			 50			100			0.3		2	0.18599
patient		physician		1		0		k		k			 50			100			0.3		3	0.21981
patient		physician		1		0		k		k			 50			100			0.3		4	0.24638
patient		physician		1		0		k		k			 50			100			0.3		5	0.26812
patient		physician		1		0		k		k			 50			100			0.2		1	0.14976
patient		physician		1		0		k		k			 50			100			0.2		2	0.19565
patient		physician		1		0		k		k			 50			100			0.2		3	0.24638
patient		physician		1		0		k		k			 50			100			0.2		4	0.25845
patient		physician		1		0		k		k			 50			100			0.2		5	0.28261
patient		physician		1		0		k		k			 50			100			0.1		1	0.16667
patient		physician		1		0		k		k			 50			100			0.1		2	0.23671
patient		physician		1		0		k		k			 50			100			0.1		3	0.26570
patient		physician		1		0		k		k			 50			100			0.1		4	0.29227
patient		physician		1		0		k		k			 50			100			0.1		5	0.31401
patient		physician		1		0		k		k			 50			100			0.0		1	0.19324
patient		physician		1		0		k		k			 50			100			0.0		2	0.27053
patient		physician		1		0		k		k			 50			100			0.0		3	0.30435
patient		physician		1		0		k		k			 50			100			0.0		4	0.33092
patient		physician		1		0		k		k			 50			100			0.0		5	0.36473
patient		physician		1		0		k		k			100			  1			1.0		1	0.12802
patient		physician		1		0		k		k			100			  1			1.0		2	0.16908
patient		physician		1		0		k		k			100			  1			1.0		3	0.22947
patient		physician		1		0		k		k			100			  1			1.0		4	0.25121
patient		physician		1		0		k		k			100			  1			1.0		5	0.26812
patient		physician		1		0		k		k			100			  1			0.9		1	0.14493
patient		physician		1		0		k		k			100			  1			0.9		2	0.20773
patient		physician		1		0		k		k			100			  1			0.9		3	0.27778
patient		physician		1		0		k		k			100			  1			0.9		4	0.31643
patient		physician		1		0		k		k			100			  1			0.9		5	0.34300
patient		physician		1		0		k		k			100			  1			0.8		1	0.14734
patient		physician		1		0		k		k			100			  1			0.8		2	0.21014
patient		physician		1		0		k		k			100			  1			0.8		3	0.28019
patient		physician		1		0		k		k			100			  1			0.8		4	0.31643
patient		physician		1		0		k		k			100			  1			0.8		5	0.34541
patient		physician		1		0		k		k			100			  1			0.7		1	0.14734
patient		physician		1		0		k		k			100			  1			0.7		2	0.22222
patient		physician		1		0		k		k			100			  1			0.7		3	0.28502
patient		physician		1		0		k		k			100			  1			0.7		4	0.31884
patient		physician		1		0		k		k			100			  1			0.7		5	0.34541
patient		physician		1		0		k		k			100			  1			0.6		1	0.16184
patient		physician		1		0		k		k			100			  1			0.6		2	0.22705
patient		physician		1		0		k		k			100			  1			0.6		3	0.28502
patient		physician		1		0		k		k			100			  1			0.6		4	0.32126
patient		physician		1		0		k		k			100			  1			0.6		5	0.34541
patient		physician		1		0		k		k			100			  1			0.5		1	0.16184
patient		physician		1		0		k		k			100			  1			0.5		2	0.22464
patient		physician		1		0		k		k			100			  1			0.5		3	0.28261
patient		physician		1		0		k		k			100			  1			0.5		4	0.32126
patient		physician		1		0		k		k			100			  1			0.5		5	0.34541
patient		physician		1		0		k		k			100			  1			0.4		1	0.15942
patient		physician		1		0		k		k			100			  1			0.4		2	0.23430
patient		physician		1		0		k		k			100			  1			0.4		3	0.28019
patient		physician		1		0		k		k			100			  1			0.4		4	0.32126
patient		physician		1		0		k		k			100			  1			0.4		5	0.34541
patient		physician		1		0		k		k			100			  1			0.3		1	0.17150
patient		physician		1		0		k		k			100			  1			0.3		2	0.24396
patient		physician		1		0		k		k			100			  1			0.3		3	0.28261
patient		physician		1		0		k		k			100			  1			0.3		4	0.32609
patient		physician		1		0		k		k			100			  1			0.3		5	0.34783
patient		physician		1		0		k		k			100			  1			0.2		1	0.17874
patient		physician		1		0		k		k			100			  1			0.2		2	0.25362
patient		physician		1		0		k		k			100			  1			0.2		3	0.28986
patient		physician		1		0		k		k			100			  1			0.2		4	0.32609
patient		physician		1		0		k		k			100			  1			0.2		5	0.35507
patient		physician		1		0		k		k			100			  1			0.1		1	0.19082
patient		physician		1		0		k		k			100			  1			0.1		2	0.26570
patient		physician		1		0		k		k			100			  1			0.1		3	0.29469
patient		physician		1		0		k		k			100			  1			0.1		4	0.33333
patient		physician		1		0		k		k			100			  1			0.1		5	0.35749
patient		physician		1		0		k		k			100			  1			0.0		1	0.19324
patient		physician		1		0		k		k			100			  1			0.0		2	0.27053
patient		physician		1		0		k		k			100			  1			0.0		3	0.30435
patient		physician		1		0		k		k			100			  1			0.0		4	0.33092
patient		physician		1		0		k		k			100			  1			0.0		5	0.36473
patient		physician		1		0		k		k			100			  2			1.0		1	0.12319
patient		physician		1		0		k		k			100			  2			1.0		2	0.15942
patient		physician		1		0		k		k			100			  2			1.0		3	0.21014
patient		physician		1		0		k		k			100			  2			1.0		4	0.25121
patient		physician		1		0		k		k			100			  2			1.0		5	0.29227
patient		physician		1		0		k		k			100			  2			0.9		1	0.13285
patient		physician		1		0		k		k			100			  2			0.9		2	0.17633
patient		physician		1		0		k		k			100			  2			0.9		3	0.23913
patient		physician		1		0		k		k			100			  2			0.9		4	0.28744
patient		physician		1		0		k		k			100			  2			0.9		5	0.34058
patient		physician		1		0		k		k			100			  2			0.8		1	0.13527
patient		physician		1		0		k		k			100			  2			0.8		2	0.17633
patient		physician		1		0		k		k			100			  2			0.8		3	0.23913
patient		physician		1		0		k		k			100			  2			0.8		4	0.29227
patient		physician		1		0		k		k			100			  2			0.8		5	0.34541
patient		physician		1		0		k		k			100			  2			0.7		1	0.13527
patient		physician		1		0		k		k			100			  2			0.7		2	0.18841
patient		physician		1		0		k		k			100			  2			0.7		3	0.24638
patient		physician		1		0		k		k			100			  2			0.7		4	0.29469
patient		physician		1		0		k		k			100			  2			0.7		5	0.34783
patient		physician		1		0		k		k			100			  2			0.6		1	0.14734
patient		physician		1		0		k		k			100			  2			0.6		2	0.19565
patient		physician		1		0		k		k			100			  2			0.6		3	0.24638
patient		physician		1		0		k		k			100			  2			0.6		4	0.29952
patient		physician		1		0		k		k			100			  2			0.6		5	0.35024
patient		physician		1		0		k		k			100			  2			0.5		1	0.14976
patient		physician		1		0		k		k			100			  2			0.5		2	0.19807
patient		physician		1		0		k		k			100			  2			0.5		3	0.24396
patient		physician		1		0		k		k			100			  2			0.5		4	0.30918
patient		physician		1		0		k		k			100			  2			0.5		5	0.35749
patient		physician		1		0		k		k			100			  2			0.4		1	0.14976
patient		physician		1		0		k		k			100			  2			0.4		2	0.20048
patient		physician		1		0		k		k			100			  2			0.4		3	0.26570
patient		physician		1		0		k		k			100			  2			0.4		4	0.30676
patient		physician		1		0		k		k			100			  2			0.4		5	0.35990
patient		physician		1		0		k		k			100			  2			0.3		1	0.15459
patient		physician		1		0		k		k			100			  2			0.3		2	0.21981
patient		physician		1		0		k		k			100			  2			0.3		3	0.27536
patient		physician		1		0		k		k			100			  2			0.3		4	0.31401
patient		physician		1		0		k		k			100			  2			0.3		5	0.36232
patient		physician		1		0		k		k			100			  2			0.2		1	0.17150
patient		physician		1		0		k		k			100			  2			0.2		2	0.24638
patient		physician		1		0		k		k			100			  2			0.2		3	0.28744
patient		physician		1		0		k		k			100			  2			0.2		4	0.32609
patient		physician		1		0		k		k			100			  2			0.2		5	0.35990
patient		physician		1		0		k		k			100			  2			0.1		1	0.18357
patient		physician		1		0		k		k			100			  2			0.1		2	0.25604
patient		physician		1		0		k		k			100			  2			0.1		3	0.29952
patient		physician		1		0		k		k			100			  2			0.1		4	0.33333
patient		physician		1		0		k		k			100			  2			0.1		5	0.35507
patient		physician		1		0		k		k			100			  2			0.0		1	0.19324
patient		physician		1		0		k		k			100			  2			0.0		2	0.27053
patient		physician		1		0		k		k			100			  2			0.0		3	0.30435
patient		physician		1		0		k		k			100			  2			0.0		4	0.33092
patient		physician		1		0		k		k			100			  2			0.0		5	0.36473
patient		physician		1		0		k		k			100			  3			1.0		1	0.11836
patient		physician		1		0		k		k			100			  3			1.0		2	0.14734
patient		physician		1		0		k		k			100			  3			1.0		3	0.16667
patient		physician		1		0		k		k			100			  3			1.0		4	0.22705
patient		physician		1		0		k		k			100			  3			1.0		5	0.26329
patient		physician		1		0		k		k			100			  3			0.9		1	0.12802
patient		physician		1		0		k		k			100			  3			0.9		2	0.15942
patient		physician		1		0		k		k			100			  3			0.9		3	0.19565
patient		physician		1		0		k		k			100			  3			0.9		4	0.25604
patient		physician		1		0		k		k			100			  3			0.9		5	0.29227
patient		physician		1		0		k		k			100			  3			0.8		1	0.13043
patient		physician		1		0		k		k			100			  3			0.8		2	0.16184
patient		physician		1		0		k		k			100			  3			0.8		3	0.19565
patient		physician		1		0		k		k			100			  3			0.8		4	0.25604
patient		physician		1		0		k		k			100			  3			0.8		5	0.29710
patient		physician		1		0		k		k			100			  3			0.7		1	0.13043
patient		physician		1		0		k		k			100			  3			0.7		2	0.16184
patient		physician		1		0		k		k			100			  3			0.7		3	0.20773
patient		physician		1		0		k		k			100			  3			0.7		4	0.26087
patient		physician		1		0		k		k			100			  3			0.7		5	0.30676
patient		physician		1		0		k		k			100			  3			0.6		1	0.13285
patient		physician		1		0		k		k			100			  3			0.6		2	0.17874
patient		physician		1		0		k		k			100			  3			0.6		3	0.21256
patient		physician		1		0		k		k			100			  3			0.6		4	0.26329
patient		physician		1		0		k		k			100			  3			0.6		5	0.30918
patient		physician		1		0		k		k			100			  3			0.5		1	0.14493
patient		physician		1		0		k		k			100			  3			0.5		2	0.17874
patient		physician		1		0		k		k			100			  3			0.5		3	0.21498
patient		physician		1		0		k		k			100			  3			0.5		4	0.27053
patient		physician		1		0		k		k			100			  3			0.5		5	0.31884
patient		physician		1		0		k		k			100			  3			0.4		1	0.14251
patient		physician		1		0		k		k			100			  3			0.4		2	0.17391
patient		physician		1		0		k		k			100			  3			0.4		3	0.21981
patient		physician		1		0		k		k			100			  3			0.4		4	0.28744
patient		physician		1		0		k		k			100			  3			0.4		5	0.32609
patient		physician		1		0		k		k			100			  3			0.3		1	0.14010
patient		physician		1		0		k		k			100			  3			0.3		2	0.18841
patient		physician		1		0		k		k			100			  3			0.3		3	0.24879
patient		physician		1		0		k		k			100			  3			0.3		4	0.29952
patient		physician		1		0		k		k			100			  3			0.3		5	0.33333
patient		physician		1		0		k		k			100			  3			0.2		1	0.15217
patient		physician		1		0		k		k			100			  3			0.2		2	0.21981
patient		physician		1		0		k		k			100			  3			0.2		3	0.27053
patient		physician		1		0		k		k			100			  3			0.2		4	0.31643
patient		physician		1		0		k		k			100			  3			0.2		5	0.34541
patient		physician		1		0		k		k			100			  3			0.1		1	0.17633
patient		physician		1		0		k		k			100			  3			0.1		2	0.23913
patient		physician		1		0		k		k			100			  3			0.1		3	0.29710
patient		physician		1		0		k		k			100			  3			0.1		4	0.33575
patient		physician		1		0		k		k			100			  3			0.1		5	0.35266
patient		physician		1		0		k		k			100			  3			0.0		1	0.19324
patient		physician		1		0		k		k			100			  3			0.0		2	0.27053
patient		physician		1		0		k		k			100			  3			0.0		3	0.30435
patient		physician		1		0		k		k			100			  3			0.0		4	0.33092
patient		physician		1		0		k		k			100			  3			0.0		5	0.36473
patient		physician		1		0		k		k			100			  4			1.0		1	0.10628
patient		physician		1		0		k		k			100			  4			1.0		2	0.14493
patient		physician		1		0		k		k			100			  4			1.0		3	0.17633
patient		physician		1		0		k		k			100			  4			1.0		4	0.21739
patient		physician		1		0		k		k			100			  4			1.0		5	0.25362
patient		physician		1		0		k		k			100			  4			0.9		1	0.11594
patient		physician		1		0		k		k			100			  4			0.9		2	0.15217
patient		physician		1		0		k		k			100			  4			0.9		3	0.19324
patient		physician		1		0		k		k			100			  4			0.9		4	0.22947
patient		physician		1		0		k		k			100			  4			0.9		5	0.27295
patient		physician		1		0		k		k			100			  4			0.8		1	0.11836
patient		physician		1		0		k		k			100			  4			0.8		2	0.15942
patient		physician		1		0		k		k			100			  4			0.8		3	0.19324
patient		physician		1		0		k		k			100			  4			0.8		4	0.23188
patient		physician		1		0		k		k			100			  4			0.8		5	0.27536
patient		physician		1		0		k		k			100			  4			0.7		1	0.11836
patient		physician		1		0		k		k			100			  4			0.7		2	0.16184
patient		physician		1		0		k		k			100			  4			0.7		3	0.20531
patient		physician		1		0		k		k			100			  4			0.7		4	0.23671
patient		physician		1		0		k		k			100			  4			0.7		5	0.28019
patient		physician		1		0		k		k			100			  4			0.6		1	0.12319
patient		physician		1		0		k		k			100			  4			0.6		2	0.17633
patient		physician		1		0		k		k			100			  4			0.6		3	0.21256
patient		physician		1		0		k		k			100			  4			0.6		4	0.23430
patient		physician		1		0		k		k			100			  4			0.6		5	0.28502
patient		physician		1		0		k		k			100			  4			0.5		1	0.13285
patient		physician		1		0		k		k			100			  4			0.5		2	0.17874
patient		physician		1		0		k		k			100			  4			0.5		3	0.21739
patient		physician		1		0		k		k			100			  4			0.5		4	0.23913
patient		physician		1		0		k		k			100			  4			0.5		5	0.28744
patient		physician		1		0		k		k			100			  4			0.4		1	0.13527
patient		physician		1		0		k		k			100			  4			0.4		2	0.17874
patient		physician		1		0		k		k			100			  4			0.4		3	0.21739
patient		physician		1		0		k		k			100			  4			0.4		4	0.24396
patient		physician		1		0		k		k			100			  4			0.4		5	0.29952
patient		physician		1		0		k		k			100			  4			0.3		1	0.13043
patient		physician		1		0		k		k			100			  4			0.3		2	0.18841
patient		physician		1		0		k		k			100			  4			0.3		3	0.23188
patient		physician		1		0		k		k			100			  4			0.3		4	0.27053
patient		physician		1		0		k		k			100			  4			0.3		5	0.31159
patient		physician		1		0		k		k			100			  4			0.2		1	0.14251
patient		physician		1		0		k		k			100			  4			0.2		2	0.20048
patient		physician		1		0		k		k			100			  4			0.2		3	0.26570
patient		physician		1		0		k		k			100			  4			0.2		4	0.29710
patient		physician		1		0		k		k			100			  4			0.2		5	0.32850
patient		physician		1		0		k		k			100			  4			0.1		1	0.16908
patient		physician		1		0		k		k			100			  4			0.1		2	0.23430
patient		physician		1		0		k		k			100			  4			0.1		3	0.29469
patient		physician		1		0		k		k			100			  4			0.1		4	0.32367
patient		physician		1		0		k		k			100			  4			0.1		5	0.33575
patient		physician		1		0		k		k			100			  4			0.0		1	0.19324
patient		physician		1		0		k		k			100			  4			0.0		2	0.27053
patient		physician		1		0		k		k			100			  4			0.0		3	0.30435
patient		physician		1		0		k		k			100			  4			0.0		4	0.33092
patient		physician		1		0		k		k			100			  4			0.0		5	0.36473
patient		physician		1		0		k		k			100			  5			1.0		1	0.09420
patient		physician		1		0		k		k			100			  5			1.0		2	0.13043
patient		physician		1		0		k		k			100			  5			1.0		3	0.16184
patient		physician		1		0		k		k			100			  5			1.0		4	0.19082
patient		physician		1		0		k		k			100			  5			1.0		5	0.21981
patient		physician		1		0		k		k			100			  5			0.9		1	0.10145
patient		physician		1		0		k		k			100			  5			0.9		2	0.14493
patient		physician		1		0		k		k			100			  5			0.9		3	0.18357
patient		physician		1		0		k		k			100			  5			0.9		4	0.20048
patient		physician		1		0		k		k			100			  5			0.9		5	0.24155
patient		physician		1		0		k		k			100			  5			0.8		1	0.10386
patient		physician		1		0		k		k			100			  5			0.8		2	0.14976
patient		physician		1		0		k		k			100			  5			0.8		3	0.18357
patient		physician		1		0		k		k			100			  5			0.8		4	0.20290
patient		physician		1		0		k		k			100			  5			0.8		5	0.24396
patient		physician		1		0		k		k			100			  5			0.7		1	0.10386
patient		physician		1		0		k		k			100			  5			0.7		2	0.15217
patient		physician		1		0		k		k			100			  5			0.7		3	0.18357
patient		physician		1		0		k		k			100			  5			0.7		4	0.20773
patient		physician		1		0		k		k			100			  5			0.7		5	0.24638
patient		physician		1		0		k		k			100			  5			0.6		1	0.11111
patient		physician		1		0		k		k			100			  5			0.6		2	0.15459
patient		physician		1		0		k		k			100			  5			0.6		3	0.19082
patient		physician		1		0		k		k			100			  5			0.6		4	0.21739
patient		physician		1		0		k		k			100			  5			0.6		5	0.26087
patient		physician		1		0		k		k			100			  5			0.5		1	0.10870
patient		physician		1		0		k		k			100			  5			0.5		2	0.15459
patient		physician		1		0		k		k			100			  5			0.5		3	0.20290
patient		physician		1		0		k		k			100			  5			0.5		4	0.22464
patient		physician		1		0		k		k			100			  5			0.5		5	0.26329
patient		physician		1		0		k		k			100			  5			0.4		1	0.10870
patient		physician		1		0		k		k			100			  5			0.4		2	0.15700
patient		physician		1		0		k		k			100			  5			0.4		3	0.20773
patient		physician		1		0		k		k			100			  5			0.4		4	0.22705
patient		physician		1		0		k		k			100			  5			0.4		5	0.27053
patient		physician		1		0		k		k			100			  5			0.3		1	0.11594
patient		physician		1		0		k		k			100			  5			0.3		2	0.17391
patient		physician		1		0		k		k			100			  5			0.3		3	0.20773
patient		physician		1		0		k		k			100			  5			0.3		4	0.25845
patient		physician		1		0		k		k			100			  5			0.3		5	0.28986
patient		physician		1		0		k		k			100			  5			0.2		1	0.13043
patient		physician		1		0		k		k			100			  5			0.2		2	0.18841
patient		physician		1		0		k		k			100			  5			0.2		3	0.25362
patient		physician		1		0		k		k			100			  5			0.2		4	0.28502
patient		physician		1		0		k		k			100			  5			0.2		5	0.31884
patient		physician		1		0		k		k			100			  5			0.1		1	0.16667
patient		physician		1		0		k		k			100			  5			0.1		2	0.21981
patient		physician		1		0		k		k			100			  5			0.1		3	0.28019
patient		physician		1		0		k		k			100			  5			0.1		4	0.31159
patient		physician		1		0		k		k			100			  5			0.1		5	0.33575
patient		physician		1		0		k		k			100			  5			0.0		1	0.19324
patient		physician		1		0		k		k			100			  5			0.0		2	0.27053
patient		physician		1		0		k		k			100			  5			0.0		3	0.30435
patient		physician		1		0		k		k			100			  5			0.0		4	0.33092
patient		physician		1		0		k		k			100			  5			0.0		5	0.36473
patient		physician		1		0		k		k			100			 10			1.0		1	0.05797
patient		physician		1		0		k		k			100			 10			1.0		2	0.10870
patient		physician		1		0		k		k			100			 10			1.0		3	0.16184
patient		physician		1		0		k		k			100			 10			1.0		4	0.19082
patient		physician		1		0		k		k			100			 10			1.0		5	0.22705
patient		physician		1		0		k		k			100			 10			0.9		1	0.06039
patient		physician		1		0		k		k			100			 10			0.9		2	0.11594
patient		physician		1		0		k		k			100			 10			0.9		3	0.16667
patient		physician		1		0		k		k			100			 10			0.9		4	0.20048
patient		physician		1		0		k		k			100			 10			0.9		5	0.23430
patient		physician		1		0		k		k			100			 10			0.8		1	0.06280
patient		physician		1		0		k		k			100			 10			0.8		2	0.11836
patient		physician		1		0		k		k			100			 10			0.8		3	0.16667
patient		physician		1		0		k		k			100			 10			0.8		4	0.20290
patient		physician		1		0		k		k			100			 10			0.8		5	0.23430
patient		physician		1		0		k		k			100			 10			0.7		1	0.06280
patient		physician		1		0		k		k			100			 10			0.7		2	0.12560
patient		physician		1		0		k		k			100			 10			0.7		3	0.16908
patient		physician		1		0		k		k			100			 10			0.7		4	0.20773
patient		physician		1		0		k		k			100			 10			0.7		5	0.23430
patient		physician		1		0		k		k			100			 10			0.6		1	0.06763
patient		physician		1		0		k		k			100			 10			0.6		2	0.13043
patient		physician		1		0		k		k			100			 10			0.6		3	0.18116
patient		physician		1		0		k		k			100			 10			0.6		4	0.21256
patient		physician		1		0		k		k			100			 10			0.6		5	0.24396
patient		physician		1		0		k		k			100			 10			0.5		1	0.07246
patient		physician		1		0		k		k			100			 10			0.5		2	0.13527
patient		physician		1		0		k		k			100			 10			0.5		3	0.19807
patient		physician		1		0		k		k			100			 10			0.5		4	0.22222
patient		physician		1		0		k		k			100			 10			0.5		5	0.26087
patient		physician		1		0		k		k			100			 10			0.4		1	0.07246
patient		physician		1		0		k		k			100			 10			0.4		2	0.13527
patient		physician		1		0		k		k			100			 10			0.4		3	0.20048
patient		physician		1		0		k		k			100			 10			0.4		4	0.23188
patient		physician		1		0		k		k			100			 10			0.4		5	0.26329
patient		physician		1		0		k		k			100			 10			0.3		1	0.09420
patient		physician		1		0		k		k			100			 10			0.3		2	0.15700
patient		physician		1		0		k		k			100			 10			0.3		3	0.21014
patient		physician		1		0		k		k			100			 10			0.3		4	0.23671
patient		physician		1		0		k		k			100			 10			0.3		5	0.26812
patient		physician		1		0		k		k			100			 10			0.2		1	0.11836
patient		physician		1		0		k		k			100			 10			0.2		2	0.16667
patient		physician		1		0		k		k			100			 10			0.2		3	0.22947
patient		physician		1		0		k		k			100			 10			0.2		4	0.26812
patient		physician		1		0		k		k			100			 10			0.2		5	0.30435
patient		physician		1		0		k		k			100			 10			0.1		1	0.15217
patient		physician		1		0		k		k			100			 10			0.1		2	0.22222
patient		physician		1		0		k		k			100			 10			0.1		3	0.26812
patient		physician		1		0		k		k			100			 10			0.1		4	0.30435
patient		physician		1		0		k		k			100			 10			0.1		5	0.33575
patient		physician		1		0		k		k			100			 10			0.0		1	0.19324
patient		physician		1		0		k		k			100			 10			0.0		2	0.27053
patient		physician		1		0		k		k			100			 10			0.0		3	0.30435
patient		physician		1		0		k		k			100			 10			0.0		4	0.33092
patient		physician		1		0		k		k			100			 10			0.0		5	0.36473
patient		physician		1		0		k		k			100			 20			1.0		1	0.07005
patient		physician		1		0		k		k			100			 20			1.0		2	0.12319
patient		physician		1		0		k		k			100			 20			1.0		3	0.14976
patient		physician		1		0		k		k			100			 20			1.0		4	0.18841
patient		physician		1		0		k		k			100			 20			1.0		5	0.21498
patient		physician		1		0		k		k			100			 20			0.9		1	0.07488
patient		physician		1		0		k		k			100			 20			0.9		2	0.12560
patient		physician		1		0		k		k			100			 20			0.9		3	0.15700
patient		physician		1		0		k		k			100			 20			0.9		4	0.19082
patient		physician		1		0		k		k			100			 20			0.9		5	0.21981
patient		physician		1		0		k		k			100			 20			0.8		1	0.07488
patient		physician		1		0		k		k			100			 20			0.8		2	0.12560
patient		physician		1		0		k		k			100			 20			0.8		3	0.16184
patient		physician		1		0		k		k			100			 20			0.8		4	0.19565
patient		physician		1		0		k		k			100			 20			0.8		5	0.22222
patient		physician		1		0		k		k			100			 20			0.7		1	0.07971
patient		physician		1		0		k		k			100			 20			0.7		2	0.12802
patient		physician		1		0		k		k			100			 20			0.7		3	0.16908
patient		physician		1		0		k		k			100			 20			0.7		4	0.19565
patient		physician		1		0		k		k			100			 20			0.7		5	0.22464
patient		physician		1		0		k		k			100			 20			0.6		1	0.08213
patient		physician		1		0		k		k			100			 20			0.6		2	0.13043
patient		physician		1		0		k		k			100			 20			0.6		3	0.17633
patient		physician		1		0		k		k			100			 20			0.6		4	0.19807
patient		physician		1		0		k		k			100			 20			0.6		5	0.22947
patient		physician		1		0		k		k			100			 20			0.5		1	0.08213
patient		physician		1		0		k		k			100			 20			0.5		2	0.13527
patient		physician		1		0		k		k			100			 20			0.5		3	0.18357
patient		physician		1		0		k		k			100			 20			0.5		4	0.21739
patient		physician		1		0		k		k			100			 20			0.5		5	0.24155
patient		physician		1		0		k		k			100			 20			0.4		1	0.09179
patient		physician		1		0		k		k			100			 20			0.4		2	0.14734
patient		physician		1		0		k		k			100			 20			0.4		3	0.19082
patient		physician		1		0		k		k			100			 20			0.4		4	0.22222
patient		physician		1		0		k		k			100			 20			0.4		5	0.25362
patient		physician		1		0		k		k			100			 20			0.3		1	0.10386
patient		physician		1		0		k		k			100			 20			0.3		2	0.16667
patient		physician		1		0		k		k			100			 20			0.3		3	0.20773
patient		physician		1		0		k		k			100			 20			0.3		4	0.23188
patient		physician		1		0		k		k			100			 20			0.3		5	0.26570
patient		physician		1		0		k		k			100			 20			0.2		1	0.13527
patient		physician		1		0		k		k			100			 20			0.2		2	0.18841
patient		physician		1		0		k		k			100			 20			0.2		3	0.23671
patient		physician		1		0		k		k			100			 20			0.2		4	0.26570
patient		physician		1		0		k		k			100			 20			0.2		5	0.29710
patient		physician		1		0		k		k			100			 20			0.1		1	0.15942
patient		physician		1		0		k		k			100			 20			0.1		2	0.22705
patient		physician		1		0		k		k			100			 20			0.1		3	0.26812
patient		physician		1		0		k		k			100			 20			0.1		4	0.29710
patient		physician		1		0		k		k			100			 20			0.1		5	0.32126
patient		physician		1		0		k		k			100			 20			0.0		1	0.19324
patient		physician		1		0		k		k			100			 20			0.0		2	0.27053
patient		physician		1		0		k		k			100			 20			0.0		3	0.30435
patient		physician		1		0		k		k			100			 20			0.0		4	0.33092
patient		physician		1		0		k		k			100			 20			0.0		5	0.36473
patient		physician		1		0		k		k			100			 50			1.0		1	0.04348
patient		physician		1		0		k		k			100			 50			1.0		2	0.09662
patient		physician		1		0		k		k			100			 50			1.0		3	0.12802
patient		physician		1		0		k		k			100			 50			1.0		4	0.15459
patient		physician		1		0		k		k			100			 50			1.0		5	0.18599
patient		physician		1		0		k		k			100			 50			0.9		1	0.04589
patient		physician		1		0		k		k			100			 50			0.9		2	0.10145
patient		physician		1		0		k		k			100			 50			0.9		3	0.13285
patient		physician		1		0		k		k			100			 50			0.9		4	0.15700
patient		physician		1		0		k		k			100			 50			0.9		5	0.17874
patient		physician		1		0		k		k			100			 50			0.8		1	0.04589
patient		physician		1		0		k		k			100			 50			0.8		2	0.10145
patient		physician		1		0		k		k			100			 50			0.8		3	0.13527
patient		physician		1		0		k		k			100			 50			0.8		4	0.16425
patient		physician		1		0		k		k			100			 50			0.8		5	0.18116
patient		physician		1		0		k		k			100			 50			0.7		1	0.05072
patient		physician		1		0		k		k			100			 50			0.7		2	0.10870
patient		physician		1		0		k		k			100			 50			0.7		3	0.14493
patient		physician		1		0		k		k			100			 50			0.7		4	0.16425
patient		physician		1		0		k		k			100			 50			0.7		5	0.18357
patient		physician		1		0		k		k			100			 50			0.6		1	0.05314
patient		physician		1		0		k		k			100			 50			0.6		2	0.11111
patient		physician		1		0		k		k			100			 50			0.6		3	0.14010
patient		physician		1		0		k		k			100			 50			0.6		4	0.16908
patient		physician		1		0		k		k			100			 50			0.6		5	0.19082
patient		physician		1		0		k		k			100			 50			0.5		1	0.06280
patient		physician		1		0		k		k			100			 50			0.5		2	0.11594
patient		physician		1		0		k		k			100			 50			0.5		3	0.14493
patient		physician		1		0		k		k			100			 50			0.5		4	0.17150
patient		physician		1		0		k		k			100			 50			0.5		5	0.19565
patient		physician		1		0		k		k			100			 50			0.4		1	0.07005
patient		physician		1		0		k		k			100			 50			0.4		2	0.12560
patient		physician		1		0		k		k			100			 50			0.4		3	0.16184
patient		physician		1		0		k		k			100			 50			0.4		4	0.18357
patient		physician		1		0		k		k			100			 50			0.4		5	0.19565
patient		physician		1		0		k		k			100			 50			0.3		1	0.08454
patient		physician		1		0		k		k			100			 50			0.3		2	0.13768
patient		physician		1		0		k		k			100			 50			0.3		3	0.16425
patient		physician		1		0		k		k			100			 50			0.3		4	0.19324
patient		physician		1		0		k		k			100			 50			0.3		5	0.21014
patient		physician		1		0		k		k			100			 50			0.2		1	0.09662
patient		physician		1		0		k		k			100			 50			0.2		2	0.14493
patient		physician		1		0		k		k			100			 50			0.2		3	0.19082
patient		physician		1		0		k		k			100			 50			0.2		4	0.22947
patient		physician		1		0		k		k			100			 50			0.2		5	0.25845
patient		physician		1		0		k		k			100			 50			0.1		1	0.13043
patient		physician		1		0		k		k			100			 50			0.1		2	0.20531
patient		physician		1		0		k		k			100			 50			0.1		3	0.24155
patient		physician		1		0		k		k			100			 50			0.1		4	0.26812
patient		physician		1		0		k		k			100			 50			0.1		5	0.29469
patient		physician		1		0		k		k			100			 50			0.0		1	0.19324
patient		physician		1		0		k		k			100			 50			0.0		2	0.27053
patient		physician		1		0		k		k			100			 50			0.0		3	0.30435
patient		physician		1		0		k		k			100			 50			0.0		4	0.33092
patient		physician		1		0		k		k			100			 50			0.0		5	0.36473
patient		physician		1		0		k		k			100			100			1.0		1	0.06039
patient		physician		1		0		k		k			100			100			1.0		2	0.10628
patient		physician		1		0		k		k			100			100			1.0		3	0.12560
patient		physician		1		0		k		k			100			100			1.0		4	0.15459
patient		physician		1		0		k		k			100			100			1.0		5	0.16425
patient		physician		1		0		k		k			100			100			0.9		1	0.05797
patient		physician		1		0		k		k			100			100			0.9		2	0.10870
patient		physician		1		0		k		k			100			100			0.9		3	0.13285
patient		physician		1		0		k		k			100			100			0.9		4	0.15700
patient		physician		1		0		k		k			100			100			0.9		5	0.16908
patient		physician		1		0		k		k			100			100			0.8		1	0.05797
patient		physician		1		0		k		k			100			100			0.8		2	0.10870
patient		physician		1		0		k		k			100			100			0.8		3	0.13527
patient		physician		1		0		k		k			100			100			0.8		4	0.15942
patient		physician		1		0		k		k			100			100			0.8		5	0.16908
patient		physician		1		0		k		k			100			100			0.7		1	0.06763
patient		physician		1		0		k		k			100			100			0.7		2	0.11111
patient		physician		1		0		k		k			100			100			0.7		3	0.14251
patient		physician		1		0		k		k			100			100			0.7		4	0.15700
patient		physician		1		0		k		k			100			100			0.7		5	0.17150
patient		physician		1		0		k		k			100			100			0.6		1	0.06763
patient		physician		1		0		k		k			100			100			0.6		2	0.11353
patient		physician		1		0		k		k			100			100			0.6		3	0.14251
patient		physician		1		0		k		k			100			100			0.6		4	0.16908
patient		physician		1		0		k		k			100			100			0.6		5	0.18116
patient		physician		1		0		k		k			100			100			0.5		1	0.07488
patient		physician		1		0		k		k			100			100			0.5		2	0.13043
patient		physician		1		0		k		k			100			100			0.5		3	0.15459
patient		physician		1		0		k		k			100			100			0.5		4	0.17633
patient		physician		1		0		k		k			100			100			0.5		5	0.19082
patient		physician		1		0		k		k			100			100			0.4		1	0.07729
patient		physician		1		0		k		k			100			100			0.4		2	0.14010
patient		physician		1		0		k		k			100			100			0.4		3	0.16667
patient		physician		1		0		k		k			100			100			0.4		4	0.18116
patient		physician		1		0		k		k			100			100			0.4		5	0.20773
patient		physician		1		0		k		k			100			100			0.3		1	0.09420
patient		physician		1		0		k		k			100			100			0.3		2	0.15217
patient		physician		1		0		k		k			100			100			0.3		3	0.17150
patient		physician		1		0		k		k			100			100			0.3		4	0.19324
patient		physician		1		0		k		k			100			100			0.3		5	0.21739
patient		physician		1		0		k		k			100			100			0.2		1	0.11353
patient		physician		1		0		k		k			100			100			0.2		2	0.15700
patient		physician		1		0		k		k			100			100			0.2		3	0.20048
patient		physician		1		0		k		k			100			100			0.2		4	0.22947
patient		physician		1		0		k		k			100			100			0.2		5	0.24638
patient		physician		1		0		k		k			100			100			0.1		1	0.14010
patient		physician		1		0		k		k			100			100			0.1		2	0.21014
patient		physician		1		0		k		k			100			100			0.1		3	0.23913
patient		physician		1		0		k		k			100			100			0.1		4	0.26570
patient		physician		1		0		k		k			100			100			0.1		5	0.28019
patient		physician		1		0		k		k			100			100			0.0		1	0.19324
patient		physician		1		0		k		k			100			100			0.0		2	0.27053
patient		physician		1		0		k		k			100			100			0.0		3	0.30435
patient		physician		1		0		k		k			100			100			0.0		4	0.33092
patient		physician		1		0		k		k			100			100			0.0		5	0.36473
physician		patient		1		0		k		k			  1			  1			1.0		1	0.15459
physician		patient		1		0		k		k			  1			  1			1.0		2	0.20773
physician		patient		1		0		k		k			  1			  1			1.0		3	0.22222
physician		patient		1		0		k		k			  1			  1			1.0		4	0.22222
physician		patient		1		0		k		k			  1			  1			1.0		5	0.22222
physician		patient		1		0		k		k			  1			  1			0.9		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.9		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.9		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.9		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.9		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.8		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.8		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.8		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.8		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.8		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.7		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.7		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.7		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.7		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.7		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.6		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.6		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.6		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.6		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.6		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.5		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.5		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.5		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.5		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.5		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.4		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.4		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.4		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.4		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.4		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.3		1	0.16667
physician		patient		1		0		k		k			  1			  1			0.3		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.3		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.3		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.3		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.2		1	0.17391
physician		patient		1		0		k		k			  1			  1			0.2		2	0.27295
physician		patient		1		0		k		k			  1			  1			0.2		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.2		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.2		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.1		1	0.17874
physician		patient		1		0		k		k			  1			  1			0.1		2	0.27778
physician		patient		1		0		k		k			  1			  1			0.1		3	0.32367
physician		patient		1		0		k		k			  1			  1			0.1		4	0.33816
physician		patient		1		0		k		k			  1			  1			0.1		5	0.37681
physician		patient		1		0		k		k			  1			  1			0.0		1	0.19324
physician		patient		1		0		k		k			  1			  1			0.0		2	0.27053
physician		patient		1		0		k		k			  1			  1			0.0		3	0.30435
physician		patient		1		0		k		k			  1			  1			0.0		4	0.33092
physician		patient		1		0		k		k			  1			  1			0.0		5	0.36473
physician		patient		1		0		k		k			  1			  2			1.0		1	0.16667
physician		patient		1		0		k		k			  1			  2			1.0		2	0.21981
physician		patient		1		0		k		k			  1			  2			1.0		3	0.22705
physician		patient		1		0		k		k			  1			  2			1.0		4	0.23188
physician		patient		1		0		k		k			  1			  2			1.0		5	0.23188
physician		patient		1		0		k		k			  1			  2			0.9		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.9		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.9		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.9		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.9		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.8		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.8		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.8		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.8		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.8		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.7		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.7		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.7		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.7		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.7		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.6		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.6		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.6		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.6		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.6		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.5		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.5		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.5		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.5		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.5		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.4		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.4		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.4		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.4		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.4		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.3		1	0.17150
physician		patient		1		0		k		k			  1			  2			0.3		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.3		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.3		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.3		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.2		1	0.17633
physician		patient		1		0		k		k			  1			  2			0.2		2	0.27295
physician		patient		1		0		k		k			  1			  2			0.2		3	0.31884
physician		patient		1		0		k		k			  1			  2			0.2		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.2		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.1		1	0.18116
physician		patient		1		0		k		k			  1			  2			0.1		2	0.27778
physician		patient		1		0		k		k			  1			  2			0.1		3	0.32126
physician		patient		1		0		k		k			  1			  2			0.1		4	0.34300
physician		patient		1		0		k		k			  1			  2			0.1		5	0.37681
physician		patient		1		0		k		k			  1			  2			0.0		1	0.19324
physician		patient		1		0		k		k			  1			  2			0.0		2	0.27053
physician		patient		1		0		k		k			  1			  2			0.0		3	0.30435
physician		patient		1		0		k		k			  1			  2			0.0		4	0.33092
physician		patient		1		0		k		k			  1			  2			0.0		5	0.36473
physician		patient		1		0		k		k			  1			  3			1.0		1	0.17391
physician		patient		1		0		k		k			  1			  3			1.0		2	0.22947
physician		patient		1		0		k		k			  1			  3			1.0		3	0.23671
physician		patient		1		0		k		k			  1			  3			1.0		4	0.24155
physician		patient		1		0		k		k			  1			  3			1.0		5	0.24155
physician		patient		1		0		k		k			  1			  3			0.9		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.9		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.9		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.9		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.9		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.8		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.8		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.8		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.8		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.8		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.7		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.7		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.7		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.7		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.7		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.6		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.6		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.6		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.6		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.6		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.5		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.5		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.5		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.5		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.5		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.4		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.4		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.4		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.4		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.4		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.3		1	0.17633
physician		patient		1		0		k		k			  1			  3			0.3		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.3		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.3		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.3		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.2		1	0.17874
physician		patient		1		0		k		k			  1			  3			0.2		2	0.27778
physician		patient		1		0		k		k			  1			  3			0.2		3	0.32850
physician		patient		1		0		k		k			  1			  3			0.2		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.2		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.1		1	0.18116
physician		patient		1		0		k		k			  1			  3			0.1		2	0.28019
physician		patient		1		0		k		k			  1			  3			0.1		3	0.33092
physician		patient		1		0		k		k			  1			  3			0.1		4	0.35507
physician		patient		1		0		k		k			  1			  3			0.1		5	0.38647
physician		patient		1		0		k		k			  1			  3			0.0		1	0.19324
physician		patient		1		0		k		k			  1			  3			0.0		2	0.27053
physician		patient		1		0		k		k			  1			  3			0.0		3	0.30435
physician		patient		1		0		k		k			  1			  3			0.0		4	0.33092
physician		patient		1		0		k		k			  1			  3			0.0		5	0.36473
physician		patient		1		0		k		k			  1			  4			1.0		1	0.17874
physician		patient		1		0		k		k			  1			  4			1.0		2	0.23430
physician		patient		1		0		k		k			  1			  4			1.0		3	0.24638
physician		patient		1		0		k		k			  1			  4			1.0		4	0.25121
physician		patient		1		0		k		k			  1			  4			1.0		5	0.25121
physician		patient		1		0		k		k			  1			  4			0.9		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.9		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.9		3	0.33333
physician		patient		1		0		k		k			  1			  4			0.9		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.9		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.8		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.8		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.8		3	0.33333
physician		patient		1		0		k		k			  1			  4			0.8		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.8		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.7		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.7		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.7		3	0.33333
physician		patient		1		0		k		k			  1			  4			0.7		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.7		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.6		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.6		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.6		3	0.33333
physician		patient		1		0		k		k			  1			  4			0.6		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.6		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.5		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.5		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.5		3	0.33333
physician		patient		1		0		k		k			  1			  4			0.5		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.5		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.4		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.4		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.4		3	0.33575
physician		patient		1		0		k		k			  1			  4			0.4		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.4		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.3		1	0.18116
physician		patient		1		0		k		k			  1			  4			0.3		2	0.27778
physician		patient		1		0		k		k			  1			  4			0.3		3	0.33575
physician		patient		1		0		k		k			  1			  4			0.3		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.3		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.2		1	0.18357
physician		patient		1		0		k		k			  1			  4			0.2		2	0.28019
physician		patient		1		0		k		k			  1			  4			0.2		3	0.33575
physician		patient		1		0		k		k			  1			  4			0.2		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.2		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.1		1	0.18599
physician		patient		1		0		k		k			  1			  4			0.1		2	0.28019
physician		patient		1		0		k		k			  1			  4			0.1		3	0.33816
physician		patient		1		0		k		k			  1			  4			0.1		4	0.35990
physician		patient		1		0		k		k			  1			  4			0.1		5	0.39372
physician		patient		1		0		k		k			  1			  4			0.0		1	0.19324
physician		patient		1		0		k		k			  1			  4			0.0		2	0.27053
physician		patient		1		0		k		k			  1			  4			0.0		3	0.30435
physician		patient		1		0		k		k			  1			  4			0.0		4	0.33092
physician		patient		1		0		k		k			  1			  4			0.0		5	0.36473
physician		patient		1		0		k		k			  1			  5			1.0		1	0.18357
physician		patient		1		0		k		k			  1			  5			1.0		2	0.23671
physician		patient		1		0		k		k			  1			  5			1.0		3	0.24879
physician		patient		1		0		k		k			  1			  5			1.0		4	0.25362
physician		patient		1		0		k		k			  1			  5			1.0		5	0.25362
physician		patient		1		0		k		k			  1			  5			0.9		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.9		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.9		3	0.33333
physician		patient		1		0		k		k			  1			  5			0.9		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.9		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.8		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.8		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.8		3	0.33333
physician		patient		1		0		k		k			  1			  5			0.8		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.8		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.7		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.7		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.7		3	0.33333
physician		patient		1		0		k		k			  1			  5			0.7		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.7		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.6		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.6		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.6		3	0.33333
physician		patient		1		0		k		k			  1			  5			0.6		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.6		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.5		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.5		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.5		3	0.33333
physician		patient		1		0		k		k			  1			  5			0.5		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.5		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.4		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.4		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.4		3	0.33575
physician		patient		1		0		k		k			  1			  5			0.4		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.4		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.3		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.3		2	0.27778
physician		patient		1		0		k		k			  1			  5			0.3		3	0.33575
physician		patient		1		0		k		k			  1			  5			0.3		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.3		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.2		1	0.18599
physician		patient		1		0		k		k			  1			  5			0.2		2	0.28019
physician		patient		1		0		k		k			  1			  5			0.2		3	0.33575
physician		patient		1		0		k		k			  1			  5			0.2		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.2		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.1		1	0.19082
physician		patient		1		0		k		k			  1			  5			0.1		2	0.28261
physician		patient		1		0		k		k			  1			  5			0.1		3	0.33816
physician		patient		1		0		k		k			  1			  5			0.1		4	0.35749
physician		patient		1		0		k		k			  1			  5			0.1		5	0.39130
physician		patient		1		0		k		k			  1			  5			0.0		1	0.19324
physician		patient		1		0		k		k			  1			  5			0.0		2	0.27053
physician		patient		1		0		k		k			  1			  5			0.0		3	0.30435
physician		patient		1		0		k		k			  1			  5			0.0		4	0.33092
physician		patient		1		0		k		k			  1			  5			0.0		5	0.36473
physician		patient		1		0		k		k			  1			 10			1.0		1	0.19324
physician		patient		1		0		k		k			  1			 10			1.0		2	0.23671
physician		patient		1		0		k		k			  1			 10			1.0		3	0.25121
physician		patient		1		0		k		k			  1			 10			1.0		4	0.25845
physician		patient		1		0		k		k			  1			 10			1.0		5	0.25845
physician		patient		1		0		k		k			  1			 10			0.9		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.9		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.9		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.9		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.9		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.8		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.8		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.8		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.8		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.8		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.7		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.7		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.7		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.7		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.7		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.6		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.6		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.6		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.6		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.6		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.5		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.5		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.5		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.5		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.5		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.4		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.4		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.4		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.4		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.4		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.3		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.3		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.3		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.3		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.3		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.2		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.2		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.2		3	0.33575
physician		patient		1		0		k		k			  1			 10			0.2		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.2		5	0.38647
physician		patient		1		0		k		k			  1			 10			0.1		1	0.20531
physician		patient		1		0		k		k			  1			 10			0.1		2	0.28502
physician		patient		1		0		k		k			  1			 10			0.1		3	0.33816
physician		patient		1		0		k		k			  1			 10			0.1		4	0.35990
physician		patient		1		0		k		k			  1			 10			0.1		5	0.38889
physician		patient		1		0		k		k			  1			 10			0.0		1	0.19324
physician		patient		1		0		k		k			  1			 10			0.0		2	0.27053
physician		patient		1		0		k		k			  1			 10			0.0		3	0.30435
physician		patient		1		0		k		k			  1			 10			0.0		4	0.33092
physician		patient		1		0		k		k			  1			 10			0.0		5	0.36473
physician		patient		1		0		k		k			  1			 20			1.0		1	0.21014
physician		patient		1		0		k		k			  1			 20			1.0		2	0.25845
physician		patient		1		0		k		k			  1			 20			1.0		3	0.27778
physician		patient		1		0		k		k			  1			 20			1.0		4	0.28744
physician		patient		1		0		k		k			  1			 20			1.0		5	0.28986
physician		patient		1		0		k		k			  1			 20			0.9		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.9		2	0.29952
physician		patient		1		0		k		k			  1			 20			0.9		3	0.34300
physician		patient		1		0		k		k			  1			 20			0.9		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.9		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.8		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.8		2	0.29952
physician		patient		1		0		k		k			  1			 20			0.8		3	0.34300
physician		patient		1		0		k		k			  1			 20			0.8		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.8		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.7		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.7		2	0.29952
physician		patient		1		0		k		k			  1			 20			0.7		3	0.34300
physician		patient		1		0		k		k			  1			 20			0.7		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.7		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.6		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.6		2	0.29952
physician		patient		1		0		k		k			  1			 20			0.6		3	0.34300
physician		patient		1		0		k		k			  1			 20			0.6		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.6		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.5		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.5		2	0.29710
physician		patient		1		0		k		k			  1			 20			0.5		3	0.34300
physician		patient		1		0		k		k			  1			 20			0.5		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.5		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.4		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.4		2	0.29710
physician		patient		1		0		k		k			  1			 20			0.4		3	0.34058
physician		patient		1		0		k		k			  1			 20			0.4		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.4		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.3		1	0.21014
physician		patient		1		0		k		k			  1			 20			0.3		2	0.29710
physician		patient		1		0		k		k			  1			 20			0.3		3	0.34058
physician		patient		1		0		k		k			  1			 20			0.3		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.3		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.2		1	0.20773
physician		patient		1		0		k		k			  1			 20			0.2		2	0.29710
physician		patient		1		0		k		k			  1			 20			0.2		3	0.34058
physician		patient		1		0		k		k			  1			 20			0.2		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.2		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.1		1	0.21498
physician		patient		1		0		k		k			  1			 20			0.1		2	0.29710
physician		patient		1		0		k		k			  1			 20			0.1		3	0.34541
physician		patient		1		0		k		k			  1			 20			0.1		4	0.36957
physician		patient		1		0		k		k			  1			 20			0.1		5	0.40821
physician		patient		1		0		k		k			  1			 20			0.0		1	0.19324
physician		patient		1		0		k		k			  1			 20			0.0		2	0.27053
physician		patient		1		0		k		k			  1			 20			0.0		3	0.30435
physician		patient		1		0		k		k			  1			 20			0.0		4	0.33092
physician		patient		1		0		k		k			  1			 20			0.0		5	0.36473
physician		patient		1		0		k		k			  1			 50			1.0		1	0.21498
physician		patient		1		0		k		k			  1			 50			1.0		2	0.26812
physician		patient		1		0		k		k			  1			 50			1.0		3	0.29469
physician		patient		1		0		k		k			  1			 50			1.0		4	0.30918
physician		patient		1		0		k		k			  1			 50			1.0		5	0.31401
physician		patient		1		0		k		k			  1			 50			0.9		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.9		2	0.30676
physician		patient		1		0		k		k			  1			 50			0.9		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.9		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.9		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.8		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.8		2	0.30676
physician		patient		1		0		k		k			  1			 50			0.8		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.8		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.8		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.7		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.7		2	0.30676
physician		patient		1		0		k		k			  1			 50			0.7		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.7		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.7		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.6		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.6		2	0.30676
physician		patient		1		0		k		k			  1			 50			0.6		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.6		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.6		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.5		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.5		2	0.30435
physician		patient		1		0		k		k			  1			 50			0.5		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.5		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.5		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.4		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.4		2	0.30435
physician		patient		1		0		k		k			  1			 50			0.4		3	0.34300
physician		patient		1		0		k		k			  1			 50			0.4		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.4		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.3		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.3		2	0.30435
physician		patient		1		0		k		k			  1			 50			0.3		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.3		4	0.37440
physician		patient		1		0		k		k			  1			 50			0.3		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.2		1	0.21498
physician		patient		1		0		k		k			  1			 50			0.2		2	0.30435
physician		patient		1		0		k		k			  1			 50			0.2		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.2		4	0.37681
physician		patient		1		0		k		k			  1			 50			0.2		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.1		1	0.21981
physician		patient		1		0		k		k			  1			 50			0.1		2	0.30435
physician		patient		1		0		k		k			  1			 50			0.1		3	0.34541
physician		patient		1		0		k		k			  1			 50			0.1		4	0.37681
physician		patient		1		0		k		k			  1			 50			0.1		5	0.40580
physician		patient		1		0		k		k			  1			 50			0.0		1	0.19324
physician		patient		1		0		k		k			  1			 50			0.0		2	0.27053
physician		patient		1		0		k		k			  1			 50			0.0		3	0.30435
physician		patient		1		0		k		k			  1			 50			0.0		4	0.33092
physician		patient		1		0		k		k			  1			 50			0.0		5	0.36473
physician		patient		1		0		k		k			  1			100			1.0		1	0.21981
physician		patient		1		0		k		k			  1			100			1.0		2	0.28502
physician		patient		1		0		k		k			  1			100			1.0		3	0.31884
physician		patient		1		0		k		k			  1			100			1.0		4	0.33816
physician		patient		1		0		k		k			  1			100			1.0		5	0.34783
physician		patient		1		0		k		k			  1			100			0.9		1	0.21981
physician		patient		1		0		k		k			  1			100			0.9		2	0.31884
physician		patient		1		0		k		k			  1			100			0.9		3	0.36473
physician		patient		1		0		k		k			  1			100			0.9		4	0.38647
physician		patient		1		0		k		k			  1			100			0.9		5	0.41063
physician		patient		1		0		k		k			  1			100			0.8		1	0.21981
physician		patient		1		0		k		k			  1			100			0.8		2	0.31884
physician		patient		1		0		k		k			  1			100			0.8		3	0.36473
physician		patient		1		0		k		k			  1			100			0.8		4	0.38647
physician		patient		1		0		k		k			  1			100			0.8		5	0.41063
physician		patient		1		0		k		k			  1			100			0.7		1	0.21981
physician		patient		1		0		k		k			  1			100			0.7		2	0.31884
physician		patient		1		0		k		k			  1			100			0.7		3	0.36473
physician		patient		1		0		k		k			  1			100			0.7		4	0.38647
physician		patient		1		0		k		k			  1			100			0.7		5	0.41063
physician		patient		1		0		k		k			  1			100			0.6		1	0.21981
physician		patient		1		0		k		k			  1			100			0.6		2	0.31884
physician		patient		1		0		k		k			  1			100			0.6		3	0.36473
physician		patient		1		0		k		k			  1			100			0.6		4	0.38647
physician		patient		1		0		k		k			  1			100			0.6		5	0.41063
physician		patient		1		0		k		k			  1			100			0.5		1	0.21981
physician		patient		1		0		k		k			  1			100			0.5		2	0.31884
physician		patient		1		0		k		k			  1			100			0.5		3	0.36473
physician		patient		1		0		k		k			  1			100			0.5		4	0.38647
physician		patient		1		0		k		k			  1			100			0.5		5	0.41063
physician		patient		1		0		k		k			  1			100			0.4		1	0.21981
physician		patient		1		0		k		k			  1			100			0.4		2	0.31884
physician		patient		1		0		k		k			  1			100			0.4		3	0.36473
physician		patient		1		0		k		k			  1			100			0.4		4	0.38647
physician		patient		1		0		k		k			  1			100			0.4		5	0.41063
physician		patient		1		0		k		k			  1			100			0.3		1	0.21981
physician		patient		1		0		k		k			  1			100			0.3		2	0.31884
physician		patient		1		0		k		k			  1			100			0.3		3	0.36715
physician		patient		1		0		k		k			  1			100			0.3		4	0.38647
physician		patient		1		0		k		k			  1			100			0.3		5	0.41063
physician		patient		1		0		k		k			  1			100			0.2		1	0.21981
physician		patient		1		0		k		k			  1			100			0.2		2	0.31884
physician		patient		1		0		k		k			  1			100			0.2		3	0.36715
physician		patient		1		0		k		k			  1			100			0.2		4	0.38647
physician		patient		1		0		k		k			  1			100			0.2		5	0.41063
physician		patient		1		0		k		k			  1			100			0.1		1	0.22947
physician		patient		1		0		k		k			  1			100			0.1		2	0.31884
physician		patient		1		0		k		k			  1			100			0.1		3	0.36715
physician		patient		1		0		k		k			  1			100			0.1		4	0.38889
physician		patient		1		0		k		k			  1			100			0.1		5	0.41063
physician		patient		1		0		k		k			  1			100			0.0		1	0.19324
physician		patient		1		0		k		k			  1			100			0.0		2	0.27053
physician		patient		1		0		k		k			  1			100			0.0		3	0.30435
physician		patient		1		0		k		k			  1			100			0.0		4	0.33092
physician		patient		1		0		k		k			  1			100			0.0		5	0.36473
physician		patient		1		0		k		k			  2			  1			1.0		1	0.14493
physician		patient		1		0		k		k			  2			  1			1.0		2	0.20048
physician		patient		1		0		k		k			  2			  1			1.0		3	0.22947
physician		patient		1		0		k		k			  2			  1			1.0		4	0.22947
physician		patient		1		0		k		k			  2			  1			1.0		5	0.23188
physician		patient		1		0		k		k			  2			  1			0.9		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.9		2	0.24879
physician		patient		1		0		k		k			  2			  1			0.9		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.9		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.9		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.8		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.8		2	0.24879
physician		patient		1		0		k		k			  2			  1			0.8		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.8		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.8		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.7		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.7		2	0.24879
physician		patient		1		0		k		k			  2			  1			0.7		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.7		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.7		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.6		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.6		2	0.24879
physician		patient		1		0		k		k			  2			  1			0.6		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.6		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.6		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.5		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.5		2	0.24879
physician		patient		1		0		k		k			  2			  1			0.5		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.5		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.5		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.4		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.4		2	0.24879
physician		patient		1		0		k		k			  2			  1			0.4		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.4		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.4		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.3		1	0.15459
physician		patient		1		0		k		k			  2			  1			0.3		2	0.25121
physician		patient		1		0		k		k			  2			  1			0.3		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.3		4	0.33575
physician		patient		1		0		k		k			  2			  1			0.3		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.2		1	0.16184
physician		patient		1		0		k		k			  2			  1			0.2		2	0.25362
physician		patient		1		0		k		k			  2			  1			0.2		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.2		4	0.33816
physician		patient		1		0		k		k			  2			  1			0.2		5	0.37198
physician		patient		1		0		k		k			  2			  1			0.1		1	0.16425
physician		patient		1		0		k		k			  2			  1			0.1		2	0.25845
physician		patient		1		0		k		k			  2			  1			0.1		3	0.31401
physician		patient		1		0		k		k			  2			  1			0.1		4	0.33816
physician		patient		1		0		k		k			  2			  1			0.1		5	0.37440
physician		patient		1		0		k		k			  2			  1			0.0		1	0.19324
physician		patient		1		0		k		k			  2			  1			0.0		2	0.27053
physician		patient		1		0		k		k			  2			  1			0.0		3	0.30435
physician		patient		1		0		k		k			  2			  1			0.0		4	0.33092
physician		patient		1		0		k		k			  2			  1			0.0		5	0.36473
physician		patient		1		0		k		k			  2			  2			1.0		1	0.16184
physician		patient		1		0		k		k			  2			  2			1.0		2	0.22947
physician		patient		1		0		k		k			  2			  2			1.0		3	0.24638
physician		patient		1		0		k		k			  2			  2			1.0		4	0.25121
physician		patient		1		0		k		k			  2			  2			1.0		5	0.25362
physician		patient		1		0		k		k			  2			  2			0.9		1	0.16667
physician		patient		1		0		k		k			  2			  2			0.9		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.9		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.9		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.9		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.8		1	0.16667
physician		patient		1		0		k		k			  2			  2			0.8		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.8		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.8		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.8		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.7		1	0.16667
physician		patient		1		0		k		k			  2			  2			0.7		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.7		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.7		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.7		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.6		1	0.16667
physician		patient		1		0		k		k			  2			  2			0.6		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.6		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.6		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.6		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.5		1	0.16667
physician		patient		1		0		k		k			  2			  2			0.5		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.5		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.5		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.5		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.4		1	0.16425
physician		patient		1		0		k		k			  2			  2			0.4		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.4		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.4		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.4		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.3		1	0.16425
physician		patient		1		0		k		k			  2			  2			0.3		2	0.27295
physician		patient		1		0		k		k			  2			  2			0.3		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.3		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.3		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.2		1	0.16667
physician		patient		1		0		k		k			  2			  2			0.2		2	0.27778
physician		patient		1		0		k		k			  2			  2			0.2		3	0.32126
physician		patient		1		0		k		k			  2			  2			0.2		4	0.34783
physician		patient		1		0		k		k			  2			  2			0.2		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.1		1	0.17150
physician		patient		1		0		k		k			  2			  2			0.1		2	0.28261
physician		patient		1		0		k		k			  2			  2			0.1		3	0.32609
physician		patient		1		0		k		k			  2			  2			0.1		4	0.35024
physician		patient		1		0		k		k			  2			  2			0.1		5	0.38406
physician		patient		1		0		k		k			  2			  2			0.0		1	0.19324
physician		patient		1		0		k		k			  2			  2			0.0		2	0.27053
physician		patient		1		0		k		k			  2			  2			0.0		3	0.30435
physician		patient		1		0		k		k			  2			  2			0.0		4	0.33092
physician		patient		1		0		k		k			  2			  2			0.0		5	0.36473
physician		patient		1		0		k		k			  2			  3			1.0		1	0.16425
physician		patient		1		0		k		k			  2			  3			1.0		2	0.22947
physician		patient		1		0		k		k			  2			  3			1.0		3	0.24396
physician		patient		1		0		k		k			  2			  3			1.0		4	0.25121
physician		patient		1		0		k		k			  2			  3			1.0		5	0.25362
physician		patient		1		0		k		k			  2			  3			0.9		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.9		2	0.26087
physician		patient		1		0		k		k			  2			  3			0.9		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.9		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.9		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.8		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.8		2	0.26087
physician		patient		1		0		k		k			  2			  3			0.8		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.8		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.8		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.7		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.7		2	0.26087
physician		patient		1		0		k		k			  2			  3			0.7		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.7		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.7		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.6		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.6		2	0.26087
physician		patient		1		0		k		k			  2			  3			0.6		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.6		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.6		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.5		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.5		2	0.26087
physician		patient		1		0		k		k			  2			  3			0.5		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.5		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.5		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.4		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.4		2	0.26087
physician		patient		1		0		k		k			  2			  3			0.4		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.4		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.4		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.3		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.3		2	0.26570
physician		patient		1		0		k		k			  2			  3			0.3		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.3		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.3		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.2		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.2		2	0.27053
physician		patient		1		0		k		k			  2			  3			0.2		3	0.31401
physician		patient		1		0		k		k			  2			  3			0.2		4	0.34058
physician		patient		1		0		k		k			  2			  3			0.2		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.1		1	0.16667
physician		patient		1		0		k		k			  2			  3			0.1		2	0.26812
physician		patient		1		0		k		k			  2			  3			0.1		3	0.32126
physician		patient		1		0		k		k			  2			  3			0.1		4	0.34541
physician		patient		1		0		k		k			  2			  3			0.1		5	0.37681
physician		patient		1		0		k		k			  2			  3			0.0		1	0.19324
physician		patient		1		0		k		k			  2			  3			0.0		2	0.27053
physician		patient		1		0		k		k			  2			  3			0.0		3	0.30435
physician		patient		1		0		k		k			  2			  3			0.0		4	0.33092
physician		patient		1		0		k		k			  2			  3			0.0		5	0.36473
physician		patient		1		0		k		k			  2			  4			1.0		1	0.16908
physician		patient		1		0		k		k			  2			  4			1.0		2	0.23430
physician		patient		1		0		k		k			  2			  4			1.0		3	0.25362
physician		patient		1		0		k		k			  2			  4			1.0		4	0.26087
physician		patient		1		0		k		k			  2			  4			1.0		5	0.26329
physician		patient		1		0		k		k			  2			  4			0.9		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.9		2	0.26329
physician		patient		1		0		k		k			  2			  4			0.9		3	0.31884
physician		patient		1		0		k		k			  2			  4			0.9		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.9		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.8		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.8		2	0.26329
physician		patient		1		0		k		k			  2			  4			0.8		3	0.31884
physician		patient		1		0		k		k			  2			  4			0.8		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.8		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.7		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.7		2	0.26329
physician		patient		1		0		k		k			  2			  4			0.7		3	0.31884
physician		patient		1		0		k		k			  2			  4			0.7		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.7		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.6		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.6		2	0.26329
physician		patient		1		0		k		k			  2			  4			0.6		3	0.31884
physician		patient		1		0		k		k			  2			  4			0.6		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.6		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.5		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.5		2	0.26329
physician		patient		1		0		k		k			  2			  4			0.5		3	0.31884
physician		patient		1		0		k		k			  2			  4			0.5		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.5		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.4		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.4		2	0.26329
physician		patient		1		0		k		k			  2			  4			0.4		3	0.32126
physician		patient		1		0		k		k			  2			  4			0.4		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.4		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.3		1	0.17150
physician		patient		1		0		k		k			  2			  4			0.3		2	0.26812
physician		patient		1		0		k		k			  2			  4			0.3		3	0.32126
physician		patient		1		0		k		k			  2			  4			0.3		4	0.34300
physician		patient		1		0		k		k			  2			  4			0.3		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.2		1	0.17391
physician		patient		1		0		k		k			  2			  4			0.2		2	0.27053
physician		patient		1		0		k		k			  2			  4			0.2		3	0.32367
physician		patient		1		0		k		k			  2			  4			0.2		4	0.34541
physician		patient		1		0		k		k			  2			  4			0.2		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.1		1	0.17391
physician		patient		1		0		k		k			  2			  4			0.1		2	0.27053
physician		patient		1		0		k		k			  2			  4			0.1		3	0.32609
physician		patient		1		0		k		k			  2			  4			0.1		4	0.35266
physician		patient		1		0		k		k			  2			  4			0.1		5	0.37681
physician		patient		1		0		k		k			  2			  4			0.0		1	0.19324
physician		patient		1		0		k		k			  2			  4			0.0		2	0.27053
physician		patient		1		0		k		k			  2			  4			0.0		3	0.30435
physician		patient		1		0		k		k			  2			  4			0.0		4	0.33092
physician		patient		1		0		k		k			  2			  4			0.0		5	0.36473
physician		patient		1		0		k		k			  2			  5			1.0		1	0.17874
physician		patient		1		0		k		k			  2			  5			1.0		2	0.24638
physician		patient		1		0		k		k			  2			  5			1.0		3	0.26570
physician		patient		1		0		k		k			  2			  5			1.0		4	0.27536
physician		patient		1		0		k		k			  2			  5			1.0		5	0.27778
physician		patient		1		0		k		k			  2			  5			0.9		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.9		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.9		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.9		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.9		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.8		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.8		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.8		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.8		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.8		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.7		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.7		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.7		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.7		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.7		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.6		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.6		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.6		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.6		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.6		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.5		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.5		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.5		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.5		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.5		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.4		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.4		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.4		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.4		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.4		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.3		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.3		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.3		3	0.32367
physician		patient		1		0		k		k			  2			  5			0.3		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.3		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.2		1	0.18116
physician		patient		1		0		k		k			  2			  5			0.2		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.2		3	0.32609
physician		patient		1		0		k		k			  2			  5			0.2		4	0.35266
physician		patient		1		0		k		k			  2			  5			0.2		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.1		1	0.17874
physician		patient		1		0		k		k			  2			  5			0.1		2	0.27295
physician		patient		1		0		k		k			  2			  5			0.1		3	0.32609
physician		patient		1		0		k		k			  2			  5			0.1		4	0.35749
physician		patient		1		0		k		k			  2			  5			0.1		5	0.38647
physician		patient		1		0		k		k			  2			  5			0.0		1	0.19324
physician		patient		1		0		k		k			  2			  5			0.0		2	0.27053
physician		patient		1		0		k		k			  2			  5			0.0		3	0.30435
physician		patient		1		0		k		k			  2			  5			0.0		4	0.33092
physician		patient		1		0		k		k			  2			  5			0.0		5	0.36473
physician		patient		1		0		k		k			  2			 10			1.0		1	0.18841
physician		patient		1		0		k		k			  2			 10			1.0		2	0.25121
physician		patient		1		0		k		k			  2			 10			1.0		3	0.26570
physician		patient		1		0		k		k			  2			 10			1.0		4	0.28019
physician		patient		1		0		k		k			  2			 10			1.0		5	0.28019
physician		patient		1		0		k		k			  2			 10			0.9		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.9		2	0.28019
physician		patient		1		0		k		k			  2			 10			0.9		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.9		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.9		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.8		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.8		2	0.28019
physician		patient		1		0		k		k			  2			 10			0.8		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.8		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.8		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.7		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.7		2	0.28261
physician		patient		1		0		k		k			  2			 10			0.7		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.7		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.7		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.6		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.6		2	0.28261
physician		patient		1		0		k		k			  2			 10			0.6		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.6		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.6		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.5		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.5		2	0.28261
physician		patient		1		0		k		k			  2			 10			0.5		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.5		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.5		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.4		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.4		2	0.28261
physician		patient		1		0		k		k			  2			 10			0.4		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.4		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.4		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.3		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.3		2	0.28502
physician		patient		1		0		k		k			  2			 10			0.3		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.3		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.3		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.2		1	0.18841
physician		patient		1		0		k		k			  2			 10			0.2		2	0.28502
physician		patient		1		0		k		k			  2			 10			0.2		3	0.32126
physician		patient		1		0		k		k			  2			 10			0.2		4	0.35266
physician		patient		1		0		k		k			  2			 10			0.2		5	0.38406
physician		patient		1		0		k		k			  2			 10			0.1		1	0.19082
physician		patient		1		0		k		k			  2			 10			0.1		2	0.28261
physician		patient		1		0		k		k			  2			 10			0.1		3	0.32850
physician		patient		1		0		k		k			  2			 10			0.1		4	0.35990
physician		patient		1		0		k		k			  2			 10			0.1		5	0.38647
physician		patient		1		0		k		k			  2			 10			0.0		1	0.19324
physician		patient		1		0		k		k			  2			 10			0.0		2	0.27053
physician		patient		1		0		k		k			  2			 10			0.0		3	0.30435
physician		patient		1		0		k		k			  2			 10			0.0		4	0.33092
physician		patient		1		0		k		k			  2			 10			0.0		5	0.36473
physician		patient		1		0		k		k			  2			 20			1.0		1	0.20048
physician		patient		1		0		k		k			  2			 20			1.0		2	0.26329
physician		patient		1		0		k		k			  2			 20			1.0		3	0.28744
physician		patient		1		0		k		k			  2			 20			1.0		4	0.30193
physician		patient		1		0		k		k			  2			 20			1.0		5	0.30193
physician		patient		1		0		k		k			  2			 20			0.9		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.9		2	0.28744
physician		patient		1		0		k		k			  2			 20			0.9		3	0.33575
physician		patient		1		0		k		k			  2			 20			0.9		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.9		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.8		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.8		2	0.28744
physician		patient		1		0		k		k			  2			 20			0.8		3	0.33575
physician		patient		1		0		k		k			  2			 20			0.8		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.8		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.7		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.7		2	0.28986
physician		patient		1		0		k		k			  2			 20			0.7		3	0.33575
physician		patient		1		0		k		k			  2			 20			0.7		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.7		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.6		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.6		2	0.28986
physician		patient		1		0		k		k			  2			 20			0.6		3	0.33575
physician		patient		1		0		k		k			  2			 20			0.6		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.6		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.5		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.5		2	0.28744
physician		patient		1		0		k		k			  2			 20			0.5		3	0.33575
physician		patient		1		0		k		k			  2			 20			0.5		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.5		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.4		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.4		2	0.28744
physician		patient		1		0		k		k			  2			 20			0.4		3	0.33333
physician		patient		1		0		k		k			  2			 20			0.4		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.4		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.3		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.3		2	0.28744
physician		patient		1		0		k		k			  2			 20			0.3		3	0.33333
physician		patient		1		0		k		k			  2			 20			0.3		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.3		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.2		1	0.20048
physician		patient		1		0		k		k			  2			 20			0.2		2	0.28986
physician		patient		1		0		k		k			  2			 20			0.2		3	0.33333
physician		patient		1		0		k		k			  2			 20			0.2		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.2		5	0.39855
physician		patient		1		0		k		k			  2			 20			0.1		1	0.19807
physician		patient		1		0		k		k			  2			 20			0.1		2	0.28986
physician		patient		1		0		k		k			  2			 20			0.1		3	0.34058
physician		patient		1		0		k		k			  2			 20			0.1		4	0.36715
physician		patient		1		0		k		k			  2			 20			0.1		5	0.40097
physician		patient		1		0		k		k			  2			 20			0.0		1	0.19324
physician		patient		1		0		k		k			  2			 20			0.0		2	0.27053
physician		patient		1		0		k		k			  2			 20			0.0		3	0.30435
physician		patient		1		0		k		k			  2			 20			0.0		4	0.33092
physician		patient		1		0		k		k			  2			 20			0.0		5	0.36473
physician		patient		1		0		k		k			  2			 50			1.0		1	0.21014
physician		patient		1		0		k		k			  2			 50			1.0		2	0.27536
physician		patient		1		0		k		k			  2			 50			1.0		3	0.30435
physician		patient		1		0		k		k			  2			 50			1.0		4	0.32367
physician		patient		1		0		k		k			  2			 50			1.0		5	0.33092
physician		patient		1		0		k		k			  2			 50			0.9		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.9		2	0.29710
physician		patient		1		0		k		k			  2			 50			0.9		3	0.34058
physician		patient		1		0		k		k			  2			 50			0.9		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.9		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.8		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.8		2	0.29710
physician		patient		1		0		k		k			  2			 50			0.8		3	0.34058
physician		patient		1		0		k		k			  2			 50			0.8		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.8		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.7		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.7		2	0.29710
physician		patient		1		0		k		k			  2			 50			0.7		3	0.34058
physician		patient		1		0		k		k			  2			 50			0.7		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.7		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.6		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.6		2	0.29710
physician		patient		1		0		k		k			  2			 50			0.6		3	0.34058
physician		patient		1		0		k		k			  2			 50			0.6		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.6		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.5		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.5		2	0.29469
physician		patient		1		0		k		k			  2			 50			0.5		3	0.34058
physician		patient		1		0		k		k			  2			 50			0.5		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.5		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.4		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.4		2	0.29469
physician		patient		1		0		k		k			  2			 50			0.4		3	0.33816
physician		patient		1		0		k		k			  2			 50			0.4		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.4		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.3		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.3		2	0.29469
physician		patient		1		0		k		k			  2			 50			0.3		3	0.33816
physician		patient		1		0		k		k			  2			 50			0.3		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.3		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.2		1	0.21014
physician		patient		1		0		k		k			  2			 50			0.2		2	0.29469
physician		patient		1		0		k		k			  2			 50			0.2		3	0.33816
physician		patient		1		0		k		k			  2			 50			0.2		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.2		5	0.40097
physician		patient		1		0		k		k			  2			 50			0.1		1	0.20531
physician		patient		1		0		k		k			  2			 50			0.1		2	0.29710
physician		patient		1		0		k		k			  2			 50			0.1		3	0.34058
physician		patient		1		0		k		k			  2			 50			0.1		4	0.37198
physician		patient		1		0		k		k			  2			 50			0.1		5	0.40580
physician		patient		1		0		k		k			  2			 50			0.0		1	0.19324
physician		patient		1		0		k		k			  2			 50			0.0		2	0.27053
physician		patient		1		0		k		k			  2			 50			0.0		3	0.30435
physician		patient		1		0		k		k			  2			 50			0.0		4	0.33092
physician		patient		1		0		k		k			  2			 50			0.0		5	0.36473
physician		patient		1		0		k		k			  2			100			1.0		1	0.21981
physician		patient		1		0		k		k			  2			100			1.0		2	0.28744
physician		patient		1		0		k		k			  2			100			1.0		3	0.33333
physician		patient		1		0		k		k			  2			100			1.0		4	0.35749
physician		patient		1		0		k		k			  2			100			1.0		5	0.36473
physician		patient		1		0		k		k			  2			100			0.9		1	0.21981
physician		patient		1		0		k		k			  2			100			0.9		2	0.30435
physician		patient		1		0		k		k			  2			100			0.9		3	0.35990
physician		patient		1		0		k		k			  2			100			0.9		4	0.39130
physician		patient		1		0		k		k			  2			100			0.9		5	0.41546
physician		patient		1		0		k		k			  2			100			0.8		1	0.21981
physician		patient		1		0		k		k			  2			100			0.8		2	0.30435
physician		patient		1		0		k		k			  2			100			0.8		3	0.35990
physician		patient		1		0		k		k			  2			100			0.8		4	0.39130
physician		patient		1		0		k		k			  2			100			0.8		5	0.41546
physician		patient		1		0		k		k			  2			100			0.7		1	0.21981
physician		patient		1		0		k		k			  2			100			0.7		2	0.30435
physician		patient		1		0		k		k			  2			100			0.7		3	0.35990
physician		patient		1		0		k		k			  2			100			0.7		4	0.39130
physician		patient		1		0		k		k			  2			100			0.7		5	0.41546
physician		patient		1		0		k		k			  2			100			0.6		1	0.21981
physician		patient		1		0		k		k			  2			100			0.6		2	0.30435
physician		patient		1		0		k		k			  2			100			0.6		3	0.35990
physician		patient		1		0		k		k			  2			100			0.6		4	0.39130
physician		patient		1		0		k		k			  2			100			0.6		5	0.41546
physician		patient		1		0		k		k			  2			100			0.5		1	0.21981
physician		patient		1		0		k		k			  2			100			0.5		2	0.30435
physician		patient		1		0		k		k			  2			100			0.5		3	0.35749
physician		patient		1		0		k		k			  2			100			0.5		4	0.39130
physician		patient		1		0		k		k			  2			100			0.5		5	0.41546
physician		patient		1		0		k		k			  2			100			0.4		1	0.21981
physician		patient		1		0		k		k			  2			100			0.4		2	0.30435
physician		patient		1		0		k		k			  2			100			0.4		3	0.35749
physician		patient		1		0		k		k			  2			100			0.4		4	0.38889
physician		patient		1		0		k		k			  2			100			0.4		5	0.41546
physician		patient		1		0		k		k			  2			100			0.3		1	0.21981
physician		patient		1		0		k		k			  2			100			0.3		2	0.30435
physician		patient		1		0		k		k			  2			100			0.3		3	0.35749
physician		patient		1		0		k		k			  2			100			0.3		4	0.38889
physician		patient		1		0		k		k			  2			100			0.3		5	0.41546
physician		patient		1		0		k		k			  2			100			0.2		1	0.21981
physician		patient		1		0		k		k			  2			100			0.2		2	0.30435
physician		patient		1		0		k		k			  2			100			0.2		3	0.35749
physician		patient		1		0		k		k			  2			100			0.2		4	0.38889
physician		patient		1		0		k		k			  2			100			0.2		5	0.41546
physician		patient		1		0		k		k			  2			100			0.1		1	0.21498
physician		patient		1		0		k		k			  2			100			0.1		2	0.30676
physician		patient		1		0		k		k			  2			100			0.1		3	0.35749
physician		patient		1		0		k		k			  2			100			0.1		4	0.39372
physician		patient		1		0		k		k			  2			100			0.1		5	0.42029
physician		patient		1		0		k		k			  2			100			0.0		1	0.19324
physician		patient		1		0		k		k			  2			100			0.0		2	0.27053
physician		patient		1		0		k		k			  2			100			0.0		3	0.30435
physician		patient		1		0		k		k			  2			100			0.0		4	0.33092
physician		patient		1		0		k		k			  2			100			0.0		5	0.36473
physician		patient		1		0		k		k			  3			  1			1.0		1	0.14251
physician		patient		1		0		k		k			  3			  1			1.0		2	0.19565
physician		patient		1		0		k		k			  3			  1			1.0		3	0.21498
physician		patient		1		0		k		k			  3			  1			1.0		4	0.21981
physician		patient		1		0		k		k			  3			  1			1.0		5	0.22947
physician		patient		1		0		k		k			  3			  1			0.9		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.9		2	0.24155
physician		patient		1		0		k		k			  3			  1			0.9		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.9		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.9		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.8		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.8		2	0.24155
physician		patient		1		0		k		k			  3			  1			0.8		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.8		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.8		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.7		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.7		2	0.24155
physician		patient		1		0		k		k			  3			  1			0.7		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.7		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.7		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.6		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.6		2	0.24155
physician		patient		1		0		k		k			  3			  1			0.6		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.6		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.6		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.5		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.5		2	0.24155
physician		patient		1		0		k		k			  3			  1			0.5		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.5		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.5		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.4		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.4		2	0.24155
physician		patient		1		0		k		k			  3			  1			0.4		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.4		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.4		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.3		1	0.15459
physician		patient		1		0		k		k			  3			  1			0.3		2	0.24396
physician		patient		1		0		k		k			  3			  1			0.3		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.3		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.3		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.2		1	0.16184
physician		patient		1		0		k		k			  3			  1			0.2		2	0.24638
physician		patient		1		0		k		k			  3			  1			0.2		3	0.29469
physician		patient		1		0		k		k			  3			  1			0.2		4	0.31643
physician		patient		1		0		k		k			  3			  1			0.2		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.1		1	0.16425
physician		patient		1		0		k		k			  3			  1			0.1		2	0.24879
physician		patient		1		0		k		k			  3			  1			0.1		3	0.29710
physician		patient		1		0		k		k			  3			  1			0.1		4	0.31884
physician		patient		1		0		k		k			  3			  1			0.1		5	0.36715
physician		patient		1		0		k		k			  3			  1			0.0		1	0.19324
physician		patient		1		0		k		k			  3			  1			0.0		2	0.27053
physician		patient		1		0		k		k			  3			  1			0.0		3	0.30435
physician		patient		1		0		k		k			  3			  1			0.0		4	0.33092
physician		patient		1		0		k		k			  3			  1			0.0		5	0.36473
physician		patient		1		0		k		k			  3			  2			1.0		1	0.15942
physician		patient		1		0		k		k			  3			  2			1.0		2	0.21981
physician		patient		1		0		k		k			  3			  2			1.0		3	0.24155
physician		patient		1		0		k		k			  3			  2			1.0		4	0.24638
physician		patient		1		0		k		k			  3			  2			1.0		5	0.25362
physician		patient		1		0		k		k			  3			  2			0.9		1	0.16425
physician		patient		1		0		k		k			  3			  2			0.9		2	0.25604
physician		patient		1		0		k		k			  3			  2			0.9		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.9		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.9		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.8		1	0.16425
physician		patient		1		0		k		k			  3			  2			0.8		2	0.25604
physician		patient		1		0		k		k			  3			  2			0.8		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.8		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.8		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.7		1	0.16425
physician		patient		1		0		k		k			  3			  2			0.7		2	0.25604
physician		patient		1		0		k		k			  3			  2			0.7		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.7		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.7		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.6		1	0.16425
physician		patient		1		0		k		k			  3			  2			0.6		2	0.25604
physician		patient		1		0		k		k			  3			  2			0.6		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.6		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.6		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.5		1	0.16425
physician		patient		1		0		k		k			  3			  2			0.5		2	0.25604
physician		patient		1		0		k		k			  3			  2			0.5		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.5		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.5		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.4		1	0.16184
physician		patient		1		0		k		k			  3			  2			0.4		2	0.25604
physician		patient		1		0		k		k			  3			  2			0.4		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.4		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.4		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.3		1	0.16184
physician		patient		1		0		k		k			  3			  2			0.3		2	0.25845
physician		patient		1		0		k		k			  3			  2			0.3		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.3		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.3		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.2		1	0.16425
physician		patient		1		0		k		k			  3			  2			0.2		2	0.26087
physician		patient		1		0		k		k			  3			  2			0.2		3	0.30676
physician		patient		1		0		k		k			  3			  2			0.2		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.2		5	0.37198
physician		patient		1		0		k		k			  3			  2			0.1		1	0.16667
physician		patient		1		0		k		k			  3			  2			0.1		2	0.26087
physician		patient		1		0		k		k			  3			  2			0.1		3	0.31643
physician		patient		1		0		k		k			  3			  2			0.1		4	0.33575
physician		patient		1		0		k		k			  3			  2			0.1		5	0.37440
physician		patient		1		0		k		k			  3			  2			0.0		1	0.19324
physician		patient		1		0		k		k			  3			  2			0.0		2	0.27053
physician		patient		1		0		k		k			  3			  2			0.0		3	0.30435
physician		patient		1		0		k		k			  3			  2			0.0		4	0.33092
physician		patient		1		0		k		k			  3			  2			0.0		5	0.36473
physician		patient		1		0		k		k			  3			  3			1.0		1	0.16184
physician		patient		1		0		k		k			  3			  3			1.0		2	0.22947
physician		patient		1		0		k		k			  3			  3			1.0		3	0.24638
physician		patient		1		0		k		k			  3			  3			1.0		4	0.24879
physician		patient		1		0		k		k			  3			  3			1.0		5	0.26087
physician		patient		1		0		k		k			  3			  3			0.9		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.9		2	0.26087
physician		patient		1		0		k		k			  3			  3			0.9		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.9		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.9		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.8		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.8		2	0.26087
physician		patient		1		0		k		k			  3			  3			0.8		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.8		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.8		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.7		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.7		2	0.26087
physician		patient		1		0		k		k			  3			  3			0.7		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.7		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.7		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.6		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.6		2	0.26087
physician		patient		1		0		k		k			  3			  3			0.6		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.6		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.6		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.5		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.5		2	0.26087
physician		patient		1		0		k		k			  3			  3			0.5		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.5		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.5		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.4		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.4		2	0.26087
physician		patient		1		0		k		k			  3			  3			0.4		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.4		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.4		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.3		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.3		2	0.26570
physician		patient		1		0		k		k			  3			  3			0.3		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.3		4	0.32850
physician		patient		1		0		k		k			  3			  3			0.3		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.2		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.2		2	0.27053
physician		patient		1		0		k		k			  3			  3			0.2		3	0.30676
physician		patient		1		0		k		k			  3			  3			0.2		4	0.33092
physician		patient		1		0		k		k			  3			  3			0.2		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.1		1	0.16425
physician		patient		1		0		k		k			  3			  3			0.1		2	0.26812
physician		patient		1		0		k		k			  3			  3			0.1		3	0.31643
physician		patient		1		0		k		k			  3			  3			0.1		4	0.33575
physician		patient		1		0		k		k			  3			  3			0.1		5	0.36957
physician		patient		1		0		k		k			  3			  3			0.0		1	0.19324
physician		patient		1		0		k		k			  3			  3			0.0		2	0.27053
physician		patient		1		0		k		k			  3			  3			0.0		3	0.30435
physician		patient		1		0		k		k			  3			  3			0.0		4	0.33092
physician		patient		1		0		k		k			  3			  3			0.0		5	0.36473
physician		patient		1		0		k		k			  3			  4			1.0		1	0.16667
physician		patient		1		0		k		k			  3			  4			1.0		2	0.23430
physician		patient		1		0		k		k			  3			  4			1.0		3	0.25121
physician		patient		1		0		k		k			  3			  4			1.0		4	0.25604
physician		patient		1		0		k		k			  3			  4			1.0		5	0.26329
physician		patient		1		0		k		k			  3			  4			0.9		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.9		2	0.26087
physician		patient		1		0		k		k			  3			  4			0.9		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.9		4	0.33092
physician		patient		1		0		k		k			  3			  4			0.9		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.8		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.8		2	0.26087
physician		patient		1		0		k		k			  3			  4			0.8		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.8		4	0.33092
physician		patient		1		0		k		k			  3			  4			0.8		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.7		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.7		2	0.26087
physician		patient		1		0		k		k			  3			  4			0.7		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.7		4	0.33092
physician		patient		1		0		k		k			  3			  4			0.7		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.6		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.6		2	0.26087
physician		patient		1		0		k		k			  3			  4			0.6		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.6		4	0.33092
physician		patient		1		0		k		k			  3			  4			0.6		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.5		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.5		2	0.26087
physician		patient		1		0		k		k			  3			  4			0.5		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.5		4	0.33092
physician		patient		1		0		k		k			  3			  4			0.5		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.4		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.4		2	0.26087
physician		patient		1		0		k		k			  3			  4			0.4		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.4		4	0.33333
physician		patient		1		0		k		k			  3			  4			0.4		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.3		1	0.16908
physician		patient		1		0		k		k			  3			  4			0.3		2	0.26570
physician		patient		1		0		k		k			  3			  4			0.3		3	0.30918
physician		patient		1		0		k		k			  3			  4			0.3		4	0.33333
physician		patient		1		0		k		k			  3			  4			0.3		5	0.36473
physician		patient		1		0		k		k			  3			  4			0.2		1	0.17150
physician		patient		1		0		k		k			  3			  4			0.2		2	0.26812
physician		patient		1		0		k		k			  3			  4			0.2		3	0.31159
physician		patient		1		0		k		k			  3			  4			0.2		4	0.33575
physician		patient		1		0		k		k			  3			  4			0.2		5	0.36715
physician		patient		1		0		k		k			  3			  4			0.1		1	0.17150
physician		patient		1		0		k		k			  3			  4			0.1		2	0.26812
physician		patient		1		0		k		k			  3			  4			0.1		3	0.31159
physician		patient		1		0		k		k			  3			  4			0.1		4	0.34058
physician		patient		1		0		k		k			  3			  4			0.1		5	0.36715
physician		patient		1		0		k		k			  3			  4			0.0		1	0.19324
physician		patient		1		0		k		k			  3			  4			0.0		2	0.27053
physician		patient		1		0		k		k			  3			  4			0.0		3	0.30435
physician		patient		1		0		k		k			  3			  4			0.0		4	0.33092
physician		patient		1		0		k		k			  3			  4			0.0		5	0.36473
physician		patient		1		0		k		k			  3			  5			1.0		1	0.17874
physician		patient		1		0		k		k			  3			  5			1.0		2	0.24396
physician		patient		1		0		k		k			  3			  5			1.0		3	0.26329
physician		patient		1		0		k		k			  3			  5			1.0		4	0.27053
physician		patient		1		0		k		k			  3			  5			1.0		5	0.28019
physician		patient		1		0		k		k			  3			  5			0.9		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.9		2	0.26812
physician		patient		1		0		k		k			  3			  5			0.9		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.9		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.9		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.8		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.8		2	0.26812
physician		patient		1		0		k		k			  3			  5			0.8		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.8		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.8		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.7		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.7		2	0.26812
physician		patient		1		0		k		k			  3			  5			0.7		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.7		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.7		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.6		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.6		2	0.26812
physician		patient		1		0		k		k			  3			  5			0.6		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.6		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.6		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.5		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.5		2	0.26812
physician		patient		1		0		k		k			  3			  5			0.5		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.5		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.5		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.4		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.4		2	0.26570
physician		patient		1		0		k		k			  3			  5			0.4		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.4		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.4		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.3		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.3		2	0.27053
physician		patient		1		0		k		k			  3			  5			0.3		3	0.31401
physician		patient		1		0		k		k			  3			  5			0.3		4	0.34058
physician		patient		1		0		k		k			  3			  5			0.3		5	0.37198
physician		patient		1		0		k		k			  3			  5			0.2		1	0.18116
physician		patient		1		0		k		k			  3			  5			0.2		2	0.27295
physician		patient		1		0		k		k			  3			  5			0.2		3	0.31643
physician		patient		1		0		k		k			  3			  5			0.2		4	0.34300
physician		patient		1		0		k		k			  3			  5			0.2		5	0.37440
physician		patient		1		0		k		k			  3			  5			0.1		1	0.17633
physician		patient		1		0		k		k			  3			  5			0.1		2	0.27295
physician		patient		1		0		k		k			  3			  5			0.1		3	0.31884
physician		patient		1		0		k		k			  3			  5			0.1		4	0.34300
physician		patient		1		0		k		k			  3			  5			0.1		5	0.37440
physician		patient		1		0		k		k			  3			  5			0.0		1	0.19324
physician		patient		1		0		k		k			  3			  5			0.0		2	0.27053
physician		patient		1		0		k		k			  3			  5			0.0		3	0.30435
physician		patient		1		0		k		k			  3			  5			0.0		4	0.33092
physician		patient		1		0		k		k			  3			  5			0.0		5	0.36473
physician		patient		1		0		k		k			  3			 10			1.0		1	0.18116
physician		patient		1		0		k		k			  3			 10			1.0		2	0.24396
physician		patient		1		0		k		k			  3			 10			1.0		3	0.25845
physician		patient		1		0		k		k			  3			 10			1.0		4	0.27778
physician		patient		1		0		k		k			  3			 10			1.0		5	0.28261
physician		patient		1		0		k		k			  3			 10			0.9		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.9		2	0.26812
physician		patient		1		0		k		k			  3			 10			0.9		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.9		4	0.34300
physician		patient		1		0		k		k			  3			 10			0.9		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.8		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.8		2	0.26812
physician		patient		1		0		k		k			  3			 10			0.8		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.8		4	0.34300
physician		patient		1		0		k		k			  3			 10			0.8		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.7		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.7		2	0.26812
physician		patient		1		0		k		k			  3			 10			0.7		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.7		4	0.34541
physician		patient		1		0		k		k			  3			 10			0.7		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.6		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.6		2	0.26812
physician		patient		1		0		k		k			  3			 10			0.6		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.6		4	0.34541
physician		patient		1		0		k		k			  3			 10			0.6		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.5		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.5		2	0.26812
physician		patient		1		0		k		k			  3			 10			0.5		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.5		4	0.34541
physician		patient		1		0		k		k			  3			 10			0.5		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.4		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.4		2	0.26812
physician		patient		1		0		k		k			  3			 10			0.4		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.4		4	0.34541
physician		patient		1		0		k		k			  3			 10			0.4		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.3		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.3		2	0.27053
physician		patient		1		0		k		k			  3			 10			0.3		3	0.30676
physician		patient		1		0		k		k			  3			 10			0.3		4	0.34541
physician		patient		1		0		k		k			  3			 10			0.3		5	0.37198
physician		patient		1		0		k		k			  3			 10			0.2		1	0.18116
physician		patient		1		0		k		k			  3			 10			0.2		2	0.27295
physician		patient		1		0		k		k			  3			 10			0.2		3	0.30676
physician		patient		1		0		k		k			  3			 10			0.2		4	0.34783
physician		patient		1		0		k		k			  3			 10			0.2		5	0.37440
physician		patient		1		0		k		k			  3			 10			0.1		1	0.17633
physician		patient		1		0		k		k			  3			 10			0.1		2	0.27053
physician		patient		1		0		k		k			  3			 10			0.1		3	0.31401
physician		patient		1		0		k		k			  3			 10			0.1		4	0.35266
physician		patient		1		0		k		k			  3			 10			0.1		5	0.37923
physician		patient		1		0		k		k			  3			 10			0.0		1	0.19324
physician		patient		1		0		k		k			  3			 10			0.0		2	0.27053
physician		patient		1		0		k		k			  3			 10			0.0		3	0.30435
physician		patient		1		0		k		k			  3			 10			0.0		4	0.33092
physician		patient		1		0		k		k			  3			 10			0.0		5	0.36473
physician		patient		1		0		k		k			  3			 20			1.0		1	0.19324
physician		patient		1		0		k		k			  3			 20			1.0		2	0.25845
physician		patient		1		0		k		k			  3			 20			1.0		3	0.27778
physician		patient		1		0		k		k			  3			 20			1.0		4	0.30435
physician		patient		1		0		k		k			  3			 20			1.0		5	0.30435
physician		patient		1		0		k		k			  3			 20			0.9		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.9		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.9		3	0.31643
physician		patient		1		0		k		k			  3			 20			0.9		4	0.35749
physician		patient		1		0		k		k			  3			 20			0.9		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.8		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.8		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.8		3	0.31643
physician		patient		1		0		k		k			  3			 20			0.8		4	0.35749
physician		patient		1		0		k		k			  3			 20			0.8		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.7		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.7		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.7		3	0.31643
physician		patient		1		0		k		k			  3			 20			0.7		4	0.35749
physician		patient		1		0		k		k			  3			 20			0.7		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.6		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.6		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.6		3	0.31643
physician		patient		1		0		k		k			  3			 20			0.6		4	0.35749
physician		patient		1		0		k		k			  3			 20			0.6		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.5		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.5		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.5		3	0.31401
physician		patient		1		0		k		k			  3			 20			0.5		4	0.35749
physician		patient		1		0		k		k			  3			 20			0.5		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.4		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.4		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.4		3	0.31401
physician		patient		1		0		k		k			  3			 20			0.4		4	0.35507
physician		patient		1		0		k		k			  3			 20			0.4		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.3		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.3		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.3		3	0.31401
physician		patient		1		0		k		k			  3			 20			0.3		4	0.35507
physician		patient		1		0		k		k			  3			 20			0.3		5	0.37923
physician		patient		1		0		k		k			  3			 20			0.2		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.2		2	0.27778
physician		patient		1		0		k		k			  3			 20			0.2		3	0.31401
physician		patient		1		0		k		k			  3			 20			0.2		4	0.35749
physician		patient		1		0		k		k			  3			 20			0.2		5	0.38164
physician		patient		1		0		k		k			  3			 20			0.1		1	0.18599
physician		patient		1		0		k		k			  3			 20			0.1		2	0.28019
physician		patient		1		0		k		k			  3			 20			0.1		3	0.32126
physician		patient		1		0		k		k			  3			 20			0.1		4	0.35990
physician		patient		1		0		k		k			  3			 20			0.1		5	0.38647
physician		patient		1		0		k		k			  3			 20			0.0		1	0.19324
physician		patient		1		0		k		k			  3			 20			0.0		2	0.27053
physician		patient		1		0		k		k			  3			 20			0.0		3	0.30435
physician		patient		1		0		k		k			  3			 20			0.0		4	0.33092
physician		patient		1		0		k		k			  3			 20			0.0		5	0.36473
physician		patient		1		0		k		k			  3			 50			1.0		1	0.19565
physician		patient		1		0		k		k			  3			 50			1.0		2	0.27295
physician		patient		1		0		k		k			  3			 50			1.0		3	0.30193
physician		patient		1		0		k		k			  3			 50			1.0		4	0.32850
physician		patient		1		0		k		k			  3			 50			1.0		5	0.33816
physician		patient		1		0		k		k			  3			 50			0.9		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.9		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.9		3	0.32850
physician		patient		1		0		k		k			  3			 50			0.9		4	0.37198
physician		patient		1		0		k		k			  3			 50			0.9		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.8		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.8		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.8		3	0.32850
physician		patient		1		0		k		k			  3			 50			0.8		4	0.37198
physician		patient		1		0		k		k			  3			 50			0.8		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.7		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.7		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.7		3	0.32850
physician		patient		1		0		k		k			  3			 50			0.7		4	0.37198
physician		patient		1		0		k		k			  3			 50			0.7		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.6		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.6		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.6		3	0.32850
physician		patient		1		0		k		k			  3			 50			0.6		4	0.37198
physician		patient		1		0		k		k			  3			 50			0.6		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.5		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.5		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.5		3	0.32609
physician		patient		1		0		k		k			  3			 50			0.5		4	0.37198
physician		patient		1		0		k		k			  3			 50			0.5		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.4		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.4		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.4		3	0.32609
physician		patient		1		0		k		k			  3			 50			0.4		4	0.36957
physician		patient		1		0		k		k			  3			 50			0.4		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.3		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.3		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.3		3	0.32609
physician		patient		1		0		k		k			  3			 50			0.3		4	0.36957
physician		patient		1		0		k		k			  3			 50			0.3		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.2		1	0.19565
physician		patient		1		0		k		k			  3			 50			0.2		2	0.29227
physician		patient		1		0		k		k			  3			 50			0.2		3	0.32609
physician		patient		1		0		k		k			  3			 50			0.2		4	0.36957
physician		patient		1		0		k		k			  3			 50			0.2		5	0.40097
physician		patient		1		0		k		k			  3			 50			0.1		1	0.19807
physician		patient		1		0		k		k			  3			 50			0.1		2	0.28986
physician		patient		1		0		k		k			  3			 50			0.1		3	0.32850
physician		patient		1		0		k		k			  3			 50			0.1		4	0.36957
physician		patient		1		0		k		k			  3			 50			0.1		5	0.40580
physician		patient		1		0		k		k			  3			 50			0.0		1	0.19324
physician		patient		1		0		k		k			  3			 50			0.0		2	0.27053
physician		patient		1		0		k		k			  3			 50			0.0		3	0.30435
physician		patient		1		0		k		k			  3			 50			0.0		4	0.33092
physician		patient		1		0		k		k			  3			 50			0.0		5	0.36473
physician		patient		1		0		k		k			  3			100			1.0		1	0.21498
physician		patient		1		0		k		k			  3			100			1.0		2	0.28502
physician		patient		1		0		k		k			  3			100			1.0		3	0.33333
physician		patient		1		0		k		k			  3			100			1.0		4	0.36232
physician		patient		1		0		k		k			  3			100			1.0		5	0.37198
physician		patient		1		0		k		k			  3			100			0.9		1	0.21498
physician		patient		1		0		k		k			  3			100			0.9		2	0.29710
physician		patient		1		0		k		k			  3			100			0.9		3	0.34783
physician		patient		1		0		k		k			  3			100			0.9		4	0.38406
physician		patient		1		0		k		k			  3			100			0.9		5	0.41063
physician		patient		1		0		k		k			  3			100			0.8		1	0.21498
physician		patient		1		0		k		k			  3			100			0.8		2	0.29710
physician		patient		1		0		k		k			  3			100			0.8		3	0.34783
physician		patient		1		0		k		k			  3			100			0.8		4	0.38406
physician		patient		1		0		k		k			  3			100			0.8		5	0.41063
physician		patient		1		0		k		k			  3			100			0.7		1	0.21498
physician		patient		1		0		k		k			  3			100			0.7		2	0.29710
physician		patient		1		0		k		k			  3			100			0.7		3	0.34783
physician		patient		1		0		k		k			  3			100			0.7		4	0.38406
physician		patient		1		0		k		k			  3			100			0.7		5	0.41063
physician		patient		1		0		k		k			  3			100			0.6		1	0.21498
physician		patient		1		0		k		k			  3			100			0.6		2	0.29710
physician		patient		1		0		k		k			  3			100			0.6		3	0.34783
physician		patient		1		0		k		k			  3			100			0.6		4	0.38406
physician		patient		1		0		k		k			  3			100			0.6		5	0.41063
physician		patient		1		0		k		k			  3			100			0.5		1	0.21498
physician		patient		1		0		k		k			  3			100			0.5		2	0.29710
physician		patient		1		0		k		k			  3			100			0.5		3	0.34541
physician		patient		1		0		k		k			  3			100			0.5		4	0.38406
physician		patient		1		0		k		k			  3			100			0.5		5	0.41063
physician		patient		1		0		k		k			  3			100			0.4		1	0.21498
physician		patient		1		0		k		k			  3			100			0.4		2	0.29710
physician		patient		1		0		k		k			  3			100			0.4		3	0.34541
physician		patient		1		0		k		k			  3			100			0.4		4	0.38164
physician		patient		1		0		k		k			  3			100			0.4		5	0.41063
physician		patient		1		0		k		k			  3			100			0.3		1	0.21498
physician		patient		1		0		k		k			  3			100			0.3		2	0.29710
physician		patient		1		0		k		k			  3			100			0.3		3	0.34541
physician		patient		1		0		k		k			  3			100			0.3		4	0.38164
physician		patient		1		0		k		k			  3			100			0.3		5	0.41063
physician		patient		1		0		k		k			  3			100			0.2		1	0.21256
physician		patient		1		0		k		k			  3			100			0.2		2	0.29952
physician		patient		1		0		k		k			  3			100			0.2		3	0.34300
physician		patient		1		0		k		k			  3			100			0.2		4	0.38406
physician		patient		1		0		k		k			  3			100			0.2		5	0.41063
physician		patient		1		0		k		k			  3			100			0.1		1	0.21256
physician		patient		1		0		k		k			  3			100			0.1		2	0.29952
physician		patient		1		0		k		k			  3			100			0.1		3	0.34541
physician		patient		1		0		k		k			  3			100			0.1		4	0.37923
physician		patient		1		0		k		k			  3			100			0.1		5	0.41787
physician		patient		1		0		k		k			  3			100			0.0		1	0.19324
physician		patient		1		0		k		k			  3			100			0.0		2	0.27053
physician		patient		1		0		k		k			  3			100			0.0		3	0.30435
physician		patient		1		0		k		k			  3			100			0.0		4	0.33092
physician		patient		1		0		k		k			  3			100			0.0		5	0.36473
physician		patient		1		0		k		k			  4			  1			1.0		1	0.14010
physician		patient		1		0		k		k			  4			  1			1.0		2	0.19324
physician		patient		1		0		k		k			  4			  1			1.0		3	0.21498
physician		patient		1		0		k		k			  4			  1			1.0		4	0.21981
physician		patient		1		0		k		k			  4			  1			1.0		5	0.22947
physician		patient		1		0		k		k			  4			  1			0.9		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.9		2	0.23913
physician		patient		1		0		k		k			  4			  1			0.9		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.9		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.9		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.8		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.8		2	0.23913
physician		patient		1		0		k		k			  4			  1			0.8		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.8		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.8		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.7		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.7		2	0.23913
physician		patient		1		0		k		k			  4			  1			0.7		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.7		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.7		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.6		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.6		2	0.23913
physician		patient		1		0		k		k			  4			  1			0.6		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.6		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.6		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.5		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.5		2	0.23913
physician		patient		1		0		k		k			  4			  1			0.5		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.5		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.5		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.4		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.4		2	0.23913
physician		patient		1		0		k		k			  4			  1			0.4		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.4		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.4		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.3		1	0.15217
physician		patient		1		0		k		k			  4			  1			0.3		2	0.24155
physician		patient		1		0		k		k			  4			  1			0.3		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.3		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.3		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.2		1	0.15942
physician		patient		1		0		k		k			  4			  1			0.2		2	0.24396
physician		patient		1		0		k		k			  4			  1			0.2		3	0.29469
physician		patient		1		0		k		k			  4			  1			0.2		4	0.31643
physician		patient		1		0		k		k			  4			  1			0.2		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.1		1	0.16184
physician		patient		1		0		k		k			  4			  1			0.1		2	0.24638
physician		patient		1		0		k		k			  4			  1			0.1		3	0.29710
physician		patient		1		0		k		k			  4			  1			0.1		4	0.31884
physician		patient		1		0		k		k			  4			  1			0.1		5	0.36715
physician		patient		1		0		k		k			  4			  1			0.0		1	0.19324
physician		patient		1		0		k		k			  4			  1			0.0		2	0.27053
physician		patient		1		0		k		k			  4			  1			0.0		3	0.30435
physician		patient		1		0		k		k			  4			  1			0.0		4	0.33092
physician		patient		1		0		k		k			  4			  1			0.0		5	0.36473
physician		patient		1		0		k		k			  4			  2			1.0		1	0.15700
physician		patient		1		0		k		k			  4			  2			1.0		2	0.21981
physician		patient		1		0		k		k			  4			  2			1.0		3	0.23913
physician		patient		1		0		k		k			  4			  2			1.0		4	0.24396
physician		patient		1		0		k		k			  4			  2			1.0		5	0.25121
physician		patient		1		0		k		k			  4			  2			0.9		1	0.16184
physician		patient		1		0		k		k			  4			  2			0.9		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.9		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.9		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.9		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.8		1	0.16184
physician		patient		1		0		k		k			  4			  2			0.8		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.8		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.8		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.8		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.7		1	0.16184
physician		patient		1		0		k		k			  4			  2			0.7		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.7		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.7		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.7		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.6		1	0.16184
physician		patient		1		0		k		k			  4			  2			0.6		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.6		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.6		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.6		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.5		1	0.16184
physician		patient		1		0		k		k			  4			  2			0.5		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.5		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.5		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.5		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.4		1	0.15942
physician		patient		1		0		k		k			  4			  2			0.4		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.4		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.4		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.4		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.3		1	0.15942
physician		patient		1		0		k		k			  4			  2			0.3		2	0.25604
physician		patient		1		0		k		k			  4			  2			0.3		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.3		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.3		5	0.36715
physician		patient		1		0		k		k			  4			  2			0.2		1	0.16184
physician		patient		1		0		k		k			  4			  2			0.2		2	0.25845
physician		patient		1		0		k		k			  4			  2			0.2		3	0.29952
physician		patient		1		0		k		k			  4			  2			0.2		4	0.32609
physician		patient		1		0		k		k			  4			  2			0.2		5	0.36957
physician		patient		1		0		k		k			  4			  2			0.1		1	0.16667
physician		patient		1		0		k		k			  4			  2			0.1		2	0.26087
physician		patient		1		0		k		k			  4			  2			0.1		3	0.30676
physician		patient		1		0		k		k			  4			  2			0.1		4	0.32850
physician		patient		1		0		k		k			  4			  2			0.1		5	0.36957
physician		patient		1		0		k		k			  4			  2			0.0		1	0.19324
physician		patient		1		0		k		k			  4			  2			0.0		2	0.27053
physician		patient		1		0		k		k			  4			  2			0.0		3	0.30435
physician		patient		1		0		k		k			  4			  2			0.0		4	0.33092
physician		patient		1		0		k		k			  4			  2			0.0		5	0.36473
physician		patient		1		0		k		k			  4			  3			1.0		1	0.15700
physician		patient		1		0		k		k			  4			  3			1.0		2	0.22464
physician		patient		1		0		k		k			  4			  3			1.0		3	0.24396
physician		patient		1		0		k		k			  4			  3			1.0		4	0.25121
physician		patient		1		0		k		k			  4			  3			1.0		5	0.26087
physician		patient		1		0		k		k			  4			  3			0.9		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.9		2	0.25362
physician		patient		1		0		k		k			  4			  3			0.9		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.9		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.9		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.8		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.8		2	0.25362
physician		patient		1		0		k		k			  4			  3			0.8		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.8		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.8		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.7		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.7		2	0.25362
physician		patient		1		0		k		k			  4			  3			0.7		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.7		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.7		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.6		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.6		2	0.25362
physician		patient		1		0		k		k			  4			  3			0.6		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.6		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.6		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.5		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.5		2	0.25362
physician		patient		1		0		k		k			  4			  3			0.5		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.5		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.5		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.4		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.4		2	0.25362
physician		patient		1		0		k		k			  4			  3			0.4		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.4		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.4		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.3		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.3		2	0.25604
physician		patient		1		0		k		k			  4			  3			0.3		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.3		4	0.32850
physician		patient		1		0		k		k			  4			  3			0.3		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.2		1	0.15942
physician		patient		1		0		k		k			  4			  3			0.2		2	0.26087
physician		patient		1		0		k		k			  4			  3			0.2		3	0.30193
physician		patient		1		0		k		k			  4			  3			0.2		4	0.33092
physician		patient		1		0		k		k			  4			  3			0.2		5	0.36473
physician		patient		1		0		k		k			  4			  3			0.1		1	0.16184
physician		patient		1		0		k		k			  4			  3			0.1		2	0.25845
physician		patient		1		0		k		k			  4			  3			0.1		3	0.30918
physician		patient		1		0		k		k			  4			  3			0.1		4	0.33333
physician		patient		1		0		k		k			  4			  3			0.1		5	0.36715
physician		patient		1		0		k		k			  4			  3			0.0		1	0.19324
physician		patient		1		0		k		k			  4			  3			0.0		2	0.27053
physician		patient		1		0		k		k			  4			  3			0.0		3	0.30435
physician		patient		1		0		k		k			  4			  3			0.0		4	0.33092
physician		patient		1		0		k		k			  4			  3			0.0		5	0.36473
physician		patient		1		0		k		k			  4			  4			1.0		1	0.16425
physician		patient		1		0		k		k			  4			  4			1.0		2	0.23188
physician		patient		1		0		k		k			  4			  4			1.0		3	0.25121
physician		patient		1		0		k		k			  4			  4			1.0		4	0.25604
physician		patient		1		0		k		k			  4			  4			1.0		5	0.26570
physician		patient		1		0		k		k			  4			  4			0.9		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.9		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.9		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.9		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.9		5	0.35990
physician		patient		1		0		k		k			  4			  4			0.8		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.8		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.8		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.8		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.8		5	0.35990
physician		patient		1		0		k		k			  4			  4			0.7		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.7		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.7		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.7		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.7		5	0.35990
physician		patient		1		0		k		k			  4			  4			0.6		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.6		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.6		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.6		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.6		5	0.35990
physician		patient		1		0		k		k			  4			  4			0.5		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.5		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.5		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.5		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.5		5	0.35990
physician		patient		1		0		k		k			  4			  4			0.4		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.4		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.4		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.4		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.4		5	0.36232
physician		patient		1		0		k		k			  4			  4			0.3		1	0.16667
physician		patient		1		0		k		k			  4			  4			0.3		2	0.26087
physician		patient		1		0		k		k			  4			  4			0.3		3	0.30193
physician		patient		1		0		k		k			  4			  4			0.3		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.3		5	0.36232
physician		patient		1		0		k		k			  4			  4			0.2		1	0.16908
physician		patient		1		0		k		k			  4			  4			0.2		2	0.26329
physician		patient		1		0		k		k			  4			  4			0.2		3	0.30435
physician		patient		1		0		k		k			  4			  4			0.2		4	0.32850
physician		patient		1		0		k		k			  4			  4			0.2		5	0.36232
physician		patient		1		0		k		k			  4			  4			0.1		1	0.17150
physician		patient		1		0		k		k			  4			  4			0.1		2	0.25845
physician		patient		1		0		k		k			  4			  4			0.1		3	0.30676
physician		patient		1		0		k		k			  4			  4			0.1		4	0.33092
physician		patient		1		0		k		k			  4			  4			0.1		5	0.36715
physician		patient		1		0		k		k			  4			  4			0.0		1	0.19324
physician		patient		1		0		k		k			  4			  4			0.0		2	0.27053
physician		patient		1		0		k		k			  4			  4			0.0		3	0.30435
physician		patient		1		0		k		k			  4			  4			0.0		4	0.33092
physician		patient		1		0		k		k			  4			  4			0.0		5	0.36473
physician		patient		1		0		k		k			  4			  5			1.0		1	0.17150
physician		patient		1		0		k		k			  4			  5			1.0		2	0.23188
physician		patient		1		0		k		k			  4			  5			1.0		3	0.25604
physician		patient		1		0		k		k			  4			  5			1.0		4	0.26570
physician		patient		1		0		k		k			  4			  5			1.0		5	0.27536
physician		patient		1		0		k		k			  4			  5			0.9		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.9		2	0.25604
physician		patient		1		0		k		k			  4			  5			0.9		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.9		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.9		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.8		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.8		2	0.25604
physician		patient		1		0		k		k			  4			  5			0.8		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.8		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.8		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.7		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.7		2	0.25604
physician		patient		1		0		k		k			  4			  5			0.7		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.7		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.7		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.6		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.6		2	0.25604
physician		patient		1		0		k		k			  4			  5			0.6		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.6		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.6		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.5		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.5		2	0.25362
physician		patient		1		0		k		k			  4			  5			0.5		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.5		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.5		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.4		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.4		2	0.25362
physician		patient		1		0		k		k			  4			  5			0.4		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.4		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.4		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.3		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.3		2	0.25845
physician		patient		1		0		k		k			  4			  5			0.3		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.3		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.3		5	0.36473
physician		patient		1		0		k		k			  4			  5			0.2		1	0.17391
physician		patient		1		0		k		k			  4			  5			0.2		2	0.26087
physician		patient		1		0		k		k			  4			  5			0.2		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.2		4	0.33333
physician		patient		1		0		k		k			  4			  5			0.2		5	0.36715
physician		patient		1		0		k		k			  4			  5			0.1		1	0.17150
physician		patient		1		0		k		k			  4			  5			0.1		2	0.25845
physician		patient		1		0		k		k			  4			  5			0.1		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.1		4	0.33816
physician		patient		1		0		k		k			  4			  5			0.1		5	0.36715
physician		patient		1		0		k		k			  4			  5			0.0		1	0.19324
physician		patient		1		0		k		k			  4			  5			0.0		2	0.27053
physician		patient		1		0		k		k			  4			  5			0.0		3	0.30435
physician		patient		1		0		k		k			  4			  5			0.0		4	0.33092
physician		patient		1		0		k		k			  4			  5			0.0		5	0.36473
physician		patient		1		0		k		k			  4			 10			1.0		1	0.17150
physician		patient		1		0		k		k			  4			 10			1.0		2	0.24155
physician		patient		1		0		k		k			  4			 10			1.0		3	0.25845
physician		patient		1		0		k		k			  4			 10			1.0		4	0.27536
physician		patient		1		0		k		k			  4			 10			1.0		5	0.28744
physician		patient		1		0		k		k			  4			 10			0.9		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.9		2	0.26329
physician		patient		1		0		k		k			  4			 10			0.9		3	0.29952
physician		patient		1		0		k		k			  4			 10			0.9		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.9		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.8		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.8		2	0.26329
physician		patient		1		0		k		k			  4			 10			0.8		3	0.29952
physician		patient		1		0		k		k			  4			 10			0.8		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.8		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.7		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.7		2	0.26329
physician		patient		1		0		k		k			  4			 10			0.7		3	0.29952
physician		patient		1		0		k		k			  4			 10			0.7		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.7		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.6		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.6		2	0.26329
physician		patient		1		0		k		k			  4			 10			0.6		3	0.29952
physician		patient		1		0		k		k			  4			 10			0.6		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.6		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.5		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.5		2	0.26329
physician		patient		1		0		k		k			  4			 10			0.5		3	0.29952
physician		patient		1		0		k		k			  4			 10			0.5		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.5		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.4		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.4		2	0.26329
physician		patient		1		0		k		k			  4			 10			0.4		3	0.29952
physician		patient		1		0		k		k			  4			 10			0.4		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.4		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.3		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.3		2	0.26570
physician		patient		1		0		k		k			  4			 10			0.3		3	0.29710
physician		patient		1		0		k		k			  4			 10			0.3		4	0.33333
physician		patient		1		0		k		k			  4			 10			0.3		5	0.36715
physician		patient		1		0		k		k			  4			 10			0.2		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.2		2	0.26570
physician		patient		1		0		k		k			  4			 10			0.2		3	0.29710
physician		patient		1		0		k		k			  4			 10			0.2		4	0.33575
physician		patient		1		0		k		k			  4			 10			0.2		5	0.36957
physician		patient		1		0		k		k			  4			 10			0.1		1	0.17150
physician		patient		1		0		k		k			  4			 10			0.1		2	0.26570
physician		patient		1		0		k		k			  4			 10			0.1		3	0.30435
physician		patient		1		0		k		k			  4			 10			0.1		4	0.34058
physician		patient		1		0		k		k			  4			 10			0.1		5	0.37198
physician		patient		1		0		k		k			  4			 10			0.0		1	0.19324
physician		patient		1		0		k		k			  4			 10			0.0		2	0.27053
physician		patient		1		0		k		k			  4			 10			0.0		3	0.30435
physician		patient		1		0		k		k			  4			 10			0.0		4	0.33092
physician		patient		1		0		k		k			  4			 10			0.0		5	0.36473
physician		patient		1		0		k		k			  4			 20			1.0		1	0.17874
physician		patient		1		0		k		k			  4			 20			1.0		2	0.25604
physician		patient		1		0		k		k			  4			 20			1.0		3	0.27536
physician		patient		1		0		k		k			  4			 20			1.0		4	0.29710
physician		patient		1		0		k		k			  4			 20			1.0		5	0.30435
physician		patient		1		0		k		k			  4			 20			0.9		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.9		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.9		3	0.30918
physician		patient		1		0		k		k			  4			 20			0.9		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.9		5	0.37440
physician		patient		1		0		k		k			  4			 20			0.8		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.8		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.8		3	0.30918
physician		patient		1		0		k		k			  4			 20			0.8		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.8		5	0.37440
physician		patient		1		0		k		k			  4			 20			0.7		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.7		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.7		3	0.30918
physician		patient		1		0		k		k			  4			 20			0.7		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.7		5	0.37440
physician		patient		1		0		k		k			  4			 20			0.6		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.6		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.6		3	0.30918
physician		patient		1		0		k		k			  4			 20			0.6		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.6		5	0.37440
physician		patient		1		0		k		k			  4			 20			0.5		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.5		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.5		3	0.30918
physician		patient		1		0		k		k			  4			 20			0.5		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.5		5	0.37198
physician		patient		1		0		k		k			  4			 20			0.4		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.4		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.4		3	0.30918
physician		patient		1		0		k		k			  4			 20			0.4		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.4		5	0.37198
physician		patient		1		0		k		k			  4			 20			0.3		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.3		2	0.27295
physician		patient		1		0		k		k			  4			 20			0.3		3	0.30676
physician		patient		1		0		k		k			  4			 20			0.3		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.3		5	0.37198
physician		patient		1		0		k		k			  4			 20			0.2		1	0.17874
physician		patient		1		0		k		k			  4			 20			0.2		2	0.27536
physician		patient		1		0		k		k			  4			 20			0.2		3	0.30676
physician		patient		1		0		k		k			  4			 20			0.2		4	0.34783
physician		patient		1		0		k		k			  4			 20			0.2		5	0.37198
physician		patient		1		0		k		k			  4			 20			0.1		1	0.18116
physician		patient		1		0		k		k			  4			 20			0.1		2	0.26812
physician		patient		1		0		k		k			  4			 20			0.1		3	0.31159
physician		patient		1		0		k		k			  4			 20			0.1		4	0.34541
physician		patient		1		0		k		k			  4			 20			0.1		5	0.37681
physician		patient		1		0		k		k			  4			 20			0.0		1	0.19324
physician		patient		1		0		k		k			  4			 20			0.0		2	0.27053
physician		patient		1		0		k		k			  4			 20			0.0		3	0.30435
physician		patient		1		0		k		k			  4			 20			0.0		4	0.33092
physician		patient		1		0		k		k			  4			 20			0.0		5	0.36473
physician		patient		1		0		k		k			  4			 50			1.0		1	0.19565
physician		patient		1		0		k		k			  4			 50			1.0		2	0.27295
physician		patient		1		0		k		k			  4			 50			1.0		3	0.29227
physician		patient		1		0		k		k			  4			 50			1.0		4	0.32126
physician		patient		1		0		k		k			  4			 50			1.0		5	0.33575
physician		patient		1		0		k		k			  4			 50			0.9		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.9		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.9		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.9		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.9		5	0.38647
physician		patient		1		0		k		k			  4			 50			0.8		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.8		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.8		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.8		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.8		5	0.38647
physician		patient		1		0		k		k			  4			 50			0.7		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.7		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.7		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.7		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.7		5	0.38647
physician		patient		1		0		k		k			  4			 50			0.6		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.6		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.6		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.6		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.6		5	0.38647
physician		patient		1		0		k		k			  4			 50			0.5		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.5		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.5		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.5		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.5		5	0.38406
physician		patient		1		0		k		k			  4			 50			0.4		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.4		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.4		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.4		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.4		5	0.38406
physician		patient		1		0		k		k			  4			 50			0.3		1	0.19324
physician		patient		1		0		k		k			  4			 50			0.3		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.3		3	0.31643
physician		patient		1		0		k		k			  4			 50			0.3		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.3		5	0.38406
physician		patient		1		0		k		k			  4			 50			0.2		1	0.19324
physician		patient		1		0		k		k			  4			 50			0.2		2	0.28986
physician		patient		1		0		k		k			  4			 50			0.2		3	0.31643
physician		patient		1		0		k		k			  4			 50			0.2		4	0.36232
physician		patient		1		0		k		k			  4			 50			0.2		5	0.38406
physician		patient		1		0		k		k			  4			 50			0.1		1	0.19565
physician		patient		1		0		k		k			  4			 50			0.1		2	0.28744
physician		patient		1		0		k		k			  4			 50			0.1		3	0.31884
physician		patient		1		0		k		k			  4			 50			0.1		4	0.35990
physician		patient		1		0		k		k			  4			 50			0.1		5	0.38647
physician		patient		1		0		k		k			  4			 50			0.0		1	0.19324
physician		patient		1		0		k		k			  4			 50			0.0		2	0.27053
physician		patient		1		0		k		k			  4			 50			0.0		3	0.30435
physician		patient		1		0		k		k			  4			 50			0.0		4	0.33092
physician		patient		1		0		k		k			  4			 50			0.0		5	0.36473
physician		patient		1		0		k		k			  4			100			1.0		1	0.20531
physician		patient		1		0		k		k			  4			100			1.0		2	0.27778
physician		patient		1		0		k		k			  4			100			1.0		3	0.31643
physician		patient		1		0		k		k			  4			100			1.0		4	0.35749
physician		patient		1		0		k		k			  4			100			1.0		5	0.36715
physician		patient		1		0		k		k			  4			100			0.9		1	0.20531
physician		patient		1		0		k		k			  4			100			0.9		2	0.28986
physician		patient		1		0		k		k			  4			100			0.9		3	0.33333
physician		patient		1		0		k		k			  4			100			0.9		4	0.37923
physician		patient		1		0		k		k			  4			100			0.9		5	0.40580
physician		patient		1		0		k		k			  4			100			0.8		1	0.20531
physician		patient		1		0		k		k			  4			100			0.8		2	0.28986
physician		patient		1		0		k		k			  4			100			0.8		3	0.33333
physician		patient		1		0		k		k			  4			100			0.8		4	0.37923
physician		patient		1		0		k		k			  4			100			0.8		5	0.40580
physician		patient		1		0		k		k			  4			100			0.7		1	0.20531
physician		patient		1		0		k		k			  4			100			0.7		2	0.28986
physician		patient		1		0		k		k			  4			100			0.7		3	0.33333
physician		patient		1		0		k		k			  4			100			0.7		4	0.37923
physician		patient		1		0		k		k			  4			100			0.7		5	0.40580
physician		patient		1		0		k		k			  4			100			0.6		1	0.20531
physician		patient		1		0		k		k			  4			100			0.6		2	0.28986
physician		patient		1		0		k		k			  4			100			0.6		3	0.33333
physician		patient		1		0		k		k			  4			100			0.6		4	0.37923
physician		patient		1		0		k		k			  4			100			0.6		5	0.40580
physician		patient		1		0		k		k			  4			100			0.5		1	0.20531
physician		patient		1		0		k		k			  4			100			0.5		2	0.28986
physician		patient		1		0		k		k			  4			100			0.5		3	0.33092
physician		patient		1		0		k		k			  4			100			0.5		4	0.37923
physician		patient		1		0		k		k			  4			100			0.5		5	0.40580
physician		patient		1		0		k		k			  4			100			0.4		1	0.20531
physician		patient		1		0		k		k			  4			100			0.4		2	0.28986
physician		patient		1		0		k		k			  4			100			0.4		3	0.33092
physician		patient		1		0		k		k			  4			100			0.4		4	0.37681
physician		patient		1		0		k		k			  4			100			0.4		5	0.40580
physician		patient		1		0		k		k			  4			100			0.3		1	0.20531
physician		patient		1		0		k		k			  4			100			0.3		2	0.28986
physician		patient		1		0		k		k			  4			100			0.3		3	0.32850
physician		patient		1		0		k		k			  4			100			0.3		4	0.37681
physician		patient		1		0		k		k			  4			100			0.3		5	0.40580
physician		patient		1		0		k		k			  4			100			0.2		1	0.20773
physician		patient		1		0		k		k			  4			100			0.2		2	0.29227
physician		patient		1		0		k		k			  4			100			0.2		3	0.33092
physician		patient		1		0		k		k			  4			100			0.2		4	0.37681
physician		patient		1		0		k		k			  4			100			0.2		5	0.40821
physician		patient		1		0		k		k			  4			100			0.1		1	0.20531
physician		patient		1		0		k		k			  4			100			0.1		2	0.29227
physician		patient		1		0		k		k			  4			100			0.1		3	0.33333
physician		patient		1		0		k		k			  4			100			0.1		4	0.37440
physician		patient		1		0		k		k			  4			100			0.1		5	0.40580
physician		patient		1		0		k		k			  4			100			0.0		1	0.19324
physician		patient		1		0		k		k			  4			100			0.0		2	0.27053
physician		patient		1		0		k		k			  4			100			0.0		3	0.30435
physician		patient		1		0		k		k			  4			100			0.0		4	0.33092
physician		patient		1		0		k		k			  4			100			0.0		5	0.36473
physician		patient		1		0		k		k			  5			  1			1.0		1	0.14010
physician		patient		1		0		k		k			  5			  1			1.0		2	0.19082
physician		patient		1		0		k		k			  5			  1			1.0		3	0.21498
physician		patient		1		0		k		k			  5			  1			1.0		4	0.21981
physician		patient		1		0		k		k			  5			  1			1.0		5	0.22947
physician		patient		1		0		k		k			  5			  1			0.9		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.9		2	0.23671
physician		patient		1		0		k		k			  5			  1			0.9		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.9		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.9		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.8		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.8		2	0.23671
physician		patient		1		0		k		k			  5			  1			0.8		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.8		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.8		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.7		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.7		2	0.23671
physician		patient		1		0		k		k			  5			  1			0.7		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.7		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.7		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.6		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.6		2	0.23671
physician		patient		1		0		k		k			  5			  1			0.6		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.6		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.6		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.5		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.5		2	0.23671
physician		patient		1		0		k		k			  5			  1			0.5		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.5		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.5		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.4		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.4		2	0.23671
physician		patient		1		0		k		k			  5			  1			0.4		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.4		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.4		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.3		1	0.15217
physician		patient		1		0		k		k			  5			  1			0.3		2	0.23913
physician		patient		1		0		k		k			  5			  1			0.3		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.3		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.3		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.2		1	0.15942
physician		patient		1		0		k		k			  5			  1			0.2		2	0.24155
physician		patient		1		0		k		k			  5			  1			0.2		3	0.29469
physician		patient		1		0		k		k			  5			  1			0.2		4	0.31643
physician		patient		1		0		k		k			  5			  1			0.2		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.1		1	0.16184
physician		patient		1		0		k		k			  5			  1			0.1		2	0.24396
physician		patient		1		0		k		k			  5			  1			0.1		3	0.29710
physician		patient		1		0		k		k			  5			  1			0.1		4	0.31884
physician		patient		1		0		k		k			  5			  1			0.1		5	0.36715
physician		patient		1		0		k		k			  5			  1			0.0		1	0.19324
physician		patient		1		0		k		k			  5			  1			0.0		2	0.27053
physician		patient		1		0		k		k			  5			  1			0.0		3	0.30435
physician		patient		1		0		k		k			  5			  1			0.0		4	0.33092
physician		patient		1		0		k		k			  5			  1			0.0		5	0.36473
physician		patient		1		0		k		k			  5			  2			1.0		1	0.15459
physician		patient		1		0		k		k			  5			  2			1.0		2	0.21256
physician		patient		1		0		k		k			  5			  2			1.0		3	0.23913
physician		patient		1		0		k		k			  5			  2			1.0		4	0.24396
physician		patient		1		0		k		k			  5			  2			1.0		5	0.25121
physician		patient		1		0		k		k			  5			  2			0.9		1	0.15942
physician		patient		1		0		k		k			  5			  2			0.9		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.9		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.9		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.9		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.8		1	0.15942
physician		patient		1		0		k		k			  5			  2			0.8		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.8		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.8		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.8		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.7		1	0.15942
physician		patient		1		0		k		k			  5			  2			0.7		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.7		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.7		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.7		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.6		1	0.15942
physician		patient		1		0		k		k			  5			  2			0.6		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.6		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.6		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.6		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.5		1	0.15942
physician		patient		1		0		k		k			  5			  2			0.5		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.5		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.5		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.5		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.4		1	0.15700
physician		patient		1		0		k		k			  5			  2			0.4		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.4		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.4		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.4		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.3		1	0.15700
physician		patient		1		0		k		k			  5			  2			0.3		2	0.24879
physician		patient		1		0		k		k			  5			  2			0.3		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.3		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.3		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.2		1	0.15942
physician		patient		1		0		k		k			  5			  2			0.2		2	0.25121
physician		patient		1		0		k		k			  5			  2			0.2		3	0.29952
physician		patient		1		0		k		k			  5			  2			0.2		4	0.32367
physician		patient		1		0		k		k			  5			  2			0.2		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.1		1	0.16184
physician		patient		1		0		k		k			  5			  2			0.1		2	0.25362
physician		patient		1		0		k		k			  5			  2			0.1		3	0.30676
physician		patient		1		0		k		k			  5			  2			0.1		4	0.32609
physician		patient		1		0		k		k			  5			  2			0.1		5	0.36715
physician		patient		1		0		k		k			  5			  2			0.0		1	0.19324
physician		patient		1		0		k		k			  5			  2			0.0		2	0.27053
physician		patient		1		0		k		k			  5			  2			0.0		3	0.30435
physician		patient		1		0		k		k			  5			  2			0.0		4	0.33092
physician		patient		1		0		k		k			  5			  2			0.0		5	0.36473
physician		patient		1		0		k		k			  5			  3			1.0		1	0.14976
physician		patient		1		0		k		k			  5			  3			1.0		2	0.21014
physician		patient		1		0		k		k			  5			  3			1.0		3	0.23913
physician		patient		1		0		k		k			  5			  3			1.0		4	0.24879
physician		patient		1		0		k		k			  5			  3			1.0		5	0.26087
physician		patient		1		0		k		k			  5			  3			0.9		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.9		2	0.23913
physician		patient		1		0		k		k			  5			  3			0.9		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.9		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.9		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.8		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.8		2	0.23913
physician		patient		1		0		k		k			  5			  3			0.8		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.8		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.8		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.7		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.7		2	0.23913
physician		patient		1		0		k		k			  5			  3			0.7		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.7		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.7		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.6		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.6		2	0.23913
physician		patient		1		0		k		k			  5			  3			0.6		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.6		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.6		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.5		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.5		2	0.23913
physician		patient		1		0		k		k			  5			  3			0.5		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.5		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.5		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.4		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.4		2	0.23913
physician		patient		1		0		k		k			  5			  3			0.4		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.4		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.4		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.3		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.3		2	0.24155
physician		patient		1		0		k		k			  5			  3			0.3		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.3		4	0.31884
physician		patient		1		0		k		k			  5			  3			0.3		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.2		1	0.15217
physician		patient		1		0		k		k			  5			  3			0.2		2	0.24638
physician		patient		1		0		k		k			  5			  3			0.2		3	0.29469
physician		patient		1		0		k		k			  5			  3			0.2		4	0.32126
physician		patient		1		0		k		k			  5			  3			0.2		5	0.36473
physician		patient		1		0		k		k			  5			  3			0.1		1	0.15459
physician		patient		1		0		k		k			  5			  3			0.1		2	0.24396
physician		patient		1		0		k		k			  5			  3			0.1		3	0.30435
physician		patient		1		0		k		k			  5			  3			0.1		4	0.32609
physician		patient		1		0		k		k			  5			  3			0.1		5	0.36232
physician		patient		1		0		k		k			  5			  3			0.0		1	0.19324
physician		patient		1		0		k		k			  5			  3			0.0		2	0.27053
physician		patient		1		0		k		k			  5			  3			0.0		3	0.30435
physician		patient		1		0		k		k			  5			  3			0.0		4	0.33092
physician		patient		1		0		k		k			  5			  3			0.0		5	0.36473
physician		patient		1		0		k		k			  5			  4			1.0		1	0.16425
physician		patient		1		0		k		k			  5			  4			1.0		2	0.22705
physician		patient		1		0		k		k			  5			  4			1.0		3	0.24879
physician		patient		1		0		k		k			  5			  4			1.0		4	0.25604
physician		patient		1		0		k		k			  5			  4			1.0		5	0.26329
physician		patient		1		0		k		k			  5			  4			0.9		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.9		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.9		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.9		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.9		5	0.35266
physician		patient		1		0		k		k			  5			  4			0.8		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.8		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.8		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.8		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.8		5	0.35266
physician		patient		1		0		k		k			  5			  4			0.7		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.7		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.7		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.7		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.7		5	0.35266
physician		patient		1		0		k		k			  5			  4			0.6		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.6		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.6		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.6		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.6		5	0.35266
physician		patient		1		0		k		k			  5			  4			0.5		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.5		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.5		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.5		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.5		5	0.35266
physician		patient		1		0		k		k			  5			  4			0.4		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.4		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.4		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.4		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.4		5	0.35507
physician		patient		1		0		k		k			  5			  4			0.3		1	0.16667
physician		patient		1		0		k		k			  5			  4			0.3		2	0.25604
physician		patient		1		0		k		k			  5			  4			0.3		3	0.29952
physician		patient		1		0		k		k			  5			  4			0.3		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.3		5	0.35507
physician		patient		1		0		k		k			  5			  4			0.2		1	0.16908
physician		patient		1		0		k		k			  5			  4			0.2		2	0.25845
physician		patient		1		0		k		k			  5			  4			0.2		3	0.30193
physician		patient		1		0		k		k			  5			  4			0.2		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.2		5	0.35507
physician		patient		1		0		k		k			  5			  4			0.1		1	0.16908
physician		patient		1		0		k		k			  5			  4			0.1		2	0.25362
physician		patient		1		0		k		k			  5			  4			0.1		3	0.30676
physician		patient		1		0		k		k			  5			  4			0.1		4	0.32609
physician		patient		1		0		k		k			  5			  4			0.1		5	0.35749
physician		patient		1		0		k		k			  5			  4			0.0		1	0.19324
physician		patient		1		0		k		k			  5			  4			0.0		2	0.27053
physician		patient		1		0		k		k			  5			  4			0.0		3	0.30435
physician		patient		1		0		k		k			  5			  4			0.0		4	0.33092
physician		patient		1		0		k		k			  5			  4			0.0		5	0.36473
physician		patient		1		0		k		k			  5			  5			1.0		1	0.17150
physician		patient		1		0		k		k			  5			  5			1.0		2	0.23430
physician		patient		1		0		k		k			  5			  5			1.0		3	0.25845
physician		patient		1		0		k		k			  5			  5			1.0		4	0.26812
physician		patient		1		0		k		k			  5			  5			1.0		5	0.27536
physician		patient		1		0		k		k			  5			  5			0.9		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.9		2	0.25845
physician		patient		1		0		k		k			  5			  5			0.9		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.9		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.9		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.8		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.8		2	0.25845
physician		patient		1		0		k		k			  5			  5			0.8		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.8		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.8		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.7		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.7		2	0.25845
physician		patient		1		0		k		k			  5			  5			0.7		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.7		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.7		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.6		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.6		2	0.25845
physician		patient		1		0		k		k			  5			  5			0.6		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.6		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.6		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.5		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.5		2	0.25604
physician		patient		1		0		k		k			  5			  5			0.5		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.5		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.5		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.4		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.4		2	0.25604
physician		patient		1		0		k		k			  5			  5			0.4		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.4		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.4		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.3		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.3		2	0.25845
physician		patient		1		0		k		k			  5			  5			0.3		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.3		4	0.33333
physician		patient		1		0		k		k			  5			  5			0.3		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.2		1	0.17391
physician		patient		1		0		k		k			  5			  5			0.2		2	0.26087
physician		patient		1		0		k		k			  5			  5			0.2		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.2		4	0.33575
physician		patient		1		0		k		k			  5			  5			0.2		5	0.35990
physician		patient		1		0		k		k			  5			  5			0.1		1	0.17150
physician		patient		1		0		k		k			  5			  5			0.1		2	0.25604
physician		patient		1		0		k		k			  5			  5			0.1		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.1		4	0.33575
physician		patient		1		0		k		k			  5			  5			0.1		5	0.36232
physician		patient		1		0		k		k			  5			  5			0.0		1	0.19324
physician		patient		1		0		k		k			  5			  5			0.0		2	0.27053
physician		patient		1		0		k		k			  5			  5			0.0		3	0.30435
physician		patient		1		0		k		k			  5			  5			0.0		4	0.33092
physician		patient		1		0		k		k			  5			  5			0.0		5	0.36473
physician		patient		1		0		k		k			  5			 10			1.0		1	0.17874
physician		patient		1		0		k		k			  5			 10			1.0		2	0.24155
physician		patient		1		0		k		k			  5			 10			1.0		3	0.25845
physician		patient		1		0		k		k			  5			 10			1.0		4	0.28019
physician		patient		1		0		k		k			  5			 10			1.0		5	0.28744
physician		patient		1		0		k		k			  5			 10			0.9		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.9		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.9		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.9		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.9		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.8		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.8		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.8		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.8		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.8		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.7		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.7		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.7		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.7		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.7		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.6		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.6		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.6		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.6		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.6		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.5		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.5		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.5		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.5		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.5		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.4		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.4		2	0.26087
physician		patient		1		0		k		k			  5			 10			0.4		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.4		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.4		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.3		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.3		2	0.26087
physician		patient		1		0		k		k			  5			 10			0.3		3	0.29469
physician		patient		1		0		k		k			  5			 10			0.3		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.3		5	0.35990
physician		patient		1		0		k		k			  5			 10			0.2		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.2		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.2		3	0.29469
physician		patient		1		0		k		k			  5			 10			0.2		4	0.33333
physician		patient		1		0		k		k			  5			 10			0.2		5	0.36232
physician		patient		1		0		k		k			  5			 10			0.1		1	0.17874
physician		patient		1		0		k		k			  5			 10			0.1		2	0.26329
physician		patient		1		0		k		k			  5			 10			0.1		3	0.29710
physician		patient		1		0		k		k			  5			 10			0.1		4	0.34058
physician		patient		1		0		k		k			  5			 10			0.1		5	0.36715
physician		patient		1		0		k		k			  5			 10			0.0		1	0.19324
physician		patient		1		0		k		k			  5			 10			0.0		2	0.27053
physician		patient		1		0		k		k			  5			 10			0.0		3	0.30435
physician		patient		1		0		k		k			  5			 10			0.0		4	0.33092
physician		patient		1		0		k		k			  5			 10			0.0		5	0.36473
physician		patient		1		0		k		k			  5			 20			1.0		1	0.17633
physician		patient		1		0		k		k			  5			 20			1.0		2	0.25845
physician		patient		1		0		k		k			  5			 20			1.0		3	0.27536
physician		patient		1		0		k		k			  5			 20			1.0		4	0.30193
physician		patient		1		0		k		k			  5			 20			1.0		5	0.31159
physician		patient		1		0		k		k			  5			 20			0.9		1	0.17633
physician		patient		1		0		k		k			  5			 20			0.9		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.9		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.9		4	0.34541
physician		patient		1		0		k		k			  5			 20			0.9		5	0.37440
physician		patient		1		0		k		k			  5			 20			0.8		1	0.17633
physician		patient		1		0		k		k			  5			 20			0.8		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.8		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.8		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.8		5	0.37440
physician		patient		1		0		k		k			  5			 20			0.7		1	0.17633
physician		patient		1		0		k		k			  5			 20			0.7		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.7		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.7		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.7		5	0.37440
physician		patient		1		0		k		k			  5			 20			0.6		1	0.17633
physician		patient		1		0		k		k			  5			 20			0.6		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.6		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.6		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.6		5	0.37440
physician		patient		1		0		k		k			  5			 20			0.5		1	0.17633
physician		patient		1		0		k		k			  5			 20			0.5		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.5		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.5		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.5		5	0.37198
physician		patient		1		0		k		k			  5			 20			0.4		1	0.17633
physician		patient		1		0		k		k			  5			 20			0.4		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.4		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.4		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.4		5	0.37198
physician		patient		1		0		k		k			  5			 20			0.3		1	0.17874
physician		patient		1		0		k		k			  5			 20			0.3		2	0.27536
physician		patient		1		0		k		k			  5			 20			0.3		3	0.30193
physician		patient		1		0		k		k			  5			 20			0.3		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.3		5	0.37198
physician		patient		1		0		k		k			  5			 20			0.2		1	0.18116
physician		patient		1		0		k		k			  5			 20			0.2		2	0.27778
physician		patient		1		0		k		k			  5			 20			0.2		3	0.30193
physician		patient		1		0		k		k			  5			 20			0.2		4	0.34300
physician		patient		1		0		k		k			  5			 20			0.2		5	0.37198
physician		patient		1		0		k		k			  5			 20			0.1		1	0.17874
physician		patient		1		0		k		k			  5			 20			0.1		2	0.27295
physician		patient		1		0		k		k			  5			 20			0.1		3	0.30676
physician		patient		1		0		k		k			  5			 20			0.1		4	0.34541
physician		patient		1		0		k		k			  5			 20			0.1		5	0.37681
physician		patient		1		0		k		k			  5			 20			0.0		1	0.19324
physician		patient		1		0		k		k			  5			 20			0.0		2	0.27053
physician		patient		1		0		k		k			  5			 20			0.0		3	0.30435
physician		patient		1		0		k		k			  5			 20			0.0		4	0.33092
physician		patient		1		0		k		k			  5			 20			0.0		5	0.36473
physician		patient		1		0		k		k			  5			 50			1.0		1	0.18841
physician		patient		1		0		k		k			  5			 50			1.0		2	0.27053
physician		patient		1		0		k		k			  5			 50			1.0		3	0.29469
physician		patient		1		0		k		k			  5			 50			1.0		4	0.32126
physician		patient		1		0		k		k			  5			 50			1.0		5	0.33092
physician		patient		1		0		k		k			  5			 50			0.9		1	0.18841
physician		patient		1		0		k		k			  5			 50			0.9		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.9		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.9		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.9		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.8		1	0.18841
physician		patient		1		0		k		k			  5			 50			0.8		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.8		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.8		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.8		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.7		1	0.18841
physician		patient		1		0		k		k			  5			 50			0.7		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.7		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.7		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.7		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.6		1	0.18841
physician		patient		1		0		k		k			  5			 50			0.6		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.6		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.6		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.6		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.5		1	0.18841
physician		patient		1		0		k		k			  5			 50			0.5		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.5		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.5		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.5		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.4		1	0.18841
physician		patient		1		0		k		k			  5			 50			0.4		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.4		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.4		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.4		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.3		1	0.18599
physician		patient		1		0		k		k			  5			 50			0.3		2	0.28986
physician		patient		1		0		k		k			  5			 50			0.3		3	0.31643
physician		patient		1		0		k		k			  5			 50			0.3		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.3		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.2		1	0.18599
physician		patient		1		0		k		k			  5			 50			0.2		2	0.28986
physician		patient		1		0		k		k			  5			 50			0.2		3	0.31643
physician		patient		1		0		k		k			  5			 50			0.2		4	0.35990
physician		patient		1		0		k		k			  5			 50			0.2		5	0.37923
physician		patient		1		0		k		k			  5			 50			0.1		1	0.18357
physician		patient		1		0		k		k			  5			 50			0.1		2	0.28744
physician		patient		1		0		k		k			  5			 50			0.1		3	0.31884
physician		patient		1		0		k		k			  5			 50			0.1		4	0.35749
physician		patient		1		0		k		k			  5			 50			0.1		5	0.38164
physician		patient		1		0		k		k			  5			 50			0.0		1	0.19324
physician		patient		1		0		k		k			  5			 50			0.0		2	0.27053
physician		patient		1		0		k		k			  5			 50			0.0		3	0.30435
physician		patient		1		0		k		k			  5			 50			0.0		4	0.33092
physician		patient		1		0		k		k			  5			 50			0.0		5	0.36473
physician		patient		1		0		k		k			  5			100			1.0		1	0.19082
physician		patient		1		0		k		k			  5			100			1.0		2	0.26812
physician		patient		1		0		k		k			  5			100			1.0		3	0.30193
physician		patient		1		0		k		k			  5			100			1.0		4	0.34541
physician		patient		1		0		k		k			  5			100			1.0		5	0.35990
physician		patient		1		0		k		k			  5			100			0.9		1	0.19082
physician		patient		1		0		k		k			  5			100			0.9		2	0.28019
physician		patient		1		0		k		k			  5			100			0.9		3	0.31884
physician		patient		1		0		k		k			  5			100			0.9		4	0.36715
physician		patient		1		0		k		k			  5			100			0.9		5	0.39614
physician		patient		1		0		k		k			  5			100			0.8		1	0.18841
physician		patient		1		0		k		k			  5			100			0.8		2	0.28019
physician		patient		1		0		k		k			  5			100			0.8		3	0.31884
physician		patient		1		0		k		k			  5			100			0.8		4	0.36715
physician		patient		1		0		k		k			  5			100			0.8		5	0.39614
physician		patient		1		0		k		k			  5			100			0.7		1	0.18841
physician		patient		1		0		k		k			  5			100			0.7		2	0.28019
physician		patient		1		0		k		k			  5			100			0.7		3	0.31884
physician		patient		1		0		k		k			  5			100			0.7		4	0.36715
physician		patient		1		0		k		k			  5			100			0.7		5	0.39614
physician		patient		1		0		k		k			  5			100			0.6		1	0.18841
physician		patient		1		0		k		k			  5			100			0.6		2	0.28019
physician		patient		1		0		k		k			  5			100			0.6		3	0.31884
physician		patient		1		0		k		k			  5			100			0.6		4	0.36715
physician		patient		1		0		k		k			  5			100			0.6		5	0.39614
physician		patient		1		0		k		k			  5			100			0.5		1	0.18841
physician		patient		1		0		k		k			  5			100			0.5		2	0.28019
physician		patient		1		0		k		k			  5			100			0.5		3	0.31884
physician		patient		1		0		k		k			  5			100			0.5		4	0.36473
physician		patient		1		0		k		k			  5			100			0.5		5	0.39614
physician		patient		1		0		k		k			  5			100			0.4		1	0.18841
physician		patient		1		0		k		k			  5			100			0.4		2	0.28019
physician		patient		1		0		k		k			  5			100			0.4		3	0.31884
physician		patient		1		0		k		k			  5			100			0.4		4	0.36473
physician		patient		1		0		k		k			  5			100			0.4		5	0.39372
physician		patient		1		0		k		k			  5			100			0.3		1	0.18841
physician		patient		1		0		k		k			  5			100			0.3		2	0.28261
physician		patient		1		0		k		k			  5			100			0.3		3	0.31643
physician		patient		1		0		k		k			  5			100			0.3		4	0.36473
physician		patient		1		0		k		k			  5			100			0.3		5	0.39372
physician		patient		1		0		k		k			  5			100			0.2		1	0.18841
physician		patient		1		0		k		k			  5			100			0.2		2	0.28744
physician		patient		1		0		k		k			  5			100			0.2		3	0.31643
physician		patient		1		0		k		k			  5			100			0.2		4	0.36473
physician		patient		1		0		k		k			  5			100			0.2		5	0.39614
physician		patient		1		0		k		k			  5			100			0.1		1	0.18841
physician		patient		1		0		k		k			  5			100			0.1		2	0.28744
physician		patient		1		0		k		k			  5			100			0.1		3	0.32126
physician		patient		1		0		k		k			  5			100			0.1		4	0.36715
physician		patient		1		0		k		k			  5			100			0.1		5	0.39372
physician		patient		1		0		k		k			  5			100			0.0		1	0.19324
physician		patient		1		0		k		k			  5			100			0.0		2	0.27053
physician		patient		1		0		k		k			  5			100			0.0		3	0.30435
physician		patient		1		0		k		k			  5			100			0.0		4	0.33092
physician		patient		1		0		k		k			  5			100			0.0		5	0.36473
physician		patient		1		0		k		k			 10			  1			1.0		1	0.14010
physician		patient		1		0		k		k			 10			  1			1.0		2	0.19082
physician		patient		1		0		k		k			 10			  1			1.0		3	0.21498
physician		patient		1		0		k		k			 10			  1			1.0		4	0.21981
physician		patient		1		0		k		k			 10			  1			1.0		5	0.22947
physician		patient		1		0		k		k			 10			  1			0.9		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.9		2	0.23671
physician		patient		1		0		k		k			 10			  1			0.9		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.9		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.9		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.8		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.8		2	0.23671
physician		patient		1		0		k		k			 10			  1			0.8		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.8		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.8		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.7		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.7		2	0.23671
physician		patient		1		0		k		k			 10			  1			0.7		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.7		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.7		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.6		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.6		2	0.23671
physician		patient		1		0		k		k			 10			  1			0.6		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.6		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.6		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.5		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.5		2	0.23671
physician		patient		1		0		k		k			 10			  1			0.5		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.5		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.5		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.4		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.4		2	0.23671
physician		patient		1		0		k		k			 10			  1			0.4		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.4		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.4		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.3		1	0.15217
physician		patient		1		0		k		k			 10			  1			0.3		2	0.23913
physician		patient		1		0		k		k			 10			  1			0.3		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.3		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.3		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.2		1	0.15942
physician		patient		1		0		k		k			 10			  1			0.2		2	0.24155
physician		patient		1		0		k		k			 10			  1			0.2		3	0.29469
physician		patient		1		0		k		k			 10			  1			0.2		4	0.31643
physician		patient		1		0		k		k			 10			  1			0.2		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.1		1	0.16184
physician		patient		1		0		k		k			 10			  1			0.1		2	0.24396
physician		patient		1		0		k		k			 10			  1			0.1		3	0.29710
physician		patient		1		0		k		k			 10			  1			0.1		4	0.31884
physician		patient		1		0		k		k			 10			  1			0.1		5	0.36715
physician		patient		1		0		k		k			 10			  1			0.0		1	0.19324
physician		patient		1		0		k		k			 10			  1			0.0		2	0.27053
physician		patient		1		0		k		k			 10			  1			0.0		3	0.30435
physician		patient		1		0		k		k			 10			  1			0.0		4	0.33092
physician		patient		1		0		k		k			 10			  1			0.0		5	0.36473
physician		patient		1		0		k		k			 10			  2			1.0		1	0.15217
physician		patient		1		0		k		k			 10			  2			1.0		2	0.21256
physician		patient		1		0		k		k			 10			  2			1.0		3	0.23671
physician		patient		1		0		k		k			 10			  2			1.0		4	0.24155
physician		patient		1		0		k		k			 10			  2			1.0		5	0.25121
physician		patient		1		0		k		k			 10			  2			0.9		1	0.15700
physician		patient		1		0		k		k			 10			  2			0.9		2	0.24879
physician		patient		1		0		k		k			 10			  2			0.9		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.9		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.9		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.8		1	0.15700
physician		patient		1		0		k		k			 10			  2			0.8		2	0.24879
physician		patient		1		0		k		k			 10			  2			0.8		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.8		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.8		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.7		1	0.15700
physician		patient		1		0		k		k			 10			  2			0.7		2	0.24879
physician		patient		1		0		k		k			 10			  2			0.7		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.7		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.7		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.6		1	0.15700
physician		patient		1		0		k		k			 10			  2			0.6		2	0.24879
physician		patient		1		0		k		k			 10			  2			0.6		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.6		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.6		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.5		1	0.15700
physician		patient		1		0		k		k			 10			  2			0.5		2	0.24638
physician		patient		1		0		k		k			 10			  2			0.5		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.5		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.5		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.4		1	0.15459
physician		patient		1		0		k		k			 10			  2			0.4		2	0.24638
physician		patient		1		0		k		k			 10			  2			0.4		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.4		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.4		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.3		1	0.15459
physician		patient		1		0		k		k			 10			  2			0.3		2	0.24638
physician		patient		1		0		k		k			 10			  2			0.3		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.3		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.3		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.2		1	0.15700
physician		patient		1		0		k		k			 10			  2			0.2		2	0.24879
physician		patient		1		0		k		k			 10			  2			0.2		3	0.29710
physician		patient		1		0		k		k			 10			  2			0.2		4	0.32126
physician		patient		1		0		k		k			 10			  2			0.2		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.1		1	0.15942
physician		patient		1		0		k		k			 10			  2			0.1		2	0.25121
physician		patient		1		0		k		k			 10			  2			0.1		3	0.30435
physician		patient		1		0		k		k			 10			  2			0.1		4	0.32367
physician		patient		1		0		k		k			 10			  2			0.1		5	0.36232
physician		patient		1		0		k		k			 10			  2			0.0		1	0.19324
physician		patient		1		0		k		k			 10			  2			0.0		2	0.27053
physician		patient		1		0		k		k			 10			  2			0.0		3	0.30435
physician		patient		1		0		k		k			 10			  2			0.0		4	0.33092
physician		patient		1		0		k		k			 10			  2			0.0		5	0.36473
physician		patient		1		0		k		k			 10			  3			1.0		1	0.14493
physician		patient		1		0		k		k			 10			  3			1.0		2	0.20290
physician		patient		1		0		k		k			 10			  3			1.0		3	0.23671
physician		patient		1		0		k		k			 10			  3			1.0		4	0.24638
physician		patient		1		0		k		k			 10			  3			1.0		5	0.26087
physician		patient		1		0		k		k			 10			  3			0.9		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.9		2	0.23188
physician		patient		1		0		k		k			 10			  3			0.9		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.9		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.9		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.8		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.8		2	0.23188
physician		patient		1		0		k		k			 10			  3			0.8		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.8		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.8		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.7		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.7		2	0.23188
physician		patient		1		0		k		k			 10			  3			0.7		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.7		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.7		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.6		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.6		2	0.23188
physician		patient		1		0		k		k			 10			  3			0.6		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.6		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.6		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.5		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.5		2	0.23188
physician		patient		1		0		k		k			 10			  3			0.5		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.5		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.5		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.4		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.4		2	0.23188
physician		patient		1		0		k		k			 10			  3			0.4		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.4		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.4		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.3		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.3		2	0.23430
physician		patient		1		0		k		k			 10			  3			0.3		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.3		4	0.31643
physician		patient		1		0		k		k			 10			  3			0.3		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.2		1	0.14734
physician		patient		1		0		k		k			 10			  3			0.2		2	0.23913
physician		patient		1		0		k		k			 10			  3			0.2		3	0.29227
physician		patient		1		0		k		k			 10			  3			0.2		4	0.31884
physician		patient		1		0		k		k			 10			  3			0.2		5	0.35990
physician		patient		1		0		k		k			 10			  3			0.1		1	0.14976
physician		patient		1		0		k		k			 10			  3			0.1		2	0.23671
physician		patient		1		0		k		k			 10			  3			0.1		3	0.30193
physician		patient		1		0		k		k			 10			  3			0.1		4	0.32367
physician		patient		1		0		k		k			 10			  3			0.1		5	0.35749
physician		patient		1		0		k		k			 10			  3			0.0		1	0.19324
physician		patient		1		0		k		k			 10			  3			0.0		2	0.27053
physician		patient		1		0		k		k			 10			  3			0.0		3	0.30435
physician		patient		1		0		k		k			 10			  3			0.0		4	0.33092
physician		patient		1		0		k		k			 10			  3			0.0		5	0.36473
physician		patient		1		0		k		k			 10			  4			1.0		1	0.14734
physician		patient		1		0		k		k			 10			  4			1.0		2	0.20531
physician		patient		1		0		k		k			 10			  4			1.0		3	0.23913
physician		patient		1		0		k		k			 10			  4			1.0		4	0.24879
physician		patient		1		0		k		k			 10			  4			1.0		5	0.25845
physician		patient		1		0		k		k			 10			  4			0.9		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.9		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.9		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.9		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.9		5	0.34541
physician		patient		1		0		k		k			 10			  4			0.8		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.8		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.8		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.8		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.8		5	0.34541
physician		patient		1		0		k		k			 10			  4			0.7		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.7		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.7		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.7		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.7		5	0.34541
physician		patient		1		0		k		k			 10			  4			0.6		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.6		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.6		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.6		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.6		5	0.34541
physician		patient		1		0		k		k			 10			  4			0.5		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.5		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.5		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.5		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.5		5	0.34541
physician		patient		1		0		k		k			 10			  4			0.4		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.4		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.4		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.4		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.4		5	0.34783
physician		patient		1		0		k		k			 10			  4			0.3		1	0.14976
physician		patient		1		0		k		k			 10			  4			0.3		2	0.23430
physician		patient		1		0		k		k			 10			  4			0.3		3	0.28986
physician		patient		1		0		k		k			 10			  4			0.3		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.3		5	0.34783
physician		patient		1		0		k		k			 10			  4			0.2		1	0.15217
physician		patient		1		0		k		k			 10			  4			0.2		2	0.23671
physician		patient		1		0		k		k			 10			  4			0.2		3	0.29227
physician		patient		1		0		k		k			 10			  4			0.2		4	0.31643
physician		patient		1		0		k		k			 10			  4			0.2		5	0.34783
physician		patient		1		0		k		k			 10			  4			0.1		1	0.15217
physician		patient		1		0		k		k			 10			  4			0.1		2	0.23188
physician		patient		1		0		k		k			 10			  4			0.1		3	0.29710
physician		patient		1		0		k		k			 10			  4			0.1		4	0.31884
physician		patient		1		0		k		k			 10			  4			0.1		5	0.35024
physician		patient		1		0		k		k			 10			  4			0.0		1	0.19324
physician		patient		1		0		k		k			 10			  4			0.0		2	0.27053
physician		patient		1		0		k		k			 10			  4			0.0		3	0.30435
physician		patient		1		0		k		k			 10			  4			0.0		4	0.33092
physician		patient		1		0		k		k			 10			  4			0.0		5	0.36473
physician		patient		1		0		k		k			 10			  5			1.0		1	0.14976
physician		patient		1		0		k		k			 10			  5			1.0		2	0.21014
physician		patient		1		0		k		k			 10			  5			1.0		3	0.24155
physician		patient		1		0		k		k			 10			  5			1.0		4	0.25845
physician		patient		1		0		k		k			 10			  5			1.0		5	0.27053
physician		patient		1		0		k		k			 10			  5			0.9		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.9		2	0.23430
physician		patient		1		0		k		k			 10			  5			0.9		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.9		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.9		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.8		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.8		2	0.23430
physician		patient		1		0		k		k			 10			  5			0.8		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.8		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.8		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.7		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.7		2	0.23430
physician		patient		1		0		k		k			 10			  5			0.7		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.7		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.7		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.6		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.6		2	0.23430
physician		patient		1		0		k		k			 10			  5			0.6		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.6		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.6		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.5		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.5		2	0.23430
physician		patient		1		0		k		k			 10			  5			0.5		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.5		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.5		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.4		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.4		2	0.23188
physician		patient		1		0		k		k			 10			  5			0.4		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.4		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.4		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.3		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.3		2	0.23430
physician		patient		1		0		k		k			 10			  5			0.3		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.3		4	0.31884
physician		patient		1		0		k		k			 10			  5			0.3		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.2		1	0.15217
physician		patient		1		0		k		k			 10			  5			0.2		2	0.23671
physician		patient		1		0		k		k			 10			  5			0.2		3	0.28744
physician		patient		1		0		k		k			 10			  5			0.2		4	0.32126
physician		patient		1		0		k		k			 10			  5			0.2		5	0.35024
physician		patient		1		0		k		k			 10			  5			0.1		1	0.14976
physician		patient		1		0		k		k			 10			  5			0.1		2	0.23188
physician		patient		1		0		k		k			 10			  5			0.1		3	0.28986
physician		patient		1		0		k		k			 10			  5			0.1		4	0.32126
physician		patient		1		0		k		k			 10			  5			0.1		5	0.35266
physician		patient		1		0		k		k			 10			  5			0.0		1	0.19324
physician		patient		1		0		k		k			 10			  5			0.0		2	0.27053
physician		patient		1		0		k		k			 10			  5			0.0		3	0.30435
physician		patient		1		0		k		k			 10			  5			0.0		4	0.33092
physician		patient		1		0		k		k			 10			  5			0.0		5	0.36473
physician		patient		1		0		k		k			 10			 10			1.0		1	0.14976
physician		patient		1		0		k		k			 10			 10			1.0		2	0.22222
physician		patient		1		0		k		k			 10			 10			1.0		3	0.24879
physician		patient		1		0		k		k			 10			 10			1.0		4	0.26329
physician		patient		1		0		k		k			 10			 10			1.0		5	0.27295
physician		patient		1		0		k		k			 10			 10			0.9		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.9		2	0.24396
physician		patient		1		0		k		k			 10			 10			0.9		3	0.28502
physician		patient		1		0		k		k			 10			 10			0.9		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.9		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.8		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.8		2	0.24396
physician		patient		1		0		k		k			 10			 10			0.8		3	0.28502
physician		patient		1		0		k		k			 10			 10			0.8		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.8		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.7		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.7		2	0.24396
physician		patient		1		0		k		k			 10			 10			0.7		3	0.28502
physician		patient		1		0		k		k			 10			 10			0.7		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.7		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.6		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.6		2	0.24396
physician		patient		1		0		k		k			 10			 10			0.6		3	0.28502
physician		patient		1		0		k		k			 10			 10			0.6		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.6		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.5		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.5		2	0.24396
physician		patient		1		0		k		k			 10			 10			0.5		3	0.28502
physician		patient		1		0		k		k			 10			 10			0.5		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.5		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.4		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.4		2	0.24155
physician		patient		1		0		k		k			 10			 10			0.4		3	0.28744
physician		patient		1		0		k		k			 10			 10			0.4		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.4		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.3		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.3		2	0.24155
physician		patient		1		0		k		k			 10			 10			0.3		3	0.28744
physician		patient		1		0		k		k			 10			 10			0.3		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.3		5	0.33333
physician		patient		1		0		k		k			 10			 10			0.2		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.2		2	0.24396
physician		patient		1		0		k		k			 10			 10			0.2		3	0.28744
physician		patient		1		0		k		k			 10			 10			0.2		4	0.31159
physician		patient		1		0		k		k			 10			 10			0.2		5	0.33575
physician		patient		1		0		k		k			 10			 10			0.1		1	0.14976
physician		patient		1		0		k		k			 10			 10			0.1		2	0.24155
physician		patient		1		0		k		k			 10			 10			0.1		3	0.29227
physician		patient		1		0		k		k			 10			 10			0.1		4	0.31643
physician		patient		1		0		k		k			 10			 10			0.1		5	0.34058
physician		patient		1		0		k		k			 10			 10			0.0		1	0.19324
physician		patient		1		0		k		k			 10			 10			0.0		2	0.27053
physician		patient		1		0		k		k			 10			 10			0.0		3	0.30435
physician		patient		1		0		k		k			 10			 10			0.0		4	0.33092
physician		patient		1		0		k		k			 10			 10			0.0		5	0.36473
physician		patient		1		0		k		k			 10			 20			1.0		1	0.15459
physician		patient		1		0		k		k			 10			 20			1.0		2	0.23188
physician		patient		1		0		k		k			 10			 20			1.0		3	0.26087
physician		patient		1		0		k		k			 10			 20			1.0		4	0.27295
physician		patient		1		0		k		k			 10			 20			1.0		5	0.29227
physician		patient		1		0		k		k			 10			 20			0.9		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.9		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.9		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.9		4	0.31159
physician		patient		1		0		k		k			 10			 20			0.9		5	0.34300
physician		patient		1		0		k		k			 10			 20			0.8		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.8		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.8		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.8		4	0.31159
physician		patient		1		0		k		k			 10			 20			0.8		5	0.34058
physician		patient		1		0		k		k			 10			 20			0.7		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.7		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.7		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.7		4	0.31159
physician		patient		1		0		k		k			 10			 20			0.7		5	0.34058
physician		patient		1		0		k		k			 10			 20			0.6		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.6		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.6		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.6		4	0.31159
physician		patient		1		0		k		k			 10			 20			0.6		5	0.34058
physician		patient		1		0		k		k			 10			 20			0.5		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.5		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.5		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.5		4	0.31159
physician		patient		1		0		k		k			 10			 20			0.5		5	0.34058
physician		patient		1		0		k		k			 10			 20			0.4		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.4		2	0.25121
physician		patient		1		0		k		k			 10			 20			0.4		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.4		4	0.31159
physician		patient		1		0		k		k			 10			 20			0.4		5	0.34300
physician		patient		1		0		k		k			 10			 20			0.3		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.3		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.3		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.3		4	0.31401
physician		patient		1		0		k		k			 10			 20			0.3		5	0.34300
physician		patient		1		0		k		k			 10			 20			0.2		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.2		2	0.25362
physician		patient		1		0		k		k			 10			 20			0.2		3	0.28744
physician		patient		1		0		k		k			 10			 20			0.2		4	0.31401
physician		patient		1		0		k		k			 10			 20			0.2		5	0.34300
physician		patient		1		0		k		k			 10			 20			0.1		1	0.15459
physician		patient		1		0		k		k			 10			 20			0.1		2	0.24879
physician		patient		1		0		k		k			 10			 20			0.1		3	0.28986
physician		patient		1		0		k		k			 10			 20			0.1		4	0.31884
physician		patient		1		0		k		k			 10			 20			0.1		5	0.34783
physician		patient		1		0		k		k			 10			 20			0.0		1	0.19324
physician		patient		1		0		k		k			 10			 20			0.0		2	0.27053
physician		patient		1		0		k		k			 10			 20			0.0		3	0.30435
physician		patient		1		0		k		k			 10			 20			0.0		4	0.33092
physician		patient		1		0		k		k			 10			 20			0.0		5	0.36473
physician		patient		1		0		k		k			 10			 50			1.0		1	0.14976
physician		patient		1		0		k		k			 10			 50			1.0		2	0.23430
physician		patient		1		0		k		k			 10			 50			1.0		3	0.27295
physician		patient		1		0		k		k			 10			 50			1.0		4	0.29227
physician		patient		1		0		k		k			 10			 50			1.0		5	0.32367
physician		patient		1		0		k		k			 10			 50			0.9		1	0.14976
physician		patient		1		0		k		k			 10			 50			0.9		2	0.24879
physician		patient		1		0		k		k			 10			 50			0.9		3	0.29469
physician		patient		1		0		k		k			 10			 50			0.9		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.9		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.8		1	0.14976
physician		patient		1		0		k		k			 10			 50			0.8		2	0.24879
physician		patient		1		0		k		k			 10			 50			0.8		3	0.29469
physician		patient		1		0		k		k			 10			 50			0.8		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.8		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.7		1	0.14976
physician		patient		1		0		k		k			 10			 50			0.7		2	0.24879
physician		patient		1		0		k		k			 10			 50			0.7		3	0.29469
physician		patient		1		0		k		k			 10			 50			0.7		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.7		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.6		1	0.14976
physician		patient		1		0		k		k			 10			 50			0.6		2	0.24879
physician		patient		1		0		k		k			 10			 50			0.6		3	0.29469
physician		patient		1		0		k		k			 10			 50			0.6		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.6		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.5		1	0.14976
physician		patient		1		0		k		k			 10			 50			0.5		2	0.24879
physician		patient		1		0		k		k			 10			 50			0.5		3	0.29710
physician		patient		1		0		k		k			 10			 50			0.5		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.5		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.4		1	0.14976
physician		patient		1		0		k		k			 10			 50			0.4		2	0.24879
physician		patient		1		0		k		k			 10			 50			0.4		3	0.29710
physician		patient		1		0		k		k			 10			 50			0.4		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.4		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.3		1	0.15459
physician		patient		1		0		k		k			 10			 50			0.3		2	0.25121
physician		patient		1		0		k		k			 10			 50			0.3		3	0.29710
physician		patient		1		0		k		k			 10			 50			0.3		4	0.32126
physician		patient		1		0		k		k			 10			 50			0.3		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.2		1	0.15217
physician		patient		1		0		k		k			 10			 50			0.2		2	0.25604
physician		patient		1		0		k		k			 10			 50			0.2		3	0.29710
physician		patient		1		0		k		k			 10			 50			0.2		4	0.32367
physician		patient		1		0		k		k			 10			 50			0.2		5	0.36232
physician		patient		1		0		k		k			 10			 50			0.1		1	0.15459
physician		patient		1		0		k		k			 10			 50			0.1		2	0.25845
physician		patient		1		0		k		k			 10			 50			0.1		3	0.29952
physician		patient		1		0		k		k			 10			 50			0.1		4	0.32367
physician		patient		1		0		k		k			 10			 50			0.1		5	0.36473
physician		patient		1		0		k		k			 10			 50			0.0		1	0.19324
physician		patient		1		0		k		k			 10			 50			0.0		2	0.27053
physician		patient		1		0		k		k			 10			 50			0.0		3	0.30435
physician		patient		1		0		k		k			 10			 50			0.0		4	0.33092
physician		patient		1		0		k		k			 10			 50			0.0		5	0.36473
physician		patient		1		0		k		k			 10			100			1.0		1	0.14493
physician		patient		1		0		k		k			 10			100			1.0		2	0.23913
physician		patient		1		0		k		k			 10			100			1.0		3	0.28502
physician		patient		1		0		k		k			 10			100			1.0		4	0.31401
physician		patient		1		0		k		k			 10			100			1.0		5	0.35024
physician		patient		1		0		k		k			 10			100			0.9		1	0.14493
physician		patient		1		0		k		k			 10			100			0.9		2	0.24638
physician		patient		1		0		k		k			 10			100			0.9		3	0.29710
physician		patient		1		0		k		k			 10			100			0.9		4	0.32609
physician		patient		1		0		k		k			 10			100			0.9		5	0.36957
physician		patient		1		0		k		k			 10			100			0.8		1	0.14493
physician		patient		1		0		k		k			 10			100			0.8		2	0.24638
physician		patient		1		0		k		k			 10			100			0.8		3	0.29710
physician		patient		1		0		k		k			 10			100			0.8		4	0.32609
physician		patient		1		0		k		k			 10			100			0.8		5	0.36957
physician		patient		1		0		k		k			 10			100			0.7		1	0.14493
physician		patient		1		0		k		k			 10			100			0.7		2	0.24638
physician		patient		1		0		k		k			 10			100			0.7		3	0.29952
physician		patient		1		0		k		k			 10			100			0.7		4	0.32609
physician		patient		1		0		k		k			 10			100			0.7		5	0.36957
physician		patient		1		0		k		k			 10			100			0.6		1	0.14493
physician		patient		1		0		k		k			 10			100			0.6		2	0.24879
physician		patient		1		0		k		k			 10			100			0.6		3	0.29952
physician		patient		1		0		k		k			 10			100			0.6		4	0.32609
physician		patient		1		0		k		k			 10			100			0.6		5	0.36957
physician		patient		1		0		k		k			 10			100			0.5		1	0.14493
physician		patient		1		0		k		k			 10			100			0.5		2	0.24879
physician		patient		1		0		k		k			 10			100			0.5		3	0.29952
physician		patient		1		0		k		k			 10			100			0.5		4	0.32609
physician		patient		1		0		k		k			 10			100			0.5		5	0.36957
physician		patient		1		0		k		k			 10			100			0.4		1	0.14734
physician		patient		1		0		k		k			 10			100			0.4		2	0.24879
physician		patient		1		0		k		k			 10			100			0.4		3	0.29710
physician		patient		1		0		k		k			 10			100			0.4		4	0.32609
physician		patient		1		0		k		k			 10			100			0.4		5	0.36957
physician		patient		1		0		k		k			 10			100			0.3		1	0.15217
physician		patient		1		0		k		k			 10			100			0.3		2	0.24879
physician		patient		1		0		k		k			 10			100			0.3		3	0.29710
physician		patient		1		0		k		k			 10			100			0.3		4	0.32850
physician		patient		1		0		k		k			 10			100			0.3		5	0.36957
physician		patient		1		0		k		k			 10			100			0.2		1	0.15217
physician		patient		1		0		k		k			 10			100			0.2		2	0.25121
physician		patient		1		0		k		k			 10			100			0.2		3	0.29710
physician		patient		1		0		k		k			 10			100			0.2		4	0.32850
physician		patient		1		0		k		k			 10			100			0.2		5	0.36957
physician		patient		1		0		k		k			 10			100			0.1		1	0.14976
physician		patient		1		0		k		k			 10			100			0.1		2	0.26087
physician		patient		1		0		k		k			 10			100			0.1		3	0.29952
physician		patient		1		0		k		k			 10			100			0.1		4	0.33333
physician		patient		1		0		k		k			 10			100			0.1		5	0.37198
physician		patient		1		0		k		k			 10			100			0.0		1	0.19324
physician		patient		1		0		k		k			 10			100			0.0		2	0.27053
physician		patient		1		0		k		k			 10			100			0.0		3	0.30435
physician		patient		1		0		k		k			 10			100			0.0		4	0.33092
physician		patient		1		0		k		k			 10			100			0.0		5	0.36473
physician		patient		1		0		k		k			 20			  1			1.0		1	0.14010
physician		patient		1		0		k		k			 20			  1			1.0		2	0.19082
physician		patient		1		0		k		k			 20			  1			1.0		3	0.21498
physician		patient		1		0		k		k			 20			  1			1.0		4	0.21981
physician		patient		1		0		k		k			 20			  1			1.0		5	0.22947
physician		patient		1		0		k		k			 20			  1			0.9		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.9		2	0.23671
physician		patient		1		0		k		k			 20			  1			0.9		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.9		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.9		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.8		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.8		2	0.23671
physician		patient		1		0		k		k			 20			  1			0.8		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.8		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.8		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.7		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.7		2	0.23671
physician		patient		1		0		k		k			 20			  1			0.7		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.7		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.7		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.6		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.6		2	0.23671
physician		patient		1		0		k		k			 20			  1			0.6		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.6		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.6		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.5		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.5		2	0.23671
physician		patient		1		0		k		k			 20			  1			0.5		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.5		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.5		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.4		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.4		2	0.23671
physician		patient		1		0		k		k			 20			  1			0.4		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.4		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.4		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.3		1	0.15217
physician		patient		1		0		k		k			 20			  1			0.3		2	0.23913
physician		patient		1		0		k		k			 20			  1			0.3		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.3		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.3		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.2		1	0.15942
physician		patient		1		0		k		k			 20			  1			0.2		2	0.24155
physician		patient		1		0		k		k			 20			  1			0.2		3	0.29469
physician		patient		1		0		k		k			 20			  1			0.2		4	0.31643
physician		patient		1		0		k		k			 20			  1			0.2		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.1		1	0.16184
physician		patient		1		0		k		k			 20			  1			0.1		2	0.24396
physician		patient		1		0		k		k			 20			  1			0.1		3	0.29710
physician		patient		1		0		k		k			 20			  1			0.1		4	0.31884
physician		patient		1		0		k		k			 20			  1			0.1		5	0.36715
physician		patient		1		0		k		k			 20			  1			0.0		1	0.19324
physician		patient		1		0		k		k			 20			  1			0.0		2	0.27053
physician		patient		1		0		k		k			 20			  1			0.0		3	0.30435
physician		patient		1		0		k		k			 20			  1			0.0		4	0.33092
physician		patient		1		0		k		k			 20			  1			0.0		5	0.36473
physician		patient		1		0		k		k			 20			  2			1.0		1	0.15217
physician		patient		1		0		k		k			 20			  2			1.0		2	0.21256
physician		patient		1		0		k		k			 20			  2			1.0		3	0.23671
physician		patient		1		0		k		k			 20			  2			1.0		4	0.24155
physician		patient		1		0		k		k			 20			  2			1.0		5	0.25121
physician		patient		1		0		k		k			 20			  2			0.9		1	0.15700
physician		patient		1		0		k		k			 20			  2			0.9		2	0.24879
physician		patient		1		0		k		k			 20			  2			0.9		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.9		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.9		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.8		1	0.15700
physician		patient		1		0		k		k			 20			  2			0.8		2	0.24879
physician		patient		1		0		k		k			 20			  2			0.8		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.8		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.8		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.7		1	0.15700
physician		patient		1		0		k		k			 20			  2			0.7		2	0.24879
physician		patient		1		0		k		k			 20			  2			0.7		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.7		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.7		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.6		1	0.15700
physician		patient		1		0		k		k			 20			  2			0.6		2	0.24879
physician		patient		1		0		k		k			 20			  2			0.6		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.6		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.6		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.5		1	0.15700
physician		patient		1		0		k		k			 20			  2			0.5		2	0.24638
physician		patient		1		0		k		k			 20			  2			0.5		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.5		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.5		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.4		1	0.15459
physician		patient		1		0		k		k			 20			  2			0.4		2	0.24638
physician		patient		1		0		k		k			 20			  2			0.4		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.4		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.4		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.3		1	0.15459
physician		patient		1		0		k		k			 20			  2			0.3		2	0.24638
physician		patient		1		0		k		k			 20			  2			0.3		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.3		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.3		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.2		1	0.15700
physician		patient		1		0		k		k			 20			  2			0.2		2	0.24879
physician		patient		1		0		k		k			 20			  2			0.2		3	0.29710
physician		patient		1		0		k		k			 20			  2			0.2		4	0.32126
physician		patient		1		0		k		k			 20			  2			0.2		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.1		1	0.15942
physician		patient		1		0		k		k			 20			  2			0.1		2	0.25121
physician		patient		1		0		k		k			 20			  2			0.1		3	0.30435
physician		patient		1		0		k		k			 20			  2			0.1		4	0.32367
physician		patient		1		0		k		k			 20			  2			0.1		5	0.36232
physician		patient		1		0		k		k			 20			  2			0.0		1	0.19324
physician		patient		1		0		k		k			 20			  2			0.0		2	0.27053
physician		patient		1		0		k		k			 20			  2			0.0		3	0.30435
physician		patient		1		0		k		k			 20			  2			0.0		4	0.33092
physician		patient		1		0		k		k			 20			  2			0.0		5	0.36473
physician		patient		1		0		k		k			 20			  3			1.0		1	0.14493
physician		patient		1		0		k		k			 20			  3			1.0		2	0.20290
physician		patient		1		0		k		k			 20			  3			1.0		3	0.23430
physician		patient		1		0		k		k			 20			  3			1.0		4	0.24638
physician		patient		1		0		k		k			 20			  3			1.0		5	0.26087
physician		patient		1		0		k		k			 20			  3			0.9		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.9		2	0.23188
physician		patient		1		0		k		k			 20			  3			0.9		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.9		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.9		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.8		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.8		2	0.23188
physician		patient		1		0		k		k			 20			  3			0.8		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.8		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.8		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.7		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.7		2	0.23188
physician		patient		1		0		k		k			 20			  3			0.7		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.7		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.7		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.6		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.6		2	0.23188
physician		patient		1		0		k		k			 20			  3			0.6		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.6		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.6		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.5		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.5		2	0.23188
physician		patient		1		0		k		k			 20			  3			0.5		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.5		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.5		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.4		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.4		2	0.23188
physician		patient		1		0		k		k			 20			  3			0.4		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.4		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.4		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.3		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.3		2	0.23430
physician		patient		1		0		k		k			 20			  3			0.3		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.3		4	0.31643
physician		patient		1		0		k		k			 20			  3			0.3		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.2		1	0.14734
physician		patient		1		0		k		k			 20			  3			0.2		2	0.23913
physician		patient		1		0		k		k			 20			  3			0.2		3	0.28986
physician		patient		1		0		k		k			 20			  3			0.2		4	0.31884
physician		patient		1		0		k		k			 20			  3			0.2		5	0.35990
physician		patient		1		0		k		k			 20			  3			0.1		1	0.14976
physician		patient		1		0		k		k			 20			  3			0.1		2	0.23671
physician		patient		1		0		k		k			 20			  3			0.1		3	0.29952
physician		patient		1		0		k		k			 20			  3			0.1		4	0.32367
physician		patient		1		0		k		k			 20			  3			0.1		5	0.35749
physician		patient		1		0		k		k			 20			  3			0.0		1	0.19324
physician		patient		1		0		k		k			 20			  3			0.0		2	0.27053
physician		patient		1		0		k		k			 20			  3			0.0		3	0.30435
physician		patient		1		0		k		k			 20			  3			0.0		4	0.33092
physician		patient		1		0		k		k			 20			  3			0.0		5	0.36473
physician		patient		1		0		k		k			 20			  4			1.0		1	0.14493
physician		patient		1		0		k		k			 20			  4			1.0		2	0.20290
physician		patient		1		0		k		k			 20			  4			1.0		3	0.23188
physician		patient		1		0		k		k			 20			  4			1.0		4	0.24396
physician		patient		1		0		k		k			 20			  4			1.0		5	0.25604
physician		patient		1		0		k		k			 20			  4			0.9		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.9		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.9		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.9		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.9		5	0.34300
physician		patient		1		0		k		k			 20			  4			0.8		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.8		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.8		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.8		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.8		5	0.34300
physician		patient		1		0		k		k			 20			  4			0.7		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.7		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.7		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.7		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.7		5	0.34300
physician		patient		1		0		k		k			 20			  4			0.6		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.6		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.6		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.6		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.6		5	0.34300
physician		patient		1		0		k		k			 20			  4			0.5		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.5		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.5		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.5		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.5		5	0.34300
physician		patient		1		0		k		k			 20			  4			0.4		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.4		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.4		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.4		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.4		5	0.34541
physician		patient		1		0		k		k			 20			  4			0.3		1	0.14734
physician		patient		1		0		k		k			 20			  4			0.3		2	0.23188
physician		patient		1		0		k		k			 20			  4			0.3		3	0.28261
physician		patient		1		0		k		k			 20			  4			0.3		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.3		5	0.34541
physician		patient		1		0		k		k			 20			  4			0.2		1	0.14976
physician		patient		1		0		k		k			 20			  4			0.2		2	0.23430
physician		patient		1		0		k		k			 20			  4			0.2		3	0.28502
physician		patient		1		0		k		k			 20			  4			0.2		4	0.31159
physician		patient		1		0		k		k			 20			  4			0.2		5	0.34541
physician		patient		1		0		k		k			 20			  4			0.1		1	0.14976
physician		patient		1		0		k		k			 20			  4			0.1		2	0.22947
physician		patient		1		0		k		k			 20			  4			0.1		3	0.28986
physician		patient		1		0		k		k			 20			  4			0.1		4	0.31401
physician		patient		1		0		k		k			 20			  4			0.1		5	0.34783
physician		patient		1		0		k		k			 20			  4			0.0		1	0.19324
physician		patient		1		0		k		k			 20			  4			0.0		2	0.27053
physician		patient		1		0		k		k			 20			  4			0.0		3	0.30435
physician		patient		1		0		k		k			 20			  4			0.0		4	0.33092
physician		patient		1		0		k		k			 20			  4			0.0		5	0.36473
physician		patient		1		0		k		k			 20			  5			1.0		1	0.14734
physician		patient		1		0		k		k			 20			  5			1.0		2	0.20531
physician		patient		1		0		k		k			 20			  5			1.0		3	0.22947
physician		patient		1		0		k		k			 20			  5			1.0		4	0.25121
physician		patient		1		0		k		k			 20			  5			1.0		5	0.26570
physician		patient		1		0		k		k			 20			  5			0.9		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.9		2	0.22947
physician		patient		1		0		k		k			 20			  5			0.9		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.9		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.9		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.8		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.8		2	0.22947
physician		patient		1		0		k		k			 20			  5			0.8		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.8		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.8		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.7		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.7		2	0.22947
physician		patient		1		0		k		k			 20			  5			0.7		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.7		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.7		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.6		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.6		2	0.22947
physician		patient		1		0		k		k			 20			  5			0.6		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.6		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.6		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.5		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.5		2	0.22947
physician		patient		1		0		k		k			 20			  5			0.5		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.5		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.5		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.4		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.4		2	0.22705
physician		patient		1		0		k		k			 20			  5			0.4		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.4		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.4		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.3		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.3		2	0.22947
physician		patient		1		0		k		k			 20			  5			0.3		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.3		4	0.31159
physician		patient		1		0		k		k			 20			  5			0.3		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.2		1	0.14976
physician		patient		1		0		k		k			 20			  5			0.2		2	0.23188
physician		patient		1		0		k		k			 20			  5			0.2		3	0.27536
physician		patient		1		0		k		k			 20			  5			0.2		4	0.31401
physician		patient		1		0		k		k			 20			  5			0.2		5	0.34541
physician		patient		1		0		k		k			 20			  5			0.1		1	0.14734
physician		patient		1		0		k		k			 20			  5			0.1		2	0.22705
physician		patient		1		0		k		k			 20			  5			0.1		3	0.27778
physician		patient		1		0		k		k			 20			  5			0.1		4	0.31401
physician		patient		1		0		k		k			 20			  5			0.1		5	0.34783
physician		patient		1		0		k		k			 20			  5			0.0		1	0.19324
physician		patient		1		0		k		k			 20			  5			0.0		2	0.27053
physician		patient		1		0		k		k			 20			  5			0.0		3	0.30435
physician		patient		1		0		k		k			 20			  5			0.0		4	0.33092
physician		patient		1		0		k		k			 20			  5			0.0		5	0.36473
physician		patient		1		0		k		k			 20			 10			1.0		1	0.14010
physician		patient		1		0		k		k			 20			 10			1.0		2	0.20290
physician		patient		1		0		k		k			 20			 10			1.0		3	0.22947
physician		patient		1		0		k		k			 20			 10			1.0		4	0.24638
physician		patient		1		0		k		k			 20			 10			1.0		5	0.26812
physician		patient		1		0		k		k			 20			 10			0.9		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.9		2	0.22464
physician		patient		1		0		k		k			 20			 10			0.9		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.9		4	0.29469
physician		patient		1		0		k		k			 20			 10			0.9		5	0.32850
physician		patient		1		0		k		k			 20			 10			0.8		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.8		2	0.22464
physician		patient		1		0		k		k			 20			 10			0.8		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.8		4	0.29469
physician		patient		1		0		k		k			 20			 10			0.8		5	0.32850
physician		patient		1		0		k		k			 20			 10			0.7		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.7		2	0.22464
physician		patient		1		0		k		k			 20			 10			0.7		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.7		4	0.29469
physician		patient		1		0		k		k			 20			 10			0.7		5	0.32850
physician		patient		1		0		k		k			 20			 10			0.6		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.6		2	0.22464
physician		patient		1		0		k		k			 20			 10			0.6		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.6		4	0.29469
physician		patient		1		0		k		k			 20			 10			0.6		5	0.33092
physician		patient		1		0		k		k			 20			 10			0.5		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.5		2	0.22464
physician		patient		1		0		k		k			 20			 10			0.5		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.5		4	0.29710
physician		patient		1		0		k		k			 20			 10			0.5		5	0.33092
physician		patient		1		0		k		k			 20			 10			0.4		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.4		2	0.22222
physician		patient		1		0		k		k			 20			 10			0.4		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.4		4	0.29952
physician		patient		1		0		k		k			 20			 10			0.4		5	0.33092
physician		patient		1		0		k		k			 20			 10			0.3		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.3		2	0.22222
physician		patient		1		0		k		k			 20			 10			0.3		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.3		4	0.29952
physician		patient		1		0		k		k			 20			 10			0.3		5	0.33092
physician		patient		1		0		k		k			 20			 10			0.2		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.2		2	0.22464
physician		patient		1		0		k		k			 20			 10			0.2		3	0.26570
physician		patient		1		0		k		k			 20			 10			0.2		4	0.29952
physician		patient		1		0		k		k			 20			 10			0.2		5	0.32850
physician		patient		1		0		k		k			 20			 10			0.1		1	0.14010
physician		patient		1		0		k		k			 20			 10			0.1		2	0.22222
physician		patient		1		0		k		k			 20			 10			0.1		3	0.27053
physician		patient		1		0		k		k			 20			 10			0.1		4	0.30435
physician		patient		1		0		k		k			 20			 10			0.1		5	0.33092
physician		patient		1		0		k		k			 20			 10			0.0		1	0.19324
physician		patient		1		0		k		k			 20			 10			0.0		2	0.27053
physician		patient		1		0		k		k			 20			 10			0.0		3	0.30435
physician		patient		1		0		k		k			 20			 10			0.0		4	0.33092
physician		patient		1		0		k		k			 20			 10			0.0		5	0.36473
physician		patient		1		0		k		k			 20			 20			1.0		1	0.12802
physician		patient		1		0		k		k			 20			 20			1.0		2	0.20048
physician		patient		1		0		k		k			 20			 20			1.0		3	0.22464
physician		patient		1		0		k		k			 20			 20			1.0		4	0.25121
physician		patient		1		0		k		k			 20			 20			1.0		5	0.28019
physician		patient		1		0		k		k			 20			 20			0.9		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.9		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.9		3	0.25121
physician		patient		1		0		k		k			 20			 20			0.9		4	0.28986
physician		patient		1		0		k		k			 20			 20			0.9		5	0.33092
physician		patient		1		0		k		k			 20			 20			0.8		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.8		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.8		3	0.25121
physician		patient		1		0		k		k			 20			 20			0.8		4	0.28986
physician		patient		1		0		k		k			 20			 20			0.8		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.7		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.7		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.7		3	0.25121
physician		patient		1		0		k		k			 20			 20			0.7		4	0.28986
physician		patient		1		0		k		k			 20			 20			0.7		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.6		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.6		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.6		3	0.25362
physician		patient		1		0		k		k			 20			 20			0.6		4	0.28986
physician		patient		1		0		k		k			 20			 20			0.6		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.5		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.5		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.5		3	0.25604
physician		patient		1		0		k		k			 20			 20			0.5		4	0.28986
physician		patient		1		0		k		k			 20			 20			0.5		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.4		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.4		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.4		3	0.25604
physician		patient		1		0		k		k			 20			 20			0.4		4	0.28986
physician		patient		1		0		k		k			 20			 20			0.4		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.3		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.3		2	0.21739
physician		patient		1		0		k		k			 20			 20			0.3		3	0.25604
physician		patient		1		0		k		k			 20			 20			0.3		4	0.29227
physician		patient		1		0		k		k			 20			 20			0.3		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.2		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.2		2	0.21981
physician		patient		1		0		k		k			 20			 20			0.2		3	0.25604
physician		patient		1		0		k		k			 20			 20			0.2		4	0.29227
physician		patient		1		0		k		k			 20			 20			0.2		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.1		1	0.12802
physician		patient		1		0		k		k			 20			 20			0.1		2	0.21256
physician		patient		1		0		k		k			 20			 20			0.1		3	0.26329
physician		patient		1		0		k		k			 20			 20			0.1		4	0.29710
physician		patient		1		0		k		k			 20			 20			0.1		5	0.32850
physician		patient		1		0		k		k			 20			 20			0.0		1	0.19324
physician		patient		1		0		k		k			 20			 20			0.0		2	0.27053
physician		patient		1		0		k		k			 20			 20			0.0		3	0.30435
physician		patient		1		0		k		k			 20			 20			0.0		4	0.33092
physician		patient		1		0		k		k			 20			 20			0.0		5	0.36473
physician		patient		1		0		k		k			 20			 50			1.0		1	0.11594
physician		patient		1		0		k		k			 20			 50			1.0		2	0.18357
physician		patient		1		0		k		k			 20			 50			1.0		3	0.21981
physician		patient		1		0		k		k			 20			 50			1.0		4	0.24879
physician		patient		1		0		k		k			 20			 50			1.0		5	0.29227
physician		patient		1		0		k		k			 20			 50			0.9		1	0.11594
physician		patient		1		0		k		k			 20			 50			0.9		2	0.19807
physician		patient		1		0		k		k			 20			 50			0.9		3	0.23913
physician		patient		1		0		k		k			 20			 50			0.9		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.9		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.8		1	0.11594
physician		patient		1		0		k		k			 20			 50			0.8		2	0.19807
physician		patient		1		0		k		k			 20			 50			0.8		3	0.23913
physician		patient		1		0		k		k			 20			 50			0.8		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.8		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.7		1	0.11594
physician		patient		1		0		k		k			 20			 50			0.7		2	0.19807
physician		patient		1		0		k		k			 20			 50			0.7		3	0.23913
physician		patient		1		0		k		k			 20			 50			0.7		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.7		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.6		1	0.11594
physician		patient		1		0		k		k			 20			 50			0.6		2	0.19807
physician		patient		1		0		k		k			 20			 50			0.6		3	0.23913
physician		patient		1		0		k		k			 20			 50			0.6		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.6		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.5		1	0.11594
physician		patient		1		0		k		k			 20			 50			0.5		2	0.20048
physician		patient		1		0		k		k			 20			 50			0.5		3	0.23913
physician		patient		1		0		k		k			 20			 50			0.5		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.5		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.4		1	0.11836
physician		patient		1		0		k		k			 20			 50			0.4		2	0.20048
physician		patient		1		0		k		k			 20			 50			0.4		3	0.23913
physician		patient		1		0		k		k			 20			 50			0.4		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.4		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.3		1	0.11836
physician		patient		1		0		k		k			 20			 50			0.3		2	0.19807
physician		patient		1		0		k		k			 20			 50			0.3		3	0.24155
physician		patient		1		0		k		k			 20			 50			0.3		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.3		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.2		1	0.11836
physician		patient		1		0		k		k			 20			 50			0.2		2	0.20048
physician		patient		1		0		k		k			 20			 50			0.2		3	0.24155
physician		patient		1		0		k		k			 20			 50			0.2		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.2		5	0.32367
physician		patient		1		0		k		k			 20			 50			0.1		1	0.11836
physician		patient		1		0		k		k			 20			 50			0.1		2	0.20048
physician		patient		1		0		k		k			 20			 50			0.1		3	0.24396
physician		patient		1		0		k		k			 20			 50			0.1		4	0.27536
physician		patient		1		0		k		k			 20			 50			0.1		5	0.33333
physician		patient		1		0		k		k			 20			 50			0.0		1	0.19324
physician		patient		1		0		k		k			 20			 50			0.0		2	0.27053
physician		patient		1		0		k		k			 20			 50			0.0		3	0.30435
physician		patient		1		0		k		k			 20			 50			0.0		4	0.33092
physician		patient		1		0		k		k			 20			 50			0.0		5	0.36473
physician		patient		1		0		k		k			 20			100			1.0		1	0.10870
physician		patient		1		0		k		k			 20			100			1.0		2	0.18116
physician		patient		1		0		k		k			 20			100			1.0		3	0.23913
physician		patient		1		0		k		k			 20			100			1.0		4	0.28019
physician		patient		1		0		k		k			 20			100			1.0		5	0.31643
physician		patient		1		0		k		k			 20			100			0.9		1	0.10870
physician		patient		1		0		k		k			 20			100			0.9		2	0.18841
physician		patient		1		0		k		k			 20			100			0.9		3	0.25121
physician		patient		1		0		k		k			 20			100			0.9		4	0.29227
physician		patient		1		0		k		k			 20			100			0.9		5	0.33333
physician		patient		1		0		k		k			 20			100			0.8		1	0.10870
physician		patient		1		0		k		k			 20			100			0.8		2	0.18841
physician		patient		1		0		k		k			 20			100			0.8		3	0.25121
physician		patient		1		0		k		k			 20			100			0.8		4	0.29227
physician		patient		1		0		k		k			 20			100			0.8		5	0.33333
physician		patient		1		0		k		k			 20			100			0.7		1	0.10870
physician		patient		1		0		k		k			 20			100			0.7		2	0.18841
physician		patient		1		0		k		k			 20			100			0.7		3	0.25121
physician		patient		1		0		k		k			 20			100			0.7		4	0.29227
physician		patient		1		0		k		k			 20			100			0.7		5	0.33333
physician		patient		1		0		k		k			 20			100			0.6		1	0.10870
physician		patient		1		0		k		k			 20			100			0.6		2	0.18841
physician		patient		1		0		k		k			 20			100			0.6		3	0.25121
physician		patient		1		0		k		k			 20			100			0.6		4	0.29227
physician		patient		1		0		k		k			 20			100			0.6		5	0.33333
physician		patient		1		0		k		k			 20			100			0.5		1	0.10870
physician		patient		1		0		k		k			 20			100			0.5		2	0.18841
physician		patient		1		0		k		k			 20			100			0.5		3	0.25121
physician		patient		1		0		k		k			 20			100			0.5		4	0.29227
physician		patient		1		0		k		k			 20			100			0.5		5	0.33333
physician		patient		1		0		k		k			 20			100			0.4		1	0.10870
physician		patient		1		0		k		k			 20			100			0.4		2	0.19082
physician		patient		1		0		k		k			 20			100			0.4		3	0.25121
physician		patient		1		0		k		k			 20			100			0.4		4	0.29227
physician		patient		1		0		k		k			 20			100			0.4		5	0.33333
physician		patient		1		0		k		k			 20			100			0.3		1	0.10870
physician		patient		1		0		k		k			 20			100			0.3		2	0.19082
physician		patient		1		0		k		k			 20			100			0.3		3	0.25121
physician		patient		1		0		k		k			 20			100			0.3		4	0.29227
physician		patient		1		0		k		k			 20			100			0.3		5	0.33575
physician		patient		1		0		k		k			 20			100			0.2		1	0.10870
physician		patient		1		0		k		k			 20			100			0.2		2	0.19324
physician		patient		1		0		k		k			 20			100			0.2		3	0.25121
physician		patient		1		0		k		k			 20			100			0.2		4	0.29227
physician		patient		1		0		k		k			 20			100			0.2		5	0.33816
physician		patient		1		0		k		k			 20			100			0.1		1	0.10870
physician		patient		1		0		k		k			 20			100			0.1		2	0.19324
physician		patient		1		0		k		k			 20			100			0.1		3	0.25604
physician		patient		1		0		k		k			 20			100			0.1		4	0.30193
physician		patient		1		0		k		k			 20			100			0.1		5	0.34058
physician		patient		1		0		k		k			 20			100			0.0		1	0.19324
physician		patient		1		0		k		k			 20			100			0.0		2	0.27053
physician		patient		1		0		k		k			 20			100			0.0		3	0.30435
physician		patient		1		0		k		k			 20			100			0.0		4	0.33092
physician		patient		1		0		k		k			 20			100			0.0		5	0.36473
physician		patient		1		0		k		k			 50			  1			1.0		1	0.14010
physician		patient		1		0		k		k			 50			  1			1.0		2	0.19082
physician		patient		1		0		k		k			 50			  1			1.0		3	0.21498
physician		patient		1		0		k		k			 50			  1			1.0		4	0.21981
physician		patient		1		0		k		k			 50			  1			1.0		5	0.22947
physician		patient		1		0		k		k			 50			  1			0.9		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.9		2	0.23671
physician		patient		1		0		k		k			 50			  1			0.9		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.9		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.9		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.8		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.8		2	0.23671
physician		patient		1		0		k		k			 50			  1			0.8		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.8		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.8		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.7		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.7		2	0.23671
physician		patient		1		0		k		k			 50			  1			0.7		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.7		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.7		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.6		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.6		2	0.23671
physician		patient		1		0		k		k			 50			  1			0.6		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.6		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.6		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.5		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.5		2	0.23671
physician		patient		1		0		k		k			 50			  1			0.5		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.5		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.5		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.4		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.4		2	0.23671
physician		patient		1		0		k		k			 50			  1			0.4		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.4		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.4		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.3		1	0.15217
physician		patient		1		0		k		k			 50			  1			0.3		2	0.23913
physician		patient		1		0		k		k			 50			  1			0.3		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.3		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.3		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.2		1	0.15942
physician		patient		1		0		k		k			 50			  1			0.2		2	0.24155
physician		patient		1		0		k		k			 50			  1			0.2		3	0.29469
physician		patient		1		0		k		k			 50			  1			0.2		4	0.31643
physician		patient		1		0		k		k			 50			  1			0.2		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.1		1	0.16184
physician		patient		1		0		k		k			 50			  1			0.1		2	0.24396
physician		patient		1		0		k		k			 50			  1			0.1		3	0.29710
physician		patient		1		0		k		k			 50			  1			0.1		4	0.31884
physician		patient		1		0		k		k			 50			  1			0.1		5	0.36715
physician		patient		1		0		k		k			 50			  1			0.0		1	0.19324
physician		patient		1		0		k		k			 50			  1			0.0		2	0.27053
physician		patient		1		0		k		k			 50			  1			0.0		3	0.30435
physician		patient		1		0		k		k			 50			  1			0.0		4	0.33092
physician		patient		1		0		k		k			 50			  1			0.0		5	0.36473
physician		patient		1		0		k		k			 50			  2			1.0		1	0.15217
physician		patient		1		0		k		k			 50			  2			1.0		2	0.21014
physician		patient		1		0		k		k			 50			  2			1.0		3	0.23430
physician		patient		1		0		k		k			 50			  2			1.0		4	0.23913
physician		patient		1		0		k		k			 50			  2			1.0		5	0.25121
physician		patient		1		0		k		k			 50			  2			0.9		1	0.15700
physician		patient		1		0		k		k			 50			  2			0.9		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.9		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.9		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.9		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.8		1	0.15700
physician		patient		1		0		k		k			 50			  2			0.8		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.8		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.8		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.8		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.7		1	0.15700
physician		patient		1		0		k		k			 50			  2			0.7		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.7		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.7		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.7		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.6		1	0.15700
physician		patient		1		0		k		k			 50			  2			0.6		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.6		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.6		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.6		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.5		1	0.15700
physician		patient		1		0		k		k			 50			  2			0.5		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.5		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.5		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.5		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.4		1	0.15459
physician		patient		1		0		k		k			 50			  2			0.4		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.4		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.4		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.4		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.3		1	0.15459
physician		patient		1		0		k		k			 50			  2			0.3		2	0.24638
physician		patient		1		0		k		k			 50			  2			0.3		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.3		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.3		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.2		1	0.15700
physician		patient		1		0		k		k			 50			  2			0.2		2	0.24879
physician		patient		1		0		k		k			 50			  2			0.2		3	0.29469
physician		patient		1		0		k		k			 50			  2			0.2		4	0.31884
physician		patient		1		0		k		k			 50			  2			0.2		5	0.36232
physician		patient		1		0		k		k			 50			  2			0.1		1	0.15942
physician		patient		1		0		k		k			 50			  2			0.1		2	0.25121
physician		patient		1		0		k		k			 50			  2			0.1		3	0.30193
physician		patient		1		0		k		k			 50			  2			0.1		4	0.32126
physician		patient		1		0		k		k			 50			  2			0.1		5	0.35990
physician		patient		1		0		k		k			 50			  2			0.0		1	0.19324
physician		patient		1		0		k		k			 50			  2			0.0		2	0.27053
physician		patient		1		0		k		k			 50			  2			0.0		3	0.30435
physician		patient		1		0		k		k			 50			  2			0.0		4	0.33092
physician		patient		1		0		k		k			 50			  2			0.0		5	0.36473
physician		patient		1		0		k		k			 50			  3			1.0		1	0.14493
physician		patient		1		0		k		k			 50			  3			1.0		2	0.20290
physician		patient		1		0		k		k			 50			  3			1.0		3	0.23188
physician		patient		1		0		k		k			 50			  3			1.0		4	0.24396
physician		patient		1		0		k		k			 50			  3			1.0		5	0.26087
physician		patient		1		0		k		k			 50			  3			0.9		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.9		2	0.23188
physician		patient		1		0		k		k			 50			  3			0.9		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.9		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.9		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.8		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.8		2	0.23188
physician		patient		1		0		k		k			 50			  3			0.8		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.8		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.8		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.7		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.7		2	0.23188
physician		patient		1		0		k		k			 50			  3			0.7		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.7		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.7		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.6		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.6		2	0.23188
physician		patient		1		0		k		k			 50			  3			0.6		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.6		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.6		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.5		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.5		2	0.23188
physician		patient		1		0		k		k			 50			  3			0.5		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.5		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.5		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.4		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.4		2	0.23188
physician		patient		1		0		k		k			 50			  3			0.4		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.4		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.4		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.3		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.3		2	0.23430
physician		patient		1		0		k		k			 50			  3			0.3		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.3		4	0.31401
physician		patient		1		0		k		k			 50			  3			0.3		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.2		1	0.14734
physician		patient		1		0		k		k			 50			  3			0.2		2	0.23913
physician		patient		1		0		k		k			 50			  3			0.2		3	0.28744
physician		patient		1		0		k		k			 50			  3			0.2		4	0.31643
physician		patient		1		0		k		k			 50			  3			0.2		5	0.35990
physician		patient		1		0		k		k			 50			  3			0.1		1	0.14976
physician		patient		1		0		k		k			 50			  3			0.1		2	0.23671
physician		patient		1		0		k		k			 50			  3			0.1		3	0.29710
physician		patient		1		0		k		k			 50			  3			0.1		4	0.32126
physician		patient		1		0		k		k			 50			  3			0.1		5	0.35507
physician		patient		1		0		k		k			 50			  3			0.0		1	0.19324
physician		patient		1		0		k		k			 50			  3			0.0		2	0.27053
physician		patient		1		0		k		k			 50			  3			0.0		3	0.30435
physician		patient		1		0		k		k			 50			  3			0.0		4	0.33092
physician		patient		1		0		k		k			 50			  3			0.0		5	0.36473
physician		patient		1		0		k		k			 50			  4			1.0		1	0.14493
physician		patient		1		0		k		k			 50			  4			1.0		2	0.20290
physician		patient		1		0		k		k			 50			  4			1.0		3	0.22947
physician		patient		1		0		k		k			 50			  4			1.0		4	0.24155
physician		patient		1		0		k		k			 50			  4			1.0		5	0.25604
physician		patient		1		0		k		k			 50			  4			0.9		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.9		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.9		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.9		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.9		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.8		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.8		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.8		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.8		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.8		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.7		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.7		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.7		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.7		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.7		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.6		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.6		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.6		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.6		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.6		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.5		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.5		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.5		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.5		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.5		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.4		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.4		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.4		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.4		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.4		5	0.34541
physician		patient		1		0		k		k			 50			  4			0.3		1	0.14734
physician		patient		1		0		k		k			 50			  4			0.3		2	0.23188
physician		patient		1		0		k		k			 50			  4			0.3		3	0.28019
physician		patient		1		0		k		k			 50			  4			0.3		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.3		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.2		1	0.14976
physician		patient		1		0		k		k			 50			  4			0.2		2	0.23430
physician		patient		1		0		k		k			 50			  4			0.2		3	0.28261
physician		patient		1		0		k		k			 50			  4			0.2		4	0.30918
physician		patient		1		0		k		k			 50			  4			0.2		5	0.34300
physician		patient		1		0		k		k			 50			  4			0.1		1	0.14976
physician		patient		1		0		k		k			 50			  4			0.1		2	0.22947
physician		patient		1		0		k		k			 50			  4			0.1		3	0.28744
physician		patient		1		0		k		k			 50			  4			0.1		4	0.31159
physician		patient		1		0		k		k			 50			  4			0.1		5	0.34541
physician		patient		1		0		k		k			 50			  4			0.0		1	0.19324
physician		patient		1		0		k		k			 50			  4			0.0		2	0.27053
physician		patient		1		0		k		k			 50			  4			0.0		3	0.30435
physician		patient		1		0		k		k			 50			  4			0.0		4	0.33092
physician		patient		1		0		k		k			 50			  4			0.0		5	0.36473
physician		patient		1		0		k		k			 50			  5			1.0		1	0.14734
physician		patient		1		0		k		k			 50			  5			1.0		2	0.20531
physician		patient		1		0		k		k			 50			  5			1.0		3	0.22947
physician		patient		1		0		k		k			 50			  5			1.0		4	0.24879
physician		patient		1		0		k		k			 50			  5			1.0		5	0.26329
physician		patient		1		0		k		k			 50			  5			0.9		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.9		2	0.22947
physician		patient		1		0		k		k			 50			  5			0.9		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.9		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.9		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.8		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.8		2	0.22947
physician		patient		1		0		k		k			 50			  5			0.8		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.8		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.8		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.7		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.7		2	0.22947
physician		patient		1		0		k		k			 50			  5			0.7		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.7		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.7		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.6		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.6		2	0.22947
physician		patient		1		0		k		k			 50			  5			0.6		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.6		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.6		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.5		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.5		2	0.22947
physician		patient		1		0		k		k			 50			  5			0.5		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.5		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.5		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.4		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.4		2	0.22705
physician		patient		1		0		k		k			 50			  5			0.4		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.4		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.4		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.3		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.3		2	0.22947
physician		patient		1		0		k		k			 50			  5			0.3		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.3		4	0.30918
physician		patient		1		0		k		k			 50			  5			0.3		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.2		1	0.14976
physician		patient		1		0		k		k			 50			  5			0.2		2	0.23188
physician		patient		1		0		k		k			 50			  5			0.2		3	0.27536
physician		patient		1		0		k		k			 50			  5			0.2		4	0.31159
physician		patient		1		0		k		k			 50			  5			0.2		5	0.34300
physician		patient		1		0		k		k			 50			  5			0.1		1	0.14734
physician		patient		1		0		k		k			 50			  5			0.1		2	0.22705
physician		patient		1		0		k		k			 50			  5			0.1		3	0.27778
physician		patient		1		0		k		k			 50			  5			0.1		4	0.31159
physician		patient		1		0		k		k			 50			  5			0.1		5	0.34541
physician		patient		1		0		k		k			 50			  5			0.0		1	0.19324
physician		patient		1		0		k		k			 50			  5			0.0		2	0.27053
physician		patient		1		0		k		k			 50			  5			0.0		3	0.30435
physician		patient		1		0		k		k			 50			  5			0.0		4	0.33092
physician		patient		1		0		k		k			 50			  5			0.0		5	0.36473
physician		patient		1		0		k		k			 50			 10			1.0		1	0.14010
physician		patient		1		0		k		k			 50			 10			1.0		2	0.20290
physician		patient		1		0		k		k			 50			 10			1.0		3	0.22947
physician		patient		1		0		k		k			 50			 10			1.0		4	0.24396
physician		patient		1		0		k		k			 50			 10			1.0		5	0.25604
physician		patient		1		0		k		k			 50			 10			0.9		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.9		2	0.22464
physician		patient		1		0		k		k			 50			 10			0.9		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.9		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.9		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.8		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.8		2	0.22464
physician		patient		1		0		k		k			 50			 10			0.8		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.8		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.8		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.7		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.7		2	0.22464
physician		patient		1		0		k		k			 50			 10			0.7		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.7		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.7		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.6		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.6		2	0.22464
physician		patient		1		0		k		k			 50			 10			0.6		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.6		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.6		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.5		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.5		2	0.22464
physician		patient		1		0		k		k			 50			 10			0.5		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.5		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.5		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.4		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.4		2	0.22222
physician		patient		1		0		k		k			 50			 10			0.4		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.4		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.4		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.3		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.3		2	0.22222
physician		patient		1		0		k		k			 50			 10			0.3		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.3		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.3		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.2		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.2		2	0.22464
physician		patient		1		0		k		k			 50			 10			0.2		3	0.26570
physician		patient		1		0		k		k			 50			 10			0.2		4	0.29227
physician		patient		1		0		k		k			 50			 10			0.2		5	0.31643
physician		patient		1		0		k		k			 50			 10			0.1		1	0.14010
physician		patient		1		0		k		k			 50			 10			0.1		2	0.22222
physician		patient		1		0		k		k			 50			 10			0.1		3	0.27053
physician		patient		1		0		k		k			 50			 10			0.1		4	0.29710
physician		patient		1		0		k		k			 50			 10			0.1		5	0.31884
physician		patient		1		0		k		k			 50			 10			0.0		1	0.19324
physician		patient		1		0		k		k			 50			 10			0.0		2	0.27053
physician		patient		1		0		k		k			 50			 10			0.0		3	0.30435
physician		patient		1		0		k		k			 50			 10			0.0		4	0.33092
physician		patient		1		0		k		k			 50			 10			0.0		5	0.36473
physician		patient		1		0		k		k			 50			 20			1.0		1	0.12319
physician		patient		1		0		k		k			 50			 20			1.0		2	0.19565
physician		patient		1		0		k		k			 50			 20			1.0		3	0.21739
physician		patient		1		0		k		k			 50			 20			1.0		4	0.24155
physician		patient		1		0		k		k			 50			 20			1.0		5	0.26087
physician		patient		1		0		k		k			 50			 20			0.9		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.9		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.9		3	0.24396
physician		patient		1		0		k		k			 50			 20			0.9		4	0.28019
physician		patient		1		0		k		k			 50			 20			0.9		5	0.31159
physician		patient		1		0		k		k			 50			 20			0.8		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.8		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.8		3	0.24396
physician		patient		1		0		k		k			 50			 20			0.8		4	0.28019
physician		patient		1		0		k		k			 50			 20			0.8		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.7		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.7		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.7		3	0.24396
physician		patient		1		0		k		k			 50			 20			0.7		4	0.28019
physician		patient		1		0		k		k			 50			 20			0.7		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.6		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.6		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.6		3	0.24396
physician		patient		1		0		k		k			 50			 20			0.6		4	0.28019
physician		patient		1		0		k		k			 50			 20			0.6		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.5		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.5		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.5		3	0.24638
physician		patient		1		0		k		k			 50			 20			0.5		4	0.28019
physician		patient		1		0		k		k			 50			 20			0.5		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.4		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.4		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.4		3	0.24638
physician		patient		1		0		k		k			 50			 20			0.4		4	0.28019
physician		patient		1		0		k		k			 50			 20			0.4		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.3		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.3		2	0.21256
physician		patient		1		0		k		k			 50			 20			0.3		3	0.24638
physician		patient		1		0		k		k			 50			 20			0.3		4	0.28261
physician		patient		1		0		k		k			 50			 20			0.3		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.2		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.2		2	0.21498
physician		patient		1		0		k		k			 50			 20			0.2		3	0.24638
physician		patient		1		0		k		k			 50			 20			0.2		4	0.28261
physician		patient		1		0		k		k			 50			 20			0.2		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.1		1	0.12319
physician		patient		1		0		k		k			 50			 20			0.1		2	0.20773
physician		patient		1		0		k		k			 50			 20			0.1		3	0.25362
physician		patient		1		0		k		k			 50			 20			0.1		4	0.28744
physician		patient		1		0		k		k			 50			 20			0.1		5	0.30918
physician		patient		1		0		k		k			 50			 20			0.0		1	0.19324
physician		patient		1		0		k		k			 50			 20			0.0		2	0.27053
physician		patient		1		0		k		k			 50			 20			0.0		3	0.30435
physician		patient		1		0		k		k			 50			 20			0.0		4	0.33092
physician		patient		1		0		k		k			 50			 20			0.0		5	0.36473
physician		patient		1		0		k		k			 50			 50			1.0		1	0.10386
physician		patient		1		0		k		k			 50			 50			1.0		2	0.16425
physician		patient		1		0		k		k			 50			 50			1.0		3	0.19082
physician		patient		1		0		k		k			 50			 50			1.0		4	0.21014
physician		patient		1		0		k		k			 50			 50			1.0		5	0.24879
physician		patient		1		0		k		k			 50			 50			0.9		1	0.10386
physician		patient		1		0		k		k			 50			 50			0.9		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.9		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.9		4	0.23671
physician		patient		1		0		k		k			 50			 50			0.9		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.8		1	0.10386
physician		patient		1		0		k		k			 50			 50			0.8		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.8		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.8		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.8		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.7		1	0.10386
physician		patient		1		0		k		k			 50			 50			0.7		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.7		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.7		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.7		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.6		1	0.10386
physician		patient		1		0		k		k			 50			 50			0.6		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.6		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.6		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.6		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.5		1	0.10386
physician		patient		1		0		k		k			 50			 50			0.5		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.5		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.5		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.5		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.4		1	0.10386
physician		patient		1		0		k		k			 50			 50			0.4		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.4		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.4		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.4		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.3		1	0.10628
physician		patient		1		0		k		k			 50			 50			0.3		2	0.17633
physician		patient		1		0		k		k			 50			 50			0.3		3	0.21014
physician		patient		1		0		k		k			 50			 50			0.3		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.3		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.2		1	0.10628
physician		patient		1		0		k		k			 50			 50			0.2		2	0.17874
physician		patient		1		0		k		k			 50			 50			0.2		3	0.21256
physician		patient		1		0		k		k			 50			 50			0.2		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.2		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.1		1	0.10628
physician		patient		1		0		k		k			 50			 50			0.1		2	0.17633
physician		patient		1		0		k		k			 50			 50			0.1		3	0.21498
physician		patient		1		0		k		k			 50			 50			0.1		4	0.23913
physician		patient		1		0		k		k			 50			 50			0.1		5	0.27778
physician		patient		1		0		k		k			 50			 50			0.0		1	0.19324
physician		patient		1		0		k		k			 50			 50			0.0		2	0.27053
physician		patient		1		0		k		k			 50			 50			0.0		3	0.30435
physician		patient		1		0		k		k			 50			 50			0.0		4	0.33092
physician		patient		1		0		k		k			 50			 50			0.0		5	0.36473
physician		patient		1		0		k		k			 50			100			1.0		1	0.08213
physician		patient		1		0		k		k			 50			100			1.0		2	0.13043
physician		patient		1		0		k		k			 50			100			1.0		3	0.16667
physician		patient		1		0		k		k			 50			100			1.0		4	0.21739
physician		patient		1		0		k		k			 50			100			1.0		5	0.24638
physician		patient		1		0		k		k			 50			100			0.9		1	0.08213
physician		patient		1		0		k		k			 50			100			0.9		2	0.13527
physician		patient		1		0		k		k			 50			100			0.9		3	0.17633
physician		patient		1		0		k		k			 50			100			0.9		4	0.22947
physician		patient		1		0		k		k			 50			100			0.9		5	0.26087
physician		patient		1		0		k		k			 50			100			0.8		1	0.08213
physician		patient		1		0		k		k			 50			100			0.8		2	0.13527
physician		patient		1		0		k		k			 50			100			0.8		3	0.17633
physician		patient		1		0		k		k			 50			100			0.8		4	0.22947
physician		patient		1		0		k		k			 50			100			0.8		5	0.26087
physician		patient		1		0		k		k			 50			100			0.7		1	0.08213
physician		patient		1		0		k		k			 50			100			0.7		2	0.13527
physician		patient		1		0		k		k			 50			100			0.7		3	0.17633
physician		patient		1		0		k		k			 50			100			0.7		4	0.22947
physician		patient		1		0		k		k			 50			100			0.7		5	0.26087
physician		patient		1		0		k		k			 50			100			0.6		1	0.08213
physician		patient		1		0		k		k			 50			100			0.6		2	0.13527
physician		patient		1		0		k		k			 50			100			0.6		3	0.17633
physician		patient		1		0		k		k			 50			100			0.6		4	0.22947
physician		patient		1		0		k		k			 50			100			0.6		5	0.26087
physician		patient		1		0		k		k			 50			100			0.5		1	0.08213
physician		patient		1		0		k		k			 50			100			0.5		2	0.13527
physician		patient		1		0		k		k			 50			100			0.5		3	0.17633
physician		patient		1		0		k		k			 50			100			0.5		4	0.22947
physician		patient		1		0		k		k			 50			100			0.5		5	0.26087
physician		patient		1		0		k		k			 50			100			0.4		1	0.08213
physician		patient		1		0		k		k			 50			100			0.4		2	0.13527
physician		patient		1		0		k		k			 50			100			0.4		3	0.17633
physician		patient		1		0		k		k			 50			100			0.4		4	0.22947
physician		patient		1		0		k		k			 50			100			0.4		5	0.26087
physician		patient		1		0		k		k			 50			100			0.3		1	0.08213
physician		patient		1		0		k		k			 50			100			0.3		2	0.13527
physician		patient		1		0		k		k			 50			100			0.3		3	0.17633
physician		patient		1		0		k		k			 50			100			0.3		4	0.22947
physician		patient		1		0		k		k			 50			100			0.3		5	0.26329
physician		patient		1		0		k		k			 50			100			0.2		1	0.08213
physician		patient		1		0		k		k			 50			100			0.2		2	0.13768
physician		patient		1		0		k		k			 50			100			0.2		3	0.17633
physician		patient		1		0		k		k			 50			100			0.2		4	0.23188
physician		patient		1		0		k		k			 50			100			0.2		5	0.26329
physician		patient		1		0		k		k			 50			100			0.1		1	0.08213
physician		patient		1		0		k		k			 50			100			0.1		2	0.14010
physician		patient		1		0		k		k			 50			100			0.1		3	0.17874
physician		patient		1		0		k		k			 50			100			0.1		4	0.23430
physician		patient		1		0		k		k			 50			100			0.1		5	0.26329
physician		patient		1		0		k		k			 50			100			0.0		1	0.19324
physician		patient		1		0		k		k			 50			100			0.0		2	0.27053
physician		patient		1		0		k		k			 50			100			0.0		3	0.30435
physician		patient		1		0		k		k			 50			100			0.0		4	0.33092
physician		patient		1		0		k		k			 50			100			0.0		5	0.36473
physician		patient		1		0		k		k			100			  1			1.0		1	0.14010
physician		patient		1		0		k		k			100			  1			1.0		2	0.19082
physician		patient		1		0		k		k			100			  1			1.0		3	0.21498
physician		patient		1		0		k		k			100			  1			1.0		4	0.21981
physician		patient		1		0		k		k			100			  1			1.0		5	0.22947
physician		patient		1		0		k		k			100			  1			0.9		1	0.15217
physician		patient		1		0		k		k			100			  1			0.9		2	0.23671
physician		patient		1		0		k		k			100			  1			0.9		3	0.29469
physician		patient		1		0		k		k			100			  1			0.9		4	0.31884
physician		patient		1		0		k		k			100			  1			0.9		5	0.36715
physician		patient		1		0		k		k			100			  1			0.8		1	0.15217
physician		patient		1		0		k		k			100			  1			0.8		2	0.23671
physician		patient		1		0		k		k			100			  1			0.8		3	0.29469
physician		patient		1		0		k		k			100			  1			0.8		4	0.31884
physician		patient		1		0		k		k			100			  1			0.8		5	0.36715
physician		patient		1		0		k		k			100			  1			0.7		1	0.15217
physician		patient		1		0		k		k			100			  1			0.7		2	0.23671
physician		patient		1		0		k		k			100			  1			0.7		3	0.29469
physician		patient		1		0		k		k			100			  1			0.7		4	0.31884
physician		patient		1		0		k		k			100			  1			0.7		5	0.36715
physician		patient		1		0		k		k			100			  1			0.6		1	0.15217
physician		patient		1		0		k		k			100			  1			0.6		2	0.23671
physician		patient		1		0		k		k			100			  1			0.6		3	0.29469
physician		patient		1		0		k		k			100			  1			0.6		4	0.31884
physician		patient		1		0		k		k			100			  1			0.6		5	0.36715
physician		patient		1		0		k		k			100			  1			0.5		1	0.15217
physician		patient		1		0		k		k			100			  1			0.5		2	0.23671
physician		patient		1		0		k		k			100			  1			0.5		3	0.29469
physician		patient		1		0		k		k			100			  1			0.5		4	0.31884
physician		patient		1		0		k		k			100			  1			0.5		5	0.36715
physician		patient		1		0		k		k			100			  1			0.4		1	0.15217
physician		patient		1		0		k		k			100			  1			0.4		2	0.23671
physician		patient		1		0		k		k			100			  1			0.4		3	0.29469
physician		patient		1		0		k		k			100			  1			0.4		4	0.31884
physician		patient		1		0		k		k			100			  1			0.4		5	0.36715
physician		patient		1		0		k		k			100			  1			0.3		1	0.15217
physician		patient		1		0		k		k			100			  1			0.3		2	0.23913
physician		patient		1		0		k		k			100			  1			0.3		3	0.29469
physician		patient		1		0		k		k			100			  1			0.3		4	0.31884
physician		patient		1		0		k		k			100			  1			0.3		5	0.36715
physician		patient		1		0		k		k			100			  1			0.2		1	0.15942
physician		patient		1		0		k		k			100			  1			0.2		2	0.24155
physician		patient		1		0		k		k			100			  1			0.2		3	0.29469
physician		patient		1		0		k		k			100			  1			0.2		4	0.31643
physician		patient		1		0		k		k			100			  1			0.2		5	0.36715
physician		patient		1		0		k		k			100			  1			0.1		1	0.16184
physician		patient		1		0		k		k			100			  1			0.1		2	0.24396
physician		patient		1		0		k		k			100			  1			0.1		3	0.29710
physician		patient		1		0		k		k			100			  1			0.1		4	0.31884
physician		patient		1		0		k		k			100			  1			0.1		5	0.36715
physician		patient		1		0		k		k			100			  1			0.0		1	0.19324
physician		patient		1		0		k		k			100			  1			0.0		2	0.27053
physician		patient		1		0		k		k			100			  1			0.0		3	0.30435
physician		patient		1		0		k		k			100			  1			0.0		4	0.33092
physician		patient		1		0		k		k			100			  1			0.0		5	0.36473
physician		patient		1		0		k		k			100			  2			1.0		1	0.15217
physician		patient		1		0		k		k			100			  2			1.0		2	0.21014
physician		patient		1		0		k		k			100			  2			1.0		3	0.23430
physician		patient		1		0		k		k			100			  2			1.0		4	0.23913
physician		patient		1		0		k		k			100			  2			1.0		5	0.25121
physician		patient		1		0		k		k			100			  2			0.9		1	0.15700
physician		patient		1		0		k		k			100			  2			0.9		2	0.24638
physician		patient		1		0		k		k			100			  2			0.9		3	0.29469
physician		patient		1		0		k		k			100			  2			0.9		4	0.31884
physician		patient		1		0		k		k			100			  2			0.9		5	0.36232
physician		patient		1		0		k		k			100			  2			0.8		1	0.15700
physician		patient		1		0		k		k			100			  2			0.8		2	0.24638
physician		patient		1		0		k		k			100			  2			0.8		3	0.29469
physician		patient		1		0		k		k			100			  2			0.8		4	0.31884
physician		patient		1		0		k		k			100			  2			0.8		5	0.36232
physician		patient		1		0		k		k			100			  2			0.7		1	0.15700
physician		patient		1		0		k		k			100			  2			0.7		2	0.24638
physician		patient		1		0		k		k			100			  2			0.7		3	0.29469
physician		patient		1		0		k		k			100			  2			0.7		4	0.31884
physician		patient		1		0		k		k			100			  2			0.7		5	0.36232
physician		patient		1		0		k		k			100			  2			0.6		1	0.15700
physician		patient		1		0		k		k			100			  2			0.6		2	0.24638
physician		patient		1		0		k		k			100			  2			0.6		3	0.29469
physician		patient		1		0		k		k			100			  2			0.6		4	0.31884
physician		patient		1		0		k		k			100			  2			0.6		5	0.36232
physician		patient		1		0		k		k			100			  2			0.5		1	0.15700
physician		patient		1		0		k		k			100			  2			0.5		2	0.24638
physician		patient		1		0		k		k			100			  2			0.5		3	0.29469
physician		patient		1		0		k		k			100			  2			0.5		4	0.31884
physician		patient		1		0		k		k			100			  2			0.5		5	0.36232
physician		patient		1		0		k		k			100			  2			0.4		1	0.15459
physician		patient		1		0		k		k			100			  2			0.4		2	0.24638
physician		patient		1		0		k		k			100			  2			0.4		3	0.29469
physician		patient		1		0		k		k			100			  2			0.4		4	0.31884
physician		patient		1		0		k		k			100			  2			0.4		5	0.36232
physician		patient		1		0		k		k			100			  2			0.3		1	0.15459
physician		patient		1		0		k		k			100			  2			0.3		2	0.24638
physician		patient		1		0		k		k			100			  2			0.3		3	0.29469
physician		patient		1		0		k		k			100			  2			0.3		4	0.31884
physician		patient		1		0		k		k			100			  2			0.3		5	0.36232
physician		patient		1		0		k		k			100			  2			0.2		1	0.15700
physician		patient		1		0		k		k			100			  2			0.2		2	0.24879
physician		patient		1		0		k		k			100			  2			0.2		3	0.29469
physician		patient		1		0		k		k			100			  2			0.2		4	0.31884
physician		patient		1		0		k		k			100			  2			0.2		5	0.36232
physician		patient		1		0		k		k			100			  2			0.1		1	0.15942
physician		patient		1		0		k		k			100			  2			0.1		2	0.25121
physician		patient		1		0		k		k			100			  2			0.1		3	0.30193
physician		patient		1		0		k		k			100			  2			0.1		4	0.32126
physician		patient		1		0		k		k			100			  2			0.1		5	0.35990
physician		patient		1		0		k		k			100			  2			0.0		1	0.19324
physician		patient		1		0		k		k			100			  2			0.0		2	0.27053
physician		patient		1		0		k		k			100			  2			0.0		3	0.30435
physician		patient		1		0		k		k			100			  2			0.0		4	0.33092
physician		patient		1		0		k		k			100			  2			0.0		5	0.36473
physician		patient		1		0		k		k			100			  3			1.0		1	0.14493
physician		patient		1		0		k		k			100			  3			1.0		2	0.20290
physician		patient		1		0		k		k			100			  3			1.0		3	0.23188
physician		patient		1		0		k		k			100			  3			1.0		4	0.24396
physician		patient		1		0		k		k			100			  3			1.0		5	0.26087
physician		patient		1		0		k		k			100			  3			0.9		1	0.14734
physician		patient		1		0		k		k			100			  3			0.9		2	0.23188
physician		patient		1		0		k		k			100			  3			0.9		3	0.28744
physician		patient		1		0		k		k			100			  3			0.9		4	0.31401
physician		patient		1		0		k		k			100			  3			0.9		5	0.35990
physician		patient		1		0		k		k			100			  3			0.8		1	0.14734
physician		patient		1		0		k		k			100			  3			0.8		2	0.23188
physician		patient		1		0		k		k			100			  3			0.8		3	0.28744
physician		patient		1		0		k		k			100			  3			0.8		4	0.31401
physician		patient		1		0		k		k			100			  3			0.8		5	0.35990
physician		patient		1		0		k		k			100			  3			0.7		1	0.14734
physician		patient		1		0		k		k			100			  3			0.7		2	0.23188
physician		patient		1		0		k		k			100			  3			0.7		3	0.28744
physician		patient		1		0		k		k			100			  3			0.7		4	0.31401
physician		patient		1		0		k		k			100			  3			0.7		5	0.35990
physician		patient		1		0		k		k			100			  3			0.6		1	0.14734
physician		patient		1		0		k		k			100			  3			0.6		2	0.23188
physician		patient		1		0		k		k			100			  3			0.6		3	0.28744
physician		patient		1		0		k		k			100			  3			0.6		4	0.31401
physician		patient		1		0		k		k			100			  3			0.6		5	0.35990
physician		patient		1		0		k		k			100			  3			0.5		1	0.14734
physician		patient		1		0		k		k			100			  3			0.5		2	0.23188
physician		patient		1		0		k		k			100			  3			0.5		3	0.28744
physician		patient		1		0		k		k			100			  3			0.5		4	0.31401
physician		patient		1		0		k		k			100			  3			0.5		5	0.35990
physician		patient		1		0		k		k			100			  3			0.4		1	0.14734
physician		patient		1		0		k		k			100			  3			0.4		2	0.23188
physician		patient		1		0		k		k			100			  3			0.4		3	0.28744
physician		patient		1		0		k		k			100			  3			0.4		4	0.31401
physician		patient		1		0		k		k			100			  3			0.4		5	0.35990
physician		patient		1		0		k		k			100			  3			0.3		1	0.14734
physician		patient		1		0		k		k			100			  3			0.3		2	0.23430
physician		patient		1		0		k		k			100			  3			0.3		3	0.28744
physician		patient		1		0		k		k			100			  3			0.3		4	0.31401
physician		patient		1		0		k		k			100			  3			0.3		5	0.35990
physician		patient		1		0		k		k			100			  3			0.2		1	0.14734
physician		patient		1		0		k		k			100			  3			0.2		2	0.23913
physician		patient		1		0		k		k			100			  3			0.2		3	0.28744
physician		patient		1		0		k		k			100			  3			0.2		4	0.31643
physician		patient		1		0		k		k			100			  3			0.2		5	0.35990
physician		patient		1		0		k		k			100			  3			0.1		1	0.14976
physician		patient		1		0		k		k			100			  3			0.1		2	0.23671
physician		patient		1		0		k		k			100			  3			0.1		3	0.29710
physician		patient		1		0		k		k			100			  3			0.1		4	0.32126
physician		patient		1		0		k		k			100			  3			0.1		5	0.35507
physician		patient		1		0		k		k			100			  3			0.0		1	0.19324
physician		patient		1		0		k		k			100			  3			0.0		2	0.27053
physician		patient		1		0		k		k			100			  3			0.0		3	0.30435
physician		patient		1		0		k		k			100			  3			0.0		4	0.33092
physician		patient		1		0		k		k			100			  3			0.0		5	0.36473
physician		patient		1		0		k		k			100			  4			1.0		1	0.14493
physician		patient		1		0		k		k			100			  4			1.0		2	0.20290
physician		patient		1		0		k		k			100			  4			1.0		3	0.22947
physician		patient		1		0		k		k			100			  4			1.0		4	0.24155
physician		patient		1		0		k		k			100			  4			1.0		5	0.25604
physician		patient		1		0		k		k			100			  4			0.9		1	0.14734
physician		patient		1		0		k		k			100			  4			0.9		2	0.22947
physician		patient		1		0		k		k			100			  4			0.9		3	0.28019
physician		patient		1		0		k		k			100			  4			0.9		4	0.30918
physician		patient		1		0		k		k			100			  4			0.9		5	0.34300
physician		patient		1		0		k		k			100			  4			0.8		1	0.14734
physician		patient		1		0		k		k			100			  4			0.8		2	0.22947
physician		patient		1		0		k		k			100			  4			0.8		3	0.28019
physician		patient		1		0		k		k			100			  4			0.8		4	0.30918
physician		patient		1		0		k		k			100			  4			0.8		5	0.34300
physician		patient		1		0		k		k			100			  4			0.7		1	0.14734
physician		patient		1		0		k		k			100			  4			0.7		2	0.22947
physician		patient		1		0		k		k			100			  4			0.7		3	0.28019
physician		patient		1		0		k		k			100			  4			0.7		4	0.30918
physician		patient		1		0		k		k			100			  4			0.7		5	0.34300
physician		patient		1		0		k		k			100			  4			0.6		1	0.14734
physician		patient		1		0		k		k			100			  4			0.6		2	0.22947
physician		patient		1		0		k		k			100			  4			0.6		3	0.28019
physician		patient		1		0		k		k			100			  4			0.6		4	0.30918
physician		patient		1		0		k		k			100			  4			0.6		5	0.34300
physician		patient		1		0		k		k			100			  4			0.5		1	0.14734
physician		patient		1		0		k		k			100			  4			0.5		2	0.22947
physician		patient		1		0		k		k			100			  4			0.5		3	0.28019
physician		patient		1		0		k		k			100			  4			0.5		4	0.30918
physician		patient		1		0		k		k			100			  4			0.5		5	0.34300
physician		patient		1		0		k		k			100			  4			0.4		1	0.14734
physician		patient		1		0		k		k			100			  4			0.4		2	0.22947
physician		patient		1		0		k		k			100			  4			0.4		3	0.28019
physician		patient		1		0		k		k			100			  4			0.4		4	0.30918
physician		patient		1		0		k		k			100			  4			0.4		5	0.34541
physician		patient		1		0		k		k			100			  4			0.3		1	0.14734
physician		patient		1		0		k		k			100			  4			0.3		2	0.23188
physician		patient		1		0		k		k			100			  4			0.3		3	0.28019
physician		patient		1		0		k		k			100			  4			0.3		4	0.30918
physician		patient		1		0		k		k			100			  4			0.3		5	0.34300
physician		patient		1		0		k		k			100			  4			0.2		1	0.14976
physician		patient		1		0		k		k			100			  4			0.2		2	0.23430
physician		patient		1		0		k		k			100			  4			0.2		3	0.28261
physician		patient		1		0		k		k			100			  4			0.2		4	0.30918
physician		patient		1		0		k		k			100			  4			0.2		5	0.34300
physician		patient		1		0		k		k			100			  4			0.1		1	0.14976
physician		patient		1		0		k		k			100			  4			0.1		2	0.22947
physician		patient		1		0		k		k			100			  4			0.1		3	0.28744
physician		patient		1		0		k		k			100			  4			0.1		4	0.31159
physician		patient		1		0		k		k			100			  4			0.1		5	0.34541
physician		patient		1		0		k		k			100			  4			0.0		1	0.19324
physician		patient		1		0		k		k			100			  4			0.0		2	0.27053
physician		patient		1		0		k		k			100			  4			0.0		3	0.30435
physician		patient		1		0		k		k			100			  4			0.0		4	0.33092
physician		patient		1		0		k		k			100			  4			0.0		5	0.36473
physician		patient		1		0		k		k			100			  5			1.0		1	0.14734
physician		patient		1		0		k		k			100			  5			1.0		2	0.20531
physician		patient		1		0		k		k			100			  5			1.0		3	0.22947
physician		patient		1		0		k		k			100			  5			1.0		4	0.24879
physician		patient		1		0		k		k			100			  5			1.0		5	0.26329
physician		patient		1		0		k		k			100			  5			0.9		1	0.14976
physician		patient		1		0		k		k			100			  5			0.9		2	0.22947
physician		patient		1		0		k		k			100			  5			0.9		3	0.27536
physician		patient		1		0		k		k			100			  5			0.9		4	0.30918
physician		patient		1		0		k		k			100			  5			0.9		5	0.34300
physician		patient		1		0		k		k			100			  5			0.8		1	0.14976
physician		patient		1		0		k		k			100			  5			0.8		2	0.22947
physician		patient		1		0		k		k			100			  5			0.8		3	0.27536
physician		patient		1		0		k		k			100			  5			0.8		4	0.30918
physician		patient		1		0		k		k			100			  5			0.8		5	0.34300
physician		patient		1		0		k		k			100			  5			0.7		1	0.14976
physician		patient		1		0		k		k			100			  5			0.7		2	0.22947
physician		patient		1		0		k		k			100			  5			0.7		3	0.27536
physician		patient		1		0		k		k			100			  5			0.7		4	0.30918
physician		patient		1		0		k		k			100			  5			0.7		5	0.34300
physician		patient		1		0		k		k			100			  5			0.6		1	0.14976
physician		patient		1		0		k		k			100			  5			0.6		2	0.22947
physician		patient		1		0		k		k			100			  5			0.6		3	0.27536
physician		patient		1		0		k		k			100			  5			0.6		4	0.30918
physician		patient		1		0		k		k			100			  5			0.6		5	0.34300
physician		patient		1		0		k		k			100			  5			0.5		1	0.14976
physician		patient		1		0		k		k			100			  5			0.5		2	0.22947
physician		patient		1		0		k		k			100			  5			0.5		3	0.27536
physician		patient		1		0		k		k			100			  5			0.5		4	0.30918
physician		patient		1		0		k		k			100			  5			0.5		5	0.34300
physician		patient		1		0		k		k			100			  5			0.4		1	0.14976
physician		patient		1		0		k		k			100			  5			0.4		2	0.22705
physician		patient		1		0		k		k			100			  5			0.4		3	0.27536
physician		patient		1		0		k		k			100			  5			0.4		4	0.30918
physician		patient		1		0		k		k			100			  5			0.4		5	0.34300
physician		patient		1		0		k		k			100			  5			0.3		1	0.14976
physician		patient		1		0		k		k			100			  5			0.3		2	0.22947
physician		patient		1		0		k		k			100			  5			0.3		3	0.27536
physician		patient		1		0		k		k			100			  5			0.3		4	0.30918
physician		patient		1		0		k		k			100			  5			0.3		5	0.34300
physician		patient		1		0		k		k			100			  5			0.2		1	0.14976
physician		patient		1		0		k		k			100			  5			0.2		2	0.23188
physician		patient		1		0		k		k			100			  5			0.2		3	0.27536
physician		patient		1		0		k		k			100			  5			0.2		4	0.31159
physician		patient		1		0		k		k			100			  5			0.2		5	0.34300
physician		patient		1		0		k		k			100			  5			0.1		1	0.14734
physician		patient		1		0		k		k			100			  5			0.1		2	0.22705
physician		patient		1		0		k		k			100			  5			0.1		3	0.27778
physician		patient		1		0		k		k			100			  5			0.1		4	0.31159
physician		patient		1		0		k		k			100			  5			0.1		5	0.34541
physician		patient		1		0		k		k			100			  5			0.0		1	0.19324
physician		patient		1		0		k		k			100			  5			0.0		2	0.27053
physician		patient		1		0		k		k			100			  5			0.0		3	0.30435
physician		patient		1		0		k		k			100			  5			0.0		4	0.33092
physician		patient		1		0		k		k			100			  5			0.0		5	0.36473
physician		patient		1		0		k		k			100			 10			1.0		1	0.14010
physician		patient		1		0		k		k			100			 10			1.0		2	0.20290
physician		patient		1		0		k		k			100			 10			1.0		3	0.22947
physician		patient		1		0		k		k			100			 10			1.0		4	0.24396
physician		patient		1		0		k		k			100			 10			1.0		5	0.25604
physician		patient		1		0		k		k			100			 10			0.9		1	0.14010
physician		patient		1		0		k		k			100			 10			0.9		2	0.22464
physician		patient		1		0		k		k			100			 10			0.9		3	0.26570
physician		patient		1		0		k		k			100			 10			0.9		4	0.29227
physician		patient		1		0		k		k			100			 10			0.9		5	0.31643
physician		patient		1		0		k		k			100			 10			0.8		1	0.14010
physician		patient		1		0		k		k			100			 10			0.8		2	0.22464
physician		patient		1		0		k		k			100			 10			0.8		3	0.26570
physician		patient		1		0		k		k			100			 10			0.8		4	0.29227
physician		patient		1		0		k		k			100			 10			0.8		5	0.31643
physician		patient		1		0		k		k			100			 10			0.7		1	0.14010
physician		patient		1		0		k		k			100			 10			0.7		2	0.22464
physician		patient		1		0		k		k			100			 10			0.7		3	0.26570
physician		patient		1		0		k		k			100			 10			0.7		4	0.29227
physician		patient		1		0		k		k			100			 10			0.7		5	0.31643
physician		patient		1		0		k		k			100			 10			0.6		1	0.14010
physician		patient		1		0		k		k			100			 10			0.6		2	0.22464
physician		patient		1		0		k		k			100			 10			0.6		3	0.26570
physician		patient		1		0		k		k			100			 10			0.6		4	0.29227
physician		patient		1		0		k		k			100			 10			0.6		5	0.31643
physician		patient		1		0		k		k			100			 10			0.5		1	0.14010
physician		patient		1		0		k		k			100			 10			0.5		2	0.22464
physician		patient		1		0		k		k			100			 10			0.5		3	0.26570
physician		patient		1		0		k		k			100			 10			0.5		4	0.29227
physician		patient		1		0		k		k			100			 10			0.5		5	0.31643
physician		patient		1		0		k		k			100			 10			0.4		1	0.14010
physician		patient		1		0		k		k			100			 10			0.4		2	0.22222
physician		patient		1		0		k		k			100			 10			0.4		3	0.26570
physician		patient		1		0		k		k			100			 10			0.4		4	0.29227
physician		patient		1		0		k		k			100			 10			0.4		5	0.31643
physician		patient		1		0		k		k			100			 10			0.3		1	0.14010
physician		patient		1		0		k		k			100			 10			0.3		2	0.22222
physician		patient		1		0		k		k			100			 10			0.3		3	0.26570
physician		patient		1		0		k		k			100			 10			0.3		4	0.29227
physician		patient		1		0		k		k			100			 10			0.3		5	0.31643
physician		patient		1		0		k		k			100			 10			0.2		1	0.14010
physician		patient		1		0		k		k			100			 10			0.2		2	0.22464
physician		patient		1		0		k		k			100			 10			0.2		3	0.26570
physician		patient		1		0		k		k			100			 10			0.2		4	0.29227
physician		patient		1		0		k		k			100			 10			0.2		5	0.31643
physician		patient		1		0		k		k			100			 10			0.1		1	0.14010
physician		patient		1		0		k		k			100			 10			0.1		2	0.22222
physician		patient		1		0		k		k			100			 10			0.1		3	0.27053
physician		patient		1		0		k		k			100			 10			0.1		4	0.29710
physician		patient		1		0		k		k			100			 10			0.1		5	0.31884
physician		patient		1		0		k		k			100			 10			0.0		1	0.19324
physician		patient		1		0		k		k			100			 10			0.0		2	0.27053
physician		patient		1		0		k		k			100			 10			0.0		3	0.30435
physician		patient		1		0		k		k			100			 10			0.0		4	0.33092
physician		patient		1		0		k		k			100			 10			0.0		5	0.36473
physician		patient		1		0		k		k			100			 20			1.0		1	0.12319
physician		patient		1		0		k		k			100			 20			1.0		2	0.19565
physician		patient		1		0		k		k			100			 20			1.0		3	0.21739
physician		patient		1		0		k		k			100			 20			1.0		4	0.23913
physician		patient		1		0		k		k			100			 20			1.0		5	0.26087
physician		patient		1		0		k		k			100			 20			0.9		1	0.12319
physician		patient		1		0		k		k			100			 20			0.9		2	0.21256
physician		patient		1		0		k		k			100			 20			0.9		3	0.24396
physician		patient		1		0		k		k			100			 20			0.9		4	0.27778
physician		patient		1		0		k		k			100			 20			0.9		5	0.31159
physician		patient		1		0		k		k			100			 20			0.8		1	0.12319
physician		patient		1		0		k		k			100			 20			0.8		2	0.21256
physician		patient		1		0		k		k			100			 20			0.8		3	0.24396
physician		patient		1		0		k		k			100			 20			0.8		4	0.27778
physician		patient		1		0		k		k			100			 20			0.8		5	0.30918
physician		patient		1		0		k		k			100			 20			0.7		1	0.12319
physician		patient		1		0		k		k			100			 20			0.7		2	0.21256
physician		patient		1		0		k		k			100			 20			0.7		3	0.24396
physician		patient		1		0		k		k			100			 20			0.7		4	0.27778
physician		patient		1		0		k		k			100			 20			0.7		5	0.30918
physician		patient		1		0		k		k			100			 20			0.6		1	0.12319
physician		patient		1		0		k		k			100			 20			0.6		2	0.21256
physician		patient		1		0		k		k			100			 20			0.6		3	0.24396
physician		patient		1		0		k		k			100			 20			0.6		4	0.27778
physician		patient		1		0		k		k			100			 20			0.6		5	0.30918
physician		patient		1		0		k		k			100			 20			0.5		1	0.12319
physician		patient		1		0		k		k			100			 20			0.5		2	0.21256
physician		patient		1		0		k		k			100			 20			0.5		3	0.24638
physician		patient		1		0		k		k			100			 20			0.5		4	0.27778
physician		patient		1		0		k		k			100			 20			0.5		5	0.30918
physician		patient		1		0		k		k			100			 20			0.4		1	0.12319
physician		patient		1		0		k		k			100			 20			0.4		2	0.21256
physician		patient		1		0		k		k			100			 20			0.4		3	0.24638
physician		patient		1		0		k		k			100			 20			0.4		4	0.27778
physician		patient		1		0		k		k			100			 20			0.4		5	0.30918
physician		patient		1		0		k		k			100			 20			0.3		1	0.12319
physician		patient		1		0		k		k			100			 20			0.3		2	0.21256
physician		patient		1		0		k		k			100			 20			0.3		3	0.24638
physician		patient		1		0		k		k			100			 20			0.3		4	0.28019
physician		patient		1		0		k		k			100			 20			0.3		5	0.30918
physician		patient		1		0		k		k			100			 20			0.2		1	0.12319
physician		patient		1		0		k		k			100			 20			0.2		2	0.21498
physician		patient		1		0		k		k			100			 20			0.2		3	0.24638
physician		patient		1		0		k		k			100			 20			0.2		4	0.28019
physician		patient		1		0		k		k			100			 20			0.2		5	0.30918
physician		patient		1		0		k		k			100			 20			0.1		1	0.12319
physician		patient		1		0		k		k			100			 20			0.1		2	0.20773
physician		patient		1		0		k		k			100			 20			0.1		3	0.25362
physician		patient		1		0		k		k			100			 20			0.1		4	0.28502
physician		patient		1		0		k		k			100			 20			0.1		5	0.30918
physician		patient		1		0		k		k			100			 20			0.0		1	0.19324
physician		patient		1		0		k		k			100			 20			0.0		2	0.27053
physician		patient		1		0		k		k			100			 20			0.0		3	0.30435
physician		patient		1		0		k		k			100			 20			0.0		4	0.33092
physician		patient		1		0		k		k			100			 20			0.0		5	0.36473
physician		patient		1		0		k		k			100			 50			1.0		1	0.10386
physician		patient		1		0		k		k			100			 50			1.0		2	0.16425
physician		patient		1		0		k		k			100			 50			1.0		3	0.18599
physician		patient		1		0		k		k			100			 50			1.0		4	0.20773
physician		patient		1		0		k		k			100			 50			1.0		5	0.23671
physician		patient		1		0		k		k			100			 50			0.9		1	0.10386
physician		patient		1		0		k		k			100			 50			0.9		2	0.17874
physician		patient		1		0		k		k			100			 50			0.9		3	0.20531
physician		patient		1		0		k		k			100			 50			0.9		4	0.23430
physician		patient		1		0		k		k			100			 50			0.9		5	0.26570
physician		patient		1		0		k		k			100			 50			0.8		1	0.10386
physician		patient		1		0		k		k			100			 50			0.8		2	0.17874
physician		patient		1		0		k		k			100			 50			0.8		3	0.20531
physician		patient		1		0		k		k			100			 50			0.8		4	0.23671
physician		patient		1		0		k		k			100			 50			0.8		5	0.26570
physician		patient		1		0		k		k			100			 50			0.7		1	0.10386
physician		patient		1		0		k		k			100			 50			0.7		2	0.17874
physician		patient		1		0		k		k			100			 50			0.7		3	0.20531
physician		patient		1		0		k		k			100			 50			0.7		4	0.23671
physician		patient		1		0		k		k			100			 50			0.7		5	0.26570
physician		patient		1		0		k		k			100			 50			0.6		1	0.10386
physician		patient		1		0		k		k			100			 50			0.6		2	0.17874
physician		patient		1		0		k		k			100			 50			0.6		3	0.20531
physician		patient		1		0		k		k			100			 50			0.6		4	0.23671
physician		patient		1		0		k		k			100			 50			0.6		5	0.26570
physician		patient		1		0		k		k			100			 50			0.5		1	0.10386
physician		patient		1		0		k		k			100			 50			0.5		2	0.17874
physician		patient		1		0		k		k			100			 50			0.5		3	0.20531
physician		patient		1		0		k		k			100			 50			0.5		4	0.23671
physician		patient		1		0		k		k			100			 50			0.5		5	0.26570
physician		patient		1		0		k		k			100			 50			0.4		1	0.10386
physician		patient		1		0		k		k			100			 50			0.4		2	0.17874
physician		patient		1		0		k		k			100			 50			0.4		3	0.20531
physician		patient		1		0		k		k			100			 50			0.4		4	0.23671
physician		patient		1		0		k		k			100			 50			0.4		5	0.26570
physician		patient		1		0		k		k			100			 50			0.3		1	0.10628
physician		patient		1		0		k		k			100			 50			0.3		2	0.17633
physician		patient		1		0		k		k			100			 50			0.3		3	0.20531
physician		patient		1		0		k		k			100			 50			0.3		4	0.23671
physician		patient		1		0		k		k			100			 50			0.3		5	0.26570
physician		patient		1		0		k		k			100			 50			0.2		1	0.10628
physician		patient		1		0		k		k			100			 50			0.2		2	0.17874
physician		patient		1		0		k		k			100			 50			0.2		3	0.20773
physician		patient		1		0		k		k			100			 50			0.2		4	0.23671
physician		patient		1		0		k		k			100			 50			0.2		5	0.26570
physician		patient		1		0		k		k			100			 50			0.1		1	0.10628
physician		patient		1		0		k		k			100			 50			0.1		2	0.17633
physician		patient		1		0		k		k			100			 50			0.1		3	0.21014
physician		patient		1		0		k		k			100			 50			0.1		4	0.23671
physician		patient		1		0		k		k			100			 50			0.1		5	0.26812
physician		patient		1		0		k		k			100			 50			0.0		1	0.19324
physician		patient		1		0		k		k			100			 50			0.0		2	0.27053
physician		patient		1		0		k		k			100			 50			0.0		3	0.30435
physician		patient		1		0		k		k			100			 50			0.0		4	0.33092
physician		patient		1		0		k		k			100			 50			0.0		5	0.36473
physician		patient		1		0		k		k			100			100			1.0		1	0.07729
physician		patient		1		0		k		k			100			100			1.0		2	0.12077
physician		patient		1		0		k		k			100			100			1.0		3	0.14010
physician		patient		1		0		k		k			100			100			1.0		4	0.19324
physician		patient		1		0		k		k			100			100			1.0		5	0.21014
physician		patient		1		0		k		k			100			100			0.9		1	0.07729
physician		patient		1		0		k		k			100			100			0.9		2	0.12560
physician		patient		1		0		k		k			100			100			0.9		3	0.14976
physician		patient		1		0		k		k			100			100			0.9		4	0.20531
physician		patient		1		0		k		k			100			100			0.9		5	0.22464
physician		patient		1		0		k		k			100			100			0.8		1	0.07729
physician		patient		1		0		k		k			100			100			0.8		2	0.12560
physician		patient		1		0		k		k			100			100			0.8		3	0.14976
physician		patient		1		0		k		k			100			100			0.8		4	0.20531
physician		patient		1		0		k		k			100			100			0.8		5	0.22464
physician		patient		1		0		k		k			100			100			0.7		1	0.07729
physician		patient		1		0		k		k			100			100			0.7		2	0.12560
physician		patient		1		0		k		k			100			100			0.7		3	0.14976
physician		patient		1		0		k		k			100			100			0.7		4	0.20531
physician		patient		1		0		k		k			100			100			0.7		5	0.22464
physician		patient		1		0		k		k			100			100			0.6		1	0.07729
physician		patient		1		0		k		k			100			100			0.6		2	0.12560
physician		patient		1		0		k		k			100			100			0.6		3	0.14976
physician		patient		1		0		k		k			100			100			0.6		4	0.20531
physician		patient		1		0		k		k			100			100			0.6		5	0.22464
physician		patient		1		0		k		k			100			100			0.5		1	0.07729
physician		patient		1		0		k		k			100			100			0.5		2	0.12560
physician		patient		1		0		k		k			100			100			0.5		3	0.14976
physician		patient		1		0		k		k			100			100			0.5		4	0.20531
physician		patient		1		0		k		k			100			100			0.5		5	0.22464
physician		patient		1		0		k		k			100			100			0.4		1	0.07729
physician		patient		1		0		k		k			100			100			0.4		2	0.12560
physician		patient		1		0		k		k			100			100			0.4		3	0.14976
physician		patient		1		0		k		k			100			100			0.4		4	0.20531
physician		patient		1		0		k		k			100			100			0.4		5	0.22464
physician		patient		1		0		k		k			100			100			0.3		1	0.07729
physician		patient		1		0		k		k			100			100			0.3		2	0.12560
physician		patient		1		0		k		k			100			100			0.3		3	0.14976
physician		patient		1		0		k		k			100			100			0.3		4	0.20531
physician		patient		1		0		k		k			100			100			0.3		5	0.22705
physician		patient		1		0		k		k			100			100			0.2		1	0.07729
physician		patient		1		0		k		k			100			100			0.2		2	0.12802
physician		patient		1		0		k		k			100			100			0.2		3	0.14976
physician		patient		1		0		k		k			100			100			0.2		4	0.20531
physician		patient		1		0		k		k			100			100			0.2		5	0.22947
physician		patient		1		0		k		k			100			100			0.1		1	0.07729
physician		patient		1		0		k		k			100			100			0.1		2	0.12802
physician		patient		1		0		k		k			100			100			0.1		3	0.15217
physician		patient		1		0		k		k			100			100			0.1		4	0.20773
physician		patient		1		0		k		k			100			100			0.1		5	0.23430
physician		patient		1		0		k		k			100			100			0.0		1	0.19324
physician		patient		1		0		k		k			100			100			0.0		2	0.27053
physician		patient		1		0		k		k			100			100			0.0		3	0.30435
physician		patient		1		0		k		k			100			100			0.0		4	0.33092
physician		patient		1		0		k		k			100			100			0.0		5	0.36473
patient		physician		1		1		k		k			  1			  1			1.0		1	0.27053
patient		physician		1		1		k		k			  1			  1			1.0		2	0.32850
patient		physician		1		1		k		k			  1			  1			1.0		3	0.33816
patient		physician		1		1		k		k			  1			  1			1.0		4	0.34058
patient		physician		1		1		k		k			  1			  1			1.0		5	0.34058
patient		physician		1		1		k		k			  1			  1			0.9		1	0.22222
patient		physician		1		1		k		k			  1			  1			0.9		2	0.33333
patient		physician		1		1		k		k			  1			  1			0.9		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.9		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.9		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.8		1	0.22222
patient		physician		1		1		k		k			  1			  1			0.8		2	0.33333
patient		physician		1		1		k		k			  1			  1			0.8		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.8		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.8		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.7		1	0.22222
patient		physician		1		1		k		k			  1			  1			0.7		2	0.33333
patient		physician		1		1		k		k			  1			  1			0.7		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.7		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.7		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.6		1	0.22222
patient		physician		1		1		k		k			  1			  1			0.6		2	0.33333
patient		physician		1		1		k		k			  1			  1			0.6		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.6		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.6		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.5		1	0.22222
patient		physician		1		1		k		k			  1			  1			0.5		2	0.33333
patient		physician		1		1		k		k			  1			  1			0.5		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.5		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.5		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.4		1	0.22222
patient		physician		1		1		k		k			  1			  1			0.4		2	0.33333
patient		physician		1		1		k		k			  1			  1			0.4		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.4		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.4		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.3		1	0.21739
patient		physician		1		1		k		k			  1			  1			0.3		2	0.33092
patient		physician		1		1		k		k			  1			  1			0.3		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.3		4	0.38164
patient		physician		1		1		k		k			  1			  1			0.3		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.2		1	0.22464
patient		physician		1		1		k		k			  1			  1			0.2		2	0.33092
patient		physician		1		1		k		k			  1			  1			0.2		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.2		4	0.38406
patient		physician		1		1		k		k			  1			  1			0.2		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.1		1	0.21739
patient		physician		1		1		k		k			  1			  1			0.1		2	0.32126
patient		physician		1		1		k		k			  1			  1			0.1		3	0.36715
patient		physician		1		1		k		k			  1			  1			0.1		4	0.38647
patient		physician		1		1		k		k			  1			  1			0.1		5	0.41787
patient		physician		1		1		k		k			  1			  1			0.0		1	0.19324
patient		physician		1		1		k		k			  1			  1			0.0		2	0.27053
patient		physician		1		1		k		k			  1			  1			0.0		3	0.30435
patient		physician		1		1		k		k			  1			  1			0.0		4	0.33092
patient		physician		1		1		k		k			  1			  1			0.0		5	0.36473
patient		physician		1		1		k		k			  1			  2			1.0		1	0.27053
patient		physician		1		1		k		k			  1			  2			1.0		2	0.32850
patient		physician		1		1		k		k			  1			  2			1.0		3	0.33816
patient		physician		1		1		k		k			  1			  2			1.0		4	0.34058
patient		physician		1		1		k		k			  1			  2			1.0		5	0.34058
patient		physician		1		1		k		k			  1			  2			0.9		1	0.22222
patient		physician		1		1		k		k			  1			  2			0.9		2	0.33333
patient		physician		1		1		k		k			  1			  2			0.9		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.9		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.9		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.8		1	0.22222
patient		physician		1		1		k		k			  1			  2			0.8		2	0.33333
patient		physician		1		1		k		k			  1			  2			0.8		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.8		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.8		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.7		1	0.22222
patient		physician		1		1		k		k			  1			  2			0.7		2	0.33333
patient		physician		1		1		k		k			  1			  2			0.7		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.7		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.7		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.6		1	0.22222
patient		physician		1		1		k		k			  1			  2			0.6		2	0.33333
patient		physician		1		1		k		k			  1			  2			0.6		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.6		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.6		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.5		1	0.22222
patient		physician		1		1		k		k			  1			  2			0.5		2	0.33333
patient		physician		1		1		k		k			  1			  2			0.5		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.5		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.5		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.4		1	0.22222
patient		physician		1		1		k		k			  1			  2			0.4		2	0.33333
patient		physician		1		1		k		k			  1			  2			0.4		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.4		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.4		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.3		1	0.21739
patient		physician		1		1		k		k			  1			  2			0.3		2	0.33092
patient		physician		1		1		k		k			  1			  2			0.3		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.3		4	0.38164
patient		physician		1		1		k		k			  1			  2			0.3		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.2		1	0.22464
patient		physician		1		1		k		k			  1			  2			0.2		2	0.33092
patient		physician		1		1		k		k			  1			  2			0.2		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.2		4	0.38406
patient		physician		1		1		k		k			  1			  2			0.2		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.1		1	0.21739
patient		physician		1		1		k		k			  1			  2			0.1		2	0.32126
patient		physician		1		1		k		k			  1			  2			0.1		3	0.36715
patient		physician		1		1		k		k			  1			  2			0.1		4	0.38647
patient		physician		1		1		k		k			  1			  2			0.1		5	0.41787
patient		physician		1		1		k		k			  1			  2			0.0		1	0.19324
patient		physician		1		1		k		k			  1			  2			0.0		2	0.27053
patient		physician		1		1		k		k			  1			  2			0.0		3	0.30435
patient		physician		1		1		k		k			  1			  2			0.0		4	0.33092
patient		physician		1		1		k		k			  1			  2			0.0		5	0.36473
patient		physician		1		1		k		k			  1			  3			1.0		1	0.27053
patient		physician		1		1		k		k			  1			  3			1.0		2	0.32850
patient		physician		1		1		k		k			  1			  3			1.0		3	0.33816
patient		physician		1		1		k		k			  1			  3			1.0		4	0.34058
patient		physician		1		1		k		k			  1			  3			1.0		5	0.34058
patient		physician		1		1		k		k			  1			  3			0.9		1	0.22222
patient		physician		1		1		k		k			  1			  3			0.9		2	0.33333
patient		physician		1		1		k		k			  1			  3			0.9		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.9		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.9		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.8		1	0.22222
patient		physician		1		1		k		k			  1			  3			0.8		2	0.33333
patient		physician		1		1		k		k			  1			  3			0.8		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.8		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.8		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.7		1	0.22222
patient		physician		1		1		k		k			  1			  3			0.7		2	0.33333
patient		physician		1		1		k		k			  1			  3			0.7		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.7		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.7		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.6		1	0.22222
patient		physician		1		1		k		k			  1			  3			0.6		2	0.33333
patient		physician		1		1		k		k			  1			  3			0.6		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.6		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.6		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.5		1	0.22222
patient		physician		1		1		k		k			  1			  3			0.5		2	0.33333
patient		physician		1		1		k		k			  1			  3			0.5		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.5		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.5		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.4		1	0.22222
patient		physician		1		1		k		k			  1			  3			0.4		2	0.33333
patient		physician		1		1		k		k			  1			  3			0.4		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.4		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.4		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.3		1	0.21739
patient		physician		1		1		k		k			  1			  3			0.3		2	0.33092
patient		physician		1		1		k		k			  1			  3			0.3		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.3		4	0.38164
patient		physician		1		1		k		k			  1			  3			0.3		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.2		1	0.22464
patient		physician		1		1		k		k			  1			  3			0.2		2	0.33092
patient		physician		1		1		k		k			  1			  3			0.2		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.2		4	0.38406
patient		physician		1		1		k		k			  1			  3			0.2		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.1		1	0.21739
patient		physician		1		1		k		k			  1			  3			0.1		2	0.32126
patient		physician		1		1		k		k			  1			  3			0.1		3	0.36715
patient		physician		1		1		k		k			  1			  3			0.1		4	0.38647
patient		physician		1		1		k		k			  1			  3			0.1		5	0.41787
patient		physician		1		1		k		k			  1			  3			0.0		1	0.19324
patient		physician		1		1		k		k			  1			  3			0.0		2	0.27053
patient		physician		1		1		k		k			  1			  3			0.0		3	0.30435
patient		physician		1		1		k		k			  1			  3			0.0		4	0.33092
patient		physician		1		1		k		k			  1			  3			0.0		5	0.36473
patient		physician		1		1		k		k			  1			  4			1.0		1	0.27053
patient		physician		1		1		k		k			  1			  4			1.0		2	0.32850
patient		physician		1		1		k		k			  1			  4			1.0		3	0.33575
patient		physician		1		1		k		k			  1			  4			1.0		4	0.34058
patient		physician		1		1		k		k			  1			  4			1.0		5	0.34058
patient		physician		1		1		k		k			  1			  4			0.9		1	0.22222
patient		physician		1		1		k		k			  1			  4			0.9		2	0.33333
patient		physician		1		1		k		k			  1			  4			0.9		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.9		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.9		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.8		1	0.22222
patient		physician		1		1		k		k			  1			  4			0.8		2	0.33333
patient		physician		1		1		k		k			  1			  4			0.8		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.8		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.8		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.7		1	0.22222
patient		physician		1		1		k		k			  1			  4			0.7		2	0.33333
patient		physician		1		1		k		k			  1			  4			0.7		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.7		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.7		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.6		1	0.22222
patient		physician		1		1		k		k			  1			  4			0.6		2	0.33333
patient		physician		1		1		k		k			  1			  4			0.6		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.6		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.6		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.5		1	0.22222
patient		physician		1		1		k		k			  1			  4			0.5		2	0.33333
patient		physician		1		1		k		k			  1			  4			0.5		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.5		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.5		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.4		1	0.22222
patient		physician		1		1		k		k			  1			  4			0.4		2	0.33333
patient		physician		1		1		k		k			  1			  4			0.4		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.4		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.4		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.3		1	0.21739
patient		physician		1		1		k		k			  1			  4			0.3		2	0.33092
patient		physician		1		1		k		k			  1			  4			0.3		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.3		4	0.37923
patient		physician		1		1		k		k			  1			  4			0.3		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.2		1	0.22464
patient		physician		1		1		k		k			  1			  4			0.2		2	0.33092
patient		physician		1		1		k		k			  1			  4			0.2		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.2		4	0.38164
patient		physician		1		1		k		k			  1			  4			0.2		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.1		1	0.21739
patient		physician		1		1		k		k			  1			  4			0.1		2	0.32126
patient		physician		1		1		k		k			  1			  4			0.1		3	0.36715
patient		physician		1		1		k		k			  1			  4			0.1		4	0.38406
patient		physician		1		1		k		k			  1			  4			0.1		5	0.41787
patient		physician		1		1		k		k			  1			  4			0.0		1	0.19324
patient		physician		1		1		k		k			  1			  4			0.0		2	0.27053
patient		physician		1		1		k		k			  1			  4			0.0		3	0.30435
patient		physician		1		1		k		k			  1			  4			0.0		4	0.33092
patient		physician		1		1		k		k			  1			  4			0.0		5	0.36473
patient		physician		1		1		k		k			  1			  5			1.0		1	0.27053
patient		physician		1		1		k		k			  1			  5			1.0		2	0.32850
patient		physician		1		1		k		k			  1			  5			1.0		3	0.33575
patient		physician		1		1		k		k			  1			  5			1.0		4	0.34058
patient		physician		1		1		k		k			  1			  5			1.0		5	0.34058
patient		physician		1		1		k		k			  1			  5			0.9		1	0.22222
patient		physician		1		1		k		k			  1			  5			0.9		2	0.33333
patient		physician		1		1		k		k			  1			  5			0.9		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.9		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.9		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.8		1	0.22222
patient		physician		1		1		k		k			  1			  5			0.8		2	0.33333
patient		physician		1		1		k		k			  1			  5			0.8		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.8		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.8		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.7		1	0.22222
patient		physician		1		1		k		k			  1			  5			0.7		2	0.33333
patient		physician		1		1		k		k			  1			  5			0.7		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.7		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.7		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.6		1	0.22222
patient		physician		1		1		k		k			  1			  5			0.6		2	0.33333
patient		physician		1		1		k		k			  1			  5			0.6		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.6		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.6		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.5		1	0.22222
patient		physician		1		1		k		k			  1			  5			0.5		2	0.33333
patient		physician		1		1		k		k			  1			  5			0.5		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.5		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.5		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.4		1	0.22222
patient		physician		1		1		k		k			  1			  5			0.4		2	0.33333
patient		physician		1		1		k		k			  1			  5			0.4		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.4		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.4		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.3		1	0.21739
patient		physician		1		1		k		k			  1			  5			0.3		2	0.33092
patient		physician		1		1		k		k			  1			  5			0.3		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.3		4	0.37923
patient		physician		1		1		k		k			  1			  5			0.3		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.2		1	0.22464
patient		physician		1		1		k		k			  1			  5			0.2		2	0.33092
patient		physician		1		1		k		k			  1			  5			0.2		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.2		4	0.38164
patient		physician		1		1		k		k			  1			  5			0.2		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.1		1	0.21739
patient		physician		1		1		k		k			  1			  5			0.1		2	0.32126
patient		physician		1		1		k		k			  1			  5			0.1		3	0.36715
patient		physician		1		1		k		k			  1			  5			0.1		4	0.38406
patient		physician		1		1		k		k			  1			  5			0.1		5	0.41787
patient		physician		1		1		k		k			  1			  5			0.0		1	0.19324
patient		physician		1		1		k		k			  1			  5			0.0		2	0.27053
patient		physician		1		1		k		k			  1			  5			0.0		3	0.30435
patient		physician		1		1		k		k			  1			  5			0.0		4	0.33092
patient		physician		1		1		k		k			  1			  5			0.0		5	0.36473
patient		physician		1		1		k		k			  1			 10			1.0		1	0.27053
patient		physician		1		1		k		k			  1			 10			1.0		2	0.32850
patient		physician		1		1		k		k			  1			 10			1.0		3	0.33575
patient		physician		1		1		k		k			  1			 10			1.0		4	0.34058
patient		physician		1		1		k		k			  1			 10			1.0		5	0.34058
patient		physician		1		1		k		k			  1			 10			0.9		1	0.22222
patient		physician		1		1		k		k			  1			 10			0.9		2	0.33333
patient		physician		1		1		k		k			  1			 10			0.9		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.9		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.9		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.8		1	0.22222
patient		physician		1		1		k		k			  1			 10			0.8		2	0.33333
patient		physician		1		1		k		k			  1			 10			0.8		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.8		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.8		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.7		1	0.22222
patient		physician		1		1		k		k			  1			 10			0.7		2	0.33333
patient		physician		1		1		k		k			  1			 10			0.7		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.7		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.7		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.6		1	0.22222
patient		physician		1		1		k		k			  1			 10			0.6		2	0.33333
patient		physician		1		1		k		k			  1			 10			0.6		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.6		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.6		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.5		1	0.22222
patient		physician		1		1		k		k			  1			 10			0.5		2	0.33333
patient		physician		1		1		k		k			  1			 10			0.5		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.5		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.5		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.4		1	0.22222
patient		physician		1		1		k		k			  1			 10			0.4		2	0.33333
patient		physician		1		1		k		k			  1			 10			0.4		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.4		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.4		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.3		1	0.21739
patient		physician		1		1		k		k			  1			 10			0.3		2	0.33092
patient		physician		1		1		k		k			  1			 10			0.3		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.3		4	0.37923
patient		physician		1		1		k		k			  1			 10			0.3		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.2		1	0.22464
patient		physician		1		1		k		k			  1			 10			0.2		2	0.33092
patient		physician		1		1		k		k			  1			 10			0.2		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.2		4	0.38164
patient		physician		1		1		k		k			  1			 10			0.2		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.1		1	0.21739
patient		physician		1		1		k		k			  1			 10			0.1		2	0.32126
patient		physician		1		1		k		k			  1			 10			0.1		3	0.36715
patient		physician		1		1		k		k			  1			 10			0.1		4	0.38406
patient		physician		1		1		k		k			  1			 10			0.1		5	0.41787
patient		physician		1		1		k		k			  1			 10			0.0		1	0.19324
patient		physician		1		1		k		k			  1			 10			0.0		2	0.27053
patient		physician		1		1		k		k			  1			 10			0.0		3	0.30435
patient		physician		1		1		k		k			  1			 10			0.0		4	0.33092
patient		physician		1		1		k		k			  1			 10			0.0		5	0.36473
patient		physician		1		1		k		k			  1			 20			1.0		1	0.27053
patient		physician		1		1		k		k			  1			 20			1.0		2	0.32850
patient		physician		1		1		k		k			  1			 20			1.0		3	0.33575
patient		physician		1		1		k		k			  1			 20			1.0		4	0.34058
patient		physician		1		1		k		k			  1			 20			1.0		5	0.34058
patient		physician		1		1		k		k			  1			 20			0.9		1	0.22222
patient		physician		1		1		k		k			  1			 20			0.9		2	0.33333
patient		physician		1		1		k		k			  1			 20			0.9		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.9		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.9		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.8		1	0.22222
patient		physician		1		1		k		k			  1			 20			0.8		2	0.33333
patient		physician		1		1		k		k			  1			 20			0.8		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.8		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.8		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.7		1	0.22222
patient		physician		1		1		k		k			  1			 20			0.7		2	0.33333
patient		physician		1		1		k		k			  1			 20			0.7		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.7		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.7		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.6		1	0.22222
patient		physician		1		1		k		k			  1			 20			0.6		2	0.33333
patient		physician		1		1		k		k			  1			 20			0.6		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.6		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.6		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.5		1	0.22222
patient		physician		1		1		k		k			  1			 20			0.5		2	0.33333
patient		physician		1		1		k		k			  1			 20			0.5		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.5		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.5		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.4		1	0.22222
patient		physician		1		1		k		k			  1			 20			0.4		2	0.33333
patient		physician		1		1		k		k			  1			 20			0.4		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.4		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.4		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.3		1	0.21739
patient		physician		1		1		k		k			  1			 20			0.3		2	0.33092
patient		physician		1		1		k		k			  1			 20			0.3		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.3		4	0.37923
patient		physician		1		1		k		k			  1			 20			0.3		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.2		1	0.22464
patient		physician		1		1		k		k			  1			 20			0.2		2	0.33092
patient		physician		1		1		k		k			  1			 20			0.2		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.2		4	0.38164
patient		physician		1		1		k		k			  1			 20			0.2		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.1		1	0.21739
patient		physician		1		1		k		k			  1			 20			0.1		2	0.32126
patient		physician		1		1		k		k			  1			 20			0.1		3	0.36715
patient		physician		1		1		k		k			  1			 20			0.1		4	0.38406
patient		physician		1		1		k		k			  1			 20			0.1		5	0.41787
patient		physician		1		1		k		k			  1			 20			0.0		1	0.19324
patient		physician		1		1		k		k			  1			 20			0.0		2	0.27053
patient		physician		1		1		k		k			  1			 20			0.0		3	0.30435
patient		physician		1		1		k		k			  1			 20			0.0		4	0.33092
patient		physician		1		1		k		k			  1			 20			0.0		5	0.36473
patient		physician		1		1		k		k			  1			 50			1.0		1	0.27053
patient		physician		1		1		k		k			  1			 50			1.0		2	0.32850
patient		physician		1		1		k		k			  1			 50			1.0		3	0.33333
patient		physician		1		1		k		k			  1			 50			1.0		4	0.33816
patient		physician		1		1		k		k			  1			 50			1.0		5	0.34058
patient		physician		1		1		k		k			  1			 50			0.9		1	0.22222
patient		physician		1		1		k		k			  1			 50			0.9		2	0.33333
patient		physician		1		1		k		k			  1			 50			0.9		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.9		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.9		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.8		1	0.22222
patient		physician		1		1		k		k			  1			 50			0.8		2	0.33333
patient		physician		1		1		k		k			  1			 50			0.8		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.8		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.8		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.7		1	0.22222
patient		physician		1		1		k		k			  1			 50			0.7		2	0.33333
patient		physician		1		1		k		k			  1			 50			0.7		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.7		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.7		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.6		1	0.22222
patient		physician		1		1		k		k			  1			 50			0.6		2	0.33333
patient		physician		1		1		k		k			  1			 50			0.6		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.6		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.6		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.5		1	0.22222
patient		physician		1		1		k		k			  1			 50			0.5		2	0.33333
patient		physician		1		1		k		k			  1			 50			0.5		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.5		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.5		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.4		1	0.22222
patient		physician		1		1		k		k			  1			 50			0.4		2	0.33333
patient		physician		1		1		k		k			  1			 50			0.4		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.4		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.4		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.3		1	0.21739
patient		physician		1		1		k		k			  1			 50			0.3		2	0.33092
patient		physician		1		1		k		k			  1			 50			0.3		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.3		4	0.37923
patient		physician		1		1		k		k			  1			 50			0.3		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.2		1	0.22464
patient		physician		1		1		k		k			  1			 50			0.2		2	0.33092
patient		physician		1		1		k		k			  1			 50			0.2		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.2		4	0.38164
patient		physician		1		1		k		k			  1			 50			0.2		5	0.41304
patient		physician		1		1		k		k			  1			 50			0.1		1	0.21739
patient		physician		1		1		k		k			  1			 50			0.1		2	0.32126
patient		physician		1		1		k		k			  1			 50			0.1		3	0.36715
patient		physician		1		1		k		k			  1			 50			0.1		4	0.38406
patient		physician		1		1		k		k			  1			 50			0.1		5	0.41546
patient		physician		1		1		k		k			  1			 50			0.0		1	0.19324
patient		physician		1		1		k		k			  1			 50			0.0		2	0.27053
patient		physician		1		1		k		k			  1			 50			0.0		3	0.30435
patient		physician		1		1		k		k			  1			 50			0.0		4	0.33092
patient		physician		1		1		k		k			  1			 50			0.0		5	0.36473
patient		physician		1		1		k		k			  1			100			1.0		1	0.27053
patient		physician		1		1		k		k			  1			100			1.0		2	0.33092
patient		physician		1		1		k		k			  1			100			1.0		3	0.33575
patient		physician		1		1		k		k			  1			100			1.0		4	0.33816
patient		physician		1		1		k		k			  1			100			1.0		5	0.34058
patient		physician		1		1		k		k			  1			100			0.9		1	0.22222
patient		physician		1		1		k		k			  1			100			0.9		2	0.33575
patient		physician		1		1		k		k			  1			100			0.9		3	0.36957
patient		physician		1		1		k		k			  1			100			0.9		4	0.38164
patient		physician		1		1		k		k			  1			100			0.9		5	0.41063
patient		physician		1		1		k		k			  1			100			0.8		1	0.22222
patient		physician		1		1		k		k			  1			100			0.8		2	0.33575
patient		physician		1		1		k		k			  1			100			0.8		3	0.36957
patient		physician		1		1		k		k			  1			100			0.8		4	0.38164
patient		physician		1		1		k		k			  1			100			0.8		5	0.41063
patient		physician		1		1		k		k			  1			100			0.7		1	0.22222
patient		physician		1		1		k		k			  1			100			0.7		2	0.33575
patient		physician		1		1		k		k			  1			100			0.7		3	0.36957
patient		physician		1		1		k		k			  1			100			0.7		4	0.38164
patient		physician		1		1		k		k			  1			100			0.7		5	0.41063
patient		physician		1		1		k		k			  1			100			0.6		1	0.22222
patient		physician		1		1		k		k			  1			100			0.6		2	0.33575
patient		physician		1		1		k		k			  1			100			0.6		3	0.36957
patient		physician		1		1		k		k			  1			100			0.6		4	0.38164
patient		physician		1		1		k		k			  1			100			0.6		5	0.41063
patient		physician		1		1		k		k			  1			100			0.5		1	0.22222
patient		physician		1		1		k		k			  1			100			0.5		2	0.33575
patient		physician		1		1		k		k			  1			100			0.5		3	0.36957
patient		physician		1		1		k		k			  1			100			0.5		4	0.38164
patient		physician		1		1		k		k			  1			100			0.5		5	0.41063
patient		physician		1		1		k		k			  1			100			0.4		1	0.22222
patient		physician		1		1		k		k			  1			100			0.4		2	0.33575
patient		physician		1		1		k		k			  1			100			0.4		3	0.36957
patient		physician		1		1		k		k			  1			100			0.4		4	0.38164
patient		physician		1		1		k		k			  1			100			0.4		5	0.41063
patient		physician		1		1		k		k			  1			100			0.3		1	0.21739
patient		physician		1		1		k		k			  1			100			0.3		2	0.33333
patient		physician		1		1		k		k			  1			100			0.3		3	0.36957
patient		physician		1		1		k		k			  1			100			0.3		4	0.38164
patient		physician		1		1		k		k			  1			100			0.3		5	0.41063
patient		physician		1		1		k		k			  1			100			0.2		1	0.22464
patient		physician		1		1		k		k			  1			100			0.2		2	0.33333
patient		physician		1		1		k		k			  1			100			0.2		3	0.36957
patient		physician		1		1		k		k			  1			100			0.2		4	0.38406
patient		physician		1		1		k		k			  1			100			0.2		5	0.41063
patient		physician		1		1		k		k			  1			100			0.1		1	0.21739
patient		physician		1		1		k		k			  1			100			0.1		2	0.32367
patient		physician		1		1		k		k			  1			100			0.1		3	0.36957
patient		physician		1		1		k		k			  1			100			0.1		4	0.38406
patient		physician		1		1		k		k			  1			100			0.1		5	0.41546
patient		physician		1		1		k		k			  1			100			0.0		1	0.19324
patient		physician		1		1		k		k			  1			100			0.0		2	0.27053
patient		physician		1		1		k		k			  1			100			0.0		3	0.30435
patient		physician		1		1		k		k			  1			100			0.0		4	0.33092
patient		physician		1		1		k		k			  1			100			0.0		5	0.36473
patient		physician		1		1		k		k			  2			  1			1.0		1	0.27778
patient		physician		1		1		k		k			  2			  1			1.0		2	0.32850
patient		physician		1		1		k		k			  2			  1			1.0		3	0.35024
patient		physician		1		1		k		k			  2			  1			1.0		4	0.36473
patient		physician		1		1		k		k			  2			  1			1.0		5	0.36473
patient		physician		1		1		k		k			  2			  1			0.9		1	0.23430
patient		physician		1		1		k		k			  2			  1			0.9		2	0.32609
patient		physician		1		1		k		k			  2			  1			0.9		3	0.37440
patient		physician		1		1		k		k			  2			  1			0.9		4	0.38889
patient		physician		1		1		k		k			  2			  1			0.9		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.8		1	0.23430
patient		physician		1		1		k		k			  2			  1			0.8		2	0.32609
patient		physician		1		1		k		k			  2			  1			0.8		3	0.37440
patient		physician		1		1		k		k			  2			  1			0.8		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.8		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.7		1	0.23430
patient		physician		1		1		k		k			  2			  1			0.7		2	0.32609
patient		physician		1		1		k		k			  2			  1			0.7		3	0.37440
patient		physician		1		1		k		k			  2			  1			0.7		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.7		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.6		1	0.23430
patient		physician		1		1		k		k			  2			  1			0.6		2	0.32609
patient		physician		1		1		k		k			  2			  1			0.6		3	0.37440
patient		physician		1		1		k		k			  2			  1			0.6		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.6		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.5		1	0.23913
patient		physician		1		1		k		k			  2			  1			0.5		2	0.33092
patient		physician		1		1		k		k			  2			  1			0.5		3	0.37440
patient		physician		1		1		k		k			  2			  1			0.5		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.5		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.4		1	0.23913
patient		physician		1		1		k		k			  2			  1			0.4		2	0.33092
patient		physician		1		1		k		k			  2			  1			0.4		3	0.37440
patient		physician		1		1		k		k			  2			  1			0.4		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.4		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.3		1	0.23430
patient		physician		1		1		k		k			  2			  1			0.3		2	0.33333
patient		physician		1		1		k		k			  2			  1			0.3		3	0.37681
patient		physician		1		1		k		k			  2			  1			0.3		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.3		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.2		1	0.23188
patient		physician		1		1		k		k			  2			  1			0.2		2	0.32850
patient		physician		1		1		k		k			  2			  1			0.2		3	0.37681
patient		physician		1		1		k		k			  2			  1			0.2		4	0.38647
patient		physician		1		1		k		k			  2			  1			0.2		5	0.42029
patient		physician		1		1		k		k			  2			  1			0.1		1	0.22464
patient		physician		1		1		k		k			  2			  1			0.1		2	0.31643
patient		physician		1		1		k		k			  2			  1			0.1		3	0.37681
patient		physician		1		1		k		k			  2			  1			0.1		4	0.39372
patient		physician		1		1		k		k			  2			  1			0.1		5	0.41787
patient		physician		1		1		k		k			  2			  1			0.0		1	0.19324
patient		physician		1		1		k		k			  2			  1			0.0		2	0.27053
patient		physician		1		1		k		k			  2			  1			0.0		3	0.30435
patient		physician		1		1		k		k			  2			  1			0.0		4	0.33092
patient		physician		1		1		k		k			  2			  1			0.0		5	0.36473
patient		physician		1		1		k		k			  2			  2			1.0		1	0.27778
patient		physician		1		1		k		k			  2			  2			1.0		2	0.32850
patient		physician		1		1		k		k			  2			  2			1.0		3	0.35024
patient		physician		1		1		k		k			  2			  2			1.0		4	0.36473
patient		physician		1		1		k		k			  2			  2			1.0		5	0.36473
patient		physician		1		1		k		k			  2			  2			0.9		1	0.23430
patient		physician		1		1		k		k			  2			  2			0.9		2	0.32609
patient		physician		1		1		k		k			  2			  2			0.9		3	0.37440
patient		physician		1		1		k		k			  2			  2			0.9		4	0.38889
patient		physician		1		1		k		k			  2			  2			0.9		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.8		1	0.23430
patient		physician		1		1		k		k			  2			  2			0.8		2	0.32609
patient		physician		1		1		k		k			  2			  2			0.8		3	0.37440
patient		physician		1		1		k		k			  2			  2			0.8		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.8		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.7		1	0.23430
patient		physician		1		1		k		k			  2			  2			0.7		2	0.32609
patient		physician		1		1		k		k			  2			  2			0.7		3	0.37440
patient		physician		1		1		k		k			  2			  2			0.7		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.7		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.6		1	0.23430
patient		physician		1		1		k		k			  2			  2			0.6		2	0.32609
patient		physician		1		1		k		k			  2			  2			0.6		3	0.37440
patient		physician		1		1		k		k			  2			  2			0.6		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.6		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.5		1	0.23913
patient		physician		1		1		k		k			  2			  2			0.5		2	0.33092
patient		physician		1		1		k		k			  2			  2			0.5		3	0.37440
patient		physician		1		1		k		k			  2			  2			0.5		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.5		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.4		1	0.23913
patient		physician		1		1		k		k			  2			  2			0.4		2	0.33092
patient		physician		1		1		k		k			  2			  2			0.4		3	0.37440
patient		physician		1		1		k		k			  2			  2			0.4		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.4		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.3		1	0.23430
patient		physician		1		1		k		k			  2			  2			0.3		2	0.33333
patient		physician		1		1		k		k			  2			  2			0.3		3	0.37681
patient		physician		1		1		k		k			  2			  2			0.3		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.3		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.2		1	0.23188
patient		physician		1		1		k		k			  2			  2			0.2		2	0.32850
patient		physician		1		1		k		k			  2			  2			0.2		3	0.37681
patient		physician		1		1		k		k			  2			  2			0.2		4	0.38647
patient		physician		1		1		k		k			  2			  2			0.2		5	0.42029
patient		physician		1		1		k		k			  2			  2			0.1		1	0.22464
patient		physician		1		1		k		k			  2			  2			0.1		2	0.31643
patient		physician		1		1		k		k			  2			  2			0.1		3	0.37681
patient		physician		1		1		k		k			  2			  2			0.1		4	0.39372
patient		physician		1		1		k		k			  2			  2			0.1		5	0.41787
patient		physician		1		1		k		k			  2			  2			0.0		1	0.19324
patient		physician		1		1		k		k			  2			  2			0.0		2	0.27053
patient		physician		1		1		k		k			  2			  2			0.0		3	0.30435
patient		physician		1		1		k		k			  2			  2			0.0		4	0.33092
patient		physician		1		1		k		k			  2			  2			0.0		5	0.36473
patient		physician		1		1		k		k			  2			  3			1.0		1	0.27778
patient		physician		1		1		k		k			  2			  3			1.0		2	0.32850
patient		physician		1		1		k		k			  2			  3			1.0		3	0.35024
patient		physician		1		1		k		k			  2			  3			1.0		4	0.36473
patient		physician		1		1		k		k			  2			  3			1.0		5	0.36473
patient		physician		1		1		k		k			  2			  3			0.9		1	0.23430
patient		physician		1		1		k		k			  2			  3			0.9		2	0.32609
patient		physician		1		1		k		k			  2			  3			0.9		3	0.37440
patient		physician		1		1		k		k			  2			  3			0.9		4	0.38889
patient		physician		1		1		k		k			  2			  3			0.9		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.8		1	0.23430
patient		physician		1		1		k		k			  2			  3			0.8		2	0.32609
patient		physician		1		1		k		k			  2			  3			0.8		3	0.37440
patient		physician		1		1		k		k			  2			  3			0.8		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.8		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.7		1	0.23430
patient		physician		1		1		k		k			  2			  3			0.7		2	0.32609
patient		physician		1		1		k		k			  2			  3			0.7		3	0.37440
patient		physician		1		1		k		k			  2			  3			0.7		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.7		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.6		1	0.23430
patient		physician		1		1		k		k			  2			  3			0.6		2	0.32609
patient		physician		1		1		k		k			  2			  3			0.6		3	0.37440
patient		physician		1		1		k		k			  2			  3			0.6		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.6		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.5		1	0.23913
patient		physician		1		1		k		k			  2			  3			0.5		2	0.33092
patient		physician		1		1		k		k			  2			  3			0.5		3	0.37440
patient		physician		1		1		k		k			  2			  3			0.5		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.5		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.4		1	0.23913
patient		physician		1		1		k		k			  2			  3			0.4		2	0.33092
patient		physician		1		1		k		k			  2			  3			0.4		3	0.37440
patient		physician		1		1		k		k			  2			  3			0.4		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.4		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.3		1	0.23430
patient		physician		1		1		k		k			  2			  3			0.3		2	0.33333
patient		physician		1		1		k		k			  2			  3			0.3		3	0.37681
patient		physician		1		1		k		k			  2			  3			0.3		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.3		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.2		1	0.23188
patient		physician		1		1		k		k			  2			  3			0.2		2	0.32850
patient		physician		1		1		k		k			  2			  3			0.2		3	0.37681
patient		physician		1		1		k		k			  2			  3			0.2		4	0.38647
patient		physician		1		1		k		k			  2			  3			0.2		5	0.42029
patient		physician		1		1		k		k			  2			  3			0.1		1	0.22464
patient		physician		1		1		k		k			  2			  3			0.1		2	0.31643
patient		physician		1		1		k		k			  2			  3			0.1		3	0.37681
patient		physician		1		1		k		k			  2			  3			0.1		4	0.39372
patient		physician		1		1		k		k			  2			  3			0.1		5	0.41787
patient		physician		1		1		k		k			  2			  3			0.0		1	0.19324
patient		physician		1		1		k		k			  2			  3			0.0		2	0.27053
patient		physician		1		1		k		k			  2			  3			0.0		3	0.30435
patient		physician		1		1		k		k			  2			  3			0.0		4	0.33092
patient		physician		1		1		k		k			  2			  3			0.0		5	0.36473
patient		physician		1		1		k		k			  2			  4			1.0		1	0.27778
patient		physician		1		1		k		k			  2			  4			1.0		2	0.32850
patient		physician		1		1		k		k			  2			  4			1.0		3	0.35024
patient		physician		1		1		k		k			  2			  4			1.0		4	0.36232
patient		physician		1		1		k		k			  2			  4			1.0		5	0.36232
patient		physician		1		1		k		k			  2			  4			0.9		1	0.23430
patient		physician		1		1		k		k			  2			  4			0.9		2	0.32609
patient		physician		1		1		k		k			  2			  4			0.9		3	0.37440
patient		physician		1		1		k		k			  2			  4			0.9		4	0.38889
patient		physician		1		1		k		k			  2			  4			0.9		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.8		1	0.23430
patient		physician		1		1		k		k			  2			  4			0.8		2	0.32609
patient		physician		1		1		k		k			  2			  4			0.8		3	0.37440
patient		physician		1		1		k		k			  2			  4			0.8		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.8		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.7		1	0.23430
patient		physician		1		1		k		k			  2			  4			0.7		2	0.32609
patient		physician		1		1		k		k			  2			  4			0.7		3	0.37440
patient		physician		1		1		k		k			  2			  4			0.7		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.7		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.6		1	0.23430
patient		physician		1		1		k		k			  2			  4			0.6		2	0.32609
patient		physician		1		1		k		k			  2			  4			0.6		3	0.37440
patient		physician		1		1		k		k			  2			  4			0.6		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.6		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.5		1	0.23913
patient		physician		1		1		k		k			  2			  4			0.5		2	0.33092
patient		physician		1		1		k		k			  2			  4			0.5		3	0.37440
patient		physician		1		1		k		k			  2			  4			0.5		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.5		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.4		1	0.23913
patient		physician		1		1		k		k			  2			  4			0.4		2	0.33092
patient		physician		1		1		k		k			  2			  4			0.4		3	0.37440
patient		physician		1		1		k		k			  2			  4			0.4		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.4		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.3		1	0.23430
patient		physician		1		1		k		k			  2			  4			0.3		2	0.33333
patient		physician		1		1		k		k			  2			  4			0.3		3	0.37681
patient		physician		1		1		k		k			  2			  4			0.3		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.3		5	0.41546
patient		physician		1		1		k		k			  2			  4			0.2		1	0.23188
patient		physician		1		1		k		k			  2			  4			0.2		2	0.32850
patient		physician		1		1		k		k			  2			  4			0.2		3	0.37681
patient		physician		1		1		k		k			  2			  4			0.2		4	0.38647
patient		physician		1		1		k		k			  2			  4			0.2		5	0.41787
patient		physician		1		1		k		k			  2			  4			0.1		1	0.22464
patient		physician		1		1		k		k			  2			  4			0.1		2	0.31643
patient		physician		1		1		k		k			  2			  4			0.1		3	0.37681
patient		physician		1		1		k		k			  2			  4			0.1		4	0.39372
patient		physician		1		1		k		k			  2			  4			0.1		5	0.41787
patient		physician		1		1		k		k			  2			  4			0.0		1	0.19324
patient		physician		1		1		k		k			  2			  4			0.0		2	0.27053
patient		physician		1		1		k		k			  2			  4			0.0		3	0.30435
patient		physician		1		1		k		k			  2			  4			0.0		4	0.33092
patient		physician		1		1		k		k			  2			  4			0.0		5	0.36473
patient		physician		1		1		k		k			  2			  5			1.0		1	0.27778
patient		physician		1		1		k		k			  2			  5			1.0		2	0.33092
patient		physician		1		1		k		k			  2			  5			1.0		3	0.35024
patient		physician		1		1		k		k			  2			  5			1.0		4	0.36232
patient		physician		1		1		k		k			  2			  5			1.0		5	0.36232
patient		physician		1		1		k		k			  2			  5			0.9		1	0.23430
patient		physician		1		1		k		k			  2			  5			0.9		2	0.32609
patient		physician		1		1		k		k			  2			  5			0.9		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.9		4	0.38889
patient		physician		1		1		k		k			  2			  5			0.9		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.8		1	0.23430
patient		physician		1		1		k		k			  2			  5			0.8		2	0.32609
patient		physician		1		1		k		k			  2			  5			0.8		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.8		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.8		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.7		1	0.23430
patient		physician		1		1		k		k			  2			  5			0.7		2	0.32609
patient		physician		1		1		k		k			  2			  5			0.7		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.7		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.7		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.6		1	0.23430
patient		physician		1		1		k		k			  2			  5			0.6		2	0.32609
patient		physician		1		1		k		k			  2			  5			0.6		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.6		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.6		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.5		1	0.23913
patient		physician		1		1		k		k			  2			  5			0.5		2	0.33092
patient		physician		1		1		k		k			  2			  5			0.5		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.5		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.5		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.4		1	0.23913
patient		physician		1		1		k		k			  2			  5			0.4		2	0.33092
patient		physician		1		1		k		k			  2			  5			0.4		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.4		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.4		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.3		1	0.23430
patient		physician		1		1		k		k			  2			  5			0.3		2	0.33333
patient		physician		1		1		k		k			  2			  5			0.3		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.3		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.3		5	0.41546
patient		physician		1		1		k		k			  2			  5			0.2		1	0.23188
patient		physician		1		1		k		k			  2			  5			0.2		2	0.32850
patient		physician		1		1		k		k			  2			  5			0.2		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.2		4	0.38647
patient		physician		1		1		k		k			  2			  5			0.2		5	0.41787
patient		physician		1		1		k		k			  2			  5			0.1		1	0.22464
patient		physician		1		1		k		k			  2			  5			0.1		2	0.31643
patient		physician		1		1		k		k			  2			  5			0.1		3	0.37681
patient		physician		1		1		k		k			  2			  5			0.1		4	0.39372
patient		physician		1		1		k		k			  2			  5			0.1		5	0.41787
patient		physician		1		1		k		k			  2			  5			0.0		1	0.19324
patient		physician		1		1		k		k			  2			  5			0.0		2	0.27053
patient		physician		1		1		k		k			  2			  5			0.0		3	0.30435
patient		physician		1		1		k		k			  2			  5			0.0		4	0.33092
patient		physician		1		1		k		k			  2			  5			0.0		5	0.36473
patient		physician		1		1		k		k			  2			 10			1.0		1	0.27778
patient		physician		1		1		k		k			  2			 10			1.0		2	0.32850
patient		physician		1		1		k		k			  2			 10			1.0		3	0.35024
patient		physician		1		1		k		k			  2			 10			1.0		4	0.36232
patient		physician		1		1		k		k			  2			 10			1.0		5	0.36232
patient		physician		1		1		k		k			  2			 10			0.9		1	0.23430
patient		physician		1		1		k		k			  2			 10			0.9		2	0.32609
patient		physician		1		1		k		k			  2			 10			0.9		3	0.37440
patient		physician		1		1		k		k			  2			 10			0.9		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.9		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.8		1	0.23430
patient		physician		1		1		k		k			  2			 10			0.8		2	0.32609
patient		physician		1		1		k		k			  2			 10			0.8		3	0.37440
patient		physician		1		1		k		k			  2			 10			0.8		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.8		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.7		1	0.23430
patient		physician		1		1		k		k			  2			 10			0.7		2	0.32609
patient		physician		1		1		k		k			  2			 10			0.7		3	0.37440
patient		physician		1		1		k		k			  2			 10			0.7		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.7		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.6		1	0.23430
patient		physician		1		1		k		k			  2			 10			0.6		2	0.32609
patient		physician		1		1		k		k			  2			 10			0.6		3	0.37440
patient		physician		1		1		k		k			  2			 10			0.6		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.6		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.5		1	0.23913
patient		physician		1		1		k		k			  2			 10			0.5		2	0.33092
patient		physician		1		1		k		k			  2			 10			0.5		3	0.37440
patient		physician		1		1		k		k			  2			 10			0.5		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.5		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.4		1	0.23913
patient		physician		1		1		k		k			  2			 10			0.4		2	0.33092
patient		physician		1		1		k		k			  2			 10			0.4		3	0.37440
patient		physician		1		1		k		k			  2			 10			0.4		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.4		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.3		1	0.23430
patient		physician		1		1		k		k			  2			 10			0.3		2	0.33333
patient		physician		1		1		k		k			  2			 10			0.3		3	0.37681
patient		physician		1		1		k		k			  2			 10			0.3		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.3		5	0.41546
patient		physician		1		1		k		k			  2			 10			0.2		1	0.23188
patient		physician		1		1		k		k			  2			 10			0.2		2	0.32850
patient		physician		1		1		k		k			  2			 10			0.2		3	0.37681
patient		physician		1		1		k		k			  2			 10			0.2		4	0.38647
patient		physician		1		1		k		k			  2			 10			0.2		5	0.41787
patient		physician		1		1		k		k			  2			 10			0.1		1	0.22464
patient		physician		1		1		k		k			  2			 10			0.1		2	0.31643
patient		physician		1		1		k		k			  2			 10			0.1		3	0.37681
patient		physician		1		1		k		k			  2			 10			0.1		4	0.39372
patient		physician		1		1		k		k			  2			 10			0.1		5	0.41787
patient		physician		1		1		k		k			  2			 10			0.0		1	0.19324
patient		physician		1		1		k		k			  2			 10			0.0		2	0.27053
patient		physician		1		1		k		k			  2			 10			0.0		3	0.30435
patient		physician		1		1		k		k			  2			 10			0.0		4	0.33092
patient		physician		1		1		k		k			  2			 10			0.0		5	0.36473
patient		physician		1		1		k		k			  2			 20			1.0		1	0.27778
patient		physician		1		1		k		k			  2			 20			1.0		2	0.32850
patient		physician		1		1		k		k			  2			 20			1.0		3	0.35024
patient		physician		1		1		k		k			  2			 20			1.0		4	0.36232
patient		physician		1		1		k		k			  2			 20			1.0		5	0.36232
patient		physician		1		1		k		k			  2			 20			0.9		1	0.23430
patient		physician		1		1		k		k			  2			 20			0.9		2	0.32609
patient		physician		1		1		k		k			  2			 20			0.9		3	0.37440
patient		physician		1		1		k		k			  2			 20			0.9		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.9		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.8		1	0.23430
patient		physician		1		1		k		k			  2			 20			0.8		2	0.32609
patient		physician		1		1		k		k			  2			 20			0.8		3	0.37440
patient		physician		1		1		k		k			  2			 20			0.8		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.8		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.7		1	0.23430
patient		physician		1		1		k		k			  2			 20			0.7		2	0.32609
patient		physician		1		1		k		k			  2			 20			0.7		3	0.37440
patient		physician		1		1		k		k			  2			 20			0.7		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.7		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.6		1	0.23430
patient		physician		1		1		k		k			  2			 20			0.6		2	0.32609
patient		physician		1		1		k		k			  2			 20			0.6		3	0.37440
patient		physician		1		1		k		k			  2			 20			0.6		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.6		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.5		1	0.23913
patient		physician		1		1		k		k			  2			 20			0.5		2	0.33092
patient		physician		1		1		k		k			  2			 20			0.5		3	0.37440
patient		physician		1		1		k		k			  2			 20			0.5		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.5		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.4		1	0.23913
patient		physician		1		1		k		k			  2			 20			0.4		2	0.33092
patient		physician		1		1		k		k			  2			 20			0.4		3	0.37440
patient		physician		1		1		k		k			  2			 20			0.4		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.4		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.3		1	0.23430
patient		physician		1		1		k		k			  2			 20			0.3		2	0.33333
patient		physician		1		1		k		k			  2			 20			0.3		3	0.37681
patient		physician		1		1		k		k			  2			 20			0.3		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.3		5	0.41546
patient		physician		1		1		k		k			  2			 20			0.2		1	0.23188
patient		physician		1		1		k		k			  2			 20			0.2		2	0.32609
patient		physician		1		1		k		k			  2			 20			0.2		3	0.37681
patient		physician		1		1		k		k			  2			 20			0.2		4	0.38647
patient		physician		1		1		k		k			  2			 20			0.2		5	0.41787
patient		physician		1		1		k		k			  2			 20			0.1		1	0.22464
patient		physician		1		1		k		k			  2			 20			0.1		2	0.31643
patient		physician		1		1		k		k			  2			 20			0.1		3	0.37681
patient		physician		1		1		k		k			  2			 20			0.1		4	0.39372
patient		physician		1		1		k		k			  2			 20			0.1		5	0.41787
patient		physician		1		1		k		k			  2			 20			0.0		1	0.19324
patient		physician		1		1		k		k			  2			 20			0.0		2	0.27053
patient		physician		1		1		k		k			  2			 20			0.0		3	0.30435
patient		physician		1		1		k		k			  2			 20			0.0		4	0.33092
patient		physician		1		1		k		k			  2			 20			0.0		5	0.36473
patient		physician		1		1		k		k			  2			 50			1.0		1	0.27295
patient		physician		1		1		k		k			  2			 50			1.0		2	0.32850
patient		physician		1		1		k		k			  2			 50			1.0		3	0.34783
patient		physician		1		1		k		k			  2			 50			1.0		4	0.35990
patient		physician		1		1		k		k			  2			 50			1.0		5	0.35990
patient		physician		1		1		k		k			  2			 50			0.9		1	0.22705
patient		physician		1		1		k		k			  2			 50			0.9		2	0.32367
patient		physician		1		1		k		k			  2			 50			0.9		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.9		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.9		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.8		1	0.22705
patient		physician		1		1		k		k			  2			 50			0.8		2	0.32367
patient		physician		1		1		k		k			  2			 50			0.8		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.8		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.8		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.7		1	0.22705
patient		physician		1		1		k		k			  2			 50			0.7		2	0.32367
patient		physician		1		1		k		k			  2			 50			0.7		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.7		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.7		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.6		1	0.22705
patient		physician		1		1		k		k			  2			 50			0.6		2	0.32367
patient		physician		1		1		k		k			  2			 50			0.6		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.6		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.6		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.5		1	0.23188
patient		physician		1		1		k		k			  2			 50			0.5		2	0.32850
patient		physician		1		1		k		k			  2			 50			0.5		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.5		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.5		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.4		1	0.23188
patient		physician		1		1		k		k			  2			 50			0.4		2	0.32850
patient		physician		1		1		k		k			  2			 50			0.4		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.4		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.4		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.3		1	0.22464
patient		physician		1		1		k		k			  2			 50			0.3		2	0.33092
patient		physician		1		1		k		k			  2			 50			0.3		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.3		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.3		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.2		1	0.22464
patient		physician		1		1		k		k			  2			 50			0.2		2	0.32609
patient		physician		1		1		k		k			  2			 50			0.2		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.2		4	0.38647
patient		physician		1		1		k		k			  2			 50			0.2		5	0.41304
patient		physician		1		1		k		k			  2			 50			0.1		1	0.22464
patient		physician		1		1		k		k			  2			 50			0.1		2	0.31401
patient		physician		1		1		k		k			  2			 50			0.1		3	0.37681
patient		physician		1		1		k		k			  2			 50			0.1		4	0.39372
patient		physician		1		1		k		k			  2			 50			0.1		5	0.41546
patient		physician		1		1		k		k			  2			 50			0.0		1	0.19324
patient		physician		1		1		k		k			  2			 50			0.0		2	0.27053
patient		physician		1		1		k		k			  2			 50			0.0		3	0.30435
patient		physician		1		1		k		k			  2			 50			0.0		4	0.33092
patient		physician		1		1		k		k			  2			 50			0.0		5	0.36473
patient		physician		1		1		k		k			  2			100			1.0		1	0.27295
patient		physician		1		1		k		k			  2			100			1.0		2	0.32850
patient		physician		1		1		k		k			  2			100			1.0		3	0.35024
patient		physician		1		1		k		k			  2			100			1.0		4	0.35749
patient		physician		1		1		k		k			  2			100			1.0		5	0.35749
patient		physician		1		1		k		k			  2			100			0.9		1	0.22947
patient		physician		1		1		k		k			  2			100			0.9		2	0.32850
patient		physician		1		1		k		k			  2			100			0.9		3	0.37440
patient		physician		1		1		k		k			  2			100			0.9		4	0.38406
patient		physician		1		1		k		k			  2			100			0.9		5	0.41063
patient		physician		1		1		k		k			  2			100			0.8		1	0.22947
patient		physician		1		1		k		k			  2			100			0.8		2	0.32850
patient		physician		1		1		k		k			  2			100			0.8		3	0.37440
patient		physician		1		1		k		k			  2			100			0.8		4	0.38406
patient		physician		1		1		k		k			  2			100			0.8		5	0.41063
patient		physician		1		1		k		k			  2			100			0.7		1	0.22947
patient		physician		1		1		k		k			  2			100			0.7		2	0.32850
patient		physician		1		1		k		k			  2			100			0.7		3	0.37440
patient		physician		1		1		k		k			  2			100			0.7		4	0.38406
patient		physician		1		1		k		k			  2			100			0.7		5	0.41063
patient		physician		1		1		k		k			  2			100			0.6		1	0.22947
patient		physician		1		1		k		k			  2			100			0.6		2	0.32850
patient		physician		1		1		k		k			  2			100			0.6		3	0.37440
patient		physician		1		1		k		k			  2			100			0.6		4	0.38406
patient		physician		1		1		k		k			  2			100			0.6		5	0.41063
patient		physician		1		1		k		k			  2			100			0.5		1	0.23188
patient		physician		1		1		k		k			  2			100			0.5		2	0.33333
patient		physician		1		1		k		k			  2			100			0.5		3	0.37440
patient		physician		1		1		k		k			  2			100			0.5		4	0.38406
patient		physician		1		1		k		k			  2			100			0.5		5	0.41063
patient		physician		1		1		k		k			  2			100			0.4		1	0.23188
patient		physician		1		1		k		k			  2			100			0.4		2	0.33333
patient		physician		1		1		k		k			  2			100			0.4		3	0.37440
patient		physician		1		1		k		k			  2			100			0.4		4	0.38406
patient		physician		1		1		k		k			  2			100			0.4		5	0.41063
patient		physician		1		1		k		k			  2			100			0.3		1	0.22464
patient		physician		1		1		k		k			  2			100			0.3		2	0.33575
patient		physician		1		1		k		k			  2			100			0.3		3	0.37440
patient		physician		1		1		k		k			  2			100			0.3		4	0.38406
patient		physician		1		1		k		k			  2			100			0.3		5	0.41063
patient		physician		1		1		k		k			  2			100			0.2		1	0.22705
patient		physician		1		1		k		k			  2			100			0.2		2	0.32850
patient		physician		1		1		k		k			  2			100			0.2		3	0.37440
patient		physician		1		1		k		k			  2			100			0.2		4	0.38406
patient		physician		1		1		k		k			  2			100			0.2		5	0.41063
patient		physician		1		1		k		k			  2			100			0.1		1	0.22464
patient		physician		1		1		k		k			  2			100			0.1		2	0.31643
patient		physician		1		1		k		k			  2			100			0.1		3	0.37440
patient		physician		1		1		k		k			  2			100			0.1		4	0.38889
patient		physician		1		1		k		k			  2			100			0.1		5	0.41546
patient		physician		1		1		k		k			  2			100			0.0		1	0.19324
patient		physician		1		1		k		k			  2			100			0.0		2	0.27053
patient		physician		1		1		k		k			  2			100			0.0		3	0.30435
patient		physician		1		1		k		k			  2			100			0.0		4	0.33092
patient		physician		1		1		k		k			  2			100			0.0		5	0.36473
patient		physician		1		1		k		k			  3			  1			1.0		1	0.27536
patient		physician		1		1		k		k			  3			  1			1.0		2	0.32850
patient		physician		1		1		k		k			  3			  1			1.0		3	0.35990
patient		physician		1		1		k		k			  3			  1			1.0		4	0.37681
patient		physician		1		1		k		k			  3			  1			1.0		5	0.38647
patient		physician		1		1		k		k			  3			  1			0.9		1	0.22947
patient		physician		1		1		k		k			  3			  1			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  1			0.9		3	0.38164
patient		physician		1		1		k		k			  3			  1			0.9		4	0.39130
patient		physician		1		1		k		k			  3			  1			0.9		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.8		1	0.22947
patient		physician		1		1		k		k			  3			  1			0.8		2	0.33092
patient		physician		1		1		k		k			  3			  1			0.8		3	0.38164
patient		physician		1		1		k		k			  3			  1			0.8		4	0.38889
patient		physician		1		1		k		k			  3			  1			0.8		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.7		1	0.22947
patient		physician		1		1		k		k			  3			  1			0.7		2	0.33092
patient		physician		1		1		k		k			  3			  1			0.7		3	0.38164
patient		physician		1		1		k		k			  3			  1			0.7		4	0.38889
patient		physician		1		1		k		k			  3			  1			0.7		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.6		1	0.23430
patient		physician		1		1		k		k			  3			  1			0.6		2	0.33092
patient		physician		1		1		k		k			  3			  1			0.6		3	0.38164
patient		physician		1		1		k		k			  3			  1			0.6		4	0.38889
patient		physician		1		1		k		k			  3			  1			0.6		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.5		1	0.23671
patient		physician		1		1		k		k			  3			  1			0.5		2	0.33816
patient		physician		1		1		k		k			  3			  1			0.5		3	0.38406
patient		physician		1		1		k		k			  3			  1			0.5		4	0.39130
patient		physician		1		1		k		k			  3			  1			0.5		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.4		1	0.23430
patient		physician		1		1		k		k			  3			  1			0.4		2	0.34300
patient		physician		1		1		k		k			  3			  1			0.4		3	0.38406
patient		physician		1		1		k		k			  3			  1			0.4		4	0.39130
patient		physician		1		1		k		k			  3			  1			0.4		5	0.41787
patient		physician		1		1		k		k			  3			  1			0.3		1	0.23430
patient		physician		1		1		k		k			  3			  1			0.3		2	0.34058
patient		physician		1		1		k		k			  3			  1			0.3		3	0.38164
patient		physician		1		1		k		k			  3			  1			0.3		4	0.39130
patient		physician		1		1		k		k			  3			  1			0.3		5	0.41787
patient		physician		1		1		k		k			  3			  1			0.2		1	0.23430
patient		physician		1		1		k		k			  3			  1			0.2		2	0.33092
patient		physician		1		1		k		k			  3			  1			0.2		3	0.37923
patient		physician		1		1		k		k			  3			  1			0.2		4	0.39130
patient		physician		1		1		k		k			  3			  1			0.2		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.1		1	0.22222
patient		physician		1		1		k		k			  3			  1			0.1		2	0.32126
patient		physician		1		1		k		k			  3			  1			0.1		3	0.38164
patient		physician		1		1		k		k			  3			  1			0.1		4	0.39855
patient		physician		1		1		k		k			  3			  1			0.1		5	0.42029
patient		physician		1		1		k		k			  3			  1			0.0		1	0.19324
patient		physician		1		1		k		k			  3			  1			0.0		2	0.27053
patient		physician		1		1		k		k			  3			  1			0.0		3	0.30435
patient		physician		1		1		k		k			  3			  1			0.0		4	0.33092
patient		physician		1		1		k		k			  3			  1			0.0		5	0.36473
patient		physician		1		1		k		k			  3			  2			1.0		1	0.27536
patient		physician		1		1		k		k			  3			  2			1.0		2	0.32850
patient		physician		1		1		k		k			  3			  2			1.0		3	0.35990
patient		physician		1		1		k		k			  3			  2			1.0		4	0.37681
patient		physician		1		1		k		k			  3			  2			1.0		5	0.38647
patient		physician		1		1		k		k			  3			  2			0.9		1	0.22947
patient		physician		1		1		k		k			  3			  2			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  2			0.9		3	0.38164
patient		physician		1		1		k		k			  3			  2			0.9		4	0.39130
patient		physician		1		1		k		k			  3			  2			0.9		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.8		1	0.22947
patient		physician		1		1		k		k			  3			  2			0.8		2	0.33092
patient		physician		1		1		k		k			  3			  2			0.8		3	0.38164
patient		physician		1		1		k		k			  3			  2			0.8		4	0.38889
patient		physician		1		1		k		k			  3			  2			0.8		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.7		1	0.22947
patient		physician		1		1		k		k			  3			  2			0.7		2	0.33092
patient		physician		1		1		k		k			  3			  2			0.7		3	0.38164
patient		physician		1		1		k		k			  3			  2			0.7		4	0.38889
patient		physician		1		1		k		k			  3			  2			0.7		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.6		1	0.23430
patient		physician		1		1		k		k			  3			  2			0.6		2	0.33092
patient		physician		1		1		k		k			  3			  2			0.6		3	0.38164
patient		physician		1		1		k		k			  3			  2			0.6		4	0.38889
patient		physician		1		1		k		k			  3			  2			0.6		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.5		1	0.23671
patient		physician		1		1		k		k			  3			  2			0.5		2	0.33816
patient		physician		1		1		k		k			  3			  2			0.5		3	0.38406
patient		physician		1		1		k		k			  3			  2			0.5		4	0.39130
patient		physician		1		1		k		k			  3			  2			0.5		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.4		1	0.23430
patient		physician		1		1		k		k			  3			  2			0.4		2	0.34300
patient		physician		1		1		k		k			  3			  2			0.4		3	0.38406
patient		physician		1		1		k		k			  3			  2			0.4		4	0.39130
patient		physician		1		1		k		k			  3			  2			0.4		5	0.41787
patient		physician		1		1		k		k			  3			  2			0.3		1	0.23430
patient		physician		1		1		k		k			  3			  2			0.3		2	0.34058
patient		physician		1		1		k		k			  3			  2			0.3		3	0.38164
patient		physician		1		1		k		k			  3			  2			0.3		4	0.39130
patient		physician		1		1		k		k			  3			  2			0.3		5	0.41787
patient		physician		1		1		k		k			  3			  2			0.2		1	0.23430
patient		physician		1		1		k		k			  3			  2			0.2		2	0.33092
patient		physician		1		1		k		k			  3			  2			0.2		3	0.37923
patient		physician		1		1		k		k			  3			  2			0.2		4	0.39130
patient		physician		1		1		k		k			  3			  2			0.2		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.1		1	0.22222
patient		physician		1		1		k		k			  3			  2			0.1		2	0.32126
patient		physician		1		1		k		k			  3			  2			0.1		3	0.38164
patient		physician		1		1		k		k			  3			  2			0.1		4	0.39855
patient		physician		1		1		k		k			  3			  2			0.1		5	0.42029
patient		physician		1		1		k		k			  3			  2			0.0		1	0.19324
patient		physician		1		1		k		k			  3			  2			0.0		2	0.27053
patient		physician		1		1		k		k			  3			  2			0.0		3	0.30435
patient		physician		1		1		k		k			  3			  2			0.0		4	0.33092
patient		physician		1		1		k		k			  3			  2			0.0		5	0.36473
patient		physician		1		1		k		k			  3			  3			1.0		1	0.27536
patient		physician		1		1		k		k			  3			  3			1.0		2	0.32850
patient		physician		1		1		k		k			  3			  3			1.0		3	0.35990
patient		physician		1		1		k		k			  3			  3			1.0		4	0.37681
patient		physician		1		1		k		k			  3			  3			1.0		5	0.38647
patient		physician		1		1		k		k			  3			  3			0.9		1	0.22947
patient		physician		1		1		k		k			  3			  3			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  3			0.9		3	0.38164
patient		physician		1		1		k		k			  3			  3			0.9		4	0.39130
patient		physician		1		1		k		k			  3			  3			0.9		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.8		1	0.22947
patient		physician		1		1		k		k			  3			  3			0.8		2	0.33092
patient		physician		1		1		k		k			  3			  3			0.8		3	0.38164
patient		physician		1		1		k		k			  3			  3			0.8		4	0.38889
patient		physician		1		1		k		k			  3			  3			0.8		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.7		1	0.22947
patient		physician		1		1		k		k			  3			  3			0.7		2	0.33092
patient		physician		1		1		k		k			  3			  3			0.7		3	0.38164
patient		physician		1		1		k		k			  3			  3			0.7		4	0.38889
patient		physician		1		1		k		k			  3			  3			0.7		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.6		1	0.23430
patient		physician		1		1		k		k			  3			  3			0.6		2	0.33092
patient		physician		1		1		k		k			  3			  3			0.6		3	0.38164
patient		physician		1		1		k		k			  3			  3			0.6		4	0.38889
patient		physician		1		1		k		k			  3			  3			0.6		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.5		1	0.23671
patient		physician		1		1		k		k			  3			  3			0.5		2	0.33816
patient		physician		1		1		k		k			  3			  3			0.5		3	0.38406
patient		physician		1		1		k		k			  3			  3			0.5		4	0.39130
patient		physician		1		1		k		k			  3			  3			0.5		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.4		1	0.23430
patient		physician		1		1		k		k			  3			  3			0.4		2	0.34300
patient		physician		1		1		k		k			  3			  3			0.4		3	0.38406
patient		physician		1		1		k		k			  3			  3			0.4		4	0.39130
patient		physician		1		1		k		k			  3			  3			0.4		5	0.41787
patient		physician		1		1		k		k			  3			  3			0.3		1	0.23430
patient		physician		1		1		k		k			  3			  3			0.3		2	0.34058
patient		physician		1		1		k		k			  3			  3			0.3		3	0.38164
patient		physician		1		1		k		k			  3			  3			0.3		4	0.39130
patient		physician		1		1		k		k			  3			  3			0.3		5	0.41787
patient		physician		1		1		k		k			  3			  3			0.2		1	0.23671
patient		physician		1		1		k		k			  3			  3			0.2		2	0.33092
patient		physician		1		1		k		k			  3			  3			0.2		3	0.37923
patient		physician		1		1		k		k			  3			  3			0.2		4	0.39130
patient		physician		1		1		k		k			  3			  3			0.2		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.1		1	0.22222
patient		physician		1		1		k		k			  3			  3			0.1		2	0.32126
patient		physician		1		1		k		k			  3			  3			0.1		3	0.38164
patient		physician		1		1		k		k			  3			  3			0.1		4	0.39855
patient		physician		1		1		k		k			  3			  3			0.1		5	0.42029
patient		physician		1		1		k		k			  3			  3			0.0		1	0.19324
patient		physician		1		1		k		k			  3			  3			0.0		2	0.27053
patient		physician		1		1		k		k			  3			  3			0.0		3	0.30435
patient		physician		1		1		k		k			  3			  3			0.0		4	0.33092
patient		physician		1		1		k		k			  3			  3			0.0		5	0.36473
patient		physician		1		1		k		k			  3			  4			1.0		1	0.27295
patient		physician		1		1		k		k			  3			  4			1.0		2	0.32850
patient		physician		1		1		k		k			  3			  4			1.0		3	0.35990
patient		physician		1		1		k		k			  3			  4			1.0		4	0.37681
patient		physician		1		1		k		k			  3			  4			1.0		5	0.38406
patient		physician		1		1		k		k			  3			  4			0.9		1	0.22705
patient		physician		1		1		k		k			  3			  4			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  4			0.9		3	0.38164
patient		physician		1		1		k		k			  3			  4			0.9		4	0.39130
patient		physician		1		1		k		k			  3			  4			0.9		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.8		1	0.22705
patient		physician		1		1		k		k			  3			  4			0.8		2	0.33092
patient		physician		1		1		k		k			  3			  4			0.8		3	0.38164
patient		physician		1		1		k		k			  3			  4			0.8		4	0.38889
patient		physician		1		1		k		k			  3			  4			0.8		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.7		1	0.22705
patient		physician		1		1		k		k			  3			  4			0.7		2	0.33092
patient		physician		1		1		k		k			  3			  4			0.7		3	0.38164
patient		physician		1		1		k		k			  3			  4			0.7		4	0.38889
patient		physician		1		1		k		k			  3			  4			0.7		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.6		1	0.23188
patient		physician		1		1		k		k			  3			  4			0.6		2	0.33092
patient		physician		1		1		k		k			  3			  4			0.6		3	0.38164
patient		physician		1		1		k		k			  3			  4			0.6		4	0.38889
patient		physician		1		1		k		k			  3			  4			0.6		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.5		1	0.23430
patient		physician		1		1		k		k			  3			  4			0.5		2	0.33816
patient		physician		1		1		k		k			  3			  4			0.5		3	0.38406
patient		physician		1		1		k		k			  3			  4			0.5		4	0.39130
patient		physician		1		1		k		k			  3			  4			0.5		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.4		1	0.23188
patient		physician		1		1		k		k			  3			  4			0.4		2	0.34300
patient		physician		1		1		k		k			  3			  4			0.4		3	0.38406
patient		physician		1		1		k		k			  3			  4			0.4		4	0.39130
patient		physician		1		1		k		k			  3			  4			0.4		5	0.41787
patient		physician		1		1		k		k			  3			  4			0.3		1	0.23430
patient		physician		1		1		k		k			  3			  4			0.3		2	0.34058
patient		physician		1		1		k		k			  3			  4			0.3		3	0.38164
patient		physician		1		1		k		k			  3			  4			0.3		4	0.39130
patient		physician		1		1		k		k			  3			  4			0.3		5	0.41787
patient		physician		1		1		k		k			  3			  4			0.2		1	0.23671
patient		physician		1		1		k		k			  3			  4			0.2		2	0.33092
patient		physician		1		1		k		k			  3			  4			0.2		3	0.37923
patient		physician		1		1		k		k			  3			  4			0.2		4	0.39130
patient		physician		1		1		k		k			  3			  4			0.2		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.1		1	0.22222
patient		physician		1		1		k		k			  3			  4			0.1		2	0.32126
patient		physician		1		1		k		k			  3			  4			0.1		3	0.38164
patient		physician		1		1		k		k			  3			  4			0.1		4	0.39855
patient		physician		1		1		k		k			  3			  4			0.1		5	0.42029
patient		physician		1		1		k		k			  3			  4			0.0		1	0.19324
patient		physician		1		1		k		k			  3			  4			0.0		2	0.27053
patient		physician		1		1		k		k			  3			  4			0.0		3	0.30435
patient		physician		1		1		k		k			  3			  4			0.0		4	0.33092
patient		physician		1		1		k		k			  3			  4			0.0		5	0.36473
patient		physician		1		1		k		k			  3			  5			1.0		1	0.27295
patient		physician		1		1		k		k			  3			  5			1.0		2	0.32850
patient		physician		1		1		k		k			  3			  5			1.0		3	0.36232
patient		physician		1		1		k		k			  3			  5			1.0		4	0.37923
patient		physician		1		1		k		k			  3			  5			1.0		5	0.38406
patient		physician		1		1		k		k			  3			  5			0.9		1	0.22705
patient		physician		1		1		k		k			  3			  5			0.9		2	0.33092
patient		physician		1		1		k		k			  3			  5			0.9		3	0.38406
patient		physician		1		1		k		k			  3			  5			0.9		4	0.39372
patient		physician		1		1		k		k			  3			  5			0.9		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.8		1	0.22705
patient		physician		1		1		k		k			  3			  5			0.8		2	0.33092
patient		physician		1		1		k		k			  3			  5			0.8		3	0.38406
patient		physician		1		1		k		k			  3			  5			0.8		4	0.39130
patient		physician		1		1		k		k			  3			  5			0.8		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.7		1	0.22705
patient		physician		1		1		k		k			  3			  5			0.7		2	0.33092
patient		physician		1		1		k		k			  3			  5			0.7		3	0.38406
patient		physician		1		1		k		k			  3			  5			0.7		4	0.39130
patient		physician		1		1		k		k			  3			  5			0.7		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.6		1	0.23188
patient		physician		1		1		k		k			  3			  5			0.6		2	0.33092
patient		physician		1		1		k		k			  3			  5			0.6		3	0.38406
patient		physician		1		1		k		k			  3			  5			0.6		4	0.39130
patient		physician		1		1		k		k			  3			  5			0.6		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.5		1	0.23430
patient		physician		1		1		k		k			  3			  5			0.5		2	0.33816
patient		physician		1		1		k		k			  3			  5			0.5		3	0.38647
patient		physician		1		1		k		k			  3			  5			0.5		4	0.39372
patient		physician		1		1		k		k			  3			  5			0.5		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.4		1	0.23188
patient		physician		1		1		k		k			  3			  5			0.4		2	0.34300
patient		physician		1		1		k		k			  3			  5			0.4		3	0.38647
patient		physician		1		1		k		k			  3			  5			0.4		4	0.39372
patient		physician		1		1		k		k			  3			  5			0.4		5	0.42029
patient		physician		1		1		k		k			  3			  5			0.3		1	0.23430
patient		physician		1		1		k		k			  3			  5			0.3		2	0.34058
patient		physician		1		1		k		k			  3			  5			0.3		3	0.38164
patient		physician		1		1		k		k			  3			  5			0.3		4	0.39372
patient		physician		1		1		k		k			  3			  5			0.3		5	0.42029
patient		physician		1		1		k		k			  3			  5			0.2		1	0.23671
patient		physician		1		1		k		k			  3			  5			0.2		2	0.33092
patient		physician		1		1		k		k			  3			  5			0.2		3	0.37923
patient		physician		1		1		k		k			  3			  5			0.2		4	0.39372
patient		physician		1		1		k		k			  3			  5			0.2		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.1		1	0.22222
patient		physician		1		1		k		k			  3			  5			0.1		2	0.32126
patient		physician		1		1		k		k			  3			  5			0.1		3	0.38164
patient		physician		1		1		k		k			  3			  5			0.1		4	0.40097
patient		physician		1		1		k		k			  3			  5			0.1		5	0.42271
patient		physician		1		1		k		k			  3			  5			0.0		1	0.19324
patient		physician		1		1		k		k			  3			  5			0.0		2	0.27053
patient		physician		1		1		k		k			  3			  5			0.0		3	0.30435
patient		physician		1		1		k		k			  3			  5			0.0		4	0.33092
patient		physician		1		1		k		k			  3			  5			0.0		5	0.36473
patient		physician		1		1		k		k			  3			 10			1.0		1	0.27295
patient		physician		1		1		k		k			  3			 10			1.0		2	0.33092
patient		physician		1		1		k		k			  3			 10			1.0		3	0.36232
patient		physician		1		1		k		k			  3			 10			1.0		4	0.37923
patient		physician		1		1		k		k			  3			 10			1.0		5	0.38406
patient		physician		1		1		k		k			  3			 10			0.9		1	0.22705
patient		physician		1		1		k		k			  3			 10			0.9		2	0.33092
patient		physician		1		1		k		k			  3			 10			0.9		3	0.38406
patient		physician		1		1		k		k			  3			 10			0.9		4	0.39130
patient		physician		1		1		k		k			  3			 10			0.9		5	0.42029
patient		physician		1		1		k		k			  3			 10			0.8		1	0.22705
patient		physician		1		1		k		k			  3			 10			0.8		2	0.33092
patient		physician		1		1		k		k			  3			 10			0.8		3	0.38164
patient		physician		1		1		k		k			  3			 10			0.8		4	0.38889
patient		physician		1		1		k		k			  3			 10			0.8		5	0.42029
patient		physician		1		1		k		k			  3			 10			0.7		1	0.22705
patient		physician		1		1		k		k			  3			 10			0.7		2	0.33092
patient		physician		1		1		k		k			  3			 10			0.7		3	0.38164
patient		physician		1		1		k		k			  3			 10			0.7		4	0.38889
patient		physician		1		1		k		k			  3			 10			0.7		5	0.42029
patient		physician		1		1		k		k			  3			 10			0.6		1	0.23188
patient		physician		1		1		k		k			  3			 10			0.6		2	0.33092
patient		physician		1		1		k		k			  3			 10			0.6		3	0.38164
patient		physician		1		1		k		k			  3			 10			0.6		4	0.38889
patient		physician		1		1		k		k			  3			 10			0.6		5	0.42029
patient		physician		1		1		k		k			  3			 10			0.5		1	0.23430
patient		physician		1		1		k		k			  3			 10			0.5		2	0.33816
patient		physician		1		1		k		k			  3			 10			0.5		3	0.38406
patient		physician		1		1		k		k			  3			 10			0.5		4	0.39130
patient		physician		1		1		k		k			  3			 10			0.5		5	0.42029
patient		physician		1		1		k		k			  3			 10			0.4		1	0.23188
patient		physician		1		1		k		k			  3			 10			0.4		2	0.34300
patient		physician		1		1		k		k			  3			 10			0.4		3	0.38406
patient		physician		1		1		k		k			  3			 10			0.4		4	0.39130
patient		physician		1		1		k		k			  3			 10			0.4		5	0.41787
patient		physician		1		1		k		k			  3			 10			0.3		1	0.23430
patient		physician		1		1		k		k			  3			 10			0.3		2	0.34058
patient		physician		1		1		k		k			  3			 10			0.3		3	0.38164
patient		physician		1		1		k		k			  3			 10			0.3		4	0.39130
patient		physician		1		1		k		k			  3			 10			0.3		5	0.41787
patient		physician		1		1		k		k			  3			 10			0.2		1	0.23671
patient		physician		1		1		k		k			  3			 10			0.2		2	0.33092
patient		physician		1		1		k		k			  3			 10			0.2		3	0.37923
patient		physician		1		1		k		k			  3			 10			0.2		4	0.39130
patient		physician		1		1		k		k			  3			 10			0.2		5	0.42271
patient		physician		1		1		k		k			  3			 10			0.1		1	0.22222
patient		physician		1		1		k		k			  3			 10			0.1		2	0.32126
patient		physician		1		1		k		k			  3			 10			0.1		3	0.38164
patient		physician		1		1		k		k			  3			 10			0.1		4	0.39855
patient		physician		1		1		k		k			  3			 10			0.1		5	0.42271
patient		physician		1		1		k		k			  3			 10			0.0		1	0.19324
patient		physician		1		1		k		k			  3			 10			0.0		2	0.27053
patient		physician		1		1		k		k			  3			 10			0.0		3	0.30435
patient		physician		1		1		k		k			  3			 10			0.0		4	0.33092
patient		physician		1		1		k		k			  3			 10			0.0		5	0.36473
patient		physician		1		1		k		k			  3			 20			1.0		1	0.27295
patient		physician		1		1		k		k			  3			 20			1.0		2	0.32850
patient		physician		1		1		k		k			  3			 20			1.0		3	0.36232
patient		physician		1		1		k		k			  3			 20			1.0		4	0.37923
patient		physician		1		1		k		k			  3			 20			1.0		5	0.38406
patient		physician		1		1		k		k			  3			 20			0.9		1	0.22705
patient		physician		1		1		k		k			  3			 20			0.9		2	0.33092
patient		physician		1		1		k		k			  3			 20			0.9		3	0.38164
patient		physician		1		1		k		k			  3			 20			0.9		4	0.39130
patient		physician		1		1		k		k			  3			 20			0.9		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.8		1	0.22705
patient		physician		1		1		k		k			  3			 20			0.8		2	0.33092
patient		physician		1		1		k		k			  3			 20			0.8		3	0.38164
patient		physician		1		1		k		k			  3			 20			0.8		4	0.39130
patient		physician		1		1		k		k			  3			 20			0.8		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.7		1	0.22705
patient		physician		1		1		k		k			  3			 20			0.7		2	0.33092
patient		physician		1		1		k		k			  3			 20			0.7		3	0.38164
patient		physician		1		1		k		k			  3			 20			0.7		4	0.39130
patient		physician		1		1		k		k			  3			 20			0.7		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.6		1	0.23188
patient		physician		1		1		k		k			  3			 20			0.6		2	0.33092
patient		physician		1		1		k		k			  3			 20			0.6		3	0.38164
patient		physician		1		1		k		k			  3			 20			0.6		4	0.39130
patient		physician		1		1		k		k			  3			 20			0.6		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.5		1	0.23430
patient		physician		1		1		k		k			  3			 20			0.5		2	0.33816
patient		physician		1		1		k		k			  3			 20			0.5		3	0.38406
patient		physician		1		1		k		k			  3			 20			0.5		4	0.39372
patient		physician		1		1		k		k			  3			 20			0.5		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.4		1	0.23188
patient		physician		1		1		k		k			  3			 20			0.4		2	0.34300
patient		physician		1		1		k		k			  3			 20			0.4		3	0.38406
patient		physician		1		1		k		k			  3			 20			0.4		4	0.39372
patient		physician		1		1		k		k			  3			 20			0.4		5	0.42029
patient		physician		1		1		k		k			  3			 20			0.3		1	0.23430
patient		physician		1		1		k		k			  3			 20			0.3		2	0.33816
patient		physician		1		1		k		k			  3			 20			0.3		3	0.38164
patient		physician		1		1		k		k			  3			 20			0.3		4	0.39372
patient		physician		1		1		k		k			  3			 20			0.3		5	0.42029
patient		physician		1		1		k		k			  3			 20			0.2		1	0.23671
patient		physician		1		1		k		k			  3			 20			0.2		2	0.32850
patient		physician		1		1		k		k			  3			 20			0.2		3	0.37923
patient		physician		1		1		k		k			  3			 20			0.2		4	0.39372
patient		physician		1		1		k		k			  3			 20			0.2		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.1		1	0.22222
patient		physician		1		1		k		k			  3			 20			0.1		2	0.32126
patient		physician		1		1		k		k			  3			 20			0.1		3	0.38164
patient		physician		1		1		k		k			  3			 20			0.1		4	0.40097
patient		physician		1		1		k		k			  3			 20			0.1		5	0.42271
patient		physician		1		1		k		k			  3			 20			0.0		1	0.19324
patient		physician		1		1		k		k			  3			 20			0.0		2	0.27053
patient		physician		1		1		k		k			  3			 20			0.0		3	0.30435
patient		physician		1		1		k		k			  3			 20			0.0		4	0.33092
patient		physician		1		1		k		k			  3			 20			0.0		5	0.36473
patient		physician		1		1		k		k			  3			 50			1.0		1	0.26329
patient		physician		1		1		k		k			  3			 50			1.0		2	0.32367
patient		physician		1		1		k		k			  3			 50			1.0		3	0.35507
patient		physician		1		1		k		k			  3			 50			1.0		4	0.37198
patient		physician		1		1		k		k			  3			 50			1.0		5	0.37681
patient		physician		1		1		k		k			  3			 50			0.9		1	0.22222
patient		physician		1		1		k		k			  3			 50			0.9		2	0.32126
patient		physician		1		1		k		k			  3			 50			0.9		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.9		4	0.38647
patient		physician		1		1		k		k			  3			 50			0.9		5	0.41546
patient		physician		1		1		k		k			  3			 50			0.8		1	0.22222
patient		physician		1		1		k		k			  3			 50			0.8		2	0.32126
patient		physician		1		1		k		k			  3			 50			0.8		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.8		4	0.38647
patient		physician		1		1		k		k			  3			 50			0.8		5	0.41546
patient		physician		1		1		k		k			  3			 50			0.7		1	0.22222
patient		physician		1		1		k		k			  3			 50			0.7		2	0.32126
patient		physician		1		1		k		k			  3			 50			0.7		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.7		4	0.38647
patient		physician		1		1		k		k			  3			 50			0.7		5	0.41546
patient		physician		1		1		k		k			  3			 50			0.6		1	0.22705
patient		physician		1		1		k		k			  3			 50			0.6		2	0.32126
patient		physician		1		1		k		k			  3			 50			0.6		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.6		4	0.38647
patient		physician		1		1		k		k			  3			 50			0.6		5	0.41546
patient		physician		1		1		k		k			  3			 50			0.5		1	0.22947
patient		physician		1		1		k		k			  3			 50			0.5		2	0.32850
patient		physician		1		1		k		k			  3			 50			0.5		3	0.37923
patient		physician		1		1		k		k			  3			 50			0.5		4	0.38889
patient		physician		1		1		k		k			  3			 50			0.5		5	0.41546
patient		physician		1		1		k		k			  3			 50			0.4		1	0.22464
patient		physician		1		1		k		k			  3			 50			0.4		2	0.33333
patient		physician		1		1		k		k			  3			 50			0.4		3	0.37923
patient		physician		1		1		k		k			  3			 50			0.4		4	0.38889
patient		physician		1		1		k		k			  3			 50			0.4		5	0.41304
patient		physician		1		1		k		k			  3			 50			0.3		1	0.23188
patient		physician		1		1		k		k			  3			 50			0.3		2	0.32850
patient		physician		1		1		k		k			  3			 50			0.3		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.3		4	0.38889
patient		physician		1		1		k		k			  3			 50			0.3		5	0.41304
patient		physician		1		1		k		k			  3			 50			0.2		1	0.22947
patient		physician		1		1		k		k			  3			 50			0.2		2	0.32126
patient		physician		1		1		k		k			  3			 50			0.2		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.2		4	0.38889
patient		physician		1		1		k		k			  3			 50			0.2		5	0.41304
patient		physician		1		1		k		k			  3			 50			0.1		1	0.22222
patient		physician		1		1		k		k			  3			 50			0.1		2	0.31643
patient		physician		1		1		k		k			  3			 50			0.1		3	0.37681
patient		physician		1		1		k		k			  3			 50			0.1		4	0.39614
patient		physician		1		1		k		k			  3			 50			0.1		5	0.41546
patient		physician		1		1		k		k			  3			 50			0.0		1	0.19324
patient		physician		1		1		k		k			  3			 50			0.0		2	0.27053
patient		physician		1		1		k		k			  3			 50			0.0		3	0.30435
patient		physician		1		1		k		k			  3			 50			0.0		4	0.33092
patient		physician		1		1		k		k			  3			 50			0.0		5	0.36473
patient		physician		1		1		k		k			  3			100			1.0		1	0.25845
patient		physician		1		1		k		k			  3			100			1.0		2	0.31884
patient		physician		1		1		k		k			  3			100			1.0		3	0.35024
patient		physician		1		1		k		k			  3			100			1.0		4	0.36715
patient		physician		1		1		k		k			  3			100			1.0		5	0.36957
patient		physician		1		1		k		k			  3			100			0.9		1	0.21739
patient		physician		1		1		k		k			  3			100			0.9		2	0.31884
patient		physician		1		1		k		k			  3			100			0.9		3	0.37198
patient		physician		1		1		k		k			  3			100			0.9		4	0.37923
patient		physician		1		1		k		k			  3			100			0.9		5	0.40821
patient		physician		1		1		k		k			  3			100			0.8		1	0.21739
patient		physician		1		1		k		k			  3			100			0.8		2	0.31884
patient		physician		1		1		k		k			  3			100			0.8		3	0.37198
patient		physician		1		1		k		k			  3			100			0.8		4	0.37923
patient		physician		1		1		k		k			  3			100			0.8		5	0.40821
patient		physician		1		1		k		k			  3			100			0.7		1	0.21739
patient		physician		1		1		k		k			  3			100			0.7		2	0.31884
patient		physician		1		1		k		k			  3			100			0.7		3	0.36957
patient		physician		1		1		k		k			  3			100			0.7		4	0.37923
patient		physician		1		1		k		k			  3			100			0.7		5	0.40821
patient		physician		1		1		k		k			  3			100			0.6		1	0.22222
patient		physician		1		1		k		k			  3			100			0.6		2	0.31884
patient		physician		1		1		k		k			  3			100			0.6		3	0.36957
patient		physician		1		1		k		k			  3			100			0.6		4	0.37923
patient		physician		1		1		k		k			  3			100			0.6		5	0.40821
patient		physician		1		1		k		k			  3			100			0.5		1	0.22464
patient		physician		1		1		k		k			  3			100			0.5		2	0.32609
patient		physician		1		1		k		k			  3			100			0.5		3	0.37198
patient		physician		1		1		k		k			  3			100			0.5		4	0.38164
patient		physician		1		1		k		k			  3			100			0.5		5	0.40821
patient		physician		1		1		k		k			  3			100			0.4		1	0.21981
patient		physician		1		1		k		k			  3			100			0.4		2	0.33092
patient		physician		1		1		k		k			  3			100			0.4		3	0.37198
patient		physician		1		1		k		k			  3			100			0.4		4	0.38164
patient		physician		1		1		k		k			  3			100			0.4		5	0.40580
patient		physician		1		1		k		k			  3			100			0.3		1	0.22222
patient		physician		1		1		k		k			  3			100			0.3		2	0.32850
patient		physician		1		1		k		k			  3			100			0.3		3	0.36957
patient		physician		1		1		k		k			  3			100			0.3		4	0.38164
patient		physician		1		1		k		k			  3			100			0.3		5	0.40580
patient		physician		1		1		k		k			  3			100			0.2		1	0.22222
patient		physician		1		1		k		k			  3			100			0.2		2	0.32126
patient		physician		1		1		k		k			  3			100			0.2		3	0.36957
patient		physician		1		1		k		k			  3			100			0.2		4	0.38164
patient		physician		1		1		k		k			  3			100			0.2		5	0.40580
patient		physician		1		1		k		k			  3			100			0.1		1	0.21739
patient		physician		1		1		k		k			  3			100			0.1		2	0.31159
patient		physician		1		1		k		k			  3			100			0.1		3	0.37198
patient		physician		1		1		k		k			  3			100			0.1		4	0.38647
patient		physician		1		1		k		k			  3			100			0.1		5	0.41063
patient		physician		1		1		k		k			  3			100			0.0		1	0.19324
patient		physician		1		1		k		k			  3			100			0.0		2	0.27053
patient		physician		1		1		k		k			  3			100			0.0		3	0.30435
patient		physician		1		1		k		k			  3			100			0.0		4	0.33092
patient		physician		1		1		k		k			  3			100			0.0		5	0.36473
patient		physician		1		1		k		k			  4			  1			1.0		1	0.26570
patient		physician		1		1		k		k			  4			  1			1.0		2	0.33333
patient		physician		1		1		k		k			  4			  1			1.0		3	0.35507
patient		physician		1		1		k		k			  4			  1			1.0		4	0.37681
patient		physician		1		1		k		k			  4			  1			1.0		5	0.38889
patient		physician		1		1		k		k			  4			  1			0.9		1	0.22464
patient		physician		1		1		k		k			  4			  1			0.9		2	0.33575
patient		physician		1		1		k		k			  4			  1			0.9		3	0.37198
patient		physician		1		1		k		k			  4			  1			0.9		4	0.38889
patient		physician		1		1		k		k			  4			  1			0.9		5	0.41304
patient		physician		1		1		k		k			  4			  1			0.8		1	0.22464
patient		physician		1		1		k		k			  4			  1			0.8		2	0.33575
patient		physician		1		1		k		k			  4			  1			0.8		3	0.36957
patient		physician		1		1		k		k			  4			  1			0.8		4	0.38889
patient		physician		1		1		k		k			  4			  1			0.8		5	0.41304
patient		physician		1		1		k		k			  4			  1			0.7		1	0.22464
patient		physician		1		1		k		k			  4			  1			0.7		2	0.33575
patient		physician		1		1		k		k			  4			  1			0.7		3	0.36957
patient		physician		1		1		k		k			  4			  1			0.7		4	0.39130
patient		physician		1		1		k		k			  4			  1			0.7		5	0.41546
patient		physician		1		1		k		k			  4			  1			0.6		1	0.22464
patient		physician		1		1		k		k			  4			  1			0.6		2	0.33333
patient		physician		1		1		k		k			  4			  1			0.6		3	0.37440
patient		physician		1		1		k		k			  4			  1			0.6		4	0.39130
patient		physician		1		1		k		k			  4			  1			0.6		5	0.41546
patient		physician		1		1		k		k			  4			  1			0.5		1	0.22464
patient		physician		1		1		k		k			  4			  1			0.5		2	0.33092
patient		physician		1		1		k		k			  4			  1			0.5		3	0.37681
patient		physician		1		1		k		k			  4			  1			0.5		4	0.39130
patient		physician		1		1		k		k			  4			  1			0.5		5	0.41546
patient		physician		1		1		k		k			  4			  1			0.4		1	0.21739
patient		physician		1		1		k		k			  4			  1			0.4		2	0.33575
patient		physician		1		1		k		k			  4			  1			0.4		3	0.37681
patient		physician		1		1		k		k			  4			  1			0.4		4	0.39372
patient		physician		1		1		k		k			  4			  1			0.4		5	0.41304
patient		physician		1		1		k		k			  4			  1			0.3		1	0.22464
patient		physician		1		1		k		k			  4			  1			0.3		2	0.33333
patient		physician		1		1		k		k			  4			  1			0.3		3	0.37923
patient		physician		1		1		k		k			  4			  1			0.3		4	0.39614
patient		physician		1		1		k		k			  4			  1			0.3		5	0.41304
patient		physician		1		1		k		k			  4			  1			0.2		1	0.22705
patient		physician		1		1		k		k			  4			  1			0.2		2	0.32609
patient		physician		1		1		k		k			  4			  1			0.2		3	0.37923
patient		physician		1		1		k		k			  4			  1			0.2		4	0.39614
patient		physician		1		1		k		k			  4			  1			0.2		5	0.41546
patient		physician		1		1		k		k			  4			  1			0.1		1	0.21498
patient		physician		1		1		k		k			  4			  1			0.1		2	0.31884
patient		physician		1		1		k		k			  4			  1			0.1		3	0.37923
patient		physician		1		1		k		k			  4			  1			0.1		4	0.39614
patient		physician		1		1		k		k			  4			  1			0.1		5	0.41546
patient		physician		1		1		k		k			  4			  1			0.0		1	0.19324
patient		physician		1		1		k		k			  4			  1			0.0		2	0.27053
patient		physician		1		1		k		k			  4			  1			0.0		3	0.30435
patient		physician		1		1		k		k			  4			  1			0.0		4	0.33092
patient		physician		1		1		k		k			  4			  1			0.0		5	0.36473
patient		physician		1		1		k		k			  4			  2			1.0		1	0.26570
patient		physician		1		1		k		k			  4			  2			1.0		2	0.33333
patient		physician		1		1		k		k			  4			  2			1.0		3	0.35507
patient		physician		1		1		k		k			  4			  2			1.0		4	0.37681
patient		physician		1		1		k		k			  4			  2			1.0		5	0.38889
patient		physician		1		1		k		k			  4			  2			0.9		1	0.22464
patient		physician		1		1		k		k			  4			  2			0.9		2	0.33575
patient		physician		1		1		k		k			  4			  2			0.9		3	0.37198
patient		physician		1		1		k		k			  4			  2			0.9		4	0.38889
patient		physician		1		1		k		k			  4			  2			0.9		5	0.41304
patient		physician		1		1		k		k			  4			  2			0.8		1	0.22464
patient		physician		1		1		k		k			  4			  2			0.8		2	0.33575
patient		physician		1		1		k		k			  4			  2			0.8		3	0.36957
patient		physician		1		1		k		k			  4			  2			0.8		4	0.38889
patient		physician		1		1		k		k			  4			  2			0.8		5	0.41304
patient		physician		1		1		k		k			  4			  2			0.7		1	0.22464
patient		physician		1		1		k		k			  4			  2			0.7		2	0.33575
patient		physician		1		1		k		k			  4			  2			0.7		3	0.36957
patient		physician		1		1		k		k			  4			  2			0.7		4	0.39130
patient		physician		1		1		k		k			  4			  2			0.7		5	0.41546
patient		physician		1		1		k		k			  4			  2			0.6		1	0.22464
patient		physician		1		1		k		k			  4			  2			0.6		2	0.33333
patient		physician		1		1		k		k			  4			  2			0.6		3	0.37440
patient		physician		1		1		k		k			  4			  2			0.6		4	0.39130
patient		physician		1		1		k		k			  4			  2			0.6		5	0.41546
patient		physician		1		1		k		k			  4			  2			0.5		1	0.22464
patient		physician		1		1		k		k			  4			  2			0.5		2	0.33092
patient		physician		1		1		k		k			  4			  2			0.5		3	0.37681
patient		physician		1		1		k		k			  4			  2			0.5		4	0.39130
patient		physician		1		1		k		k			  4			  2			0.5		5	0.41546
patient		physician		1		1		k		k			  4			  2			0.4		1	0.21739
patient		physician		1		1		k		k			  4			  2			0.4		2	0.33575
patient		physician		1		1		k		k			  4			  2			0.4		3	0.37681
patient		physician		1		1		k		k			  4			  2			0.4		4	0.39372
patient		physician		1		1		k		k			  4			  2			0.4		5	0.41304
patient		physician		1		1		k		k			  4			  2			0.3		1	0.22464
patient		physician		1		1		k		k			  4			  2			0.3		2	0.33333
patient		physician		1		1		k		k			  4			  2			0.3		3	0.37923
patient		physician		1		1		k		k			  4			  2			0.3		4	0.39614
patient		physician		1		1		k		k			  4			  2			0.3		5	0.41304
patient		physician		1		1		k		k			  4			  2			0.2		1	0.22705
patient		physician		1		1		k		k			  4			  2			0.2		2	0.32609
patient		physician		1		1		k		k			  4			  2			0.2		3	0.37923
patient		physician		1		1		k		k			  4			  2			0.2		4	0.39614
patient		physician		1		1		k		k			  4			  2			0.2		5	0.41546
patient		physician		1		1		k		k			  4			  2			0.1		1	0.21498
patient		physician		1		1		k		k			  4			  2			0.1		2	0.31884
patient		physician		1		1		k		k			  4			  2			0.1		3	0.37923
patient		physician		1		1		k		k			  4			  2			0.1		4	0.39614
patient		physician		1		1		k		k			  4			  2			0.1		5	0.41546
patient		physician		1		1		k		k			  4			  2			0.0		1	0.19324
patient		physician		1		1		k		k			  4			  2			0.0		2	0.27053
patient		physician		1		1		k		k			  4			  2			0.0		3	0.30435
patient		physician		1		1		k		k			  4			  2			0.0		4	0.33092
patient		physician		1		1		k		k			  4			  2			0.0		5	0.36473
patient		physician		1		1		k		k			  4			  3			1.0		1	0.26570
patient		physician		1		1		k		k			  4			  3			1.0		2	0.33333
patient		physician		1		1		k		k			  4			  3			1.0		3	0.35507
patient		physician		1		1		k		k			  4			  3			1.0		4	0.37681
patient		physician		1		1		k		k			  4			  3			1.0		5	0.38889
patient		physician		1		1		k		k			  4			  3			0.9		1	0.22464
patient		physician		1		1		k		k			  4			  3			0.9		2	0.33575
patient		physician		1		1		k		k			  4			  3			0.9		3	0.37198
patient		physician		1		1		k		k			  4			  3			0.9		4	0.38889
patient		physician		1		1		k		k			  4			  3			0.9		5	0.41304
patient		physician		1		1		k		k			  4			  3			0.8		1	0.22464
patient		physician		1		1		k		k			  4			  3			0.8		2	0.33575
patient		physician		1		1		k		k			  4			  3			0.8		3	0.36957
patient		physician		1		1		k		k			  4			  3			0.8		4	0.38889
patient		physician		1		1		k		k			  4			  3			0.8		5	0.41304
patient		physician		1		1		k		k			  4			  3			0.7		1	0.22464
patient		physician		1		1		k		k			  4			  3			0.7		2	0.33575
patient		physician		1		1		k		k			  4			  3			0.7		3	0.36957
patient		physician		1		1		k		k			  4			  3			0.7		4	0.39130
patient		physician		1		1		k		k			  4			  3			0.7		5	0.41546
patient		physician		1		1		k		k			  4			  3			0.6		1	0.22464
patient		physician		1		1		k		k			  4			  3			0.6		2	0.33333
patient		physician		1		1		k		k			  4			  3			0.6		3	0.37440
patient		physician		1		1		k		k			  4			  3			0.6		4	0.39130
patient		physician		1		1		k		k			  4			  3			0.6		5	0.41546
patient		physician		1		1		k		k			  4			  3			0.5		1	0.22464
patient		physician		1		1		k		k			  4			  3			0.5		2	0.33092
patient		physician		1		1		k		k			  4			  3			0.5		3	0.37681
patient		physician		1		1		k		k			  4			  3			0.5		4	0.39130
patient		physician		1		1		k		k			  4			  3			0.5		5	0.41546
patient		physician		1		1		k		k			  4			  3			0.4		1	0.21739
patient		physician		1		1		k		k			  4			  3			0.4		2	0.33575
patient		physician		1		1		k		k			  4			  3			0.4		3	0.37681
patient		physician		1		1		k		k			  4			  3			0.4		4	0.39372
patient		physician		1		1		k		k			  4			  3			0.4		5	0.41304
patient		physician		1		1		k		k			  4			  3			0.3		1	0.22705
patient		physician		1		1		k		k			  4			  3			0.3		2	0.33333
patient		physician		1		1		k		k			  4			  3			0.3		3	0.37923
patient		physician		1		1		k		k			  4			  3			0.3		4	0.39614
patient		physician		1		1		k		k			  4			  3			0.3		5	0.41304
patient		physician		1		1		k		k			  4			  3			0.2		1	0.22705
patient		physician		1		1		k		k			  4			  3			0.2		2	0.32609
patient		physician		1		1		k		k			  4			  3			0.2		3	0.37923
patient		physician		1		1		k		k			  4			  3			0.2		4	0.39614
patient		physician		1		1		k		k			  4			  3			0.2		5	0.41546
patient		physician		1		1		k		k			  4			  3			0.1		1	0.21498
patient		physician		1		1		k		k			  4			  3			0.1		2	0.31884
patient		physician		1		1		k		k			  4			  3			0.1		3	0.37923
patient		physician		1		1		k		k			  4			  3			0.1		4	0.39614
patient		physician		1		1		k		k			  4			  3			0.1		5	0.41546
patient		physician		1		1		k		k			  4			  3			0.0		1	0.19324
patient		physician		1		1		k		k			  4			  3			0.0		2	0.27053
patient		physician		1		1		k		k			  4			  3			0.0		3	0.30435
patient		physician		1		1		k		k			  4			  3			0.0		4	0.33092
patient		physician		1		1		k		k			  4			  3			0.0		5	0.36473
patient		physician		1		1		k		k			  4			  4			1.0		1	0.26570
patient		physician		1		1		k		k			  4			  4			1.0		2	0.33333
patient		physician		1		1		k		k			  4			  4			1.0		3	0.35507
patient		physician		1		1		k		k			  4			  4			1.0		4	0.37681
patient		physician		1		1		k		k			  4			  4			1.0		5	0.38647
patient		physician		1		1		k		k			  4			  4			0.9		1	0.22464
patient		physician		1		1		k		k			  4			  4			0.9		2	0.33575
patient		physician		1		1		k		k			  4			  4			0.9		3	0.37198
patient		physician		1		1		k		k			  4			  4			0.9		4	0.38889
patient		physician		1		1		k		k			  4			  4			0.9		5	0.41304
patient		physician		1		1		k		k			  4			  4			0.8		1	0.22464
patient		physician		1		1		k		k			  4			  4			0.8		2	0.33575
patient		physician		1		1		k		k			  4			  4			0.8		3	0.36957
patient		physician		1		1		k		k			  4			  4			0.8		4	0.38889
patient		physician		1		1		k		k			  4			  4			0.8		5	0.41304
patient		physician		1		1		k		k			  4			  4			0.7		1	0.22464
patient		physician		1		1		k		k			  4			  4			0.7		2	0.33575
patient		physician		1		1		k		k			  4			  4			0.7		3	0.36957
patient		physician		1		1		k		k			  4			  4			0.7		4	0.39130
patient		physician		1		1		k		k			  4			  4			0.7		5	0.41546
patient		physician		1		1		k		k			  4			  4			0.6		1	0.22464
patient		physician		1		1		k		k			  4			  4			0.6		2	0.33333
patient		physician		1		1		k		k			  4			  4			0.6		3	0.37440
patient		physician		1		1		k		k			  4			  4			0.6		4	0.39130
patient		physician		1		1		k		k			  4			  4			0.6		5	0.41546
patient		physician		1		1		k		k			  4			  4			0.5		1	0.22705
patient		physician		1		1		k		k			  4			  4			0.5		2	0.33092
patient		physician		1		1		k		k			  4			  4			0.5		3	0.37681
patient		physician		1		1		k		k			  4			  4			0.5		4	0.39130
patient		physician		1		1		k		k			  4			  4			0.5		5	0.41546
patient		physician		1		1		k		k			  4			  4			0.4		1	0.21981
patient		physician		1		1		k		k			  4			  4			0.4		2	0.33575
patient		physician		1		1		k		k			  4			  4			0.4		3	0.37681
patient		physician		1		1		k		k			  4			  4			0.4		4	0.39372
patient		physician		1		1		k		k			  4			  4			0.4		5	0.41304
patient		physician		1		1		k		k			  4			  4			0.3		1	0.22705
patient		physician		1		1		k		k			  4			  4			0.3		2	0.33333
patient		physician		1		1		k		k			  4			  4			0.3		3	0.37923
patient		physician		1		1		k		k			  4			  4			0.3		4	0.39614
patient		physician		1		1		k		k			  4			  4			0.3		5	0.41304
patient		physician		1		1		k		k			  4			  4			0.2		1	0.22705
patient		physician		1		1		k		k			  4			  4			0.2		2	0.32609
patient		physician		1		1		k		k			  4			  4			0.2		3	0.37923
patient		physician		1		1		k		k			  4			  4			0.2		4	0.39614
patient		physician		1		1		k		k			  4			  4			0.2		5	0.41546
patient		physician		1		1		k		k			  4			  4			0.1		1	0.21498
patient		physician		1		1		k		k			  4			  4			0.1		2	0.31884
patient		physician		1		1		k		k			  4			  4			0.1		3	0.37923
patient		physician		1		1		k		k			  4			  4			0.1		4	0.39614
patient		physician		1		1		k		k			  4			  4			0.1		5	0.41546
patient		physician		1		1		k		k			  4			  4			0.0		1	0.19324
patient		physician		1		1		k		k			  4			  4			0.0		2	0.27053
patient		physician		1		1		k		k			  4			  4			0.0		3	0.30435
patient		physician		1		1		k		k			  4			  4			0.0		4	0.33092
patient		physician		1		1		k		k			  4			  4			0.0		5	0.36473
patient		physician		1		1		k		k			  4			  5			1.0		1	0.26570
patient		physician		1		1		k		k			  4			  5			1.0		2	0.33333
patient		physician		1		1		k		k			  4			  5			1.0		3	0.35749
patient		physician		1		1		k		k			  4			  5			1.0		4	0.37923
patient		physician		1		1		k		k			  4			  5			1.0		5	0.38889
patient		physician		1		1		k		k			  4			  5			0.9		1	0.22464
patient		physician		1		1		k		k			  4			  5			0.9		2	0.33575
patient		physician		1		1		k		k			  4			  5			0.9		3	0.37440
patient		physician		1		1		k		k			  4			  5			0.9		4	0.39130
patient		physician		1		1		k		k			  4			  5			0.9		5	0.41546
patient		physician		1		1		k		k			  4			  5			0.8		1	0.22464
patient		physician		1		1		k		k			  4			  5			0.8		2	0.33575
patient		physician		1		1		k		k			  4			  5			0.8		3	0.37198
patient		physician		1		1		k		k			  4			  5			0.8		4	0.39130
patient		physician		1		1		k		k			  4			  5			0.8		5	0.41546
patient		physician		1		1		k		k			  4			  5			0.7		1	0.22464
patient		physician		1		1		k		k			  4			  5			0.7		2	0.33575
patient		physician		1		1		k		k			  4			  5			0.7		3	0.37198
patient		physician		1		1		k		k			  4			  5			0.7		4	0.39372
patient		physician		1		1		k		k			  4			  5			0.7		5	0.41787
patient		physician		1		1		k		k			  4			  5			0.6		1	0.22464
patient		physician		1		1		k		k			  4			  5			0.6		2	0.33333
patient		physician		1		1		k		k			  4			  5			0.6		3	0.37681
patient		physician		1		1		k		k			  4			  5			0.6		4	0.39372
patient		physician		1		1		k		k			  4			  5			0.6		5	0.41787
patient		physician		1		1		k		k			  4			  5			0.5		1	0.22705
patient		physician		1		1		k		k			  4			  5			0.5		2	0.33092
patient		physician		1		1		k		k			  4			  5			0.5		3	0.37923
patient		physician		1		1		k		k			  4			  5			0.5		4	0.39372
patient		physician		1		1		k		k			  4			  5			0.5		5	0.41787
patient		physician		1		1		k		k			  4			  5			0.4		1	0.21981
patient		physician		1		1		k		k			  4			  5			0.4		2	0.33575
patient		physician		1		1		k		k			  4			  5			0.4		3	0.37923
patient		physician		1		1		k		k			  4			  5			0.4		4	0.39614
patient		physician		1		1		k		k			  4			  5			0.4		5	0.41546
patient		physician		1		1		k		k			  4			  5			0.3		1	0.22705
patient		physician		1		1		k		k			  4			  5			0.3		2	0.33333
patient		physician		1		1		k		k			  4			  5			0.3		3	0.38164
patient		physician		1		1		k		k			  4			  5			0.3		4	0.39855
patient		physician		1		1		k		k			  4			  5			0.3		5	0.41546
patient		physician		1		1		k		k			  4			  5			0.2		1	0.22705
patient		physician		1		1		k		k			  4			  5			0.2		2	0.32609
patient		physician		1		1		k		k			  4			  5			0.2		3	0.37923
patient		physician		1		1		k		k			  4			  5			0.2		4	0.39855
patient		physician		1		1		k		k			  4			  5			0.2		5	0.41787
patient		physician		1		1		k		k			  4			  5			0.1		1	0.21498
patient		physician		1		1		k		k			  4			  5			0.1		2	0.31884
patient		physician		1		1		k		k			  4			  5			0.1		3	0.37923
patient		physician		1		1		k		k			  4			  5			0.1		4	0.39855
patient		physician		1		1		k		k			  4			  5			0.1		5	0.41787
patient		physician		1		1		k		k			  4			  5			0.0		1	0.19324
patient		physician		1		1		k		k			  4			  5			0.0		2	0.27053
patient		physician		1		1		k		k			  4			  5			0.0		3	0.30435
patient		physician		1		1		k		k			  4			  5			0.0		4	0.33092
patient		physician		1		1		k		k			  4			  5			0.0		5	0.36473
patient		physician		1		1		k		k			  4			 10			1.0		1	0.26329
patient		physician		1		1		k		k			  4			 10			1.0		2	0.33575
patient		physician		1		1		k		k			  4			 10			1.0		3	0.35749
patient		physician		1		1		k		k			  4			 10			1.0		4	0.37923
patient		physician		1		1		k		k			  4			 10			1.0		5	0.38889
patient		physician		1		1		k		k			  4			 10			0.9		1	0.22222
patient		physician		1		1		k		k			  4			 10			0.9		2	0.33575
patient		physician		1		1		k		k			  4			 10			0.9		3	0.37440
patient		physician		1		1		k		k			  4			 10			0.9		4	0.38889
patient		physician		1		1		k		k			  4			 10			0.9		5	0.41304
patient		physician		1		1		k		k			  4			 10			0.8		1	0.22222
patient		physician		1		1		k		k			  4			 10			0.8		2	0.33575
patient		physician		1		1		k		k			  4			 10			0.8		3	0.37198
patient		physician		1		1		k		k			  4			 10			0.8		4	0.38889
patient		physician		1		1		k		k			  4			 10			0.8		5	0.41304
patient		physician		1		1		k		k			  4			 10			0.7		1	0.22222
patient		physician		1		1		k		k			  4			 10			0.7		2	0.33575
patient		physician		1		1		k		k			  4			 10			0.7		3	0.37198
patient		physician		1		1		k		k			  4			 10			0.7		4	0.39130
patient		physician		1		1		k		k			  4			 10			0.7		5	0.41546
patient		physician		1		1		k		k			  4			 10			0.6		1	0.22222
patient		physician		1		1		k		k			  4			 10			0.6		2	0.33333
patient		physician		1		1		k		k			  4			 10			0.6		3	0.37681
patient		physician		1		1		k		k			  4			 10			0.6		4	0.39130
patient		physician		1		1		k		k			  4			 10			0.6		5	0.41546
patient		physician		1		1		k		k			  4			 10			0.5		1	0.22464
patient		physician		1		1		k		k			  4			 10			0.5		2	0.33092
patient		physician		1		1		k		k			  4			 10			0.5		3	0.37923
patient		physician		1		1		k		k			  4			 10			0.5		4	0.39130
patient		physician		1		1		k		k			  4			 10			0.5		5	0.41546
patient		physician		1		1		k		k			  4			 10			0.4		1	0.21981
patient		physician		1		1		k		k			  4			 10			0.4		2	0.33575
patient		physician		1		1		k		k			  4			 10			0.4		3	0.37923
patient		physician		1		1		k		k			  4			 10			0.4		4	0.39372
patient		physician		1		1		k		k			  4			 10			0.4		5	0.41304
patient		physician		1		1		k		k			  4			 10			0.3		1	0.22705
patient		physician		1		1		k		k			  4			 10			0.3		2	0.33333
patient		physician		1		1		k		k			  4			 10			0.3		3	0.37923
patient		physician		1		1		k		k			  4			 10			0.3		4	0.39614
patient		physician		1		1		k		k			  4			 10			0.3		5	0.41304
patient		physician		1		1		k		k			  4			 10			0.2		1	0.22705
patient		physician		1		1		k		k			  4			 10			0.2		2	0.32609
patient		physician		1		1		k		k			  4			 10			0.2		3	0.37923
patient		physician		1		1		k		k			  4			 10			0.2		4	0.39614
patient		physician		1		1		k		k			  4			 10			0.2		5	0.41787
patient		physician		1		1		k		k			  4			 10			0.1		1	0.21498
patient		physician		1		1		k		k			  4			 10			0.1		2	0.31884
patient		physician		1		1		k		k			  4			 10			0.1		3	0.37923
patient		physician		1		1		k		k			  4			 10			0.1		4	0.39614
patient		physician		1		1		k		k			  4			 10			0.1		5	0.41787
patient		physician		1		1		k		k			  4			 10			0.0		1	0.19324
patient		physician		1		1		k		k			  4			 10			0.0		2	0.27053
patient		physician		1		1		k		k			  4			 10			0.0		3	0.30435
patient		physician		1		1		k		k			  4			 10			0.0		4	0.33092
patient		physician		1		1		k		k			  4			 10			0.0		5	0.36473
patient		physician		1		1		k		k			  4			 20			1.0		1	0.26570
patient		physician		1		1		k		k			  4			 20			1.0		2	0.33575
patient		physician		1		1		k		k			  4			 20			1.0		3	0.35749
patient		physician		1		1		k		k			  4			 20			1.0		4	0.38164
patient		physician		1		1		k		k			  4			 20			1.0		5	0.38889
patient		physician		1		1		k		k			  4			 20			0.9		1	0.22222
patient		physician		1		1		k		k			  4			 20			0.9		2	0.33333
patient		physician		1		1		k		k			  4			 20			0.9		3	0.37198
patient		physician		1		1		k		k			  4			 20			0.9		4	0.38889
patient		physician		1		1		k		k			  4			 20			0.9		5	0.41787
patient		physician		1		1		k		k			  4			 20			0.8		1	0.22222
patient		physician		1		1		k		k			  4			 20			0.8		2	0.33333
patient		physician		1		1		k		k			  4			 20			0.8		3	0.36957
patient		physician		1		1		k		k			  4			 20			0.8		4	0.38889
patient		physician		1		1		k		k			  4			 20			0.8		5	0.41787
patient		physician		1		1		k		k			  4			 20			0.7		1	0.22222
patient		physician		1		1		k		k			  4			 20			0.7		2	0.33333
patient		physician		1		1		k		k			  4			 20			0.7		3	0.36957
patient		physician		1		1		k		k			  4			 20			0.7		4	0.39130
patient		physician		1		1		k		k			  4			 20			0.7		5	0.42029
patient		physician		1		1		k		k			  4			 20			0.6		1	0.22222
patient		physician		1		1		k		k			  4			 20			0.6		2	0.33092
patient		physician		1		1		k		k			  4			 20			0.6		3	0.37440
patient		physician		1		1		k		k			  4			 20			0.6		4	0.39130
patient		physician		1		1		k		k			  4			 20			0.6		5	0.42029
patient		physician		1		1		k		k			  4			 20			0.5		1	0.22464
patient		physician		1		1		k		k			  4			 20			0.5		2	0.32850
patient		physician		1		1		k		k			  4			 20			0.5		3	0.37681
patient		physician		1		1		k		k			  4			 20			0.5		4	0.39130
patient		physician		1		1		k		k			  4			 20			0.5		5	0.42029
patient		physician		1		1		k		k			  4			 20			0.4		1	0.21981
patient		physician		1		1		k		k			  4			 20			0.4		2	0.33333
patient		physician		1		1		k		k			  4			 20			0.4		3	0.37681
patient		physician		1		1		k		k			  4			 20			0.4		4	0.39372
patient		physician		1		1		k		k			  4			 20			0.4		5	0.41787
patient		physician		1		1		k		k			  4			 20			0.3		1	0.22705
patient		physician		1		1		k		k			  4			 20			0.3		2	0.33092
patient		physician		1		1		k		k			  4			 20			0.3		3	0.37681
patient		physician		1		1		k		k			  4			 20			0.3		4	0.39614
patient		physician		1		1		k		k			  4			 20			0.3		5	0.41787
patient		physician		1		1		k		k			  4			 20			0.2		1	0.22705
patient		physician		1		1		k		k			  4			 20			0.2		2	0.32367
patient		physician		1		1		k		k			  4			 20			0.2		3	0.37681
patient		physician		1		1		k		k			  4			 20			0.2		4	0.39614
patient		physician		1		1		k		k			  4			 20			0.2		5	0.42029
patient		physician		1		1		k		k			  4			 20			0.1		1	0.21498
patient		physician		1		1		k		k			  4			 20			0.1		2	0.31884
patient		physician		1		1		k		k			  4			 20			0.1		3	0.37681
patient		physician		1		1		k		k			  4			 20			0.1		4	0.39614
patient		physician		1		1		k		k			  4			 20			0.1		5	0.42029
patient		physician		1		1		k		k			  4			 20			0.0		1	0.19324
patient		physician		1		1		k		k			  4			 20			0.0		2	0.27053
patient		physician		1		1		k		k			  4			 20			0.0		3	0.30435
patient		physician		1		1		k		k			  4			 20			0.0		4	0.33092
patient		physician		1		1		k		k			  4			 20			0.0		5	0.36473
patient		physician		1		1		k		k			  4			 50			1.0		1	0.25604
patient		physician		1		1		k		k			  4			 50			1.0		2	0.32850
patient		physician		1		1		k		k			  4			 50			1.0		3	0.34783
patient		physician		1		1		k		k			  4			 50			1.0		4	0.37198
patient		physician		1		1		k		k			  4			 50			1.0		5	0.37923
patient		physician		1		1		k		k			  4			 50			0.9		1	0.21981
patient		physician		1		1		k		k			  4			 50			0.9		2	0.32850
patient		physician		1		1		k		k			  4			 50			0.9		3	0.36715
patient		physician		1		1		k		k			  4			 50			0.9		4	0.38164
patient		physician		1		1		k		k			  4			 50			0.9		5	0.40821
patient		physician		1		1		k		k			  4			 50			0.8		1	0.21981
patient		physician		1		1		k		k			  4			 50			0.8		2	0.32850
patient		physician		1		1		k		k			  4			 50			0.8		3	0.36473
patient		physician		1		1		k		k			  4			 50			0.8		4	0.38164
patient		physician		1		1		k		k			  4			 50			0.8		5	0.40821
patient		physician		1		1		k		k			  4			 50			0.7		1	0.21981
patient		physician		1		1		k		k			  4			 50			0.7		2	0.32850
patient		physician		1		1		k		k			  4			 50			0.7		3	0.36473
patient		physician		1		1		k		k			  4			 50			0.7		4	0.38406
patient		physician		1		1		k		k			  4			 50			0.7		5	0.41063
patient		physician		1		1		k		k			  4			 50			0.6		1	0.21739
patient		physician		1		1		k		k			  4			 50			0.6		2	0.32609
patient		physician		1		1		k		k			  4			 50			0.6		3	0.36957
patient		physician		1		1		k		k			  4			 50			0.6		4	0.38406
patient		physician		1		1		k		k			  4			 50			0.6		5	0.41063
patient		physician		1		1		k		k			  4			 50			0.5		1	0.22222
patient		physician		1		1		k		k			  4			 50			0.5		2	0.32609
patient		physician		1		1		k		k			  4			 50			0.5		3	0.37198
patient		physician		1		1		k		k			  4			 50			0.5		4	0.38406
patient		physician		1		1		k		k			  4			 50			0.5		5	0.41063
patient		physician		1		1		k		k			  4			 50			0.4		1	0.21739
patient		physician		1		1		k		k			  4			 50			0.4		2	0.33092
patient		physician		1		1		k		k			  4			 50			0.4		3	0.36957
patient		physician		1		1		k		k			  4			 50			0.4		4	0.38647
patient		physician		1		1		k		k			  4			 50			0.4		5	0.40821
patient		physician		1		1		k		k			  4			 50			0.3		1	0.22222
patient		physician		1		1		k		k			  4			 50			0.3		2	0.32609
patient		physician		1		1		k		k			  4			 50			0.3		3	0.36957
patient		physician		1		1		k		k			  4			 50			0.3		4	0.38889
patient		physician		1		1		k		k			  4			 50			0.3		5	0.40821
patient		physician		1		1		k		k			  4			 50			0.2		1	0.21981
patient		physician		1		1		k		k			  4			 50			0.2		2	0.31884
patient		physician		1		1		k		k			  4			 50			0.2		3	0.37198
patient		physician		1		1		k		k			  4			 50			0.2		4	0.39130
patient		physician		1		1		k		k			  4			 50			0.2		5	0.40821
patient		physician		1		1		k		k			  4			 50			0.1		1	0.21739
patient		physician		1		1		k		k			  4			 50			0.1		2	0.31643
patient		physician		1		1		k		k			  4			 50			0.1		3	0.37440
patient		physician		1		1		k		k			  4			 50			0.1		4	0.39130
patient		physician		1		1		k		k			  4			 50			0.1		5	0.41063
patient		physician		1		1		k		k			  4			 50			0.0		1	0.19324
patient		physician		1		1		k		k			  4			 50			0.0		2	0.27053
patient		physician		1		1		k		k			  4			 50			0.0		3	0.30435
patient		physician		1		1		k		k			  4			 50			0.0		4	0.33092
patient		physician		1		1		k		k			  4			 50			0.0		5	0.36473
patient		physician		1		1		k		k			  4			100			1.0		1	0.24638
patient		physician		1		1		k		k			  4			100			1.0		2	0.32126
patient		physician		1		1		k		k			  4			100			1.0		3	0.34300
patient		physician		1		1		k		k			  4			100			1.0		4	0.37440
patient		physician		1		1		k		k			  4			100			1.0		5	0.37923
patient		physician		1		1		k		k			  4			100			0.9		1	0.21256
patient		physician		1		1		k		k			  4			100			0.9		2	0.32126
patient		physician		1		1		k		k			  4			100			0.9		3	0.36232
patient		physician		1		1		k		k			  4			100			0.9		4	0.38164
patient		physician		1		1		k		k			  4			100			0.9		5	0.40821
patient		physician		1		1		k		k			  4			100			0.8		1	0.21256
patient		physician		1		1		k		k			  4			100			0.8		2	0.32126
patient		physician		1		1		k		k			  4			100			0.8		3	0.35990
patient		physician		1		1		k		k			  4			100			0.8		4	0.38164
patient		physician		1		1		k		k			  4			100			0.8		5	0.40821
patient		physician		1		1		k		k			  4			100			0.7		1	0.21498
patient		physician		1		1		k		k			  4			100			0.7		2	0.32126
patient		physician		1		1		k		k			  4			100			0.7		3	0.35990
patient		physician		1		1		k		k			  4			100			0.7		4	0.38406
patient		physician		1		1		k		k			  4			100			0.7		5	0.41063
patient		physician		1		1		k		k			  4			100			0.6		1	0.21256
patient		physician		1		1		k		k			  4			100			0.6		2	0.31884
patient		physician		1		1		k		k			  4			100			0.6		3	0.36473
patient		physician		1		1		k		k			  4			100			0.6		4	0.38406
patient		physician		1		1		k		k			  4			100			0.6		5	0.41063
patient		physician		1		1		k		k			  4			100			0.5		1	0.21981
patient		physician		1		1		k		k			  4			100			0.5		2	0.31884
patient		physician		1		1		k		k			  4			100			0.5		3	0.36715
patient		physician		1		1		k		k			  4			100			0.5		4	0.38406
patient		physician		1		1		k		k			  4			100			0.5		5	0.41063
patient		physician		1		1		k		k			  4			100			0.4		1	0.21498
patient		physician		1		1		k		k			  4			100			0.4		2	0.32367
patient		physician		1		1		k		k			  4			100			0.4		3	0.36715
patient		physician		1		1		k		k			  4			100			0.4		4	0.38889
patient		physician		1		1		k		k			  4			100			0.4		5	0.40821
patient		physician		1		1		k		k			  4			100			0.3		1	0.21739
patient		physician		1		1		k		k			  4			100			0.3		2	0.31884
patient		physician		1		1		k		k			  4			100			0.3		3	0.36473
patient		physician		1		1		k		k			  4			100			0.3		4	0.38889
patient		physician		1		1		k		k			  4			100			0.3		5	0.40821
patient		physician		1		1		k		k			  4			100			0.2		1	0.21498
patient		physician		1		1		k		k			  4			100			0.2		2	0.31159
patient		physician		1		1		k		k			  4			100			0.2		3	0.36715
patient		physician		1		1		k		k			  4			100			0.2		4	0.38889
patient		physician		1		1		k		k			  4			100			0.2		5	0.40580
patient		physician		1		1		k		k			  4			100			0.1		1	0.21256
patient		physician		1		1		k		k			  4			100			0.1		2	0.30676
patient		physician		1		1		k		k			  4			100			0.1		3	0.37198
patient		physician		1		1		k		k			  4			100			0.1		4	0.38889
patient		physician		1		1		k		k			  4			100			0.1		5	0.41063
patient		physician		1		1		k		k			  4			100			0.0		1	0.19324
patient		physician		1		1		k		k			  4			100			0.0		2	0.27053
patient		physician		1		1		k		k			  4			100			0.0		3	0.30435
patient		physician		1		1		k		k			  4			100			0.0		4	0.33092
patient		physician		1		1		k		k			  4			100			0.0		5	0.36473
patient		physician		1		1		k		k			  5			  1			1.0		1	0.25362
patient		physician		1		1		k		k			  5			  1			1.0		2	0.33333
patient		physician		1		1		k		k			  5			  1			1.0		3	0.36232
patient		physician		1		1		k		k			  5			  1			1.0		4	0.38647
patient		physician		1		1		k		k			  5			  1			1.0		5	0.40338
patient		physician		1		1		k		k			  5			  1			0.9		1	0.21981
patient		physician		1		1		k		k			  5			  1			0.9		2	0.33575
patient		physician		1		1		k		k			  5			  1			0.9		3	0.36473
patient		physician		1		1		k		k			  5			  1			0.9		4	0.38164
patient		physician		1		1		k		k			  5			  1			0.9		5	0.42271
patient		physician		1		1		k		k			  5			  1			0.8		1	0.21981
patient		physician		1		1		k		k			  5			  1			0.8		2	0.33575
patient		physician		1		1		k		k			  5			  1			0.8		3	0.36232
patient		physician		1		1		k		k			  5			  1			0.8		4	0.38647
patient		physician		1		1		k		k			  5			  1			0.8		5	0.42512
patient		physician		1		1		k		k			  5			  1			0.7		1	0.22222
patient		physician		1		1		k		k			  5			  1			0.7		2	0.33575
patient		physician		1		1		k		k			  5			  1			0.7		3	0.36232
patient		physician		1		1		k		k			  5			  1			0.7		4	0.38647
patient		physician		1		1		k		k			  5			  1			0.7		5	0.42512
patient		physician		1		1		k		k			  5			  1			0.6		1	0.22464
patient		physician		1		1		k		k			  5			  1			0.6		2	0.33575
patient		physician		1		1		k		k			  5			  1			0.6		3	0.36715
patient		physician		1		1		k		k			  5			  1			0.6		4	0.38889
patient		physician		1		1		k		k			  5			  1			0.6		5	0.42512
patient		physician		1		1		k		k			  5			  1			0.5		1	0.21981
patient		physician		1		1		k		k			  5			  1			0.5		2	0.33333
patient		physician		1		1		k		k			  5			  1			0.5		3	0.36715
patient		physician		1		1		k		k			  5			  1			0.5		4	0.39130
patient		physician		1		1		k		k			  5			  1			0.5		5	0.42512
patient		physician		1		1		k		k			  5			  1			0.4		1	0.20773
patient		physician		1		1		k		k			  5			  1			0.4		2	0.33575
patient		physician		1		1		k		k			  5			  1			0.4		3	0.36715
patient		physician		1		1		k		k			  5			  1			0.4		4	0.39130
patient		physician		1		1		k		k			  5			  1			0.4		5	0.42271
patient		physician		1		1		k		k			  5			  1			0.3		1	0.21981
patient		physician		1		1		k		k			  5			  1			0.3		2	0.33333
patient		physician		1		1		k		k			  5			  1			0.3		3	0.37198
patient		physician		1		1		k		k			  5			  1			0.3		4	0.39614
patient		physician		1		1		k		k			  5			  1			0.3		5	0.42271
patient		physician		1		1		k		k			  5			  1			0.2		1	0.21981
patient		physician		1		1		k		k			  5			  1			0.2		2	0.33333
patient		physician		1		1		k		k			  5			  1			0.2		3	0.37440
patient		physician		1		1		k		k			  5			  1			0.2		4	0.40097
patient		physician		1		1		k		k			  5			  1			0.2		5	0.42512
patient		physician		1		1		k		k			  5			  1			0.1		1	0.20773
patient		physician		1		1		k		k			  5			  1			0.1		2	0.32609
patient		physician		1		1		k		k			  5			  1			0.1		3	0.37198
patient		physician		1		1		k		k			  5			  1			0.1		4	0.39855
patient		physician		1		1		k		k			  5			  1			0.1		5	0.42271
patient		physician		1		1		k		k			  5			  1			0.0		1	0.19324
patient		physician		1		1		k		k			  5			  1			0.0		2	0.27053
patient		physician		1		1		k		k			  5			  1			0.0		3	0.30435
patient		physician		1		1		k		k			  5			  1			0.0		4	0.33092
patient		physician		1		1		k		k			  5			  1			0.0		5	0.36473
patient		physician		1		1		k		k			  5			  2			1.0		1	0.25362
patient		physician		1		1		k		k			  5			  2			1.0		2	0.33333
patient		physician		1		1		k		k			  5			  2			1.0		3	0.36232
patient		physician		1		1		k		k			  5			  2			1.0		4	0.38647
patient		physician		1		1		k		k			  5			  2			1.0		5	0.40338
patient		physician		1		1		k		k			  5			  2			0.9		1	0.21981
patient		physician		1		1		k		k			  5			  2			0.9		2	0.33575
patient		physician		1		1		k		k			  5			  2			0.9		3	0.36473
patient		physician		1		1		k		k			  5			  2			0.9		4	0.38164
patient		physician		1		1		k		k			  5			  2			0.9		5	0.42271
patient		physician		1		1		k		k			  5			  2			0.8		1	0.21981
patient		physician		1		1		k		k			  5			  2			0.8		2	0.33575
patient		physician		1		1		k		k			  5			  2			0.8		3	0.36232
patient		physician		1		1		k		k			  5			  2			0.8		4	0.38647
patient		physician		1		1		k		k			  5			  2			0.8		5	0.42512
patient		physician		1		1		k		k			  5			  2			0.7		1	0.22222
patient		physician		1		1		k		k			  5			  2			0.7		2	0.33575
patient		physician		1		1		k		k			  5			  2			0.7		3	0.36232
patient		physician		1		1		k		k			  5			  2			0.7		4	0.38647
patient		physician		1		1		k		k			  5			  2			0.7		5	0.42512
patient		physician		1		1		k		k			  5			  2			0.6		1	0.22464
patient		physician		1		1		k		k			  5			  2			0.6		2	0.33575
patient		physician		1		1		k		k			  5			  2			0.6		3	0.36715
patient		physician		1		1		k		k			  5			  2			0.6		4	0.38889
patient		physician		1		1		k		k			  5			  2			0.6		5	0.42512
patient		physician		1		1		k		k			  5			  2			0.5		1	0.21981
patient		physician		1		1		k		k			  5			  2			0.5		2	0.33333
patient		physician		1		1		k		k			  5			  2			0.5		3	0.36715
patient		physician		1		1		k		k			  5			  2			0.5		4	0.39130
patient		physician		1		1		k		k			  5			  2			0.5		5	0.42512
patient		physician		1		1		k		k			  5			  2			0.4		1	0.20773
patient		physician		1		1		k		k			  5			  2			0.4		2	0.33575
patient		physician		1		1		k		k			  5			  2			0.4		3	0.36715
patient		physician		1		1		k		k			  5			  2			0.4		4	0.39130
patient		physician		1		1		k		k			  5			  2			0.4		5	0.42271
patient		physician		1		1		k		k			  5			  2			0.3		1	0.21981
patient		physician		1		1		k		k			  5			  2			0.3		2	0.33333
patient		physician		1		1		k		k			  5			  2			0.3		3	0.37198
patient		physician		1		1		k		k			  5			  2			0.3		4	0.39614
patient		physician		1		1		k		k			  5			  2			0.3		5	0.42271
patient		physician		1		1		k		k			  5			  2			0.2		1	0.21981
patient		physician		1		1		k		k			  5			  2			0.2		2	0.33333
patient		physician		1		1		k		k			  5			  2			0.2		3	0.37440
patient		physician		1		1		k		k			  5			  2			0.2		4	0.40097
patient		physician		1		1		k		k			  5			  2			0.2		5	0.42512
patient		physician		1		1		k		k			  5			  2			0.1		1	0.20773
patient		physician		1		1		k		k			  5			  2			0.1		2	0.32609
patient		physician		1		1		k		k			  5			  2			0.1		3	0.37198
patient		physician		1		1		k		k			  5			  2			0.1		4	0.39855
patient		physician		1		1		k		k			  5			  2			0.1		5	0.42271
patient		physician		1		1		k		k			  5			  2			0.0		1	0.19324
patient		physician		1		1		k		k			  5			  2			0.0		2	0.27053
patient		physician		1		1		k		k			  5			  2			0.0		3	0.30435
patient		physician		1		1		k		k			  5			  2			0.0		4	0.33092
patient		physician		1		1		k		k			  5			  2			0.0		5	0.36473
patient		physician		1		1		k		k			  5			  3			1.0		1	0.25362
patient		physician		1		1		k		k			  5			  3			1.0		2	0.33333
patient		physician		1		1		k		k			  5			  3			1.0		3	0.36232
patient		physician		1		1		k		k			  5			  3			1.0		4	0.38647
patient		physician		1		1		k		k			  5			  3			1.0		5	0.40338
patient		physician		1		1		k		k			  5			  3			0.9		1	0.21981
patient		physician		1		1		k		k			  5			  3			0.9		2	0.33575
patient		physician		1		1		k		k			  5			  3			0.9		3	0.36473
patient		physician		1		1		k		k			  5			  3			0.9		4	0.38164
patient		physician		1		1		k		k			  5			  3			0.9		5	0.42271
patient		physician		1		1		k		k			  5			  3			0.8		1	0.21981
patient		physician		1		1		k		k			  5			  3			0.8		2	0.33575
patient		physician		1		1		k		k			  5			  3			0.8		3	0.36232
patient		physician		1		1		k		k			  5			  3			0.8		4	0.38647
patient		physician		1		1		k		k			  5			  3			0.8		5	0.42512
patient		physician		1		1		k		k			  5			  3			0.7		1	0.22222
patient		physician		1		1		k		k			  5			  3			0.7		2	0.33575
patient		physician		1		1		k		k			  5			  3			0.7		3	0.36232
patient		physician		1		1		k		k			  5			  3			0.7		4	0.38647
patient		physician		1		1		k		k			  5			  3			0.7		5	0.42512
patient		physician		1		1		k		k			  5			  3			0.6		1	0.22464
patient		physician		1		1		k		k			  5			  3			0.6		2	0.33575
patient		physician		1		1		k		k			  5			  3			0.6		3	0.36715
patient		physician		1		1		k		k			  5			  3			0.6		4	0.38889
patient		physician		1		1		k		k			  5			  3			0.6		5	0.42512
patient		physician		1		1		k		k			  5			  3			0.5		1	0.21981
patient		physician		1		1		k		k			  5			  3			0.5		2	0.33333
patient		physician		1		1		k		k			  5			  3			0.5		3	0.36715
patient		physician		1		1		k		k			  5			  3			0.5		4	0.39130
patient		physician		1		1		k		k			  5			  3			0.5		5	0.42512
patient		physician		1		1		k		k			  5			  3			0.4		1	0.21014
patient		physician		1		1		k		k			  5			  3			0.4		2	0.33575
patient		physician		1		1		k		k			  5			  3			0.4		3	0.36715
patient		physician		1		1		k		k			  5			  3			0.4		4	0.39130
patient		physician		1		1		k		k			  5			  3			0.4		5	0.42271
patient		physician		1		1		k		k			  5			  3			0.3		1	0.21981
patient		physician		1		1		k		k			  5			  3			0.3		2	0.33333
patient		physician		1		1		k		k			  5			  3			0.3		3	0.37198
patient		physician		1		1		k		k			  5			  3			0.3		4	0.39614
patient		physician		1		1		k		k			  5			  3			0.3		5	0.42271
patient		physician		1		1		k		k			  5			  3			0.2		1	0.21981
patient		physician		1		1		k		k			  5			  3			0.2		2	0.33333
patient		physician		1		1		k		k			  5			  3			0.2		3	0.37440
patient		physician		1		1		k		k			  5			  3			0.2		4	0.40097
patient		physician		1		1		k		k			  5			  3			0.2		5	0.42512
patient		physician		1		1		k		k			  5			  3			0.1		1	0.20773
patient		physician		1		1		k		k			  5			  3			0.1		2	0.32609
patient		physician		1		1		k		k			  5			  3			0.1		3	0.37198
patient		physician		1		1		k		k			  5			  3			0.1		4	0.39855
patient		physician		1		1		k		k			  5			  3			0.1		5	0.42271
patient		physician		1		1		k		k			  5			  3			0.0		1	0.19324
patient		physician		1		1		k		k			  5			  3			0.0		2	0.27053
patient		physician		1		1		k		k			  5			  3			0.0		3	0.30435
patient		physician		1		1		k		k			  5			  3			0.0		4	0.33092
patient		physician		1		1		k		k			  5			  3			0.0		5	0.36473
patient		physician		1		1		k		k			  5			  4			1.0		1	0.25362
patient		physician		1		1		k		k			  5			  4			1.0		2	0.33333
patient		physician		1		1		k		k			  5			  4			1.0		3	0.36232
patient		physician		1		1		k		k			  5			  4			1.0		4	0.38406
patient		physician		1		1		k		k			  5			  4			1.0		5	0.40097
patient		physician		1		1		k		k			  5			  4			0.9		1	0.21981
patient		physician		1		1		k		k			  5			  4			0.9		2	0.33575
patient		physician		1		1		k		k			  5			  4			0.9		3	0.36473
patient		physician		1		1		k		k			  5			  4			0.9		4	0.38164
patient		physician		1		1		k		k			  5			  4			0.9		5	0.42029
patient		physician		1		1		k		k			  5			  4			0.8		1	0.21981
patient		physician		1		1		k		k			  5			  4			0.8		2	0.33575
patient		physician		1		1		k		k			  5			  4			0.8		3	0.36232
patient		physician		1		1		k		k			  5			  4			0.8		4	0.38647
patient		physician		1		1		k		k			  5			  4			0.8		5	0.42271
patient		physician		1		1		k		k			  5			  4			0.7		1	0.22222
patient		physician		1		1		k		k			  5			  4			0.7		2	0.33575
patient		physician		1		1		k		k			  5			  4			0.7		3	0.36232
patient		physician		1		1		k		k			  5			  4			0.7		4	0.38647
patient		physician		1		1		k		k			  5			  4			0.7		5	0.42271
patient		physician		1		1		k		k			  5			  4			0.6		1	0.22464
patient		physician		1		1		k		k			  5			  4			0.6		2	0.33575
patient		physician		1		1		k		k			  5			  4			0.6		3	0.36715
patient		physician		1		1		k		k			  5			  4			0.6		4	0.38889
patient		physician		1		1		k		k			  5			  4			0.6		5	0.42271
patient		physician		1		1		k		k			  5			  4			0.5		1	0.21981
patient		physician		1		1		k		k			  5			  4			0.5		2	0.33333
patient		physician		1		1		k		k			  5			  4			0.5		3	0.36715
patient		physician		1		1		k		k			  5			  4			0.5		4	0.39130
patient		physician		1		1		k		k			  5			  4			0.5		5	0.42271
patient		physician		1		1		k		k			  5			  4			0.4		1	0.21014
patient		physician		1		1		k		k			  5			  4			0.4		2	0.33575
patient		physician		1		1		k		k			  5			  4			0.4		3	0.36715
patient		physician		1		1		k		k			  5			  4			0.4		4	0.39130
patient		physician		1		1		k		k			  5			  4			0.4		5	0.42029
patient		physician		1		1		k		k			  5			  4			0.3		1	0.21981
patient		physician		1		1		k		k			  5			  4			0.3		2	0.33333
patient		physician		1		1		k		k			  5			  4			0.3		3	0.37198
patient		physician		1		1		k		k			  5			  4			0.3		4	0.39614
patient		physician		1		1		k		k			  5			  4			0.3		5	0.42029
patient		physician		1		1		k		k			  5			  4			0.2		1	0.21981
patient		physician		1		1		k		k			  5			  4			0.2		2	0.33333
patient		physician		1		1		k		k			  5			  4			0.2		3	0.37440
patient		physician		1		1		k		k			  5			  4			0.2		4	0.40097
patient		physician		1		1		k		k			  5			  4			0.2		5	0.42271
patient		physician		1		1		k		k			  5			  4			0.1		1	0.20773
patient		physician		1		1		k		k			  5			  4			0.1		2	0.32609
patient		physician		1		1		k		k			  5			  4			0.1		3	0.37198
patient		physician		1		1		k		k			  5			  4			0.1		4	0.39855
patient		physician		1		1		k		k			  5			  4			0.1		5	0.42271
patient		physician		1		1		k		k			  5			  4			0.0		1	0.19324
patient		physician		1		1		k		k			  5			  4			0.0		2	0.27053
patient		physician		1		1		k		k			  5			  4			0.0		3	0.30435
patient		physician		1		1		k		k			  5			  4			0.0		4	0.33092
patient		physician		1		1		k		k			  5			  4			0.0		5	0.36473
patient		physician		1		1		k		k			  5			  5			1.0		1	0.25362
patient		physician		1		1		k		k			  5			  5			1.0		2	0.33333
patient		physician		1		1		k		k			  5			  5			1.0		3	0.36232
patient		physician		1		1		k		k			  5			  5			1.0		4	0.38406
patient		physician		1		1		k		k			  5			  5			1.0		5	0.40338
patient		physician		1		1		k		k			  5			  5			0.9		1	0.21981
patient		physician		1		1		k		k			  5			  5			0.9		2	0.33575
patient		physician		1		1		k		k			  5			  5			0.9		3	0.36473
patient		physician		1		1		k		k			  5			  5			0.9		4	0.38406
patient		physician		1		1		k		k			  5			  5			0.9		5	0.42029
patient		physician		1		1		k		k			  5			  5			0.8		1	0.21981
patient		physician		1		1		k		k			  5			  5			0.8		2	0.33575
patient		physician		1		1		k		k			  5			  5			0.8		3	0.36232
patient		physician		1		1		k		k			  5			  5			0.8		4	0.38889
patient		physician		1		1		k		k			  5			  5			0.8		5	0.42271
patient		physician		1		1		k		k			  5			  5			0.7		1	0.22222
patient		physician		1		1		k		k			  5			  5			0.7		2	0.33575
patient		physician		1		1		k		k			  5			  5			0.7		3	0.36232
patient		physician		1		1		k		k			  5			  5			0.7		4	0.38889
patient		physician		1		1		k		k			  5			  5			0.7		5	0.42271
patient		physician		1		1		k		k			  5			  5			0.6		1	0.22464
patient		physician		1		1		k		k			  5			  5			0.6		2	0.33575
patient		physician		1		1		k		k			  5			  5			0.6		3	0.36715
patient		physician		1		1		k		k			  5			  5			0.6		4	0.39130
patient		physician		1		1		k		k			  5			  5			0.6		5	0.42271
patient		physician		1		1		k		k			  5			  5			0.5		1	0.21981
patient		physician		1		1		k		k			  5			  5			0.5		2	0.33333
patient		physician		1		1		k		k			  5			  5			0.5		3	0.36715
patient		physician		1		1		k		k			  5			  5			0.5		4	0.39372
patient		physician		1		1		k		k			  5			  5			0.5		5	0.42271
patient		physician		1		1		k		k			  5			  5			0.4		1	0.21014
patient		physician		1		1		k		k			  5			  5			0.4		2	0.33575
patient		physician		1		1		k		k			  5			  5			0.4		3	0.36715
patient		physician		1		1		k		k			  5			  5			0.4		4	0.39372
patient		physician		1		1		k		k			  5			  5			0.4		5	0.42271
patient		physician		1		1		k		k			  5			  5			0.3		1	0.21981
patient		physician		1		1		k		k			  5			  5			0.3		2	0.33333
patient		physician		1		1		k		k			  5			  5			0.3		3	0.37198
patient		physician		1		1		k		k			  5			  5			0.3		4	0.39855
patient		physician		1		1		k		k			  5			  5			0.3		5	0.42271
patient		physician		1		1		k		k			  5			  5			0.2		1	0.21981
patient		physician		1		1		k		k			  5			  5			0.2		2	0.33333
patient		physician		1		1		k		k			  5			  5			0.2		3	0.37440
patient		physician		1		1		k		k			  5			  5			0.2		4	0.40338
patient		physician		1		1		k		k			  5			  5			0.2		5	0.42512
patient		physician		1		1		k		k			  5			  5			0.1		1	0.20773
patient		physician		1		1		k		k			  5			  5			0.1		2	0.32609
patient		physician		1		1		k		k			  5			  5			0.1		3	0.37198
patient		physician		1		1		k		k			  5			  5			0.1		4	0.39855
patient		physician		1		1		k		k			  5			  5			0.1		5	0.42512
patient		physician		1		1		k		k			  5			  5			0.0		1	0.19324
patient		physician		1		1		k		k			  5			  5			0.0		2	0.27053
patient		physician		1		1		k		k			  5			  5			0.0		3	0.30435
patient		physician		1		1		k		k			  5			  5			0.0		4	0.33092
patient		physician		1		1		k		k			  5			  5			0.0		5	0.36473
patient		physician		1		1		k		k			  5			 10			1.0		1	0.25121
patient		physician		1		1		k		k			  5			 10			1.0		2	0.33575
patient		physician		1		1		k		k			  5			 10			1.0		3	0.36473
patient		physician		1		1		k		k			  5			 10			1.0		4	0.38406
patient		physician		1		1		k		k			  5			 10			1.0		5	0.40338
patient		physician		1		1		k		k			  5			 10			0.9		1	0.21739
patient		physician		1		1		k		k			  5			 10			0.9		2	0.33816
patient		physician		1		1		k		k			  5			 10			0.9		3	0.36715
patient		physician		1		1		k		k			  5			 10			0.9		4	0.38406
patient		physician		1		1		k		k			  5			 10			0.9		5	0.41787
patient		physician		1		1		k		k			  5			 10			0.8		1	0.21739
patient		physician		1		1		k		k			  5			 10			0.8		2	0.33575
patient		physician		1		1		k		k			  5			 10			0.8		3	0.36473
patient		physician		1		1		k		k			  5			 10			0.8		4	0.38889
patient		physician		1		1		k		k			  5			 10			0.8		5	0.42029
patient		physician		1		1		k		k			  5			 10			0.7		1	0.21981
patient		physician		1		1		k		k			  5			 10			0.7		2	0.33575
patient		physician		1		1		k		k			  5			 10			0.7		3	0.36473
patient		physician		1		1		k		k			  5			 10			0.7		4	0.38889
patient		physician		1		1		k		k			  5			 10			0.7		5	0.42029
patient		physician		1		1		k		k			  5			 10			0.6		1	0.22222
patient		physician		1		1		k		k			  5			 10			0.6		2	0.33575
patient		physician		1		1		k		k			  5			 10			0.6		3	0.36957
patient		physician		1		1		k		k			  5			 10			0.6		4	0.39130
patient		physician		1		1		k		k			  5			 10			0.6		5	0.42029
patient		physician		1		1		k		k			  5			 10			0.5		1	0.21739
patient		physician		1		1		k		k			  5			 10			0.5		2	0.33333
patient		physician		1		1		k		k			  5			 10			0.5		3	0.36957
patient		physician		1		1		k		k			  5			 10			0.5		4	0.39372
patient		physician		1		1		k		k			  5			 10			0.5		5	0.42029
patient		physician		1		1		k		k			  5			 10			0.4		1	0.21014
patient		physician		1		1		k		k			  5			 10			0.4		2	0.33575
patient		physician		1		1		k		k			  5			 10			0.4		3	0.36957
patient		physician		1		1		k		k			  5			 10			0.4		4	0.39372
patient		physician		1		1		k		k			  5			 10			0.4		5	0.42029
patient		physician		1		1		k		k			  5			 10			0.3		1	0.21981
patient		physician		1		1		k		k			  5			 10			0.3		2	0.33333
patient		physician		1		1		k		k			  5			 10			0.3		3	0.37440
patient		physician		1		1		k		k			  5			 10			0.3		4	0.39855
patient		physician		1		1		k		k			  5			 10			0.3		5	0.42029
patient		physician		1		1		k		k			  5			 10			0.2		1	0.21981
patient		physician		1		1		k		k			  5			 10			0.2		2	0.33333
patient		physician		1		1		k		k			  5			 10			0.2		3	0.37440
patient		physician		1		1		k		k			  5			 10			0.2		4	0.40338
patient		physician		1		1		k		k			  5			 10			0.2		5	0.42512
patient		physician		1		1		k		k			  5			 10			0.1		1	0.20773
patient		physician		1		1		k		k			  5			 10			0.1		2	0.32609
patient		physician		1		1		k		k			  5			 10			0.1		3	0.37198
patient		physician		1		1		k		k			  5			 10			0.1		4	0.40097
patient		physician		1		1		k		k			  5			 10			0.1		5	0.42512
patient		physician		1		1		k		k			  5			 10			0.0		1	0.19324
patient		physician		1		1		k		k			  5			 10			0.0		2	0.27053
patient		physician		1		1		k		k			  5			 10			0.0		3	0.30435
patient		physician		1		1		k		k			  5			 10			0.0		4	0.33092
patient		physician		1		1		k		k			  5			 10			0.0		5	0.36473
patient		physician		1		1		k		k			  5			 20			1.0		1	0.24879
patient		physician		1		1		k		k			  5			 20			1.0		2	0.33333
patient		physician		1		1		k		k			  5			 20			1.0		3	0.36473
patient		physician		1		1		k		k			  5			 20			1.0		4	0.38647
patient		physician		1		1		k		k			  5			 20			1.0		5	0.40338
patient		physician		1		1		k		k			  5			 20			0.9		1	0.21498
patient		physician		1		1		k		k			  5			 20			0.9		2	0.33575
patient		physician		1		1		k		k			  5			 20			0.9		3	0.36473
patient		physician		1		1		k		k			  5			 20			0.9		4	0.38647
patient		physician		1		1		k		k			  5			 20			0.9		5	0.42029
patient		physician		1		1		k		k			  5			 20			0.8		1	0.21498
patient		physician		1		1		k		k			  5			 20			0.8		2	0.33333
patient		physician		1		1		k		k			  5			 20			0.8		3	0.36232
patient		physician		1		1		k		k			  5			 20			0.8		4	0.38889
patient		physician		1		1		k		k			  5			 20			0.8		5	0.42271
patient		physician		1		1		k		k			  5			 20			0.7		1	0.21739
patient		physician		1		1		k		k			  5			 20			0.7		2	0.33333
patient		physician		1		1		k		k			  5			 20			0.7		3	0.36232
patient		physician		1		1		k		k			  5			 20			0.7		4	0.38889
patient		physician		1		1		k		k			  5			 20			0.7		5	0.42271
patient		physician		1		1		k		k			  5			 20			0.6		1	0.21981
patient		physician		1		1		k		k			  5			 20			0.6		2	0.33333
patient		physician		1		1		k		k			  5			 20			0.6		3	0.36715
patient		physician		1		1		k		k			  5			 20			0.6		4	0.39130
patient		physician		1		1		k		k			  5			 20			0.6		5	0.42271
patient		physician		1		1		k		k			  5			 20			0.5		1	0.21498
patient		physician		1		1		k		k			  5			 20			0.5		2	0.33092
patient		physician		1		1		k		k			  5			 20			0.5		3	0.36715
patient		physician		1		1		k		k			  5			 20			0.5		4	0.39372
patient		physician		1		1		k		k			  5			 20			0.5		5	0.42271
patient		physician		1		1		k		k			  5			 20			0.4		1	0.20773
patient		physician		1		1		k		k			  5			 20			0.4		2	0.33333
patient		physician		1		1		k		k			  5			 20			0.4		3	0.36715
patient		physician		1		1		k		k			  5			 20			0.4		4	0.39372
patient		physician		1		1		k		k			  5			 20			0.4		5	0.42271
patient		physician		1		1		k		k			  5			 20			0.3		1	0.21739
patient		physician		1		1		k		k			  5			 20			0.3		2	0.33092
patient		physician		1		1		k		k			  5			 20			0.3		3	0.37198
patient		physician		1		1		k		k			  5			 20			0.3		4	0.39855
patient		physician		1		1		k		k			  5			 20			0.3		5	0.42271
patient		physician		1		1		k		k			  5			 20			0.2		1	0.21739
patient		physician		1		1		k		k			  5			 20			0.2		2	0.33092
patient		physician		1		1		k		k			  5			 20			0.2		3	0.37198
patient		physician		1		1		k		k			  5			 20			0.2		4	0.40338
patient		physician		1		1		k		k			  5			 20			0.2		5	0.42512
patient		physician		1		1		k		k			  5			 20			0.1		1	0.20773
patient		physician		1		1		k		k			  5			 20			0.1		2	0.32367
patient		physician		1		1		k		k			  5			 20			0.1		3	0.36957
patient		physician		1		1		k		k			  5			 20			0.1		4	0.40097
patient		physician		1		1		k		k			  5			 20			0.1		5	0.42512
patient		physician		1		1		k		k			  5			 20			0.0		1	0.19324
patient		physician		1		1		k		k			  5			 20			0.0		2	0.27053
patient		physician		1		1		k		k			  5			 20			0.0		3	0.30435
patient		physician		1		1		k		k			  5			 20			0.0		4	0.33092
patient		physician		1		1		k		k			  5			 20			0.0		5	0.36473
patient		physician		1		1		k		k			  5			 50			1.0		1	0.24155
patient		physician		1		1		k		k			  5			 50			1.0		2	0.32850
patient		physician		1		1		k		k			  5			 50			1.0		3	0.35507
patient		physician		1		1		k		k			  5			 50			1.0		4	0.37681
patient		physician		1		1		k		k			  5			 50			1.0		5	0.39372
patient		physician		1		1		k		k			  5			 50			0.9		1	0.21256
patient		physician		1		1		k		k			  5			 50			0.9		2	0.33092
patient		physician		1		1		k		k			  5			 50			0.9		3	0.35990
patient		physician		1		1		k		k			  5			 50			0.9		4	0.37681
patient		physician		1		1		k		k			  5			 50			0.9		5	0.41304
patient		physician		1		1		k		k			  5			 50			0.8		1	0.21256
patient		physician		1		1		k		k			  5			 50			0.8		2	0.32850
patient		physician		1		1		k		k			  5			 50			0.8		3	0.35749
patient		physician		1		1		k		k			  5			 50			0.8		4	0.38164
patient		physician		1		1		k		k			  5			 50			0.8		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.7		1	0.21498
patient		physician		1		1		k		k			  5			 50			0.7		2	0.32850
patient		physician		1		1		k		k			  5			 50			0.7		3	0.35749
patient		physician		1		1		k		k			  5			 50			0.7		4	0.38164
patient		physician		1		1		k		k			  5			 50			0.7		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.6		1	0.21739
patient		physician		1		1		k		k			  5			 50			0.6		2	0.32850
patient		physician		1		1		k		k			  5			 50			0.6		3	0.36232
patient		physician		1		1		k		k			  5			 50			0.6		4	0.38406
patient		physician		1		1		k		k			  5			 50			0.6		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.5		1	0.21498
patient		physician		1		1		k		k			  5			 50			0.5		2	0.32850
patient		physician		1		1		k		k			  5			 50			0.5		3	0.36232
patient		physician		1		1		k		k			  5			 50			0.5		4	0.38647
patient		physician		1		1		k		k			  5			 50			0.5		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.4		1	0.21014
patient		physician		1		1		k		k			  5			 50			0.4		2	0.33092
patient		physician		1		1		k		k			  5			 50			0.4		3	0.36232
patient		physician		1		1		k		k			  5			 50			0.4		4	0.38647
patient		physician		1		1		k		k			  5			 50			0.4		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.3		1	0.21256
patient		physician		1		1		k		k			  5			 50			0.3		2	0.32609
patient		physician		1		1		k		k			  5			 50			0.3		3	0.36473
patient		physician		1		1		k		k			  5			 50			0.3		4	0.39130
patient		physician		1		1		k		k			  5			 50			0.3		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.2		1	0.21256
patient		physician		1		1		k		k			  5			 50			0.2		2	0.32609
patient		physician		1		1		k		k			  5			 50			0.2		3	0.36715
patient		physician		1		1		k		k			  5			 50			0.2		4	0.39855
patient		physician		1		1		k		k			  5			 50			0.2		5	0.41546
patient		physician		1		1		k		k			  5			 50			0.1		1	0.21014
patient		physician		1		1		k		k			  5			 50			0.1		2	0.31401
patient		physician		1		1		k		k			  5			 50			0.1		3	0.36715
patient		physician		1		1		k		k			  5			 50			0.1		4	0.39614
patient		physician		1		1		k		k			  5			 50			0.1		5	0.41787
patient		physician		1		1		k		k			  5			 50			0.0		1	0.19324
patient		physician		1		1		k		k			  5			 50			0.0		2	0.27053
patient		physician		1		1		k		k			  5			 50			0.0		3	0.30435
patient		physician		1		1		k		k			  5			 50			0.0		4	0.33092
patient		physician		1		1		k		k			  5			 50			0.0		5	0.36473
patient		physician		1		1		k		k			  5			100			1.0		1	0.23671
patient		physician		1		1		k		k			  5			100			1.0		2	0.31884
patient		physician		1		1		k		k			  5			100			1.0		3	0.34783
patient		physician		1		1		k		k			  5			100			1.0		4	0.37440
patient		physician		1		1		k		k			  5			100			1.0		5	0.39130
patient		physician		1		1		k		k			  5			100			0.9		1	0.20773
patient		physician		1		1		k		k			  5			100			0.9		2	0.31884
patient		physician		1		1		k		k			  5			100			0.9		3	0.35507
patient		physician		1		1		k		k			  5			100			0.9		4	0.37923
patient		physician		1		1		k		k			  5			100			0.9		5	0.41546
patient		physician		1		1		k		k			  5			100			0.8		1	0.20773
patient		physician		1		1		k		k			  5			100			0.8		2	0.31884
patient		physician		1		1		k		k			  5			100			0.8		3	0.35266
patient		physician		1		1		k		k			  5			100			0.8		4	0.38406
patient		physician		1		1		k		k			  5			100			0.8		5	0.41787
patient		physician		1		1		k		k			  5			100			0.7		1	0.21014
patient		physician		1		1		k		k			  5			100			0.7		2	0.31884
patient		physician		1		1		k		k			  5			100			0.7		3	0.35266
patient		physician		1		1		k		k			  5			100			0.7		4	0.38406
patient		physician		1		1		k		k			  5			100			0.7		5	0.41787
patient		physician		1		1		k		k			  5			100			0.6		1	0.21498
patient		physician		1		1		k		k			  5			100			0.6		2	0.31884
patient		physician		1		1		k		k			  5			100			0.6		3	0.35749
patient		physician		1		1		k		k			  5			100			0.6		4	0.38647
patient		physician		1		1		k		k			  5			100			0.6		5	0.41787
patient		physician		1		1		k		k			  5			100			0.5		1	0.21256
patient		physician		1		1		k		k			  5			100			0.5		2	0.31884
patient		physician		1		1		k		k			  5			100			0.5		3	0.35749
patient		physician		1		1		k		k			  5			100			0.5		4	0.38889
patient		physician		1		1		k		k			  5			100			0.5		5	0.41787
patient		physician		1		1		k		k			  5			100			0.4		1	0.20773
patient		physician		1		1		k		k			  5			100			0.4		2	0.32126
patient		physician		1		1		k		k			  5			100			0.4		3	0.35749
patient		physician		1		1		k		k			  5			100			0.4		4	0.39130
patient		physician		1		1		k		k			  5			100			0.4		5	0.41787
patient		physician		1		1		k		k			  5			100			0.3		1	0.20773
patient		physician		1		1		k		k			  5			100			0.3		2	0.31643
patient		physician		1		1		k		k			  5			100			0.3		3	0.35990
patient		physician		1		1		k		k			  5			100			0.3		4	0.39372
patient		physician		1		1		k		k			  5			100			0.3		5	0.41787
patient		physician		1		1		k		k			  5			100			0.2		1	0.20773
patient		physician		1		1		k		k			  5			100			0.2		2	0.31884
patient		physician		1		1		k		k			  5			100			0.2		3	0.36473
patient		physician		1		1		k		k			  5			100			0.2		4	0.39855
patient		physician		1		1		k		k			  5			100			0.2		5	0.41546
patient		physician		1		1		k		k			  5			100			0.1		1	0.20531
patient		physician		1		1		k		k			  5			100			0.1		2	0.30918
patient		physician		1		1		k		k			  5			100			0.1		3	0.36715
patient		physician		1		1		k		k			  5			100			0.1		4	0.39614
patient		physician		1		1		k		k			  5			100			0.1		5	0.42029
patient		physician		1		1		k		k			  5			100			0.0		1	0.19324
patient		physician		1		1		k		k			  5			100			0.0		2	0.27053
patient		physician		1		1		k		k			  5			100			0.0		3	0.30435
patient		physician		1		1		k		k			  5			100			0.0		4	0.33092
patient		physician		1		1		k		k			  5			100			0.0		5	0.36473
patient		physician		1		1		k		k			 10			  1			1.0		1	0.23430
patient		physician		1		1		k		k			 10			  1			1.0		2	0.30435
patient		physician		1		1		k		k			 10			  1			1.0		3	0.37198
patient		physician		1		1		k		k			 10			  1			1.0		4	0.39130
patient		physician		1		1		k		k			 10			  1			1.0		5	0.40580
patient		physician		1		1		k		k			 10			  1			0.9		1	0.20773
patient		physician		1		1		k		k			 10			  1			0.9		2	0.29469
patient		physician		1		1		k		k			 10			  1			0.9		3	0.34783
patient		physician		1		1		k		k			 10			  1			0.9		4	0.38164
patient		physician		1		1		k		k			 10			  1			0.9		5	0.41546
patient		physician		1		1		k		k			 10			  1			0.8		1	0.20773
patient		physician		1		1		k		k			 10			  1			0.8		2	0.29952
patient		physician		1		1		k		k			 10			  1			0.8		3	0.35024
patient		physician		1		1		k		k			 10			  1			0.8		4	0.38406
patient		physician		1		1		k		k			 10			  1			0.8		5	0.41546
patient		physician		1		1		k		k			 10			  1			0.7		1	0.21014
patient		physician		1		1		k		k			 10			  1			0.7		2	0.30435
patient		physician		1		1		k		k			 10			  1			0.7		3	0.35024
patient		physician		1		1		k		k			 10			  1			0.7		4	0.38406
patient		physician		1		1		k		k			 10			  1			0.7		5	0.41546
patient		physician		1		1		k		k			 10			  1			0.6		1	0.20773
patient		physician		1		1		k		k			 10			  1			0.6		2	0.30918
patient		physician		1		1		k		k			 10			  1			0.6		3	0.35507
patient		physician		1		1		k		k			 10			  1			0.6		4	0.38406
patient		physician		1		1		k		k			 10			  1			0.6		5	0.41546
patient		physician		1		1		k		k			 10			  1			0.5		1	0.21014
patient		physician		1		1		k		k			 10			  1			0.5		2	0.31401
patient		physician		1		1		k		k			 10			  1			0.5		3	0.35749
patient		physician		1		1		k		k			 10			  1			0.5		4	0.38647
patient		physician		1		1		k		k			 10			  1			0.5		5	0.41787
patient		physician		1		1		k		k			 10			  1			0.4		1	0.21014
patient		physician		1		1		k		k			 10			  1			0.4		2	0.31401
patient		physician		1		1		k		k			 10			  1			0.4		3	0.35990
patient		physician		1		1		k		k			 10			  1			0.4		4	0.38889
patient		physician		1		1		k		k			 10			  1			0.4		5	0.41787
patient		physician		1		1		k		k			 10			  1			0.3		1	0.21014
patient		physician		1		1		k		k			 10			  1			0.3		2	0.31401
patient		physician		1		1		k		k			 10			  1			0.3		3	0.35990
patient		physician		1		1		k		k			 10			  1			0.3		4	0.39372
patient		physician		1		1		k		k			 10			  1			0.3		5	0.41546
patient		physician		1		1		k		k			 10			  1			0.2		1	0.20048
patient		physician		1		1		k		k			 10			  1			0.2		2	0.30676
patient		physician		1		1		k		k			 10			  1			0.2		3	0.36473
patient		physician		1		1		k		k			 10			  1			0.2		4	0.39372
patient		physician		1		1		k		k			 10			  1			0.2		5	0.42029
patient		physician		1		1		k		k			 10			  1			0.1		1	0.19565
patient		physician		1		1		k		k			 10			  1			0.1		2	0.29227
patient		physician		1		1		k		k			 10			  1			0.1		3	0.35990
patient		physician		1		1		k		k			 10			  1			0.1		4	0.39855
patient		physician		1		1		k		k			 10			  1			0.1		5	0.42512
patient		physician		1		1		k		k			 10			  1			0.0		1	0.19324
patient		physician		1		1		k		k			 10			  1			0.0		2	0.27053
patient		physician		1		1		k		k			 10			  1			0.0		3	0.30435
patient		physician		1		1		k		k			 10			  1			0.0		4	0.33092
patient		physician		1		1		k		k			 10			  1			0.0		5	0.36473
patient		physician		1		1		k		k			 10			  2			1.0		1	0.23430
patient		physician		1		1		k		k			 10			  2			1.0		2	0.30435
patient		physician		1		1		k		k			 10			  2			1.0		3	0.37198
patient		physician		1		1		k		k			 10			  2			1.0		4	0.39130
patient		physician		1		1		k		k			 10			  2			1.0		5	0.40580
patient		physician		1		1		k		k			 10			  2			0.9		1	0.20773
patient		physician		1		1		k		k			 10			  2			0.9		2	0.29469
patient		physician		1		1		k		k			 10			  2			0.9		3	0.34783
patient		physician		1		1		k		k			 10			  2			0.9		4	0.38164
patient		physician		1		1		k		k			 10			  2			0.9		5	0.41546
patient		physician		1		1		k		k			 10			  2			0.8		1	0.20773
patient		physician		1		1		k		k			 10			  2			0.8		2	0.29952
patient		physician		1		1		k		k			 10			  2			0.8		3	0.35024
patient		physician		1		1		k		k			 10			  2			0.8		4	0.38406
patient		physician		1		1		k		k			 10			  2			0.8		5	0.41546
patient		physician		1		1		k		k			 10			  2			0.7		1	0.21014
patient		physician		1		1		k		k			 10			  2			0.7		2	0.30435
patient		physician		1		1		k		k			 10			  2			0.7		3	0.35024
patient		physician		1		1		k		k			 10			  2			0.7		4	0.38406
patient		physician		1		1		k		k			 10			  2			0.7		5	0.41546
patient		physician		1		1		k		k			 10			  2			0.6		1	0.20773
patient		physician		1		1		k		k			 10			  2			0.6		2	0.30918
patient		physician		1		1		k		k			 10			  2			0.6		3	0.35507
patient		physician		1		1		k		k			 10			  2			0.6		4	0.38406
patient		physician		1		1		k		k			 10			  2			0.6		5	0.41546
patient		physician		1		1		k		k			 10			  2			0.5		1	0.21014
patient		physician		1		1		k		k			 10			  2			0.5		2	0.31401
patient		physician		1		1		k		k			 10			  2			0.5		3	0.35749
patient		physician		1		1		k		k			 10			  2			0.5		4	0.38647
patient		physician		1		1		k		k			 10			  2			0.5		5	0.41787
patient		physician		1		1		k		k			 10			  2			0.4		1	0.21014
patient		physician		1		1		k		k			 10			  2			0.4		2	0.31401
patient		physician		1		1		k		k			 10			  2			0.4		3	0.35990
patient		physician		1		1		k		k			 10			  2			0.4		4	0.38889
patient		physician		1		1		k		k			 10			  2			0.4		5	0.41787
patient		physician		1		1		k		k			 10			  2			0.3		1	0.21014
patient		physician		1		1		k		k			 10			  2			0.3		2	0.31401
patient		physician		1		1		k		k			 10			  2			0.3		3	0.35990
patient		physician		1		1		k		k			 10			  2			0.3		4	0.39372
patient		physician		1		1		k		k			 10			  2			0.3		5	0.41546
patient		physician		1		1		k		k			 10			  2			0.2		1	0.20048
patient		physician		1		1		k		k			 10			  2			0.2		2	0.30676
patient		physician		1		1		k		k			 10			  2			0.2		3	0.36473
patient		physician		1		1		k		k			 10			  2			0.2		4	0.39372
patient		physician		1		1		k		k			 10			  2			0.2		5	0.42029
patient		physician		1		1		k		k			 10			  2			0.1		1	0.19565
patient		physician		1		1		k		k			 10			  2			0.1		2	0.29227
patient		physician		1		1		k		k			 10			  2			0.1		3	0.35990
patient		physician		1		1		k		k			 10			  2			0.1		4	0.39855
patient		physician		1		1		k		k			 10			  2			0.1		5	0.42512
patient		physician		1		1		k		k			 10			  2			0.0		1	0.19324
patient		physician		1		1		k		k			 10			  2			0.0		2	0.27053
patient		physician		1		1		k		k			 10			  2			0.0		3	0.30435
patient		physician		1		1		k		k			 10			  2			0.0		4	0.33092
patient		physician		1		1		k		k			 10			  2			0.0		5	0.36473
patient		physician		1		1		k		k			 10			  3			1.0		1	0.23430
patient		physician		1		1		k		k			 10			  3			1.0		2	0.30676
patient		physician		1		1		k		k			 10			  3			1.0		3	0.37198
patient		physician		1		1		k		k			 10			  3			1.0		4	0.39130
patient		physician		1		1		k		k			 10			  3			1.0		5	0.40580
patient		physician		1		1		k		k			 10			  3			0.9		1	0.20773
patient		physician		1		1		k		k			 10			  3			0.9		2	0.29710
patient		physician		1		1		k		k			 10			  3			0.9		3	0.34783
patient		physician		1		1		k		k			 10			  3			0.9		4	0.38164
patient		physician		1		1		k		k			 10			  3			0.9		5	0.41546
patient		physician		1		1		k		k			 10			  3			0.8		1	0.20773
patient		physician		1		1		k		k			 10			  3			0.8		2	0.30193
patient		physician		1		1		k		k			 10			  3			0.8		3	0.35024
patient		physician		1		1		k		k			 10			  3			0.8		4	0.38406
patient		physician		1		1		k		k			 10			  3			0.8		5	0.41546
patient		physician		1		1		k		k			 10			  3			0.7		1	0.21014
patient		physician		1		1		k		k			 10			  3			0.7		2	0.30676
patient		physician		1		1		k		k			 10			  3			0.7		3	0.35024
patient		physician		1		1		k		k			 10			  3			0.7		4	0.38406
patient		physician		1		1		k		k			 10			  3			0.7		5	0.41546
patient		physician		1		1		k		k			 10			  3			0.6		1	0.20773
patient		physician		1		1		k		k			 10			  3			0.6		2	0.31159
patient		physician		1		1		k		k			 10			  3			0.6		3	0.35507
patient		physician		1		1		k		k			 10			  3			0.6		4	0.38406
patient		physician		1		1		k		k			 10			  3			0.6		5	0.41546
patient		physician		1		1		k		k			 10			  3			0.5		1	0.21014
patient		physician		1		1		k		k			 10			  3			0.5		2	0.31643
patient		physician		1		1		k		k			 10			  3			0.5		3	0.35749
patient		physician		1		1		k		k			 10			  3			0.5		4	0.38647
patient		physician		1		1		k		k			 10			  3			0.5		5	0.41787
patient		physician		1		1		k		k			 10			  3			0.4		1	0.21014
patient		physician		1		1		k		k			 10			  3			0.4		2	0.31643
patient		physician		1		1		k		k			 10			  3			0.4		3	0.35990
patient		physician		1		1		k		k			 10			  3			0.4		4	0.38889
patient		physician		1		1		k		k			 10			  3			0.4		5	0.41787
patient		physician		1		1		k		k			 10			  3			0.3		1	0.21014
patient		physician		1		1		k		k			 10			  3			0.3		2	0.31401
patient		physician		1		1		k		k			 10			  3			0.3		3	0.36232
patient		physician		1		1		k		k			 10			  3			0.3		4	0.39372
patient		physician		1		1		k		k			 10			  3			0.3		5	0.41546
patient		physician		1		1		k		k			 10			  3			0.2		1	0.20048
patient		physician		1		1		k		k			 10			  3			0.2		2	0.30676
patient		physician		1		1		k		k			 10			  3			0.2		3	0.36473
patient		physician		1		1		k		k			 10			  3			0.2		4	0.39372
patient		physician		1		1		k		k			 10			  3			0.2		5	0.42029
patient		physician		1		1		k		k			 10			  3			0.1		1	0.19565
patient		physician		1		1		k		k			 10			  3			0.1		2	0.29227
patient		physician		1		1		k		k			 10			  3			0.1		3	0.35990
patient		physician		1		1		k		k			 10			  3			0.1		4	0.39855
patient		physician		1		1		k		k			 10			  3			0.1		5	0.42512
patient		physician		1		1		k		k			 10			  3			0.0		1	0.19324
patient		physician		1		1		k		k			 10			  3			0.0		2	0.27053
patient		physician		1		1		k		k			 10			  3			0.0		3	0.30435
patient		physician		1		1		k		k			 10			  3			0.0		4	0.33092
patient		physician		1		1		k		k			 10			  3			0.0		5	0.36473
patient		physician		1		1		k		k			 10			  4			1.0		1	0.23430
patient		physician		1		1		k		k			 10			  4			1.0		2	0.30918
patient		physician		1		1		k		k			 10			  4			1.0		3	0.36957
patient		physician		1		1		k		k			 10			  4			1.0		4	0.39130
patient		physician		1		1		k		k			 10			  4			1.0		5	0.40580
patient		physician		1		1		k		k			 10			  4			0.9		1	0.20773
patient		physician		1		1		k		k			 10			  4			0.9		2	0.29952
patient		physician		1		1		k		k			 10			  4			0.9		3	0.35024
patient		physician		1		1		k		k			 10			  4			0.9		4	0.38164
patient		physician		1		1		k		k			 10			  4			0.9		5	0.41546
patient		physician		1		1		k		k			 10			  4			0.8		1	0.20773
patient		physician		1		1		k		k			 10			  4			0.8		2	0.30435
patient		physician		1		1		k		k			 10			  4			0.8		3	0.35266
patient		physician		1		1		k		k			 10			  4			0.8		4	0.38406
patient		physician		1		1		k		k			 10			  4			0.8		5	0.41546
patient		physician		1		1		k		k			 10			  4			0.7		1	0.21014
patient		physician		1		1		k		k			 10			  4			0.7		2	0.30918
patient		physician		1		1		k		k			 10			  4			0.7		3	0.35266
patient		physician		1		1		k		k			 10			  4			0.7		4	0.38406
patient		physician		1		1		k		k			 10			  4			0.7		5	0.41546
patient		physician		1		1		k		k			 10			  4			0.6		1	0.20773
patient		physician		1		1		k		k			 10			  4			0.6		2	0.31159
patient		physician		1		1		k		k			 10			  4			0.6		3	0.35266
patient		physician		1		1		k		k			 10			  4			0.6		4	0.38406
patient		physician		1		1		k		k			 10			  4			0.6		5	0.41546
patient		physician		1		1		k		k			 10			  4			0.5		1	0.21014
patient		physician		1		1		k		k			 10			  4			0.5		2	0.31643
patient		physician		1		1		k		k			 10			  4			0.5		3	0.35749
patient		physician		1		1		k		k			 10			  4			0.5		4	0.38647
patient		physician		1		1		k		k			 10			  4			0.5		5	0.41787
patient		physician		1		1		k		k			 10			  4			0.4		1	0.21256
patient		physician		1		1		k		k			 10			  4			0.4		2	0.31643
patient		physician		1		1		k		k			 10			  4			0.4		3	0.35990
patient		physician		1		1		k		k			 10			  4			0.4		4	0.38889
patient		physician		1		1		k		k			 10			  4			0.4		5	0.41787
patient		physician		1		1		k		k			 10			  4			0.3		1	0.21014
patient		physician		1		1		k		k			 10			  4			0.3		2	0.31401
patient		physician		1		1		k		k			 10			  4			0.3		3	0.36232
patient		physician		1		1		k		k			 10			  4			0.3		4	0.39372
patient		physician		1		1		k		k			 10			  4			0.3		5	0.41546
patient		physician		1		1		k		k			 10			  4			0.2		1	0.20048
patient		physician		1		1		k		k			 10			  4			0.2		2	0.30676
patient		physician		1		1		k		k			 10			  4			0.2		3	0.36473
patient		physician		1		1		k		k			 10			  4			0.2		4	0.39372
patient		physician		1		1		k		k			 10			  4			0.2		5	0.42271
patient		physician		1		1		k		k			 10			  4			0.1		1	0.19565
patient		physician		1		1		k		k			 10			  4			0.1		2	0.29227
patient		physician		1		1		k		k			 10			  4			0.1		3	0.35749
patient		physician		1		1		k		k			 10			  4			0.1		4	0.39855
patient		physician		1		1		k		k			 10			  4			0.1		5	0.42512
patient		physician		1		1		k		k			 10			  4			0.0		1	0.19324
patient		physician		1		1		k		k			 10			  4			0.0		2	0.27053
patient		physician		1		1		k		k			 10			  4			0.0		3	0.30435
patient		physician		1		1		k		k			 10			  4			0.0		4	0.33092
patient		physician		1		1		k		k			 10			  4			0.0		5	0.36473
patient		physician		1		1		k		k			 10			  5			1.0		1	0.23430
patient		physician		1		1		k		k			 10			  5			1.0		2	0.30918
patient		physician		1		1		k		k			 10			  5			1.0		3	0.36957
patient		physician		1		1		k		k			 10			  5			1.0		4	0.39130
patient		physician		1		1		k		k			 10			  5			1.0		5	0.40580
patient		physician		1		1		k		k			 10			  5			0.9		1	0.20773
patient		physician		1		1		k		k			 10			  5			0.9		2	0.29952
patient		physician		1		1		k		k			 10			  5			0.9		3	0.35024
patient		physician		1		1		k		k			 10			  5			0.9		4	0.38164
patient		physician		1		1		k		k			 10			  5			0.9		5	0.41546
patient		physician		1		1		k		k			 10			  5			0.8		1	0.20773
patient		physician		1		1		k		k			 10			  5			0.8		2	0.30435
patient		physician		1		1		k		k			 10			  5			0.8		3	0.35266
patient		physician		1		1		k		k			 10			  5			0.8		4	0.38406
patient		physician		1		1		k		k			 10			  5			0.8		5	0.41546
patient		physician		1		1		k		k			 10			  5			0.7		1	0.21014
patient		physician		1		1		k		k			 10			  5			0.7		2	0.30918
patient		physician		1		1		k		k			 10			  5			0.7		3	0.35266
patient		physician		1		1		k		k			 10			  5			0.7		4	0.38406
patient		physician		1		1		k		k			 10			  5			0.7		5	0.41546
patient		physician		1		1		k		k			 10			  5			0.6		1	0.20773
patient		physician		1		1		k		k			 10			  5			0.6		2	0.31159
patient		physician		1		1		k		k			 10			  5			0.6		3	0.35266
patient		physician		1		1		k		k			 10			  5			0.6		4	0.38406
patient		physician		1		1		k		k			 10			  5			0.6		5	0.41546
patient		physician		1		1		k		k			 10			  5			0.5		1	0.21014
patient		physician		1		1		k		k			 10			  5			0.5		2	0.31643
patient		physician		1		1		k		k			 10			  5			0.5		3	0.35749
patient		physician		1		1		k		k			 10			  5			0.5		4	0.38647
patient		physician		1		1		k		k			 10			  5			0.5		5	0.41787
patient		physician		1		1		k		k			 10			  5			0.4		1	0.21256
patient		physician		1		1		k		k			 10			  5			0.4		2	0.31643
patient		physician		1		1		k		k			 10			  5			0.4		3	0.35990
patient		physician		1		1		k		k			 10			  5			0.4		4	0.38889
patient		physician		1		1		k		k			 10			  5			0.4		5	0.41787
patient		physician		1		1		k		k			 10			  5			0.3		1	0.21014
patient		physician		1		1		k		k			 10			  5			0.3		2	0.31401
patient		physician		1		1		k		k			 10			  5			0.3		3	0.36232
patient		physician		1		1		k		k			 10			  5			0.3		4	0.39372
patient		physician		1		1		k		k			 10			  5			0.3		5	0.41546
patient		physician		1		1		k		k			 10			  5			0.2		1	0.20048
patient		physician		1		1		k		k			 10			  5			0.2		2	0.30676
patient		physician		1		1		k		k			 10			  5			0.2		3	0.36473
patient		physician		1		1		k		k			 10			  5			0.2		4	0.39372
patient		physician		1		1		k		k			 10			  5			0.2		5	0.42271
patient		physician		1		1		k		k			 10			  5			0.1		1	0.19565
patient		physician		1		1		k		k			 10			  5			0.1		2	0.29227
patient		physician		1		1		k		k			 10			  5			0.1		3	0.35749
patient		physician		1		1		k		k			 10			  5			0.1		4	0.39855
patient		physician		1		1		k		k			 10			  5			0.1		5	0.42512
patient		physician		1		1		k		k			 10			  5			0.0		1	0.19324
patient		physician		1		1		k		k			 10			  5			0.0		2	0.27053
patient		physician		1		1		k		k			 10			  5			0.0		3	0.30435
patient		physician		1		1		k		k			 10			  5			0.0		4	0.33092
patient		physician		1		1		k		k			 10			  5			0.0		5	0.36473
patient		physician		1		1		k		k			 10			 10			1.0		1	0.23188
patient		physician		1		1		k		k			 10			 10			1.0		2	0.30676
patient		physician		1		1		k		k			 10			 10			1.0		3	0.36957
patient		physician		1		1		k		k			 10			 10			1.0		4	0.39130
patient		physician		1		1		k		k			 10			 10			1.0		5	0.40821
patient		physician		1		1		k		k			 10			 10			0.9		1	0.20531
patient		physician		1		1		k		k			 10			 10			0.9		2	0.29710
patient		physician		1		1		k		k			 10			 10			0.9		3	0.34783
patient		physician		1		1		k		k			 10			 10			0.9		4	0.37923
patient		physician		1		1		k		k			 10			 10			0.9		5	0.41546
patient		physician		1		1		k		k			 10			 10			0.8		1	0.20531
patient		physician		1		1		k		k			 10			 10			0.8		2	0.30193
patient		physician		1		1		k		k			 10			 10			0.8		3	0.35024
patient		physician		1		1		k		k			 10			 10			0.8		4	0.38164
patient		physician		1		1		k		k			 10			 10			0.8		5	0.41546
patient		physician		1		1		k		k			 10			 10			0.7		1	0.20773
patient		physician		1		1		k		k			 10			 10			0.7		2	0.30676
patient		physician		1		1		k		k			 10			 10			0.7		3	0.35024
patient		physician		1		1		k		k			 10			 10			0.7		4	0.38164
patient		physician		1		1		k		k			 10			 10			0.7		5	0.41546
patient		physician		1		1		k		k			 10			 10			0.6		1	0.20531
patient		physician		1		1		k		k			 10			 10			0.6		2	0.30918
patient		physician		1		1		k		k			 10			 10			0.6		3	0.35266
patient		physician		1		1		k		k			 10			 10			0.6		4	0.38164
patient		physician		1		1		k		k			 10			 10			0.6		5	0.41546
patient		physician		1		1		k		k			 10			 10			0.5		1	0.20773
patient		physician		1		1		k		k			 10			 10			0.5		2	0.31159
patient		physician		1		1		k		k			 10			 10			0.5		3	0.35507
patient		physician		1		1		k		k			 10			 10			0.5		4	0.38406
patient		physician		1		1		k		k			 10			 10			0.5		5	0.41787
patient		physician		1		1		k		k			 10			 10			0.4		1	0.21014
patient		physician		1		1		k		k			 10			 10			0.4		2	0.31159
patient		physician		1		1		k		k			 10			 10			0.4		3	0.35749
patient		physician		1		1		k		k			 10			 10			0.4		4	0.38647
patient		physician		1		1		k		k			 10			 10			0.4		5	0.41787
patient		physician		1		1		k		k			 10			 10			0.3		1	0.20773
patient		physician		1		1		k		k			 10			 10			0.3		2	0.30918
patient		physician		1		1		k		k			 10			 10			0.3		3	0.35990
patient		physician		1		1		k		k			 10			 10			0.3		4	0.39130
patient		physician		1		1		k		k			 10			 10			0.3		5	0.41546
patient		physician		1		1		k		k			 10			 10			0.2		1	0.20048
patient		physician		1		1		k		k			 10			 10			0.2		2	0.30193
patient		physician		1		1		k		k			 10			 10			0.2		3	0.36232
patient		physician		1		1		k		k			 10			 10			0.2		4	0.39130
patient		physician		1		1		k		k			 10			 10			0.2		5	0.42271
patient		physician		1		1		k		k			 10			 10			0.1		1	0.19565
patient		physician		1		1		k		k			 10			 10			0.1		2	0.29227
patient		physician		1		1		k		k			 10			 10			0.1		3	0.35507
patient		physician		1		1		k		k			 10			 10			0.1		4	0.39614
patient		physician		1		1		k		k			 10			 10			0.1		5	0.42512
patient		physician		1		1		k		k			 10			 10			0.0		1	0.19324
patient		physician		1		1		k		k			 10			 10			0.0		2	0.27053
patient		physician		1		1		k		k			 10			 10			0.0		3	0.30435
patient		physician		1		1		k		k			 10			 10			0.0		4	0.33092
patient		physician		1		1		k		k			 10			 10			0.0		5	0.36473
patient		physician		1		1		k		k			 10			 20			1.0		1	0.23913
patient		physician		1		1		k		k			 10			 20			1.0		2	0.31643
patient		physician		1		1		k		k			 10			 20			1.0		3	0.37198
patient		physician		1		1		k		k			 10			 20			1.0		4	0.39130
patient		physician		1		1		k		k			 10			 20			1.0		5	0.40821
patient		physician		1		1		k		k			 10			 20			0.9		1	0.21014
patient		physician		1		1		k		k			 10			 20			0.9		2	0.30676
patient		physician		1		1		k		k			 10			 20			0.9		3	0.35749
patient		physician		1		1		k		k			 10			 20			0.9		4	0.38164
patient		physician		1		1		k		k			 10			 20			0.9		5	0.41546
patient		physician		1		1		k		k			 10			 20			0.8		1	0.21014
patient		physician		1		1		k		k			 10			 20			0.8		2	0.30676
patient		physician		1		1		k		k			 10			 20			0.8		3	0.35990
patient		physician		1		1		k		k			 10			 20			0.8		4	0.38406
patient		physician		1		1		k		k			 10			 20			0.8		5	0.41546
patient		physician		1		1		k		k			 10			 20			0.7		1	0.21256
patient		physician		1		1		k		k			 10			 20			0.7		2	0.30918
patient		physician		1		1		k		k			 10			 20			0.7		3	0.35749
patient		physician		1		1		k		k			 10			 20			0.7		4	0.38406
patient		physician		1		1		k		k			 10			 20			0.7		5	0.41546
patient		physician		1		1		k		k			 10			 20			0.6		1	0.21014
patient		physician		1		1		k		k			 10			 20			0.6		2	0.31159
patient		physician		1		1		k		k			 10			 20			0.6		3	0.35990
patient		physician		1		1		k		k			 10			 20			0.6		4	0.38406
patient		physician		1		1		k		k			 10			 20			0.6		5	0.41546
patient		physician		1		1		k		k			 10			 20			0.5		1	0.20773
patient		physician		1		1		k		k			 10			 20			0.5		2	0.31401
patient		physician		1		1		k		k			 10			 20			0.5		3	0.36232
patient		physician		1		1		k		k			 10			 20			0.5		4	0.38647
patient		physician		1		1		k		k			 10			 20			0.5		5	0.41787
patient		physician		1		1		k		k			 10			 20			0.4		1	0.21256
patient		physician		1		1		k		k			 10			 20			0.4		2	0.31643
patient		physician		1		1		k		k			 10			 20			0.4		3	0.36473
patient		physician		1		1		k		k			 10			 20			0.4		4	0.38889
patient		physician		1		1		k		k			 10			 20			0.4		5	0.41787
patient		physician		1		1		k		k			 10			 20			0.3		1	0.20773
patient		physician		1		1		k		k			 10			 20			0.3		2	0.31643
patient		physician		1		1		k		k			 10			 20			0.3		3	0.36715
patient		physician		1		1		k		k			 10			 20			0.3		4	0.39372
patient		physician		1		1		k		k			 10			 20			0.3		5	0.41546
patient		physician		1		1		k		k			 10			 20			0.2		1	0.20048
patient		physician		1		1		k		k			 10			 20			0.2		2	0.30918
patient		physician		1		1		k		k			 10			 20			0.2		3	0.36957
patient		physician		1		1		k		k			 10			 20			0.2		4	0.39614
patient		physician		1		1		k		k			 10			 20			0.2		5	0.42271
patient		physician		1		1		k		k			 10			 20			0.1		1	0.19565
patient		physician		1		1		k		k			 10			 20			0.1		2	0.29710
patient		physician		1		1		k		k			 10			 20			0.1		3	0.35990
patient		physician		1		1		k		k			 10			 20			0.1		4	0.40097
patient		physician		1		1		k		k			 10			 20			0.1		5	0.42512
patient		physician		1		1		k		k			 10			 20			0.0		1	0.19324
patient		physician		1		1		k		k			 10			 20			0.0		2	0.27053
patient		physician		1		1		k		k			 10			 20			0.0		3	0.30435
patient		physician		1		1		k		k			 10			 20			0.0		4	0.33092
patient		physician		1		1		k		k			 10			 20			0.0		5	0.36473
patient		physician		1		1		k		k			 10			 50			1.0		1	0.23913
patient		physician		1		1		k		k			 10			 50			1.0		2	0.30676
patient		physician		1		1		k		k			 10			 50			1.0		3	0.36715
patient		physician		1		1		k		k			 10			 50			1.0		4	0.38647
patient		physician		1		1		k		k			 10			 50			1.0		5	0.40338
patient		physician		1		1		k		k			 10			 50			0.9		1	0.21256
patient		physician		1		1		k		k			 10			 50			0.9		2	0.30193
patient		physician		1		1		k		k			 10			 50			0.9		3	0.35507
patient		physician		1		1		k		k			 10			 50			0.9		4	0.38164
patient		physician		1		1		k		k			 10			 50			0.9		5	0.41546
patient		physician		1		1		k		k			 10			 50			0.8		1	0.21256
patient		physician		1		1		k		k			 10			 50			0.8		2	0.30193
patient		physician		1		1		k		k			 10			 50			0.8		3	0.35749
patient		physician		1		1		k		k			 10			 50			0.8		4	0.38406
patient		physician		1		1		k		k			 10			 50			0.8		5	0.41546
patient		physician		1		1		k		k			 10			 50			0.7		1	0.21498
patient		physician		1		1		k		k			 10			 50			0.7		2	0.30435
patient		physician		1		1		k		k			 10			 50			0.7		3	0.35507
patient		physician		1		1		k		k			 10			 50			0.7		4	0.38406
patient		physician		1		1		k		k			 10			 50			0.7		5	0.41546
patient		physician		1		1		k		k			 10			 50			0.6		1	0.21256
patient		physician		1		1		k		k			 10			 50			0.6		2	0.30918
patient		physician		1		1		k		k			 10			 50			0.6		3	0.35749
patient		physician		1		1		k		k			 10			 50			0.6		4	0.38406
patient		physician		1		1		k		k			 10			 50			0.6		5	0.41546
patient		physician		1		1		k		k			 10			 50			0.5		1	0.21014
patient		physician		1		1		k		k			 10			 50			0.5		2	0.30918
patient		physician		1		1		k		k			 10			 50			0.5		3	0.35990
patient		physician		1		1		k		k			 10			 50			0.5		4	0.38647
patient		physician		1		1		k		k			 10			 50			0.5		5	0.41787
patient		physician		1		1		k		k			 10			 50			0.4		1	0.20773
patient		physician		1		1		k		k			 10			 50			0.4		2	0.31159
patient		physician		1		1		k		k			 10			 50			0.4		3	0.36232
patient		physician		1		1		k		k			 10			 50			0.4		4	0.38889
patient		physician		1		1		k		k			 10			 50			0.4		5	0.41787
patient		physician		1		1		k		k			 10			 50			0.3		1	0.20773
patient		physician		1		1		k		k			 10			 50			0.3		2	0.30918
patient		physician		1		1		k		k			 10			 50			0.3		3	0.35990
patient		physician		1		1		k		k			 10			 50			0.3		4	0.39372
patient		physician		1		1		k		k			 10			 50			0.3		5	0.41787
patient		physician		1		1		k		k			 10			 50			0.2		1	0.20048
patient		physician		1		1		k		k			 10			 50			0.2		2	0.30193
patient		physician		1		1		k		k			 10			 50			0.2		3	0.36232
patient		physician		1		1		k		k			 10			 50			0.2		4	0.39614
patient		physician		1		1		k		k			 10			 50			0.2		5	0.42754
patient		physician		1		1		k		k			 10			 50			0.1		1	0.19807
patient		physician		1		1		k		k			 10			 50			0.1		2	0.28986
patient		physician		1		1		k		k			 10			 50			0.1		3	0.35266
patient		physician		1		1		k		k			 10			 50			0.1		4	0.40097
patient		physician		1		1		k		k			 10			 50			0.1		5	0.42995
patient		physician		1		1		k		k			 10			 50			0.0		1	0.19324
patient		physician		1		1		k		k			 10			 50			0.0		2	0.27053
patient		physician		1		1		k		k			 10			 50			0.0		3	0.30435
patient		physician		1		1		k		k			 10			 50			0.0		4	0.33092
patient		physician		1		1		k		k			 10			 50			0.0		5	0.36473
patient		physician		1		1		k		k			 10			100			1.0		1	0.23671
patient		physician		1		1		k		k			 10			100			1.0		2	0.29710
patient		physician		1		1		k		k			 10			100			1.0		3	0.34541
patient		physician		1		1		k		k			 10			100			1.0		4	0.37681
patient		physician		1		1		k		k			 10			100			1.0		5	0.39372
patient		physician		1		1		k		k			 10			100			0.9		1	0.21014
patient		physician		1		1		k		k			 10			100			0.9		2	0.29710
patient		physician		1		1		k		k			 10			100			0.9		3	0.34541
patient		physician		1		1		k		k			 10			100			0.9		4	0.36715
patient		physician		1		1		k		k			 10			100			0.9		5	0.40580
patient		physician		1		1		k		k			 10			100			0.8		1	0.21014
patient		physician		1		1		k		k			 10			100			0.8		2	0.29710
patient		physician		1		1		k		k			 10			100			0.8		3	0.34783
patient		physician		1		1		k		k			 10			100			0.8		4	0.36957
patient		physician		1		1		k		k			 10			100			0.8		5	0.40580
patient		physician		1		1		k		k			 10			100			0.7		1	0.21014
patient		physician		1		1		k		k			 10			100			0.7		2	0.29952
patient		physician		1		1		k		k			 10			100			0.7		3	0.34541
patient		physician		1		1		k		k			 10			100			0.7		4	0.36957
patient		physician		1		1		k		k			 10			100			0.7		5	0.40580
patient		physician		1		1		k		k			 10			100			0.6		1	0.20773
patient		physician		1		1		k		k			 10			100			0.6		2	0.30676
patient		physician		1		1		k		k			 10			100			0.6		3	0.34783
patient		physician		1		1		k		k			 10			100			0.6		4	0.36957
patient		physician		1		1		k		k			 10			100			0.6		5	0.40580
patient		physician		1		1		k		k			 10			100			0.5		1	0.21014
patient		physician		1		1		k		k			 10			100			0.5		2	0.30918
patient		physician		1		1		k		k			 10			100			0.5		3	0.35024
patient		physician		1		1		k		k			 10			100			0.5		4	0.37198
patient		physician		1		1		k		k			 10			100			0.5		5	0.40821
patient		physician		1		1		k		k			 10			100			0.4		1	0.20773
patient		physician		1		1		k		k			 10			100			0.4		2	0.30918
patient		physician		1		1		k		k			 10			100			0.4		3	0.35266
patient		physician		1		1		k		k			 10			100			0.4		4	0.37681
patient		physician		1		1		k		k			 10			100			0.4		5	0.40821
patient		physician		1		1		k		k			 10			100			0.3		1	0.20531
patient		physician		1		1		k		k			 10			100			0.3		2	0.30676
patient		physician		1		1		k		k			 10			100			0.3		3	0.35266
patient		physician		1		1		k		k			 10			100			0.3		4	0.38164
patient		physician		1		1		k		k			 10			100			0.3		5	0.41063
patient		physician		1		1		k		k			 10			100			0.2		1	0.20290
patient		physician		1		1		k		k			 10			100			0.2		2	0.30435
patient		physician		1		1		k		k			 10			100			0.2		3	0.35749
patient		physician		1		1		k		k			 10			100			0.2		4	0.38647
patient		physician		1		1		k		k			 10			100			0.2		5	0.41546
patient		physician		1		1		k		k			 10			100			0.1		1	0.19565
patient		physician		1		1		k		k			 10			100			0.1		2	0.29710
patient		physician		1		1		k		k			 10			100			0.1		3	0.35266
patient		physician		1		1		k		k			 10			100			0.1		4	0.39372
patient		physician		1		1		k		k			 10			100			0.1		5	0.42029
patient		physician		1		1		k		k			 10			100			0.0		1	0.19324
patient		physician		1		1		k		k			 10			100			0.0		2	0.27053
patient		physician		1		1		k		k			 10			100			0.0		3	0.30435
patient		physician		1		1		k		k			 10			100			0.0		4	0.33092
patient		physician		1		1		k		k			 10			100			0.0		5	0.36473
patient		physician		1		1		k		k			 20			  1			1.0		1	0.17633
patient		physician		1		1		k		k			 20			  1			1.0		2	0.26570
patient		physician		1		1		k		k			 20			  1			1.0		3	0.31884
patient		physician		1		1		k		k			 20			  1			1.0		4	0.37681
patient		physician		1		1		k		k			 20			  1			1.0		5	0.40097
patient		physician		1		1		k		k			 20			  1			0.9		1	0.16184
patient		physician		1		1		k		k			 20			  1			0.9		2	0.26087
patient		physician		1		1		k		k			 20			  1			0.9		3	0.30918
patient		physician		1		1		k		k			 20			  1			0.9		4	0.35507
patient		physician		1		1		k		k			 20			  1			0.9		5	0.39372
patient		physician		1		1		k		k			 20			  1			0.8		1	0.16184
patient		physician		1		1		k		k			 20			  1			0.8		2	0.26570
patient		physician		1		1		k		k			 20			  1			0.8		3	0.31159
patient		physician		1		1		k		k			 20			  1			0.8		4	0.35749
patient		physician		1		1		k		k			 20			  1			0.8		5	0.39614
patient		physician		1		1		k		k			 20			  1			0.7		1	0.16667
patient		physician		1		1		k		k			 20			  1			0.7		2	0.26812
patient		physician		1		1		k		k			 20			  1			0.7		3	0.31643
patient		physician		1		1		k		k			 20			  1			0.7		4	0.35990
patient		physician		1		1		k		k			 20			  1			0.7		5	0.39614
patient		physician		1		1		k		k			 20			  1			0.6		1	0.16908
patient		physician		1		1		k		k			 20			  1			0.6		2	0.27053
patient		physician		1		1		k		k			 20			  1			0.6		3	0.31643
patient		physician		1		1		k		k			 20			  1			0.6		4	0.36232
patient		physician		1		1		k		k			 20			  1			0.6		5	0.39614
patient		physician		1		1		k		k			 20			  1			0.5		1	0.17874
patient		physician		1		1		k		k			 20			  1			0.5		2	0.27295
patient		physician		1		1		k		k			 20			  1			0.5		3	0.32126
patient		physician		1		1		k		k			 20			  1			0.5		4	0.36473
patient		physician		1		1		k		k			 20			  1			0.5		5	0.39614
patient		physician		1		1		k		k			 20			  1			0.4		1	0.17874
patient		physician		1		1		k		k			 20			  1			0.4		2	0.27536
patient		physician		1		1		k		k			 20			  1			0.4		3	0.31884
patient		physician		1		1		k		k			 20			  1			0.4		4	0.36473
patient		physician		1		1		k		k			 20			  1			0.4		5	0.39372
patient		physician		1		1		k		k			 20			  1			0.3		1	0.17874
patient		physician		1		1		k		k			 20			  1			0.3		2	0.28261
patient		physician		1		1		k		k			 20			  1			0.3		3	0.32609
patient		physician		1		1		k		k			 20			  1			0.3		4	0.36473
patient		physician		1		1		k		k			 20			  1			0.3		5	0.40097
patient		physician		1		1		k		k			 20			  1			0.2		1	0.18599
patient		physician		1		1		k		k			 20			  1			0.2		2	0.27778
patient		physician		1		1		k		k			 20			  1			0.2		3	0.33092
patient		physician		1		1		k		k			 20			  1			0.2		4	0.37440
patient		physician		1		1		k		k			 20			  1			0.2		5	0.40097
patient		physician		1		1		k		k			 20			  1			0.1		1	0.19324
patient		physician		1		1		k		k			 20			  1			0.1		2	0.27778
patient		physician		1		1		k		k			 20			  1			0.1		3	0.32367
patient		physician		1		1		k		k			 20			  1			0.1		4	0.36715
patient		physician		1		1		k		k			 20			  1			0.1		5	0.40821
patient		physician		1		1		k		k			 20			  1			0.0		1	0.19324
patient		physician		1		1		k		k			 20			  1			0.0		2	0.27053
patient		physician		1		1		k		k			 20			  1			0.0		3	0.30435
patient		physician		1		1		k		k			 20			  1			0.0		4	0.33092
patient		physician		1		1		k		k			 20			  1			0.0		5	0.36473
patient		physician		1		1		k		k			 20			  2			1.0		1	0.17633
patient		physician		1		1		k		k			 20			  2			1.0		2	0.26329
patient		physician		1		1		k		k			 20			  2			1.0		3	0.31643
patient		physician		1		1		k		k			 20			  2			1.0		4	0.37681
patient		physician		1		1		k		k			 20			  2			1.0		5	0.40338
patient		physician		1		1		k		k			 20			  2			0.9		1	0.16184
patient		physician		1		1		k		k			 20			  2			0.9		2	0.25845
patient		physician		1		1		k		k			 20			  2			0.9		3	0.30676
patient		physician		1		1		k		k			 20			  2			0.9		4	0.35507
patient		physician		1		1		k		k			 20			  2			0.9		5	0.39372
patient		physician		1		1		k		k			 20			  2			0.8		1	0.16184
patient		physician		1		1		k		k			 20			  2			0.8		2	0.26329
patient		physician		1		1		k		k			 20			  2			0.8		3	0.30918
patient		physician		1		1		k		k			 20			  2			0.8		4	0.35749
patient		physician		1		1		k		k			 20			  2			0.8		5	0.39614
patient		physician		1		1		k		k			 20			  2			0.7		1	0.16667
patient		physician		1		1		k		k			 20			  2			0.7		2	0.26570
patient		physician		1		1		k		k			 20			  2			0.7		3	0.31401
patient		physician		1		1		k		k			 20			  2			0.7		4	0.35990
patient		physician		1		1		k		k			 20			  2			0.7		5	0.39855
patient		physician		1		1		k		k			 20			  2			0.6		1	0.16908
patient		physician		1		1		k		k			 20			  2			0.6		2	0.26812
patient		physician		1		1		k		k			 20			  2			0.6		3	0.31401
patient		physician		1		1		k		k			 20			  2			0.6		4	0.36232
patient		physician		1		1		k		k			 20			  2			0.6		5	0.39855
patient		physician		1		1		k		k			 20			  2			0.5		1	0.17874
patient		physician		1		1		k		k			 20			  2			0.5		2	0.27053
patient		physician		1		1		k		k			 20			  2			0.5		3	0.31884
patient		physician		1		1		k		k			 20			  2			0.5		4	0.36473
patient		physician		1		1		k		k			 20			  2			0.5		5	0.39855
patient		physician		1		1		k		k			 20			  2			0.4		1	0.17874
patient		physician		1		1		k		k			 20			  2			0.4		2	0.27295
patient		physician		1		1		k		k			 20			  2			0.4		3	0.31884
patient		physician		1		1		k		k			 20			  2			0.4		4	0.36473
patient		physician		1		1		k		k			 20			  2			0.4		5	0.39614
patient		physician		1		1		k		k			 20			  2			0.3		1	0.17874
patient		physician		1		1		k		k			 20			  2			0.3		2	0.28261
patient		physician		1		1		k		k			 20			  2			0.3		3	0.32609
patient		physician		1		1		k		k			 20			  2			0.3		4	0.36473
patient		physician		1		1		k		k			 20			  2			0.3		5	0.40338
patient		physician		1		1		k		k			 20			  2			0.2		1	0.18599
patient		physician		1		1		k		k			 20			  2			0.2		2	0.27778
patient		physician		1		1		k		k			 20			  2			0.2		3	0.33333
patient		physician		1		1		k		k			 20			  2			0.2		4	0.37681
patient		physician		1		1		k		k			 20			  2			0.2		5	0.40338
patient		physician		1		1		k		k			 20			  2			0.1		1	0.19324
patient		physician		1		1		k		k			 20			  2			0.1		2	0.28019
patient		physician		1		1		k		k			 20			  2			0.1		3	0.32367
patient		physician		1		1		k		k			 20			  2			0.1		4	0.36715
patient		physician		1		1		k		k			 20			  2			0.1		5	0.40821
patient		physician		1		1		k		k			 20			  2			0.0		1	0.19324
patient		physician		1		1		k		k			 20			  2			0.0		2	0.27053
patient		physician		1		1		k		k			 20			  2			0.0		3	0.30435
patient		physician		1		1		k		k			 20			  2			0.0		4	0.33092
patient		physician		1		1		k		k			 20			  2			0.0		5	0.36473
patient		physician		1		1		k		k			 20			  3			1.0		1	0.17874
patient		physician		1		1		k		k			 20			  3			1.0		2	0.26570
patient		physician		1		1		k		k			 20			  3			1.0		3	0.32126
patient		physician		1		1		k		k			 20			  3			1.0		4	0.37681
patient		physician		1		1		k		k			 20			  3			1.0		5	0.40338
patient		physician		1		1		k		k			 20			  3			0.9		1	0.16425
patient		physician		1		1		k		k			 20			  3			0.9		2	0.26087
patient		physician		1		1		k		k			 20			  3			0.9		3	0.31159
patient		physician		1		1		k		k			 20			  3			0.9		4	0.35749
patient		physician		1		1		k		k			 20			  3			0.9		5	0.39614
patient		physician		1		1		k		k			 20			  3			0.8		1	0.16425
patient		physician		1		1		k		k			 20			  3			0.8		2	0.26570
patient		physician		1		1		k		k			 20			  3			0.8		3	0.31401
patient		physician		1		1		k		k			 20			  3			0.8		4	0.35990
patient		physician		1		1		k		k			 20			  3			0.8		5	0.39855
patient		physician		1		1		k		k			 20			  3			0.7		1	0.16908
patient		physician		1		1		k		k			 20			  3			0.7		2	0.27053
patient		physician		1		1		k		k			 20			  3			0.7		3	0.31884
patient		physician		1		1		k		k			 20			  3			0.7		4	0.36232
patient		physician		1		1		k		k			 20			  3			0.7		5	0.39855
patient		physician		1		1		k		k			 20			  3			0.6		1	0.17150
patient		physician		1		1		k		k			 20			  3			0.6		2	0.27295
patient		physician		1		1		k		k			 20			  3			0.6		3	0.31884
patient		physician		1		1		k		k			 20			  3			0.6		4	0.36473
patient		physician		1		1		k		k			 20			  3			0.6		5	0.39855
patient		physician		1		1		k		k			 20			  3			0.5		1	0.18116
patient		physician		1		1		k		k			 20			  3			0.5		2	0.27536
patient		physician		1		1		k		k			 20			  3			0.5		3	0.32367
patient		physician		1		1		k		k			 20			  3			0.5		4	0.36715
patient		physician		1		1		k		k			 20			  3			0.5		5	0.39855
patient		physician		1		1		k		k			 20			  3			0.4		1	0.18116
patient		physician		1		1		k		k			 20			  3			0.4		2	0.27778
patient		physician		1		1		k		k			 20			  3			0.4		3	0.32126
patient		physician		1		1		k		k			 20			  3			0.4		4	0.36715
patient		physician		1		1		k		k			 20			  3			0.4		5	0.39614
patient		physician		1		1		k		k			 20			  3			0.3		1	0.18116
patient		physician		1		1		k		k			 20			  3			0.3		2	0.28744
patient		physician		1		1		k		k			 20			  3			0.3		3	0.32850
patient		physician		1		1		k		k			 20			  3			0.3		4	0.36715
patient		physician		1		1		k		k			 20			  3			0.3		5	0.40097
patient		physician		1		1		k		k			 20			  3			0.2		1	0.18599
patient		physician		1		1		k		k			 20			  3			0.2		2	0.28019
patient		physician		1		1		k		k			 20			  3			0.2		3	0.33333
patient		physician		1		1		k		k			 20			  3			0.2		4	0.37440
patient		physician		1		1		k		k			 20			  3			0.2		5	0.40338
patient		physician		1		1		k		k			 20			  3			0.1		1	0.19324
patient		physician		1		1		k		k			 20			  3			0.1		2	0.27778
patient		physician		1		1		k		k			 20			  3			0.1		3	0.32367
patient		physician		1		1		k		k			 20			  3			0.1		4	0.36715
patient		physician		1		1		k		k			 20			  3			0.1		5	0.40821
patient		physician		1		1		k		k			 20			  3			0.0		1	0.19324
patient		physician		1		1		k		k			 20			  3			0.0		2	0.27053
patient		physician		1		1		k		k			 20			  3			0.0		3	0.30435
patient		physician		1		1		k		k			 20			  3			0.0		4	0.33092
patient		physician		1		1		k		k			 20			  3			0.0		5	0.36473
patient		physician		1		1		k		k			 20			  4			1.0		1	0.17633
patient		physician		1		1		k		k			 20			  4			1.0		2	0.26570
patient		physician		1		1		k		k			 20			  4			1.0		3	0.31884
patient		physician		1		1		k		k			 20			  4			1.0		4	0.37198
patient		physician		1		1		k		k			 20			  4			1.0		5	0.40097
patient		physician		1		1		k		k			 20			  4			0.9		1	0.16184
patient		physician		1		1		k		k			 20			  4			0.9		2	0.26329
patient		physician		1		1		k		k			 20			  4			0.9		3	0.30918
patient		physician		1		1		k		k			 20			  4			0.9		4	0.35507
patient		physician		1		1		k		k			 20			  4			0.9		5	0.39372
patient		physician		1		1		k		k			 20			  4			0.8		1	0.16425
patient		physician		1		1		k		k			 20			  4			0.8		2	0.26570
patient		physician		1		1		k		k			 20			  4			0.8		3	0.31401
patient		physician		1		1		k		k			 20			  4			0.8		4	0.35749
patient		physician		1		1		k		k			 20			  4			0.8		5	0.39614
patient		physician		1		1		k		k			 20			  4			0.7		1	0.16667
patient		physician		1		1		k		k			 20			  4			0.7		2	0.26812
patient		physician		1		1		k		k			 20			  4			0.7		3	0.31884
patient		physician		1		1		k		k			 20			  4			0.7		4	0.35990
patient		physician		1		1		k		k			 20			  4			0.7		5	0.39614
patient		physician		1		1		k		k			 20			  4			0.6		1	0.16908
patient		physician		1		1		k		k			 20			  4			0.6		2	0.27053
patient		physician		1		1		k		k			 20			  4			0.6		3	0.31884
patient		physician		1		1		k		k			 20			  4			0.6		4	0.35990
patient		physician		1		1		k		k			 20			  4			0.6		5	0.39614
patient		physician		1		1		k		k			 20			  4			0.5		1	0.18116
patient		physician		1		1		k		k			 20			  4			0.5		2	0.27536
patient		physician		1		1		k		k			 20			  4			0.5		3	0.32126
patient		physician		1		1		k		k			 20			  4			0.5		4	0.36232
patient		physician		1		1		k		k			 20			  4			0.5		5	0.39614
patient		physician		1		1		k		k			 20			  4			0.4		1	0.18357
patient		physician		1		1		k		k			 20			  4			0.4		2	0.27778
patient		physician		1		1		k		k			 20			  4			0.4		3	0.31884
patient		physician		1		1		k		k			 20			  4			0.4		4	0.36232
patient		physician		1		1		k		k			 20			  4			0.4		5	0.39130
patient		physician		1		1		k		k			 20			  4			0.3		1	0.18357
patient		physician		1		1		k		k			 20			  4			0.3		2	0.28502
patient		physician		1		1		k		k			 20			  4			0.3		3	0.32609
patient		physician		1		1		k		k			 20			  4			0.3		4	0.36473
patient		physician		1		1		k		k			 20			  4			0.3		5	0.39614
patient		physician		1		1		k		k			 20			  4			0.2		1	0.18599
patient		physician		1		1		k		k			 20			  4			0.2		2	0.27536
patient		physician		1		1		k		k			 20			  4			0.2		3	0.33092
patient		physician		1		1		k		k			 20			  4			0.2		4	0.37198
patient		physician		1		1		k		k			 20			  4			0.2		5	0.40097
patient		physician		1		1		k		k			 20			  4			0.1		1	0.19324
patient		physician		1		1		k		k			 20			  4			0.1		2	0.27536
patient		physician		1		1		k		k			 20			  4			0.1		3	0.32126
patient		physician		1		1		k		k			 20			  4			0.1		4	0.36715
patient		physician		1		1		k		k			 20			  4			0.1		5	0.40821
patient		physician		1		1		k		k			 20			  4			0.0		1	0.19324
patient		physician		1		1		k		k			 20			  4			0.0		2	0.27053
patient		physician		1		1		k		k			 20			  4			0.0		3	0.30435
patient		physician		1		1		k		k			 20			  4			0.0		4	0.33092
patient		physician		1		1		k		k			 20			  4			0.0		5	0.36473
patient		physician		1		1		k		k			 20			  5			1.0		1	0.17633
patient		physician		1		1		k		k			 20			  5			1.0		2	0.26812
patient		physician		1		1		k		k			 20			  5			1.0		3	0.31884
patient		physician		1		1		k		k			 20			  5			1.0		4	0.37198
patient		physician		1		1		k		k			 20			  5			1.0		5	0.40097
patient		physician		1		1		k		k			 20			  5			0.9		1	0.16184
patient		physician		1		1		k		k			 20			  5			0.9		2	0.26570
patient		physician		1		1		k		k			 20			  5			0.9		3	0.30918
patient		physician		1		1		k		k			 20			  5			0.9		4	0.35507
patient		physician		1		1		k		k			 20			  5			0.9		5	0.39372
patient		physician		1		1		k		k			 20			  5			0.8		1	0.16425
patient		physician		1		1		k		k			 20			  5			0.8		2	0.26812
patient		physician		1		1		k		k			 20			  5			0.8		3	0.31159
patient		physician		1		1		k		k			 20			  5			0.8		4	0.35749
patient		physician		1		1		k		k			 20			  5			0.8		5	0.39614
patient		physician		1		1		k		k			 20			  5			0.7		1	0.16667
patient		physician		1		1		k		k			 20			  5			0.7		2	0.27053
patient		physician		1		1		k		k			 20			  5			0.7		3	0.31643
patient		physician		1		1		k		k			 20			  5			0.7		4	0.35990
patient		physician		1		1		k		k			 20			  5			0.7		5	0.39614
patient		physician		1		1		k		k			 20			  5			0.6		1	0.16908
patient		physician		1		1		k		k			 20			  5			0.6		2	0.27295
patient		physician		1		1		k		k			 20			  5			0.6		3	0.31643
patient		physician		1		1		k		k			 20			  5			0.6		4	0.35990
patient		physician		1		1		k		k			 20			  5			0.6		5	0.39614
patient		physician		1		1		k		k			 20			  5			0.5		1	0.18116
patient		physician		1		1		k		k			 20			  5			0.5		2	0.27778
patient		physician		1		1		k		k			 20			  5			0.5		3	0.32126
patient		physician		1		1		k		k			 20			  5			0.5		4	0.36232
patient		physician		1		1		k		k			 20			  5			0.5		5	0.39614
patient		physician		1		1		k		k			 20			  5			0.4		1	0.18357
patient		physician		1		1		k		k			 20			  5			0.4		2	0.28019
patient		physician		1		1		k		k			 20			  5			0.4		3	0.31884
patient		physician		1		1		k		k			 20			  5			0.4		4	0.36232
patient		physician		1		1		k		k			 20			  5			0.4		5	0.39130
patient		physician		1		1		k		k			 20			  5			0.3		1	0.18357
patient		physician		1		1		k		k			 20			  5			0.3		2	0.28744
patient		physician		1		1		k		k			 20			  5			0.3		3	0.32609
patient		physician		1		1		k		k			 20			  5			0.3		4	0.36473
patient		physician		1		1		k		k			 20			  5			0.3		5	0.39614
patient		physician		1		1		k		k			 20			  5			0.2		1	0.18599
patient		physician		1		1		k		k			 20			  5			0.2		2	0.27778
patient		physician		1		1		k		k			 20			  5			0.2		3	0.33092
patient		physician		1		1		k		k			 20			  5			0.2		4	0.37198
patient		physician		1		1		k		k			 20			  5			0.2		5	0.39855
patient		physician		1		1		k		k			 20			  5			0.1		1	0.19324
patient		physician		1		1		k		k			 20			  5			0.1		2	0.27536
patient		physician		1		1		k		k			 20			  5			0.1		3	0.32126
patient		physician		1		1		k		k			 20			  5			0.1		4	0.36715
patient		physician		1		1		k		k			 20			  5			0.1		5	0.40821
patient		physician		1		1		k		k			 20			  5			0.0		1	0.19324
patient		physician		1		1		k		k			 20			  5			0.0		2	0.27053
patient		physician		1		1		k		k			 20			  5			0.0		3	0.30435
patient		physician		1		1		k		k			 20			  5			0.0		4	0.33092
patient		physician		1		1		k		k			 20			  5			0.0		5	0.36473
patient		physician		1		1		k		k			 20			 10			1.0		1	0.17633
patient		physician		1		1		k		k			 20			 10			1.0		2	0.26329
patient		physician		1		1		k		k			 20			 10			1.0		3	0.31643
patient		physician		1		1		k		k			 20			 10			1.0		4	0.36957
patient		physician		1		1		k		k			 20			 10			1.0		5	0.39855
patient		physician		1		1		k		k			 20			 10			0.9		1	0.16184
patient		physician		1		1		k		k			 20			 10			0.9		2	0.25845
patient		physician		1		1		k		k			 20			 10			0.9		3	0.30918
patient		physician		1		1		k		k			 20			 10			0.9		4	0.35507
patient		physician		1		1		k		k			 20			 10			0.9		5	0.39130
patient		physician		1		1		k		k			 20			 10			0.8		1	0.16425
patient		physician		1		1		k		k			 20			 10			0.8		2	0.26329
patient		physician		1		1		k		k			 20			 10			0.8		3	0.31159
patient		physician		1		1		k		k			 20			 10			0.8		4	0.35749
patient		physician		1		1		k		k			 20			 10			0.8		5	0.39372
patient		physician		1		1		k		k			 20			 10			0.7		1	0.16667
patient		physician		1		1		k		k			 20			 10			0.7		2	0.26570
patient		physician		1		1		k		k			 20			 10			0.7		3	0.31643
patient		physician		1		1		k		k			 20			 10			0.7		4	0.35990
patient		physician		1		1		k		k			 20			 10			0.7		5	0.39372
patient		physician		1		1		k		k			 20			 10			0.6		1	0.16908
patient		physician		1		1		k		k			 20			 10			0.6		2	0.26812
patient		physician		1		1		k		k			 20			 10			0.6		3	0.31643
patient		physician		1		1		k		k			 20			 10			0.6		4	0.35990
patient		physician		1		1		k		k			 20			 10			0.6		5	0.39372
patient		physician		1		1		k		k			 20			 10			0.5		1	0.18116
patient		physician		1		1		k		k			 20			 10			0.5		2	0.27295
patient		physician		1		1		k		k			 20			 10			0.5		3	0.32126
patient		physician		1		1		k		k			 20			 10			0.5		4	0.36232
patient		physician		1		1		k		k			 20			 10			0.5		5	0.39372
patient		physician		1		1		k		k			 20			 10			0.4		1	0.18357
patient		physician		1		1		k		k			 20			 10			0.4		2	0.27536
patient		physician		1		1		k		k			 20			 10			0.4		3	0.31884
patient		physician		1		1		k		k			 20			 10			0.4		4	0.36232
patient		physician		1		1		k		k			 20			 10			0.4		5	0.39130
patient		physician		1		1		k		k			 20			 10			0.3		1	0.18357
patient		physician		1		1		k		k			 20			 10			0.3		2	0.28502
patient		physician		1		1		k		k			 20			 10			0.3		3	0.32609
patient		physician		1		1		k		k			 20			 10			0.3		4	0.36473
patient		physician		1		1		k		k			 20			 10			0.3		5	0.39614
patient		physician		1		1		k		k			 20			 10			0.2		1	0.18357
patient		physician		1		1		k		k			 20			 10			0.2		2	0.27778
patient		physician		1		1		k		k			 20			 10			0.2		3	0.33092
patient		physician		1		1		k		k			 20			 10			0.2		4	0.37198
patient		physician		1		1		k		k			 20			 10			0.2		5	0.39855
patient		physician		1		1		k		k			 20			 10			0.1		1	0.19324
patient		physician		1		1		k		k			 20			 10			0.1		2	0.27778
patient		physician		1		1		k		k			 20			 10			0.1		3	0.32367
patient		physician		1		1		k		k			 20			 10			0.1		4	0.36473
patient		physician		1		1		k		k			 20			 10			0.1		5	0.40580
patient		physician		1		1		k		k			 20			 10			0.0		1	0.19324
patient		physician		1		1		k		k			 20			 10			0.0		2	0.27053
patient		physician		1		1		k		k			 20			 10			0.0		3	0.30435
patient		physician		1		1		k		k			 20			 10			0.0		4	0.33092
patient		physician		1		1		k		k			 20			 10			0.0		5	0.36473
patient		physician		1		1		k		k			 20			 20			1.0		1	0.17633
patient		physician		1		1		k		k			 20			 20			1.0		2	0.27053
patient		physician		1		1		k		k			 20			 20			1.0		3	0.32126
patient		physician		1		1		k		k			 20			 20			1.0		4	0.37681
patient		physician		1		1		k		k			 20			 20			1.0		5	0.40097
patient		physician		1		1		k		k			 20			 20			0.9		1	0.16184
patient		physician		1		1		k		k			 20			 20			0.9		2	0.26570
patient		physician		1		1		k		k			 20			 20			0.9		3	0.31159
patient		physician		1		1		k		k			 20			 20			0.9		4	0.35507
patient		physician		1		1		k		k			 20			 20			0.9		5	0.39130
patient		physician		1		1		k		k			 20			 20			0.8		1	0.16425
patient		physician		1		1		k		k			 20			 20			0.8		2	0.26812
patient		physician		1		1		k		k			 20			 20			0.8		3	0.31401
patient		physician		1		1		k		k			 20			 20			0.8		4	0.35507
patient		physician		1		1		k		k			 20			 20			0.8		5	0.39372
patient		physician		1		1		k		k			 20			 20			0.7		1	0.16667
patient		physician		1		1		k		k			 20			 20			0.7		2	0.27053
patient		physician		1		1		k		k			 20			 20			0.7		3	0.31643
patient		physician		1		1		k		k			 20			 20			0.7		4	0.35749
patient		physician		1		1		k		k			 20			 20			0.7		5	0.39614
patient		physician		1		1		k		k			 20			 20			0.6		1	0.16908
patient		physician		1		1		k		k			 20			 20			0.6		2	0.27053
patient		physician		1		1		k		k			 20			 20			0.6		3	0.31643
patient		physician		1		1		k		k			 20			 20			0.6		4	0.35749
patient		physician		1		1		k		k			 20			 20			0.6		5	0.39614
patient		physician		1		1		k		k			 20			 20			0.5		1	0.18357
patient		physician		1		1		k		k			 20			 20			0.5		2	0.27295
patient		physician		1		1		k		k			 20			 20			0.5		3	0.32126
patient		physician		1		1		k		k			 20			 20			0.5		4	0.35990
patient		physician		1		1		k		k			 20			 20			0.5		5	0.39614
patient		physician		1		1		k		k			 20			 20			0.4		1	0.18357
patient		physician		1		1		k		k			 20			 20			0.4		2	0.27778
patient		physician		1		1		k		k			 20			 20			0.4		3	0.31884
patient		physician		1		1		k		k			 20			 20			0.4		4	0.35990
patient		physician		1		1		k		k			 20			 20			0.4		5	0.39372
patient		physician		1		1		k		k			 20			 20			0.3		1	0.18357
patient		physician		1		1		k		k			 20			 20			0.3		2	0.28261
patient		physician		1		1		k		k			 20			 20			0.3		3	0.32609
patient		physician		1		1		k		k			 20			 20			0.3		4	0.36473
patient		physician		1		1		k		k			 20			 20			0.3		5	0.39855
patient		physician		1		1		k		k			 20			 20			0.2		1	0.18599
patient		physician		1		1		k		k			 20			 20			0.2		2	0.27536
patient		physician		1		1		k		k			 20			 20			0.2		3	0.33092
patient		physician		1		1		k		k			 20			 20			0.2		4	0.37198
patient		physician		1		1		k		k			 20			 20			0.2		5	0.40097
patient		physician		1		1		k		k			 20			 20			0.1		1	0.19324
patient		physician		1		1		k		k			 20			 20			0.1		2	0.27778
patient		physician		1		1		k		k			 20			 20			0.1		3	0.32609
patient		physician		1		1		k		k			 20			 20			0.1		4	0.36715
patient		physician		1		1		k		k			 20			 20			0.1		5	0.40821
patient		physician		1		1		k		k			 20			 20			0.0		1	0.19324
patient		physician		1		1		k		k			 20			 20			0.0		2	0.27053
patient		physician		1		1		k		k			 20			 20			0.0		3	0.30435
patient		physician		1		1		k		k			 20			 20			0.0		4	0.33092
patient		physician		1		1		k		k			 20			 20			0.0		5	0.36473
patient		physician		1		1		k		k			 20			 50			1.0		1	0.18599
patient		physician		1		1		k		k			 20			 50			1.0		2	0.27053
patient		physician		1		1		k		k			 20			 50			1.0		3	0.31643
patient		physician		1		1		k		k			 20			 50			1.0		4	0.36957
patient		physician		1		1		k		k			 20			 50			1.0		5	0.39372
patient		physician		1		1		k		k			 20			 50			0.9		1	0.16908
patient		physician		1		1		k		k			 20			 50			0.9		2	0.26570
patient		physician		1		1		k		k			 20			 50			0.9		3	0.31401
patient		physician		1		1		k		k			 20			 50			0.9		4	0.35266
patient		physician		1		1		k		k			 20			 50			0.9		5	0.38647
patient		physician		1		1		k		k			 20			 50			0.8		1	0.17633
patient		physician		1		1		k		k			 20			 50			0.8		2	0.26812
patient		physician		1		1		k		k			 20			 50			0.8		3	0.31643
patient		physician		1		1		k		k			 20			 50			0.8		4	0.35507
patient		physician		1		1		k		k			 20			 50			0.8		5	0.38889
patient		physician		1		1		k		k			 20			 50			0.7		1	0.17633
patient		physician		1		1		k		k			 20			 50			0.7		2	0.27053
patient		physician		1		1		k		k			 20			 50			0.7		3	0.31884
patient		physician		1		1		k		k			 20			 50			0.7		4	0.35507
patient		physician		1		1		k		k			 20			 50			0.7		5	0.38889
patient		physician		1		1		k		k			 20			 50			0.6		1	0.17874
patient		physician		1		1		k		k			 20			 50			0.6		2	0.27053
patient		physician		1		1		k		k			 20			 50			0.6		3	0.31884
patient		physician		1		1		k		k			 20			 50			0.6		4	0.35507
patient		physician		1		1		k		k			 20			 50			0.6		5	0.38889
patient		physician		1		1		k		k			 20			 50			0.5		1	0.18599
patient		physician		1		1		k		k			 20			 50			0.5		2	0.27536
patient		physician		1		1		k		k			 20			 50			0.5		3	0.32126
patient		physician		1		1		k		k			 20			 50			0.5		4	0.35749
patient		physician		1		1		k		k			 20			 50			0.5		5	0.38889
patient		physician		1		1		k		k			 20			 50			0.4		1	0.18841
patient		physician		1		1		k		k			 20			 50			0.4		2	0.27778
patient		physician		1		1		k		k			 20			 50			0.4		3	0.31884
patient		physician		1		1		k		k			 20			 50			0.4		4	0.35507
patient		physician		1		1		k		k			 20			 50			0.4		5	0.38647
patient		physician		1		1		k		k			 20			 50			0.3		1	0.18599
patient		physician		1		1		k		k			 20			 50			0.3		2	0.28502
patient		physician		1		1		k		k			 20			 50			0.3		3	0.32126
patient		physician		1		1		k		k			 20			 50			0.3		4	0.36232
patient		physician		1		1		k		k			 20			 50			0.3		5	0.39130
patient		physician		1		1		k		k			 20			 50			0.2		1	0.18599
patient		physician		1		1		k		k			 20			 50			0.2		2	0.27778
patient		physician		1		1		k		k			 20			 50			0.2		3	0.32609
patient		physician		1		1		k		k			 20			 50			0.2		4	0.36473
patient		physician		1		1		k		k			 20			 50			0.2		5	0.39372
patient		physician		1		1		k		k			 20			 50			0.1		1	0.19565
patient		physician		1		1		k		k			 20			 50			0.1		2	0.27778
patient		physician		1		1		k		k			 20			 50			0.1		3	0.32367
patient		physician		1		1		k		k			 20			 50			0.1		4	0.36473
patient		physician		1		1		k		k			 20			 50			0.1		5	0.40338
patient		physician		1		1		k		k			 20			 50			0.0		1	0.19324
patient		physician		1		1		k		k			 20			 50			0.0		2	0.27053
patient		physician		1		1		k		k			 20			 50			0.0		3	0.30435
patient		physician		1		1		k		k			 20			 50			0.0		4	0.33092
patient		physician		1		1		k		k			 20			 50			0.0		5	0.36473
patient		physician		1		1		k		k			 20			100			1.0		1	0.18599
patient		physician		1		1		k		k			 20			100			1.0		2	0.26570
patient		physician		1		1		k		k			 20			100			1.0		3	0.29952
patient		physician		1		1		k		k			 20			100			1.0		4	0.35749
patient		physician		1		1		k		k			 20			100			1.0		5	0.38647
patient		physician		1		1		k		k			 20			100			0.9		1	0.16908
patient		physician		1		1		k		k			 20			100			0.9		2	0.25845
patient		physician		1		1		k		k			 20			100			0.9		3	0.29952
patient		physician		1		1		k		k			 20			100			0.9		4	0.34058
patient		physician		1		1		k		k			 20			100			0.9		5	0.37923
patient		physician		1		1		k		k			 20			100			0.8		1	0.17633
patient		physician		1		1		k		k			 20			100			0.8		2	0.26570
patient		physician		1		1		k		k			 20			100			0.8		3	0.30193
patient		physician		1		1		k		k			 20			100			0.8		4	0.34300
patient		physician		1		1		k		k			 20			100			0.8		5	0.37681
patient		physician		1		1		k		k			 20			100			0.7		1	0.17633
patient		physician		1		1		k		k			 20			100			0.7		2	0.26812
patient		physician		1		1		k		k			 20			100			0.7		3	0.30435
patient		physician		1		1		k		k			 20			100			0.7		4	0.34300
patient		physician		1		1		k		k			 20			100			0.7		5	0.37681
patient		physician		1		1		k		k			 20			100			0.6		1	0.17874
patient		physician		1		1		k		k			 20			100			0.6		2	0.26812
patient		physician		1		1		k		k			 20			100			0.6		3	0.30435
patient		physician		1		1		k		k			 20			100			0.6		4	0.34300
patient		physician		1		1		k		k			 20			100			0.6		5	0.37681
patient		physician		1		1		k		k			 20			100			0.5		1	0.18599
patient		physician		1		1		k		k			 20			100			0.5		2	0.27295
patient		physician		1		1		k		k			 20			100			0.5		3	0.30676
patient		physician		1		1		k		k			 20			100			0.5		4	0.34783
patient		physician		1		1		k		k			 20			100			0.5		5	0.37923
patient		physician		1		1		k		k			 20			100			0.4		1	0.18841
patient		physician		1		1		k		k			 20			100			0.4		2	0.27053
patient		physician		1		1		k		k			 20			100			0.4		3	0.30676
patient		physician		1		1		k		k			 20			100			0.4		4	0.35024
patient		physician		1		1		k		k			 20			100			0.4		5	0.37681
patient		physician		1		1		k		k			 20			100			0.3		1	0.18599
patient		physician		1		1		k		k			 20			100			0.3		2	0.27536
patient		physician		1		1		k		k			 20			100			0.3		3	0.31884
patient		physician		1		1		k		k			 20			100			0.3		4	0.35749
patient		physician		1		1		k		k			 20			100			0.3		5	0.38647
patient		physician		1		1		k		k			 20			100			0.2		1	0.18599
patient		physician		1		1		k		k			 20			100			0.2		2	0.27053
patient		physician		1		1		k		k			 20			100			0.2		3	0.32609
patient		physician		1		1		k		k			 20			100			0.2		4	0.36957
patient		physician		1		1		k		k			 20			100			0.2		5	0.39130
patient		physician		1		1		k		k			 20			100			0.1		1	0.19082
patient		physician		1		1		k		k			 20			100			0.1		2	0.27778
patient		physician		1		1		k		k			 20			100			0.1		3	0.32850
patient		physician		1		1		k		k			 20			100			0.1		4	0.36715
patient		physician		1		1		k		k			 20			100			0.1		5	0.40338
patient		physician		1		1		k		k			 20			100			0.0		1	0.19324
patient		physician		1		1		k		k			 20			100			0.0		2	0.27053
patient		physician		1		1		k		k			 20			100			0.0		3	0.30435
patient		physician		1		1		k		k			 20			100			0.0		4	0.33092
patient		physician		1		1		k		k			 20			100			0.0		5	0.36473
patient		physician		1		1		k		k			 50			  1			1.0		1	0.13043
patient		physician		1		1		k		k			 50			  1			1.0		2	0.21014
patient		physician		1		1		k		k			 50			  1			1.0		3	0.26087
patient		physician		1		1		k		k			 50			  1			1.0		4	0.30435
patient		physician		1		1		k		k			 50			  1			1.0		5	0.33092
patient		physician		1		1		k		k			 50			  1			0.9		1	0.12077
patient		physician		1		1		k		k			 50			  1			0.9		2	0.20048
patient		physician		1		1		k		k			 50			  1			0.9		3	0.24638
patient		physician		1		1		k		k			 50			  1			0.9		4	0.29227
patient		physician		1		1		k		k			 50			  1			0.9		5	0.31159
patient		physician		1		1		k		k			 50			  1			0.8		1	0.12560
patient		physician		1		1		k		k			 50			  1			0.8		2	0.20531
patient		physician		1		1		k		k			 50			  1			0.8		3	0.25121
patient		physician		1		1		k		k			 50			  1			0.8		4	0.29469
patient		physician		1		1		k		k			 50			  1			0.8		5	0.31159
patient		physician		1		1		k		k			 50			  1			0.7		1	0.12802
patient		physician		1		1		k		k			 50			  1			0.7		2	0.20531
patient		physician		1		1		k		k			 50			  1			0.7		3	0.25121
patient		physician		1		1		k		k			 50			  1			0.7		4	0.29469
patient		physician		1		1		k		k			 50			  1			0.7		5	0.31401
patient		physician		1		1		k		k			 50			  1			0.6		1	0.12802
patient		physician		1		1		k		k			 50			  1			0.6		2	0.20531
patient		physician		1		1		k		k			 50			  1			0.6		3	0.25362
patient		physician		1		1		k		k			 50			  1			0.6		4	0.29710
patient		physician		1		1		k		k			 50			  1			0.6		5	0.31884
patient		physician		1		1		k		k			 50			  1			0.5		1	0.14010
patient		physician		1		1		k		k			 50			  1			0.5		2	0.21498
patient		physician		1		1		k		k			 50			  1			0.5		3	0.25845
patient		physician		1		1		k		k			 50			  1			0.5		4	0.29952
patient		physician		1		1		k		k			 50			  1			0.5		5	0.32367
patient		physician		1		1		k		k			 50			  1			0.4		1	0.15217
patient		physician		1		1		k		k			 50			  1			0.4		2	0.22464
patient		physician		1		1		k		k			 50			  1			0.4		3	0.25845
patient		physician		1		1		k		k			 50			  1			0.4		4	0.30918
patient		physician		1		1		k		k			 50			  1			0.4		5	0.33092
patient		physician		1		1		k		k			 50			  1			0.3		1	0.15942
patient		physician		1		1		k		k			 50			  1			0.3		2	0.23430
patient		physician		1		1		k		k			 50			  1			0.3		3	0.26812
patient		physician		1		1		k		k			 50			  1			0.3		4	0.31401
patient		physician		1		1		k		k			 50			  1			0.3		5	0.35024
patient		physician		1		1		k		k			 50			  1			0.2		1	0.16184
patient		physician		1		1		k		k			 50			  1			0.2		2	0.25845
patient		physician		1		1		k		k			 50			  1			0.2		3	0.28502
patient		physician		1		1		k		k			 50			  1			0.2		4	0.32850
patient		physician		1		1		k		k			 50			  1			0.2		5	0.35024
patient		physician		1		1		k		k			 50			  1			0.1		1	0.18841
patient		physician		1		1		k		k			 50			  1			0.1		2	0.26087
patient		physician		1		1		k		k			 50			  1			0.1		3	0.30435
patient		physician		1		1		k		k			 50			  1			0.1		4	0.33333
patient		physician		1		1		k		k			 50			  1			0.1		5	0.36715
patient		physician		1		1		k		k			 50			  1			0.0		1	0.19324
patient		physician		1		1		k		k			 50			  1			0.0		2	0.27053
patient		physician		1		1		k		k			 50			  1			0.0		3	0.30435
patient		physician		1		1		k		k			 50			  1			0.0		4	0.33092
patient		physician		1		1		k		k			 50			  1			0.0		5	0.36473
patient		physician		1		1		k		k			 50			  2			1.0		1	0.13043
patient		physician		1		1		k		k			 50			  2			1.0		2	0.21014
patient		physician		1		1		k		k			 50			  2			1.0		3	0.26087
patient		physician		1		1		k		k			 50			  2			1.0		4	0.30435
patient		physician		1		1		k		k			 50			  2			1.0		5	0.33092
patient		physician		1		1		k		k			 50			  2			0.9		1	0.12077
patient		physician		1		1		k		k			 50			  2			0.9		2	0.20048
patient		physician		1		1		k		k			 50			  2			0.9		3	0.24638
patient		physician		1		1		k		k			 50			  2			0.9		4	0.28986
patient		physician		1		1		k		k			 50			  2			0.9		5	0.31159
patient		physician		1		1		k		k			 50			  2			0.8		1	0.12560
patient		physician		1		1		k		k			 50			  2			0.8		2	0.20531
patient		physician		1		1		k		k			 50			  2			0.8		3	0.25121
patient		physician		1		1		k		k			 50			  2			0.8		4	0.29227
patient		physician		1		1		k		k			 50			  2			0.8		5	0.31159
patient		physician		1		1		k		k			 50			  2			0.7		1	0.12802
patient		physician		1		1		k		k			 50			  2			0.7		2	0.20531
patient		physician		1		1		k		k			 50			  2			0.7		3	0.25121
patient		physician		1		1		k		k			 50			  2			0.7		4	0.29469
patient		physician		1		1		k		k			 50			  2			0.7		5	0.31643
patient		physician		1		1		k		k			 50			  2			0.6		1	0.12802
patient		physician		1		1		k		k			 50			  2			0.6		2	0.20531
patient		physician		1		1		k		k			 50			  2			0.6		3	0.25362
patient		physician		1		1		k		k			 50			  2			0.6		4	0.29710
patient		physician		1		1		k		k			 50			  2			0.6		5	0.32126
patient		physician		1		1		k		k			 50			  2			0.5		1	0.14010
patient		physician		1		1		k		k			 50			  2			0.5		2	0.21498
patient		physician		1		1		k		k			 50			  2			0.5		3	0.25845
patient		physician		1		1		k		k			 50			  2			0.5		4	0.29952
patient		physician		1		1		k		k			 50			  2			0.5		5	0.32609
patient		physician		1		1		k		k			 50			  2			0.4		1	0.15217
patient		physician		1		1		k		k			 50			  2			0.4		2	0.22464
patient		physician		1		1		k		k			 50			  2			0.4		3	0.25845
patient		physician		1		1		k		k			 50			  2			0.4		4	0.30676
patient		physician		1		1		k		k			 50			  2			0.4		5	0.33092
patient		physician		1		1		k		k			 50			  2			0.3		1	0.15942
patient		physician		1		1		k		k			 50			  2			0.3		2	0.23430
patient		physician		1		1		k		k			 50			  2			0.3		3	0.26812
patient		physician		1		1		k		k			 50			  2			0.3		4	0.31159
patient		physician		1		1		k		k			 50			  2			0.3		5	0.35266
patient		physician		1		1		k		k			 50			  2			0.2		1	0.16184
patient		physician		1		1		k		k			 50			  2			0.2		2	0.25845
patient		physician		1		1		k		k			 50			  2			0.2		3	0.28744
patient		physician		1		1		k		k			 50			  2			0.2		4	0.33092
patient		physician		1		1		k		k			 50			  2			0.2		5	0.35266
patient		physician		1		1		k		k			 50			  2			0.1		1	0.18841
patient		physician		1		1		k		k			 50			  2			0.1		2	0.26329
patient		physician		1		1		k		k			 50			  2			0.1		3	0.30435
patient		physician		1		1		k		k			 50			  2			0.1		4	0.33333
patient		physician		1		1		k		k			 50			  2			0.1		5	0.36715
patient		physician		1		1		k		k			 50			  2			0.0		1	0.19324
patient		physician		1		1		k		k			 50			  2			0.0		2	0.27053
patient		physician		1		1		k		k			 50			  2			0.0		3	0.30435
patient		physician		1		1		k		k			 50			  2			0.0		4	0.33092
patient		physician		1		1		k		k			 50			  2			0.0		5	0.36473
patient		physician		1		1		k		k			 50			  3			1.0		1	0.13043
patient		physician		1		1		k		k			 50			  3			1.0		2	0.21014
patient		physician		1		1		k		k			 50			  3			1.0		3	0.26087
patient		physician		1		1		k		k			 50			  3			1.0		4	0.30435
patient		physician		1		1		k		k			 50			  3			1.0		5	0.32850
patient		physician		1		1		k		k			 50			  3			0.9		1	0.12077
patient		physician		1		1		k		k			 50			  3			0.9		2	0.20048
patient		physician		1		1		k		k			 50			  3			0.9		3	0.24638
patient		physician		1		1		k		k			 50			  3			0.9		4	0.28986
patient		physician		1		1		k		k			 50			  3			0.9		5	0.30918
patient		physician		1		1		k		k			 50			  3			0.8		1	0.12560
patient		physician		1		1		k		k			 50			  3			0.8		2	0.20531
patient		physician		1		1		k		k			 50			  3			0.8		3	0.25121
patient		physician		1		1		k		k			 50			  3			0.8		4	0.29227
patient		physician		1		1		k		k			 50			  3			0.8		5	0.30918
patient		physician		1		1		k		k			 50			  3			0.7		1	0.12802
patient		physician		1		1		k		k			 50			  3			0.7		2	0.20531
patient		physician		1		1		k		k			 50			  3			0.7		3	0.25121
patient		physician		1		1		k		k			 50			  3			0.7		4	0.29227
patient		physician		1		1		k		k			 50			  3			0.7		5	0.31401
patient		physician		1		1		k		k			 50			  3			0.6		1	0.12802
patient		physician		1		1		k		k			 50			  3			0.6		2	0.20531
patient		physician		1		1		k		k			 50			  3			0.6		3	0.25362
patient		physician		1		1		k		k			 50			  3			0.6		4	0.29710
patient		physician		1		1		k		k			 50			  3			0.6		5	0.31884
patient		physician		1		1		k		k			 50			  3			0.5		1	0.14010
patient		physician		1		1		k		k			 50			  3			0.5		2	0.21498
patient		physician		1		1		k		k			 50			  3			0.5		3	0.25845
patient		physician		1		1		k		k			 50			  3			0.5		4	0.29952
patient		physician		1		1		k		k			 50			  3			0.5		5	0.32367
patient		physician		1		1		k		k			 50			  3			0.4		1	0.15217
patient		physician		1		1		k		k			 50			  3			0.4		2	0.22464
patient		physician		1		1		k		k			 50			  3			0.4		3	0.25845
patient		physician		1		1		k		k			 50			  3			0.4		4	0.30676
patient		physician		1		1		k		k			 50			  3			0.4		5	0.32850
patient		physician		1		1		k		k			 50			  3			0.3		1	0.15942
patient		physician		1		1		k		k			 50			  3			0.3		2	0.23430
patient		physician		1		1		k		k			 50			  3			0.3		3	0.26812
patient		physician		1		1		k		k			 50			  3			0.3		4	0.31159
patient		physician		1		1		k		k			 50			  3			0.3		5	0.34783
patient		physician		1		1		k		k			 50			  3			0.2		1	0.16184
patient		physician		1		1		k		k			 50			  3			0.2		2	0.25845
patient		physician		1		1		k		k			 50			  3			0.2		3	0.28502
patient		physician		1		1		k		k			 50			  3			0.2		4	0.32850
patient		physician		1		1		k		k			 50			  3			0.2		5	0.35266
patient		physician		1		1		k		k			 50			  3			0.1		1	0.18841
patient		physician		1		1		k		k			 50			  3			0.1		2	0.26087
patient		physician		1		1		k		k			 50			  3			0.1		3	0.30435
patient		physician		1		1		k		k			 50			  3			0.1		4	0.33333
patient		physician		1		1		k		k			 50			  3			0.1		5	0.36715
patient		physician		1		1		k		k			 50			  3			0.0		1	0.19324
patient		physician		1		1		k		k			 50			  3			0.0		2	0.27053
patient		physician		1		1		k		k			 50			  3			0.0		3	0.30435
patient		physician		1		1		k		k			 50			  3			0.0		4	0.33092
patient		physician		1		1		k		k			 50			  3			0.0		5	0.36473
patient		physician		1		1		k		k			 50			  4			1.0		1	0.13285
patient		physician		1		1		k		k			 50			  4			1.0		2	0.21256
patient		physician		1		1		k		k			 50			  4			1.0		3	0.26329
patient		physician		1		1		k		k			 50			  4			1.0		4	0.30435
patient		physician		1		1		k		k			 50			  4			1.0		5	0.32850
patient		physician		1		1		k		k			 50			  4			0.9		1	0.12319
patient		physician		1		1		k		k			 50			  4			0.9		2	0.20290
patient		physician		1		1		k		k			 50			  4			0.9		3	0.24879
patient		physician		1		1		k		k			 50			  4			0.9		4	0.28986
patient		physician		1		1		k		k			 50			  4			0.9		5	0.30918
patient		physician		1		1		k		k			 50			  4			0.8		1	0.12802
patient		physician		1		1		k		k			 50			  4			0.8		2	0.20773
patient		physician		1		1		k		k			 50			  4			0.8		3	0.25362
patient		physician		1		1		k		k			 50			  4			0.8		4	0.29227
patient		physician		1		1		k		k			 50			  4			0.8		5	0.30918
patient		physician		1		1		k		k			 50			  4			0.7		1	0.13043
patient		physician		1		1		k		k			 50			  4			0.7		2	0.20773
patient		physician		1		1		k		k			 50			  4			0.7		3	0.25362
patient		physician		1		1		k		k			 50			  4			0.7		4	0.29227
patient		physician		1		1		k		k			 50			  4			0.7		5	0.31159
patient		physician		1		1		k		k			 50			  4			0.6		1	0.13043
patient		physician		1		1		k		k			 50			  4			0.6		2	0.20773
patient		physician		1		1		k		k			 50			  4			0.6		3	0.25604
patient		physician		1		1		k		k			 50			  4			0.6		4	0.29469
patient		physician		1		1		k		k			 50			  4			0.6		5	0.31401
patient		physician		1		1		k		k			 50			  4			0.5		1	0.14251
patient		physician		1		1		k		k			 50			  4			0.5		2	0.21498
patient		physician		1		1		k		k			 50			  4			0.5		3	0.25845
patient		physician		1		1		k		k			 50			  4			0.5		4	0.29710
patient		physician		1		1		k		k			 50			  4			0.5		5	0.31643
patient		physician		1		1		k		k			 50			  4			0.4		1	0.15459
patient		physician		1		1		k		k			 50			  4			0.4		2	0.22464
patient		physician		1		1		k		k			 50			  4			0.4		3	0.26087
patient		physician		1		1		k		k			 50			  4			0.4		4	0.30918
patient		physician		1		1		k		k			 50			  4			0.4		5	0.32850
patient		physician		1		1		k		k			 50			  4			0.3		1	0.15942
patient		physician		1		1		k		k			 50			  4			0.3		2	0.23671
patient		physician		1		1		k		k			 50			  4			0.3		3	0.26812
patient		physician		1		1		k		k			 50			  4			0.3		4	0.31401
patient		physician		1		1		k		k			 50			  4			0.3		5	0.34783
patient		physician		1		1		k		k			 50			  4			0.2		1	0.16184
patient		physician		1		1		k		k			 50			  4			0.2		2	0.25845
patient		physician		1		1		k		k			 50			  4			0.2		3	0.28744
patient		physician		1		1		k		k			 50			  4			0.2		4	0.32850
patient		physician		1		1		k		k			 50			  4			0.2		5	0.35266
patient		physician		1		1		k		k			 50			  4			0.1		1	0.18841
patient		physician		1		1		k		k			 50			  4			0.1		2	0.26087
patient		physician		1		1		k		k			 50			  4			0.1		3	0.30435
patient		physician		1		1		k		k			 50			  4			0.1		4	0.33333
patient		physician		1		1		k		k			 50			  4			0.1		5	0.36715
patient		physician		1		1		k		k			 50			  4			0.0		1	0.19324
patient		physician		1		1		k		k			 50			  4			0.0		2	0.27053
patient		physician		1		1		k		k			 50			  4			0.0		3	0.30435
patient		physician		1		1		k		k			 50			  4			0.0		4	0.33092
patient		physician		1		1		k		k			 50			  4			0.0		5	0.36473
patient		physician		1		1		k		k			 50			  5			1.0		1	0.13043
patient		physician		1		1		k		k			 50			  5			1.0		2	0.21256
patient		physician		1		1		k		k			 50			  5			1.0		3	0.26329
patient		physician		1		1		k		k			 50			  5			1.0		4	0.30435
patient		physician		1		1		k		k			 50			  5			1.0		5	0.32850
patient		physician		1		1		k		k			 50			  5			0.9		1	0.12077
patient		physician		1		1		k		k			 50			  5			0.9		2	0.20290
patient		physician		1		1		k		k			 50			  5			0.9		3	0.24879
patient		physician		1		1		k		k			 50			  5			0.9		4	0.28986
patient		physician		1		1		k		k			 50			  5			0.9		5	0.30918
patient		physician		1		1		k		k			 50			  5			0.8		1	0.12560
patient		physician		1		1		k		k			 50			  5			0.8		2	0.20773
patient		physician		1		1		k		k			 50			  5			0.8		3	0.25362
patient		physician		1		1		k		k			 50			  5			0.8		4	0.29227
patient		physician		1		1		k		k			 50			  5			0.8		5	0.30918
patient		physician		1		1		k		k			 50			  5			0.7		1	0.12802
patient		physician		1		1		k		k			 50			  5			0.7		2	0.20773
patient		physician		1		1		k		k			 50			  5			0.7		3	0.25362
patient		physician		1		1		k		k			 50			  5			0.7		4	0.29227
patient		physician		1		1		k		k			 50			  5			0.7		5	0.31159
patient		physician		1		1		k		k			 50			  5			0.6		1	0.12802
patient		physician		1		1		k		k			 50			  5			0.6		2	0.20773
patient		physician		1		1		k		k			 50			  5			0.6		3	0.25604
patient		physician		1		1		k		k			 50			  5			0.6		4	0.29469
patient		physician		1		1		k		k			 50			  5			0.6		5	0.31159
patient		physician		1		1		k		k			 50			  5			0.5		1	0.14010
patient		physician		1		1		k		k			 50			  5			0.5		2	0.21498
patient		physician		1		1		k		k			 50			  5			0.5		3	0.25845
patient		physician		1		1		k		k			 50			  5			0.5		4	0.29710
patient		physician		1		1		k		k			 50			  5			0.5		5	0.31401
patient		physician		1		1		k		k			 50			  5			0.4		1	0.15217
patient		physician		1		1		k		k			 50			  5			0.4		2	0.22464
patient		physician		1		1		k		k			 50			  5			0.4		3	0.25845
patient		physician		1		1		k		k			 50			  5			0.4		4	0.30676
patient		physician		1		1		k		k			 50			  5			0.4		5	0.32609
patient		physician		1		1		k		k			 50			  5			0.3		1	0.15942
patient		physician		1		1		k		k			 50			  5			0.3		2	0.23430
patient		physician		1		1		k		k			 50			  5			0.3		3	0.26570
patient		physician		1		1		k		k			 50			  5			0.3		4	0.31401
patient		physician		1		1		k		k			 50			  5			0.3		5	0.34783
patient		physician		1		1		k		k			 50			  5			0.2		1	0.15942
patient		physician		1		1		k		k			 50			  5			0.2		2	0.25845
patient		physician		1		1		k		k			 50			  5			0.2		3	0.28744
patient		physician		1		1		k		k			 50			  5			0.2		4	0.32850
patient		physician		1		1		k		k			 50			  5			0.2		5	0.35024
patient		physician		1		1		k		k			 50			  5			0.1		1	0.18841
patient		physician		1		1		k		k			 50			  5			0.1		2	0.26087
patient		physician		1		1		k		k			 50			  5			0.1		3	0.30193
patient		physician		1		1		k		k			 50			  5			0.1		4	0.33092
patient		physician		1		1		k		k			 50			  5			0.1		5	0.36473
patient		physician		1		1		k		k			 50			  5			0.0		1	0.19324
patient		physician		1		1		k		k			 50			  5			0.0		2	0.27053
patient		physician		1		1		k		k			 50			  5			0.0		3	0.30435
patient		physician		1		1		k		k			 50			  5			0.0		4	0.33092
patient		physician		1		1		k		k			 50			  5			0.0		5	0.36473
patient		physician		1		1		k		k			 50			 10			1.0		1	0.13043
patient		physician		1		1		k		k			 50			 10			1.0		2	0.21014
patient		physician		1		1		k		k			 50			 10			1.0		3	0.26570
patient		physician		1		1		k		k			 50			 10			1.0		4	0.30676
patient		physician		1		1		k		k			 50			 10			1.0		5	0.33333
patient		physician		1		1		k		k			 50			 10			0.9		1	0.12077
patient		physician		1		1		k		k			 50			 10			0.9		2	0.20048
patient		physician		1		1		k		k			 50			 10			0.9		3	0.25121
patient		physician		1		1		k		k			 50			 10			0.9		4	0.29227
patient		physician		1		1		k		k			 50			 10			0.9		5	0.31643
patient		physician		1		1		k		k			 50			 10			0.8		1	0.12560
patient		physician		1		1		k		k			 50			 10			0.8		2	0.20531
patient		physician		1		1		k		k			 50			 10			0.8		3	0.25604
patient		physician		1		1		k		k			 50			 10			0.8		4	0.29469
patient		physician		1		1		k		k			 50			 10			0.8		5	0.31643
patient		physician		1		1		k		k			 50			 10			0.7		1	0.12802
patient		physician		1		1		k		k			 50			 10			0.7		2	0.20531
patient		physician		1		1		k		k			 50			 10			0.7		3	0.25604
patient		physician		1		1		k		k			 50			 10			0.7		4	0.29710
patient		physician		1		1		k		k			 50			 10			0.7		5	0.31884
patient		physician		1		1		k		k			 50			 10			0.6		1	0.12802
patient		physician		1		1		k		k			 50			 10			0.6		2	0.20531
patient		physician		1		1		k		k			 50			 10			0.6		3	0.25845
patient		physician		1		1		k		k			 50			 10			0.6		4	0.29952
patient		physician		1		1		k		k			 50			 10			0.6		5	0.31884
patient		physician		1		1		k		k			 50			 10			0.5		1	0.14010
patient		physician		1		1		k		k			 50			 10			0.5		2	0.21256
patient		physician		1		1		k		k			 50			 10			0.5		3	0.26087
patient		physician		1		1		k		k			 50			 10			0.5		4	0.30193
patient		physician		1		1		k		k			 50			 10			0.5		5	0.32126
patient		physician		1		1		k		k			 50			 10			0.4		1	0.15217
patient		physician		1		1		k		k			 50			 10			0.4		2	0.22222
patient		physician		1		1		k		k			 50			 10			0.4		3	0.26087
patient		physician		1		1		k		k			 50			 10			0.4		4	0.30676
patient		physician		1		1		k		k			 50			 10			0.4		5	0.33092
patient		physician		1		1		k		k			 50			 10			0.3		1	0.15700
patient		physician		1		1		k		k			 50			 10			0.3		2	0.23430
patient		physician		1		1		k		k			 50			 10			0.3		3	0.26570
patient		physician		1		1		k		k			 50			 10			0.3		4	0.31643
patient		physician		1		1		k		k			 50			 10			0.3		5	0.35024
patient		physician		1		1		k		k			 50			 10			0.2		1	0.15700
patient		physician		1		1		k		k			 50			 10			0.2		2	0.25604
patient		physician		1		1		k		k			 50			 10			0.2		3	0.28744
patient		physician		1		1		k		k			 50			 10			0.2		4	0.33092
patient		physician		1		1		k		k			 50			 10			0.2		5	0.35749
patient		physician		1		1		k		k			 50			 10			0.1		1	0.18599
patient		physician		1		1		k		k			 50			 10			0.1		2	0.25845
patient		physician		1		1		k		k			 50			 10			0.1		3	0.30193
patient		physician		1		1		k		k			 50			 10			0.1		4	0.33333
patient		physician		1		1		k		k			 50			 10			0.1		5	0.36957
patient		physician		1		1		k		k			 50			 10			0.0		1	0.19324
patient		physician		1		1		k		k			 50			 10			0.0		2	0.27053
patient		physician		1		1		k		k			 50			 10			0.0		3	0.30435
patient		physician		1		1		k		k			 50			 10			0.0		4	0.33092
patient		physician		1		1		k		k			 50			 10			0.0		5	0.36473
patient		physician		1		1		k		k			 50			 20			1.0		1	0.13285
patient		physician		1		1		k		k			 50			 20			1.0		2	0.21498
patient		physician		1		1		k		k			 50			 20			1.0		3	0.26812
patient		physician		1		1		k		k			 50			 20			1.0		4	0.31159
patient		physician		1		1		k		k			 50			 20			1.0		5	0.33816
patient		physician		1		1		k		k			 50			 20			0.9		1	0.12319
patient		physician		1		1		k		k			 50			 20			0.9		2	0.20290
patient		physician		1		1		k		k			 50			 20			0.9		3	0.25362
patient		physician		1		1		k		k			 50			 20			0.9		4	0.29710
patient		physician		1		1		k		k			 50			 20			0.9		5	0.32126
patient		physician		1		1		k		k			 50			 20			0.8		1	0.12802
patient		physician		1		1		k		k			 50			 20			0.8		2	0.20773
patient		physician		1		1		k		k			 50			 20			0.8		3	0.25845
patient		physician		1		1		k		k			 50			 20			0.8		4	0.29952
patient		physician		1		1		k		k			 50			 20			0.8		5	0.32367
patient		physician		1		1		k		k			 50			 20			0.7		1	0.13043
patient		physician		1		1		k		k			 50			 20			0.7		2	0.20773
patient		physician		1		1		k		k			 50			 20			0.7		3	0.25845
patient		physician		1		1		k		k			 50			 20			0.7		4	0.30193
patient		physician		1		1		k		k			 50			 20			0.7		5	0.32609
patient		physician		1		1		k		k			 50			 20			0.6		1	0.13043
patient		physician		1		1		k		k			 50			 20			0.6		2	0.20773
patient		physician		1		1		k		k			 50			 20			0.6		3	0.26329
patient		physician		1		1		k		k			 50			 20			0.6		4	0.30435
patient		physician		1		1		k		k			 50			 20			0.6		5	0.32609
patient		physician		1		1		k		k			 50			 20			0.5		1	0.14251
patient		physician		1		1		k		k			 50			 20			0.5		2	0.21739
patient		physician		1		1		k		k			 50			 20			0.5		3	0.26570
patient		physician		1		1		k		k			 50			 20			0.5		4	0.30676
patient		physician		1		1		k		k			 50			 20			0.5		5	0.32850
patient		physician		1		1		k		k			 50			 20			0.4		1	0.15700
patient		physician		1		1		k		k			 50			 20			0.4		2	0.22947
patient		physician		1		1		k		k			 50			 20			0.4		3	0.26812
patient		physician		1		1		k		k			 50			 20			0.4		4	0.31159
patient		physician		1		1		k		k			 50			 20			0.4		5	0.33575
patient		physician		1		1		k		k			 50			 20			0.3		1	0.16184
patient		physician		1		1		k		k			 50			 20			0.3		2	0.24155
patient		physician		1		1		k		k			 50			 20			0.3		3	0.26812
patient		physician		1		1		k		k			 50			 20			0.3		4	0.31643
patient		physician		1		1		k		k			 50			 20			0.3		5	0.35507
patient		physician		1		1		k		k			 50			 20			0.2		1	0.16425
patient		physician		1		1		k		k			 50			 20			0.2		2	0.25604
patient		physician		1		1		k		k			 50			 20			0.2		3	0.28744
patient		physician		1		1		k		k			 50			 20			0.2		4	0.33092
patient		physician		1		1		k		k			 50			 20			0.2		5	0.35990
patient		physician		1		1		k		k			 50			 20			0.1		1	0.18599
patient		physician		1		1		k		k			 50			 20			0.1		2	0.25845
patient		physician		1		1		k		k			 50			 20			0.1		3	0.30435
patient		physician		1		1		k		k			 50			 20			0.1		4	0.33575
patient		physician		1		1		k		k			 50			 20			0.1		5	0.37681
patient		physician		1		1		k		k			 50			 20			0.0		1	0.19324
patient		physician		1		1		k		k			 50			 20			0.0		2	0.27053
patient		physician		1		1		k		k			 50			 20			0.0		3	0.30435
patient		physician		1		1		k		k			 50			 20			0.0		4	0.33092
patient		physician		1		1		k		k			 50			 20			0.0		5	0.36473
patient		physician		1		1		k		k			 50			 50			1.0		1	0.14251
patient		physician		1		1		k		k			 50			 50			1.0		2	0.23188
patient		physician		1		1		k		k			 50			 50			1.0		3	0.28261
patient		physician		1		1		k		k			 50			 50			1.0		4	0.31884
patient		physician		1		1		k		k			 50			 50			1.0		5	0.34783
patient		physician		1		1		k		k			 50			 50			0.9		1	0.13285
patient		physician		1		1		k		k			 50			 50			0.9		2	0.21981
patient		physician		1		1		k		k			 50			 50			0.9		3	0.27053
patient		physician		1		1		k		k			 50			 50			0.9		4	0.30676
patient		physician		1		1		k		k			 50			 50			0.9		5	0.33333
patient		physician		1		1		k		k			 50			 50			0.8		1	0.13527
patient		physician		1		1		k		k			 50			 50			0.8		2	0.22705
patient		physician		1		1		k		k			 50			 50			0.8		3	0.27778
patient		physician		1		1		k		k			 50			 50			0.8		4	0.31159
patient		physician		1		1		k		k			 50			 50			0.8		5	0.33333
patient		physician		1		1		k		k			 50			 50			0.7		1	0.13768
patient		physician		1		1		k		k			 50			 50			0.7		2	0.23188
patient		physician		1		1		k		k			 50			 50			0.7		3	0.28019
patient		physician		1		1		k		k			 50			 50			0.7		4	0.31159
patient		physician		1		1		k		k			 50			 50			0.7		5	0.33575
patient		physician		1		1		k		k			 50			 50			0.6		1	0.14010
patient		physician		1		1		k		k			 50			 50			0.6		2	0.23430
patient		physician		1		1		k		k			 50			 50			0.6		3	0.28261
patient		physician		1		1		k		k			 50			 50			0.6		4	0.31401
patient		physician		1		1		k		k			 50			 50			0.6		5	0.33575
patient		physician		1		1		k		k			 50			 50			0.5		1	0.14976
patient		physician		1		1		k		k			 50			 50			0.5		2	0.23671
patient		physician		1		1		k		k			 50			 50			0.5		3	0.28261
patient		physician		1		1		k		k			 50			 50			0.5		4	0.31643
patient		physician		1		1		k		k			 50			 50			0.5		5	0.33816
patient		physician		1		1		k		k			 50			 50			0.4		1	0.16184
patient		physician		1		1		k		k			 50			 50			0.4		2	0.24879
patient		physician		1		1		k		k			 50			 50			0.4		3	0.28502
patient		physician		1		1		k		k			 50			 50			0.4		4	0.32126
patient		physician		1		1		k		k			 50			 50			0.4		5	0.34300
patient		physician		1		1		k		k			 50			 50			0.3		1	0.16425
patient		physician		1		1		k		k			 50			 50			0.3		2	0.25604
patient		physician		1		1		k		k			 50			 50			0.3		3	0.28261
patient		physician		1		1		k		k			 50			 50			0.3		4	0.33092
patient		physician		1		1		k		k			 50			 50			0.3		5	0.35749
patient		physician		1		1		k		k			 50			 50			0.2		1	0.16908
patient		physician		1		1		k		k			 50			 50			0.2		2	0.26087
patient		physician		1		1		k		k			 50			 50			0.2		3	0.29227
patient		physician		1		1		k		k			 50			 50			0.2		4	0.33092
patient		physician		1		1		k		k			 50			 50			0.2		5	0.36232
patient		physician		1		1		k		k			 50			 50			0.1		1	0.19082
patient		physician		1		1		k		k			 50			 50			0.1		2	0.26329
patient		physician		1		1		k		k			 50			 50			0.1		3	0.30676
patient		physician		1		1		k		k			 50			 50			0.1		4	0.33816
patient		physician		1		1		k		k			 50			 50			0.1		5	0.37681
patient		physician		1		1		k		k			 50			 50			0.0		1	0.19324
patient		physician		1		1		k		k			 50			 50			0.0		2	0.27053
patient		physician		1		1		k		k			 50			 50			0.0		3	0.30435
patient		physician		1		1		k		k			 50			 50			0.0		4	0.33092
patient		physician		1		1		k		k			 50			 50			0.0		5	0.36473
patient		physician		1		1		k		k			 50			100			1.0		1	0.14010
patient		physician		1		1		k		k			 50			100			1.0		2	0.22705
patient		physician		1		1		k		k			 50			100			1.0		3	0.27053
patient		physician		1		1		k		k			 50			100			1.0		4	0.31401
patient		physician		1		1		k		k			 50			100			1.0		5	0.33816
patient		physician		1		1		k		k			 50			100			0.9		1	0.12802
patient		physician		1		1		k		k			 50			100			0.9		2	0.21014
patient		physician		1		1		k		k			 50			100			0.9		3	0.26570
patient		physician		1		1		k		k			 50			100			0.9		4	0.30193
patient		physician		1		1		k		k			 50			100			0.9		5	0.32850
patient		physician		1		1		k		k			 50			100			0.8		1	0.13043
patient		physician		1		1		k		k			 50			100			0.8		2	0.22222
patient		physician		1		1		k		k			 50			100			0.8		3	0.27295
patient		physician		1		1		k		k			 50			100			0.8		4	0.30435
patient		physician		1		1		k		k			 50			100			0.8		5	0.32850
patient		physician		1		1		k		k			 50			100			0.7		1	0.13285
patient		physician		1		1		k		k			 50			100			0.7		2	0.22464
patient		physician		1		1		k		k			 50			100			0.7		3	0.27295
patient		physician		1		1		k		k			 50			100			0.7		4	0.30918
patient		physician		1		1		k		k			 50			100			0.7		5	0.33092
patient		physician		1		1		k		k			 50			100			0.6		1	0.13285
patient		physician		1		1		k		k			 50			100			0.6		2	0.22947
patient		physician		1		1		k		k			 50			100			0.6		3	0.27536
patient		physician		1		1		k		k			 50			100			0.6		4	0.30918
patient		physician		1		1		k		k			 50			100			0.6		5	0.33092
patient		physician		1		1		k		k			 50			100			0.5		1	0.14493
patient		physician		1		1		k		k			 50			100			0.5		2	0.23671
patient		physician		1		1		k		k			 50			100			0.5		3	0.27536
patient		physician		1		1		k		k			 50			100			0.5		4	0.30918
patient		physician		1		1		k		k			 50			100			0.5		5	0.33092
patient		physician		1		1		k		k			 50			100			0.4		1	0.15942
patient		physician		1		1		k		k			 50			100			0.4		2	0.24155
patient		physician		1		1		k		k			 50			100			0.4		3	0.27536
patient		physician		1		1		k		k			 50			100			0.4		4	0.31884
patient		physician		1		1		k		k			 50			100			0.4		5	0.33333
patient		physician		1		1		k		k			 50			100			0.3		1	0.16184
patient		physician		1		1		k		k			 50			100			0.3		2	0.24396
patient		physician		1		1		k		k			 50			100			0.3		3	0.27778
patient		physician		1		1		k		k			 50			100			0.3		4	0.31643
patient		physician		1		1		k		k			 50			100			0.3		5	0.34783
patient		physician		1		1		k		k			 50			100			0.2		1	0.16908
patient		physician		1		1		k		k			 50			100			0.2		2	0.24396
patient		physician		1		1		k		k			 50			100			0.2		3	0.28986
patient		physician		1		1		k		k			 50			100			0.2		4	0.31884
patient		physician		1		1		k		k			 50			100			0.2		5	0.34783
patient		physician		1		1		k		k			 50			100			0.1		1	0.18599
patient		physician		1		1		k		k			 50			100			0.1		2	0.25362
patient		physician		1		1		k		k			 50			100			0.1		3	0.30435
patient		physician		1		1		k		k			 50			100			0.1		4	0.33333
patient		physician		1		1		k		k			 50			100			0.1		5	0.37681
patient		physician		1		1		k		k			 50			100			0.0		1	0.19324
patient		physician		1		1		k		k			 50			100			0.0		2	0.27053
patient		physician		1		1		k		k			 50			100			0.0		3	0.30435
patient		physician		1		1		k		k			 50			100			0.0		4	0.33092
patient		physician		1		1		k		k			 50			100			0.0		5	0.36473
patient		physician		1		1		k		k			100			  1			1.0		1	0.12319
patient		physician		1		1		k		k			100			  1			1.0		2	0.19324
patient		physician		1		1		k		k			100			  1			1.0		3	0.24396
patient		physician		1		1		k		k			100			  1			1.0		4	0.29469
patient		physician		1		1		k		k			100			  1			1.0		5	0.31643
patient		physician		1		1		k		k			100			  1			0.9		1	0.11353
patient		physician		1		1		k		k			100			  1			0.9		2	0.18357
patient		physician		1		1		k		k			100			  1			0.9		3	0.23671
patient		physician		1		1		k		k			100			  1			0.9		4	0.28019
patient		physician		1		1		k		k			100			  1			0.9		5	0.30193
patient		physician		1		1		k		k			100			  1			0.8		1	0.11353
patient		physician		1		1		k		k			100			  1			0.8		2	0.18841
patient		physician		1		1		k		k			100			  1			0.8		3	0.23913
patient		physician		1		1		k		k			100			  1			0.8		4	0.28502
patient		physician		1		1		k		k			100			  1			0.8		5	0.30193
patient		physician		1		1		k		k			100			  1			0.7		1	0.11594
patient		physician		1		1		k		k			100			  1			0.7		2	0.19565
patient		physician		1		1		k		k			100			  1			0.7		3	0.24638
patient		physician		1		1		k		k			100			  1			0.7		4	0.28744
patient		physician		1		1		k		k			100			  1			0.7		5	0.30435
patient		physician		1		1		k		k			100			  1			0.6		1	0.11836
patient		physician		1		1		k		k			100			  1			0.6		2	0.20048
patient		physician		1		1		k		k			100			  1			0.6		3	0.25121
patient		physician		1		1		k		k			100			  1			0.6		4	0.28986
patient		physician		1		1		k		k			100			  1			0.6		5	0.30918
patient		physician		1		1		k		k			100			  1			0.5		1	0.13043
patient		physician		1		1		k		k			100			  1			0.5		2	0.21498
patient		physician		1		1		k		k			100			  1			0.5		3	0.25604
patient		physician		1		1		k		k			100			  1			0.5		4	0.28744
patient		physician		1		1		k		k			100			  1			0.5		5	0.31159
patient		physician		1		1		k		k			100			  1			0.4		1	0.14010
patient		physician		1		1		k		k			100			  1			0.4		2	0.22705
patient		physician		1		1		k		k			100			  1			0.4		3	0.25121
patient		physician		1		1		k		k			100			  1			0.4		4	0.29710
patient		physician		1		1		k		k			100			  1			0.4		5	0.32126
patient		physician		1		1		k		k			100			  1			0.3		1	0.14010
patient		physician		1		1		k		k			100			  1			0.3		2	0.23430
patient		physician		1		1		k		k			100			  1			0.3		3	0.26329
patient		physician		1		1		k		k			100			  1			0.3		4	0.30193
patient		physician		1		1		k		k			100			  1			0.3		5	0.33816
patient		physician		1		1		k		k			100			  1			0.2		1	0.14493
patient		physician		1		1		k		k			100			  1			0.2		2	0.25362
patient		physician		1		1		k		k			100			  1			0.2		3	0.28019
patient		physician		1		1		k		k			100			  1			0.2		4	0.31884
patient		physician		1		1		k		k			100			  1			0.2		5	0.33816
patient		physician		1		1		k		k			100			  1			0.1		1	0.18116
patient		physician		1		1		k		k			100			  1			0.1		2	0.25845
patient		physician		1		1		k		k			100			  1			0.1		3	0.28986
patient		physician		1		1		k		k			100			  1			0.1		4	0.32367
patient		physician		1		1		k		k			100			  1			0.1		5	0.35507
patient		physician		1		1		k		k			100			  1			0.0		1	0.19324
patient		physician		1		1		k		k			100			  1			0.0		2	0.27053
patient		physician		1		1		k		k			100			  1			0.0		3	0.30435
patient		physician		1		1		k		k			100			  1			0.0		4	0.33092
patient		physician		1		1		k		k			100			  1			0.0		5	0.36473
patient		physician		1		1		k		k			100			  2			1.0		1	0.12319
patient		physician		1		1		k		k			100			  2			1.0		2	0.19324
patient		physician		1		1		k		k			100			  2			1.0		3	0.24396
patient		physician		1		1		k		k			100			  2			1.0		4	0.29469
patient		physician		1		1		k		k			100			  2			1.0		5	0.31643
patient		physician		1		1		k		k			100			  2			0.9		1	0.11353
patient		physician		1		1		k		k			100			  2			0.9		2	0.18357
patient		physician		1		1		k		k			100			  2			0.9		3	0.23671
patient		physician		1		1		k		k			100			  2			0.9		4	0.27778
patient		physician		1		1		k		k			100			  2			0.9		5	0.30193
patient		physician		1		1		k		k			100			  2			0.8		1	0.11353
patient		physician		1		1		k		k			100			  2			0.8		2	0.18841
patient		physician		1		1		k		k			100			  2			0.8		3	0.23913
patient		physician		1		1		k		k			100			  2			0.8		4	0.28261
patient		physician		1		1		k		k			100			  2			0.8		5	0.30193
patient		physician		1		1		k		k			100			  2			0.7		1	0.11594
patient		physician		1		1		k		k			100			  2			0.7		2	0.19565
patient		physician		1		1		k		k			100			  2			0.7		3	0.24638
patient		physician		1		1		k		k			100			  2			0.7		4	0.28744
patient		physician		1		1		k		k			100			  2			0.7		5	0.30676
patient		physician		1		1		k		k			100			  2			0.6		1	0.11836
patient		physician		1		1		k		k			100			  2			0.6		2	0.20048
patient		physician		1		1		k		k			100			  2			0.6		3	0.25121
patient		physician		1		1		k		k			100			  2			0.6		4	0.28986
patient		physician		1		1		k		k			100			  2			0.6		5	0.31159
patient		physician		1		1		k		k			100			  2			0.5		1	0.13043
patient		physician		1		1		k		k			100			  2			0.5		2	0.21498
patient		physician		1		1		k		k			100			  2			0.5		3	0.25604
patient		physician		1		1		k		k			100			  2			0.5		4	0.28744
patient		physician		1		1		k		k			100			  2			0.5		5	0.31401
patient		physician		1		1		k		k			100			  2			0.4		1	0.14010
patient		physician		1		1		k		k			100			  2			0.4		2	0.22705
patient		physician		1		1		k		k			100			  2			0.4		3	0.25121
patient		physician		1		1		k		k			100			  2			0.4		4	0.29469
patient		physician		1		1		k		k			100			  2			0.4		5	0.32126
patient		physician		1		1		k		k			100			  2			0.3		1	0.14010
patient		physician		1		1		k		k			100			  2			0.3		2	0.23430
patient		physician		1		1		k		k			100			  2			0.3		3	0.26329
patient		physician		1		1		k		k			100			  2			0.3		4	0.29952
patient		physician		1		1		k		k			100			  2			0.3		5	0.34058
patient		physician		1		1		k		k			100			  2			0.2		1	0.14493
patient		physician		1		1		k		k			100			  2			0.2		2	0.25362
patient		physician		1		1		k		k			100			  2			0.2		3	0.28261
patient		physician		1		1		k		k			100			  2			0.2		4	0.32126
patient		physician		1		1		k		k			100			  2			0.2		5	0.34058
patient		physician		1		1		k		k			100			  2			0.1		1	0.18116
patient		physician		1		1		k		k			100			  2			0.1		2	0.26087
patient		physician		1		1		k		k			100			  2			0.1		3	0.28986
patient		physician		1		1		k		k			100			  2			0.1		4	0.32367
patient		physician		1		1		k		k			100			  2			0.1		5	0.35507
patient		physician		1		1		k		k			100			  2			0.0		1	0.19324
patient		physician		1		1		k		k			100			  2			0.0		2	0.27053
patient		physician		1		1		k		k			100			  2			0.0		3	0.30435
patient		physician		1		1		k		k			100			  2			0.0		4	0.33092
patient		physician		1		1		k		k			100			  2			0.0		5	0.36473
patient		physician		1		1		k		k			100			  3			1.0		1	0.12319
patient		physician		1		1		k		k			100			  3			1.0		2	0.19324
patient		physician		1		1		k		k			100			  3			1.0		3	0.24396
patient		physician		1		1		k		k			100			  3			1.0		4	0.29469
patient		physician		1		1		k		k			100			  3			1.0		5	0.31401
patient		physician		1		1		k		k			100			  3			0.9		1	0.11353
patient		physician		1		1		k		k			100			  3			0.9		2	0.18357
patient		physician		1		1		k		k			100			  3			0.9		3	0.23671
patient		physician		1		1		k		k			100			  3			0.9		4	0.27778
patient		physician		1		1		k		k			100			  3			0.9		5	0.29952
patient		physician		1		1		k		k			100			  3			0.8		1	0.11353
patient		physician		1		1		k		k			100			  3			0.8		2	0.18841
patient		physician		1		1		k		k			100			  3			0.8		3	0.23913
patient		physician		1		1		k		k			100			  3			0.8		4	0.28261
patient		physician		1		1		k		k			100			  3			0.8		5	0.29952
patient		physician		1		1		k		k			100			  3			0.7		1	0.11594
patient		physician		1		1		k		k			100			  3			0.7		2	0.19565
patient		physician		1		1		k		k			100			  3			0.7		3	0.24638
patient		physician		1		1		k		k			100			  3			0.7		4	0.28502
patient		physician		1		1		k		k			100			  3			0.7		5	0.30435
patient		physician		1		1		k		k			100			  3			0.6		1	0.11836
patient		physician		1		1		k		k			100			  3			0.6		2	0.20048
patient		physician		1		1		k		k			100			  3			0.6		3	0.25121
patient		physician		1		1		k		k			100			  3			0.6		4	0.28986
patient		physician		1		1		k		k			100			  3			0.6		5	0.30918
patient		physician		1		1		k		k			100			  3			0.5		1	0.13043
patient		physician		1		1		k		k			100			  3			0.5		2	0.21498
patient		physician		1		1		k		k			100			  3			0.5		3	0.25604
patient		physician		1		1		k		k			100			  3			0.5		4	0.28744
patient		physician		1		1		k		k			100			  3			0.5		5	0.31159
patient		physician		1		1		k		k			100			  3			0.4		1	0.14010
patient		physician		1		1		k		k			100			  3			0.4		2	0.22705
patient		physician		1		1		k		k			100			  3			0.4		3	0.25121
patient		physician		1		1		k		k			100			  3			0.4		4	0.29469
patient		physician		1		1		k		k			100			  3			0.4		5	0.31884
patient		physician		1		1		k		k			100			  3			0.3		1	0.14010
patient		physician		1		1		k		k			100			  3			0.3		2	0.23430
patient		physician		1		1		k		k			100			  3			0.3		3	0.26329
patient		physician		1		1		k		k			100			  3			0.3		4	0.29952
patient		physician		1		1		k		k			100			  3			0.3		5	0.33575
patient		physician		1		1		k		k			100			  3			0.2		1	0.14493
patient		physician		1		1		k		k			100			  3			0.2		2	0.25362
patient		physician		1		1		k		k			100			  3			0.2		3	0.28019
patient		physician		1		1		k		k			100			  3			0.2		4	0.31884
patient		physician		1		1		k		k			100			  3			0.2		5	0.34058
patient		physician		1		1		k		k			100			  3			0.1		1	0.18116
patient		physician		1		1		k		k			100			  3			0.1		2	0.25845
patient		physician		1		1		k		k			100			  3			0.1		3	0.28986
patient		physician		1		1		k		k			100			  3			0.1		4	0.32367
patient		physician		1		1		k		k			100			  3			0.1		5	0.35507
patient		physician		1		1		k		k			100			  3			0.0		1	0.19324
patient		physician		1		1		k		k			100			  3			0.0		2	0.27053
patient		physician		1		1		k		k			100			  3			0.0		3	0.30435
patient		physician		1		1		k		k			100			  3			0.0		4	0.33092
patient		physician		1		1		k		k			100			  3			0.0		5	0.36473
patient		physician		1		1		k		k			100			  4			1.0		1	0.12319
patient		physician		1		1		k		k			100			  4			1.0		2	0.19324
patient		physician		1		1		k		k			100			  4			1.0		3	0.24396
patient		physician		1		1		k		k			100			  4			1.0		4	0.29227
patient		physician		1		1		k		k			100			  4			1.0		5	0.31159
patient		physician		1		1		k		k			100			  4			0.9		1	0.11353
patient		physician		1		1		k		k			100			  4			0.9		2	0.18357
patient		physician		1		1		k		k			100			  4			0.9		3	0.23671
patient		physician		1		1		k		k			100			  4			0.9		4	0.27536
patient		physician		1		1		k		k			100			  4			0.9		5	0.29710
patient		physician		1		1		k		k			100			  4			0.8		1	0.11353
patient		physician		1		1		k		k			100			  4			0.8		2	0.18841
patient		physician		1		1		k		k			100			  4			0.8		3	0.23913
patient		physician		1		1		k		k			100			  4			0.8		4	0.28019
patient		physician		1		1		k		k			100			  4			0.8		5	0.29710
patient		physician		1		1		k		k			100			  4			0.7		1	0.11594
patient		physician		1		1		k		k			100			  4			0.7		2	0.19565
patient		physician		1		1		k		k			100			  4			0.7		3	0.24638
patient		physician		1		1		k		k			100			  4			0.7		4	0.28261
patient		physician		1		1		k		k			100			  4			0.7		5	0.29952
patient		physician		1		1		k		k			100			  4			0.6		1	0.11836
patient		physician		1		1		k		k			100			  4			0.6		2	0.20048
patient		physician		1		1		k		k			100			  4			0.6		3	0.25121
patient		physician		1		1		k		k			100			  4			0.6		4	0.28502
patient		physician		1		1		k		k			100			  4			0.6		5	0.29952
patient		physician		1		1		k		k			100			  4			0.5		1	0.13043
patient		physician		1		1		k		k			100			  4			0.5		2	0.21256
patient		physician		1		1		k		k			100			  4			0.5		3	0.25362
patient		physician		1		1		k		k			100			  4			0.5		4	0.28261
patient		physician		1		1		k		k			100			  4			0.5		5	0.29952
patient		physician		1		1		k		k			100			  4			0.4		1	0.14010
patient		physician		1		1		k		k			100			  4			0.4		2	0.22464
patient		physician		1		1		k		k			100			  4			0.4		3	0.24879
patient		physician		1		1		k		k			100			  4			0.4		4	0.29469
patient		physician		1		1		k		k			100			  4			0.4		5	0.31643
patient		physician		1		1		k		k			100			  4			0.3		1	0.13768
patient		physician		1		1		k		k			100			  4			0.3		2	0.23430
patient		physician		1		1		k		k			100			  4			0.3		3	0.26087
patient		physician		1		1		k		k			100			  4			0.3		4	0.29952
patient		physician		1		1		k		k			100			  4			0.3		5	0.33333
patient		physician		1		1		k		k			100			  4			0.2		1	0.14493
patient		physician		1		1		k		k			100			  4			0.2		2	0.25362
patient		physician		1		1		k		k			100			  4			0.2		3	0.28261
patient		physician		1		1		k		k			100			  4			0.2		4	0.31884
patient		physician		1		1		k		k			100			  4			0.2		5	0.34058
patient		physician		1		1		k		k			100			  4			0.1		1	0.18116
patient		physician		1		1		k		k			100			  4			0.1		2	0.25845
patient		physician		1		1		k		k			100			  4			0.1		3	0.28986
patient		physician		1		1		k		k			100			  4			0.1		4	0.32367
patient		physician		1		1		k		k			100			  4			0.1		5	0.35507
patient		physician		1		1		k		k			100			  4			0.0		1	0.19324
patient		physician		1		1		k		k			100			  4			0.0		2	0.27053
patient		physician		1		1		k		k			100			  4			0.0		3	0.30435
patient		physician		1		1		k		k			100			  4			0.0		4	0.33092
patient		physician		1		1		k		k			100			  4			0.0		5	0.36473
patient		physician		1		1		k		k			100			  5			1.0		1	0.12319
patient		physician		1		1		k		k			100			  5			1.0		2	0.19324
patient		physician		1		1		k		k			100			  5			1.0		3	0.24396
patient		physician		1		1		k		k			100			  5			1.0		4	0.29227
patient		physician		1		1		k		k			100			  5			1.0		5	0.31159
patient		physician		1		1		k		k			100			  5			0.9		1	0.11353
patient		physician		1		1		k		k			100			  5			0.9		2	0.18357
patient		physician		1		1		k		k			100			  5			0.9		3	0.23671
patient		physician		1		1		k		k			100			  5			0.9		4	0.27536
patient		physician		1		1		k		k			100			  5			0.9		5	0.29710
patient		physician		1		1		k		k			100			  5			0.8		1	0.11353
patient		physician		1		1		k		k			100			  5			0.8		2	0.18841
patient		physician		1		1		k		k			100			  5			0.8		3	0.23913
patient		physician		1		1		k		k			100			  5			0.8		4	0.28019
patient		physician		1		1		k		k			100			  5			0.8		5	0.29710
patient		physician		1		1		k		k			100			  5			0.7		1	0.11594
patient		physician		1		1		k		k			100			  5			0.7		2	0.19565
patient		physician		1		1		k		k			100			  5			0.7		3	0.24638
patient		physician		1		1		k		k			100			  5			0.7		4	0.28261
patient		physician		1		1		k		k			100			  5			0.7		5	0.29952
patient		physician		1		1		k		k			100			  5			0.6		1	0.11836
patient		physician		1		1		k		k			100			  5			0.6		2	0.20048
patient		physician		1		1		k		k			100			  5			0.6		3	0.25121
patient		physician		1		1		k		k			100			  5			0.6		4	0.28502
patient		physician		1		1		k		k			100			  5			0.6		5	0.29952
patient		physician		1		1		k		k			100			  5			0.5		1	0.13043
patient		physician		1		1		k		k			100			  5			0.5		2	0.21256
patient		physician		1		1		k		k			100			  5			0.5		3	0.25362
patient		physician		1		1		k		k			100			  5			0.5		4	0.28261
patient		physician		1		1		k		k			100			  5			0.5		5	0.29952
patient		physician		1		1		k		k			100			  5			0.4		1	0.14010
patient		physician		1		1		k		k			100			  5			0.4		2	0.22464
patient		physician		1		1		k		k			100			  5			0.4		3	0.24879
patient		physician		1		1		k		k			100			  5			0.4		4	0.29227
patient		physician		1		1		k		k			100			  5			0.4		5	0.31401
patient		physician		1		1		k		k			100			  5			0.3		1	0.13768
patient		physician		1		1		k		k			100			  5			0.3		2	0.23188
patient		physician		1		1		k		k			100			  5			0.3		3	0.25845
patient		physician		1		1		k		k			100			  5			0.3		4	0.29710
patient		physician		1		1		k		k			100			  5			0.3		5	0.33092
patient		physician		1		1		k		k			100			  5			0.2		1	0.14251
patient		physician		1		1		k		k			100			  5			0.2		2	0.25121
patient		physician		1		1		k		k			100			  5			0.2		3	0.28019
patient		physician		1		1		k		k			100			  5			0.2		4	0.31884
patient		physician		1		1		k		k			100			  5			0.2		5	0.33816
patient		physician		1		1		k		k			100			  5			0.1		1	0.18116
patient		physician		1		1		k		k			100			  5			0.1		2	0.25845
patient		physician		1		1		k		k			100			  5			0.1		3	0.28744
patient		physician		1		1		k		k			100			  5			0.1		4	0.32126
patient		physician		1		1		k		k			100			  5			0.1		5	0.35266
patient		physician		1		1		k		k			100			  5			0.0		1	0.19324
patient		physician		1		1		k		k			100			  5			0.0		2	0.27053
patient		physician		1		1		k		k			100			  5			0.0		3	0.30435
patient		physician		1		1		k		k			100			  5			0.0		4	0.33092
patient		physician		1		1		k		k			100			  5			0.0		5	0.36473
patient		physician		1		1		k		k			100			 10			1.0		1	0.12077
patient		physician		1		1		k		k			100			 10			1.0		2	0.19082
patient		physician		1		1		k		k			100			 10			1.0		3	0.24396
patient		physician		1		1		k		k			100			 10			1.0		4	0.29469
patient		physician		1		1		k		k			100			 10			1.0		5	0.31401
patient		physician		1		1		k		k			100			 10			0.9		1	0.11111
patient		physician		1		1		k		k			100			 10			0.9		2	0.18116
patient		physician		1		1		k		k			100			 10			0.9		3	0.23671
patient		physician		1		1		k		k			100			 10			0.9		4	0.27778
patient		physician		1		1		k		k			100			 10			0.9		5	0.29952
patient		physician		1		1		k		k			100			 10			0.8		1	0.11111
patient		physician		1		1		k		k			100			 10			0.8		2	0.18599
patient		physician		1		1		k		k			100			 10			0.8		3	0.23913
patient		physician		1		1		k		k			100			 10			0.8		4	0.28261
patient		physician		1		1		k		k			100			 10			0.8		5	0.29952
patient		physician		1		1		k		k			100			 10			0.7		1	0.11353
patient		physician		1		1		k		k			100			 10			0.7		2	0.19324
patient		physician		1		1		k		k			100			 10			0.7		3	0.24638
patient		physician		1		1		k		k			100			 10			0.7		4	0.28502
patient		physician		1		1		k		k			100			 10			0.7		5	0.30193
patient		physician		1		1		k		k			100			 10			0.6		1	0.11594
patient		physician		1		1		k		k			100			 10			0.6		2	0.19807
patient		physician		1		1		k		k			100			 10			0.6		3	0.25121
patient		physician		1		1		k		k			100			 10			0.6		4	0.28744
patient		physician		1		1		k		k			100			 10			0.6		5	0.30193
patient		physician		1		1		k		k			100			 10			0.5		1	0.12802
patient		physician		1		1		k		k			100			 10			0.5		2	0.21014
patient		physician		1		1		k		k			100			 10			0.5		3	0.25604
patient		physician		1		1		k		k			100			 10			0.5		4	0.28502
patient		physician		1		1		k		k			100			 10			0.5		5	0.30193
patient		physician		1		1		k		k			100			 10			0.4		1	0.13768
patient		physician		1		1		k		k			100			 10			0.4		2	0.22222
patient		physician		1		1		k		k			100			 10			0.4		3	0.25121
patient		physician		1		1		k		k			100			 10			0.4		4	0.29227
patient		physician		1		1		k		k			100			 10			0.4		5	0.31401
patient		physician		1		1		k		k			100			 10			0.3		1	0.13527
patient		physician		1		1		k		k			100			 10			0.3		2	0.23430
patient		physician		1		1		k		k			100			 10			0.3		3	0.26087
patient		physician		1		1		k		k			100			 10			0.3		4	0.29710
patient		physician		1		1		k		k			100			 10			0.3		5	0.32850
patient		physician		1		1		k		k			100			 10			0.2		1	0.13768
patient		physician		1		1		k		k			100			 10			0.2		2	0.24879
patient		physician		1		1		k		k			100			 10			0.2		3	0.27778
patient		physician		1		1		k		k			100			 10			0.2		4	0.31643
patient		physician		1		1		k		k			100			 10			0.2		5	0.33575
patient		physician		1		1		k		k			100			 10			0.1		1	0.17874
patient		physician		1		1		k		k			100			 10			0.1		2	0.25604
patient		physician		1		1		k		k			100			 10			0.1		3	0.28744
patient		physician		1		1		k		k			100			 10			0.1		4	0.32126
patient		physician		1		1		k		k			100			 10			0.1		5	0.35266
patient		physician		1		1		k		k			100			 10			0.0		1	0.19324
patient		physician		1		1		k		k			100			 10			0.0		2	0.27053
patient		physician		1		1		k		k			100			 10			0.0		3	0.30435
patient		physician		1		1		k		k			100			 10			0.0		4	0.33092
patient		physician		1		1		k		k			100			 10			0.0		5	0.36473
patient		physician		1		1		k		k			100			 20			1.0		1	0.12319
patient		physician		1		1		k		k			100			 20			1.0		2	0.19324
patient		physician		1		1		k		k			100			 20			1.0		3	0.24638
patient		physician		1		1		k		k			100			 20			1.0		4	0.29952
patient		physician		1		1		k		k			100			 20			1.0		5	0.32126
patient		physician		1		1		k		k			100			 20			0.9		1	0.11353
patient		physician		1		1		k		k			100			 20			0.9		2	0.18357
patient		physician		1		1		k		k			100			 20			0.9		3	0.23913
patient		physician		1		1		k		k			100			 20			0.9		4	0.28261
patient		physician		1		1		k		k			100			 20			0.9		5	0.30676
patient		physician		1		1		k		k			100			 20			0.8		1	0.11353
patient		physician		1		1		k		k			100			 20			0.8		2	0.18841
patient		physician		1		1		k		k			100			 20			0.8		3	0.23913
patient		physician		1		1		k		k			100			 20			0.8		4	0.28502
patient		physician		1		1		k		k			100			 20			0.8		5	0.30918
patient		physician		1		1		k		k			100			 20			0.7		1	0.11594
patient		physician		1		1		k		k			100			 20			0.7		2	0.19565
patient		physician		1		1		k		k			100			 20			0.7		3	0.24638
patient		physician		1		1		k		k			100			 20			0.7		4	0.28744
patient		physician		1		1		k		k			100			 20			0.7		5	0.31159
patient		physician		1		1		k		k			100			 20			0.6		1	0.11836
patient		physician		1		1		k		k			100			 20			0.6		2	0.20048
patient		physician		1		1		k		k			100			 20			0.6		3	0.25362
patient		physician		1		1		k		k			100			 20			0.6		4	0.29227
patient		physician		1		1		k		k			100			 20			0.6		5	0.31159
patient		physician		1		1		k		k			100			 20			0.5		1	0.13043
patient		physician		1		1		k		k			100			 20			0.5		2	0.21498
patient		physician		1		1		k		k			100			 20			0.5		3	0.25604
patient		physician		1		1		k		k			100			 20			0.5		4	0.28986
patient		physician		1		1		k		k			100			 20			0.5		5	0.31159
patient		physician		1		1		k		k			100			 20			0.4		1	0.14010
patient		physician		1		1		k		k			100			 20			0.4		2	0.22947
patient		physician		1		1		k		k			100			 20			0.4		3	0.25362
patient		physician		1		1		k		k			100			 20			0.4		4	0.29469
patient		physician		1		1		k		k			100			 20			0.4		5	0.31884
patient		physician		1		1		k		k			100			 20			0.3		1	0.13768
patient		physician		1		1		k		k			100			 20			0.3		2	0.23671
patient		physician		1		1		k		k			100			 20			0.3		3	0.25845
patient		physician		1		1		k		k			100			 20			0.3		4	0.29710
patient		physician		1		1		k		k			100			 20			0.3		5	0.33575
patient		physician		1		1		k		k			100			 20			0.2		1	0.14010
patient		physician		1		1		k		k			100			 20			0.2		2	0.24396
patient		physician		1		1		k		k			100			 20			0.2		3	0.27536
patient		physician		1		1		k		k			100			 20			0.2		4	0.31884
patient		physician		1		1		k		k			100			 20			0.2		5	0.34300
patient		physician		1		1		k		k			100			 20			0.1		1	0.17874
patient		physician		1		1		k		k			100			 20			0.1		2	0.25362
patient		physician		1		1		k		k			100			 20			0.1		3	0.28261
patient		physician		1		1		k		k			100			 20			0.1		4	0.32126
patient		physician		1		1		k		k			100			 20			0.1		5	0.35749
patient		physician		1		1		k		k			100			 20			0.0		1	0.19324
patient		physician		1		1		k		k			100			 20			0.0		2	0.27053
patient		physician		1		1		k		k			100			 20			0.0		3	0.30435
patient		physician		1		1		k		k			100			 20			0.0		4	0.33092
patient		physician		1		1		k		k			100			 20			0.0		5	0.36473
patient		physician		1		1		k		k			100			 50			1.0		1	0.13285
patient		physician		1		1		k		k			100			 50			1.0		2	0.20531
patient		physician		1		1		k		k			100			 50			1.0		3	0.25604
patient		physician		1		1		k		k			100			 50			1.0		4	0.30435
patient		physician		1		1		k		k			100			 50			1.0		5	0.32850
patient		physician		1		1		k		k			100			 50			0.9		1	0.12319
patient		physician		1		1		k		k			100			 50			0.9		2	0.19565
patient		physician		1		1		k		k			100			 50			0.9		3	0.24638
patient		physician		1		1		k		k			100			 50			0.9		4	0.28261
patient		physician		1		1		k		k			100			 50			0.9		5	0.30676
patient		physician		1		1		k		k			100			 50			0.8		1	0.12319
patient		physician		1		1		k		k			100			 50			0.8		2	0.19807
patient		physician		1		1		k		k			100			 50			0.8		3	0.24879
patient		physician		1		1		k		k			100			 50			0.8		4	0.28744
patient		physician		1		1		k		k			100			 50			0.8		5	0.30918
patient		physician		1		1		k		k			100			 50			0.7		1	0.12560
patient		physician		1		1		k		k			100			 50			0.7		2	0.20531
patient		physician		1		1		k		k			100			 50			0.7		3	0.25604
patient		physician		1		1		k		k			100			 50			0.7		4	0.28986
patient		physician		1		1		k		k			100			 50			0.7		5	0.31159
patient		physician		1		1		k		k			100			 50			0.6		1	0.13043
patient		physician		1		1		k		k			100			 50			0.6		2	0.20773
patient		physician		1		1		k		k			100			 50			0.6		3	0.25845
patient		physician		1		1		k		k			100			 50			0.6		4	0.29227
patient		physician		1		1		k		k			100			 50			0.6		5	0.31643
patient		physician		1		1		k		k			100			 50			0.5		1	0.14010
patient		physician		1		1		k		k			100			 50			0.5		2	0.21739
patient		physician		1		1		k		k			100			 50			0.5		3	0.25845
patient		physician		1		1		k		k			100			 50			0.5		4	0.29469
patient		physician		1		1		k		k			100			 50			0.5		5	0.31643
patient		physician		1		1		k		k			100			 50			0.4		1	0.14976
patient		physician		1		1		k		k			100			 50			0.4		2	0.23430
patient		physician		1		1		k		k			100			 50			0.4		3	0.25845
patient		physician		1		1		k		k			100			 50			0.4		4	0.29952
patient		physician		1		1		k		k			100			 50			0.4		5	0.32126
patient		physician		1		1		k		k			100			 50			0.3		1	0.14734
patient		physician		1		1		k		k			100			 50			0.3		2	0.24155
patient		physician		1		1		k		k			100			 50			0.3		3	0.26812
patient		physician		1		1		k		k			100			 50			0.3		4	0.30435
patient		physician		1		1		k		k			100			 50			0.3		5	0.33333
patient		physician		1		1		k		k			100			 50			0.2		1	0.15217
patient		physician		1		1		k		k			100			 50			0.2		2	0.25121
patient		physician		1		1		k		k			100			 50			0.2		3	0.27295
patient		physician		1		1		k		k			100			 50			0.2		4	0.31159
patient		physician		1		1		k		k			100			 50			0.2		5	0.34300
patient		physician		1		1		k		k			100			 50			0.1		1	0.17633
patient		physician		1		1		k		k			100			 50			0.1		2	0.26087
patient		physician		1		1		k		k			100			 50			0.1		3	0.28744
patient		physician		1		1		k		k			100			 50			0.1		4	0.32126
patient		physician		1		1		k		k			100			 50			0.1		5	0.35749
patient		physician		1		1		k		k			100			 50			0.0		1	0.19324
patient		physician		1		1		k		k			100			 50			0.0		2	0.27053
patient		physician		1		1		k		k			100			 50			0.0		3	0.30435
patient		physician		1		1		k		k			100			 50			0.0		4	0.33092
patient		physician		1		1		k		k			100			 50			0.0		5	0.36473
patient		physician		1		1		k		k			100			100			1.0		1	0.12802
patient		physician		1		1		k		k			100			100			1.0		2	0.20773
patient		physician		1		1		k		k			100			100			1.0		3	0.24879
patient		physician		1		1		k		k			100			100			1.0		4	0.29469
patient		physician		1		1		k		k			100			100			1.0		5	0.31401
patient		physician		1		1		k		k			100			100			0.9		1	0.11836
patient		physician		1		1		k		k			100			100			0.9		2	0.19807
patient		physician		1		1		k		k			100			100			0.9		3	0.24155
patient		physician		1		1		k		k			100			100			0.9		4	0.28019
patient		physician		1		1		k		k			100			100			0.9		5	0.29952
patient		physician		1		1		k		k			100			100			0.8		1	0.11836
patient		physician		1		1		k		k			100			100			0.8		2	0.20290
patient		physician		1		1		k		k			100			100			0.8		3	0.24396
patient		physician		1		1		k		k			100			100			0.8		4	0.28261
patient		physician		1		1		k		k			100			100			0.8		5	0.30193
patient		physician		1		1		k		k			100			100			0.7		1	0.12077
patient		physician		1		1		k		k			100			100			0.7		2	0.20773
patient		physician		1		1		k		k			100			100			0.7		3	0.24879
patient		physician		1		1		k		k			100			100			0.7		4	0.28261
patient		physician		1		1		k		k			100			100			0.7		5	0.30193
patient		physician		1		1		k		k			100			100			0.6		1	0.12560
patient		physician		1		1		k		k			100			100			0.6		2	0.20773
patient		physician		1		1		k		k			100			100			0.6		3	0.24879
patient		physician		1		1		k		k			100			100			0.6		4	0.28261
patient		physician		1		1		k		k			100			100			0.6		5	0.30676
patient		physician		1		1		k		k			100			100			0.5		1	0.13527
patient		physician		1		1		k		k			100			100			0.5		2	0.21981
patient		physician		1		1		k		k			100			100			0.5		3	0.25121
patient		physician		1		1		k		k			100			100			0.5		4	0.28744
patient		physician		1		1		k		k			100			100			0.5		5	0.30918
patient		physician		1		1		k		k			100			100			0.4		1	0.14734
patient		physician		1		1		k		k			100			100			0.4		2	0.23188
patient		physician		1		1		k		k			100			100			0.4		3	0.25604
patient		physician		1		1		k		k			100			100			0.4		4	0.29710
patient		physician		1		1		k		k			100			100			0.4		5	0.31401
patient		physician		1		1		k		k			100			100			0.3		1	0.14734
patient		physician		1		1		k		k			100			100			0.3		2	0.24396
patient		physician		1		1		k		k			100			100			0.3		3	0.26087
patient		physician		1		1		k		k			100			100			0.3		4	0.29227
patient		physician		1		1		k		k			100			100			0.3		5	0.32609
patient		physician		1		1		k		k			100			100			0.2		1	0.15217
patient		physician		1		1		k		k			100			100			0.2		2	0.23671
patient		physician		1		1		k		k			100			100			0.2		3	0.27536
patient		physician		1		1		k		k			100			100			0.2		4	0.30435
patient		physician		1		1		k		k			100			100			0.2		5	0.33092
patient		physician		1		1		k		k			100			100			0.1		1	0.17633
patient		physician		1		1		k		k			100			100			0.1		2	0.25604
patient		physician		1		1		k		k			100			100			0.1		3	0.29227
patient		physician		1		1		k		k			100			100			0.1		4	0.31643
patient		physician		1		1		k		k			100			100			0.1		5	0.34783
patient		physician		1		1		k		k			100			100			0.0		1	0.19324
patient		physician		1		1		k		k			100			100			0.0		2	0.27053
patient		physician		1		1		k		k			100			100			0.0		3	0.30435
patient		physician		1		1		k		k			100			100			0.0		4	0.33092
patient		physician		1		1		k		k			100			100			0.0		5	0.36473
physician		patient		1		1		k		k			  1			  1			1.0		1	0.25362
physician		patient		1		1		k		k			  1			  1			1.0		2	0.31884
physician		patient		1		1		k		k			  1			  1			1.0		3	0.32850
physician		patient		1		1		k		k			  1			  1			1.0		4	0.33575
physician		patient		1		1		k		k			  1			  1			1.0		5	0.33816
physician		patient		1		1		k		k			  1			  1			0.9		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.9		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.9		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.9		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.9		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.8		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.8		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.8		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.8		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.8		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.7		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.7		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.7		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.7		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.7		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.6		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.6		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.6		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.6		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.6		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.5		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.5		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.5		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.5		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.5		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.4		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.4		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.4		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.4		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.4		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.3		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.3		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.3		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.3		4	0.38164
physician		patient		1		1		k		k			  1			  1			0.3		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.2		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.2		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.2		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.2		4	0.38406
physician		patient		1		1		k		k			  1			  1			0.2		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.1		1	0.25362
physician		patient		1		1		k		k			  1			  1			0.1		2	0.33333
physician		patient		1		1		k		k			  1			  1			0.1		3	0.36957
physician		patient		1		1		k		k			  1			  1			0.1		4	0.38406
physician		patient		1		1		k		k			  1			  1			0.1		5	0.41063
physician		patient		1		1		k		k			  1			  1			0.0		1	0.19324
physician		patient		1		1		k		k			  1			  1			0.0		2	0.27053
physician		patient		1		1		k		k			  1			  1			0.0		3	0.30435
physician		patient		1		1		k		k			  1			  1			0.0		4	0.33092
physician		patient		1		1		k		k			  1			  1			0.0		5	0.36473
physician		patient		1		1		k		k			  1			  2			1.0		1	0.25362
physician		patient		1		1		k		k			  1			  2			1.0		2	0.31884
physician		patient		1		1		k		k			  1			  2			1.0		3	0.32850
physician		patient		1		1		k		k			  1			  2			1.0		4	0.33575
physician		patient		1		1		k		k			  1			  2			1.0		5	0.33816
physician		patient		1		1		k		k			  1			  2			0.9		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.9		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.9		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.9		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.9		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.8		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.8		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.8		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.8		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.8		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.7		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.7		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.7		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.7		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.7		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.6		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.6		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.6		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.6		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.6		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.5		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.5		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.5		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.5		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.5		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.4		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.4		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.4		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.4		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.4		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.3		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.3		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.3		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.3		4	0.38164
physician		patient		1		1		k		k			  1			  2			0.3		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.2		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.2		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.2		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.2		4	0.38406
physician		patient		1		1		k		k			  1			  2			0.2		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.1		1	0.25362
physician		patient		1		1		k		k			  1			  2			0.1		2	0.33333
physician		patient		1		1		k		k			  1			  2			0.1		3	0.36957
physician		patient		1		1		k		k			  1			  2			0.1		4	0.38406
physician		patient		1		1		k		k			  1			  2			0.1		5	0.41063
physician		patient		1		1		k		k			  1			  2			0.0		1	0.19324
physician		patient		1		1		k		k			  1			  2			0.0		2	0.27053
physician		patient		1		1		k		k			  1			  2			0.0		3	0.30435
physician		patient		1		1		k		k			  1			  2			0.0		4	0.33092
physician		patient		1		1		k		k			  1			  2			0.0		5	0.36473
physician		patient		1		1		k		k			  1			  3			1.0		1	0.25362
physician		patient		1		1		k		k			  1			  3			1.0		2	0.31884
physician		patient		1		1		k		k			  1			  3			1.0		3	0.32850
physician		patient		1		1		k		k			  1			  3			1.0		4	0.33575
physician		patient		1		1		k		k			  1			  3			1.0		5	0.33816
physician		patient		1		1		k		k			  1			  3			0.9		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.9		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.9		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.9		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.9		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.8		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.8		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.8		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.8		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.8		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.7		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.7		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.7		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.7		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.7		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.6		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.6		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.6		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.6		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.6		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.5		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.5		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.5		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.5		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.5		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.4		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.4		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.4		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.4		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.4		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.3		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.3		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.3		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.3		4	0.38164
physician		patient		1		1		k		k			  1			  3			0.3		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.2		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.2		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.2		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.2		4	0.38406
physician		patient		1		1		k		k			  1			  3			0.2		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.1		1	0.25362
physician		patient		1		1		k		k			  1			  3			0.1		2	0.33333
physician		patient		1		1		k		k			  1			  3			0.1		3	0.36957
physician		patient		1		1		k		k			  1			  3			0.1		4	0.38406
physician		patient		1		1		k		k			  1			  3			0.1		5	0.41063
physician		patient		1		1		k		k			  1			  3			0.0		1	0.19324
physician		patient		1		1		k		k			  1			  3			0.0		2	0.27053
physician		patient		1		1		k		k			  1			  3			0.0		3	0.30435
physician		patient		1		1		k		k			  1			  3			0.0		4	0.33092
physician		patient		1		1		k		k			  1			  3			0.0		5	0.36473
physician		patient		1		1		k		k			  1			  4			1.0		1	0.25362
physician		patient		1		1		k		k			  1			  4			1.0		2	0.31884
physician		patient		1		1		k		k			  1			  4			1.0		3	0.32850
physician		patient		1		1		k		k			  1			  4			1.0		4	0.33575
physician		patient		1		1		k		k			  1			  4			1.0		5	0.33816
physician		patient		1		1		k		k			  1			  4			0.9		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.9		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.9		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.9		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.9		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.8		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.8		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.8		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.8		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.8		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.7		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.7		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.7		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.7		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.7		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.6		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.6		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.6		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.6		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.6		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.5		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.5		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.5		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.5		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.5		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.4		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.4		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.4		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.4		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.4		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.3		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.3		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.3		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.3		4	0.38164
physician		patient		1		1		k		k			  1			  4			0.3		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.2		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.2		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.2		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.2		4	0.38406
physician		patient		1		1		k		k			  1			  4			0.2		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.1		1	0.25362
physician		patient		1		1		k		k			  1			  4			0.1		2	0.33333
physician		patient		1		1		k		k			  1			  4			0.1		3	0.36957
physician		patient		1		1		k		k			  1			  4			0.1		4	0.38406
physician		patient		1		1		k		k			  1			  4			0.1		5	0.41063
physician		patient		1		1		k		k			  1			  4			0.0		1	0.19324
physician		patient		1		1		k		k			  1			  4			0.0		2	0.27053
physician		patient		1		1		k		k			  1			  4			0.0		3	0.30435
physician		patient		1		1		k		k			  1			  4			0.0		4	0.33092
physician		patient		1		1		k		k			  1			  4			0.0		5	0.36473
physician		patient		1		1		k		k			  1			  5			1.0		1	0.25362
physician		patient		1		1		k		k			  1			  5			1.0		2	0.31884
physician		patient		1		1		k		k			  1			  5			1.0		3	0.32850
physician		patient		1		1		k		k			  1			  5			1.0		4	0.33575
physician		patient		1		1		k		k			  1			  5			1.0		5	0.33816
physician		patient		1		1		k		k			  1			  5			0.9		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.9		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.9		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.9		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.9		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.8		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.8		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.8		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.8		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.8		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.7		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.7		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.7		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.7		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.7		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.6		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.6		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.6		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.6		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.6		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.5		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.5		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.5		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.5		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.5		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.4		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.4		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.4		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.4		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.4		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.3		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.3		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.3		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.3		4	0.38164
physician		patient		1		1		k		k			  1			  5			0.3		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.2		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.2		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.2		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.2		4	0.38406
physician		patient		1		1		k		k			  1			  5			0.2		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.1		1	0.25362
physician		patient		1		1		k		k			  1			  5			0.1		2	0.33333
physician		patient		1		1		k		k			  1			  5			0.1		3	0.36957
physician		patient		1		1		k		k			  1			  5			0.1		4	0.38406
physician		patient		1		1		k		k			  1			  5			0.1		5	0.41063
physician		patient		1		1		k		k			  1			  5			0.0		1	0.19324
physician		patient		1		1		k		k			  1			  5			0.0		2	0.27053
physician		patient		1		1		k		k			  1			  5			0.0		3	0.30435
physician		patient		1		1		k		k			  1			  5			0.0		4	0.33092
physician		patient		1		1		k		k			  1			  5			0.0		5	0.36473
physician		patient		1		1		k		k			  1			 10			1.0		1	0.25362
physician		patient		1		1		k		k			  1			 10			1.0		2	0.31884
physician		patient		1		1		k		k			  1			 10			1.0		3	0.32850
physician		patient		1		1		k		k			  1			 10			1.0		4	0.33575
physician		patient		1		1		k		k			  1			 10			1.0		5	0.33816
physician		patient		1		1		k		k			  1			 10			0.9		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.9		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.9		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.9		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.9		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.8		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.8		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.8		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.8		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.8		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.7		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.7		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.7		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.7		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.7		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.6		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.6		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.6		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.6		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.6		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.5		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.5		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.5		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.5		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.5		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.4		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.4		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.4		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.4		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.4		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.3		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.3		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.3		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.3		4	0.38164
physician		patient		1		1		k		k			  1			 10			0.3		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.2		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.2		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.2		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.2		4	0.38406
physician		patient		1		1		k		k			  1			 10			0.2		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.1		1	0.25362
physician		patient		1		1		k		k			  1			 10			0.1		2	0.33333
physician		patient		1		1		k		k			  1			 10			0.1		3	0.36957
physician		patient		1		1		k		k			  1			 10			0.1		4	0.38406
physician		patient		1		1		k		k			  1			 10			0.1		5	0.41063
physician		patient		1		1		k		k			  1			 10			0.0		1	0.19324
physician		patient		1		1		k		k			  1			 10			0.0		2	0.27053
physician		patient		1		1		k		k			  1			 10			0.0		3	0.30435
physician		patient		1		1		k		k			  1			 10			0.0		4	0.33092
physician		patient		1		1		k		k			  1			 10			0.0		5	0.36473
physician		patient		1		1		k		k			  1			 20			1.0		1	0.25362
physician		patient		1		1		k		k			  1			 20			1.0		2	0.31884
physician		patient		1		1		k		k			  1			 20			1.0		3	0.32850
physician		patient		1		1		k		k			  1			 20			1.0		4	0.33575
physician		patient		1		1		k		k			  1			 20			1.0		5	0.33816
physician		patient		1		1		k		k			  1			 20			0.9		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.9		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.9		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.9		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.9		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.8		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.8		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.8		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.8		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.8		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.7		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.7		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.7		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.7		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.7		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.6		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.6		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.6		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.6		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.6		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.5		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.5		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.5		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.5		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.5		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.4		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.4		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.4		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.4		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.4		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.3		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.3		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.3		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.3		4	0.38164
physician		patient		1		1		k		k			  1			 20			0.3		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.2		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.2		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.2		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.2		4	0.38406
physician		patient		1		1		k		k			  1			 20			0.2		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.1		1	0.25362
physician		patient		1		1		k		k			  1			 20			0.1		2	0.33333
physician		patient		1		1		k		k			  1			 20			0.1		3	0.36957
physician		patient		1		1		k		k			  1			 20			0.1		4	0.38406
physician		patient		1		1		k		k			  1			 20			0.1		5	0.41063
physician		patient		1		1		k		k			  1			 20			0.0		1	0.19324
physician		patient		1		1		k		k			  1			 20			0.0		2	0.27053
physician		patient		1		1		k		k			  1			 20			0.0		3	0.30435
physician		patient		1		1		k		k			  1			 20			0.0		4	0.33092
physician		patient		1		1		k		k			  1			 20			0.0		5	0.36473
physician		patient		1		1		k		k			  1			 50			1.0		1	0.25362
physician		patient		1		1		k		k			  1			 50			1.0		2	0.31884
physician		patient		1		1		k		k			  1			 50			1.0		3	0.32850
physician		patient		1		1		k		k			  1			 50			1.0		4	0.33575
physician		patient		1		1		k		k			  1			 50			1.0		5	0.33816
physician		patient		1		1		k		k			  1			 50			0.9		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.9		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.9		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.9		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.9		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.8		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.8		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.8		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.8		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.8		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.7		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.7		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.7		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.7		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.7		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.6		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.6		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.6		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.6		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.6		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.5		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.5		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.5		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.5		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.5		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.4		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.4		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.4		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.4		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.4		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.3		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.3		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.3		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.3		4	0.38164
physician		patient		1		1		k		k			  1			 50			0.3		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.2		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.2		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.2		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.2		4	0.38406
physician		patient		1		1		k		k			  1			 50			0.2		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.1		1	0.25362
physician		patient		1		1		k		k			  1			 50			0.1		2	0.33333
physician		patient		1		1		k		k			  1			 50			0.1		3	0.36957
physician		patient		1		1		k		k			  1			 50			0.1		4	0.38406
physician		patient		1		1		k		k			  1			 50			0.1		5	0.41063
physician		patient		1		1		k		k			  1			 50			0.0		1	0.19324
physician		patient		1		1		k		k			  1			 50			0.0		2	0.27053
physician		patient		1		1		k		k			  1			 50			0.0		3	0.30435
physician		patient		1		1		k		k			  1			 50			0.0		4	0.33092
physician		patient		1		1		k		k			  1			 50			0.0		5	0.36473
physician		patient		1		1		k		k			  1			100			1.0		1	0.25362
physician		patient		1		1		k		k			  1			100			1.0		2	0.31884
physician		patient		1		1		k		k			  1			100			1.0		3	0.32850
physician		patient		1		1		k		k			  1			100			1.0		4	0.33575
physician		patient		1		1		k		k			  1			100			1.0		5	0.33816
physician		patient		1		1		k		k			  1			100			0.9		1	0.25362
physician		patient		1		1		k		k			  1			100			0.9		2	0.33333
physician		patient		1		1		k		k			  1			100			0.9		3	0.36957
physician		patient		1		1		k		k			  1			100			0.9		4	0.38164
physician		patient		1		1		k		k			  1			100			0.9		5	0.41063
physician		patient		1		1		k		k			  1			100			0.8		1	0.25362
physician		patient		1		1		k		k			  1			100			0.8		2	0.33333
physician		patient		1		1		k		k			  1			100			0.8		3	0.36957
physician		patient		1		1		k		k			  1			100			0.8		4	0.38164
physician		patient		1		1		k		k			  1			100			0.8		5	0.41063
physician		patient		1		1		k		k			  1			100			0.7		1	0.25362
physician		patient		1		1		k		k			  1			100			0.7		2	0.33333
physician		patient		1		1		k		k			  1			100			0.7		3	0.36957
physician		patient		1		1		k		k			  1			100			0.7		4	0.38164
physician		patient		1		1		k		k			  1			100			0.7		5	0.41063
physician		patient		1		1		k		k			  1			100			0.6		1	0.25362
physician		patient		1		1		k		k			  1			100			0.6		2	0.33333
physician		patient		1		1		k		k			  1			100			0.6		3	0.36957
physician		patient		1		1		k		k			  1			100			0.6		4	0.38164
physician		patient		1		1		k		k			  1			100			0.6		5	0.41063
physician		patient		1		1		k		k			  1			100			0.5		1	0.25362
physician		patient		1		1		k		k			  1			100			0.5		2	0.33333
physician		patient		1		1		k		k			  1			100			0.5		3	0.36957
physician		patient		1		1		k		k			  1			100			0.5		4	0.38164
physician		patient		1		1		k		k			  1			100			0.5		5	0.41063
physician		patient		1		1		k		k			  1			100			0.4		1	0.25362
physician		patient		1		1		k		k			  1			100			0.4		2	0.33333
physician		patient		1		1		k		k			  1			100			0.4		3	0.36957
physician		patient		1		1		k		k			  1			100			0.4		4	0.38164
physician		patient		1		1		k		k			  1			100			0.4		5	0.41063
physician		patient		1		1		k		k			  1			100			0.3		1	0.25362
physician		patient		1		1		k		k			  1			100			0.3		2	0.33333
physician		patient		1		1		k		k			  1			100			0.3		3	0.36957
physician		patient		1		1		k		k			  1			100			0.3		4	0.38164
physician		patient		1		1		k		k			  1			100			0.3		5	0.41063
physician		patient		1		1		k		k			  1			100			0.2		1	0.25362
physician		patient		1		1		k		k			  1			100			0.2		2	0.33333
physician		patient		1		1		k		k			  1			100			0.2		3	0.36957
physician		patient		1		1		k		k			  1			100			0.2		4	0.38406
physician		patient		1		1		k		k			  1			100			0.2		5	0.41063
physician		patient		1		1		k		k			  1			100			0.1		1	0.25362
physician		patient		1		1		k		k			  1			100			0.1		2	0.33333
physician		patient		1		1		k		k			  1			100			0.1		3	0.36957
physician		patient		1		1		k		k			  1			100			0.1		4	0.38406
physician		patient		1		1		k		k			  1			100			0.1		5	0.41063
physician		patient		1		1		k		k			  1			100			0.0		1	0.19324
physician		patient		1		1		k		k			  1			100			0.0		2	0.27053
physician		patient		1		1		k		k			  1			100			0.0		3	0.30435
physician		patient		1		1		k		k			  1			100			0.0		4	0.33092
physician		patient		1		1		k		k			  1			100			0.0		5	0.36473
physician		patient		1		1		k		k			  2			  1			1.0		1	0.22222
physician		patient		1		1		k		k			  2			  1			1.0		2	0.29469
physician		patient		1		1		k		k			  2			  1			1.0		3	0.32850
physician		patient		1		1		k		k			  2			  1			1.0		4	0.34783
physician		patient		1		1		k		k			  2			  1			1.0		5	0.35266
physician		patient		1		1		k		k			  2			  1			0.9		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.9		2	0.30435
physician		patient		1		1		k		k			  2			  1			0.9		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.9		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.9		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.8		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.8		2	0.30435
physician		patient		1		1		k		k			  2			  1			0.8		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.8		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.8		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.7		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.7		2	0.30435
physician		patient		1		1		k		k			  2			  1			0.7		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.7		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.7		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.6		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.6		2	0.30435
physician		patient		1		1		k		k			  2			  1			0.6		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.6		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.6		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.5		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.5		2	0.30435
physician		patient		1		1		k		k			  2			  1			0.5		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.5		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.5		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.4		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.4		2	0.30435
physician		patient		1		1		k		k			  2			  1			0.4		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.4		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.4		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.3		1	0.21981
physician		patient		1		1		k		k			  2			  1			0.3		2	0.30676
physician		patient		1		1		k		k			  2			  1			0.3		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.3		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.3		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.2		1	0.21981
physician		patient		1		1		k		k			  2			  1			0.2		2	0.30918
physician		patient		1		1		k		k			  2			  1			0.2		3	0.35024
physician		patient		1		1		k		k			  2			  1			0.2		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.2		5	0.40821
physician		patient		1		1		k		k			  2			  1			0.1		1	0.22222
physician		patient		1		1		k		k			  2			  1			0.1		2	0.30918
physician		patient		1		1		k		k			  2			  1			0.1		3	0.35266
physician		patient		1		1		k		k			  2			  1			0.1		4	0.37681
physician		patient		1		1		k		k			  2			  1			0.1		5	0.40580
physician		patient		1		1		k		k			  2			  1			0.0		1	0.19324
physician		patient		1		1		k		k			  2			  1			0.0		2	0.27053
physician		patient		1		1		k		k			  2			  1			0.0		3	0.30435
physician		patient		1		1		k		k			  2			  1			0.0		4	0.33092
physician		patient		1		1		k		k			  2			  1			0.0		5	0.36473
physician		patient		1		1		k		k			  2			  2			1.0		1	0.22222
physician		patient		1		1		k		k			  2			  2			1.0		2	0.29469
physician		patient		1		1		k		k			  2			  2			1.0		3	0.32850
physician		patient		1		1		k		k			  2			  2			1.0		4	0.34783
physician		patient		1		1		k		k			  2			  2			1.0		5	0.35266
physician		patient		1		1		k		k			  2			  2			0.9		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.9		2	0.30435
physician		patient		1		1		k		k			  2			  2			0.9		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.9		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.9		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.8		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.8		2	0.30435
physician		patient		1		1		k		k			  2			  2			0.8		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.8		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.8		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.7		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.7		2	0.30435
physician		patient		1		1		k		k			  2			  2			0.7		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.7		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.7		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.6		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.6		2	0.30435
physician		patient		1		1		k		k			  2			  2			0.6		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.6		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.6		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.5		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.5		2	0.30435
physician		patient		1		1		k		k			  2			  2			0.5		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.5		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.5		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.4		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.4		2	0.30435
physician		patient		1		1		k		k			  2			  2			0.4		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.4		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.4		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.3		1	0.21981
physician		patient		1		1		k		k			  2			  2			0.3		2	0.30676
physician		patient		1		1		k		k			  2			  2			0.3		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.3		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.3		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.2		1	0.21981
physician		patient		1		1		k		k			  2			  2			0.2		2	0.30918
physician		patient		1		1		k		k			  2			  2			0.2		3	0.35024
physician		patient		1		1		k		k			  2			  2			0.2		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.2		5	0.40821
physician		patient		1		1		k		k			  2			  2			0.1		1	0.22222
physician		patient		1		1		k		k			  2			  2			0.1		2	0.30918
physician		patient		1		1		k		k			  2			  2			0.1		3	0.35266
physician		patient		1		1		k		k			  2			  2			0.1		4	0.37681
physician		patient		1		1		k		k			  2			  2			0.1		5	0.40580
physician		patient		1		1		k		k			  2			  2			0.0		1	0.19324
physician		patient		1		1		k		k			  2			  2			0.0		2	0.27053
physician		patient		1		1		k		k			  2			  2			0.0		3	0.30435
physician		patient		1		1		k		k			  2			  2			0.0		4	0.33092
physician		patient		1		1		k		k			  2			  2			0.0		5	0.36473
physician		patient		1		1		k		k			  2			  3			1.0		1	0.22222
physician		patient		1		1		k		k			  2			  3			1.0		2	0.29469
physician		patient		1		1		k		k			  2			  3			1.0		3	0.32850
physician		patient		1		1		k		k			  2			  3			1.0		4	0.34783
physician		patient		1		1		k		k			  2			  3			1.0		5	0.35266
physician		patient		1		1		k		k			  2			  3			0.9		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.9		2	0.30435
physician		patient		1		1		k		k			  2			  3			0.9		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.9		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.9		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.8		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.8		2	0.30435
physician		patient		1		1		k		k			  2			  3			0.8		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.8		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.8		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.7		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.7		2	0.30435
physician		patient		1		1		k		k			  2			  3			0.7		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.7		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.7		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.6		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.6		2	0.30435
physician		patient		1		1		k		k			  2			  3			0.6		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.6		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.6		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.5		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.5		2	0.30435
physician		patient		1		1		k		k			  2			  3			0.5		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.5		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.5		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.4		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.4		2	0.30435
physician		patient		1		1		k		k			  2			  3			0.4		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.4		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.4		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.3		1	0.21981
physician		patient		1		1		k		k			  2			  3			0.3		2	0.30676
physician		patient		1		1		k		k			  2			  3			0.3		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.3		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.3		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.2		1	0.21981
physician		patient		1		1		k		k			  2			  3			0.2		2	0.30918
physician		patient		1		1		k		k			  2			  3			0.2		3	0.35024
physician		patient		1		1		k		k			  2			  3			0.2		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.2		5	0.40821
physician		patient		1		1		k		k			  2			  3			0.1		1	0.22222
physician		patient		1		1		k		k			  2			  3			0.1		2	0.30918
physician		patient		1		1		k		k			  2			  3			0.1		3	0.35266
physician		patient		1		1		k		k			  2			  3			0.1		4	0.37681
physician		patient		1		1		k		k			  2			  3			0.1		5	0.40580
physician		patient		1		1		k		k			  2			  3			0.0		1	0.19324
physician		patient		1		1		k		k			  2			  3			0.0		2	0.27053
physician		patient		1		1		k		k			  2			  3			0.0		3	0.30435
physician		patient		1		1		k		k			  2			  3			0.0		4	0.33092
physician		patient		1		1		k		k			  2			  3			0.0		5	0.36473
physician		patient		1		1		k		k			  2			  4			1.0		1	0.22222
physician		patient		1		1		k		k			  2			  4			1.0		2	0.29469
physician		patient		1		1		k		k			  2			  4			1.0		3	0.32850
physician		patient		1		1		k		k			  2			  4			1.0		4	0.34783
physician		patient		1		1		k		k			  2			  4			1.0		5	0.35266
physician		patient		1		1		k		k			  2			  4			0.9		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.9		2	0.30435
physician		patient		1		1		k		k			  2			  4			0.9		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.9		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.9		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.8		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.8		2	0.30435
physician		patient		1		1		k		k			  2			  4			0.8		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.8		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.8		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.7		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.7		2	0.30435
physician		patient		1		1		k		k			  2			  4			0.7		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.7		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.7		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.6		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.6		2	0.30435
physician		patient		1		1		k		k			  2			  4			0.6		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.6		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.6		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.5		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.5		2	0.30435
physician		patient		1		1		k		k			  2			  4			0.5		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.5		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.5		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.4		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.4		2	0.30435
physician		patient		1		1		k		k			  2			  4			0.4		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.4		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.4		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.3		1	0.21981
physician		patient		1		1		k		k			  2			  4			0.3		2	0.30676
physician		patient		1		1		k		k			  2			  4			0.3		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.3		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.3		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.2		1	0.21981
physician		patient		1		1		k		k			  2			  4			0.2		2	0.30918
physician		patient		1		1		k		k			  2			  4			0.2		3	0.35024
physician		patient		1		1		k		k			  2			  4			0.2		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.2		5	0.40821
physician		patient		1		1		k		k			  2			  4			0.1		1	0.22222
physician		patient		1		1		k		k			  2			  4			0.1		2	0.30918
physician		patient		1		1		k		k			  2			  4			0.1		3	0.35266
physician		patient		1		1		k		k			  2			  4			0.1		4	0.37681
physician		patient		1		1		k		k			  2			  4			0.1		5	0.40580
physician		patient		1		1		k		k			  2			  4			0.0		1	0.19324
physician		patient		1		1		k		k			  2			  4			0.0		2	0.27053
physician		patient		1		1		k		k			  2			  4			0.0		3	0.30435
physician		patient		1		1		k		k			  2			  4			0.0		4	0.33092
physician		patient		1		1		k		k			  2			  4			0.0		5	0.36473
physician		patient		1		1		k		k			  2			  5			1.0		1	0.22222
physician		patient		1		1		k		k			  2			  5			1.0		2	0.29469
physician		patient		1		1		k		k			  2			  5			1.0		3	0.32850
physician		patient		1		1		k		k			  2			  5			1.0		4	0.34783
physician		patient		1		1		k		k			  2			  5			1.0		5	0.35266
physician		patient		1		1		k		k			  2			  5			0.9		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.9		2	0.30435
physician		patient		1		1		k		k			  2			  5			0.9		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.9		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.9		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.8		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.8		2	0.30435
physician		patient		1		1		k		k			  2			  5			0.8		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.8		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.8		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.7		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.7		2	0.30435
physician		patient		1		1		k		k			  2			  5			0.7		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.7		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.7		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.6		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.6		2	0.30435
physician		patient		1		1		k		k			  2			  5			0.6		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.6		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.6		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.5		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.5		2	0.30435
physician		patient		1		1		k		k			  2			  5			0.5		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.5		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.5		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.4		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.4		2	0.30435
physician		patient		1		1		k		k			  2			  5			0.4		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.4		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.4		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.3		1	0.21981
physician		patient		1		1		k		k			  2			  5			0.3		2	0.30676
physician		patient		1		1		k		k			  2			  5			0.3		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.3		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.3		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.2		1	0.21981
physician		patient		1		1		k		k			  2			  5			0.2		2	0.30918
physician		patient		1		1		k		k			  2			  5			0.2		3	0.35024
physician		patient		1		1		k		k			  2			  5			0.2		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.2		5	0.40821
physician		patient		1		1		k		k			  2			  5			0.1		1	0.22222
physician		patient		1		1		k		k			  2			  5			0.1		2	0.30918
physician		patient		1		1		k		k			  2			  5			0.1		3	0.35266
physician		patient		1		1		k		k			  2			  5			0.1		4	0.37681
physician		patient		1		1		k		k			  2			  5			0.1		5	0.40580
physician		patient		1		1		k		k			  2			  5			0.0		1	0.19324
physician		patient		1		1		k		k			  2			  5			0.0		2	0.27053
physician		patient		1		1		k		k			  2			  5			0.0		3	0.30435
physician		patient		1		1		k		k			  2			  5			0.0		4	0.33092
physician		patient		1		1		k		k			  2			  5			0.0		5	0.36473
physician		patient		1		1		k		k			  2			 10			1.0		1	0.22222
physician		patient		1		1		k		k			  2			 10			1.0		2	0.29469
physician		patient		1		1		k		k			  2			 10			1.0		3	0.32850
physician		patient		1		1		k		k			  2			 10			1.0		4	0.34783
physician		patient		1		1		k		k			  2			 10			1.0		5	0.35266
physician		patient		1		1		k		k			  2			 10			0.9		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.9		2	0.30435
physician		patient		1		1		k		k			  2			 10			0.9		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.9		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.9		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.8		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.8		2	0.30435
physician		patient		1		1		k		k			  2			 10			0.8		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.8		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.8		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.7		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.7		2	0.30435
physician		patient		1		1		k		k			  2			 10			0.7		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.7		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.7		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.6		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.6		2	0.30435
physician		patient		1		1		k		k			  2			 10			0.6		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.6		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.6		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.5		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.5		2	0.30435
physician		patient		1		1		k		k			  2			 10			0.5		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.5		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.5		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.4		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.4		2	0.30435
physician		patient		1		1		k		k			  2			 10			0.4		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.4		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.4		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.3		1	0.21981
physician		patient		1		1		k		k			  2			 10			0.3		2	0.30676
physician		patient		1		1		k		k			  2			 10			0.3		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.3		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.3		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.2		1	0.21981
physician		patient		1		1		k		k			  2			 10			0.2		2	0.30918
physician		patient		1		1		k		k			  2			 10			0.2		3	0.35024
physician		patient		1		1		k		k			  2			 10			0.2		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.2		5	0.40821
physician		patient		1		1		k		k			  2			 10			0.1		1	0.22222
physician		patient		1		1		k		k			  2			 10			0.1		2	0.30918
physician		patient		1		1		k		k			  2			 10			0.1		3	0.35266
physician		patient		1		1		k		k			  2			 10			0.1		4	0.37681
physician		patient		1		1		k		k			  2			 10			0.1		5	0.40580
physician		patient		1		1		k		k			  2			 10			0.0		1	0.19324
physician		patient		1		1		k		k			  2			 10			0.0		2	0.27053
physician		patient		1		1		k		k			  2			 10			0.0		3	0.30435
physician		patient		1		1		k		k			  2			 10			0.0		4	0.33092
physician		patient		1		1		k		k			  2			 10			0.0		5	0.36473
physician		patient		1		1		k		k			  2			 20			1.0		1	0.22222
physician		patient		1		1		k		k			  2			 20			1.0		2	0.29469
physician		patient		1		1		k		k			  2			 20			1.0		3	0.32850
physician		patient		1		1		k		k			  2			 20			1.0		4	0.34783
physician		patient		1		1		k		k			  2			 20			1.0		5	0.35266
physician		patient		1		1		k		k			  2			 20			0.9		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.9		2	0.30435
physician		patient		1		1		k		k			  2			 20			0.9		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.9		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.9		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.8		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.8		2	0.30435
physician		patient		1		1		k		k			  2			 20			0.8		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.8		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.8		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.7		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.7		2	0.30435
physician		patient		1		1		k		k			  2			 20			0.7		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.7		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.7		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.6		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.6		2	0.30435
physician		patient		1		1		k		k			  2			 20			0.6		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.6		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.6		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.5		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.5		2	0.30435
physician		patient		1		1		k		k			  2			 20			0.5		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.5		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.5		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.4		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.4		2	0.30435
physician		patient		1		1		k		k			  2			 20			0.4		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.4		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.4		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.3		1	0.21981
physician		patient		1		1		k		k			  2			 20			0.3		2	0.30676
physician		patient		1		1		k		k			  2			 20			0.3		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.3		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.3		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.2		1	0.21981
physician		patient		1		1		k		k			  2			 20			0.2		2	0.30918
physician		patient		1		1		k		k			  2			 20			0.2		3	0.35024
physician		patient		1		1		k		k			  2			 20			0.2		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.2		5	0.40821
physician		patient		1		1		k		k			  2			 20			0.1		1	0.22222
physician		patient		1		1		k		k			  2			 20			0.1		2	0.30918
physician		patient		1		1		k		k			  2			 20			0.1		3	0.35266
physician		patient		1		1		k		k			  2			 20			0.1		4	0.37681
physician		patient		1		1		k		k			  2			 20			0.1		5	0.40580
physician		patient		1		1		k		k			  2			 20			0.0		1	0.19324
physician		patient		1		1		k		k			  2			 20			0.0		2	0.27053
physician		patient		1		1		k		k			  2			 20			0.0		3	0.30435
physician		patient		1		1		k		k			  2			 20			0.0		4	0.33092
physician		patient		1		1		k		k			  2			 20			0.0		5	0.36473
physician		patient		1		1		k		k			  2			 50			1.0		1	0.22222
physician		patient		1		1		k		k			  2			 50			1.0		2	0.29469
physician		patient		1		1		k		k			  2			 50			1.0		3	0.32850
physician		patient		1		1		k		k			  2			 50			1.0		4	0.34783
physician		patient		1		1		k		k			  2			 50			1.0		5	0.35266
physician		patient		1		1		k		k			  2			 50			0.9		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.9		2	0.30435
physician		patient		1		1		k		k			  2			 50			0.9		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.9		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.9		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.8		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.8		2	0.30435
physician		patient		1		1		k		k			  2			 50			0.8		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.8		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.8		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.7		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.7		2	0.30435
physician		patient		1		1		k		k			  2			 50			0.7		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.7		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.7		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.6		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.6		2	0.30435
physician		patient		1		1		k		k			  2			 50			0.6		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.6		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.6		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.5		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.5		2	0.30435
physician		patient		1		1		k		k			  2			 50			0.5		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.5		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.5		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.4		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.4		2	0.30435
physician		patient		1		1		k		k			  2			 50			0.4		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.4		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.4		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.3		1	0.21981
physician		patient		1		1		k		k			  2			 50			0.3		2	0.30676
physician		patient		1		1		k		k			  2			 50			0.3		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.3		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.3		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.2		1	0.21981
physician		patient		1		1		k		k			  2			 50			0.2		2	0.30918
physician		patient		1		1		k		k			  2			 50			0.2		3	0.35024
physician		patient		1		1		k		k			  2			 50			0.2		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.2		5	0.40821
physician		patient		1		1		k		k			  2			 50			0.1		1	0.22222
physician		patient		1		1		k		k			  2			 50			0.1		2	0.30918
physician		patient		1		1		k		k			  2			 50			0.1		3	0.35266
physician		patient		1		1		k		k			  2			 50			0.1		4	0.37681
physician		patient		1		1		k		k			  2			 50			0.1		5	0.40580
physician		patient		1		1		k		k			  2			 50			0.0		1	0.19324
physician		patient		1		1		k		k			  2			 50			0.0		2	0.27053
physician		patient		1		1		k		k			  2			 50			0.0		3	0.30435
physician		patient		1		1		k		k			  2			 50			0.0		4	0.33092
physician		patient		1		1		k		k			  2			 50			0.0		5	0.36473
physician		patient		1		1		k		k			  2			100			1.0		1	0.22222
physician		patient		1		1		k		k			  2			100			1.0		2	0.29469
physician		patient		1		1		k		k			  2			100			1.0		3	0.32850
physician		patient		1		1		k		k			  2			100			1.0		4	0.34783
physician		patient		1		1		k		k			  2			100			1.0		5	0.35266
physician		patient		1		1		k		k			  2			100			0.9		1	0.22222
physician		patient		1		1		k		k			  2			100			0.9		2	0.30435
physician		patient		1		1		k		k			  2			100			0.9		3	0.35266
physician		patient		1		1		k		k			  2			100			0.9		4	0.37681
physician		patient		1		1		k		k			  2			100			0.9		5	0.40821
physician		patient		1		1		k		k			  2			100			0.8		1	0.22222
physician		patient		1		1		k		k			  2			100			0.8		2	0.30435
physician		patient		1		1		k		k			  2			100			0.8		3	0.35266
physician		patient		1		1		k		k			  2			100			0.8		4	0.37681
physician		patient		1		1		k		k			  2			100			0.8		5	0.40821
physician		patient		1		1		k		k			  2			100			0.7		1	0.22222
physician		patient		1		1		k		k			  2			100			0.7		2	0.30435
physician		patient		1		1		k		k			  2			100			0.7		3	0.35266
physician		patient		1		1		k		k			  2			100			0.7		4	0.37681
physician		patient		1		1		k		k			  2			100			0.7		5	0.40821
physician		patient		1		1		k		k			  2			100			0.6		1	0.22222
physician		patient		1		1		k		k			  2			100			0.6		2	0.30435
physician		patient		1		1		k		k			  2			100			0.6		3	0.35266
physician		patient		1		1		k		k			  2			100			0.6		4	0.37681
physician		patient		1		1		k		k			  2			100			0.6		5	0.40821
physician		patient		1		1		k		k			  2			100			0.5		1	0.22222
physician		patient		1		1		k		k			  2			100			0.5		2	0.30435
physician		patient		1		1		k		k			  2			100			0.5		3	0.35266
physician		patient		1		1		k		k			  2			100			0.5		4	0.37681
physician		patient		1		1		k		k			  2			100			0.5		5	0.40821
physician		patient		1		1		k		k			  2			100			0.4		1	0.22222
physician		patient		1		1		k		k			  2			100			0.4		2	0.30435
physician		patient		1		1		k		k			  2			100			0.4		3	0.35266
physician		patient		1		1		k		k			  2			100			0.4		4	0.37681
physician		patient		1		1		k		k			  2			100			0.4		5	0.40821
physician		patient		1		1		k		k			  2			100			0.3		1	0.21981
physician		patient		1		1		k		k			  2			100			0.3		2	0.30676
physician		patient		1		1		k		k			  2			100			0.3		3	0.35266
physician		patient		1		1		k		k			  2			100			0.3		4	0.37681
physician		patient		1		1		k		k			  2			100			0.3		5	0.40821
physician		patient		1		1		k		k			  2			100			0.2		1	0.21981
physician		patient		1		1		k		k			  2			100			0.2		2	0.30918
physician		patient		1		1		k		k			  2			100			0.2		3	0.35024
physician		patient		1		1		k		k			  2			100			0.2		4	0.37681
physician		patient		1		1		k		k			  2			100			0.2		5	0.40821
physician		patient		1		1		k		k			  2			100			0.1		1	0.22222
physician		patient		1		1		k		k			  2			100			0.1		2	0.30918
physician		patient		1		1		k		k			  2			100			0.1		3	0.35266
physician		patient		1		1		k		k			  2			100			0.1		4	0.37681
physician		patient		1		1		k		k			  2			100			0.1		5	0.40580
physician		patient		1		1		k		k			  2			100			0.0		1	0.19324
physician		patient		1		1		k		k			  2			100			0.0		2	0.27053
physician		patient		1		1		k		k			  2			100			0.0		3	0.30435
physician		patient		1		1		k		k			  2			100			0.0		4	0.33092
physician		patient		1		1		k		k			  2			100			0.0		5	0.36473
physician		patient		1		1		k		k			  3			  1			1.0		1	0.20290
physician		patient		1		1		k		k			  3			  1			1.0		2	0.28261
physician		patient		1		1		k		k			  3			  1			1.0		3	0.31159
physician		patient		1		1		k		k			  3			  1			1.0		4	0.34300
physician		patient		1		1		k		k			  3			  1			1.0		5	0.34783
physician		patient		1		1		k		k			  3			  1			0.9		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.9		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.9		3	0.33575
physician		patient		1		1		k		k			  3			  1			0.9		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.9		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.8		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.8		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.8		3	0.33575
physician		patient		1		1		k		k			  3			  1			0.8		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.8		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.7		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.7		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.7		3	0.33575
physician		patient		1		1		k		k			  3			  1			0.7		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.7		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.6		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.6		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.6		3	0.33575
physician		patient		1		1		k		k			  3			  1			0.6		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.6		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.5		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.5		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.5		3	0.33575
physician		patient		1		1		k		k			  3			  1			0.5		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.5		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.4		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.4		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.4		3	0.33575
physician		patient		1		1		k		k			  3			  1			0.4		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.4		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.3		1	0.20048
physician		patient		1		1		k		k			  3			  1			0.3		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.3		3	0.33816
physician		patient		1		1		k		k			  3			  1			0.3		4	0.36957
physician		patient		1		1		k		k			  3			  1			0.3		5	0.39855
physician		patient		1		1		k		k			  3			  1			0.2		1	0.20048
physician		patient		1		1		k		k			  3			  1			0.2		2	0.29227
physician		patient		1		1		k		k			  3			  1			0.2		3	0.34300
physician		patient		1		1		k		k			  3			  1			0.2		4	0.36715
physician		patient		1		1		k		k			  3			  1			0.2		5	0.39855
physician		patient		1		1		k		k			  3			  1			0.1		1	0.20290
physician		patient		1		1		k		k			  3			  1			0.1		2	0.29469
physician		patient		1		1		k		k			  3			  1			0.1		3	0.34300
physician		patient		1		1		k		k			  3			  1			0.1		4	0.37198
physician		patient		1		1		k		k			  3			  1			0.1		5	0.39614
physician		patient		1		1		k		k			  3			  1			0.0		1	0.19324
physician		patient		1		1		k		k			  3			  1			0.0		2	0.27053
physician		patient		1		1		k		k			  3			  1			0.0		3	0.30435
physician		patient		1		1		k		k			  3			  1			0.0		4	0.33092
physician		patient		1		1		k		k			  3			  1			0.0		5	0.36473
physician		patient		1		1		k		k			  3			  2			1.0		1	0.20290
physician		patient		1		1		k		k			  3			  2			1.0		2	0.28261
physician		patient		1		1		k		k			  3			  2			1.0		3	0.31159
physician		patient		1		1		k		k			  3			  2			1.0		4	0.34300
physician		patient		1		1		k		k			  3			  2			1.0		5	0.34783
physician		patient		1		1		k		k			  3			  2			0.9		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.9		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.9		3	0.33575
physician		patient		1		1		k		k			  3			  2			0.9		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.9		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.8		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.8		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.8		3	0.33575
physician		patient		1		1		k		k			  3			  2			0.8		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.8		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.7		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.7		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.7		3	0.33575
physician		patient		1		1		k		k			  3			  2			0.7		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.7		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.6		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.6		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.6		3	0.33575
physician		patient		1		1		k		k			  3			  2			0.6		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.6		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.5		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.5		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.5		3	0.33575
physician		patient		1		1		k		k			  3			  2			0.5		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.5		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.4		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.4		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.4		3	0.33575
physician		patient		1		1		k		k			  3			  2			0.4		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.4		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.3		1	0.20048
physician		patient		1		1		k		k			  3			  2			0.3		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.3		3	0.33816
physician		patient		1		1		k		k			  3			  2			0.3		4	0.36957
physician		patient		1		1		k		k			  3			  2			0.3		5	0.39855
physician		patient		1		1		k		k			  3			  2			0.2		1	0.20048
physician		patient		1		1		k		k			  3			  2			0.2		2	0.29227
physician		patient		1		1		k		k			  3			  2			0.2		3	0.34300
physician		patient		1		1		k		k			  3			  2			0.2		4	0.36715
physician		patient		1		1		k		k			  3			  2			0.2		5	0.39855
physician		patient		1		1		k		k			  3			  2			0.1		1	0.20290
physician		patient		1		1		k		k			  3			  2			0.1		2	0.29469
physician		patient		1		1		k		k			  3			  2			0.1		3	0.34300
physician		patient		1		1		k		k			  3			  2			0.1		4	0.37198
physician		patient		1		1		k		k			  3			  2			0.1		5	0.39614
physician		patient		1		1		k		k			  3			  2			0.0		1	0.19324
physician		patient		1		1		k		k			  3			  2			0.0		2	0.27053
physician		patient		1		1		k		k			  3			  2			0.0		3	0.30435
physician		patient		1		1		k		k			  3			  2			0.0		4	0.33092
physician		patient		1		1		k		k			  3			  2			0.0		5	0.36473
physician		patient		1		1		k		k			  3			  3			1.0		1	0.20290
physician		patient		1		1		k		k			  3			  3			1.0		2	0.28261
physician		patient		1		1		k		k			  3			  3			1.0		3	0.31159
physician		patient		1		1		k		k			  3			  3			1.0		4	0.34300
physician		patient		1		1		k		k			  3			  3			1.0		5	0.34783
physician		patient		1		1		k		k			  3			  3			0.9		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.9		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.9		3	0.33575
physician		patient		1		1		k		k			  3			  3			0.9		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.9		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.8		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.8		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.8		3	0.33575
physician		patient		1		1		k		k			  3			  3			0.8		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.8		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.7		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.7		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.7		3	0.33575
physician		patient		1		1		k		k			  3			  3			0.7		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.7		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.6		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.6		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.6		3	0.33575
physician		patient		1		1		k		k			  3			  3			0.6		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.6		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.5		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.5		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.5		3	0.33575
physician		patient		1		1		k		k			  3			  3			0.5		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.5		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.4		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.4		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.4		3	0.33575
physician		patient		1		1		k		k			  3			  3			0.4		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.4		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.3		1	0.20048
physician		patient		1		1		k		k			  3			  3			0.3		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.3		3	0.33816
physician		patient		1		1		k		k			  3			  3			0.3		4	0.36957
physician		patient		1		1		k		k			  3			  3			0.3		5	0.39855
physician		patient		1		1		k		k			  3			  3			0.2		1	0.20048
physician		patient		1		1		k		k			  3			  3			0.2		2	0.29227
physician		patient		1		1		k		k			  3			  3			0.2		3	0.34300
physician		patient		1		1		k		k			  3			  3			0.2		4	0.36715
physician		patient		1		1		k		k			  3			  3			0.2		5	0.39855
physician		patient		1		1		k		k			  3			  3			0.1		1	0.20290
physician		patient		1		1		k		k			  3			  3			0.1		2	0.29469
physician		patient		1		1		k		k			  3			  3			0.1		3	0.34300
physician		patient		1		1		k		k			  3			  3			0.1		4	0.37198
physician		patient		1		1		k		k			  3			  3			0.1		5	0.39614
physician		patient		1		1		k		k			  3			  3			0.0		1	0.19324
physician		patient		1		1		k		k			  3			  3			0.0		2	0.27053
physician		patient		1		1		k		k			  3			  3			0.0		3	0.30435
physician		patient		1		1		k		k			  3			  3			0.0		4	0.33092
physician		patient		1		1		k		k			  3			  3			0.0		5	0.36473
physician		patient		1		1		k		k			  3			  4			1.0		1	0.20290
physician		patient		1		1		k		k			  3			  4			1.0		2	0.28261
physician		patient		1		1		k		k			  3			  4			1.0		3	0.31159
physician		patient		1		1		k		k			  3			  4			1.0		4	0.34300
physician		patient		1		1		k		k			  3			  4			1.0		5	0.34783
physician		patient		1		1		k		k			  3			  4			0.9		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.9		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.9		3	0.33575
physician		patient		1		1		k		k			  3			  4			0.9		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.9		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.8		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.8		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.8		3	0.33575
physician		patient		1		1		k		k			  3			  4			0.8		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.8		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.7		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.7		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.7		3	0.33575
physician		patient		1		1		k		k			  3			  4			0.7		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.7		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.6		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.6		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.6		3	0.33575
physician		patient		1		1		k		k			  3			  4			0.6		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.6		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.5		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.5		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.5		3	0.33575
physician		patient		1		1		k		k			  3			  4			0.5		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.5		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.4		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.4		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.4		3	0.33575
physician		patient		1		1		k		k			  3			  4			0.4		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.4		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.3		1	0.20048
physician		patient		1		1		k		k			  3			  4			0.3		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.3		3	0.33816
physician		patient		1		1		k		k			  3			  4			0.3		4	0.36957
physician		patient		1		1		k		k			  3			  4			0.3		5	0.39855
physician		patient		1		1		k		k			  3			  4			0.2		1	0.20048
physician		patient		1		1		k		k			  3			  4			0.2		2	0.29227
physician		patient		1		1		k		k			  3			  4			0.2		3	0.34300
physician		patient		1		1		k		k			  3			  4			0.2		4	0.36715
physician		patient		1		1		k		k			  3			  4			0.2		5	0.39855
physician		patient		1		1		k		k			  3			  4			0.1		1	0.20290
physician		patient		1		1		k		k			  3			  4			0.1		2	0.29469
physician		patient		1		1		k		k			  3			  4			0.1		3	0.34300
physician		patient		1		1		k		k			  3			  4			0.1		4	0.37198
physician		patient		1		1		k		k			  3			  4			0.1		5	0.39614
physician		patient		1		1		k		k			  3			  4			0.0		1	0.19324
physician		patient		1		1		k		k			  3			  4			0.0		2	0.27053
physician		patient		1		1		k		k			  3			  4			0.0		3	0.30435
physician		patient		1		1		k		k			  3			  4			0.0		4	0.33092
physician		patient		1		1		k		k			  3			  4			0.0		5	0.36473
physician		patient		1		1		k		k			  3			  5			1.0		1	0.20290
physician		patient		1		1		k		k			  3			  5			1.0		2	0.28261
physician		patient		1		1		k		k			  3			  5			1.0		3	0.31159
physician		patient		1		1		k		k			  3			  5			1.0		4	0.34300
physician		patient		1		1		k		k			  3			  5			1.0		5	0.34783
physician		patient		1		1		k		k			  3			  5			0.9		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.9		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.9		3	0.33575
physician		patient		1		1		k		k			  3			  5			0.9		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.9		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.8		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.8		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.8		3	0.33575
physician		patient		1		1		k		k			  3			  5			0.8		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.8		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.7		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.7		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.7		3	0.33575
physician		patient		1		1		k		k			  3			  5			0.7		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.7		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.6		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.6		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.6		3	0.33575
physician		patient		1		1		k		k			  3			  5			0.6		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.6		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.5		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.5		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.5		3	0.33575
physician		patient		1		1		k		k			  3			  5			0.5		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.5		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.4		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.4		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.4		3	0.33575
physician		patient		1		1		k		k			  3			  5			0.4		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.4		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.3		1	0.20048
physician		patient		1		1		k		k			  3			  5			0.3		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.3		3	0.33816
physician		patient		1		1		k		k			  3			  5			0.3		4	0.36957
physician		patient		1		1		k		k			  3			  5			0.3		5	0.39855
physician		patient		1		1		k		k			  3			  5			0.2		1	0.20048
physician		patient		1		1		k		k			  3			  5			0.2		2	0.29227
physician		patient		1		1		k		k			  3			  5			0.2		3	0.34300
physician		patient		1		1		k		k			  3			  5			0.2		4	0.36715
physician		patient		1		1		k		k			  3			  5			0.2		5	0.39855
physician		patient		1		1		k		k			  3			  5			0.1		1	0.20290
physician		patient		1		1		k		k			  3			  5			0.1		2	0.29469
physician		patient		1		1		k		k			  3			  5			0.1		3	0.34300
physician		patient		1		1		k		k			  3			  5			0.1		4	0.37198
physician		patient		1		1		k		k			  3			  5			0.1		5	0.39614
physician		patient		1		1		k		k			  3			  5			0.0		1	0.19324
physician		patient		1		1		k		k			  3			  5			0.0		2	0.27053
physician		patient		1		1		k		k			  3			  5			0.0		3	0.30435
physician		patient		1		1		k		k			  3			  5			0.0		4	0.33092
physician		patient		1		1		k		k			  3			  5			0.0		5	0.36473
physician		patient		1		1		k		k			  3			 10			1.0		1	0.20290
physician		patient		1		1		k		k			  3			 10			1.0		2	0.28261
physician		patient		1		1		k		k			  3			 10			1.0		3	0.31159
physician		patient		1		1		k		k			  3			 10			1.0		4	0.34300
physician		patient		1		1		k		k			  3			 10			1.0		5	0.34783
physician		patient		1		1		k		k			  3			 10			0.9		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.9		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.9		3	0.33575
physician		patient		1		1		k		k			  3			 10			0.9		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.9		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.8		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.8		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.8		3	0.33575
physician		patient		1		1		k		k			  3			 10			0.8		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.8		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.7		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.7		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.7		3	0.33575
physician		patient		1		1		k		k			  3			 10			0.7		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.7		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.6		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.6		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.6		3	0.33575
physician		patient		1		1		k		k			  3			 10			0.6		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.6		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.5		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.5		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.5		3	0.33575
physician		patient		1		1		k		k			  3			 10			0.5		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.5		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.4		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.4		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.4		3	0.33575
physician		patient		1		1		k		k			  3			 10			0.4		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.4		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.3		1	0.20048
physician		patient		1		1		k		k			  3			 10			0.3		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.3		3	0.33816
physician		patient		1		1		k		k			  3			 10			0.3		4	0.36957
physician		patient		1		1		k		k			  3			 10			0.3		5	0.39855
physician		patient		1		1		k		k			  3			 10			0.2		1	0.20048
physician		patient		1		1		k		k			  3			 10			0.2		2	0.29227
physician		patient		1		1		k		k			  3			 10			0.2		3	0.34300
physician		patient		1		1		k		k			  3			 10			0.2		4	0.36715
physician		patient		1		1		k		k			  3			 10			0.2		5	0.39855
physician		patient		1		1		k		k			  3			 10			0.1		1	0.20290
physician		patient		1		1		k		k			  3			 10			0.1		2	0.29469
physician		patient		1		1		k		k			  3			 10			0.1		3	0.34300
physician		patient		1		1		k		k			  3			 10			0.1		4	0.37198
physician		patient		1		1		k		k			  3			 10			0.1		5	0.39614
physician		patient		1		1		k		k			  3			 10			0.0		1	0.19324
physician		patient		1		1		k		k			  3			 10			0.0		2	0.27053
physician		patient		1		1		k		k			  3			 10			0.0		3	0.30435
physician		patient		1		1		k		k			  3			 10			0.0		4	0.33092
physician		patient		1		1		k		k			  3			 10			0.0		5	0.36473
physician		patient		1		1		k		k			  3			 20			1.0		1	0.20290
physician		patient		1		1		k		k			  3			 20			1.0		2	0.28261
physician		patient		1		1		k		k			  3			 20			1.0		3	0.31159
physician		patient		1		1		k		k			  3			 20			1.0		4	0.34300
physician		patient		1		1		k		k			  3			 20			1.0		5	0.34783
physician		patient		1		1		k		k			  3			 20			0.9		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.9		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.9		3	0.33575
physician		patient		1		1		k		k			  3			 20			0.9		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.9		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.8		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.8		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.8		3	0.33575
physician		patient		1		1		k		k			  3			 20			0.8		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.8		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.7		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.7		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.7		3	0.33575
physician		patient		1		1		k		k			  3			 20			0.7		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.7		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.6		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.6		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.6		3	0.33575
physician		patient		1		1		k		k			  3			 20			0.6		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.6		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.5		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.5		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.5		3	0.33575
physician		patient		1		1		k		k			  3			 20			0.5		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.5		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.4		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.4		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.4		3	0.33575
physician		patient		1		1		k		k			  3			 20			0.4		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.4		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.3		1	0.20048
physician		patient		1		1		k		k			  3			 20			0.3		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.3		3	0.33816
physician		patient		1		1		k		k			  3			 20			0.3		4	0.36957
physician		patient		1		1		k		k			  3			 20			0.3		5	0.39855
physician		patient		1		1		k		k			  3			 20			0.2		1	0.20048
physician		patient		1		1		k		k			  3			 20			0.2		2	0.29227
physician		patient		1		1		k		k			  3			 20			0.2		3	0.34300
physician		patient		1		1		k		k			  3			 20			0.2		4	0.36715
physician		patient		1		1		k		k			  3			 20			0.2		5	0.39855
physician		patient		1		1		k		k			  3			 20			0.1		1	0.20290
physician		patient		1		1		k		k			  3			 20			0.1		2	0.29469
physician		patient		1		1		k		k			  3			 20			0.1		3	0.34300
physician		patient		1		1		k		k			  3			 20			0.1		4	0.37198
physician		patient		1		1		k		k			  3			 20			0.1		5	0.39614
physician		patient		1		1		k		k			  3			 20			0.0		1	0.19324
physician		patient		1		1		k		k			  3			 20			0.0		2	0.27053
physician		patient		1		1		k		k			  3			 20			0.0		3	0.30435
physician		patient		1		1		k		k			  3			 20			0.0		4	0.33092
physician		patient		1		1		k		k			  3			 20			0.0		5	0.36473
physician		patient		1		1		k		k			  3			 50			1.0		1	0.20290
physician		patient		1		1		k		k			  3			 50			1.0		2	0.28261
physician		patient		1		1		k		k			  3			 50			1.0		3	0.31159
physician		patient		1		1		k		k			  3			 50			1.0		4	0.34300
physician		patient		1		1		k		k			  3			 50			1.0		5	0.34783
physician		patient		1		1		k		k			  3			 50			0.9		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.9		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.9		3	0.33575
physician		patient		1		1		k		k			  3			 50			0.9		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.9		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.8		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.8		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.8		3	0.33575
physician		patient		1		1		k		k			  3			 50			0.8		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.8		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.7		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.7		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.7		3	0.33575
physician		patient		1		1		k		k			  3			 50			0.7		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.7		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.6		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.6		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.6		3	0.33575
physician		patient		1		1		k		k			  3			 50			0.6		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.6		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.5		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.5		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.5		3	0.33575
physician		patient		1		1		k		k			  3			 50			0.5		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.5		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.4		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.4		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.4		3	0.33575
physician		patient		1		1		k		k			  3			 50			0.4		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.4		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.3		1	0.20048
physician		patient		1		1		k		k			  3			 50			0.3		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.3		3	0.33816
physician		patient		1		1		k		k			  3			 50			0.3		4	0.36957
physician		patient		1		1		k		k			  3			 50			0.3		5	0.39855
physician		patient		1		1		k		k			  3			 50			0.2		1	0.20048
physician		patient		1		1		k		k			  3			 50			0.2		2	0.29227
physician		patient		1		1		k		k			  3			 50			0.2		3	0.34300
physician		patient		1		1		k		k			  3			 50			0.2		4	0.36715
physician		patient		1		1		k		k			  3			 50			0.2		5	0.39855
physician		patient		1		1		k		k			  3			 50			0.1		1	0.20290
physician		patient		1		1		k		k			  3			 50			0.1		2	0.29469
physician		patient		1		1		k		k			  3			 50			0.1		3	0.34300
physician		patient		1		1		k		k			  3			 50			0.1		4	0.37198
physician		patient		1		1		k		k			  3			 50			0.1		5	0.39614
physician		patient		1		1		k		k			  3			 50			0.0		1	0.19324
physician		patient		1		1		k		k			  3			 50			0.0		2	0.27053
physician		patient		1		1		k		k			  3			 50			0.0		3	0.30435
physician		patient		1		1		k		k			  3			 50			0.0		4	0.33092
physician		patient		1		1		k		k			  3			 50			0.0		5	0.36473
physician		patient		1		1		k		k			  3			100			1.0		1	0.20290
physician		patient		1		1		k		k			  3			100			1.0		2	0.28261
physician		patient		1		1		k		k			  3			100			1.0		3	0.31159
physician		patient		1		1		k		k			  3			100			1.0		4	0.34300
physician		patient		1		1		k		k			  3			100			1.0		5	0.34783
physician		patient		1		1		k		k			  3			100			0.9		1	0.20290
physician		patient		1		1		k		k			  3			100			0.9		2	0.29227
physician		patient		1		1		k		k			  3			100			0.9		3	0.33575
physician		patient		1		1		k		k			  3			100			0.9		4	0.36957
physician		patient		1		1		k		k			  3			100			0.9		5	0.39614
physician		patient		1		1		k		k			  3			100			0.8		1	0.20290
physician		patient		1		1		k		k			  3			100			0.8		2	0.29227
physician		patient		1		1		k		k			  3			100			0.8		3	0.33575
physician		patient		1		1		k		k			  3			100			0.8		4	0.36957
physician		patient		1		1		k		k			  3			100			0.8		5	0.39614
physician		patient		1		1		k		k			  3			100			0.7		1	0.20290
physician		patient		1		1		k		k			  3			100			0.7		2	0.29227
physician		patient		1		1		k		k			  3			100			0.7		3	0.33575
physician		patient		1		1		k		k			  3			100			0.7		4	0.36957
physician		patient		1		1		k		k			  3			100			0.7		5	0.39614
physician		patient		1		1		k		k			  3			100			0.6		1	0.20290
physician		patient		1		1		k		k			  3			100			0.6		2	0.29227
physician		patient		1		1		k		k			  3			100			0.6		3	0.33575
physician		patient		1		1		k		k			  3			100			0.6		4	0.36957
physician		patient		1		1		k		k			  3			100			0.6		5	0.39614
physician		patient		1		1		k		k			  3			100			0.5		1	0.20290
physician		patient		1		1		k		k			  3			100			0.5		2	0.29227
physician		patient		1		1		k		k			  3			100			0.5		3	0.33575
physician		patient		1		1		k		k			  3			100			0.5		4	0.36957
physician		patient		1		1		k		k			  3			100			0.5		5	0.39614
physician		patient		1		1		k		k			  3			100			0.4		1	0.20290
physician		patient		1		1		k		k			  3			100			0.4		2	0.29227
physician		patient		1		1		k		k			  3			100			0.4		3	0.33575
physician		patient		1		1		k		k			  3			100			0.4		4	0.36957
physician		patient		1		1		k		k			  3			100			0.4		5	0.39614
physician		patient		1		1		k		k			  3			100			0.3		1	0.20048
physician		patient		1		1		k		k			  3			100			0.3		2	0.29227
physician		patient		1		1		k		k			  3			100			0.3		3	0.33816
physician		patient		1		1		k		k			  3			100			0.3		4	0.36957
physician		patient		1		1		k		k			  3			100			0.3		5	0.39855
physician		patient		1		1		k		k			  3			100			0.2		1	0.20048
physician		patient		1		1		k		k			  3			100			0.2		2	0.29227
physician		patient		1		1		k		k			  3			100			0.2		3	0.34300
physician		patient		1		1		k		k			  3			100			0.2		4	0.36715
physician		patient		1		1		k		k			  3			100			0.2		5	0.39855
physician		patient		1		1		k		k			  3			100			0.1		1	0.20290
physician		patient		1		1		k		k			  3			100			0.1		2	0.29469
physician		patient		1		1		k		k			  3			100			0.1		3	0.34300
physician		patient		1		1		k		k			  3			100			0.1		4	0.37198
physician		patient		1		1		k		k			  3			100			0.1		5	0.39614
physician		patient		1		1		k		k			  3			100			0.0		1	0.19324
physician		patient		1		1		k		k			  3			100			0.0		2	0.27053
physician		patient		1		1		k		k			  3			100			0.0		3	0.30435
physician		patient		1		1		k		k			  3			100			0.0		4	0.33092
physician		patient		1		1		k		k			  3			100			0.0		5	0.36473
physician		patient		1		1		k		k			  4			  1			1.0		1	0.19807
physician		patient		1		1		k		k			  4			  1			1.0		2	0.26812
physician		patient		1		1		k		k			  4			  1			1.0		3	0.30435
physician		patient		1		1		k		k			  4			  1			1.0		4	0.33333
physician		patient		1		1		k		k			  4			  1			1.0		5	0.34783
physician		patient		1		1		k		k			  4			  1			0.9		1	0.19807
physician		patient		1		1		k		k			  4			  1			0.9		2	0.28019
physician		patient		1		1		k		k			  4			  1			0.9		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.9		4	0.35749
physician		patient		1		1		k		k			  4			  1			0.9		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.8		1	0.19807
physician		patient		1		1		k		k			  4			  1			0.8		2	0.28019
physician		patient		1		1		k		k			  4			  1			0.8		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.8		4	0.35749
physician		patient		1		1		k		k			  4			  1			0.8		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.7		1	0.19807
physician		patient		1		1		k		k			  4			  1			0.7		2	0.28019
physician		patient		1		1		k		k			  4			  1			0.7		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.7		4	0.35749
physician		patient		1		1		k		k			  4			  1			0.7		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.6		1	0.19807
physician		patient		1		1		k		k			  4			  1			0.6		2	0.28019
physician		patient		1		1		k		k			  4			  1			0.6		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.6		4	0.35749
physician		patient		1		1		k		k			  4			  1			0.6		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.5		1	0.19807
physician		patient		1		1		k		k			  4			  1			0.5		2	0.28019
physician		patient		1		1		k		k			  4			  1			0.5		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.5		4	0.35749
physician		patient		1		1		k		k			  4			  1			0.5		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.4		1	0.19807
physician		patient		1		1		k		k			  4			  1			0.4		2	0.28261
physician		patient		1		1		k		k			  4			  1			0.4		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.4		4	0.35749
physician		patient		1		1		k		k			  4			  1			0.4		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.3		1	0.19565
physician		patient		1		1		k		k			  4			  1			0.3		2	0.28261
physician		patient		1		1		k		k			  4			  1			0.3		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.3		4	0.35990
physician		patient		1		1		k		k			  4			  1			0.3		5	0.39614
physician		patient		1		1		k		k			  4			  1			0.2		1	0.19565
physician		patient		1		1		k		k			  4			  1			0.2		2	0.28261
physician		patient		1		1		k		k			  4			  1			0.2		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.2		4	0.35990
physician		patient		1		1		k		k			  4			  1			0.2		5	0.39372
physician		patient		1		1		k		k			  4			  1			0.1		1	0.19565
physician		patient		1		1		k		k			  4			  1			0.1		2	0.28261
physician		patient		1		1		k		k			  4			  1			0.1		3	0.32850
physician		patient		1		1		k		k			  4			  1			0.1		4	0.36473
physician		patient		1		1		k		k			  4			  1			0.1		5	0.39372
physician		patient		1		1		k		k			  4			  1			0.0		1	0.19324
physician		patient		1		1		k		k			  4			  1			0.0		2	0.27053
physician		patient		1		1		k		k			  4			  1			0.0		3	0.30435
physician		patient		1		1		k		k			  4			  1			0.0		4	0.33092
physician		patient		1		1		k		k			  4			  1			0.0		5	0.36473
physician		patient		1		1		k		k			  4			  2			1.0		1	0.19807
physician		patient		1		1		k		k			  4			  2			1.0		2	0.26812
physician		patient		1		1		k		k			  4			  2			1.0		3	0.30435
physician		patient		1		1		k		k			  4			  2			1.0		4	0.33333
physician		patient		1		1		k		k			  4			  2			1.0		5	0.34783
physician		patient		1		1		k		k			  4			  2			0.9		1	0.19807
physician		patient		1		1		k		k			  4			  2			0.9		2	0.28019
physician		patient		1		1		k		k			  4			  2			0.9		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.9		4	0.35749
physician		patient		1		1		k		k			  4			  2			0.9		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.8		1	0.19807
physician		patient		1		1		k		k			  4			  2			0.8		2	0.28019
physician		patient		1		1		k		k			  4			  2			0.8		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.8		4	0.35749
physician		patient		1		1		k		k			  4			  2			0.8		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.7		1	0.19807
physician		patient		1		1		k		k			  4			  2			0.7		2	0.28019
physician		patient		1		1		k		k			  4			  2			0.7		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.7		4	0.35749
physician		patient		1		1		k		k			  4			  2			0.7		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.6		1	0.19807
physician		patient		1		1		k		k			  4			  2			0.6		2	0.28019
physician		patient		1		1		k		k			  4			  2			0.6		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.6		4	0.35749
physician		patient		1		1		k		k			  4			  2			0.6		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.5		1	0.19807
physician		patient		1		1		k		k			  4			  2			0.5		2	0.28019
physician		patient		1		1		k		k			  4			  2			0.5		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.5		4	0.35749
physician		patient		1		1		k		k			  4			  2			0.5		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.4		1	0.19807
physician		patient		1		1		k		k			  4			  2			0.4		2	0.28261
physician		patient		1		1		k		k			  4			  2			0.4		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.4		4	0.35749
physician		patient		1		1		k		k			  4			  2			0.4		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.3		1	0.19565
physician		patient		1		1		k		k			  4			  2			0.3		2	0.28261
physician		patient		1		1		k		k			  4			  2			0.3		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.3		4	0.35990
physician		patient		1		1		k		k			  4			  2			0.3		5	0.39614
physician		patient		1		1		k		k			  4			  2			0.2		1	0.19565
physician		patient		1		1		k		k			  4			  2			0.2		2	0.28261
physician		patient		1		1		k		k			  4			  2			0.2		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.2		4	0.35990
physician		patient		1		1		k		k			  4			  2			0.2		5	0.39372
physician		patient		1		1		k		k			  4			  2			0.1		1	0.19565
physician		patient		1		1		k		k			  4			  2			0.1		2	0.28261
physician		patient		1		1		k		k			  4			  2			0.1		3	0.32850
physician		patient		1		1		k		k			  4			  2			0.1		4	0.36473
physician		patient		1		1		k		k			  4			  2			0.1		5	0.39372
physician		patient		1		1		k		k			  4			  2			0.0		1	0.19324
physician		patient		1		1		k		k			  4			  2			0.0		2	0.27053
physician		patient		1		1		k		k			  4			  2			0.0		3	0.30435
physician		patient		1		1		k		k			  4			  2			0.0		4	0.33092
physician		patient		1		1		k		k			  4			  2			0.0		5	0.36473
physician		patient		1		1		k		k			  4			  3			1.0		1	0.19807
physician		patient		1		1		k		k			  4			  3			1.0		2	0.26812
physician		patient		1		1		k		k			  4			  3			1.0		3	0.30435
physician		patient		1		1		k		k			  4			  3			1.0		4	0.33333
physician		patient		1		1		k		k			  4			  3			1.0		5	0.34783
physician		patient		1		1		k		k			  4			  3			0.9		1	0.19807
physician		patient		1		1		k		k			  4			  3			0.9		2	0.28019
physician		patient		1		1		k		k			  4			  3			0.9		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.9		4	0.35749
physician		patient		1		1		k		k			  4			  3			0.9		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.8		1	0.19807
physician		patient		1		1		k		k			  4			  3			0.8		2	0.28019
physician		patient		1		1		k		k			  4			  3			0.8		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.8		4	0.35749
physician		patient		1		1		k		k			  4			  3			0.8		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.7		1	0.19807
physician		patient		1		1		k		k			  4			  3			0.7		2	0.28019
physician		patient		1		1		k		k			  4			  3			0.7		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.7		4	0.35749
physician		patient		1		1		k		k			  4			  3			0.7		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.6		1	0.19807
physician		patient		1		1		k		k			  4			  3			0.6		2	0.28019
physician		patient		1		1		k		k			  4			  3			0.6		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.6		4	0.35749
physician		patient		1		1		k		k			  4			  3			0.6		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.5		1	0.19807
physician		patient		1		1		k		k			  4			  3			0.5		2	0.28019
physician		patient		1		1		k		k			  4			  3			0.5		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.5		4	0.35749
physician		patient		1		1		k		k			  4			  3			0.5		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.4		1	0.19807
physician		patient		1		1		k		k			  4			  3			0.4		2	0.28261
physician		patient		1		1		k		k			  4			  3			0.4		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.4		4	0.35749
physician		patient		1		1		k		k			  4			  3			0.4		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.3		1	0.19565
physician		patient		1		1		k		k			  4			  3			0.3		2	0.28261
physician		patient		1		1		k		k			  4			  3			0.3		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.3		4	0.35990
physician		patient		1		1		k		k			  4			  3			0.3		5	0.39614
physician		patient		1		1		k		k			  4			  3			0.2		1	0.19565
physician		patient		1		1		k		k			  4			  3			0.2		2	0.28261
physician		patient		1		1		k		k			  4			  3			0.2		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.2		4	0.35990
physician		patient		1		1		k		k			  4			  3			0.2		5	0.39372
physician		patient		1		1		k		k			  4			  3			0.1		1	0.19565
physician		patient		1		1		k		k			  4			  3			0.1		2	0.28261
physician		patient		1		1		k		k			  4			  3			0.1		3	0.32850
physician		patient		1		1		k		k			  4			  3			0.1		4	0.36473
physician		patient		1		1		k		k			  4			  3			0.1		5	0.39372
physician		patient		1		1		k		k			  4			  3			0.0		1	0.19324
physician		patient		1		1		k		k			  4			  3			0.0		2	0.27053
physician		patient		1		1		k		k			  4			  3			0.0		3	0.30435
physician		patient		1		1		k		k			  4			  3			0.0		4	0.33092
physician		patient		1		1		k		k			  4			  3			0.0		5	0.36473
physician		patient		1		1		k		k			  4			  4			1.0		1	0.19807
physician		patient		1		1		k		k			  4			  4			1.0		2	0.26812
physician		patient		1		1		k		k			  4			  4			1.0		3	0.30435
physician		patient		1		1		k		k			  4			  4			1.0		4	0.33333
physician		patient		1		1		k		k			  4			  4			1.0		5	0.34783
physician		patient		1		1		k		k			  4			  4			0.9		1	0.19807
physician		patient		1		1		k		k			  4			  4			0.9		2	0.28019
physician		patient		1		1		k		k			  4			  4			0.9		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.9		4	0.35749
physician		patient		1		1		k		k			  4			  4			0.9		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.8		1	0.19807
physician		patient		1		1		k		k			  4			  4			0.8		2	0.28019
physician		patient		1		1		k		k			  4			  4			0.8		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.8		4	0.35749
physician		patient		1		1		k		k			  4			  4			0.8		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.7		1	0.19807
physician		patient		1		1		k		k			  4			  4			0.7		2	0.28019
physician		patient		1		1		k		k			  4			  4			0.7		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.7		4	0.35749
physician		patient		1		1		k		k			  4			  4			0.7		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.6		1	0.19807
physician		patient		1		1		k		k			  4			  4			0.6		2	0.28019
physician		patient		1		1		k		k			  4			  4			0.6		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.6		4	0.35749
physician		patient		1		1		k		k			  4			  4			0.6		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.5		1	0.19807
physician		patient		1		1		k		k			  4			  4			0.5		2	0.28019
physician		patient		1		1		k		k			  4			  4			0.5		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.5		4	0.35749
physician		patient		1		1		k		k			  4			  4			0.5		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.4		1	0.19807
physician		patient		1		1		k		k			  4			  4			0.4		2	0.28261
physician		patient		1		1		k		k			  4			  4			0.4		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.4		4	0.35749
physician		patient		1		1		k		k			  4			  4			0.4		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.3		1	0.19565
physician		patient		1		1		k		k			  4			  4			0.3		2	0.28261
physician		patient		1		1		k		k			  4			  4			0.3		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.3		4	0.35990
physician		patient		1		1		k		k			  4			  4			0.3		5	0.39614
physician		patient		1		1		k		k			  4			  4			0.2		1	0.19565
physician		patient		1		1		k		k			  4			  4			0.2		2	0.28261
physician		patient		1		1		k		k			  4			  4			0.2		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.2		4	0.35990
physician		patient		1		1		k		k			  4			  4			0.2		5	0.39372
physician		patient		1		1		k		k			  4			  4			0.1		1	0.19565
physician		patient		1		1		k		k			  4			  4			0.1		2	0.28261
physician		patient		1		1		k		k			  4			  4			0.1		3	0.32850
physician		patient		1		1		k		k			  4			  4			0.1		4	0.36473
physician		patient		1		1		k		k			  4			  4			0.1		5	0.39372
physician		patient		1		1		k		k			  4			  4			0.0		1	0.19324
physician		patient		1		1		k		k			  4			  4			0.0		2	0.27053
physician		patient		1		1		k		k			  4			  4			0.0		3	0.30435
physician		patient		1		1		k		k			  4			  4			0.0		4	0.33092
physician		patient		1		1		k		k			  4			  4			0.0		5	0.36473
physician		patient		1		1		k		k			  4			  5			1.0		1	0.19807
physician		patient		1		1		k		k			  4			  5			1.0		2	0.26812
physician		patient		1		1		k		k			  4			  5			1.0		3	0.30435
physician		patient		1		1		k		k			  4			  5			1.0		4	0.33333
physician		patient		1		1		k		k			  4			  5			1.0		5	0.34783
physician		patient		1		1		k		k			  4			  5			0.9		1	0.19807
physician		patient		1		1		k		k			  4			  5			0.9		2	0.28019
physician		patient		1		1		k		k			  4			  5			0.9		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.9		4	0.35749
physician		patient		1		1		k		k			  4			  5			0.9		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.8		1	0.19807
physician		patient		1		1		k		k			  4			  5			0.8		2	0.28019
physician		patient		1		1		k		k			  4			  5			0.8		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.8		4	0.35749
physician		patient		1		1		k		k			  4			  5			0.8		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.7		1	0.19807
physician		patient		1		1		k		k			  4			  5			0.7		2	0.28019
physician		patient		1		1		k		k			  4			  5			0.7		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.7		4	0.35749
physician		patient		1		1		k		k			  4			  5			0.7		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.6		1	0.19807
physician		patient		1		1		k		k			  4			  5			0.6		2	0.28019
physician		patient		1		1		k		k			  4			  5			0.6		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.6		4	0.35749
physician		patient		1		1		k		k			  4			  5			0.6		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.5		1	0.19807
physician		patient		1		1		k		k			  4			  5			0.5		2	0.28019
physician		patient		1		1		k		k			  4			  5			0.5		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.5		4	0.35749
physician		patient		1		1		k		k			  4			  5			0.5		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.4		1	0.19807
physician		patient		1		1		k		k			  4			  5			0.4		2	0.28261
physician		patient		1		1		k		k			  4			  5			0.4		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.4		4	0.35749
physician		patient		1		1		k		k			  4			  5			0.4		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.3		1	0.19565
physician		patient		1		1		k		k			  4			  5			0.3		2	0.28261
physician		patient		1		1		k		k			  4			  5			0.3		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.3		4	0.35990
physician		patient		1		1		k		k			  4			  5			0.3		5	0.39614
physician		patient		1		1		k		k			  4			  5			0.2		1	0.19565
physician		patient		1		1		k		k			  4			  5			0.2		2	0.28261
physician		patient		1		1		k		k			  4			  5			0.2		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.2		4	0.35990
physician		patient		1		1		k		k			  4			  5			0.2		5	0.39372
physician		patient		1		1		k		k			  4			  5			0.1		1	0.19565
physician		patient		1		1		k		k			  4			  5			0.1		2	0.28261
physician		patient		1		1		k		k			  4			  5			0.1		3	0.32850
physician		patient		1		1		k		k			  4			  5			0.1		4	0.36473
physician		patient		1		1		k		k			  4			  5			0.1		5	0.39372
physician		patient		1		1		k		k			  4			  5			0.0		1	0.19324
physician		patient		1		1		k		k			  4			  5			0.0		2	0.27053
physician		patient		1		1		k		k			  4			  5			0.0		3	0.30435
physician		patient		1		1		k		k			  4			  5			0.0		4	0.33092
physician		patient		1		1		k		k			  4			  5			0.0		5	0.36473
physician		patient		1		1		k		k			  4			 10			1.0		1	0.19807
physician		patient		1		1		k		k			  4			 10			1.0		2	0.26812
physician		patient		1		1		k		k			  4			 10			1.0		3	0.30435
physician		patient		1		1		k		k			  4			 10			1.0		4	0.33333
physician		patient		1		1		k		k			  4			 10			1.0		5	0.34783
physician		patient		1		1		k		k			  4			 10			0.9		1	0.19807
physician		patient		1		1		k		k			  4			 10			0.9		2	0.28019
physician		patient		1		1		k		k			  4			 10			0.9		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.9		4	0.35749
physician		patient		1		1		k		k			  4			 10			0.9		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.8		1	0.19807
physician		patient		1		1		k		k			  4			 10			0.8		2	0.28019
physician		patient		1		1		k		k			  4			 10			0.8		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.8		4	0.35749
physician		patient		1		1		k		k			  4			 10			0.8		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.7		1	0.19807
physician		patient		1		1		k		k			  4			 10			0.7		2	0.28019
physician		patient		1		1		k		k			  4			 10			0.7		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.7		4	0.35749
physician		patient		1		1		k		k			  4			 10			0.7		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.6		1	0.19807
physician		patient		1		1		k		k			  4			 10			0.6		2	0.28019
physician		patient		1		1		k		k			  4			 10			0.6		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.6		4	0.35749
physician		patient		1		1		k		k			  4			 10			0.6		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.5		1	0.19807
physician		patient		1		1		k		k			  4			 10			0.5		2	0.28019
physician		patient		1		1		k		k			  4			 10			0.5		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.5		4	0.35749
physician		patient		1		1		k		k			  4			 10			0.5		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.4		1	0.19807
physician		patient		1		1		k		k			  4			 10			0.4		2	0.28261
physician		patient		1		1		k		k			  4			 10			0.4		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.4		4	0.35749
physician		patient		1		1		k		k			  4			 10			0.4		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.3		1	0.19565
physician		patient		1		1		k		k			  4			 10			0.3		2	0.28261
physician		patient		1		1		k		k			  4			 10			0.3		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.3		4	0.35990
physician		patient		1		1		k		k			  4			 10			0.3		5	0.39614
physician		patient		1		1		k		k			  4			 10			0.2		1	0.19565
physician		patient		1		1		k		k			  4			 10			0.2		2	0.28261
physician		patient		1		1		k		k			  4			 10			0.2		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.2		4	0.35990
physician		patient		1		1		k		k			  4			 10			0.2		5	0.39372
physician		patient		1		1		k		k			  4			 10			0.1		1	0.19565
physician		patient		1		1		k		k			  4			 10			0.1		2	0.28261
physician		patient		1		1		k		k			  4			 10			0.1		3	0.32850
physician		patient		1		1		k		k			  4			 10			0.1		4	0.36473
physician		patient		1		1		k		k			  4			 10			0.1		5	0.39372
physician		patient		1		1		k		k			  4			 10			0.0		1	0.19324
physician		patient		1		1		k		k			  4			 10			0.0		2	0.27053
physician		patient		1		1		k		k			  4			 10			0.0		3	0.30435
physician		patient		1		1		k		k			  4			 10			0.0		4	0.33092
physician		patient		1		1		k		k			  4			 10			0.0		5	0.36473
physician		patient		1		1		k		k			  4			 20			1.0		1	0.19807
physician		patient		1		1		k		k			  4			 20			1.0		2	0.26812
physician		patient		1		1		k		k			  4			 20			1.0		3	0.30435
physician		patient		1		1		k		k			  4			 20			1.0		4	0.33333
physician		patient		1		1		k		k			  4			 20			1.0		5	0.34783
physician		patient		1		1		k		k			  4			 20			0.9		1	0.19807
physician		patient		1		1		k		k			  4			 20			0.9		2	0.28019
physician		patient		1		1		k		k			  4			 20			0.9		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.9		4	0.35749
physician		patient		1		1		k		k			  4			 20			0.9		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.8		1	0.19807
physician		patient		1		1		k		k			  4			 20			0.8		2	0.28019
physician		patient		1		1		k		k			  4			 20			0.8		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.8		4	0.35749
physician		patient		1		1		k		k			  4			 20			0.8		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.7		1	0.19807
physician		patient		1		1		k		k			  4			 20			0.7		2	0.28019
physician		patient		1		1		k		k			  4			 20			0.7		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.7		4	0.35749
physician		patient		1		1		k		k			  4			 20			0.7		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.6		1	0.19807
physician		patient		1		1		k		k			  4			 20			0.6		2	0.28019
physician		patient		1		1		k		k			  4			 20			0.6		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.6		4	0.35749
physician		patient		1		1		k		k			  4			 20			0.6		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.5		1	0.19807
physician		patient		1		1		k		k			  4			 20			0.5		2	0.28019
physician		patient		1		1		k		k			  4			 20			0.5		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.5		4	0.35749
physician		patient		1		1		k		k			  4			 20			0.5		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.4		1	0.19807
physician		patient		1		1		k		k			  4			 20			0.4		2	0.28261
physician		patient		1		1		k		k			  4			 20			0.4		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.4		4	0.35749
physician		patient		1		1		k		k			  4			 20			0.4		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.3		1	0.19565
physician		patient		1		1		k		k			  4			 20			0.3		2	0.28261
physician		patient		1		1		k		k			  4			 20			0.3		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.3		4	0.35990
physician		patient		1		1		k		k			  4			 20			0.3		5	0.39614
physician		patient		1		1		k		k			  4			 20			0.2		1	0.19565
physician		patient		1		1		k		k			  4			 20			0.2		2	0.28261
physician		patient		1		1		k		k			  4			 20			0.2		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.2		4	0.35990
physician		patient		1		1		k		k			  4			 20			0.2		5	0.39372
physician		patient		1		1		k		k			  4			 20			0.1		1	0.19565
physician		patient		1		1		k		k			  4			 20			0.1		2	0.28261
physician		patient		1		1		k		k			  4			 20			0.1		3	0.32850
physician		patient		1		1		k		k			  4			 20			0.1		4	0.36473
physician		patient		1		1		k		k			  4			 20			0.1		5	0.39372
physician		patient		1		1		k		k			  4			 20			0.0		1	0.19324
physician		patient		1		1		k		k			  4			 20			0.0		2	0.27053
physician		patient		1		1		k		k			  4			 20			0.0		3	0.30435
physician		patient		1		1		k		k			  4			 20			0.0		4	0.33092
physician		patient		1		1		k		k			  4			 20			0.0		5	0.36473
physician		patient		1		1		k		k			  4			 50			1.0		1	0.19807
physician		patient		1		1		k		k			  4			 50			1.0		2	0.26812
physician		patient		1		1		k		k			  4			 50			1.0		3	0.30435
physician		patient		1		1		k		k			  4			 50			1.0		4	0.33333
physician		patient		1		1		k		k			  4			 50			1.0		5	0.34783
physician		patient		1		1		k		k			  4			 50			0.9		1	0.19807
physician		patient		1		1		k		k			  4			 50			0.9		2	0.28019
physician		patient		1		1		k		k			  4			 50			0.9		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.9		4	0.35749
physician		patient		1		1		k		k			  4			 50			0.9		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.8		1	0.19807
physician		patient		1		1		k		k			  4			 50			0.8		2	0.28019
physician		patient		1		1		k		k			  4			 50			0.8		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.8		4	0.35749
physician		patient		1		1		k		k			  4			 50			0.8		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.7		1	0.19807
physician		patient		1		1		k		k			  4			 50			0.7		2	0.28019
physician		patient		1		1		k		k			  4			 50			0.7		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.7		4	0.35749
physician		patient		1		1		k		k			  4			 50			0.7		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.6		1	0.19807
physician		patient		1		1		k		k			  4			 50			0.6		2	0.28019
physician		patient		1		1		k		k			  4			 50			0.6		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.6		4	0.35749
physician		patient		1		1		k		k			  4			 50			0.6		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.5		1	0.19807
physician		patient		1		1		k		k			  4			 50			0.5		2	0.28019
physician		patient		1		1		k		k			  4			 50			0.5		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.5		4	0.35749
physician		patient		1		1		k		k			  4			 50			0.5		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.4		1	0.19807
physician		patient		1		1		k		k			  4			 50			0.4		2	0.28261
physician		patient		1		1		k		k			  4			 50			0.4		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.4		4	0.35749
physician		patient		1		1		k		k			  4			 50			0.4		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.3		1	0.19565
physician		patient		1		1		k		k			  4			 50			0.3		2	0.28261
physician		patient		1		1		k		k			  4			 50			0.3		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.3		4	0.35990
physician		patient		1		1		k		k			  4			 50			0.3		5	0.39614
physician		patient		1		1		k		k			  4			 50			0.2		1	0.19565
physician		patient		1		1		k		k			  4			 50			0.2		2	0.28261
physician		patient		1		1		k		k			  4			 50			0.2		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.2		4	0.35990
physician		patient		1		1		k		k			  4			 50			0.2		5	0.39372
physician		patient		1		1		k		k			  4			 50			0.1		1	0.19565
physician		patient		1		1		k		k			  4			 50			0.1		2	0.28261
physician		patient		1		1		k		k			  4			 50			0.1		3	0.32850
physician		patient		1		1		k		k			  4			 50			0.1		4	0.36473
physician		patient		1		1		k		k			  4			 50			0.1		5	0.39372
physician		patient		1		1		k		k			  4			 50			0.0		1	0.19324
physician		patient		1		1		k		k			  4			 50			0.0		2	0.27053
physician		patient		1		1		k		k			  4			 50			0.0		3	0.30435
physician		patient		1		1		k		k			  4			 50			0.0		4	0.33092
physician		patient		1		1		k		k			  4			 50			0.0		5	0.36473
physician		patient		1		1		k		k			  4			100			1.0		1	0.19807
physician		patient		1		1		k		k			  4			100			1.0		2	0.26812
physician		patient		1		1		k		k			  4			100			1.0		3	0.30435
physician		patient		1		1		k		k			  4			100			1.0		4	0.33333
physician		patient		1		1		k		k			  4			100			1.0		5	0.34783
physician		patient		1		1		k		k			  4			100			0.9		1	0.19807
physician		patient		1		1		k		k			  4			100			0.9		2	0.28019
physician		patient		1		1		k		k			  4			100			0.9		3	0.32850
physician		patient		1		1		k		k			  4			100			0.9		4	0.35749
physician		patient		1		1		k		k			  4			100			0.9		5	0.39614
physician		patient		1		1		k		k			  4			100			0.8		1	0.19807
physician		patient		1		1		k		k			  4			100			0.8		2	0.28019
physician		patient		1		1		k		k			  4			100			0.8		3	0.32850
physician		patient		1		1		k		k			  4			100			0.8		4	0.35749
physician		patient		1		1		k		k			  4			100			0.8		5	0.39614
physician		patient		1		1		k		k			  4			100			0.7		1	0.19807
physician		patient		1		1		k		k			  4			100			0.7		2	0.28019
physician		patient		1		1		k		k			  4			100			0.7		3	0.32850
physician		patient		1		1		k		k			  4			100			0.7		4	0.35749
physician		patient		1		1		k		k			  4			100			0.7		5	0.39614
physician		patient		1		1		k		k			  4			100			0.6		1	0.19807
physician		patient		1		1		k		k			  4			100			0.6		2	0.28019
physician		patient		1		1		k		k			  4			100			0.6		3	0.32850
physician		patient		1		1		k		k			  4			100			0.6		4	0.35749
physician		patient		1		1		k		k			  4			100			0.6		5	0.39614
physician		patient		1		1		k		k			  4			100			0.5		1	0.19807
physician		patient		1		1		k		k			  4			100			0.5		2	0.28019
physician		patient		1		1		k		k			  4			100			0.5		3	0.32850
physician		patient		1		1		k		k			  4			100			0.5		4	0.35749
physician		patient		1		1		k		k			  4			100			0.5		5	0.39614
physician		patient		1		1		k		k			  4			100			0.4		1	0.19807
physician		patient		1		1		k		k			  4			100			0.4		2	0.28261
physician		patient		1		1		k		k			  4			100			0.4		3	0.32850
physician		patient		1		1		k		k			  4			100			0.4		4	0.35749
physician		patient		1		1		k		k			  4			100			0.4		5	0.39614
physician		patient		1		1		k		k			  4			100			0.3		1	0.19565
physician		patient		1		1		k		k			  4			100			0.3		2	0.28261
physician		patient		1		1		k		k			  4			100			0.3		3	0.32850
physician		patient		1		1		k		k			  4			100			0.3		4	0.35990
physician		patient		1		1		k		k			  4			100			0.3		5	0.39614
physician		patient		1		1		k		k			  4			100			0.2		1	0.19565
physician		patient		1		1		k		k			  4			100			0.2		2	0.28261
physician		patient		1		1		k		k			  4			100			0.2		3	0.32850
physician		patient		1		1		k		k			  4			100			0.2		4	0.35990
physician		patient		1		1		k		k			  4			100			0.2		5	0.39372
physician		patient		1		1		k		k			  4			100			0.1		1	0.19565
physician		patient		1		1		k		k			  4			100			0.1		2	0.28261
physician		patient		1		1		k		k			  4			100			0.1		3	0.32850
physician		patient		1		1		k		k			  4			100			0.1		4	0.36473
physician		patient		1		1		k		k			  4			100			0.1		5	0.39372
physician		patient		1		1		k		k			  4			100			0.0		1	0.19324
physician		patient		1		1		k		k			  4			100			0.0		2	0.27053
physician		patient		1		1		k		k			  4			100			0.0		3	0.30435
physician		patient		1		1		k		k			  4			100			0.0		4	0.33092
physician		patient		1		1		k		k			  4			100			0.0		5	0.36473
physician		patient		1		1		k		k			  5			  1			1.0		1	0.19082
physician		patient		1		1		k		k			  5			  1			1.0		2	0.26329
physician		patient		1		1		k		k			  5			  1			1.0		3	0.30435
physician		patient		1		1		k		k			  5			  1			1.0		4	0.33092
physician		patient		1		1		k		k			  5			  1			1.0		5	0.34300
physician		patient		1		1		k		k			  5			  1			0.9		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.9		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.9		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.9		4	0.35507
physician		patient		1		1		k		k			  5			  1			0.9		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.8		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.8		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.8		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.8		4	0.35507
physician		patient		1		1		k		k			  5			  1			0.8		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.7		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.7		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.7		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.7		4	0.35507
physician		patient		1		1		k		k			  5			  1			0.7		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.6		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.6		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.6		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.6		4	0.35507
physician		patient		1		1		k		k			  5			  1			0.6		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.5		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.5		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.5		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.5		4	0.35507
physician		patient		1		1		k		k			  5			  1			0.5		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.4		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.4		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.4		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.4		4	0.35507
physician		patient		1		1		k		k			  5			  1			0.4		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.3		1	0.18841
physician		patient		1		1		k		k			  5			  1			0.3		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.3		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.3		4	0.35749
physician		patient		1		1		k		k			  5			  1			0.3		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.2		1	0.18841
physician		patient		1		1		k		k			  5			  1			0.2		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.2		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.2		4	0.35749
physician		patient		1		1		k		k			  5			  1			0.2		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.1		1	0.19082
physician		patient		1		1		k		k			  5			  1			0.1		2	0.27536
physician		patient		1		1		k		k			  5			  1			0.1		3	0.32850
physician		patient		1		1		k		k			  5			  1			0.1		4	0.35990
physician		patient		1		1		k		k			  5			  1			0.1		5	0.39130
physician		patient		1		1		k		k			  5			  1			0.0		1	0.19324
physician		patient		1		1		k		k			  5			  1			0.0		2	0.27053
physician		patient		1		1		k		k			  5			  1			0.0		3	0.30435
physician		patient		1		1		k		k			  5			  1			0.0		4	0.33092
physician		patient		1		1		k		k			  5			  1			0.0		5	0.36473
physician		patient		1		1		k		k			  5			  2			1.0		1	0.19082
physician		patient		1		1		k		k			  5			  2			1.0		2	0.26329
physician		patient		1		1		k		k			  5			  2			1.0		3	0.30435
physician		patient		1		1		k		k			  5			  2			1.0		4	0.33092
physician		patient		1		1		k		k			  5			  2			1.0		5	0.34300
physician		patient		1		1		k		k			  5			  2			0.9		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.9		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.9		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.9		4	0.35507
physician		patient		1		1		k		k			  5			  2			0.9		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.8		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.8		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.8		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.8		4	0.35507
physician		patient		1		1		k		k			  5			  2			0.8		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.7		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.7		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.7		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.7		4	0.35507
physician		patient		1		1		k		k			  5			  2			0.7		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.6		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.6		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.6		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.6		4	0.35507
physician		patient		1		1		k		k			  5			  2			0.6		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.5		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.5		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.5		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.5		4	0.35507
physician		patient		1		1		k		k			  5			  2			0.5		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.4		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.4		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.4		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.4		4	0.35507
physician		patient		1		1		k		k			  5			  2			0.4		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.3		1	0.18841
physician		patient		1		1		k		k			  5			  2			0.3		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.3		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.3		4	0.35749
physician		patient		1		1		k		k			  5			  2			0.3		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.2		1	0.18841
physician		patient		1		1		k		k			  5			  2			0.2		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.2		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.2		4	0.35749
physician		patient		1		1		k		k			  5			  2			0.2		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.1		1	0.19082
physician		patient		1		1		k		k			  5			  2			0.1		2	0.27536
physician		patient		1		1		k		k			  5			  2			0.1		3	0.32850
physician		patient		1		1		k		k			  5			  2			0.1		4	0.35990
physician		patient		1		1		k		k			  5			  2			0.1		5	0.39130
physician		patient		1		1		k		k			  5			  2			0.0		1	0.19324
physician		patient		1		1		k		k			  5			  2			0.0		2	0.27053
physician		patient		1		1		k		k			  5			  2			0.0		3	0.30435
physician		patient		1		1		k		k			  5			  2			0.0		4	0.33092
physician		patient		1		1		k		k			  5			  2			0.0		5	0.36473
physician		patient		1		1		k		k			  5			  3			1.0		1	0.19082
physician		patient		1		1		k		k			  5			  3			1.0		2	0.26329
physician		patient		1		1		k		k			  5			  3			1.0		3	0.30435
physician		patient		1		1		k		k			  5			  3			1.0		4	0.33092
physician		patient		1		1		k		k			  5			  3			1.0		5	0.34300
physician		patient		1		1		k		k			  5			  3			0.9		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.9		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.9		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.9		4	0.35507
physician		patient		1		1		k		k			  5			  3			0.9		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.8		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.8		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.8		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.8		4	0.35507
physician		patient		1		1		k		k			  5			  3			0.8		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.7		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.7		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.7		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.7		4	0.35507
physician		patient		1		1		k		k			  5			  3			0.7		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.6		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.6		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.6		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.6		4	0.35507
physician		patient		1		1		k		k			  5			  3			0.6		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.5		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.5		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.5		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.5		4	0.35507
physician		patient		1		1		k		k			  5			  3			0.5		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.4		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.4		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.4		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.4		4	0.35507
physician		patient		1		1		k		k			  5			  3			0.4		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.3		1	0.18841
physician		patient		1		1		k		k			  5			  3			0.3		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.3		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.3		4	0.35749
physician		patient		1		1		k		k			  5			  3			0.3		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.2		1	0.18841
physician		patient		1		1		k		k			  5			  3			0.2		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.2		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.2		4	0.35749
physician		patient		1		1		k		k			  5			  3			0.2		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.1		1	0.19082
physician		patient		1		1		k		k			  5			  3			0.1		2	0.27536
physician		patient		1		1		k		k			  5			  3			0.1		3	0.32850
physician		patient		1		1		k		k			  5			  3			0.1		4	0.35990
physician		patient		1		1		k		k			  5			  3			0.1		5	0.39130
physician		patient		1		1		k		k			  5			  3			0.0		1	0.19324
physician		patient		1		1		k		k			  5			  3			0.0		2	0.27053
physician		patient		1		1		k		k			  5			  3			0.0		3	0.30435
physician		patient		1		1		k		k			  5			  3			0.0		4	0.33092
physician		patient		1		1		k		k			  5			  3			0.0		5	0.36473
physician		patient		1		1		k		k			  5			  4			1.0		1	0.19082
physician		patient		1		1		k		k			  5			  4			1.0		2	0.26329
physician		patient		1		1		k		k			  5			  4			1.0		3	0.30435
physician		patient		1		1		k		k			  5			  4			1.0		4	0.33092
physician		patient		1		1		k		k			  5			  4			1.0		5	0.34300
physician		patient		1		1		k		k			  5			  4			0.9		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.9		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.9		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.9		4	0.35507
physician		patient		1		1		k		k			  5			  4			0.9		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.8		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.8		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.8		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.8		4	0.35507
physician		patient		1		1		k		k			  5			  4			0.8		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.7		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.7		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.7		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.7		4	0.35507
physician		patient		1		1		k		k			  5			  4			0.7		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.6		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.6		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.6		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.6		4	0.35507
physician		patient		1		1		k		k			  5			  4			0.6		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.5		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.5		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.5		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.5		4	0.35507
physician		patient		1		1		k		k			  5			  4			0.5		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.4		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.4		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.4		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.4		4	0.35507
physician		patient		1		1		k		k			  5			  4			0.4		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.3		1	0.18841
physician		patient		1		1		k		k			  5			  4			0.3		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.3		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.3		4	0.35749
physician		patient		1		1		k		k			  5			  4			0.3		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.2		1	0.18841
physician		patient		1		1		k		k			  5			  4			0.2		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.2		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.2		4	0.35749
physician		patient		1		1		k		k			  5			  4			0.2		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.1		1	0.19082
physician		patient		1		1		k		k			  5			  4			0.1		2	0.27536
physician		patient		1		1		k		k			  5			  4			0.1		3	0.32850
physician		patient		1		1		k		k			  5			  4			0.1		4	0.35990
physician		patient		1		1		k		k			  5			  4			0.1		5	0.39130
physician		patient		1		1		k		k			  5			  4			0.0		1	0.19324
physician		patient		1		1		k		k			  5			  4			0.0		2	0.27053
physician		patient		1		1		k		k			  5			  4			0.0		3	0.30435
physician		patient		1		1		k		k			  5			  4			0.0		4	0.33092
physician		patient		1		1		k		k			  5			  4			0.0		5	0.36473
physician		patient		1		1		k		k			  5			  5			1.0		1	0.19082
physician		patient		1		1		k		k			  5			  5			1.0		2	0.26329
physician		patient		1		1		k		k			  5			  5			1.0		3	0.30435
physician		patient		1		1		k		k			  5			  5			1.0		4	0.33092
physician		patient		1		1		k		k			  5			  5			1.0		5	0.34300
physician		patient		1		1		k		k			  5			  5			0.9		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.9		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.9		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.9		4	0.35507
physician		patient		1		1		k		k			  5			  5			0.9		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.8		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.8		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.8		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.8		4	0.35507
physician		patient		1		1		k		k			  5			  5			0.8		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.7		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.7		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.7		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.7		4	0.35507
physician		patient		1		1		k		k			  5			  5			0.7		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.6		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.6		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.6		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.6		4	0.35507
physician		patient		1		1		k		k			  5			  5			0.6		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.5		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.5		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.5		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.5		4	0.35507
physician		patient		1		1		k		k			  5			  5			0.5		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.4		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.4		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.4		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.4		4	0.35507
physician		patient		1		1		k		k			  5			  5			0.4		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.3		1	0.18841
physician		patient		1		1		k		k			  5			  5			0.3		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.3		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.3		4	0.35749
physician		patient		1		1		k		k			  5			  5			0.3		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.2		1	0.18841
physician		patient		1		1		k		k			  5			  5			0.2		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.2		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.2		4	0.35749
physician		patient		1		1		k		k			  5			  5			0.2		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.1		1	0.19082
physician		patient		1		1		k		k			  5			  5			0.1		2	0.27536
physician		patient		1		1		k		k			  5			  5			0.1		3	0.32850
physician		patient		1		1		k		k			  5			  5			0.1		4	0.35990
physician		patient		1		1		k		k			  5			  5			0.1		5	0.39130
physician		patient		1		1		k		k			  5			  5			0.0		1	0.19324
physician		patient		1		1		k		k			  5			  5			0.0		2	0.27053
physician		patient		1		1		k		k			  5			  5			0.0		3	0.30435
physician		patient		1		1		k		k			  5			  5			0.0		4	0.33092
physician		patient		1		1		k		k			  5			  5			0.0		5	0.36473
physician		patient		1		1		k		k			  5			 10			1.0		1	0.19082
physician		patient		1		1		k		k			  5			 10			1.0		2	0.26329
physician		patient		1		1		k		k			  5			 10			1.0		3	0.30435
physician		patient		1		1		k		k			  5			 10			1.0		4	0.33092
physician		patient		1		1		k		k			  5			 10			1.0		5	0.34300
physician		patient		1		1		k		k			  5			 10			0.9		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.9		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.9		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.9		4	0.35507
physician		patient		1		1		k		k			  5			 10			0.9		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.8		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.8		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.8		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.8		4	0.35507
physician		patient		1		1		k		k			  5			 10			0.8		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.7		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.7		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.7		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.7		4	0.35507
physician		patient		1		1		k		k			  5			 10			0.7		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.6		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.6		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.6		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.6		4	0.35507
physician		patient		1		1		k		k			  5			 10			0.6		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.5		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.5		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.5		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.5		4	0.35507
physician		patient		1		1		k		k			  5			 10			0.5		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.4		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.4		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.4		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.4		4	0.35507
physician		patient		1		1		k		k			  5			 10			0.4		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.3		1	0.18841
physician		patient		1		1		k		k			  5			 10			0.3		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.3		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.3		4	0.35749
physician		patient		1		1		k		k			  5			 10			0.3		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.2		1	0.18841
physician		patient		1		1		k		k			  5			 10			0.2		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.2		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.2		4	0.35749
physician		patient		1		1		k		k			  5			 10			0.2		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.1		1	0.19082
physician		patient		1		1		k		k			  5			 10			0.1		2	0.27536
physician		patient		1		1		k		k			  5			 10			0.1		3	0.32850
physician		patient		1		1		k		k			  5			 10			0.1		4	0.35990
physician		patient		1		1		k		k			  5			 10			0.1		5	0.39130
physician		patient		1		1		k		k			  5			 10			0.0		1	0.19324
physician		patient		1		1		k		k			  5			 10			0.0		2	0.27053
physician		patient		1		1		k		k			  5			 10			0.0		3	0.30435
physician		patient		1		1		k		k			  5			 10			0.0		4	0.33092
physician		patient		1		1		k		k			  5			 10			0.0		5	0.36473
physician		patient		1		1		k		k			  5			 20			1.0		1	0.19082
physician		patient		1		1		k		k			  5			 20			1.0		2	0.26329
physician		patient		1		1		k		k			  5			 20			1.0		3	0.30435
physician		patient		1		1		k		k			  5			 20			1.0		4	0.33092
physician		patient		1		1		k		k			  5			 20			1.0		5	0.34300
physician		patient		1		1		k		k			  5			 20			0.9		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.9		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.9		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.9		4	0.35507
physician		patient		1		1		k		k			  5			 20			0.9		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.8		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.8		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.8		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.8		4	0.35507
physician		patient		1		1		k		k			  5			 20			0.8		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.7		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.7		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.7		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.7		4	0.35507
physician		patient		1		1		k		k			  5			 20			0.7		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.6		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.6		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.6		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.6		4	0.35507
physician		patient		1		1		k		k			  5			 20			0.6		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.5		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.5		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.5		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.5		4	0.35507
physician		patient		1		1		k		k			  5			 20			0.5		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.4		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.4		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.4		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.4		4	0.35507
physician		patient		1		1		k		k			  5			 20			0.4		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.3		1	0.18841
physician		patient		1		1		k		k			  5			 20			0.3		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.3		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.3		4	0.35749
physician		patient		1		1		k		k			  5			 20			0.3		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.2		1	0.18841
physician		patient		1		1		k		k			  5			 20			0.2		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.2		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.2		4	0.35749
physician		patient		1		1		k		k			  5			 20			0.2		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.1		1	0.19082
physician		patient		1		1		k		k			  5			 20			0.1		2	0.27536
physician		patient		1		1		k		k			  5			 20			0.1		3	0.32850
physician		patient		1		1		k		k			  5			 20			0.1		4	0.35990
physician		patient		1		1		k		k			  5			 20			0.1		5	0.39130
physician		patient		1		1		k		k			  5			 20			0.0		1	0.19324
physician		patient		1		1		k		k			  5			 20			0.0		2	0.27053
physician		patient		1		1		k		k			  5			 20			0.0		3	0.30435
physician		patient		1		1		k		k			  5			 20			0.0		4	0.33092
physician		patient		1		1		k		k			  5			 20			0.0		5	0.36473
physician		patient		1		1		k		k			  5			 50			1.0		1	0.19082
physician		patient		1		1		k		k			  5			 50			1.0		2	0.26329
physician		patient		1		1		k		k			  5			 50			1.0		3	0.30435
physician		patient		1		1		k		k			  5			 50			1.0		4	0.33092
physician		patient		1		1		k		k			  5			 50			1.0		5	0.34300
physician		patient		1		1		k		k			  5			 50			0.9		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.9		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.9		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.9		4	0.35507
physician		patient		1		1		k		k			  5			 50			0.9		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.8		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.8		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.8		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.8		4	0.35507
physician		patient		1		1		k		k			  5			 50			0.8		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.7		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.7		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.7		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.7		4	0.35507
physician		patient		1		1		k		k			  5			 50			0.7		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.6		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.6		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.6		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.6		4	0.35507
physician		patient		1		1		k		k			  5			 50			0.6		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.5		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.5		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.5		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.5		4	0.35507
physician		patient		1		1		k		k			  5			 50			0.5		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.4		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.4		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.4		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.4		4	0.35507
physician		patient		1		1		k		k			  5			 50			0.4		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.3		1	0.18841
physician		patient		1		1		k		k			  5			 50			0.3		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.3		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.3		4	0.35749
physician		patient		1		1		k		k			  5			 50			0.3		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.2		1	0.18841
physician		patient		1		1		k		k			  5			 50			0.2		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.2		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.2		4	0.35749
physician		patient		1		1		k		k			  5			 50			0.2		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.1		1	0.19082
physician		patient		1		1		k		k			  5			 50			0.1		2	0.27536
physician		patient		1		1		k		k			  5			 50			0.1		3	0.32850
physician		patient		1		1		k		k			  5			 50			0.1		4	0.35990
physician		patient		1		1		k		k			  5			 50			0.1		5	0.39130
physician		patient		1		1		k		k			  5			 50			0.0		1	0.19324
physician		patient		1		1		k		k			  5			 50			0.0		2	0.27053
physician		patient		1		1		k		k			  5			 50			0.0		3	0.30435
physician		patient		1		1		k		k			  5			 50			0.0		4	0.33092
physician		patient		1		1		k		k			  5			 50			0.0		5	0.36473
physician		patient		1		1		k		k			  5			100			1.0		1	0.19082
physician		patient		1		1		k		k			  5			100			1.0		2	0.26329
physician		patient		1		1		k		k			  5			100			1.0		3	0.30435
physician		patient		1		1		k		k			  5			100			1.0		4	0.33092
physician		patient		1		1		k		k			  5			100			1.0		5	0.34300
physician		patient		1		1		k		k			  5			100			0.9		1	0.19082
physician		patient		1		1		k		k			  5			100			0.9		2	0.27536
physician		patient		1		1		k		k			  5			100			0.9		3	0.32850
physician		patient		1		1		k		k			  5			100			0.9		4	0.35507
physician		patient		1		1		k		k			  5			100			0.9		5	0.39130
physician		patient		1		1		k		k			  5			100			0.8		1	0.19082
physician		patient		1		1		k		k			  5			100			0.8		2	0.27536
physician		patient		1		1		k		k			  5			100			0.8		3	0.32850
physician		patient		1		1		k		k			  5			100			0.8		4	0.35507
physician		patient		1		1		k		k			  5			100			0.8		5	0.39130
physician		patient		1		1		k		k			  5			100			0.7		1	0.19082
physician		patient		1		1		k		k			  5			100			0.7		2	0.27536
physician		patient		1		1		k		k			  5			100			0.7		3	0.32850
physician		patient		1		1		k		k			  5			100			0.7		4	0.35507
physician		patient		1		1		k		k			  5			100			0.7		5	0.39130
physician		patient		1		1		k		k			  5			100			0.6		1	0.19082
physician		patient		1		1		k		k			  5			100			0.6		2	0.27536
physician		patient		1		1		k		k			  5			100			0.6		3	0.32850
physician		patient		1		1		k		k			  5			100			0.6		4	0.35507
physician		patient		1		1		k		k			  5			100			0.6		5	0.39130
physician		patient		1		1		k		k			  5			100			0.5		1	0.19082
physician		patient		1		1		k		k			  5			100			0.5		2	0.27536
physician		patient		1		1		k		k			  5			100			0.5		3	0.32850
physician		patient		1		1		k		k			  5			100			0.5		4	0.35507
physician		patient		1		1		k		k			  5			100			0.5		5	0.39130
physician		patient		1		1		k		k			  5			100			0.4		1	0.19082
physician		patient		1		1		k		k			  5			100			0.4		2	0.27536
physician		patient		1		1		k		k			  5			100			0.4		3	0.32850
physician		patient		1		1		k		k			  5			100			0.4		4	0.35507
physician		patient		1		1		k		k			  5			100			0.4		5	0.39130
physician		patient		1		1		k		k			  5			100			0.3		1	0.18841
physician		patient		1		1		k		k			  5			100			0.3		2	0.27536
physician		patient		1		1		k		k			  5			100			0.3		3	0.32850
physician		patient		1		1		k		k			  5			100			0.3		4	0.35749
physician		patient		1		1		k		k			  5			100			0.3		5	0.39130
physician		patient		1		1		k		k			  5			100			0.2		1	0.18841
physician		patient		1		1		k		k			  5			100			0.2		2	0.27536
physician		patient		1		1		k		k			  5			100			0.2		3	0.32850
physician		patient		1		1		k		k			  5			100			0.2		4	0.35749
physician		patient		1		1		k		k			  5			100			0.2		5	0.39130
physician		patient		1		1		k		k			  5			100			0.1		1	0.19082
physician		patient		1		1		k		k			  5			100			0.1		2	0.27536
physician		patient		1		1		k		k			  5			100			0.1		3	0.32850
physician		patient		1		1		k		k			  5			100			0.1		4	0.35990
physician		patient		1		1		k		k			  5			100			0.1		5	0.39130
physician		patient		1		1		k		k			  5			100			0.0		1	0.19324
physician		patient		1		1		k		k			  5			100			0.0		2	0.27053
physician		patient		1		1		k		k			  5			100			0.0		3	0.30435
physician		patient		1		1		k		k			  5			100			0.0		4	0.33092
physician		patient		1		1		k		k			  5			100			0.0		5	0.36473
physician		patient		1		1		k		k			 10			  1			1.0		1	0.18357
physician		patient		1		1		k		k			 10			  1			1.0		2	0.25121
physician		patient		1		1		k		k			 10			  1			1.0		3	0.29227
physician		patient		1		1		k		k			 10			  1			1.0		4	0.32609
physician		patient		1		1		k		k			 10			  1			1.0		5	0.33816
physician		patient		1		1		k		k			 10			  1			0.9		1	0.18357
physician		patient		1		1		k		k			 10			  1			0.9		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.9		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.9		4	0.35024
physician		patient		1		1		k		k			 10			  1			0.9		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.8		1	0.18357
physician		patient		1		1		k		k			 10			  1			0.8		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.8		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.8		4	0.35024
physician		patient		1		1		k		k			 10			  1			0.8		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.7		1	0.18357
physician		patient		1		1		k		k			 10			  1			0.7		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.7		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.7		4	0.35024
physician		patient		1		1		k		k			 10			  1			0.7		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.6		1	0.18357
physician		patient		1		1		k		k			 10			  1			0.6		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.6		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.6		4	0.35024
physician		patient		1		1		k		k			 10			  1			0.6		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.5		1	0.18357
physician		patient		1		1		k		k			 10			  1			0.5		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.5		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.5		4	0.35024
physician		patient		1		1		k		k			 10			  1			0.5		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.4		1	0.18357
physician		patient		1		1		k		k			 10			  1			0.4		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.4		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.4		4	0.35024
physician		patient		1		1		k		k			 10			  1			0.4		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.3		1	0.18116
physician		patient		1		1		k		k			 10			  1			0.3		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.3		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.3		4	0.35266
physician		patient		1		1		k		k			 10			  1			0.3		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.2		1	0.18116
physician		patient		1		1		k		k			 10			  1			0.2		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.2		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.2		4	0.35266
physician		patient		1		1		k		k			 10			  1			0.2		5	0.38647
physician		patient		1		1		k		k			 10			  1			0.1		1	0.18116
physician		patient		1		1		k		k			 10			  1			0.1		2	0.26329
physician		patient		1		1		k		k			 10			  1			0.1		3	0.31643
physician		patient		1		1		k		k			 10			  1			0.1		4	0.35507
physician		patient		1		1		k		k			 10			  1			0.1		5	0.38406
physician		patient		1		1		k		k			 10			  1			0.0		1	0.19324
physician		patient		1		1		k		k			 10			  1			0.0		2	0.27053
physician		patient		1		1		k		k			 10			  1			0.0		3	0.30435
physician		patient		1		1		k		k			 10			  1			0.0		4	0.33092
physician		patient		1		1		k		k			 10			  1			0.0		5	0.36473
physician		patient		1		1		k		k			 10			  2			1.0		1	0.18357
physician		patient		1		1		k		k			 10			  2			1.0		2	0.25121
physician		patient		1		1		k		k			 10			  2			1.0		3	0.29227
physician		patient		1		1		k		k			 10			  2			1.0		4	0.32609
physician		patient		1		1		k		k			 10			  2			1.0		5	0.33816
physician		patient		1		1		k		k			 10			  2			0.9		1	0.18357
physician		patient		1		1		k		k			 10			  2			0.9		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.9		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.9		4	0.35024
physician		patient		1		1		k		k			 10			  2			0.9		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.8		1	0.18357
physician		patient		1		1		k		k			 10			  2			0.8		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.8		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.8		4	0.35024
physician		patient		1		1		k		k			 10			  2			0.8		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.7		1	0.18357
physician		patient		1		1		k		k			 10			  2			0.7		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.7		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.7		4	0.35024
physician		patient		1		1		k		k			 10			  2			0.7		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.6		1	0.18357
physician		patient		1		1		k		k			 10			  2			0.6		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.6		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.6		4	0.35024
physician		patient		1		1		k		k			 10			  2			0.6		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.5		1	0.18357
physician		patient		1		1		k		k			 10			  2			0.5		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.5		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.5		4	0.35024
physician		patient		1		1		k		k			 10			  2			0.5		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.4		1	0.18357
physician		patient		1		1		k		k			 10			  2			0.4		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.4		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.4		4	0.35024
physician		patient		1		1		k		k			 10			  2			0.4		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.3		1	0.18116
physician		patient		1		1		k		k			 10			  2			0.3		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.3		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.3		4	0.35266
physician		patient		1		1		k		k			 10			  2			0.3		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.2		1	0.18116
physician		patient		1		1		k		k			 10			  2			0.2		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.2		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.2		4	0.35266
physician		patient		1		1		k		k			 10			  2			0.2		5	0.38647
physician		patient		1		1		k		k			 10			  2			0.1		1	0.18116
physician		patient		1		1		k		k			 10			  2			0.1		2	0.26329
physician		patient		1		1		k		k			 10			  2			0.1		3	0.31643
physician		patient		1		1		k		k			 10			  2			0.1		4	0.35507
physician		patient		1		1		k		k			 10			  2			0.1		5	0.38406
physician		patient		1		1		k		k			 10			  2			0.0		1	0.19324
physician		patient		1		1		k		k			 10			  2			0.0		2	0.27053
physician		patient		1		1		k		k			 10			  2			0.0		3	0.30435
physician		patient		1		1		k		k			 10			  2			0.0		4	0.33092
physician		patient		1		1		k		k			 10			  2			0.0		5	0.36473
physician		patient		1		1		k		k			 10			  3			1.0		1	0.18357
physician		patient		1		1		k		k			 10			  3			1.0		2	0.25121
physician		patient		1		1		k		k			 10			  3			1.0		3	0.29227
physician		patient		1		1		k		k			 10			  3			1.0		4	0.32609
physician		patient		1		1		k		k			 10			  3			1.0		5	0.33816
physician		patient		1		1		k		k			 10			  3			0.9		1	0.18357
physician		patient		1		1		k		k			 10			  3			0.9		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.9		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.9		4	0.35024
physician		patient		1		1		k		k			 10			  3			0.9		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.8		1	0.18357
physician		patient		1		1		k		k			 10			  3			0.8		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.8		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.8		4	0.35024
physician		patient		1		1		k		k			 10			  3			0.8		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.7		1	0.18357
physician		patient		1		1		k		k			 10			  3			0.7		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.7		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.7		4	0.35024
physician		patient		1		1		k		k			 10			  3			0.7		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.6		1	0.18357
physician		patient		1		1		k		k			 10			  3			0.6		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.6		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.6		4	0.35024
physician		patient		1		1		k		k			 10			  3			0.6		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.5		1	0.18357
physician		patient		1		1		k		k			 10			  3			0.5		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.5		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.5		4	0.35024
physician		patient		1		1		k		k			 10			  3			0.5		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.4		1	0.18357
physician		patient		1		1		k		k			 10			  3			0.4		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.4		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.4		4	0.35024
physician		patient		1		1		k		k			 10			  3			0.4		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.3		1	0.18116
physician		patient		1		1		k		k			 10			  3			0.3		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.3		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.3		4	0.35266
physician		patient		1		1		k		k			 10			  3			0.3		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.2		1	0.18116
physician		patient		1		1		k		k			 10			  3			0.2		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.2		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.2		4	0.35266
physician		patient		1		1		k		k			 10			  3			0.2		5	0.38647
physician		patient		1		1		k		k			 10			  3			0.1		1	0.18116
physician		patient		1		1		k		k			 10			  3			0.1		2	0.26329
physician		patient		1		1		k		k			 10			  3			0.1		3	0.31643
physician		patient		1		1		k		k			 10			  3			0.1		4	0.35507
physician		patient		1		1		k		k			 10			  3			0.1		5	0.38406
physician		patient		1		1		k		k			 10			  3			0.0		1	0.19324
physician		patient		1		1		k		k			 10			  3			0.0		2	0.27053
physician		patient		1		1		k		k			 10			  3			0.0		3	0.30435
physician		patient		1		1		k		k			 10			  3			0.0		4	0.33092
physician		patient		1		1		k		k			 10			  3			0.0		5	0.36473
physician		patient		1		1		k		k			 10			  4			1.0		1	0.18357
physician		patient		1		1		k		k			 10			  4			1.0		2	0.25121
physician		patient		1		1		k		k			 10			  4			1.0		3	0.29227
physician		patient		1		1		k		k			 10			  4			1.0		4	0.32609
physician		patient		1		1		k		k			 10			  4			1.0		5	0.33816
physician		patient		1		1		k		k			 10			  4			0.9		1	0.18357
physician		patient		1		1		k		k			 10			  4			0.9		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.9		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.9		4	0.35024
physician		patient		1		1		k		k			 10			  4			0.9		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.8		1	0.18357
physician		patient		1		1		k		k			 10			  4			0.8		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.8		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.8		4	0.35024
physician		patient		1		1		k		k			 10			  4			0.8		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.7		1	0.18357
physician		patient		1		1		k		k			 10			  4			0.7		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.7		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.7		4	0.35024
physician		patient		1		1		k		k			 10			  4			0.7		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.6		1	0.18357
physician		patient		1		1		k		k			 10			  4			0.6		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.6		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.6		4	0.35024
physician		patient		1		1		k		k			 10			  4			0.6		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.5		1	0.18357
physician		patient		1		1		k		k			 10			  4			0.5		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.5		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.5		4	0.35024
physician		patient		1		1		k		k			 10			  4			0.5		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.4		1	0.18357
physician		patient		1		1		k		k			 10			  4			0.4		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.4		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.4		4	0.35024
physician		patient		1		1		k		k			 10			  4			0.4		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.3		1	0.18116
physician		patient		1		1		k		k			 10			  4			0.3		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.3		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.3		4	0.35266
physician		patient		1		1		k		k			 10			  4			0.3		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.2		1	0.18116
physician		patient		1		1		k		k			 10			  4			0.2		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.2		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.2		4	0.35266
physician		patient		1		1		k		k			 10			  4			0.2		5	0.38647
physician		patient		1		1		k		k			 10			  4			0.1		1	0.18116
physician		patient		1		1		k		k			 10			  4			0.1		2	0.26329
physician		patient		1		1		k		k			 10			  4			0.1		3	0.31643
physician		patient		1		1		k		k			 10			  4			0.1		4	0.35507
physician		patient		1		1		k		k			 10			  4			0.1		5	0.38406
physician		patient		1		1		k		k			 10			  4			0.0		1	0.19324
physician		patient		1		1		k		k			 10			  4			0.0		2	0.27053
physician		patient		1		1		k		k			 10			  4			0.0		3	0.30435
physician		patient		1		1		k		k			 10			  4			0.0		4	0.33092
physician		patient		1		1		k		k			 10			  4			0.0		5	0.36473
physician		patient		1		1		k		k			 10			  5			1.0		1	0.18357
physician		patient		1		1		k		k			 10			  5			1.0		2	0.25121
physician		patient		1		1		k		k			 10			  5			1.0		3	0.29227
physician		patient		1		1		k		k			 10			  5			1.0		4	0.32609
physician		patient		1		1		k		k			 10			  5			1.0		5	0.33816
physician		patient		1		1		k		k			 10			  5			0.9		1	0.18357
physician		patient		1		1		k		k			 10			  5			0.9		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.9		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.9		4	0.35024
physician		patient		1		1		k		k			 10			  5			0.9		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.8		1	0.18357
physician		patient		1		1		k		k			 10			  5			0.8		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.8		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.8		4	0.35024
physician		patient		1		1		k		k			 10			  5			0.8		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.7		1	0.18357
physician		patient		1		1		k		k			 10			  5			0.7		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.7		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.7		4	0.35024
physician		patient		1		1		k		k			 10			  5			0.7		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.6		1	0.18357
physician		patient		1		1		k		k			 10			  5			0.6		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.6		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.6		4	0.35024
physician		patient		1		1		k		k			 10			  5			0.6		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.5		1	0.18357
physician		patient		1		1		k		k			 10			  5			0.5		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.5		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.5		4	0.35024
physician		patient		1		1		k		k			 10			  5			0.5		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.4		1	0.18357
physician		patient		1		1		k		k			 10			  5			0.4		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.4		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.4		4	0.35024
physician		patient		1		1		k		k			 10			  5			0.4		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.3		1	0.18116
physician		patient		1		1		k		k			 10			  5			0.3		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.3		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.3		4	0.35266
physician		patient		1		1		k		k			 10			  5			0.3		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.2		1	0.18116
physician		patient		1		1		k		k			 10			  5			0.2		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.2		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.2		4	0.35266
physician		patient		1		1		k		k			 10			  5			0.2		5	0.38647
physician		patient		1		1		k		k			 10			  5			0.1		1	0.18116
physician		patient		1		1		k		k			 10			  5			0.1		2	0.26329
physician		patient		1		1		k		k			 10			  5			0.1		3	0.31643
physician		patient		1		1		k		k			 10			  5			0.1		4	0.35507
physician		patient		1		1		k		k			 10			  5			0.1		5	0.38406
physician		patient		1		1		k		k			 10			  5			0.0		1	0.19324
physician		patient		1		1		k		k			 10			  5			0.0		2	0.27053
physician		patient		1		1		k		k			 10			  5			0.0		3	0.30435
physician		patient		1		1		k		k			 10			  5			0.0		4	0.33092
physician		patient		1		1		k		k			 10			  5			0.0		5	0.36473
physician		patient		1		1		k		k			 10			 10			1.0		1	0.18357
physician		patient		1		1		k		k			 10			 10			1.0		2	0.25121
physician		patient		1		1		k		k			 10			 10			1.0		3	0.29227
physician		patient		1		1		k		k			 10			 10			1.0		4	0.32609
physician		patient		1		1		k		k			 10			 10			1.0		5	0.33816
physician		patient		1		1		k		k			 10			 10			0.9		1	0.18357
physician		patient		1		1		k		k			 10			 10			0.9		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.9		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.9		4	0.35024
physician		patient		1		1		k		k			 10			 10			0.9		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.8		1	0.18357
physician		patient		1		1		k		k			 10			 10			0.8		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.8		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.8		4	0.35024
physician		patient		1		1		k		k			 10			 10			0.8		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.7		1	0.18357
physician		patient		1		1		k		k			 10			 10			0.7		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.7		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.7		4	0.35024
physician		patient		1		1		k		k			 10			 10			0.7		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.6		1	0.18357
physician		patient		1		1		k		k			 10			 10			0.6		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.6		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.6		4	0.35024
physician		patient		1		1		k		k			 10			 10			0.6		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.5		1	0.18357
physician		patient		1		1		k		k			 10			 10			0.5		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.5		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.5		4	0.35024
physician		patient		1		1		k		k			 10			 10			0.5		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.4		1	0.18357
physician		patient		1		1		k		k			 10			 10			0.4		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.4		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.4		4	0.35024
physician		patient		1		1		k		k			 10			 10			0.4		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.3		1	0.18116
physician		patient		1		1		k		k			 10			 10			0.3		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.3		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.3		4	0.35266
physician		patient		1		1		k		k			 10			 10			0.3		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.2		1	0.18116
physician		patient		1		1		k		k			 10			 10			0.2		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.2		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.2		4	0.35266
physician		patient		1		1		k		k			 10			 10			0.2		5	0.38647
physician		patient		1		1		k		k			 10			 10			0.1		1	0.18116
physician		patient		1		1		k		k			 10			 10			0.1		2	0.26329
physician		patient		1		1		k		k			 10			 10			0.1		3	0.31643
physician		patient		1		1		k		k			 10			 10			0.1		4	0.35507
physician		patient		1		1		k		k			 10			 10			0.1		5	0.38406
physician		patient		1		1		k		k			 10			 10			0.0		1	0.19324
physician		patient		1		1		k		k			 10			 10			0.0		2	0.27053
physician		patient		1		1		k		k			 10			 10			0.0		3	0.30435
physician		patient		1		1		k		k			 10			 10			0.0		4	0.33092
physician		patient		1		1		k		k			 10			 10			0.0		5	0.36473
physician		patient		1		1		k		k			 10			 20			1.0		1	0.18357
physician		patient		1		1		k		k			 10			 20			1.0		2	0.25121
physician		patient		1		1		k		k			 10			 20			1.0		3	0.29227
physician		patient		1		1		k		k			 10			 20			1.0		4	0.32609
physician		patient		1		1		k		k			 10			 20			1.0		5	0.33816
physician		patient		1		1		k		k			 10			 20			0.9		1	0.18357
physician		patient		1		1		k		k			 10			 20			0.9		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.9		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.9		4	0.35024
physician		patient		1		1		k		k			 10			 20			0.9		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.8		1	0.18357
physician		patient		1		1		k		k			 10			 20			0.8		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.8		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.8		4	0.35024
physician		patient		1		1		k		k			 10			 20			0.8		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.7		1	0.18357
physician		patient		1		1		k		k			 10			 20			0.7		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.7		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.7		4	0.35024
physician		patient		1		1		k		k			 10			 20			0.7		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.6		1	0.18357
physician		patient		1		1		k		k			 10			 20			0.6		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.6		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.6		4	0.35024
physician		patient		1		1		k		k			 10			 20			0.6		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.5		1	0.18357
physician		patient		1		1		k		k			 10			 20			0.5		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.5		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.5		4	0.35024
physician		patient		1		1		k		k			 10			 20			0.5		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.4		1	0.18357
physician		patient		1		1		k		k			 10			 20			0.4		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.4		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.4		4	0.35024
physician		patient		1		1		k		k			 10			 20			0.4		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.3		1	0.18116
physician		patient		1		1		k		k			 10			 20			0.3		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.3		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.3		4	0.35266
physician		patient		1		1		k		k			 10			 20			0.3		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.2		1	0.18116
physician		patient		1		1		k		k			 10			 20			0.2		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.2		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.2		4	0.35266
physician		patient		1		1		k		k			 10			 20			0.2		5	0.38647
physician		patient		1		1		k		k			 10			 20			0.1		1	0.18116
physician		patient		1		1		k		k			 10			 20			0.1		2	0.26329
physician		patient		1		1		k		k			 10			 20			0.1		3	0.31643
physician		patient		1		1		k		k			 10			 20			0.1		4	0.35507
physician		patient		1		1		k		k			 10			 20			0.1		5	0.38406
physician		patient		1		1		k		k			 10			 20			0.0		1	0.19324
physician		patient		1		1		k		k			 10			 20			0.0		2	0.27053
physician		patient		1		1		k		k			 10			 20			0.0		3	0.30435
physician		patient		1		1		k		k			 10			 20			0.0		4	0.33092
physician		patient		1		1		k		k			 10			 20			0.0		5	0.36473
physician		patient		1		1		k		k			 10			 50			1.0		1	0.18357
physician		patient		1		1		k		k			 10			 50			1.0		2	0.25121
physician		patient		1		1		k		k			 10			 50			1.0		3	0.29227
physician		patient		1		1		k		k			 10			 50			1.0		4	0.32609
physician		patient		1		1		k		k			 10			 50			1.0		5	0.33816
physician		patient		1		1		k		k			 10			 50			0.9		1	0.18357
physician		patient		1		1		k		k			 10			 50			0.9		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.9		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.9		4	0.35024
physician		patient		1		1		k		k			 10			 50			0.9		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.8		1	0.18357
physician		patient		1		1		k		k			 10			 50			0.8		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.8		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.8		4	0.35024
physician		patient		1		1		k		k			 10			 50			0.8		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.7		1	0.18357
physician		patient		1		1		k		k			 10			 50			0.7		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.7		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.7		4	0.35024
physician		patient		1		1		k		k			 10			 50			0.7		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.6		1	0.18357
physician		patient		1		1		k		k			 10			 50			0.6		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.6		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.6		4	0.35024
physician		patient		1		1		k		k			 10			 50			0.6		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.5		1	0.18357
physician		patient		1		1		k		k			 10			 50			0.5		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.5		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.5		4	0.35024
physician		patient		1		1		k		k			 10			 50			0.5		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.4		1	0.18357
physician		patient		1		1		k		k			 10			 50			0.4		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.4		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.4		4	0.35024
physician		patient		1		1		k		k			 10			 50			0.4		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.3		1	0.18116
physician		patient		1		1		k		k			 10			 50			0.3		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.3		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.3		4	0.35266
physician		patient		1		1		k		k			 10			 50			0.3		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.2		1	0.18116
physician		patient		1		1		k		k			 10			 50			0.2		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.2		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.2		4	0.35266
physician		patient		1		1		k		k			 10			 50			0.2		5	0.38647
physician		patient		1		1		k		k			 10			 50			0.1		1	0.18116
physician		patient		1		1		k		k			 10			 50			0.1		2	0.26329
physician		patient		1		1		k		k			 10			 50			0.1		3	0.31643
physician		patient		1		1		k		k			 10			 50			0.1		4	0.35507
physician		patient		1		1		k		k			 10			 50			0.1		5	0.38406
physician		patient		1		1		k		k			 10			 50			0.0		1	0.19324
physician		patient		1		1		k		k			 10			 50			0.0		2	0.27053
physician		patient		1		1		k		k			 10			 50			0.0		3	0.30435
physician		patient		1		1		k		k			 10			 50			0.0		4	0.33092
physician		patient		1		1		k		k			 10			 50			0.0		5	0.36473
physician		patient		1		1		k		k			 10			100			1.0		1	0.18357
physician		patient		1		1		k		k			 10			100			1.0		2	0.25121
physician		patient		1		1		k		k			 10			100			1.0		3	0.29227
physician		patient		1		1		k		k			 10			100			1.0		4	0.32609
physician		patient		1		1		k		k			 10			100			1.0		5	0.33816
physician		patient		1		1		k		k			 10			100			0.9		1	0.18357
physician		patient		1		1		k		k			 10			100			0.9		2	0.26329
physician		patient		1		1		k		k			 10			100			0.9		3	0.31643
physician		patient		1		1		k		k			 10			100			0.9		4	0.35024
physician		patient		1		1		k		k			 10			100			0.9		5	0.38647
physician		patient		1		1		k		k			 10			100			0.8		1	0.18357
physician		patient		1		1		k		k			 10			100			0.8		2	0.26329
physician		patient		1		1		k		k			 10			100			0.8		3	0.31643
physician		patient		1		1		k		k			 10			100			0.8		4	0.35024
physician		patient		1		1		k		k			 10			100			0.8		5	0.38647
physician		patient		1		1		k		k			 10			100			0.7		1	0.18357
physician		patient		1		1		k		k			 10			100			0.7		2	0.26329
physician		patient		1		1		k		k			 10			100			0.7		3	0.31643
physician		patient		1		1		k		k			 10			100			0.7		4	0.35024
physician		patient		1		1		k		k			 10			100			0.7		5	0.38647
physician		patient		1		1		k		k			 10			100			0.6		1	0.18357
physician		patient		1		1		k		k			 10			100			0.6		2	0.26329
physician		patient		1		1		k		k			 10			100			0.6		3	0.31643
physician		patient		1		1		k		k			 10			100			0.6		4	0.35024
physician		patient		1		1		k		k			 10			100			0.6		5	0.38647
physician		patient		1		1		k		k			 10			100			0.5		1	0.18357
physician		patient		1		1		k		k			 10			100			0.5		2	0.26329
physician		patient		1		1		k		k			 10			100			0.5		3	0.31643
physician		patient		1		1		k		k			 10			100			0.5		4	0.35024
physician		patient		1		1		k		k			 10			100			0.5		5	0.38647
physician		patient		1		1		k		k			 10			100			0.4		1	0.18357
physician		patient		1		1		k		k			 10			100			0.4		2	0.26329
physician		patient		1		1		k		k			 10			100			0.4		3	0.31643
physician		patient		1		1		k		k			 10			100			0.4		4	0.35024
physician		patient		1		1		k		k			 10			100			0.4		5	0.38647
physician		patient		1		1		k		k			 10			100			0.3		1	0.18116
physician		patient		1		1		k		k			 10			100			0.3		2	0.26329
physician		patient		1		1		k		k			 10			100			0.3		3	0.31643
physician		patient		1		1		k		k			 10			100			0.3		4	0.35266
physician		patient		1		1		k		k			 10			100			0.3		5	0.38647
physician		patient		1		1		k		k			 10			100			0.2		1	0.18116
physician		patient		1		1		k		k			 10			100			0.2		2	0.26329
physician		patient		1		1		k		k			 10			100			0.2		3	0.31643
physician		patient		1		1		k		k			 10			100			0.2		4	0.35266
physician		patient		1		1		k		k			 10			100			0.2		5	0.38647
physician		patient		1		1		k		k			 10			100			0.1		1	0.18116
physician		patient		1		1		k		k			 10			100			0.1		2	0.26329
physician		patient		1		1		k		k			 10			100			0.1		3	0.31643
physician		patient		1		1		k		k			 10			100			0.1		4	0.35507
physician		patient		1		1		k		k			 10			100			0.1		5	0.38406
physician		patient		1		1		k		k			 10			100			0.0		1	0.19324
physician		patient		1		1		k		k			 10			100			0.0		2	0.27053
physician		patient		1		1		k		k			 10			100			0.0		3	0.30435
physician		patient		1		1		k		k			 10			100			0.0		4	0.33092
physician		patient		1		1		k		k			 10			100			0.0		5	0.36473
physician		patient		1		1		k		k			 20			  1			1.0		1	0.17874
physician		patient		1		1		k		k			 20			  1			1.0		2	0.24638
physician		patient		1		1		k		k			 20			  1			1.0		3	0.28744
physician		patient		1		1		k		k			 20			  1			1.0		4	0.32126
physician		patient		1		1		k		k			 20			  1			1.0		5	0.33816
physician		patient		1		1		k		k			 20			  1			0.9		1	0.17874
physician		patient		1		1		k		k			 20			  1			0.9		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.9		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.9		4	0.34541
physician		patient		1		1		k		k			 20			  1			0.9		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.8		1	0.17874
physician		patient		1		1		k		k			 20			  1			0.8		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.8		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.8		4	0.34541
physician		patient		1		1		k		k			 20			  1			0.8		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.7		1	0.17874
physician		patient		1		1		k		k			 20			  1			0.7		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.7		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.7		4	0.34541
physician		patient		1		1		k		k			 20			  1			0.7		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.6		1	0.17874
physician		patient		1		1		k		k			 20			  1			0.6		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.6		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.6		4	0.34541
physician		patient		1		1		k		k			 20			  1			0.6		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.5		1	0.17874
physician		patient		1		1		k		k			 20			  1			0.5		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.5		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.5		4	0.34541
physician		patient		1		1		k		k			 20			  1			0.5		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.4		1	0.17874
physician		patient		1		1		k		k			 20			  1			0.4		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.4		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.4		4	0.34541
physician		patient		1		1		k		k			 20			  1			0.4		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.3		1	0.17633
physician		patient		1		1		k		k			 20			  1			0.3		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.3		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.3		4	0.34783
physician		patient		1		1		k		k			 20			  1			0.3		5	0.38647
physician		patient		1		1		k		k			 20			  1			0.2		1	0.17633
physician		patient		1		1		k		k			 20			  1			0.2		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.2		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.2		4	0.34783
physician		patient		1		1		k		k			 20			  1			0.2		5	0.38406
physician		patient		1		1		k		k			 20			  1			0.1		1	0.17633
physician		patient		1		1		k		k			 20			  1			0.1		2	0.25845
physician		patient		1		1		k		k			 20			  1			0.1		3	0.31159
physician		patient		1		1		k		k			 20			  1			0.1		4	0.35024
physician		patient		1		1		k		k			 20			  1			0.1		5	0.38164
physician		patient		1		1		k		k			 20			  1			0.0		1	0.19324
physician		patient		1		1		k		k			 20			  1			0.0		2	0.27053
physician		patient		1		1		k		k			 20			  1			0.0		3	0.30435
physician		patient		1		1		k		k			 20			  1			0.0		4	0.33092
physician		patient		1		1		k		k			 20			  1			0.0		5	0.36473
physician		patient		1		1		k		k			 20			  2			1.0		1	0.17874
physician		patient		1		1		k		k			 20			  2			1.0		2	0.24638
physician		patient		1		1		k		k			 20			  2			1.0		3	0.28744
physician		patient		1		1		k		k			 20			  2			1.0		4	0.32126
physician		patient		1		1		k		k			 20			  2			1.0		5	0.33816
physician		patient		1		1		k		k			 20			  2			0.9		1	0.17874
physician		patient		1		1		k		k			 20			  2			0.9		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.9		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.9		4	0.34541
physician		patient		1		1		k		k			 20			  2			0.9		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.8		1	0.17874
physician		patient		1		1		k		k			 20			  2			0.8		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.8		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.8		4	0.34541
physician		patient		1		1		k		k			 20			  2			0.8		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.7		1	0.17874
physician		patient		1		1		k		k			 20			  2			0.7		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.7		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.7		4	0.34541
physician		patient		1		1		k		k			 20			  2			0.7		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.6		1	0.17874
physician		patient		1		1		k		k			 20			  2			0.6		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.6		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.6		4	0.34541
physician		patient		1		1		k		k			 20			  2			0.6		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.5		1	0.17874
physician		patient		1		1		k		k			 20			  2			0.5		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.5		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.5		4	0.34541
physician		patient		1		1		k		k			 20			  2			0.5		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.4		1	0.17874
physician		patient		1		1		k		k			 20			  2			0.4		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.4		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.4		4	0.34541
physician		patient		1		1		k		k			 20			  2			0.4		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.3		1	0.17633
physician		patient		1		1		k		k			 20			  2			0.3		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.3		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.3		4	0.34783
physician		patient		1		1		k		k			 20			  2			0.3		5	0.38647
physician		patient		1		1		k		k			 20			  2			0.2		1	0.17633
physician		patient		1		1		k		k			 20			  2			0.2		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.2		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.2		4	0.34783
physician		patient		1		1		k		k			 20			  2			0.2		5	0.38406
physician		patient		1		1		k		k			 20			  2			0.1		1	0.17633
physician		patient		1		1		k		k			 20			  2			0.1		2	0.25845
physician		patient		1		1		k		k			 20			  2			0.1		3	0.31159
physician		patient		1		1		k		k			 20			  2			0.1		4	0.35024
physician		patient		1		1		k		k			 20			  2			0.1		5	0.38164
physician		patient		1		1		k		k			 20			  2			0.0		1	0.19324
physician		patient		1		1		k		k			 20			  2			0.0		2	0.27053
physician		patient		1		1		k		k			 20			  2			0.0		3	0.30435
physician		patient		1		1		k		k			 20			  2			0.0		4	0.33092
physician		patient		1		1		k		k			 20			  2			0.0		5	0.36473
physician		patient		1		1		k		k			 20			  3			1.0		1	0.17874
physician		patient		1		1		k		k			 20			  3			1.0		2	0.24638
physician		patient		1		1		k		k			 20			  3			1.0		3	0.28744
physician		patient		1		1		k		k			 20			  3			1.0		4	0.32126
physician		patient		1		1		k		k			 20			  3			1.0		5	0.33816
physician		patient		1		1		k		k			 20			  3			0.9		1	0.17874
physician		patient		1		1		k		k			 20			  3			0.9		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.9		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.9		4	0.34541
physician		patient		1		1		k		k			 20			  3			0.9		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.8		1	0.17874
physician		patient		1		1		k		k			 20			  3			0.8		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.8		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.8		4	0.34541
physician		patient		1		1		k		k			 20			  3			0.8		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.7		1	0.17874
physician		patient		1		1		k		k			 20			  3			0.7		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.7		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.7		4	0.34541
physician		patient		1		1		k		k			 20			  3			0.7		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.6		1	0.17874
physician		patient		1		1		k		k			 20			  3			0.6		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.6		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.6		4	0.34541
physician		patient		1		1		k		k			 20			  3			0.6		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.5		1	0.17874
physician		patient		1		1		k		k			 20			  3			0.5		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.5		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.5		4	0.34541
physician		patient		1		1		k		k			 20			  3			0.5		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.4		1	0.17874
physician		patient		1		1		k		k			 20			  3			0.4		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.4		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.4		4	0.34541
physician		patient		1		1		k		k			 20			  3			0.4		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.3		1	0.17633
physician		patient		1		1		k		k			 20			  3			0.3		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.3		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.3		4	0.34783
physician		patient		1		1		k		k			 20			  3			0.3		5	0.38647
physician		patient		1		1		k		k			 20			  3			0.2		1	0.17633
physician		patient		1		1		k		k			 20			  3			0.2		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.2		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.2		4	0.34783
physician		patient		1		1		k		k			 20			  3			0.2		5	0.38406
physician		patient		1		1		k		k			 20			  3			0.1		1	0.17633
physician		patient		1		1		k		k			 20			  3			0.1		2	0.25845
physician		patient		1		1		k		k			 20			  3			0.1		3	0.31159
physician		patient		1		1		k		k			 20			  3			0.1		4	0.35024
physician		patient		1		1		k		k			 20			  3			0.1		5	0.38164
physician		patient		1		1		k		k			 20			  3			0.0		1	0.19324
physician		patient		1		1		k		k			 20			  3			0.0		2	0.27053
physician		patient		1		1		k		k			 20			  3			0.0		3	0.30435
physician		patient		1		1		k		k			 20			  3			0.0		4	0.33092
physician		patient		1		1		k		k			 20			  3			0.0		5	0.36473
physician		patient		1		1		k		k			 20			  4			1.0		1	0.17874
physician		patient		1		1		k		k			 20			  4			1.0		2	0.24638
physician		patient		1		1		k		k			 20			  4			1.0		3	0.28744
physician		patient		1		1		k		k			 20			  4			1.0		4	0.32126
physician		patient		1		1		k		k			 20			  4			1.0		5	0.33816
physician		patient		1		1		k		k			 20			  4			0.9		1	0.17874
physician		patient		1		1		k		k			 20			  4			0.9		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.9		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.9		4	0.34541
physician		patient		1		1		k		k			 20			  4			0.9		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.8		1	0.17874
physician		patient		1		1		k		k			 20			  4			0.8		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.8		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.8		4	0.34541
physician		patient		1		1		k		k			 20			  4			0.8		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.7		1	0.17874
physician		patient		1		1		k		k			 20			  4			0.7		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.7		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.7		4	0.34541
physician		patient		1		1		k		k			 20			  4			0.7		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.6		1	0.17874
physician		patient		1		1		k		k			 20			  4			0.6		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.6		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.6		4	0.34541
physician		patient		1		1		k		k			 20			  4			0.6		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.5		1	0.17874
physician		patient		1		1		k		k			 20			  4			0.5		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.5		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.5		4	0.34541
physician		patient		1		1		k		k			 20			  4			0.5		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.4		1	0.17874
physician		patient		1		1		k		k			 20			  4			0.4		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.4		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.4		4	0.34541
physician		patient		1		1		k		k			 20			  4			0.4		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.3		1	0.17633
physician		patient		1		1		k		k			 20			  4			0.3		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.3		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.3		4	0.34783
physician		patient		1		1		k		k			 20			  4			0.3		5	0.38647
physician		patient		1		1		k		k			 20			  4			0.2		1	0.17633
physician		patient		1		1		k		k			 20			  4			0.2		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.2		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.2		4	0.34783
physician		patient		1		1		k		k			 20			  4			0.2		5	0.38406
physician		patient		1		1		k		k			 20			  4			0.1		1	0.17633
physician		patient		1		1		k		k			 20			  4			0.1		2	0.25845
physician		patient		1		1		k		k			 20			  4			0.1		3	0.31159
physician		patient		1		1		k		k			 20			  4			0.1		4	0.35024
physician		patient		1		1		k		k			 20			  4			0.1		5	0.38164
physician		patient		1		1		k		k			 20			  4			0.0		1	0.19324
physician		patient		1		1		k		k			 20			  4			0.0		2	0.27053
physician		patient		1		1		k		k			 20			  4			0.0		3	0.30435
physician		patient		1		1		k		k			 20			  4			0.0		4	0.33092
physician		patient		1		1		k		k			 20			  4			0.0		5	0.36473
physician		patient		1		1		k		k			 20			  5			1.0		1	0.17874
physician		patient		1		1		k		k			 20			  5			1.0		2	0.24638
physician		patient		1		1		k		k			 20			  5			1.0		3	0.28744
physician		patient		1		1		k		k			 20			  5			1.0		4	0.32126
physician		patient		1		1		k		k			 20			  5			1.0		5	0.33816
physician		patient		1		1		k		k			 20			  5			0.9		1	0.17874
physician		patient		1		1		k		k			 20			  5			0.9		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.9		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.9		4	0.34541
physician		patient		1		1		k		k			 20			  5			0.9		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.8		1	0.17874
physician		patient		1		1		k		k			 20			  5			0.8		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.8		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.8		4	0.34541
physician		patient		1		1		k		k			 20			  5			0.8		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.7		1	0.17874
physician		patient		1		1		k		k			 20			  5			0.7		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.7		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.7		4	0.34541
physician		patient		1		1		k		k			 20			  5			0.7		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.6		1	0.17874
physician		patient		1		1		k		k			 20			  5			0.6		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.6		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.6		4	0.34541
physician		patient		1		1		k		k			 20			  5			0.6		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.5		1	0.17874
physician		patient		1		1		k		k			 20			  5			0.5		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.5		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.5		4	0.34541
physician		patient		1		1		k		k			 20			  5			0.5		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.4		1	0.17874
physician		patient		1		1		k		k			 20			  5			0.4		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.4		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.4		4	0.34541
physician		patient		1		1		k		k			 20			  5			0.4		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.3		1	0.17633
physician		patient		1		1		k		k			 20			  5			0.3		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.3		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.3		4	0.34783
physician		patient		1		1		k		k			 20			  5			0.3		5	0.38647
physician		patient		1		1		k		k			 20			  5			0.2		1	0.17633
physician		patient		1		1		k		k			 20			  5			0.2		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.2		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.2		4	0.34783
physician		patient		1		1		k		k			 20			  5			0.2		5	0.38406
physician		patient		1		1		k		k			 20			  5			0.1		1	0.17633
physician		patient		1		1		k		k			 20			  5			0.1		2	0.25845
physician		patient		1		1		k		k			 20			  5			0.1		3	0.31159
physician		patient		1		1		k		k			 20			  5			0.1		4	0.35024
physician		patient		1		1		k		k			 20			  5			0.1		5	0.38164
physician		patient		1		1		k		k			 20			  5			0.0		1	0.19324
physician		patient		1		1		k		k			 20			  5			0.0		2	0.27053
physician		patient		1		1		k		k			 20			  5			0.0		3	0.30435
physician		patient		1		1		k		k			 20			  5			0.0		4	0.33092
physician		patient		1		1		k		k			 20			  5			0.0		5	0.36473
physician		patient		1		1		k		k			 20			 10			1.0		1	0.17874
physician		patient		1		1		k		k			 20			 10			1.0		2	0.24638
physician		patient		1		1		k		k			 20			 10			1.0		3	0.28744
physician		patient		1		1		k		k			 20			 10			1.0		4	0.32126
physician		patient		1		1		k		k			 20			 10			1.0		5	0.33816
physician		patient		1		1		k		k			 20			 10			0.9		1	0.17874
physician		patient		1		1		k		k			 20			 10			0.9		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.9		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.9		4	0.34541
physician		patient		1		1		k		k			 20			 10			0.9		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.8		1	0.17874
physician		patient		1		1		k		k			 20			 10			0.8		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.8		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.8		4	0.34541
physician		patient		1		1		k		k			 20			 10			0.8		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.7		1	0.17874
physician		patient		1		1		k		k			 20			 10			0.7		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.7		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.7		4	0.34541
physician		patient		1		1		k		k			 20			 10			0.7		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.6		1	0.17874
physician		patient		1		1		k		k			 20			 10			0.6		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.6		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.6		4	0.34541
physician		patient		1		1		k		k			 20			 10			0.6		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.5		1	0.17874
physician		patient		1		1		k		k			 20			 10			0.5		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.5		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.5		4	0.34541
physician		patient		1		1		k		k			 20			 10			0.5		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.4		1	0.17874
physician		patient		1		1		k		k			 20			 10			0.4		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.4		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.4		4	0.34541
physician		patient		1		1		k		k			 20			 10			0.4		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.3		1	0.17633
physician		patient		1		1		k		k			 20			 10			0.3		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.3		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.3		4	0.34783
physician		patient		1		1		k		k			 20			 10			0.3		5	0.38647
physician		patient		1		1		k		k			 20			 10			0.2		1	0.17633
physician		patient		1		1		k		k			 20			 10			0.2		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.2		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.2		4	0.34783
physician		patient		1		1		k		k			 20			 10			0.2		5	0.38406
physician		patient		1		1		k		k			 20			 10			0.1		1	0.17633
physician		patient		1		1		k		k			 20			 10			0.1		2	0.25845
physician		patient		1		1		k		k			 20			 10			0.1		3	0.31159
physician		patient		1		1		k		k			 20			 10			0.1		4	0.35024
physician		patient		1		1		k		k			 20			 10			0.1		5	0.38164
physician		patient		1		1		k		k			 20			 10			0.0		1	0.19324
physician		patient		1		1		k		k			 20			 10			0.0		2	0.27053
physician		patient		1		1		k		k			 20			 10			0.0		3	0.30435
physician		patient		1		1		k		k			 20			 10			0.0		4	0.33092
physician		patient		1		1		k		k			 20			 10			0.0		5	0.36473
physician		patient		1		1		k		k			 20			 20			1.0		1	0.17874
physician		patient		1		1		k		k			 20			 20			1.0		2	0.24638
physician		patient		1		1		k		k			 20			 20			1.0		3	0.28744
physician		patient		1		1		k		k			 20			 20			1.0		4	0.32126
physician		patient		1		1		k		k			 20			 20			1.0		5	0.33816
physician		patient		1		1		k		k			 20			 20			0.9		1	0.17874
physician		patient		1		1		k		k			 20			 20			0.9		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.9		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.9		4	0.34541
physician		patient		1		1		k		k			 20			 20			0.9		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.8		1	0.17874
physician		patient		1		1		k		k			 20			 20			0.8		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.8		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.8		4	0.34541
physician		patient		1		1		k		k			 20			 20			0.8		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.7		1	0.17874
physician		patient		1		1		k		k			 20			 20			0.7		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.7		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.7		4	0.34541
physician		patient		1		1		k		k			 20			 20			0.7		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.6		1	0.17874
physician		patient		1		1		k		k			 20			 20			0.6		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.6		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.6		4	0.34541
physician		patient		1		1		k		k			 20			 20			0.6		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.5		1	0.17874
physician		patient		1		1		k		k			 20			 20			0.5		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.5		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.5		4	0.34541
physician		patient		1		1		k		k			 20			 20			0.5		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.4		1	0.17874
physician		patient		1		1		k		k			 20			 20			0.4		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.4		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.4		4	0.34541
physician		patient		1		1		k		k			 20			 20			0.4		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.3		1	0.17633
physician		patient		1		1		k		k			 20			 20			0.3		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.3		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.3		4	0.34783
physician		patient		1		1		k		k			 20			 20			0.3		5	0.38647
physician		patient		1		1		k		k			 20			 20			0.2		1	0.17633
physician		patient		1		1		k		k			 20			 20			0.2		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.2		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.2		4	0.34783
physician		patient		1		1		k		k			 20			 20			0.2		5	0.38406
physician		patient		1		1		k		k			 20			 20			0.1		1	0.17633
physician		patient		1		1		k		k			 20			 20			0.1		2	0.25845
physician		patient		1		1		k		k			 20			 20			0.1		3	0.31159
physician		patient		1		1		k		k			 20			 20			0.1		4	0.35024
physician		patient		1		1		k		k			 20			 20			0.1		5	0.38164
physician		patient		1		1		k		k			 20			 20			0.0		1	0.19324
physician		patient		1		1		k		k			 20			 20			0.0		2	0.27053
physician		patient		1		1		k		k			 20			 20			0.0		3	0.30435
physician		patient		1		1		k		k			 20			 20			0.0		4	0.33092
physician		patient		1		1		k		k			 20			 20			0.0		5	0.36473
physician		patient		1		1		k		k			 20			 50			1.0		1	0.17874
physician		patient		1		1		k		k			 20			 50			1.0		2	0.24638
physician		patient		1		1		k		k			 20			 50			1.0		3	0.28744
physician		patient		1		1		k		k			 20			 50			1.0		4	0.32126
physician		patient		1		1		k		k			 20			 50			1.0		5	0.33816
physician		patient		1		1		k		k			 20			 50			0.9		1	0.17874
physician		patient		1		1		k		k			 20			 50			0.9		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.9		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.9		4	0.34541
physician		patient		1		1		k		k			 20			 50			0.9		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.8		1	0.17874
physician		patient		1		1		k		k			 20			 50			0.8		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.8		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.8		4	0.34541
physician		patient		1		1		k		k			 20			 50			0.8		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.7		1	0.17874
physician		patient		1		1		k		k			 20			 50			0.7		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.7		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.7		4	0.34541
physician		patient		1		1		k		k			 20			 50			0.7		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.6		1	0.17874
physician		patient		1		1		k		k			 20			 50			0.6		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.6		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.6		4	0.34541
physician		patient		1		1		k		k			 20			 50			0.6		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.5		1	0.17874
physician		patient		1		1		k		k			 20			 50			0.5		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.5		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.5		4	0.34541
physician		patient		1		1		k		k			 20			 50			0.5		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.4		1	0.17874
physician		patient		1		1		k		k			 20			 50			0.4		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.4		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.4		4	0.34541
physician		patient		1		1		k		k			 20			 50			0.4		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.3		1	0.17633
physician		patient		1		1		k		k			 20			 50			0.3		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.3		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.3		4	0.34783
physician		patient		1		1		k		k			 20			 50			0.3		5	0.38647
physician		patient		1		1		k		k			 20			 50			0.2		1	0.17633
physician		patient		1		1		k		k			 20			 50			0.2		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.2		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.2		4	0.34783
physician		patient		1		1		k		k			 20			 50			0.2		5	0.38406
physician		patient		1		1		k		k			 20			 50			0.1		1	0.17633
physician		patient		1		1		k		k			 20			 50			0.1		2	0.25845
physician		patient		1		1		k		k			 20			 50			0.1		3	0.31159
physician		patient		1		1		k		k			 20			 50			0.1		4	0.35024
physician		patient		1		1		k		k			 20			 50			0.1		5	0.38164
physician		patient		1		1		k		k			 20			 50			0.0		1	0.19324
physician		patient		1		1		k		k			 20			 50			0.0		2	0.27053
physician		patient		1		1		k		k			 20			 50			0.0		3	0.30435
physician		patient		1		1		k		k			 20			 50			0.0		4	0.33092
physician		patient		1		1		k		k			 20			 50			0.0		5	0.36473
physician		patient		1		1		k		k			 20			100			1.0		1	0.17874
physician		patient		1		1		k		k			 20			100			1.0		2	0.24638
physician		patient		1		1		k		k			 20			100			1.0		3	0.28744
physician		patient		1		1		k		k			 20			100			1.0		4	0.32126
physician		patient		1		1		k		k			 20			100			1.0		5	0.33816
physician		patient		1		1		k		k			 20			100			0.9		1	0.17874
physician		patient		1		1		k		k			 20			100			0.9		2	0.25845
physician		patient		1		1		k		k			 20			100			0.9		3	0.31159
physician		patient		1		1		k		k			 20			100			0.9		4	0.34541
physician		patient		1		1		k		k			 20			100			0.9		5	0.38647
physician		patient		1		1		k		k			 20			100			0.8		1	0.17874
physician		patient		1		1		k		k			 20			100			0.8		2	0.25845
physician		patient		1		1		k		k			 20			100			0.8		3	0.31159
physician		patient		1		1		k		k			 20			100			0.8		4	0.34541
physician		patient		1		1		k		k			 20			100			0.8		5	0.38647
physician		patient		1		1		k		k			 20			100			0.7		1	0.17874
physician		patient		1		1		k		k			 20			100			0.7		2	0.25845
physician		patient		1		1		k		k			 20			100			0.7		3	0.31159
physician		patient		1		1		k		k			 20			100			0.7		4	0.34541
physician		patient		1		1		k		k			 20			100			0.7		5	0.38647
physician		patient		1		1		k		k			 20			100			0.6		1	0.17874
physician		patient		1		1		k		k			 20			100			0.6		2	0.25845
physician		patient		1		1		k		k			 20			100			0.6		3	0.31159
physician		patient		1		1		k		k			 20			100			0.6		4	0.34541
physician		patient		1		1		k		k			 20			100			0.6		5	0.38647
physician		patient		1		1		k		k			 20			100			0.5		1	0.17874
physician		patient		1		1		k		k			 20			100			0.5		2	0.25845
physician		patient		1		1		k		k			 20			100			0.5		3	0.31159
physician		patient		1		1		k		k			 20			100			0.5		4	0.34541
physician		patient		1		1		k		k			 20			100			0.5		5	0.38647
physician		patient		1		1		k		k			 20			100			0.4		1	0.17874
physician		patient		1		1		k		k			 20			100			0.4		2	0.25845
physician		patient		1		1		k		k			 20			100			0.4		3	0.31159
physician		patient		1		1		k		k			 20			100			0.4		4	0.34541
physician		patient		1		1		k		k			 20			100			0.4		5	0.38647
physician		patient		1		1		k		k			 20			100			0.3		1	0.17633
physician		patient		1		1		k		k			 20			100			0.3		2	0.25845
physician		patient		1		1		k		k			 20			100			0.3		3	0.31159
physician		patient		1		1		k		k			 20			100			0.3		4	0.34783
physician		patient		1		1		k		k			 20			100			0.3		5	0.38647
physician		patient		1		1		k		k			 20			100			0.2		1	0.17633
physician		patient		1		1		k		k			 20			100			0.2		2	0.25845
physician		patient		1		1		k		k			 20			100			0.2		3	0.31159
physician		patient		1		1		k		k			 20			100			0.2		4	0.34783
physician		patient		1		1		k		k			 20			100			0.2		5	0.38406
physician		patient		1		1		k		k			 20			100			0.1		1	0.17633
physician		patient		1		1		k		k			 20			100			0.1		2	0.25845
physician		patient		1		1		k		k			 20			100			0.1		3	0.31159
physician		patient		1		1		k		k			 20			100			0.1		4	0.35024
physician		patient		1		1		k		k			 20			100			0.1		5	0.38164
physician		patient		1		1		k		k			 20			100			0.0		1	0.19324
physician		patient		1		1		k		k			 20			100			0.0		2	0.27053
physician		patient		1		1		k		k			 20			100			0.0		3	0.30435
physician		patient		1		1		k		k			 20			100			0.0		4	0.33092
physician		patient		1		1		k		k			 20			100			0.0		5	0.36473
physician		patient		1		1		k		k			 50			  1			1.0		1	0.17874
physician		patient		1		1		k		k			 50			  1			1.0		2	0.24638
physician		patient		1		1		k		k			 50			  1			1.0		3	0.28744
physician		patient		1		1		k		k			 50			  1			1.0		4	0.32126
physician		patient		1		1		k		k			 50			  1			1.0		5	0.33816
physician		patient		1		1		k		k			 50			  1			0.9		1	0.17874
physician		patient		1		1		k		k			 50			  1			0.9		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.9		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.9		4	0.34541
physician		patient		1		1		k		k			 50			  1			0.9		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.8		1	0.17874
physician		patient		1		1		k		k			 50			  1			0.8		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.8		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.8		4	0.34541
physician		patient		1		1		k		k			 50			  1			0.8		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.7		1	0.17874
physician		patient		1		1		k		k			 50			  1			0.7		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.7		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.7		4	0.34541
physician		patient		1		1		k		k			 50			  1			0.7		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.6		1	0.17874
physician		patient		1		1		k		k			 50			  1			0.6		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.6		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.6		4	0.34541
physician		patient		1		1		k		k			 50			  1			0.6		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.5		1	0.17874
physician		patient		1		1		k		k			 50			  1			0.5		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.5		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.5		4	0.34541
physician		patient		1		1		k		k			 50			  1			0.5		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.4		1	0.17874
physician		patient		1		1		k		k			 50			  1			0.4		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.4		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.4		4	0.34541
physician		patient		1		1		k		k			 50			  1			0.4		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.3		1	0.17633
physician		patient		1		1		k		k			 50			  1			0.3		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.3		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.3		4	0.34783
physician		patient		1		1		k		k			 50			  1			0.3		5	0.38647
physician		patient		1		1		k		k			 50			  1			0.2		1	0.17633
physician		patient		1		1		k		k			 50			  1			0.2		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.2		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.2		4	0.34783
physician		patient		1		1		k		k			 50			  1			0.2		5	0.38406
physician		patient		1		1		k		k			 50			  1			0.1		1	0.17633
physician		patient		1		1		k		k			 50			  1			0.1		2	0.25845
physician		patient		1		1		k		k			 50			  1			0.1		3	0.31159
physician		patient		1		1		k		k			 50			  1			0.1		4	0.35024
physician		patient		1		1		k		k			 50			  1			0.1		5	0.38164
physician		patient		1		1		k		k			 50			  1			0.0		1	0.19324
physician		patient		1		1		k		k			 50			  1			0.0		2	0.27053
physician		patient		1		1		k		k			 50			  1			0.0		3	0.30435
physician		patient		1		1		k		k			 50			  1			0.0		4	0.33092
physician		patient		1		1		k		k			 50			  1			0.0		5	0.36473
physician		patient		1		1		k		k			 50			  2			1.0		1	0.17874
physician		patient		1		1		k		k			 50			  2			1.0		2	0.24638
physician		patient		1		1		k		k			 50			  2			1.0		3	0.28744
physician		patient		1		1		k		k			 50			  2			1.0		4	0.32126
physician		patient		1		1		k		k			 50			  2			1.0		5	0.33816
physician		patient		1		1		k		k			 50			  2			0.9		1	0.17874
physician		patient		1		1		k		k			 50			  2			0.9		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.9		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.9		4	0.34541
physician		patient		1		1		k		k			 50			  2			0.9		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.8		1	0.17874
physician		patient		1		1		k		k			 50			  2			0.8		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.8		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.8		4	0.34541
physician		patient		1		1		k		k			 50			  2			0.8		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.7		1	0.17874
physician		patient		1		1		k		k			 50			  2			0.7		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.7		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.7		4	0.34541
physician		patient		1		1		k		k			 50			  2			0.7		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.6		1	0.17874
physician		patient		1		1		k		k			 50			  2			0.6		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.6		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.6		4	0.34541
physician		patient		1		1		k		k			 50			  2			0.6		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.5		1	0.17874
physician		patient		1		1		k		k			 50			  2			0.5		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.5		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.5		4	0.34541
physician		patient		1		1		k		k			 50			  2			0.5		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.4		1	0.17874
physician		patient		1		1		k		k			 50			  2			0.4		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.4		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.4		4	0.34541
physician		patient		1		1		k		k			 50			  2			0.4		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.3		1	0.17633
physician		patient		1		1		k		k			 50			  2			0.3		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.3		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.3		4	0.34783
physician		patient		1		1		k		k			 50			  2			0.3		5	0.38647
physician		patient		1		1		k		k			 50			  2			0.2		1	0.17633
physician		patient		1		1		k		k			 50			  2			0.2		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.2		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.2		4	0.34783
physician		patient		1		1		k		k			 50			  2			0.2		5	0.38406
physician		patient		1		1		k		k			 50			  2			0.1		1	0.17633
physician		patient		1		1		k		k			 50			  2			0.1		2	0.25845
physician		patient		1		1		k		k			 50			  2			0.1		3	0.31159
physician		patient		1		1		k		k			 50			  2			0.1		4	0.35024
physician		patient		1		1		k		k			 50			  2			0.1		5	0.38164
physician		patient		1		1		k		k			 50			  2			0.0		1	0.19324
physician		patient		1		1		k		k			 50			  2			0.0		2	0.27053
physician		patient		1		1		k		k			 50			  2			0.0		3	0.30435
physician		patient		1		1		k		k			 50			  2			0.0		4	0.33092
physician		patient		1		1		k		k			 50			  2			0.0		5	0.36473
physician		patient		1		1		k		k			 50			  3			1.0		1	0.17874
physician		patient		1		1		k		k			 50			  3			1.0		2	0.24638
physician		patient		1		1		k		k			 50			  3			1.0		3	0.28744
physician		patient		1		1		k		k			 50			  3			1.0		4	0.32126
physician		patient		1		1		k		k			 50			  3			1.0		5	0.33816
physician		patient		1		1		k		k			 50			  3			0.9		1	0.17874
physician		patient		1		1		k		k			 50			  3			0.9		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.9		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.9		4	0.34541
physician		patient		1		1		k		k			 50			  3			0.9		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.8		1	0.17874
physician		patient		1		1		k		k			 50			  3			0.8		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.8		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.8		4	0.34541
physician		patient		1		1		k		k			 50			  3			0.8		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.7		1	0.17874
physician		patient		1		1		k		k			 50			  3			0.7		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.7		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.7		4	0.34541
physician		patient		1		1		k		k			 50			  3			0.7		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.6		1	0.17874
physician		patient		1		1		k		k			 50			  3			0.6		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.6		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.6		4	0.34541
physician		patient		1		1		k		k			 50			  3			0.6		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.5		1	0.17874
physician		patient		1		1		k		k			 50			  3			0.5		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.5		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.5		4	0.34541
physician		patient		1		1		k		k			 50			  3			0.5		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.4		1	0.17874
physician		patient		1		1		k		k			 50			  3			0.4		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.4		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.4		4	0.34541
physician		patient		1		1		k		k			 50			  3			0.4		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.3		1	0.17633
physician		patient		1		1		k		k			 50			  3			0.3		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.3		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.3		4	0.34783
physician		patient		1		1		k		k			 50			  3			0.3		5	0.38647
physician		patient		1		1		k		k			 50			  3			0.2		1	0.17633
physician		patient		1		1		k		k			 50			  3			0.2		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.2		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.2		4	0.34783
physician		patient		1		1		k		k			 50			  3			0.2		5	0.38406
physician		patient		1		1		k		k			 50			  3			0.1		1	0.17633
physician		patient		1		1		k		k			 50			  3			0.1		2	0.25845
physician		patient		1		1		k		k			 50			  3			0.1		3	0.31159
physician		patient		1		1		k		k			 50			  3			0.1		4	0.35024
physician		patient		1		1		k		k			 50			  3			0.1		5	0.38164
physician		patient		1		1		k		k			 50			  3			0.0		1	0.19324
physician		patient		1		1		k		k			 50			  3			0.0		2	0.27053
physician		patient		1		1		k		k			 50			  3			0.0		3	0.30435
physician		patient		1		1		k		k			 50			  3			0.0		4	0.33092
physician		patient		1		1		k		k			 50			  3			0.0		5	0.36473
physician		patient		1		1		k		k			 50			  4			1.0		1	0.17874
physician		patient		1		1		k		k			 50			  4			1.0		2	0.24638
physician		patient		1		1		k		k			 50			  4			1.0		3	0.28744
physician		patient		1		1		k		k			 50			  4			1.0		4	0.32126
physician		patient		1		1		k		k			 50			  4			1.0		5	0.33816
physician		patient		1		1		k		k			 50			  4			0.9		1	0.17874
physician		patient		1		1		k		k			 50			  4			0.9		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.9		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.9		4	0.34541
physician		patient		1		1		k		k			 50			  4			0.9		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.8		1	0.17874
physician		patient		1		1		k		k			 50			  4			0.8		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.8		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.8		4	0.34541
physician		patient		1		1		k		k			 50			  4			0.8		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.7		1	0.17874
physician		patient		1		1		k		k			 50			  4			0.7		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.7		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.7		4	0.34541
physician		patient		1		1		k		k			 50			  4			0.7		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.6		1	0.17874
physician		patient		1		1		k		k			 50			  4			0.6		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.6		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.6		4	0.34541
physician		patient		1		1		k		k			 50			  4			0.6		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.5		1	0.17874
physician		patient		1		1		k		k			 50			  4			0.5		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.5		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.5		4	0.34541
physician		patient		1		1		k		k			 50			  4			0.5		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.4		1	0.17874
physician		patient		1		1		k		k			 50			  4			0.4		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.4		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.4		4	0.34541
physician		patient		1		1		k		k			 50			  4			0.4		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.3		1	0.17633
physician		patient		1		1		k		k			 50			  4			0.3		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.3		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.3		4	0.34783
physician		patient		1		1		k		k			 50			  4			0.3		5	0.38647
physician		patient		1		1		k		k			 50			  4			0.2		1	0.17633
physician		patient		1		1		k		k			 50			  4			0.2		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.2		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.2		4	0.34783
physician		patient		1		1		k		k			 50			  4			0.2		5	0.38406
physician		patient		1		1		k		k			 50			  4			0.1		1	0.17633
physician		patient		1		1		k		k			 50			  4			0.1		2	0.25845
physician		patient		1		1		k		k			 50			  4			0.1		3	0.31159
physician		patient		1		1		k		k			 50			  4			0.1		4	0.35024
physician		patient		1		1		k		k			 50			  4			0.1		5	0.38164
physician		patient		1		1		k		k			 50			  4			0.0		1	0.19324
physician		patient		1		1		k		k			 50			  4			0.0		2	0.27053
physician		patient		1		1		k		k			 50			  4			0.0		3	0.30435
physician		patient		1		1		k		k			 50			  4			0.0		4	0.33092
physician		patient		1		1		k		k			 50			  4			0.0		5	0.36473
physician		patient		1		1		k		k			 50			  5			1.0		1	0.17874
physician		patient		1		1		k		k			 50			  5			1.0		2	0.24638
physician		patient		1		1		k		k			 50			  5			1.0		3	0.28744
physician		patient		1		1		k		k			 50			  5			1.0		4	0.32126
physician		patient		1		1		k		k			 50			  5			1.0		5	0.33816
physician		patient		1		1		k		k			 50			  5			0.9		1	0.17874
physician		patient		1		1		k		k			 50			  5			0.9		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.9		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.9		4	0.34541
physician		patient		1		1		k		k			 50			  5			0.9		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.8		1	0.17874
physician		patient		1		1		k		k			 50			  5			0.8		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.8		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.8		4	0.34541
physician		patient		1		1		k		k			 50			  5			0.8		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.7		1	0.17874
physician		patient		1		1		k		k			 50			  5			0.7		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.7		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.7		4	0.34541
physician		patient		1		1		k		k			 50			  5			0.7		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.6		1	0.17874
physician		patient		1		1		k		k			 50			  5			0.6		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.6		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.6		4	0.34541
physician		patient		1		1		k		k			 50			  5			0.6		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.5		1	0.17874
physician		patient		1		1		k		k			 50			  5			0.5		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.5		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.5		4	0.34541
physician		patient		1		1		k		k			 50			  5			0.5		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.4		1	0.17874
physician		patient		1		1		k		k			 50			  5			0.4		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.4		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.4		4	0.34541
physician		patient		1		1		k		k			 50			  5			0.4		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.3		1	0.17633
physician		patient		1		1		k		k			 50			  5			0.3		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.3		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.3		4	0.34783
physician		patient		1		1		k		k			 50			  5			0.3		5	0.38647
physician		patient		1		1		k		k			 50			  5			0.2		1	0.17633
physician		patient		1		1		k		k			 50			  5			0.2		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.2		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.2		4	0.34783
physician		patient		1		1		k		k			 50			  5			0.2		5	0.38406
physician		patient		1		1		k		k			 50			  5			0.1		1	0.17633
physician		patient		1		1		k		k			 50			  5			0.1		2	0.25845
physician		patient		1		1		k		k			 50			  5			0.1		3	0.31159
physician		patient		1		1		k		k			 50			  5			0.1		4	0.35024
physician		patient		1		1		k		k			 50			  5			0.1		5	0.38164
physician		patient		1		1		k		k			 50			  5			0.0		1	0.19324
physician		patient		1		1		k		k			 50			  5			0.0		2	0.27053
physician		patient		1		1		k		k			 50			  5			0.0		3	0.30435
physician		patient		1		1		k		k			 50			  5			0.0		4	0.33092
physician		patient		1		1		k		k			 50			  5			0.0		5	0.36473
physician		patient		1		1		k		k			 50			 10			1.0		1	0.17874
physician		patient		1		1		k		k			 50			 10			1.0		2	0.24638
physician		patient		1		1		k		k			 50			 10			1.0		3	0.28744
physician		patient		1		1		k		k			 50			 10			1.0		4	0.32126
physician		patient		1		1		k		k			 50			 10			1.0		5	0.33816
physician		patient		1		1		k		k			 50			 10			0.9		1	0.17874
physician		patient		1		1		k		k			 50			 10			0.9		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.9		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.9		4	0.34541
physician		patient		1		1		k		k			 50			 10			0.9		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.8		1	0.17874
physician		patient		1		1		k		k			 50			 10			0.8		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.8		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.8		4	0.34541
physician		patient		1		1		k		k			 50			 10			0.8		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.7		1	0.17874
physician		patient		1		1		k		k			 50			 10			0.7		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.7		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.7		4	0.34541
physician		patient		1		1		k		k			 50			 10			0.7		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.6		1	0.17874
physician		patient		1		1		k		k			 50			 10			0.6		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.6		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.6		4	0.34541
physician		patient		1		1		k		k			 50			 10			0.6		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.5		1	0.17874
physician		patient		1		1		k		k			 50			 10			0.5		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.5		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.5		4	0.34541
physician		patient		1		1		k		k			 50			 10			0.5		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.4		1	0.17874
physician		patient		1		1		k		k			 50			 10			0.4		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.4		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.4		4	0.34541
physician		patient		1		1		k		k			 50			 10			0.4		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.3		1	0.17633
physician		patient		1		1		k		k			 50			 10			0.3		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.3		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.3		4	0.34783
physician		patient		1		1		k		k			 50			 10			0.3		5	0.38647
physician		patient		1		1		k		k			 50			 10			0.2		1	0.17633
physician		patient		1		1		k		k			 50			 10			0.2		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.2		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.2		4	0.34783
physician		patient		1		1		k		k			 50			 10			0.2		5	0.38406
physician		patient		1		1		k		k			 50			 10			0.1		1	0.17633
physician		patient		1		1		k		k			 50			 10			0.1		2	0.25845
physician		patient		1		1		k		k			 50			 10			0.1		3	0.31159
physician		patient		1		1		k		k			 50			 10			0.1		4	0.35024
physician		patient		1		1		k		k			 50			 10			0.1		5	0.38164
physician		patient		1		1		k		k			 50			 10			0.0		1	0.19324
physician		patient		1		1		k		k			 50			 10			0.0		2	0.27053
physician		patient		1		1		k		k			 50			 10			0.0		3	0.30435
physician		patient		1		1		k		k			 50			 10			0.0		4	0.33092
physician		patient		1		1		k		k			 50			 10			0.0		5	0.36473
physician		patient		1		1		k		k			 50			 20			1.0		1	0.17874
physician		patient		1		1		k		k			 50			 20			1.0		2	0.24638
physician		patient		1		1		k		k			 50			 20			1.0		3	0.28744
physician		patient		1		1		k		k			 50			 20			1.0		4	0.32126
physician		patient		1		1		k		k			 50			 20			1.0		5	0.33816
physician		patient		1		1		k		k			 50			 20			0.9		1	0.17874
physician		patient		1		1		k		k			 50			 20			0.9		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.9		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.9		4	0.34541
physician		patient		1		1		k		k			 50			 20			0.9		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.8		1	0.17874
physician		patient		1		1		k		k			 50			 20			0.8		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.8		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.8		4	0.34541
physician		patient		1		1		k		k			 50			 20			0.8		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.7		1	0.17874
physician		patient		1		1		k		k			 50			 20			0.7		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.7		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.7		4	0.34541
physician		patient		1		1		k		k			 50			 20			0.7		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.6		1	0.17874
physician		patient		1		1		k		k			 50			 20			0.6		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.6		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.6		4	0.34541
physician		patient		1		1		k		k			 50			 20			0.6		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.5		1	0.17874
physician		patient		1		1		k		k			 50			 20			0.5		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.5		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.5		4	0.34541
physician		patient		1		1		k		k			 50			 20			0.5		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.4		1	0.17874
physician		patient		1		1		k		k			 50			 20			0.4		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.4		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.4		4	0.34541
physician		patient		1		1		k		k			 50			 20			0.4		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.3		1	0.17633
physician		patient		1		1		k		k			 50			 20			0.3		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.3		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.3		4	0.34783
physician		patient		1		1		k		k			 50			 20			0.3		5	0.38647
physician		patient		1		1		k		k			 50			 20			0.2		1	0.17633
physician		patient		1		1		k		k			 50			 20			0.2		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.2		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.2		4	0.34783
physician		patient		1		1		k		k			 50			 20			0.2		5	0.38406
physician		patient		1		1		k		k			 50			 20			0.1		1	0.17633
physician		patient		1		1		k		k			 50			 20			0.1		2	0.25845
physician		patient		1		1		k		k			 50			 20			0.1		3	0.31159
physician		patient		1		1		k		k			 50			 20			0.1		4	0.35024
physician		patient		1		1		k		k			 50			 20			0.1		5	0.38164
physician		patient		1		1		k		k			 50			 20			0.0		1	0.19324
physician		patient		1		1		k		k			 50			 20			0.0		2	0.27053
physician		patient		1		1		k		k			 50			 20			0.0		3	0.30435
physician		patient		1		1		k		k			 50			 20			0.0		4	0.33092
physician		patient		1		1		k		k			 50			 20			0.0		5	0.36473
physician		patient		1		1		k		k			 50			 50			1.0		1	0.17874
physician		patient		1		1		k		k			 50			 50			1.0		2	0.24638
physician		patient		1		1		k		k			 50			 50			1.0		3	0.28744
physician		patient		1		1		k		k			 50			 50			1.0		4	0.32126
physician		patient		1		1		k		k			 50			 50			1.0		5	0.33816
physician		patient		1		1		k		k			 50			 50			0.9		1	0.17874
physician		patient		1		1		k		k			 50			 50			0.9		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.9		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.9		4	0.34541
physician		patient		1		1		k		k			 50			 50			0.9		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.8		1	0.17874
physician		patient		1		1		k		k			 50			 50			0.8		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.8		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.8		4	0.34541
physician		patient		1		1		k		k			 50			 50			0.8		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.7		1	0.17874
physician		patient		1		1		k		k			 50			 50			0.7		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.7		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.7		4	0.34541
physician		patient		1		1		k		k			 50			 50			0.7		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.6		1	0.17874
physician		patient		1		1		k		k			 50			 50			0.6		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.6		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.6		4	0.34541
physician		patient		1		1		k		k			 50			 50			0.6		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.5		1	0.17874
physician		patient		1		1		k		k			 50			 50			0.5		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.5		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.5		4	0.34541
physician		patient		1		1		k		k			 50			 50			0.5		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.4		1	0.17874
physician		patient		1		1		k		k			 50			 50			0.4		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.4		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.4		4	0.34541
physician		patient		1		1		k		k			 50			 50			0.4		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.3		1	0.17633
physician		patient		1		1		k		k			 50			 50			0.3		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.3		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.3		4	0.34783
physician		patient		1		1		k		k			 50			 50			0.3		5	0.38647
physician		patient		1		1		k		k			 50			 50			0.2		1	0.17633
physician		patient		1		1		k		k			 50			 50			0.2		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.2		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.2		4	0.34783
physician		patient		1		1		k		k			 50			 50			0.2		5	0.38406
physician		patient		1		1		k		k			 50			 50			0.1		1	0.17633
physician		patient		1		1		k		k			 50			 50			0.1		2	0.25845
physician		patient		1		1		k		k			 50			 50			0.1		3	0.31159
physician		patient		1		1		k		k			 50			 50			0.1		4	0.35024
physician		patient		1		1		k		k			 50			 50			0.1		5	0.38164
physician		patient		1		1		k		k			 50			 50			0.0		1	0.19324
physician		patient		1		1		k		k			 50			 50			0.0		2	0.27053
physician		patient		1		1		k		k			 50			 50			0.0		3	0.30435
physician		patient		1		1		k		k			 50			 50			0.0		4	0.33092
physician		patient		1		1		k		k			 50			 50			0.0		5	0.36473
physician		patient		1		1		k		k			 50			100			1.0		1	0.17874
physician		patient		1		1		k		k			 50			100			1.0		2	0.24638
physician		patient		1		1		k		k			 50			100			1.0		3	0.28744
physician		patient		1		1		k		k			 50			100			1.0		4	0.32126
physician		patient		1		1		k		k			 50			100			1.0		5	0.33816
physician		patient		1		1		k		k			 50			100			0.9		1	0.17874
physician		patient		1		1		k		k			 50			100			0.9		2	0.25845
physician		patient		1		1		k		k			 50			100			0.9		3	0.31159
physician		patient		1		1		k		k			 50			100			0.9		4	0.34541
physician		patient		1		1		k		k			 50			100			0.9		5	0.38647
physician		patient		1		1		k		k			 50			100			0.8		1	0.17874
physician		patient		1		1		k		k			 50			100			0.8		2	0.25845
physician		patient		1		1		k		k			 50			100			0.8		3	0.31159
physician		patient		1		1		k		k			 50			100			0.8		4	0.34541
physician		patient		1		1		k		k			 50			100			0.8		5	0.38647
physician		patient		1		1		k		k			 50			100			0.7		1	0.17874
physician		patient		1		1		k		k			 50			100			0.7		2	0.25845
physician		patient		1		1		k		k			 50			100			0.7		3	0.31159
physician		patient		1		1		k		k			 50			100			0.7		4	0.34541
physician		patient		1		1		k		k			 50			100			0.7		5	0.38647
physician		patient		1		1		k		k			 50			100			0.6		1	0.17874
physician		patient		1		1		k		k			 50			100			0.6		2	0.25845
physician		patient		1		1		k		k			 50			100			0.6		3	0.31159
physician		patient		1		1		k		k			 50			100			0.6		4	0.34541
physician		patient		1		1		k		k			 50			100			0.6		5	0.38647
physician		patient		1		1		k		k			 50			100			0.5		1	0.17874
physician		patient		1		1		k		k			 50			100			0.5		2	0.25845
physician		patient		1		1		k		k			 50			100			0.5		3	0.31159
physician		patient		1		1		k		k			 50			100			0.5		4	0.34541
physician		patient		1		1		k		k			 50			100			0.5		5	0.38647
physician		patient		1		1		k		k			 50			100			0.4		1	0.17874
physician		patient		1		1		k		k			 50			100			0.4		2	0.25845
physician		patient		1		1		k		k			 50			100			0.4		3	0.31159
physician		patient		1		1		k		k			 50			100			0.4		4	0.34541
physician		patient		1		1		k		k			 50			100			0.4		5	0.38647
physician		patient		1		1		k		k			 50			100			0.3		1	0.17633
physician		patient		1		1		k		k			 50			100			0.3		2	0.25845
physician		patient		1		1		k		k			 50			100			0.3		3	0.31159
physician		patient		1		1		k		k			 50			100			0.3		4	0.34783
physician		patient		1		1		k		k			 50			100			0.3		5	0.38647
physician		patient		1		1		k		k			 50			100			0.2		1	0.17633
physician		patient		1		1		k		k			 50			100			0.2		2	0.25845
physician		patient		1		1		k		k			 50			100			0.2		3	0.31159
physician		patient		1		1		k		k			 50			100			0.2		4	0.34783
physician		patient		1		1		k		k			 50			100			0.2		5	0.38406
physician		patient		1		1		k		k			 50			100			0.1		1	0.17633
physician		patient		1		1		k		k			 50			100			0.1		2	0.25845
physician		patient		1		1		k		k			 50			100			0.1		3	0.31159
physician		patient		1		1		k		k			 50			100			0.1		4	0.35024
physician		patient		1		1		k		k			 50			100			0.1		5	0.38164
physician		patient		1		1		k		k			 50			100			0.0		1	0.19324
physician		patient		1		1		k		k			 50			100			0.0		2	0.27053
physician		patient		1		1		k		k			 50			100			0.0		3	0.30435
physician		patient		1		1		k		k			 50			100			0.0		4	0.33092
physician		patient		1		1		k		k			 50			100			0.0		5	0.36473
physician		patient		1		1		k		k			100			  1			1.0		1	0.17874
physician		patient		1		1		k		k			100			  1			1.0		2	0.24638
physician		patient		1		1		k		k			100			  1			1.0		3	0.28744
physician		patient		1		1		k		k			100			  1			1.0		4	0.32126
physician		patient		1		1		k		k			100			  1			1.0		5	0.33816
physician		patient		1		1		k		k			100			  1			0.9		1	0.17874
physician		patient		1		1		k		k			100			  1			0.9		2	0.25845
physician		patient		1		1		k		k			100			  1			0.9		3	0.31159
physician		patient		1		1		k		k			100			  1			0.9		4	0.34541
physician		patient		1		1		k		k			100			  1			0.9		5	0.38647
physician		patient		1		1		k		k			100			  1			0.8		1	0.17874
physician		patient		1		1		k		k			100			  1			0.8		2	0.25845
physician		patient		1		1		k		k			100			  1			0.8		3	0.31159
physician		patient		1		1		k		k			100			  1			0.8		4	0.34541
physician		patient		1		1		k		k			100			  1			0.8		5	0.38647
physician		patient		1		1		k		k			100			  1			0.7		1	0.17874
physician		patient		1		1		k		k			100			  1			0.7		2	0.25845
physician		patient		1		1		k		k			100			  1			0.7		3	0.31159
physician		patient		1		1		k		k			100			  1			0.7		4	0.34541
physician		patient		1		1		k		k			100			  1			0.7		5	0.38647
physician		patient		1		1		k		k			100			  1			0.6		1	0.17874
physician		patient		1		1		k		k			100			  1			0.6		2	0.25845
physician		patient		1		1		k		k			100			  1			0.6		3	0.31159
physician		patient		1		1		k		k			100			  1			0.6		4	0.34541
physician		patient		1		1		k		k			100			  1			0.6		5	0.38647
physician		patient		1		1		k		k			100			  1			0.5		1	0.17874
physician		patient		1		1		k		k			100			  1			0.5		2	0.25845
physician		patient		1		1		k		k			100			  1			0.5		3	0.31159
physician		patient		1		1		k		k			100			  1			0.5		4	0.34541
physician		patient		1		1		k		k			100			  1			0.5		5	0.38647
physician		patient		1		1		k		k			100			  1			0.4		1	0.17874
physician		patient		1		1		k		k			100			  1			0.4		2	0.25845
physician		patient		1		1		k		k			100			  1			0.4		3	0.31159
physician		patient		1		1		k		k			100			  1			0.4		4	0.34541
physician		patient		1		1		k		k			100			  1			0.4		5	0.38647
physician		patient		1		1		k		k			100			  1			0.3		1	0.17633
physician		patient		1		1		k		k			100			  1			0.3		2	0.25845
physician		patient		1		1		k		k			100			  1			0.3		3	0.31159
physician		patient		1		1		k		k			100			  1			0.3		4	0.34783
physician		patient		1		1		k		k			100			  1			0.3		5	0.38647
physician		patient		1		1		k		k			100			  1			0.2		1	0.17633
physician		patient		1		1		k		k			100			  1			0.2		2	0.25845
physician		patient		1		1		k		k			100			  1			0.2		3	0.31159
physician		patient		1		1		k		k			100			  1			0.2		4	0.34783
physician		patient		1		1		k		k			100			  1			0.2		5	0.38406
physician		patient		1		1		k		k			100			  1			0.1		1	0.17633
physician		patient		1		1		k		k			100			  1			0.1		2	0.25845
physician		patient		1		1		k		k			100			  1			0.1		3	0.31159
physician		patient		1		1		k		k			100			  1			0.1		4	0.35024
physician		patient		1		1		k		k			100			  1			0.1		5	0.38164
physician		patient		1		1		k		k			100			  1			0.0		1	0.19324
physician		patient		1		1		k		k			100			  1			0.0		2	0.27053
physician		patient		1		1		k		k			100			  1			0.0		3	0.30435
physician		patient		1		1		k		k			100			  1			0.0		4	0.33092
physician		patient		1		1		k		k			100			  1			0.0		5	0.36473
physician		patient		1		1		k		k			100			  2			1.0		1	0.17874
physician		patient		1		1		k		k			100			  2			1.0		2	0.24638
physician		patient		1		1		k		k			100			  2			1.0		3	0.28744
physician		patient		1		1		k		k			100			  2			1.0		4	0.32126
physician		patient		1		1		k		k			100			  2			1.0		5	0.33816
physician		patient		1		1		k		k			100			  2			0.9		1	0.17874
physician		patient		1		1		k		k			100			  2			0.9		2	0.25845
physician		patient		1		1		k		k			100			  2			0.9		3	0.31159
physician		patient		1		1		k		k			100			  2			0.9		4	0.34541
physician		patient		1		1		k		k			100			  2			0.9		5	0.38647
physician		patient		1		1		k		k			100			  2			0.8		1	0.17874
physician		patient		1		1		k		k			100			  2			0.8		2	0.25845
physician		patient		1		1		k		k			100			  2			0.8		3	0.31159
physician		patient		1		1		k		k			100			  2			0.8		4	0.34541
physician		patient		1		1		k		k			100			  2			0.8		5	0.38647
physician		patient		1		1		k		k			100			  2			0.7		1	0.17874
physician		patient		1		1		k		k			100			  2			0.7		2	0.25845
physician		patient		1		1		k		k			100			  2			0.7		3	0.31159
physician		patient		1		1		k		k			100			  2			0.7		4	0.34541
physician		patient		1		1		k		k			100			  2			0.7		5	0.38647
physician		patient		1		1		k		k			100			  2			0.6		1	0.17874
physician		patient		1		1		k		k			100			  2			0.6		2	0.25845
physician		patient		1		1		k		k			100			  2			0.6		3	0.31159
physician		patient		1		1		k		k			100			  2			0.6		4	0.34541
physician		patient		1		1		k		k			100			  2			0.6		5	0.38647
physician		patient		1		1		k		k			100			  2			0.5		1	0.17874
physician		patient		1		1		k		k			100			  2			0.5		2	0.25845
physician		patient		1		1		k		k			100			  2			0.5		3	0.31159
physician		patient		1		1		k		k			100			  2			0.5		4	0.34541
physician		patient		1		1		k		k			100			  2			0.5		5	0.38647
physician		patient		1		1		k		k			100			  2			0.4		1	0.17874
physician		patient		1		1		k		k			100			  2			0.4		2	0.25845
physician		patient		1		1		k		k			100			  2			0.4		3	0.31159
physician		patient		1		1		k		k			100			  2			0.4		4	0.34541
physician		patient		1		1		k		k			100			  2			0.4		5	0.38647
physician		patient		1		1		k		k			100			  2			0.3		1	0.17633
physician		patient		1		1		k		k			100			  2			0.3		2	0.25845
physician		patient		1		1		k		k			100			  2			0.3		3	0.31159
physician		patient		1		1		k		k			100			  2			0.3		4	0.34783
physician		patient		1		1		k		k			100			  2			0.3		5	0.38647
physician		patient		1		1		k		k			100			  2			0.2		1	0.17633
physician		patient		1		1		k		k			100			  2			0.2		2	0.25845
physician		patient		1		1		k		k			100			  2			0.2		3	0.31159
physician		patient		1		1		k		k			100			  2			0.2		4	0.34783
physician		patient		1		1		k		k			100			  2			0.2		5	0.38406
physician		patient		1		1		k		k			100			  2			0.1		1	0.17633
physician		patient		1		1		k		k			100			  2			0.1		2	0.25845
physician		patient		1		1		k		k			100			  2			0.1		3	0.31159
physician		patient		1		1		k		k			100			  2			0.1		4	0.35024
physician		patient		1		1		k		k			100			  2			0.1		5	0.38164
physician		patient		1		1		k		k			100			  2			0.0		1	0.19324
physician		patient		1		1		k		k			100			  2			0.0		2	0.27053
physician		patient		1		1		k		k			100			  2			0.0		3	0.30435
physician		patient		1		1		k		k			100			  2			0.0		4	0.33092
physician		patient		1		1		k		k			100			  2			0.0		5	0.36473
physician		patient		1		1		k		k			100			  3			1.0		1	0.17874
physician		patient		1		1		k		k			100			  3			1.0		2	0.24638
physician		patient		1		1		k		k			100			  3			1.0		3	0.28744
physician		patient		1		1		k		k			100			  3			1.0		4	0.32126
physician		patient		1		1		k		k			100			  3			1.0		5	0.33816
physician		patient		1		1		k		k			100			  3			0.9		1	0.17874
physician		patient		1		1		k		k			100			  3			0.9		2	0.25845
physician		patient		1		1		k		k			100			  3			0.9		3	0.31159
physician		patient		1		1		k		k			100			  3			0.9		4	0.34541
physician		patient		1		1		k		k			100			  3			0.9		5	0.38647
physician		patient		1		1		k		k			100			  3			0.8		1	0.17874
physician		patient		1		1		k		k			100			  3			0.8		2	0.25845
physician		patient		1		1		k		k			100			  3			0.8		3	0.31159
physician		patient		1		1		k		k			100			  3			0.8		4	0.34541
physician		patient		1		1		k		k			100			  3			0.8		5	0.38647
physician		patient		1		1		k		k			100			  3			0.7		1	0.17874
physician		patient		1		1		k		k			100			  3			0.7		2	0.25845
physician		patient		1		1		k		k			100			  3			0.7		3	0.31159
physician		patient		1		1		k		k			100			  3			0.7		4	0.34541
physician		patient		1		1		k		k			100			  3			0.7		5	0.38647
physician		patient		1		1		k		k			100			  3			0.6		1	0.17874
physician		patient		1		1		k		k			100			  3			0.6		2	0.25845
physician		patient		1		1		k		k			100			  3			0.6		3	0.31159
physician		patient		1		1		k		k			100			  3			0.6		4	0.34541
physician		patient		1		1		k		k			100			  3			0.6		5	0.38647
physician		patient		1		1		k		k			100			  3			0.5		1	0.17874
physician		patient		1		1		k		k			100			  3			0.5		2	0.25845
physician		patient		1		1		k		k			100			  3			0.5		3	0.31159
physician		patient		1		1		k		k			100			  3			0.5		4	0.34541
physician		patient		1		1		k		k			100			  3			0.5		5	0.38647
physician		patient		1		1		k		k			100			  3			0.4		1	0.17874
physician		patient		1		1		k		k			100			  3			0.4		2	0.25845
physician		patient		1		1		k		k			100			  3			0.4		3	0.31159
physician		patient		1		1		k		k			100			  3			0.4		4	0.34541
physician		patient		1		1		k		k			100			  3			0.4		5	0.38647
physician		patient		1		1		k		k			100			  3			0.3		1	0.17633
physician		patient		1		1		k		k			100			  3			0.3		2	0.25845
physician		patient		1		1		k		k			100			  3			0.3		3	0.31159
physician		patient		1		1		k		k			100			  3			0.3		4	0.34783
physician		patient		1		1		k		k			100			  3			0.3		5	0.38647
physician		patient		1		1		k		k			100			  3			0.2		1	0.17633
physician		patient		1		1		k		k			100			  3			0.2		2	0.25845
physician		patient		1		1		k		k			100			  3			0.2		3	0.31159
physician		patient		1		1		k		k			100			  3			0.2		4	0.34783
physician		patient		1		1		k		k			100			  3			0.2		5	0.38406
physician		patient		1		1		k		k			100			  3			0.1		1	0.17633
physician		patient		1		1		k		k			100			  3			0.1		2	0.25845
physician		patient		1		1		k		k			100			  3			0.1		3	0.31159
physician		patient		1		1		k		k			100			  3			0.1		4	0.35024
physician		patient		1		1		k		k			100			  3			0.1		5	0.38164
physician		patient		1		1		k		k			100			  3			0.0		1	0.19324
physician		patient		1		1		k		k			100			  3			0.0		2	0.27053
physician		patient		1		1		k		k			100			  3			0.0		3	0.30435
physician		patient		1		1		k		k			100			  3			0.0		4	0.33092
physician		patient		1		1		k		k			100			  3			0.0		5	0.36473
physician		patient		1		1		k		k			100			  4			1.0		1	0.17874
physician		patient		1		1		k		k			100			  4			1.0		2	0.24638
physician		patient		1		1		k		k			100			  4			1.0		3	0.28744
physician		patient		1		1		k		k			100			  4			1.0		4	0.32126
physician		patient		1		1		k		k			100			  4			1.0		5	0.33816
physician		patient		1		1		k		k			100			  4			0.9		1	0.17874
physician		patient		1		1		k		k			100			  4			0.9		2	0.25845
physician		patient		1		1		k		k			100			  4			0.9		3	0.31159
physician		patient		1		1		k		k			100			  4			0.9		4	0.34541
physician		patient		1		1		k		k			100			  4			0.9		5	0.38647
physician		patient		1		1		k		k			100			  4			0.8		1	0.17874
physician		patient		1		1		k		k			100			  4			0.8		2	0.25845
physician		patient		1		1		k		k			100			  4			0.8		3	0.31159
physician		patient		1		1		k		k			100			  4			0.8		4	0.34541
physician		patient		1		1		k		k			100			  4			0.8		5	0.38647
physician		patient		1		1		k		k			100			  4			0.7		1	0.17874
physician		patient		1		1		k		k			100			  4			0.7		2	0.25845
physician		patient		1		1		k		k			100			  4			0.7		3	0.31159
physician		patient		1		1		k		k			100			  4			0.7		4	0.34541
physician		patient		1		1		k		k			100			  4			0.7		5	0.38647
physician		patient		1		1		k		k			100			  4			0.6		1	0.17874
physician		patient		1		1		k		k			100			  4			0.6		2	0.25845
physician		patient		1		1		k		k			100			  4			0.6		3	0.31159
physician		patient		1		1		k		k			100			  4			0.6		4	0.34541
physician		patient		1		1		k		k			100			  4			0.6		5	0.38647
physician		patient		1		1		k		k			100			  4			0.5		1	0.17874
physician		patient		1		1		k		k			100			  4			0.5		2	0.25845
physician		patient		1		1		k		k			100			  4			0.5		3	0.31159
physician		patient		1		1		k		k			100			  4			0.5		4	0.34541
physician		patient		1		1		k		k			100			  4			0.5		5	0.38647
physician		patient		1		1		k		k			100			  4			0.4		1	0.17874
physician		patient		1		1		k		k			100			  4			0.4		2	0.25845
physician		patient		1		1		k		k			100			  4			0.4		3	0.31159
physician		patient		1		1		k		k			100			  4			0.4		4	0.34541
physician		patient		1		1		k		k			100			  4			0.4		5	0.38647
physician		patient		1		1		k		k			100			  4			0.3		1	0.17633
physician		patient		1		1		k		k			100			  4			0.3		2	0.25845
physician		patient		1		1		k		k			100			  4			0.3		3	0.31159
physician		patient		1		1		k		k			100			  4			0.3		4	0.34783
physician		patient		1		1		k		k			100			  4			0.3		5	0.38647
physician		patient		1		1		k		k			100			  4			0.2		1	0.17633
physician		patient		1		1		k		k			100			  4			0.2		2	0.25845
physician		patient		1		1		k		k			100			  4			0.2		3	0.31159
physician		patient		1		1		k		k			100			  4			0.2		4	0.34783
physician		patient		1		1		k		k			100			  4			0.2		5	0.38406
physician		patient		1		1		k		k			100			  4			0.1		1	0.17633
physician		patient		1		1		k		k			100			  4			0.1		2	0.25845
physician		patient		1		1		k		k			100			  4			0.1		3	0.31159
physician		patient		1		1		k		k			100			  4			0.1		4	0.35024
physician		patient		1		1		k		k			100			  4			0.1		5	0.38164
physician		patient		1		1		k		k			100			  4			0.0		1	0.19324
physician		patient		1		1		k		k			100			  4			0.0		2	0.27053
physician		patient		1		1		k		k			100			  4			0.0		3	0.30435
physician		patient		1		1		k		k			100			  4			0.0		4	0.33092
physician		patient		1		1		k		k			100			  4			0.0		5	0.36473
physician		patient		1		1		k		k			100			  5			1.0		1	0.17874
physician		patient		1		1		k		k			100			  5			1.0		2	0.24638
physician		patient		1		1		k		k			100			  5			1.0		3	0.28744
physician		patient		1		1		k		k			100			  5			1.0		4	0.32126
physician		patient		1		1		k		k			100			  5			1.0		5	0.33816
physician		patient		1		1		k		k			100			  5			0.9		1	0.17874
physician		patient		1		1		k		k			100			  5			0.9		2	0.25845
physician		patient		1		1		k		k			100			  5			0.9		3	0.31159
physician		patient		1		1		k		k			100			  5			0.9		4	0.34541
physician		patient		1		1		k		k			100			  5			0.9		5	0.38647
physician		patient		1		1		k		k			100			  5			0.8		1	0.17874
physician		patient		1		1		k		k			100			  5			0.8		2	0.25845
physician		patient		1		1		k		k			100			  5			0.8		3	0.31159
physician		patient		1		1		k		k			100			  5			0.8		4	0.34541
physician		patient		1		1		k		k			100			  5			0.8		5	0.38647
physician		patient		1		1		k		k			100			  5			0.7		1	0.17874
physician		patient		1		1		k		k			100			  5			0.7		2	0.25845
physician		patient		1		1		k		k			100			  5			0.7		3	0.31159
physician		patient		1		1		k		k			100			  5			0.7		4	0.34541
physician		patient		1		1		k		k			100			  5			0.7		5	0.38647
physician		patient		1		1		k		k			100			  5			0.6		1	0.17874
physician		patient		1		1		k		k			100			  5			0.6		2	0.25845
physician		patient		1		1		k		k			100			  5			0.6		3	0.31159
physician		patient		1		1		k		k			100			  5			0.6		4	0.34541
physician		patient		1		1		k		k			100			  5			0.6		5	0.38647
physician		patient		1		1		k		k			100			  5			0.5		1	0.17874
physician		patient		1		1		k		k			100			  5			0.5		2	0.25845
physician		patient		1		1		k		k			100			  5			0.5		3	0.31159
physician		patient		1		1		k		k			100			  5			0.5		4	0.34541
physician		patient		1		1		k		k			100			  5			0.5		5	0.38647
physician		patient		1		1		k		k			100			  5			0.4		1	0.17874
physician		patient		1		1		k		k			100			  5			0.4		2	0.25845
physician		patient		1		1		k		k			100			  5			0.4		3	0.31159
physician		patient		1		1		k		k			100			  5			0.4		4	0.34541
physician		patient		1		1		k		k			100			  5			0.4		5	0.38647
physician		patient		1		1		k		k			100			  5			0.3		1	0.17633
physician		patient		1		1		k		k			100			  5			0.3		2	0.25845
physician		patient		1		1		k		k			100			  5			0.3		3	0.31159
physician		patient		1		1		k		k			100			  5			0.3		4	0.34783
physician		patient		1		1		k		k			100			  5			0.3		5	0.38647
physician		patient		1		1		k		k			100			  5			0.2		1	0.17633
physician		patient		1		1		k		k			100			  5			0.2		2	0.25845
physician		patient		1		1		k		k			100			  5			0.2		3	0.31159
physician		patient		1		1		k		k			100			  5			0.2		4	0.34783
physician		patient		1		1		k		k			100			  5			0.2		5	0.38406
physician		patient		1		1		k		k			100			  5			0.1		1	0.17633
physician		patient		1		1		k		k			100			  5			0.1		2	0.25845
physician		patient		1		1		k		k			100			  5			0.1		3	0.31159
physician		patient		1		1		k		k			100			  5			0.1		4	0.35024
physician		patient		1		1		k		k			100			  5			0.1		5	0.38164
physician		patient		1		1		k		k			100			  5			0.0		1	0.19324
physician		patient		1		1		k		k			100			  5			0.0		2	0.27053
physician		patient		1		1		k		k			100			  5			0.0		3	0.30435
physician		patient		1		1		k		k			100			  5			0.0		4	0.33092
physician		patient		1		1		k		k			100			  5			0.0		5	0.36473
physician		patient		1		1		k		k			100			 10			1.0		1	0.17874
physician		patient		1		1		k		k			100			 10			1.0		2	0.24638
physician		patient		1		1		k		k			100			 10			1.0		3	0.28744
physician		patient		1		1		k		k			100			 10			1.0		4	0.32126
physician		patient		1		1		k		k			100			 10			1.0		5	0.33816
physician		patient		1		1		k		k			100			 10			0.9		1	0.17874
physician		patient		1		1		k		k			100			 10			0.9		2	0.25845
physician		patient		1		1		k		k			100			 10			0.9		3	0.31159
physician		patient		1		1		k		k			100			 10			0.9		4	0.34541
physician		patient		1		1		k		k			100			 10			0.9		5	0.38647
physician		patient		1		1		k		k			100			 10			0.8		1	0.17874
physician		patient		1		1		k		k			100			 10			0.8		2	0.25845
physician		patient		1		1		k		k			100			 10			0.8		3	0.31159
physician		patient		1		1		k		k			100			 10			0.8		4	0.34541
physician		patient		1		1		k		k			100			 10			0.8		5	0.38647
physician		patient		1		1		k		k			100			 10			0.7		1	0.17874
physician		patient		1		1		k		k			100			 10			0.7		2	0.25845
physician		patient		1		1		k		k			100			 10			0.7		3	0.31159
physician		patient		1		1		k		k			100			 10			0.7		4	0.34541
physician		patient		1		1		k		k			100			 10			0.7		5	0.38647
physician		patient		1		1		k		k			100			 10			0.6		1	0.17874
physician		patient		1		1		k		k			100			 10			0.6		2	0.25845
physician		patient		1		1		k		k			100			 10			0.6		3	0.31159
physician		patient		1		1		k		k			100			 10			0.6		4	0.34541
physician		patient		1		1		k		k			100			 10			0.6		5	0.38647
physician		patient		1		1		k		k			100			 10			0.5		1	0.17874
physician		patient		1		1		k		k			100			 10			0.5		2	0.25845
physician		patient		1		1		k		k			100			 10			0.5		3	0.31159
physician		patient		1		1		k		k			100			 10			0.5		4	0.34541
physician		patient		1		1		k		k			100			 10			0.5		5	0.38647
physician		patient		1		1		k		k			100			 10			0.4		1	0.17874
physician		patient		1		1		k		k			100			 10			0.4		2	0.25845
physician		patient		1		1		k		k			100			 10			0.4		3	0.31159
physician		patient		1		1		k		k			100			 10			0.4		4	0.34541
physician		patient		1		1		k		k			100			 10			0.4		5	0.38647
physician		patient		1		1		k		k			100			 10			0.3		1	0.17633
physician		patient		1		1		k		k			100			 10			0.3		2	0.25845
physician		patient		1		1		k		k			100			 10			0.3		3	0.31159
physician		patient		1		1		k		k			100			 10			0.3		4	0.34783
physician		patient		1		1		k		k			100			 10			0.3		5	0.38647
physician		patient		1		1		k		k			100			 10			0.2		1	0.17633
physician		patient		1		1		k		k			100			 10			0.2		2	0.25845
physician		patient		1		1		k		k			100			 10			0.2		3	0.31159
physician		patient		1		1		k		k			100			 10			0.2		4	0.34783
physician		patient		1		1		k		k			100			 10			0.2		5	0.38406
physician		patient		1		1		k		k			100			 10			0.1		1	0.17633
physician		patient		1		1		k		k			100			 10			0.1		2	0.25845
physician		patient		1		1		k		k			100			 10			0.1		3	0.31159
physician		patient		1		1		k		k			100			 10			0.1		4	0.35024
physician		patient		1		1		k		k			100			 10			0.1		5	0.38164
physician		patient		1		1		k		k			100			 10			0.0		1	0.19324
physician		patient		1		1		k		k			100			 10			0.0		2	0.27053
physician		patient		1		1		k		k			100			 10			0.0		3	0.30435
physician		patient		1		1		k		k			100			 10			0.0		4	0.33092
physician		patient		1		1		k		k			100			 10			0.0		5	0.36473
physician		patient		1		1		k		k			100			 20			1.0		1	0.17874
physician		patient		1		1		k		k			100			 20			1.0		2	0.24638
physician		patient		1		1		k		k			100			 20			1.0		3	0.28744
physician		patient		1		1		k		k			100			 20			1.0		4	0.32126
physician		patient		1		1		k		k			100			 20			1.0		5	0.33816
physician		patient		1		1		k		k			100			 20			0.9		1	0.17874
physician		patient		1		1		k		k			100			 20			0.9		2	0.25845
physician		patient		1		1		k		k			100			 20			0.9		3	0.31159
physician		patient		1		1		k		k			100			 20			0.9		4	0.34541
physician		patient		1		1		k		k			100			 20			0.9		5	0.38647
physician		patient		1		1		k		k			100			 20			0.8		1	0.17874
physician		patient		1		1		k		k			100			 20			0.8		2	0.25845
physician		patient		1		1		k		k			100			 20			0.8		3	0.31159
physician		patient		1		1		k		k			100			 20			0.8		4	0.34541
physician		patient		1		1		k		k			100			 20			0.8		5	0.38647
physician		patient		1		1		k		k			100			 20			0.7		1	0.17874
physician		patient		1		1		k		k			100			 20			0.7		2	0.25845
physician		patient		1		1		k		k			100			 20			0.7		3	0.31159
physician		patient		1		1		k		k			100			 20			0.7		4	0.34541
physician		patient		1		1		k		k			100			 20			0.7		5	0.38647
physician		patient		1		1		k		k			100			 20			0.6		1	0.17874
physician		patient		1		1		k		k			100			 20			0.6		2	0.25845
physician		patient		1		1		k		k			100			 20			0.6		3	0.31159
physician		patient		1		1		k		k			100			 20			0.6		4	0.34541
physician		patient		1		1		k		k			100			 20			0.6		5	0.38647
physician		patient		1		1		k		k			100			 20			0.5		1	0.17874
physician		patient		1		1		k		k			100			 20			0.5		2	0.25845
physician		patient		1		1		k		k			100			 20			0.5		3	0.31159
physician		patient		1		1		k		k			100			 20			0.5		4	0.34541
physician		patient		1		1		k		k			100			 20			0.5		5	0.38647
physician		patient		1		1		k		k			100			 20			0.4		1	0.17874
physician		patient		1		1		k		k			100			 20			0.4		2	0.25845
physician		patient		1		1		k		k			100			 20			0.4		3	0.31159
physician		patient		1		1		k		k			100			 20			0.4		4	0.34541
physician		patient		1		1		k		k			100			 20			0.4		5	0.38647
physician		patient		1		1		k		k			100			 20			0.3		1	0.17633
physician		patient		1		1		k		k			100			 20			0.3		2	0.25845
physician		patient		1		1		k		k			100			 20			0.3		3	0.31159
physician		patient		1		1		k		k			100			 20			0.3		4	0.34783
physician		patient		1		1		k		k			100			 20			0.3		5	0.38647
physician		patient		1		1		k		k			100			 20			0.2		1	0.17633
physician		patient		1		1		k		k			100			 20			0.2		2	0.25845
physician		patient		1		1		k		k			100			 20			0.2		3	0.31159
physician		patient		1		1		k		k			100			 20			0.2		4	0.34783
physician		patient		1		1		k		k			100			 20			0.2		5	0.38406
physician		patient		1		1		k		k			100			 20			0.1		1	0.17633
physician		patient		1		1		k		k			100			 20			0.1		2	0.25845
physician		patient		1		1		k		k			100			 20			0.1		3	0.31159
physician		patient		1		1		k		k			100			 20			0.1		4	0.35024
physician		patient		1		1		k		k			100			 20			0.1		5	0.38164
physician		patient		1		1		k		k			100			 20			0.0		1	0.19324
physician		patient		1		1		k		k			100			 20			0.0		2	0.27053
physician		patient		1		1		k		k			100			 20			0.0		3	0.30435
physician		patient		1		1		k		k			100			 20			0.0		4	0.33092
physician		patient		1		1		k		k			100			 20			0.0		5	0.36473
physician		patient		1		1		k		k			100			 50			1.0		1	0.17874
physician		patient		1		1		k		k			100			 50			1.0		2	0.24638
physician		patient		1		1		k		k			100			 50			1.0		3	0.28744
physician		patient		1		1		k		k			100			 50			1.0		4	0.32126
physician		patient		1		1		k		k			100			 50			1.0		5	0.33816
physician		patient		1		1		k		k			100			 50			0.9		1	0.17874
physician		patient		1		1		k		k			100			 50			0.9		2	0.25845
physician		patient		1		1		k		k			100			 50			0.9		3	0.31159
physician		patient		1		1		k		k			100			 50			0.9		4	0.34541
physician		patient		1		1		k		k			100			 50			0.9		5	0.38647
physician		patient		1		1		k		k			100			 50			0.8		1	0.17874
physician		patient		1		1		k		k			100			 50			0.8		2	0.25845
physician		patient		1		1		k		k			100			 50			0.8		3	0.31159
physician		patient		1		1		k		k			100			 50			0.8		4	0.34541
physician		patient		1		1		k		k			100			 50			0.8		5	0.38647
physician		patient		1		1		k		k			100			 50			0.7		1	0.17874
physician		patient		1		1		k		k			100			 50			0.7		2	0.25845
physician		patient		1		1		k		k			100			 50			0.7		3	0.31159
physician		patient		1		1		k		k			100			 50			0.7		4	0.34541
physician		patient		1		1		k		k			100			 50			0.7		5	0.38647
physician		patient		1		1		k		k			100			 50			0.6		1	0.17874
physician		patient		1		1		k		k			100			 50			0.6		2	0.25845
physician		patient		1		1		k		k			100			 50			0.6		3	0.31159
physician		patient		1		1		k		k			100			 50			0.6		4	0.34541
physician		patient		1		1		k		k			100			 50			0.6		5	0.38647
physician		patient		1		1		k		k			100			 50			0.5		1	0.17874
physician		patient		1		1		k		k			100			 50			0.5		2	0.25845
physician		patient		1		1		k		k			100			 50			0.5		3	0.31159
physician		patient		1		1		k		k			100			 50			0.5		4	0.34541
physician		patient		1		1		k		k			100			 50			0.5		5	0.38647
physician		patient		1		1		k		k			100			 50			0.4		1	0.17874
physician		patient		1		1		k		k			100			 50			0.4		2	0.25845
physician		patient		1		1		k		k			100			 50			0.4		3	0.31159
physician		patient		1		1		k		k			100			 50			0.4		4	0.34541
physician		patient		1		1		k		k			100			 50			0.4		5	0.38647
physician		patient		1		1		k		k			100			 50			0.3		1	0.17633
physician		patient		1		1		k		k			100			 50			0.3		2	0.25845
physician		patient		1		1		k		k			100			 50			0.3		3	0.31159
physician		patient		1		1		k		k			100			 50			0.3		4	0.34783
physician		patient		1		1		k		k			100			 50			0.3		5	0.38647
physician		patient		1		1		k		k			100			 50			0.2		1	0.17633
physician		patient		1		1		k		k			100			 50			0.2		2	0.25845
physician		patient		1		1		k		k			100			 50			0.2		3	0.31159
physician		patient		1		1		k		k			100			 50			0.2		4	0.34783
physician		patient		1		1		k		k			100			 50			0.2		5	0.38406
physician		patient		1		1		k		k			100			 50			0.1		1	0.17633
physician		patient		1		1		k		k			100			 50			0.1		2	0.25845
physician		patient		1		1		k		k			100			 50			0.1		3	0.31159
physician		patient		1		1		k		k			100			 50			0.1		4	0.35024
physician		patient		1		1		k		k			100			 50			0.1		5	0.38164
physician		patient		1		1		k		k			100			 50			0.0		1	0.19324
physician		patient		1		1		k		k			100			 50			0.0		2	0.27053
physician		patient		1		1		k		k			100			 50			0.0		3	0.30435
physician		patient		1		1		k		k			100			 50			0.0		4	0.33092
physician		patient		1		1		k		k			100			 50			0.0		5	0.36473
physician		patient		1		1		k		k			100			100			1.0		1	0.17874
physician		patient		1		1		k		k			100			100			1.0		2	0.24638
physician		patient		1		1		k		k			100			100			1.0		3	0.28744
physician		patient		1		1		k		k			100			100			1.0		4	0.32126
physician		patient		1		1		k		k			100			100			1.0		5	0.33816
physician		patient		1		1		k		k			100			100			0.9		1	0.17874
physician		patient		1		1		k		k			100			100			0.9		2	0.25845
physician		patient		1		1		k		k			100			100			0.9		3	0.31159
physician		patient		1		1		k		k			100			100			0.9		4	0.34541
physician		patient		1		1		k		k			100			100			0.9		5	0.38647
physician		patient		1		1		k		k			100			100			0.8		1	0.17874
physician		patient		1		1		k		k			100			100			0.8		2	0.25845
physician		patient		1		1		k		k			100			100			0.8		3	0.31159
physician		patient		1		1		k		k			100			100			0.8		4	0.34541
physician		patient		1		1		k		k			100			100			0.8		5	0.38647
physician		patient		1		1		k		k			100			100			0.7		1	0.17874
physician		patient		1		1		k		k			100			100			0.7		2	0.25845
physician		patient		1		1		k		k			100			100			0.7		3	0.31159
physician		patient		1		1		k		k			100			100			0.7		4	0.34541
physician		patient		1		1		k		k			100			100			0.7		5	0.38647
physician		patient		1		1		k		k			100			100			0.6		1	0.17874
physician		patient		1		1		k		k			100			100			0.6		2	0.25845
physician		patient		1		1		k		k			100			100			0.6		3	0.31159
physician		patient		1		1		k		k			100			100			0.6		4	0.34541
physician		patient		1		1		k		k			100			100			0.6		5	0.38647
physician		patient		1		1		k		k			100			100			0.5		1	0.17874
physician		patient		1		1		k		k			100			100			0.5		2	0.25845
physician		patient		1		1		k		k			100			100			0.5		3	0.31159
physician		patient		1		1		k		k			100			100			0.5		4	0.34541
physician		patient		1		1		k		k			100			100			0.5		5	0.38647
physician		patient		1		1		k		k			100			100			0.4		1	0.17874
physician		patient		1		1		k		k			100			100			0.4		2	0.25845
physician		patient		1		1		k		k			100			100			0.4		3	0.31159
physician		patient		1		1		k		k			100			100			0.4		4	0.34541
physician		patient		1		1		k		k			100			100			0.4		5	0.38647
physician		patient		1		1		k		k			100			100			0.3		1	0.17633
physician		patient		1		1		k		k			100			100			0.3		2	0.25845
physician		patient		1		1		k		k			100			100			0.3		3	0.31159
physician		patient		1		1		k		k			100			100			0.3		4	0.34783
physician		patient		1		1		k		k			100			100			0.3		5	0.38647
physician		patient		1		1		k		k			100			100			0.2		1	0.17633
physician		patient		1		1		k		k			100			100			0.2		2	0.25845
physician		patient		1		1		k		k			100			100			0.2		3	0.31159
physician		patient		1		1		k		k			100			100			0.2		4	0.34783
physician		patient		1		1		k		k			100			100			0.2		5	0.38406
physician		patient		1		1		k		k			100			100			0.1		1	0.17633
physician		patient		1		1		k		k			100			100			0.1		2	0.25845
physician		patient		1		1		k		k			100			100			0.1		3	0.31159
physician		patient		1		1		k		k			100			100			0.1		4	0.35024
physician		patient		1		1		k		k			100			100			0.1		5	0.38164
physician		patient		1		1		k		k			100			100			0.0		1	0.19324
physician		patient		1		1		k		k			100			100			0.0		2	0.27053
physician		patient		1		1		k		k			100			100			0.0		3	0.30435
physician		patient		1		1		k		k			100			100			0.0		4	0.33092
physician		patient		1		1		k		k			100			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			  1			1.0		1	0.26812
patient		physician		1		1		k		k+1			  1			  1			1.0		2	0.32609
patient		physician		1		1		k		k+1			  1			  1			1.0		3	0.33816
patient		physician		1		1		k		k+1			  1			  1			1.0		4	0.34541
patient		physician		1		1		k		k+1			  1			  1			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			  1			0.9		1	0.21981
patient		physician		1		1		k		k+1			  1			  1			0.9		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.9		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.9		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.9		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.8		1	0.21981
patient		physician		1		1		k		k+1			  1			  1			0.8		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.8		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.8		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.8		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.7		1	0.21981
patient		physician		1		1		k		k+1			  1			  1			0.7		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.7		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.7		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.7		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.6		1	0.21981
patient		physician		1		1		k		k+1			  1			  1			0.6		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.6		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.6		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.6		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.5		1	0.21981
patient		physician		1		1		k		k+1			  1			  1			0.5		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.5		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.5		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.5		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.4		1	0.21981
patient		physician		1		1		k		k+1			  1			  1			0.4		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.4		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.4		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.4		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.3		1	0.21498
patient		physician		1		1		k		k+1			  1			  1			0.3		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.3		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.3		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.3		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.2		1	0.22222
patient		physician		1		1		k		k+1			  1			  1			0.2		2	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.2		3	0.36715
patient		physician		1		1		k		k+1			  1			  1			0.2		4	0.38406
patient		physician		1		1		k		k+1			  1			  1			0.2		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.1		1	0.21498
patient		physician		1		1		k		k+1			  1			  1			0.1		2	0.31884
patient		physician		1		1		k		k+1			  1			  1			0.1		3	0.36473
patient		physician		1		1		k		k+1			  1			  1			0.1		4	0.38647
patient		physician		1		1		k		k+1			  1			  1			0.1		5	0.42029
patient		physician		1		1		k		k+1			  1			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			  2			1.0		1	0.26812
patient		physician		1		1		k		k+1			  1			  2			1.0		2	0.32609
patient		physician		1		1		k		k+1			  1			  2			1.0		3	0.33816
patient		physician		1		1		k		k+1			  1			  2			1.0		4	0.34541
patient		physician		1		1		k		k+1			  1			  2			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			  2			0.9		1	0.21981
patient		physician		1		1		k		k+1			  1			  2			0.9		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.9		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.9		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.9		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.8		1	0.21981
patient		physician		1		1		k		k+1			  1			  2			0.8		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.8		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.8		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.8		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.7		1	0.21981
patient		physician		1		1		k		k+1			  1			  2			0.7		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.7		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.7		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.7		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.6		1	0.21981
patient		physician		1		1		k		k+1			  1			  2			0.6		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.6		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.6		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.6		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.5		1	0.21981
patient		physician		1		1		k		k+1			  1			  2			0.5		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.5		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.5		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.5		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.4		1	0.21981
patient		physician		1		1		k		k+1			  1			  2			0.4		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.4		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.4		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.4		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.3		1	0.21498
patient		physician		1		1		k		k+1			  1			  2			0.3		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.3		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.3		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.3		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.2		1	0.22222
patient		physician		1		1		k		k+1			  1			  2			0.2		2	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.2		3	0.36715
patient		physician		1		1		k		k+1			  1			  2			0.2		4	0.38406
patient		physician		1		1		k		k+1			  1			  2			0.2		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.1		1	0.21498
patient		physician		1		1		k		k+1			  1			  2			0.1		2	0.31884
patient		physician		1		1		k		k+1			  1			  2			0.1		3	0.36473
patient		physician		1		1		k		k+1			  1			  2			0.1		4	0.38647
patient		physician		1		1		k		k+1			  1			  2			0.1		5	0.42029
patient		physician		1		1		k		k+1			  1			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			  3			1.0		1	0.26812
patient		physician		1		1		k		k+1			  1			  3			1.0		2	0.32367
patient		physician		1		1		k		k+1			  1			  3			1.0		3	0.33816
patient		physician		1		1		k		k+1			  1			  3			1.0		4	0.34541
patient		physician		1		1		k		k+1			  1			  3			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			  3			0.9		1	0.21981
patient		physician		1		1		k		k+1			  1			  3			0.9		2	0.32850
patient		physician		1		1		k		k+1			  1			  3			0.9		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.9		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.9		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.8		1	0.21981
patient		physician		1		1		k		k+1			  1			  3			0.8		2	0.32850
patient		physician		1		1		k		k+1			  1			  3			0.8		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.8		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.8		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.7		1	0.21981
patient		physician		1		1		k		k+1			  1			  3			0.7		2	0.32850
patient		physician		1		1		k		k+1			  1			  3			0.7		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.7		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.7		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.6		1	0.21981
patient		physician		1		1		k		k+1			  1			  3			0.6		2	0.32850
patient		physician		1		1		k		k+1			  1			  3			0.6		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.6		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.6		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.5		1	0.21981
patient		physician		1		1		k		k+1			  1			  3			0.5		2	0.32850
patient		physician		1		1		k		k+1			  1			  3			0.5		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.5		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.5		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.4		1	0.21981
patient		physician		1		1		k		k+1			  1			  3			0.4		2	0.32850
patient		physician		1		1		k		k+1			  1			  3			0.4		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.4		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.4		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.3		1	0.21498
patient		physician		1		1		k		k+1			  1			  3			0.3		2	0.33092
patient		physician		1		1		k		k+1			  1			  3			0.3		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.3		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.3		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.2		1	0.22222
patient		physician		1		1		k		k+1			  1			  3			0.2		2	0.33092
patient		physician		1		1		k		k+1			  1			  3			0.2		3	0.36715
patient		physician		1		1		k		k+1			  1			  3			0.2		4	0.38406
patient		physician		1		1		k		k+1			  1			  3			0.2		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.1		1	0.21498
patient		physician		1		1		k		k+1			  1			  3			0.1		2	0.31884
patient		physician		1		1		k		k+1			  1			  3			0.1		3	0.36473
patient		physician		1		1		k		k+1			  1			  3			0.1		4	0.38647
patient		physician		1		1		k		k+1			  1			  3			0.1		5	0.42029
patient		physician		1		1		k		k+1			  1			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			  4			1.0		1	0.26570
patient		physician		1		1		k		k+1			  1			  4			1.0		2	0.32126
patient		physician		1		1		k		k+1			  1			  4			1.0		3	0.33575
patient		physician		1		1		k		k+1			  1			  4			1.0		4	0.34300
patient		physician		1		1		k		k+1			  1			  4			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			  4			0.9		1	0.21739
patient		physician		1		1		k		k+1			  1			  4			0.9		2	0.32609
patient		physician		1		1		k		k+1			  1			  4			0.9		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.9		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.9		5	0.41787
patient		physician		1		1		k		k+1			  1			  4			0.8		1	0.21739
patient		physician		1		1		k		k+1			  1			  4			0.8		2	0.32609
patient		physician		1		1		k		k+1			  1			  4			0.8		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.8		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.8		5	0.41787
patient		physician		1		1		k		k+1			  1			  4			0.7		1	0.21739
patient		physician		1		1		k		k+1			  1			  4			0.7		2	0.32609
patient		physician		1		1		k		k+1			  1			  4			0.7		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.7		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.7		5	0.41787
patient		physician		1		1		k		k+1			  1			  4			0.6		1	0.21739
patient		physician		1		1		k		k+1			  1			  4			0.6		2	0.32609
patient		physician		1		1		k		k+1			  1			  4			0.6		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.6		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.6		5	0.41787
patient		physician		1		1		k		k+1			  1			  4			0.5		1	0.21739
patient		physician		1		1		k		k+1			  1			  4			0.5		2	0.32609
patient		physician		1		1		k		k+1			  1			  4			0.5		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.5		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.5		5	0.42029
patient		physician		1		1		k		k+1			  1			  4			0.4		1	0.21739
patient		physician		1		1		k		k+1			  1			  4			0.4		2	0.32609
patient		physician		1		1		k		k+1			  1			  4			0.4		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.4		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.4		5	0.42029
patient		physician		1		1		k		k+1			  1			  4			0.3		1	0.21256
patient		physician		1		1		k		k+1			  1			  4			0.3		2	0.32850
patient		physician		1		1		k		k+1			  1			  4			0.3		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.3		4	0.38164
patient		physician		1		1		k		k+1			  1			  4			0.3		5	0.42029
patient		physician		1		1		k		k+1			  1			  4			0.2		1	0.21981
patient		physician		1		1		k		k+1			  1			  4			0.2		2	0.32850
patient		physician		1		1		k		k+1			  1			  4			0.2		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.2		4	0.38406
patient		physician		1		1		k		k+1			  1			  4			0.2		5	0.42029
patient		physician		1		1		k		k+1			  1			  4			0.1		1	0.21256
patient		physician		1		1		k		k+1			  1			  4			0.1		2	0.31643
patient		physician		1		1		k		k+1			  1			  4			0.1		3	0.36473
patient		physician		1		1		k		k+1			  1			  4			0.1		4	0.38647
patient		physician		1		1		k		k+1			  1			  4			0.1		5	0.42029
patient		physician		1		1		k		k+1			  1			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			  5			1.0		1	0.26570
patient		physician		1		1		k		k+1			  1			  5			1.0		2	0.32126
patient		physician		1		1		k		k+1			  1			  5			1.0		3	0.33575
patient		physician		1		1		k		k+1			  1			  5			1.0		4	0.34300
patient		physician		1		1		k		k+1			  1			  5			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			  5			0.9		1	0.21739
patient		physician		1		1		k		k+1			  1			  5			0.9		2	0.32609
patient		physician		1		1		k		k+1			  1			  5			0.9		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.9		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.9		5	0.41787
patient		physician		1		1		k		k+1			  1			  5			0.8		1	0.21739
patient		physician		1		1		k		k+1			  1			  5			0.8		2	0.32609
patient		physician		1		1		k		k+1			  1			  5			0.8		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.8		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.8		5	0.41787
patient		physician		1		1		k		k+1			  1			  5			0.7		1	0.21739
patient		physician		1		1		k		k+1			  1			  5			0.7		2	0.32609
patient		physician		1		1		k		k+1			  1			  5			0.7		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.7		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.7		5	0.41787
patient		physician		1		1		k		k+1			  1			  5			0.6		1	0.21739
patient		physician		1		1		k		k+1			  1			  5			0.6		2	0.32609
patient		physician		1		1		k		k+1			  1			  5			0.6		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.6		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.6		5	0.41787
patient		physician		1		1		k		k+1			  1			  5			0.5		1	0.21739
patient		physician		1		1		k		k+1			  1			  5			0.5		2	0.32609
patient		physician		1		1		k		k+1			  1			  5			0.5		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.5		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.5		5	0.42029
patient		physician		1		1		k		k+1			  1			  5			0.4		1	0.21739
patient		physician		1		1		k		k+1			  1			  5			0.4		2	0.32609
patient		physician		1		1		k		k+1			  1			  5			0.4		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.4		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.4		5	0.42029
patient		physician		1		1		k		k+1			  1			  5			0.3		1	0.21256
patient		physician		1		1		k		k+1			  1			  5			0.3		2	0.32850
patient		physician		1		1		k		k+1			  1			  5			0.3		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.3		4	0.38164
patient		physician		1		1		k		k+1			  1			  5			0.3		5	0.42029
patient		physician		1		1		k		k+1			  1			  5			0.2		1	0.21981
patient		physician		1		1		k		k+1			  1			  5			0.2		2	0.32850
patient		physician		1		1		k		k+1			  1			  5			0.2		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.2		4	0.38406
patient		physician		1		1		k		k+1			  1			  5			0.2		5	0.42029
patient		physician		1		1		k		k+1			  1			  5			0.1		1	0.21256
patient		physician		1		1		k		k+1			  1			  5			0.1		2	0.31643
patient		physician		1		1		k		k+1			  1			  5			0.1		3	0.36473
patient		physician		1		1		k		k+1			  1			  5			0.1		4	0.38647
patient		physician		1		1		k		k+1			  1			  5			0.1		5	0.42029
patient		physician		1		1		k		k+1			  1			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			 10			1.0		1	0.26812
patient		physician		1		1		k		k+1			  1			 10			1.0		2	0.32367
patient		physician		1		1		k		k+1			  1			 10			1.0		3	0.34058
patient		physician		1		1		k		k+1			  1			 10			1.0		4	0.34783
patient		physician		1		1		k		k+1			  1			 10			1.0		5	0.35024
patient		physician		1		1		k		k+1			  1			 10			0.9		1	0.21739
patient		physician		1		1		k		k+1			  1			 10			0.9		2	0.32850
patient		physician		1		1		k		k+1			  1			 10			0.9		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.9		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.9		5	0.42029
patient		physician		1		1		k		k+1			  1			 10			0.8		1	0.21739
patient		physician		1		1		k		k+1			  1			 10			0.8		2	0.32850
patient		physician		1		1		k		k+1			  1			 10			0.8		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.8		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.8		5	0.42029
patient		physician		1		1		k		k+1			  1			 10			0.7		1	0.21739
patient		physician		1		1		k		k+1			  1			 10			0.7		2	0.32850
patient		physician		1		1		k		k+1			  1			 10			0.7		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.7		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.7		5	0.42029
patient		physician		1		1		k		k+1			  1			 10			0.6		1	0.21739
patient		physician		1		1		k		k+1			  1			 10			0.6		2	0.32850
patient		physician		1		1		k		k+1			  1			 10			0.6		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.6		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.6		5	0.42029
patient		physician		1		1		k		k+1			  1			 10			0.5		1	0.21739
patient		physician		1		1		k		k+1			  1			 10			0.5		2	0.32850
patient		physician		1		1		k		k+1			  1			 10			0.5		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.5		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.5		5	0.42271
patient		physician		1		1		k		k+1			  1			 10			0.4		1	0.21739
patient		physician		1		1		k		k+1			  1			 10			0.4		2	0.32850
patient		physician		1		1		k		k+1			  1			 10			0.4		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.4		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.4		5	0.42271
patient		physician		1		1		k		k+1			  1			 10			0.3		1	0.21256
patient		physician		1		1		k		k+1			  1			 10			0.3		2	0.33092
patient		physician		1		1		k		k+1			  1			 10			0.3		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.3		4	0.38406
patient		physician		1		1		k		k+1			  1			 10			0.3		5	0.42271
patient		physician		1		1		k		k+1			  1			 10			0.2		1	0.21981
patient		physician		1		1		k		k+1			  1			 10			0.2		2	0.33092
patient		physician		1		1		k		k+1			  1			 10			0.2		3	0.36473
patient		physician		1		1		k		k+1			  1			 10			0.2		4	0.38647
patient		physician		1		1		k		k+1			  1			 10			0.2		5	0.42271
patient		physician		1		1		k		k+1			  1			 10			0.1		1	0.21256
patient		physician		1		1		k		k+1			  1			 10			0.1		2	0.31643
patient		physician		1		1		k		k+1			  1			 10			0.1		3	0.36715
patient		physician		1		1		k		k+1			  1			 10			0.1		4	0.38889
patient		physician		1		1		k		k+1			  1			 10			0.1		5	0.42271
patient		physician		1		1		k		k+1			  1			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			 20			1.0		1	0.26570
patient		physician		1		1		k		k+1			  1			 20			1.0		2	0.32367
patient		physician		1		1		k		k+1			  1			 20			1.0		3	0.33816
patient		physician		1		1		k		k+1			  1			 20			1.0		4	0.34300
patient		physician		1		1		k		k+1			  1			 20			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			 20			0.9		1	0.21498
patient		physician		1		1		k		k+1			  1			 20			0.9		2	0.32850
patient		physician		1		1		k		k+1			  1			 20			0.9		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.9		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.9		5	0.41063
patient		physician		1		1		k		k+1			  1			 20			0.8		1	0.21498
patient		physician		1		1		k		k+1			  1			 20			0.8		2	0.32850
patient		physician		1		1		k		k+1			  1			 20			0.8		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.8		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.8		5	0.41063
patient		physician		1		1		k		k+1			  1			 20			0.7		1	0.21498
patient		physician		1		1		k		k+1			  1			 20			0.7		2	0.32850
patient		physician		1		1		k		k+1			  1			 20			0.7		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.7		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.7		5	0.41063
patient		physician		1		1		k		k+1			  1			 20			0.6		1	0.21498
patient		physician		1		1		k		k+1			  1			 20			0.6		2	0.32850
patient		physician		1		1		k		k+1			  1			 20			0.6		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.6		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.6		5	0.41063
patient		physician		1		1		k		k+1			  1			 20			0.5		1	0.21739
patient		physician		1		1		k		k+1			  1			 20			0.5		2	0.32850
patient		physician		1		1		k		k+1			  1			 20			0.5		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.5		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.5		5	0.41304
patient		physician		1		1		k		k+1			  1			 20			0.4		1	0.21739
patient		physician		1		1		k		k+1			  1			 20			0.4		2	0.32850
patient		physician		1		1		k		k+1			  1			 20			0.4		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.4		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.4		5	0.41304
patient		physician		1		1		k		k+1			  1			 20			0.3		1	0.21256
patient		physician		1		1		k		k+1			  1			 20			0.3		2	0.33092
patient		physician		1		1		k		k+1			  1			 20			0.3		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.3		4	0.38164
patient		physician		1		1		k		k+1			  1			 20			0.3		5	0.41304
patient		physician		1		1		k		k+1			  1			 20			0.2		1	0.21981
patient		physician		1		1		k		k+1			  1			 20			0.2		2	0.33092
patient		physician		1		1		k		k+1			  1			 20			0.2		3	0.36473
patient		physician		1		1		k		k+1			  1			 20			0.2		4	0.38406
patient		physician		1		1		k		k+1			  1			 20			0.2		5	0.41304
patient		physician		1		1		k		k+1			  1			 20			0.1		1	0.21256
patient		physician		1		1		k		k+1			  1			 20			0.1		2	0.31643
patient		physician		1		1		k		k+1			  1			 20			0.1		3	0.36715
patient		physician		1		1		k		k+1			  1			 20			0.1		4	0.38406
patient		physician		1		1		k		k+1			  1			 20			0.1		5	0.41787
patient		physician		1		1		k		k+1			  1			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			 50			1.0		1	0.24879
patient		physician		1		1		k		k+1			  1			 50			1.0		2	0.31159
patient		physician		1		1		k		k+1			  1			 50			1.0		3	0.33092
patient		physician		1		1		k		k+1			  1			 50			1.0		4	0.33816
patient		physician		1		1		k		k+1			  1			 50			1.0		5	0.34300
patient		physician		1		1		k		k+1			  1			 50			0.9		1	0.20048
patient		physician		1		1		k		k+1			  1			 50			0.9		2	0.31401
patient		physician		1		1		k		k+1			  1			 50			0.9		3	0.35749
patient		physician		1		1		k		k+1			  1			 50			0.9		4	0.37198
patient		physician		1		1		k		k+1			  1			 50			0.9		5	0.40821
patient		physician		1		1		k		k+1			  1			 50			0.8		1	0.20048
patient		physician		1		1		k		k+1			  1			 50			0.8		2	0.31401
patient		physician		1		1		k		k+1			  1			 50			0.8		3	0.35749
patient		physician		1		1		k		k+1			  1			 50			0.8		4	0.37198
patient		physician		1		1		k		k+1			  1			 50			0.8		5	0.40821
patient		physician		1		1		k		k+1			  1			 50			0.7		1	0.20048
patient		physician		1		1		k		k+1			  1			 50			0.7		2	0.31401
patient		physician		1		1		k		k+1			  1			 50			0.7		3	0.35749
patient		physician		1		1		k		k+1			  1			 50			0.7		4	0.37198
patient		physician		1		1		k		k+1			  1			 50			0.7		5	0.40821
patient		physician		1		1		k		k+1			  1			 50			0.6		1	0.20048
patient		physician		1		1		k		k+1			  1			 50			0.6		2	0.31401
patient		physician		1		1		k		k+1			  1			 50			0.6		3	0.35749
patient		physician		1		1		k		k+1			  1			 50			0.6		4	0.37198
patient		physician		1		1		k		k+1			  1			 50			0.6		5	0.40821
patient		physician		1		1		k		k+1			  1			 50			0.5		1	0.20290
patient		physician		1		1		k		k+1			  1			 50			0.5		2	0.31401
patient		physician		1		1		k		k+1			  1			 50			0.5		3	0.35749
patient		physician		1		1		k		k+1			  1			 50			0.5		4	0.37440
patient		physician		1		1		k		k+1			  1			 50			0.5		5	0.41063
patient		physician		1		1		k		k+1			  1			 50			0.4		1	0.20531
patient		physician		1		1		k		k+1			  1			 50			0.4		2	0.31401
patient		physician		1		1		k		k+1			  1			 50			0.4		3	0.35507
patient		physician		1		1		k		k+1			  1			 50			0.4		4	0.37440
patient		physician		1		1		k		k+1			  1			 50			0.4		5	0.41063
patient		physician		1		1		k		k+1			  1			 50			0.3		1	0.20048
patient		physician		1		1		k		k+1			  1			 50			0.3		2	0.31643
patient		physician		1		1		k		k+1			  1			 50			0.3		3	0.35507
patient		physician		1		1		k		k+1			  1			 50			0.3		4	0.37681
patient		physician		1		1		k		k+1			  1			 50			0.3		5	0.41063
patient		physician		1		1		k		k+1			  1			 50			0.2		1	0.21014
patient		physician		1		1		k		k+1			  1			 50			0.2		2	0.32126
patient		physician		1		1		k		k+1			  1			 50			0.2		3	0.35749
patient		physician		1		1		k		k+1			  1			 50			0.2		4	0.37923
patient		physician		1		1		k		k+1			  1			 50			0.2		5	0.41063
patient		physician		1		1		k		k+1			  1			 50			0.1		1	0.20773
patient		physician		1		1		k		k+1			  1			 50			0.1		2	0.30676
patient		physician		1		1		k		k+1			  1			 50			0.1		3	0.35990
patient		physician		1		1		k		k+1			  1			 50			0.1		4	0.37923
patient		physician		1		1		k		k+1			  1			 50			0.1		5	0.41546
patient		physician		1		1		k		k+1			  1			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			  1			100			1.0		1	0.23913
patient		physician		1		1		k		k+1			  1			100			1.0		2	0.29952
patient		physician		1		1		k		k+1			  1			100			1.0		3	0.32367
patient		physician		1		1		k		k+1			  1			100			1.0		4	0.33575
patient		physician		1		1		k		k+1			  1			100			1.0		5	0.34541
patient		physician		1		1		k		k+1			  1			100			0.9		1	0.19324
patient		physician		1		1		k		k+1			  1			100			0.9		2	0.29227
patient		physician		1		1		k		k+1			  1			100			0.9		3	0.34300
patient		physician		1		1		k		k+1			  1			100			0.9		4	0.35990
patient		physician		1		1		k		k+1			  1			100			0.9		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.8		1	0.19324
patient		physician		1		1		k		k+1			  1			100			0.8		2	0.29227
patient		physician		1		1		k		k+1			  1			100			0.8		3	0.34300
patient		physician		1		1		k		k+1			  1			100			0.8		4	0.35990
patient		physician		1		1		k		k+1			  1			100			0.8		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.7		1	0.19324
patient		physician		1		1		k		k+1			  1			100			0.7		2	0.29227
patient		physician		1		1		k		k+1			  1			100			0.7		3	0.34300
patient		physician		1		1		k		k+1			  1			100			0.7		4	0.35990
patient		physician		1		1		k		k+1			  1			100			0.7		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.6		1	0.19324
patient		physician		1		1		k		k+1			  1			100			0.6		2	0.29227
patient		physician		1		1		k		k+1			  1			100			0.6		3	0.34541
patient		physician		1		1		k		k+1			  1			100			0.6		4	0.35990
patient		physician		1		1		k		k+1			  1			100			0.6		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.5		1	0.19565
patient		physician		1		1		k		k+1			  1			100			0.5		2	0.29469
patient		physician		1		1		k		k+1			  1			100			0.5		3	0.34541
patient		physician		1		1		k		k+1			  1			100			0.5		4	0.36232
patient		physician		1		1		k		k+1			  1			100			0.5		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.4		1	0.19807
patient		physician		1		1		k		k+1			  1			100			0.4		2	0.29469
patient		physician		1		1		k		k+1			  1			100			0.4		3	0.34300
patient		physician		1		1		k		k+1			  1			100			0.4		4	0.36473
patient		physician		1		1		k		k+1			  1			100			0.4		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.3		1	0.19324
patient		physician		1		1		k		k+1			  1			100			0.3		2	0.29952
patient		physician		1		1		k		k+1			  1			100			0.3		3	0.34300
patient		physician		1		1		k		k+1			  1			100			0.3		4	0.36715
patient		physician		1		1		k		k+1			  1			100			0.3		5	0.39372
patient		physician		1		1		k		k+1			  1			100			0.2		1	0.20773
patient		physician		1		1		k		k+1			  1			100			0.2		2	0.30676
patient		physician		1		1		k		k+1			  1			100			0.2		3	0.34783
patient		physician		1		1		k		k+1			  1			100			0.2		4	0.36715
patient		physician		1		1		k		k+1			  1			100			0.2		5	0.39855
patient		physician		1		1		k		k+1			  1			100			0.1		1	0.21014
patient		physician		1		1		k		k+1			  1			100			0.1		2	0.29469
patient		physician		1		1		k		k+1			  1			100			0.1		3	0.35024
patient		physician		1		1		k		k+1			  1			100			0.1		4	0.37198
patient		physician		1		1		k		k+1			  1			100			0.1		5	0.40580
patient		physician		1		1		k		k+1			  1			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			  1			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			  1			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			  1			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			  1			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  1			1.0		1	0.26812
patient		physician		1		1		k		k+1			  2			  1			1.0		2	0.32850
patient		physician		1		1		k		k+1			  2			  1			1.0		3	0.34783
patient		physician		1		1		k		k+1			  2			  1			1.0		4	0.36232
patient		physician		1		1		k		k+1			  2			  1			1.0		5	0.36232
patient		physician		1		1		k		k+1			  2			  1			0.9		1	0.22464
patient		physician		1		1		k		k+1			  2			  1			0.9		2	0.32850
patient		physician		1		1		k		k+1			  2			  1			0.9		3	0.37198
patient		physician		1		1		k		k+1			  2			  1			0.9		4	0.38889
patient		physician		1		1		k		k+1			  2			  1			0.9		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.8		1	0.22464
patient		physician		1		1		k		k+1			  2			  1			0.8		2	0.32850
patient		physician		1		1		k		k+1			  2			  1			0.8		3	0.37198
patient		physician		1		1		k		k+1			  2			  1			0.8		4	0.38647
patient		physician		1		1		k		k+1			  2			  1			0.8		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.7		1	0.22464
patient		physician		1		1		k		k+1			  2			  1			0.7		2	0.32850
patient		physician		1		1		k		k+1			  2			  1			0.7		3	0.37198
patient		physician		1		1		k		k+1			  2			  1			0.7		4	0.38647
patient		physician		1		1		k		k+1			  2			  1			0.7		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.6		1	0.22464
patient		physician		1		1		k		k+1			  2			  1			0.6		2	0.32850
patient		physician		1		1		k		k+1			  2			  1			0.6		3	0.37198
patient		physician		1		1		k		k+1			  2			  1			0.6		4	0.38647
patient		physician		1		1		k		k+1			  2			  1			0.6		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.5		1	0.22947
patient		physician		1		1		k		k+1			  2			  1			0.5		2	0.33092
patient		physician		1		1		k		k+1			  2			  1			0.5		3	0.37198
patient		physician		1		1		k		k+1			  2			  1			0.5		4	0.38406
patient		physician		1		1		k		k+1			  2			  1			0.5		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.4		1	0.23188
patient		physician		1		1		k		k+1			  2			  1			0.4		2	0.33092
patient		physician		1		1		k		k+1			  2			  1			0.4		3	0.37198
patient		physician		1		1		k		k+1			  2			  1			0.4		4	0.38406
patient		physician		1		1		k		k+1			  2			  1			0.4		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.3		1	0.22705
patient		physician		1		1		k		k+1			  2			  1			0.3		2	0.33092
patient		physician		1		1		k		k+1			  2			  1			0.3		3	0.37440
patient		physician		1		1		k		k+1			  2			  1			0.3		4	0.38406
patient		physician		1		1		k		k+1			  2			  1			0.3		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.2		1	0.22464
patient		physician		1		1		k		k+1			  2			  1			0.2		2	0.32850
patient		physician		1		1		k		k+1			  2			  1			0.2		3	0.37440
patient		physician		1		1		k		k+1			  2			  1			0.2		4	0.38406
patient		physician		1		1		k		k+1			  2			  1			0.2		5	0.42029
patient		physician		1		1		k		k+1			  2			  1			0.1		1	0.22222
patient		physician		1		1		k		k+1			  2			  1			0.1		2	0.31884
patient		physician		1		1		k		k+1			  2			  1			0.1		3	0.37440
patient		physician		1		1		k		k+1			  2			  1			0.1		4	0.39130
patient		physician		1		1		k		k+1			  2			  1			0.1		5	0.41787
patient		physician		1		1		k		k+1			  2			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  2			1.0		1	0.26570
patient		physician		1		1		k		k+1			  2			  2			1.0		2	0.33333
patient		physician		1		1		k		k+1			  2			  2			1.0		3	0.35024
patient		physician		1		1		k		k+1			  2			  2			1.0		4	0.36232
patient		physician		1		1		k		k+1			  2			  2			1.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  2			0.9		1	0.22222
patient		physician		1		1		k		k+1			  2			  2			0.9		2	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.9		3	0.37681
patient		physician		1		1		k		k+1			  2			  2			0.9		4	0.38889
patient		physician		1		1		k		k+1			  2			  2			0.9		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.8		1	0.22222
patient		physician		1		1		k		k+1			  2			  2			0.8		2	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.8		3	0.37681
patient		physician		1		1		k		k+1			  2			  2			0.8		4	0.38647
patient		physician		1		1		k		k+1			  2			  2			0.8		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.7		1	0.22222
patient		physician		1		1		k		k+1			  2			  2			0.7		2	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.7		3	0.37681
patient		physician		1		1		k		k+1			  2			  2			0.7		4	0.38647
patient		physician		1		1		k		k+1			  2			  2			0.7		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.6		1	0.22222
patient		physician		1		1		k		k+1			  2			  2			0.6		2	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.6		3	0.37681
patient		physician		1		1		k		k+1			  2			  2			0.6		4	0.38647
patient		physician		1		1		k		k+1			  2			  2			0.6		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.5		1	0.22464
patient		physician		1		1		k		k+1			  2			  2			0.5		2	0.33333
patient		physician		1		1		k		k+1			  2			  2			0.5		3	0.37681
patient		physician		1		1		k		k+1			  2			  2			0.5		4	0.38406
patient		physician		1		1		k		k+1			  2			  2			0.5		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.4		1	0.22947
patient		physician		1		1		k		k+1			  2			  2			0.4		2	0.33333
patient		physician		1		1		k		k+1			  2			  2			0.4		3	0.37681
patient		physician		1		1		k		k+1			  2			  2			0.4		4	0.38406
patient		physician		1		1		k		k+1			  2			  2			0.4		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.3		1	0.22464
patient		physician		1		1		k		k+1			  2			  2			0.3		2	0.33333
patient		physician		1		1		k		k+1			  2			  2			0.3		3	0.37440
patient		physician		1		1		k		k+1			  2			  2			0.3		4	0.38406
patient		physician		1		1		k		k+1			  2			  2			0.3		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.2		1	0.22222
patient		physician		1		1		k		k+1			  2			  2			0.2		2	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.2		3	0.37440
patient		physician		1		1		k		k+1			  2			  2			0.2		4	0.38406
patient		physician		1		1		k		k+1			  2			  2			0.2		5	0.42271
patient		physician		1		1		k		k+1			  2			  2			0.1		1	0.21981
patient		physician		1		1		k		k+1			  2			  2			0.1		2	0.32126
patient		physician		1		1		k		k+1			  2			  2			0.1		3	0.37440
patient		physician		1		1		k		k+1			  2			  2			0.1		4	0.39130
patient		physician		1		1		k		k+1			  2			  2			0.1		5	0.42029
patient		physician		1		1		k		k+1			  2			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  3			1.0		1	0.26570
patient		physician		1		1		k		k+1			  2			  3			1.0		2	0.33092
patient		physician		1		1		k		k+1			  2			  3			1.0		3	0.35024
patient		physician		1		1		k		k+1			  2			  3			1.0		4	0.36232
patient		physician		1		1		k		k+1			  2			  3			1.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  3			0.9		1	0.22464
patient		physician		1		1		k		k+1			  2			  3			0.9		2	0.32850
patient		physician		1		1		k		k+1			  2			  3			0.9		3	0.37440
patient		physician		1		1		k		k+1			  2			  3			0.9		4	0.38647
patient		physician		1		1		k		k+1			  2			  3			0.9		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.8		1	0.22464
patient		physician		1		1		k		k+1			  2			  3			0.8		2	0.33092
patient		physician		1		1		k		k+1			  2			  3			0.8		3	0.37440
patient		physician		1		1		k		k+1			  2			  3			0.8		4	0.38406
patient		physician		1		1		k		k+1			  2			  3			0.8		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.7		1	0.22464
patient		physician		1		1		k		k+1			  2			  3			0.7		2	0.33092
patient		physician		1		1		k		k+1			  2			  3			0.7		3	0.37440
patient		physician		1		1		k		k+1			  2			  3			0.7		4	0.38406
patient		physician		1		1		k		k+1			  2			  3			0.7		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.6		1	0.22464
patient		physician		1		1		k		k+1			  2			  3			0.6		2	0.33092
patient		physician		1		1		k		k+1			  2			  3			0.6		3	0.37440
patient		physician		1		1		k		k+1			  2			  3			0.6		4	0.38406
patient		physician		1		1		k		k+1			  2			  3			0.6		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.5		1	0.22705
patient		physician		1		1		k		k+1			  2			  3			0.5		2	0.33333
patient		physician		1		1		k		k+1			  2			  3			0.5		3	0.37440
patient		physician		1		1		k		k+1			  2			  3			0.5		4	0.38164
patient		physician		1		1		k		k+1			  2			  3			0.5		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.4		1	0.23188
patient		physician		1		1		k		k+1			  2			  3			0.4		2	0.33333
patient		physician		1		1		k		k+1			  2			  3			0.4		3	0.37440
patient		physician		1		1		k		k+1			  2			  3			0.4		4	0.38164
patient		physician		1		1		k		k+1			  2			  3			0.4		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.3		1	0.22705
patient		physician		1		1		k		k+1			  2			  3			0.3		2	0.33333
patient		physician		1		1		k		k+1			  2			  3			0.3		3	0.37198
patient		physician		1		1		k		k+1			  2			  3			0.3		4	0.38164
patient		physician		1		1		k		k+1			  2			  3			0.3		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.2		1	0.22222
patient		physician		1		1		k		k+1			  2			  3			0.2		2	0.33333
patient		physician		1		1		k		k+1			  2			  3			0.2		3	0.37198
patient		physician		1		1		k		k+1			  2			  3			0.2		4	0.38164
patient		physician		1		1		k		k+1			  2			  3			0.2		5	0.42029
patient		physician		1		1		k		k+1			  2			  3			0.1		1	0.21981
patient		physician		1		1		k		k+1			  2			  3			0.1		2	0.31884
patient		physician		1		1		k		k+1			  2			  3			0.1		3	0.37198
patient		physician		1		1		k		k+1			  2			  3			0.1		4	0.38889
patient		physician		1		1		k		k+1			  2			  3			0.1		5	0.41787
patient		physician		1		1		k		k+1			  2			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  4			1.0		1	0.26329
patient		physician		1		1		k		k+1			  2			  4			1.0		2	0.32850
patient		physician		1		1		k		k+1			  2			  4			1.0		3	0.35266
patient		physician		1		1		k		k+1			  2			  4			1.0		4	0.36232
patient		physician		1		1		k		k+1			  2			  4			1.0		5	0.36232
patient		physician		1		1		k		k+1			  2			  4			0.9		1	0.22222
patient		physician		1		1		k		k+1			  2			  4			0.9		2	0.32609
patient		physician		1		1		k		k+1			  2			  4			0.9		3	0.36957
patient		physician		1		1		k		k+1			  2			  4			0.9		4	0.38164
patient		physician		1		1		k		k+1			  2			  4			0.9		5	0.41546
patient		physician		1		1		k		k+1			  2			  4			0.8		1	0.22222
patient		physician		1		1		k		k+1			  2			  4			0.8		2	0.32850
patient		physician		1		1		k		k+1			  2			  4			0.8		3	0.36957
patient		physician		1		1		k		k+1			  2			  4			0.8		4	0.38164
patient		physician		1		1		k		k+1			  2			  4			0.8		5	0.41546
patient		physician		1		1		k		k+1			  2			  4			0.7		1	0.22222
patient		physician		1		1		k		k+1			  2			  4			0.7		2	0.32850
patient		physician		1		1		k		k+1			  2			  4			0.7		3	0.36957
patient		physician		1		1		k		k+1			  2			  4			0.7		4	0.38164
patient		physician		1		1		k		k+1			  2			  4			0.7		5	0.41546
patient		physician		1		1		k		k+1			  2			  4			0.6		1	0.22222
patient		physician		1		1		k		k+1			  2			  4			0.6		2	0.32850
patient		physician		1		1		k		k+1			  2			  4			0.6		3	0.36957
patient		physician		1		1		k		k+1			  2			  4			0.6		4	0.38164
patient		physician		1		1		k		k+1			  2			  4			0.6		5	0.41546
patient		physician		1		1		k		k+1			  2			  4			0.5		1	0.22705
patient		physician		1		1		k		k+1			  2			  4			0.5		2	0.33092
patient		physician		1		1		k		k+1			  2			  4			0.5		3	0.36957
patient		physician		1		1		k		k+1			  2			  4			0.5		4	0.37923
patient		physician		1		1		k		k+1			  2			  4			0.5		5	0.41787
patient		physician		1		1		k		k+1			  2			  4			0.4		1	0.22947
patient		physician		1		1		k		k+1			  2			  4			0.4		2	0.33092
patient		physician		1		1		k		k+1			  2			  4			0.4		3	0.36957
patient		physician		1		1		k		k+1			  2			  4			0.4		4	0.37923
patient		physician		1		1		k		k+1			  2			  4			0.4		5	0.41787
patient		physician		1		1		k		k+1			  2			  4			0.3		1	0.22464
patient		physician		1		1		k		k+1			  2			  4			0.3		2	0.33092
patient		physician		1		1		k		k+1			  2			  4			0.3		3	0.36715
patient		physician		1		1		k		k+1			  2			  4			0.3		4	0.37681
patient		physician		1		1		k		k+1			  2			  4			0.3		5	0.41787
patient		physician		1		1		k		k+1			  2			  4			0.2		1	0.21981
patient		physician		1		1		k		k+1			  2			  4			0.2		2	0.33092
patient		physician		1		1		k		k+1			  2			  4			0.2		3	0.36715
patient		physician		1		1		k		k+1			  2			  4			0.2		4	0.37923
patient		physician		1		1		k		k+1			  2			  4			0.2		5	0.42029
patient		physician		1		1		k		k+1			  2			  4			0.1		1	0.21739
patient		physician		1		1		k		k+1			  2			  4			0.1		2	0.31643
patient		physician		1		1		k		k+1			  2			  4			0.1		3	0.36715
patient		physician		1		1		k		k+1			  2			  4			0.1		4	0.38647
patient		physician		1		1		k		k+1			  2			  4			0.1		5	0.41787
patient		physician		1		1		k		k+1			  2			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			  5			1.0		1	0.26087
patient		physician		1		1		k		k+1			  2			  5			1.0		2	0.32609
patient		physician		1		1		k		k+1			  2			  5			1.0		3	0.35024
patient		physician		1		1		k		k+1			  2			  5			1.0		4	0.36232
patient		physician		1		1		k		k+1			  2			  5			1.0		5	0.36232
patient		physician		1		1		k		k+1			  2			  5			0.9		1	0.21981
patient		physician		1		1		k		k+1			  2			  5			0.9		2	0.32367
patient		physician		1		1		k		k+1			  2			  5			0.9		3	0.36957
patient		physician		1		1		k		k+1			  2			  5			0.9		4	0.38164
patient		physician		1		1		k		k+1			  2			  5			0.9		5	0.41304
patient		physician		1		1		k		k+1			  2			  5			0.8		1	0.21981
patient		physician		1		1		k		k+1			  2			  5			0.8		2	0.32609
patient		physician		1		1		k		k+1			  2			  5			0.8		3	0.36957
patient		physician		1		1		k		k+1			  2			  5			0.8		4	0.38164
patient		physician		1		1		k		k+1			  2			  5			0.8		5	0.41304
patient		physician		1		1		k		k+1			  2			  5			0.7		1	0.21981
patient		physician		1		1		k		k+1			  2			  5			0.7		2	0.32609
patient		physician		1		1		k		k+1			  2			  5			0.7		3	0.36957
patient		physician		1		1		k		k+1			  2			  5			0.7		4	0.38164
patient		physician		1		1		k		k+1			  2			  5			0.7		5	0.41304
patient		physician		1		1		k		k+1			  2			  5			0.6		1	0.21981
patient		physician		1		1		k		k+1			  2			  5			0.6		2	0.32609
patient		physician		1		1		k		k+1			  2			  5			0.6		3	0.36957
patient		physician		1		1		k		k+1			  2			  5			0.6		4	0.38164
patient		physician		1		1		k		k+1			  2			  5			0.6		5	0.41304
patient		physician		1		1		k		k+1			  2			  5			0.5		1	0.22464
patient		physician		1		1		k		k+1			  2			  5			0.5		2	0.32850
patient		physician		1		1		k		k+1			  2			  5			0.5		3	0.36957
patient		physician		1		1		k		k+1			  2			  5			0.5		4	0.37923
patient		physician		1		1		k		k+1			  2			  5			0.5		5	0.41546
patient		physician		1		1		k		k+1			  2			  5			0.4		1	0.22705
patient		physician		1		1		k		k+1			  2			  5			0.4		2	0.32850
patient		physician		1		1		k		k+1			  2			  5			0.4		3	0.36957
patient		physician		1		1		k		k+1			  2			  5			0.4		4	0.37923
patient		physician		1		1		k		k+1			  2			  5			0.4		5	0.41546
patient		physician		1		1		k		k+1			  2			  5			0.3		1	0.22222
patient		physician		1		1		k		k+1			  2			  5			0.3		2	0.32850
patient		physician		1		1		k		k+1			  2			  5			0.3		3	0.36715
patient		physician		1		1		k		k+1			  2			  5			0.3		4	0.37681
patient		physician		1		1		k		k+1			  2			  5			0.3		5	0.41546
patient		physician		1		1		k		k+1			  2			  5			0.2		1	0.21739
patient		physician		1		1		k		k+1			  2			  5			0.2		2	0.32850
patient		physician		1		1		k		k+1			  2			  5			0.2		3	0.36715
patient		physician		1		1		k		k+1			  2			  5			0.2		4	0.38164
patient		physician		1		1		k		k+1			  2			  5			0.2		5	0.41787
patient		physician		1		1		k		k+1			  2			  5			0.1		1	0.21739
patient		physician		1		1		k		k+1			  2			  5			0.1		2	0.31401
patient		physician		1		1		k		k+1			  2			  5			0.1		3	0.36715
patient		physician		1		1		k		k+1			  2			  5			0.1		4	0.38647
patient		physician		1		1		k		k+1			  2			  5			0.1		5	0.41546
patient		physician		1		1		k		k+1			  2			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			 10			1.0		1	0.26570
patient		physician		1		1		k		k+1			  2			 10			1.0		2	0.32850
patient		physician		1		1		k		k+1			  2			 10			1.0		3	0.35507
patient		physician		1		1		k		k+1			  2			 10			1.0		4	0.36473
patient		physician		1		1		k		k+1			  2			 10			1.0		5	0.36473
patient		physician		1		1		k		k+1			  2			 10			0.9		1	0.21981
patient		physician		1		1		k		k+1			  2			 10			0.9		2	0.32609
patient		physician		1		1		k		k+1			  2			 10			0.9		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.9		4	0.38406
patient		physician		1		1		k		k+1			  2			 10			0.9		5	0.41546
patient		physician		1		1		k		k+1			  2			 10			0.8		1	0.21981
patient		physician		1		1		k		k+1			  2			 10			0.8		2	0.32850
patient		physician		1		1		k		k+1			  2			 10			0.8		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.8		4	0.38406
patient		physician		1		1		k		k+1			  2			 10			0.8		5	0.41546
patient		physician		1		1		k		k+1			  2			 10			0.7		1	0.21981
patient		physician		1		1		k		k+1			  2			 10			0.7		2	0.32850
patient		physician		1		1		k		k+1			  2			 10			0.7		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.7		4	0.38406
patient		physician		1		1		k		k+1			  2			 10			0.7		5	0.41546
patient		physician		1		1		k		k+1			  2			 10			0.6		1	0.22222
patient		physician		1		1		k		k+1			  2			 10			0.6		2	0.32850
patient		physician		1		1		k		k+1			  2			 10			0.6		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.6		4	0.38647
patient		physician		1		1		k		k+1			  2			 10			0.6		5	0.41546
patient		physician		1		1		k		k+1			  2			 10			0.5		1	0.22464
patient		physician		1		1		k		k+1			  2			 10			0.5		2	0.33092
patient		physician		1		1		k		k+1			  2			 10			0.5		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.5		4	0.38647
patient		physician		1		1		k		k+1			  2			 10			0.5		5	0.41787
patient		physician		1		1		k		k+1			  2			 10			0.4		1	0.22705
patient		physician		1		1		k		k+1			  2			 10			0.4		2	0.33092
patient		physician		1		1		k		k+1			  2			 10			0.4		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.4		4	0.38647
patient		physician		1		1		k		k+1			  2			 10			0.4		5	0.41787
patient		physician		1		1		k		k+1			  2			 10			0.3		1	0.22222
patient		physician		1		1		k		k+1			  2			 10			0.3		2	0.32850
patient		physician		1		1		k		k+1			  2			 10			0.3		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.3		4	0.38406
patient		physician		1		1		k		k+1			  2			 10			0.3		5	0.41787
patient		physician		1		1		k		k+1			  2			 10			0.2		1	0.21739
patient		physician		1		1		k		k+1			  2			 10			0.2		2	0.32850
patient		physician		1		1		k		k+1			  2			 10			0.2		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.2		4	0.38647
patient		physician		1		1		k		k+1			  2			 10			0.2		5	0.42029
patient		physician		1		1		k		k+1			  2			 10			0.1		1	0.21739
patient		physician		1		1		k		k+1			  2			 10			0.1		2	0.31401
patient		physician		1		1		k		k+1			  2			 10			0.1		3	0.37198
patient		physician		1		1		k		k+1			  2			 10			0.1		4	0.39130
patient		physician		1		1		k		k+1			  2			 10			0.1		5	0.42029
patient		physician		1		1		k		k+1			  2			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			 20			1.0		1	0.26087
patient		physician		1		1		k		k+1			  2			 20			1.0		2	0.32126
patient		physician		1		1		k		k+1			  2			 20			1.0		3	0.35024
patient		physician		1		1		k		k+1			  2			 20			1.0		4	0.35507
patient		physician		1		1		k		k+1			  2			 20			1.0		5	0.35749
patient		physician		1		1		k		k+1			  2			 20			0.9		1	0.21981
patient		physician		1		1		k		k+1			  2			 20			0.9		2	0.32126
patient		physician		1		1		k		k+1			  2			 20			0.9		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.9		4	0.37681
patient		physician		1		1		k		k+1			  2			 20			0.9		5	0.40580
patient		physician		1		1		k		k+1			  2			 20			0.8		1	0.21981
patient		physician		1		1		k		k+1			  2			 20			0.8		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.8		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.8		4	0.37681
patient		physician		1		1		k		k+1			  2			 20			0.8		5	0.40580
patient		physician		1		1		k		k+1			  2			 20			0.7		1	0.21981
patient		physician		1		1		k		k+1			  2			 20			0.7		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.7		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.7		4	0.37681
patient		physician		1		1		k		k+1			  2			 20			0.7		5	0.40580
patient		physician		1		1		k		k+1			  2			 20			0.6		1	0.21981
patient		physician		1		1		k		k+1			  2			 20			0.6		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.6		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.6		4	0.37923
patient		physician		1		1		k		k+1			  2			 20			0.6		5	0.40580
patient		physician		1		1		k		k+1			  2			 20			0.5		1	0.22464
patient		physician		1		1		k		k+1			  2			 20			0.5		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.5		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.5		4	0.37923
patient		physician		1		1		k		k+1			  2			 20			0.5		5	0.40821
patient		physician		1		1		k		k+1			  2			 20			0.4		1	0.22464
patient		physician		1		1		k		k+1			  2			 20			0.4		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.4		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.4		4	0.37923
patient		physician		1		1		k		k+1			  2			 20			0.4		5	0.40821
patient		physician		1		1		k		k+1			  2			 20			0.3		1	0.21739
patient		physician		1		1		k		k+1			  2			 20			0.3		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.3		3	0.36715
patient		physician		1		1		k		k+1			  2			 20			0.3		4	0.37923
patient		physician		1		1		k		k+1			  2			 20			0.3		5	0.40821
patient		physician		1		1		k		k+1			  2			 20			0.2		1	0.21498
patient		physician		1		1		k		k+1			  2			 20			0.2		2	0.32367
patient		physician		1		1		k		k+1			  2			 20			0.2		3	0.36473
patient		physician		1		1		k		k+1			  2			 20			0.2		4	0.37923
patient		physician		1		1		k		k+1			  2			 20			0.2		5	0.40821
patient		physician		1		1		k		k+1			  2			 20			0.1		1	0.21739
patient		physician		1		1		k		k+1			  2			 20			0.1		2	0.30918
patient		physician		1		1		k		k+1			  2			 20			0.1		3	0.36957
patient		physician		1		1		k		k+1			  2			 20			0.1		4	0.38164
patient		physician		1		1		k		k+1			  2			 20			0.1		5	0.41304
patient		physician		1		1		k		k+1			  2			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			 50			1.0		1	0.23913
patient		physician		1		1		k		k+1			  2			 50			1.0		2	0.30918
patient		physician		1		1		k		k+1			  2			 50			1.0		3	0.33333
patient		physician		1		1		k		k+1			  2			 50			1.0		4	0.34300
patient		physician		1		1		k		k+1			  2			 50			1.0		5	0.34783
patient		physician		1		1		k		k+1			  2			 50			0.9		1	0.19807
patient		physician		1		1		k		k+1			  2			 50			0.9		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.9		3	0.35024
patient		physician		1		1		k		k+1			  2			 50			0.9		4	0.36715
patient		physician		1		1		k		k+1			  2			 50			0.9		5	0.39372
patient		physician		1		1		k		k+1			  2			 50			0.8		1	0.19807
patient		physician		1		1		k		k+1			  2			 50			0.8		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.8		3	0.35266
patient		physician		1		1		k		k+1			  2			 50			0.8		4	0.36715
patient		physician		1		1		k		k+1			  2			 50			0.8		5	0.39372
patient		physician		1		1		k		k+1			  2			 50			0.7		1	0.19807
patient		physician		1		1		k		k+1			  2			 50			0.7		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.7		3	0.35266
patient		physician		1		1		k		k+1			  2			 50			0.7		4	0.36715
patient		physician		1		1		k		k+1			  2			 50			0.7		5	0.39372
patient		physician		1		1		k		k+1			  2			 50			0.6		1	0.19807
patient		physician		1		1		k		k+1			  2			 50			0.6		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.6		3	0.35266
patient		physician		1		1		k		k+1			  2			 50			0.6		4	0.36957
patient		physician		1		1		k		k+1			  2			 50			0.6		5	0.39372
patient		physician		1		1		k		k+1			  2			 50			0.5		1	0.20290
patient		physician		1		1		k		k+1			  2			 50			0.5		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.5		3	0.35266
patient		physician		1		1		k		k+1			  2			 50			0.5		4	0.36957
patient		physician		1		1		k		k+1			  2			 50			0.5		5	0.39855
patient		physician		1		1		k		k+1			  2			 50			0.4		1	0.20290
patient		physician		1		1		k		k+1			  2			 50			0.4		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.4		3	0.35266
patient		physician		1		1		k		k+1			  2			 50			0.4		4	0.36957
patient		physician		1		1		k		k+1			  2			 50			0.4		5	0.39855
patient		physician		1		1		k		k+1			  2			 50			0.3		1	0.19807
patient		physician		1		1		k		k+1			  2			 50			0.3		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.3		3	0.35024
patient		physician		1		1		k		k+1			  2			 50			0.3		4	0.37198
patient		physician		1		1		k		k+1			  2			 50			0.3		5	0.39855
patient		physician		1		1		k		k+1			  2			 50			0.2		1	0.20290
patient		physician		1		1		k		k+1			  2			 50			0.2		2	0.31159
patient		physician		1		1		k		k+1			  2			 50			0.2		3	0.35266
patient		physician		1		1		k		k+1			  2			 50			0.2		4	0.37440
patient		physician		1		1		k		k+1			  2			 50			0.2		5	0.39855
patient		physician		1		1		k		k+1			  2			 50			0.1		1	0.21014
patient		physician		1		1		k		k+1			  2			 50			0.1		2	0.29952
patient		physician		1		1		k		k+1			  2			 50			0.1		3	0.35749
patient		physician		1		1		k		k+1			  2			 50			0.1		4	0.37923
patient		physician		1		1		k		k+1			  2			 50			0.1		5	0.40580
patient		physician		1		1		k		k+1			  2			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			  2			100			1.0		1	0.22947
patient		physician		1		1		k		k+1			  2			100			1.0		2	0.29227
patient		physician		1		1		k		k+1			  2			100			1.0		3	0.32126
patient		physician		1		1		k		k+1			  2			100			1.0		4	0.33333
patient		physician		1		1		k		k+1			  2			100			1.0		5	0.34541
patient		physician		1		1		k		k+1			  2			100			0.9		1	0.19082
patient		physician		1		1		k		k+1			  2			100			0.9		2	0.28986
patient		physician		1		1		k		k+1			  2			100			0.9		3	0.33575
patient		physician		1		1		k		k+1			  2			100			0.9		4	0.35266
patient		physician		1		1		k		k+1			  2			100			0.9		5	0.38164
patient		physician		1		1		k		k+1			  2			100			0.8		1	0.19082
patient		physician		1		1		k		k+1			  2			100			0.8		2	0.28986
patient		physician		1		1		k		k+1			  2			100			0.8		3	0.33575
patient		physician		1		1		k		k+1			  2			100			0.8		4	0.35507
patient		physician		1		1		k		k+1			  2			100			0.8		5	0.38164
patient		physician		1		1		k		k+1			  2			100			0.7		1	0.19324
patient		physician		1		1		k		k+1			  2			100			0.7		2	0.28986
patient		physician		1		1		k		k+1			  2			100			0.7		3	0.33575
patient		physician		1		1		k		k+1			  2			100			0.7		4	0.35749
patient		physician		1		1		k		k+1			  2			100			0.7		5	0.38406
patient		physician		1		1		k		k+1			  2			100			0.6		1	0.19324
patient		physician		1		1		k		k+1			  2			100			0.6		2	0.28986
patient		physician		1		1		k		k+1			  2			100			0.6		3	0.33575
patient		physician		1		1		k		k+1			  2			100			0.6		4	0.35990
patient		physician		1		1		k		k+1			  2			100			0.6		5	0.38406
patient		physician		1		1		k		k+1			  2			100			0.5		1	0.19807
patient		physician		1		1		k		k+1			  2			100			0.5		2	0.28986
patient		physician		1		1		k		k+1			  2			100			0.5		3	0.33816
patient		physician		1		1		k		k+1			  2			100			0.5		4	0.35990
patient		physician		1		1		k		k+1			  2			100			0.5		5	0.38647
patient		physician		1		1		k		k+1			  2			100			0.4		1	0.19807
patient		physician		1		1		k		k+1			  2			100			0.4		2	0.28986
patient		physician		1		1		k		k+1			  2			100			0.4		3	0.33816
patient		physician		1		1		k		k+1			  2			100			0.4		4	0.36232
patient		physician		1		1		k		k+1			  2			100			0.4		5	0.38647
patient		physician		1		1		k		k+1			  2			100			0.3		1	0.19324
patient		physician		1		1		k		k+1			  2			100			0.3		2	0.29227
patient		physician		1		1		k		k+1			  2			100			0.3		3	0.34058
patient		physician		1		1		k		k+1			  2			100			0.3		4	0.36473
patient		physician		1		1		k		k+1			  2			100			0.3		5	0.38647
patient		physician		1		1		k		k+1			  2			100			0.2		1	0.19807
patient		physician		1		1		k		k+1			  2			100			0.2		2	0.30435
patient		physician		1		1		k		k+1			  2			100			0.2		3	0.34300
patient		physician		1		1		k		k+1			  2			100			0.2		4	0.36715
patient		physician		1		1		k		k+1			  2			100			0.2		5	0.39130
patient		physician		1		1		k		k+1			  2			100			0.1		1	0.20531
patient		physician		1		1		k		k+1			  2			100			0.1		2	0.29469
patient		physician		1		1		k		k+1			  2			100			0.1		3	0.34300
patient		physician		1		1		k		k+1			  2			100			0.1		4	0.37681
patient		physician		1		1		k		k+1			  2			100			0.1		5	0.39855
patient		physician		1		1		k		k+1			  2			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			  2			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			  2			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			  2			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			  2			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			  1			1.0		1	0.26812
patient		physician		1		1		k		k+1			  3			  1			1.0		2	0.32850
patient		physician		1		1		k		k+1			  3			  1			1.0		3	0.35266
patient		physician		1		1		k		k+1			  3			  1			1.0		4	0.36957
patient		physician		1		1		k		k+1			  3			  1			1.0		5	0.37923
patient		physician		1		1		k		k+1			  3			  1			0.9		1	0.22705
patient		physician		1		1		k		k+1			  3			  1			0.9		2	0.33092
patient		physician		1		1		k		k+1			  3			  1			0.9		3	0.37440
patient		physician		1		1		k		k+1			  3			  1			0.9		4	0.38889
patient		physician		1		1		k		k+1			  3			  1			0.9		5	0.42029
patient		physician		1		1		k		k+1			  3			  1			0.8		1	0.22705
patient		physician		1		1		k		k+1			  3			  1			0.8		2	0.33092
patient		physician		1		1		k		k+1			  3			  1			0.8		3	0.37440
patient		physician		1		1		k		k+1			  3			  1			0.8		4	0.38647
patient		physician		1		1		k		k+1			  3			  1			0.8		5	0.42029
patient		physician		1		1		k		k+1			  3			  1			0.7		1	0.22705
patient		physician		1		1		k		k+1			  3			  1			0.7		2	0.33092
patient		physician		1		1		k		k+1			  3			  1			0.7		3	0.37440
patient		physician		1		1		k		k+1			  3			  1			0.7		4	0.38647
patient		physician		1		1		k		k+1			  3			  1			0.7		5	0.42029
patient		physician		1		1		k		k+1			  3			  1			0.6		1	0.22947
patient		physician		1		1		k		k+1			  3			  1			0.6		2	0.33092
patient		physician		1		1		k		k+1			  3			  1			0.6		3	0.37440
patient		physician		1		1		k		k+1			  3			  1			0.6		4	0.38647
patient		physician		1		1		k		k+1			  3			  1			0.6		5	0.42029
patient		physician		1		1		k		k+1			  3			  1			0.5		1	0.23188
patient		physician		1		1		k		k+1			  3			  1			0.5		2	0.33575
patient		physician		1		1		k		k+1			  3			  1			0.5		3	0.37681
patient		physician		1		1		k		k+1			  3			  1			0.5		4	0.38647
patient		physician		1		1		k		k+1			  3			  1			0.5		5	0.42029
patient		physician		1		1		k		k+1			  3			  1			0.4		1	0.22947
patient		physician		1		1		k		k+1			  3			  1			0.4		2	0.34058
patient		physician		1		1		k		k+1			  3			  1			0.4		3	0.37681
patient		physician		1		1		k		k+1			  3			  1			0.4		4	0.38647
patient		physician		1		1		k		k+1			  3			  1			0.4		5	0.41787
patient		physician		1		1		k		k+1			  3			  1			0.3		1	0.23430
patient		physician		1		1		k		k+1			  3			  1			0.3		2	0.33816
patient		physician		1		1		k		k+1			  3			  1			0.3		3	0.37923
patient		physician		1		1		k		k+1			  3			  1			0.3		4	0.38889
patient		physician		1		1		k		k+1			  3			  1			0.3		5	0.41787
patient		physician		1		1		k		k+1			  3			  1			0.2		1	0.22705
patient		physician		1		1		k		k+1			  3			  1			0.2		2	0.33092
patient		physician		1		1		k		k+1			  3			  1			0.2		3	0.37681
patient		physician		1		1		k		k+1			  3			  1			0.2		4	0.38889
patient		physician		1		1		k		k+1			  3			  1			0.2		5	0.42029
patient		physician		1		1		k		k+1			  3			  1			0.1		1	0.21981
patient		physician		1		1		k		k+1			  3			  1			0.1		2	0.32126
patient		physician		1		1		k		k+1			  3			  1			0.1		3	0.37923
patient		physician		1		1		k		k+1			  3			  1			0.1		4	0.39614
patient		physician		1		1		k		k+1			  3			  1			0.1		5	0.41787
patient		physician		1		1		k		k+1			  3			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			  2			1.0		1	0.27053
patient		physician		1		1		k		k+1			  3			  2			1.0		2	0.33333
patient		physician		1		1		k		k+1			  3			  2			1.0		3	0.35990
patient		physician		1		1		k		k+1			  3			  2			1.0		4	0.37923
patient		physician		1		1		k		k+1			  3			  2			1.0		5	0.38406
patient		physician		1		1		k		k+1			  3			  2			0.9		1	0.22705
patient		physician		1		1		k		k+1			  3			  2			0.9		2	0.33333
patient		physician		1		1		k		k+1			  3			  2			0.9		3	0.37681
patient		physician		1		1		k		k+1			  3			  2			0.9		4	0.39614
patient		physician		1		1		k		k+1			  3			  2			0.9		5	0.42754
patient		physician		1		1		k		k+1			  3			  2			0.8		1	0.22705
patient		physician		1		1		k		k+1			  3			  2			0.8		2	0.33333
patient		physician		1		1		k		k+1			  3			  2			0.8		3	0.37681
patient		physician		1		1		k		k+1			  3			  2			0.8		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.8		5	0.42754
patient		physician		1		1		k		k+1			  3			  2			0.7		1	0.22705
patient		physician		1		1		k		k+1			  3			  2			0.7		2	0.33333
patient		physician		1		1		k		k+1			  3			  2			0.7		3	0.37681
patient		physician		1		1		k		k+1			  3			  2			0.7		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.7		5	0.42754
patient		physician		1		1		k		k+1			  3			  2			0.6		1	0.22947
patient		physician		1		1		k		k+1			  3			  2			0.6		2	0.33333
patient		physician		1		1		k		k+1			  3			  2			0.6		3	0.37923
patient		physician		1		1		k		k+1			  3			  2			0.6		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.6		5	0.42754
patient		physician		1		1		k		k+1			  3			  2			0.5		1	0.23188
patient		physician		1		1		k		k+1			  3			  2			0.5		2	0.33816
patient		physician		1		1		k		k+1			  3			  2			0.5		3	0.38164
patient		physician		1		1		k		k+1			  3			  2			0.5		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.5		5	0.42754
patient		physician		1		1		k		k+1			  3			  2			0.4		1	0.22947
patient		physician		1		1		k		k+1			  3			  2			0.4		2	0.33816
patient		physician		1		1		k		k+1			  3			  2			0.4		3	0.38406
patient		physician		1		1		k		k+1			  3			  2			0.4		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.4		5	0.42512
patient		physician		1		1		k		k+1			  3			  2			0.3		1	0.23430
patient		physician		1		1		k		k+1			  3			  2			0.3		2	0.33816
patient		physician		1		1		k		k+1			  3			  2			0.3		3	0.38164
patient		physician		1		1		k		k+1			  3			  2			0.3		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.3		5	0.42512
patient		physician		1		1		k		k+1			  3			  2			0.2		1	0.22705
patient		physician		1		1		k		k+1			  3			  2			0.2		2	0.33092
patient		physician		1		1		k		k+1			  3			  2			0.2		3	0.37681
patient		physician		1		1		k		k+1			  3			  2			0.2		4	0.39372
patient		physician		1		1		k		k+1			  3			  2			0.2		5	0.42754
patient		physician		1		1		k		k+1			  3			  2			0.1		1	0.21981
patient		physician		1		1		k		k+1			  3			  2			0.1		2	0.31884
patient		physician		1		1		k		k+1			  3			  2			0.1		3	0.37923
patient		physician		1		1		k		k+1			  3			  2			0.1		4	0.39855
patient		physician		1		1		k		k+1			  3			  2			0.1		5	0.42512
patient		physician		1		1		k		k+1			  3			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			  3			1.0		1	0.27053
patient		physician		1		1		k		k+1			  3			  3			1.0		2	0.33575
patient		physician		1		1		k		k+1			  3			  3			1.0		3	0.35990
patient		physician		1		1		k		k+1			  3			  3			1.0		4	0.37923
patient		physician		1		1		k		k+1			  3			  3			1.0		5	0.38406
patient		physician		1		1		k		k+1			  3			  3			0.9		1	0.22947
patient		physician		1		1		k		k+1			  3			  3			0.9		2	0.33575
patient		physician		1		1		k		k+1			  3			  3			0.9		3	0.37440
patient		physician		1		1		k		k+1			  3			  3			0.9		4	0.39372
patient		physician		1		1		k		k+1			  3			  3			0.9		5	0.42512
patient		physician		1		1		k		k+1			  3			  3			0.8		1	0.22947
patient		physician		1		1		k		k+1			  3			  3			0.8		2	0.33575
patient		physician		1		1		k		k+1			  3			  3			0.8		3	0.37681
patient		physician		1		1		k		k+1			  3			  3			0.8		4	0.39130
patient		physician		1		1		k		k+1			  3			  3			0.8		5	0.42512
patient		physician		1		1		k		k+1			  3			  3			0.7		1	0.22947
patient		physician		1		1		k		k+1			  3			  3			0.7		2	0.33575
patient		physician		1		1		k		k+1			  3			  3			0.7		3	0.37681
patient		physician		1		1		k		k+1			  3			  3			0.7		4	0.39130
patient		physician		1		1		k		k+1			  3			  3			0.7		5	0.42512
patient		physician		1		1		k		k+1			  3			  3			0.6		1	0.23188
patient		physician		1		1		k		k+1			  3			  3			0.6		2	0.33816
patient		physician		1		1		k		k+1			  3			  3			0.6		3	0.37923
patient		physician		1		1		k		k+1			  3			  3			0.6		4	0.39130
patient		physician		1		1		k		k+1			  3			  3			0.6		5	0.42512
patient		physician		1		1		k		k+1			  3			  3			0.5		1	0.23430
patient		physician		1		1		k		k+1			  3			  3			0.5		2	0.34300
patient		physician		1		1		k		k+1			  3			  3			0.5		3	0.38164
patient		physician		1		1		k		k+1			  3			  3			0.5		4	0.39130
patient		physician		1		1		k		k+1			  3			  3			0.5		5	0.42512
patient		physician		1		1		k		k+1			  3			  3			0.4		1	0.22947
patient		physician		1		1		k		k+1			  3			  3			0.4		2	0.34300
patient		physician		1		1		k		k+1			  3			  3			0.4		3	0.38406
patient		physician		1		1		k		k+1			  3			  3			0.4		4	0.39130
patient		physician		1		1		k		k+1			  3			  3			0.4		5	0.42271
patient		physician		1		1		k		k+1			  3			  3			0.3		1	0.23430
patient		physician		1		1		k		k+1			  3			  3			0.3		2	0.34300
patient		physician		1		1		k		k+1			  3			  3			0.3		3	0.38164
patient		physician		1		1		k		k+1			  3			  3			0.3		4	0.39130
patient		physician		1		1		k		k+1			  3			  3			0.3		5	0.42271
patient		physician		1		1		k		k+1			  3			  3			0.2		1	0.22705
patient		physician		1		1		k		k+1			  3			  3			0.2		2	0.33575
patient		physician		1		1		k		k+1			  3			  3			0.2		3	0.37923
patient		physician		1		1		k		k+1			  3			  3			0.2		4	0.39372
patient		physician		1		1		k		k+1			  3			  3			0.2		5	0.42512
patient		physician		1		1		k		k+1			  3			  3			0.1		1	0.21981
patient		physician		1		1		k		k+1			  3			  3			0.1		2	0.31884
patient		physician		1		1		k		k+1			  3			  3			0.1		3	0.37923
patient		physician		1		1		k		k+1			  3			  3			0.1		4	0.39614
patient		physician		1		1		k		k+1			  3			  3			0.1		5	0.42271
patient		physician		1		1		k		k+1			  3			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			  4			1.0		1	0.26812
patient		physician		1		1		k		k+1			  3			  4			1.0		2	0.33092
patient		physician		1		1		k		k+1			  3			  4			1.0		3	0.35507
patient		physician		1		1		k		k+1			  3			  4			1.0		4	0.37681
patient		physician		1		1		k		k+1			  3			  4			1.0		5	0.38164
patient		physician		1		1		k		k+1			  3			  4			0.9		1	0.22947
patient		physician		1		1		k		k+1			  3			  4			0.9		2	0.33333
patient		physician		1		1		k		k+1			  3			  4			0.9		3	0.36957
patient		physician		1		1		k		k+1			  3			  4			0.9		4	0.38889
patient		physician		1		1		k		k+1			  3			  4			0.9		5	0.42029
patient		physician		1		1		k		k+1			  3			  4			0.8		1	0.22947
patient		physician		1		1		k		k+1			  3			  4			0.8		2	0.33333
patient		physician		1		1		k		k+1			  3			  4			0.8		3	0.37198
patient		physician		1		1		k		k+1			  3			  4			0.8		4	0.38647
patient		physician		1		1		k		k+1			  3			  4			0.8		5	0.42029
patient		physician		1		1		k		k+1			  3			  4			0.7		1	0.22947
patient		physician		1		1		k		k+1			  3			  4			0.7		2	0.33333
patient		physician		1		1		k		k+1			  3			  4			0.7		3	0.37198
patient		physician		1		1		k		k+1			  3			  4			0.7		4	0.38647
patient		physician		1		1		k		k+1			  3			  4			0.7		5	0.42029
patient		physician		1		1		k		k+1			  3			  4			0.6		1	0.23430
patient		physician		1		1		k		k+1			  3			  4			0.6		2	0.33575
patient		physician		1		1		k		k+1			  3			  4			0.6		3	0.37440
patient		physician		1		1		k		k+1			  3			  4			0.6		4	0.38647
patient		physician		1		1		k		k+1			  3			  4			0.6		5	0.42029
patient		physician		1		1		k		k+1			  3			  4			0.5		1	0.23430
patient		physician		1		1		k		k+1			  3			  4			0.5		2	0.34058
patient		physician		1		1		k		k+1			  3			  4			0.5		3	0.37681
patient		physician		1		1		k		k+1			  3			  4			0.5		4	0.38647
patient		physician		1		1		k		k+1			  3			  4			0.5		5	0.42271
patient		physician		1		1		k		k+1			  3			  4			0.4		1	0.22947
patient		physician		1		1		k		k+1			  3			  4			0.4		2	0.34058
patient		physician		1		1		k		k+1			  3			  4			0.4		3	0.37923
patient		physician		1		1		k		k+1			  3			  4			0.4		4	0.38647
patient		physician		1		1		k		k+1			  3			  4			0.4		5	0.42029
patient		physician		1		1		k		k+1			  3			  4			0.3		1	0.23430
patient		physician		1		1		k		k+1			  3			  4			0.3		2	0.34058
patient		physician		1		1		k		k+1			  3			  4			0.3		3	0.37681
patient		physician		1		1		k		k+1			  3			  4			0.3		4	0.38647
patient		physician		1		1		k		k+1			  3			  4			0.3		5	0.41787
patient		physician		1		1		k		k+1			  3			  4			0.2		1	0.22464
patient		physician		1		1		k		k+1			  3			  4			0.2		2	0.33333
patient		physician		1		1		k		k+1			  3			  4			0.2		3	0.37440
patient		physician		1		1		k		k+1			  3			  4			0.2		4	0.39130
patient		physician		1		1		k		k+1			  3			  4			0.2		5	0.42029
patient		physician		1		1		k		k+1			  3			  4			0.1		1	0.21498
patient		physician		1		1		k		k+1			  3			  4			0.1		2	0.31643
patient		physician		1		1		k		k+1			  3			  4			0.1		3	0.37440
patient		physician		1		1		k		k+1			  3			  4			0.1		4	0.39372
patient		physician		1		1		k		k+1			  3			  4			0.1		5	0.41787
patient		physician		1		1		k		k+1			  3			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			  5			1.0		1	0.26570
patient		physician		1		1		k		k+1			  3			  5			1.0		2	0.32850
patient		physician		1		1		k		k+1			  3			  5			1.0		3	0.35024
patient		physician		1		1		k		k+1			  3			  5			1.0		4	0.38164
patient		physician		1		1		k		k+1			  3			  5			1.0		5	0.38406
patient		physician		1		1		k		k+1			  3			  5			0.9		1	0.22705
patient		physician		1		1		k		k+1			  3			  5			0.9		2	0.32850
patient		physician		1		1		k		k+1			  3			  5			0.9		3	0.36715
patient		physician		1		1		k		k+1			  3			  5			0.9		4	0.38889
patient		physician		1		1		k		k+1			  3			  5			0.9		5	0.42512
patient		physician		1		1		k		k+1			  3			  5			0.8		1	0.22705
patient		physician		1		1		k		k+1			  3			  5			0.8		2	0.32850
patient		physician		1		1		k		k+1			  3			  5			0.8		3	0.36957
patient		physician		1		1		k		k+1			  3			  5			0.8		4	0.38647
patient		physician		1		1		k		k+1			  3			  5			0.8		5	0.42512
patient		physician		1		1		k		k+1			  3			  5			0.7		1	0.22705
patient		physician		1		1		k		k+1			  3			  5			0.7		2	0.32850
patient		physician		1		1		k		k+1			  3			  5			0.7		3	0.36957
patient		physician		1		1		k		k+1			  3			  5			0.7		4	0.38647
patient		physician		1		1		k		k+1			  3			  5			0.7		5	0.42512
patient		physician		1		1		k		k+1			  3			  5			0.6		1	0.23188
patient		physician		1		1		k		k+1			  3			  5			0.6		2	0.33092
patient		physician		1		1		k		k+1			  3			  5			0.6		3	0.37198
patient		physician		1		1		k		k+1			  3			  5			0.6		4	0.38647
patient		physician		1		1		k		k+1			  3			  5			0.6		5	0.42512
patient		physician		1		1		k		k+1			  3			  5			0.5		1	0.23188
patient		physician		1		1		k		k+1			  3			  5			0.5		2	0.33575
patient		physician		1		1		k		k+1			  3			  5			0.5		3	0.37440
patient		physician		1		1		k		k+1			  3			  5			0.5		4	0.38647
patient		physician		1		1		k		k+1			  3			  5			0.5		5	0.42754
patient		physician		1		1		k		k+1			  3			  5			0.4		1	0.22705
patient		physician		1		1		k		k+1			  3			  5			0.4		2	0.33575
patient		physician		1		1		k		k+1			  3			  5			0.4		3	0.37681
patient		physician		1		1		k		k+1			  3			  5			0.4		4	0.38647
patient		physician		1		1		k		k+1			  3			  5			0.4		5	0.42512
patient		physician		1		1		k		k+1			  3			  5			0.3		1	0.23188
patient		physician		1		1		k		k+1			  3			  5			0.3		2	0.33575
patient		physician		1		1		k		k+1			  3			  5			0.3		3	0.37681
patient		physician		1		1		k		k+1			  3			  5			0.3		4	0.38647
patient		physician		1		1		k		k+1			  3			  5			0.3		5	0.42271
patient		physician		1		1		k		k+1			  3			  5			0.2		1	0.22222
patient		physician		1		1		k		k+1			  3			  5			0.2		2	0.32850
patient		physician		1		1		k		k+1			  3			  5			0.2		3	0.37198
patient		physician		1		1		k		k+1			  3			  5			0.2		4	0.38889
patient		physician		1		1		k		k+1			  3			  5			0.2		5	0.42512
patient		physician		1		1		k		k+1			  3			  5			0.1		1	0.21498
patient		physician		1		1		k		k+1			  3			  5			0.1		2	0.31401
patient		physician		1		1		k		k+1			  3			  5			0.1		3	0.37198
patient		physician		1		1		k		k+1			  3			  5			0.1		4	0.39372
patient		physician		1		1		k		k+1			  3			  5			0.1		5	0.42029
patient		physician		1		1		k		k+1			  3			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			 10			1.0		1	0.25845
patient		physician		1		1		k		k+1			  3			 10			1.0		2	0.32850
patient		physician		1		1		k		k+1			  3			 10			1.0		3	0.35024
patient		physician		1		1		k		k+1			  3			 10			1.0		4	0.37923
patient		physician		1		1		k		k+1			  3			 10			1.0		5	0.38164
patient		physician		1		1		k		k+1			  3			 10			0.9		1	0.21739
patient		physician		1		1		k		k+1			  3			 10			0.9		2	0.32609
patient		physician		1		1		k		k+1			  3			 10			0.9		3	0.36957
patient		physician		1		1		k		k+1			  3			 10			0.9		4	0.38647
patient		physician		1		1		k		k+1			  3			 10			0.9		5	0.42271
patient		physician		1		1		k		k+1			  3			 10			0.8		1	0.21739
patient		physician		1		1		k		k+1			  3			 10			0.8		2	0.32609
patient		physician		1		1		k		k+1			  3			 10			0.8		3	0.37198
patient		physician		1		1		k		k+1			  3			 10			0.8		4	0.38406
patient		physician		1		1		k		k+1			  3			 10			0.8		5	0.42271
patient		physician		1		1		k		k+1			  3			 10			0.7		1	0.21739
patient		physician		1		1		k		k+1			  3			 10			0.7		2	0.32609
patient		physician		1		1		k		k+1			  3			 10			0.7		3	0.37198
patient		physician		1		1		k		k+1			  3			 10			0.7		4	0.38406
patient		physician		1		1		k		k+1			  3			 10			0.7		5	0.42271
patient		physician		1		1		k		k+1			  3			 10			0.6		1	0.22464
patient		physician		1		1		k		k+1			  3			 10			0.6		2	0.32850
patient		physician		1		1		k		k+1			  3			 10			0.6		3	0.37198
patient		physician		1		1		k		k+1			  3			 10			0.6		4	0.38406
patient		physician		1		1		k		k+1			  3			 10			0.6		5	0.42271
patient		physician		1		1		k		k+1			  3			 10			0.5		1	0.22222
patient		physician		1		1		k		k+1			  3			 10			0.5		2	0.33333
patient		physician		1		1		k		k+1			  3			 10			0.5		3	0.37440
patient		physician		1		1		k		k+1			  3			 10			0.5		4	0.38647
patient		physician		1		1		k		k+1			  3			 10			0.5		5	0.42271
patient		physician		1		1		k		k+1			  3			 10			0.4		1	0.21981
patient		physician		1		1		k		k+1			  3			 10			0.4		2	0.33575
patient		physician		1		1		k		k+1			  3			 10			0.4		3	0.37440
patient		physician		1		1		k		k+1			  3			 10			0.4		4	0.38647
patient		physician		1		1		k		k+1			  3			 10			0.4		5	0.42271
patient		physician		1		1		k		k+1			  3			 10			0.3		1	0.22464
patient		physician		1		1		k		k+1			  3			 10			0.3		2	0.33092
patient		physician		1		1		k		k+1			  3			 10			0.3		3	0.37440
patient		physician		1		1		k		k+1			  3			 10			0.3		4	0.38647
patient		physician		1		1		k		k+1			  3			 10			0.3		5	0.42029
patient		physician		1		1		k		k+1			  3			 10			0.2		1	0.21739
patient		physician		1		1		k		k+1			  3			 10			0.2		2	0.32609
patient		physician		1		1		k		k+1			  3			 10			0.2		3	0.37440
patient		physician		1		1		k		k+1			  3			 10			0.2		4	0.39130
patient		physician		1		1		k		k+1			  3			 10			0.2		5	0.42029
patient		physician		1		1		k		k+1			  3			 10			0.1		1	0.21256
patient		physician		1		1		k		k+1			  3			 10			0.1		2	0.31401
patient		physician		1		1		k		k+1			  3			 10			0.1		3	0.37198
patient		physician		1		1		k		k+1			  3			 10			0.1		4	0.39614
patient		physician		1		1		k		k+1			  3			 10			0.1		5	0.41787
patient		physician		1		1		k		k+1			  3			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			 20			1.0		1	0.25362
patient		physician		1		1		k		k+1			  3			 20			1.0		2	0.32367
patient		physician		1		1		k		k+1			  3			 20			1.0		3	0.34300
patient		physician		1		1		k		k+1			  3			 20			1.0		4	0.35990
patient		physician		1		1		k		k+1			  3			 20			1.0		5	0.36473
patient		physician		1		1		k		k+1			  3			 20			0.9		1	0.21981
patient		physician		1		1		k		k+1			  3			 20			0.9		2	0.32126
patient		physician		1		1		k		k+1			  3			 20			0.9		3	0.36232
patient		physician		1		1		k		k+1			  3			 20			0.9		4	0.37440
patient		physician		1		1		k		k+1			  3			 20			0.9		5	0.40097
patient		physician		1		1		k		k+1			  3			 20			0.8		1	0.21981
patient		physician		1		1		k		k+1			  3			 20			0.8		2	0.32126
patient		physician		1		1		k		k+1			  3			 20			0.8		3	0.36473
patient		physician		1		1		k		k+1			  3			 20			0.8		4	0.37440
patient		physician		1		1		k		k+1			  3			 20			0.8		5	0.40097
patient		physician		1		1		k		k+1			  3			 20			0.7		1	0.21981
patient		physician		1		1		k		k+1			  3			 20			0.7		2	0.32126
patient		physician		1		1		k		k+1			  3			 20			0.7		3	0.36473
patient		physician		1		1		k		k+1			  3			 20			0.7		4	0.37440
patient		physician		1		1		k		k+1			  3			 20			0.7		5	0.40097
patient		physician		1		1		k		k+1			  3			 20			0.6		1	0.22222
patient		physician		1		1		k		k+1			  3			 20			0.6		2	0.32367
patient		physician		1		1		k		k+1			  3			 20			0.6		3	0.36473
patient		physician		1		1		k		k+1			  3			 20			0.6		4	0.37440
patient		physician		1		1		k		k+1			  3			 20			0.6		5	0.40097
patient		physician		1		1		k		k+1			  3			 20			0.5		1	0.22222
patient		physician		1		1		k		k+1			  3			 20			0.5		2	0.32609
patient		physician		1		1		k		k+1			  3			 20			0.5		3	0.36715
patient		physician		1		1		k		k+1			  3			 20			0.5		4	0.37681
patient		physician		1		1		k		k+1			  3			 20			0.5		5	0.40338
patient		physician		1		1		k		k+1			  3			 20			0.4		1	0.21739
patient		physician		1		1		k		k+1			  3			 20			0.4		2	0.32609
patient		physician		1		1		k		k+1			  3			 20			0.4		3	0.36715
patient		physician		1		1		k		k+1			  3			 20			0.4		4	0.37681
patient		physician		1		1		k		k+1			  3			 20			0.4		5	0.40338
patient		physician		1		1		k		k+1			  3			 20			0.3		1	0.21498
patient		physician		1		1		k		k+1			  3			 20			0.3		2	0.32609
patient		physician		1		1		k		k+1			  3			 20			0.3		3	0.36715
patient		physician		1		1		k		k+1			  3			 20			0.3		4	0.37923
patient		physician		1		1		k		k+1			  3			 20			0.3		5	0.40097
patient		physician		1		1		k		k+1			  3			 20			0.2		1	0.21256
patient		physician		1		1		k		k+1			  3			 20			0.2		2	0.32367
patient		physician		1		1		k		k+1			  3			 20			0.2		3	0.36473
patient		physician		1		1		k		k+1			  3			 20			0.2		4	0.38164
patient		physician		1		1		k		k+1			  3			 20			0.2		5	0.40097
patient		physician		1		1		k		k+1			  3			 20			0.1		1	0.21256
patient		physician		1		1		k		k+1			  3			 20			0.1		2	0.31159
patient		physician		1		1		k		k+1			  3			 20			0.1		3	0.36715
patient		physician		1		1		k		k+1			  3			 20			0.1		4	0.38406
patient		physician		1		1		k		k+1			  3			 20			0.1		5	0.40580
patient		physician		1		1		k		k+1			  3			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			 50			1.0		1	0.21981
patient		physician		1		1		k		k+1			  3			 50			1.0		2	0.29710
patient		physician		1		1		k		k+1			  3			 50			1.0		3	0.32609
patient		physician		1		1		k		k+1			  3			 50			1.0		4	0.34783
patient		physician		1		1		k		k+1			  3			 50			1.0		5	0.35266
patient		physician		1		1		k		k+1			  3			 50			0.9		1	0.18599
patient		physician		1		1		k		k+1			  3			 50			0.9		2	0.29227
patient		physician		1		1		k		k+1			  3			 50			0.9		3	0.33816
patient		physician		1		1		k		k+1			  3			 50			0.9		4	0.36715
patient		physician		1		1		k		k+1			  3			 50			0.9		5	0.39130
patient		physician		1		1		k		k+1			  3			 50			0.8		1	0.18599
patient		physician		1		1		k		k+1			  3			 50			0.8		2	0.29227
patient		physician		1		1		k		k+1			  3			 50			0.8		3	0.33816
patient		physician		1		1		k		k+1			  3			 50			0.8		4	0.36715
patient		physician		1		1		k		k+1			  3			 50			0.8		5	0.39130
patient		physician		1		1		k		k+1			  3			 50			0.7		1	0.18599
patient		physician		1		1		k		k+1			  3			 50			0.7		2	0.29710
patient		physician		1		1		k		k+1			  3			 50			0.7		3	0.34058
patient		physician		1		1		k		k+1			  3			 50			0.7		4	0.36715
patient		physician		1		1		k		k+1			  3			 50			0.7		5	0.39130
patient		physician		1		1		k		k+1			  3			 50			0.6		1	0.19082
patient		physician		1		1		k		k+1			  3			 50			0.6		2	0.29710
patient		physician		1		1		k		k+1			  3			 50			0.6		3	0.34300
patient		physician		1		1		k		k+1			  3			 50			0.6		4	0.36715
patient		physician		1		1		k		k+1			  3			 50			0.6		5	0.39130
patient		physician		1		1		k		k+1			  3			 50			0.5		1	0.19324
patient		physician		1		1		k		k+1			  3			 50			0.5		2	0.29952
patient		physician		1		1		k		k+1			  3			 50			0.5		3	0.34541
patient		physician		1		1		k		k+1			  3			 50			0.5		4	0.37198
patient		physician		1		1		k		k+1			  3			 50			0.5		5	0.39372
patient		physician		1		1		k		k+1			  3			 50			0.4		1	0.19565
patient		physician		1		1		k		k+1			  3			 50			0.4		2	0.29952
patient		physician		1		1		k		k+1			  3			 50			0.4		3	0.34541
patient		physician		1		1		k		k+1			  3			 50			0.4		4	0.37198
patient		physician		1		1		k		k+1			  3			 50			0.4		5	0.39372
patient		physician		1		1		k		k+1			  3			 50			0.3		1	0.19324
patient		physician		1		1		k		k+1			  3			 50			0.3		2	0.29710
patient		physician		1		1		k		k+1			  3			 50			0.3		3	0.34541
patient		physician		1		1		k		k+1			  3			 50			0.3		4	0.37681
patient		physician		1		1		k		k+1			  3			 50			0.3		5	0.39130
patient		physician		1		1		k		k+1			  3			 50			0.2		1	0.19565
patient		physician		1		1		k		k+1			  3			 50			0.2		2	0.29952
patient		physician		1		1		k		k+1			  3			 50			0.2		3	0.34783
patient		physician		1		1		k		k+1			  3			 50			0.2		4	0.37923
patient		physician		1		1		k		k+1			  3			 50			0.2		5	0.39130
patient		physician		1		1		k		k+1			  3			 50			0.1		1	0.20290
patient		physician		1		1		k		k+1			  3			 50			0.1		2	0.29710
patient		physician		1		1		k		k+1			  3			 50			0.1		3	0.35024
patient		physician		1		1		k		k+1			  3			 50			0.1		4	0.38164
patient		physician		1		1		k		k+1			  3			 50			0.1		5	0.40097
patient		physician		1		1		k		k+1			  3			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			  3			100			1.0		1	0.21739
patient		physician		1		1		k		k+1			  3			100			1.0		2	0.28019
patient		physician		1		1		k		k+1			  3			100			1.0		3	0.31159
patient		physician		1		1		k		k+1			  3			100			1.0		4	0.33575
patient		physician		1		1		k		k+1			  3			100			1.0		5	0.35024
patient		physician		1		1		k		k+1			  3			100			0.9		1	0.18357
patient		physician		1		1		k		k+1			  3			100			0.9		2	0.27536
patient		physician		1		1		k		k+1			  3			100			0.9		3	0.32850
patient		physician		1		1		k		k+1			  3			100			0.9		4	0.35507
patient		physician		1		1		k		k+1			  3			100			0.9		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.8		1	0.18357
patient		physician		1		1		k		k+1			  3			100			0.8		2	0.27536
patient		physician		1		1		k		k+1			  3			100			0.8		3	0.32850
patient		physician		1		1		k		k+1			  3			100			0.8		4	0.35507
patient		physician		1		1		k		k+1			  3			100			0.8		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.7		1	0.18357
patient		physician		1		1		k		k+1			  3			100			0.7		2	0.27778
patient		physician		1		1		k		k+1			  3			100			0.7		3	0.32609
patient		physician		1		1		k		k+1			  3			100			0.7		4	0.35507
patient		physician		1		1		k		k+1			  3			100			0.7		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.6		1	0.19082
patient		physician		1		1		k		k+1			  3			100			0.6		2	0.27778
patient		physician		1		1		k		k+1			  3			100			0.6		3	0.32850
patient		physician		1		1		k		k+1			  3			100			0.6		4	0.35266
patient		physician		1		1		k		k+1			  3			100			0.6		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.5		1	0.19082
patient		physician		1		1		k		k+1			  3			100			0.5		2	0.28261
patient		physician		1		1		k		k+1			  3			100			0.5		3	0.33092
patient		physician		1		1		k		k+1			  3			100			0.5		4	0.35749
patient		physician		1		1		k		k+1			  3			100			0.5		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.4		1	0.19324
patient		physician		1		1		k		k+1			  3			100			0.4		2	0.28261
patient		physician		1		1		k		k+1			  3			100			0.4		3	0.33092
patient		physician		1		1		k		k+1			  3			100			0.4		4	0.35990
patient		physician		1		1		k		k+1			  3			100			0.4		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.3		1	0.19324
patient		physician		1		1		k		k+1			  3			100			0.3		2	0.28502
patient		physician		1		1		k		k+1			  3			100			0.3		3	0.33575
patient		physician		1		1		k		k+1			  3			100			0.3		4	0.36473
patient		physician		1		1		k		k+1			  3			100			0.3		5	0.38406
patient		physician		1		1		k		k+1			  3			100			0.2		1	0.19324
patient		physician		1		1		k		k+1			  3			100			0.2		2	0.29469
patient		physician		1		1		k		k+1			  3			100			0.2		3	0.33816
patient		physician		1		1		k		k+1			  3			100			0.2		4	0.36715
patient		physician		1		1		k		k+1			  3			100			0.2		5	0.38889
patient		physician		1		1		k		k+1			  3			100			0.1		1	0.20048
patient		physician		1		1		k		k+1			  3			100			0.1		2	0.28986
patient		physician		1		1		k		k+1			  3			100			0.1		3	0.34300
patient		physician		1		1		k		k+1			  3			100			0.1		4	0.37440
patient		physician		1		1		k		k+1			  3			100			0.1		5	0.39855
patient		physician		1		1		k		k+1			  3			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			  3			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			  3			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			  3			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			  3			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			  1			1.0		1	0.26329
patient		physician		1		1		k		k+1			  4			  1			1.0		2	0.32609
patient		physician		1		1		k		k+1			  4			  1			1.0		3	0.35024
patient		physician		1		1		k		k+1			  4			  1			1.0		4	0.37198
patient		physician		1		1		k		k+1			  4			  1			1.0		5	0.38164
patient		physician		1		1		k		k+1			  4			  1			0.9		1	0.22947
patient		physician		1		1		k		k+1			  4			  1			0.9		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.9		3	0.36715
patient		physician		1		1		k		k+1			  4			  1			0.9		4	0.38406
patient		physician		1		1		k		k+1			  4			  1			0.9		5	0.41787
patient		physician		1		1		k		k+1			  4			  1			0.8		1	0.22947
patient		physician		1		1		k		k+1			  4			  1			0.8		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.8		3	0.36715
patient		physician		1		1		k		k+1			  4			  1			0.8		4	0.38406
patient		physician		1		1		k		k+1			  4			  1			0.8		5	0.41787
patient		physician		1		1		k		k+1			  4			  1			0.7		1	0.22705
patient		physician		1		1		k		k+1			  4			  1			0.7		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.7		3	0.36715
patient		physician		1		1		k		k+1			  4			  1			0.7		4	0.38647
patient		physician		1		1		k		k+1			  4			  1			0.7		5	0.42029
patient		physician		1		1		k		k+1			  4			  1			0.6		1	0.22947
patient		physician		1		1		k		k+1			  4			  1			0.6		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.6		3	0.36957
patient		physician		1		1		k		k+1			  4			  1			0.6		4	0.38647
patient		physician		1		1		k		k+1			  4			  1			0.6		5	0.42029
patient		physician		1		1		k		k+1			  4			  1			0.5		1	0.22947
patient		physician		1		1		k		k+1			  4			  1			0.5		2	0.32850
patient		physician		1		1		k		k+1			  4			  1			0.5		3	0.37198
patient		physician		1		1		k		k+1			  4			  1			0.5		4	0.38406
patient		physician		1		1		k		k+1			  4			  1			0.5		5	0.42029
patient		physician		1		1		k		k+1			  4			  1			0.4		1	0.22222
patient		physician		1		1		k		k+1			  4			  1			0.4		2	0.33333
patient		physician		1		1		k		k+1			  4			  1			0.4		3	0.37198
patient		physician		1		1		k		k+1			  4			  1			0.4		4	0.38406
patient		physician		1		1		k		k+1			  4			  1			0.4		5	0.41787
patient		physician		1		1		k		k+1			  4			  1			0.3		1	0.22705
patient		physician		1		1		k		k+1			  4			  1			0.3		2	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.3		3	0.37681
patient		physician		1		1		k		k+1			  4			  1			0.3		4	0.38647
patient		physician		1		1		k		k+1			  4			  1			0.3		5	0.41546
patient		physician		1		1		k		k+1			  4			  1			0.2		1	0.22705
patient		physician		1		1		k		k+1			  4			  1			0.2		2	0.32367
patient		physician		1		1		k		k+1			  4			  1			0.2		3	0.37681
patient		physician		1		1		k		k+1			  4			  1			0.2		4	0.38889
patient		physician		1		1		k		k+1			  4			  1			0.2		5	0.41787
patient		physician		1		1		k		k+1			  4			  1			0.1		1	0.21981
patient		physician		1		1		k		k+1			  4			  1			0.1		2	0.31884
patient		physician		1		1		k		k+1			  4			  1			0.1		3	0.37923
patient		physician		1		1		k		k+1			  4			  1			0.1		4	0.39372
patient		physician		1		1		k		k+1			  4			  1			0.1		5	0.41546
patient		physician		1		1		k		k+1			  4			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			  2			1.0		1	0.27295
patient		physician		1		1		k		k+1			  4			  2			1.0		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			1.0		3	0.36232
patient		physician		1		1		k		k+1			  4			  2			1.0		4	0.37681
patient		physician		1		1		k		k+1			  4			  2			1.0		5	0.38889
patient		physician		1		1		k		k+1			  4			  2			0.9		1	0.23188
patient		physician		1		1		k		k+1			  4			  2			0.9		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.9		3	0.37923
patient		physician		1		1		k		k+1			  4			  2			0.9		4	0.39130
patient		physician		1		1		k		k+1			  4			  2			0.9		5	0.42512
patient		physician		1		1		k		k+1			  4			  2			0.8		1	0.23188
patient		physician		1		1		k		k+1			  4			  2			0.8		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.8		3	0.37923
patient		physician		1		1		k		k+1			  4			  2			0.8		4	0.39130
patient		physician		1		1		k		k+1			  4			  2			0.8		5	0.42512
patient		physician		1		1		k		k+1			  4			  2			0.7		1	0.22947
patient		physician		1		1		k		k+1			  4			  2			0.7		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.7		3	0.37923
patient		physician		1		1		k		k+1			  4			  2			0.7		4	0.39372
patient		physician		1		1		k		k+1			  4			  2			0.7		5	0.42754
patient		physician		1		1		k		k+1			  4			  2			0.6		1	0.23188
patient		physician		1		1		k		k+1			  4			  2			0.6		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.6		3	0.37923
patient		physician		1		1		k		k+1			  4			  2			0.6		4	0.39855
patient		physician		1		1		k		k+1			  4			  2			0.6		5	0.42754
patient		physician		1		1		k		k+1			  4			  2			0.5		1	0.23188
patient		physician		1		1		k		k+1			  4			  2			0.5		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.5		3	0.38164
patient		physician		1		1		k		k+1			  4			  2			0.5		4	0.39614
patient		physician		1		1		k		k+1			  4			  2			0.5		5	0.42754
patient		physician		1		1		k		k+1			  4			  2			0.4		1	0.22464
patient		physician		1		1		k		k+1			  4			  2			0.4		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.4		3	0.38406
patient		physician		1		1		k		k+1			  4			  2			0.4		4	0.39614
patient		physician		1		1		k		k+1			  4			  2			0.4		5	0.42512
patient		physician		1		1		k		k+1			  4			  2			0.3		1	0.23430
patient		physician		1		1		k		k+1			  4			  2			0.3		2	0.33575
patient		physician		1		1		k		k+1			  4			  2			0.3		3	0.38889
patient		physician		1		1		k		k+1			  4			  2			0.3		4	0.39614
patient		physician		1		1		k		k+1			  4			  2			0.3		5	0.42271
patient		physician		1		1		k		k+1			  4			  2			0.2		1	0.22947
patient		physician		1		1		k		k+1			  4			  2			0.2		2	0.32850
patient		physician		1		1		k		k+1			  4			  2			0.2		3	0.38164
patient		physician		1		1		k		k+1			  4			  2			0.2		4	0.39614
patient		physician		1		1		k		k+1			  4			  2			0.2		5	0.42512
patient		physician		1		1		k		k+1			  4			  2			0.1		1	0.21981
patient		physician		1		1		k		k+1			  4			  2			0.1		2	0.31884
patient		physician		1		1		k		k+1			  4			  2			0.1		3	0.38164
patient		physician		1		1		k		k+1			  4			  2			0.1		4	0.39855
patient		physician		1		1		k		k+1			  4			  2			0.1		5	0.42271
patient		physician		1		1		k		k+1			  4			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			  3			1.0		1	0.27053
patient		physician		1		1		k		k+1			  4			  3			1.0		2	0.33333
patient		physician		1		1		k		k+1			  4			  3			1.0		3	0.36232
patient		physician		1		1		k		k+1			  4			  3			1.0		4	0.37440
patient		physician		1		1		k		k+1			  4			  3			1.0		5	0.38647
patient		physician		1		1		k		k+1			  4			  3			0.9		1	0.23188
patient		physician		1		1		k		k+1			  4			  3			0.9		2	0.33333
patient		physician		1		1		k		k+1			  4			  3			0.9		3	0.37923
patient		physician		1		1		k		k+1			  4			  3			0.9		4	0.38889
patient		physician		1		1		k		k+1			  4			  3			0.9		5	0.42271
patient		physician		1		1		k		k+1			  4			  3			0.8		1	0.23188
patient		physician		1		1		k		k+1			  4			  3			0.8		2	0.33333
patient		physician		1		1		k		k+1			  4			  3			0.8		3	0.37923
patient		physician		1		1		k		k+1			  4			  3			0.8		4	0.38889
patient		physician		1		1		k		k+1			  4			  3			0.8		5	0.42271
patient		physician		1		1		k		k+1			  4			  3			0.7		1	0.22947
patient		physician		1		1		k		k+1			  4			  3			0.7		2	0.33333
patient		physician		1		1		k		k+1			  4			  3			0.7		3	0.37923
patient		physician		1		1		k		k+1			  4			  3			0.7		4	0.39130
patient		physician		1		1		k		k+1			  4			  3			0.7		5	0.42512
patient		physician		1		1		k		k+1			  4			  3			0.6		1	0.23188
patient		physician		1		1		k		k+1			  4			  3			0.6		2	0.33333
patient		physician		1		1		k		k+1			  4			  3			0.6		3	0.37923
patient		physician		1		1		k		k+1			  4			  3			0.6		4	0.39614
patient		physician		1		1		k		k+1			  4			  3			0.6		5	0.42512
patient		physician		1		1		k		k+1			  4			  3			0.5		1	0.22947
patient		physician		1		1		k		k+1			  4			  3			0.5		2	0.33575
patient		physician		1		1		k		k+1			  4			  3			0.5		3	0.38164
patient		physician		1		1		k		k+1			  4			  3			0.5		4	0.39372
patient		physician		1		1		k		k+1			  4			  3			0.5		5	0.42512
patient		physician		1		1		k		k+1			  4			  3			0.4		1	0.22222
patient		physician		1		1		k		k+1			  4			  3			0.4		2	0.33575
patient		physician		1		1		k		k+1			  4			  3			0.4		3	0.38406
patient		physician		1		1		k		k+1			  4			  3			0.4		4	0.39372
patient		physician		1		1		k		k+1			  4			  3			0.4		5	0.42271
patient		physician		1		1		k		k+1			  4			  3			0.3		1	0.22947
patient		physician		1		1		k		k+1			  4			  3			0.3		2	0.33575
patient		physician		1		1		k		k+1			  4			  3			0.3		3	0.38647
patient		physician		1		1		k		k+1			  4			  3			0.3		4	0.39372
patient		physician		1		1		k		k+1			  4			  3			0.3		5	0.42029
patient		physician		1		1		k		k+1			  4			  3			0.2		1	0.22464
patient		physician		1		1		k		k+1			  4			  3			0.2		2	0.33092
patient		physician		1		1		k		k+1			  4			  3			0.2		3	0.37923
patient		physician		1		1		k		k+1			  4			  3			0.2		4	0.39614
patient		physician		1		1		k		k+1			  4			  3			0.2		5	0.42271
patient		physician		1		1		k		k+1			  4			  3			0.1		1	0.21739
patient		physician		1		1		k		k+1			  4			  3			0.1		2	0.31884
patient		physician		1		1		k		k+1			  4			  3			0.1		3	0.37923
patient		physician		1		1		k		k+1			  4			  3			0.1		4	0.39614
patient		physician		1		1		k		k+1			  4			  3			0.1		5	0.42029
patient		physician		1		1		k		k+1			  4			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			  4			1.0		1	0.26570
patient		physician		1		1		k		k+1			  4			  4			1.0		2	0.33333
patient		physician		1		1		k		k+1			  4			  4			1.0		3	0.36232
patient		physician		1		1		k		k+1			  4			  4			1.0		4	0.37681
patient		physician		1		1		k		k+1			  4			  4			1.0		5	0.38889
patient		physician		1		1		k		k+1			  4			  4			0.9		1	0.22464
patient		physician		1		1		k		k+1			  4			  4			0.9		2	0.33092
patient		physician		1		1		k		k+1			  4			  4			0.9		3	0.37681
patient		physician		1		1		k		k+1			  4			  4			0.9		4	0.38647
patient		physician		1		1		k		k+1			  4			  4			0.9		5	0.42029
patient		physician		1		1		k		k+1			  4			  4			0.8		1	0.22464
patient		physician		1		1		k		k+1			  4			  4			0.8		2	0.33092
patient		physician		1		1		k		k+1			  4			  4			0.8		3	0.37681
patient		physician		1		1		k		k+1			  4			  4			0.8		4	0.38647
patient		physician		1		1		k		k+1			  4			  4			0.8		5	0.42029
patient		physician		1		1		k		k+1			  4			  4			0.7		1	0.22464
patient		physician		1		1		k		k+1			  4			  4			0.7		2	0.33333
patient		physician		1		1		k		k+1			  4			  4			0.7		3	0.37681
patient		physician		1		1		k		k+1			  4			  4			0.7		4	0.38889
patient		physician		1		1		k		k+1			  4			  4			0.7		5	0.42271
patient		physician		1		1		k		k+1			  4			  4			0.6		1	0.22464
patient		physician		1		1		k		k+1			  4			  4			0.6		2	0.33333
patient		physician		1		1		k		k+1			  4			  4			0.6		3	0.37681
patient		physician		1		1		k		k+1			  4			  4			0.6		4	0.39372
patient		physician		1		1		k		k+1			  4			  4			0.6		5	0.42271
patient		physician		1		1		k		k+1			  4			  4			0.5		1	0.22464
patient		physician		1		1		k		k+1			  4			  4			0.5		2	0.33575
patient		physician		1		1		k		k+1			  4			  4			0.5		3	0.37923
patient		physician		1		1		k		k+1			  4			  4			0.5		4	0.39130
patient		physician		1		1		k		k+1			  4			  4			0.5		5	0.42512
patient		physician		1		1		k		k+1			  4			  4			0.4		1	0.21981
patient		physician		1		1		k		k+1			  4			  4			0.4		2	0.33575
patient		physician		1		1		k		k+1			  4			  4			0.4		3	0.38164
patient		physician		1		1		k		k+1			  4			  4			0.4		4	0.39130
patient		physician		1		1		k		k+1			  4			  4			0.4		5	0.42271
patient		physician		1		1		k		k+1			  4			  4			0.3		1	0.22705
patient		physician		1		1		k		k+1			  4			  4			0.3		2	0.33575
patient		physician		1		1		k		k+1			  4			  4			0.3		3	0.38406
patient		physician		1		1		k		k+1			  4			  4			0.3		4	0.39130
patient		physician		1		1		k		k+1			  4			  4			0.3		5	0.42029
patient		physician		1		1		k		k+1			  4			  4			0.2		1	0.21981
patient		physician		1		1		k		k+1			  4			  4			0.2		2	0.33092
patient		physician		1		1		k		k+1			  4			  4			0.2		3	0.37681
patient		physician		1		1		k		k+1			  4			  4			0.2		4	0.39614
patient		physician		1		1		k		k+1			  4			  4			0.2		5	0.42271
patient		physician		1		1		k		k+1			  4			  4			0.1		1	0.21256
patient		physician		1		1		k		k+1			  4			  4			0.1		2	0.31884
patient		physician		1		1		k		k+1			  4			  4			0.1		3	0.37923
patient		physician		1		1		k		k+1			  4			  4			0.1		4	0.39614
patient		physician		1		1		k		k+1			  4			  4			0.1		5	0.42029
patient		physician		1		1		k		k+1			  4			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			  5			1.0		1	0.26329
patient		physician		1		1		k		k+1			  4			  5			1.0		2	0.32850
patient		physician		1		1		k		k+1			  4			  5			1.0		3	0.35266
patient		physician		1		1		k		k+1			  4			  5			1.0		4	0.36957
patient		physician		1		1		k		k+1			  4			  5			1.0		5	0.38647
patient		physician		1		1		k		k+1			  4			  5			0.9		1	0.22222
patient		physician		1		1		k		k+1			  4			  5			0.9		2	0.32609
patient		physician		1		1		k		k+1			  4			  5			0.9		3	0.36957
patient		physician		1		1		k		k+1			  4			  5			0.9		4	0.38164
patient		physician		1		1		k		k+1			  4			  5			0.9		5	0.41546
patient		physician		1		1		k		k+1			  4			  5			0.8		1	0.22222
patient		physician		1		1		k		k+1			  4			  5			0.8		2	0.32367
patient		physician		1		1		k		k+1			  4			  5			0.8		3	0.36957
patient		physician		1		1		k		k+1			  4			  5			0.8		4	0.38164
patient		physician		1		1		k		k+1			  4			  5			0.8		5	0.41546
patient		physician		1		1		k		k+1			  4			  5			0.7		1	0.22222
patient		physician		1		1		k		k+1			  4			  5			0.7		2	0.32609
patient		physician		1		1		k		k+1			  4			  5			0.7		3	0.36957
patient		physician		1		1		k		k+1			  4			  5			0.7		4	0.38406
patient		physician		1		1		k		k+1			  4			  5			0.7		5	0.41787
patient		physician		1		1		k		k+1			  4			  5			0.6		1	0.22222
patient		physician		1		1		k		k+1			  4			  5			0.6		2	0.32609
patient		physician		1		1		k		k+1			  4			  5			0.6		3	0.36957
patient		physician		1		1		k		k+1			  4			  5			0.6		4	0.38647
patient		physician		1		1		k		k+1			  4			  5			0.6		5	0.41787
patient		physician		1		1		k		k+1			  4			  5			0.5		1	0.22222
patient		physician		1		1		k		k+1			  4			  5			0.5		2	0.32850
patient		physician		1		1		k		k+1			  4			  5			0.5		3	0.37198
patient		physician		1		1		k		k+1			  4			  5			0.5		4	0.38406
patient		physician		1		1		k		k+1			  4			  5			0.5		5	0.42029
patient		physician		1		1		k		k+1			  4			  5			0.4		1	0.21981
patient		physician		1		1		k		k+1			  4			  5			0.4		2	0.32850
patient		physician		1		1		k		k+1			  4			  5			0.4		3	0.37440
patient		physician		1		1		k		k+1			  4			  5			0.4		4	0.38406
patient		physician		1		1		k		k+1			  4			  5			0.4		5	0.41787
patient		physician		1		1		k		k+1			  4			  5			0.3		1	0.22464
patient		physician		1		1		k		k+1			  4			  5			0.3		2	0.32850
patient		physician		1		1		k		k+1			  4			  5			0.3		3	0.37440
patient		physician		1		1		k		k+1			  4			  5			0.3		4	0.38647
patient		physician		1		1		k		k+1			  4			  5			0.3		5	0.41546
patient		physician		1		1		k		k+1			  4			  5			0.2		1	0.21739
patient		physician		1		1		k		k+1			  4			  5			0.2		2	0.32367
patient		physician		1		1		k		k+1			  4			  5			0.2		3	0.37440
patient		physician		1		1		k		k+1			  4			  5			0.2		4	0.38889
patient		physician		1		1		k		k+1			  4			  5			0.2		5	0.41787
patient		physician		1		1		k		k+1			  4			  5			0.1		1	0.21256
patient		physician		1		1		k		k+1			  4			  5			0.1		2	0.31401
patient		physician		1		1		k		k+1			  4			  5			0.1		3	0.37440
patient		physician		1		1		k		k+1			  4			  5			0.1		4	0.39130
patient		physician		1		1		k		k+1			  4			  5			0.1		5	0.41546
patient		physician		1		1		k		k+1			  4			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			 10			1.0		1	0.25362
patient		physician		1		1		k		k+1			  4			 10			1.0		2	0.33575
patient		physician		1		1		k		k+1			  4			 10			1.0		3	0.35990
patient		physician		1		1		k		k+1			  4			 10			1.0		4	0.38164
patient		physician		1		1		k		k+1			  4			 10			1.0		5	0.38889
patient		physician		1		1		k		k+1			  4			 10			0.9		1	0.21014
patient		physician		1		1		k		k+1			  4			 10			0.9		2	0.32609
patient		physician		1		1		k		k+1			  4			 10			0.9		3	0.37681
patient		physician		1		1		k		k+1			  4			 10			0.9		4	0.38647
patient		physician		1		1		k		k+1			  4			 10			0.9		5	0.41546
patient		physician		1		1		k		k+1			  4			 10			0.8		1	0.21014
patient		physician		1		1		k		k+1			  4			 10			0.8		2	0.32609
patient		physician		1		1		k		k+1			  4			 10			0.8		3	0.37681
patient		physician		1		1		k		k+1			  4			 10			0.8		4	0.38406
patient		physician		1		1		k		k+1			  4			 10			0.8		5	0.41546
patient		physician		1		1		k		k+1			  4			 10			0.7		1	0.21256
patient		physician		1		1		k		k+1			  4			 10			0.7		2	0.32850
patient		physician		1		1		k		k+1			  4			 10			0.7		3	0.37681
patient		physician		1		1		k		k+1			  4			 10			0.7		4	0.38647
patient		physician		1		1		k		k+1			  4			 10			0.7		5	0.41787
patient		physician		1		1		k		k+1			  4			 10			0.6		1	0.21256
patient		physician		1		1		k		k+1			  4			 10			0.6		2	0.32850
patient		physician		1		1		k		k+1			  4			 10			0.6		3	0.37681
patient		physician		1		1		k		k+1			  4			 10			0.6		4	0.38647
patient		physician		1		1		k		k+1			  4			 10			0.6		5	0.41787
patient		physician		1		1		k		k+1			  4			 10			0.5		1	0.21739
patient		physician		1		1		k		k+1			  4			 10			0.5		2	0.33092
patient		physician		1		1		k		k+1			  4			 10			0.5		3	0.37923
patient		physician		1		1		k		k+1			  4			 10			0.5		4	0.38647
patient		physician		1		1		k		k+1			  4			 10			0.5		5	0.42029
patient		physician		1		1		k		k+1			  4			 10			0.4		1	0.21739
patient		physician		1		1		k		k+1			  4			 10			0.4		2	0.33092
patient		physician		1		1		k		k+1			  4			 10			0.4		3	0.37923
patient		physician		1		1		k		k+1			  4			 10			0.4		4	0.38647
patient		physician		1		1		k		k+1			  4			 10			0.4		5	0.42029
patient		physician		1		1		k		k+1			  4			 10			0.3		1	0.22464
patient		physician		1		1		k		k+1			  4			 10			0.3		2	0.32367
patient		physician		1		1		k		k+1			  4			 10			0.3		3	0.37681
patient		physician		1		1		k		k+1			  4			 10			0.3		4	0.38647
patient		physician		1		1		k		k+1			  4			 10			0.3		5	0.41787
patient		physician		1		1		k		k+1			  4			 10			0.2		1	0.21498
patient		physician		1		1		k		k+1			  4			 10			0.2		2	0.31884
patient		physician		1		1		k		k+1			  4			 10			0.2		3	0.37440
patient		physician		1		1		k		k+1			  4			 10			0.2		4	0.38889
patient		physician		1		1		k		k+1			  4			 10			0.2		5	0.42271
patient		physician		1		1		k		k+1			  4			 10			0.1		1	0.21014
patient		physician		1		1		k		k+1			  4			 10			0.1		2	0.31159
patient		physician		1		1		k		k+1			  4			 10			0.1		3	0.37681
patient		physician		1		1		k		k+1			  4			 10			0.1		4	0.39614
patient		physician		1		1		k		k+1			  4			 10			0.1		5	0.42271
patient		physician		1		1		k		k+1			  4			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			 20			1.0		1	0.24155
patient		physician		1		1		k		k+1			  4			 20			1.0		2	0.32850
patient		physician		1		1		k		k+1			  4			 20			1.0		3	0.35266
patient		physician		1		1		k		k+1			  4			 20			1.0		4	0.37681
patient		physician		1		1		k		k+1			  4			 20			1.0		5	0.37923
patient		physician		1		1		k		k+1			  4			 20			0.9		1	0.20531
patient		physician		1		1		k		k+1			  4			 20			0.9		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.9		3	0.37198
patient		physician		1		1		k		k+1			  4			 20			0.9		4	0.38406
patient		physician		1		1		k		k+1			  4			 20			0.9		5	0.40821
patient		physician		1		1		k		k+1			  4			 20			0.8		1	0.20773
patient		physician		1		1		k		k+1			  4			 20			0.8		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.8		3	0.37198
patient		physician		1		1		k		k+1			  4			 20			0.8		4	0.38406
patient		physician		1		1		k		k+1			  4			 20			0.8		5	0.40821
patient		physician		1		1		k		k+1			  4			 20			0.7		1	0.21014
patient		physician		1		1		k		k+1			  4			 20			0.7		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.7		3	0.37198
patient		physician		1		1		k		k+1			  4			 20			0.7		4	0.38406
patient		physician		1		1		k		k+1			  4			 20			0.7		5	0.40821
patient		physician		1		1		k		k+1			  4			 20			0.6		1	0.21256
patient		physician		1		1		k		k+1			  4			 20			0.6		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.6		3	0.37198
patient		physician		1		1		k		k+1			  4			 20			0.6		4	0.38406
patient		physician		1		1		k		k+1			  4			 20			0.6		5	0.40821
patient		physician		1		1		k		k+1			  4			 20			0.5		1	0.21256
patient		physician		1		1		k		k+1			  4			 20			0.5		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.5		3	0.37198
patient		physician		1		1		k		k+1			  4			 20			0.5		4	0.38406
patient		physician		1		1		k		k+1			  4			 20			0.5		5	0.41063
patient		physician		1		1		k		k+1			  4			 20			0.4		1	0.21014
patient		physician		1		1		k		k+1			  4			 20			0.4		2	0.32850
patient		physician		1		1		k		k+1			  4			 20			0.4		3	0.36957
patient		physician		1		1		k		k+1			  4			 20			0.4		4	0.38406
patient		physician		1		1		k		k+1			  4			 20			0.4		5	0.41063
patient		physician		1		1		k		k+1			  4			 20			0.3		1	0.21498
patient		physician		1		1		k		k+1			  4			 20			0.3		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.3		3	0.36957
patient		physician		1		1		k		k+1			  4			 20			0.3		4	0.38647
patient		physician		1		1		k		k+1			  4			 20			0.3		5	0.40821
patient		physician		1		1		k		k+1			  4			 20			0.2		1	0.21498
patient		physician		1		1		k		k+1			  4			 20			0.2		2	0.32367
patient		physician		1		1		k		k+1			  4			 20			0.2		3	0.36715
patient		physician		1		1		k		k+1			  4			 20			0.2		4	0.38647
patient		physician		1		1		k		k+1			  4			 20			0.2		5	0.40580
patient		physician		1		1		k		k+1			  4			 20			0.1		1	0.21256
patient		physician		1		1		k		k+1			  4			 20			0.1		2	0.31159
patient		physician		1		1		k		k+1			  4			 20			0.1		3	0.36715
patient		physician		1		1		k		k+1			  4			 20			0.1		4	0.38889
patient		physician		1		1		k		k+1			  4			 20			0.1		5	0.41063
patient		physician		1		1		k		k+1			  4			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			 50			1.0		1	0.21981
patient		physician		1		1		k		k+1			  4			 50			1.0		2	0.29710
patient		physician		1		1		k		k+1			  4			 50			1.0		3	0.32609
patient		physician		1		1		k		k+1			  4			 50			1.0		4	0.35266
patient		physician		1		1		k		k+1			  4			 50			1.0		5	0.35990
patient		physician		1		1		k		k+1			  4			 50			0.9		1	0.18599
patient		physician		1		1		k		k+1			  4			 50			0.9		2	0.29469
patient		physician		1		1		k		k+1			  4			 50			0.9		3	0.34058
patient		physician		1		1		k		k+1			  4			 50			0.9		4	0.36957
patient		physician		1		1		k		k+1			  4			 50			0.9		5	0.39614
patient		physician		1		1		k		k+1			  4			 50			0.8		1	0.18599
patient		physician		1		1		k		k+1			  4			 50			0.8		2	0.29469
patient		physician		1		1		k		k+1			  4			 50			0.8		3	0.34058
patient		physician		1		1		k		k+1			  4			 50			0.8		4	0.36715
patient		physician		1		1		k		k+1			  4			 50			0.8		5	0.39614
patient		physician		1		1		k		k+1			  4			 50			0.7		1	0.18599
patient		physician		1		1		k		k+1			  4			 50			0.7		2	0.29710
patient		physician		1		1		k		k+1			  4			 50			0.7		3	0.34300
patient		physician		1		1		k		k+1			  4			 50			0.7		4	0.36715
patient		physician		1		1		k		k+1			  4			 50			0.7		5	0.39614
patient		physician		1		1		k		k+1			  4			 50			0.6		1	0.18841
patient		physician		1		1		k		k+1			  4			 50			0.6		2	0.29710
patient		physician		1		1		k		k+1			  4			 50			0.6		3	0.34300
patient		physician		1		1		k		k+1			  4			 50			0.6		4	0.36715
patient		physician		1		1		k		k+1			  4			 50			0.6		5	0.39855
patient		physician		1		1		k		k+1			  4			 50			0.5		1	0.19324
patient		physician		1		1		k		k+1			  4			 50			0.5		2	0.30193
patient		physician		1		1		k		k+1			  4			 50			0.5		3	0.34300
patient		physician		1		1		k		k+1			  4			 50			0.5		4	0.36957
patient		physician		1		1		k		k+1			  4			 50			0.5		5	0.39855
patient		physician		1		1		k		k+1			  4			 50			0.4		1	0.19082
patient		physician		1		1		k		k+1			  4			 50			0.4		2	0.30435
patient		physician		1		1		k		k+1			  4			 50			0.4		3	0.34058
patient		physician		1		1		k		k+1			  4			 50			0.4		4	0.36957
patient		physician		1		1		k		k+1			  4			 50			0.4		5	0.39855
patient		physician		1		1		k		k+1			  4			 50			0.3		1	0.19324
patient		physician		1		1		k		k+1			  4			 50			0.3		2	0.29952
patient		physician		1		1		k		k+1			  4			 50			0.3		3	0.34541
patient		physician		1		1		k		k+1			  4			 50			0.3		4	0.37198
patient		physician		1		1		k		k+1			  4			 50			0.3		5	0.39614
patient		physician		1		1		k		k+1			  4			 50			0.2		1	0.19565
patient		physician		1		1		k		k+1			  4			 50			0.2		2	0.29952
patient		physician		1		1		k		k+1			  4			 50			0.2		3	0.34541
patient		physician		1		1		k		k+1			  4			 50			0.2		4	0.37681
patient		physician		1		1		k		k+1			  4			 50			0.2		5	0.39372
patient		physician		1		1		k		k+1			  4			 50			0.1		1	0.20290
patient		physician		1		1		k		k+1			  4			 50			0.1		2	0.29952
patient		physician		1		1		k		k+1			  4			 50			0.1		3	0.35024
patient		physician		1		1		k		k+1			  4			 50			0.1		4	0.37681
patient		physician		1		1		k		k+1			  4			 50			0.1		5	0.40338
patient		physician		1		1		k		k+1			  4			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			  4			100			1.0		1	0.21256
patient		physician		1		1		k		k+1			  4			100			1.0		2	0.28019
patient		physician		1		1		k		k+1			  4			100			1.0		3	0.31884
patient		physician		1		1		k		k+1			  4			100			1.0		4	0.34058
patient		physician		1		1		k		k+1			  4			100			1.0		5	0.35266
patient		physician		1		1		k		k+1			  4			100			0.9		1	0.17874
patient		physician		1		1		k		k+1			  4			100			0.9		2	0.27778
patient		physician		1		1		k		k+1			  4			100			0.9		3	0.33575
patient		physician		1		1		k		k+1			  4			100			0.9		4	0.35749
patient		physician		1		1		k		k+1			  4			100			0.9		5	0.38406
patient		physician		1		1		k		k+1			  4			100			0.8		1	0.17874
patient		physician		1		1		k		k+1			  4			100			0.8		2	0.27778
patient		physician		1		1		k		k+1			  4			100			0.8		3	0.33575
patient		physician		1		1		k		k+1			  4			100			0.8		4	0.35507
patient		physician		1		1		k		k+1			  4			100			0.8		5	0.38647
patient		physician		1		1		k		k+1			  4			100			0.7		1	0.17874
patient		physician		1		1		k		k+1			  4			100			0.7		2	0.27778
patient		physician		1		1		k		k+1			  4			100			0.7		3	0.33575
patient		physician		1		1		k		k+1			  4			100			0.7		4	0.35507
patient		physician		1		1		k		k+1			  4			100			0.7		5	0.38647
patient		physician		1		1		k		k+1			  4			100			0.6		1	0.18357
patient		physician		1		1		k		k+1			  4			100			0.6		2	0.27778
patient		physician		1		1		k		k+1			  4			100			0.6		3	0.33575
patient		physician		1		1		k		k+1			  4			100			0.6		4	0.35990
patient		physician		1		1		k		k+1			  4			100			0.6		5	0.38889
patient		physician		1		1		k		k+1			  4			100			0.5		1	0.19324
patient		physician		1		1		k		k+1			  4			100			0.5		2	0.28261
patient		physician		1		1		k		k+1			  4			100			0.5		3	0.33575
patient		physician		1		1		k		k+1			  4			100			0.5		4	0.35990
patient		physician		1		1		k		k+1			  4			100			0.5		5	0.38647
patient		physician		1		1		k		k+1			  4			100			0.4		1	0.19082
patient		physician		1		1		k		k+1			  4			100			0.4		2	0.28502
patient		physician		1		1		k		k+1			  4			100			0.4		3	0.33575
patient		physician		1		1		k		k+1			  4			100			0.4		4	0.35990
patient		physician		1		1		k		k+1			  4			100			0.4		5	0.38647
patient		physician		1		1		k		k+1			  4			100			0.3		1	0.18841
patient		physician		1		1		k		k+1			  4			100			0.3		2	0.28986
patient		physician		1		1		k		k+1			  4			100			0.3		3	0.33816
patient		physician		1		1		k		k+1			  4			100			0.3		4	0.36473
patient		physician		1		1		k		k+1			  4			100			0.3		5	0.38647
patient		physician		1		1		k		k+1			  4			100			0.2		1	0.19324
patient		physician		1		1		k		k+1			  4			100			0.2		2	0.29227
patient		physician		1		1		k		k+1			  4			100			0.2		3	0.33816
patient		physician		1		1		k		k+1			  4			100			0.2		4	0.36957
patient		physician		1		1		k		k+1			  4			100			0.2		5	0.39130
patient		physician		1		1		k		k+1			  4			100			0.1		1	0.19807
patient		physician		1		1		k		k+1			  4			100			0.1		2	0.28744
patient		physician		1		1		k		k+1			  4			100			0.1		3	0.34300
patient		physician		1		1		k		k+1			  4			100			0.1		4	0.37440
patient		physician		1		1		k		k+1			  4			100			0.1		5	0.40097
patient		physician		1		1		k		k+1			  4			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			  4			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			  4			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			  4			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			  4			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			  1			1.0		1	0.25845
patient		physician		1		1		k		k+1			  5			  1			1.0		2	0.32126
patient		physician		1		1		k		k+1			  5			  1			1.0		3	0.35990
patient		physician		1		1		k		k+1			  5			  1			1.0		4	0.38406
patient		physician		1		1		k		k+1			  5			  1			1.0		5	0.39614
patient		physician		1		1		k		k+1			  5			  1			0.9		1	0.22705
patient		physician		1		1		k		k+1			  5			  1			0.9		2	0.32367
patient		physician		1		1		k		k+1			  5			  1			0.9		3	0.37198
patient		physician		1		1		k		k+1			  5			  1			0.9		4	0.38406
patient		physician		1		1		k		k+1			  5			  1			0.9		5	0.42029
patient		physician		1		1		k		k+1			  5			  1			0.8		1	0.22705
patient		physician		1		1		k		k+1			  5			  1			0.8		2	0.32367
patient		physician		1		1		k		k+1			  5			  1			0.8		3	0.36957
patient		physician		1		1		k		k+1			  5			  1			0.8		4	0.38647
patient		physician		1		1		k		k+1			  5			  1			0.8		5	0.42271
patient		physician		1		1		k		k+1			  5			  1			0.7		1	0.22705
patient		physician		1		1		k		k+1			  5			  1			0.7		2	0.32609
patient		physician		1		1		k		k+1			  5			  1			0.7		3	0.36957
patient		physician		1		1		k		k+1			  5			  1			0.7		4	0.38647
patient		physician		1		1		k		k+1			  5			  1			0.7		5	0.42271
patient		physician		1		1		k		k+1			  5			  1			0.6		1	0.22947
patient		physician		1		1		k		k+1			  5			  1			0.6		2	0.32609
patient		physician		1		1		k		k+1			  5			  1			0.6		3	0.37440
patient		physician		1		1		k		k+1			  5			  1			0.6		4	0.38647
patient		physician		1		1		k		k+1			  5			  1			0.6		5	0.42271
patient		physician		1		1		k		k+1			  5			  1			0.5		1	0.22705
patient		physician		1		1		k		k+1			  5			  1			0.5		2	0.32609
patient		physician		1		1		k		k+1			  5			  1			0.5		3	0.37198
patient		physician		1		1		k		k+1			  5			  1			0.5		4	0.38406
patient		physician		1		1		k		k+1			  5			  1			0.5		5	0.42271
patient		physician		1		1		k		k+1			  5			  1			0.4		1	0.21739
patient		physician		1		1		k		k+1			  5			  1			0.4		2	0.33092
patient		physician		1		1		k		k+1			  5			  1			0.4		3	0.37198
patient		physician		1		1		k		k+1			  5			  1			0.4		4	0.38406
patient		physician		1		1		k		k+1			  5			  1			0.4		5	0.42029
patient		physician		1		1		k		k+1			  5			  1			0.3		1	0.22705
patient		physician		1		1		k		k+1			  5			  1			0.3		2	0.32850
patient		physician		1		1		k		k+1			  5			  1			0.3		3	0.37681
patient		physician		1		1		k		k+1			  5			  1			0.3		4	0.38889
patient		physician		1		1		k		k+1			  5			  1			0.3		5	0.42029
patient		physician		1		1		k		k+1			  5			  1			0.2		1	0.22464
patient		physician		1		1		k		k+1			  5			  1			0.2		2	0.32850
patient		physician		1		1		k		k+1			  5			  1			0.2		3	0.37923
patient		physician		1		1		k		k+1			  5			  1			0.2		4	0.39372
patient		physician		1		1		k		k+1			  5			  1			0.2		5	0.42271
patient		physician		1		1		k		k+1			  5			  1			0.1		1	0.21256
patient		physician		1		1		k		k+1			  5			  1			0.1		2	0.32126
patient		physician		1		1		k		k+1			  5			  1			0.1		3	0.37923
patient		physician		1		1		k		k+1			  5			  1			0.1		4	0.39372
patient		physician		1		1		k		k+1			  5			  1			0.1		5	0.42029
patient		physician		1		1		k		k+1			  5			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			  2			1.0		1	0.26087
patient		physician		1		1		k		k+1			  5			  2			1.0		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			1.0		3	0.35990
patient		physician		1		1		k		k+1			  5			  2			1.0		4	0.37681
patient		physician		1		1		k		k+1			  5			  2			1.0		5	0.39855
patient		physician		1		1		k		k+1			  5			  2			0.9		1	0.22705
patient		physician		1		1		k		k+1			  5			  2			0.9		2	0.32850
patient		physician		1		1		k		k+1			  5			  2			0.9		3	0.37440
patient		physician		1		1		k		k+1			  5			  2			0.9		4	0.38406
patient		physician		1		1		k		k+1			  5			  2			0.9		5	0.42271
patient		physician		1		1		k		k+1			  5			  2			0.8		1	0.22705
patient		physician		1		1		k		k+1			  5			  2			0.8		2	0.32850
patient		physician		1		1		k		k+1			  5			  2			0.8		3	0.37198
patient		physician		1		1		k		k+1			  5			  2			0.8		4	0.38647
patient		physician		1		1		k		k+1			  5			  2			0.8		5	0.42512
patient		physician		1		1		k		k+1			  5			  2			0.7		1	0.22705
patient		physician		1		1		k		k+1			  5			  2			0.7		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.7		3	0.37198
patient		physician		1		1		k		k+1			  5			  2			0.7		4	0.38647
patient		physician		1		1		k		k+1			  5			  2			0.7		5	0.42512
patient		physician		1		1		k		k+1			  5			  2			0.6		1	0.22947
patient		physician		1		1		k		k+1			  5			  2			0.6		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.6		3	0.37440
patient		physician		1		1		k		k+1			  5			  2			0.6		4	0.39130
patient		physician		1		1		k		k+1			  5			  2			0.6		5	0.42512
patient		physician		1		1		k		k+1			  5			  2			0.5		1	0.22705
patient		physician		1		1		k		k+1			  5			  2			0.5		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.5		3	0.37440
patient		physician		1		1		k		k+1			  5			  2			0.5		4	0.39130
patient		physician		1		1		k		k+1			  5			  2			0.5		5	0.42271
patient		physician		1		1		k		k+1			  5			  2			0.4		1	0.21981
patient		physician		1		1		k		k+1			  5			  2			0.4		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.4		3	0.37681
patient		physician		1		1		k		k+1			  5			  2			0.4		4	0.39372
patient		physician		1		1		k		k+1			  5			  2			0.4		5	0.42271
patient		physician		1		1		k		k+1			  5			  2			0.3		1	0.22464
patient		physician		1		1		k		k+1			  5			  2			0.3		2	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.3		3	0.38647
patient		physician		1		1		k		k+1			  5			  2			0.3		4	0.39372
patient		physician		1		1		k		k+1			  5			  2			0.3		5	0.42271
patient		physician		1		1		k		k+1			  5			  2			0.2		1	0.22222
patient		physician		1		1		k		k+1			  5			  2			0.2		2	0.33333
patient		physician		1		1		k		k+1			  5			  2			0.2		3	0.38164
patient		physician		1		1		k		k+1			  5			  2			0.2		4	0.39855
patient		physician		1		1		k		k+1			  5			  2			0.2		5	0.42512
patient		physician		1		1		k		k+1			  5			  2			0.1		1	0.21014
patient		physician		1		1		k		k+1			  5			  2			0.1		2	0.32367
patient		physician		1		1		k		k+1			  5			  2			0.1		3	0.38406
patient		physician		1		1		k		k+1			  5			  2			0.1		4	0.39372
patient		physician		1		1		k		k+1			  5			  2			0.1		5	0.42512
patient		physician		1		1		k		k+1			  5			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			  3			1.0		1	0.26570
patient		physician		1		1		k		k+1			  5			  3			1.0		2	0.33333
patient		physician		1		1		k		k+1			  5			  3			1.0		3	0.36473
patient		physician		1		1		k		k+1			  5			  3			1.0		4	0.37440
patient		physician		1		1		k		k+1			  5			  3			1.0		5	0.39130
patient		physician		1		1		k		k+1			  5			  3			0.9		1	0.23430
patient		physician		1		1		k		k+1			  5			  3			0.9		2	0.33092
patient		physician		1		1		k		k+1			  5			  3			0.9		3	0.37923
patient		physician		1		1		k		k+1			  5			  3			0.9		4	0.38406
patient		physician		1		1		k		k+1			  5			  3			0.9		5	0.41787
patient		physician		1		1		k		k+1			  5			  3			0.8		1	0.23430
patient		physician		1		1		k		k+1			  5			  3			0.8		2	0.33092
patient		physician		1		1		k		k+1			  5			  3			0.8		3	0.37681
patient		physician		1		1		k		k+1			  5			  3			0.8		4	0.38647
patient		physician		1		1		k		k+1			  5			  3			0.8		5	0.42029
patient		physician		1		1		k		k+1			  5			  3			0.7		1	0.23430
patient		physician		1		1		k		k+1			  5			  3			0.7		2	0.33092
patient		physician		1		1		k		k+1			  5			  3			0.7		3	0.37681
patient		physician		1		1		k		k+1			  5			  3			0.7		4	0.38647
patient		physician		1		1		k		k+1			  5			  3			0.7		5	0.42029
patient		physician		1		1		k		k+1			  5			  3			0.6		1	0.23188
patient		physician		1		1		k		k+1			  5			  3			0.6		2	0.33092
patient		physician		1		1		k		k+1			  5			  3			0.6		3	0.37923
patient		physician		1		1		k		k+1			  5			  3			0.6		4	0.38889
patient		physician		1		1		k		k+1			  5			  3			0.6		5	0.42029
patient		physician		1		1		k		k+1			  5			  3			0.5		1	0.23188
patient		physician		1		1		k		k+1			  5			  3			0.5		2	0.33333
patient		physician		1		1		k		k+1			  5			  3			0.5		3	0.37923
patient		physician		1		1		k		k+1			  5			  3			0.5		4	0.38889
patient		physician		1		1		k		k+1			  5			  3			0.5		5	0.42029
patient		physician		1		1		k		k+1			  5			  3			0.4		1	0.22222
patient		physician		1		1		k		k+1			  5			  3			0.4		2	0.33333
patient		physician		1		1		k		k+1			  5			  3			0.4		3	0.38164
patient		physician		1		1		k		k+1			  5			  3			0.4		4	0.39130
patient		physician		1		1		k		k+1			  5			  3			0.4		5	0.42029
patient		physician		1		1		k		k+1			  5			  3			0.3		1	0.22705
patient		physician		1		1		k		k+1			  5			  3			0.3		2	0.33333
patient		physician		1		1		k		k+1			  5			  3			0.3		3	0.38406
patient		physician		1		1		k		k+1			  5			  3			0.3		4	0.39130
patient		physician		1		1		k		k+1			  5			  3			0.3		5	0.42029
patient		physician		1		1		k		k+1			  5			  3			0.2		1	0.22464
patient		physician		1		1		k		k+1			  5			  3			0.2		2	0.33575
patient		physician		1		1		k		k+1			  5			  3			0.2		3	0.38164
patient		physician		1		1		k		k+1			  5			  3			0.2		4	0.39855
patient		physician		1		1		k		k+1			  5			  3			0.2		5	0.42271
patient		physician		1		1		k		k+1			  5			  3			0.1		1	0.21014
patient		physician		1		1		k		k+1			  5			  3			0.1		2	0.32126
patient		physician		1		1		k		k+1			  5			  3			0.1		3	0.38406
patient		physician		1		1		k		k+1			  5			  3			0.1		4	0.39614
patient		physician		1		1		k		k+1			  5			  3			0.1		5	0.42271
patient		physician		1		1		k		k+1			  5			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			  4			1.0		1	0.26087
patient		physician		1		1		k		k+1			  5			  4			1.0		2	0.33333
patient		physician		1		1		k		k+1			  5			  4			1.0		3	0.36715
patient		physician		1		1		k		k+1			  5			  4			1.0		4	0.37923
patient		physician		1		1		k		k+1			  5			  4			1.0		5	0.39614
patient		physician		1		1		k		k+1			  5			  4			0.9		1	0.22705
patient		physician		1		1		k		k+1			  5			  4			0.9		2	0.33333
patient		physician		1		1		k		k+1			  5			  4			0.9		3	0.37681
patient		physician		1		1		k		k+1			  5			  4			0.9		4	0.38164
patient		physician		1		1		k		k+1			  5			  4			0.9		5	0.41787
patient		physician		1		1		k		k+1			  5			  4			0.8		1	0.22464
patient		physician		1		1		k		k+1			  5			  4			0.8		2	0.33333
patient		physician		1		1		k		k+1			  5			  4			0.8		3	0.37440
patient		physician		1		1		k		k+1			  5			  4			0.8		4	0.38406
patient		physician		1		1		k		k+1			  5			  4			0.8		5	0.42029
patient		physician		1		1		k		k+1			  5			  4			0.7		1	0.22705
patient		physician		1		1		k		k+1			  5			  4			0.7		2	0.33092
patient		physician		1		1		k		k+1			  5			  4			0.7		3	0.37440
patient		physician		1		1		k		k+1			  5			  4			0.7		4	0.38406
patient		physician		1		1		k		k+1			  5			  4			0.7		5	0.42029
patient		physician		1		1		k		k+1			  5			  4			0.6		1	0.22705
patient		physician		1		1		k		k+1			  5			  4			0.6		2	0.33333
patient		physician		1		1		k		k+1			  5			  4			0.6		3	0.37681
patient		physician		1		1		k		k+1			  5			  4			0.6		4	0.38647
patient		physician		1		1		k		k+1			  5			  4			0.6		5	0.42029
patient		physician		1		1		k		k+1			  5			  4			0.5		1	0.22705
patient		physician		1		1		k		k+1			  5			  4			0.5		2	0.33575
patient		physician		1		1		k		k+1			  5			  4			0.5		3	0.37681
patient		physician		1		1		k		k+1			  5			  4			0.5		4	0.38647
patient		physician		1		1		k		k+1			  5			  4			0.5		5	0.42271
patient		physician		1		1		k		k+1			  5			  4			0.4		1	0.22464
patient		physician		1		1		k		k+1			  5			  4			0.4		2	0.33575
patient		physician		1		1		k		k+1			  5			  4			0.4		3	0.37923
patient		physician		1		1		k		k+1			  5			  4			0.4		4	0.38889
patient		physician		1		1		k		k+1			  5			  4			0.4		5	0.42271
patient		physician		1		1		k		k+1			  5			  4			0.3		1	0.22705
patient		physician		1		1		k		k+1			  5			  4			0.3		2	0.33575
patient		physician		1		1		k		k+1			  5			  4			0.3		3	0.38164
patient		physician		1		1		k		k+1			  5			  4			0.3		4	0.38889
patient		physician		1		1		k		k+1			  5			  4			0.3		5	0.42029
patient		physician		1		1		k		k+1			  5			  4			0.2		1	0.22222
patient		physician		1		1		k		k+1			  5			  4			0.2		2	0.33575
patient		physician		1		1		k		k+1			  5			  4			0.2		3	0.38164
patient		physician		1		1		k		k+1			  5			  4			0.2		4	0.39855
patient		physician		1		1		k		k+1			  5			  4			0.2		5	0.42271
patient		physician		1		1		k		k+1			  5			  4			0.1		1	0.20531
patient		physician		1		1		k		k+1			  5			  4			0.1		2	0.32609
patient		physician		1		1		k		k+1			  5			  4			0.1		3	0.38406
patient		physician		1		1		k		k+1			  5			  4			0.1		4	0.39614
patient		physician		1		1		k		k+1			  5			  4			0.1		5	0.42271
patient		physician		1		1		k		k+1			  5			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			  5			1.0		1	0.25604
patient		physician		1		1		k		k+1			  5			  5			1.0		2	0.32126
patient		physician		1		1		k		k+1			  5			  5			1.0		3	0.35507
patient		physician		1		1		k		k+1			  5			  5			1.0		4	0.37198
patient		physician		1		1		k		k+1			  5			  5			1.0		5	0.38647
patient		physician		1		1		k		k+1			  5			  5			0.9		1	0.22222
patient		physician		1		1		k		k+1			  5			  5			0.9		2	0.32126
patient		physician		1		1		k		k+1			  5			  5			0.9		3	0.36715
patient		physician		1		1		k		k+1			  5			  5			0.9		4	0.37681
patient		physician		1		1		k		k+1			  5			  5			0.9		5	0.41063
patient		physician		1		1		k		k+1			  5			  5			0.8		1	0.21981
patient		physician		1		1		k		k+1			  5			  5			0.8		2	0.32126
patient		physician		1		1		k		k+1			  5			  5			0.8		3	0.36473
patient		physician		1		1		k		k+1			  5			  5			0.8		4	0.37923
patient		physician		1		1		k		k+1			  5			  5			0.8		5	0.41304
patient		physician		1		1		k		k+1			  5			  5			0.7		1	0.22222
patient		physician		1		1		k		k+1			  5			  5			0.7		2	0.32126
patient		physician		1		1		k		k+1			  5			  5			0.7		3	0.36473
patient		physician		1		1		k		k+1			  5			  5			0.7		4	0.37923
patient		physician		1		1		k		k+1			  5			  5			0.7		5	0.41304
patient		physician		1		1		k		k+1			  5			  5			0.6		1	0.22222
patient		physician		1		1		k		k+1			  5			  5			0.6		2	0.32367
patient		physician		1		1		k		k+1			  5			  5			0.6		3	0.36715
patient		physician		1		1		k		k+1			  5			  5			0.6		4	0.38164
patient		physician		1		1		k		k+1			  5			  5			0.6		5	0.41304
patient		physician		1		1		k		k+1			  5			  5			0.5		1	0.22222
patient		physician		1		1		k		k+1			  5			  5			0.5		2	0.32609
patient		physician		1		1		k		k+1			  5			  5			0.5		3	0.36715
patient		physician		1		1		k		k+1			  5			  5			0.5		4	0.37923
patient		physician		1		1		k		k+1			  5			  5			0.5		5	0.41787
patient		physician		1		1		k		k+1			  5			  5			0.4		1	0.21981
patient		physician		1		1		k		k+1			  5			  5			0.4		2	0.32609
patient		physician		1		1		k		k+1			  5			  5			0.4		3	0.36957
patient		physician		1		1		k		k+1			  5			  5			0.4		4	0.37923
patient		physician		1		1		k		k+1			  5			  5			0.4		5	0.41787
patient		physician		1		1		k		k+1			  5			  5			0.3		1	0.22222
patient		physician		1		1		k		k+1			  5			  5			0.3		2	0.32609
patient		physician		1		1		k		k+1			  5			  5			0.3		3	0.37198
patient		physician		1		1		k		k+1			  5			  5			0.3		4	0.37923
patient		physician		1		1		k		k+1			  5			  5			0.3		5	0.41546
patient		physician		1		1		k		k+1			  5			  5			0.2		1	0.21739
patient		physician		1		1		k		k+1			  5			  5			0.2		2	0.32609
patient		physician		1		1		k		k+1			  5			  5			0.2		3	0.37198
patient		physician		1		1		k		k+1			  5			  5			0.2		4	0.38889
patient		physician		1		1		k		k+1			  5			  5			0.2		5	0.41787
patient		physician		1		1		k		k+1			  5			  5			0.1		1	0.20773
patient		physician		1		1		k		k+1			  5			  5			0.1		2	0.31401
patient		physician		1		1		k		k+1			  5			  5			0.1		3	0.37440
patient		physician		1		1		k		k+1			  5			  5			0.1		4	0.38889
patient		physician		1		1		k		k+1			  5			  5			0.1		5	0.41546
patient		physician		1		1		k		k+1			  5			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			 10			1.0		1	0.24155
patient		physician		1		1		k		k+1			  5			 10			1.0		2	0.33092
patient		physician		1		1		k		k+1			  5			 10			1.0		3	0.36473
patient		physician		1		1		k		k+1			  5			 10			1.0		4	0.38406
patient		physician		1		1		k		k+1			  5			 10			1.0		5	0.39130
patient		physician		1		1		k		k+1			  5			 10			0.9		1	0.20290
patient		physician		1		1		k		k+1			  5			 10			0.9		2	0.32609
patient		physician		1		1		k		k+1			  5			 10			0.9		3	0.37681
patient		physician		1		1		k		k+1			  5			 10			0.9		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.9		5	0.41546
patient		physician		1		1		k		k+1			  5			 10			0.8		1	0.20290
patient		physician		1		1		k		k+1			  5			 10			0.8		2	0.32609
patient		physician		1		1		k		k+1			  5			 10			0.8		3	0.37440
patient		physician		1		1		k		k+1			  5			 10			0.8		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.8		5	0.41787
patient		physician		1		1		k		k+1			  5			 10			0.7		1	0.20531
patient		physician		1		1		k		k+1			  5			 10			0.7		2	0.32367
patient		physician		1		1		k		k+1			  5			 10			0.7		3	0.37440
patient		physician		1		1		k		k+1			  5			 10			0.7		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.7		5	0.41787
patient		physician		1		1		k		k+1			  5			 10			0.6		1	0.20773
patient		physician		1		1		k		k+1			  5			 10			0.6		2	0.32850
patient		physician		1		1		k		k+1			  5			 10			0.6		3	0.37681
patient		physician		1		1		k		k+1			  5			 10			0.6		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.6		5	0.41787
patient		physician		1		1		k		k+1			  5			 10			0.5		1	0.21014
patient		physician		1		1		k		k+1			  5			 10			0.5		2	0.33092
patient		physician		1		1		k		k+1			  5			 10			0.5		3	0.37681
patient		physician		1		1		k		k+1			  5			 10			0.5		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.5		5	0.42029
patient		physician		1		1		k		k+1			  5			 10			0.4		1	0.21014
patient		physician		1		1		k		k+1			  5			 10			0.4		2	0.32850
patient		physician		1		1		k		k+1			  5			 10			0.4		3	0.37681
patient		physician		1		1		k		k+1			  5			 10			0.4		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.4		5	0.42029
patient		physician		1		1		k		k+1			  5			 10			0.3		1	0.20773
patient		physician		1		1		k		k+1			  5			 10			0.3		2	0.32126
patient		physician		1		1		k		k+1			  5			 10			0.3		3	0.37923
patient		physician		1		1		k		k+1			  5			 10			0.3		4	0.38647
patient		physician		1		1		k		k+1			  5			 10			0.3		5	0.41787
patient		physician		1		1		k		k+1			  5			 10			0.2		1	0.21014
patient		physician		1		1		k		k+1			  5			 10			0.2		2	0.32126
patient		physician		1		1		k		k+1			  5			 10			0.2		3	0.37923
patient		physician		1		1		k		k+1			  5			 10			0.2		4	0.39372
patient		physician		1		1		k		k+1			  5			 10			0.2		5	0.42271
patient		physician		1		1		k		k+1			  5			 10			0.1		1	0.21014
patient		physician		1		1		k		k+1			  5			 10			0.1		2	0.31159
patient		physician		1		1		k		k+1			  5			 10			0.1		3	0.38164
patient		physician		1		1		k		k+1			  5			 10			0.1		4	0.39855
patient		physician		1		1		k		k+1			  5			 10			0.1		5	0.42271
patient		physician		1		1		k		k+1			  5			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			 20			1.0		1	0.22947
patient		physician		1		1		k		k+1			  5			 20			1.0		2	0.32126
patient		physician		1		1		k		k+1			  5			 20			1.0		3	0.35507
patient		physician		1		1		k		k+1			  5			 20			1.0		4	0.37681
patient		physician		1		1		k		k+1			  5			 20			1.0		5	0.38406
patient		physician		1		1		k		k+1			  5			 20			0.9		1	0.20290
patient		physician		1		1		k		k+1			  5			 20			0.9		2	0.31401
patient		physician		1		1		k		k+1			  5			 20			0.9		3	0.37440
patient		physician		1		1		k		k+1			  5			 20			0.9		4	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.9		5	0.41304
patient		physician		1		1		k		k+1			  5			 20			0.8		1	0.20531
patient		physician		1		1		k		k+1			  5			 20			0.8		2	0.31401
patient		physician		1		1		k		k+1			  5			 20			0.8		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.8		4	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.8		5	0.41304
patient		physician		1		1		k		k+1			  5			 20			0.7		1	0.20290
patient		physician		1		1		k		k+1			  5			 20			0.7		2	0.31401
patient		physician		1		1		k		k+1			  5			 20			0.7		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.7		4	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.7		5	0.41304
patient		physician		1		1		k		k+1			  5			 20			0.6		1	0.20531
patient		physician		1		1		k		k+1			  5			 20			0.6		2	0.31401
patient		physician		1		1		k		k+1			  5			 20			0.6		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.6		4	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.6		5	0.41304
patient		physician		1		1		k		k+1			  5			 20			0.5		1	0.20290
patient		physician		1		1		k		k+1			  5			 20			0.5		2	0.31401
patient		physician		1		1		k		k+1			  5			 20			0.5		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.5		4	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.5		5	0.41546
patient		physician		1		1		k		k+1			  5			 20			0.4		1	0.20531
patient		physician		1		1		k		k+1			  5			 20			0.4		2	0.31884
patient		physician		1		1		k		k+1			  5			 20			0.4		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.4		4	0.38889
patient		physician		1		1		k		k+1			  5			 20			0.4		5	0.41546
patient		physician		1		1		k		k+1			  5			 20			0.3		1	0.20290
patient		physician		1		1		k		k+1			  5			 20			0.3		2	0.31401
patient		physician		1		1		k		k+1			  5			 20			0.3		3	0.37440
patient		physician		1		1		k		k+1			  5			 20			0.3		4	0.39130
patient		physician		1		1		k		k+1			  5			 20			0.3		5	0.41304
patient		physician		1		1		k		k+1			  5			 20			0.2		1	0.20773
patient		physician		1		1		k		k+1			  5			 20			0.2		2	0.31643
patient		physician		1		1		k		k+1			  5			 20			0.2		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.2		4	0.39130
patient		physician		1		1		k		k+1			  5			 20			0.2		5	0.41063
patient		physician		1		1		k		k+1			  5			 20			0.1		1	0.20773
patient		physician		1		1		k		k+1			  5			 20			0.1		2	0.30435
patient		physician		1		1		k		k+1			  5			 20			0.1		3	0.37198
patient		physician		1		1		k		k+1			  5			 20			0.1		4	0.39372
patient		physician		1		1		k		k+1			  5			 20			0.1		5	0.41304
patient		physician		1		1		k		k+1			  5			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			 50			1.0		1	0.21014
patient		physician		1		1		k		k+1			  5			 50			1.0		2	0.29469
patient		physician		1		1		k		k+1			  5			 50			1.0		3	0.32126
patient		physician		1		1		k		k+1			  5			 50			1.0		4	0.34783
patient		physician		1		1		k		k+1			  5			 50			1.0		5	0.35749
patient		physician		1		1		k		k+1			  5			 50			0.9		1	0.18357
patient		physician		1		1		k		k+1			  5			 50			0.9		2	0.28986
patient		physician		1		1		k		k+1			  5			 50			0.9		3	0.33816
patient		physician		1		1		k		k+1			  5			 50			0.9		4	0.36232
patient		physician		1		1		k		k+1			  5			 50			0.9		5	0.38889
patient		physician		1		1		k		k+1			  5			 50			0.8		1	0.18599
patient		physician		1		1		k		k+1			  5			 50			0.8		2	0.28744
patient		physician		1		1		k		k+1			  5			 50			0.8		3	0.33575
patient		physician		1		1		k		k+1			  5			 50			0.8		4	0.36232
patient		physician		1		1		k		k+1			  5			 50			0.8		5	0.38889
patient		physician		1		1		k		k+1			  5			 50			0.7		1	0.18599
patient		physician		1		1		k		k+1			  5			 50			0.7		2	0.28986
patient		physician		1		1		k		k+1			  5			 50			0.7		3	0.33816
patient		physician		1		1		k		k+1			  5			 50			0.7		4	0.36232
patient		physician		1		1		k		k+1			  5			 50			0.7		5	0.38889
patient		physician		1		1		k		k+1			  5			 50			0.6		1	0.18599
patient		physician		1		1		k		k+1			  5			 50			0.6		2	0.28986
patient		physician		1		1		k		k+1			  5			 50			0.6		3	0.33816
patient		physician		1		1		k		k+1			  5			 50			0.6		4	0.36232
patient		physician		1		1		k		k+1			  5			 50			0.6		5	0.39130
patient		physician		1		1		k		k+1			  5			 50			0.5		1	0.19324
patient		physician		1		1		k		k+1			  5			 50			0.5		2	0.29469
patient		physician		1		1		k		k+1			  5			 50			0.5		3	0.33816
patient		physician		1		1		k		k+1			  5			 50			0.5		4	0.36473
patient		physician		1		1		k		k+1			  5			 50			0.5		5	0.39372
patient		physician		1		1		k		k+1			  5			 50			0.4		1	0.19082
patient		physician		1		1		k		k+1			  5			 50			0.4		2	0.29710
patient		physician		1		1		k		k+1			  5			 50			0.4		3	0.33816
patient		physician		1		1		k		k+1			  5			 50			0.4		4	0.36473
patient		physician		1		1		k		k+1			  5			 50			0.4		5	0.39372
patient		physician		1		1		k		k+1			  5			 50			0.3		1	0.18599
patient		physician		1		1		k		k+1			  5			 50			0.3		2	0.28986
patient		physician		1		1		k		k+1			  5			 50			0.3		3	0.34541
patient		physician		1		1		k		k+1			  5			 50			0.3		4	0.36473
patient		physician		1		1		k		k+1			  5			 50			0.3		5	0.39130
patient		physician		1		1		k		k+1			  5			 50			0.2		1	0.19082
patient		physician		1		1		k		k+1			  5			 50			0.2		2	0.29952
patient		physician		1		1		k		k+1			  5			 50			0.2		3	0.34300
patient		physician		1		1		k		k+1			  5			 50			0.2		4	0.36957
patient		physician		1		1		k		k+1			  5			 50			0.2		5	0.38889
patient		physician		1		1		k		k+1			  5			 50			0.1		1	0.20048
patient		physician		1		1		k		k+1			  5			 50			0.1		2	0.29710
patient		physician		1		1		k		k+1			  5			 50			0.1		3	0.34783
patient		physician		1		1		k		k+1			  5			 50			0.1		4	0.36957
patient		physician		1		1		k		k+1			  5			 50			0.1		5	0.39855
patient		physician		1		1		k		k+1			  5			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			  5			100			1.0		1	0.21014
patient		physician		1		1		k		k+1			  5			100			1.0		2	0.27295
patient		physician		1		1		k		k+1			  5			100			1.0		3	0.31401
patient		physician		1		1		k		k+1			  5			100			1.0		4	0.34058
patient		physician		1		1		k		k+1			  5			100			1.0		5	0.35024
patient		physician		1		1		k		k+1			  5			100			0.9		1	0.18116
patient		physician		1		1		k		k+1			  5			100			0.9		2	0.27053
patient		physician		1		1		k		k+1			  5			100			0.9		3	0.33092
patient		physician		1		1		k		k+1			  5			100			0.9		4	0.35507
patient		physician		1		1		k		k+1			  5			100			0.9		5	0.37923
patient		physician		1		1		k		k+1			  5			100			0.8		1	0.18357
patient		physician		1		1		k		k+1			  5			100			0.8		2	0.27053
patient		physician		1		1		k		k+1			  5			100			0.8		3	0.32850
patient		physician		1		1		k		k+1			  5			100			0.8		4	0.35507
patient		physician		1		1		k		k+1			  5			100			0.8		5	0.38164
patient		physician		1		1		k		k+1			  5			100			0.7		1	0.18357
patient		physician		1		1		k		k+1			  5			100			0.7		2	0.27053
patient		physician		1		1		k		k+1			  5			100			0.7		3	0.32850
patient		physician		1		1		k		k+1			  5			100			0.7		4	0.35507
patient		physician		1		1		k		k+1			  5			100			0.7		5	0.38164
patient		physician		1		1		k		k+1			  5			100			0.6		1	0.18599
patient		physician		1		1		k		k+1			  5			100			0.6		2	0.26812
patient		physician		1		1		k		k+1			  5			100			0.6		3	0.33092
patient		physician		1		1		k		k+1			  5			100			0.6		4	0.35990
patient		physician		1		1		k		k+1			  5			100			0.6		5	0.38406
patient		physician		1		1		k		k+1			  5			100			0.5		1	0.19082
patient		physician		1		1		k		k+1			  5			100			0.5		2	0.27536
patient		physician		1		1		k		k+1			  5			100			0.5		3	0.33092
patient		physician		1		1		k		k+1			  5			100			0.5		4	0.35990
patient		physician		1		1		k		k+1			  5			100			0.5		5	0.38406
patient		physician		1		1		k		k+1			  5			100			0.4		1	0.18841
patient		physician		1		1		k		k+1			  5			100			0.4		2	0.28019
patient		physician		1		1		k		k+1			  5			100			0.4		3	0.33333
patient		physician		1		1		k		k+1			  5			100			0.4		4	0.35749
patient		physician		1		1		k		k+1			  5			100			0.4		5	0.38406
patient		physician		1		1		k		k+1			  5			100			0.3		1	0.18357
patient		physician		1		1		k		k+1			  5			100			0.3		2	0.28261
patient		physician		1		1		k		k+1			  5			100			0.3		3	0.33816
patient		physician		1		1		k		k+1			  5			100			0.3		4	0.36232
patient		physician		1		1		k		k+1			  5			100			0.3		5	0.38406
patient		physician		1		1		k		k+1			  5			100			0.2		1	0.19324
patient		physician		1		1		k		k+1			  5			100			0.2		2	0.28986
patient		physician		1		1		k		k+1			  5			100			0.2		3	0.34058
patient		physician		1		1		k		k+1			  5			100			0.2		4	0.36473
patient		physician		1		1		k		k+1			  5			100			0.2		5	0.39130
patient		physician		1		1		k		k+1			  5			100			0.1		1	0.19565
patient		physician		1		1		k		k+1			  5			100			0.1		2	0.28502
patient		physician		1		1		k		k+1			  5			100			0.1		3	0.34541
patient		physician		1		1		k		k+1			  5			100			0.1		4	0.37198
patient		physician		1		1		k		k+1			  5			100			0.1		5	0.39614
patient		physician		1		1		k		k+1			  5			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			  5			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			  5			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			  5			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			  5			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			  1			1.0		1	0.22947
patient		physician		1		1		k		k+1			 10			  1			1.0		2	0.30918
patient		physician		1		1		k		k+1			 10			  1			1.0		3	0.35266
patient		physician		1		1		k		k+1			 10			  1			1.0		4	0.37440
patient		physician		1		1		k		k+1			 10			  1			1.0		5	0.39130
patient		physician		1		1		k		k+1			 10			  1			0.9		1	0.20773
patient		physician		1		1		k		k+1			 10			  1			0.9		2	0.30918
patient		physician		1		1		k		k+1			 10			  1			0.9		3	0.35749
patient		physician		1		1		k		k+1			 10			  1			0.9		4	0.37198
patient		physician		1		1		k		k+1			 10			  1			0.9		5	0.40338
patient		physician		1		1		k		k+1			 10			  1			0.8		1	0.20773
patient		physician		1		1		k		k+1			 10			  1			0.8		2	0.31159
patient		physician		1		1		k		k+1			 10			  1			0.8		3	0.35749
patient		physician		1		1		k		k+1			 10			  1			0.8		4	0.37198
patient		physician		1		1		k		k+1			 10			  1			0.8		5	0.40338
patient		physician		1		1		k		k+1			 10			  1			0.7		1	0.21014
patient		physician		1		1		k		k+1			 10			  1			0.7		2	0.31643
patient		physician		1		1		k		k+1			 10			  1			0.7		3	0.35990
patient		physician		1		1		k		k+1			 10			  1			0.7		4	0.37198
patient		physician		1		1		k		k+1			 10			  1			0.7		5	0.40338
patient		physician		1		1		k		k+1			 10			  1			0.6		1	0.21256
patient		physician		1		1		k		k+1			 10			  1			0.6		2	0.31401
patient		physician		1		1		k		k+1			 10			  1			0.6		3	0.35749
patient		physician		1		1		k		k+1			 10			  1			0.6		4	0.37198
patient		physician		1		1		k		k+1			 10			  1			0.6		5	0.40580
patient		physician		1		1		k		k+1			 10			  1			0.5		1	0.21739
patient		physician		1		1		k		k+1			 10			  1			0.5		2	0.32367
patient		physician		1		1		k		k+1			 10			  1			0.5		3	0.36232
patient		physician		1		1		k		k+1			 10			  1			0.5		4	0.37198
patient		physician		1		1		k		k+1			 10			  1			0.5		5	0.40821
patient		physician		1		1		k		k+1			 10			  1			0.4		1	0.21498
patient		physician		1		1		k		k+1			 10			  1			0.4		2	0.32609
patient		physician		1		1		k		k+1			 10			  1			0.4		3	0.36232
patient		physician		1		1		k		k+1			 10			  1			0.4		4	0.37440
patient		physician		1		1		k		k+1			 10			  1			0.4		5	0.41063
patient		physician		1		1		k		k+1			 10			  1			0.3		1	0.21256
patient		physician		1		1		k		k+1			 10			  1			0.3		2	0.32126
patient		physician		1		1		k		k+1			 10			  1			0.3		3	0.36473
patient		physician		1		1		k		k+1			 10			  1			0.3		4	0.37681
patient		physician		1		1		k		k+1			 10			  1			0.3		5	0.40580
patient		physician		1		1		k		k+1			 10			  1			0.2		1	0.20531
patient		physician		1		1		k		k+1			 10			  1			0.2		2	0.31643
patient		physician		1		1		k		k+1			 10			  1			0.2		3	0.36957
patient		physician		1		1		k		k+1			 10			  1			0.2		4	0.37923
patient		physician		1		1		k		k+1			 10			  1			0.2		5	0.40821
patient		physician		1		1		k		k+1			 10			  1			0.1		1	0.20290
patient		physician		1		1		k		k+1			 10			  1			0.1		2	0.29952
patient		physician		1		1		k		k+1			 10			  1			0.1		3	0.36473
patient		physician		1		1		k		k+1			 10			  1			0.1		4	0.38647
patient		physician		1		1		k		k+1			 10			  1			0.1		5	0.41304
patient		physician		1		1		k		k+1			 10			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			  2			1.0		1	0.22947
patient		physician		1		1		k		k+1			 10			  2			1.0		2	0.30676
patient		physician		1		1		k		k+1			 10			  2			1.0		3	0.34541
patient		physician		1		1		k		k+1			 10			  2			1.0		4	0.36957
patient		physician		1		1		k		k+1			 10			  2			1.0		5	0.38889
patient		physician		1		1		k		k+1			 10			  2			0.9		1	0.20531
patient		physician		1		1		k		k+1			 10			  2			0.9		2	0.31401
patient		physician		1		1		k		k+1			 10			  2			0.9		3	0.35266
patient		physician		1		1		k		k+1			 10			  2			0.9		4	0.36957
patient		physician		1		1		k		k+1			 10			  2			0.9		5	0.40097
patient		physician		1		1		k		k+1			 10			  2			0.8		1	0.20531
patient		physician		1		1		k		k+1			 10			  2			0.8		2	0.31643
patient		physician		1		1		k		k+1			 10			  2			0.8		3	0.35024
patient		physician		1		1		k		k+1			 10			  2			0.8		4	0.36957
patient		physician		1		1		k		k+1			 10			  2			0.8		5	0.40097
patient		physician		1		1		k		k+1			 10			  2			0.7		1	0.20531
patient		physician		1		1		k		k+1			 10			  2			0.7		2	0.31884
patient		physician		1		1		k		k+1			 10			  2			0.7		3	0.35266
patient		physician		1		1		k		k+1			 10			  2			0.7		4	0.36957
patient		physician		1		1		k		k+1			 10			  2			0.7		5	0.40097
patient		physician		1		1		k		k+1			 10			  2			0.6		1	0.20773
patient		physician		1		1		k		k+1			 10			  2			0.6		2	0.31401
patient		physician		1		1		k		k+1			 10			  2			0.6		3	0.35266
patient		physician		1		1		k		k+1			 10			  2			0.6		4	0.36957
patient		physician		1		1		k		k+1			 10			  2			0.6		5	0.40338
patient		physician		1		1		k		k+1			 10			  2			0.5		1	0.21256
patient		physician		1		1		k		k+1			 10			  2			0.5		2	0.32367
patient		physician		1		1		k		k+1			 10			  2			0.5		3	0.35749
patient		physician		1		1		k		k+1			 10			  2			0.5		4	0.37198
patient		physician		1		1		k		k+1			 10			  2			0.5		5	0.40580
patient		physician		1		1		k		k+1			 10			  2			0.4		1	0.21014
patient		physician		1		1		k		k+1			 10			  2			0.4		2	0.32367
patient		physician		1		1		k		k+1			 10			  2			0.4		3	0.35990
patient		physician		1		1		k		k+1			 10			  2			0.4		4	0.37440
patient		physician		1		1		k		k+1			 10			  2			0.4		5	0.40338
patient		physician		1		1		k		k+1			 10			  2			0.3		1	0.20773
patient		physician		1		1		k		k+1			 10			  2			0.3		2	0.31884
patient		physician		1		1		k		k+1			 10			  2			0.3		3	0.36232
patient		physician		1		1		k		k+1			 10			  2			0.3		4	0.37440
patient		physician		1		1		k		k+1			 10			  2			0.3		5	0.40097
patient		physician		1		1		k		k+1			 10			  2			0.2		1	0.19807
patient		physician		1		1		k		k+1			 10			  2			0.2		2	0.31643
patient		physician		1		1		k		k+1			 10			  2			0.2		3	0.36473
patient		physician		1		1		k		k+1			 10			  2			0.2		4	0.38164
patient		physician		1		1		k		k+1			 10			  2			0.2		5	0.40338
patient		physician		1		1		k		k+1			 10			  2			0.1		1	0.19565
patient		physician		1		1		k		k+1			 10			  2			0.1		2	0.30193
patient		physician		1		1		k		k+1			 10			  2			0.1		3	0.36473
patient		physician		1		1		k		k+1			 10			  2			0.1		4	0.38647
patient		physician		1		1		k		k+1			 10			  2			0.1		5	0.40580
patient		physician		1		1		k		k+1			 10			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			  3			1.0		1	0.22464
patient		physician		1		1		k		k+1			 10			  3			1.0		2	0.30676
patient		physician		1		1		k		k+1			 10			  3			1.0		3	0.34058
patient		physician		1		1		k		k+1			 10			  3			1.0		4	0.35990
patient		physician		1		1		k		k+1			 10			  3			1.0		5	0.38164
patient		physician		1		1		k		k+1			 10			  3			0.9		1	0.20290
patient		physician		1		1		k		k+1			 10			  3			0.9		2	0.31159
patient		physician		1		1		k		k+1			 10			  3			0.9		3	0.35024
patient		physician		1		1		k		k+1			 10			  3			0.9		4	0.36232
patient		physician		1		1		k		k+1			 10			  3			0.9		5	0.39372
patient		physician		1		1		k		k+1			 10			  3			0.8		1	0.20290
patient		physician		1		1		k		k+1			 10			  3			0.8		2	0.31643
patient		physician		1		1		k		k+1			 10			  3			0.8		3	0.35024
patient		physician		1		1		k		k+1			 10			  3			0.8		4	0.36232
patient		physician		1		1		k		k+1			 10			  3			0.8		5	0.39372
patient		physician		1		1		k		k+1			 10			  3			0.7		1	0.20048
patient		physician		1		1		k		k+1			 10			  3			0.7		2	0.31643
patient		physician		1		1		k		k+1			 10			  3			0.7		3	0.35024
patient		physician		1		1		k		k+1			 10			  3			0.7		4	0.36232
patient		physician		1		1		k		k+1			 10			  3			0.7		5	0.39372
patient		physician		1		1		k		k+1			 10			  3			0.6		1	0.20290
patient		physician		1		1		k		k+1			 10			  3			0.6		2	0.31159
patient		physician		1		1		k		k+1			 10			  3			0.6		3	0.35024
patient		physician		1		1		k		k+1			 10			  3			0.6		4	0.36473
patient		physician		1		1		k		k+1			 10			  3			0.6		5	0.39130
patient		physician		1		1		k		k+1			 10			  3			0.5		1	0.20531
patient		physician		1		1		k		k+1			 10			  3			0.5		2	0.31884
patient		physician		1		1		k		k+1			 10			  3			0.5		3	0.35507
patient		physician		1		1		k		k+1			 10			  3			0.5		4	0.36957
patient		physician		1		1		k		k+1			 10			  3			0.5		5	0.39614
patient		physician		1		1		k		k+1			 10			  3			0.4		1	0.20531
patient		physician		1		1		k		k+1			 10			  3			0.4		2	0.32126
patient		physician		1		1		k		k+1			 10			  3			0.4		3	0.36232
patient		physician		1		1		k		k+1			 10			  3			0.4		4	0.36957
patient		physician		1		1		k		k+1			 10			  3			0.4		5	0.39372
patient		physician		1		1		k		k+1			 10			  3			0.3		1	0.20290
patient		physician		1		1		k		k+1			 10			  3			0.3		2	0.32126
patient		physician		1		1		k		k+1			 10			  3			0.3		3	0.35990
patient		physician		1		1		k		k+1			 10			  3			0.3		4	0.36957
patient		physician		1		1		k		k+1			 10			  3			0.3		5	0.39614
patient		physician		1		1		k		k+1			 10			  3			0.2		1	0.19565
patient		physician		1		1		k		k+1			 10			  3			0.2		2	0.31884
patient		physician		1		1		k		k+1			 10			  3			0.2		3	0.35990
patient		physician		1		1		k		k+1			 10			  3			0.2		4	0.37923
patient		physician		1		1		k		k+1			 10			  3			0.2		5	0.39855
patient		physician		1		1		k		k+1			 10			  3			0.1		1	0.19082
patient		physician		1		1		k		k+1			 10			  3			0.1		2	0.29952
patient		physician		1		1		k		k+1			 10			  3			0.1		3	0.36232
patient		physician		1		1		k		k+1			 10			  3			0.1		4	0.38406
patient		physician		1		1		k		k+1			 10			  3			0.1		5	0.40580
patient		physician		1		1		k		k+1			 10			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			  4			1.0		1	0.22464
patient		physician		1		1		k		k+1			 10			  4			1.0		2	0.30676
patient		physician		1		1		k		k+1			 10			  4			1.0		3	0.34300
patient		physician		1		1		k		k+1			 10			  4			1.0		4	0.36715
patient		physician		1		1		k		k+1			 10			  4			1.0		5	0.37923
patient		physician		1		1		k		k+1			 10			  4			0.9		1	0.20290
patient		physician		1		1		k		k+1			 10			  4			0.9		2	0.30918
patient		physician		1		1		k		k+1			 10			  4			0.9		3	0.35507
patient		physician		1		1		k		k+1			 10			  4			0.9		4	0.36232
patient		physician		1		1		k		k+1			 10			  4			0.9		5	0.39855
patient		physician		1		1		k		k+1			 10			  4			0.8		1	0.20048
patient		physician		1		1		k		k+1			 10			  4			0.8		2	0.30918
patient		physician		1		1		k		k+1			 10			  4			0.8		3	0.35507
patient		physician		1		1		k		k+1			 10			  4			0.8		4	0.36232
patient		physician		1		1		k		k+1			 10			  4			0.8		5	0.39855
patient		physician		1		1		k		k+1			 10			  4			0.7		1	0.20048
patient		physician		1		1		k		k+1			 10			  4			0.7		2	0.31159
patient		physician		1		1		k		k+1			 10			  4			0.7		3	0.35507
patient		physician		1		1		k		k+1			 10			  4			0.7		4	0.36232
patient		physician		1		1		k		k+1			 10			  4			0.7		5	0.39855
patient		physician		1		1		k		k+1			 10			  4			0.6		1	0.20531
patient		physician		1		1		k		k+1			 10			  4			0.6		2	0.30676
patient		physician		1		1		k		k+1			 10			  4			0.6		3	0.35507
patient		physician		1		1		k		k+1			 10			  4			0.6		4	0.36473
patient		physician		1		1		k		k+1			 10			  4			0.6		5	0.39614
patient		physician		1		1		k		k+1			 10			  4			0.5		1	0.20773
patient		physician		1		1		k		k+1			 10			  4			0.5		2	0.31401
patient		physician		1		1		k		k+1			 10			  4			0.5		3	0.35990
patient		physician		1		1		k		k+1			 10			  4			0.5		4	0.36957
patient		physician		1		1		k		k+1			 10			  4			0.5		5	0.40338
patient		physician		1		1		k		k+1			 10			  4			0.4		1	0.20290
patient		physician		1		1		k		k+1			 10			  4			0.4		2	0.31643
patient		physician		1		1		k		k+1			 10			  4			0.4		3	0.36715
patient		physician		1		1		k		k+1			 10			  4			0.4		4	0.36957
patient		physician		1		1		k		k+1			 10			  4			0.4		5	0.40097
patient		physician		1		1		k		k+1			 10			  4			0.3		1	0.20048
patient		physician		1		1		k		k+1			 10			  4			0.3		2	0.31884
patient		physician		1		1		k		k+1			 10			  4			0.3		3	0.36473
patient		physician		1		1		k		k+1			 10			  4			0.3		4	0.36957
patient		physician		1		1		k		k+1			 10			  4			0.3		5	0.40338
patient		physician		1		1		k		k+1			 10			  4			0.2		1	0.19324
patient		physician		1		1		k		k+1			 10			  4			0.2		2	0.31643
patient		physician		1		1		k		k+1			 10			  4			0.2		3	0.36473
patient		physician		1		1		k		k+1			 10			  4			0.2		4	0.38164
patient		physician		1		1		k		k+1			 10			  4			0.2		5	0.40580
patient		physician		1		1		k		k+1			 10			  4			0.1		1	0.19082
patient		physician		1		1		k		k+1			 10			  4			0.1		2	0.30676
patient		physician		1		1		k		k+1			 10			  4			0.1		3	0.36473
patient		physician		1		1		k		k+1			 10			  4			0.1		4	0.38647
patient		physician		1		1		k		k+1			 10			  4			0.1		5	0.41063
patient		physician		1		1		k		k+1			 10			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			  5			1.0		1	0.22464
patient		physician		1		1		k		k+1			 10			  5			1.0		2	0.30435
patient		physician		1		1		k		k+1			 10			  5			1.0		3	0.33816
patient		physician		1		1		k		k+1			 10			  5			1.0		4	0.36232
patient		physician		1		1		k		k+1			 10			  5			1.0		5	0.37681
patient		physician		1		1		k		k+1			 10			  5			0.9		1	0.20290
patient		physician		1		1		k		k+1			 10			  5			0.9		2	0.30676
patient		physician		1		1		k		k+1			 10			  5			0.9		3	0.34783
patient		physician		1		1		k		k+1			 10			  5			0.9		4	0.35990
patient		physician		1		1		k		k+1			 10			  5			0.9		5	0.39614
patient		physician		1		1		k		k+1			 10			  5			0.8		1	0.20290
patient		physician		1		1		k		k+1			 10			  5			0.8		2	0.30676
patient		physician		1		1		k		k+1			 10			  5			0.8		3	0.34783
patient		physician		1		1		k		k+1			 10			  5			0.8		4	0.35990
patient		physician		1		1		k		k+1			 10			  5			0.8		5	0.39614
patient		physician		1		1		k		k+1			 10			  5			0.7		1	0.20290
patient		physician		1		1		k		k+1			 10			  5			0.7		2	0.30918
patient		physician		1		1		k		k+1			 10			  5			0.7		3	0.34783
patient		physician		1		1		k		k+1			 10			  5			0.7		4	0.35990
patient		physician		1		1		k		k+1			 10			  5			0.7		5	0.39614
patient		physician		1		1		k		k+1			 10			  5			0.6		1	0.20531
patient		physician		1		1		k		k+1			 10			  5			0.6		2	0.30435
patient		physician		1		1		k		k+1			 10			  5			0.6		3	0.35024
patient		physician		1		1		k		k+1			 10			  5			0.6		4	0.36232
patient		physician		1		1		k		k+1			 10			  5			0.6		5	0.39372
patient		physician		1		1		k		k+1			 10			  5			0.5		1	0.21014
patient		physician		1		1		k		k+1			 10			  5			0.5		2	0.31159
patient		physician		1		1		k		k+1			 10			  5			0.5		3	0.35266
patient		physician		1		1		k		k+1			 10			  5			0.5		4	0.36715
patient		physician		1		1		k		k+1			 10			  5			0.5		5	0.39855
patient		physician		1		1		k		k+1			 10			  5			0.4		1	0.20531
patient		physician		1		1		k		k+1			 10			  5			0.4		2	0.31401
patient		physician		1		1		k		k+1			 10			  5			0.4		3	0.35990
patient		physician		1		1		k		k+1			 10			  5			0.4		4	0.36715
patient		physician		1		1		k		k+1			 10			  5			0.4		5	0.39614
patient		physician		1		1		k		k+1			 10			  5			0.3		1	0.20048
patient		physician		1		1		k		k+1			 10			  5			0.3		2	0.31401
patient		physician		1		1		k		k+1			 10			  5			0.3		3	0.35749
patient		physician		1		1		k		k+1			 10			  5			0.3		4	0.36715
patient		physician		1		1		k		k+1			 10			  5			0.3		5	0.39855
patient		physician		1		1		k		k+1			 10			  5			0.2		1	0.19565
patient		physician		1		1		k		k+1			 10			  5			0.2		2	0.31159
patient		physician		1		1		k		k+1			 10			  5			0.2		3	0.35990
patient		physician		1		1		k		k+1			 10			  5			0.2		4	0.37681
patient		physician		1		1		k		k+1			 10			  5			0.2		5	0.40097
patient		physician		1		1		k		k+1			 10			  5			0.1		1	0.19082
patient		physician		1		1		k		k+1			 10			  5			0.1		2	0.30193
patient		physician		1		1		k		k+1			 10			  5			0.1		3	0.35990
patient		physician		1		1		k		k+1			 10			  5			0.1		4	0.38406
patient		physician		1		1		k		k+1			 10			  5			0.1		5	0.40580
patient		physician		1		1		k		k+1			 10			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			 10			1.0		1	0.22222
patient		physician		1		1		k		k+1			 10			 10			1.0		2	0.30435
patient		physician		1		1		k		k+1			 10			 10			1.0		3	0.34783
patient		physician		1		1		k		k+1			 10			 10			1.0		4	0.36957
patient		physician		1		1		k		k+1			 10			 10			1.0		5	0.38406
patient		physician		1		1		k		k+1			 10			 10			0.9		1	0.19807
patient		physician		1		1		k		k+1			 10			 10			0.9		2	0.29952
patient		physician		1		1		k		k+1			 10			 10			0.9		3	0.35990
patient		physician		1		1		k		k+1			 10			 10			0.9		4	0.37198
patient		physician		1		1		k		k+1			 10			 10			0.9		5	0.40097
patient		physician		1		1		k		k+1			 10			 10			0.8		1	0.20048
patient		physician		1		1		k		k+1			 10			 10			0.8		2	0.29710
patient		physician		1		1		k		k+1			 10			 10			0.8		3	0.35990
patient		physician		1		1		k		k+1			 10			 10			0.8		4	0.37198
patient		physician		1		1		k		k+1			 10			 10			0.8		5	0.40097
patient		physician		1		1		k		k+1			 10			 10			0.7		1	0.20048
patient		physician		1		1		k		k+1			 10			 10			0.7		2	0.29952
patient		physician		1		1		k		k+1			 10			 10			0.7		3	0.35990
patient		physician		1		1		k		k+1			 10			 10			0.7		4	0.37440
patient		physician		1		1		k		k+1			 10			 10			0.7		5	0.40097
patient		physician		1		1		k		k+1			 10			 10			0.6		1	0.20290
patient		physician		1		1		k		k+1			 10			 10			0.6		2	0.29469
patient		physician		1		1		k		k+1			 10			 10			0.6		3	0.36232
patient		physician		1		1		k		k+1			 10			 10			0.6		4	0.37440
patient		physician		1		1		k		k+1			 10			 10			0.6		5	0.40097
patient		physician		1		1		k		k+1			 10			 10			0.5		1	0.20773
patient		physician		1		1		k		k+1			 10			 10			0.5		2	0.30676
patient		physician		1		1		k		k+1			 10			 10			0.5		3	0.36473
patient		physician		1		1		k		k+1			 10			 10			0.5		4	0.37681
patient		physician		1		1		k		k+1			 10			 10			0.5		5	0.40580
patient		physician		1		1		k		k+1			 10			 10			0.4		1	0.20531
patient		physician		1		1		k		k+1			 10			 10			0.4		2	0.30435
patient		physician		1		1		k		k+1			 10			 10			0.4		3	0.36715
patient		physician		1		1		k		k+1			 10			 10			0.4		4	0.37681
patient		physician		1		1		k		k+1			 10			 10			0.4		5	0.40821
patient		physician		1		1		k		k+1			 10			 10			0.3		1	0.20531
patient		physician		1		1		k		k+1			 10			 10			0.3		2	0.29952
patient		physician		1		1		k		k+1			 10			 10			0.3		3	0.36232
patient		physician		1		1		k		k+1			 10			 10			0.3		4	0.37923
patient		physician		1		1		k		k+1			 10			 10			0.3		5	0.41063
patient		physician		1		1		k		k+1			 10			 10			0.2		1	0.19807
patient		physician		1		1		k		k+1			 10			 10			0.2		2	0.30193
patient		physician		1		1		k		k+1			 10			 10			0.2		3	0.36473
patient		physician		1		1		k		k+1			 10			 10			0.2		4	0.39130
patient		physician		1		1		k		k+1			 10			 10			0.2		5	0.41787
patient		physician		1		1		k		k+1			 10			 10			0.1		1	0.18841
patient		physician		1		1		k		k+1			 10			 10			0.1		2	0.28744
patient		physician		1		1		k		k+1			 10			 10			0.1		3	0.36957
patient		physician		1		1		k		k+1			 10			 10			0.1		4	0.40097
patient		physician		1		1		k		k+1			 10			 10			0.1		5	0.42029
patient		physician		1		1		k		k+1			 10			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			 20			1.0		1	0.21981
patient		physician		1		1		k		k+1			 10			 20			1.0		2	0.28986
patient		physician		1		1		k		k+1			 10			 20			1.0		3	0.33575
patient		physician		1		1		k		k+1			 10			 20			1.0		4	0.36715
patient		physician		1		1		k		k+1			 10			 20			1.0		5	0.38164
patient		physician		1		1		k		k+1			 10			 20			0.9		1	0.20048
patient		physician		1		1		k		k+1			 10			 20			0.9		2	0.27778
patient		physician		1		1		k		k+1			 10			 20			0.9		3	0.34058
patient		physician		1		1		k		k+1			 10			 20			0.9		4	0.37198
patient		physician		1		1		k		k+1			 10			 20			0.9		5	0.39855
patient		physician		1		1		k		k+1			 10			 20			0.8		1	0.20048
patient		physician		1		1		k		k+1			 10			 20			0.8		2	0.27295
patient		physician		1		1		k		k+1			 10			 20			0.8		3	0.34058
patient		physician		1		1		k		k+1			 10			 20			0.8		4	0.37198
patient		physician		1		1		k		k+1			 10			 20			0.8		5	0.39614
patient		physician		1		1		k		k+1			 10			 20			0.7		1	0.20048
patient		physician		1		1		k		k+1			 10			 20			0.7		2	0.27778
patient		physician		1		1		k		k+1			 10			 20			0.7		3	0.34541
patient		physician		1		1		k		k+1			 10			 20			0.7		4	0.37198
patient		physician		1		1		k		k+1			 10			 20			0.7		5	0.39855
patient		physician		1		1		k		k+1			 10			 20			0.6		1	0.20048
patient		physician		1		1		k		k+1			 10			 20			0.6		2	0.28019
patient		physician		1		1		k		k+1			 10			 20			0.6		3	0.34541
patient		physician		1		1		k		k+1			 10			 20			0.6		4	0.37198
patient		physician		1		1		k		k+1			 10			 20			0.6		5	0.39855
patient		physician		1		1		k		k+1			 10			 20			0.5		1	0.20290
patient		physician		1		1		k		k+1			 10			 20			0.5		2	0.28261
patient		physician		1		1		k		k+1			 10			 20			0.5		3	0.34300
patient		physician		1		1		k		k+1			 10			 20			0.5		4	0.37440
patient		physician		1		1		k		k+1			 10			 20			0.5		5	0.39855
patient		physician		1		1		k		k+1			 10			 20			0.4		1	0.20048
patient		physician		1		1		k		k+1			 10			 20			0.4		2	0.28502
patient		physician		1		1		k		k+1			 10			 20			0.4		3	0.34541
patient		physician		1		1		k		k+1			 10			 20			0.4		4	0.37440
patient		physician		1		1		k		k+1			 10			 20			0.4		5	0.39855
patient		physician		1		1		k		k+1			 10			 20			0.3		1	0.20531
patient		physician		1		1		k		k+1			 10			 20			0.3		2	0.28744
patient		physician		1		1		k		k+1			 10			 20			0.3		3	0.35024
patient		physician		1		1		k		k+1			 10			 20			0.3		4	0.37923
patient		physician		1		1		k		k+1			 10			 20			0.3		5	0.40097
patient		physician		1		1		k		k+1			 10			 20			0.2		1	0.20048
patient		physician		1		1		k		k+1			 10			 20			0.2		2	0.29710
patient		physician		1		1		k		k+1			 10			 20			0.2		3	0.35266
patient		physician		1		1		k		k+1			 10			 20			0.2		4	0.38406
patient		physician		1		1		k		k+1			 10			 20			0.2		5	0.40097
patient		physician		1		1		k		k+1			 10			 20			0.1		1	0.20290
patient		physician		1		1		k		k+1			 10			 20			0.1		2	0.28986
patient		physician		1		1		k		k+1			 10			 20			0.1		3	0.35024
patient		physician		1		1		k		k+1			 10			 20			0.1		4	0.38647
patient		physician		1		1		k		k+1			 10			 20			0.1		5	0.40580
patient		physician		1		1		k		k+1			 10			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			 50			1.0		1	0.19807
patient		physician		1		1		k		k+1			 10			 50			1.0		2	0.28019
patient		physician		1		1		k		k+1			 10			 50			1.0		3	0.31401
patient		physician		1		1		k		k+1			 10			 50			1.0		4	0.35990
patient		physician		1		1		k		k+1			 10			 50			1.0		5	0.38647
patient		physician		1		1		k		k+1			 10			 50			0.9		1	0.18116
patient		physician		1		1		k		k+1			 10			 50			0.9		2	0.26812
patient		physician		1		1		k		k+1			 10			 50			0.9		3	0.29710
patient		physician		1		1		k		k+1			 10			 50			0.9		4	0.34300
patient		physician		1		1		k		k+1			 10			 50			0.9		5	0.38647
patient		physician		1		1		k		k+1			 10			 50			0.8		1	0.18599
patient		physician		1		1		k		k+1			 10			 50			0.8		2	0.26570
patient		physician		1		1		k		k+1			 10			 50			0.8		3	0.29710
patient		physician		1		1		k		k+1			 10			 50			0.8		4	0.34300
patient		physician		1		1		k		k+1			 10			 50			0.8		5	0.38647
patient		physician		1		1		k		k+1			 10			 50			0.7		1	0.18599
patient		physician		1		1		k		k+1			 10			 50			0.7		2	0.26812
patient		physician		1		1		k		k+1			 10			 50			0.7		3	0.30193
patient		physician		1		1		k		k+1			 10			 50			0.7		4	0.34541
patient		physician		1		1		k		k+1			 10			 50			0.7		5	0.39130
patient		physician		1		1		k		k+1			 10			 50			0.6		1	0.18357
patient		physician		1		1		k		k+1			 10			 50			0.6		2	0.27053
patient		physician		1		1		k		k+1			 10			 50			0.6		3	0.30676
patient		physician		1		1		k		k+1			 10			 50			0.6		4	0.34300
patient		physician		1		1		k		k+1			 10			 50			0.6		5	0.39130
patient		physician		1		1		k		k+1			 10			 50			0.5		1	0.19082
patient		physician		1		1		k		k+1			 10			 50			0.5		2	0.27295
patient		physician		1		1		k		k+1			 10			 50			0.5		3	0.30918
patient		physician		1		1		k		k+1			 10			 50			0.5		4	0.34541
patient		physician		1		1		k		k+1			 10			 50			0.5		5	0.39614
patient		physician		1		1		k		k+1			 10			 50			0.4		1	0.19082
patient		physician		1		1		k		k+1			 10			 50			0.4		2	0.27295
patient		physician		1		1		k		k+1			 10			 50			0.4		3	0.31401
patient		physician		1		1		k		k+1			 10			 50			0.4		4	0.35266
patient		physician		1		1		k		k+1			 10			 50			0.4		5	0.39614
patient		physician		1		1		k		k+1			 10			 50			0.3		1	0.19082
patient		physician		1		1		k		k+1			 10			 50			0.3		2	0.27053
patient		physician		1		1		k		k+1			 10			 50			0.3		3	0.31884
patient		physician		1		1		k		k+1			 10			 50			0.3		4	0.35266
patient		physician		1		1		k		k+1			 10			 50			0.3		5	0.38889
patient		physician		1		1		k		k+1			 10			 50			0.2		1	0.19324
patient		physician		1		1		k		k+1			 10			 50			0.2		2	0.27778
patient		physician		1		1		k		k+1			 10			 50			0.2		3	0.33092
patient		physician		1		1		k		k+1			 10			 50			0.2		4	0.36232
patient		physician		1		1		k		k+1			 10			 50			0.2		5	0.39130
patient		physician		1		1		k		k+1			 10			 50			0.1		1	0.20290
patient		physician		1		1		k		k+1			 10			 50			0.1		2	0.28986
patient		physician		1		1		k		k+1			 10			 50			0.1		3	0.33575
patient		physician		1		1		k		k+1			 10			 50			0.1		4	0.35749
patient		physician		1		1		k		k+1			 10			 50			0.1		5	0.39372
patient		physician		1		1		k		k+1			 10			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			 10			100			1.0		1	0.19324
patient		physician		1		1		k		k+1			 10			100			1.0		2	0.26812
patient		physician		1		1		k		k+1			 10			100			1.0		3	0.30193
patient		physician		1		1		k		k+1			 10			100			1.0		4	0.32850
patient		physician		1		1		k		k+1			 10			100			1.0		5	0.35507
patient		physician		1		1		k		k+1			 10			100			0.9		1	0.17150
patient		physician		1		1		k		k+1			 10			100			0.9		2	0.26087
patient		physician		1		1		k		k+1			 10			100			0.9		3	0.30676
patient		physician		1		1		k		k+1			 10			100			0.9		4	0.32609
patient		physician		1		1		k		k+1			 10			100			0.9		5	0.36232
patient		physician		1		1		k		k+1			 10			100			0.8		1	0.17391
patient		physician		1		1		k		k+1			 10			100			0.8		2	0.25845
patient		physician		1		1		k		k+1			 10			100			0.8		3	0.30676
patient		physician		1		1		k		k+1			 10			100			0.8		4	0.32609
patient		physician		1		1		k		k+1			 10			100			0.8		5	0.36232
patient		physician		1		1		k		k+1			 10			100			0.7		1	0.17391
patient		physician		1		1		k		k+1			 10			100			0.7		2	0.25604
patient		physician		1		1		k		k+1			 10			100			0.7		3	0.30918
patient		physician		1		1		k		k+1			 10			100			0.7		4	0.33333
patient		physician		1		1		k		k+1			 10			100			0.7		5	0.36715
patient		physician		1		1		k		k+1			 10			100			0.6		1	0.17391
patient		physician		1		1		k		k+1			 10			100			0.6		2	0.26087
patient		physician		1		1		k		k+1			 10			100			0.6		3	0.31159
patient		physician		1		1		k		k+1			 10			100			0.6		4	0.33092
patient		physician		1		1		k		k+1			 10			100			0.6		5	0.36715
patient		physician		1		1		k		k+1			 10			100			0.5		1	0.18116
patient		physician		1		1		k		k+1			 10			100			0.5		2	0.26329
patient		physician		1		1		k		k+1			 10			100			0.5		3	0.31401
patient		physician		1		1		k		k+1			 10			100			0.5		4	0.32850
patient		physician		1		1		k		k+1			 10			100			0.5		5	0.36715
patient		physician		1		1		k		k+1			 10			100			0.4		1	0.18116
patient		physician		1		1		k		k+1			 10			100			0.4		2	0.26570
patient		physician		1		1		k		k+1			 10			100			0.4		3	0.31643
patient		physician		1		1		k		k+1			 10			100			0.4		4	0.32850
patient		physician		1		1		k		k+1			 10			100			0.4		5	0.36957
patient		physician		1		1		k		k+1			 10			100			0.3		1	0.18116
patient		physician		1		1		k		k+1			 10			100			0.3		2	0.26812
patient		physician		1		1		k		k+1			 10			100			0.3		3	0.31884
patient		physician		1		1		k		k+1			 10			100			0.3		4	0.34058
patient		physician		1		1		k		k+1			 10			100			0.3		5	0.37198
patient		physician		1		1		k		k+1			 10			100			0.2		1	0.18841
patient		physician		1		1		k		k+1			 10			100			0.2		2	0.27778
patient		physician		1		1		k		k+1			 10			100			0.2		3	0.33333
patient		physician		1		1		k		k+1			 10			100			0.2		4	0.34783
patient		physician		1		1		k		k+1			 10			100			0.2		5	0.37681
patient		physician		1		1		k		k+1			 10			100			0.1		1	0.19082
patient		physician		1		1		k		k+1			 10			100			0.1		2	0.28502
patient		physician		1		1		k		k+1			 10			100			0.1		3	0.33575
patient		physician		1		1		k		k+1			 10			100			0.1		4	0.35990
patient		physician		1		1		k		k+1			 10			100			0.1		5	0.37923
patient		physician		1		1		k		k+1			 10			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			 10			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			 10			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			 10			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			 10			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			  1			1.0		1	0.18357
patient		physician		1		1		k		k+1			 20			  1			1.0		2	0.25845
patient		physician		1		1		k		k+1			 20			  1			1.0		3	0.31643
patient		physician		1		1		k		k+1			 20			  1			1.0		4	0.35990
patient		physician		1		1		k		k+1			 20			  1			1.0		5	0.38406
patient		physician		1		1		k		k+1			 20			  1			0.9		1	0.16425
patient		physician		1		1		k		k+1			 20			  1			0.9		2	0.26087
patient		physician		1		1		k		k+1			 20			  1			0.9		3	0.31159
patient		physician		1		1		k		k+1			 20			  1			0.9		4	0.33816
patient		physician		1		1		k		k+1			 20			  1			0.9		5	0.37681
patient		physician		1		1		k		k+1			 20			  1			0.8		1	0.16425
patient		physician		1		1		k		k+1			 20			  1			0.8		2	0.26329
patient		physician		1		1		k		k+1			 20			  1			0.8		3	0.31401
patient		physician		1		1		k		k+1			 20			  1			0.8		4	0.34058
patient		physician		1		1		k		k+1			 20			  1			0.8		5	0.37923
patient		physician		1		1		k		k+1			 20			  1			0.7		1	0.16908
patient		physician		1		1		k		k+1			 20			  1			0.7		2	0.27053
patient		physician		1		1		k		k+1			 20			  1			0.7		3	0.31643
patient		physician		1		1		k		k+1			 20			  1			0.7		4	0.33816
patient		physician		1		1		k		k+1			 20			  1			0.7		5	0.38164
patient		physician		1		1		k		k+1			 20			  1			0.6		1	0.16667
patient		physician		1		1		k		k+1			 20			  1			0.6		2	0.27053
patient		physician		1		1		k		k+1			 20			  1			0.6		3	0.31643
patient		physician		1		1		k		k+1			 20			  1			0.6		4	0.34058
patient		physician		1		1		k		k+1			 20			  1			0.6		5	0.38406
patient		physician		1		1		k		k+1			 20			  1			0.5		1	0.17633
patient		physician		1		1		k		k+1			 20			  1			0.5		2	0.27536
patient		physician		1		1		k		k+1			 20			  1			0.5		3	0.32126
patient		physician		1		1		k		k+1			 20			  1			0.5		4	0.33575
patient		physician		1		1		k		k+1			 20			  1			0.5		5	0.38889
patient		physician		1		1		k		k+1			 20			  1			0.4		1	0.18116
patient		physician		1		1		k		k+1			 20			  1			0.4		2	0.28261
patient		physician		1		1		k		k+1			 20			  1			0.4		3	0.32367
patient		physician		1		1		k		k+1			 20			  1			0.4		4	0.33816
patient		physician		1		1		k		k+1			 20			  1			0.4		5	0.38406
patient		physician		1		1		k		k+1			 20			  1			0.3		1	0.18357
patient		physician		1		1		k		k+1			 20			  1			0.3		2	0.29469
patient		physician		1		1		k		k+1			 20			  1			0.3		3	0.32609
patient		physician		1		1		k		k+1			 20			  1			0.3		4	0.34300
patient		physician		1		1		k		k+1			 20			  1			0.3		5	0.38647
patient		physician		1		1		k		k+1			 20			  1			0.2		1	0.18841
patient		physician		1		1		k		k+1			 20			  1			0.2		2	0.28502
patient		physician		1		1		k		k+1			 20			  1			0.2		3	0.33333
patient		physician		1		1		k		k+1			 20			  1			0.2		4	0.35990
patient		physician		1		1		k		k+1			 20			  1			0.2		5	0.39130
patient		physician		1		1		k		k+1			 20			  1			0.1		1	0.19565
patient		physician		1		1		k		k+1			 20			  1			0.1		2	0.29227
patient		physician		1		1		k		k+1			 20			  1			0.1		3	0.33333
patient		physician		1		1		k		k+1			 20			  1			0.1		4	0.36232
patient		physician		1		1		k		k+1			 20			  1			0.1		5	0.39372
patient		physician		1		1		k		k+1			 20			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			  2			1.0		1	0.19082
patient		physician		1		1		k		k+1			 20			  2			1.0		2	0.26329
patient		physician		1		1		k		k+1			 20			  2			1.0		3	0.32609
patient		physician		1		1		k		k+1			 20			  2			1.0		4	0.35990
patient		physician		1		1		k		k+1			 20			  2			1.0		5	0.38406
patient		physician		1		1		k		k+1			 20			  2			0.9		1	0.17150
patient		physician		1		1		k		k+1			 20			  2			0.9		2	0.26812
patient		physician		1		1		k		k+1			 20			  2			0.9		3	0.31884
patient		physician		1		1		k		k+1			 20			  2			0.9		4	0.33816
patient		physician		1		1		k		k+1			 20			  2			0.9		5	0.38164
patient		physician		1		1		k		k+1			 20			  2			0.8		1	0.17150
patient		physician		1		1		k		k+1			 20			  2			0.8		2	0.26812
patient		physician		1		1		k		k+1			 20			  2			0.8		3	0.31884
patient		physician		1		1		k		k+1			 20			  2			0.8		4	0.33816
patient		physician		1		1		k		k+1			 20			  2			0.8		5	0.38164
patient		physician		1		1		k		k+1			 20			  2			0.7		1	0.17633
patient		physician		1		1		k		k+1			 20			  2			0.7		2	0.27536
patient		physician		1		1		k		k+1			 20			  2			0.7		3	0.31643
patient		physician		1		1		k		k+1			 20			  2			0.7		4	0.33816
patient		physician		1		1		k		k+1			 20			  2			0.7		5	0.37923
patient		physician		1		1		k		k+1			 20			  2			0.6		1	0.18116
patient		physician		1		1		k		k+1			 20			  2			0.6		2	0.27778
patient		physician		1		1		k		k+1			 20			  2			0.6		3	0.31159
patient		physician		1		1		k		k+1			 20			  2			0.6		4	0.34058
patient		physician		1		1		k		k+1			 20			  2			0.6		5	0.38164
patient		physician		1		1		k		k+1			 20			  2			0.5		1	0.18599
patient		physician		1		1		k		k+1			 20			  2			0.5		2	0.27778
patient		physician		1		1		k		k+1			 20			  2			0.5		3	0.31643
patient		physician		1		1		k		k+1			 20			  2			0.5		4	0.34058
patient		physician		1		1		k		k+1			 20			  2			0.5		5	0.38164
patient		physician		1		1		k		k+1			 20			  2			0.4		1	0.19082
patient		physician		1		1		k		k+1			 20			  2			0.4		2	0.28502
patient		physician		1		1		k		k+1			 20			  2			0.4		3	0.31884
patient		physician		1		1		k		k+1			 20			  2			0.4		4	0.34300
patient		physician		1		1		k		k+1			 20			  2			0.4		5	0.38164
patient		physician		1		1		k		k+1			 20			  2			0.3		1	0.19324
patient		physician		1		1		k		k+1			 20			  2			0.3		2	0.29952
patient		physician		1		1		k		k+1			 20			  2			0.3		3	0.32850
patient		physician		1		1		k		k+1			 20			  2			0.3		4	0.34783
patient		physician		1		1		k		k+1			 20			  2			0.3		5	0.38406
patient		physician		1		1		k		k+1			 20			  2			0.2		1	0.18841
patient		physician		1		1		k		k+1			 20			  2			0.2		2	0.29469
patient		physician		1		1		k		k+1			 20			  2			0.2		3	0.33333
patient		physician		1		1		k		k+1			 20			  2			0.2		4	0.35749
patient		physician		1		1		k		k+1			 20			  2			0.2		5	0.38647
patient		physician		1		1		k		k+1			 20			  2			0.1		1	0.19324
patient		physician		1		1		k		k+1			 20			  2			0.1		2	0.29227
patient		physician		1		1		k		k+1			 20			  2			0.1		3	0.33333
patient		physician		1		1		k		k+1			 20			  2			0.1		4	0.36715
patient		physician		1		1		k		k+1			 20			  2			0.1		5	0.39855
patient		physician		1		1		k		k+1			 20			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			  3			1.0		1	0.18841
patient		physician		1		1		k		k+1			 20			  3			1.0		2	0.26087
patient		physician		1		1		k		k+1			 20			  3			1.0		3	0.33333
patient		physician		1		1		k		k+1			 20			  3			1.0		4	0.35266
patient		physician		1		1		k		k+1			 20			  3			1.0		5	0.37198
patient		physician		1		1		k		k+1			 20			  3			0.9		1	0.17150
patient		physician		1		1		k		k+1			 20			  3			0.9		2	0.27053
patient		physician		1		1		k		k+1			 20			  3			0.9		3	0.33092
patient		physician		1		1		k		k+1			 20			  3			0.9		4	0.34783
patient		physician		1		1		k		k+1			 20			  3			0.9		5	0.38164
patient		physician		1		1		k		k+1			 20			  3			0.8		1	0.17391
patient		physician		1		1		k		k+1			 20			  3			0.8		2	0.27295
patient		physician		1		1		k		k+1			 20			  3			0.8		3	0.33575
patient		physician		1		1		k		k+1			 20			  3			0.8		4	0.34783
patient		physician		1		1		k		k+1			 20			  3			0.8		5	0.38164
patient		physician		1		1		k		k+1			 20			  3			0.7		1	0.17874
patient		physician		1		1		k		k+1			 20			  3			0.7		2	0.27778
patient		physician		1		1		k		k+1			 20			  3			0.7		3	0.33333
patient		physician		1		1		k		k+1			 20			  3			0.7		4	0.34783
patient		physician		1		1		k		k+1			 20			  3			0.7		5	0.38164
patient		physician		1		1		k		k+1			 20			  3			0.6		1	0.18116
patient		physician		1		1		k		k+1			 20			  3			0.6		2	0.28019
patient		physician		1		1		k		k+1			 20			  3			0.6		3	0.33092
patient		physician		1		1		k		k+1			 20			  3			0.6		4	0.34783
patient		physician		1		1		k		k+1			 20			  3			0.6		5	0.38164
patient		physician		1		1		k		k+1			 20			  3			0.5		1	0.18357
patient		physician		1		1		k		k+1			 20			  3			0.5		2	0.28502
patient		physician		1		1		k		k+1			 20			  3			0.5		3	0.33092
patient		physician		1		1		k		k+1			 20			  3			0.5		4	0.35024
patient		physician		1		1		k		k+1			 20			  3			0.5		5	0.38406
patient		physician		1		1		k		k+1			 20			  3			0.4		1	0.19324
patient		physician		1		1		k		k+1			 20			  3			0.4		2	0.28986
patient		physician		1		1		k		k+1			 20			  3			0.4		3	0.33333
patient		physician		1		1		k		k+1			 20			  3			0.4		4	0.35024
patient		physician		1		1		k		k+1			 20			  3			0.4		5	0.38406
patient		physician		1		1		k		k+1			 20			  3			0.3		1	0.19324
patient		physician		1		1		k		k+1			 20			  3			0.3		2	0.30193
patient		physician		1		1		k		k+1			 20			  3			0.3		3	0.33816
patient		physician		1		1		k		k+1			 20			  3			0.3		4	0.35507
patient		physician		1		1		k		k+1			 20			  3			0.3		5	0.38647
patient		physician		1		1		k		k+1			 20			  3			0.2		1	0.18599
patient		physician		1		1		k		k+1			 20			  3			0.2		2	0.28986
patient		physician		1		1		k		k+1			 20			  3			0.2		3	0.33816
patient		physician		1		1		k		k+1			 20			  3			0.2		4	0.35507
patient		physician		1		1		k		k+1			 20			  3			0.2		5	0.39372
patient		physician		1		1		k		k+1			 20			  3			0.1		1	0.19324
patient		physician		1		1		k		k+1			 20			  3			0.1		2	0.29227
patient		physician		1		1		k		k+1			 20			  3			0.1		3	0.33575
patient		physician		1		1		k		k+1			 20			  3			0.1		4	0.36715
patient		physician		1		1		k		k+1			 20			  3			0.1		5	0.39855
patient		physician		1		1		k		k+1			 20			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			  4			1.0		1	0.19565
patient		physician		1		1		k		k+1			 20			  4			1.0		2	0.26570
patient		physician		1		1		k		k+1			 20			  4			1.0		3	0.33333
patient		physician		1		1		k		k+1			 20			  4			1.0		4	0.35266
patient		physician		1		1		k		k+1			 20			  4			1.0		5	0.37440
patient		physician		1		1		k		k+1			 20			  4			0.9		1	0.17874
patient		physician		1		1		k		k+1			 20			  4			0.9		2	0.26812
patient		physician		1		1		k		k+1			 20			  4			0.9		3	0.33816
patient		physician		1		1		k		k+1			 20			  4			0.9		4	0.35024
patient		physician		1		1		k		k+1			 20			  4			0.9		5	0.37440
patient		physician		1		1		k		k+1			 20			  4			0.8		1	0.18116
patient		physician		1		1		k		k+1			 20			  4			0.8		2	0.27295
patient		physician		1		1		k		k+1			 20			  4			0.8		3	0.34058
patient		physician		1		1		k		k+1			 20			  4			0.8		4	0.35024
patient		physician		1		1		k		k+1			 20			  4			0.8		5	0.37681
patient		physician		1		1		k		k+1			 20			  4			0.7		1	0.18357
patient		physician		1		1		k		k+1			 20			  4			0.7		2	0.28502
patient		physician		1		1		k		k+1			 20			  4			0.7		3	0.33575
patient		physician		1		1		k		k+1			 20			  4			0.7		4	0.35024
patient		physician		1		1		k		k+1			 20			  4			0.7		5	0.37681
patient		physician		1		1		k		k+1			 20			  4			0.6		1	0.18357
patient		physician		1		1		k		k+1			 20			  4			0.6		2	0.28502
patient		physician		1		1		k		k+1			 20			  4			0.6		3	0.33333
patient		physician		1		1		k		k+1			 20			  4			0.6		4	0.35024
patient		physician		1		1		k		k+1			 20			  4			0.6		5	0.37681
patient		physician		1		1		k		k+1			 20			  4			0.5		1	0.18599
patient		physician		1		1		k		k+1			 20			  4			0.5		2	0.29469
patient		physician		1		1		k		k+1			 20			  4			0.5		3	0.33816
patient		physician		1		1		k		k+1			 20			  4			0.5		4	0.35266
patient		physician		1		1		k		k+1			 20			  4			0.5		5	0.37923
patient		physician		1		1		k		k+1			 20			  4			0.4		1	0.19324
patient		physician		1		1		k		k+1			 20			  4			0.4		2	0.29710
patient		physician		1		1		k		k+1			 20			  4			0.4		3	0.34058
patient		physician		1		1		k		k+1			 20			  4			0.4		4	0.35266
patient		physician		1		1		k		k+1			 20			  4			0.4		5	0.37923
patient		physician		1		1		k		k+1			 20			  4			0.3		1	0.19082
patient		physician		1		1		k		k+1			 20			  4			0.3		2	0.30193
patient		physician		1		1		k		k+1			 20			  4			0.3		3	0.34300
patient		physician		1		1		k		k+1			 20			  4			0.3		4	0.35507
patient		physician		1		1		k		k+1			 20			  4			0.3		5	0.38164
patient		physician		1		1		k		k+1			 20			  4			0.2		1	0.18357
patient		physician		1		1		k		k+1			 20			  4			0.2		2	0.28986
patient		physician		1		1		k		k+1			 20			  4			0.2		3	0.34300
patient		physician		1		1		k		k+1			 20			  4			0.2		4	0.35749
patient		physician		1		1		k		k+1			 20			  4			0.2		5	0.38647
patient		physician		1		1		k		k+1			 20			  4			0.1		1	0.18841
patient		physician		1		1		k		k+1			 20			  4			0.1		2	0.29710
patient		physician		1		1		k		k+1			 20			  4			0.1		3	0.34300
patient		physician		1		1		k		k+1			 20			  4			0.1		4	0.36715
patient		physician		1		1		k		k+1			 20			  4			0.1		5	0.39614
patient		physician		1		1		k		k+1			 20			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			  5			1.0		1	0.19324
patient		physician		1		1		k		k+1			 20			  5			1.0		2	0.25845
patient		physician		1		1		k		k+1			 20			  5			1.0		3	0.31643
patient		physician		1		1		k		k+1			 20			  5			1.0		4	0.34541
patient		physician		1		1		k		k+1			 20			  5			1.0		5	0.37198
patient		physician		1		1		k		k+1			 20			  5			0.9		1	0.17633
patient		physician		1		1		k		k+1			 20			  5			0.9		2	0.25845
patient		physician		1		1		k		k+1			 20			  5			0.9		3	0.32126
patient		physician		1		1		k		k+1			 20			  5			0.9		4	0.34300
patient		physician		1		1		k		k+1			 20			  5			0.9		5	0.36957
patient		physician		1		1		k		k+1			 20			  5			0.8		1	0.17874
patient		physician		1		1		k		k+1			 20			  5			0.8		2	0.26812
patient		physician		1		1		k		k+1			 20			  5			0.8		3	0.32367
patient		physician		1		1		k		k+1			 20			  5			0.8		4	0.34058
patient		physician		1		1		k		k+1			 20			  5			0.8		5	0.37440
patient		physician		1		1		k		k+1			 20			  5			0.7		1	0.18116
patient		physician		1		1		k		k+1			 20			  5			0.7		2	0.28019
patient		physician		1		1		k		k+1			 20			  5			0.7		3	0.31884
patient		physician		1		1		k		k+1			 20			  5			0.7		4	0.34058
patient		physician		1		1		k		k+1			 20			  5			0.7		5	0.37440
patient		physician		1		1		k		k+1			 20			  5			0.6		1	0.18116
patient		physician		1		1		k		k+1			 20			  5			0.6		2	0.28019
patient		physician		1		1		k		k+1			 20			  5			0.6		3	0.31643
patient		physician		1		1		k		k+1			 20			  5			0.6		4	0.34058
patient		physician		1		1		k		k+1			 20			  5			0.6		5	0.37440
patient		physician		1		1		k		k+1			 20			  5			0.5		1	0.18599
patient		physician		1		1		k		k+1			 20			  5			0.5		2	0.28744
patient		physician		1		1		k		k+1			 20			  5			0.5		3	0.32126
patient		physician		1		1		k		k+1			 20			  5			0.5		4	0.34300
patient		physician		1		1		k		k+1			 20			  5			0.5		5	0.37681
patient		physician		1		1		k		k+1			 20			  5			0.4		1	0.18599
patient		physician		1		1		k		k+1			 20			  5			0.4		2	0.28986
patient		physician		1		1		k		k+1			 20			  5			0.4		3	0.32367
patient		physician		1		1		k		k+1			 20			  5			0.4		4	0.34300
patient		physician		1		1		k		k+1			 20			  5			0.4		5	0.37681
patient		physician		1		1		k		k+1			 20			  5			0.3		1	0.18116
patient		physician		1		1		k		k+1			 20			  5			0.3		2	0.28986
patient		physician		1		1		k		k+1			 20			  5			0.3		3	0.32609
patient		physician		1		1		k		k+1			 20			  5			0.3		4	0.34541
patient		physician		1		1		k		k+1			 20			  5			0.3		5	0.37923
patient		physician		1		1		k		k+1			 20			  5			0.2		1	0.17633
patient		physician		1		1		k		k+1			 20			  5			0.2		2	0.28502
patient		physician		1		1		k		k+1			 20			  5			0.2		3	0.33333
patient		physician		1		1		k		k+1			 20			  5			0.2		4	0.34783
patient		physician		1		1		k		k+1			 20			  5			0.2		5	0.38406
patient		physician		1		1		k		k+1			 20			  5			0.1		1	0.18841
patient		physician		1		1		k		k+1			 20			  5			0.1		2	0.28261
patient		physician		1		1		k		k+1			 20			  5			0.1		3	0.33333
patient		physician		1		1		k		k+1			 20			  5			0.1		4	0.35749
patient		physician		1		1		k		k+1			 20			  5			0.1		5	0.39372
patient		physician		1		1		k		k+1			 20			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			 10			1.0		1	0.18116
patient		physician		1		1		k		k+1			 20			 10			1.0		2	0.25121
patient		physician		1		1		k		k+1			 20			 10			1.0		3	0.29952
patient		physician		1		1		k		k+1			 20			 10			1.0		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			1.0		5	0.35507
patient		physician		1		1		k		k+1			 20			 10			0.9		1	0.16184
patient		physician		1		1		k		k+1			 20			 10			0.9		2	0.25121
patient		physician		1		1		k		k+1			 20			 10			0.9		3	0.30435
patient		physician		1		1		k		k+1			 20			 10			0.9		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			0.9		5	0.35507
patient		physician		1		1		k		k+1			 20			 10			0.8		1	0.16667
patient		physician		1		1		k		k+1			 20			 10			0.8		2	0.25604
patient		physician		1		1		k		k+1			 20			 10			0.8		3	0.30676
patient		physician		1		1		k		k+1			 20			 10			0.8		4	0.32850
patient		physician		1		1		k		k+1			 20			 10			0.8		5	0.35749
patient		physician		1		1		k		k+1			 20			 10			0.7		1	0.16908
patient		physician		1		1		k		k+1			 20			 10			0.7		2	0.26329
patient		physician		1		1		k		k+1			 20			 10			0.7		3	0.30435
patient		physician		1		1		k		k+1			 20			 10			0.7		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			0.7		5	0.35749
patient		physician		1		1		k		k+1			 20			 10			0.6		1	0.16908
patient		physician		1		1		k		k+1			 20			 10			0.6		2	0.26087
patient		physician		1		1		k		k+1			 20			 10			0.6		3	0.30435
patient		physician		1		1		k		k+1			 20			 10			0.6		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			0.6		5	0.35990
patient		physician		1		1		k		k+1			 20			 10			0.5		1	0.17633
patient		physician		1		1		k		k+1			 20			 10			0.5		2	0.26329
patient		physician		1		1		k		k+1			 20			 10			0.5		3	0.30676
patient		physician		1		1		k		k+1			 20			 10			0.5		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			0.5		5	0.36232
patient		physician		1		1		k		k+1			 20			 10			0.4		1	0.17391
patient		physician		1		1		k		k+1			 20			 10			0.4		2	0.26329
patient		physician		1		1		k		k+1			 20			 10			0.4		3	0.30918
patient		physician		1		1		k		k+1			 20			 10			0.4		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			0.4		5	0.36957
patient		physician		1		1		k		k+1			 20			 10			0.3		1	0.17150
patient		physician		1		1		k		k+1			 20			 10			0.3		2	0.26570
patient		physician		1		1		k		k+1			 20			 10			0.3		3	0.31643
patient		physician		1		1		k		k+1			 20			 10			0.3		4	0.34058
patient		physician		1		1		k		k+1			 20			 10			0.3		5	0.37198
patient		physician		1		1		k		k+1			 20			 10			0.2		1	0.17391
patient		physician		1		1		k		k+1			 20			 10			0.2		2	0.27295
patient		physician		1		1		k		k+1			 20			 10			0.2		3	0.32609
patient		physician		1		1		k		k+1			 20			 10			0.2		4	0.35266
patient		physician		1		1		k		k+1			 20			 10			0.2		5	0.37681
patient		physician		1		1		k		k+1			 20			 10			0.1		1	0.17633
patient		physician		1		1		k		k+1			 20			 10			0.1		2	0.27295
patient		physician		1		1		k		k+1			 20			 10			0.1		3	0.34058
patient		physician		1		1		k		k+1			 20			 10			0.1		4	0.36715
patient		physician		1		1		k		k+1			 20			 10			0.1		5	0.39372
patient		physician		1		1		k		k+1			 20			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			 20			1.0		1	0.18599
patient		physician		1		1		k		k+1			 20			 20			1.0		2	0.24638
patient		physician		1		1		k		k+1			 20			 20			1.0		3	0.28502
patient		physician		1		1		k		k+1			 20			 20			1.0		4	0.33575
patient		physician		1		1		k		k+1			 20			 20			1.0		5	0.35990
patient		physician		1		1		k		k+1			 20			 20			0.9		1	0.16667
patient		physician		1		1		k		k+1			 20			 20			0.9		2	0.24155
patient		physician		1		1		k		k+1			 20			 20			0.9		3	0.28986
patient		physician		1		1		k		k+1			 20			 20			0.9		4	0.33816
patient		physician		1		1		k		k+1			 20			 20			0.9		5	0.36715
patient		physician		1		1		k		k+1			 20			 20			0.8		1	0.16908
patient		physician		1		1		k		k+1			 20			 20			0.8		2	0.24638
patient		physician		1		1		k		k+1			 20			 20			0.8		3	0.28986
patient		physician		1		1		k		k+1			 20			 20			0.8		4	0.33816
patient		physician		1		1		k		k+1			 20			 20			0.8		5	0.36715
patient		physician		1		1		k		k+1			 20			 20			0.7		1	0.16908
patient		physician		1		1		k		k+1			 20			 20			0.7		2	0.24638
patient		physician		1		1		k		k+1			 20			 20			0.7		3	0.29227
patient		physician		1		1		k		k+1			 20			 20			0.7		4	0.33575
patient		physician		1		1		k		k+1			 20			 20			0.7		5	0.36715
patient		physician		1		1		k		k+1			 20			 20			0.6		1	0.16908
patient		physician		1		1		k		k+1			 20			 20			0.6		2	0.24638
patient		physician		1		1		k		k+1			 20			 20			0.6		3	0.29469
patient		physician		1		1		k		k+1			 20			 20			0.6		4	0.33816
patient		physician		1		1		k		k+1			 20			 20			0.6		5	0.36715
patient		physician		1		1		k		k+1			 20			 20			0.5		1	0.16908
patient		physician		1		1		k		k+1			 20			 20			0.5		2	0.25362
patient		physician		1		1		k		k+1			 20			 20			0.5		3	0.29710
patient		physician		1		1		k		k+1			 20			 20			0.5		4	0.34541
patient		physician		1		1		k		k+1			 20			 20			0.5		5	0.37681
patient		physician		1		1		k		k+1			 20			 20			0.4		1	0.16184
patient		physician		1		1		k		k+1			 20			 20			0.4		2	0.25362
patient		physician		1		1		k		k+1			 20			 20			0.4		3	0.29469
patient		physician		1		1		k		k+1			 20			 20			0.4		4	0.34541
patient		physician		1		1		k		k+1			 20			 20			0.4		5	0.37923
patient		physician		1		1		k		k+1			 20			 20			0.3		1	0.16425
patient		physician		1		1		k		k+1			 20			 20			0.3		2	0.25604
patient		physician		1		1		k		k+1			 20			 20			0.3		3	0.30676
patient		physician		1		1		k		k+1			 20			 20			0.3		4	0.34783
patient		physician		1		1		k		k+1			 20			 20			0.3		5	0.38164
patient		physician		1		1		k		k+1			 20			 20			0.2		1	0.16667
patient		physician		1		1		k		k+1			 20			 20			0.2		2	0.26812
patient		physician		1		1		k		k+1			 20			 20			0.2		3	0.32126
patient		physician		1		1		k		k+1			 20			 20			0.2		4	0.35749
patient		physician		1		1		k		k+1			 20			 20			0.2		5	0.38406
patient		physician		1		1		k		k+1			 20			 20			0.1		1	0.18357
patient		physician		1		1		k		k+1			 20			 20			0.1		2	0.27536
patient		physician		1		1		k		k+1			 20			 20			0.1		3	0.33816
patient		physician		1		1		k		k+1			 20			 20			0.1		4	0.36232
patient		physician		1		1		k		k+1			 20			 20			0.1		5	0.40097
patient		physician		1		1		k		k+1			 20			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			 50			1.0		1	0.16425
patient		physician		1		1		k		k+1			 20			 50			1.0		2	0.24155
patient		physician		1		1		k		k+1			 20			 50			1.0		3	0.28986
patient		physician		1		1		k		k+1			 20			 50			1.0		4	0.32126
patient		physician		1		1		k		k+1			 20			 50			1.0		5	0.34541
patient		physician		1		1		k		k+1			 20			 50			0.9		1	0.14976
patient		physician		1		1		k		k+1			 20			 50			0.9		2	0.24155
patient		physician		1		1		k		k+1			 20			 50			0.9		3	0.28019
patient		physician		1		1		k		k+1			 20			 50			0.9		4	0.31643
patient		physician		1		1		k		k+1			 20			 50			0.9		5	0.34058
patient		physician		1		1		k		k+1			 20			 50			0.8		1	0.15700
patient		physician		1		1		k		k+1			 20			 50			0.8		2	0.24396
patient		physician		1		1		k		k+1			 20			 50			0.8		3	0.28261
patient		physician		1		1		k		k+1			 20			 50			0.8		4	0.31401
patient		physician		1		1		k		k+1			 20			 50			0.8		5	0.33575
patient		physician		1		1		k		k+1			 20			 50			0.7		1	0.15942
patient		physician		1		1		k		k+1			 20			 50			0.7		2	0.24638
patient		physician		1		1		k		k+1			 20			 50			0.7		3	0.28744
patient		physician		1		1		k		k+1			 20			 50			0.7		4	0.31401
patient		physician		1		1		k		k+1			 20			 50			0.7		5	0.34058
patient		physician		1		1		k		k+1			 20			 50			0.6		1	0.16667
patient		physician		1		1		k		k+1			 20			 50			0.6		2	0.24638
patient		physician		1		1		k		k+1			 20			 50			0.6		3	0.28986
patient		physician		1		1		k		k+1			 20			 50			0.6		4	0.31401
patient		physician		1		1		k		k+1			 20			 50			0.6		5	0.34300
patient		physician		1		1		k		k+1			 20			 50			0.5		1	0.17633
patient		physician		1		1		k		k+1			 20			 50			0.5		2	0.25362
patient		physician		1		1		k		k+1			 20			 50			0.5		3	0.28986
patient		physician		1		1		k		k+1			 20			 50			0.5		4	0.32126
patient		physician		1		1		k		k+1			 20			 50			0.5		5	0.35024
patient		physician		1		1		k		k+1			 20			 50			0.4		1	0.18116
patient		physician		1		1		k		k+1			 20			 50			0.4		2	0.25121
patient		physician		1		1		k		k+1			 20			 50			0.4		3	0.28986
patient		physician		1		1		k		k+1			 20			 50			0.4		4	0.32850
patient		physician		1		1		k		k+1			 20			 50			0.4		5	0.36232
patient		physician		1		1		k		k+1			 20			 50			0.3		1	0.18116
patient		physician		1		1		k		k+1			 20			 50			0.3		2	0.25121
patient		physician		1		1		k		k+1			 20			 50			0.3		3	0.29469
patient		physician		1		1		k		k+1			 20			 50			0.3		4	0.33092
patient		physician		1		1		k		k+1			 20			 50			0.3		5	0.36232
patient		physician		1		1		k		k+1			 20			 50			0.2		1	0.17633
patient		physician		1		1		k		k+1			 20			 50			0.2		2	0.25845
patient		physician		1		1		k		k+1			 20			 50			0.2		3	0.30918
patient		physician		1		1		k		k+1			 20			 50			0.2		4	0.33575
patient		physician		1		1		k		k+1			 20			 50			0.2		5	0.36232
patient		physician		1		1		k		k+1			 20			 50			0.1		1	0.18599
patient		physician		1		1		k		k+1			 20			 50			0.1		2	0.27778
patient		physician		1		1		k		k+1			 20			 50			0.1		3	0.32126
patient		physician		1		1		k		k+1			 20			 50			0.1		4	0.34300
patient		physician		1		1		k		k+1			 20			 50			0.1		5	0.36957
patient		physician		1		1		k		k+1			 20			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			 20			100			1.0		1	0.16908
patient		physician		1		1		k		k+1			 20			100			1.0		2	0.23913
patient		physician		1		1		k		k+1			 20			100			1.0		3	0.28261
patient		physician		1		1		k		k+1			 20			100			1.0		4	0.30918
patient		physician		1		1		k		k+1			 20			100			1.0		5	0.33816
patient		physician		1		1		k		k+1			 20			100			0.9		1	0.15217
patient		physician		1		1		k		k+1			 20			100			0.9		2	0.22947
patient		physician		1		1		k		k+1			 20			100			0.9		3	0.28019
patient		physician		1		1		k		k+1			 20			100			0.9		4	0.30918
patient		physician		1		1		k		k+1			 20			100			0.9		5	0.34300
patient		physician		1		1		k		k+1			 20			100			0.8		1	0.16184
patient		physician		1		1		k		k+1			 20			100			0.8		2	0.23430
patient		physician		1		1		k		k+1			 20			100			0.8		3	0.28019
patient		physician		1		1		k		k+1			 20			100			0.8		4	0.30918
patient		physician		1		1		k		k+1			 20			100			0.8		5	0.34300
patient		physician		1		1		k		k+1			 20			100			0.7		1	0.16184
patient		physician		1		1		k		k+1			 20			100			0.7		2	0.23430
patient		physician		1		1		k		k+1			 20			100			0.7		3	0.28261
patient		physician		1		1		k		k+1			 20			100			0.7		4	0.30676
patient		physician		1		1		k		k+1			 20			100			0.7		5	0.34058
patient		physician		1		1		k		k+1			 20			100			0.6		1	0.16667
patient		physician		1		1		k		k+1			 20			100			0.6		2	0.23913
patient		physician		1		1		k		k+1			 20			100			0.6		3	0.28019
patient		physician		1		1		k		k+1			 20			100			0.6		4	0.30918
patient		physician		1		1		k		k+1			 20			100			0.6		5	0.34541
patient		physician		1		1		k		k+1			 20			100			0.5		1	0.17633
patient		physician		1		1		k		k+1			 20			100			0.5		2	0.24155
patient		physician		1		1		k		k+1			 20			100			0.5		3	0.28986
patient		physician		1		1		k		k+1			 20			100			0.5		4	0.31643
patient		physician		1		1		k		k+1			 20			100			0.5		5	0.35266
patient		physician		1		1		k		k+1			 20			100			0.4		1	0.17874
patient		physician		1		1		k		k+1			 20			100			0.4		2	0.24155
patient		physician		1		1		k		k+1			 20			100			0.4		3	0.29227
patient		physician		1		1		k		k+1			 20			100			0.4		4	0.32367
patient		physician		1		1		k		k+1			 20			100			0.4		5	0.35266
patient		physician		1		1		k		k+1			 20			100			0.3		1	0.18599
patient		physician		1		1		k		k+1			 20			100			0.3		2	0.24879
patient		physician		1		1		k		k+1			 20			100			0.3		3	0.29952
patient		physician		1		1		k		k+1			 20			100			0.3		4	0.32609
patient		physician		1		1		k		k+1			 20			100			0.3		5	0.35266
patient		physician		1		1		k		k+1			 20			100			0.2		1	0.18599
patient		physician		1		1		k		k+1			 20			100			0.2		2	0.26329
patient		physician		1		1		k		k+1			 20			100			0.2		3	0.31401
patient		physician		1		1		k		k+1			 20			100			0.2		4	0.33575
patient		physician		1		1		k		k+1			 20			100			0.2		5	0.35990
patient		physician		1		1		k		k+1			 20			100			0.1		1	0.19082
patient		physician		1		1		k		k+1			 20			100			0.1		2	0.28019
patient		physician		1		1		k		k+1			 20			100			0.1		3	0.33333
patient		physician		1		1		k		k+1			 20			100			0.1		4	0.35024
patient		physician		1		1		k		k+1			 20			100			0.1		5	0.36957
patient		physician		1		1		k		k+1			 20			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			 20			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			 20			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			 20			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			 20			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			  1			1.0		1	0.12560
patient		physician		1		1		k		k+1			 50			  1			1.0		2	0.19324
patient		physician		1		1		k		k+1			 50			  1			1.0		3	0.25121
patient		physician		1		1		k		k+1			 50			  1			1.0		4	0.28986
patient		physician		1		1		k		k+1			 50			  1			1.0		5	0.31401
patient		physician		1		1		k		k+1			 50			  1			0.9		1	0.11594
patient		physician		1		1		k		k+1			 50			  1			0.9		2	0.18599
patient		physician		1		1		k		k+1			 50			  1			0.9		3	0.23913
patient		physician		1		1		k		k+1			 50			  1			0.9		4	0.27536
patient		physician		1		1		k		k+1			 50			  1			0.9		5	0.29710
patient		physician		1		1		k		k+1			 50			  1			0.8		1	0.11594
patient		physician		1		1		k		k+1			 50			  1			0.8		2	0.19324
patient		physician		1		1		k		k+1			 50			  1			0.8		3	0.24155
patient		physician		1		1		k		k+1			 50			  1			0.8		4	0.27536
patient		physician		1		1		k		k+1			 50			  1			0.8		5	0.29952
patient		physician		1		1		k		k+1			 50			  1			0.7		1	0.11353
patient		physician		1		1		k		k+1			 50			  1			0.7		2	0.19565
patient		physician		1		1		k		k+1			 50			  1			0.7		3	0.24396
patient		physician		1		1		k		k+1			 50			  1			0.7		4	0.27778
patient		physician		1		1		k		k+1			 50			  1			0.7		5	0.30676
patient		physician		1		1		k		k+1			 50			  1			0.6		1	0.11836
patient		physician		1		1		k		k+1			 50			  1			0.6		2	0.20048
patient		physician		1		1		k		k+1			 50			  1			0.6		3	0.24638
patient		physician		1		1		k		k+1			 50			  1			0.6		4	0.28019
patient		physician		1		1		k		k+1			 50			  1			0.6		5	0.30918
patient		physician		1		1		k		k+1			 50			  1			0.5		1	0.12802
patient		physician		1		1		k		k+1			 50			  1			0.5		2	0.20531
patient		physician		1		1		k		k+1			 50			  1			0.5		3	0.25121
patient		physician		1		1		k		k+1			 50			  1			0.5		4	0.28744
patient		physician		1		1		k		k+1			 50			  1			0.5		5	0.31159
patient		physician		1		1		k		k+1			 50			  1			0.4		1	0.14010
patient		physician		1		1		k		k+1			 50			  1			0.4		2	0.21498
patient		physician		1		1		k		k+1			 50			  1			0.4		3	0.25121
patient		physician		1		1		k		k+1			 50			  1			0.4		4	0.29952
patient		physician		1		1		k		k+1			 50			  1			0.4		5	0.32609
patient		physician		1		1		k		k+1			 50			  1			0.3		1	0.14734
patient		physician		1		1		k		k+1			 50			  1			0.3		2	0.22705
patient		physician		1		1		k		k+1			 50			  1			0.3		3	0.25845
patient		physician		1		1		k		k+1			 50			  1			0.3		4	0.30193
patient		physician		1		1		k		k+1			 50			  1			0.3		5	0.34300
patient		physician		1		1		k		k+1			 50			  1			0.2		1	0.15700
patient		physician		1		1		k		k+1			 50			  1			0.2		2	0.24396
patient		physician		1		1		k		k+1			 50			  1			0.2		3	0.28986
patient		physician		1		1		k		k+1			 50			  1			0.2		4	0.32609
patient		physician		1		1		k		k+1			 50			  1			0.2		5	0.34541
patient		physician		1		1		k		k+1			 50			  1			0.1		1	0.18599
patient		physician		1		1		k		k+1			 50			  1			0.1		2	0.25362
patient		physician		1		1		k		k+1			 50			  1			0.1		3	0.29469
patient		physician		1		1		k		k+1			 50			  1			0.1		4	0.33092
patient		physician		1		1		k		k+1			 50			  1			0.1		5	0.35749
patient		physician		1		1		k		k+1			 50			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			  2			1.0		1	0.13043
patient		physician		1		1		k		k+1			 50			  2			1.0		2	0.19082
patient		physician		1		1		k		k+1			 50			  2			1.0		3	0.25121
patient		physician		1		1		k		k+1			 50			  2			1.0		4	0.28502
patient		physician		1		1		k		k+1			 50			  2			1.0		5	0.31159
patient		physician		1		1		k		k+1			 50			  2			0.9		1	0.12077
patient		physician		1		1		k		k+1			 50			  2			0.9		2	0.18841
patient		physician		1		1		k		k+1			 50			  2			0.9		3	0.24155
patient		physician		1		1		k		k+1			 50			  2			0.9		4	0.27053
patient		physician		1		1		k		k+1			 50			  2			0.9		5	0.29710
patient		physician		1		1		k		k+1			 50			  2			0.8		1	0.12077
patient		physician		1		1		k		k+1			 50			  2			0.8		2	0.19324
patient		physician		1		1		k		k+1			 50			  2			0.8		3	0.24396
patient		physician		1		1		k		k+1			 50			  2			0.8		4	0.27295
patient		physician		1		1		k		k+1			 50			  2			0.8		5	0.30435
patient		physician		1		1		k		k+1			 50			  2			0.7		1	0.12319
patient		physician		1		1		k		k+1			 50			  2			0.7		2	0.19807
patient		physician		1		1		k		k+1			 50			  2			0.7		3	0.24638
patient		physician		1		1		k		k+1			 50			  2			0.7		4	0.27536
patient		physician		1		1		k		k+1			 50			  2			0.7		5	0.30918
patient		physician		1		1		k		k+1			 50			  2			0.6		1	0.13043
patient		physician		1		1		k		k+1			 50			  2			0.6		2	0.20531
patient		physician		1		1		k		k+1			 50			  2			0.6		3	0.24879
patient		physician		1		1		k		k+1			 50			  2			0.6		4	0.28019
patient		physician		1		1		k		k+1			 50			  2			0.6		5	0.30918
patient		physician		1		1		k		k+1			 50			  2			0.5		1	0.13527
patient		physician		1		1		k		k+1			 50			  2			0.5		2	0.21498
patient		physician		1		1		k		k+1			 50			  2			0.5		3	0.25362
patient		physician		1		1		k		k+1			 50			  2			0.5		4	0.28019
patient		physician		1		1		k		k+1			 50			  2			0.5		5	0.31159
patient		physician		1		1		k		k+1			 50			  2			0.4		1	0.14010
patient		physician		1		1		k		k+1			 50			  2			0.4		2	0.21498
patient		physician		1		1		k		k+1			 50			  2			0.4		3	0.25604
patient		physician		1		1		k		k+1			 50			  2			0.4		4	0.29469
patient		physician		1		1		k		k+1			 50			  2			0.4		5	0.32609
patient		physician		1		1		k		k+1			 50			  2			0.3		1	0.14734
patient		physician		1		1		k		k+1			 50			  2			0.3		2	0.23671
patient		physician		1		1		k		k+1			 50			  2			0.3		3	0.26087
patient		physician		1		1		k		k+1			 50			  2			0.3		4	0.29952
patient		physician		1		1		k		k+1			 50			  2			0.3		5	0.33333
patient		physician		1		1		k		k+1			 50			  2			0.2		1	0.15942
patient		physician		1		1		k		k+1			 50			  2			0.2		2	0.25604
patient		physician		1		1		k		k+1			 50			  2			0.2		3	0.28744
patient		physician		1		1		k		k+1			 50			  2			0.2		4	0.32126
patient		physician		1		1		k		k+1			 50			  2			0.2		5	0.34783
patient		physician		1		1		k		k+1			 50			  2			0.1		1	0.18357
patient		physician		1		1		k		k+1			 50			  2			0.1		2	0.25845
patient		physician		1		1		k		k+1			 50			  2			0.1		3	0.29469
patient		physician		1		1		k		k+1			 50			  2			0.1		4	0.33333
patient		physician		1		1		k		k+1			 50			  2			0.1		5	0.35990
patient		physician		1		1		k		k+1			 50			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			  3			1.0		1	0.14010
patient		physician		1		1		k		k+1			 50			  3			1.0		2	0.19807
patient		physician		1		1		k		k+1			 50			  3			1.0		3	0.26329
patient		physician		1		1		k		k+1			 50			  3			1.0		4	0.29227
patient		physician		1		1		k		k+1			 50			  3			1.0		5	0.32367
patient		physician		1		1		k		k+1			 50			  3			0.9		1	0.13043
patient		physician		1		1		k		k+1			 50			  3			0.9		2	0.19807
patient		physician		1		1		k		k+1			 50			  3			0.9		3	0.25121
patient		physician		1		1		k		k+1			 50			  3			0.9		4	0.28261
patient		physician		1		1		k		k+1			 50			  3			0.9		5	0.30918
patient		physician		1		1		k		k+1			 50			  3			0.8		1	0.13285
patient		physician		1		1		k		k+1			 50			  3			0.8		2	0.20290
patient		physician		1		1		k		k+1			 50			  3			0.8		3	0.25604
patient		physician		1		1		k		k+1			 50			  3			0.8		4	0.28261
patient		physician		1		1		k		k+1			 50			  3			0.8		5	0.30918
patient		physician		1		1		k		k+1			 50			  3			0.7		1	0.13043
patient		physician		1		1		k		k+1			 50			  3			0.7		2	0.21014
patient		physician		1		1		k		k+1			 50			  3			0.7		3	0.25604
patient		physician		1		1		k		k+1			 50			  3			0.7		4	0.28502
patient		physician		1		1		k		k+1			 50			  3			0.7		5	0.31159
patient		physician		1		1		k		k+1			 50			  3			0.6		1	0.13768
patient		physician		1		1		k		k+1			 50			  3			0.6		2	0.22222
patient		physician		1		1		k		k+1			 50			  3			0.6		3	0.25845
patient		physician		1		1		k		k+1			 50			  3			0.6		4	0.28502
patient		physician		1		1		k		k+1			 50			  3			0.6		5	0.31401
patient		physician		1		1		k		k+1			 50			  3			0.5		1	0.14251
patient		physician		1		1		k		k+1			 50			  3			0.5		2	0.22464
patient		physician		1		1		k		k+1			 50			  3			0.5		3	0.25845
patient		physician		1		1		k		k+1			 50			  3			0.5		4	0.28744
patient		physician		1		1		k		k+1			 50			  3			0.5		5	0.31884
patient		physician		1		1		k		k+1			 50			  3			0.4		1	0.14734
patient		physician		1		1		k		k+1			 50			  3			0.4		2	0.22947
patient		physician		1		1		k		k+1			 50			  3			0.4		3	0.26570
patient		physician		1		1		k		k+1			 50			  3			0.4		4	0.29710
patient		physician		1		1		k		k+1			 50			  3			0.4		5	0.33575
patient		physician		1		1		k		k+1			 50			  3			0.3		1	0.14976
patient		physician		1		1		k		k+1			 50			  3			0.3		2	0.24879
patient		physician		1		1		k		k+1			 50			  3			0.3		3	0.27295
patient		physician		1		1		k		k+1			 50			  3			0.3		4	0.29710
patient		physician		1		1		k		k+1			 50			  3			0.3		5	0.34058
patient		physician		1		1		k		k+1			 50			  3			0.2		1	0.15217
patient		physician		1		1		k		k+1			 50			  3			0.2		2	0.26087
patient		physician		1		1		k		k+1			 50			  3			0.2		3	0.29469
patient		physician		1		1		k		k+1			 50			  3			0.2		4	0.31884
patient		physician		1		1		k		k+1			 50			  3			0.2		5	0.35749
patient		physician		1		1		k		k+1			 50			  3			0.1		1	0.18357
patient		physician		1		1		k		k+1			 50			  3			0.1		2	0.26087
patient		physician		1		1		k		k+1			 50			  3			0.1		3	0.30676
patient		physician		1		1		k		k+1			 50			  3			0.1		4	0.33092
patient		physician		1		1		k		k+1			 50			  3			0.1		5	0.35990
patient		physician		1		1		k		k+1			 50			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			  4			1.0		1	0.13527
patient		physician		1		1		k		k+1			 50			  4			1.0		2	0.20048
patient		physician		1		1		k		k+1			 50			  4			1.0		3	0.27295
patient		physician		1		1		k		k+1			 50			  4			1.0		4	0.30435
patient		physician		1		1		k		k+1			 50			  4			1.0		5	0.33816
patient		physician		1		1		k		k+1			 50			  4			0.9		1	0.12802
patient		physician		1		1		k		k+1			 50			  4			0.9		2	0.19807
patient		physician		1		1		k		k+1			 50			  4			0.9		3	0.26812
patient		physician		1		1		k		k+1			 50			  4			0.9		4	0.29469
patient		physician		1		1		k		k+1			 50			  4			0.9		5	0.32367
patient		physician		1		1		k		k+1			 50			  4			0.8		1	0.12802
patient		physician		1		1		k		k+1			 50			  4			0.8		2	0.20290
patient		physician		1		1		k		k+1			 50			  4			0.8		3	0.26812
patient		physician		1		1		k		k+1			 50			  4			0.8		4	0.29710
patient		physician		1		1		k		k+1			 50			  4			0.8		5	0.32609
patient		physician		1		1		k		k+1			 50			  4			0.7		1	0.12560
patient		physician		1		1		k		k+1			 50			  4			0.7		2	0.20773
patient		physician		1		1		k		k+1			 50			  4			0.7		3	0.27295
patient		physician		1		1		k		k+1			 50			  4			0.7		4	0.29710
patient		physician		1		1		k		k+1			 50			  4			0.7		5	0.32609
patient		physician		1		1		k		k+1			 50			  4			0.6		1	0.13043
patient		physician		1		1		k		k+1			 50			  4			0.6		2	0.21981
patient		physician		1		1		k		k+1			 50			  4			0.6		3	0.27295
patient		physician		1		1		k		k+1			 50			  4			0.6		4	0.29710
patient		physician		1		1		k		k+1			 50			  4			0.6		5	0.32609
patient		physician		1		1		k		k+1			 50			  4			0.5		1	0.13527
patient		physician		1		1		k		k+1			 50			  4			0.5		2	0.22464
patient		physician		1		1		k		k+1			 50			  4			0.5		3	0.27295
patient		physician		1		1		k		k+1			 50			  4			0.5		4	0.30193
patient		physician		1		1		k		k+1			 50			  4			0.5		5	0.32850
patient		physician		1		1		k		k+1			 50			  4			0.4		1	0.14010
patient		physician		1		1		k		k+1			 50			  4			0.4		2	0.23188
patient		physician		1		1		k		k+1			 50			  4			0.4		3	0.27778
patient		physician		1		1		k		k+1			 50			  4			0.4		4	0.30193
patient		physician		1		1		k		k+1			 50			  4			0.4		5	0.34541
patient		physician		1		1		k		k+1			 50			  4			0.3		1	0.14251
patient		physician		1		1		k		k+1			 50			  4			0.3		2	0.24879
patient		physician		1		1		k		k+1			 50			  4			0.3		3	0.28019
patient		physician		1		1		k		k+1			 50			  4			0.3		4	0.31159
patient		physician		1		1		k		k+1			 50			  4			0.3		5	0.35024
patient		physician		1		1		k		k+1			 50			  4			0.2		1	0.14251
patient		physician		1		1		k		k+1			 50			  4			0.2		2	0.26329
patient		physician		1		1		k		k+1			 50			  4			0.2		3	0.30435
patient		physician		1		1		k		k+1			 50			  4			0.2		4	0.33092
patient		physician		1		1		k		k+1			 50			  4			0.2		5	0.36473
patient		physician		1		1		k		k+1			 50			  4			0.1		1	0.18599
patient		physician		1		1		k		k+1			 50			  4			0.1		2	0.26812
patient		physician		1		1		k		k+1			 50			  4			0.1		3	0.30676
patient		physician		1		1		k		k+1			 50			  4			0.1		4	0.33816
patient		physician		1		1		k		k+1			 50			  4			0.1		5	0.36473
patient		physician		1		1		k		k+1			 50			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			  5			1.0		1	0.13527
patient		physician		1		1		k		k+1			 50			  5			1.0		2	0.18841
patient		physician		1		1		k		k+1			 50			  5			1.0		3	0.24879
patient		physician		1		1		k		k+1			 50			  5			1.0		4	0.29469
patient		physician		1		1		k		k+1			 50			  5			1.0		5	0.32609
patient		physician		1		1		k		k+1			 50			  5			0.9		1	0.12802
patient		physician		1		1		k		k+1			 50			  5			0.9		2	0.19082
patient		physician		1		1		k		k+1			 50			  5			0.9		3	0.25121
patient		physician		1		1		k		k+1			 50			  5			0.9		4	0.28744
patient		physician		1		1		k		k+1			 50			  5			0.9		5	0.31159
patient		physician		1		1		k		k+1			 50			  5			0.8		1	0.12802
patient		physician		1		1		k		k+1			 50			  5			0.8		2	0.19565
patient		physician		1		1		k		k+1			 50			  5			0.8		3	0.25362
patient		physician		1		1		k		k+1			 50			  5			0.8		4	0.28744
patient		physician		1		1		k		k+1			 50			  5			0.8		5	0.31401
patient		physician		1		1		k		k+1			 50			  5			0.7		1	0.12560
patient		physician		1		1		k		k+1			 50			  5			0.7		2	0.19807
patient		physician		1		1		k		k+1			 50			  5			0.7		3	0.25604
patient		physician		1		1		k		k+1			 50			  5			0.7		4	0.28744
patient		physician		1		1		k		k+1			 50			  5			0.7		5	0.31643
patient		physician		1		1		k		k+1			 50			  5			0.6		1	0.13285
patient		physician		1		1		k		k+1			 50			  5			0.6		2	0.20773
patient		physician		1		1		k		k+1			 50			  5			0.6		3	0.25845
patient		physician		1		1		k		k+1			 50			  5			0.6		4	0.28986
patient		physician		1		1		k		k+1			 50			  5			0.6		5	0.31643
patient		physician		1		1		k		k+1			 50			  5			0.5		1	0.13285
patient		physician		1		1		k		k+1			 50			  5			0.5		2	0.21256
patient		physician		1		1		k		k+1			 50			  5			0.5		3	0.26087
patient		physician		1		1		k		k+1			 50			  5			0.5		4	0.29469
patient		physician		1		1		k		k+1			 50			  5			0.5		5	0.31884
patient		physician		1		1		k		k+1			 50			  5			0.4		1	0.13527
patient		physician		1		1		k		k+1			 50			  5			0.4		2	0.21981
patient		physician		1		1		k		k+1			 50			  5			0.4		3	0.26570
patient		physician		1		1		k		k+1			 50			  5			0.4		4	0.29952
patient		physician		1		1		k		k+1			 50			  5			0.4		5	0.33333
patient		physician		1		1		k		k+1			 50			  5			0.3		1	0.13768
patient		physician		1		1		k		k+1			 50			  5			0.3		2	0.23430
patient		physician		1		1		k		k+1			 50			  5			0.3		3	0.26329
patient		physician		1		1		k		k+1			 50			  5			0.3		4	0.31401
patient		physician		1		1		k		k+1			 50			  5			0.3		5	0.33816
patient		physician		1		1		k		k+1			 50			  5			0.2		1	0.14010
patient		physician		1		1		k		k+1			 50			  5			0.2		2	0.25362
patient		physician		1		1		k		k+1			 50			  5			0.2		3	0.29227
patient		physician		1		1		k		k+1			 50			  5			0.2		4	0.32609
patient		physician		1		1		k		k+1			 50			  5			0.2		5	0.35749
patient		physician		1		1		k		k+1			 50			  5			0.1		1	0.18599
patient		physician		1		1		k		k+1			 50			  5			0.1		2	0.25845
patient		physician		1		1		k		k+1			 50			  5			0.1		3	0.29469
patient		physician		1		1		k		k+1			 50			  5			0.1		4	0.33816
patient		physician		1		1		k		k+1			 50			  5			0.1		5	0.35990
patient		physician		1		1		k		k+1			 50			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			 10			1.0		1	0.13285
patient		physician		1		1		k		k+1			 50			 10			1.0		2	0.17150
patient		physician		1		1		k		k+1			 50			 10			1.0		3	0.24396
patient		physician		1		1		k		k+1			 50			 10			1.0		4	0.27053
patient		physician		1		1		k		k+1			 50			 10			1.0		5	0.30676
patient		physician		1		1		k		k+1			 50			 10			0.9		1	0.12077
patient		physician		1		1		k		k+1			 50			 10			0.9		2	0.16908
patient		physician		1		1		k		k+1			 50			 10			0.9		3	0.23671
patient		physician		1		1		k		k+1			 50			 10			0.9		4	0.27053
patient		physician		1		1		k		k+1			 50			 10			0.9		5	0.29227
patient		physician		1		1		k		k+1			 50			 10			0.8		1	0.12077
patient		physician		1		1		k		k+1			 50			 10			0.8		2	0.17391
patient		physician		1		1		k		k+1			 50			 10			0.8		3	0.23671
patient		physician		1		1		k		k+1			 50			 10			0.8		4	0.27053
patient		physician		1		1		k		k+1			 50			 10			0.8		5	0.29710
patient		physician		1		1		k		k+1			 50			 10			0.7		1	0.12077
patient		physician		1		1		k		k+1			 50			 10			0.7		2	0.17633
patient		physician		1		1		k		k+1			 50			 10			0.7		3	0.23671
patient		physician		1		1		k		k+1			 50			 10			0.7		4	0.27778
patient		physician		1		1		k		k+1			 50			 10			0.7		5	0.29952
patient		physician		1		1		k		k+1			 50			 10			0.6		1	0.12077
patient		physician		1		1		k		k+1			 50			 10			0.6		2	0.18357
patient		physician		1		1		k		k+1			 50			 10			0.6		3	0.24396
patient		physician		1		1		k		k+1			 50			 10			0.6		4	0.28019
patient		physician		1		1		k		k+1			 50			 10			0.6		5	0.30193
patient		physician		1		1		k		k+1			 50			 10			0.5		1	0.12077
patient		physician		1		1		k		k+1			 50			 10			0.5		2	0.19082
patient		physician		1		1		k		k+1			 50			 10			0.5		3	0.24879
patient		physician		1		1		k		k+1			 50			 10			0.5		4	0.28261
patient		physician		1		1		k		k+1			 50			 10			0.5		5	0.30918
patient		physician		1		1		k		k+1			 50			 10			0.4		1	0.12560
patient		physician		1		1		k		k+1			 50			 10			0.4		2	0.19324
patient		physician		1		1		k		k+1			 50			 10			0.4		3	0.25845
patient		physician		1		1		k		k+1			 50			 10			0.4		4	0.28986
patient		physician		1		1		k		k+1			 50			 10			0.4		5	0.32126
patient		physician		1		1		k		k+1			 50			 10			0.3		1	0.13043
patient		physician		1		1		k		k+1			 50			 10			0.3		2	0.21014
patient		physician		1		1		k		k+1			 50			 10			0.3		3	0.25362
patient		physician		1		1		k		k+1			 50			 10			0.3		4	0.29952
patient		physician		1		1		k		k+1			 50			 10			0.3		5	0.32850
patient		physician		1		1		k		k+1			 50			 10			0.2		1	0.14010
patient		physician		1		1		k		k+1			 50			 10			0.2		2	0.23430
patient		physician		1		1		k		k+1			 50			 10			0.2		3	0.28019
patient		physician		1		1		k		k+1			 50			 10			0.2		4	0.31401
patient		physician		1		1		k		k+1			 50			 10			0.2		5	0.34300
patient		physician		1		1		k		k+1			 50			 10			0.1		1	0.17633
patient		physician		1		1		k		k+1			 50			 10			0.1		2	0.23913
patient		physician		1		1		k		k+1			 50			 10			0.1		3	0.29469
patient		physician		1		1		k		k+1			 50			 10			0.1		4	0.33092
patient		physician		1		1		k		k+1			 50			 10			0.1		5	0.35507
patient		physician		1		1		k		k+1			 50			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			 20			1.0		1	0.14734
patient		physician		1		1		k		k+1			 50			 20			1.0		2	0.18357
patient		physician		1		1		k		k+1			 50			 20			1.0		3	0.22464
patient		physician		1		1		k		k+1			 50			 20			1.0		4	0.25845
patient		physician		1		1		k		k+1			 50			 20			1.0		5	0.29227
patient		physician		1		1		k		k+1			 50			 20			0.9		1	0.13768
patient		physician		1		1		k		k+1			 50			 20			0.9		2	0.18841
patient		physician		1		1		k		k+1			 50			 20			0.9		3	0.23430
patient		physician		1		1		k		k+1			 50			 20			0.9		4	0.25845
patient		physician		1		1		k		k+1			 50			 20			0.9		5	0.28261
patient		physician		1		1		k		k+1			 50			 20			0.8		1	0.13768
patient		physician		1		1		k		k+1			 50			 20			0.8		2	0.19324
patient		physician		1		1		k		k+1			 50			 20			0.8		3	0.23671
patient		physician		1		1		k		k+1			 50			 20			0.8		4	0.26087
patient		physician		1		1		k		k+1			 50			 20			0.8		5	0.28261
patient		physician		1		1		k		k+1			 50			 20			0.7		1	0.14010
patient		physician		1		1		k		k+1			 50			 20			0.7		2	0.19565
patient		physician		1		1		k		k+1			 50			 20			0.7		3	0.24155
patient		physician		1		1		k		k+1			 50			 20			0.7		4	0.26087
patient		physician		1		1		k		k+1			 50			 20			0.7		5	0.28261
patient		physician		1		1		k		k+1			 50			 20			0.6		1	0.13768
patient		physician		1		1		k		k+1			 50			 20			0.6		2	0.20290
patient		physician		1		1		k		k+1			 50			 20			0.6		3	0.24155
patient		physician		1		1		k		k+1			 50			 20			0.6		4	0.26812
patient		physician		1		1		k		k+1			 50			 20			0.6		5	0.28744
patient		physician		1		1		k		k+1			 50			 20			0.5		1	0.13768
patient		physician		1		1		k		k+1			 50			 20			0.5		2	0.20048
patient		physician		1		1		k		k+1			 50			 20			0.5		3	0.24638
patient		physician		1		1		k		k+1			 50			 20			0.5		4	0.27053
patient		physician		1		1		k		k+1			 50			 20			0.5		5	0.29227
patient		physician		1		1		k		k+1			 50			 20			0.4		1	0.13768
patient		physician		1		1		k		k+1			 50			 20			0.4		2	0.20531
patient		physician		1		1		k		k+1			 50			 20			0.4		3	0.25121
patient		physician		1		1		k		k+1			 50			 20			0.4		4	0.28019
patient		physician		1		1		k		k+1			 50			 20			0.4		5	0.30918
patient		physician		1		1		k		k+1			 50			 20			0.3		1	0.14010
patient		physician		1		1		k		k+1			 50			 20			0.3		2	0.21498
patient		physician		1		1		k		k+1			 50			 20			0.3		3	0.25604
patient		physician		1		1		k		k+1			 50			 20			0.3		4	0.28502
patient		physician		1		1		k		k+1			 50			 20			0.3		5	0.32126
patient		physician		1		1		k		k+1			 50			 20			0.2		1	0.14251
patient		physician		1		1		k		k+1			 50			 20			0.2		2	0.22222
patient		physician		1		1		k		k+1			 50			 20			0.2		3	0.27778
patient		physician		1		1		k		k+1			 50			 20			0.2		4	0.30676
patient		physician		1		1		k		k+1			 50			 20			0.2		5	0.33333
patient		physician		1		1		k		k+1			 50			 20			0.1		1	0.16908
patient		physician		1		1		k		k+1			 50			 20			0.1		2	0.24879
patient		physician		1		1		k		k+1			 50			 20			0.1		3	0.29710
patient		physician		1		1		k		k+1			 50			 20			0.1		4	0.33333
patient		physician		1		1		k		k+1			 50			 20			0.1		5	0.35507
patient		physician		1		1		k		k+1			 50			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			 50			1.0		1	0.11353
patient		physician		1		1		k		k+1			 50			 50			1.0		2	0.16667
patient		physician		1		1		k		k+1			 50			 50			1.0		3	0.21739
patient		physician		1		1		k		k+1			 50			 50			1.0		4	0.24879
patient		physician		1		1		k		k+1			 50			 50			1.0		5	0.27053
patient		physician		1		1		k		k+1			 50			 50			0.9		1	0.10628
patient		physician		1		1		k		k+1			 50			 50			0.9		2	0.16425
patient		physician		1		1		k		k+1			 50			 50			0.9		3	0.21014
patient		physician		1		1		k		k+1			 50			 50			0.9		4	0.24638
patient		physician		1		1		k		k+1			 50			 50			0.9		5	0.27536
patient		physician		1		1		k		k+1			 50			 50			0.8		1	0.10628
patient		physician		1		1		k		k+1			 50			 50			0.8		2	0.17150
patient		physician		1		1		k		k+1			 50			 50			0.8		3	0.21739
patient		physician		1		1		k		k+1			 50			 50			0.8		4	0.25121
patient		physician		1		1		k		k+1			 50			 50			0.8		5	0.27778
patient		physician		1		1		k		k+1			 50			 50			0.7		1	0.10628
patient		physician		1		1		k		k+1			 50			 50			0.7		2	0.17874
patient		physician		1		1		k		k+1			 50			 50			0.7		3	0.21981
patient		physician		1		1		k		k+1			 50			 50			0.7		4	0.25121
patient		physician		1		1		k		k+1			 50			 50			0.7		5	0.27778
patient		physician		1		1		k		k+1			 50			 50			0.6		1	0.10628
patient		physician		1		1		k		k+1			 50			 50			0.6		2	0.18357
patient		physician		1		1		k		k+1			 50			 50			0.6		3	0.21981
patient		physician		1		1		k		k+1			 50			 50			0.6		4	0.25604
patient		physician		1		1		k		k+1			 50			 50			0.6		5	0.27778
patient		physician		1		1		k		k+1			 50			 50			0.5		1	0.10870
patient		physician		1		1		k		k+1			 50			 50			0.5		2	0.18116
patient		physician		1		1		k		k+1			 50			 50			0.5		3	0.22464
patient		physician		1		1		k		k+1			 50			 50			0.5		4	0.25362
patient		physician		1		1		k		k+1			 50			 50			0.5		5	0.28261
patient		physician		1		1		k		k+1			 50			 50			0.4		1	0.11836
patient		physician		1		1		k		k+1			 50			 50			0.4		2	0.19324
patient		physician		1		1		k		k+1			 50			 50			0.4		3	0.22947
patient		physician		1		1		k		k+1			 50			 50			0.4		4	0.26329
patient		physician		1		1		k		k+1			 50			 50			0.4		5	0.29227
patient		physician		1		1		k		k+1			 50			 50			0.3		1	0.11836
patient		physician		1		1		k		k+1			 50			 50			0.3		2	0.19807
patient		physician		1		1		k		k+1			 50			 50			0.3		3	0.22705
patient		physician		1		1		k		k+1			 50			 50			0.3		4	0.26570
patient		physician		1		1		k		k+1			 50			 50			0.3		5	0.30193
patient		physician		1		1		k		k+1			 50			 50			0.2		1	0.13285
patient		physician		1		1		k		k+1			 50			 50			0.2		2	0.20531
patient		physician		1		1		k		k+1			 50			 50			0.2		3	0.24638
patient		physician		1		1		k		k+1			 50			 50			0.2		4	0.28261
patient		physician		1		1		k		k+1			 50			 50			0.2		5	0.30676
patient		physician		1		1		k		k+1			 50			 50			0.1		1	0.14976
patient		physician		1		1		k		k+1			 50			 50			0.1		2	0.23188
patient		physician		1		1		k		k+1			 50			 50			0.1		3	0.28019
patient		physician		1		1		k		k+1			 50			 50			0.1		4	0.30918
patient		physician		1		1		k		k+1			 50			 50			0.1		5	0.33816
patient		physician		1		1		k		k+1			 50			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			 50			100			1.0		1	0.13043
patient		physician		1		1		k		k+1			 50			100			1.0		2	0.18357
patient		physician		1		1		k		k+1			 50			100			1.0		3	0.21256
patient		physician		1		1		k		k+1			 50			100			1.0		4	0.22947
patient		physician		1		1		k		k+1			 50			100			1.0		5	0.25121
patient		physician		1		1		k		k+1			 50			100			0.9		1	0.12077
patient		physician		1		1		k		k+1			 50			100			0.9		2	0.17633
patient		physician		1		1		k		k+1			 50			100			0.9		3	0.21981
patient		physician		1		1		k		k+1			 50			100			0.9		4	0.23671
patient		physician		1		1		k		k+1			 50			100			0.9		5	0.25121
patient		physician		1		1		k		k+1			 50			100			0.8		1	0.12077
patient		physician		1		1		k		k+1			 50			100			0.8		2	0.18116
patient		physician		1		1		k		k+1			 50			100			0.8		3	0.22464
patient		physician		1		1		k		k+1			 50			100			0.8		4	0.23671
patient		physician		1		1		k		k+1			 50			100			0.8		5	0.25845
patient		physician		1		1		k		k+1			 50			100			0.7		1	0.12319
patient		physician		1		1		k		k+1			 50			100			0.7		2	0.18599
patient		physician		1		1		k		k+1			 50			100			0.7		3	0.22464
patient		physician		1		1		k		k+1			 50			100			0.7		4	0.23913
patient		physician		1		1		k		k+1			 50			100			0.7		5	0.26087
patient		physician		1		1		k		k+1			 50			100			0.6		1	0.12319
patient		physician		1		1		k		k+1			 50			100			0.6		2	0.18841
patient		physician		1		1		k		k+1			 50			100			0.6		3	0.22705
patient		physician		1		1		k		k+1			 50			100			0.6		4	0.24155
patient		physician		1		1		k		k+1			 50			100			0.6		5	0.26087
patient		physician		1		1		k		k+1			 50			100			0.5		1	0.12802
patient		physician		1		1		k		k+1			 50			100			0.5		2	0.19082
patient		physician		1		1		k		k+1			 50			100			0.5		3	0.22947
patient		physician		1		1		k		k+1			 50			100			0.5		4	0.24396
patient		physician		1		1		k		k+1			 50			100			0.5		5	0.26812
patient		physician		1		1		k		k+1			 50			100			0.4		1	0.13527
patient		physician		1		1		k		k+1			 50			100			0.4		2	0.20048
patient		physician		1		1		k		k+1			 50			100			0.4		3	0.23671
patient		physician		1		1		k		k+1			 50			100			0.4		4	0.25362
patient		physician		1		1		k		k+1			 50			100			0.4		5	0.27295
patient		physician		1		1		k		k+1			 50			100			0.3		1	0.14010
patient		physician		1		1		k		k+1			 50			100			0.3		2	0.20773
patient		physician		1		1		k		k+1			 50			100			0.3		3	0.24396
patient		physician		1		1		k		k+1			 50			100			0.3		4	0.27053
patient		physician		1		1		k		k+1			 50			100			0.3		5	0.28744
patient		physician		1		1		k		k+1			 50			100			0.2		1	0.14976
patient		physician		1		1		k		k+1			 50			100			0.2		2	0.21014
patient		physician		1		1		k		k+1			 50			100			0.2		3	0.25845
patient		physician		1		1		k		k+1			 50			100			0.2		4	0.27295
patient		physician		1		1		k		k+1			 50			100			0.2		5	0.30193
patient		physician		1		1		k		k+1			 50			100			0.1		1	0.15942
patient		physician		1		1		k		k+1			 50			100			0.1		2	0.23671
patient		physician		1		1		k		k+1			 50			100			0.1		3	0.28986
patient		physician		1		1		k		k+1			 50			100			0.1		4	0.31159
patient		physician		1		1		k		k+1			 50			100			0.1		5	0.33575
patient		physician		1		1		k		k+1			 50			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			 50			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			 50			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			 50			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			 50			100			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			  1			1.0		1	0.11111
patient		physician		1		1		k		k+1			100			  1			1.0		2	0.15942
patient		physician		1		1		k		k+1			100			  1			1.0		3	0.20531
patient		physician		1		1		k		k+1			100			  1			1.0		4	0.26570
patient		physician		1		1		k		k+1			100			  1			1.0		5	0.28502
patient		physician		1		1		k		k+1			100			  1			0.9		1	0.10145
patient		physician		1		1		k		k+1			100			  1			0.9		2	0.15217
patient		physician		1		1		k		k+1			100			  1			0.9		3	0.20290
patient		physician		1		1		k		k+1			100			  1			0.9		4	0.25362
patient		physician		1		1		k		k+1			100			  1			0.9		5	0.27536
patient		physician		1		1		k		k+1			100			  1			0.8		1	0.10145
patient		physician		1		1		k		k+1			100			  1			0.8		2	0.15700
patient		physician		1		1		k		k+1			100			  1			0.8		3	0.20290
patient		physician		1		1		k		k+1			100			  1			0.8		4	0.25604
patient		physician		1		1		k		k+1			100			  1			0.8		5	0.27778
patient		physician		1		1		k		k+1			100			  1			0.7		1	0.10145
patient		physician		1		1		k		k+1			100			  1			0.7		2	0.16667
patient		physician		1		1		k		k+1			100			  1			0.7		3	0.21498
patient		physician		1		1		k		k+1			100			  1			0.7		4	0.25845
patient		physician		1		1		k		k+1			100			  1			0.7		5	0.28261
patient		physician		1		1		k		k+1			100			  1			0.6		1	0.10628
patient		physician		1		1		k		k+1			100			  1			0.6		2	0.17391
patient		physician		1		1		k		k+1			100			  1			0.6		3	0.21739
patient		physician		1		1		k		k+1			100			  1			0.6		4	0.25604
patient		physician		1		1		k		k+1			100			  1			0.6		5	0.28744
patient		physician		1		1		k		k+1			100			  1			0.5		1	0.11111
patient		physician		1		1		k		k+1			100			  1			0.5		2	0.18841
patient		physician		1		1		k		k+1			100			  1			0.5		3	0.22705
patient		physician		1		1		k		k+1			100			  1			0.5		4	0.25604
patient		physician		1		1		k		k+1			100			  1			0.5		5	0.28986
patient		physician		1		1		k		k+1			100			  1			0.4		1	0.12319
patient		physician		1		1		k		k+1			100			  1			0.4		2	0.20531
patient		physician		1		1		k		k+1			100			  1			0.4		3	0.22464
patient		physician		1		1		k		k+1			100			  1			0.4		4	0.27295
patient		physician		1		1		k		k+1			100			  1			0.4		5	0.30676
patient		physician		1		1		k		k+1			100			  1			0.3		1	0.12560
patient		physician		1		1		k		k+1			100			  1			0.3		2	0.21739
patient		physician		1		1		k		k+1			100			  1			0.3		3	0.23671
patient		physician		1		1		k		k+1			100			  1			0.3		4	0.28019
patient		physician		1		1		k		k+1			100			  1			0.3		5	0.31884
patient		physician		1		1		k		k+1			100			  1			0.2		1	0.14251
patient		physician		1		1		k		k+1			100			  1			0.2		2	0.23188
patient		physician		1		1		k		k+1			100			  1			0.2		3	0.26570
patient		physician		1		1		k		k+1			100			  1			0.2		4	0.29952
patient		physician		1		1		k		k+1			100			  1			0.2		5	0.32609
patient		physician		1		1		k		k+1			100			  1			0.1		1	0.17874
patient		physician		1		1		k		k+1			100			  1			0.1		2	0.25121
patient		physician		1		1		k		k+1			100			  1			0.1		3	0.27778
patient		physician		1		1		k		k+1			100			  1			0.1		4	0.30918
patient		physician		1		1		k		k+1			100			  1			0.1		5	0.34300
patient		physician		1		1		k		k+1			100			  1			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			  1			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			  1			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			  1			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			  1			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			  2			1.0		1	0.11353
patient		physician		1		1		k		k+1			100			  2			1.0		2	0.15217
patient		physician		1		1		k		k+1			100			  2			1.0		3	0.20290
patient		physician		1		1		k		k+1			100			  2			1.0		4	0.24396
patient		physician		1		1		k		k+1			100			  2			1.0		5	0.27053
patient		physician		1		1		k		k+1			100			  2			0.9		1	0.10870
patient		physician		1		1		k		k+1			100			  2			0.9		2	0.15700
patient		physician		1		1		k		k+1			100			  2			0.9		3	0.19807
patient		physician		1		1		k		k+1			100			  2			0.9		4	0.23188
patient		physician		1		1		k		k+1			100			  2			0.9		5	0.26087
patient		physician		1		1		k		k+1			100			  2			0.8		1	0.10870
patient		physician		1		1		k		k+1			100			  2			0.8		2	0.15942
patient		physician		1		1		k		k+1			100			  2			0.8		3	0.20048
patient		physician		1		1		k		k+1			100			  2			0.8		4	0.23188
patient		physician		1		1		k		k+1			100			  2			0.8		5	0.26570
patient		physician		1		1		k		k+1			100			  2			0.7		1	0.11111
patient		physician		1		1		k		k+1			100			  2			0.7		2	0.16908
patient		physician		1		1		k		k+1			100			  2			0.7		3	0.20531
patient		physician		1		1		k		k+1			100			  2			0.7		4	0.23188
patient		physician		1		1		k		k+1			100			  2			0.7		5	0.27053
patient		physician		1		1		k		k+1			100			  2			0.6		1	0.11594
patient		physician		1		1		k		k+1			100			  2			0.6		2	0.17391
patient		physician		1		1		k		k+1			100			  2			0.6		3	0.20531
patient		physician		1		1		k		k+1			100			  2			0.6		4	0.23671
patient		physician		1		1		k		k+1			100			  2			0.6		5	0.27536
patient		physician		1		1		k		k+1			100			  2			0.5		1	0.12077
patient		physician		1		1		k		k+1			100			  2			0.5		2	0.18357
patient		physician		1		1		k		k+1			100			  2			0.5		3	0.21498
patient		physician		1		1		k		k+1			100			  2			0.5		4	0.24155
patient		physician		1		1		k		k+1			100			  2			0.5		5	0.27778
patient		physician		1		1		k		k+1			100			  2			0.4		1	0.12802
patient		physician		1		1		k		k+1			100			  2			0.4		2	0.19324
patient		physician		1		1		k		k+1			100			  2			0.4		3	0.21498
patient		physician		1		1		k		k+1			100			  2			0.4		4	0.26570
patient		physician		1		1		k		k+1			100			  2			0.4		5	0.29710
patient		physician		1		1		k		k+1			100			  2			0.3		1	0.13043
patient		physician		1		1		k		k+1			100			  2			0.3		2	0.20290
patient		physician		1		1		k		k+1			100			  2			0.3		3	0.23671
patient		physician		1		1		k		k+1			100			  2			0.3		4	0.27778
patient		physician		1		1		k		k+1			100			  2			0.3		5	0.30918
patient		physician		1		1		k		k+1			100			  2			0.2		1	0.14251
patient		physician		1		1		k		k+1			100			  2			0.2		2	0.23188
patient		physician		1		1		k		k+1			100			  2			0.2		3	0.26812
patient		physician		1		1		k		k+1			100			  2			0.2		4	0.29952
patient		physician		1		1		k		k+1			100			  2			0.2		5	0.32850
patient		physician		1		1		k		k+1			100			  2			0.1		1	0.17874
patient		physician		1		1		k		k+1			100			  2			0.1		2	0.25362
patient		physician		1		1		k		k+1			100			  2			0.1		3	0.28744
patient		physician		1		1		k		k+1			100			  2			0.1		4	0.31884
patient		physician		1		1		k		k+1			100			  2			0.1		5	0.34058
patient		physician		1		1		k		k+1			100			  2			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			  2			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			  2			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			  2			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			  2			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			  3			1.0		1	0.11836
patient		physician		1		1		k		k+1			100			  3			1.0		2	0.16184
patient		physician		1		1		k		k+1			100			  3			1.0		3	0.20531
patient		physician		1		1		k		k+1			100			  3			1.0		4	0.23430
patient		physician		1		1		k		k+1			100			  3			1.0		5	0.26087
patient		physician		1		1		k		k+1			100			  3			0.9		1	0.11111
patient		physician		1		1		k		k+1			100			  3			0.9		2	0.16184
patient		physician		1		1		k		k+1			100			  3			0.9		3	0.19807
patient		physician		1		1		k		k+1			100			  3			0.9		4	0.22705
patient		physician		1		1		k		k+1			100			  3			0.9		5	0.26087
patient		physician		1		1		k		k+1			100			  3			0.8		1	0.11111
patient		physician		1		1		k		k+1			100			  3			0.8		2	0.16908
patient		physician		1		1		k		k+1			100			  3			0.8		3	0.20290
patient		physician		1		1		k		k+1			100			  3			0.8		4	0.22705
patient		physician		1		1		k		k+1			100			  3			0.8		5	0.26329
patient		physician		1		1		k		k+1			100			  3			0.7		1	0.11111
patient		physician		1		1		k		k+1			100			  3			0.7		2	0.17391
patient		physician		1		1		k		k+1			100			  3			0.7		3	0.20290
patient		physician		1		1		k		k+1			100			  3			0.7		4	0.22947
patient		physician		1		1		k		k+1			100			  3			0.7		5	0.26329
patient		physician		1		1		k		k+1			100			  3			0.6		1	0.11594
patient		physician		1		1		k		k+1			100			  3			0.6		2	0.17874
patient		physician		1		1		k		k+1			100			  3			0.6		3	0.20290
patient		physician		1		1		k		k+1			100			  3			0.6		4	0.22947
patient		physician		1		1		k		k+1			100			  3			0.6		5	0.27053
patient		physician		1		1		k		k+1			100			  3			0.5		1	0.11836
patient		physician		1		1		k		k+1			100			  3			0.5		2	0.18357
patient		physician		1		1		k		k+1			100			  3			0.5		3	0.21014
patient		physician		1		1		k		k+1			100			  3			0.5		4	0.23671
patient		physician		1		1		k		k+1			100			  3			0.5		5	0.27053
patient		physician		1		1		k		k+1			100			  3			0.4		1	0.12319
patient		physician		1		1		k		k+1			100			  3			0.4		2	0.19082
patient		physician		1		1		k		k+1			100			  3			0.4		3	0.21498
patient		physician		1		1		k		k+1			100			  3			0.4		4	0.25845
patient		physician		1		1		k		k+1			100			  3			0.4		5	0.29227
patient		physician		1		1		k		k+1			100			  3			0.3		1	0.12319
patient		physician		1		1		k		k+1			100			  3			0.3		2	0.20773
patient		physician		1		1		k		k+1			100			  3			0.3		3	0.23671
patient		physician		1		1		k		k+1			100			  3			0.3		4	0.26087
patient		physician		1		1		k		k+1			100			  3			0.3		5	0.30435
patient		physician		1		1		k		k+1			100			  3			0.2		1	0.13285
patient		physician		1		1		k		k+1			100			  3			0.2		2	0.23188
patient		physician		1		1		k		k+1			100			  3			0.2		3	0.26570
patient		physician		1		1		k		k+1			100			  3			0.2		4	0.29710
patient		physician		1		1		k		k+1			100			  3			0.2		5	0.32367
patient		physician		1		1		k		k+1			100			  3			0.1		1	0.17874
patient		physician		1		1		k		k+1			100			  3			0.1		2	0.24879
patient		physician		1		1		k		k+1			100			  3			0.1		3	0.28744
patient		physician		1		1		k		k+1			100			  3			0.1		4	0.31159
patient		physician		1		1		k		k+1			100			  3			0.1		5	0.34058
patient		physician		1		1		k		k+1			100			  3			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			  3			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			  3			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			  3			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			  3			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			  4			1.0		1	0.11111
patient		physician		1		1		k		k+1			100			  4			1.0		2	0.15459
patient		physician		1		1		k		k+1			100			  4			1.0		3	0.19082
patient		physician		1		1		k		k+1			100			  4			1.0		4	0.23188
patient		physician		1		1		k		k+1			100			  4			1.0		5	0.25845
patient		physician		1		1		k		k+1			100			  4			0.9		1	0.10386
patient		physician		1		1		k		k+1			100			  4			0.9		2	0.15459
patient		physician		1		1		k		k+1			100			  4			0.9		3	0.19565
patient		physician		1		1		k		k+1			100			  4			0.9		4	0.22464
patient		physician		1		1		k		k+1			100			  4			0.9		5	0.25121
patient		physician		1		1		k		k+1			100			  4			0.8		1	0.10386
patient		physician		1		1		k		k+1			100			  4			0.8		2	0.15700
patient		physician		1		1		k		k+1			100			  4			0.8		3	0.19565
patient		physician		1		1		k		k+1			100			  4			0.8		4	0.22464
patient		physician		1		1		k		k+1			100			  4			0.8		5	0.25604
patient		physician		1		1		k		k+1			100			  4			0.7		1	0.10145
patient		physician		1		1		k		k+1			100			  4			0.7		2	0.16908
patient		physician		1		1		k		k+1			100			  4			0.7		3	0.20048
patient		physician		1		1		k		k+1			100			  4			0.7		4	0.22947
patient		physician		1		1		k		k+1			100			  4			0.7		5	0.25604
patient		physician		1		1		k		k+1			100			  4			0.6		1	0.10628
patient		physician		1		1		k		k+1			100			  4			0.6		2	0.17150
patient		physician		1		1		k		k+1			100			  4			0.6		3	0.20290
patient		physician		1		1		k		k+1			100			  4			0.6		4	0.22947
patient		physician		1		1		k		k+1			100			  4			0.6		5	0.25845
patient		physician		1		1		k		k+1			100			  4			0.5		1	0.10628
patient		physician		1		1		k		k+1			100			  4			0.5		2	0.18357
patient		physician		1		1		k		k+1			100			  4			0.5		3	0.20773
patient		physician		1		1		k		k+1			100			  4			0.5		4	0.24155
patient		physician		1		1		k		k+1			100			  4			0.5		5	0.26087
patient		physician		1		1		k		k+1			100			  4			0.4		1	0.11111
patient		physician		1		1		k		k+1			100			  4			0.4		2	0.18599
patient		physician		1		1		k		k+1			100			  4			0.4		3	0.21498
patient		physician		1		1		k		k+1			100			  4			0.4		4	0.24879
patient		physician		1		1		k		k+1			100			  4			0.4		5	0.28502
patient		physician		1		1		k		k+1			100			  4			0.3		1	0.11353
patient		physician		1		1		k		k+1			100			  4			0.3		2	0.20290
patient		physician		1		1		k		k+1			100			  4			0.3		3	0.23430
patient		physician		1		1		k		k+1			100			  4			0.3		4	0.25845
patient		physician		1		1		k		k+1			100			  4			0.3		5	0.29710
patient		physician		1		1		k		k+1			100			  4			0.2		1	0.12319
patient		physician		1		1		k		k+1			100			  4			0.2		2	0.21739
patient		physician		1		1		k		k+1			100			  4			0.2		3	0.26329
patient		physician		1		1		k		k+1			100			  4			0.2		4	0.29710
patient		physician		1		1		k		k+1			100			  4			0.2		5	0.32609
patient		physician		1		1		k		k+1			100			  4			0.1		1	0.17633
patient		physician		1		1		k		k+1			100			  4			0.1		2	0.24879
patient		physician		1		1		k		k+1			100			  4			0.1		3	0.28502
patient		physician		1		1		k		k+1			100			  4			0.1		4	0.31401
patient		physician		1		1		k		k+1			100			  4			0.1		5	0.33816
patient		physician		1		1		k		k+1			100			  4			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			  4			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			  4			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			  4			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			  4			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			  5			1.0		1	0.10870
patient		physician		1		1		k		k+1			100			  5			1.0		2	0.14493
patient		physician		1		1		k		k+1			100			  5			1.0		3	0.17633
patient		physician		1		1		k		k+1			100			  5			1.0		4	0.22947
patient		physician		1		1		k		k+1			100			  5			1.0		5	0.26812
patient		physician		1		1		k		k+1			100			  5			0.9		1	0.10145
patient		physician		1		1		k		k+1			100			  5			0.9		2	0.14493
patient		physician		1		1		k		k+1			100			  5			0.9		3	0.18116
patient		physician		1		1		k		k+1			100			  5			0.9		4	0.21981
patient		physician		1		1		k		k+1			100			  5			0.9		5	0.25604
patient		physician		1		1		k		k+1			100			  5			0.8		1	0.10145
patient		physician		1		1		k		k+1			100			  5			0.8		2	0.14734
patient		physician		1		1		k		k+1			100			  5			0.8		3	0.18116
patient		physician		1		1		k		k+1			100			  5			0.8		4	0.22222
patient		physician		1		1		k		k+1			100			  5			0.8		5	0.25845
patient		physician		1		1		k		k+1			100			  5			0.7		1	0.09903
patient		physician		1		1		k		k+1			100			  5			0.7		2	0.15217
patient		physician		1		1		k		k+1			100			  5			0.7		3	0.18841
patient		physician		1		1		k		k+1			100			  5			0.7		4	0.22705
patient		physician		1		1		k		k+1			100			  5			0.7		5	0.25845
patient		physician		1		1		k		k+1			100			  5			0.6		1	0.10386
patient		physician		1		1		k		k+1			100			  5			0.6		2	0.15459
patient		physician		1		1		k		k+1			100			  5			0.6		3	0.19324
patient		physician		1		1		k		k+1			100			  5			0.6		4	0.22947
patient		physician		1		1		k		k+1			100			  5			0.6		5	0.26087
patient		physician		1		1		k		k+1			100			  5			0.5		1	0.10386
patient		physician		1		1		k		k+1			100			  5			0.5		2	0.16667
patient		physician		1		1		k		k+1			100			  5			0.5		3	0.19807
patient		physician		1		1		k		k+1			100			  5			0.5		4	0.23913
patient		physician		1		1		k		k+1			100			  5			0.5		5	0.26570
patient		physician		1		1		k		k+1			100			  5			0.4		1	0.10870
patient		physician		1		1		k		k+1			100			  5			0.4		2	0.16908
patient		physician		1		1		k		k+1			100			  5			0.4		3	0.20531
patient		physician		1		1		k		k+1			100			  5			0.4		4	0.24879
patient		physician		1		1		k		k+1			100			  5			0.4		5	0.28744
patient		physician		1		1		k		k+1			100			  5			0.3		1	0.10870
patient		physician		1		1		k		k+1			100			  5			0.3		2	0.18841
patient		physician		1		1		k		k+1			100			  5			0.3		3	0.21739
patient		physician		1		1		k		k+1			100			  5			0.3		4	0.26329
patient		physician		1		1		k		k+1			100			  5			0.3		5	0.30435
patient		physician		1		1		k		k+1			100			  5			0.2		1	0.12077
patient		physician		1		1		k		k+1			100			  5			0.2		2	0.21256
patient		physician		1		1		k		k+1			100			  5			0.2		3	0.25604
patient		physician		1		1		k		k+1			100			  5			0.2		4	0.29227
patient		physician		1		1		k		k+1			100			  5			0.2		5	0.32609
patient		physician		1		1		k		k+1			100			  5			0.1		1	0.17633
patient		physician		1		1		k		k+1			100			  5			0.1		2	0.24155
patient		physician		1		1		k		k+1			100			  5			0.1		3	0.27536
patient		physician		1		1		k		k+1			100			  5			0.1		4	0.30918
patient		physician		1		1		k		k+1			100			  5			0.1		5	0.33816
patient		physician		1		1		k		k+1			100			  5			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			  5			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			  5			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			  5			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			  5			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			 10			1.0		1	0.09420
patient		physician		1		1		k		k+1			100			 10			1.0		2	0.13527
patient		physician		1		1		k		k+1			100			 10			1.0		3	0.16667
patient		physician		1		1		k		k+1			100			 10			1.0		4	0.20531
patient		physician		1		1		k		k+1			100			 10			1.0		5	0.25121
patient		physician		1		1		k		k+1			100			 10			0.9		1	0.08696
patient		physician		1		1		k		k+1			100			 10			0.9		2	0.13527
patient		physician		1		1		k		k+1			100			 10			0.9		3	0.16667
patient		physician		1		1		k		k+1			100			 10			0.9		4	0.21014
patient		physician		1		1		k		k+1			100			 10			0.9		5	0.24396
patient		physician		1		1		k		k+1			100			 10			0.8		1	0.08696
patient		physician		1		1		k		k+1			100			 10			0.8		2	0.13527
patient		physician		1		1		k		k+1			100			 10			0.8		3	0.16908
patient		physician		1		1		k		k+1			100			 10			0.8		4	0.21014
patient		physician		1		1		k		k+1			100			 10			0.8		5	0.24638
patient		physician		1		1		k		k+1			100			 10			0.7		1	0.08696
patient		physician		1		1		k		k+1			100			 10			0.7		2	0.14493
patient		physician		1		1		k		k+1			100			 10			0.7		3	0.16908
patient		physician		1		1		k		k+1			100			 10			0.7		4	0.21498
patient		physician		1		1		k		k+1			100			 10			0.7		5	0.24396
patient		physician		1		1		k		k+1			100			 10			0.6		1	0.08696
patient		physician		1		1		k		k+1			100			 10			0.6		2	0.14976
patient		physician		1		1		k		k+1			100			 10			0.6		3	0.17391
patient		physician		1		1		k		k+1			100			 10			0.6		4	0.21981
patient		physician		1		1		k		k+1			100			 10			0.6		5	0.24879
patient		physician		1		1		k		k+1			100			 10			0.5		1	0.09420
patient		physician		1		1		k		k+1			100			 10			0.5		2	0.15942
patient		physician		1		1		k		k+1			100			 10			0.5		3	0.18116
patient		physician		1		1		k		k+1			100			 10			0.5		4	0.22464
patient		physician		1		1		k		k+1			100			 10			0.5		5	0.25362
patient		physician		1		1		k		k+1			100			 10			0.4		1	0.10145
patient		physician		1		1		k		k+1			100			 10			0.4		2	0.15700
patient		physician		1		1		k		k+1			100			 10			0.4		3	0.19324
patient		physician		1		1		k		k+1			100			 10			0.4		4	0.21981
patient		physician		1		1		k		k+1			100			 10			0.4		5	0.26329
patient		physician		1		1		k		k+1			100			 10			0.3		1	0.11111
patient		physician		1		1		k		k+1			100			 10			0.3		2	0.16908
patient		physician		1		1		k		k+1			100			 10			0.3		3	0.19807
patient		physician		1		1		k		k+1			100			 10			0.3		4	0.22705
patient		physician		1		1		k		k+1			100			 10			0.3		5	0.27053
patient		physician		1		1		k		k+1			100			 10			0.2		1	0.12319
patient		physician		1		1		k		k+1			100			 10			0.2		2	0.19807
patient		physician		1		1		k		k+1			100			 10			0.2		3	0.23430
patient		physician		1		1		k		k+1			100			 10			0.2		4	0.26329
patient		physician		1		1		k		k+1			100			 10			0.2		5	0.30435
patient		physician		1		1		k		k+1			100			 10			0.1		1	0.16425
patient		physician		1		1		k		k+1			100			 10			0.1		2	0.22705
patient		physician		1		1		k		k+1			100			 10			0.1		3	0.26812
patient		physician		1		1		k		k+1			100			 10			0.1		4	0.30435
patient		physician		1		1		k		k+1			100			 10			0.1		5	0.33575
patient		physician		1		1		k		k+1			100			 10			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			 10			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			 10			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			 10			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			 10			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			 20			1.0		1	0.10386
patient		physician		1		1		k		k+1			100			 20			1.0		2	0.13527
patient		physician		1		1		k		k+1			100			 20			1.0		3	0.17874
patient		physician		1		1		k		k+1			100			 20			1.0		4	0.20773
patient		physician		1		1		k		k+1			100			 20			1.0		5	0.23430
patient		physician		1		1		k		k+1			100			 20			0.9		1	0.09903
patient		physician		1		1		k		k+1			100			 20			0.9		2	0.13285
patient		physician		1		1		k		k+1			100			 20			0.9		3	0.16667
patient		physician		1		1		k		k+1			100			 20			0.9		4	0.20773
patient		physician		1		1		k		k+1			100			 20			0.9		5	0.22222
patient		physician		1		1		k		k+1			100			 20			0.8		1	0.09903
patient		physician		1		1		k		k+1			100			 20			0.8		2	0.13285
patient		physician		1		1		k		k+1			100			 20			0.8		3	0.16667
patient		physician		1		1		k		k+1			100			 20			0.8		4	0.20773
patient		physician		1		1		k		k+1			100			 20			0.8		5	0.22705
patient		physician		1		1		k		k+1			100			 20			0.7		1	0.09903
patient		physician		1		1		k		k+1			100			 20			0.7		2	0.13527
patient		physician		1		1		k		k+1			100			 20			0.7		3	0.17150
patient		physician		1		1		k		k+1			100			 20			0.7		4	0.21256
patient		physician		1		1		k		k+1			100			 20			0.7		5	0.23188
patient		physician		1		1		k		k+1			100			 20			0.6		1	0.09903
patient		physician		1		1		k		k+1			100			 20			0.6		2	0.13527
patient		physician		1		1		k		k+1			100			 20			0.6		3	0.17633
patient		physician		1		1		k		k+1			100			 20			0.6		4	0.21739
patient		physician		1		1		k		k+1			100			 20			0.6		5	0.23671
patient		physician		1		1		k		k+1			100			 20			0.5		1	0.10145
patient		physician		1		1		k		k+1			100			 20			0.5		2	0.14493
patient		physician		1		1		k		k+1			100			 20			0.5		3	0.18357
patient		physician		1		1		k		k+1			100			 20			0.5		4	0.21981
patient		physician		1		1		k		k+1			100			 20			0.5		5	0.24155
patient		physician		1		1		k		k+1			100			 20			0.4		1	0.10870
patient		physician		1		1		k		k+1			100			 20			0.4		2	0.15700
patient		physician		1		1		k		k+1			100			 20			0.4		3	0.19324
patient		physician		1		1		k		k+1			100			 20			0.4		4	0.23430
patient		physician		1		1		k		k+1			100			 20			0.4		5	0.25845
patient		physician		1		1		k		k+1			100			 20			0.3		1	0.12319
patient		physician		1		1		k		k+1			100			 20			0.3		2	0.16908
patient		physician		1		1		k		k+1			100			 20			0.3		3	0.19807
patient		physician		1		1		k		k+1			100			 20			0.3		4	0.24155
patient		physician		1		1		k		k+1			100			 20			0.3		5	0.27053
patient		physician		1		1		k		k+1			100			 20			0.2		1	0.13043
patient		physician		1		1		k		k+1			100			 20			0.2		2	0.18841
patient		physician		1		1		k		k+1			100			 20			0.2		3	0.24155
patient		physician		1		1		k		k+1			100			 20			0.2		4	0.28261
patient		physician		1		1		k		k+1			100			 20			0.2		5	0.30918
patient		physician		1		1		k		k+1			100			 20			0.1		1	0.15942
patient		physician		1		1		k		k+1			100			 20			0.1		2	0.23188
patient		physician		1		1		k		k+1			100			 20			0.1		3	0.26812
patient		physician		1		1		k		k+1			100			 20			0.1		4	0.31401
patient		physician		1		1		k		k+1			100			 20			0.1		5	0.33816
patient		physician		1		1		k		k+1			100			 20			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			 20			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			 20			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			 20			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			 20			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			 50			1.0		1	0.08454
patient		physician		1		1		k		k+1			100			 50			1.0		2	0.11594
patient		physician		1		1		k		k+1			100			 50			1.0		3	0.15217
patient		physician		1		1		k		k+1			100			 50			1.0		4	0.19082
patient		physician		1		1		k		k+1			100			 50			1.0		5	0.21014
patient		physician		1		1		k		k+1			100			 50			0.9		1	0.07971
patient		physician		1		1		k		k+1			100			 50			0.9		2	0.12077
patient		physician		1		1		k		k+1			100			 50			0.9		3	0.14734
patient		physician		1		1		k		k+1			100			 50			0.9		4	0.18116
patient		physician		1		1		k		k+1			100			 50			0.9		5	0.20290
patient		physician		1		1		k		k+1			100			 50			0.8		1	0.07971
patient		physician		1		1		k		k+1			100			 50			0.8		2	0.12077
patient		physician		1		1		k		k+1			100			 50			0.8		3	0.14734
patient		physician		1		1		k		k+1			100			 50			0.8		4	0.18116
patient		physician		1		1		k		k+1			100			 50			0.8		5	0.20531
patient		physician		1		1		k		k+1			100			 50			0.7		1	0.07971
patient		physician		1		1		k		k+1			100			 50			0.7		2	0.12077
patient		physician		1		1		k		k+1			100			 50			0.7		3	0.15700
patient		physician		1		1		k		k+1			100			 50			0.7		4	0.18116
patient		physician		1		1		k		k+1			100			 50			0.7		5	0.21014
patient		physician		1		1		k		k+1			100			 50			0.6		1	0.08454
patient		physician		1		1		k		k+1			100			 50			0.6		2	0.11836
patient		physician		1		1		k		k+1			100			 50			0.6		3	0.15942
patient		physician		1		1		k		k+1			100			 50			0.6		4	0.18116
patient		physician		1		1		k		k+1			100			 50			0.6		5	0.21256
patient		physician		1		1		k		k+1			100			 50			0.5		1	0.08937
patient		physician		1		1		k		k+1			100			 50			0.5		2	0.11594
patient		physician		1		1		k		k+1			100			 50			0.5		3	0.16184
patient		physician		1		1		k		k+1			100			 50			0.5		4	0.18599
patient		physician		1		1		k		k+1			100			 50			0.5		5	0.21498
patient		physician		1		1		k		k+1			100			 50			0.4		1	0.09420
patient		physician		1		1		k		k+1			100			 50			0.4		2	0.13768
patient		physician		1		1		k		k+1			100			 50			0.4		3	0.17150
patient		physician		1		1		k		k+1			100			 50			0.4		4	0.20048
patient		physician		1		1		k		k+1			100			 50			0.4		5	0.22464
patient		physician		1		1		k		k+1			100			 50			0.3		1	0.09903
patient		physician		1		1		k		k+1			100			 50			0.3		2	0.14734
patient		physician		1		1		k		k+1			100			 50			0.3		3	0.16908
patient		physician		1		1		k		k+1			100			 50			0.3		4	0.20773
patient		physician		1		1		k		k+1			100			 50			0.3		5	0.23913
patient		physician		1		1		k		k+1			100			 50			0.2		1	0.10870
patient		physician		1		1		k		k+1			100			 50			0.2		2	0.15459
patient		physician		1		1		k		k+1			100			 50			0.2		3	0.20531
patient		physician		1		1		k		k+1			100			 50			0.2		4	0.23430
patient		physician		1		1		k		k+1			100			 50			0.2		5	0.27295
patient		physician		1		1		k		k+1			100			 50			0.1		1	0.13285
patient		physician		1		1		k		k+1			100			 50			0.1		2	0.21014
patient		physician		1		1		k		k+1			100			 50			0.1		3	0.24879
patient		physician		1		1		k		k+1			100			 50			0.1		4	0.28744
patient		physician		1		1		k		k+1			100			 50			0.1		5	0.31159
patient		physician		1		1		k		k+1			100			 50			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			 50			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			 50			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			 50			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			 50			0.0		5	0.36473
patient		physician		1		1		k		k+1			100			100			1.0		1	0.09662
patient		physician		1		1		k		k+1			100			100			1.0		2	0.13527
patient		physician		1		1		k		k+1			100			100			1.0		3	0.16667
patient		physician		1		1		k		k+1			100			100			1.0		4	0.19324
patient		physician		1		1		k		k+1			100			100			1.0		5	0.21498
patient		physician		1		1		k		k+1			100			100			0.9		1	0.08696
patient		physician		1		1		k		k+1			100			100			0.9		2	0.13768
patient		physician		1		1		k		k+1			100			100			0.9		3	0.16908
patient		physician		1		1		k		k+1			100			100			0.9		4	0.19324
patient		physician		1		1		k		k+1			100			100			0.9		5	0.21256
patient		physician		1		1		k		k+1			100			100			0.8		1	0.09179
patient		physician		1		1		k		k+1			100			100			0.8		2	0.13768
patient		physician		1		1		k		k+1			100			100			0.8		3	0.16908
patient		physician		1		1		k		k+1			100			100			0.8		4	0.19324
patient		physician		1		1		k		k+1			100			100			0.8		5	0.21739
patient		physician		1		1		k		k+1			100			100			0.7		1	0.08937
patient		physician		1		1		k		k+1			100			100			0.7		2	0.13768
patient		physician		1		1		k		k+1			100			100			0.7		3	0.16908
patient		physician		1		1		k		k+1			100			100			0.7		4	0.19565
patient		physician		1		1		k		k+1			100			100			0.7		5	0.22222
patient		physician		1		1		k		k+1			100			100			0.6		1	0.09179
patient		physician		1		1		k		k+1			100			100			0.6		2	0.13768
patient		physician		1		1		k		k+1			100			100			0.6		3	0.16908
patient		physician		1		1		k		k+1			100			100			0.6		4	0.19807
patient		physician		1		1		k		k+1			100			100			0.6		5	0.22705
patient		physician		1		1		k		k+1			100			100			0.5		1	0.09903
patient		physician		1		1		k		k+1			100			100			0.5		2	0.13768
patient		physician		1		1		k		k+1			100			100			0.5		3	0.17150
patient		physician		1		1		k		k+1			100			100			0.5		4	0.20048
patient		physician		1		1		k		k+1			100			100			0.5		5	0.23188
patient		physician		1		1		k		k+1			100			100			0.4		1	0.10870
patient		physician		1		1		k		k+1			100			100			0.4		2	0.15459
patient		physician		1		1		k		k+1			100			100			0.4		3	0.18357
patient		physician		1		1		k		k+1			100			100			0.4		4	0.21256
patient		physician		1		1		k		k+1			100			100			0.4		5	0.24396
patient		physician		1		1		k		k+1			100			100			0.3		1	0.11353
patient		physician		1		1		k		k+1			100			100			0.3		2	0.15942
patient		physician		1		1		k		k+1			100			100			0.3		3	0.19082
patient		physician		1		1		k		k+1			100			100			0.3		4	0.22222
patient		physician		1		1		k		k+1			100			100			0.3		5	0.25362
patient		physician		1		1		k		k+1			100			100			0.2		1	0.11594
patient		physician		1		1		k		k+1			100			100			0.2		2	0.17391
patient		physician		1		1		k		k+1			100			100			0.2		3	0.21981
patient		physician		1		1		k		k+1			100			100			0.2		4	0.23913
patient		physician		1		1		k		k+1			100			100			0.2		5	0.26812
patient		physician		1		1		k		k+1			100			100			0.1		1	0.14010
patient		physician		1		1		k		k+1			100			100			0.1		2	0.21498
patient		physician		1		1		k		k+1			100			100			0.1		3	0.25121
patient		physician		1		1		k		k+1			100			100			0.1		4	0.28502
patient		physician		1		1		k		k+1			100			100			0.1		5	0.29469
patient		physician		1		1		k		k+1			100			100			0.0		1	0.19324
patient		physician		1		1		k		k+1			100			100			0.0		2	0.27053
patient		physician		1		1		k		k+1			100			100			0.0		3	0.30435
patient		physician		1		1		k		k+1			100			100			0.0		4	0.33092
patient		physician		1		1		k		k+1			100			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			  1			1.0		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			1.0		2	0.31884
physician		patient		1		1		k		k+1			  1			  1			1.0		3	0.33092
physician		patient		1		1		k		k+1			  1			  1			1.0		4	0.34058
physician		patient		1		1		k		k+1			  1			  1			1.0		5	0.34058
physician		patient		1		1		k		k+1			  1			  1			0.9		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.9		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.9		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.9		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.9		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.8		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.8		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.8		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.8		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.8		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.7		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.7		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.7		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.7		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.7		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.6		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.6		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.6		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.6		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.6		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.5		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.5		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.5		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.5		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.5		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.4		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.4		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.4		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.4		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.4		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.3		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.3		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.3		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.3		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.3		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.2		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.2		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.2		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.2		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.2		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.1		1	0.25121
physician		patient		1		1		k		k+1			  1			  1			0.1		2	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.1		3	0.36957
physician		patient		1		1		k		k+1			  1			  1			0.1		4	0.38406
physician		patient		1		1		k		k+1			  1			  1			0.1		5	0.40580
physician		patient		1		1		k		k+1			  1			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			  2			1.0		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			1.0		2	0.31884
physician		patient		1		1		k		k+1			  1			  2			1.0		3	0.33333
physician		patient		1		1		k		k+1			  1			  2			1.0		4	0.34300
physician		patient		1		1		k		k+1			  1			  2			1.0		5	0.34300
physician		patient		1		1		k		k+1			  1			  2			0.9		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.9		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.9		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.9		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.9		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.8		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.8		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.8		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.8		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.8		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.7		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.7		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.7		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.7		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.7		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.6		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.6		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.6		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.6		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.6		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.5		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.5		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.5		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.5		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.5		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.4		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.4		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.4		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.4		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.4		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.3		1	0.25121
physician		patient		1		1		k		k+1			  1			  2			0.3		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.3		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.3		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.3		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.2		1	0.25362
physician		patient		1		1		k		k+1			  1			  2			0.2		2	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.2		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.2		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.2		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.1		1	0.25362
physician		patient		1		1		k		k+1			  1			  2			0.1		2	0.33333
physician		patient		1		1		k		k+1			  1			  2			0.1		3	0.37198
physician		patient		1		1		k		k+1			  1			  2			0.1		4	0.38647
physician		patient		1		1		k		k+1			  1			  2			0.1		5	0.40821
physician		patient		1		1		k		k+1			  1			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			  3			1.0		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			1.0		2	0.32126
physician		patient		1		1		k		k+1			  1			  3			1.0		3	0.33575
physician		patient		1		1		k		k+1			  1			  3			1.0		4	0.34541
physician		patient		1		1		k		k+1			  1			  3			1.0		5	0.34541
physician		patient		1		1		k		k+1			  1			  3			0.9		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.9		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.9		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.9		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.9		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.8		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.8		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.8		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.8		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.8		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.7		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.7		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.7		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.7		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.7		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.6		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.6		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.6		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.6		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.6		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.5		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.5		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.5		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.5		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.5		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.4		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.4		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.4		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.4		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.4		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.3		1	0.25362
physician		patient		1		1		k		k+1			  1			  3			0.3		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.3		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.3		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.3		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.2		1	0.25604
physician		patient		1		1		k		k+1			  1			  3			0.2		2	0.33333
physician		patient		1		1		k		k+1			  1			  3			0.2		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.2		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.2		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.1		1	0.25604
physician		patient		1		1		k		k+1			  1			  3			0.1		2	0.33575
physician		patient		1		1		k		k+1			  1			  3			0.1		3	0.37198
physician		patient		1		1		k		k+1			  1			  3			0.1		4	0.38647
physician		patient		1		1		k		k+1			  1			  3			0.1		5	0.40821
physician		patient		1		1		k		k+1			  1			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			  4			1.0		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			1.0		2	0.32126
physician		patient		1		1		k		k+1			  1			  4			1.0		3	0.33816
physician		patient		1		1		k		k+1			  1			  4			1.0		4	0.34783
physician		patient		1		1		k		k+1			  1			  4			1.0		5	0.34783
physician		patient		1		1		k		k+1			  1			  4			0.9		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.9		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.9		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.9		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.9		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.8		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.8		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.8		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.8		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.8		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.7		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.7		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.7		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.7		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.7		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.6		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.6		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.6		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.6		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.6		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.5		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.5		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.5		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.5		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.5		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.4		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.4		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.4		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.4		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.4		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.3		1	0.25604
physician		patient		1		1		k		k+1			  1			  4			0.3		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.3		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.3		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.3		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.2		1	0.25845
physician		patient		1		1		k		k+1			  1			  4			0.2		2	0.33333
physician		patient		1		1		k		k+1			  1			  4			0.2		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.2		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.2		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.1		1	0.25845
physician		patient		1		1		k		k+1			  1			  4			0.1		2	0.33575
physician		patient		1		1		k		k+1			  1			  4			0.1		3	0.37440
physician		patient		1		1		k		k+1			  1			  4			0.1		4	0.38647
physician		patient		1		1		k		k+1			  1			  4			0.1		5	0.40821
physician		patient		1		1		k		k+1			  1			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			  5			1.0		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			1.0		2	0.32126
physician		patient		1		1		k		k+1			  1			  5			1.0		3	0.33816
physician		patient		1		1		k		k+1			  1			  5			1.0		4	0.34783
physician		patient		1		1		k		k+1			  1			  5			1.0		5	0.34783
physician		patient		1		1		k		k+1			  1			  5			0.9		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.9		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.9		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.9		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.9		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.8		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.8		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.8		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.8		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.8		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.7		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.7		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.7		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.7		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.7		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.6		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.6		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.6		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.6		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.6		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.5		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.5		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.5		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.5		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.5		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.4		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.4		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.4		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.4		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.4		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.3		1	0.25604
physician		patient		1		1		k		k+1			  1			  5			0.3		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.3		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.3		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.3		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.2		1	0.25845
physician		patient		1		1		k		k+1			  1			  5			0.2		2	0.33333
physician		patient		1		1		k		k+1			  1			  5			0.2		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.2		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.2		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.1		1	0.25845
physician		patient		1		1		k		k+1			  1			  5			0.1		2	0.33575
physician		patient		1		1		k		k+1			  1			  5			0.1		3	0.37440
physician		patient		1		1		k		k+1			  1			  5			0.1		4	0.38647
physician		patient		1		1		k		k+1			  1			  5			0.1		5	0.40821
physician		patient		1		1		k		k+1			  1			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			 10			1.0		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			1.0		2	0.32609
physician		patient		1		1		k		k+1			  1			 10			1.0		3	0.34541
physician		patient		1		1		k		k+1			  1			 10			1.0		4	0.35507
physician		patient		1		1		k		k+1			  1			 10			1.0		5	0.35507
physician		patient		1		1		k		k+1			  1			 10			0.9		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.9		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.9		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.9		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.9		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.8		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.8		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.8		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.8		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.8		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.7		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.7		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.7		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.7		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.7		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.6		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.6		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.6		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.6		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.6		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.5		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.5		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.5		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.5		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.5		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.4		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.4		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.4		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.4		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.4		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.3		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.3		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.3		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.3		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.3		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.2		1	0.26329
physician		patient		1		1		k		k+1			  1			 10			0.2		2	0.33575
physician		patient		1		1		k		k+1			  1			 10			0.2		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.2		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.2		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.1		1	0.26087
physician		patient		1		1		k		k+1			  1			 10			0.1		2	0.33816
physician		patient		1		1		k		k+1			  1			 10			0.1		3	0.37681
physician		patient		1		1		k		k+1			  1			 10			0.1		4	0.38889
physician		patient		1		1		k		k+1			  1			 10			0.1		5	0.41063
physician		patient		1		1		k		k+1			  1			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			 20			1.0		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			1.0		2	0.32850
physician		patient		1		1		k		k+1			  1			 20			1.0		3	0.35266
physician		patient		1		1		k		k+1			  1			 20			1.0		4	0.36473
physician		patient		1		1		k		k+1			  1			 20			1.0		5	0.36715
physician		patient		1		1		k		k+1			  1			 20			0.9		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.9		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.9		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.9		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.9		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.8		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.8		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.8		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.8		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.8		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.7		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.7		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.7		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.7		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.7		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.6		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.6		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.6		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.6		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.6		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.5		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.5		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.5		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.5		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.5		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.4		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.4		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.4		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.4		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.4		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.3		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.3		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.3		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.3		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.3		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.2		1	0.26329
physician		patient		1		1		k		k+1			  1			 20			0.2		2	0.33333
physician		patient		1		1		k		k+1			  1			 20			0.2		3	0.37681
physician		patient		1		1		k		k+1			  1			 20			0.2		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.2		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.1		1	0.26087
physician		patient		1		1		k		k+1			  1			 20			0.1		2	0.33575
physician		patient		1		1		k		k+1			  1			 20			0.1		3	0.37923
physician		patient		1		1		k		k+1			  1			 20			0.1		4	0.39372
physician		patient		1		1		k		k+1			  1			 20			0.1		5	0.41787
physician		patient		1		1		k		k+1			  1			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			 50			1.0		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			1.0		2	0.32850
physician		patient		1		1		k		k+1			  1			 50			1.0		3	0.35990
physician		patient		1		1		k		k+1			  1			 50			1.0		4	0.37681
physician		patient		1		1		k		k+1			  1			 50			1.0		5	0.38164
physician		patient		1		1		k		k+1			  1			 50			0.9		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.9		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.9		3	0.37440
physician		patient		1		1		k		k+1			  1			 50			0.9		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.9		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.8		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.8		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.8		3	0.37440
physician		patient		1		1		k		k+1			  1			 50			0.8		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.8		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.7		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.7		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.7		3	0.37440
physician		patient		1		1		k		k+1			  1			 50			0.7		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.7		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.6		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.6		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.6		3	0.37440
physician		patient		1		1		k		k+1			  1			 50			0.6		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.6		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.5		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.5		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.5		3	0.37440
physician		patient		1		1		k		k+1			  1			 50			0.5		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.5		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.4		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.4		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.4		3	0.37440
physician		patient		1		1		k		k+1			  1			 50			0.4		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.4		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.3		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.3		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.3		3	0.37681
physician		patient		1		1		k		k+1			  1			 50			0.3		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.3		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.2		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.2		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.2		3	0.37681
physician		patient		1		1		k		k+1			  1			 50			0.2		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.2		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.1		1	0.25845
physician		patient		1		1		k		k+1			  1			 50			0.1		2	0.33333
physician		patient		1		1		k		k+1			  1			 50			0.1		3	0.37681
physician		patient		1		1		k		k+1			  1			 50			0.1		4	0.39372
physician		patient		1		1		k		k+1			  1			 50			0.1		5	0.41304
physician		patient		1		1		k		k+1			  1			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			  1			100			1.0		1	0.25362
physician		patient		1		1		k		k+1			  1			100			1.0		2	0.32850
physician		patient		1		1		k		k+1			  1			100			1.0		3	0.36715
physician		patient		1		1		k		k+1			  1			100			1.0		4	0.38406
physician		patient		1		1		k		k+1			  1			100			1.0		5	0.39130
physician		patient		1		1		k		k+1			  1			100			0.9		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.9		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.9		3	0.38164
physician		patient		1		1		k		k+1			  1			100			0.9		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.9		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.8		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.8		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.8		3	0.38164
physician		patient		1		1		k		k+1			  1			100			0.8		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.8		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.7		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.7		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.7		3	0.38164
physician		patient		1		1		k		k+1			  1			100			0.7		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.7		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.6		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.6		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.6		3	0.38164
physician		patient		1		1		k		k+1			  1			100			0.6		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.6		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.5		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.5		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.5		3	0.38164
physician		patient		1		1		k		k+1			  1			100			0.5		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.5		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.4		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.4		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.4		3	0.38164
physician		patient		1		1		k		k+1			  1			100			0.4		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.4		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.3		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.3		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.3		3	0.38406
physician		patient		1		1		k		k+1			  1			100			0.3		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.3		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.2		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.2		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.2		3	0.38406
physician		patient		1		1		k		k+1			  1			100			0.2		4	0.39855
physician		patient		1		1		k		k+1			  1			100			0.2		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.1		1	0.25362
physician		patient		1		1		k		k+1			  1			100			0.1		2	0.33333
physician		patient		1		1		k		k+1			  1			100			0.1		3	0.38406
physician		patient		1		1		k		k+1			  1			100			0.1		4	0.40097
physician		patient		1		1		k		k+1			  1			100			0.1		5	0.42029
physician		patient		1		1		k		k+1			  1			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			  1			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			  1			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			  1			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			  1			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			  1			1.0		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			1.0		2	0.30193
physician		patient		1		1		k		k+1			  2			  1			1.0		3	0.32850
physician		patient		1		1		k		k+1			  2			  1			1.0		4	0.34541
physician		patient		1		1		k		k+1			  2			  1			1.0		5	0.34783
physician		patient		1		1		k		k+1			  2			  1			0.9		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.9		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.9		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.9		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.9		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.8		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.8		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.8		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.8		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.8		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.7		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.7		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.7		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.7		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.7		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.6		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.6		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.6		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.6		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.6		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.5		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.5		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.5		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.5		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.5		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.4		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.4		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.4		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.4		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.4		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.3		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.3		2	0.31159
physician		patient		1		1		k		k+1			  2			  1			0.3		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.3		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.3		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.2		1	0.21981
physician		patient		1		1		k		k+1			  2			  1			0.2		2	0.31401
physician		patient		1		1		k		k+1			  2			  1			0.2		3	0.35024
physician		patient		1		1		k		k+1			  2			  1			0.2		4	0.37440
physician		patient		1		1		k		k+1			  2			  1			0.2		5	0.40097
physician		patient		1		1		k		k+1			  2			  1			0.1		1	0.22464
physician		patient		1		1		k		k+1			  2			  1			0.1		2	0.31401
physician		patient		1		1		k		k+1			  2			  1			0.1		3	0.35266
physician		patient		1		1		k		k+1			  2			  1			0.1		4	0.37198
physician		patient		1		1		k		k+1			  2			  1			0.1		5	0.39855
physician		patient		1		1		k		k+1			  2			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			  2			1.0		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			1.0		2	0.29952
physician		patient		1		1		k		k+1			  2			  2			1.0		3	0.32850
physician		patient		1		1		k		k+1			  2			  2			1.0		4	0.34783
physician		patient		1		1		k		k+1			  2			  2			1.0		5	0.35024
physician		patient		1		1		k		k+1			  2			  2			0.9		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.9		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.9		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.9		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.9		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.8		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.8		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.8		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.8		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.8		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.7		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.7		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.7		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.7		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.7		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.6		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.6		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.6		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.6		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.6		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.5		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.5		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.5		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.5		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.5		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.4		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.4		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.4		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.4		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.4		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.3		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.3		2	0.30918
physician		patient		1		1		k		k+1			  2			  2			0.3		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.3		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.3		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.2		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.2		2	0.31159
physician		patient		1		1		k		k+1			  2			  2			0.2		3	0.35266
physician		patient		1		1		k		k+1			  2			  2			0.2		4	0.37681
physician		patient		1		1		k		k+1			  2			  2			0.2		5	0.40097
physician		patient		1		1		k		k+1			  2			  2			0.1		1	0.21981
physician		patient		1		1		k		k+1			  2			  2			0.1		2	0.31401
physician		patient		1		1		k		k+1			  2			  2			0.1		3	0.35507
physician		patient		1		1		k		k+1			  2			  2			0.1		4	0.37440
physician		patient		1		1		k		k+1			  2			  2			0.1		5	0.39855
physician		patient		1		1		k		k+1			  2			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			  3			1.0		1	0.21498
physician		patient		1		1		k		k+1			  2			  3			1.0		2	0.30435
physician		patient		1		1		k		k+1			  2			  3			1.0		3	0.33333
physician		patient		1		1		k		k+1			  2			  3			1.0		4	0.35266
physician		patient		1		1		k		k+1			  2			  3			1.0		5	0.35507
physician		patient		1		1		k		k+1			  2			  3			0.9		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.9		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.9		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.9		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.9		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.8		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.8		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.8		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.8		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.8		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.7		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.7		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.7		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.7		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.7		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.6		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.6		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.6		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.6		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.6		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.5		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.5		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.5		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.5		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.5		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.4		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.4		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.4		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.4		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.4		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.3		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.3		2	0.31401
physician		patient		1		1		k		k+1			  2			  3			0.3		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.3		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.3		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.2		1	0.21739
physician		patient		1		1		k		k+1			  2			  3			0.2		2	0.31643
physician		patient		1		1		k		k+1			  2			  3			0.2		3	0.35749
physician		patient		1		1		k		k+1			  2			  3			0.2		4	0.38164
physician		patient		1		1		k		k+1			  2			  3			0.2		5	0.40580
physician		patient		1		1		k		k+1			  2			  3			0.1		1	0.21981
physician		patient		1		1		k		k+1			  2			  3			0.1		2	0.31643
physician		patient		1		1		k		k+1			  2			  3			0.1		3	0.35990
physician		patient		1		1		k		k+1			  2			  3			0.1		4	0.37923
physician		patient		1		1		k		k+1			  2			  3			0.1		5	0.40338
physician		patient		1		1		k		k+1			  2			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			  4			1.0		1	0.21739
physician		patient		1		1		k		k+1			  2			  4			1.0		2	0.30676
physician		patient		1		1		k		k+1			  2			  4			1.0		3	0.33816
physician		patient		1		1		k		k+1			  2			  4			1.0		4	0.35749
physician		patient		1		1		k		k+1			  2			  4			1.0		5	0.35749
physician		patient		1		1		k		k+1			  2			  4			0.9		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.9		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.9		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.9		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.9		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.8		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.8		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.8		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.8		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.8		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.7		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.7		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.7		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.7		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.7		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.6		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.6		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.6		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.6		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.6		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.5		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.5		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.5		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.5		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.5		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.4		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.4		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.4		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.4		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.4		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.3		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.3		2	0.31401
physician		patient		1		1		k		k+1			  2			  4			0.3		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.3		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.3		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.2		1	0.21981
physician		patient		1		1		k		k+1			  2			  4			0.2		2	0.31643
physician		patient		1		1		k		k+1			  2			  4			0.2		3	0.36232
physician		patient		1		1		k		k+1			  2			  4			0.2		4	0.38647
physician		patient		1		1		k		k+1			  2			  4			0.2		5	0.41063
physician		patient		1		1		k		k+1			  2			  4			0.1		1	0.22222
physician		patient		1		1		k		k+1			  2			  4			0.1		2	0.31884
physician		patient		1		1		k		k+1			  2			  4			0.1		3	0.36473
physician		patient		1		1		k		k+1			  2			  4			0.1		4	0.38406
physician		patient		1		1		k		k+1			  2			  4			0.1		5	0.40821
physician		patient		1		1		k		k+1			  2			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			  5			1.0		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			1.0		2	0.31159
physician		patient		1		1		k		k+1			  2			  5			1.0		3	0.34058
physician		patient		1		1		k		k+1			  2			  5			1.0		4	0.35990
physician		patient		1		1		k		k+1			  2			  5			1.0		5	0.35990
physician		patient		1		1		k		k+1			  2			  5			0.9		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.9		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.9		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.9		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.9		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.8		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.8		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.8		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.8		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.8		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.7		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.7		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.7		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.7		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.7		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.6		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.6		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.6		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.6		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.6		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.5		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.5		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.5		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.5		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.5		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.4		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.4		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.4		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.4		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.4		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.3		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.3		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.3		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.3		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.3		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.2		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.2		2	0.32126
physician		patient		1		1		k		k+1			  2			  5			0.2		3	0.36473
physician		patient		1		1		k		k+1			  2			  5			0.2		4	0.38889
physician		patient		1		1		k		k+1			  2			  5			0.2		5	0.41304
physician		patient		1		1		k		k+1			  2			  5			0.1		1	0.23188
physician		patient		1		1		k		k+1			  2			  5			0.1		2	0.32609
physician		patient		1		1		k		k+1			  2			  5			0.1		3	0.36715
physician		patient		1		1		k		k+1			  2			  5			0.1		4	0.38647
physician		patient		1		1		k		k+1			  2			  5			0.1		5	0.41063
physician		patient		1		1		k		k+1			  2			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			 10			1.0		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			1.0		2	0.32126
physician		patient		1		1		k		k+1			  2			 10			1.0		3	0.34783
physician		patient		1		1		k		k+1			  2			 10			1.0		4	0.36957
physician		patient		1		1		k		k+1			  2			 10			1.0		5	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.9		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.9		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.9		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.9		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.9		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.8		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.8		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.8		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.8		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.8		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.7		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.7		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.7		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.7		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.7		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.6		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.6		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.6		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.6		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.6		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.5		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.5		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.5		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.5		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.5		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.4		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.4		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.4		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.4		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.4		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.3		1	0.23913
physician		patient		1		1		k		k+1			  2			 10			0.3		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.3		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.3		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.3		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.2		1	0.23913
physician		patient		1		1		k		k+1			  2			 10			0.2		2	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.2		3	0.36715
physician		patient		1		1		k		k+1			  2			 10			0.2		4	0.39372
physician		patient		1		1		k		k+1			  2			 10			0.2		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.1		1	0.23671
physician		patient		1		1		k		k+1			  2			 10			0.1		2	0.33333
physician		patient		1		1		k		k+1			  2			 10			0.1		3	0.36957
physician		patient		1		1		k		k+1			  2			 10			0.1		4	0.39130
physician		patient		1		1		k		k+1			  2			 10			0.1		5	0.41546
physician		patient		1		1		k		k+1			  2			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			 20			1.0		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			1.0		2	0.32126
physician		patient		1		1		k		k+1			  2			 20			1.0		3	0.35990
physician		patient		1		1		k		k+1			  2			 20			1.0		4	0.37681
physician		patient		1		1		k		k+1			  2			 20			1.0		5	0.37681
physician		patient		1		1		k		k+1			  2			 20			0.9		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.9		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.9		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.9		4	0.39372
physician		patient		1		1		k		k+1			  2			 20			0.9		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.8		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.8		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.8		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.8		4	0.39372
physician		patient		1		1		k		k+1			  2			 20			0.8		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.7		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.7		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.7		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.7		4	0.39372
physician		patient		1		1		k		k+1			  2			 20			0.7		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.6		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.6		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.6		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.6		4	0.39372
physician		patient		1		1		k		k+1			  2			 20			0.6		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.5		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.5		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.5		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.5		4	0.39130
physician		patient		1		1		k		k+1			  2			 20			0.5		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.4		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.4		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.4		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.4		4	0.39130
physician		patient		1		1		k		k+1			  2			 20			0.4		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.3		1	0.24638
physician		patient		1		1		k		k+1			  2			 20			0.3		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.3		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.3		4	0.39130
physician		patient		1		1		k		k+1			  2			 20			0.3		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.2		1	0.24396
physician		patient		1		1		k		k+1			  2			 20			0.2		2	0.32850
physician		patient		1		1		k		k+1			  2			 20			0.2		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.2		4	0.39130
physician		patient		1		1		k		k+1			  2			 20			0.2		5	0.41787
physician		patient		1		1		k		k+1			  2			 20			0.1		1	0.24155
physician		patient		1		1		k		k+1			  2			 20			0.1		2	0.32609
physician		patient		1		1		k		k+1			  2			 20			0.1		3	0.37440
physician		patient		1		1		k		k+1			  2			 20			0.1		4	0.39130
physician		patient		1		1		k		k+1			  2			 20			0.1		5	0.41546
physician		patient		1		1		k		k+1			  2			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			 50			1.0		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			1.0		2	0.32126
physician		patient		1		1		k		k+1			  2			 50			1.0		3	0.35990
physician		patient		1		1		k		k+1			  2			 50			1.0		4	0.38889
physician		patient		1		1		k		k+1			  2			 50			1.0		5	0.39372
physician		patient		1		1		k		k+1			  2			 50			0.9		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.9		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.9		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.9		4	0.40338
physician		patient		1		1		k		k+1			  2			 50			0.9		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.8		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.8		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.8		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.8		4	0.40338
physician		patient		1		1		k		k+1			  2			 50			0.8		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.7		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.7		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.7		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.7		4	0.40338
physician		patient		1		1		k		k+1			  2			 50			0.7		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.6		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.6		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.6		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.6		4	0.40338
physician		patient		1		1		k		k+1			  2			 50			0.6		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.5		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.5		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.5		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.5		4	0.40097
physician		patient		1		1		k		k+1			  2			 50			0.5		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.4		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.4		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.4		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.4		4	0.40097
physician		patient		1		1		k		k+1			  2			 50			0.4		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.3		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.3		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.3		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.3		4	0.40097
physician		patient		1		1		k		k+1			  2			 50			0.3		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.2		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.2		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.2		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.2		4	0.40097
physician		patient		1		1		k		k+1			  2			 50			0.2		5	0.41787
physician		patient		1		1		k		k+1			  2			 50			0.1		1	0.23913
physician		patient		1		1		k		k+1			  2			 50			0.1		2	0.32609
physician		patient		1		1		k		k+1			  2			 50			0.1		3	0.36715
physician		patient		1		1		k		k+1			  2			 50			0.1		4	0.40097
physician		patient		1		1		k		k+1			  2			 50			0.1		5	0.41546
physician		patient		1		1		k		k+1			  2			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			  2			100			1.0		1	0.24638
physician		patient		1		1		k		k+1			  2			100			1.0		2	0.32367
physician		patient		1		1		k		k+1			  2			100			1.0		3	0.37440
physician		patient		1		1		k		k+1			  2			100			1.0		4	0.39855
physician		patient		1		1		k		k+1			  2			100			1.0		5	0.40580
physician		patient		1		1		k		k+1			  2			100			0.9		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.9		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.9		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.9		4	0.41063
physician		patient		1		1		k		k+1			  2			100			0.9		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.8		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.8		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.8		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.8		4	0.41063
physician		patient		1		1		k		k+1			  2			100			0.8		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.7		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.7		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.7		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.7		4	0.41063
physician		patient		1		1		k		k+1			  2			100			0.7		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.6		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.6		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.6		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.6		4	0.41063
physician		patient		1		1		k		k+1			  2			100			0.6		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.5		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.5		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.5		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.5		4	0.40821
physician		patient		1		1		k		k+1			  2			100			0.5		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.4		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.4		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.4		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.4		4	0.40821
physician		patient		1		1		k		k+1			  2			100			0.4		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.3		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.3		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.3		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.3		4	0.40821
physician		patient		1		1		k		k+1			  2			100			0.3		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.2		1	0.24638
physician		patient		1		1		k		k+1			  2			100			0.2		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.2		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.2		4	0.40821
physician		patient		1		1		k		k+1			  2			100			0.2		5	0.42754
physician		patient		1		1		k		k+1			  2			100			0.1		1	0.24396
physician		patient		1		1		k		k+1			  2			100			0.1		2	0.33092
physician		patient		1		1		k		k+1			  2			100			0.1		3	0.38164
physician		patient		1		1		k		k+1			  2			100			0.1		4	0.41063
physician		patient		1		1		k		k+1			  2			100			0.1		5	0.42512
physician		patient		1		1		k		k+1			  2			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			  2			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			  2			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			  2			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			  2			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			  1			1.0		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			1.0		2	0.28261
physician		patient		1		1		k		k+1			  3			  1			1.0		3	0.31884
physician		patient		1		1		k		k+1			  3			  1			1.0		4	0.34058
physician		patient		1		1		k		k+1			  3			  1			1.0		5	0.35024
physician		patient		1		1		k		k+1			  3			  1			0.9		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.9		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.9		3	0.34058
physician		patient		1		1		k		k+1			  3			  1			0.9		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.9		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.8		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.8		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.8		3	0.34058
physician		patient		1		1		k		k+1			  3			  1			0.8		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.8		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.7		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.7		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.7		3	0.34058
physician		patient		1		1		k		k+1			  3			  1			0.7		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.7		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.6		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.6		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.6		3	0.34058
physician		patient		1		1		k		k+1			  3			  1			0.6		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.6		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.5		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.5		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.5		3	0.34058
physician		patient		1		1		k		k+1			  3			  1			0.5		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.5		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.4		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.4		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.4		3	0.34058
physician		patient		1		1		k		k+1			  3			  1			0.4		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.4		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.3		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.3		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.3		3	0.34541
physician		patient		1		1		k		k+1			  3			  1			0.3		4	0.36957
physician		patient		1		1		k		k+1			  3			  1			0.3		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.2		1	0.20048
physician		patient		1		1		k		k+1			  3			  1			0.2		2	0.29227
physician		patient		1		1		k		k+1			  3			  1			0.2		3	0.34541
physician		patient		1		1		k		k+1			  3			  1			0.2		4	0.37198
physician		patient		1		1		k		k+1			  3			  1			0.2		5	0.39372
physician		patient		1		1		k		k+1			  3			  1			0.1		1	0.20531
physician		patient		1		1		k		k+1			  3			  1			0.1		2	0.29952
physician		patient		1		1		k		k+1			  3			  1			0.1		3	0.34783
physician		patient		1		1		k		k+1			  3			  1			0.1		4	0.37198
physician		patient		1		1		k		k+1			  3			  1			0.1		5	0.39130
physician		patient		1		1		k		k+1			  3			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			  2			1.0		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			1.0		2	0.28744
physician		patient		1		1		k		k+1			  3			  2			1.0		3	0.31884
physician		patient		1		1		k		k+1			  3			  2			1.0		4	0.33816
physician		patient		1		1		k		k+1			  3			  2			1.0		5	0.34783
physician		patient		1		1		k		k+1			  3			  2			0.9		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.9		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.9		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.9		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.9		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.8		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.8		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.8		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.8		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.8		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.7		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.7		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.7		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.7		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.7		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.6		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.6		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.6		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.6		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.6		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.5		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.5		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.5		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.5		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.5		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.4		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.4		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.4		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.4		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.4		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.3		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.3		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.3		3	0.34300
physician		patient		1		1		k		k+1			  3			  2			0.3		4	0.36715
physician		patient		1		1		k		k+1			  3			  2			0.3		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.2		1	0.20531
physician		patient		1		1		k		k+1			  3			  2			0.2		2	0.29710
physician		patient		1		1		k		k+1			  3			  2			0.2		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.2		4	0.36957
physician		patient		1		1		k		k+1			  3			  2			0.2		5	0.39130
physician		patient		1		1		k		k+1			  3			  2			0.1		1	0.20773
physician		patient		1		1		k		k+1			  3			  2			0.1		2	0.30676
physician		patient		1		1		k		k+1			  3			  2			0.1		3	0.34058
physician		patient		1		1		k		k+1			  3			  2			0.1		4	0.36957
physician		patient		1		1		k		k+1			  3			  2			0.1		5	0.38889
physician		patient		1		1		k		k+1			  3			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			  3			1.0		1	0.19807
physician		patient		1		1		k		k+1			  3			  3			1.0		2	0.29469
physician		patient		1		1		k		k+1			  3			  3			1.0		3	0.32367
physician		patient		1		1		k		k+1			  3			  3			1.0		4	0.34058
physician		patient		1		1		k		k+1			  3			  3			1.0		5	0.34783
physician		patient		1		1		k		k+1			  3			  3			0.9		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.9		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.9		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.9		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.9		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.8		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.8		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.8		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.8		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.8		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.7		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.7		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.7		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.7		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.7		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.6		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.6		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.6		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.6		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.6		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.5		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.5		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.5		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.5		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.5		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.4		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.4		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.4		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.4		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.4		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.3		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.3		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.3		3	0.34783
physician		patient		1		1		k		k+1			  3			  3			0.3		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.3		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.2		1	0.20048
physician		patient		1		1		k		k+1			  3			  3			0.2		2	0.29952
physician		patient		1		1		k		k+1			  3			  3			0.2		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.2		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.2		5	0.39372
physician		patient		1		1		k		k+1			  3			  3			0.1		1	0.20290
physician		patient		1		1		k		k+1			  3			  3			0.1		2	0.30918
physician		patient		1		1		k		k+1			  3			  3			0.1		3	0.34541
physician		patient		1		1		k		k+1			  3			  3			0.1		4	0.36957
physician		patient		1		1		k		k+1			  3			  3			0.1		5	0.39130
physician		patient		1		1		k		k+1			  3			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			  4			1.0		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			1.0		2	0.29469
physician		patient		1		1		k		k+1			  3			  4			1.0		3	0.32367
physician		patient		1		1		k		k+1			  3			  4			1.0		4	0.34058
physician		patient		1		1		k		k+1			  3			  4			1.0		5	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.9		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.9		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.9		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.9		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.9		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.8		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.8		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.8		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.8		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.8		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.7		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.7		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.7		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.7		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.7		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.6		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.6		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.6		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.6		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.6		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.5		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.5		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.5		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.5		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.5		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.4		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.4		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.4		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.4		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.4		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.3		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.3		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.3		3	0.34783
physician		patient		1		1		k		k+1			  3			  4			0.3		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.3		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.2		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.2		2	0.29952
physician		patient		1		1		k		k+1			  3			  4			0.2		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.2		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.2		5	0.38889
physician		patient		1		1		k		k+1			  3			  4			0.1		1	0.20048
physician		patient		1		1		k		k+1			  3			  4			0.1		2	0.30918
physician		patient		1		1		k		k+1			  3			  4			0.1		3	0.34541
physician		patient		1		1		k		k+1			  3			  4			0.1		4	0.36957
physician		patient		1		1		k		k+1			  3			  4			0.1		5	0.38647
physician		patient		1		1		k		k+1			  3			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			  5			1.0		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			1.0		2	0.29469
physician		patient		1		1		k		k+1			  3			  5			1.0		3	0.32850
physician		patient		1		1		k		k+1			  3			  5			1.0		4	0.34541
physician		patient		1		1		k		k+1			  3			  5			1.0		5	0.35024
physician		patient		1		1		k		k+1			  3			  5			0.9		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.9		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.9		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.9		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.9		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.8		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.8		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.8		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.8		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.8		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.7		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.7		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.7		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.7		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.7		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.6		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.6		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.6		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.6		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.6		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.5		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.5		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.5		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.5		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.5		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.4		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.4		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.4		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.4		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.4		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.3		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.3		2	0.29952
physician		patient		1		1		k		k+1			  3			  5			0.3		3	0.35024
physician		patient		1		1		k		k+1			  3			  5			0.3		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.3		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.2		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.2		2	0.29952
physician		patient		1		1		k		k+1			  3			  5			0.2		3	0.34783
physician		patient		1		1		k		k+1			  3			  5			0.2		4	0.37440
physician		patient		1		1		k		k+1			  3			  5			0.2		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.1		1	0.20773
physician		patient		1		1		k		k+1			  3			  5			0.1		2	0.30193
physician		patient		1		1		k		k+1			  3			  5			0.1		3	0.35024
physician		patient		1		1		k		k+1			  3			  5			0.1		4	0.37198
physician		patient		1		1		k		k+1			  3			  5			0.1		5	0.39130
physician		patient		1		1		k		k+1			  3			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			 10			1.0		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			1.0		2	0.30435
physician		patient		1		1		k		k+1			  3			 10			1.0		3	0.33092
physician		patient		1		1		k		k+1			  3			 10			1.0		4	0.35266
physician		patient		1		1		k		k+1			  3			 10			1.0		5	0.35749
physician		patient		1		1		k		k+1			  3			 10			0.9		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			0.9		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.9		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.9		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.9		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.8		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			0.8		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.8		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.8		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.8		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.7		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			0.7		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.7		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.7		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.7		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.6		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			0.6		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.6		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.6		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.6		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.5		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			0.5		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.5		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.5		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.5		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.4		1	0.21981
physician		patient		1		1		k		k+1			  3			 10			0.4		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.4		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.4		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.4		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.3		1	0.22222
physician		patient		1		1		k		k+1			  3			 10			0.3		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.3		3	0.35024
physician		patient		1		1		k		k+1			  3			 10			0.3		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.3		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.2		1	0.22222
physician		patient		1		1		k		k+1			  3			 10			0.2		2	0.31159
physician		patient		1		1		k		k+1			  3			 10			0.2		3	0.34783
physician		patient		1		1		k		k+1			  3			 10			0.2		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.2		5	0.39855
physician		patient		1		1		k		k+1			  3			 10			0.1		1	0.22222
physician		patient		1		1		k		k+1			  3			 10			0.1		2	0.31643
physician		patient		1		1		k		k+1			  3			 10			0.1		3	0.35024
physician		patient		1		1		k		k+1			  3			 10			0.1		4	0.37681
physician		patient		1		1		k		k+1			  3			 10			0.1		5	0.40097
physician		patient		1		1		k		k+1			  3			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			 20			1.0		1	0.22947
physician		patient		1		1		k		k+1			  3			 20			1.0		2	0.30435
physician		patient		1		1		k		k+1			  3			 20			1.0		3	0.34058
physician		patient		1		1		k		k+1			  3			 20			1.0		4	0.37681
physician		patient		1		1		k		k+1			  3			 20			1.0		5	0.37923
physician		patient		1		1		k		k+1			  3			 20			0.9		1	0.22947
physician		patient		1		1		k		k+1			  3			 20			0.9		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.9		3	0.35266
physician		patient		1		1		k		k+1			  3			 20			0.9		4	0.39130
physician		patient		1		1		k		k+1			  3			 20			0.9		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.8		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.8		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.8		3	0.35266
physician		patient		1		1		k		k+1			  3			 20			0.8		4	0.39130
physician		patient		1		1		k		k+1			  3			 20			0.8		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.7		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.7		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.7		3	0.35266
physician		patient		1		1		k		k+1			  3			 20			0.7		4	0.39130
physician		patient		1		1		k		k+1			  3			 20			0.7		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.6		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.6		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.6		3	0.35507
physician		patient		1		1		k		k+1			  3			 20			0.6		4	0.39130
physician		patient		1		1		k		k+1			  3			 20			0.6		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.5		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.5		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.5		3	0.35507
physician		patient		1		1		k		k+1			  3			 20			0.5		4	0.38889
physician		patient		1		1		k		k+1			  3			 20			0.5		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.4		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.4		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.4		3	0.35507
physician		patient		1		1		k		k+1			  3			 20			0.4		4	0.38889
physician		patient		1		1		k		k+1			  3			 20			0.4		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.3		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.3		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.3		3	0.35507
physician		patient		1		1		k		k+1			  3			 20			0.3		4	0.38889
physician		patient		1		1		k		k+1			  3			 20			0.3		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.2		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.2		2	0.31159
physician		patient		1		1		k		k+1			  3			 20			0.2		3	0.35507
physician		patient		1		1		k		k+1			  3			 20			0.2		4	0.38889
physician		patient		1		1		k		k+1			  3			 20			0.2		5	0.41546
physician		patient		1		1		k		k+1			  3			 20			0.1		1	0.23188
physician		patient		1		1		k		k+1			  3			 20			0.1		2	0.30918
physician		patient		1		1		k		k+1			  3			 20			0.1		3	0.35507
physician		patient		1		1		k		k+1			  3			 20			0.1		4	0.38647
physician		patient		1		1		k		k+1			  3			 20			0.1		5	0.41304
physician		patient		1		1		k		k+1			  3			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			 50			1.0		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			1.0		2	0.30676
physician		patient		1		1		k		k+1			  3			 50			1.0		3	0.34541
physician		patient		1		1		k		k+1			  3			 50			1.0		4	0.38164
physician		patient		1		1		k		k+1			  3			 50			1.0		5	0.39614
physician		patient		1		1		k		k+1			  3			 50			0.9		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.9		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.9		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.9		4	0.39372
physician		patient		1		1		k		k+1			  3			 50			0.9		5	0.42029
physician		patient		1		1		k		k+1			  3			 50			0.8		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.8		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.8		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.8		4	0.39372
physician		patient		1		1		k		k+1			  3			 50			0.8		5	0.42029
physician		patient		1		1		k		k+1			  3			 50			0.7		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.7		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.7		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.7		4	0.39372
physician		patient		1		1		k		k+1			  3			 50			0.7		5	0.42029
physician		patient		1		1		k		k+1			  3			 50			0.6		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.6		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.6		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.6		4	0.39372
physician		patient		1		1		k		k+1			  3			 50			0.6		5	0.42029
physician		patient		1		1		k		k+1			  3			 50			0.5		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.5		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.5		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.5		4	0.39130
physician		patient		1		1		k		k+1			  3			 50			0.5		5	0.42029
physician		patient		1		1		k		k+1			  3			 50			0.4		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.4		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.4		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.4		4	0.39130
physician		patient		1		1		k		k+1			  3			 50			0.4		5	0.42029
physician		patient		1		1		k		k+1			  3			 50			0.3		1	0.22464
physician		patient		1		1		k		k+1			  3			 50			0.3		2	0.31401
physician		patient		1		1		k		k+1			  3			 50			0.3		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.3		4	0.39130
physician		patient		1		1		k		k+1			  3			 50			0.3		5	0.42271
physician		patient		1		1		k		k+1			  3			 50			0.2		1	0.22464
physician		patient		1		1		k		k+1			  3			 50			0.2		2	0.31643
physician		patient		1		1		k		k+1			  3			 50			0.2		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.2		4	0.39130
physician		patient		1		1		k		k+1			  3			 50			0.2		5	0.42271
physician		patient		1		1		k		k+1			  3			 50			0.1		1	0.22222
physician		patient		1		1		k		k+1			  3			 50			0.1		2	0.31643
physician		patient		1		1		k		k+1			  3			 50			0.1		3	0.35266
physician		patient		1		1		k		k+1			  3			 50			0.1		4	0.39130
physician		patient		1		1		k		k+1			  3			 50			0.1		5	0.41787
physician		patient		1		1		k		k+1			  3			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			  3			100			1.0		1	0.23188
physician		patient		1		1		k		k+1			  3			100			1.0		2	0.30435
physician		patient		1		1		k		k+1			  3			100			1.0		3	0.35749
physician		patient		1		1		k		k+1			  3			100			1.0		4	0.39614
physician		patient		1		1		k		k+1			  3			100			1.0		5	0.40338
physician		patient		1		1		k		k+1			  3			100			0.9		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.9		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.9		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.9		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.9		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.8		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.8		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.8		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.8		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.8		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.7		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.7		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.7		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.7		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.7		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.6		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.6		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.6		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.6		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.6		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.5		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.5		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.5		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.5		4	0.39855
physician		patient		1		1		k		k+1			  3			100			0.5		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.4		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.4		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.4		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.4		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.4		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.3		1	0.23188
physician		patient		1		1		k		k+1			  3			100			0.3		2	0.31159
physician		patient		1		1		k		k+1			  3			100			0.3		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.3		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.3		5	0.42754
physician		patient		1		1		k		k+1			  3			100			0.2		1	0.23430
physician		patient		1		1		k		k+1			  3			100			0.2		2	0.31401
physician		patient		1		1		k		k+1			  3			100			0.2		3	0.36473
physician		patient		1		1		k		k+1			  3			100			0.2		4	0.40338
physician		patient		1		1		k		k+1			  3			100			0.2		5	0.42754
physician		patient		1		1		k		k+1			  3			100			0.1		1	0.23430
physician		patient		1		1		k		k+1			  3			100			0.1		2	0.31643
physician		patient		1		1		k		k+1			  3			100			0.1		3	0.36232
physician		patient		1		1		k		k+1			  3			100			0.1		4	0.40097
physician		patient		1		1		k		k+1			  3			100			0.1		5	0.42512
physician		patient		1		1		k		k+1			  3			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			  3			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			  3			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			  3			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			  3			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			  1			1.0		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			1.0		2	0.26570
physician		patient		1		1		k		k+1			  4			  1			1.0		3	0.30193
physician		patient		1		1		k		k+1			  4			  1			1.0		4	0.33575
physician		patient		1		1		k		k+1			  4			  1			1.0		5	0.34783
physician		patient		1		1		k		k+1			  4			  1			0.9		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.9		2	0.27778
physician		patient		1		1		k		k+1			  4			  1			0.9		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.9		4	0.35990
physician		patient		1		1		k		k+1			  4			  1			0.9		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.8		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.8		2	0.27778
physician		patient		1		1		k		k+1			  4			  1			0.8		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.8		4	0.35990
physician		patient		1		1		k		k+1			  4			  1			0.8		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.7		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.7		2	0.27778
physician		patient		1		1		k		k+1			  4			  1			0.7		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.7		4	0.35990
physician		patient		1		1		k		k+1			  4			  1			0.7		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.6		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.6		2	0.27778
physician		patient		1		1		k		k+1			  4			  1			0.6		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.6		4	0.35990
physician		patient		1		1		k		k+1			  4			  1			0.6		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.5		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.5		2	0.27778
physician		patient		1		1		k		k+1			  4			  1			0.5		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.5		4	0.35990
physician		patient		1		1		k		k+1			  4			  1			0.5		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.4		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.4		2	0.28019
physician		patient		1		1		k		k+1			  4			  1			0.4		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.4		4	0.35990
physician		patient		1		1		k		k+1			  4			  1			0.4		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.3		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.3		2	0.28019
physician		patient		1		1		k		k+1			  4			  1			0.3		3	0.32609
physician		patient		1		1		k		k+1			  4			  1			0.3		4	0.36473
physician		patient		1		1		k		k+1			  4			  1			0.3		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.2		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.2		2	0.28019
physician		patient		1		1		k		k+1			  4			  1			0.2		3	0.32850
physician		patient		1		1		k		k+1			  4			  1			0.2		4	0.36232
physician		patient		1		1		k		k+1			  4			  1			0.2		5	0.39372
physician		patient		1		1		k		k+1			  4			  1			0.1		1	0.19565
physician		patient		1		1		k		k+1			  4			  1			0.1		2	0.28502
physician		patient		1		1		k		k+1			  4			  1			0.1		3	0.33333
physician		patient		1		1		k		k+1			  4			  1			0.1		4	0.36473
physician		patient		1		1		k		k+1			  4			  1			0.1		5	0.39130
physician		patient		1		1		k		k+1			  4			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			  2			1.0		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			1.0		2	0.26329
physician		patient		1		1		k		k+1			  4			  2			1.0		3	0.30193
physician		patient		1		1		k		k+1			  4			  2			1.0		4	0.33575
physician		patient		1		1		k		k+1			  4			  2			1.0		5	0.34783
physician		patient		1		1		k		k+1			  4			  2			0.9		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.9		2	0.27536
physician		patient		1		1		k		k+1			  4			  2			0.9		3	0.32367
physician		patient		1		1		k		k+1			  4			  2			0.9		4	0.36473
physician		patient		1		1		k		k+1			  4			  2			0.9		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.8		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.8		2	0.27536
physician		patient		1		1		k		k+1			  4			  2			0.8		3	0.32367
physician		patient		1		1		k		k+1			  4			  2			0.8		4	0.36232
physician		patient		1		1		k		k+1			  4			  2			0.8		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.7		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.7		2	0.27536
physician		patient		1		1		k		k+1			  4			  2			0.7		3	0.32367
physician		patient		1		1		k		k+1			  4			  2			0.7		4	0.36232
physician		patient		1		1		k		k+1			  4			  2			0.7		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.6		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.6		2	0.27536
physician		patient		1		1		k		k+1			  4			  2			0.6		3	0.32367
physician		patient		1		1		k		k+1			  4			  2			0.6		4	0.36232
physician		patient		1		1		k		k+1			  4			  2			0.6		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.5		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.5		2	0.27536
physician		patient		1		1		k		k+1			  4			  2			0.5		3	0.32367
physician		patient		1		1		k		k+1			  4			  2			0.5		4	0.36232
physician		patient		1		1		k		k+1			  4			  2			0.5		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.4		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.4		2	0.27778
physician		patient		1		1		k		k+1			  4			  2			0.4		3	0.32367
physician		patient		1		1		k		k+1			  4			  2			0.4		4	0.36232
physician		patient		1		1		k		k+1			  4			  2			0.4		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.3		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.3		2	0.27778
physician		patient		1		1		k		k+1			  4			  2			0.3		3	0.32609
physician		patient		1		1		k		k+1			  4			  2			0.3		4	0.36473
physician		patient		1		1		k		k+1			  4			  2			0.3		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.2		1	0.19565
physician		patient		1		1		k		k+1			  4			  2			0.2		2	0.27778
physician		patient		1		1		k		k+1			  4			  2			0.2		3	0.32609
physician		patient		1		1		k		k+1			  4			  2			0.2		4	0.36473
physician		patient		1		1		k		k+1			  4			  2			0.2		5	0.39130
physician		patient		1		1		k		k+1			  4			  2			0.1		1	0.19324
physician		patient		1		1		k		k+1			  4			  2			0.1		2	0.28502
physician		patient		1		1		k		k+1			  4			  2			0.1		3	0.33092
physician		patient		1		1		k		k+1			  4			  2			0.1		4	0.36473
physician		patient		1		1		k		k+1			  4			  2			0.1		5	0.38889
physician		patient		1		1		k		k+1			  4			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			  3			1.0		1	0.19082
physician		patient		1		1		k		k+1			  4			  3			1.0		2	0.27295
physician		patient		1		1		k		k+1			  4			  3			1.0		3	0.30435
physician		patient		1		1		k		k+1			  4			  3			1.0		4	0.33575
physician		patient		1		1		k		k+1			  4			  3			1.0		5	0.34541
physician		patient		1		1		k		k+1			  4			  3			0.9		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.9		2	0.28019
physician		patient		1		1		k		k+1			  4			  3			0.9		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.9		4	0.36232
physician		patient		1		1		k		k+1			  4			  3			0.9		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.8		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.8		2	0.28019
physician		patient		1		1		k		k+1			  4			  3			0.8		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.8		4	0.36232
physician		patient		1		1		k		k+1			  4			  3			0.8		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.7		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.7		2	0.28019
physician		patient		1		1		k		k+1			  4			  3			0.7		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.7		4	0.36232
physician		patient		1		1		k		k+1			  4			  3			0.7		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.6		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.6		2	0.28019
physician		patient		1		1		k		k+1			  4			  3			0.6		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.6		4	0.36232
physician		patient		1		1		k		k+1			  4			  3			0.6		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.5		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.5		2	0.28019
physician		patient		1		1		k		k+1			  4			  3			0.5		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.5		4	0.36232
physician		patient		1		1		k		k+1			  4			  3			0.5		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.4		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.4		2	0.28261
physician		patient		1		1		k		k+1			  4			  3			0.4		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.4		4	0.36232
physician		patient		1		1		k		k+1			  4			  3			0.4		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.3		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.3		2	0.28261
physician		patient		1		1		k		k+1			  4			  3			0.3		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.3		4	0.36473
physician		patient		1		1		k		k+1			  4			  3			0.3		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.2		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.2		2	0.28261
physician		patient		1		1		k		k+1			  4			  3			0.2		3	0.32609
physician		patient		1		1		k		k+1			  4			  3			0.2		4	0.36473
physician		patient		1		1		k		k+1			  4			  3			0.2		5	0.38647
physician		patient		1		1		k		k+1			  4			  3			0.1		1	0.19082
physician		patient		1		1		k		k+1			  4			  3			0.1		2	0.28986
physician		patient		1		1		k		k+1			  4			  3			0.1		3	0.32850
physician		patient		1		1		k		k+1			  4			  3			0.1		4	0.36715
physician		patient		1		1		k		k+1			  4			  3			0.1		5	0.38406
physician		patient		1		1		k		k+1			  4			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			  4			1.0		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			1.0		2	0.28019
physician		patient		1		1		k		k+1			  4			  4			1.0		3	0.30676
physician		patient		1		1		k		k+1			  4			  4			1.0		4	0.33575
physician		patient		1		1		k		k+1			  4			  4			1.0		5	0.34058
physician		patient		1		1		k		k+1			  4			  4			0.9		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.9		2	0.28744
physician		patient		1		1		k		k+1			  4			  4			0.9		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.9		4	0.36232
physician		patient		1		1		k		k+1			  4			  4			0.9		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.8		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.8		2	0.28744
physician		patient		1		1		k		k+1			  4			  4			0.8		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.8		4	0.36232
physician		patient		1		1		k		k+1			  4			  4			0.8		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.7		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.7		2	0.28744
physician		patient		1		1		k		k+1			  4			  4			0.7		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.7		4	0.36232
physician		patient		1		1		k		k+1			  4			  4			0.7		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.6		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.6		2	0.28744
physician		patient		1		1		k		k+1			  4			  4			0.6		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.6		4	0.36232
physician		patient		1		1		k		k+1			  4			  4			0.6		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.5		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.5		2	0.28744
physician		patient		1		1		k		k+1			  4			  4			0.5		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.5		4	0.36232
physician		patient		1		1		k		k+1			  4			  4			0.5		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.4		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.4		2	0.28986
physician		patient		1		1		k		k+1			  4			  4			0.4		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.4		4	0.36232
physician		patient		1		1		k		k+1			  4			  4			0.4		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.3		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.3		2	0.28986
physician		patient		1		1		k		k+1			  4			  4			0.3		3	0.32609
physician		patient		1		1		k		k+1			  4			  4			0.3		4	0.36473
physician		patient		1		1		k		k+1			  4			  4			0.3		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.2		1	0.19807
physician		patient		1		1		k		k+1			  4			  4			0.2		2	0.28986
physician		patient		1		1		k		k+1			  4			  4			0.2		3	0.32367
physician		patient		1		1		k		k+1			  4			  4			0.2		4	0.36473
physician		patient		1		1		k		k+1			  4			  4			0.2		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.1		1	0.19565
physician		patient		1		1		k		k+1			  4			  4			0.1		2	0.29469
physician		patient		1		1		k		k+1			  4			  4			0.1		3	0.32850
physician		patient		1		1		k		k+1			  4			  4			0.1		4	0.36715
physician		patient		1		1		k		k+1			  4			  4			0.1		5	0.37923
physician		patient		1		1		k		k+1			  4			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			  5			1.0		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			1.0		2	0.28261
physician		patient		1		1		k		k+1			  4			  5			1.0		3	0.31159
physician		patient		1		1		k		k+1			  4			  5			1.0		4	0.34058
physician		patient		1		1		k		k+1			  4			  5			1.0		5	0.34783
physician		patient		1		1		k		k+1			  4			  5			0.9		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.9		2	0.28986
physician		patient		1		1		k		k+1			  4			  5			0.9		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.9		4	0.36715
physician		patient		1		1		k		k+1			  4			  5			0.9		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.8		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.8		2	0.28986
physician		patient		1		1		k		k+1			  4			  5			0.8		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.8		4	0.36715
physician		patient		1		1		k		k+1			  4			  5			0.8		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.7		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.7		2	0.28986
physician		patient		1		1		k		k+1			  4			  5			0.7		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.7		4	0.36715
physician		patient		1		1		k		k+1			  4			  5			0.7		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.6		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.6		2	0.28986
physician		patient		1		1		k		k+1			  4			  5			0.6		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.6		4	0.36715
physician		patient		1		1		k		k+1			  4			  5			0.6		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.5		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.5		2	0.28986
physician		patient		1		1		k		k+1			  4			  5			0.5		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.5		4	0.36715
physician		patient		1		1		k		k+1			  4			  5			0.5		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.4		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.4		2	0.28986
physician		patient		1		1		k		k+1			  4			  5			0.4		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.4		4	0.36715
physician		patient		1		1		k		k+1			  4			  5			0.4		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.3		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.3		2	0.28744
physician		patient		1		1		k		k+1			  4			  5			0.3		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.3		4	0.36957
physician		patient		1		1		k		k+1			  4			  5			0.3		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.2		1	0.19807
physician		patient		1		1		k		k+1			  4			  5			0.2		2	0.28744
physician		patient		1		1		k		k+1			  4			  5			0.2		3	0.32850
physician		patient		1		1		k		k+1			  4			  5			0.2		4	0.36957
physician		patient		1		1		k		k+1			  4			  5			0.2		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.1		1	0.19565
physician		patient		1		1		k		k+1			  4			  5			0.1		2	0.29227
physician		patient		1		1		k		k+1			  4			  5			0.1		3	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.1		4	0.36957
physician		patient		1		1		k		k+1			  4			  5			0.1		5	0.38647
physician		patient		1		1		k		k+1			  4			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			 10			1.0		1	0.20290
physician		patient		1		1		k		k+1			  4			 10			1.0		2	0.29227
physician		patient		1		1		k		k+1			  4			 10			1.0		3	0.32850
physician		patient		1		1		k		k+1			  4			 10			1.0		4	0.34541
physician		patient		1		1		k		k+1			  4			 10			1.0		5	0.35749
physician		patient		1		1		k		k+1			  4			 10			0.9		1	0.20290
physician		patient		1		1		k		k+1			  4			 10			0.9		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.9		3	0.34541
physician		patient		1		1		k		k+1			  4			 10			0.9		4	0.36715
physician		patient		1		1		k		k+1			  4			 10			0.9		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.8		1	0.20290
physician		patient		1		1		k		k+1			  4			 10			0.8		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.8		3	0.34541
physician		patient		1		1		k		k+1			  4			 10			0.8		4	0.36715
physician		patient		1		1		k		k+1			  4			 10			0.8		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.7		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.7		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.7		3	0.34541
physician		patient		1		1		k		k+1			  4			 10			0.7		4	0.36715
physician		patient		1		1		k		k+1			  4			 10			0.7		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.6		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.6		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.6		3	0.34541
physician		patient		1		1		k		k+1			  4			 10			0.6		4	0.36715
physician		patient		1		1		k		k+1			  4			 10			0.6		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.5		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.5		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.5		3	0.34541
physician		patient		1		1		k		k+1			  4			 10			0.5		4	0.36715
physician		patient		1		1		k		k+1			  4			 10			0.5		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.4		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.4		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.4		3	0.34300
physician		patient		1		1		k		k+1			  4			 10			0.4		4	0.36715
physician		patient		1		1		k		k+1			  4			 10			0.4		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.3		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.3		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.3		3	0.34300
physician		patient		1		1		k		k+1			  4			 10			0.3		4	0.36957
physician		patient		1		1		k		k+1			  4			 10			0.3		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.2		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.2		2	0.29952
physician		patient		1		1		k		k+1			  4			 10			0.2		3	0.34058
physician		patient		1		1		k		k+1			  4			 10			0.2		4	0.36957
physician		patient		1		1		k		k+1			  4			 10			0.2		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.1		1	0.20531
physician		patient		1		1		k		k+1			  4			 10			0.1		2	0.30435
physician		patient		1		1		k		k+1			  4			 10			0.1		3	0.34058
physician		patient		1		1		k		k+1			  4			 10			0.1		4	0.37198
physician		patient		1		1		k		k+1			  4			 10			0.1		5	0.39614
physician		patient		1		1		k		k+1			  4			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			 20			1.0		1	0.21256
physician		patient		1		1		k		k+1			  4			 20			1.0		2	0.29952
physician		patient		1		1		k		k+1			  4			 20			1.0		3	0.33333
physician		patient		1		1		k		k+1			  4			 20			1.0		4	0.36232
physician		patient		1		1		k		k+1			  4			 20			1.0		5	0.37440
physician		patient		1		1		k		k+1			  4			 20			0.9		1	0.21256
physician		patient		1		1		k		k+1			  4			 20			0.9		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.9		3	0.34541
physician		patient		1		1		k		k+1			  4			 20			0.9		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.9		5	0.40338
physician		patient		1		1		k		k+1			  4			 20			0.8		1	0.21498
physician		patient		1		1		k		k+1			  4			 20			0.8		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.8		3	0.34541
physician		patient		1		1		k		k+1			  4			 20			0.8		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.8		5	0.40338
physician		patient		1		1		k		k+1			  4			 20			0.7		1	0.21498
physician		patient		1		1		k		k+1			  4			 20			0.7		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.7		3	0.34541
physician		patient		1		1		k		k+1			  4			 20			0.7		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.7		5	0.40338
physician		patient		1		1		k		k+1			  4			 20			0.6		1	0.21498
physician		patient		1		1		k		k+1			  4			 20			0.6		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.6		3	0.34541
physician		patient		1		1		k		k+1			  4			 20			0.6		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.6		5	0.40338
physician		patient		1		1		k		k+1			  4			 20			0.5		1	0.21739
physician		patient		1		1		k		k+1			  4			 20			0.5		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.5		3	0.34541
physician		patient		1		1		k		k+1			  4			 20			0.5		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.5		5	0.40097
physician		patient		1		1		k		k+1			  4			 20			0.4		1	0.21739
physician		patient		1		1		k		k+1			  4			 20			0.4		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.4		3	0.34783
physician		patient		1		1		k		k+1			  4			 20			0.4		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.4		5	0.40097
physician		patient		1		1		k		k+1			  4			 20			0.3		1	0.21739
physician		patient		1		1		k		k+1			  4			 20			0.3		2	0.30676
physician		patient		1		1		k		k+1			  4			 20			0.3		3	0.34783
physician		patient		1		1		k		k+1			  4			 20			0.3		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.3		5	0.40097
physician		patient		1		1		k		k+1			  4			 20			0.2		1	0.21739
physician		patient		1		1		k		k+1			  4			 20			0.2		2	0.30918
physician		patient		1		1		k		k+1			  4			 20			0.2		3	0.34783
physician		patient		1		1		k		k+1			  4			 20			0.2		4	0.37681
physician		patient		1		1		k		k+1			  4			 20			0.2		5	0.40097
physician		patient		1		1		k		k+1			  4			 20			0.1		1	0.21498
physician		patient		1		1		k		k+1			  4			 20			0.1		2	0.31159
physician		patient		1		1		k		k+1			  4			 20			0.1		3	0.35024
physician		patient		1		1		k		k+1			  4			 20			0.1		4	0.37440
physician		patient		1		1		k		k+1			  4			 20			0.1		5	0.39855
physician		patient		1		1		k		k+1			  4			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			 50			1.0		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			1.0		2	0.29469
physician		patient		1		1		k		k+1			  4			 50			1.0		3	0.32850
physician		patient		1		1		k		k+1			  4			 50			1.0		4	0.36473
physician		patient		1		1		k		k+1			  4			 50			1.0		5	0.39372
physician		patient		1		1		k		k+1			  4			 50			0.9		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.9		2	0.30193
physician		patient		1		1		k		k+1			  4			 50			0.9		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.9		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.9		5	0.41304
physician		patient		1		1		k		k+1			  4			 50			0.8		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.8		2	0.30193
physician		patient		1		1		k		k+1			  4			 50			0.8		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.8		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.8		5	0.41304
physician		patient		1		1		k		k+1			  4			 50			0.7		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.7		2	0.30193
physician		patient		1		1		k		k+1			  4			 50			0.7		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.7		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.7		5	0.41304
physician		patient		1		1		k		k+1			  4			 50			0.6		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.6		2	0.30193
physician		patient		1		1		k		k+1			  4			 50			0.6		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.6		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.6		5	0.41304
physician		patient		1		1		k		k+1			  4			 50			0.5		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.5		2	0.30193
physician		patient		1		1		k		k+1			  4			 50			0.5		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.5		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.5		5	0.41063
physician		patient		1		1		k		k+1			  4			 50			0.4		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.4		2	0.30435
physician		patient		1		1		k		k+1			  4			 50			0.4		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.4		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.4		5	0.41063
physician		patient		1		1		k		k+1			  4			 50			0.3		1	0.20531
physician		patient		1		1		k		k+1			  4			 50			0.3		2	0.30435
physician		patient		1		1		k		k+1			  4			 50			0.3		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.3		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.3		5	0.41063
physician		patient		1		1		k		k+1			  4			 50			0.2		1	0.20773
physician		patient		1		1		k		k+1			  4			 50			0.2		2	0.30435
physician		patient		1		1		k		k+1			  4			 50			0.2		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.2		4	0.37681
physician		patient		1		1		k		k+1			  4			 50			0.2		5	0.41063
physician		patient		1		1		k		k+1			  4			 50			0.1		1	0.21014
physician		patient		1		1		k		k+1			  4			 50			0.1		2	0.30435
physician		patient		1		1		k		k+1			  4			 50			0.1		3	0.33575
physician		patient		1		1		k		k+1			  4			 50			0.1		4	0.37923
physician		patient		1		1		k		k+1			  4			 50			0.1		5	0.40821
physician		patient		1		1		k		k+1			  4			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			  4			100			1.0		1	0.21014
physician		patient		1		1		k		k+1			  4			100			1.0		2	0.28502
physician		patient		1		1		k		k+1			  4			100			1.0		3	0.33092
physician		patient		1		1		k		k+1			  4			100			1.0		4	0.37681
physician		patient		1		1		k		k+1			  4			100			1.0		5	0.39855
physician		patient		1		1		k		k+1			  4			100			0.9		1	0.21014
physician		patient		1		1		k		k+1			  4			100			0.9		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.9		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.9		4	0.38406
physician		patient		1		1		k		k+1			  4			100			0.9		5	0.41304
physician		patient		1		1		k		k+1			  4			100			0.8		1	0.21014
physician		patient		1		1		k		k+1			  4			100			0.8		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.8		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.8		4	0.38406
physician		patient		1		1		k		k+1			  4			100			0.8		5	0.41304
physician		patient		1		1		k		k+1			  4			100			0.7		1	0.21256
physician		patient		1		1		k		k+1			  4			100			0.7		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.7		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.7		4	0.38406
physician		patient		1		1		k		k+1			  4			100			0.7		5	0.41304
physician		patient		1		1		k		k+1			  4			100			0.6		1	0.21256
physician		patient		1		1		k		k+1			  4			100			0.6		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.6		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.6		4	0.38406
physician		patient		1		1		k		k+1			  4			100			0.6		5	0.41304
physician		patient		1		1		k		k+1			  4			100			0.5		1	0.21256
physician		patient		1		1		k		k+1			  4			100			0.5		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.5		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.5		4	0.38164
physician		patient		1		1		k		k+1			  4			100			0.5		5	0.41304
physician		patient		1		1		k		k+1			  4			100			0.4		1	0.21256
physician		patient		1		1		k		k+1			  4			100			0.4		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.4		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.4		4	0.38164
physician		patient		1		1		k		k+1			  4			100			0.4		5	0.41546
physician		patient		1		1		k		k+1			  4			100			0.3		1	0.21256
physician		patient		1		1		k		k+1			  4			100			0.3		2	0.29227
physician		patient		1		1		k		k+1			  4			100			0.3		3	0.33816
physician		patient		1		1		k		k+1			  4			100			0.3		4	0.38164
physician		patient		1		1		k		k+1			  4			100			0.3		5	0.41546
physician		patient		1		1		k		k+1			  4			100			0.2		1	0.21498
physician		patient		1		1		k		k+1			  4			100			0.2		2	0.29469
physician		patient		1		1		k		k+1			  4			100			0.2		3	0.34058
physician		patient		1		1		k		k+1			  4			100			0.2		4	0.38164
physician		patient		1		1		k		k+1			  4			100			0.2		5	0.41546
physician		patient		1		1		k		k+1			  4			100			0.1		1	0.21256
physician		patient		1		1		k		k+1			  4			100			0.1		2	0.29710
physician		patient		1		1		k		k+1			  4			100			0.1		3	0.34058
physician		patient		1		1		k		k+1			  4			100			0.1		4	0.37923
physician		patient		1		1		k		k+1			  4			100			0.1		5	0.41304
physician		patient		1		1		k		k+1			  4			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			  4			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			  4			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			  4			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			  4			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			  1			1.0		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			1.0		2	0.25845
physician		patient		1		1		k		k+1			  5			  1			1.0		3	0.29952
physician		patient		1		1		k		k+1			  5			  1			1.0		4	0.32609
physician		patient		1		1		k		k+1			  5			  1			1.0		5	0.34300
physician		patient		1		1		k		k+1			  5			  1			0.9		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.9		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.9		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.9		4	0.35024
physician		patient		1		1		k		k+1			  5			  1			0.9		5	0.38647
physician		patient		1		1		k		k+1			  5			  1			0.8		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.8		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.8		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.8		4	0.35024
physician		patient		1		1		k		k+1			  5			  1			0.8		5	0.38647
physician		patient		1		1		k		k+1			  5			  1			0.7		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.7		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.7		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.7		4	0.35024
physician		patient		1		1		k		k+1			  5			  1			0.7		5	0.38647
physician		patient		1		1		k		k+1			  5			  1			0.6		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.6		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.6		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.6		4	0.35024
physician		patient		1		1		k		k+1			  5			  1			0.6		5	0.38647
physician		patient		1		1		k		k+1			  5			  1			0.5		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.5		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.5		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.5		4	0.35024
physician		patient		1		1		k		k+1			  5			  1			0.5		5	0.38647
physician		patient		1		1		k		k+1			  5			  1			0.4		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.4		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.4		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.4		4	0.35024
physician		patient		1		1		k		k+1			  5			  1			0.4		5	0.38647
physician		patient		1		1		k		k+1			  5			  1			0.3		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.3		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.3		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.3		4	0.35266
physician		patient		1		1		k		k+1			  5			  1			0.3		5	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.2		1	0.18841
physician		patient		1		1		k		k+1			  5			  1			0.2		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.2		3	0.32367
physician		patient		1		1		k		k+1			  5			  1			0.2		4	0.35266
physician		patient		1		1		k		k+1			  5			  1			0.2		5	0.38889
physician		patient		1		1		k		k+1			  5			  1			0.1		1	0.19082
physician		patient		1		1		k		k+1			  5			  1			0.1		2	0.27295
physician		patient		1		1		k		k+1			  5			  1			0.1		3	0.32609
physician		patient		1		1		k		k+1			  5			  1			0.1		4	0.35507
physician		patient		1		1		k		k+1			  5			  1			0.1		5	0.39130
physician		patient		1		1		k		k+1			  5			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			  2			1.0		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			1.0		2	0.25604
physician		patient		1		1		k		k+1			  5			  2			1.0		3	0.29710
physician		patient		1		1		k		k+1			  5			  2			1.0		4	0.32850
physician		patient		1		1		k		k+1			  5			  2			1.0		5	0.34300
physician		patient		1		1		k		k+1			  5			  2			0.9		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.9		2	0.26812
physician		patient		1		1		k		k+1			  5			  2			0.9		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.9		4	0.35266
physician		patient		1		1		k		k+1			  5			  2			0.9		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.8		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.8		2	0.26812
physician		patient		1		1		k		k+1			  5			  2			0.8		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.8		4	0.35024
physician		patient		1		1		k		k+1			  5			  2			0.8		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.7		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.7		2	0.26812
physician		patient		1		1		k		k+1			  5			  2			0.7		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.7		4	0.35024
physician		patient		1		1		k		k+1			  5			  2			0.7		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.6		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.6		2	0.26812
physician		patient		1		1		k		k+1			  5			  2			0.6		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.6		4	0.35024
physician		patient		1		1		k		k+1			  5			  2			0.6		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.5		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.5		2	0.26812
physician		patient		1		1		k		k+1			  5			  2			0.5		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.5		4	0.35266
physician		patient		1		1		k		k+1			  5			  2			0.5		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.4		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.4		2	0.26812
physician		patient		1		1		k		k+1			  5			  2			0.4		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.4		4	0.35266
physician		patient		1		1		k		k+1			  5			  2			0.4		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.3		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.3		2	0.27053
physician		patient		1		1		k		k+1			  5			  2			0.3		3	0.32126
physician		patient		1		1		k		k+1			  5			  2			0.3		4	0.35749
physician		patient		1		1		k		k+1			  5			  2			0.3		5	0.38406
physician		patient		1		1		k		k+1			  5			  2			0.2		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.2		2	0.27053
physician		patient		1		1		k		k+1			  5			  2			0.2		3	0.32367
physician		patient		1		1		k		k+1			  5			  2			0.2		4	0.35749
physician		patient		1		1		k		k+1			  5			  2			0.2		5	0.38647
physician		patient		1		1		k		k+1			  5			  2			0.1		1	0.19082
physician		patient		1		1		k		k+1			  5			  2			0.1		2	0.27295
physician		patient		1		1		k		k+1			  5			  2			0.1		3	0.32609
physician		patient		1		1		k		k+1			  5			  2			0.1		4	0.35749
physician		patient		1		1		k		k+1			  5			  2			0.1		5	0.38647
physician		patient		1		1		k		k+1			  5			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			  3			1.0		1	0.18357
physician		patient		1		1		k		k+1			  5			  3			1.0		2	0.26087
physician		patient		1		1		k		k+1			  5			  3			1.0		3	0.30193
physician		patient		1		1		k		k+1			  5			  3			1.0		4	0.33333
physician		patient		1		1		k		k+1			  5			  3			1.0		5	0.34300
physician		patient		1		1		k		k+1			  5			  3			0.9		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.9		2	0.26812
physician		patient		1		1		k		k+1			  5			  3			0.9		3	0.32367
physician		patient		1		1		k		k+1			  5			  3			0.9		4	0.35990
physician		patient		1		1		k		k+1			  5			  3			0.9		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.8		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.8		2	0.26812
physician		patient		1		1		k		k+1			  5			  3			0.8		3	0.32367
physician		patient		1		1		k		k+1			  5			  3			0.8		4	0.35749
physician		patient		1		1		k		k+1			  5			  3			0.8		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.7		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.7		2	0.26812
physician		patient		1		1		k		k+1			  5			  3			0.7		3	0.32367
physician		patient		1		1		k		k+1			  5			  3			0.7		4	0.35749
physician		patient		1		1		k		k+1			  5			  3			0.7		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.6		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.6		2	0.26812
physician		patient		1		1		k		k+1			  5			  3			0.6		3	0.32367
physician		patient		1		1		k		k+1			  5			  3			0.6		4	0.35749
physician		patient		1		1		k		k+1			  5			  3			0.6		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.5		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.5		2	0.26812
physician		patient		1		1		k		k+1			  5			  3			0.5		3	0.32367
physician		patient		1		1		k		k+1			  5			  3			0.5		4	0.35749
physician		patient		1		1		k		k+1			  5			  3			0.5		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.4		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.4		2	0.26812
physician		patient		1		1		k		k+1			  5			  3			0.4		3	0.32367
physician		patient		1		1		k		k+1			  5			  3			0.4		4	0.35749
physician		patient		1		1		k		k+1			  5			  3			0.4		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.3		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.3		2	0.27053
physician		patient		1		1		k		k+1			  5			  3			0.3		3	0.32609
physician		patient		1		1		k		k+1			  5			  3			0.3		4	0.35990
physician		patient		1		1		k		k+1			  5			  3			0.3		5	0.38406
physician		patient		1		1		k		k+1			  5			  3			0.2		1	0.18599
physician		patient		1		1		k		k+1			  5			  3			0.2		2	0.27053
physician		patient		1		1		k		k+1			  5			  3			0.2		3	0.32850
physician		patient		1		1		k		k+1			  5			  3			0.2		4	0.36232
physician		patient		1		1		k		k+1			  5			  3			0.2		5	0.38164
physician		patient		1		1		k		k+1			  5			  3			0.1		1	0.18841
physician		patient		1		1		k		k+1			  5			  3			0.1		2	0.27295
physician		patient		1		1		k		k+1			  5			  3			0.1		3	0.33092
physician		patient		1		1		k		k+1			  5			  3			0.1		4	0.36232
physician		patient		1		1		k		k+1			  5			  3			0.1		5	0.37923
physician		patient		1		1		k		k+1			  5			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			  4			1.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			1.0		2	0.26812
physician		patient		1		1		k		k+1			  5			  4			1.0		3	0.30193
physician		patient		1		1		k		k+1			  5			  4			1.0		4	0.33575
physician		patient		1		1		k		k+1			  5			  4			1.0		5	0.34058
physician		patient		1		1		k		k+1			  5			  4			0.9		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.9		2	0.27536
physician		patient		1		1		k		k+1			  5			  4			0.9		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.9		4	0.36473
physician		patient		1		1		k		k+1			  5			  4			0.9		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.8		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.8		2	0.27536
physician		patient		1		1		k		k+1			  5			  4			0.8		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.8		4	0.36232
physician		patient		1		1		k		k+1			  5			  4			0.8		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.7		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.7		2	0.27536
physician		patient		1		1		k		k+1			  5			  4			0.7		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.7		4	0.36232
physician		patient		1		1		k		k+1			  5			  4			0.7		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.6		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.6		2	0.27536
physician		patient		1		1		k		k+1			  5			  4			0.6		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.6		4	0.36232
physician		patient		1		1		k		k+1			  5			  4			0.6		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.5		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.5		2	0.27536
physician		patient		1		1		k		k+1			  5			  4			0.5		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.5		4	0.36232
physician		patient		1		1		k		k+1			  5			  4			0.5		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.4		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.4		2	0.27536
physician		patient		1		1		k		k+1			  5			  4			0.4		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.4		4	0.36232
physician		patient		1		1		k		k+1			  5			  4			0.4		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.3		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.3		2	0.27778
physician		patient		1		1		k		k+1			  5			  4			0.3		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.3		4	0.36473
physician		patient		1		1		k		k+1			  5			  4			0.3		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.2		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.2		2	0.27778
physician		patient		1		1		k		k+1			  5			  4			0.2		3	0.32126
physician		patient		1		1		k		k+1			  5			  4			0.2		4	0.36473
physician		patient		1		1		k		k+1			  5			  4			0.2		5	0.37923
physician		patient		1		1		k		k+1			  5			  4			0.1		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.1		2	0.28019
physician		patient		1		1		k		k+1			  5			  4			0.1		3	0.32850
physician		patient		1		1		k		k+1			  5			  4			0.1		4	0.36473
physician		patient		1		1		k		k+1			  5			  4			0.1		5	0.37681
physician		patient		1		1		k		k+1			  5			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			  5			1.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			1.0		2	0.27295
physician		patient		1		1		k		k+1			  5			  5			1.0		3	0.30918
physician		patient		1		1		k		k+1			  5			  5			1.0		4	0.33816
physician		patient		1		1		k		k+1			  5			  5			1.0		5	0.34541
physician		patient		1		1		k		k+1			  5			  5			0.9		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.9		2	0.28019
physician		patient		1		1		k		k+1			  5			  5			0.9		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.9		4	0.36473
physician		patient		1		1		k		k+1			  5			  5			0.9		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.8		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.8		2	0.28019
physician		patient		1		1		k		k+1			  5			  5			0.8		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.8		4	0.36232
physician		patient		1		1		k		k+1			  5			  5			0.8		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.7		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.7		2	0.28019
physician		patient		1		1		k		k+1			  5			  5			0.7		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.7		4	0.36232
physician		patient		1		1		k		k+1			  5			  5			0.7		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.6		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.6		2	0.28019
physician		patient		1		1		k		k+1			  5			  5			0.6		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.6		4	0.36232
physician		patient		1		1		k		k+1			  5			  5			0.6		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.5		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.5		2	0.28019
physician		patient		1		1		k		k+1			  5			  5			0.5		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.5		4	0.36232
physician		patient		1		1		k		k+1			  5			  5			0.5		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.4		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.4		2	0.28019
physician		patient		1		1		k		k+1			  5			  5			0.4		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.4		4	0.36232
physician		patient		1		1		k		k+1			  5			  5			0.4		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.3		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.3		2	0.27778
physician		patient		1		1		k		k+1			  5			  5			0.3		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.3		4	0.36473
physician		patient		1		1		k		k+1			  5			  5			0.3		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.2		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.2		2	0.27778
physician		patient		1		1		k		k+1			  5			  5			0.2		3	0.32609
physician		patient		1		1		k		k+1			  5			  5			0.2		4	0.36473
physician		patient		1		1		k		k+1			  5			  5			0.2		5	0.38406
physician		patient		1		1		k		k+1			  5			  5			0.1		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.1		2	0.28261
physician		patient		1		1		k		k+1			  5			  5			0.1		3	0.32850
physician		patient		1		1		k		k+1			  5			  5			0.1		4	0.36473
physician		patient		1		1		k		k+1			  5			  5			0.1		5	0.38164
physician		patient		1		1		k		k+1			  5			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			 10			1.0		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			1.0		2	0.28502
physician		patient		1		1		k		k+1			  5			 10			1.0		3	0.31884
physician		patient		1		1		k		k+1			  5			 10			1.0		4	0.35024
physician		patient		1		1		k		k+1			  5			 10			1.0		5	0.35990
physician		patient		1		1		k		k+1			  5			 10			0.9		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.9		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.9		3	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.9		4	0.37198
physician		patient		1		1		k		k+1			  5			 10			0.9		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.8		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.8		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.8		3	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.8		4	0.37198
physician		patient		1		1		k		k+1			  5			 10			0.8		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.7		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.7		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.7		3	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.7		4	0.37198
physician		patient		1		1		k		k+1			  5			 10			0.7		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.6		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.6		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.6		3	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.6		4	0.36957
physician		patient		1		1		k		k+1			  5			 10			0.6		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.5		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.5		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.5		3	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.5		4	0.36957
physician		patient		1		1		k		k+1			  5			 10			0.5		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.4		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.4		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.4		3	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.4		4	0.36957
physician		patient		1		1		k		k+1			  5			 10			0.4		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.3		1	0.19807
physician		patient		1		1		k		k+1			  5			 10			0.3		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.3		3	0.32850
physician		patient		1		1		k		k+1			  5			 10			0.3		4	0.36957
physician		patient		1		1		k		k+1			  5			 10			0.3		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.2		1	0.20048
physician		patient		1		1		k		k+1			  5			 10			0.2		2	0.28986
physician		patient		1		1		k		k+1			  5			 10			0.2		3	0.32609
physician		patient		1		1		k		k+1			  5			 10			0.2		4	0.36957
physician		patient		1		1		k		k+1			  5			 10			0.2		5	0.39130
physician		patient		1		1		k		k+1			  5			 10			0.1		1	0.20048
physician		patient		1		1		k		k+1			  5			 10			0.1		2	0.29469
physician		patient		1		1		k		k+1			  5			 10			0.1		3	0.32850
physician		patient		1		1		k		k+1			  5			 10			0.1		4	0.36957
physician		patient		1		1		k		k+1			  5			 10			0.1		5	0.38889
physician		patient		1		1		k		k+1			  5			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			 20			1.0		1	0.21014
physician		patient		1		1		k		k+1			  5			 20			1.0		2	0.28744
physician		patient		1		1		k		k+1			  5			 20			1.0		3	0.33575
physician		patient		1		1		k		k+1			  5			 20			1.0		4	0.36473
physician		patient		1		1		k		k+1			  5			 20			1.0		5	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.9		1	0.21014
physician		patient		1		1		k		k+1			  5			 20			0.9		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.9		3	0.34300
physician		patient		1		1		k		k+1			  5			 20			0.9		4	0.37923
physician		patient		1		1		k		k+1			  5			 20			0.9		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.8		1	0.21014
physician		patient		1		1		k		k+1			  5			 20			0.8		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.8		3	0.34300
physician		patient		1		1		k		k+1			  5			 20			0.8		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.8		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.7		1	0.21014
physician		patient		1		1		k		k+1			  5			 20			0.7		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.7		3	0.34300
physician		patient		1		1		k		k+1			  5			 20			0.7		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.7		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.6		1	0.21014
physician		patient		1		1		k		k+1			  5			 20			0.6		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.6		3	0.34300
physician		patient		1		1		k		k+1			  5			 20			0.6		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.6		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.5		1	0.21256
physician		patient		1		1		k		k+1			  5			 20			0.5		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.5		3	0.34541
physician		patient		1		1		k		k+1			  5			 20			0.5		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.5		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.4		1	0.21256
physician		patient		1		1		k		k+1			  5			 20			0.4		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.4		3	0.34541
physician		patient		1		1		k		k+1			  5			 20			0.4		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.4		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.3		1	0.21256
physician		patient		1		1		k		k+1			  5			 20			0.3		2	0.29469
physician		patient		1		1		k		k+1			  5			 20			0.3		3	0.34300
physician		patient		1		1		k		k+1			  5			 20			0.3		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.3		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.2		1	0.21256
physician		patient		1		1		k		k+1			  5			 20			0.2		2	0.29710
physician		patient		1		1		k		k+1			  5			 20			0.2		3	0.34300
physician		patient		1		1		k		k+1			  5			 20			0.2		4	0.37681
physician		patient		1		1		k		k+1			  5			 20			0.2		5	0.40097
physician		patient		1		1		k		k+1			  5			 20			0.1		1	0.21498
physician		patient		1		1		k		k+1			  5			 20			0.1		2	0.29952
physician		patient		1		1		k		k+1			  5			 20			0.1		3	0.34783
physician		patient		1		1		k		k+1			  5			 20			0.1		4	0.37198
physician		patient		1		1		k		k+1			  5			 20			0.1		5	0.39855
physician		patient		1		1		k		k+1			  5			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			 50			1.0		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			1.0		2	0.28986
physician		patient		1		1		k		k+1			  5			 50			1.0		3	0.33092
physician		patient		1		1		k		k+1			  5			 50			1.0		4	0.36473
physician		patient		1		1		k		k+1			  5			 50			1.0		5	0.38406
physician		patient		1		1		k		k+1			  5			 50			0.9		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			0.9		2	0.29710
physician		patient		1		1		k		k+1			  5			 50			0.9		3	0.33816
physician		patient		1		1		k		k+1			  5			 50			0.9		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.9		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.8		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			0.8		2	0.29710
physician		patient		1		1		k		k+1			  5			 50			0.8		3	0.33816
physician		patient		1		1		k		k+1			  5			 50			0.8		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.8		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.7		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			0.7		2	0.29710
physician		patient		1		1		k		k+1			  5			 50			0.7		3	0.33816
physician		patient		1		1		k		k+1			  5			 50			0.7		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.7		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.6		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			0.6		2	0.29710
physician		patient		1		1		k		k+1			  5			 50			0.6		3	0.33816
physician		patient		1		1		k		k+1			  5			 50			0.6		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.6		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.5		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			0.5		2	0.29710
physician		patient		1		1		k		k+1			  5			 50			0.5		3	0.33816
physician		patient		1		1		k		k+1			  5			 50			0.5		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.5		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.4		1	0.19807
physician		patient		1		1		k		k+1			  5			 50			0.4		2	0.29952
physician		patient		1		1		k		k+1			  5			 50			0.4		3	0.33816
physician		patient		1		1		k		k+1			  5			 50			0.4		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.4		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.3		1	0.19807
physician		patient		1		1		k		k+1			  5			 50			0.3		2	0.29952
physician		patient		1		1		k		k+1			  5			 50			0.3		3	0.33575
physician		patient		1		1		k		k+1			  5			 50			0.3		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.3		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.2		1	0.19807
physician		patient		1		1		k		k+1			  5			 50			0.2		2	0.30193
physician		patient		1		1		k		k+1			  5			 50			0.2		3	0.33575
physician		patient		1		1		k		k+1			  5			 50			0.2		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.2		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.1		1	0.20048
physician		patient		1		1		k		k+1			  5			 50			0.1		2	0.30435
physician		patient		1		1		k		k+1			  5			 50			0.1		3	0.33575
physician		patient		1		1		k		k+1			  5			 50			0.1		4	0.37923
physician		patient		1		1		k		k+1			  5			 50			0.1		5	0.40097
physician		patient		1		1		k		k+1			  5			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			  5			100			1.0		1	0.20048
physician		patient		1		1		k		k+1			  5			100			1.0		2	0.28019
physician		patient		1		1		k		k+1			  5			100			1.0		3	0.32609
physician		patient		1		1		k		k+1			  5			100			1.0		4	0.36957
physician		patient		1		1		k		k+1			  5			100			1.0		5	0.39372
physician		patient		1		1		k		k+1			  5			100			0.9		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.9		2	0.28744
physician		patient		1		1		k		k+1			  5			100			0.9		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.9		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.9		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.8		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.8		2	0.28744
physician		patient		1		1		k		k+1			  5			100			0.8		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.8		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.8		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.7		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.7		2	0.28744
physician		patient		1		1		k		k+1			  5			100			0.7		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.7		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.7		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.6		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.6		2	0.28744
physician		patient		1		1		k		k+1			  5			100			0.6		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.6		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.6		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.5		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.5		2	0.28744
physician		patient		1		1		k		k+1			  5			100			0.5		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.5		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.5		5	0.40821
physician		patient		1		1		k		k+1			  5			100			0.4		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.4		2	0.28744
physician		patient		1		1		k		k+1			  5			100			0.4		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.4		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.4		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.3		1	0.19807
physician		patient		1		1		k		k+1			  5			100			0.3		2	0.28986
physician		patient		1		1		k		k+1			  5			100			0.3		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.3		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.3		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.2		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.2		2	0.29469
physician		patient		1		1		k		k+1			  5			100			0.2		3	0.33333
physician		patient		1		1		k		k+1			  5			100			0.2		4	0.37923
physician		patient		1		1		k		k+1			  5			100			0.2		5	0.41063
physician		patient		1		1		k		k+1			  5			100			0.1		1	0.20048
physician		patient		1		1		k		k+1			  5			100			0.1		2	0.29710
physician		patient		1		1		k		k+1			  5			100			0.1		3	0.34058
physician		patient		1		1		k		k+1			  5			100			0.1		4	0.37681
physician		patient		1		1		k		k+1			  5			100			0.1		5	0.40821
physician		patient		1		1		k		k+1			  5			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			  5			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			  5			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			  5			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			  5			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			  1			1.0		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			1.0		2	0.24396
physician		patient		1		1		k		k+1			 10			  1			1.0		3	0.28261
physician		patient		1		1		k		k+1			 10			  1			1.0		4	0.31884
physician		patient		1		1		k		k+1			 10			  1			1.0		5	0.34058
physician		patient		1		1		k		k+1			 10			  1			0.9		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.9		2	0.25604
physician		patient		1		1		k		k+1			 10			  1			0.9		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.9		4	0.34300
physician		patient		1		1		k		k+1			 10			  1			0.9		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.8		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.8		2	0.25604
physician		patient		1		1		k		k+1			 10			  1			0.8		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.8		4	0.34300
physician		patient		1		1		k		k+1			 10			  1			0.8		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.7		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.7		2	0.25604
physician		patient		1		1		k		k+1			 10			  1			0.7		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.7		4	0.34300
physician		patient		1		1		k		k+1			 10			  1			0.7		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.6		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.6		2	0.25604
physician		patient		1		1		k		k+1			 10			  1			0.6		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.6		4	0.34300
physician		patient		1		1		k		k+1			 10			  1			0.6		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.5		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.5		2	0.25604
physician		patient		1		1		k		k+1			 10			  1			0.5		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.5		4	0.34300
physician		patient		1		1		k		k+1			 10			  1			0.5		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.4		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.4		2	0.25604
physician		patient		1		1		k		k+1			 10			  1			0.4		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.4		4	0.34300
physician		patient		1		1		k		k+1			 10			  1			0.4		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.3		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.3		2	0.25845
physician		patient		1		1		k		k+1			 10			  1			0.3		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.3		4	0.34541
physician		patient		1		1		k		k+1			 10			  1			0.3		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.2		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.2		2	0.25845
physician		patient		1		1		k		k+1			 10			  1			0.2		3	0.30676
physician		patient		1		1		k		k+1			 10			  1			0.2		4	0.34541
physician		patient		1		1		k		k+1			 10			  1			0.2		5	0.38406
physician		patient		1		1		k		k+1			 10			  1			0.1		1	0.17633
physician		patient		1		1		k		k+1			 10			  1			0.1		2	0.26087
physician		patient		1		1		k		k+1			 10			  1			0.1		3	0.30918
physician		patient		1		1		k		k+1			 10			  1			0.1		4	0.34783
physician		patient		1		1		k		k+1			 10			  1			0.1		5	0.38164
physician		patient		1		1		k		k+1			 10			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			  2			1.0		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			1.0		2	0.23671
physician		patient		1		1		k		k+1			 10			  2			1.0		3	0.28502
physician		patient		1		1		k		k+1			 10			  2			1.0		4	0.31643
physician		patient		1		1		k		k+1			 10			  2			1.0		5	0.33575
physician		patient		1		1		k		k+1			 10			  2			0.9		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.9		2	0.24879
physician		patient		1		1		k		k+1			 10			  2			0.9		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.9		4	0.34300
physician		patient		1		1		k		k+1			 10			  2			0.9		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.8		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.8		2	0.24879
physician		patient		1		1		k		k+1			 10			  2			0.8		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.8		4	0.34058
physician		patient		1		1		k		k+1			 10			  2			0.8		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.7		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.7		2	0.24879
physician		patient		1		1		k		k+1			 10			  2			0.7		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.7		4	0.34058
physician		patient		1		1		k		k+1			 10			  2			0.7		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.6		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.6		2	0.24879
physician		patient		1		1		k		k+1			 10			  2			0.6		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.6		4	0.34058
physician		patient		1		1		k		k+1			 10			  2			0.6		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.5		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.5		2	0.24879
physician		patient		1		1		k		k+1			 10			  2			0.5		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.5		4	0.34300
physician		patient		1		1		k		k+1			 10			  2			0.5		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.4		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.4		2	0.24879
physician		patient		1		1		k		k+1			 10			  2			0.4		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.4		4	0.34300
physician		patient		1		1		k		k+1			 10			  2			0.4		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.3		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.3		2	0.25121
physician		patient		1		1		k		k+1			 10			  2			0.3		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.3		4	0.34541
physician		patient		1		1		k		k+1			 10			  2			0.3		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.2		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.2		2	0.25121
physician		patient		1		1		k		k+1			 10			  2			0.2		3	0.30918
physician		patient		1		1		k		k+1			 10			  2			0.2		4	0.34541
physician		patient		1		1		k		k+1			 10			  2			0.2		5	0.37681
physician		patient		1		1		k		k+1			 10			  2			0.1		1	0.16908
physician		patient		1		1		k		k+1			 10			  2			0.1		2	0.25362
physician		patient		1		1		k		k+1			 10			  2			0.1		3	0.31159
physician		patient		1		1		k		k+1			 10			  2			0.1		4	0.34541
physician		patient		1		1		k		k+1			 10			  2			0.1		5	0.37440
physician		patient		1		1		k		k+1			 10			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			  3			1.0		1	0.15942
physician		patient		1		1		k		k+1			 10			  3			1.0		2	0.23430
physician		patient		1		1		k		k+1			 10			  3			1.0		3	0.28502
physician		patient		1		1		k		k+1			 10			  3			1.0		4	0.31401
physician		patient		1		1		k		k+1			 10			  3			1.0		5	0.33092
physician		patient		1		1		k		k+1			 10			  3			0.9		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.9		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.9		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.9		4	0.34058
physician		patient		1		1		k		k+1			 10			  3			0.9		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.8		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.8		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.8		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.8		4	0.33816
physician		patient		1		1		k		k+1			 10			  3			0.8		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.7		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.7		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.7		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.7		4	0.33816
physician		patient		1		1		k		k+1			 10			  3			0.7		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.6		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.6		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.6		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.6		4	0.33816
physician		patient		1		1		k		k+1			 10			  3			0.6		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.5		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.5		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.5		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.5		4	0.33816
physician		patient		1		1		k		k+1			 10			  3			0.5		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.4		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.4		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.4		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.4		4	0.33816
physician		patient		1		1		k		k+1			 10			  3			0.4		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.3		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.3		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.3		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.3		4	0.34058
physician		patient		1		1		k		k+1			 10			  3			0.3		5	0.37198
physician		patient		1		1		k		k+1			 10			  3			0.2		1	0.16184
physician		patient		1		1		k		k+1			 10			  3			0.2		2	0.24396
physician		patient		1		1		k		k+1			 10			  3			0.2		3	0.30918
physician		patient		1		1		k		k+1			 10			  3			0.2		4	0.34058
physician		patient		1		1		k		k+1			 10			  3			0.2		5	0.36957
physician		patient		1		1		k		k+1			 10			  3			0.1		1	0.16425
physician		patient		1		1		k		k+1			 10			  3			0.1		2	0.24638
physician		patient		1		1		k		k+1			 10			  3			0.1		3	0.31159
physician		patient		1		1		k		k+1			 10			  3			0.1		4	0.34058
physician		patient		1		1		k		k+1			 10			  3			0.1		5	0.36715
physician		patient		1		1		k		k+1			 10			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			1.0		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			1.0		2	0.23913
physician		patient		1		1		k		k+1			 10			  4			1.0		3	0.28261
physician		patient		1		1		k		k+1			 10			  4			1.0		4	0.31159
physician		patient		1		1		k		k+1			 10			  4			1.0		5	0.32609
physician		patient		1		1		k		k+1			 10			  4			0.9		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.9		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.9		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.9		4	0.33816
physician		patient		1		1		k		k+1			 10			  4			0.9		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.8		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.8		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.8		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.8		4	0.33575
physician		patient		1		1		k		k+1			 10			  4			0.8		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.7		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.7		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.7		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.7		4	0.33575
physician		patient		1		1		k		k+1			 10			  4			0.7		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.6		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.6		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.6		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.6		4	0.33575
physician		patient		1		1		k		k+1			 10			  4			0.6		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.5		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.5		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.5		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.5		4	0.33575
physician		patient		1		1		k		k+1			 10			  4			0.5		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.4		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.4		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.4		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.4		4	0.33575
physician		patient		1		1		k		k+1			 10			  4			0.4		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.3		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.3		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.3		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.3		4	0.33816
physician		patient		1		1		k		k+1			 10			  4			0.3		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.2		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.2		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.2		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.2		4	0.34058
physician		patient		1		1		k		k+1			 10			  4			0.2		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.1		1	0.16667
physician		patient		1		1		k		k+1			 10			  4			0.1		2	0.24879
physician		patient		1		1		k		k+1			 10			  4			0.1		3	0.31159
physician		patient		1		1		k		k+1			 10			  4			0.1		4	0.34300
physician		patient		1		1		k		k+1			 10			  4			0.1		5	0.36473
physician		patient		1		1		k		k+1			 10			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			1.0		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			1.0		2	0.24155
physician		patient		1		1		k		k+1			 10			  5			1.0		3	0.28019
physician		patient		1		1		k		k+1			 10			  5			1.0		4	0.30918
physician		patient		1		1		k		k+1			 10			  5			1.0		5	0.32850
physician		patient		1		1		k		k+1			 10			  5			0.9		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.9		2	0.25121
physician		patient		1		1		k		k+1			 10			  5			0.9		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.9		4	0.33333
physician		patient		1		1		k		k+1			 10			  5			0.9		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.8		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.8		2	0.25121
physician		patient		1		1		k		k+1			 10			  5			0.8		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.8		4	0.33333
physician		patient		1		1		k		k+1			 10			  5			0.8		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.7		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.7		2	0.25121
physician		patient		1		1		k		k+1			 10			  5			0.7		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.7		4	0.33092
physician		patient		1		1		k		k+1			 10			  5			0.7		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.6		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.6		2	0.25121
physician		patient		1		1		k		k+1			 10			  5			0.6		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.6		4	0.33092
physician		patient		1		1		k		k+1			 10			  5			0.6		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.5		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.5		2	0.25121
physician		patient		1		1		k		k+1			 10			  5			0.5		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.5		4	0.33092
physician		patient		1		1		k		k+1			 10			  5			0.5		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.4		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.4		2	0.25121
physician		patient		1		1		k		k+1			 10			  5			0.4		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.4		4	0.33092
physician		patient		1		1		k		k+1			 10			  5			0.4		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.3		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.3		2	0.24879
physician		patient		1		1		k		k+1			 10			  5			0.3		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.3		4	0.33333
physician		patient		1		1		k		k+1			 10			  5			0.3		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.2		1	0.16425
physician		patient		1		1		k		k+1			 10			  5			0.2		2	0.24879
physician		patient		1		1		k		k+1			 10			  5			0.2		3	0.30193
physician		patient		1		1		k		k+1			 10			  5			0.2		4	0.33816
physician		patient		1		1		k		k+1			 10			  5			0.2		5	0.36715
physician		patient		1		1		k		k+1			 10			  5			0.1		1	0.16908
physician		patient		1		1		k		k+1			 10			  5			0.1		2	0.24879
physician		patient		1		1		k		k+1			 10			  5			0.1		3	0.30435
physician		patient		1		1		k		k+1			 10			  5			0.1		4	0.34058
physician		patient		1		1		k		k+1			 10			  5			0.1		5	0.36473
physician		patient		1		1		k		k+1			 10			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			 10			1.0		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			1.0		2	0.25845
physician		patient		1		1		k		k+1			 10			 10			1.0		3	0.29469
physician		patient		1		1		k		k+1			 10			 10			1.0		4	0.32126
physician		patient		1		1		k		k+1			 10			 10			1.0		5	0.34541
physician		patient		1		1		k		k+1			 10			 10			0.9		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.9		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.9		3	0.30676
physician		patient		1		1		k		k+1			 10			 10			0.9		4	0.34058
physician		patient		1		1		k		k+1			 10			 10			0.9		5	0.36957
physician		patient		1		1		k		k+1			 10			 10			0.8		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.8		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.8		3	0.30676
physician		patient		1		1		k		k+1			 10			 10			0.8		4	0.34058
physician		patient		1		1		k		k+1			 10			 10			0.8		5	0.36957
physician		patient		1		1		k		k+1			 10			 10			0.7		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.7		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.7		3	0.30676
physician		patient		1		1		k		k+1			 10			 10			0.7		4	0.34058
physician		patient		1		1		k		k+1			 10			 10			0.7		5	0.36957
physician		patient		1		1		k		k+1			 10			 10			0.6		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.6		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.6		3	0.30676
physician		patient		1		1		k		k+1			 10			 10			0.6		4	0.34058
physician		patient		1		1		k		k+1			 10			 10			0.6		5	0.36957
physician		patient		1		1		k		k+1			 10			 10			0.5		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.5		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.5		3	0.30676
physician		patient		1		1		k		k+1			 10			 10			0.5		4	0.33816
physician		patient		1		1		k		k+1			 10			 10			0.5		5	0.36957
physician		patient		1		1		k		k+1			 10			 10			0.4		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.4		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.4		3	0.30676
physician		patient		1		1		k		k+1			 10			 10			0.4		4	0.33816
physician		patient		1		1		k		k+1			 10			 10			0.4		5	0.36715
physician		patient		1		1		k		k+1			 10			 10			0.3		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.3		2	0.26570
physician		patient		1		1		k		k+1			 10			 10			0.3		3	0.30918
physician		patient		1		1		k		k+1			 10			 10			0.3		4	0.34300
physician		patient		1		1		k		k+1			 10			 10			0.3		5	0.36715
physician		patient		1		1		k		k+1			 10			 10			0.2		1	0.17633
physician		patient		1		1		k		k+1			 10			 10			0.2		2	0.26329
physician		patient		1		1		k		k+1			 10			 10			0.2		3	0.30918
physician		patient		1		1		k		k+1			 10			 10			0.2		4	0.34300
physician		patient		1		1		k		k+1			 10			 10			0.2		5	0.36957
physician		patient		1		1		k		k+1			 10			 10			0.1		1	0.17874
physician		patient		1		1		k		k+1			 10			 10			0.1		2	0.26329
physician		patient		1		1		k		k+1			 10			 10			0.1		3	0.31401
physician		patient		1		1		k		k+1			 10			 10			0.1		4	0.34300
physician		patient		1		1		k		k+1			 10			 10			0.1		5	0.36715
physician		patient		1		1		k		k+1			 10			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			 20			1.0		1	0.17391
physician		patient		1		1		k		k+1			 10			 20			1.0		2	0.25604
physician		patient		1		1		k		k+1			 10			 20			1.0		3	0.29952
physician		patient		1		1		k		k+1			 10			 20			1.0		4	0.32367
physician		patient		1		1		k		k+1			 10			 20			1.0		5	0.35266
physician		patient		1		1		k		k+1			 10			 20			0.9		1	0.17391
physician		patient		1		1		k		k+1			 10			 20			0.9		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.9		3	0.30676
physician		patient		1		1		k		k+1			 10			 20			0.9		4	0.33816
physician		patient		1		1		k		k+1			 10			 20			0.9		5	0.37440
physician		patient		1		1		k		k+1			 10			 20			0.8		1	0.17391
physician		patient		1		1		k		k+1			 10			 20			0.8		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.8		3	0.30676
physician		patient		1		1		k		k+1			 10			 20			0.8		4	0.33816
physician		patient		1		1		k		k+1			 10			 20			0.8		5	0.37198
physician		patient		1		1		k		k+1			 10			 20			0.7		1	0.17391
physician		patient		1		1		k		k+1			 10			 20			0.7		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.7		3	0.30918
physician		patient		1		1		k		k+1			 10			 20			0.7		4	0.33816
physician		patient		1		1		k		k+1			 10			 20			0.7		5	0.37198
physician		patient		1		1		k		k+1			 10			 20			0.6		1	0.17391
physician		patient		1		1		k		k+1			 10			 20			0.6		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.6		3	0.30918
physician		patient		1		1		k		k+1			 10			 20			0.6		4	0.33575
physician		patient		1		1		k		k+1			 10			 20			0.6		5	0.37198
physician		patient		1		1		k		k+1			 10			 20			0.5		1	0.17633
physician		patient		1		1		k		k+1			 10			 20			0.5		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.5		3	0.30918
physician		patient		1		1		k		k+1			 10			 20			0.5		4	0.33575
physician		patient		1		1		k		k+1			 10			 20			0.5		5	0.37198
physician		patient		1		1		k		k+1			 10			 20			0.4		1	0.17633
physician		patient		1		1		k		k+1			 10			 20			0.4		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.4		3	0.30918
physician		patient		1		1		k		k+1			 10			 20			0.4		4	0.33575
physician		patient		1		1		k		k+1			 10			 20			0.4		5	0.37198
physician		patient		1		1		k		k+1			 10			 20			0.3		1	0.17633
physician		patient		1		1		k		k+1			 10			 20			0.3		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.3		3	0.30918
physician		patient		1		1		k		k+1			 10			 20			0.3		4	0.33816
physician		patient		1		1		k		k+1			 10			 20			0.3		5	0.37198
physician		patient		1		1		k		k+1			 10			 20			0.2		1	0.17633
physician		patient		1		1		k		k+1			 10			 20			0.2		2	0.26570
physician		patient		1		1		k		k+1			 10			 20			0.2		3	0.30918
physician		patient		1		1		k		k+1			 10			 20			0.2		4	0.34541
physician		patient		1		1		k		k+1			 10			 20			0.2		5	0.37681
physician		patient		1		1		k		k+1			 10			 20			0.1		1	0.17874
physician		patient		1		1		k		k+1			 10			 20			0.1		2	0.26329
physician		patient		1		1		k		k+1			 10			 20			0.1		3	0.32126
physician		patient		1		1		k		k+1			 10			 20			0.1		4	0.34541
physician		patient		1		1		k		k+1			 10			 20			0.1		5	0.37681
physician		patient		1		1		k		k+1			 10			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			 50			1.0		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			1.0		2	0.25362
physician		patient		1		1		k		k+1			 10			 50			1.0		3	0.30193
physician		patient		1		1		k		k+1			 10			 50			1.0		4	0.32609
physician		patient		1		1		k		k+1			 10			 50			1.0		5	0.36715
physician		patient		1		1		k		k+1			 10			 50			0.9		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.9		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.9		3	0.30676
physician		patient		1		1		k		k+1			 10			 50			0.9		4	0.33575
physician		patient		1		1		k		k+1			 10			 50			0.9		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.8		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.8		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.8		3	0.30676
physician		patient		1		1		k		k+1			 10			 50			0.8		4	0.33575
physician		patient		1		1		k		k+1			 10			 50			0.8		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.7		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.7		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.7		3	0.30676
physician		patient		1		1		k		k+1			 10			 50			0.7		4	0.33816
physician		patient		1		1		k		k+1			 10			 50			0.7		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.6		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.6		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.6		3	0.30676
physician		patient		1		1		k		k+1			 10			 50			0.6		4	0.33816
physician		patient		1		1		k		k+1			 10			 50			0.6		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.5		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.5		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.5		3	0.30676
physician		patient		1		1		k		k+1			 10			 50			0.5		4	0.33816
physician		patient		1		1		k		k+1			 10			 50			0.5		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.4		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.4		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.4		3	0.30676
physician		patient		1		1		k		k+1			 10			 50			0.4		4	0.34058
physician		patient		1		1		k		k+1			 10			 50			0.4		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.3		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.3		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.3		3	0.30918
physician		patient		1		1		k		k+1			 10			 50			0.3		4	0.34300
physician		patient		1		1		k		k+1			 10			 50			0.3		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.2		1	0.17150
physician		patient		1		1		k		k+1			 10			 50			0.2		2	0.26087
physician		patient		1		1		k		k+1			 10			 50			0.2		3	0.30918
physician		patient		1		1		k		k+1			 10			 50			0.2		4	0.34300
physician		patient		1		1		k		k+1			 10			 50			0.2		5	0.37923
physician		patient		1		1		k		k+1			 10			 50			0.1		1	0.17391
physician		patient		1		1		k		k+1			 10			 50			0.1		2	0.27053
physician		patient		1		1		k		k+1			 10			 50			0.1		3	0.31159
physician		patient		1		1		k		k+1			 10			 50			0.1		4	0.34300
physician		patient		1		1		k		k+1			 10			 50			0.1		5	0.37440
physician		patient		1		1		k		k+1			 10			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			 10			100			1.0		1	0.15700
physician		patient		1		1		k		k+1			 10			100			1.0		2	0.24638
physician		patient		1		1		k		k+1			 10			100			1.0		3	0.30918
physician		patient		1		1		k		k+1			 10			100			1.0		4	0.33575
physician		patient		1		1		k		k+1			 10			100			1.0		5	0.37198
physician		patient		1		1		k		k+1			 10			100			0.9		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.9		2	0.25362
physician		patient		1		1		k		k+1			 10			100			0.9		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.9		4	0.34300
physician		patient		1		1		k		k+1			 10			100			0.9		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.8		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.8		2	0.25362
physician		patient		1		1		k		k+1			 10			100			0.8		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.8		4	0.34300
physician		patient		1		1		k		k+1			 10			100			0.8		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.7		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.7		2	0.25362
physician		patient		1		1		k		k+1			 10			100			0.7		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.7		4	0.34300
physician		patient		1		1		k		k+1			 10			100			0.7		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.6		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.6		2	0.25604
physician		patient		1		1		k		k+1			 10			100			0.6		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.6		4	0.34300
physician		patient		1		1		k		k+1			 10			100			0.6		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.5		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.5		2	0.25604
physician		patient		1		1		k		k+1			 10			100			0.5		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.5		4	0.34541
physician		patient		1		1		k		k+1			 10			100			0.5		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.4		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.4		2	0.25604
physician		patient		1		1		k		k+1			 10			100			0.4		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.4		4	0.34541
physician		patient		1		1		k		k+1			 10			100			0.4		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.3		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.3		2	0.25604
physician		patient		1		1		k		k+1			 10			100			0.3		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.3		4	0.34783
physician		patient		1		1		k		k+1			 10			100			0.3		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.2		1	0.15700
physician		patient		1		1		k		k+1			 10			100			0.2		2	0.25845
physician		patient		1		1		k		k+1			 10			100			0.2		3	0.31401
physician		patient		1		1		k		k+1			 10			100			0.2		4	0.34783
physician		patient		1		1		k		k+1			 10			100			0.2		5	0.38164
physician		patient		1		1		k		k+1			 10			100			0.1		1	0.15942
physician		patient		1		1		k		k+1			 10			100			0.1		2	0.26570
physician		patient		1		1		k		k+1			 10			100			0.1		3	0.31884
physician		patient		1		1		k		k+1			 10			100			0.1		4	0.34783
physician		patient		1		1		k		k+1			 10			100			0.1		5	0.38647
physician		patient		1		1		k		k+1			 10			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			 10			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			 10			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			 10			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			 10			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			  1			1.0		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			1.0		2	0.23913
physician		patient		1		1		k		k+1			 20			  1			1.0		3	0.28019
physician		patient		1		1		k		k+1			 20			  1			1.0		4	0.30918
physician		patient		1		1		k		k+1			 20			  1			1.0		5	0.34058
physician		patient		1		1		k		k+1			 20			  1			0.9		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.9		2	0.25121
physician		patient		1		1		k		k+1			 20			  1			0.9		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.9		4	0.33333
physician		patient		1		1		k		k+1			 20			  1			0.9		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.8		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.8		2	0.25121
physician		patient		1		1		k		k+1			 20			  1			0.8		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.8		4	0.33333
physician		patient		1		1		k		k+1			 20			  1			0.8		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.7		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.7		2	0.25121
physician		patient		1		1		k		k+1			 20			  1			0.7		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.7		4	0.33333
physician		patient		1		1		k		k+1			 20			  1			0.7		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.6		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.6		2	0.25121
physician		patient		1		1		k		k+1			 20			  1			0.6		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.6		4	0.33333
physician		patient		1		1		k		k+1			 20			  1			0.6		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.5		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.5		2	0.25121
physician		patient		1		1		k		k+1			 20			  1			0.5		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.5		4	0.33333
physician		patient		1		1		k		k+1			 20			  1			0.5		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.4		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.4		2	0.25121
physician		patient		1		1		k		k+1			 20			  1			0.4		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.4		4	0.33333
physician		patient		1		1		k		k+1			 20			  1			0.4		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.3		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.3		2	0.25362
physician		patient		1		1		k		k+1			 20			  1			0.3		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.3		4	0.33575
physician		patient		1		1		k		k+1			 20			  1			0.3		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.2		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.2		2	0.25362
physician		patient		1		1		k		k+1			 20			  1			0.2		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.2		4	0.33575
physician		patient		1		1		k		k+1			 20			  1			0.2		5	0.38406
physician		patient		1		1		k		k+1			 20			  1			0.1		1	0.17150
physician		patient		1		1		k		k+1			 20			  1			0.1		2	0.25604
physician		patient		1		1		k		k+1			 20			  1			0.1		3	0.30676
physician		patient		1		1		k		k+1			 20			  1			0.1		4	0.33816
physician		patient		1		1		k		k+1			 20			  1			0.1		5	0.37923
physician		patient		1		1		k		k+1			 20			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			  2			1.0		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			1.0		2	0.23188
physician		patient		1		1		k		k+1			 20			  2			1.0		3	0.28019
physician		patient		1		1		k		k+1			 20			  2			1.0		4	0.30918
physician		patient		1		1		k		k+1			 20			  2			1.0		5	0.32850
physician		patient		1		1		k		k+1			 20			  2			0.9		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.9		2	0.24396
physician		patient		1		1		k		k+1			 20			  2			0.9		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.9		4	0.33575
physician		patient		1		1		k		k+1			 20			  2			0.9		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.8		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.8		2	0.24396
physician		patient		1		1		k		k+1			 20			  2			0.8		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.8		4	0.33333
physician		patient		1		1		k		k+1			 20			  2			0.8		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.7		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.7		2	0.24396
physician		patient		1		1		k		k+1			 20			  2			0.7		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.7		4	0.33333
physician		patient		1		1		k		k+1			 20			  2			0.7		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.6		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.6		2	0.24396
physician		patient		1		1		k		k+1			 20			  2			0.6		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.6		4	0.33333
physician		patient		1		1		k		k+1			 20			  2			0.6		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.5		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.5		2	0.24396
physician		patient		1		1		k		k+1			 20			  2			0.5		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.5		4	0.33575
physician		patient		1		1		k		k+1			 20			  2			0.5		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.4		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.4		2	0.24396
physician		patient		1		1		k		k+1			 20			  2			0.4		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.4		4	0.33575
physician		patient		1		1		k		k+1			 20			  2			0.4		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.3		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.3		2	0.24638
physician		patient		1		1		k		k+1			 20			  2			0.3		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.3		4	0.33816
physician		patient		1		1		k		k+1			 20			  2			0.3		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.2		1	0.16667
physician		patient		1		1		k		k+1			 20			  2			0.2		2	0.24638
physician		patient		1		1		k		k+1			 20			  2			0.2		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.2		4	0.33816
physician		patient		1		1		k		k+1			 20			  2			0.2		5	0.37198
physician		patient		1		1		k		k+1			 20			  2			0.1		1	0.16425
physician		patient		1		1		k		k+1			 20			  2			0.1		2	0.24879
physician		patient		1		1		k		k+1			 20			  2			0.1		3	0.30676
physician		patient		1		1		k		k+1			 20			  2			0.1		4	0.33816
physician		patient		1		1		k		k+1			 20			  2			0.1		5	0.36957
physician		patient		1		1		k		k+1			 20			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			  3			1.0		1	0.15459
physician		patient		1		1		k		k+1			 20			  3			1.0		2	0.22705
physician		patient		1		1		k		k+1			 20			  3			1.0		3	0.27536
physician		patient		1		1		k		k+1			 20			  3			1.0		4	0.30193
physician		patient		1		1		k		k+1			 20			  3			1.0		5	0.32126
physician		patient		1		1		k		k+1			 20			  3			0.9		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.9		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.9		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.9		4	0.32850
physician		patient		1		1		k		k+1			 20			  3			0.9		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.8		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.8		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.8		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.8		4	0.32609
physician		patient		1		1		k		k+1			 20			  3			0.8		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.7		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.7		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.7		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.7		4	0.32609
physician		patient		1		1		k		k+1			 20			  3			0.7		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.6		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.6		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.6		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.6		4	0.32609
physician		patient		1		1		k		k+1			 20			  3			0.6		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.5		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.5		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.5		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.5		4	0.32609
physician		patient		1		1		k		k+1			 20			  3			0.5		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.4		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.4		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.4		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.4		4	0.32609
physician		patient		1		1		k		k+1			 20			  3			0.4		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.3		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.3		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.3		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.3		4	0.32850
physician		patient		1		1		k		k+1			 20			  3			0.3		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.2		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.2		2	0.23671
physician		patient		1		1		k		k+1			 20			  3			0.2		3	0.29952
physician		patient		1		1		k		k+1			 20			  3			0.2		4	0.32850
physician		patient		1		1		k		k+1			 20			  3			0.2		5	0.36232
physician		patient		1		1		k		k+1			 20			  3			0.1		1	0.15700
physician		patient		1		1		k		k+1			 20			  3			0.1		2	0.23913
physician		patient		1		1		k		k+1			 20			  3			0.1		3	0.30193
physician		patient		1		1		k		k+1			 20			  3			0.1		4	0.32850
physician		patient		1		1		k		k+1			 20			  3			0.1		5	0.35990
physician		patient		1		1		k		k+1			 20			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			  4			1.0		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			1.0		2	0.22464
physician		patient		1		1		k		k+1			 20			  4			1.0		3	0.27295
physician		patient		1		1		k		k+1			 20			  4			1.0		4	0.30193
physician		patient		1		1		k		k+1			 20			  4			1.0		5	0.31643
physician		patient		1		1		k		k+1			 20			  4			0.9		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.9		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.9		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.9		4	0.32850
physician		patient		1		1		k		k+1			 20			  4			0.9		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.8		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.8		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.8		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.8		4	0.32609
physician		patient		1		1		k		k+1			 20			  4			0.8		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.7		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.7		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.7		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.7		4	0.32609
physician		patient		1		1		k		k+1			 20			  4			0.7		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.6		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.6		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.6		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.6		4	0.32609
physician		patient		1		1		k		k+1			 20			  4			0.6		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.5		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.5		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.5		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.5		4	0.32609
physician		patient		1		1		k		k+1			 20			  4			0.5		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.4		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.4		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.4		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.4		4	0.32609
physician		patient		1		1		k		k+1			 20			  4			0.4		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.3		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.3		2	0.23430
physician		patient		1		1		k		k+1			 20			  4			0.3		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.3		4	0.32850
physician		patient		1		1		k		k+1			 20			  4			0.3		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.2		1	0.15700
physician		patient		1		1		k		k+1			 20			  4			0.2		2	0.23671
physician		patient		1		1		k		k+1			 20			  4			0.2		3	0.29469
physician		patient		1		1		k		k+1			 20			  4			0.2		4	0.33092
physician		patient		1		1		k		k+1			 20			  4			0.2		5	0.35749
physician		patient		1		1		k		k+1			 20			  4			0.1		1	0.15459
physician		patient		1		1		k		k+1			 20			  4			0.1		2	0.23671
physician		patient		1		1		k		k+1			 20			  4			0.1		3	0.30193
physician		patient		1		1		k		k+1			 20			  4			0.1		4	0.33333
physician		patient		1		1		k		k+1			 20			  4			0.1		5	0.35507
physician		patient		1		1		k		k+1			 20			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			  5			1.0		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			1.0		2	0.22464
physician		patient		1		1		k		k+1			 20			  5			1.0		3	0.27053
physician		patient		1		1		k		k+1			 20			  5			1.0		4	0.30193
physician		patient		1		1		k		k+1			 20			  5			1.0		5	0.31884
physician		patient		1		1		k		k+1			 20			  5			0.9		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.9		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.9		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.9		4	0.32609
physician		patient		1		1		k		k+1			 20			  5			0.9		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.8		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.8		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.8		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.8		4	0.32609
physician		patient		1		1		k		k+1			 20			  5			0.8		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.7		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.7		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.7		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.7		4	0.32367
physician		patient		1		1		k		k+1			 20			  5			0.7		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.6		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.6		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.6		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.6		4	0.32367
physician		patient		1		1		k		k+1			 20			  5			0.6		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.5		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.5		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.5		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.5		4	0.32367
physician		patient		1		1		k		k+1			 20			  5			0.5		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.4		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.4		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.4		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.4		4	0.32367
physician		patient		1		1		k		k+1			 20			  5			0.4		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.3		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.3		2	0.23188
physician		patient		1		1		k		k+1			 20			  5			0.3		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.3		4	0.32609
physician		patient		1		1		k		k+1			 20			  5			0.3		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.2		1	0.15217
physician		patient		1		1		k		k+1			 20			  5			0.2		2	0.23188
physician		patient		1		1		k		k+1			 20			  5			0.2		3	0.29227
physician		patient		1		1		k		k+1			 20			  5			0.2		4	0.32609
physician		patient		1		1		k		k+1			 20			  5			0.2		5	0.35749
physician		patient		1		1		k		k+1			 20			  5			0.1		1	0.15459
physician		patient		1		1		k		k+1			 20			  5			0.1		2	0.23430
physician		patient		1		1		k		k+1			 20			  5			0.1		3	0.29469
physician		patient		1		1		k		k+1			 20			  5			0.1		4	0.33092
physician		patient		1		1		k		k+1			 20			  5			0.1		5	0.35507
physician		patient		1		1		k		k+1			 20			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			 10			1.0		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			1.0		2	0.23430
physician		patient		1		1		k		k+1			 20			 10			1.0		3	0.28019
physician		patient		1		1		k		k+1			 20			 10			1.0		4	0.30435
physician		patient		1		1		k		k+1			 20			 10			1.0		5	0.32367
physician		patient		1		1		k		k+1			 20			 10			0.9		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.9		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.9		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.9		4	0.32126
physician		patient		1		1		k		k+1			 20			 10			0.9		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.8		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.8		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.8		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.8		4	0.32126
physician		patient		1		1		k		k+1			 20			 10			0.8		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.7		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.7		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.7		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.7		4	0.32126
physician		patient		1		1		k		k+1			 20			 10			0.7		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.6		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.6		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.6		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.6		4	0.32126
physician		patient		1		1		k		k+1			 20			 10			0.6		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.5		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.5		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.5		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.5		4	0.31884
physician		patient		1		1		k		k+1			 20			 10			0.5		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.4		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.4		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.4		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.4		4	0.31884
physician		patient		1		1		k		k+1			 20			 10			0.4		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.3		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.3		2	0.24155
physician		patient		1		1		k		k+1			 20			 10			0.3		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.3		4	0.32126
physician		patient		1		1		k		k+1			 20			 10			0.3		5	0.35024
physician		patient		1		1		k		k+1			 20			 10			0.2		1	0.15700
physician		patient		1		1		k		k+1			 20			 10			0.2		2	0.23913
physician		patient		1		1		k		k+1			 20			 10			0.2		3	0.29469
physician		patient		1		1		k		k+1			 20			 10			0.2		4	0.32126
physician		patient		1		1		k		k+1			 20			 10			0.2		5	0.35507
physician		patient		1		1		k		k+1			 20			 10			0.1		1	0.15942
physician		patient		1		1		k		k+1			 20			 10			0.1		2	0.23913
physician		patient		1		1		k		k+1			 20			 10			0.1		3	0.29710
physician		patient		1		1		k		k+1			 20			 10			0.1		4	0.32367
physician		patient		1		1		k		k+1			 20			 10			0.1		5	0.35507
physician		patient		1		1		k		k+1			 20			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			 20			1.0		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			1.0		2	0.22464
physician		patient		1		1		k		k+1			 20			 20			1.0		3	0.26570
physician		patient		1		1		k		k+1			 20			 20			1.0		4	0.29952
physician		patient		1		1		k		k+1			 20			 20			1.0		5	0.33333
physician		patient		1		1		k		k+1			 20			 20			0.9		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.9		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.9		3	0.27295
physician		patient		1		1		k		k+1			 20			 20			0.9		4	0.31401
physician		patient		1		1		k		k+1			 20			 20			0.9		5	0.35507
physician		patient		1		1		k		k+1			 20			 20			0.8		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.8		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.8		3	0.27295
physician		patient		1		1		k		k+1			 20			 20			0.8		4	0.31401
physician		patient		1		1		k		k+1			 20			 20			0.8		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.7		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.7		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.7		3	0.27536
physician		patient		1		1		k		k+1			 20			 20			0.7		4	0.31401
physician		patient		1		1		k		k+1			 20			 20			0.7		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.6		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.6		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.6		3	0.27536
physician		patient		1		1		k		k+1			 20			 20			0.6		4	0.31401
physician		patient		1		1		k		k+1			 20			 20			0.6		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.5		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.5		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.5		3	0.27536
physician		patient		1		1		k		k+1			 20			 20			0.5		4	0.31643
physician		patient		1		1		k		k+1			 20			 20			0.5		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.4		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.4		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.4		3	0.27536
physician		patient		1		1		k		k+1			 20			 20			0.4		4	0.31643
physician		patient		1		1		k		k+1			 20			 20			0.4		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.3		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.3		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.3		3	0.27536
physician		patient		1		1		k		k+1			 20			 20			0.3		4	0.31643
physician		patient		1		1		k		k+1			 20			 20			0.3		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.2		1	0.15217
physician		patient		1		1		k		k+1			 20			 20			0.2		2	0.23188
physician		patient		1		1		k		k+1			 20			 20			0.2		3	0.27536
physician		patient		1		1		k		k+1			 20			 20			0.2		4	0.31884
physician		patient		1		1		k		k+1			 20			 20			0.2		5	0.35266
physician		patient		1		1		k		k+1			 20			 20			0.1		1	0.15459
physician		patient		1		1		k		k+1			 20			 20			0.1		2	0.22947
physician		patient		1		1		k		k+1			 20			 20			0.1		3	0.28261
physician		patient		1		1		k		k+1			 20			 20			0.1		4	0.31884
physician		patient		1		1		k		k+1			 20			 20			0.1		5	0.35507
physician		patient		1		1		k		k+1			 20			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			 50			1.0		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			1.0		2	0.20773
physician		patient		1		1		k		k+1			 20			 50			1.0		3	0.25121
physician		patient		1		1		k		k+1			 20			 50			1.0		4	0.27778
physician		patient		1		1		k		k+1			 20			 50			1.0		5	0.32850
physician		patient		1		1		k		k+1			 20			 50			0.9		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.9		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.9		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.9		4	0.28502
physician		patient		1		1		k		k+1			 20			 50			0.9		5	0.33816
physician		patient		1		1		k		k+1			 20			 50			0.8		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.8		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.8		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.8		4	0.28502
physician		patient		1		1		k		k+1			 20			 50			0.8		5	0.33816
physician		patient		1		1		k		k+1			 20			 50			0.7		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.7		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.7		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.7		4	0.28502
physician		patient		1		1		k		k+1			 20			 50			0.7		5	0.34058
physician		patient		1		1		k		k+1			 20			 50			0.6		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.6		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.6		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.6		4	0.28502
physician		patient		1		1		k		k+1			 20			 50			0.6		5	0.34058
physician		patient		1		1		k		k+1			 20			 50			0.5		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.5		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.5		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.5		4	0.28744
physician		patient		1		1		k		k+1			 20			 50			0.5		5	0.34058
physician		patient		1		1		k		k+1			 20			 50			0.4		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.4		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.4		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.4		4	0.28744
physician		patient		1		1		k		k+1			 20			 50			0.4		5	0.34058
physician		patient		1		1		k		k+1			 20			 50			0.3		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.3		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.3		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.3		4	0.28744
physician		patient		1		1		k		k+1			 20			 50			0.3		5	0.33816
physician		patient		1		1		k		k+1			 20			 50			0.2		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.2		2	0.21498
physician		patient		1		1		k		k+1			 20			 50			0.2		3	0.25604
physician		patient		1		1		k		k+1			 20			 50			0.2		4	0.28744
physician		patient		1		1		k		k+1			 20			 50			0.2		5	0.33816
physician		patient		1		1		k		k+1			 20			 50			0.1		1	0.14251
physician		patient		1		1		k		k+1			 20			 50			0.1		2	0.21739
physician		patient		1		1		k		k+1			 20			 50			0.1		3	0.25845
physician		patient		1		1		k		k+1			 20			 50			0.1		4	0.28502
physician		patient		1		1		k		k+1			 20			 50			0.1		5	0.34541
physician		patient		1		1		k		k+1			 20			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			 20			100			1.0		1	0.11836
physician		patient		1		1		k		k+1			 20			100			1.0		2	0.19324
physician		patient		1		1		k		k+1			 20			100			1.0		3	0.26087
physician		patient		1		1		k		k+1			 20			100			1.0		4	0.29710
physician		patient		1		1		k		k+1			 20			100			1.0		5	0.33575
physician		patient		1		1		k		k+1			 20			100			0.9		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.9		2	0.20048
physician		patient		1		1		k		k+1			 20			100			0.9		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.9		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.9		5	0.34541
physician		patient		1		1		k		k+1			 20			100			0.8		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.8		2	0.20048
physician		patient		1		1		k		k+1			 20			100			0.8		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.8		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.8		5	0.34541
physician		patient		1		1		k		k+1			 20			100			0.7		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.7		2	0.20048
physician		patient		1		1		k		k+1			 20			100			0.7		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.7		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.7		5	0.34541
physician		patient		1		1		k		k+1			 20			100			0.6		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.6		2	0.20048
physician		patient		1		1		k		k+1			 20			100			0.6		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.6		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.6		5	0.34783
physician		patient		1		1		k		k+1			 20			100			0.5		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.5		2	0.20048
physician		patient		1		1		k		k+1			 20			100			0.5		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.5		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.5		5	0.34783
physician		patient		1		1		k		k+1			 20			100			0.4		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.4		2	0.20290
physician		patient		1		1		k		k+1			 20			100			0.4		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.4		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.4		5	0.34783
physician		patient		1		1		k		k+1			 20			100			0.3		1	0.11836
physician		patient		1		1		k		k+1			 20			100			0.3		2	0.20290
physician		patient		1		1		k		k+1			 20			100			0.3		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.3		4	0.30435
physician		patient		1		1		k		k+1			 20			100			0.3		5	0.35024
physician		patient		1		1		k		k+1			 20			100			0.2		1	0.11594
physician		patient		1		1		k		k+1			 20			100			0.2		2	0.20290
physician		patient		1		1		k		k+1			 20			100			0.2		3	0.26570
physician		patient		1		1		k		k+1			 20			100			0.2		4	0.30676
physician		patient		1		1		k		k+1			 20			100			0.2		5	0.35507
physician		patient		1		1		k		k+1			 20			100			0.1		1	0.11594
physician		patient		1		1		k		k+1			 20			100			0.1		2	0.20531
physician		patient		1		1		k		k+1			 20			100			0.1		3	0.27053
physician		patient		1		1		k		k+1			 20			100			0.1		4	0.31159
physician		patient		1		1		k		k+1			 20			100			0.1		5	0.35507
physician		patient		1		1		k		k+1			 20			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			 20			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			 20			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			 20			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			 20			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			  1			1.0		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			1.0		2	0.23913
physician		patient		1		1		k		k+1			 50			  1			1.0		3	0.27778
physician		patient		1		1		k		k+1			 50			  1			1.0		4	0.30918
physician		patient		1		1		k		k+1			 50			  1			1.0		5	0.34058
physician		patient		1		1		k		k+1			 50			  1			0.9		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.9		2	0.25121
physician		patient		1		1		k		k+1			 50			  1			0.9		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.9		4	0.33333
physician		patient		1		1		k		k+1			 50			  1			0.9		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.8		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.8		2	0.25121
physician		patient		1		1		k		k+1			 50			  1			0.8		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.8		4	0.33333
physician		patient		1		1		k		k+1			 50			  1			0.8		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.7		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.7		2	0.25121
physician		patient		1		1		k		k+1			 50			  1			0.7		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.7		4	0.33333
physician		patient		1		1		k		k+1			 50			  1			0.7		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.6		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.6		2	0.25121
physician		patient		1		1		k		k+1			 50			  1			0.6		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.6		4	0.33333
physician		patient		1		1		k		k+1			 50			  1			0.6		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.5		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.5		2	0.25121
physician		patient		1		1		k		k+1			 50			  1			0.5		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.5		4	0.33333
physician		patient		1		1		k		k+1			 50			  1			0.5		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.4		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.4		2	0.25121
physician		patient		1		1		k		k+1			 50			  1			0.4		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.4		4	0.33333
physician		patient		1		1		k		k+1			 50			  1			0.4		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.3		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.3		2	0.25362
physician		patient		1		1		k		k+1			 50			  1			0.3		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.3		4	0.33575
physician		patient		1		1		k		k+1			 50			  1			0.3		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.2		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.2		2	0.25362
physician		patient		1		1		k		k+1			 50			  1			0.2		3	0.30193
physician		patient		1		1		k		k+1			 50			  1			0.2		4	0.33575
physician		patient		1		1		k		k+1			 50			  1			0.2		5	0.38406
physician		patient		1		1		k		k+1			 50			  1			0.1		1	0.17150
physician		patient		1		1		k		k+1			 50			  1			0.1		2	0.25604
physician		patient		1		1		k		k+1			 50			  1			0.1		3	0.30435
physician		patient		1		1		k		k+1			 50			  1			0.1		4	0.33816
physician		patient		1		1		k		k+1			 50			  1			0.1		5	0.37923
physician		patient		1		1		k		k+1			 50			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			  2			1.0		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			1.0		2	0.23188
physician		patient		1		1		k		k+1			 50			  2			1.0		3	0.27536
physician		patient		1		1		k		k+1			 50			  2			1.0		4	0.30676
physician		patient		1		1		k		k+1			 50			  2			1.0		5	0.32850
physician		patient		1		1		k		k+1			 50			  2			0.9		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.9		2	0.24396
physician		patient		1		1		k		k+1			 50			  2			0.9		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.9		4	0.33333
physician		patient		1		1		k		k+1			 50			  2			0.9		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.8		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.8		2	0.24396
physician		patient		1		1		k		k+1			 50			  2			0.8		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.8		4	0.33092
physician		patient		1		1		k		k+1			 50			  2			0.8		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.7		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.7		2	0.24396
physician		patient		1		1		k		k+1			 50			  2			0.7		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.7		4	0.33092
physician		patient		1		1		k		k+1			 50			  2			0.7		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.6		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.6		2	0.24396
physician		patient		1		1		k		k+1			 50			  2			0.6		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.6		4	0.33092
physician		patient		1		1		k		k+1			 50			  2			0.6		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.5		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.5		2	0.24396
physician		patient		1		1		k		k+1			 50			  2			0.5		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.5		4	0.33333
physician		patient		1		1		k		k+1			 50			  2			0.5		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.4		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.4		2	0.24396
physician		patient		1		1		k		k+1			 50			  2			0.4		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.4		4	0.33333
physician		patient		1		1		k		k+1			 50			  2			0.4		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.3		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.3		2	0.24638
physician		patient		1		1		k		k+1			 50			  2			0.3		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.3		4	0.33575
physician		patient		1		1		k		k+1			 50			  2			0.3		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.2		1	0.16667
physician		patient		1		1		k		k+1			 50			  2			0.2		2	0.24638
physician		patient		1		1		k		k+1			 50			  2			0.2		3	0.29952
physician		patient		1		1		k		k+1			 50			  2			0.2		4	0.33575
physician		patient		1		1		k		k+1			 50			  2			0.2		5	0.36957
physician		patient		1		1		k		k+1			 50			  2			0.1		1	0.16425
physician		patient		1		1		k		k+1			 50			  2			0.1		2	0.24879
physician		patient		1		1		k		k+1			 50			  2			0.1		3	0.30193
physician		patient		1		1		k		k+1			 50			  2			0.1		4	0.33575
physician		patient		1		1		k		k+1			 50			  2			0.1		5	0.36715
physician		patient		1		1		k		k+1			 50			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			  3			1.0		1	0.15459
physician		patient		1		1		k		k+1			 50			  3			1.0		2	0.22705
physician		patient		1		1		k		k+1			 50			  3			1.0		3	0.27053
physician		patient		1		1		k		k+1			 50			  3			1.0		4	0.29952
physician		patient		1		1		k		k+1			 50			  3			1.0		5	0.32126
physician		patient		1		1		k		k+1			 50			  3			0.9		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.9		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.9		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.9		4	0.32609
physician		patient		1		1		k		k+1			 50			  3			0.9		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.8		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.8		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.8		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.8		4	0.32367
physician		patient		1		1		k		k+1			 50			  3			0.8		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.7		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.7		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.7		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.7		4	0.32367
physician		patient		1		1		k		k+1			 50			  3			0.7		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.6		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.6		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.6		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.6		4	0.32367
physician		patient		1		1		k		k+1			 50			  3			0.6		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.5		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.5		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.5		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.5		4	0.32367
physician		patient		1		1		k		k+1			 50			  3			0.5		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.4		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.4		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.4		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.4		4	0.32367
physician		patient		1		1		k		k+1			 50			  3			0.4		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.3		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.3		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.3		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.3		4	0.32609
physician		patient		1		1		k		k+1			 50			  3			0.3		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.2		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.2		2	0.23671
physician		patient		1		1		k		k+1			 50			  3			0.2		3	0.29469
physician		patient		1		1		k		k+1			 50			  3			0.2		4	0.32609
physician		patient		1		1		k		k+1			 50			  3			0.2		5	0.36232
physician		patient		1		1		k		k+1			 50			  3			0.1		1	0.15700
physician		patient		1		1		k		k+1			 50			  3			0.1		2	0.23913
physician		patient		1		1		k		k+1			 50			  3			0.1		3	0.29710
physician		patient		1		1		k		k+1			 50			  3			0.1		4	0.32609
physician		patient		1		1		k		k+1			 50			  3			0.1		5	0.35749
physician		patient		1		1		k		k+1			 50			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			  4			1.0		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			1.0		2	0.22464
physician		patient		1		1		k		k+1			 50			  4			1.0		3	0.26570
physician		patient		1		1		k		k+1			 50			  4			1.0		4	0.29710
physician		patient		1		1		k		k+1			 50			  4			1.0		5	0.31401
physician		patient		1		1		k		k+1			 50			  4			0.9		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.9		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.9		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.9		4	0.32367
physician		patient		1		1		k		k+1			 50			  4			0.9		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.8		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.8		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.8		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.8		4	0.32126
physician		patient		1		1		k		k+1			 50			  4			0.8		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.7		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.7		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.7		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.7		4	0.32126
physician		patient		1		1		k		k+1			 50			  4			0.7		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.6		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.6		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.6		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.6		4	0.32126
physician		patient		1		1		k		k+1			 50			  4			0.6		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.5		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.5		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.5		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.5		4	0.32126
physician		patient		1		1		k		k+1			 50			  4			0.5		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.4		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.4		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.4		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.4		4	0.32126
physician		patient		1		1		k		k+1			 50			  4			0.4		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.3		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.3		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.3		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.3		4	0.32367
physician		patient		1		1		k		k+1			 50			  4			0.3		5	0.35024
physician		patient		1		1		k		k+1			 50			  4			0.2		1	0.15700
physician		patient		1		1		k		k+1			 50			  4			0.2		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.2		3	0.28744
physician		patient		1		1		k		k+1			 50			  4			0.2		4	0.32609
physician		patient		1		1		k		k+1			 50			  4			0.2		5	0.35266
physician		patient		1		1		k		k+1			 50			  4			0.1		1	0.15459
physician		patient		1		1		k		k+1			 50			  4			0.1		2	0.23430
physician		patient		1		1		k		k+1			 50			  4			0.1		3	0.29469
physician		patient		1		1		k		k+1			 50			  4			0.1		4	0.32850
physician		patient		1		1		k		k+1			 50			  4			0.1		5	0.35024
physician		patient		1		1		k		k+1			 50			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			  5			1.0		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			1.0		2	0.22464
physician		patient		1		1		k		k+1			 50			  5			1.0		3	0.26087
physician		patient		1		1		k		k+1			 50			  5			1.0		4	0.29469
physician		patient		1		1		k		k+1			 50			  5			1.0		5	0.31159
physician		patient		1		1		k		k+1			 50			  5			0.9		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.9		2	0.23430
physician		patient		1		1		k		k+1			 50			  5			0.9		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.9		4	0.31884
physician		patient		1		1		k		k+1			 50			  5			0.9		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.8		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.8		2	0.23430
physician		patient		1		1		k		k+1			 50			  5			0.8		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.8		4	0.31884
physician		patient		1		1		k		k+1			 50			  5			0.8		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.7		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.7		2	0.23430
physician		patient		1		1		k		k+1			 50			  5			0.7		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.7		4	0.31643
physician		patient		1		1		k		k+1			 50			  5			0.7		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.6		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.6		2	0.23430
physician		patient		1		1		k		k+1			 50			  5			0.6		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.6		4	0.31643
physician		patient		1		1		k		k+1			 50			  5			0.6		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.5		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.5		2	0.23430
physician		patient		1		1		k		k+1			 50			  5			0.5		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.5		4	0.31643
physician		patient		1		1		k		k+1			 50			  5			0.5		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.4		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.4		2	0.23430
physician		patient		1		1		k		k+1			 50			  5			0.4		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.4		4	0.31643
physician		patient		1		1		k		k+1			 50			  5			0.4		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.3		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.3		2	0.23188
physician		patient		1		1		k		k+1			 50			  5			0.3		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.3		4	0.31884
physician		patient		1		1		k		k+1			 50			  5			0.3		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.2		1	0.15217
physician		patient		1		1		k		k+1			 50			  5			0.2		2	0.23188
physician		patient		1		1		k		k+1			 50			  5			0.2		3	0.28261
physician		patient		1		1		k		k+1			 50			  5			0.2		4	0.31884
physician		patient		1		1		k		k+1			 50			  5			0.2		5	0.35024
physician		patient		1		1		k		k+1			 50			  5			0.1		1	0.15459
physician		patient		1		1		k		k+1			 50			  5			0.1		2	0.23188
physician		patient		1		1		k		k+1			 50			  5			0.1		3	0.28502
physician		patient		1		1		k		k+1			 50			  5			0.1		4	0.32367
physician		patient		1		1		k		k+1			 50			  5			0.1		5	0.34783
physician		patient		1		1		k		k+1			 50			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			 10			1.0		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			1.0		2	0.22705
physician		patient		1		1		k		k+1			 50			 10			1.0		3	0.26570
physician		patient		1		1		k		k+1			 50			 10			1.0		4	0.28986
physician		patient		1		1		k		k+1			 50			 10			1.0		5	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.9		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.9		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.9		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.9		4	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.9		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.8		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.8		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.8		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.8		4	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.8		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.7		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.7		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.7		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.7		4	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.7		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.6		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.6		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.6		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.6		4	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.6		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.5		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.5		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.5		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.5		4	0.30435
physician		patient		1		1		k		k+1			 50			 10			0.5		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.4		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.4		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.4		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.4		4	0.30435
physician		patient		1		1		k		k+1			 50			 10			0.4		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.3		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.3		2	0.23430
physician		patient		1		1		k		k+1			 50			 10			0.3		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.3		4	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.3		5	0.33333
physician		patient		1		1		k		k+1			 50			 10			0.2		1	0.15217
physician		patient		1		1		k		k+1			 50			 10			0.2		2	0.23188
physician		patient		1		1		k		k+1			 50			 10			0.2		3	0.28019
physician		patient		1		1		k		k+1			 50			 10			0.2		4	0.30676
physician		patient		1		1		k		k+1			 50			 10			0.2		5	0.33575
physician		patient		1		1		k		k+1			 50			 10			0.1		1	0.15459
physician		patient		1		1		k		k+1			 50			 10			0.1		2	0.23188
physician		patient		1		1		k		k+1			 50			 10			0.1		3	0.28261
physician		patient		1		1		k		k+1			 50			 10			0.1		4	0.30918
physician		patient		1		1		k		k+1			 50			 10			0.1		5	0.33575
physician		patient		1		1		k		k+1			 50			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			 20			1.0		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			1.0		2	0.21498
physician		patient		1		1		k		k+1			 50			 20			1.0		3	0.24638
physician		patient		1		1		k		k+1			 50			 20			1.0		4	0.28261
physician		patient		1		1		k		k+1			 50			 20			1.0		5	0.30676
physician		patient		1		1		k		k+1			 50			 20			0.9		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.9		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.9		3	0.25604
physician		patient		1		1		k		k+1			 50			 20			0.9		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.9		5	0.32850
physician		patient		1		1		k		k+1			 50			 20			0.8		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.8		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.8		3	0.25604
physician		patient		1		1		k		k+1			 50			 20			0.8		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.8		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.7		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.7		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.7		3	0.25845
physician		patient		1		1		k		k+1			 50			 20			0.7		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.7		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.6		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.6		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.6		3	0.25845
physician		patient		1		1		k		k+1			 50			 20			0.6		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.6		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.5		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.5		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.5		3	0.25845
physician		patient		1		1		k		k+1			 50			 20			0.5		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.5		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.4		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.4		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.4		3	0.25845
physician		patient		1		1		k		k+1			 50			 20			0.4		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.4		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.3		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.3		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.3		3	0.25845
physician		patient		1		1		k		k+1			 50			 20			0.3		4	0.29469
physician		patient		1		1		k		k+1			 50			 20			0.3		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.2		1	0.14010
physician		patient		1		1		k		k+1			 50			 20			0.2		2	0.22222
physician		patient		1		1		k		k+1			 50			 20			0.2		3	0.25845
physician		patient		1		1		k		k+1			 50			 20			0.2		4	0.29710
physician		patient		1		1		k		k+1			 50			 20			0.2		5	0.32609
physician		patient		1		1		k		k+1			 50			 20			0.1		1	0.14251
physician		patient		1		1		k		k+1			 50			 20			0.1		2	0.21981
physician		patient		1		1		k		k+1			 50			 20			0.1		3	0.26570
physician		patient		1		1		k		k+1			 50			 20			0.1		4	0.29710
physician		patient		1		1		k		k+1			 50			 20			0.1		5	0.32850
physician		patient		1		1		k		k+1			 50			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			 50			1.0		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			1.0		2	0.17874
physician		patient		1		1		k		k+1			 50			 50			1.0		3	0.21256
physician		patient		1		1		k		k+1			 50			 50			1.0		4	0.23913
physician		patient		1		1		k		k+1			 50			 50			1.0		5	0.28019
physician		patient		1		1		k		k+1			 50			 50			0.9		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.9		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.9		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.9		4	0.24396
physician		patient		1		1		k		k+1			 50			 50			0.9		5	0.28744
physician		patient		1		1		k		k+1			 50			 50			0.8		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.8		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.8		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.8		4	0.24396
physician		patient		1		1		k		k+1			 50			 50			0.8		5	0.28744
physician		patient		1		1		k		k+1			 50			 50			0.7		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.7		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.7		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.7		4	0.24396
physician		patient		1		1		k		k+1			 50			 50			0.7		5	0.28986
physician		patient		1		1		k		k+1			 50			 50			0.6		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.6		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.6		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.6		4	0.24396
physician		patient		1		1		k		k+1			 50			 50			0.6		5	0.28986
physician		patient		1		1		k		k+1			 50			 50			0.5		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.5		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.5		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.5		4	0.24396
physician		patient		1		1		k		k+1			 50			 50			0.5		5	0.28986
physician		patient		1		1		k		k+1			 50			 50			0.4		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.4		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.4		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.4		4	0.24396
physician		patient		1		1		k		k+1			 50			 50			0.4		5	0.28986
physician		patient		1		1		k		k+1			 50			 50			0.3		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.3		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.3		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.3		4	0.24638
physician		patient		1		1		k		k+1			 50			 50			0.3		5	0.28744
physician		patient		1		1		k		k+1			 50			 50			0.2		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.2		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.2		3	0.21981
physician		patient		1		1		k		k+1			 50			 50			0.2		4	0.24638
physician		patient		1		1		k		k+1			 50			 50			0.2		5	0.28744
physician		patient		1		1		k		k+1			 50			 50			0.1		1	0.11836
physician		patient		1		1		k		k+1			 50			 50			0.1		2	0.18599
physician		patient		1		1		k		k+1			 50			 50			0.1		3	0.22464
physician		patient		1		1		k		k+1			 50			 50			0.1		4	0.24638
physician		patient		1		1		k		k+1			 50			 50			0.1		5	0.28744
physician		patient		1		1		k		k+1			 50			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			 50			100			1.0		1	0.09179
physician		patient		1		1		k		k+1			 50			100			1.0		2	0.14493
physician		patient		1		1		k		k+1			 50			100			1.0		3	0.18116
physician		patient		1		1		k		k+1			 50			100			1.0		4	0.23188
physician		patient		1		1		k		k+1			 50			100			1.0		5	0.25845
physician		patient		1		1		k		k+1			 50			100			0.9		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.9		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.9		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.9		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.9		5	0.26812
physician		patient		1		1		k		k+1			 50			100			0.8		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.8		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.8		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.8		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.8		5	0.26812
physician		patient		1		1		k		k+1			 50			100			0.7		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.7		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.7		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.7		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.7		5	0.26812
physician		patient		1		1		k		k+1			 50			100			0.6		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.6		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.6		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.6		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.6		5	0.27295
physician		patient		1		1		k		k+1			 50			100			0.5		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.5		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.5		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.5		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.5		5	0.27295
physician		patient		1		1		k		k+1			 50			100			0.4		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.4		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.4		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.4		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.4		5	0.27295
physician		patient		1		1		k		k+1			 50			100			0.3		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.3		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.3		3	0.18599
physician		patient		1		1		k		k+1			 50			100			0.3		4	0.23671
physician		patient		1		1		k		k+1			 50			100			0.3		5	0.27536
physician		patient		1		1		k		k+1			 50			100			0.2		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.2		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.2		3	0.18357
physician		patient		1		1		k		k+1			 50			100			0.2		4	0.23913
physician		patient		1		1		k		k+1			 50			100			0.2		5	0.27536
physician		patient		1		1		k		k+1			 50			100			0.1		1	0.09179
physician		patient		1		1		k		k+1			 50			100			0.1		2	0.14976
physician		patient		1		1		k		k+1			 50			100			0.1		3	0.18841
physician		patient		1		1		k		k+1			 50			100			0.1		4	0.24155
physician		patient		1		1		k		k+1			 50			100			0.1		5	0.27778
physician		patient		1		1		k		k+1			 50			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			 50			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			 50			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			 50			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			 50			100			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			  1			1.0		1	0.17150
physician		patient		1		1		k		k+1			100			  1			1.0		2	0.23913
physician		patient		1		1		k		k+1			100			  1			1.0		3	0.27778
physician		patient		1		1		k		k+1			100			  1			1.0		4	0.30918
physician		patient		1		1		k		k+1			100			  1			1.0		5	0.34058
physician		patient		1		1		k		k+1			100			  1			0.9		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.9		2	0.25121
physician		patient		1		1		k		k+1			100			  1			0.9		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.9		4	0.33333
physician		patient		1		1		k		k+1			100			  1			0.9		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.8		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.8		2	0.25121
physician		patient		1		1		k		k+1			100			  1			0.8		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.8		4	0.33333
physician		patient		1		1		k		k+1			100			  1			0.8		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.7		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.7		2	0.25121
physician		patient		1		1		k		k+1			100			  1			0.7		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.7		4	0.33333
physician		patient		1		1		k		k+1			100			  1			0.7		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.6		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.6		2	0.25121
physician		patient		1		1		k		k+1			100			  1			0.6		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.6		4	0.33333
physician		patient		1		1		k		k+1			100			  1			0.6		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.5		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.5		2	0.25121
physician		patient		1		1		k		k+1			100			  1			0.5		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.5		4	0.33333
physician		patient		1		1		k		k+1			100			  1			0.5		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.4		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.4		2	0.25121
physician		patient		1		1		k		k+1			100			  1			0.4		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.4		4	0.33333
physician		patient		1		1		k		k+1			100			  1			0.4		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.3		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.3		2	0.25362
physician		patient		1		1		k		k+1			100			  1			0.3		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.3		4	0.33575
physician		patient		1		1		k		k+1			100			  1			0.3		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.2		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.2		2	0.25362
physician		patient		1		1		k		k+1			100			  1			0.2		3	0.30193
physician		patient		1		1		k		k+1			100			  1			0.2		4	0.33575
physician		patient		1		1		k		k+1			100			  1			0.2		5	0.38406
physician		patient		1		1		k		k+1			100			  1			0.1		1	0.17150
physician		patient		1		1		k		k+1			100			  1			0.1		2	0.25604
physician		patient		1		1		k		k+1			100			  1			0.1		3	0.30435
physician		patient		1		1		k		k+1			100			  1			0.1		4	0.33816
physician		patient		1		1		k		k+1			100			  1			0.1		5	0.37923
physician		patient		1		1		k		k+1			100			  1			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			  1			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			  1			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			  1			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			  1			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			  2			1.0		1	0.16667
physician		patient		1		1		k		k+1			100			  2			1.0		2	0.23188
physician		patient		1		1		k		k+1			100			  2			1.0		3	0.27536
physician		patient		1		1		k		k+1			100			  2			1.0		4	0.30676
physician		patient		1		1		k		k+1			100			  2			1.0		5	0.32850
physician		patient		1		1		k		k+1			100			  2			0.9		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.9		2	0.24396
physician		patient		1		1		k		k+1			100			  2			0.9		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.9		4	0.33333
physician		patient		1		1		k		k+1			100			  2			0.9		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.8		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.8		2	0.24396
physician		patient		1		1		k		k+1			100			  2			0.8		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.8		4	0.33092
physician		patient		1		1		k		k+1			100			  2			0.8		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.7		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.7		2	0.24396
physician		patient		1		1		k		k+1			100			  2			0.7		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.7		4	0.33092
physician		patient		1		1		k		k+1			100			  2			0.7		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.6		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.6		2	0.24396
physician		patient		1		1		k		k+1			100			  2			0.6		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.6		4	0.33092
physician		patient		1		1		k		k+1			100			  2			0.6		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.5		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.5		2	0.24396
physician		patient		1		1		k		k+1			100			  2			0.5		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.5		4	0.33333
physician		patient		1		1		k		k+1			100			  2			0.5		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.4		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.4		2	0.24396
physician		patient		1		1		k		k+1			100			  2			0.4		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.4		4	0.33333
physician		patient		1		1		k		k+1			100			  2			0.4		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.3		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.3		2	0.24638
physician		patient		1		1		k		k+1			100			  2			0.3		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.3		4	0.33575
physician		patient		1		1		k		k+1			100			  2			0.3		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.2		1	0.16667
physician		patient		1		1		k		k+1			100			  2			0.2		2	0.24638
physician		patient		1		1		k		k+1			100			  2			0.2		3	0.29952
physician		patient		1		1		k		k+1			100			  2			0.2		4	0.33575
physician		patient		1		1		k		k+1			100			  2			0.2		5	0.36957
physician		patient		1		1		k		k+1			100			  2			0.1		1	0.16425
physician		patient		1		1		k		k+1			100			  2			0.1		2	0.24879
physician		patient		1		1		k		k+1			100			  2			0.1		3	0.30193
physician		patient		1		1		k		k+1			100			  2			0.1		4	0.33575
physician		patient		1		1		k		k+1			100			  2			0.1		5	0.36715
physician		patient		1		1		k		k+1			100			  2			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			  2			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			  2			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			  2			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			  2			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			  3			1.0		1	0.15459
physician		patient		1		1		k		k+1			100			  3			1.0		2	0.22705
physician		patient		1		1		k		k+1			100			  3			1.0		3	0.27053
physician		patient		1		1		k		k+1			100			  3			1.0		4	0.29952
physician		patient		1		1		k		k+1			100			  3			1.0		5	0.32126
physician		patient		1		1		k		k+1			100			  3			0.9		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.9		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.9		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.9		4	0.32609
physician		patient		1		1		k		k+1			100			  3			0.9		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.8		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.8		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.8		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.8		4	0.32367
physician		patient		1		1		k		k+1			100			  3			0.8		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.7		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.7		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.7		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.7		4	0.32367
physician		patient		1		1		k		k+1			100			  3			0.7		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.6		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.6		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.6		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.6		4	0.32367
physician		patient		1		1		k		k+1			100			  3			0.6		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.5		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.5		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.5		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.5		4	0.32367
physician		patient		1		1		k		k+1			100			  3			0.5		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.4		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.4		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.4		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.4		4	0.32367
physician		patient		1		1		k		k+1			100			  3			0.4		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.3		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.3		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.3		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.3		4	0.32609
physician		patient		1		1		k		k+1			100			  3			0.3		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.2		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.2		2	0.23671
physician		patient		1		1		k		k+1			100			  3			0.2		3	0.29469
physician		patient		1		1		k		k+1			100			  3			0.2		4	0.32609
physician		patient		1		1		k		k+1			100			  3			0.2		5	0.36232
physician		patient		1		1		k		k+1			100			  3			0.1		1	0.15700
physician		patient		1		1		k		k+1			100			  3			0.1		2	0.23913
physician		patient		1		1		k		k+1			100			  3			0.1		3	0.29710
physician		patient		1		1		k		k+1			100			  3			0.1		4	0.32609
physician		patient		1		1		k		k+1			100			  3			0.1		5	0.35749
physician		patient		1		1		k		k+1			100			  3			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			  3			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			  3			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			  3			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			  3			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			  4			1.0		1	0.15700
physician		patient		1		1		k		k+1			100			  4			1.0		2	0.22464
physician		patient		1		1		k		k+1			100			  4			1.0		3	0.26570
physician		patient		1		1		k		k+1			100			  4			1.0		4	0.29710
physician		patient		1		1		k		k+1			100			  4			1.0		5	0.31401
physician		patient		1		1		k		k+1			100			  4			0.9		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.9		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.9		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.9		4	0.32367
physician		patient		1		1		k		k+1			100			  4			0.9		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.8		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.8		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.8		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.8		4	0.32126
physician		patient		1		1		k		k+1			100			  4			0.8		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.7		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.7		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.7		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.7		4	0.32126
physician		patient		1		1		k		k+1			100			  4			0.7		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.6		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.6		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.6		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.6		4	0.32126
physician		patient		1		1		k		k+1			100			  4			0.6		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.5		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.5		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.5		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.5		4	0.32126
physician		patient		1		1		k		k+1			100			  4			0.5		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.4		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.4		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.4		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.4		4	0.32126
physician		patient		1		1		k		k+1			100			  4			0.4		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.3		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.3		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.3		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.3		4	0.32367
physician		patient		1		1		k		k+1			100			  4			0.3		5	0.35024
physician		patient		1		1		k		k+1			100			  4			0.2		1	0.15700
physician		patient		1		1		k		k+1			100			  4			0.2		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.2		3	0.28744
physician		patient		1		1		k		k+1			100			  4			0.2		4	0.32609
physician		patient		1		1		k		k+1			100			  4			0.2		5	0.35266
physician		patient		1		1		k		k+1			100			  4			0.1		1	0.15459
physician		patient		1		1		k		k+1			100			  4			0.1		2	0.23430
physician		patient		1		1		k		k+1			100			  4			0.1		3	0.29469
physician		patient		1		1		k		k+1			100			  4			0.1		4	0.32850
physician		patient		1		1		k		k+1			100			  4			0.1		5	0.35024
physician		patient		1		1		k		k+1			100			  4			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			  4			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			  4			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			  4			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			  4			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			  5			1.0		1	0.15217
physician		patient		1		1		k		k+1			100			  5			1.0		2	0.22464
physician		patient		1		1		k		k+1			100			  5			1.0		3	0.26087
physician		patient		1		1		k		k+1			100			  5			1.0		4	0.29469
physician		patient		1		1		k		k+1			100			  5			1.0		5	0.31159
physician		patient		1		1		k		k+1			100			  5			0.9		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.9		2	0.23430
physician		patient		1		1		k		k+1			100			  5			0.9		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.9		4	0.31884
physician		patient		1		1		k		k+1			100			  5			0.9		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.8		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.8		2	0.23430
physician		patient		1		1		k		k+1			100			  5			0.8		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.8		4	0.31884
physician		patient		1		1		k		k+1			100			  5			0.8		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.7		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.7		2	0.23430
physician		patient		1		1		k		k+1			100			  5			0.7		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.7		4	0.31643
physician		patient		1		1		k		k+1			100			  5			0.7		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.6		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.6		2	0.23430
physician		patient		1		1		k		k+1			100			  5			0.6		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.6		4	0.31643
physician		patient		1		1		k		k+1			100			  5			0.6		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.5		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.5		2	0.23430
physician		patient		1		1		k		k+1			100			  5			0.5		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.5		4	0.31643
physician		patient		1		1		k		k+1			100			  5			0.5		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.4		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.4		2	0.23430
physician		patient		1		1		k		k+1			100			  5			0.4		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.4		4	0.31643
physician		patient		1		1		k		k+1			100			  5			0.4		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.3		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.3		2	0.23188
physician		patient		1		1		k		k+1			100			  5			0.3		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.3		4	0.31884
physician		patient		1		1		k		k+1			100			  5			0.3		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.2		1	0.15217
physician		patient		1		1		k		k+1			100			  5			0.2		2	0.23188
physician		patient		1		1		k		k+1			100			  5			0.2		3	0.28261
physician		patient		1		1		k		k+1			100			  5			0.2		4	0.31884
physician		patient		1		1		k		k+1			100			  5			0.2		5	0.35024
physician		patient		1		1		k		k+1			100			  5			0.1		1	0.15459
physician		patient		1		1		k		k+1			100			  5			0.1		2	0.23188
physician		patient		1		1		k		k+1			100			  5			0.1		3	0.28502
physician		patient		1		1		k		k+1			100			  5			0.1		4	0.32367
physician		patient		1		1		k		k+1			100			  5			0.1		5	0.34783
physician		patient		1		1		k		k+1			100			  5			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			  5			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			  5			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			  5			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			  5			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			 10			1.0		1	0.15217
physician		patient		1		1		k		k+1			100			 10			1.0		2	0.22705
physician		patient		1		1		k		k+1			100			 10			1.0		3	0.26570
physician		patient		1		1		k		k+1			100			 10			1.0		4	0.28986
physician		patient		1		1		k		k+1			100			 10			1.0		5	0.30676
physician		patient		1		1		k		k+1			100			 10			0.9		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.9		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.9		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.9		4	0.30676
physician		patient		1		1		k		k+1			100			 10			0.9		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.8		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.8		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.8		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.8		4	0.30676
physician		patient		1		1		k		k+1			100			 10			0.8		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.7		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.7		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.7		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.7		4	0.30676
physician		patient		1		1		k		k+1			100			 10			0.7		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.6		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.6		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.6		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.6		4	0.30676
physician		patient		1		1		k		k+1			100			 10			0.6		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.5		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.5		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.5		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.5		4	0.30435
physician		patient		1		1		k		k+1			100			 10			0.5		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.4		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.4		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.4		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.4		4	0.30435
physician		patient		1		1		k		k+1			100			 10			0.4		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.3		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.3		2	0.23430
physician		patient		1		1		k		k+1			100			 10			0.3		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.3		4	0.30676
physician		patient		1		1		k		k+1			100			 10			0.3		5	0.33333
physician		patient		1		1		k		k+1			100			 10			0.2		1	0.15217
physician		patient		1		1		k		k+1			100			 10			0.2		2	0.23188
physician		patient		1		1		k		k+1			100			 10			0.2		3	0.28019
physician		patient		1		1		k		k+1			100			 10			0.2		4	0.30676
physician		patient		1		1		k		k+1			100			 10			0.2		5	0.33575
physician		patient		1		1		k		k+1			100			 10			0.1		1	0.15459
physician		patient		1		1		k		k+1			100			 10			0.1		2	0.23188
physician		patient		1		1		k		k+1			100			 10			0.1		3	0.28261
physician		patient		1		1		k		k+1			100			 10			0.1		4	0.30918
physician		patient		1		1		k		k+1			100			 10			0.1		5	0.33575
physician		patient		1		1		k		k+1			100			 10			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			 10			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			 10			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			 10			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			 10			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			 20			1.0		1	0.14010
physician		patient		1		1		k		k+1			100			 20			1.0		2	0.21498
physician		patient		1		1		k		k+1			100			 20			1.0		3	0.24638
physician		patient		1		1		k		k+1			100			 20			1.0		4	0.28019
physician		patient		1		1		k		k+1			100			 20			1.0		5	0.30676
physician		patient		1		1		k		k+1			100			 20			0.9		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.9		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.9		3	0.25604
physician		patient		1		1		k		k+1			100			 20			0.9		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.9		5	0.32850
physician		patient		1		1		k		k+1			100			 20			0.8		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.8		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.8		3	0.25604
physician		patient		1		1		k		k+1			100			 20			0.8		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.8		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.7		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.7		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.7		3	0.25845
physician		patient		1		1		k		k+1			100			 20			0.7		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.7		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.6		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.6		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.6		3	0.25845
physician		patient		1		1		k		k+1			100			 20			0.6		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.6		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.5		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.5		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.5		3	0.25845
physician		patient		1		1		k		k+1			100			 20			0.5		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.5		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.4		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.4		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.4		3	0.25845
physician		patient		1		1		k		k+1			100			 20			0.4		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.4		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.3		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.3		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.3		3	0.25845
physician		patient		1		1		k		k+1			100			 20			0.3		4	0.29227
physician		patient		1		1		k		k+1			100			 20			0.3		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.2		1	0.14010
physician		patient		1		1		k		k+1			100			 20			0.2		2	0.22222
physician		patient		1		1		k		k+1			100			 20			0.2		3	0.25845
physician		patient		1		1		k		k+1			100			 20			0.2		4	0.29469
physician		patient		1		1		k		k+1			100			 20			0.2		5	0.32609
physician		patient		1		1		k		k+1			100			 20			0.1		1	0.14251
physician		patient		1		1		k		k+1			100			 20			0.1		2	0.21981
physician		patient		1		1		k		k+1			100			 20			0.1		3	0.26570
physician		patient		1		1		k		k+1			100			 20			0.1		4	0.29469
physician		patient		1		1		k		k+1			100			 20			0.1		5	0.32850
physician		patient		1		1		k		k+1			100			 20			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			 20			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			 20			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			 20			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			 20			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			 50			1.0		1	0.11836
physician		patient		1		1		k		k+1			100			 50			1.0		2	0.17633
physician		patient		1		1		k		k+1			100			 50			1.0		3	0.20531
physician		patient		1		1		k		k+1			100			 50			1.0		4	0.23188
physician		patient		1		1		k		k+1			100			 50			1.0		5	0.26329
physician		patient		1		1		k		k+1			100			 50			0.9		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.9		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.9		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.9		4	0.23671
physician		patient		1		1		k		k+1			100			 50			0.9		5	0.27053
physician		patient		1		1		k		k+1			100			 50			0.8		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.8		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.8		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.8		4	0.23671
physician		patient		1		1		k		k+1			100			 50			0.8		5	0.27053
physician		patient		1		1		k		k+1			100			 50			0.7		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.7		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.7		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.7		4	0.23671
physician		patient		1		1		k		k+1			100			 50			0.7		5	0.27295
physician		patient		1		1		k		k+1			100			 50			0.6		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.6		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.6		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.6		4	0.23671
physician		patient		1		1		k		k+1			100			 50			0.6		5	0.27295
physician		patient		1		1		k		k+1			100			 50			0.5		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.5		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.5		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.5		4	0.23671
physician		patient		1		1		k		k+1			100			 50			0.5		5	0.27295
physician		patient		1		1		k		k+1			100			 50			0.4		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.4		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.4		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.4		4	0.23671
physician		patient		1		1		k		k+1			100			 50			0.4		5	0.27295
physician		patient		1		1		k		k+1			100			 50			0.3		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.3		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.3		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.3		4	0.23913
physician		patient		1		1		k		k+1			100			 50			0.3		5	0.27053
physician		patient		1		1		k		k+1			100			 50			0.2		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.2		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.2		3	0.21256
physician		patient		1		1		k		k+1			100			 50			0.2		4	0.23913
physician		patient		1		1		k		k+1			100			 50			0.2		5	0.27053
physician		patient		1		1		k		k+1			100			 50			0.1		1	0.11836
physician		patient		1		1		k		k+1			100			 50			0.1		2	0.18357
physician		patient		1		1		k		k+1			100			 50			0.1		3	0.21739
physician		patient		1		1		k		k+1			100			 50			0.1		4	0.23913
physician		patient		1		1		k		k+1			100			 50			0.1		5	0.27053
physician		patient		1		1		k		k+1			100			 50			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			 50			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			 50			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			 50			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			 50			0.0		5	0.36473
physician		patient		1		1		k		k+1			100			100			1.0		1	0.08213
physician		patient		1		1		k		k+1			100			100			1.0		2	0.12319
physician		patient		1		1		k		k+1			100			100			1.0		3	0.14976
physician		patient		1		1		k		k+1			100			100			1.0		4	0.20290
physician		patient		1		1		k		k+1			100			100			1.0		5	0.21739
physician		patient		1		1		k		k+1			100			100			0.9		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.9		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.9		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.9		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.9		5	0.22705
physician		patient		1		1		k		k+1			100			100			0.8		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.8		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.8		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.8		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.8		5	0.22705
physician		patient		1		1		k		k+1			100			100			0.7		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.7		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.7		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.7		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.7		5	0.22705
physician		patient		1		1		k		k+1			100			100			0.6		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.6		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.6		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.6		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.6		5	0.23188
physician		patient		1		1		k		k+1			100			100			0.5		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.5		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.5		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.5		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.5		5	0.23188
physician		patient		1		1		k		k+1			100			100			0.4		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.4		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.4		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.4		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.4		5	0.23188
physician		patient		1		1		k		k+1			100			100			0.3		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.3		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.3		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.3		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.3		5	0.23188
physician		patient		1		1		k		k+1			100			100			0.2		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.2		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.2		3	0.15217
physician		patient		1		1		k		k+1			100			100			0.2		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.2		5	0.23430
physician		patient		1		1		k		k+1			100			100			0.1		1	0.08213
physician		patient		1		1		k		k+1			100			100			0.1		2	0.12802
physician		patient		1		1		k		k+1			100			100			0.1		3	0.15459
physician		patient		1		1		k		k+1			100			100			0.1		4	0.20773
physician		patient		1		1		k		k+1			100			100			0.1		5	0.23913
physician		patient		1		1		k		k+1			100			100			0.0		1	0.19324
physician		patient		1		1		k		k+1			100			100			0.0		2	0.27053
physician		patient		1		1		k		k+1			100			100			0.0		3	0.30435
physician		patient		1		1		k		k+1			100			100			0.0		4	0.33092
physician		patient		1		1		k		k+1			100			100			0.0		5	0.36473


==> performance/Cutoffdate_evan_allterms/cutoffdate_0903/ziwei_combine_markov_hr_cutoffdate.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
    1		     0.1		    0.0		   1	0.19324		0.19324		0.08213
    1		     0.1		    0.0		   2	0.27053		0.27053		0.10386
    1		     0.1		    0.0		   3	0.30435		0.30435		0.11594
    1		     0.1		    0.0		   4	0.33092		0.33092		0.12560
    1		     0.1		    0.0		   5	0.36473		0.36473		0.13285
    1		     0.1		    0.1		   1	0.19565		0.19324		0.08213
    1		     0.1		    0.1		   2	0.27778		0.27053		0.10386
    1		     0.1		    0.1		   3	0.32609		0.30435		0.11594
    1		     0.1		    0.1		   4	0.35266		0.33092		0.12560
    1		     0.1		    0.1		   5	0.38164		0.36473		0.13285
    1		     0.1		    0.2		   1	0.19565		0.19324		0.08213
    1		     0.1		    0.2		   2	0.27778		0.27053		0.10386
    1		     0.1		    0.2		   3	0.32367		0.30435		0.11594
    1		     0.1		    0.2		   4	0.35507		0.33092		0.12560
    1		     0.1		    0.2		   5	0.38164		0.36473		0.13285
    1		     0.1		    0.3		   1	0.19565		0.19324		0.08213
    1		     0.1		    0.3		   2	0.27295		0.27053		0.10386
    1		     0.1		    0.3		   3	0.32609		0.30435		0.11594
    1		     0.1		    0.3		   4	0.35507		0.33092		0.12560
    1		     0.1		    0.3		   5	0.37923		0.36473		0.13285
    1		     0.1		    0.4		   1	0.19324		0.19324		0.08213
    1		     0.1		    0.4		   2	0.27536		0.27053		0.10386
    1		     0.1		    0.4		   3	0.32609		0.30435		0.11594
    1		     0.1		    0.4		   4	0.35507		0.33092		0.12560
    1		     0.1		    0.4		   5	0.37681		0.36473		0.13285
    1		     0.1		    0.5		   1	0.19082		0.19324		0.08213
    1		     0.1		    0.5		   2	0.27295		0.27053		0.10386
    1		     0.1		    0.5		   3	0.31643		0.30435		0.11594
    1		     0.1		    0.5		   4	0.35024		0.33092		0.12560
    1		     0.1		    0.5		   5	0.37923		0.36473		0.13285
    1		     0.1		    0.6		   1	0.19082		0.19324		0.08213
    1		     0.1		    0.6		   2	0.28019		0.27053		0.10386
    1		     0.1		    0.6		   3	0.31401		0.30435		0.11594
    1		     0.1		    0.6		   4	0.34783		0.33092		0.12560
    1		     0.1		    0.6		   5	0.37440		0.36473		0.13285
    1		     0.1		    0.7		   1	0.18841		0.19324		0.08213
    1		     0.1		    0.7		   2	0.27778		0.27053		0.10386
    1		     0.1		    0.7		   3	0.31401		0.30435		0.11594
    1		     0.1		    0.7		   4	0.34541		0.33092		0.12560
    1		     0.1		    0.7		   5	0.37440		0.36473		0.13285
    1		     0.1		    0.8		   1	0.18841		0.19324		0.08213
    1		     0.1		    0.8		   2	0.26812		0.27053		0.10386
    1		     0.1		    0.8		   3	0.31401		0.30435		0.11594
    1		     0.1		    0.8		   4	0.34300		0.33092		0.12560
    1		     0.1		    0.8		   5	0.37440		0.36473		0.13285
    1		     0.1		    0.9		   1	0.18599		0.19324		0.08213
    1		     0.1		    0.9		   2	0.26087		0.27053		0.10386
    1		     0.1		    0.9		   3	0.31159		0.30435		0.11594
    1		     0.1		    0.9		   4	0.34058		0.33092		0.12560
    1		     0.1		    0.9		   5	0.37440		0.36473		0.13285
    1		     0.1		    1.0		   1	0.08213		0.19324		0.08213
    1		     0.1		    1.0		   2	0.10386		0.27053		0.10386
    1		     0.1		    1.0		   3	0.11594		0.30435		0.11594
    1		     0.1		    1.0		   4	0.12560		0.33092		0.12560
    1		     0.1		    1.0		   5	0.13285		0.36473		0.13285
    1		     0.2		    0.0		   1	0.19324		0.19324		0.07730
    1		     0.2		    0.0		   2	0.27053		0.27053		0.09420
    1		     0.2		    0.0		   3	0.30435		0.30435		0.09903
    1		     0.2		    0.0		   4	0.33092		0.33092		0.10628
    1		     0.2		    0.0		   5	0.36473		0.36473		0.10870
    1		     0.2		    0.1		   1	0.19324		0.19324		0.07730
    1		     0.2		    0.1		   2	0.28261		0.27053		0.09420
    1		     0.2		    0.1		   3	0.31884		0.30435		0.09903
    1		     0.2		    0.1		   4	0.34541		0.33092		0.10628
    1		     0.2		    0.1		   5	0.36957		0.36473		0.10870
    1		     0.2		    0.2		   1	0.19082		0.19324		0.07730
    1		     0.2		    0.2		   2	0.28019		0.27053		0.09420
    1		     0.2		    0.2		   3	0.31643		0.30435		0.09903
    1		     0.2		    0.2		   4	0.34541		0.33092		0.10628
    1		     0.2		    0.2		   5	0.36715		0.36473		0.10870
    1		     0.2		    0.3		   1	0.19324		0.19324		0.07730
    1		     0.2		    0.3		   2	0.27778		0.27053		0.09420
    1		     0.2		    0.3		   3	0.31643		0.30435		0.09903
    1		     0.2		    0.3		   4	0.34300		0.33092		0.10628
    1		     0.2		    0.3		   5	0.36715		0.36473		0.10870
    1		     0.2		    0.4		   1	0.19082		0.19324		0.07730
    1		     0.2		    0.4		   2	0.27536		0.27053		0.09420
    1		     0.2		    0.4		   3	0.31401		0.30435		0.09903
    1		     0.2		    0.4		   4	0.34300		0.33092		0.10628
    1		     0.2		    0.4		   5	0.36715		0.36473		0.10870
    1		     0.2		    0.5		   1	0.18599		0.19324		0.07730
    1		     0.2		    0.5		   2	0.27053		0.27053		0.09420
    1		     0.2		    0.5		   3	0.30676		0.30435		0.09903
    1		     0.2		    0.5		   4	0.33816		0.33092		0.10628
    1		     0.2		    0.5		   5	0.36473		0.36473		0.10870
    1		     0.2		    0.6		   1	0.18599		0.19324		0.07730
    1		     0.2		    0.6		   2	0.26812		0.27053		0.09420
    1		     0.2		    0.6		   3	0.30435		0.30435		0.09903
    1		     0.2		    0.6		   4	0.33575		0.33092		0.10628
    1		     0.2		    0.6		   5	0.36473		0.36473		0.10870
    1		     0.2		    0.7		   1	0.18599		0.19324		0.07730
    1		     0.2		    0.7		   2	0.26329		0.27053		0.09420
    1		     0.2		    0.7		   3	0.30435		0.30435		0.09903
    1		     0.2		    0.7		   4	0.33816		0.33092		0.10628
    1		     0.2		    0.7		   5	0.36473		0.36473		0.10870
    1		     0.2		    0.8		   1	0.18841		0.19324		0.07730
    1		     0.2		    0.8		   2	0.25845		0.27053		0.09420
    1		     0.2		    0.8		   3	0.30435		0.30435		0.09903
    1		     0.2		    0.8		   4	0.33816		0.33092		0.10628
    1		     0.2		    0.8		   5	0.36473		0.36473		0.10870
    1		     0.2		    0.9		   1	0.18599		0.19324		0.07730
    1		     0.2		    0.9		   2	0.25604		0.27053		0.09420
    1		     0.2		    0.9		   3	0.29952		0.30435		0.09903
    1		     0.2		    0.9		   4	0.33333		0.33092		0.10628
    1		     0.2		    0.9		   5	0.36473		0.36473		0.10870
    1		     0.2		    1.0		   1	0.07730		0.19324		0.07730
    1		     0.2		    1.0		   2	0.09420		0.27053		0.09420
    1		     0.2		    1.0		   3	0.09903		0.30435		0.09903
    1		     0.2		    1.0		   4	0.10628		0.33092		0.10628
    1		     0.2		    1.0		   5	0.10870		0.36473		0.10870
    1		     0.3		    0.0		   1	0.19324		0.19324		0.07488
    1		     0.3		    0.0		   2	0.27053		0.27053		0.08454
    1		     0.3		    0.0		   3	0.30435		0.30435		0.08937
    1		     0.3		    0.0		   4	0.33092		0.33092		0.09420
    1		     0.3		    0.0		   5	0.36473		0.36473		0.09662
    1		     0.3		    0.1		   1	0.19565		0.19324		0.07488
    1		     0.3		    0.1		   2	0.27778		0.27053		0.08454
    1		     0.3		    0.1		   3	0.31401		0.30435		0.08937
    1		     0.3		    0.1		   4	0.34300		0.33092		0.09420
    1		     0.3		    0.1		   5	0.36715		0.36473		0.09662
    1		     0.3		    0.2		   1	0.19324		0.19324		0.07488
    1		     0.3		    0.2		   2	0.27536		0.27053		0.08454
    1		     0.3		    0.2		   3	0.31159		0.30435		0.08937
    1		     0.3		    0.2		   4	0.34058		0.33092		0.09420
    1		     0.3		    0.2		   5	0.36473		0.36473		0.09662
    1		     0.3		    0.3		   1	0.18841		0.19324		0.07488
    1		     0.3		    0.3		   2	0.27778		0.27053		0.08454
    1		     0.3		    0.3		   3	0.30918		0.30435		0.08937
    1		     0.3		    0.3		   4	0.34058		0.33092		0.09420
    1		     0.3		    0.3		   5	0.36473		0.36473		0.09662
    1		     0.3		    0.4		   1	0.18357		0.19324		0.07488
    1		     0.3		    0.4		   2	0.27778		0.27053		0.08454
    1		     0.3		    0.4		   3	0.30918		0.30435		0.08937
    1		     0.3		    0.4		   4	0.34058		0.33092		0.09420
    1		     0.3		    0.4		   5	0.36473		0.36473		0.09662
    1		     0.3		    0.5		   1	0.18599		0.19324		0.07488
    1		     0.3		    0.5		   2	0.26812		0.27053		0.08454
    1		     0.3		    0.5		   3	0.30676		0.30435		0.08937
    1		     0.3		    0.5		   4	0.33816		0.33092		0.09420
    1		     0.3		    0.5		   5	0.36232		0.36473		0.09662
    1		     0.3		    0.6		   1	0.18357		0.19324		0.07488
    1		     0.3		    0.6		   2	0.26329		0.27053		0.08454
    1		     0.3		    0.6		   3	0.30435		0.30435		0.08937
    1		     0.3		    0.6		   4	0.33575		0.33092		0.09420
    1		     0.3		    0.6		   5	0.36232		0.36473		0.09662
    1		     0.3		    0.7		   1	0.18116		0.19324		0.07488
    1		     0.3		    0.7		   2	0.26329		0.27053		0.08454
    1		     0.3		    0.7		   3	0.29952		0.30435		0.08937
    1		     0.3		    0.7		   4	0.33575		0.33092		0.09420
    1		     0.3		    0.7		   5	0.36232		0.36473		0.09662
    1		     0.3		    0.8		   1	0.18357		0.19324		0.07488
    1		     0.3		    0.8		   2	0.26087		0.27053		0.08454
    1		     0.3		    0.8		   3	0.30193		0.30435		0.08937
    1		     0.3		    0.8		   4	0.33575		0.33092		0.09420
    1		     0.3		    0.8		   5	0.36232		0.36473		0.09662
    1		     0.3		    0.9		   1	0.18357		0.19324		0.07488
    1		     0.3		    0.9		   2	0.25845		0.27053		0.08454
    1		     0.3		    0.9		   3	0.29952		0.30435		0.08937
    1		     0.3		    0.9		   4	0.33333		0.33092		0.09420
    1		     0.3		    0.9		   5	0.36232		0.36473		0.09662
    1		     0.3		    1.0		   1	0.07488		0.19324		0.07488
    1		     0.3		    1.0		   2	0.08454		0.27053		0.08454
    1		     0.3		    1.0		   3	0.08937		0.30435		0.08937
    1		     0.3		    1.0		   4	0.09420		0.33092		0.09420
    1		     0.3		    1.0		   5	0.09662		0.36473		0.09662
    1		     0.4		    0.0		   1	0.19324		0.19324		0.07246
    1		     0.4		    0.0		   2	0.27053		0.27053		0.08213
    1		     0.4		    0.0		   3	0.30435		0.30435		0.08696
    1		     0.4		    0.0		   4	0.33092		0.33092		0.09179
    1		     0.4		    0.0		   5	0.36473		0.36473		0.09420
    1		     0.4		    0.1		   1	0.19565		0.19324		0.07246
    1		     0.4		    0.1		   2	0.27536		0.27053		0.08213
    1		     0.4		    0.1		   3	0.31159		0.30435		0.08696
    1		     0.4		    0.1		   4	0.34058		0.33092		0.09179
    1		     0.4		    0.1		   5	0.36473		0.36473		0.09420
    1		     0.4		    0.2		   1	0.19082		0.19324		0.07246
    1		     0.4		    0.2		   2	0.27295		0.27053		0.08213
    1		     0.4		    0.2		   3	0.30676		0.30435		0.08696
    1		     0.4		    0.2		   4	0.33816		0.33092		0.09179
    1		     0.4		    0.2		   5	0.36473		0.36473		0.09420
    1		     0.4		    0.3		   1	0.18599		0.19324		0.07246
    1		     0.4		    0.3		   2	0.27295		0.27053		0.08213
    1		     0.4		    0.3		   3	0.30435		0.30435		0.08696
    1		     0.4		    0.3		   4	0.33816		0.33092		0.09179
    1		     0.4		    0.3		   5	0.36473		0.36473		0.09420
    1		     0.4		    0.4		   1	0.18357		0.19324		0.07246
    1		     0.4		    0.4		   2	0.27295		0.27053		0.08213
    1		     0.4		    0.4		   3	0.30435		0.30435		0.08696
    1		     0.4		    0.4		   4	0.33816		0.33092		0.09179
    1		     0.4		    0.4		   5	0.36473		0.36473		0.09420
    1		     0.4		    0.5		   1	0.18599		0.19324		0.07246
    1		     0.4		    0.5		   2	0.26812		0.27053		0.08213
    1		     0.4		    0.5		   3	0.30193		0.30435		0.08696
    1		     0.4		    0.5		   4	0.33575		0.33092		0.09179
    1		     0.4		    0.5		   5	0.36232		0.36473		0.09420
    1		     0.4		    0.6		   1	0.18599		0.19324		0.07246
    1		     0.4		    0.6		   2	0.26329		0.27053		0.08213
    1		     0.4		    0.6		   3	0.30193		0.30435		0.08696
    1		     0.4		    0.6		   4	0.33333		0.33092		0.09179
    1		     0.4		    0.6		   5	0.36232		0.36473		0.09420
    1		     0.4		    0.7		   1	0.18599		0.19324		0.07246
    1		     0.4		    0.7		   2	0.26329		0.27053		0.08213
    1		     0.4		    0.7		   3	0.29952		0.30435		0.08696
    1		     0.4		    0.7		   4	0.33333		0.33092		0.09179
    1		     0.4		    0.7		   5	0.36232		0.36473		0.09420
    1		     0.4		    0.8		   1	0.18599		0.19324		0.07246
    1		     0.4		    0.8		   2	0.26329		0.27053		0.08213
    1		     0.4		    0.8		   3	0.30193		0.30435		0.08696
    1		     0.4		    0.8		   4	0.33333		0.33092		0.09179
    1		     0.4		    0.8		   5	0.36232		0.36473		0.09420
    1		     0.4		    0.9		   1	0.18599		0.19324		0.07246
    1		     0.4		    0.9		   2	0.26329		0.27053		0.08213
    1		     0.4		    0.9		   3	0.30193		0.30435		0.08696
    1		     0.4		    0.9		   4	0.33333		0.33092		0.09179
    1		     0.4		    0.9		   5	0.36232		0.36473		0.09420
    1		     0.4		    1.0		   1	0.07246		0.19324		0.07246
    1		     0.4		    1.0		   2	0.08213		0.27053		0.08213
    1		     0.4		    1.0		   3	0.08696		0.30435		0.08696
    1		     0.4		    1.0		   4	0.09179		0.33092		0.09179
    1		     0.4		    1.0		   5	0.09420		0.36473		0.09420
    1		     0.5		    0.0		   1	0.19324		0.19324		0.07005
    1		     0.5		    0.0		   2	0.27053		0.27053		0.08213
    1		     0.5		    0.0		   3	0.30435		0.30435		0.08454
    1		     0.5		    0.0		   4	0.33092		0.33092		0.09179
    1		     0.5		    0.0		   5	0.36473		0.36473		0.09420
    1		     0.5		    0.1		   1	0.19565		0.19324		0.07005
    1		     0.5		    0.1		   2	0.27536		0.27053		0.08213
    1		     0.5		    0.1		   3	0.31159		0.30435		0.08454
    1		     0.5		    0.1		   4	0.34058		0.33092		0.09179
    1		     0.5		    0.1		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.2		   1	0.19082		0.19324		0.07005
    1		     0.5		    0.2		   2	0.27295		0.27053		0.08213
    1		     0.5		    0.2		   3	0.30918		0.30435		0.08454
    1		     0.5		    0.2		   4	0.34058		0.33092		0.09179
    1		     0.5		    0.2		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.3		   1	0.18599		0.19324		0.07005
    1		     0.5		    0.3		   2	0.27295		0.27053		0.08213
    1		     0.5		    0.3		   3	0.30918		0.30435		0.08454
    1		     0.5		    0.3		   4	0.34058		0.33092		0.09179
    1		     0.5		    0.3		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.4		   1	0.18357		0.19324		0.07005
    1		     0.5		    0.4		   2	0.27053		0.27053		0.08213
    1		     0.5		    0.4		   3	0.30918		0.30435		0.08454
    1		     0.5		    0.4		   4	0.34058		0.33092		0.09179
    1		     0.5		    0.4		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.5		   1	0.18599		0.19324		0.07005
    1		     0.5		    0.5		   2	0.26570		0.27053		0.08213
    1		     0.5		    0.5		   3	0.30676		0.30435		0.08454
    1		     0.5		    0.5		   4	0.34058		0.33092		0.09179
    1		     0.5		    0.5		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.6		   1	0.18599		0.19324		0.07005
    1		     0.5		    0.6		   2	0.26329		0.27053		0.08213
    1		     0.5		    0.6		   3	0.30676		0.30435		0.08454
    1		     0.5		    0.6		   4	0.33816		0.33092		0.09179
    1		     0.5		    0.6		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.7		   1	0.18599		0.19324		0.07005
    1		     0.5		    0.7		   2	0.26087		0.27053		0.08213
    1		     0.5		    0.7		   3	0.30435		0.30435		0.08454
    1		     0.5		    0.7		   4	0.33816		0.33092		0.09179
    1		     0.5		    0.7		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.8		   1	0.18599		0.19324		0.07005
    1		     0.5		    0.8		   2	0.26329		0.27053		0.08213
    1		     0.5		    0.8		   3	0.30435		0.30435		0.08454
    1		     0.5		    0.8		   4	0.33816		0.33092		0.09179
    1		     0.5		    0.8		   5	0.36957		0.36473		0.09420
    1		     0.5		    0.9		   1	0.18599		0.19324		0.07005
    1		     0.5		    0.9		   2	0.26329		0.27053		0.08213
    1		     0.5		    0.9		   3	0.30435		0.30435		0.08454
    1		     0.5		    0.9		   4	0.33816		0.33092		0.09179
    1		     0.5		    0.9		   5	0.36957		0.36473		0.09420
    1		     0.5		    1.0		   1	0.07005		0.19324		0.07005
    1		     0.5		    1.0		   2	0.08213		0.27053		0.08213
    1		     0.5		    1.0		   3	0.08454		0.30435		0.08454
    1		     0.5		    1.0		   4	0.09179		0.33092		0.09179
    1		     0.5		    1.0		   5	0.09420		0.36473		0.09420
    1		     0.6		    0.0		   1	0.19324		0.19324		0.06763
    1		     0.6		    0.0		   2	0.27053		0.27053		0.07971
    1		     0.6		    0.0		   3	0.30435		0.30435		0.08213
    1		     0.6		    0.0		   4	0.33092		0.33092		0.08696
    1		     0.6		    0.0		   5	0.36473		0.36473		0.08937
    1		     0.6		    0.1		   1	0.19565		0.19324		0.06763
    1		     0.6		    0.1		   2	0.27053		0.27053		0.07971
    1		     0.6		    0.1		   3	0.30918		0.30435		0.08213
    1		     0.6		    0.1		   4	0.33816		0.33092		0.08696
    1		     0.6		    0.1		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.2		   1	0.19082		0.19324		0.06763
    1		     0.6		    0.2		   2	0.27053		0.27053		0.07971
    1		     0.6		    0.2		   3	0.30435		0.30435		0.08213
    1		     0.6		    0.2		   4	0.33816		0.33092		0.08696
    1		     0.6		    0.2		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.3		   1	0.18841		0.19324		0.06763
    1		     0.6		    0.3		   2	0.27053		0.27053		0.07971
    1		     0.6		    0.3		   3	0.30435		0.30435		0.08213
    1		     0.6		    0.3		   4	0.33816		0.33092		0.08696
    1		     0.6		    0.3		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.4		   1	0.18599		0.19324		0.06763
    1		     0.6		    0.4		   2	0.27053		0.27053		0.07971
    1		     0.6		    0.4		   3	0.30435		0.30435		0.08213
    1		     0.6		    0.4		   4	0.33816		0.33092		0.08696
    1		     0.6		    0.4		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.5		   1	0.18599		0.19324		0.06763
    1		     0.6		    0.5		   2	0.26570		0.27053		0.07971
    1		     0.6		    0.5		   3	0.30193		0.30435		0.08213
    1		     0.6		    0.5		   4	0.33816		0.33092		0.08696
    1		     0.6		    0.5		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.6		   1	0.18599		0.19324		0.06763
    1		     0.6		    0.6		   2	0.26329		0.27053		0.07971
    1		     0.6		    0.6		   3	0.30193		0.30435		0.08213
    1		     0.6		    0.6		   4	0.33575		0.33092		0.08696
    1		     0.6		    0.6		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.7		   1	0.18599		0.19324		0.06763
    1		     0.6		    0.7		   2	0.26087		0.27053		0.07971
    1		     0.6		    0.7		   3	0.30193		0.30435		0.08213
    1		     0.6		    0.7		   4	0.33575		0.33092		0.08696
    1		     0.6		    0.7		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.8		   1	0.18599		0.19324		0.06763
    1		     0.6		    0.8		   2	0.26329		0.27053		0.07971
    1		     0.6		    0.8		   3	0.30193		0.30435		0.08213
    1		     0.6		    0.8		   4	0.33575		0.33092		0.08696
    1		     0.6		    0.8		   5	0.36715		0.36473		0.08937
    1		     0.6		    0.9		   1	0.18599		0.19324		0.06763
    1		     0.6		    0.9		   2	0.26329		0.27053		0.07971
    1		     0.6		    0.9		   3	0.30193		0.30435		0.08213
    1		     0.6		    0.9		   4	0.33575		0.33092		0.08696
    1		     0.6		    0.9		   5	0.36715		0.36473		0.08937
    1		     0.6		    1.0		   1	0.06763		0.19324		0.06763
    1		     0.6		    1.0		   2	0.07971		0.27053		0.07971
    1		     0.6		    1.0		   3	0.08213		0.30435		0.08213
    1		     0.6		    1.0		   4	0.08696		0.33092		0.08696
    1		     0.6		    1.0		   5	0.08937		0.36473		0.08937
    1		     0.7		    0.0		   1	0.19324		0.19324		0.06039
    1		     0.7		    0.0		   2	0.27053		0.27053		0.06763
    1		     0.7		    0.0		   3	0.30435		0.30435		0.07246
    1		     0.7		    0.0		   4	0.33092		0.33092		0.07730
    1		     0.7		    0.0		   5	0.36473		0.36473		0.07730
    1		     0.7		    0.1		   1	0.19565		0.19324		0.06039
    1		     0.7		    0.1		   2	0.27295		0.27053		0.06763
    1		     0.7		    0.1		   3	0.30918		0.30435		0.07246
    1		     0.7		    0.1		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.1		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.2		   1	0.19082		0.19324		0.06039
    1		     0.7		    0.2		   2	0.27053		0.27053		0.06763
    1		     0.7		    0.2		   3	0.30918		0.30435		0.07246
    1		     0.7		    0.2		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.2		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.3		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.3		   2	0.26812		0.27053		0.06763
    1		     0.7		    0.3		   3	0.30918		0.30435		0.07246
    1		     0.7		    0.3		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.3		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.4		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.4		   2	0.26570		0.27053		0.06763
    1		     0.7		    0.4		   3	0.30918		0.30435		0.07246
    1		     0.7		    0.4		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.4		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.5		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.5		   2	0.26812		0.27053		0.06763
    1		     0.7		    0.5		   3	0.30676		0.30435		0.07246
    1		     0.7		    0.5		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.5		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.6		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.6		   2	0.26812		0.27053		0.06763
    1		     0.7		    0.6		   3	0.30676		0.30435		0.07246
    1		     0.7		    0.6		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.6		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.7		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.7		   2	0.26812		0.27053		0.06763
    1		     0.7		    0.7		   3	0.30676		0.30435		0.07246
    1		     0.7		    0.7		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.7		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.8		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.8		   2	0.26812		0.27053		0.06763
    1		     0.7		    0.8		   3	0.30676		0.30435		0.07246
    1		     0.7		    0.8		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.8		   5	0.36715		0.36473		0.07730
    1		     0.7		    0.9		   1	0.18841		0.19324		0.06039
    1		     0.7		    0.9		   2	0.26812		0.27053		0.06763
    1		     0.7		    0.9		   3	0.30676		0.30435		0.07246
    1		     0.7		    0.9		   4	0.33816		0.33092		0.07730
    1		     0.7		    0.9		   5	0.36715		0.36473		0.07730
    1		     0.7		    1.0		   1	0.06039		0.19324		0.06039
    1		     0.7		    1.0		   2	0.06763		0.27053		0.06763
    1		     0.7		    1.0		   3	0.07246		0.30435		0.07246
    1		     0.7		    1.0		   4	0.07730		0.33092		0.07730
    1		     0.7		    1.0		   5	0.07730		0.36473		0.07730
    1		     0.8		    0.0		   1	0.19324		0.19324		0.06039
    1		     0.8		    0.0		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.0		   3	0.30435		0.30435		0.07246
    1		     0.8		    0.0		   4	0.33092		0.33092		0.07730
    1		     0.8		    0.0		   5	0.36473		0.36473		0.07730
    1		     0.8		    0.1		   1	0.19565		0.19324		0.06039
    1		     0.8		    0.1		   2	0.27295		0.27053		0.06763
    1		     0.8		    0.1		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.1		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.1		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.2		   1	0.19082		0.19324		0.06039
    1		     0.8		    0.2		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.2		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.2		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.2		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.3		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.3		   2	0.26812		0.27053		0.06763
    1		     0.8		    0.3		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.3		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.3		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.4		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.4		   2	0.26812		0.27053		0.06763
    1		     0.8		    0.4		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.4		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.4		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.5		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.5		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.5		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.5		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.5		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.6		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.6		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.6		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.6		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.6		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.7		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.7		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.7		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.7		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.7		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.8		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.8		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.8		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.8		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.8		   5	0.36715		0.36473		0.07730
    1		     0.8		    0.9		   1	0.18841		0.19324		0.06039
    1		     0.8		    0.9		   2	0.27053		0.27053		0.06763
    1		     0.8		    0.9		   3	0.30918		0.30435		0.07246
    1		     0.8		    0.9		   4	0.33816		0.33092		0.07730
    1		     0.8		    0.9		   5	0.36715		0.36473		0.07730
    1		     0.8		    1.0		   1	0.06039		0.19324		0.06039
    1		     0.8		    1.0		   2	0.06763		0.27053		0.06763
    1		     0.8		    1.0		   3	0.07246		0.30435		0.07246
    1		     0.8		    1.0		   4	0.07730		0.33092		0.07730
    1		     0.8		    1.0		   5	0.07730		0.36473		0.07730
    1		     0.9		    0.0		   1	0.19324		0.19324		0.05556
    1		     0.9		    0.0		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.0		   3	0.30435		0.30435		0.06763
    1		     0.9		    0.0		   4	0.33092		0.33092		0.07005
    1		     0.9		    0.0		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.1		   1	0.19082		0.19324		0.05556
    1		     0.9		    0.1		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.1		   3	0.30676		0.30435		0.06763
    1		     0.9		    0.1		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.1		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.2		   1	0.19082		0.19324		0.05556
    1		     0.9		    0.2		   2	0.26812		0.27053		0.06280
    1		     0.9		    0.2		   3	0.30676		0.30435		0.06763
    1		     0.9		    0.2		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.2		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.3		   1	0.18841		0.19324		0.05556
    1		     0.9		    0.3		   2	0.26812		0.27053		0.06280
    1		     0.9		    0.3		   3	0.30676		0.30435		0.06763
    1		     0.9		    0.3		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.3		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.4		   1	0.18357		0.19324		0.05556
    1		     0.9		    0.4		   2	0.26812		0.27053		0.06280
    1		     0.9		    0.4		   3	0.30676		0.30435		0.06763
    1		     0.9		    0.4		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.4		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.5		   1	0.18357		0.19324		0.05556
    1		     0.9		    0.5		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.5		   3	0.30918		0.30435		0.06763
    1		     0.9		    0.5		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.5		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.6		   1	0.18357		0.19324		0.05556
    1		     0.9		    0.6		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.6		   3	0.30918		0.30435		0.06763
    1		     0.9		    0.6		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.6		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.7		   1	0.18357		0.19324		0.05556
    1		     0.9		    0.7		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.7		   3	0.30918		0.30435		0.06763
    1		     0.9		    0.7		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.7		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.8		   1	0.18357		0.19324		0.05556
    1		     0.9		    0.8		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.8		   3	0.30918		0.30435		0.06763
    1		     0.9		    0.8		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.8		   5	0.36473		0.36473		0.07005
    1		     0.9		    0.9		   1	0.18357		0.19324		0.05556
    1		     0.9		    0.9		   2	0.27053		0.27053		0.06280
    1		     0.9		    0.9		   3	0.30918		0.30435		0.06763
    1		     0.9		    0.9		   4	0.33575		0.33092		0.07005
    1		     0.9		    0.9		   5	0.36473		0.36473		0.07005
    1		     0.9		    1.0		   1	0.05556		0.19324		0.05556
    1		     0.9		    1.0		   2	0.06280		0.27053		0.06280
    1		     0.9		    1.0		   3	0.06763		0.30435		0.06763
    1		     0.9		    1.0		   4	0.07005		0.33092		0.07005
    1		     0.9		    1.0		   5	0.07005		0.36473		0.07005
    1		     1.0		    0.0		   1	0.19324		0.19324		0.05556
    1		     1.0		    0.0		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.0		   3	0.30435		0.30435		0.06763
    1		     1.0		    0.0		   4	0.33092		0.33092		0.07005
    1		     1.0		    0.0		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.1		   1	0.19082		0.19324		0.05556
    1		     1.0		    0.1		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.1		   3	0.30676		0.30435		0.06763
    1		     1.0		    0.1		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.1		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.2		   1	0.19082		0.19324		0.05556
    1		     1.0		    0.2		   2	0.26812		0.27053		0.06280
    1		     1.0		    0.2		   3	0.30676		0.30435		0.06763
    1		     1.0		    0.2		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.2		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.3		   1	0.18841		0.19324		0.05556
    1		     1.0		    0.3		   2	0.26812		0.27053		0.06280
    1		     1.0		    0.3		   3	0.30676		0.30435		0.06763
    1		     1.0		    0.3		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.3		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.4		   1	0.18357		0.19324		0.05556
    1		     1.0		    0.4		   2	0.26812		0.27053		0.06280
    1		     1.0		    0.4		   3	0.30676		0.30435		0.06763
    1		     1.0		    0.4		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.4		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.5		   1	0.18357		0.19324		0.05556
    1		     1.0		    0.5		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.5		   3	0.30918		0.30435		0.06763
    1		     1.0		    0.5		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.5		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.6		   1	0.18357		0.19324		0.05556
    1		     1.0		    0.6		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.6		   3	0.30918		0.30435		0.06763
    1		     1.0		    0.6		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.6		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.7		   1	0.18357		0.19324		0.05556
    1		     1.0		    0.7		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.7		   3	0.30918		0.30435		0.06763
    1		     1.0		    0.7		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.7		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.8		   1	0.18357		0.19324		0.05556
    1		     1.0		    0.8		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.8		   3	0.30918		0.30435		0.06763
    1		     1.0		    0.8		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.8		   5	0.36473		0.36473		0.07005
    1		     1.0		    0.9		   1	0.18357		0.19324		0.05556
    1		     1.0		    0.9		   2	0.27053		0.27053		0.06280
    1		     1.0		    0.9		   3	0.30918		0.30435		0.06763
    1		     1.0		    0.9		   4	0.33575		0.33092		0.07005
    1		     1.0		    0.9		   5	0.36473		0.36473		0.07005
    1		     1.0		    1.0		   1	0.05556		0.19324		0.05556
    1		     1.0		    1.0		   2	0.06280		0.27053		0.06280
    1		     1.0		    1.0		   3	0.06763		0.30435		0.06763
    1		     1.0		    1.0		   4	0.07005		0.33092		0.07005
    1		     1.0		    1.0		   5	0.07005		0.36473		0.07005
    5		     0.1		    0.0		   1	0.19324		0.19324		0.09903
    5		     0.1		    0.0		   2	0.27053		0.27053		0.13527
    5		     0.1		    0.0		   3	0.30435		0.30435		0.15217
    5		     0.1		    0.0		   4	0.33092		0.33092		0.15942
    5		     0.1		    0.0		   5	0.36473		0.36473		0.16908
    5		     0.1		    0.1		   1	0.19807		0.19324		0.09903
    5		     0.1		    0.1		   2	0.27778		0.27053		0.13527
    5		     0.1		    0.1		   3	0.31884		0.30435		0.15217
    5		     0.1		    0.1		   4	0.35024		0.33092		0.15942
    5		     0.1		    0.1		   5	0.38889		0.36473		0.16908
    5		     0.1		    0.2		   1	0.19324		0.19324		0.09903
    5		     0.1		    0.2		   2	0.28744		0.27053		0.13527
    5		     0.1		    0.2		   3	0.32367		0.30435		0.15217
    5		     0.1		    0.2		   4	0.35507		0.33092		0.15942
    5		     0.1		    0.2		   5	0.38406		0.36473		0.16908
    5		     0.1		    0.3		   1	0.19324		0.19324		0.09903
    5		     0.1		    0.3		   2	0.28502		0.27053		0.13527
    5		     0.1		    0.3		   3	0.32126		0.30435		0.15217
    5		     0.1		    0.3		   4	0.35024		0.33092		0.15942
    5		     0.1		    0.3		   5	0.38406		0.36473		0.16908
    5		     0.1		    0.4		   1	0.19324		0.19324		0.09903
    5		     0.1		    0.4		   2	0.28261		0.27053		0.13527
    5		     0.1		    0.4		   3	0.32367		0.30435		0.15217
    5		     0.1		    0.4		   4	0.35749		0.33092		0.15942
    5		     0.1		    0.4		   5	0.38647		0.36473		0.16908
    5		     0.1		    0.5		   1	0.19324		0.19324		0.09903
    5		     0.1		    0.5		   2	0.28019		0.27053		0.13527
    5		     0.1		    0.5		   3	0.32850		0.30435		0.15217
    5		     0.1		    0.5		   4	0.35749		0.33092		0.15942
    5		     0.1		    0.5		   5	0.38406		0.36473		0.16908
    5		     0.1		    0.6		   1	0.19807		0.19324		0.09903
    5		     0.1		    0.6		   2	0.27778		0.27053		0.13527
    5		     0.1		    0.6		   3	0.32609		0.30435		0.15217
    5		     0.1		    0.6		   4	0.35749		0.33092		0.15942
    5		     0.1		    0.6		   5	0.38406		0.36473		0.16908
    5		     0.1		    0.7		   1	0.19082		0.19324		0.09903
    5		     0.1		    0.7		   2	0.27778		0.27053		0.13527
    5		     0.1		    0.7		   3	0.32850		0.30435		0.15217
    5		     0.1		    0.7		   4	0.35507		0.33092		0.15942
    5		     0.1		    0.7		   5	0.38164		0.36473		0.16908
    5		     0.1		    0.8		   1	0.19807		0.19324		0.09903
    5		     0.1		    0.8		   2	0.28019		0.27053		0.13527
    5		     0.1		    0.8		   3	0.31884		0.30435		0.15217
    5		     0.1		    0.8		   4	0.34541		0.33092		0.15942
    5		     0.1		    0.8		   5	0.37440		0.36473		0.16908
    5		     0.1		    0.9		   1	0.19082		0.19324		0.09903
    5		     0.1		    0.9		   2	0.27536		0.27053		0.13527
    5		     0.1		    0.9		   3	0.31643		0.30435		0.15217
    5		     0.1		    0.9		   4	0.34058		0.33092		0.15942
    5		     0.1		    0.9		   5	0.37440		0.36473		0.16908
    5		     0.1		    1.0		   1	0.09903		0.19324		0.09903
    5		     0.1		    1.0		   2	0.13527		0.27053		0.13527
    5		     0.1		    1.0		   3	0.15217		0.30435		0.15217
    5		     0.1		    1.0		   4	0.15942		0.33092		0.15942
    5		     0.1		    1.0		   5	0.16908		0.36473		0.16908
    5		     0.2		    0.0		   1	0.19324		0.19324		0.08937
    5		     0.2		    0.0		   2	0.27053		0.27053		0.12077
    5		     0.2		    0.0		   3	0.30435		0.30435		0.13043
    5		     0.2		    0.0		   4	0.33092		0.33092		0.13527
    5		     0.2		    0.0		   5	0.36473		0.36473		0.13768
    5		     0.2		    0.1		   1	0.19565		0.19324		0.08937
    5		     0.2		    0.1		   2	0.27778		0.27053		0.12077
    5		     0.2		    0.1		   3	0.31401		0.30435		0.13043
    5		     0.2		    0.1		   4	0.33575		0.33092		0.13527
    5		     0.2		    0.1		   5	0.36957		0.36473		0.13768
    5		     0.2		    0.2		   1	0.19082		0.19324		0.08937
    5		     0.2		    0.2		   2	0.28261		0.27053		0.12077
    5		     0.2		    0.2		   3	0.31401		0.30435		0.13043
    5		     0.2		    0.2		   4	0.34058		0.33092		0.13527
    5		     0.2		    0.2		   5	0.36715		0.36473		0.13768
    5		     0.2		    0.3		   1	0.18841		0.19324		0.08937
    5		     0.2		    0.3		   2	0.28261		0.27053		0.12077
    5		     0.2		    0.3		   3	0.31884		0.30435		0.13043
    5		     0.2		    0.3		   4	0.34058		0.33092		0.13527
    5		     0.2		    0.3		   5	0.36715		0.36473		0.13768
    5		     0.2		    0.4		   1	0.18841		0.19324		0.08937
    5		     0.2		    0.4		   2	0.28019		0.27053		0.12077
    5		     0.2		    0.4		   3	0.32126		0.30435		0.13043
    5		     0.2		    0.4		   4	0.34058		0.33092		0.13527
    5		     0.2		    0.4		   5	0.36715		0.36473		0.13768
    5		     0.2		    0.5		   1	0.19082		0.19324		0.08937
    5		     0.2		    0.5		   2	0.27536		0.27053		0.12077
    5		     0.2		    0.5		   3	0.32126		0.30435		0.13043
    5		     0.2		    0.5		   4	0.34058		0.33092		0.13527
    5		     0.2		    0.5		   5	0.36715		0.36473		0.13768
    5		     0.2		    0.6		   1	0.18841		0.19324		0.08937
    5		     0.2		    0.6		   2	0.27295		0.27053		0.12077
    5		     0.2		    0.6		   3	0.31884		0.30435		0.13043
    5		     0.2		    0.6		   4	0.34058		0.33092		0.13527
    5		     0.2		    0.6		   5	0.36715		0.36473		0.13768
    5		     0.2		    0.7		   1	0.17874		0.19324		0.08937
    5		     0.2		    0.7		   2	0.27053		0.27053		0.12077
    5		     0.2		    0.7		   3	0.31884		0.30435		0.13043
    5		     0.2		    0.7		   4	0.33816		0.33092		0.13527
    5		     0.2		    0.7		   5	0.36473		0.36473		0.13768
    5		     0.2		    0.8		   1	0.17874		0.19324		0.08937
    5		     0.2		    0.8		   2	0.26812		0.27053		0.12077
    5		     0.2		    0.8		   3	0.30918		0.30435		0.13043
    5		     0.2		    0.8		   4	0.33092		0.33092		0.13527
    5		     0.2		    0.8		   5	0.35990		0.36473		0.13768
    5		     0.2		    0.9		   1	0.17874		0.19324		0.08937
    5		     0.2		    0.9		   2	0.26329		0.27053		0.12077
    5		     0.2		    0.9		   3	0.30676		0.30435		0.13043
    5		     0.2		    0.9		   4	0.33092		0.33092		0.13527
    5		     0.2		    0.9		   5	0.35990		0.36473		0.13768
    5		     0.2		    1.0		   1	0.08937		0.19324		0.08937
    5		     0.2		    1.0		   2	0.12077		0.27053		0.12077
    5		     0.2		    1.0		   3	0.13043		0.30435		0.13043
    5		     0.2		    1.0		   4	0.13527		0.33092		0.13527
    5		     0.2		    1.0		   5	0.13768		0.36473		0.13768
    5		     0.3		    0.0		   1	0.19324		0.19324		0.08454
    5		     0.3		    0.0		   2	0.27053		0.27053		0.10386
    5		     0.3		    0.0		   3	0.30435		0.30435		0.11353
    5		     0.3		    0.0		   4	0.33092		0.33092		0.12319
    5		     0.3		    0.0		   5	0.36473		0.36473		0.12560
    5		     0.3		    0.1		   1	0.19807		0.19324		0.08454
    5		     0.3		    0.1		   2	0.27536		0.27053		0.10386
    5		     0.3		    0.1		   3	0.31159		0.30435		0.11353
    5		     0.3		    0.1		   4	0.33333		0.33092		0.12319
    5		     0.3		    0.1		   5	0.36473		0.36473		0.12560
    5		     0.3		    0.2		   1	0.19565		0.19324		0.08454
    5		     0.3		    0.2		   2	0.28019		0.27053		0.10386
    5		     0.3		    0.2		   3	0.31159		0.30435		0.11353
    5		     0.3		    0.2		   4	0.33333		0.33092		0.12319
    5		     0.3		    0.2		   5	0.36473		0.36473		0.12560
    5		     0.3		    0.3		   1	0.19324		0.19324		0.08454
    5		     0.3		    0.3		   2	0.27778		0.27053		0.10386
    5		     0.3		    0.3		   3	0.30918		0.30435		0.11353
    5		     0.3		    0.3		   4	0.33333		0.33092		0.12319
    5		     0.3		    0.3		   5	0.36232		0.36473		0.12560
    5		     0.3		    0.4		   1	0.19082		0.19324		0.08454
    5		     0.3		    0.4		   2	0.27778		0.27053		0.10386
    5		     0.3		    0.4		   3	0.30918		0.30435		0.11353
    5		     0.3		    0.4		   4	0.33333		0.33092		0.12319
    5		     0.3		    0.4		   5	0.36232		0.36473		0.12560
    5		     0.3		    0.5		   1	0.19082		0.19324		0.08454
    5		     0.3		    0.5		   2	0.27295		0.27053		0.10386
    5		     0.3		    0.5		   3	0.30918		0.30435		0.11353
    5		     0.3		    0.5		   4	0.33333		0.33092		0.12319
    5		     0.3		    0.5		   5	0.36232		0.36473		0.12560
    5		     0.3		    0.6		   1	0.18116		0.19324		0.08454
    5		     0.3		    0.6		   2	0.27536		0.27053		0.10386
    5		     0.3		    0.6		   3	0.30676		0.30435		0.11353
    5		     0.3		    0.6		   4	0.33092		0.33092		0.12319
    5		     0.3		    0.6		   5	0.36232		0.36473		0.12560
    5		     0.3		    0.7		   1	0.17150		0.19324		0.08454
    5		     0.3		    0.7		   2	0.26812		0.27053		0.10386
    5		     0.3		    0.7		   3	0.30435		0.30435		0.11353
    5		     0.3		    0.7		   4	0.33092		0.33092		0.12319
    5		     0.3		    0.7		   5	0.36232		0.36473		0.12560
    5		     0.3		    0.8		   1	0.17633		0.19324		0.08454
    5		     0.3		    0.8		   2	0.25845		0.27053		0.10386
    5		     0.3		    0.8		   3	0.29710		0.30435		0.11353
    5		     0.3		    0.8		   4	0.32850		0.33092		0.12319
    5		     0.3		    0.8		   5	0.35990		0.36473		0.12560
    5		     0.3		    0.9		   1	0.17633		0.19324		0.08454
    5		     0.3		    0.9		   2	0.25362		0.27053		0.10386
    5		     0.3		    0.9		   3	0.29227		0.30435		0.11353
    5		     0.3		    0.9		   4	0.32850		0.33092		0.12319
    5		     0.3		    0.9		   5	0.35990		0.36473		0.12560
    5		     0.3		    1.0		   1	0.08454		0.19324		0.08454
    5		     0.3		    1.0		   2	0.10386		0.27053		0.10386
    5		     0.3		    1.0		   3	0.11353		0.30435		0.11353
    5		     0.3		    1.0		   4	0.12319		0.33092		0.12319
    5		     0.3		    1.0		   5	0.12560		0.36473		0.12560
    5		     0.4		    0.0		   1	0.19324		0.19324		0.08696
    5		     0.4		    0.0		   2	0.27053		0.27053		0.10145
    5		     0.4		    0.0		   3	0.30435		0.30435		0.11111
    5		     0.4		    0.0		   4	0.33092		0.33092		0.11836
    5		     0.4		    0.0		   5	0.36473		0.36473		0.12077
    5		     0.4		    0.1		   1	0.19807		0.19324		0.08696
    5		     0.4		    0.1		   2	0.27295		0.27053		0.10145
    5		     0.4		    0.1		   3	0.30918		0.30435		0.11111
    5		     0.4		    0.1		   4	0.33092		0.33092		0.11836
    5		     0.4		    0.1		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.2		   1	0.19565		0.19324		0.08696
    5		     0.4		    0.2		   2	0.27778		0.27053		0.10145
    5		     0.4		    0.2		   3	0.30918		0.30435		0.11111
    5		     0.4		    0.2		   4	0.33092		0.33092		0.11836
    5		     0.4		    0.2		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.3		   1	0.18841		0.19324		0.08696
    5		     0.4		    0.3		   2	0.27536		0.27053		0.10145
    5		     0.4		    0.3		   3	0.30676		0.30435		0.11111
    5		     0.4		    0.3		   4	0.33092		0.33092		0.11836
    5		     0.4		    0.3		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.4		   1	0.19082		0.19324		0.08696
    5		     0.4		    0.4		   2	0.27536		0.27053		0.10145
    5		     0.4		    0.4		   3	0.30435		0.30435		0.11111
    5		     0.4		    0.4		   4	0.33092		0.33092		0.11836
    5		     0.4		    0.4		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.5		   1	0.19082		0.19324		0.08696
    5		     0.4		    0.5		   2	0.26812		0.27053		0.10145
    5		     0.4		    0.5		   3	0.30435		0.30435		0.11111
    5		     0.4		    0.5		   4	0.33092		0.33092		0.11836
    5		     0.4		    0.5		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.6		   1	0.18357		0.19324		0.08696
    5		     0.4		    0.6		   2	0.26812		0.27053		0.10145
    5		     0.4		    0.6		   3	0.30193		0.30435		0.11111
    5		     0.4		    0.6		   4	0.32850		0.33092		0.11836
    5		     0.4		    0.6		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.7		   1	0.17874		0.19324		0.08696
    5		     0.4		    0.7		   2	0.26329		0.27053		0.10145
    5		     0.4		    0.7		   3	0.29952		0.30435		0.11111
    5		     0.4		    0.7		   4	0.32850		0.33092		0.11836
    5		     0.4		    0.7		   5	0.36232		0.36473		0.12077
    5		     0.4		    0.8		   1	0.18357		0.19324		0.08696
    5		     0.4		    0.8		   2	0.25604		0.27053		0.10145
    5		     0.4		    0.8		   3	0.29469		0.30435		0.11111
    5		     0.4		    0.8		   4	0.32609		0.33092		0.11836
    5		     0.4		    0.8		   5	0.35990		0.36473		0.12077
    5		     0.4		    0.9		   1	0.18357		0.19324		0.08696
    5		     0.4		    0.9		   2	0.25604		0.27053		0.10145
    5		     0.4		    0.9		   3	0.29469		0.30435		0.11111
    5		     0.4		    0.9		   4	0.32609		0.33092		0.11836
    5		     0.4		    0.9		   5	0.35990		0.36473		0.12077
    5		     0.4		    1.0		   1	0.08696		0.19324		0.08696
    5		     0.4		    1.0		   2	0.10145		0.27053		0.10145
    5		     0.4		    1.0		   3	0.11111		0.30435		0.11111
    5		     0.4		    1.0		   4	0.11836		0.33092		0.11836
    5		     0.4		    1.0		   5	0.12077		0.36473		0.12077
    5		     0.5		    0.0		   1	0.19324		0.19324		0.08937
    5		     0.5		    0.0		   2	0.27053		0.27053		0.10386
    5		     0.5		    0.0		   3	0.30435		0.30435		0.11111
    5		     0.5		    0.0		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.0		   5	0.36473		0.36473		0.12319
    5		     0.5		    0.1		   1	0.19807		0.19324		0.08937
    5		     0.5		    0.1		   2	0.27295		0.27053		0.10386
    5		     0.5		    0.1		   3	0.30918		0.30435		0.11111
    5		     0.5		    0.1		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.1		   5	0.36473		0.36473		0.12319
    5		     0.5		    0.2		   1	0.19565		0.19324		0.08937
    5		     0.5		    0.2		   2	0.27536		0.27053		0.10386
    5		     0.5		    0.2		   3	0.30918		0.30435		0.11111
    5		     0.5		    0.2		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.2		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.3		   1	0.19082		0.19324		0.08937
    5		     0.5		    0.3		   2	0.27536		0.27053		0.10386
    5		     0.5		    0.3		   3	0.30918		0.30435		0.11111
    5		     0.5		    0.3		   4	0.33333		0.33092		0.12077
    5		     0.5		    0.3		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.4		   1	0.19324		0.19324		0.08937
    5		     0.5		    0.4		   2	0.27295		0.27053		0.10386
    5		     0.5		    0.4		   3	0.30918		0.30435		0.11111
    5		     0.5		    0.4		   4	0.33333		0.33092		0.12077
    5		     0.5		    0.4		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.5		   1	0.19082		0.19324		0.08937
    5		     0.5		    0.5		   2	0.27053		0.27053		0.10386
    5		     0.5		    0.5		   3	0.30676		0.30435		0.11111
    5		     0.5		    0.5		   4	0.33333		0.33092		0.12077
    5		     0.5		    0.5		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.6		   1	0.18599		0.19324		0.08937
    5		     0.5		    0.6		   2	0.27053		0.27053		0.10386
    5		     0.5		    0.6		   3	0.30676		0.30435		0.11111
    5		     0.5		    0.6		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.6		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.7		   1	0.18116		0.19324		0.08937
    5		     0.5		    0.7		   2	0.26570		0.27053		0.10386
    5		     0.5		    0.7		   3	0.30435		0.30435		0.11111
    5		     0.5		    0.7		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.7		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.8		   1	0.18357		0.19324		0.08937
    5		     0.5		    0.8		   2	0.25845		0.27053		0.10386
    5		     0.5		    0.8		   3	0.29952		0.30435		0.11111
    5		     0.5		    0.8		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.8		   5	0.36715		0.36473		0.12319
    5		     0.5		    0.9		   1	0.18599		0.19324		0.08937
    5		     0.5		    0.9		   2	0.25845		0.27053		0.10386
    5		     0.5		    0.9		   3	0.29710		0.30435		0.11111
    5		     0.5		    0.9		   4	0.33092		0.33092		0.12077
    5		     0.5		    0.9		   5	0.36715		0.36473		0.12319
    5		     0.5		    1.0		   1	0.08937		0.19324		0.08937
    5		     0.5		    1.0		   2	0.10386		0.27053		0.10386
    5		     0.5		    1.0		   3	0.11111		0.30435		0.11111
    5		     0.5		    1.0		   4	0.12077		0.33092		0.12077
    5		     0.5		    1.0		   5	0.12319		0.36473		0.12319
    5		     0.6		    0.0		   1	0.19324		0.19324		0.08454
    5		     0.6		    0.0		   2	0.27053		0.27053		0.10145
    5		     0.6		    0.0		   3	0.30435		0.30435		0.10870
    5		     0.6		    0.0		   4	0.33092		0.33092		0.11594
    5		     0.6		    0.0		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.1		   1	0.19807		0.19324		0.08454
    5		     0.6		    0.1		   2	0.27053		0.27053		0.10145
    5		     0.6		    0.1		   3	0.30676		0.30435		0.10870
    5		     0.6		    0.1		   4	0.32850		0.33092		0.11594
    5		     0.6		    0.1		   5	0.36232		0.36473		0.11836
    5		     0.6		    0.2		   1	0.19807		0.19324		0.08454
    5		     0.6		    0.2		   2	0.27295		0.27053		0.10145
    5		     0.6		    0.2		   3	0.30676		0.30435		0.10870
    5		     0.6		    0.2		   4	0.32850		0.33092		0.11594
    5		     0.6		    0.2		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.3		   1	0.19082		0.19324		0.08454
    5		     0.6		    0.3		   2	0.26812		0.27053		0.10145
    5		     0.6		    0.3		   3	0.30676		0.30435		0.10870
    5		     0.6		    0.3		   4	0.33092		0.33092		0.11594
    5		     0.6		    0.3		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.4		   1	0.19324		0.19324		0.08454
    5		     0.6		    0.4		   2	0.26812		0.27053		0.10145
    5		     0.6		    0.4		   3	0.30676		0.30435		0.10870
    5		     0.6		    0.4		   4	0.33092		0.33092		0.11594
    5		     0.6		    0.4		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.5		   1	0.19082		0.19324		0.08454
    5		     0.6		    0.5		   2	0.26570		0.27053		0.10145
    5		     0.6		    0.5		   3	0.30193		0.30435		0.10870
    5		     0.6		    0.5		   4	0.33092		0.33092		0.11594
    5		     0.6		    0.5		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.6		   1	0.18599		0.19324		0.08454
    5		     0.6		    0.6		   2	0.26812		0.27053		0.10145
    5		     0.6		    0.6		   3	0.30193		0.30435		0.10870
    5		     0.6		    0.6		   4	0.32850		0.33092		0.11594
    5		     0.6		    0.6		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.7		   1	0.18116		0.19324		0.08454
    5		     0.6		    0.7		   2	0.26329		0.27053		0.10145
    5		     0.6		    0.7		   3	0.29952		0.30435		0.10870
    5		     0.6		    0.7		   4	0.32850		0.33092		0.11594
    5		     0.6		    0.7		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.8		   1	0.18116		0.19324		0.08454
    5		     0.6		    0.8		   2	0.25604		0.27053		0.10145
    5		     0.6		    0.8		   3	0.29469		0.30435		0.10870
    5		     0.6		    0.8		   4	0.32850		0.33092		0.11594
    5		     0.6		    0.8		   5	0.36473		0.36473		0.11836
    5		     0.6		    0.9		   1	0.18357		0.19324		0.08454
    5		     0.6		    0.9		   2	0.25604		0.27053		0.10145
    5		     0.6		    0.9		   3	0.29469		0.30435		0.10870
    5		     0.6		    0.9		   4	0.32850		0.33092		0.11594
    5		     0.6		    0.9		   5	0.36473		0.36473		0.11836
    5		     0.6		    1.0		   1	0.08454		0.19324		0.08454
    5		     0.6		    1.0		   2	0.10145		0.27053		0.10145
    5		     0.6		    1.0		   3	0.10870		0.30435		0.10870
    5		     0.6		    1.0		   4	0.11594		0.33092		0.11594
    5		     0.6		    1.0		   5	0.11836		0.36473		0.11836
    5		     0.7		    0.0		   1	0.19324		0.19324		0.08213
    5		     0.7		    0.0		   2	0.27053		0.27053		0.10145
    5		     0.7		    0.0		   3	0.30435		0.30435		0.10628
    5		     0.7		    0.0		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.0		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.1		   1	0.19807		0.19324		0.08213
    5		     0.7		    0.1		   2	0.27053		0.27053		0.10145
    5		     0.7		    0.1		   3	0.30676		0.30435		0.10628
    5		     0.7		    0.1		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.1		   5	0.36232		0.36473		0.11353
    5		     0.7		    0.2		   1	0.19807		0.19324		0.08213
    5		     0.7		    0.2		   2	0.27295		0.27053		0.10145
    5		     0.7		    0.2		   3	0.30676		0.30435		0.10628
    5		     0.7		    0.2		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.2		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.3		   1	0.19082		0.19324		0.08213
    5		     0.7		    0.3		   2	0.27053		0.27053		0.10145
    5		     0.7		    0.3		   3	0.30676		0.30435		0.10628
    5		     0.7		    0.3		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.3		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.4		   1	0.19324		0.19324		0.08213
    5		     0.7		    0.4		   2	0.26812		0.27053		0.10145
    5		     0.7		    0.4		   3	0.30676		0.30435		0.10628
    5		     0.7		    0.4		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.4		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.5		   1	0.19082		0.19324		0.08213
    5		     0.7		    0.5		   2	0.26329		0.27053		0.10145
    5		     0.7		    0.5		   3	0.30676		0.30435		0.10628
    5		     0.7		    0.5		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.5		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.6		   1	0.18599		0.19324		0.08213
    5		     0.7		    0.6		   2	0.26570		0.27053		0.10145
    5		     0.7		    0.6		   3	0.30676		0.30435		0.10628
    5		     0.7		    0.6		   4	0.32850		0.33092		0.11353
    5		     0.7		    0.6		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.7		   1	0.18116		0.19324		0.08213
    5		     0.7		    0.7		   2	0.26087		0.27053		0.10145
    5		     0.7		    0.7		   3	0.30193		0.30435		0.10628
    5		     0.7		    0.7		   4	0.32850		0.33092		0.11353
    5		     0.7		    0.7		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.8		   1	0.18116		0.19324		0.08213
    5		     0.7		    0.8		   2	0.26087		0.27053		0.10145
    5		     0.7		    0.8		   3	0.29952		0.30435		0.10628
    5		     0.7		    0.8		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.8		   5	0.36473		0.36473		0.11353
    5		     0.7		    0.9		   1	0.18116		0.19324		0.08213
    5		     0.7		    0.9		   2	0.26087		0.27053		0.10145
    5		     0.7		    0.9		   3	0.29952		0.30435		0.10628
    5		     0.7		    0.9		   4	0.33092		0.33092		0.11353
    5		     0.7		    0.9		   5	0.36473		0.36473		0.11353
    5		     0.7		    1.0		   1	0.08213		0.19324		0.08213
    5		     0.7		    1.0		   2	0.10145		0.27053		0.10145
    5		     0.7		    1.0		   3	0.10628		0.30435		0.10628
    5		     0.7		    1.0		   4	0.11353		0.33092		0.11353
    5		     0.7		    1.0		   5	0.11353		0.36473		0.11353
    5		     0.8		    0.0		   1	0.19324		0.19324		0.08213
    5		     0.8		    0.0		   2	0.27053		0.27053		0.10145
    5		     0.8		    0.0		   3	0.30435		0.30435		0.10628
    5		     0.8		    0.0		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.0		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.1		   1	0.19807		0.19324		0.08213
    5		     0.8		    0.1		   2	0.27053		0.27053		0.10145
    5		     0.8		    0.1		   3	0.30676		0.30435		0.10628
    5		     0.8		    0.1		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.1		   5	0.36232		0.36473		0.11353
    5		     0.8		    0.2		   1	0.19807		0.19324		0.08213
    5		     0.8		    0.2		   2	0.27295		0.27053		0.10145
    5		     0.8		    0.2		   3	0.30676		0.30435		0.10628
    5		     0.8		    0.2		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.2		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.3		   1	0.19082		0.19324		0.08213
    5		     0.8		    0.3		   2	0.27053		0.27053		0.10145
    5		     0.8		    0.3		   3	0.30676		0.30435		0.10628
    5		     0.8		    0.3		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.3		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.4		   1	0.19324		0.19324		0.08213
    5		     0.8		    0.4		   2	0.26812		0.27053		0.10145
    5		     0.8		    0.4		   3	0.30676		0.30435		0.10628
    5		     0.8		    0.4		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.4		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.5		   1	0.19082		0.19324		0.08213
    5		     0.8		    0.5		   2	0.26329		0.27053		0.10145
    5		     0.8		    0.5		   3	0.30676		0.30435		0.10628
    5		     0.8		    0.5		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.5		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.6		   1	0.18599		0.19324		0.08213
    5		     0.8		    0.6		   2	0.26570		0.27053		0.10145
    5		     0.8		    0.6		   3	0.30676		0.30435		0.10628
    5		     0.8		    0.6		   4	0.32850		0.33092		0.11353
    5		     0.8		    0.6		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.7		   1	0.18116		0.19324		0.08213
    5		     0.8		    0.7		   2	0.26329		0.27053		0.10145
    5		     0.8		    0.7		   3	0.30435		0.30435		0.10628
    5		     0.8		    0.7		   4	0.32850		0.33092		0.11353
    5		     0.8		    0.7		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.8		   1	0.18116		0.19324		0.08213
    5		     0.8		    0.8		   2	0.26329		0.27053		0.10145
    5		     0.8		    0.8		   3	0.30193		0.30435		0.10628
    5		     0.8		    0.8		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.8		   5	0.36473		0.36473		0.11353
    5		     0.8		    0.9		   1	0.18116		0.19324		0.08213
    5		     0.8		    0.9		   2	0.26329		0.27053		0.10145
    5		     0.8		    0.9		   3	0.30193		0.30435		0.10628
    5		     0.8		    0.9		   4	0.33092		0.33092		0.11353
    5		     0.8		    0.9		   5	0.36473		0.36473		0.11353
    5		     0.8		    1.0		   1	0.08213		0.19324		0.08213
    5		     0.8		    1.0		   2	0.10145		0.27053		0.10145
    5		     0.8		    1.0		   3	0.10628		0.30435		0.10628
    5		     0.8		    1.0		   4	0.11353		0.33092		0.11353
    5		     0.8		    1.0		   5	0.11353		0.36473		0.11353
    5		     0.9		    0.0		   1	0.19324		0.19324		0.08213
    5		     0.9		    0.0		   2	0.27053		0.27053		0.09903
    5		     0.9		    0.0		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.0		   4	0.33092		0.33092		0.10870
    5		     0.9		    0.0		   5	0.36473		0.36473		0.10870
    5		     0.9		    0.1		   1	0.19565		0.19324		0.08213
    5		     0.9		    0.1		   2	0.26812		0.27053		0.09903
    5		     0.9		    0.1		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.1		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.1		   5	0.35990		0.36473		0.10870
    5		     0.9		    0.2		   1	0.19324		0.19324		0.08213
    5		     0.9		    0.2		   2	0.27053		0.27053		0.09903
    5		     0.9		    0.2		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.2		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.2		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.3		   1	0.18841		0.19324		0.08213
    5		     0.9		    0.3		   2	0.26812		0.27053		0.09903
    5		     0.9		    0.3		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.3		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.3		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.4		   1	0.19324		0.19324		0.08213
    5		     0.9		    0.4		   2	0.26570		0.27053		0.09903
    5		     0.9		    0.4		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.4		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.4		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.5		   1	0.19082		0.19324		0.08213
    5		     0.9		    0.5		   2	0.26087		0.27053		0.09903
    5		     0.9		    0.5		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.5		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.5		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.6		   1	0.18599		0.19324		0.08213
    5		     0.9		    0.6		   2	0.26570		0.27053		0.09903
    5		     0.9		    0.6		   3	0.30435		0.30435		0.10386
    5		     0.9		    0.6		   4	0.32609		0.33092		0.10870
    5		     0.9		    0.6		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.7		   1	0.18357		0.19324		0.08213
    5		     0.9		    0.7		   2	0.26329		0.27053		0.09903
    5		     0.9		    0.7		   3	0.30193		0.30435		0.10386
    5		     0.9		    0.7		   4	0.32609		0.33092		0.10870
    5		     0.9		    0.7		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.8		   1	0.18357		0.19324		0.08213
    5		     0.9		    0.8		   2	0.26329		0.27053		0.09903
    5		     0.9		    0.8		   3	0.30193		0.30435		0.10386
    5		     0.9		    0.8		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.8		   5	0.36232		0.36473		0.10870
    5		     0.9		    0.9		   1	0.18599		0.19324		0.08213
    5		     0.9		    0.9		   2	0.26329		0.27053		0.09903
    5		     0.9		    0.9		   3	0.30193		0.30435		0.10386
    5		     0.9		    0.9		   4	0.32850		0.33092		0.10870
    5		     0.9		    0.9		   5	0.36232		0.36473		0.10870
    5		     0.9		    1.0		   1	0.08213		0.19324		0.08213
    5		     0.9		    1.0		   2	0.09903		0.27053		0.09903
    5		     0.9		    1.0		   3	0.10386		0.30435		0.10386
    5		     0.9		    1.0		   4	0.10870		0.33092		0.10870
    5		     0.9		    1.0		   5	0.10870		0.36473		0.10870
    5		     1.0		    0.0		   1	0.19324		0.19324		0.08213
    5		     1.0		    0.0		   2	0.27053		0.27053		0.09903
    5		     1.0		    0.0		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.0		   4	0.33092		0.33092		0.10870
    5		     1.0		    0.0		   5	0.36473		0.36473		0.10870
    5		     1.0		    0.1		   1	0.19565		0.19324		0.08213
    5		     1.0		    0.1		   2	0.26812		0.27053		0.09903
    5		     1.0		    0.1		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.1		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.1		   5	0.35990		0.36473		0.10870
    5		     1.0		    0.2		   1	0.19324		0.19324		0.08213
    5		     1.0		    0.2		   2	0.27053		0.27053		0.09903
    5		     1.0		    0.2		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.2		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.2		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.3		   1	0.18841		0.19324		0.08213
    5		     1.0		    0.3		   2	0.26812		0.27053		0.09903
    5		     1.0		    0.3		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.3		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.3		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.4		   1	0.19324		0.19324		0.08213
    5		     1.0		    0.4		   2	0.26570		0.27053		0.09903
    5		     1.0		    0.4		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.4		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.4		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.5		   1	0.19082		0.19324		0.08213
    5		     1.0		    0.5		   2	0.26087		0.27053		0.09903
    5		     1.0		    0.5		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.5		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.5		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.6		   1	0.18599		0.19324		0.08213
    5		     1.0		    0.6		   2	0.26570		0.27053		0.09903
    5		     1.0		    0.6		   3	0.30435		0.30435		0.10386
    5		     1.0		    0.6		   4	0.32609		0.33092		0.10870
    5		     1.0		    0.6		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.7		   1	0.18357		0.19324		0.08213
    5		     1.0		    0.7		   2	0.26329		0.27053		0.09903
    5		     1.0		    0.7		   3	0.30193		0.30435		0.10386
    5		     1.0		    0.7		   4	0.32609		0.33092		0.10870
    5		     1.0		    0.7		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.8		   1	0.18357		0.19324		0.08213
    5		     1.0		    0.8		   2	0.26329		0.27053		0.09903
    5		     1.0		    0.8		   3	0.30193		0.30435		0.10386
    5		     1.0		    0.8		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.8		   5	0.36232		0.36473		0.10870
    5		     1.0		    0.9		   1	0.18599		0.19324		0.08213
    5		     1.0		    0.9		   2	0.26329		0.27053		0.09903
    5		     1.0		    0.9		   3	0.30193		0.30435		0.10386
    5		     1.0		    0.9		   4	0.32850		0.33092		0.10870
    5		     1.0		    0.9		   5	0.36232		0.36473		0.10870
    5		     1.0		    1.0		   1	0.08213		0.19324		0.08213
    5		     1.0		    1.0		   2	0.09903		0.27053		0.09903
    5		     1.0		    1.0		   3	0.10386		0.30435		0.10386
    5		     1.0		    1.0		   4	0.10870		0.33092		0.10870
    5		     1.0		    1.0		   5	0.10870		0.36473		0.10870
   10		     0.1		    0.0		   1	0.19324		0.19324		0.11836
   10		     0.1		    0.0		   2	0.27053		0.27053		0.17150
   10		     0.1		    0.0		   3	0.30435		0.30435		0.18116
   10		     0.1		    0.0		   4	0.33092		0.33092		0.19082
   10		     0.1		    0.0		   5	0.36473		0.36473		0.19807
   10		     0.1		    0.1		   1	0.19324		0.19324		0.11836
   10		     0.1		    0.1		   2	0.27536		0.27053		0.17150
   10		     0.1		    0.1		   3	0.31643		0.30435		0.18116
   10		     0.1		    0.1		   4	0.34300		0.33092		0.19082
   10		     0.1		    0.1		   5	0.38164		0.36473		0.19807
   10		     0.1		    0.2		   1	0.19082		0.19324		0.11836
   10		     0.1		    0.2		   2	0.28261		0.27053		0.17150
   10		     0.1		    0.2		   3	0.32609		0.30435		0.18116
   10		     0.1		    0.2		   4	0.34783		0.33092		0.19082
   10		     0.1		    0.2		   5	0.38406		0.36473		0.19807
   10		     0.1		    0.3		   1	0.19082		0.19324		0.11836
   10		     0.1		    0.3		   2	0.28502		0.27053		0.17150
   10		     0.1		    0.3		   3	0.32609		0.30435		0.18116
   10		     0.1		    0.3		   4	0.35266		0.33092		0.19082
   10		     0.1		    0.3		   5	0.38406		0.36473		0.19807
   10		     0.1		    0.4		   1	0.19324		0.19324		0.11836
   10		     0.1		    0.4		   2	0.28261		0.27053		0.17150
   10		     0.1		    0.4		   3	0.31884		0.30435		0.18116
   10		     0.1		    0.4		   4	0.35990		0.33092		0.19082
   10		     0.1		    0.4		   5	0.38406		0.36473		0.19807
   10		     0.1		    0.5		   1	0.19324		0.19324		0.11836
   10		     0.1		    0.5		   2	0.28261		0.27053		0.17150
   10		     0.1		    0.5		   3	0.32609		0.30435		0.18116
   10		     0.1		    0.5		   4	0.35507		0.33092		0.19082
   10		     0.1		    0.5		   5	0.38406		0.36473		0.19807
   10		     0.1		    0.6		   1	0.19324		0.19324		0.11836
   10		     0.1		    0.6		   2	0.28744		0.27053		0.17150
   10		     0.1		    0.6		   3	0.32609		0.30435		0.18116
   10		     0.1		    0.6		   4	0.35507		0.33092		0.19082
   10		     0.1		    0.6		   5	0.38406		0.36473		0.19807
   10		     0.1		    0.7		   1	0.19565		0.19324		0.11836
   10		     0.1		    0.7		   2	0.28502		0.27053		0.17150
   10		     0.1		    0.7		   3	0.32609		0.30435		0.18116
   10		     0.1		    0.7		   4	0.35507		0.33092		0.19082
   10		     0.1		    0.7		   5	0.38647		0.36473		0.19807
   10		     0.1		    0.8		   1	0.19807		0.19324		0.11836
   10		     0.1		    0.8		   2	0.28261		0.27053		0.17150
   10		     0.1		    0.8		   3	0.32367		0.30435		0.18116
   10		     0.1		    0.8		   4	0.35266		0.33092		0.19082
   10		     0.1		    0.8		   5	0.38406		0.36473		0.19807
   10		     0.1		    0.9		   1	0.19565		0.19324		0.11836
   10		     0.1		    0.9		   2	0.28261		0.27053		0.17150
   10		     0.1		    0.9		   3	0.31643		0.30435		0.18116
   10		     0.1		    0.9		   4	0.34541		0.33092		0.19082
   10		     0.1		    0.9		   5	0.37681		0.36473		0.19807
   10		     0.1		    1.0		   1	0.11836		0.19324		0.11836
   10		     0.1		    1.0		   2	0.17150		0.27053		0.17150
   10		     0.1		    1.0		   3	0.18116		0.30435		0.18116
   10		     0.1		    1.0		   4	0.19082		0.33092		0.19082
   10		     0.1		    1.0		   5	0.19807		0.36473		0.19807
   10		     0.2		    0.0		   1	0.19324		0.19324		0.11594
   10		     0.2		    0.0		   2	0.27053		0.27053		0.15700
   10		     0.2		    0.0		   3	0.30435		0.30435		0.16667
   10		     0.2		    0.0		   4	0.33092		0.33092		0.17150
   10		     0.2		    0.0		   5	0.36473		0.36473		0.17391
   10		     0.2		    0.1		   1	0.19324		0.19324		0.11594
   10		     0.2		    0.1		   2	0.27536		0.27053		0.15700
   10		     0.2		    0.1		   3	0.31159		0.30435		0.16667
   10		     0.2		    0.1		   4	0.34058		0.33092		0.17150
   10		     0.2		    0.1		   5	0.36957		0.36473		0.17391
   10		     0.2		    0.2		   1	0.19082		0.19324		0.11594
   10		     0.2		    0.2		   2	0.27778		0.27053		0.15700
   10		     0.2		    0.2		   3	0.31401		0.30435		0.16667
   10		     0.2		    0.2		   4	0.33816		0.33092		0.17150
   10		     0.2		    0.2		   5	0.37198		0.36473		0.17391
   10		     0.2		    0.3		   1	0.19082		0.19324		0.11594
   10		     0.2		    0.3		   2	0.28019		0.27053		0.15700
   10		     0.2		    0.3		   3	0.31401		0.30435		0.16667
   10		     0.2		    0.3		   4	0.34058		0.33092		0.17150
   10		     0.2		    0.3		   5	0.37198		0.36473		0.17391
   10		     0.2		    0.4		   1	0.19324		0.19324		0.11594
   10		     0.2		    0.4		   2	0.27778		0.27053		0.15700
   10		     0.2		    0.4		   3	0.31401		0.30435		0.16667
   10		     0.2		    0.4		   4	0.34541		0.33092		0.17150
   10		     0.2		    0.4		   5	0.37440		0.36473		0.17391
   10		     0.2		    0.5		   1	0.19324		0.19324		0.11594
   10		     0.2		    0.5		   2	0.28261		0.27053		0.15700
   10		     0.2		    0.5		   3	0.31884		0.30435		0.16667
   10		     0.2		    0.5		   4	0.34300		0.33092		0.17150
   10		     0.2		    0.5		   5	0.37198		0.36473		0.17391
   10		     0.2		    0.6		   1	0.19324		0.19324		0.11594
   10		     0.2		    0.6		   2	0.28261		0.27053		0.15700
   10		     0.2		    0.6		   3	0.32126		0.30435		0.16667
   10		     0.2		    0.6		   4	0.34300		0.33092		0.17150
   10		     0.2		    0.6		   5	0.37198		0.36473		0.17391
   10		     0.2		    0.7		   1	0.19324		0.19324		0.11594
   10		     0.2		    0.7		   2	0.28019		0.27053		0.15700
   10		     0.2		    0.7		   3	0.32126		0.30435		0.16667
   10		     0.2		    0.7		   4	0.34300		0.33092		0.17150
   10		     0.2		    0.7		   5	0.36957		0.36473		0.17391
   10		     0.2		    0.8		   1	0.19082		0.19324		0.11594
   10		     0.2		    0.8		   2	0.27536		0.27053		0.15700
   10		     0.2		    0.8		   3	0.31884		0.30435		0.16667
   10		     0.2		    0.8		   4	0.34058		0.33092		0.17150
   10		     0.2		    0.8		   5	0.36957		0.36473		0.17391
   10		     0.2		    0.9		   1	0.18599		0.19324		0.11594
   10		     0.2		    0.9		   2	0.27053		0.27053		0.15700
   10		     0.2		    0.9		   3	0.31159		0.30435		0.16667
   10		     0.2		    0.9		   4	0.33575		0.33092		0.17150
   10		     0.2		    0.9		   5	0.36473		0.36473		0.17391
   10		     0.2		    1.0		   1	0.11594		0.19324		0.11594
   10		     0.2		    1.0		   2	0.15700		0.27053		0.15700
   10		     0.2		    1.0		   3	0.16667		0.30435		0.16667
   10		     0.2		    1.0		   4	0.17150		0.33092		0.17150
   10		     0.2		    1.0		   5	0.17391		0.36473		0.17391
   10		     0.3		    0.0		   1	0.19324		0.19324		0.10628
   10		     0.3		    0.0		   2	0.27053		0.27053		0.14251
   10		     0.3		    0.0		   3	0.30435		0.30435		0.15217
   10		     0.3		    0.0		   4	0.33092		0.33092		0.16184
   10		     0.3		    0.0		   5	0.36473		0.36473		0.16425
   10		     0.3		    0.1		   1	0.19565		0.19324		0.10628
   10		     0.3		    0.1		   2	0.27536		0.27053		0.14251
   10		     0.3		    0.1		   3	0.31159		0.30435		0.15217
   10		     0.3		    0.1		   4	0.33816		0.33092		0.16184
   10		     0.3		    0.1		   5	0.36957		0.36473		0.16425
   10		     0.3		    0.2		   1	0.19324		0.19324		0.10628
   10		     0.3		    0.2		   2	0.27778		0.27053		0.14251
   10		     0.3		    0.2		   3	0.31159		0.30435		0.15217
   10		     0.3		    0.2		   4	0.33333		0.33092		0.16184
   10		     0.3		    0.2		   5	0.36957		0.36473		0.16425
   10		     0.3		    0.3		   1	0.19324		0.19324		0.10628
   10		     0.3		    0.3		   2	0.28019		0.27053		0.14251
   10		     0.3		    0.3		   3	0.31159		0.30435		0.15217
   10		     0.3		    0.3		   4	0.33575		0.33092		0.16184
   10		     0.3		    0.3		   5	0.36957		0.36473		0.16425
   10		     0.3		    0.4		   1	0.19565		0.19324		0.10628
   10		     0.3		    0.4		   2	0.28019		0.27053		0.14251
   10		     0.3		    0.4		   3	0.31159		0.30435		0.15217
   10		     0.3		    0.4		   4	0.33816		0.33092		0.16184
   10		     0.3		    0.4		   5	0.36957		0.36473		0.16425
   10		     0.3		    0.5		   1	0.19565		0.19324		0.10628
   10		     0.3		    0.5		   2	0.27778		0.27053		0.14251
   10		     0.3		    0.5		   3	0.31401		0.30435		0.15217
   10		     0.3		    0.5		   4	0.33816		0.33092		0.16184
   10		     0.3		    0.5		   5	0.36715		0.36473		0.16425
   10		     0.3		    0.6		   1	0.19324		0.19324		0.10628
   10		     0.3		    0.6		   2	0.27536		0.27053		0.14251
   10		     0.3		    0.6		   3	0.31401		0.30435		0.15217
   10		     0.3		    0.6		   4	0.33575		0.33092		0.16184
   10		     0.3		    0.6		   5	0.36715		0.36473		0.16425
   10		     0.3		    0.7		   1	0.18841		0.19324		0.10628
   10		     0.3		    0.7		   2	0.27778		0.27053		0.14251
   10		     0.3		    0.7		   3	0.31401		0.30435		0.15217
   10		     0.3		    0.7		   4	0.33575		0.33092		0.16184
   10		     0.3		    0.7		   5	0.36473		0.36473		0.16425
   10		     0.3		    0.8		   1	0.18116		0.19324		0.10628
   10		     0.3		    0.8		   2	0.27295		0.27053		0.14251
   10		     0.3		    0.8		   3	0.30918		0.30435		0.15217
   10		     0.3		    0.8		   4	0.33333		0.33092		0.16184
   10		     0.3		    0.8		   5	0.36473		0.36473		0.16425
   10		     0.3		    0.9		   1	0.17874		0.19324		0.10628
   10		     0.3		    0.9		   2	0.26329		0.27053		0.14251
   10		     0.3		    0.9		   3	0.30193		0.30435		0.15217
   10		     0.3		    0.9		   4	0.33333		0.33092		0.16184
   10		     0.3		    0.9		   5	0.36473		0.36473		0.16425
   10		     0.3		    1.0		   1	0.10628		0.19324		0.10628
   10		     0.3		    1.0		   2	0.14251		0.27053		0.14251
   10		     0.3		    1.0		   3	0.15217		0.30435		0.15217
   10		     0.3		    1.0		   4	0.16184		0.33092		0.16184
   10		     0.3		    1.0		   5	0.16425		0.36473		0.16425
   10		     0.4		    0.0		   1	0.19324		0.19324		0.11111
   10		     0.4		    0.0		   2	0.27053		0.27053		0.13768
   10		     0.4		    0.0		   3	0.30435		0.30435		0.14976
   10		     0.4		    0.0		   4	0.33092		0.33092		0.15459
   10		     0.4		    0.0		   5	0.36473		0.36473		0.15700
   10		     0.4		    0.1		   1	0.19565		0.19324		0.11111
   10		     0.4		    0.1		   2	0.27295		0.27053		0.13768
   10		     0.4		    0.1		   3	0.30918		0.30435		0.14976
   10		     0.4		    0.1		   4	0.33575		0.33092		0.15459
   10		     0.4		    0.1		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.2		   1	0.19324		0.19324		0.11111
   10		     0.4		    0.2		   2	0.27536		0.27053		0.13768
   10		     0.4		    0.2		   3	0.30918		0.30435		0.14976
   10		     0.4		    0.2		   4	0.33092		0.33092		0.15459
   10		     0.4		    0.2		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.3		   1	0.19324		0.19324		0.11111
   10		     0.4		    0.3		   2	0.27536		0.27053		0.13768
   10		     0.4		    0.3		   3	0.30676		0.30435		0.14976
   10		     0.4		    0.3		   4	0.33333		0.33092		0.15459
   10		     0.4		    0.3		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.4		   1	0.19324		0.19324		0.11111
   10		     0.4		    0.4		   2	0.27536		0.27053		0.13768
   10		     0.4		    0.4		   3	0.30918		0.30435		0.14976
   10		     0.4		    0.4		   4	0.33816		0.33092		0.15459
   10		     0.4		    0.4		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.5		   1	0.19324		0.19324		0.11111
   10		     0.4		    0.5		   2	0.27536		0.27053		0.13768
   10		     0.4		    0.5		   3	0.31159		0.30435		0.14976
   10		     0.4		    0.5		   4	0.33333		0.33092		0.15459
   10		     0.4		    0.5		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.6		   1	0.19565		0.19324		0.11111
   10		     0.4		    0.6		   2	0.27295		0.27053		0.13768
   10		     0.4		    0.6		   3	0.30918		0.30435		0.14976
   10		     0.4		    0.6		   4	0.33333		0.33092		0.15459
   10		     0.4		    0.6		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.7		   1	0.19324		0.19324		0.11111
   10		     0.4		    0.7		   2	0.27536		0.27053		0.13768
   10		     0.4		    0.7		   3	0.30918		0.30435		0.14976
   10		     0.4		    0.7		   4	0.33333		0.33092		0.15459
   10		     0.4		    0.7		   5	0.36715		0.36473		0.15700
   10		     0.4		    0.8		   1	0.18841		0.19324		0.11111
   10		     0.4		    0.8		   2	0.27295		0.27053		0.13768
   10		     0.4		    0.8		   3	0.30676		0.30435		0.14976
   10		     0.4		    0.8		   4	0.33092		0.33092		0.15459
   10		     0.4		    0.8		   5	0.36473		0.36473		0.15700
   10		     0.4		    0.9		   1	0.19082		0.19324		0.11111
   10		     0.4		    0.9		   2	0.26329		0.27053		0.13768
   10		     0.4		    0.9		   3	0.30435		0.30435		0.14976
   10		     0.4		    0.9		   4	0.33092		0.33092		0.15459
   10		     0.4		    0.9		   5	0.36473		0.36473		0.15700
   10		     0.4		    1.0		   1	0.11111		0.19324		0.11111
   10		     0.4		    1.0		   2	0.13768		0.27053		0.13768
   10		     0.4		    1.0		   3	0.14976		0.30435		0.14976
   10		     0.4		    1.0		   4	0.15459		0.33092		0.15459
   10		     0.4		    1.0		   5	0.15700		0.36473		0.15700
   10		     0.5		    0.0		   1	0.19324		0.19324		0.11111
   10		     0.5		    0.0		   2	0.27053		0.27053		0.13768
   10		     0.5		    0.0		   3	0.30435		0.30435		0.14976
   10		     0.5		    0.0		   4	0.33092		0.33092		0.15459
   10		     0.5		    0.0		   5	0.36473		0.36473		0.15700
   10		     0.5		    0.1		   1	0.19565		0.19324		0.11111
   10		     0.5		    0.1		   2	0.27295		0.27053		0.13768
   10		     0.5		    0.1		   3	0.30918		0.30435		0.14976
   10		     0.5		    0.1		   4	0.33816		0.33092		0.15459
   10		     0.5		    0.1		   5	0.36473		0.36473		0.15700
   10		     0.5		    0.2		   1	0.19082		0.19324		0.11111
   10		     0.5		    0.2		   2	0.27295		0.27053		0.13768
   10		     0.5		    0.2		   3	0.30918		0.30435		0.14976
   10		     0.5		    0.2		   4	0.33092		0.33092		0.15459
   10		     0.5		    0.2		   5	0.36715		0.36473		0.15700
   10		     0.5		    0.3		   1	0.19324		0.19324		0.11111
   10		     0.5		    0.3		   2	0.27536		0.27053		0.13768
   10		     0.5		    0.3		   3	0.30918		0.30435		0.14976
   10		     0.5		    0.3		   4	0.33575		0.33092		0.15459
   10		     0.5		    0.3		   5	0.37198		0.36473		0.15700
   10		     0.5		    0.4		   1	0.19324		0.19324		0.11111
   10		     0.5		    0.4		   2	0.27778		0.27053		0.13768
   10		     0.5		    0.4		   3	0.31401		0.30435		0.14976
   10		     0.5		    0.4		   4	0.33816		0.33092		0.15459
   10		     0.5		    0.4		   5	0.37198		0.36473		0.15700
   10		     0.5		    0.5		   1	0.19324		0.19324		0.11111
   10		     0.5		    0.5		   2	0.27778		0.27053		0.13768
   10		     0.5		    0.5		   3	0.31643		0.30435		0.14976
   10		     0.5		    0.5		   4	0.33816		0.33092		0.15459
   10		     0.5		    0.5		   5	0.37198		0.36473		0.15700
   10		     0.5		    0.6		   1	0.19565		0.19324		0.11111
   10		     0.5		    0.6		   2	0.27536		0.27053		0.13768
   10		     0.5		    0.6		   3	0.31401		0.30435		0.14976
   10		     0.5		    0.6		   4	0.33816		0.33092		0.15459
   10		     0.5		    0.6		   5	0.37198		0.36473		0.15700
   10		     0.5		    0.7		   1	0.19324		0.19324		0.11111
   10		     0.5		    0.7		   2	0.27778		0.27053		0.13768
   10		     0.5		    0.7		   3	0.31401		0.30435		0.14976
   10		     0.5		    0.7		   4	0.33816		0.33092		0.15459
   10		     0.5		    0.7		   5	0.37198		0.36473		0.15700
   10		     0.5		    0.8		   1	0.19082		0.19324		0.11111
   10		     0.5		    0.8		   2	0.27536		0.27053		0.13768
   10		     0.5		    0.8		   3	0.30918		0.30435		0.14976
   10		     0.5		    0.8		   4	0.33333		0.33092		0.15459
   10		     0.5		    0.8		   5	0.36957		0.36473		0.15700
   10		     0.5		    0.9		   1	0.19082		0.19324		0.11111
   10		     0.5		    0.9		   2	0.26570		0.27053		0.13768
   10		     0.5		    0.9		   3	0.30676		0.30435		0.14976
   10		     0.5		    0.9		   4	0.33333		0.33092		0.15459
   10		     0.5		    0.9		   5	0.36957		0.36473		0.15700
   10		     0.5		    1.0		   1	0.11111		0.19324		0.11111
   10		     0.5		    1.0		   2	0.13768		0.27053		0.13768
   10		     0.5		    1.0		   3	0.14976		0.30435		0.14976
   10		     0.5		    1.0		   4	0.15459		0.33092		0.15459
   10		     0.5		    1.0		   5	0.15700		0.36473		0.15700
   10		     0.6		    0.0		   1	0.19324		0.19324		0.10870
   10		     0.6		    0.0		   2	0.27053		0.27053		0.13527
   10		     0.6		    0.0		   3	0.30435		0.30435		0.14493
   10		     0.6		    0.0		   4	0.33092		0.33092		0.15217
   10		     0.6		    0.0		   5	0.36473		0.36473		0.15459
   10		     0.6		    0.1		   1	0.19565		0.19324		0.10870
   10		     0.6		    0.1		   2	0.27053		0.27053		0.13527
   10		     0.6		    0.1		   3	0.30676		0.30435		0.14493
   10		     0.6		    0.1		   4	0.33575		0.33092		0.15217
   10		     0.6		    0.1		   5	0.36232		0.36473		0.15459
   10		     0.6		    0.2		   1	0.19082		0.19324		0.10870
   10		     0.6		    0.2		   2	0.27053		0.27053		0.13527
   10		     0.6		    0.2		   3	0.30676		0.30435		0.14493
   10		     0.6		    0.2		   4	0.32850		0.33092		0.15217
   10		     0.6		    0.2		   5	0.36473		0.36473		0.15459
   10		     0.6		    0.3		   1	0.19324		0.19324		0.10870
   10		     0.6		    0.3		   2	0.27536		0.27053		0.13527
   10		     0.6		    0.3		   3	0.30676		0.30435		0.14493
   10		     0.6		    0.3		   4	0.33333		0.33092		0.15217
   10		     0.6		    0.3		   5	0.36957		0.36473		0.15459
   10		     0.6		    0.4		   1	0.19082		0.19324		0.10870
   10		     0.6		    0.4		   2	0.27295		0.27053		0.13527
   10		     0.6		    0.4		   3	0.31159		0.30435		0.14493
   10		     0.6		    0.4		   4	0.33575		0.33092		0.15217
   10		     0.6		    0.4		   5	0.36957		0.36473		0.15459
   10		     0.6		    0.5		   1	0.19324		0.19324		0.10870
   10		     0.6		    0.5		   2	0.27295		0.27053		0.13527
   10		     0.6		    0.5		   3	0.31401		0.30435		0.14493
   10		     0.6		    0.5		   4	0.33575		0.33092		0.15217
   10		     0.6		    0.5		   5	0.36957		0.36473		0.15459
   10		     0.6		    0.6		   1	0.19565		0.19324		0.10870
   10		     0.6		    0.6		   2	0.27053		0.27053		0.13527
   10		     0.6		    0.6		   3	0.30676		0.30435		0.14493
   10		     0.6		    0.6		   4	0.33333		0.33092		0.15217
   10		     0.6		    0.6		   5	0.36715		0.36473		0.15459
   10		     0.6		    0.7		   1	0.19565		0.19324		0.10870
   10		     0.6		    0.7		   2	0.27295		0.27053		0.13527
   10		     0.6		    0.7		   3	0.30676		0.30435		0.14493
   10		     0.6		    0.7		   4	0.33092		0.33092		0.15217
   10		     0.6		    0.7		   5	0.36715		0.36473		0.15459
   10		     0.6		    0.8		   1	0.19082		0.19324		0.10870
   10		     0.6		    0.8		   2	0.27053		0.27053		0.13527
   10		     0.6		    0.8		   3	0.30435		0.30435		0.14493
   10		     0.6		    0.8		   4	0.32850		0.33092		0.15217
   10		     0.6		    0.8		   5	0.36473		0.36473		0.15459
   10		     0.6		    0.9		   1	0.18841		0.19324		0.10870
   10		     0.6		    0.9		   2	0.26329		0.27053		0.13527
   10		     0.6		    0.9		   3	0.30193		0.30435		0.14493
   10		     0.6		    0.9		   4	0.32850		0.33092		0.15217
   10		     0.6		    0.9		   5	0.36473		0.36473		0.15459
   10		     0.6		    1.0		   1	0.10870		0.19324		0.10870
   10		     0.6		    1.0		   2	0.13527		0.27053		0.13527
   10		     0.6		    1.0		   3	0.14493		0.30435		0.14493
   10		     0.6		    1.0		   4	0.15217		0.33092		0.15217
   10		     0.6		    1.0		   5	0.15459		0.36473		0.15459
   10		     0.7		    0.0		   1	0.19324		0.19324		0.10870
   10		     0.7		    0.0		   2	0.27053		0.27053		0.13527
   10		     0.7		    0.0		   3	0.30435		0.30435		0.14734
   10		     0.7		    0.0		   4	0.33092		0.33092		0.15217
   10		     0.7		    0.0		   5	0.36473		0.36473		0.15217
   10		     0.7		    0.1		   1	0.19565		0.19324		0.10870
   10		     0.7		    0.1		   2	0.27053		0.27053		0.13527
   10		     0.7		    0.1		   3	0.30676		0.30435		0.14734
   10		     0.7		    0.1		   4	0.33575		0.33092		0.15217
   10		     0.7		    0.1		   5	0.36232		0.36473		0.15217
   10		     0.7		    0.2		   1	0.19324		0.19324		0.10870
   10		     0.7		    0.2		   2	0.27053		0.27053		0.13527
   10		     0.7		    0.2		   3	0.30676		0.30435		0.14734
   10		     0.7		    0.2		   4	0.33092		0.33092		0.15217
   10		     0.7		    0.2		   5	0.36473		0.36473		0.15217
   10		     0.7		    0.3		   1	0.19807		0.19324		0.10870
   10		     0.7		    0.3		   2	0.27536		0.27053		0.13527
   10		     0.7		    0.3		   3	0.30676		0.30435		0.14734
   10		     0.7		    0.3		   4	0.33575		0.33092		0.15217
   10		     0.7		    0.3		   5	0.36957		0.36473		0.15217
   10		     0.7		    0.4		   1	0.19324		0.19324		0.10870
   10		     0.7		    0.4		   2	0.27536		0.27053		0.13527
   10		     0.7		    0.4		   3	0.31401		0.30435		0.14734
   10		     0.7		    0.4		   4	0.33575		0.33092		0.15217
   10		     0.7		    0.4		   5	0.36957		0.36473		0.15217
   10		     0.7		    0.5		   1	0.19324		0.19324		0.10870
   10		     0.7		    0.5		   2	0.27295		0.27053		0.13527
   10		     0.7		    0.5		   3	0.31401		0.30435		0.14734
   10		     0.7		    0.5		   4	0.33575		0.33092		0.15217
   10		     0.7		    0.5		   5	0.36957		0.36473		0.15217
   10		     0.7		    0.6		   1	0.19565		0.19324		0.10870
   10		     0.7		    0.6		   2	0.26812		0.27053		0.13527
   10		     0.7		    0.6		   3	0.30918		0.30435		0.14734
   10		     0.7		    0.6		   4	0.33575		0.33092		0.15217
   10		     0.7		    0.6		   5	0.36957		0.36473		0.15217
   10		     0.7		    0.7		   1	0.19565		0.19324		0.10870
   10		     0.7		    0.7		   2	0.27053		0.27053		0.13527
   10		     0.7		    0.7		   3	0.30918		0.30435		0.14734
   10		     0.7		    0.7		   4	0.33333		0.33092		0.15217
   10		     0.7		    0.7		   5	0.36957		0.36473		0.15217
   10		     0.7		    0.8		   1	0.19082		0.19324		0.10870
   10		     0.7		    0.8		   2	0.26570		0.27053		0.13527
   10		     0.7		    0.8		   3	0.30676		0.30435		0.14734
   10		     0.7		    0.8		   4	0.32850		0.33092		0.15217
   10		     0.7		    0.8		   5	0.36715		0.36473		0.15217
   10		     0.7		    0.9		   1	0.19082		0.19324		0.10870
   10		     0.7		    0.9		   2	0.26329		0.27053		0.13527
   10		     0.7		    0.9		   3	0.30435		0.30435		0.14734
   10		     0.7		    0.9		   4	0.33092		0.33092		0.15217
   10		     0.7		    0.9		   5	0.36715		0.36473		0.15217
   10		     0.7		    1.0		   1	0.10870		0.19324		0.10870
   10		     0.7		    1.0		   2	0.13527		0.27053		0.13527
   10		     0.7		    1.0		   3	0.14734		0.30435		0.14734
   10		     0.7		    1.0		   4	0.15217		0.33092		0.15217
   10		     0.7		    1.0		   5	0.15217		0.36473		0.15217
   10		     0.8		    0.0		   1	0.19324		0.19324		0.10870
   10		     0.8		    0.0		   2	0.27053		0.27053		0.13527
   10		     0.8		    0.0		   3	0.30435		0.30435		0.14734
   10		     0.8		    0.0		   4	0.33092		0.33092		0.15217
   10		     0.8		    0.0		   5	0.36473		0.36473		0.15217
   10		     0.8		    0.1		   1	0.19565		0.19324		0.10870
   10		     0.8		    0.1		   2	0.27053		0.27053		0.13527
   10		     0.8		    0.1		   3	0.30676		0.30435		0.14734
   10		     0.8		    0.1		   4	0.33575		0.33092		0.15217
   10		     0.8		    0.1		   5	0.36232		0.36473		0.15217
   10		     0.8		    0.2		   1	0.19324		0.19324		0.10870
   10		     0.8		    0.2		   2	0.27053		0.27053		0.13527
   10		     0.8		    0.2		   3	0.30676		0.30435		0.14734
   10		     0.8		    0.2		   4	0.33092		0.33092		0.15217
   10		     0.8		    0.2		   5	0.36473		0.36473		0.15217
   10		     0.8		    0.3		   1	0.19807		0.19324		0.10870
   10		     0.8		    0.3		   2	0.27536		0.27053		0.13527
   10		     0.8		    0.3		   3	0.30676		0.30435		0.14734
   10		     0.8		    0.3		   4	0.33575		0.33092		0.15217
   10		     0.8		    0.3		   5	0.36957		0.36473		0.15217
   10		     0.8		    0.4		   1	0.19324		0.19324		0.10870
   10		     0.8		    0.4		   2	0.27536		0.27053		0.13527
   10		     0.8		    0.4		   3	0.31401		0.30435		0.14734
   10		     0.8		    0.4		   4	0.33575		0.33092		0.15217
   10		     0.8		    0.4		   5	0.36957		0.36473		0.15217
   10		     0.8		    0.5		   1	0.19324		0.19324		0.10870
   10		     0.8		    0.5		   2	0.27295		0.27053		0.13527
   10		     0.8		    0.5		   3	0.31401		0.30435		0.14734
   10		     0.8		    0.5		   4	0.33575		0.33092		0.15217
   10		     0.8		    0.5		   5	0.36957		0.36473		0.15217
   10		     0.8		    0.6		   1	0.19565		0.19324		0.10870
   10		     0.8		    0.6		   2	0.26812		0.27053		0.13527
   10		     0.8		    0.6		   3	0.30918		0.30435		0.14734
   10		     0.8		    0.6		   4	0.33575		0.33092		0.15217
   10		     0.8		    0.6		   5	0.36957		0.36473		0.15217
   10		     0.8		    0.7		   1	0.19565		0.19324		0.10870
   10		     0.8		    0.7		   2	0.27053		0.27053		0.13527
   10		     0.8		    0.7		   3	0.30918		0.30435		0.14734
   10		     0.8		    0.7		   4	0.33333		0.33092		0.15217
   10		     0.8		    0.7		   5	0.36957		0.36473		0.15217
   10		     0.8		    0.8		   1	0.19082		0.19324		0.10870
   10		     0.8		    0.8		   2	0.26812		0.27053		0.13527
   10		     0.8		    0.8		   3	0.30676		0.30435		0.14734
   10		     0.8		    0.8		   4	0.32850		0.33092		0.15217
   10		     0.8		    0.8		   5	0.36715		0.36473		0.15217
   10		     0.8		    0.9		   1	0.19082		0.19324		0.10870
   10		     0.8		    0.9		   2	0.26570		0.27053		0.13527
   10		     0.8		    0.9		   3	0.30676		0.30435		0.14734
   10		     0.8		    0.9		   4	0.33092		0.33092		0.15217
   10		     0.8		    0.9		   5	0.36715		0.36473		0.15217
   10		     0.8		    1.0		   1	0.10870		0.19324		0.10870
   10		     0.8		    1.0		   2	0.13527		0.27053		0.13527
   10		     0.8		    1.0		   3	0.14734		0.30435		0.14734
   10		     0.8		    1.0		   4	0.15217		0.33092		0.15217
   10		     0.8		    1.0		   5	0.15217		0.36473		0.15217
   10		     0.9		    0.0		   1	0.19324		0.19324		0.10870
   10		     0.9		    0.0		   2	0.27053		0.27053		0.13527
   10		     0.9		    0.0		   3	0.30435		0.30435		0.14493
   10		     0.9		    0.0		   4	0.33092		0.33092		0.14976
   10		     0.9		    0.0		   5	0.36473		0.36473		0.14976
   10		     0.9		    0.1		   1	0.19324		0.19324		0.10870
   10		     0.9		    0.1		   2	0.26812		0.27053		0.13527
   10		     0.9		    0.1		   3	0.30435		0.30435		0.14493
   10		     0.9		    0.1		   4	0.33333		0.33092		0.14976
   10		     0.9		    0.1		   5	0.35990		0.36473		0.14976
   10		     0.9		    0.2		   1	0.19082		0.19324		0.10870
   10		     0.9		    0.2		   2	0.26812		0.27053		0.13527
   10		     0.9		    0.2		   3	0.30435		0.30435		0.14493
   10		     0.9		    0.2		   4	0.32850		0.33092		0.14976
   10		     0.9		    0.2		   5	0.36232		0.36473		0.14976
   10		     0.9		    0.3		   1	0.19565		0.19324		0.10870
   10		     0.9		    0.3		   2	0.27295		0.27053		0.13527
   10		     0.9		    0.3		   3	0.30435		0.30435		0.14493
   10		     0.9		    0.3		   4	0.33333		0.33092		0.14976
   10		     0.9		    0.3		   5	0.36715		0.36473		0.14976
   10		     0.9		    0.4		   1	0.19082		0.19324		0.10870
   10		     0.9		    0.4		   2	0.27295		0.27053		0.13527
   10		     0.9		    0.4		   3	0.31159		0.30435		0.14493
   10		     0.9		    0.4		   4	0.33333		0.33092		0.14976
   10		     0.9		    0.4		   5	0.36715		0.36473		0.14976
   10		     0.9		    0.5		   1	0.19082		0.19324		0.10870
   10		     0.9		    0.5		   2	0.27053		0.27053		0.13527
   10		     0.9		    0.5		   3	0.31159		0.30435		0.14493
   10		     0.9		    0.5		   4	0.33333		0.33092		0.14976
   10		     0.9		    0.5		   5	0.36715		0.36473		0.14976
   10		     0.9		    0.6		   1	0.19324		0.19324		0.10870
   10		     0.9		    0.6		   2	0.26812		0.27053		0.13527
   10		     0.9		    0.6		   3	0.30676		0.30435		0.14493
   10		     0.9		    0.6		   4	0.33333		0.33092		0.14976
   10		     0.9		    0.6		   5	0.36715		0.36473		0.14976
   10		     0.9		    0.7		   1	0.19324		0.19324		0.10870
   10		     0.9		    0.7		   2	0.27053		0.27053		0.13527
   10		     0.9		    0.7		   3	0.30676		0.30435		0.14493
   10		     0.9		    0.7		   4	0.33092		0.33092		0.14976
   10		     0.9		    0.7		   5	0.36715		0.36473		0.14976
   10		     0.9		    0.8		   1	0.19082		0.19324		0.10870
   10		     0.9		    0.8		   2	0.26812		0.27053		0.13527
   10		     0.9		    0.8		   3	0.30435		0.30435		0.14493
   10		     0.9		    0.8		   4	0.32609		0.33092		0.14976
   10		     0.9		    0.8		   5	0.36473		0.36473		0.14976
   10		     0.9		    0.9		   1	0.19082		0.19324		0.10870
   10		     0.9		    0.9		   2	0.26570		0.27053		0.13527
   10		     0.9		    0.9		   3	0.30435		0.30435		0.14493
   10		     0.9		    0.9		   4	0.32850		0.33092		0.14976
   10		     0.9		    0.9		   5	0.36473		0.36473		0.14976
   10		     0.9		    1.0		   1	0.10870		0.19324		0.10870
   10		     0.9		    1.0		   2	0.13527		0.27053		0.13527
   10		     0.9		    1.0		   3	0.14493		0.30435		0.14493
   10		     0.9		    1.0		   4	0.14976		0.33092		0.14976
   10		     0.9		    1.0		   5	0.14976		0.36473		0.14976
   10		     1.0		    0.0		   1	0.19324		0.19324		0.10870
   10		     1.0		    0.0		   2	0.27053		0.27053		0.13527
   10		     1.0		    0.0		   3	0.30435		0.30435		0.14493
   10		     1.0		    0.0		   4	0.33092		0.33092		0.14976
   10		     1.0		    0.0		   5	0.36473		0.36473		0.14976
   10		     1.0		    0.1		   1	0.19324		0.19324		0.10870
   10		     1.0		    0.1		   2	0.26812		0.27053		0.13527
   10		     1.0		    0.1		   3	0.30435		0.30435		0.14493
   10		     1.0		    0.1		   4	0.33333		0.33092		0.14976
   10		     1.0		    0.1		   5	0.35990		0.36473		0.14976
   10		     1.0		    0.2		   1	0.19082		0.19324		0.10870
   10		     1.0		    0.2		   2	0.26812		0.27053		0.13527
   10		     1.0		    0.2		   3	0.30435		0.30435		0.14493
   10		     1.0		    0.2		   4	0.32850		0.33092		0.14976
   10		     1.0		    0.2		   5	0.36232		0.36473		0.14976
   10		     1.0		    0.3		   1	0.19565		0.19324		0.10870
   10		     1.0		    0.3		   2	0.27295		0.27053		0.13527
   10		     1.0		    0.3		   3	0.30435		0.30435		0.14493
   10		     1.0		    0.3		   4	0.33333		0.33092		0.14976
   10		     1.0		    0.3		   5	0.36715		0.36473		0.14976
   10		     1.0		    0.4		   1	0.19082		0.19324		0.10870
   10		     1.0		    0.4		   2	0.27295		0.27053		0.13527
   10		     1.0		    0.4		   3	0.31159		0.30435		0.14493
   10		     1.0		    0.4		   4	0.33333		0.33092		0.14976
   10		     1.0		    0.4		   5	0.36715		0.36473		0.14976
   10		     1.0		    0.5		   1	0.19082		0.19324		0.10870
   10		     1.0		    0.5		   2	0.27053		0.27053		0.13527
   10		     1.0		    0.5		   3	0.31159		0.30435		0.14493
   10		     1.0		    0.5		   4	0.33333		0.33092		0.14976
   10		     1.0		    0.5		   5	0.36715		0.36473		0.14976
   10		     1.0		    0.6		   1	0.19324		0.19324		0.10870
   10		     1.0		    0.6		   2	0.26812		0.27053		0.13527
   10		     1.0		    0.6		   3	0.30676		0.30435		0.14493
   10		     1.0		    0.6		   4	0.33333		0.33092		0.14976
   10		     1.0		    0.6		   5	0.36715		0.36473		0.14976
   10		     1.0		    0.7		   1	0.19324		0.19324		0.10870
   10		     1.0		    0.7		   2	0.27053		0.27053		0.13527
   10		     1.0		    0.7		   3	0.30676		0.30435		0.14493
   10		     1.0		    0.7		   4	0.33092		0.33092		0.14976
   10		     1.0		    0.7		   5	0.36715		0.36473		0.14976
   10		     1.0		    0.8		   1	0.19082		0.19324		0.10870
   10		     1.0		    0.8		   2	0.26812		0.27053		0.13527
   10		     1.0		    0.8		   3	0.30435		0.30435		0.14493
   10		     1.0		    0.8		   4	0.32609		0.33092		0.14976
   10		     1.0		    0.8		   5	0.36473		0.36473		0.14976
   10		     1.0		    0.9		   1	0.19082		0.19324		0.10870
   10		     1.0		    0.9		   2	0.26570		0.27053		0.13527
   10		     1.0		    0.9		   3	0.30435		0.30435		0.14493
   10		     1.0		    0.9		   4	0.32850		0.33092		0.14976
   10		     1.0		    0.9		   5	0.36473		0.36473		0.14976
   10		     1.0		    1.0		   1	0.10870		0.19324		0.10870
   10		     1.0		    1.0		   2	0.13527		0.27053		0.13527
   10		     1.0		    1.0		   3	0.14493		0.30435		0.14493
   10		     1.0		    1.0		   4	0.14976		0.33092		0.14976
   10		     1.0		    1.0		   5	0.14976		0.36473		0.14976
   20		     0.1		    0.0		   1	0.19324		0.19324		0.13285
   20		     0.1		    0.0		   2	0.27053		0.27053		0.18841
   20		     0.1		    0.0		   3	0.30435		0.30435		0.20048
   20		     0.1		    0.0		   4	0.33092		0.33092		0.21014
   20		     0.1		    0.0		   5	0.36473		0.36473		0.21739
   20		     0.1		    0.1		   1	0.19565		0.19324		0.13285
   20		     0.1		    0.1		   2	0.27536		0.27053		0.18841
   20		     0.1		    0.1		   3	0.31401		0.30435		0.20048
   20		     0.1		    0.1		   4	0.33816		0.33092		0.21014
   20		     0.1		    0.1		   5	0.37198		0.36473		0.21739
   20		     0.1		    0.2		   1	0.19324		0.19324		0.13285
   20		     0.1		    0.2		   2	0.28261		0.27053		0.18841
   20		     0.1		    0.2		   3	0.31884		0.30435		0.20048
   20		     0.1		    0.2		   4	0.34783		0.33092		0.21014
   20		     0.1		    0.2		   5	0.37923		0.36473		0.21739
   20		     0.1		    0.3		   1	0.19565		0.19324		0.13285
   20		     0.1		    0.3		   2	0.28019		0.27053		0.18841
   20		     0.1		    0.3		   3	0.32367		0.30435		0.20048
   20		     0.1		    0.3		   4	0.34783		0.33092		0.21014
   20		     0.1		    0.3		   5	0.38164		0.36473		0.21739
   20		     0.1		    0.4		   1	0.19565		0.19324		0.13285
   20		     0.1		    0.4		   2	0.28261		0.27053		0.18841
   20		     0.1		    0.4		   3	0.32126		0.30435		0.20048
   20		     0.1		    0.4		   4	0.35507		0.33092		0.21014
   20		     0.1		    0.4		   5	0.38164		0.36473		0.21739
   20		     0.1		    0.5		   1	0.19565		0.19324		0.13285
   20		     0.1		    0.5		   2	0.28261		0.27053		0.18841
   20		     0.1		    0.5		   3	0.31643		0.30435		0.20048
   20		     0.1		    0.5		   4	0.35266		0.33092		0.21014
   20		     0.1		    0.5		   5	0.38164		0.36473		0.21739
   20		     0.1		    0.6		   1	0.19082		0.19324		0.13285
   20		     0.1		    0.6		   2	0.28261		0.27053		0.18841
   20		     0.1		    0.6		   3	0.31643		0.30435		0.20048
   20		     0.1		    0.6		   4	0.34541		0.33092		0.21014
   20		     0.1		    0.6		   5	0.37923		0.36473		0.21739
   20		     0.1		    0.7		   1	0.19565		0.19324		0.13285
   20		     0.1		    0.7		   2	0.28744		0.27053		0.18841
   20		     0.1		    0.7		   3	0.32126		0.30435		0.20048
   20		     0.1		    0.7		   4	0.34300		0.33092		0.21014
   20		     0.1		    0.7		   5	0.38164		0.36473		0.21739
   20		     0.1		    0.8		   1	0.19807		0.19324		0.13285
   20		     0.1		    0.8		   2	0.29227		0.27053		0.18841
   20		     0.1		    0.8		   3	0.32126		0.30435		0.20048
   20		     0.1		    0.8		   4	0.34541		0.33092		0.21014
   20		     0.1		    0.8		   5	0.37923		0.36473		0.21739
   20		     0.1		    0.9		   1	0.18841		0.19324		0.13285
   20		     0.1		    0.9		   2	0.29227		0.27053		0.18841
   20		     0.1		    0.9		   3	0.31401		0.30435		0.20048
   20		     0.1		    0.9		   4	0.33333		0.33092		0.21014
   20		     0.1		    0.9		   5	0.37681		0.36473		0.21739
   20		     0.1		    1.0		   1	0.13285		0.19324		0.13285
   20		     0.1		    1.0		   2	0.18841		0.27053		0.18841
   20		     0.1		    1.0		   3	0.20048		0.30435		0.20048
   20		     0.1		    1.0		   4	0.21014		0.33092		0.21014
   20		     0.1		    1.0		   5	0.21739		0.36473		0.21739
   20		     0.2		    0.0		   1	0.19324		0.19324		0.12560
   20		     0.2		    0.0		   2	0.27053		0.27053		0.16667
   20		     0.2		    0.0		   3	0.30435		0.30435		0.18599
   20		     0.2		    0.0		   4	0.33092		0.33092		0.19082
   20		     0.2		    0.0		   5	0.36473		0.36473		0.19565
   20		     0.2		    0.1		   1	0.19324		0.19324		0.12560
   20		     0.2		    0.1		   2	0.27536		0.27053		0.16667
   20		     0.2		    0.1		   3	0.30918		0.30435		0.18599
   20		     0.2		    0.1		   4	0.33333		0.33092		0.19082
   20		     0.2		    0.1		   5	0.36715		0.36473		0.19565
   20		     0.2		    0.2		   1	0.19082		0.19324		0.12560
   20		     0.2		    0.2		   2	0.27778		0.27053		0.16667
   20		     0.2		    0.2		   3	0.30918		0.30435		0.18599
   20		     0.2		    0.2		   4	0.34058		0.33092		0.19082
   20		     0.2		    0.2		   5	0.36715		0.36473		0.19565
   20		     0.2		    0.3		   1	0.19082		0.19324		0.12560
   20		     0.2		    0.3		   2	0.27536		0.27053		0.16667
   20		     0.2		    0.3		   3	0.31159		0.30435		0.18599
   20		     0.2		    0.3		   4	0.33092		0.33092		0.19082
   20		     0.2		    0.3		   5	0.36957		0.36473		0.19565
   20		     0.2		    0.4		   1	0.19324		0.19324		0.12560
   20		     0.2		    0.4		   2	0.27778		0.27053		0.16667
   20		     0.2		    0.4		   3	0.30918		0.30435		0.18599
   20		     0.2		    0.4		   4	0.33816		0.33092		0.19082
   20		     0.2		    0.4		   5	0.36957		0.36473		0.19565
   20		     0.2		    0.5		   1	0.19324		0.19324		0.12560
   20		     0.2		    0.5		   2	0.27536		0.27053		0.16667
   20		     0.2		    0.5		   3	0.30918		0.30435		0.18599
   20		     0.2		    0.5		   4	0.33816		0.33092		0.19082
   20		     0.2		    0.5		   5	0.36957		0.36473		0.19565
   20		     0.2		    0.6		   1	0.18841		0.19324		0.12560
   20		     0.2		    0.6		   2	0.27778		0.27053		0.16667
   20		     0.2		    0.6		   3	0.30676		0.30435		0.18599
   20		     0.2		    0.6		   4	0.33092		0.33092		0.19082
   20		     0.2		    0.6		   5	0.36715		0.36473		0.19565
   20		     0.2		    0.7		   1	0.18841		0.19324		0.12560
   20		     0.2		    0.7		   2	0.28019		0.27053		0.16667
   20		     0.2		    0.7		   3	0.31401		0.30435		0.18599
   20		     0.2		    0.7		   4	0.33092		0.33092		0.19082
   20		     0.2		    0.7		   5	0.36715		0.36473		0.19565
   20		     0.2		    0.8		   1	0.19082		0.19324		0.12560
   20		     0.2		    0.8		   2	0.28261		0.27053		0.16667
   20		     0.2		    0.8		   3	0.31159		0.30435		0.18599
   20		     0.2		    0.8		   4	0.33333		0.33092		0.19082
   20		     0.2		    0.8		   5	0.36473		0.36473		0.19565
   20		     0.2		    0.9		   1	0.18116		0.19324		0.12560
   20		     0.2		    0.9		   2	0.27778		0.27053		0.16667
   20		     0.2		    0.9		   3	0.30435		0.30435		0.18599
   20		     0.2		    0.9		   4	0.32850		0.33092		0.19082
   20		     0.2		    0.9		   5	0.36232		0.36473		0.19565
   20		     0.2		    1.0		   1	0.12560		0.19324		0.12560
   20		     0.2		    1.0		   2	0.16667		0.27053		0.16667
   20		     0.2		    1.0		   3	0.18599		0.30435		0.18599
   20		     0.2		    1.0		   4	0.19082		0.33092		0.19082
   20		     0.2		    1.0		   5	0.19565		0.36473		0.19565
   20		     0.3		    0.0		   1	0.19324		0.19324		0.11594
   20		     0.3		    0.0		   2	0.27053		0.27053		0.15459
   20		     0.3		    0.0		   3	0.30435		0.30435		0.17391
   20		     0.3		    0.0		   4	0.33092		0.33092		0.18357
   20		     0.3		    0.0		   5	0.36473		0.36473		0.18599
   20		     0.3		    0.1		   1	0.19565		0.19324		0.11594
   20		     0.3		    0.1		   2	0.27536		0.27053		0.15459
   20		     0.3		    0.1		   3	0.30918		0.30435		0.17391
   20		     0.3		    0.1		   4	0.33333		0.33092		0.18357
   20		     0.3		    0.1		   5	0.36232		0.36473		0.18599
   20		     0.3		    0.2		   1	0.19324		0.19324		0.11594
   20		     0.3		    0.2		   2	0.27778		0.27053		0.15459
   20		     0.3		    0.2		   3	0.30918		0.30435		0.17391
   20		     0.3		    0.2		   4	0.33816		0.33092		0.18357
   20		     0.3		    0.2		   5	0.36473		0.36473		0.18599
   20		     0.3		    0.3		   1	0.19324		0.19324		0.11594
   20		     0.3		    0.3		   2	0.27536		0.27053		0.15459
   20		     0.3		    0.3		   3	0.30918		0.30435		0.17391
   20		     0.3		    0.3		   4	0.32850		0.33092		0.18357
   20		     0.3		    0.3		   5	0.36232		0.36473		0.18599
   20		     0.3		    0.4		   1	0.19565		0.19324		0.11594
   20		     0.3		    0.4		   2	0.27778		0.27053		0.15459
   20		     0.3		    0.4		   3	0.30676		0.30435		0.17391
   20		     0.3		    0.4		   4	0.33092		0.33092		0.18357
   20		     0.3		    0.4		   5	0.36473		0.36473		0.18599
   20		     0.3		    0.5		   1	0.19565		0.19324		0.11594
   20		     0.3		    0.5		   2	0.27778		0.27053		0.15459
   20		     0.3		    0.5		   3	0.30435		0.30435		0.17391
   20		     0.3		    0.5		   4	0.33333		0.33092		0.18357
   20		     0.3		    0.5		   5	0.36473		0.36473		0.18599
   20		     0.3		    0.6		   1	0.18841		0.19324		0.11594
   20		     0.3		    0.6		   2	0.27295		0.27053		0.15459
   20		     0.3		    0.6		   3	0.29952		0.30435		0.17391
   20		     0.3		    0.6		   4	0.32850		0.33092		0.18357
   20		     0.3		    0.6		   5	0.36232		0.36473		0.18599
   20		     0.3		    0.7		   1	0.18841		0.19324		0.11594
   20		     0.3		    0.7		   2	0.27295		0.27053		0.15459
   20		     0.3		    0.7		   3	0.30193		0.30435		0.17391
   20		     0.3		    0.7		   4	0.32609		0.33092		0.18357
   20		     0.3		    0.7		   5	0.36232		0.36473		0.18599
   20		     0.3		    0.8		   1	0.18599		0.19324		0.11594
   20		     0.3		    0.8		   2	0.27536		0.27053		0.15459
   20		     0.3		    0.8		   3	0.30435		0.30435		0.17391
   20		     0.3		    0.8		   4	0.32609		0.33092		0.18357
   20		     0.3		    0.8		   5	0.35990		0.36473		0.18599
   20		     0.3		    0.9		   1	0.17633		0.19324		0.11594
   20		     0.3		    0.9		   2	0.27053		0.27053		0.15459
   20		     0.3		    0.9		   3	0.29227		0.30435		0.17391
   20		     0.3		    0.9		   4	0.32367		0.33092		0.18357
   20		     0.3		    0.9		   5	0.35749		0.36473		0.18599
   20		     0.3		    1.0		   1	0.11594		0.19324		0.11594
   20		     0.3		    1.0		   2	0.15459		0.27053		0.15459
   20		     0.3		    1.0		   3	0.17391		0.30435		0.17391
   20		     0.3		    1.0		   4	0.18357		0.33092		0.18357
   20		     0.3		    1.0		   5	0.18599		0.36473		0.18599
   20		     0.4		    0.0		   1	0.19324		0.19324		0.12319
   20		     0.4		    0.0		   2	0.27053		0.27053		0.15700
   20		     0.4		    0.0		   3	0.30435		0.30435		0.17150
   20		     0.4		    0.0		   4	0.33092		0.33092		0.17874
   20		     0.4		    0.0		   5	0.36473		0.36473		0.18116
   20		     0.4		    0.1		   1	0.19565		0.19324		0.12319
   20		     0.4		    0.1		   2	0.27295		0.27053		0.15700
   20		     0.4		    0.1		   3	0.30676		0.30435		0.17150
   20		     0.4		    0.1		   4	0.33092		0.33092		0.17874
   20		     0.4		    0.1		   5	0.35990		0.36473		0.18116
   20		     0.4		    0.2		   1	0.19324		0.19324		0.12319
   20		     0.4		    0.2		   2	0.27536		0.27053		0.15700
   20		     0.4		    0.2		   3	0.30676		0.30435		0.17150
   20		     0.4		    0.2		   4	0.33575		0.33092		0.17874
   20		     0.4		    0.2		   5	0.36232		0.36473		0.18116
   20		     0.4		    0.3		   1	0.19324		0.19324		0.12319
   20		     0.4		    0.3		   2	0.27295		0.27053		0.15700
   20		     0.4		    0.3		   3	0.30676		0.30435		0.17150
   20		     0.4		    0.3		   4	0.32609		0.33092		0.17874
   20		     0.4		    0.3		   5	0.35990		0.36473		0.18116
   20		     0.4		    0.4		   1	0.19565		0.19324		0.12319
   20		     0.4		    0.4		   2	0.27536		0.27053		0.15700
   20		     0.4		    0.4		   3	0.30193		0.30435		0.17150
   20		     0.4		    0.4		   4	0.32850		0.33092		0.17874
   20		     0.4		    0.4		   5	0.36473		0.36473		0.18116
   20		     0.4		    0.5		   1	0.19324		0.19324		0.12319
   20		     0.4		    0.5		   2	0.27295		0.27053		0.15700
   20		     0.4		    0.5		   3	0.30435		0.30435		0.17150
   20		     0.4		    0.5		   4	0.32850		0.33092		0.17874
   20		     0.4		    0.5		   5	0.36232		0.36473		0.18116
   20		     0.4		    0.6		   1	0.18841		0.19324		0.12319
   20		     0.4		    0.6		   2	0.27053		0.27053		0.15700
   20		     0.4		    0.6		   3	0.29710		0.30435		0.17150
   20		     0.4		    0.6		   4	0.32609		0.33092		0.17874
   20		     0.4		    0.6		   5	0.36232		0.36473		0.18116
   20		     0.4		    0.7		   1	0.19082		0.19324		0.12319
   20		     0.4		    0.7		   2	0.27053		0.27053		0.15700
   20		     0.4		    0.7		   3	0.30193		0.30435		0.17150
   20		     0.4		    0.7		   4	0.32367		0.33092		0.17874
   20		     0.4		    0.7		   5	0.36232		0.36473		0.18116
   20		     0.4		    0.8		   1	0.19324		0.19324		0.12319
   20		     0.4		    0.8		   2	0.27295		0.27053		0.15700
   20		     0.4		    0.8		   3	0.30193		0.30435		0.17150
   20		     0.4		    0.8		   4	0.32367		0.33092		0.17874
   20		     0.4		    0.8		   5	0.35990		0.36473		0.18116
   20		     0.4		    0.9		   1	0.18841		0.19324		0.12319
   20		     0.4		    0.9		   2	0.26570		0.27053		0.15700
   20		     0.4		    0.9		   3	0.29227		0.30435		0.17150
   20		     0.4		    0.9		   4	0.32126		0.33092		0.17874
   20		     0.4		    0.9		   5	0.35749		0.36473		0.18116
   20		     0.4		    1.0		   1	0.12319		0.19324		0.12319
   20		     0.4		    1.0		   2	0.15700		0.27053		0.15700
   20		     0.4		    1.0		   3	0.17150		0.30435		0.17150
   20		     0.4		    1.0		   4	0.17874		0.33092		0.17874
   20		     0.4		    1.0		   5	0.18116		0.36473		0.18116
   20		     0.5		    0.0		   1	0.19324		0.19324		0.12560
   20		     0.5		    0.0		   2	0.27053		0.27053		0.16184
   20		     0.5		    0.0		   3	0.30435		0.30435		0.17391
   20		     0.5		    0.0		   4	0.33092		0.33092		0.18116
   20		     0.5		    0.0		   5	0.36473		0.36473		0.18357
   20		     0.5		    0.1		   1	0.19565		0.19324		0.12560
   20		     0.5		    0.1		   2	0.27295		0.27053		0.16184
   20		     0.5		    0.1		   3	0.30676		0.30435		0.17391
   20		     0.5		    0.1		   4	0.33092		0.33092		0.18116
   20		     0.5		    0.1		   5	0.36232		0.36473		0.18357
   20		     0.5		    0.2		   1	0.19324		0.19324		0.12560
   20		     0.5		    0.2		   2	0.27295		0.27053		0.16184
   20		     0.5		    0.2		   3	0.30918		0.30435		0.17391
   20		     0.5		    0.2		   4	0.33575		0.33092		0.18116
   20		     0.5		    0.2		   5	0.36232		0.36473		0.18357
   20		     0.5		    0.3		   1	0.19082		0.19324		0.12560
   20		     0.5		    0.3		   2	0.27295		0.27053		0.16184
   20		     0.5		    0.3		   3	0.30676		0.30435		0.17391
   20		     0.5		    0.3		   4	0.32609		0.33092		0.18116
   20		     0.5		    0.3		   5	0.36232		0.36473		0.18357
   20		     0.5		    0.4		   1	0.19324		0.19324		0.12560
   20		     0.5		    0.4		   2	0.27536		0.27053		0.16184
   20		     0.5		    0.4		   3	0.30435		0.30435		0.17391
   20		     0.5		    0.4		   4	0.32850		0.33092		0.18116
   20		     0.5		    0.4		   5	0.36715		0.36473		0.18357
   20		     0.5		    0.5		   1	0.19324		0.19324		0.12560
   20		     0.5		    0.5		   2	0.27536		0.27053		0.16184
   20		     0.5		    0.5		   3	0.30676		0.30435		0.17391
   20		     0.5		    0.5		   4	0.33092		0.33092		0.18116
   20		     0.5		    0.5		   5	0.36715		0.36473		0.18357
   20		     0.5		    0.6		   1	0.18841		0.19324		0.12560
   20		     0.5		    0.6		   2	0.27295		0.27053		0.16184
   20		     0.5		    0.6		   3	0.30435		0.30435		0.17391
   20		     0.5		    0.6		   4	0.33092		0.33092		0.18116
   20		     0.5		    0.6		   5	0.36715		0.36473		0.18357
   20		     0.5		    0.7		   1	0.19082		0.19324		0.12560
   20		     0.5		    0.7		   2	0.27295		0.27053		0.16184
   20		     0.5		    0.7		   3	0.30676		0.30435		0.17391
   20		     0.5		    0.7		   4	0.32850		0.33092		0.18116
   20		     0.5		    0.7		   5	0.36715		0.36473		0.18357
   20		     0.5		    0.8		   1	0.19324		0.19324		0.12560
   20		     0.5		    0.8		   2	0.27536		0.27053		0.16184
   20		     0.5		    0.8		   3	0.30676		0.30435		0.17391
   20		     0.5		    0.8		   4	0.33092		0.33092		0.18116
   20		     0.5		    0.8		   5	0.36473		0.36473		0.18357
   20		     0.5		    0.9		   1	0.19082		0.19324		0.12560
   20		     0.5		    0.9		   2	0.26812		0.27053		0.16184
   20		     0.5		    0.9		   3	0.29710		0.30435		0.17391
   20		     0.5		    0.9		   4	0.32850		0.33092		0.18116
   20		     0.5		    0.9		   5	0.36473		0.36473		0.18357
   20		     0.5		    1.0		   1	0.12560		0.19324		0.12560
   20		     0.5		    1.0		   2	0.16184		0.27053		0.16184
   20		     0.5		    1.0		   3	0.17391		0.30435		0.17391
   20		     0.5		    1.0		   4	0.18116		0.33092		0.18116
   20		     0.5		    1.0		   5	0.18357		0.36473		0.18357
   20		     0.6		    0.0		   1	0.19324		0.19324		0.12077
   20		     0.6		    0.0		   2	0.27053		0.27053		0.15700
   20		     0.6		    0.0		   3	0.30435		0.30435		0.16908
   20		     0.6		    0.0		   4	0.33092		0.33092		0.17874
   20		     0.6		    0.0		   5	0.36473		0.36473		0.18116
   20		     0.6		    0.1		   1	0.19565		0.19324		0.12077
   20		     0.6		    0.1		   2	0.27053		0.27053		0.15700
   20		     0.6		    0.1		   3	0.30435		0.30435		0.16908
   20		     0.6		    0.1		   4	0.32850		0.33092		0.17874
   20		     0.6		    0.1		   5	0.35990		0.36473		0.18116
   20		     0.6		    0.2		   1	0.19324		0.19324		0.12077
   20		     0.6		    0.2		   2	0.27053		0.27053		0.15700
   20		     0.6		    0.2		   3	0.30676		0.30435		0.16908
   20		     0.6		    0.2		   4	0.33333		0.33092		0.17874
   20		     0.6		    0.2		   5	0.35990		0.36473		0.18116
   20		     0.6		    0.3		   1	0.19324		0.19324		0.12077
   20		     0.6		    0.3		   2	0.27053		0.27053		0.15700
   20		     0.6		    0.3		   3	0.30435		0.30435		0.16908
   20		     0.6		    0.3		   4	0.32367		0.33092		0.17874
   20		     0.6		    0.3		   5	0.35990		0.36473		0.18116
   20		     0.6		    0.4		   1	0.19324		0.19324		0.12077
   20		     0.6		    0.4		   2	0.27536		0.27053		0.15700
   20		     0.6		    0.4		   3	0.30193		0.30435		0.16908
   20		     0.6		    0.4		   4	0.32609		0.33092		0.17874
   20		     0.6		    0.4		   5	0.36473		0.36473		0.18116
   20		     0.6		    0.5		   1	0.19082		0.19324		0.12077
   20		     0.6		    0.5		   2	0.27295		0.27053		0.15700
   20		     0.6		    0.5		   3	0.30435		0.30435		0.16908
   20		     0.6		    0.5		   4	0.32850		0.33092		0.17874
   20		     0.6		    0.5		   5	0.36473		0.36473		0.18116
   20		     0.6		    0.6		   1	0.18841		0.19324		0.12077
   20		     0.6		    0.6		   2	0.27295		0.27053		0.15700
   20		     0.6		    0.6		   3	0.30193		0.30435		0.16908
   20		     0.6		    0.6		   4	0.32850		0.33092		0.17874
   20		     0.6		    0.6		   5	0.36473		0.36473		0.18116
   20		     0.6		    0.7		   1	0.19082		0.19324		0.12077
   20		     0.6		    0.7		   2	0.27053		0.27053		0.15700
   20		     0.6		    0.7		   3	0.30435		0.30435		0.16908
   20		     0.6		    0.7		   4	0.32609		0.33092		0.17874
   20		     0.6		    0.7		   5	0.36473		0.36473		0.18116
   20		     0.6		    0.8		   1	0.19324		0.19324		0.12077
   20		     0.6		    0.8		   2	0.27295		0.27053		0.15700
   20		     0.6		    0.8		   3	0.30193		0.30435		0.16908
   20		     0.6		    0.8		   4	0.32850		0.33092		0.17874
   20		     0.6		    0.8		   5	0.36232		0.36473		0.18116
   20		     0.6		    0.9		   1	0.19082		0.19324		0.12077
   20		     0.6		    0.9		   2	0.26570		0.27053		0.15700
   20		     0.6		    0.9		   3	0.29227		0.30435		0.16908
   20		     0.6		    0.9		   4	0.32126		0.33092		0.17874
   20		     0.6		    0.9		   5	0.35990		0.36473		0.18116
   20		     0.6		    1.0		   1	0.12077		0.19324		0.12077
   20		     0.6		    1.0		   2	0.15700		0.27053		0.15700
   20		     0.6		    1.0		   3	0.16908		0.30435		0.16908
   20		     0.6		    1.0		   4	0.17874		0.33092		0.17874
   20		     0.6		    1.0		   5	0.18116		0.36473		0.18116
   20		     0.7		    0.0		   1	0.19324		0.19324		0.12077
   20		     0.7		    0.0		   2	0.27053		0.27053		0.15459
   20		     0.7		    0.0		   3	0.30435		0.30435		0.16908
   20		     0.7		    0.0		   4	0.33092		0.33092		0.17633
   20		     0.7		    0.0		   5	0.36473		0.36473		0.17633
   20		     0.7		    0.1		   1	0.19565		0.19324		0.12077
   20		     0.7		    0.1		   2	0.27053		0.27053		0.15459
   20		     0.7		    0.1		   3	0.30435		0.30435		0.16908
   20		     0.7		    0.1		   4	0.32850		0.33092		0.17633
   20		     0.7		    0.1		   5	0.35990		0.36473		0.17633
   20		     0.7		    0.2		   1	0.19324		0.19324		0.12077
   20		     0.7		    0.2		   2	0.27053		0.27053		0.15459
   20		     0.7		    0.2		   3	0.30435		0.30435		0.16908
   20		     0.7		    0.2		   4	0.33333		0.33092		0.17633
   20		     0.7		    0.2		   5	0.35990		0.36473		0.17633
   20		     0.7		    0.3		   1	0.19324		0.19324		0.12077
   20		     0.7		    0.3		   2	0.27053		0.27053		0.15459
   20		     0.7		    0.3		   3	0.30435		0.30435		0.16908
   20		     0.7		    0.3		   4	0.32609		0.33092		0.17633
   20		     0.7		    0.3		   5	0.35990		0.36473		0.17633
   20		     0.7		    0.4		   1	0.19565		0.19324		0.12077
   20		     0.7		    0.4		   2	0.27536		0.27053		0.15459
   20		     0.7		    0.4		   3	0.30193		0.30435		0.16908
   20		     0.7		    0.4		   4	0.32850		0.33092		0.17633
   20		     0.7		    0.4		   5	0.36473		0.36473		0.17633
   20		     0.7		    0.5		   1	0.19082		0.19324		0.12077
   20		     0.7		    0.5		   2	0.27295		0.27053		0.15459
   20		     0.7		    0.5		   3	0.30435		0.30435		0.16908
   20		     0.7		    0.5		   4	0.33092		0.33092		0.17633
   20		     0.7		    0.5		   5	0.36473		0.36473		0.17633
   20		     0.7		    0.6		   1	0.18841		0.19324		0.12077
   20		     0.7		    0.6		   2	0.27295		0.27053		0.15459
   20		     0.7		    0.6		   3	0.30193		0.30435		0.16908
   20		     0.7		    0.6		   4	0.32850		0.33092		0.17633
   20		     0.7		    0.6		   5	0.36473		0.36473		0.17633
   20		     0.7		    0.7		   1	0.19082		0.19324		0.12077
   20		     0.7		    0.7		   2	0.26812		0.27053		0.15459
   20		     0.7		    0.7		   3	0.30193		0.30435		0.16908
   20		     0.7		    0.7		   4	0.32609		0.33092		0.17633
   20		     0.7		    0.7		   5	0.36473		0.36473		0.17633
   20		     0.7		    0.8		   1	0.19324		0.19324		0.12077
   20		     0.7		    0.8		   2	0.27053		0.27053		0.15459
   20		     0.7		    0.8		   3	0.30435		0.30435		0.16908
   20		     0.7		    0.8		   4	0.32609		0.33092		0.17633
   20		     0.7		    0.8		   5	0.36232		0.36473		0.17633
   20		     0.7		    0.9		   1	0.19082		0.19324		0.12077
   20		     0.7		    0.9		   2	0.26087		0.27053		0.15459
   20		     0.7		    0.9		   3	0.29227		0.30435		0.16908
   20		     0.7		    0.9		   4	0.32126		0.33092		0.17633
   20		     0.7		    0.9		   5	0.35990		0.36473		0.17633
   20		     0.7		    1.0		   1	0.12077		0.19324		0.12077
   20		     0.7		    1.0		   2	0.15459		0.27053		0.15459
   20		     0.7		    1.0		   3	0.16908		0.30435		0.16908
   20		     0.7		    1.0		   4	0.17633		0.33092		0.17633
   20		     0.7		    1.0		   5	0.17633		0.36473		0.17633
   20		     0.8		    0.0		   1	0.19324		0.19324		0.12077
   20		     0.8		    0.0		   2	0.27053		0.27053		0.15217
   20		     0.8		    0.0		   3	0.30435		0.30435		0.16667
   20		     0.8		    0.0		   4	0.33092		0.33092		0.17391
   20		     0.8		    0.0		   5	0.36473		0.36473		0.17391
   20		     0.8		    0.1		   1	0.19565		0.19324		0.12077
   20		     0.8		    0.1		   2	0.27053		0.27053		0.15217
   20		     0.8		    0.1		   3	0.30435		0.30435		0.16667
   20		     0.8		    0.1		   4	0.32850		0.33092		0.17391
   20		     0.8		    0.1		   5	0.35990		0.36473		0.17391
   20		     0.8		    0.2		   1	0.19324		0.19324		0.12077
   20		     0.8		    0.2		   2	0.27053		0.27053		0.15217
   20		     0.8		    0.2		   3	0.30435		0.30435		0.16667
   20		     0.8		    0.2		   4	0.33333		0.33092		0.17391
   20		     0.8		    0.2		   5	0.35990		0.36473		0.17391
   20		     0.8		    0.3		   1	0.19324		0.19324		0.12077
   20		     0.8		    0.3		   2	0.27053		0.27053		0.15217
   20		     0.8		    0.3		   3	0.30435		0.30435		0.16667
   20		     0.8		    0.3		   4	0.32609		0.33092		0.17391
   20		     0.8		    0.3		   5	0.35990		0.36473		0.17391
   20		     0.8		    0.4		   1	0.19565		0.19324		0.12077
   20		     0.8		    0.4		   2	0.27536		0.27053		0.15217
   20		     0.8		    0.4		   3	0.30193		0.30435		0.16667
   20		     0.8		    0.4		   4	0.32850		0.33092		0.17391
   20		     0.8		    0.4		   5	0.36473		0.36473		0.17391
   20		     0.8		    0.5		   1	0.19082		0.19324		0.12077
   20		     0.8		    0.5		   2	0.27295		0.27053		0.15217
   20		     0.8		    0.5		   3	0.30435		0.30435		0.16667
   20		     0.8		    0.5		   4	0.33092		0.33092		0.17391
   20		     0.8		    0.5		   5	0.36473		0.36473		0.17391
   20		     0.8		    0.6		   1	0.18841		0.19324		0.12077
   20		     0.8		    0.6		   2	0.27295		0.27053		0.15217
   20		     0.8		    0.6		   3	0.30193		0.30435		0.16667
   20		     0.8		    0.6		   4	0.32850		0.33092		0.17391
   20		     0.8		    0.6		   5	0.36473		0.36473		0.17391
   20		     0.8		    0.7		   1	0.19082		0.19324		0.12077
   20		     0.8		    0.7		   2	0.26812		0.27053		0.15217
   20		     0.8		    0.7		   3	0.30193		0.30435		0.16667
   20		     0.8		    0.7		   4	0.32609		0.33092		0.17391
   20		     0.8		    0.7		   5	0.36473		0.36473		0.17391
   20		     0.8		    0.8		   1	0.19324		0.19324		0.12077
   20		     0.8		    0.8		   2	0.27053		0.27053		0.15217
   20		     0.8		    0.8		   3	0.30435		0.30435		0.16667
   20		     0.8		    0.8		   4	0.32367		0.33092		0.17391
   20		     0.8		    0.8		   5	0.36232		0.36473		0.17391
   20		     0.8		    0.9		   1	0.19082		0.19324		0.12077
   20		     0.8		    0.9		   2	0.26570		0.27053		0.15217
   20		     0.8		    0.9		   3	0.29469		0.30435		0.16667
   20		     0.8		    0.9		   4	0.31884		0.33092		0.17391
   20		     0.8		    0.9		   5	0.35990		0.36473		0.17391
   20		     0.8		    1.0		   1	0.12077		0.19324		0.12077
   20		     0.8		    1.0		   2	0.15217		0.27053		0.15217
   20		     0.8		    1.0		   3	0.16667		0.30435		0.16667
   20		     0.8		    1.0		   4	0.17391		0.33092		0.17391
   20		     0.8		    1.0		   5	0.17391		0.36473		0.17391
   20		     0.9		    0.0		   1	0.19324		0.19324		0.12077
   20		     0.9		    0.0		   2	0.27053		0.27053		0.15217
   20		     0.9		    0.0		   3	0.30435		0.30435		0.16425
   20		     0.9		    0.0		   4	0.33092		0.33092		0.17150
   20		     0.9		    0.0		   5	0.36473		0.36473		0.17150
   20		     0.9		    0.1		   1	0.19324		0.19324		0.12077
   20		     0.9		    0.1		   2	0.26812		0.27053		0.15217
   20		     0.9		    0.1		   3	0.30193		0.30435		0.16425
   20		     0.9		    0.1		   4	0.32609		0.33092		0.17150
   20		     0.9		    0.1		   5	0.35749		0.36473		0.17150
   20		     0.9		    0.2		   1	0.19324		0.19324		0.12077
   20		     0.9		    0.2		   2	0.26812		0.27053		0.15217
   20		     0.9		    0.2		   3	0.30193		0.30435		0.16425
   20		     0.9		    0.2		   4	0.33092		0.33092		0.17150
   20		     0.9		    0.2		   5	0.35749		0.36473		0.17150
   20		     0.9		    0.3		   1	0.19082		0.19324		0.12077
   20		     0.9		    0.3		   2	0.26812		0.27053		0.15217
   20		     0.9		    0.3		   3	0.30193		0.30435		0.16425
   20		     0.9		    0.3		   4	0.32367		0.33092		0.17150
   20		     0.9		    0.3		   5	0.35749		0.36473		0.17150
   20		     0.9		    0.4		   1	0.19324		0.19324		0.12077
   20		     0.9		    0.4		   2	0.27295		0.27053		0.15217
   20		     0.9		    0.4		   3	0.29952		0.30435		0.16425
   20		     0.9		    0.4		   4	0.32609		0.33092		0.17150
   20		     0.9		    0.4		   5	0.36232		0.36473		0.17150
   20		     0.9		    0.5		   1	0.18841		0.19324		0.12077
   20		     0.9		    0.5		   2	0.27053		0.27053		0.15217
   20		     0.9		    0.5		   3	0.30193		0.30435		0.16425
   20		     0.9		    0.5		   4	0.32850		0.33092		0.17150
   20		     0.9		    0.5		   5	0.36232		0.36473		0.17150
   20		     0.9		    0.6		   1	0.18599		0.19324		0.12077
   20		     0.9		    0.6		   2	0.27053		0.27053		0.15217
   20		     0.9		    0.6		   3	0.29952		0.30435		0.16425
   20		     0.9		    0.6		   4	0.32609		0.33092		0.17150
   20		     0.9		    0.6		   5	0.36232		0.36473		0.17150
   20		     0.9		    0.7		   1	0.18841		0.19324		0.12077
   20		     0.9		    0.7		   2	0.26570		0.27053		0.15217
   20		     0.9		    0.7		   3	0.29952		0.30435		0.16425
   20		     0.9		    0.7		   4	0.32367		0.33092		0.17150
   20		     0.9		    0.7		   5	0.36232		0.36473		0.17150
   20		     0.9		    0.8		   1	0.19082		0.19324		0.12077
   20		     0.9		    0.8		   2	0.26812		0.27053		0.15217
   20		     0.9		    0.8		   3	0.30193		0.30435		0.16425
   20		     0.9		    0.8		   4	0.32126		0.33092		0.17150
   20		     0.9		    0.8		   5	0.35990		0.36473		0.17150
   20		     0.9		    0.9		   1	0.18599		0.19324		0.12077
   20		     0.9		    0.9		   2	0.26329		0.27053		0.15217
   20		     0.9		    0.9		   3	0.29227		0.30435		0.16425
   20		     0.9		    0.9		   4	0.31643		0.33092		0.17150
   20		     0.9		    0.9		   5	0.35749		0.36473		0.17150
   20		     0.9		    1.0		   1	0.12077		0.19324		0.12077
   20		     0.9		    1.0		   2	0.15217		0.27053		0.15217
   20		     0.9		    1.0		   3	0.16425		0.30435		0.16425
   20		     0.9		    1.0		   4	0.17150		0.33092		0.17150
   20		     0.9		    1.0		   5	0.17150		0.36473		0.17150
   20		     1.0		    0.0		   1	0.19324		0.19324		0.12077
   20		     1.0		    0.0		   2	0.27053		0.27053		0.15217
   20		     1.0		    0.0		   3	0.30435		0.30435		0.16425
   20		     1.0		    0.0		   4	0.33092		0.33092		0.17150
   20		     1.0		    0.0		   5	0.36473		0.36473		0.17150
   20		     1.0		    0.1		   1	0.19324		0.19324		0.12077
   20		     1.0		    0.1		   2	0.26812		0.27053		0.15217
   20		     1.0		    0.1		   3	0.30193		0.30435		0.16425
   20		     1.0		    0.1		   4	0.32609		0.33092		0.17150
   20		     1.0		    0.1		   5	0.35749		0.36473		0.17150
   20		     1.0		    0.2		   1	0.19324		0.19324		0.12077
   20		     1.0		    0.2		   2	0.26812		0.27053		0.15217
   20		     1.0		    0.2		   3	0.30193		0.30435		0.16425
   20		     1.0		    0.2		   4	0.33092		0.33092		0.17150
   20		     1.0		    0.2		   5	0.35749		0.36473		0.17150
   20		     1.0		    0.3		   1	0.19082		0.19324		0.12077
   20		     1.0		    0.3		   2	0.26812		0.27053		0.15217
   20		     1.0		    0.3		   3	0.30193		0.30435		0.16425
   20		     1.0		    0.3		   4	0.32367		0.33092		0.17150
   20		     1.0		    0.3		   5	0.35749		0.36473		0.17150
   20		     1.0		    0.4		   1	0.19324		0.19324		0.12077
   20		     1.0		    0.4		   2	0.27295		0.27053		0.15217
   20		     1.0		    0.4		   3	0.29952		0.30435		0.16425
   20		     1.0		    0.4		   4	0.32609		0.33092		0.17150
   20		     1.0		    0.4		   5	0.36232		0.36473		0.17150
   20		     1.0		    0.5		   1	0.18841		0.19324		0.12077
   20		     1.0		    0.5		   2	0.27053		0.27053		0.15217
   20		     1.0		    0.5		   3	0.30193		0.30435		0.16425
   20		     1.0		    0.5		   4	0.32850		0.33092		0.17150
   20		     1.0		    0.5		   5	0.36232		0.36473		0.17150
   20		     1.0		    0.6		   1	0.18599		0.19324		0.12077
   20		     1.0		    0.6		   2	0.27053		0.27053		0.15217
   20		     1.0		    0.6		   3	0.29952		0.30435		0.16425
   20		     1.0		    0.6		   4	0.32609		0.33092		0.17150
   20		     1.0		    0.6		   5	0.36232		0.36473		0.17150
   20		     1.0		    0.7		   1	0.18841		0.19324		0.12077
   20		     1.0		    0.7		   2	0.26570		0.27053		0.15217
   20		     1.0		    0.7		   3	0.29952		0.30435		0.16425
   20		     1.0		    0.7		   4	0.32367		0.33092		0.17150
   20		     1.0		    0.7		   5	0.36232		0.36473		0.17150
   20		     1.0		    0.8		   1	0.19082		0.19324		0.12077
   20		     1.0		    0.8		   2	0.26812		0.27053		0.15217
   20		     1.0		    0.8		   3	0.30193		0.30435		0.16425
   20		     1.0		    0.8		   4	0.32126		0.33092		0.17150
   20		     1.0		    0.8		   5	0.35990		0.36473		0.17150
   20		     1.0		    0.9		   1	0.18599		0.19324		0.12077
   20		     1.0		    0.9		   2	0.26329		0.27053		0.15217
   20		     1.0		    0.9		   3	0.29227		0.30435		0.16425
   20		     1.0		    0.9		   4	0.31643		0.33092		0.17150
   20		     1.0		    0.9		   5	0.35749		0.36473		0.17150
   20		     1.0		    1.0		   1	0.12077		0.19324		0.12077
   20		     1.0		    1.0		   2	0.15217		0.27053		0.15217
   20		     1.0		    1.0		   3	0.16425		0.30435		0.16425
   20		     1.0		    1.0		   4	0.17150		0.33092		0.17150
   20		     1.0		    1.0		   5	0.17150		0.36473		0.17150
   40		     0.1		    0.0		   1	0.19324		0.19324		0.15700
   40		     0.1		    0.0		   2	0.27053		0.27053		0.21256
   40		     0.1		    0.0		   3	0.30435		0.30435		0.22464
   40		     0.1		    0.0		   4	0.33092		0.33092		0.24396
   40		     0.1		    0.0		   5	0.36473		0.36473		0.25362
   40		     0.1		    0.1		   1	0.19565		0.19324		0.15700
   40		     0.1		    0.1		   2	0.27053		0.27053		0.21256
   40		     0.1		    0.1		   3	0.31401		0.30435		0.22464
   40		     0.1		    0.1		   4	0.33575		0.33092		0.24396
   40		     0.1		    0.1		   5	0.37198		0.36473		0.25362
   40		     0.1		    0.2		   1	0.19082		0.19324		0.15700
   40		     0.1		    0.2		   2	0.27295		0.27053		0.21256
   40		     0.1		    0.2		   3	0.31643		0.30435		0.22464
   40		     0.1		    0.2		   4	0.34300		0.33092		0.24396
   40		     0.1		    0.2		   5	0.37681		0.36473		0.25362
   40		     0.1		    0.3		   1	0.19082		0.19324		0.15700
   40		     0.1		    0.3		   2	0.27536		0.27053		0.21256
   40		     0.1		    0.3		   3	0.32126		0.30435		0.22464
   40		     0.1		    0.3		   4	0.34783		0.33092		0.24396
   40		     0.1		    0.3		   5	0.37681		0.36473		0.25362
   40		     0.1		    0.4		   1	0.19565		0.19324		0.15700
   40		     0.1		    0.4		   2	0.27778		0.27053		0.21256
   40		     0.1		    0.4		   3	0.32126		0.30435		0.22464
   40		     0.1		    0.4		   4	0.34541		0.33092		0.24396
   40		     0.1		    0.4		   5	0.37681		0.36473		0.25362
   40		     0.1		    0.5		   1	0.19565		0.19324		0.15700
   40		     0.1		    0.5		   2	0.28019		0.27053		0.21256
   40		     0.1		    0.5		   3	0.32126		0.30435		0.22464
   40		     0.1		    0.5		   4	0.35024		0.33092		0.24396
   40		     0.1		    0.5		   5	0.37681		0.36473		0.25362
   40		     0.1		    0.6		   1	0.19324		0.19324		0.15700
   40		     0.1		    0.6		   2	0.28986		0.27053		0.21256
   40		     0.1		    0.6		   3	0.32367		0.30435		0.22464
   40		     0.1		    0.6		   4	0.35507		0.33092		0.24396
   40		     0.1		    0.6		   5	0.37923		0.36473		0.25362
   40		     0.1		    0.7		   1	0.19324		0.19324		0.15700
   40		     0.1		    0.7		   2	0.28502		0.27053		0.21256
   40		     0.1		    0.7		   3	0.32367		0.30435		0.22464
   40		     0.1		    0.7		   4	0.35266		0.33092		0.24396
   40		     0.1		    0.7		   5	0.37681		0.36473		0.25362
   40		     0.1		    0.8		   1	0.20773		0.19324		0.15700
   40		     0.1		    0.8		   2	0.29227		0.27053		0.21256
   40		     0.1		    0.8		   3	0.32609		0.30435		0.22464
   40		     0.1		    0.8		   4	0.34783		0.33092		0.24396
   40		     0.1		    0.8		   5	0.37440		0.36473		0.25362
   40		     0.1		    0.9		   1	0.19807		0.19324		0.15700
   40		     0.1		    0.9		   2	0.28744		0.27053		0.21256
   40		     0.1		    0.9		   3	0.32126		0.30435		0.22464
   40		     0.1		    0.9		   4	0.34300		0.33092		0.24396
   40		     0.1		    0.9		   5	0.36957		0.36473		0.25362
   40		     0.1		    1.0		   1	0.15700		0.19324		0.15700
   40		     0.1		    1.0		   2	0.21256		0.27053		0.21256
   40		     0.1		    1.0		   3	0.22464		0.30435		0.22464
   40		     0.1		    1.0		   4	0.24396		0.33092		0.24396
   40		     0.1		    1.0		   5	0.25362		0.36473		0.25362
   40		     0.2		    0.0		   1	0.19324		0.19324		0.14734
   40		     0.2		    0.0		   2	0.27053		0.27053		0.19807
   40		     0.2		    0.0		   3	0.30435		0.30435		0.21014
   40		     0.2		    0.0		   4	0.33092		0.33092		0.21498
   40		     0.2		    0.0		   5	0.36473		0.36473		0.22222
   40		     0.2		    0.1		   1	0.19324		0.19324		0.14734
   40		     0.2		    0.1		   2	0.27053		0.27053		0.19807
   40		     0.2		    0.1		   3	0.30918		0.30435		0.21014
   40		     0.2		    0.1		   4	0.33092		0.33092		0.21498
   40		     0.2		    0.1		   5	0.35749		0.36473		0.22222
   40		     0.2		    0.2		   1	0.18841		0.19324		0.14734
   40		     0.2		    0.2		   2	0.27295		0.27053		0.19807
   40		     0.2		    0.2		   3	0.30918		0.30435		0.21014
   40		     0.2		    0.2		   4	0.33333		0.33092		0.21498
   40		     0.2		    0.2		   5	0.35749		0.36473		0.22222
   40		     0.2		    0.3		   1	0.18841		0.19324		0.14734
   40		     0.2		    0.3		   2	0.27053		0.27053		0.19807
   40		     0.2		    0.3		   3	0.31159		0.30435		0.21014
   40		     0.2		    0.3		   4	0.33816		0.33092		0.21498
   40		     0.2		    0.3		   5	0.35749		0.36473		0.22222
   40		     0.2		    0.4		   1	0.19082		0.19324		0.14734
   40		     0.2		    0.4		   2	0.27295		0.27053		0.19807
   40		     0.2		    0.4		   3	0.31159		0.30435		0.21014
   40		     0.2		    0.4		   4	0.33092		0.33092		0.21498
   40		     0.2		    0.4		   5	0.35749		0.36473		0.22222
   40		     0.2		    0.5		   1	0.19324		0.19324		0.14734
   40		     0.2		    0.5		   2	0.27536		0.27053		0.19807
   40		     0.2		    0.5		   3	0.30676		0.30435		0.21014
   40		     0.2		    0.5		   4	0.33333		0.33092		0.21498
   40		     0.2		    0.5		   5	0.35990		0.36473		0.22222
   40		     0.2		    0.6		   1	0.19082		0.19324		0.14734
   40		     0.2		    0.6		   2	0.28019		0.27053		0.19807
   40		     0.2		    0.6		   3	0.31643		0.30435		0.21014
   40		     0.2		    0.6		   4	0.33092		0.33092		0.21498
   40		     0.2		    0.6		   5	0.35990		0.36473		0.22222
   40		     0.2		    0.7		   1	0.19082		0.19324		0.14734
   40		     0.2		    0.7		   2	0.28261		0.27053		0.19807
   40		     0.2		    0.7		   3	0.31401		0.30435		0.21014
   40		     0.2		    0.7		   4	0.33092		0.33092		0.21498
   40		     0.2		    0.7		   5	0.35749		0.36473		0.22222
   40		     0.2		    0.8		   1	0.19565		0.19324		0.14734
   40		     0.2		    0.8		   2	0.28744		0.27053		0.19807
   40		     0.2		    0.8		   3	0.31643		0.30435		0.21014
   40		     0.2		    0.8		   4	0.32850		0.33092		0.21498
   40		     0.2		    0.8		   5	0.35507		0.36473		0.22222
   40		     0.2		    0.9		   1	0.19324		0.19324		0.14734
   40		     0.2		    0.9		   2	0.27778		0.27053		0.19807
   40		     0.2		    0.9		   3	0.31643		0.30435		0.21014
   40		     0.2		    0.9		   4	0.32850		0.33092		0.21498
   40		     0.2		    0.9		   5	0.34783		0.36473		0.22222
   40		     0.2		    1.0		   1	0.14734		0.19324		0.14734
   40		     0.2		    1.0		   2	0.19807		0.27053		0.19807
   40		     0.2		    1.0		   3	0.21014		0.30435		0.21014
   40		     0.2		    1.0		   4	0.21498		0.33092		0.21498
   40		     0.2		    1.0		   5	0.22222		0.36473		0.22222
   40		     0.3		    0.0		   1	0.19324		0.19324		0.13768
   40		     0.3		    0.0		   2	0.27053		0.27053		0.19082
   40		     0.3		    0.0		   3	0.30435		0.30435		0.20048
   40		     0.3		    0.0		   4	0.33092		0.33092		0.21014
   40		     0.3		    0.0		   5	0.36473		0.36473		0.21981
   40		     0.3		    0.1		   1	0.19565		0.19324		0.13768
   40		     0.3		    0.1		   2	0.27053		0.27053		0.19082
   40		     0.3		    0.1		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.1		   4	0.33092		0.33092		0.21014
   40		     0.3		    0.1		   5	0.35507		0.36473		0.21981
   40		     0.3		    0.2		   1	0.19082		0.19324		0.13768
   40		     0.3		    0.2		   2	0.27295		0.27053		0.19082
   40		     0.3		    0.2		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.2		   4	0.33092		0.33092		0.21014
   40		     0.3		    0.2		   5	0.35749		0.36473		0.21981
   40		     0.3		    0.3		   1	0.19082		0.19324		0.13768
   40		     0.3		    0.3		   2	0.27053		0.27053		0.19082
   40		     0.3		    0.3		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.3		   4	0.33816		0.33092		0.21014
   40		     0.3		    0.3		   5	0.35749		0.36473		0.21981
   40		     0.3		    0.4		   1	0.19324		0.19324		0.13768
   40		     0.3		    0.4		   2	0.27295		0.27053		0.19082
   40		     0.3		    0.4		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.4		   4	0.33092		0.33092		0.21014
   40		     0.3		    0.4		   5	0.35266		0.36473		0.21981
   40		     0.3		    0.5		   1	0.19565		0.19324		0.13768
   40		     0.3		    0.5		   2	0.27536		0.27053		0.19082
   40		     0.3		    0.5		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.5		   4	0.32850		0.33092		0.21014
   40		     0.3		    0.5		   5	0.35507		0.36473		0.21981
   40		     0.3		    0.6		   1	0.18841		0.19324		0.13768
   40		     0.3		    0.6		   2	0.27536		0.27053		0.19082
   40		     0.3		    0.6		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.6		   4	0.32609		0.33092		0.21014
   40		     0.3		    0.6		   5	0.35507		0.36473		0.21981
   40		     0.3		    0.7		   1	0.18841		0.19324		0.13768
   40		     0.3		    0.7		   2	0.27536		0.27053		0.19082
   40		     0.3		    0.7		   3	0.30918		0.30435		0.20048
   40		     0.3		    0.7		   4	0.32609		0.33092		0.21014
   40		     0.3		    0.7		   5	0.35266		0.36473		0.21981
   40		     0.3		    0.8		   1	0.19082		0.19324		0.13768
   40		     0.3		    0.8		   2	0.28019		0.27053		0.19082
   40		     0.3		    0.8		   3	0.31159		0.30435		0.20048
   40		     0.3		    0.8		   4	0.32367		0.33092		0.21014
   40		     0.3		    0.8		   5	0.35024		0.36473		0.21981
   40		     0.3		    0.9		   1	0.18841		0.19324		0.13768
   40		     0.3		    0.9		   2	0.27778		0.27053		0.19082
   40		     0.3		    0.9		   3	0.31159		0.30435		0.20048
   40		     0.3		    0.9		   4	0.32367		0.33092		0.21014
   40		     0.3		    0.9		   5	0.34300		0.36473		0.21981
   40		     0.3		    1.0		   1	0.13768		0.19324		0.13768
   40		     0.3		    1.0		   2	0.19082		0.27053		0.19082
   40		     0.3		    1.0		   3	0.20048		0.30435		0.20048
   40		     0.3		    1.0		   4	0.21014		0.33092		0.21014
   40		     0.3		    1.0		   5	0.21981		0.36473		0.21981
   40		     0.4		    0.0		   1	0.19324		0.19324		0.14251
   40		     0.4		    0.0		   2	0.27053		0.27053		0.19324
   40		     0.4		    0.0		   3	0.30435		0.30435		0.20048
   40		     0.4		    0.0		   4	0.33092		0.33092		0.20773
   40		     0.4		    0.0		   5	0.36473		0.36473		0.21739
   40		     0.4		    0.1		   1	0.19565		0.19324		0.14251
   40		     0.4		    0.1		   2	0.26812		0.27053		0.19324
   40		     0.4		    0.1		   3	0.30676		0.30435		0.20048
   40		     0.4		    0.1		   4	0.32850		0.33092		0.20773
   40		     0.4		    0.1		   5	0.35266		0.36473		0.21739
   40		     0.4		    0.2		   1	0.19082		0.19324		0.14251
   40		     0.4		    0.2		   2	0.27053		0.27053		0.19324
   40		     0.4		    0.2		   3	0.30676		0.30435		0.20048
   40		     0.4		    0.2		   4	0.32850		0.33092		0.20773
   40		     0.4		    0.2		   5	0.35507		0.36473		0.21739
   40		     0.4		    0.3		   1	0.19082		0.19324		0.14251
   40		     0.4		    0.3		   2	0.26812		0.27053		0.19324
   40		     0.4		    0.3		   3	0.30676		0.30435		0.20048
   40		     0.4		    0.3		   4	0.33575		0.33092		0.20773
   40		     0.4		    0.3		   5	0.35507		0.36473		0.21739
   40		     0.4		    0.4		   1	0.19324		0.19324		0.14251
   40		     0.4		    0.4		   2	0.27053		0.27053		0.19324
   40		     0.4		    0.4		   3	0.30435		0.30435		0.20048
   40		     0.4		    0.4		   4	0.32850		0.33092		0.20773
   40		     0.4		    0.4		   5	0.35024		0.36473		0.21739
   40		     0.4		    0.5		   1	0.19324		0.19324		0.14251
   40		     0.4		    0.5		   2	0.27295		0.27053		0.19324
   40		     0.4		    0.5		   3	0.30193		0.30435		0.20048
   40		     0.4		    0.5		   4	0.32609		0.33092		0.20773
   40		     0.4		    0.5		   5	0.35266		0.36473		0.21739
   40		     0.4		    0.6		   1	0.19324		0.19324		0.14251
   40		     0.4		    0.6		   2	0.27295		0.27053		0.19324
   40		     0.4		    0.6		   3	0.30676		0.30435		0.20048
   40		     0.4		    0.6		   4	0.32367		0.33092		0.20773
   40		     0.4		    0.6		   5	0.35266		0.36473		0.21739
   40		     0.4		    0.7		   1	0.19324		0.19324		0.14251
   40		     0.4		    0.7		   2	0.27295		0.27053		0.19324
   40		     0.4		    0.7		   3	0.30676		0.30435		0.20048
   40		     0.4		    0.7		   4	0.32367		0.33092		0.20773
   40		     0.4		    0.7		   5	0.35266		0.36473		0.21739
   40		     0.4		    0.8		   1	0.19807		0.19324		0.14251
   40		     0.4		    0.8		   2	0.27778		0.27053		0.19324
   40		     0.4		    0.8		   3	0.31159		0.30435		0.20048
   40		     0.4		    0.8		   4	0.32126		0.33092		0.20773
   40		     0.4		    0.8		   5	0.35024		0.36473		0.21739
   40		     0.4		    0.9		   1	0.19565		0.19324		0.14251
   40		     0.4		    0.9		   2	0.28261		0.27053		0.19324
   40		     0.4		    0.9		   3	0.30918		0.30435		0.20048
   40		     0.4		    0.9		   4	0.32126		0.33092		0.20773
   40		     0.4		    0.9		   5	0.34300		0.36473		0.21739
   40		     0.4		    1.0		   1	0.14251		0.19324		0.14251
   40		     0.4		    1.0		   2	0.19324		0.27053		0.19324
   40		     0.4		    1.0		   3	0.20048		0.30435		0.20048
   40		     0.4		    1.0		   4	0.20773		0.33092		0.20773
   40		     0.4		    1.0		   5	0.21739		0.36473		0.21739
   40		     0.5		    0.0		   1	0.19324		0.19324		0.14251
   40		     0.5		    0.0		   2	0.27053		0.27053		0.19324
   40		     0.5		    0.0		   3	0.30435		0.30435		0.20048
   40		     0.5		    0.0		   4	0.33092		0.33092		0.21014
   40		     0.5		    0.0		   5	0.36473		0.36473		0.21739
   40		     0.5		    0.1		   1	0.19565		0.19324		0.14251
   40		     0.5		    0.1		   2	0.26812		0.27053		0.19324
   40		     0.5		    0.1		   3	0.30676		0.30435		0.20048
   40		     0.5		    0.1		   4	0.32850		0.33092		0.21014
   40		     0.5		    0.1		   5	0.35507		0.36473		0.21739
   40		     0.5		    0.2		   1	0.19082		0.19324		0.14251
   40		     0.5		    0.2		   2	0.26812		0.27053		0.19324
   40		     0.5		    0.2		   3	0.30676		0.30435		0.20048
   40		     0.5		    0.2		   4	0.32850		0.33092		0.21014
   40		     0.5		    0.2		   5	0.35749		0.36473		0.21739
   40		     0.5		    0.3		   1	0.19082		0.19324		0.14251
   40		     0.5		    0.3		   2	0.26812		0.27053		0.19324
   40		     0.5		    0.3		   3	0.30676		0.30435		0.20048
   40		     0.5		    0.3		   4	0.33575		0.33092		0.21014
   40		     0.5		    0.3		   5	0.35749		0.36473		0.21739
   40		     0.5		    0.4		   1	0.19082		0.19324		0.14251
   40		     0.5		    0.4		   2	0.27053		0.27053		0.19324
   40		     0.5		    0.4		   3	0.30676		0.30435		0.20048
   40		     0.5		    0.4		   4	0.32850		0.33092		0.21014
   40		     0.5		    0.4		   5	0.35749		0.36473		0.21739
   40		     0.5		    0.5		   1	0.19082		0.19324		0.14251
   40		     0.5		    0.5		   2	0.27778		0.27053		0.19324
   40		     0.5		    0.5		   3	0.30676		0.30435		0.20048
   40		     0.5		    0.5		   4	0.32609		0.33092		0.21014
   40		     0.5		    0.5		   5	0.35749		0.36473		0.21739
   40		     0.5		    0.6		   1	0.19082		0.19324		0.14251
   40		     0.5		    0.6		   2	0.27536		0.27053		0.19324
   40		     0.5		    0.6		   3	0.31159		0.30435		0.20048
   40		     0.5		    0.6		   4	0.32609		0.33092		0.21014
   40		     0.5		    0.6		   5	0.35749		0.36473		0.21739
   40		     0.5		    0.7		   1	0.19324		0.19324		0.14251
   40		     0.5		    0.7		   2	0.27536		0.27053		0.19324
   40		     0.5		    0.7		   3	0.31159		0.30435		0.20048
   40		     0.5		    0.7		   4	0.32850		0.33092		0.21014
   40		     0.5		    0.7		   5	0.35749		0.36473		0.21739
   40		     0.5		    0.8		   1	0.19807		0.19324		0.14251
   40		     0.5		    0.8		   2	0.28019		0.27053		0.19324
   40		     0.5		    0.8		   3	0.31643		0.30435		0.20048
   40		     0.5		    0.8		   4	0.32609		0.33092		0.21014
   40		     0.5		    0.8		   5	0.35266		0.36473		0.21739
   40		     0.5		    0.9		   1	0.19807		0.19324		0.14251
   40		     0.5		    0.9		   2	0.28261		0.27053		0.19324
   40		     0.5		    0.9		   3	0.31159		0.30435		0.20048
   40		     0.5		    0.9		   4	0.32609		0.33092		0.21014
   40		     0.5		    0.9		   5	0.35024		0.36473		0.21739
   40		     0.5		    1.0		   1	0.14251		0.19324		0.14251
   40		     0.5		    1.0		   2	0.19324		0.27053		0.19324
   40		     0.5		    1.0		   3	0.20048		0.30435		0.20048
   40		     0.5		    1.0		   4	0.21014		0.33092		0.21014
   40		     0.5		    1.0		   5	0.21739		0.36473		0.21739
   40		     0.6		    0.0		   1	0.19324		0.19324		0.14010
   40		     0.6		    0.0		   2	0.27053		0.27053		0.19082
   40		     0.6		    0.0		   3	0.30435		0.30435		0.19807
   40		     0.6		    0.0		   4	0.33092		0.33092		0.20773
   40		     0.6		    0.0		   5	0.36473		0.36473		0.21498
   40		     0.6		    0.1		   1	0.19565		0.19324		0.14010
   40		     0.6		    0.1		   2	0.26570		0.27053		0.19082
   40		     0.6		    0.1		   3	0.30435		0.30435		0.19807
   40		     0.6		    0.1		   4	0.32609		0.33092		0.20773
   40		     0.6		    0.1		   5	0.35266		0.36473		0.21498
   40		     0.6		    0.2		   1	0.19082		0.19324		0.14010
   40		     0.6		    0.2		   2	0.26570		0.27053		0.19082
   40		     0.6		    0.2		   3	0.30435		0.30435		0.19807
   40		     0.6		    0.2		   4	0.32609		0.33092		0.20773
   40		     0.6		    0.2		   5	0.35507		0.36473		0.21498
   40		     0.6		    0.3		   1	0.19082		0.19324		0.14010
   40		     0.6		    0.3		   2	0.26570		0.27053		0.19082
   40		     0.6		    0.3		   3	0.30435		0.30435		0.19807
   40		     0.6		    0.3		   4	0.33333		0.33092		0.20773
   40		     0.6		    0.3		   5	0.35507		0.36473		0.21498
   40		     0.6		    0.4		   1	0.19324		0.19324		0.14010
   40		     0.6		    0.4		   2	0.26812		0.27053		0.19082
   40		     0.6		    0.4		   3	0.30435		0.30435		0.19807
   40		     0.6		    0.4		   4	0.32609		0.33092		0.20773
   40		     0.6		    0.4		   5	0.35507		0.36473		0.21498
   40		     0.6		    0.5		   1	0.19082		0.19324		0.14010
   40		     0.6		    0.5		   2	0.27536		0.27053		0.19082
   40		     0.6		    0.5		   3	0.30435		0.30435		0.19807
   40		     0.6		    0.5		   4	0.32367		0.33092		0.20773
   40		     0.6		    0.5		   5	0.35507		0.36473		0.21498
   40		     0.6		    0.6		   1	0.19082		0.19324		0.14010
   40		     0.6		    0.6		   2	0.27295		0.27053		0.19082
   40		     0.6		    0.6		   3	0.30918		0.30435		0.19807
   40		     0.6		    0.6		   4	0.32367		0.33092		0.20773
   40		     0.6		    0.6		   5	0.35507		0.36473		0.21498
   40		     0.6		    0.7		   1	0.19324		0.19324		0.14010
   40		     0.6		    0.7		   2	0.27295		0.27053		0.19082
   40		     0.6		    0.7		   3	0.30918		0.30435		0.19807
   40		     0.6		    0.7		   4	0.32609		0.33092		0.20773
   40		     0.6		    0.7		   5	0.35507		0.36473		0.21498
   40		     0.6		    0.8		   1	0.19807		0.19324		0.14010
   40		     0.6		    0.8		   2	0.27778		0.27053		0.19082
   40		     0.6		    0.8		   3	0.31401		0.30435		0.19807
   40		     0.6		    0.8		   4	0.32367		0.33092		0.20773
   40		     0.6		    0.8		   5	0.35024		0.36473		0.21498
   40		     0.6		    0.9		   1	0.19807		0.19324		0.14010
   40		     0.6		    0.9		   2	0.28019		0.27053		0.19082
   40		     0.6		    0.9		   3	0.30918		0.30435		0.19807
   40		     0.6		    0.9		   4	0.32126		0.33092		0.20773
   40		     0.6		    0.9		   5	0.34541		0.36473		0.21498
   40		     0.6		    1.0		   1	0.14010		0.19324		0.14010
   40		     0.6		    1.0		   2	0.19082		0.27053		0.19082
   40		     0.6		    1.0		   3	0.19807		0.30435		0.19807
   40		     0.6		    1.0		   4	0.20773		0.33092		0.20773
   40		     0.6		    1.0		   5	0.21498		0.36473		0.21498
   40		     0.7		    0.0		   1	0.19324		0.19324		0.14010
   40		     0.7		    0.0		   2	0.27053		0.27053		0.18599
   40		     0.7		    0.0		   3	0.30435		0.30435		0.19807
   40		     0.7		    0.0		   4	0.33092		0.33092		0.20531
   40		     0.7		    0.0		   5	0.36473		0.36473		0.21014
   40		     0.7		    0.1		   1	0.19565		0.19324		0.14010
   40		     0.7		    0.1		   2	0.26570		0.27053		0.18599
   40		     0.7		    0.1		   3	0.30435		0.30435		0.19807
   40		     0.7		    0.1		   4	0.32609		0.33092		0.20531
   40		     0.7		    0.1		   5	0.35266		0.36473		0.21014
   40		     0.7		    0.2		   1	0.19082		0.19324		0.14010
   40		     0.7		    0.2		   2	0.26570		0.27053		0.18599
   40		     0.7		    0.2		   3	0.30435		0.30435		0.19807
   40		     0.7		    0.2		   4	0.32609		0.33092		0.20531
   40		     0.7		    0.2		   5	0.35507		0.36473		0.21014
   40		     0.7		    0.3		   1	0.19082		0.19324		0.14010
   40		     0.7		    0.3		   2	0.26570		0.27053		0.18599
   40		     0.7		    0.3		   3	0.30435		0.30435		0.19807
   40		     0.7		    0.3		   4	0.33333		0.33092		0.20531
   40		     0.7		    0.3		   5	0.35507		0.36473		0.21014
   40		     0.7		    0.4		   1	0.19324		0.19324		0.14010
   40		     0.7		    0.4		   2	0.26812		0.27053		0.18599
   40		     0.7		    0.4		   3	0.30435		0.30435		0.19807
   40		     0.7		    0.4		   4	0.32850		0.33092		0.20531
   40		     0.7		    0.4		   5	0.35507		0.36473		0.21014
   40		     0.7		    0.5		   1	0.19082		0.19324		0.14010
   40		     0.7		    0.5		   2	0.27536		0.27053		0.18599
   40		     0.7		    0.5		   3	0.30435		0.30435		0.19807
   40		     0.7		    0.5		   4	0.32609		0.33092		0.20531
   40		     0.7		    0.5		   5	0.35507		0.36473		0.21014
   40		     0.7		    0.6		   1	0.19324		0.19324		0.14010
   40		     0.7		    0.6		   2	0.27295		0.27053		0.18599
   40		     0.7		    0.6		   3	0.30918		0.30435		0.19807
   40		     0.7		    0.6		   4	0.32609		0.33092		0.20531
   40		     0.7		    0.6		   5	0.35507		0.36473		0.21014
   40		     0.7		    0.7		   1	0.19082		0.19324		0.14010
   40		     0.7		    0.7		   2	0.27295		0.27053		0.18599
   40		     0.7		    0.7		   3	0.30918		0.30435		0.19807
   40		     0.7		    0.7		   4	0.32609		0.33092		0.20531
   40		     0.7		    0.7		   5	0.35266		0.36473		0.21014
   40		     0.7		    0.8		   1	0.19807		0.19324		0.14010
   40		     0.7		    0.8		   2	0.27536		0.27053		0.18599
   40		     0.7		    0.8		   3	0.31159		0.30435		0.19807
   40		     0.7		    0.8		   4	0.32367		0.33092		0.20531
   40		     0.7		    0.8		   5	0.35024		0.36473		0.21014
   40		     0.7		    0.9		   1	0.19807		0.19324		0.14010
   40		     0.7		    0.9		   2	0.27778		0.27053		0.18599
   40		     0.7		    0.9		   3	0.31159		0.30435		0.19807
   40		     0.7		    0.9		   4	0.32126		0.33092		0.20531
   40		     0.7		    0.9		   5	0.34541		0.36473		0.21014
   40		     0.7		    1.0		   1	0.14010		0.19324		0.14010
   40		     0.7		    1.0		   2	0.18599		0.27053		0.18599
   40		     0.7		    1.0		   3	0.19807		0.30435		0.19807
   40		     0.7		    1.0		   4	0.20531		0.33092		0.20531
   40		     0.7		    1.0		   5	0.21014		0.36473		0.21014
   40		     0.8		    0.0		   1	0.19324		0.19324		0.14010
   40		     0.8		    0.0		   2	0.27053		0.27053		0.18599
   40		     0.8		    0.0		   3	0.30435		0.30435		0.19807
   40		     0.8		    0.0		   4	0.33092		0.33092		0.20290
   40		     0.8		    0.0		   5	0.36473		0.36473		0.20773
   40		     0.8		    0.1		   1	0.19565		0.19324		0.14010
   40		     0.8		    0.1		   2	0.26570		0.27053		0.18599
   40		     0.8		    0.1		   3	0.30435		0.30435		0.19807
   40		     0.8		    0.1		   4	0.32609		0.33092		0.20290
   40		     0.8		    0.1		   5	0.35266		0.36473		0.20773
   40		     0.8		    0.2		   1	0.19082		0.19324		0.14010
   40		     0.8		    0.2		   2	0.26570		0.27053		0.18599
   40		     0.8		    0.2		   3	0.30435		0.30435		0.19807
   40		     0.8		    0.2		   4	0.32609		0.33092		0.20290
   40		     0.8		    0.2		   5	0.35507		0.36473		0.20773
   40		     0.8		    0.3		   1	0.19082		0.19324		0.14010
   40		     0.8		    0.3		   2	0.26570		0.27053		0.18599
   40		     0.8		    0.3		   3	0.30435		0.30435		0.19807
   40		     0.8		    0.3		   4	0.33333		0.33092		0.20290
   40		     0.8		    0.3		   5	0.35507		0.36473		0.20773
   40		     0.8		    0.4		   1	0.19324		0.19324		0.14010
   40		     0.8		    0.4		   2	0.26812		0.27053		0.18599
   40		     0.8		    0.4		   3	0.30435		0.30435		0.19807
   40		     0.8		    0.4		   4	0.32850		0.33092		0.20290
   40		     0.8		    0.4		   5	0.35507		0.36473		0.20773
   40		     0.8		    0.5		   1	0.19082		0.19324		0.14010
   40		     0.8		    0.5		   2	0.27536		0.27053		0.18599
   40		     0.8		    0.5		   3	0.30435		0.30435		0.19807
   40		     0.8		    0.5		   4	0.32609		0.33092		0.20290
   40		     0.8		    0.5		   5	0.35507		0.36473		0.20773
   40		     0.8		    0.6		   1	0.19324		0.19324		0.14010
   40		     0.8		    0.6		   2	0.27295		0.27053		0.18599
   40		     0.8		    0.6		   3	0.30918		0.30435		0.19807
   40		     0.8		    0.6		   4	0.32609		0.33092		0.20290
   40		     0.8		    0.6		   5	0.35507		0.36473		0.20773
   40		     0.8		    0.7		   1	0.19082		0.19324		0.14010
   40		     0.8		    0.7		   2	0.27295		0.27053		0.18599
   40		     0.8		    0.7		   3	0.30918		0.30435		0.19807
   40		     0.8		    0.7		   4	0.32609		0.33092		0.20290
   40		     0.8		    0.7		   5	0.35266		0.36473		0.20773
   40		     0.8		    0.8		   1	0.19807		0.19324		0.14010
   40		     0.8		    0.8		   2	0.27536		0.27053		0.18599
   40		     0.8		    0.8		   3	0.31159		0.30435		0.19807
   40		     0.8		    0.8		   4	0.32367		0.33092		0.20290
   40		     0.8		    0.8		   5	0.35266		0.36473		0.20773
   40		     0.8		    0.9		   1	0.19807		0.19324		0.14010
   40		     0.8		    0.9		   2	0.27778		0.27053		0.18599
   40		     0.8		    0.9		   3	0.31159		0.30435		0.19807
   40		     0.8		    0.9		   4	0.32126		0.33092		0.20290
   40		     0.8		    0.9		   5	0.34541		0.36473		0.20773
   40		     0.8		    1.0		   1	0.14010		0.19324		0.14010
   40		     0.8		    1.0		   2	0.18599		0.27053		0.18599
   40		     0.8		    1.0		   3	0.19807		0.30435		0.19807
   40		     0.8		    1.0		   4	0.20290		0.33092		0.20290
   40		     0.8		    1.0		   5	0.20773		0.36473		0.20773
   40		     0.9		    0.0		   1	0.19324		0.19324		0.14251
   40		     0.9		    0.0		   2	0.27053		0.27053		0.18357
   40		     0.9		    0.0		   3	0.30435		0.30435		0.19565
   40		     0.9		    0.0		   4	0.33092		0.33092		0.20048
   40		     0.9		    0.0		   5	0.36473		0.36473		0.20531
   40		     0.9		    0.1		   1	0.19324		0.19324		0.14251
   40		     0.9		    0.1		   2	0.26329		0.27053		0.18357
   40		     0.9		    0.1		   3	0.30193		0.30435		0.19565
   40		     0.9		    0.1		   4	0.32367		0.33092		0.20048
   40		     0.9		    0.1		   5	0.35024		0.36473		0.20531
   40		     0.9		    0.2		   1	0.19082		0.19324		0.14251
   40		     0.9		    0.2		   2	0.26329		0.27053		0.18357
   40		     0.9		    0.2		   3	0.30193		0.30435		0.19565
   40		     0.9		    0.2		   4	0.32367		0.33092		0.20048
   40		     0.9		    0.2		   5	0.35266		0.36473		0.20531
   40		     0.9		    0.3		   1	0.18841		0.19324		0.14251
   40		     0.9		    0.3		   2	0.26329		0.27053		0.18357
   40		     0.9		    0.3		   3	0.30193		0.30435		0.19565
   40		     0.9		    0.3		   4	0.33092		0.33092		0.20048
   40		     0.9		    0.3		   5	0.35266		0.36473		0.20531
   40		     0.9		    0.4		   1	0.19082		0.19324		0.14251
   40		     0.9		    0.4		   2	0.26570		0.27053		0.18357
   40		     0.9		    0.4		   3	0.30193		0.30435		0.19565
   40		     0.9		    0.4		   4	0.32609		0.33092		0.20048
   40		     0.9		    0.4		   5	0.35266		0.36473		0.20531
   40		     0.9		    0.5		   1	0.18841		0.19324		0.14251
   40		     0.9		    0.5		   2	0.27295		0.27053		0.18357
   40		     0.9		    0.5		   3	0.30193		0.30435		0.19565
   40		     0.9		    0.5		   4	0.32367		0.33092		0.20048
   40		     0.9		    0.5		   5	0.35266		0.36473		0.20531
   40		     0.9		    0.6		   1	0.19082		0.19324		0.14251
   40		     0.9		    0.6		   2	0.27053		0.27053		0.18357
   40		     0.9		    0.6		   3	0.30676		0.30435		0.19565
   40		     0.9		    0.6		   4	0.32367		0.33092		0.20048
   40		     0.9		    0.6		   5	0.35266		0.36473		0.20531
   40		     0.9		    0.7		   1	0.18841		0.19324		0.14251
   40		     0.9		    0.7		   2	0.27053		0.27053		0.18357
   40		     0.9		    0.7		   3	0.30676		0.30435		0.19565
   40		     0.9		    0.7		   4	0.32367		0.33092		0.20048
   40		     0.9		    0.7		   5	0.35024		0.36473		0.20531
   40		     0.9		    0.8		   1	0.19565		0.19324		0.14251
   40		     0.9		    0.8		   2	0.27053		0.27053		0.18357
   40		     0.9		    0.8		   3	0.30918		0.30435		0.19565
   40		     0.9		    0.8		   4	0.32126		0.33092		0.20048
   40		     0.9		    0.8		   5	0.35024		0.36473		0.20531
   40		     0.9		    0.9		   1	0.19565		0.19324		0.14251
   40		     0.9		    0.9		   2	0.27536		0.27053		0.18357
   40		     0.9		    0.9		   3	0.30918		0.30435		0.19565
   40		     0.9		    0.9		   4	0.31884		0.33092		0.20048
   40		     0.9		    0.9		   5	0.34300		0.36473		0.20531
   40		     0.9		    1.0		   1	0.14251		0.19324		0.14251
   40		     0.9		    1.0		   2	0.18357		0.27053		0.18357
   40		     0.9		    1.0		   3	0.19565		0.30435		0.19565
   40		     0.9		    1.0		   4	0.20048		0.33092		0.20048
   40		     0.9		    1.0		   5	0.20531		0.36473		0.20531
   40		     1.0		    0.0		   1	0.19324		0.19324		0.14251
   40		     1.0		    0.0		   2	0.27053		0.27053		0.18357
   40		     1.0		    0.0		   3	0.30435		0.30435		0.19565
   40		     1.0		    0.0		   4	0.33092		0.33092		0.20048
   40		     1.0		    0.0		   5	0.36473		0.36473		0.20531
   40		     1.0		    0.1		   1	0.19324		0.19324		0.14251
   40		     1.0		    0.1		   2	0.26329		0.27053		0.18357
   40		     1.0		    0.1		   3	0.30193		0.30435		0.19565
   40		     1.0		    0.1		   4	0.32367		0.33092		0.20048
   40		     1.0		    0.1		   5	0.35024		0.36473		0.20531
   40		     1.0		    0.2		   1	0.19082		0.19324		0.14251
   40		     1.0		    0.2		   2	0.26329		0.27053		0.18357
   40		     1.0		    0.2		   3	0.30193		0.30435		0.19565
   40		     1.0		    0.2		   4	0.32367		0.33092		0.20048
   40		     1.0		    0.2		   5	0.35266		0.36473		0.20531
   40		     1.0		    0.3		   1	0.18841		0.19324		0.14251
   40		     1.0		    0.3		   2	0.26329		0.27053		0.18357
   40		     1.0		    0.3		   3	0.30193		0.30435		0.19565
   40		     1.0		    0.3		   4	0.33092		0.33092		0.20048
   40		     1.0		    0.3		   5	0.35266		0.36473		0.20531
   40		     1.0		    0.4		   1	0.19082		0.19324		0.14251
   40		     1.0		    0.4		   2	0.26570		0.27053		0.18357
   40		     1.0		    0.4		   3	0.30193		0.30435		0.19565
   40		     1.0		    0.4		   4	0.32609		0.33092		0.20048
   40		     1.0		    0.4		   5	0.35266		0.36473		0.20531
   40		     1.0		    0.5		   1	0.18841		0.19324		0.14251
   40		     1.0		    0.5		   2	0.27295		0.27053		0.18357
   40		     1.0		    0.5		   3	0.30193		0.30435		0.19565
   40		     1.0		    0.5		   4	0.32367		0.33092		0.20048
   40		     1.0		    0.5		   5	0.35266		0.36473		0.20531
   40		     1.0		    0.6		   1	0.19082		0.19324		0.14251
   40		     1.0		    0.6		   2	0.27053		0.27053		0.18357
   40		     1.0		    0.6		   3	0.30676		0.30435		0.19565
   40		     1.0		    0.6		   4	0.32367		0.33092		0.20048
   40		     1.0		    0.6		   5	0.35266		0.36473		0.20531
   40		     1.0		    0.7		   1	0.18841		0.19324		0.14251
   40		     1.0		    0.7		   2	0.27053		0.27053		0.18357
   40		     1.0		    0.7		   3	0.30676		0.30435		0.19565
   40		     1.0		    0.7		   4	0.32367		0.33092		0.20048
   40		     1.0		    0.7		   5	0.35024		0.36473		0.20531
   40		     1.0		    0.8		   1	0.19565		0.19324		0.14251
   40		     1.0		    0.8		   2	0.27053		0.27053		0.18357
   40		     1.0		    0.8		   3	0.30918		0.30435		0.19565
   40		     1.0		    0.8		   4	0.32126		0.33092		0.20048
   40		     1.0		    0.8		   5	0.35024		0.36473		0.20531
   40		     1.0		    0.9		   1	0.19565		0.19324		0.14251
   40		     1.0		    0.9		   2	0.27536		0.27053		0.18357
   40		     1.0		    0.9		   3	0.30918		0.30435		0.19565
   40		     1.0		    0.9		   4	0.31884		0.33092		0.20048
   40		     1.0		    0.9		   5	0.34300		0.36473		0.20531
   40		     1.0		    1.0		   1	0.14251		0.19324		0.14251
   40		     1.0		    1.0		   2	0.18357		0.27053		0.18357
   40		     1.0		    1.0		   3	0.19565		0.30435		0.19565
   40		     1.0		    1.0		   4	0.20048		0.33092		0.20048
   40		     1.0		    1.0		   5	0.20531		0.36473		0.20531
   60		     0.1		    0.0		   1	0.19324		0.19324		0.16184
   60		     0.1		    0.0		   2	0.27053		0.27053		0.22222
   60		     0.1		    0.0		   3	0.30435		0.30435		0.23671
   60		     0.1		    0.0		   4	0.33092		0.33092		0.24879
   60		     0.1		    0.0		   5	0.36473		0.36473		0.25604
   60		     0.1		    0.1		   1	0.19324		0.19324		0.16184
   60		     0.1		    0.1		   2	0.27053		0.27053		0.22222
   60		     0.1		    0.1		   3	0.31401		0.30435		0.23671
   60		     0.1		    0.1		   4	0.33816		0.33092		0.24879
   60		     0.1		    0.1		   5	0.36473		0.36473		0.25604
   60		     0.1		    0.2		   1	0.18841		0.19324		0.16184
   60		     0.1		    0.2		   2	0.27295		0.27053		0.22222
   60		     0.1		    0.2		   3	0.31643		0.30435		0.23671
   60		     0.1		    0.2		   4	0.33816		0.33092		0.24879
   60		     0.1		    0.2		   5	0.36957		0.36473		0.25604
   60		     0.1		    0.3		   1	0.18841		0.19324		0.16184
   60		     0.1		    0.3		   2	0.27536		0.27053		0.22222
   60		     0.1		    0.3		   3	0.32367		0.30435		0.23671
   60		     0.1		    0.3		   4	0.34300		0.33092		0.24879
   60		     0.1		    0.3		   5	0.36957		0.36473		0.25604
   60		     0.1		    0.4		   1	0.19082		0.19324		0.16184
   60		     0.1		    0.4		   2	0.27295		0.27053		0.22222
   60		     0.1		    0.4		   3	0.32367		0.30435		0.23671
   60		     0.1		    0.4		   4	0.35024		0.33092		0.24879
   60		     0.1		    0.4		   5	0.36957		0.36473		0.25604
   60		     0.1		    0.5		   1	0.19565		0.19324		0.16184
   60		     0.1		    0.5		   2	0.27295		0.27053		0.22222
   60		     0.1		    0.5		   3	0.32609		0.30435		0.23671
   60		     0.1		    0.5		   4	0.34300		0.33092		0.24879
   60		     0.1		    0.5		   5	0.37440		0.36473		0.25604
   60		     0.1		    0.6		   1	0.19807		0.19324		0.16184
   60		     0.1		    0.6		   2	0.28019		0.27053		0.22222
   60		     0.1		    0.6		   3	0.32609		0.30435		0.23671
   60		     0.1		    0.6		   4	0.35266		0.33092		0.24879
   60		     0.1		    0.6		   5	0.37440		0.36473		0.25604
   60		     0.1		    0.7		   1	0.19324		0.19324		0.16184
   60		     0.1		    0.7		   2	0.28261		0.27053		0.22222
   60		     0.1		    0.7		   3	0.32367		0.30435		0.23671
   60		     0.1		    0.7		   4	0.35266		0.33092		0.24879
   60		     0.1		    0.7		   5	0.37681		0.36473		0.25604
   60		     0.1		    0.8		   1	0.19807		0.19324		0.16184
   60		     0.1		    0.8		   2	0.28744		0.27053		0.22222
   60		     0.1		    0.8		   3	0.32367		0.30435		0.23671
   60		     0.1		    0.8		   4	0.35024		0.33092		0.24879
   60		     0.1		    0.8		   5	0.36957		0.36473		0.25604
   60		     0.1		    0.9		   1	0.19324		0.19324		0.16184
   60		     0.1		    0.9		   2	0.28261		0.27053		0.22222
   60		     0.1		    0.9		   3	0.32367		0.30435		0.23671
   60		     0.1		    0.9		   4	0.34300		0.33092		0.24879
   60		     0.1		    0.9		   5	0.36473		0.36473		0.25604
   60		     0.1		    1.0		   1	0.16184		0.19324		0.16184
   60		     0.1		    1.0		   2	0.22222		0.27053		0.22222
   60		     0.1		    1.0		   3	0.23671		0.30435		0.23671
   60		     0.1		    1.0		   4	0.24879		0.33092		0.24879
   60		     0.1		    1.0		   5	0.25604		0.36473		0.25604
   60		     0.2		    0.0		   1	0.19324		0.19324		0.15700
   60		     0.2		    0.0		   2	0.27053		0.27053		0.20773
   60		     0.2		    0.0		   3	0.30435		0.30435		0.21981
   60		     0.2		    0.0		   4	0.33092		0.33092		0.22705
   60		     0.2		    0.0		   5	0.36473		0.36473		0.23430
   60		     0.2		    0.1		   1	0.19082		0.19324		0.15700
   60		     0.2		    0.1		   2	0.27053		0.27053		0.20773
   60		     0.2		    0.1		   3	0.30918		0.30435		0.21981
   60		     0.2		    0.1		   4	0.32850		0.33092		0.22705
   60		     0.2		    0.1		   5	0.35749		0.36473		0.23430
   60		     0.2		    0.2		   1	0.18599		0.19324		0.15700
   60		     0.2		    0.2		   2	0.27295		0.27053		0.20773
   60		     0.2		    0.2		   3	0.31159		0.30435		0.21981
   60		     0.2		    0.2		   4	0.33092		0.33092		0.22705
   60		     0.2		    0.2		   5	0.35749		0.36473		0.23430
   60		     0.2		    0.3		   1	0.18599		0.19324		0.15700
   60		     0.2		    0.3		   2	0.27053		0.27053		0.20773
   60		     0.2		    0.3		   3	0.31401		0.30435		0.21981
   60		     0.2		    0.3		   4	0.33092		0.33092		0.22705
   60		     0.2		    0.3		   5	0.35749		0.36473		0.23430
   60		     0.2		    0.4		   1	0.18599		0.19324		0.15700
   60		     0.2		    0.4		   2	0.26812		0.27053		0.20773
   60		     0.2		    0.4		   3	0.31401		0.30435		0.21981
   60		     0.2		    0.4		   4	0.33575		0.33092		0.22705
   60		     0.2		    0.4		   5	0.35507		0.36473		0.23430
   60		     0.2		    0.5		   1	0.19082		0.19324		0.15700
   60		     0.2		    0.5		   2	0.26812		0.27053		0.20773
   60		     0.2		    0.5		   3	0.31401		0.30435		0.21981
   60		     0.2		    0.5		   4	0.32609		0.33092		0.22705
   60		     0.2		    0.5		   5	0.35749		0.36473		0.23430
   60		     0.2		    0.6		   1	0.19565		0.19324		0.15700
   60		     0.2		    0.6		   2	0.27053		0.27053		0.20773
   60		     0.2		    0.6		   3	0.31401		0.30435		0.21981
   60		     0.2		    0.6		   4	0.33333		0.33092		0.22705
   60		     0.2		    0.6		   5	0.36473		0.36473		0.23430
   60		     0.2		    0.7		   1	0.18841		0.19324		0.15700
   60		     0.2		    0.7		   2	0.27778		0.27053		0.20773
   60		     0.2		    0.7		   3	0.31643		0.30435		0.21981
   60		     0.2		    0.7		   4	0.33333		0.33092		0.22705
   60		     0.2		    0.7		   5	0.36232		0.36473		0.23430
   60		     0.2		    0.8		   1	0.18841		0.19324		0.15700
   60		     0.2		    0.8		   2	0.27778		0.27053		0.20773
   60		     0.2		    0.8		   3	0.31159		0.30435		0.21981
   60		     0.2		    0.8		   4	0.33092		0.33092		0.22705
   60		     0.2		    0.8		   5	0.35266		0.36473		0.23430
   60		     0.2		    0.9		   1	0.19082		0.19324		0.15700
   60		     0.2		    0.9		   2	0.27536		0.27053		0.20773
   60		     0.2		    0.9		   3	0.31401		0.30435		0.21981
   60		     0.2		    0.9		   4	0.33092		0.33092		0.22705
   60		     0.2		    0.9		   5	0.34783		0.36473		0.23430
   60		     0.2		    1.0		   1	0.15700		0.19324		0.15700
   60		     0.2		    1.0		   2	0.20773		0.27053		0.20773
   60		     0.2		    1.0		   3	0.21981		0.30435		0.21981
   60		     0.2		    1.0		   4	0.22705		0.33092		0.22705
   60		     0.2		    1.0		   5	0.23430		0.36473		0.23430
   60		     0.3		    0.0		   1	0.19324		0.19324		0.14251
   60		     0.3		    0.0		   2	0.27053		0.27053		0.20048
   60		     0.3		    0.0		   3	0.30435		0.30435		0.20773
   60		     0.3		    0.0		   4	0.33092		0.33092		0.21981
   60		     0.3		    0.0		   5	0.36473		0.36473		0.22947
   60		     0.3		    0.1		   1	0.19324		0.19324		0.14251
   60		     0.3		    0.1		   2	0.27053		0.27053		0.20048
   60		     0.3		    0.1		   3	0.30918		0.30435		0.20773
   60		     0.3		    0.1		   4	0.32850		0.33092		0.21981
   60		     0.3		    0.1		   5	0.35266		0.36473		0.22947
   60		     0.3		    0.2		   1	0.18841		0.19324		0.14251
   60		     0.3		    0.2		   2	0.27295		0.27053		0.20048
   60		     0.3		    0.2		   3	0.30918		0.30435		0.20773
   60		     0.3		    0.2		   4	0.32850		0.33092		0.21981
   60		     0.3		    0.2		   5	0.35507		0.36473		0.22947
   60		     0.3		    0.3		   1	0.18841		0.19324		0.14251
   60		     0.3		    0.3		   2	0.27053		0.27053		0.20048
   60		     0.3		    0.3		   3	0.31159		0.30435		0.20773
   60		     0.3		    0.3		   4	0.32850		0.33092		0.21981
   60		     0.3		    0.3		   5	0.35507		0.36473		0.22947
   60		     0.3		    0.4		   1	0.18841		0.19324		0.14251
   60		     0.3		    0.4		   2	0.26812		0.27053		0.20048
   60		     0.3		    0.4		   3	0.31159		0.30435		0.20773
   60		     0.3		    0.4		   4	0.33575		0.33092		0.21981
   60		     0.3		    0.4		   5	0.35266		0.36473		0.22947
   60		     0.3		    0.5		   1	0.19324		0.19324		0.14251
   60		     0.3		    0.5		   2	0.26812		0.27053		0.20048
   60		     0.3		    0.5		   3	0.31159		0.30435		0.20773
   60		     0.3		    0.5		   4	0.32609		0.33092		0.21981
   60		     0.3		    0.5		   5	0.35024		0.36473		0.22947
   60		     0.3		    0.6		   1	0.19565		0.19324		0.14251
   60		     0.3		    0.6		   2	0.27053		0.27053		0.20048
   60		     0.3		    0.6		   3	0.30918		0.30435		0.20773
   60		     0.3		    0.6		   4	0.32609		0.33092		0.21981
   60		     0.3		    0.6		   5	0.35507		0.36473		0.22947
   60		     0.3		    0.7		   1	0.18841		0.19324		0.14251
   60		     0.3		    0.7		   2	0.26812		0.27053		0.20048
   60		     0.3		    0.7		   3	0.30918		0.30435		0.20773
   60		     0.3		    0.7		   4	0.32850		0.33092		0.21981
   60		     0.3		    0.7		   5	0.35507		0.36473		0.22947
   60		     0.3		    0.8		   1	0.18599		0.19324		0.14251
   60		     0.3		    0.8		   2	0.27053		0.27053		0.20048
   60		     0.3		    0.8		   3	0.30676		0.30435		0.20773
   60		     0.3		    0.8		   4	0.32609		0.33092		0.21981
   60		     0.3		    0.8		   5	0.34783		0.36473		0.22947
   60		     0.3		    0.9		   1	0.18599		0.19324		0.14251
   60		     0.3		    0.9		   2	0.26812		0.27053		0.20048
   60		     0.3		    0.9		   3	0.30918		0.30435		0.20773
   60		     0.3		    0.9		   4	0.32609		0.33092		0.21981
   60		     0.3		    0.9		   5	0.34300		0.36473		0.22947
   60		     0.3		    1.0		   1	0.14251		0.19324		0.14251
   60		     0.3		    1.0		   2	0.20048		0.27053		0.20048
   60		     0.3		    1.0		   3	0.20773		0.30435		0.20773
   60		     0.3		    1.0		   4	0.21981		0.33092		0.21981
   60		     0.3		    1.0		   5	0.22947		0.36473		0.22947
   60		     0.4		    0.0		   1	0.19324		0.19324		0.14251
   60		     0.4		    0.0		   2	0.27053		0.27053		0.20531
   60		     0.4		    0.0		   3	0.30435		0.30435		0.20773
   60		     0.4		    0.0		   4	0.33092		0.33092		0.21981
   60		     0.4		    0.0		   5	0.36473		0.36473		0.22705
   60		     0.4		    0.1		   1	0.19324		0.19324		0.14251
   60		     0.4		    0.1		   2	0.26812		0.27053		0.20531
   60		     0.4		    0.1		   3	0.30676		0.30435		0.20773
   60		     0.4		    0.1		   4	0.32609		0.33092		0.21981
   60		     0.4		    0.1		   5	0.35024		0.36473		0.22705
   60		     0.4		    0.2		   1	0.18841		0.19324		0.14251
   60		     0.4		    0.2		   2	0.27053		0.27053		0.20531
   60		     0.4		    0.2		   3	0.30676		0.30435		0.20773
   60		     0.4		    0.2		   4	0.32609		0.33092		0.21981
   60		     0.4		    0.2		   5	0.35266		0.36473		0.22705
   60		     0.4		    0.3		   1	0.18841		0.19324		0.14251
   60		     0.4		    0.3		   2	0.26812		0.27053		0.20531
   60		     0.4		    0.3		   3	0.30918		0.30435		0.20773
   60		     0.4		    0.3		   4	0.32609		0.33092		0.21981
   60		     0.4		    0.3		   5	0.35266		0.36473		0.22705
   60		     0.4		    0.4		   1	0.18841		0.19324		0.14251
   60		     0.4		    0.4		   2	0.26570		0.27053		0.20531
   60		     0.4		    0.4		   3	0.30918		0.30435		0.20773
   60		     0.4		    0.4		   4	0.33333		0.33092		0.21981
   60		     0.4		    0.4		   5	0.35024		0.36473		0.22705
   60		     0.4		    0.5		   1	0.19324		0.19324		0.14251
   60		     0.4		    0.5		   2	0.26570		0.27053		0.20531
   60		     0.4		    0.5		   3	0.30676		0.30435		0.20773
   60		     0.4		    0.5		   4	0.32367		0.33092		0.21981
   60		     0.4		    0.5		   5	0.34783		0.36473		0.22705
   60		     0.4		    0.6		   1	0.19324		0.19324		0.14251
   60		     0.4		    0.6		   2	0.26812		0.27053		0.20531
   60		     0.4		    0.6		   3	0.30435		0.30435		0.20773
   60		     0.4		    0.6		   4	0.32367		0.33092		0.21981
   60		     0.4		    0.6		   5	0.35266		0.36473		0.22705
   60		     0.4		    0.7		   1	0.19565		0.19324		0.14251
   60		     0.4		    0.7		   2	0.26570		0.27053		0.20531
   60		     0.4		    0.7		   3	0.30676		0.30435		0.20773
   60		     0.4		    0.7		   4	0.32609		0.33092		0.21981
   60		     0.4		    0.7		   5	0.35266		0.36473		0.22705
   60		     0.4		    0.8		   1	0.19565		0.19324		0.14251
   60		     0.4		    0.8		   2	0.26812		0.27053		0.20531
   60		     0.4		    0.8		   3	0.30435		0.30435		0.20773
   60		     0.4		    0.8		   4	0.32367		0.33092		0.21981
   60		     0.4		    0.8		   5	0.34783		0.36473		0.22705
   60		     0.4		    0.9		   1	0.19565		0.19324		0.14251
   60		     0.4		    0.9		   2	0.27053		0.27053		0.20531
   60		     0.4		    0.9		   3	0.30676		0.30435		0.20773
   60		     0.4		    0.9		   4	0.32367		0.33092		0.21981
   60		     0.4		    0.9		   5	0.34300		0.36473		0.22705
   60		     0.4		    1.0		   1	0.14251		0.19324		0.14251
   60		     0.4		    1.0		   2	0.20531		0.27053		0.20531
   60		     0.4		    1.0		   3	0.20773		0.30435		0.20773
   60		     0.4		    1.0		   4	0.21981		0.33092		0.21981
   60		     0.4		    1.0		   5	0.22705		0.36473		0.22705
   60		     0.5		    0.0		   1	0.19324		0.19324		0.14251
   60		     0.5		    0.0		   2	0.27053		0.27053		0.20290
   60		     0.5		    0.0		   3	0.30435		0.30435		0.21014
   60		     0.5		    0.0		   4	0.33092		0.33092		0.22222
   60		     0.5		    0.0		   5	0.36473		0.36473		0.22705
   60		     0.5		    0.1		   1	0.19324		0.19324		0.14251
   60		     0.5		    0.1		   2	0.26812		0.27053		0.20290
   60		     0.5		    0.1		   3	0.30676		0.30435		0.21014
   60		     0.5		    0.1		   4	0.32609		0.33092		0.22222
   60		     0.5		    0.1		   5	0.35266		0.36473		0.22705
   60		     0.5		    0.2		   1	0.18841		0.19324		0.14251
   60		     0.5		    0.2		   2	0.26812		0.27053		0.20290
   60		     0.5		    0.2		   3	0.30676		0.30435		0.21014
   60		     0.5		    0.2		   4	0.32609		0.33092		0.22222
   60		     0.5		    0.2		   5	0.35507		0.36473		0.22705
   60		     0.5		    0.3		   1	0.18841		0.19324		0.14251
   60		     0.5		    0.3		   2	0.26812		0.27053		0.20290
   60		     0.5		    0.3		   3	0.30918		0.30435		0.21014
   60		     0.5		    0.3		   4	0.32850		0.33092		0.22222
   60		     0.5		    0.3		   5	0.35507		0.36473		0.22705
   60		     0.5		    0.4		   1	0.19082		0.19324		0.14251
   60		     0.5		    0.4		   2	0.26570		0.27053		0.20290
   60		     0.5		    0.4		   3	0.30918		0.30435		0.21014
   60		     0.5		    0.4		   4	0.33333		0.33092		0.22222
   60		     0.5		    0.4		   5	0.35507		0.36473		0.22705
   60		     0.5		    0.5		   1	0.19082		0.19324		0.14251
   60		     0.5		    0.5		   2	0.26812		0.27053		0.20290
   60		     0.5		    0.5		   3	0.30918		0.30435		0.21014
   60		     0.5		    0.5		   4	0.32367		0.33092		0.22222
   60		     0.5		    0.5		   5	0.35507		0.36473		0.22705
   60		     0.5		    0.6		   1	0.19082		0.19324		0.14251
   60		     0.5		    0.6		   2	0.27053		0.27053		0.20290
   60		     0.5		    0.6		   3	0.30918		0.30435		0.21014
   60		     0.5		    0.6		   4	0.32367		0.33092		0.22222
   60		     0.5		    0.6		   5	0.35749		0.36473		0.22705
   60		     0.5		    0.7		   1	0.19324		0.19324		0.14251
   60		     0.5		    0.7		   2	0.26812		0.27053		0.20290
   60		     0.5		    0.7		   3	0.31159		0.30435		0.21014
   60		     0.5		    0.7		   4	0.33092		0.33092		0.22222
   60		     0.5		    0.7		   5	0.35749		0.36473		0.22705
   60		     0.5		    0.8		   1	0.19565		0.19324		0.14251
   60		     0.5		    0.8		   2	0.27053		0.27053		0.20290
   60		     0.5		    0.8		   3	0.30918		0.30435		0.21014
   60		     0.5		    0.8		   4	0.32850		0.33092		0.22222
   60		     0.5		    0.8		   5	0.35024		0.36473		0.22705
   60		     0.5		    0.9		   1	0.19565		0.19324		0.14251
   60		     0.5		    0.9		   2	0.27295		0.27053		0.20290
   60		     0.5		    0.9		   3	0.30918		0.30435		0.21014
   60		     0.5		    0.9		   4	0.32850		0.33092		0.22222
   60		     0.5		    0.9		   5	0.35024		0.36473		0.22705
   60		     0.5		    1.0		   1	0.14251		0.19324		0.14251
   60		     0.5		    1.0		   2	0.20290		0.27053		0.20290
   60		     0.5		    1.0		   3	0.21014		0.30435		0.21014
   60		     0.5		    1.0		   4	0.22222		0.33092		0.22222
   60		     0.5		    1.0		   5	0.22705		0.36473		0.22705
   60		     0.6		    0.0		   1	0.19324		0.19324		0.14010
   60		     0.6		    0.0		   2	0.27053		0.27053		0.20048
   60		     0.6		    0.0		   3	0.30435		0.30435		0.20773
   60		     0.6		    0.0		   4	0.33092		0.33092		0.21981
   60		     0.6		    0.0		   5	0.36473		0.36473		0.22464
   60		     0.6		    0.1		   1	0.19324		0.19324		0.14010
   60		     0.6		    0.1		   2	0.26570		0.27053		0.20048
   60		     0.6		    0.1		   3	0.30435		0.30435		0.20773
   60		     0.6		    0.1		   4	0.32367		0.33092		0.21981
   60		     0.6		    0.1		   5	0.35024		0.36473		0.22464
   60		     0.6		    0.2		   1	0.18841		0.19324		0.14010
   60		     0.6		    0.2		   2	0.26570		0.27053		0.20048
   60		     0.6		    0.2		   3	0.30435		0.30435		0.20773
   60		     0.6		    0.2		   4	0.32367		0.33092		0.21981
   60		     0.6		    0.2		   5	0.35266		0.36473		0.22464
   60		     0.6		    0.3		   1	0.18841		0.19324		0.14010
   60		     0.6		    0.3		   2	0.26570		0.27053		0.20048
   60		     0.6		    0.3		   3	0.30676		0.30435		0.20773
   60		     0.6		    0.3		   4	0.32609		0.33092		0.21981
   60		     0.6		    0.3		   5	0.35266		0.36473		0.22464
   60		     0.6		    0.4		   1	0.19082		0.19324		0.14010
   60		     0.6		    0.4		   2	0.26329		0.27053		0.20048
   60		     0.6		    0.4		   3	0.30676		0.30435		0.20773
   60		     0.6		    0.4		   4	0.33092		0.33092		0.21981
   60		     0.6		    0.4		   5	0.35266		0.36473		0.22464
   60		     0.6		    0.5		   1	0.19082		0.19324		0.14010
   60		     0.6		    0.5		   2	0.26570		0.27053		0.20048
   60		     0.6		    0.5		   3	0.30676		0.30435		0.20773
   60		     0.6		    0.5		   4	0.32126		0.33092		0.21981
   60		     0.6		    0.5		   5	0.35266		0.36473		0.22464
   60		     0.6		    0.6		   1	0.19082		0.19324		0.14010
   60		     0.6		    0.6		   2	0.27053		0.27053		0.20048
   60		     0.6		    0.6		   3	0.30676		0.30435		0.20773
   60		     0.6		    0.6		   4	0.32126		0.33092		0.21981
   60		     0.6		    0.6		   5	0.35507		0.36473		0.22464
   60		     0.6		    0.7		   1	0.19324		0.19324		0.14010
   60		     0.6		    0.7		   2	0.26570		0.27053		0.20048
   60		     0.6		    0.7		   3	0.30918		0.30435		0.20773
   60		     0.6		    0.7		   4	0.32850		0.33092		0.21981
   60		     0.6		    0.7		   5	0.35507		0.36473		0.22464
   60		     0.6		    0.8		   1	0.19324		0.19324		0.14010
   60		     0.6		    0.8		   2	0.26812		0.27053		0.20048
   60		     0.6		    0.8		   3	0.30676		0.30435		0.20773
   60		     0.6		    0.8		   4	0.32609		0.33092		0.21981
   60		     0.6		    0.8		   5	0.34783		0.36473		0.22464
   60		     0.6		    0.9		   1	0.19324		0.19324		0.14010
   60		     0.6		    0.9		   2	0.27053		0.27053		0.20048
   60		     0.6		    0.9		   3	0.30918		0.30435		0.20773
   60		     0.6		    0.9		   4	0.32609		0.33092		0.21981
   60		     0.6		    0.9		   5	0.34783		0.36473		0.22464
   60		     0.6		    1.0		   1	0.14010		0.19324		0.14010
   60		     0.6		    1.0		   2	0.20048		0.27053		0.20048
   60		     0.6		    1.0		   3	0.20773		0.30435		0.20773
   60		     0.6		    1.0		   4	0.21981		0.33092		0.21981
   60		     0.6		    1.0		   5	0.22464		0.36473		0.22464
   60		     0.7		    0.0		   1	0.19324		0.19324		0.14251
   60		     0.7		    0.0		   2	0.27053		0.27053		0.19807
   60		     0.7		    0.0		   3	0.30435		0.30435		0.21014
   60		     0.7		    0.0		   4	0.33092		0.33092		0.21981
   60		     0.7		    0.0		   5	0.36473		0.36473		0.22222
   60		     0.7		    0.1		   1	0.19324		0.19324		0.14251
   60		     0.7		    0.1		   2	0.26570		0.27053		0.19807
   60		     0.7		    0.1		   3	0.30435		0.30435		0.21014
   60		     0.7		    0.1		   4	0.32367		0.33092		0.21981
   60		     0.7		    0.1		   5	0.35024		0.36473		0.22222
   60		     0.7		    0.2		   1	0.18841		0.19324		0.14251
   60		     0.7		    0.2		   2	0.26570		0.27053		0.19807
   60		     0.7		    0.2		   3	0.30435		0.30435		0.21014
   60		     0.7		    0.2		   4	0.32367		0.33092		0.21981
   60		     0.7		    0.2		   5	0.35266		0.36473		0.22222
   60		     0.7		    0.3		   1	0.18841		0.19324		0.14251
   60		     0.7		    0.3		   2	0.26570		0.27053		0.19807
   60		     0.7		    0.3		   3	0.30676		0.30435		0.21014
   60		     0.7		    0.3		   4	0.32367		0.33092		0.21981
   60		     0.7		    0.3		   5	0.35266		0.36473		0.22222
   60		     0.7		    0.4		   1	0.19082		0.19324		0.14251
   60		     0.7		    0.4		   2	0.26329		0.27053		0.19807
   60		     0.7		    0.4		   3	0.30676		0.30435		0.21014
   60		     0.7		    0.4		   4	0.33092		0.33092		0.21981
   60		     0.7		    0.4		   5	0.35266		0.36473		0.22222
   60		     0.7		    0.5		   1	0.19324		0.19324		0.14251
   60		     0.7		    0.5		   2	0.26570		0.27053		0.19807
   60		     0.7		    0.5		   3	0.30676		0.30435		0.21014
   60		     0.7		    0.5		   4	0.32367		0.33092		0.21981
   60		     0.7		    0.5		   5	0.35266		0.36473		0.22222
   60		     0.7		    0.6		   1	0.19082		0.19324		0.14251
   60		     0.7		    0.6		   2	0.27053		0.27053		0.19807
   60		     0.7		    0.6		   3	0.30676		0.30435		0.21014
   60		     0.7		    0.6		   4	0.32367		0.33092		0.21981
   60		     0.7		    0.6		   5	0.35507		0.36473		0.22222
   60		     0.7		    0.7		   1	0.19324		0.19324		0.14251
   60		     0.7		    0.7		   2	0.26570		0.27053		0.19807
   60		     0.7		    0.7		   3	0.30918		0.30435		0.21014
   60		     0.7		    0.7		   4	0.32850		0.33092		0.21981
   60		     0.7		    0.7		   5	0.35507		0.36473		0.22222
   60		     0.7		    0.8		   1	0.19324		0.19324		0.14251
   60		     0.7		    0.8		   2	0.26812		0.27053		0.19807
   60		     0.7		    0.8		   3	0.30918		0.30435		0.21014
   60		     0.7		    0.8		   4	0.32609		0.33092		0.21981
   60		     0.7		    0.8		   5	0.34783		0.36473		0.22222
   60		     0.7		    0.9		   1	0.19565		0.19324		0.14251
   60		     0.7		    0.9		   2	0.26812		0.27053		0.19807
   60		     0.7		    0.9		   3	0.30918		0.30435		0.21014
   60		     0.7		    0.9		   4	0.32367		0.33092		0.21981
   60		     0.7		    0.9		   5	0.34783		0.36473		0.22222
   60		     0.7		    1.0		   1	0.14251		0.19324		0.14251
   60		     0.7		    1.0		   2	0.19807		0.27053		0.19807
   60		     0.7		    1.0		   3	0.21014		0.30435		0.21014
   60		     0.7		    1.0		   4	0.21981		0.33092		0.21981
   60		     0.7		    1.0		   5	0.22222		0.36473		0.22222
   60		     0.8		    0.0		   1	0.19324		0.19324		0.14251
   60		     0.8		    0.0		   2	0.27053		0.27053		0.19807
   60		     0.8		    0.0		   3	0.30435		0.30435		0.21014
   60		     0.8		    0.0		   4	0.33092		0.33092		0.21739
   60		     0.8		    0.0		   5	0.36473		0.36473		0.21981
   60		     0.8		    0.1		   1	0.19324		0.19324		0.14251
   60		     0.8		    0.1		   2	0.26570		0.27053		0.19807
   60		     0.8		    0.1		   3	0.30435		0.30435		0.21014
   60		     0.8		    0.1		   4	0.32367		0.33092		0.21739
   60		     0.8		    0.1		   5	0.35024		0.36473		0.21981
   60		     0.8		    0.2		   1	0.18841		0.19324		0.14251
   60		     0.8		    0.2		   2	0.26570		0.27053		0.19807
   60		     0.8		    0.2		   3	0.30435		0.30435		0.21014
   60		     0.8		    0.2		   4	0.32367		0.33092		0.21739
   60		     0.8		    0.2		   5	0.35266		0.36473		0.21981
   60		     0.8		    0.3		   1	0.18841		0.19324		0.14251
   60		     0.8		    0.3		   2	0.26570		0.27053		0.19807
   60		     0.8		    0.3		   3	0.30676		0.30435		0.21014
   60		     0.8		    0.3		   4	0.32367		0.33092		0.21739
   60		     0.8		    0.3		   5	0.35266		0.36473		0.21981
   60		     0.8		    0.4		   1	0.19082		0.19324		0.14251
   60		     0.8		    0.4		   2	0.26329		0.27053		0.19807
   60		     0.8		    0.4		   3	0.30676		0.30435		0.21014
   60		     0.8		    0.4		   4	0.33092		0.33092		0.21739
   60		     0.8		    0.4		   5	0.35266		0.36473		0.21981
   60		     0.8		    0.5		   1	0.19324		0.19324		0.14251
   60		     0.8		    0.5		   2	0.26570		0.27053		0.19807
   60		     0.8		    0.5		   3	0.30676		0.30435		0.21014
   60		     0.8		    0.5		   4	0.32367		0.33092		0.21739
   60		     0.8		    0.5		   5	0.35266		0.36473		0.21981
   60		     0.8		    0.6		   1	0.19082		0.19324		0.14251
   60		     0.8		    0.6		   2	0.27053		0.27053		0.19807
   60		     0.8		    0.6		   3	0.30676		0.30435		0.21014
   60		     0.8		    0.6		   4	0.32367		0.33092		0.21739
   60		     0.8		    0.6		   5	0.35507		0.36473		0.21981
   60		     0.8		    0.7		   1	0.19324		0.19324		0.14251
   60		     0.8		    0.7		   2	0.26570		0.27053		0.19807
   60		     0.8		    0.7		   3	0.30918		0.30435		0.21014
   60		     0.8		    0.7		   4	0.32850		0.33092		0.21739
   60		     0.8		    0.7		   5	0.35507		0.36473		0.21981
   60		     0.8		    0.8		   1	0.19324		0.19324		0.14251
   60		     0.8		    0.8		   2	0.26812		0.27053		0.19807
   60		     0.8		    0.8		   3	0.30918		0.30435		0.21014
   60		     0.8		    0.8		   4	0.32609		0.33092		0.21739
   60		     0.8		    0.8		   5	0.35024		0.36473		0.21981
   60		     0.8		    0.9		   1	0.19565		0.19324		0.14251
   60		     0.8		    0.9		   2	0.26812		0.27053		0.19807
   60		     0.8		    0.9		   3	0.30918		0.30435		0.21014
   60		     0.8		    0.9		   4	0.32367		0.33092		0.21739
   60		     0.8		    0.9		   5	0.34783		0.36473		0.21981
   60		     0.8		    1.0		   1	0.14251		0.19324		0.14251
   60		     0.8		    1.0		   2	0.19807		0.27053		0.19807
   60		     0.8		    1.0		   3	0.21014		0.30435		0.21014
   60		     0.8		    1.0		   4	0.21739		0.33092		0.21739
   60		     0.8		    1.0		   5	0.21981		0.36473		0.21981
   60		     0.9		    0.0		   1	0.19324		0.19324		0.13768
   60		     0.9		    0.0		   2	0.27053		0.27053		0.19565
   60		     0.9		    0.0		   3	0.30435		0.30435		0.20773
   60		     0.9		    0.0		   4	0.33092		0.33092		0.21498
   60		     0.9		    0.0		   5	0.36473		0.36473		0.21739
   60		     0.9		    0.1		   1	0.19082		0.19324		0.13768
   60		     0.9		    0.1		   2	0.26329		0.27053		0.19565
   60		     0.9		    0.1		   3	0.30193		0.30435		0.20773
   60		     0.9		    0.1		   4	0.32126		0.33092		0.21498
   60		     0.9		    0.1		   5	0.34783		0.36473		0.21739
   60		     0.9		    0.2		   1	0.18841		0.19324		0.13768
   60		     0.9		    0.2		   2	0.26329		0.27053		0.19565
   60		     0.9		    0.2		   3	0.30193		0.30435		0.20773
   60		     0.9		    0.2		   4	0.32126		0.33092		0.21498
   60		     0.9		    0.2		   5	0.35024		0.36473		0.21739
   60		     0.9		    0.3		   1	0.18599		0.19324		0.13768
   60		     0.9		    0.3		   2	0.26329		0.27053		0.19565
   60		     0.9		    0.3		   3	0.30435		0.30435		0.20773
   60		     0.9		    0.3		   4	0.32126		0.33092		0.21498
   60		     0.9		    0.3		   5	0.35024		0.36473		0.21739
   60		     0.9		    0.4		   1	0.18841		0.19324		0.13768
   60		     0.9		    0.4		   2	0.26087		0.27053		0.19565
   60		     0.9		    0.4		   3	0.30435		0.30435		0.20773
   60		     0.9		    0.4		   4	0.32850		0.33092		0.21498
   60		     0.9		    0.4		   5	0.35024		0.36473		0.21739
   60		     0.9		    0.5		   1	0.19082		0.19324		0.13768
   60		     0.9		    0.5		   2	0.26329		0.27053		0.19565
   60		     0.9		    0.5		   3	0.30435		0.30435		0.20773
   60		     0.9		    0.5		   4	0.32126		0.33092		0.21498
   60		     0.9		    0.5		   5	0.35024		0.36473		0.21739
   60		     0.9		    0.6		   1	0.18841		0.19324		0.13768
   60		     0.9		    0.6		   2	0.26812		0.27053		0.19565
   60		     0.9		    0.6		   3	0.30435		0.30435		0.20773
   60		     0.9		    0.6		   4	0.32126		0.33092		0.21498
   60		     0.9		    0.6		   5	0.35266		0.36473		0.21739
   60		     0.9		    0.7		   1	0.19082		0.19324		0.13768
   60		     0.9		    0.7		   2	0.26329		0.27053		0.19565
   60		     0.9		    0.7		   3	0.30676		0.30435		0.20773
   60		     0.9		    0.7		   4	0.32609		0.33092		0.21498
   60		     0.9		    0.7		   5	0.35266		0.36473		0.21739
   60		     0.9		    0.8		   1	0.19082		0.19324		0.13768
   60		     0.9		    0.8		   2	0.26570		0.27053		0.19565
   60		     0.9		    0.8		   3	0.30676		0.30435		0.20773
   60		     0.9		    0.8		   4	0.32367		0.33092		0.21498
   60		     0.9		    0.8		   5	0.34783		0.36473		0.21739
   60		     0.9		    0.9		   1	0.19324		0.19324		0.13768
   60		     0.9		    0.9		   2	0.26570		0.27053		0.19565
   60		     0.9		    0.9		   3	0.30676		0.30435		0.20773
   60		     0.9		    0.9		   4	0.32126		0.33092		0.21498
   60		     0.9		    0.9		   5	0.34541		0.36473		0.21739
   60		     0.9		    1.0		   1	0.13768		0.19324		0.13768
   60		     0.9		    1.0		   2	0.19565		0.27053		0.19565
   60		     0.9		    1.0		   3	0.20773		0.30435		0.20773
   60		     0.9		    1.0		   4	0.21498		0.33092		0.21498
   60		     0.9		    1.0		   5	0.21739		0.36473		0.21739
   60		     1.0		    0.0		   1	0.19324		0.19324		0.13768
   60		     1.0		    0.0		   2	0.27053		0.27053		0.19565
   60		     1.0		    0.0		   3	0.30435		0.30435		0.20773
   60		     1.0		    0.0		   4	0.33092		0.33092		0.21498
   60		     1.0		    0.0		   5	0.36473		0.36473		0.21739
   60		     1.0		    0.1		   1	0.19082		0.19324		0.13768
   60		     1.0		    0.1		   2	0.26329		0.27053		0.19565
   60		     1.0		    0.1		   3	0.30193		0.30435		0.20773
   60		     1.0		    0.1		   4	0.32126		0.33092		0.21498
   60		     1.0		    0.1		   5	0.34783		0.36473		0.21739
   60		     1.0		    0.2		   1	0.18841		0.19324		0.13768
   60		     1.0		    0.2		   2	0.26329		0.27053		0.19565
   60		     1.0		    0.2		   3	0.30193		0.30435		0.20773
   60		     1.0		    0.2		   4	0.32126		0.33092		0.21498
   60		     1.0		    0.2		   5	0.35024		0.36473		0.21739
   60		     1.0		    0.3		   1	0.18599		0.19324		0.13768
   60		     1.0		    0.3		   2	0.26329		0.27053		0.19565
   60		     1.0		    0.3		   3	0.30435		0.30435		0.20773
   60		     1.0		    0.3		   4	0.32126		0.33092		0.21498
   60		     1.0		    0.3		   5	0.35024		0.36473		0.21739
   60		     1.0		    0.4		   1	0.18841		0.19324		0.13768
   60		     1.0		    0.4		   2	0.26087		0.27053		0.19565
   60		     1.0		    0.4		   3	0.30435		0.30435		0.20773
   60		     1.0		    0.4		   4	0.32850		0.33092		0.21498
   60		     1.0		    0.4		   5	0.35024		0.36473		0.21739
   60		     1.0		    0.5		   1	0.19082		0.19324		0.13768
   60		     1.0		    0.5		   2	0.26329		0.27053		0.19565
   60		     1.0		    0.5		   3	0.30435		0.30435		0.20773
   60		     1.0		    0.5		   4	0.32126		0.33092		0.21498
   60		     1.0		    0.5		   5	0.35024		0.36473		0.21739
   60		     1.0		    0.6		   1	0.18841		0.19324		0.13768
   60		     1.0		    0.6		   2	0.26812		0.27053		0.19565
   60		     1.0		    0.6		   3	0.30435		0.30435		0.20773
   60		     1.0		    0.6		   4	0.32126		0.33092		0.21498
   60		     1.0		    0.6		   5	0.35266		0.36473		0.21739
   60		     1.0		    0.7		   1	0.19082		0.19324		0.13768
   60		     1.0		    0.7		   2	0.26329		0.27053		0.19565
   60		     1.0		    0.7		   3	0.30676		0.30435		0.20773
   60		     1.0		    0.7		   4	0.32609		0.33092		0.21498
   60		     1.0		    0.7		   5	0.35266		0.36473		0.21739
   60		     1.0		    0.8		   1	0.19082		0.19324		0.13768
   60		     1.0		    0.8		   2	0.26570		0.27053		0.19565
   60		     1.0		    0.8		   3	0.30676		0.30435		0.20773
   60		     1.0		    0.8		   4	0.32367		0.33092		0.21498
   60		     1.0		    0.8		   5	0.34783		0.36473		0.21739
   60		     1.0		    0.9		   1	0.19324		0.19324		0.13768
   60		     1.0		    0.9		   2	0.26570		0.27053		0.19565
   60		     1.0		    0.9		   3	0.30676		0.30435		0.20773
   60		     1.0		    0.9		   4	0.32126		0.33092		0.21498
   60		     1.0		    0.9		   5	0.34541		0.36473		0.21739
   60		     1.0		    1.0		   1	0.13768		0.19324		0.13768
   60		     1.0		    1.0		   2	0.19565		0.27053		0.19565
   60		     1.0		    1.0		   3	0.20773		0.30435		0.20773
   60		     1.0		    1.0		   4	0.21498		0.33092		0.21498
   60		     1.0		    1.0		   5	0.21739		0.36473		0.21739
   80		     0.1		    0.0		   1	0.19324		0.19324		0.17874
   80		     0.1		    0.0		   2	0.27053		0.27053		0.24155
   80		     0.1		    0.0		   3	0.30435		0.30435		0.26087
   80		     0.1		    0.0		   4	0.33092		0.33092		0.26812
   80		     0.1		    0.0		   5	0.36473		0.36473		0.28019
   80		     0.1		    0.1		   1	0.19565		0.19324		0.17874
   80		     0.1		    0.1		   2	0.27295		0.27053		0.24155
   80		     0.1		    0.1		   3	0.31643		0.30435		0.26087
   80		     0.1		    0.1		   4	0.34058		0.33092		0.26812
   80		     0.1		    0.1		   5	0.36715		0.36473		0.28019
   80		     0.1		    0.2		   1	0.19324		0.19324		0.17874
   80		     0.1		    0.2		   2	0.27295		0.27053		0.24155
   80		     0.1		    0.2		   3	0.32126		0.30435		0.26087
   80		     0.1		    0.2		   4	0.34058		0.33092		0.26812
   80		     0.1		    0.2		   5	0.37198		0.36473		0.28019
   80		     0.1		    0.3		   1	0.19082		0.19324		0.17874
   80		     0.1		    0.3		   2	0.28019		0.27053		0.24155
   80		     0.1		    0.3		   3	0.32609		0.30435		0.26087
   80		     0.1		    0.3		   4	0.34541		0.33092		0.26812
   80		     0.1		    0.3		   5	0.37198		0.36473		0.28019
   80		     0.1		    0.4		   1	0.19565		0.19324		0.17874
   80		     0.1		    0.4		   2	0.27536		0.27053		0.24155
   80		     0.1		    0.4		   3	0.32850		0.30435		0.26087
   80		     0.1		    0.4		   4	0.34783		0.33092		0.26812
   80		     0.1		    0.4		   5	0.37440		0.36473		0.28019
   80		     0.1		    0.5		   1	0.19807		0.19324		0.17874
   80		     0.1		    0.5		   2	0.27778		0.27053		0.24155
   80		     0.1		    0.5		   3	0.32850		0.30435		0.26087
   80		     0.1		    0.5		   4	0.35266		0.33092		0.26812
   80		     0.1		    0.5		   5	0.37198		0.36473		0.28019
   80		     0.1		    0.6		   1	0.19807		0.19324		0.17874
   80		     0.1		    0.6		   2	0.28019		0.27053		0.24155
   80		     0.1		    0.6		   3	0.33575		0.30435		0.26087
   80		     0.1		    0.6		   4	0.35749		0.33092		0.26812
   80		     0.1		    0.6		   5	0.37923		0.36473		0.28019
   80		     0.1		    0.7		   1	0.19324		0.19324		0.17874
   80		     0.1		    0.7		   2	0.28744		0.27053		0.24155
   80		     0.1		    0.7		   3	0.32850		0.30435		0.26087
   80		     0.1		    0.7		   4	0.35990		0.33092		0.26812
   80		     0.1		    0.7		   5	0.37681		0.36473		0.28019
   80		     0.1		    0.8		   1	0.19807		0.19324		0.17874
   80		     0.1		    0.8		   2	0.29227		0.27053		0.24155
   80		     0.1		    0.8		   3	0.33333		0.30435		0.26087
   80		     0.1		    0.8		   4	0.35507		0.33092		0.26812
   80		     0.1		    0.8		   5	0.37440		0.36473		0.28019
   80		     0.1		    0.9		   1	0.20048		0.19324		0.17874
   80		     0.1		    0.9		   2	0.28744		0.27053		0.24155
   80		     0.1		    0.9		   3	0.33092		0.30435		0.26087
   80		     0.1		    0.9		   4	0.35024		0.33092		0.26812
   80		     0.1		    0.9		   5	0.36957		0.36473		0.28019
   80		     0.1		    1.0		   1	0.17874		0.19324		0.17874
   80		     0.1		    1.0		   2	0.24155		0.27053		0.24155
   80		     0.1		    1.0		   3	0.26087		0.30435		0.26087
   80		     0.1		    1.0		   4	0.26812		0.33092		0.26812
   80		     0.1		    1.0		   5	0.28019		0.36473		0.28019
   80		     0.2		    0.0		   1	0.19324		0.19324		0.16908
   80		     0.2		    0.0		   2	0.27053		0.27053		0.22464
   80		     0.2		    0.0		   3	0.30435		0.30435		0.24155
   80		     0.2		    0.0		   4	0.33092		0.33092		0.24879
   80		     0.2		    0.0		   5	0.36473		0.36473		0.25121
   80		     0.2		    0.1		   1	0.19082		0.19324		0.16908
   80		     0.2		    0.1		   2	0.27053		0.27053		0.22464
   80		     0.2		    0.1		   3	0.30676		0.30435		0.24155
   80		     0.2		    0.1		   4	0.32850		0.33092		0.24879
   80		     0.2		    0.1		   5	0.35990		0.36473		0.25121
   80		     0.2		    0.2		   1	0.18841		0.19324		0.16908
   80		     0.2		    0.2		   2	0.27053		0.27053		0.22464
   80		     0.2		    0.2		   3	0.30918		0.30435		0.24155
   80		     0.2		    0.2		   4	0.32850		0.33092		0.24879
   80		     0.2		    0.2		   5	0.35990		0.36473		0.25121
   80		     0.2		    0.3		   1	0.18599		0.19324		0.16908
   80		     0.2		    0.3		   2	0.27295		0.27053		0.22464
   80		     0.2		    0.3		   3	0.31159		0.30435		0.24155
   80		     0.2		    0.3		   4	0.32850		0.33092		0.24879
   80		     0.2		    0.3		   5	0.35990		0.36473		0.25121
   80		     0.2		    0.4		   1	0.18841		0.19324		0.16908
   80		     0.2		    0.4		   2	0.26812		0.27053		0.22464
   80		     0.2		    0.4		   3	0.31401		0.30435		0.24155
   80		     0.2		    0.4		   4	0.32850		0.33092		0.24879
   80		     0.2		    0.4		   5	0.35990		0.36473		0.25121
   80		     0.2		    0.5		   1	0.19082		0.19324		0.16908
   80		     0.2		    0.5		   2	0.27053		0.27053		0.22464
   80		     0.2		    0.5		   3	0.31401		0.30435		0.24155
   80		     0.2		    0.5		   4	0.33333		0.33092		0.24879
   80		     0.2		    0.5		   5	0.36232		0.36473		0.25121
   80		     0.2		    0.6		   1	0.19082		0.19324		0.16908
   80		     0.2		    0.6		   2	0.27053		0.27053		0.22464
   80		     0.2		    0.6		   3	0.31643		0.30435		0.24155
   80		     0.2		    0.6		   4	0.33575		0.33092		0.24879
   80		     0.2		    0.6		   5	0.36473		0.36473		0.25121
   80		     0.2		    0.7		   1	0.18841		0.19324		0.16908
   80		     0.2		    0.7		   2	0.27536		0.27053		0.22464
   80		     0.2		    0.7		   3	0.31643		0.30435		0.24155
   80		     0.2		    0.7		   4	0.33816		0.33092		0.24879
   80		     0.2		    0.7		   5	0.35990		0.36473		0.25121
   80		     0.2		    0.8		   1	0.18841		0.19324		0.16908
   80		     0.2		    0.8		   2	0.28744		0.27053		0.22464
   80		     0.2		    0.8		   3	0.31159		0.30435		0.24155
   80		     0.2		    0.8		   4	0.33333		0.33092		0.24879
   80		     0.2		    0.8		   5	0.35507		0.36473		0.25121
   80		     0.2		    0.9		   1	0.19324		0.19324		0.16908
   80		     0.2		    0.9		   2	0.27536		0.27053		0.22464
   80		     0.2		    0.9		   3	0.31643		0.30435		0.24155
   80		     0.2		    0.9		   4	0.33333		0.33092		0.24879
   80		     0.2		    0.9		   5	0.34783		0.36473		0.25121
   80		     0.2		    1.0		   1	0.16908		0.19324		0.16908
   80		     0.2		    1.0		   2	0.22464		0.27053		0.22464
   80		     0.2		    1.0		   3	0.24155		0.30435		0.24155
   80		     0.2		    1.0		   4	0.24879		0.33092		0.24879
   80		     0.2		    1.0		   5	0.25121		0.36473		0.25121
   80		     0.3		    0.0		   1	0.19324		0.19324		0.15459
   80		     0.3		    0.0		   2	0.27053		0.27053		0.21739
   80		     0.3		    0.0		   3	0.30435		0.30435		0.22947
   80		     0.3		    0.0		   4	0.33092		0.33092		0.24155
   80		     0.3		    0.0		   5	0.36473		0.36473		0.24396
   80		     0.3		    0.1		   1	0.19324		0.19324		0.15459
   80		     0.3		    0.1		   2	0.27053		0.27053		0.21739
   80		     0.3		    0.1		   3	0.30676		0.30435		0.22947
   80		     0.3		    0.1		   4	0.32609		0.33092		0.24155
   80		     0.3		    0.1		   5	0.35266		0.36473		0.24396
   80		     0.3		    0.2		   1	0.18841		0.19324		0.15459
   80		     0.3		    0.2		   2	0.27053		0.27053		0.21739
   80		     0.3		    0.2		   3	0.30676		0.30435		0.22947
   80		     0.3		    0.2		   4	0.32609		0.33092		0.24155
   80		     0.3		    0.2		   5	0.35507		0.36473		0.24396
   80		     0.3		    0.3		   1	0.18841		0.19324		0.15459
   80		     0.3		    0.3		   2	0.27295		0.27053		0.21739
   80		     0.3		    0.3		   3	0.30918		0.30435		0.22947
   80		     0.3		    0.3		   4	0.32609		0.33092		0.24155
   80		     0.3		    0.3		   5	0.35507		0.36473		0.24396
   80		     0.3		    0.4		   1	0.19082		0.19324		0.15459
   80		     0.3		    0.4		   2	0.26812		0.27053		0.21739
   80		     0.3		    0.4		   3	0.31159		0.30435		0.22947
   80		     0.3		    0.4		   4	0.32850		0.33092		0.24155
   80		     0.3		    0.4		   5	0.35507		0.36473		0.24396
   80		     0.3		    0.5		   1	0.19324		0.19324		0.15459
   80		     0.3		    0.5		   2	0.27053		0.27053		0.21739
   80		     0.3		    0.5		   3	0.31159		0.30435		0.22947
   80		     0.3		    0.5		   4	0.33333		0.33092		0.24155
   80		     0.3		    0.5		   5	0.35266		0.36473		0.24396
   80		     0.3		    0.6		   1	0.19324		0.19324		0.15459
   80		     0.3		    0.6		   2	0.27053		0.27053		0.21739
   80		     0.3		    0.6		   3	0.31401		0.30435		0.22947
   80		     0.3		    0.6		   4	0.32850		0.33092		0.24155
   80		     0.3		    0.6		   5	0.35266		0.36473		0.24396
   80		     0.3		    0.7		   1	0.18599		0.19324		0.15459
   80		     0.3		    0.7		   2	0.27053		0.27053		0.21739
   80		     0.3		    0.7		   3	0.30918		0.30435		0.22947
   80		     0.3		    0.7		   4	0.33092		0.33092		0.24155
   80		     0.3		    0.7		   5	0.35024		0.36473		0.24396
   80		     0.3		    0.8		   1	0.18599		0.19324		0.15459
   80		     0.3		    0.8		   2	0.28019		0.27053		0.21739
   80		     0.3		    0.8		   3	0.30676		0.30435		0.22947
   80		     0.3		    0.8		   4	0.32850		0.33092		0.24155
   80		     0.3		    0.8		   5	0.34541		0.36473		0.24396
   80		     0.3		    0.9		   1	0.19082		0.19324		0.15459
   80		     0.3		    0.9		   2	0.26812		0.27053		0.21739
   80		     0.3		    0.9		   3	0.31159		0.30435		0.22947
   80		     0.3		    0.9		   4	0.32609		0.33092		0.24155
   80		     0.3		    0.9		   5	0.33816		0.36473		0.24396
   80		     0.3		    1.0		   1	0.15459		0.19324		0.15459
   80		     0.3		    1.0		   2	0.21739		0.27053		0.21739
   80		     0.3		    1.0		   3	0.22947		0.30435		0.22947
   80		     0.3		    1.0		   4	0.24155		0.33092		0.24155
   80		     0.3		    1.0		   5	0.24396		0.36473		0.24396
   80		     0.4		    0.0		   1	0.19324		0.19324		0.15459
   80		     0.4		    0.0		   2	0.27053		0.27053		0.22464
   80		     0.4		    0.0		   3	0.30435		0.30435		0.22947
   80		     0.4		    0.0		   4	0.33092		0.33092		0.23913
   80		     0.4		    0.0		   5	0.36473		0.36473		0.24396
   80		     0.4		    0.1		   1	0.19324		0.19324		0.15459
   80		     0.4		    0.1		   2	0.26812		0.27053		0.22464
   80		     0.4		    0.1		   3	0.30435		0.30435		0.22947
   80		     0.4		    0.1		   4	0.32367		0.33092		0.23913
   80		     0.4		    0.1		   5	0.35024		0.36473		0.24396
   80		     0.4		    0.2		   1	0.18841		0.19324		0.15459
   80		     0.4		    0.2		   2	0.26812		0.27053		0.22464
   80		     0.4		    0.2		   3	0.30435		0.30435		0.22947
   80		     0.4		    0.2		   4	0.32367		0.33092		0.23913
   80		     0.4		    0.2		   5	0.35266		0.36473		0.24396
   80		     0.4		    0.3		   1	0.18841		0.19324		0.15459
   80		     0.4		    0.3		   2	0.27053		0.27053		0.22464
   80		     0.4		    0.3		   3	0.30676		0.30435		0.22947
   80		     0.4		    0.3		   4	0.32367		0.33092		0.23913
   80		     0.4		    0.3		   5	0.35266		0.36473		0.24396
   80		     0.4		    0.4		   1	0.19082		0.19324		0.15459
   80		     0.4		    0.4		   2	0.26570		0.27053		0.22464
   80		     0.4		    0.4		   3	0.30918		0.30435		0.22947
   80		     0.4		    0.4		   4	0.32609		0.33092		0.23913
   80		     0.4		    0.4		   5	0.35266		0.36473		0.24396
   80		     0.4		    0.5		   1	0.19324		0.19324		0.15459
   80		     0.4		    0.5		   2	0.26812		0.27053		0.22464
   80		     0.4		    0.5		   3	0.30676		0.30435		0.22947
   80		     0.4		    0.5		   4	0.33092		0.33092		0.23913
   80		     0.4		    0.5		   5	0.35024		0.36473		0.24396
   80		     0.4		    0.6		   1	0.19324		0.19324		0.15459
   80		     0.4		    0.6		   2	0.26812		0.27053		0.22464
   80		     0.4		    0.6		   3	0.30918		0.30435		0.22947
   80		     0.4		    0.6		   4	0.32609		0.33092		0.23913
   80		     0.4		    0.6		   5	0.35024		0.36473		0.24396
   80		     0.4		    0.7		   1	0.19324		0.19324		0.15459
   80		     0.4		    0.7		   2	0.26812		0.27053		0.22464
   80		     0.4		    0.7		   3	0.30676		0.30435		0.22947
   80		     0.4		    0.7		   4	0.32850		0.33092		0.23913
   80		     0.4		    0.7		   5	0.34783		0.36473		0.24396
   80		     0.4		    0.8		   1	0.19565		0.19324		0.15459
   80		     0.4		    0.8		   2	0.27778		0.27053		0.22464
   80		     0.4		    0.8		   3	0.30435		0.30435		0.22947
   80		     0.4		    0.8		   4	0.32850		0.33092		0.23913
   80		     0.4		    0.8		   5	0.34541		0.36473		0.24396
   80		     0.4		    0.9		   1	0.20290		0.19324		0.15459
   80		     0.4		    0.9		   2	0.27295		0.27053		0.22464
   80		     0.4		    0.9		   3	0.31159		0.30435		0.22947
   80		     0.4		    0.9		   4	0.32609		0.33092		0.23913
   80		     0.4		    0.9		   5	0.34058		0.36473		0.24396
   80		     0.4		    1.0		   1	0.15459		0.19324		0.15459
   80		     0.4		    1.0		   2	0.22464		0.27053		0.22464
   80		     0.4		    1.0		   3	0.22947		0.30435		0.22947
   80		     0.4		    1.0		   4	0.23913		0.33092		0.23913
   80		     0.4		    1.0		   5	0.24396		0.36473		0.24396
   80		     0.5		    0.0		   1	0.19324		0.19324		0.15459
   80		     0.5		    0.0		   2	0.27053		0.27053		0.22222
   80		     0.5		    0.0		   3	0.30435		0.30435		0.23188
   80		     0.5		    0.0		   4	0.33092		0.33092		0.24396
   80		     0.5		    0.0		   5	0.36473		0.36473		0.24396
   80		     0.5		    0.1		   1	0.19324		0.19324		0.15459
   80		     0.5		    0.1		   2	0.26812		0.27053		0.22222
   80		     0.5		    0.1		   3	0.30435		0.30435		0.23188
   80		     0.5		    0.1		   4	0.32367		0.33092		0.24396
   80		     0.5		    0.1		   5	0.35266		0.36473		0.24396
   80		     0.5		    0.2		   1	0.18841		0.19324		0.15459
   80		     0.5		    0.2		   2	0.26812		0.27053		0.22222
   80		     0.5		    0.2		   3	0.30435		0.30435		0.23188
   80		     0.5		    0.2		   4	0.32367		0.33092		0.24396
   80		     0.5		    0.2		   5	0.35266		0.36473		0.24396
   80		     0.5		    0.3		   1	0.18841		0.19324		0.15459
   80		     0.5		    0.3		   2	0.26812		0.27053		0.22222
   80		     0.5		    0.3		   3	0.30676		0.30435		0.23188
   80		     0.5		    0.3		   4	0.32367		0.33092		0.24396
   80		     0.5		    0.3		   5	0.35507		0.36473		0.24396
   80		     0.5		    0.4		   1	0.19082		0.19324		0.15459
   80		     0.5		    0.4		   2	0.26570		0.27053		0.22222
   80		     0.5		    0.4		   3	0.30918		0.30435		0.23188
   80		     0.5		    0.4		   4	0.32609		0.33092		0.24396
   80		     0.5		    0.4		   5	0.35507		0.36473		0.24396
   80		     0.5		    0.5		   1	0.19324		0.19324		0.15459
   80		     0.5		    0.5		   2	0.26812		0.27053		0.22222
   80		     0.5		    0.5		   3	0.31159		0.30435		0.23188
   80		     0.5		    0.5		   4	0.33092		0.33092		0.24396
   80		     0.5		    0.5		   5	0.35507		0.36473		0.24396
   80		     0.5		    0.6		   1	0.19082		0.19324		0.15459
   80		     0.5		    0.6		   2	0.27295		0.27053		0.22222
   80		     0.5		    0.6		   3	0.31159		0.30435		0.23188
   80		     0.5		    0.6		   4	0.32609		0.33092		0.24396
   80		     0.5		    0.6		   5	0.35507		0.36473		0.24396
   80		     0.5		    0.7		   1	0.19082		0.19324		0.15459
   80		     0.5		    0.7		   2	0.27053		0.27053		0.22222
   80		     0.5		    0.7		   3	0.31159		0.30435		0.23188
   80		     0.5		    0.7		   4	0.33092		0.33092		0.24396
   80		     0.5		    0.7		   5	0.35507		0.36473		0.24396
   80		     0.5		    0.8		   1	0.19565		0.19324		0.15459
   80		     0.5		    0.8		   2	0.28019		0.27053		0.22222
   80		     0.5		    0.8		   3	0.30918		0.30435		0.23188
   80		     0.5		    0.8		   4	0.33092		0.33092		0.24396
   80		     0.5		    0.8		   5	0.35024		0.36473		0.24396
   80		     0.5		    0.9		   1	0.20290		0.19324		0.15459
   80		     0.5		    0.9		   2	0.27536		0.27053		0.22222
   80		     0.5		    0.9		   3	0.31401		0.30435		0.23188
   80		     0.5		    0.9		   4	0.33092		0.33092		0.24396
   80		     0.5		    0.9		   5	0.34300		0.36473		0.24396
   80		     0.5		    1.0		   1	0.15459		0.19324		0.15459
   80		     0.5		    1.0		   2	0.22222		0.27053		0.22222
   80		     0.5		    1.0		   3	0.23188		0.30435		0.23188
   80		     0.5		    1.0		   4	0.24396		0.33092		0.24396
   80		     0.5		    1.0		   5	0.24396		0.36473		0.24396
   80		     0.6		    0.0		   1	0.19324		0.19324		0.15217
   80		     0.6		    0.0		   2	0.27053		0.27053		0.21981
   80		     0.6		    0.0		   3	0.30435		0.30435		0.22947
   80		     0.6		    0.0		   4	0.33092		0.33092		0.24155
   80		     0.6		    0.0		   5	0.36473		0.36473		0.24155
   80		     0.6		    0.1		   1	0.19324		0.19324		0.15217
   80		     0.6		    0.1		   2	0.26570		0.27053		0.21981
   80		     0.6		    0.1		   3	0.30193		0.30435		0.22947
   80		     0.6		    0.1		   4	0.32126		0.33092		0.24155
   80		     0.6		    0.1		   5	0.35024		0.36473		0.24155
   80		     0.6		    0.2		   1	0.18841		0.19324		0.15217
   80		     0.6		    0.2		   2	0.26570		0.27053		0.21981
   80		     0.6		    0.2		   3	0.30193		0.30435		0.22947
   80		     0.6		    0.2		   4	0.32126		0.33092		0.24155
   80		     0.6		    0.2		   5	0.35024		0.36473		0.24155
   80		     0.6		    0.3		   1	0.18841		0.19324		0.15217
   80		     0.6		    0.3		   2	0.26570		0.27053		0.21981
   80		     0.6		    0.3		   3	0.30435		0.30435		0.22947
   80		     0.6		    0.3		   4	0.32126		0.33092		0.24155
   80		     0.6		    0.3		   5	0.35266		0.36473		0.24155
   80		     0.6		    0.4		   1	0.19082		0.19324		0.15217
   80		     0.6		    0.4		   2	0.26329		0.27053		0.21981
   80		     0.6		    0.4		   3	0.30676		0.30435		0.22947
   80		     0.6		    0.4		   4	0.32367		0.33092		0.24155
   80		     0.6		    0.4		   5	0.35266		0.36473		0.24155
   80		     0.6		    0.5		   1	0.19324		0.19324		0.15217
   80		     0.6		    0.5		   2	0.26570		0.27053		0.21981
   80		     0.6		    0.5		   3	0.30918		0.30435		0.22947
   80		     0.6		    0.5		   4	0.32850		0.33092		0.24155
   80		     0.6		    0.5		   5	0.35266		0.36473		0.24155
   80		     0.6		    0.6		   1	0.19082		0.19324		0.15217
   80		     0.6		    0.6		   2	0.26812		0.27053		0.21981
   80		     0.6		    0.6		   3	0.30918		0.30435		0.22947
   80		     0.6		    0.6		   4	0.32367		0.33092		0.24155
   80		     0.6		    0.6		   5	0.35266		0.36473		0.24155
   80		     0.6		    0.7		   1	0.19082		0.19324		0.15217
   80		     0.6		    0.7		   2	0.27053		0.27053		0.21981
   80		     0.6		    0.7		   3	0.30918		0.30435		0.22947
   80		     0.6		    0.7		   4	0.32850		0.33092		0.24155
   80		     0.6		    0.7		   5	0.35266		0.36473		0.24155
   80		     0.6		    0.8		   1	0.19324		0.19324		0.15217
   80		     0.6		    0.8		   2	0.27778		0.27053		0.21981
   80		     0.6		    0.8		   3	0.30676		0.30435		0.22947
   80		     0.6		    0.8		   4	0.32850		0.33092		0.24155
   80		     0.6		    0.8		   5	0.34783		0.36473		0.24155
   80		     0.6		    0.9		   1	0.20048		0.19324		0.15217
   80		     0.6		    0.9		   2	0.27295		0.27053		0.21981
   80		     0.6		    0.9		   3	0.31401		0.30435		0.22947
   80		     0.6		    0.9		   4	0.32850		0.33092		0.24155
   80		     0.6		    0.9		   5	0.34058		0.36473		0.24155
   80		     0.6		    1.0		   1	0.15217		0.19324		0.15217
   80		     0.6		    1.0		   2	0.21981		0.27053		0.21981
   80		     0.6		    1.0		   3	0.22947		0.30435		0.22947
   80		     0.6		    1.0		   4	0.24155		0.33092		0.24155
   80		     0.6		    1.0		   5	0.24155		0.36473		0.24155
   80		     0.7		    0.0		   1	0.19324		0.19324		0.15459
   80		     0.7		    0.0		   2	0.27053		0.27053		0.21739
   80		     0.7		    0.0		   3	0.30435		0.30435		0.23188
   80		     0.7		    0.0		   4	0.33092		0.33092		0.24155
   80		     0.7		    0.0		   5	0.36473		0.36473		0.24155
   80		     0.7		    0.1		   1	0.19324		0.19324		0.15459
   80		     0.7		    0.1		   2	0.26570		0.27053		0.21739
   80		     0.7		    0.1		   3	0.30193		0.30435		0.23188
   80		     0.7		    0.1		   4	0.32126		0.33092		0.24155
   80		     0.7		    0.1		   5	0.35024		0.36473		0.24155
   80		     0.7		    0.2		   1	0.18841		0.19324		0.15459
   80		     0.7		    0.2		   2	0.26570		0.27053		0.21739
   80		     0.7		    0.2		   3	0.30193		0.30435		0.23188
   80		     0.7		    0.2		   4	0.32126		0.33092		0.24155
   80		     0.7		    0.2		   5	0.35024		0.36473		0.24155
   80		     0.7		    0.3		   1	0.18841		0.19324		0.15459
   80		     0.7		    0.3		   2	0.26570		0.27053		0.21739
   80		     0.7		    0.3		   3	0.30435		0.30435		0.23188
   80		     0.7		    0.3		   4	0.32126		0.33092		0.24155
   80		     0.7		    0.3		   5	0.35266		0.36473		0.24155
   80		     0.7		    0.4		   1	0.19082		0.19324		0.15459
   80		     0.7		    0.4		   2	0.26329		0.27053		0.21739
   80		     0.7		    0.4		   3	0.30676		0.30435		0.23188
   80		     0.7		    0.4		   4	0.32367		0.33092		0.24155
   80		     0.7		    0.4		   5	0.35266		0.36473		0.24155
   80		     0.7		    0.5		   1	0.19324		0.19324		0.15459
   80		     0.7		    0.5		   2	0.26570		0.27053		0.21739
   80		     0.7		    0.5		   3	0.30676		0.30435		0.23188
   80		     0.7		    0.5		   4	0.32850		0.33092		0.24155
   80		     0.7		    0.5		   5	0.35266		0.36473		0.24155
   80		     0.7		    0.6		   1	0.19324		0.19324		0.15459
   80		     0.7		    0.6		   2	0.26812		0.27053		0.21739
   80		     0.7		    0.6		   3	0.30918		0.30435		0.23188
   80		     0.7		    0.6		   4	0.32609		0.33092		0.24155
   80		     0.7		    0.6		   5	0.35266		0.36473		0.24155
   80		     0.7		    0.7		   1	0.19082		0.19324		0.15459
   80		     0.7		    0.7		   2	0.26812		0.27053		0.21739
   80		     0.7		    0.7		   3	0.30918		0.30435		0.23188
   80		     0.7		    0.7		   4	0.33092		0.33092		0.24155
   80		     0.7		    0.7		   5	0.35266		0.36473		0.24155
   80		     0.7		    0.8		   1	0.19324		0.19324		0.15459
   80		     0.7		    0.8		   2	0.27778		0.27053		0.21739
   80		     0.7		    0.8		   3	0.30676		0.30435		0.23188
   80		     0.7		    0.8		   4	0.32850		0.33092		0.24155
   80		     0.7		    0.8		   5	0.34783		0.36473		0.24155
   80		     0.7		    0.9		   1	0.20048		0.19324		0.15459
   80		     0.7		    0.9		   2	0.27053		0.27053		0.21739
   80		     0.7		    0.9		   3	0.31159		0.30435		0.23188
   80		     0.7		    0.9		   4	0.32609		0.33092		0.24155
   80		     0.7		    0.9		   5	0.34300		0.36473		0.24155
   80		     0.7		    1.0		   1	0.15459		0.19324		0.15459
   80		     0.7		    1.0		   2	0.21739		0.27053		0.21739
   80		     0.7		    1.0		   3	0.23188		0.30435		0.23188
   80		     0.7		    1.0		   4	0.24155		0.33092		0.24155
   80		     0.7		    1.0		   5	0.24155		0.36473		0.24155
   80		     0.8		    0.0		   1	0.19324		0.19324		0.15459
   80		     0.8		    0.0		   2	0.27053		0.27053		0.21739
   80		     0.8		    0.0		   3	0.30435		0.30435		0.23188
   80		     0.8		    0.0		   4	0.33092		0.33092		0.23913
   80		     0.8		    0.0		   5	0.36473		0.36473		0.23913
   80		     0.8		    0.1		   1	0.19324		0.19324		0.15459
   80		     0.8		    0.1		   2	0.26570		0.27053		0.21739
   80		     0.8		    0.1		   3	0.30193		0.30435		0.23188
   80		     0.8		    0.1		   4	0.32126		0.33092		0.23913
   80		     0.8		    0.1		   5	0.35024		0.36473		0.23913
   80		     0.8		    0.2		   1	0.18841		0.19324		0.15459
   80		     0.8		    0.2		   2	0.26570		0.27053		0.21739
   80		     0.8		    0.2		   3	0.30193		0.30435		0.23188
   80		     0.8		    0.2		   4	0.32126		0.33092		0.23913
   80		     0.8		    0.2		   5	0.35024		0.36473		0.23913
   80		     0.8		    0.3		   1	0.18841		0.19324		0.15459
   80		     0.8		    0.3		   2	0.26570		0.27053		0.21739
   80		     0.8		    0.3		   3	0.30435		0.30435		0.23188
   80		     0.8		    0.3		   4	0.32126		0.33092		0.23913
   80		     0.8		    0.3		   5	0.35266		0.36473		0.23913
   80		     0.8		    0.4		   1	0.19082		0.19324		0.15459
   80		     0.8		    0.4		   2	0.26329		0.27053		0.21739
   80		     0.8		    0.4		   3	0.30676		0.30435		0.23188
   80		     0.8		    0.4		   4	0.32367		0.33092		0.23913
   80		     0.8		    0.4		   5	0.35266		0.36473		0.23913
   80		     0.8		    0.5		   1	0.19324		0.19324		0.15459
   80		     0.8		    0.5		   2	0.26570		0.27053		0.21739
   80		     0.8		    0.5		   3	0.30676		0.30435		0.23188
   80		     0.8		    0.5		   4	0.32850		0.33092		0.23913
   80		     0.8		    0.5		   5	0.35266		0.36473		0.23913
   80		     0.8		    0.6		   1	0.19324		0.19324		0.15459
   80		     0.8		    0.6		   2	0.26812		0.27053		0.21739
   80		     0.8		    0.6		   3	0.30918		0.30435		0.23188
   80		     0.8		    0.6		   4	0.32609		0.33092		0.23913
   80		     0.8		    0.6		   5	0.35266		0.36473		0.23913
   80		     0.8		    0.7		   1	0.19082		0.19324		0.15459
   80		     0.8		    0.7		   2	0.26812		0.27053		0.21739
   80		     0.8		    0.7		   3	0.30918		0.30435		0.23188
   80		     0.8		    0.7		   4	0.33092		0.33092		0.23913
   80		     0.8		    0.7		   5	0.35266		0.36473		0.23913
   80		     0.8		    0.8		   1	0.19324		0.19324		0.15459
   80		     0.8		    0.8		   2	0.27778		0.27053		0.21739
   80		     0.8		    0.8		   3	0.30676		0.30435		0.23188
   80		     0.8		    0.8		   4	0.32850		0.33092		0.23913
   80		     0.8		    0.8		   5	0.34783		0.36473		0.23913
   80		     0.8		    0.9		   1	0.20048		0.19324		0.15459
   80		     0.8		    0.9		   2	0.27295		0.27053		0.21739
   80		     0.8		    0.9		   3	0.31159		0.30435		0.23188
   80		     0.8		    0.9		   4	0.32609		0.33092		0.23913
   80		     0.8		    0.9		   5	0.34541		0.36473		0.23913
   80		     0.8		    1.0		   1	0.15459		0.19324		0.15459
   80		     0.8		    1.0		   2	0.21739		0.27053		0.21739
   80		     0.8		    1.0		   3	0.23188		0.30435		0.23188
   80		     0.8		    1.0		   4	0.23913		0.33092		0.23913
   80		     0.8		    1.0		   5	0.23913		0.36473		0.23913
   80		     0.9		    0.0		   1	0.19324		0.19324		0.15217
   80		     0.9		    0.0		   2	0.27053		0.27053		0.21256
   80		     0.9		    0.0		   3	0.30435		0.30435		0.22947
   80		     0.9		    0.0		   4	0.33092		0.33092		0.23671
   80		     0.9		    0.0		   5	0.36473		0.36473		0.23671
   80		     0.9		    0.1		   1	0.19082		0.19324		0.15217
   80		     0.9		    0.1		   2	0.26329		0.27053		0.21256
   80		     0.9		    0.1		   3	0.29952		0.30435		0.22947
   80		     0.9		    0.1		   4	0.31884		0.33092		0.23671
   80		     0.9		    0.1		   5	0.34783		0.36473		0.23671
   80		     0.9		    0.2		   1	0.18841		0.19324		0.15217
   80		     0.9		    0.2		   2	0.26329		0.27053		0.21256
   80		     0.9		    0.2		   3	0.29952		0.30435		0.22947
   80		     0.9		    0.2		   4	0.31884		0.33092		0.23671
   80		     0.9		    0.2		   5	0.34783		0.36473		0.23671
   80		     0.9		    0.3		   1	0.18841		0.19324		0.15217
   80		     0.9		    0.3		   2	0.26329		0.27053		0.21256
   80		     0.9		    0.3		   3	0.30193		0.30435		0.22947
   80		     0.9		    0.3		   4	0.31884		0.33092		0.23671
   80		     0.9		    0.3		   5	0.35024		0.36473		0.23671
   80		     0.9		    0.4		   1	0.18841		0.19324		0.15217
   80		     0.9		    0.4		   2	0.26087		0.27053		0.21256
   80		     0.9		    0.4		   3	0.30435		0.30435		0.22947
   80		     0.9		    0.4		   4	0.32126		0.33092		0.23671
   80		     0.9		    0.4		   5	0.35024		0.36473		0.23671
   80		     0.9		    0.5		   1	0.19082		0.19324		0.15217
   80		     0.9		    0.5		   2	0.26329		0.27053		0.21256
   80		     0.9		    0.5		   3	0.30435		0.30435		0.22947
   80		     0.9		    0.5		   4	0.32609		0.33092		0.23671
   80		     0.9		    0.5		   5	0.35024		0.36473		0.23671
   80		     0.9		    0.6		   1	0.19082		0.19324		0.15217
   80		     0.9		    0.6		   2	0.26570		0.27053		0.21256
   80		     0.9		    0.6		   3	0.30676		0.30435		0.22947
   80		     0.9		    0.6		   4	0.32367		0.33092		0.23671
   80		     0.9		    0.6		   5	0.35024		0.36473		0.23671
   80		     0.9		    0.7		   1	0.18841		0.19324		0.15217
   80		     0.9		    0.7		   2	0.26570		0.27053		0.21256
   80		     0.9		    0.7		   3	0.30676		0.30435		0.22947
   80		     0.9		    0.7		   4	0.32850		0.33092		0.23671
   80		     0.9		    0.7		   5	0.35024		0.36473		0.23671
   80		     0.9		    0.8		   1	0.19082		0.19324		0.15217
   80		     0.9		    0.8		   2	0.27536		0.27053		0.21256
   80		     0.9		    0.8		   3	0.30435		0.30435		0.22947
   80		     0.9		    0.8		   4	0.32609		0.33092		0.23671
   80		     0.9		    0.8		   5	0.34541		0.36473		0.23671
   80		     0.9		    0.9		   1	0.19807		0.19324		0.15217
   80		     0.9		    0.9		   2	0.27053		0.27053		0.21256
   80		     0.9		    0.9		   3	0.30918		0.30435		0.22947
   80		     0.9		    0.9		   4	0.32367		0.33092		0.23671
   80		     0.9		    0.9		   5	0.34300		0.36473		0.23671
   80		     0.9		    1.0		   1	0.15217		0.19324		0.15217
   80		     0.9		    1.0		   2	0.21256		0.27053		0.21256
   80		     0.9		    1.0		   3	0.22947		0.30435		0.22947
   80		     0.9		    1.0		   4	0.23671		0.33092		0.23671
   80		     0.9		    1.0		   5	0.23671		0.36473		0.23671
   80		     1.0		    0.0		   1	0.19324		0.19324		0.15217
   80		     1.0		    0.0		   2	0.27053		0.27053		0.21256
   80		     1.0		    0.0		   3	0.30435		0.30435		0.22947
   80		     1.0		    0.0		   4	0.33092		0.33092		0.23671
   80		     1.0		    0.0		   5	0.36473		0.36473		0.23671
   80		     1.0		    0.1		   1	0.19082		0.19324		0.15217
   80		     1.0		    0.1		   2	0.26329		0.27053		0.21256
   80		     1.0		    0.1		   3	0.29952		0.30435		0.22947
   80		     1.0		    0.1		   4	0.31884		0.33092		0.23671
   80		     1.0		    0.1		   5	0.34783		0.36473		0.23671
   80		     1.0		    0.2		   1	0.18841		0.19324		0.15217
   80		     1.0		    0.2		   2	0.26329		0.27053		0.21256
   80		     1.0		    0.2		   3	0.29952		0.30435		0.22947
   80		     1.0		    0.2		   4	0.31884		0.33092		0.23671
   80		     1.0		    0.2		   5	0.34783		0.36473		0.23671
   80		     1.0		    0.3		   1	0.18841		0.19324		0.15217
   80		     1.0		    0.3		   2	0.26329		0.27053		0.21256
   80		     1.0		    0.3		   3	0.30193		0.30435		0.22947
   80		     1.0		    0.3		   4	0.31884		0.33092		0.23671
   80		     1.0		    0.3		   5	0.35024		0.36473		0.23671
   80		     1.0		    0.4		   1	0.18841		0.19324		0.15217
   80		     1.0		    0.4		   2	0.26087		0.27053		0.21256
   80		     1.0		    0.4		   3	0.30435		0.30435		0.22947
   80		     1.0		    0.4		   4	0.32126		0.33092		0.23671
   80		     1.0		    0.4		   5	0.35024		0.36473		0.23671
   80		     1.0		    0.5		   1	0.19082		0.19324		0.15217
   80		     1.0		    0.5		   2	0.26329		0.27053		0.21256
   80		     1.0		    0.5		   3	0.30435		0.30435		0.22947
   80		     1.0		    0.5		   4	0.32609		0.33092		0.23671
   80		     1.0		    0.5		   5	0.35024		0.36473		0.23671
   80		     1.0		    0.6		   1	0.19082		0.19324		0.15217
   80		     1.0		    0.6		   2	0.26570		0.27053		0.21256
   80		     1.0		    0.6		   3	0.30676		0.30435		0.22947
   80		     1.0		    0.6		   4	0.32367		0.33092		0.23671
   80		     1.0		    0.6		   5	0.35024		0.36473		0.23671
   80		     1.0		    0.7		   1	0.18841		0.19324		0.15217
   80		     1.0		    0.7		   2	0.26570		0.27053		0.21256
   80		     1.0		    0.7		   3	0.30676		0.30435		0.22947
   80		     1.0		    0.7		   4	0.32850		0.33092		0.23671
   80		     1.0		    0.7		   5	0.35024		0.36473		0.23671
   80		     1.0		    0.8		   1	0.19082		0.19324		0.15217
   80		     1.0		    0.8		   2	0.27536		0.27053		0.21256
   80		     1.0		    0.8		   3	0.30435		0.30435		0.22947
   80		     1.0		    0.8		   4	0.32609		0.33092		0.23671
   80		     1.0		    0.8		   5	0.34541		0.36473		0.23671
   80		     1.0		    0.9		   1	0.19807		0.19324		0.15217
   80		     1.0		    0.9		   2	0.27053		0.27053		0.21256
   80		     1.0		    0.9		   3	0.30918		0.30435		0.22947
   80		     1.0		    0.9		   4	0.32367		0.33092		0.23671
   80		     1.0		    0.9		   5	0.34300		0.36473		0.23671
   80		     1.0		    1.0		   1	0.15217		0.19324		0.15217
   80		     1.0		    1.0		   2	0.21256		0.27053		0.21256
   80		     1.0		    1.0		   3	0.22947		0.30435		0.22947
   80		     1.0		    1.0		   4	0.23671		0.33092		0.23671
   80		     1.0		    1.0		   5	0.23671		0.36473		0.23671
  100		     0.1		    0.0		   1	0.19324		0.19324		0.17874
  100		     0.1		    0.0		   2	0.27053		0.27053		0.24638
  100		     0.1		    0.0		   3	0.30435		0.30435		0.26087
  100		     0.1		    0.0		   4	0.33092		0.33092		0.27295
  100		     0.1		    0.0		   5	0.36473		0.36473		0.28744
  100		     0.1		    0.1		   1	0.19565		0.19324		0.17874
  100		     0.1		    0.1		   2	0.27295		0.27053		0.24638
  100		     0.1		    0.1		   3	0.31401		0.30435		0.26087
  100		     0.1		    0.1		   4	0.33816		0.33092		0.27295
  100		     0.1		    0.1		   5	0.36232		0.36473		0.28744
  100		     0.1		    0.2		   1	0.19324		0.19324		0.17874
  100		     0.1		    0.2		   2	0.27295		0.27053		0.24638
  100		     0.1		    0.2		   3	0.31884		0.30435		0.26087
  100		     0.1		    0.2		   4	0.33816		0.33092		0.27295
  100		     0.1		    0.2		   5	0.36232		0.36473		0.28744
  100		     0.1		    0.3		   1	0.19082		0.19324		0.17874
  100		     0.1		    0.3		   2	0.27536		0.27053		0.24638
  100		     0.1		    0.3		   3	0.32126		0.30435		0.26087
  100		     0.1		    0.3		   4	0.34300		0.33092		0.27295
  100		     0.1		    0.3		   5	0.36473		0.36473		0.28744
  100		     0.1		    0.4		   1	0.19565		0.19324		0.17874
  100		     0.1		    0.4		   2	0.27778		0.27053		0.24638
  100		     0.1		    0.4		   3	0.32367		0.30435		0.26087
  100		     0.1		    0.4		   4	0.34541		0.33092		0.27295
  100		     0.1		    0.4		   5	0.36473		0.36473		0.28744
  100		     0.1		    0.5		   1	0.19565		0.19324		0.17874
  100		     0.1		    0.5		   2	0.27536		0.27053		0.24638
  100		     0.1		    0.5		   3	0.32609		0.30435		0.26087
  100		     0.1		    0.5		   4	0.35024		0.33092		0.27295
  100		     0.1		    0.5		   5	0.36473		0.36473		0.28744
  100		     0.1		    0.6		   1	0.19807		0.19324		0.17874
  100		     0.1		    0.6		   2	0.27536		0.27053		0.24638
  100		     0.1		    0.6		   3	0.32850		0.30435		0.26087
  100		     0.1		    0.6		   4	0.35266		0.33092		0.27295
  100		     0.1		    0.6		   5	0.36715		0.36473		0.28744
  100		     0.1		    0.7		   1	0.20048		0.19324		0.17874
  100		     0.1		    0.7		   2	0.28502		0.27053		0.24638
  100		     0.1		    0.7		   3	0.32850		0.30435		0.26087
  100		     0.1		    0.7		   4	0.35990		0.33092		0.27295
  100		     0.1		    0.7		   5	0.37198		0.36473		0.28744
  100		     0.1		    0.8		   1	0.19324		0.19324		0.17874
  100		     0.1		    0.8		   2	0.28261		0.27053		0.24638
  100		     0.1		    0.8		   3	0.32609		0.30435		0.26087
  100		     0.1		    0.8		   4	0.35749		0.33092		0.27295
  100		     0.1		    0.8		   5	0.37198		0.36473		0.28744
  100		     0.1		    0.9		   1	0.20048		0.19324		0.17874
  100		     0.1		    0.9		   2	0.28502		0.27053		0.24638
  100		     0.1		    0.9		   3	0.32850		0.30435		0.26087
  100		     0.1		    0.9		   4	0.35024		0.33092		0.27295
  100		     0.1		    0.9		   5	0.36957		0.36473		0.28744
  100		     0.1		    1.0		   1	0.17874		0.19324		0.17874
  100		     0.1		    1.0		   2	0.24638		0.27053		0.24638
  100		     0.1		    1.0		   3	0.26087		0.30435		0.26087
  100		     0.1		    1.0		   4	0.27295		0.33092		0.27295
  100		     0.1		    1.0		   5	0.28744		0.36473		0.28744
  100		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  100		     0.2		    0.0		   2	0.27053		0.27053		0.22947
  100		     0.2		    0.0		   3	0.30435		0.30435		0.24638
  100		     0.2		    0.0		   4	0.33092		0.33092		0.25845
  100		     0.2		    0.0		   5	0.36473		0.36473		0.26087
  100		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  100		     0.2		    0.1		   2	0.27053		0.27053		0.22947
  100		     0.2		    0.1		   3	0.30435		0.30435		0.24638
  100		     0.2		    0.1		   4	0.32609		0.33092		0.25845
  100		     0.2		    0.1		   5	0.35749		0.36473		0.26087
  100		     0.2		    0.2		   1	0.18841		0.19324		0.16908
  100		     0.2		    0.2		   2	0.27053		0.27053		0.22947
  100		     0.2		    0.2		   3	0.30918		0.30435		0.24638
  100		     0.2		    0.2		   4	0.32609		0.33092		0.25845
  100		     0.2		    0.2		   5	0.35749		0.36473		0.26087
  100		     0.2		    0.3		   1	0.18599		0.19324		0.16908
  100		     0.2		    0.3		   2	0.27295		0.27053		0.22947
  100		     0.2		    0.3		   3	0.30918		0.30435		0.24638
  100		     0.2		    0.3		   4	0.32609		0.33092		0.25845
  100		     0.2		    0.3		   5	0.35507		0.36473		0.26087
  100		     0.2		    0.4		   1	0.18841		0.19324		0.16908
  100		     0.2		    0.4		   2	0.27053		0.27053		0.22947
  100		     0.2		    0.4		   3	0.30918		0.30435		0.24638
  100		     0.2		    0.4		   4	0.32850		0.33092		0.25845
  100		     0.2		    0.4		   5	0.35507		0.36473		0.26087
  100		     0.2		    0.5		   1	0.18841		0.19324		0.16908
  100		     0.2		    0.5		   2	0.26812		0.27053		0.22947
  100		     0.2		    0.5		   3	0.31159		0.30435		0.24638
  100		     0.2		    0.5		   4	0.33092		0.33092		0.25845
  100		     0.2		    0.5		   5	0.35749		0.36473		0.26087
  100		     0.2		    0.6		   1	0.19082		0.19324		0.16908
  100		     0.2		    0.6		   2	0.26570		0.27053		0.22947
  100		     0.2		    0.6		   3	0.31159		0.30435		0.24638
  100		     0.2		    0.6		   4	0.33333		0.33092		0.25845
  100		     0.2		    0.6		   5	0.35507		0.36473		0.26087
  100		     0.2		    0.7		   1	0.19565		0.19324		0.16908
  100		     0.2		    0.7		   2	0.27295		0.27053		0.22947
  100		     0.2		    0.7		   3	0.31401		0.30435		0.24638
  100		     0.2		    0.7		   4	0.33575		0.33092		0.25845
  100		     0.2		    0.7		   5	0.36232		0.36473		0.26087
  100		     0.2		    0.8		   1	0.18841		0.19324		0.16908
  100		     0.2		    0.8		   2	0.27536		0.27053		0.22947
  100		     0.2		    0.8		   3	0.31401		0.30435		0.24638
  100		     0.2		    0.8		   4	0.33333		0.33092		0.25845
  100		     0.2		    0.8		   5	0.35266		0.36473		0.26087
  100		     0.2		    0.9		   1	0.19082		0.19324		0.16908
  100		     0.2		    0.9		   2	0.27536		0.27053		0.22947
  100		     0.2		    0.9		   3	0.31401		0.30435		0.24638
  100		     0.2		    0.9		   4	0.33333		0.33092		0.25845
  100		     0.2		    0.9		   5	0.35024		0.36473		0.26087
  100		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  100		     0.2		    1.0		   2	0.22947		0.27053		0.22947
  100		     0.2		    1.0		   3	0.24638		0.30435		0.24638
  100		     0.2		    1.0		   4	0.25845		0.33092		0.25845
  100		     0.2		    1.0		   5	0.26087		0.36473		0.26087
  100		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  100		     0.3		    0.0		   2	0.27053		0.27053		0.22464
  100		     0.3		    0.0		   3	0.30435		0.30435		0.23671
  100		     0.3		    0.0		   4	0.33092		0.33092		0.24879
  100		     0.3		    0.0		   5	0.36473		0.36473		0.25121
  100		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  100		     0.3		    0.1		   2	0.27053		0.27053		0.22464
  100		     0.3		    0.1		   3	0.30435		0.30435		0.23671
  100		     0.3		    0.1		   4	0.32367		0.33092		0.24879
  100		     0.3		    0.1		   5	0.35024		0.36473		0.25121
  100		     0.3		    0.2		   1	0.19082		0.19324		0.15942
  100		     0.3		    0.2		   2	0.27053		0.27053		0.22464
  100		     0.3		    0.2		   3	0.30676		0.30435		0.23671
  100		     0.3		    0.2		   4	0.32367		0.33092		0.24879
  100		     0.3		    0.2		   5	0.35024		0.36473		0.25121
  100		     0.3		    0.3		   1	0.18841		0.19324		0.15942
  100		     0.3		    0.3		   2	0.27295		0.27053		0.22464
  100		     0.3		    0.3		   3	0.30676		0.30435		0.23671
  100		     0.3		    0.3		   4	0.32367		0.33092		0.24879
  100		     0.3		    0.3		   5	0.35266		0.36473		0.25121
  100		     0.3		    0.4		   1	0.19082		0.19324		0.15942
  100		     0.3		    0.4		   2	0.27053		0.27053		0.22464
  100		     0.3		    0.4		   3	0.30676		0.30435		0.23671
  100		     0.3		    0.4		   4	0.32609		0.33092		0.24879
  100		     0.3		    0.4		   5	0.35024		0.36473		0.25121
  100		     0.3		    0.5		   1	0.19082		0.19324		0.15942
  100		     0.3		    0.5		   2	0.26812		0.27053		0.22464
  100		     0.3		    0.5		   3	0.30918		0.30435		0.23671
  100		     0.3		    0.5		   4	0.33092		0.33092		0.24879
  100		     0.3		    0.5		   5	0.34783		0.36473		0.25121
  100		     0.3		    0.6		   1	0.19324		0.19324		0.15942
  100		     0.3		    0.6		   2	0.26812		0.27053		0.22464
  100		     0.3		    0.6		   3	0.30918		0.30435		0.23671
  100		     0.3		    0.6		   4	0.32850		0.33092		0.24879
  100		     0.3		    0.6		   5	0.34541		0.36473		0.25121
  100		     0.3		    0.7		   1	0.19324		0.19324		0.15942
  100		     0.3		    0.7		   2	0.26812		0.27053		0.22464
  100		     0.3		    0.7		   3	0.30676		0.30435		0.23671
  100		     0.3		    0.7		   4	0.32850		0.33092		0.24879
  100		     0.3		    0.7		   5	0.35024		0.36473		0.25121
  100		     0.3		    0.8		   1	0.18599		0.19324		0.15942
  100		     0.3		    0.8		   2	0.26812		0.27053		0.22464
  100		     0.3		    0.8		   3	0.30918		0.30435		0.23671
  100		     0.3		    0.8		   4	0.32850		0.33092		0.24879
  100		     0.3		    0.8		   5	0.34541		0.36473		0.25121
  100		     0.3		    0.9		   1	0.18599		0.19324		0.15942
  100		     0.3		    0.9		   2	0.26812		0.27053		0.22464
  100		     0.3		    0.9		   3	0.30918		0.30435		0.23671
  100		     0.3		    0.9		   4	0.32850		0.33092		0.24879
  100		     0.3		    0.9		   5	0.34300		0.36473		0.25121
  100		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  100		     0.3		    1.0		   2	0.22464		0.27053		0.22464
  100		     0.3		    1.0		   3	0.23671		0.30435		0.23671
  100		     0.3		    1.0		   4	0.24879		0.33092		0.24879
  100		     0.3		    1.0		   5	0.25121		0.36473		0.25121
  100		     0.4		    0.0		   1	0.19324		0.19324		0.16184
  100		     0.4		    0.0		   2	0.27053		0.27053		0.22947
  100		     0.4		    0.0		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.0		   4	0.33092		0.33092		0.24638
  100		     0.4		    0.0		   5	0.36473		0.36473		0.24879
  100		     0.4		    0.1		   1	0.19324		0.19324		0.16184
  100		     0.4		    0.1		   2	0.26812		0.27053		0.22947
  100		     0.4		    0.1		   3	0.30193		0.30435		0.23430
  100		     0.4		    0.1		   4	0.32126		0.33092		0.24638
  100		     0.4		    0.1		   5	0.34783		0.36473		0.24879
  100		     0.4		    0.2		   1	0.19082		0.19324		0.16184
  100		     0.4		    0.2		   2	0.26812		0.27053		0.22947
  100		     0.4		    0.2		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.2		   4	0.32126		0.33092		0.24638
  100		     0.4		    0.2		   5	0.34783		0.36473		0.24879
  100		     0.4		    0.3		   1	0.18841		0.19324		0.16184
  100		     0.4		    0.3		   2	0.27053		0.27053		0.22947
  100		     0.4		    0.3		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.3		   4	0.32126		0.33092		0.24638
  100		     0.4		    0.3		   5	0.35024		0.36473		0.24879
  100		     0.4		    0.4		   1	0.19082		0.19324		0.16184
  100		     0.4		    0.4		   2	0.26812		0.27053		0.22947
  100		     0.4		    0.4		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.4		   4	0.32367		0.33092		0.24638
  100		     0.4		    0.4		   5	0.34783		0.36473		0.24879
  100		     0.4		    0.5		   1	0.19082		0.19324		0.16184
  100		     0.4		    0.5		   2	0.26570		0.27053		0.22947
  100		     0.4		    0.5		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.5		   4	0.32850		0.33092		0.24638
  100		     0.4		    0.5		   5	0.34783		0.36473		0.24879
  100		     0.4		    0.6		   1	0.19324		0.19324		0.16184
  100		     0.4		    0.6		   2	0.26570		0.27053		0.22947
  100		     0.4		    0.6		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.6		   4	0.32609		0.33092		0.24638
  100		     0.4		    0.6		   5	0.34300		0.36473		0.24879
  100		     0.4		    0.7		   1	0.19324		0.19324		0.16184
  100		     0.4		    0.7		   2	0.26570		0.27053		0.22947
  100		     0.4		    0.7		   3	0.30435		0.30435		0.23430
  100		     0.4		    0.7		   4	0.32609		0.33092		0.24638
  100		     0.4		    0.7		   5	0.34783		0.36473		0.24879
  100		     0.4		    0.8		   1	0.19565		0.19324		0.16184
  100		     0.4		    0.8		   2	0.26812		0.27053		0.22947
  100		     0.4		    0.8		   3	0.30676		0.30435		0.23430
  100		     0.4		    0.8		   4	0.32609		0.33092		0.24638
  100		     0.4		    0.8		   5	0.34300		0.36473		0.24879
  100		     0.4		    0.9		   1	0.19807		0.19324		0.16184
  100		     0.4		    0.9		   2	0.27295		0.27053		0.22947
  100		     0.4		    0.9		   3	0.30918		0.30435		0.23430
  100		     0.4		    0.9		   4	0.32609		0.33092		0.24638
  100		     0.4		    0.9		   5	0.34300		0.36473		0.24879
  100		     0.4		    1.0		   1	0.16184		0.19324		0.16184
  100		     0.4		    1.0		   2	0.22947		0.27053		0.22947
  100		     0.4		    1.0		   3	0.23430		0.30435		0.23430
  100		     0.4		    1.0		   4	0.24638		0.33092		0.24638
  100		     0.4		    1.0		   5	0.24879		0.36473		0.24879
  100		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  100		     0.5		    0.0		   2	0.27053		0.27053		0.22464
  100		     0.5		    0.0		   3	0.30435		0.30435		0.23671
  100		     0.5		    0.0		   4	0.33092		0.33092		0.25121
  100		     0.5		    0.0		   5	0.36473		0.36473		0.25121
  100		     0.5		    0.1		   1	0.19324		0.19324		0.16184
  100		     0.5		    0.1		   2	0.26812		0.27053		0.22464
  100		     0.5		    0.1		   3	0.30193		0.30435		0.23671
  100		     0.5		    0.1		   4	0.32126		0.33092		0.25121
  100		     0.5		    0.1		   5	0.35024		0.36473		0.25121
  100		     0.5		    0.2		   1	0.19082		0.19324		0.16184
  100		     0.5		    0.2		   2	0.26812		0.27053		0.22464
  100		     0.5		    0.2		   3	0.30435		0.30435		0.23671
  100		     0.5		    0.2		   4	0.32126		0.33092		0.25121
  100		     0.5		    0.2		   5	0.35024		0.36473		0.25121
  100		     0.5		    0.3		   1	0.18841		0.19324		0.16184
  100		     0.5		    0.3		   2	0.26812		0.27053		0.22464
  100		     0.5		    0.3		   3	0.30435		0.30435		0.23671
  100		     0.5		    0.3		   4	0.32126		0.33092		0.25121
  100		     0.5		    0.3		   5	0.35266		0.36473		0.25121
  100		     0.5		    0.4		   1	0.19082		0.19324		0.16184
  100		     0.5		    0.4		   2	0.26812		0.27053		0.22464
  100		     0.5		    0.4		   3	0.30435		0.30435		0.23671
  100		     0.5		    0.4		   4	0.32367		0.33092		0.25121
  100		     0.5		    0.4		   5	0.35024		0.36473		0.25121
  100		     0.5		    0.5		   1	0.19324		0.19324		0.16184
  100		     0.5		    0.5		   2	0.26570		0.27053		0.22464
  100		     0.5		    0.5		   3	0.30676		0.30435		0.23671
  100		     0.5		    0.5		   4	0.32850		0.33092		0.25121
  100		     0.5		    0.5		   5	0.35024		0.36473		0.25121
  100		     0.5		    0.6		   1	0.19082		0.19324		0.16184
  100		     0.5		    0.6		   2	0.26812		0.27053		0.22464
  100		     0.5		    0.6		   3	0.30918		0.30435		0.23671
  100		     0.5		    0.6		   4	0.32609		0.33092		0.25121
  100		     0.5		    0.6		   5	0.35024		0.36473		0.25121
  100		     0.5		    0.7		   1	0.19082		0.19324		0.16184
  100		     0.5		    0.7		   2	0.26812		0.27053		0.22464
  100		     0.5		    0.7		   3	0.30918		0.30435		0.23671
  100		     0.5		    0.7		   4	0.32850		0.33092		0.25121
  100		     0.5		    0.7		   5	0.35266		0.36473		0.25121
  100		     0.5		    0.8		   1	0.19565		0.19324		0.16184
  100		     0.5		    0.8		   2	0.27053		0.27053		0.22464
  100		     0.5		    0.8		   3	0.30918		0.30435		0.23671
  100		     0.5		    0.8		   4	0.33092		0.33092		0.25121
  100		     0.5		    0.8		   5	0.34783		0.36473		0.25121
  100		     0.5		    0.9		   1	0.19565		0.19324		0.16184
  100		     0.5		    0.9		   2	0.27536		0.27053		0.22464
  100		     0.5		    0.9		   3	0.31401		0.30435		0.23671
  100		     0.5		    0.9		   4	0.33092		0.33092		0.25121
  100		     0.5		    0.9		   5	0.34541		0.36473		0.25121
  100		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  100		     0.5		    1.0		   2	0.22464		0.27053		0.22464
  100		     0.5		    1.0		   3	0.23671		0.30435		0.23671
  100		     0.5		    1.0		   4	0.25121		0.33092		0.25121
  100		     0.5		    1.0		   5	0.25121		0.36473		0.25121
  100		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  100		     0.6		    0.0		   2	0.27053		0.27053		0.22464
  100		     0.6		    0.0		   3	0.30435		0.30435		0.23430
  100		     0.6		    0.0		   4	0.33092		0.33092		0.24879
  100		     0.6		    0.0		   5	0.36473		0.36473		0.24879
  100		     0.6		    0.1		   1	0.19324		0.19324		0.15942
  100		     0.6		    0.1		   2	0.26570		0.27053		0.22464
  100		     0.6		    0.1		   3	0.29952		0.30435		0.23430
  100		     0.6		    0.1		   4	0.31884		0.33092		0.24879
  100		     0.6		    0.1		   5	0.34783		0.36473		0.24879
  100		     0.6		    0.2		   1	0.19082		0.19324		0.15942
  100		     0.6		    0.2		   2	0.26570		0.27053		0.22464
  100		     0.6		    0.2		   3	0.30193		0.30435		0.23430
  100		     0.6		    0.2		   4	0.31884		0.33092		0.24879
  100		     0.6		    0.2		   5	0.34783		0.36473		0.24879
  100		     0.6		    0.3		   1	0.18841		0.19324		0.15942
  100		     0.6		    0.3		   2	0.26570		0.27053		0.22464
  100		     0.6		    0.3		   3	0.30193		0.30435		0.23430
  100		     0.6		    0.3		   4	0.31884		0.33092		0.24879
  100		     0.6		    0.3		   5	0.35024		0.36473		0.24879
  100		     0.6		    0.4		   1	0.19082		0.19324		0.15942
  100		     0.6		    0.4		   2	0.26570		0.27053		0.22464
  100		     0.6		    0.4		   3	0.30193		0.30435		0.23430
  100		     0.6		    0.4		   4	0.32126		0.33092		0.24879
  100		     0.6		    0.4		   5	0.34783		0.36473		0.24879
  100		     0.6		    0.5		   1	0.19324		0.19324		0.15942
  100		     0.6		    0.5		   2	0.26329		0.27053		0.22464
  100		     0.6		    0.5		   3	0.30435		0.30435		0.23430
  100		     0.6		    0.5		   4	0.32609		0.33092		0.24879
  100		     0.6		    0.5		   5	0.34783		0.36473		0.24879
  100		     0.6		    0.6		   1	0.19082		0.19324		0.15942
  100		     0.6		    0.6		   2	0.26570		0.27053		0.22464
  100		     0.6		    0.6		   3	0.30676		0.30435		0.23430
  100		     0.6		    0.6		   4	0.32367		0.33092		0.24879
  100		     0.6		    0.6		   5	0.34783		0.36473		0.24879
  100		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  100		     0.6		    0.7		   2	0.26812		0.27053		0.22464
  100		     0.6		    0.7		   3	0.30676		0.30435		0.23430
  100		     0.6		    0.7		   4	0.32609		0.33092		0.24879
  100		     0.6		    0.7		   5	0.35024		0.36473		0.24879
  100		     0.6		    0.8		   1	0.19324		0.19324		0.15942
  100		     0.6		    0.8		   2	0.26570		0.27053		0.22464
  100		     0.6		    0.8		   3	0.30676		0.30435		0.23430
  100		     0.6		    0.8		   4	0.32850		0.33092		0.24879
  100		     0.6		    0.8		   5	0.34541		0.36473		0.24879
  100		     0.6		    0.9		   1	0.19565		0.19324		0.15942
  100		     0.6		    0.9		   2	0.27295		0.27053		0.22464
  100		     0.6		    0.9		   3	0.31159		0.30435		0.23430
  100		     0.6		    0.9		   4	0.32850		0.33092		0.24879
  100		     0.6		    0.9		   5	0.34300		0.36473		0.24879
  100		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  100		     0.6		    1.0		   2	0.22464		0.27053		0.22464
  100		     0.6		    1.0		   3	0.23430		0.30435		0.23430
  100		     0.6		    1.0		   4	0.24879		0.33092		0.24879
  100		     0.6		    1.0		   5	0.24879		0.36473		0.24879
  100		     0.7		    0.0		   1	0.19324		0.19324		0.15942
  100		     0.7		    0.0		   2	0.27053		0.27053		0.22222
  100		     0.7		    0.0		   3	0.30435		0.30435		0.23913
  100		     0.7		    0.0		   4	0.33092		0.33092		0.25121
  100		     0.7		    0.0		   5	0.36473		0.36473		0.25121
  100		     0.7		    0.1		   1	0.19324		0.19324		0.15942
  100		     0.7		    0.1		   2	0.26570		0.27053		0.22222
  100		     0.7		    0.1		   3	0.29952		0.30435		0.23913
  100		     0.7		    0.1		   4	0.31884		0.33092		0.25121
  100		     0.7		    0.1		   5	0.34783		0.36473		0.25121
  100		     0.7		    0.2		   1	0.19082		0.19324		0.15942
  100		     0.7		    0.2		   2	0.26570		0.27053		0.22222
  100		     0.7		    0.2		   3	0.30193		0.30435		0.23913
  100		     0.7		    0.2		   4	0.31884		0.33092		0.25121
  100		     0.7		    0.2		   5	0.34783		0.36473		0.25121
  100		     0.7		    0.3		   1	0.18841		0.19324		0.15942
  100		     0.7		    0.3		   2	0.26570		0.27053		0.22222
  100		     0.7		    0.3		   3	0.30193		0.30435		0.23913
  100		     0.7		    0.3		   4	0.31884		0.33092		0.25121
  100		     0.7		    0.3		   5	0.35024		0.36473		0.25121
  100		     0.7		    0.4		   1	0.19082		0.19324		0.15942
  100		     0.7		    0.4		   2	0.26570		0.27053		0.22222
  100		     0.7		    0.4		   3	0.30193		0.30435		0.23913
  100		     0.7		    0.4		   4	0.31884		0.33092		0.25121
  100		     0.7		    0.4		   5	0.34783		0.36473		0.25121
  100		     0.7		    0.5		   1	0.19324		0.19324		0.15942
  100		     0.7		    0.5		   2	0.26329		0.27053		0.22222
  100		     0.7		    0.5		   3	0.30435		0.30435		0.23913
  100		     0.7		    0.5		   4	0.32609		0.33092		0.25121
  100		     0.7		    0.5		   5	0.34783		0.36473		0.25121
  100		     0.7		    0.6		   1	0.19324		0.19324		0.15942
  100		     0.7		    0.6		   2	0.26570		0.27053		0.22222
  100		     0.7		    0.6		   3	0.30435		0.30435		0.23913
  100		     0.7		    0.6		   4	0.32609		0.33092		0.25121
  100		     0.7		    0.6		   5	0.34783		0.36473		0.25121
  100		     0.7		    0.7		   1	0.19324		0.19324		0.15942
  100		     0.7		    0.7		   2	0.26570		0.27053		0.22222
  100		     0.7		    0.7		   3	0.30676		0.30435		0.23913
  100		     0.7		    0.7		   4	0.33092		0.33092		0.25121
  100		     0.7		    0.7		   5	0.35024		0.36473		0.25121
  100		     0.7		    0.8		   1	0.19324		0.19324		0.15942
  100		     0.7		    0.8		   2	0.26812		0.27053		0.22222
  100		     0.7		    0.8		   3	0.30676		0.30435		0.23913
  100		     0.7		    0.8		   4	0.33092		0.33092		0.25121
  100		     0.7		    0.8		   5	0.34783		0.36473		0.25121
  100		     0.7		    0.9		   1	0.19565		0.19324		0.15942
  100		     0.7		    0.9		   2	0.27053		0.27053		0.22222
  100		     0.7		    0.9		   3	0.31159		0.30435		0.23913
  100		     0.7		    0.9		   4	0.32609		0.33092		0.25121
  100		     0.7		    0.9		   5	0.34300		0.36473		0.25121
  100		     0.7		    1.0		   1	0.15942		0.19324		0.15942
  100		     0.7		    1.0		   2	0.22222		0.27053		0.22222
  100		     0.7		    1.0		   3	0.23913		0.30435		0.23913
  100		     0.7		    1.0		   4	0.25121		0.33092		0.25121
  100		     0.7		    1.0		   5	0.25121		0.36473		0.25121
  100		     0.8		    0.0		   1	0.19324		0.19324		0.15942
  100		     0.8		    0.0		   2	0.27053		0.27053		0.22464
  100		     0.8		    0.0		   3	0.30435		0.30435		0.24155
  100		     0.8		    0.0		   4	0.33092		0.33092		0.25121
  100		     0.8		    0.0		   5	0.36473		0.36473		0.25121
  100		     0.8		    0.1		   1	0.19324		0.19324		0.15942
  100		     0.8		    0.1		   2	0.26570		0.27053		0.22464
  100		     0.8		    0.1		   3	0.29952		0.30435		0.24155
  100		     0.8		    0.1		   4	0.31884		0.33092		0.25121
  100		     0.8		    0.1		   5	0.34783		0.36473		0.25121
  100		     0.8		    0.2		   1	0.19082		0.19324		0.15942
  100		     0.8		    0.2		   2	0.26570		0.27053		0.22464
  100		     0.8		    0.2		   3	0.30193		0.30435		0.24155
  100		     0.8		    0.2		   4	0.31884		0.33092		0.25121
  100		     0.8		    0.2		   5	0.34783		0.36473		0.25121
  100		     0.8		    0.3		   1	0.18841		0.19324		0.15942
  100		     0.8		    0.3		   2	0.26570		0.27053		0.22464
  100		     0.8		    0.3		   3	0.30193		0.30435		0.24155
  100		     0.8		    0.3		   4	0.31884		0.33092		0.25121
  100		     0.8		    0.3		   5	0.35024		0.36473		0.25121
  100		     0.8		    0.4		   1	0.19082		0.19324		0.15942
  100		     0.8		    0.4		   2	0.26570		0.27053		0.22464
  100		     0.8		    0.4		   3	0.30193		0.30435		0.24155
  100		     0.8		    0.4		   4	0.31884		0.33092		0.25121
  100		     0.8		    0.4		   5	0.34783		0.36473		0.25121
  100		     0.8		    0.5		   1	0.19324		0.19324		0.15942
  100		     0.8		    0.5		   2	0.26329		0.27053		0.22464
  100		     0.8		    0.5		   3	0.30435		0.30435		0.24155
  100		     0.8		    0.5		   4	0.32609		0.33092		0.25121
  100		     0.8		    0.5		   5	0.34783		0.36473		0.25121
  100		     0.8		    0.6		   1	0.19324		0.19324		0.15942
  100		     0.8		    0.6		   2	0.26570		0.27053		0.22464
  100		     0.8		    0.6		   3	0.30435		0.30435		0.24155
  100		     0.8		    0.6		   4	0.32609		0.33092		0.25121
  100		     0.8		    0.6		   5	0.34783		0.36473		0.25121
  100		     0.8		    0.7		   1	0.19324		0.19324		0.15942
  100		     0.8		    0.7		   2	0.26570		0.27053		0.22464
  100		     0.8		    0.7		   3	0.30676		0.30435		0.24155
  100		     0.8		    0.7		   4	0.33092		0.33092		0.25121
  100		     0.8		    0.7		   5	0.35024		0.36473		0.25121
  100		     0.8		    0.8		   1	0.19324		0.19324		0.15942
  100		     0.8		    0.8		   2	0.27053		0.27053		0.22464
  100		     0.8		    0.8		   3	0.30676		0.30435		0.24155
  100		     0.8		    0.8		   4	0.33092		0.33092		0.25121
  100		     0.8		    0.8		   5	0.34783		0.36473		0.25121
  100		     0.8		    0.9		   1	0.19565		0.19324		0.15942
  100		     0.8		    0.9		   2	0.27295		0.27053		0.22464
  100		     0.8		    0.9		   3	0.31159		0.30435		0.24155
  100		     0.8		    0.9		   4	0.32609		0.33092		0.25121
  100		     0.8		    0.9		   5	0.34541		0.36473		0.25121
  100		     0.8		    1.0		   1	0.15942		0.19324		0.15942
  100		     0.8		    1.0		   2	0.22464		0.27053		0.22464
  100		     0.8		    1.0		   3	0.24155		0.30435		0.24155
  100		     0.8		    1.0		   4	0.25121		0.33092		0.25121
  100		     0.8		    1.0		   5	0.25121		0.36473		0.25121
  100		     0.9		    0.0		   1	0.19324		0.19324		0.16184
  100		     0.9		    0.0		   2	0.27053		0.27053		0.22222
  100		     0.9		    0.0		   3	0.30435		0.30435		0.23913
  100		     0.9		    0.0		   4	0.33092		0.33092		0.24879
  100		     0.9		    0.0		   5	0.36473		0.36473		0.24879
  100		     0.9		    0.1		   1	0.19082		0.19324		0.16184
  100		     0.9		    0.1		   2	0.26329		0.27053		0.22222
  100		     0.9		    0.1		   3	0.29710		0.30435		0.23913
  100		     0.9		    0.1		   4	0.31643		0.33092		0.24879
  100		     0.9		    0.1		   5	0.34541		0.36473		0.24879
  100		     0.9		    0.2		   1	0.18841		0.19324		0.16184
  100		     0.9		    0.2		   2	0.26329		0.27053		0.22222
  100		     0.9		    0.2		   3	0.29952		0.30435		0.23913
  100		     0.9		    0.2		   4	0.31643		0.33092		0.24879
  100		     0.9		    0.2		   5	0.34541		0.36473		0.24879
  100		     0.9		    0.3		   1	0.18841		0.19324		0.16184
  100		     0.9		    0.3		   2	0.26329		0.27053		0.22222
  100		     0.9		    0.3		   3	0.29952		0.30435		0.23913
  100		     0.9		    0.3		   4	0.31643		0.33092		0.24879
  100		     0.9		    0.3		   5	0.34783		0.36473		0.24879
  100		     0.9		    0.4		   1	0.18841		0.19324		0.16184
  100		     0.9		    0.4		   2	0.26329		0.27053		0.22222
  100		     0.9		    0.4		   3	0.29952		0.30435		0.23913
  100		     0.9		    0.4		   4	0.31643		0.33092		0.24879
  100		     0.9		    0.4		   5	0.34541		0.36473		0.24879
  100		     0.9		    0.5		   1	0.19082		0.19324		0.16184
  100		     0.9		    0.5		   2	0.26087		0.27053		0.22222
  100		     0.9		    0.5		   3	0.30193		0.30435		0.23913
  100		     0.9		    0.5		   4	0.32367		0.33092		0.24879
  100		     0.9		    0.5		   5	0.34541		0.36473		0.24879
  100		     0.9		    0.6		   1	0.19082		0.19324		0.16184
  100		     0.9		    0.6		   2	0.26329		0.27053		0.22222
  100		     0.9		    0.6		   3	0.30193		0.30435		0.23913
  100		     0.9		    0.6		   4	0.32367		0.33092		0.24879
  100		     0.9		    0.6		   5	0.34541		0.36473		0.24879
  100		     0.9		    0.7		   1	0.19082		0.19324		0.16184
  100		     0.9		    0.7		   2	0.26329		0.27053		0.22222
  100		     0.9		    0.7		   3	0.30435		0.30435		0.23913
  100		     0.9		    0.7		   4	0.32850		0.33092		0.24879
  100		     0.9		    0.7		   5	0.34783		0.36473		0.24879
  100		     0.9		    0.8		   1	0.19082		0.19324		0.16184
  100		     0.9		    0.8		   2	0.26812		0.27053		0.22222
  100		     0.9		    0.8		   3	0.30435		0.30435		0.23913
  100		     0.9		    0.8		   4	0.32850		0.33092		0.24879
  100		     0.9		    0.8		   5	0.34541		0.36473		0.24879
  100		     0.9		    0.9		   1	0.19324		0.19324		0.16184
  100		     0.9		    0.9		   2	0.27053		0.27053		0.22222
  100		     0.9		    0.9		   3	0.30918		0.30435		0.23913
  100		     0.9		    0.9		   4	0.32367		0.33092		0.24879
  100		     0.9		    0.9		   5	0.34300		0.36473		0.24879
  100		     0.9		    1.0		   1	0.16184		0.19324		0.16184
  100		     0.9		    1.0		   2	0.22222		0.27053		0.22222
  100		     0.9		    1.0		   3	0.23913		0.30435		0.23913
  100		     0.9		    1.0		   4	0.24879		0.33092		0.24879
  100		     0.9		    1.0		   5	0.24879		0.36473		0.24879
  100		     1.0		    0.0		   1	0.19324		0.19324		0.16184
  100		     1.0		    0.0		   2	0.27053		0.27053		0.22222
  100		     1.0		    0.0		   3	0.30435		0.30435		0.23913
  100		     1.0		    0.0		   4	0.33092		0.33092		0.24879
  100		     1.0		    0.0		   5	0.36473		0.36473		0.24879
  100		     1.0		    0.1		   1	0.19082		0.19324		0.16184
  100		     1.0		    0.1		   2	0.26329		0.27053		0.22222
  100		     1.0		    0.1		   3	0.29710		0.30435		0.23913
  100		     1.0		    0.1		   4	0.31643		0.33092		0.24879
  100		     1.0		    0.1		   5	0.34541		0.36473		0.24879
  100		     1.0		    0.2		   1	0.18841		0.19324		0.16184
  100		     1.0		    0.2		   2	0.26329		0.27053		0.22222
  100		     1.0		    0.2		   3	0.29952		0.30435		0.23913
  100		     1.0		    0.2		   4	0.31643		0.33092		0.24879
  100		     1.0		    0.2		   5	0.34541		0.36473		0.24879
  100		     1.0		    0.3		   1	0.18841		0.19324		0.16184
  100		     1.0		    0.3		   2	0.26329		0.27053		0.22222
  100		     1.0		    0.3		   3	0.29952		0.30435		0.23913
  100		     1.0		    0.3		   4	0.31643		0.33092		0.24879
  100		     1.0		    0.3		   5	0.34783		0.36473		0.24879
  100		     1.0		    0.4		   1	0.18841		0.19324		0.16184
  100		     1.0		    0.4		   2	0.26329		0.27053		0.22222
  100		     1.0		    0.4		   3	0.29952		0.30435		0.23913
  100		     1.0		    0.4		   4	0.31643		0.33092		0.24879
  100		     1.0		    0.4		   5	0.34541		0.36473		0.24879
  100		     1.0		    0.5		   1	0.19082		0.19324		0.16184
  100		     1.0		    0.5		   2	0.26087		0.27053		0.22222
  100		     1.0		    0.5		   3	0.30193		0.30435		0.23913
  100		     1.0		    0.5		   4	0.32367		0.33092		0.24879
  100		     1.0		    0.5		   5	0.34541		0.36473		0.24879
  100		     1.0		    0.6		   1	0.19082		0.19324		0.16184
  100		     1.0		    0.6		   2	0.26329		0.27053		0.22222
  100		     1.0		    0.6		   3	0.30193		0.30435		0.23913
  100		     1.0		    0.6		   4	0.32367		0.33092		0.24879
  100		     1.0		    0.6		   5	0.34541		0.36473		0.24879
  100		     1.0		    0.7		   1	0.19082		0.19324		0.16184
  100		     1.0		    0.7		   2	0.26329		0.27053		0.22222
  100		     1.0		    0.7		   3	0.30435		0.30435		0.23913
  100		     1.0		    0.7		   4	0.32850		0.33092		0.24879
  100		     1.0		    0.7		   5	0.34783		0.36473		0.24879
  100		     1.0		    0.8		   1	0.19082		0.19324		0.16184
  100		     1.0		    0.8		   2	0.26812		0.27053		0.22222
  100		     1.0		    0.8		   3	0.30435		0.30435		0.23913
  100		     1.0		    0.8		   4	0.32850		0.33092		0.24879
  100		     1.0		    0.8		   5	0.34541		0.36473		0.24879
  100		     1.0		    0.9		   1	0.19324		0.19324		0.16184
  100		     1.0		    0.9		   2	0.27053		0.27053		0.22222
  100		     1.0		    0.9		   3	0.30918		0.30435		0.23913
  100		     1.0		    0.9		   4	0.32367		0.33092		0.24879
  100		     1.0		    0.9		   5	0.34300		0.36473		0.24879
  100		     1.0		    1.0		   1	0.16184		0.19324		0.16184
  100		     1.0		    1.0		   2	0.22222		0.27053		0.22222
  100		     1.0		    1.0		   3	0.23913		0.30435		0.23913
  100		     1.0		    1.0		   4	0.24879		0.33092		0.24879
  100		     1.0		    1.0		   5	0.24879		0.36473		0.24879
  120		     0.1		    0.0		   1	0.19324		0.19324		0.17633
  120		     0.1		    0.0		   2	0.27053		0.27053		0.24879
  120		     0.1		    0.0		   3	0.30435		0.30435		0.26570
  120		     0.1		    0.0		   4	0.33092		0.33092		0.27778
  120		     0.1		    0.0		   5	0.36473		0.36473		0.29227
  120		     0.1		    0.1		   1	0.19565		0.19324		0.17633
  120		     0.1		    0.1		   2	0.27295		0.27053		0.24879
  120		     0.1		    0.1		   3	0.31401		0.30435		0.26570
  120		     0.1		    0.1		   4	0.33816		0.33092		0.27778
  120		     0.1		    0.1		   5	0.36473		0.36473		0.29227
  120		     0.1		    0.2		   1	0.19565		0.19324		0.17633
  120		     0.1		    0.2		   2	0.27295		0.27053		0.24879
  120		     0.1		    0.2		   3	0.31884		0.30435		0.26570
  120		     0.1		    0.2		   4	0.33816		0.33092		0.27778
  120		     0.1		    0.2		   5	0.36473		0.36473		0.29227
  120		     0.1		    0.3		   1	0.19082		0.19324		0.17633
  120		     0.1		    0.3		   2	0.27536		0.27053		0.24879
  120		     0.1		    0.3		   3	0.31884		0.30435		0.26570
  120		     0.1		    0.3		   4	0.34300		0.33092		0.27778
  120		     0.1		    0.3		   5	0.36715		0.36473		0.29227
  120		     0.1		    0.4		   1	0.19324		0.19324		0.17633
  120		     0.1		    0.4		   2	0.27778		0.27053		0.24879
  120		     0.1		    0.4		   3	0.32367		0.30435		0.26570
  120		     0.1		    0.4		   4	0.34300		0.33092		0.27778
  120		     0.1		    0.4		   5	0.36715		0.36473		0.29227
  120		     0.1		    0.5		   1	0.19565		0.19324		0.17633
  120		     0.1		    0.5		   2	0.27536		0.27053		0.24879
  120		     0.1		    0.5		   3	0.32609		0.30435		0.26570
  120		     0.1		    0.5		   4	0.34783		0.33092		0.27778
  120		     0.1		    0.5		   5	0.36957		0.36473		0.29227
  120		     0.1		    0.6		   1	0.19807		0.19324		0.17633
  120		     0.1		    0.6		   2	0.27536		0.27053		0.24879
  120		     0.1		    0.6		   3	0.32609		0.30435		0.26570
  120		     0.1		    0.6		   4	0.35024		0.33092		0.27778
  120		     0.1		    0.6		   5	0.36957		0.36473		0.29227
  120		     0.1		    0.7		   1	0.20048		0.19324		0.17633
  120		     0.1		    0.7		   2	0.27778		0.27053		0.24879
  120		     0.1		    0.7		   3	0.33333		0.30435		0.26570
  120		     0.1		    0.7		   4	0.35749		0.33092		0.27778
  120		     0.1		    0.7		   5	0.36957		0.36473		0.29227
  120		     0.1		    0.8		   1	0.19082		0.19324		0.17633
  120		     0.1		    0.8		   2	0.28261		0.27053		0.24879
  120		     0.1		    0.8		   3	0.32609		0.30435		0.26570
  120		     0.1		    0.8		   4	0.35990		0.33092		0.27778
  120		     0.1		    0.8		   5	0.36957		0.36473		0.29227
  120		     0.1		    0.9		   1	0.19324		0.19324		0.17633
  120		     0.1		    0.9		   2	0.28744		0.27053		0.24879
  120		     0.1		    0.9		   3	0.32367		0.30435		0.26570
  120		     0.1		    0.9		   4	0.34541		0.33092		0.27778
  120		     0.1		    0.9		   5	0.36957		0.36473		0.29227
  120		     0.1		    1.0		   1	0.17633		0.19324		0.17633
  120		     0.1		    1.0		   2	0.24879		0.27053		0.24879
  120		     0.1		    1.0		   3	0.26570		0.30435		0.26570
  120		     0.1		    1.0		   4	0.27778		0.33092		0.27778
  120		     0.1		    1.0		   5	0.29227		0.36473		0.29227
  120		     0.2		    0.0		   1	0.19324		0.19324		0.17150
  120		     0.2		    0.0		   2	0.27053		0.27053		0.23671
  120		     0.2		    0.0		   3	0.30435		0.30435		0.25121
  120		     0.2		    0.0		   4	0.33092		0.33092		0.26087
  120		     0.2		    0.0		   5	0.36473		0.36473		0.26570
  120		     0.2		    0.1		   1	0.19082		0.19324		0.17150
  120		     0.2		    0.1		   2	0.27053		0.27053		0.23671
  120		     0.2		    0.1		   3	0.30435		0.30435		0.25121
  120		     0.2		    0.1		   4	0.32367		0.33092		0.26087
  120		     0.2		    0.1		   5	0.35507		0.36473		0.26570
  120		     0.2		    0.2		   1	0.19082		0.19324		0.17150
  120		     0.2		    0.2		   2	0.27053		0.27053		0.23671
  120		     0.2		    0.2		   3	0.30676		0.30435		0.25121
  120		     0.2		    0.2		   4	0.32367		0.33092		0.26087
  120		     0.2		    0.2		   5	0.35266		0.36473		0.26570
  120		     0.2		    0.3		   1	0.18599		0.19324		0.17150
  120		     0.2		    0.3		   2	0.27295		0.27053		0.23671
  120		     0.2		    0.3		   3	0.30918		0.30435		0.25121
  120		     0.2		    0.3		   4	0.32367		0.33092		0.26087
  120		     0.2		    0.3		   5	0.35266		0.36473		0.26570
  120		     0.2		    0.4		   1	0.18841		0.19324		0.17150
  120		     0.2		    0.4		   2	0.27053		0.27053		0.23671
  120		     0.2		    0.4		   3	0.30918		0.30435		0.25121
  120		     0.2		    0.4		   4	0.32367		0.33092		0.26087
  120		     0.2		    0.4		   5	0.35266		0.36473		0.26570
  120		     0.2		    0.5		   1	0.18841		0.19324		0.17150
  120		     0.2		    0.5		   2	0.26812		0.27053		0.23671
  120		     0.2		    0.5		   3	0.31159		0.30435		0.25121
  120		     0.2		    0.5		   4	0.32609		0.33092		0.26087
  120		     0.2		    0.5		   5	0.35024		0.36473		0.26570
  120		     0.2		    0.6		   1	0.19082		0.19324		0.17150
  120		     0.2		    0.6		   2	0.26570		0.27053		0.23671
  120		     0.2		    0.6		   3	0.31159		0.30435		0.25121
  120		     0.2		    0.6		   4	0.32850		0.33092		0.26087
  120		     0.2		    0.6		   5	0.35266		0.36473		0.26570
  120		     0.2		    0.7		   1	0.19565		0.19324		0.17150
  120		     0.2		    0.7		   2	0.27053		0.27053		0.23671
  120		     0.2		    0.7		   3	0.31643		0.30435		0.25121
  120		     0.2		    0.7		   4	0.33333		0.33092		0.26087
  120		     0.2		    0.7		   5	0.35266		0.36473		0.26570
  120		     0.2		    0.8		   1	0.18599		0.19324		0.17150
  120		     0.2		    0.8		   2	0.27053		0.27053		0.23671
  120		     0.2		    0.8		   3	0.31159		0.30435		0.25121
  120		     0.2		    0.8		   4	0.33575		0.33092		0.26087
  120		     0.2		    0.8		   5	0.35024		0.36473		0.26570
  120		     0.2		    0.9		   1	0.18599		0.19324		0.17150
  120		     0.2		    0.9		   2	0.27778		0.27053		0.23671
  120		     0.2		    0.9		   3	0.31401		0.30435		0.25121
  120		     0.2		    0.9		   4	0.32609		0.33092		0.26087
  120		     0.2		    0.9		   5	0.34783		0.36473		0.26570
  120		     0.2		    1.0		   1	0.17150		0.19324		0.17150
  120		     0.2		    1.0		   2	0.23671		0.27053		0.23671
  120		     0.2		    1.0		   3	0.25121		0.30435		0.25121
  120		     0.2		    1.0		   4	0.26087		0.33092		0.26087
  120		     0.2		    1.0		   5	0.26570		0.36473		0.26570
  120		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  120		     0.3		    0.0		   2	0.27053		0.27053		0.22947
  120		     0.3		    0.0		   3	0.30435		0.30435		0.24155
  120		     0.3		    0.0		   4	0.33092		0.33092		0.25362
  120		     0.3		    0.0		   5	0.36473		0.36473		0.25604
  120		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  120		     0.3		    0.1		   2	0.27053		0.27053		0.22947
  120		     0.3		    0.1		   3	0.30435		0.30435		0.24155
  120		     0.3		    0.1		   4	0.32126		0.33092		0.25362
  120		     0.3		    0.1		   5	0.35266		0.36473		0.25604
  120		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  120		     0.3		    0.2		   2	0.27053		0.27053		0.22947
  120		     0.3		    0.2		   3	0.30435		0.30435		0.24155
  120		     0.3		    0.2		   4	0.32126		0.33092		0.25362
  120		     0.3		    0.2		   5	0.35024		0.36473		0.25604
  120		     0.3		    0.3		   1	0.18841		0.19324		0.15942
  120		     0.3		    0.3		   2	0.27295		0.27053		0.22947
  120		     0.3		    0.3		   3	0.30676		0.30435		0.24155
  120		     0.3		    0.3		   4	0.32126		0.33092		0.25362
  120		     0.3		    0.3		   5	0.35266		0.36473		0.25604
  120		     0.3		    0.4		   1	0.19082		0.19324		0.15942
  120		     0.3		    0.4		   2	0.27053		0.27053		0.22947
  120		     0.3		    0.4		   3	0.30676		0.30435		0.24155
  120		     0.3		    0.4		   4	0.32126		0.33092		0.25362
  120		     0.3		    0.4		   5	0.35266		0.36473		0.25604
  120		     0.3		    0.5		   1	0.19082		0.19324		0.15942
  120		     0.3		    0.5		   2	0.26812		0.27053		0.22947
  120		     0.3		    0.5		   3	0.30918		0.30435		0.24155
  120		     0.3		    0.5		   4	0.32609		0.33092		0.25362
  120		     0.3		    0.5		   5	0.35024		0.36473		0.25604
  120		     0.3		    0.6		   1	0.19324		0.19324		0.15942
  120		     0.3		    0.6		   2	0.26812		0.27053		0.22947
  120		     0.3		    0.6		   3	0.31159		0.30435		0.24155
  120		     0.3		    0.6		   4	0.32850		0.33092		0.25362
  120		     0.3		    0.6		   5	0.34783		0.36473		0.25604
  120		     0.3		    0.7		   1	0.19324		0.19324		0.15942
  120		     0.3		    0.7		   2	0.26570		0.27053		0.22947
  120		     0.3		    0.7		   3	0.30918		0.30435		0.24155
  120		     0.3		    0.7		   4	0.32609		0.33092		0.25362
  120		     0.3		    0.7		   5	0.34541		0.36473		0.25604
  120		     0.3		    0.8		   1	0.18357		0.19324		0.15942
  120		     0.3		    0.8		   2	0.26570		0.27053		0.22947
  120		     0.3		    0.8		   3	0.30435		0.30435		0.24155
  120		     0.3		    0.8		   4	0.33092		0.33092		0.25362
  120		     0.3		    0.8		   5	0.34541		0.36473		0.25604
  120		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  120		     0.3		    0.9		   2	0.27053		0.27053		0.22947
  120		     0.3		    0.9		   3	0.30676		0.30435		0.24155
  120		     0.3		    0.9		   4	0.32367		0.33092		0.25362
  120		     0.3		    0.9		   5	0.34300		0.36473		0.25604
  120		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  120		     0.3		    1.0		   2	0.22947		0.27053		0.22947
  120		     0.3		    1.0		   3	0.24155		0.30435		0.24155
  120		     0.3		    1.0		   4	0.25362		0.33092		0.25362
  120		     0.3		    1.0		   5	0.25604		0.36473		0.25604
  120		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  120		     0.4		    0.0		   2	0.27053		0.27053		0.23430
  120		     0.4		    0.0		   3	0.30435		0.30435		0.23913
  120		     0.4		    0.0		   4	0.33092		0.33092		0.25362
  120		     0.4		    0.0		   5	0.36473		0.36473		0.25604
  120		     0.4		    0.1		   1	0.19324		0.19324		0.16425
  120		     0.4		    0.1		   2	0.26812		0.27053		0.23430
  120		     0.4		    0.1		   3	0.30193		0.30435		0.23913
  120		     0.4		    0.1		   4	0.31884		0.33092		0.25362
  120		     0.4		    0.1		   5	0.35024		0.36473		0.25604
  120		     0.4		    0.2		   1	0.19324		0.19324		0.16425
  120		     0.4		    0.2		   2	0.26812		0.27053		0.23430
  120		     0.4		    0.2		   3	0.30193		0.30435		0.23913
  120		     0.4		    0.2		   4	0.31884		0.33092		0.25362
  120		     0.4		    0.2		   5	0.34783		0.36473		0.25604
  120		     0.4		    0.3		   1	0.18841		0.19324		0.16425
  120		     0.4		    0.3		   2	0.27053		0.27053		0.23430
  120		     0.4		    0.3		   3	0.30435		0.30435		0.23913
  120		     0.4		    0.3		   4	0.31884		0.33092		0.25362
  120		     0.4		    0.3		   5	0.35024		0.36473		0.25604
  120		     0.4		    0.4		   1	0.19082		0.19324		0.16425
  120		     0.4		    0.4		   2	0.26812		0.27053		0.23430
  120		     0.4		    0.4		   3	0.30435		0.30435		0.23913
  120		     0.4		    0.4		   4	0.31884		0.33092		0.25362
  120		     0.4		    0.4		   5	0.35024		0.36473		0.25604
  120		     0.4		    0.5		   1	0.19082		0.19324		0.16425
  120		     0.4		    0.5		   2	0.26570		0.27053		0.23430
  120		     0.4		    0.5		   3	0.30676		0.30435		0.23913
  120		     0.4		    0.5		   4	0.32367		0.33092		0.25362
  120		     0.4		    0.5		   5	0.34783		0.36473		0.25604
  120		     0.4		    0.6		   1	0.19324		0.19324		0.16425
  120		     0.4		    0.6		   2	0.26570		0.27053		0.23430
  120		     0.4		    0.6		   3	0.30435		0.30435		0.23913
  120		     0.4		    0.6		   4	0.32609		0.33092		0.25362
  120		     0.4		    0.6		   5	0.34541		0.36473		0.25604
  120		     0.4		    0.7		   1	0.19565		0.19324		0.16425
  120		     0.4		    0.7		   2	0.26329		0.27053		0.23430
  120		     0.4		    0.7		   3	0.30676		0.30435		0.23913
  120		     0.4		    0.7		   4	0.32367		0.33092		0.25362
  120		     0.4		    0.7		   5	0.34300		0.36473		0.25604
  120		     0.4		    0.8		   1	0.19324		0.19324		0.16425
  120		     0.4		    0.8		   2	0.26570		0.27053		0.23430
  120		     0.4		    0.8		   3	0.30193		0.30435		0.23913
  120		     0.4		    0.8		   4	0.32850		0.33092		0.25362
  120		     0.4		    0.8		   5	0.34300		0.36473		0.25604
  120		     0.4		    0.9		   1	0.19565		0.19324		0.16425
  120		     0.4		    0.9		   2	0.27053		0.27053		0.23430
  120		     0.4		    0.9		   3	0.30676		0.30435		0.23913
  120		     0.4		    0.9		   4	0.32126		0.33092		0.25362
  120		     0.4		    0.9		   5	0.34300		0.36473		0.25604
  120		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  120		     0.4		    1.0		   2	0.23430		0.27053		0.23430
  120		     0.4		    1.0		   3	0.23913		0.30435		0.23913
  120		     0.4		    1.0		   4	0.25362		0.33092		0.25362
  120		     0.4		    1.0		   5	0.25604		0.36473		0.25604
  120		     0.5		    0.0		   1	0.19324		0.19324		0.16425
  120		     0.5		    0.0		   2	0.27053		0.27053		0.22705
  120		     0.5		    0.0		   3	0.30435		0.30435		0.24155
  120		     0.5		    0.0		   4	0.33092		0.33092		0.25604
  120		     0.5		    0.0		   5	0.36473		0.36473		0.25604
  120		     0.5		    0.1		   1	0.19324		0.19324		0.16425
  120		     0.5		    0.1		   2	0.26812		0.27053		0.22705
  120		     0.5		    0.1		   3	0.30193		0.30435		0.24155
  120		     0.5		    0.1		   4	0.31884		0.33092		0.25604
  120		     0.5		    0.1		   5	0.35024		0.36473		0.25604
  120		     0.5		    0.2		   1	0.19324		0.19324		0.16425
  120		     0.5		    0.2		   2	0.26812		0.27053		0.22705
  120		     0.5		    0.2		   3	0.30193		0.30435		0.24155
  120		     0.5		    0.2		   4	0.31884		0.33092		0.25604
  120		     0.5		    0.2		   5	0.34783		0.36473		0.25604
  120		     0.5		    0.3		   1	0.18841		0.19324		0.16425
  120		     0.5		    0.3		   2	0.26812		0.27053		0.22705
  120		     0.5		    0.3		   3	0.30435		0.30435		0.24155
  120		     0.5		    0.3		   4	0.31884		0.33092		0.25604
  120		     0.5		    0.3		   5	0.35024		0.36473		0.25604
  120		     0.5		    0.4		   1	0.19082		0.19324		0.16425
  120		     0.5		    0.4		   2	0.26812		0.27053		0.22705
  120		     0.5		    0.4		   3	0.30435		0.30435		0.24155
  120		     0.5		    0.4		   4	0.31884		0.33092		0.25604
  120		     0.5		    0.4		   5	0.35024		0.36473		0.25604
  120		     0.5		    0.5		   1	0.19324		0.19324		0.16425
  120		     0.5		    0.5		   2	0.26570		0.27053		0.22705
  120		     0.5		    0.5		   3	0.30676		0.30435		0.24155
  120		     0.5		    0.5		   4	0.32126		0.33092		0.25604
  120		     0.5		    0.5		   5	0.34783		0.36473		0.25604
  120		     0.5		    0.6		   1	0.19082		0.19324		0.16425
  120		     0.5		    0.6		   2	0.26812		0.27053		0.22705
  120		     0.5		    0.6		   3	0.30676		0.30435		0.24155
  120		     0.5		    0.6		   4	0.32609		0.33092		0.25604
  120		     0.5		    0.6		   5	0.34783		0.36473		0.25604
  120		     0.5		    0.7		   1	0.19324		0.19324		0.16425
  120		     0.5		    0.7		   2	0.26329		0.27053		0.22705
  120		     0.5		    0.7		   3	0.31159		0.30435		0.24155
  120		     0.5		    0.7		   4	0.32367		0.33092		0.25604
  120		     0.5		    0.7		   5	0.34541		0.36473		0.25604
  120		     0.5		    0.8		   1	0.19082		0.19324		0.16425
  120		     0.5		    0.8		   2	0.26812		0.27053		0.22705
  120		     0.5		    0.8		   3	0.30676		0.30435		0.24155
  120		     0.5		    0.8		   4	0.33092		0.33092		0.25604
  120		     0.5		    0.8		   5	0.34541		0.36473		0.25604
  120		     0.5		    0.9		   1	0.19324		0.19324		0.16425
  120		     0.5		    0.9		   2	0.27295		0.27053		0.22705
  120		     0.5		    0.9		   3	0.31159		0.30435		0.24155
  120		     0.5		    0.9		   4	0.32850		0.33092		0.25604
  120		     0.5		    0.9		   5	0.34300		0.36473		0.25604
  120		     0.5		    1.0		   1	0.16425		0.19324		0.16425
  120		     0.5		    1.0		   2	0.22705		0.27053		0.22705
  120		     0.5		    1.0		   3	0.24155		0.30435		0.24155
  120		     0.5		    1.0		   4	0.25604		0.33092		0.25604
  120		     0.5		    1.0		   5	0.25604		0.36473		0.25604
  120		     0.6		    0.0		   1	0.19324		0.19324		0.16184
  120		     0.6		    0.0		   2	0.27053		0.27053		0.22705
  120		     0.6		    0.0		   3	0.30435		0.30435		0.23913
  120		     0.6		    0.0		   4	0.33092		0.33092		0.25362
  120		     0.6		    0.0		   5	0.36473		0.36473		0.25362
  120		     0.6		    0.1		   1	0.19324		0.19324		0.16184
  120		     0.6		    0.1		   2	0.26570		0.27053		0.22705
  120		     0.6		    0.1		   3	0.29952		0.30435		0.23913
  120		     0.6		    0.1		   4	0.31643		0.33092		0.25362
  120		     0.6		    0.1		   5	0.34783		0.36473		0.25362
  120		     0.6		    0.2		   1	0.19324		0.19324		0.16184
  120		     0.6		    0.2		   2	0.26570		0.27053		0.22705
  120		     0.6		    0.2		   3	0.29952		0.30435		0.23913
  120		     0.6		    0.2		   4	0.31643		0.33092		0.25362
  120		     0.6		    0.2		   5	0.34541		0.36473		0.25362
  120		     0.6		    0.3		   1	0.18841		0.19324		0.16184
  120		     0.6		    0.3		   2	0.26570		0.27053		0.22705
  120		     0.6		    0.3		   3	0.30193		0.30435		0.23913
  120		     0.6		    0.3		   4	0.31643		0.33092		0.25362
  120		     0.6		    0.3		   5	0.34783		0.36473		0.25362
  120		     0.6		    0.4		   1	0.19082		0.19324		0.16184
  120		     0.6		    0.4		   2	0.26570		0.27053		0.22705
  120		     0.6		    0.4		   3	0.30193		0.30435		0.23913
  120		     0.6		    0.4		   4	0.31643		0.33092		0.25362
  120		     0.6		    0.4		   5	0.34783		0.36473		0.25362
  120		     0.6		    0.5		   1	0.19324		0.19324		0.16184
  120		     0.6		    0.5		   2	0.26329		0.27053		0.22705
  120		     0.6		    0.5		   3	0.30435		0.30435		0.23913
  120		     0.6		    0.5		   4	0.31884		0.33092		0.25362
  120		     0.6		    0.5		   5	0.34541		0.36473		0.25362
  120		     0.6		    0.6		   1	0.19082		0.19324		0.16184
  120		     0.6		    0.6		   2	0.26570		0.27053		0.22705
  120		     0.6		    0.6		   3	0.30435		0.30435		0.23913
  120		     0.6		    0.6		   4	0.32367		0.33092		0.25362
  120		     0.6		    0.6		   5	0.34541		0.36473		0.25362
  120		     0.6		    0.7		   1	0.19324		0.19324		0.16184
  120		     0.6		    0.7		   2	0.26329		0.27053		0.22705
  120		     0.6		    0.7		   3	0.30918		0.30435		0.23913
  120		     0.6		    0.7		   4	0.32126		0.33092		0.25362
  120		     0.6		    0.7		   5	0.34300		0.36473		0.25362
  120		     0.6		    0.8		   1	0.19082		0.19324		0.16184
  120		     0.6		    0.8		   2	0.26329		0.27053		0.22705
  120		     0.6		    0.8		   3	0.30435		0.30435		0.23913
  120		     0.6		    0.8		   4	0.32850		0.33092		0.25362
  120		     0.6		    0.8		   5	0.34300		0.36473		0.25362
  120		     0.6		    0.9		   1	0.19324		0.19324		0.16184
  120		     0.6		    0.9		   2	0.27053		0.27053		0.22705
  120		     0.6		    0.9		   3	0.30918		0.30435		0.23913
  120		     0.6		    0.9		   4	0.32609		0.33092		0.25362
  120		     0.6		    0.9		   5	0.34058		0.36473		0.25362
  120		     0.6		    1.0		   1	0.16184		0.19324		0.16184
  120		     0.6		    1.0		   2	0.22705		0.27053		0.22705
  120		     0.6		    1.0		   3	0.23913		0.30435		0.23913
  120		     0.6		    1.0		   4	0.25362		0.33092		0.25362
  120		     0.6		    1.0		   5	0.25362		0.36473		0.25362
  120		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.0		   2	0.27053		0.27053		0.22464
  120		     0.7		    0.0		   3	0.30435		0.30435		0.23913
  120		     0.7		    0.0		   4	0.33092		0.33092		0.25362
  120		     0.7		    0.0		   5	0.36473		0.36473		0.25604
  120		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.1		   2	0.26570		0.27053		0.22464
  120		     0.7		    0.1		   3	0.29952		0.30435		0.23913
  120		     0.7		    0.1		   4	0.31643		0.33092		0.25362
  120		     0.7		    0.1		   5	0.34783		0.36473		0.25604
  120		     0.7		    0.2		   1	0.19082		0.19324		0.16184
  120		     0.7		    0.2		   2	0.26570		0.27053		0.22464
  120		     0.7		    0.2		   3	0.29952		0.30435		0.23913
  120		     0.7		    0.2		   4	0.31643		0.33092		0.25362
  120		     0.7		    0.2		   5	0.34541		0.36473		0.25604
  120		     0.7		    0.3		   1	0.18841		0.19324		0.16184
  120		     0.7		    0.3		   2	0.26570		0.27053		0.22464
  120		     0.7		    0.3		   3	0.30193		0.30435		0.23913
  120		     0.7		    0.3		   4	0.31643		0.33092		0.25362
  120		     0.7		    0.3		   5	0.34783		0.36473		0.25604
  120		     0.7		    0.4		   1	0.19082		0.19324		0.16184
  120		     0.7		    0.4		   2	0.26570		0.27053		0.22464
  120		     0.7		    0.4		   3	0.30193		0.30435		0.23913
  120		     0.7		    0.4		   4	0.31643		0.33092		0.25362
  120		     0.7		    0.4		   5	0.34783		0.36473		0.25604
  120		     0.7		    0.5		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.5		   2	0.26329		0.27053		0.22464
  120		     0.7		    0.5		   3	0.30435		0.30435		0.23913
  120		     0.7		    0.5		   4	0.31884		0.33092		0.25362
  120		     0.7		    0.5		   5	0.34783		0.36473		0.25604
  120		     0.7		    0.6		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.6		   2	0.26570		0.27053		0.22464
  120		     0.7		    0.6		   3	0.30435		0.30435		0.23913
  120		     0.7		    0.6		   4	0.32367		0.33092		0.25362
  120		     0.7		    0.6		   5	0.34783		0.36473		0.25604
  120		     0.7		    0.7		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.7		   2	0.26329		0.27053		0.22464
  120		     0.7		    0.7		   3	0.30918		0.30435		0.23913
  120		     0.7		    0.7		   4	0.32367		0.33092		0.25362
  120		     0.7		    0.7		   5	0.34541		0.36473		0.25604
  120		     0.7		    0.8		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.8		   2	0.26570		0.27053		0.22464
  120		     0.7		    0.8		   3	0.30435		0.30435		0.23913
  120		     0.7		    0.8		   4	0.32850		0.33092		0.25362
  120		     0.7		    0.8		   5	0.34783		0.36473		0.25604
  120		     0.7		    0.9		   1	0.19324		0.19324		0.16184
  120		     0.7		    0.9		   2	0.26812		0.27053		0.22464
  120		     0.7		    0.9		   3	0.30676		0.30435		0.23913
  120		     0.7		    0.9		   4	0.32609		0.33092		0.25362
  120		     0.7		    0.9		   5	0.34300		0.36473		0.25604
  120		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  120		     0.7		    1.0		   2	0.22464		0.27053		0.22464
  120		     0.7		    1.0		   3	0.23913		0.30435		0.23913
  120		     0.7		    1.0		   4	0.25362		0.33092		0.25362
  120		     0.7		    1.0		   5	0.25604		0.36473		0.25604
  120		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.0		   2	0.27053		0.27053		0.22464
  120		     0.8		    0.0		   3	0.30435		0.30435		0.23913
  120		     0.8		    0.0		   4	0.33092		0.33092		0.25362
  120		     0.8		    0.0		   5	0.36473		0.36473		0.25604
  120		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.1		   2	0.26570		0.27053		0.22464
  120		     0.8		    0.1		   3	0.29952		0.30435		0.23913
  120		     0.8		    0.1		   4	0.31643		0.33092		0.25362
  120		     0.8		    0.1		   5	0.34783		0.36473		0.25604
  120		     0.8		    0.2		   1	0.19082		0.19324		0.16184
  120		     0.8		    0.2		   2	0.26570		0.27053		0.22464
  120		     0.8		    0.2		   3	0.29952		0.30435		0.23913
  120		     0.8		    0.2		   4	0.31643		0.33092		0.25362
  120		     0.8		    0.2		   5	0.34541		0.36473		0.25604
  120		     0.8		    0.3		   1	0.18841		0.19324		0.16184
  120		     0.8		    0.3		   2	0.26570		0.27053		0.22464
  120		     0.8		    0.3		   3	0.30193		0.30435		0.23913
  120		     0.8		    0.3		   4	0.31643		0.33092		0.25362
  120		     0.8		    0.3		   5	0.34783		0.36473		0.25604
  120		     0.8		    0.4		   1	0.19082		0.19324		0.16184
  120		     0.8		    0.4		   2	0.26570		0.27053		0.22464
  120		     0.8		    0.4		   3	0.30193		0.30435		0.23913
  120		     0.8		    0.4		   4	0.31643		0.33092		0.25362
  120		     0.8		    0.4		   5	0.34783		0.36473		0.25604
  120		     0.8		    0.5		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.5		   2	0.26329		0.27053		0.22464
  120		     0.8		    0.5		   3	0.30435		0.30435		0.23913
  120		     0.8		    0.5		   4	0.31884		0.33092		0.25362
  120		     0.8		    0.5		   5	0.34783		0.36473		0.25604
  120		     0.8		    0.6		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.6		   2	0.26570		0.27053		0.22464
  120		     0.8		    0.6		   3	0.30435		0.30435		0.23913
  120		     0.8		    0.6		   4	0.32367		0.33092		0.25362
  120		     0.8		    0.6		   5	0.34783		0.36473		0.25604
  120		     0.8		    0.7		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.7		   2	0.26329		0.27053		0.22464
  120		     0.8		    0.7		   3	0.30918		0.30435		0.23913
  120		     0.8		    0.7		   4	0.32367		0.33092		0.25362
  120		     0.8		    0.7		   5	0.34541		0.36473		0.25604
  120		     0.8		    0.8		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.8		   2	0.26812		0.27053		0.22464
  120		     0.8		    0.8		   3	0.30435		0.30435		0.23913
  120		     0.8		    0.8		   4	0.32850		0.33092		0.25362
  120		     0.8		    0.8		   5	0.34783		0.36473		0.25604
  120		     0.8		    0.9		   1	0.19324		0.19324		0.16184
  120		     0.8		    0.9		   2	0.27053		0.27053		0.22464
  120		     0.8		    0.9		   3	0.30676		0.30435		0.23913
  120		     0.8		    0.9		   4	0.32609		0.33092		0.25362
  120		     0.8		    0.9		   5	0.34541		0.36473		0.25604
  120		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  120		     0.8		    1.0		   2	0.22464		0.27053		0.22464
  120		     0.8		    1.0		   3	0.23913		0.30435		0.23913
  120		     0.8		    1.0		   4	0.25362		0.33092		0.25362
  120		     0.8		    1.0		   5	0.25604		0.36473		0.25604
  120		     0.9		    0.0		   1	0.19324		0.19324		0.16425
  120		     0.9		    0.0		   2	0.27053		0.27053		0.22222
  120		     0.9		    0.0		   3	0.30435		0.30435		0.23671
  120		     0.9		    0.0		   4	0.33092		0.33092		0.25121
  120		     0.9		    0.0		   5	0.36473		0.36473		0.25362
  120		     0.9		    0.1		   1	0.19082		0.19324		0.16425
  120		     0.9		    0.1		   2	0.26329		0.27053		0.22222
  120		     0.9		    0.1		   3	0.29710		0.30435		0.23671
  120		     0.9		    0.1		   4	0.31401		0.33092		0.25121
  120		     0.9		    0.1		   5	0.34541		0.36473		0.25362
  120		     0.9		    0.2		   1	0.18841		0.19324		0.16425
  120		     0.9		    0.2		   2	0.26329		0.27053		0.22222
  120		     0.9		    0.2		   3	0.29710		0.30435		0.23671
  120		     0.9		    0.2		   4	0.31401		0.33092		0.25121
  120		     0.9		    0.2		   5	0.34300		0.36473		0.25362
  120		     0.9		    0.3		   1	0.18841		0.19324		0.16425
  120		     0.9		    0.3		   2	0.26329		0.27053		0.22222
  120		     0.9		    0.3		   3	0.29952		0.30435		0.23671
  120		     0.9		    0.3		   4	0.31401		0.33092		0.25121
  120		     0.9		    0.3		   5	0.34541		0.36473		0.25362
  120		     0.9		    0.4		   1	0.18841		0.19324		0.16425
  120		     0.9		    0.4		   2	0.26329		0.27053		0.22222
  120		     0.9		    0.4		   3	0.29952		0.30435		0.23671
  120		     0.9		    0.4		   4	0.31401		0.33092		0.25121
  120		     0.9		    0.4		   5	0.34541		0.36473		0.25362
  120		     0.9		    0.5		   1	0.19082		0.19324		0.16425
  120		     0.9		    0.5		   2	0.26087		0.27053		0.22222
  120		     0.9		    0.5		   3	0.30193		0.30435		0.23671
  120		     0.9		    0.5		   4	0.31643		0.33092		0.25121
  120		     0.9		    0.5		   5	0.34541		0.36473		0.25362
  120		     0.9		    0.6		   1	0.19082		0.19324		0.16425
  120		     0.9		    0.6		   2	0.26329		0.27053		0.22222
  120		     0.9		    0.6		   3	0.30193		0.30435		0.23671
  120		     0.9		    0.6		   4	0.32126		0.33092		0.25121
  120		     0.9		    0.6		   5	0.34541		0.36473		0.25362
  120		     0.9		    0.7		   1	0.19082		0.19324		0.16425
  120		     0.9		    0.7		   2	0.26087		0.27053		0.22222
  120		     0.9		    0.7		   3	0.30676		0.30435		0.23671
  120		     0.9		    0.7		   4	0.32126		0.33092		0.25121
  120		     0.9		    0.7		   5	0.34300		0.36473		0.25362
  120		     0.9		    0.8		   1	0.19082		0.19324		0.16425
  120		     0.9		    0.8		   2	0.26570		0.27053		0.22222
  120		     0.9		    0.8		   3	0.30193		0.30435		0.23671
  120		     0.9		    0.8		   4	0.32609		0.33092		0.25121
  120		     0.9		    0.8		   5	0.34541		0.36473		0.25362
  120		     0.9		    0.9		   1	0.19082		0.19324		0.16425
  120		     0.9		    0.9		   2	0.26812		0.27053		0.22222
  120		     0.9		    0.9		   3	0.30435		0.30435		0.23671
  120		     0.9		    0.9		   4	0.32367		0.33092		0.25121
  120		     0.9		    0.9		   5	0.34300		0.36473		0.25362
  120		     0.9		    1.0		   1	0.16425		0.19324		0.16425
  120		     0.9		    1.0		   2	0.22222		0.27053		0.22222
  120		     0.9		    1.0		   3	0.23671		0.30435		0.23671
  120		     0.9		    1.0		   4	0.25121		0.33092		0.25121
  120		     0.9		    1.0		   5	0.25362		0.36473		0.25362
  120		     1.0		    0.0		   1	0.19324		0.19324		0.16425
  120		     1.0		    0.0		   2	0.27053		0.27053		0.22222
  120		     1.0		    0.0		   3	0.30435		0.30435		0.23671
  120		     1.0		    0.0		   4	0.33092		0.33092		0.25121
  120		     1.0		    0.0		   5	0.36473		0.36473		0.25362
  120		     1.0		    0.1		   1	0.19082		0.19324		0.16425
  120		     1.0		    0.1		   2	0.26329		0.27053		0.22222
  120		     1.0		    0.1		   3	0.29710		0.30435		0.23671
  120		     1.0		    0.1		   4	0.31401		0.33092		0.25121
  120		     1.0		    0.1		   5	0.34541		0.36473		0.25362
  120		     1.0		    0.2		   1	0.18841		0.19324		0.16425
  120		     1.0		    0.2		   2	0.26329		0.27053		0.22222
  120		     1.0		    0.2		   3	0.29710		0.30435		0.23671
  120		     1.0		    0.2		   4	0.31401		0.33092		0.25121
  120		     1.0		    0.2		   5	0.34300		0.36473		0.25362
  120		     1.0		    0.3		   1	0.18841		0.19324		0.16425
  120		     1.0		    0.3		   2	0.26329		0.27053		0.22222
  120		     1.0		    0.3		   3	0.29952		0.30435		0.23671
  120		     1.0		    0.3		   4	0.31401		0.33092		0.25121
  120		     1.0		    0.3		   5	0.34541		0.36473		0.25362
  120		     1.0		    0.4		   1	0.18841		0.19324		0.16425
  120		     1.0		    0.4		   2	0.26329		0.27053		0.22222
  120		     1.0		    0.4		   3	0.29952		0.30435		0.23671
  120		     1.0		    0.4		   4	0.31401		0.33092		0.25121
  120		     1.0		    0.4		   5	0.34541		0.36473		0.25362
  120		     1.0		    0.5		   1	0.19082		0.19324		0.16425
  120		     1.0		    0.5		   2	0.26087		0.27053		0.22222
  120		     1.0		    0.5		   3	0.30193		0.30435		0.23671
  120		     1.0		    0.5		   4	0.31643		0.33092		0.25121
  120		     1.0		    0.5		   5	0.34541		0.36473		0.25362
  120		     1.0		    0.6		   1	0.19082		0.19324		0.16425
  120		     1.0		    0.6		   2	0.26329		0.27053		0.22222
  120		     1.0		    0.6		   3	0.30193		0.30435		0.23671
  120		     1.0		    0.6		   4	0.32126		0.33092		0.25121
  120		     1.0		    0.6		   5	0.34541		0.36473		0.25362
  120		     1.0		    0.7		   1	0.19082		0.19324		0.16425
  120		     1.0		    0.7		   2	0.26087		0.27053		0.22222
  120		     1.0		    0.7		   3	0.30676		0.30435		0.23671
  120		     1.0		    0.7		   4	0.32126		0.33092		0.25121
  120		     1.0		    0.7		   5	0.34300		0.36473		0.25362
  120		     1.0		    0.8		   1	0.19082		0.19324		0.16425
  120		     1.0		    0.8		   2	0.26570		0.27053		0.22222
  120		     1.0		    0.8		   3	0.30193		0.30435		0.23671
  120		     1.0		    0.8		   4	0.32609		0.33092		0.25121
  120		     1.0		    0.8		   5	0.34541		0.36473		0.25362
  120		     1.0		    0.9		   1	0.19082		0.19324		0.16425
  120		     1.0		    0.9		   2	0.26812		0.27053		0.22222
  120		     1.0		    0.9		   3	0.30435		0.30435		0.23671
  120		     1.0		    0.9		   4	0.32367		0.33092		0.25121
  120		     1.0		    0.9		   5	0.34300		0.36473		0.25362
  120		     1.0		    1.0		   1	0.16425		0.19324		0.16425
  120		     1.0		    1.0		   2	0.22222		0.27053		0.22222
  120		     1.0		    1.0		   3	0.23671		0.30435		0.23671
  120		     1.0		    1.0		   4	0.25121		0.33092		0.25121
  120		     1.0		    1.0		   5	0.25362		0.36473		0.25362
  140		     0.1		    0.0		   1	0.19324		0.19324		0.17874
  140		     0.1		    0.0		   2	0.27053		0.27053		0.25121
  140		     0.1		    0.0		   3	0.30435		0.30435		0.28019
  140		     0.1		    0.0		   4	0.33092		0.33092		0.28744
  140		     0.1		    0.0		   5	0.36473		0.36473		0.30193
  140		     0.1		    0.1		   1	0.19565		0.19324		0.17874
  140		     0.1		    0.1		   2	0.26812		0.27053		0.25121
  140		     0.1		    0.1		   3	0.31401		0.30435		0.28019
  140		     0.1		    0.1		   4	0.33333		0.33092		0.28744
  140		     0.1		    0.1		   5	0.36232		0.36473		0.30193
  140		     0.1		    0.2		   1	0.19565		0.19324		0.17874
  140		     0.1		    0.2		   2	0.26812		0.27053		0.25121
  140		     0.1		    0.2		   3	0.31643		0.30435		0.28019
  140		     0.1		    0.2		   4	0.33575		0.33092		0.28744
  140		     0.1		    0.2		   5	0.35990		0.36473		0.30193
  140		     0.1		    0.3		   1	0.19082		0.19324		0.17874
  140		     0.1		    0.3		   2	0.27053		0.27053		0.25121
  140		     0.1		    0.3		   3	0.31884		0.30435		0.28019
  140		     0.1		    0.3		   4	0.34058		0.33092		0.28744
  140		     0.1		    0.3		   5	0.36473		0.36473		0.30193
  140		     0.1		    0.4		   1	0.19082		0.19324		0.17874
  140		     0.1		    0.4		   2	0.27295		0.27053		0.25121
  140		     0.1		    0.4		   3	0.32367		0.30435		0.28019
  140		     0.1		    0.4		   4	0.34058		0.33092		0.28744
  140		     0.1		    0.4		   5	0.36473		0.36473		0.30193
  140		     0.1		    0.5		   1	0.19565		0.19324		0.17874
  140		     0.1		    0.5		   2	0.27295		0.27053		0.25121
  140		     0.1		    0.5		   3	0.32367		0.30435		0.28019
  140		     0.1		    0.5		   4	0.34300		0.33092		0.28744
  140		     0.1		    0.5		   5	0.36715		0.36473		0.30193
  140		     0.1		    0.6		   1	0.19807		0.19324		0.17874
  140		     0.1		    0.6		   2	0.27053		0.27053		0.25121
  140		     0.1		    0.6		   3	0.32609		0.30435		0.28019
  140		     0.1		    0.6		   4	0.34783		0.33092		0.28744
  140		     0.1		    0.6		   5	0.36473		0.36473		0.30193
  140		     0.1		    0.7		   1	0.19807		0.19324		0.17874
  140		     0.1		    0.7		   2	0.27536		0.27053		0.25121
  140		     0.1		    0.7		   3	0.32609		0.30435		0.28019
  140		     0.1		    0.7		   4	0.35749		0.33092		0.28744
  140		     0.1		    0.7		   5	0.36957		0.36473		0.30193
  140		     0.1		    0.8		   1	0.19082		0.19324		0.17874
  140		     0.1		    0.8		   2	0.27778		0.27053		0.25121
  140		     0.1		    0.8		   3	0.32126		0.30435		0.28019
  140		     0.1		    0.8		   4	0.35990		0.33092		0.28744
  140		     0.1		    0.8		   5	0.37198		0.36473		0.30193
  140		     0.1		    0.9		   1	0.19324		0.19324		0.17874
  140		     0.1		    0.9		   2	0.28019		0.27053		0.25121
  140		     0.1		    0.9		   3	0.32850		0.30435		0.28019
  140		     0.1		    0.9		   4	0.34783		0.33092		0.28744
  140		     0.1		    0.9		   5	0.36957		0.36473		0.30193
  140		     0.1		    1.0		   1	0.17874		0.19324		0.17874
  140		     0.1		    1.0		   2	0.25121		0.27053		0.25121
  140		     0.1		    1.0		   3	0.28019		0.30435		0.28019
  140		     0.1		    1.0		   4	0.28744		0.33092		0.28744
  140		     0.1		    1.0		   5	0.30193		0.36473		0.30193
  140		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  140		     0.2		    0.0		   2	0.27053		0.27053		0.24155
  140		     0.2		    0.0		   3	0.30435		0.30435		0.26570
  140		     0.2		    0.0		   4	0.33092		0.33092		0.27295
  140		     0.2		    0.0		   5	0.36473		0.36473		0.28019
  140		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  140		     0.2		    0.1		   2	0.26812		0.27053		0.24155
  140		     0.2		    0.1		   3	0.30435		0.30435		0.26570
  140		     0.2		    0.1		   4	0.32126		0.33092		0.27295
  140		     0.2		    0.1		   5	0.35266		0.36473		0.28019
  140		     0.2		    0.2		   1	0.19082		0.19324		0.16908
  140		     0.2		    0.2		   2	0.26812		0.27053		0.24155
  140		     0.2		    0.2		   3	0.30676		0.30435		0.26570
  140		     0.2		    0.2		   4	0.32367		0.33092		0.27295
  140		     0.2		    0.2		   5	0.35024		0.36473		0.28019
  140		     0.2		    0.3		   1	0.18599		0.19324		0.16908
  140		     0.2		    0.3		   2	0.27053		0.27053		0.24155
  140		     0.2		    0.3		   3	0.30918		0.30435		0.26570
  140		     0.2		    0.3		   4	0.32367		0.33092		0.27295
  140		     0.2		    0.3		   5	0.35024		0.36473		0.28019
  140		     0.2		    0.4		   1	0.18599		0.19324		0.16908
  140		     0.2		    0.4		   2	0.26812		0.27053		0.24155
  140		     0.2		    0.4		   3	0.30918		0.30435		0.26570
  140		     0.2		    0.4		   4	0.32367		0.33092		0.27295
  140		     0.2		    0.4		   5	0.35024		0.36473		0.28019
  140		     0.2		    0.5		   1	0.18599		0.19324		0.16908
  140		     0.2		    0.5		   2	0.26812		0.27053		0.24155
  140		     0.2		    0.5		   3	0.30918		0.30435		0.26570
  140		     0.2		    0.5		   4	0.32367		0.33092		0.27295
  140		     0.2		    0.5		   5	0.34783		0.36473		0.28019
  140		     0.2		    0.6		   1	0.19082		0.19324		0.16908
  140		     0.2		    0.6		   2	0.26329		0.27053		0.24155
  140		     0.2		    0.6		   3	0.31159		0.30435		0.26570
  140		     0.2		    0.6		   4	0.32850		0.33092		0.27295
  140		     0.2		    0.6		   5	0.35024		0.36473		0.28019
  140		     0.2		    0.7		   1	0.19324		0.19324		0.16908
  140		     0.2		    0.7		   2	0.26812		0.27053		0.24155
  140		     0.2		    0.7		   3	0.31401		0.30435		0.26570
  140		     0.2		    0.7		   4	0.33333		0.33092		0.27295
  140		     0.2		    0.7		   5	0.35024		0.36473		0.28019
  140		     0.2		    0.8		   1	0.18599		0.19324		0.16908
  140		     0.2		    0.8		   2	0.26570		0.27053		0.24155
  140		     0.2		    0.8		   3	0.31159		0.30435		0.26570
  140		     0.2		    0.8		   4	0.33575		0.33092		0.27295
  140		     0.2		    0.8		   5	0.35507		0.36473		0.28019
  140		     0.2		    0.9		   1	0.18599		0.19324		0.16908
  140		     0.2		    0.9		   2	0.27053		0.27053		0.24155
  140		     0.2		    0.9		   3	0.31401		0.30435		0.26570
  140		     0.2		    0.9		   4	0.32850		0.33092		0.27295
  140		     0.2		    0.9		   5	0.35024		0.36473		0.28019
  140		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  140		     0.2		    1.0		   2	0.24155		0.27053		0.24155
  140		     0.2		    1.0		   3	0.26570		0.30435		0.26570
  140		     0.2		    1.0		   4	0.27295		0.33092		0.27295
  140		     0.2		    1.0		   5	0.28019		0.36473		0.28019
  140		     0.3		    0.0		   1	0.19324		0.19324		0.16184
  140		     0.3		    0.0		   2	0.27053		0.27053		0.23188
  140		     0.3		    0.0		   3	0.30435		0.30435		0.25362
  140		     0.3		    0.0		   4	0.33092		0.33092		0.26087
  140		     0.3		    0.0		   5	0.36473		0.36473		0.26812
  140		     0.3		    0.1		   1	0.19324		0.19324		0.16184
  140		     0.3		    0.1		   2	0.26570		0.27053		0.23188
  140		     0.3		    0.1		   3	0.30435		0.30435		0.25362
  140		     0.3		    0.1		   4	0.32126		0.33092		0.26087
  140		     0.3		    0.1		   5	0.35266		0.36473		0.26812
  140		     0.3		    0.2		   1	0.19324		0.19324		0.16184
  140		     0.3		    0.2		   2	0.26570		0.27053		0.23188
  140		     0.3		    0.2		   3	0.30435		0.30435		0.25362
  140		     0.3		    0.2		   4	0.32126		0.33092		0.26087
  140		     0.3		    0.2		   5	0.35266		0.36473		0.26812
  140		     0.3		    0.3		   1	0.18841		0.19324		0.16184
  140		     0.3		    0.3		   2	0.26812		0.27053		0.23188
  140		     0.3		    0.3		   3	0.30676		0.30435		0.25362
  140		     0.3		    0.3		   4	0.32126		0.33092		0.26087
  140		     0.3		    0.3		   5	0.35266		0.36473		0.26812
  140		     0.3		    0.4		   1	0.18841		0.19324		0.16184
  140		     0.3		    0.4		   2	0.26570		0.27053		0.23188
  140		     0.3		    0.4		   3	0.30676		0.30435		0.25362
  140		     0.3		    0.4		   4	0.32126		0.33092		0.26087
  140		     0.3		    0.4		   5	0.35266		0.36473		0.26812
  140		     0.3		    0.5		   1	0.18841		0.19324		0.16184
  140		     0.3		    0.5		   2	0.26570		0.27053		0.23188
  140		     0.3		    0.5		   3	0.30676		0.30435		0.25362
  140		     0.3		    0.5		   4	0.32126		0.33092		0.26087
  140		     0.3		    0.5		   5	0.35024		0.36473		0.26812
  140		     0.3		    0.6		   1	0.19324		0.19324		0.16184
  140		     0.3		    0.6		   2	0.26329		0.27053		0.23188
  140		     0.3		    0.6		   3	0.30918		0.30435		0.25362
  140		     0.3		    0.6		   4	0.32850		0.33092		0.26087
  140		     0.3		    0.6		   5	0.34783		0.36473		0.26812
  140		     0.3		    0.7		   1	0.19324		0.19324		0.16184
  140		     0.3		    0.7		   2	0.26087		0.27053		0.23188
  140		     0.3		    0.7		   3	0.30676		0.30435		0.25362
  140		     0.3		    0.7		   4	0.32609		0.33092		0.26087
  140		     0.3		    0.7		   5	0.34541		0.36473		0.26812
  140		     0.3		    0.8		   1	0.18357		0.19324		0.16184
  140		     0.3		    0.8		   2	0.26087		0.27053		0.23188
  140		     0.3		    0.8		   3	0.30435		0.30435		0.25362
  140		     0.3		    0.8		   4	0.32850		0.33092		0.26087
  140		     0.3		    0.8		   5	0.34783		0.36473		0.26812
  140		     0.3		    0.9		   1	0.18357		0.19324		0.16184
  140		     0.3		    0.9		   2	0.26087		0.27053		0.23188
  140		     0.3		    0.9		   3	0.30676		0.30435		0.25362
  140		     0.3		    0.9		   4	0.32367		0.33092		0.26087
  140		     0.3		    0.9		   5	0.34541		0.36473		0.26812
  140		     0.3		    1.0		   1	0.16184		0.19324		0.16184
  140		     0.3		    1.0		   2	0.23188		0.27053		0.23188
  140		     0.3		    1.0		   3	0.25362		0.30435		0.25362
  140		     0.3		    1.0		   4	0.26087		0.33092		0.26087
  140		     0.3		    1.0		   5	0.26812		0.36473		0.26812
  140		     0.4		    0.0		   1	0.19324		0.19324		0.16667
  140		     0.4		    0.0		   2	0.27053		0.27053		0.23913
  140		     0.4		    0.0		   3	0.30435		0.30435		0.25121
  140		     0.4		    0.0		   4	0.33092		0.33092		0.26087
  140		     0.4		    0.0		   5	0.36473		0.36473		0.26812
  140		     0.4		    0.1		   1	0.19324		0.19324		0.16667
  140		     0.4		    0.1		   2	0.26329		0.27053		0.23913
  140		     0.4		    0.1		   3	0.30193		0.30435		0.25121
  140		     0.4		    0.1		   4	0.31884		0.33092		0.26087
  140		     0.4		    0.1		   5	0.35024		0.36473		0.26812
  140		     0.4		    0.2		   1	0.19324		0.19324		0.16667
  140		     0.4		    0.2		   2	0.26329		0.27053		0.23913
  140		     0.4		    0.2		   3	0.30193		0.30435		0.25121
  140		     0.4		    0.2		   4	0.31884		0.33092		0.26087
  140		     0.4		    0.2		   5	0.35024		0.36473		0.26812
  140		     0.4		    0.3		   1	0.18841		0.19324		0.16667
  140		     0.4		    0.3		   2	0.26570		0.27053		0.23913
  140		     0.4		    0.3		   3	0.30435		0.30435		0.25121
  140		     0.4		    0.3		   4	0.31884		0.33092		0.26087
  140		     0.4		    0.3		   5	0.35024		0.36473		0.26812
  140		     0.4		    0.4		   1	0.18841		0.19324		0.16667
  140		     0.4		    0.4		   2	0.26329		0.27053		0.23913
  140		     0.4		    0.4		   3	0.30435		0.30435		0.25121
  140		     0.4		    0.4		   4	0.31884		0.33092		0.26087
  140		     0.4		    0.4		   5	0.35024		0.36473		0.26812
  140		     0.4		    0.5		   1	0.18841		0.19324		0.16667
  140		     0.4		    0.5		   2	0.26329		0.27053		0.23913
  140		     0.4		    0.5		   3	0.30435		0.30435		0.25121
  140		     0.4		    0.5		   4	0.31884		0.33092		0.26087
  140		     0.4		    0.5		   5	0.34783		0.36473		0.26812
  140		     0.4		    0.6		   1	0.19324		0.19324		0.16667
  140		     0.4		    0.6		   2	0.25845		0.27053		0.23913
  140		     0.4		    0.6		   3	0.30435		0.30435		0.25121
  140		     0.4		    0.6		   4	0.32609		0.33092		0.26087
  140		     0.4		    0.6		   5	0.34541		0.36473		0.26812
  140		     0.4		    0.7		   1	0.19565		0.19324		0.16667
  140		     0.4		    0.7		   2	0.25845		0.27053		0.23913
  140		     0.4		    0.7		   3	0.30435		0.30435		0.25121
  140		     0.4		    0.7		   4	0.32367		0.33092		0.26087
  140		     0.4		    0.7		   5	0.34300		0.36473		0.26812
  140		     0.4		    0.8		   1	0.19082		0.19324		0.16667
  140		     0.4		    0.8		   2	0.26087		0.27053		0.23913
  140		     0.4		    0.8		   3	0.30193		0.30435		0.25121
  140		     0.4		    0.8		   4	0.32609		0.33092		0.26087
  140		     0.4		    0.8		   5	0.34541		0.36473		0.26812
  140		     0.4		    0.9		   1	0.19565		0.19324		0.16667
  140		     0.4		    0.9		   2	0.26329		0.27053		0.23913
  140		     0.4		    0.9		   3	0.30676		0.30435		0.25121
  140		     0.4		    0.9		   4	0.32126		0.33092		0.26087
  140		     0.4		    0.9		   5	0.34541		0.36473		0.26812
  140		     0.4		    1.0		   1	0.16667		0.19324		0.16667
  140		     0.4		    1.0		   2	0.23913		0.27053		0.23913
  140		     0.4		    1.0		   3	0.25121		0.30435		0.25121
  140		     0.4		    1.0		   4	0.26087		0.33092		0.26087
  140		     0.4		    1.0		   5	0.26812		0.36473		0.26812
  140		     0.5		    0.0		   1	0.19324		0.19324		0.16667
  140		     0.5		    0.0		   2	0.27053		0.27053		0.23430
  140		     0.5		    0.0		   3	0.30435		0.30435		0.25362
  140		     0.5		    0.0		   4	0.33092		0.33092		0.26570
  140		     0.5		    0.0		   5	0.36473		0.36473		0.27536
  140		     0.5		    0.1		   1	0.19324		0.19324		0.16667
  140		     0.5		    0.1		   2	0.26329		0.27053		0.23430
  140		     0.5		    0.1		   3	0.30193		0.30435		0.25362
  140		     0.5		    0.1		   4	0.31884		0.33092		0.26570
  140		     0.5		    0.1		   5	0.35024		0.36473		0.27536
  140		     0.5		    0.2		   1	0.19324		0.19324		0.16667
  140		     0.5		    0.2		   2	0.26329		0.27053		0.23430
  140		     0.5		    0.2		   3	0.30193		0.30435		0.25362
  140		     0.5		    0.2		   4	0.31884		0.33092		0.26570
  140		     0.5		    0.2		   5	0.35024		0.36473		0.27536
  140		     0.5		    0.3		   1	0.18841		0.19324		0.16667
  140		     0.5		    0.3		   2	0.26329		0.27053		0.23430
  140		     0.5		    0.3		   3	0.30435		0.30435		0.25362
  140		     0.5		    0.3		   4	0.31884		0.33092		0.26570
  140		     0.5		    0.3		   5	0.34783		0.36473		0.27536
  140		     0.5		    0.4		   1	0.18841		0.19324		0.16667
  140		     0.5		    0.4		   2	0.26329		0.27053		0.23430
  140		     0.5		    0.4		   3	0.30435		0.30435		0.25362
  140		     0.5		    0.4		   4	0.31884		0.33092		0.26570
  140		     0.5		    0.4		   5	0.35024		0.36473		0.27536
  140		     0.5		    0.5		   1	0.19082		0.19324		0.16667
  140		     0.5		    0.5		   2	0.26329		0.27053		0.23430
  140		     0.5		    0.5		   3	0.30435		0.30435		0.25362
  140		     0.5		    0.5		   4	0.31884		0.33092		0.26570
  140		     0.5		    0.5		   5	0.34783		0.36473		0.27536
  140		     0.5		    0.6		   1	0.19082		0.19324		0.16667
  140		     0.5		    0.6		   2	0.26087		0.27053		0.23430
  140		     0.5		    0.6		   3	0.30676		0.30435		0.25362
  140		     0.5		    0.6		   4	0.32609		0.33092		0.26570
  140		     0.5		    0.6		   5	0.34783		0.36473		0.27536
  140		     0.5		    0.7		   1	0.19324		0.19324		0.16667
  140		     0.5		    0.7		   2	0.25845		0.27053		0.23430
  140		     0.5		    0.7		   3	0.30676		0.30435		0.25362
  140		     0.5		    0.7		   4	0.32367		0.33092		0.26570
  140		     0.5		    0.7		   5	0.34783		0.36473		0.27536
  140		     0.5		    0.8		   1	0.18841		0.19324		0.16667
  140		     0.5		    0.8		   2	0.26329		0.27053		0.23430
  140		     0.5		    0.8		   3	0.30676		0.30435		0.25362
  140		     0.5		    0.8		   4	0.32850		0.33092		0.26570
  140		     0.5		    0.8		   5	0.35266		0.36473		0.27536
  140		     0.5		    0.9		   1	0.19324		0.19324		0.16667
  140		     0.5		    0.9		   2	0.26570		0.27053		0.23430
  140		     0.5		    0.9		   3	0.31159		0.30435		0.25362
  140		     0.5		    0.9		   4	0.32609		0.33092		0.26570
  140		     0.5		    0.9		   5	0.34783		0.36473		0.27536
  140		     0.5		    1.0		   1	0.16667		0.19324		0.16667
  140		     0.5		    1.0		   2	0.23430		0.27053		0.23430
  140		     0.5		    1.0		   3	0.25362		0.30435		0.25362
  140		     0.5		    1.0		   4	0.26570		0.33092		0.26570
  140		     0.5		    1.0		   5	0.27536		0.36473		0.27536
  140		     0.6		    0.0		   1	0.19324		0.19324		0.16184
  140		     0.6		    0.0		   2	0.27053		0.27053		0.23430
  140		     0.6		    0.0		   3	0.30435		0.30435		0.25121
  140		     0.6		    0.0		   4	0.33092		0.33092		0.26329
  140		     0.6		    0.0		   5	0.36473		0.36473		0.27295
  140		     0.6		    0.1		   1	0.19324		0.19324		0.16184
  140		     0.6		    0.1		   2	0.26087		0.27053		0.23430
  140		     0.6		    0.1		   3	0.29952		0.30435		0.25121
  140		     0.6		    0.1		   4	0.31643		0.33092		0.26329
  140		     0.6		    0.1		   5	0.34783		0.36473		0.27295
  140		     0.6		    0.2		   1	0.19324		0.19324		0.16184
  140		     0.6		    0.2		   2	0.26087		0.27053		0.23430
  140		     0.6		    0.2		   3	0.29952		0.30435		0.25121
  140		     0.6		    0.2		   4	0.31643		0.33092		0.26329
  140		     0.6		    0.2		   5	0.34783		0.36473		0.27295
  140		     0.6		    0.3		   1	0.18841		0.19324		0.16184
  140		     0.6		    0.3		   2	0.26087		0.27053		0.23430
  140		     0.6		    0.3		   3	0.30193		0.30435		0.25121
  140		     0.6		    0.3		   4	0.31643		0.33092		0.26329
  140		     0.6		    0.3		   5	0.34541		0.36473		0.27295
  140		     0.6		    0.4		   1	0.18841		0.19324		0.16184
  140		     0.6		    0.4		   2	0.26087		0.27053		0.23430
  140		     0.6		    0.4		   3	0.30193		0.30435		0.25121
  140		     0.6		    0.4		   4	0.31643		0.33092		0.26329
  140		     0.6		    0.4		   5	0.34783		0.36473		0.27295
  140		     0.6		    0.5		   1	0.19082		0.19324		0.16184
  140		     0.6		    0.5		   2	0.26087		0.27053		0.23430
  140		     0.6		    0.5		   3	0.30193		0.30435		0.25121
  140		     0.6		    0.5		   4	0.31643		0.33092		0.26329
  140		     0.6		    0.5		   5	0.34541		0.36473		0.27295
  140		     0.6		    0.6		   1	0.19324		0.19324		0.16184
  140		     0.6		    0.6		   2	0.25845		0.27053		0.23430
  140		     0.6		    0.6		   3	0.30435		0.30435		0.25121
  140		     0.6		    0.6		   4	0.32367		0.33092		0.26329
  140		     0.6		    0.6		   5	0.34541		0.36473		0.27295
  140		     0.6		    0.7		   1	0.19324		0.19324		0.16184
  140		     0.6		    0.7		   2	0.25845		0.27053		0.23430
  140		     0.6		    0.7		   3	0.30435		0.30435		0.25121
  140		     0.6		    0.7		   4	0.32126		0.33092		0.26329
  140		     0.6		    0.7		   5	0.34541		0.36473		0.27295
  140		     0.6		    0.8		   1	0.18841		0.19324		0.16184
  140		     0.6		    0.8		   2	0.25845		0.27053		0.23430
  140		     0.6		    0.8		   3	0.30435		0.30435		0.25121
  140		     0.6		    0.8		   4	0.32609		0.33092		0.26329
  140		     0.6		    0.8		   5	0.35024		0.36473		0.27295
  140		     0.6		    0.9		   1	0.19324		0.19324		0.16184
  140		     0.6		    0.9		   2	0.26329		0.27053		0.23430
  140		     0.6		    0.9		   3	0.30918		0.30435		0.25121
  140		     0.6		    0.9		   4	0.32367		0.33092		0.26329
  140		     0.6		    0.9		   5	0.34541		0.36473		0.27295
  140		     0.6		    1.0		   1	0.16184		0.19324		0.16184
  140		     0.6		    1.0		   2	0.23430		0.27053		0.23430
  140		     0.6		    1.0		   3	0.25121		0.30435		0.25121
  140		     0.6		    1.0		   4	0.26329		0.33092		0.26329
  140		     0.6		    1.0		   5	0.27295		0.36473		0.27295
  140		     0.7		    0.0		   1	0.19324		0.19324		0.15942
  140		     0.7		    0.0		   2	0.27053		0.27053		0.23430
  140		     0.7		    0.0		   3	0.30435		0.30435		0.24879
  140		     0.7		    0.0		   4	0.33092		0.33092		0.26570
  140		     0.7		    0.0		   5	0.36473		0.36473		0.27295
  140		     0.7		    0.1		   1	0.19324		0.19324		0.15942
  140		     0.7		    0.1		   2	0.26087		0.27053		0.23430
  140		     0.7		    0.1		   3	0.29952		0.30435		0.24879
  140		     0.7		    0.1		   4	0.31643		0.33092		0.26570
  140		     0.7		    0.1		   5	0.34783		0.36473		0.27295
  140		     0.7		    0.2		   1	0.19082		0.19324		0.15942
  140		     0.7		    0.2		   2	0.26087		0.27053		0.23430
  140		     0.7		    0.2		   3	0.29952		0.30435		0.24879
  140		     0.7		    0.2		   4	0.31643		0.33092		0.26570
  140		     0.7		    0.2		   5	0.34783		0.36473		0.27295
  140		     0.7		    0.3		   1	0.18841		0.19324		0.15942
  140		     0.7		    0.3		   2	0.26087		0.27053		0.23430
  140		     0.7		    0.3		   3	0.30193		0.30435		0.24879
  140		     0.7		    0.3		   4	0.31643		0.33092		0.26570
  140		     0.7		    0.3		   5	0.34541		0.36473		0.27295
  140		     0.7		    0.4		   1	0.18841		0.19324		0.15942
  140		     0.7		    0.4		   2	0.26087		0.27053		0.23430
  140		     0.7		    0.4		   3	0.30193		0.30435		0.24879
  140		     0.7		    0.4		   4	0.31643		0.33092		0.26570
  140		     0.7		    0.4		   5	0.34783		0.36473		0.27295
  140		     0.7		    0.5		   1	0.19082		0.19324		0.15942
  140		     0.7		    0.5		   2	0.26087		0.27053		0.23430
  140		     0.7		    0.5		   3	0.30193		0.30435		0.24879
  140		     0.7		    0.5		   4	0.31643		0.33092		0.26570
  140		     0.7		    0.5		   5	0.34783		0.36473		0.27295
  140		     0.7		    0.6		   1	0.19324		0.19324		0.15942
  140		     0.7		    0.6		   2	0.25845		0.27053		0.23430
  140		     0.7		    0.6		   3	0.30193		0.30435		0.24879
  140		     0.7		    0.6		   4	0.32367		0.33092		0.26570
  140		     0.7		    0.6		   5	0.34783		0.36473		0.27295
  140		     0.7		    0.7		   1	0.19324		0.19324		0.15942
  140		     0.7		    0.7		   2	0.25845		0.27053		0.23430
  140		     0.7		    0.7		   3	0.30193		0.30435		0.24879
  140		     0.7		    0.7		   4	0.32609		0.33092		0.26570
  140		     0.7		    0.7		   5	0.34783		0.36473		0.27295
  140		     0.7		    0.8		   1	0.19082		0.19324		0.15942
  140		     0.7		    0.8		   2	0.26087		0.27053		0.23430
  140		     0.7		    0.8		   3	0.30435		0.30435		0.24879
  140		     0.7		    0.8		   4	0.32850		0.33092		0.26570
  140		     0.7		    0.8		   5	0.35024		0.36473		0.27295
  140		     0.7		    0.9		   1	0.19324		0.19324		0.15942
  140		     0.7		    0.9		   2	0.26329		0.27053		0.23430
  140		     0.7		    0.9		   3	0.30676		0.30435		0.24879
  140		     0.7		    0.9		   4	0.32367		0.33092		0.26570
  140		     0.7		    0.9		   5	0.34300		0.36473		0.27295
  140		     0.7		    1.0		   1	0.15942		0.19324		0.15942
  140		     0.7		    1.0		   2	0.23430		0.27053		0.23430
  140		     0.7		    1.0		   3	0.24879		0.30435		0.24879
  140		     0.7		    1.0		   4	0.26570		0.33092		0.26570
  140		     0.7		    1.0		   5	0.27295		0.36473		0.27295
  140		     0.8		    0.0		   1	0.19324		0.19324		0.15942
  140		     0.8		    0.0		   2	0.27053		0.27053		0.23671
  140		     0.8		    0.0		   3	0.30435		0.30435		0.25121
  140		     0.8		    0.0		   4	0.33092		0.33092		0.26570
  140		     0.8		    0.0		   5	0.36473		0.36473		0.27295
  140		     0.8		    0.1		   1	0.19324		0.19324		0.15942
  140		     0.8		    0.1		   2	0.26087		0.27053		0.23671
  140		     0.8		    0.1		   3	0.29952		0.30435		0.25121
  140		     0.8		    0.1		   4	0.31643		0.33092		0.26570
  140		     0.8		    0.1		   5	0.34783		0.36473		0.27295
  140		     0.8		    0.2		   1	0.19082		0.19324		0.15942
  140		     0.8		    0.2		   2	0.26087		0.27053		0.23671
  140		     0.8		    0.2		   3	0.29952		0.30435		0.25121
  140		     0.8		    0.2		   4	0.31643		0.33092		0.26570
  140		     0.8		    0.2		   5	0.34783		0.36473		0.27295
  140		     0.8		    0.3		   1	0.18841		0.19324		0.15942
  140		     0.8		    0.3		   2	0.26087		0.27053		0.23671
  140		     0.8		    0.3		   3	0.30193		0.30435		0.25121
  140		     0.8		    0.3		   4	0.31643		0.33092		0.26570
  140		     0.8		    0.3		   5	0.34541		0.36473		0.27295
  140		     0.8		    0.4		   1	0.18841		0.19324		0.15942
  140		     0.8		    0.4		   2	0.26087		0.27053		0.23671
  140		     0.8		    0.4		   3	0.30193		0.30435		0.25121
  140		     0.8		    0.4		   4	0.31643		0.33092		0.26570
  140		     0.8		    0.4		   5	0.34783		0.36473		0.27295
  140		     0.8		    0.5		   1	0.19082		0.19324		0.15942
  140		     0.8		    0.5		   2	0.26087		0.27053		0.23671
  140		     0.8		    0.5		   3	0.30193		0.30435		0.25121
  140		     0.8		    0.5		   4	0.31643		0.33092		0.26570
  140		     0.8		    0.5		   5	0.34783		0.36473		0.27295
  140		     0.8		    0.6		   1	0.19324		0.19324		0.15942
  140		     0.8		    0.6		   2	0.25845		0.27053		0.23671
  140		     0.8		    0.6		   3	0.30193		0.30435		0.25121
  140		     0.8		    0.6		   4	0.32367		0.33092		0.26570
  140		     0.8		    0.6		   5	0.34783		0.36473		0.27295
  140		     0.8		    0.7		   1	0.19324		0.19324		0.15942
  140		     0.8		    0.7		   2	0.25845		0.27053		0.23671
  140		     0.8		    0.7		   3	0.30193		0.30435		0.25121
  140		     0.8		    0.7		   4	0.32609		0.33092		0.26570
  140		     0.8		    0.7		   5	0.34783		0.36473		0.27295
  140		     0.8		    0.8		   1	0.19082		0.19324		0.15942
  140		     0.8		    0.8		   2	0.26329		0.27053		0.23671
  140		     0.8		    0.8		   3	0.30435		0.30435		0.25121
  140		     0.8		    0.8		   4	0.32850		0.33092		0.26570
  140		     0.8		    0.8		   5	0.35024		0.36473		0.27295
  140		     0.8		    0.9		   1	0.19324		0.19324		0.15942
  140		     0.8		    0.9		   2	0.26570		0.27053		0.23671
  140		     0.8		    0.9		   3	0.30676		0.30435		0.25121
  140		     0.8		    0.9		   4	0.32367		0.33092		0.26570
  140		     0.8		    0.9		   5	0.34541		0.36473		0.27295
  140		     0.8		    1.0		   1	0.15942		0.19324		0.15942
  140		     0.8		    1.0		   2	0.23671		0.27053		0.23671
  140		     0.8		    1.0		   3	0.25121		0.30435		0.25121
  140		     0.8		    1.0		   4	0.26570		0.33092		0.26570
  140		     0.8		    1.0		   5	0.27295		0.36473		0.27295
  140		     0.9		    0.0		   1	0.19324		0.19324		0.16184
  140		     0.9		    0.0		   2	0.27053		0.27053		0.23671
  140		     0.9		    0.0		   3	0.30435		0.30435		0.25121
  140		     0.9		    0.0		   4	0.33092		0.33092		0.26329
  140		     0.9		    0.0		   5	0.36473		0.36473		0.27053
  140		     0.9		    0.1		   1	0.19082		0.19324		0.16184
  140		     0.9		    0.1		   2	0.25845		0.27053		0.23671
  140		     0.9		    0.1		   3	0.29710		0.30435		0.25121
  140		     0.9		    0.1		   4	0.31401		0.33092		0.26329
  140		     0.9		    0.1		   5	0.34541		0.36473		0.27053
  140		     0.9		    0.2		   1	0.18841		0.19324		0.16184
  140		     0.9		    0.2		   2	0.25845		0.27053		0.23671
  140		     0.9		    0.2		   3	0.29710		0.30435		0.25121
  140		     0.9		    0.2		   4	0.31401		0.33092		0.26329
  140		     0.9		    0.2		   5	0.34541		0.36473		0.27053
  140		     0.9		    0.3		   1	0.18841		0.19324		0.16184
  140		     0.9		    0.3		   2	0.25845		0.27053		0.23671
  140		     0.9		    0.3		   3	0.29952		0.30435		0.25121
  140		     0.9		    0.3		   4	0.31401		0.33092		0.26329
  140		     0.9		    0.3		   5	0.34300		0.36473		0.27053
  140		     0.9		    0.4		   1	0.18599		0.19324		0.16184
  140		     0.9		    0.4		   2	0.25845		0.27053		0.23671
  140		     0.9		    0.4		   3	0.29952		0.30435		0.25121
  140		     0.9		    0.4		   4	0.31401		0.33092		0.26329
  140		     0.9		    0.4		   5	0.34541		0.36473		0.27053
  140		     0.9		    0.5		   1	0.18841		0.19324		0.16184
  140		     0.9		    0.5		   2	0.25845		0.27053		0.23671
  140		     0.9		    0.5		   3	0.29952		0.30435		0.25121
  140		     0.9		    0.5		   4	0.31401		0.33092		0.26329
  140		     0.9		    0.5		   5	0.34541		0.36473		0.27053
  140		     0.9		    0.6		   1	0.19082		0.19324		0.16184
  140		     0.9		    0.6		   2	0.25604		0.27053		0.23671
  140		     0.9		    0.6		   3	0.29952		0.30435		0.25121
  140		     0.9		    0.6		   4	0.32126		0.33092		0.26329
  140		     0.9		    0.6		   5	0.34541		0.36473		0.27053
  140		     0.9		    0.7		   1	0.19082		0.19324		0.16184
  140		     0.9		    0.7		   2	0.25604		0.27053		0.23671
  140		     0.9		    0.7		   3	0.29952		0.30435		0.25121
  140		     0.9		    0.7		   4	0.32367		0.33092		0.26329
  140		     0.9		    0.7		   5	0.34541		0.36473		0.27053
  140		     0.9		    0.8		   1	0.18841		0.19324		0.16184
  140		     0.9		    0.8		   2	0.26087		0.27053		0.23671
  140		     0.9		    0.8		   3	0.30193		0.30435		0.25121
  140		     0.9		    0.8		   4	0.32609		0.33092		0.26329
  140		     0.9		    0.8		   5	0.34783		0.36473		0.27053
  140		     0.9		    0.9		   1	0.19082		0.19324		0.16184
  140		     0.9		    0.9		   2	0.26329		0.27053		0.23671
  140		     0.9		    0.9		   3	0.30435		0.30435		0.25121
  140		     0.9		    0.9		   4	0.32126		0.33092		0.26329
  140		     0.9		    0.9		   5	0.34300		0.36473		0.27053
  140		     0.9		    1.0		   1	0.16184		0.19324		0.16184
  140		     0.9		    1.0		   2	0.23671		0.27053		0.23671
  140		     0.9		    1.0		   3	0.25121		0.30435		0.25121
  140		     0.9		    1.0		   4	0.26329		0.33092		0.26329
  140		     0.9		    1.0		   5	0.27053		0.36473		0.27053
  140		     1.0		    0.0		   1	0.19324		0.19324		0.16184
  140		     1.0		    0.0		   2	0.27053		0.27053		0.23671
  140		     1.0		    0.0		   3	0.30435		0.30435		0.25121
  140		     1.0		    0.0		   4	0.33092		0.33092		0.26329
  140		     1.0		    0.0		   5	0.36473		0.36473		0.27053
  140		     1.0		    0.1		   1	0.19082		0.19324		0.16184
  140		     1.0		    0.1		   2	0.25845		0.27053		0.23671
  140		     1.0		    0.1		   3	0.29710		0.30435		0.25121
  140		     1.0		    0.1		   4	0.31401		0.33092		0.26329
  140		     1.0		    0.1		   5	0.34541		0.36473		0.27053
  140		     1.0		    0.2		   1	0.18841		0.19324		0.16184
  140		     1.0		    0.2		   2	0.25845		0.27053		0.23671
  140		     1.0		    0.2		   3	0.29710		0.30435		0.25121
  140		     1.0		    0.2		   4	0.31401		0.33092		0.26329
  140		     1.0		    0.2		   5	0.34541		0.36473		0.27053
  140		     1.0		    0.3		   1	0.18841		0.19324		0.16184
  140		     1.0		    0.3		   2	0.25845		0.27053		0.23671
  140		     1.0		    0.3		   3	0.29952		0.30435		0.25121
  140		     1.0		    0.3		   4	0.31401		0.33092		0.26329
  140		     1.0		    0.3		   5	0.34300		0.36473		0.27053
  140		     1.0		    0.4		   1	0.18599		0.19324		0.16184
  140		     1.0		    0.4		   2	0.25845		0.27053		0.23671
  140		     1.0		    0.4		   3	0.29952		0.30435		0.25121
  140		     1.0		    0.4		   4	0.31401		0.33092		0.26329
  140		     1.0		    0.4		   5	0.34541		0.36473		0.27053
  140		     1.0		    0.5		   1	0.18841		0.19324		0.16184
  140		     1.0		    0.5		   2	0.25845		0.27053		0.23671
  140		     1.0		    0.5		   3	0.29952		0.30435		0.25121
  140		     1.0		    0.5		   4	0.31401		0.33092		0.26329
  140		     1.0		    0.5		   5	0.34541		0.36473		0.27053
  140		     1.0		    0.6		   1	0.19082		0.19324		0.16184
  140		     1.0		    0.6		   2	0.25604		0.27053		0.23671
  140		     1.0		    0.6		   3	0.29952		0.30435		0.25121
  140		     1.0		    0.6		   4	0.32126		0.33092		0.26329
  140		     1.0		    0.6		   5	0.34541		0.36473		0.27053
  140		     1.0		    0.7		   1	0.19082		0.19324		0.16184
  140		     1.0		    0.7		   2	0.25604		0.27053		0.23671
  140		     1.0		    0.7		   3	0.29952		0.30435		0.25121
  140		     1.0		    0.7		   4	0.32367		0.33092		0.26329
  140		     1.0		    0.7		   5	0.34541		0.36473		0.27053
  140		     1.0		    0.8		   1	0.18841		0.19324		0.16184
  140		     1.0		    0.8		   2	0.26087		0.27053		0.23671
  140		     1.0		    0.8		   3	0.30193		0.30435		0.25121
  140		     1.0		    0.8		   4	0.32609		0.33092		0.26329
  140		     1.0		    0.8		   5	0.34783		0.36473		0.27053
  140		     1.0		    0.9		   1	0.19082		0.19324		0.16184
  140		     1.0		    0.9		   2	0.26329		0.27053		0.23671
  140		     1.0		    0.9		   3	0.30435		0.30435		0.25121
  140		     1.0		    0.9		   4	0.32126		0.33092		0.26329
  140		     1.0		    0.9		   5	0.34300		0.36473		0.27053
  140		     1.0		    1.0		   1	0.16184		0.19324		0.16184
  140		     1.0		    1.0		   2	0.23671		0.27053		0.23671
  140		     1.0		    1.0		   3	0.25121		0.30435		0.25121
  140		     1.0		    1.0		   4	0.26329		0.33092		0.26329
  140		     1.0		    1.0		   5	0.27053		0.36473		0.27053
  160		     0.1		    0.0		   1	0.19324		0.19324		0.17874
  160		     0.1		    0.0		   2	0.27053		0.27053		0.24396
  160		     0.1		    0.0		   3	0.30435		0.30435		0.27295
  160		     0.1		    0.0		   4	0.33092		0.33092		0.28502
  160		     0.1		    0.0		   5	0.36473		0.36473		0.29952
  160		     0.1		    0.1		   1	0.19324		0.19324		0.17874
  160		     0.1		    0.1		   2	0.26812		0.27053		0.24396
  160		     0.1		    0.1		   3	0.31401		0.30435		0.27295
  160		     0.1		    0.1		   4	0.33092		0.33092		0.28502
  160		     0.1		    0.1		   5	0.36232		0.36473		0.29952
  160		     0.1		    0.2		   1	0.19324		0.19324		0.17874
  160		     0.1		    0.2		   2	0.26812		0.27053		0.24396
  160		     0.1		    0.2		   3	0.31643		0.30435		0.27295
  160		     0.1		    0.2		   4	0.33333		0.33092		0.28502
  160		     0.1		    0.2		   5	0.36232		0.36473		0.29952
  160		     0.1		    0.3		   1	0.18841		0.19324		0.17874
  160		     0.1		    0.3		   2	0.27053		0.27053		0.24396
  160		     0.1		    0.3		   3	0.31884		0.30435		0.27295
  160		     0.1		    0.3		   4	0.33575		0.33092		0.28502
  160		     0.1		    0.3		   5	0.36715		0.36473		0.29952
  160		     0.1		    0.4		   1	0.18841		0.19324		0.17874
  160		     0.1		    0.4		   2	0.27295		0.27053		0.24396
  160		     0.1		    0.4		   3	0.32367		0.30435		0.27295
  160		     0.1		    0.4		   4	0.33816		0.33092		0.28502
  160		     0.1		    0.4		   5	0.36473		0.36473		0.29952
  160		     0.1		    0.5		   1	0.19324		0.19324		0.17874
  160		     0.1		    0.5		   2	0.27295		0.27053		0.24396
  160		     0.1		    0.5		   3	0.32367		0.30435		0.27295
  160		     0.1		    0.5		   4	0.34300		0.33092		0.28502
  160		     0.1		    0.5		   5	0.36715		0.36473		0.29952
  160		     0.1		    0.6		   1	0.19565		0.19324		0.17874
  160		     0.1		    0.6		   2	0.27053		0.27053		0.24396
  160		     0.1		    0.6		   3	0.32609		0.30435		0.27295
  160		     0.1		    0.6		   4	0.34541		0.33092		0.28502
  160		     0.1		    0.6		   5	0.36473		0.36473		0.29952
  160		     0.1		    0.7		   1	0.19324		0.19324		0.17874
  160		     0.1		    0.7		   2	0.27536		0.27053		0.24396
  160		     0.1		    0.7		   3	0.32609		0.30435		0.27295
  160		     0.1		    0.7		   4	0.35507		0.33092		0.28502
  160		     0.1		    0.7		   5	0.36715		0.36473		0.29952
  160		     0.1		    0.8		   1	0.18841		0.19324		0.17874
  160		     0.1		    0.8		   2	0.27778		0.27053		0.24396
  160		     0.1		    0.8		   3	0.32367		0.30435		0.27295
  160		     0.1		    0.8		   4	0.35507		0.33092		0.28502
  160		     0.1		    0.8		   5	0.36957		0.36473		0.29952
  160		     0.1		    0.9		   1	0.19082		0.19324		0.17874
  160		     0.1		    0.9		   2	0.28019		0.27053		0.24396
  160		     0.1		    0.9		   3	0.32850		0.30435		0.27295
  160		     0.1		    0.9		   4	0.34300		0.33092		0.28502
  160		     0.1		    0.9		   5	0.36715		0.36473		0.29952
  160		     0.1		    1.0		   1	0.17874		0.19324		0.17874
  160		     0.1		    1.0		   2	0.24396		0.27053		0.24396
  160		     0.1		    1.0		   3	0.27295		0.30435		0.27295
  160		     0.1		    1.0		   4	0.28502		0.33092		0.28502
  160		     0.1		    1.0		   5	0.29952		0.36473		0.29952
  160		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  160		     0.2		    0.0		   2	0.27053		0.27053		0.23430
  160		     0.2		    0.0		   3	0.30435		0.30435		0.26087
  160		     0.2		    0.0		   4	0.33092		0.33092		0.27053
  160		     0.2		    0.0		   5	0.36473		0.36473		0.28019
  160		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  160		     0.2		    0.1		   2	0.26812		0.27053		0.23430
  160		     0.2		    0.1		   3	0.30435		0.30435		0.26087
  160		     0.2		    0.1		   4	0.32126		0.33092		0.27053
  160		     0.2		    0.1		   5	0.35266		0.36473		0.28019
  160		     0.2		    0.2		   1	0.19082		0.19324		0.16908
  160		     0.2		    0.2		   2	0.26812		0.27053		0.23430
  160		     0.2		    0.2		   3	0.30676		0.30435		0.26087
  160		     0.2		    0.2		   4	0.32367		0.33092		0.27053
  160		     0.2		    0.2		   5	0.35266		0.36473		0.28019
  160		     0.2		    0.3		   1	0.18599		0.19324		0.16908
  160		     0.2		    0.3		   2	0.27053		0.27053		0.23430
  160		     0.2		    0.3		   3	0.30918		0.30435		0.26087
  160		     0.2		    0.3		   4	0.32367		0.33092		0.27053
  160		     0.2		    0.3		   5	0.35024		0.36473		0.28019
  160		     0.2		    0.4		   1	0.18599		0.19324		0.16908
  160		     0.2		    0.4		   2	0.27053		0.27053		0.23430
  160		     0.2		    0.4		   3	0.30918		0.30435		0.26087
  160		     0.2		    0.4		   4	0.32367		0.33092		0.27053
  160		     0.2		    0.4		   5	0.35024		0.36473		0.28019
  160		     0.2		    0.5		   1	0.18599		0.19324		0.16908
  160		     0.2		    0.5		   2	0.26570		0.27053		0.23430
  160		     0.2		    0.5		   3	0.30918		0.30435		0.26087
  160		     0.2		    0.5		   4	0.32609		0.33092		0.27053
  160		     0.2		    0.5		   5	0.34783		0.36473		0.28019
  160		     0.2		    0.6		   1	0.19082		0.19324		0.16908
  160		     0.2		    0.6		   2	0.26329		0.27053		0.23430
  160		     0.2		    0.6		   3	0.31159		0.30435		0.26087
  160		     0.2		    0.6		   4	0.32609		0.33092		0.27053
  160		     0.2		    0.6		   5	0.35024		0.36473		0.28019
  160		     0.2		    0.7		   1	0.19324		0.19324		0.16908
  160		     0.2		    0.7		   2	0.26812		0.27053		0.23430
  160		     0.2		    0.7		   3	0.31159		0.30435		0.26087
  160		     0.2		    0.7		   4	0.33333		0.33092		0.27053
  160		     0.2		    0.7		   5	0.35024		0.36473		0.28019
  160		     0.2		    0.8		   1	0.18599		0.19324		0.16908
  160		     0.2		    0.8		   2	0.26570		0.27053		0.23430
  160		     0.2		    0.8		   3	0.31159		0.30435		0.26087
  160		     0.2		    0.8		   4	0.33333		0.33092		0.27053
  160		     0.2		    0.8		   5	0.35507		0.36473		0.28019
  160		     0.2		    0.9		   1	0.18599		0.19324		0.16908
  160		     0.2		    0.9		   2	0.27053		0.27053		0.23430
  160		     0.2		    0.9		   3	0.31401		0.30435		0.26087
  160		     0.2		    0.9		   4	0.32850		0.33092		0.27053
  160		     0.2		    0.9		   5	0.34541		0.36473		0.28019
  160		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  160		     0.2		    1.0		   2	0.23430		0.27053		0.23430
  160		     0.2		    1.0		   3	0.26087		0.30435		0.26087
  160		     0.2		    1.0		   4	0.27053		0.33092		0.27053
  160		     0.2		    1.0		   5	0.28019		0.36473		0.28019
  160		     0.3		    0.0		   1	0.19324		0.19324		0.16184
  160		     0.3		    0.0		   2	0.27053		0.27053		0.22705
  160		     0.3		    0.0		   3	0.30435		0.30435		0.25121
  160		     0.3		    0.0		   4	0.33092		0.33092		0.26087
  160		     0.3		    0.0		   5	0.36473		0.36473		0.26812
  160		     0.3		    0.1		   1	0.19324		0.19324		0.16184
  160		     0.3		    0.1		   2	0.26570		0.27053		0.22705
  160		     0.3		    0.1		   3	0.30435		0.30435		0.25121
  160		     0.3		    0.1		   4	0.32126		0.33092		0.26087
  160		     0.3		    0.1		   5	0.35266		0.36473		0.26812
  160		     0.3		    0.2		   1	0.19324		0.19324		0.16184
  160		     0.3		    0.2		   2	0.26570		0.27053		0.22705
  160		     0.3		    0.2		   3	0.30435		0.30435		0.25121
  160		     0.3		    0.2		   4	0.32126		0.33092		0.26087
  160		     0.3		    0.2		   5	0.35266		0.36473		0.26812
  160		     0.3		    0.3		   1	0.18841		0.19324		0.16184
  160		     0.3		    0.3		   2	0.26812		0.27053		0.22705
  160		     0.3		    0.3		   3	0.30676		0.30435		0.25121
  160		     0.3		    0.3		   4	0.32126		0.33092		0.26087
  160		     0.3		    0.3		   5	0.35507		0.36473		0.26812
  160		     0.3		    0.4		   1	0.18841		0.19324		0.16184
  160		     0.3		    0.4		   2	0.26812		0.27053		0.22705
  160		     0.3		    0.4		   3	0.30676		0.30435		0.25121
  160		     0.3		    0.4		   4	0.32126		0.33092		0.26087
  160		     0.3		    0.4		   5	0.35507		0.36473		0.26812
  160		     0.3		    0.5		   1	0.18841		0.19324		0.16184
  160		     0.3		    0.5		   2	0.26329		0.27053		0.22705
  160		     0.3		    0.5		   3	0.30676		0.30435		0.25121
  160		     0.3		    0.5		   4	0.32367		0.33092		0.26087
  160		     0.3		    0.5		   5	0.35024		0.36473		0.26812
  160		     0.3		    0.6		   1	0.19324		0.19324		0.16184
  160		     0.3		    0.6		   2	0.26329		0.27053		0.22705
  160		     0.3		    0.6		   3	0.30918		0.30435		0.25121
  160		     0.3		    0.6		   4	0.32609		0.33092		0.26087
  160		     0.3		    0.6		   5	0.34541		0.36473		0.26812
  160		     0.3		    0.7		   1	0.19324		0.19324		0.16184
  160		     0.3		    0.7		   2	0.26087		0.27053		0.22705
  160		     0.3		    0.7		   3	0.30435		0.30435		0.25121
  160		     0.3		    0.7		   4	0.32609		0.33092		0.26087
  160		     0.3		    0.7		   5	0.34541		0.36473		0.26812
  160		     0.3		    0.8		   1	0.18357		0.19324		0.16184
  160		     0.3		    0.8		   2	0.25845		0.27053		0.22705
  160		     0.3		    0.8		   3	0.30435		0.30435		0.25121
  160		     0.3		    0.8		   4	0.32609		0.33092		0.26087
  160		     0.3		    0.8		   5	0.35024		0.36473		0.26812
  160		     0.3		    0.9		   1	0.18357		0.19324		0.16184
  160		     0.3		    0.9		   2	0.26087		0.27053		0.22705
  160		     0.3		    0.9		   3	0.30918		0.30435		0.25121
  160		     0.3		    0.9		   4	0.32367		0.33092		0.26087
  160		     0.3		    0.9		   5	0.34300		0.36473		0.26812
  160		     0.3		    1.0		   1	0.16184		0.19324		0.16184
  160		     0.3		    1.0		   2	0.22705		0.27053		0.22705
  160		     0.3		    1.0		   3	0.25121		0.30435		0.25121
  160		     0.3		    1.0		   4	0.26087		0.33092		0.26087
  160		     0.3		    1.0		   5	0.26812		0.36473		0.26812
  160		     0.4		    0.0		   1	0.19324		0.19324		0.16908
  160		     0.4		    0.0		   2	0.27053		0.27053		0.23430
  160		     0.4		    0.0		   3	0.30435		0.30435		0.25121
  160		     0.4		    0.0		   4	0.33092		0.33092		0.26087
  160		     0.4		    0.0		   5	0.36473		0.36473		0.26812
  160		     0.4		    0.1		   1	0.19324		0.19324		0.16908
  160		     0.4		    0.1		   2	0.26329		0.27053		0.23430
  160		     0.4		    0.1		   3	0.30193		0.30435		0.25121
  160		     0.4		    0.1		   4	0.31884		0.33092		0.26087
  160		     0.4		    0.1		   5	0.35024		0.36473		0.26812
  160		     0.4		    0.2		   1	0.19324		0.19324		0.16908
  160		     0.4		    0.2		   2	0.26329		0.27053		0.23430
  160		     0.4		    0.2		   3	0.30193		0.30435		0.25121
  160		     0.4		    0.2		   4	0.31884		0.33092		0.26087
  160		     0.4		    0.2		   5	0.35024		0.36473		0.26812
  160		     0.4		    0.3		   1	0.18841		0.19324		0.16908
  160		     0.4		    0.3		   2	0.26570		0.27053		0.23430
  160		     0.4		    0.3		   3	0.30435		0.30435		0.25121
  160		     0.4		    0.3		   4	0.31884		0.33092		0.26087
  160		     0.4		    0.3		   5	0.35266		0.36473		0.26812
  160		     0.4		    0.4		   1	0.18841		0.19324		0.16908
  160		     0.4		    0.4		   2	0.26570		0.27053		0.23430
  160		     0.4		    0.4		   3	0.30435		0.30435		0.25121
  160		     0.4		    0.4		   4	0.31884		0.33092		0.26087
  160		     0.4		    0.4		   5	0.35266		0.36473		0.26812
  160		     0.4		    0.5		   1	0.18599		0.19324		0.16908
  160		     0.4		    0.5		   2	0.26087		0.27053		0.23430
  160		     0.4		    0.5		   3	0.30676		0.30435		0.25121
  160		     0.4		    0.5		   4	0.32126		0.33092		0.26087
  160		     0.4		    0.5		   5	0.34783		0.36473		0.26812
  160		     0.4		    0.6		   1	0.19324		0.19324		0.16908
  160		     0.4		    0.6		   2	0.25845		0.27053		0.23430
  160		     0.4		    0.6		   3	0.30435		0.30435		0.25121
  160		     0.4		    0.6		   4	0.32367		0.33092		0.26087
  160		     0.4		    0.6		   5	0.34300		0.36473		0.26812
  160		     0.4		    0.7		   1	0.19565		0.19324		0.16908
  160		     0.4		    0.7		   2	0.25845		0.27053		0.23430
  160		     0.4		    0.7		   3	0.30193		0.30435		0.25121
  160		     0.4		    0.7		   4	0.32367		0.33092		0.26087
  160		     0.4		    0.7		   5	0.34300		0.36473		0.26812
  160		     0.4		    0.8		   1	0.19082		0.19324		0.16908
  160		     0.4		    0.8		   2	0.25845		0.27053		0.23430
  160		     0.4		    0.8		   3	0.30193		0.30435		0.25121
  160		     0.4		    0.8		   4	0.32367		0.33092		0.26087
  160		     0.4		    0.8		   5	0.34783		0.36473		0.26812
  160		     0.4		    0.9		   1	0.19565		0.19324		0.16908
  160		     0.4		    0.9		   2	0.26329		0.27053		0.23430
  160		     0.4		    0.9		   3	0.30676		0.30435		0.25121
  160		     0.4		    0.9		   4	0.32126		0.33092		0.26087
  160		     0.4		    0.9		   5	0.34300		0.36473		0.26812
  160		     0.4		    1.0		   1	0.16908		0.19324		0.16908
  160		     0.4		    1.0		   2	0.23430		0.27053		0.23430
  160		     0.4		    1.0		   3	0.25121		0.30435		0.25121
  160		     0.4		    1.0		   4	0.26087		0.33092		0.26087
  160		     0.4		    1.0		   5	0.26812		0.36473		0.26812
  160		     0.5		    0.0		   1	0.19324		0.19324		0.16908
  160		     0.5		    0.0		   2	0.27053		0.27053		0.22947
  160		     0.5		    0.0		   3	0.30435		0.30435		0.25121
  160		     0.5		    0.0		   4	0.33092		0.33092		0.26570
  160		     0.5		    0.0		   5	0.36473		0.36473		0.27295
  160		     0.5		    0.1		   1	0.19324		0.19324		0.16908
  160		     0.5		    0.1		   2	0.26329		0.27053		0.22947
  160		     0.5		    0.1		   3	0.30193		0.30435		0.25121
  160		     0.5		    0.1		   4	0.31884		0.33092		0.26570
  160		     0.5		    0.1		   5	0.35024		0.36473		0.27295
  160		     0.5		    0.2		   1	0.19324		0.19324		0.16908
  160		     0.5		    0.2		   2	0.26329		0.27053		0.22947
  160		     0.5		    0.2		   3	0.30193		0.30435		0.25121
  160		     0.5		    0.2		   4	0.31884		0.33092		0.26570
  160		     0.5		    0.2		   5	0.35024		0.36473		0.27295
  160		     0.5		    0.3		   1	0.18841		0.19324		0.16908
  160		     0.5		    0.3		   2	0.26329		0.27053		0.22947
  160		     0.5		    0.3		   3	0.30435		0.30435		0.25121
  160		     0.5		    0.3		   4	0.31884		0.33092		0.26570
  160		     0.5		    0.3		   5	0.35024		0.36473		0.27295
  160		     0.5		    0.4		   1	0.18841		0.19324		0.16908
  160		     0.5		    0.4		   2	0.26329		0.27053		0.22947
  160		     0.5		    0.4		   3	0.30435		0.30435		0.25121
  160		     0.5		    0.4		   4	0.31884		0.33092		0.26570
  160		     0.5		    0.4		   5	0.35266		0.36473		0.27295
  160		     0.5		    0.5		   1	0.18841		0.19324		0.16908
  160		     0.5		    0.5		   2	0.26087		0.27053		0.22947
  160		     0.5		    0.5		   3	0.30435		0.30435		0.25121
  160		     0.5		    0.5		   4	0.32126		0.33092		0.26570
  160		     0.5		    0.5		   5	0.34783		0.36473		0.27295
  160		     0.5		    0.6		   1	0.19324		0.19324		0.16908
  160		     0.5		    0.6		   2	0.26087		0.27053		0.22947
  160		     0.5		    0.6		   3	0.30676		0.30435		0.25121
  160		     0.5		    0.6		   4	0.32367		0.33092		0.26570
  160		     0.5		    0.6		   5	0.34541		0.36473		0.27295
  160		     0.5		    0.7		   1	0.19324		0.19324		0.16908
  160		     0.5		    0.7		   2	0.25845		0.27053		0.22947
  160		     0.5		    0.7		   3	0.30676		0.30435		0.25121
  160		     0.5		    0.7		   4	0.32609		0.33092		0.26570
  160		     0.5		    0.7		   5	0.34541		0.36473		0.27295
  160		     0.5		    0.8		   1	0.18841		0.19324		0.16908
  160		     0.5		    0.8		   2	0.26087		0.27053		0.22947
  160		     0.5		    0.8		   3	0.30676		0.30435		0.25121
  160		     0.5		    0.8		   4	0.32609		0.33092		0.26570
  160		     0.5		    0.8		   5	0.35024		0.36473		0.27295
  160		     0.5		    0.9		   1	0.19324		0.19324		0.16908
  160		     0.5		    0.9		   2	0.26570		0.27053		0.22947
  160		     0.5		    0.9		   3	0.31159		0.30435		0.25121
  160		     0.5		    0.9		   4	0.32609		0.33092		0.26570
  160		     0.5		    0.9		   5	0.34300		0.36473		0.27295
  160		     0.5		    1.0		   1	0.16908		0.19324		0.16908
  160		     0.5		    1.0		   2	0.22947		0.27053		0.22947
  160		     0.5		    1.0		   3	0.25121		0.30435		0.25121
  160		     0.5		    1.0		   4	0.26570		0.33092		0.26570
  160		     0.5		    1.0		   5	0.27295		0.36473		0.27295
  160		     0.6		    0.0		   1	0.19324		0.19324		0.16425
  160		     0.6		    0.0		   2	0.27053		0.27053		0.22947
  160		     0.6		    0.0		   3	0.30435		0.30435		0.24879
  160		     0.6		    0.0		   4	0.33092		0.33092		0.26329
  160		     0.6		    0.0		   5	0.36473		0.36473		0.27053
  160		     0.6		    0.1		   1	0.19324		0.19324		0.16425
  160		     0.6		    0.1		   2	0.26087		0.27053		0.22947
  160		     0.6		    0.1		   3	0.29952		0.30435		0.24879
  160		     0.6		    0.1		   4	0.31643		0.33092		0.26329
  160		     0.6		    0.1		   5	0.34783		0.36473		0.27053
  160		     0.6		    0.2		   1	0.19324		0.19324		0.16425
  160		     0.6		    0.2		   2	0.26087		0.27053		0.22947
  160		     0.6		    0.2		   3	0.29952		0.30435		0.24879
  160		     0.6		    0.2		   4	0.31643		0.33092		0.26329
  160		     0.6		    0.2		   5	0.34783		0.36473		0.27053
  160		     0.6		    0.3		   1	0.18841		0.19324		0.16425
  160		     0.6		    0.3		   2	0.26087		0.27053		0.22947
  160		     0.6		    0.3		   3	0.30193		0.30435		0.24879
  160		     0.6		    0.3		   4	0.31643		0.33092		0.26329
  160		     0.6		    0.3		   5	0.34783		0.36473		0.27053
  160		     0.6		    0.4		   1	0.18841		0.19324		0.16425
  160		     0.6		    0.4		   2	0.26087		0.27053		0.22947
  160		     0.6		    0.4		   3	0.30193		0.30435		0.24879
  160		     0.6		    0.4		   4	0.31643		0.33092		0.26329
  160		     0.6		    0.4		   5	0.35024		0.36473		0.27053
  160		     0.6		    0.5		   1	0.18841		0.19324		0.16425
  160		     0.6		    0.5		   2	0.25845		0.27053		0.22947
  160		     0.6		    0.5		   3	0.30193		0.30435		0.24879
  160		     0.6		    0.5		   4	0.31884		0.33092		0.26329
  160		     0.6		    0.5		   5	0.34541		0.36473		0.27053
  160		     0.6		    0.6		   1	0.19324		0.19324		0.16425
  160		     0.6		    0.6		   2	0.25845		0.27053		0.22947
  160		     0.6		    0.6		   3	0.30435		0.30435		0.24879
  160		     0.6		    0.6		   4	0.32126		0.33092		0.26329
  160		     0.6		    0.6		   5	0.34300		0.36473		0.27053
  160		     0.6		    0.7		   1	0.19324		0.19324		0.16425
  160		     0.6		    0.7		   2	0.25845		0.27053		0.22947
  160		     0.6		    0.7		   3	0.30435		0.30435		0.24879
  160		     0.6		    0.7		   4	0.32367		0.33092		0.26329
  160		     0.6		    0.7		   5	0.34300		0.36473		0.27053
  160		     0.6		    0.8		   1	0.18841		0.19324		0.16425
  160		     0.6		    0.8		   2	0.25604		0.27053		0.22947
  160		     0.6		    0.8		   3	0.30435		0.30435		0.24879
  160		     0.6		    0.8		   4	0.32367		0.33092		0.26329
  160		     0.6		    0.8		   5	0.34783		0.36473		0.27053
  160		     0.6		    0.9		   1	0.19324		0.19324		0.16425
  160		     0.6		    0.9		   2	0.26329		0.27053		0.22947
  160		     0.6		    0.9		   3	0.30918		0.30435		0.24879
  160		     0.6		    0.9		   4	0.32367		0.33092		0.26329
  160		     0.6		    0.9		   5	0.34058		0.36473		0.27053
  160		     0.6		    1.0		   1	0.16425		0.19324		0.16425
  160		     0.6		    1.0		   2	0.22947		0.27053		0.22947
  160		     0.6		    1.0		   3	0.24879		0.30435		0.24879
  160		     0.6		    1.0		   4	0.26329		0.33092		0.26329
  160		     0.6		    1.0		   5	0.27053		0.36473		0.27053
  160		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  160		     0.7		    0.0		   2	0.27053		0.27053		0.22947
  160		     0.7		    0.0		   3	0.30435		0.30435		0.24879
  160		     0.7		    0.0		   4	0.33092		0.33092		0.26570
  160		     0.7		    0.0		   5	0.36473		0.36473		0.27295
  160		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  160		     0.7		    0.1		   2	0.26087		0.27053		0.22947
  160		     0.7		    0.1		   3	0.29952		0.30435		0.24879
  160		     0.7		    0.1		   4	0.31643		0.33092		0.26570
  160		     0.7		    0.1		   5	0.34783		0.36473		0.27295
  160		     0.7		    0.2		   1	0.19082		0.19324		0.16184
  160		     0.7		    0.2		   2	0.26087		0.27053		0.22947
  160		     0.7		    0.2		   3	0.29952		0.30435		0.24879
  160		     0.7		    0.2		   4	0.31643		0.33092		0.26570
  160		     0.7		    0.2		   5	0.34783		0.36473		0.27295
  160		     0.7		    0.3		   1	0.18841		0.19324		0.16184
  160		     0.7		    0.3		   2	0.26087		0.27053		0.22947
  160		     0.7		    0.3		   3	0.30193		0.30435		0.24879
  160		     0.7		    0.3		   4	0.31643		0.33092		0.26570
  160		     0.7		    0.3		   5	0.34783		0.36473		0.27295
  160		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  160		     0.7		    0.4		   2	0.26087		0.27053		0.22947
  160		     0.7		    0.4		   3	0.30193		0.30435		0.24879
  160		     0.7		    0.4		   4	0.31643		0.33092		0.26570
  160		     0.7		    0.4		   5	0.34783		0.36473		0.27295
  160		     0.7		    0.5		   1	0.18841		0.19324		0.16184
  160		     0.7		    0.5		   2	0.25845		0.27053		0.22947
  160		     0.7		    0.5		   3	0.30435		0.30435		0.24879
  160		     0.7		    0.5		   4	0.31884		0.33092		0.26570
  160		     0.7		    0.5		   5	0.34541		0.36473		0.27295
  160		     0.7		    0.6		   1	0.19324		0.19324		0.16184
  160		     0.7		    0.6		   2	0.25845		0.27053		0.22947
  160		     0.7		    0.6		   3	0.30435		0.30435		0.24879
  160		     0.7		    0.6		   4	0.32126		0.33092		0.26570
  160		     0.7		    0.6		   5	0.34300		0.36473		0.27295
  160		     0.7		    0.7		   1	0.19565		0.19324		0.16184
  160		     0.7		    0.7		   2	0.25845		0.27053		0.22947
  160		     0.7		    0.7		   3	0.30435		0.30435		0.24879
  160		     0.7		    0.7		   4	0.32367		0.33092		0.26570
  160		     0.7		    0.7		   5	0.34541		0.36473		0.27295
  160		     0.7		    0.8		   1	0.19082		0.19324		0.16184
  160		     0.7		    0.8		   2	0.25845		0.27053		0.22947
  160		     0.7		    0.8		   3	0.30435		0.30435		0.24879
  160		     0.7		    0.8		   4	0.32609		0.33092		0.26570
  160		     0.7		    0.8		   5	0.35024		0.36473		0.27295
  160		     0.7		    0.9		   1	0.19324		0.19324		0.16184
  160		     0.7		    0.9		   2	0.26329		0.27053		0.22947
  160		     0.7		    0.9		   3	0.30676		0.30435		0.24879
  160		     0.7		    0.9		   4	0.32367		0.33092		0.26570
  160		     0.7		    0.9		   5	0.34058		0.36473		0.27295
  160		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  160		     0.7		    1.0		   2	0.22947		0.27053		0.22947
  160		     0.7		    1.0		   3	0.24879		0.30435		0.24879
  160		     0.7		    1.0		   4	0.26570		0.33092		0.26570
  160		     0.7		    1.0		   5	0.27295		0.36473		0.27295
  160		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  160		     0.8		    0.0		   2	0.27053		0.27053		0.23188
  160		     0.8		    0.0		   3	0.30435		0.30435		0.25121
  160		     0.8		    0.0		   4	0.33092		0.33092		0.26570
  160		     0.8		    0.0		   5	0.36473		0.36473		0.27295
  160		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  160		     0.8		    0.1		   2	0.26087		0.27053		0.23188
  160		     0.8		    0.1		   3	0.29952		0.30435		0.25121
  160		     0.8		    0.1		   4	0.31643		0.33092		0.26570
  160		     0.8		    0.1		   5	0.34783		0.36473		0.27295
  160		     0.8		    0.2		   1	0.19082		0.19324		0.16184
  160		     0.8		    0.2		   2	0.26087		0.27053		0.23188
  160		     0.8		    0.2		   3	0.29952		0.30435		0.25121
  160		     0.8		    0.2		   4	0.31643		0.33092		0.26570
  160		     0.8		    0.2		   5	0.34783		0.36473		0.27295
  160		     0.8		    0.3		   1	0.18841		0.19324		0.16184
  160		     0.8		    0.3		   2	0.26087		0.27053		0.23188
  160		     0.8		    0.3		   3	0.30193		0.30435		0.25121
  160		     0.8		    0.3		   4	0.31643		0.33092		0.26570
  160		     0.8		    0.3		   5	0.34783		0.36473		0.27295
  160		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  160		     0.8		    0.4		   2	0.26087		0.27053		0.23188
  160		     0.8		    0.4		   3	0.30193		0.30435		0.25121
  160		     0.8		    0.4		   4	0.31643		0.33092		0.26570
  160		     0.8		    0.4		   5	0.34783		0.36473		0.27295
  160		     0.8		    0.5		   1	0.18841		0.19324		0.16184
  160		     0.8		    0.5		   2	0.25845		0.27053		0.23188
  160		     0.8		    0.5		   3	0.30435		0.30435		0.25121
  160		     0.8		    0.5		   4	0.31884		0.33092		0.26570
  160		     0.8		    0.5		   5	0.34541		0.36473		0.27295
  160		     0.8		    0.6		   1	0.19324		0.19324		0.16184
  160		     0.8		    0.6		   2	0.25845		0.27053		0.23188
  160		     0.8		    0.6		   3	0.30435		0.30435		0.25121
  160		     0.8		    0.6		   4	0.32126		0.33092		0.26570
  160		     0.8		    0.6		   5	0.34300		0.36473		0.27295
  160		     0.8		    0.7		   1	0.19565		0.19324		0.16184
  160		     0.8		    0.7		   2	0.25845		0.27053		0.23188
  160		     0.8		    0.7		   3	0.30435		0.30435		0.25121
  160		     0.8		    0.7		   4	0.32367		0.33092		0.26570
  160		     0.8		    0.7		   5	0.34541		0.36473		0.27295
  160		     0.8		    0.8		   1	0.19082		0.19324		0.16184
  160		     0.8		    0.8		   2	0.26087		0.27053		0.23188
  160		     0.8		    0.8		   3	0.30435		0.30435		0.25121
  160		     0.8		    0.8		   4	0.32609		0.33092		0.26570
  160		     0.8		    0.8		   5	0.35024		0.36473		0.27295
  160		     0.8		    0.9		   1	0.19324		0.19324		0.16184
  160		     0.8		    0.9		   2	0.26570		0.27053		0.23188
  160		     0.8		    0.9		   3	0.30676		0.30435		0.25121
  160		     0.8		    0.9		   4	0.32367		0.33092		0.26570
  160		     0.8		    0.9		   5	0.34300		0.36473		0.27295
  160		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  160		     0.8		    1.0		   2	0.23188		0.27053		0.23188
  160		     0.8		    1.0		   3	0.25121		0.30435		0.25121
  160		     0.8		    1.0		   4	0.26570		0.33092		0.26570
  160		     0.8		    1.0		   5	0.27295		0.36473		0.27295
  160		     0.9		    0.0		   1	0.19324		0.19324		0.16425
  160		     0.9		    0.0		   2	0.27053		0.27053		0.23188
  160		     0.9		    0.0		   3	0.30435		0.30435		0.25121
  160		     0.9		    0.0		   4	0.33092		0.33092		0.26329
  160		     0.9		    0.0		   5	0.36473		0.36473		0.27053
  160		     0.9		    0.1		   1	0.19082		0.19324		0.16425
  160		     0.9		    0.1		   2	0.25845		0.27053		0.23188
  160		     0.9		    0.1		   3	0.29710		0.30435		0.25121
  160		     0.9		    0.1		   4	0.31401		0.33092		0.26329
  160		     0.9		    0.1		   5	0.34541		0.36473		0.27053
  160		     0.9		    0.2		   1	0.18841		0.19324		0.16425
  160		     0.9		    0.2		   2	0.25845		0.27053		0.23188
  160		     0.9		    0.2		   3	0.29710		0.30435		0.25121
  160		     0.9		    0.2		   4	0.31401		0.33092		0.26329
  160		     0.9		    0.2		   5	0.34541		0.36473		0.27053
  160		     0.9		    0.3		   1	0.18841		0.19324		0.16425
  160		     0.9		    0.3		   2	0.25845		0.27053		0.23188
  160		     0.9		    0.3		   3	0.29952		0.30435		0.25121
  160		     0.9		    0.3		   4	0.31401		0.33092		0.26329
  160		     0.9		    0.3		   5	0.34541		0.36473		0.27053
  160		     0.9		    0.4		   1	0.18841		0.19324		0.16425
  160		     0.9		    0.4		   2	0.25845		0.27053		0.23188
  160		     0.9		    0.4		   3	0.29952		0.30435		0.25121
  160		     0.9		    0.4		   4	0.31401		0.33092		0.26329
  160		     0.9		    0.4		   5	0.34541		0.36473		0.27053
  160		     0.9		    0.5		   1	0.18599		0.19324		0.16425
  160		     0.9		    0.5		   2	0.25604		0.27053		0.23188
  160		     0.9		    0.5		   3	0.30193		0.30435		0.25121
  160		     0.9		    0.5		   4	0.31643		0.33092		0.26329
  160		     0.9		    0.5		   5	0.34300		0.36473		0.27053
  160		     0.9		    0.6		   1	0.19082		0.19324		0.16425
  160		     0.9		    0.6		   2	0.25604		0.27053		0.23188
  160		     0.9		    0.6		   3	0.30193		0.30435		0.25121
  160		     0.9		    0.6		   4	0.31884		0.33092		0.26329
  160		     0.9		    0.6		   5	0.34058		0.36473		0.27053
  160		     0.9		    0.7		   1	0.19324		0.19324		0.16425
  160		     0.9		    0.7		   2	0.25604		0.27053		0.23188
  160		     0.9		    0.7		   3	0.30193		0.30435		0.25121
  160		     0.9		    0.7		   4	0.32126		0.33092		0.26329
  160		     0.9		    0.7		   5	0.34300		0.36473		0.27053
  160		     0.9		    0.8		   1	0.18841		0.19324		0.16425
  160		     0.9		    0.8		   2	0.25845		0.27053		0.23188
  160		     0.9		    0.8		   3	0.30193		0.30435		0.25121
  160		     0.9		    0.8		   4	0.32367		0.33092		0.26329
  160		     0.9		    0.8		   5	0.34783		0.36473		0.27053
  160		     0.9		    0.9		   1	0.19082		0.19324		0.16425
  160		     0.9		    0.9		   2	0.26329		0.27053		0.23188
  160		     0.9		    0.9		   3	0.30435		0.30435		0.25121
  160		     0.9		    0.9		   4	0.32126		0.33092		0.26329
  160		     0.9		    0.9		   5	0.34058		0.36473		0.27053
  160		     0.9		    1.0		   1	0.16425		0.19324		0.16425
  160		     0.9		    1.0		   2	0.23188		0.27053		0.23188
  160		     0.9		    1.0		   3	0.25121		0.30435		0.25121
  160		     0.9		    1.0		   4	0.26329		0.33092		0.26329
  160		     0.9		    1.0		   5	0.27053		0.36473		0.27053
  160		     1.0		    0.0		   1	0.19324		0.19324		0.16425
  160		     1.0		    0.0		   2	0.27053		0.27053		0.23188
  160		     1.0		    0.0		   3	0.30435		0.30435		0.25121
  160		     1.0		    0.0		   4	0.33092		0.33092		0.26329
  160		     1.0		    0.0		   5	0.36473		0.36473		0.27053
  160		     1.0		    0.1		   1	0.19082		0.19324		0.16425
  160		     1.0		    0.1		   2	0.25845		0.27053		0.23188
  160		     1.0		    0.1		   3	0.29710		0.30435		0.25121
  160		     1.0		    0.1		   4	0.31401		0.33092		0.26329
  160		     1.0		    0.1		   5	0.34541		0.36473		0.27053
  160		     1.0		    0.2		   1	0.18841		0.19324		0.16425
  160		     1.0		    0.2		   2	0.25845		0.27053		0.23188
  160		     1.0		    0.2		   3	0.29710		0.30435		0.25121
  160		     1.0		    0.2		   4	0.31401		0.33092		0.26329
  160		     1.0		    0.2		   5	0.34541		0.36473		0.27053
  160		     1.0		    0.3		   1	0.18841		0.19324		0.16425
  160		     1.0		    0.3		   2	0.25845		0.27053		0.23188
  160		     1.0		    0.3		   3	0.29952		0.30435		0.25121
  160		     1.0		    0.3		   4	0.31401		0.33092		0.26329
  160		     1.0		    0.3		   5	0.34541		0.36473		0.27053
  160		     1.0		    0.4		   1	0.18841		0.19324		0.16425
  160		     1.0		    0.4		   2	0.25845		0.27053		0.23188
  160		     1.0		    0.4		   3	0.29952		0.30435		0.25121
  160		     1.0		    0.4		   4	0.31401		0.33092		0.26329
  160		     1.0		    0.4		   5	0.34541		0.36473		0.27053
  160		     1.0		    0.5		   1	0.18599		0.19324		0.16425
  160		     1.0		    0.5		   2	0.25604		0.27053		0.23188
  160		     1.0		    0.5		   3	0.30193		0.30435		0.25121
  160		     1.0		    0.5		   4	0.31643		0.33092		0.26329
  160		     1.0		    0.5		   5	0.34300		0.36473		0.27053
  160		     1.0		    0.6		   1	0.19082		0.19324		0.16425
  160		     1.0		    0.6		   2	0.25604		0.27053		0.23188
  160		     1.0		    0.6		   3	0.30193		0.30435		0.25121
  160		     1.0		    0.6		   4	0.31884		0.33092		0.26329
  160		     1.0		    0.6		   5	0.34058		0.36473		0.27053
  160		     1.0		    0.7		   1	0.19324		0.19324		0.16425
  160		     1.0		    0.7		   2	0.25604		0.27053		0.23188
  160		     1.0		    0.7		   3	0.30193		0.30435		0.25121
  160		     1.0		    0.7		   4	0.32126		0.33092		0.26329
  160		     1.0		    0.7		   5	0.34300		0.36473		0.27053
  160		     1.0		    0.8		   1	0.18841		0.19324		0.16425
  160		     1.0		    0.8		   2	0.25845		0.27053		0.23188
  160		     1.0		    0.8		   3	0.30193		0.30435		0.25121
  160		     1.0		    0.8		   4	0.32367		0.33092		0.26329
  160		     1.0		    0.8		   5	0.34783		0.36473		0.27053
  160		     1.0		    0.9		   1	0.19082		0.19324		0.16425
  160		     1.0		    0.9		   2	0.26329		0.27053		0.23188
  160		     1.0		    0.9		   3	0.30435		0.30435		0.25121
  160		     1.0		    0.9		   4	0.32126		0.33092		0.26329
  160		     1.0		    0.9		   5	0.34058		0.36473		0.27053
  160		     1.0		    1.0		   1	0.16425		0.19324		0.16425
  160		     1.0		    1.0		   2	0.23188		0.27053		0.23188
  160		     1.0		    1.0		   3	0.25121		0.30435		0.25121
  160		     1.0		    1.0		   4	0.26329		0.33092		0.26329
  160		     1.0		    1.0		   5	0.27053		0.36473		0.27053
  180		     0.1		    0.0		   1	0.19324		0.19324		0.18357
  180		     0.1		    0.0		   2	0.27053		0.27053		0.24638
  180		     0.1		    0.0		   3	0.30435		0.30435		0.27053
  180		     0.1		    0.0		   4	0.33092		0.33092		0.28986
  180		     0.1		    0.0		   5	0.36473		0.36473		0.30435
  180		     0.1		    0.1		   1	0.19324		0.19324		0.18357
  180		     0.1		    0.1		   2	0.26812		0.27053		0.24638
  180		     0.1		    0.1		   3	0.31159		0.30435		0.27053
  180		     0.1		    0.1		   4	0.33092		0.33092		0.28986
  180		     0.1		    0.1		   5	0.35990		0.36473		0.30435
  180		     0.1		    0.2		   1	0.19324		0.19324		0.18357
  180		     0.1		    0.2		   2	0.26812		0.27053		0.24638
  180		     0.1		    0.2		   3	0.31401		0.30435		0.27053
  180		     0.1		    0.2		   4	0.33333		0.33092		0.28986
  180		     0.1		    0.2		   5	0.35990		0.36473		0.30435
  180		     0.1		    0.3		   1	0.18841		0.19324		0.18357
  180		     0.1		    0.3		   2	0.26812		0.27053		0.24638
  180		     0.1		    0.3		   3	0.31643		0.30435		0.27053
  180		     0.1		    0.3		   4	0.33333		0.33092		0.28986
  180		     0.1		    0.3		   5	0.36473		0.36473		0.30435
  180		     0.1		    0.4		   1	0.18841		0.19324		0.18357
  180		     0.1		    0.4		   2	0.27295		0.27053		0.24638
  180		     0.1		    0.4		   3	0.32126		0.30435		0.27053
  180		     0.1		    0.4		   4	0.33816		0.33092		0.28986
  180		     0.1		    0.4		   5	0.36232		0.36473		0.30435
  180		     0.1		    0.5		   1	0.19082		0.19324		0.18357
  180		     0.1		    0.5		   2	0.27295		0.27053		0.24638
  180		     0.1		    0.5		   3	0.32126		0.30435		0.27053
  180		     0.1		    0.5		   4	0.34300		0.33092		0.28986
  180		     0.1		    0.5		   5	0.36473		0.36473		0.30435
  180		     0.1		    0.6		   1	0.19324		0.19324		0.18357
  180		     0.1		    0.6		   2	0.27053		0.27053		0.24638
  180		     0.1		    0.6		   3	0.32367		0.30435		0.27053
  180		     0.1		    0.6		   4	0.35024		0.33092		0.28986
  180		     0.1		    0.6		   5	0.36232		0.36473		0.30435
  180		     0.1		    0.7		   1	0.19565		0.19324		0.18357
  180		     0.1		    0.7		   2	0.27053		0.27053		0.24638
  180		     0.1		    0.7		   3	0.32609		0.30435		0.27053
  180		     0.1		    0.7		   4	0.35266		0.33092		0.28986
  180		     0.1		    0.7		   5	0.36473		0.36473		0.30435
  180		     0.1		    0.8		   1	0.18841		0.19324		0.18357
  180		     0.1		    0.8		   2	0.27778		0.27053		0.24638
  180		     0.1		    0.8		   3	0.32850		0.30435		0.27053
  180		     0.1		    0.8		   4	0.35749		0.33092		0.28986
  180		     0.1		    0.8		   5	0.37198		0.36473		0.30435
  180		     0.1		    0.9		   1	0.19082		0.19324		0.18357
  180		     0.1		    0.9		   2	0.27778		0.27053		0.24638
  180		     0.1		    0.9		   3	0.33092		0.30435		0.27053
  180		     0.1		    0.9		   4	0.34783		0.33092		0.28986
  180		     0.1		    0.9		   5	0.36715		0.36473		0.30435
  180		     0.1		    1.0		   1	0.18357		0.19324		0.18357
  180		     0.1		    1.0		   2	0.24638		0.27053		0.24638
  180		     0.1		    1.0		   3	0.27053		0.30435		0.27053
  180		     0.1		    1.0		   4	0.28986		0.33092		0.28986
  180		     0.1		    1.0		   5	0.30435		0.36473		0.30435
  180		     0.2		    0.0		   1	0.19324		0.19324		0.17633
  180		     0.2		    0.0		   2	0.27053		0.27053		0.23671
  180		     0.2		    0.0		   3	0.30435		0.30435		0.26570
  180		     0.2		    0.0		   4	0.33092		0.33092		0.28502
  180		     0.2		    0.0		   5	0.36473		0.36473		0.29710
  180		     0.2		    0.1		   1	0.19082		0.19324		0.17633
  180		     0.2		    0.1		   2	0.26812		0.27053		0.23671
  180		     0.2		    0.1		   3	0.30193		0.30435		0.26570
  180		     0.2		    0.1		   4	0.32126		0.33092		0.28502
  180		     0.2		    0.1		   5	0.35266		0.36473		0.29710
  180		     0.2		    0.2		   1	0.19082		0.19324		0.17633
  180		     0.2		    0.2		   2	0.26812		0.27053		0.23671
  180		     0.2		    0.2		   3	0.30435		0.30435		0.26570
  180		     0.2		    0.2		   4	0.32367		0.33092		0.28502
  180		     0.2		    0.2		   5	0.35266		0.36473		0.29710
  180		     0.2		    0.3		   1	0.18599		0.19324		0.17633
  180		     0.2		    0.3		   2	0.26812		0.27053		0.23671
  180		     0.2		    0.3		   3	0.30676		0.30435		0.26570
  180		     0.2		    0.3		   4	0.32367		0.33092		0.28502
  180		     0.2		    0.3		   5	0.35024		0.36473		0.29710
  180		     0.2		    0.4		   1	0.18599		0.19324		0.17633
  180		     0.2		    0.4		   2	0.27053		0.27053		0.23671
  180		     0.2		    0.4		   3	0.30676		0.30435		0.26570
  180		     0.2		    0.4		   4	0.32367		0.33092		0.28502
  180		     0.2		    0.4		   5	0.35024		0.36473		0.29710
  180		     0.2		    0.5		   1	0.18357		0.19324		0.17633
  180		     0.2		    0.5		   2	0.26812		0.27053		0.23671
  180		     0.2		    0.5		   3	0.30676		0.30435		0.26570
  180		     0.2		    0.5		   4	0.32609		0.33092		0.28502
  180		     0.2		    0.5		   5	0.34783		0.36473		0.29710
  180		     0.2		    0.6		   1	0.19082		0.19324		0.17633
  180		     0.2		    0.6		   2	0.26329		0.27053		0.23671
  180		     0.2		    0.6		   3	0.30918		0.30435		0.26570
  180		     0.2		    0.6		   4	0.33092		0.33092		0.28502
  180		     0.2		    0.6		   5	0.34541		0.36473		0.29710
  180		     0.2		    0.7		   1	0.19324		0.19324		0.17633
  180		     0.2		    0.7		   2	0.26812		0.27053		0.23671
  180		     0.2		    0.7		   3	0.31159		0.30435		0.26570
  180		     0.2		    0.7		   4	0.33575		0.33092		0.28502
  180		     0.2		    0.7		   5	0.35266		0.36473		0.29710
  180		     0.2		    0.8		   1	0.18599		0.19324		0.17633
  180		     0.2		    0.8		   2	0.26570		0.27053		0.23671
  180		     0.2		    0.8		   3	0.31401		0.30435		0.26570
  180		     0.2		    0.8		   4	0.33575		0.33092		0.28502
  180		     0.2		    0.8		   5	0.35990		0.36473		0.29710
  180		     0.2		    0.9		   1	0.18599		0.19324		0.17633
  180		     0.2		    0.9		   2	0.27053		0.27053		0.23671
  180		     0.2		    0.9		   3	0.31884		0.30435		0.26570
  180		     0.2		    0.9		   4	0.33333		0.33092		0.28502
  180		     0.2		    0.9		   5	0.35266		0.36473		0.29710
  180		     0.2		    1.0		   1	0.17633		0.19324		0.17633
  180		     0.2		    1.0		   2	0.23671		0.27053		0.23671
  180		     0.2		    1.0		   3	0.26570		0.30435		0.26570
  180		     0.2		    1.0		   4	0.28502		0.33092		0.28502
  180		     0.2		    1.0		   5	0.29710		0.36473		0.29710
  180		     0.3		    0.0		   1	0.19324		0.19324		0.16908
  180		     0.3		    0.0		   2	0.27053		0.27053		0.22705
  180		     0.3		    0.0		   3	0.30435		0.30435		0.25362
  180		     0.3		    0.0		   4	0.33092		0.33092		0.27053
  180		     0.3		    0.0		   5	0.36473		0.36473		0.28744
  180		     0.3		    0.1		   1	0.19324		0.19324		0.16908
  180		     0.3		    0.1		   2	0.26329		0.27053		0.22705
  180		     0.3		    0.1		   3	0.30193		0.30435		0.25362
  180		     0.3		    0.1		   4	0.32367		0.33092		0.27053
  180		     0.3		    0.1		   5	0.35266		0.36473		0.28744
  180		     0.3		    0.2		   1	0.19324		0.19324		0.16908
  180		     0.3		    0.2		   2	0.26329		0.27053		0.22705
  180		     0.3		    0.2		   3	0.30193		0.30435		0.25362
  180		     0.3		    0.2		   4	0.32367		0.33092		0.27053
  180		     0.3		    0.2		   5	0.35266		0.36473		0.28744
  180		     0.3		    0.3		   1	0.18841		0.19324		0.16908
  180		     0.3		    0.3		   2	0.26570		0.27053		0.22705
  180		     0.3		    0.3		   3	0.30435		0.30435		0.25362
  180		     0.3		    0.3		   4	0.32367		0.33092		0.27053
  180		     0.3		    0.3		   5	0.35266		0.36473		0.28744
  180		     0.3		    0.4		   1	0.18841		0.19324		0.16908
  180		     0.3		    0.4		   2	0.26570		0.27053		0.22705
  180		     0.3		    0.4		   3	0.30435		0.30435		0.25362
  180		     0.3		    0.4		   4	0.32367		0.33092		0.27053
  180		     0.3		    0.4		   5	0.35507		0.36473		0.28744
  180		     0.3		    0.5		   1	0.18599		0.19324		0.16908
  180		     0.3		    0.5		   2	0.26329		0.27053		0.22705
  180		     0.3		    0.5		   3	0.30435		0.30435		0.25362
  180		     0.3		    0.5		   4	0.32609		0.33092		0.27053
  180		     0.3		    0.5		   5	0.35024		0.36473		0.28744
  180		     0.3		    0.6		   1	0.19324		0.19324		0.16908
  180		     0.3		    0.6		   2	0.26087		0.27053		0.22705
  180		     0.3		    0.6		   3	0.30676		0.30435		0.25362
  180		     0.3		    0.6		   4	0.33333		0.33092		0.27053
  180		     0.3		    0.6		   5	0.34783		0.36473		0.28744
  180		     0.3		    0.7		   1	0.19565		0.19324		0.16908
  180		     0.3		    0.7		   2	0.25845		0.27053		0.22705
  180		     0.3		    0.7		   3	0.30676		0.30435		0.25362
  180		     0.3		    0.7		   4	0.33333		0.33092		0.27053
  180		     0.3		    0.7		   5	0.34783		0.36473		0.28744
  180		     0.3		    0.8		   1	0.18357		0.19324		0.16908
  180		     0.3		    0.8		   2	0.25604		0.27053		0.22705
  180		     0.3		    0.8		   3	0.30676		0.30435		0.25362
  180		     0.3		    0.8		   4	0.33092		0.33092		0.27053
  180		     0.3		    0.8		   5	0.35266		0.36473		0.28744
  180		     0.3		    0.9		   1	0.18357		0.19324		0.16908
  180		     0.3		    0.9		   2	0.25845		0.27053		0.22705
  180		     0.3		    0.9		   3	0.31401		0.30435		0.25362
  180		     0.3		    0.9		   4	0.32850		0.33092		0.27053
  180		     0.3		    0.9		   5	0.35024		0.36473		0.28744
  180		     0.3		    1.0		   1	0.16908		0.19324		0.16908
  180		     0.3		    1.0		   2	0.22705		0.27053		0.22705
  180		     0.3		    1.0		   3	0.25362		0.30435		0.25362
  180		     0.3		    1.0		   4	0.27053		0.33092		0.27053
  180		     0.3		    1.0		   5	0.28744		0.36473		0.28744
  180		     0.4		    0.0		   1	0.19324		0.19324		0.17633
  180		     0.4		    0.0		   2	0.27053		0.27053		0.23188
  180		     0.4		    0.0		   3	0.30435		0.30435		0.25362
  180		     0.4		    0.0		   4	0.33092		0.33092		0.27053
  180		     0.4		    0.0		   5	0.36473		0.36473		0.28261
  180		     0.4		    0.1		   1	0.19324		0.19324		0.17633
  180		     0.4		    0.1		   2	0.26329		0.27053		0.23188
  180		     0.4		    0.1		   3	0.29952		0.30435		0.25362
  180		     0.4		    0.1		   4	0.32126		0.33092		0.27053
  180		     0.4		    0.1		   5	0.34783		0.36473		0.28261
  180		     0.4		    0.2		   1	0.19324		0.19324		0.17633
  180		     0.4		    0.2		   2	0.26329		0.27053		0.23188
  180		     0.4		    0.2		   3	0.29952		0.30435		0.25362
  180		     0.4		    0.2		   4	0.32126		0.33092		0.27053
  180		     0.4		    0.2		   5	0.34783		0.36473		0.28261
  180		     0.4		    0.3		   1	0.18841		0.19324		0.17633
  180		     0.4		    0.3		   2	0.26570		0.27053		0.23188
  180		     0.4		    0.3		   3	0.30193		0.30435		0.25362
  180		     0.4		    0.3		   4	0.32126		0.33092		0.27053
  180		     0.4		    0.3		   5	0.34783		0.36473		0.28261
  180		     0.4		    0.4		   1	0.18841		0.19324		0.17633
  180		     0.4		    0.4		   2	0.26570		0.27053		0.23188
  180		     0.4		    0.4		   3	0.30193		0.30435		0.25362
  180		     0.4		    0.4		   4	0.32126		0.33092		0.27053
  180		     0.4		    0.4		   5	0.35024		0.36473		0.28261
  180		     0.4		    0.5		   1	0.18599		0.19324		0.17633
  180		     0.4		    0.5		   2	0.26329		0.27053		0.23188
  180		     0.4		    0.5		   3	0.30193		0.30435		0.25362
  180		     0.4		    0.5		   4	0.32367		0.33092		0.27053
  180		     0.4		    0.5		   5	0.34541		0.36473		0.28261
  180		     0.4		    0.6		   1	0.19324		0.19324		0.17633
  180		     0.4		    0.6		   2	0.25845		0.27053		0.23188
  180		     0.4		    0.6		   3	0.30193		0.30435		0.25362
  180		     0.4		    0.6		   4	0.33092		0.33092		0.27053
  180		     0.4		    0.6		   5	0.34300		0.36473		0.28261
  180		     0.4		    0.7		   1	0.19565		0.19324		0.17633
  180		     0.4		    0.7		   2	0.25845		0.27053		0.23188
  180		     0.4		    0.7		   3	0.30435		0.30435		0.25362
  180		     0.4		    0.7		   4	0.33092		0.33092		0.27053
  180		     0.4		    0.7		   5	0.34300		0.36473		0.28261
  180		     0.4		    0.8		   1	0.19082		0.19324		0.17633
  180		     0.4		    0.8		   2	0.25845		0.27053		0.23188
  180		     0.4		    0.8		   3	0.30435		0.30435		0.25362
  180		     0.4		    0.8		   4	0.32850		0.33092		0.27053
  180		     0.4		    0.8		   5	0.34783		0.36473		0.28261
  180		     0.4		    0.9		   1	0.19565		0.19324		0.17633
  180		     0.4		    0.9		   2	0.26329		0.27053		0.23188
  180		     0.4		    0.9		   3	0.31159		0.30435		0.25362
  180		     0.4		    0.9		   4	0.32850		0.33092		0.27053
  180		     0.4		    0.9		   5	0.34541		0.36473		0.28261
  180		     0.4		    1.0		   1	0.17633		0.19324		0.17633
  180		     0.4		    1.0		   2	0.23188		0.27053		0.23188
  180		     0.4		    1.0		   3	0.25362		0.30435		0.25362
  180		     0.4		    1.0		   4	0.27053		0.33092		0.27053
  180		     0.4		    1.0		   5	0.28261		0.36473		0.28261
  180		     0.5		    0.0		   1	0.19324		0.19324		0.17633
  180		     0.5		    0.0		   2	0.27053		0.27053		0.22947
  180		     0.5		    0.0		   3	0.30435		0.30435		0.25362
  180		     0.5		    0.0		   4	0.33092		0.33092		0.27295
  180		     0.5		    0.0		   5	0.36473		0.36473		0.28986
  180		     0.5		    0.1		   1	0.19324		0.19324		0.17633
  180		     0.5		    0.1		   2	0.26329		0.27053		0.22947
  180		     0.5		    0.1		   3	0.29952		0.30435		0.25362
  180		     0.5		    0.1		   4	0.32126		0.33092		0.27295
  180		     0.5		    0.1		   5	0.34783		0.36473		0.28986
  180		     0.5		    0.2		   1	0.19324		0.19324		0.17633
  180		     0.5		    0.2		   2	0.26329		0.27053		0.22947
  180		     0.5		    0.2		   3	0.29952		0.30435		0.25362
  180		     0.5		    0.2		   4	0.32126		0.33092		0.27295
  180		     0.5		    0.2		   5	0.34783		0.36473		0.28986
  180		     0.5		    0.3		   1	0.18841		0.19324		0.17633
  180		     0.5		    0.3		   2	0.26329		0.27053		0.22947
  180		     0.5		    0.3		   3	0.30193		0.30435		0.25362
  180		     0.5		    0.3		   4	0.32126		0.33092		0.27295
  180		     0.5		    0.3		   5	0.34783		0.36473		0.28986
  180		     0.5		    0.4		   1	0.18841		0.19324		0.17633
  180		     0.5		    0.4		   2	0.26329		0.27053		0.22947
  180		     0.5		    0.4		   3	0.30193		0.30435		0.25362
  180		     0.5		    0.4		   4	0.32126		0.33092		0.27295
  180		     0.5		    0.4		   5	0.35024		0.36473		0.28986
  180		     0.5		    0.5		   1	0.18841		0.19324		0.17633
  180		     0.5		    0.5		   2	0.26329		0.27053		0.22947
  180		     0.5		    0.5		   3	0.30193		0.30435		0.25362
  180		     0.5		    0.5		   4	0.32609		0.33092		0.27295
  180		     0.5		    0.5		   5	0.34541		0.36473		0.28986
  180		     0.5		    0.6		   1	0.19324		0.19324		0.17633
  180		     0.5		    0.6		   2	0.26087		0.27053		0.22947
  180		     0.5		    0.6		   3	0.30676		0.30435		0.25362
  180		     0.5		    0.6		   4	0.32850		0.33092		0.27295
  180		     0.5		    0.6		   5	0.34541		0.36473		0.28986
  180		     0.5		    0.7		   1	0.19324		0.19324		0.17633
  180		     0.5		    0.7		   2	0.25845		0.27053		0.22947
  180		     0.5		    0.7		   3	0.30918		0.30435		0.25362
  180		     0.5		    0.7		   4	0.33092		0.33092		0.27295
  180		     0.5		    0.7		   5	0.34541		0.36473		0.28986
  180		     0.5		    0.8		   1	0.18841		0.19324		0.17633
  180		     0.5		    0.8		   2	0.25845		0.27053		0.22947
  180		     0.5		    0.8		   3	0.30918		0.30435		0.25362
  180		     0.5		    0.8		   4	0.33092		0.33092		0.27295
  180		     0.5		    0.8		   5	0.35024		0.36473		0.28986
  180		     0.5		    0.9		   1	0.19324		0.19324		0.17633
  180		     0.5		    0.9		   2	0.26570		0.27053		0.22947
  180		     0.5		    0.9		   3	0.31643		0.30435		0.25362
  180		     0.5		    0.9		   4	0.33333		0.33092		0.27295
  180		     0.5		    0.9		   5	0.34783		0.36473		0.28986
  180		     0.5		    1.0		   1	0.17633		0.19324		0.17633
  180		     0.5		    1.0		   2	0.22947		0.27053		0.22947
  180		     0.5		    1.0		   3	0.25362		0.30435		0.25362
  180		     0.5		    1.0		   4	0.27295		0.33092		0.27295
  180		     0.5		    1.0		   5	0.28986		0.36473		0.28986
  180		     0.6		    0.0		   1	0.19324		0.19324		0.17150
  180		     0.6		    0.0		   2	0.27053		0.27053		0.22705
  180		     0.6		    0.0		   3	0.30435		0.30435		0.25121
  180		     0.6		    0.0		   4	0.33092		0.33092		0.27295
  180		     0.6		    0.0		   5	0.36473		0.36473		0.28502
  180		     0.6		    0.1		   1	0.19324		0.19324		0.17150
  180		     0.6		    0.1		   2	0.26087		0.27053		0.22705
  180		     0.6		    0.1		   3	0.29469		0.30435		0.25121
  180		     0.6		    0.1		   4	0.31884		0.33092		0.27295
  180		     0.6		    0.1		   5	0.34541		0.36473		0.28502
  180		     0.6		    0.2		   1	0.19324		0.19324		0.17150
  180		     0.6		    0.2		   2	0.26087		0.27053		0.22705
  180		     0.6		    0.2		   3	0.29469		0.30435		0.25121
  180		     0.6		    0.2		   4	0.31884		0.33092		0.27295
  180		     0.6		    0.2		   5	0.34541		0.36473		0.28502
  180		     0.6		    0.3		   1	0.18841		0.19324		0.17150
  180		     0.6		    0.3		   2	0.26087		0.27053		0.22705
  180		     0.6		    0.3		   3	0.29710		0.30435		0.25121
  180		     0.6		    0.3		   4	0.31884		0.33092		0.27295
  180		     0.6		    0.3		   5	0.34541		0.36473		0.28502
  180		     0.6		    0.4		   1	0.18841		0.19324		0.17150
  180		     0.6		    0.4		   2	0.26087		0.27053		0.22705
  180		     0.6		    0.4		   3	0.29710		0.30435		0.25121
  180		     0.6		    0.4		   4	0.31884		0.33092		0.27295
  180		     0.6		    0.4		   5	0.34783		0.36473		0.28502
  180		     0.6		    0.5		   1	0.18841		0.19324		0.17150
  180		     0.6		    0.5		   2	0.26087		0.27053		0.22705
  180		     0.6		    0.5		   3	0.29710		0.30435		0.25121
  180		     0.6		    0.5		   4	0.32367		0.33092		0.27295
  180		     0.6		    0.5		   5	0.34300		0.36473		0.28502
  180		     0.6		    0.6		   1	0.19324		0.19324		0.17150
  180		     0.6		    0.6		   2	0.25845		0.27053		0.22705
  180		     0.6		    0.6		   3	0.30193		0.30435		0.25121
  180		     0.6		    0.6		   4	0.32609		0.33092		0.27295
  180		     0.6		    0.6		   5	0.34300		0.36473		0.28502
  180		     0.6		    0.7		   1	0.19324		0.19324		0.17150
  180		     0.6		    0.7		   2	0.25845		0.27053		0.22705
  180		     0.6		    0.7		   3	0.30435		0.30435		0.25121
  180		     0.6		    0.7		   4	0.32850		0.33092		0.27295
  180		     0.6		    0.7		   5	0.34300		0.36473		0.28502
  180		     0.6		    0.8		   1	0.18841		0.19324		0.17150
  180		     0.6		    0.8		   2	0.25604		0.27053		0.22705
  180		     0.6		    0.8		   3	0.30435		0.30435		0.25121
  180		     0.6		    0.8		   4	0.32850		0.33092		0.27295
  180		     0.6		    0.8		   5	0.34783		0.36473		0.28502
  180		     0.6		    0.9		   1	0.19324		0.19324		0.17150
  180		     0.6		    0.9		   2	0.26087		0.27053		0.22705
  180		     0.6		    0.9		   3	0.31159		0.30435		0.25121
  180		     0.6		    0.9		   4	0.33092		0.33092		0.27295
  180		     0.6		    0.9		   5	0.34541		0.36473		0.28502
  180		     0.6		    1.0		   1	0.17150		0.19324		0.17150
  180		     0.6		    1.0		   2	0.22705		0.27053		0.22705
  180		     0.6		    1.0		   3	0.25121		0.30435		0.25121
  180		     0.6		    1.0		   4	0.27295		0.33092		0.27295
  180		     0.6		    1.0		   5	0.28502		0.36473		0.28502
  180		     0.7		    0.0		   1	0.19324		0.19324		0.16908
  180		     0.7		    0.0		   2	0.27053		0.27053		0.22705
  180		     0.7		    0.0		   3	0.30435		0.30435		0.25121
  180		     0.7		    0.0		   4	0.33092		0.33092		0.27295
  180		     0.7		    0.0		   5	0.36473		0.36473		0.28502
  180		     0.7		    0.1		   1	0.19324		0.19324		0.16908
  180		     0.7		    0.1		   2	0.26087		0.27053		0.22705
  180		     0.7		    0.1		   3	0.29469		0.30435		0.25121
  180		     0.7		    0.1		   4	0.31884		0.33092		0.27295
  180		     0.7		    0.1		   5	0.34300		0.36473		0.28502
  180		     0.7		    0.2		   1	0.19082		0.19324		0.16908
  180		     0.7		    0.2		   2	0.26087		0.27053		0.22705
  180		     0.7		    0.2		   3	0.29469		0.30435		0.25121
  180		     0.7		    0.2		   4	0.31884		0.33092		0.27295
  180		     0.7		    0.2		   5	0.34300		0.36473		0.28502
  180		     0.7		    0.3		   1	0.18841		0.19324		0.16908
  180		     0.7		    0.3		   2	0.26087		0.27053		0.22705
  180		     0.7		    0.3		   3	0.29710		0.30435		0.25121
  180		     0.7		    0.3		   4	0.31884		0.33092		0.27295
  180		     0.7		    0.3		   5	0.34300		0.36473		0.28502
  180		     0.7		    0.4		   1	0.18841		0.19324		0.16908
  180		     0.7		    0.4		   2	0.26087		0.27053		0.22705
  180		     0.7		    0.4		   3	0.29710		0.30435		0.25121
  180		     0.7		    0.4		   4	0.31884		0.33092		0.27295
  180		     0.7		    0.4		   5	0.34541		0.36473		0.28502
  180		     0.7		    0.5		   1	0.18841		0.19324		0.16908
  180		     0.7		    0.5		   2	0.26087		0.27053		0.22705
  180		     0.7		    0.5		   3	0.29710		0.30435		0.25121
  180		     0.7		    0.5		   4	0.32126		0.33092		0.27295
  180		     0.7		    0.5		   5	0.34058		0.36473		0.28502
  180		     0.7		    0.6		   1	0.19324		0.19324		0.16908
  180		     0.7		    0.6		   2	0.25845		0.27053		0.22705
  180		     0.7		    0.6		   3	0.30193		0.30435		0.25121
  180		     0.7		    0.6		   4	0.32367		0.33092		0.27295
  180		     0.7		    0.6		   5	0.34058		0.36473		0.28502
  180		     0.7		    0.7		   1	0.19565		0.19324		0.16908
  180		     0.7		    0.7		   2	0.25845		0.27053		0.22705
  180		     0.7		    0.7		   3	0.30435		0.30435		0.25121
  180		     0.7		    0.7		   4	0.32850		0.33092		0.27295
  180		     0.7		    0.7		   5	0.34058		0.36473		0.28502
  180		     0.7		    0.8		   1	0.19082		0.19324		0.16908
  180		     0.7		    0.8		   2	0.25845		0.27053		0.22705
  180		     0.7		    0.8		   3	0.30435		0.30435		0.25121
  180		     0.7		    0.8		   4	0.32850		0.33092		0.27295
  180		     0.7		    0.8		   5	0.34783		0.36473		0.28502
  180		     0.7		    0.9		   1	0.19324		0.19324		0.16908
  180		     0.7		    0.9		   2	0.26087		0.27053		0.22705
  180		     0.7		    0.9		   3	0.31159		0.30435		0.25121
  180		     0.7		    0.9		   4	0.33092		0.33092		0.27295
  180		     0.7		    0.9		   5	0.34541		0.36473		0.28502
  180		     0.7		    1.0		   1	0.16908		0.19324		0.16908
  180		     0.7		    1.0		   2	0.22705		0.27053		0.22705
  180		     0.7		    1.0		   3	0.25121		0.30435		0.25121
  180		     0.7		    1.0		   4	0.27295		0.33092		0.27295
  180		     0.7		    1.0		   5	0.28502		0.36473		0.28502
  180		     0.8		    0.0		   1	0.19324		0.19324		0.16908
  180		     0.8		    0.0		   2	0.27053		0.27053		0.22947
  180		     0.8		    0.0		   3	0.30435		0.30435		0.25362
  180		     0.8		    0.0		   4	0.33092		0.33092		0.27536
  180		     0.8		    0.0		   5	0.36473		0.36473		0.28502
  180		     0.8		    0.1		   1	0.19324		0.19324		0.16908
  180		     0.8		    0.1		   2	0.26087		0.27053		0.22947
  180		     0.8		    0.1		   3	0.29469		0.30435		0.25362
  180		     0.8		    0.1		   4	0.31884		0.33092		0.27536
  180		     0.8		    0.1		   5	0.34300		0.36473		0.28502
  180		     0.8		    0.2		   1	0.19082		0.19324		0.16908
  180		     0.8		    0.2		   2	0.26087		0.27053		0.22947
  180		     0.8		    0.2		   3	0.29469		0.30435		0.25362
  180		     0.8		    0.2		   4	0.31884		0.33092		0.27536
  180		     0.8		    0.2		   5	0.34300		0.36473		0.28502
  180		     0.8		    0.3		   1	0.18841		0.19324		0.16908
  180		     0.8		    0.3		   2	0.26087		0.27053		0.22947
  180		     0.8		    0.3		   3	0.29710		0.30435		0.25362
  180		     0.8		    0.3		   4	0.31884		0.33092		0.27536
  180		     0.8		    0.3		   5	0.34300		0.36473		0.28502
  180		     0.8		    0.4		   1	0.18841		0.19324		0.16908
  180		     0.8		    0.4		   2	0.26087		0.27053		0.22947
  180		     0.8		    0.4		   3	0.29710		0.30435		0.25362
  180		     0.8		    0.4		   4	0.31884		0.33092		0.27536
  180		     0.8		    0.4		   5	0.34541		0.36473		0.28502
  180		     0.8		    0.5		   1	0.18841		0.19324		0.16908
  180		     0.8		    0.5		   2	0.26087		0.27053		0.22947
  180		     0.8		    0.5		   3	0.29710		0.30435		0.25362
  180		     0.8		    0.5		   4	0.32126		0.33092		0.27536
  180		     0.8		    0.5		   5	0.34058		0.36473		0.28502
  180		     0.8		    0.6		   1	0.19324		0.19324		0.16908
  180		     0.8		    0.6		   2	0.25845		0.27053		0.22947
  180		     0.8		    0.6		   3	0.30193		0.30435		0.25362
  180		     0.8		    0.6		   4	0.32367		0.33092		0.27536
  180		     0.8		    0.6		   5	0.34058		0.36473		0.28502
  180		     0.8		    0.7		   1	0.19565		0.19324		0.16908
  180		     0.8		    0.7		   2	0.25845		0.27053		0.22947
  180		     0.8		    0.7		   3	0.30435		0.30435		0.25362
  180		     0.8		    0.7		   4	0.32850		0.33092		0.27536
  180		     0.8		    0.7		   5	0.34058		0.36473		0.28502
  180		     0.8		    0.8		   1	0.19082		0.19324		0.16908
  180		     0.8		    0.8		   2	0.26087		0.27053		0.22947
  180		     0.8		    0.8		   3	0.30435		0.30435		0.25362
  180		     0.8		    0.8		   4	0.32850		0.33092		0.27536
  180		     0.8		    0.8		   5	0.34783		0.36473		0.28502
  180		     0.8		    0.9		   1	0.19324		0.19324		0.16908
  180		     0.8		    0.9		   2	0.26329		0.27053		0.22947
  180		     0.8		    0.9		   3	0.31159		0.30435		0.25362
  180		     0.8		    0.9		   4	0.33092		0.33092		0.27536
  180		     0.8		    0.9		   5	0.34541		0.36473		0.28502
  180		     0.8		    1.0		   1	0.16908		0.19324		0.16908
  180		     0.8		    1.0		   2	0.22947		0.27053		0.22947
  180		     0.8		    1.0		   3	0.25362		0.30435		0.25362
  180		     0.8		    1.0		   4	0.27536		0.33092		0.27536
  180		     0.8		    1.0		   5	0.28502		0.36473		0.28502
  180		     0.9		    0.0		   1	0.19324		0.19324		0.16667
  180		     0.9		    0.0		   2	0.27053		0.27053		0.22947
  180		     0.9		    0.0		   3	0.30435		0.30435		0.25362
  180		     0.9		    0.0		   4	0.33092		0.33092		0.27295
  180		     0.9		    0.0		   5	0.36473		0.36473		0.28261
  180		     0.9		    0.1		   1	0.19082		0.19324		0.16667
  180		     0.9		    0.1		   2	0.25845		0.27053		0.22947
  180		     0.9		    0.1		   3	0.29227		0.30435		0.25362
  180		     0.9		    0.1		   4	0.31643		0.33092		0.27295
  180		     0.9		    0.1		   5	0.34058		0.36473		0.28261
  180		     0.9		    0.2		   1	0.18841		0.19324		0.16667
  180		     0.9		    0.2		   2	0.25845		0.27053		0.22947
  180		     0.9		    0.2		   3	0.29227		0.30435		0.25362
  180		     0.9		    0.2		   4	0.31643		0.33092		0.27295
  180		     0.9		    0.2		   5	0.34058		0.36473		0.28261
  180		     0.9		    0.3		   1	0.18841		0.19324		0.16667
  180		     0.9		    0.3		   2	0.25845		0.27053		0.22947
  180		     0.9		    0.3		   3	0.29469		0.30435		0.25362
  180		     0.9		    0.3		   4	0.31643		0.33092		0.27295
  180		     0.9		    0.3		   5	0.34058		0.36473		0.28261
  180		     0.9		    0.4		   1	0.18841		0.19324		0.16667
  180		     0.9		    0.4		   2	0.25845		0.27053		0.22947
  180		     0.9		    0.4		   3	0.29469		0.30435		0.25362
  180		     0.9		    0.4		   4	0.31643		0.33092		0.27295
  180		     0.9		    0.4		   5	0.34300		0.36473		0.28261
  180		     0.9		    0.5		   1	0.18599		0.19324		0.16667
  180		     0.9		    0.5		   2	0.25845		0.27053		0.22947
  180		     0.9		    0.5		   3	0.29469		0.30435		0.25362
  180		     0.9		    0.5		   4	0.31884		0.33092		0.27295
  180		     0.9		    0.5		   5	0.33816		0.36473		0.28261
  180		     0.9		    0.6		   1	0.19082		0.19324		0.16667
  180		     0.9		    0.6		   2	0.25604		0.27053		0.22947
  180		     0.9		    0.6		   3	0.29952		0.30435		0.25362
  180		     0.9		    0.6		   4	0.32126		0.33092		0.27295
  180		     0.9		    0.6		   5	0.33816		0.36473		0.28261
  180		     0.9		    0.7		   1	0.19324		0.19324		0.16667
  180		     0.9		    0.7		   2	0.25604		0.27053		0.22947
  180		     0.9		    0.7		   3	0.30193		0.30435		0.25362
  180		     0.9		    0.7		   4	0.32609		0.33092		0.27295
  180		     0.9		    0.7		   5	0.33816		0.36473		0.28261
  180		     0.9		    0.8		   1	0.18841		0.19324		0.16667
  180		     0.9		    0.8		   2	0.25845		0.27053		0.22947
  180		     0.9		    0.8		   3	0.30193		0.30435		0.25362
  180		     0.9		    0.8		   4	0.32609		0.33092		0.27295
  180		     0.9		    0.8		   5	0.34541		0.36473		0.28261
  180		     0.9		    0.9		   1	0.19082		0.19324		0.16667
  180		     0.9		    0.9		   2	0.26087		0.27053		0.22947
  180		     0.9		    0.9		   3	0.30918		0.30435		0.25362
  180		     0.9		    0.9		   4	0.32850		0.33092		0.27295
  180		     0.9		    0.9		   5	0.34300		0.36473		0.28261
  180		     0.9		    1.0		   1	0.16667		0.19324		0.16667
  180		     0.9		    1.0		   2	0.22947		0.27053		0.22947
  180		     0.9		    1.0		   3	0.25362		0.30435		0.25362
  180		     0.9		    1.0		   4	0.27295		0.33092		0.27295
  180		     0.9		    1.0		   5	0.28261		0.36473		0.28261
  180		     1.0		    0.0		   1	0.19324		0.19324		0.16667
  180		     1.0		    0.0		   2	0.27053		0.27053		0.22947
  180		     1.0		    0.0		   3	0.30435		0.30435		0.25362
  180		     1.0		    0.0		   4	0.33092		0.33092		0.27295
  180		     1.0		    0.0		   5	0.36473		0.36473		0.28261
  180		     1.0		    0.1		   1	0.19082		0.19324		0.16667
  180		     1.0		    0.1		   2	0.25845		0.27053		0.22947
  180		     1.0		    0.1		   3	0.29227		0.30435		0.25362
  180		     1.0		    0.1		   4	0.31643		0.33092		0.27295
  180		     1.0		    0.1		   5	0.34058		0.36473		0.28261
  180		     1.0		    0.2		   1	0.18841		0.19324		0.16667
  180		     1.0		    0.2		   2	0.25845		0.27053		0.22947
  180		     1.0		    0.2		   3	0.29227		0.30435		0.25362
  180		     1.0		    0.2		   4	0.31643		0.33092		0.27295
  180		     1.0		    0.2		   5	0.34058		0.36473		0.28261
  180		     1.0		    0.3		   1	0.18841		0.19324		0.16667
  180		     1.0		    0.3		   2	0.25845		0.27053		0.22947
  180		     1.0		    0.3		   3	0.29469		0.30435		0.25362
  180		     1.0		    0.3		   4	0.31643		0.33092		0.27295
  180		     1.0		    0.3		   5	0.34058		0.36473		0.28261
  180		     1.0		    0.4		   1	0.18841		0.19324		0.16667
  180		     1.0		    0.4		   2	0.25845		0.27053		0.22947
  180		     1.0		    0.4		   3	0.29469		0.30435		0.25362
  180		     1.0		    0.4		   4	0.31643		0.33092		0.27295
  180		     1.0		    0.4		   5	0.34300		0.36473		0.28261
  180		     1.0		    0.5		   1	0.18599		0.19324		0.16667
  180		     1.0		    0.5		   2	0.25845		0.27053		0.22947
  180		     1.0		    0.5		   3	0.29469		0.30435		0.25362
  180		     1.0		    0.5		   4	0.31884		0.33092		0.27295
  180		     1.0		    0.5		   5	0.33816		0.36473		0.28261
  180		     1.0		    0.6		   1	0.19082		0.19324		0.16667
  180		     1.0		    0.6		   2	0.25604		0.27053		0.22947
  180		     1.0		    0.6		   3	0.29952		0.30435		0.25362
  180		     1.0		    0.6		   4	0.32126		0.33092		0.27295
  180		     1.0		    0.6		   5	0.33816		0.36473		0.28261
  180		     1.0		    0.7		   1	0.19324		0.19324		0.16667
  180		     1.0		    0.7		   2	0.25604		0.27053		0.22947
  180		     1.0		    0.7		   3	0.30193		0.30435		0.25362
  180		     1.0		    0.7		   4	0.32609		0.33092		0.27295
  180		     1.0		    0.7		   5	0.33816		0.36473		0.28261
  180		     1.0		    0.8		   1	0.18841		0.19324		0.16667
  180		     1.0		    0.8		   2	0.25845		0.27053		0.22947
  180		     1.0		    0.8		   3	0.30193		0.30435		0.25362
  180		     1.0		    0.8		   4	0.32609		0.33092		0.27295
  180		     1.0		    0.8		   5	0.34541		0.36473		0.28261
  180		     1.0		    0.9		   1	0.19082		0.19324		0.16667
  180		     1.0		    0.9		   2	0.26087		0.27053		0.22947
  180		     1.0		    0.9		   3	0.30918		0.30435		0.25362
  180		     1.0		    0.9		   4	0.32850		0.33092		0.27295
  180		     1.0		    0.9		   5	0.34300		0.36473		0.28261
  180		     1.0		    1.0		   1	0.16667		0.19324		0.16667
  180		     1.0		    1.0		   2	0.22947		0.27053		0.22947
  180		     1.0		    1.0		   3	0.25362		0.30435		0.25362
  180		     1.0		    1.0		   4	0.27295		0.33092		0.27295
  180		     1.0		    1.0		   5	0.28261		0.36473		0.28261
  200		     0.1		    0.0		   1	0.19324		0.19324		0.18357
  200		     0.1		    0.0		   2	0.27053		0.27053		0.24879
  200		     0.1		    0.0		   3	0.30435		0.30435		0.27536
  200		     0.1		    0.0		   4	0.33092		0.33092		0.28986
  200		     0.1		    0.0		   5	0.36473		0.36473		0.30435
  200		     0.1		    0.1		   1	0.19324		0.19324		0.18357
  200		     0.1		    0.1		   2	0.26812		0.27053		0.24879
  200		     0.1		    0.1		   3	0.31159		0.30435		0.27536
  200		     0.1		    0.1		   4	0.33333		0.33092		0.28986
  200		     0.1		    0.1		   5	0.35749		0.36473		0.30435
  200		     0.1		    0.2		   1	0.19324		0.19324		0.18357
  200		     0.1		    0.2		   2	0.26812		0.27053		0.24879
  200		     0.1		    0.2		   3	0.31401		0.30435		0.27536
  200		     0.1		    0.2		   4	0.33575		0.33092		0.28986
  200		     0.1		    0.2		   5	0.35990		0.36473		0.30435
  200		     0.1		    0.3		   1	0.18841		0.19324		0.18357
  200		     0.1		    0.3		   2	0.26812		0.27053		0.24879
  200		     0.1		    0.3		   3	0.31643		0.30435		0.27536
  200		     0.1		    0.3		   4	0.33575		0.33092		0.28986
  200		     0.1		    0.3		   5	0.36473		0.36473		0.30435
  200		     0.1		    0.4		   1	0.18841		0.19324		0.18357
  200		     0.1		    0.4		   2	0.27053		0.27053		0.24879
  200		     0.1		    0.4		   3	0.32126		0.30435		0.27536
  200		     0.1		    0.4		   4	0.34058		0.33092		0.28986
  200		     0.1		    0.4		   5	0.36473		0.36473		0.30435
  200		     0.1		    0.5		   1	0.19324		0.19324		0.18357
  200		     0.1		    0.5		   2	0.27295		0.27053		0.24879
  200		     0.1		    0.5		   3	0.32126		0.30435		0.27536
  200		     0.1		    0.5		   4	0.34783		0.33092		0.28986
  200		     0.1		    0.5		   5	0.36473		0.36473		0.30435
  200		     0.1		    0.6		   1	0.19324		0.19324		0.18357
  200		     0.1		    0.6		   2	0.27053		0.27053		0.24879
  200		     0.1		    0.6		   3	0.32367		0.30435		0.27536
  200		     0.1		    0.6		   4	0.35266		0.33092		0.28986
  200		     0.1		    0.6		   5	0.36232		0.36473		0.30435
  200		     0.1		    0.7		   1	0.19565		0.19324		0.18357
  200		     0.1		    0.7		   2	0.27295		0.27053		0.24879
  200		     0.1		    0.7		   3	0.32609		0.30435		0.27536
  200		     0.1		    0.7		   4	0.35507		0.33092		0.28986
  200		     0.1		    0.7		   5	0.36232		0.36473		0.30435
  200		     0.1		    0.8		   1	0.19082		0.19324		0.18357
  200		     0.1		    0.8		   2	0.27536		0.27053		0.24879
  200		     0.1		    0.8		   3	0.33333		0.30435		0.27536
  200		     0.1		    0.8		   4	0.35507		0.33092		0.28986
  200		     0.1		    0.8		   5	0.36957		0.36473		0.30435
  200		     0.1		    0.9		   1	0.18841		0.19324		0.18357
  200		     0.1		    0.9		   2	0.27536		0.27053		0.24879
  200		     0.1		    0.9		   3	0.33333		0.30435		0.27536
  200		     0.1		    0.9		   4	0.35266		0.33092		0.28986
  200		     0.1		    0.9		   5	0.36715		0.36473		0.30435
  200		     0.1		    1.0		   1	0.18357		0.19324		0.18357
  200		     0.1		    1.0		   2	0.24879		0.27053		0.24879
  200		     0.1		    1.0		   3	0.27536		0.30435		0.27536
  200		     0.1		    1.0		   4	0.28986		0.33092		0.28986
  200		     0.1		    1.0		   5	0.30435		0.36473		0.30435
  200		     0.2		    0.0		   1	0.19324		0.19324		0.17633
  200		     0.2		    0.0		   2	0.27053		0.27053		0.23671
  200		     0.2		    0.0		   3	0.30435		0.30435		0.26329
  200		     0.2		    0.0		   4	0.33092		0.33092		0.28019
  200		     0.2		    0.0		   5	0.36473		0.36473		0.30193
  200		     0.2		    0.1		   1	0.19082		0.19324		0.17633
  200		     0.2		    0.1		   2	0.26812		0.27053		0.23671
  200		     0.2		    0.1		   3	0.30193		0.30435		0.26329
  200		     0.2		    0.1		   4	0.31884		0.33092		0.28019
  200		     0.2		    0.1		   5	0.34783		0.36473		0.30193
  200		     0.2		    0.2		   1	0.19082		0.19324		0.17633
  200		     0.2		    0.2		   2	0.26812		0.27053		0.23671
  200		     0.2		    0.2		   3	0.30435		0.30435		0.26329
  200		     0.2		    0.2		   4	0.32126		0.33092		0.28019
  200		     0.2		    0.2		   5	0.35024		0.36473		0.30193
  200		     0.2		    0.3		   1	0.18599		0.19324		0.17633
  200		     0.2		    0.3		   2	0.26812		0.27053		0.23671
  200		     0.2		    0.3		   3	0.30676		0.30435		0.26329
  200		     0.2		    0.3		   4	0.32126		0.33092		0.28019
  200		     0.2		    0.3		   5	0.35024		0.36473		0.30193
  200		     0.2		    0.4		   1	0.18599		0.19324		0.17633
  200		     0.2		    0.4		   2	0.27053		0.27053		0.23671
  200		     0.2		    0.4		   3	0.30676		0.30435		0.26329
  200		     0.2		    0.4		   4	0.32126		0.33092		0.28019
  200		     0.2		    0.4		   5	0.35024		0.36473		0.30193
  200		     0.2		    0.5		   1	0.18357		0.19324		0.17633
  200		     0.2		    0.5		   2	0.26812		0.27053		0.23671
  200		     0.2		    0.5		   3	0.30676		0.30435		0.26329
  200		     0.2		    0.5		   4	0.32609		0.33092		0.28019
  200		     0.2		    0.5		   5	0.34541		0.36473		0.30193
  200		     0.2		    0.6		   1	0.18599		0.19324		0.17633
  200		     0.2		    0.6		   2	0.26329		0.27053		0.23671
  200		     0.2		    0.6		   3	0.30918		0.30435		0.26329
  200		     0.2		    0.6		   4	0.32850		0.33092		0.28019
  200		     0.2		    0.6		   5	0.34300		0.36473		0.30193
  200		     0.2		    0.7		   1	0.19324		0.19324		0.17633
  200		     0.2		    0.7		   2	0.26570		0.27053		0.23671
  200		     0.2		    0.7		   3	0.30918		0.30435		0.26329
  200		     0.2		    0.7		   4	0.33092		0.33092		0.28019
  200		     0.2		    0.7		   5	0.34783		0.36473		0.30193
  200		     0.2		    0.8		   1	0.18599		0.19324		0.17633
  200		     0.2		    0.8		   2	0.26329		0.27053		0.23671
  200		     0.2		    0.8		   3	0.31643		0.30435		0.26329
  200		     0.2		    0.8		   4	0.33333		0.33092		0.28019
  200		     0.2		    0.8		   5	0.35024		0.36473		0.30193
  200		     0.2		    0.9		   1	0.18599		0.19324		0.17633
  200		     0.2		    0.9		   2	0.26570		0.27053		0.23671
  200		     0.2		    0.9		   3	0.31884		0.30435		0.26329
  200		     0.2		    0.9		   4	0.33575		0.33092		0.28019
  200		     0.2		    0.9		   5	0.35024		0.36473		0.30193
  200		     0.2		    1.0		   1	0.17633		0.19324		0.17633
  200		     0.2		    1.0		   2	0.23671		0.27053		0.23671
  200		     0.2		    1.0		   3	0.26329		0.30435		0.26329
  200		     0.2		    1.0		   4	0.28019		0.33092		0.28019
  200		     0.2		    1.0		   5	0.30193		0.36473		0.30193
  200		     0.3		    0.0		   1	0.19324		0.19324		0.16667
  200		     0.3		    0.0		   2	0.27053		0.27053		0.22705
  200		     0.3		    0.0		   3	0.30435		0.30435		0.25121
  200		     0.3		    0.0		   4	0.33092		0.33092		0.26570
  200		     0.3		    0.0		   5	0.36473		0.36473		0.29227
  200		     0.3		    0.1		   1	0.19324		0.19324		0.16667
  200		     0.3		    0.1		   2	0.26329		0.27053		0.22705
  200		     0.3		    0.1		   3	0.30193		0.30435		0.25121
  200		     0.3		    0.1		   4	0.32126		0.33092		0.26570
  200		     0.3		    0.1		   5	0.35024		0.36473		0.29227
  200		     0.3		    0.2		   1	0.19324		0.19324		0.16667
  200		     0.3		    0.2		   2	0.26329		0.27053		0.22705
  200		     0.3		    0.2		   3	0.30193		0.30435		0.25121
  200		     0.3		    0.2		   4	0.32126		0.33092		0.26570
  200		     0.3		    0.2		   5	0.35024		0.36473		0.29227
  200		     0.3		    0.3		   1	0.18841		0.19324		0.16667
  200		     0.3		    0.3		   2	0.26329		0.27053		0.22705
  200		     0.3		    0.3		   3	0.30435		0.30435		0.25121
  200		     0.3		    0.3		   4	0.32126		0.33092		0.26570
  200		     0.3		    0.3		   5	0.35024		0.36473		0.29227
  200		     0.3		    0.4		   1	0.18841		0.19324		0.16667
  200		     0.3		    0.4		   2	0.26570		0.27053		0.22705
  200		     0.3		    0.4		   3	0.30435		0.30435		0.25121
  200		     0.3		    0.4		   4	0.32126		0.33092		0.26570
  200		     0.3		    0.4		   5	0.35024		0.36473		0.29227
  200		     0.3		    0.5		   1	0.18599		0.19324		0.16667
  200		     0.3		    0.5		   2	0.26329		0.27053		0.22705
  200		     0.3		    0.5		   3	0.30435		0.30435		0.25121
  200		     0.3		    0.5		   4	0.32367		0.33092		0.26570
  200		     0.3		    0.5		   5	0.34783		0.36473		0.29227
  200		     0.3		    0.6		   1	0.18841		0.19324		0.16667
  200		     0.3		    0.6		   2	0.26087		0.27053		0.22705
  200		     0.3		    0.6		   3	0.30676		0.30435		0.25121
  200		     0.3		    0.6		   4	0.32850		0.33092		0.26570
  200		     0.3		    0.6		   5	0.34783		0.36473		0.29227
  200		     0.3		    0.7		   1	0.19565		0.19324		0.16667
  200		     0.3		    0.7		   2	0.25845		0.27053		0.22705
  200		     0.3		    0.7		   3	0.30676		0.30435		0.25121
  200		     0.3		    0.7		   4	0.32850		0.33092		0.26570
  200		     0.3		    0.7		   5	0.34783		0.36473		0.29227
  200		     0.3		    0.8		   1	0.18357		0.19324		0.16667
  200		     0.3		    0.8		   2	0.25362		0.27053		0.22705
  200		     0.3		    0.8		   3	0.30918		0.30435		0.25121
  200		     0.3		    0.8		   4	0.32850		0.33092		0.26570
  200		     0.3		    0.8		   5	0.34783		0.36473		0.29227
  200		     0.3		    0.9		   1	0.18357		0.19324		0.16667
  200		     0.3		    0.9		   2	0.25362		0.27053		0.22705
  200		     0.3		    0.9		   3	0.31643		0.30435		0.25121
  200		     0.3		    0.9		   4	0.33092		0.33092		0.26570
  200		     0.3		    0.9		   5	0.35266		0.36473		0.29227
  200		     0.3		    1.0		   1	0.16667		0.19324		0.16667
  200		     0.3		    1.0		   2	0.22705		0.27053		0.22705
  200		     0.3		    1.0		   3	0.25121		0.30435		0.25121
  200		     0.3		    1.0		   4	0.26570		0.33092		0.26570
  200		     0.3		    1.0		   5	0.29227		0.36473		0.29227
  200		     0.4		    0.0		   1	0.19324		0.19324		0.17150
  200		     0.4		    0.0		   2	0.27053		0.27053		0.23188
  200		     0.4		    0.0		   3	0.30435		0.30435		0.25121
  200		     0.4		    0.0		   4	0.33092		0.33092		0.26812
  200		     0.4		    0.0		   5	0.36473		0.36473		0.28744
  200		     0.4		    0.1		   1	0.19324		0.19324		0.17150
  200		     0.4		    0.1		   2	0.26329		0.27053		0.23188
  200		     0.4		    0.1		   3	0.29952		0.30435		0.25121
  200		     0.4		    0.1		   4	0.31884		0.33092		0.26812
  200		     0.4		    0.1		   5	0.34783		0.36473		0.28744
  200		     0.4		    0.2		   1	0.19324		0.19324		0.17150
  200		     0.4		    0.2		   2	0.26329		0.27053		0.23188
  200		     0.4		    0.2		   3	0.29952		0.30435		0.25121
  200		     0.4		    0.2		   4	0.31884		0.33092		0.26812
  200		     0.4		    0.2		   5	0.34783		0.36473		0.28744
  200		     0.4		    0.3		   1	0.18841		0.19324		0.17150
  200		     0.4		    0.3		   2	0.26329		0.27053		0.23188
  200		     0.4		    0.3		   3	0.30193		0.30435		0.25121
  200		     0.4		    0.3		   4	0.31884		0.33092		0.26812
  200		     0.4		    0.3		   5	0.34783		0.36473		0.28744
  200		     0.4		    0.4		   1	0.18841		0.19324		0.17150
  200		     0.4		    0.4		   2	0.26570		0.27053		0.23188
  200		     0.4		    0.4		   3	0.30193		0.30435		0.25121
  200		     0.4		    0.4		   4	0.31884		0.33092		0.26812
  200		     0.4		    0.4		   5	0.34783		0.36473		0.28744
  200		     0.4		    0.5		   1	0.18599		0.19324		0.17150
  200		     0.4		    0.5		   2	0.26329		0.27053		0.23188
  200		     0.4		    0.5		   3	0.30193		0.30435		0.25121
  200		     0.4		    0.5		   4	0.32367		0.33092		0.26812
  200		     0.4		    0.5		   5	0.34541		0.36473		0.28744
  200		     0.4		    0.6		   1	0.18599		0.19324		0.17150
  200		     0.4		    0.6		   2	0.25845		0.27053		0.23188
  200		     0.4		    0.6		   3	0.30193		0.30435		0.25121
  200		     0.4		    0.6		   4	0.32609		0.33092		0.26812
  200		     0.4		    0.6		   5	0.34541		0.36473		0.28744
  200		     0.4		    0.7		   1	0.19565		0.19324		0.17150
  200		     0.4		    0.7		   2	0.25845		0.27053		0.23188
  200		     0.4		    0.7		   3	0.30435		0.30435		0.25121
  200		     0.4		    0.7		   4	0.32609		0.33092		0.26812
  200		     0.4		    0.7		   5	0.34541		0.36473		0.28744
  200		     0.4		    0.8		   1	0.19082		0.19324		0.17150
  200		     0.4		    0.8		   2	0.25604		0.27053		0.23188
  200		     0.4		    0.8		   3	0.30676		0.30435		0.25121
  200		     0.4		    0.8		   4	0.32609		0.33092		0.26812
  200		     0.4		    0.8		   5	0.34541		0.36473		0.28744
  200		     0.4		    0.9		   1	0.19565		0.19324		0.17150
  200		     0.4		    0.9		   2	0.25845		0.27053		0.23188
  200		     0.4		    0.9		   3	0.31643		0.30435		0.25121
  200		     0.4		    0.9		   4	0.32850		0.33092		0.26812
  200		     0.4		    0.9		   5	0.35024		0.36473		0.28744
  200		     0.4		    1.0		   1	0.17150		0.19324		0.17150
  200		     0.4		    1.0		   2	0.23188		0.27053		0.23188
  200		     0.4		    1.0		   3	0.25121		0.30435		0.25121
  200		     0.4		    1.0		   4	0.26812		0.33092		0.26812
  200		     0.4		    1.0		   5	0.28744		0.36473		0.28744
  200		     0.5		    0.0		   1	0.19324		0.19324		0.16908
  200		     0.5		    0.0		   2	0.27053		0.27053		0.22947
  200		     0.5		    0.0		   3	0.30435		0.30435		0.25121
  200		     0.5		    0.0		   4	0.33092		0.33092		0.27295
  200		     0.5		    0.0		   5	0.36473		0.36473		0.29227
  200		     0.5		    0.1		   1	0.19324		0.19324		0.16908
  200		     0.5		    0.1		   2	0.26329		0.27053		0.22947
  200		     0.5		    0.1		   3	0.29952		0.30435		0.25121
  200		     0.5		    0.1		   4	0.31884		0.33092		0.27295
  200		     0.5		    0.1		   5	0.34783		0.36473		0.29227
  200		     0.5		    0.2		   1	0.19324		0.19324		0.16908
  200		     0.5		    0.2		   2	0.26329		0.27053		0.22947
  200		     0.5		    0.2		   3	0.29952		0.30435		0.25121
  200		     0.5		    0.2		   4	0.31884		0.33092		0.27295
  200		     0.5		    0.2		   5	0.34783		0.36473		0.29227
  200		     0.5		    0.3		   1	0.18841		0.19324		0.16908
  200		     0.5		    0.3		   2	0.26329		0.27053		0.22947
  200		     0.5		    0.3		   3	0.30193		0.30435		0.25121
  200		     0.5		    0.3		   4	0.31884		0.33092		0.27295
  200		     0.5		    0.3		   5	0.34783		0.36473		0.29227
  200		     0.5		    0.4		   1	0.18841		0.19324		0.16908
  200		     0.5		    0.4		   2	0.26329		0.27053		0.22947
  200		     0.5		    0.4		   3	0.30193		0.30435		0.25121
  200		     0.5		    0.4		   4	0.31884		0.33092		0.27295
  200		     0.5		    0.4		   5	0.34783		0.36473		0.29227
  200		     0.5		    0.5		   1	0.18841		0.19324		0.16908
  200		     0.5		    0.5		   2	0.26329		0.27053		0.22947
  200		     0.5		    0.5		   3	0.30193		0.30435		0.25121
  200		     0.5		    0.5		   4	0.32126		0.33092		0.27295
  200		     0.5		    0.5		   5	0.34541		0.36473		0.29227
  200		     0.5		    0.6		   1	0.18841		0.19324		0.16908
  200		     0.5		    0.6		   2	0.26087		0.27053		0.22947
  200		     0.5		    0.6		   3	0.30435		0.30435		0.25121
  200		     0.5		    0.6		   4	0.32367		0.33092		0.27295
  200		     0.5		    0.6		   5	0.34541		0.36473		0.29227
  200		     0.5		    0.7		   1	0.19324		0.19324		0.16908
  200		     0.5		    0.7		   2	0.26087		0.27053		0.22947
  200		     0.5		    0.7		   3	0.30918		0.30435		0.25121
  200		     0.5		    0.7		   4	0.32609		0.33092		0.27295
  200		     0.5		    0.7		   5	0.34783		0.36473		0.29227
  200		     0.5		    0.8		   1	0.18841		0.19324		0.16908
  200		     0.5		    0.8		   2	0.25604		0.27053		0.22947
  200		     0.5		    0.8		   3	0.30918		0.30435		0.25121
  200		     0.5		    0.8		   4	0.32850		0.33092		0.27295
  200		     0.5		    0.8		   5	0.34783		0.36473		0.29227
  200		     0.5		    0.9		   1	0.19324		0.19324		0.16908
  200		     0.5		    0.9		   2	0.26087		0.27053		0.22947
  200		     0.5		    0.9		   3	0.31643		0.30435		0.25121
  200		     0.5		    0.9		   4	0.33092		0.33092		0.27295
  200		     0.5		    0.9		   5	0.35266		0.36473		0.29227
  200		     0.5		    1.0		   1	0.16908		0.19324		0.16908
  200		     0.5		    1.0		   2	0.22947		0.27053		0.22947
  200		     0.5		    1.0		   3	0.25121		0.30435		0.25121
  200		     0.5		    1.0		   4	0.27295		0.33092		0.27295
  200		     0.5		    1.0		   5	0.29227		0.36473		0.29227
  200		     0.6		    0.0		   1	0.19324		0.19324		0.16425
  200		     0.6		    0.0		   2	0.27053		0.27053		0.22705
  200		     0.6		    0.0		   3	0.30435		0.30435		0.24879
  200		     0.6		    0.0		   4	0.33092		0.33092		0.27295
  200		     0.6		    0.0		   5	0.36473		0.36473		0.28986
  200		     0.6		    0.1		   1	0.19324		0.19324		0.16425
  200		     0.6		    0.1		   2	0.26087		0.27053		0.22705
  200		     0.6		    0.1		   3	0.29469		0.30435		0.24879
  200		     0.6		    0.1		   4	0.31643		0.33092		0.27295
  200		     0.6		    0.1		   5	0.34541		0.36473		0.28986
  200		     0.6		    0.2		   1	0.19324		0.19324		0.16425
  200		     0.6		    0.2		   2	0.26087		0.27053		0.22705
  200		     0.6		    0.2		   3	0.29469		0.30435		0.24879
  200		     0.6		    0.2		   4	0.31643		0.33092		0.27295
  200		     0.6		    0.2		   5	0.34541		0.36473		0.28986
  200		     0.6		    0.3		   1	0.18841		0.19324		0.16425
  200		     0.6		    0.3		   2	0.26087		0.27053		0.22705
  200		     0.6		    0.3		   3	0.29710		0.30435		0.24879
  200		     0.6		    0.3		   4	0.31643		0.33092		0.27295
  200		     0.6		    0.3		   5	0.34541		0.36473		0.28986
  200		     0.6		    0.4		   1	0.18841		0.19324		0.16425
  200		     0.6		    0.4		   2	0.26087		0.27053		0.22705
  200		     0.6		    0.4		   3	0.29710		0.30435		0.24879
  200		     0.6		    0.4		   4	0.31643		0.33092		0.27295
  200		     0.6		    0.4		   5	0.34541		0.36473		0.28986
  200		     0.6		    0.5		   1	0.18841		0.19324		0.16425
  200		     0.6		    0.5		   2	0.26087		0.27053		0.22705
  200		     0.6		    0.5		   3	0.29710		0.30435		0.24879
  200		     0.6		    0.5		   4	0.31884		0.33092		0.27295
  200		     0.6		    0.5		   5	0.34300		0.36473		0.28986
  200		     0.6		    0.6		   1	0.18841		0.19324		0.16425
  200		     0.6		    0.6		   2	0.25845		0.27053		0.22705
  200		     0.6		    0.6		   3	0.29952		0.30435		0.24879
  200		     0.6		    0.6		   4	0.32126		0.33092		0.27295
  200		     0.6		    0.6		   5	0.34300		0.36473		0.28986
  200		     0.6		    0.7		   1	0.19324		0.19324		0.16425
  200		     0.6		    0.7		   2	0.25845		0.27053		0.22705
  200		     0.6		    0.7		   3	0.30435		0.30435		0.24879
  200		     0.6		    0.7		   4	0.32367		0.33092		0.27295
  200		     0.6		    0.7		   5	0.34541		0.36473		0.28986
  200		     0.6		    0.8		   1	0.18841		0.19324		0.16425
  200		     0.6		    0.8		   2	0.25362		0.27053		0.22705
  200		     0.6		    0.8		   3	0.30435		0.30435		0.24879
  200		     0.6		    0.8		   4	0.32609		0.33092		0.27295
  200		     0.6		    0.8		   5	0.34541		0.36473		0.28986
  200		     0.6		    0.9		   1	0.19324		0.19324		0.16425
  200		     0.6		    0.9		   2	0.25604		0.27053		0.22705
  200		     0.6		    0.9		   3	0.31159		0.30435		0.24879
  200		     0.6		    0.9		   4	0.32850		0.33092		0.27295
  200		     0.6		    0.9		   5	0.35024		0.36473		0.28986
  200		     0.6		    1.0		   1	0.16425		0.19324		0.16425
  200		     0.6		    1.0		   2	0.22705		0.27053		0.22705
  200		     0.6		    1.0		   3	0.24879		0.30435		0.24879
  200		     0.6		    1.0		   4	0.27295		0.33092		0.27295
  200		     0.6		    1.0		   5	0.28986		0.36473		0.28986
  200		     0.7		    0.0		   1	0.19324		0.19324		0.16425
  200		     0.7		    0.0		   2	0.27053		0.27053		0.22705
  200		     0.7		    0.0		   3	0.30435		0.30435		0.24879
  200		     0.7		    0.0		   4	0.33092		0.33092		0.27295
  200		     0.7		    0.0		   5	0.36473		0.36473		0.28744
  200		     0.7		    0.1		   1	0.19324		0.19324		0.16425
  200		     0.7		    0.1		   2	0.26087		0.27053		0.22705
  200		     0.7		    0.1		   3	0.29469		0.30435		0.24879
  200		     0.7		    0.1		   4	0.31643		0.33092		0.27295
  200		     0.7		    0.1		   5	0.34300		0.36473		0.28744
  200		     0.7		    0.2		   1	0.19324		0.19324		0.16425
  200		     0.7		    0.2		   2	0.26087		0.27053		0.22705
  200		     0.7		    0.2		   3	0.29469		0.30435		0.24879
  200		     0.7		    0.2		   4	0.31643		0.33092		0.27295
  200		     0.7		    0.2		   5	0.34300		0.36473		0.28744
  200		     0.7		    0.3		   1	0.18841		0.19324		0.16425
  200		     0.7		    0.3		   2	0.26087		0.27053		0.22705
  200		     0.7		    0.3		   3	0.29710		0.30435		0.24879
  200		     0.7		    0.3		   4	0.31643		0.33092		0.27295
  200		     0.7		    0.3		   5	0.34058		0.36473		0.28744
  200		     0.7		    0.4		   1	0.18841		0.19324		0.16425
  200		     0.7		    0.4		   2	0.26087		0.27053		0.22705
  200		     0.7		    0.4		   3	0.29710		0.30435		0.24879
  200		     0.7		    0.4		   4	0.31643		0.33092		0.27295
  200		     0.7		    0.4		   5	0.34058		0.36473		0.28744
  200		     0.7		    0.5		   1	0.18841		0.19324		0.16425
  200		     0.7		    0.5		   2	0.26087		0.27053		0.22705
  200		     0.7		    0.5		   3	0.29710		0.30435		0.24879
  200		     0.7		    0.5		   4	0.31884		0.33092		0.27295
  200		     0.7		    0.5		   5	0.34058		0.36473		0.28744
  200		     0.7		    0.6		   1	0.18841		0.19324		0.16425
  200		     0.7		    0.6		   2	0.25845		0.27053		0.22705
  200		     0.7		    0.6		   3	0.29952		0.30435		0.24879
  200		     0.7		    0.6		   4	0.32126		0.33092		0.27295
  200		     0.7		    0.6		   5	0.34058		0.36473		0.28744
  200		     0.7		    0.7		   1	0.19565		0.19324		0.16425
  200		     0.7		    0.7		   2	0.25845		0.27053		0.22705
  200		     0.7		    0.7		   3	0.29952		0.30435		0.24879
  200		     0.7		    0.7		   4	0.32367		0.33092		0.27295
  200		     0.7		    0.7		   5	0.34300		0.36473		0.28744
  200		     0.7		    0.8		   1	0.19082		0.19324		0.16425
  200		     0.7		    0.8		   2	0.25604		0.27053		0.22705
  200		     0.7		    0.8		   3	0.30193		0.30435		0.24879
  200		     0.7		    0.8		   4	0.32609		0.33092		0.27295
  200		     0.7		    0.8		   5	0.34541		0.36473		0.28744
  200		     0.7		    0.9		   1	0.19324		0.19324		0.16425
  200		     0.7		    0.9		   2	0.25845		0.27053		0.22705
  200		     0.7		    0.9		   3	0.30918		0.30435		0.24879
  200		     0.7		    0.9		   4	0.32609		0.33092		0.27295
  200		     0.7		    0.9		   5	0.35024		0.36473		0.28744
  200		     0.7		    1.0		   1	0.16425		0.19324		0.16425
  200		     0.7		    1.0		   2	0.22705		0.27053		0.22705
  200		     0.7		    1.0		   3	0.24879		0.30435		0.24879
  200		     0.7		    1.0		   4	0.27295		0.33092		0.27295
  200		     0.7		    1.0		   5	0.28744		0.36473		0.28744
  200		     0.8		    0.0		   1	0.19324		0.19324		0.16425
  200		     0.8		    0.0		   2	0.27053		0.27053		0.22947
  200		     0.8		    0.0		   3	0.30435		0.30435		0.25121
  200		     0.8		    0.0		   4	0.33092		0.33092		0.27536
  200		     0.8		    0.0		   5	0.36473		0.36473		0.28744
  200		     0.8		    0.1		   1	0.19324		0.19324		0.16425
  200		     0.8		    0.1		   2	0.26087		0.27053		0.22947
  200		     0.8		    0.1		   3	0.29469		0.30435		0.25121
  200		     0.8		    0.1		   4	0.31643		0.33092		0.27536
  200		     0.8		    0.1		   5	0.34300		0.36473		0.28744
  200		     0.8		    0.2		   1	0.19324		0.19324		0.16425
  200		     0.8		    0.2		   2	0.26087		0.27053		0.22947
  200		     0.8		    0.2		   3	0.29469		0.30435		0.25121
  200		     0.8		    0.2		   4	0.31643		0.33092		0.27536
  200		     0.8		    0.2		   5	0.34300		0.36473		0.28744
  200		     0.8		    0.3		   1	0.18841		0.19324		0.16425
  200		     0.8		    0.3		   2	0.26087		0.27053		0.22947
  200		     0.8		    0.3		   3	0.29710		0.30435		0.25121
  200		     0.8		    0.3		   4	0.31643		0.33092		0.27536
  200		     0.8		    0.3		   5	0.34058		0.36473		0.28744
  200		     0.8		    0.4		   1	0.18841		0.19324		0.16425
  200		     0.8		    0.4		   2	0.26087		0.27053		0.22947
  200		     0.8		    0.4		   3	0.29710		0.30435		0.25121
  200		     0.8		    0.4		   4	0.31643		0.33092		0.27536
  200		     0.8		    0.4		   5	0.34058		0.36473		0.28744
  200		     0.8		    0.5		   1	0.18841		0.19324		0.16425
  200		     0.8		    0.5		   2	0.26087		0.27053		0.22947
  200		     0.8		    0.5		   3	0.29710		0.30435		0.25121
  200		     0.8		    0.5		   4	0.31884		0.33092		0.27536
  200		     0.8		    0.5		   5	0.34058		0.36473		0.28744
  200		     0.8		    0.6		   1	0.18841		0.19324		0.16425
  200		     0.8		    0.6		   2	0.25845		0.27053		0.22947
  200		     0.8		    0.6		   3	0.29952		0.30435		0.25121
  200		     0.8		    0.6		   4	0.32126		0.33092		0.27536
  200		     0.8		    0.6		   5	0.34058		0.36473		0.28744
  200		     0.8		    0.7		   1	0.19565		0.19324		0.16425
  200		     0.8		    0.7		   2	0.25845		0.27053		0.22947
  200		     0.8		    0.7		   3	0.29952		0.30435		0.25121
  200		     0.8		    0.7		   4	0.32367		0.33092		0.27536
  200		     0.8		    0.7		   5	0.34300		0.36473		0.28744
  200		     0.8		    0.8		   1	0.19082		0.19324		0.16425
  200		     0.8		    0.8		   2	0.25845		0.27053		0.22947
  200		     0.8		    0.8		   3	0.30193		0.30435		0.25121
  200		     0.8		    0.8		   4	0.32609		0.33092		0.27536
  200		     0.8		    0.8		   5	0.34541		0.36473		0.28744
  200		     0.8		    0.9		   1	0.19324		0.19324		0.16425
  200		     0.8		    0.9		   2	0.26087		0.27053		0.22947
  200		     0.8		    0.9		   3	0.30918		0.30435		0.25121
  200		     0.8		    0.9		   4	0.32609		0.33092		0.27536
  200		     0.8		    0.9		   5	0.35024		0.36473		0.28744
  200		     0.8		    1.0		   1	0.16425		0.19324		0.16425
  200		     0.8		    1.0		   2	0.22947		0.27053		0.22947
  200		     0.8		    1.0		   3	0.25121		0.30435		0.25121
  200		     0.8		    1.0		   4	0.27536		0.33092		0.27536
  200		     0.8		    1.0		   5	0.28744		0.36473		0.28744
  200		     0.9		    0.0		   1	0.19324		0.19324		0.16425
  200		     0.9		    0.0		   2	0.27053		0.27053		0.22947
  200		     0.9		    0.0		   3	0.30435		0.30435		0.25121
  200		     0.9		    0.0		   4	0.33092		0.33092		0.27295
  200		     0.9		    0.0		   5	0.36473		0.36473		0.28502
  200		     0.9		    0.1		   1	0.19082		0.19324		0.16425
  200		     0.9		    0.1		   2	0.25845		0.27053		0.22947
  200		     0.9		    0.1		   3	0.29227		0.30435		0.25121
  200		     0.9		    0.1		   4	0.31401		0.33092		0.27295
  200		     0.9		    0.1		   5	0.34058		0.36473		0.28502
  200		     0.9		    0.2		   1	0.19082		0.19324		0.16425
  200		     0.9		    0.2		   2	0.25845		0.27053		0.22947
  200		     0.9		    0.2		   3	0.29227		0.30435		0.25121
  200		     0.9		    0.2		   4	0.31401		0.33092		0.27295
  200		     0.9		    0.2		   5	0.34058		0.36473		0.28502
  200		     0.9		    0.3		   1	0.18841		0.19324		0.16425
  200		     0.9		    0.3		   2	0.25845		0.27053		0.22947
  200		     0.9		    0.3		   3	0.29469		0.30435		0.25121
  200		     0.9		    0.3		   4	0.31401		0.33092		0.27295
  200		     0.9		    0.3		   5	0.33816		0.36473		0.28502
  200		     0.9		    0.4		   1	0.18841		0.19324		0.16425
  200		     0.9		    0.4		   2	0.25845		0.27053		0.22947
  200		     0.9		    0.4		   3	0.29469		0.30435		0.25121
  200		     0.9		    0.4		   4	0.31401		0.33092		0.27295
  200		     0.9		    0.4		   5	0.33816		0.36473		0.28502
  200		     0.9		    0.5		   1	0.18599		0.19324		0.16425
  200		     0.9		    0.5		   2	0.25845		0.27053		0.22947
  200		     0.9		    0.5		   3	0.29469		0.30435		0.25121
  200		     0.9		    0.5		   4	0.31643		0.33092		0.27295
  200		     0.9		    0.5		   5	0.33816		0.36473		0.28502
  200		     0.9		    0.6		   1	0.18599		0.19324		0.16425
  200		     0.9		    0.6		   2	0.25604		0.27053		0.22947
  200		     0.9		    0.6		   3	0.29710		0.30435		0.25121
  200		     0.9		    0.6		   4	0.31884		0.33092		0.27295
  200		     0.9		    0.6		   5	0.33816		0.36473		0.28502
  200		     0.9		    0.7		   1	0.19324		0.19324		0.16425
  200		     0.9		    0.7		   2	0.25604		0.27053		0.22947
  200		     0.9		    0.7		   3	0.29710		0.30435		0.25121
  200		     0.9		    0.7		   4	0.32126		0.33092		0.27295
  200		     0.9		    0.7		   5	0.34058		0.36473		0.28502
  200		     0.9		    0.8		   1	0.18841		0.19324		0.16425
  200		     0.9		    0.8		   2	0.25604		0.27053		0.22947
  200		     0.9		    0.8		   3	0.29952		0.30435		0.25121
  200		     0.9		    0.8		   4	0.32367		0.33092		0.27295
  200		     0.9		    0.8		   5	0.34300		0.36473		0.28502
  200		     0.9		    0.9		   1	0.19082		0.19324		0.16425
  200		     0.9		    0.9		   2	0.25845		0.27053		0.22947
  200		     0.9		    0.9		   3	0.30676		0.30435		0.25121
  200		     0.9		    0.9		   4	0.32367		0.33092		0.27295
  200		     0.9		    0.9		   5	0.34783		0.36473		0.28502
  200		     0.9		    1.0		   1	0.16425		0.19324		0.16425
  200		     0.9		    1.0		   2	0.22947		0.27053		0.22947
  200		     0.9		    1.0		   3	0.25121		0.30435		0.25121
  200		     0.9		    1.0		   4	0.27295		0.33092		0.27295
  200		     0.9		    1.0		   5	0.28502		0.36473		0.28502
  200		     1.0		    0.0		   1	0.19324		0.19324		0.16425
  200		     1.0		    0.0		   2	0.27053		0.27053		0.22947
  200		     1.0		    0.0		   3	0.30435		0.30435		0.25121
  200		     1.0		    0.0		   4	0.33092		0.33092		0.27295
  200		     1.0		    0.0		   5	0.36473		0.36473		0.28502
  200		     1.0		    0.1		   1	0.19082		0.19324		0.16425
  200		     1.0		    0.1		   2	0.25845		0.27053		0.22947
  200		     1.0		    0.1		   3	0.29227		0.30435		0.25121
  200		     1.0		    0.1		   4	0.31401		0.33092		0.27295
  200		     1.0		    0.1		   5	0.34058		0.36473		0.28502
  200		     1.0		    0.2		   1	0.19082		0.19324		0.16425
  200		     1.0		    0.2		   2	0.25845		0.27053		0.22947
  200		     1.0		    0.2		   3	0.29227		0.30435		0.25121
  200		     1.0		    0.2		   4	0.31401		0.33092		0.27295
  200		     1.0		    0.2		   5	0.34058		0.36473		0.28502
  200		     1.0		    0.3		   1	0.18841		0.19324		0.16425
  200		     1.0		    0.3		   2	0.25845		0.27053		0.22947
  200		     1.0		    0.3		   3	0.29469		0.30435		0.25121
  200		     1.0		    0.3		   4	0.31401		0.33092		0.27295
  200		     1.0		    0.3		   5	0.33816		0.36473		0.28502
  200		     1.0		    0.4		   1	0.18841		0.19324		0.16425
  200		     1.0		    0.4		   2	0.25845		0.27053		0.22947
  200		     1.0		    0.4		   3	0.29469		0.30435		0.25121
  200		     1.0		    0.4		   4	0.31401		0.33092		0.27295
  200		     1.0		    0.4		   5	0.33816		0.36473		0.28502
  200		     1.0		    0.5		   1	0.18599		0.19324		0.16425
  200		     1.0		    0.5		   2	0.25845		0.27053		0.22947
  200		     1.0		    0.5		   3	0.29469		0.30435		0.25121
  200		     1.0		    0.5		   4	0.31643		0.33092		0.27295
  200		     1.0		    0.5		   5	0.33816		0.36473		0.28502
  200		     1.0		    0.6		   1	0.18599		0.19324		0.16425
  200		     1.0		    0.6		   2	0.25604		0.27053		0.22947
  200		     1.0		    0.6		   3	0.29710		0.30435		0.25121
  200		     1.0		    0.6		   4	0.31884		0.33092		0.27295
  200		     1.0		    0.6		   5	0.33816		0.36473		0.28502
  200		     1.0		    0.7		   1	0.19324		0.19324		0.16425
  200		     1.0		    0.7		   2	0.25604		0.27053		0.22947
  200		     1.0		    0.7		   3	0.29710		0.30435		0.25121
  200		     1.0		    0.7		   4	0.32126		0.33092		0.27295
  200		     1.0		    0.7		   5	0.34058		0.36473		0.28502
  200		     1.0		    0.8		   1	0.18841		0.19324		0.16425
  200		     1.0		    0.8		   2	0.25604		0.27053		0.22947
  200		     1.0		    0.8		   3	0.29952		0.30435		0.25121
  200		     1.0		    0.8		   4	0.32367		0.33092		0.27295
  200		     1.0		    0.8		   5	0.34300		0.36473		0.28502
  200		     1.0		    0.9		   1	0.19082		0.19324		0.16425
  200		     1.0		    0.9		   2	0.25845		0.27053		0.22947
  200		     1.0		    0.9		   3	0.30676		0.30435		0.25121
  200		     1.0		    0.9		   4	0.32367		0.33092		0.27295
  200		     1.0		    0.9		   5	0.34783		0.36473		0.28502
  200		     1.0		    1.0		   1	0.16425		0.19324		0.16425
  200		     1.0		    1.0		   2	0.22947		0.27053		0.22947
  200		     1.0		    1.0		   3	0.25121		0.30435		0.25121
  200		     1.0		    1.0		   4	0.27295		0.33092		0.27295
  200		     1.0		    1.0		   5	0.28502		0.36473		0.28502
  220		     0.1		    0.0		   1	0.19324		0.19324		0.18116
  220		     0.1		    0.0		   2	0.27053		0.27053		0.24638
  220		     0.1		    0.0		   3	0.30435		0.30435		0.27295
  220		     0.1		    0.0		   4	0.33092		0.33092		0.29952
  220		     0.1		    0.0		   5	0.36473		0.36473		0.31643
  220		     0.1		    0.1		   1	0.19324		0.19324		0.18116
  220		     0.1		    0.1		   2	0.26329		0.27053		0.24638
  220		     0.1		    0.1		   3	0.31159		0.30435		0.27295
  220		     0.1		    0.1		   4	0.33333		0.33092		0.29952
  220		     0.1		    0.1		   5	0.35990		0.36473		0.31643
  220		     0.1		    0.2		   1	0.19324		0.19324		0.18116
  220		     0.1		    0.2		   2	0.26329		0.27053		0.24638
  220		     0.1		    0.2		   3	0.31401		0.30435		0.27295
  220		     0.1		    0.2		   4	0.33575		0.33092		0.29952
  220		     0.1		    0.2		   5	0.36232		0.36473		0.31643
  220		     0.1		    0.3		   1	0.18841		0.19324		0.18116
  220		     0.1		    0.3		   2	0.26570		0.27053		0.24638
  220		     0.1		    0.3		   3	0.31643		0.30435		0.27295
  220		     0.1		    0.3		   4	0.33575		0.33092		0.29952
  220		     0.1		    0.3		   5	0.36715		0.36473		0.31643
  220		     0.1		    0.4		   1	0.18841		0.19324		0.18116
  220		     0.1		    0.4		   2	0.26570		0.27053		0.24638
  220		     0.1		    0.4		   3	0.31884		0.30435		0.27295
  220		     0.1		    0.4		   4	0.34058		0.33092		0.29952
  220		     0.1		    0.4		   5	0.36715		0.36473		0.31643
  220		     0.1		    0.5		   1	0.19324		0.19324		0.18116
  220		     0.1		    0.5		   2	0.26812		0.27053		0.24638
  220		     0.1		    0.5		   3	0.32126		0.30435		0.27295
  220		     0.1		    0.5		   4	0.34300		0.33092		0.29952
  220		     0.1		    0.5		   5	0.36957		0.36473		0.31643
  220		     0.1		    0.6		   1	0.19324		0.19324		0.18116
  220		     0.1		    0.6		   2	0.26812		0.27053		0.24638
  220		     0.1		    0.6		   3	0.32367		0.30435		0.27295
  220		     0.1		    0.6		   4	0.35024		0.33092		0.29952
  220		     0.1		    0.6		   5	0.36715		0.36473		0.31643
  220		     0.1		    0.7		   1	0.19565		0.19324		0.18116
  220		     0.1		    0.7		   2	0.27295		0.27053		0.24638
  220		     0.1		    0.7		   3	0.32850		0.30435		0.27295
  220		     0.1		    0.7		   4	0.35507		0.33092		0.29952
  220		     0.1		    0.7		   5	0.36715		0.36473		0.31643
  220		     0.1		    0.8		   1	0.19082		0.19324		0.18116
  220		     0.1		    0.8		   2	0.27053		0.27053		0.24638
  220		     0.1		    0.8		   3	0.33092		0.30435		0.27295
  220		     0.1		    0.8		   4	0.35749		0.33092		0.29952
  220		     0.1		    0.8		   5	0.37440		0.36473		0.31643
  220		     0.1		    0.9		   1	0.18841		0.19324		0.18116
  220		     0.1		    0.9		   2	0.26812		0.27053		0.24638
  220		     0.1		    0.9		   3	0.33333		0.30435		0.27295
  220		     0.1		    0.9		   4	0.35990		0.33092		0.29952
  220		     0.1		    0.9		   5	0.37440		0.36473		0.31643
  220		     0.1		    1.0		   1	0.18116		0.19324		0.18116
  220		     0.1		    1.0		   2	0.24638		0.27053		0.24638
  220		     0.1		    1.0		   3	0.27295		0.30435		0.27295
  220		     0.1		    1.0		   4	0.29952		0.33092		0.29952
  220		     0.1		    1.0		   5	0.31643		0.36473		0.31643
  220		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  220		     0.2		    0.0		   2	0.27053		0.27053		0.23913
  220		     0.2		    0.0		   3	0.30435		0.30435		0.27295
  220		     0.2		    0.0		   4	0.33092		0.33092		0.28744
  220		     0.2		    0.0		   5	0.36473		0.36473		0.30918
  220		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  220		     0.2		    0.1		   2	0.26570		0.27053		0.23913
  220		     0.2		    0.1		   3	0.30193		0.30435		0.27295
  220		     0.2		    0.1		   4	0.31884		0.33092		0.28744
  220		     0.2		    0.1		   5	0.34783		0.36473		0.30918
  220		     0.2		    0.2		   1	0.19082		0.19324		0.16908
  220		     0.2		    0.2		   2	0.26570		0.27053		0.23913
  220		     0.2		    0.2		   3	0.30435		0.30435		0.27295
  220		     0.2		    0.2		   4	0.32126		0.33092		0.28744
  220		     0.2		    0.2		   5	0.35024		0.36473		0.30918
  220		     0.2		    0.3		   1	0.18599		0.19324		0.16908
  220		     0.2		    0.3		   2	0.26570		0.27053		0.23913
  220		     0.2		    0.3		   3	0.30676		0.30435		0.27295
  220		     0.2		    0.3		   4	0.32126		0.33092		0.28744
  220		     0.2		    0.3		   5	0.35024		0.36473		0.30918
  220		     0.2		    0.4		   1	0.18599		0.19324		0.16908
  220		     0.2		    0.4		   2	0.26812		0.27053		0.23913
  220		     0.2		    0.4		   3	0.30676		0.30435		0.27295
  220		     0.2		    0.4		   4	0.32126		0.33092		0.28744
  220		     0.2		    0.4		   5	0.35024		0.36473		0.30918
  220		     0.2		    0.5		   1	0.18599		0.19324		0.16908
  220		     0.2		    0.5		   2	0.26570		0.27053		0.23913
  220		     0.2		    0.5		   3	0.30676		0.30435		0.27295
  220		     0.2		    0.5		   4	0.32126		0.33092		0.28744
  220		     0.2		    0.5		   5	0.34783		0.36473		0.30918
  220		     0.2		    0.6		   1	0.18599		0.19324		0.16908
  220		     0.2		    0.6		   2	0.26329		0.27053		0.23913
  220		     0.2		    0.6		   3	0.30918		0.30435		0.27295
  220		     0.2		    0.6		   4	0.32609		0.33092		0.28744
  220		     0.2		    0.6		   5	0.34783		0.36473		0.30918
  220		     0.2		    0.7		   1	0.19324		0.19324		0.16908
  220		     0.2		    0.7		   2	0.26329		0.27053		0.23913
  220		     0.2		    0.7		   3	0.30676		0.30435		0.27295
  220		     0.2		    0.7		   4	0.33092		0.33092		0.28744
  220		     0.2		    0.7		   5	0.35024		0.36473		0.30918
  220		     0.2		    0.8		   1	0.18841		0.19324		0.16908
  220		     0.2		    0.8		   2	0.26087		0.27053		0.23913
  220		     0.2		    0.8		   3	0.31884		0.30435		0.27295
  220		     0.2		    0.8		   4	0.33333		0.33092		0.28744
  220		     0.2		    0.8		   5	0.35266		0.36473		0.30918
  220		     0.2		    0.9		   1	0.18599		0.19324		0.16908
  220		     0.2		    0.9		   2	0.26087		0.27053		0.23913
  220		     0.2		    0.9		   3	0.31884		0.30435		0.27295
  220		     0.2		    0.9		   4	0.33816		0.33092		0.28744
  220		     0.2		    0.9		   5	0.35266		0.36473		0.30918
  220		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  220		     0.2		    1.0		   2	0.23913		0.27053		0.23913
  220		     0.2		    1.0		   3	0.27295		0.30435		0.27295
  220		     0.2		    1.0		   4	0.28744		0.33092		0.28744
  220		     0.2		    1.0		   5	0.30918		0.36473		0.30918
  220		     0.3		    0.0		   1	0.19324		0.19324		0.16425
  220		     0.3		    0.0		   2	0.27053		0.27053		0.22947
  220		     0.3		    0.0		   3	0.30435		0.30435		0.26087
  220		     0.3		    0.0		   4	0.33092		0.33092		0.27295
  220		     0.3		    0.0		   5	0.36473		0.36473		0.29952
  220		     0.3		    0.1		   1	0.19324		0.19324		0.16425
  220		     0.3		    0.1		   2	0.26087		0.27053		0.22947
  220		     0.3		    0.1		   3	0.30193		0.30435		0.26087
  220		     0.3		    0.1		   4	0.32126		0.33092		0.27295
  220		     0.3		    0.1		   5	0.34783		0.36473		0.29952
  220		     0.3		    0.2		   1	0.19324		0.19324		0.16425
  220		     0.3		    0.2		   2	0.26087		0.27053		0.22947
  220		     0.3		    0.2		   3	0.30193		0.30435		0.26087
  220		     0.3		    0.2		   4	0.32126		0.33092		0.27295
  220		     0.3		    0.2		   5	0.34783		0.36473		0.29952
  220		     0.3		    0.3		   1	0.19082		0.19324		0.16425
  220		     0.3		    0.3		   2	0.26087		0.27053		0.22947
  220		     0.3		    0.3		   3	0.30435		0.30435		0.26087
  220		     0.3		    0.3		   4	0.32126		0.33092		0.27295
  220		     0.3		    0.3		   5	0.34783		0.36473		0.29952
  220		     0.3		    0.4		   1	0.18841		0.19324		0.16425
  220		     0.3		    0.4		   2	0.26329		0.27053		0.22947
  220		     0.3		    0.4		   3	0.30435		0.30435		0.26087
  220		     0.3		    0.4		   4	0.32126		0.33092		0.27295
  220		     0.3		    0.4		   5	0.34783		0.36473		0.29952
  220		     0.3		    0.5		   1	0.18599		0.19324		0.16425
  220		     0.3		    0.5		   2	0.26087		0.27053		0.22947
  220		     0.3		    0.5		   3	0.30435		0.30435		0.26087
  220		     0.3		    0.5		   4	0.32126		0.33092		0.27295
  220		     0.3		    0.5		   5	0.34541		0.36473		0.29952
  220		     0.3		    0.6		   1	0.18841		0.19324		0.16425
  220		     0.3		    0.6		   2	0.26087		0.27053		0.22947
  220		     0.3		    0.6		   3	0.30676		0.30435		0.26087
  220		     0.3		    0.6		   4	0.32609		0.33092		0.27295
  220		     0.3		    0.6		   5	0.34541		0.36473		0.29952
  220		     0.3		    0.7		   1	0.19565		0.19324		0.16425
  220		     0.3		    0.7		   2	0.25604		0.27053		0.22947
  220		     0.3		    0.7		   3	0.30435		0.30435		0.26087
  220		     0.3		    0.7		   4	0.32850		0.33092		0.27295
  220		     0.3		    0.7		   5	0.34541		0.36473		0.29952
  220		     0.3		    0.8		   1	0.18599		0.19324		0.16425
  220		     0.3		    0.8		   2	0.25121		0.27053		0.22947
  220		     0.3		    0.8		   3	0.31159		0.30435		0.26087
  220		     0.3		    0.8		   4	0.32850		0.33092		0.27295
  220		     0.3		    0.8		   5	0.34541		0.36473		0.29952
  220		     0.3		    0.9		   1	0.18357		0.19324		0.16425
  220		     0.3		    0.9		   2	0.24879		0.27053		0.22947
  220		     0.3		    0.9		   3	0.31401		0.30435		0.26087
  220		     0.3		    0.9		   4	0.33333		0.33092		0.27295
  220		     0.3		    0.9		   5	0.35024		0.36473		0.29952
  220		     0.3		    1.0		   1	0.16425		0.19324		0.16425
  220		     0.3		    1.0		   2	0.22947		0.27053		0.22947
  220		     0.3		    1.0		   3	0.26087		0.30435		0.26087
  220		     0.3		    1.0		   4	0.27295		0.33092		0.27295
  220		     0.3		    1.0		   5	0.29952		0.36473		0.29952
  220		     0.4		    0.0		   1	0.19324		0.19324		0.16908
  220		     0.4		    0.0		   2	0.27053		0.27053		0.23430
  220		     0.4		    0.0		   3	0.30435		0.30435		0.26087
  220		     0.4		    0.0		   4	0.33092		0.33092		0.27536
  220		     0.4		    0.0		   5	0.36473		0.36473		0.29710
  220		     0.4		    0.1		   1	0.19324		0.19324		0.16908
  220		     0.4		    0.1		   2	0.26087		0.27053		0.23430
  220		     0.4		    0.1		   3	0.29952		0.30435		0.26087
  220		     0.4		    0.1		   4	0.31884		0.33092		0.27536
  220		     0.4		    0.1		   5	0.34541		0.36473		0.29710
  220		     0.4		    0.2		   1	0.19324		0.19324		0.16908
  220		     0.4		    0.2		   2	0.26087		0.27053		0.23430
  220		     0.4		    0.2		   3	0.29952		0.30435		0.26087
  220		     0.4		    0.2		   4	0.31884		0.33092		0.27536
  220		     0.4		    0.2		   5	0.34541		0.36473		0.29710
  220		     0.4		    0.3		   1	0.19082		0.19324		0.16908
  220		     0.4		    0.3		   2	0.26087		0.27053		0.23430
  220		     0.4		    0.3		   3	0.30193		0.30435		0.26087
  220		     0.4		    0.3		   4	0.31884		0.33092		0.27536
  220		     0.4		    0.3		   5	0.34541		0.36473		0.29710
  220		     0.4		    0.4		   1	0.18841		0.19324		0.16908
  220		     0.4		    0.4		   2	0.26329		0.27053		0.23430
  220		     0.4		    0.4		   3	0.30193		0.30435		0.26087
  220		     0.4		    0.4		   4	0.31884		0.33092		0.27536
  220		     0.4		    0.4		   5	0.34541		0.36473		0.29710
  220		     0.4		    0.5		   1	0.18841		0.19324		0.16908
  220		     0.4		    0.5		   2	0.26087		0.27053		0.23430
  220		     0.4		    0.5		   3	0.30193		0.30435		0.26087
  220		     0.4		    0.5		   4	0.31884		0.33092		0.27536
  220		     0.4		    0.5		   5	0.34300		0.36473		0.29710
  220		     0.4		    0.6		   1	0.18599		0.19324		0.16908
  220		     0.4		    0.6		   2	0.26087		0.27053		0.23430
  220		     0.4		    0.6		   3	0.30193		0.30435		0.26087
  220		     0.4		    0.6		   4	0.32367		0.33092		0.27536
  220		     0.4		    0.6		   5	0.34300		0.36473		0.29710
  220		     0.4		    0.7		   1	0.19565		0.19324		0.16908
  220		     0.4		    0.7		   2	0.25604		0.27053		0.23430
  220		     0.4		    0.7		   3	0.30193		0.30435		0.26087
  220		     0.4		    0.7		   4	0.32609		0.33092		0.27536
  220		     0.4		    0.7		   5	0.34300		0.36473		0.29710
  220		     0.4		    0.8		   1	0.19082		0.19324		0.16908
  220		     0.4		    0.8		   2	0.25362		0.27053		0.23430
  220		     0.4		    0.8		   3	0.30918		0.30435		0.26087
  220		     0.4		    0.8		   4	0.32609		0.33092		0.27536
  220		     0.4		    0.8		   5	0.34300		0.36473		0.29710
  220		     0.4		    0.9		   1	0.19565		0.19324		0.16908
  220		     0.4		    0.9		   2	0.25604		0.27053		0.23430
  220		     0.4		    0.9		   3	0.31401		0.30435		0.26087
  220		     0.4		    0.9		   4	0.33092		0.33092		0.27536
  220		     0.4		    0.9		   5	0.34783		0.36473		0.29710
  220		     0.4		    1.0		   1	0.16908		0.19324		0.16908
  220		     0.4		    1.0		   2	0.23430		0.27053		0.23430
  220		     0.4		    1.0		   3	0.26087		0.30435		0.26087
  220		     0.4		    1.0		   4	0.27536		0.33092		0.27536
  220		     0.4		    1.0		   5	0.29710		0.36473		0.29710
  220		     0.5		    0.0		   1	0.19324		0.19324		0.16667
  220		     0.5		    0.0		   2	0.27053		0.27053		0.23188
  220		     0.5		    0.0		   3	0.30435		0.30435		0.26087
  220		     0.5		    0.0		   4	0.33092		0.33092		0.28019
  220		     0.5		    0.0		   5	0.36473		0.36473		0.30193
  220		     0.5		    0.1		   1	0.19324		0.19324		0.16667
  220		     0.5		    0.1		   2	0.26087		0.27053		0.23188
  220		     0.5		    0.1		   3	0.29952		0.30435		0.26087
  220		     0.5		    0.1		   4	0.31884		0.33092		0.28019
  220		     0.5		    0.1		   5	0.34541		0.36473		0.30193
  220		     0.5		    0.2		   1	0.19324		0.19324		0.16667
  220		     0.5		    0.2		   2	0.26087		0.27053		0.23188
  220		     0.5		    0.2		   3	0.29952		0.30435		0.26087
  220		     0.5		    0.2		   4	0.31884		0.33092		0.28019
  220		     0.5		    0.2		   5	0.34541		0.36473		0.30193
  220		     0.5		    0.3		   1	0.19082		0.19324		0.16667
  220		     0.5		    0.3		   2	0.26087		0.27053		0.23188
  220		     0.5		    0.3		   3	0.30193		0.30435		0.26087
  220		     0.5		    0.3		   4	0.31884		0.33092		0.28019
  220		     0.5		    0.3		   5	0.34541		0.36473		0.30193
  220		     0.5		    0.4		   1	0.18841		0.19324		0.16667
  220		     0.5		    0.4		   2	0.26087		0.27053		0.23188
  220		     0.5		    0.4		   3	0.30193		0.30435		0.26087
  220		     0.5		    0.4		   4	0.31884		0.33092		0.28019
  220		     0.5		    0.4		   5	0.34541		0.36473		0.30193
  220		     0.5		    0.5		   1	0.18841		0.19324		0.16667
  220		     0.5		    0.5		   2	0.26087		0.27053		0.23188
  220		     0.5		    0.5		   3	0.30193		0.30435		0.26087
  220		     0.5		    0.5		   4	0.31884		0.33092		0.28019
  220		     0.5		    0.5		   5	0.34300		0.36473		0.30193
  220		     0.5		    0.6		   1	0.18841		0.19324		0.16667
  220		     0.5		    0.6		   2	0.26087		0.27053		0.23188
  220		     0.5		    0.6		   3	0.30435		0.30435		0.26087
  220		     0.5		    0.6		   4	0.32367		0.33092		0.28019
  220		     0.5		    0.6		   5	0.34300		0.36473		0.30193
  220		     0.5		    0.7		   1	0.19324		0.19324		0.16667
  220		     0.5		    0.7		   2	0.25845		0.27053		0.23188
  220		     0.5		    0.7		   3	0.30435		0.30435		0.26087
  220		     0.5		    0.7		   4	0.32367		0.33092		0.28019
  220		     0.5		    0.7		   5	0.34541		0.36473		0.30193
  220		     0.5		    0.8		   1	0.18841		0.19324		0.16667
  220		     0.5		    0.8		   2	0.25362		0.27053		0.23188
  220		     0.5		    0.8		   3	0.31159		0.30435		0.26087
  220		     0.5		    0.8		   4	0.32850		0.33092		0.28019
  220		     0.5		    0.8		   5	0.34541		0.36473		0.30193
  220		     0.5		    0.9		   1	0.19324		0.19324		0.16667
  220		     0.5		    0.9		   2	0.25604		0.27053		0.23188
  220		     0.5		    0.9		   3	0.31643		0.30435		0.26087
  220		     0.5		    0.9		   4	0.33333		0.33092		0.28019
  220		     0.5		    0.9		   5	0.35024		0.36473		0.30193
  220		     0.5		    1.0		   1	0.16667		0.19324		0.16667
  220		     0.5		    1.0		   2	0.23188		0.27053		0.23188
  220		     0.5		    1.0		   3	0.26087		0.30435		0.26087
  220		     0.5		    1.0		   4	0.28019		0.33092		0.28019
  220		     0.5		    1.0		   5	0.30193		0.36473		0.30193
  220		     0.6		    0.0		   1	0.19324		0.19324		0.16184
  220		     0.6		    0.0		   2	0.27053		0.27053		0.22705
  220		     0.6		    0.0		   3	0.30435		0.30435		0.25845
  220		     0.6		    0.0		   4	0.33092		0.33092		0.28019
  220		     0.6		    0.0		   5	0.36473		0.36473		0.29952
  220		     0.6		    0.1		   1	0.19324		0.19324		0.16184
  220		     0.6		    0.1		   2	0.25845		0.27053		0.22705
  220		     0.6		    0.1		   3	0.29469		0.30435		0.25845
  220		     0.6		    0.1		   4	0.31643		0.33092		0.28019
  220		     0.6		    0.1		   5	0.34300		0.36473		0.29952
  220		     0.6		    0.2		   1	0.19324		0.19324		0.16184
  220		     0.6		    0.2		   2	0.25845		0.27053		0.22705
  220		     0.6		    0.2		   3	0.29469		0.30435		0.25845
  220		     0.6		    0.2		   4	0.31643		0.33092		0.28019
  220		     0.6		    0.2		   5	0.34300		0.36473		0.29952
  220		     0.6		    0.3		   1	0.19082		0.19324		0.16184
  220		     0.6		    0.3		   2	0.25845		0.27053		0.22705
  220		     0.6		    0.3		   3	0.29710		0.30435		0.25845
  220		     0.6		    0.3		   4	0.31643		0.33092		0.28019
  220		     0.6		    0.3		   5	0.34300		0.36473		0.29952
  220		     0.6		    0.4		   1	0.18841		0.19324		0.16184
  220		     0.6		    0.4		   2	0.25845		0.27053		0.22705
  220		     0.6		    0.4		   3	0.29710		0.30435		0.25845
  220		     0.6		    0.4		   4	0.31643		0.33092		0.28019
  220		     0.6		    0.4		   5	0.34300		0.36473		0.29952
  220		     0.6		    0.5		   1	0.18841		0.19324		0.16184
  220		     0.6		    0.5		   2	0.25845		0.27053		0.22705
  220		     0.6		    0.5		   3	0.29710		0.30435		0.25845
  220		     0.6		    0.5		   4	0.31643		0.33092		0.28019
  220		     0.6		    0.5		   5	0.34058		0.36473		0.29952
  220		     0.6		    0.6		   1	0.18841		0.19324		0.16184
  220		     0.6		    0.6		   2	0.25845		0.27053		0.22705
  220		     0.6		    0.6		   3	0.29952		0.30435		0.25845
  220		     0.6		    0.6		   4	0.32126		0.33092		0.28019
  220		     0.6		    0.6		   5	0.34058		0.36473		0.29952
  220		     0.6		    0.7		   1	0.19324		0.19324		0.16184
  220		     0.6		    0.7		   2	0.25604		0.27053		0.22705
  220		     0.6		    0.7		   3	0.29952		0.30435		0.25845
  220		     0.6		    0.7		   4	0.32126		0.33092		0.28019
  220		     0.6		    0.7		   5	0.34300		0.36473		0.29952
  220		     0.6		    0.8		   1	0.18841		0.19324		0.16184
  220		     0.6		    0.8		   2	0.25362		0.27053		0.22705
  220		     0.6		    0.8		   3	0.30676		0.30435		0.25845
  220		     0.6		    0.8		   4	0.32609		0.33092		0.28019
  220		     0.6		    0.8		   5	0.34300		0.36473		0.29952
  220		     0.6		    0.9		   1	0.19324		0.19324		0.16184
  220		     0.6		    0.9		   2	0.25362		0.27053		0.22705
  220		     0.6		    0.9		   3	0.31159		0.30435		0.25845
  220		     0.6		    0.9		   4	0.33092		0.33092		0.28019
  220		     0.6		    0.9		   5	0.34783		0.36473		0.29952
  220		     0.6		    1.0		   1	0.16184		0.19324		0.16184
  220		     0.6		    1.0		   2	0.22705		0.27053		0.22705
  220		     0.6		    1.0		   3	0.25845		0.30435		0.25845
  220		     0.6		    1.0		   4	0.28019		0.33092		0.28019
  220		     0.6		    1.0		   5	0.29952		0.36473		0.29952
  220		     0.7		    0.0		   1	0.19324		0.19324		0.16425
  220		     0.7		    0.0		   2	0.27053		0.27053		0.22705
  220		     0.7		    0.0		   3	0.30435		0.30435		0.25845
  220		     0.7		    0.0		   4	0.33092		0.33092		0.27536
  220		     0.7		    0.0		   5	0.36473		0.36473		0.29710
  220		     0.7		    0.1		   1	0.19324		0.19324		0.16425
  220		     0.7		    0.1		   2	0.25845		0.27053		0.22705
  220		     0.7		    0.1		   3	0.29469		0.30435		0.25845
  220		     0.7		    0.1		   4	0.31643		0.33092		0.27536
  220		     0.7		    0.1		   5	0.34058		0.36473		0.29710
  220		     0.7		    0.2		   1	0.19324		0.19324		0.16425
  220		     0.7		    0.2		   2	0.25845		0.27053		0.22705
  220		     0.7		    0.2		   3	0.29469		0.30435		0.25845
  220		     0.7		    0.2		   4	0.31643		0.33092		0.27536
  220		     0.7		    0.2		   5	0.34058		0.36473		0.29710
  220		     0.7		    0.3		   1	0.18841		0.19324		0.16425
  220		     0.7		    0.3		   2	0.25845		0.27053		0.22705
  220		     0.7		    0.3		   3	0.29710		0.30435		0.25845
  220		     0.7		    0.3		   4	0.31643		0.33092		0.27536
  220		     0.7		    0.3		   5	0.33816		0.36473		0.29710
  220		     0.7		    0.4		   1	0.18841		0.19324		0.16425
  220		     0.7		    0.4		   2	0.25845		0.27053		0.22705
  220		     0.7		    0.4		   3	0.29710		0.30435		0.25845
  220		     0.7		    0.4		   4	0.31643		0.33092		0.27536
  220		     0.7		    0.4		   5	0.33816		0.36473		0.29710
  220		     0.7		    0.5		   1	0.18841		0.19324		0.16425
  220		     0.7		    0.5		   2	0.25845		0.27053		0.22705
  220		     0.7		    0.5		   3	0.29710		0.30435		0.25845
  220		     0.7		    0.5		   4	0.31643		0.33092		0.27536
  220		     0.7		    0.5		   5	0.33816		0.36473		0.29710
  220		     0.7		    0.6		   1	0.18841		0.19324		0.16425
  220		     0.7		    0.6		   2	0.25845		0.27053		0.22705
  220		     0.7		    0.6		   3	0.29952		0.30435		0.25845
  220		     0.7		    0.6		   4	0.31884		0.33092		0.27536
  220		     0.7		    0.6		   5	0.33816		0.36473		0.29710
  220		     0.7		    0.7		   1	0.19565		0.19324		0.16425
  220		     0.7		    0.7		   2	0.25604		0.27053		0.22705
  220		     0.7		    0.7		   3	0.29952		0.30435		0.25845
  220		     0.7		    0.7		   4	0.32126		0.33092		0.27536
  220		     0.7		    0.7		   5	0.34058		0.36473		0.29710
  220		     0.7		    0.8		   1	0.18841		0.19324		0.16425
  220		     0.7		    0.8		   2	0.25362		0.27053		0.22705
  220		     0.7		    0.8		   3	0.30435		0.30435		0.25845
  220		     0.7		    0.8		   4	0.32609		0.33092		0.27536
  220		     0.7		    0.8		   5	0.34058		0.36473		0.29710
  220		     0.7		    0.9		   1	0.19565		0.19324		0.16425
  220		     0.7		    0.9		   2	0.25604		0.27053		0.22705
  220		     0.7		    0.9		   3	0.30676		0.30435		0.25845
  220		     0.7		    0.9		   4	0.32850		0.33092		0.27536
  220		     0.7		    0.9		   5	0.34541		0.36473		0.29710
  220		     0.7		    1.0		   1	0.16425		0.19324		0.16425
  220		     0.7		    1.0		   2	0.22705		0.27053		0.22705
  220		     0.7		    1.0		   3	0.25845		0.30435		0.25845
  220		     0.7		    1.0		   4	0.27536		0.33092		0.27536
  220		     0.7		    1.0		   5	0.29710		0.36473		0.29710
  220		     0.8		    0.0		   1	0.19324		0.19324		0.16425
  220		     0.8		    0.0		   2	0.27053		0.27053		0.22947
  220		     0.8		    0.0		   3	0.30435		0.30435		0.26087
  220		     0.8		    0.0		   4	0.33092		0.33092		0.27778
  220		     0.8		    0.0		   5	0.36473		0.36473		0.29710
  220		     0.8		    0.1		   1	0.19324		0.19324		0.16425
  220		     0.8		    0.1		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.1		   3	0.29469		0.30435		0.26087
  220		     0.8		    0.1		   4	0.31643		0.33092		0.27778
  220		     0.8		    0.1		   5	0.34058		0.36473		0.29710
  220		     0.8		    0.2		   1	0.19324		0.19324		0.16425
  220		     0.8		    0.2		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.2		   3	0.29469		0.30435		0.26087
  220		     0.8		    0.2		   4	0.31643		0.33092		0.27778
  220		     0.8		    0.2		   5	0.34058		0.36473		0.29710
  220		     0.8		    0.3		   1	0.18841		0.19324		0.16425
  220		     0.8		    0.3		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.3		   3	0.29710		0.30435		0.26087
  220		     0.8		    0.3		   4	0.31643		0.33092		0.27778
  220		     0.8		    0.3		   5	0.33816		0.36473		0.29710
  220		     0.8		    0.4		   1	0.18841		0.19324		0.16425
  220		     0.8		    0.4		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.4		   3	0.29710		0.30435		0.26087
  220		     0.8		    0.4		   4	0.31643		0.33092		0.27778
  220		     0.8		    0.4		   5	0.33816		0.36473		0.29710
  220		     0.8		    0.5		   1	0.18841		0.19324		0.16425
  220		     0.8		    0.5		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.5		   3	0.29710		0.30435		0.26087
  220		     0.8		    0.5		   4	0.31643		0.33092		0.27778
  220		     0.8		    0.5		   5	0.33816		0.36473		0.29710
  220		     0.8		    0.6		   1	0.18841		0.19324		0.16425
  220		     0.8		    0.6		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.6		   3	0.29952		0.30435		0.26087
  220		     0.8		    0.6		   4	0.31884		0.33092		0.27778
  220		     0.8		    0.6		   5	0.33816		0.36473		0.29710
  220		     0.8		    0.7		   1	0.19565		0.19324		0.16425
  220		     0.8		    0.7		   2	0.25604		0.27053		0.22947
  220		     0.8		    0.7		   3	0.29952		0.30435		0.26087
  220		     0.8		    0.7		   4	0.32126		0.33092		0.27778
  220		     0.8		    0.7		   5	0.34058		0.36473		0.29710
  220		     0.8		    0.8		   1	0.18841		0.19324		0.16425
  220		     0.8		    0.8		   2	0.25604		0.27053		0.22947
  220		     0.8		    0.8		   3	0.30435		0.30435		0.26087
  220		     0.8		    0.8		   4	0.32609		0.33092		0.27778
  220		     0.8		    0.8		   5	0.34058		0.36473		0.29710
  220		     0.8		    0.9		   1	0.19565		0.19324		0.16425
  220		     0.8		    0.9		   2	0.25845		0.27053		0.22947
  220		     0.8		    0.9		   3	0.30676		0.30435		0.26087
  220		     0.8		    0.9		   4	0.32850		0.33092		0.27778
  220		     0.8		    0.9		   5	0.34541		0.36473		0.29710
  220		     0.8		    1.0		   1	0.16425		0.19324		0.16425
  220		     0.8		    1.0		   2	0.22947		0.27053		0.22947
  220		     0.8		    1.0		   3	0.26087		0.30435		0.26087
  220		     0.8		    1.0		   4	0.27778		0.33092		0.27778
  220		     0.8		    1.0		   5	0.29710		0.36473		0.29710
  220		     0.9		    0.0		   1	0.19324		0.19324		0.16667
  220		     0.9		    0.0		   2	0.27053		0.27053		0.22705
  220		     0.9		    0.0		   3	0.30435		0.30435		0.26087
  220		     0.9		    0.0		   4	0.33092		0.33092		0.27778
  220		     0.9		    0.0		   5	0.36473		0.36473		0.29469
  220		     0.9		    0.1		   1	0.19082		0.19324		0.16667
  220		     0.9		    0.1		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.1		   3	0.29227		0.30435		0.26087
  220		     0.9		    0.1		   4	0.31401		0.33092		0.27778
  220		     0.9		    0.1		   5	0.33816		0.36473		0.29469
  220		     0.9		    0.2		   1	0.19082		0.19324		0.16667
  220		     0.9		    0.2		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.2		   3	0.29227		0.30435		0.26087
  220		     0.9		    0.2		   4	0.31401		0.33092		0.27778
  220		     0.9		    0.2		   5	0.33816		0.36473		0.29469
  220		     0.9		    0.3		   1	0.18841		0.19324		0.16667
  220		     0.9		    0.3		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.3		   3	0.29469		0.30435		0.26087
  220		     0.9		    0.3		   4	0.31401		0.33092		0.27778
  220		     0.9		    0.3		   5	0.33575		0.36473		0.29469
  220		     0.9		    0.4		   1	0.18841		0.19324		0.16667
  220		     0.9		    0.4		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.4		   3	0.29469		0.30435		0.26087
  220		     0.9		    0.4		   4	0.31401		0.33092		0.27778
  220		     0.9		    0.4		   5	0.33575		0.36473		0.29469
  220		     0.9		    0.5		   1	0.18599		0.19324		0.16667
  220		     0.9		    0.5		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.5		   3	0.29469		0.30435		0.26087
  220		     0.9		    0.5		   4	0.31401		0.33092		0.27778
  220		     0.9		    0.5		   5	0.33575		0.36473		0.29469
  220		     0.9		    0.6		   1	0.18599		0.19324		0.16667
  220		     0.9		    0.6		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.6		   3	0.29710		0.30435		0.26087
  220		     0.9		    0.6		   4	0.31643		0.33092		0.27778
  220		     0.9		    0.6		   5	0.33575		0.36473		0.29469
  220		     0.9		    0.7		   1	0.19324		0.19324		0.16667
  220		     0.9		    0.7		   2	0.25362		0.27053		0.22705
  220		     0.9		    0.7		   3	0.29710		0.30435		0.26087
  220		     0.9		    0.7		   4	0.31884		0.33092		0.27778
  220		     0.9		    0.7		   5	0.33816		0.36473		0.29469
  220		     0.9		    0.8		   1	0.18599		0.19324		0.16667
  220		     0.9		    0.8		   2	0.25362		0.27053		0.22705
  220		     0.9		    0.8		   3	0.30193		0.30435		0.26087
  220		     0.9		    0.8		   4	0.32367		0.33092		0.27778
  220		     0.9		    0.8		   5	0.33816		0.36473		0.29469
  220		     0.9		    0.9		   1	0.19324		0.19324		0.16667
  220		     0.9		    0.9		   2	0.25604		0.27053		0.22705
  220		     0.9		    0.9		   3	0.30435		0.30435		0.26087
  220		     0.9		    0.9		   4	0.32609		0.33092		0.27778
  220		     0.9		    0.9		   5	0.34300		0.36473		0.29469
  220		     0.9		    1.0		   1	0.16667		0.19324		0.16667
  220		     0.9		    1.0		   2	0.22705		0.27053		0.22705
  220		     0.9		    1.0		   3	0.26087		0.30435		0.26087
  220		     0.9		    1.0		   4	0.27778		0.33092		0.27778
  220		     0.9		    1.0		   5	0.29469		0.36473		0.29469
  220		     1.0		    0.0		   1	0.19324		0.19324		0.16667
  220		     1.0		    0.0		   2	0.27053		0.27053		0.22705
  220		     1.0		    0.0		   3	0.30435		0.30435		0.26087
  220		     1.0		    0.0		   4	0.33092		0.33092		0.27778
  220		     1.0		    0.0		   5	0.36473		0.36473		0.29469
  220		     1.0		    0.1		   1	0.19082		0.19324		0.16667
  220		     1.0		    0.1		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.1		   3	0.29227		0.30435		0.26087
  220		     1.0		    0.1		   4	0.31401		0.33092		0.27778
  220		     1.0		    0.1		   5	0.33816		0.36473		0.29469
  220		     1.0		    0.2		   1	0.19082		0.19324		0.16667
  220		     1.0		    0.2		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.2		   3	0.29227		0.30435		0.26087
  220		     1.0		    0.2		   4	0.31401		0.33092		0.27778
  220		     1.0		    0.2		   5	0.33816		0.36473		0.29469
  220		     1.0		    0.3		   1	0.18841		0.19324		0.16667
  220		     1.0		    0.3		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.3		   3	0.29469		0.30435		0.26087
  220		     1.0		    0.3		   4	0.31401		0.33092		0.27778
  220		     1.0		    0.3		   5	0.33575		0.36473		0.29469
  220		     1.0		    0.4		   1	0.18841		0.19324		0.16667
  220		     1.0		    0.4		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.4		   3	0.29469		0.30435		0.26087
  220		     1.0		    0.4		   4	0.31401		0.33092		0.27778
  220		     1.0		    0.4		   5	0.33575		0.36473		0.29469
  220		     1.0		    0.5		   1	0.18599		0.19324		0.16667
  220		     1.0		    0.5		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.5		   3	0.29469		0.30435		0.26087
  220		     1.0		    0.5		   4	0.31401		0.33092		0.27778
  220		     1.0		    0.5		   5	0.33575		0.36473		0.29469
  220		     1.0		    0.6		   1	0.18599		0.19324		0.16667
  220		     1.0		    0.6		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.6		   3	0.29710		0.30435		0.26087
  220		     1.0		    0.6		   4	0.31643		0.33092		0.27778
  220		     1.0		    0.6		   5	0.33575		0.36473		0.29469
  220		     1.0		    0.7		   1	0.19324		0.19324		0.16667
  220		     1.0		    0.7		   2	0.25362		0.27053		0.22705
  220		     1.0		    0.7		   3	0.29710		0.30435		0.26087
  220		     1.0		    0.7		   4	0.31884		0.33092		0.27778
  220		     1.0		    0.7		   5	0.33816		0.36473		0.29469
  220		     1.0		    0.8		   1	0.18599		0.19324		0.16667
  220		     1.0		    0.8		   2	0.25362		0.27053		0.22705
  220		     1.0		    0.8		   3	0.30193		0.30435		0.26087
  220		     1.0		    0.8		   4	0.32367		0.33092		0.27778
  220		     1.0		    0.8		   5	0.33816		0.36473		0.29469
  220		     1.0		    0.9		   1	0.19324		0.19324		0.16667
  220		     1.0		    0.9		   2	0.25604		0.27053		0.22705
  220		     1.0		    0.9		   3	0.30435		0.30435		0.26087
  220		     1.0		    0.9		   4	0.32609		0.33092		0.27778
  220		     1.0		    0.9		   5	0.34300		0.36473		0.29469
  220		     1.0		    1.0		   1	0.16667		0.19324		0.16667
  220		     1.0		    1.0		   2	0.22705		0.27053		0.22705
  220		     1.0		    1.0		   3	0.26087		0.30435		0.26087
  220		     1.0		    1.0		   4	0.27778		0.33092		0.27778
  220		     1.0		    1.0		   5	0.29469		0.36473		0.29469
  240		     0.1		    0.0		   1	0.19324		0.19324		0.17874
  240		     0.1		    0.0		   2	0.27053		0.27053		0.25121
  240		     0.1		    0.0		   3	0.30435		0.30435		0.27778
  240		     0.1		    0.0		   4	0.33092		0.33092		0.29469
  240		     0.1		    0.0		   5	0.36473		0.36473		0.31643
  240		     0.1		    0.1		   1	0.19324		0.19324		0.17874
  240		     0.1		    0.1		   2	0.26329		0.27053		0.25121
  240		     0.1		    0.1		   3	0.31159		0.30435		0.27778
  240		     0.1		    0.1		   4	0.33333		0.33092		0.29469
  240		     0.1		    0.1		   5	0.35990		0.36473		0.31643
  240		     0.1		    0.2		   1	0.19324		0.19324		0.17874
  240		     0.1		    0.2		   2	0.26329		0.27053		0.25121
  240		     0.1		    0.2		   3	0.31401		0.30435		0.27778
  240		     0.1		    0.2		   4	0.33575		0.33092		0.29469
  240		     0.1		    0.2		   5	0.36232		0.36473		0.31643
  240		     0.1		    0.3		   1	0.19082		0.19324		0.17874
  240		     0.1		    0.3		   2	0.26570		0.27053		0.25121
  240		     0.1		    0.3		   3	0.31643		0.30435		0.27778
  240		     0.1		    0.3		   4	0.33575		0.33092		0.29469
  240		     0.1		    0.3		   5	0.36715		0.36473		0.31643
  240		     0.1		    0.4		   1	0.18841		0.19324		0.17874
  240		     0.1		    0.4		   2	0.26570		0.27053		0.25121
  240		     0.1		    0.4		   3	0.31884		0.30435		0.27778
  240		     0.1		    0.4		   4	0.34058		0.33092		0.29469
  240		     0.1		    0.4		   5	0.36715		0.36473		0.31643
  240		     0.1		    0.5		   1	0.19324		0.19324		0.17874
  240		     0.1		    0.5		   2	0.26812		0.27053		0.25121
  240		     0.1		    0.5		   3	0.32126		0.30435		0.27778
  240		     0.1		    0.5		   4	0.34541		0.33092		0.29469
  240		     0.1		    0.5		   5	0.37198		0.36473		0.31643
  240		     0.1		    0.6		   1	0.19324		0.19324		0.17874
  240		     0.1		    0.6		   2	0.27053		0.27053		0.25121
  240		     0.1		    0.6		   3	0.32609		0.30435		0.27778
  240		     0.1		    0.6		   4	0.35024		0.33092		0.29469
  240		     0.1		    0.6		   5	0.37198		0.36473		0.31643
  240		     0.1		    0.7		   1	0.19807		0.19324		0.17874
  240		     0.1		    0.7		   2	0.27295		0.27053		0.25121
  240		     0.1		    0.7		   3	0.32850		0.30435		0.27778
  240		     0.1		    0.7		   4	0.35507		0.33092		0.29469
  240		     0.1		    0.7		   5	0.36715		0.36473		0.31643
  240		     0.1		    0.8		   1	0.19082		0.19324		0.17874
  240		     0.1		    0.8		   2	0.27053		0.27053		0.25121
  240		     0.1		    0.8		   3	0.32850		0.30435		0.27778
  240		     0.1		    0.8		   4	0.36232		0.33092		0.29469
  240		     0.1		    0.8		   5	0.37440		0.36473		0.31643
  240		     0.1		    0.9		   1	0.18841		0.19324		0.17874
  240		     0.1		    0.9		   2	0.26812		0.27053		0.25121
  240		     0.1		    0.9		   3	0.33333		0.30435		0.27778
  240		     0.1		    0.9		   4	0.36232		0.33092		0.29469
  240		     0.1		    0.9		   5	0.37440		0.36473		0.31643
  240		     0.1		    1.0		   1	0.17874		0.19324		0.17874
  240		     0.1		    1.0		   2	0.25121		0.27053		0.25121
  240		     0.1		    1.0		   3	0.27778		0.30435		0.27778
  240		     0.1		    1.0		   4	0.29469		0.33092		0.29469
  240		     0.1		    1.0		   5	0.31643		0.36473		0.31643
  240		     0.2		    0.0		   1	0.19324		0.19324		0.16425
  240		     0.2		    0.0		   2	0.27053		0.27053		0.24396
  240		     0.2		    0.0		   3	0.30435		0.30435		0.27295
  240		     0.2		    0.0		   4	0.33092		0.33092		0.28744
  240		     0.2		    0.0		   5	0.36473		0.36473		0.30918
  240		     0.2		    0.1		   1	0.19082		0.19324		0.16425
  240		     0.2		    0.1		   2	0.26570		0.27053		0.24396
  240		     0.2		    0.1		   3	0.30193		0.30435		0.27295
  240		     0.2		    0.1		   4	0.31884		0.33092		0.28744
  240		     0.2		    0.1		   5	0.34783		0.36473		0.30918
  240		     0.2		    0.2		   1	0.19082		0.19324		0.16425
  240		     0.2		    0.2		   2	0.26570		0.27053		0.24396
  240		     0.2		    0.2		   3	0.30435		0.30435		0.27295
  240		     0.2		    0.2		   4	0.32126		0.33092		0.28744
  240		     0.2		    0.2		   5	0.35024		0.36473		0.30918
  240		     0.2		    0.3		   1	0.18841		0.19324		0.16425
  240		     0.2		    0.3		   2	0.26570		0.27053		0.24396
  240		     0.2		    0.3		   3	0.30435		0.30435		0.27295
  240		     0.2		    0.3		   4	0.32126		0.33092		0.28744
  240		     0.2		    0.3		   5	0.35024		0.36473		0.30918
  240		     0.2		    0.4		   1	0.18599		0.19324		0.16425
  240		     0.2		    0.4		   2	0.26812		0.27053		0.24396
  240		     0.2		    0.4		   3	0.30676		0.30435		0.27295
  240		     0.2		    0.4		   4	0.32126		0.33092		0.28744
  240		     0.2		    0.4		   5	0.35024		0.36473		0.30918
  240		     0.2		    0.5		   1	0.18599		0.19324		0.16425
  240		     0.2		    0.5		   2	0.26570		0.27053		0.24396
  240		     0.2		    0.5		   3	0.30676		0.30435		0.27295
  240		     0.2		    0.5		   4	0.32367		0.33092		0.28744
  240		     0.2		    0.5		   5	0.35024		0.36473		0.30918
  240		     0.2		    0.6		   1	0.18599		0.19324		0.16425
  240		     0.2		    0.6		   2	0.26329		0.27053		0.24396
  240		     0.2		    0.6		   3	0.30918		0.30435		0.27295
  240		     0.2		    0.6		   4	0.32609		0.33092		0.28744
  240		     0.2		    0.6		   5	0.34783		0.36473		0.30918
  240		     0.2		    0.7		   1	0.19324		0.19324		0.16425
  240		     0.2		    0.7		   2	0.26329		0.27053		0.24396
  240		     0.2		    0.7		   3	0.30435		0.30435		0.27295
  240		     0.2		    0.7		   4	0.32850		0.33092		0.28744
  240		     0.2		    0.7		   5	0.35024		0.36473		0.30918
  240		     0.2		    0.8		   1	0.18841		0.19324		0.16425
  240		     0.2		    0.8		   2	0.26087		0.27053		0.24396
  240		     0.2		    0.8		   3	0.31884		0.30435		0.27295
  240		     0.2		    0.8		   4	0.33575		0.33092		0.28744
  240		     0.2		    0.8		   5	0.35266		0.36473		0.30918
  240		     0.2		    0.9		   1	0.18599		0.19324		0.16425
  240		     0.2		    0.9		   2	0.26329		0.27053		0.24396
  240		     0.2		    0.9		   3	0.32126		0.30435		0.27295
  240		     0.2		    0.9		   4	0.33816		0.33092		0.28744
  240		     0.2		    0.9		   5	0.35749		0.36473		0.30918
  240		     0.2		    1.0		   1	0.16425		0.19324		0.16425
  240		     0.2		    1.0		   2	0.24396		0.27053		0.24396
  240		     0.2		    1.0		   3	0.27295		0.30435		0.27295
  240		     0.2		    1.0		   4	0.28744		0.33092		0.28744
  240		     0.2		    1.0		   5	0.30918		0.36473		0.30918
  240		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  240		     0.3		    0.0		   2	0.27053		0.27053		0.23430
  240		     0.3		    0.0		   3	0.30435		0.30435		0.26087
  240		     0.3		    0.0		   4	0.33092		0.33092		0.27536
  240		     0.3		    0.0		   5	0.36473		0.36473		0.30193
  240		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  240		     0.3		    0.1		   2	0.26087		0.27053		0.23430
  240		     0.3		    0.1		   3	0.30193		0.30435		0.26087
  240		     0.3		    0.1		   4	0.32126		0.33092		0.27536
  240		     0.3		    0.1		   5	0.34541		0.36473		0.30193
  240		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  240		     0.3		    0.2		   2	0.26087		0.27053		0.23430
  240		     0.3		    0.2		   3	0.30193		0.30435		0.26087
  240		     0.3		    0.2		   4	0.32126		0.33092		0.27536
  240		     0.3		    0.2		   5	0.34541		0.36473		0.30193
  240		     0.3		    0.3		   1	0.19082		0.19324		0.15942
  240		     0.3		    0.3		   2	0.26087		0.27053		0.23430
  240		     0.3		    0.3		   3	0.30193		0.30435		0.26087
  240		     0.3		    0.3		   4	0.32126		0.33092		0.27536
  240		     0.3		    0.3		   5	0.34541		0.36473		0.30193
  240		     0.3		    0.4		   1	0.18841		0.19324		0.15942
  240		     0.3		    0.4		   2	0.26329		0.27053		0.23430
  240		     0.3		    0.4		   3	0.30435		0.30435		0.26087
  240		     0.3		    0.4		   4	0.32126		0.33092		0.27536
  240		     0.3		    0.4		   5	0.34541		0.36473		0.30193
  240		     0.3		    0.5		   1	0.18841		0.19324		0.15942
  240		     0.3		    0.5		   2	0.26087		0.27053		0.23430
  240		     0.3		    0.5		   3	0.30435		0.30435		0.26087
  240		     0.3		    0.5		   4	0.32367		0.33092		0.27536
  240		     0.3		    0.5		   5	0.34541		0.36473		0.30193
  240		     0.3		    0.6		   1	0.18599		0.19324		0.15942
  240		     0.3		    0.6		   2	0.26087		0.27053		0.23430
  240		     0.3		    0.6		   3	0.30676		0.30435		0.26087
  240		     0.3		    0.6		   4	0.32609		0.33092		0.27536
  240		     0.3		    0.6		   5	0.34300		0.36473		0.30193
  240		     0.3		    0.7		   1	0.19565		0.19324		0.15942
  240		     0.3		    0.7		   2	0.25604		0.27053		0.23430
  240		     0.3		    0.7		   3	0.30193		0.30435		0.26087
  240		     0.3		    0.7		   4	0.32609		0.33092		0.27536
  240		     0.3		    0.7		   5	0.34300		0.36473		0.30193
  240		     0.3		    0.8		   1	0.18599		0.19324		0.15942
  240		     0.3		    0.8		   2	0.25121		0.27053		0.23430
  240		     0.3		    0.8		   3	0.31159		0.30435		0.26087
  240		     0.3		    0.8		   4	0.33092		0.33092		0.27536
  240		     0.3		    0.8		   5	0.34300		0.36473		0.30193
  240		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  240		     0.3		    0.9		   2	0.25121		0.27053		0.23430
  240		     0.3		    0.9		   3	0.31643		0.30435		0.26087
  240		     0.3		    0.9		   4	0.33333		0.33092		0.27536
  240		     0.3		    0.9		   5	0.35024		0.36473		0.30193
  240		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  240		     0.3		    1.0		   2	0.23430		0.27053		0.23430
  240		     0.3		    1.0		   3	0.26087		0.30435		0.26087
  240		     0.3		    1.0		   4	0.27536		0.33092		0.27536
  240		     0.3		    1.0		   5	0.30193		0.36473		0.30193
  240		     0.4		    0.0		   1	0.19324		0.19324		0.16667
  240		     0.4		    0.0		   2	0.27053		0.27053		0.24155
  240		     0.4		    0.0		   3	0.30435		0.30435		0.26087
  240		     0.4		    0.0		   4	0.33092		0.33092		0.27536
  240		     0.4		    0.0		   5	0.36473		0.36473		0.29952
  240		     0.4		    0.1		   1	0.19324		0.19324		0.16667
  240		     0.4		    0.1		   2	0.26087		0.27053		0.24155
  240		     0.4		    0.1		   3	0.29952		0.30435		0.26087
  240		     0.4		    0.1		   4	0.31884		0.33092		0.27536
  240		     0.4		    0.1		   5	0.34300		0.36473		0.29952
  240		     0.4		    0.2		   1	0.19324		0.19324		0.16667
  240		     0.4		    0.2		   2	0.26087		0.27053		0.24155
  240		     0.4		    0.2		   3	0.29952		0.30435		0.26087
  240		     0.4		    0.2		   4	0.31884		0.33092		0.27536
  240		     0.4		    0.2		   5	0.34300		0.36473		0.29952
  240		     0.4		    0.3		   1	0.19082		0.19324		0.16667
  240		     0.4		    0.3		   2	0.26087		0.27053		0.24155
  240		     0.4		    0.3		   3	0.29952		0.30435		0.26087
  240		     0.4		    0.3		   4	0.31884		0.33092		0.27536
  240		     0.4		    0.3		   5	0.34300		0.36473		0.29952
  240		     0.4		    0.4		   1	0.18841		0.19324		0.16667
  240		     0.4		    0.4		   2	0.26329		0.27053		0.24155
  240		     0.4		    0.4		   3	0.30193		0.30435		0.26087
  240		     0.4		    0.4		   4	0.31884		0.33092		0.27536
  240		     0.4		    0.4		   5	0.34300		0.36473		0.29952
  240		     0.4		    0.5		   1	0.18841		0.19324		0.16667
  240		     0.4		    0.5		   2	0.26087		0.27053		0.24155
  240		     0.4		    0.5		   3	0.30193		0.30435		0.26087
  240		     0.4		    0.5		   4	0.32126		0.33092		0.27536
  240		     0.4		    0.5		   5	0.34300		0.36473		0.29952
  240		     0.4		    0.6		   1	0.18599		0.19324		0.16667
  240		     0.4		    0.6		   2	0.26087		0.27053		0.24155
  240		     0.4		    0.6		   3	0.30435		0.30435		0.26087
  240		     0.4		    0.6		   4	0.32367		0.33092		0.27536
  240		     0.4		    0.6		   5	0.34058		0.36473		0.29952
  240		     0.4		    0.7		   1	0.19324		0.19324		0.16667
  240		     0.4		    0.7		   2	0.25604		0.27053		0.24155
  240		     0.4		    0.7		   3	0.29952		0.30435		0.26087
  240		     0.4		    0.7		   4	0.32609		0.33092		0.27536
  240		     0.4		    0.7		   5	0.34058		0.36473		0.29952
  240		     0.4		    0.8		   1	0.18841		0.19324		0.16667
  240		     0.4		    0.8		   2	0.25362		0.27053		0.24155
  240		     0.4		    0.8		   3	0.30918		0.30435		0.26087
  240		     0.4		    0.8		   4	0.32850		0.33092		0.27536
  240		     0.4		    0.8		   5	0.34058		0.36473		0.29952
  240		     0.4		    0.9		   1	0.19565		0.19324		0.16667
  240		     0.4		    0.9		   2	0.25845		0.27053		0.24155
  240		     0.4		    0.9		   3	0.31401		0.30435		0.26087
  240		     0.4		    0.9		   4	0.33092		0.33092		0.27536
  240		     0.4		    0.9		   5	0.34783		0.36473		0.29952
  240		     0.4		    1.0		   1	0.16667		0.19324		0.16667
  240		     0.4		    1.0		   2	0.24155		0.27053		0.24155
  240		     0.4		    1.0		   3	0.26087		0.30435		0.26087
  240		     0.4		    1.0		   4	0.27536		0.33092		0.27536
  240		     0.4		    1.0		   5	0.29952		0.36473		0.29952
  240		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  240		     0.5		    0.0		   2	0.27053		0.27053		0.24155
  240		     0.5		    0.0		   3	0.30435		0.30435		0.26329
  240		     0.5		    0.0		   4	0.33092		0.33092		0.28261
  240		     0.5		    0.0		   5	0.36473		0.36473		0.29952
  240		     0.5		    0.1		   1	0.19324		0.19324		0.16184
  240		     0.5		    0.1		   2	0.26087		0.27053		0.24155
  240		     0.5		    0.1		   3	0.29952		0.30435		0.26329
  240		     0.5		    0.1		   4	0.31884		0.33092		0.28261
  240		     0.5		    0.1		   5	0.34300		0.36473		0.29952
  240		     0.5		    0.2		   1	0.19324		0.19324		0.16184
  240		     0.5		    0.2		   2	0.26087		0.27053		0.24155
  240		     0.5		    0.2		   3	0.29952		0.30435		0.26329
  240		     0.5		    0.2		   4	0.31884		0.33092		0.28261
  240		     0.5		    0.2		   5	0.34300		0.36473		0.29952
  240		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  240		     0.5		    0.3		   2	0.26087		0.27053		0.24155
  240		     0.5		    0.3		   3	0.29952		0.30435		0.26329
  240		     0.5		    0.3		   4	0.31884		0.33092		0.28261
  240		     0.5		    0.3		   5	0.34300		0.36473		0.29952
  240		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  240		     0.5		    0.4		   2	0.26087		0.27053		0.24155
  240		     0.5		    0.4		   3	0.30193		0.30435		0.26329
  240		     0.5		    0.4		   4	0.31884		0.33092		0.28261
  240		     0.5		    0.4		   5	0.34300		0.36473		0.29952
  240		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  240		     0.5		    0.5		   2	0.26087		0.27053		0.24155
  240		     0.5		    0.5		   3	0.30193		0.30435		0.26329
  240		     0.5		    0.5		   4	0.32126		0.33092		0.28261
  240		     0.5		    0.5		   5	0.34058		0.36473		0.29952
  240		     0.5		    0.6		   1	0.18841		0.19324		0.16184
  240		     0.5		    0.6		   2	0.26087		0.27053		0.24155
  240		     0.5		    0.6		   3	0.30435		0.30435		0.26329
  240		     0.5		    0.6		   4	0.32367		0.33092		0.28261
  240		     0.5		    0.6		   5	0.34058		0.36473		0.29952
  240		     0.5		    0.7		   1	0.19082		0.19324		0.16184
  240		     0.5		    0.7		   2	0.25845		0.27053		0.24155
  240		     0.5		    0.7		   3	0.30435		0.30435		0.26329
  240		     0.5		    0.7		   4	0.32367		0.33092		0.28261
  240		     0.5		    0.7		   5	0.34300		0.36473		0.29952
  240		     0.5		    0.8		   1	0.18599		0.19324		0.16184
  240		     0.5		    0.8		   2	0.25362		0.27053		0.24155
  240		     0.5		    0.8		   3	0.31159		0.30435		0.26329
  240		     0.5		    0.8		   4	0.32850		0.33092		0.28261
  240		     0.5		    0.8		   5	0.34300		0.36473		0.29952
  240		     0.5		    0.9		   1	0.19324		0.19324		0.16184
  240		     0.5		    0.9		   2	0.25845		0.27053		0.24155
  240		     0.5		    0.9		   3	0.31401		0.30435		0.26329
  240		     0.5		    0.9		   4	0.33575		0.33092		0.28261
  240		     0.5		    0.9		   5	0.34783		0.36473		0.29952
  240		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  240		     0.5		    1.0		   2	0.24155		0.27053		0.24155
  240		     0.5		    1.0		   3	0.26329		0.30435		0.26329
  240		     0.5		    1.0		   4	0.28261		0.33092		0.28261
  240		     0.5		    1.0		   5	0.29952		0.36473		0.29952
  240		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  240		     0.6		    0.0		   2	0.27053		0.27053		0.23671
  240		     0.6		    0.0		   3	0.30435		0.30435		0.26087
  240		     0.6		    0.0		   4	0.33092		0.33092		0.28261
  240		     0.6		    0.0		   5	0.36473		0.36473		0.29710
  240		     0.6		    0.1		   1	0.19324		0.19324		0.15942
  240		     0.6		    0.1		   2	0.25845		0.27053		0.23671
  240		     0.6		    0.1		   3	0.29469		0.30435		0.26087
  240		     0.6		    0.1		   4	0.31643		0.33092		0.28261
  240		     0.6		    0.1		   5	0.34058		0.36473		0.29710
  240		     0.6		    0.2		   1	0.19324		0.19324		0.15942
  240		     0.6		    0.2		   2	0.25845		0.27053		0.23671
  240		     0.6		    0.2		   3	0.29469		0.30435		0.26087
  240		     0.6		    0.2		   4	0.31643		0.33092		0.28261
  240		     0.6		    0.2		   5	0.34058		0.36473		0.29710
  240		     0.6		    0.3		   1	0.19082		0.19324		0.15942
  240		     0.6		    0.3		   2	0.25845		0.27053		0.23671
  240		     0.6		    0.3		   3	0.29469		0.30435		0.26087
  240		     0.6		    0.3		   4	0.31643		0.33092		0.28261
  240		     0.6		    0.3		   5	0.34058		0.36473		0.29710
  240		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  240		     0.6		    0.4		   2	0.25845		0.27053		0.23671
  240		     0.6		    0.4		   3	0.29710		0.30435		0.26087
  240		     0.6		    0.4		   4	0.31643		0.33092		0.28261
  240		     0.6		    0.4		   5	0.34058		0.36473		0.29710
  240		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  240		     0.6		    0.5		   2	0.25845		0.27053		0.23671
  240		     0.6		    0.5		   3	0.29710		0.30435		0.26087
  240		     0.6		    0.5		   4	0.31884		0.33092		0.28261
  240		     0.6		    0.5		   5	0.33816		0.36473		0.29710
  240		     0.6		    0.6		   1	0.18841		0.19324		0.15942
  240		     0.6		    0.6		   2	0.25845		0.27053		0.23671
  240		     0.6		    0.6		   3	0.29952		0.30435		0.26087
  240		     0.6		    0.6		   4	0.32126		0.33092		0.28261
  240		     0.6		    0.6		   5	0.33816		0.36473		0.29710
  240		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  240		     0.6		    0.7		   2	0.25604		0.27053		0.23671
  240		     0.6		    0.7		   3	0.29952		0.30435		0.26087
  240		     0.6		    0.7		   4	0.32126		0.33092		0.28261
  240		     0.6		    0.7		   5	0.34058		0.36473		0.29710
  240		     0.6		    0.8		   1	0.18599		0.19324		0.15942
  240		     0.6		    0.8		   2	0.25362		0.27053		0.23671
  240		     0.6		    0.8		   3	0.30676		0.30435		0.26087
  240		     0.6		    0.8		   4	0.32609		0.33092		0.28261
  240		     0.6		    0.8		   5	0.34058		0.36473		0.29710
  240		     0.6		    0.9		   1	0.19324		0.19324		0.15942
  240		     0.6		    0.9		   2	0.25604		0.27053		0.23671
  240		     0.6		    0.9		   3	0.30918		0.30435		0.26087
  240		     0.6		    0.9		   4	0.33333		0.33092		0.28261
  240		     0.6		    0.9		   5	0.34541		0.36473		0.29710
  240		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  240		     0.6		    1.0		   2	0.23671		0.27053		0.23671
  240		     0.6		    1.0		   3	0.26087		0.30435		0.26087
  240		     0.6		    1.0		   4	0.28261		0.33092		0.28261
  240		     0.6		    1.0		   5	0.29710		0.36473		0.29710
  240		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  240		     0.7		    0.0		   2	0.27053		0.27053		0.23671
  240		     0.7		    0.0		   3	0.30435		0.30435		0.26087
  240		     0.7		    0.0		   4	0.33092		0.33092		0.28019
  240		     0.7		    0.0		   5	0.36473		0.36473		0.29952
  240		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  240		     0.7		    0.1		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.1		   3	0.29469		0.30435		0.26087
  240		     0.7		    0.1		   4	0.31643		0.33092		0.28019
  240		     0.7		    0.1		   5	0.34058		0.36473		0.29952
  240		     0.7		    0.2		   1	0.19324		0.19324		0.16184
  240		     0.7		    0.2		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.2		   3	0.29469		0.30435		0.26087
  240		     0.7		    0.2		   4	0.31643		0.33092		0.28019
  240		     0.7		    0.2		   5	0.34058		0.36473		0.29952
  240		     0.7		    0.3		   1	0.18841		0.19324		0.16184
  240		     0.7		    0.3		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.3		   3	0.29469		0.30435		0.26087
  240		     0.7		    0.3		   4	0.31643		0.33092		0.28019
  240		     0.7		    0.3		   5	0.33816		0.36473		0.29952
  240		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  240		     0.7		    0.4		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.4		   3	0.29710		0.30435		0.26087
  240		     0.7		    0.4		   4	0.31643		0.33092		0.28019
  240		     0.7		    0.4		   5	0.33816		0.36473		0.29952
  240		     0.7		    0.5		   1	0.18841		0.19324		0.16184
  240		     0.7		    0.5		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.5		   3	0.29710		0.30435		0.26087
  240		     0.7		    0.5		   4	0.31884		0.33092		0.28019
  240		     0.7		    0.5		   5	0.33816		0.36473		0.29952
  240		     0.7		    0.6		   1	0.18841		0.19324		0.16184
  240		     0.7		    0.6		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.6		   3	0.29952		0.30435		0.26087
  240		     0.7		    0.6		   4	0.31884		0.33092		0.28019
  240		     0.7		    0.6		   5	0.33816		0.36473		0.29952
  240		     0.7		    0.7		   1	0.19324		0.19324		0.16184
  240		     0.7		    0.7		   2	0.25604		0.27053		0.23671
  240		     0.7		    0.7		   3	0.29952		0.30435		0.26087
  240		     0.7		    0.7		   4	0.32126		0.33092		0.28019
  240		     0.7		    0.7		   5	0.34058		0.36473		0.29952
  240		     0.7		    0.8		   1	0.18599		0.19324		0.16184
  240		     0.7		    0.8		   2	0.25362		0.27053		0.23671
  240		     0.7		    0.8		   3	0.30435		0.30435		0.26087
  240		     0.7		    0.8		   4	0.32609		0.33092		0.28019
  240		     0.7		    0.8		   5	0.34058		0.36473		0.29952
  240		     0.7		    0.9		   1	0.19565		0.19324		0.16184
  240		     0.7		    0.9		   2	0.25845		0.27053		0.23671
  240		     0.7		    0.9		   3	0.30676		0.30435		0.26087
  240		     0.7		    0.9		   4	0.33092		0.33092		0.28019
  240		     0.7		    0.9		   5	0.34541		0.36473		0.29952
  240		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  240		     0.7		    1.0		   2	0.23671		0.27053		0.23671
  240		     0.7		    1.0		   3	0.26087		0.30435		0.26087
  240		     0.7		    1.0		   4	0.28019		0.33092		0.28019
  240		     0.7		    1.0		   5	0.29952		0.36473		0.29952
  240		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  240		     0.8		    0.0		   2	0.27053		0.27053		0.23671
  240		     0.8		    0.0		   3	0.30435		0.30435		0.26087
  240		     0.8		    0.0		   4	0.33092		0.33092		0.28019
  240		     0.8		    0.0		   5	0.36473		0.36473		0.29952
  240		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  240		     0.8		    0.1		   2	0.25845		0.27053		0.23671
  240		     0.8		    0.1		   3	0.29469		0.30435		0.26087
  240		     0.8		    0.1		   4	0.31643		0.33092		0.28019
  240		     0.8		    0.1		   5	0.33816		0.36473		0.29952
  240		     0.8		    0.2		   1	0.19324		0.19324		0.16184
  240		     0.8		    0.2		   2	0.25845		0.27053		0.23671
  240		     0.8		    0.2		   3	0.29469		0.30435		0.26087
  240		     0.8		    0.2		   4	0.31643		0.33092		0.28019
  240		     0.8		    0.2		   5	0.33816		0.36473		0.29952
  240		     0.8		    0.3		   1	0.18841		0.19324		0.16184
  240		     0.8		    0.3		   2	0.25845		0.27053		0.23671
  240		     0.8		    0.3		   3	0.29469		0.30435		0.26087
  240		     0.8		    0.3		   4	0.31643		0.33092		0.28019
  240		     0.8		    0.3		   5	0.33575		0.36473		0.29952
  240		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  240		     0.8		    0.4		   2	0.25845		0.27053		0.23671
  240		     0.8		    0.4		   3	0.29710		0.30435		0.26087
  240		     0.8		    0.4		   4	0.31643		0.33092		0.28019
  240		     0.8		    0.4		   5	0.33575		0.36473		0.29952
  240		     0.8		    0.5		   1	0.18841		0.19324		0.16184
  240		     0.8		    0.5		   2	0.25845		0.27053		0.23671
  240		     0.8		    0.5		   3	0.29710		0.30435		0.26087
  240		     0.8		    0.5		   4	0.31884		0.33092		0.28019
  240		     0.8		    0.5		   5	0.33575		0.36473		0.29952
  240		     0.8		    0.6		   1	0.18841		0.19324		0.16184
  240		     0.8		    0.6		   2	0.25845		0.27053		0.23671
  240		     0.8		    0.6		   3	0.29952		0.30435		0.26087
  240		     0.8		    0.6		   4	0.31884		0.33092		0.28019
  240		     0.8		    0.6		   5	0.33575		0.36473		0.29952
  240		     0.8		    0.7		   1	0.19324		0.19324		0.16184
  240		     0.8		    0.7		   2	0.25604		0.27053		0.23671
  240		     0.8		    0.7		   3	0.29952		0.30435		0.26087
  240		     0.8		    0.7		   4	0.32126		0.33092		0.28019
  240		     0.8		    0.7		   5	0.33816		0.36473		0.29952
  240		     0.8		    0.8		   1	0.18599		0.19324		0.16184
  240		     0.8		    0.8		   2	0.25604		0.27053		0.23671
  240		     0.8		    0.8		   3	0.30435		0.30435		0.26087
  240		     0.8		    0.8		   4	0.32609		0.33092		0.28019
  240		     0.8		    0.8		   5	0.33816		0.36473		0.29952
  240		     0.8		    0.9		   1	0.19565		0.19324		0.16184
  240		     0.8		    0.9		   2	0.26087		0.27053		0.23671
  240		     0.8		    0.9		   3	0.30676		0.30435		0.26087
  240		     0.8		    0.9		   4	0.32850		0.33092		0.28019
  240		     0.8		    0.9		   5	0.34300		0.36473		0.29952
  240		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  240		     0.8		    1.0		   2	0.23671		0.27053		0.23671
  240		     0.8		    1.0		   3	0.26087		0.30435		0.26087
  240		     0.8		    1.0		   4	0.28019		0.33092		0.28019
  240		     0.8		    1.0		   5	0.29952		0.36473		0.29952
  240		     0.9		    0.0		   1	0.19324		0.19324		0.16667
  240		     0.9		    0.0		   2	0.27053		0.27053		0.23430
  240		     0.9		    0.0		   3	0.30435		0.30435		0.26087
  240		     0.9		    0.0		   4	0.33092		0.33092		0.28019
  240		     0.9		    0.0		   5	0.36473		0.36473		0.29710
  240		     0.9		    0.1		   1	0.19082		0.19324		0.16667
  240		     0.9		    0.1		   2	0.25604		0.27053		0.23430
  240		     0.9		    0.1		   3	0.29227		0.30435		0.26087
  240		     0.9		    0.1		   4	0.31401		0.33092		0.28019
  240		     0.9		    0.1		   5	0.33575		0.36473		0.29710
  240		     0.9		    0.2		   1	0.19082		0.19324		0.16667
  240		     0.9		    0.2		   2	0.25604		0.27053		0.23430
  240		     0.9		    0.2		   3	0.29227		0.30435		0.26087
  240		     0.9		    0.2		   4	0.31401		0.33092		0.28019
  240		     0.9		    0.2		   5	0.33575		0.36473		0.29710
  240		     0.9		    0.3		   1	0.18841		0.19324		0.16667
  240		     0.9		    0.3		   2	0.25604		0.27053		0.23430
  240		     0.9		    0.3		   3	0.29227		0.30435		0.26087
  240		     0.9		    0.3		   4	0.31401		0.33092		0.28019
  240		     0.9		    0.3		   5	0.33333		0.36473		0.29710
  240		     0.9		    0.4		   1	0.18841		0.19324		0.16667
  240		     0.9		    0.4		   2	0.25604		0.27053		0.23430
  240		     0.9		    0.4		   3	0.29469		0.30435		0.26087
  240		     0.9		    0.4		   4	0.31401		0.33092		0.28019
  240		     0.9		    0.4		   5	0.33333		0.36473		0.29710
  240		     0.9		    0.5		   1	0.18599		0.19324		0.16667
  240		     0.9		    0.5		   2	0.25604		0.27053		0.23430
  240		     0.9		    0.5		   3	0.29469		0.30435		0.26087
  240		     0.9		    0.5		   4	0.31643		0.33092		0.28019
  240		     0.9		    0.5		   5	0.33333		0.36473		0.29710
  240		     0.9		    0.6		   1	0.18599		0.19324		0.16667
  240		     0.9		    0.6		   2	0.25604		0.27053		0.23430
  240		     0.9		    0.6		   3	0.29710		0.30435		0.26087
  240		     0.9		    0.6		   4	0.31643		0.33092		0.28019
  240		     0.9		    0.6		   5	0.33333		0.36473		0.29710
  240		     0.9		    0.7		   1	0.19082		0.19324		0.16667
  240		     0.9		    0.7		   2	0.25362		0.27053		0.23430
  240		     0.9		    0.7		   3	0.29710		0.30435		0.26087
  240		     0.9		    0.7		   4	0.31884		0.33092		0.28019
  240		     0.9		    0.7		   5	0.33575		0.36473		0.29710
  240		     0.9		    0.8		   1	0.18357		0.19324		0.16667
  240		     0.9		    0.8		   2	0.25362		0.27053		0.23430
  240		     0.9		    0.8		   3	0.30193		0.30435		0.26087
  240		     0.9		    0.8		   4	0.32367		0.33092		0.28019
  240		     0.9		    0.8		   5	0.33575		0.36473		0.29710
  240		     0.9		    0.9		   1	0.19324		0.19324		0.16667
  240		     0.9		    0.9		   2	0.25845		0.27053		0.23430
  240		     0.9		    0.9		   3	0.30435		0.30435		0.26087
  240		     0.9		    0.9		   4	0.32609		0.33092		0.28019
  240		     0.9		    0.9		   5	0.34058		0.36473		0.29710
  240		     0.9		    1.0		   1	0.16667		0.19324		0.16667
  240		     0.9		    1.0		   2	0.23430		0.27053		0.23430
  240		     0.9		    1.0		   3	0.26087		0.30435		0.26087
  240		     0.9		    1.0		   4	0.28019		0.33092		0.28019
  240		     0.9		    1.0		   5	0.29710		0.36473		0.29710
  240		     1.0		    0.0		   1	0.19324		0.19324		0.16667
  240		     1.0		    0.0		   2	0.27053		0.27053		0.23430
  240		     1.0		    0.0		   3	0.30435		0.30435		0.26087
  240		     1.0		    0.0		   4	0.33092		0.33092		0.28019
  240		     1.0		    0.0		   5	0.36473		0.36473		0.29710
  240		     1.0		    0.1		   1	0.19082		0.19324		0.16667
  240		     1.0		    0.1		   2	0.25604		0.27053		0.23430
  240		     1.0		    0.1		   3	0.29227		0.30435		0.26087
  240		     1.0		    0.1		   4	0.31401		0.33092		0.28019
  240		     1.0		    0.1		   5	0.33575		0.36473		0.29710
  240		     1.0		    0.2		   1	0.19082		0.19324		0.16667
  240		     1.0		    0.2		   2	0.25604		0.27053		0.23430
  240		     1.0		    0.2		   3	0.29227		0.30435		0.26087
  240		     1.0		    0.2		   4	0.31401		0.33092		0.28019
  240		     1.0		    0.2		   5	0.33575		0.36473		0.29710
  240		     1.0		    0.3		   1	0.18841		0.19324		0.16667
  240		     1.0		    0.3		   2	0.25604		0.27053		0.23430
  240		     1.0		    0.3		   3	0.29227		0.30435		0.26087
  240		     1.0		    0.3		   4	0.31401		0.33092		0.28019
  240		     1.0		    0.3		   5	0.33333		0.36473		0.29710
  240		     1.0		    0.4		   1	0.18841		0.19324		0.16667
  240		     1.0		    0.4		   2	0.25604		0.27053		0.23430
  240		     1.0		    0.4		   3	0.29469		0.30435		0.26087
  240		     1.0		    0.4		   4	0.31401		0.33092		0.28019
  240		     1.0		    0.4		   5	0.33333		0.36473		0.29710
  240		     1.0		    0.5		   1	0.18599		0.19324		0.16667
  240		     1.0		    0.5		   2	0.25604		0.27053		0.23430
  240		     1.0		    0.5		   3	0.29469		0.30435		0.26087
  240		     1.0		    0.5		   4	0.31643		0.33092		0.28019
  240		     1.0		    0.5		   5	0.33333		0.36473		0.29710
  240		     1.0		    0.6		   1	0.18599		0.19324		0.16667
  240		     1.0		    0.6		   2	0.25604		0.27053		0.23430
  240		     1.0		    0.6		   3	0.29710		0.30435		0.26087
  240		     1.0		    0.6		   4	0.31643		0.33092		0.28019
  240		     1.0		    0.6		   5	0.33333		0.36473		0.29710
  240		     1.0		    0.7		   1	0.19082		0.19324		0.16667
  240		     1.0		    0.7		   2	0.25362		0.27053		0.23430
  240		     1.0		    0.7		   3	0.29710		0.30435		0.26087
  240		     1.0		    0.7		   4	0.31884		0.33092		0.28019
  240		     1.0		    0.7		   5	0.33575		0.36473		0.29710
  240		     1.0		    0.8		   1	0.18357		0.19324		0.16667
  240		     1.0		    0.8		   2	0.25362		0.27053		0.23430
  240		     1.0		    0.8		   3	0.30193		0.30435		0.26087
  240		     1.0		    0.8		   4	0.32367		0.33092		0.28019
  240		     1.0		    0.8		   5	0.33575		0.36473		0.29710
  240		     1.0		    0.9		   1	0.19324		0.19324		0.16667
  240		     1.0		    0.9		   2	0.25845		0.27053		0.23430
  240		     1.0		    0.9		   3	0.30435		0.30435		0.26087
  240		     1.0		    0.9		   4	0.32609		0.33092		0.28019
  240		     1.0		    0.9		   5	0.34058		0.36473		0.29710
  240		     1.0		    1.0		   1	0.16667		0.19324		0.16667
  240		     1.0		    1.0		   2	0.23430		0.27053		0.23430
  240		     1.0		    1.0		   3	0.26087		0.30435		0.26087
  240		     1.0		    1.0		   4	0.28019		0.33092		0.28019
  240		     1.0		    1.0		   5	0.29710		0.36473		0.29710
  260		     0.1		    0.0		   1	0.19324		0.19324		0.17874
  260		     0.1		    0.0		   2	0.27053		0.27053		0.25845
  260		     0.1		    0.0		   3	0.30435		0.30435		0.28744
  260		     0.1		    0.0		   4	0.33092		0.33092		0.30918
  260		     0.1		    0.0		   5	0.36473		0.36473		0.32850
  260		     0.1		    0.1		   1	0.19324		0.19324		0.17874
  260		     0.1		    0.1		   2	0.26329		0.27053		0.25845
  260		     0.1		    0.1		   3	0.30918		0.30435		0.28744
  260		     0.1		    0.1		   4	0.33333		0.33092		0.30918
  260		     0.1		    0.1		   5	0.35990		0.36473		0.32850
  260		     0.1		    0.2		   1	0.19324		0.19324		0.17874
  260		     0.1		    0.2		   2	0.26329		0.27053		0.25845
  260		     0.1		    0.2		   3	0.31159		0.30435		0.28744
  260		     0.1		    0.2		   4	0.33575		0.33092		0.30918
  260		     0.1		    0.2		   5	0.36232		0.36473		0.32850
  260		     0.1		    0.3		   1	0.19324		0.19324		0.17874
  260		     0.1		    0.3		   2	0.26570		0.27053		0.25845
  260		     0.1		    0.3		   3	0.31401		0.30435		0.28744
  260		     0.1		    0.3		   4	0.33575		0.33092		0.30918
  260		     0.1		    0.3		   5	0.36715		0.36473		0.32850
  260		     0.1		    0.4		   1	0.18841		0.19324		0.17874
  260		     0.1		    0.4		   2	0.26570		0.27053		0.25845
  260		     0.1		    0.4		   3	0.31643		0.30435		0.28744
  260		     0.1		    0.4		   4	0.34058		0.33092		0.30918
  260		     0.1		    0.4		   5	0.36715		0.36473		0.32850
  260		     0.1		    0.5		   1	0.19324		0.19324		0.17874
  260		     0.1		    0.5		   2	0.26570		0.27053		0.25845
  260		     0.1		    0.5		   3	0.31884		0.30435		0.28744
  260		     0.1		    0.5		   4	0.34783		0.33092		0.30918
  260		     0.1		    0.5		   5	0.37198		0.36473		0.32850
  260		     0.1		    0.6		   1	0.19324		0.19324		0.17874
  260		     0.1		    0.6		   2	0.27053		0.27053		0.25845
  260		     0.1		    0.6		   3	0.32367		0.30435		0.28744
  260		     0.1		    0.6		   4	0.35507		0.33092		0.30918
  260		     0.1		    0.6		   5	0.37198		0.36473		0.32850
  260		     0.1		    0.7		   1	0.19565		0.19324		0.17874
  260		     0.1		    0.7		   2	0.27053		0.27053		0.25845
  260		     0.1		    0.7		   3	0.32609		0.30435		0.28744
  260		     0.1		    0.7		   4	0.35749		0.33092		0.30918
  260		     0.1		    0.7		   5	0.36957		0.36473		0.32850
  260		     0.1		    0.8		   1	0.19082		0.19324		0.17874
  260		     0.1		    0.8		   2	0.27053		0.27053		0.25845
  260		     0.1		    0.8		   3	0.32609		0.30435		0.28744
  260		     0.1		    0.8		   4	0.36473		0.33092		0.30918
  260		     0.1		    0.8		   5	0.37681		0.36473		0.32850
  260		     0.1		    0.9		   1	0.19082		0.19324		0.17874
  260		     0.1		    0.9		   2	0.26812		0.27053		0.25845
  260		     0.1		    0.9		   3	0.33092		0.30435		0.28744
  260		     0.1		    0.9		   4	0.36473		0.33092		0.30918
  260		     0.1		    0.9		   5	0.37923		0.36473		0.32850
  260		     0.1		    1.0		   1	0.17874		0.19324		0.17874
  260		     0.1		    1.0		   2	0.25845		0.27053		0.25845
  260		     0.1		    1.0		   3	0.28744		0.30435		0.28744
  260		     0.1		    1.0		   4	0.30918		0.33092		0.30918
  260		     0.1		    1.0		   5	0.32850		0.36473		0.32850
  260		     0.2		    0.0		   1	0.19324		0.19324		0.16667
  260		     0.2		    0.0		   2	0.27053		0.27053		0.24879
  260		     0.2		    0.0		   3	0.30435		0.30435		0.27778
  260		     0.2		    0.0		   4	0.33092		0.33092		0.29227
  260		     0.2		    0.0		   5	0.36473		0.36473		0.31401
  260		     0.2		    0.1		   1	0.19082		0.19324		0.16667
  260		     0.2		    0.1		   2	0.26570		0.27053		0.24879
  260		     0.2		    0.1		   3	0.29952		0.30435		0.27778
  260		     0.2		    0.1		   4	0.31884		0.33092		0.29227
  260		     0.2		    0.1		   5	0.34783		0.36473		0.31401
  260		     0.2		    0.2		   1	0.19082		0.19324		0.16667
  260		     0.2		    0.2		   2	0.26570		0.27053		0.24879
  260		     0.2		    0.2		   3	0.30193		0.30435		0.27778
  260		     0.2		    0.2		   4	0.32126		0.33092		0.29227
  260		     0.2		    0.2		   5	0.35024		0.36473		0.31401
  260		     0.2		    0.3		   1	0.18841		0.19324		0.16667
  260		     0.2		    0.3		   2	0.26570		0.27053		0.24879
  260		     0.2		    0.3		   3	0.30193		0.30435		0.27778
  260		     0.2		    0.3		   4	0.32126		0.33092		0.29227
  260		     0.2		    0.3		   5	0.35024		0.36473		0.31401
  260		     0.2		    0.4		   1	0.18599		0.19324		0.16667
  260		     0.2		    0.4		   2	0.26812		0.27053		0.24879
  260		     0.2		    0.4		   3	0.30435		0.30435		0.27778
  260		     0.2		    0.4		   4	0.32126		0.33092		0.29227
  260		     0.2		    0.4		   5	0.35024		0.36473		0.31401
  260		     0.2		    0.5		   1	0.18599		0.19324		0.16667
  260		     0.2		    0.5		   2	0.26570		0.27053		0.24879
  260		     0.2		    0.5		   3	0.30435		0.30435		0.27778
  260		     0.2		    0.5		   4	0.32367		0.33092		0.29227
  260		     0.2		    0.5		   5	0.35024		0.36473		0.31401
  260		     0.2		    0.6		   1	0.18357		0.19324		0.16667
  260		     0.2		    0.6		   2	0.26329		0.27053		0.24879
  260		     0.2		    0.6		   3	0.30676		0.30435		0.27778
  260		     0.2		    0.6		   4	0.32609		0.33092		0.29227
  260		     0.2		    0.6		   5	0.34783		0.36473		0.31401
  260		     0.2		    0.7		   1	0.19324		0.19324		0.16667
  260		     0.2		    0.7		   2	0.26329		0.27053		0.24879
  260		     0.2		    0.7		   3	0.30435		0.30435		0.27778
  260		     0.2		    0.7		   4	0.32850		0.33092		0.29227
  260		     0.2		    0.7		   5	0.35266		0.36473		0.31401
  260		     0.2		    0.8		   1	0.18599		0.19324		0.16667
  260		     0.2		    0.8		   2	0.26087		0.27053		0.24879
  260		     0.2		    0.8		   3	0.31643		0.30435		0.27778
  260		     0.2		    0.8		   4	0.33575		0.33092		0.29227
  260		     0.2		    0.8		   5	0.35749		0.36473		0.31401
  260		     0.2		    0.9		   1	0.18599		0.19324		0.16667
  260		     0.2		    0.9		   2	0.26329		0.27053		0.24879
  260		     0.2		    0.9		   3	0.31643		0.30435		0.27778
  260		     0.2		    0.9		   4	0.34300		0.33092		0.29227
  260		     0.2		    0.9		   5	0.35990		0.36473		0.31401
  260		     0.2		    1.0		   1	0.16667		0.19324		0.16667
  260		     0.2		    1.0		   2	0.24879		0.27053		0.24879
  260		     0.2		    1.0		   3	0.27778		0.30435		0.27778
  260		     0.2		    1.0		   4	0.29227		0.33092		0.29227
  260		     0.2		    1.0		   5	0.31401		0.36473		0.31401
  260		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  260		     0.3		    0.0		   2	0.27053		0.27053		0.23913
  260		     0.3		    0.0		   3	0.30435		0.30435		0.26329
  260		     0.3		    0.0		   4	0.33092		0.33092		0.27778
  260		     0.3		    0.0		   5	0.36473		0.36473		0.29952
  260		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  260		     0.3		    0.1		   2	0.26087		0.27053		0.23913
  260		     0.3		    0.1		   3	0.29952		0.30435		0.26329
  260		     0.3		    0.1		   4	0.32126		0.33092		0.27778
  260		     0.3		    0.1		   5	0.34541		0.36473		0.29952
  260		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  260		     0.3		    0.2		   2	0.26087		0.27053		0.23913
  260		     0.3		    0.2		   3	0.29952		0.30435		0.26329
  260		     0.3		    0.2		   4	0.32126		0.33092		0.27778
  260		     0.3		    0.2		   5	0.34541		0.36473		0.29952
  260		     0.3		    0.3		   1	0.19082		0.19324		0.15942
  260		     0.3		    0.3		   2	0.26087		0.27053		0.23913
  260		     0.3		    0.3		   3	0.29952		0.30435		0.26329
  260		     0.3		    0.3		   4	0.32126		0.33092		0.27778
  260		     0.3		    0.3		   5	0.34541		0.36473		0.29952
  260		     0.3		    0.4		   1	0.18841		0.19324		0.15942
  260		     0.3		    0.4		   2	0.26329		0.27053		0.23913
  260		     0.3		    0.4		   3	0.30193		0.30435		0.26329
  260		     0.3		    0.4		   4	0.32126		0.33092		0.27778
  260		     0.3		    0.4		   5	0.34541		0.36473		0.29952
  260		     0.3		    0.5		   1	0.18841		0.19324		0.15942
  260		     0.3		    0.5		   2	0.26087		0.27053		0.23913
  260		     0.3		    0.5		   3	0.30193		0.30435		0.26329
  260		     0.3		    0.5		   4	0.32367		0.33092		0.27778
  260		     0.3		    0.5		   5	0.34541		0.36473		0.29952
  260		     0.3		    0.6		   1	0.18599		0.19324		0.15942
  260		     0.3		    0.6		   2	0.26087		0.27053		0.23913
  260		     0.3		    0.6		   3	0.30435		0.30435		0.26329
  260		     0.3		    0.6		   4	0.32609		0.33092		0.27778
  260		     0.3		    0.6		   5	0.34300		0.36473		0.29952
  260		     0.3		    0.7		   1	0.19565		0.19324		0.15942
  260		     0.3		    0.7		   2	0.25604		0.27053		0.23913
  260		     0.3		    0.7		   3	0.30435		0.30435		0.26329
  260		     0.3		    0.7		   4	0.32609		0.33092		0.27778
  260		     0.3		    0.7		   5	0.34541		0.36473		0.29952
  260		     0.3		    0.8		   1	0.18357		0.19324		0.15942
  260		     0.3		    0.8		   2	0.25121		0.27053		0.23913
  260		     0.3		    0.8		   3	0.30918		0.30435		0.26329
  260		     0.3		    0.8		   4	0.33092		0.33092		0.27778
  260		     0.3		    0.8		   5	0.34783		0.36473		0.29952
  260		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  260		     0.3		    0.9		   2	0.24879		0.27053		0.23913
  260		     0.3		    0.9		   3	0.31159		0.30435		0.26329
  260		     0.3		    0.9		   4	0.33333		0.33092		0.27778
  260		     0.3		    0.9		   5	0.34783		0.36473		0.29952
  260		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  260		     0.3		    1.0		   2	0.23913		0.27053		0.23913
  260		     0.3		    1.0		   3	0.26329		0.30435		0.26329
  260		     0.3		    1.0		   4	0.27778		0.33092		0.27778
  260		     0.3		    1.0		   5	0.29952		0.36473		0.29952
  260		     0.4		    0.0		   1	0.19324		0.19324		0.16667
  260		     0.4		    0.0		   2	0.27053		0.27053		0.24638
  260		     0.4		    0.0		   3	0.30435		0.30435		0.26329
  260		     0.4		    0.0		   4	0.33092		0.33092		0.28019
  260		     0.4		    0.0		   5	0.36473		0.36473		0.29952
  260		     0.4		    0.1		   1	0.19324		0.19324		0.16667
  260		     0.4		    0.1		   2	0.26087		0.27053		0.24638
  260		     0.4		    0.1		   3	0.29710		0.30435		0.26329
  260		     0.4		    0.1		   4	0.31884		0.33092		0.28019
  260		     0.4		    0.1		   5	0.34300		0.36473		0.29952
  260		     0.4		    0.2		   1	0.19324		0.19324		0.16667
  260		     0.4		    0.2		   2	0.26087		0.27053		0.24638
  260		     0.4		    0.2		   3	0.29710		0.30435		0.26329
  260		     0.4		    0.2		   4	0.31884		0.33092		0.28019
  260		     0.4		    0.2		   5	0.34300		0.36473		0.29952
  260		     0.4		    0.3		   1	0.19082		0.19324		0.16667
  260		     0.4		    0.3		   2	0.26087		0.27053		0.24638
  260		     0.4		    0.3		   3	0.29710		0.30435		0.26329
  260		     0.4		    0.3		   4	0.31884		0.33092		0.28019
  260		     0.4		    0.3		   5	0.34300		0.36473		0.29952
  260		     0.4		    0.4		   1	0.18841		0.19324		0.16667
  260		     0.4		    0.4		   2	0.26329		0.27053		0.24638
  260		     0.4		    0.4		   3	0.29952		0.30435		0.26329
  260		     0.4		    0.4		   4	0.31884		0.33092		0.28019
  260		     0.4		    0.4		   5	0.34300		0.36473		0.29952
  260		     0.4		    0.5		   1	0.18841		0.19324		0.16667
  260		     0.4		    0.5		   2	0.26087		0.27053		0.24638
  260		     0.4		    0.5		   3	0.29952		0.30435		0.26329
  260		     0.4		    0.5		   4	0.32126		0.33092		0.28019
  260		     0.4		    0.5		   5	0.34300		0.36473		0.29952
  260		     0.4		    0.6		   1	0.18599		0.19324		0.16667
  260		     0.4		    0.6		   2	0.26087		0.27053		0.24638
  260		     0.4		    0.6		   3	0.30193		0.30435		0.26329
  260		     0.4		    0.6		   4	0.32367		0.33092		0.28019
  260		     0.4		    0.6		   5	0.34058		0.36473		0.29952
  260		     0.4		    0.7		   1	0.19324		0.19324		0.16667
  260		     0.4		    0.7		   2	0.25604		0.27053		0.24638
  260		     0.4		    0.7		   3	0.29710		0.30435		0.26329
  260		     0.4		    0.7		   4	0.32367		0.33092		0.28019
  260		     0.4		    0.7		   5	0.34300		0.36473		0.29952
  260		     0.4		    0.8		   1	0.18841		0.19324		0.16667
  260		     0.4		    0.8		   2	0.25362		0.27053		0.24638
  260		     0.4		    0.8		   3	0.30676		0.30435		0.26329
  260		     0.4		    0.8		   4	0.32850		0.33092		0.28019
  260		     0.4		    0.8		   5	0.34541		0.36473		0.29952
  260		     0.4		    0.9		   1	0.19565		0.19324		0.16667
  260		     0.4		    0.9		   2	0.25604		0.27053		0.24638
  260		     0.4		    0.9		   3	0.30918		0.30435		0.26329
  260		     0.4		    0.9		   4	0.33092		0.33092		0.28019
  260		     0.4		    0.9		   5	0.34541		0.36473		0.29952
  260		     0.4		    1.0		   1	0.16667		0.19324		0.16667
  260		     0.4		    1.0		   2	0.24638		0.27053		0.24638
  260		     0.4		    1.0		   3	0.26329		0.30435		0.26329
  260		     0.4		    1.0		   4	0.28019		0.33092		0.28019
  260		     0.4		    1.0		   5	0.29952		0.36473		0.29952
  260		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  260		     0.5		    0.0		   2	0.27053		0.27053		0.24638
  260		     0.5		    0.0		   3	0.30435		0.30435		0.26570
  260		     0.5		    0.0		   4	0.33092		0.33092		0.28261
  260		     0.5		    0.0		   5	0.36473		0.36473		0.29710
  260		     0.5		    0.1		   1	0.19324		0.19324		0.16184
  260		     0.5		    0.1		   2	0.26087		0.27053		0.24638
  260		     0.5		    0.1		   3	0.29710		0.30435		0.26570
  260		     0.5		    0.1		   4	0.31884		0.33092		0.28261
  260		     0.5		    0.1		   5	0.34300		0.36473		0.29710
  260		     0.5		    0.2		   1	0.19324		0.19324		0.16184
  260		     0.5		    0.2		   2	0.26087		0.27053		0.24638
  260		     0.5		    0.2		   3	0.29710		0.30435		0.26570
  260		     0.5		    0.2		   4	0.31884		0.33092		0.28261
  260		     0.5		    0.2		   5	0.34300		0.36473		0.29710
  260		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  260		     0.5		    0.3		   2	0.26087		0.27053		0.24638
  260		     0.5		    0.3		   3	0.29710		0.30435		0.26570
  260		     0.5		    0.3		   4	0.31884		0.33092		0.28261
  260		     0.5		    0.3		   5	0.34300		0.36473		0.29710
  260		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  260		     0.5		    0.4		   2	0.26087		0.27053		0.24638
  260		     0.5		    0.4		   3	0.29952		0.30435		0.26570
  260		     0.5		    0.4		   4	0.31884		0.33092		0.28261
  260		     0.5		    0.4		   5	0.34300		0.36473		0.29710
  260		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  260		     0.5		    0.5		   2	0.26087		0.27053		0.24638
  260		     0.5		    0.5		   3	0.29952		0.30435		0.26570
  260		     0.5		    0.5		   4	0.32126		0.33092		0.28261
  260		     0.5		    0.5		   5	0.34300		0.36473		0.29710
  260		     0.5		    0.6		   1	0.18841		0.19324		0.16184
  260		     0.5		    0.6		   2	0.26087		0.27053		0.24638
  260		     0.5		    0.6		   3	0.30193		0.30435		0.26570
  260		     0.5		    0.6		   4	0.32367		0.33092		0.28261
  260		     0.5		    0.6		   5	0.34058		0.36473		0.29710
  260		     0.5		    0.7		   1	0.19082		0.19324		0.16184
  260		     0.5		    0.7		   2	0.25845		0.27053		0.24638
  260		     0.5		    0.7		   3	0.30193		0.30435		0.26570
  260		     0.5		    0.7		   4	0.32367		0.33092		0.28261
  260		     0.5		    0.7		   5	0.34300		0.36473		0.29710
  260		     0.5		    0.8		   1	0.18599		0.19324		0.16184
  260		     0.5		    0.8		   2	0.25362		0.27053		0.24638
  260		     0.5		    0.8		   3	0.30918		0.30435		0.26570
  260		     0.5		    0.8		   4	0.32850		0.33092		0.28261
  260		     0.5		    0.8		   5	0.34541		0.36473		0.29710
  260		     0.5		    0.9		   1	0.19324		0.19324		0.16184
  260		     0.5		    0.9		   2	0.25604		0.27053		0.24638
  260		     0.5		    0.9		   3	0.30918		0.30435		0.26570
  260		     0.5		    0.9		   4	0.33575		0.33092		0.28261
  260		     0.5		    0.9		   5	0.34783		0.36473		0.29710
  260		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  260		     0.5		    1.0		   2	0.24638		0.27053		0.24638
  260		     0.5		    1.0		   3	0.26570		0.30435		0.26570
  260		     0.5		    1.0		   4	0.28261		0.33092		0.28261
  260		     0.5		    1.0		   5	0.29710		0.36473		0.29710
  260		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  260		     0.6		    0.0		   2	0.27053		0.27053		0.24155
  260		     0.6		    0.0		   3	0.30435		0.30435		0.26329
  260		     0.6		    0.0		   4	0.33092		0.33092		0.28261
  260		     0.6		    0.0		   5	0.36473		0.36473		0.29469
  260		     0.6		    0.1		   1	0.19324		0.19324		0.15942
  260		     0.6		    0.1		   2	0.25845		0.27053		0.24155
  260		     0.6		    0.1		   3	0.29227		0.30435		0.26329
  260		     0.6		    0.1		   4	0.31643		0.33092		0.28261
  260		     0.6		    0.1		   5	0.34058		0.36473		0.29469
  260		     0.6		    0.2		   1	0.19324		0.19324		0.15942
  260		     0.6		    0.2		   2	0.25845		0.27053		0.24155
  260		     0.6		    0.2		   3	0.29227		0.30435		0.26329
  260		     0.6		    0.2		   4	0.31643		0.33092		0.28261
  260		     0.6		    0.2		   5	0.34058		0.36473		0.29469
  260		     0.6		    0.3		   1	0.19082		0.19324		0.15942
  260		     0.6		    0.3		   2	0.25845		0.27053		0.24155
  260		     0.6		    0.3		   3	0.29227		0.30435		0.26329
  260		     0.6		    0.3		   4	0.31643		0.33092		0.28261
  260		     0.6		    0.3		   5	0.34058		0.36473		0.29469
  260		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  260		     0.6		    0.4		   2	0.25845		0.27053		0.24155
  260		     0.6		    0.4		   3	0.29469		0.30435		0.26329
  260		     0.6		    0.4		   4	0.31643		0.33092		0.28261
  260		     0.6		    0.4		   5	0.34058		0.36473		0.29469
  260		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  260		     0.6		    0.5		   2	0.25845		0.27053		0.24155
  260		     0.6		    0.5		   3	0.29469		0.30435		0.26329
  260		     0.6		    0.5		   4	0.31884		0.33092		0.28261
  260		     0.6		    0.5		   5	0.34058		0.36473		0.29469
  260		     0.6		    0.6		   1	0.18841		0.19324		0.15942
  260		     0.6		    0.6		   2	0.25845		0.27053		0.24155
  260		     0.6		    0.6		   3	0.29710		0.30435		0.26329
  260		     0.6		    0.6		   4	0.32126		0.33092		0.28261
  260		     0.6		    0.6		   5	0.33816		0.36473		0.29469
  260		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  260		     0.6		    0.7		   2	0.25604		0.27053		0.24155
  260		     0.6		    0.7		   3	0.29710		0.30435		0.26329
  260		     0.6		    0.7		   4	0.32126		0.33092		0.28261
  260		     0.6		    0.7		   5	0.34058		0.36473		0.29469
  260		     0.6		    0.8		   1	0.18599		0.19324		0.15942
  260		     0.6		    0.8		   2	0.25362		0.27053		0.24155
  260		     0.6		    0.8		   3	0.30435		0.30435		0.26329
  260		     0.6		    0.8		   4	0.32609		0.33092		0.28261
  260		     0.6		    0.8		   5	0.34300		0.36473		0.29469
  260		     0.6		    0.9		   1	0.19324		0.19324		0.15942
  260		     0.6		    0.9		   2	0.25362		0.27053		0.24155
  260		     0.6		    0.9		   3	0.30435		0.30435		0.26329
  260		     0.6		    0.9		   4	0.33333		0.33092		0.28261
  260		     0.6		    0.9		   5	0.34541		0.36473		0.29469
  260		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  260		     0.6		    1.0		   2	0.24155		0.27053		0.24155
  260		     0.6		    1.0		   3	0.26329		0.30435		0.26329
  260		     0.6		    1.0		   4	0.28261		0.33092		0.28261
  260		     0.6		    1.0		   5	0.29469		0.36473		0.29469
  260		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  260		     0.7		    0.0		   2	0.27053		0.27053		0.24155
  260		     0.7		    0.0		   3	0.30435		0.30435		0.26329
  260		     0.7		    0.0		   4	0.33092		0.33092		0.28019
  260		     0.7		    0.0		   5	0.36473		0.36473		0.29710
  260		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  260		     0.7		    0.1		   2	0.25845		0.27053		0.24155
  260		     0.7		    0.1		   3	0.29227		0.30435		0.26329
  260		     0.7		    0.1		   4	0.31643		0.33092		0.28019
  260		     0.7		    0.1		   5	0.34058		0.36473		0.29710
  260		     0.7		    0.2		   1	0.19324		0.19324		0.16184
  260		     0.7		    0.2		   2	0.25845		0.27053		0.24155
  260		     0.7		    0.2		   3	0.29227		0.30435		0.26329
  260		     0.7		    0.2		   4	0.31643		0.33092		0.28019
  260		     0.7		    0.2		   5	0.34058		0.36473		0.29710
  260		     0.7		    0.3		   1	0.18841		0.19324		0.16184
  260		     0.7		    0.3		   2	0.25845		0.27053		0.24155
  260		     0.7		    0.3		   3	0.29227		0.30435		0.26329
  260		     0.7		    0.3		   4	0.31643		0.33092		0.28019
  260		     0.7		    0.3		   5	0.34058		0.36473		0.29710
  260		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  260		     0.7		    0.4		   2	0.25845		0.27053		0.24155
  260		     0.7		    0.4		   3	0.29469		0.30435		0.26329
  260		     0.7		    0.4		   4	0.31643		0.33092		0.28019
  260		     0.7		    0.4		   5	0.34058		0.36473		0.29710
  260		     0.7		    0.5		   1	0.18841		0.19324		0.16184
  260		     0.7		    0.5		   2	0.25845		0.27053		0.24155
  260		     0.7		    0.5		   3	0.29469		0.30435		0.26329
  260		     0.7		    0.5		   4	0.31643		0.33092		0.28019
  260		     0.7		    0.5		   5	0.33816		0.36473		0.29710
  260		     0.7		    0.6		   1	0.18841		0.19324		0.16184
  260		     0.7		    0.6		   2	0.25845		0.27053		0.24155
  260		     0.7		    0.6		   3	0.29710		0.30435		0.26329
  260		     0.7		    0.6		   4	0.31884		0.33092		0.28019
  260		     0.7		    0.6		   5	0.34058		0.36473		0.29710
  260		     0.7		    0.7		   1	0.19324		0.19324		0.16184
  260		     0.7		    0.7		   2	0.25604		0.27053		0.24155
  260		     0.7		    0.7		   3	0.29710		0.30435		0.26329
  260		     0.7		    0.7		   4	0.32367		0.33092		0.28019
  260		     0.7		    0.7		   5	0.34300		0.36473		0.29710
  260		     0.7		    0.8		   1	0.18599		0.19324		0.16184
  260		     0.7		    0.8		   2	0.25362		0.27053		0.24155
  260		     0.7		    0.8		   3	0.30193		0.30435		0.26329
  260		     0.7		    0.8		   4	0.32850		0.33092		0.28019
  260		     0.7		    0.8		   5	0.34541		0.36473		0.29710
  260		     0.7		    0.9		   1	0.19565		0.19324		0.16184
  260		     0.7		    0.9		   2	0.25604		0.27053		0.24155
  260		     0.7		    0.9		   3	0.30435		0.30435		0.26329
  260		     0.7		    0.9		   4	0.33092		0.33092		0.28019
  260		     0.7		    0.9		   5	0.34783		0.36473		0.29710
  260		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  260		     0.7		    1.0		   2	0.24155		0.27053		0.24155
  260		     0.7		    1.0		   3	0.26329		0.30435		0.26329
  260		     0.7		    1.0		   4	0.28019		0.33092		0.28019
  260		     0.7		    1.0		   5	0.29710		0.36473		0.29710
  260		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  260		     0.8		    0.0		   2	0.27053		0.27053		0.24155
  260		     0.8		    0.0		   3	0.30435		0.30435		0.26329
  260		     0.8		    0.0		   4	0.33092		0.33092		0.28019
  260		     0.8		    0.0		   5	0.36473		0.36473		0.29710
  260		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  260		     0.8		    0.1		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.1		   3	0.29227		0.30435		0.26329
  260		     0.8		    0.1		   4	0.31643		0.33092		0.28019
  260		     0.8		    0.1		   5	0.33816		0.36473		0.29710
  260		     0.8		    0.2		   1	0.19324		0.19324		0.16184
  260		     0.8		    0.2		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.2		   3	0.29227		0.30435		0.26329
  260		     0.8		    0.2		   4	0.31643		0.33092		0.28019
  260		     0.8		    0.2		   5	0.33816		0.36473		0.29710
  260		     0.8		    0.3		   1	0.18841		0.19324		0.16184
  260		     0.8		    0.3		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.3		   3	0.29227		0.30435		0.26329
  260		     0.8		    0.3		   4	0.31643		0.33092		0.28019
  260		     0.8		    0.3		   5	0.33816		0.36473		0.29710
  260		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  260		     0.8		    0.4		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.4		   3	0.29469		0.30435		0.26329
  260		     0.8		    0.4		   4	0.31643		0.33092		0.28019
  260		     0.8		    0.4		   5	0.33816		0.36473		0.29710
  260		     0.8		    0.5		   1	0.18841		0.19324		0.16184
  260		     0.8		    0.5		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.5		   3	0.29469		0.30435		0.26329
  260		     0.8		    0.5		   4	0.31643		0.33092		0.28019
  260		     0.8		    0.5		   5	0.33575		0.36473		0.29710
  260		     0.8		    0.6		   1	0.18841		0.19324		0.16184
  260		     0.8		    0.6		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.6		   3	0.29710		0.30435		0.26329
  260		     0.8		    0.6		   4	0.31884		0.33092		0.28019
  260		     0.8		    0.6		   5	0.33816		0.36473		0.29710
  260		     0.8		    0.7		   1	0.19324		0.19324		0.16184
  260		     0.8		    0.7		   2	0.25604		0.27053		0.24155
  260		     0.8		    0.7		   3	0.29710		0.30435		0.26329
  260		     0.8		    0.7		   4	0.32367		0.33092		0.28019
  260		     0.8		    0.7		   5	0.34058		0.36473		0.29710
  260		     0.8		    0.8		   1	0.18599		0.19324		0.16184
  260		     0.8		    0.8		   2	0.25604		0.27053		0.24155
  260		     0.8		    0.8		   3	0.30193		0.30435		0.26329
  260		     0.8		    0.8		   4	0.32850		0.33092		0.28019
  260		     0.8		    0.8		   5	0.34300		0.36473		0.29710
  260		     0.8		    0.9		   1	0.19565		0.19324		0.16184
  260		     0.8		    0.9		   2	0.25845		0.27053		0.24155
  260		     0.8		    0.9		   3	0.30435		0.30435		0.26329
  260		     0.8		    0.9		   4	0.32850		0.33092		0.28019
  260		     0.8		    0.9		   5	0.34541		0.36473		0.29710
  260		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  260		     0.8		    1.0		   2	0.24155		0.27053		0.24155
  260		     0.8		    1.0		   3	0.26329		0.30435		0.26329
  260		     0.8		    1.0		   4	0.28019		0.33092		0.28019
  260		     0.8		    1.0		   5	0.29710		0.36473		0.29710
  260		     0.9		    0.0		   1	0.19324		0.19324		0.16667
  260		     0.9		    0.0		   2	0.27053		0.27053		0.23913
  260		     0.9		    0.0		   3	0.30435		0.30435		0.26329
  260		     0.9		    0.0		   4	0.33092		0.33092		0.28019
  260		     0.9		    0.0		   5	0.36473		0.36473		0.29469
  260		     0.9		    0.1		   1	0.19082		0.19324		0.16667
  260		     0.9		    0.1		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.1		   3	0.28986		0.30435		0.26329
  260		     0.9		    0.1		   4	0.31401		0.33092		0.28019
  260		     0.9		    0.1		   5	0.33575		0.36473		0.29469
  260		     0.9		    0.2		   1	0.19082		0.19324		0.16667
  260		     0.9		    0.2		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.2		   3	0.28986		0.30435		0.26329
  260		     0.9		    0.2		   4	0.31401		0.33092		0.28019
  260		     0.9		    0.2		   5	0.33575		0.36473		0.29469
  260		     0.9		    0.3		   1	0.18841		0.19324		0.16667
  260		     0.9		    0.3		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.3		   3	0.28986		0.30435		0.26329
  260		     0.9		    0.3		   4	0.31401		0.33092		0.28019
  260		     0.9		    0.3		   5	0.33575		0.36473		0.29469
  260		     0.9		    0.4		   1	0.18841		0.19324		0.16667
  260		     0.9		    0.4		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.4		   3	0.29227		0.30435		0.26329
  260		     0.9		    0.4		   4	0.31401		0.33092		0.28019
  260		     0.9		    0.4		   5	0.33575		0.36473		0.29469
  260		     0.9		    0.5		   1	0.18599		0.19324		0.16667
  260		     0.9		    0.5		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.5		   3	0.29227		0.30435		0.26329
  260		     0.9		    0.5		   4	0.31401		0.33092		0.28019
  260		     0.9		    0.5		   5	0.33333		0.36473		0.29469
  260		     0.9		    0.6		   1	0.18599		0.19324		0.16667
  260		     0.9		    0.6		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.6		   3	0.29469		0.30435		0.26329
  260		     0.9		    0.6		   4	0.31643		0.33092		0.28019
  260		     0.9		    0.6		   5	0.33575		0.36473		0.29469
  260		     0.9		    0.7		   1	0.19082		0.19324		0.16667
  260		     0.9		    0.7		   2	0.25362		0.27053		0.23913
  260		     0.9		    0.7		   3	0.29469		0.30435		0.26329
  260		     0.9		    0.7		   4	0.32126		0.33092		0.28019
  260		     0.9		    0.7		   5	0.33816		0.36473		0.29469
  260		     0.9		    0.8		   1	0.18357		0.19324		0.16667
  260		     0.9		    0.8		   2	0.25362		0.27053		0.23913
  260		     0.9		    0.8		   3	0.29952		0.30435		0.26329
  260		     0.9		    0.8		   4	0.32609		0.33092		0.28019
  260		     0.9		    0.8		   5	0.34058		0.36473		0.29469
  260		     0.9		    0.9		   1	0.19324		0.19324		0.16667
  260		     0.9		    0.9		   2	0.25604		0.27053		0.23913
  260		     0.9		    0.9		   3	0.30193		0.30435		0.26329
  260		     0.9		    0.9		   4	0.32609		0.33092		0.28019
  260		     0.9		    0.9		   5	0.34300		0.36473		0.29469
  260		     0.9		    1.0		   1	0.16667		0.19324		0.16667
  260		     0.9		    1.0		   2	0.23913		0.27053		0.23913
  260		     0.9		    1.0		   3	0.26329		0.30435		0.26329
  260		     0.9		    1.0		   4	0.28019		0.33092		0.28019
  260		     0.9		    1.0		   5	0.29469		0.36473		0.29469
  260		     1.0		    0.0		   1	0.19324		0.19324		0.16667
  260		     1.0		    0.0		   2	0.27053		0.27053		0.23913
  260		     1.0		    0.0		   3	0.30435		0.30435		0.26329
  260		     1.0		    0.0		   4	0.33092		0.33092		0.28019
  260		     1.0		    0.0		   5	0.36473		0.36473		0.29469
  260		     1.0		    0.1		   1	0.19082		0.19324		0.16667
  260		     1.0		    0.1		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.1		   3	0.28986		0.30435		0.26329
  260		     1.0		    0.1		   4	0.31401		0.33092		0.28019
  260		     1.0		    0.1		   5	0.33575		0.36473		0.29469
  260		     1.0		    0.2		   1	0.19082		0.19324		0.16667
  260		     1.0		    0.2		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.2		   3	0.28986		0.30435		0.26329
  260		     1.0		    0.2		   4	0.31401		0.33092		0.28019
  260		     1.0		    0.2		   5	0.33575		0.36473		0.29469
  260		     1.0		    0.3		   1	0.18841		0.19324		0.16667
  260		     1.0		    0.3		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.3		   3	0.28986		0.30435		0.26329
  260		     1.0		    0.3		   4	0.31401		0.33092		0.28019
  260		     1.0		    0.3		   5	0.33575		0.36473		0.29469
  260		     1.0		    0.4		   1	0.18841		0.19324		0.16667
  260		     1.0		    0.4		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.4		   3	0.29227		0.30435		0.26329
  260		     1.0		    0.4		   4	0.31401		0.33092		0.28019
  260		     1.0		    0.4		   5	0.33575		0.36473		0.29469
  260		     1.0		    0.5		   1	0.18599		0.19324		0.16667
  260		     1.0		    0.5		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.5		   3	0.29227		0.30435		0.26329
  260		     1.0		    0.5		   4	0.31401		0.33092		0.28019
  260		     1.0		    0.5		   5	0.33333		0.36473		0.29469
  260		     1.0		    0.6		   1	0.18599		0.19324		0.16667
  260		     1.0		    0.6		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.6		   3	0.29469		0.30435		0.26329
  260		     1.0		    0.6		   4	0.31643		0.33092		0.28019
  260		     1.0		    0.6		   5	0.33575		0.36473		0.29469
  260		     1.0		    0.7		   1	0.19082		0.19324		0.16667
  260		     1.0		    0.7		   2	0.25362		0.27053		0.23913
  260		     1.0		    0.7		   3	0.29469		0.30435		0.26329
  260		     1.0		    0.7		   4	0.32126		0.33092		0.28019
  260		     1.0		    0.7		   5	0.33816		0.36473		0.29469
  260		     1.0		    0.8		   1	0.18357		0.19324		0.16667
  260		     1.0		    0.8		   2	0.25362		0.27053		0.23913
  260		     1.0		    0.8		   3	0.29952		0.30435		0.26329
  260		     1.0		    0.8		   4	0.32609		0.33092		0.28019
  260		     1.0		    0.8		   5	0.34058		0.36473		0.29469
  260		     1.0		    0.9		   1	0.19324		0.19324		0.16667
  260		     1.0		    0.9		   2	0.25604		0.27053		0.23913
  260		     1.0		    0.9		   3	0.30193		0.30435		0.26329
  260		     1.0		    0.9		   4	0.32609		0.33092		0.28019
  260		     1.0		    0.9		   5	0.34300		0.36473		0.29469
  260		     1.0		    1.0		   1	0.16667		0.19324		0.16667
  260		     1.0		    1.0		   2	0.23913		0.27053		0.23913
  260		     1.0		    1.0		   3	0.26329		0.30435		0.26329
  260		     1.0		    1.0		   4	0.28019		0.33092		0.28019
  260		     1.0		    1.0		   5	0.29469		0.36473		0.29469
  280		     0.1		    0.0		   1	0.19324		0.19324		0.17633
  280		     0.1		    0.0		   2	0.27053		0.27053		0.25845
  280		     0.1		    0.0		   3	0.30435		0.30435		0.28744
  280		     0.1		    0.0		   4	0.33092		0.33092		0.30193
  280		     0.1		    0.0		   5	0.36473		0.36473		0.32367
  280		     0.1		    0.1		   1	0.19324		0.19324		0.17633
  280		     0.1		    0.1		   2	0.26570		0.27053		0.25845
  280		     0.1		    0.1		   3	0.30676		0.30435		0.28744
  280		     0.1		    0.1		   4	0.33092		0.33092		0.30193
  280		     0.1		    0.1		   5	0.35990		0.36473		0.32367
  280		     0.1		    0.2		   1	0.19324		0.19324		0.17633
  280		     0.1		    0.2		   2	0.26570		0.27053		0.25845
  280		     0.1		    0.2		   3	0.30918		0.30435		0.28744
  280		     0.1		    0.2		   4	0.33333		0.33092		0.30193
  280		     0.1		    0.2		   5	0.36232		0.36473		0.32367
  280		     0.1		    0.3		   1	0.19324		0.19324		0.17633
  280		     0.1		    0.3		   2	0.26570		0.27053		0.25845
  280		     0.1		    0.3		   3	0.31159		0.30435		0.28744
  280		     0.1		    0.3		   4	0.33333		0.33092		0.30193
  280		     0.1		    0.3		   5	0.36715		0.36473		0.32367
  280		     0.1		    0.4		   1	0.18841		0.19324		0.17633
  280		     0.1		    0.4		   2	0.26812		0.27053		0.25845
  280		     0.1		    0.4		   3	0.31159		0.30435		0.28744
  280		     0.1		    0.4		   4	0.33816		0.33092		0.30193
  280		     0.1		    0.4		   5	0.36715		0.36473		0.32367
  280		     0.1		    0.5		   1	0.19324		0.19324		0.17633
  280		     0.1		    0.5		   2	0.27053		0.27053		0.25845
  280		     0.1		    0.5		   3	0.31643		0.30435		0.28744
  280		     0.1		    0.5		   4	0.34300		0.33092		0.30193
  280		     0.1		    0.5		   5	0.37198		0.36473		0.32367
  280		     0.1		    0.6		   1	0.19324		0.19324		0.17633
  280		     0.1		    0.6		   2	0.27053		0.27053		0.25845
  280		     0.1		    0.6		   3	0.32126		0.30435		0.28744
  280		     0.1		    0.6		   4	0.35507		0.33092		0.30193
  280		     0.1		    0.6		   5	0.37198		0.36473		0.32367
  280		     0.1		    0.7		   1	0.19565		0.19324		0.17633
  280		     0.1		    0.7		   2	0.27053		0.27053		0.25845
  280		     0.1		    0.7		   3	0.32367		0.30435		0.28744
  280		     0.1		    0.7		   4	0.35507		0.33092		0.30193
  280		     0.1		    0.7		   5	0.36957		0.36473		0.32367
  280		     0.1		    0.8		   1	0.18841		0.19324		0.17633
  280		     0.1		    0.8		   2	0.27536		0.27053		0.25845
  280		     0.1		    0.8		   3	0.32367		0.30435		0.28744
  280		     0.1		    0.8		   4	0.35990		0.33092		0.30193
  280		     0.1		    0.8		   5	0.37681		0.36473		0.32367
  280		     0.1		    0.9		   1	0.18841		0.19324		0.17633
  280		     0.1		    0.9		   2	0.27295		0.27053		0.25845
  280		     0.1		    0.9		   3	0.33092		0.30435		0.28744
  280		     0.1		    0.9		   4	0.36473		0.33092		0.30193
  280		     0.1		    0.9		   5	0.37923		0.36473		0.32367
  280		     0.1		    1.0		   1	0.17633		0.19324		0.17633
  280		     0.1		    1.0		   2	0.25845		0.27053		0.25845
  280		     0.1		    1.0		   3	0.28744		0.30435		0.28744
  280		     0.1		    1.0		   4	0.30193		0.33092		0.30193
  280		     0.1		    1.0		   5	0.32367		0.36473		0.32367
  280		     0.2		    0.0		   1	0.19324		0.19324		0.16184
  280		     0.2		    0.0		   2	0.27053		0.27053		0.24638
  280		     0.2		    0.0		   3	0.30435		0.30435		0.27778
  280		     0.2		    0.0		   4	0.33092		0.33092		0.28986
  280		     0.2		    0.0		   5	0.36473		0.36473		0.30918
  280		     0.2		    0.1		   1	0.19082		0.19324		0.16184
  280		     0.2		    0.1		   2	0.26570		0.27053		0.24638
  280		     0.2		    0.1		   3	0.29952		0.30435		0.27778
  280		     0.2		    0.1		   4	0.31643		0.33092		0.28986
  280		     0.2		    0.1		   5	0.34783		0.36473		0.30918
  280		     0.2		    0.2		   1	0.19082		0.19324		0.16184
  280		     0.2		    0.2		   2	0.26570		0.27053		0.24638
  280		     0.2		    0.2		   3	0.30193		0.30435		0.27778
  280		     0.2		    0.2		   4	0.31884		0.33092		0.28986
  280		     0.2		    0.2		   5	0.35024		0.36473		0.30918
  280		     0.2		    0.3		   1	0.18841		0.19324		0.16184
  280		     0.2		    0.3		   2	0.26570		0.27053		0.24638
  280		     0.2		    0.3		   3	0.30193		0.30435		0.27778
  280		     0.2		    0.3		   4	0.31884		0.33092		0.28986
  280		     0.2		    0.3		   5	0.35024		0.36473		0.30918
  280		     0.2		    0.4		   1	0.18599		0.19324		0.16184
  280		     0.2		    0.4		   2	0.26812		0.27053		0.24638
  280		     0.2		    0.4		   3	0.30435		0.30435		0.27778
  280		     0.2		    0.4		   4	0.31884		0.33092		0.28986
  280		     0.2		    0.4		   5	0.35024		0.36473		0.30918
  280		     0.2		    0.5		   1	0.18599		0.19324		0.16184
  280		     0.2		    0.5		   2	0.26570		0.27053		0.24638
  280		     0.2		    0.5		   3	0.30435		0.30435		0.27778
  280		     0.2		    0.5		   4	0.31884		0.33092		0.28986
  280		     0.2		    0.5		   5	0.35024		0.36473		0.30918
  280		     0.2		    0.6		   1	0.18357		0.19324		0.16184
  280		     0.2		    0.6		   2	0.26329		0.27053		0.24638
  280		     0.2		    0.6		   3	0.30676		0.30435		0.27778
  280		     0.2		    0.6		   4	0.32609		0.33092		0.28986
  280		     0.2		    0.6		   5	0.35024		0.36473		0.30918
  280		     0.2		    0.7		   1	0.19324		0.19324		0.16184
  280		     0.2		    0.7		   2	0.26329		0.27053		0.24638
  280		     0.2		    0.7		   3	0.30435		0.30435		0.27778
  280		     0.2		    0.7		   4	0.32609		0.33092		0.28986
  280		     0.2		    0.7		   5	0.35024		0.36473		0.30918
  280		     0.2		    0.8		   1	0.18599		0.19324		0.16184
  280		     0.2		    0.8		   2	0.26087		0.27053		0.24638
  280		     0.2		    0.8		   3	0.31401		0.30435		0.27778
  280		     0.2		    0.8		   4	0.33333		0.33092		0.28986
  280		     0.2		    0.8		   5	0.35749		0.36473		0.30918
  280		     0.2		    0.9		   1	0.18599		0.19324		0.16184
  280		     0.2		    0.9		   2	0.26570		0.27053		0.24638
  280		     0.2		    0.9		   3	0.31643		0.30435		0.27778
  280		     0.2		    0.9		   4	0.33816		0.33092		0.28986
  280		     0.2		    0.9		   5	0.36232		0.36473		0.30918
  280		     0.2		    1.0		   1	0.16184		0.19324		0.16184
  280		     0.2		    1.0		   2	0.24638		0.27053		0.24638
  280		     0.2		    1.0		   3	0.27778		0.30435		0.27778
  280		     0.2		    1.0		   4	0.28986		0.33092		0.28986
  280		     0.2		    1.0		   5	0.30918		0.36473		0.30918
  280		     0.3		    0.0		   1	0.19324		0.19324		0.15217
  280		     0.3		    0.0		   2	0.27053		0.27053		0.23430
  280		     0.3		    0.0		   3	0.30435		0.30435		0.26329
  280		     0.3		    0.0		   4	0.33092		0.33092		0.28019
  280		     0.3		    0.0		   5	0.36473		0.36473		0.29710
  280		     0.3		    0.1		   1	0.19324		0.19324		0.15217
  280		     0.3		    0.1		   2	0.26087		0.27053		0.23430
  280		     0.3		    0.1		   3	0.29952		0.30435		0.26329
  280		     0.3		    0.1		   4	0.32126		0.33092		0.28019
  280		     0.3		    0.1		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.2		   1	0.19324		0.19324		0.15217
  280		     0.3		    0.2		   2	0.26087		0.27053		0.23430
  280		     0.3		    0.2		   3	0.29952		0.30435		0.26329
  280		     0.3		    0.2		   4	0.32126		0.33092		0.28019
  280		     0.3		    0.2		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.3		   1	0.19082		0.19324		0.15217
  280		     0.3		    0.3		   2	0.26087		0.27053		0.23430
  280		     0.3		    0.3		   3	0.29952		0.30435		0.26329
  280		     0.3		    0.3		   4	0.32126		0.33092		0.28019
  280		     0.3		    0.3		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.4		   1	0.18841		0.19324		0.15217
  280		     0.3		    0.4		   2	0.26329		0.27053		0.23430
  280		     0.3		    0.4		   3	0.30193		0.30435		0.26329
  280		     0.3		    0.4		   4	0.32126		0.33092		0.28019
  280		     0.3		    0.4		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.5		   1	0.18841		0.19324		0.15217
  280		     0.3		    0.5		   2	0.26329		0.27053		0.23430
  280		     0.3		    0.5		   3	0.30193		0.30435		0.26329
  280		     0.3		    0.5		   4	0.32126		0.33092		0.28019
  280		     0.3		    0.5		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.6		   1	0.18599		0.19324		0.15217
  280		     0.3		    0.6		   2	0.26087		0.27053		0.23430
  280		     0.3		    0.6		   3	0.30435		0.30435		0.26329
  280		     0.3		    0.6		   4	0.32850		0.33092		0.28019
  280		     0.3		    0.6		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.7		   1	0.19565		0.19324		0.15217
  280		     0.3		    0.7		   2	0.25604		0.27053		0.23430
  280		     0.3		    0.7		   3	0.30435		0.30435		0.26329
  280		     0.3		    0.7		   4	0.32609		0.33092		0.28019
  280		     0.3		    0.7		   5	0.34541		0.36473		0.29710
  280		     0.3		    0.8		   1	0.18357		0.19324		0.15217
  280		     0.3		    0.8		   2	0.25121		0.27053		0.23430
  280		     0.3		    0.8		   3	0.30676		0.30435		0.26329
  280		     0.3		    0.8		   4	0.33092		0.33092		0.28019
  280		     0.3		    0.8		   5	0.34783		0.36473		0.29710
  280		     0.3		    0.9		   1	0.18357		0.19324		0.15217
  280		     0.3		    0.9		   2	0.25121		0.27053		0.23430
  280		     0.3		    0.9		   3	0.31159		0.30435		0.26329
  280		     0.3		    0.9		   4	0.33333		0.33092		0.28019
  280		     0.3		    0.9		   5	0.35266		0.36473		0.29710
  280		     0.3		    1.0		   1	0.15217		0.19324		0.15217
  280		     0.3		    1.0		   2	0.23430		0.27053		0.23430
  280		     0.3		    1.0		   3	0.26329		0.30435		0.26329
  280		     0.3		    1.0		   4	0.28019		0.33092		0.28019
  280		     0.3		    1.0		   5	0.29710		0.36473		0.29710
  280		     0.4		    0.0		   1	0.19324		0.19324		0.15700
  280		     0.4		    0.0		   2	0.27053		0.27053		0.24155
  280		     0.4		    0.0		   3	0.30435		0.30435		0.26329
  280		     0.4		    0.0		   4	0.33092		0.33092		0.28019
  280		     0.4		    0.0		   5	0.36473		0.36473		0.29469
  280		     0.4		    0.1		   1	0.19324		0.19324		0.15700
  280		     0.4		    0.1		   2	0.26087		0.27053		0.24155
  280		     0.4		    0.1		   3	0.29710		0.30435		0.26329
  280		     0.4		    0.1		   4	0.31884		0.33092		0.28019
  280		     0.4		    0.1		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.2		   1	0.19324		0.19324		0.15700
  280		     0.4		    0.2		   2	0.26087		0.27053		0.24155
  280		     0.4		    0.2		   3	0.29710		0.30435		0.26329
  280		     0.4		    0.2		   4	0.31884		0.33092		0.28019
  280		     0.4		    0.2		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.3		   1	0.19082		0.19324		0.15700
  280		     0.4		    0.3		   2	0.26087		0.27053		0.24155
  280		     0.4		    0.3		   3	0.29710		0.30435		0.26329
  280		     0.4		    0.3		   4	0.31884		0.33092		0.28019
  280		     0.4		    0.3		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.4		   1	0.18841		0.19324		0.15700
  280		     0.4		    0.4		   2	0.26329		0.27053		0.24155
  280		     0.4		    0.4		   3	0.29952		0.30435		0.26329
  280		     0.4		    0.4		   4	0.31884		0.33092		0.28019
  280		     0.4		    0.4		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.5		   1	0.18841		0.19324		0.15700
  280		     0.4		    0.5		   2	0.26329		0.27053		0.24155
  280		     0.4		    0.5		   3	0.29952		0.30435		0.26329
  280		     0.4		    0.5		   4	0.31884		0.33092		0.28019
  280		     0.4		    0.5		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.6		   1	0.18599		0.19324		0.15700
  280		     0.4		    0.6		   2	0.26087		0.27053		0.24155
  280		     0.4		    0.6		   3	0.30193		0.30435		0.26329
  280		     0.4		    0.6		   4	0.32367		0.33092		0.28019
  280		     0.4		    0.6		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.7		   1	0.19324		0.19324		0.15700
  280		     0.4		    0.7		   2	0.25604		0.27053		0.24155
  280		     0.4		    0.7		   3	0.29710		0.30435		0.26329
  280		     0.4		    0.7		   4	0.32367		0.33092		0.28019
  280		     0.4		    0.7		   5	0.34300		0.36473		0.29469
  280		     0.4		    0.8		   1	0.18841		0.19324		0.15700
  280		     0.4		    0.8		   2	0.25362		0.27053		0.24155
  280		     0.4		    0.8		   3	0.30435		0.30435		0.26329
  280		     0.4		    0.8		   4	0.32850		0.33092		0.28019
  280		     0.4		    0.8		   5	0.34541		0.36473		0.29469
  280		     0.4		    0.9		   1	0.19324		0.19324		0.15700
  280		     0.4		    0.9		   2	0.25604		0.27053		0.24155
  280		     0.4		    0.9		   3	0.30676		0.30435		0.26329
  280		     0.4		    0.9		   4	0.33092		0.33092		0.28019
  280		     0.4		    0.9		   5	0.35024		0.36473		0.29469
  280		     0.4		    1.0		   1	0.15700		0.19324		0.15700
  280		     0.4		    1.0		   2	0.24155		0.27053		0.24155
  280		     0.4		    1.0		   3	0.26329		0.30435		0.26329
  280		     0.4		    1.0		   4	0.28019		0.33092		0.28019
  280		     0.4		    1.0		   5	0.29469		0.36473		0.29469
  280		     0.5		    0.0		   1	0.19324		0.19324		0.15459
  280		     0.5		    0.0		   2	0.27053		0.27053		0.23913
  280		     0.5		    0.0		   3	0.30435		0.30435		0.26570
  280		     0.5		    0.0		   4	0.33092		0.33092		0.28019
  280		     0.5		    0.0		   5	0.36473		0.36473		0.29710
  280		     0.5		    0.1		   1	0.19324		0.19324		0.15459
  280		     0.5		    0.1		   2	0.26087		0.27053		0.23913
  280		     0.5		    0.1		   3	0.29710		0.30435		0.26570
  280		     0.5		    0.1		   4	0.31884		0.33092		0.28019
  280		     0.5		    0.1		   5	0.34300		0.36473		0.29710
  280		     0.5		    0.2		   1	0.19324		0.19324		0.15459
  280		     0.5		    0.2		   2	0.26087		0.27053		0.23913
  280		     0.5		    0.2		   3	0.29710		0.30435		0.26570
  280		     0.5		    0.2		   4	0.31884		0.33092		0.28019
  280		     0.5		    0.2		   5	0.34300		0.36473		0.29710
  280		     0.5		    0.3		   1	0.19082		0.19324		0.15459
  280		     0.5		    0.3		   2	0.26087		0.27053		0.23913
  280		     0.5		    0.3		   3	0.29710		0.30435		0.26570
  280		     0.5		    0.3		   4	0.31884		0.33092		0.28019
  280		     0.5		    0.3		   5	0.34300		0.36473		0.29710
  280		     0.5		    0.4		   1	0.18841		0.19324		0.15459
  280		     0.5		    0.4		   2	0.26087		0.27053		0.23913
  280		     0.5		    0.4		   3	0.29952		0.30435		0.26570
  280		     0.5		    0.4		   4	0.31884		0.33092		0.28019
  280		     0.5		    0.4		   5	0.34300		0.36473		0.29710
  280		     0.5		    0.5		   1	0.18841		0.19324		0.15459
  280		     0.5		    0.5		   2	0.26087		0.27053		0.23913
  280		     0.5		    0.5		   3	0.29952		0.30435		0.26570
  280		     0.5		    0.5		   4	0.31884		0.33092		0.28019
  280		     0.5		    0.5		   5	0.34300		0.36473		0.29710
  280		     0.5		    0.6		   1	0.18841		0.19324		0.15459
  280		     0.5		    0.6		   2	0.26087		0.27053		0.23913
  280		     0.5		    0.6		   3	0.30193		0.30435		0.26570
  280		     0.5		    0.6		   4	0.32367		0.33092		0.28019
  280		     0.5		    0.6		   5	0.34058		0.36473		0.29710
  280		     0.5		    0.7		   1	0.19082		0.19324		0.15459
  280		     0.5		    0.7		   2	0.25845		0.27053		0.23913
  280		     0.5		    0.7		   3	0.30193		0.30435		0.26570
  280		     0.5		    0.7		   4	0.32367		0.33092		0.28019
  280		     0.5		    0.7		   5	0.34058		0.36473		0.29710
  280		     0.5		    0.8		   1	0.18599		0.19324		0.15459
  280		     0.5		    0.8		   2	0.25362		0.27053		0.23913
  280		     0.5		    0.8		   3	0.30676		0.30435		0.26570
  280		     0.5		    0.8		   4	0.33092		0.33092		0.28019
  280		     0.5		    0.8		   5	0.34300		0.36473		0.29710
  280		     0.5		    0.9		   1	0.19324		0.19324		0.15459
  280		     0.5		    0.9		   2	0.25604		0.27053		0.23913
  280		     0.5		    0.9		   3	0.31159		0.30435		0.26570
  280		     0.5		    0.9		   4	0.33092		0.33092		0.28019
  280		     0.5		    0.9		   5	0.34783		0.36473		0.29710
  280		     0.5		    1.0		   1	0.15459		0.19324		0.15459
  280		     0.5		    1.0		   2	0.23913		0.27053		0.23913
  280		     0.5		    1.0		   3	0.26570		0.30435		0.26570
  280		     0.5		    1.0		   4	0.28019		0.33092		0.28019
  280		     0.5		    1.0		   5	0.29710		0.36473		0.29710
  280		     0.6		    0.0		   1	0.19324		0.19324		0.15217
  280		     0.6		    0.0		   2	0.27053		0.27053		0.23671
  280		     0.6		    0.0		   3	0.30435		0.30435		0.26329
  280		     0.6		    0.0		   4	0.33092		0.33092		0.27778
  280		     0.6		    0.0		   5	0.36473		0.36473		0.29710
  280		     0.6		    0.1		   1	0.19324		0.19324		0.15217
  280		     0.6		    0.1		   2	0.25845		0.27053		0.23671
  280		     0.6		    0.1		   3	0.29227		0.30435		0.26329
  280		     0.6		    0.1		   4	0.31643		0.33092		0.27778
  280		     0.6		    0.1		   5	0.34058		0.36473		0.29710
  280		     0.6		    0.2		   1	0.19324		0.19324		0.15217
  280		     0.6		    0.2		   2	0.25845		0.27053		0.23671
  280		     0.6		    0.2		   3	0.29227		0.30435		0.26329
  280		     0.6		    0.2		   4	0.31643		0.33092		0.27778
  280		     0.6		    0.2		   5	0.34058		0.36473		0.29710
  280		     0.6		    0.3		   1	0.19082		0.19324		0.15217
  280		     0.6		    0.3		   2	0.25845		0.27053		0.23671
  280		     0.6		    0.3		   3	0.29227		0.30435		0.26329
  280		     0.6		    0.3		   4	0.31643		0.33092		0.27778
  280		     0.6		    0.3		   5	0.34058		0.36473		0.29710
  280		     0.6		    0.4		   1	0.18841		0.19324		0.15217
  280		     0.6		    0.4		   2	0.25845		0.27053		0.23671
  280		     0.6		    0.4		   3	0.29469		0.30435		0.26329
  280		     0.6		    0.4		   4	0.31643		0.33092		0.27778
  280		     0.6		    0.4		   5	0.34058		0.36473		0.29710
  280		     0.6		    0.5		   1	0.18841		0.19324		0.15217
  280		     0.6		    0.5		   2	0.25845		0.27053		0.23671
  280		     0.6		    0.5		   3	0.29469		0.30435		0.26329
  280		     0.6		    0.5		   4	0.31643		0.33092		0.27778
  280		     0.6		    0.5		   5	0.34058		0.36473		0.29710
  280		     0.6		    0.6		   1	0.18841		0.19324		0.15217
  280		     0.6		    0.6		   2	0.25845		0.27053		0.23671
  280		     0.6		    0.6		   3	0.29710		0.30435		0.26329
  280		     0.6		    0.6		   4	0.32126		0.33092		0.27778
  280		     0.6		    0.6		   5	0.33816		0.36473		0.29710
  280		     0.6		    0.7		   1	0.19082		0.19324		0.15217
  280		     0.6		    0.7		   2	0.25604		0.27053		0.23671
  280		     0.6		    0.7		   3	0.29710		0.30435		0.26329
  280		     0.6		    0.7		   4	0.32126		0.33092		0.27778
  280		     0.6		    0.7		   5	0.33816		0.36473		0.29710
  280		     0.6		    0.8		   1	0.18599		0.19324		0.15217
  280		     0.6		    0.8		   2	0.25362		0.27053		0.23671
  280		     0.6		    0.8		   3	0.30193		0.30435		0.26329
  280		     0.6		    0.8		   4	0.32850		0.33092		0.27778
  280		     0.6		    0.8		   5	0.34058		0.36473		0.29710
  280		     0.6		    0.9		   1	0.19082		0.19324		0.15217
  280		     0.6		    0.9		   2	0.25362		0.27053		0.23671
  280		     0.6		    0.9		   3	0.30676		0.30435		0.26329
  280		     0.6		    0.9		   4	0.32850		0.33092		0.27778
  280		     0.6		    0.9		   5	0.34541		0.36473		0.29710
  280		     0.6		    1.0		   1	0.15217		0.19324		0.15217
  280		     0.6		    1.0		   2	0.23671		0.27053		0.23671
  280		     0.6		    1.0		   3	0.26329		0.30435		0.26329
  280		     0.6		    1.0		   4	0.27778		0.33092		0.27778
  280		     0.6		    1.0		   5	0.29710		0.36473		0.29710
  280		     0.7		    0.0		   1	0.19324		0.19324		0.15459
  280		     0.7		    0.0		   2	0.27053		0.27053		0.23671
  280		     0.7		    0.0		   3	0.30435		0.30435		0.26329
  280		     0.7		    0.0		   4	0.33092		0.33092		0.27778
  280		     0.7		    0.0		   5	0.36473		0.36473		0.29710
  280		     0.7		    0.1		   1	0.19324		0.19324		0.15459
  280		     0.7		    0.1		   2	0.25845		0.27053		0.23671
  280		     0.7		    0.1		   3	0.29227		0.30435		0.26329
  280		     0.7		    0.1		   4	0.31643		0.33092		0.27778
  280		     0.7		    0.1		   5	0.34058		0.36473		0.29710
  280		     0.7		    0.2		   1	0.19324		0.19324		0.15459
  280		     0.7		    0.2		   2	0.25845		0.27053		0.23671
  280		     0.7		    0.2		   3	0.29227		0.30435		0.26329
  280		     0.7		    0.2		   4	0.31643		0.33092		0.27778
  280		     0.7		    0.2		   5	0.34058		0.36473		0.29710
  280		     0.7		    0.3		   1	0.18841		0.19324		0.15459
  280		     0.7		    0.3		   2	0.25845		0.27053		0.23671
  280		     0.7		    0.3		   3	0.29227		0.30435		0.26329
  280		     0.7		    0.3		   4	0.31643		0.33092		0.27778
  280		     0.7		    0.3		   5	0.34058		0.36473		0.29710
  280		     0.7		    0.4		   1	0.18841		0.19324		0.15459
  280		     0.7		    0.4		   2	0.25845		0.27053		0.23671
  280		     0.7		    0.4		   3	0.29469		0.30435		0.26329
  280		     0.7		    0.4		   4	0.31643		0.33092		0.27778
  280		     0.7		    0.4		   5	0.34058		0.36473		0.29710
  280		     0.7		    0.5		   1	0.18841		0.19324		0.15459
  280		     0.7		    0.5		   2	0.25845		0.27053		0.23671
  280		     0.7		    0.5		   3	0.29469		0.30435		0.26329
  280		     0.7		    0.5		   4	0.31643		0.33092		0.27778
  280		     0.7		    0.5		   5	0.33816		0.36473		0.29710
  280		     0.7		    0.6		   1	0.18841		0.19324		0.15459
  280		     0.7		    0.6		   2	0.25845		0.27053		0.23671
  280		     0.7		    0.6		   3	0.29710		0.30435		0.26329
  280		     0.7		    0.6		   4	0.31884		0.33092		0.27778
  280		     0.7		    0.6		   5	0.33816		0.36473		0.29710
  280		     0.7		    0.7		   1	0.19324		0.19324		0.15459
  280		     0.7		    0.7		   2	0.25604		0.27053		0.23671
  280		     0.7		    0.7		   3	0.29710		0.30435		0.26329
  280		     0.7		    0.7		   4	0.32126		0.33092		0.27778
  280		     0.7		    0.7		   5	0.34058		0.36473		0.29710
  280		     0.7		    0.8		   1	0.18599		0.19324		0.15459
  280		     0.7		    0.8		   2	0.25362		0.27053		0.23671
  280		     0.7		    0.8		   3	0.30193		0.30435		0.26329
  280		     0.7		    0.8		   4	0.32850		0.33092		0.27778
  280		     0.7		    0.8		   5	0.34300		0.36473		0.29710
  280		     0.7		    0.9		   1	0.19324		0.19324		0.15459
  280		     0.7		    0.9		   2	0.25604		0.27053		0.23671
  280		     0.7		    0.9		   3	0.30676		0.30435		0.26329
  280		     0.7		    0.9		   4	0.32850		0.33092		0.27778
  280		     0.7		    0.9		   5	0.34783		0.36473		0.29710
  280		     0.7		    1.0		   1	0.15459		0.19324		0.15459
  280		     0.7		    1.0		   2	0.23671		0.27053		0.23671
  280		     0.7		    1.0		   3	0.26329		0.30435		0.26329
  280		     0.7		    1.0		   4	0.27778		0.33092		0.27778
  280		     0.7		    1.0		   5	0.29710		0.36473		0.29710
  280		     0.8		    0.0		   1	0.19324		0.19324		0.15459
  280		     0.8		    0.0		   2	0.27053		0.27053		0.23671
  280		     0.8		    0.0		   3	0.30435		0.30435		0.26329
  280		     0.8		    0.0		   4	0.33092		0.33092		0.27778
  280		     0.8		    0.0		   5	0.36473		0.36473		0.29710
  280		     0.8		    0.1		   1	0.19324		0.19324		0.15459
  280		     0.8		    0.1		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.1		   3	0.29227		0.30435		0.26329
  280		     0.8		    0.1		   4	0.31643		0.33092		0.27778
  280		     0.8		    0.1		   5	0.33816		0.36473		0.29710
  280		     0.8		    0.2		   1	0.19324		0.19324		0.15459
  280		     0.8		    0.2		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.2		   3	0.29227		0.30435		0.26329
  280		     0.8		    0.2		   4	0.31643		0.33092		0.27778
  280		     0.8		    0.2		   5	0.33816		0.36473		0.29710
  280		     0.8		    0.3		   1	0.18841		0.19324		0.15459
  280		     0.8		    0.3		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.3		   3	0.29227		0.30435		0.26329
  280		     0.8		    0.3		   4	0.31643		0.33092		0.27778
  280		     0.8		    0.3		   5	0.33816		0.36473		0.29710
  280		     0.8		    0.4		   1	0.18841		0.19324		0.15459
  280		     0.8		    0.4		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.4		   3	0.29469		0.30435		0.26329
  280		     0.8		    0.4		   4	0.31643		0.33092		0.27778
  280		     0.8		    0.4		   5	0.33816		0.36473		0.29710
  280		     0.8		    0.5		   1	0.18841		0.19324		0.15459
  280		     0.8		    0.5		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.5		   3	0.29469		0.30435		0.26329
  280		     0.8		    0.5		   4	0.31643		0.33092		0.27778
  280		     0.8		    0.5		   5	0.33575		0.36473		0.29710
  280		     0.8		    0.6		   1	0.18841		0.19324		0.15459
  280		     0.8		    0.6		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.6		   3	0.29710		0.30435		0.26329
  280		     0.8		    0.6		   4	0.31884		0.33092		0.27778
  280		     0.8		    0.6		   5	0.33575		0.36473		0.29710
  280		     0.8		    0.7		   1	0.19324		0.19324		0.15459
  280		     0.8		    0.7		   2	0.25604		0.27053		0.23671
  280		     0.8		    0.7		   3	0.29710		0.30435		0.26329
  280		     0.8		    0.7		   4	0.32126		0.33092		0.27778
  280		     0.8		    0.7		   5	0.33816		0.36473		0.29710
  280		     0.8		    0.8		   1	0.18599		0.19324		0.15459
  280		     0.8		    0.8		   2	0.25604		0.27053		0.23671
  280		     0.8		    0.8		   3	0.30193		0.30435		0.26329
  280		     0.8		    0.8		   4	0.32609		0.33092		0.27778
  280		     0.8		    0.8		   5	0.34058		0.36473		0.29710
  280		     0.8		    0.9		   1	0.19324		0.19324		0.15459
  280		     0.8		    0.9		   2	0.25845		0.27053		0.23671
  280		     0.8		    0.9		   3	0.30435		0.30435		0.26329
  280		     0.8		    0.9		   4	0.32609		0.33092		0.27778
  280		     0.8		    0.9		   5	0.34541		0.36473		0.29710
  280		     0.8		    1.0		   1	0.15459		0.19324		0.15459
  280		     0.8		    1.0		   2	0.23671		0.27053		0.23671
  280		     0.8		    1.0		   3	0.26329		0.30435		0.26329
  280		     0.8		    1.0		   4	0.27778		0.33092		0.27778
  280		     0.8		    1.0		   5	0.29710		0.36473		0.29710
  280		     0.9		    0.0		   1	0.19324		0.19324		0.16184
  280		     0.9		    0.0		   2	0.27053		0.27053		0.23430
  280		     0.9		    0.0		   3	0.30435		0.30435		0.26329
  280		     0.9		    0.0		   4	0.33092		0.33092		0.27778
  280		     0.9		    0.0		   5	0.36473		0.36473		0.29469
  280		     0.9		    0.1		   1	0.19082		0.19324		0.16184
  280		     0.9		    0.1		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.1		   3	0.28986		0.30435		0.26329
  280		     0.9		    0.1		   4	0.31401		0.33092		0.27778
  280		     0.9		    0.1		   5	0.33575		0.36473		0.29469
  280		     0.9		    0.2		   1	0.19082		0.19324		0.16184
  280		     0.9		    0.2		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.2		   3	0.28986		0.30435		0.26329
  280		     0.9		    0.2		   4	0.31401		0.33092		0.27778
  280		     0.9		    0.2		   5	0.33575		0.36473		0.29469
  280		     0.9		    0.3		   1	0.18841		0.19324		0.16184
  280		     0.9		    0.3		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.3		   3	0.28986		0.30435		0.26329
  280		     0.9		    0.3		   4	0.31401		0.33092		0.27778
  280		     0.9		    0.3		   5	0.33575		0.36473		0.29469
  280		     0.9		    0.4		   1	0.18841		0.19324		0.16184
  280		     0.9		    0.4		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.4		   3	0.29227		0.30435		0.26329
  280		     0.9		    0.4		   4	0.31401		0.33092		0.27778
  280		     0.9		    0.4		   5	0.33575		0.36473		0.29469
  280		     0.9		    0.5		   1	0.18599		0.19324		0.16184
  280		     0.9		    0.5		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.5		   3	0.29227		0.30435		0.26329
  280		     0.9		    0.5		   4	0.31401		0.33092		0.27778
  280		     0.9		    0.5		   5	0.33333		0.36473		0.29469
  280		     0.9		    0.6		   1	0.18599		0.19324		0.16184
  280		     0.9		    0.6		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.6		   3	0.29469		0.30435		0.26329
  280		     0.9		    0.6		   4	0.31643		0.33092		0.27778
  280		     0.9		    0.6		   5	0.33333		0.36473		0.29469
  280		     0.9		    0.7		   1	0.19082		0.19324		0.16184
  280		     0.9		    0.7		   2	0.25362		0.27053		0.23430
  280		     0.9		    0.7		   3	0.29469		0.30435		0.26329
  280		     0.9		    0.7		   4	0.31884		0.33092		0.27778
  280		     0.9		    0.7		   5	0.33575		0.36473		0.29469
  280		     0.9		    0.8		   1	0.18357		0.19324		0.16184
  280		     0.9		    0.8		   2	0.25362		0.27053		0.23430
  280		     0.9		    0.8		   3	0.29952		0.30435		0.26329
  280		     0.9		    0.8		   4	0.32367		0.33092		0.27778
  280		     0.9		    0.8		   5	0.33816		0.36473		0.29469
  280		     0.9		    0.9		   1	0.19082		0.19324		0.16184
  280		     0.9		    0.9		   2	0.25604		0.27053		0.23430
  280		     0.9		    0.9		   3	0.30193		0.30435		0.26329
  280		     0.9		    0.9		   4	0.32367		0.33092		0.27778
  280		     0.9		    0.9		   5	0.34300		0.36473		0.29469
  280		     0.9		    1.0		   1	0.16184		0.19324		0.16184
  280		     0.9		    1.0		   2	0.23430		0.27053		0.23430
  280		     0.9		    1.0		   3	0.26329		0.30435		0.26329
  280		     0.9		    1.0		   4	0.27778		0.33092		0.27778
  280		     0.9		    1.0		   5	0.29469		0.36473		0.29469
  280		     1.0		    0.0		   1	0.19324		0.19324		0.16184
  280		     1.0		    0.0		   2	0.27053		0.27053		0.23430
  280		     1.0		    0.0		   3	0.30435		0.30435		0.26329
  280		     1.0		    0.0		   4	0.33092		0.33092		0.27778
  280		     1.0		    0.0		   5	0.36473		0.36473		0.29469
  280		     1.0		    0.1		   1	0.19082		0.19324		0.16184
  280		     1.0		    0.1		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.1		   3	0.28986		0.30435		0.26329
  280		     1.0		    0.1		   4	0.31401		0.33092		0.27778
  280		     1.0		    0.1		   5	0.33575		0.36473		0.29469
  280		     1.0		    0.2		   1	0.19082		0.19324		0.16184
  280		     1.0		    0.2		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.2		   3	0.28986		0.30435		0.26329
  280		     1.0		    0.2		   4	0.31401		0.33092		0.27778
  280		     1.0		    0.2		   5	0.33575		0.36473		0.29469
  280		     1.0		    0.3		   1	0.18841		0.19324		0.16184
  280		     1.0		    0.3		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.3		   3	0.28986		0.30435		0.26329
  280		     1.0		    0.3		   4	0.31401		0.33092		0.27778
  280		     1.0		    0.3		   5	0.33575		0.36473		0.29469
  280		     1.0		    0.4		   1	0.18841		0.19324		0.16184
  280		     1.0		    0.4		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.4		   3	0.29227		0.30435		0.26329
  280		     1.0		    0.4		   4	0.31401		0.33092		0.27778
  280		     1.0		    0.4		   5	0.33575		0.36473		0.29469
  280		     1.0		    0.5		   1	0.18599		0.19324		0.16184
  280		     1.0		    0.5		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.5		   3	0.29227		0.30435		0.26329
  280		     1.0		    0.5		   4	0.31401		0.33092		0.27778
  280		     1.0		    0.5		   5	0.33333		0.36473		0.29469
  280		     1.0		    0.6		   1	0.18599		0.19324		0.16184
  280		     1.0		    0.6		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.6		   3	0.29469		0.30435		0.26329
  280		     1.0		    0.6		   4	0.31643		0.33092		0.27778
  280		     1.0		    0.6		   5	0.33333		0.36473		0.29469
  280		     1.0		    0.7		   1	0.19082		0.19324		0.16184
  280		     1.0		    0.7		   2	0.25362		0.27053		0.23430
  280		     1.0		    0.7		   3	0.29469		0.30435		0.26329
  280		     1.0		    0.7		   4	0.31884		0.33092		0.27778
  280		     1.0		    0.7		   5	0.33575		0.36473		0.29469
  280		     1.0		    0.8		   1	0.18357		0.19324		0.16184
  280		     1.0		    0.8		   2	0.25362		0.27053		0.23430
  280		     1.0		    0.8		   3	0.29952		0.30435		0.26329
  280		     1.0		    0.8		   4	0.32367		0.33092		0.27778
  280		     1.0		    0.8		   5	0.33816		0.36473		0.29469
  280		     1.0		    0.9		   1	0.19082		0.19324		0.16184
  280		     1.0		    0.9		   2	0.25604		0.27053		0.23430
  280		     1.0		    0.9		   3	0.30193		0.30435		0.26329
  280		     1.0		    0.9		   4	0.32367		0.33092		0.27778
  280		     1.0		    0.9		   5	0.34300		0.36473		0.29469
  280		     1.0		    1.0		   1	0.16184		0.19324		0.16184
  280		     1.0		    1.0		   2	0.23430		0.27053		0.23430
  280		     1.0		    1.0		   3	0.26329		0.30435		0.26329
  280		     1.0		    1.0		   4	0.27778		0.33092		0.27778
  280		     1.0		    1.0		   5	0.29469		0.36473		0.29469
  300		     0.1		    0.0		   1	0.19324		0.19324		0.17633
  300		     0.1		    0.0		   2	0.27053		0.27053		0.25845
  300		     0.1		    0.0		   3	0.30435		0.30435		0.28261
  300		     0.1		    0.0		   4	0.33092		0.33092		0.30676
  300		     0.1		    0.0		   5	0.36473		0.36473		0.32609
  300		     0.1		    0.1		   1	0.19324		0.19324		0.17633
  300		     0.1		    0.1		   2	0.26329		0.27053		0.25845
  300		     0.1		    0.1		   3	0.30435		0.30435		0.28261
  300		     0.1		    0.1		   4	0.33092		0.33092		0.30676
  300		     0.1		    0.1		   5	0.35749		0.36473		0.32609
  300		     0.1		    0.2		   1	0.19324		0.19324		0.17633
  300		     0.1		    0.2		   2	0.26329		0.27053		0.25845
  300		     0.1		    0.2		   3	0.30435		0.30435		0.28261
  300		     0.1		    0.2		   4	0.33333		0.33092		0.30676
  300		     0.1		    0.2		   5	0.35990		0.36473		0.32609
  300		     0.1		    0.3		   1	0.19324		0.19324		0.17633
  300		     0.1		    0.3		   2	0.26329		0.27053		0.25845
  300		     0.1		    0.3		   3	0.30918		0.30435		0.28261
  300		     0.1		    0.3		   4	0.33333		0.33092		0.30676
  300		     0.1		    0.3		   5	0.36232		0.36473		0.32609
  300		     0.1		    0.4		   1	0.18841		0.19324		0.17633
  300		     0.1		    0.4		   2	0.26570		0.27053		0.25845
  300		     0.1		    0.4		   3	0.30918		0.30435		0.28261
  300		     0.1		    0.4		   4	0.33816		0.33092		0.30676
  300		     0.1		    0.4		   5	0.36473		0.36473		0.32609
  300		     0.1		    0.5		   1	0.19324		0.19324		0.17633
  300		     0.1		    0.5		   2	0.26812		0.27053		0.25845
  300		     0.1		    0.5		   3	0.31401		0.30435		0.28261
  300		     0.1		    0.5		   4	0.34058		0.33092		0.30676
  300		     0.1		    0.5		   5	0.36957		0.36473		0.32609
  300		     0.1		    0.6		   1	0.19082		0.19324		0.17633
  300		     0.1		    0.6		   2	0.26812		0.27053		0.25845
  300		     0.1		    0.6		   3	0.31643		0.30435		0.28261
  300		     0.1		    0.6		   4	0.35024		0.33092		0.30676
  300		     0.1		    0.6		   5	0.36957		0.36473		0.32609
  300		     0.1		    0.7		   1	0.19565		0.19324		0.17633
  300		     0.1		    0.7		   2	0.26812		0.27053		0.25845
  300		     0.1		    0.7		   3	0.32126		0.30435		0.28261
  300		     0.1		    0.7		   4	0.35507		0.33092		0.30676
  300		     0.1		    0.7		   5	0.36715		0.36473		0.32609
  300		     0.1		    0.8		   1	0.18841		0.19324		0.17633
  300		     0.1		    0.8		   2	0.27295		0.27053		0.25845
  300		     0.1		    0.8		   3	0.32126		0.30435		0.28261
  300		     0.1		    0.8		   4	0.35990		0.33092		0.30676
  300		     0.1		    0.8		   5	0.37198		0.36473		0.32609
  300		     0.1		    0.9		   1	0.18841		0.19324		0.17633
  300		     0.1		    0.9		   2	0.26812		0.27053		0.25845
  300		     0.1		    0.9		   3	0.32609		0.30435		0.28261
  300		     0.1		    0.9		   4	0.36232		0.33092		0.30676
  300		     0.1		    0.9		   5	0.37681		0.36473		0.32609
  300		     0.1		    1.0		   1	0.17633		0.19324		0.17633
  300		     0.1		    1.0		   2	0.25845		0.27053		0.25845
  300		     0.1		    1.0		   3	0.28261		0.30435		0.28261
  300		     0.1		    1.0		   4	0.30676		0.33092		0.30676
  300		     0.1		    1.0		   5	0.32609		0.36473		0.32609
  300		     0.2		    0.0		   1	0.19324		0.19324		0.16425
  300		     0.2		    0.0		   2	0.27053		0.27053		0.24638
  300		     0.2		    0.0		   3	0.30435		0.30435		0.28019
  300		     0.2		    0.0		   4	0.33092		0.33092		0.29227
  300		     0.2		    0.0		   5	0.36473		0.36473		0.30676
  300		     0.2		    0.1		   1	0.19082		0.19324		0.16425
  300		     0.2		    0.1		   2	0.26570		0.27053		0.24638
  300		     0.2		    0.1		   3	0.29952		0.30435		0.28019
  300		     0.2		    0.1		   4	0.31643		0.33092		0.29227
  300		     0.2		    0.1		   5	0.34783		0.36473		0.30676
  300		     0.2		    0.2		   1	0.19082		0.19324		0.16425
  300		     0.2		    0.2		   2	0.26570		0.27053		0.24638
  300		     0.2		    0.2		   3	0.29952		0.30435		0.28019
  300		     0.2		    0.2		   4	0.31884		0.33092		0.29227
  300		     0.2		    0.2		   5	0.35024		0.36473		0.30676
  300		     0.2		    0.3		   1	0.19082		0.19324		0.16425
  300		     0.2		    0.3		   2	0.26570		0.27053		0.24638
  300		     0.2		    0.3		   3	0.30193		0.30435		0.28019
  300		     0.2		    0.3		   4	0.31884		0.33092		0.29227
  300		     0.2		    0.3		   5	0.35024		0.36473		0.30676
  300		     0.2		    0.4		   1	0.18599		0.19324		0.16425
  300		     0.2		    0.4		   2	0.26812		0.27053		0.24638
  300		     0.2		    0.4		   3	0.30435		0.30435		0.28019
  300		     0.2		    0.4		   4	0.31884		0.33092		0.29227
  300		     0.2		    0.4		   5	0.35024		0.36473		0.30676
  300		     0.2		    0.5		   1	0.18599		0.19324		0.16425
  300		     0.2		    0.5		   2	0.26812		0.27053		0.24638
  300		     0.2		    0.5		   3	0.30435		0.30435		0.28019
  300		     0.2		    0.5		   4	0.31884		0.33092		0.29227
  300		     0.2		    0.5		   5	0.35024		0.36473		0.30676
  300		     0.2		    0.6		   1	0.18357		0.19324		0.16425
  300		     0.2		    0.6		   2	0.26329		0.27053		0.24638
  300		     0.2		    0.6		   3	0.30676		0.30435		0.28019
  300		     0.2		    0.6		   4	0.32126		0.33092		0.29227
  300		     0.2		    0.6		   5	0.35024		0.36473		0.30676
  300		     0.2		    0.7		   1	0.19082		0.19324		0.16425
  300		     0.2		    0.7		   2	0.26570		0.27053		0.24638
  300		     0.2		    0.7		   3	0.30676		0.30435		0.28019
  300		     0.2		    0.7		   4	0.32367		0.33092		0.29227
  300		     0.2		    0.7		   5	0.35024		0.36473		0.30676
  300		     0.2		    0.8		   1	0.18599		0.19324		0.16425
  300		     0.2		    0.8		   2	0.26087		0.27053		0.24638
  300		     0.2		    0.8		   3	0.31401		0.30435		0.28019
  300		     0.2		    0.8		   4	0.33333		0.33092		0.29227
  300		     0.2		    0.8		   5	0.35749		0.36473		0.30676
  300		     0.2		    0.9		   1	0.18599		0.19324		0.16425
  300		     0.2		    0.9		   2	0.26087		0.27053		0.24638
  300		     0.2		    0.9		   3	0.31401		0.30435		0.28019
  300		     0.2		    0.9		   4	0.33575		0.33092		0.29227
  300		     0.2		    0.9		   5	0.35990		0.36473		0.30676
  300		     0.2		    1.0		   1	0.16425		0.19324		0.16425
  300		     0.2		    1.0		   2	0.24638		0.27053		0.24638
  300		     0.2		    1.0		   3	0.28019		0.30435		0.28019
  300		     0.2		    1.0		   4	0.29227		0.33092		0.29227
  300		     0.2		    1.0		   5	0.30676		0.36473		0.30676
  300		     0.3		    0.0		   1	0.19324		0.19324		0.15459
  300		     0.3		    0.0		   2	0.27053		0.27053		0.23430
  300		     0.3		    0.0		   3	0.30435		0.30435		0.26329
  300		     0.3		    0.0		   4	0.33092		0.33092		0.28019
  300		     0.3		    0.0		   5	0.36473		0.36473		0.29469
  300		     0.3		    0.1		   1	0.19324		0.19324		0.15459
  300		     0.3		    0.1		   2	0.26087		0.27053		0.23430
  300		     0.3		    0.1		   3	0.29952		0.30435		0.26329
  300		     0.3		    0.1		   4	0.32126		0.33092		0.28019
  300		     0.3		    0.1		   5	0.34541		0.36473		0.29469
  300		     0.3		    0.2		   1	0.19324		0.19324		0.15459
  300		     0.3		    0.2		   2	0.26087		0.27053		0.23430
  300		     0.3		    0.2		   3	0.29952		0.30435		0.26329
  300		     0.3		    0.2		   4	0.32126		0.33092		0.28019
  300		     0.3		    0.2		   5	0.34541		0.36473		0.29469
  300		     0.3		    0.3		   1	0.19324		0.19324		0.15459
  300		     0.3		    0.3		   2	0.26087		0.27053		0.23430
  300		     0.3		    0.3		   3	0.29952		0.30435		0.26329
  300		     0.3		    0.3		   4	0.32126		0.33092		0.28019
  300		     0.3		    0.3		   5	0.34541		0.36473		0.29469
  300		     0.3		    0.4		   1	0.18841		0.19324		0.15459
  300		     0.3		    0.4		   2	0.26329		0.27053		0.23430
  300		     0.3		    0.4		   3	0.30193		0.30435		0.26329
  300		     0.3		    0.4		   4	0.32126		0.33092		0.28019
  300		     0.3		    0.4		   5	0.34541		0.36473		0.29469
  300		     0.3		    0.5		   1	0.18841		0.19324		0.15459
  300		     0.3		    0.5		   2	0.26329		0.27053		0.23430
  300		     0.3		    0.5		   3	0.30193		0.30435		0.26329
  300		     0.3		    0.5		   4	0.32126		0.33092		0.28019
  300		     0.3		    0.5		   5	0.34541		0.36473		0.29469
  300		     0.3		    0.6		   1	0.18599		0.19324		0.15459
  300		     0.3		    0.6		   2	0.26087		0.27053		0.23430
  300		     0.3		    0.6		   3	0.30435		0.30435		0.26329
  300		     0.3		    0.6		   4	0.32367		0.33092		0.28019
  300		     0.3		    0.6		   5	0.34300		0.36473		0.29469
  300		     0.3		    0.7		   1	0.19324		0.19324		0.15459
  300		     0.3		    0.7		   2	0.25845		0.27053		0.23430
  300		     0.3		    0.7		   3	0.30435		0.30435		0.26329
  300		     0.3		    0.7		   4	0.32609		0.33092		0.28019
  300		     0.3		    0.7		   5	0.34541		0.36473		0.29469
  300		     0.3		    0.8		   1	0.18357		0.19324		0.15459
  300		     0.3		    0.8		   2	0.25121		0.27053		0.23430
  300		     0.3		    0.8		   3	0.30676		0.30435		0.26329
  300		     0.3		    0.8		   4	0.33092		0.33092		0.28019
  300		     0.3		    0.8		   5	0.34783		0.36473		0.29469
  300		     0.3		    0.9		   1	0.18357		0.19324		0.15459
  300		     0.3		    0.9		   2	0.24879		0.27053		0.23430
  300		     0.3		    0.9		   3	0.30918		0.30435		0.26329
  300		     0.3		    0.9		   4	0.33333		0.33092		0.28019
  300		     0.3		    0.9		   5	0.34783		0.36473		0.29469
  300		     0.3		    1.0		   1	0.15459		0.19324		0.15459
  300		     0.3		    1.0		   2	0.23430		0.27053		0.23430
  300		     0.3		    1.0		   3	0.26329		0.30435		0.26329
  300		     0.3		    1.0		   4	0.28019		0.33092		0.28019
  300		     0.3		    1.0		   5	0.29469		0.36473		0.29469
  300		     0.4		    0.0		   1	0.19324		0.19324		0.15942
  300		     0.4		    0.0		   2	0.27053		0.27053		0.24155
  300		     0.4		    0.0		   3	0.30435		0.30435		0.26329
  300		     0.4		    0.0		   4	0.33092		0.33092		0.28019
  300		     0.4		    0.0		   5	0.36473		0.36473		0.29227
  300		     0.4		    0.1		   1	0.19324		0.19324		0.15942
  300		     0.4		    0.1		   2	0.26087		0.27053		0.24155
  300		     0.4		    0.1		   3	0.29710		0.30435		0.26329
  300		     0.4		    0.1		   4	0.31884		0.33092		0.28019
  300		     0.4		    0.1		   5	0.34300		0.36473		0.29227
  300		     0.4		    0.2		   1	0.19324		0.19324		0.15942
  300		     0.4		    0.2		   2	0.26087		0.27053		0.24155
  300		     0.4		    0.2		   3	0.29710		0.30435		0.26329
  300		     0.4		    0.2		   4	0.31884		0.33092		0.28019
  300		     0.4		    0.2		   5	0.34300		0.36473		0.29227
  300		     0.4		    0.3		   1	0.19324		0.19324		0.15942
  300		     0.4		    0.3		   2	0.26087		0.27053		0.24155
  300		     0.4		    0.3		   3	0.29710		0.30435		0.26329
  300		     0.4		    0.3		   4	0.31884		0.33092		0.28019
  300		     0.4		    0.3		   5	0.34300		0.36473		0.29227
  300		     0.4		    0.4		   1	0.18841		0.19324		0.15942
  300		     0.4		    0.4		   2	0.26329		0.27053		0.24155
  300		     0.4		    0.4		   3	0.29952		0.30435		0.26329
  300		     0.4		    0.4		   4	0.31884		0.33092		0.28019
  300		     0.4		    0.4		   5	0.34300		0.36473		0.29227
  300		     0.4		    0.5		   1	0.18841		0.19324		0.15942
  300		     0.4		    0.5		   2	0.26329		0.27053		0.24155
  300		     0.4		    0.5		   3	0.29952		0.30435		0.26329
  300		     0.4		    0.5		   4	0.31884		0.33092		0.28019
  300		     0.4		    0.5		   5	0.34300		0.36473		0.29227
  300		     0.4		    0.6		   1	0.18599		0.19324		0.15942
  300		     0.4		    0.6		   2	0.26087		0.27053		0.24155
  300		     0.4		    0.6		   3	0.30193		0.30435		0.26329
  300		     0.4		    0.6		   4	0.32126		0.33092		0.28019
  300		     0.4		    0.6		   5	0.34058		0.36473		0.29227
  300		     0.4		    0.7		   1	0.19324		0.19324		0.15942
  300		     0.4		    0.7		   2	0.25845		0.27053		0.24155
  300		     0.4		    0.7		   3	0.29710		0.30435		0.26329
  300		     0.4		    0.7		   4	0.32367		0.33092		0.28019
  300		     0.4		    0.7		   5	0.34300		0.36473		0.29227
  300		     0.4		    0.8		   1	0.18841		0.19324		0.15942
  300		     0.4		    0.8		   2	0.25362		0.27053		0.24155
  300		     0.4		    0.8		   3	0.30435		0.30435		0.26329
  300		     0.4		    0.8		   4	0.32850		0.33092		0.28019
  300		     0.4		    0.8		   5	0.34541		0.36473		0.29227
  300		     0.4		    0.9		   1	0.19324		0.19324		0.15942
  300		     0.4		    0.9		   2	0.25604		0.27053		0.24155
  300		     0.4		    0.9		   3	0.30676		0.30435		0.26329
  300		     0.4		    0.9		   4	0.32850		0.33092		0.28019
  300		     0.4		    0.9		   5	0.34541		0.36473		0.29227
  300		     0.4		    1.0		   1	0.15942		0.19324		0.15942
  300		     0.4		    1.0		   2	0.24155		0.27053		0.24155
  300		     0.4		    1.0		   3	0.26329		0.30435		0.26329
  300		     0.4		    1.0		   4	0.28019		0.33092		0.28019
  300		     0.4		    1.0		   5	0.29227		0.36473		0.29227
  300		     0.5		    0.0		   1	0.19324		0.19324		0.15700
  300		     0.5		    0.0		   2	0.27053		0.27053		0.23913
  300		     0.5		    0.0		   3	0.30435		0.30435		0.26570
  300		     0.5		    0.0		   4	0.33092		0.33092		0.28261
  300		     0.5		    0.0		   5	0.36473		0.36473		0.29469
  300		     0.5		    0.1		   1	0.19324		0.19324		0.15700
  300		     0.5		    0.1		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.1		   3	0.29710		0.30435		0.26570
  300		     0.5		    0.1		   4	0.31884		0.33092		0.28261
  300		     0.5		    0.1		   5	0.34300		0.36473		0.29469
  300		     0.5		    0.2		   1	0.19324		0.19324		0.15700
  300		     0.5		    0.2		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.2		   3	0.29710		0.30435		0.26570
  300		     0.5		    0.2		   4	0.31884		0.33092		0.28261
  300		     0.5		    0.2		   5	0.34300		0.36473		0.29469
  300		     0.5		    0.3		   1	0.19082		0.19324		0.15700
  300		     0.5		    0.3		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.3		   3	0.29710		0.30435		0.26570
  300		     0.5		    0.3		   4	0.31884		0.33092		0.28261
  300		     0.5		    0.3		   5	0.34300		0.36473		0.29469
  300		     0.5		    0.4		   1	0.18841		0.19324		0.15700
  300		     0.5		    0.4		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.4		   3	0.29952		0.30435		0.26570
  300		     0.5		    0.4		   4	0.31884		0.33092		0.28261
  300		     0.5		    0.4		   5	0.34300		0.36473		0.29469
  300		     0.5		    0.5		   1	0.18841		0.19324		0.15700
  300		     0.5		    0.5		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.5		   3	0.29952		0.30435		0.26570
  300		     0.5		    0.5		   4	0.31884		0.33092		0.28261
  300		     0.5		    0.5		   5	0.34300		0.36473		0.29469
  300		     0.5		    0.6		   1	0.18841		0.19324		0.15700
  300		     0.5		    0.6		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.6		   3	0.29952		0.30435		0.26570
  300		     0.5		    0.6		   4	0.32126		0.33092		0.28261
  300		     0.5		    0.6		   5	0.34058		0.36473		0.29469
  300		     0.5		    0.7		   1	0.19082		0.19324		0.15700
  300		     0.5		    0.7		   2	0.26087		0.27053		0.23913
  300		     0.5		    0.7		   3	0.30193		0.30435		0.26570
  300		     0.5		    0.7		   4	0.32367		0.33092		0.28261
  300		     0.5		    0.7		   5	0.34058		0.36473		0.29469
  300		     0.5		    0.8		   1	0.18599		0.19324		0.15700
  300		     0.5		    0.8		   2	0.25362		0.27053		0.23913
  300		     0.5		    0.8		   3	0.30676		0.30435		0.26570
  300		     0.5		    0.8		   4	0.33092		0.33092		0.28261
  300		     0.5		    0.8		   5	0.34300		0.36473		0.29469
  300		     0.5		    0.9		   1	0.19324		0.19324		0.15700
  300		     0.5		    0.9		   2	0.25604		0.27053		0.23913
  300		     0.5		    0.9		   3	0.31159		0.30435		0.26570
  300		     0.5		    0.9		   4	0.33092		0.33092		0.28261
  300		     0.5		    0.9		   5	0.34300		0.36473		0.29469
  300		     0.5		    1.0		   1	0.15700		0.19324		0.15700
  300		     0.5		    1.0		   2	0.23913		0.27053		0.23913
  300		     0.5		    1.0		   3	0.26570		0.30435		0.26570
  300		     0.5		    1.0		   4	0.28261		0.33092		0.28261
  300		     0.5		    1.0		   5	0.29469		0.36473		0.29469
  300		     0.6		    0.0		   1	0.19324		0.19324		0.15459
  300		     0.6		    0.0		   2	0.27053		0.27053		0.23671
  300		     0.6		    0.0		   3	0.30435		0.30435		0.26329
  300		     0.6		    0.0		   4	0.33092		0.33092		0.28019
  300		     0.6		    0.0		   5	0.36473		0.36473		0.29469
  300		     0.6		    0.1		   1	0.19324		0.19324		0.15459
  300		     0.6		    0.1		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.1		   3	0.29227		0.30435		0.26329
  300		     0.6		    0.1		   4	0.31643		0.33092		0.28019
  300		     0.6		    0.1		   5	0.34058		0.36473		0.29469
  300		     0.6		    0.2		   1	0.19324		0.19324		0.15459
  300		     0.6		    0.2		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.2		   3	0.29227		0.30435		0.26329
  300		     0.6		    0.2		   4	0.31643		0.33092		0.28019
  300		     0.6		    0.2		   5	0.34058		0.36473		0.29469
  300		     0.6		    0.3		   1	0.19082		0.19324		0.15459
  300		     0.6		    0.3		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.3		   3	0.29227		0.30435		0.26329
  300		     0.6		    0.3		   4	0.31643		0.33092		0.28019
  300		     0.6		    0.3		   5	0.34058		0.36473		0.29469
  300		     0.6		    0.4		   1	0.18841		0.19324		0.15459
  300		     0.6		    0.4		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.4		   3	0.29469		0.30435		0.26329
  300		     0.6		    0.4		   4	0.31643		0.33092		0.28019
  300		     0.6		    0.4		   5	0.34058		0.36473		0.29469
  300		     0.6		    0.5		   1	0.18841		0.19324		0.15459
  300		     0.6		    0.5		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.5		   3	0.29469		0.30435		0.26329
  300		     0.6		    0.5		   4	0.31643		0.33092		0.28019
  300		     0.6		    0.5		   5	0.34058		0.36473		0.29469
  300		     0.6		    0.6		   1	0.18841		0.19324		0.15459
  300		     0.6		    0.6		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.6		   3	0.29469		0.30435		0.26329
  300		     0.6		    0.6		   4	0.31884		0.33092		0.28019
  300		     0.6		    0.6		   5	0.33816		0.36473		0.29469
  300		     0.6		    0.7		   1	0.19082		0.19324		0.15459
  300		     0.6		    0.7		   2	0.25845		0.27053		0.23671
  300		     0.6		    0.7		   3	0.29710		0.30435		0.26329
  300		     0.6		    0.7		   4	0.32126		0.33092		0.28019
  300		     0.6		    0.7		   5	0.33816		0.36473		0.29469
  300		     0.6		    0.8		   1	0.18599		0.19324		0.15459
  300		     0.6		    0.8		   2	0.25362		0.27053		0.23671
  300		     0.6		    0.8		   3	0.30193		0.30435		0.26329
  300		     0.6		    0.8		   4	0.32850		0.33092		0.28019
  300		     0.6		    0.8		   5	0.34058		0.36473		0.29469
  300		     0.6		    0.9		   1	0.19082		0.19324		0.15459
  300		     0.6		    0.9		   2	0.25121		0.27053		0.23671
  300		     0.6		    0.9		   3	0.30676		0.30435		0.26329
  300		     0.6		    0.9		   4	0.32850		0.33092		0.28019
  300		     0.6		    0.9		   5	0.34058		0.36473		0.29469
  300		     0.6		    1.0		   1	0.15459		0.19324		0.15459
  300		     0.6		    1.0		   2	0.23671		0.27053		0.23671
  300		     0.6		    1.0		   3	0.26329		0.30435		0.26329
  300		     0.6		    1.0		   4	0.28019		0.33092		0.28019
  300		     0.6		    1.0		   5	0.29469		0.36473		0.29469
  300		     0.7		    0.0		   1	0.19324		0.19324		0.15700
  300		     0.7		    0.0		   2	0.27053		0.27053		0.23671
  300		     0.7		    0.0		   3	0.30435		0.30435		0.26329
  300		     0.7		    0.0		   4	0.33092		0.33092		0.28019
  300		     0.7		    0.0		   5	0.36473		0.36473		0.29710
  300		     0.7		    0.1		   1	0.19324		0.19324		0.15700
  300		     0.7		    0.1		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.1		   3	0.29227		0.30435		0.26329
  300		     0.7		    0.1		   4	0.31643		0.33092		0.28019
  300		     0.7		    0.1		   5	0.34058		0.36473		0.29710
  300		     0.7		    0.2		   1	0.19324		0.19324		0.15700
  300		     0.7		    0.2		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.2		   3	0.29227		0.30435		0.26329
  300		     0.7		    0.2		   4	0.31643		0.33092		0.28019
  300		     0.7		    0.2		   5	0.34058		0.36473		0.29710
  300		     0.7		    0.3		   1	0.18841		0.19324		0.15700
  300		     0.7		    0.3		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.3		   3	0.29227		0.30435		0.26329
  300		     0.7		    0.3		   4	0.31643		0.33092		0.28019
  300		     0.7		    0.3		   5	0.34058		0.36473		0.29710
  300		     0.7		    0.4		   1	0.18841		0.19324		0.15700
  300		     0.7		    0.4		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.4		   3	0.29469		0.30435		0.26329
  300		     0.7		    0.4		   4	0.31643		0.33092		0.28019
  300		     0.7		    0.4		   5	0.34058		0.36473		0.29710
  300		     0.7		    0.5		   1	0.18841		0.19324		0.15700
  300		     0.7		    0.5		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.5		   3	0.29469		0.30435		0.26329
  300		     0.7		    0.5		   4	0.31643		0.33092		0.28019
  300		     0.7		    0.5		   5	0.34058		0.36473		0.29710
  300		     0.7		    0.6		   1	0.18841		0.19324		0.15700
  300		     0.7		    0.6		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.6		   3	0.29469		0.30435		0.26329
  300		     0.7		    0.6		   4	0.31643		0.33092		0.28019
  300		     0.7		    0.6		   5	0.33816		0.36473		0.29710
  300		     0.7		    0.7		   1	0.19324		0.19324		0.15700
  300		     0.7		    0.7		   2	0.25845		0.27053		0.23671
  300		     0.7		    0.7		   3	0.29710		0.30435		0.26329
  300		     0.7		    0.7		   4	0.32126		0.33092		0.28019
  300		     0.7		    0.7		   5	0.34058		0.36473		0.29710
  300		     0.7		    0.8		   1	0.18599		0.19324		0.15700
  300		     0.7		    0.8		   2	0.25362		0.27053		0.23671
  300		     0.7		    0.8		   3	0.30193		0.30435		0.26329
  300		     0.7		    0.8		   4	0.32609		0.33092		0.28019
  300		     0.7		    0.8		   5	0.34300		0.36473		0.29710
  300		     0.7		    0.9		   1	0.19324		0.19324		0.15700
  300		     0.7		    0.9		   2	0.25604		0.27053		0.23671
  300		     0.7		    0.9		   3	0.30676		0.30435		0.26329
  300		     0.7		    0.9		   4	0.33092		0.33092		0.28019
  300		     0.7		    0.9		   5	0.34300		0.36473		0.29710
  300		     0.7		    1.0		   1	0.15700		0.19324		0.15700
  300		     0.7		    1.0		   2	0.23671		0.27053		0.23671
  300		     0.7		    1.0		   3	0.26329		0.30435		0.26329
  300		     0.7		    1.0		   4	0.28019		0.33092		0.28019
  300		     0.7		    1.0		   5	0.29710		0.36473		0.29710
  300		     0.8		    0.0		   1	0.19324		0.19324		0.15700
  300		     0.8		    0.0		   2	0.27053		0.27053		0.23671
  300		     0.8		    0.0		   3	0.30435		0.30435		0.26329
  300		     0.8		    0.0		   4	0.33092		0.33092		0.28019
  300		     0.8		    0.0		   5	0.36473		0.36473		0.29710
  300		     0.8		    0.1		   1	0.19324		0.19324		0.15700
  300		     0.8		    0.1		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.1		   3	0.29227		0.30435		0.26329
  300		     0.8		    0.1		   4	0.31643		0.33092		0.28019
  300		     0.8		    0.1		   5	0.33816		0.36473		0.29710
  300		     0.8		    0.2		   1	0.19324		0.19324		0.15700
  300		     0.8		    0.2		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.2		   3	0.29227		0.30435		0.26329
  300		     0.8		    0.2		   4	0.31643		0.33092		0.28019
  300		     0.8		    0.2		   5	0.33816		0.36473		0.29710
  300		     0.8		    0.3		   1	0.19082		0.19324		0.15700
  300		     0.8		    0.3		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.3		   3	0.29227		0.30435		0.26329
  300		     0.8		    0.3		   4	0.31643		0.33092		0.28019
  300		     0.8		    0.3		   5	0.33816		0.36473		0.29710
  300		     0.8		    0.4		   1	0.18841		0.19324		0.15700
  300		     0.8		    0.4		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.4		   3	0.29469		0.30435		0.26329
  300		     0.8		    0.4		   4	0.31643		0.33092		0.28019
  300		     0.8		    0.4		   5	0.33816		0.36473		0.29710
  300		     0.8		    0.5		   1	0.18841		0.19324		0.15700
  300		     0.8		    0.5		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.5		   3	0.29469		0.30435		0.26329
  300		     0.8		    0.5		   4	0.31643		0.33092		0.28019
  300		     0.8		    0.5		   5	0.33816		0.36473		0.29710
  300		     0.8		    0.6		   1	0.18841		0.19324		0.15700
  300		     0.8		    0.6		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.6		   3	0.29469		0.30435		0.26329
  300		     0.8		    0.6		   4	0.31643		0.33092		0.28019
  300		     0.8		    0.6		   5	0.33575		0.36473		0.29710
  300		     0.8		    0.7		   1	0.19324		0.19324		0.15700
  300		     0.8		    0.7		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.7		   3	0.29710		0.30435		0.26329
  300		     0.8		    0.7		   4	0.32126		0.33092		0.28019
  300		     0.8		    0.7		   5	0.33816		0.36473		0.29710
  300		     0.8		    0.8		   1	0.18599		0.19324		0.15700
  300		     0.8		    0.8		   2	0.25604		0.27053		0.23671
  300		     0.8		    0.8		   3	0.30193		0.30435		0.26329
  300		     0.8		    0.8		   4	0.32367		0.33092		0.28019
  300		     0.8		    0.8		   5	0.34058		0.36473		0.29710
  300		     0.8		    0.9		   1	0.19324		0.19324		0.15700
  300		     0.8		    0.9		   2	0.25845		0.27053		0.23671
  300		     0.8		    0.9		   3	0.30435		0.30435		0.26329
  300		     0.8		    0.9		   4	0.32850		0.33092		0.28019
  300		     0.8		    0.9		   5	0.34058		0.36473		0.29710
  300		     0.8		    1.0		   1	0.15700		0.19324		0.15700
  300		     0.8		    1.0		   2	0.23671		0.27053		0.23671
  300		     0.8		    1.0		   3	0.26329		0.30435		0.26329
  300		     0.8		    1.0		   4	0.28019		0.33092		0.28019
  300		     0.8		    1.0		   5	0.29710		0.36473		0.29710
  300		     0.9		    0.0		   1	0.19324		0.19324		0.16425
  300		     0.9		    0.0		   2	0.27053		0.27053		0.23430
  300		     0.9		    0.0		   3	0.30435		0.30435		0.26329
  300		     0.9		    0.0		   4	0.33092		0.33092		0.28019
  300		     0.9		    0.0		   5	0.36473		0.36473		0.29469
  300		     0.9		    0.1		   1	0.19082		0.19324		0.16425
  300		     0.9		    0.1		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.1		   3	0.28986		0.30435		0.26329
  300		     0.9		    0.1		   4	0.31401		0.33092		0.28019
  300		     0.9		    0.1		   5	0.33575		0.36473		0.29469
  300		     0.9		    0.2		   1	0.19082		0.19324		0.16425
  300		     0.9		    0.2		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.2		   3	0.28986		0.30435		0.26329
  300		     0.9		    0.2		   4	0.31401		0.33092		0.28019
  300		     0.9		    0.2		   5	0.33575		0.36473		0.29469
  300		     0.9		    0.3		   1	0.18841		0.19324		0.16425
  300		     0.9		    0.3		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.3		   3	0.28986		0.30435		0.26329
  300		     0.9		    0.3		   4	0.31401		0.33092		0.28019
  300		     0.9		    0.3		   5	0.33575		0.36473		0.29469
  300		     0.9		    0.4		   1	0.18841		0.19324		0.16425
  300		     0.9		    0.4		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.4		   3	0.29227		0.30435		0.26329
  300		     0.9		    0.4		   4	0.31401		0.33092		0.28019
  300		     0.9		    0.4		   5	0.33575		0.36473		0.29469
  300		     0.9		    0.5		   1	0.18599		0.19324		0.16425
  300		     0.9		    0.5		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.5		   3	0.29227		0.30435		0.26329
  300		     0.9		    0.5		   4	0.31401		0.33092		0.28019
  300		     0.9		    0.5		   5	0.33575		0.36473		0.29469
  300		     0.9		    0.6		   1	0.18599		0.19324		0.16425
  300		     0.9		    0.6		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.6		   3	0.29227		0.30435		0.26329
  300		     0.9		    0.6		   4	0.31401		0.33092		0.28019
  300		     0.9		    0.6		   5	0.33333		0.36473		0.29469
  300		     0.9		    0.7		   1	0.19082		0.19324		0.16425
  300		     0.9		    0.7		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.7		   3	0.29469		0.30435		0.26329
  300		     0.9		    0.7		   4	0.31884		0.33092		0.28019
  300		     0.9		    0.7		   5	0.33575		0.36473		0.29469
  300		     0.9		    0.8		   1	0.18357		0.19324		0.16425
  300		     0.9		    0.8		   2	0.25362		0.27053		0.23430
  300		     0.9		    0.8		   3	0.29952		0.30435		0.26329
  300		     0.9		    0.8		   4	0.32126		0.33092		0.28019
  300		     0.9		    0.8		   5	0.33816		0.36473		0.29469
  300		     0.9		    0.9		   1	0.19082		0.19324		0.16425
  300		     0.9		    0.9		   2	0.25604		0.27053		0.23430
  300		     0.9		    0.9		   3	0.30193		0.30435		0.26329
  300		     0.9		    0.9		   4	0.32609		0.33092		0.28019
  300		     0.9		    0.9		   5	0.33816		0.36473		0.29469
  300		     0.9		    1.0		   1	0.16425		0.19324		0.16425
  300		     0.9		    1.0		   2	0.23430		0.27053		0.23430
  300		     0.9		    1.0		   3	0.26329		0.30435		0.26329
  300		     0.9		    1.0		   4	0.28019		0.33092		0.28019
  300		     0.9		    1.0		   5	0.29469		0.36473		0.29469
  300		     1.0		    0.0		   1	0.19324		0.19324		0.16425
  300		     1.0		    0.0		   2	0.27053		0.27053		0.23430
  300		     1.0		    0.0		   3	0.30435		0.30435		0.26329
  300		     1.0		    0.0		   4	0.33092		0.33092		0.28019
  300		     1.0		    0.0		   5	0.36473		0.36473		0.29469
  300		     1.0		    0.1		   1	0.19082		0.19324		0.16425
  300		     1.0		    0.1		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.1		   3	0.28986		0.30435		0.26329
  300		     1.0		    0.1		   4	0.31401		0.33092		0.28019
  300		     1.0		    0.1		   5	0.33575		0.36473		0.29469
  300		     1.0		    0.2		   1	0.19082		0.19324		0.16425
  300		     1.0		    0.2		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.2		   3	0.28986		0.30435		0.26329
  300		     1.0		    0.2		   4	0.31401		0.33092		0.28019
  300		     1.0		    0.2		   5	0.33575		0.36473		0.29469
  300		     1.0		    0.3		   1	0.18841		0.19324		0.16425
  300		     1.0		    0.3		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.3		   3	0.28986		0.30435		0.26329
  300		     1.0		    0.3		   4	0.31401		0.33092		0.28019
  300		     1.0		    0.3		   5	0.33575		0.36473		0.29469
  300		     1.0		    0.4		   1	0.18841		0.19324		0.16425
  300		     1.0		    0.4		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.4		   3	0.29227		0.30435		0.26329
  300		     1.0		    0.4		   4	0.31401		0.33092		0.28019
  300		     1.0		    0.4		   5	0.33575		0.36473		0.29469
  300		     1.0		    0.5		   1	0.18599		0.19324		0.16425
  300		     1.0		    0.5		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.5		   3	0.29227		0.30435		0.26329
  300		     1.0		    0.5		   4	0.31401		0.33092		0.28019
  300		     1.0		    0.5		   5	0.33575		0.36473		0.29469
  300		     1.0		    0.6		   1	0.18599		0.19324		0.16425
  300		     1.0		    0.6		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.6		   3	0.29227		0.30435		0.26329
  300		     1.0		    0.6		   4	0.31401		0.33092		0.28019
  300		     1.0		    0.6		   5	0.33333		0.36473		0.29469
  300		     1.0		    0.7		   1	0.19082		0.19324		0.16425
  300		     1.0		    0.7		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.7		   3	0.29469		0.30435		0.26329
  300		     1.0		    0.7		   4	0.31884		0.33092		0.28019
  300		     1.0		    0.7		   5	0.33575		0.36473		0.29469
  300		     1.0		    0.8		   1	0.18357		0.19324		0.16425
  300		     1.0		    0.8		   2	0.25362		0.27053		0.23430
  300		     1.0		    0.8		   3	0.29952		0.30435		0.26329
  300		     1.0		    0.8		   4	0.32126		0.33092		0.28019
  300		     1.0		    0.8		   5	0.33816		0.36473		0.29469
  300		     1.0		    0.9		   1	0.19082		0.19324		0.16425
  300		     1.0		    0.9		   2	0.25604		0.27053		0.23430
  300		     1.0		    0.9		   3	0.30193		0.30435		0.26329
  300		     1.0		    0.9		   4	0.32609		0.33092		0.28019
  300		     1.0		    0.9		   5	0.33816		0.36473		0.29469
  300		     1.0		    1.0		   1	0.16425		0.19324		0.16425
  300		     1.0		    1.0		   2	0.23430		0.27053		0.23430
  300		     1.0		    1.0		   3	0.26329		0.30435		0.26329
  300		     1.0		    1.0		   4	0.28019		0.33092		0.28019
  300		     1.0		    1.0		   5	0.29469		0.36473		0.29469
  320		     0.1		    0.0		   1	0.19324		0.19324		0.17874
  320		     0.1		    0.0		   2	0.27053		0.27053		0.26570
  320		     0.1		    0.0		   3	0.30435		0.30435		0.29469
  320		     0.1		    0.0		   4	0.33092		0.33092		0.30918
  320		     0.1		    0.0		   5	0.36473		0.36473		0.32609
  320		     0.1		    0.1		   1	0.19324		0.19324		0.17874
  320		     0.1		    0.1		   2	0.26329		0.27053		0.26570
  320		     0.1		    0.1		   3	0.30435		0.30435		0.29469
  320		     0.1		    0.1		   4	0.32850		0.33092		0.30918
  320		     0.1		    0.1		   5	0.35507		0.36473		0.32609
  320		     0.1		    0.2		   1	0.19324		0.19324		0.17874
  320		     0.1		    0.2		   2	0.26329		0.27053		0.26570
  320		     0.1		    0.2		   3	0.30435		0.30435		0.29469
  320		     0.1		    0.2		   4	0.33092		0.33092		0.30918
  320		     0.1		    0.2		   5	0.35749		0.36473		0.32609
  320		     0.1		    0.3		   1	0.19324		0.19324		0.17874
  320		     0.1		    0.3		   2	0.26329		0.27053		0.26570
  320		     0.1		    0.3		   3	0.30918		0.30435		0.29469
  320		     0.1		    0.3		   4	0.33092		0.33092		0.30918
  320		     0.1		    0.3		   5	0.35990		0.36473		0.32609
  320		     0.1		    0.4		   1	0.18841		0.19324		0.17874
  320		     0.1		    0.4		   2	0.26570		0.27053		0.26570
  320		     0.1		    0.4		   3	0.30918		0.30435		0.29469
  320		     0.1		    0.4		   4	0.33575		0.33092		0.30918
  320		     0.1		    0.4		   5	0.36232		0.36473		0.32609
  320		     0.1		    0.5		   1	0.19324		0.19324		0.17874
  320		     0.1		    0.5		   2	0.26812		0.27053		0.26570
  320		     0.1		    0.5		   3	0.31401		0.30435		0.29469
  320		     0.1		    0.5		   4	0.34058		0.33092		0.30918
  320		     0.1		    0.5		   5	0.36715		0.36473		0.32609
  320		     0.1		    0.6		   1	0.19324		0.19324		0.17874
  320		     0.1		    0.6		   2	0.26812		0.27053		0.26570
  320		     0.1		    0.6		   3	0.31401		0.30435		0.29469
  320		     0.1		    0.6		   4	0.34783		0.33092		0.30918
  320		     0.1		    0.6		   5	0.36715		0.36473		0.32609
  320		     0.1		    0.7		   1	0.19565		0.19324		0.17874
  320		     0.1		    0.7		   2	0.27295		0.27053		0.26570
  320		     0.1		    0.7		   3	0.32126		0.30435		0.29469
  320		     0.1		    0.7		   4	0.35024		0.33092		0.30918
  320		     0.1		    0.7		   5	0.36473		0.36473		0.32609
  320		     0.1		    0.8		   1	0.18841		0.19324		0.17874
  320		     0.1		    0.8		   2	0.27778		0.27053		0.26570
  320		     0.1		    0.8		   3	0.32126		0.30435		0.29469
  320		     0.1		    0.8		   4	0.35507		0.33092		0.30918
  320		     0.1		    0.8		   5	0.36957		0.36473		0.32609
  320		     0.1		    0.9		   1	0.18599		0.19324		0.17874
  320		     0.1		    0.9		   2	0.27053		0.27053		0.26570
  320		     0.1		    0.9		   3	0.32609		0.30435		0.29469
  320		     0.1		    0.9		   4	0.35749		0.33092		0.30918
  320		     0.1		    0.9		   5	0.37440		0.36473		0.32609
  320		     0.1		    1.0		   1	0.17874		0.19324		0.17874
  320		     0.1		    1.0		   2	0.26570		0.27053		0.26570
  320		     0.1		    1.0		   3	0.29469		0.30435		0.29469
  320		     0.1		    1.0		   4	0.30918		0.33092		0.30918
  320		     0.1		    1.0		   5	0.32609		0.36473		0.32609
  320		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  320		     0.2		    0.0		   2	0.27053		0.27053		0.24638
  320		     0.2		    0.0		   3	0.30435		0.30435		0.28502
  320		     0.2		    0.0		   4	0.33092		0.33092		0.29710
  320		     0.2		    0.0		   5	0.36473		0.36473		0.30676
  320		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  320		     0.2		    0.1		   2	0.26570		0.27053		0.24638
  320		     0.2		    0.1		   3	0.29952		0.30435		0.28502
  320		     0.2		    0.1		   4	0.31643		0.33092		0.29710
  320		     0.2		    0.1		   5	0.34300		0.36473		0.30676
  320		     0.2		    0.2		   1	0.19082		0.19324		0.16908
  320		     0.2		    0.2		   2	0.26570		0.27053		0.24638
  320		     0.2		    0.2		   3	0.29952		0.30435		0.28502
  320		     0.2		    0.2		   4	0.31884		0.33092		0.29710
  320		     0.2		    0.2		   5	0.34541		0.36473		0.30676
  320		     0.2		    0.3		   1	0.19082		0.19324		0.16908
  320		     0.2		    0.3		   2	0.26570		0.27053		0.24638
  320		     0.2		    0.3		   3	0.30193		0.30435		0.28502
  320		     0.2		    0.3		   4	0.31884		0.33092		0.29710
  320		     0.2		    0.3		   5	0.34541		0.36473		0.30676
  320		     0.2		    0.4		   1	0.18599		0.19324		0.16908
  320		     0.2		    0.4		   2	0.26812		0.27053		0.24638
  320		     0.2		    0.4		   3	0.30435		0.30435		0.28502
  320		     0.2		    0.4		   4	0.31884		0.33092		0.29710
  320		     0.2		    0.4		   5	0.34541		0.36473		0.30676
  320		     0.2		    0.5		   1	0.18599		0.19324		0.16908
  320		     0.2		    0.5		   2	0.26812		0.27053		0.24638
  320		     0.2		    0.5		   3	0.30435		0.30435		0.28502
  320		     0.2		    0.5		   4	0.31884		0.33092		0.29710
  320		     0.2		    0.5		   5	0.34541		0.36473		0.30676
  320		     0.2		    0.6		   1	0.18357		0.19324		0.16908
  320		     0.2		    0.6		   2	0.26329		0.27053		0.24638
  320		     0.2		    0.6		   3	0.30676		0.30435		0.28502
  320		     0.2		    0.6		   4	0.32126		0.33092		0.29710
  320		     0.2		    0.6		   5	0.34541		0.36473		0.30676
  320		     0.2		    0.7		   1	0.19324		0.19324		0.16908
  320		     0.2		    0.7		   2	0.26570		0.27053		0.24638
  320		     0.2		    0.7		   3	0.30676		0.30435		0.28502
  320		     0.2		    0.7		   4	0.32126		0.33092		0.29710
  320		     0.2		    0.7		   5	0.34300		0.36473		0.30676
  320		     0.2		    0.8		   1	0.18599		0.19324		0.16908
  320		     0.2		    0.8		   2	0.26812		0.27053		0.24638
  320		     0.2		    0.8		   3	0.31401		0.30435		0.28502
  320		     0.2		    0.8		   4	0.32850		0.33092		0.29710
  320		     0.2		    0.8		   5	0.35266		0.36473		0.30676
  320		     0.2		    0.9		   1	0.18599		0.19324		0.16908
  320		     0.2		    0.9		   2	0.26329		0.27053		0.24638
  320		     0.2		    0.9		   3	0.31643		0.30435		0.28502
  320		     0.2		    0.9		   4	0.33333		0.33092		0.29710
  320		     0.2		    0.9		   5	0.34783		0.36473		0.30676
  320		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  320		     0.2		    1.0		   2	0.24638		0.27053		0.24638
  320		     0.2		    1.0		   3	0.28502		0.30435		0.28502
  320		     0.2		    1.0		   4	0.29710		0.33092		0.29710
  320		     0.2		    1.0		   5	0.30676		0.36473		0.30676
  320		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  320		     0.3		    0.0		   2	0.27053		0.27053		0.23913
  320		     0.3		    0.0		   3	0.30435		0.30435		0.26812
  320		     0.3		    0.0		   4	0.33092		0.33092		0.28502
  320		     0.3		    0.0		   5	0.36473		0.36473		0.29710
  320		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  320		     0.3		    0.1		   2	0.26087		0.27053		0.23913
  320		     0.3		    0.1		   3	0.29952		0.30435		0.26812
  320		     0.3		    0.1		   4	0.32126		0.33092		0.28502
  320		     0.3		    0.1		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  320		     0.3		    0.2		   2	0.26087		0.27053		0.23913
  320		     0.3		    0.2		   3	0.29952		0.30435		0.26812
  320		     0.3		    0.2		   4	0.32126		0.33092		0.28502
  320		     0.3		    0.2		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.3		   1	0.19324		0.19324		0.15942
  320		     0.3		    0.3		   2	0.26087		0.27053		0.23913
  320		     0.3		    0.3		   3	0.29952		0.30435		0.26812
  320		     0.3		    0.3		   4	0.32126		0.33092		0.28502
  320		     0.3		    0.3		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.4		   1	0.18841		0.19324		0.15942
  320		     0.3		    0.4		   2	0.26329		0.27053		0.23913
  320		     0.3		    0.4		   3	0.30193		0.30435		0.26812
  320		     0.3		    0.4		   4	0.32126		0.33092		0.28502
  320		     0.3		    0.4		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.5		   1	0.18841		0.19324		0.15942
  320		     0.3		    0.5		   2	0.26329		0.27053		0.23913
  320		     0.3		    0.5		   3	0.30193		0.30435		0.26812
  320		     0.3		    0.5		   4	0.32126		0.33092		0.28502
  320		     0.3		    0.5		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.6		   1	0.18599		0.19324		0.15942
  320		     0.3		    0.6		   2	0.26087		0.27053		0.23913
  320		     0.3		    0.6		   3	0.30193		0.30435		0.26812
  320		     0.3		    0.6		   4	0.32367		0.33092		0.28502
  320		     0.3		    0.6		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.7		   1	0.19565		0.19324		0.15942
  320		     0.3		    0.7		   2	0.25845		0.27053		0.23913
  320		     0.3		    0.7		   3	0.30435		0.30435		0.26812
  320		     0.3		    0.7		   4	0.32367		0.33092		0.28502
  320		     0.3		    0.7		   5	0.34541		0.36473		0.29710
  320		     0.3		    0.8		   1	0.18357		0.19324		0.15942
  320		     0.3		    0.8		   2	0.25845		0.27053		0.23913
  320		     0.3		    0.8		   3	0.30435		0.30435		0.26812
  320		     0.3		    0.8		   4	0.32609		0.33092		0.28502
  320		     0.3		    0.8		   5	0.34783		0.36473		0.29710
  320		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  320		     0.3		    0.9		   2	0.25121		0.27053		0.23913
  320		     0.3		    0.9		   3	0.31159		0.30435		0.26812
  320		     0.3		    0.9		   4	0.33092		0.33092		0.28502
  320		     0.3		    0.9		   5	0.34541		0.36473		0.29710
  320		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  320		     0.3		    1.0		   2	0.23913		0.27053		0.23913
  320		     0.3		    1.0		   3	0.26812		0.30435		0.26812
  320		     0.3		    1.0		   4	0.28502		0.33092		0.28502
  320		     0.3		    1.0		   5	0.29710		0.36473		0.29710
  320		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  320		     0.4		    0.0		   2	0.27053		0.27053		0.24638
  320		     0.4		    0.0		   3	0.30435		0.30435		0.26812
  320		     0.4		    0.0		   4	0.33092		0.33092		0.28502
  320		     0.4		    0.0		   5	0.36473		0.36473		0.29469
  320		     0.4		    0.1		   1	0.19324		0.19324		0.16425
  320		     0.4		    0.1		   2	0.26087		0.27053		0.24638
  320		     0.4		    0.1		   3	0.29710		0.30435		0.26812
  320		     0.4		    0.1		   4	0.31884		0.33092		0.28502
  320		     0.4		    0.1		   5	0.34300		0.36473		0.29469
  320		     0.4		    0.2		   1	0.19324		0.19324		0.16425
  320		     0.4		    0.2		   2	0.26087		0.27053		0.24638
  320		     0.4		    0.2		   3	0.29710		0.30435		0.26812
  320		     0.4		    0.2		   4	0.31884		0.33092		0.28502
  320		     0.4		    0.2		   5	0.34300		0.36473		0.29469
  320		     0.4		    0.3		   1	0.19324		0.19324		0.16425
  320		     0.4		    0.3		   2	0.26087		0.27053		0.24638
  320		     0.4		    0.3		   3	0.29710		0.30435		0.26812
  320		     0.4		    0.3		   4	0.31884		0.33092		0.28502
  320		     0.4		    0.3		   5	0.34300		0.36473		0.29469
  320		     0.4		    0.4		   1	0.18841		0.19324		0.16425
  320		     0.4		    0.4		   2	0.26329		0.27053		0.24638
  320		     0.4		    0.4		   3	0.29952		0.30435		0.26812
  320		     0.4		    0.4		   4	0.31884		0.33092		0.28502
  320		     0.4		    0.4		   5	0.34300		0.36473		0.29469
  320		     0.4		    0.5		   1	0.18841		0.19324		0.16425
  320		     0.4		    0.5		   2	0.26329		0.27053		0.24638
  320		     0.4		    0.5		   3	0.29952		0.30435		0.26812
  320		     0.4		    0.5		   4	0.31884		0.33092		0.28502
  320		     0.4		    0.5		   5	0.34300		0.36473		0.29469
  320		     0.4		    0.6		   1	0.18599		0.19324		0.16425
  320		     0.4		    0.6		   2	0.26087		0.27053		0.24638
  320		     0.4		    0.6		   3	0.30193		0.30435		0.26812
  320		     0.4		    0.6		   4	0.32126		0.33092		0.28502
  320		     0.4		    0.6		   5	0.34058		0.36473		0.29469
  320		     0.4		    0.7		   1	0.19324		0.19324		0.16425
  320		     0.4		    0.7		   2	0.25845		0.27053		0.24638
  320		     0.4		    0.7		   3	0.29710		0.30435		0.26812
  320		     0.4		    0.7		   4	0.32126		0.33092		0.28502
  320		     0.4		    0.7		   5	0.34300		0.36473		0.29469
  320		     0.4		    0.8		   1	0.18841		0.19324		0.16425
  320		     0.4		    0.8		   2	0.26087		0.27053		0.24638
  320		     0.4		    0.8		   3	0.30193		0.30435		0.26812
  320		     0.4		    0.8		   4	0.32367		0.33092		0.28502
  320		     0.4		    0.8		   5	0.34541		0.36473		0.29469
  320		     0.4		    0.9		   1	0.19324		0.19324		0.16425
  320		     0.4		    0.9		   2	0.25845		0.27053		0.24638
  320		     0.4		    0.9		   3	0.30918		0.30435		0.26812
  320		     0.4		    0.9		   4	0.32609		0.33092		0.28502
  320		     0.4		    0.9		   5	0.34300		0.36473		0.29469
  320		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  320		     0.4		    1.0		   2	0.24638		0.27053		0.24638
  320		     0.4		    1.0		   3	0.26812		0.30435		0.26812
  320		     0.4		    1.0		   4	0.28502		0.33092		0.28502
  320		     0.4		    1.0		   5	0.29469		0.36473		0.29469
  320		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  320		     0.5		    0.0		   2	0.27053		0.27053		0.24396
  320		     0.5		    0.0		   3	0.30435		0.30435		0.27053
  320		     0.5		    0.0		   4	0.33092		0.33092		0.28744
  320		     0.5		    0.0		   5	0.36473		0.36473		0.29710
  320		     0.5		    0.1		   1	0.19324		0.19324		0.16184
  320		     0.5		    0.1		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.1		   3	0.29710		0.30435		0.27053
  320		     0.5		    0.1		   4	0.31884		0.33092		0.28744
  320		     0.5		    0.1		   5	0.34300		0.36473		0.29710
  320		     0.5		    0.2		   1	0.19324		0.19324		0.16184
  320		     0.5		    0.2		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.2		   3	0.29710		0.30435		0.27053
  320		     0.5		    0.2		   4	0.31884		0.33092		0.28744
  320		     0.5		    0.2		   5	0.34300		0.36473		0.29710
  320		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  320		     0.5		    0.3		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.3		   3	0.29710		0.30435		0.27053
  320		     0.5		    0.3		   4	0.31884		0.33092		0.28744
  320		     0.5		    0.3		   5	0.34300		0.36473		0.29710
  320		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  320		     0.5		    0.4		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.4		   3	0.29952		0.30435		0.27053
  320		     0.5		    0.4		   4	0.31884		0.33092		0.28744
  320		     0.5		    0.4		   5	0.34300		0.36473		0.29710
  320		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  320		     0.5		    0.5		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.5		   3	0.29952		0.30435		0.27053
  320		     0.5		    0.5		   4	0.31884		0.33092		0.28744
  320		     0.5		    0.5		   5	0.34300		0.36473		0.29710
  320		     0.5		    0.6		   1	0.18841		0.19324		0.16184
  320		     0.5		    0.6		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.6		   3	0.29952		0.30435		0.27053
  320		     0.5		    0.6		   4	0.32126		0.33092		0.28744
  320		     0.5		    0.6		   5	0.34058		0.36473		0.29710
  320		     0.5		    0.7		   1	0.19082		0.19324		0.16184
  320		     0.5		    0.7		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.7		   3	0.30193		0.30435		0.27053
  320		     0.5		    0.7		   4	0.32126		0.33092		0.28744
  320		     0.5		    0.7		   5	0.34058		0.36473		0.29710
  320		     0.5		    0.8		   1	0.18599		0.19324		0.16184
  320		     0.5		    0.8		   2	0.26087		0.27053		0.24396
  320		     0.5		    0.8		   3	0.30676		0.30435		0.27053
  320		     0.5		    0.8		   4	0.32609		0.33092		0.28744
  320		     0.5		    0.8		   5	0.34300		0.36473		0.29710
  320		     0.5		    0.9		   1	0.19324		0.19324		0.16184
  320		     0.5		    0.9		   2	0.25845		0.27053		0.24396
  320		     0.5		    0.9		   3	0.31401		0.30435		0.27053
  320		     0.5		    0.9		   4	0.32850		0.33092		0.28744
  320		     0.5		    0.9		   5	0.34300		0.36473		0.29710
  320		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  320		     0.5		    1.0		   2	0.24396		0.27053		0.24396
  320		     0.5		    1.0		   3	0.27053		0.30435		0.27053
  320		     0.5		    1.0		   4	0.28744		0.33092		0.28744
  320		     0.5		    1.0		   5	0.29710		0.36473		0.29710
  320		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  320		     0.6		    0.0		   2	0.27053		0.27053		0.24155
  320		     0.6		    0.0		   3	0.30435		0.30435		0.26812
  320		     0.6		    0.0		   4	0.33092		0.33092		0.28502
  320		     0.6		    0.0		   5	0.36473		0.36473		0.29469
  320		     0.6		    0.1		   1	0.19324		0.19324		0.15942
  320		     0.6		    0.1		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.1		   3	0.29227		0.30435		0.26812
  320		     0.6		    0.1		   4	0.31643		0.33092		0.28502
  320		     0.6		    0.1		   5	0.34058		0.36473		0.29469
  320		     0.6		    0.2		   1	0.19324		0.19324		0.15942
  320		     0.6		    0.2		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.2		   3	0.29227		0.30435		0.26812
  320		     0.6		    0.2		   4	0.31643		0.33092		0.28502
  320		     0.6		    0.2		   5	0.34058		0.36473		0.29469
  320		     0.6		    0.3		   1	0.19324		0.19324		0.15942
  320		     0.6		    0.3		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.3		   3	0.29227		0.30435		0.26812
  320		     0.6		    0.3		   4	0.31643		0.33092		0.28502
  320		     0.6		    0.3		   5	0.34058		0.36473		0.29469
  320		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  320		     0.6		    0.4		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.4		   3	0.29469		0.30435		0.26812
  320		     0.6		    0.4		   4	0.31643		0.33092		0.28502
  320		     0.6		    0.4		   5	0.34058		0.36473		0.29469
  320		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  320		     0.6		    0.5		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.5		   3	0.29469		0.30435		0.26812
  320		     0.6		    0.5		   4	0.31643		0.33092		0.28502
  320		     0.6		    0.5		   5	0.34058		0.36473		0.29469
  320		     0.6		    0.6		   1	0.18841		0.19324		0.15942
  320		     0.6		    0.6		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.6		   3	0.29469		0.30435		0.26812
  320		     0.6		    0.6		   4	0.31884		0.33092		0.28502
  320		     0.6		    0.6		   5	0.33816		0.36473		0.29469
  320		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  320		     0.6		    0.7		   2	0.25845		0.27053		0.24155
  320		     0.6		    0.7		   3	0.29710		0.30435		0.26812
  320		     0.6		    0.7		   4	0.31884		0.33092		0.28502
  320		     0.6		    0.7		   5	0.33816		0.36473		0.29469
  320		     0.6		    0.8		   1	0.18599		0.19324		0.15942
  320		     0.6		    0.8		   2	0.26087		0.27053		0.24155
  320		     0.6		    0.8		   3	0.30193		0.30435		0.26812
  320		     0.6		    0.8		   4	0.32367		0.33092		0.28502
  320		     0.6		    0.8		   5	0.34058		0.36473		0.29469
  320		     0.6		    0.9		   1	0.19082		0.19324		0.15942
  320		     0.6		    0.9		   2	0.25362		0.27053		0.24155
  320		     0.6		    0.9		   3	0.30918		0.30435		0.26812
  320		     0.6		    0.9		   4	0.32609		0.33092		0.28502
  320		     0.6		    0.9		   5	0.34058		0.36473		0.29469
  320		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  320		     0.6		    1.0		   2	0.24155		0.27053		0.24155
  320		     0.6		    1.0		   3	0.26812		0.30435		0.26812
  320		     0.6		    1.0		   4	0.28502		0.33092		0.28502
  320		     0.6		    1.0		   5	0.29469		0.36473		0.29469
  320		     0.7		    0.0		   1	0.19324		0.19324		0.15942
  320		     0.7		    0.0		   2	0.27053		0.27053		0.24155
  320		     0.7		    0.0		   3	0.30435		0.30435		0.26812
  320		     0.7		    0.0		   4	0.33092		0.33092		0.28502
  320		     0.7		    0.0		   5	0.36473		0.36473		0.29952
  320		     0.7		    0.1		   1	0.19324		0.19324		0.15942
  320		     0.7		    0.1		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.1		   3	0.29227		0.30435		0.26812
  320		     0.7		    0.1		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.1		   5	0.34058		0.36473		0.29952
  320		     0.7		    0.2		   1	0.19324		0.19324		0.15942
  320		     0.7		    0.2		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.2		   3	0.29227		0.30435		0.26812
  320		     0.7		    0.2		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.2		   5	0.34058		0.36473		0.29952
  320		     0.7		    0.3		   1	0.19082		0.19324		0.15942
  320		     0.7		    0.3		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.3		   3	0.29227		0.30435		0.26812
  320		     0.7		    0.3		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.3		   5	0.34058		0.36473		0.29952
  320		     0.7		    0.4		   1	0.18841		0.19324		0.15942
  320		     0.7		    0.4		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.4		   3	0.29469		0.30435		0.26812
  320		     0.7		    0.4		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.4		   5	0.34058		0.36473		0.29952
  320		     0.7		    0.5		   1	0.18841		0.19324		0.15942
  320		     0.7		    0.5		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.5		   3	0.29469		0.30435		0.26812
  320		     0.7		    0.5		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.5		   5	0.34058		0.36473		0.29952
  320		     0.7		    0.6		   1	0.18841		0.19324		0.15942
  320		     0.7		    0.6		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.6		   3	0.29469		0.30435		0.26812
  320		     0.7		    0.6		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.6		   5	0.33816		0.36473		0.29952
  320		     0.7		    0.7		   1	0.19324		0.19324		0.15942
  320		     0.7		    0.7		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.7		   3	0.29710		0.30435		0.26812
  320		     0.7		    0.7		   4	0.31643		0.33092		0.28502
  320		     0.7		    0.7		   5	0.33816		0.36473		0.29952
  320		     0.7		    0.8		   1	0.18599		0.19324		0.15942
  320		     0.7		    0.8		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.8		   3	0.29952		0.30435		0.26812
  320		     0.7		    0.8		   4	0.32367		0.33092		0.28502
  320		     0.7		    0.8		   5	0.33816		0.36473		0.29952
  320		     0.7		    0.9		   1	0.19324		0.19324		0.15942
  320		     0.7		    0.9		   2	0.25845		0.27053		0.24155
  320		     0.7		    0.9		   3	0.30918		0.30435		0.26812
  320		     0.7		    0.9		   4	0.32609		0.33092		0.28502
  320		     0.7		    0.9		   5	0.34058		0.36473		0.29952
  320		     0.7		    1.0		   1	0.15942		0.19324		0.15942
  320		     0.7		    1.0		   2	0.24155		0.27053		0.24155
  320		     0.7		    1.0		   3	0.26812		0.30435		0.26812
  320		     0.7		    1.0		   4	0.28502		0.33092		0.28502
  320		     0.7		    1.0		   5	0.29952		0.36473		0.29952
  320		     0.8		    0.0		   1	0.19324		0.19324		0.15942
  320		     0.8		    0.0		   2	0.27053		0.27053		0.24155
  320		     0.8		    0.0		   3	0.30435		0.30435		0.26812
  320		     0.8		    0.0		   4	0.33092		0.33092		0.28502
  320		     0.8		    0.0		   5	0.36473		0.36473		0.29952
  320		     0.8		    0.1		   1	0.19324		0.19324		0.15942
  320		     0.8		    0.1		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.1		   3	0.29227		0.30435		0.26812
  320		     0.8		    0.1		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.1		   5	0.33816		0.36473		0.29952
  320		     0.8		    0.2		   1	0.19324		0.19324		0.15942
  320		     0.8		    0.2		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.2		   3	0.29227		0.30435		0.26812
  320		     0.8		    0.2		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.2		   5	0.33816		0.36473		0.29952
  320		     0.8		    0.3		   1	0.19082		0.19324		0.15942
  320		     0.8		    0.3		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.3		   3	0.29227		0.30435		0.26812
  320		     0.8		    0.3		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.3		   5	0.33816		0.36473		0.29952
  320		     0.8		    0.4		   1	0.18841		0.19324		0.15942
  320		     0.8		    0.4		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.4		   3	0.29469		0.30435		0.26812
  320		     0.8		    0.4		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.4		   5	0.33816		0.36473		0.29952
  320		     0.8		    0.5		   1	0.18841		0.19324		0.15942
  320		     0.8		    0.5		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.5		   3	0.29469		0.30435		0.26812
  320		     0.8		    0.5		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.5		   5	0.33816		0.36473		0.29952
  320		     0.8		    0.6		   1	0.18841		0.19324		0.15942
  320		     0.8		    0.6		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.6		   3	0.29469		0.30435		0.26812
  320		     0.8		    0.6		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.6		   5	0.33575		0.36473		0.29952
  320		     0.8		    0.7		   1	0.19324		0.19324		0.15942
  320		     0.8		    0.7		   2	0.25845		0.27053		0.24155
  320		     0.8		    0.7		   3	0.29710		0.30435		0.26812
  320		     0.8		    0.7		   4	0.31643		0.33092		0.28502
  320		     0.8		    0.7		   5	0.33575		0.36473		0.29952
  320		     0.8		    0.8		   1	0.18599		0.19324		0.15942
  320		     0.8		    0.8		   2	0.26087		0.27053		0.24155
  320		     0.8		    0.8		   3	0.29952		0.30435		0.26812
  320		     0.8		    0.8		   4	0.32126		0.33092		0.28502
  320		     0.8		    0.8		   5	0.33575		0.36473		0.29952
  320		     0.8		    0.9		   1	0.19324		0.19324		0.15942
  320		     0.8		    0.9		   2	0.26087		0.27053		0.24155
  320		     0.8		    0.9		   3	0.30676		0.30435		0.26812
  320		     0.8		    0.9		   4	0.32367		0.33092		0.28502
  320		     0.8		    0.9		   5	0.33816		0.36473		0.29952
  320		     0.8		    1.0		   1	0.15942		0.19324		0.15942
  320		     0.8		    1.0		   2	0.24155		0.27053		0.24155
  320		     0.8		    1.0		   3	0.26812		0.30435		0.26812
  320		     0.8		    1.0		   4	0.28502		0.33092		0.28502
  320		     0.8		    1.0		   5	0.29952		0.36473		0.29952
  320		     0.9		    0.0		   1	0.19324		0.19324		0.16667
  320		     0.9		    0.0		   2	0.27053		0.27053		0.23913
  320		     0.9		    0.0		   3	0.30435		0.30435		0.26812
  320		     0.9		    0.0		   4	0.33092		0.33092		0.28502
  320		     0.9		    0.0		   5	0.36473		0.36473		0.29710
  320		     0.9		    0.1		   1	0.19082		0.19324		0.16667
  320		     0.9		    0.1		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.1		   3	0.28986		0.30435		0.26812
  320		     0.9		    0.1		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.1		   5	0.33575		0.36473		0.29710
  320		     0.9		    0.2		   1	0.19082		0.19324		0.16667
  320		     0.9		    0.2		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.2		   3	0.28986		0.30435		0.26812
  320		     0.9		    0.2		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.2		   5	0.33575		0.36473		0.29710
  320		     0.9		    0.3		   1	0.18841		0.19324		0.16667
  320		     0.9		    0.3		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.3		   3	0.28986		0.30435		0.26812
  320		     0.9		    0.3		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.3		   5	0.33575		0.36473		0.29710
  320		     0.9		    0.4		   1	0.18841		0.19324		0.16667
  320		     0.9		    0.4		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.4		   3	0.29227		0.30435		0.26812
  320		     0.9		    0.4		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.4		   5	0.33575		0.36473		0.29710
  320		     0.9		    0.5		   1	0.18599		0.19324		0.16667
  320		     0.9		    0.5		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.5		   3	0.29227		0.30435		0.26812
  320		     0.9		    0.5		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.5		   5	0.33575		0.36473		0.29710
  320		     0.9		    0.6		   1	0.18599		0.19324		0.16667
  320		     0.9		    0.6		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.6		   3	0.29227		0.30435		0.26812
  320		     0.9		    0.6		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.6		   5	0.33333		0.36473		0.29710
  320		     0.9		    0.7		   1	0.19082		0.19324		0.16667
  320		     0.9		    0.7		   2	0.25604		0.27053		0.23913
  320		     0.9		    0.7		   3	0.29469		0.30435		0.26812
  320		     0.9		    0.7		   4	0.31401		0.33092		0.28502
  320		     0.9		    0.7		   5	0.33333		0.36473		0.29710
  320		     0.9		    0.8		   1	0.18357		0.19324		0.16667
  320		     0.9		    0.8		   2	0.25845		0.27053		0.23913
  320		     0.9		    0.8		   3	0.29710		0.30435		0.26812
  320		     0.9		    0.8		   4	0.31884		0.33092		0.28502
  320		     0.9		    0.8		   5	0.33333		0.36473		0.29710
  320		     0.9		    0.9		   1	0.19082		0.19324		0.16667
  320		     0.9		    0.9		   2	0.25845		0.27053		0.23913
  320		     0.9		    0.9		   3	0.30435		0.30435		0.26812
  320		     0.9		    0.9		   4	0.32126		0.33092		0.28502
  320		     0.9		    0.9		   5	0.33575		0.36473		0.29710
  320		     0.9		    1.0		   1	0.16667		0.19324		0.16667
  320		     0.9		    1.0		   2	0.23913		0.27053		0.23913
  320		     0.9		    1.0		   3	0.26812		0.30435		0.26812
  320		     0.9		    1.0		   4	0.28502		0.33092		0.28502
  320		     0.9		    1.0		   5	0.29710		0.36473		0.29710
  320		     1.0		    0.0		   1	0.19324		0.19324		0.16667
  320		     1.0		    0.0		   2	0.27053		0.27053		0.23913
  320		     1.0		    0.0		   3	0.30435		0.30435		0.26812
  320		     1.0		    0.0		   4	0.33092		0.33092		0.28502
  320		     1.0		    0.0		   5	0.36473		0.36473		0.29710
  320		     1.0		    0.1		   1	0.19082		0.19324		0.16667
  320		     1.0		    0.1		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.1		   3	0.28986		0.30435		0.26812
  320		     1.0		    0.1		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.1		   5	0.33575		0.36473		0.29710
  320		     1.0		    0.2		   1	0.19082		0.19324		0.16667
  320		     1.0		    0.2		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.2		   3	0.28986		0.30435		0.26812
  320		     1.0		    0.2		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.2		   5	0.33575		0.36473		0.29710
  320		     1.0		    0.3		   1	0.18841		0.19324		0.16667
  320		     1.0		    0.3		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.3		   3	0.28986		0.30435		0.26812
  320		     1.0		    0.3		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.3		   5	0.33575		0.36473		0.29710
  320		     1.0		    0.4		   1	0.18841		0.19324		0.16667
  320		     1.0		    0.4		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.4		   3	0.29227		0.30435		0.26812
  320		     1.0		    0.4		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.4		   5	0.33575		0.36473		0.29710
  320		     1.0		    0.5		   1	0.18599		0.19324		0.16667
  320		     1.0		    0.5		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.5		   3	0.29227		0.30435		0.26812
  320		     1.0		    0.5		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.5		   5	0.33575		0.36473		0.29710
  320		     1.0		    0.6		   1	0.18599		0.19324		0.16667
  320		     1.0		    0.6		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.6		   3	0.29227		0.30435		0.26812
  320		     1.0		    0.6		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.6		   5	0.33333		0.36473		0.29710
  320		     1.0		    0.7		   1	0.19082		0.19324		0.16667
  320		     1.0		    0.7		   2	0.25604		0.27053		0.23913
  320		     1.0		    0.7		   3	0.29469		0.30435		0.26812
  320		     1.0		    0.7		   4	0.31401		0.33092		0.28502
  320		     1.0		    0.7		   5	0.33333		0.36473		0.29710
  320		     1.0		    0.8		   1	0.18357		0.19324		0.16667
  320		     1.0		    0.8		   2	0.25845		0.27053		0.23913
  320		     1.0		    0.8		   3	0.29710		0.30435		0.26812
  320		     1.0		    0.8		   4	0.31884		0.33092		0.28502
  320		     1.0		    0.8		   5	0.33333		0.36473		0.29710
  320		     1.0		    0.9		   1	0.19082		0.19324		0.16667
  320		     1.0		    0.9		   2	0.25845		0.27053		0.23913
  320		     1.0		    0.9		   3	0.30435		0.30435		0.26812
  320		     1.0		    0.9		   4	0.32126		0.33092		0.28502
  320		     1.0		    0.9		   5	0.33575		0.36473		0.29710
  320		     1.0		    1.0		   1	0.16667		0.19324		0.16667
  320		     1.0		    1.0		   2	0.23913		0.27053		0.23913
  320		     1.0		    1.0		   3	0.26812		0.30435		0.26812
  320		     1.0		    1.0		   4	0.28502		0.33092		0.28502
  320		     1.0		    1.0		   5	0.29710		0.36473		0.29710
  340		     0.1		    0.0		   1	0.19324		0.19324		0.18116
  340		     0.1		    0.0		   2	0.27053		0.27053		0.26570
  340		     0.1		    0.0		   3	0.30435		0.30435		0.29710
  340		     0.1		    0.0		   4	0.33092		0.33092		0.31401
  340		     0.1		    0.0		   5	0.36473		0.36473		0.33092
  340		     0.1		    0.1		   1	0.19324		0.19324		0.18116
  340		     0.1		    0.1		   2	0.26329		0.27053		0.26570
  340		     0.1		    0.1		   3	0.30676		0.30435		0.29710
  340		     0.1		    0.1		   4	0.32850		0.33092		0.31401
  340		     0.1		    0.1		   5	0.35507		0.36473		0.33092
  340		     0.1		    0.2		   1	0.19324		0.19324		0.18116
  340		     0.1		    0.2		   2	0.26329		0.27053		0.26570
  340		     0.1		    0.2		   3	0.30676		0.30435		0.29710
  340		     0.1		    0.2		   4	0.33092		0.33092		0.31401
  340		     0.1		    0.2		   5	0.35749		0.36473		0.33092
  340		     0.1		    0.3		   1	0.19324		0.19324		0.18116
  340		     0.1		    0.3		   2	0.26329		0.27053		0.26570
  340		     0.1		    0.3		   3	0.30918		0.30435		0.29710
  340		     0.1		    0.3		   4	0.33092		0.33092		0.31401
  340		     0.1		    0.3		   5	0.35749		0.36473		0.33092
  340		     0.1		    0.4		   1	0.18841		0.19324		0.18116
  340		     0.1		    0.4		   2	0.26570		0.27053		0.26570
  340		     0.1		    0.4		   3	0.31159		0.30435		0.29710
  340		     0.1		    0.4		   4	0.33575		0.33092		0.31401
  340		     0.1		    0.4		   5	0.36473		0.36473		0.33092
  340		     0.1		    0.5		   1	0.19324		0.19324		0.18116
  340		     0.1		    0.5		   2	0.26570		0.27053		0.26570
  340		     0.1		    0.5		   3	0.31643		0.30435		0.29710
  340		     0.1		    0.5		   4	0.34058		0.33092		0.31401
  340		     0.1		    0.5		   5	0.36715		0.36473		0.33092
  340		     0.1		    0.6		   1	0.19082		0.19324		0.18116
  340		     0.1		    0.6		   2	0.26812		0.27053		0.26570
  340		     0.1		    0.6		   3	0.31884		0.30435		0.29710
  340		     0.1		    0.6		   4	0.34783		0.33092		0.31401
  340		     0.1		    0.6		   5	0.36715		0.36473		0.33092
  340		     0.1		    0.7		   1	0.19565		0.19324		0.18116
  340		     0.1		    0.7		   2	0.27295		0.27053		0.26570
  340		     0.1		    0.7		   3	0.32367		0.30435		0.29710
  340		     0.1		    0.7		   4	0.34783		0.33092		0.31401
  340		     0.1		    0.7		   5	0.36473		0.36473		0.33092
  340		     0.1		    0.8		   1	0.18841		0.19324		0.18116
  340		     0.1		    0.8		   2	0.27536		0.27053		0.26570
  340		     0.1		    0.8		   3	0.32126		0.30435		0.29710
  340		     0.1		    0.8		   4	0.35024		0.33092		0.31401
  340		     0.1		    0.8		   5	0.36957		0.36473		0.33092
  340		     0.1		    0.9		   1	0.18599		0.19324		0.18116
  340		     0.1		    0.9		   2	0.27295		0.27053		0.26570
  340		     0.1		    0.9		   3	0.32367		0.30435		0.29710
  340		     0.1		    0.9		   4	0.35507		0.33092		0.31401
  340		     0.1		    0.9		   5	0.37198		0.36473		0.33092
  340		     0.1		    1.0		   1	0.18116		0.19324		0.18116
  340		     0.1		    1.0		   2	0.26570		0.27053		0.26570
  340		     0.1		    1.0		   3	0.29710		0.30435		0.29710
  340		     0.1		    1.0		   4	0.31401		0.33092		0.31401
  340		     0.1		    1.0		   5	0.33092		0.36473		0.33092
  340		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  340		     0.2		    0.0		   2	0.27053		0.27053		0.24879
  340		     0.2		    0.0		   3	0.30435		0.30435		0.28261
  340		     0.2		    0.0		   4	0.33092		0.33092		0.29952
  340		     0.2		    0.0		   5	0.36473		0.36473		0.31159
  340		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  340		     0.2		    0.1		   2	0.26570		0.27053		0.24879
  340		     0.2		    0.1		   3	0.29952		0.30435		0.28261
  340		     0.2		    0.1		   4	0.31643		0.33092		0.29952
  340		     0.2		    0.1		   5	0.34300		0.36473		0.31159
  340		     0.2		    0.2		   1	0.19082		0.19324		0.16908
  340		     0.2		    0.2		   2	0.26570		0.27053		0.24879
  340		     0.2		    0.2		   3	0.29952		0.30435		0.28261
  340		     0.2		    0.2		   4	0.31884		0.33092		0.29952
  340		     0.2		    0.2		   5	0.34541		0.36473		0.31159
  340		     0.2		    0.3		   1	0.19082		0.19324		0.16908
  340		     0.2		    0.3		   2	0.26570		0.27053		0.24879
  340		     0.2		    0.3		   3	0.30193		0.30435		0.28261
  340		     0.2		    0.3		   4	0.31884		0.33092		0.29952
  340		     0.2		    0.3		   5	0.34541		0.36473		0.31159
  340		     0.2		    0.4		   1	0.18599		0.19324		0.16908
  340		     0.2		    0.4		   2	0.26812		0.27053		0.24879
  340		     0.2		    0.4		   3	0.30435		0.30435		0.28261
  340		     0.2		    0.4		   4	0.31884		0.33092		0.29952
  340		     0.2		    0.4		   5	0.34541		0.36473		0.31159
  340		     0.2		    0.5		   1	0.18599		0.19324		0.16908
  340		     0.2		    0.5		   2	0.26812		0.27053		0.24879
  340		     0.2		    0.5		   3	0.30435		0.30435		0.28261
  340		     0.2		    0.5		   4	0.31884		0.33092		0.29952
  340		     0.2		    0.5		   5	0.34541		0.36473		0.31159
  340		     0.2		    0.6		   1	0.18357		0.19324		0.16908
  340		     0.2		    0.6		   2	0.26329		0.27053		0.24879
  340		     0.2		    0.6		   3	0.30435		0.30435		0.28261
  340		     0.2		    0.6		   4	0.32126		0.33092		0.29952
  340		     0.2		    0.6		   5	0.34541		0.36473		0.31159
  340		     0.2		    0.7		   1	0.19324		0.19324		0.16908
  340		     0.2		    0.7		   2	0.26570		0.27053		0.24879
  340		     0.2		    0.7		   3	0.30676		0.30435		0.28261
  340		     0.2		    0.7		   4	0.31884		0.33092		0.29952
  340		     0.2		    0.7		   5	0.34300		0.36473		0.31159
  340		     0.2		    0.8		   1	0.18599		0.19324		0.16908
  340		     0.2		    0.8		   2	0.26570		0.27053		0.24879
  340		     0.2		    0.8		   3	0.31159		0.30435		0.28261
  340		     0.2		    0.8		   4	0.32850		0.33092		0.29952
  340		     0.2		    0.8		   5	0.35266		0.36473		0.31159
  340		     0.2		    0.9		   1	0.18599		0.19324		0.16908
  340		     0.2		    0.9		   2	0.26329		0.27053		0.24879
  340		     0.2		    0.9		   3	0.31643		0.30435		0.28261
  340		     0.2		    0.9		   4	0.33333		0.33092		0.29952
  340		     0.2		    0.9		   5	0.34783		0.36473		0.31159
  340		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  340		     0.2		    1.0		   2	0.24879		0.27053		0.24879
  340		     0.2		    1.0		   3	0.28261		0.30435		0.28261
  340		     0.2		    1.0		   4	0.29952		0.33092		0.29952
  340		     0.2		    1.0		   5	0.31159		0.36473		0.31159
  340		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  340		     0.3		    0.0		   2	0.27053		0.27053		0.23913
  340		     0.3		    0.0		   3	0.30435		0.30435		0.27053
  340		     0.3		    0.0		   4	0.33092		0.33092		0.28986
  340		     0.3		    0.0		   5	0.36473		0.36473		0.29952
  340		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  340		     0.3		    0.1		   2	0.26087		0.27053		0.23913
  340		     0.3		    0.1		   3	0.29952		0.30435		0.27053
  340		     0.3		    0.1		   4	0.32126		0.33092		0.28986
  340		     0.3		    0.1		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  340		     0.3		    0.2		   2	0.26087		0.27053		0.23913
  340		     0.3		    0.2		   3	0.29952		0.30435		0.27053
  340		     0.3		    0.2		   4	0.32126		0.33092		0.28986
  340		     0.3		    0.2		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.3		   1	0.19324		0.19324		0.15942
  340		     0.3		    0.3		   2	0.26087		0.27053		0.23913
  340		     0.3		    0.3		   3	0.29952		0.30435		0.27053
  340		     0.3		    0.3		   4	0.32126		0.33092		0.28986
  340		     0.3		    0.3		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.4		   1	0.18841		0.19324		0.15942
  340		     0.3		    0.4		   2	0.26329		0.27053		0.23913
  340		     0.3		    0.4		   3	0.30193		0.30435		0.27053
  340		     0.3		    0.4		   4	0.32126		0.33092		0.28986
  340		     0.3		    0.4		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.5		   1	0.18841		0.19324		0.15942
  340		     0.3		    0.5		   2	0.26329		0.27053		0.23913
  340		     0.3		    0.5		   3	0.30193		0.30435		0.27053
  340		     0.3		    0.5		   4	0.32126		0.33092		0.28986
  340		     0.3		    0.5		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.6		   1	0.18599		0.19324		0.15942
  340		     0.3		    0.6		   2	0.26087		0.27053		0.23913
  340		     0.3		    0.6		   3	0.30193		0.30435		0.27053
  340		     0.3		    0.6		   4	0.32367		0.33092		0.28986
  340		     0.3		    0.6		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.7		   1	0.19565		0.19324		0.15942
  340		     0.3		    0.7		   2	0.25845		0.27053		0.23913
  340		     0.3		    0.7		   3	0.30435		0.30435		0.27053
  340		     0.3		    0.7		   4	0.32126		0.33092		0.28986
  340		     0.3		    0.7		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.8		   1	0.18357		0.19324		0.15942
  340		     0.3		    0.8		   2	0.25604		0.27053		0.23913
  340		     0.3		    0.8		   3	0.30193		0.30435		0.27053
  340		     0.3		    0.8		   4	0.32609		0.33092		0.28986
  340		     0.3		    0.8		   5	0.34541		0.36473		0.29952
  340		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  340		     0.3		    0.9		   2	0.25121		0.27053		0.23913
  340		     0.3		    0.9		   3	0.30918		0.30435		0.27053
  340		     0.3		    0.9		   4	0.33092		0.33092		0.28986
  340		     0.3		    0.9		   5	0.34300		0.36473		0.29952
  340		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  340		     0.3		    1.0		   2	0.23913		0.27053		0.23913
  340		     0.3		    1.0		   3	0.27053		0.30435		0.27053
  340		     0.3		    1.0		   4	0.28986		0.33092		0.28986
  340		     0.3		    1.0		   5	0.29952		0.36473		0.29952
  340		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  340		     0.4		    0.0		   2	0.27053		0.27053		0.24638
  340		     0.4		    0.0		   3	0.30435		0.30435		0.27053
  340		     0.4		    0.0		   4	0.33092		0.33092		0.28986
  340		     0.4		    0.0		   5	0.36473		0.36473		0.29952
  340		     0.4		    0.1		   1	0.19324		0.19324		0.16425
  340		     0.4		    0.1		   2	0.25845		0.27053		0.24638
  340		     0.4		    0.1		   3	0.29710		0.30435		0.27053
  340		     0.4		    0.1		   4	0.31884		0.33092		0.28986
  340		     0.4		    0.1		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.2		   1	0.19324		0.19324		0.16425
  340		     0.4		    0.2		   2	0.25845		0.27053		0.24638
  340		     0.4		    0.2		   3	0.29710		0.30435		0.27053
  340		     0.4		    0.2		   4	0.31884		0.33092		0.28986
  340		     0.4		    0.2		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.3		   1	0.19324		0.19324		0.16425
  340		     0.4		    0.3		   2	0.25845		0.27053		0.24638
  340		     0.4		    0.3		   3	0.29710		0.30435		0.27053
  340		     0.4		    0.3		   4	0.31884		0.33092		0.28986
  340		     0.4		    0.3		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.4		   1	0.19082		0.19324		0.16425
  340		     0.4		    0.4		   2	0.26087		0.27053		0.24638
  340		     0.4		    0.4		   3	0.29952		0.30435		0.27053
  340		     0.4		    0.4		   4	0.31884		0.33092		0.28986
  340		     0.4		    0.4		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.5		   1	0.18841		0.19324		0.16425
  340		     0.4		    0.5		   2	0.26087		0.27053		0.24638
  340		     0.4		    0.5		   3	0.29952		0.30435		0.27053
  340		     0.4		    0.5		   4	0.31884		0.33092		0.28986
  340		     0.4		    0.5		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.6		   1	0.18599		0.19324		0.16425
  340		     0.4		    0.6		   2	0.25845		0.27053		0.24638
  340		     0.4		    0.6		   3	0.29952		0.30435		0.27053
  340		     0.4		    0.6		   4	0.32126		0.33092		0.28986
  340		     0.4		    0.6		   5	0.34058		0.36473		0.29952
  340		     0.4		    0.7		   1	0.19324		0.19324		0.16425
  340		     0.4		    0.7		   2	0.25604		0.27053		0.24638
  340		     0.4		    0.7		   3	0.29710		0.30435		0.27053
  340		     0.4		    0.7		   4	0.31884		0.33092		0.28986
  340		     0.4		    0.7		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.8		   1	0.18841		0.19324		0.16425
  340		     0.4		    0.8		   2	0.25604		0.27053		0.24638
  340		     0.4		    0.8		   3	0.29952		0.30435		0.27053
  340		     0.4		    0.8		   4	0.32367		0.33092		0.28986
  340		     0.4		    0.8		   5	0.34300		0.36473		0.29952
  340		     0.4		    0.9		   1	0.19324		0.19324		0.16425
  340		     0.4		    0.9		   2	0.25604		0.27053		0.24638
  340		     0.4		    0.9		   3	0.30918		0.30435		0.27053
  340		     0.4		    0.9		   4	0.32850		0.33092		0.28986
  340		     0.4		    0.9		   5	0.34058		0.36473		0.29952
  340		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  340		     0.4		    1.0		   2	0.24638		0.27053		0.24638
  340		     0.4		    1.0		   3	0.27053		0.30435		0.27053
  340		     0.4		    1.0		   4	0.28986		0.33092		0.28986
  340		     0.4		    1.0		   5	0.29952		0.36473		0.29952
  340		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  340		     0.5		    0.0		   2	0.27053		0.27053		0.24396
  340		     0.5		    0.0		   3	0.30435		0.30435		0.27295
  340		     0.5		    0.0		   4	0.33092		0.33092		0.28744
  340		     0.5		    0.0		   5	0.36473		0.36473		0.29952
  340		     0.5		    0.1		   1	0.19324		0.19324		0.16184
  340		     0.5		    0.1		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.1		   3	0.29710		0.30435		0.27295
  340		     0.5		    0.1		   4	0.31884		0.33092		0.28744
  340		     0.5		    0.1		   5	0.34300		0.36473		0.29952
  340		     0.5		    0.2		   1	0.19324		0.19324		0.16184
  340		     0.5		    0.2		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.2		   3	0.29710		0.30435		0.27295
  340		     0.5		    0.2		   4	0.31884		0.33092		0.28744
  340		     0.5		    0.2		   5	0.34300		0.36473		0.29952
  340		     0.5		    0.3		   1	0.19324		0.19324		0.16184
  340		     0.5		    0.3		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.3		   3	0.29710		0.30435		0.27295
  340		     0.5		    0.3		   4	0.31884		0.33092		0.28744
  340		     0.5		    0.3		   5	0.34300		0.36473		0.29952
  340		     0.5		    0.4		   1	0.19082		0.19324		0.16184
  340		     0.5		    0.4		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.4		   3	0.29952		0.30435		0.27295
  340		     0.5		    0.4		   4	0.31884		0.33092		0.28744
  340		     0.5		    0.4		   5	0.34300		0.36473		0.29952
  340		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  340		     0.5		    0.5		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.5		   3	0.29952		0.30435		0.27295
  340		     0.5		    0.5		   4	0.31884		0.33092		0.28744
  340		     0.5		    0.5		   5	0.34058		0.36473		0.29952
  340		     0.5		    0.6		   1	0.18841		0.19324		0.16184
  340		     0.5		    0.6		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.6		   3	0.29952		0.30435		0.27295
  340		     0.5		    0.6		   4	0.32126		0.33092		0.28744
  340		     0.5		    0.6		   5	0.34058		0.36473		0.29952
  340		     0.5		    0.7		   1	0.19082		0.19324		0.16184
  340		     0.5		    0.7		   2	0.25845		0.27053		0.24396
  340		     0.5		    0.7		   3	0.30193		0.30435		0.27295
  340		     0.5		    0.7		   4	0.31884		0.33092		0.28744
  340		     0.5		    0.7		   5	0.34058		0.36473		0.29952
  340		     0.5		    0.8		   1	0.18599		0.19324		0.16184
  340		     0.5		    0.8		   2	0.25604		0.27053		0.24396
  340		     0.5		    0.8		   3	0.30435		0.30435		0.27295
  340		     0.5		    0.8		   4	0.32609		0.33092		0.28744
  340		     0.5		    0.8		   5	0.34300		0.36473		0.29952
  340		     0.5		    0.9		   1	0.19324		0.19324		0.16184
  340		     0.5		    0.9		   2	0.25604		0.27053		0.24396
  340		     0.5		    0.9		   3	0.31159		0.30435		0.27295
  340		     0.5		    0.9		   4	0.32850		0.33092		0.28744
  340		     0.5		    0.9		   5	0.34058		0.36473		0.29952
  340		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  340		     0.5		    1.0		   2	0.24396		0.27053		0.24396
  340		     0.5		    1.0		   3	0.27295		0.30435		0.27295
  340		     0.5		    1.0		   4	0.28744		0.33092		0.28744
  340		     0.5		    1.0		   5	0.29952		0.36473		0.29952
  340		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  340		     0.6		    0.0		   2	0.27053		0.27053		0.24155
  340		     0.6		    0.0		   3	0.30435		0.30435		0.27053
  340		     0.6		    0.0		   4	0.33092		0.33092		0.28502
  340		     0.6		    0.0		   5	0.36473		0.36473		0.29710
  340		     0.6		    0.1		   1	0.19324		0.19324		0.15942
  340		     0.6		    0.1		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.1		   3	0.29227		0.30435		0.27053
  340		     0.6		    0.1		   4	0.31643		0.33092		0.28502
  340		     0.6		    0.1		   5	0.34058		0.36473		0.29710
  340		     0.6		    0.2		   1	0.19324		0.19324		0.15942
  340		     0.6		    0.2		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.2		   3	0.29227		0.30435		0.27053
  340		     0.6		    0.2		   4	0.31643		0.33092		0.28502
  340		     0.6		    0.2		   5	0.34058		0.36473		0.29710
  340		     0.6		    0.3		   1	0.19324		0.19324		0.15942
  340		     0.6		    0.3		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.3		   3	0.29227		0.30435		0.27053
  340		     0.6		    0.3		   4	0.31643		0.33092		0.28502
  340		     0.6		    0.3		   5	0.34058		0.36473		0.29710
  340		     0.6		    0.4		   1	0.19082		0.19324		0.15942
  340		     0.6		    0.4		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.4		   3	0.29469		0.30435		0.27053
  340		     0.6		    0.4		   4	0.31643		0.33092		0.28502
  340		     0.6		    0.4		   5	0.34058		0.36473		0.29710
  340		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  340		     0.6		    0.5		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.5		   3	0.29469		0.30435		0.27053
  340		     0.6		    0.5		   4	0.31643		0.33092		0.28502
  340		     0.6		    0.5		   5	0.33816		0.36473		0.29710
  340		     0.6		    0.6		   1	0.18841		0.19324		0.15942
  340		     0.6		    0.6		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.6		   3	0.29469		0.30435		0.27053
  340		     0.6		    0.6		   4	0.31884		0.33092		0.28502
  340		     0.6		    0.6		   5	0.33816		0.36473		0.29710
  340		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  340		     0.6		    0.7		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.7		   3	0.29710		0.30435		0.27053
  340		     0.6		    0.7		   4	0.31643		0.33092		0.28502
  340		     0.6		    0.7		   5	0.33816		0.36473		0.29710
  340		     0.6		    0.8		   1	0.18599		0.19324		0.15942
  340		     0.6		    0.8		   2	0.25604		0.27053		0.24155
  340		     0.6		    0.8		   3	0.29952		0.30435		0.27053
  340		     0.6		    0.8		   4	0.32367		0.33092		0.28502
  340		     0.6		    0.8		   5	0.34058		0.36473		0.29710
  340		     0.6		    0.9		   1	0.19082		0.19324		0.15942
  340		     0.6		    0.9		   2	0.25362		0.27053		0.24155
  340		     0.6		    0.9		   3	0.30676		0.30435		0.27053
  340		     0.6		    0.9		   4	0.32609		0.33092		0.28502
  340		     0.6		    0.9		   5	0.33816		0.36473		0.29710
  340		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  340		     0.6		    1.0		   2	0.24155		0.27053		0.24155
  340		     0.6		    1.0		   3	0.27053		0.30435		0.27053
  340		     0.6		    1.0		   4	0.28502		0.33092		0.28502
  340		     0.6		    1.0		   5	0.29710		0.36473		0.29710
  340		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  340		     0.7		    0.0		   2	0.27053		0.27053		0.24155
  340		     0.7		    0.0		   3	0.30435		0.30435		0.27053
  340		     0.7		    0.0		   4	0.33092		0.33092		0.28502
  340		     0.7		    0.0		   5	0.36473		0.36473		0.29952
  340		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  340		     0.7		    0.1		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.1		   3	0.29227		0.30435		0.27053
  340		     0.7		    0.1		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.1		   5	0.34058		0.36473		0.29952
  340		     0.7		    0.2		   1	0.19324		0.19324		0.16184
  340		     0.7		    0.2		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.2		   3	0.29227		0.30435		0.27053
  340		     0.7		    0.2		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.2		   5	0.34058		0.36473		0.29952
  340		     0.7		    0.3		   1	0.19082		0.19324		0.16184
  340		     0.7		    0.3		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.3		   3	0.29227		0.30435		0.27053
  340		     0.7		    0.3		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.3		   5	0.34058		0.36473		0.29952
  340		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  340		     0.7		    0.4		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.4		   3	0.29469		0.30435		0.27053
  340		     0.7		    0.4		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.4		   5	0.34058		0.36473		0.29952
  340		     0.7		    0.5		   1	0.18841		0.19324		0.16184
  340		     0.7		    0.5		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.5		   3	0.29469		0.30435		0.27053
  340		     0.7		    0.5		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.5		   5	0.33816		0.36473		0.29952
  340		     0.7		    0.6		   1	0.18841		0.19324		0.16184
  340		     0.7		    0.6		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.6		   3	0.29469		0.30435		0.27053
  340		     0.7		    0.6		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.6		   5	0.33816		0.36473		0.29952
  340		     0.7		    0.7		   1	0.19324		0.19324		0.16184
  340		     0.7		    0.7		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.7		   3	0.29710		0.30435		0.27053
  340		     0.7		    0.7		   4	0.31643		0.33092		0.28502
  340		     0.7		    0.7		   5	0.33575		0.36473		0.29952
  340		     0.7		    0.8		   1	0.18599		0.19324		0.16184
  340		     0.7		    0.8		   2	0.25362		0.27053		0.24155
  340		     0.7		    0.8		   3	0.29952		0.30435		0.27053
  340		     0.7		    0.8		   4	0.32126		0.33092		0.28502
  340		     0.7		    0.8		   5	0.33816		0.36473		0.29952
  340		     0.7		    0.9		   1	0.19324		0.19324		0.16184
  340		     0.7		    0.9		   2	0.25604		0.27053		0.24155
  340		     0.7		    0.9		   3	0.30676		0.30435		0.27053
  340		     0.7		    0.9		   4	0.32367		0.33092		0.28502
  340		     0.7		    0.9		   5	0.33575		0.36473		0.29952
  340		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  340		     0.7		    1.0		   2	0.24155		0.27053		0.24155
  340		     0.7		    1.0		   3	0.27053		0.30435		0.27053
  340		     0.7		    1.0		   4	0.28502		0.33092		0.28502
  340		     0.7		    1.0		   5	0.29952		0.36473		0.29952
  340		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  340		     0.8		    0.0		   2	0.27053		0.27053		0.24155
  340		     0.8		    0.0		   3	0.30435		0.30435		0.27053
  340		     0.8		    0.0		   4	0.33092		0.33092		0.28502
  340		     0.8		    0.0		   5	0.36473		0.36473		0.29952
  340		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  340		     0.8		    0.1		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.1		   3	0.29227		0.30435		0.27053
  340		     0.8		    0.1		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.1		   5	0.33816		0.36473		0.29952
  340		     0.8		    0.2		   1	0.19324		0.19324		0.16184
  340		     0.8		    0.2		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.2		   3	0.29227		0.30435		0.27053
  340		     0.8		    0.2		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.2		   5	0.33816		0.36473		0.29952
  340		     0.8		    0.3		   1	0.19082		0.19324		0.16184
  340		     0.8		    0.3		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.3		   3	0.29227		0.30435		0.27053
  340		     0.8		    0.3		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.3		   5	0.33816		0.36473		0.29952
  340		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  340		     0.8		    0.4		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.4		   3	0.29469		0.30435		0.27053
  340		     0.8		    0.4		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.4		   5	0.33816		0.36473		0.29952
  340		     0.8		    0.5		   1	0.18841		0.19324		0.16184
  340		     0.8		    0.5		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.5		   3	0.29469		0.30435		0.27053
  340		     0.8		    0.5		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.5		   5	0.33575		0.36473		0.29952
  340		     0.8		    0.6		   1	0.18841		0.19324		0.16184
  340		     0.8		    0.6		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.6		   3	0.29469		0.30435		0.27053
  340		     0.8		    0.6		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.6		   5	0.33575		0.36473		0.29952
  340		     0.8		    0.7		   1	0.19324		0.19324		0.16184
  340		     0.8		    0.7		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.7		   3	0.29710		0.30435		0.27053
  340		     0.8		    0.7		   4	0.31643		0.33092		0.28502
  340		     0.8		    0.7		   5	0.33333		0.36473		0.29952
  340		     0.8		    0.8		   1	0.18599		0.19324		0.16184
  340		     0.8		    0.8		   2	0.25604		0.27053		0.24155
  340		     0.8		    0.8		   3	0.29952		0.30435		0.27053
  340		     0.8		    0.8		   4	0.31884		0.33092		0.28502
  340		     0.8		    0.8		   5	0.33575		0.36473		0.29952
  340		     0.8		    0.9		   1	0.19324		0.19324		0.16184
  340		     0.8		    0.9		   2	0.25845		0.27053		0.24155
  340		     0.8		    0.9		   3	0.30435		0.30435		0.27053
  340		     0.8		    0.9		   4	0.32126		0.33092		0.28502
  340		     0.8		    0.9		   5	0.33333		0.36473		0.29952
  340		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  340		     0.8		    1.0		   2	0.24155		0.27053		0.24155
  340		     0.8		    1.0		   3	0.27053		0.30435		0.27053
  340		     0.8		    1.0		   4	0.28502		0.33092		0.28502
  340		     0.8		    1.0		   5	0.29952		0.36473		0.29952
  340		     0.9		    0.0		   1	0.19324		0.19324		0.16908
  340		     0.9		    0.0		   2	0.27053		0.27053		0.23913
  340		     0.9		    0.0		   3	0.30435		0.30435		0.27053
  340		     0.9		    0.0		   4	0.33092		0.33092		0.28502
  340		     0.9		    0.0		   5	0.36473		0.36473		0.29710
  340		     0.9		    0.1		   1	0.19082		0.19324		0.16908
  340		     0.9		    0.1		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.1		   3	0.28986		0.30435		0.27053
  340		     0.9		    0.1		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.1		   5	0.33575		0.36473		0.29710
  340		     0.9		    0.2		   1	0.19082		0.19324		0.16908
  340		     0.9		    0.2		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.2		   3	0.28986		0.30435		0.27053
  340		     0.9		    0.2		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.2		   5	0.33575		0.36473		0.29710
  340		     0.9		    0.3		   1	0.18841		0.19324		0.16908
  340		     0.9		    0.3		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.3		   3	0.28986		0.30435		0.27053
  340		     0.9		    0.3		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.3		   5	0.33575		0.36473		0.29710
  340		     0.9		    0.4		   1	0.18841		0.19324		0.16908
  340		     0.9		    0.4		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.4		   3	0.29227		0.30435		0.27053
  340		     0.9		    0.4		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.4		   5	0.33575		0.36473		0.29710
  340		     0.9		    0.5		   1	0.18599		0.19324		0.16908
  340		     0.9		    0.5		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.5		   3	0.29227		0.30435		0.27053
  340		     0.9		    0.5		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.5		   5	0.33333		0.36473		0.29710
  340		     0.9		    0.6		   1	0.18599		0.19324		0.16908
  340		     0.9		    0.6		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.6		   3	0.29227		0.30435		0.27053
  340		     0.9		    0.6		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.6		   5	0.33333		0.36473		0.29710
  340		     0.9		    0.7		   1	0.19082		0.19324		0.16908
  340		     0.9		    0.7		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.7		   3	0.29469		0.30435		0.27053
  340		     0.9		    0.7		   4	0.31401		0.33092		0.28502
  340		     0.9		    0.7		   5	0.33092		0.36473		0.29710
  340		     0.9		    0.8		   1	0.18357		0.19324		0.16908
  340		     0.9		    0.8		   2	0.25362		0.27053		0.23913
  340		     0.9		    0.8		   3	0.29710		0.30435		0.27053
  340		     0.9		    0.8		   4	0.31643		0.33092		0.28502
  340		     0.9		    0.8		   5	0.33333		0.36473		0.29710
  340		     0.9		    0.9		   1	0.19082		0.19324		0.16908
  340		     0.9		    0.9		   2	0.25604		0.27053		0.23913
  340		     0.9		    0.9		   3	0.30193		0.30435		0.27053
  340		     0.9		    0.9		   4	0.31884		0.33092		0.28502
  340		     0.9		    0.9		   5	0.33092		0.36473		0.29710
  340		     0.9		    1.0		   1	0.16908		0.19324		0.16908
  340		     0.9		    1.0		   2	0.23913		0.27053		0.23913
  340		     0.9		    1.0		   3	0.27053		0.30435		0.27053
  340		     0.9		    1.0		   4	0.28502		0.33092		0.28502
  340		     0.9		    1.0		   5	0.29710		0.36473		0.29710
  340		     1.0		    0.0		   1	0.19324		0.19324		0.16908
  340		     1.0		    0.0		   2	0.27053		0.27053		0.23913
  340		     1.0		    0.0		   3	0.30435		0.30435		0.27053
  340		     1.0		    0.0		   4	0.33092		0.33092		0.28502
  340		     1.0		    0.0		   5	0.36473		0.36473		0.29710
  340		     1.0		    0.1		   1	0.19082		0.19324		0.16908
  340		     1.0		    0.1		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.1		   3	0.28986		0.30435		0.27053
  340		     1.0		    0.1		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.1		   5	0.33575		0.36473		0.29710
  340		     1.0		    0.2		   1	0.19082		0.19324		0.16908
  340		     1.0		    0.2		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.2		   3	0.28986		0.30435		0.27053
  340		     1.0		    0.2		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.2		   5	0.33575		0.36473		0.29710
  340		     1.0		    0.3		   1	0.18841		0.19324		0.16908
  340		     1.0		    0.3		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.3		   3	0.28986		0.30435		0.27053
  340		     1.0		    0.3		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.3		   5	0.33575		0.36473		0.29710
  340		     1.0		    0.4		   1	0.18841		0.19324		0.16908
  340		     1.0		    0.4		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.4		   3	0.29227		0.30435		0.27053
  340		     1.0		    0.4		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.4		   5	0.33575		0.36473		0.29710
  340		     1.0		    0.5		   1	0.18599		0.19324		0.16908
  340		     1.0		    0.5		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.5		   3	0.29227		0.30435		0.27053
  340		     1.0		    0.5		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.5		   5	0.33333		0.36473		0.29710
  340		     1.0		    0.6		   1	0.18599		0.19324		0.16908
  340		     1.0		    0.6		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.6		   3	0.29227		0.30435		0.27053
  340		     1.0		    0.6		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.6		   5	0.33333		0.36473		0.29710
  340		     1.0		    0.7		   1	0.19082		0.19324		0.16908
  340		     1.0		    0.7		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.7		   3	0.29469		0.30435		0.27053
  340		     1.0		    0.7		   4	0.31401		0.33092		0.28502
  340		     1.0		    0.7		   5	0.33092		0.36473		0.29710
  340		     1.0		    0.8		   1	0.18357		0.19324		0.16908
  340		     1.0		    0.8		   2	0.25362		0.27053		0.23913
  340		     1.0		    0.8		   3	0.29710		0.30435		0.27053
  340		     1.0		    0.8		   4	0.31643		0.33092		0.28502
  340		     1.0		    0.8		   5	0.33333		0.36473		0.29710
  340		     1.0		    0.9		   1	0.19082		0.19324		0.16908
  340		     1.0		    0.9		   2	0.25604		0.27053		0.23913
  340		     1.0		    0.9		   3	0.30193		0.30435		0.27053
  340		     1.0		    0.9		   4	0.31884		0.33092		0.28502
  340		     1.0		    0.9		   5	0.33092		0.36473		0.29710
  340		     1.0		    1.0		   1	0.16908		0.19324		0.16908
  340		     1.0		    1.0		   2	0.23913		0.27053		0.23913
  340		     1.0		    1.0		   3	0.27053		0.30435		0.27053
  340		     1.0		    1.0		   4	0.28502		0.33092		0.28502
  340		     1.0		    1.0		   5	0.29710		0.36473		0.29710
  360		     0.1		    0.0		   1	0.19324		0.19324		0.18116
  360		     0.1		    0.0		   2	0.27053		0.27053		0.26570
  360		     0.1		    0.0		   3	0.30435		0.30435		0.29952
  360		     0.1		    0.0		   4	0.33092		0.33092		0.31643
  360		     0.1		    0.0		   5	0.36473		0.36473		0.33575
  360		     0.1		    0.1		   1	0.19324		0.19324		0.18116
  360		     0.1		    0.1		   2	0.26329		0.27053		0.26570
  360		     0.1		    0.1		   3	0.30676		0.30435		0.29952
  360		     0.1		    0.1		   4	0.33092		0.33092		0.31643
  360		     0.1		    0.1		   5	0.35507		0.36473		0.33575
  360		     0.1		    0.2		   1	0.19324		0.19324		0.18116
  360		     0.1		    0.2		   2	0.26329		0.27053		0.26570
  360		     0.1		    0.2		   3	0.30676		0.30435		0.29952
  360		     0.1		    0.2		   4	0.33333		0.33092		0.31643
  360		     0.1		    0.2		   5	0.35749		0.36473		0.33575
  360		     0.1		    0.3		   1	0.19324		0.19324		0.18116
  360		     0.1		    0.3		   2	0.26329		0.27053		0.26570
  360		     0.1		    0.3		   3	0.30918		0.30435		0.29952
  360		     0.1		    0.3		   4	0.33092		0.33092		0.31643
  360		     0.1		    0.3		   5	0.35749		0.36473		0.33575
  360		     0.1		    0.4		   1	0.19082		0.19324		0.18116
  360		     0.1		    0.4		   2	0.26570		0.27053		0.26570
  360		     0.1		    0.4		   3	0.31159		0.30435		0.29952
  360		     0.1		    0.4		   4	0.33816		0.33092		0.31643
  360		     0.1		    0.4		   5	0.36473		0.36473		0.33575
  360		     0.1		    0.5		   1	0.19324		0.19324		0.18116
  360		     0.1		    0.5		   2	0.26570		0.27053		0.26570
  360		     0.1		    0.5		   3	0.31643		0.30435		0.29952
  360		     0.1		    0.5		   4	0.34300		0.33092		0.31643
  360		     0.1		    0.5		   5	0.36715		0.36473		0.33575
  360		     0.1		    0.6		   1	0.19082		0.19324		0.18116
  360		     0.1		    0.6		   2	0.26570		0.27053		0.26570
  360		     0.1		    0.6		   3	0.32126		0.30435		0.29952
  360		     0.1		    0.6		   4	0.34783		0.33092		0.31643
  360		     0.1		    0.6		   5	0.36715		0.36473		0.33575
  360		     0.1		    0.7		   1	0.19324		0.19324		0.18116
  360		     0.1		    0.7		   2	0.27295		0.27053		0.26570
  360		     0.1		    0.7		   3	0.32367		0.30435		0.29952
  360		     0.1		    0.7		   4	0.34541		0.33092		0.31643
  360		     0.1		    0.7		   5	0.36473		0.36473		0.33575
  360		     0.1		    0.8		   1	0.18841		0.19324		0.18116
  360		     0.1		    0.8		   2	0.27536		0.27053		0.26570
  360		     0.1		    0.8		   3	0.32126		0.30435		0.29952
  360		     0.1		    0.8		   4	0.35266		0.33092		0.31643
  360		     0.1		    0.8		   5	0.37198		0.36473		0.33575
  360		     0.1		    0.9		   1	0.18599		0.19324		0.18116
  360		     0.1		    0.9		   2	0.27295		0.27053		0.26570
  360		     0.1		    0.9		   3	0.32609		0.30435		0.29952
  360		     0.1		    0.9		   4	0.35507		0.33092		0.31643
  360		     0.1		    0.9		   5	0.37198		0.36473		0.33575
  360		     0.1		    1.0		   1	0.18116		0.19324		0.18116
  360		     0.1		    1.0		   2	0.26570		0.27053		0.26570
  360		     0.1		    1.0		   3	0.29952		0.30435		0.29952
  360		     0.1		    1.0		   4	0.31643		0.33092		0.31643
  360		     0.1		    1.0		   5	0.33575		0.36473		0.33575
  360		     0.2		    0.0		   1	0.19324		0.19324		0.16908
  360		     0.2		    0.0		   2	0.27053		0.27053		0.25362
  360		     0.2		    0.0		   3	0.30435		0.30435		0.28502
  360		     0.2		    0.0		   4	0.33092		0.33092		0.29710
  360		     0.2		    0.0		   5	0.36473		0.36473		0.31159
  360		     0.2		    0.1		   1	0.19082		0.19324		0.16908
  360		     0.2		    0.1		   2	0.26570		0.27053		0.25362
  360		     0.2		    0.1		   3	0.29952		0.30435		0.28502
  360		     0.2		    0.1		   4	0.31643		0.33092		0.29710
  360		     0.2		    0.1		   5	0.34300		0.36473		0.31159
  360		     0.2		    0.2		   1	0.19082		0.19324		0.16908
  360		     0.2		    0.2		   2	0.26570		0.27053		0.25362
  360		     0.2		    0.2		   3	0.29952		0.30435		0.28502
  360		     0.2		    0.2		   4	0.31884		0.33092		0.29710
  360		     0.2		    0.2		   5	0.34541		0.36473		0.31159
  360		     0.2		    0.3		   1	0.19082		0.19324		0.16908
  360		     0.2		    0.3		   2	0.26570		0.27053		0.25362
  360		     0.2		    0.3		   3	0.30193		0.30435		0.28502
  360		     0.2		    0.3		   4	0.31884		0.33092		0.29710
  360		     0.2		    0.3		   5	0.34541		0.36473		0.31159
  360		     0.2		    0.4		   1	0.18841		0.19324		0.16908
  360		     0.2		    0.4		   2	0.26812		0.27053		0.25362
  360		     0.2		    0.4		   3	0.30435		0.30435		0.28502
  360		     0.2		    0.4		   4	0.31884		0.33092		0.29710
  360		     0.2		    0.4		   5	0.34541		0.36473		0.31159
  360		     0.2		    0.5		   1	0.18599		0.19324		0.16908
  360		     0.2		    0.5		   2	0.26812		0.27053		0.25362
  360		     0.2		    0.5		   3	0.30435		0.30435		0.28502
  360		     0.2		    0.5		   4	0.32126		0.33092		0.29710
  360		     0.2		    0.5		   5	0.34541		0.36473		0.31159
  360		     0.2		    0.6		   1	0.18357		0.19324		0.16908
  360		     0.2		    0.6		   2	0.26329		0.27053		0.25362
  360		     0.2		    0.6		   3	0.30676		0.30435		0.28502
  360		     0.2		    0.6		   4	0.32126		0.33092		0.29710
  360		     0.2		    0.6		   5	0.34541		0.36473		0.31159
  360		     0.2		    0.7		   1	0.19082		0.19324		0.16908
  360		     0.2		    0.7		   2	0.26570		0.27053		0.25362
  360		     0.2		    0.7		   3	0.30676		0.30435		0.28502
  360		     0.2		    0.7		   4	0.31884		0.33092		0.29710
  360		     0.2		    0.7		   5	0.34300		0.36473		0.31159
  360		     0.2		    0.8		   1	0.18599		0.19324		0.16908
  360		     0.2		    0.8		   2	0.26570		0.27053		0.25362
  360		     0.2		    0.8		   3	0.31159		0.30435		0.28502
  360		     0.2		    0.8		   4	0.33092		0.33092		0.29710
  360		     0.2		    0.8		   5	0.35024		0.36473		0.31159
  360		     0.2		    0.9		   1	0.18599		0.19324		0.16908
  360		     0.2		    0.9		   2	0.26329		0.27053		0.25362
  360		     0.2		    0.9		   3	0.31643		0.30435		0.28502
  360		     0.2		    0.9		   4	0.33333		0.33092		0.29710
  360		     0.2		    0.9		   5	0.34541		0.36473		0.31159
  360		     0.2		    1.0		   1	0.16908		0.19324		0.16908
  360		     0.2		    1.0		   2	0.25362		0.27053		0.25362
  360		     0.2		    1.0		   3	0.28502		0.30435		0.28502
  360		     0.2		    1.0		   4	0.29710		0.33092		0.29710
  360		     0.2		    1.0		   5	0.31159		0.36473		0.31159
  360		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  360		     0.3		    0.0		   2	0.27053		0.27053		0.24155
  360		     0.3		    0.0		   3	0.30435		0.30435		0.27295
  360		     0.3		    0.0		   4	0.33092		0.33092		0.29227
  360		     0.3		    0.0		   5	0.36473		0.36473		0.30193
  360		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  360		     0.3		    0.1		   2	0.26087		0.27053		0.24155
  360		     0.3		    0.1		   3	0.29952		0.30435		0.27295
  360		     0.3		    0.1		   4	0.32126		0.33092		0.29227
  360		     0.3		    0.1		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  360		     0.3		    0.2		   2	0.26087		0.27053		0.24155
  360		     0.3		    0.2		   3	0.29952		0.30435		0.27295
  360		     0.3		    0.2		   4	0.32126		0.33092		0.29227
  360		     0.3		    0.2		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.3		   1	0.19324		0.19324		0.15942
  360		     0.3		    0.3		   2	0.26087		0.27053		0.24155
  360		     0.3		    0.3		   3	0.29952		0.30435		0.27295
  360		     0.3		    0.3		   4	0.32126		0.33092		0.29227
  360		     0.3		    0.3		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.4		   1	0.19082		0.19324		0.15942
  360		     0.3		    0.4		   2	0.26329		0.27053		0.24155
  360		     0.3		    0.4		   3	0.30193		0.30435		0.27295
  360		     0.3		    0.4		   4	0.32126		0.33092		0.29227
  360		     0.3		    0.4		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.5		   1	0.18841		0.19324		0.15942
  360		     0.3		    0.5		   2	0.26329		0.27053		0.24155
  360		     0.3		    0.5		   3	0.30193		0.30435		0.27295
  360		     0.3		    0.5		   4	0.32367		0.33092		0.29227
  360		     0.3		    0.5		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.6		   1	0.18599		0.19324		0.15942
  360		     0.3		    0.6		   2	0.26087		0.27053		0.24155
  360		     0.3		    0.6		   3	0.30435		0.30435		0.27295
  360		     0.3		    0.6		   4	0.32367		0.33092		0.29227
  360		     0.3		    0.6		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.7		   1	0.19565		0.19324		0.15942
  360		     0.3		    0.7		   2	0.25845		0.27053		0.24155
  360		     0.3		    0.7		   3	0.30435		0.30435		0.27295
  360		     0.3		    0.7		   4	0.32126		0.33092		0.29227
  360		     0.3		    0.7		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.8		   1	0.18357		0.19324		0.15942
  360		     0.3		    0.8		   2	0.25604		0.27053		0.24155
  360		     0.3		    0.8		   3	0.30193		0.30435		0.27295
  360		     0.3		    0.8		   4	0.32367		0.33092		0.29227
  360		     0.3		    0.8		   5	0.34541		0.36473		0.30193
  360		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  360		     0.3		    0.9		   2	0.25121		0.27053		0.24155
  360		     0.3		    0.9		   3	0.30918		0.30435		0.27295
  360		     0.3		    0.9		   4	0.33092		0.33092		0.29227
  360		     0.3		    0.9		   5	0.34058		0.36473		0.30193
  360		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  360		     0.3		    1.0		   2	0.24155		0.27053		0.24155
  360		     0.3		    1.0		   3	0.27295		0.30435		0.27295
  360		     0.3		    1.0		   4	0.29227		0.33092		0.29227
  360		     0.3		    1.0		   5	0.30193		0.36473		0.30193
  360		     0.4		    0.0		   1	0.19324		0.19324		0.16667
  360		     0.4		    0.0		   2	0.27053		0.27053		0.24879
  360		     0.4		    0.0		   3	0.30435		0.30435		0.27295
  360		     0.4		    0.0		   4	0.33092		0.33092		0.28502
  360		     0.4		    0.0		   5	0.36473		0.36473		0.29710
  360		     0.4		    0.1		   1	0.19324		0.19324		0.16667
  360		     0.4		    0.1		   2	0.25845		0.27053		0.24879
  360		     0.4		    0.1		   3	0.29469		0.30435		0.27295
  360		     0.4		    0.1		   4	0.31884		0.33092		0.28502
  360		     0.4		    0.1		   5	0.34300		0.36473		0.29710
  360		     0.4		    0.2		   1	0.19324		0.19324		0.16667
  360		     0.4		    0.2		   2	0.25845		0.27053		0.24879
  360		     0.4		    0.2		   3	0.29469		0.30435		0.27295
  360		     0.4		    0.2		   4	0.31884		0.33092		0.28502
  360		     0.4		    0.2		   5	0.34300		0.36473		0.29710
  360		     0.4		    0.3		   1	0.19324		0.19324		0.16667
  360		     0.4		    0.3		   2	0.25845		0.27053		0.24879
  360		     0.4		    0.3		   3	0.29469		0.30435		0.27295
  360		     0.4		    0.3		   4	0.31884		0.33092		0.28502
  360		     0.4		    0.3		   5	0.34300		0.36473		0.29710
  360		     0.4		    0.4		   1	0.19082		0.19324		0.16667
  360		     0.4		    0.4		   2	0.26087		0.27053		0.24879
  360		     0.4		    0.4		   3	0.29710		0.30435		0.27295
  360		     0.4		    0.4		   4	0.31884		0.33092		0.28502
  360		     0.4		    0.4		   5	0.34300		0.36473		0.29710
  360		     0.4		    0.5		   1	0.18841		0.19324		0.16667
  360		     0.4		    0.5		   2	0.26087		0.27053		0.24879
  360		     0.4		    0.5		   3	0.29710		0.30435		0.27295
  360		     0.4		    0.5		   4	0.32126		0.33092		0.28502
  360		     0.4		    0.5		   5	0.34300		0.36473		0.29710
  360		     0.4		    0.6		   1	0.18599		0.19324		0.16667
  360		     0.4		    0.6		   2	0.25845		0.27053		0.24879
  360		     0.4		    0.6		   3	0.29952		0.30435		0.27295
  360		     0.4		    0.6		   4	0.32126		0.33092		0.28502
  360		     0.4		    0.6		   5	0.34058		0.36473		0.29710
  360		     0.4		    0.7		   1	0.19324		0.19324		0.16667
  360		     0.4		    0.7		   2	0.25604		0.27053		0.24879
  360		     0.4		    0.7		   3	0.29469		0.30435		0.27295
  360		     0.4		    0.7		   4	0.31884		0.33092		0.28502
  360		     0.4		    0.7		   5	0.34541		0.36473		0.29710
  360		     0.4		    0.8		   1	0.18841		0.19324		0.16667
  360		     0.4		    0.8		   2	0.25604		0.27053		0.24879
  360		     0.4		    0.8		   3	0.29710		0.30435		0.27295
  360		     0.4		    0.8		   4	0.32126		0.33092		0.28502
  360		     0.4		    0.8		   5	0.34058		0.36473		0.29710
  360		     0.4		    0.9		   1	0.19324		0.19324		0.16667
  360		     0.4		    0.9		   2	0.25604		0.27053		0.24879
  360		     0.4		    0.9		   3	0.30435		0.30435		0.27295
  360		     0.4		    0.9		   4	0.32850		0.33092		0.28502
  360		     0.4		    0.9		   5	0.33816		0.36473		0.29710
  360		     0.4		    1.0		   1	0.16667		0.19324		0.16667
  360		     0.4		    1.0		   2	0.24879		0.27053		0.24879
  360		     0.4		    1.0		   3	0.27295		0.30435		0.27295
  360		     0.4		    1.0		   4	0.28502		0.33092		0.28502
  360		     0.4		    1.0		   5	0.29710		0.36473		0.29710
  360		     0.5		    0.0		   1	0.19324		0.19324		0.16425
  360		     0.5		    0.0		   2	0.27053		0.27053		0.24638
  360		     0.5		    0.0		   3	0.30435		0.30435		0.27295
  360		     0.5		    0.0		   4	0.33092		0.33092		0.28502
  360		     0.5		    0.0		   5	0.36473		0.36473		0.29710
  360		     0.5		    0.1		   1	0.19324		0.19324		0.16425
  360		     0.5		    0.1		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.1		   3	0.29469		0.30435		0.27295
  360		     0.5		    0.1		   4	0.31884		0.33092		0.28502
  360		     0.5		    0.1		   5	0.34300		0.36473		0.29710
  360		     0.5		    0.2		   1	0.19324		0.19324		0.16425
  360		     0.5		    0.2		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.2		   3	0.29469		0.30435		0.27295
  360		     0.5		    0.2		   4	0.31884		0.33092		0.28502
  360		     0.5		    0.2		   5	0.34300		0.36473		0.29710
  360		     0.5		    0.3		   1	0.19324		0.19324		0.16425
  360		     0.5		    0.3		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.3		   3	0.29469		0.30435		0.27295
  360		     0.5		    0.3		   4	0.31884		0.33092		0.28502
  360		     0.5		    0.3		   5	0.34300		0.36473		0.29710
  360		     0.5		    0.4		   1	0.19082		0.19324		0.16425
  360		     0.5		    0.4		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.4		   3	0.29710		0.30435		0.27295
  360		     0.5		    0.4		   4	0.31884		0.33092		0.28502
  360		     0.5		    0.4		   5	0.34300		0.36473		0.29710
  360		     0.5		    0.5		   1	0.18841		0.19324		0.16425
  360		     0.5		    0.5		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.5		   3	0.29710		0.30435		0.27295
  360		     0.5		    0.5		   4	0.32126		0.33092		0.28502
  360		     0.5		    0.5		   5	0.34058		0.36473		0.29710
  360		     0.5		    0.6		   1	0.18841		0.19324		0.16425
  360		     0.5		    0.6		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.6		   3	0.29952		0.30435		0.27295
  360		     0.5		    0.6		   4	0.32126		0.33092		0.28502
  360		     0.5		    0.6		   5	0.34058		0.36473		0.29710
  360		     0.5		    0.7		   1	0.19082		0.19324		0.16425
  360		     0.5		    0.7		   2	0.25845		0.27053		0.24638
  360		     0.5		    0.7		   3	0.29952		0.30435		0.27295
  360		     0.5		    0.7		   4	0.31884		0.33092		0.28502
  360		     0.5		    0.7		   5	0.34058		0.36473		0.29710
  360		     0.5		    0.8		   1	0.18599		0.19324		0.16425
  360		     0.5		    0.8		   2	0.25604		0.27053		0.24638
  360		     0.5		    0.8		   3	0.30193		0.30435		0.27295
  360		     0.5		    0.8		   4	0.32367		0.33092		0.28502
  360		     0.5		    0.8		   5	0.34058		0.36473		0.29710
  360		     0.5		    0.9		   1	0.19082		0.19324		0.16425
  360		     0.5		    0.9		   2	0.25604		0.27053		0.24638
  360		     0.5		    0.9		   3	0.30918		0.30435		0.27295
  360		     0.5		    0.9		   4	0.32850		0.33092		0.28502
  360		     0.5		    0.9		   5	0.33816		0.36473		0.29710
  360		     0.5		    1.0		   1	0.16425		0.19324		0.16425
  360		     0.5		    1.0		   2	0.24638		0.27053		0.24638
  360		     0.5		    1.0		   3	0.27295		0.30435		0.27295
  360		     0.5		    1.0		   4	0.28502		0.33092		0.28502
  360		     0.5		    1.0		   5	0.29710		0.36473		0.29710
  360		     0.6		    0.0		   1	0.19324		0.19324		0.16184
  360		     0.6		    0.0		   2	0.27053		0.27053		0.24396
  360		     0.6		    0.0		   3	0.30435		0.30435		0.27053
  360		     0.6		    0.0		   4	0.33092		0.33092		0.28261
  360		     0.6		    0.0		   5	0.36473		0.36473		0.29469
  360		     0.6		    0.1		   1	0.19324		0.19324		0.16184
  360		     0.6		    0.1		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.1		   3	0.28986		0.30435		0.27053
  360		     0.6		    0.1		   4	0.31643		0.33092		0.28261
  360		     0.6		    0.1		   5	0.34058		0.36473		0.29469
  360		     0.6		    0.2		   1	0.19324		0.19324		0.16184
  360		     0.6		    0.2		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.2		   3	0.28986		0.30435		0.27053
  360		     0.6		    0.2		   4	0.31643		0.33092		0.28261
  360		     0.6		    0.2		   5	0.34058		0.36473		0.29469
  360		     0.6		    0.3		   1	0.19324		0.19324		0.16184
  360		     0.6		    0.3		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.3		   3	0.28986		0.30435		0.27053
  360		     0.6		    0.3		   4	0.31643		0.33092		0.28261
  360		     0.6		    0.3		   5	0.34058		0.36473		0.29469
  360		     0.6		    0.4		   1	0.19082		0.19324		0.16184
  360		     0.6		    0.4		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.4		   3	0.29227		0.30435		0.27053
  360		     0.6		    0.4		   4	0.31643		0.33092		0.28261
  360		     0.6		    0.4		   5	0.34058		0.36473		0.29469
  360		     0.6		    0.5		   1	0.18841		0.19324		0.16184
  360		     0.6		    0.5		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.5		   3	0.29227		0.30435		0.27053
  360		     0.6		    0.5		   4	0.31884		0.33092		0.28261
  360		     0.6		    0.5		   5	0.33816		0.36473		0.29469
  360		     0.6		    0.6		   1	0.18841		0.19324		0.16184
  360		     0.6		    0.6		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.6		   3	0.29469		0.30435		0.27053
  360		     0.6		    0.6		   4	0.31884		0.33092		0.28261
  360		     0.6		    0.6		   5	0.33816		0.36473		0.29469
  360		     0.6		    0.7		   1	0.19082		0.19324		0.16184
  360		     0.6		    0.7		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.7		   3	0.29469		0.30435		0.27053
  360		     0.6		    0.7		   4	0.31643		0.33092		0.28261
  360		     0.6		    0.7		   5	0.33816		0.36473		0.29469
  360		     0.6		    0.8		   1	0.18599		0.19324		0.16184
  360		     0.6		    0.8		   2	0.25604		0.27053		0.24396
  360		     0.6		    0.8		   3	0.29710		0.30435		0.27053
  360		     0.6		    0.8		   4	0.32126		0.33092		0.28261
  360		     0.6		    0.8		   5	0.33816		0.36473		0.29469
  360		     0.6		    0.9		   1	0.19082		0.19324		0.16184
  360		     0.6		    0.9		   2	0.25362		0.27053		0.24396
  360		     0.6		    0.9		   3	0.30435		0.30435		0.27053
  360		     0.6		    0.9		   4	0.32609		0.33092		0.28261
  360		     0.6		    0.9		   5	0.33575		0.36473		0.29469
  360		     0.6		    1.0		   1	0.16184		0.19324		0.16184
  360		     0.6		    1.0		   2	0.24396		0.27053		0.24396
  360		     0.6		    1.0		   3	0.27053		0.30435		0.27053
  360		     0.6		    1.0		   4	0.28261		0.33092		0.28261
  360		     0.6		    1.0		   5	0.29469		0.36473		0.29469
  360		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  360		     0.7		    0.0		   2	0.27053		0.27053		0.24396
  360		     0.7		    0.0		   3	0.30435		0.30435		0.27053
  360		     0.7		    0.0		   4	0.33092		0.33092		0.28261
  360		     0.7		    0.0		   5	0.36473		0.36473		0.29710
  360		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  360		     0.7		    0.1		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.1		   3	0.28986		0.30435		0.27053
  360		     0.7		    0.1		   4	0.31643		0.33092		0.28261
  360		     0.7		    0.1		   5	0.34058		0.36473		0.29710
  360		     0.7		    0.2		   1	0.19324		0.19324		0.16184
  360		     0.7		    0.2		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.2		   3	0.28986		0.30435		0.27053
  360		     0.7		    0.2		   4	0.31643		0.33092		0.28261
  360		     0.7		    0.2		   5	0.34058		0.36473		0.29710
  360		     0.7		    0.3		   1	0.19324		0.19324		0.16184
  360		     0.7		    0.3		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.3		   3	0.28986		0.30435		0.27053
  360		     0.7		    0.3		   4	0.31643		0.33092		0.28261
  360		     0.7		    0.3		   5	0.34058		0.36473		0.29710
  360		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  360		     0.7		    0.4		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.4		   3	0.29227		0.30435		0.27053
  360		     0.7		    0.4		   4	0.31643		0.33092		0.28261
  360		     0.7		    0.4		   5	0.34058		0.36473		0.29710
  360		     0.7		    0.5		   1	0.18841		0.19324		0.16184
  360		     0.7		    0.5		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.5		   3	0.29227		0.30435		0.27053
  360		     0.7		    0.5		   4	0.31643		0.33092		0.28261
  360		     0.7		    0.5		   5	0.34058		0.36473		0.29710
  360		     0.7		    0.6		   1	0.18841		0.19324		0.16184
  360		     0.7		    0.6		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.6		   3	0.29227		0.30435		0.27053
  360		     0.7		    0.6		   4	0.31884		0.33092		0.28261
  360		     0.7		    0.6		   5	0.33816		0.36473		0.29710
  360		     0.7		    0.7		   1	0.19324		0.19324		0.16184
  360		     0.7		    0.7		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.7		   3	0.29469		0.30435		0.27053
  360		     0.7		    0.7		   4	0.31643		0.33092		0.28261
  360		     0.7		    0.7		   5	0.33575		0.36473		0.29710
  360		     0.7		    0.8		   1	0.18599		0.19324		0.16184
  360		     0.7		    0.8		   2	0.25362		0.27053		0.24396
  360		     0.7		    0.8		   3	0.29710		0.30435		0.27053
  360		     0.7		    0.8		   4	0.32126		0.33092		0.28261
  360		     0.7		    0.8		   5	0.33333		0.36473		0.29710
  360		     0.7		    0.9		   1	0.19324		0.19324		0.16184
  360		     0.7		    0.9		   2	0.25604		0.27053		0.24396
  360		     0.7		    0.9		   3	0.30435		0.30435		0.27053
  360		     0.7		    0.9		   4	0.32367		0.33092		0.28261
  360		     0.7		    0.9		   5	0.33092		0.36473		0.29710
  360		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  360		     0.7		    1.0		   2	0.24396		0.27053		0.24396
  360		     0.7		    1.0		   3	0.27053		0.30435		0.27053
  360		     0.7		    1.0		   4	0.28261		0.33092		0.28261
  360		     0.7		    1.0		   5	0.29710		0.36473		0.29710
  360		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  360		     0.8		    0.0		   2	0.27053		0.27053		0.24396
  360		     0.8		    0.0		   3	0.30435		0.30435		0.27053
  360		     0.8		    0.0		   4	0.33092		0.33092		0.28261
  360		     0.8		    0.0		   5	0.36473		0.36473		0.29710
  360		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  360		     0.8		    0.1		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.1		   3	0.28986		0.30435		0.27053
  360		     0.8		    0.1		   4	0.31643		0.33092		0.28261
  360		     0.8		    0.1		   5	0.33816		0.36473		0.29710
  360		     0.8		    0.2		   1	0.19324		0.19324		0.16184
  360		     0.8		    0.2		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.2		   3	0.28986		0.30435		0.27053
  360		     0.8		    0.2		   4	0.31643		0.33092		0.28261
  360		     0.8		    0.2		   5	0.33816		0.36473		0.29710
  360		     0.8		    0.3		   1	0.19324		0.19324		0.16184
  360		     0.8		    0.3		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.3		   3	0.28986		0.30435		0.27053
  360		     0.8		    0.3		   4	0.31643		0.33092		0.28261
  360		     0.8		    0.3		   5	0.33816		0.36473		0.29710
  360		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  360		     0.8		    0.4		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.4		   3	0.29227		0.30435		0.27053
  360		     0.8		    0.4		   4	0.31643		0.33092		0.28261
  360		     0.8		    0.4		   5	0.33816		0.36473		0.29710
  360		     0.8		    0.5		   1	0.18841		0.19324		0.16184
  360		     0.8		    0.5		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.5		   3	0.29227		0.30435		0.27053
  360		     0.8		    0.5		   4	0.31643		0.33092		0.28261
  360		     0.8		    0.5		   5	0.33816		0.36473		0.29710
  360		     0.8		    0.6		   1	0.18841		0.19324		0.16184
  360		     0.8		    0.6		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.6		   3	0.29227		0.30435		0.27053
  360		     0.8		    0.6		   4	0.31884		0.33092		0.28261
  360		     0.8		    0.6		   5	0.33575		0.36473		0.29710
  360		     0.8		    0.7		   1	0.19324		0.19324		0.16184
  360		     0.8		    0.7		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.7		   3	0.29469		0.30435		0.27053
  360		     0.8		    0.7		   4	0.31643		0.33092		0.28261
  360		     0.8		    0.7		   5	0.33333		0.36473		0.29710
  360		     0.8		    0.8		   1	0.18599		0.19324		0.16184
  360		     0.8		    0.8		   2	0.25604		0.27053		0.24396
  360		     0.8		    0.8		   3	0.29710		0.30435		0.27053
  360		     0.8		    0.8		   4	0.31884		0.33092		0.28261
  360		     0.8		    0.8		   5	0.33092		0.36473		0.29710
  360		     0.8		    0.9		   1	0.19324		0.19324		0.16184
  360		     0.8		    0.9		   2	0.25845		0.27053		0.24396
  360		     0.8		    0.9		   3	0.30193		0.30435		0.27053
  360		     0.8		    0.9		   4	0.32126		0.33092		0.28261
  360		     0.8		    0.9		   5	0.32850		0.36473		0.29710
  360		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  360		     0.8		    1.0		   2	0.24396		0.27053		0.24396
  360		     0.8		    1.0		   3	0.27053		0.30435		0.27053
  360		     0.8		    1.0		   4	0.28261		0.33092		0.28261
  360		     0.8		    1.0		   5	0.29710		0.36473		0.29710
  360		     0.9		    0.0		   1	0.19324		0.19324		0.16908
  360		     0.9		    0.0		   2	0.27053		0.27053		0.24155
  360		     0.9		    0.0		   3	0.30435		0.30435		0.27053
  360		     0.9		    0.0		   4	0.33092		0.33092		0.28261
  360		     0.9		    0.0		   5	0.36473		0.36473		0.29469
  360		     0.9		    0.1		   1	0.19082		0.19324		0.16908
  360		     0.9		    0.1		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.1		   3	0.28744		0.30435		0.27053
  360		     0.9		    0.1		   4	0.31401		0.33092		0.28261
  360		     0.9		    0.1		   5	0.33575		0.36473		0.29469
  360		     0.9		    0.2		   1	0.19082		0.19324		0.16908
  360		     0.9		    0.2		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.2		   3	0.28744		0.30435		0.27053
  360		     0.9		    0.2		   4	0.31401		0.33092		0.28261
  360		     0.9		    0.2		   5	0.33575		0.36473		0.29469
  360		     0.9		    0.3		   1	0.19082		0.19324		0.16908
  360		     0.9		    0.3		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.3		   3	0.28744		0.30435		0.27053
  360		     0.9		    0.3		   4	0.31401		0.33092		0.28261
  360		     0.9		    0.3		   5	0.33575		0.36473		0.29469
  360		     0.9		    0.4		   1	0.18841		0.19324		0.16908
  360		     0.9		    0.4		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.4		   3	0.28986		0.30435		0.27053
  360		     0.9		    0.4		   4	0.31401		0.33092		0.28261
  360		     0.9		    0.4		   5	0.33575		0.36473		0.29469
  360		     0.9		    0.5		   1	0.18599		0.19324		0.16908
  360		     0.9		    0.5		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.5		   3	0.28986		0.30435		0.27053
  360		     0.9		    0.5		   4	0.31401		0.33092		0.28261
  360		     0.9		    0.5		   5	0.33575		0.36473		0.29469
  360		     0.9		    0.6		   1	0.18599		0.19324		0.16908
  360		     0.9		    0.6		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.6		   3	0.28986		0.30435		0.27053
  360		     0.9		    0.6		   4	0.31643		0.33092		0.28261
  360		     0.9		    0.6		   5	0.33333		0.36473		0.29469
  360		     0.9		    0.7		   1	0.19082		0.19324		0.16908
  360		     0.9		    0.7		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.7		   3	0.29227		0.30435		0.27053
  360		     0.9		    0.7		   4	0.31401		0.33092		0.28261
  360		     0.9		    0.7		   5	0.33092		0.36473		0.29469
  360		     0.9		    0.8		   1	0.18357		0.19324		0.16908
  360		     0.9		    0.8		   2	0.25362		0.27053		0.24155
  360		     0.9		    0.8		   3	0.29469		0.30435		0.27053
  360		     0.9		    0.8		   4	0.31643		0.33092		0.28261
  360		     0.9		    0.8		   5	0.32850		0.36473		0.29469
  360		     0.9		    0.9		   1	0.19082		0.19324		0.16908
  360		     0.9		    0.9		   2	0.25604		0.27053		0.24155
  360		     0.9		    0.9		   3	0.29952		0.30435		0.27053
  360		     0.9		    0.9		   4	0.31884		0.33092		0.28261
  360		     0.9		    0.9		   5	0.32609		0.36473		0.29469
  360		     0.9		    1.0		   1	0.16908		0.19324		0.16908
  360		     0.9		    1.0		   2	0.24155		0.27053		0.24155
  360		     0.9		    1.0		   3	0.27053		0.30435		0.27053
  360		     0.9		    1.0		   4	0.28261		0.33092		0.28261
  360		     0.9		    1.0		   5	0.29469		0.36473		0.29469
  360		     1.0		    0.0		   1	0.19324		0.19324		0.16908
  360		     1.0		    0.0		   2	0.27053		0.27053		0.24155
  360		     1.0		    0.0		   3	0.30435		0.30435		0.27053
  360		     1.0		    0.0		   4	0.33092		0.33092		0.28261
  360		     1.0		    0.0		   5	0.36473		0.36473		0.29469
  360		     1.0		    0.1		   1	0.19082		0.19324		0.16908
  360		     1.0		    0.1		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.1		   3	0.28744		0.30435		0.27053
  360		     1.0		    0.1		   4	0.31401		0.33092		0.28261
  360		     1.0		    0.1		   5	0.33575		0.36473		0.29469
  360		     1.0		    0.2		   1	0.19082		0.19324		0.16908
  360		     1.0		    0.2		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.2		   3	0.28744		0.30435		0.27053
  360		     1.0		    0.2		   4	0.31401		0.33092		0.28261
  360		     1.0		    0.2		   5	0.33575		0.36473		0.29469
  360		     1.0		    0.3		   1	0.19082		0.19324		0.16908
  360		     1.0		    0.3		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.3		   3	0.28744		0.30435		0.27053
  360		     1.0		    0.3		   4	0.31401		0.33092		0.28261
  360		     1.0		    0.3		   5	0.33575		0.36473		0.29469
  360		     1.0		    0.4		   1	0.18841		0.19324		0.16908
  360		     1.0		    0.4		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.4		   3	0.28986		0.30435		0.27053
  360		     1.0		    0.4		   4	0.31401		0.33092		0.28261
  360		     1.0		    0.4		   5	0.33575		0.36473		0.29469
  360		     1.0		    0.5		   1	0.18599		0.19324		0.16908
  360		     1.0		    0.5		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.5		   3	0.28986		0.30435		0.27053
  360		     1.0		    0.5		   4	0.31401		0.33092		0.28261
  360		     1.0		    0.5		   5	0.33575		0.36473		0.29469
  360		     1.0		    0.6		   1	0.18599		0.19324		0.16908
  360		     1.0		    0.6		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.6		   3	0.28986		0.30435		0.27053
  360		     1.0		    0.6		   4	0.31643		0.33092		0.28261
  360		     1.0		    0.6		   5	0.33333		0.36473		0.29469
  360		     1.0		    0.7		   1	0.19082		0.19324		0.16908
  360		     1.0		    0.7		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.7		   3	0.29227		0.30435		0.27053
  360		     1.0		    0.7		   4	0.31401		0.33092		0.28261
  360		     1.0		    0.7		   5	0.33092		0.36473		0.29469
  360		     1.0		    0.8		   1	0.18357		0.19324		0.16908
  360		     1.0		    0.8		   2	0.25362		0.27053		0.24155
  360		     1.0		    0.8		   3	0.29469		0.30435		0.27053
  360		     1.0		    0.8		   4	0.31643		0.33092		0.28261
  360		     1.0		    0.8		   5	0.32850		0.36473		0.29469
  360		     1.0		    0.9		   1	0.19082		0.19324		0.16908
  360		     1.0		    0.9		   2	0.25604		0.27053		0.24155
  360		     1.0		    0.9		   3	0.29952		0.30435		0.27053
  360		     1.0		    0.9		   4	0.31884		0.33092		0.28261
  360		     1.0		    0.9		   5	0.32609		0.36473		0.29469
  360		     1.0		    1.0		   1	0.16908		0.19324		0.16908
  360		     1.0		    1.0		   2	0.24155		0.27053		0.24155
  360		     1.0		    1.0		   3	0.27053		0.30435		0.27053
  360		     1.0		    1.0		   4	0.28261		0.33092		0.28261
  360		     1.0		    1.0		   5	0.29469		0.36473		0.29469
  380		     0.1		    0.0		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.0		   2	0.27053		0.27053		0.26570
  380		     0.1		    0.0		   3	0.30435		0.30435		0.30676
  380		     0.1		    0.0		   4	0.33092		0.33092		0.32367
  380		     0.1		    0.0		   5	0.36473		0.36473		0.34058
  380		     0.1		    0.1		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.1		   2	0.26329		0.27053		0.26570
  380		     0.1		    0.1		   3	0.30918		0.30435		0.30676
  380		     0.1		    0.1		   4	0.33333		0.33092		0.32367
  380		     0.1		    0.1		   5	0.35507		0.36473		0.34058
  380		     0.1		    0.2		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.2		   2	0.26329		0.27053		0.26570
  380		     0.1		    0.2		   3	0.30918		0.30435		0.30676
  380		     0.1		    0.2		   4	0.33575		0.33092		0.32367
  380		     0.1		    0.2		   5	0.35749		0.36473		0.34058
  380		     0.1		    0.3		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.3		   2	0.26329		0.27053		0.26570
  380		     0.1		    0.3		   3	0.31159		0.30435		0.30676
  380		     0.1		    0.3		   4	0.33575		0.33092		0.32367
  380		     0.1		    0.3		   5	0.35749		0.36473		0.34058
  380		     0.1		    0.4		   1	0.19082		0.19324		0.18116
  380		     0.1		    0.4		   2	0.26329		0.27053		0.26570
  380		     0.1		    0.4		   3	0.31401		0.30435		0.30676
  380		     0.1		    0.4		   4	0.34058		0.33092		0.32367
  380		     0.1		    0.4		   5	0.36473		0.36473		0.34058
  380		     0.1		    0.5		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.5		   2	0.26570		0.27053		0.26570
  380		     0.1		    0.5		   3	0.31884		0.30435		0.30676
  380		     0.1		    0.5		   4	0.34783		0.33092		0.32367
  380		     0.1		    0.5		   5	0.36715		0.36473		0.34058
  380		     0.1		    0.6		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.6		   2	0.26812		0.27053		0.26570
  380		     0.1		    0.6		   3	0.32126		0.30435		0.30676
  380		     0.1		    0.6		   4	0.35507		0.33092		0.32367
  380		     0.1		    0.6		   5	0.36715		0.36473		0.34058
  380		     0.1		    0.7		   1	0.19324		0.19324		0.18116
  380		     0.1		    0.7		   2	0.27295		0.27053		0.26570
  380		     0.1		    0.7		   3	0.32609		0.30435		0.30676
  380		     0.1		    0.7		   4	0.35507		0.33092		0.32367
  380		     0.1		    0.7		   5	0.36715		0.36473		0.34058
  380		     0.1		    0.8		   1	0.18841		0.19324		0.18116
  380		     0.1		    0.8		   2	0.27536		0.27053		0.26570
  380		     0.1		    0.8		   3	0.32609		0.30435		0.30676
  380		     0.1		    0.8		   4	0.35990		0.33092		0.32367
  380		     0.1		    0.8		   5	0.37198		0.36473		0.34058
  380		     0.1		    0.9		   1	0.18599		0.19324		0.18116
  380		     0.1		    0.9		   2	0.27295		0.27053		0.26570
  380		     0.1		    0.9		   3	0.33092		0.30435		0.30676
  380		     0.1		    0.9		   4	0.35990		0.33092		0.32367
  380		     0.1		    0.9		   5	0.37198		0.36473		0.34058
  380		     0.1		    1.0		   1	0.18116		0.19324		0.18116
  380		     0.1		    1.0		   2	0.26570		0.27053		0.26570
  380		     0.1		    1.0		   3	0.30676		0.30435		0.30676
  380		     0.1		    1.0		   4	0.32367		0.33092		0.32367
  380		     0.1		    1.0		   5	0.34058		0.36473		0.34058
  380		     0.2		    0.0		   1	0.19324		0.19324		0.17150
  380		     0.2		    0.0		   2	0.27053		0.27053		0.25604
  380		     0.2		    0.0		   3	0.30435		0.30435		0.28986
  380		     0.2		    0.0		   4	0.33092		0.33092		0.30435
  380		     0.2		    0.0		   5	0.36473		0.36473		0.31401
  380		     0.2		    0.1		   1	0.19082		0.19324		0.17150
  380		     0.2		    0.1		   2	0.26570		0.27053		0.25604
  380		     0.2		    0.1		   3	0.30193		0.30435		0.28986
  380		     0.2		    0.1		   4	0.31884		0.33092		0.30435
  380		     0.2		    0.1		   5	0.34541		0.36473		0.31401
  380		     0.2		    0.2		   1	0.19082		0.19324		0.17150
  380		     0.2		    0.2		   2	0.26570		0.27053		0.25604
  380		     0.2		    0.2		   3	0.30193		0.30435		0.28986
  380		     0.2		    0.2		   4	0.32126		0.33092		0.30435
  380		     0.2		    0.2		   5	0.34783		0.36473		0.31401
  380		     0.2		    0.3		   1	0.19082		0.19324		0.17150
  380		     0.2		    0.3		   2	0.26570		0.27053		0.25604
  380		     0.2		    0.3		   3	0.30435		0.30435		0.28986
  380		     0.2		    0.3		   4	0.32126		0.33092		0.30435
  380		     0.2		    0.3		   5	0.34783		0.36473		0.31401
  380		     0.2		    0.4		   1	0.18841		0.19324		0.17150
  380		     0.2		    0.4		   2	0.26570		0.27053		0.25604
  380		     0.2		    0.4		   3	0.30435		0.30435		0.28986
  380		     0.2		    0.4		   4	0.32126		0.33092		0.30435
  380		     0.2		    0.4		   5	0.34783		0.36473		0.31401
  380		     0.2		    0.5		   1	0.18599		0.19324		0.17150
  380		     0.2		    0.5		   2	0.26812		0.27053		0.25604
  380		     0.2		    0.5		   3	0.30676		0.30435		0.28986
  380		     0.2		    0.5		   4	0.32367		0.33092		0.30435
  380		     0.2		    0.5		   5	0.34783		0.36473		0.31401
  380		     0.2		    0.6		   1	0.18357		0.19324		0.17150
  380		     0.2		    0.6		   2	0.26329		0.27053		0.25604
  380		     0.2		    0.6		   3	0.30676		0.30435		0.28986
  380		     0.2		    0.6		   4	0.32609		0.33092		0.30435
  380		     0.2		    0.6		   5	0.34783		0.36473		0.31401
  380		     0.2		    0.7		   1	0.19082		0.19324		0.17150
  380		     0.2		    0.7		   2	0.26570		0.27053		0.25604
  380		     0.2		    0.7		   3	0.30918		0.30435		0.28986
  380		     0.2		    0.7		   4	0.32609		0.33092		0.30435
  380		     0.2		    0.7		   5	0.34783		0.36473		0.31401
  380		     0.2		    0.8		   1	0.18599		0.19324		0.17150
  380		     0.2		    0.8		   2	0.26570		0.27053		0.25604
  380		     0.2		    0.8		   3	0.31643		0.30435		0.28986
  380		     0.2		    0.8		   4	0.33333		0.33092		0.30435
  380		     0.2		    0.8		   5	0.35266		0.36473		0.31401
  380		     0.2		    0.9		   1	0.18599		0.19324		0.17150
  380		     0.2		    0.9		   2	0.26329		0.27053		0.25604
  380		     0.2		    0.9		   3	0.31884		0.30435		0.28986
  380		     0.2		    0.9		   4	0.33333		0.33092		0.30435
  380		     0.2		    0.9		   5	0.34783		0.36473		0.31401
  380		     0.2		    1.0		   1	0.17150		0.19324		0.17150
  380		     0.2		    1.0		   2	0.25604		0.27053		0.25604
  380		     0.2		    1.0		   3	0.28986		0.30435		0.28986
  380		     0.2		    1.0		   4	0.30435		0.33092		0.30435
  380		     0.2		    1.0		   5	0.31401		0.36473		0.31401
  380		     0.3		    0.0		   1	0.19324		0.19324		0.15942
  380		     0.3		    0.0		   2	0.27053		0.27053		0.24396
  380		     0.3		    0.0		   3	0.30435		0.30435		0.28019
  380		     0.3		    0.0		   4	0.33092		0.33092		0.29227
  380		     0.3		    0.0		   5	0.36473		0.36473		0.30435
  380		     0.3		    0.1		   1	0.19324		0.19324		0.15942
  380		     0.3		    0.1		   2	0.26087		0.27053		0.24396
  380		     0.3		    0.1		   3	0.30193		0.30435		0.28019
  380		     0.3		    0.1		   4	0.32367		0.33092		0.29227
  380		     0.3		    0.1		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.2		   1	0.19324		0.19324		0.15942
  380		     0.3		    0.2		   2	0.26087		0.27053		0.24396
  380		     0.3		    0.2		   3	0.30193		0.30435		0.28019
  380		     0.3		    0.2		   4	0.32367		0.33092		0.29227
  380		     0.3		    0.2		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.3		   1	0.19324		0.19324		0.15942
  380		     0.3		    0.3		   2	0.26087		0.27053		0.24396
  380		     0.3		    0.3		   3	0.30193		0.30435		0.28019
  380		     0.3		    0.3		   4	0.32367		0.33092		0.29227
  380		     0.3		    0.3		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.4		   1	0.19082		0.19324		0.15942
  380		     0.3		    0.4		   2	0.26329		0.27053		0.24396
  380		     0.3		    0.4		   3	0.30193		0.30435		0.28019
  380		     0.3		    0.4		   4	0.32367		0.33092		0.29227
  380		     0.3		    0.4		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.5		   1	0.18841		0.19324		0.15942
  380		     0.3		    0.5		   2	0.26329		0.27053		0.24396
  380		     0.3		    0.5		   3	0.30435		0.30435		0.28019
  380		     0.3		    0.5		   4	0.32609		0.33092		0.29227
  380		     0.3		    0.5		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.6		   1	0.18599		0.19324		0.15942
  380		     0.3		    0.6		   2	0.26087		0.27053		0.24396
  380		     0.3		    0.6		   3	0.30435		0.30435		0.28019
  380		     0.3		    0.6		   4	0.32609		0.33092		0.29227
  380		     0.3		    0.6		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.7		   1	0.19324		0.19324		0.15942
  380		     0.3		    0.7		   2	0.25845		0.27053		0.24396
  380		     0.3		    0.7		   3	0.30676		0.30435		0.28019
  380		     0.3		    0.7		   4	0.32850		0.33092		0.29227
  380		     0.3		    0.7		   5	0.34783		0.36473		0.30435
  380		     0.3		    0.8		   1	0.18357		0.19324		0.15942
  380		     0.3		    0.8		   2	0.25604		0.27053		0.24396
  380		     0.3		    0.8		   3	0.30676		0.30435		0.28019
  380		     0.3		    0.8		   4	0.32850		0.33092		0.29227
  380		     0.3		    0.8		   5	0.34541		0.36473		0.30435
  380		     0.3		    0.9		   1	0.18357		0.19324		0.15942
  380		     0.3		    0.9		   2	0.25121		0.27053		0.24396
  380		     0.3		    0.9		   3	0.31159		0.30435		0.28019
  380		     0.3		    0.9		   4	0.32850		0.33092		0.29227
  380		     0.3		    0.9		   5	0.34300		0.36473		0.30435
  380		     0.3		    1.0		   1	0.15942		0.19324		0.15942
  380		     0.3		    1.0		   2	0.24396		0.27053		0.24396
  380		     0.3		    1.0		   3	0.28019		0.30435		0.28019
  380		     0.3		    1.0		   4	0.29227		0.33092		0.29227
  380		     0.3		    1.0		   5	0.30435		0.36473		0.30435
  380		     0.4		    0.0		   1	0.19324		0.19324		0.16667
  380		     0.4		    0.0		   2	0.27053		0.27053		0.25121
  380		     0.4		    0.0		   3	0.30435		0.30435		0.27778
  380		     0.4		    0.0		   4	0.33092		0.33092		0.28744
  380		     0.4		    0.0		   5	0.36473		0.36473		0.29952
  380		     0.4		    0.1		   1	0.19324		0.19324		0.16667
  380		     0.4		    0.1		   2	0.25845		0.27053		0.25121
  380		     0.4		    0.1		   3	0.29710		0.30435		0.27778
  380		     0.4		    0.1		   4	0.32126		0.33092		0.28744
  380		     0.4		    0.1		   5	0.34541		0.36473		0.29952
  380		     0.4		    0.2		   1	0.19324		0.19324		0.16667
  380		     0.4		    0.2		   2	0.25845		0.27053		0.25121
  380		     0.4		    0.2		   3	0.29710		0.30435		0.27778
  380		     0.4		    0.2		   4	0.32126		0.33092		0.28744
  380		     0.4		    0.2		   5	0.34541		0.36473		0.29952
  380		     0.4		    0.3		   1	0.19324		0.19324		0.16667
  380		     0.4		    0.3		   2	0.25845		0.27053		0.25121
  380		     0.4		    0.3		   3	0.29710		0.30435		0.27778
  380		     0.4		    0.3		   4	0.32126		0.33092		0.28744
  380		     0.4		    0.3		   5	0.34541		0.36473		0.29952
  380		     0.4		    0.4		   1	0.19082		0.19324		0.16667
  380		     0.4		    0.4		   2	0.26087		0.27053		0.25121
  380		     0.4		    0.4		   3	0.29710		0.30435		0.27778
  380		     0.4		    0.4		   4	0.32126		0.33092		0.28744
  380		     0.4		    0.4		   5	0.34541		0.36473		0.29952
  380		     0.4		    0.5		   1	0.18841		0.19324		0.16667
  380		     0.4		    0.5		   2	0.26087		0.27053		0.25121
  380		     0.4		    0.5		   3	0.29952		0.30435		0.27778
  380		     0.4		    0.5		   4	0.32367		0.33092		0.28744
  380		     0.4		    0.5		   5	0.34541		0.36473		0.29952
  380		     0.4		    0.6		   1	0.18599		0.19324		0.16667
  380		     0.4		    0.6		   2	0.25845		0.27053		0.25121
  380		     0.4		    0.6		   3	0.29952		0.30435		0.27778
  380		     0.4		    0.6		   4	0.32367		0.33092		0.28744
  380		     0.4		    0.6		   5	0.34300		0.36473		0.29952
  380		     0.4		    0.7		   1	0.19082		0.19324		0.16667
  380		     0.4		    0.7		   2	0.25604		0.27053		0.25121
  380		     0.4		    0.7		   3	0.29710		0.30435		0.27778
  380		     0.4		    0.7		   4	0.32609		0.33092		0.28744
  380		     0.4		    0.7		   5	0.34541		0.36473		0.29952
  380		     0.4		    0.8		   1	0.18841		0.19324		0.16667
  380		     0.4		    0.8		   2	0.25604		0.27053		0.25121
  380		     0.4		    0.8		   3	0.30193		0.30435		0.27778
  380		     0.4		    0.8		   4	0.32609		0.33092		0.28744
  380		     0.4		    0.8		   5	0.34300		0.36473		0.29952
  380		     0.4		    0.9		   1	0.19324		0.19324		0.16667
  380		     0.4		    0.9		   2	0.25604		0.27053		0.25121
  380		     0.4		    0.9		   3	0.30676		0.30435		0.27778
  380		     0.4		    0.9		   4	0.32850		0.33092		0.28744
  380		     0.4		    0.9		   5	0.34058		0.36473		0.29952
  380		     0.4		    1.0		   1	0.16667		0.19324		0.16667
  380		     0.4		    1.0		   2	0.25121		0.27053		0.25121
  380		     0.4		    1.0		   3	0.27778		0.30435		0.27778
  380		     0.4		    1.0		   4	0.28744		0.33092		0.28744
  380		     0.4		    1.0		   5	0.29952		0.36473		0.29952
  380		     0.5		    0.0		   1	0.19324		0.19324		0.16425
  380		     0.5		    0.0		   2	0.27053		0.27053		0.24638
  380		     0.5		    0.0		   3	0.30435		0.30435		0.27536
  380		     0.5		    0.0		   4	0.33092		0.33092		0.28744
  380		     0.5		    0.0		   5	0.36473		0.36473		0.29710
  380		     0.5		    0.1		   1	0.19324		0.19324		0.16425
  380		     0.5		    0.1		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.1		   3	0.29469		0.30435		0.27536
  380		     0.5		    0.1		   4	0.31884		0.33092		0.28744
  380		     0.5		    0.1		   5	0.34300		0.36473		0.29710
  380		     0.5		    0.2		   1	0.19324		0.19324		0.16425
  380		     0.5		    0.2		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.2		   3	0.29469		0.30435		0.27536
  380		     0.5		    0.2		   4	0.31884		0.33092		0.28744
  380		     0.5		    0.2		   5	0.34300		0.36473		0.29710
  380		     0.5		    0.3		   1	0.19324		0.19324		0.16425
  380		     0.5		    0.3		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.3		   3	0.29469		0.30435		0.27536
  380		     0.5		    0.3		   4	0.31884		0.33092		0.28744
  380		     0.5		    0.3		   5	0.34300		0.36473		0.29710
  380		     0.5		    0.4		   1	0.19082		0.19324		0.16425
  380		     0.5		    0.4		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.4		   3	0.29469		0.30435		0.27536
  380		     0.5		    0.4		   4	0.31884		0.33092		0.28744
  380		     0.5		    0.4		   5	0.34300		0.36473		0.29710
  380		     0.5		    0.5		   1	0.18841		0.19324		0.16425
  380		     0.5		    0.5		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.5		   3	0.29710		0.30435		0.27536
  380		     0.5		    0.5		   4	0.31884		0.33092		0.28744
  380		     0.5		    0.5		   5	0.34300		0.36473		0.29710
  380		     0.5		    0.6		   1	0.18841		0.19324		0.16425
  380		     0.5		    0.6		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.6		   3	0.29710		0.30435		0.27536
  380		     0.5		    0.6		   4	0.32126		0.33092		0.28744
  380		     0.5		    0.6		   5	0.34058		0.36473		0.29710
  380		     0.5		    0.7		   1	0.19082		0.19324		0.16425
  380		     0.5		    0.7		   2	0.25845		0.27053		0.24638
  380		     0.5		    0.7		   3	0.29710		0.30435		0.27536
  380		     0.5		    0.7		   4	0.32367		0.33092		0.28744
  380		     0.5		    0.7		   5	0.34058		0.36473		0.29710
  380		     0.5		    0.8		   1	0.18599		0.19324		0.16425
  380		     0.5		    0.8		   2	0.25604		0.27053		0.24638
  380		     0.5		    0.8		   3	0.30435		0.30435		0.27536
  380		     0.5		    0.8		   4	0.32609		0.33092		0.28744
  380		     0.5		    0.8		   5	0.33575		0.36473		0.29710
  380		     0.5		    0.9		   1	0.19082		0.19324		0.16425
  380		     0.5		    0.9		   2	0.25604		0.27053		0.24638
  380		     0.5		    0.9		   3	0.31159		0.30435		0.27536
  380		     0.5		    0.9		   4	0.32609		0.33092		0.28744
  380		     0.5		    0.9		   5	0.33575		0.36473		0.29710
  380		     0.5		    1.0		   1	0.16425		0.19324		0.16425
  380		     0.5		    1.0		   2	0.24638		0.27053		0.24638
  380		     0.5		    1.0		   3	0.27536		0.30435		0.27536
  380		     0.5		    1.0		   4	0.28744		0.33092		0.28744
  380		     0.5		    1.0		   5	0.29710		0.36473		0.29710
  380		     0.6		    0.0		   1	0.19324		0.19324		0.16184
  380		     0.6		    0.0		   2	0.27053		0.27053		0.24396
  380		     0.6		    0.0		   3	0.30435		0.30435		0.27295
  380		     0.6		    0.0		   4	0.33092		0.33092		0.28502
  380		     0.6		    0.0		   5	0.36473		0.36473		0.29469
  380		     0.6		    0.1		   1	0.19324		0.19324		0.16184
  380		     0.6		    0.1		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.1		   3	0.28986		0.30435		0.27295
  380		     0.6		    0.1		   4	0.31643		0.33092		0.28502
  380		     0.6		    0.1		   5	0.34058		0.36473		0.29469
  380		     0.6		    0.2		   1	0.19324		0.19324		0.16184
  380		     0.6		    0.2		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.2		   3	0.28986		0.30435		0.27295
  380		     0.6		    0.2		   4	0.31643		0.33092		0.28502
  380		     0.6		    0.2		   5	0.34058		0.36473		0.29469
  380		     0.6		    0.3		   1	0.19324		0.19324		0.16184
  380		     0.6		    0.3		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.3		   3	0.28986		0.30435		0.27295
  380		     0.6		    0.3		   4	0.31643		0.33092		0.28502
  380		     0.6		    0.3		   5	0.34058		0.36473		0.29469
  380		     0.6		    0.4		   1	0.19082		0.19324		0.16184
  380		     0.6		    0.4		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.4		   3	0.28986		0.30435		0.27295
  380		     0.6		    0.4		   4	0.31643		0.33092		0.28502
  380		     0.6		    0.4		   5	0.34058		0.36473		0.29469
  380		     0.6		    0.5		   1	0.18841		0.19324		0.16184
  380		     0.6		    0.5		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.5		   3	0.29227		0.30435		0.27295
  380		     0.6		    0.5		   4	0.31643		0.33092		0.28502
  380		     0.6		    0.5		   5	0.34058		0.36473		0.29469
  380		     0.6		    0.6		   1	0.18841		0.19324		0.16184
  380		     0.6		    0.6		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.6		   3	0.29227		0.30435		0.27295
  380		     0.6		    0.6		   4	0.31884		0.33092		0.28502
  380		     0.6		    0.6		   5	0.33816		0.36473		0.29469
  380		     0.6		    0.7		   1	0.19082		0.19324		0.16184
  380		     0.6		    0.7		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.7		   3	0.29227		0.30435		0.27295
  380		     0.6		    0.7		   4	0.32126		0.33092		0.28502
  380		     0.6		    0.7		   5	0.33816		0.36473		0.29469
  380		     0.6		    0.8		   1	0.18599		0.19324		0.16184
  380		     0.6		    0.8		   2	0.25604		0.27053		0.24396
  380		     0.6		    0.8		   3	0.29952		0.30435		0.27295
  380		     0.6		    0.8		   4	0.32367		0.33092		0.28502
  380		     0.6		    0.8		   5	0.33333		0.36473		0.29469
  380		     0.6		    0.9		   1	0.19082		0.19324		0.16184
  380		     0.6		    0.9		   2	0.25362		0.27053		0.24396
  380		     0.6		    0.9		   3	0.30676		0.30435		0.27295
  380		     0.6		    0.9		   4	0.32367		0.33092		0.28502
  380		     0.6		    0.9		   5	0.33333		0.36473		0.29469
  380		     0.6		    1.0		   1	0.16184		0.19324		0.16184
  380		     0.6		    1.0		   2	0.24396		0.27053		0.24396
  380		     0.6		    1.0		   3	0.27295		0.30435		0.27295
  380		     0.6		    1.0		   4	0.28502		0.33092		0.28502
  380		     0.6		    1.0		   5	0.29469		0.36473		0.29469
  380		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  380		     0.7		    0.0		   2	0.27053		0.27053		0.24396
  380		     0.7		    0.0		   3	0.30435		0.30435		0.27295
  380		     0.7		    0.0		   4	0.33092		0.33092		0.28502
  380		     0.7		    0.0		   5	0.36473		0.36473		0.29952
  380		     0.7		    0.1		   1	0.19324		0.19324		0.16184
  380		     0.7		    0.1		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.1		   3	0.28986		0.30435		0.27295
  380		     0.7		    0.1		   4	0.31643		0.33092		0.28502
  380		     0.7		    0.1		   5	0.34058		0.36473		0.29952
  380		     0.7		    0.2		   1	0.19324		0.19324		0.16184
  380		     0.7		    0.2		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.2		   3	0.28986		0.30435		0.27295
  380		     0.7		    0.2		   4	0.31643		0.33092		0.28502
  380		     0.7		    0.2		   5	0.34058		0.36473		0.29952
  380		     0.7		    0.3		   1	0.19324		0.19324		0.16184
  380		     0.7		    0.3		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.3		   3	0.28986		0.30435		0.27295
  380		     0.7		    0.3		   4	0.31643		0.33092		0.28502
  380		     0.7		    0.3		   5	0.34058		0.36473		0.29952
  380		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  380		     0.7		    0.4		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.4		   3	0.28986		0.30435		0.27295
  380		     0.7		    0.4		   4	0.31643		0.33092		0.28502
  380		     0.7		    0.4		   5	0.34058		0.36473		0.29952
  380		     0.7		    0.5		   1	0.18841		0.19324		0.16184
  380		     0.7		    0.5		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.5		   3	0.29227		0.30435		0.27295
  380		     0.7		    0.5		   4	0.31643		0.33092		0.28502
  380		     0.7		    0.5		   5	0.34058		0.36473		0.29952
  380		     0.7		    0.6		   1	0.18841		0.19324		0.16184
  380		     0.7		    0.6		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.6		   3	0.29227		0.30435		0.27295
  380		     0.7		    0.6		   4	0.31643		0.33092		0.28502
  380		     0.7		    0.6		   5	0.33575		0.36473		0.29952
  380		     0.7		    0.7		   1	0.19324		0.19324		0.16184
  380		     0.7		    0.7		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.7		   3	0.29227		0.30435		0.27295
  380		     0.7		    0.7		   4	0.31884		0.33092		0.28502
  380		     0.7		    0.7		   5	0.33575		0.36473		0.29952
  380		     0.7		    0.8		   1	0.18599		0.19324		0.16184
  380		     0.7		    0.8		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.8		   3	0.29469		0.30435		0.27295
  380		     0.7		    0.8		   4	0.32126		0.33092		0.28502
  380		     0.7		    0.8		   5	0.33333		0.36473		0.29952
  380		     0.7		    0.9		   1	0.19082		0.19324		0.16184
  380		     0.7		    0.9		   2	0.25604		0.27053		0.24396
  380		     0.7		    0.9		   3	0.30435		0.30435		0.27295
  380		     0.7		    0.9		   4	0.32367		0.33092		0.28502
  380		     0.7		    0.9		   5	0.33333		0.36473		0.29952
  380		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  380		     0.7		    1.0		   2	0.24396		0.27053		0.24396
  380		     0.7		    1.0		   3	0.27295		0.30435		0.27295
  380		     0.7		    1.0		   4	0.28502		0.33092		0.28502
  380		     0.7		    1.0		   5	0.29952		0.36473		0.29952
  380		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  380		     0.8		    0.0		   2	0.27053		0.27053		0.24396
  380		     0.8		    0.0		   3	0.30435		0.30435		0.27295
  380		     0.8		    0.0		   4	0.33092		0.33092		0.28502
  380		     0.8		    0.0		   5	0.36473		0.36473		0.29952
  380		     0.8		    0.1		   1	0.19324		0.19324		0.16184
  380		     0.8		    0.1		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.1		   3	0.28986		0.30435		0.27295
  380		     0.8		    0.1		   4	0.31643		0.33092		0.28502
  380		     0.8		    0.1		   5	0.33816		0.36473		0.29952
  380		     0.8		    0.2		   1	0.19324		0.19324		0.16184
  380		     0.8		    0.2		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.2		   3	0.28986		0.30435		0.27295
  380		     0.8		    0.2		   4	0.31643		0.33092		0.28502
  380		     0.8		    0.2		   5	0.33816		0.36473		0.29952
  380		     0.8		    0.3		   1	0.19324		0.19324		0.16184
  380		     0.8		    0.3		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.3		   3	0.28986		0.30435		0.27295
  380		     0.8		    0.3		   4	0.31643		0.33092		0.28502
  380		     0.8		    0.3		   5	0.33816		0.36473		0.29952
  380		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  380		     0.8		    0.4		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.4		   3	0.28986		0.30435		0.27295
  380		     0.8		    0.4		   4	0.31643		0.33092		0.28502
  380		     0.8		    0.4		   5	0.33816		0.36473		0.29952
  380		     0.8		    0.5		   1	0.18841		0.19324		0.16184
  380		     0.8		    0.5		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.5		   3	0.29227		0.30435		0.27295
  380		     0.8		    0.5		   4	0.31643		0.33092		0.28502
  380		     0.8		    0.5		   5	0.33816		0.36473		0.29952
  380		     0.8		    0.6		   1	0.18841		0.19324		0.16184
  380		     0.8		    0.6		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.6		   3	0.29227		0.30435		0.27295
  380		     0.8		    0.6		   4	0.31643		0.33092		0.28502
  380		     0.8		    0.6		   5	0.33333		0.36473		0.29952
  380		     0.8		    0.7		   1	0.19324		0.19324		0.16184
  380		     0.8		    0.7		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.7		   3	0.29227		0.30435		0.27295
  380		     0.8		    0.7		   4	0.31884		0.33092		0.28502
  380		     0.8		    0.7		   5	0.33333		0.36473		0.29952
  380		     0.8		    0.8		   1	0.18599		0.19324		0.16184
  380		     0.8		    0.8		   2	0.25604		0.27053		0.24396
  380		     0.8		    0.8		   3	0.29469		0.30435		0.27295
  380		     0.8		    0.8		   4	0.31884		0.33092		0.28502
  380		     0.8		    0.8		   5	0.33092		0.36473		0.29952
  380		     0.8		    0.9		   1	0.19082		0.19324		0.16184
  380		     0.8		    0.9		   2	0.25845		0.27053		0.24396
  380		     0.8		    0.9		   3	0.30193		0.30435		0.27295
  380		     0.8		    0.9		   4	0.32126		0.33092		0.28502
  380		     0.8		    0.9		   5	0.33092		0.36473		0.29952
  380		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  380		     0.8		    1.0		   2	0.24396		0.27053		0.24396
  380		     0.8		    1.0		   3	0.27295		0.30435		0.27295
  380		     0.8		    1.0		   4	0.28502		0.33092		0.28502
  380		     0.8		    1.0		   5	0.29952		0.36473		0.29952
  380		     0.9		    0.0		   1	0.19324		0.19324		0.16908
  380		     0.9		    0.0		   2	0.27053		0.27053		0.24155
  380		     0.9		    0.0		   3	0.30435		0.30435		0.27295
  380		     0.9		    0.0		   4	0.33092		0.33092		0.28502
  380		     0.9		    0.0		   5	0.36473		0.36473		0.29710
  380		     0.9		    0.1		   1	0.19082		0.19324		0.16908
  380		     0.9		    0.1		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.1		   3	0.28744		0.30435		0.27295
  380		     0.9		    0.1		   4	0.31401		0.33092		0.28502
  380		     0.9		    0.1		   5	0.33575		0.36473		0.29710
  380		     0.9		    0.2		   1	0.19082		0.19324		0.16908
  380		     0.9		    0.2		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.2		   3	0.28744		0.30435		0.27295
  380		     0.9		    0.2		   4	0.31401		0.33092		0.28502
  380		     0.9		    0.2		   5	0.33575		0.36473		0.29710
  380		     0.9		    0.3		   1	0.19082		0.19324		0.16908
  380		     0.9		    0.3		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.3		   3	0.28744		0.30435		0.27295
  380		     0.9		    0.3		   4	0.31401		0.33092		0.28502
  380		     0.9		    0.3		   5	0.33575		0.36473		0.29710
  380		     0.9		    0.4		   1	0.18841		0.19324		0.16908
  380		     0.9		    0.4		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.4		   3	0.28744		0.30435		0.27295
  380		     0.9		    0.4		   4	0.31401		0.33092		0.28502
  380		     0.9		    0.4		   5	0.33575		0.36473		0.29710
  380		     0.9		    0.5		   1	0.18599		0.19324		0.16908
  380		     0.9		    0.5		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.5		   3	0.28986		0.30435		0.27295
  380		     0.9		    0.5		   4	0.31401		0.33092		0.28502
  380		     0.9		    0.5		   5	0.33575		0.36473		0.29710
  380		     0.9		    0.6		   1	0.18599		0.19324		0.16908
  380		     0.9		    0.6		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.6		   3	0.28986		0.30435		0.27295
  380		     0.9		    0.6		   4	0.31401		0.33092		0.28502
  380		     0.9		    0.6		   5	0.33092		0.36473		0.29710
  380		     0.9		    0.7		   1	0.19082		0.19324		0.16908
  380		     0.9		    0.7		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.7		   3	0.28986		0.30435		0.27295
  380		     0.9		    0.7		   4	0.31643		0.33092		0.28502
  380		     0.9		    0.7		   5	0.33092		0.36473		0.29710
  380		     0.9		    0.8		   1	0.18357		0.19324		0.16908
  380		     0.9		    0.8		   2	0.25362		0.27053		0.24155
  380		     0.9		    0.8		   3	0.29227		0.30435		0.27295
  380		     0.9		    0.8		   4	0.31643		0.33092		0.28502
  380		     0.9		    0.8		   5	0.32850		0.36473		0.29710
  380		     0.9		    0.9		   1	0.18841		0.19324		0.16908
  380		     0.9		    0.9		   2	0.25604		0.27053		0.24155
  380		     0.9		    0.9		   3	0.29952		0.30435		0.27295
  380		     0.9		    0.9		   4	0.31884		0.33092		0.28502
  380		     0.9		    0.9		   5	0.32850		0.36473		0.29710
  380		     0.9		    1.0		   1	0.16908		0.19324		0.16908
  380		     0.9		    1.0		   2	0.24155		0.27053		0.24155
  380		     0.9		    1.0		   3	0.27295		0.30435		0.27295
  380		     0.9		    1.0		   4	0.28502		0.33092		0.28502
  380		     0.9		    1.0		   5	0.29710		0.36473		0.29710
  380		     1.0		    0.0		   1	0.19324		0.19324		0.16908
  380		     1.0		    0.0		   2	0.27053		0.27053		0.24155
  380		     1.0		    0.0		   3	0.30435		0.30435		0.27295
  380		     1.0		    0.0		   4	0.33092		0.33092		0.28502
  380		     1.0		    0.0		   5	0.36473		0.36473		0.29710
  380		     1.0		    0.1		   1	0.19082		0.19324		0.16908
  380		     1.0		    0.1		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.1		   3	0.28744		0.30435		0.27295
  380		     1.0		    0.1		   4	0.31401		0.33092		0.28502
  380		     1.0		    0.1		   5	0.33575		0.36473		0.29710
  380		     1.0		    0.2		   1	0.19082		0.19324		0.16908
  380		     1.0		    0.2		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.2		   3	0.28744		0.30435		0.27295
  380		     1.0		    0.2		   4	0.31401		0.33092		0.28502
  380		     1.0		    0.2		   5	0.33575		0.36473		0.29710
  380		     1.0		    0.3		   1	0.19082		0.19324		0.16908
  380		     1.0		    0.3		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.3		   3	0.28744		0.30435		0.27295
  380		     1.0		    0.3		   4	0.31401		0.33092		0.28502
  380		     1.0		    0.3		   5	0.33575		0.36473		0.29710
  380		     1.0		    0.4		   1	0.18841		0.19324		0.16908
  380		     1.0		    0.4		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.4		   3	0.28744		0.30435		0.27295
  380		     1.0		    0.4		   4	0.31401		0.33092		0.28502
  380		     1.0		    0.4		   5	0.33575		0.36473		0.29710
  380		     1.0		    0.5		   1	0.18599		0.19324		0.16908
  380		     1.0		    0.5		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.5		   3	0.28986		0.30435		0.27295
  380		     1.0		    0.5		   4	0.31401		0.33092		0.28502
  380		     1.0		    0.5		   5	0.33575		0.36473		0.29710
  380		     1.0		    0.6		   1	0.18599		0.19324		0.16908
  380		     1.0		    0.6		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.6		   3	0.28986		0.30435		0.27295
  380		     1.0		    0.6		   4	0.31401		0.33092		0.28502
  380		     1.0		    0.6		   5	0.33092		0.36473		0.29710
  380		     1.0		    0.7		   1	0.19082		0.19324		0.16908
  380		     1.0		    0.7		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.7		   3	0.28986		0.30435		0.27295
  380		     1.0		    0.7		   4	0.31643		0.33092		0.28502
  380		     1.0		    0.7		   5	0.33092		0.36473		0.29710
  380		     1.0		    0.8		   1	0.18357		0.19324		0.16908
  380		     1.0		    0.8		   2	0.25362		0.27053		0.24155
  380		     1.0		    0.8		   3	0.29227		0.30435		0.27295
  380		     1.0		    0.8		   4	0.31643		0.33092		0.28502
  380		     1.0		    0.8		   5	0.32850		0.36473		0.29710
  380		     1.0		    0.9		   1	0.18841		0.19324		0.16908
  380		     1.0		    0.9		   2	0.25604		0.27053		0.24155
  380		     1.0		    0.9		   3	0.29952		0.30435		0.27295
  380		     1.0		    0.9		   4	0.31884		0.33092		0.28502
  380		     1.0		    0.9		   5	0.32850		0.36473		0.29710
  380		     1.0		    1.0		   1	0.16908		0.19324		0.16908
  380		     1.0		    1.0		   2	0.24155		0.27053		0.24155
  380		     1.0		    1.0		   3	0.27295		0.30435		0.27295
  380		     1.0		    1.0		   4	0.28502		0.33092		0.28502
  380		     1.0		    1.0		   5	0.29710		0.36473		0.29710
  420		     0.1		    0.0		   1	0.19324		0.19324		0.17391
  420		     0.1		    0.0		   2	0.27053		0.27053		0.26087
  420		     0.1		    0.0		   3	0.30435		0.30435		0.30435
  420		     0.1		    0.0		   4	0.33092		0.33092		0.32367
  420		     0.1		    0.0		   5	0.36473		0.36473		0.34058
  420		     0.1		    0.1		   1	0.19324		0.19324		0.17391
  420		     0.1		    0.1		   2	0.26329		0.27053		0.26087
  420		     0.1		    0.1		   3	0.30918		0.30435		0.30435
  420		     0.1		    0.1		   4	0.33333		0.33092		0.32367
  420		     0.1		    0.1		   5	0.35507		0.36473		0.34058
  420		     0.1		    0.2		   1	0.19324		0.19324		0.17391
  420		     0.1		    0.2		   2	0.26329		0.27053		0.26087
  420		     0.1		    0.2		   3	0.30918		0.30435		0.30435
  420		     0.1		    0.2		   4	0.33575		0.33092		0.32367
  420		     0.1		    0.2		   5	0.35749		0.36473		0.34058
  420		     0.1		    0.3		   1	0.19324		0.19324		0.17391
  420		     0.1		    0.3		   2	0.26329		0.27053		0.26087
  420		     0.1		    0.3		   3	0.31159		0.30435		0.30435
  420		     0.1		    0.3		   4	0.33575		0.33092		0.32367
  420		     0.1		    0.3		   5	0.35749		0.36473		0.34058
  420		     0.1		    0.4		   1	0.19082		0.19324		0.17391
  420		     0.1		    0.4		   2	0.26329		0.27053		0.26087
  420		     0.1		    0.4		   3	0.31401		0.30435		0.30435
  420		     0.1		    0.4		   4	0.33816		0.33092		0.32367
  420		     0.1		    0.4		   5	0.36473		0.36473		0.34058
  420		     0.1		    0.5		   1	0.19324		0.19324		0.17391
  420		     0.1		    0.5		   2	0.26570		0.27053		0.26087
  420		     0.1		    0.5		   3	0.32126		0.30435		0.30435
  420		     0.1		    0.5		   4	0.34541		0.33092		0.32367
  420		     0.1		    0.5		   5	0.36715		0.36473		0.34058
  420		     0.1		    0.6		   1	0.19082		0.19324		0.17391
  420		     0.1		    0.6		   2	0.26812		0.27053		0.26087
  420		     0.1		    0.6		   3	0.32126		0.30435		0.30435
  420		     0.1		    0.6		   4	0.35266		0.33092		0.32367
  420		     0.1		    0.6		   5	0.36715		0.36473		0.34058
  420		     0.1		    0.7		   1	0.19324		0.19324		0.17391
  420		     0.1		    0.7		   2	0.27295		0.27053		0.26087
  420		     0.1		    0.7		   3	0.32609		0.30435		0.30435
  420		     0.1		    0.7		   4	0.35507		0.33092		0.32367
  420		     0.1		    0.7		   5	0.36715		0.36473		0.34058
  420		     0.1		    0.8		   1	0.18599		0.19324		0.17391
  420		     0.1		    0.8		   2	0.27778		0.27053		0.26087
  420		     0.1		    0.8		   3	0.32367		0.30435		0.30435
  420		     0.1		    0.8		   4	0.36232		0.33092		0.32367
  420		     0.1		    0.8		   5	0.36957		0.36473		0.34058
  420		     0.1		    0.9		   1	0.18599		0.19324		0.17391
  420		     0.1		    0.9		   2	0.27295		0.27053		0.26087
  420		     0.1		    0.9		   3	0.32850		0.30435		0.30435
  420		     0.1		    0.9		   4	0.36232		0.33092		0.32367
  420		     0.1		    0.9		   5	0.37681		0.36473		0.34058
  420		     0.1		    1.0		   1	0.17391		0.19324		0.17391
  420		     0.1		    1.0		   2	0.26087		0.27053		0.26087
  420		     0.1		    1.0		   3	0.30435		0.30435		0.30435
  420		     0.1		    1.0		   4	0.32367		0.33092		0.32367
  420		     0.1		    1.0		   5	0.34058		0.36473		0.34058
  420		     0.2		    0.0		   1	0.19324		0.19324		0.16667
  420		     0.2		    0.0		   2	0.27053		0.27053		0.25845
  420		     0.2		    0.0		   3	0.30435		0.30435		0.29469
  420		     0.2		    0.0		   4	0.33092		0.33092		0.30435
  420		     0.2		    0.0		   5	0.36473		0.36473		0.32126
  420		     0.2		    0.1		   1	0.19082		0.19324		0.16667
  420		     0.2		    0.1		   2	0.26570		0.27053		0.25845
  420		     0.2		    0.1		   3	0.30193		0.30435		0.29469
  420		     0.2		    0.1		   4	0.31884		0.33092		0.30435
  420		     0.2		    0.1		   5	0.34541		0.36473		0.32126
  420		     0.2		    0.2		   1	0.19082		0.19324		0.16667
  420		     0.2		    0.2		   2	0.26570		0.27053		0.25845
  420		     0.2		    0.2		   3	0.30193		0.30435		0.29469
  420		     0.2		    0.2		   4	0.32126		0.33092		0.30435
  420		     0.2		    0.2		   5	0.34783		0.36473		0.32126
  420		     0.2		    0.3		   1	0.19082		0.19324		0.16667
  420		     0.2		    0.3		   2	0.26570		0.27053		0.25845
  420		     0.2		    0.3		   3	0.30435		0.30435		0.29469
  420		     0.2		    0.3		   4	0.32126		0.33092		0.30435
  420		     0.2		    0.3		   5	0.34783		0.36473		0.32126
  420		     0.2		    0.4		   1	0.18841		0.19324		0.16667
  420		     0.2		    0.4		   2	0.26570		0.27053		0.25845
  420		     0.2		    0.4		   3	0.30435		0.30435		0.29469
  420		     0.2		    0.4		   4	0.32126		0.33092		0.30435
  420		     0.2		    0.4		   5	0.34783		0.36473		0.32126
  420		     0.2		    0.5		   1	0.18599		0.19324		0.16667
  420		     0.2		    0.5		   2	0.26812		0.27053		0.25845
  420		     0.2		    0.5		   3	0.30676		0.30435		0.29469
  420		     0.2		    0.5		   4	0.32367		0.33092		0.30435
  420		     0.2		    0.5		   5	0.34783		0.36473		0.32126
  420		     0.2		    0.6		   1	0.18357		0.19324		0.16667
  420		     0.2		    0.6		   2	0.26329		0.27053		0.25845
  420		     0.2		    0.6		   3	0.30676		0.30435		0.29469
  420		     0.2		    0.6		   4	0.32609		0.33092		0.30435
  420		     0.2		    0.6		   5	0.34541		0.36473		0.32126
  420		     0.2		    0.7		   1	0.19082		0.19324		0.16667
  420		     0.2		    0.7		   2	0.26570		0.27053		0.25845
  420		     0.2		    0.7		   3	0.30918		0.30435		0.29469
  420		     0.2		    0.7		   4	0.32609		0.33092		0.30435
  420		     0.2		    0.7		   5	0.34783		0.36473		0.32126
  420		     0.2		    0.8		   1	0.18357		0.19324		0.16667
  420		     0.2		    0.8		   2	0.26570		0.27053		0.25845
  420		     0.2		    0.8		   3	0.31401		0.30435		0.29469
  420		     0.2		    0.8		   4	0.33575		0.33092		0.30435
  420		     0.2		    0.8		   5	0.35507		0.36473		0.32126
  420		     0.2		    0.9		   1	0.18599		0.19324		0.16667
  420		     0.2		    0.9		   2	0.26329		0.27053		0.25845
  420		     0.2		    0.9		   3	0.31643		0.30435		0.29469
  420		     0.2		    0.9		   4	0.33575		0.33092		0.30435
  420		     0.2		    0.9		   5	0.35024		0.36473		0.32126
  420		     0.2		    1.0		   1	0.16667		0.19324		0.16667
  420		     0.2		    1.0		   2	0.25845		0.27053		0.25845
  420		     0.2		    1.0		   3	0.29469		0.30435		0.29469
  420		     0.2		    1.0		   4	0.30435		0.33092		0.30435
  420		     0.2		    1.0		   5	0.32126		0.36473		0.32126
  420		     0.3		    0.0		   1	0.19324		0.19324		0.15700
  420		     0.3		    0.0		   2	0.27053		0.27053		0.24879
  420		     0.3		    0.0		   3	0.30435		0.30435		0.28261
  420		     0.3		    0.0		   4	0.33092		0.33092		0.29710
  420		     0.3		    0.0		   5	0.36473		0.36473		0.31401
  420		     0.3		    0.1		   1	0.19324		0.19324		0.15700
  420		     0.3		    0.1		   2	0.26087		0.27053		0.24879
  420		     0.3		    0.1		   3	0.30193		0.30435		0.28261
  420		     0.3		    0.1		   4	0.32367		0.33092		0.29710
  420		     0.3		    0.1		   5	0.34783		0.36473		0.31401
  420		     0.3		    0.2		   1	0.19324		0.19324		0.15700
  420		     0.3		    0.2		   2	0.26087		0.27053		0.24879
  420		     0.3		    0.2		   3	0.30193		0.30435		0.28261
  420		     0.3		    0.2		   4	0.32367		0.33092		0.29710
  420		     0.3		    0.2		   5	0.34783		0.36473		0.31401
  420		     0.3		    0.3		   1	0.19324		0.19324		0.15700
  420		     0.3		    0.3		   2	0.26087		0.27053		0.24879
  420		     0.3		    0.3		   3	0.30193		0.30435		0.28261
  420		     0.3		    0.3		   4	0.32367		0.33092		0.29710
  420		     0.3		    0.3		   5	0.34783		0.36473		0.31401
  420		     0.3		    0.4		   1	0.19082		0.19324		0.15700
  420		     0.3		    0.4		   2	0.26087		0.27053		0.24879
  420		     0.3		    0.4		   3	0.30193		0.30435		0.28261
  420		     0.3		    0.4		   4	0.32367		0.33092		0.29710
  420		     0.3		    0.4		   5	0.34783		0.36473		0.31401
  420		     0.3		    0.5		   1	0.18841		0.19324		0.15700
  420		     0.3		    0.5		   2	0.26329		0.27053		0.24879
  420		     0.3		    0.5		   3	0.30435		0.30435		0.28261
  420		     0.3		    0.5		   4	0.32609		0.33092		0.29710
  420		     0.3		    0.5		   5	0.34783		0.36473		0.31401
  420		     0.3		    0.6		   1	0.18599		0.19324		0.15700
  420		     0.3		    0.6		   2	0.26087		0.27053		0.24879
  420		     0.3		    0.6		   3	0.30435		0.30435		0.28261
  420		     0.3		    0.6		   4	0.32850		0.33092		0.29710
  420		     0.3		    0.6		   5	0.34541		0.36473		0.31401
  420		     0.3		    0.7		   1	0.19082		0.19324		0.15700
  420		     0.3		    0.7		   2	0.26087		0.27053		0.24879
  420		     0.3		    0.7		   3	0.30676		0.30435		0.28261
  420		     0.3		    0.7		   4	0.32850		0.33092		0.29710
  420		     0.3		    0.7		   5	0.34783		0.36473		0.31401
  420		     0.3		    0.8		   1	0.18357		0.19324		0.15700
  420		     0.3		    0.8		   2	0.25604		0.27053		0.24879
  420		     0.3		    0.8		   3	0.30435		0.30435		0.28261
  420		     0.3		    0.8		   4	0.33092		0.33092		0.29710
  420		     0.3		    0.8		   5	0.35024		0.36473		0.31401
  420		     0.3		    0.9		   1	0.18357		0.19324		0.15700
  420		     0.3		    0.9		   2	0.25121		0.27053		0.24879
  420		     0.3		    0.9		   3	0.30676		0.30435		0.28261
  420		     0.3		    0.9		   4	0.33333		0.33092		0.29710
  420		     0.3		    0.9		   5	0.34541		0.36473		0.31401
  420		     0.3		    1.0		   1	0.15700		0.19324		0.15700
  420		     0.3		    1.0		   2	0.24879		0.27053		0.24879
  420		     0.3		    1.0		   3	0.28261		0.30435		0.28261
  420		     0.3		    1.0		   4	0.29710		0.33092		0.29710
  420		     0.3		    1.0		   5	0.31401		0.36473		0.31401
  420		     0.4		    0.0		   1	0.19324		0.19324		0.16667
  420		     0.4		    0.0		   2	0.27053		0.27053		0.25362
  420		     0.4		    0.0		   3	0.30435		0.30435		0.28019
  420		     0.4		    0.0		   4	0.33092		0.33092		0.29227
  420		     0.4		    0.0		   5	0.36473		0.36473		0.30676
  420		     0.4		    0.1		   1	0.19324		0.19324		0.16667
  420		     0.4		    0.1		   2	0.25845		0.27053		0.25362
  420		     0.4		    0.1		   3	0.29710		0.30435		0.28019
  420		     0.4		    0.1		   4	0.32126		0.33092		0.29227
  420		     0.4		    0.1		   5	0.34541		0.36473		0.30676
  420		     0.4		    0.2		   1	0.19324		0.19324		0.16667
  420		     0.4		    0.2		   2	0.25845		0.27053		0.25362
  420		     0.4		    0.2		   3	0.29710		0.30435		0.28019
  420		     0.4		    0.2		   4	0.32126		0.33092		0.29227
  420		     0.4		    0.2		   5	0.34541		0.36473		0.30676
  420		     0.4		    0.3		   1	0.19324		0.19324		0.16667
  420		     0.4		    0.3		   2	0.25845		0.27053		0.25362
  420		     0.4		    0.3		   3	0.29710		0.30435		0.28019
  420		     0.4		    0.3		   4	0.32126		0.33092		0.29227
  420		     0.4		    0.3		   5	0.34541		0.36473		0.30676
  420		     0.4		    0.4		   1	0.19082		0.19324		0.16667
  420		     0.4		    0.4		   2	0.25845		0.27053		0.25362
  420		     0.4		    0.4		   3	0.29710		0.30435		0.28019
  420		     0.4		    0.4		   4	0.32126		0.33092		0.29227
  420		     0.4		    0.4		   5	0.34541		0.36473		0.30676
  420		     0.4		    0.5		   1	0.19082		0.19324		0.16667
  420		     0.4		    0.5		   2	0.26087		0.27053		0.25362
  420		     0.4		    0.5		   3	0.29952		0.30435		0.28019
  420		     0.4		    0.5		   4	0.32126		0.33092		0.29227
  420		     0.4		    0.5		   5	0.34541		0.36473		0.30676
  420		     0.4		    0.6		   1	0.18599		0.19324		0.16667
  420		     0.4		    0.6		   2	0.25845		0.27053		0.25362
  420		     0.4		    0.6		   3	0.29952		0.30435		0.28019
  420		     0.4		    0.6		   4	0.32609		0.33092		0.29227
  420		     0.4		    0.6		   5	0.34300		0.36473		0.30676
  420		     0.4		    0.7		   1	0.19082		0.19324		0.16667
  420		     0.4		    0.7		   2	0.25604		0.27053		0.25362
  420		     0.4		    0.7		   3	0.29952		0.30435		0.28019
  420		     0.4		    0.7		   4	0.32609		0.33092		0.29227
  420		     0.4		    0.7		   5	0.34300		0.36473		0.30676
  420		     0.4		    0.8		   1	0.18841		0.19324		0.16667
  420		     0.4		    0.8		   2	0.25604		0.27053		0.25362
  420		     0.4		    0.8		   3	0.29952		0.30435		0.28019
  420		     0.4		    0.8		   4	0.32609		0.33092		0.29227
  420		     0.4		    0.8		   5	0.34541		0.36473		0.30676
  420		     0.4		    0.9		   1	0.19324		0.19324		0.16667
  420		     0.4		    0.9		   2	0.25604		0.27053		0.25362
  420		     0.4		    0.9		   3	0.30193		0.30435		0.28019
  420		     0.4		    0.9		   4	0.33092		0.33092		0.29227
  420		     0.4		    0.9		   5	0.34300		0.36473		0.30676
  420		     0.4		    1.0		   1	0.16667		0.19324		0.16667
  420		     0.4		    1.0		   2	0.25362		0.27053		0.25362
  420		     0.4		    1.0		   3	0.28019		0.30435		0.28019
  420		     0.4		    1.0		   4	0.29227		0.33092		0.29227
  420		     0.4		    1.0		   5	0.30676		0.36473		0.30676
  420		     0.5		    0.0		   1	0.19324		0.19324		0.16425
  420		     0.5		    0.0		   2	0.27053		0.27053		0.24638
  420		     0.5		    0.0		   3	0.30435		0.30435		0.27778
  420		     0.5		    0.0		   4	0.33092		0.33092		0.29227
  420		     0.5		    0.0		   5	0.36473		0.36473		0.30918
  420		     0.5		    0.1		   1	0.19324		0.19324		0.16425
  420		     0.5		    0.1		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.1		   3	0.29469		0.30435		0.27778
  420		     0.5		    0.1		   4	0.31884		0.33092		0.29227
  420		     0.5		    0.1		   5	0.34300		0.36473		0.30918
  420		     0.5		    0.2		   1	0.19324		0.19324		0.16425
  420		     0.5		    0.2		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.2		   3	0.29469		0.30435		0.27778
  420		     0.5		    0.2		   4	0.31884		0.33092		0.29227
  420		     0.5		    0.2		   5	0.34300		0.36473		0.30918
  420		     0.5		    0.3		   1	0.19324		0.19324		0.16425
  420		     0.5		    0.3		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.3		   3	0.29469		0.30435		0.27778
  420		     0.5		    0.3		   4	0.31884		0.33092		0.29227
  420		     0.5		    0.3		   5	0.34300		0.36473		0.30918
  420		     0.5		    0.4		   1	0.19082		0.19324		0.16425
  420		     0.5		    0.4		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.4		   3	0.29469		0.30435		0.27778
  420		     0.5		    0.4		   4	0.31884		0.33092		0.29227
  420		     0.5		    0.4		   5	0.34300		0.36473		0.30918
  420		     0.5		    0.5		   1	0.19082		0.19324		0.16425
  420		     0.5		    0.5		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.5		   3	0.29710		0.30435		0.27778
  420		     0.5		    0.5		   4	0.31884		0.33092		0.29227
  420		     0.5		    0.5		   5	0.34300		0.36473		0.30918
  420		     0.5		    0.6		   1	0.18841		0.19324		0.16425
  420		     0.5		    0.6		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.6		   3	0.29710		0.30435		0.27778
  420		     0.5		    0.6		   4	0.32126		0.33092		0.29227
  420		     0.5		    0.6		   5	0.34058		0.36473		0.30918
  420		     0.5		    0.7		   1	0.19082		0.19324		0.16425
  420		     0.5		    0.7		   2	0.25845		0.27053		0.24638
  420		     0.5		    0.7		   3	0.29952		0.30435		0.27778
  420		     0.5		    0.7		   4	0.32367		0.33092		0.29227
  420		     0.5		    0.7		   5	0.34058		0.36473		0.30918
  420		     0.5		    0.8		   1	0.18599		0.19324		0.16425
  420		     0.5		    0.8		   2	0.25604		0.27053		0.24638
  420		     0.5		    0.8		   3	0.30193		0.30435		0.27778
  420		     0.5		    0.8		   4	0.32850		0.33092		0.29227
  420		     0.5		    0.8		   5	0.34058		0.36473		0.30918
  420		     0.5		    0.9		   1	0.19082		0.19324		0.16425
  420		     0.5		    0.9		   2	0.25604		0.27053		0.24638
  420		     0.5		    0.9		   3	0.30676		0.30435		0.27778
  420		     0.5		    0.9		   4	0.33092		0.33092		0.29227
  420		     0.5		    0.9		   5	0.34058		0.36473		0.30918
  420		     0.5		    1.0		   1	0.16425		0.19324		0.16425
  420		     0.5		    1.0		   2	0.24638		0.27053		0.24638
  420		     0.5		    1.0		   3	0.27778		0.30435		0.27778
  420		     0.5		    1.0		   4	0.29227		0.33092		0.29227
  420		     0.5		    1.0		   5	0.30918		0.36473		0.30918
  420		     0.6		    0.0		   1	0.19324		0.19324		0.16184
  420		     0.6		    0.0		   2	0.27053		0.27053		0.24396
  420		     0.6		    0.0		   3	0.30435		0.30435		0.27536
  420		     0.6		    0.0		   4	0.33092		0.33092		0.28986
  420		     0.6		    0.0		   5	0.36473		0.36473		0.30676
  420		     0.6		    0.1		   1	0.19324		0.19324		0.16184
  420		     0.6		    0.1		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.1		   3	0.28986		0.30435		0.27536
  420		     0.6		    0.1		   4	0.31643		0.33092		0.28986
  420		     0.6		    0.1		   5	0.34058		0.36473		0.30676
  420		     0.6		    0.2		   1	0.19324		0.19324		0.16184
  420		     0.6		    0.2		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.2		   3	0.28986		0.30435		0.27536
  420		     0.6		    0.2		   4	0.31643		0.33092		0.28986
  420		     0.6		    0.2		   5	0.34058		0.36473		0.30676
  420		     0.6		    0.3		   1	0.19324		0.19324		0.16184
  420		     0.6		    0.3		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.3		   3	0.28986		0.30435		0.27536
  420		     0.6		    0.3		   4	0.31643		0.33092		0.28986
  420		     0.6		    0.3		   5	0.34058		0.36473		0.30676
  420		     0.6		    0.4		   1	0.19082		0.19324		0.16184
  420		     0.6		    0.4		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.4		   3	0.28986		0.30435		0.27536
  420		     0.6		    0.4		   4	0.31643		0.33092		0.28986
  420		     0.6		    0.4		   5	0.34058		0.36473		0.30676
  420		     0.6		    0.5		   1	0.19082		0.19324		0.16184
  420		     0.6		    0.5		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.5		   3	0.29227		0.30435		0.27536
  420		     0.6		    0.5		   4	0.31643		0.33092		0.28986
  420		     0.6		    0.5		   5	0.34058		0.36473		0.30676
  420		     0.6		    0.6		   1	0.18841		0.19324		0.16184
  420		     0.6		    0.6		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.6		   3	0.29227		0.30435		0.27536
  420		     0.6		    0.6		   4	0.31884		0.33092		0.28986
  420		     0.6		    0.6		   5	0.33816		0.36473		0.30676
  420		     0.6		    0.7		   1	0.19082		0.19324		0.16184
  420		     0.6		    0.7		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.7		   3	0.29469		0.30435		0.27536
  420		     0.6		    0.7		   4	0.32126		0.33092		0.28986
  420		     0.6		    0.7		   5	0.33816		0.36473		0.30676
  420		     0.6		    0.8		   1	0.18599		0.19324		0.16184
  420		     0.6		    0.8		   2	0.25604		0.27053		0.24396
  420		     0.6		    0.8		   3	0.29710		0.30435		0.27536
  420		     0.6		    0.8		   4	0.32609		0.33092		0.28986
  420		     0.6		    0.8		   5	0.33816		0.36473		0.30676
  420		     0.6		    0.9		   1	0.19082		0.19324		0.16184
  420		     0.6		    0.9		   2	0.25362		0.27053		0.24396
  420		     0.6		    0.9		   3	0.30193		0.30435		0.27536
  420		     0.6		    0.9		   4	0.32850		0.33092		0.28986
  420		     0.6		    0.9		   5	0.33816		0.36473		0.30676
  420		     0.6		    1.0		   1	0.16184		0.19324		0.16184
  420		     0.6		    1.0		   2	0.24396		0.27053		0.24396
  420		     0.6		    1.0		   3	0.27536		0.30435		0.27536
  420		     0.6		    1.0		   4	0.28986		0.33092		0.28986
  420		     0.6		    1.0		   5	0.30676		0.36473		0.30676
  420		     0.7		    0.0		   1	0.19324		0.19324		0.16425
  420		     0.7		    0.0		   2	0.27053		0.27053		0.24396
  420		     0.7		    0.0		   3	0.30435		0.30435		0.27295
  420		     0.7		    0.0		   4	0.33092		0.33092		0.28502
  420		     0.7		    0.0		   5	0.36473		0.36473		0.30918
  420		     0.7		    0.1		   1	0.19324		0.19324		0.16425
  420		     0.7		    0.1		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.1		   3	0.28986		0.30435		0.27295
  420		     0.7		    0.1		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.1		   5	0.34058		0.36473		0.30918
  420		     0.7		    0.2		   1	0.19324		0.19324		0.16425
  420		     0.7		    0.2		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.2		   3	0.28986		0.30435		0.27295
  420		     0.7		    0.2		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.2		   5	0.34058		0.36473		0.30918
  420		     0.7		    0.3		   1	0.19324		0.19324		0.16425
  420		     0.7		    0.3		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.3		   3	0.28986		0.30435		0.27295
  420		     0.7		    0.3		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.3		   5	0.34058		0.36473		0.30918
  420		     0.7		    0.4		   1	0.18841		0.19324		0.16425
  420		     0.7		    0.4		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.4		   3	0.28986		0.30435		0.27295
  420		     0.7		    0.4		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.4		   5	0.34058		0.36473		0.30918
  420		     0.7		    0.5		   1	0.18841		0.19324		0.16425
  420		     0.7		    0.5		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.5		   3	0.29227		0.30435		0.27295
  420		     0.7		    0.5		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.5		   5	0.33816		0.36473		0.30918
  420		     0.7		    0.6		   1	0.18841		0.19324		0.16425
  420		     0.7		    0.6		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.6		   3	0.29227		0.30435		0.27295
  420		     0.7		    0.6		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.6		   5	0.33816		0.36473		0.30918
  420		     0.7		    0.7		   1	0.19324		0.19324		0.16425
  420		     0.7		    0.7		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.7		   3	0.29227		0.30435		0.27295
  420		     0.7		    0.7		   4	0.31643		0.33092		0.28502
  420		     0.7		    0.7		   5	0.33816		0.36473		0.30918
  420		     0.7		    0.8		   1	0.18357		0.19324		0.16425
  420		     0.7		    0.8		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.8		   3	0.29469		0.30435		0.27295
  420		     0.7		    0.8		   4	0.32126		0.33092		0.28502
  420		     0.7		    0.8		   5	0.33575		0.36473		0.30918
  420		     0.7		    0.9		   1	0.19082		0.19324		0.16425
  420		     0.7		    0.9		   2	0.25604		0.27053		0.24396
  420		     0.7		    0.9		   3	0.30193		0.30435		0.27295
  420		     0.7		    0.9		   4	0.32367		0.33092		0.28502
  420		     0.7		    0.9		   5	0.33575		0.36473		0.30918
  420		     0.7		    1.0		   1	0.16425		0.19324		0.16425
  420		     0.7		    1.0		   2	0.24396		0.27053		0.24396
  420		     0.7		    1.0		   3	0.27295		0.30435		0.27295
  420		     0.7		    1.0		   4	0.28502		0.33092		0.28502
  420		     0.7		    1.0		   5	0.30918		0.36473		0.30918
  420		     0.8		    0.0		   1	0.19324		0.19324		0.16425
  420		     0.8		    0.0		   2	0.27053		0.27053		0.24396
  420		     0.8		    0.0		   3	0.30435		0.30435		0.27295
  420		     0.8		    0.0		   4	0.33092		0.33092		0.28502
  420		     0.8		    0.0		   5	0.36473		0.36473		0.30918
  420		     0.8		    0.1		   1	0.19324		0.19324		0.16425
  420		     0.8		    0.1		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.1		   3	0.28986		0.30435		0.27295
  420		     0.8		    0.1		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.1		   5	0.33816		0.36473		0.30918
  420		     0.8		    0.2		   1	0.19324		0.19324		0.16425
  420		     0.8		    0.2		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.2		   3	0.28986		0.30435		0.27295
  420		     0.8		    0.2		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.2		   5	0.33816		0.36473		0.30918
  420		     0.8		    0.3		   1	0.19324		0.19324		0.16425
  420		     0.8		    0.3		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.3		   3	0.28986		0.30435		0.27295
  420		     0.8		    0.3		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.3		   5	0.33816		0.36473		0.30918
  420		     0.8		    0.4		   1	0.18841		0.19324		0.16425
  420		     0.8		    0.4		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.4		   3	0.28986		0.30435		0.27295
  420		     0.8		    0.4		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.4		   5	0.33816		0.36473		0.30918
  420		     0.8		    0.5		   1	0.18841		0.19324		0.16425
  420		     0.8		    0.5		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.5		   3	0.29227		0.30435		0.27295
  420		     0.8		    0.5		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.5		   5	0.33575		0.36473		0.30918
  420		     0.8		    0.6		   1	0.18841		0.19324		0.16425
  420		     0.8		    0.6		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.6		   3	0.29227		0.30435		0.27295
  420		     0.8		    0.6		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.6		   5	0.33575		0.36473		0.30918
  420		     0.8		    0.7		   1	0.19324		0.19324		0.16425
  420		     0.8		    0.7		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.7		   3	0.29227		0.30435		0.27295
  420		     0.8		    0.7		   4	0.31643		0.33092		0.28502
  420		     0.8		    0.7		   5	0.33575		0.36473		0.30918
  420		     0.8		    0.8		   1	0.18357		0.19324		0.16425
  420		     0.8		    0.8		   2	0.25604		0.27053		0.24396
  420		     0.8		    0.8		   3	0.29469		0.30435		0.27295
  420		     0.8		    0.8		   4	0.31884		0.33092		0.28502
  420		     0.8		    0.8		   5	0.33333		0.36473		0.30918
  420		     0.8		    0.9		   1	0.19082		0.19324		0.16425
  420		     0.8		    0.9		   2	0.25845		0.27053		0.24396
  420		     0.8		    0.9		   3	0.29952		0.30435		0.27295
  420		     0.8		    0.9		   4	0.32126		0.33092		0.28502
  420		     0.8		    0.9		   5	0.33333		0.36473		0.30918
  420		     0.8		    1.0		   1	0.16425		0.19324		0.16425
  420		     0.8		    1.0		   2	0.24396		0.27053		0.24396
  420		     0.8		    1.0		   3	0.27295		0.30435		0.27295
  420		     0.8		    1.0		   4	0.28502		0.33092		0.28502
  420		     0.8		    1.0		   5	0.30918		0.36473		0.30918
  420		     0.9		    0.0		   1	0.19324		0.19324		0.17150
  420		     0.9		    0.0		   2	0.27053		0.27053		0.24155
  420		     0.9		    0.0		   3	0.30435		0.30435		0.27295
  420		     0.9		    0.0		   4	0.33092		0.33092		0.28502
  420		     0.9		    0.0		   5	0.36473		0.36473		0.30676
  420		     0.9		    0.1		   1	0.19082		0.19324		0.17150
  420		     0.9		    0.1		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.1		   3	0.28744		0.30435		0.27295
  420		     0.9		    0.1		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.1		   5	0.33575		0.36473		0.30676
  420		     0.9		    0.2		   1	0.19082		0.19324		0.17150
  420		     0.9		    0.2		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.2		   3	0.28744		0.30435		0.27295
  420		     0.9		    0.2		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.2		   5	0.33575		0.36473		0.30676
  420		     0.9		    0.3		   1	0.19082		0.19324		0.17150
  420		     0.9		    0.3		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.3		   3	0.28744		0.30435		0.27295
  420		     0.9		    0.3		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.3		   5	0.33575		0.36473		0.30676
  420		     0.9		    0.4		   1	0.18841		0.19324		0.17150
  420		     0.9		    0.4		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.4		   3	0.28744		0.30435		0.27295
  420		     0.9		    0.4		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.4		   5	0.33575		0.36473		0.30676
  420		     0.9		    0.5		   1	0.18599		0.19324		0.17150
  420		     0.9		    0.5		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.5		   3	0.28986		0.30435		0.27295
  420		     0.9		    0.5		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.5		   5	0.33333		0.36473		0.30676
  420		     0.9		    0.6		   1	0.18599		0.19324		0.17150
  420		     0.9		    0.6		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.6		   3	0.28986		0.30435		0.27295
  420		     0.9		    0.6		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.6		   5	0.33333		0.36473		0.30676
  420		     0.9		    0.7		   1	0.19082		0.19324		0.17150
  420		     0.9		    0.7		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.7		   3	0.28986		0.30435		0.27295
  420		     0.9		    0.7		   4	0.31401		0.33092		0.28502
  420		     0.9		    0.7		   5	0.33333		0.36473		0.30676
  420		     0.9		    0.8		   1	0.18116		0.19324		0.17150
  420		     0.9		    0.8		   2	0.25362		0.27053		0.24155
  420		     0.9		    0.8		   3	0.29227		0.30435		0.27295
  420		     0.9		    0.8		   4	0.31643		0.33092		0.28502
  420		     0.9		    0.8		   5	0.33092		0.36473		0.30676
  420		     0.9		    0.9		   1	0.18841		0.19324		0.17150
  420		     0.9		    0.9		   2	0.25604		0.27053		0.24155
  420		     0.9		    0.9		   3	0.29710		0.30435		0.27295
  420		     0.9		    0.9		   4	0.31884		0.33092		0.28502
  420		     0.9		    0.9		   5	0.33092		0.36473		0.30676
  420		     0.9		    1.0		   1	0.17150		0.19324		0.17150
  420		     0.9		    1.0		   2	0.24155		0.27053		0.24155
  420		     0.9		    1.0		   3	0.27295		0.30435		0.27295
  420		     0.9		    1.0		   4	0.28502		0.33092		0.28502
  420		     0.9		    1.0		   5	0.30676		0.36473		0.30676
  420		     1.0		    0.0		   1	0.19324		0.19324		0.17150
  420		     1.0		    0.0		   2	0.27053		0.27053		0.24155
  420		     1.0		    0.0		   3	0.30435		0.30435		0.27295
  420		     1.0		    0.0		   4	0.33092		0.33092		0.28502
  420		     1.0		    0.0		   5	0.36473		0.36473		0.30676
  420		     1.0		    0.1		   1	0.19082		0.19324		0.17150
  420		     1.0		    0.1		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.1		   3	0.28744		0.30435		0.27295
  420		     1.0		    0.1		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.1		   5	0.33575		0.36473		0.30676
  420		     1.0		    0.2		   1	0.19082		0.19324		0.17150
  420		     1.0		    0.2		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.2		   3	0.28744		0.30435		0.27295
  420		     1.0		    0.2		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.2		   5	0.33575		0.36473		0.30676
  420		     1.0		    0.3		   1	0.19082		0.19324		0.17150
  420		     1.0		    0.3		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.3		   3	0.28744		0.30435		0.27295
  420		     1.0		    0.3		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.3		   5	0.33575		0.36473		0.30676
  420		     1.0		    0.4		   1	0.18841		0.19324		0.17150
  420		     1.0		    0.4		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.4		   3	0.28744		0.30435		0.27295
  420		     1.0		    0.4		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.4		   5	0.33575		0.36473		0.30676
  420		     1.0		    0.5		   1	0.18599		0.19324		0.17150
  420		     1.0		    0.5		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.5		   3	0.28986		0.30435		0.27295
  420		     1.0		    0.5		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.5		   5	0.33333		0.36473		0.30676
  420		     1.0		    0.6		   1	0.18599		0.19324		0.17150
  420		     1.0		    0.6		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.6		   3	0.28986		0.30435		0.27295
  420		     1.0		    0.6		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.6		   5	0.33333		0.36473		0.30676
  420		     1.0		    0.7		   1	0.19082		0.19324		0.17150
  420		     1.0		    0.7		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.7		   3	0.28986		0.30435		0.27295
  420		     1.0		    0.7		   4	0.31401		0.33092		0.28502
  420		     1.0		    0.7		   5	0.33333		0.36473		0.30676
  420		     1.0		    0.8		   1	0.18116		0.19324		0.17150
  420		     1.0		    0.8		   2	0.25362		0.27053		0.24155
  420		     1.0		    0.8		   3	0.29227		0.30435		0.27295
  420		     1.0		    0.8		   4	0.31643		0.33092		0.28502
  420		     1.0		    0.8		   5	0.33092		0.36473		0.30676
  420		     1.0		    0.9		   1	0.18841		0.19324		0.17150
  420		     1.0		    0.9		   2	0.25604		0.27053		0.24155
  420		     1.0		    0.9		   3	0.29710		0.30435		0.27295
  420		     1.0		    0.9		   4	0.31884		0.33092		0.28502
  420		     1.0		    0.9		   5	0.33092		0.36473		0.30676
  420		     1.0		    1.0		   1	0.17150		0.19324		0.17150
  420		     1.0		    1.0		   2	0.24155		0.27053		0.24155
  420		     1.0		    1.0		   3	0.27295		0.30435		0.27295
  420		     1.0		    1.0		   4	0.28502		0.33092		0.28502
  420		     1.0		    1.0		   5	0.30676		0.36473		0.30676
  440		     0.1		    0.0		   1	0.19324		0.19324		0.17391
  440		     0.1		    0.0		   2	0.27053		0.27053		0.26087
  440		     0.1		    0.0		   3	0.30435		0.30435		0.30435
  440		     0.1		    0.0		   4	0.33092		0.33092		0.32609
  440		     0.1		    0.0		   5	0.36473		0.36473		0.34058
  440		     0.1		    0.1		   1	0.19082		0.19324		0.17391
  440		     0.1		    0.1		   2	0.26087		0.27053		0.26087
  440		     0.1		    0.1		   3	0.30918		0.30435		0.30435
  440		     0.1		    0.1		   4	0.33333		0.33092		0.32609
  440		     0.1		    0.1		   5	0.35507		0.36473		0.34058
  440		     0.1		    0.2		   1	0.19082		0.19324		0.17391
  440		     0.1		    0.2		   2	0.26087		0.27053		0.26087
  440		     0.1		    0.2		   3	0.30918		0.30435		0.30435
  440		     0.1		    0.2		   4	0.33575		0.33092		0.32609
  440		     0.1		    0.2		   5	0.35749		0.36473		0.34058
  440		     0.1		    0.3		   1	0.19082		0.19324		0.17391
  440		     0.1		    0.3		   2	0.26087		0.27053		0.26087
  440		     0.1		    0.3		   3	0.31159		0.30435		0.30435
  440		     0.1		    0.3		   4	0.33575		0.33092		0.32609
  440		     0.1		    0.3		   5	0.35749		0.36473		0.34058
  440		     0.1		    0.4		   1	0.18841		0.19324		0.17391
  440		     0.1		    0.4		   2	0.26087		0.27053		0.26087
  440		     0.1		    0.4		   3	0.31401		0.30435		0.30435
  440		     0.1		    0.4		   4	0.33816		0.33092		0.32609
  440		     0.1		    0.4		   5	0.36473		0.36473		0.34058
  440		     0.1		    0.5		   1	0.19324		0.19324		0.17391
  440		     0.1		    0.5		   2	0.26329		0.27053		0.26087
  440		     0.1		    0.5		   3	0.32126		0.30435		0.30435
  440		     0.1		    0.5		   4	0.34541		0.33092		0.32609
  440		     0.1		    0.5		   5	0.36715		0.36473		0.34058
  440		     0.1		    0.6		   1	0.18841		0.19324		0.17391
  440		     0.1		    0.6		   2	0.26570		0.27053		0.26087
  440		     0.1		    0.6		   3	0.32126		0.30435		0.30435
  440		     0.1		    0.6		   4	0.35024		0.33092		0.32609
  440		     0.1		    0.6		   5	0.36715		0.36473		0.34058
  440		     0.1		    0.7		   1	0.19082		0.19324		0.17391
  440		     0.1		    0.7		   2	0.26812		0.27053		0.26087
  440		     0.1		    0.7		   3	0.32367		0.30435		0.30435
  440		     0.1		    0.7		   4	0.35749		0.33092		0.32609
  440		     0.1		    0.7		   5	0.36957		0.36473		0.34058
  440		     0.1		    0.8		   1	0.18357		0.19324		0.17391
  440		     0.1		    0.8		   2	0.27295		0.27053		0.26087
  440		     0.1		    0.8		   3	0.32126		0.30435		0.30435
  440		     0.1		    0.8		   4	0.36232		0.33092		0.32609
  440		     0.1		    0.8		   5	0.36957		0.36473		0.34058
  440		     0.1		    0.9		   1	0.18116		0.19324		0.17391
  440		     0.1		    0.9		   2	0.27053		0.27053		0.26087
  440		     0.1		    0.9		   3	0.33333		0.30435		0.30435
  440		     0.1		    0.9		   4	0.36473		0.33092		0.32609
  440		     0.1		    0.9		   5	0.38164		0.36473		0.34058
  440		     0.1		    1.0		   1	0.17391		0.19324		0.17391
  440		     0.1		    1.0		   2	0.26087		0.27053		0.26087
  440		     0.1		    1.0		   3	0.30435		0.30435		0.30435
  440		     0.1		    1.0		   4	0.32609		0.33092		0.32609
  440		     0.1		    1.0		   5	0.34058		0.36473		0.34058
  440		     0.2		    0.0		   1	0.19324		0.19324		0.16667
  440		     0.2		    0.0		   2	0.27053		0.27053		0.25845
  440		     0.2		    0.0		   3	0.30435		0.30435		0.29469
  440		     0.2		    0.0		   4	0.33092		0.33092		0.30435
  440		     0.2		    0.0		   5	0.36473		0.36473		0.31884
  440		     0.2		    0.1		   1	0.18841		0.19324		0.16667
  440		     0.2		    0.1		   2	0.26570		0.27053		0.25845
  440		     0.2		    0.1		   3	0.30193		0.30435		0.29469
  440		     0.2		    0.1		   4	0.31884		0.33092		0.30435
  440		     0.2		    0.1		   5	0.34541		0.36473		0.31884
  440		     0.2		    0.2		   1	0.18841		0.19324		0.16667
  440		     0.2		    0.2		   2	0.26570		0.27053		0.25845
  440		     0.2		    0.2		   3	0.30193		0.30435		0.29469
  440		     0.2		    0.2		   4	0.32126		0.33092		0.30435
  440		     0.2		    0.2		   5	0.34783		0.36473		0.31884
  440		     0.2		    0.3		   1	0.18841		0.19324		0.16667
  440		     0.2		    0.3		   2	0.26570		0.27053		0.25845
  440		     0.2		    0.3		   3	0.30435		0.30435		0.29469
  440		     0.2		    0.3		   4	0.32126		0.33092		0.30435
  440		     0.2		    0.3		   5	0.34783		0.36473		0.31884
  440		     0.2		    0.4		   1	0.18599		0.19324		0.16667
  440		     0.2		    0.4		   2	0.26570		0.27053		0.25845
  440		     0.2		    0.4		   3	0.30435		0.30435		0.29469
  440		     0.2		    0.4		   4	0.32126		0.33092		0.30435
  440		     0.2		    0.4		   5	0.34783		0.36473		0.31884
  440		     0.2		    0.5		   1	0.18599		0.19324		0.16667
  440		     0.2		    0.5		   2	0.26812		0.27053		0.25845
  440		     0.2		    0.5		   3	0.30676		0.30435		0.29469
  440		     0.2		    0.5		   4	0.32367		0.33092		0.30435
  440		     0.2		    0.5		   5	0.34783		0.36473		0.31884
  440		     0.2		    0.6		   1	0.18116		0.19324		0.16667
  440		     0.2		    0.6		   2	0.26329		0.27053		0.25845
  440		     0.2		    0.6		   3	0.30676		0.30435		0.29469
  440		     0.2		    0.6		   4	0.32367		0.33092		0.30435
  440		     0.2		    0.6		   5	0.34541		0.36473		0.31884
  440		     0.2		    0.7		   1	0.18841		0.19324		0.16667
  440		     0.2		    0.7		   2	0.26570		0.27053		0.25845
  440		     0.2		    0.7		   3	0.30918		0.30435		0.29469
  440		     0.2		    0.7		   4	0.32850		0.33092		0.30435
  440		     0.2		    0.7		   5	0.34783		0.36473		0.31884
  440		     0.2		    0.8		   1	0.18116		0.19324		0.16667
  440		     0.2		    0.8		   2	0.26570		0.27053		0.25845
  440		     0.2		    0.8		   3	0.31401		0.30435		0.29469
  440		     0.2		    0.8		   4	0.33816		0.33092		0.30435
  440		     0.2		    0.8		   5	0.35507		0.36473		0.31884
  440		     0.2		    0.9		   1	0.18357		0.19324		0.16667
  440		     0.2		    0.9		   2	0.26329		0.27053		0.25845
  440		     0.2		    0.9		   3	0.32126		0.30435		0.29469
  440		     0.2		    0.9		   4	0.33816		0.33092		0.30435
  440		     0.2		    0.9		   5	0.35266		0.36473		0.31884
  440		     0.2		    1.0		   1	0.16667		0.19324		0.16667
  440		     0.2		    1.0		   2	0.25845		0.27053		0.25845
  440		     0.2		    1.0		   3	0.29469		0.30435		0.29469
  440		     0.2		    1.0		   4	0.30435		0.33092		0.30435
  440		     0.2		    1.0		   5	0.31884		0.36473		0.31884
  440		     0.3		    0.0		   1	0.19324		0.19324		0.15700
  440		     0.3		    0.0		   2	0.27053		0.27053		0.24879
  440		     0.3		    0.0		   3	0.30435		0.30435		0.28261
  440		     0.3		    0.0		   4	0.33092		0.33092		0.29710
  440		     0.3		    0.0		   5	0.36473		0.36473		0.31159
  440		     0.3		    0.1		   1	0.19082		0.19324		0.15700
  440		     0.3		    0.1		   2	0.26087		0.27053		0.24879
  440		     0.3		    0.1		   3	0.30193		0.30435		0.28261
  440		     0.3		    0.1		   4	0.32367		0.33092		0.29710
  440		     0.3		    0.1		   5	0.34783		0.36473		0.31159
  440		     0.3		    0.2		   1	0.19082		0.19324		0.15700
  440		     0.3		    0.2		   2	0.26087		0.27053		0.24879
  440		     0.3		    0.2		   3	0.30193		0.30435		0.28261
  440		     0.3		    0.2		   4	0.32367		0.33092		0.29710
  440		     0.3		    0.2		   5	0.34783		0.36473		0.31159
  440		     0.3		    0.3		   1	0.19082		0.19324		0.15700
  440		     0.3		    0.3		   2	0.26087		0.27053		0.24879
  440		     0.3		    0.3		   3	0.30193		0.30435		0.28261
  440		     0.3		    0.3		   4	0.32367		0.33092		0.29710
  440		     0.3		    0.3		   5	0.34783		0.36473		0.31159
  440		     0.3		    0.4		   1	0.18841		0.19324		0.15700
  440		     0.3		    0.4		   2	0.26087		0.27053		0.24879
  440		     0.3		    0.4		   3	0.30193		0.30435		0.28261
  440		     0.3		    0.4		   4	0.32367		0.33092		0.29710
  440		     0.3		    0.4		   5	0.34783		0.36473		0.31159
  440		     0.3		    0.5		   1	0.18841		0.19324		0.15700
  440		     0.3		    0.5		   2	0.26329		0.27053		0.24879
  440		     0.3		    0.5		   3	0.30435		0.30435		0.28261
  440		     0.3		    0.5		   4	0.32367		0.33092		0.29710
  440		     0.3		    0.5		   5	0.34783		0.36473		0.31159
  440		     0.3		    0.6		   1	0.18357		0.19324		0.15700
  440		     0.3		    0.6		   2	0.26087		0.27053		0.24879
  440		     0.3		    0.6		   3	0.30435		0.30435		0.28261
  440		     0.3		    0.6		   4	0.32609		0.33092		0.29710
  440		     0.3		    0.6		   5	0.34541		0.36473		0.31159
  440		     0.3		    0.7		   1	0.18841		0.19324		0.15700
  440		     0.3		    0.7		   2	0.26087		0.27053		0.24879
  440		     0.3		    0.7		   3	0.30676		0.30435		0.28261
  440		     0.3		    0.7		   4	0.33092		0.33092		0.29710
  440		     0.3		    0.7		   5	0.34541		0.36473		0.31159
  440		     0.3		    0.8		   1	0.18116		0.19324		0.15700
  440		     0.3		    0.8		   2	0.25604		0.27053		0.24879
  440		     0.3		    0.8		   3	0.30435		0.30435		0.28261
  440		     0.3		    0.8		   4	0.33092		0.33092		0.29710
  440		     0.3		    0.8		   5	0.35024		0.36473		0.31159
  440		     0.3		    0.9		   1	0.18116		0.19324		0.15700
  440		     0.3		    0.9		   2	0.25121		0.27053		0.24879
  440		     0.3		    0.9		   3	0.31159		0.30435		0.28261
  440		     0.3		    0.9		   4	0.33575		0.33092		0.29710
  440		     0.3		    0.9		   5	0.34783		0.36473		0.31159
  440		     0.3		    1.0		   1	0.15700		0.19324		0.15700
  440		     0.3		    1.0		   2	0.24879		0.27053		0.24879
  440		     0.3		    1.0		   3	0.28261		0.30435		0.28261
  440		     0.3		    1.0		   4	0.29710		0.33092		0.29710
  440		     0.3		    1.0		   5	0.31159		0.36473		0.31159
  440		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  440		     0.4		    0.0		   2	0.27053		0.27053		0.25604
  440		     0.4		    0.0		   3	0.30435		0.30435		0.28019
  440		     0.4		    0.0		   4	0.33092		0.33092		0.29227
  440		     0.4		    0.0		   5	0.36473		0.36473		0.30435
  440		     0.4		    0.1		   1	0.19082		0.19324		0.16425
  440		     0.4		    0.1		   2	0.25845		0.27053		0.25604
  440		     0.4		    0.1		   3	0.29710		0.30435		0.28019
  440		     0.4		    0.1		   4	0.32126		0.33092		0.29227
  440		     0.4		    0.1		   5	0.34541		0.36473		0.30435
  440		     0.4		    0.2		   1	0.19082		0.19324		0.16425
  440		     0.4		    0.2		   2	0.25845		0.27053		0.25604
  440		     0.4		    0.2		   3	0.29710		0.30435		0.28019
  440		     0.4		    0.2		   4	0.32126		0.33092		0.29227
  440		     0.4		    0.2		   5	0.34541		0.36473		0.30435
  440		     0.4		    0.3		   1	0.19082		0.19324		0.16425
  440		     0.4		    0.3		   2	0.25845		0.27053		0.25604
  440		     0.4		    0.3		   3	0.29710		0.30435		0.28019
  440		     0.4		    0.3		   4	0.32126		0.33092		0.29227
  440		     0.4		    0.3		   5	0.34541		0.36473		0.30435
  440		     0.4		    0.4		   1	0.18841		0.19324		0.16425
  440		     0.4		    0.4		   2	0.25845		0.27053		0.25604
  440		     0.4		    0.4		   3	0.29710		0.30435		0.28019
  440		     0.4		    0.4		   4	0.32126		0.33092		0.29227
  440		     0.4		    0.4		   5	0.34541		0.36473		0.30435
  440		     0.4		    0.5		   1	0.18841		0.19324		0.16425
  440		     0.4		    0.5		   2	0.26087		0.27053		0.25604
  440		     0.4		    0.5		   3	0.29952		0.30435		0.28019
  440		     0.4		    0.5		   4	0.32126		0.33092		0.29227
  440		     0.4		    0.5		   5	0.34541		0.36473		0.30435
  440		     0.4		    0.6		   1	0.18357		0.19324		0.16425
  440		     0.4		    0.6		   2	0.25845		0.27053		0.25604
  440		     0.4		    0.6		   3	0.29952		0.30435		0.28019
  440		     0.4		    0.6		   4	0.32367		0.33092		0.29227
  440		     0.4		    0.6		   5	0.34300		0.36473		0.30435
  440		     0.4		    0.7		   1	0.18841		0.19324		0.16425
  440		     0.4		    0.7		   2	0.25604		0.27053		0.25604
  440		     0.4		    0.7		   3	0.30193		0.30435		0.28019
  440		     0.4		    0.7		   4	0.32609		0.33092		0.29227
  440		     0.4		    0.7		   5	0.34300		0.36473		0.30435
  440		     0.4		    0.8		   1	0.18599		0.19324		0.16425
  440		     0.4		    0.8		   2	0.25604		0.27053		0.25604
  440		     0.4		    0.8		   3	0.29952		0.30435		0.28019
  440		     0.4		    0.8		   4	0.32850		0.33092		0.29227
  440		     0.4		    0.8		   5	0.34541		0.36473		0.30435
  440		     0.4		    0.9		   1	0.19082		0.19324		0.16425
  440		     0.4		    0.9		   2	0.25604		0.27053		0.25604
  440		     0.4		    0.9		   3	0.30676		0.30435		0.28019
  440		     0.4		    0.9		   4	0.33333		0.33092		0.29227
  440		     0.4		    0.9		   5	0.34541		0.36473		0.30435
  440		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  440		     0.4		    1.0		   2	0.25604		0.27053		0.25604
  440		     0.4		    1.0		   3	0.28019		0.30435		0.28019
  440		     0.4		    1.0		   4	0.29227		0.33092		0.29227
  440		     0.4		    1.0		   5	0.30435		0.36473		0.30435
  440		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  440		     0.5		    0.0		   2	0.27053		0.27053		0.24638
  440		     0.5		    0.0		   3	0.30435		0.30435		0.27778
  440		     0.5		    0.0		   4	0.33092		0.33092		0.29227
  440		     0.5		    0.0		   5	0.36473		0.36473		0.30435
  440		     0.5		    0.1		   1	0.19082		0.19324		0.16184
  440		     0.5		    0.1		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.1		   3	0.29469		0.30435		0.27778
  440		     0.5		    0.1		   4	0.31884		0.33092		0.29227
  440		     0.5		    0.1		   5	0.34300		0.36473		0.30435
  440		     0.5		    0.2		   1	0.19082		0.19324		0.16184
  440		     0.5		    0.2		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.2		   3	0.29469		0.30435		0.27778
  440		     0.5		    0.2		   4	0.31884		0.33092		0.29227
  440		     0.5		    0.2		   5	0.34300		0.36473		0.30435
  440		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  440		     0.5		    0.3		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.3		   3	0.29469		0.30435		0.27778
  440		     0.5		    0.3		   4	0.31884		0.33092		0.29227
  440		     0.5		    0.3		   5	0.34300		0.36473		0.30435
  440		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  440		     0.5		    0.4		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.4		   3	0.29469		0.30435		0.27778
  440		     0.5		    0.4		   4	0.31884		0.33092		0.29227
  440		     0.5		    0.4		   5	0.34300		0.36473		0.30435
  440		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  440		     0.5		    0.5		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.5		   3	0.29710		0.30435		0.27778
  440		     0.5		    0.5		   4	0.31884		0.33092		0.29227
  440		     0.5		    0.5		   5	0.34300		0.36473		0.30435
  440		     0.5		    0.6		   1	0.18599		0.19324		0.16184
  440		     0.5		    0.6		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.6		   3	0.29710		0.30435		0.27778
  440		     0.5		    0.6		   4	0.32126		0.33092		0.29227
  440		     0.5		    0.6		   5	0.34058		0.36473		0.30435
  440		     0.5		    0.7		   1	0.18841		0.19324		0.16184
  440		     0.5		    0.7		   2	0.25845		0.27053		0.24638
  440		     0.5		    0.7		   3	0.29710		0.30435		0.27778
  440		     0.5		    0.7		   4	0.32126		0.33092		0.29227
  440		     0.5		    0.7		   5	0.34058		0.36473		0.30435
  440		     0.5		    0.8		   1	0.18357		0.19324		0.16184
  440		     0.5		    0.8		   2	0.25604		0.27053		0.24638
  440		     0.5		    0.8		   3	0.30193		0.30435		0.27778
  440		     0.5		    0.8		   4	0.32850		0.33092		0.29227
  440		     0.5		    0.8		   5	0.34058		0.36473		0.30435
  440		     0.5		    0.9		   1	0.18841		0.19324		0.16184
  440		     0.5		    0.9		   2	0.25604		0.27053		0.24638
  440		     0.5		    0.9		   3	0.30918		0.30435		0.27778
  440		     0.5		    0.9		   4	0.33333		0.33092		0.29227
  440		     0.5		    0.9		   5	0.34300		0.36473		0.30435
  440		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  440		     0.5		    1.0		   2	0.24638		0.27053		0.24638
  440		     0.5		    1.0		   3	0.27778		0.30435		0.27778
  440		     0.5		    1.0		   4	0.29227		0.33092		0.29227
  440		     0.5		    1.0		   5	0.30435		0.36473		0.30435
  440		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  440		     0.6		    0.0		   2	0.27053		0.27053		0.24396
  440		     0.6		    0.0		   3	0.30435		0.30435		0.27536
  440		     0.6		    0.0		   4	0.33092		0.33092		0.28986
  440		     0.6		    0.0		   5	0.36473		0.36473		0.30193
  440		     0.6		    0.1		   1	0.19082		0.19324		0.15942
  440		     0.6		    0.1		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.1		   3	0.28986		0.30435		0.27536
  440		     0.6		    0.1		   4	0.31643		0.33092		0.28986
  440		     0.6		    0.1		   5	0.34058		0.36473		0.30193
  440		     0.6		    0.2		   1	0.19082		0.19324		0.15942
  440		     0.6		    0.2		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.2		   3	0.28986		0.30435		0.27536
  440		     0.6		    0.2		   4	0.31643		0.33092		0.28986
  440		     0.6		    0.2		   5	0.34058		0.36473		0.30193
  440		     0.6		    0.3		   1	0.19082		0.19324		0.15942
  440		     0.6		    0.3		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.3		   3	0.28986		0.30435		0.27536
  440		     0.6		    0.3		   4	0.31643		0.33092		0.28986
  440		     0.6		    0.3		   5	0.34058		0.36473		0.30193
  440		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  440		     0.6		    0.4		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.4		   3	0.28986		0.30435		0.27536
  440		     0.6		    0.4		   4	0.31643		0.33092		0.28986
  440		     0.6		    0.4		   5	0.34058		0.36473		0.30193
  440		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  440		     0.6		    0.5		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.5		   3	0.29227		0.30435		0.27536
  440		     0.6		    0.5		   4	0.31643		0.33092		0.28986
  440		     0.6		    0.5		   5	0.34058		0.36473		0.30193
  440		     0.6		    0.6		   1	0.18599		0.19324		0.15942
  440		     0.6		    0.6		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.6		   3	0.29227		0.30435		0.27536
  440		     0.6		    0.6		   4	0.31884		0.33092		0.28986
  440		     0.6		    0.6		   5	0.33816		0.36473		0.30193
  440		     0.6		    0.7		   1	0.18841		0.19324		0.15942
  440		     0.6		    0.7		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.7		   3	0.29227		0.30435		0.27536
  440		     0.6		    0.7		   4	0.31884		0.33092		0.28986
  440		     0.6		    0.7		   5	0.33816		0.36473		0.30193
  440		     0.6		    0.8		   1	0.18357		0.19324		0.15942
  440		     0.6		    0.8		   2	0.25604		0.27053		0.24396
  440		     0.6		    0.8		   3	0.29710		0.30435		0.27536
  440		     0.6		    0.8		   4	0.32609		0.33092		0.28986
  440		     0.6		    0.8		   5	0.33816		0.36473		0.30193
  440		     0.6		    0.9		   1	0.18841		0.19324		0.15942
  440		     0.6		    0.9		   2	0.25362		0.27053		0.24396
  440		     0.6		    0.9		   3	0.30435		0.30435		0.27536
  440		     0.6		    0.9		   4	0.33092		0.33092		0.28986
  440		     0.6		    0.9		   5	0.34058		0.36473		0.30193
  440		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  440		     0.6		    1.0		   2	0.24396		0.27053		0.24396
  440		     0.6		    1.0		   3	0.27536		0.30435		0.27536
  440		     0.6		    1.0		   4	0.28986		0.33092		0.28986
  440		     0.6		    1.0		   5	0.30193		0.36473		0.30193
  440		     0.7		    0.0		   1	0.19324		0.19324		0.16425
  440		     0.7		    0.0		   2	0.27053		0.27053		0.24396
  440		     0.7		    0.0		   3	0.30435		0.30435		0.27295
  440		     0.7		    0.0		   4	0.33092		0.33092		0.28502
  440		     0.7		    0.0		   5	0.36473		0.36473		0.30435
  440		     0.7		    0.1		   1	0.19082		0.19324		0.16425
  440		     0.7		    0.1		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.1		   3	0.28986		0.30435		0.27295
  440		     0.7		    0.1		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.1		   5	0.34058		0.36473		0.30435
  440		     0.7		    0.2		   1	0.19082		0.19324		0.16425
  440		     0.7		    0.2		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.2		   3	0.28986		0.30435		0.27295
  440		     0.7		    0.2		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.2		   5	0.34058		0.36473		0.30435
  440		     0.7		    0.3		   1	0.19082		0.19324		0.16425
  440		     0.7		    0.3		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.3		   3	0.28986		0.30435		0.27295
  440		     0.7		    0.3		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.3		   5	0.34058		0.36473		0.30435
  440		     0.7		    0.4		   1	0.18599		0.19324		0.16425
  440		     0.7		    0.4		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.4		   3	0.28986		0.30435		0.27295
  440		     0.7		    0.4		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.4		   5	0.34058		0.36473		0.30435
  440		     0.7		    0.5		   1	0.18599		0.19324		0.16425
  440		     0.7		    0.5		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.5		   3	0.29227		0.30435		0.27295
  440		     0.7		    0.5		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.5		   5	0.33816		0.36473		0.30435
  440		     0.7		    0.6		   1	0.18599		0.19324		0.16425
  440		     0.7		    0.6		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.6		   3	0.29227		0.30435		0.27295
  440		     0.7		    0.6		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.6		   5	0.33816		0.36473		0.30435
  440		     0.7		    0.7		   1	0.19082		0.19324		0.16425
  440		     0.7		    0.7		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.7		   3	0.29227		0.30435		0.27295
  440		     0.7		    0.7		   4	0.31643		0.33092		0.28502
  440		     0.7		    0.7		   5	0.33816		0.36473		0.30435
  440		     0.7		    0.8		   1	0.18116		0.19324		0.16425
  440		     0.7		    0.8		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.8		   3	0.29469		0.30435		0.27295
  440		     0.7		    0.8		   4	0.32126		0.33092		0.28502
  440		     0.7		    0.8		   5	0.33575		0.36473		0.30435
  440		     0.7		    0.9		   1	0.18841		0.19324		0.16425
  440		     0.7		    0.9		   2	0.25604		0.27053		0.24396
  440		     0.7		    0.9		   3	0.29952		0.30435		0.27295
  440		     0.7		    0.9		   4	0.32609		0.33092		0.28502
  440		     0.7		    0.9		   5	0.33816		0.36473		0.30435
  440		     0.7		    1.0		   1	0.16425		0.19324		0.16425
  440		     0.7		    1.0		   2	0.24396		0.27053		0.24396
  440		     0.7		    1.0		   3	0.27295		0.30435		0.27295
  440		     0.7		    1.0		   4	0.28502		0.33092		0.28502
  440		     0.7		    1.0		   5	0.30435		0.36473		0.30435
  440		     0.8		    0.0		   1	0.19324		0.19324		0.16425
  440		     0.8		    0.0		   2	0.27053		0.27053		0.24396
  440		     0.8		    0.0		   3	0.30435		0.30435		0.27295
  440		     0.8		    0.0		   4	0.33092		0.33092		0.28502
  440		     0.8		    0.0		   5	0.36473		0.36473		0.30435
  440		     0.8		    0.1		   1	0.19082		0.19324		0.16425
  440		     0.8		    0.1		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.1		   3	0.28986		0.30435		0.27295
  440		     0.8		    0.1		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.1		   5	0.33816		0.36473		0.30435
  440		     0.8		    0.2		   1	0.19082		0.19324		0.16425
  440		     0.8		    0.2		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.2		   3	0.28986		0.30435		0.27295
  440		     0.8		    0.2		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.2		   5	0.33816		0.36473		0.30435
  440		     0.8		    0.3		   1	0.19082		0.19324		0.16425
  440		     0.8		    0.3		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.3		   3	0.28986		0.30435		0.27295
  440		     0.8		    0.3		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.3		   5	0.33816		0.36473		0.30435
  440		     0.8		    0.4		   1	0.18599		0.19324		0.16425
  440		     0.8		    0.4		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.4		   3	0.28986		0.30435		0.27295
  440		     0.8		    0.4		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.4		   5	0.33816		0.36473		0.30435
  440		     0.8		    0.5		   1	0.18599		0.19324		0.16425
  440		     0.8		    0.5		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.5		   3	0.29227		0.30435		0.27295
  440		     0.8		    0.5		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.5		   5	0.33575		0.36473		0.30435
  440		     0.8		    0.6		   1	0.18599		0.19324		0.16425
  440		     0.8		    0.6		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.6		   3	0.29227		0.30435		0.27295
  440		     0.8		    0.6		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.6		   5	0.33575		0.36473		0.30435
  440		     0.8		    0.7		   1	0.19082		0.19324		0.16425
  440		     0.8		    0.7		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.7		   3	0.29227		0.30435		0.27295
  440		     0.8		    0.7		   4	0.31643		0.33092		0.28502
  440		     0.8		    0.7		   5	0.33575		0.36473		0.30435
  440		     0.8		    0.8		   1	0.18116		0.19324		0.16425
  440		     0.8		    0.8		   2	0.25604		0.27053		0.24396
  440		     0.8		    0.8		   3	0.29469		0.30435		0.27295
  440		     0.8		    0.8		   4	0.31884		0.33092		0.28502
  440		     0.8		    0.8		   5	0.33333		0.36473		0.30435
  440		     0.8		    0.9		   1	0.18841		0.19324		0.16425
  440		     0.8		    0.9		   2	0.25845		0.27053		0.24396
  440		     0.8		    0.9		   3	0.29710		0.30435		0.27295
  440		     0.8		    0.9		   4	0.32367		0.33092		0.28502
  440		     0.8		    0.9		   5	0.33575		0.36473		0.30435
  440		     0.8		    1.0		   1	0.16425		0.19324		0.16425
  440		     0.8		    1.0		   2	0.24396		0.27053		0.24396
  440		     0.8		    1.0		   3	0.27295		0.30435		0.27295
  440		     0.8		    1.0		   4	0.28502		0.33092		0.28502
  440		     0.8		    1.0		   5	0.30435		0.36473		0.30435
  440		     0.9		    0.0		   1	0.19324		0.19324		0.17150
  440		     0.9		    0.0		   2	0.27053		0.27053		0.24155
  440		     0.9		    0.0		   3	0.30435		0.30435		0.27295
  440		     0.9		    0.0		   4	0.33092		0.33092		0.28502
  440		     0.9		    0.0		   5	0.36473		0.36473		0.30193
  440		     0.9		    0.1		   1	0.18841		0.19324		0.17150
  440		     0.9		    0.1		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.1		   3	0.28744		0.30435		0.27295
  440		     0.9		    0.1		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.1		   5	0.33575		0.36473		0.30193
  440		     0.9		    0.2		   1	0.18841		0.19324		0.17150
  440		     0.9		    0.2		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.2		   3	0.28744		0.30435		0.27295
  440		     0.9		    0.2		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.2		   5	0.33575		0.36473		0.30193
  440		     0.9		    0.3		   1	0.18841		0.19324		0.17150
  440		     0.9		    0.3		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.3		   3	0.28744		0.30435		0.27295
  440		     0.9		    0.3		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.3		   5	0.33575		0.36473		0.30193
  440		     0.9		    0.4		   1	0.18599		0.19324		0.17150
  440		     0.9		    0.4		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.4		   3	0.28744		0.30435		0.27295
  440		     0.9		    0.4		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.4		   5	0.33575		0.36473		0.30193
  440		     0.9		    0.5		   1	0.18357		0.19324		0.17150
  440		     0.9		    0.5		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.5		   3	0.28986		0.30435		0.27295
  440		     0.9		    0.5		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.5		   5	0.33333		0.36473		0.30193
  440		     0.9		    0.6		   1	0.18357		0.19324		0.17150
  440		     0.9		    0.6		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.6		   3	0.28986		0.30435		0.27295
  440		     0.9		    0.6		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.6		   5	0.33333		0.36473		0.30193
  440		     0.9		    0.7		   1	0.18841		0.19324		0.17150
  440		     0.9		    0.7		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.7		   3	0.28986		0.30435		0.27295
  440		     0.9		    0.7		   4	0.31401		0.33092		0.28502
  440		     0.9		    0.7		   5	0.33333		0.36473		0.30193
  440		     0.9		    0.8		   1	0.17874		0.19324		0.17150
  440		     0.9		    0.8		   2	0.25362		0.27053		0.24155
  440		     0.9		    0.8		   3	0.29227		0.30435		0.27295
  440		     0.9		    0.8		   4	0.31643		0.33092		0.28502
  440		     0.9		    0.8		   5	0.33092		0.36473		0.30193
  440		     0.9		    0.9		   1	0.18599		0.19324		0.17150
  440		     0.9		    0.9		   2	0.25604		0.27053		0.24155
  440		     0.9		    0.9		   3	0.29469		0.30435		0.27295
  440		     0.9		    0.9		   4	0.32126		0.33092		0.28502
  440		     0.9		    0.9		   5	0.33333		0.36473		0.30193
  440		     0.9		    1.0		   1	0.17150		0.19324		0.17150
  440		     0.9		    1.0		   2	0.24155		0.27053		0.24155
  440		     0.9		    1.0		   3	0.27295		0.30435		0.27295
  440		     0.9		    1.0		   4	0.28502		0.33092		0.28502
  440		     0.9		    1.0		   5	0.30193		0.36473		0.30193
  440		     1.0		    0.0		   1	0.19324		0.19324		0.17150
  440		     1.0		    0.0		   2	0.27053		0.27053		0.24155
  440		     1.0		    0.0		   3	0.30435		0.30435		0.27295
  440		     1.0		    0.0		   4	0.33092		0.33092		0.28502
  440		     1.0		    0.0		   5	0.36473		0.36473		0.30193
  440		     1.0		    0.1		   1	0.18841		0.19324		0.17150
  440		     1.0		    0.1		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.1		   3	0.28744		0.30435		0.27295
  440		     1.0		    0.1		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.1		   5	0.33575		0.36473		0.30193
  440		     1.0		    0.2		   1	0.18841		0.19324		0.17150
  440		     1.0		    0.2		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.2		   3	0.28744		0.30435		0.27295
  440		     1.0		    0.2		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.2		   5	0.33575		0.36473		0.30193
  440		     1.0		    0.3		   1	0.18841		0.19324		0.17150
  440		     1.0		    0.3		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.3		   3	0.28744		0.30435		0.27295
  440		     1.0		    0.3		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.3		   5	0.33575		0.36473		0.30193
  440		     1.0		    0.4		   1	0.18599		0.19324		0.17150
  440		     1.0		    0.4		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.4		   3	0.28744		0.30435		0.27295
  440		     1.0		    0.4		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.4		   5	0.33575		0.36473		0.30193
  440		     1.0		    0.5		   1	0.18357		0.19324		0.17150
  440		     1.0		    0.5		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.5		   3	0.28986		0.30435		0.27295
  440		     1.0		    0.5		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.5		   5	0.33333		0.36473		0.30193
  440		     1.0		    0.6		   1	0.18357		0.19324		0.17150
  440		     1.0		    0.6		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.6		   3	0.28986		0.30435		0.27295
  440		     1.0		    0.6		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.6		   5	0.33333		0.36473		0.30193
  440		     1.0		    0.7		   1	0.18841		0.19324		0.17150
  440		     1.0		    0.7		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.7		   3	0.28986		0.30435		0.27295
  440		     1.0		    0.7		   4	0.31401		0.33092		0.28502
  440		     1.0		    0.7		   5	0.33333		0.36473		0.30193
  440		     1.0		    0.8		   1	0.17874		0.19324		0.17150
  440		     1.0		    0.8		   2	0.25362		0.27053		0.24155
  440		     1.0		    0.8		   3	0.29227		0.30435		0.27295
  440		     1.0		    0.8		   4	0.31643		0.33092		0.28502
  440		     1.0		    0.8		   5	0.33092		0.36473		0.30193
  440		     1.0		    0.9		   1	0.18599		0.19324		0.17150
  440		     1.0		    0.9		   2	0.25604		0.27053		0.24155
  440		     1.0		    0.9		   3	0.29469		0.30435		0.27295
  440		     1.0		    0.9		   4	0.32126		0.33092		0.28502
  440		     1.0		    0.9		   5	0.33333		0.36473		0.30193
  440		     1.0		    1.0		   1	0.17150		0.19324		0.17150
  440		     1.0		    1.0		   2	0.24155		0.27053		0.24155
  440		     1.0		    1.0		   3	0.27295		0.30435		0.27295
  440		     1.0		    1.0		   4	0.28502		0.33092		0.28502
  440		     1.0		    1.0		   5	0.30193		0.36473		0.30193
  460		     0.1		    0.0		   1	0.19324		0.19324		0.17391
  460		     0.1		    0.0		   2	0.27053		0.27053		0.25845
  460		     0.1		    0.0		   3	0.30435		0.30435		0.30676
  460		     0.1		    0.0		   4	0.33092		0.33092		0.33092
  460		     0.1		    0.0		   5	0.36473		0.36473		0.34783
  460		     0.1		    0.1		   1	0.19082		0.19324		0.17391
  460		     0.1		    0.1		   2	0.26087		0.27053		0.25845
  460		     0.1		    0.1		   3	0.30918		0.30435		0.30676
  460		     0.1		    0.1		   4	0.33333		0.33092		0.33092
  460		     0.1		    0.1		   5	0.35507		0.36473		0.34783
  460		     0.1		    0.2		   1	0.19082		0.19324		0.17391
  460		     0.1		    0.2		   2	0.26087		0.27053		0.25845
  460		     0.1		    0.2		   3	0.30918		0.30435		0.30676
  460		     0.1		    0.2		   4	0.33575		0.33092		0.33092
  460		     0.1		    0.2		   5	0.35749		0.36473		0.34783
  460		     0.1		    0.3		   1	0.19082		0.19324		0.17391
  460		     0.1		    0.3		   2	0.26087		0.27053		0.25845
  460		     0.1		    0.3		   3	0.31159		0.30435		0.30676
  460		     0.1		    0.3		   4	0.33575		0.33092		0.33092
  460		     0.1		    0.3		   5	0.35749		0.36473		0.34783
  460		     0.1		    0.4		   1	0.18841		0.19324		0.17391
  460		     0.1		    0.4		   2	0.26087		0.27053		0.25845
  460		     0.1		    0.4		   3	0.31401		0.30435		0.30676
  460		     0.1		    0.4		   4	0.33816		0.33092		0.33092
  460		     0.1		    0.4		   5	0.36473		0.36473		0.34783
  460		     0.1		    0.5		   1	0.19324		0.19324		0.17391
  460		     0.1		    0.5		   2	0.26329		0.27053		0.25845
  460		     0.1		    0.5		   3	0.32126		0.30435		0.30676
  460		     0.1		    0.5		   4	0.34541		0.33092		0.33092
  460		     0.1		    0.5		   5	0.36957		0.36473		0.34783
  460		     0.1		    0.6		   1	0.18841		0.19324		0.17391
  460		     0.1		    0.6		   2	0.26570		0.27053		0.25845
  460		     0.1		    0.6		   3	0.32126		0.30435		0.30676
  460		     0.1		    0.6		   4	0.35266		0.33092		0.33092
  460		     0.1		    0.6		   5	0.36957		0.36473		0.34783
  460		     0.1		    0.7		   1	0.19082		0.19324		0.17391
  460		     0.1		    0.7		   2	0.27053		0.27053		0.25845
  460		     0.1		    0.7		   3	0.32367		0.30435		0.30676
  460		     0.1		    0.7		   4	0.35749		0.33092		0.33092
  460		     0.1		    0.7		   5	0.36957		0.36473		0.34783
  460		     0.1		    0.8		   1	0.18357		0.19324		0.17391
  460		     0.1		    0.8		   2	0.27295		0.27053		0.25845
  460		     0.1		    0.8		   3	0.32126		0.30435		0.30676
  460		     0.1		    0.8		   4	0.36232		0.33092		0.33092
  460		     0.1		    0.8		   5	0.36957		0.36473		0.34783
  460		     0.1		    0.9		   1	0.18116		0.19324		0.17391
  460		     0.1		    0.9		   2	0.27053		0.27053		0.25845
  460		     0.1		    0.9		   3	0.33816		0.30435		0.30676
  460		     0.1		    0.9		   4	0.36473		0.33092		0.33092
  460		     0.1		    0.9		   5	0.38164		0.36473		0.34783
  460		     0.1		    1.0		   1	0.17391		0.19324		0.17391
  460		     0.1		    1.0		   2	0.25845		0.27053		0.25845
  460		     0.1		    1.0		   3	0.30676		0.30435		0.30676
  460		     0.1		    1.0		   4	0.33092		0.33092		0.33092
  460		     0.1		    1.0		   5	0.34783		0.36473		0.34783
  460		     0.2		    0.0		   1	0.19324		0.19324		0.16667
  460		     0.2		    0.0		   2	0.27053		0.27053		0.25362
  460		     0.2		    0.0		   3	0.30435		0.30435		0.29469
  460		     0.2		    0.0		   4	0.33092		0.33092		0.30918
  460		     0.2		    0.0		   5	0.36473		0.36473		0.32609
  460		     0.2		    0.1		   1	0.18841		0.19324		0.16667
  460		     0.2		    0.1		   2	0.26570		0.27053		0.25362
  460		     0.2		    0.1		   3	0.30193		0.30435		0.29469
  460		     0.2		    0.1		   4	0.31884		0.33092		0.30918
  460		     0.2		    0.1		   5	0.34541		0.36473		0.32609
  460		     0.2		    0.2		   1	0.18841		0.19324		0.16667
  460		     0.2		    0.2		   2	0.26570		0.27053		0.25362
  460		     0.2		    0.2		   3	0.30193		0.30435		0.29469
  460		     0.2		    0.2		   4	0.32126		0.33092		0.30918
  460		     0.2		    0.2		   5	0.34783		0.36473		0.32609
  460		     0.2		    0.3		   1	0.18841		0.19324		0.16667
  460		     0.2		    0.3		   2	0.26570		0.27053		0.25362
  460		     0.2		    0.3		   3	0.30435		0.30435		0.29469
  460		     0.2		    0.3		   4	0.32126		0.33092		0.30918
  460		     0.2		    0.3		   5	0.34783		0.36473		0.32609
  460		     0.2		    0.4		   1	0.18599		0.19324		0.16667
  460		     0.2		    0.4		   2	0.26570		0.27053		0.25362
  460		     0.2		    0.4		   3	0.30435		0.30435		0.29469
  460		     0.2		    0.4		   4	0.32126		0.33092		0.30918
  460		     0.2		    0.4		   5	0.34783		0.36473		0.32609
  460		     0.2		    0.5		   1	0.18599		0.19324		0.16667
  460		     0.2		    0.5		   2	0.26812		0.27053		0.25362
  460		     0.2		    0.5		   3	0.30676		0.30435		0.29469
  460		     0.2		    0.5		   4	0.32126		0.33092		0.30918
  460		     0.2		    0.5		   5	0.34783		0.36473		0.32609
  460		     0.2		    0.6		   1	0.18116		0.19324		0.16667
  460		     0.2		    0.6		   2	0.26329		0.27053		0.25362
  460		     0.2		    0.6		   3	0.30676		0.30435		0.29469
  460		     0.2		    0.6		   4	0.32609		0.33092		0.30918
  460		     0.2		    0.6		   5	0.34783		0.36473		0.32609
  460		     0.2		    0.7		   1	0.18841		0.19324		0.16667
  460		     0.2		    0.7		   2	0.26812		0.27053		0.25362
  460		     0.2		    0.7		   3	0.30918		0.30435		0.29469
  460		     0.2		    0.7		   4	0.32850		0.33092		0.30918
  460		     0.2		    0.7		   5	0.34783		0.36473		0.32609
  460		     0.2		    0.8		   1	0.18116		0.19324		0.16667
  460		     0.2		    0.8		   2	0.26329		0.27053		0.25362
  460		     0.2		    0.8		   3	0.31159		0.30435		0.29469
  460		     0.2		    0.8		   4	0.33816		0.33092		0.30918
  460		     0.2		    0.8		   5	0.35507		0.36473		0.32609
  460		     0.2		    0.9		   1	0.18116		0.19324		0.16667
  460		     0.2		    0.9		   2	0.26329		0.27053		0.25362
  460		     0.2		    0.9		   3	0.32126		0.30435		0.29469
  460		     0.2		    0.9		   4	0.33816		0.33092		0.30918
  460		     0.2		    0.9		   5	0.35507		0.36473		0.32609
  460		     0.2		    1.0		   1	0.16667		0.19324		0.16667
  460		     0.2		    1.0		   2	0.25362		0.27053		0.25362
  460		     0.2		    1.0		   3	0.29469		0.30435		0.29469
  460		     0.2		    1.0		   4	0.30918		0.33092		0.30918
  460		     0.2		    1.0		   5	0.32609		0.36473		0.32609
  460		     0.3		    0.0		   1	0.19324		0.19324		0.15700
  460		     0.3		    0.0		   2	0.27053		0.27053		0.24396
  460		     0.3		    0.0		   3	0.30435		0.30435		0.28502
  460		     0.3		    0.0		   4	0.33092		0.33092		0.30193
  460		     0.3		    0.0		   5	0.36473		0.36473		0.31884
  460		     0.3		    0.1		   1	0.19082		0.19324		0.15700
  460		     0.3		    0.1		   2	0.26087		0.27053		0.24396
  460		     0.3		    0.1		   3	0.30193		0.30435		0.28502
  460		     0.3		    0.1		   4	0.32367		0.33092		0.30193
  460		     0.3		    0.1		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.2		   1	0.19082		0.19324		0.15700
  460		     0.3		    0.2		   2	0.26087		0.27053		0.24396
  460		     0.3		    0.2		   3	0.30193		0.30435		0.28502
  460		     0.3		    0.2		   4	0.32367		0.33092		0.30193
  460		     0.3		    0.2		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.3		   1	0.19082		0.19324		0.15700
  460		     0.3		    0.3		   2	0.26087		0.27053		0.24396
  460		     0.3		    0.3		   3	0.30193		0.30435		0.28502
  460		     0.3		    0.3		   4	0.32367		0.33092		0.30193
  460		     0.3		    0.3		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.4		   1	0.18841		0.19324		0.15700
  460		     0.3		    0.4		   2	0.26087		0.27053		0.24396
  460		     0.3		    0.4		   3	0.30193		0.30435		0.28502
  460		     0.3		    0.4		   4	0.32367		0.33092		0.30193
  460		     0.3		    0.4		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.5		   1	0.18841		0.19324		0.15700
  460		     0.3		    0.5		   2	0.26329		0.27053		0.24396
  460		     0.3		    0.5		   3	0.30435		0.30435		0.28502
  460		     0.3		    0.5		   4	0.32367		0.33092		0.30193
  460		     0.3		    0.5		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.6		   1	0.18357		0.19324		0.15700
  460		     0.3		    0.6		   2	0.26087		0.27053		0.24396
  460		     0.3		    0.6		   3	0.30435		0.30435		0.28502
  460		     0.3		    0.6		   4	0.32850		0.33092		0.30193
  460		     0.3		    0.6		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.7		   1	0.18841		0.19324		0.15700
  460		     0.3		    0.7		   2	0.26087		0.27053		0.24396
  460		     0.3		    0.7		   3	0.30435		0.30435		0.28502
  460		     0.3		    0.7		   4	0.33092		0.33092		0.30193
  460		     0.3		    0.7		   5	0.34783		0.36473		0.31884
  460		     0.3		    0.8		   1	0.18116		0.19324		0.15700
  460		     0.3		    0.8		   2	0.25604		0.27053		0.24396
  460		     0.3		    0.8		   3	0.30435		0.30435		0.28502
  460		     0.3		    0.8		   4	0.33092		0.33092		0.30193
  460		     0.3		    0.8		   5	0.35024		0.36473		0.31884
  460		     0.3		    0.9		   1	0.17874		0.19324		0.15700
  460		     0.3		    0.9		   2	0.25121		0.27053		0.24396
  460		     0.3		    0.9		   3	0.31159		0.30435		0.28502
  460		     0.3		    0.9		   4	0.33816		0.33092		0.30193
  460		     0.3		    0.9		   5	0.35024		0.36473		0.31884
  460		     0.3		    1.0		   1	0.15700		0.19324		0.15700
  460		     0.3		    1.0		   2	0.24396		0.27053		0.24396
  460		     0.3		    1.0		   3	0.28502		0.30435		0.28502
  460		     0.3		    1.0		   4	0.30193		0.33092		0.30193
  460		     0.3		    1.0		   5	0.31884		0.36473		0.31884
  460		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  460		     0.4		    0.0		   2	0.27053		0.27053		0.25121
  460		     0.4		    0.0		   3	0.30435		0.30435		0.28261
  460		     0.4		    0.0		   4	0.33092		0.33092		0.29710
  460		     0.4		    0.0		   5	0.36473		0.36473		0.31401
  460		     0.4		    0.1		   1	0.19082		0.19324		0.16425
  460		     0.4		    0.1		   2	0.25845		0.27053		0.25121
  460		     0.4		    0.1		   3	0.29710		0.30435		0.28261
  460		     0.4		    0.1		   4	0.32126		0.33092		0.29710
  460		     0.4		    0.1		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.2		   1	0.19082		0.19324		0.16425
  460		     0.4		    0.2		   2	0.25845		0.27053		0.25121
  460		     0.4		    0.2		   3	0.29710		0.30435		0.28261
  460		     0.4		    0.2		   4	0.32126		0.33092		0.29710
  460		     0.4		    0.2		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.3		   1	0.19082		0.19324		0.16425
  460		     0.4		    0.3		   2	0.25845		0.27053		0.25121
  460		     0.4		    0.3		   3	0.29710		0.30435		0.28261
  460		     0.4		    0.3		   4	0.32126		0.33092		0.29710
  460		     0.4		    0.3		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.4		   1	0.18841		0.19324		0.16425
  460		     0.4		    0.4		   2	0.25845		0.27053		0.25121
  460		     0.4		    0.4		   3	0.29710		0.30435		0.28261
  460		     0.4		    0.4		   4	0.32126		0.33092		0.29710
  460		     0.4		    0.4		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.5		   1	0.18841		0.19324		0.16425
  460		     0.4		    0.5		   2	0.26087		0.27053		0.25121
  460		     0.4		    0.5		   3	0.29952		0.30435		0.28261
  460		     0.4		    0.5		   4	0.32126		0.33092		0.29710
  460		     0.4		    0.5		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.6		   1	0.18357		0.19324		0.16425
  460		     0.4		    0.6		   2	0.25845		0.27053		0.25121
  460		     0.4		    0.6		   3	0.29952		0.30435		0.28261
  460		     0.4		    0.6		   4	0.32367		0.33092		0.29710
  460		     0.4		    0.6		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.7		   1	0.18841		0.19324		0.16425
  460		     0.4		    0.7		   2	0.25604		0.27053		0.25121
  460		     0.4		    0.7		   3	0.30193		0.30435		0.28261
  460		     0.4		    0.7		   4	0.32609		0.33092		0.29710
  460		     0.4		    0.7		   5	0.34541		0.36473		0.31401
  460		     0.4		    0.8		   1	0.18599		0.19324		0.16425
  460		     0.4		    0.8		   2	0.25604		0.27053		0.25121
  460		     0.4		    0.8		   3	0.29952		0.30435		0.28261
  460		     0.4		    0.8		   4	0.32850		0.33092		0.29710
  460		     0.4		    0.8		   5	0.34783		0.36473		0.31401
  460		     0.4		    0.9		   1	0.19082		0.19324		0.16425
  460		     0.4		    0.9		   2	0.25604		0.27053		0.25121
  460		     0.4		    0.9		   3	0.30676		0.30435		0.28261
  460		     0.4		    0.9		   4	0.33333		0.33092		0.29710
  460		     0.4		    0.9		   5	0.34783		0.36473		0.31401
  460		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  460		     0.4		    1.0		   2	0.25121		0.27053		0.25121
  460		     0.4		    1.0		   3	0.28261		0.30435		0.28261
  460		     0.4		    1.0		   4	0.29710		0.33092		0.29710
  460		     0.4		    1.0		   5	0.31401		0.36473		0.31401
  460		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  460		     0.5		    0.0		   2	0.27053		0.27053		0.24638
  460		     0.5		    0.0		   3	0.30435		0.30435		0.28019
  460		     0.5		    0.0		   4	0.33092		0.33092		0.29710
  460		     0.5		    0.0		   5	0.36473		0.36473		0.31159
  460		     0.5		    0.1		   1	0.19082		0.19324		0.16184
  460		     0.5		    0.1		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.1		   3	0.29469		0.30435		0.28019
  460		     0.5		    0.1		   4	0.31884		0.33092		0.29710
  460		     0.5		    0.1		   5	0.34300		0.36473		0.31159
  460		     0.5		    0.2		   1	0.19082		0.19324		0.16184
  460		     0.5		    0.2		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.2		   3	0.29469		0.30435		0.28019
  460		     0.5		    0.2		   4	0.31884		0.33092		0.29710
  460		     0.5		    0.2		   5	0.34300		0.36473		0.31159
  460		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  460		     0.5		    0.3		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.3		   3	0.29469		0.30435		0.28019
  460		     0.5		    0.3		   4	0.31884		0.33092		0.29710
  460		     0.5		    0.3		   5	0.34300		0.36473		0.31159
  460		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  460		     0.5		    0.4		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.4		   3	0.29469		0.30435		0.28019
  460		     0.5		    0.4		   4	0.31884		0.33092		0.29710
  460		     0.5		    0.4		   5	0.34300		0.36473		0.31159
  460		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  460		     0.5		    0.5		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.5		   3	0.29710		0.30435		0.28019
  460		     0.5		    0.5		   4	0.31884		0.33092		0.29710
  460		     0.5		    0.5		   5	0.34300		0.36473		0.31159
  460		     0.5		    0.6		   1	0.18599		0.19324		0.16184
  460		     0.5		    0.6		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.6		   3	0.29710		0.30435		0.28019
  460		     0.5		    0.6		   4	0.32126		0.33092		0.29710
  460		     0.5		    0.6		   5	0.34058		0.36473		0.31159
  460		     0.5		    0.7		   1	0.18841		0.19324		0.16184
  460		     0.5		    0.7		   2	0.25845		0.27053		0.24638
  460		     0.5		    0.7		   3	0.29710		0.30435		0.28019
  460		     0.5		    0.7		   4	0.32126		0.33092		0.29710
  460		     0.5		    0.7		   5	0.34058		0.36473		0.31159
  460		     0.5		    0.8		   1	0.18357		0.19324		0.16184
  460		     0.5		    0.8		   2	0.25604		0.27053		0.24638
  460		     0.5		    0.8		   3	0.30193		0.30435		0.28019
  460		     0.5		    0.8		   4	0.32850		0.33092		0.29710
  460		     0.5		    0.8		   5	0.34058		0.36473		0.31159
  460		     0.5		    0.9		   1	0.18841		0.19324		0.16184
  460		     0.5		    0.9		   2	0.25604		0.27053		0.24638
  460		     0.5		    0.9		   3	0.30435		0.30435		0.28019
  460		     0.5		    0.9		   4	0.33575		0.33092		0.29710
  460		     0.5		    0.9		   5	0.34541		0.36473		0.31159
  460		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  460		     0.5		    1.0		   2	0.24638		0.27053		0.24638
  460		     0.5		    1.0		   3	0.28019		0.30435		0.28019
  460		     0.5		    1.0		   4	0.29710		0.33092		0.29710
  460		     0.5		    1.0		   5	0.31159		0.36473		0.31159
  460		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  460		     0.6		    0.0		   2	0.27053		0.27053		0.24396
  460		     0.6		    0.0		   3	0.30435		0.30435		0.27778
  460		     0.6		    0.0		   4	0.33092		0.33092		0.29469
  460		     0.6		    0.0		   5	0.36473		0.36473		0.30918
  460		     0.6		    0.1		   1	0.19082		0.19324		0.15942
  460		     0.6		    0.1		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.1		   3	0.28986		0.30435		0.27778
  460		     0.6		    0.1		   4	0.31643		0.33092		0.29469
  460		     0.6		    0.1		   5	0.34058		0.36473		0.30918
  460		     0.6		    0.2		   1	0.19082		0.19324		0.15942
  460		     0.6		    0.2		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.2		   3	0.28986		0.30435		0.27778
  460		     0.6		    0.2		   4	0.31643		0.33092		0.29469
  460		     0.6		    0.2		   5	0.34058		0.36473		0.30918
  460		     0.6		    0.3		   1	0.19082		0.19324		0.15942
  460		     0.6		    0.3		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.3		   3	0.28986		0.30435		0.27778
  460		     0.6		    0.3		   4	0.31643		0.33092		0.29469
  460		     0.6		    0.3		   5	0.34058		0.36473		0.30918
  460		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  460		     0.6		    0.4		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.4		   3	0.28986		0.30435		0.27778
  460		     0.6		    0.4		   4	0.31643		0.33092		0.29469
  460		     0.6		    0.4		   5	0.34058		0.36473		0.30918
  460		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  460		     0.6		    0.5		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.5		   3	0.29227		0.30435		0.27778
  460		     0.6		    0.5		   4	0.31643		0.33092		0.29469
  460		     0.6		    0.5		   5	0.34058		0.36473		0.30918
  460		     0.6		    0.6		   1	0.18599		0.19324		0.15942
  460		     0.6		    0.6		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.6		   3	0.29227		0.30435		0.27778
  460		     0.6		    0.6		   4	0.31884		0.33092		0.29469
  460		     0.6		    0.6		   5	0.33816		0.36473		0.30918
  460		     0.6		    0.7		   1	0.18841		0.19324		0.15942
  460		     0.6		    0.7		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.7		   3	0.29227		0.30435		0.27778
  460		     0.6		    0.7		   4	0.31884		0.33092		0.29469
  460		     0.6		    0.7		   5	0.33816		0.36473		0.30918
  460		     0.6		    0.8		   1	0.18357		0.19324		0.15942
  460		     0.6		    0.8		   2	0.25604		0.27053		0.24396
  460		     0.6		    0.8		   3	0.29710		0.30435		0.27778
  460		     0.6		    0.8		   4	0.32609		0.33092		0.29469
  460		     0.6		    0.8		   5	0.33816		0.36473		0.30918
  460		     0.6		    0.9		   1	0.18841		0.19324		0.15942
  460		     0.6		    0.9		   2	0.25362		0.27053		0.24396
  460		     0.6		    0.9		   3	0.29952		0.30435		0.27778
  460		     0.6		    0.9		   4	0.33333		0.33092		0.29469
  460		     0.6		    0.9		   5	0.34300		0.36473		0.30918
  460		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  460		     0.6		    1.0		   2	0.24396		0.27053		0.24396
  460		     0.6		    1.0		   3	0.27778		0.30435		0.27778
  460		     0.6		    1.0		   4	0.29469		0.33092		0.29469
  460		     0.6		    1.0		   5	0.30918		0.36473		0.30918
  460		     0.7		    0.0		   1	0.19324		0.19324		0.16425
  460		     0.7		    0.0		   2	0.27053		0.27053		0.24396
  460		     0.7		    0.0		   3	0.30435		0.30435		0.27295
  460		     0.7		    0.0		   4	0.33092		0.33092		0.28986
  460		     0.7		    0.0		   5	0.36473		0.36473		0.31159
  460		     0.7		    0.1		   1	0.19082		0.19324		0.16425
  460		     0.7		    0.1		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.1		   3	0.28986		0.30435		0.27295
  460		     0.7		    0.1		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.1		   5	0.34058		0.36473		0.31159
  460		     0.7		    0.2		   1	0.19082		0.19324		0.16425
  460		     0.7		    0.2		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.2		   3	0.28986		0.30435		0.27295
  460		     0.7		    0.2		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.2		   5	0.34058		0.36473		0.31159
  460		     0.7		    0.3		   1	0.19082		0.19324		0.16425
  460		     0.7		    0.3		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.3		   3	0.28986		0.30435		0.27295
  460		     0.7		    0.3		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.3		   5	0.34058		0.36473		0.31159
  460		     0.7		    0.4		   1	0.18599		0.19324		0.16425
  460		     0.7		    0.4		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.4		   3	0.28986		0.30435		0.27295
  460		     0.7		    0.4		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.4		   5	0.34058		0.36473		0.31159
  460		     0.7		    0.5		   1	0.18599		0.19324		0.16425
  460		     0.7		    0.5		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.5		   3	0.29227		0.30435		0.27295
  460		     0.7		    0.5		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.5		   5	0.34058		0.36473		0.31159
  460		     0.7		    0.6		   1	0.18599		0.19324		0.16425
  460		     0.7		    0.6		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.6		   3	0.29227		0.30435		0.27295
  460		     0.7		    0.6		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.6		   5	0.34058		0.36473		0.31159
  460		     0.7		    0.7		   1	0.18841		0.19324		0.16425
  460		     0.7		    0.7		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.7		   3	0.29227		0.30435		0.27295
  460		     0.7		    0.7		   4	0.31643		0.33092		0.28986
  460		     0.7		    0.7		   5	0.33816		0.36473		0.31159
  460		     0.7		    0.8		   1	0.18116		0.19324		0.16425
  460		     0.7		    0.8		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.8		   3	0.29469		0.30435		0.27295
  460		     0.7		    0.8		   4	0.32126		0.33092		0.28986
  460		     0.7		    0.8		   5	0.33575		0.36473		0.31159
  460		     0.7		    0.9		   1	0.18841		0.19324		0.16425
  460		     0.7		    0.9		   2	0.25604		0.27053		0.24396
  460		     0.7		    0.9		   3	0.29710		0.30435		0.27295
  460		     0.7		    0.9		   4	0.32850		0.33092		0.28986
  460		     0.7		    0.9		   5	0.34058		0.36473		0.31159
  460		     0.7		    1.0		   1	0.16425		0.19324		0.16425
  460		     0.7		    1.0		   2	0.24396		0.27053		0.24396
  460		     0.7		    1.0		   3	0.27295		0.30435		0.27295
  460		     0.7		    1.0		   4	0.28986		0.33092		0.28986
  460		     0.7		    1.0		   5	0.31159		0.36473		0.31159
  460		     0.8		    0.0		   1	0.19324		0.19324		0.16425
  460		     0.8		    0.0		   2	0.27053		0.27053		0.24396
  460		     0.8		    0.0		   3	0.30435		0.30435		0.27295
  460		     0.8		    0.0		   4	0.33092		0.33092		0.28986
  460		     0.8		    0.0		   5	0.36473		0.36473		0.31159
  460		     0.8		    0.1		   1	0.19082		0.19324		0.16425
  460		     0.8		    0.1		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.1		   3	0.28986		0.30435		0.27295
  460		     0.8		    0.1		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.1		   5	0.33816		0.36473		0.31159
  460		     0.8		    0.2		   1	0.19082		0.19324		0.16425
  460		     0.8		    0.2		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.2		   3	0.28986		0.30435		0.27295
  460		     0.8		    0.2		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.2		   5	0.33816		0.36473		0.31159
  460		     0.8		    0.3		   1	0.19082		0.19324		0.16425
  460		     0.8		    0.3		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.3		   3	0.28986		0.30435		0.27295
  460		     0.8		    0.3		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.3		   5	0.33816		0.36473		0.31159
  460		     0.8		    0.4		   1	0.18599		0.19324		0.16425
  460		     0.8		    0.4		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.4		   3	0.28986		0.30435		0.27295
  460		     0.8		    0.4		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.4		   5	0.33816		0.36473		0.31159
  460		     0.8		    0.5		   1	0.18599		0.19324		0.16425
  460		     0.8		    0.5		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.5		   3	0.29227		0.30435		0.27295
  460		     0.8		    0.5		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.5		   5	0.33816		0.36473		0.31159
  460		     0.8		    0.6		   1	0.18599		0.19324		0.16425
  460		     0.8		    0.6		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.6		   3	0.29227		0.30435		0.27295
  460		     0.8		    0.6		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.6		   5	0.33816		0.36473		0.31159
  460		     0.8		    0.7		   1	0.18841		0.19324		0.16425
  460		     0.8		    0.7		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.7		   3	0.29227		0.30435		0.27295
  460		     0.8		    0.7		   4	0.31643		0.33092		0.28986
  460		     0.8		    0.7		   5	0.33575		0.36473		0.31159
  460		     0.8		    0.8		   1	0.18116		0.19324		0.16425
  460		     0.8		    0.8		   2	0.25604		0.27053		0.24396
  460		     0.8		    0.8		   3	0.29469		0.30435		0.27295
  460		     0.8		    0.8		   4	0.31884		0.33092		0.28986
  460		     0.8		    0.8		   5	0.33333		0.36473		0.31159
  460		     0.8		    0.9		   1	0.18841		0.19324		0.16425
  460		     0.8		    0.9		   2	0.25845		0.27053		0.24396
  460		     0.8		    0.9		   3	0.29469		0.30435		0.27295
  460		     0.8		    0.9		   4	0.32609		0.33092		0.28986
  460		     0.8		    0.9		   5	0.33816		0.36473		0.31159
  460		     0.8		    1.0		   1	0.16425		0.19324		0.16425
  460		     0.8		    1.0		   2	0.24396		0.27053		0.24396
  460		     0.8		    1.0		   3	0.27295		0.30435		0.27295
  460		     0.8		    1.0		   4	0.28986		0.33092		0.28986
  460		     0.8		    1.0		   5	0.31159		0.36473		0.31159
  460		     0.9		    0.0		   1	0.19324		0.19324		0.17150
  460		     0.9		    0.0		   2	0.27053		0.27053		0.24155
  460		     0.9		    0.0		   3	0.30435		0.30435		0.27295
  460		     0.9		    0.0		   4	0.33092		0.33092		0.28986
  460		     0.9		    0.0		   5	0.36473		0.36473		0.30918
  460		     0.9		    0.1		   1	0.18841		0.19324		0.17150
  460		     0.9		    0.1		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.1		   3	0.28744		0.30435		0.27295
  460		     0.9		    0.1		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.1		   5	0.33575		0.36473		0.30918
  460		     0.9		    0.2		   1	0.18841		0.19324		0.17150
  460		     0.9		    0.2		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.2		   3	0.28744		0.30435		0.27295
  460		     0.9		    0.2		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.2		   5	0.33575		0.36473		0.30918
  460		     0.9		    0.3		   1	0.18841		0.19324		0.17150
  460		     0.9		    0.3		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.3		   3	0.28744		0.30435		0.27295
  460		     0.9		    0.3		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.3		   5	0.33575		0.36473		0.30918
  460		     0.9		    0.4		   1	0.18599		0.19324		0.17150
  460		     0.9		    0.4		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.4		   3	0.28744		0.30435		0.27295
  460		     0.9		    0.4		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.4		   5	0.33575		0.36473		0.30918
  460		     0.9		    0.5		   1	0.18357		0.19324		0.17150
  460		     0.9		    0.5		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.5		   3	0.28986		0.30435		0.27295
  460		     0.9		    0.5		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.5		   5	0.33575		0.36473		0.30918
  460		     0.9		    0.6		   1	0.18357		0.19324		0.17150
  460		     0.9		    0.6		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.6		   3	0.28986		0.30435		0.27295
  460		     0.9		    0.6		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.6		   5	0.33575		0.36473		0.30918
  460		     0.9		    0.7		   1	0.18599		0.19324		0.17150
  460		     0.9		    0.7		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.7		   3	0.28986		0.30435		0.27295
  460		     0.9		    0.7		   4	0.31401		0.33092		0.28986
  460		     0.9		    0.7		   5	0.33333		0.36473		0.30918
  460		     0.9		    0.8		   1	0.17874		0.19324		0.17150
  460		     0.9		    0.8		   2	0.25362		0.27053		0.24155
  460		     0.9		    0.8		   3	0.29227		0.30435		0.27295
  460		     0.9		    0.8		   4	0.31643		0.33092		0.28986
  460		     0.9		    0.8		   5	0.33092		0.36473		0.30918
  460		     0.9		    0.9		   1	0.18599		0.19324		0.17150
  460		     0.9		    0.9		   2	0.25604		0.27053		0.24155
  460		     0.9		    0.9		   3	0.29227		0.30435		0.27295
  460		     0.9		    0.9		   4	0.32367		0.33092		0.28986
  460		     0.9		    0.9		   5	0.33575		0.36473		0.30918
  460		     0.9		    1.0		   1	0.17150		0.19324		0.17150
  460		     0.9		    1.0		   2	0.24155		0.27053		0.24155
  460		     0.9		    1.0		   3	0.27295		0.30435		0.27295
  460		     0.9		    1.0		   4	0.28986		0.33092		0.28986
  460		     0.9		    1.0		   5	0.30918		0.36473		0.30918
  460		     1.0		    0.0		   1	0.19324		0.19324		0.17150
  460		     1.0		    0.0		   2	0.27053		0.27053		0.24155
  460		     1.0		    0.0		   3	0.30435		0.30435		0.27295
  460		     1.0		    0.0		   4	0.33092		0.33092		0.28986
  460		     1.0		    0.0		   5	0.36473		0.36473		0.30918
  460		     1.0		    0.1		   1	0.18841		0.19324		0.17150
  460		     1.0		    0.1		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.1		   3	0.28744		0.30435		0.27295
  460		     1.0		    0.1		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.1		   5	0.33575		0.36473		0.30918
  460		     1.0		    0.2		   1	0.18841		0.19324		0.17150
  460		     1.0		    0.2		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.2		   3	0.28744		0.30435		0.27295
  460		     1.0		    0.2		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.2		   5	0.33575		0.36473		0.30918
  460		     1.0		    0.3		   1	0.18841		0.19324		0.17150
  460		     1.0		    0.3		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.3		   3	0.28744		0.30435		0.27295
  460		     1.0		    0.3		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.3		   5	0.33575		0.36473		0.30918
  460		     1.0		    0.4		   1	0.18599		0.19324		0.17150
  460		     1.0		    0.4		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.4		   3	0.28744		0.30435		0.27295
  460		     1.0		    0.4		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.4		   5	0.33575		0.36473		0.30918
  460		     1.0		    0.5		   1	0.18357		0.19324		0.17150
  460		     1.0		    0.5		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.5		   3	0.28986		0.30435		0.27295
  460		     1.0		    0.5		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.5		   5	0.33575		0.36473		0.30918
  460		     1.0		    0.6		   1	0.18357		0.19324		0.17150
  460		     1.0		    0.6		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.6		   3	0.28986		0.30435		0.27295
  460		     1.0		    0.6		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.6		   5	0.33575		0.36473		0.30918
  460		     1.0		    0.7		   1	0.18599		0.19324		0.17150
  460		     1.0		    0.7		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.7		   3	0.28986		0.30435		0.27295
  460		     1.0		    0.7		   4	0.31401		0.33092		0.28986
  460		     1.0		    0.7		   5	0.33333		0.36473		0.30918
  460		     1.0		    0.8		   1	0.17874		0.19324		0.17150
  460		     1.0		    0.8		   2	0.25362		0.27053		0.24155
  460		     1.0		    0.8		   3	0.29227		0.30435		0.27295
  460		     1.0		    0.8		   4	0.31643		0.33092		0.28986
  460		     1.0		    0.8		   5	0.33092		0.36473		0.30918
  460		     1.0		    0.9		   1	0.18599		0.19324		0.17150
  460		     1.0		    0.9		   2	0.25604		0.27053		0.24155
  460		     1.0		    0.9		   3	0.29227		0.30435		0.27295
  460		     1.0		    0.9		   4	0.32367		0.33092		0.28986
  460		     1.0		    0.9		   5	0.33575		0.36473		0.30918
  460		     1.0		    1.0		   1	0.17150		0.19324		0.17150
  460		     1.0		    1.0		   2	0.24155		0.27053		0.24155
  460		     1.0		    1.0		   3	0.27295		0.30435		0.27295
  460		     1.0		    1.0		   4	0.28986		0.33092		0.28986
  460		     1.0		    1.0		   5	0.30918		0.36473		0.30918
  480		     0.1		    0.0		   1	0.19324		0.19324		0.17391
  480		     0.1		    0.0		   2	0.27053		0.27053		0.26087
  480		     0.1		    0.0		   3	0.30435		0.30435		0.30676
  480		     0.1		    0.0		   4	0.33092		0.33092		0.33333
  480		     0.1		    0.0		   5	0.36473		0.36473		0.34783
  480		     0.1		    0.1		   1	0.19082		0.19324		0.17391
  480		     0.1		    0.1		   2	0.26087		0.27053		0.26087
  480		     0.1		    0.1		   3	0.30918		0.30435		0.30676
  480		     0.1		    0.1		   4	0.33333		0.33092		0.33333
  480		     0.1		    0.1		   5	0.35507		0.36473		0.34783
  480		     0.1		    0.2		   1	0.19082		0.19324		0.17391
  480		     0.1		    0.2		   2	0.26087		0.27053		0.26087
  480		     0.1		    0.2		   3	0.30918		0.30435		0.30676
  480		     0.1		    0.2		   4	0.33575		0.33092		0.33333
  480		     0.1		    0.2		   5	0.35749		0.36473		0.34783
  480		     0.1		    0.3		   1	0.19082		0.19324		0.17391
  480		     0.1		    0.3		   2	0.26087		0.27053		0.26087
  480		     0.1		    0.3		   3	0.31159		0.30435		0.30676
  480		     0.1		    0.3		   4	0.33575		0.33092		0.33333
  480		     0.1		    0.3		   5	0.35749		0.36473		0.34783
  480		     0.1		    0.4		   1	0.18841		0.19324		0.17391
  480		     0.1		    0.4		   2	0.26087		0.27053		0.26087
  480		     0.1		    0.4		   3	0.31401		0.30435		0.30676
  480		     0.1		    0.4		   4	0.33575		0.33092		0.33333
  480		     0.1		    0.4		   5	0.36473		0.36473		0.34783
  480		     0.1		    0.5		   1	0.19324		0.19324		0.17391
  480		     0.1		    0.5		   2	0.26329		0.27053		0.26087
  480		     0.1		    0.5		   3	0.32126		0.30435		0.30676
  480		     0.1		    0.5		   4	0.34783		0.33092		0.33333
  480		     0.1		    0.5		   5	0.36957		0.36473		0.34783
  480		     0.1		    0.6		   1	0.18841		0.19324		0.17391
  480		     0.1		    0.6		   2	0.26570		0.27053		0.26087
  480		     0.1		    0.6		   3	0.32126		0.30435		0.30676
  480		     0.1		    0.6		   4	0.35266		0.33092		0.33333
  480		     0.1		    0.6		   5	0.36957		0.36473		0.34783
  480		     0.1		    0.7		   1	0.19082		0.19324		0.17391
  480		     0.1		    0.7		   2	0.27053		0.27053		0.26087
  480		     0.1		    0.7		   3	0.32609		0.30435		0.30676
  480		     0.1		    0.7		   4	0.35749		0.33092		0.33333
  480		     0.1		    0.7		   5	0.36957		0.36473		0.34783
  480		     0.1		    0.8		   1	0.18357		0.19324		0.17391
  480		     0.1		    0.8		   2	0.27295		0.27053		0.26087
  480		     0.1		    0.8		   3	0.32126		0.30435		0.30676
  480		     0.1		    0.8		   4	0.36232		0.33092		0.33333
  480		     0.1		    0.8		   5	0.36715		0.36473		0.34783
  480		     0.1		    0.9		   1	0.18357		0.19324		0.17391
  480		     0.1		    0.9		   2	0.27053		0.27053		0.26087
  480		     0.1		    0.9		   3	0.33333		0.30435		0.30676
  480		     0.1		    0.9		   4	0.36715		0.33092		0.33333
  480		     0.1		    0.9		   5	0.38164		0.36473		0.34783
  480		     0.1		    1.0		   1	0.17391		0.19324		0.17391
  480		     0.1		    1.0		   2	0.26087		0.27053		0.26087
  480		     0.1		    1.0		   3	0.30676		0.30435		0.30676
  480		     0.1		    1.0		   4	0.33333		0.33092		0.33333
  480		     0.1		    1.0		   5	0.34783		0.36473		0.34783
  480		     0.2		    0.0		   1	0.19324		0.19324		0.16425
  480		     0.2		    0.0		   2	0.27053		0.27053		0.25604
  480		     0.2		    0.0		   3	0.30435		0.30435		0.29469
  480		     0.2		    0.0		   4	0.33092		0.33092		0.31401
  480		     0.2		    0.0		   5	0.36473		0.36473		0.32850
  480		     0.2		    0.1		   1	0.18841		0.19324		0.16425
  480		     0.2		    0.1		   2	0.26570		0.27053		0.25604
  480		     0.2		    0.1		   3	0.30193		0.30435		0.29469
  480		     0.2		    0.1		   4	0.31884		0.33092		0.31401
  480		     0.2		    0.1		   5	0.34541		0.36473		0.32850
  480		     0.2		    0.2		   1	0.18841		0.19324		0.16425
  480		     0.2		    0.2		   2	0.26570		0.27053		0.25604
  480		     0.2		    0.2		   3	0.30193		0.30435		0.29469
  480		     0.2		    0.2		   4	0.32126		0.33092		0.31401
  480		     0.2		    0.2		   5	0.34783		0.36473		0.32850
  480		     0.2		    0.3		   1	0.18841		0.19324		0.16425
  480		     0.2		    0.3		   2	0.26570		0.27053		0.25604
  480		     0.2		    0.3		   3	0.30435		0.30435		0.29469
  480		     0.2		    0.3		   4	0.32126		0.33092		0.31401
  480		     0.2		    0.3		   5	0.34783		0.36473		0.32850
  480		     0.2		    0.4		   1	0.18599		0.19324		0.16425
  480		     0.2		    0.4		   2	0.26570		0.27053		0.25604
  480		     0.2		    0.4		   3	0.30435		0.30435		0.29469
  480		     0.2		    0.4		   4	0.32126		0.33092		0.31401
  480		     0.2		    0.4		   5	0.34783		0.36473		0.32850
  480		     0.2		    0.5		   1	0.18599		0.19324		0.16425
  480		     0.2		    0.5		   2	0.26812		0.27053		0.25604
  480		     0.2		    0.5		   3	0.30676		0.30435		0.29469
  480		     0.2		    0.5		   4	0.32367		0.33092		0.31401
  480		     0.2		    0.5		   5	0.34783		0.36473		0.32850
  480		     0.2		    0.6		   1	0.18116		0.19324		0.16425
  480		     0.2		    0.6		   2	0.26329		0.27053		0.25604
  480		     0.2		    0.6		   3	0.30676		0.30435		0.29469
  480		     0.2		    0.6		   4	0.32609		0.33092		0.31401
  480		     0.2		    0.6		   5	0.34783		0.36473		0.32850
  480		     0.2		    0.7		   1	0.18841		0.19324		0.16425
  480		     0.2		    0.7		   2	0.26812		0.27053		0.25604
  480		     0.2		    0.7		   3	0.30918		0.30435		0.29469
  480		     0.2		    0.7		   4	0.32850		0.33092		0.31401
  480		     0.2		    0.7		   5	0.34783		0.36473		0.32850
  480		     0.2		    0.8		   1	0.18116		0.19324		0.16425
  480		     0.2		    0.8		   2	0.26329		0.27053		0.25604
  480		     0.2		    0.8		   3	0.30918		0.30435		0.29469
  480		     0.2		    0.8		   4	0.33575		0.33092		0.31401
  480		     0.2		    0.8		   5	0.35507		0.36473		0.32850
  480		     0.2		    0.9		   1	0.18116		0.19324		0.16425
  480		     0.2		    0.9		   2	0.26329		0.27053		0.25604
  480		     0.2		    0.9		   3	0.32126		0.30435		0.29469
  480		     0.2		    0.9		   4	0.33816		0.33092		0.31401
  480		     0.2		    0.9		   5	0.35990		0.36473		0.32850
  480		     0.2		    1.0		   1	0.16425		0.19324		0.16425
  480		     0.2		    1.0		   2	0.25604		0.27053		0.25604
  480		     0.2		    1.0		   3	0.29469		0.30435		0.29469
  480		     0.2		    1.0		   4	0.31401		0.33092		0.31401
  480		     0.2		    1.0		   5	0.32850		0.36473		0.32850
  480		     0.3		    0.0		   1	0.19324		0.19324		0.15700
  480		     0.3		    0.0		   2	0.27053		0.27053		0.24396
  480		     0.3		    0.0		   3	0.30435		0.30435		0.28744
  480		     0.3		    0.0		   4	0.33092		0.33092		0.30676
  480		     0.3		    0.0		   5	0.36473		0.36473		0.31884
  480		     0.3		    0.1		   1	0.19082		0.19324		0.15700
  480		     0.3		    0.1		   2	0.26329		0.27053		0.24396
  480		     0.3		    0.1		   3	0.30193		0.30435		0.28744
  480		     0.3		    0.1		   4	0.32367		0.33092		0.30676
  480		     0.3		    0.1		   5	0.34783		0.36473		0.31884
  480		     0.3		    0.2		   1	0.19082		0.19324		0.15700
  480		     0.3		    0.2		   2	0.26329		0.27053		0.24396
  480		     0.3		    0.2		   3	0.30193		0.30435		0.28744
  480		     0.3		    0.2		   4	0.32367		0.33092		0.30676
  480		     0.3		    0.2		   5	0.34783		0.36473		0.31884
  480		     0.3		    0.3		   1	0.19082		0.19324		0.15700
  480		     0.3		    0.3		   2	0.26329		0.27053		0.24396
  480		     0.3		    0.3		   3	0.30193		0.30435		0.28744
  480		     0.3		    0.3		   4	0.32367		0.33092		0.30676
  480		     0.3		    0.3		   5	0.34783		0.36473		0.31884
  480		     0.3		    0.4		   1	0.18841		0.19324		0.15700
  480		     0.3		    0.4		   2	0.26329		0.27053		0.24396
  480		     0.3		    0.4		   3	0.30193		0.30435		0.28744
  480		     0.3		    0.4		   4	0.32367		0.33092		0.30676
  480		     0.3		    0.4		   5	0.34783		0.36473		0.31884
  480		     0.3		    0.5		   1	0.18841		0.19324		0.15700
  480		     0.3		    0.5		   2	0.26570		0.27053		0.24396
  480		     0.3		    0.5		   3	0.30435		0.30435		0.28744
  480		     0.3		    0.5		   4	0.32367		0.33092		0.30676
  480		     0.3		    0.5		   5	0.34783		0.36473		0.31884
  480		     0.3		    0.6		   1	0.18357		0.19324		0.15700
  480		     0.3		    0.6		   2	0.26329		0.27053		0.24396
  480		     0.3		    0.6		   3	0.30435		0.30435		0.28744
  480		     0.3		    0.6		   4	0.32609		0.33092		0.30676
  480		     0.3		    0.6		   5	0.34783		0.36473		0.31884
  480		     0.3		    0.7		   1	0.18841		0.19324		0.15700
  480		     0.3		    0.7		   2	0.26329		0.27053		0.24396
  480		     0.3		    0.7		   3	0.30676		0.30435		0.28744
  480		     0.3		    0.7		   4	0.33092		0.33092		0.30676
  480		     0.3		    0.7		   5	0.35024		0.36473		0.31884
  480		     0.3		    0.8		   1	0.18116		0.19324		0.15700
  480		     0.3		    0.8		   2	0.25845		0.27053		0.24396
  480		     0.3		    0.8		   3	0.30435		0.30435		0.28744
  480		     0.3		    0.8		   4	0.33333		0.33092		0.30676
  480		     0.3		    0.8		   5	0.35266		0.36473		0.31884
  480		     0.3		    0.9		   1	0.17874		0.19324		0.15700
  480		     0.3		    0.9		   2	0.25362		0.27053		0.24396
  480		     0.3		    0.9		   3	0.31159		0.30435		0.28744
  480		     0.3		    0.9		   4	0.34058		0.33092		0.30676
  480		     0.3		    0.9		   5	0.35507		0.36473		0.31884
  480		     0.3		    1.0		   1	0.15700		0.19324		0.15700
  480		     0.3		    1.0		   2	0.24396		0.27053		0.24396
  480		     0.3		    1.0		   3	0.28744		0.30435		0.28744
  480		     0.3		    1.0		   4	0.30676		0.33092		0.30676
  480		     0.3		    1.0		   5	0.31884		0.36473		0.31884
  480		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  480		     0.4		    0.0		   2	0.27053		0.27053		0.25121
  480		     0.4		    0.0		   3	0.30435		0.30435		0.28261
  480		     0.4		    0.0		   4	0.33092		0.33092		0.30193
  480		     0.4		    0.0		   5	0.36473		0.36473		0.31401
  480		     0.4		    0.1		   1	0.19082		0.19324		0.16425
  480		     0.4		    0.1		   2	0.25845		0.27053		0.25121
  480		     0.4		    0.1		   3	0.29710		0.30435		0.28261
  480		     0.4		    0.1		   4	0.32126		0.33092		0.30193
  480		     0.4		    0.1		   5	0.34541		0.36473		0.31401
  480		     0.4		    0.2		   1	0.19082		0.19324		0.16425
  480		     0.4		    0.2		   2	0.25845		0.27053		0.25121
  480		     0.4		    0.2		   3	0.29710		0.30435		0.28261
  480		     0.4		    0.2		   4	0.32126		0.33092		0.30193
  480		     0.4		    0.2		   5	0.34541		0.36473		0.31401
  480		     0.4		    0.3		   1	0.19082		0.19324		0.16425
  480		     0.4		    0.3		   2	0.25845		0.27053		0.25121
  480		     0.4		    0.3		   3	0.29710		0.30435		0.28261
  480		     0.4		    0.3		   4	0.32126		0.33092		0.30193
  480		     0.4		    0.3		   5	0.34541		0.36473		0.31401
  480		     0.4		    0.4		   1	0.18841		0.19324		0.16425
  480		     0.4		    0.4		   2	0.25845		0.27053		0.25121
  480		     0.4		    0.4		   3	0.29710		0.30435		0.28261
  480		     0.4		    0.4		   4	0.32126		0.33092		0.30193
  480		     0.4		    0.4		   5	0.34541		0.36473		0.31401
  480		     0.4		    0.5		   1	0.18841		0.19324		0.16425
  480		     0.4		    0.5		   2	0.26087		0.27053		0.25121
  480		     0.4		    0.5		   3	0.29952		0.30435		0.28261
  480		     0.4		    0.5		   4	0.32126		0.33092		0.30193
  480		     0.4		    0.5		   5	0.34541		0.36473		0.31401
  480		     0.4		    0.6		   1	0.18599		0.19324		0.16425
  480		     0.4		    0.6		   2	0.25845		0.27053		0.25121
  480		     0.4		    0.6		   3	0.29952		0.30435		0.28261
  480		     0.4		    0.6		   4	0.32367		0.33092		0.30193
  480		     0.4		    0.6		   5	0.34541		0.36473		0.31401
  480		     0.4		    0.7		   1	0.18841		0.19324		0.16425
  480		     0.4		    0.7		   2	0.25604		0.27053		0.25121
  480		     0.4		    0.7		   3	0.30193		0.30435		0.28261
  480		     0.4		    0.7		   4	0.32367		0.33092		0.30193
  480		     0.4		    0.7		   5	0.34783		0.36473		0.31401
  480		     0.4		    0.8		   1	0.18841		0.19324		0.16425
  480		     0.4		    0.8		   2	0.25604		0.27053		0.25121
  480		     0.4		    0.8		   3	0.29952		0.30435		0.28261
  480		     0.4		    0.8		   4	0.33092		0.33092		0.30193
  480		     0.4		    0.8		   5	0.35024		0.36473		0.31401
  480		     0.4		    0.9		   1	0.18841		0.19324		0.16425
  480		     0.4		    0.9		   2	0.25604		0.27053		0.25121
  480		     0.4		    0.9		   3	0.30676		0.30435		0.28261
  480		     0.4		    0.9		   4	0.33333		0.33092		0.30193
  480		     0.4		    0.9		   5	0.35266		0.36473		0.31401
  480		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  480		     0.4		    1.0		   2	0.25121		0.27053		0.25121
  480		     0.4		    1.0		   3	0.28261		0.30435		0.28261
  480		     0.4		    1.0		   4	0.30193		0.33092		0.30193
  480		     0.4		    1.0		   5	0.31401		0.36473		0.31401
  480		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  480		     0.5		    0.0		   2	0.27053		0.27053		0.24879
  480		     0.5		    0.0		   3	0.30435		0.30435		0.28019
  480		     0.5		    0.0		   4	0.33092		0.33092		0.30193
  480		     0.5		    0.0		   5	0.36473		0.36473		0.31159
  480		     0.5		    0.1		   1	0.19082		0.19324		0.16184
  480		     0.5		    0.1		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.1		   3	0.29469		0.30435		0.28019
  480		     0.5		    0.1		   4	0.31884		0.33092		0.30193
  480		     0.5		    0.1		   5	0.34300		0.36473		0.31159
  480		     0.5		    0.2		   1	0.19082		0.19324		0.16184
  480		     0.5		    0.2		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.2		   3	0.29469		0.30435		0.28019
  480		     0.5		    0.2		   4	0.31884		0.33092		0.30193
  480		     0.5		    0.2		   5	0.34300		0.36473		0.31159
  480		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  480		     0.5		    0.3		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.3		   3	0.29469		0.30435		0.28019
  480		     0.5		    0.3		   4	0.31884		0.33092		0.30193
  480		     0.5		    0.3		   5	0.34300		0.36473		0.31159
  480		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  480		     0.5		    0.4		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.4		   3	0.29469		0.30435		0.28019
  480		     0.5		    0.4		   4	0.31884		0.33092		0.30193
  480		     0.5		    0.4		   5	0.34300		0.36473		0.31159
  480		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  480		     0.5		    0.5		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.5		   3	0.29710		0.30435		0.28019
  480		     0.5		    0.5		   4	0.31884		0.33092		0.30193
  480		     0.5		    0.5		   5	0.34300		0.36473		0.31159
  480		     0.5		    0.6		   1	0.18841		0.19324		0.16184
  480		     0.5		    0.6		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.6		   3	0.29710		0.30435		0.28019
  480		     0.5		    0.6		   4	0.32126		0.33092		0.30193
  480		     0.5		    0.6		   5	0.34058		0.36473		0.31159
  480		     0.5		    0.7		   1	0.18841		0.19324		0.16184
  480		     0.5		    0.7		   2	0.25845		0.27053		0.24879
  480		     0.5		    0.7		   3	0.29710		0.30435		0.28019
  480		     0.5		    0.7		   4	0.32126		0.33092		0.30193
  480		     0.5		    0.7		   5	0.34058		0.36473		0.31159
  480		     0.5		    0.8		   1	0.18599		0.19324		0.16184
  480		     0.5		    0.8		   2	0.25604		0.27053		0.24879
  480		     0.5		    0.8		   3	0.30193		0.30435		0.28019
  480		     0.5		    0.8		   4	0.32609		0.33092		0.30193
  480		     0.5		    0.8		   5	0.34300		0.36473		0.31159
  480		     0.5		    0.9		   1	0.18599		0.19324		0.16184
  480		     0.5		    0.9		   2	0.25604		0.27053		0.24879
  480		     0.5		    0.9		   3	0.30918		0.30435		0.28019
  480		     0.5		    0.9		   4	0.33333		0.33092		0.30193
  480		     0.5		    0.9		   5	0.34783		0.36473		0.31159
  480		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  480		     0.5		    1.0		   2	0.24879		0.27053		0.24879
  480		     0.5		    1.0		   3	0.28019		0.30435		0.28019
  480		     0.5		    1.0		   4	0.30193		0.33092		0.30193
  480		     0.5		    1.0		   5	0.31159		0.36473		0.31159
  480		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  480		     0.6		    0.0		   2	0.27053		0.27053		0.24638
  480		     0.6		    0.0		   3	0.30435		0.30435		0.27778
  480		     0.6		    0.0		   4	0.33092		0.33092		0.29952
  480		     0.6		    0.0		   5	0.36473		0.36473		0.30918
  480		     0.6		    0.1		   1	0.19082		0.19324		0.15942
  480		     0.6		    0.1		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.1		   3	0.28986		0.30435		0.27778
  480		     0.6		    0.1		   4	0.31643		0.33092		0.29952
  480		     0.6		    0.1		   5	0.34058		0.36473		0.30918
  480		     0.6		    0.2		   1	0.19082		0.19324		0.15942
  480		     0.6		    0.2		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.2		   3	0.28986		0.30435		0.27778
  480		     0.6		    0.2		   4	0.31643		0.33092		0.29952
  480		     0.6		    0.2		   5	0.34058		0.36473		0.30918
  480		     0.6		    0.3		   1	0.19082		0.19324		0.15942
  480		     0.6		    0.3		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.3		   3	0.28986		0.30435		0.27778
  480		     0.6		    0.3		   4	0.31643		0.33092		0.29952
  480		     0.6		    0.3		   5	0.34058		0.36473		0.30918
  480		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  480		     0.6		    0.4		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.4		   3	0.28986		0.30435		0.27778
  480		     0.6		    0.4		   4	0.31643		0.33092		0.29952
  480		     0.6		    0.4		   5	0.34058		0.36473		0.30918
  480		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  480		     0.6		    0.5		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.5		   3	0.29227		0.30435		0.27778
  480		     0.6		    0.5		   4	0.31643		0.33092		0.29952
  480		     0.6		    0.5		   5	0.34058		0.36473		0.30918
  480		     0.6		    0.6		   1	0.18841		0.19324		0.15942
  480		     0.6		    0.6		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.6		   3	0.29227		0.30435		0.27778
  480		     0.6		    0.6		   4	0.31884		0.33092		0.29952
  480		     0.6		    0.6		   5	0.33816		0.36473		0.30918
  480		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  480		     0.6		    0.7		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.7		   3	0.29227		0.30435		0.27778
  480		     0.6		    0.7		   4	0.31884		0.33092		0.29952
  480		     0.6		    0.7		   5	0.33816		0.36473		0.30918
  480		     0.6		    0.8		   1	0.18599		0.19324		0.15942
  480		     0.6		    0.8		   2	0.25604		0.27053		0.24638
  480		     0.6		    0.8		   3	0.29710		0.30435		0.27778
  480		     0.6		    0.8		   4	0.32367		0.33092		0.29952
  480		     0.6		    0.8		   5	0.34058		0.36473		0.30918
  480		     0.6		    0.9		   1	0.18599		0.19324		0.15942
  480		     0.6		    0.9		   2	0.25362		0.27053		0.24638
  480		     0.6		    0.9		   3	0.30435		0.30435		0.27778
  480		     0.6		    0.9		   4	0.33092		0.33092		0.29952
  480		     0.6		    0.9		   5	0.34541		0.36473		0.30918
  480		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  480		     0.6		    1.0		   2	0.24638		0.27053		0.24638
  480		     0.6		    1.0		   3	0.27778		0.30435		0.27778
  480		     0.6		    1.0		   4	0.29952		0.33092		0.29952
  480		     0.6		    1.0		   5	0.30918		0.36473		0.30918
  480		     0.7		    0.0		   1	0.19324		0.19324		0.16425
  480		     0.7		    0.0		   2	0.27053		0.27053		0.24396
  480		     0.7		    0.0		   3	0.30435		0.30435		0.27536
  480		     0.7		    0.0		   4	0.33092		0.33092		0.29469
  480		     0.7		    0.0		   5	0.36473		0.36473		0.31159
  480		     0.7		    0.1		   1	0.19082		0.19324		0.16425
  480		     0.7		    0.1		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.1		   3	0.28986		0.30435		0.27536
  480		     0.7		    0.1		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.1		   5	0.34058		0.36473		0.31159
  480		     0.7		    0.2		   1	0.19082		0.19324		0.16425
  480		     0.7		    0.2		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.2		   3	0.28986		0.30435		0.27536
  480		     0.7		    0.2		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.2		   5	0.34058		0.36473		0.31159
  480		     0.7		    0.3		   1	0.19082		0.19324		0.16425
  480		     0.7		    0.3		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.3		   3	0.28986		0.30435		0.27536
  480		     0.7		    0.3		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.3		   5	0.34058		0.36473		0.31159
  480		     0.7		    0.4		   1	0.18841		0.19324		0.16425
  480		     0.7		    0.4		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.4		   3	0.28986		0.30435		0.27536
  480		     0.7		    0.4		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.4		   5	0.34058		0.36473		0.31159
  480		     0.7		    0.5		   1	0.18599		0.19324		0.16425
  480		     0.7		    0.5		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.5		   3	0.29227		0.30435		0.27536
  480		     0.7		    0.5		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.5		   5	0.34058		0.36473		0.31159
  480		     0.7		    0.6		   1	0.18599		0.19324		0.16425
  480		     0.7		    0.6		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.6		   3	0.29227		0.30435		0.27536
  480		     0.7		    0.6		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.6		   5	0.33816		0.36473		0.31159
  480		     0.7		    0.7		   1	0.18841		0.19324		0.16425
  480		     0.7		    0.7		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.7		   3	0.29227		0.30435		0.27536
  480		     0.7		    0.7		   4	0.31643		0.33092		0.29469
  480		     0.7		    0.7		   5	0.33816		0.36473		0.31159
  480		     0.7		    0.8		   1	0.18357		0.19324		0.16425
  480		     0.7		    0.8		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.8		   3	0.29469		0.30435		0.27536
  480		     0.7		    0.8		   4	0.32367		0.33092		0.29469
  480		     0.7		    0.8		   5	0.33816		0.36473		0.31159
  480		     0.7		    0.9		   1	0.18841		0.19324		0.16425
  480		     0.7		    0.9		   2	0.25604		0.27053		0.24396
  480		     0.7		    0.9		   3	0.30435		0.30435		0.27536
  480		     0.7		    0.9		   4	0.32609		0.33092		0.29469
  480		     0.7		    0.9		   5	0.34058		0.36473		0.31159
  480		     0.7		    1.0		   1	0.16425		0.19324		0.16425
  480		     0.7		    1.0		   2	0.24396		0.27053		0.24396
  480		     0.7		    1.0		   3	0.27536		0.30435		0.27536
  480		     0.7		    1.0		   4	0.29469		0.33092		0.29469
  480		     0.7		    1.0		   5	0.31159		0.36473		0.31159
  480		     0.8		    0.0		   1	0.19324		0.19324		0.16425
  480		     0.8		    0.0		   2	0.27053		0.27053		0.24396
  480		     0.8		    0.0		   3	0.30435		0.30435		0.27536
  480		     0.8		    0.0		   4	0.33092		0.33092		0.29469
  480		     0.8		    0.0		   5	0.36473		0.36473		0.31159
  480		     0.8		    0.1		   1	0.19082		0.19324		0.16425
  480		     0.8		    0.1		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.1		   3	0.28986		0.30435		0.27536
  480		     0.8		    0.1		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.1		   5	0.33816		0.36473		0.31159
  480		     0.8		    0.2		   1	0.19082		0.19324		0.16425
  480		     0.8		    0.2		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.2		   3	0.28986		0.30435		0.27536
  480		     0.8		    0.2		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.2		   5	0.33816		0.36473		0.31159
  480		     0.8		    0.3		   1	0.19082		0.19324		0.16425
  480		     0.8		    0.3		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.3		   3	0.28986		0.30435		0.27536
  480		     0.8		    0.3		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.3		   5	0.33816		0.36473		0.31159
  480		     0.8		    0.4		   1	0.18841		0.19324		0.16425
  480		     0.8		    0.4		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.4		   3	0.28986		0.30435		0.27536
  480		     0.8		    0.4		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.4		   5	0.33816		0.36473		0.31159
  480		     0.8		    0.5		   1	0.18599		0.19324		0.16425
  480		     0.8		    0.5		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.5		   3	0.29227		0.30435		0.27536
  480		     0.8		    0.5		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.5		   5	0.33816		0.36473		0.31159
  480		     0.8		    0.6		   1	0.18599		0.19324		0.16425
  480		     0.8		    0.6		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.6		   3	0.29227		0.30435		0.27536
  480		     0.8		    0.6		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.6		   5	0.33575		0.36473		0.31159
  480		     0.8		    0.7		   1	0.18841		0.19324		0.16425
  480		     0.8		    0.7		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.7		   3	0.29227		0.30435		0.27536
  480		     0.8		    0.7		   4	0.31643		0.33092		0.29469
  480		     0.8		    0.7		   5	0.33575		0.36473		0.31159
  480		     0.8		    0.8		   1	0.18357		0.19324		0.16425
  480		     0.8		    0.8		   2	0.25604		0.27053		0.24396
  480		     0.8		    0.8		   3	0.29469		0.30435		0.27536
  480		     0.8		    0.8		   4	0.32126		0.33092		0.29469
  480		     0.8		    0.8		   5	0.33575		0.36473		0.31159
  480		     0.8		    0.9		   1	0.18841		0.19324		0.16425
  480		     0.8		    0.9		   2	0.25845		0.27053		0.24396
  480		     0.8		    0.9		   3	0.30193		0.30435		0.27536
  480		     0.8		    0.9		   4	0.32367		0.33092		0.29469
  480		     0.8		    0.9		   5	0.33816		0.36473		0.31159
  480		     0.8		    1.0		   1	0.16425		0.19324		0.16425
  480		     0.8		    1.0		   2	0.24396		0.27053		0.24396
  480		     0.8		    1.0		   3	0.27536		0.30435		0.27536
  480		     0.8		    1.0		   4	0.29469		0.33092		0.29469
  480		     0.8		    1.0		   5	0.31159		0.36473		0.31159
  480		     0.9		    0.0		   1	0.19324		0.19324		0.17150
  480		     0.9		    0.0		   2	0.27053		0.27053		0.24155
  480		     0.9		    0.0		   3	0.30435		0.30435		0.27536
  480		     0.9		    0.0		   4	0.33092		0.33092		0.29469
  480		     0.9		    0.0		   5	0.36473		0.36473		0.30918
  480		     0.9		    0.1		   1	0.18841		0.19324		0.17150
  480		     0.9		    0.1		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.1		   3	0.28744		0.30435		0.27536
  480		     0.9		    0.1		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.1		   5	0.33575		0.36473		0.30918
  480		     0.9		    0.2		   1	0.18841		0.19324		0.17150
  480		     0.9		    0.2		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.2		   3	0.28744		0.30435		0.27536
  480		     0.9		    0.2		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.2		   5	0.33575		0.36473		0.30918
  480		     0.9		    0.3		   1	0.18841		0.19324		0.17150
  480		     0.9		    0.3		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.3		   3	0.28744		0.30435		0.27536
  480		     0.9		    0.3		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.3		   5	0.33575		0.36473		0.30918
  480		     0.9		    0.4		   1	0.18841		0.19324		0.17150
  480		     0.9		    0.4		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.4		   3	0.28744		0.30435		0.27536
  480		     0.9		    0.4		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.4		   5	0.33575		0.36473		0.30918
  480		     0.9		    0.5		   1	0.18357		0.19324		0.17150
  480		     0.9		    0.5		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.5		   3	0.28986		0.30435		0.27536
  480		     0.9		    0.5		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.5		   5	0.33575		0.36473		0.30918
  480		     0.9		    0.6		   1	0.18357		0.19324		0.17150
  480		     0.9		    0.6		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.6		   3	0.28986		0.30435		0.27536
  480		     0.9		    0.6		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.6		   5	0.33333		0.36473		0.30918
  480		     0.9		    0.7		   1	0.18599		0.19324		0.17150
  480		     0.9		    0.7		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.7		   3	0.28986		0.30435		0.27536
  480		     0.9		    0.7		   4	0.31401		0.33092		0.29469
  480		     0.9		    0.7		   5	0.33333		0.36473		0.30918
  480		     0.9		    0.8		   1	0.18116		0.19324		0.17150
  480		     0.9		    0.8		   2	0.25362		0.27053		0.24155
  480		     0.9		    0.8		   3	0.29227		0.30435		0.27536
  480		     0.9		    0.8		   4	0.31884		0.33092		0.29469
  480		     0.9		    0.8		   5	0.33333		0.36473		0.30918
  480		     0.9		    0.9		   1	0.18599		0.19324		0.17150
  480		     0.9		    0.9		   2	0.25604		0.27053		0.24155
  480		     0.9		    0.9		   3	0.29952		0.30435		0.27536
  480		     0.9		    0.9		   4	0.32126		0.33092		0.29469
  480		     0.9		    0.9		   5	0.33575		0.36473		0.30918
  480		     0.9		    1.0		   1	0.17150		0.19324		0.17150
  480		     0.9		    1.0		   2	0.24155		0.27053		0.24155
  480		     0.9		    1.0		   3	0.27536		0.30435		0.27536
  480		     0.9		    1.0		   4	0.29469		0.33092		0.29469
  480		     0.9		    1.0		   5	0.30918		0.36473		0.30918
  480		     1.0		    0.0		   1	0.19324		0.19324		0.17150
  480		     1.0		    0.0		   2	0.27053		0.27053		0.24155
  480		     1.0		    0.0		   3	0.30435		0.30435		0.27536
  480		     1.0		    0.0		   4	0.33092		0.33092		0.29469
  480		     1.0		    0.0		   5	0.36473		0.36473		0.30918
  480		     1.0		    0.1		   1	0.18841		0.19324		0.17150
  480		     1.0		    0.1		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.1		   3	0.28744		0.30435		0.27536
  480		     1.0		    0.1		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.1		   5	0.33575		0.36473		0.30918
  480		     1.0		    0.2		   1	0.18841		0.19324		0.17150
  480		     1.0		    0.2		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.2		   3	0.28744		0.30435		0.27536
  480		     1.0		    0.2		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.2		   5	0.33575		0.36473		0.30918
  480		     1.0		    0.3		   1	0.18841		0.19324		0.17150
  480		     1.0		    0.3		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.3		   3	0.28744		0.30435		0.27536
  480		     1.0		    0.3		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.3		   5	0.33575		0.36473		0.30918
  480		     1.0		    0.4		   1	0.18841		0.19324		0.17150
  480		     1.0		    0.4		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.4		   3	0.28744		0.30435		0.27536
  480		     1.0		    0.4		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.4		   5	0.33575		0.36473		0.30918
  480		     1.0		    0.5		   1	0.18357		0.19324		0.17150
  480		     1.0		    0.5		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.5		   3	0.28986		0.30435		0.27536
  480		     1.0		    0.5		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.5		   5	0.33575		0.36473		0.30918
  480		     1.0		    0.6		   1	0.18357		0.19324		0.17150
  480		     1.0		    0.6		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.6		   3	0.28986		0.30435		0.27536
  480		     1.0		    0.6		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.6		   5	0.33333		0.36473		0.30918
  480		     1.0		    0.7		   1	0.18599		0.19324		0.17150
  480		     1.0		    0.7		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.7		   3	0.28986		0.30435		0.27536
  480		     1.0		    0.7		   4	0.31401		0.33092		0.29469
  480		     1.0		    0.7		   5	0.33333		0.36473		0.30918
  480		     1.0		    0.8		   1	0.18116		0.19324		0.17150
  480		     1.0		    0.8		   2	0.25362		0.27053		0.24155
  480		     1.0		    0.8		   3	0.29227		0.30435		0.27536
  480		     1.0		    0.8		   4	0.31884		0.33092		0.29469
  480		     1.0		    0.8		   5	0.33333		0.36473		0.30918
  480		     1.0		    0.9		   1	0.18599		0.19324		0.17150
  480		     1.0		    0.9		   2	0.25604		0.27053		0.24155
  480		     1.0		    0.9		   3	0.29952		0.30435		0.27536
  480		     1.0		    0.9		   4	0.32126		0.33092		0.29469
  480		     1.0		    0.9		   5	0.33575		0.36473		0.30918
  480		     1.0		    1.0		   1	0.17150		0.19324		0.17150
  480		     1.0		    1.0		   2	0.24155		0.27053		0.24155
  480		     1.0		    1.0		   3	0.27536		0.30435		0.27536
  480		     1.0		    1.0		   4	0.29469		0.33092		0.29469
  480		     1.0		    1.0		   5	0.30918		0.36473		0.30918
  500		     0.1		    0.0		   1	0.19324		0.19324		0.17391
  500		     0.1		    0.0		   2	0.27053		0.27053		0.26087
  500		     0.1		    0.0		   3	0.30435		0.30435		0.31159
  500		     0.1		    0.0		   4	0.33092		0.33092		0.33816
  500		     0.1		    0.0		   5	0.36473		0.36473		0.35266
  500		     0.1		    0.1		   1	0.19082		0.19324		0.17391
  500		     0.1		    0.1		   2	0.26087		0.27053		0.26087
  500		     0.1		    0.1		   3	0.30918		0.30435		0.31159
  500		     0.1		    0.1		   4	0.33333		0.33092		0.33816
  500		     0.1		    0.1		   5	0.35507		0.36473		0.35266
  500		     0.1		    0.2		   1	0.19082		0.19324		0.17391
  500		     0.1		    0.2		   2	0.26087		0.27053		0.26087
  500		     0.1		    0.2		   3	0.30918		0.30435		0.31159
  500		     0.1		    0.2		   4	0.33575		0.33092		0.33816
  500		     0.1		    0.2		   5	0.35749		0.36473		0.35266
  500		     0.1		    0.3		   1	0.19082		0.19324		0.17391
  500		     0.1		    0.3		   2	0.26087		0.27053		0.26087
  500		     0.1		    0.3		   3	0.31401		0.30435		0.31159
  500		     0.1		    0.3		   4	0.33575		0.33092		0.33816
  500		     0.1		    0.3		   5	0.35749		0.36473		0.35266
  500		     0.1		    0.4		   1	0.18841		0.19324		0.17391
  500		     0.1		    0.4		   2	0.26087		0.27053		0.26087
  500		     0.1		    0.4		   3	0.31401		0.30435		0.31159
  500		     0.1		    0.4		   4	0.33575		0.33092		0.33816
  500		     0.1		    0.4		   5	0.36473		0.36473		0.35266
  500		     0.1		    0.5		   1	0.19324		0.19324		0.17391
  500		     0.1		    0.5		   2	0.26329		0.27053		0.26087
  500		     0.1		    0.5		   3	0.31884		0.30435		0.31159
  500		     0.1		    0.5		   4	0.34541		0.33092		0.33816
  500		     0.1		    0.5		   5	0.37198		0.36473		0.35266
  500		     0.1		    0.6		   1	0.18841		0.19324		0.17391
  500		     0.1		    0.6		   2	0.26812		0.27053		0.26087
  500		     0.1		    0.6		   3	0.32126		0.30435		0.31159
  500		     0.1		    0.6		   4	0.35024		0.33092		0.33816
  500		     0.1		    0.6		   5	0.37198		0.36473		0.35266
  500		     0.1		    0.7		   1	0.19082		0.19324		0.17391
  500		     0.1		    0.7		   2	0.27053		0.27053		0.26087
  500		     0.1		    0.7		   3	0.32367		0.30435		0.31159
  500		     0.1		    0.7		   4	0.35749		0.33092		0.33816
  500		     0.1		    0.7		   5	0.37198		0.36473		0.35266
  500		     0.1		    0.8		   1	0.18116		0.19324		0.17391
  500		     0.1		    0.8		   2	0.27295		0.27053		0.26087
  500		     0.1		    0.8		   3	0.32126		0.30435		0.31159
  500		     0.1		    0.8		   4	0.36232		0.33092		0.33816
  500		     0.1		    0.8		   5	0.37440		0.36473		0.35266
  500		     0.1		    0.9		   1	0.18357		0.19324		0.17391
  500		     0.1		    0.9		   2	0.27053		0.27053		0.26087
  500		     0.1		    0.9		   3	0.32850		0.30435		0.31159
  500		     0.1		    0.9		   4	0.36473		0.33092		0.33816
  500		     0.1		    0.9		   5	0.38164		0.36473		0.35266
  500		     0.1		    1.0		   1	0.17391		0.19324		0.17391
  500		     0.1		    1.0		   2	0.26087		0.27053		0.26087
  500		     0.1		    1.0		   3	0.31159		0.30435		0.31159
  500		     0.1		    1.0		   4	0.33816		0.33092		0.33816
  500		     0.1		    1.0		   5	0.35266		0.36473		0.35266
  500		     0.2		    0.0		   1	0.19324		0.19324		0.16667
  500		     0.2		    0.0		   2	0.27053		0.27053		0.25845
  500		     0.2		    0.0		   3	0.30435		0.30435		0.30193
  500		     0.2		    0.0		   4	0.33092		0.33092		0.31643
  500		     0.2		    0.0		   5	0.36473		0.36473		0.33092
  500		     0.2		    0.1		   1	0.18841		0.19324		0.16667
  500		     0.2		    0.1		   2	0.26570		0.27053		0.25845
  500		     0.2		    0.1		   3	0.30193		0.30435		0.30193
  500		     0.2		    0.1		   4	0.31884		0.33092		0.31643
  500		     0.2		    0.1		   5	0.34541		0.36473		0.33092
  500		     0.2		    0.2		   1	0.18841		0.19324		0.16667
  500		     0.2		    0.2		   2	0.26570		0.27053		0.25845
  500		     0.2		    0.2		   3	0.30193		0.30435		0.30193
  500		     0.2		    0.2		   4	0.32126		0.33092		0.31643
  500		     0.2		    0.2		   5	0.34783		0.36473		0.33092
  500		     0.2		    0.3		   1	0.18841		0.19324		0.16667
  500		     0.2		    0.3		   2	0.26570		0.27053		0.25845
  500		     0.2		    0.3		   3	0.30435		0.30435		0.30193
  500		     0.2		    0.3		   4	0.32126		0.33092		0.31643
  500		     0.2		    0.3		   5	0.34783		0.36473		0.33092
  500		     0.2		    0.4		   1	0.18599		0.19324		0.16667
  500		     0.2		    0.4		   2	0.26570		0.27053		0.25845
  500		     0.2		    0.4		   3	0.30435		0.30435		0.30193
  500		     0.2		    0.4		   4	0.32126		0.33092		0.31643
  500		     0.2		    0.4		   5	0.35024		0.36473		0.33092
  500		     0.2		    0.5		   1	0.18599		0.19324		0.16667
  500		     0.2		    0.5		   2	0.26812		0.27053		0.25845
  500		     0.2		    0.5		   3	0.30676		0.30435		0.30193
  500		     0.2		    0.5		   4	0.32367		0.33092		0.31643
  500		     0.2		    0.5		   5	0.35024		0.36473		0.33092
  500		     0.2		    0.6		   1	0.18357		0.19324		0.16667
  500		     0.2		    0.6		   2	0.26329		0.27053		0.25845
  500		     0.2		    0.6		   3	0.30676		0.30435		0.30193
  500		     0.2		    0.6		   4	0.32609		0.33092		0.31643
  500		     0.2		    0.6		   5	0.35024		0.36473		0.33092
  500		     0.2		    0.7		   1	0.18841		0.19324		0.16667
  500		     0.2		    0.7		   2	0.26812		0.27053		0.25845
  500		     0.2		    0.7		   3	0.30676		0.30435		0.30193
  500		     0.2		    0.7		   4	0.32850		0.33092		0.31643
  500		     0.2		    0.7		   5	0.35024		0.36473		0.33092
  500		     0.2		    0.8		   1	0.18116		0.19324		0.16667
  500		     0.2		    0.8		   2	0.26329		0.27053		0.25845
  500		     0.2		    0.8		   3	0.30676		0.30435		0.30193
  500		     0.2		    0.8		   4	0.33333		0.33092		0.31643
  500		     0.2		    0.8		   5	0.35749		0.36473		0.33092
  500		     0.2		    0.9		   1	0.18116		0.19324		0.16667
  500		     0.2		    0.9		   2	0.26329		0.27053		0.25845
  500		     0.2		    0.9		   3	0.31159		0.30435		0.30193
  500		     0.2		    0.9		   4	0.34058		0.33092		0.31643
  500		     0.2		    0.9		   5	0.35990		0.36473		0.33092
  500		     0.2		    1.0		   1	0.16667		0.19324		0.16667
  500		     0.2		    1.0		   2	0.25845		0.27053		0.25845
  500		     0.2		    1.0		   3	0.30193		0.30435		0.30193
  500		     0.2		    1.0		   4	0.31643		0.33092		0.31643
  500		     0.2		    1.0		   5	0.33092		0.36473		0.33092
  500		     0.3		    0.0		   1	0.19324		0.19324		0.15700
  500		     0.3		    0.0		   2	0.27053		0.27053		0.24396
  500		     0.3		    0.0		   3	0.30435		0.30435		0.29469
  500		     0.3		    0.0		   4	0.33092		0.33092		0.30918
  500		     0.3		    0.0		   5	0.36473		0.36473		0.32126
  500		     0.3		    0.1		   1	0.19082		0.19324		0.15700
  500		     0.3		    0.1		   2	0.26329		0.27053		0.24396
  500		     0.3		    0.1		   3	0.30193		0.30435		0.29469
  500		     0.3		    0.1		   4	0.32367		0.33092		0.30918
  500		     0.3		    0.1		   5	0.34783		0.36473		0.32126
  500		     0.3		    0.2		   1	0.19082		0.19324		0.15700
  500		     0.3		    0.2		   2	0.26329		0.27053		0.24396
  500		     0.3		    0.2		   3	0.30193		0.30435		0.29469
  500		     0.3		    0.2		   4	0.32367		0.33092		0.30918
  500		     0.3		    0.2		   5	0.34783		0.36473		0.32126
  500		     0.3		    0.3		   1	0.19082		0.19324		0.15700
  500		     0.3		    0.3		   2	0.26329		0.27053		0.24396
  500		     0.3		    0.3		   3	0.30193		0.30435		0.29469
  500		     0.3		    0.3		   4	0.32367		0.33092		0.30918
  500		     0.3		    0.3		   5	0.34783		0.36473		0.32126
  500		     0.3		    0.4		   1	0.18841		0.19324		0.15700
  500		     0.3		    0.4		   2	0.26329		0.27053		0.24396
  500		     0.3		    0.4		   3	0.30193		0.30435		0.29469
  500		     0.3		    0.4		   4	0.32367		0.33092		0.30918
  500		     0.3		    0.4		   5	0.35024		0.36473		0.32126
  500		     0.3		    0.5		   1	0.18841		0.19324		0.15700
  500		     0.3		    0.5		   2	0.26570		0.27053		0.24396
  500		     0.3		    0.5		   3	0.30435		0.30435		0.29469
  500		     0.3		    0.5		   4	0.32367		0.33092		0.30918
  500		     0.3		    0.5		   5	0.35024		0.36473		0.32126
  500		     0.3		    0.6		   1	0.18599		0.19324		0.15700
  500		     0.3		    0.6		   2	0.26570		0.27053		0.24396
  500		     0.3		    0.6		   3	0.30435		0.30435		0.29469
  500		     0.3		    0.6		   4	0.32609		0.33092		0.30918
  500		     0.3		    0.6		   5	0.34783		0.36473		0.32126
  500		     0.3		    0.7		   1	0.18841		0.19324		0.15700
  500		     0.3		    0.7		   2	0.26329		0.27053		0.24396
  500		     0.3		    0.7		   3	0.30435		0.30435		0.29469
  500		     0.3		    0.7		   4	0.33092		0.33092		0.30918
  500		     0.3		    0.7		   5	0.35266		0.36473		0.32126
  500		     0.3		    0.8		   1	0.18116		0.19324		0.15700
  500		     0.3		    0.8		   2	0.26087		0.27053		0.24396
  500		     0.3		    0.8		   3	0.30193		0.30435		0.29469
  500		     0.3		    0.8		   4	0.33333		0.33092		0.30918
  500		     0.3		    0.8		   5	0.35266		0.36473		0.32126
  500		     0.3		    0.9		   1	0.17874		0.19324		0.15700
  500		     0.3		    0.9		   2	0.25362		0.27053		0.24396
  500		     0.3		    0.9		   3	0.30435		0.30435		0.29469
  500		     0.3		    0.9		   4	0.33816		0.33092		0.30918
  500		     0.3		    0.9		   5	0.35507		0.36473		0.32126
  500		     0.3		    1.0		   1	0.15700		0.19324		0.15700
  500		     0.3		    1.0		   2	0.24396		0.27053		0.24396
  500		     0.3		    1.0		   3	0.29469		0.30435		0.29469
  500		     0.3		    1.0		   4	0.30918		0.33092		0.30918
  500		     0.3		    1.0		   5	0.32126		0.36473		0.32126
  500		     0.4		    0.0		   1	0.19324		0.19324		0.16425
  500		     0.4		    0.0		   2	0.27053		0.27053		0.25121
  500		     0.4		    0.0		   3	0.30435		0.30435		0.28986
  500		     0.4		    0.0		   4	0.33092		0.33092		0.30435
  500		     0.4		    0.0		   5	0.36473		0.36473		0.31643
  500		     0.4		    0.1		   1	0.19082		0.19324		0.16425
  500		     0.4		    0.1		   2	0.25845		0.27053		0.25121
  500		     0.4		    0.1		   3	0.29710		0.30435		0.28986
  500		     0.4		    0.1		   4	0.32126		0.33092		0.30435
  500		     0.4		    0.1		   5	0.34541		0.36473		0.31643
  500		     0.4		    0.2		   1	0.19082		0.19324		0.16425
  500		     0.4		    0.2		   2	0.25845		0.27053		0.25121
  500		     0.4		    0.2		   3	0.29710		0.30435		0.28986
  500		     0.4		    0.2		   4	0.32126		0.33092		0.30435
  500		     0.4		    0.2		   5	0.34541		0.36473		0.31643
  500		     0.4		    0.3		   1	0.19082		0.19324		0.16425
  500		     0.4		    0.3		   2	0.25845		0.27053		0.25121
  500		     0.4		    0.3		   3	0.29710		0.30435		0.28986
  500		     0.4		    0.3		   4	0.32126		0.33092		0.30435
  500		     0.4		    0.3		   5	0.34541		0.36473		0.31643
  500		     0.4		    0.4		   1	0.18841		0.19324		0.16425
  500		     0.4		    0.4		   2	0.25845		0.27053		0.25121
  500		     0.4		    0.4		   3	0.29710		0.30435		0.28986
  500		     0.4		    0.4		   4	0.32126		0.33092		0.30435
  500		     0.4		    0.4		   5	0.34783		0.36473		0.31643
  500		     0.4		    0.5		   1	0.18841		0.19324		0.16425
  500		     0.4		    0.5		   2	0.26087		0.27053		0.25121
  500		     0.4		    0.5		   3	0.29952		0.30435		0.28986
  500		     0.4		    0.5		   4	0.32126		0.33092		0.30435
  500		     0.4		    0.5		   5	0.34783		0.36473		0.31643
  500		     0.4		    0.6		   1	0.18599		0.19324		0.16425
  500		     0.4		    0.6		   2	0.26087		0.27053		0.25121
  500		     0.4		    0.6		   3	0.29952		0.30435		0.28986
  500		     0.4		    0.6		   4	0.32367		0.33092		0.30435
  500		     0.4		    0.6		   5	0.34541		0.36473		0.31643
  500		     0.4		    0.7		   1	0.18841		0.19324		0.16425
  500		     0.4		    0.7		   2	0.25604		0.27053		0.25121
  500		     0.4		    0.7		   3	0.29952		0.30435		0.28986
  500		     0.4		    0.7		   4	0.32367		0.33092		0.30435
  500		     0.4		    0.7		   5	0.35024		0.36473		0.31643
  500		     0.4		    0.8		   1	0.18841		0.19324		0.16425
  500		     0.4		    0.8		   2	0.25604		0.27053		0.25121
  500		     0.4		    0.8		   3	0.29710		0.30435		0.28986
  500		     0.4		    0.8		   4	0.33092		0.33092		0.30435
  500		     0.4		    0.8		   5	0.35024		0.36473		0.31643
  500		     0.4		    0.9		   1	0.18841		0.19324		0.16425
  500		     0.4		    0.9		   2	0.25604		0.27053		0.25121
  500		     0.4		    0.9		   3	0.29952		0.30435		0.28986
  500		     0.4		    0.9		   4	0.33575		0.33092		0.30435
  500		     0.4		    0.9		   5	0.34783		0.36473		0.31643
  500		     0.4		    1.0		   1	0.16425		0.19324		0.16425
  500		     0.4		    1.0		   2	0.25121		0.27053		0.25121
  500		     0.4		    1.0		   3	0.28986		0.30435		0.28986
  500		     0.4		    1.0		   4	0.30435		0.33092		0.30435
  500		     0.4		    1.0		   5	0.31643		0.36473		0.31643
  500		     0.5		    0.0		   1	0.19324		0.19324		0.16184
  500		     0.5		    0.0		   2	0.27053		0.27053		0.25121
  500		     0.5		    0.0		   3	0.30435		0.30435		0.28261
  500		     0.5		    0.0		   4	0.33092		0.33092		0.30193
  500		     0.5		    0.0		   5	0.36473		0.36473		0.31401
  500		     0.5		    0.1		   1	0.19082		0.19324		0.16184
  500		     0.5		    0.1		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.1		   3	0.29469		0.30435		0.28261
  500		     0.5		    0.1		   4	0.31884		0.33092		0.30193
  500		     0.5		    0.1		   5	0.34300		0.36473		0.31401
  500		     0.5		    0.2		   1	0.19082		0.19324		0.16184
  500		     0.5		    0.2		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.2		   3	0.29469		0.30435		0.28261
  500		     0.5		    0.2		   4	0.31884		0.33092		0.30193
  500		     0.5		    0.2		   5	0.34300		0.36473		0.31401
  500		     0.5		    0.3		   1	0.19082		0.19324		0.16184
  500		     0.5		    0.3		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.3		   3	0.29469		0.30435		0.28261
  500		     0.5		    0.3		   4	0.31884		0.33092		0.30193
  500		     0.5		    0.3		   5	0.34300		0.36473		0.31401
  500		     0.5		    0.4		   1	0.18841		0.19324		0.16184
  500		     0.5		    0.4		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.4		   3	0.29469		0.30435		0.28261
  500		     0.5		    0.4		   4	0.31884		0.33092		0.30193
  500		     0.5		    0.4		   5	0.34541		0.36473		0.31401
  500		     0.5		    0.5		   1	0.18841		0.19324		0.16184
  500		     0.5		    0.5		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.5		   3	0.29710		0.30435		0.28261
  500		     0.5		    0.5		   4	0.31884		0.33092		0.30193
  500		     0.5		    0.5		   5	0.34541		0.36473		0.31401
  500		     0.5		    0.6		   1	0.18841		0.19324		0.16184
  500		     0.5		    0.6		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.6		   3	0.29710		0.30435		0.28261
  500		     0.5		    0.6		   4	0.32126		0.33092		0.30193
  500		     0.5		    0.6		   5	0.34300		0.36473		0.31401
  500		     0.5		    0.7		   1	0.18841		0.19324		0.16184
  500		     0.5		    0.7		   2	0.25845		0.27053		0.25121
  500		     0.5		    0.7		   3	0.29710		0.30435		0.28261
  500		     0.5		    0.7		   4	0.32126		0.33092		0.30193
  500		     0.5		    0.7		   5	0.34300		0.36473		0.31401
  500		     0.5		    0.8		   1	0.18599		0.19324		0.16184
  500		     0.5		    0.8		   2	0.25604		0.27053		0.25121
  500		     0.5		    0.8		   3	0.29952		0.30435		0.28261
  500		     0.5		    0.8		   4	0.32850		0.33092		0.30193
  500		     0.5		    0.8		   5	0.34300		0.36473		0.31401
  500		     0.5		    0.9		   1	0.18599		0.19324		0.16184
  500		     0.5		    0.9		   2	0.25604		0.27053		0.25121
  500		     0.5		    0.9		   3	0.30435		0.30435		0.28261
  500		     0.5		    0.9		   4	0.33575		0.33092		0.30193
  500		     0.5		    0.9		   5	0.34541		0.36473		0.31401
  500		     0.5		    1.0		   1	0.16184		0.19324		0.16184
  500		     0.5		    1.0		   2	0.25121		0.27053		0.25121
  500		     0.5		    1.0		   3	0.28261		0.30435		0.28261
  500		     0.5		    1.0		   4	0.30193		0.33092		0.30193
  500		     0.5		    1.0		   5	0.31401		0.36473		0.31401
  500		     0.6		    0.0		   1	0.19324		0.19324		0.15942
  500		     0.6		    0.0		   2	0.27053		0.27053		0.24638
  500		     0.6		    0.0		   3	0.30435		0.30435		0.28261
  500		     0.6		    0.0		   4	0.33092		0.33092		0.29952
  500		     0.6		    0.0		   5	0.36473		0.36473		0.31159
  500		     0.6		    0.1		   1	0.19082		0.19324		0.15942
  500		     0.6		    0.1		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.1		   3	0.28986		0.30435		0.28261
  500		     0.6		    0.1		   4	0.31643		0.33092		0.29952
  500		     0.6		    0.1		   5	0.34058		0.36473		0.31159
  500		     0.6		    0.2		   1	0.19082		0.19324		0.15942
  500		     0.6		    0.2		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.2		   3	0.28986		0.30435		0.28261
  500		     0.6		    0.2		   4	0.31643		0.33092		0.29952
  500		     0.6		    0.2		   5	0.34058		0.36473		0.31159
  500		     0.6		    0.3		   1	0.19082		0.19324		0.15942
  500		     0.6		    0.3		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.3		   3	0.28986		0.30435		0.28261
  500		     0.6		    0.3		   4	0.31643		0.33092		0.29952
  500		     0.6		    0.3		   5	0.34058		0.36473		0.31159
  500		     0.6		    0.4		   1	0.18841		0.19324		0.15942
  500		     0.6		    0.4		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.4		   3	0.28986		0.30435		0.28261
  500		     0.6		    0.4		   4	0.31643		0.33092		0.29952
  500		     0.6		    0.4		   5	0.34300		0.36473		0.31159
  500		     0.6		    0.5		   1	0.18841		0.19324		0.15942
  500		     0.6		    0.5		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.5		   3	0.29227		0.30435		0.28261
  500		     0.6		    0.5		   4	0.31643		0.33092		0.29952
  500		     0.6		    0.5		   5	0.34300		0.36473		0.31159
  500		     0.6		    0.6		   1	0.18841		0.19324		0.15942
  500		     0.6		    0.6		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.6		   3	0.29227		0.30435		0.28261
  500		     0.6		    0.6		   4	0.31884		0.33092		0.29952
  500		     0.6		    0.6		   5	0.34058		0.36473		0.31159
  500		     0.6		    0.7		   1	0.19082		0.19324		0.15942
  500		     0.6		    0.7		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.7		   3	0.29227		0.30435		0.28261
  500		     0.6		    0.7		   4	0.31884		0.33092		0.29952
  500		     0.6		    0.7		   5	0.34058		0.36473		0.31159
  500		     0.6		    0.8		   1	0.18599		0.19324		0.15942
  500		     0.6		    0.8		   2	0.25604		0.27053		0.24638
  500		     0.6		    0.8		   3	0.29469		0.30435		0.28261
  500		     0.6		    0.8		   4	0.32609		0.33092		0.29952
  500		     0.6		    0.8		   5	0.34058		0.36473		0.31159
  500		     0.6		    0.9		   1	0.18599		0.19324		0.15942
  500		     0.6		    0.9		   2	0.25362		0.27053		0.24638
  500		     0.6		    0.9		   3	0.29952		0.30435		0.28261
  500		     0.6		    0.9		   4	0.33333		0.33092		0.29952
  500		     0.6		    0.9		   5	0.34300		0.36473		0.31159
  500		     0.6		    1.0		   1	0.15942		0.19324		0.15942
  500		     0.6		    1.0		   2	0.24638		0.27053		0.24638
  500		     0.6		    1.0		   3	0.28261		0.30435		0.28261
  500		     0.6		    1.0		   4	0.29952		0.33092		0.29952
  500		     0.6		    1.0		   5	0.31159		0.36473		0.31159
  500		     0.7		    0.0		   1	0.19324		0.19324		0.16184
  500		     0.7		    0.0		   2	0.27053		0.27053		0.24638
  500		     0.7		    0.0		   3	0.30435		0.30435		0.27778
  500		     0.7		    0.0		   4	0.33092		0.33092		0.29469
  500		     0.7		    0.0		   5	0.36473		0.36473		0.31159
  500		     0.7		    0.1		   1	0.19082		0.19324		0.16184
  500		     0.7		    0.1		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.1		   3	0.28986		0.30435		0.27778
  500		     0.7		    0.1		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.1		   5	0.34058		0.36473		0.31159
  500		     0.7		    0.2		   1	0.19082		0.19324		0.16184
  500		     0.7		    0.2		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.2		   3	0.28986		0.30435		0.27778
  500		     0.7		    0.2		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.2		   5	0.34058		0.36473		0.31159
  500		     0.7		    0.3		   1	0.19082		0.19324		0.16184
  500		     0.7		    0.3		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.3		   3	0.28986		0.30435		0.27778
  500		     0.7		    0.3		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.3		   5	0.34058		0.36473		0.31159
  500		     0.7		    0.4		   1	0.18841		0.19324		0.16184
  500		     0.7		    0.4		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.4		   3	0.28986		0.30435		0.27778
  500		     0.7		    0.4		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.4		   5	0.34300		0.36473		0.31159
  500		     0.7		    0.5		   1	0.18599		0.19324		0.16184
  500		     0.7		    0.5		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.5		   3	0.29227		0.30435		0.27778
  500		     0.7		    0.5		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.5		   5	0.34300		0.36473		0.31159
  500		     0.7		    0.6		   1	0.18599		0.19324		0.16184
  500		     0.7		    0.6		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.6		   3	0.29227		0.30435		0.27778
  500		     0.7		    0.6		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.6		   5	0.34300		0.36473		0.31159
  500		     0.7		    0.7		   1	0.18841		0.19324		0.16184
  500		     0.7		    0.7		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.7		   3	0.29227		0.30435		0.27778
  500		     0.7		    0.7		   4	0.31643		0.33092		0.29469
  500		     0.7		    0.7		   5	0.34058		0.36473		0.31159
  500		     0.7		    0.8		   1	0.18357		0.19324		0.16184
  500		     0.7		    0.8		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.8		   3	0.29227		0.30435		0.27778
  500		     0.7		    0.8		   4	0.32126		0.33092		0.29469
  500		     0.7		    0.8		   5	0.34058		0.36473		0.31159
  500		     0.7		    0.9		   1	0.18841		0.19324		0.16184
  500		     0.7		    0.9		   2	0.25604		0.27053		0.24638
  500		     0.7		    0.9		   3	0.29710		0.30435		0.27778
  500		     0.7		    0.9		   4	0.32850		0.33092		0.29469
  500		     0.7		    0.9		   5	0.34300		0.36473		0.31159
  500		     0.7		    1.0		   1	0.16184		0.19324		0.16184
  500		     0.7		    1.0		   2	0.24638		0.27053		0.24638
  500		     0.7		    1.0		   3	0.27778		0.30435		0.27778
  500		     0.7		    1.0		   4	0.29469		0.33092		0.29469
  500		     0.7		    1.0		   5	0.31159		0.36473		0.31159
  500		     0.8		    0.0		   1	0.19324		0.19324		0.16184
  500		     0.8		    0.0		   2	0.27053		0.27053		0.24638
  500		     0.8		    0.0		   3	0.30435		0.30435		0.27778
  500		     0.8		    0.0		   4	0.33092		0.33092		0.29469
  500		     0.8		    0.0		   5	0.36473		0.36473		0.31159
  500		     0.8		    0.1		   1	0.19082		0.19324		0.16184
  500		     0.8		    0.1		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.1		   3	0.28986		0.30435		0.27778
  500		     0.8		    0.1		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.1		   5	0.33816		0.36473		0.31159
  500		     0.8		    0.2		   1	0.19082		0.19324		0.16184
  500		     0.8		    0.2		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.2		   3	0.28986		0.30435		0.27778
  500		     0.8		    0.2		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.2		   5	0.33816		0.36473		0.31159
  500		     0.8		    0.3		   1	0.19082		0.19324		0.16184
  500		     0.8		    0.3		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.3		   3	0.28986		0.30435		0.27778
  500		     0.8		    0.3		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.3		   5	0.33816		0.36473		0.31159
  500		     0.8		    0.4		   1	0.18841		0.19324		0.16184
  500		     0.8		    0.4		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.4		   3	0.28986		0.30435		0.27778
  500		     0.8		    0.4		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.4		   5	0.34058		0.36473		0.31159
  500		     0.8		    0.5		   1	0.18599		0.19324		0.16184
  500		     0.8		    0.5		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.5		   3	0.29227		0.30435		0.27778
  500		     0.8		    0.5		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.5		   5	0.34058		0.36473		0.31159
  500		     0.8		    0.6		   1	0.18599		0.19324		0.16184
  500		     0.8		    0.6		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.6		   3	0.29227		0.30435		0.27778
  500		     0.8		    0.6		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.6		   5	0.34058		0.36473		0.31159
  500		     0.8		    0.7		   1	0.18841		0.19324		0.16184
  500		     0.8		    0.7		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.7		   3	0.29227		0.30435		0.27778
  500		     0.8		    0.7		   4	0.31643		0.33092		0.29469
  500		     0.8		    0.7		   5	0.33816		0.36473		0.31159
  500		     0.8		    0.8		   1	0.18357		0.19324		0.16184
  500		     0.8		    0.8		   2	0.25604		0.27053		0.24638
  500		     0.8		    0.8		   3	0.29227		0.30435		0.27778
  500		     0.8		    0.8		   4	0.31884		0.33092		0.29469
  500		     0.8		    0.8		   5	0.33816		0.36473		0.31159
  500		     0.8		    0.9		   1	0.18841		0.19324		0.16184
  500		     0.8		    0.9		   2	0.25845		0.27053		0.24638
  500		     0.8		    0.9		   3	0.29469		0.30435		0.27778
  500		     0.8		    0.9		   4	0.32609		0.33092		0.29469
  500		     0.8		    0.9		   5	0.34058		0.36473		0.31159
  500		     0.8		    1.0		   1	0.16184		0.19324		0.16184
  500		     0.8		    1.0		   2	0.24638		0.27053		0.24638
  500		     0.8		    1.0		   3	0.27778		0.30435		0.27778
  500		     0.8		    1.0		   4	0.29469		0.33092		0.29469
  500		     0.8		    1.0		   5	0.31159		0.36473		0.31159
  500		     0.9		    0.0		   1	0.19324		0.19324		0.16908
  500		     0.9		    0.0		   2	0.27053		0.27053		0.24396
  500		     0.9		    0.0		   3	0.30435		0.30435		0.27778
  500		     0.9		    0.0		   4	0.33092		0.33092		0.29469
  500		     0.9		    0.0		   5	0.36473		0.36473		0.30918
  500		     0.9		    0.1		   1	0.18841		0.19324		0.16908
  500		     0.9		    0.1		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.1		   3	0.28744		0.30435		0.27778
  500		     0.9		    0.1		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.1		   5	0.33575		0.36473		0.30918
  500		     0.9		    0.2		   1	0.18841		0.19324		0.16908
  500		     0.9		    0.2		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.2		   3	0.28744		0.30435		0.27778
  500		     0.9		    0.2		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.2		   5	0.33575		0.36473		0.30918
  500		     0.9		    0.3		   1	0.18841		0.19324		0.16908
  500		     0.9		    0.3		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.3		   3	0.28744		0.30435		0.27778
  500		     0.9		    0.3		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.3		   5	0.33575		0.36473		0.30918
  500		     0.9		    0.4		   1	0.18841		0.19324		0.16908
  500		     0.9		    0.4		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.4		   3	0.28744		0.30435		0.27778
  500		     0.9		    0.4		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.4		   5	0.33816		0.36473		0.30918
  500		     0.9		    0.5		   1	0.18599		0.19324		0.16908
  500		     0.9		    0.5		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.5		   3	0.28986		0.30435		0.27778
  500		     0.9		    0.5		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.5		   5	0.33816		0.36473		0.30918
  500		     0.9		    0.6		   1	0.18357		0.19324		0.16908
  500		     0.9		    0.6		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.6		   3	0.28986		0.30435		0.27778
  500		     0.9		    0.6		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.6		   5	0.33816		0.36473		0.30918
  500		     0.9		    0.7		   1	0.18599		0.19324		0.16908
  500		     0.9		    0.7		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.7		   3	0.28986		0.30435		0.27778
  500		     0.9		    0.7		   4	0.31401		0.33092		0.29469
  500		     0.9		    0.7		   5	0.33575		0.36473		0.30918
  500		     0.9		    0.8		   1	0.18116		0.19324		0.16908
  500		     0.9		    0.8		   2	0.25362		0.27053		0.24396
  500		     0.9		    0.8		   3	0.28986		0.30435		0.27778
  500		     0.9		    0.8		   4	0.31643		0.33092		0.29469
  500		     0.9		    0.8		   5	0.33575		0.36473		0.30918
  500		     0.9		    0.9		   1	0.18599		0.19324		0.16908
  500		     0.9		    0.9		   2	0.25604		0.27053		0.24396
  500		     0.9		    0.9		   3	0.29227		0.30435		0.27778
  500		     0.9		    0.9		   4	0.32367		0.33092		0.29469
  500		     0.9		    0.9		   5	0.33816		0.36473		0.30918
  500		     0.9		    1.0		   1	0.16908		0.19324		0.16908
  500		     0.9		    1.0		   2	0.24396		0.27053		0.24396
  500		     0.9		    1.0		   3	0.27778		0.30435		0.27778
  500		     0.9		    1.0		   4	0.29469		0.33092		0.29469
  500		     0.9		    1.0		   5	0.30918		0.36473		0.30918
  500		     1.0		    0.0		   1	0.19324		0.19324		0.16908
  500		     1.0		    0.0		   2	0.27053		0.27053		0.24396
  500		     1.0		    0.0		   3	0.30435		0.30435		0.27778
  500		     1.0		    0.0		   4	0.33092		0.33092		0.29469
  500		     1.0		    0.0		   5	0.36473		0.36473		0.30918
  500		     1.0		    0.1		   1	0.18841		0.19324		0.16908
  500		     1.0		    0.1		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.1		   3	0.28744		0.30435		0.27778
  500		     1.0		    0.1		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.1		   5	0.33575		0.36473		0.30918
  500		     1.0		    0.2		   1	0.18841		0.19324		0.16908
  500		     1.0		    0.2		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.2		   3	0.28744		0.30435		0.27778
  500		     1.0		    0.2		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.2		   5	0.33575		0.36473		0.30918
  500		     1.0		    0.3		   1	0.18841		0.19324		0.16908
  500		     1.0		    0.3		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.3		   3	0.28744		0.30435		0.27778
  500		     1.0		    0.3		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.3		   5	0.33575		0.36473		0.30918
  500		     1.0		    0.4		   1	0.18841		0.19324		0.16908
  500		     1.0		    0.4		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.4		   3	0.28744		0.30435		0.27778
  500		     1.0		    0.4		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.4		   5	0.33816		0.36473		0.30918
  500		     1.0		    0.5		   1	0.18599		0.19324		0.16908
  500		     1.0		    0.5		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.5		   3	0.28986		0.30435		0.27778
  500		     1.0		    0.5		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.5		   5	0.33816		0.36473		0.30918
  500		     1.0		    0.6		   1	0.18357		0.19324		0.16908
  500		     1.0		    0.6		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.6		   3	0.28986		0.30435		0.27778
  500		     1.0		    0.6		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.6		   5	0.33816		0.36473		0.30918
  500		     1.0		    0.7		   1	0.18599		0.19324		0.16908
  500		     1.0		    0.7		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.7		   3	0.28986		0.30435		0.27778
  500		     1.0		    0.7		   4	0.31401		0.33092		0.29469
  500		     1.0		    0.7		   5	0.33575		0.36473		0.30918
  500		     1.0		    0.8		   1	0.18116		0.19324		0.16908
  500		     1.0		    0.8		   2	0.25362		0.27053		0.24396
  500		     1.0		    0.8		   3	0.28986		0.30435		0.27778
  500		     1.0		    0.8		   4	0.31643		0.33092		0.29469
  500		     1.0		    0.8		   5	0.33575		0.36473		0.30918
  500		     1.0		    0.9		   1	0.18599		0.19324		0.16908
  500		     1.0		    0.9		   2	0.25604		0.27053		0.24396
  500		     1.0		    0.9		   3	0.29227		0.30435		0.27778
  500		     1.0		    0.9		   4	0.32367		0.33092		0.29469
  500		     1.0		    0.9		   5	0.33816		0.36473		0.30918
  500		     1.0		    1.0		   1	0.16908		0.19324		0.16908
  500		     1.0		    1.0		   2	0.24396		0.27053		0.24396
  500		     1.0		    1.0		   3	0.27778		0.30435		0.27778
  500		     1.0		    1.0		   4	0.29469		0.33092		0.29469
  500		     1.0		    1.0		   5	0.30918		0.36473		0.30918


==> performance/Cutoffdate_evan_allterms/evan_combine_markov_hr_cutoffdate.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self	kork+1_1stcol	kork+1_2ndcol		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0		k		k			  1			  1			1.0		1	0.20748
patient		physician		0		0		k		k			  1			  1			1.0		2	0.24486
patient		physician		0		0		k		k			  1			  1			1.0		3	0.25607
patient		physician		0		0		k		k			  1			  1			1.0		4	0.25794
patient		physician		0		0		k		k			  1			  1			1.0		5	0.25981
patient		physician		0		0		k		k			  1			  1			0.9		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.9		2	0.30654
patient		physician		0		0		k		k			  1			  1			0.9		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.9		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.9		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.8		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.8		2	0.30654
patient		physician		0		0		k		k			  1			  1			0.8		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.8		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.8		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.7		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.7		2	0.30654
patient		physician		0		0		k		k			  1			  1			0.7		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.7		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.7		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.6		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.6		2	0.30654
patient		physician		0		0		k		k			  1			  1			0.6		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.6		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.6		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.5		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.5		2	0.30467
patient		physician		0		0		k		k			  1			  1			0.5		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.5		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.5		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.4		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.4		2	0.31028
patient		physician		0		0		k		k			  1			  1			0.4		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.4		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.4		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.3		1	0.23738
patient		physician		0		0		k		k			  1			  1			0.3		2	0.30841
patient		physician		0		0		k		k			  1			  1			0.3		3	0.35514
patient		physician		0		0		k		k			  1			  1			0.3		4	0.39626
patient		physician		0		0		k		k			  1			  1			0.3		5	0.42243
patient		physician		0		0		k		k			  1			  1			0.2		1	0.24299
patient		physician		0		0		k		k			  1			  1			0.2		2	0.31402
patient		physician		0		0		k		k			  1			  1			0.2		3	0.35327
patient		physician		0		0		k		k			  1			  1			0.2		4	0.39813
patient		physician		0		0		k		k			  1			  1			0.2		5	0.42243
patient		physician		0		0		k		k			  1			  1			0.1		1	0.23551
patient		physician		0		0		k		k			  1			  1			0.1		2	0.32336
patient		physician		0		0		k		k			  1			  1			0.1		3	0.36075
patient		physician		0		0		k		k			  1			  1			0.1		4	0.40000
patient		physician		0		0		k		k			  1			  1			0.1		5	0.42430
patient		physician		0		0		k		k			  1			  1			0.0		1	0.20187
patient		physician		0		0		k		k			  1			  1			0.0		2	0.29720
patient		physician		0		0		k		k			  1			  1			0.0		3	0.33832
patient		physician		0		0		k		k			  1			  1			0.0		4	0.37757
patient		physician		0		0		k		k			  1			  1			0.0		5	0.39252
patient		physician		0		0		k		k			  1			  2			1.0		1	0.21682
patient		physician		0		0		k		k			  1			  2			1.0		2	0.24486
patient		physician		0		0		k		k			  1			  2			1.0		3	0.26168
patient		physician		0		0		k		k			  1			  2			1.0		4	0.26542
patient		physician		0		0		k		k			  1			  2			1.0		5	0.26916
patient		physician		0		0		k		k			  1			  2			0.9		1	0.22804
patient		physician		0		0		k		k			  1			  2			0.9		2	0.29159
patient		physician		0		0		k		k			  1			  2			0.9		3	0.34579
patient		physician		0		0		k		k			  1			  2			0.9		4	0.39439
patient		physician		0		0		k		k			  1			  2			0.9		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.8		1	0.22804
patient		physician		0		0		k		k			  1			  2			0.8		2	0.29159
patient		physician		0		0		k		k			  1			  2			0.8		3	0.34579
patient		physician		0		0		k		k			  1			  2			0.8		4	0.39439
patient		physician		0		0		k		k			  1			  2			0.8		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.7		1	0.22804
patient		physician		0		0		k		k			  1			  2			0.7		2	0.29159
patient		physician		0		0		k		k			  1			  2			0.7		3	0.34579
patient		physician		0		0		k		k			  1			  2			0.7		4	0.39439
patient		physician		0		0		k		k			  1			  2			0.7		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.6		1	0.22804
patient		physician		0		0		k		k			  1			  2			0.6		2	0.29159
patient		physician		0		0		k		k			  1			  2			0.6		3	0.34579
patient		physician		0		0		k		k			  1			  2			0.6		4	0.39439
patient		physician		0		0		k		k			  1			  2			0.6		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.5		1	0.22804
patient		physician		0		0		k		k			  1			  2			0.5		2	0.28972
patient		physician		0		0		k		k			  1			  2			0.5		3	0.34579
patient		physician		0		0		k		k			  1			  2			0.5		4	0.39439
patient		physician		0		0		k		k			  1			  2			0.5		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.4		1	0.22991
patient		physician		0		0		k		k			  1			  2			0.4		2	0.29346
patient		physician		0		0		k		k			  1			  2			0.4		3	0.34393
patient		physician		0		0		k		k			  1			  2			0.4		4	0.39626
patient		physician		0		0		k		k			  1			  2			0.4		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.3		1	0.22617
patient		physician		0		0		k		k			  1			  2			0.3		2	0.29346
patient		physician		0		0		k		k			  1			  2			0.3		3	0.34206
patient		physician		0		0		k		k			  1			  2			0.3		4	0.39626
patient		physician		0		0		k		k			  1			  2			0.3		5	0.42056
patient		physician		0		0		k		k			  1			  2			0.2		1	0.23364
patient		physician		0		0		k		k			  1			  2			0.2		2	0.30093
patient		physician		0		0		k		k			  1			  2			0.2		3	0.34393
patient		physician		0		0		k		k			  1			  2			0.2		4	0.39626
patient		physician		0		0		k		k			  1			  2			0.2		5	0.42056
patient		physician		0		0		k		k			  1			  2			0.1		1	0.22617
patient		physician		0		0		k		k			  1			  2			0.1		2	0.31402
patient		physician		0		0		k		k			  1			  2			0.1		3	0.35140
patient		physician		0		0		k		k			  1			  2			0.1		4	0.40187
patient		physician		0		0		k		k			  1			  2			0.1		5	0.42243
patient		physician		0		0		k		k			  1			  2			0.0		1	0.20187
patient		physician		0		0		k		k			  1			  2			0.0		2	0.29720
patient		physician		0		0		k		k			  1			  2			0.0		3	0.33832
patient		physician		0		0		k		k			  1			  2			0.0		4	0.37757
patient		physician		0		0		k		k			  1			  2			0.0		5	0.39252
patient		physician		0		0		k		k			  1			  3			1.0		1	0.21869
patient		physician		0		0		k		k			  1			  3			1.0		2	0.25047
patient		physician		0		0		k		k			  1			  3			1.0		3	0.26355
patient		physician		0		0		k		k			  1			  3			1.0		4	0.26542
patient		physician		0		0		k		k			  1			  3			1.0		5	0.26729
patient		physician		0		0		k		k			  1			  3			0.9		1	0.22617
patient		physician		0		0		k		k			  1			  3			0.9		2	0.29720
patient		physician		0		0		k		k			  1			  3			0.9		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.9		4	0.39252
patient		physician		0		0		k		k			  1			  3			0.9		5	0.41495
patient		physician		0		0		k		k			  1			  3			0.8		1	0.22617
patient		physician		0		0		k		k			  1			  3			0.8		2	0.29720
patient		physician		0		0		k		k			  1			  3			0.8		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.8		4	0.39252
patient		physician		0		0		k		k			  1			  3			0.8		5	0.41495
patient		physician		0		0		k		k			  1			  3			0.7		1	0.22617
patient		physician		0		0		k		k			  1			  3			0.7		2	0.29720
patient		physician		0		0		k		k			  1			  3			0.7		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.7		4	0.39252
patient		physician		0		0		k		k			  1			  3			0.7		5	0.41495
patient		physician		0		0		k		k			  1			  3			0.6		1	0.22617
patient		physician		0		0		k		k			  1			  3			0.6		2	0.29720
patient		physician		0		0		k		k			  1			  3			0.6		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.6		4	0.39252
patient		physician		0		0		k		k			  1			  3			0.6		5	0.41495
patient		physician		0		0		k		k			  1			  3			0.5		1	0.22430
patient		physician		0		0		k		k			  1			  3			0.5		2	0.29720
patient		physician		0		0		k		k			  1			  3			0.5		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.5		4	0.39252
patient		physician		0		0		k		k			  1			  3			0.5		5	0.41495
patient		physician		0		0		k		k			  1			  3			0.4		1	0.22804
patient		physician		0		0		k		k			  1			  3			0.4		2	0.29907
patient		physician		0		0		k		k			  1			  3			0.4		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.4		4	0.39439
patient		physician		0		0		k		k			  1			  3			0.4		5	0.41495
patient		physician		0		0		k		k			  1			  3			0.3		1	0.22991
patient		physician		0		0		k		k			  1			  3			0.3		2	0.29907
patient		physician		0		0		k		k			  1			  3			0.3		3	0.34766
patient		physician		0		0		k		k			  1			  3			0.3		4	0.39439
patient		physician		0		0		k		k			  1			  3			0.3		5	0.41682
patient		physician		0		0		k		k			  1			  3			0.2		1	0.23551
patient		physician		0		0		k		k			  1			  3			0.2		2	0.30467
patient		physician		0		0		k		k			  1			  3			0.2		3	0.34766
patient		physician		0		0		k		k			  1			  3			0.2		4	0.40000
patient		physician		0		0		k		k			  1			  3			0.2		5	0.41682
patient		physician		0		0		k		k			  1			  3			0.1		1	0.22243
patient		physician		0		0		k		k			  1			  3			0.1		2	0.31028
patient		physician		0		0		k		k			  1			  3			0.1		3	0.34953
patient		physician		0		0		k		k			  1			  3			0.1		4	0.40187
patient		physician		0		0		k		k			  1			  3			0.1		5	0.41869
patient		physician		0		0		k		k			  1			  3			0.0		1	0.20187
patient		physician		0		0		k		k			  1			  3			0.0		2	0.29720
patient		physician		0		0		k		k			  1			  3			0.0		3	0.33832
patient		physician		0		0		k		k			  1			  3			0.0		4	0.37757
patient		physician		0		0		k		k			  1			  3			0.0		5	0.39252
patient		physician		0		0		k		k			  1			  4			1.0		1	0.21869
patient		physician		0		0		k		k			  1			  4			1.0		2	0.25234
patient		physician		0		0		k		k			  1			  4			1.0		3	0.26355
patient		physician		0		0		k		k			  1			  4			1.0		4	0.26542
patient		physician		0		0		k		k			  1			  4			1.0		5	0.26729
patient		physician		0		0		k		k			  1			  4			0.9		1	0.22617
patient		physician		0		0		k		k			  1			  4			0.9		2	0.29720
patient		physician		0		0		k		k			  1			  4			0.9		3	0.35327
patient		physician		0		0		k		k			  1			  4			0.9		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.9		5	0.41869
patient		physician		0		0		k		k			  1			  4			0.8		1	0.22617
patient		physician		0		0		k		k			  1			  4			0.8		2	0.29720
patient		physician		0		0		k		k			  1			  4			0.8		3	0.35327
patient		physician		0		0		k		k			  1			  4			0.8		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.8		5	0.41869
patient		physician		0		0		k		k			  1			  4			0.7		1	0.22617
patient		physician		0		0		k		k			  1			  4			0.7		2	0.29720
patient		physician		0		0		k		k			  1			  4			0.7		3	0.35327
patient		physician		0		0		k		k			  1			  4			0.7		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.7		5	0.41869
patient		physician		0		0		k		k			  1			  4			0.6		1	0.22617
patient		physician		0		0		k		k			  1			  4			0.6		2	0.29720
patient		physician		0		0		k		k			  1			  4			0.6		3	0.35327
patient		physician		0		0		k		k			  1			  4			0.6		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.6		5	0.41869
patient		physician		0		0		k		k			  1			  4			0.5		1	0.22430
patient		physician		0		0		k		k			  1			  4			0.5		2	0.29720
patient		physician		0		0		k		k			  1			  4			0.5		3	0.35327
patient		physician		0		0		k		k			  1			  4			0.5		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.5		5	0.41869
patient		physician		0		0		k		k			  1			  4			0.4		1	0.22804
patient		physician		0		0		k		k			  1			  4			0.4		2	0.29907
patient		physician		0		0		k		k			  1			  4			0.4		3	0.35327
patient		physician		0		0		k		k			  1			  4			0.4		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.4		5	0.41869
patient		physician		0		0		k		k			  1			  4			0.3		1	0.22991
patient		physician		0		0		k		k			  1			  4			0.3		2	0.29907
patient		physician		0		0		k		k			  1			  4			0.3		3	0.34953
patient		physician		0		0		k		k			  1			  4			0.3		4	0.39813
patient		physician		0		0		k		k			  1			  4			0.3		5	0.42056
patient		physician		0		0		k		k			  1			  4			0.2		1	0.23551
patient		physician		0		0		k		k			  1			  4			0.2		2	0.30467
patient		physician		0		0		k		k			  1			  4			0.2		3	0.34953
patient		physician		0		0		k		k			  1			  4			0.2		4	0.40374
patient		physician		0		0		k		k			  1			  4			0.2		5	0.42056
patient		physician		0		0		k		k			  1			  4			0.1		1	0.22056
patient		physician		0		0		k		k			  1			  4			0.1		2	0.31215
patient		physician		0		0		k		k			  1			  4			0.1		3	0.35140
patient		physician		0		0		k		k			  1			  4			0.1		4	0.40561
patient		physician		0		0		k		k			  1			  4			0.1		5	0.42243
patient		physician		0		0		k		k			  1			  4			0.0		1	0.20187
patient		physician		0		0		k		k			  1			  4			0.0		2	0.29720
patient		physician		0		0		k		k			  1			  4			0.0		3	0.33832
patient		physician		0		0		k		k			  1			  4			0.0		4	0.37757
patient		physician		0		0		k		k			  1			  4			0.0		5	0.39252
patient		physician		0		0		k		k			  1			  5			1.0		1	0.21495
patient		physician		0		0		k		k			  1			  5			1.0		2	0.24860
patient		physician		0		0		k		k			  1			  5			1.0		3	0.25981
patient		physician		0		0		k		k			  1			  5			1.0		4	0.26168
patient		physician		0		0		k		k			  1			  5			1.0		5	0.26355
patient		physician		0		0		k		k			  1			  5			0.9		1	0.21869
patient		physician		0		0		k		k			  1			  5			0.9		2	0.29346
patient		physician		0		0		k		k			  1			  5			0.9		3	0.35327
patient		physician		0		0		k		k			  1			  5			0.9		4	0.39626
patient		physician		0		0		k		k			  1			  5			0.9		5	0.41495
patient		physician		0		0		k		k			  1			  5			0.8		1	0.21869
patient		physician		0		0		k		k			  1			  5			0.8		2	0.29346
patient		physician		0		0		k		k			  1			  5			0.8		3	0.35327
patient		physician		0		0		k		k			  1			  5			0.8		4	0.39626
patient		physician		0		0		k		k			  1			  5			0.8		5	0.41495
patient		physician		0		0		k		k			  1			  5			0.7		1	0.21869
patient		physician		0		0		k		k			  1			  5			0.7		2	0.29346
patient		physician		0		0		k		k			  1			  5			0.7		3	0.35327
patient		physician		0		0		k		k			  1			  5			0.7		4	0.39626
patient		physician		0		0		k		k			  1			  5			0.7		5	0.41495
patient		physician		0		0		k		k			  1			  5			0.6		1	0.21869
patient		physician		0		0		k		k			  1			  5			0.6		2	0.29346
patient		physician		0		0		k		k			  1			  5			0.6		3	0.35327
patient		physician		0		0		k		k			  1			  5			0.6		4	0.39626
patient		physician		0		0		k		k			  1			  5			0.6		5	0.41495
patient		physician		0		0		k		k			  1			  5			0.5		1	0.21682
patient		physician		0		0		k		k			  1			  5			0.5		2	0.29346
patient		physician		0		0		k		k			  1			  5			0.5		3	0.35327
patient		physician		0		0		k		k			  1			  5			0.5		4	0.39626
patient		physician		0		0		k		k			  1			  5			0.5		5	0.41495
patient		physician		0		0		k		k			  1			  5			0.4		1	0.22243
patient		physician		0		0		k		k			  1			  5			0.4		2	0.29533
patient		physician		0		0		k		k			  1			  5			0.4		3	0.35327
patient		physician		0		0		k		k			  1			  5			0.4		4	0.39626
patient		physician		0		0		k		k			  1			  5			0.4		5	0.41495
patient		physician		0		0		k		k			  1			  5			0.3		1	0.22430
patient		physician		0		0		k		k			  1			  5			0.3		2	0.29533
patient		physician		0		0		k		k			  1			  5			0.3		3	0.35140
patient		physician		0		0		k		k			  1			  5			0.3		4	0.39813
patient		physician		0		0		k		k			  1			  5			0.3		5	0.41682
patient		physician		0		0		k		k			  1			  5			0.2		1	0.23178
patient		physician		0		0		k		k			  1			  5			0.2		2	0.30280
patient		physician		0		0		k		k			  1			  5			0.2		3	0.35140
patient		physician		0		0		k		k			  1			  5			0.2		4	0.40187
patient		physician		0		0		k		k			  1			  5			0.2		5	0.41682
patient		physician		0		0		k		k			  1			  5			0.1		1	0.22056
patient		physician		0		0		k		k			  1			  5			0.1		2	0.31215
patient		physician		0		0		k		k			  1			  5			0.1		3	0.35514
patient		physician		0		0		k		k			  1			  5			0.1		4	0.40374
patient		physician		0		0		k		k			  1			  5			0.1		5	0.41869
patient		physician		0		0		k		k			  1			  5			0.0		1	0.20187
patient		physician		0		0		k		k			  1			  5			0.0		2	0.29720
patient		physician		0		0		k		k			  1			  5			0.0		3	0.33832
patient		physician		0		0		k		k			  1			  5			0.0		4	0.37757
patient		physician		0		0		k		k			  1			  5			0.0		5	0.39252
patient		physician		0		0		k		k			  1			 10			1.0		1	0.21121
patient		physician		0		0		k		k			  1			 10			1.0		2	0.24299
patient		physician		0		0		k		k			  1			 10			1.0		3	0.25607
patient		physician		0		0		k		k			  1			 10			1.0		4	0.25981
patient		physician		0		0		k		k			  1			 10			1.0		5	0.26168
patient		physician		0		0		k		k			  1			 10			0.9		1	0.20561
patient		physician		0		0		k		k			  1			 10			0.9		2	0.28972
patient		physician		0		0		k		k			  1			 10			0.9		3	0.35514
patient		physician		0		0		k		k			  1			 10			0.9		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.9		5	0.42804
patient		physician		0		0		k		k			  1			 10			0.8		1	0.20561
patient		physician		0		0		k		k			  1			 10			0.8		2	0.28972
patient		physician		0		0		k		k			  1			 10			0.8		3	0.35514
patient		physician		0		0		k		k			  1			 10			0.8		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.8		5	0.42804
patient		physician		0		0		k		k			  1			 10			0.7		1	0.20561
patient		physician		0		0		k		k			  1			 10			0.7		2	0.28972
patient		physician		0		0		k		k			  1			 10			0.7		3	0.35514
patient		physician		0		0		k		k			  1			 10			0.7		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.7		5	0.42804
patient		physician		0		0		k		k			  1			 10			0.6		1	0.20561
patient		physician		0		0		k		k			  1			 10			0.6		2	0.29159
patient		physician		0		0		k		k			  1			 10			0.6		3	0.35514
patient		physician		0		0		k		k			  1			 10			0.6		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.6		5	0.42804
patient		physician		0		0		k		k			  1			 10			0.5		1	0.20374
patient		physician		0		0		k		k			  1			 10			0.5		2	0.28972
patient		physician		0		0		k		k			  1			 10			0.5		3	0.35514
patient		physician		0		0		k		k			  1			 10			0.5		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.5		5	0.42804
patient		physician		0		0		k		k			  1			 10			0.4		1	0.20748
patient		physician		0		0		k		k			  1			 10			0.4		2	0.29346
patient		physician		0		0		k		k			  1			 10			0.4		3	0.35514
patient		physician		0		0		k		k			  1			 10			0.4		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.4		5	0.42804
patient		physician		0		0		k		k			  1			 10			0.3		1	0.21682
patient		physician		0		0		k		k			  1			 10			0.3		2	0.29346
patient		physician		0		0		k		k			  1			 10			0.3		3	0.35888
patient		physician		0		0		k		k			  1			 10			0.3		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.3		5	0.42991
patient		physician		0		0		k		k			  1			 10			0.2		1	0.22991
patient		physician		0		0		k		k			  1			 10			0.2		2	0.29907
patient		physician		0		0		k		k			  1			 10			0.2		3	0.36075
patient		physician		0		0		k		k			  1			 10			0.2		4	0.40374
patient		physician		0		0		k		k			  1			 10			0.2		5	0.42991
patient		physician		0		0		k		k			  1			 10			0.1		1	0.22243
patient		physician		0		0		k		k			  1			 10			0.1		2	0.31776
patient		physician		0		0		k		k			  1			 10			0.1		3	0.35701
patient		physician		0		0		k		k			  1			 10			0.1		4	0.40187
patient		physician		0		0		k		k			  1			 10			0.1		5	0.42991
patient		physician		0		0		k		k			  1			 10			0.0		1	0.20187
patient		physician		0		0		k		k			  1			 10			0.0		2	0.29720
patient		physician		0		0		k		k			  1			 10			0.0		3	0.33832
patient		physician		0		0		k		k			  1			 10			0.0		4	0.37757
patient		physician		0		0		k		k			  1			 10			0.0		5	0.39252
patient		physician		0		0		k		k			  1			 20			1.0		1	0.21121
patient		physician		0		0		k		k			  1			 20			1.0		2	0.24112
patient		physician		0		0		k		k			  1			 20			1.0		3	0.24860
patient		physician		0		0		k		k			  1			 20			1.0		4	0.25047
patient		physician		0		0		k		k			  1			 20			1.0		5	0.25234
patient		physician		0		0		k		k			  1			 20			0.9		1	0.19813
patient		physician		0		0		k		k			  1			 20			0.9		2	0.28972
patient		physician		0		0		k		k			  1			 20			0.9		3	0.35327
patient		physician		0		0		k		k			  1			 20			0.9		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.9		5	0.42991
patient		physician		0		0		k		k			  1			 20			0.8		1	0.19813
patient		physician		0		0		k		k			  1			 20			0.8		2	0.28972
patient		physician		0		0		k		k			  1			 20			0.8		3	0.35327
patient		physician		0		0		k		k			  1			 20			0.8		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.8		5	0.42991
patient		physician		0		0		k		k			  1			 20			0.7		1	0.19813
patient		physician		0		0		k		k			  1			 20			0.7		2	0.28972
patient		physician		0		0		k		k			  1			 20			0.7		3	0.35327
patient		physician		0		0		k		k			  1			 20			0.7		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.7		5	0.42991
patient		physician		0		0		k		k			  1			 20			0.6		1	0.19813
patient		physician		0		0		k		k			  1			 20			0.6		2	0.28972
patient		physician		0		0		k		k			  1			 20			0.6		3	0.35327
patient		physician		0		0		k		k			  1			 20			0.6		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.6		5	0.42991
patient		physician		0		0		k		k			  1			 20			0.5		1	0.19626
patient		physician		0		0		k		k			  1			 20			0.5		2	0.28972
patient		physician		0		0		k		k			  1			 20			0.5		3	0.35327
patient		physician		0		0		k		k			  1			 20			0.5		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.5		5	0.42991
patient		physician		0		0		k		k			  1			 20			0.4		1	0.19626
patient		physician		0		0		k		k			  1			 20			0.4		2	0.29159
patient		physician		0		0		k		k			  1			 20			0.4		3	0.35327
patient		physician		0		0		k		k			  1			 20			0.4		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.4		5	0.43178
patient		physician		0		0		k		k			  1			 20			0.3		1	0.20374
patient		physician		0		0		k		k			  1			 20			0.3		2	0.29159
patient		physician		0		0		k		k			  1			 20			0.3		3	0.35514
patient		physician		0		0		k		k			  1			 20			0.3		4	0.40000
patient		physician		0		0		k		k			  1			 20			0.3		5	0.43551
patient		physician		0		0		k		k			  1			 20			0.2		1	0.21308
patient		physician		0		0		k		k			  1			 20			0.2		2	0.29907
patient		physician		0		0		k		k			  1			 20			0.2		3	0.36075
patient		physician		0		0		k		k			  1			 20			0.2		4	0.40561
patient		physician		0		0		k		k			  1			 20			0.2		5	0.43551
patient		physician		0		0		k		k			  1			 20			0.1		1	0.22243
patient		physician		0		0		k		k			  1			 20			0.1		2	0.32523
patient		physician		0		0		k		k			  1			 20			0.1		3	0.36449
patient		physician		0		0		k		k			  1			 20			0.1		4	0.40748
patient		physician		0		0		k		k			  1			 20			0.1		5	0.43738
patient		physician		0		0		k		k			  1			 20			0.0		1	0.20187
patient		physician		0		0		k		k			  1			 20			0.0		2	0.29720
patient		physician		0		0		k		k			  1			 20			0.0		3	0.33832
patient		physician		0		0		k		k			  1			 20			0.0		4	0.37757
patient		physician		0		0		k		k			  1			 20			0.0		5	0.39252
patient		physician		0		0		k		k			  1			 50			1.0		1	0.20187
patient		physician		0		0		k		k			  1			 50			1.0		2	0.23364
patient		physician		0		0		k		k			  1			 50			1.0		3	0.24299
patient		physician		0		0		k		k			  1			 50			1.0		4	0.24486
patient		physician		0		0		k		k			  1			 50			1.0		5	0.24673
patient		physician		0		0		k		k			  1			 50			0.9		1	0.18692
patient		physician		0		0		k		k			  1			 50			0.9		2	0.27850
patient		physician		0		0		k		k			  1			 50			0.9		3	0.34766
patient		physician		0		0		k		k			  1			 50			0.9		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.9		5	0.42430
patient		physician		0		0		k		k			  1			 50			0.8		1	0.18692
patient		physician		0		0		k		k			  1			 50			0.8		2	0.27850
patient		physician		0		0		k		k			  1			 50			0.8		3	0.34766
patient		physician		0		0		k		k			  1			 50			0.8		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.8		5	0.42430
patient		physician		0		0		k		k			  1			 50			0.7		1	0.18692
patient		physician		0		0		k		k			  1			 50			0.7		2	0.27850
patient		physician		0		0		k		k			  1			 50			0.7		3	0.34766
patient		physician		0		0		k		k			  1			 50			0.7		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.7		5	0.42430
patient		physician		0		0		k		k			  1			 50			0.6		1	0.18692
patient		physician		0		0		k		k			  1			 50			0.6		2	0.27850
patient		physician		0		0		k		k			  1			 50			0.6		3	0.34766
patient		physician		0		0		k		k			  1			 50			0.6		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.6		5	0.42430
patient		physician		0		0		k		k			  1			 50			0.5		1	0.18505
patient		physician		0		0		k		k			  1			 50			0.5		2	0.27850
patient		physician		0		0		k		k			  1			 50			0.5		3	0.34766
patient		physician		0		0		k		k			  1			 50			0.5		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.5		5	0.42430
patient		physician		0		0		k		k			  1			 50			0.4		1	0.18879
patient		physician		0		0		k		k			  1			 50			0.4		2	0.28224
patient		physician		0		0		k		k			  1			 50			0.4		3	0.34579
patient		physician		0		0		k		k			  1			 50			0.4		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.4		5	0.42617
patient		physician		0		0		k		k			  1			 50			0.3		1	0.19626
patient		physician		0		0		k		k			  1			 50			0.3		2	0.28037
patient		physician		0		0		k		k			  1			 50			0.3		3	0.34953
patient		physician		0		0		k		k			  1			 50			0.3		4	0.39813
patient		physician		0		0		k		k			  1			 50			0.3		5	0.42991
patient		physician		0		0		k		k			  1			 50			0.2		1	0.20935
patient		physician		0		0		k		k			  1			 50			0.2		2	0.28785
patient		physician		0		0		k		k			  1			 50			0.2		3	0.35701
patient		physician		0		0		k		k			  1			 50			0.2		4	0.40374
patient		physician		0		0		k		k			  1			 50			0.2		5	0.43178
patient		physician		0		0		k		k			  1			 50			0.1		1	0.22056
patient		physician		0		0		k		k			  1			 50			0.1		2	0.31589
patient		physician		0		0		k		k			  1			 50			0.1		3	0.36262
patient		physician		0		0		k		k			  1			 50			0.1		4	0.40748
patient		physician		0		0		k		k			  1			 50			0.1		5	0.43364
patient		physician		0		0		k		k			  1			 50			0.0		1	0.20187
patient		physician		0		0		k		k			  1			 50			0.0		2	0.29720
patient		physician		0		0		k		k			  1			 50			0.0		3	0.33832
patient		physician		0		0		k		k			  1			 50			0.0		4	0.37757
patient		physician		0		0		k		k			  1			 50			0.0		5	0.39252
patient		physician		0		0		k		k			  1			100			1.0		1	0.19439
patient		physician		0		0		k		k			  1			100			1.0		2	0.22804
patient		physician		0		0		k		k			  1			100			1.0		3	0.23364
patient		physician		0		0		k		k			  1			100			1.0		4	0.23551
patient		physician		0		0		k		k			  1			100			1.0		5	0.23925
patient		physician		0		0		k		k			  1			100			0.9		1	0.17944
patient		physician		0		0		k		k			  1			100			0.9		2	0.27477
patient		physician		0		0		k		k			  1			100			0.9		3	0.34953
patient		physician		0		0		k		k			  1			100			0.9		4	0.40000
patient		physician		0		0		k		k			  1			100			0.9		5	0.41869
patient		physician		0		0		k		k			  1			100			0.8		1	0.17944
patient		physician		0		0		k		k			  1			100			0.8		2	0.27477
patient		physician		0		0		k		k			  1			100			0.8		3	0.34953
patient		physician		0		0		k		k			  1			100			0.8		4	0.40000
patient		physician		0		0		k		k			  1			100			0.8		5	0.41869
patient		physician		0		0		k		k			  1			100			0.7		1	0.17944
patient		physician		0		0		k		k			  1			100			0.7		2	0.27477
patient		physician		0		0		k		k			  1			100			0.7		3	0.34953
patient		physician		0		0		k		k			  1			100			0.7		4	0.40000
patient		physician		0		0		k		k			  1			100			0.7		5	0.41869
patient		physician		0		0		k		k			  1			100			0.6		1	0.17944
patient		physician		0		0		k		k			  1			100			0.6		2	0.27477
patient		physician		0		0		k		k			  1			100			0.6		3	0.34953
patient		physician		0		0		k		k			  1			100			0.6		4	0.40000
patient		physician		0		0		k		k			  1			100			0.6		5	0.41869
patient		physician		0		0		k		k			  1			100			0.5		1	0.17757
patient		physician		0		0		k		k			  1			100			0.5		2	0.27664
patient		physician		0		0		k		k			  1			100			0.5		3	0.35140
patient		physician		0		0		k		k			  1			100			0.5		4	0.40000
patient		physician		0		0		k		k			  1			100			0.5		5	0.41869
patient		physician		0		0		k		k			  1			100			0.4		1	0.18131
patient		physician		0		0		k		k			  1			100			0.4		2	0.27850
patient		physician		0		0		k		k			  1			100			0.4		3	0.34953
patient		physician		0		0		k		k			  1			100			0.4		4	0.40000
patient		physician		0		0		k		k			  1			100			0.4		5	0.42056
patient		physician		0		0		k		k			  1			100			0.3		1	0.19252
patient		physician		0		0		k		k			  1			100			0.3		2	0.27477
patient		physician		0		0		k		k			  1			100			0.3		3	0.35140
patient		physician		0		0		k		k			  1			100			0.3		4	0.40000
patient		physician		0		0		k		k			  1			100			0.3		5	0.42430
patient		physician		0		0		k		k			  1			100			0.2		1	0.20374
patient		physician		0		0		k		k			  1			100			0.2		2	0.28224
patient		physician		0		0		k		k			  1			100			0.2		3	0.35888
patient		physician		0		0		k		k			  1			100			0.2		4	0.40561
patient		physician		0		0		k		k			  1			100			0.2		5	0.42617
patient		physician		0		0		k		k			  1			100			0.1		1	0.21682
patient		physician		0		0		k		k			  1			100			0.1		2	0.31402
patient		physician		0		0		k		k			  1			100			0.1		3	0.36449
patient		physician		0		0		k		k			  1			100			0.1		4	0.40935
patient		physician		0		0		k		k			  1			100			0.1		5	0.42804
patient		physician		0		0		k		k			  1			100			0.0		1	0.20187
patient		physician		0		0		k		k			  1			100			0.0		2	0.29720
patient		physician		0		0		k		k			  1			100			0.0		3	0.33832
patient		physician		0		0		k		k			  1			100			0.0		4	0.37757
patient		physician		0		0		k		k			  1			100			0.0		5	0.39252
patient		physician		0		0		k		k			  2			  1			1.0		1	0.20000
patient		physician		0		0		k		k			  2			  1			1.0		2	0.24673
patient		physician		0		0		k		k			  2			  1			1.0		3	0.26916
patient		physician		0		0		k		k			  2			  1			1.0		4	0.27850
patient		physician		0		0		k		k			  2			  1			1.0		5	0.28411
patient		physician		0		0		k		k			  2			  1			0.9		1	0.23364
patient		physician		0		0		k		k			  2			  1			0.9		2	0.29720
patient		physician		0		0		k		k			  2			  1			0.9		3	0.34206
patient		physician		0		0		k		k			  2			  1			0.9		4	0.37196
patient		physician		0		0		k		k			  2			  1			0.9		5	0.41121
patient		physician		0		0		k		k			  2			  1			0.8		1	0.23364
patient		physician		0		0		k		k			  2			  1			0.8		2	0.29907
patient		physician		0		0		k		k			  2			  1			0.8		3	0.34206
patient		physician		0		0		k		k			  2			  1			0.8		4	0.37196
patient		physician		0		0		k		k			  2			  1			0.8		5	0.41121
patient		physician		0		0		k		k			  2			  1			0.7		1	0.23551
patient		physician		0		0		k		k			  2			  1			0.7		2	0.30280
patient		physician		0		0		k		k			  2			  1			0.7		3	0.34393
patient		physician		0		0		k		k			  2			  1			0.7		4	0.37196
patient		physician		0		0		k		k			  2			  1			0.7		5	0.41121
patient		physician		0		0		k		k			  2			  1			0.6		1	0.23551
patient		physician		0		0		k		k			  2			  1			0.6		2	0.30280
patient		physician		0		0		k		k			  2			  1			0.6		3	0.34393
patient		physician		0		0		k		k			  2			  1			0.6		4	0.37196
patient		physician		0		0		k		k			  2			  1			0.6		5	0.41308
patient		physician		0		0		k		k			  2			  1			0.5		1	0.23551
patient		physician		0		0		k		k			  2			  1			0.5		2	0.30280
patient		physician		0		0		k		k			  2			  1			0.5		3	0.34579
patient		physician		0		0		k		k			  2			  1			0.5		4	0.37383
patient		physician		0		0		k		k			  2			  1			0.5		5	0.41121
patient		physician		0		0		k		k			  2			  1			0.4		1	0.23178
patient		physician		0		0		k		k			  2			  1			0.4		2	0.31028
patient		physician		0		0		k		k			  2			  1			0.4		3	0.34579
patient		physician		0		0		k		k			  2			  1			0.4		4	0.37570
patient		physician		0		0		k		k			  2			  1			0.4		5	0.41121
patient		physician		0		0		k		k			  2			  1			0.3		1	0.23551
patient		physician		0		0		k		k			  2			  1			0.3		2	0.31402
patient		physician		0		0		k		k			  2			  1			0.3		3	0.35140
patient		physician		0		0		k		k			  2			  1			0.3		4	0.38131
patient		physician		0		0		k		k			  2			  1			0.3		5	0.40935
patient		physician		0		0		k		k			  2			  1			0.2		1	0.23925
patient		physician		0		0		k		k			  2			  1			0.2		2	0.32150
patient		physician		0		0		k		k			  2			  1			0.2		3	0.35701
patient		physician		0		0		k		k			  2			  1			0.2		4	0.39439
patient		physician		0		0		k		k			  2			  1			0.2		5	0.41495
patient		physician		0		0		k		k			  2			  1			0.1		1	0.23925
patient		physician		0		0		k		k			  2			  1			0.1		2	0.32710
patient		physician		0		0		k		k			  2			  1			0.1		3	0.37196
patient		physician		0		0		k		k			  2			  1			0.1		4	0.40187
patient		physician		0		0		k		k			  2			  1			0.1		5	0.42056
patient		physician		0		0		k		k			  2			  1			0.0		1	0.20187
patient		physician		0		0		k		k			  2			  1			0.0		2	0.29720
patient		physician		0		0		k		k			  2			  1			0.0		3	0.33832
patient		physician		0		0		k		k			  2			  1			0.0		4	0.37757
patient		physician		0		0		k		k			  2			  1			0.0		5	0.39252
patient		physician		0		0		k		k			  2			  2			1.0		1	0.20187
patient		physician		0		0		k		k			  2			  2			1.0		2	0.25047
patient		physician		0		0		k		k			  2			  2			1.0		3	0.27664
patient		physician		0		0		k		k			  2			  2			1.0		4	0.29533
patient		physician		0		0		k		k			  2			  2			1.0		5	0.29907
patient		physician		0		0		k		k			  2			  2			0.9		1	0.21495
patient		physician		0		0		k		k			  2			  2			0.9		2	0.28411
patient		physician		0		0		k		k			  2			  2			0.9		3	0.32897
patient		physician		0		0		k		k			  2			  2			0.9		4	0.37009
patient		physician		0		0		k		k			  2			  2			0.9		5	0.40374
patient		physician		0		0		k		k			  2			  2			0.8		1	0.21495
patient		physician		0		0		k		k			  2			  2			0.8		2	0.28598
patient		physician		0		0		k		k			  2			  2			0.8		3	0.32897
patient		physician		0		0		k		k			  2			  2			0.8		4	0.37009
patient		physician		0		0		k		k			  2			  2			0.8		5	0.40374
patient		physician		0		0		k		k			  2			  2			0.7		1	0.21869
patient		physician		0		0		k		k			  2			  2			0.7		2	0.28972
patient		physician		0		0		k		k			  2			  2			0.7		3	0.33084
patient		physician		0		0		k		k			  2			  2			0.7		4	0.37009
patient		physician		0		0		k		k			  2			  2			0.7		5	0.40374
patient		physician		0		0		k		k			  2			  2			0.6		1	0.21869
patient		physician		0		0		k		k			  2			  2			0.6		2	0.28972
patient		physician		0		0		k		k			  2			  2			0.6		3	0.33084
patient		physician		0		0		k		k			  2			  2			0.6		4	0.37009
patient		physician		0		0		k		k			  2			  2			0.6		5	0.40561
patient		physician		0		0		k		k			  2			  2			0.5		1	0.22056
patient		physician		0		0		k		k			  2			  2			0.5		2	0.28972
patient		physician		0		0		k		k			  2			  2			0.5		3	0.33458
patient		physician		0		0		k		k			  2			  2			0.5		4	0.37196
patient		physician		0		0		k		k			  2			  2			0.5		5	0.40374
patient		physician		0		0		k		k			  2			  2			0.4		1	0.21869
patient		physician		0		0		k		k			  2			  2			0.4		2	0.29533
patient		physician		0		0		k		k			  2			  2			0.4		3	0.33271
patient		physician		0		0		k		k			  2			  2			0.4		4	0.37383
patient		physician		0		0		k		k			  2			  2			0.4		5	0.40374
patient		physician		0		0		k		k			  2			  2			0.3		1	0.22430
patient		physician		0		0		k		k			  2			  2			0.3		2	0.30280
patient		physician		0		0		k		k			  2			  2			0.3		3	0.33645
patient		physician		0		0		k		k			  2			  2			0.3		4	0.37757
patient		physician		0		0		k		k			  2			  2			0.3		5	0.40374
patient		physician		0		0		k		k			  2			  2			0.2		1	0.23364
patient		physician		0		0		k		k			  2			  2			0.2		2	0.31028
patient		physician		0		0		k		k			  2			  2			0.2		3	0.34579
patient		physician		0		0		k		k			  2			  2			0.2		4	0.39252
patient		physician		0		0		k		k			  2			  2			0.2		5	0.40935
patient		physician		0		0		k		k			  2			  2			0.1		1	0.23178
patient		physician		0		0		k		k			  2			  2			0.1		2	0.32150
patient		physician		0		0		k		k			  2			  2			0.1		3	0.35701
patient		physician		0		0		k		k			  2			  2			0.1		4	0.40187
patient		physician		0		0		k		k			  2			  2			0.1		5	0.41869
patient		physician		0		0		k		k			  2			  2			0.0		1	0.20187
patient		physician		0		0		k		k			  2			  2			0.0		2	0.29720
patient		physician		0		0		k		k			  2			  2			0.0		3	0.33832
patient		physician		0		0		k		k			  2			  2			0.0		4	0.37757
patient		physician		0		0		k		k			  2			  2			0.0		5	0.39252
patient		physician		0		0		k		k			  2			  3			1.0		1	0.20000
patient		physician		0		0		k		k			  2			  3			1.0		2	0.25981
patient		physician		0		0		k		k			  2			  3			1.0		3	0.28037
patient		physician		0		0		k		k			  2			  3			1.0		4	0.29159
patient		physician		0		0		k		k			  2			  3			1.0		5	0.29346
patient		physician		0		0		k		k			  2			  3			0.9		1	0.21121
patient		physician		0		0		k		k			  2			  3			0.9		2	0.28598
patient		physician		0		0		k		k			  2			  3			0.9		3	0.32710
patient		physician		0		0		k		k			  2			  3			0.9		4	0.36449
patient		physician		0		0		k		k			  2			  3			0.9		5	0.39065
patient		physician		0		0		k		k			  2			  3			0.8		1	0.21121
patient		physician		0		0		k		k			  2			  3			0.8		2	0.28785
patient		physician		0		0		k		k			  2			  3			0.8		3	0.32710
patient		physician		0		0		k		k			  2			  3			0.8		4	0.36449
patient		physician		0		0		k		k			  2			  3			0.8		5	0.39065
patient		physician		0		0		k		k			  2			  3			0.7		1	0.21495
patient		physician		0		0		k		k			  2			  3			0.7		2	0.28785
patient		physician		0		0		k		k			  2			  3			0.7		3	0.32897
patient		physician		0		0		k		k			  2			  3			0.7		4	0.36449
patient		physician		0		0		k		k			  2			  3			0.7		5	0.39065
patient		physician		0		0		k		k			  2			  3			0.6		1	0.21495
patient		physician		0		0		k		k			  2			  3			0.6		2	0.28785
patient		physician		0		0		k		k			  2			  3			0.6		3	0.32897
patient		physician		0		0		k		k			  2			  3			0.6		4	0.36449
patient		physician		0		0		k		k			  2			  3			0.6		5	0.39252
patient		physician		0		0		k		k			  2			  3			0.5		1	0.21495
patient		physician		0		0		k		k			  2			  3			0.5		2	0.28785
patient		physician		0		0		k		k			  2			  3			0.5		3	0.33084
patient		physician		0		0		k		k			  2			  3			0.5		4	0.36636
patient		physician		0		0		k		k			  2			  3			0.5		5	0.39252
patient		physician		0		0		k		k			  2			  3			0.4		1	0.21869
patient		physician		0		0		k		k			  2			  3			0.4		2	0.29346
patient		physician		0		0		k		k			  2			  3			0.4		3	0.33271
patient		physician		0		0		k		k			  2			  3			0.4		4	0.37196
patient		physician		0		0		k		k			  2			  3			0.4		5	0.39252
patient		physician		0		0		k		k			  2			  3			0.3		1	0.21495
patient		physician		0		0		k		k			  2			  3			0.3		2	0.29720
patient		physician		0		0		k		k			  2			  3			0.3		3	0.33271
patient		physician		0		0		k		k			  2			  3			0.3		4	0.37570
patient		physician		0		0		k		k			  2			  3			0.3		5	0.39439
patient		physician		0		0		k		k			  2			  3			0.2		1	0.22243
patient		physician		0		0		k		k			  2			  3			0.2		2	0.30467
patient		physician		0		0		k		k			  2			  3			0.2		3	0.34019
patient		physician		0		0		k		k			  2			  3			0.2		4	0.38879
patient		physician		0		0		k		k			  2			  3			0.2		5	0.40187
patient		physician		0		0		k		k			  2			  3			0.1		1	0.22056
patient		physician		0		0		k		k			  2			  3			0.1		2	0.31215
patient		physician		0		0		k		k			  2			  3			0.1		3	0.34766
patient		physician		0		0		k		k			  2			  3			0.1		4	0.39439
patient		physician		0		0		k		k			  2			  3			0.1		5	0.40748
patient		physician		0		0		k		k			  2			  3			0.0		1	0.20187
patient		physician		0		0		k		k			  2			  3			0.0		2	0.29720
patient		physician		0		0		k		k			  2			  3			0.0		3	0.33832
patient		physician		0		0		k		k			  2			  3			0.0		4	0.37757
patient		physician		0		0		k		k			  2			  3			0.0		5	0.39252
patient		physician		0		0		k		k			  2			  4			1.0		1	0.19626
patient		physician		0		0		k		k			  2			  4			1.0		2	0.25421
patient		physician		0		0		k		k			  2			  4			1.0		3	0.27664
patient		physician		0		0		k		k			  2			  4			1.0		4	0.28785
patient		physician		0		0		k		k			  2			  4			1.0		5	0.28972
patient		physician		0		0		k		k			  2			  4			0.9		1	0.20748
patient		physician		0		0		k		k			  2			  4			0.9		2	0.28411
patient		physician		0		0		k		k			  2			  4			0.9		3	0.32336
patient		physician		0		0		k		k			  2			  4			0.9		4	0.36262
patient		physician		0		0		k		k			  2			  4			0.9		5	0.39626
patient		physician		0		0		k		k			  2			  4			0.8		1	0.20935
patient		physician		0		0		k		k			  2			  4			0.8		2	0.28598
patient		physician		0		0		k		k			  2			  4			0.8		3	0.32336
patient		physician		0		0		k		k			  2			  4			0.8		4	0.36262
patient		physician		0		0		k		k			  2			  4			0.8		5	0.39626
patient		physician		0		0		k		k			  2			  4			0.7		1	0.21308
patient		physician		0		0		k		k			  2			  4			0.7		2	0.28598
patient		physician		0		0		k		k			  2			  4			0.7		3	0.32523
patient		physician		0		0		k		k			  2			  4			0.7		4	0.36262
patient		physician		0		0		k		k			  2			  4			0.7		5	0.39626
patient		physician		0		0		k		k			  2			  4			0.6		1	0.21308
patient		physician		0		0		k		k			  2			  4			0.6		2	0.28598
patient		physician		0		0		k		k			  2			  4			0.6		3	0.32523
patient		physician		0		0		k		k			  2			  4			0.6		4	0.36262
patient		physician		0		0		k		k			  2			  4			0.6		5	0.39813
patient		physician		0		0		k		k			  2			  4			0.5		1	0.21495
patient		physician		0		0		k		k			  2			  4			0.5		2	0.28598
patient		physician		0		0		k		k			  2			  4			0.5		3	0.32710
patient		physician		0		0		k		k			  2			  4			0.5		4	0.36449
patient		physician		0		0		k		k			  2			  4			0.5		5	0.39813
patient		physician		0		0		k		k			  2			  4			0.4		1	0.22056
patient		physician		0		0		k		k			  2			  4			0.4		2	0.29159
patient		physician		0		0		k		k			  2			  4			0.4		3	0.33084
patient		physician		0		0		k		k			  2			  4			0.4		4	0.37196
patient		physician		0		0		k		k			  2			  4			0.4		5	0.39813
patient		physician		0		0		k		k			  2			  4			0.3		1	0.21682
patient		physician		0		0		k		k			  2			  4			0.3		2	0.29346
patient		physician		0		0		k		k			  2			  4			0.3		3	0.33084
patient		physician		0		0		k		k			  2			  4			0.3		4	0.37196
patient		physician		0		0		k		k			  2			  4			0.3		5	0.40000
patient		physician		0		0		k		k			  2			  4			0.2		1	0.22617
patient		physician		0		0		k		k			  2			  4			0.2		2	0.30280
patient		physician		0		0		k		k			  2			  4			0.2		3	0.33645
patient		physician		0		0		k		k			  2			  4			0.2		4	0.38505
patient		physician		0		0		k		k			  2			  4			0.2		5	0.40748
patient		physician		0		0		k		k			  2			  4			0.1		1	0.22056
patient		physician		0		0		k		k			  2			  4			0.1		2	0.31402
patient		physician		0		0		k		k			  2			  4			0.1		3	0.34953
patient		physician		0		0		k		k			  2			  4			0.1		4	0.39626
patient		physician		0		0		k		k			  2			  4			0.1		5	0.41495
patient		physician		0		0		k		k			  2			  4			0.0		1	0.20187
patient		physician		0		0		k		k			  2			  4			0.0		2	0.29720
patient		physician		0		0		k		k			  2			  4			0.0		3	0.33832
patient		physician		0		0		k		k			  2			  4			0.0		4	0.37757
patient		physician		0		0		k		k			  2			  4			0.0		5	0.39252
patient		physician		0		0		k		k			  2			  5			1.0		1	0.20000
patient		physician		0		0		k		k			  2			  5			1.0		2	0.25421
patient		physician		0		0		k		k			  2			  5			1.0		3	0.27664
patient		physician		0		0		k		k			  2			  5			1.0		4	0.28785
patient		physician		0		0		k		k			  2			  5			1.0		5	0.28972
patient		physician		0		0		k		k			  2			  5			0.9		1	0.20748
patient		physician		0		0		k		k			  2			  5			0.9		2	0.28224
patient		physician		0		0		k		k			  2			  5			0.9		3	0.32523
patient		physician		0		0		k		k			  2			  5			0.9		4	0.36636
patient		physician		0		0		k		k			  2			  5			0.9		5	0.39813
patient		physician		0		0		k		k			  2			  5			0.8		1	0.20935
patient		physician		0		0		k		k			  2			  5			0.8		2	0.28411
patient		physician		0		0		k		k			  2			  5			0.8		3	0.32523
patient		physician		0		0		k		k			  2			  5			0.8		4	0.36636
patient		physician		0		0		k		k			  2			  5			0.8		5	0.39813
patient		physician		0		0		k		k			  2			  5			0.7		1	0.21308
patient		physician		0		0		k		k			  2			  5			0.7		2	0.28411
patient		physician		0		0		k		k			  2			  5			0.7		3	0.32710
patient		physician		0		0		k		k			  2			  5			0.7		4	0.36636
patient		physician		0		0		k		k			  2			  5			0.7		5	0.39813
patient		physician		0		0		k		k			  2			  5			0.6		1	0.21308
patient		physician		0		0		k		k			  2			  5			0.6		2	0.28598
patient		physician		0		0		k		k			  2			  5			0.6		3	0.32710
patient		physician		0		0		k		k			  2			  5			0.6		4	0.36636
patient		physician		0		0		k		k			  2			  5			0.6		5	0.39813
patient		physician		0		0		k		k			  2			  5			0.5		1	0.21495
patient		physician		0		0		k		k			  2			  5			0.5		2	0.28785
patient		physician		0		0		k		k			  2			  5			0.5		3	0.32897
patient		physician		0		0		k		k			  2			  5			0.5		4	0.36822
patient		physician		0		0		k		k			  2			  5			0.5		5	0.39813
patient		physician		0		0		k		k			  2			  5			0.4		1	0.22617
patient		physician		0		0		k		k			  2			  5			0.4		2	0.29533
patient		physician		0		0		k		k			  2			  5			0.4		3	0.33084
patient		physician		0		0		k		k			  2			  5			0.4		4	0.37196
patient		physician		0		0		k		k			  2			  5			0.4		5	0.39813
patient		physician		0		0		k		k			  2			  5			0.3		1	0.22430
patient		physician		0		0		k		k			  2			  5			0.3		2	0.29533
patient		physician		0		0		k		k			  2			  5			0.3		3	0.33084
patient		physician		0		0		k		k			  2			  5			0.3		4	0.37196
patient		physician		0		0		k		k			  2			  5			0.3		5	0.40000
patient		physician		0		0		k		k			  2			  5			0.2		1	0.22430
patient		physician		0		0		k		k			  2			  5			0.2		2	0.30280
patient		physician		0		0		k		k			  2			  5			0.2		3	0.33832
patient		physician		0		0		k		k			  2			  5			0.2		4	0.38692
patient		physician		0		0		k		k			  2			  5			0.2		5	0.40561
patient		physician		0		0		k		k			  2			  5			0.1		1	0.22056
patient		physician		0		0		k		k			  2			  5			0.1		2	0.31402
patient		physician		0		0		k		k			  2			  5			0.1		3	0.35140
patient		physician		0		0		k		k			  2			  5			0.1		4	0.39626
patient		physician		0		0		k		k			  2			  5			0.1		5	0.41308
patient		physician		0		0		k		k			  2			  5			0.0		1	0.20187
patient		physician		0		0		k		k			  2			  5			0.0		2	0.29720
patient		physician		0		0		k		k			  2			  5			0.0		3	0.33832
patient		physician		0		0		k		k			  2			  5			0.0		4	0.37757
patient		physician		0		0		k		k			  2			  5			0.0		5	0.39252
patient		physician		0		0		k		k			  2			 10			1.0		1	0.20748
patient		physician		0		0		k		k			  2			 10			1.0		2	0.25234
patient		physician		0		0		k		k			  2			 10			1.0		3	0.26916
patient		physician		0		0		k		k			  2			 10			1.0		4	0.27664
patient		physician		0		0		k		k			  2			 10			1.0		5	0.28037
patient		physician		0		0		k		k			  2			 10			0.9		1	0.20748
patient		physician		0		0		k		k			  2			 10			0.9		2	0.27664
patient		physician		0		0		k		k			  2			 10			0.9		3	0.32523
patient		physician		0		0		k		k			  2			 10			0.9		4	0.36449
patient		physician		0		0		k		k			  2			 10			0.9		5	0.40748
patient		physician		0		0		k		k			  2			 10			0.8		1	0.20748
patient		physician		0		0		k		k			  2			 10			0.8		2	0.27664
patient		physician		0		0		k		k			  2			 10			0.8		3	0.32523
patient		physician		0		0		k		k			  2			 10			0.8		4	0.36449
patient		physician		0		0		k		k			  2			 10			0.8		5	0.40748
patient		physician		0		0		k		k			  2			 10			0.7		1	0.20561
patient		physician		0		0		k		k			  2			 10			0.7		2	0.27664
patient		physician		0		0		k		k			  2			 10			0.7		3	0.32523
patient		physician		0		0		k		k			  2			 10			0.7		4	0.36449
patient		physician		0		0		k		k			  2			 10			0.7		5	0.40748
patient		physician		0		0		k		k			  2			 10			0.6		1	0.20748
patient		physician		0		0		k		k			  2			 10			0.6		2	0.27664
patient		physician		0		0		k		k			  2			 10			0.6		3	0.32523
patient		physician		0		0		k		k			  2			 10			0.6		4	0.36449
patient		physician		0		0		k		k			  2			 10			0.6		5	0.40748
patient		physician		0		0		k		k			  2			 10			0.5		1	0.20935
patient		physician		0		0		k		k			  2			 10			0.5		2	0.27477
patient		physician		0		0		k		k			  2			 10			0.5		3	0.32710
patient		physician		0		0		k		k			  2			 10			0.5		4	0.36636
patient		physician		0		0		k		k			  2			 10			0.5		5	0.40748
patient		physician		0		0		k		k			  2			 10			0.4		1	0.21121
patient		physician		0		0		k		k			  2			 10			0.4		2	0.28037
patient		physician		0		0		k		k			  2			 10			0.4		3	0.32897
patient		physician		0		0		k		k			  2			 10			0.4		4	0.36822
patient		physician		0		0		k		k			  2			 10			0.4		5	0.40748
patient		physician		0		0		k		k			  2			 10			0.3		1	0.21121
patient		physician		0		0		k		k			  2			 10			0.3		2	0.28411
patient		physician		0		0		k		k			  2			 10			0.3		3	0.33458
patient		physician		0		0		k		k			  2			 10			0.3		4	0.37570
patient		physician		0		0		k		k			  2			 10			0.3		5	0.40935
patient		physician		0		0		k		k			  2			 10			0.2		1	0.21682
patient		physician		0		0		k		k			  2			 10			0.2		2	0.28972
patient		physician		0		0		k		k			  2			 10			0.2		3	0.34206
patient		physician		0		0		k		k			  2			 10			0.2		4	0.38879
patient		physician		0		0		k		k			  2			 10			0.2		5	0.41495
patient		physician		0		0		k		k			  2			 10			0.1		1	0.21308
patient		physician		0		0		k		k			  2			 10			0.1		2	0.30093
patient		physician		0		0		k		k			  2			 10			0.1		3	0.34766
patient		physician		0		0		k		k			  2			 10			0.1		4	0.39065
patient		physician		0		0		k		k			  2			 10			0.1		5	0.41869
patient		physician		0		0		k		k			  2			 10			0.0		1	0.20187
patient		physician		0		0		k		k			  2			 10			0.0		2	0.29720
patient		physician		0		0		k		k			  2			 10			0.0		3	0.33832
patient		physician		0		0		k		k			  2			 10			0.0		4	0.37757
patient		physician		0		0		k		k			  2			 10			0.0		5	0.39252
patient		physician		0		0		k		k			  2			 20			1.0		1	0.22056
patient		physician		0		0		k		k			  2			 20			1.0		2	0.26355
patient		physician		0		0		k		k			  2			 20			1.0		3	0.27664
patient		physician		0		0		k		k			  2			 20			1.0		4	0.28598
patient		physician		0		0		k		k			  2			 20			1.0		5	0.28972
patient		physician		0		0		k		k			  2			 20			0.9		1	0.20748
patient		physician		0		0		k		k			  2			 20			0.9		2	0.28224
patient		physician		0		0		k		k			  2			 20			0.9		3	0.32710
patient		physician		0		0		k		k			  2			 20			0.9		4	0.37383
patient		physician		0		0		k		k			  2			 20			0.9		5	0.40748
patient		physician		0		0		k		k			  2			 20			0.8		1	0.20748
patient		physician		0		0		k		k			  2			 20			0.8		2	0.28224
patient		physician		0		0		k		k			  2			 20			0.8		3	0.32710
patient		physician		0		0		k		k			  2			 20			0.8		4	0.37383
patient		physician		0		0		k		k			  2			 20			0.8		5	0.40748
patient		physician		0		0		k		k			  2			 20			0.7		1	0.20748
patient		physician		0		0		k		k			  2			 20			0.7		2	0.28224
patient		physician		0		0		k		k			  2			 20			0.7		3	0.32710
patient		physician		0		0		k		k			  2			 20			0.7		4	0.37570
patient		physician		0		0		k		k			  2			 20			0.7		5	0.40935
patient		physician		0		0		k		k			  2			 20			0.6		1	0.20935
patient		physician		0		0		k		k			  2			 20			0.6		2	0.28224
patient		physician		0		0		k		k			  2			 20			0.6		3	0.32897
patient		physician		0		0		k		k			  2			 20			0.6		4	0.37570
patient		physician		0		0		k		k			  2			 20			0.6		5	0.40935
patient		physician		0		0		k		k			  2			 20			0.5		1	0.20748
patient		physician		0		0		k		k			  2			 20			0.5		2	0.28411
patient		physician		0		0		k		k			  2			 20			0.5		3	0.32897
patient		physician		0		0		k		k			  2			 20			0.5		4	0.37570
patient		physician		0		0		k		k			  2			 20			0.5		5	0.40935
patient		physician		0		0		k		k			  2			 20			0.4		1	0.20748
patient		physician		0		0		k		k			  2			 20			0.4		2	0.28785
patient		physician		0		0		k		k			  2			 20			0.4		3	0.33271
patient		physician		0		0		k		k			  2			 20			0.4		4	0.37757
patient		physician		0		0		k		k			  2			 20			0.4		5	0.40935
patient		physician		0		0		k		k			  2			 20			0.3		1	0.20748
patient		physician		0		0		k		k			  2			 20			0.3		2	0.28972
patient		physician		0		0		k		k			  2			 20			0.3		3	0.33458
patient		physician		0		0		k		k			  2			 20			0.3		4	0.38131
patient		physician		0		0		k		k			  2			 20			0.3		5	0.41121
patient		physician		0		0		k		k			  2			 20			0.2		1	0.20935
patient		physician		0		0		k		k			  2			 20			0.2		2	0.29533
patient		physician		0		0		k		k			  2			 20			0.2		3	0.34206
patient		physician		0		0		k		k			  2			 20			0.2		4	0.38692
patient		physician		0		0		k		k			  2			 20			0.2		5	0.41308
patient		physician		0		0		k		k			  2			 20			0.1		1	0.21121
patient		physician		0		0		k		k			  2			 20			0.1		2	0.30467
patient		physician		0		0		k		k			  2			 20			0.1		3	0.35140
patient		physician		0		0		k		k			  2			 20			0.1		4	0.39252
patient		physician		0		0		k		k			  2			 20			0.1		5	0.42056
patient		physician		0		0		k		k			  2			 20			0.0		1	0.20187
patient		physician		0		0		k		k			  2			 20			0.0		2	0.29720
patient		physician		0		0		k		k			  2			 20			0.0		3	0.33832
patient		physician		0		0		k		k			  2			 20			0.0		4	0.37757
patient		physician		0		0		k		k			  2			 20			0.0		5	0.39252
patient		physician		0		0		k		k			  2			 50			1.0		1	0.20561
patient		physician		0		0		k		k			  2			 50			1.0		2	0.25234
patient		physician		0		0		k		k			  2			 50			1.0		3	0.26542
patient		physician		0		0		k		k			  2			 50			1.0		4	0.27477
patient		physician		0		0		k		k			  2			 50			1.0		5	0.27477
patient		physician		0		0		k		k			  2			 50			0.9		1	0.19252
patient		physician		0		0		k		k			  2			 50			0.9		2	0.27664
patient		physician		0		0		k		k			  2			 50			0.9		3	0.33645
patient		physician		0		0		k		k			  2			 50			0.9		4	0.38131
patient		physician		0		0		k		k			  2			 50			0.9		5	0.40935
patient		physician		0		0		k		k			  2			 50			0.8		1	0.19252
patient		physician		0		0		k		k			  2			 50			0.8		2	0.27664
patient		physician		0		0		k		k			  2			 50			0.8		3	0.33645
patient		physician		0		0		k		k			  2			 50			0.8		4	0.38131
patient		physician		0		0		k		k			  2			 50			0.8		5	0.40935
patient		physician		0		0		k		k			  2			 50			0.7		1	0.19252
patient		physician		0		0		k		k			  2			 50			0.7		2	0.27664
patient		physician		0		0		k		k			  2			 50			0.7		3	0.33645
patient		physician		0		0		k		k			  2			 50			0.7		4	0.38318
patient		physician		0		0		k		k			  2			 50			0.7		5	0.41121
patient		physician		0		0		k		k			  2			 50			0.6		1	0.19439
patient		physician		0		0		k		k			  2			 50			0.6		2	0.27664
patient		physician		0		0		k		k			  2			 50			0.6		3	0.33832
patient		physician		0		0		k		k			  2			 50			0.6		4	0.38318
patient		physician		0		0		k		k			  2			 50			0.6		5	0.41121
patient		physician		0		0		k		k			  2			 50			0.5		1	0.19252
patient		physician		0		0		k		k			  2			 50			0.5		2	0.27850
patient		physician		0		0		k		k			  2			 50			0.5		3	0.33832
patient		physician		0		0		k		k			  2			 50			0.5		4	0.38318
patient		physician		0		0		k		k			  2			 50			0.5		5	0.41121
patient		physician		0		0		k		k			  2			 50			0.4		1	0.19626
patient		physician		0		0		k		k			  2			 50			0.4		2	0.28037
patient		physician		0		0		k		k			  2			 50			0.4		3	0.34206
patient		physician		0		0		k		k			  2			 50			0.4		4	0.38318
patient		physician		0		0		k		k			  2			 50			0.4		5	0.41121
patient		physician		0		0		k		k			  2			 50			0.3		1	0.20000
patient		physician		0		0		k		k			  2			 50			0.3		2	0.28224
patient		physician		0		0		k		k			  2			 50			0.3		3	0.34579
patient		physician		0		0		k		k			  2			 50			0.3		4	0.38692
patient		physician		0		0		k		k			  2			 50			0.3		5	0.41495
patient		physician		0		0		k		k			  2			 50			0.2		1	0.20561
patient		physician		0		0		k		k			  2			 50			0.2		2	0.29346
patient		physician		0		0		k		k			  2			 50			0.2		3	0.35514
patient		physician		0		0		k		k			  2			 50			0.2		4	0.39439
patient		physician		0		0		k		k			  2			 50			0.2		5	0.42056
patient		physician		0		0		k		k			  2			 50			0.1		1	0.21869
patient		physician		0		0		k		k			  2			 50			0.1		2	0.31215
patient		physician		0		0		k		k			  2			 50			0.1		3	0.35701
patient		physician		0		0		k		k			  2			 50			0.1		4	0.40187
patient		physician		0		0		k		k			  2			 50			0.1		5	0.42056
patient		physician		0		0		k		k			  2			 50			0.0		1	0.20187
patient		physician		0		0		k		k			  2			 50			0.0		2	0.29720
patient		physician		0		0		k		k			  2			 50			0.0		3	0.33832
patient		physician		0		0		k		k			  2			 50			0.0		4	0.37757
patient		physician		0		0		k		k			  2			 50			0.0		5	0.39252
patient		physician		0		0		k		k			  2			100			1.0		1	0.20374
patient		physician		0		0		k		k			  2			100			1.0		2	0.24486
patient		physician		0		0		k		k			  2			100			1.0		3	0.25981
patient		physician		0		0		k		k			  2			100			1.0		4	0.26729
patient		physician		0		0		k		k			  2			100			1.0		5	0.26729
patient		physician		0		0		k		k			  2			100			0.9		1	0.18505
patient		physician		0		0		k		k			  2			100			0.9		2	0.26729
patient		physician		0		0		k		k			  2			100			0.9		3	0.33645
patient		physician		0		0		k		k			  2			100			0.9		4	0.38692
patient		physician		0		0		k		k			  2			100			0.9		5	0.40748
patient		physician		0		0		k		k			  2			100			0.8		1	0.18505
patient		physician		0		0		k		k			  2			100			0.8		2	0.26729
patient		physician		0		0		k		k			  2			100			0.8		3	0.33645
patient		physician		0		0		k		k			  2			100			0.8		4	0.38692
patient		physician		0		0		k		k			  2			100			0.8		5	0.40748
patient		physician		0		0		k		k			  2			100			0.7		1	0.18505
patient		physician		0		0		k		k			  2			100			0.7		2	0.26729
patient		physician		0		0		k		k			  2			100			0.7		3	0.33645
patient		physician		0		0		k		k			  2			100			0.7		4	0.38879
patient		physician		0		0		k		k			  2			100			0.7		5	0.40935
patient		physician		0		0		k		k			  2			100			0.6		1	0.18692
patient		physician		0		0		k		k			  2			100			0.6		2	0.26729
patient		physician		0		0		k		k			  2			100			0.6		3	0.33832
patient		physician		0		0		k		k			  2			100			0.6		4	0.38879
patient		physician		0		0		k		k			  2			100			0.6		5	0.40935
patient		physician		0		0		k		k			  2			100			0.5		1	0.18505
patient		physician		0		0		k		k			  2			100			0.5		2	0.26916
patient		physician		0		0		k		k			  2			100			0.5		3	0.33832
patient		physician		0		0		k		k			  2			100			0.5		4	0.39065
patient		physician		0		0		k		k			  2			100			0.5		5	0.41121
patient		physician		0		0		k		k			  2			100			0.4		1	0.18879
patient		physician		0		0		k		k			  2			100			0.4		2	0.26542
patient		physician		0		0		k		k			  2			100			0.4		3	0.34206
patient		physician		0		0		k		k			  2			100			0.4		4	0.39065
patient		physician		0		0		k		k			  2			100			0.4		5	0.41121
patient		physician		0		0		k		k			  2			100			0.3		1	0.19252
patient		physician		0		0		k		k			  2			100			0.3		2	0.26729
patient		physician		0		0		k		k			  2			100			0.3		3	0.34766
patient		physician		0		0		k		k			  2			100			0.3		4	0.39439
patient		physician		0		0		k		k			  2			100			0.3		5	0.41495
patient		physician		0		0		k		k			  2			100			0.2		1	0.19439
patient		physician		0		0		k		k			  2			100			0.2		2	0.28411
patient		physician		0		0		k		k			  2			100			0.2		3	0.35514
patient		physician		0		0		k		k			  2			100			0.2		4	0.40187
patient		physician		0		0		k		k			  2			100			0.2		5	0.42056
patient		physician		0		0		k		k			  2			100			0.1		1	0.20935
patient		physician		0		0		k		k			  2			100			0.1		2	0.30467
patient		physician		0		0		k		k			  2			100			0.1		3	0.35888
patient		physician		0		0		k		k			  2			100			0.1		4	0.40748
patient		physician		0		0		k		k			  2			100			0.1		5	0.42056
patient		physician		0		0		k		k			  2			100			0.0		1	0.20187
patient		physician		0		0		k		k			  2			100			0.0		2	0.29720
patient		physician		0		0		k		k			  2			100			0.0		3	0.33832
patient		physician		0		0		k		k			  2			100			0.0		4	0.37757
patient		physician		0		0		k		k			  2			100			0.0		5	0.39252
patient		physician		0		0		k		k			  3			  1			1.0		1	0.20187
patient		physician		0		0		k		k			  3			  1			1.0		2	0.25794
patient		physician		0		0		k		k			  3			  1			1.0		3	0.28224
patient		physician		0		0		k		k			  3			  1			1.0		4	0.29533
patient		physician		0		0		k		k			  3			  1			1.0		5	0.30280
patient		physician		0		0		k		k			  3			  1			0.9		1	0.22991
patient		physician		0		0		k		k			  3			  1			0.9		2	0.30841
patient		physician		0		0		k		k			  3			  1			0.9		3	0.34019
patient		physician		0		0		k		k			  3			  1			0.9		4	0.37570
patient		physician		0		0		k		k			  3			  1			0.9		5	0.40561
patient		physician		0		0		k		k			  3			  1			0.8		1	0.22991
patient		physician		0		0		k		k			  3			  1			0.8		2	0.30654
patient		physician		0		0		k		k			  3			  1			0.8		3	0.34019
patient		physician		0		0		k		k			  3			  1			0.8		4	0.37570
patient		physician		0		0		k		k			  3			  1			0.8		5	0.40561
patient		physician		0		0		k		k			  3			  1			0.7		1	0.23925
patient		physician		0		0		k		k			  3			  1			0.7		2	0.30654
patient		physician		0		0		k		k			  3			  1			0.7		3	0.34206
patient		physician		0		0		k		k			  3			  1			0.7		4	0.37570
patient		physician		0		0		k		k			  3			  1			0.7		5	0.40561
patient		physician		0		0		k		k			  3			  1			0.6		1	0.23738
patient		physician		0		0		k		k			  3			  1			0.6		2	0.30467
patient		physician		0		0		k		k			  3			  1			0.6		3	0.34206
patient		physician		0		0		k		k			  3			  1			0.6		4	0.37570
patient		physician		0		0		k		k			  3			  1			0.6		5	0.40748
patient		physician		0		0		k		k			  3			  1			0.5		1	0.23738
patient		physician		0		0		k		k			  3			  1			0.5		2	0.30654
patient		physician		0		0		k		k			  3			  1			0.5		3	0.34393
patient		physician		0		0		k		k			  3			  1			0.5		4	0.37944
patient		physician		0		0		k		k			  3			  1			0.5		5	0.40935
patient		physician		0		0		k		k			  3			  1			0.4		1	0.23925
patient		physician		0		0		k		k			  3			  1			0.4		2	0.31028
patient		physician		0		0		k		k			  3			  1			0.4		3	0.34206
patient		physician		0		0		k		k			  3			  1			0.4		4	0.37944
patient		physician		0		0		k		k			  3			  1			0.4		5	0.40935
patient		physician		0		0		k		k			  3			  1			0.3		1	0.24299
patient		physician		0		0		k		k			  3			  1			0.3		2	0.31776
patient		physician		0		0		k		k			  3			  1			0.3		3	0.34579
patient		physician		0		0		k		k			  3			  1			0.3		4	0.38505
patient		physician		0		0		k		k			  3			  1			0.3		5	0.41121
patient		physician		0		0		k		k			  3			  1			0.2		1	0.23925
patient		physician		0		0		k		k			  3			  1			0.2		2	0.32150
patient		physician		0		0		k		k			  3			  1			0.2		3	0.35327
patient		physician		0		0		k		k			  3			  1			0.2		4	0.38879
patient		physician		0		0		k		k			  3			  1			0.2		5	0.41308
patient		physician		0		0		k		k			  3			  1			0.1		1	0.23364
patient		physician		0		0		k		k			  3			  1			0.1		2	0.33084
patient		physician		0		0		k		k			  3			  1			0.1		3	0.36449
patient		physician		0		0		k		k			  3			  1			0.1		4	0.39252
patient		physician		0		0		k		k			  3			  1			0.1		5	0.41682
patient		physician		0		0		k		k			  3			  1			0.0		1	0.20187
patient		physician		0		0		k		k			  3			  1			0.0		2	0.29720
patient		physician		0		0		k		k			  3			  1			0.0		3	0.33832
patient		physician		0		0		k		k			  3			  1			0.0		4	0.37757
patient		physician		0		0		k		k			  3			  1			0.0		5	0.39252
patient		physician		0		0		k		k			  3			  2			1.0		1	0.19439
patient		physician		0		0		k		k			  3			  2			1.0		2	0.25607
patient		physician		0		0		k		k			  3			  2			1.0		3	0.29533
patient		physician		0		0		k		k			  3			  2			1.0		4	0.31402
patient		physician		0		0		k		k			  3			  2			1.0		5	0.32336
patient		physician		0		0		k		k			  3			  2			0.9		1	0.21121
patient		physician		0		0		k		k			  3			  2			0.9		2	0.28972
patient		physician		0		0		k		k			  3			  2			0.9		3	0.33645
patient		physician		0		0		k		k			  3			  2			0.9		4	0.37383
patient		physician		0		0		k		k			  3			  2			0.9		5	0.39439
patient		physician		0		0		k		k			  3			  2			0.8		1	0.21121
patient		physician		0		0		k		k			  3			  2			0.8		2	0.28785
patient		physician		0		0		k		k			  3			  2			0.8		3	0.33645
patient		physician		0		0		k		k			  3			  2			0.8		4	0.37383
patient		physician		0		0		k		k			  3			  2			0.8		5	0.39439
patient		physician		0		0		k		k			  3			  2			0.7		1	0.21869
patient		physician		0		0		k		k			  3			  2			0.7		2	0.28785
patient		physician		0		0		k		k			  3			  2			0.7		3	0.33645
patient		physician		0		0		k		k			  3			  2			0.7		4	0.37383
patient		physician		0		0		k		k			  3			  2			0.7		5	0.39626
patient		physician		0		0		k		k			  3			  2			0.6		1	0.21869
patient		physician		0		0		k		k			  3			  2			0.6		2	0.28598
patient		physician		0		0		k		k			  3			  2			0.6		3	0.33645
patient		physician		0		0		k		k			  3			  2			0.6		4	0.37570
patient		physician		0		0		k		k			  3			  2			0.6		5	0.40187
patient		physician		0		0		k		k			  3			  2			0.5		1	0.21869
patient		physician		0		0		k		k			  3			  2			0.5		2	0.28785
patient		physician		0		0		k		k			  3			  2			0.5		3	0.33645
patient		physician		0		0		k		k			  3			  2			0.5		4	0.37757
patient		physician		0		0		k		k			  3			  2			0.5		5	0.40187
patient		physician		0		0		k		k			  3			  2			0.4		1	0.22056
patient		physician		0		0		k		k			  3			  2			0.4		2	0.29346
patient		physician		0		0		k		k			  3			  2			0.4		3	0.33645
patient		physician		0		0		k		k			  3			  2			0.4		4	0.37757
patient		physician		0		0		k		k			  3			  2			0.4		5	0.40187
patient		physician		0		0		k		k			  3			  2			0.3		1	0.22430
patient		physician		0		0		k		k			  3			  2			0.3		2	0.30093
patient		physician		0		0		k		k			  3			  2			0.3		3	0.34206
patient		physician		0		0		k		k			  3			  2			0.3		4	0.38318
patient		physician		0		0		k		k			  3			  2			0.3		5	0.40374
patient		physician		0		0		k		k			  3			  2			0.2		1	0.23364
patient		physician		0		0		k		k			  3			  2			0.2		2	0.31028
patient		physician		0		0		k		k			  3			  2			0.2		3	0.34766
patient		physician		0		0		k		k			  3			  2			0.2		4	0.39252
patient		physician		0		0		k		k			  3			  2			0.2		5	0.40748
patient		physician		0		0		k		k			  3			  2			0.1		1	0.21869
patient		physician		0		0		k		k			  3			  2			0.1		2	0.32523
patient		physician		0		0		k		k			  3			  2			0.1		3	0.35514
patient		physician		0		0		k		k			  3			  2			0.1		4	0.39813
patient		physician		0		0		k		k			  3			  2			0.1		5	0.41682
patient		physician		0		0		k		k			  3			  2			0.0		1	0.20187
patient		physician		0		0		k		k			  3			  2			0.0		2	0.29720
patient		physician		0		0		k		k			  3			  2			0.0		3	0.33832
patient		physician		0		0		k		k			  3			  2			0.0		4	0.37757
patient		physician		0		0		k		k			  3			  2			0.0		5	0.39252
patient		physician		0		0		k		k			  3			  3			1.0		1	0.19813
patient		physician		0		0		k		k			  3			  3			1.0		2	0.26168
patient		physician		0		0		k		k			  3			  3			1.0		3	0.30093
patient		physician		0		0		k		k			  3			  3			1.0		4	0.31776
patient		physician		0		0		k		k			  3			  3			1.0		5	0.32523
patient		physician		0		0		k		k			  3			  3			0.9		1	0.21121
patient		physician		0		0		k		k			  3			  3			0.9		2	0.28972
patient		physician		0		0		k		k			  3			  3			0.9		3	0.33271
patient		physician		0		0		k		k			  3			  3			0.9		4	0.37570
patient		physician		0		0		k		k			  3			  3			0.9		5	0.39439
patient		physician		0		0		k		k			  3			  3			0.8		1	0.21308
patient		physician		0		0		k		k			  3			  3			0.8		2	0.29159
patient		physician		0		0		k		k			  3			  3			0.8		3	0.33271
patient		physician		0		0		k		k			  3			  3			0.8		4	0.37570
patient		physician		0		0		k		k			  3			  3			0.8		5	0.39439
patient		physician		0		0		k		k			  3			  3			0.7		1	0.22056
patient		physician		0		0		k		k			  3			  3			0.7		2	0.29346
patient		physician		0		0		k		k			  3			  3			0.7		3	0.33458
patient		physician		0		0		k		k			  3			  3			0.7		4	0.37570
patient		physician		0		0		k		k			  3			  3			0.7		5	0.39439
patient		physician		0		0		k		k			  3			  3			0.6		1	0.22243
patient		physician		0		0		k		k			  3			  3			0.6		2	0.29159
patient		physician		0		0		k		k			  3			  3			0.6		3	0.33458
patient		physician		0		0		k		k			  3			  3			0.6		4	0.37570
patient		physician		0		0		k		k			  3			  3			0.6		5	0.39439
patient		physician		0		0		k		k			  3			  3			0.5		1	0.22243
patient		physician		0		0		k		k			  3			  3			0.5		2	0.29159
patient		physician		0		0		k		k			  3			  3			0.5		3	0.33458
patient		physician		0		0		k		k			  3			  3			0.5		4	0.37570
patient		physician		0		0		k		k			  3			  3			0.5		5	0.39439
patient		physician		0		0		k		k			  3			  3			0.4		1	0.22243
patient		physician		0		0		k		k			  3			  3			0.4		2	0.29533
patient		physician		0		0		k		k			  3			  3			0.4		3	0.33832
patient		physician		0		0		k		k			  3			  3			0.4		4	0.37944
patient		physician		0		0		k		k			  3			  3			0.4		5	0.39626
patient		physician		0		0		k		k			  3			  3			0.3		1	0.21869
patient		physician		0		0		k		k			  3			  3			0.3		2	0.29533
patient		physician		0		0		k		k			  3			  3			0.3		3	0.33832
patient		physician		0		0		k		k			  3			  3			0.3		4	0.38318
patient		physician		0		0		k		k			  3			  3			0.3		5	0.39813
patient		physician		0		0		k		k			  3			  3			0.2		1	0.21869
patient		physician		0		0		k		k			  3			  3			0.2		2	0.30467
patient		physician		0		0		k		k			  3			  3			0.2		3	0.34206
patient		physician		0		0		k		k			  3			  3			0.2		4	0.38879
patient		physician		0		0		k		k			  3			  3			0.2		5	0.40374
patient		physician		0		0		k		k			  3			  3			0.1		1	0.21495
patient		physician		0		0		k		k			  3			  3			0.1		2	0.31402
patient		physician		0		0		k		k			  3			  3			0.1		3	0.34393
patient		physician		0		0		k		k			  3			  3			0.1		4	0.38879
patient		physician		0		0		k		k			  3			  3			0.1		5	0.40748
patient		physician		0		0		k		k			  3			  3			0.0		1	0.20187
patient		physician		0		0		k		k			  3			  3			0.0		2	0.29720
patient		physician		0		0		k		k			  3			  3			0.0		3	0.33832
patient		physician		0		0		k		k			  3			  3			0.0		4	0.37757
patient		physician		0		0		k		k			  3			  3			0.0		5	0.39252
patient		physician		0		0		k		k			  3			  4			1.0		1	0.19439
patient		physician		0		0		k		k			  3			  4			1.0		2	0.26168
patient		physician		0		0		k		k			  3			  4			1.0		3	0.29907
patient		physician		0		0		k		k			  3			  4			1.0		4	0.32150
patient		physician		0		0		k		k			  3			  4			1.0		5	0.32523
patient		physician		0		0		k		k			  3			  4			0.9		1	0.20561
patient		physician		0		0		k		k			  3			  4			0.9		2	0.28598
patient		physician		0		0		k		k			  3			  4			0.9		3	0.33271
patient		physician		0		0		k		k			  3			  4			0.9		4	0.37570
patient		physician		0		0		k		k			  3			  4			0.9		5	0.39626
patient		physician		0		0		k		k			  3			  4			0.8		1	0.21121
patient		physician		0		0		k		k			  3			  4			0.8		2	0.28411
patient		physician		0		0		k		k			  3			  4			0.8		3	0.33271
patient		physician		0		0		k		k			  3			  4			0.8		4	0.37570
patient		physician		0		0		k		k			  3			  4			0.8		5	0.39626
patient		physician		0		0		k		k			  3			  4			0.7		1	0.21495
patient		physician		0		0		k		k			  3			  4			0.7		2	0.28598
patient		physician		0		0		k		k			  3			  4			0.7		3	0.33458
patient		physician		0		0		k		k			  3			  4			0.7		4	0.37570
patient		physician		0		0		k		k			  3			  4			0.7		5	0.39626
patient		physician		0		0		k		k			  3			  4			0.6		1	0.21682
patient		physician		0		0		k		k			  3			  4			0.6		2	0.28598
patient		physician		0		0		k		k			  3			  4			0.6		3	0.33458
patient		physician		0		0		k		k			  3			  4			0.6		4	0.37570
patient		physician		0		0		k		k			  3			  4			0.6		5	0.39626
patient		physician		0		0		k		k			  3			  4			0.5		1	0.21869
patient		physician		0		0		k		k			  3			  4			0.5		2	0.28785
patient		physician		0		0		k		k			  3			  4			0.5		3	0.33458
patient		physician		0		0		k		k			  3			  4			0.5		4	0.37570
patient		physician		0		0		k		k			  3			  4			0.5		5	0.39626
patient		physician		0		0		k		k			  3			  4			0.4		1	0.21682
patient		physician		0		0		k		k			  3			  4			0.4		2	0.29159
patient		physician		0		0		k		k			  3			  4			0.4		3	0.33832
patient		physician		0		0		k		k			  3			  4			0.4		4	0.37944
patient		physician		0		0		k		k			  3			  4			0.4		5	0.39813
patient		physician		0		0		k		k			  3			  4			0.3		1	0.21308
patient		physician		0		0		k		k			  3			  4			0.3		2	0.29159
patient		physician		0		0		k		k			  3			  4			0.3		3	0.33645
patient		physician		0		0		k		k			  3			  4			0.3		4	0.37944
patient		physician		0		0		k		k			  3			  4			0.3		5	0.40374
patient		physician		0		0		k		k			  3			  4			0.2		1	0.21308
patient		physician		0		0		k		k			  3			  4			0.2		2	0.29907
patient		physician		0		0		k		k			  3			  4			0.2		3	0.34393
patient		physician		0		0		k		k			  3			  4			0.2		4	0.39252
patient		physician		0		0		k		k			  3			  4			0.2		5	0.41495
patient		physician		0		0		k		k			  3			  4			0.1		1	0.21869
patient		physician		0		0		k		k			  3			  4			0.1		2	0.31028
patient		physician		0		0		k		k			  3			  4			0.1		3	0.34953
patient		physician		0		0		k		k			  3			  4			0.1		4	0.39439
patient		physician		0		0		k		k			  3			  4			0.1		5	0.41682
patient		physician		0		0		k		k			  3			  4			0.0		1	0.20187
patient		physician		0		0		k		k			  3			  4			0.0		2	0.29720
patient		physician		0		0		k		k			  3			  4			0.0		3	0.33832
patient		physician		0		0		k		k			  3			  4			0.0		4	0.37757
patient		physician		0		0		k		k			  3			  4			0.0		5	0.39252
patient		physician		0		0		k		k			  3			  5			1.0		1	0.19252
patient		physician		0		0		k		k			  3			  5			1.0		2	0.26542
patient		physician		0		0		k		k			  3			  5			1.0		3	0.29533
patient		physician		0		0		k		k			  3			  5			1.0		4	0.31963
patient		physician		0		0		k		k			  3			  5			1.0		5	0.32523
patient		physician		0		0		k		k			  3			  5			0.9		1	0.20000
patient		physician		0		0		k		k			  3			  5			0.9		2	0.29159
patient		physician		0		0		k		k			  3			  5			0.9		3	0.33084
patient		physician		0		0		k		k			  3			  5			0.9		4	0.37570
patient		physician		0		0		k		k			  3			  5			0.9		5	0.39626
patient		physician		0		0		k		k			  3			  5			0.8		1	0.20561
patient		physician		0		0		k		k			  3			  5			0.8		2	0.28972
patient		physician		0		0		k		k			  3			  5			0.8		3	0.33084
patient		physician		0		0		k		k			  3			  5			0.8		4	0.37570
patient		physician		0		0		k		k			  3			  5			0.8		5	0.39626
patient		physician		0		0		k		k			  3			  5			0.7		1	0.20748
patient		physician		0		0		k		k			  3			  5			0.7		2	0.29346
patient		physician		0		0		k		k			  3			  5			0.7		3	0.33271
patient		physician		0		0		k		k			  3			  5			0.7		4	0.37570
patient		physician		0		0		k		k			  3			  5			0.7		5	0.39626
patient		physician		0		0		k		k			  3			  5			0.6		1	0.20935
patient		physician		0		0		k		k			  3			  5			0.6		2	0.29346
patient		physician		0		0		k		k			  3			  5			0.6		3	0.33271
patient		physician		0		0		k		k			  3			  5			0.6		4	0.37757
patient		physician		0		0		k		k			  3			  5			0.6		5	0.39813
patient		physician		0		0		k		k			  3			  5			0.5		1	0.21308
patient		physician		0		0		k		k			  3			  5			0.5		2	0.29533
patient		physician		0		0		k		k			  3			  5			0.5		3	0.33271
patient		physician		0		0		k		k			  3			  5			0.5		4	0.37757
patient		physician		0		0		k		k			  3			  5			0.5		5	0.39813
patient		physician		0		0		k		k			  3			  5			0.4		1	0.22056
patient		physician		0		0		k		k			  3			  5			0.4		2	0.30093
patient		physician		0		0		k		k			  3			  5			0.4		3	0.33458
patient		physician		0		0		k		k			  3			  5			0.4		4	0.37944
patient		physician		0		0		k		k			  3			  5			0.4		5	0.40000
patient		physician		0		0		k		k			  3			  5			0.3		1	0.21682
patient		physician		0		0		k		k			  3			  5			0.3		2	0.29907
patient		physician		0		0		k		k			  3			  5			0.3		3	0.33458
patient		physician		0		0		k		k			  3			  5			0.3		4	0.37757
patient		physician		0		0		k		k			  3			  5			0.3		5	0.40374
patient		physician		0		0		k		k			  3			  5			0.2		1	0.21308
patient		physician		0		0		k		k			  3			  5			0.2		2	0.30280
patient		physician		0		0		k		k			  3			  5			0.2		3	0.34393
patient		physician		0		0		k		k			  3			  5			0.2		4	0.39065
patient		physician		0		0		k		k			  3			  5			0.2		5	0.41495
patient		physician		0		0		k		k			  3			  5			0.1		1	0.21869
patient		physician		0		0		k		k			  3			  5			0.1		2	0.31402
patient		physician		0		0		k		k			  3			  5			0.1		3	0.35140
patient		physician		0		0		k		k			  3			  5			0.1		4	0.39252
patient		physician		0		0		k		k			  3			  5			0.1		5	0.41682
patient		physician		0		0		k		k			  3			  5			0.0		1	0.20187
patient		physician		0		0		k		k			  3			  5			0.0		2	0.29720
patient		physician		0		0		k		k			  3			  5			0.0		3	0.33832
patient		physician		0		0		k		k			  3			  5			0.0		4	0.37757
patient		physician		0		0		k		k			  3			  5			0.0		5	0.39252
patient		physician		0		0		k		k			  3			 10			1.0		1	0.21495
patient		physician		0		0		k		k			  3			 10			1.0		2	0.26916
patient		physician		0		0		k		k			  3			 10			1.0		3	0.29720
patient		physician		0		0		k		k			  3			 10			1.0		4	0.30841
patient		physician		0		0		k		k			  3			 10			1.0		5	0.31589
patient		physician		0		0		k		k			  3			 10			0.9		1	0.21308
patient		physician		0		0		k		k			  3			 10			0.9		2	0.29346
patient		physician		0		0		k		k			  3			 10			0.9		3	0.33458
patient		physician		0		0		k		k			  3			 10			0.9		4	0.36636
patient		physician		0		0		k		k			  3			 10			0.9		5	0.40187
patient		physician		0		0		k		k			  3			 10			0.8		1	0.21682
patient		physician		0		0		k		k			  3			 10			0.8		2	0.29533
patient		physician		0		0		k		k			  3			 10			0.8		3	0.33458
patient		physician		0		0		k		k			  3			 10			0.8		4	0.36636
patient		physician		0		0		k		k			  3			 10			0.8		5	0.40187
patient		physician		0		0		k		k			  3			 10			0.7		1	0.21682
patient		physician		0		0		k		k			  3			 10			0.7		2	0.29533
patient		physician		0		0		k		k			  3			 10			0.7		3	0.33458
patient		physician		0		0		k		k			  3			 10			0.7		4	0.36636
patient		physician		0		0		k		k			  3			 10			0.7		5	0.40187
patient		physician		0		0		k		k			  3			 10			0.6		1	0.21869
patient		physician		0		0		k		k			  3			 10			0.6		2	0.29346
patient		physician		0		0		k		k			  3			 10			0.6		3	0.33458
patient		physician		0		0		k		k			  3			 10			0.6		4	0.36636
patient		physician		0		0		k		k			  3			 10			0.6		5	0.40374
patient		physician		0		0		k		k			  3			 10			0.5		1	0.22617
patient		physician		0		0		k		k			  3			 10			0.5		2	0.29346
patient		physician		0		0		k		k			  3			 10			0.5		3	0.33645
patient		physician		0		0		k		k			  3			 10			0.5		4	0.36636
patient		physician		0		0		k		k			  3			 10			0.5		5	0.40374
patient		physician		0		0		k		k			  3			 10			0.4		1	0.22430
patient		physician		0		0		k		k			  3			 10			0.4		2	0.29533
patient		physician		0		0		k		k			  3			 10			0.4		3	0.33645
patient		physician		0		0		k		k			  3			 10			0.4		4	0.36636
patient		physician		0		0		k		k			  3			 10			0.4		5	0.40561
patient		physician		0		0		k		k			  3			 10			0.3		1	0.22430
patient		physician		0		0		k		k			  3			 10			0.3		2	0.29533
patient		physician		0		0		k		k			  3			 10			0.3		3	0.33645
patient		physician		0		0		k		k			  3			 10			0.3		4	0.37383
patient		physician		0		0		k		k			  3			 10			0.3		5	0.40748
patient		physician		0		0		k		k			  3			 10			0.2		1	0.21869
patient		physician		0		0		k		k			  3			 10			0.2		2	0.29720
patient		physician		0		0		k		k			  3			 10			0.2		3	0.34393
patient		physician		0		0		k		k			  3			 10			0.2		4	0.38879
patient		physician		0		0		k		k			  3			 10			0.2		5	0.42243
patient		physician		0		0		k		k			  3			 10			0.1		1	0.21682
patient		physician		0		0		k		k			  3			 10			0.1		2	0.31028
patient		physician		0		0		k		k			  3			 10			0.1		3	0.35327
patient		physician		0		0		k		k			  3			 10			0.1		4	0.38879
patient		physician		0		0		k		k			  3			 10			0.1		5	0.42056
patient		physician		0		0		k		k			  3			 10			0.0		1	0.20187
patient		physician		0		0		k		k			  3			 10			0.0		2	0.29720
patient		physician		0		0		k		k			  3			 10			0.0		3	0.33832
patient		physician		0		0		k		k			  3			 10			0.0		4	0.37757
patient		physician		0		0		k		k			  3			 10			0.0		5	0.39252
patient		physician		0		0		k		k			  3			 20			1.0		1	0.19626
patient		physician		0		0		k		k			  3			 20			1.0		2	0.26168
patient		physician		0		0		k		k			  3			 20			1.0		3	0.29346
patient		physician		0		0		k		k			  3			 20			1.0		4	0.30654
patient		physician		0		0		k		k			  3			 20			1.0		5	0.31215
patient		physician		0		0		k		k			  3			 20			0.9		1	0.18505
patient		physician		0		0		k		k			  3			 20			0.9		2	0.27664
patient		physician		0		0		k		k			  3			 20			0.9		3	0.31589
patient		physician		0		0		k		k			  3			 20			0.9		4	0.35701
patient		physician		0		0		k		k			  3			 20			0.9		5	0.39065
patient		physician		0		0		k		k			  3			 20			0.8		1	0.18505
patient		physician		0		0		k		k			  3			 20			0.8		2	0.28037
patient		physician		0		0		k		k			  3			 20			0.8		3	0.31776
patient		physician		0		0		k		k			  3			 20			0.8		4	0.35701
patient		physician		0		0		k		k			  3			 20			0.8		5	0.39065
patient		physician		0		0		k		k			  3			 20			0.7		1	0.18505
patient		physician		0		0		k		k			  3			 20			0.7		2	0.28037
patient		physician		0		0		k		k			  3			 20			0.7		3	0.31776
patient		physician		0		0		k		k			  3			 20			0.7		4	0.35701
patient		physician		0		0		k		k			  3			 20			0.7		5	0.39065
patient		physician		0		0		k		k			  3			 20			0.6		1	0.18692
patient		physician		0		0		k		k			  3			 20			0.6		2	0.28037
patient		physician		0		0		k		k			  3			 20			0.6		3	0.31963
patient		physician		0		0		k		k			  3			 20			0.6		4	0.36075
patient		physician		0		0		k		k			  3			 20			0.6		5	0.39439
patient		physician		0		0		k		k			  3			 20			0.5		1	0.19813
patient		physician		0		0		k		k			  3			 20			0.5		2	0.28411
patient		physician		0		0		k		k			  3			 20			0.5		3	0.31963
patient		physician		0		0		k		k			  3			 20			0.5		4	0.36262
patient		physician		0		0		k		k			  3			 20			0.5		5	0.39813
patient		physician		0		0		k		k			  3			 20			0.4		1	0.19626
patient		physician		0		0		k		k			  3			 20			0.4		2	0.28224
patient		physician		0		0		k		k			  3			 20			0.4		3	0.32523
patient		physician		0		0		k		k			  3			 20			0.4		4	0.36262
patient		physician		0		0		k		k			  3			 20			0.4		5	0.39813
patient		physician		0		0		k		k			  3			 20			0.3		1	0.20187
patient		physician		0		0		k		k			  3			 20			0.3		2	0.28037
patient		physician		0		0		k		k			  3			 20			0.3		3	0.32897
patient		physician		0		0		k		k			  3			 20			0.3		4	0.37196
patient		physician		0		0		k		k			  3			 20			0.3		5	0.40374
patient		physician		0		0		k		k			  3			 20			0.2		1	0.20187
patient		physician		0		0		k		k			  3			 20			0.2		2	0.28785
patient		physician		0		0		k		k			  3			 20			0.2		3	0.33832
patient		physician		0		0		k		k			  3			 20			0.2		4	0.38131
patient		physician		0		0		k		k			  3			 20			0.2		5	0.41495
patient		physician		0		0		k		k			  3			 20			0.1		1	0.20374
patient		physician		0		0		k		k			  3			 20			0.1		2	0.30093
patient		physician		0		0		k		k			  3			 20			0.1		3	0.35327
patient		physician		0		0		k		k			  3			 20			0.1		4	0.39065
patient		physician		0		0		k		k			  3			 20			0.1		5	0.41869
patient		physician		0		0		k		k			  3			 20			0.0		1	0.20187
patient		physician		0		0		k		k			  3			 20			0.0		2	0.29720
patient		physician		0		0		k		k			  3			 20			0.0		3	0.33832
patient		physician		0		0		k		k			  3			 20			0.0		4	0.37757
patient		physician		0		0		k		k			  3			 20			0.0		5	0.39252
patient		physician		0		0		k		k			  3			 50			1.0		1	0.19252
patient		physician		0		0		k		k			  3			 50			1.0		2	0.24673
patient		physician		0		0		k		k			  3			 50			1.0		3	0.26542
patient		physician		0		0		k		k			  3			 50			1.0		4	0.28037
patient		physician		0		0		k		k			  3			 50			1.0		5	0.28598
patient		physician		0		0		k		k			  3			 50			0.9		1	0.18131
patient		physician		0		0		k		k			  3			 50			0.9		2	0.26916
patient		physician		0		0		k		k			  3			 50			0.9		3	0.31215
patient		physician		0		0		k		k			  3			 50			0.9		4	0.35888
patient		physician		0		0		k		k			  3			 50			0.9		5	0.40000
patient		physician		0		0		k		k			  3			 50			0.8		1	0.18131
patient		physician		0		0		k		k			  3			 50			0.8		2	0.27103
patient		physician		0		0		k		k			  3			 50			0.8		3	0.31402
patient		physician		0		0		k		k			  3			 50			0.8		4	0.35888
patient		physician		0		0		k		k			  3			 50			0.8		5	0.40000
patient		physician		0		0		k		k			  3			 50			0.7		1	0.18131
patient		physician		0		0		k		k			  3			 50			0.7		2	0.27103
patient		physician		0		0		k		k			  3			 50			0.7		3	0.31402
patient		physician		0		0		k		k			  3			 50			0.7		4	0.35888
patient		physician		0		0		k		k			  3			 50			0.7		5	0.40000
patient		physician		0		0		k		k			  3			 50			0.6		1	0.18318
patient		physician		0		0		k		k			  3			 50			0.6		2	0.26916
patient		physician		0		0		k		k			  3			 50			0.6		3	0.31589
patient		physician		0		0		k		k			  3			 50			0.6		4	0.36075
patient		physician		0		0		k		k			  3			 50			0.6		5	0.40000
patient		physician		0		0		k		k			  3			 50			0.5		1	0.18879
patient		physician		0		0		k		k			  3			 50			0.5		2	0.27103
patient		physician		0		0		k		k			  3			 50			0.5		3	0.31589
patient		physician		0		0		k		k			  3			 50			0.5		4	0.36075
patient		physician		0		0		k		k			  3			 50			0.5		5	0.40374
patient		physician		0		0		k		k			  3			 50			0.4		1	0.18879
patient		physician		0		0		k		k			  3			 50			0.4		2	0.26916
patient		physician		0		0		k		k			  3			 50			0.4		3	0.31776
patient		physician		0		0		k		k			  3			 50			0.4		4	0.36262
patient		physician		0		0		k		k			  3			 50			0.4		5	0.40374
patient		physician		0		0		k		k			  3			 50			0.3		1	0.19439
patient		physician		0		0		k		k			  3			 50			0.3		2	0.27103
patient		physician		0		0		k		k			  3			 50			0.3		3	0.32336
patient		physician		0		0		k		k			  3			 50			0.3		4	0.36822
patient		physician		0		0		k		k			  3			 50			0.3		5	0.40374
patient		physician		0		0		k		k			  3			 50			0.2		1	0.20000
patient		physician		0		0		k		k			  3			 50			0.2		2	0.27850
patient		physician		0		0		k		k			  3			 50			0.2		3	0.33645
patient		physician		0		0		k		k			  3			 50			0.2		4	0.37570
patient		physician		0		0		k		k			  3			 50			0.2		5	0.41308
patient		physician		0		0		k		k			  3			 50			0.1		1	0.20748
patient		physician		0		0		k		k			  3			 50			0.1		2	0.30280
patient		physician		0		0		k		k			  3			 50			0.1		3	0.35140
patient		physician		0		0		k		k			  3			 50			0.1		4	0.38505
patient		physician		0		0		k		k			  3			 50			0.1		5	0.41308
patient		physician		0		0		k		k			  3			 50			0.0		1	0.20187
patient		physician		0		0		k		k			  3			 50			0.0		2	0.29720
patient		physician		0		0		k		k			  3			 50			0.0		3	0.33832
patient		physician		0		0		k		k			  3			 50			0.0		4	0.37757
patient		physician		0		0		k		k			  3			 50			0.0		5	0.39252
patient		physician		0		0		k		k			  3			100			1.0		1	0.20000
patient		physician		0		0		k		k			  3			100			1.0		2	0.24673
patient		physician		0		0		k		k			  3			100			1.0		3	0.26916
patient		physician		0		0		k		k			  3			100			1.0		4	0.28411
patient		physician		0		0		k		k			  3			100			1.0		5	0.28972
patient		physician		0		0		k		k			  3			100			0.9		1	0.18505
patient		physician		0		0		k		k			  3			100			0.9		2	0.26729
patient		physician		0		0		k		k			  3			100			0.9		3	0.32897
patient		physician		0		0		k		k			  3			100			0.9		4	0.37944
patient		physician		0		0		k		k			  3			100			0.9		5	0.41682
patient		physician		0		0		k		k			  3			100			0.8		1	0.18692
patient		physician		0		0		k		k			  3			100			0.8		2	0.26916
patient		physician		0		0		k		k			  3			100			0.8		3	0.33084
patient		physician		0		0		k		k			  3			100			0.8		4	0.37944
patient		physician		0		0		k		k			  3			100			0.8		5	0.41682
patient		physician		0		0		k		k			  3			100			0.7		1	0.18692
patient		physician		0		0		k		k			  3			100			0.7		2	0.26916
patient		physician		0		0		k		k			  3			100			0.7		3	0.33084
patient		physician		0		0		k		k			  3			100			0.7		4	0.37944
patient		physician		0		0		k		k			  3			100			0.7		5	0.41682
patient		physician		0		0		k		k			  3			100			0.6		1	0.18692
patient		physician		0		0		k		k			  3			100			0.6		2	0.26729
patient		physician		0		0		k		k			  3			100			0.6		3	0.33271
patient		physician		0		0		k		k			  3			100			0.6		4	0.38131
patient		physician		0		0		k		k			  3			100			0.6		5	0.41682
patient		physician		0		0		k		k			  3			100			0.5		1	0.19065
patient		physician		0		0		k		k			  3			100			0.5		2	0.26916
patient		physician		0		0		k		k			  3			100			0.5		3	0.33271
patient		physician		0		0		k		k			  3			100			0.5		4	0.38131
patient		physician		0		0		k		k			  3			100			0.5		5	0.41869
patient		physician		0		0		k		k			  3			100			0.4		1	0.19065
patient		physician		0		0		k		k			  3			100			0.4		2	0.27103
patient		physician		0		0		k		k			  3			100			0.4		3	0.33458
patient		physician		0		0		k		k			  3			100			0.4		4	0.38131
patient		physician		0		0		k		k			  3			100			0.4		5	0.42056
patient		physician		0		0		k		k			  3			100			0.3		1	0.19813
patient		physician		0		0		k		k			  3			100			0.3		2	0.27103
patient		physician		0		0		k		k			  3			100			0.3		3	0.33832
patient		physician		0		0		k		k			  3			100			0.3		4	0.38879
patient		physician		0		0		k		k			  3			100			0.3		5	0.42243
patient		physician		0		0		k		k			  3			100			0.2		1	0.20187
patient		physician		0		0		k		k			  3			100			0.2		2	0.27664
patient		physician		0		0		k		k			  3			100			0.2		3	0.35140
patient		physician		0		0		k		k			  3			100			0.2		4	0.39626
patient		physician		0		0		k		k			  3			100			0.2		5	0.42804
patient		physician		0		0		k		k			  3			100			0.1		1	0.21121
patient		physician		0		0		k		k			  3			100			0.1		2	0.30654
patient		physician		0		0		k		k			  3			100			0.1		3	0.36262
patient		physician		0		0		k		k			  3			100			0.1		4	0.40000
patient		physician		0		0		k		k			  3			100			0.1		5	0.42430
patient		physician		0		0		k		k			  3			100			0.0		1	0.20187
patient		physician		0		0		k		k			  3			100			0.0		2	0.29720
patient		physician		0		0		k		k			  3			100			0.0		3	0.33832
patient		physician		0		0		k		k			  3			100			0.0		4	0.37757
patient		physician		0		0		k		k			  3			100			0.0		5	0.39252
patient		physician		0		0		k		k			  4			  1			1.0		1	0.19626
patient		physician		0		0		k		k			  4			  1			1.0		2	0.25607
patient		physician		0		0		k		k			  4			  1			1.0		3	0.27664
patient		physician		0		0		k		k			  4			  1			1.0		4	0.29720
patient		physician		0		0		k		k			  4			  1			1.0		5	0.31215
patient		physician		0		0		k		k			  4			  1			0.9		1	0.22430
patient		physician		0		0		k		k			  4			  1			0.9		2	0.29533
patient		physician		0		0		k		k			  4			  1			0.9		3	0.33271
patient		physician		0		0		k		k			  4			  1			0.9		4	0.37570
patient		physician		0		0		k		k			  4			  1			0.9		5	0.40374
patient		physician		0		0		k		k			  4			  1			0.8		1	0.22804
patient		physician		0		0		k		k			  4			  1			0.8		2	0.29533
patient		physician		0		0		k		k			  4			  1			0.8		3	0.33271
patient		physician		0		0		k		k			  4			  1			0.8		4	0.37570
patient		physician		0		0		k		k			  4			  1			0.8		5	0.40374
patient		physician		0		0		k		k			  4			  1			0.7		1	0.22804
patient		physician		0		0		k		k			  4			  1			0.7		2	0.29346
patient		physician		0		0		k		k			  4			  1			0.7		3	0.34206
patient		physician		0		0		k		k			  4			  1			0.7		4	0.37570
patient		physician		0		0		k		k			  4			  1			0.7		5	0.40374
patient		physician		0		0		k		k			  4			  1			0.6		1	0.22804
patient		physician		0		0		k		k			  4			  1			0.6		2	0.29720
patient		physician		0		0		k		k			  4			  1			0.6		3	0.34206
patient		physician		0		0		k		k			  4			  1			0.6		4	0.37570
patient		physician		0		0		k		k			  4			  1			0.6		5	0.40374
patient		physician		0		0		k		k			  4			  1			0.5		1	0.22991
patient		physician		0		0		k		k			  4			  1			0.5		2	0.30093
patient		physician		0		0		k		k			  4			  1			0.5		3	0.34206
patient		physician		0		0		k		k			  4			  1			0.5		4	0.37570
patient		physician		0		0		k		k			  4			  1			0.5		5	0.40374
patient		physician		0		0		k		k			  4			  1			0.4		1	0.22617
patient		physician		0		0		k		k			  4			  1			0.4		2	0.30280
patient		physician		0		0		k		k			  4			  1			0.4		3	0.34579
patient		physician		0		0		k		k			  4			  1			0.4		4	0.37757
patient		physician		0		0		k		k			  4			  1			0.4		5	0.40187
patient		physician		0		0		k		k			  4			  1			0.3		1	0.22804
patient		physician		0		0		k		k			  4			  1			0.3		2	0.31028
patient		physician		0		0		k		k			  4			  1			0.3		3	0.34953
patient		physician		0		0		k		k			  4			  1			0.3		4	0.38318
patient		physician		0		0		k		k			  4			  1			0.3		5	0.40748
patient		physician		0		0		k		k			  4			  1			0.2		1	0.22243
patient		physician		0		0		k		k			  4			  1			0.2		2	0.31402
patient		physician		0		0		k		k			  4			  1			0.2		3	0.35888
patient		physician		0		0		k		k			  4			  1			0.2		4	0.38879
patient		physician		0		0		k		k			  4			  1			0.2		5	0.40748
patient		physician		0		0		k		k			  4			  1			0.1		1	0.23364
patient		physician		0		0		k		k			  4			  1			0.1		2	0.31776
patient		physician		0		0		k		k			  4			  1			0.1		3	0.36822
patient		physician		0		0		k		k			  4			  1			0.1		4	0.39252
patient		physician		0		0		k		k			  4			  1			0.1		5	0.41308
patient		physician		0		0		k		k			  4			  1			0.0		1	0.20187
patient		physician		0		0		k		k			  4			  1			0.0		2	0.29720
patient		physician		0		0		k		k			  4			  1			0.0		3	0.33832
patient		physician		0		0		k		k			  4			  1			0.0		4	0.37757
patient		physician		0		0		k		k			  4			  1			0.0		5	0.39252
patient		physician		0		0		k		k			  4			  2			1.0		1	0.18318
patient		physician		0		0		k		k			  4			  2			1.0		2	0.25234
patient		physician		0		0		k		k			  4			  2			1.0		3	0.30654
patient		physician		0		0		k		k			  4			  2			1.0		4	0.32897
patient		physician		0		0		k		k			  4			  2			1.0		5	0.33271
patient		physician		0		0		k		k			  4			  2			0.9		1	0.19439
patient		physician		0		0		k		k			  4			  2			0.9		2	0.27850
patient		physician		0		0		k		k			  4			  2			0.9		3	0.33271
patient		physician		0		0		k		k			  4			  2			0.9		4	0.37944
patient		physician		0		0		k		k			  4			  2			0.9		5	0.39813
patient		physician		0		0		k		k			  4			  2			0.8		1	0.20187
patient		physician		0		0		k		k			  4			  2			0.8		2	0.28224
patient		physician		0		0		k		k			  4			  2			0.8		3	0.33271
patient		physician		0		0		k		k			  4			  2			0.8		4	0.37757
patient		physician		0		0		k		k			  4			  2			0.8		5	0.39813
patient		physician		0		0		k		k			  4			  2			0.7		1	0.20748
patient		physician		0		0		k		k			  4			  2			0.7		2	0.28037
patient		physician		0		0		k		k			  4			  2			0.7		3	0.33458
patient		physician		0		0		k		k			  4			  2			0.7		4	0.37757
patient		physician		0		0		k		k			  4			  2			0.7		5	0.39813
patient		physician		0		0		k		k			  4			  2			0.6		1	0.20748
patient		physician		0		0		k		k			  4			  2			0.6		2	0.28037
patient		physician		0		0		k		k			  4			  2			0.6		3	0.33458
patient		physician		0		0		k		k			  4			  2			0.6		4	0.37757
patient		physician		0		0		k		k			  4			  2			0.6		5	0.39813
patient		physician		0		0		k		k			  4			  2			0.5		1	0.21308
patient		physician		0		0		k		k			  4			  2			0.5		2	0.28598
patient		physician		0		0		k		k			  4			  2			0.5		3	0.33271
patient		physician		0		0		k		k			  4			  2			0.5		4	0.37944
patient		physician		0		0		k		k			  4			  2			0.5		5	0.40000
patient		physician		0		0		k		k			  4			  2			0.4		1	0.21121
patient		physician		0		0		k		k			  4			  2			0.4		2	0.29533
patient		physician		0		0		k		k			  4			  2			0.4		3	0.33271
patient		physician		0		0		k		k			  4			  2			0.4		4	0.37944
patient		physician		0		0		k		k			  4			  2			0.4		5	0.40187
patient		physician		0		0		k		k			  4			  2			0.3		1	0.21682
patient		physician		0		0		k		k			  4			  2			0.3		2	0.29907
patient		physician		0		0		k		k			  4			  2			0.3		3	0.34206
patient		physician		0		0		k		k			  4			  2			0.3		4	0.38318
patient		physician		0		0		k		k			  4			  2			0.3		5	0.40374
patient		physician		0		0		k		k			  4			  2			0.2		1	0.22617
patient		physician		0		0		k		k			  4			  2			0.2		2	0.30654
patient		physician		0		0		k		k			  4			  2			0.2		3	0.34393
patient		physician		0		0		k		k			  4			  2			0.2		4	0.38692
patient		physician		0		0		k		k			  4			  2			0.2		5	0.40561
patient		physician		0		0		k		k			  4			  2			0.1		1	0.21869
patient		physician		0		0		k		k			  4			  2			0.1		2	0.31589
patient		physician		0		0		k		k			  4			  2			0.1		3	0.35327
patient		physician		0		0		k		k			  4			  2			0.1		4	0.39252
patient		physician		0		0		k		k			  4			  2			0.1		5	0.41308
patient		physician		0		0		k		k			  4			  2			0.0		1	0.20187
patient		physician		0		0		k		k			  4			  2			0.0		2	0.29720
patient		physician		0		0		k		k			  4			  2			0.0		3	0.33832
patient		physician		0		0		k		k			  4			  2			0.0		4	0.37757
patient		physician		0		0		k		k			  4			  2			0.0		5	0.39252
patient		physician		0		0		k		k			  4			  3			1.0		1	0.19065
patient		physician		0		0		k		k			  4			  3			1.0		2	0.25794
patient		physician		0		0		k		k			  4			  3			1.0		3	0.31215
patient		physician		0		0		k		k			  4			  3			1.0		4	0.32897
patient		physician		0		0		k		k			  4			  3			1.0		5	0.33832
patient		physician		0		0		k		k			  4			  3			0.9		1	0.20000
patient		physician		0		0		k		k			  4			  3			0.9		2	0.28224
patient		physician		0		0		k		k			  4			  3			0.9		3	0.32897
patient		physician		0		0		k		k			  4			  3			0.9		4	0.37570
patient		physician		0		0		k		k			  4			  3			0.9		5	0.40000
patient		physician		0		0		k		k			  4			  3			0.8		1	0.20187
patient		physician		0		0		k		k			  4			  3			0.8		2	0.28785
patient		physician		0		0		k		k			  4			  3			0.8		3	0.33084
patient		physician		0		0		k		k			  4			  3			0.8		4	0.37757
patient		physician		0		0		k		k			  4			  3			0.8		5	0.40000
patient		physician		0		0		k		k			  4			  3			0.7		1	0.20748
patient		physician		0		0		k		k			  4			  3			0.7		2	0.28972
patient		physician		0		0		k		k			  4			  3			0.7		3	0.33458
patient		physician		0		0		k		k			  4			  3			0.7		4	0.37757
patient		physician		0		0		k		k			  4			  3			0.7		5	0.40187
patient		physician		0		0		k		k			  4			  3			0.6		1	0.20935
patient		physician		0		0		k		k			  4			  3			0.6		2	0.28972
patient		physician		0		0		k		k			  4			  3			0.6		3	0.34019
patient		physician		0		0		k		k			  4			  3			0.6		4	0.38131
patient		physician		0		0		k		k			  4			  3			0.6		5	0.40187
patient		physician		0		0		k		k			  4			  3			0.5		1	0.20935
patient		physician		0		0		k		k			  4			  3			0.5		2	0.29533
patient		physician		0		0		k		k			  4			  3			0.5		3	0.34019
patient		physician		0		0		k		k			  4			  3			0.5		4	0.38131
patient		physician		0		0		k		k			  4			  3			0.5		5	0.40187
patient		physician		0		0		k		k			  4			  3			0.4		1	0.20748
patient		physician		0		0		k		k			  4			  3			0.4		2	0.30280
patient		physician		0		0		k		k			  4			  3			0.4		3	0.34393
patient		physician		0		0		k		k			  4			  3			0.4		4	0.38318
patient		physician		0		0		k		k			  4			  3			0.4		5	0.40187
patient		physician		0		0		k		k			  4			  3			0.3		1	0.20748
patient		physician		0		0		k		k			  4			  3			0.3		2	0.30467
patient		physician		0		0		k		k			  4			  3			0.3		3	0.34393
patient		physician		0		0		k		k			  4			  3			0.3		4	0.38505
patient		physician		0		0		k		k			  4			  3			0.3		5	0.40187
patient		physician		0		0		k		k			  4			  3			0.2		1	0.21308
patient		physician		0		0		k		k			  4			  3			0.2		2	0.30841
patient		physician		0		0		k		k			  4			  3			0.2		3	0.34393
patient		physician		0		0		k		k			  4			  3			0.2		4	0.39065
patient		physician		0		0		k		k			  4			  3			0.2		5	0.40561
patient		physician		0		0		k		k			  4			  3			0.1		1	0.21121
patient		physician		0		0		k		k			  4			  3			0.1		2	0.31963
patient		physician		0		0		k		k			  4			  3			0.1		3	0.34953
patient		physician		0		0		k		k			  4			  3			0.1		4	0.39252
patient		physician		0		0		k		k			  4			  3			0.1		5	0.40748
patient		physician		0		0		k		k			  4			  3			0.0		1	0.20187
patient		physician		0		0		k		k			  4			  3			0.0		2	0.29720
patient		physician		0		0		k		k			  4			  3			0.0		3	0.33832
patient		physician		0		0		k		k			  4			  3			0.0		4	0.37757
patient		physician		0		0		k		k			  4			  3			0.0		5	0.39252
patient		physician		0		0		k		k			  4			  4			1.0		1	0.18318
patient		physician		0		0		k		k			  4			  4			1.0		2	0.25234
patient		physician		0		0		k		k			  4			  4			1.0		3	0.31776
patient		physician		0		0		k		k			  4			  4			1.0		4	0.33271
patient		physician		0		0		k		k			  4			  4			1.0		5	0.34206
patient		physician		0		0		k		k			  4			  4			0.9		1	0.19252
patient		physician		0		0		k		k			  4			  4			0.9		2	0.27477
patient		physician		0		0		k		k			  4			  4			0.9		3	0.33832
patient		physician		0		0		k		k			  4			  4			0.9		4	0.37944
patient		physician		0		0		k		k			  4			  4			0.9		5	0.40374
patient		physician		0		0		k		k			  4			  4			0.8		1	0.19813
patient		physician		0		0		k		k			  4			  4			0.8		2	0.28224
patient		physician		0		0		k		k			  4			  4			0.8		3	0.34019
patient		physician		0		0		k		k			  4			  4			0.8		4	0.38131
patient		physician		0		0		k		k			  4			  4			0.8		5	0.40374
patient		physician		0		0		k		k			  4			  4			0.7		1	0.20561
patient		physician		0		0		k		k			  4			  4			0.7		2	0.28224
patient		physician		0		0		k		k			  4			  4			0.7		3	0.34206
patient		physician		0		0		k		k			  4			  4			0.7		4	0.38131
patient		physician		0		0		k		k			  4			  4			0.7		5	0.40561
patient		physician		0		0		k		k			  4			  4			0.6		1	0.20748
patient		physician		0		0		k		k			  4			  4			0.6		2	0.28037
patient		physician		0		0		k		k			  4			  4			0.6		3	0.34393
patient		physician		0		0		k		k			  4			  4			0.6		4	0.38131
patient		physician		0		0		k		k			  4			  4			0.6		5	0.40561
patient		physician		0		0		k		k			  4			  4			0.5		1	0.20748
patient		physician		0		0		k		k			  4			  4			0.5		2	0.28785
patient		physician		0		0		k		k			  4			  4			0.5		3	0.34393
patient		physician		0		0		k		k			  4			  4			0.5		4	0.38131
patient		physician		0		0		k		k			  4			  4			0.5		5	0.40561
patient		physician		0		0		k		k			  4			  4			0.4		1	0.20748
patient		physician		0		0		k		k			  4			  4			0.4		2	0.29907
patient		physician		0		0		k		k			  4			  4			0.4		3	0.34766
patient		physician		0		0		k		k			  4			  4			0.4		4	0.38318
patient		physician		0		0		k		k			  4			  4			0.4		5	0.40561
patient		physician		0		0		k		k			  4			  4			0.3		1	0.21121
patient		physician		0		0		k		k			  4			  4			0.3		2	0.30093
patient		physician		0		0		k		k			  4			  4			0.3		3	0.34579
patient		physician		0		0		k		k			  4			  4			0.3		4	0.38318
patient		physician		0		0		k		k			  4			  4			0.3		5	0.40561
patient		physician		0		0		k		k			  4			  4			0.2		1	0.21308
patient		physician		0		0		k		k			  4			  4			0.2		2	0.30467
patient		physician		0		0		k		k			  4			  4			0.2		3	0.34393
patient		physician		0		0		k		k			  4			  4			0.2		4	0.39252
patient		physician		0		0		k		k			  4			  4			0.2		5	0.40935
patient		physician		0		0		k		k			  4			  4			0.1		1	0.21308
patient		physician		0		0		k		k			  4			  4			0.1		2	0.31589
patient		physician		0		0		k		k			  4			  4			0.1		3	0.35140
patient		physician		0		0		k		k			  4			  4			0.1		4	0.39626
patient		physician		0		0		k		k			  4			  4			0.1		5	0.41308
patient		physician		0		0		k		k			  4			  4			0.0		1	0.20187
patient		physician		0		0		k		k			  4			  4			0.0		2	0.29720
patient		physician		0		0		k		k			  4			  4			0.0		3	0.33832
patient		physician		0		0		k		k			  4			  4			0.0		4	0.37757
patient		physician		0		0		k		k			  4			  4			0.0		5	0.39252
patient		physician		0		0		k		k			  4			  5			1.0		1	0.18692
patient		physician		0		0		k		k			  4			  5			1.0		2	0.25794
patient		physician		0		0		k		k			  4			  5			1.0		3	0.32150
patient		physician		0		0		k		k			  4			  5			1.0		4	0.33832
patient		physician		0		0		k		k			  4			  5			1.0		5	0.34393
patient		physician		0		0		k		k			  4			  5			0.9		1	0.19813
patient		physician		0		0		k		k			  4			  5			0.9		2	0.28037
patient		physician		0		0		k		k			  4			  5			0.9		3	0.34579
patient		physician		0		0		k		k			  4			  5			0.9		4	0.38879
patient		physician		0		0		k		k			  4			  5			0.9		5	0.40374
patient		physician		0		0		k		k			  4			  5			0.8		1	0.20374
patient		physician		0		0		k		k			  4			  5			0.8		2	0.28785
patient		physician		0		0		k		k			  4			  5			0.8		3	0.34579
patient		physician		0		0		k		k			  4			  5			0.8		4	0.39065
patient		physician		0		0		k		k			  4			  5			0.8		5	0.40374
patient		physician		0		0		k		k			  4			  5			0.7		1	0.21121
patient		physician		0		0		k		k			  4			  5			0.7		2	0.28785
patient		physician		0		0		k		k			  4			  5			0.7		3	0.34766
patient		physician		0		0		k		k			  4			  5			0.7		4	0.39065
patient		physician		0		0		k		k			  4			  5			0.7		5	0.40561
patient		physician		0		0		k		k			  4			  5			0.6		1	0.20935
patient		physician		0		0		k		k			  4			  5			0.6		2	0.28972
patient		physician		0		0		k		k			  4			  5			0.6		3	0.34953
patient		physician		0		0		k		k			  4			  5			0.6		4	0.39252
patient		physician		0		0		k		k			  4			  5			0.6		5	0.40748
patient		physician		0		0		k		k			  4			  5			0.5		1	0.20935
patient		physician		0		0		k		k			  4			  5			0.5		2	0.29720
patient		physician		0		0		k		k			  4			  5			0.5		3	0.34953
patient		physician		0		0		k		k			  4			  5			0.5		4	0.39252
patient		physician		0		0		k		k			  4			  5			0.5		5	0.40748
patient		physician		0		0		k		k			  4			  5			0.4		1	0.21495
patient		physician		0		0		k		k			  4			  5			0.4		2	0.30841
patient		physician		0		0		k		k			  4			  5			0.4		3	0.35140
patient		physician		0		0		k		k			  4			  5			0.4		4	0.39439
patient		physician		0		0		k		k			  4			  5			0.4		5	0.40935
patient		physician		0		0		k		k			  4			  5			0.3		1	0.21495
patient		physician		0		0		k		k			  4			  5			0.3		2	0.31215
patient		physician		0		0		k		k			  4			  5			0.3		3	0.35140
patient		physician		0		0		k		k			  4			  5			0.3		4	0.39065
patient		physician		0		0		k		k			  4			  5			0.3		5	0.40748
patient		physician		0		0		k		k			  4			  5			0.2		1	0.21682
patient		physician		0		0		k		k			  4			  5			0.2		2	0.31028
patient		physician		0		0		k		k			  4			  5			0.2		3	0.35140
patient		physician		0		0		k		k			  4			  5			0.2		4	0.39813
patient		physician		0		0		k		k			  4			  5			0.2		5	0.41308
patient		physician		0		0		k		k			  4			  5			0.1		1	0.21682
patient		physician		0		0		k		k			  4			  5			0.1		2	0.31963
patient		physician		0		0		k		k			  4			  5			0.1		3	0.35514
patient		physician		0		0		k		k			  4			  5			0.1		4	0.40000
patient		physician		0		0		k		k			  4			  5			0.1		5	0.41495
patient		physician		0		0		k		k			  4			  5			0.0		1	0.20187
patient		physician		0		0		k		k			  4			  5			0.0		2	0.29720
patient		physician		0		0		k		k			  4			  5			0.0		3	0.33832
patient		physician		0		0		k		k			  4			  5			0.0		4	0.37757
patient		physician		0		0		k		k			  4			  5			0.0		5	0.39252
patient		physician		0		0		k		k			  4			 10			1.0		1	0.20748
patient		physician		0		0		k		k			  4			 10			1.0		2	0.27103
patient		physician		0		0		k		k			  4			 10			1.0		3	0.30654
patient		physician		0		0		k		k			  4			 10			1.0		4	0.31589
patient		physician		0		0		k		k			  4			 10			1.0		5	0.31963
patient		physician		0		0		k		k			  4			 10			0.9		1	0.20935
patient		physician		0		0		k		k			  4			 10			0.9		2	0.29159
patient		physician		0		0		k		k			  4			 10			0.9		3	0.33832
patient		physician		0		0		k		k			  4			 10			0.9		4	0.36449
patient		physician		0		0		k		k			  4			 10			0.9		5	0.38879
patient		physician		0		0		k		k			  4			 10			0.8		1	0.21682
patient		physician		0		0		k		k			  4			 10			0.8		2	0.29533
patient		physician		0		0		k		k			  4			 10			0.8		3	0.33832
patient		physician		0		0		k		k			  4			 10			0.8		4	0.36449
patient		physician		0		0		k		k			  4			 10			0.8		5	0.38879
patient		physician		0		0		k		k			  4			 10			0.7		1	0.22056
patient		physician		0		0		k		k			  4			 10			0.7		2	0.29533
patient		physician		0		0		k		k			  4			 10			0.7		3	0.34019
patient		physician		0		0		k		k			  4			 10			0.7		4	0.36449
patient		physician		0		0		k		k			  4			 10			0.7		5	0.38879
patient		physician		0		0		k		k			  4			 10			0.6		1	0.21869
patient		physician		0		0		k		k			  4			 10			0.6		2	0.29720
patient		physician		0		0		k		k			  4			 10			0.6		3	0.34019
patient		physician		0		0		k		k			  4			 10			0.6		4	0.36449
patient		physician		0		0		k		k			  4			 10			0.6		5	0.38879
patient		physician		0		0		k		k			  4			 10			0.5		1	0.22243
patient		physician		0		0		k		k			  4			 10			0.5		2	0.29533
patient		physician		0		0		k		k			  4			 10			0.5		3	0.34019
patient		physician		0		0		k		k			  4			 10			0.5		4	0.36449
patient		physician		0		0		k		k			  4			 10			0.5		5	0.39252
patient		physician		0		0		k		k			  4			 10			0.4		1	0.22056
patient		physician		0		0		k		k			  4			 10			0.4		2	0.29907
patient		physician		0		0		k		k			  4			 10			0.4		3	0.33832
patient		physician		0		0		k		k			  4			 10			0.4		4	0.36449
patient		physician		0		0		k		k			  4			 10			0.4		5	0.39252
patient		physician		0		0		k		k			  4			 10			0.3		1	0.22430
patient		physician		0		0		k		k			  4			 10			0.3		2	0.29907
patient		physician		0		0		k		k			  4			 10			0.3		3	0.34019
patient		physician		0		0		k		k			  4			 10			0.3		4	0.37009
patient		physician		0		0		k		k			  4			 10			0.3		5	0.39813
patient		physician		0		0		k		k			  4			 10			0.2		1	0.21495
patient		physician		0		0		k		k			  4			 10			0.2		2	0.29907
patient		physician		0		0		k		k			  4			 10			0.2		3	0.34766
patient		physician		0		0		k		k			  4			 10			0.2		4	0.39252
patient		physician		0		0		k		k			  4			 10			0.2		5	0.41495
patient		physician		0		0		k		k			  4			 10			0.1		1	0.21869
patient		physician		0		0		k		k			  4			 10			0.1		2	0.30841
patient		physician		0		0		k		k			  4			 10			0.1		3	0.35701
patient		physician		0		0		k		k			  4			 10			0.1		4	0.39252
patient		physician		0		0		k		k			  4			 10			0.1		5	0.41121
patient		physician		0		0		k		k			  4			 10			0.0		1	0.20187
patient		physician		0		0		k		k			  4			 10			0.0		2	0.29720
patient		physician		0		0		k		k			  4			 10			0.0		3	0.33832
patient		physician		0		0		k		k			  4			 10			0.0		4	0.37757
patient		physician		0		0		k		k			  4			 10			0.0		5	0.39252
patient		physician		0		0		k		k			  4			 20			1.0		1	0.20187
patient		physician		0		0		k		k			  4			 20			1.0		2	0.25421
patient		physician		0		0		k		k			  4			 20			1.0		3	0.31028
patient		physician		0		0		k		k			  4			 20			1.0		4	0.31776
patient		physician		0		0		k		k			  4			 20			1.0		5	0.32710
patient		physician		0		0		k		k			  4			 20			0.9		1	0.19439
patient		physician		0		0		k		k			  4			 20			0.9		2	0.26916
patient		physician		0		0		k		k			  4			 20			0.9		3	0.32710
patient		physician		0		0		k		k			  4			 20			0.9		4	0.36262
patient		physician		0		0		k		k			  4			 20			0.9		5	0.39252
patient		physician		0		0		k		k			  4			 20			0.8		1	0.20000
patient		physician		0		0		k		k			  4			 20			0.8		2	0.27477
patient		physician		0		0		k		k			  4			 20			0.8		3	0.33084
patient		physician		0		0		k		k			  4			 20			0.8		4	0.36262
patient		physician		0		0		k		k			  4			 20			0.8		5	0.39252
patient		physician		0		0		k		k			  4			 20			0.7		1	0.19813
patient		physician		0		0		k		k			  4			 20			0.7		2	0.27664
patient		physician		0		0		k		k			  4			 20			0.7		3	0.33084
patient		physician		0		0		k		k			  4			 20			0.7		4	0.36262
patient		physician		0		0		k		k			  4			 20			0.7		5	0.39252
patient		physician		0		0		k		k			  4			 20			0.6		1	0.19813
patient		physician		0		0		k		k			  4			 20			0.6		2	0.27850
patient		physician		0		0		k		k			  4			 20			0.6		3	0.33458
patient		physician		0		0		k		k			  4			 20			0.6		4	0.36449
patient		physician		0		0		k		k			  4			 20			0.6		5	0.39626
patient		physician		0		0		k		k			  4			 20			0.5		1	0.20561
patient		physician		0		0		k		k			  4			 20			0.5		2	0.28598
patient		physician		0		0		k		k			  4			 20			0.5		3	0.33458
patient		physician		0		0		k		k			  4			 20			0.5		4	0.36636
patient		physician		0		0		k		k			  4			 20			0.5		5	0.39813
patient		physician		0		0		k		k			  4			 20			0.4		1	0.20561
patient		physician		0		0		k		k			  4			 20			0.4		2	0.28411
patient		physician		0		0		k		k			  4			 20			0.4		3	0.33458
patient		physician		0		0		k		k			  4			 20			0.4		4	0.37009
patient		physician		0		0		k		k			  4			 20			0.4		5	0.40000
patient		physician		0		0		k		k			  4			 20			0.3		1	0.20561
patient		physician		0		0		k		k			  4			 20			0.3		2	0.28598
patient		physician		0		0		k		k			  4			 20			0.3		3	0.33458
patient		physician		0		0		k		k			  4			 20			0.3		4	0.37196
patient		physician		0		0		k		k			  4			 20			0.3		5	0.40187
patient		physician		0		0		k		k			  4			 20			0.2		1	0.20374
patient		physician		0		0		k		k			  4			 20			0.2		2	0.29159
patient		physician		0		0		k		k			  4			 20			0.2		3	0.34019
patient		physician		0		0		k		k			  4			 20			0.2		4	0.38505
patient		physician		0		0		k		k			  4			 20			0.2		5	0.41495
patient		physician		0		0		k		k			  4			 20			0.1		1	0.20561
patient		physician		0		0		k		k			  4			 20			0.1		2	0.30467
patient		physician		0		0		k		k			  4			 20			0.1		3	0.36075
patient		physician		0		0		k		k			  4			 20			0.1		4	0.39439
patient		physician		0		0		k		k			  4			 20			0.1		5	0.42056
patient		physician		0		0		k		k			  4			 20			0.0		1	0.20187
patient		physician		0		0		k		k			  4			 20			0.0		2	0.29720
patient		physician		0		0		k		k			  4			 20			0.0		3	0.33832
patient		physician		0		0		k		k			  4			 20			0.0		4	0.37757
patient		physician		0		0		k		k			  4			 20			0.0		5	0.39252
patient		physician		0		0		k		k			  4			 50			1.0		1	0.20000
patient		physician		0		0		k		k			  4			 50			1.0		2	0.24299
patient		physician		0		0		k		k			  4			 50			1.0		3	0.27103
patient		physician		0		0		k		k			  4			 50			1.0		4	0.28411
patient		physician		0		0		k		k			  4			 50			1.0		5	0.29346
patient		physician		0		0		k		k			  4			 50			0.9		1	0.18879
patient		physician		0		0		k		k			  4			 50			0.9		2	0.25607
patient		physician		0		0		k		k			  4			 50			0.9		3	0.30280
patient		physician		0		0		k		k			  4			 50			0.9		4	0.34579
patient		physician		0		0		k		k			  4			 50			0.9		5	0.38131
patient		physician		0		0		k		k			  4			 50			0.8		1	0.19065
patient		physician		0		0		k		k			  4			 50			0.8		2	0.25981
patient		physician		0		0		k		k			  4			 50			0.8		3	0.30654
patient		physician		0		0		k		k			  4			 50			0.8		4	0.34579
patient		physician		0		0		k		k			  4			 50			0.8		5	0.38131
patient		physician		0		0		k		k			  4			 50			0.7		1	0.19065
patient		physician		0		0		k		k			  4			 50			0.7		2	0.25981
patient		physician		0		0		k		k			  4			 50			0.7		3	0.30654
patient		physician		0		0		k		k			  4			 50			0.7		4	0.34579
patient		physician		0		0		k		k			  4			 50			0.7		5	0.38131
patient		physician		0		0		k		k			  4			 50			0.6		1	0.18879
patient		physician		0		0		k		k			  4			 50			0.6		2	0.25794
patient		physician		0		0		k		k			  4			 50			0.6		3	0.30841
patient		physician		0		0		k		k			  4			 50			0.6		4	0.34579
patient		physician		0		0		k		k			  4			 50			0.6		5	0.38318
patient		physician		0		0		k		k			  4			 50			0.5		1	0.19626
patient		physician		0		0		k		k			  4			 50			0.5		2	0.25981
patient		physician		0		0		k		k			  4			 50			0.5		3	0.31028
patient		physician		0		0		k		k			  4			 50			0.5		4	0.34766
patient		physician		0		0		k		k			  4			 50			0.5		5	0.38692
patient		physician		0		0		k		k			  4			 50			0.4		1	0.19626
patient		physician		0		0		k		k			  4			 50			0.4		2	0.25981
patient		physician		0		0		k		k			  4			 50			0.4		3	0.31028
patient		physician		0		0		k		k			  4			 50			0.4		4	0.35140
patient		physician		0		0		k		k			  4			 50			0.4		5	0.38879
patient		physician		0		0		k		k			  4			 50			0.3		1	0.20000
patient		physician		0		0		k		k			  4			 50			0.3		2	0.26729
patient		physician		0		0		k		k			  4			 50			0.3		3	0.31963
patient		physician		0		0		k		k			  4			 50			0.3		4	0.35701
patient		physician		0		0		k		k			  4			 50			0.3		5	0.38879
patient		physician		0		0		k		k			  4			 50			0.2		1	0.20187
patient		physician		0		0		k		k			  4			 50			0.2		2	0.26729
patient		physician		0		0		k		k			  4			 50			0.2		3	0.32710
patient		physician		0		0		k		k			  4			 50			0.2		4	0.36636
patient		physician		0		0		k		k			  4			 50			0.2		5	0.39813
patient		physician		0		0		k		k			  4			 50			0.1		1	0.20561
patient		physician		0		0		k		k			  4			 50			0.1		2	0.29907
patient		physician		0		0		k		k			  4			 50			0.1		3	0.34953
patient		physician		0		0		k		k			  4			 50			0.1		4	0.38131
patient		physician		0		0		k		k			  4			 50			0.1		5	0.40561
patient		physician		0		0		k		k			  4			 50			0.0		1	0.20187
patient		physician		0		0		k		k			  4			 50			0.0		2	0.29720
patient		physician		0		0		k		k			  4			 50			0.0		3	0.33832
patient		physician		0		0		k		k			  4			 50			0.0		4	0.37757
patient		physician		0		0		k		k			  4			 50			0.0		5	0.39252
patient		physician		0		0		k		k			  4			100			1.0		1	0.19626
patient		physician		0		0		k		k			  4			100			1.0		2	0.24673
patient		physician		0		0		k		k			  4			100			1.0		3	0.27477
patient		physician		0		0		k		k			  4			100			1.0		4	0.29159
patient		physician		0		0		k		k			  4			100			1.0		5	0.29533
patient		physician		0		0		k		k			  4			100			0.9		1	0.18318
patient		physician		0		0		k		k			  4			100			0.9		2	0.26542
patient		physician		0		0		k		k			  4			100			0.9		3	0.31963
patient		physician		0		0		k		k			  4			100			0.9		4	0.36636
patient		physician		0		0		k		k			  4			100			0.9		5	0.40374
patient		physician		0		0		k		k			  4			100			0.8		1	0.18692
patient		physician		0		0		k		k			  4			100			0.8		2	0.26729
patient		physician		0		0		k		k			  4			100			0.8		3	0.32150
patient		physician		0		0		k		k			  4			100			0.8		4	0.36636
patient		physician		0		0		k		k			  4			100			0.8		5	0.40374
patient		physician		0		0		k		k			  4			100			0.7		1	0.18692
patient		physician		0		0		k		k			  4			100			0.7		2	0.26729
patient		physician		0		0		k		k			  4			100			0.7		3	0.32150
patient		physician		0		0		k		k			  4			100			0.7		4	0.36636
patient		physician		0		0		k		k			  4			100			0.7		5	0.40374
patient		physician		0		0		k		k			  4			100			0.6		1	0.18692
patient		physician		0		0		k		k			  4			100			0.6		2	0.26542
patient		physician		0		0		k		k			  4			100			0.6		3	0.32336
patient		physician		0		0		k		k			  4			100			0.6		4	0.36636
patient		physician		0		0		k		k			  4			100			0.6		5	0.40561
patient		physician		0		0		k		k			  4			100			0.5		1	0.19439
patient		physician		0		0		k		k			  4			100			0.5		2	0.26729
patient		physician		0		0		k		k			  4			100			0.5		3	0.32523
patient		physician		0		0		k		k			  4			100			0.5		4	0.36636
patient		physician		0		0		k		k			  4			100			0.5		5	0.40748
patient		physician		0		0		k		k			  4			100			0.4		1	0.19626
patient		physician		0		0		k		k			  4			100			0.4		2	0.26542
patient		physician		0		0		k		k			  4			100			0.4		3	0.32710
patient		physician		0		0		k		k			  4			100			0.4		4	0.37009
patient		physician		0		0		k		k			  4			100			0.4		5	0.40748
patient		physician		0		0		k		k			  4			100			0.3		1	0.20187
patient		physician		0		0		k		k			  4			100			0.3		2	0.26729
patient		physician		0		0		k		k			  4			100			0.3		3	0.33645
patient		physician		0		0		k		k			  4			100			0.3		4	0.37196
patient		physician		0		0		k		k			  4			100			0.3		5	0.41121
patient		physician		0		0		k		k			  4			100			0.2		1	0.20374
patient		physician		0		0		k		k			  4			100			0.2		2	0.26916
patient		physician		0		0		k		k			  4			100			0.2		3	0.34579
patient		physician		0		0		k		k			  4			100			0.2		4	0.38131
patient		physician		0		0		k		k			  4			100			0.2		5	0.41869
patient		physician		0		0		k		k			  4			100			0.1		1	0.20748
patient		physician		0		0		k		k			  4			100			0.1		2	0.30467
patient		physician		0		0		k		k			  4			100			0.1		3	0.35888
patient		physician		0		0		k		k			  4			100			0.1		4	0.39252
patient		physician		0		0		k		k			  4			100			0.1		5	0.41682
patient		physician		0		0		k		k			  4			100			0.0		1	0.20187
patient		physician		0		0		k		k			  4			100			0.0		2	0.29720
patient		physician		0		0		k		k			  4			100			0.0		3	0.33832
patient		physician		0		0		k		k			  4			100			0.0		4	0.37757
patient		physician		0		0		k		k			  4			100			0.0		5	0.39252
patient		physician		0		0		k		k			  5			  1			1.0		1	0.18131
patient		physician		0		0		k		k			  5			  1			1.0		2	0.24673
patient		physician		0		0		k		k			  5			  1			1.0		3	0.27103
patient		physician		0		0		k		k			  5			  1			1.0		4	0.29720
patient		physician		0		0		k		k			  5			  1			1.0		5	0.30841
patient		physician		0		0		k		k			  5			  1			0.9		1	0.21308
patient		physician		0		0		k		k			  5			  1			0.9		2	0.28598
patient		physician		0		0		k		k			  5			  1			0.9		3	0.32150
patient		physician		0		0		k		k			  5			  1			0.9		4	0.37383
patient		physician		0		0		k		k			  5			  1			0.9		5	0.40187
patient		physician		0		0		k		k			  5			  1			0.8		1	0.21308
patient		physician		0		0		k		k			  5			  1			0.8		2	0.28598
patient		physician		0		0		k		k			  5			  1			0.8		3	0.32150
patient		physician		0		0		k		k			  5			  1			0.8		4	0.37383
patient		physician		0		0		k		k			  5			  1			0.8		5	0.40187
patient		physician		0		0		k		k			  5			  1			0.7		1	0.21308
patient		physician		0		0		k		k			  5			  1			0.7		2	0.28598
patient		physician		0		0		k		k			  5			  1			0.7		3	0.32897
patient		physician		0		0		k		k			  5			  1			0.7		4	0.37383
patient		physician		0		0		k		k			  5			  1			0.7		5	0.40187
patient		physician		0		0		k		k			  5			  1			0.6		1	0.21121
patient		physician		0		0		k		k			  5			  1			0.6		2	0.29346
patient		physician		0		0		k		k			  5			  1			0.6		3	0.32897
patient		physician		0		0		k		k			  5			  1			0.6		4	0.37383
patient		physician		0		0		k		k			  5			  1			0.6		5	0.40187
patient		physician		0		0		k		k			  5			  1			0.5		1	0.21308
patient		physician		0		0		k		k			  5			  1			0.5		2	0.29346
patient		physician		0		0		k		k			  5			  1			0.5		3	0.32897
patient		physician		0		0		k		k			  5			  1			0.5		4	0.37383
patient		physician		0		0		k		k			  5			  1			0.5		5	0.40187
patient		physician		0		0		k		k			  5			  1			0.4		1	0.21308
patient		physician		0		0		k		k			  5			  1			0.4		2	0.29720
patient		physician		0		0		k		k			  5			  1			0.4		3	0.33458
patient		physician		0		0		k		k			  5			  1			0.4		4	0.37383
patient		physician		0		0		k		k			  5			  1			0.4		5	0.40000
patient		physician		0		0		k		k			  5			  1			0.3		1	0.21495
patient		physician		0		0		k		k			  5			  1			0.3		2	0.30654
patient		physician		0		0		k		k			  5			  1			0.3		3	0.34019
patient		physician		0		0		k		k			  5			  1			0.3		4	0.37757
patient		physician		0		0		k		k			  5			  1			0.3		5	0.40374
patient		physician		0		0		k		k			  5			  1			0.2		1	0.21495
patient		physician		0		0		k		k			  5			  1			0.2		2	0.31402
patient		physician		0		0		k		k			  5			  1			0.2		3	0.35327
patient		physician		0		0		k		k			  5			  1			0.2		4	0.37944
patient		physician		0		0		k		k			  5			  1			0.2		5	0.40374
patient		physician		0		0		k		k			  5			  1			0.1		1	0.22991
patient		physician		0		0		k		k			  5			  1			0.1		2	0.31402
patient		physician		0		0		k		k			  5			  1			0.1		3	0.36262
patient		physician		0		0		k		k			  5			  1			0.1		4	0.38318
patient		physician		0		0		k		k			  5			  1			0.1		5	0.41121
patient		physician		0		0		k		k			  5			  1			0.0		1	0.20187
patient		physician		0		0		k		k			  5			  1			0.0		2	0.29720
patient		physician		0		0		k		k			  5			  1			0.0		3	0.33832
patient		physician		0		0		k		k			  5			  1			0.0		4	0.37757
patient		physician		0		0		k		k			  5			  1			0.0		5	0.39252
patient		physician		0		0		k		k			  5			  2			1.0		1	0.16449
patient		physician		0		0		k		k			  5			  2			1.0		2	0.23925
patient		physician		0		0		k		k			  5			  2			1.0		3	0.28785
patient		physician		0		0		k		k			  5			  2			1.0		4	0.31589
patient		physician		0		0		k		k			  5			  2			1.0		5	0.33458
patient		physician		0		0		k		k			  5			  2			0.9		1	0.17570
patient		physician		0		0		k		k			  5			  2			0.9		2	0.25981
patient		physician		0		0		k		k			  5			  2			0.9		3	0.30654
patient		physician		0		0		k		k			  5			  2			0.9		4	0.36075
patient		physician		0		0		k		k			  5			  2			0.9		5	0.39626
patient		physician		0		0		k		k			  5			  2			0.8		1	0.17944
patient		physician		0		0		k		k			  5			  2			0.8		2	0.25981
patient		physician		0		0		k		k			  5			  2			0.8		3	0.31028
patient		physician		0		0		k		k			  5			  2			0.8		4	0.36449
patient		physician		0		0		k		k			  5			  2			0.8		5	0.39626
patient		physician		0		0		k		k			  5			  2			0.7		1	0.18131
patient		physician		0		0		k		k			  5			  2			0.7		2	0.26542
patient		physician		0		0		k		k			  5			  2			0.7		3	0.31963
patient		physician		0		0		k		k			  5			  2			0.7		4	0.36636
patient		physician		0		0		k		k			  5			  2			0.7		5	0.39626
patient		physician		0		0		k		k			  5			  2			0.6		1	0.18131
patient		physician		0		0		k		k			  5			  2			0.6		2	0.27477
patient		physician		0		0		k		k			  5			  2			0.6		3	0.31963
patient		physician		0		0		k		k			  5			  2			0.6		4	0.36636
patient		physician		0		0		k		k			  5			  2			0.6		5	0.39626
patient		physician		0		0		k		k			  5			  2			0.5		1	0.18879
patient		physician		0		0		k		k			  5			  2			0.5		2	0.27477
patient		physician		0		0		k		k			  5			  2			0.5		3	0.31963
patient		physician		0		0		k		k			  5			  2			0.5		4	0.37009
patient		physician		0		0		k		k			  5			  2			0.5		5	0.40187
patient		physician		0		0		k		k			  5			  2			0.4		1	0.19065
patient		physician		0		0		k		k			  5			  2			0.4		2	0.28037
patient		physician		0		0		k		k			  5			  2			0.4		3	0.32523
patient		physician		0		0		k		k			  5			  2			0.4		4	0.37196
patient		physician		0		0		k		k			  5			  2			0.4		5	0.40374
patient		physician		0		0		k		k			  5			  2			0.3		1	0.19439
patient		physician		0		0		k		k			  5			  2			0.3		2	0.28598
patient		physician		0		0		k		k			  5			  2			0.3		3	0.33458
patient		physician		0		0		k		k			  5			  2			0.3		4	0.38131
patient		physician		0		0		k		k			  5			  2			0.3		5	0.40561
patient		physician		0		0		k		k			  5			  2			0.2		1	0.20935
patient		physician		0		0		k		k			  5			  2			0.2		2	0.29720
patient		physician		0		0		k		k			  5			  2			0.2		3	0.34019
patient		physician		0		0		k		k			  5			  2			0.2		4	0.38131
patient		physician		0		0		k		k			  5			  2			0.2		5	0.40561
patient		physician		0		0		k		k			  5			  2			0.1		1	0.21682
patient		physician		0		0		k		k			  5			  2			0.1		2	0.30467
patient		physician		0		0		k		k			  5			  2			0.1		3	0.34766
patient		physician		0		0		k		k			  5			  2			0.1		4	0.38505
patient		physician		0		0		k		k			  5			  2			0.1		5	0.41682
patient		physician		0		0		k		k			  5			  2			0.0		1	0.20187
patient		physician		0		0		k		k			  5			  2			0.0		2	0.29720
patient		physician		0		0		k		k			  5			  2			0.0		3	0.33832
patient		physician		0		0		k		k			  5			  2			0.0		4	0.37757
patient		physician		0		0		k		k			  5			  2			0.0		5	0.39252
patient		physician		0		0		k		k			  5			  3			1.0		1	0.16449
patient		physician		0		0		k		k			  5			  3			1.0		2	0.24673
patient		physician		0		0		k		k			  5			  3			1.0		3	0.29720
patient		physician		0		0		k		k			  5			  3			1.0		4	0.31963
patient		physician		0		0		k		k			  5			  3			1.0		5	0.33832
patient		physician		0		0		k		k			  5			  3			0.9		1	0.17383
patient		physician		0		0		k		k			  5			  3			0.9		2	0.27103
patient		physician		0		0		k		k			  5			  3			0.9		3	0.31215
patient		physician		0		0		k		k			  5			  3			0.9		4	0.36075
patient		physician		0		0		k		k			  5			  3			0.9		5	0.38692
patient		physician		0		0		k		k			  5			  3			0.8		1	0.17757
patient		physician		0		0		k		k			  5			  3			0.8		2	0.27290
patient		physician		0		0		k		k			  5			  3			0.8		3	0.31776
patient		physician		0		0		k		k			  5			  3			0.8		4	0.36636
patient		physician		0		0		k		k			  5			  3			0.8		5	0.39065
patient		physician		0		0		k		k			  5			  3			0.7		1	0.18692
patient		physician		0		0		k		k			  5			  3			0.7		2	0.27664
patient		physician		0		0		k		k			  5			  3			0.7		3	0.32150
patient		physician		0		0		k		k			  5			  3			0.7		4	0.36822
patient		physician		0		0		k		k			  5			  3			0.7		5	0.39252
patient		physician		0		0		k		k			  5			  3			0.6		1	0.19065
patient		physician		0		0		k		k			  5			  3			0.6		2	0.27850
patient		physician		0		0		k		k			  5			  3			0.6		3	0.32336
patient		physician		0		0		k		k			  5			  3			0.6		4	0.36822
patient		physician		0		0		k		k			  5			  3			0.6		5	0.39439
patient		physician		0		0		k		k			  5			  3			0.5		1	0.18879
patient		physician		0		0		k		k			  5			  3			0.5		2	0.28224
patient		physician		0		0		k		k			  5			  3			0.5		3	0.32336
patient		physician		0		0		k		k			  5			  3			0.5		4	0.36822
patient		physician		0		0		k		k			  5			  3			0.5		5	0.39439
patient		physician		0		0		k		k			  5			  3			0.4		1	0.19252
patient		physician		0		0		k		k			  5			  3			0.4		2	0.29159
patient		physician		0		0		k		k			  5			  3			0.4		3	0.32897
patient		physician		0		0		k		k			  5			  3			0.4		4	0.37009
patient		physician		0		0		k		k			  5			  3			0.4		5	0.39626
patient		physician		0		0		k		k			  5			  3			0.3		1	0.18692
patient		physician		0		0		k		k			  5			  3			0.3		2	0.29346
patient		physician		0		0		k		k			  5			  3			0.3		3	0.33084
patient		physician		0		0		k		k			  5			  3			0.3		4	0.37570
patient		physician		0		0		k		k			  5			  3			0.3		5	0.39626
patient		physician		0		0		k		k			  5			  3			0.2		1	0.20000
patient		physician		0		0		k		k			  5			  3			0.2		2	0.29720
patient		physician		0		0		k		k			  5			  3			0.2		3	0.33271
patient		physician		0		0		k		k			  5			  3			0.2		4	0.38318
patient		physician		0		0		k		k			  5			  3			0.2		5	0.39813
patient		physician		0		0		k		k			  5			  3			0.1		1	0.20374
patient		physician		0		0		k		k			  5			  3			0.1		2	0.30841
patient		physician		0		0		k		k			  5			  3			0.1		3	0.34393
patient		physician		0		0		k		k			  5			  3			0.1		4	0.38318
patient		physician		0		0		k		k			  5			  3			0.1		5	0.40187
patient		physician		0		0		k		k			  5			  3			0.0		1	0.20187
patient		physician		0		0		k		k			  5			  3			0.0		2	0.29720
patient		physician		0		0		k		k			  5			  3			0.0		3	0.33832
patient		physician		0		0		k		k			  5			  3			0.0		4	0.37757
patient		physician		0		0		k		k			  5			  3			0.0		5	0.39252
patient		physician		0		0		k		k			  5			  4			1.0		1	0.16822
patient		physician		0		0		k		k			  5			  4			1.0		2	0.24673
patient		physician		0		0		k		k			  5			  4			1.0		3	0.30280
patient		physician		0		0		k		k			  5			  4			1.0		4	0.33084
patient		physician		0		0		k		k			  5			  4			1.0		5	0.34393
patient		physician		0		0		k		k			  5			  4			0.9		1	0.17757
patient		physician		0		0		k		k			  5			  4			0.9		2	0.27103
patient		physician		0		0		k		k			  5			  4			0.9		3	0.31589
patient		physician		0		0		k		k			  5			  4			0.9		4	0.37570
patient		physician		0		0		k		k			  5			  4			0.9		5	0.39626
patient		physician		0		0		k		k			  5			  4			0.8		1	0.18131
patient		physician		0		0		k		k			  5			  4			0.8		2	0.27103
patient		physician		0		0		k		k			  5			  4			0.8		3	0.32150
patient		physician		0		0		k		k			  5			  4			0.8		4	0.38318
patient		physician		0		0		k		k			  5			  4			0.8		5	0.39813
patient		physician		0		0		k		k			  5			  4			0.7		1	0.18879
patient		physician		0		0		k		k			  5			  4			0.7		2	0.27290
patient		physician		0		0		k		k			  5			  4			0.7		3	0.32336
patient		physician		0		0		k		k			  5			  4			0.7		4	0.38318
patient		physician		0		0		k		k			  5			  4			0.7		5	0.40000
patient		physician		0		0		k		k			  5			  4			0.6		1	0.19252
patient		physician		0		0		k		k			  5			  4			0.6		2	0.27477
patient		physician		0		0		k		k			  5			  4			0.6		3	0.32710
patient		physician		0		0		k		k			  5			  4			0.6		4	0.38318
patient		physician		0		0		k		k			  5			  4			0.6		5	0.40000
patient		physician		0		0		k		k			  5			  4			0.5		1	0.19252
patient		physician		0		0		k		k			  5			  4			0.5		2	0.27850
patient		physician		0		0		k		k			  5			  4			0.5		3	0.33084
patient		physician		0		0		k		k			  5			  4			0.5		4	0.38318
patient		physician		0		0		k		k			  5			  4			0.5		5	0.40000
patient		physician		0		0		k		k			  5			  4			0.4		1	0.19439
patient		physician		0		0		k		k			  5			  4			0.4		2	0.29346
patient		physician		0		0		k		k			  5			  4			0.4		3	0.33645
patient		physician		0		0		k		k			  5			  4			0.4		4	0.38505
patient		physician		0		0		k		k			  5			  4			0.4		5	0.40187
patient		physician		0		0		k		k			  5			  4			0.3		1	0.19065
patient		physician		0		0		k		k			  5			  4			0.3		2	0.29346
patient		physician		0		0		k		k			  5			  4			0.3		3	0.33458
patient		physician		0		0		k		k			  5			  4			0.3		4	0.38692
patient		physician		0		0		k		k			  5			  4			0.3		5	0.40374
patient		physician		0		0		k		k			  5			  4			0.2		1	0.20187
patient		physician		0		0		k		k			  5			  4			0.2		2	0.29907
patient		physician		0		0		k		k			  5			  4			0.2		3	0.33271
patient		physician		0		0		k		k			  5			  4			0.2		4	0.38692
patient		physician		0		0		k		k			  5			  4			0.2		5	0.40561
patient		physician		0		0		k		k			  5			  4			0.1		1	0.20935
patient		physician		0		0		k		k			  5			  4			0.1		2	0.30654
patient		physician		0		0		k		k			  5			  4			0.1		3	0.34206
patient		physician		0		0		k		k			  5			  4			0.1		4	0.39065
patient		physician		0		0		k		k			  5			  4			0.1		5	0.41121
patient		physician		0		0		k		k			  5			  4			0.0		1	0.20187
patient		physician		0		0		k		k			  5			  4			0.0		2	0.29720
patient		physician		0		0		k		k			  5			  4			0.0		3	0.33832
patient		physician		0		0		k		k			  5			  4			0.0		4	0.37757
patient		physician		0		0		k		k			  5			  4			0.0		5	0.39252
patient		physician		0		0		k		k			  5			  5			1.0		1	0.17383
patient		physician		0		0		k		k			  5			  5			1.0		2	0.25421
patient		physician		0		0		k		k			  5			  5			1.0		3	0.31028
patient		physician		0		0		k		k			  5			  5			1.0		4	0.33832
patient		physician		0		0		k		k			  5			  5			1.0		5	0.34953
patient		physician		0		0		k		k			  5			  5			0.9		1	0.17944
patient		physician		0		0		k		k			  5			  5			0.9		2	0.27850
patient		physician		0		0		k		k			  5			  5			0.9		3	0.32523
patient		physician		0		0		k		k			  5			  5			0.9		4	0.38318
patient		physician		0		0		k		k			  5			  5			0.9		5	0.40000
patient		physician		0		0		k		k			  5			  5			0.8		1	0.18131
patient		physician		0		0		k		k			  5			  5			0.8		2	0.28037
patient		physician		0		0		k		k			  5			  5			0.8		3	0.33271
patient		physician		0		0		k		k			  5			  5			0.8		4	0.39065
patient		physician		0		0		k		k			  5			  5			0.8		5	0.40187
patient		physician		0		0		k		k			  5			  5			0.7		1	0.19065
patient		physician		0		0		k		k			  5			  5			0.7		2	0.28224
patient		physician		0		0		k		k			  5			  5			0.7		3	0.33458
patient		physician		0		0		k		k			  5			  5			0.7		4	0.39065
patient		physician		0		0		k		k			  5			  5			0.7		5	0.40374
patient		physician		0		0		k		k			  5			  5			0.6		1	0.19626
patient		physician		0		0		k		k			  5			  5			0.6		2	0.28411
patient		physician		0		0		k		k			  5			  5			0.6		3	0.33645
patient		physician		0		0		k		k			  5			  5			0.6		4	0.39252
patient		physician		0		0		k		k			  5			  5			0.6		5	0.40561
patient		physician		0		0		k		k			  5			  5			0.5		1	0.19626
patient		physician		0		0		k		k			  5			  5			0.5		2	0.28598
patient		physician		0		0		k		k			  5			  5			0.5		3	0.33832
patient		physician		0		0		k		k			  5			  5			0.5		4	0.39252
patient		physician		0		0		k		k			  5			  5			0.5		5	0.40561
patient		physician		0		0		k		k			  5			  5			0.4		1	0.19626
patient		physician		0		0		k		k			  5			  5			0.4		2	0.30280
patient		physician		0		0		k		k			  5			  5			0.4		3	0.34206
patient		physician		0		0		k		k			  5			  5			0.4		4	0.39065
patient		physician		0		0		k		k			  5			  5			0.4		5	0.40748
patient		physician		0		0		k		k			  5			  5			0.3		1	0.19813
patient		physician		0		0		k		k			  5			  5			0.3		2	0.30280
patient		physician		0		0		k		k			  5			  5			0.3		3	0.34206
patient		physician		0		0		k		k			  5			  5			0.3		4	0.39065
patient		physician		0		0		k		k			  5			  5			0.3		5	0.40561
patient		physician		0		0		k		k			  5			  5			0.2		1	0.20374
patient		physician		0		0		k		k			  5			  5			0.2		2	0.30841
patient		physician		0		0		k		k			  5			  5			0.2		3	0.34019
patient		physician		0		0		k		k			  5			  5			0.2		4	0.39065
patient		physician		0		0		k		k			  5			  5			0.2		5	0.40748
patient		physician		0		0		k		k			  5			  5			0.1		1	0.21495
patient		physician		0		0		k		k			  5			  5			0.1		2	0.31776
patient		physician		0		0		k		k			  5			  5			0.1		3	0.34766
patient		physician		0		0		k		k			  5			  5			0.1		4	0.39252
patient		physician		0		0		k		k			  5			  5			0.1		5	0.41308
patient		physician		0		0		k		k			  5			  5			0.0		1	0.20187
patient		physician		0		0		k		k			  5			  5			0.0		2	0.29720
patient		physician		0		0		k		k			  5			  5			0.0		3	0.33832
patient		physician		0		0		k		k			  5			  5			0.0		4	0.37757
patient		physician		0		0		k		k			  5			  5			0.0		5	0.39252
patient		physician		0		0		k		k			  5			 10			1.0		1	0.18131
patient		physician		0		0		k		k			  5			 10			1.0		2	0.25607
patient		physician		0		0		k		k			  5			 10			1.0		3	0.30280
patient		physician		0		0		k		k			  5			 10			1.0		4	0.31776
patient		physician		0		0		k		k			  5			 10			1.0		5	0.32523
patient		physician		0		0		k		k			  5			 10			0.9		1	0.18131
patient		physician		0		0		k		k			  5			 10			0.9		2	0.28037
patient		physician		0		0		k		k			  5			 10			0.9		3	0.33458
patient		physician		0		0		k		k			  5			 10			0.9		4	0.36262
patient		physician		0		0		k		k			  5			 10			0.9		5	0.38131
patient		physician		0		0		k		k			  5			 10			0.8		1	0.17944
patient		physician		0		0		k		k			  5			 10			0.8		2	0.28411
patient		physician		0		0		k		k			  5			 10			0.8		3	0.33458
patient		physician		0		0		k		k			  5			 10			0.8		4	0.36262
patient		physician		0		0		k		k			  5			 10			0.8		5	0.38131
patient		physician		0		0		k		k			  5			 10			0.7		1	0.18879
patient		physician		0		0		k		k			  5			 10			0.7		2	0.28598
patient		physician		0		0		k		k			  5			 10			0.7		3	0.33458
patient		physician		0		0		k		k			  5			 10			0.7		4	0.36262
patient		physician		0		0		k		k			  5			 10			0.7		5	0.38131
patient		physician		0		0		k		k			  5			 10			0.6		1	0.19439
patient		physician		0		0		k		k			  5			 10			0.6		2	0.29159
patient		physician		0		0		k		k			  5			 10			0.6		3	0.33645
patient		physician		0		0		k		k			  5			 10			0.6		4	0.36262
patient		physician		0		0		k		k			  5			 10			0.6		5	0.38318
patient		physician		0		0		k		k			  5			 10			0.5		1	0.19065
patient		physician		0		0		k		k			  5			 10			0.5		2	0.28972
patient		physician		0		0		k		k			  5			 10			0.5		3	0.33645
patient		physician		0		0		k		k			  5			 10			0.5		4	0.36262
patient		physician		0		0		k		k			  5			 10			0.5		5	0.38692
patient		physician		0		0		k		k			  5			 10			0.4		1	0.20187
patient		physician		0		0		k		k			  5			 10			0.4		2	0.29533
patient		physician		0		0		k		k			  5			 10			0.4		3	0.33458
patient		physician		0		0		k		k			  5			 10			0.4		4	0.36262
patient		physician		0		0		k		k			  5			 10			0.4		5	0.38879
patient		physician		0		0		k		k			  5			 10			0.3		1	0.20561
patient		physician		0		0		k		k			  5			 10			0.3		2	0.29533
patient		physician		0		0		k		k			  5			 10			0.3		3	0.34019
patient		physician		0		0		k		k			  5			 10			0.3		4	0.37009
patient		physician		0		0		k		k			  5			 10			0.3		5	0.39626
patient		physician		0		0		k		k			  5			 10			0.2		1	0.20187
patient		physician		0		0		k		k			  5			 10			0.2		2	0.29720
patient		physician		0		0		k		k			  5			 10			0.2		3	0.34393
patient		physician		0		0		k		k			  5			 10			0.2		4	0.38879
patient		physician		0		0		k		k			  5			 10			0.2		5	0.40935
patient		physician		0		0		k		k			  5			 10			0.1		1	0.21495
patient		physician		0		0		k		k			  5			 10			0.1		2	0.30280
patient		physician		0		0		k		k			  5			 10			0.1		3	0.35514
patient		physician		0		0		k		k			  5			 10			0.1		4	0.38879
patient		physician		0		0		k		k			  5			 10			0.1		5	0.40935
patient		physician		0		0		k		k			  5			 10			0.0		1	0.20187
patient		physician		0		0		k		k			  5			 10			0.0		2	0.29720
patient		physician		0		0		k		k			  5			 10			0.0		3	0.33832
patient		physician		0		0		k		k			  5			 10			0.0		4	0.37757
patient		physician		0		0		k		k			  5			 10			0.0		5	0.39252
patient		physician		0		0		k		k			  5			 20			1.0		1	0.18879
patient		physician		0		0		k		k			  5			 20			1.0		2	0.24860
patient		physician		0		0		k		k			  5			 20			1.0		3	0.29533
patient		physician		0		0		k		k			  5			 20			1.0		4	0.31402
patient		physician		0		0		k		k			  5			 20			1.0		5	0.32710
patient		physician		0		0		k		k			  5			 20			0.9		1	0.18131
patient		physician		0		0		k		k			  5			 20			0.9		2	0.26916
patient		physician		0		0		k		k			  5			 20			0.9		3	0.31776
patient		physician		0		0		k		k			  5			 20			0.9		4	0.35327
patient		physician		0		0		k		k			  5			 20			0.9		5	0.38318
patient		physician		0		0		k		k			  5			 20			0.8		1	0.18505
patient		physician		0		0		k		k			  5			 20			0.8		2	0.26916
patient		physician		0		0		k		k			  5			 20			0.8		3	0.31963
patient		physician		0		0		k		k			  5			 20			0.8		4	0.35327
patient		physician		0		0		k		k			  5			 20			0.8		5	0.38318
patient		physician		0		0		k		k			  5			 20			0.7		1	0.18505
patient		physician		0		0		k		k			  5			 20			0.7		2	0.27477
patient		physician		0		0		k		k			  5			 20			0.7		3	0.31963
patient		physician		0		0		k		k			  5			 20			0.7		4	0.35327
patient		physician		0		0		k		k			  5			 20			0.7		5	0.38318
patient		physician		0		0		k		k			  5			 20			0.6		1	0.19065
patient		physician		0		0		k		k			  5			 20			0.6		2	0.27664
patient		physician		0		0		k		k			  5			 20			0.6		3	0.32150
patient		physician		0		0		k		k			  5			 20			0.6		4	0.35701
patient		physician		0		0		k		k			  5			 20			0.6		5	0.38692
patient		physician		0		0		k		k			  5			 20			0.5		1	0.19252
patient		physician		0		0		k		k			  5			 20			0.5		2	0.28224
patient		physician		0		0		k		k			  5			 20			0.5		3	0.32150
patient		physician		0		0		k		k			  5			 20			0.5		4	0.35888
patient		physician		0		0		k		k			  5			 20			0.5		5	0.39065
patient		physician		0		0		k		k			  5			 20			0.4		1	0.20000
patient		physician		0		0		k		k			  5			 20			0.4		2	0.28411
patient		physician		0		0		k		k			  5			 20			0.4		3	0.31963
patient		physician		0		0		k		k			  5			 20			0.4		4	0.36075
patient		physician		0		0		k		k			  5			 20			0.4		5	0.39252
patient		physician		0		0		k		k			  5			 20			0.3		1	0.20000
patient		physician		0		0		k		k			  5			 20			0.3		2	0.28224
patient		physician		0		0		k		k			  5			 20			0.3		3	0.32336
patient		physician		0		0		k		k			  5			 20			0.3		4	0.36449
patient		physician		0		0		k		k			  5			 20			0.3		5	0.39626
patient		physician		0		0		k		k			  5			 20			0.2		1	0.20187
patient		physician		0		0		k		k			  5			 20			0.2		2	0.28972
patient		physician		0		0		k		k			  5			 20			0.2		3	0.33271
patient		physician		0		0		k		k			  5			 20			0.2		4	0.37944
patient		physician		0		0		k		k			  5			 20			0.2		5	0.41121
patient		physician		0		0		k		k			  5			 20			0.1		1	0.20561
patient		physician		0		0		k		k			  5			 20			0.1		2	0.30654
patient		physician		0		0		k		k			  5			 20			0.1		3	0.35140
patient		physician		0		0		k		k			  5			 20			0.1		4	0.38879
patient		physician		0		0		k		k			  5			 20			0.1		5	0.41495
patient		physician		0		0		k		k			  5			 20			0.0		1	0.20187
patient		physician		0		0		k		k			  5			 20			0.0		2	0.29720
patient		physician		0		0		k		k			  5			 20			0.0		3	0.33832
patient		physician		0		0		k		k			  5			 20			0.0		4	0.37757
patient		physician		0		0		k		k			  5			 20			0.0		5	0.39252
patient		physician		0		0		k		k			  5			 50			1.0		1	0.17757
patient		physician		0		0		k		k			  5			 50			1.0		2	0.24486
patient		physician		0		0		k		k			  5			 50			1.0		3	0.27103
patient		physician		0		0		k		k			  5			 50			1.0		4	0.28972
patient		physician		0		0		k		k			  5			 50			1.0		5	0.30093
patient		physician		0		0		k		k			  5			 50			0.9		1	0.17009
patient		physician		0		0		k		k			  5			 50			0.9		2	0.26168
patient		physician		0		0		k		k			  5			 50			0.9		3	0.30654
patient		physician		0		0		k		k			  5			 50			0.9		4	0.34393
patient		physician		0		0		k		k			  5			 50			0.9		5	0.37383
patient		physician		0		0		k		k			  5			 50			0.8		1	0.17009
patient		physician		0		0		k		k			  5			 50			0.8		2	0.26168
patient		physician		0		0		k		k			  5			 50			0.8		3	0.30841
patient		physician		0		0		k		k			  5			 50			0.8		4	0.34579
patient		physician		0		0		k		k			  5			 50			0.8		5	0.37383
patient		physician		0		0		k		k			  5			 50			0.7		1	0.17196
patient		physician		0		0		k		k			  5			 50			0.7		2	0.26355
patient		physician		0		0		k		k			  5			 50			0.7		3	0.30841
patient		physician		0		0		k		k			  5			 50			0.7		4	0.34579
patient		physician		0		0		k		k			  5			 50			0.7		5	0.37383
patient		physician		0		0		k		k			  5			 50			0.6		1	0.17383
patient		physician		0		0		k		k			  5			 50			0.6		2	0.26542
patient		physician		0		0		k		k			  5			 50			0.6		3	0.30841
patient		physician		0		0		k		k			  5			 50			0.6		4	0.34766
patient		physician		0		0		k		k			  5			 50			0.6		5	0.37757
patient		physician		0		0		k		k			  5			 50			0.5		1	0.18879
patient		physician		0		0		k		k			  5			 50			0.5		2	0.26729
patient		physician		0		0		k		k			  5			 50			0.5		3	0.30841
patient		physician		0		0		k		k			  5			 50			0.5		4	0.35140
patient		physician		0		0		k		k			  5			 50			0.5		5	0.38131
patient		physician		0		0		k		k			  5			 50			0.4		1	0.19626
patient		physician		0		0		k		k			  5			 50			0.4		2	0.26729
patient		physician		0		0		k		k			  5			 50			0.4		3	0.30841
patient		physician		0		0		k		k			  5			 50			0.4		4	0.35327
patient		physician		0		0		k		k			  5			 50			0.4		5	0.38505
patient		physician		0		0		k		k			  5			 50			0.3		1	0.20187
patient		physician		0		0		k		k			  5			 50			0.3		2	0.27103
patient		physician		0		0		k		k			  5			 50			0.3		3	0.31963
patient		physician		0		0		k		k			  5			 50			0.3		4	0.36262
patient		physician		0		0		k		k			  5			 50			0.3		5	0.38692
patient		physician		0		0		k		k			  5			 50			0.2		1	0.20748
patient		physician		0		0		k		k			  5			 50			0.2		2	0.28037
patient		physician		0		0		k		k			  5			 50			0.2		3	0.32336
patient		physician		0		0		k		k			  5			 50			0.2		4	0.36822
patient		physician		0		0		k		k			  5			 50			0.2		5	0.39439
patient		physician		0		0		k		k			  5			 50			0.1		1	0.20935
patient		physician		0		0		k		k			  5			 50			0.1		2	0.29720
patient		physician		0		0		k		k			  5			 50			0.1		3	0.34206
patient		physician		0		0		k		k			  5			 50			0.1		4	0.38505
patient		physician		0		0		k		k			  5			 50			0.1		5	0.40187
patient		physician		0		0		k		k			  5			 50			0.0		1	0.20187
patient		physician		0		0		k		k			  5			 50			0.0		2	0.29720
patient		physician		0		0		k		k			  5			 50			0.0		3	0.33832
patient		physician		0		0		k		k			  5			 50			0.0		4	0.37757
patient		physician		0		0		k		k			  5			 50			0.0		5	0.39252
patient		physician		0		0		k		k			  5			100			1.0		1	0.18692
patient		physician		0		0		k		k			  5			100			1.0		2	0.23925
patient		physician		0		0		k		k			  5			100			1.0		3	0.26729
patient		physician		0		0		k		k			  5			100			1.0		4	0.28785
patient		physician		0		0		k		k			  5			100			1.0		5	0.29907
patient		physician		0		0		k		k			  5			100			0.9		1	0.17383
patient		physician		0		0		k		k			  5			100			0.9		2	0.25794
patient		physician		0		0		k		k			  5			100			0.9		3	0.31402
patient		physician		0		0		k		k			  5			100			0.9		4	0.35140
patient		physician		0		0		k		k			  5			100			0.9		5	0.38879
patient		physician		0		0		k		k			  5			100			0.8		1	0.17383
patient		physician		0		0		k		k			  5			100			0.8		2	0.25981
patient		physician		0		0		k		k			  5			100			0.8		3	0.31402
patient		physician		0		0		k		k			  5			100			0.8		4	0.35140
patient		physician		0		0		k		k			  5			100			0.8		5	0.38879
patient		physician		0		0		k		k			  5			100			0.7		1	0.17570
patient		physician		0		0		k		k			  5			100			0.7		2	0.26168
patient		physician		0		0		k		k			  5			100			0.7		3	0.31402
patient		physician		0		0		k		k			  5			100			0.7		4	0.35140
patient		physician		0		0		k		k			  5			100			0.7		5	0.38879
patient		physician		0		0		k		k			  5			100			0.6		1	0.17570
patient		physician		0		0		k		k			  5			100			0.6		2	0.26355
patient		physician		0		0		k		k			  5			100			0.6		3	0.31589
patient		physician		0		0		k		k			  5			100			0.6		4	0.35140
patient		physician		0		0		k		k			  5			100			0.6		5	0.39065
patient		physician		0		0		k		k			  5			100			0.5		1	0.18692
patient		physician		0		0		k		k			  5			100			0.5		2	0.26729
patient		physician		0		0		k		k			  5			100			0.5		3	0.31589
patient		physician		0		0		k		k			  5			100			0.5		4	0.35701
patient		physician		0		0		k		k			  5			100			0.5		5	0.39252
patient		physician		0		0		k		k			  5			100			0.4		1	0.19252
patient		physician		0		0		k		k			  5			100			0.4		2	0.26542
patient		physician		0		0		k		k			  5			100			0.4		3	0.31776
patient		physician		0		0		k		k			  5			100			0.4		4	0.36075
patient		physician		0		0		k		k			  5			100			0.4		5	0.39439
patient		physician		0		0		k		k			  5			100			0.3		1	0.19626
patient		physician		0		0		k		k			  5			100			0.3		2	0.26355
patient		physician		0		0		k		k			  5			100			0.3		3	0.32897
patient		physician		0		0		k		k			  5			100			0.3		4	0.36449
patient		physician		0		0		k		k			  5			100			0.3		5	0.39813
patient		physician		0		0		k		k			  5			100			0.2		1	0.19813
patient		physician		0		0		k		k			  5			100			0.2		2	0.27290
patient		physician		0		0		k		k			  5			100			0.2		3	0.33271
patient		physician		0		0		k		k			  5			100			0.2		4	0.37383
patient		physician		0		0		k		k			  5			100			0.2		5	0.40748
patient		physician		0		0		k		k			  5			100			0.1		1	0.20561
patient		physician		0		0		k		k			  5			100			0.1		2	0.30093
patient		physician		0		0		k		k			  5			100			0.1		3	0.35514
patient		physician		0		0		k		k			  5			100			0.1		4	0.38879
patient		physician		0		0		k		k			  5			100			0.1		5	0.41121
patient		physician		0		0		k		k			  5			100			0.0		1	0.20187
patient		physician		0		0		k		k			  5			100			0.0		2	0.29720
patient		physician		0		0		k		k			  5			100			0.0		3	0.33832
patient		physician		0		0		k		k			  5			100			0.0		4	0.37757
patient		physician		0		0		k		k			  5			100			0.0		5	0.39252
patient		physician		0		0		k		k			 10			  1			1.0		1	0.16449
patient		physician		0		0		k		k			 10			  1			1.0		2	0.22430
patient		physician		0		0		k		k			 10			  1			1.0		3	0.25607
patient		physician		0		0		k		k			 10			  1			1.0		4	0.28224
patient		physician		0		0		k		k			 10			  1			1.0		5	0.30280
patient		physician		0		0		k		k			 10			  1			0.9		1	0.20000
patient		physician		0		0		k		k			 10			  1			0.9		2	0.26355
patient		physician		0		0		k		k			 10			  1			0.9		3	0.30841
patient		physician		0		0		k		k			 10			  1			0.9		4	0.34766
patient		physician		0		0		k		k			 10			  1			0.9		5	0.37944
patient		physician		0		0		k		k			 10			  1			0.8		1	0.20000
patient		physician		0		0		k		k			 10			  1			0.8		2	0.26355
patient		physician		0		0		k		k			 10			  1			0.8		3	0.30841
patient		physician		0		0		k		k			 10			  1			0.8		4	0.34766
patient		physician		0		0		k		k			 10			  1			0.8		5	0.37757
patient		physician		0		0		k		k			 10			  1			0.7		1	0.19813
patient		physician		0		0		k		k			 10			  1			0.7		2	0.26542
patient		physician		0		0		k		k			 10			  1			0.7		3	0.31776
patient		physician		0		0		k		k			 10			  1			0.7		4	0.34766
patient		physician		0		0		k		k			 10			  1			0.7		5	0.37757
patient		physician		0		0		k		k			 10			  1			0.6		1	0.19626
patient		physician		0		0		k		k			 10			  1			0.6		2	0.27290
patient		physician		0		0		k		k			 10			  1			0.6		3	0.32150
patient		physician		0		0		k		k			 10			  1			0.6		4	0.34766
patient		physician		0		0		k		k			 10			  1			0.6		5	0.37757
patient		physician		0		0		k		k			 10			  1			0.5		1	0.19626
patient		physician		0		0		k		k			 10			  1			0.5		2	0.27850
patient		physician		0		0		k		k			 10			  1			0.5		3	0.32336
patient		physician		0		0		k		k			 10			  1			0.5		4	0.34953
patient		physician		0		0		k		k			 10			  1			0.5		5	0.37944
patient		physician		0		0		k		k			 10			  1			0.4		1	0.19813
patient		physician		0		0		k		k			 10			  1			0.4		2	0.27664
patient		physician		0		0		k		k			 10			  1			0.4		3	0.32897
patient		physician		0		0		k		k			 10			  1			0.4		4	0.35327
patient		physician		0		0		k		k			 10			  1			0.4		5	0.37570
patient		physician		0		0		k		k			 10			  1			0.3		1	0.20561
patient		physician		0		0		k		k			 10			  1			0.3		2	0.28785
patient		physician		0		0		k		k			 10			  1			0.3		3	0.33458
patient		physician		0		0		k		k			 10			  1			0.3		4	0.35888
patient		physician		0		0		k		k			 10			  1			0.3		5	0.38131
patient		physician		0		0		k		k			 10			  1			0.2		1	0.21121
patient		physician		0		0		k		k			 10			  1			0.2		2	0.29346
patient		physician		0		0		k		k			 10			  1			0.2		3	0.34393
patient		physician		0		0		k		k			 10			  1			0.2		4	0.36636
patient		physician		0		0		k		k			 10			  1			0.2		5	0.39065
patient		physician		0		0		k		k			 10			  1			0.1		1	0.22617
patient		physician		0		0		k		k			 10			  1			0.1		2	0.30093
patient		physician		0		0		k		k			 10			  1			0.1		3	0.35327
patient		physician		0		0		k		k			 10			  1			0.1		4	0.37570
patient		physician		0		0		k		k			 10			  1			0.1		5	0.40187
patient		physician		0		0		k		k			 10			  1			0.0		1	0.20187
patient		physician		0		0		k		k			 10			  1			0.0		2	0.29720
patient		physician		0		0		k		k			 10			  1			0.0		3	0.33832
patient		physician		0		0		k		k			 10			  1			0.0		4	0.37757
patient		physician		0		0		k		k			 10			  1			0.0		5	0.39252
patient		physician		0		0		k		k			 10			  2			1.0		1	0.15514
patient		physician		0		0		k		k			 10			  2			1.0		2	0.21308
patient		physician		0		0		k		k			 10			  2			1.0		3	0.24860
patient		physician		0		0		k		k			 10			  2			1.0		4	0.29720
patient		physician		0		0		k		k			 10			  2			1.0		5	0.32710
patient		physician		0		0		k		k			 10			  2			0.9		1	0.16822
patient		physician		0		0		k		k			 10			  2			0.9		2	0.23551
patient		physician		0		0		k		k			 10			  2			0.9		3	0.27477
patient		physician		0		0		k		k			 10			  2			0.9		4	0.32897
patient		physician		0		0		k		k			 10			  2			0.9		5	0.36262
patient		physician		0		0		k		k			 10			  2			0.8		1	0.17009
patient		physician		0		0		k		k			 10			  2			0.8		2	0.23551
patient		physician		0		0		k		k			 10			  2			0.8		3	0.27850
patient		physician		0		0		k		k			 10			  2			0.8		4	0.33271
patient		physician		0		0		k		k			 10			  2			0.8		5	0.36075
patient		physician		0		0		k		k			 10			  2			0.7		1	0.16822
patient		physician		0		0		k		k			 10			  2			0.7		2	0.23925
patient		physician		0		0		k		k			 10			  2			0.7		3	0.28598
patient		physician		0		0		k		k			 10			  2			0.7		4	0.33458
patient		physician		0		0		k		k			 10			  2			0.7		5	0.36262
patient		physician		0		0		k		k			 10			  2			0.6		1	0.16636
patient		physician		0		0		k		k			 10			  2			0.6		2	0.24673
patient		physician		0		0		k		k			 10			  2			0.6		3	0.29159
patient		physician		0		0		k		k			 10			  2			0.6		4	0.33645
patient		physician		0		0		k		k			 10			  2			0.6		5	0.36636
patient		physician		0		0		k		k			 10			  2			0.5		1	0.17196
patient		physician		0		0		k		k			 10			  2			0.5		2	0.25047
patient		physician		0		0		k		k			 10			  2			0.5		3	0.29533
patient		physician		0		0		k		k			 10			  2			0.5		4	0.34206
patient		physician		0		0		k		k			 10			  2			0.5		5	0.37009
patient		physician		0		0		k		k			 10			  2			0.4		1	0.17570
patient		physician		0		0		k		k			 10			  2			0.4		2	0.25047
patient		physician		0		0		k		k			 10			  2			0.4		3	0.30280
patient		physician		0		0		k		k			 10			  2			0.4		4	0.35327
patient		physician		0		0		k		k			 10			  2			0.4		5	0.37383
patient		physician		0		0		k		k			 10			  2			0.3		1	0.18505
patient		physician		0		0		k		k			 10			  2			0.3		2	0.26168
patient		physician		0		0		k		k			 10			  2			0.3		3	0.31776
patient		physician		0		0		k		k			 10			  2			0.3		4	0.35888
patient		physician		0		0		k		k			 10			  2			0.3		5	0.37757
patient		physician		0		0		k		k			 10			  2			0.2		1	0.19626
patient		physician		0		0		k		k			 10			  2			0.2		2	0.27664
patient		physician		0		0		k		k			 10			  2			0.2		3	0.33271
patient		physician		0		0		k		k			 10			  2			0.2		4	0.36636
patient		physician		0		0		k		k			 10			  2			0.2		5	0.38879
patient		physician		0		0		k		k			 10			  2			0.1		1	0.19626
patient		physician		0		0		k		k			 10			  2			0.1		2	0.28972
patient		physician		0		0		k		k			 10			  2			0.1		3	0.34019
patient		physician		0		0		k		k			 10			  2			0.1		4	0.37757
patient		physician		0		0		k		k			 10			  2			0.1		5	0.40000
patient		physician		0		0		k		k			 10			  2			0.0		1	0.20187
patient		physician		0		0		k		k			 10			  2			0.0		2	0.29720
patient		physician		0		0		k		k			 10			  2			0.0		3	0.33832
patient		physician		0		0		k		k			 10			  2			0.0		4	0.37757
patient		physician		0		0		k		k			 10			  2			0.0		5	0.39252
patient		physician		0		0		k		k			 10			  3			1.0		1	0.14953
patient		physician		0		0		k		k			 10			  3			1.0		2	0.21308
patient		physician		0		0		k		k			 10			  3			1.0		3	0.26916
patient		physician		0		0		k		k			 10			  3			1.0		4	0.29720
patient		physician		0		0		k		k			 10			  3			1.0		5	0.33645
patient		physician		0		0		k		k			 10			  3			0.9		1	0.16075
patient		physician		0		0		k		k			 10			  3			0.9		2	0.22617
patient		physician		0		0		k		k			 10			  3			0.9		3	0.28037
patient		physician		0		0		k		k			 10			  3			0.9		4	0.32523
patient		physician		0		0		k		k			 10			  3			0.9		5	0.35701
patient		physician		0		0		k		k			 10			  3			0.8		1	0.16262
patient		physician		0		0		k		k			 10			  3			0.8		2	0.23364
patient		physician		0		0		k		k			 10			  3			0.8		3	0.28411
patient		physician		0		0		k		k			 10			  3			0.8		4	0.32897
patient		physician		0		0		k		k			 10			  3			0.8		5	0.35888
patient		physician		0		0		k		k			 10			  3			0.7		1	0.16262
patient		physician		0		0		k		k			 10			  3			0.7		2	0.23738
patient		physician		0		0		k		k			 10			  3			0.7		3	0.29159
patient		physician		0		0		k		k			 10			  3			0.7		4	0.33271
patient		physician		0		0		k		k			 10			  3			0.7		5	0.36075
patient		physician		0		0		k		k			 10			  3			0.6		1	0.16636
patient		physician		0		0		k		k			 10			  3			0.6		2	0.24860
patient		physician		0		0		k		k			 10			  3			0.6		3	0.29720
patient		physician		0		0		k		k			 10			  3			0.6		4	0.33271
patient		physician		0		0		k		k			 10			  3			0.6		5	0.36636
patient		physician		0		0		k		k			 10			  3			0.5		1	0.16636
patient		physician		0		0		k		k			 10			  3			0.5		2	0.25234
patient		physician		0		0		k		k			 10			  3			0.5		3	0.29720
patient		physician		0		0		k		k			 10			  3			0.5		4	0.33271
patient		physician		0		0		k		k			 10			  3			0.5		5	0.36822
patient		physician		0		0		k		k			 10			  3			0.4		1	0.17383
patient		physician		0		0		k		k			 10			  3			0.4		2	0.25421
patient		physician		0		0		k		k			 10			  3			0.4		3	0.30841
patient		physician		0		0		k		k			 10			  3			0.4		4	0.34019
patient		physician		0		0		k		k			 10			  3			0.4		5	0.37196
patient		physician		0		0		k		k			 10			  3			0.3		1	0.17757
patient		physician		0		0		k		k			 10			  3			0.3		2	0.25981
patient		physician		0		0		k		k			 10			  3			0.3		3	0.31776
patient		physician		0		0		k		k			 10			  3			0.3		4	0.34953
patient		physician		0		0		k		k			 10			  3			0.3		5	0.37196
patient		physician		0		0		k		k			 10			  3			0.2		1	0.18692
patient		physician		0		0		k		k			 10			  3			0.2		2	0.27664
patient		physician		0		0		k		k			 10			  3			0.2		3	0.32523
patient		physician		0		0		k		k			 10			  3			0.2		4	0.36262
patient		physician		0		0		k		k			 10			  3			0.2		5	0.38131
patient		physician		0		0		k		k			 10			  3			0.1		1	0.19252
patient		physician		0		0		k		k			 10			  3			0.1		2	0.28598
patient		physician		0		0		k		k			 10			  3			0.1		3	0.32897
patient		physician		0		0		k		k			 10			  3			0.1		4	0.36822
patient		physician		0		0		k		k			 10			  3			0.1		5	0.38505
patient		physician		0		0		k		k			 10			  3			0.0		1	0.20187
patient		physician		0		0		k		k			 10			  3			0.0		2	0.29720
patient		physician		0		0		k		k			 10			  3			0.0		3	0.33832
patient		physician		0		0		k		k			 10			  3			0.0		4	0.37757
patient		physician		0		0		k		k			 10			  3			0.0		5	0.39252
patient		physician		0		0		k		k			 10			  4			1.0		1	0.15888
patient		physician		0		0		k		k			 10			  4			1.0		2	0.21121
patient		physician		0		0		k		k			 10			  4			1.0		3	0.26729
patient		physician		0		0		k		k			 10			  4			1.0		4	0.31402
patient		physician		0		0		k		k			 10			  4			1.0		5	0.34393
patient		physician		0		0		k		k			 10			  4			0.9		1	0.16822
patient		physician		0		0		k		k			 10			  4			0.9		2	0.22617
patient		physician		0		0		k		k			 10			  4			0.9		3	0.27477
patient		physician		0		0		k		k			 10			  4			0.9		4	0.33832
patient		physician		0		0		k		k			 10			  4			0.9		5	0.37757
patient		physician		0		0		k		k			 10			  4			0.8		1	0.17009
patient		physician		0		0		k		k			 10			  4			0.8		2	0.23178
patient		physician		0		0		k		k			 10			  4			0.8		3	0.27850
patient		physician		0		0		k		k			 10			  4			0.8		4	0.33832
patient		physician		0		0		k		k			 10			  4			0.8		5	0.37944
patient		physician		0		0		k		k			 10			  4			0.7		1	0.17009
patient		physician		0		0		k		k			 10			  4			0.7		2	0.23364
patient		physician		0		0		k		k			 10			  4			0.7		3	0.29159
patient		physician		0		0		k		k			 10			  4			0.7		4	0.34206
patient		physician		0		0		k		k			 10			  4			0.7		5	0.38131
patient		physician		0		0		k		k			 10			  4			0.6		1	0.17196
patient		physician		0		0		k		k			 10			  4			0.6		2	0.24486
patient		physician		0		0		k		k			 10			  4			0.6		3	0.29533
patient		physician		0		0		k		k			 10			  4			0.6		4	0.34206
patient		physician		0		0		k		k			 10			  4			0.6		5	0.38318
patient		physician		0		0		k		k			 10			  4			0.5		1	0.17196
patient		physician		0		0		k		k			 10			  4			0.5		2	0.24673
patient		physician		0		0		k		k			 10			  4			0.5		3	0.29907
patient		physician		0		0		k		k			 10			  4			0.5		4	0.34393
patient		physician		0		0		k		k			 10			  4			0.5		5	0.38505
patient		physician		0		0		k		k			 10			  4			0.4		1	0.17570
patient		physician		0		0		k		k			 10			  4			0.4		2	0.24860
patient		physician		0		0		k		k			 10			  4			0.4		3	0.31215
patient		physician		0		0		k		k			 10			  4			0.4		4	0.35701
patient		physician		0		0		k		k			 10			  4			0.4		5	0.38879
patient		physician		0		0		k		k			 10			  4			0.3		1	0.17383
patient		physician		0		0		k		k			 10			  4			0.3		2	0.25794
patient		physician		0		0		k		k			 10			  4			0.3		3	0.32150
patient		physician		0		0		k		k			 10			  4			0.3		4	0.35888
patient		physician		0		0		k		k			 10			  4			0.3		5	0.39252
patient		physician		0		0		k		k			 10			  4			0.2		1	0.18692
patient		physician		0		0		k		k			 10			  4			0.2		2	0.27664
patient		physician		0		0		k		k			 10			  4			0.2		3	0.32336
patient		physician		0		0		k		k			 10			  4			0.2		4	0.37009
patient		physician		0		0		k		k			 10			  4			0.2		5	0.39439
patient		physician		0		0		k		k			 10			  4			0.1		1	0.19252
patient		physician		0		0		k		k			 10			  4			0.1		2	0.28598
patient		physician		0		0		k		k			 10			  4			0.1		3	0.33271
patient		physician		0		0		k		k			 10			  4			0.1		4	0.37757
patient		physician		0		0		k		k			 10			  4			0.1		5	0.39626
patient		physician		0		0		k		k			 10			  4			0.0		1	0.20187
patient		physician		0		0		k		k			 10			  4			0.0		2	0.29720
patient		physician		0		0		k		k			 10			  4			0.0		3	0.33832
patient		physician		0		0		k		k			 10			  4			0.0		4	0.37757
patient		physician		0		0		k		k			 10			  4			0.0		5	0.39252
patient		physician		0		0		k		k			 10			  5			1.0		1	0.15514
patient		physician		0		0		k		k			 10			  5			1.0		2	0.21495
patient		physician		0		0		k		k			 10			  5			1.0		3	0.26542
patient		physician		0		0		k		k			 10			  5			1.0		4	0.31215
patient		physician		0		0		k		k			 10			  5			1.0		5	0.34206
patient		physician		0		0		k		k			 10			  5			0.9		1	0.16262
patient		physician		0		0		k		k			 10			  5			0.9		2	0.23551
patient		physician		0		0		k		k			 10			  5			0.9		3	0.27850
patient		physician		0		0		k		k			 10			  5			0.9		4	0.33832
patient		physician		0		0		k		k			 10			  5			0.9		5	0.37009
patient		physician		0		0		k		k			 10			  5			0.8		1	0.16636
patient		physician		0		0		k		k			 10			  5			0.8		2	0.24112
patient		physician		0		0		k		k			 10			  5			0.8		3	0.28224
patient		physician		0		0		k		k			 10			  5			0.8		4	0.33832
patient		physician		0		0		k		k			 10			  5			0.8		5	0.37196
patient		physician		0		0		k		k			 10			  5			0.7		1	0.16636
patient		physician		0		0		k		k			 10			  5			0.7		2	0.24112
patient		physician		0		0		k		k			 10			  5			0.7		3	0.29159
patient		physician		0		0		k		k			 10			  5			0.7		4	0.34019
patient		physician		0		0		k		k			 10			  5			0.7		5	0.37383
patient		physician		0		0		k		k			 10			  5			0.6		1	0.16822
patient		physician		0		0		k		k			 10			  5			0.6		2	0.25234
patient		physician		0		0		k		k			 10			  5			0.6		3	0.29720
patient		physician		0		0		k		k			 10			  5			0.6		4	0.34393
patient		physician		0		0		k		k			 10			  5			0.6		5	0.37757
patient		physician		0		0		k		k			 10			  5			0.5		1	0.17009
patient		physician		0		0		k		k			 10			  5			0.5		2	0.25234
patient		physician		0		0		k		k			 10			  5			0.5		3	0.29907
patient		physician		0		0		k		k			 10			  5			0.5		4	0.34579
patient		physician		0		0		k		k			 10			  5			0.5		5	0.38505
patient		physician		0		0		k		k			 10			  5			0.4		1	0.17196
patient		physician		0		0		k		k			 10			  5			0.4		2	0.25794
patient		physician		0		0		k		k			 10			  5			0.4		3	0.31402
patient		physician		0		0		k		k			 10			  5			0.4		4	0.35514
patient		physician		0		0		k		k			 10			  5			0.4		5	0.39065
patient		physician		0		0		k		k			 10			  5			0.3		1	0.17196
patient		physician		0		0		k		k			 10			  5			0.3		2	0.26542
patient		physician		0		0		k		k			 10			  5			0.3		3	0.32523
patient		physician		0		0		k		k			 10			  5			0.3		4	0.36449
patient		physician		0		0		k		k			 10			  5			0.3		5	0.39252
patient		physician		0		0		k		k			 10			  5			0.2		1	0.18505
patient		physician		0		0		k		k			 10			  5			0.2		2	0.28785
patient		physician		0		0		k		k			 10			  5			0.2		3	0.33271
patient		physician		0		0		k		k			 10			  5			0.2		4	0.37383
patient		physician		0		0		k		k			 10			  5			0.2		5	0.39439
patient		physician		0		0		k		k			 10			  5			0.1		1	0.19439
patient		physician		0		0		k		k			 10			  5			0.1		2	0.29346
patient		physician		0		0		k		k			 10			  5			0.1		3	0.34019
patient		physician		0		0		k		k			 10			  5			0.1		4	0.37944
patient		physician		0		0		k		k			 10			  5			0.1		5	0.39813
patient		physician		0		0		k		k			 10			  5			0.0		1	0.20187
patient		physician		0		0		k		k			 10			  5			0.0		2	0.29720
patient		physician		0		0		k		k			 10			  5			0.0		3	0.33832
patient		physician		0		0		k		k			 10			  5			0.0		4	0.37757
patient		physician		0		0		k		k			 10			  5			0.0		5	0.39252
patient		physician		0		0		k		k			 10			 10			1.0		1	0.15327
patient		physician		0		0		k		k			 10			 10			1.0		2	0.21495
patient		physician		0		0		k		k			 10			 10			1.0		3	0.27290
patient		physician		0		0		k		k			 10			 10			1.0		4	0.31028
patient		physician		0		0		k		k			 10			 10			1.0		5	0.34393
patient		physician		0		0		k		k			 10			 10			0.9		1	0.15514
patient		physician		0		0		k		k			 10			 10			0.9		2	0.23364
patient		physician		0		0		k		k			 10			 10			0.9		3	0.28598
patient		physician		0		0		k		k			 10			 10			0.9		4	0.33645
patient		physician		0		0		k		k			 10			 10			0.9		5	0.37383
patient		physician		0		0		k		k			 10			 10			0.8		1	0.15514
patient		physician		0		0		k		k			 10			 10			0.8		2	0.23738
patient		physician		0		0		k		k			 10			 10			0.8		3	0.29159
patient		physician		0		0		k		k			 10			 10			0.8		4	0.34206
patient		physician		0		0		k		k			 10			 10			0.8		5	0.37196
patient		physician		0		0		k		k			 10			 10			0.7		1	0.15888
patient		physician		0		0		k		k			 10			 10			0.7		2	0.24299
patient		physician		0		0		k		k			 10			 10			0.7		3	0.29720
patient		physician		0		0		k		k			 10			 10			0.7		4	0.34206
patient		physician		0		0		k		k			 10			 10			0.7		5	0.37196
patient		physician		0		0		k		k			 10			 10			0.6		1	0.16075
patient		physician		0		0		k		k			 10			 10			0.6		2	0.24673
patient		physician		0		0		k		k			 10			 10			0.6		3	0.29907
patient		physician		0		0		k		k			 10			 10			0.6		4	0.34393
patient		physician		0		0		k		k			 10			 10			0.6		5	0.37570
patient		physician		0		0		k		k			 10			 10			0.5		1	0.16822
patient		physician		0		0		k		k			 10			 10			0.5		2	0.25047
patient		physician		0		0		k		k			 10			 10			0.5		3	0.30467
patient		physician		0		0		k		k			 10			 10			0.5		4	0.34393
patient		physician		0		0		k		k			 10			 10			0.5		5	0.37944
patient		physician		0		0		k		k			 10			 10			0.4		1	0.17009
patient		physician		0		0		k		k			 10			 10			0.4		2	0.25794
patient		physician		0		0		k		k			 10			 10			0.4		3	0.30467
patient		physician		0		0		k		k			 10			 10			0.4		4	0.34579
patient		physician		0		0		k		k			 10			 10			0.4		5	0.38131
patient		physician		0		0		k		k			 10			 10			0.3		1	0.17009
patient		physician		0		0		k		k			 10			 10			0.3		2	0.26542
patient		physician		0		0		k		k			 10			 10			0.3		3	0.30841
patient		physician		0		0		k		k			 10			 10			0.3		4	0.35514
patient		physician		0		0		k		k			 10			 10			0.3		5	0.39065
patient		physician		0		0		k		k			 10			 10			0.2		1	0.17757
patient		physician		0		0		k		k			 10			 10			0.2		2	0.27290
patient		physician		0		0		k		k			 10			 10			0.2		3	0.31963
patient		physician		0		0		k		k			 10			 10			0.2		4	0.36822
patient		physician		0		0		k		k			 10			 10			0.2		5	0.39813
patient		physician		0		0		k		k			 10			 10			0.1		1	0.19252
patient		physician		0		0		k		k			 10			 10			0.1		2	0.29346
patient		physician		0		0		k		k			 10			 10			0.1		3	0.34019
patient		physician		0		0		k		k			 10			 10			0.1		4	0.37757
patient		physician		0		0		k		k			 10			 10			0.1		5	0.40187
patient		physician		0		0		k		k			 10			 10			0.0		1	0.20187
patient		physician		0		0		k		k			 10			 10			0.0		2	0.29720
patient		physician		0		0		k		k			 10			 10			0.0		3	0.33832
patient		physician		0		0		k		k			 10			 10			0.0		4	0.37757
patient		physician		0		0		k		k			 10			 10			0.0		5	0.39252
patient		physician		0		0		k		k			 10			 20			1.0		1	0.17757
patient		physician		0		0		k		k			 10			 20			1.0		2	0.23738
patient		physician		0		0		k		k			 10			 20			1.0		3	0.29346
patient		physician		0		0		k		k			 10			 20			1.0		4	0.32150
patient		physician		0		0		k		k			 10			 20			1.0		5	0.34766
patient		physician		0		0		k		k			 10			 20			0.9		1	0.16822
patient		physician		0		0		k		k			 10			 20			0.9		2	0.25047
patient		physician		0		0		k		k			 10			 20			0.9		3	0.30654
patient		physician		0		0		k		k			 10			 20			0.9		4	0.34206
patient		physician		0		0		k		k			 10			 20			0.9		5	0.37009
patient		physician		0		0		k		k			 10			 20			0.8		1	0.16822
patient		physician		0		0		k		k			 10			 20			0.8		2	0.25981
patient		physician		0		0		k		k			 10			 20			0.8		3	0.31028
patient		physician		0		0		k		k			 10			 20			0.8		4	0.34206
patient		physician		0		0		k		k			 10			 20			0.8		5	0.36822
patient		physician		0		0		k		k			 10			 20			0.7		1	0.16822
patient		physician		0		0		k		k			 10			 20			0.7		2	0.26542
patient		physician		0		0		k		k			 10			 20			0.7		3	0.31402
patient		physician		0		0		k		k			 10			 20			0.7		4	0.34206
patient		physician		0		0		k		k			 10			 20			0.7		5	0.37196
patient		physician		0		0		k		k			 10			 20			0.6		1	0.17570
patient		physician		0		0		k		k			 10			 20			0.6		2	0.26916
patient		physician		0		0		k		k			 10			 20			0.6		3	0.31402
patient		physician		0		0		k		k			 10			 20			0.6		4	0.34953
patient		physician		0		0		k		k			 10			 20			0.6		5	0.37383
patient		physician		0		0		k		k			 10			 20			0.5		1	0.17944
patient		physician		0		0		k		k			 10			 20			0.5		2	0.27290
patient		physician		0		0		k		k			 10			 20			0.5		3	0.32150
patient		physician		0		0		k		k			 10			 20			0.5		4	0.35140
patient		physician		0		0		k		k			 10			 20			0.5		5	0.37944
patient		physician		0		0		k		k			 10			 20			0.4		1	0.18318
patient		physician		0		0		k		k			 10			 20			0.4		2	0.27477
patient		physician		0		0		k		k			 10			 20			0.4		3	0.32336
patient		physician		0		0		k		k			 10			 20			0.4		4	0.35514
patient		physician		0		0		k		k			 10			 20			0.4		5	0.37944
patient		physician		0		0		k		k			 10			 20			0.3		1	0.18879
patient		physician		0		0		k		k			 10			 20			0.3		2	0.27664
patient		physician		0		0		k		k			 10			 20			0.3		3	0.32523
patient		physician		0		0		k		k			 10			 20			0.3		4	0.36262
patient		physician		0		0		k		k			 10			 20			0.3		5	0.38318
patient		physician		0		0		k		k			 10			 20			0.2		1	0.19252
patient		physician		0		0		k		k			 10			 20			0.2		2	0.28411
patient		physician		0		0		k		k			 10			 20			0.2		3	0.33458
patient		physician		0		0		k		k			 10			 20			0.2		4	0.37196
patient		physician		0		0		k		k			 10			 20			0.2		5	0.39065
patient		physician		0		0		k		k			 10			 20			0.1		1	0.20374
patient		physician		0		0		k		k			 10			 20			0.1		2	0.30467
patient		physician		0		0		k		k			 10			 20			0.1		3	0.35327
patient		physician		0		0		k		k			 10			 20			0.1		4	0.37383
patient		physician		0		0		k		k			 10			 20			0.1		5	0.40000
patient		physician		0		0		k		k			 10			 20			0.0		1	0.20187
patient		physician		0		0		k		k			 10			 20			0.0		2	0.29720
patient		physician		0		0		k		k			 10			 20			0.0		3	0.33832
patient		physician		0		0		k		k			 10			 20			0.0		4	0.37757
patient		physician		0		0		k		k			 10			 20			0.0		5	0.39252
patient		physician		0		0		k		k			 10			 50			1.0		1	0.18318
patient		physician		0		0		k		k			 10			 50			1.0		2	0.24486
patient		physician		0		0		k		k			 10			 50			1.0		3	0.27664
patient		physician		0		0		k		k			 10			 50			1.0		4	0.30654
patient		physician		0		0		k		k			 10			 50			1.0		5	0.32897
patient		physician		0		0		k		k			 10			 50			0.9		1	0.17570
patient		physician		0		0		k		k			 10			 50			0.9		2	0.25234
patient		physician		0		0		k		k			 10			 50			0.9		3	0.29346
patient		physician		0		0		k		k			 10			 50			0.9		4	0.33271
patient		physician		0		0		k		k			 10			 50			0.9		5	0.37009
patient		physician		0		0		k		k			 10			 50			0.8		1	0.17570
patient		physician		0		0		k		k			 10			 50			0.8		2	0.25234
patient		physician		0		0		k		k			 10			 50			0.8		3	0.29346
patient		physician		0		0		k		k			 10			 50			0.8		4	0.33084
patient		physician		0		0		k		k			 10			 50			0.8		5	0.37009
patient		physician		0		0		k		k			 10			 50			0.7		1	0.17383
patient		physician		0		0		k		k			 10			 50			0.7		2	0.25234
patient		physician		0		0		k		k			 10			 50			0.7		3	0.29720
patient		physician		0		0		k		k			 10			 50			0.7		4	0.33271
patient		physician		0		0		k		k			 10			 50			0.7		5	0.37009
patient		physician		0		0		k		k			 10			 50			0.6		1	0.17944
patient		physician		0		0		k		k			 10			 50			0.6		2	0.25421
patient		physician		0		0		k		k			 10			 50			0.6		3	0.29907
patient		physician		0		0		k		k			 10			 50			0.6		4	0.33458
patient		physician		0		0		k		k			 10			 50			0.6		5	0.37383
patient		physician		0		0		k		k			 10			 50			0.5		1	0.17944
patient		physician		0		0		k		k			 10			 50			0.5		2	0.25234
patient		physician		0		0		k		k			 10			 50			0.5		3	0.30280
patient		physician		0		0		k		k			 10			 50			0.5		4	0.33832
patient		physician		0		0		k		k			 10			 50			0.5		5	0.37944
patient		physician		0		0		k		k			 10			 50			0.4		1	0.18879
patient		physician		0		0		k		k			 10			 50			0.4		2	0.25794
patient		physician		0		0		k		k			 10			 50			0.4		3	0.30841
patient		physician		0		0		k		k			 10			 50			0.4		4	0.34393
patient		physician		0		0		k		k			 10			 50			0.4		5	0.38131
patient		physician		0		0		k		k			 10			 50			0.3		1	0.19065
patient		physician		0		0		k		k			 10			 50			0.3		2	0.26355
patient		physician		0		0		k		k			 10			 50			0.3		3	0.31215
patient		physician		0		0		k		k			 10			 50			0.3		4	0.34953
patient		physician		0		0		k		k			 10			 50			0.3		5	0.38505
patient		physician		0		0		k		k			 10			 50			0.2		1	0.19813
patient		physician		0		0		k		k			 10			 50			0.2		2	0.27664
patient		physician		0		0		k		k			 10			 50			0.2		3	0.32336
patient		physician		0		0		k		k			 10			 50			0.2		4	0.35514
patient		physician		0		0		k		k			 10			 50			0.2		5	0.39626
patient		physician		0		0		k		k			 10			 50			0.1		1	0.20000
patient		physician		0		0		k		k			 10			 50			0.1		2	0.28972
patient		physician		0		0		k		k			 10			 50			0.1		3	0.33458
patient		physician		0		0		k		k			 10			 50			0.1		4	0.36636
patient		physician		0		0		k		k			 10			 50			0.1		5	0.40000
patient		physician		0		0		k		k			 10			 50			0.0		1	0.20187
patient		physician		0		0		k		k			 10			 50			0.0		2	0.29720
patient		physician		0		0		k		k			 10			 50			0.0		3	0.33832
patient		physician		0		0		k		k			 10			 50			0.0		4	0.37757
patient		physician		0		0		k		k			 10			 50			0.0		5	0.39252
patient		physician		0		0		k		k			 10			100			1.0		1	0.17570
patient		physician		0		0		k		k			 10			100			1.0		2	0.22991
patient		physician		0		0		k		k			 10			100			1.0		3	0.27850
patient		physician		0		0		k		k			 10			100			1.0		4	0.29533
patient		physician		0		0		k		k			 10			100			1.0		5	0.31963
patient		physician		0		0		k		k			 10			100			0.9		1	0.16636
patient		physician		0		0		k		k			 10			100			0.9		2	0.23925
patient		physician		0		0		k		k			 10			100			0.9		3	0.29533
patient		physician		0		0		k		k			 10			100			0.9		4	0.33271
patient		physician		0		0		k		k			 10			100			0.9		5	0.36636
patient		physician		0		0		k		k			 10			100			0.8		1	0.16636
patient		physician		0		0		k		k			 10			100			0.8		2	0.23925
patient		physician		0		0		k		k			 10			100			0.8		3	0.29533
patient		physician		0		0		k		k			 10			100			0.8		4	0.33832
patient		physician		0		0		k		k			 10			100			0.8		5	0.37009
patient		physician		0		0		k		k			 10			100			0.7		1	0.16449
patient		physician		0		0		k		k			 10			100			0.7		2	0.23925
patient		physician		0		0		k		k			 10			100			0.7		3	0.29907
patient		physician		0		0		k		k			 10			100			0.7		4	0.34206
patient		physician		0		0		k		k			 10			100			0.7		5	0.37196
patient		physician		0		0		k		k			 10			100			0.6		1	0.16822
patient		physician		0		0		k		k			 10			100			0.6		2	0.24673
patient		physician		0		0		k		k			 10			100			0.6		3	0.29907
patient		physician		0		0		k		k			 10			100			0.6		4	0.34393
patient		physician		0		0		k		k			 10			100			0.6		5	0.37570
patient		physician		0		0		k		k			 10			100			0.5		1	0.17009
patient		physician		0		0		k		k			 10			100			0.5		2	0.24673
patient		physician		0		0		k		k			 10			100			0.5		3	0.30093
patient		physician		0		0		k		k			 10			100			0.5		4	0.34766
patient		physician		0		0		k		k			 10			100			0.5		5	0.37944
patient		physician		0		0		k		k			 10			100			0.4		1	0.18131
patient		physician		0		0		k		k			 10			100			0.4		2	0.25421
patient		physician		0		0		k		k			 10			100			0.4		3	0.30841
patient		physician		0		0		k		k			 10			100			0.4		4	0.35140
patient		physician		0		0		k		k			 10			100			0.4		5	0.38131
patient		physician		0		0		k		k			 10			100			0.3		1	0.18505
patient		physician		0		0		k		k			 10			100			0.3		2	0.25421
patient		physician		0		0		k		k			 10			100			0.3		3	0.31215
patient		physician		0		0		k		k			 10			100			0.3		4	0.35701
patient		physician		0		0		k		k			 10			100			0.3		5	0.38505
patient		physician		0		0		k		k			 10			100			0.2		1	0.18879
patient		physician		0		0		k		k			 10			100			0.2		2	0.26729
patient		physician		0		0		k		k			 10			100			0.2		3	0.32710
patient		physician		0		0		k		k			 10			100			0.2		4	0.36449
patient		physician		0		0		k		k			 10			100			0.2		5	0.39065
patient		physician		0		0		k		k			 10			100			0.1		1	0.20561
patient		physician		0		0		k		k			 10			100			0.1		2	0.28411
patient		physician		0		0		k		k			 10			100			0.1		3	0.33645
patient		physician		0		0		k		k			 10			100			0.1		4	0.37196
patient		physician		0		0		k		k			 10			100			0.1		5	0.40000
patient		physician		0		0		k		k			 10			100			0.0		1	0.20187
patient		physician		0		0		k		k			 10			100			0.0		2	0.29720
patient		physician		0		0		k		k			 10			100			0.0		3	0.33832
patient		physician		0		0		k		k			 10			100			0.0		4	0.37757
patient		physician		0		0		k		k			 10			100			0.0		5	0.39252
patient		physician		0		0		k		k			 20			  1			1.0		1	0.14579
patient		physician		0		0		k		k			 20			  1			1.0		2	0.21121
patient		physician		0		0		k		k			 20			  1			1.0		3	0.23551
patient		physician		0		0		k		k			 20			  1			1.0		4	0.27103
patient		physician		0		0		k		k			 20			  1			1.0		5	0.28972
patient		physician		0		0		k		k			 20			  1			0.9		1	0.17944
patient		physician		0		0		k		k			 20			  1			0.9		2	0.24673
patient		physician		0		0		k		k			 20			  1			0.9		3	0.28785
patient		physician		0		0		k		k			 20			  1			0.9		4	0.33271
patient		physician		0		0		k		k			 20			  1			0.9		5	0.36075
patient		physician		0		0		k		k			 20			  1			0.8		1	0.17944
patient		physician		0		0		k		k			 20			  1			0.8		2	0.25047
patient		physician		0		0		k		k			 20			  1			0.8		3	0.29159
patient		physician		0		0		k		k			 20			  1			0.8		4	0.33271
patient		physician		0		0		k		k			 20			  1			0.8		5	0.36075
patient		physician		0		0		k		k			 20			  1			0.7		1	0.18131
patient		physician		0		0		k		k			 20			  1			0.7		2	0.25234
patient		physician		0		0		k		k			 20			  1			0.7		3	0.29907
patient		physician		0		0		k		k			 20			  1			0.7		4	0.33271
patient		physician		0		0		k		k			 20			  1			0.7		5	0.36262
patient		physician		0		0		k		k			 20			  1			0.6		1	0.17944
patient		physician		0		0		k		k			 20			  1			0.6		2	0.25794
patient		physician		0		0		k		k			 20			  1			0.6		3	0.30093
patient		physician		0		0		k		k			 20			  1			0.6		4	0.33458
patient		physician		0		0		k		k			 20			  1			0.6		5	0.36449
patient		physician		0		0		k		k			 20			  1			0.5		1	0.18131
patient		physician		0		0		k		k			 20			  1			0.5		2	0.26168
patient		physician		0		0		k		k			 20			  1			0.5		3	0.30093
patient		physician		0		0		k		k			 20			  1			0.5		4	0.33458
patient		physician		0		0		k		k			 20			  1			0.5		5	0.36822
patient		physician		0		0		k		k			 20			  1			0.4		1	0.19065
patient		physician		0		0		k		k			 20			  1			0.4		2	0.26168
patient		physician		0		0		k		k			 20			  1			0.4		3	0.30841
patient		physician		0		0		k		k			 20			  1			0.4		4	0.33832
patient		physician		0		0		k		k			 20			  1			0.4		5	0.36822
patient		physician		0		0		k		k			 20			  1			0.3		1	0.19813
patient		physician		0		0		k		k			 20			  1			0.3		2	0.27664
patient		physician		0		0		k		k			 20			  1			0.3		3	0.31776
patient		physician		0		0		k		k			 20			  1			0.3		4	0.34766
patient		physician		0		0		k		k			 20			  1			0.3		5	0.37570
patient		physician		0		0		k		k			 20			  1			0.2		1	0.20374
patient		physician		0		0		k		k			 20			  1			0.2		2	0.28224
patient		physician		0		0		k		k			 20			  1			0.2		3	0.32336
patient		physician		0		0		k		k			 20			  1			0.2		4	0.35514
patient		physician		0		0		k		k			 20			  1			0.2		5	0.38318
patient		physician		0		0		k		k			 20			  1			0.1		1	0.22430
patient		physician		0		0		k		k			 20			  1			0.1		2	0.28972
patient		physician		0		0		k		k			 20			  1			0.1		3	0.34206
patient		physician		0		0		k		k			 20			  1			0.1		4	0.36075
patient		physician		0		0		k		k			 20			  1			0.1		5	0.39626
patient		physician		0		0		k		k			 20			  1			0.0		1	0.20187
patient		physician		0		0		k		k			 20			  1			0.0		2	0.29720
patient		physician		0		0		k		k			 20			  1			0.0		3	0.33832
patient		physician		0		0		k		k			 20			  1			0.0		4	0.37757
patient		physician		0		0		k		k			 20			  1			0.0		5	0.39252
patient		physician		0		0		k		k			 20			  2			1.0		1	0.12150
patient		physician		0		0		k		k			 20			  2			1.0		2	0.19439
patient		physician		0		0		k		k			 20			  2			1.0		3	0.22430
patient		physician		0		0		k		k			 20			  2			1.0		4	0.27290
patient		physician		0		0		k		k			 20			  2			1.0		5	0.30093
patient		physician		0		0		k		k			 20			  2			0.9		1	0.13645
patient		physician		0		0		k		k			 20			  2			0.9		2	0.21308
patient		physician		0		0		k		k			 20			  2			0.9		3	0.24673
patient		physician		0		0		k		k			 20			  2			0.9		4	0.29720
patient		physician		0		0		k		k			 20			  2			0.9		5	0.32897
patient		physician		0		0		k		k			 20			  2			0.8		1	0.13645
patient		physician		0		0		k		k			 20			  2			0.8		2	0.21495
patient		physician		0		0		k		k			 20			  2			0.8		3	0.25234
patient		physician		0		0		k		k			 20			  2			0.8		4	0.30093
patient		physician		0		0		k		k			 20			  2			0.8		5	0.32897
patient		physician		0		0		k		k			 20			  2			0.7		1	0.13832
patient		physician		0		0		k		k			 20			  2			0.7		2	0.21869
patient		physician		0		0		k		k			 20			  2			0.7		3	0.26168
patient		physician		0		0		k		k			 20			  2			0.7		4	0.30467
patient		physician		0		0		k		k			 20			  2			0.7		5	0.32897
patient		physician		0		0		k		k			 20			  2			0.6		1	0.13832
patient		physician		0		0		k		k			 20			  2			0.6		2	0.22430
patient		physician		0		0		k		k			 20			  2			0.6		3	0.26542
patient		physician		0		0		k		k			 20			  2			0.6		4	0.30654
patient		physician		0		0		k		k			 20			  2			0.6		5	0.33645
patient		physician		0		0		k		k			 20			  2			0.5		1	0.14393
patient		physician		0		0		k		k			 20			  2			0.5		2	0.22804
patient		physician		0		0		k		k			 20			  2			0.5		3	0.26542
patient		physician		0		0		k		k			 20			  2			0.5		4	0.31589
patient		physician		0		0		k		k			 20			  2			0.5		5	0.34206
patient		physician		0		0		k		k			 20			  2			0.4		1	0.15140
patient		physician		0		0		k		k			 20			  2			0.4		2	0.22991
patient		physician		0		0		k		k			 20			  2			0.4		3	0.27103
patient		physician		0		0		k		k			 20			  2			0.4		4	0.31963
patient		physician		0		0		k		k			 20			  2			0.4		5	0.34393
patient		physician		0		0		k		k			 20			  2			0.3		1	0.16075
patient		physician		0		0		k		k			 20			  2			0.3		2	0.24299
patient		physician		0		0		k		k			 20			  2			0.3		3	0.28411
patient		physician		0		0		k		k			 20			  2			0.3		4	0.33271
patient		physician		0		0		k		k			 20			  2			0.3		5	0.36075
patient		physician		0		0		k		k			 20			  2			0.2		1	0.17757
patient		physician		0		0		k		k			 20			  2			0.2		2	0.25421
patient		physician		0		0		k		k			 20			  2			0.2		3	0.30467
patient		physician		0		0		k		k			 20			  2			0.2		4	0.35140
patient		physician		0		0		k		k			 20			  2			0.2		5	0.37383
patient		physician		0		0		k		k			 20			  2			0.1		1	0.19252
patient		physician		0		0		k		k			 20			  2			0.1		2	0.27290
patient		physician		0		0		k		k			 20			  2			0.1		3	0.31963
patient		physician		0		0		k		k			 20			  2			0.1		4	0.35701
patient		physician		0		0		k		k			 20			  2			0.1		5	0.38692
patient		physician		0		0		k		k			 20			  2			0.0		1	0.20187
patient		physician		0		0		k		k			 20			  2			0.0		2	0.29720
patient		physician		0		0		k		k			 20			  2			0.0		3	0.33832
patient		physician		0		0		k		k			 20			  2			0.0		4	0.37757
patient		physician		0		0		k		k			 20			  2			0.0		5	0.39252
patient		physician		0		0		k		k			 20			  3			1.0		1	0.11963
patient		physician		0		0		k		k			 20			  3			1.0		2	0.18692
patient		physician		0		0		k		k			 20			  3			1.0		3	0.23364
patient		physician		0		0		k		k			 20			  3			1.0		4	0.26916
patient		physician		0		0		k		k			 20			  3			1.0		5	0.31028
patient		physician		0		0		k		k			 20			  3			0.9		1	0.12897
patient		physician		0		0		k		k			 20			  3			0.9		2	0.20561
patient		physician		0		0		k		k			 20			  3			0.9		3	0.24299
patient		physician		0		0		k		k			 20			  3			0.9		4	0.28598
patient		physician		0		0		k		k			 20			  3			0.9		5	0.31776
patient		physician		0		0		k		k			 20			  3			0.8		1	0.12897
patient		physician		0		0		k		k			 20			  3			0.8		2	0.20935
patient		physician		0		0		k		k			 20			  3			0.8		3	0.24299
patient		physician		0		0		k		k			 20			  3			0.8		4	0.28598
patient		physician		0		0		k		k			 20			  3			0.8		5	0.32336
patient		physician		0		0		k		k			 20			  3			0.7		1	0.12897
patient		physician		0		0		k		k			 20			  3			0.7		2	0.20935
patient		physician		0		0		k		k			 20			  3			0.7		3	0.25234
patient		physician		0		0		k		k			 20			  3			0.7		4	0.29159
patient		physician		0		0		k		k			 20			  3			0.7		5	0.32523
patient		physician		0		0		k		k			 20			  3			0.6		1	0.12897
patient		physician		0		0		k		k			 20			  3			0.6		2	0.21869
patient		physician		0		0		k		k			 20			  3			0.6		3	0.25981
patient		physician		0		0		k		k			 20			  3			0.6		4	0.29533
patient		physician		0		0		k		k			 20			  3			0.6		5	0.33458
patient		physician		0		0		k		k			 20			  3			0.5		1	0.13084
patient		physician		0		0		k		k			 20			  3			0.5		2	0.22617
patient		physician		0		0		k		k			 20			  3			0.5		3	0.26542
patient		physician		0		0		k		k			 20			  3			0.5		4	0.29720
patient		physician		0		0		k		k			 20			  3			0.5		5	0.34019
patient		physician		0		0		k		k			 20			  3			0.4		1	0.13832
patient		physician		0		0		k		k			 20			  3			0.4		2	0.23364
patient		physician		0		0		k		k			 20			  3			0.4		3	0.27290
patient		physician		0		0		k		k			 20			  3			0.4		4	0.30841
patient		physician		0		0		k		k			 20			  3			0.4		5	0.33832
patient		physician		0		0		k		k			 20			  3			0.3		1	0.14019
patient		physician		0		0		k		k			 20			  3			0.3		2	0.23738
patient		physician		0		0		k		k			 20			  3			0.3		3	0.28411
patient		physician		0		0		k		k			 20			  3			0.3		4	0.31589
patient		physician		0		0		k		k			 20			  3			0.3		5	0.34206
patient		physician		0		0		k		k			 20			  3			0.2		1	0.15701
patient		physician		0		0		k		k			 20			  3			0.2		2	0.25794
patient		physician		0		0		k		k			 20			  3			0.2		3	0.30467
patient		physician		0		0		k		k			 20			  3			0.2		4	0.34206
patient		physician		0		0		k		k			 20			  3			0.2		5	0.35701
patient		physician		0		0		k		k			 20			  3			0.1		1	0.18879
patient		physician		0		0		k		k			 20			  3			0.1		2	0.26916
patient		physician		0		0		k		k			 20			  3			0.1		3	0.31776
patient		physician		0		0		k		k			 20			  3			0.1		4	0.34579
patient		physician		0		0		k		k			 20			  3			0.1		5	0.36822
patient		physician		0		0		k		k			 20			  3			0.0		1	0.20187
patient		physician		0		0		k		k			 20			  3			0.0		2	0.29720
patient		physician		0		0		k		k			 20			  3			0.0		3	0.33832
patient		physician		0		0		k		k			 20			  3			0.0		4	0.37757
patient		physician		0		0		k		k			 20			  3			0.0		5	0.39252
patient		physician		0		0		k		k			 20			  4			1.0		1	0.13271
patient		physician		0		0		k		k			 20			  4			1.0		2	0.19252
patient		physician		0		0		k		k			 20			  4			1.0		3	0.24486
patient		physician		0		0		k		k			 20			  4			1.0		4	0.28224
patient		physician		0		0		k		k			 20			  4			1.0		5	0.31963
patient		physician		0		0		k		k			 20			  4			0.9		1	0.14206
patient		physician		0		0		k		k			 20			  4			0.9		2	0.20748
patient		physician		0		0		k		k			 20			  4			0.9		3	0.24673
patient		physician		0		0		k		k			 20			  4			0.9		4	0.29907
patient		physician		0		0		k		k			 20			  4			0.9		5	0.33645
patient		physician		0		0		k		k			 20			  4			0.8		1	0.14019
patient		physician		0		0		k		k			 20			  4			0.8		2	0.20935
patient		physician		0		0		k		k			 20			  4			0.8		3	0.24860
patient		physician		0		0		k		k			 20			  4			0.8		4	0.29907
patient		physician		0		0		k		k			 20			  4			0.8		5	0.34019
patient		physician		0		0		k		k			 20			  4			0.7		1	0.13832
patient		physician		0		0		k		k			 20			  4			0.7		2	0.20935
patient		physician		0		0		k		k			 20			  4			0.7		3	0.26168
patient		physician		0		0		k		k			 20			  4			0.7		4	0.30280
patient		physician		0		0		k		k			 20			  4			0.7		5	0.34206
patient		physician		0		0		k		k			 20			  4			0.6		1	0.13458
patient		physician		0		0		k		k			 20			  4			0.6		2	0.21869
patient		physician		0		0		k		k			 20			  4			0.6		3	0.27103
patient		physician		0		0		k		k			 20			  4			0.6		4	0.31402
patient		physician		0		0		k		k			 20			  4			0.6		5	0.34953
patient		physician		0		0		k		k			 20			  4			0.5		1	0.13832
patient		physician		0		0		k		k			 20			  4			0.5		2	0.22056
patient		physician		0		0		k		k			 20			  4			0.5		3	0.27850
patient		physician		0		0		k		k			 20			  4			0.5		4	0.31776
patient		physician		0		0		k		k			 20			  4			0.5		5	0.35327
patient		physician		0		0		k		k			 20			  4			0.4		1	0.14393
patient		physician		0		0		k		k			 20			  4			0.4		2	0.22804
patient		physician		0		0		k		k			 20			  4			0.4		3	0.28785
patient		physician		0		0		k		k			 20			  4			0.4		4	0.33084
patient		physician		0		0		k		k			 20			  4			0.4		5	0.35327
patient		physician		0		0		k		k			 20			  4			0.3		1	0.14393
patient		physician		0		0		k		k			 20			  4			0.3		2	0.23178
patient		physician		0		0		k		k			 20			  4			0.3		3	0.30280
patient		physician		0		0		k		k			 20			  4			0.3		4	0.33458
patient		physician		0		0		k		k			 20			  4			0.3		5	0.35514
patient		physician		0		0		k		k			 20			  4			0.2		1	0.16822
patient		physician		0		0		k		k			 20			  4			0.2		2	0.25981
patient		physician		0		0		k		k			 20			  4			0.2		3	0.31215
patient		physician		0		0		k		k			 20			  4			0.2		4	0.35701
patient		physician		0		0		k		k			 20			  4			0.2		5	0.36636
patient		physician		0		0		k		k			 20			  4			0.1		1	0.19252
patient		physician		0		0		k		k			 20			  4			0.1		2	0.27477
patient		physician		0		0		k		k			 20			  4			0.1		3	0.32523
patient		physician		0		0		k		k			 20			  4			0.1		4	0.36262
patient		physician		0		0		k		k			 20			  4			0.1		5	0.37944
patient		physician		0		0		k		k			 20			  4			0.0		1	0.20187
patient		physician		0		0		k		k			 20			  4			0.0		2	0.29720
patient		physician		0		0		k		k			 20			  4			0.0		3	0.33832
patient		physician		0		0		k		k			 20			  4			0.0		4	0.37757
patient		physician		0		0		k		k			 20			  4			0.0		5	0.39252
patient		physician		0		0		k		k			 20			  5			1.0		1	0.13458
patient		physician		0		0		k		k			 20			  5			1.0		2	0.19439
patient		physician		0		0		k		k			 20			  5			1.0		3	0.25047
patient		physician		0		0		k		k			 20			  5			1.0		4	0.28972
patient		physician		0		0		k		k			 20			  5			1.0		5	0.32150
patient		physician		0		0		k		k			 20			  5			0.9		1	0.14393
patient		physician		0		0		k		k			 20			  5			0.9		2	0.21121
patient		physician		0		0		k		k			 20			  5			0.9		3	0.25047
patient		physician		0		0		k		k			 20			  5			0.9		4	0.30841
patient		physician		0		0		k		k			 20			  5			0.9		5	0.33458
patient		physician		0		0		k		k			 20			  5			0.8		1	0.14579
patient		physician		0		0		k		k			 20			  5			0.8		2	0.21495
patient		physician		0		0		k		k			 20			  5			0.8		3	0.25234
patient		physician		0		0		k		k			 20			  5			0.8		4	0.30841
patient		physician		0		0		k		k			 20			  5			0.8		5	0.33645
patient		physician		0		0		k		k			 20			  5			0.7		1	0.14393
patient		physician		0		0		k		k			 20			  5			0.7		2	0.21308
patient		physician		0		0		k		k			 20			  5			0.7		3	0.26542
patient		physician		0		0		k		k			 20			  5			0.7		4	0.31028
patient		physician		0		0		k		k			 20			  5			0.7		5	0.33832
patient		physician		0		0		k		k			 20			  5			0.6		1	0.14206
patient		physician		0		0		k		k			 20			  5			0.6		2	0.22243
patient		physician		0		0		k		k			 20			  5			0.6		3	0.27290
patient		physician		0		0		k		k			 20			  5			0.6		4	0.31776
patient		physician		0		0		k		k			 20			  5			0.6		5	0.34393
patient		physician		0		0		k		k			 20			  5			0.5		1	0.14579
patient		physician		0		0		k		k			 20			  5			0.5		2	0.22430
patient		physician		0		0		k		k			 20			  5			0.5		3	0.27664
patient		physician		0		0		k		k			 20			  5			0.5		4	0.32150
patient		physician		0		0		k		k			 20			  5			0.5		5	0.35327
patient		physician		0		0		k		k			 20			  5			0.4		1	0.14953
patient		physician		0		0		k		k			 20			  5			0.4		2	0.24299
patient		physician		0		0		k		k			 20			  5			0.4		3	0.28972
patient		physician		0		0		k		k			 20			  5			0.4		4	0.33084
patient		physician		0		0		k		k			 20			  5			0.4		5	0.35514
patient		physician		0		0		k		k			 20			  5			0.3		1	0.15327
patient		physician		0		0		k		k			 20			  5			0.3		2	0.24673
patient		physician		0		0		k		k			 20			  5			0.3		3	0.30654
patient		physician		0		0		k		k			 20			  5			0.3		4	0.34206
patient		physician		0		0		k		k			 20			  5			0.3		5	0.35701
patient		physician		0		0		k		k			 20			  5			0.2		1	0.17570
patient		physician		0		0		k		k			 20			  5			0.2		2	0.26729
patient		physician		0		0		k		k			 20			  5			0.2		3	0.31215
patient		physician		0		0		k		k			 20			  5			0.2		4	0.36449
patient		physician		0		0		k		k			 20			  5			0.2		5	0.36822
patient		physician		0		0		k		k			 20			  5			0.1		1	0.19252
patient		physician		0		0		k		k			 20			  5			0.1		2	0.28785
patient		physician		0		0		k		k			 20			  5			0.1		3	0.33645
patient		physician		0		0		k		k			 20			  5			0.1		4	0.36822
patient		physician		0		0		k		k			 20			  5			0.1		5	0.38131
patient		physician		0		0		k		k			 20			  5			0.0		1	0.20187
patient		physician		0		0		k		k			 20			  5			0.0		2	0.29720
patient		physician		0		0		k		k			 20			  5			0.0		3	0.33832
patient		physician		0		0		k		k			 20			  5			0.0		4	0.37757
patient		physician		0		0		k		k			 20			  5			0.0		5	0.39252
patient		physician		0		0		k		k			 20			 10			1.0		1	0.14393
patient		physician		0		0		k		k			 20			 10			1.0		2	0.20561
patient		physician		0		0		k		k			 20			 10			1.0		3	0.25047
patient		physician		0		0		k		k			 20			 10			1.0		4	0.28037
patient		physician		0		0		k		k			 20			 10			1.0		5	0.30280
patient		physician		0		0		k		k			 20			 10			0.9		1	0.14393
patient		physician		0		0		k		k			 20			 10			0.9		2	0.21869
patient		physician		0		0		k		k			 20			 10			0.9		3	0.24673
patient		physician		0		0		k		k			 20			 10			0.9		4	0.29346
patient		physician		0		0		k		k			 20			 10			0.9		5	0.30841
patient		physician		0		0		k		k			 20			 10			0.8		1	0.14953
patient		physician		0		0		k		k			 20			 10			0.8		2	0.22056
patient		physician		0		0		k		k			 20			 10			0.8		3	0.24860
patient		physician		0		0		k		k			 20			 10			0.8		4	0.29533
patient		physician		0		0		k		k			 20			 10			0.8		5	0.31028
patient		physician		0		0		k		k			 20			 10			0.7		1	0.15140
patient		physician		0		0		k		k			 20			 10			0.7		2	0.22430
patient		physician		0		0		k		k			 20			 10			0.7		3	0.25047
patient		physician		0		0		k		k			 20			 10			0.7		4	0.29720
patient		physician		0		0		k		k			 20			 10			0.7		5	0.31028
patient		physician		0		0		k		k			 20			 10			0.6		1	0.15140
patient		physician		0		0		k		k			 20			 10			0.6		2	0.22991
patient		physician		0		0		k		k			 20			 10			0.6		3	0.25794
patient		physician		0		0		k		k			 20			 10			0.6		4	0.29720
patient		physician		0		0		k		k			 20			 10			0.6		5	0.31776
patient		physician		0		0		k		k			 20			 10			0.5		1	0.15701
patient		physician		0		0		k		k			 20			 10			0.5		2	0.23364
patient		physician		0		0		k		k			 20			 10			0.5		3	0.25794
patient		physician		0		0		k		k			 20			 10			0.5		4	0.30841
patient		physician		0		0		k		k			 20			 10			0.5		5	0.33084
patient		physician		0		0		k		k			 20			 10			0.4		1	0.15888
patient		physician		0		0		k		k			 20			 10			0.4		2	0.23551
patient		physician		0		0		k		k			 20			 10			0.4		3	0.26916
patient		physician		0		0		k		k			 20			 10			0.4		4	0.31402
patient		physician		0		0		k		k			 20			 10			0.4		5	0.33832
patient		physician		0		0		k		k			 20			 10			0.3		1	0.15701
patient		physician		0		0		k		k			 20			 10			0.3		2	0.24486
patient		physician		0		0		k		k			 20			 10			0.3		3	0.28224
patient		physician		0		0		k		k			 20			 10			0.3		4	0.32523
patient		physician		0		0		k		k			 20			 10			0.3		5	0.35140
patient		physician		0		0		k		k			 20			 10			0.2		1	0.17383
patient		physician		0		0		k		k			 20			 10			0.2		2	0.25981
patient		physician		0		0		k		k			 20			 10			0.2		3	0.30280
patient		physician		0		0		k		k			 20			 10			0.2		4	0.35140
patient		physician		0		0		k		k			 20			 10			0.2		5	0.36636
patient		physician		0		0		k		k			 20			 10			0.1		1	0.18692
patient		physician		0		0		k		k			 20			 10			0.1		2	0.28224
patient		physician		0		0		k		k			 20			 10			0.1		3	0.33271
patient		physician		0		0		k		k			 20			 10			0.1		4	0.36822
patient		physician		0		0		k		k			 20			 10			0.1		5	0.37757
patient		physician		0		0		k		k			 20			 10			0.0		1	0.20187
patient		physician		0		0		k		k			 20			 10			0.0		2	0.29720
patient		physician		0		0		k		k			 20			 10			0.0		3	0.33832
patient		physician		0		0		k		k			 20			 10			0.0		4	0.37757
patient		physician		0		0		k		k			 20			 10			0.0		5	0.39252
patient		physician		0		0		k		k			 20			 20			1.0		1	0.15140
patient		physician		0		0		k		k			 20			 20			1.0		2	0.21308
patient		physician		0		0		k		k			 20			 20			1.0		3	0.24860
patient		physician		0		0		k		k			 20			 20			1.0		4	0.27290
patient		physician		0		0		k		k			 20			 20			1.0		5	0.30467
patient		physician		0		0		k		k			 20			 20			0.9		1	0.14206
patient		physician		0		0		k		k			 20			 20			0.9		2	0.22056
patient		physician		0		0		k		k			 20			 20			0.9		3	0.24860
patient		physician		0		0		k		k			 20			 20			0.9		4	0.28785
patient		physician		0		0		k		k			 20			 20			0.9		5	0.31963
patient		physician		0		0		k		k			 20			 20			0.8		1	0.14579
patient		physician		0		0		k		k			 20			 20			0.8		2	0.22430
patient		physician		0		0		k		k			 20			 20			0.8		3	0.25047
patient		physician		0		0		k		k			 20			 20			0.8		4	0.29159
patient		physician		0		0		k		k			 20			 20			0.8		5	0.32150
patient		physician		0		0		k		k			 20			 20			0.7		1	0.14579
patient		physician		0		0		k		k			 20			 20			0.7		2	0.22804
patient		physician		0		0		k		k			 20			 20			0.7		3	0.24860
patient		physician		0		0		k		k			 20			 20			0.7		4	0.29346
patient		physician		0		0		k		k			 20			 20			0.7		5	0.32150
patient		physician		0		0		k		k			 20			 20			0.6		1	0.14953
patient		physician		0		0		k		k			 20			 20			0.6		2	0.23178
patient		physician		0		0		k		k			 20			 20			0.6		3	0.25421
patient		physician		0		0		k		k			 20			 20			0.6		4	0.30654
patient		physician		0		0		k		k			 20			 20			0.6		5	0.33084
patient		physician		0		0		k		k			 20			 20			0.5		1	0.14766
patient		physician		0		0		k		k			 20			 20			0.5		2	0.23738
patient		physician		0		0		k		k			 20			 20			0.5		3	0.27103
patient		physician		0		0		k		k			 20			 20			0.5		4	0.31402
patient		physician		0		0		k		k			 20			 20			0.5		5	0.33832
patient		physician		0		0		k		k			 20			 20			0.4		1	0.15140
patient		physician		0		0		k		k			 20			 20			0.4		2	0.24299
patient		physician		0		0		k		k			 20			 20			0.4		3	0.28037
patient		physician		0		0		k		k			 20			 20			0.4		4	0.32336
patient		physician		0		0		k		k			 20			 20			0.4		5	0.34019
patient		physician		0		0		k		k			 20			 20			0.3		1	0.15140
patient		physician		0		0		k		k			 20			 20			0.3		2	0.24486
patient		physician		0		0		k		k			 20			 20			0.3		3	0.30093
patient		physician		0		0		k		k			 20			 20			0.3		4	0.33271
patient		physician		0		0		k		k			 20			 20			0.3		5	0.36262
patient		physician		0		0		k		k			 20			 20			0.2		1	0.16822
patient		physician		0		0		k		k			 20			 20			0.2		2	0.26355
patient		physician		0		0		k		k			 20			 20			0.2		3	0.31776
patient		physician		0		0		k		k			 20			 20			0.2		4	0.35140
patient		physician		0		0		k		k			 20			 20			0.2		5	0.37196
patient		physician		0		0		k		k			 20			 20			0.1		1	0.19252
patient		physician		0		0		k		k			 20			 20			0.1		2	0.29346
patient		physician		0		0		k		k			 20			 20			0.1		3	0.33832
patient		physician		0		0		k		k			 20			 20			0.1		4	0.36636
patient		physician		0		0		k		k			 20			 20			0.1		5	0.39813
patient		physician		0		0		k		k			 20			 20			0.0		1	0.20187
patient		physician		0		0		k		k			 20			 20			0.0		2	0.29720
patient		physician		0		0		k		k			 20			 20			0.0		3	0.33832
patient		physician		0		0		k		k			 20			 20			0.0		4	0.37757
patient		physician		0		0		k		k			 20			 20			0.0		5	0.39252
patient		physician		0		0		k		k			 20			 50			1.0		1	0.15701
patient		physician		0		0		k		k			 20			 50			1.0		2	0.21121
patient		physician		0		0		k		k			 20			 50			1.0		3	0.25421
patient		physician		0		0		k		k			 20			 50			1.0		4	0.29533
patient		physician		0		0		k		k			 20			 50			1.0		5	0.33084
patient		physician		0		0		k		k			 20			 50			0.9		1	0.14393
patient		physician		0		0		k		k			 20			 50			0.9		2	0.21869
patient		physician		0		0		k		k			 20			 50			0.9		3	0.26542
patient		physician		0		0		k		k			 20			 50			0.9		4	0.30467
patient		physician		0		0		k		k			 20			 50			0.9		5	0.34393
patient		physician		0		0		k		k			 20			 50			0.8		1	0.14953
patient		physician		0		0		k		k			 20			 50			0.8		2	0.22430
patient		physician		0		0		k		k			 20			 50			0.8		3	0.26916
patient		physician		0		0		k		k			 20			 50			0.8		4	0.30467
patient		physician		0		0		k		k			 20			 50			0.8		5	0.34393
patient		physician		0		0		k		k			 20			 50			0.7		1	0.14953
patient		physician		0		0		k		k			 20			 50			0.7		2	0.22991
patient		physician		0		0		k		k			 20			 50			0.7		3	0.27103
patient		physician		0		0		k		k			 20			 50			0.7		4	0.30280
patient		physician		0		0		k		k			 20			 50			0.7		5	0.34579
patient		physician		0		0		k		k			 20			 50			0.6		1	0.15888
patient		physician		0		0		k		k			 20			 50			0.6		2	0.23551
patient		physician		0		0		k		k			 20			 50			0.6		3	0.27850
patient		physician		0		0		k		k			 20			 50			0.6		4	0.30467
patient		physician		0		0		k		k			 20			 50			0.6		5	0.34953
patient		physician		0		0		k		k			 20			 50			0.5		1	0.16262
patient		physician		0		0		k		k			 20			 50			0.5		2	0.24486
patient		physician		0		0		k		k			 20			 50			0.5		3	0.28598
patient		physician		0		0		k		k			 20			 50			0.5		4	0.31028
patient		physician		0		0		k		k			 20			 50			0.5		5	0.34953
patient		physician		0		0		k		k			 20			 50			0.4		1	0.17570
patient		physician		0		0		k		k			 20			 50			0.4		2	0.25421
patient		physician		0		0		k		k			 20			 50			0.4		3	0.29346
patient		physician		0		0		k		k			 20			 50			0.4		4	0.31776
patient		physician		0		0		k		k			 20			 50			0.4		5	0.35327
patient		physician		0		0		k		k			 20			 50			0.3		1	0.17944
patient		physician		0		0		k		k			 20			 50			0.3		2	0.25421
patient		physician		0		0		k		k			 20			 50			0.3		3	0.30280
patient		physician		0		0		k		k			 20			 50			0.3		4	0.32710
patient		physician		0		0		k		k			 20			 50			0.3		5	0.35701
patient		physician		0		0		k		k			 20			 50			0.2		1	0.18692
patient		physician		0		0		k		k			 20			 50			0.2		2	0.26916
patient		physician		0		0		k		k			 20			 50			0.2		3	0.31402
patient		physician		0		0		k		k			 20			 50			0.2		4	0.33645
patient		physician		0		0		k		k			 20			 50			0.2		5	0.36449
patient		physician		0		0		k		k			 20			 50			0.1		1	0.20000
patient		physician		0		0		k		k			 20			 50			0.1		2	0.28972
patient		physician		0		0		k		k			 20			 50			0.1		3	0.33458
patient		physician		0		0		k		k			 20			 50			0.1		4	0.35888
patient		physician		0		0		k		k			 20			 50			0.1		5	0.38131
patient		physician		0		0		k		k			 20			 50			0.0		1	0.20187
patient		physician		0		0		k		k			 20			 50			0.0		2	0.29720
patient		physician		0		0		k		k			 20			 50			0.0		3	0.33832
patient		physician		0		0		k		k			 20			 50			0.0		4	0.37757
patient		physician		0		0		k		k			 20			 50			0.0		5	0.39252
patient		physician		0		0		k		k			 20			100			1.0		1	0.15140
patient		physician		0		0		k		k			 20			100			1.0		2	0.21682
patient		physician		0		0		k		k			 20			100			1.0		3	0.25794
patient		physician		0		0		k		k			 20			100			1.0		4	0.28411
patient		physician		0		0		k		k			 20			100			1.0		5	0.31215
patient		physician		0		0		k		k			 20			100			0.9		1	0.13645
patient		physician		0		0		k		k			 20			100			0.9		2	0.21869
patient		physician		0		0		k		k			 20			100			0.9		3	0.26542
patient		physician		0		0		k		k			 20			100			0.9		4	0.30093
patient		physician		0		0		k		k			 20			100			0.9		5	0.32710
patient		physician		0		0		k		k			 20			100			0.8		1	0.14579
patient		physician		0		0		k		k			 20			100			0.8		2	0.22430
patient		physician		0		0		k		k			 20			100			0.8		3	0.27290
patient		physician		0		0		k		k			 20			100			0.8		4	0.30280
patient		physician		0		0		k		k			 20			100			0.8		5	0.32710
patient		physician		0		0		k		k			 20			100			0.7		1	0.14953
patient		physician		0		0		k		k			 20			100			0.7		2	0.22617
patient		physician		0		0		k		k			 20			100			0.7		3	0.27664
patient		physician		0		0		k		k			 20			100			0.7		4	0.30654
patient		physician		0		0		k		k			 20			100			0.7		5	0.33084
patient		physician		0		0		k		k			 20			100			0.6		1	0.15701
patient		physician		0		0		k		k			 20			100			0.6		2	0.22991
patient		physician		0		0		k		k			 20			100			0.6		3	0.28972
patient		physician		0		0		k		k			 20			100			0.6		4	0.31028
patient		physician		0		0		k		k			 20			100			0.6		5	0.34019
patient		physician		0		0		k		k			 20			100			0.5		1	0.15514
patient		physician		0		0		k		k			 20			100			0.5		2	0.23364
patient		physician		0		0		k		k			 20			100			0.5		3	0.29533
patient		physician		0		0		k		k			 20			100			0.5		4	0.31402
patient		physician		0		0		k		k			 20			100			0.5		5	0.34206
patient		physician		0		0		k		k			 20			100			0.4		1	0.16636
patient		physician		0		0		k		k			 20			100			0.4		2	0.24673
patient		physician		0		0		k		k			 20			100			0.4		3	0.30467
patient		physician		0		0		k		k			 20			100			0.4		4	0.32523
patient		physician		0		0		k		k			 20			100			0.4		5	0.34393
patient		physician		0		0		k		k			 20			100			0.3		1	0.17383
patient		physician		0		0		k		k			 20			100			0.3		2	0.24673
patient		physician		0		0		k		k			 20			100			0.3		3	0.31402
patient		physician		0		0		k		k			 20			100			0.3		4	0.33084
patient		physician		0		0		k		k			 20			100			0.3		5	0.34766
patient		physician		0		0		k		k			 20			100			0.2		1	0.17570
patient		physician		0		0		k		k			 20			100			0.2		2	0.26355
patient		physician		0		0		k		k			 20			100			0.2		3	0.32523
patient		physician		0		0		k		k			 20			100			0.2		4	0.34206
patient		physician		0		0		k		k			 20			100			0.2		5	0.35701
patient		physician		0		0		k		k			 20			100			0.1		1	0.19626
patient		physician		0		0		k		k			 20			100			0.1		2	0.28785
patient		physician		0		0		k		k			 20			100			0.1		3	0.34019
patient		physician		0		0		k		k			 20			100			0.1		4	0.35701
patient		physician		0		0		k		k			 20			100			0.1		5	0.37196
patient		physician		0		0		k		k			 20			100			0.0		1	0.20187
patient		physician		0		0		k		k			 20			100			0.0		2	0.29720
patient		physician		0		0		k		k			 20			100			0.0		3	0.33832
patient		physician		0		0		k		k			 20			100			0.0		4	0.37757
patient		physician		0		0		k		k			 20			100			0.0		5	0.39252
patient		physician		0		0		k		k			 50			  1			1.0		1	0.14393
patient		physician		0		0		k		k			 50			  1			1.0		2	0.19626
patient		physician		0		0		k		k			 50			  1			1.0		3	0.22243
patient		physician		0		0		k		k			 50			  1			1.0		4	0.25047
patient		physician		0		0		k		k			 50			  1			1.0		5	0.25981
patient		physician		0		0		k		k			 50			  1			0.9		1	0.17757
patient		physician		0		0		k		k			 50			  1			0.9		2	0.23364
patient		physician		0		0		k		k			 50			  1			0.9		3	0.27664
patient		physician		0		0		k		k			 50			  1			0.9		4	0.31028
patient		physician		0		0		k		k			 50			  1			0.9		5	0.32897
patient		physician		0		0		k		k			 50			  1			0.8		1	0.17757
patient		physician		0		0		k		k			 50			  1			0.8		2	0.23364
patient		physician		0		0		k		k			 50			  1			0.8		3	0.27664
patient		physician		0		0		k		k			 50			  1			0.8		4	0.31028
patient		physician		0		0		k		k			 50			  1			0.8		5	0.33084
patient		physician		0		0		k		k			 50			  1			0.7		1	0.17944
patient		physician		0		0		k		k			 50			  1			0.7		2	0.23738
patient		physician		0		0		k		k			 50			  1			0.7		3	0.28598
patient		physician		0		0		k		k			 50			  1			0.7		4	0.31028
patient		physician		0		0		k		k			 50			  1			0.7		5	0.33084
patient		physician		0		0		k		k			 50			  1			0.6		1	0.17944
patient		physician		0		0		k		k			 50			  1			0.6		2	0.24486
patient		physician		0		0		k		k			 50			  1			0.6		3	0.28972
patient		physician		0		0		k		k			 50			  1			0.6		4	0.31215
patient		physician		0		0		k		k			 50			  1			0.6		5	0.33271
patient		physician		0		0		k		k			 50			  1			0.5		1	0.18318
patient		physician		0		0		k		k			 50			  1			0.5		2	0.24673
patient		physician		0		0		k		k			 50			  1			0.5		3	0.29159
patient		physician		0		0		k		k			 50			  1			0.5		4	0.31402
patient		physician		0		0		k		k			 50			  1			0.5		5	0.33271
patient		physician		0		0		k		k			 50			  1			0.4		1	0.18692
patient		physician		0		0		k		k			 50			  1			0.4		2	0.25047
patient		physician		0		0		k		k			 50			  1			0.4		3	0.29907
patient		physician		0		0		k		k			 50			  1			0.4		4	0.31776
patient		physician		0		0		k		k			 50			  1			0.4		5	0.33271
patient		physician		0		0		k		k			 50			  1			0.3		1	0.18879
patient		physician		0		0		k		k			 50			  1			0.3		2	0.26542
patient		physician		0		0		k		k			 50			  1			0.3		3	0.31028
patient		physician		0		0		k		k			 50			  1			0.3		4	0.32897
patient		physician		0		0		k		k			 50			  1			0.3		5	0.34953
patient		physician		0		0		k		k			 50			  1			0.2		1	0.20000
patient		physician		0		0		k		k			 50			  1			0.2		2	0.28037
patient		physician		0		0		k		k			 50			  1			0.2		3	0.31215
patient		physician		0		0		k		k			 50			  1			0.2		4	0.34206
patient		physician		0		0		k		k			 50			  1			0.2		5	0.35888
patient		physician		0		0		k		k			 50			  1			0.1		1	0.22430
patient		physician		0		0		k		k			 50			  1			0.1		2	0.29159
patient		physician		0		0		k		k			 50			  1			0.1		3	0.33271
patient		physician		0		0		k		k			 50			  1			0.1		4	0.35140
patient		physician		0		0		k		k			 50			  1			0.1		5	0.37570
patient		physician		0		0		k		k			 50			  1			0.0		1	0.20187
patient		physician		0		0		k		k			 50			  1			0.0		2	0.29720
patient		physician		0		0		k		k			 50			  1			0.0		3	0.33832
patient		physician		0		0		k		k			 50			  1			0.0		4	0.37757
patient		physician		0		0		k		k			 50			  1			0.0		5	0.39252
patient		physician		0		0		k		k			 50			  2			1.0		1	0.09907
patient		physician		0		0		k		k			 50			  2			1.0		2	0.15701
patient		physician		0		0		k		k			 50			  2			1.0		3	0.19252
patient		physician		0		0		k		k			 50			  2			1.0		4	0.23364
patient		physician		0		0		k		k			 50			  2			1.0		5	0.25794
patient		physician		0		0		k		k			 50			  2			0.9		1	0.11589
patient		physician		0		0		k		k			 50			  2			0.9		2	0.17570
patient		physician		0		0		k		k			 50			  2			0.9		3	0.21682
patient		physician		0		0		k		k			 50			  2			0.9		4	0.25981
patient		physician		0		0		k		k			 50			  2			0.9		5	0.29159
patient		physician		0		0		k		k			 50			  2			0.8		1	0.11776
patient		physician		0		0		k		k			 50			  2			0.8		2	0.17757
patient		physician		0		0		k		k			 50			  2			0.8		3	0.22243
patient		physician		0		0		k		k			 50			  2			0.8		4	0.26729
patient		physician		0		0		k		k			 50			  2			0.8		5	0.29346
patient		physician		0		0		k		k			 50			  2			0.7		1	0.11963
patient		physician		0		0		k		k			 50			  2			0.7		2	0.18505
patient		physician		0		0		k		k			 50			  2			0.7		3	0.22991
patient		physician		0		0		k		k			 50			  2			0.7		4	0.26916
patient		physician		0		0		k		k			 50			  2			0.7		5	0.29346
patient		physician		0		0		k		k			 50			  2			0.6		1	0.12336
patient		physician		0		0		k		k			 50			  2			0.6		2	0.19439
patient		physician		0		0		k		k			 50			  2			0.6		3	0.23178
patient		physician		0		0		k		k			 50			  2			0.6		4	0.27290
patient		physician		0		0		k		k			 50			  2			0.6		5	0.29907
patient		physician		0		0		k		k			 50			  2			0.5		1	0.12710
patient		physician		0		0		k		k			 50			  2			0.5		2	0.19439
patient		physician		0		0		k		k			 50			  2			0.5		3	0.23178
patient		physician		0		0		k		k			 50			  2			0.5		4	0.28037
patient		physician		0		0		k		k			 50			  2			0.5		5	0.30093
patient		physician		0		0		k		k			 50			  2			0.4		1	0.13645
patient		physician		0		0		k		k			 50			  2			0.4		2	0.19813
patient		physician		0		0		k		k			 50			  2			0.4		3	0.23925
patient		physician		0		0		k		k			 50			  2			0.4		4	0.28224
patient		physician		0		0		k		k			 50			  2			0.4		5	0.30467
patient		physician		0		0		k		k			 50			  2			0.3		1	0.14579
patient		physician		0		0		k		k			 50			  2			0.3		2	0.20935
patient		physician		0		0		k		k			 50			  2			0.3		3	0.25607
patient		physician		0		0		k		k			 50			  2			0.3		4	0.29720
patient		physician		0		0		k		k			 50			  2			0.3		5	0.32523
patient		physician		0		0		k		k			 50			  2			0.2		1	0.16822
patient		physician		0		0		k		k			 50			  2			0.2		2	0.23738
patient		physician		0		0		k		k			 50			  2			0.2		3	0.27103
patient		physician		0		0		k		k			 50			  2			0.2		4	0.32336
patient		physician		0		0		k		k			 50			  2			0.2		5	0.34953
patient		physician		0		0		k		k			 50			  2			0.1		1	0.19065
patient		physician		0		0		k		k			 50			  2			0.1		2	0.26542
patient		physician		0		0		k		k			 50			  2			0.1		3	0.30841
patient		physician		0		0		k		k			 50			  2			0.1		4	0.34019
patient		physician		0		0		k		k			 50			  2			0.1		5	0.37009
patient		physician		0		0		k		k			 50			  2			0.0		1	0.20187
patient		physician		0		0		k		k			 50			  2			0.0		2	0.29720
patient		physician		0		0		k		k			 50			  2			0.0		3	0.33832
patient		physician		0		0		k		k			 50			  2			0.0		4	0.37757
patient		physician		0		0		k		k			 50			  2			0.0		5	0.39252
patient		physician		0		0		k		k			 50			  3			1.0		1	0.07477
patient		physician		0		0		k		k			 50			  3			1.0		2	0.12336
patient		physician		0		0		k		k			 50			  3			1.0		3	0.16449
patient		physician		0		0		k		k			 50			  3			1.0		4	0.21121
patient		physician		0		0		k		k			 50			  3			1.0		5	0.24486
patient		physician		0		0		k		k			 50			  3			0.9		1	0.08972
patient		physician		0		0		k		k			 50			  3			0.9		2	0.13645
patient		physician		0		0		k		k			 50			  3			0.9		3	0.17570
patient		physician		0		0		k		k			 50			  3			0.9		4	0.22430
patient		physician		0		0		k		k			 50			  3			0.9		5	0.25234
patient		physician		0		0		k		k			 50			  3			0.8		1	0.08972
patient		physician		0		0		k		k			 50			  3			0.8		2	0.14206
patient		physician		0		0		k		k			 50			  3			0.8		3	0.17944
patient		physician		0		0		k		k			 50			  3			0.8		4	0.22804
patient		physician		0		0		k		k			 50			  3			0.8		5	0.26168
patient		physician		0		0		k		k			 50			  3			0.7		1	0.09159
patient		physician		0		0		k		k			 50			  3			0.7		2	0.14393
patient		physician		0		0		k		k			 50			  3			0.7		3	0.18879
patient		physician		0		0		k		k			 50			  3			0.7		4	0.23925
patient		physician		0		0		k		k			 50			  3			0.7		5	0.26542
patient		physician		0		0		k		k			 50			  3			0.6		1	0.09159
patient		physician		0		0		k		k			 50			  3			0.6		2	0.16262
patient		physician		0		0		k		k			 50			  3			0.6		3	0.19252
patient		physician		0		0		k		k			 50			  3			0.6		4	0.23738
patient		physician		0		0		k		k			 50			  3			0.6		5	0.27290
patient		physician		0		0		k		k			 50			  3			0.5		1	0.09159
patient		physician		0		0		k		k			 50			  3			0.5		2	0.16449
patient		physician		0		0		k		k			 50			  3			0.5		3	0.19626
patient		physician		0		0		k		k			 50			  3			0.5		4	0.24299
patient		physician		0		0		k		k			 50			  3			0.5		5	0.27664
patient		physician		0		0		k		k			 50			  3			0.4		1	0.10093
patient		physician		0		0		k		k			 50			  3			0.4		2	0.17570
patient		physician		0		0		k		k			 50			  3			0.4		3	0.21308
patient		physician		0		0		k		k			 50			  3			0.4		4	0.25234
patient		physician		0		0		k		k			 50			  3			0.4		5	0.28785
patient		physician		0		0		k		k			 50			  3			0.3		1	0.11402
patient		physician		0		0		k		k			 50			  3			0.3		2	0.18505
patient		physician		0		0		k		k			 50			  3			0.3		3	0.23178
patient		physician		0		0		k		k			 50			  3			0.3		4	0.27290
patient		physician		0		0		k		k			 50			  3			0.3		5	0.28972
patient		physician		0		0		k		k			 50			  3			0.2		1	0.14206
patient		physician		0		0		k		k			 50			  3			0.2		2	0.21495
patient		physician		0		0		k		k			 50			  3			0.2		3	0.25607
patient		physician		0		0		k		k			 50			  3			0.2		4	0.30654
patient		physician		0		0		k		k			 50			  3			0.2		5	0.32150
patient		physician		0		0		k		k			 50			  3			0.1		1	0.17944
patient		physician		0		0		k		k			 50			  3			0.1		2	0.25047
patient		physician		0		0		k		k			 50			  3			0.1		3	0.28972
patient		physician		0		0		k		k			 50			  3			0.1		4	0.32523
patient		physician		0		0		k		k			 50			  3			0.1		5	0.33645
patient		physician		0		0		k		k			 50			  3			0.0		1	0.20187
patient		physician		0		0		k		k			 50			  3			0.0		2	0.29720
patient		physician		0		0		k		k			 50			  3			0.0		3	0.33832
patient		physician		0		0		k		k			 50			  3			0.0		4	0.37757
patient		physician		0		0		k		k			 50			  3			0.0		5	0.39252
patient		physician		0		0		k		k			 50			  4			1.0		1	0.07850
patient		physician		0		0		k		k			 50			  4			1.0		2	0.11028
patient		physician		0		0		k		k			 50			  4			1.0		3	0.15514
patient		physician		0		0		k		k			 50			  4			1.0		4	0.21308
patient		physician		0		0		k		k			 50			  4			1.0		5	0.24299
patient		physician		0		0		k		k			 50			  4			0.9		1	0.09346
patient		physician		0		0		k		k			 50			  4			0.9		2	0.12150
patient		physician		0		0		k		k			 50			  4			0.9		3	0.16449
patient		physician		0		0		k		k			 50			  4			0.9		4	0.22991
patient		physician		0		0		k		k			 50			  4			0.9		5	0.26729
patient		physician		0		0		k		k			 50			  4			0.8		1	0.09346
patient		physician		0		0		k		k			 50			  4			0.8		2	0.12710
patient		physician		0		0		k		k			 50			  4			0.8		3	0.16822
patient		physician		0		0		k		k			 50			  4			0.8		4	0.22991
patient		physician		0		0		k		k			 50			  4			0.8		5	0.26916
patient		physician		0		0		k		k			 50			  4			0.7		1	0.09346
patient		physician		0		0		k		k			 50			  4			0.7		2	0.12710
patient		physician		0		0		k		k			 50			  4			0.7		3	0.17757
patient		physician		0		0		k		k			 50			  4			0.7		4	0.24112
patient		physician		0		0		k		k			 50			  4			0.7		5	0.27290
patient		physician		0		0		k		k			 50			  4			0.6		1	0.09159
patient		physician		0		0		k		k			 50			  4			0.6		2	0.14579
patient		physician		0		0		k		k			 50			  4			0.6		3	0.18505
patient		physician		0		0		k		k			 50			  4			0.6		4	0.24486
patient		physician		0		0		k		k			 50			  4			0.6		5	0.27850
patient		physician		0		0		k		k			 50			  4			0.5		1	0.09346
patient		physician		0		0		k		k			 50			  4			0.5		2	0.14579
patient		physician		0		0		k		k			 50			  4			0.5		3	0.19065
patient		physician		0		0		k		k			 50			  4			0.5		4	0.25047
patient		physician		0		0		k		k			 50			  4			0.5		5	0.28037
patient		physician		0		0		k		k			 50			  4			0.4		1	0.09533
patient		physician		0		0		k		k			 50			  4			0.4		2	0.15701
patient		physician		0		0		k		k			 50			  4			0.4		3	0.20935
patient		physician		0		0		k		k			 50			  4			0.4		4	0.26355
patient		physician		0		0		k		k			 50			  4			0.4		5	0.28972
patient		physician		0		0		k		k			 50			  4			0.3		1	0.10841
patient		physician		0		0		k		k			 50			  4			0.3		2	0.17570
patient		physician		0		0		k		k			 50			  4			0.3		3	0.22617
patient		physician		0		0		k		k			 50			  4			0.3		4	0.27850
patient		physician		0		0		k		k			 50			  4			0.3		5	0.30093
patient		physician		0		0		k		k			 50			  4			0.2		1	0.14206
patient		physician		0		0		k		k			 50			  4			0.2		2	0.21308
patient		physician		0		0		k		k			 50			  4			0.2		3	0.25421
patient		physician		0		0		k		k			 50			  4			0.2		4	0.30841
patient		physician		0		0		k		k			 50			  4			0.2		5	0.32336
patient		physician		0		0		k		k			 50			  4			0.1		1	0.18692
patient		physician		0		0		k		k			 50			  4			0.1		2	0.25047
patient		physician		0		0		k		k			 50			  4			0.1		3	0.28785
patient		physician		0		0		k		k			 50			  4			0.1		4	0.32897
patient		physician		0		0		k		k			 50			  4			0.1		5	0.33832
patient		physician		0		0		k		k			 50			  4			0.0		1	0.20187
patient		physician		0		0		k		k			 50			  4			0.0		2	0.29720
patient		physician		0		0		k		k			 50			  4			0.0		3	0.33832
patient		physician		0		0		k		k			 50			  4			0.0		4	0.37757
patient		physician		0		0		k		k			 50			  4			0.0		5	0.39252
patient		physician		0		0		k		k			 50			  5			1.0		1	0.07477
patient		physician		0		0		k		k			 50			  5			1.0		2	0.11402
patient		physician		0		0		k		k			 50			  5			1.0		3	0.15888
patient		physician		0		0		k		k			 50			  5			1.0		4	0.20935
patient		physician		0		0		k		k			 50			  5			1.0		5	0.24112
patient		physician		0		0		k		k			 50			  5			0.9		1	0.08785
patient		physician		0		0		k		k			 50			  5			0.9		2	0.12710
patient		physician		0		0		k		k			 50			  5			0.9		3	0.17009
patient		physician		0		0		k		k			 50			  5			0.9		4	0.22056
patient		physician		0		0		k		k			 50			  5			0.9		5	0.25421
patient		physician		0		0		k		k			 50			  5			0.8		1	0.08972
patient		physician		0		0		k		k			 50			  5			0.8		2	0.13271
patient		physician		0		0		k		k			 50			  5			0.8		3	0.17009
patient		physician		0		0		k		k			 50			  5			0.8		4	0.22243
patient		physician		0		0		k		k			 50			  5			0.8		5	0.25794
patient		physician		0		0		k		k			 50			  5			0.7		1	0.08785
patient		physician		0		0		k		k			 50			  5			0.7		2	0.13271
patient		physician		0		0		k		k			 50			  5			0.7		3	0.17570
patient		physician		0		0		k		k			 50			  5			0.7		4	0.22991
patient		physician		0		0		k		k			 50			  5			0.7		5	0.25794
patient		physician		0		0		k		k			 50			  5			0.6		1	0.08972
patient		physician		0		0		k		k			 50			  5			0.6		2	0.14766
patient		physician		0		0		k		k			 50			  5			0.6		3	0.17944
patient		physician		0		0		k		k			 50			  5			0.6		4	0.23551
patient		physician		0		0		k		k			 50			  5			0.6		5	0.26729
patient		physician		0		0		k		k			 50			  5			0.5		1	0.09346
patient		physician		0		0		k		k			 50			  5			0.5		2	0.14766
patient		physician		0		0		k		k			 50			  5			0.5		3	0.18505
patient		physician		0		0		k		k			 50			  5			0.5		4	0.23925
patient		physician		0		0		k		k			 50			  5			0.5		5	0.27664
patient		physician		0		0		k		k			 50			  5			0.4		1	0.09159
patient		physician		0		0		k		k			 50			  5			0.4		2	0.16449
patient		physician		0		0		k		k			 50			  5			0.4		3	0.20748
patient		physician		0		0		k		k			 50			  5			0.4		4	0.24860
patient		physician		0		0		k		k			 50			  5			0.4		5	0.28037
patient		physician		0		0		k		k			 50			  5			0.3		1	0.10467
patient		physician		0		0		k		k			 50			  5			0.3		2	0.17944
patient		physician		0		0		k		k			 50			  5			0.3		3	0.22617
patient		physician		0		0		k		k			 50			  5			0.3		4	0.26542
patient		physician		0		0		k		k			 50			  5			0.3		5	0.29720
patient		physician		0		0		k		k			 50			  5			0.2		1	0.13458
patient		physician		0		0		k		k			 50			  5			0.2		2	0.20935
patient		physician		0		0		k		k			 50			  5			0.2		3	0.25794
patient		physician		0		0		k		k			 50			  5			0.2		4	0.30654
patient		physician		0		0		k		k			 50			  5			0.2		5	0.31776
patient		physician		0		0		k		k			 50			  5			0.1		1	0.18692
patient		physician		0		0		k		k			 50			  5			0.1		2	0.25234
patient		physician		0		0		k		k			 50			  5			0.1		3	0.29159
patient		physician		0		0		k		k			 50			  5			0.1		4	0.32710
patient		physician		0		0		k		k			 50			  5			0.1		5	0.33645
patient		physician		0		0		k		k			 50			  5			0.0		1	0.20187
patient		physician		0		0		k		k			 50			  5			0.0		2	0.29720
patient		physician		0		0		k		k			 50			  5			0.0		3	0.33832
patient		physician		0		0		k		k			 50			  5			0.0		4	0.37757
patient		physician		0		0		k		k			 50			  5			0.0		5	0.39252
patient		physician		0		0		k		k			 50			 10			1.0		1	0.07850
patient		physician		0		0		k		k			 50			 10			1.0		2	0.12336
patient		physician		0		0		k		k			 50			 10			1.0		3	0.16822
patient		physician		0		0		k		k			 50			 10			1.0		4	0.20374
patient		physician		0		0		k		k			 50			 10			1.0		5	0.22804
patient		physician		0		0		k		k			 50			 10			0.9		1	0.08037
patient		physician		0		0		k		k			 50			 10			0.9		2	0.12710
patient		physician		0		0		k		k			 50			 10			0.9		3	0.17383
patient		physician		0		0		k		k			 50			 10			0.9		4	0.20561
patient		physician		0		0		k		k			 50			 10			0.9		5	0.23364
patient		physician		0		0		k		k			 50			 10			0.8		1	0.08037
patient		physician		0		0		k		k			 50			 10			0.8		2	0.13084
patient		physician		0		0		k		k			 50			 10			0.8		3	0.17944
patient		physician		0		0		k		k			 50			 10			0.8		4	0.21308
patient		physician		0		0		k		k			 50			 10			0.8		5	0.23551
patient		physician		0		0		k		k			 50			 10			0.7		1	0.07850
patient		physician		0		0		k		k			 50			 10			0.7		2	0.14206
patient		physician		0		0		k		k			 50			 10			0.7		3	0.17944
patient		physician		0		0		k		k			 50			 10			0.7		4	0.21682
patient		physician		0		0		k		k			 50			 10			0.7		5	0.23738
patient		physician		0		0		k		k			 50			 10			0.6		1	0.08037
patient		physician		0		0		k		k			 50			 10			0.6		2	0.14579
patient		physician		0		0		k		k			 50			 10			0.6		3	0.18318
patient		physician		0		0		k		k			 50			 10			0.6		4	0.21869
patient		physician		0		0		k		k			 50			 10			0.6		5	0.24486
patient		physician		0		0		k		k			 50			 10			0.5		1	0.08224
patient		physician		0		0		k		k			 50			 10			0.5		2	0.15140
patient		physician		0		0		k		k			 50			 10			0.5		3	0.18692
patient		physician		0		0		k		k			 50			 10			0.5		4	0.22991
patient		physician		0		0		k		k			 50			 10			0.5		5	0.26168
patient		physician		0		0		k		k			 50			 10			0.4		1	0.08411
patient		physician		0		0		k		k			 50			 10			0.4		2	0.15701
patient		physician		0		0		k		k			 50			 10			0.4		3	0.19626
patient		physician		0		0		k		k			 50			 10			0.4		4	0.23551
patient		physician		0		0		k		k			 50			 10			0.4		5	0.26916
patient		physician		0		0		k		k			 50			 10			0.3		1	0.09720
patient		physician		0		0		k		k			 50			 10			0.3		2	0.17383
patient		physician		0		0		k		k			 50			 10			0.3		3	0.20935
patient		physician		0		0		k		k			 50			 10			0.3		4	0.26542
patient		physician		0		0		k		k			 50			 10			0.3		5	0.29533
patient		physician		0		0		k		k			 50			 10			0.2		1	0.12336
patient		physician		0		0		k		k			 50			 10			0.2		2	0.19813
patient		physician		0		0		k		k			 50			 10			0.2		3	0.25047
patient		physician		0		0		k		k			 50			 10			0.2		4	0.30280
patient		physician		0		0		k		k			 50			 10			0.2		5	0.32897
patient		physician		0		0		k		k			 50			 10			0.1		1	0.18318
patient		physician		0		0		k		k			 50			 10			0.1		2	0.24673
patient		physician		0		0		k		k			 50			 10			0.1		3	0.29346
patient		physician		0		0		k		k			 50			 10			0.1		4	0.32336
patient		physician		0		0		k		k			 50			 10			0.1		5	0.33832
patient		physician		0		0		k		k			 50			 10			0.0		1	0.20187
patient		physician		0		0		k		k			 50			 10			0.0		2	0.29720
patient		physician		0		0		k		k			 50			 10			0.0		3	0.33832
patient		physician		0		0		k		k			 50			 10			0.0		4	0.37757
patient		physician		0		0		k		k			 50			 10			0.0		5	0.39252
patient		physician		0		0		k		k			 50			 20			1.0		1	0.10093
patient		physician		0		0		k		k			 50			 20			1.0		2	0.16636
patient		physician		0		0		k		k			 50			 20			1.0		3	0.20187
patient		physician		0		0		k		k			 50			 20			1.0		4	0.23178
patient		physician		0		0		k		k			 50			 20			1.0		5	0.26168
patient		physician		0		0		k		k			 50			 20			0.9		1	0.09720
patient		physician		0		0		k		k			 50			 20			0.9		2	0.16636
patient		physician		0		0		k		k			 50			 20			0.9		3	0.20000
patient		physician		0		0		k		k			 50			 20			0.9		4	0.23178
patient		physician		0		0		k		k			 50			 20			0.9		5	0.25421
patient		physician		0		0		k		k			 50			 20			0.8		1	0.09720
patient		physician		0		0		k		k			 50			 20			0.8		2	0.17383
patient		physician		0		0		k		k			 50			 20			0.8		3	0.20561
patient		physician		0		0		k		k			 50			 20			0.8		4	0.23551
patient		physician		0		0		k		k			 50			 20			0.8		5	0.25981
patient		physician		0		0		k		k			 50			 20			0.7		1	0.09907
patient		physician		0		0		k		k			 50			 20			0.7		2	0.17383
patient		physician		0		0		k		k			 50			 20			0.7		3	0.20561
patient		physician		0		0		k		k			 50			 20			0.7		4	0.23925
patient		physician		0		0		k		k			 50			 20			0.7		5	0.26355
patient		physician		0		0		k		k			 50			 20			0.6		1	0.09907
patient		physician		0		0		k		k			 50			 20			0.6		2	0.17009
patient		physician		0		0		k		k			 50			 20			0.6		3	0.20935
patient		physician		0		0		k		k			 50			 20			0.6		4	0.24112
patient		physician		0		0		k		k			 50			 20			0.6		5	0.27290
patient		physician		0		0		k		k			 50			 20			0.5		1	0.10280
patient		physician		0		0		k		k			 50			 20			0.5		2	0.17383
patient		physician		0		0		k		k			 50			 20			0.5		3	0.21121
patient		physician		0		0		k		k			 50			 20			0.5		4	0.24860
patient		physician		0		0		k		k			 50			 20			0.5		5	0.28411
patient		physician		0		0		k		k			 50			 20			0.4		1	0.10467
patient		physician		0		0		k		k			 50			 20			0.4		2	0.18692
patient		physician		0		0		k		k			 50			 20			0.4		3	0.23364
patient		physician		0		0		k		k			 50			 20			0.4		4	0.26542
patient		physician		0		0		k		k			 50			 20			0.4		5	0.29346
patient		physician		0		0		k		k			 50			 20			0.3		1	0.11589
patient		physician		0		0		k		k			 50			 20			0.3		2	0.20561
patient		physician		0		0		k		k			 50			 20			0.3		3	0.24860
patient		physician		0		0		k		k			 50			 20			0.3		4	0.27850
patient		physician		0		0		k		k			 50			 20			0.3		5	0.30841
patient		physician		0		0		k		k			 50			 20			0.2		1	0.14393
patient		physician		0		0		k		k			 50			 20			0.2		2	0.22056
patient		physician		0		0		k		k			 50			 20			0.2		3	0.27290
patient		physician		0		0		k		k			 50			 20			0.2		4	0.29907
patient		physician		0		0		k		k			 50			 20			0.2		5	0.32336
patient		physician		0		0		k		k			 50			 20			0.1		1	0.18505
patient		physician		0		0		k		k			 50			 20			0.1		2	0.26168
patient		physician		0		0		k		k			 50			 20			0.1		3	0.29907
patient		physician		0		0		k		k			 50			 20			0.1		4	0.33084
patient		physician		0		0		k		k			 50			 20			0.1		5	0.35701
patient		physician		0		0		k		k			 50			 20			0.0		1	0.20187
patient		physician		0		0		k		k			 50			 20			0.0		2	0.29720
patient		physician		0		0		k		k			 50			 20			0.0		3	0.33832
patient		physician		0		0		k		k			 50			 20			0.0		4	0.37757
patient		physician		0		0		k		k			 50			 20			0.0		5	0.39252
patient		physician		0		0		k		k			 50			 50			1.0		1	0.09907
patient		physician		0		0		k		k			 50			 50			1.0		2	0.13832
patient		physician		0		0		k		k			 50			 50			1.0		3	0.18131
patient		physician		0		0		k		k			 50			 50			1.0		4	0.22243
patient		physician		0		0		k		k			 50			 50			1.0		5	0.25607
patient		physician		0		0		k		k			 50			 50			0.9		1	0.09346
patient		physician		0		0		k		k			 50			 50			0.9		2	0.14393
patient		physician		0		0		k		k			 50			 50			0.9		3	0.18692
patient		physician		0		0		k		k			 50			 50			0.9		4	0.21682
patient		physician		0		0		k		k			 50			 50			0.9		5	0.25234
patient		physician		0		0		k		k			 50			 50			0.8		1	0.09346
patient		physician		0		0		k		k			 50			 50			0.8		2	0.15327
patient		physician		0		0		k		k			 50			 50			0.8		3	0.19252
patient		physician		0		0		k		k			 50			 50			0.8		4	0.21682
patient		physician		0		0		k		k			 50			 50			0.8		5	0.25421
patient		physician		0		0		k		k			 50			 50			0.7		1	0.09533
patient		physician		0		0		k		k			 50			 50			0.7		2	0.15514
patient		physician		0		0		k		k			 50			 50			0.7		3	0.19439
patient		physician		0		0		k		k			 50			 50			0.7		4	0.22056
patient		physician		0		0		k		k			 50			 50			0.7		5	0.25794
patient		physician		0		0		k		k			 50			 50			0.6		1	0.09907
patient		physician		0		0		k		k			 50			 50			0.6		2	0.15701
patient		physician		0		0		k		k			 50			 50			0.6		3	0.20374
patient		physician		0		0		k		k			 50			 50			0.6		4	0.22991
patient		physician		0		0		k		k			 50			 50			0.6		5	0.27290
patient		physician		0		0		k		k			 50			 50			0.5		1	0.10467
patient		physician		0		0		k		k			 50			 50			0.5		2	0.16449
patient		physician		0		0		k		k			 50			 50			0.5		3	0.21308
patient		physician		0		0		k		k			 50			 50			0.5		4	0.24112
patient		physician		0		0		k		k			 50			 50			0.5		5	0.27850
patient		physician		0		0		k		k			 50			 50			0.4		1	0.10841
patient		physician		0		0		k		k			 50			 50			0.4		2	0.18692
patient		physician		0		0		k		k			 50			 50			0.4		3	0.22056
patient		physician		0		0		k		k			 50			 50			0.4		4	0.24673
patient		physician		0		0		k		k			 50			 50			0.4		5	0.28598
patient		physician		0		0		k		k			 50			 50			0.3		1	0.13271
patient		physician		0		0		k		k			 50			 50			0.3		2	0.19252
patient		physician		0		0		k		k			 50			 50			0.3		3	0.22991
patient		physician		0		0		k		k			 50			 50			0.3		4	0.26729
patient		physician		0		0		k		k			 50			 50			0.3		5	0.29720
patient		physician		0		0		k		k			 50			 50			0.2		1	0.14953
patient		physician		0		0		k		k			 50			 50			0.2		2	0.21121
patient		physician		0		0		k		k			 50			 50			0.2		3	0.25794
patient		physician		0		0		k		k			 50			 50			0.2		4	0.29346
patient		physician		0		0		k		k			 50			 50			0.2		5	0.31215
patient		physician		0		0		k		k			 50			 50			0.1		1	0.17570
patient		physician		0		0		k		k			 50			 50			0.1		2	0.25794
patient		physician		0		0		k		k			 50			 50			0.1		3	0.29533
patient		physician		0		0		k		k			 50			 50			0.1		4	0.32150
patient		physician		0		0		k		k			 50			 50			0.1		5	0.34206
patient		physician		0		0		k		k			 50			 50			0.0		1	0.20187
patient		physician		0		0		k		k			 50			 50			0.0		2	0.29720
patient		physician		0		0		k		k			 50			 50			0.0		3	0.33832
patient		physician		0		0		k		k			 50			 50			0.0		4	0.37757
patient		physician		0		0		k		k			 50			 50			0.0		5	0.39252
patient		physician		0		0		k		k			 50			100			1.0		1	0.10467
patient		physician		0		0		k		k			 50			100			1.0		2	0.15701
patient		physician		0		0		k		k			 50			100			1.0		3	0.20561
patient		physician		0		0		k		k			 50			100			1.0		4	0.22804
patient		physician		0		0		k		k			 50			100			1.0		5	0.25981
patient		physician		0		0		k		k			 50			100			0.9		1	0.09907
patient		physician		0		0		k		k			 50			100			0.9		2	0.16449
patient		physician		0		0		k		k			 50			100			0.9		3	0.20374
patient		physician		0		0		k		k			 50			100			0.9		4	0.23178
patient		physician		0		0		k		k			 50			100			0.9		5	0.26355
patient		physician		0		0		k		k			 50			100			0.8		1	0.09720
patient		physician		0		0		k		k			 50			100			0.8		2	0.16449
patient		physician		0		0		k		k			 50			100			0.8		3	0.20935
patient		physician		0		0		k		k			 50			100			0.8		4	0.23551
patient		physician		0		0		k		k			 50			100			0.8		5	0.26542
patient		physician		0		0		k		k			 50			100			0.7		1	0.10467
patient		physician		0		0		k		k			 50			100			0.7		2	0.16636
patient		physician		0		0		k		k			 50			100			0.7		3	0.20935
patient		physician		0		0		k		k			 50			100			0.7		4	0.23925
patient		physician		0		0		k		k			 50			100			0.7		5	0.27290
patient		physician		0		0		k		k			 50			100			0.6		1	0.10654
patient		physician		0		0		k		k			 50			100			0.6		2	0.17196
patient		physician		0		0		k		k			 50			100			0.6		3	0.21682
patient		physician		0		0		k		k			 50			100			0.6		4	0.25421
patient		physician		0		0		k		k			 50			100			0.6		5	0.28972
patient		physician		0		0		k		k			 50			100			0.5		1	0.11028
patient		physician		0		0		k		k			 50			100			0.5		2	0.17757
patient		physician		0		0		k		k			 50			100			0.5		3	0.22804
patient		physician		0		0		k		k			 50			100			0.5		4	0.26542
patient		physician		0		0		k		k			 50			100			0.5		5	0.29533
patient		physician		0		0		k		k			 50			100			0.4		1	0.11963
patient		physician		0		0		k		k			 50			100			0.4		2	0.20187
patient		physician		0		0		k		k			 50			100			0.4		3	0.23738
patient		physician		0		0		k		k			 50			100			0.4		4	0.27850
patient		physician		0		0		k		k			 50			100			0.4		5	0.30841
patient		physician		0		0		k		k			 50			100			0.3		1	0.14206
patient		physician		0		0		k		k			 50			100			0.3		2	0.20935
patient		physician		0		0		k		k			 50			100			0.3		3	0.25047
patient		physician		0		0		k		k			 50			100			0.3		4	0.28411
patient		physician		0		0		k		k			 50			100			0.3		5	0.31776
patient		physician		0		0		k		k			 50			100			0.2		1	0.15514
patient		physician		0		0		k		k			 50			100			0.2		2	0.22056
patient		physician		0		0		k		k			 50			100			0.2		3	0.27290
patient		physician		0		0		k		k			 50			100			0.2		4	0.29907
patient		physician		0		0		k		k			 50			100			0.2		5	0.32897
patient		physician		0		0		k		k			 50			100			0.1		1	0.17944
patient		physician		0		0		k		k			 50			100			0.1		2	0.26542
patient		physician		0		0		k		k			 50			100			0.1		3	0.29720
patient		physician		0		0		k		k			 50			100			0.1		4	0.33084
patient		physician		0		0		k		k			 50			100			0.1		5	0.35514
patient		physician		0		0		k		k			 50			100			0.0		1	0.20187
patient		physician		0		0		k		k			 50			100			0.0		2	0.29720
patient		physician		0		0		k		k			 50			100			0.0		3	0.33832
patient		physician		0		0		k		k			 50			100			0.0		4	0.37757
patient		physician		0		0		k		k			 50			100			0.0		5	0.39252
patient		physician		0		0		k		k			100			  1			1.0		1	0.12150
patient		physician		0		0		k		k			100			  1			1.0		2	0.18505
patient		physician		0		0		k		k			100			  1			1.0		3	0.21121
patient		physician		0		0		k		k			100			  1			1.0		4	0.23551
patient		physician		0		0		k		k			100			  1			1.0		5	0.25047
patient		physician		0		0		k		k			100			  1			0.9		1	0.15514
patient		physician		0		0		k		k			100			  1			0.9		2	0.22430
patient		physician		0		0		k		k			100			  1			0.9		3	0.26355
patient		physician		0		0		k		k			100			  1			0.9		4	0.29346
patient		physician		0		0		k		k			100			  1			0.9		5	0.31589
patient		physician		0		0		k		k			100			  1			0.8		1	0.15514
patient		physician		0		0		k		k			100			  1			0.8		2	0.22430
patient		physician		0		0		k		k			100			  1			0.8		3	0.26542
patient		physician		0		0		k		k			100			  1			0.8		4	0.29533
patient		physician		0		0		k		k			100			  1			0.8		5	0.31963
patient		physician		0		0		k		k			100			  1			0.7		1	0.15701
patient		physician		0		0		k		k			100			  1			0.7		2	0.22617
patient		physician		0		0		k		k			100			  1			0.7		3	0.27664
patient		physician		0		0		k		k			100			  1			0.7		4	0.29720
patient		physician		0		0		k		k			100			  1			0.7		5	0.32150
patient		physician		0		0		k		k			100			  1			0.6		1	0.15514
patient		physician		0		0		k		k			100			  1			0.6		2	0.23364
patient		physician		0		0		k		k			100			  1			0.6		3	0.27850
patient		physician		0		0		k		k			100			  1			0.6		4	0.29720
patient		physician		0		0		k		k			100			  1			0.6		5	0.32336
patient		physician		0		0		k		k			100			  1			0.5		1	0.15701
patient		physician		0		0		k		k			100			  1			0.5		2	0.23738
patient		physician		0		0		k		k			100			  1			0.5		3	0.28037
patient		physician		0		0		k		k			100			  1			0.5		4	0.30093
patient		physician		0		0		k		k			100			  1			0.5		5	0.32336
patient		physician		0		0		k		k			100			  1			0.4		1	0.17196
patient		physician		0		0		k		k			100			  1			0.4		2	0.23925
patient		physician		0		0		k		k			100			  1			0.4		3	0.28598
patient		physician		0		0		k		k			100			  1			0.4		4	0.30467
patient		physician		0		0		k		k			100			  1			0.4		5	0.32336
patient		physician		0		0		k		k			100			  1			0.3		1	0.17383
patient		physician		0		0		k		k			100			  1			0.3		2	0.25234
patient		physician		0		0		k		k			100			  1			0.3		3	0.29533
patient		physician		0		0		k		k			100			  1			0.3		4	0.31402
patient		physician		0		0		k		k			100			  1			0.3		5	0.34206
patient		physician		0		0		k		k			100			  1			0.2		1	0.18879
patient		physician		0		0		k		k			100			  1			0.2		2	0.26542
patient		physician		0		0		k		k			100			  1			0.2		3	0.29907
patient		physician		0		0		k		k			100			  1			0.2		4	0.33271
patient		physician		0		0		k		k			100			  1			0.2		5	0.34953
patient		physician		0		0		k		k			100			  1			0.1		1	0.21495
patient		physician		0		0		k		k			100			  1			0.1		2	0.28224
patient		physician		0		0		k		k			100			  1			0.1		3	0.32336
patient		physician		0		0		k		k			100			  1			0.1		4	0.34579
patient		physician		0		0		k		k			100			  1			0.1		5	0.37009
patient		physician		0		0		k		k			100			  1			0.0		1	0.20187
patient		physician		0		0		k		k			100			  1			0.0		2	0.29720
patient		physician		0		0		k		k			100			  1			0.0		3	0.33832
patient		physician		0		0		k		k			100			  1			0.0		4	0.37757
patient		physician		0		0		k		k			100			  1			0.0		5	0.39252
patient		physician		0		0		k		k			100			  2			1.0		1	0.08785
patient		physician		0		0		k		k			100			  2			1.0		2	0.14206
patient		physician		0		0		k		k			100			  2			1.0		3	0.18879
patient		physician		0		0		k		k			100			  2			1.0		4	0.22804
patient		physician		0		0		k		k			100			  2			1.0		5	0.25421
patient		physician		0		0		k		k			100			  2			0.9		1	0.10467
patient		physician		0		0		k		k			100			  2			0.9		2	0.16262
patient		physician		0		0		k		k			100			  2			0.9		3	0.21308
patient		physician		0		0		k		k			100			  2			0.9		4	0.25234
patient		physician		0		0		k		k			100			  2			0.9		5	0.28037
patient		physician		0		0		k		k			100			  2			0.8		1	0.10654
patient		physician		0		0		k		k			100			  2			0.8		2	0.16262
patient		physician		0		0		k		k			100			  2			0.8		3	0.21869
patient		physician		0		0		k		k			100			  2			0.8		4	0.25607
patient		physician		0		0		k		k			100			  2			0.8		5	0.27850
patient		physician		0		0		k		k			100			  2			0.7		1	0.10841
patient		physician		0		0		k		k			100			  2			0.7		2	0.16636
patient		physician		0		0		k		k			100			  2			0.7		3	0.22430
patient		physician		0		0		k		k			100			  2			0.7		4	0.25794
patient		physician		0		0		k		k			100			  2			0.7		5	0.27850
patient		physician		0		0		k		k			100			  2			0.6		1	0.11402
patient		physician		0		0		k		k			100			  2			0.6		2	0.17383
patient		physician		0		0		k		k			100			  2			0.6		3	0.22430
patient		physician		0		0		k		k			100			  2			0.6		4	0.25981
patient		physician		0		0		k		k			100			  2			0.6		5	0.28785
patient		physician		0		0		k		k			100			  2			0.5		1	0.11963
patient		physician		0		0		k		k			100			  2			0.5		2	0.17570
patient		physician		0		0		k		k			100			  2			0.5		3	0.22804
patient		physician		0		0		k		k			100			  2			0.5		4	0.27103
patient		physician		0		0		k		k			100			  2			0.5		5	0.28972
patient		physician		0		0		k		k			100			  2			0.4		1	0.12523
patient		physician		0		0		k		k			100			  2			0.4		2	0.18131
patient		physician		0		0		k		k			100			  2			0.4		3	0.23178
patient		physician		0		0		k		k			100			  2			0.4		4	0.27290
patient		physician		0		0		k		k			100			  2			0.4		5	0.29159
patient		physician		0		0		k		k			100			  2			0.3		1	0.13458
patient		physician		0		0		k		k			100			  2			0.3		2	0.19813
patient		physician		0		0		k		k			100			  2			0.3		3	0.24673
patient		physician		0		0		k		k			100			  2			0.3		4	0.28785
patient		physician		0		0		k		k			100			  2			0.3		5	0.31402
patient		physician		0		0		k		k			100			  2			0.2		1	0.16075
patient		physician		0		0		k		k			100			  2			0.2		2	0.22430
patient		physician		0		0		k		k			100			  2			0.2		3	0.26355
patient		physician		0		0		k		k			100			  2			0.2		4	0.31215
patient		physician		0		0		k		k			100			  2			0.2		5	0.33458
patient		physician		0		0		k		k			100			  2			0.1		1	0.18879
patient		physician		0		0		k		k			100			  2			0.1		2	0.25421
patient		physician		0		0		k		k			100			  2			0.1		3	0.29533
patient		physician		0		0		k		k			100			  2			0.1		4	0.33645
patient		physician		0		0		k		k			100			  2			0.1		5	0.36262
patient		physician		0		0		k		k			100			  2			0.0		1	0.20187
patient		physician		0		0		k		k			100			  2			0.0		2	0.29720
patient		physician		0		0		k		k			100			  2			0.0		3	0.33832
patient		physician		0		0		k		k			100			  2			0.0		4	0.37757
patient		physician		0		0		k		k			100			  2			0.0		5	0.39252
patient		physician		0		0		k		k			100			  3			1.0		1	0.06729
patient		physician		0		0		k		k			100			  3			1.0		2	0.11963
patient		physician		0		0		k		k			100			  3			1.0		3	0.15888
patient		physician		0		0		k		k			100			  3			1.0		4	0.18879
patient		physician		0		0		k		k			100			  3			1.0		5	0.22430
patient		physician		0		0		k		k			100			  3			0.9		1	0.08411
patient		physician		0		0		k		k			100			  3			0.9		2	0.13458
patient		physician		0		0		k		k			100			  3			0.9		3	0.17196
patient		physician		0		0		k		k			100			  3			0.9		4	0.20748
patient		physician		0		0		k		k			100			  3			0.9		5	0.22991
patient		physician		0		0		k		k			100			  3			0.8		1	0.08598
patient		physician		0		0		k		k			100			  3			0.8		2	0.13645
patient		physician		0		0		k		k			100			  3			0.8		3	0.17570
patient		physician		0		0		k		k			100			  3			0.8		4	0.20935
patient		physician		0		0		k		k			100			  3			0.8		5	0.23551
patient		physician		0		0		k		k			100			  3			0.7		1	0.08598
patient		physician		0		0		k		k			100			  3			0.7		2	0.13832
patient		physician		0		0		k		k			100			  3			0.7		3	0.18692
patient		physician		0		0		k		k			100			  3			0.7		4	0.21495
patient		physician		0		0		k		k			100			  3			0.7		5	0.23738
patient		physician		0		0		k		k			100			  3			0.6		1	0.08785
patient		physician		0		0		k		k			100			  3			0.6		2	0.15140
patient		physician		0		0		k		k			100			  3			0.6		3	0.19065
patient		physician		0		0		k		k			100			  3			0.6		4	0.21308
patient		physician		0		0		k		k			100			  3			0.6		5	0.24486
patient		physician		0		0		k		k			100			  3			0.5		1	0.08972
patient		physician		0		0		k		k			100			  3			0.5		2	0.15888
patient		physician		0		0		k		k			100			  3			0.5		3	0.19252
patient		physician		0		0		k		k			100			  3			0.5		4	0.21869
patient		physician		0		0		k		k			100			  3			0.5		5	0.25234
patient		physician		0		0		k		k			100			  3			0.4		1	0.10093
patient		physician		0		0		k		k			100			  3			0.4		2	0.16636
patient		physician		0		0		k		k			100			  3			0.4		3	0.20187
patient		physician		0		0		k		k			100			  3			0.4		4	0.22991
patient		physician		0		0		k		k			100			  3			0.4		5	0.25981
patient		physician		0		0		k		k			100			  3			0.3		1	0.10841
patient		physician		0		0		k		k			100			  3			0.3		2	0.17196
patient		physician		0		0		k		k			100			  3			0.3		3	0.22056
patient		physician		0		0		k		k			100			  3			0.3		4	0.24673
patient		physician		0		0		k		k			100			  3			0.3		5	0.26355
patient		physician		0		0		k		k			100			  3			0.2		1	0.13458
patient		physician		0		0		k		k			100			  3			0.2		2	0.19813
patient		physician		0		0		k		k			100			  3			0.2		3	0.24112
patient		physician		0		0		k		k			100			  3			0.2		4	0.28224
patient		physician		0		0		k		k			100			  3			0.2		5	0.29159
patient		physician		0		0		k		k			100			  3			0.1		1	0.17383
patient		physician		0		0		k		k			100			  3			0.1		2	0.23925
patient		physician		0		0		k		k			100			  3			0.1		3	0.28411
patient		physician		0		0		k		k			100			  3			0.1		4	0.32336
patient		physician		0		0		k		k			100			  3			0.1		5	0.33458
patient		physician		0		0		k		k			100			  3			0.0		1	0.20187
patient		physician		0		0		k		k			100			  3			0.0		2	0.29720
patient		physician		0		0		k		k			100			  3			0.0		3	0.33832
patient		physician		0		0		k		k			100			  3			0.0		4	0.37757
patient		physician		0		0		k		k			100			  3			0.0		5	0.39252
patient		physician		0		0		k		k			100			  4			1.0		1	0.07103
patient		physician		0		0		k		k			100			  4			1.0		2	0.10841
patient		physician		0		0		k		k			100			  4			1.0		3	0.14766
patient		physician		0		0		k		k			100			  4			1.0		4	0.18318
patient		physician		0		0		k		k			100			  4			1.0		5	0.21495
patient		physician		0		0		k		k			100			  4			0.9		1	0.08785
patient		physician		0		0		k		k			100			  4			0.9		2	0.12150
patient		physician		0		0		k		k			100			  4			0.9		3	0.16075
patient		physician		0		0		k		k			100			  4			0.9		4	0.20561
patient		physician		0		0		k		k			100			  4			0.9		5	0.23364
patient		physician		0		0		k		k			100			  4			0.8		1	0.08972
patient		physician		0		0		k		k			100			  4			0.8		2	0.12336
patient		physician		0		0		k		k			100			  4			0.8		3	0.16262
patient		physician		0		0		k		k			100			  4			0.8		4	0.20561
patient		physician		0		0		k		k			100			  4			0.8		5	0.23738
patient		physician		0		0		k		k			100			  4			0.7		1	0.08785
patient		physician		0		0		k		k			100			  4			0.7		2	0.12336
patient		physician		0		0		k		k			100			  4			0.7		3	0.17570
patient		physician		0		0		k		k			100			  4			0.7		4	0.20935
patient		physician		0		0		k		k			100			  4			0.7		5	0.23925
patient		physician		0		0		k		k			100			  4			0.6		1	0.08972
patient		physician		0		0		k		k			100			  4			0.6		2	0.13645
patient		physician		0		0		k		k			100			  4			0.6		3	0.18131
patient		physician		0		0		k		k			100			  4			0.6		4	0.21121
patient		physician		0		0		k		k			100			  4			0.6		5	0.24486
patient		physician		0		0		k		k			100			  4			0.5		1	0.09346
patient		physician		0		0		k		k			100			  4			0.5		2	0.14206
patient		physician		0		0		k		k			100			  4			0.5		3	0.18692
patient		physician		0		0		k		k			100			  4			0.5		4	0.21682
patient		physician		0		0		k		k			100			  4			0.5		5	0.25234
patient		physician		0		0		k		k			100			  4			0.4		1	0.09720
patient		physician		0		0		k		k			100			  4			0.4		2	0.15140
patient		physician		0		0		k		k			100			  4			0.4		3	0.19813
patient		physician		0		0		k		k			100			  4			0.4		4	0.23178
patient		physician		0		0		k		k			100			  4			0.4		5	0.25981
patient		physician		0		0		k		k			100			  4			0.3		1	0.10467
patient		physician		0		0		k		k			100			  4			0.3		2	0.16075
patient		physician		0		0		k		k			100			  4			0.3		3	0.21495
patient		physician		0		0		k		k			100			  4			0.3		4	0.24673
patient		physician		0		0		k		k			100			  4			0.3		5	0.27103
patient		physician		0		0		k		k			100			  4			0.2		1	0.13645
patient		physician		0		0		k		k			100			  4			0.2		2	0.19813
patient		physician		0		0		k		k			100			  4			0.2		3	0.22804
patient		physician		0		0		k		k			100			  4			0.2		4	0.27290
patient		physician		0		0		k		k			100			  4			0.2		5	0.28972
patient		physician		0		0		k		k			100			  4			0.1		1	0.18131
patient		physician		0		0		k		k			100			  4			0.1		2	0.24299
patient		physician		0		0		k		k			100			  4			0.1		3	0.28224
patient		physician		0		0		k		k			100			  4			0.1		4	0.32523
patient		physician		0		0		k		k			100			  4			0.1		5	0.33458
patient		physician		0		0		k		k			100			  4			0.0		1	0.20187
patient		physician		0		0		k		k			100			  4			0.0		2	0.29720
patient		physician		0		0		k		k			100			  4			0.0		3	0.33832
patient		physician		0		0		k		k			100			  4			0.0		4	0.37757
patient		physician		0		0		k		k			100			  4			0.0		5	0.39252
patient		physician		0		0		k		k			100			  5			1.0		1	0.07290
patient		physician		0		0		k		k			100			  5			1.0		2	0.10841
patient		physician		0		0		k		k			100			  5			1.0		3	0.14393
patient		physician		0		0		k		k			100			  5			1.0		4	0.17944
patient		physician		0		0		k		k			100			  5			1.0		5	0.20374
patient		physician		0		0		k		k			100			  5			0.9		1	0.08598
patient		physician		0		0		k		k			100			  5			0.9		2	0.12523
patient		physician		0		0		k		k			100			  5			0.9		3	0.15514
patient		physician		0		0		k		k			100			  5			0.9		4	0.19626
patient		physician		0		0		k		k			100			  5			0.9		5	0.21495
patient		physician		0		0		k		k			100			  5			0.8		1	0.08785
patient		physician		0		0		k		k			100			  5			0.8		2	0.12710
patient		physician		0		0		k		k			100			  5			0.8		3	0.15701
patient		physician		0		0		k		k			100			  5			0.8		4	0.19813
patient		physician		0		0		k		k			100			  5			0.8		5	0.21869
patient		physician		0		0		k		k			100			  5			0.7		1	0.08598
patient		physician		0		0		k		k			100			  5			0.7		2	0.12710
patient		physician		0		0		k		k			100			  5			0.7		3	0.16636
patient		physician		0		0		k		k			100			  5			0.7		4	0.20000
patient		physician		0		0		k		k			100			  5			0.7		5	0.21869
patient		physician		0		0		k		k			100			  5			0.6		1	0.08785
patient		physician		0		0		k		k			100			  5			0.6		2	0.13832
patient		physician		0		0		k		k			100			  5			0.6		3	0.17383
patient		physician		0		0		k		k			100			  5			0.6		4	0.20374
patient		physician		0		0		k		k			100			  5			0.6		5	0.22617
patient		physician		0		0		k		k			100			  5			0.5		1	0.09159
patient		physician		0		0		k		k			100			  5			0.5		2	0.14206
patient		physician		0		0		k		k			100			  5			0.5		3	0.17944
patient		physician		0		0		k		k			100			  5			0.5		4	0.20748
patient		physician		0		0		k		k			100			  5			0.5		5	0.23925
patient		physician		0		0		k		k			100			  5			0.4		1	0.09533
patient		physician		0		0		k		k			100			  5			0.4		2	0.15514
patient		physician		0		0		k		k			100			  5			0.4		3	0.19065
patient		physician		0		0		k		k			100			  5			0.4		4	0.21869
patient		physician		0		0		k		k			100			  5			0.4		5	0.24486
patient		physician		0		0		k		k			100			  5			0.3		1	0.09907
patient		physician		0		0		k		k			100			  5			0.3		2	0.16822
patient		physician		0		0		k		k			100			  5			0.3		3	0.21121
patient		physician		0		0		k		k			100			  5			0.3		4	0.23551
patient		physician		0		0		k		k			100			  5			0.3		5	0.26355
patient		physician		0		0		k		k			100			  5			0.2		1	0.12897
patient		physician		0		0		k		k			100			  5			0.2		2	0.19813
patient		physician		0		0		k		k			100			  5			0.2		3	0.22804
patient		physician		0		0		k		k			100			  5			0.2		4	0.27290
patient		physician		0		0		k		k			100			  5			0.2		5	0.28598
patient		physician		0		0		k		k			100			  5			0.1		1	0.18318
patient		physician		0		0		k		k			100			  5			0.1		2	0.24112
patient		physician		0		0		k		k			100			  5			0.1		3	0.28224
patient		physician		0		0		k		k			100			  5			0.1		4	0.32150
patient		physician		0		0		k		k			100			  5			0.1		5	0.32897
patient		physician		0		0		k		k			100			  5			0.0		1	0.20187
patient		physician		0		0		k		k			100			  5			0.0		2	0.29720
patient		physician		0		0		k		k			100			  5			0.0		3	0.33832
patient		physician		0		0		k		k			100			  5			0.0		4	0.37757
patient		physician		0		0		k		k			100			  5			0.0		5	0.39252
patient		physician		0		0		k		k			100			 10			1.0		1	0.04112
patient		physician		0		0		k		k			100			 10			1.0		2	0.07850
patient		physician		0		0		k		k			100			 10			1.0		3	0.11028
patient		physician		0		0		k		k			100			 10			1.0		4	0.13832
patient		physician		0		0		k		k			100			 10			1.0		5	0.16262
patient		physician		0		0		k		k			100			 10			0.9		1	0.04673
patient		physician		0		0		k		k			100			 10			0.9		2	0.08598
patient		physician		0		0		k		k			100			 10			0.9		3	0.11776
patient		physician		0		0		k		k			100			 10			0.9		4	0.14393
patient		physician		0		0		k		k			100			 10			0.9		5	0.17196
patient		physician		0		0		k		k			100			 10			0.8		1	0.05047
patient		physician		0		0		k		k			100			 10			0.8		2	0.08785
patient		physician		0		0		k		k			100			 10			0.8		3	0.12336
patient		physician		0		0		k		k			100			 10			0.8		4	0.14953
patient		physician		0		0		k		k			100			 10			0.8		5	0.17196
patient		physician		0		0		k		k			100			 10			0.7		1	0.05607
patient		physician		0		0		k		k			100			 10			0.7		2	0.08972
patient		physician		0		0		k		k			100			 10			0.7		3	0.12523
patient		physician		0		0		k		k			100			 10			0.7		4	0.15140
patient		physician		0		0		k		k			100			 10			0.7		5	0.17570
patient		physician		0		0		k		k			100			 10			0.6		1	0.05794
patient		physician		0		0		k		k			100			 10			0.6		2	0.09720
patient		physician		0		0		k		k			100			 10			0.6		3	0.12710
patient		physician		0		0		k		k			100			 10			0.6		4	0.15701
patient		physician		0		0		k		k			100			 10			0.6		5	0.18692
patient		physician		0		0		k		k			100			 10			0.5		1	0.05981
patient		physician		0		0		k		k			100			 10			0.5		2	0.10093
patient		physician		0		0		k		k			100			 10			0.5		3	0.13271
patient		physician		0		0		k		k			100			 10			0.5		4	0.17383
patient		physician		0		0		k		k			100			 10			0.5		5	0.20187
patient		physician		0		0		k		k			100			 10			0.4		1	0.06729
patient		physician		0		0		k		k			100			 10			0.4		2	0.11028
patient		physician		0		0		k		k			100			 10			0.4		3	0.14953
patient		physician		0		0		k		k			100			 10			0.4		4	0.17570
patient		physician		0		0		k		k			100			 10			0.4		5	0.20748
patient		physician		0		0		k		k			100			 10			0.3		1	0.08037
patient		physician		0		0		k		k			100			 10			0.3		2	0.13271
patient		physician		0		0		k		k			100			 10			0.3		3	0.16449
patient		physician		0		0		k		k			100			 10			0.3		4	0.19626
patient		physician		0		0		k		k			100			 10			0.3		5	0.22430
patient		physician		0		0		k		k			100			 10			0.2		1	0.11028
patient		physician		0		0		k		k			100			 10			0.2		2	0.15140
patient		physician		0		0		k		k			100			 10			0.2		3	0.18131
patient		physician		0		0		k		k			100			 10			0.2		4	0.22617
patient		physician		0		0		k		k			100			 10			0.2		5	0.27477
patient		physician		0		0		k		k			100			 10			0.1		1	0.16449
patient		physician		0		0		k		k			100			 10			0.1		2	0.21308
patient		physician		0		0		k		k			100			 10			0.1		3	0.25607
patient		physician		0		0		k		k			100			 10			0.1		4	0.28785
patient		physician		0		0		k		k			100			 10			0.1		5	0.31215
patient		physician		0		0		k		k			100			 10			0.0		1	0.20187
patient		physician		0		0		k		k			100			 10			0.0		2	0.29720
patient		physician		0		0		k		k			100			 10			0.0		3	0.33832
patient		physician		0		0		k		k			100			 10			0.0		4	0.37757
patient		physician		0		0		k		k			100			 10			0.0		5	0.39252
patient		physician		0		0		k		k			100			 20			1.0		1	0.06729
patient		physician		0		0		k		k			100			 20			1.0		2	0.10093
patient		physician		0		0		k		k			100			 20			1.0		3	0.13271
patient		physician		0		0		k		k			100			 20			1.0		4	0.15140
patient		physician		0		0		k		k			100			 20			1.0		5	0.17570
patient		physician		0		0		k		k			100			 20			0.9		1	0.06916
patient		physician		0		0		k		k			100			 20			0.9		2	0.10280
patient		physician		0		0		k		k			100			 20			0.9		3	0.12897
patient		physician		0		0		k		k			100			 20			0.9		4	0.14953
patient		physician		0		0		k		k			100			 20			0.9		5	0.17570
patient		physician		0		0		k		k			100			 20			0.8		1	0.06916
patient		physician		0		0		k		k			100			 20			0.8		2	0.10093
patient		physician		0		0		k		k			100			 20			0.8		3	0.13084
patient		physician		0		0		k		k			100			 20			0.8		4	0.15140
patient		physician		0		0		k		k			100			 20			0.8		5	0.17570
patient		physician		0		0		k		k			100			 20			0.7		1	0.06916
patient		physician		0		0		k		k			100			 20			0.7		2	0.10467
patient		physician		0		0		k		k			100			 20			0.7		3	0.13458
patient		physician		0		0		k		k			100			 20			0.7		4	0.15514
patient		physician		0		0		k		k			100			 20			0.7		5	0.17944
patient		physician		0		0		k		k			100			 20			0.6		1	0.07103
patient		physician		0		0		k		k			100			 20			0.6		2	0.10654
patient		physician		0		0		k		k			100			 20			0.6		3	0.13645
patient		physician		0		0		k		k			100			 20			0.6		4	0.15888
patient		physician		0		0		k		k			100			 20			0.6		5	0.18879
patient		physician		0		0		k		k			100			 20			0.5		1	0.07664
patient		physician		0		0		k		k			100			 20			0.5		2	0.11963
patient		physician		0		0		k		k			100			 20			0.5		3	0.14393
patient		physician		0		0		k		k			100			 20			0.5		4	0.16822
patient		physician		0		0		k		k			100			 20			0.5		5	0.20187
patient		physician		0		0		k		k			100			 20			0.4		1	0.08224
patient		physician		0		0		k		k			100			 20			0.4		2	0.12523
patient		physician		0		0		k		k			100			 20			0.4		3	0.15888
patient		physician		0		0		k		k			100			 20			0.4		4	0.19252
patient		physician		0		0		k		k			100			 20			0.4		5	0.21495
patient		physician		0		0		k		k			100			 20			0.3		1	0.09159
patient		physician		0		0		k		k			100			 20			0.3		2	0.14019
patient		physician		0		0		k		k			100			 20			0.3		3	0.18318
patient		physician		0		0		k		k			100			 20			0.3		4	0.21121
patient		physician		0		0		k		k			100			 20			0.3		5	0.22804
patient		physician		0		0		k		k			100			 20			0.2		1	0.11215
patient		physician		0		0		k		k			100			 20			0.2		2	0.15701
patient		physician		0		0		k		k			100			 20			0.2		3	0.19813
patient		physician		0		0		k		k			100			 20			0.2		4	0.23738
patient		physician		0		0		k		k			100			 20			0.2		5	0.26542
patient		physician		0		0		k		k			100			 20			0.1		1	0.17570
patient		physician		0		0		k		k			100			 20			0.1		2	0.20374
patient		physician		0		0		k		k			100			 20			0.1		3	0.25607
patient		physician		0		0		k		k			100			 20			0.1		4	0.29907
patient		physician		0		0		k		k			100			 20			0.1		5	0.32523
patient		physician		0		0		k		k			100			 20			0.0		1	0.20187
patient		physician		0		0		k		k			100			 20			0.0		2	0.29720
patient		physician		0		0		k		k			100			 20			0.0		3	0.33832
patient		physician		0		0		k		k			100			 20			0.0		4	0.37757
patient		physician		0		0		k		k			100			 20			0.0		5	0.39252
patient		physician		0		0		k		k			100			 50			1.0		1	0.06916
patient		physician		0		0		k		k			100			 50			1.0		2	0.09907
patient		physician		0		0		k		k			100			 50			1.0		3	0.13271
patient		physician		0		0		k		k			100			 50			1.0		4	0.15888
patient		physician		0		0		k		k			100			 50			1.0		5	0.18318
patient		physician		0		0		k		k			100			 50			0.9		1	0.06729
patient		physician		0		0		k		k			100			 50			0.9		2	0.09907
patient		physician		0		0		k		k			100			 50			0.9		3	0.13084
patient		physician		0		0		k		k			100			 50			0.9		4	0.15701
patient		physician		0		0		k		k			100			 50			0.9		5	0.17196
patient		physician		0		0		k		k			100			 50			0.8		1	0.06729
patient		physician		0		0		k		k			100			 50			0.8		2	0.09907
patient		physician		0		0		k		k			100			 50			0.8		3	0.13271
patient		physician		0		0		k		k			100			 50			0.8		4	0.15701
patient		physician		0		0		k		k			100			 50			0.8		5	0.17570
patient		physician		0		0		k		k			100			 50			0.7		1	0.06916
patient		physician		0		0		k		k			100			 50			0.7		2	0.09907
patient		physician		0		0		k		k			100			 50			0.7		3	0.13458
patient		physician		0		0		k		k			100			 50			0.7		4	0.15888
patient		physician		0		0		k		k			100			 50			0.7		5	0.18131
patient		physician		0		0		k		k			100			 50			0.6		1	0.06916
patient		physician		0		0		k		k			100			 50			0.6		2	0.10654
patient		physician		0		0		k		k			100			 50			0.6		3	0.14206
patient		physician		0		0		k		k			100			 50			0.6		4	0.16636
patient		physician		0		0		k		k			100			 50			0.6		5	0.19252
patient		physician		0		0		k		k			100			 50			0.5		1	0.07664
patient		physician		0		0		k		k			100			 50			0.5		2	0.11589
patient		physician		0		0		k		k			100			 50			0.5		3	0.14766
patient		physician		0		0		k		k			100			 50			0.5		4	0.18131
patient		physician		0		0		k		k			100			 50			0.5		5	0.20187
patient		physician		0		0		k		k			100			 50			0.4		1	0.08411
patient		physician		0		0		k		k			100			 50			0.4		2	0.13084
patient		physician		0		0		k		k			100			 50			0.4		3	0.16075
patient		physician		0		0		k		k			100			 50			0.4		4	0.18879
patient		physician		0		0		k		k			100			 50			0.4		5	0.21682
patient		physician		0		0		k		k			100			 50			0.3		1	0.10467
patient		physician		0		0		k		k			100			 50			0.3		2	0.14579
patient		physician		0		0		k		k			100			 50			0.3		3	0.17944
patient		physician		0		0		k		k			100			 50			0.3		4	0.20374
patient		physician		0		0		k		k			100			 50			0.3		5	0.23925
patient		physician		0		0		k		k			100			 50			0.2		1	0.12336
patient		physician		0		0		k		k			100			 50			0.2		2	0.16262
patient		physician		0		0		k		k			100			 50			0.2		3	0.21121
patient		physician		0		0		k		k			100			 50			0.2		4	0.23738
patient		physician		0		0		k		k			100			 50			0.2		5	0.26916
patient		physician		0		0		k		k			100			 50			0.1		1	0.17009
patient		physician		0		0		k		k			100			 50			0.1		2	0.21682
patient		physician		0		0		k		k			100			 50			0.1		3	0.25981
patient		physician		0		0		k		k			100			 50			0.1		4	0.29159
patient		physician		0		0		k		k			100			 50			0.1		5	0.31776
patient		physician		0		0		k		k			100			 50			0.0		1	0.20187
patient		physician		0		0		k		k			100			 50			0.0		2	0.29720
patient		physician		0		0		k		k			100			 50			0.0		3	0.33832
patient		physician		0		0		k		k			100			 50			0.0		4	0.37757
patient		physician		0		0		k		k			100			 50			0.0		5	0.39252
patient		physician		0		0		k		k			100			100			1.0		1	0.06542
patient		physician		0		0		k		k			100			100			1.0		2	0.09720
patient		physician		0		0		k		k			100			100			1.0		3	0.13271
patient		physician		0		0		k		k			100			100			1.0		4	0.15701
patient		physician		0		0		k		k			100			100			1.0		5	0.16822
patient		physician		0		0		k		k			100			100			0.9		1	0.05981
patient		physician		0		0		k		k			100			100			0.9		2	0.09720
patient		physician		0		0		k		k			100			100			0.9		3	0.13458
patient		physician		0		0		k		k			100			100			0.9		4	0.14953
patient		physician		0		0		k		k			100			100			0.9		5	0.16449
patient		physician		0		0		k		k			100			100			0.8		1	0.05981
patient		physician		0		0		k		k			100			100			0.8		2	0.09720
patient		physician		0		0		k		k			100			100			0.8		3	0.14019
patient		physician		0		0		k		k			100			100			0.8		4	0.15140
patient		physician		0		0		k		k			100			100			0.8		5	0.16636
patient		physician		0		0		k		k			100			100			0.7		1	0.06355
patient		physician		0		0		k		k			100			100			0.7		2	0.09720
patient		physician		0		0		k		k			100			100			0.7		3	0.14206
patient		physician		0		0		k		k			100			100			0.7		4	0.15514
patient		physician		0		0		k		k			100			100			0.7		5	0.17196
patient		physician		0		0		k		k			100			100			0.6		1	0.06542
patient		physician		0		0		k		k			100			100			0.6		2	0.10841
patient		physician		0		0		k		k			100			100			0.6		3	0.14766
patient		physician		0		0		k		k			100			100			0.6		4	0.16636
patient		physician		0		0		k		k			100			100			0.6		5	0.18692
patient		physician		0		0		k		k			100			100			0.5		1	0.07477
patient		physician		0		0		k		k			100			100			0.5		2	0.11215
patient		physician		0		0		k		k			100			100			0.5		3	0.15140
patient		physician		0		0		k		k			100			100			0.5		4	0.17570
patient		physician		0		0		k		k			100			100			0.5		5	0.19813
patient		physician		0		0		k		k			100			100			0.4		1	0.08224
patient		physician		0		0		k		k			100			100			0.4		2	0.12710
patient		physician		0		0		k		k			100			100			0.4		3	0.16262
patient		physician		0		0		k		k			100			100			0.4		4	0.18505
patient		physician		0		0		k		k			100			100			0.4		5	0.20561
patient		physician		0		0		k		k			100			100			0.3		1	0.10280
patient		physician		0		0		k		k			100			100			0.3		2	0.14019
patient		physician		0		0		k		k			100			100			0.3		3	0.17944
patient		physician		0		0		k		k			100			100			0.3		4	0.21308
patient		physician		0		0		k		k			100			100			0.3		5	0.22991
patient		physician		0		0		k		k			100			100			0.2		1	0.12150
patient		physician		0		0		k		k			100			100			0.2		2	0.15140
patient		physician		0		0		k		k			100			100			0.2		3	0.20374
patient		physician		0		0		k		k			100			100			0.2		4	0.23551
patient		physician		0		0		k		k			100			100			0.2		5	0.25981
patient		physician		0		0		k		k			100			100			0.1		1	0.16822
patient		physician		0		0		k		k			100			100			0.1		2	0.21869
patient		physician		0		0		k		k			100			100			0.1		3	0.25981
patient		physician		0		0		k		k			100			100			0.1		4	0.27664
patient		physician		0		0		k		k			100			100			0.1		5	0.30841
patient		physician		0		0		k		k			100			100			0.0		1	0.20187
patient		physician		0		0		k		k			100			100			0.0		2	0.29720
patient		physician		0		0		k		k			100			100			0.0		3	0.33832
patient		physician		0		0		k		k			100			100			0.0		4	0.37757
patient		physician		0		0		k		k			100			100			0.0		5	0.39252
physician		patient		0		0		k		k			  1			  1			1.0		1	0.09533
physician		patient		0		0		k		k			  1			  1			1.0		2	0.12897
physician		patient		0		0		k		k			  1			  1			1.0		3	0.15888
physician		patient		0		0		k		k			  1			  1			1.0		4	0.16636
physician		patient		0		0		k		k			  1			  1			1.0		5	0.16822
physician		patient		0		0		k		k			  1			  1			0.9		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.9		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.9		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.9		4	0.34019
physician		patient		0		0		k		k			  1			  1			0.9		5	0.37009
physician		patient		0		0		k		k			  1			  1			0.8		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.8		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.8		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.8		4	0.34019
physician		patient		0		0		k		k			  1			  1			0.8		5	0.37009
physician		patient		0		0		k		k			  1			  1			0.7		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.7		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.7		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.7		4	0.34019
physician		patient		0		0		k		k			  1			  1			0.7		5	0.37009
physician		patient		0		0		k		k			  1			  1			0.6		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.6		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.6		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.6		4	0.34019
physician		patient		0		0		k		k			  1			  1			0.6		5	0.37009
physician		patient		0		0		k		k			  1			  1			0.5		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.5		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.5		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.5		4	0.34019
physician		patient		0		0		k		k			  1			  1			0.5		5	0.37196
physician		patient		0		0		k		k			  1			  1			0.4		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.4		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.4		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.4		4	0.34206
physician		patient		0		0		k		k			  1			  1			0.4		5	0.37196
physician		patient		0		0		k		k			  1			  1			0.3		1	0.14953
physician		patient		0		0		k		k			  1			  1			0.3		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.3		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.3		4	0.34206
physician		patient		0		0		k		k			  1			  1			0.3		5	0.37196
physician		patient		0		0		k		k			  1			  1			0.2		1	0.15140
physician		patient		0		0		k		k			  1			  1			0.2		2	0.23738
physician		patient		0		0		k		k			  1			  1			0.2		3	0.29533
physician		patient		0		0		k		k			  1			  1			0.2		4	0.34953
physician		patient		0		0		k		k			  1			  1			0.2		5	0.37570
physician		patient		0		0		k		k			  1			  1			0.1		1	0.15701
physician		patient		0		0		k		k			  1			  1			0.1		2	0.24860
physician		patient		0		0		k		k			  1			  1			0.1		3	0.30467
physician		patient		0		0		k		k			  1			  1			0.1		4	0.35701
physician		patient		0		0		k		k			  1			  1			0.1		5	0.38131
physician		patient		0		0		k		k			  1			  1			0.0		1	0.20187
physician		patient		0		0		k		k			  1			  1			0.0		2	0.29720
physician		patient		0		0		k		k			  1			  1			0.0		3	0.33832
physician		patient		0		0		k		k			  1			  1			0.0		4	0.37757
physician		patient		0		0		k		k			  1			  1			0.0		5	0.39252
physician		patient		0		0		k		k			  1			  2			1.0		1	0.11215
physician		patient		0		0		k		k			  1			  2			1.0		2	0.17196
physician		patient		0		0		k		k			  1			  2			1.0		3	0.20000
physician		patient		0		0		k		k			  1			  2			1.0		4	0.21495
physician		patient		0		0		k		k			  1			  2			1.0		5	0.21682
physician		patient		0		0		k		k			  1			  2			0.9		1	0.15514
physician		patient		0		0		k		k			  1			  2			0.9		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.9		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.9		4	0.34953
physician		patient		0		0		k		k			  1			  2			0.9		5	0.38131
physician		patient		0		0		k		k			  1			  2			0.8		1	0.15514
physician		patient		0		0		k		k			  1			  2			0.8		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.8		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.8		4	0.34953
physician		patient		0		0		k		k			  1			  2			0.8		5	0.38131
physician		patient		0		0		k		k			  1			  2			0.7		1	0.15514
physician		patient		0		0		k		k			  1			  2			0.7		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.7		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.7		4	0.34953
physician		patient		0		0		k		k			  1			  2			0.7		5	0.38131
physician		patient		0		0		k		k			  1			  2			0.6		1	0.15514
physician		patient		0		0		k		k			  1			  2			0.6		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.6		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.6		4	0.34953
physician		patient		0		0		k		k			  1			  2			0.6		5	0.38131
physician		patient		0		0		k		k			  1			  2			0.5		1	0.15514
physician		patient		0		0		k		k			  1			  2			0.5		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.5		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.5		4	0.34953
physician		patient		0		0		k		k			  1			  2			0.5		5	0.38505
physician		patient		0		0		k		k			  1			  2			0.4		1	0.15514
physician		patient		0		0		k		k			  1			  2			0.4		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.4		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.4		4	0.35140
physician		patient		0		0		k		k			  1			  2			0.4		5	0.38505
physician		patient		0		0		k		k			  1			  2			0.3		1	0.15701
physician		patient		0		0		k		k			  1			  2			0.3		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.3		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.3		4	0.35140
physician		patient		0		0		k		k			  1			  2			0.3		5	0.38879
physician		patient		0		0		k		k			  1			  2			0.2		1	0.16075
physician		patient		0		0		k		k			  1			  2			0.2		2	0.25234
physician		patient		0		0		k		k			  1			  2			0.2		3	0.29907
physician		patient		0		0		k		k			  1			  2			0.2		4	0.36075
physician		patient		0		0		k		k			  1			  2			0.2		5	0.39065
physician		patient		0		0		k		k			  1			  2			0.1		1	0.15701
physician		patient		0		0		k		k			  1			  2			0.1		2	0.26168
physician		patient		0		0		k		k			  1			  2			0.1		3	0.31215
physician		patient		0		0		k		k			  1			  2			0.1		4	0.36449
physician		patient		0		0		k		k			  1			  2			0.1		5	0.39439
physician		patient		0		0		k		k			  1			  2			0.0		1	0.20187
physician		patient		0		0		k		k			  1			  2			0.0		2	0.29720
physician		patient		0		0		k		k			  1			  2			0.0		3	0.33832
physician		patient		0		0		k		k			  1			  2			0.0		4	0.37757
physician		patient		0		0		k		k			  1			  2			0.0		5	0.39252
physician		patient		0		0		k		k			  1			  3			1.0		1	0.13271
physician		patient		0		0		k		k			  1			  3			1.0		2	0.19252
physician		patient		0		0		k		k			  1			  3			1.0		3	0.22056
physician		patient		0		0		k		k			  1			  3			1.0		4	0.23738
physician		patient		0		0		k		k			  1			  3			1.0		5	0.23738
physician		patient		0		0		k		k			  1			  3			0.9		1	0.16449
physician		patient		0		0		k		k			  1			  3			0.9		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.9		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.9		4	0.36075
physician		patient		0		0		k		k			  1			  3			0.9		5	0.38879
physician		patient		0		0		k		k			  1			  3			0.8		1	0.16449
physician		patient		0		0		k		k			  1			  3			0.8		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.8		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.8		4	0.36075
physician		patient		0		0		k		k			  1			  3			0.8		5	0.38879
physician		patient		0		0		k		k			  1			  3			0.7		1	0.16449
physician		patient		0		0		k		k			  1			  3			0.7		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.7		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.7		4	0.36075
physician		patient		0		0		k		k			  1			  3			0.7		5	0.38879
physician		patient		0		0		k		k			  1			  3			0.6		1	0.16449
physician		patient		0		0		k		k			  1			  3			0.6		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.6		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.6		4	0.36075
physician		patient		0		0		k		k			  1			  3			0.6		5	0.38879
physician		patient		0		0		k		k			  1			  3			0.5		1	0.16449
physician		patient		0		0		k		k			  1			  3			0.5		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.5		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.5		4	0.36075
physician		patient		0		0		k		k			  1			  3			0.5		5	0.39252
physician		patient		0		0		k		k			  1			  3			0.4		1	0.16449
physician		patient		0		0		k		k			  1			  3			0.4		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.4		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.4		4	0.36262
physician		patient		0		0		k		k			  1			  3			0.4		5	0.39252
physician		patient		0		0		k		k			  1			  3			0.3		1	0.16636
physician		patient		0		0		k		k			  1			  3			0.3		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.3		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.3		4	0.36262
physician		patient		0		0		k		k			  1			  3			0.3		5	0.39626
physician		patient		0		0		k		k			  1			  3			0.2		1	0.17009
physician		patient		0		0		k		k			  1			  3			0.2		2	0.26542
physician		patient		0		0		k		k			  1			  3			0.2		3	0.31402
physician		patient		0		0		k		k			  1			  3			0.2		4	0.37196
physician		patient		0		0		k		k			  1			  3			0.2		5	0.39813
physician		patient		0		0		k		k			  1			  3			0.1		1	0.16822
physician		patient		0		0		k		k			  1			  3			0.1		2	0.27664
physician		patient		0		0		k		k			  1			  3			0.1		3	0.32336
physician		patient		0		0		k		k			  1			  3			0.1		4	0.37757
physician		patient		0		0		k		k			  1			  3			0.1		5	0.40374
physician		patient		0		0		k		k			  1			  3			0.0		1	0.20187
physician		patient		0		0		k		k			  1			  3			0.0		2	0.29720
physician		patient		0		0		k		k			  1			  3			0.0		3	0.33832
physician		patient		0		0		k		k			  1			  3			0.0		4	0.37757
physician		patient		0		0		k		k			  1			  3			0.0		5	0.39252
physician		patient		0		0		k		k			  1			  4			1.0		1	0.14393
physician		patient		0		0		k		k			  1			  4			1.0		2	0.20748
physician		patient		0		0		k		k			  1			  4			1.0		3	0.23551
physician		patient		0		0		k		k			  1			  4			1.0		4	0.24486
physician		patient		0		0		k		k			  1			  4			1.0		5	0.24486
physician		patient		0		0		k		k			  1			  4			0.9		1	0.17196
physician		patient		0		0		k		k			  1			  4			0.9		2	0.28037
physician		patient		0		0		k		k			  1			  4			0.9		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.9		4	0.36636
physician		patient		0		0		k		k			  1			  4			0.9		5	0.39252
physician		patient		0		0		k		k			  1			  4			0.8		1	0.17196
physician		patient		0		0		k		k			  1			  4			0.8		2	0.28037
physician		patient		0		0		k		k			  1			  4			0.8		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.8		4	0.36636
physician		patient		0		0		k		k			  1			  4			0.8		5	0.39252
physician		patient		0		0		k		k			  1			  4			0.7		1	0.17196
physician		patient		0		0		k		k			  1			  4			0.7		2	0.28037
physician		patient		0		0		k		k			  1			  4			0.7		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.7		4	0.36636
physician		patient		0		0		k		k			  1			  4			0.7		5	0.39252
physician		patient		0		0		k		k			  1			  4			0.6		1	0.17196
physician		patient		0		0		k		k			  1			  4			0.6		2	0.28037
physician		patient		0		0		k		k			  1			  4			0.6		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.6		4	0.36636
physician		patient		0		0		k		k			  1			  4			0.6		5	0.39252
physician		patient		0		0		k		k			  1			  4			0.5		1	0.17196
physician		patient		0		0		k		k			  1			  4			0.5		2	0.28037
physician		patient		0		0		k		k			  1			  4			0.5		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.5		4	0.36636
physician		patient		0		0		k		k			  1			  4			0.5		5	0.39626
physician		patient		0		0		k		k			  1			  4			0.4		1	0.17196
physician		patient		0		0		k		k			  1			  4			0.4		2	0.28224
physician		patient		0		0		k		k			  1			  4			0.4		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.4		4	0.36822
physician		patient		0		0		k		k			  1			  4			0.4		5	0.39626
physician		patient		0		0		k		k			  1			  4			0.3		1	0.17383
physician		patient		0		0		k		k			  1			  4			0.3		2	0.28224
physician		patient		0		0		k		k			  1			  4			0.3		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.3		4	0.36822
physician		patient		0		0		k		k			  1			  4			0.3		5	0.40000
physician		patient		0		0		k		k			  1			  4			0.2		1	0.17757
physician		patient		0		0		k		k			  1			  4			0.2		2	0.28224
physician		patient		0		0		k		k			  1			  4			0.2		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.2		4	0.37196
physician		patient		0		0		k		k			  1			  4			0.2		5	0.40000
physician		patient		0		0		k		k			  1			  4			0.1		1	0.17944
physician		patient		0		0		k		k			  1			  4			0.1		2	0.28598
physician		patient		0		0		k		k			  1			  4			0.1		3	0.33084
physician		patient		0		0		k		k			  1			  4			0.1		4	0.37757
physician		patient		0		0		k		k			  1			  4			0.1		5	0.40561
physician		patient		0		0		k		k			  1			  4			0.0		1	0.20187
physician		patient		0		0		k		k			  1			  4			0.0		2	0.29720
physician		patient		0		0		k		k			  1			  4			0.0		3	0.33832
physician		patient		0		0		k		k			  1			  4			0.0		4	0.37757
physician		patient		0		0		k		k			  1			  4			0.0		5	0.39252
physician		patient		0		0		k		k			  1			  5			1.0		1	0.15140
physician		patient		0		0		k		k			  1			  5			1.0		2	0.20935
physician		patient		0		0		k		k			  1			  5			1.0		3	0.23364
physician		patient		0		0		k		k			  1			  5			1.0		4	0.24299
physician		patient		0		0		k		k			  1			  5			1.0		5	0.24299
physician		patient		0		0		k		k			  1			  5			0.9		1	0.17757
physician		patient		0		0		k		k			  1			  5			0.9		2	0.27850
physician		patient		0		0		k		k			  1			  5			0.9		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.9		4	0.36822
physician		patient		0		0		k		k			  1			  5			0.9		5	0.39252
physician		patient		0		0		k		k			  1			  5			0.8		1	0.17757
physician		patient		0		0		k		k			  1			  5			0.8		2	0.27850
physician		patient		0		0		k		k			  1			  5			0.8		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.8		4	0.36822
physician		patient		0		0		k		k			  1			  5			0.8		5	0.39252
physician		patient		0		0		k		k			  1			  5			0.7		1	0.17757
physician		patient		0		0		k		k			  1			  5			0.7		2	0.27850
physician		patient		0		0		k		k			  1			  5			0.7		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.7		4	0.36822
physician		patient		0		0		k		k			  1			  5			0.7		5	0.39252
physician		patient		0		0		k		k			  1			  5			0.6		1	0.17757
physician		patient		0		0		k		k			  1			  5			0.6		2	0.27850
physician		patient		0		0		k		k			  1			  5			0.6		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.6		4	0.36822
physician		patient		0		0		k		k			  1			  5			0.6		5	0.39252
physician		patient		0		0		k		k			  1			  5			0.5		1	0.17757
physician		patient		0		0		k		k			  1			  5			0.5		2	0.27850
physician		patient		0		0		k		k			  1			  5			0.5		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.5		4	0.36822
physician		patient		0		0		k		k			  1			  5			0.5		5	0.39626
physician		patient		0		0		k		k			  1			  5			0.4		1	0.17757
physician		patient		0		0		k		k			  1			  5			0.4		2	0.28037
physician		patient		0		0		k		k			  1			  5			0.4		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.4		4	0.37009
physician		patient		0		0		k		k			  1			  5			0.4		5	0.39626
physician		patient		0		0		k		k			  1			  5			0.3		1	0.17944
physician		patient		0		0		k		k			  1			  5			0.3		2	0.28037
physician		patient		0		0		k		k			  1			  5			0.3		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.3		4	0.37009
physician		patient		0		0		k		k			  1			  5			0.3		5	0.40000
physician		patient		0		0		k		k			  1			  5			0.2		1	0.18131
physician		patient		0		0		k		k			  1			  5			0.2		2	0.28411
physician		patient		0		0		k		k			  1			  5			0.2		3	0.33271
physician		patient		0		0		k		k			  1			  5			0.2		4	0.37383
physician		patient		0		0		k		k			  1			  5			0.2		5	0.40000
physician		patient		0		0		k		k			  1			  5			0.1		1	0.18318
physician		patient		0		0		k		k			  1			  5			0.1		2	0.28785
physician		patient		0		0		k		k			  1			  5			0.1		3	0.33458
physician		patient		0		0		k		k			  1			  5			0.1		4	0.37570
physician		patient		0		0		k		k			  1			  5			0.1		5	0.40187
physician		patient		0		0		k		k			  1			  5			0.0		1	0.20187
physician		patient		0		0		k		k			  1			  5			0.0		2	0.29720
physician		patient		0		0		k		k			  1			  5			0.0		3	0.33832
physician		patient		0		0		k		k			  1			  5			0.0		4	0.37757
physician		patient		0		0		k		k			  1			  5			0.0		5	0.39252
physician		patient		0		0		k		k			  1			 10			1.0		1	0.15514
physician		patient		0		0		k		k			  1			 10			1.0		2	0.21869
physician		patient		0		0		k		k			  1			 10			1.0		3	0.24860
physician		patient		0		0		k		k			  1			 10			1.0		4	0.25794
physician		patient		0		0		k		k			  1			 10			1.0		5	0.26355
physician		patient		0		0		k		k			  1			 10			0.9		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.9		2	0.27290
physician		patient		0		0		k		k			  1			 10			0.9		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.9		4	0.37383
physician		patient		0		0		k		k			  1			 10			0.9		5	0.40748
physician		patient		0		0		k		k			  1			 10			0.8		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.8		2	0.27290
physician		patient		0		0		k		k			  1			 10			0.8		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.8		4	0.37383
physician		patient		0		0		k		k			  1			 10			0.8		5	0.40748
physician		patient		0		0		k		k			  1			 10			0.7		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.7		2	0.27290
physician		patient		0		0		k		k			  1			 10			0.7		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.7		4	0.37383
physician		patient		0		0		k		k			  1			 10			0.7		5	0.40748
physician		patient		0		0		k		k			  1			 10			0.6		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.6		2	0.27290
physician		patient		0		0		k		k			  1			 10			0.6		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.6		4	0.37383
physician		patient		0		0		k		k			  1			 10			0.6		5	0.40748
physician		patient		0		0		k		k			  1			 10			0.5		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.5		2	0.27290
physician		patient		0		0		k		k			  1			 10			0.5		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.5		4	0.37383
physician		patient		0		0		k		k			  1			 10			0.5		5	0.40935
physician		patient		0		0		k		k			  1			 10			0.4		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.4		2	0.27477
physician		patient		0		0		k		k			  1			 10			0.4		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.4		4	0.37570
physician		patient		0		0		k		k			  1			 10			0.4		5	0.41121
physician		patient		0		0		k		k			  1			 10			0.3		1	0.17009
physician		patient		0		0		k		k			  1			 10			0.3		2	0.27664
physician		patient		0		0		k		k			  1			 10			0.3		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.3		4	0.37757
physician		patient		0		0		k		k			  1			 10			0.3		5	0.41308
physician		patient		0		0		k		k			  1			 10			0.2		1	0.17944
physician		patient		0		0		k		k			  1			 10			0.2		2	0.27850
physician		patient		0		0		k		k			  1			 10			0.2		3	0.34019
physician		patient		0		0		k		k			  1			 10			0.2		4	0.38131
physician		patient		0		0		k		k			  1			 10			0.2		5	0.41308
physician		patient		0		0		k		k			  1			 10			0.1		1	0.18692
physician		patient		0		0		k		k			  1			 10			0.1		2	0.28598
physician		patient		0		0		k		k			  1			 10			0.1		3	0.34579
physician		patient		0		0		k		k			  1			 10			0.1		4	0.38318
physician		patient		0		0		k		k			  1			 10			0.1		5	0.41308
physician		patient		0		0		k		k			  1			 10			0.0		1	0.20187
physician		patient		0		0		k		k			  1			 10			0.0		2	0.29720
physician		patient		0		0		k		k			  1			 10			0.0		3	0.33832
physician		patient		0		0		k		k			  1			 10			0.0		4	0.37757
physician		patient		0		0		k		k			  1			 10			0.0		5	0.39252
physician		patient		0		0		k		k			  1			 20			1.0		1	0.17196
physician		patient		0		0		k		k			  1			 20			1.0		2	0.23925
physician		patient		0		0		k		k			  1			 20			1.0		3	0.27103
physician		patient		0		0		k		k			  1			 20			1.0		4	0.28037
physician		patient		0		0		k		k			  1			 20			1.0		5	0.28598
physician		patient		0		0		k		k			  1			 20			0.9		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.9		2	0.28598
physician		patient		0		0		k		k			  1			 20			0.9		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.9		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.9		5	0.40748
physician		patient		0		0		k		k			  1			 20			0.8		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.8		2	0.28598
physician		patient		0		0		k		k			  1			 20			0.8		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.8		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.8		5	0.40748
physician		patient		0		0		k		k			  1			 20			0.7		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.7		2	0.28598
physician		patient		0		0		k		k			  1			 20			0.7		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.7		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.7		5	0.40748
physician		patient		0		0		k		k			  1			 20			0.6		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.6		2	0.28598
physician		patient		0		0		k		k			  1			 20			0.6		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.6		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.6		5	0.40748
physician		patient		0		0		k		k			  1			 20			0.5		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.5		2	0.28598
physician		patient		0		0		k		k			  1			 20			0.5		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.5		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.5		5	0.40748
physician		patient		0		0		k		k			  1			 20			0.4		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.4		2	0.28785
physician		patient		0		0		k		k			  1			 20			0.4		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.4		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.4		5	0.40748
physician		patient		0		0		k		k			  1			 20			0.3		1	0.18318
physician		patient		0		0		k		k			  1			 20			0.3		2	0.28972
physician		patient		0		0		k		k			  1			 20			0.3		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.3		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.3		5	0.41308
physician		patient		0		0		k		k			  1			 20			0.2		1	0.19626
physician		patient		0		0		k		k			  1			 20			0.2		2	0.28972
physician		patient		0		0		k		k			  1			 20			0.2		3	0.34393
physician		patient		0		0		k		k			  1			 20			0.2		4	0.38131
physician		patient		0		0		k		k			  1			 20			0.2		5	0.41308
physician		patient		0		0		k		k			  1			 20			0.1		1	0.20187
physician		patient		0		0		k		k			  1			 20			0.1		2	0.29159
physician		patient		0		0		k		k			  1			 20			0.1		3	0.34953
physician		patient		0		0		k		k			  1			 20			0.1		4	0.38318
physician		patient		0		0		k		k			  1			 20			0.1		5	0.41682
physician		patient		0		0		k		k			  1			 20			0.0		1	0.20187
physician		patient		0		0		k		k			  1			 20			0.0		2	0.29720
physician		patient		0		0		k		k			  1			 20			0.0		3	0.33832
physician		patient		0		0		k		k			  1			 20			0.0		4	0.37757
physician		patient		0		0		k		k			  1			 20			0.0		5	0.39252
physician		patient		0		0		k		k			  1			 50			1.0		1	0.17570
physician		patient		0		0		k		k			  1			 50			1.0		2	0.24486
physician		patient		0		0		k		k			  1			 50			1.0		3	0.28037
physician		patient		0		0		k		k			  1			 50			1.0		4	0.28972
physician		patient		0		0		k		k			  1			 50			1.0		5	0.29346
physician		patient		0		0		k		k			  1			 50			0.9		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.9		2	0.29159
physician		patient		0		0		k		k			  1			 50			0.9		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.9		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.9		5	0.41495
physician		patient		0		0		k		k			  1			 50			0.8		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.8		2	0.29159
physician		patient		0		0		k		k			  1			 50			0.8		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.8		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.8		5	0.41495
physician		patient		0		0		k		k			  1			 50			0.7		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.7		2	0.29159
physician		patient		0		0		k		k			  1			 50			0.7		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.7		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.7		5	0.41495
physician		patient		0		0		k		k			  1			 50			0.6		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.6		2	0.29159
physician		patient		0		0		k		k			  1			 50			0.6		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.6		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.6		5	0.41495
physician		patient		0		0		k		k			  1			 50			0.5		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.5		2	0.29159
physician		patient		0		0		k		k			  1			 50			0.5		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.5		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.5		5	0.41495
physician		patient		0		0		k		k			  1			 50			0.4		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.4		2	0.29346
physician		patient		0		0		k		k			  1			 50			0.4		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.4		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.4		5	0.41495
physician		patient		0		0		k		k			  1			 50			0.3		1	0.18505
physician		patient		0		0		k		k			  1			 50			0.3		2	0.29533
physician		patient		0		0		k		k			  1			 50			0.3		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.3		4	0.39813
physician		patient		0		0		k		k			  1			 50			0.3		5	0.42056
physician		patient		0		0		k		k			  1			 50			0.2		1	0.19626
physician		patient		0		0		k		k			  1			 50			0.2		2	0.29720
physician		patient		0		0		k		k			  1			 50			0.2		3	0.35701
physician		patient		0		0		k		k			  1			 50			0.2		4	0.40374
physician		patient		0		0		k		k			  1			 50			0.2		5	0.42243
physician		patient		0		0		k		k			  1			 50			0.1		1	0.20374
physician		patient		0		0		k		k			  1			 50			0.1		2	0.29907
physician		patient		0		0		k		k			  1			 50			0.1		3	0.36636
physician		patient		0		0		k		k			  1			 50			0.1		4	0.40561
physician		patient		0		0		k		k			  1			 50			0.1		5	0.42617
physician		patient		0		0		k		k			  1			 50			0.0		1	0.20187
physician		patient		0		0		k		k			  1			 50			0.0		2	0.29720
physician		patient		0		0		k		k			  1			 50			0.0		3	0.33832
physician		patient		0		0		k		k			  1			 50			0.0		4	0.37757
physician		patient		0		0		k		k			  1			 50			0.0		5	0.39252
physician		patient		0		0		k		k			  1			100			1.0		1	0.17196
physician		patient		0		0		k		k			  1			100			1.0		2	0.24299
physician		patient		0		0		k		k			  1			100			1.0		3	0.28037
physician		patient		0		0		k		k			  1			100			1.0		4	0.28972
physician		patient		0		0		k		k			  1			100			1.0		5	0.29346
physician		patient		0		0		k		k			  1			100			0.9		1	0.17944
physician		patient		0		0		k		k			  1			100			0.9		2	0.29159
physician		patient		0		0		k		k			  1			100			0.9		3	0.36262
physician		patient		0		0		k		k			  1			100			0.9		4	0.40374
physician		patient		0		0		k		k			  1			100			0.9		5	0.41869
physician		patient		0		0		k		k			  1			100			0.8		1	0.17944
physician		patient		0		0		k		k			  1			100			0.8		2	0.29159
physician		patient		0		0		k		k			  1			100			0.8		3	0.36262
physician		patient		0		0		k		k			  1			100			0.8		4	0.40374
physician		patient		0		0		k		k			  1			100			0.8		5	0.41869
physician		patient		0		0		k		k			  1			100			0.7		1	0.17944
physician		patient		0		0		k		k			  1			100			0.7		2	0.29159
physician		patient		0		0		k		k			  1			100			0.7		3	0.36262
physician		patient		0		0		k		k			  1			100			0.7		4	0.40374
physician		patient		0		0		k		k			  1			100			0.7		5	0.41869
physician		patient		0		0		k		k			  1			100			0.6		1	0.17944
physician		patient		0		0		k		k			  1			100			0.6		2	0.29159
physician		patient		0		0		k		k			  1			100			0.6		3	0.36262
physician		patient		0		0		k		k			  1			100			0.6		4	0.40374
physician		patient		0		0		k		k			  1			100			0.6		5	0.41869
physician		patient		0		0		k		k			  1			100			0.5		1	0.17944
physician		patient		0		0		k		k			  1			100			0.5		2	0.29159
physician		patient		0		0		k		k			  1			100			0.5		3	0.36262
physician		patient		0		0		k		k			  1			100			0.5		4	0.40374
physician		patient		0		0		k		k			  1			100			0.5		5	0.41869
physician		patient		0		0		k		k			  1			100			0.4		1	0.17944
physician		patient		0		0		k		k			  1			100			0.4		2	0.29346
physician		patient		0		0		k		k			  1			100			0.4		3	0.36262
physician		patient		0		0		k		k			  1			100			0.4		4	0.40374
physician		patient		0		0		k		k			  1			100			0.4		5	0.41869
physician		patient		0		0		k		k			  1			100			0.3		1	0.17944
physician		patient		0		0		k		k			  1			100			0.3		2	0.29720
physician		patient		0		0		k		k			  1			100			0.3		3	0.36262
physician		patient		0		0		k		k			  1			100			0.3		4	0.40374
physician		patient		0		0		k		k			  1			100			0.3		5	0.42243
physician		patient		0		0		k		k			  1			100			0.2		1	0.19439
physician		patient		0		0		k		k			  1			100			0.2		2	0.29907
physician		patient		0		0		k		k			  1			100			0.2		3	0.36262
physician		patient		0		0		k		k			  1			100			0.2		4	0.40935
physician		patient		0		0		k		k			  1			100			0.2		5	0.42430
physician		patient		0		0		k		k			  1			100			0.1		1	0.20187
physician		patient		0		0		k		k			  1			100			0.1		2	0.30654
physician		patient		0		0		k		k			  1			100			0.1		3	0.37196
physician		patient		0		0		k		k			  1			100			0.1		4	0.41121
physician		patient		0		0		k		k			  1			100			0.1		5	0.42617
physician		patient		0		0		k		k			  1			100			0.0		1	0.20187
physician		patient		0		0		k		k			  1			100			0.0		2	0.29720
physician		patient		0		0		k		k			  1			100			0.0		3	0.33832
physician		patient		0		0		k		k			  1			100			0.0		4	0.37757
physician		patient		0		0		k		k			  1			100			0.0		5	0.39252
physician		patient		0		0		k		k			  2			  1			1.0		1	0.08785
physician		patient		0		0		k		k			  2			  1			1.0		2	0.11963
physician		patient		0		0		k		k			  2			  1			1.0		3	0.14579
physician		patient		0		0		k		k			  2			  1			1.0		4	0.15514
physician		patient		0		0		k		k			  2			  1			1.0		5	0.16449
physician		patient		0		0		k		k			  2			  1			0.9		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.9		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.9		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.9		4	0.31402
physician		patient		0		0		k		k			  2			  1			0.9		5	0.35327
physician		patient		0		0		k		k			  2			  1			0.8		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.8		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.8		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.8		4	0.31402
physician		patient		0		0		k		k			  2			  1			0.8		5	0.35327
physician		patient		0		0		k		k			  2			  1			0.7		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.7		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.7		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.7		4	0.31402
physician		patient		0		0		k		k			  2			  1			0.7		5	0.35327
physician		patient		0		0		k		k			  2			  1			0.6		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.6		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.6		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.6		4	0.31402
physician		patient		0		0		k		k			  2			  1			0.6		5	0.35327
physician		patient		0		0		k		k			  2			  1			0.5		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.5		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.5		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.5		4	0.31402
physician		patient		0		0		k		k			  2			  1			0.5		5	0.35514
physician		patient		0		0		k		k			  2			  1			0.4		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.4		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.4		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.4		4	0.31589
physician		patient		0		0		k		k			  2			  1			0.4		5	0.35888
physician		patient		0		0		k		k			  2			  1			0.3		1	0.14206
physician		patient		0		0		k		k			  2			  1			0.3		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.3		3	0.27477
physician		patient		0		0		k		k			  2			  1			0.3		4	0.31589
physician		patient		0		0		k		k			  2			  1			0.3		5	0.36075
physician		patient		0		0		k		k			  2			  1			0.2		1	0.14393
physician		patient		0		0		k		k			  2			  1			0.2		2	0.22056
physician		patient		0		0		k		k			  2			  1			0.2		3	0.27664
physician		patient		0		0		k		k			  2			  1			0.2		4	0.32150
physician		patient		0		0		k		k			  2			  1			0.2		5	0.36075
physician		patient		0		0		k		k			  2			  1			0.1		1	0.14766
physician		patient		0		0		k		k			  2			  1			0.1		2	0.23178
physician		patient		0		0		k		k			  2			  1			0.1		3	0.28411
physician		patient		0		0		k		k			  2			  1			0.1		4	0.32336
physician		patient		0		0		k		k			  2			  1			0.1		5	0.37009
physician		patient		0		0		k		k			  2			  1			0.0		1	0.20187
physician		patient		0		0		k		k			  2			  1			0.0		2	0.29720
physician		patient		0		0		k		k			  2			  1			0.0		3	0.33832
physician		patient		0		0		k		k			  2			  1			0.0		4	0.37757
physician		patient		0		0		k		k			  2			  1			0.0		5	0.39252
physician		patient		0		0		k		k			  2			  2			1.0		1	0.09907
physician		patient		0		0		k		k			  2			  2			1.0		2	0.14766
physician		patient		0		0		k		k			  2			  2			1.0		3	0.19439
physician		patient		0		0		k		k			  2			  2			1.0		4	0.20935
physician		patient		0		0		k		k			  2			  2			1.0		5	0.21869
physician		patient		0		0		k		k			  2			  2			0.9		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.9		2	0.22243
physician		patient		0		0		k		k			  2			  2			0.9		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.9		4	0.32150
physician		patient		0		0		k		k			  2			  2			0.9		5	0.35140
physician		patient		0		0		k		k			  2			  2			0.8		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.8		2	0.22243
physician		patient		0		0		k		k			  2			  2			0.8		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.8		4	0.32150
physician		patient		0		0		k		k			  2			  2			0.8		5	0.35140
physician		patient		0		0		k		k			  2			  2			0.7		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.7		2	0.22243
physician		patient		0		0		k		k			  2			  2			0.7		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.7		4	0.32150
physician		patient		0		0		k		k			  2			  2			0.7		5	0.35140
physician		patient		0		0		k		k			  2			  2			0.6		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.6		2	0.22243
physician		patient		0		0		k		k			  2			  2			0.6		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.6		4	0.32150
physician		patient		0		0		k		k			  2			  2			0.6		5	0.35140
physician		patient		0		0		k		k			  2			  2			0.5		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.5		2	0.22243
physician		patient		0		0		k		k			  2			  2			0.5		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.5		4	0.32150
physician		patient		0		0		k		k			  2			  2			0.5		5	0.35514
physician		patient		0		0		k		k			  2			  2			0.4		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.4		2	0.22243
physician		patient		0		0		k		k			  2			  2			0.4		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.4		4	0.32336
physician		patient		0		0		k		k			  2			  2			0.4		5	0.35701
physician		patient		0		0		k		k			  2			  2			0.3		1	0.14393
physician		patient		0		0		k		k			  2			  2			0.3		2	0.22430
physician		patient		0		0		k		k			  2			  2			0.3		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.3		4	0.32523
physician		patient		0		0		k		k			  2			  2			0.3		5	0.35888
physician		patient		0		0		k		k			  2			  2			0.2		1	0.14579
physician		patient		0		0		k		k			  2			  2			0.2		2	0.22430
physician		patient		0		0		k		k			  2			  2			0.2		3	0.28224
physician		patient		0		0		k		k			  2			  2			0.2		4	0.32897
physician		patient		0		0		k		k			  2			  2			0.2		5	0.35888
physician		patient		0		0		k		k			  2			  2			0.1		1	0.14206
physician		patient		0		0		k		k			  2			  2			0.1		2	0.22804
physician		patient		0		0		k		k			  2			  2			0.1		3	0.29159
physician		patient		0		0		k		k			  2			  2			0.1		4	0.32897
physician		patient		0		0		k		k			  2			  2			0.1		5	0.36449
physician		patient		0		0		k		k			  2			  2			0.0		1	0.20187
physician		patient		0		0		k		k			  2			  2			0.0		2	0.29720
physician		patient		0		0		k		k			  2			  2			0.0		3	0.33832
physician		patient		0		0		k		k			  2			  2			0.0		4	0.37757
physician		patient		0		0		k		k			  2			  2			0.0		5	0.39252
physician		patient		0		0		k		k			  2			  3			1.0		1	0.12336
physician		patient		0		0		k		k			  2			  3			1.0		2	0.17383
physician		patient		0		0		k		k			  2			  3			1.0		3	0.22056
physician		patient		0		0		k		k			  2			  3			1.0		4	0.23551
physician		patient		0		0		k		k			  2			  3			1.0		5	0.24673
physician		patient		0		0		k		k			  2			  3			0.9		1	0.15514
physician		patient		0		0		k		k			  2			  3			0.9		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.9		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.9		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.9		5	0.35514
physician		patient		0		0		k		k			  2			  3			0.8		1	0.15514
physician		patient		0		0		k		k			  2			  3			0.8		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.8		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.8		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.8		5	0.35514
physician		patient		0		0		k		k			  2			  3			0.7		1	0.15514
physician		patient		0		0		k		k			  2			  3			0.7		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.7		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.7		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.7		5	0.35514
physician		patient		0		0		k		k			  2			  3			0.6		1	0.15514
physician		patient		0		0		k		k			  2			  3			0.6		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.6		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.6		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.6		5	0.35514
physician		patient		0		0		k		k			  2			  3			0.5		1	0.15701
physician		patient		0		0		k		k			  2			  3			0.5		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.5		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.5		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.5		5	0.35514
physician		patient		0		0		k		k			  2			  3			0.4		1	0.15701
physician		patient		0		0		k		k			  2			  3			0.4		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.4		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.4		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.4		5	0.35514
physician		patient		0		0		k		k			  2			  3			0.3		1	0.15701
physician		patient		0		0		k		k			  2			  3			0.3		2	0.23738
physician		patient		0		0		k		k			  2			  3			0.3		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.3		4	0.32710
physician		patient		0		0		k		k			  2			  3			0.3		5	0.35888
physician		patient		0		0		k		k			  2			  3			0.2		1	0.15888
physician		patient		0		0		k		k			  2			  3			0.2		2	0.23551
physician		patient		0		0		k		k			  2			  3			0.2		3	0.29159
physician		patient		0		0		k		k			  2			  3			0.2		4	0.33458
physician		patient		0		0		k		k			  2			  3			0.2		5	0.36075
physician		patient		0		0		k		k			  2			  3			0.1		1	0.15514
physician		patient		0		0		k		k			  2			  3			0.1		2	0.23925
physician		patient		0		0		k		k			  2			  3			0.1		3	0.30093
physician		patient		0		0		k		k			  2			  3			0.1		4	0.33832
physician		patient		0		0		k		k			  2			  3			0.1		5	0.36636
physician		patient		0		0		k		k			  2			  3			0.0		1	0.20187
physician		patient		0		0		k		k			  2			  3			0.0		2	0.29720
physician		patient		0		0		k		k			  2			  3			0.0		3	0.33832
physician		patient		0		0		k		k			  2			  3			0.0		4	0.37757
physician		patient		0		0		k		k			  2			  3			0.0		5	0.39252
physician		patient		0		0		k		k			  2			  4			1.0		1	0.12897
physician		patient		0		0		k		k			  2			  4			1.0		2	0.18505
physician		patient		0		0		k		k			  2			  4			1.0		3	0.22804
physician		patient		0		0		k		k			  2			  4			1.0		4	0.24299
physician		patient		0		0		k		k			  2			  4			1.0		5	0.25234
physician		patient		0		0		k		k			  2			  4			0.9		1	0.15701
physician		patient		0		0		k		k			  2			  4			0.9		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.9		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.9		4	0.33458
physician		patient		0		0		k		k			  2			  4			0.9		5	0.35514
physician		patient		0		0		k		k			  2			  4			0.8		1	0.15701
physician		patient		0		0		k		k			  2			  4			0.8		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.8		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.8		4	0.33458
physician		patient		0		0		k		k			  2			  4			0.8		5	0.35514
physician		patient		0		0		k		k			  2			  4			0.7		1	0.15701
physician		patient		0		0		k		k			  2			  4			0.7		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.7		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.7		4	0.33458
physician		patient		0		0		k		k			  2			  4			0.7		5	0.35514
physician		patient		0		0		k		k			  2			  4			0.6		1	0.15701
physician		patient		0		0		k		k			  2			  4			0.6		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.6		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.6		4	0.33458
physician		patient		0		0		k		k			  2			  4			0.6		5	0.35514
physician		patient		0		0		k		k			  2			  4			0.5		1	0.15888
physician		patient		0		0		k		k			  2			  4			0.5		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.5		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.5		4	0.33458
physician		patient		0		0		k		k			  2			  4			0.5		5	0.35514
physician		patient		0		0		k		k			  2			  4			0.4		1	0.15888
physician		patient		0		0		k		k			  2			  4			0.4		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.4		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.4		4	0.33645
physician		patient		0		0		k		k			  2			  4			0.4		5	0.35514
physician		patient		0		0		k		k			  2			  4			0.3		1	0.15888
physician		patient		0		0		k		k			  2			  4			0.3		2	0.24486
physician		patient		0		0		k		k			  2			  4			0.3		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.3		4	0.33645
physician		patient		0		0		k		k			  2			  4			0.3		5	0.35888
physician		patient		0		0		k		k			  2			  4			0.2		1	0.16449
physician		patient		0		0		k		k			  2			  4			0.2		2	0.24299
physician		patient		0		0		k		k			  2			  4			0.2		3	0.29907
physician		patient		0		0		k		k			  2			  4			0.2		4	0.33832
physician		patient		0		0		k		k			  2			  4			0.2		5	0.36075
physician		patient		0		0		k		k			  2			  4			0.1		1	0.16449
physician		patient		0		0		k		k			  2			  4			0.1		2	0.24860
physician		patient		0		0		k		k			  2			  4			0.1		3	0.30654
physician		patient		0		0		k		k			  2			  4			0.1		4	0.34393
physician		patient		0		0		k		k			  2			  4			0.1		5	0.36636
physician		patient		0		0		k		k			  2			  4			0.0		1	0.20187
physician		patient		0		0		k		k			  2			  4			0.0		2	0.29720
physician		patient		0		0		k		k			  2			  4			0.0		3	0.33832
physician		patient		0		0		k		k			  2			  4			0.0		4	0.37757
physician		patient		0		0		k		k			  2			  4			0.0		5	0.39252
physician		patient		0		0		k		k			  2			  5			1.0		1	0.13271
physician		patient		0		0		k		k			  2			  5			1.0		2	0.19065
physician		patient		0		0		k		k			  2			  5			1.0		3	0.23178
physician		patient		0		0		k		k			  2			  5			1.0		4	0.24673
physician		patient		0		0		k		k			  2			  5			1.0		5	0.25794
physician		patient		0		0		k		k			  2			  5			0.9		1	0.15888
physician		patient		0		0		k		k			  2			  5			0.9		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.9		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.9		4	0.33458
physician		patient		0		0		k		k			  2			  5			0.9		5	0.36075
physician		patient		0		0		k		k			  2			  5			0.8		1	0.15888
physician		patient		0		0		k		k			  2			  5			0.8		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.8		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.8		4	0.33458
physician		patient		0		0		k		k			  2			  5			0.8		5	0.36075
physician		patient		0		0		k		k			  2			  5			0.7		1	0.15888
physician		patient		0		0		k		k			  2			  5			0.7		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.7		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.7		4	0.33458
physician		patient		0		0		k		k			  2			  5			0.7		5	0.36075
physician		patient		0		0		k		k			  2			  5			0.6		1	0.15888
physician		patient		0		0		k		k			  2			  5			0.6		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.6		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.6		4	0.33458
physician		patient		0		0		k		k			  2			  5			0.6		5	0.36075
physician		patient		0		0		k		k			  2			  5			0.5		1	0.16075
physician		patient		0		0		k		k			  2			  5			0.5		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.5		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.5		4	0.33458
physician		patient		0		0		k		k			  2			  5			0.5		5	0.36075
physician		patient		0		0		k		k			  2			  5			0.4		1	0.16075
physician		patient		0		0		k		k			  2			  5			0.4		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.4		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.4		4	0.33645
physician		patient		0		0		k		k			  2			  5			0.4		5	0.36075
physician		patient		0		0		k		k			  2			  5			0.3		1	0.16075
physician		patient		0		0		k		k			  2			  5			0.3		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.3		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.3		4	0.33645
physician		patient		0		0		k		k			  2			  5			0.3		5	0.36449
physician		patient		0		0		k		k			  2			  5			0.2		1	0.16449
physician		patient		0		0		k		k			  2			  5			0.2		2	0.24860
physician		patient		0		0		k		k			  2			  5			0.2		3	0.30280
physician		patient		0		0		k		k			  2			  5			0.2		4	0.33832
physician		patient		0		0		k		k			  2			  5			0.2		5	0.36636
physician		patient		0		0		k		k			  2			  5			0.1		1	0.16636
physician		patient		0		0		k		k			  2			  5			0.1		2	0.25234
physician		patient		0		0		k		k			  2			  5			0.1		3	0.30841
physician		patient		0		0		k		k			  2			  5			0.1		4	0.34206
physician		patient		0		0		k		k			  2			  5			0.1		5	0.37383
physician		patient		0		0		k		k			  2			  5			0.0		1	0.20187
physician		patient		0		0		k		k			  2			  5			0.0		2	0.29720
physician		patient		0		0		k		k			  2			  5			0.0		3	0.33832
physician		patient		0		0		k		k			  2			  5			0.0		4	0.37757
physician		patient		0		0		k		k			  2			  5			0.0		5	0.39252
physician		patient		0		0		k		k			  2			 10			1.0		1	0.12523
physician		patient		0		0		k		k			  2			 10			1.0		2	0.20187
physician		patient		0		0		k		k			  2			 10			1.0		3	0.23925
physician		patient		0		0		k		k			  2			 10			1.0		4	0.25981
physician		patient		0		0		k		k			  2			 10			1.0		5	0.27664
physician		patient		0		0		k		k			  2			 10			0.9		1	0.14019
physician		patient		0		0		k		k			  2			 10			0.9		2	0.24112
physician		patient		0		0		k		k			  2			 10			0.9		3	0.29907
physician		patient		0		0		k		k			  2			 10			0.9		4	0.34393
physician		patient		0		0		k		k			  2			 10			0.9		5	0.37383
physician		patient		0		0		k		k			  2			 10			0.8		1	0.14019
physician		patient		0		0		k		k			  2			 10			0.8		2	0.24112
physician		patient		0		0		k		k			  2			 10			0.8		3	0.29907
physician		patient		0		0		k		k			  2			 10			0.8		4	0.34393
physician		patient		0		0		k		k			  2			 10			0.8		5	0.37383
physician		patient		0		0		k		k			  2			 10			0.7		1	0.14019
physician		patient		0		0		k		k			  2			 10			0.7		2	0.24112
physician		patient		0		0		k		k			  2			 10			0.7		3	0.29907
physician		patient		0		0		k		k			  2			 10			0.7		4	0.34393
physician		patient		0		0		k		k			  2			 10			0.7		5	0.37383
physician		patient		0		0		k		k			  2			 10			0.6		1	0.14019
physician		patient		0		0		k		k			  2			 10			0.6		2	0.24112
physician		patient		0		0		k		k			  2			 10			0.6		3	0.29907
physician		patient		0		0		k		k			  2			 10			0.6		4	0.34393
physician		patient		0		0		k		k			  2			 10			0.6		5	0.37383
physician		patient		0		0		k		k			  2			 10			0.5		1	0.14206
physician		patient		0		0		k		k			  2			 10			0.5		2	0.24112
physician		patient		0		0		k		k			  2			 10			0.5		3	0.29907
physician		patient		0		0		k		k			  2			 10			0.5		4	0.34393
physician		patient		0		0		k		k			  2			 10			0.5		5	0.37757
physician		patient		0		0		k		k			  2			 10			0.4		1	0.14206
physician		patient		0		0		k		k			  2			 10			0.4		2	0.24112
physician		patient		0		0		k		k			  2			 10			0.4		3	0.29907
physician		patient		0		0		k		k			  2			 10			0.4		4	0.34766
physician		patient		0		0		k		k			  2			 10			0.4		5	0.37757
physician		patient		0		0		k		k			  2			 10			0.3		1	0.14206
physician		patient		0		0		k		k			  2			 10			0.3		2	0.24299
physician		patient		0		0		k		k			  2			 10			0.3		3	0.30093
physician		patient		0		0		k		k			  2			 10			0.3		4	0.34766
physician		patient		0		0		k		k			  2			 10			0.3		5	0.37757
physician		patient		0		0		k		k			  2			 10			0.2		1	0.15327
physician		patient		0		0		k		k			  2			 10			0.2		2	0.24673
physician		patient		0		0		k		k			  2			 10			0.2		3	0.30093
physician		patient		0		0		k		k			  2			 10			0.2		4	0.34766
physician		patient		0		0		k		k			  2			 10			0.2		5	0.37944
physician		patient		0		0		k		k			  2			 10			0.1		1	0.15701
physician		patient		0		0		k		k			  2			 10			0.1		2	0.25421
physician		patient		0		0		k		k			  2			 10			0.1		3	0.30467
physician		patient		0		0		k		k			  2			 10			0.1		4	0.34953
physician		patient		0		0		k		k			  2			 10			0.1		5	0.38505
physician		patient		0		0		k		k			  2			 10			0.0		1	0.20187
physician		patient		0		0		k		k			  2			 10			0.0		2	0.29720
physician		patient		0		0		k		k			  2			 10			0.0		3	0.33832
physician		patient		0		0		k		k			  2			 10			0.0		4	0.37757
physician		patient		0		0		k		k			  2			 10			0.0		5	0.39252
physician		patient		0		0		k		k			  2			 20			1.0		1	0.14393
physician		patient		0		0		k		k			  2			 20			1.0		2	0.21495
physician		patient		0		0		k		k			  2			 20			1.0		3	0.25794
physician		patient		0		0		k		k			  2			 20			1.0		4	0.28037
physician		patient		0		0		k		k			  2			 20			1.0		5	0.29720
physician		patient		0		0		k		k			  2			 20			0.9		1	0.15514
physician		patient		0		0		k		k			  2			 20			0.9		2	0.24673
physician		patient		0		0		k		k			  2			 20			0.9		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.9		4	0.35327
physician		patient		0		0		k		k			  2			 20			0.9		5	0.39252
physician		patient		0		0		k		k			  2			 20			0.8		1	0.15514
physician		patient		0		0		k		k			  2			 20			0.8		2	0.24673
physician		patient		0		0		k		k			  2			 20			0.8		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.8		4	0.35327
physician		patient		0		0		k		k			  2			 20			0.8		5	0.39252
physician		patient		0		0		k		k			  2			 20			0.7		1	0.15514
physician		patient		0		0		k		k			  2			 20			0.7		2	0.24673
physician		patient		0		0		k		k			  2			 20			0.7		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.7		4	0.35327
physician		patient		0		0		k		k			  2			 20			0.7		5	0.39252
physician		patient		0		0		k		k			  2			 20			0.6		1	0.15514
physician		patient		0		0		k		k			  2			 20			0.6		2	0.24673
physician		patient		0		0		k		k			  2			 20			0.6		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.6		4	0.35327
physician		patient		0		0		k		k			  2			 20			0.6		5	0.39252
physician		patient		0		0		k		k			  2			 20			0.5		1	0.15701
physician		patient		0		0		k		k			  2			 20			0.5		2	0.24673
physician		patient		0		0		k		k			  2			 20			0.5		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.5		4	0.35327
physician		patient		0		0		k		k			  2			 20			0.5		5	0.39439
physician		patient		0		0		k		k			  2			 20			0.4		1	0.15701
physician		patient		0		0		k		k			  2			 20			0.4		2	0.24673
physician		patient		0		0		k		k			  2			 20			0.4		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.4		4	0.35514
physician		patient		0		0		k		k			  2			 20			0.4		5	0.39439
physician		patient		0		0		k		k			  2			 20			0.3		1	0.15888
physician		patient		0		0		k		k			  2			 20			0.3		2	0.25234
physician		patient		0		0		k		k			  2			 20			0.3		3	0.31215
physician		patient		0		0		k		k			  2			 20			0.3		4	0.35514
physician		patient		0		0		k		k			  2			 20			0.3		5	0.39626
physician		patient		0		0		k		k			  2			 20			0.2		1	0.16262
physician		patient		0		0		k		k			  2			 20			0.2		2	0.25421
physician		patient		0		0		k		k			  2			 20			0.2		3	0.31589
physician		patient		0		0		k		k			  2			 20			0.2		4	0.35888
physician		patient		0		0		k		k			  2			 20			0.2		5	0.39813
physician		patient		0		0		k		k			  2			 20			0.1		1	0.16822
physician		patient		0		0		k		k			  2			 20			0.1		2	0.25794
physician		patient		0		0		k		k			  2			 20			0.1		3	0.32336
physician		patient		0		0		k		k			  2			 20			0.1		4	0.37009
physician		patient		0		0		k		k			  2			 20			0.1		5	0.40187
physician		patient		0		0		k		k			  2			 20			0.0		1	0.20187
physician		patient		0		0		k		k			  2			 20			0.0		2	0.29720
physician		patient		0		0		k		k			  2			 20			0.0		3	0.33832
physician		patient		0		0		k		k			  2			 20			0.0		4	0.37757
physician		patient		0		0		k		k			  2			 20			0.0		5	0.39252
physician		patient		0		0		k		k			  2			 50			1.0		1	0.17009
physician		patient		0		0		k		k			  2			 50			1.0		2	0.25047
physician		patient		0		0		k		k			  2			 50			1.0		3	0.28598
physician		patient		0		0		k		k			  2			 50			1.0		4	0.30093
physician		patient		0		0		k		k			  2			 50			1.0		5	0.31589
physician		patient		0		0		k		k			  2			 50			0.9		1	0.17944
physician		patient		0		0		k		k			  2			 50			0.9		2	0.28411
physician		patient		0		0		k		k			  2			 50			0.9		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.9		4	0.37757
physician		patient		0		0		k		k			  2			 50			0.9		5	0.40748
physician		patient		0		0		k		k			  2			 50			0.8		1	0.17944
physician		patient		0		0		k		k			  2			 50			0.8		2	0.28411
physician		patient		0		0		k		k			  2			 50			0.8		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.8		4	0.37757
physician		patient		0		0		k		k			  2			 50			0.8		5	0.40748
physician		patient		0		0		k		k			  2			 50			0.7		1	0.18131
physician		patient		0		0		k		k			  2			 50			0.7		2	0.28411
physician		patient		0		0		k		k			  2			 50			0.7		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.7		4	0.37757
physician		patient		0		0		k		k			  2			 50			0.7		5	0.40748
physician		patient		0		0		k		k			  2			 50			0.6		1	0.18131
physician		patient		0		0		k		k			  2			 50			0.6		2	0.28411
physician		patient		0		0		k		k			  2			 50			0.6		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.6		4	0.37757
physician		patient		0		0		k		k			  2			 50			0.6		5	0.40748
physician		patient		0		0		k		k			  2			 50			0.5		1	0.18318
physician		patient		0		0		k		k			  2			 50			0.5		2	0.28411
physician		patient		0		0		k		k			  2			 50			0.5		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.5		4	0.37757
physician		patient		0		0		k		k			  2			 50			0.5		5	0.40748
physician		patient		0		0		k		k			  2			 50			0.4		1	0.18318
physician		patient		0		0		k		k			  2			 50			0.4		2	0.28598
physician		patient		0		0		k		k			  2			 50			0.4		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.4		4	0.37944
physician		patient		0		0		k		k			  2			 50			0.4		5	0.40748
physician		patient		0		0		k		k			  2			 50			0.3		1	0.18318
physician		patient		0		0		k		k			  2			 50			0.3		2	0.28598
physician		patient		0		0		k		k			  2			 50			0.3		3	0.34019
physician		patient		0		0		k		k			  2			 50			0.3		4	0.37944
physician		patient		0		0		k		k			  2			 50			0.3		5	0.40935
physician		patient		0		0		k		k			  2			 50			0.2		1	0.18879
physician		patient		0		0		k		k			  2			 50			0.2		2	0.28598
physician		patient		0		0		k		k			  2			 50			0.2		3	0.34019
physician		patient		0		0		k		k			  2			 50			0.2		4	0.38131
physician		patient		0		0		k		k			  2			 50			0.2		5	0.41308
physician		patient		0		0		k		k			  2			 50			0.1		1	0.18692
physician		patient		0		0		k		k			  2			 50			0.1		2	0.28411
physician		patient		0		0		k		k			  2			 50			0.1		3	0.34579
physician		patient		0		0		k		k			  2			 50			0.1		4	0.39065
physician		patient		0		0		k		k			  2			 50			0.1		5	0.41682
physician		patient		0		0		k		k			  2			 50			0.0		1	0.20187
physician		patient		0		0		k		k			  2			 50			0.0		2	0.29720
physician		patient		0		0		k		k			  2			 50			0.0		3	0.33832
physician		patient		0		0		k		k			  2			 50			0.0		4	0.37757
physician		patient		0		0		k		k			  2			 50			0.0		5	0.39252
physician		patient		0		0		k		k			  2			100			1.0		1	0.17009
physician		patient		0		0		k		k			  2			100			1.0		2	0.25607
physician		patient		0		0		k		k			  2			100			1.0		3	0.29346
physician		patient		0		0		k		k			  2			100			1.0		4	0.30280
physician		patient		0		0		k		k			  2			100			1.0		5	0.31589
physician		patient		0		0		k		k			  2			100			0.9		1	0.17944
physician		patient		0		0		k		k			  2			100			0.9		2	0.28972
physician		patient		0		0		k		k			  2			100			0.9		3	0.34579
physician		patient		0		0		k		k			  2			100			0.9		4	0.38505
physician		patient		0		0		k		k			  2			100			0.9		5	0.41121
physician		patient		0		0		k		k			  2			100			0.8		1	0.17944
physician		patient		0		0		k		k			  2			100			0.8		2	0.28972
physician		patient		0		0		k		k			  2			100			0.8		3	0.34579
physician		patient		0		0		k		k			  2			100			0.8		4	0.38505
physician		patient		0		0		k		k			  2			100			0.8		5	0.41121
physician		patient		0		0		k		k			  2			100			0.7		1	0.18131
physician		patient		0		0		k		k			  2			100			0.7		2	0.28972
physician		patient		0		0		k		k			  2			100			0.7		3	0.34579
physician		patient		0		0		k		k			  2			100			0.7		4	0.38505
physician		patient		0		0		k		k			  2			100			0.7		5	0.41121
physician		patient		0		0		k		k			  2			100			0.6		1	0.18131
physician		patient		0		0		k		k			  2			100			0.6		2	0.28972
physician		patient		0		0		k		k			  2			100			0.6		3	0.34579
physician		patient		0		0		k		k			  2			100			0.6		4	0.38505
physician		patient		0		0		k		k			  2			100			0.6		5	0.41121
physician		patient		0		0		k		k			  2			100			0.5		1	0.18318
physician		patient		0		0		k		k			  2			100			0.5		2	0.28972
physician		patient		0		0		k		k			  2			100			0.5		3	0.34579
physician		patient		0		0		k		k			  2			100			0.5		4	0.38505
physician		patient		0		0		k		k			  2			100			0.5		5	0.41121
physician		patient		0		0		k		k			  2			100			0.4		1	0.18318
physician		patient		0		0		k		k			  2			100			0.4		2	0.29346
physician		patient		0		0		k		k			  2			100			0.4		3	0.34579
physician		patient		0		0		k		k			  2			100			0.4		4	0.38692
physician		patient		0		0		k		k			  2			100			0.4		5	0.41121
physician		patient		0		0		k		k			  2			100			0.3		1	0.18318
physician		patient		0		0		k		k			  2			100			0.3		2	0.29346
physician		patient		0		0		k		k			  2			100			0.3		3	0.34766
physician		patient		0		0		k		k			  2			100			0.3		4	0.38692
physician		patient		0		0		k		k			  2			100			0.3		5	0.41121
physician		patient		0		0		k		k			  2			100			0.2		1	0.18879
physician		patient		0		0		k		k			  2			100			0.2		2	0.29346
physician		patient		0		0		k		k			  2			100			0.2		3	0.34766
physician		patient		0		0		k		k			  2			100			0.2		4	0.38692
physician		patient		0		0		k		k			  2			100			0.2		5	0.41869
physician		patient		0		0		k		k			  2			100			0.1		1	0.18692
physician		patient		0		0		k		k			  2			100			0.1		2	0.29907
physician		patient		0		0		k		k			  2			100			0.1		3	0.35514
physician		patient		0		0		k		k			  2			100			0.1		4	0.39813
physician		patient		0		0		k		k			  2			100			0.1		5	0.42243
physician		patient		0		0		k		k			  2			100			0.0		1	0.20187
physician		patient		0		0		k		k			  2			100			0.0		2	0.29720
physician		patient		0		0		k		k			  2			100			0.0		3	0.33832
physician		patient		0		0		k		k			  2			100			0.0		4	0.37757
physician		patient		0		0		k		k			  2			100			0.0		5	0.39252
physician		patient		0		0		k		k			  3			  1			1.0		1	0.08785
physician		patient		0		0		k		k			  3			  1			1.0		2	0.11963
physician		patient		0		0		k		k			  3			  1			1.0		3	0.14393
physician		patient		0		0		k		k			  3			  1			1.0		4	0.15327
physician		patient		0		0		k		k			  3			  1			1.0		5	0.16262
physician		patient		0		0		k		k			  3			  1			0.9		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.9		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.9		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.9		4	0.31215
physician		patient		0		0		k		k			  3			  1			0.9		5	0.35140
physician		patient		0		0		k		k			  3			  1			0.8		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.8		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.8		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.8		4	0.31215
physician		patient		0		0		k		k			  3			  1			0.8		5	0.35140
physician		patient		0		0		k		k			  3			  1			0.7		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.7		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.7		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.7		4	0.31215
physician		patient		0		0		k		k			  3			  1			0.7		5	0.35140
physician		patient		0		0		k		k			  3			  1			0.6		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.6		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.6		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.6		4	0.31215
physician		patient		0		0		k		k			  3			  1			0.6		5	0.35140
physician		patient		0		0		k		k			  3			  1			0.5		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.5		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.5		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.5		4	0.31215
physician		patient		0		0		k		k			  3			  1			0.5		5	0.35327
physician		patient		0		0		k		k			  3			  1			0.4		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.4		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.4		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.4		4	0.31402
physician		patient		0		0		k		k			  3			  1			0.4		5	0.35514
physician		patient		0		0		k		k			  3			  1			0.3		1	0.14206
physician		patient		0		0		k		k			  3			  1			0.3		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.3		3	0.27290
physician		patient		0		0		k		k			  3			  1			0.3		4	0.31402
physician		patient		0		0		k		k			  3			  1			0.3		5	0.35888
physician		patient		0		0		k		k			  3			  1			0.2		1	0.14393
physician		patient		0		0		k		k			  3			  1			0.2		2	0.22056
physician		patient		0		0		k		k			  3			  1			0.2		3	0.27477
physician		patient		0		0		k		k			  3			  1			0.2		4	0.31963
physician		patient		0		0		k		k			  3			  1			0.2		5	0.35888
physician		patient		0		0		k		k			  3			  1			0.1		1	0.14766
physician		patient		0		0		k		k			  3			  1			0.1		2	0.23178
physician		patient		0		0		k		k			  3			  1			0.1		3	0.28224
physician		patient		0		0		k		k			  3			  1			0.1		4	0.32150
physician		patient		0		0		k		k			  3			  1			0.1		5	0.36636
physician		patient		0		0		k		k			  3			  1			0.0		1	0.20187
physician		patient		0		0		k		k			  3			  1			0.0		2	0.29720
physician		patient		0		0		k		k			  3			  1			0.0		3	0.33832
physician		patient		0		0		k		k			  3			  1			0.0		4	0.37757
physician		patient		0		0		k		k			  3			  1			0.0		5	0.39252
physician		patient		0		0		k		k			  3			  2			1.0		1	0.09159
physician		patient		0		0		k		k			  3			  2			1.0		2	0.14206
physician		patient		0		0		k		k			  3			  2			1.0		3	0.18505
physician		patient		0		0		k		k			  3			  2			1.0		4	0.20187
physician		patient		0		0		k		k			  3			  2			1.0		5	0.21308
physician		patient		0		0		k		k			  3			  2			0.9		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.9		2	0.21495
physician		patient		0		0		k		k			  3			  2			0.9		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.9		4	0.31402
physician		patient		0		0		k		k			  3			  2			0.9		5	0.34393
physician		patient		0		0		k		k			  3			  2			0.8		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.8		2	0.21495
physician		patient		0		0		k		k			  3			  2			0.8		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.8		4	0.31402
physician		patient		0		0		k		k			  3			  2			0.8		5	0.34393
physician		patient		0		0		k		k			  3			  2			0.7		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.7		2	0.21495
physician		patient		0		0		k		k			  3			  2			0.7		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.7		4	0.31402
physician		patient		0		0		k		k			  3			  2			0.7		5	0.34393
physician		patient		0		0		k		k			  3			  2			0.6		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.6		2	0.21495
physician		patient		0		0		k		k			  3			  2			0.6		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.6		4	0.31402
physician		patient		0		0		k		k			  3			  2			0.6		5	0.34393
physician		patient		0		0		k		k			  3			  2			0.5		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.5		2	0.21495
physician		patient		0		0		k		k			  3			  2			0.5		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.5		4	0.31402
physician		patient		0		0		k		k			  3			  2			0.5		5	0.34766
physician		patient		0		0		k		k			  3			  2			0.4		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.4		2	0.21495
physician		patient		0		0		k		k			  3			  2			0.4		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.4		4	0.31589
physician		patient		0		0		k		k			  3			  2			0.4		5	0.34766
physician		patient		0		0		k		k			  3			  2			0.3		1	0.13645
physician		patient		0		0		k		k			  3			  2			0.3		2	0.21682
physician		patient		0		0		k		k			  3			  2			0.3		3	0.27290
physician		patient		0		0		k		k			  3			  2			0.3		4	0.31776
physician		patient		0		0		k		k			  3			  2			0.3		5	0.34766
physician		patient		0		0		k		k			  3			  2			0.2		1	0.13832
physician		patient		0		0		k		k			  3			  2			0.2		2	0.21682
physician		patient		0		0		k		k			  3			  2			0.2		3	0.27477
physician		patient		0		0		k		k			  3			  2			0.2		4	0.32150
physician		patient		0		0		k		k			  3			  2			0.2		5	0.34766
physician		patient		0		0		k		k			  3			  2			0.1		1	0.13458
physician		patient		0		0		k		k			  3			  2			0.1		2	0.22243
physician		patient		0		0		k		k			  3			  2			0.1		3	0.28598
physician		patient		0		0		k		k			  3			  2			0.1		4	0.32150
physician		patient		0		0		k		k			  3			  2			0.1		5	0.34953
physician		patient		0		0		k		k			  3			  2			0.0		1	0.20187
physician		patient		0		0		k		k			  3			  2			0.0		2	0.29720
physician		patient		0		0		k		k			  3			  2			0.0		3	0.33832
physician		patient		0		0		k		k			  3			  2			0.0		4	0.37757
physician		patient		0		0		k		k			  3			  2			0.0		5	0.39252
physician		patient		0		0		k		k			  3			  3			1.0		1	0.10467
physician		patient		0		0		k		k			  3			  3			1.0		2	0.15701
physician		patient		0		0		k		k			  3			  3			1.0		3	0.20561
physician		patient		0		0		k		k			  3			  3			1.0		4	0.22243
physician		patient		0		0		k		k			  3			  3			1.0		5	0.23925
physician		patient		0		0		k		k			  3			  3			0.9		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.9		2	0.21682
physician		patient		0		0		k		k			  3			  3			0.9		3	0.27290
physician		patient		0		0		k		k			  3			  3			0.9		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.9		5	0.34019
physician		patient		0		0		k		k			  3			  3			0.8		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.8		2	0.21682
physician		patient		0		0		k		k			  3			  3			0.8		3	0.27290
physician		patient		0		0		k		k			  3			  3			0.8		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.8		5	0.34019
physician		patient		0		0		k		k			  3			  3			0.7		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.7		2	0.21682
physician		patient		0		0		k		k			  3			  3			0.7		3	0.27290
physician		patient		0		0		k		k			  3			  3			0.7		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.7		5	0.34019
physician		patient		0		0		k		k			  3			  3			0.6		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.6		2	0.21682
physician		patient		0		0		k		k			  3			  3			0.6		3	0.27290
physician		patient		0		0		k		k			  3			  3			0.6		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.6		5	0.34019
physician		patient		0		0		k		k			  3			  3			0.5		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.5		2	0.21869
physician		patient		0		0		k		k			  3			  3			0.5		3	0.27477
physician		patient		0		0		k		k			  3			  3			0.5		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.5		5	0.34019
physician		patient		0		0		k		k			  3			  3			0.4		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.4		2	0.22056
physician		patient		0		0		k		k			  3			  3			0.4		3	0.27477
physician		patient		0		0		k		k			  3			  3			0.4		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.4		5	0.34019
physician		patient		0		0		k		k			  3			  3			0.3		1	0.13645
physician		patient		0		0		k		k			  3			  3			0.3		2	0.22243
physician		patient		0		0		k		k			  3			  3			0.3		3	0.27477
physician		patient		0		0		k		k			  3			  3			0.3		4	0.30841
physician		patient		0		0		k		k			  3			  3			0.3		5	0.34206
physician		patient		0		0		k		k			  3			  3			0.2		1	0.13832
physician		patient		0		0		k		k			  3			  3			0.2		2	0.22056
physician		patient		0		0		k		k			  3			  3			0.2		3	0.27664
physician		patient		0		0		k		k			  3			  3			0.2		4	0.31402
physician		patient		0		0		k		k			  3			  3			0.2		5	0.34206
physician		patient		0		0		k		k			  3			  3			0.1		1	0.13458
physician		patient		0		0		k		k			  3			  3			0.1		2	0.22430
physician		patient		0		0		k		k			  3			  3			0.1		3	0.28785
physician		patient		0		0		k		k			  3			  3			0.1		4	0.31963
physician		patient		0		0		k		k			  3			  3			0.1		5	0.34766
physician		patient		0		0		k		k			  3			  3			0.0		1	0.20187
physician		patient		0		0		k		k			  3			  3			0.0		2	0.29720
physician		patient		0		0		k		k			  3			  3			0.0		3	0.33832
physician		patient		0		0		k		k			  3			  3			0.0		4	0.37757
physician		patient		0		0		k		k			  3			  3			0.0		5	0.39252
physician		patient		0		0		k		k			  3			  4			1.0		1	0.11776
physician		patient		0		0		k		k			  3			  4			1.0		2	0.16822
physician		patient		0		0		k		k			  3			  4			1.0		3	0.21869
physician		patient		0		0		k		k			  3			  4			1.0		4	0.23364
physician		patient		0		0		k		k			  3			  4			1.0		5	0.25047
physician		patient		0		0		k		k			  3			  4			0.9		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.9		2	0.22617
physician		patient		0		0		k		k			  3			  4			0.9		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.9		4	0.31589
physician		patient		0		0		k		k			  3			  4			0.9		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.8		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.8		2	0.22804
physician		patient		0		0		k		k			  3			  4			0.8		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.8		4	0.31589
physician		patient		0		0		k		k			  3			  4			0.8		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.7		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.7		2	0.22804
physician		patient		0		0		k		k			  3			  4			0.7		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.7		4	0.31589
physician		patient		0		0		k		k			  3			  4			0.7		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.6		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.6		2	0.22804
physician		patient		0		0		k		k			  3			  4			0.6		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.6		4	0.31589
physician		patient		0		0		k		k			  3			  4			0.6		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.5		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.5		2	0.22991
physician		patient		0		0		k		k			  3			  4			0.5		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.5		4	0.31589
physician		patient		0		0		k		k			  3			  4			0.5		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.4		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.4		2	0.23178
physician		patient		0		0		k		k			  3			  4			0.4		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.4		4	0.31776
physician		patient		0		0		k		k			  3			  4			0.4		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.3		1	0.14579
physician		patient		0		0		k		k			  3			  4			0.3		2	0.23178
physician		patient		0		0		k		k			  3			  4			0.3		3	0.28224
physician		patient		0		0		k		k			  3			  4			0.3		4	0.31776
physician		patient		0		0		k		k			  3			  4			0.3		5	0.34019
physician		patient		0		0		k		k			  3			  4			0.2		1	0.14953
physician		patient		0		0		k		k			  3			  4			0.2		2	0.22991
physician		patient		0		0		k		k			  3			  4			0.2		3	0.28411
physician		patient		0		0		k		k			  3			  4			0.2		4	0.31776
physician		patient		0		0		k		k			  3			  4			0.2		5	0.34206
physician		patient		0		0		k		k			  3			  4			0.1		1	0.14766
physician		patient		0		0		k		k			  3			  4			0.1		2	0.23364
physician		patient		0		0		k		k			  3			  4			0.1		3	0.29533
physician		patient		0		0		k		k			  3			  4			0.1		4	0.32523
physician		patient		0		0		k		k			  3			  4			0.1		5	0.34953
physician		patient		0		0		k		k			  3			  4			0.0		1	0.20187
physician		patient		0		0		k		k			  3			  4			0.0		2	0.29720
physician		patient		0		0		k		k			  3			  4			0.0		3	0.33832
physician		patient		0		0		k		k			  3			  4			0.0		4	0.37757
physician		patient		0		0		k		k			  3			  4			0.0		5	0.39252
physician		patient		0		0		k		k			  3			  5			1.0		1	0.11589
physician		patient		0		0		k		k			  3			  5			1.0		2	0.17196
physician		patient		0		0		k		k			  3			  5			1.0		3	0.22617
physician		patient		0		0		k		k			  3			  5			1.0		4	0.24112
physician		patient		0		0		k		k			  3			  5			1.0		5	0.25607
physician		patient		0		0		k		k			  3			  5			0.9		1	0.14206
physician		patient		0		0		k		k			  3			  5			0.9		2	0.22617
physician		patient		0		0		k		k			  3			  5			0.9		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.9		4	0.31776
physician		patient		0		0		k		k			  3			  5			0.9		5	0.34019
physician		patient		0		0		k		k			  3			  5			0.8		1	0.14206
physician		patient		0		0		k		k			  3			  5			0.8		2	0.22804
physician		patient		0		0		k		k			  3			  5			0.8		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.8		4	0.31776
physician		patient		0		0		k		k			  3			  5			0.8		5	0.34019
physician		patient		0		0		k		k			  3			  5			0.7		1	0.14206
physician		patient		0		0		k		k			  3			  5			0.7		2	0.22804
physician		patient		0		0		k		k			  3			  5			0.7		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.7		4	0.31776
physician		patient		0		0		k		k			  3			  5			0.7		5	0.34019
physician		patient		0		0		k		k			  3			  5			0.6		1	0.14206
physician		patient		0		0		k		k			  3			  5			0.6		2	0.22804
physician		patient		0		0		k		k			  3			  5			0.6		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.6		4	0.31776
physician		patient		0		0		k		k			  3			  5			0.6		5	0.34019
physician		patient		0		0		k		k			  3			  5			0.5		1	0.14206
physician		patient		0		0		k		k			  3			  5			0.5		2	0.22991
physician		patient		0		0		k		k			  3			  5			0.5		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.5		4	0.31776
physician		patient		0		0		k		k			  3			  5			0.5		5	0.34019
physician		patient		0		0		k		k			  3			  5			0.4		1	0.14393
physician		patient		0		0		k		k			  3			  5			0.4		2	0.22991
physician		patient		0		0		k		k			  3			  5			0.4		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.4		4	0.31963
physician		patient		0		0		k		k			  3			  5			0.4		5	0.34019
physician		patient		0		0		k		k			  3			  5			0.3		1	0.14393
physician		patient		0		0		k		k			  3			  5			0.3		2	0.22991
physician		patient		0		0		k		k			  3			  5			0.3		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.3		4	0.31963
physician		patient		0		0		k		k			  3			  5			0.3		5	0.34393
physician		patient		0		0		k		k			  3			  5			0.2		1	0.14579
physician		patient		0		0		k		k			  3			  5			0.2		2	0.22991
physician		patient		0		0		k		k			  3			  5			0.2		3	0.28972
physician		patient		0		0		k		k			  3			  5			0.2		4	0.32150
physician		patient		0		0		k		k			  3			  5			0.2		5	0.34393
physician		patient		0		0		k		k			  3			  5			0.1		1	0.14579
physician		patient		0		0		k		k			  3			  5			0.1		2	0.23364
physician		patient		0		0		k		k			  3			  5			0.1		3	0.29907
physician		patient		0		0		k		k			  3			  5			0.1		4	0.32523
physician		patient		0		0		k		k			  3			  5			0.1		5	0.34953
physician		patient		0		0		k		k			  3			  5			0.0		1	0.20187
physician		patient		0		0		k		k			  3			  5			0.0		2	0.29720
physician		patient		0		0		k		k			  3			  5			0.0		3	0.33832
physician		patient		0		0		k		k			  3			  5			0.0		4	0.37757
physician		patient		0		0		k		k			  3			  5			0.0		5	0.39252
physician		patient		0		0		k		k			  3			 10			1.0		1	0.12150
physician		patient		0		0		k		k			  3			 10			1.0		2	0.20187
physician		patient		0		0		k		k			  3			 10			1.0		3	0.23551
physician		patient		0		0		k		k			  3			 10			1.0		4	0.25981
physician		patient		0		0		k		k			  3			 10			1.0		5	0.27664
physician		patient		0		0		k		k			  3			 10			0.9		1	0.13645
physician		patient		0		0		k		k			  3			 10			0.9		2	0.24299
physician		patient		0		0		k		k			  3			 10			0.9		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.9		4	0.32710
physician		patient		0		0		k		k			  3			 10			0.9		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.8		1	0.13645
physician		patient		0		0		k		k			  3			 10			0.8		2	0.24299
physician		patient		0		0		k		k			  3			 10			0.8		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.8		4	0.32710
physician		patient		0		0		k		k			  3			 10			0.8		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.7		1	0.13645
physician		patient		0		0		k		k			  3			 10			0.7		2	0.24299
physician		patient		0		0		k		k			  3			 10			0.7		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.7		4	0.32710
physician		patient		0		0		k		k			  3			 10			0.7		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.6		1	0.13645
physician		patient		0		0		k		k			  3			 10			0.6		2	0.24299
physician		patient		0		0		k		k			  3			 10			0.6		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.6		4	0.32710
physician		patient		0		0		k		k			  3			 10			0.6		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.5		1	0.13645
physician		patient		0		0		k		k			  3			 10			0.5		2	0.24299
physician		patient		0		0		k		k			  3			 10			0.5		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.5		4	0.32710
physician		patient		0		0		k		k			  3			 10			0.5		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.4		1	0.13832
physician		patient		0		0		k		k			  3			 10			0.4		2	0.24486
physician		patient		0		0		k		k			  3			 10			0.4		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.4		4	0.32897
physician		patient		0		0		k		k			  3			 10			0.4		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.3		1	0.13832
physician		patient		0		0		k		k			  3			 10			0.3		2	0.24486
physician		patient		0		0		k		k			  3			 10			0.3		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.3		4	0.32897
physician		patient		0		0		k		k			  3			 10			0.3		5	0.34953
physician		patient		0		0		k		k			  3			 10			0.2		1	0.14953
physician		patient		0		0		k		k			  3			 10			0.2		2	0.24673
physician		patient		0		0		k		k			  3			 10			0.2		3	0.28598
physician		patient		0		0		k		k			  3			 10			0.2		4	0.32897
physician		patient		0		0		k		k			  3			 10			0.2		5	0.35327
physician		patient		0		0		k		k			  3			 10			0.1		1	0.14953
physician		patient		0		0		k		k			  3			 10			0.1		2	0.25421
physician		patient		0		0		k		k			  3			 10			0.1		3	0.29159
physician		patient		0		0		k		k			  3			 10			0.1		4	0.33458
physician		patient		0		0		k		k			  3			 10			0.1		5	0.35514
physician		patient		0		0		k		k			  3			 10			0.0		1	0.20187
physician		patient		0		0		k		k			  3			 10			0.0		2	0.29720
physician		patient		0		0		k		k			  3			 10			0.0		3	0.33832
physician		patient		0		0		k		k			  3			 10			0.0		4	0.37757
physician		patient		0		0		k		k			  3			 10			0.0		5	0.39252
physician		patient		0		0		k		k			  3			 20			1.0		1	0.14393
physician		patient		0		0		k		k			  3			 20			1.0		2	0.21308
physician		patient		0		0		k		k			  3			 20			1.0		3	0.24673
physician		patient		0		0		k		k			  3			 20			1.0		4	0.27477
physician		patient		0		0		k		k			  3			 20			1.0		5	0.28785
physician		patient		0		0		k		k			  3			 20			0.9		1	0.15514
physician		patient		0		0		k		k			  3			 20			0.9		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.9		3	0.29159
physician		patient		0		0		k		k			  3			 20			0.9		4	0.33084
physician		patient		0		0		k		k			  3			 20			0.9		5	0.35888
physician		patient		0		0		k		k			  3			 20			0.8		1	0.15514
physician		patient		0		0		k		k			  3			 20			0.8		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.8		3	0.29159
physician		patient		0		0		k		k			  3			 20			0.8		4	0.33084
physician		patient		0		0		k		k			  3			 20			0.8		5	0.35888
physician		patient		0		0		k		k			  3			 20			0.7		1	0.15514
physician		patient		0		0		k		k			  3			 20			0.7		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.7		3	0.29159
physician		patient		0		0		k		k			  3			 20			0.7		4	0.33084
physician		patient		0		0		k		k			  3			 20			0.7		5	0.35888
physician		patient		0		0		k		k			  3			 20			0.6		1	0.15514
physician		patient		0		0		k		k			  3			 20			0.6		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.6		3	0.29159
physician		patient		0		0		k		k			  3			 20			0.6		4	0.33084
physician		patient		0		0		k		k			  3			 20			0.6		5	0.35888
physician		patient		0		0		k		k			  3			 20			0.5		1	0.15514
physician		patient		0		0		k		k			  3			 20			0.5		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.5		3	0.29159
physician		patient		0		0		k		k			  3			 20			0.5		4	0.33084
physician		patient		0		0		k		k			  3			 20			0.5		5	0.35888
physician		patient		0		0		k		k			  3			 20			0.4		1	0.15701
physician		patient		0		0		k		k			  3			 20			0.4		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.4		3	0.29159
physician		patient		0		0		k		k			  3			 20			0.4		4	0.33271
physician		patient		0		0		k		k			  3			 20			0.4		5	0.35888
physician		patient		0		0		k		k			  3			 20			0.3		1	0.15701
physician		patient		0		0		k		k			  3			 20			0.3		2	0.24486
physician		patient		0		0		k		k			  3			 20			0.3		3	0.29346
physician		patient		0		0		k		k			  3			 20			0.3		4	0.33271
physician		patient		0		0		k		k			  3			 20			0.3		5	0.36075
physician		patient		0		0		k		k			  3			 20			0.2		1	0.16075
physician		patient		0		0		k		k			  3			 20			0.2		2	0.24673
physician		patient		0		0		k		k			  3			 20			0.2		3	0.29346
physician		patient		0		0		k		k			  3			 20			0.2		4	0.33458
physician		patient		0		0		k		k			  3			 20			0.2		5	0.36449
physician		patient		0		0		k		k			  3			 20			0.1		1	0.16262
physician		patient		0		0		k		k			  3			 20			0.1		2	0.24860
physician		patient		0		0		k		k			  3			 20			0.1		3	0.30654
physician		patient		0		0		k		k			  3			 20			0.1		4	0.34393
physician		patient		0		0		k		k			  3			 20			0.1		5	0.36449
physician		patient		0		0		k		k			  3			 20			0.0		1	0.20187
physician		patient		0		0		k		k			  3			 20			0.0		2	0.29720
physician		patient		0		0		k		k			  3			 20			0.0		3	0.33832
physician		patient		0		0		k		k			  3			 20			0.0		4	0.37757
physician		patient		0		0		k		k			  3			 20			0.0		5	0.39252
physician		patient		0		0		k		k			  3			 50			1.0		1	0.15514
physician		patient		0		0		k		k			  3			 50			1.0		2	0.22991
physician		patient		0		0		k		k			  3			 50			1.0		3	0.25981
physician		patient		0		0		k		k			  3			 50			1.0		4	0.28972
physician		patient		0		0		k		k			  3			 50			1.0		5	0.30654
physician		patient		0		0		k		k			  3			 50			0.9		1	0.16449
physician		patient		0		0		k		k			  3			 50			0.9		2	0.25794
physician		patient		0		0		k		k			  3			 50			0.9		3	0.30093
physician		patient		0		0		k		k			  3			 50			0.9		4	0.34206
physician		patient		0		0		k		k			  3			 50			0.9		5	0.37570
physician		patient		0		0		k		k			  3			 50			0.8		1	0.16449
physician		patient		0		0		k		k			  3			 50			0.8		2	0.25794
physician		patient		0		0		k		k			  3			 50			0.8		3	0.30093
physician		patient		0		0		k		k			  3			 50			0.8		4	0.34393
physician		patient		0		0		k		k			  3			 50			0.8		5	0.37570
physician		patient		0		0		k		k			  3			 50			0.7		1	0.16449
physician		patient		0		0		k		k			  3			 50			0.7		2	0.25794
physician		patient		0		0		k		k			  3			 50			0.7		3	0.30093
physician		patient		0		0		k		k			  3			 50			0.7		4	0.34393
physician		patient		0		0		k		k			  3			 50			0.7		5	0.37570
physician		patient		0		0		k		k			  3			 50			0.6		1	0.16449
physician		patient		0		0		k		k			  3			 50			0.6		2	0.25794
physician		patient		0		0		k		k			  3			 50			0.6		3	0.30093
physician		patient		0		0		k		k			  3			 50			0.6		4	0.34393
physician		patient		0		0		k		k			  3			 50			0.6		5	0.37570
physician		patient		0		0		k		k			  3			 50			0.5		1	0.16449
physician		patient		0		0		k		k			  3			 50			0.5		2	0.25794
physician		patient		0		0		k		k			  3			 50			0.5		3	0.30093
physician		patient		0		0		k		k			  3			 50			0.5		4	0.34579
physician		patient		0		0		k		k			  3			 50			0.5		5	0.37570
physician		patient		0		0		k		k			  3			 50			0.4		1	0.16636
physician		patient		0		0		k		k			  3			 50			0.4		2	0.25794
physician		patient		0		0		k		k			  3			 50			0.4		3	0.30093
physician		patient		0		0		k		k			  3			 50			0.4		4	0.34766
physician		patient		0		0		k		k			  3			 50			0.4		5	0.37570
physician		patient		0		0		k		k			  3			 50			0.3		1	0.16636
physician		patient		0		0		k		k			  3			 50			0.3		2	0.25981
physician		patient		0		0		k		k			  3			 50			0.3		3	0.30280
physician		patient		0		0		k		k			  3			 50			0.3		4	0.34953
physician		patient		0		0		k		k			  3			 50			0.3		5	0.37757
physician		patient		0		0		k		k			  3			 50			0.2		1	0.16822
physician		patient		0		0		k		k			  3			 50			0.2		2	0.25981
physician		patient		0		0		k		k			  3			 50			0.2		3	0.30467
physician		patient		0		0		k		k			  3			 50			0.2		4	0.35140
physician		patient		0		0		k		k			  3			 50			0.2		5	0.37757
physician		patient		0		0		k		k			  3			 50			0.1		1	0.16822
physician		patient		0		0		k		k			  3			 50			0.1		2	0.25981
physician		patient		0		0		k		k			  3			 50			0.1		3	0.31028
physician		patient		0		0		k		k			  3			 50			0.1		4	0.35701
physician		patient		0		0		k		k			  3			 50			0.1		5	0.37944
physician		patient		0		0		k		k			  3			 50			0.0		1	0.20187
physician		patient		0		0		k		k			  3			 50			0.0		2	0.29720
physician		patient		0		0		k		k			  3			 50			0.0		3	0.33832
physician		patient		0		0		k		k			  3			 50			0.0		4	0.37757
physician		patient		0		0		k		k			  3			 50			0.0		5	0.39252
physician		patient		0		0		k		k			  3			100			1.0		1	0.15888
physician		patient		0		0		k		k			  3			100			1.0		2	0.23738
physician		patient		0		0		k		k			  3			100			1.0		3	0.27290
physician		patient		0		0		k		k			  3			100			1.0		4	0.29720
physician		patient		0		0		k		k			  3			100			1.0		5	0.31215
physician		patient		0		0		k		k			  3			100			0.9		1	0.16822
physician		patient		0		0		k		k			  3			100			0.9		2	0.26729
physician		patient		0		0		k		k			  3			100			0.9		3	0.30841
physician		patient		0		0		k		k			  3			100			0.9		4	0.34953
physician		patient		0		0		k		k			  3			100			0.9		5	0.38318
physician		patient		0		0		k		k			  3			100			0.8		1	0.16822
physician		patient		0		0		k		k			  3			100			0.8		2	0.26729
physician		patient		0		0		k		k			  3			100			0.8		3	0.30841
physician		patient		0		0		k		k			  3			100			0.8		4	0.34953
physician		patient		0		0		k		k			  3			100			0.8		5	0.38318
physician		patient		0		0		k		k			  3			100			0.7		1	0.16822
physician		patient		0		0		k		k			  3			100			0.7		2	0.26729
physician		patient		0		0		k		k			  3			100			0.7		3	0.30841
physician		patient		0		0		k		k			  3			100			0.7		4	0.34953
physician		patient		0		0		k		k			  3			100			0.7		5	0.38505
physician		patient		0		0		k		k			  3			100			0.6		1	0.16822
physician		patient		0		0		k		k			  3			100			0.6		2	0.26729
physician		patient		0		0		k		k			  3			100			0.6		3	0.30841
physician		patient		0		0		k		k			  3			100			0.6		4	0.34953
physician		patient		0		0		k		k			  3			100			0.6		5	0.38505
physician		patient		0		0		k		k			  3			100			0.5		1	0.16822
physician		patient		0		0		k		k			  3			100			0.5		2	0.26916
physician		patient		0		0		k		k			  3			100			0.5		3	0.30841
physician		patient		0		0		k		k			  3			100			0.5		4	0.34953
physician		patient		0		0		k		k			  3			100			0.5		5	0.38505
physician		patient		0		0		k		k			  3			100			0.4		1	0.17009
physician		patient		0		0		k		k			  3			100			0.4		2	0.26916
physician		patient		0		0		k		k			  3			100			0.4		3	0.30841
physician		patient		0		0		k		k			  3			100			0.4		4	0.35327
physician		patient		0		0		k		k			  3			100			0.4		5	0.38505
physician		patient		0		0		k		k			  3			100			0.3		1	0.17009
physician		patient		0		0		k		k			  3			100			0.3		2	0.27103
physician		patient		0		0		k		k			  3			100			0.3		3	0.31028
physician		patient		0		0		k		k			  3			100			0.3		4	0.35514
physician		patient		0		0		k		k			  3			100			0.3		5	0.38505
physician		patient		0		0		k		k			  3			100			0.2		1	0.17009
physician		patient		0		0		k		k			  3			100			0.2		2	0.27290
physician		patient		0		0		k		k			  3			100			0.2		3	0.31402
physician		patient		0		0		k		k			  3			100			0.2		4	0.35888
physician		patient		0		0		k		k			  3			100			0.2		5	0.38879
physician		patient		0		0		k		k			  3			100			0.1		1	0.17009
physician		patient		0		0		k		k			  3			100			0.1		2	0.27664
physician		patient		0		0		k		k			  3			100			0.1		3	0.32336
physician		patient		0		0		k		k			  3			100			0.1		4	0.36636
physician		patient		0		0		k		k			  3			100			0.1		5	0.39252
physician		patient		0		0		k		k			  3			100			0.0		1	0.20187
physician		patient		0		0		k		k			  3			100			0.0		2	0.29720
physician		patient		0		0		k		k			  3			100			0.0		3	0.33832
physician		patient		0		0		k		k			  3			100			0.0		4	0.37757
physician		patient		0		0		k		k			  3			100			0.0		5	0.39252
physician		patient		0		0		k		k			  4			  1			1.0		1	0.08785
physician		patient		0		0		k		k			  4			  1			1.0		2	0.11963
physician		patient		0		0		k		k			  4			  1			1.0		3	0.14393
physician		patient		0		0		k		k			  4			  1			1.0		4	0.15327
physician		patient		0		0		k		k			  4			  1			1.0		5	0.16262
physician		patient		0		0		k		k			  4			  1			0.9		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.9		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.9		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.9		4	0.31215
physician		patient		0		0		k		k			  4			  1			0.9		5	0.35140
physician		patient		0		0		k		k			  4			  1			0.8		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.8		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.8		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.8		4	0.31215
physician		patient		0		0		k		k			  4			  1			0.8		5	0.35140
physician		patient		0		0		k		k			  4			  1			0.7		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.7		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.7		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.7		4	0.31215
physician		patient		0		0		k		k			  4			  1			0.7		5	0.35140
physician		patient		0		0		k		k			  4			  1			0.6		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.6		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.6		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.6		4	0.31215
physician		patient		0		0		k		k			  4			  1			0.6		5	0.35140
physician		patient		0		0		k		k			  4			  1			0.5		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.5		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.5		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.5		4	0.31215
physician		patient		0		0		k		k			  4			  1			0.5		5	0.35327
physician		patient		0		0		k		k			  4			  1			0.4		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.4		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.4		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.4		4	0.31402
physician		patient		0		0		k		k			  4			  1			0.4		5	0.35514
physician		patient		0		0		k		k			  4			  1			0.3		1	0.14206
physician		patient		0		0		k		k			  4			  1			0.3		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.3		3	0.27290
physician		patient		0		0		k		k			  4			  1			0.3		4	0.31402
physician		patient		0		0		k		k			  4			  1			0.3		5	0.35888
physician		patient		0		0		k		k			  4			  1			0.2		1	0.14393
physician		patient		0		0		k		k			  4			  1			0.2		2	0.22056
physician		patient		0		0		k		k			  4			  1			0.2		3	0.27477
physician		patient		0		0		k		k			  4			  1			0.2		4	0.31963
physician		patient		0		0		k		k			  4			  1			0.2		5	0.35888
physician		patient		0		0		k		k			  4			  1			0.1		1	0.14766
physician		patient		0		0		k		k			  4			  1			0.1		2	0.23178
physician		patient		0		0		k		k			  4			  1			0.1		3	0.28224
physician		patient		0		0		k		k			  4			  1			0.1		4	0.32150
physician		patient		0		0		k		k			  4			  1			0.1		5	0.36449
physician		patient		0		0		k		k			  4			  1			0.0		1	0.20187
physician		patient		0		0		k		k			  4			  1			0.0		2	0.29720
physician		patient		0		0		k		k			  4			  1			0.0		3	0.33832
physician		patient		0		0		k		k			  4			  1			0.0		4	0.37757
physician		patient		0		0		k		k			  4			  1			0.0		5	0.39252
physician		patient		0		0		k		k			  4			  2			1.0		1	0.09159
physician		patient		0		0		k		k			  4			  2			1.0		2	0.14206
physician		patient		0		0		k		k			  4			  2			1.0		3	0.18318
physician		patient		0		0		k		k			  4			  2			1.0		4	0.20187
physician		patient		0		0		k		k			  4			  2			1.0		5	0.21121
physician		patient		0		0		k		k			  4			  2			0.9		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.9		2	0.21308
physician		patient		0		0		k		k			  4			  2			0.9		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.9		4	0.31028
physician		patient		0		0		k		k			  4			  2			0.9		5	0.33832
physician		patient		0		0		k		k			  4			  2			0.8		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.8		2	0.21308
physician		patient		0		0		k		k			  4			  2			0.8		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.8		4	0.31028
physician		patient		0		0		k		k			  4			  2			0.8		5	0.33832
physician		patient		0		0		k		k			  4			  2			0.7		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.7		2	0.21308
physician		patient		0		0		k		k			  4			  2			0.7		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.7		4	0.31028
physician		patient		0		0		k		k			  4			  2			0.7		5	0.33832
physician		patient		0		0		k		k			  4			  2			0.6		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.6		2	0.21308
physician		patient		0		0		k		k			  4			  2			0.6		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.6		4	0.31028
physician		patient		0		0		k		k			  4			  2			0.6		5	0.34019
physician		patient		0		0		k		k			  4			  2			0.5		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.5		2	0.21308
physician		patient		0		0		k		k			  4			  2			0.5		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.5		4	0.31028
physician		patient		0		0		k		k			  4			  2			0.5		5	0.34393
physician		patient		0		0		k		k			  4			  2			0.4		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.4		2	0.21308
physician		patient		0		0		k		k			  4			  2			0.4		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.4		4	0.31215
physician		patient		0		0		k		k			  4			  2			0.4		5	0.34393
physician		patient		0		0		k		k			  4			  2			0.3		1	0.13645
physician		patient		0		0		k		k			  4			  2			0.3		2	0.21495
physician		patient		0		0		k		k			  4			  2			0.3		3	0.26729
physician		patient		0		0		k		k			  4			  2			0.3		4	0.31402
physician		patient		0		0		k		k			  4			  2			0.3		5	0.34393
physician		patient		0		0		k		k			  4			  2			0.2		1	0.13645
physician		patient		0		0		k		k			  4			  2			0.2		2	0.21495
physician		patient		0		0		k		k			  4			  2			0.2		3	0.26916
physician		patient		0		0		k		k			  4			  2			0.2		4	0.31776
physician		patient		0		0		k		k			  4			  2			0.2		5	0.34579
physician		patient		0		0		k		k			  4			  2			0.1		1	0.13458
physician		patient		0		0		k		k			  4			  2			0.1		2	0.22056
physician		patient		0		0		k		k			  4			  2			0.1		3	0.28224
physician		patient		0		0		k		k			  4			  2			0.1		4	0.31963
physician		patient		0		0		k		k			  4			  2			0.1		5	0.34766
physician		patient		0		0		k		k			  4			  2			0.0		1	0.20187
physician		patient		0		0		k		k			  4			  2			0.0		2	0.29720
physician		patient		0		0		k		k			  4			  2			0.0		3	0.33832
physician		patient		0		0		k		k			  4			  2			0.0		4	0.37757
physician		patient		0		0		k		k			  4			  2			0.0		5	0.39252
physician		patient		0		0		k		k			  4			  3			1.0		1	0.10467
physician		patient		0		0		k		k			  4			  3			1.0		2	0.15514
physician		patient		0		0		k		k			  4			  3			1.0		3	0.20187
physician		patient		0		0		k		k			  4			  3			1.0		4	0.21495
physician		patient		0		0		k		k			  4			  3			1.0		5	0.23364
physician		patient		0		0		k		k			  4			  3			0.9		1	0.13645
physician		patient		0		0		k		k			  4			  3			0.9		2	0.21308
physician		patient		0		0		k		k			  4			  3			0.9		3	0.26542
physician		patient		0		0		k		k			  4			  3			0.9		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.9		5	0.33084
physician		patient		0		0		k		k			  4			  3			0.8		1	0.13645
physician		patient		0		0		k		k			  4			  3			0.8		2	0.21308
physician		patient		0		0		k		k			  4			  3			0.8		3	0.26542
physician		patient		0		0		k		k			  4			  3			0.8		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.8		5	0.33084
physician		patient		0		0		k		k			  4			  3			0.7		1	0.13645
physician		patient		0		0		k		k			  4			  3			0.7		2	0.21308
physician		patient		0		0		k		k			  4			  3			0.7		3	0.26542
physician		patient		0		0		k		k			  4			  3			0.7		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.7		5	0.33084
physician		patient		0		0		k		k			  4			  3			0.6		1	0.13645
physician		patient		0		0		k		k			  4			  3			0.6		2	0.21308
physician		patient		0		0		k		k			  4			  3			0.6		3	0.26542
physician		patient		0		0		k		k			  4			  3			0.6		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.6		5	0.33084
physician		patient		0		0		k		k			  4			  3			0.5		1	0.13645
physician		patient		0		0		k		k			  4			  3			0.5		2	0.21495
physician		patient		0		0		k		k			  4			  3			0.5		3	0.26729
physician		patient		0		0		k		k			  4			  3			0.5		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.5		5	0.33084
physician		patient		0		0		k		k			  4			  3			0.4		1	0.13645
physician		patient		0		0		k		k			  4			  3			0.4		2	0.21682
physician		patient		0		0		k		k			  4			  3			0.4		3	0.26729
physician		patient		0		0		k		k			  4			  3			0.4		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.4		5	0.33084
physician		patient		0		0		k		k			  4			  3			0.3		1	0.13458
physician		patient		0		0		k		k			  4			  3			0.3		2	0.21869
physician		patient		0		0		k		k			  4			  3			0.3		3	0.26729
physician		patient		0		0		k		k			  4			  3			0.3		4	0.29720
physician		patient		0		0		k		k			  4			  3			0.3		5	0.33271
physician		patient		0		0		k		k			  4			  3			0.2		1	0.13458
physician		patient		0		0		k		k			  4			  3			0.2		2	0.21682
physician		patient		0		0		k		k			  4			  3			0.2		3	0.26916
physician		patient		0		0		k		k			  4			  3			0.2		4	0.30467
physician		patient		0		0		k		k			  4			  3			0.2		5	0.33458
physician		patient		0		0		k		k			  4			  3			0.1		1	0.13458
physician		patient		0		0		k		k			  4			  3			0.1		2	0.22243
physician		patient		0		0		k		k			  4			  3			0.1		3	0.28411
physician		patient		0		0		k		k			  4			  3			0.1		4	0.31215
physician		patient		0		0		k		k			  4			  3			0.1		5	0.33832
physician		patient		0		0		k		k			  4			  3			0.0		1	0.20187
physician		patient		0		0		k		k			  4			  3			0.0		2	0.29720
physician		patient		0		0		k		k			  4			  3			0.0		3	0.33832
physician		patient		0		0		k		k			  4			  3			0.0		4	0.37757
physician		patient		0		0		k		k			  4			  3			0.0		5	0.39252
physician		patient		0		0		k		k			  4			  4			1.0		1	0.11402
physician		patient		0		0		k		k			  4			  4			1.0		2	0.16449
physician		patient		0		0		k		k			  4			  4			1.0		3	0.20748
physician		patient		0		0		k		k			  4			  4			1.0		4	0.23178
physician		patient		0		0		k		k			  4			  4			1.0		5	0.24486
physician		patient		0		0		k		k			  4			  4			0.9		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.9		2	0.21869
physician		patient		0		0		k		k			  4			  4			0.9		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.9		4	0.30841
physician		patient		0		0		k		k			  4			  4			0.9		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.8		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.8		2	0.21869
physician		patient		0		0		k		k			  4			  4			0.8		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.8		4	0.30841
physician		patient		0		0		k		k			  4			  4			0.8		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.7		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.7		2	0.21869
physician		patient		0		0		k		k			  4			  4			0.7		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.7		4	0.30841
physician		patient		0		0		k		k			  4			  4			0.7		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.6		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.6		2	0.21869
physician		patient		0		0		k		k			  4			  4			0.6		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.6		4	0.30841
physician		patient		0		0		k		k			  4			  4			0.6		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.5		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.5		2	0.21869
physician		patient		0		0		k		k			  4			  4			0.5		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.5		4	0.30841
physician		patient		0		0		k		k			  4			  4			0.5		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.4		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.4		2	0.22243
physician		patient		0		0		k		k			  4			  4			0.4		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.4		4	0.31028
physician		patient		0		0		k		k			  4			  4			0.4		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.3		1	0.14206
physician		patient		0		0		k		k			  4			  4			0.3		2	0.22243
physician		patient		0		0		k		k			  4			  4			0.3		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.3		4	0.31028
physician		patient		0		0		k		k			  4			  4			0.3		5	0.32897
physician		patient		0		0		k		k			  4			  4			0.2		1	0.14393
physician		patient		0		0		k		k			  4			  4			0.2		2	0.22056
physician		patient		0		0		k		k			  4			  4			0.2		3	0.26916
physician		patient		0		0		k		k			  4			  4			0.2		4	0.31215
physician		patient		0		0		k		k			  4			  4			0.2		5	0.33084
physician		patient		0		0		k		k			  4			  4			0.1		1	0.14393
physician		patient		0		0		k		k			  4			  4			0.1		2	0.22430
physician		patient		0		0		k		k			  4			  4			0.1		3	0.28411
physician		patient		0		0		k		k			  4			  4			0.1		4	0.31776
physician		patient		0		0		k		k			  4			  4			0.1		5	0.33832
physician		patient		0		0		k		k			  4			  4			0.0		1	0.20187
physician		patient		0		0		k		k			  4			  4			0.0		2	0.29720
physician		patient		0		0		k		k			  4			  4			0.0		3	0.33832
physician		patient		0		0		k		k			  4			  4			0.0		4	0.37757
physician		patient		0		0		k		k			  4			  4			0.0		5	0.39252
physician		patient		0		0		k		k			  4			  5			1.0		1	0.10841
physician		patient		0		0		k		k			  4			  5			1.0		2	0.16449
physician		patient		0		0		k		k			  4			  5			1.0		3	0.20935
physician		patient		0		0		k		k			  4			  5			1.0		4	0.23178
physician		patient		0		0		k		k			  4			  5			1.0		5	0.24860
physician		patient		0		0		k		k			  4			  5			0.9		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.9		2	0.21308
physician		patient		0		0		k		k			  4			  5			0.9		3	0.26916
physician		patient		0		0		k		k			  4			  5			0.9		4	0.30467
physician		patient		0		0		k		k			  4			  5			0.9		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.8		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.8		2	0.21308
physician		patient		0		0		k		k			  4			  5			0.8		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.8		4	0.30467
physician		patient		0		0		k		k			  4			  5			0.8		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.7		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.7		2	0.21308
physician		patient		0		0		k		k			  4			  5			0.7		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.7		4	0.30467
physician		patient		0		0		k		k			  4			  5			0.7		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.6		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.6		2	0.21308
physician		patient		0		0		k		k			  4			  5			0.6		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.6		4	0.30467
physician		patient		0		0		k		k			  4			  5			0.6		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.5		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.5		2	0.21308
physician		patient		0		0		k		k			  4			  5			0.5		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.5		4	0.30467
physician		patient		0		0		k		k			  4			  5			0.5		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.4		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.4		2	0.21682
physician		patient		0		0		k		k			  4			  5			0.4		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.4		4	0.30654
physician		patient		0		0		k		k			  4			  5			0.4		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.3		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.3		2	0.21682
physician		patient		0		0		k		k			  4			  5			0.3		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.3		4	0.30654
physician		patient		0		0		k		k			  4			  5			0.3		5	0.32710
physician		patient		0		0		k		k			  4			  5			0.2		1	0.13458
physician		patient		0		0		k		k			  4			  5			0.2		2	0.21682
physician		patient		0		0		k		k			  4			  5			0.2		3	0.27103
physician		patient		0		0		k		k			  4			  5			0.2		4	0.30654
physician		patient		0		0		k		k			  4			  5			0.2		5	0.33271
physician		patient		0		0		k		k			  4			  5			0.1		1	0.13645
physician		patient		0		0		k		k			  4			  5			0.1		2	0.22243
physician		patient		0		0		k		k			  4			  5			0.1		3	0.28037
physician		patient		0		0		k		k			  4			  5			0.1		4	0.31402
physician		patient		0		0		k		k			  4			  5			0.1		5	0.34019
physician		patient		0		0		k		k			  4			  5			0.0		1	0.20187
physician		patient		0		0		k		k			  4			  5			0.0		2	0.29720
physician		patient		0		0		k		k			  4			  5			0.0		3	0.33832
physician		patient		0		0		k		k			  4			  5			0.0		4	0.37757
physician		patient		0		0		k		k			  4			  5			0.0		5	0.39252
physician		patient		0		0		k		k			  4			 10			1.0		1	0.10654
physician		patient		0		0		k		k			  4			 10			1.0		2	0.19813
physician		patient		0		0		k		k			  4			 10			1.0		3	0.22991
physician		patient		0		0		k		k			  4			 10			1.0		4	0.25607
physician		patient		0		0		k		k			  4			 10			1.0		5	0.28037
physician		patient		0		0		k		k			  4			 10			0.9		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.9		2	0.23364
physician		patient		0		0		k		k			  4			 10			0.9		3	0.26916
physician		patient		0		0		k		k			  4			 10			0.9		4	0.31215
physician		patient		0		0		k		k			  4			 10			0.9		5	0.33832
physician		patient		0		0		k		k			  4			 10			0.8		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.8		2	0.23364
physician		patient		0		0		k		k			  4			 10			0.8		3	0.26916
physician		patient		0		0		k		k			  4			 10			0.8		4	0.31215
physician		patient		0		0		k		k			  4			 10			0.8		5	0.33832
physician		patient		0		0		k		k			  4			 10			0.7		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.7		2	0.23364
physician		patient		0		0		k		k			  4			 10			0.7		3	0.26916
physician		patient		0		0		k		k			  4			 10			0.7		4	0.31215
physician		patient		0		0		k		k			  4			 10			0.7		5	0.33832
physician		patient		0		0		k		k			  4			 10			0.6		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.6		2	0.23364
physician		patient		0		0		k		k			  4			 10			0.6		3	0.27103
physician		patient		0		0		k		k			  4			 10			0.6		4	0.31215
physician		patient		0		0		k		k			  4			 10			0.6		5	0.33832
physician		patient		0		0		k		k			  4			 10			0.5		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.5		2	0.23364
physician		patient		0		0		k		k			  4			 10			0.5		3	0.27103
physician		patient		0		0		k		k			  4			 10			0.5		4	0.31215
physician		patient		0		0		k		k			  4			 10			0.5		5	0.33832
physician		patient		0		0		k		k			  4			 10			0.4		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.4		2	0.23551
physician		patient		0		0		k		k			  4			 10			0.4		3	0.27103
physician		patient		0		0		k		k			  4			 10			0.4		4	0.31402
physician		patient		0		0		k		k			  4			 10			0.4		5	0.33832
physician		patient		0		0		k		k			  4			 10			0.3		1	0.12150
physician		patient		0		0		k		k			  4			 10			0.3		2	0.23738
physician		patient		0		0		k		k			  4			 10			0.3		3	0.27103
physician		patient		0		0		k		k			  4			 10			0.3		4	0.31402
physician		patient		0		0		k		k			  4			 10			0.3		5	0.34019
physician		patient		0		0		k		k			  4			 10			0.2		1	0.13271
physician		patient		0		0		k		k			  4			 10			0.2		2	0.23925
physician		patient		0		0		k		k			  4			 10			0.2		3	0.27103
physician		patient		0		0		k		k			  4			 10			0.2		4	0.31402
physician		patient		0		0		k		k			  4			 10			0.2		5	0.34206
physician		patient		0		0		k		k			  4			 10			0.1		1	0.13458
physician		patient		0		0		k		k			  4			 10			0.1		2	0.24486
physician		patient		0		0		k		k			  4			 10			0.1		3	0.28224
physician		patient		0		0		k		k			  4			 10			0.1		4	0.32150
physician		patient		0		0		k		k			  4			 10			0.1		5	0.34579
physician		patient		0		0		k		k			  4			 10			0.0		1	0.20187
physician		patient		0		0		k		k			  4			 10			0.0		2	0.29720
physician		patient		0		0		k		k			  4			 10			0.0		3	0.33832
physician		patient		0		0		k		k			  4			 10			0.0		4	0.37757
physician		patient		0		0		k		k			  4			 10			0.0		5	0.39252
physician		patient		0		0		k		k			  4			 20			1.0		1	0.12897
physician		patient		0		0		k		k			  4			 20			1.0		2	0.20000
physician		patient		0		0		k		k			  4			 20			1.0		3	0.23925
physician		patient		0		0		k		k			  4			 20			1.0		4	0.25794
physician		patient		0		0		k		k			  4			 20			1.0		5	0.28037
physician		patient		0		0		k		k			  4			 20			0.9		1	0.14019
physician		patient		0		0		k		k			  4			 20			0.9		2	0.22804
physician		patient		0		0		k		k			  4			 20			0.9		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.9		4	0.30467
physician		patient		0		0		k		k			  4			 20			0.9		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.8		1	0.13832
physician		patient		0		0		k		k			  4			 20			0.8		2	0.22804
physician		patient		0		0		k		k			  4			 20			0.8		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.8		4	0.30467
physician		patient		0		0		k		k			  4			 20			0.8		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.7		1	0.13832
physician		patient		0		0		k		k			  4			 20			0.7		2	0.22804
physician		patient		0		0		k		k			  4			 20			0.7		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.7		4	0.30467
physician		patient		0		0		k		k			  4			 20			0.7		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.6		1	0.13832
physician		patient		0		0		k		k			  4			 20			0.6		2	0.22804
physician		patient		0		0		k		k			  4			 20			0.6		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.6		4	0.30467
physician		patient		0		0		k		k			  4			 20			0.6		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.5		1	0.13832
physician		patient		0		0		k		k			  4			 20			0.5		2	0.22804
physician		patient		0		0		k		k			  4			 20			0.5		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.5		4	0.30467
physician		patient		0		0		k		k			  4			 20			0.5		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.4		1	0.13832
physician		patient		0		0		k		k			  4			 20			0.4		2	0.22991
physician		patient		0		0		k		k			  4			 20			0.4		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.4		4	0.30654
physician		patient		0		0		k		k			  4			 20			0.4		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.3		1	0.13832
physician		patient		0		0		k		k			  4			 20			0.3		2	0.22991
physician		patient		0		0		k		k			  4			 20			0.3		3	0.27103
physician		patient		0		0		k		k			  4			 20			0.3		4	0.30654
physician		patient		0		0		k		k			  4			 20			0.3		5	0.33645
physician		patient		0		0		k		k			  4			 20			0.2		1	0.14019
physician		patient		0		0		k		k			  4			 20			0.2		2	0.22991
physician		patient		0		0		k		k			  4			 20			0.2		3	0.27477
physician		patient		0		0		k		k			  4			 20			0.2		4	0.30654
physician		patient		0		0		k		k			  4			 20			0.2		5	0.34206
physician		patient		0		0		k		k			  4			 20			0.1		1	0.14019
physician		patient		0		0		k		k			  4			 20			0.1		2	0.23364
physician		patient		0		0		k		k			  4			 20			0.1		3	0.28598
physician		patient		0		0		k		k			  4			 20			0.1		4	0.32523
physician		patient		0		0		k		k			  4			 20			0.1		5	0.35140
physician		patient		0		0		k		k			  4			 20			0.0		1	0.20187
physician		patient		0		0		k		k			  4			 20			0.0		2	0.29720
physician		patient		0		0		k		k			  4			 20			0.0		3	0.33832
physician		patient		0		0		k		k			  4			 20			0.0		4	0.37757
physician		patient		0		0		k		k			  4			 20			0.0		5	0.39252
physician		patient		0		0		k		k			  4			 50			1.0		1	0.14579
physician		patient		0		0		k		k			  4			 50			1.0		2	0.22243
physician		patient		0		0		k		k			  4			 50			1.0		3	0.25607
physician		patient		0		0		k		k			  4			 50			1.0		4	0.28785
physician		patient		0		0		k		k			  4			 50			1.0		5	0.30467
physician		patient		0		0		k		k			  4			 50			0.9		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.9		2	0.24860
physician		patient		0		0		k		k			  4			 50			0.9		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.9		4	0.33645
physician		patient		0		0		k		k			  4			 50			0.9		5	0.36075
physician		patient		0		0		k		k			  4			 50			0.8		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.8		2	0.24860
physician		patient		0		0		k		k			  4			 50			0.8		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.8		4	0.33645
physician		patient		0		0		k		k			  4			 50			0.8		5	0.36075
physician		patient		0		0		k		k			  4			 50			0.7		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.7		2	0.24860
physician		patient		0		0		k		k			  4			 50			0.7		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.7		4	0.33645
physician		patient		0		0		k		k			  4			 50			0.7		5	0.36075
physician		patient		0		0		k		k			  4			 50			0.6		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.6		2	0.24860
physician		patient		0		0		k		k			  4			 50			0.6		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.6		4	0.33645
physician		patient		0		0		k		k			  4			 50			0.6		5	0.36075
physician		patient		0		0		k		k			  4			 50			0.5		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.5		2	0.24860
physician		patient		0		0		k		k			  4			 50			0.5		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.5		4	0.33832
physician		patient		0		0		k		k			  4			 50			0.5		5	0.36262
physician		patient		0		0		k		k			  4			 50			0.4		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.4		2	0.25047
physician		patient		0		0		k		k			  4			 50			0.4		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.4		4	0.34019
physician		patient		0		0		k		k			  4			 50			0.4		5	0.36262
physician		patient		0		0		k		k			  4			 50			0.3		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.3		2	0.25047
physician		patient		0		0		k		k			  4			 50			0.3		3	0.29159
physician		patient		0		0		k		k			  4			 50			0.3		4	0.34019
physician		patient		0		0		k		k			  4			 50			0.3		5	0.36262
physician		patient		0		0		k		k			  4			 50			0.2		1	0.15701
physician		patient		0		0		k		k			  4			 50			0.2		2	0.25607
physician		patient		0		0		k		k			  4			 50			0.2		3	0.29346
physician		patient		0		0		k		k			  4			 50			0.2		4	0.34206
physician		patient		0		0		k		k			  4			 50			0.2		5	0.36449
physician		patient		0		0		k		k			  4			 50			0.1		1	0.15514
physician		patient		0		0		k		k			  4			 50			0.1		2	0.25981
physician		patient		0		0		k		k			  4			 50			0.1		3	0.29720
physician		patient		0		0		k		k			  4			 50			0.1		4	0.34206
physician		patient		0		0		k		k			  4			 50			0.1		5	0.36822
physician		patient		0		0		k		k			  4			 50			0.0		1	0.20187
physician		patient		0		0		k		k			  4			 50			0.0		2	0.29720
physician		patient		0		0		k		k			  4			 50			0.0		3	0.33832
physician		patient		0		0		k		k			  4			 50			0.0		4	0.37757
physician		patient		0		0		k		k			  4			 50			0.0		5	0.39252
physician		patient		0		0		k		k			  4			100			1.0		1	0.14579
physician		patient		0		0		k		k			  4			100			1.0		2	0.23551
physician		patient		0		0		k		k			  4			100			1.0		3	0.26168
physician		patient		0		0		k		k			  4			100			1.0		4	0.28972
physician		patient		0		0		k		k			  4			100			1.0		5	0.30467
physician		patient		0		0		k		k			  4			100			0.9		1	0.15514
physician		patient		0		0		k		k			  4			100			0.9		2	0.26355
physician		patient		0		0		k		k			  4			100			0.9		3	0.29346
physician		patient		0		0		k		k			  4			100			0.9		4	0.33832
physician		patient		0		0		k		k			  4			100			0.9		5	0.36822
physician		patient		0		0		k		k			  4			100			0.8		1	0.15701
physician		patient		0		0		k		k			  4			100			0.8		2	0.26355
physician		patient		0		0		k		k			  4			100			0.8		3	0.29346
physician		patient		0		0		k		k			  4			100			0.8		4	0.33832
physician		patient		0		0		k		k			  4			100			0.8		5	0.36822
physician		patient		0		0		k		k			  4			100			0.7		1	0.15701
physician		patient		0		0		k		k			  4			100			0.7		2	0.26355
physician		patient		0		0		k		k			  4			100			0.7		3	0.29346
physician		patient		0		0		k		k			  4			100			0.7		4	0.33832
physician		patient		0		0		k		k			  4			100			0.7		5	0.37009
physician		patient		0		0		k		k			  4			100			0.6		1	0.15701
physician		patient		0		0		k		k			  4			100			0.6		2	0.26355
physician		patient		0		0		k		k			  4			100			0.6		3	0.29346
physician		patient		0		0		k		k			  4			100			0.6		4	0.33832
physician		patient		0		0		k		k			  4			100			0.6		5	0.37009
physician		patient		0		0		k		k			  4			100			0.5		1	0.15701
physician		patient		0		0		k		k			  4			100			0.5		2	0.26355
physician		patient		0		0		k		k			  4			100			0.5		3	0.29346
physician		patient		0		0		k		k			  4			100			0.5		4	0.34019
physician		patient		0		0		k		k			  4			100			0.5		5	0.37009
physician		patient		0		0		k		k			  4			100			0.4		1	0.15701
physician		patient		0		0		k		k			  4			100			0.4		2	0.26542
physician		patient		0		0		k		k			  4			100			0.4		3	0.29346
physician		patient		0		0		k		k			  4			100			0.4		4	0.34393
physician		patient		0		0		k		k			  4			100			0.4		5	0.37009
physician		patient		0		0		k		k			  4			100			0.3		1	0.15701
physician		patient		0		0		k		k			  4			100			0.3		2	0.26542
physician		patient		0		0		k		k			  4			100			0.3		3	0.29533
physician		patient		0		0		k		k			  4			100			0.3		4	0.34766
physician		patient		0		0		k		k			  4			100			0.3		5	0.37009
physician		patient		0		0		k		k			  4			100			0.2		1	0.16075
physician		patient		0		0		k		k			  4			100			0.2		2	0.26355
physician		patient		0		0		k		k			  4			100			0.2		3	0.29907
physician		patient		0		0		k		k			  4			100			0.2		4	0.34953
physician		patient		0		0		k		k			  4			100			0.2		5	0.37196
physician		patient		0		0		k		k			  4			100			0.1		1	0.16075
physician		patient		0		0		k		k			  4			100			0.1		2	0.26729
physician		patient		0		0		k		k			  4			100			0.1		3	0.30280
physician		patient		0		0		k		k			  4			100			0.1		4	0.35327
physician		patient		0		0		k		k			  4			100			0.1		5	0.37944
physician		patient		0		0		k		k			  4			100			0.0		1	0.20187
physician		patient		0		0		k		k			  4			100			0.0		2	0.29720
physician		patient		0		0		k		k			  4			100			0.0		3	0.33832
physician		patient		0		0		k		k			  4			100			0.0		4	0.37757
physician		patient		0		0		k		k			  4			100			0.0		5	0.39252
physician		patient		0		0		k		k			  5			  1			1.0		1	0.08785
physician		patient		0		0		k		k			  5			  1			1.0		2	0.11963
physician		patient		0		0		k		k			  5			  1			1.0		3	0.14393
physician		patient		0		0		k		k			  5			  1			1.0		4	0.15327
physician		patient		0		0		k		k			  5			  1			1.0		5	0.16262
physician		patient		0		0		k		k			  5			  1			0.9		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.9		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.9		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.9		4	0.31215
physician		patient		0		0		k		k			  5			  1			0.9		5	0.35140
physician		patient		0		0		k		k			  5			  1			0.8		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.8		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.8		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.8		4	0.31215
physician		patient		0		0		k		k			  5			  1			0.8		5	0.35140
physician		patient		0		0		k		k			  5			  1			0.7		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.7		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.7		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.7		4	0.31215
physician		patient		0		0		k		k			  5			  1			0.7		5	0.35140
physician		patient		0		0		k		k			  5			  1			0.6		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.6		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.6		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.6		4	0.31215
physician		patient		0		0		k		k			  5			  1			0.6		5	0.35140
physician		patient		0		0		k		k			  5			  1			0.5		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.5		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.5		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.5		4	0.31215
physician		patient		0		0		k		k			  5			  1			0.5		5	0.35327
physician		patient		0		0		k		k			  5			  1			0.4		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.4		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.4		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.4		4	0.31402
physician		patient		0		0		k		k			  5			  1			0.4		5	0.35514
physician		patient		0		0		k		k			  5			  1			0.3		1	0.14206
physician		patient		0		0		k		k			  5			  1			0.3		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.3		3	0.27290
physician		patient		0		0		k		k			  5			  1			0.3		4	0.31402
physician		patient		0		0		k		k			  5			  1			0.3		5	0.35888
physician		patient		0		0		k		k			  5			  1			0.2		1	0.14393
physician		patient		0		0		k		k			  5			  1			0.2		2	0.22056
physician		patient		0		0		k		k			  5			  1			0.2		3	0.27477
physician		patient		0		0		k		k			  5			  1			0.2		4	0.31963
physician		patient		0		0		k		k			  5			  1			0.2		5	0.35888
physician		patient		0		0		k		k			  5			  1			0.1		1	0.14766
physician		patient		0		0		k		k			  5			  1			0.1		2	0.23178
physician		patient		0		0		k		k			  5			  1			0.1		3	0.28224
physician		patient		0		0		k		k			  5			  1			0.1		4	0.32150
physician		patient		0		0		k		k			  5			  1			0.1		5	0.36449
physician		patient		0		0		k		k			  5			  1			0.0		1	0.20187
physician		patient		0		0		k		k			  5			  1			0.0		2	0.29720
physician		patient		0		0		k		k			  5			  1			0.0		3	0.33832
physician		patient		0		0		k		k			  5			  1			0.0		4	0.37757
physician		patient		0		0		k		k			  5			  1			0.0		5	0.39252
physician		patient		0		0		k		k			  5			  2			1.0		1	0.09159
physician		patient		0		0		k		k			  5			  2			1.0		2	0.14206
physician		patient		0		0		k		k			  5			  2			1.0		3	0.18318
physician		patient		0		0		k		k			  5			  2			1.0		4	0.20187
physician		patient		0		0		k		k			  5			  2			1.0		5	0.21121
physician		patient		0		0		k		k			  5			  2			0.9		1	0.13458
physician		patient		0		0		k		k			  5			  2			0.9		2	0.21308
physician		patient		0		0		k		k			  5			  2			0.9		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.9		4	0.31028
physician		patient		0		0		k		k			  5			  2			0.9		5	0.33832
physician		patient		0		0		k		k			  5			  2			0.8		1	0.13458
physician		patient		0		0		k		k			  5			  2			0.8		2	0.21308
physician		patient		0		0		k		k			  5			  2			0.8		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.8		4	0.31028
physician		patient		0		0		k		k			  5			  2			0.8		5	0.33832
physician		patient		0		0		k		k			  5			  2			0.7		1	0.13458
physician		patient		0		0		k		k			  5			  2			0.7		2	0.21308
physician		patient		0		0		k		k			  5			  2			0.7		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.7		4	0.31028
physician		patient		0		0		k		k			  5			  2			0.7		5	0.33832
physician		patient		0		0		k		k			  5			  2			0.6		1	0.13458
physician		patient		0		0		k		k			  5			  2			0.6		2	0.21308
physician		patient		0		0		k		k			  5			  2			0.6		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.6		4	0.31028
physician		patient		0		0		k		k			  5			  2			0.6		5	0.33832
physician		patient		0		0		k		k			  5			  2			0.5		1	0.13458
physician		patient		0		0		k		k			  5			  2			0.5		2	0.21308
physician		patient		0		0		k		k			  5			  2			0.5		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.5		4	0.31028
physician		patient		0		0		k		k			  5			  2			0.5		5	0.34206
physician		patient		0		0		k		k			  5			  2			0.4		1	0.13458
physician		patient		0		0		k		k			  5			  2			0.4		2	0.21308
physician		patient		0		0		k		k			  5			  2			0.4		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.4		4	0.31215
physician		patient		0		0		k		k			  5			  2			0.4		5	0.34206
physician		patient		0		0		k		k			  5			  2			0.3		1	0.13645
physician		patient		0		0		k		k			  5			  2			0.3		2	0.21495
physician		patient		0		0		k		k			  5			  2			0.3		3	0.26729
physician		patient		0		0		k		k			  5			  2			0.3		4	0.31402
physician		patient		0		0		k		k			  5			  2			0.3		5	0.34206
physician		patient		0		0		k		k			  5			  2			0.2		1	0.13645
physician		patient		0		0		k		k			  5			  2			0.2		2	0.21495
physician		patient		0		0		k		k			  5			  2			0.2		3	0.26916
physician		patient		0		0		k		k			  5			  2			0.2		4	0.31776
physician		patient		0		0		k		k			  5			  2			0.2		5	0.34206
physician		patient		0		0		k		k			  5			  2			0.1		1	0.13271
physician		patient		0		0		k		k			  5			  2			0.1		2	0.21869
physician		patient		0		0		k		k			  5			  2			0.1		3	0.28037
physician		patient		0		0		k		k			  5			  2			0.1		4	0.31963
physician		patient		0		0		k		k			  5			  2			0.1		5	0.34766
physician		patient		0		0		k		k			  5			  2			0.0		1	0.20187
physician		patient		0		0		k		k			  5			  2			0.0		2	0.29720
physician		patient		0		0		k		k			  5			  2			0.0		3	0.33832
physician		patient		0		0		k		k			  5			  2			0.0		4	0.37757
physician		patient		0		0		k		k			  5			  2			0.0		5	0.39252
physician		patient		0		0		k		k			  5			  3			1.0		1	0.10280
physician		patient		0		0		k		k			  5			  3			1.0		2	0.15514
physician		patient		0		0		k		k			  5			  3			1.0		3	0.20000
physician		patient		0		0		k		k			  5			  3			1.0		4	0.21495
physician		patient		0		0		k		k			  5			  3			1.0		5	0.23178
physician		patient		0		0		k		k			  5			  3			0.9		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.9		2	0.21308
physician		patient		0		0		k		k			  5			  3			0.9		3	0.26355
physician		patient		0		0		k		k			  5			  3			0.9		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.9		5	0.32897
physician		patient		0		0		k		k			  5			  3			0.8		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.8		2	0.21308
physician		patient		0		0		k		k			  5			  3			0.8		3	0.26355
physician		patient		0		0		k		k			  5			  3			0.8		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.8		5	0.32897
physician		patient		0		0		k		k			  5			  3			0.7		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.7		2	0.21308
physician		patient		0		0		k		k			  5			  3			0.7		3	0.26355
physician		patient		0		0		k		k			  5			  3			0.7		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.7		5	0.32897
physician		patient		0		0		k		k			  5			  3			0.6		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.6		2	0.21308
physician		patient		0		0		k		k			  5			  3			0.6		3	0.26355
physician		patient		0		0		k		k			  5			  3			0.6		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.6		5	0.33084
physician		patient		0		0		k		k			  5			  3			0.5		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.5		2	0.21495
physician		patient		0		0		k		k			  5			  3			0.5		3	0.26542
physician		patient		0		0		k		k			  5			  3			0.5		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.5		5	0.33084
physician		patient		0		0		k		k			  5			  3			0.4		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.4		2	0.21682
physician		patient		0		0		k		k			  5			  3			0.4		3	0.26542
physician		patient		0		0		k		k			  5			  3			0.4		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.4		5	0.33084
physician		patient		0		0		k		k			  5			  3			0.3		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.3		2	0.21869
physician		patient		0		0		k		k			  5			  3			0.3		3	0.26542
physician		patient		0		0		k		k			  5			  3			0.3		4	0.29720
physician		patient		0		0		k		k			  5			  3			0.3		5	0.33271
physician		patient		0		0		k		k			  5			  3			0.2		1	0.13458
physician		patient		0		0		k		k			  5			  3			0.2		2	0.21682
physician		patient		0		0		k		k			  5			  3			0.2		3	0.26729
physician		patient		0		0		k		k			  5			  3			0.2		4	0.30467
physician		patient		0		0		k		k			  5			  3			0.2		5	0.33271
physician		patient		0		0		k		k			  5			  3			0.1		1	0.13271
physician		patient		0		0		k		k			  5			  3			0.1		2	0.22056
physician		patient		0		0		k		k			  5			  3			0.1		3	0.28037
physician		patient		0		0		k		k			  5			  3			0.1		4	0.31215
physician		patient		0		0		k		k			  5			  3			0.1		5	0.33832
physician		patient		0		0		k		k			  5			  3			0.0		1	0.20187
physician		patient		0		0		k		k			  5			  3			0.0		2	0.29720
physician		patient		0		0		k		k			  5			  3			0.0		3	0.33832
physician		patient		0		0		k		k			  5			  3			0.0		4	0.37757
physician		patient		0		0		k		k			  5			  3			0.0		5	0.39252
physician		patient		0		0		k		k			  5			  4			1.0		1	0.11402
physician		patient		0		0		k		k			  5			  4			1.0		2	0.16449
physician		patient		0		0		k		k			  5			  4			1.0		3	0.20187
physician		patient		0		0		k		k			  5			  4			1.0		4	0.22430
physician		patient		0		0		k		k			  5			  4			1.0		5	0.23738
physician		patient		0		0		k		k			  5			  4			0.9		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.9		2	0.21869
physician		patient		0		0		k		k			  5			  4			0.9		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.9		4	0.29907
physician		patient		0		0		k		k			  5			  4			0.9		5	0.31963
physician		patient		0		0		k		k			  5			  4			0.8		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.8		2	0.21869
physician		patient		0		0		k		k			  5			  4			0.8		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.8		4	0.29907
physician		patient		0		0		k		k			  5			  4			0.8		5	0.31963
physician		patient		0		0		k		k			  5			  4			0.7		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.7		2	0.21869
physician		patient		0		0		k		k			  5			  4			0.7		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.7		4	0.29907
physician		patient		0		0		k		k			  5			  4			0.7		5	0.31963
physician		patient		0		0		k		k			  5			  4			0.6		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.6		2	0.21869
physician		patient		0		0		k		k			  5			  4			0.6		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.6		4	0.29907
physician		patient		0		0		k		k			  5			  4			0.6		5	0.32150
physician		patient		0		0		k		k			  5			  4			0.5		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.5		2	0.21869
physician		patient		0		0		k		k			  5			  4			0.5		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.5		4	0.29907
physician		patient		0		0		k		k			  5			  4			0.5		5	0.32150
physician		patient		0		0		k		k			  5			  4			0.4		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.4		2	0.22056
physician		patient		0		0		k		k			  5			  4			0.4		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.4		4	0.30093
physician		patient		0		0		k		k			  5			  4			0.4		5	0.32150
physician		patient		0		0		k		k			  5			  4			0.3		1	0.14206
physician		patient		0		0		k		k			  5			  4			0.3		2	0.22056
physician		patient		0		0		k		k			  5			  4			0.3		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.3		4	0.30093
physician		patient		0		0		k		k			  5			  4			0.3		5	0.32150
physician		patient		0		0		k		k			  5			  4			0.2		1	0.14393
physician		patient		0		0		k		k			  5			  4			0.2		2	0.21869
physician		patient		0		0		k		k			  5			  4			0.2		3	0.26168
physician		patient		0		0		k		k			  5			  4			0.2		4	0.30467
physician		patient		0		0		k		k			  5			  4			0.2		5	0.32150
physician		patient		0		0		k		k			  5			  4			0.1		1	0.14019
physician		patient		0		0		k		k			  5			  4			0.1		2	0.22243
physician		patient		0		0		k		k			  5			  4			0.1		3	0.27477
physician		patient		0		0		k		k			  5			  4			0.1		4	0.31028
physician		patient		0		0		k		k			  5			  4			0.1		5	0.32897
physician		patient		0		0		k		k			  5			  4			0.0		1	0.20187
physician		patient		0		0		k		k			  5			  4			0.0		2	0.29720
physician		patient		0		0		k		k			  5			  4			0.0		3	0.33832
physician		patient		0		0		k		k			  5			  4			0.0		4	0.37757
physician		patient		0		0		k		k			  5			  4			0.0		5	0.39252
physician		patient		0		0		k		k			  5			  5			1.0		1	0.11028
physician		patient		0		0		k		k			  5			  5			1.0		2	0.16449
physician		patient		0		0		k		k			  5			  5			1.0		3	0.20748
physician		patient		0		0		k		k			  5			  5			1.0		4	0.22617
physician		patient		0		0		k		k			  5			  5			1.0		5	0.23738
physician		patient		0		0		k		k			  5			  5			0.9		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.9		2	0.21308
physician		patient		0		0		k		k			  5			  5			0.9		3	0.26542
physician		patient		0		0		k		k			  5			  5			0.9		4	0.29720
physician		patient		0		0		k		k			  5			  5			0.9		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.8		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.8		2	0.21308
physician		patient		0		0		k		k			  5			  5			0.8		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.8		4	0.29720
physician		patient		0		0		k		k			  5			  5			0.8		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.7		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.7		2	0.21308
physician		patient		0		0		k		k			  5			  5			0.7		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.7		4	0.29720
physician		patient		0		0		k		k			  5			  5			0.7		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.6		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.6		2	0.21308
physician		patient		0		0		k		k			  5			  5			0.6		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.6		4	0.29720
physician		patient		0		0		k		k			  5			  5			0.6		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.5		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.5		2	0.21308
physician		patient		0		0		k		k			  5			  5			0.5		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.5		4	0.29720
physician		patient		0		0		k		k			  5			  5			0.5		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.4		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.4		2	0.21682
physician		patient		0		0		k		k			  5			  5			0.4		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.4		4	0.29907
physician		patient		0		0		k		k			  5			  5			0.4		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.3		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.3		2	0.21682
physician		patient		0		0		k		k			  5			  5			0.3		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.3		4	0.29907
physician		patient		0		0		k		k			  5			  5			0.3		5	0.31402
physician		patient		0		0		k		k			  5			  5			0.2		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.2		2	0.21682
physician		patient		0		0		k		k			  5			  5			0.2		3	0.26729
physician		patient		0		0		k		k			  5			  5			0.2		4	0.29907
physician		patient		0		0		k		k			  5			  5			0.2		5	0.31963
physician		patient		0		0		k		k			  5			  5			0.1		1	0.13645
physician		patient		0		0		k		k			  5			  5			0.1		2	0.22056
physician		patient		0		0		k		k			  5			  5			0.1		3	0.27477
physician		patient		0		0		k		k			  5			  5			0.1		4	0.30467
physician		patient		0		0		k		k			  5			  5			0.1		5	0.32897
physician		patient		0		0		k		k			  5			  5			0.0		1	0.20187
physician		patient		0		0		k		k			  5			  5			0.0		2	0.29720
physician		patient		0		0		k		k			  5			  5			0.0		3	0.33832
physician		patient		0		0		k		k			  5			  5			0.0		4	0.37757
physician		patient		0		0		k		k			  5			  5			0.0		5	0.39252
physician		patient		0		0		k		k			  5			 10			1.0		1	0.10654
physician		patient		0		0		k		k			  5			 10			1.0		2	0.17944
physician		patient		0		0		k		k			  5			 10			1.0		3	0.22243
physician		patient		0		0		k		k			  5			 10			1.0		4	0.24860
physician		patient		0		0		k		k			  5			 10			1.0		5	0.26916
physician		patient		0		0		k		k			  5			 10			0.9		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.9		2	0.21308
physician		patient		0		0		k		k			  5			 10			0.9		3	0.26168
physician		patient		0		0		k		k			  5			 10			0.9		4	0.30280
physician		patient		0		0		k		k			  5			 10			0.9		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.8		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.8		2	0.21308
physician		patient		0		0		k		k			  5			 10			0.8		3	0.26168
physician		patient		0		0		k		k			  5			 10			0.8		4	0.30280
physician		patient		0		0		k		k			  5			 10			0.8		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.7		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.7		2	0.21495
physician		patient		0		0		k		k			  5			 10			0.7		3	0.26168
physician		patient		0		0		k		k			  5			 10			0.7		4	0.30280
physician		patient		0		0		k		k			  5			 10			0.7		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.6		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.6		2	0.21495
physician		patient		0		0		k		k			  5			 10			0.6		3	0.26355
physician		patient		0		0		k		k			  5			 10			0.6		4	0.30280
physician		patient		0		0		k		k			  5			 10			0.6		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.5		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.5		2	0.21495
physician		patient		0		0		k		k			  5			 10			0.5		3	0.26355
physician		patient		0		0		k		k			  5			 10			0.5		4	0.30467
physician		patient		0		0		k		k			  5			 10			0.5		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.4		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.4		2	0.21495
physician		patient		0		0		k		k			  5			 10			0.4		3	0.26355
physician		patient		0		0		k		k			  5			 10			0.4		4	0.30654
physician		patient		0		0		k		k			  5			 10			0.4		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.3		1	0.12150
physician		patient		0		0		k		k			  5			 10			0.3		2	0.21682
physician		patient		0		0		k		k			  5			 10			0.3		3	0.26355
physician		patient		0		0		k		k			  5			 10			0.3		4	0.30654
physician		patient		0		0		k		k			  5			 10			0.3		5	0.32523
physician		patient		0		0		k		k			  5			 10			0.2		1	0.13271
physician		patient		0		0		k		k			  5			 10			0.2		2	0.21869
physician		patient		0		0		k		k			  5			 10			0.2		3	0.26168
physician		patient		0		0		k		k			  5			 10			0.2		4	0.30654
physician		patient		0		0		k		k			  5			 10			0.2		5	0.32710
physician		patient		0		0		k		k			  5			 10			0.1		1	0.13084
physician		patient		0		0		k		k			  5			 10			0.1		2	0.22430
physician		patient		0		0		k		k			  5			 10			0.1		3	0.26916
physician		patient		0		0		k		k			  5			 10			0.1		4	0.31215
physician		patient		0		0		k		k			  5			 10			0.1		5	0.33645
physician		patient		0		0		k		k			  5			 10			0.0		1	0.20187
physician		patient		0		0		k		k			  5			 10			0.0		2	0.29720
physician		patient		0		0		k		k			  5			 10			0.0		3	0.33832
physician		patient		0		0		k		k			  5			 10			0.0		4	0.37757
physician		patient		0		0		k		k			  5			 10			0.0		5	0.39252
physician		patient		0		0		k		k			  5			 20			1.0		1	0.12710
physician		patient		0		0		k		k			  5			 20			1.0		2	0.18879
physician		patient		0		0		k		k			  5			 20			1.0		3	0.22243
physician		patient		0		0		k		k			  5			 20			1.0		4	0.25421
physician		patient		0		0		k		k			  5			 20			1.0		5	0.27850
physician		patient		0		0		k		k			  5			 20			0.9		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.9		2	0.21682
physician		patient		0		0		k		k			  5			 20			0.9		3	0.25421
physician		patient		0		0		k		k			  5			 20			0.9		4	0.29907
physician		patient		0		0		k		k			  5			 20			0.9		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.8		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.8		2	0.21682
physician		patient		0		0		k		k			  5			 20			0.8		3	0.25421
physician		patient		0		0		k		k			  5			 20			0.8		4	0.29907
physician		patient		0		0		k		k			  5			 20			0.8		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.7		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.7		2	0.21682
physician		patient		0		0		k		k			  5			 20			0.7		3	0.25421
physician		patient		0		0		k		k			  5			 20			0.7		4	0.29907
physician		patient		0		0		k		k			  5			 20			0.7		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.6		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.6		2	0.21682
physician		patient		0		0		k		k			  5			 20			0.6		3	0.25607
physician		patient		0		0		k		k			  5			 20			0.6		4	0.29907
physician		patient		0		0		k		k			  5			 20			0.6		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.5		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.5		2	0.21495
physician		patient		0		0		k		k			  5			 20			0.5		3	0.25607
physician		patient		0		0		k		k			  5			 20			0.5		4	0.29907
physician		patient		0		0		k		k			  5			 20			0.5		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.4		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.4		2	0.21495
physician		patient		0		0		k		k			  5			 20			0.4		3	0.25607
physician		patient		0		0		k		k			  5			 20			0.4		4	0.30093
physician		patient		0		0		k		k			  5			 20			0.4		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.3		1	0.13832
physician		patient		0		0		k		k			  5			 20			0.3		2	0.21495
physician		patient		0		0		k		k			  5			 20			0.3		3	0.25794
physician		patient		0		0		k		k			  5			 20			0.3		4	0.30093
physician		patient		0		0		k		k			  5			 20			0.3		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.2		1	0.14019
physician		patient		0		0		k		k			  5			 20			0.2		2	0.21869
physician		patient		0		0		k		k			  5			 20			0.2		3	0.26168
physician		patient		0		0		k		k			  5			 20			0.2		4	0.30093
physician		patient		0		0		k		k			  5			 20			0.2		5	0.32897
physician		patient		0		0		k		k			  5			 20			0.1		1	0.14019
physician		patient		0		0		k		k			  5			 20			0.1		2	0.21869
physician		patient		0		0		k		k			  5			 20			0.1		3	0.27850
physician		patient		0		0		k		k			  5			 20			0.1		4	0.31776
physician		patient		0		0		k		k			  5			 20			0.1		5	0.34019
physician		patient		0		0		k		k			  5			 20			0.0		1	0.20187
physician		patient		0		0		k		k			  5			 20			0.0		2	0.29720
physician		patient		0		0		k		k			  5			 20			0.0		3	0.33832
physician		patient		0		0		k		k			  5			 20			0.0		4	0.37757
physician		patient		0		0		k		k			  5			 20			0.0		5	0.39252
physician		patient		0		0		k		k			  5			 50			1.0		1	0.13458
physician		patient		0		0		k		k			  5			 50			1.0		2	0.20935
physician		patient		0		0		k		k			  5			 50			1.0		3	0.25607
physician		patient		0		0		k		k			  5			 50			1.0		4	0.28037
physician		patient		0		0		k		k			  5			 50			1.0		5	0.30654
physician		patient		0		0		k		k			  5			 50			0.9		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.9		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.9		3	0.28972
physician		patient		0		0		k		k			  5			 50			0.9		4	0.32336
physician		patient		0		0		k		k			  5			 50			0.9		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.8		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.8		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.8		3	0.28972
physician		patient		0		0		k		k			  5			 50			0.8		4	0.32336
physician		patient		0		0		k		k			  5			 50			0.8		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.7		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.7		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.7		3	0.28972
physician		patient		0		0		k		k			  5			 50			0.7		4	0.32336
physician		patient		0		0		k		k			  5			 50			0.7		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.6		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.6		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.6		3	0.28972
physician		patient		0		0		k		k			  5			 50			0.6		4	0.32336
physician		patient		0		0		k		k			  5			 50			0.6		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.5		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.5		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.5		3	0.28972
physician		patient		0		0		k		k			  5			 50			0.5		4	0.32336
physician		patient		0		0		k		k			  5			 50			0.5		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.4		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.4		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.4		3	0.29159
physician		patient		0		0		k		k			  5			 50			0.4		4	0.32523
physician		patient		0		0		k		k			  5			 50			0.4		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.3		1	0.14579
physician		patient		0		0		k		k			  5			 50			0.3		2	0.23551
physician		patient		0		0		k		k			  5			 50			0.3		3	0.29159
physician		patient		0		0		k		k			  5			 50			0.3		4	0.32523
physician		patient		0		0		k		k			  5			 50			0.3		5	0.35140
physician		patient		0		0		k		k			  5			 50			0.2		1	0.14766
physician		patient		0		0		k		k			  5			 50			0.2		2	0.23738
physician		patient		0		0		k		k			  5			 50			0.2		3	0.29159
physician		patient		0		0		k		k			  5			 50			0.2		4	0.32710
physician		patient		0		0		k		k			  5			 50			0.2		5	0.35327
physician		patient		0		0		k		k			  5			 50			0.1		1	0.14766
physician		patient		0		0		k		k			  5			 50			0.1		2	0.24673
physician		patient		0		0		k		k			  5			 50			0.1		3	0.29720
physician		patient		0		0		k		k			  5			 50			0.1		4	0.33271
physician		patient		0		0		k		k			  5			 50			0.1		5	0.35514
physician		patient		0		0		k		k			  5			 50			0.0		1	0.20187
physician		patient		0		0		k		k			  5			 50			0.0		2	0.29720
physician		patient		0		0		k		k			  5			 50			0.0		3	0.33832
physician		patient		0		0		k		k			  5			 50			0.0		4	0.37757
physician		patient		0		0		k		k			  5			 50			0.0		5	0.39252
physician		patient		0		0		k		k			  5			100			1.0		1	0.14393
physician		patient		0		0		k		k			  5			100			1.0		2	0.22804
physician		patient		0		0		k		k			  5			100			1.0		3	0.26916
physician		patient		0		0		k		k			  5			100			1.0		4	0.29159
physician		patient		0		0		k		k			  5			100			1.0		5	0.30841
physician		patient		0		0		k		k			  5			100			0.9		1	0.15514
physician		patient		0		0		k		k			  5			100			0.9		2	0.25607
physician		patient		0		0		k		k			  5			100			0.9		3	0.29720
physician		patient		0		0		k		k			  5			100			0.9		4	0.33084
physician		patient		0		0		k		k			  5			100			0.9		5	0.35701
physician		patient		0		0		k		k			  5			100			0.8		1	0.15514
physician		patient		0		0		k		k			  5			100			0.8		2	0.25607
physician		patient		0		0		k		k			  5			100			0.8		3	0.29720
physician		patient		0		0		k		k			  5			100			0.8		4	0.33084
physician		patient		0		0		k		k			  5			100			0.8		5	0.35701
physician		patient		0		0		k		k			  5			100			0.7		1	0.15514
physician		patient		0		0		k		k			  5			100			0.7		2	0.25607
physician		patient		0		0		k		k			  5			100			0.7		3	0.29720
physician		patient		0		0		k		k			  5			100			0.7		4	0.33084
physician		patient		0		0		k		k			  5			100			0.7		5	0.35888
physician		patient		0		0		k		k			  5			100			0.6		1	0.15514
physician		patient		0		0		k		k			  5			100			0.6		2	0.25607
physician		patient		0		0		k		k			  5			100			0.6		3	0.29720
physician		patient		0		0		k		k			  5			100			0.6		4	0.33084
physician		patient		0		0		k		k			  5			100			0.6		5	0.35888
physician		patient		0		0		k		k			  5			100			0.5		1	0.15514
physician		patient		0		0		k		k			  5			100			0.5		2	0.25607
physician		patient		0		0		k		k			  5			100			0.5		3	0.29720
physician		patient		0		0		k		k			  5			100			0.5		4	0.33084
physician		patient		0		0		k		k			  5			100			0.5		5	0.35888
physician		patient		0		0		k		k			  5			100			0.4		1	0.15514
physician		patient		0		0		k		k			  5			100			0.4		2	0.25794
physician		patient		0		0		k		k			  5			100			0.4		3	0.29907
physician		patient		0		0		k		k			  5			100			0.4		4	0.33458
physician		patient		0		0		k		k			  5			100			0.4		5	0.35888
physician		patient		0		0		k		k			  5			100			0.3		1	0.15514
physician		patient		0		0		k		k			  5			100			0.3		2	0.25794
physician		patient		0		0		k		k			  5			100			0.3		3	0.29907
physician		patient		0		0		k		k			  5			100			0.3		4	0.33458
physician		patient		0		0		k		k			  5			100			0.3		5	0.36075
physician		patient		0		0		k		k			  5			100			0.2		1	0.15701
physician		patient		0		0		k		k			  5			100			0.2		2	0.25981
physician		patient		0		0		k		k			  5			100			0.2		3	0.30467
physician		patient		0		0		k		k			  5			100			0.2		4	0.33645
physician		patient		0		0		k		k			  5			100			0.2		5	0.36262
physician		patient		0		0		k		k			  5			100			0.1		1	0.15701
physician		patient		0		0		k		k			  5			100			0.1		2	0.26355
physician		patient		0		0		k		k			  5			100			0.1		3	0.30654
physician		patient		0		0		k		k			  5			100			0.1		4	0.34206
physician		patient		0		0		k		k			  5			100			0.1		5	0.37009
physician		patient		0		0		k		k			  5			100			0.0		1	0.20187
physician		patient		0		0		k		k			  5			100			0.0		2	0.29720
physician		patient		0		0		k		k			  5			100			0.0		3	0.33832
physician		patient		0		0		k		k			  5			100			0.0		4	0.37757
physician		patient		0		0		k		k			  5			100			0.0		5	0.39252
physician		patient		0		0		k		k			 10			  1			1.0		1	0.08785
physician		patient		0		0		k		k			 10			  1			1.0		2	0.11963
physician		patient		0		0		k		k			 10			  1			1.0		3	0.14393
physician		patient		0		0		k		k			 10			  1			1.0		4	0.15327
physician		patient		0		0		k		k			 10			  1			1.0		5	0.16262
physician		patient		0		0		k		k			 10			  1			0.9		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.9		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.9		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.9		4	0.31215
physician		patient		0		0		k		k			 10			  1			0.9		5	0.35140
physician		patient		0		0		k		k			 10			  1			0.8		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.8		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.8		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.8		4	0.31215
physician		patient		0		0		k		k			 10			  1			0.8		5	0.35140
physician		patient		0		0		k		k			 10			  1			0.7		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.7		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.7		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.7		4	0.31215
physician		patient		0		0		k		k			 10			  1			0.7		5	0.35140
physician		patient		0		0		k		k			 10			  1			0.6		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.6		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.6		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.6		4	0.31215
physician		patient		0		0		k		k			 10			  1			0.6		5	0.35140
physician		patient		0		0		k		k			 10			  1			0.5		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.5		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.5		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.5		4	0.31215
physician		patient		0		0		k		k			 10			  1			0.5		5	0.35327
physician		patient		0		0		k		k			 10			  1			0.4		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.4		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.4		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.4		4	0.31402
physician		patient		0		0		k		k			 10			  1			0.4		5	0.35514
physician		patient		0		0		k		k			 10			  1			0.3		1	0.14206
physician		patient		0		0		k		k			 10			  1			0.3		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.3		3	0.27290
physician		patient		0		0		k		k			 10			  1			0.3		4	0.31402
physician		patient		0		0		k		k			 10			  1			0.3		5	0.35888
physician		patient		0		0		k		k			 10			  1			0.2		1	0.14393
physician		patient		0		0		k		k			 10			  1			0.2		2	0.22056
physician		patient		0		0		k		k			 10			  1			0.2		3	0.27477
physician		patient		0		0		k		k			 10			  1			0.2		4	0.31963
physician		patient		0		0		k		k			 10			  1			0.2		5	0.35888
physician		patient		0		0		k		k			 10			  1			0.1		1	0.14766
physician		patient		0		0		k		k			 10			  1			0.1		2	0.23178
physician		patient		0		0		k		k			 10			  1			0.1		3	0.28224
physician		patient		0		0		k		k			 10			  1			0.1		4	0.32150
physician		patient		0		0		k		k			 10			  1			0.1		5	0.36449
physician		patient		0		0		k		k			 10			  1			0.0		1	0.20187
physician		patient		0		0		k		k			 10			  1			0.0		2	0.29720
physician		patient		0		0		k		k			 10			  1			0.0		3	0.33832
physician		patient		0		0		k		k			 10			  1			0.0		4	0.37757
physician		patient		0		0		k		k			 10			  1			0.0		5	0.39252
physician		patient		0		0		k		k			 10			  2			1.0		1	0.09159
physician		patient		0		0		k		k			 10			  2			1.0		2	0.14206
physician		patient		0		0		k		k			 10			  2			1.0		3	0.18318
physician		patient		0		0		k		k			 10			  2			1.0		4	0.20187
physician		patient		0		0		k		k			 10			  2			1.0		5	0.20935
physician		patient		0		0		k		k			 10			  2			0.9		1	0.13458
physician		patient		0		0		k		k			 10			  2			0.9		2	0.21308
physician		patient		0		0		k		k			 10			  2			0.9		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.9		4	0.31028
physician		patient		0		0		k		k			 10			  2			0.9		5	0.33645
physician		patient		0		0		k		k			 10			  2			0.8		1	0.13458
physician		patient		0		0		k		k			 10			  2			0.8		2	0.21308
physician		patient		0		0		k		k			 10			  2			0.8		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.8		4	0.31028
physician		patient		0		0		k		k			 10			  2			0.8		5	0.33645
physician		patient		0		0		k		k			 10			  2			0.7		1	0.13458
physician		patient		0		0		k		k			 10			  2			0.7		2	0.21308
physician		patient		0		0		k		k			 10			  2			0.7		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.7		4	0.31028
physician		patient		0		0		k		k			 10			  2			0.7		5	0.33645
physician		patient		0		0		k		k			 10			  2			0.6		1	0.13458
physician		patient		0		0		k		k			 10			  2			0.6		2	0.21308
physician		patient		0		0		k		k			 10			  2			0.6		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.6		4	0.31028
physician		patient		0		0		k		k			 10			  2			0.6		5	0.33645
physician		patient		0		0		k		k			 10			  2			0.5		1	0.13458
physician		patient		0		0		k		k			 10			  2			0.5		2	0.21308
physician		patient		0		0		k		k			 10			  2			0.5		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.5		4	0.31028
physician		patient		0		0		k		k			 10			  2			0.5		5	0.34019
physician		patient		0		0		k		k			 10			  2			0.4		1	0.13458
physician		patient		0		0		k		k			 10			  2			0.4		2	0.21308
physician		patient		0		0		k		k			 10			  2			0.4		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.4		4	0.31215
physician		patient		0		0		k		k			 10			  2			0.4		5	0.34019
physician		patient		0		0		k		k			 10			  2			0.3		1	0.13645
physician		patient		0		0		k		k			 10			  2			0.3		2	0.21495
physician		patient		0		0		k		k			 10			  2			0.3		3	0.26729
physician		patient		0		0		k		k			 10			  2			0.3		4	0.31402
physician		patient		0		0		k		k			 10			  2			0.3		5	0.34019
physician		patient		0		0		k		k			 10			  2			0.2		1	0.13645
physician		patient		0		0		k		k			 10			  2			0.2		2	0.21495
physician		patient		0		0		k		k			 10			  2			0.2		3	0.26916
physician		patient		0		0		k		k			 10			  2			0.2		4	0.31776
physician		patient		0		0		k		k			 10			  2			0.2		5	0.34019
physician		patient		0		0		k		k			 10			  2			0.1		1	0.13271
physician		patient		0		0		k		k			 10			  2			0.1		2	0.21869
physician		patient		0		0		k		k			 10			  2			0.1		3	0.28037
physician		patient		0		0		k		k			 10			  2			0.1		4	0.31776
physician		patient		0		0		k		k			 10			  2			0.1		5	0.34579
physician		patient		0		0		k		k			 10			  2			0.0		1	0.20187
physician		patient		0		0		k		k			 10			  2			0.0		2	0.29720
physician		patient		0		0		k		k			 10			  2			0.0		3	0.33832
physician		patient		0		0		k		k			 10			  2			0.0		4	0.37757
physician		patient		0		0		k		k			 10			  2			0.0		5	0.39252
physician		patient		0		0		k		k			 10			  3			1.0		1	0.10280
physician		patient		0		0		k		k			 10			  3			1.0		2	0.15514
physician		patient		0		0		k		k			 10			  3			1.0		3	0.20000
physician		patient		0		0		k		k			 10			  3			1.0		4	0.21495
physician		patient		0		0		k		k			 10			  3			1.0		5	0.22991
physician		patient		0		0		k		k			 10			  3			0.9		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.9		2	0.21308
physician		patient		0		0		k		k			 10			  3			0.9		3	0.26355
physician		patient		0		0		k		k			 10			  3			0.9		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.9		5	0.32710
physician		patient		0		0		k		k			 10			  3			0.8		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.8		2	0.21308
physician		patient		0		0		k		k			 10			  3			0.8		3	0.26355
physician		patient		0		0		k		k			 10			  3			0.8		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.8		5	0.32710
physician		patient		0		0		k		k			 10			  3			0.7		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.7		2	0.21308
physician		patient		0		0		k		k			 10			  3			0.7		3	0.26355
physician		patient		0		0		k		k			 10			  3			0.7		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.7		5	0.32710
physician		patient		0		0		k		k			 10			  3			0.6		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.6		2	0.21308
physician		patient		0		0		k		k			 10			  3			0.6		3	0.26355
physician		patient		0		0		k		k			 10			  3			0.6		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.6		5	0.32710
physician		patient		0		0		k		k			 10			  3			0.5		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.5		2	0.21495
physician		patient		0		0		k		k			 10			  3			0.5		3	0.26542
physician		patient		0		0		k		k			 10			  3			0.5		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.5		5	0.32710
physician		patient		0		0		k		k			 10			  3			0.4		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.4		2	0.21682
physician		patient		0		0		k		k			 10			  3			0.4		3	0.26542
physician		patient		0		0		k		k			 10			  3			0.4		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.4		5	0.32710
physician		patient		0		0		k		k			 10			  3			0.3		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.3		2	0.21869
physician		patient		0		0		k		k			 10			  3			0.3		3	0.26542
physician		patient		0		0		k		k			 10			  3			0.3		4	0.29720
physician		patient		0		0		k		k			 10			  3			0.3		5	0.32897
physician		patient		0		0		k		k			 10			  3			0.2		1	0.13458
physician		patient		0		0		k		k			 10			  3			0.2		2	0.21682
physician		patient		0		0		k		k			 10			  3			0.2		3	0.26729
physician		patient		0		0		k		k			 10			  3			0.2		4	0.30467
physician		patient		0		0		k		k			 10			  3			0.2		5	0.32897
physician		patient		0		0		k		k			 10			  3			0.1		1	0.13271
physician		patient		0		0		k		k			 10			  3			0.1		2	0.22056
physician		patient		0		0		k		k			 10			  3			0.1		3	0.28037
physician		patient		0		0		k		k			 10			  3			0.1		4	0.31028
physician		patient		0		0		k		k			 10			  3			0.1		5	0.33458
physician		patient		0		0		k		k			 10			  3			0.0		1	0.20187
physician		patient		0		0		k		k			 10			  3			0.0		2	0.29720
physician		patient		0		0		k		k			 10			  3			0.0		3	0.33832
physician		patient		0		0		k		k			 10			  3			0.0		4	0.37757
physician		patient		0		0		k		k			 10			  3			0.0		5	0.39252
physician		patient		0		0		k		k			 10			  4			1.0		1	0.11215
physician		patient		0		0		k		k			 10			  4			1.0		2	0.16449
physician		patient		0		0		k		k			 10			  4			1.0		3	0.20187
physician		patient		0		0		k		k			 10			  4			1.0		4	0.22430
physician		patient		0		0		k		k			 10			  4			1.0		5	0.23551
physician		patient		0		0		k		k			 10			  4			0.9		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.9		2	0.21869
physician		patient		0		0		k		k			 10			  4			0.9		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.9		4	0.29907
physician		patient		0		0		k		k			 10			  4			0.9		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.8		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.8		2	0.21869
physician		patient		0		0		k		k			 10			  4			0.8		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.8		4	0.29907
physician		patient		0		0		k		k			 10			  4			0.8		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.7		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.7		2	0.21869
physician		patient		0		0		k		k			 10			  4			0.7		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.7		4	0.29907
physician		patient		0		0		k		k			 10			  4			0.7		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.6		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.6		2	0.21869
physician		patient		0		0		k		k			 10			  4			0.6		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.6		4	0.29907
physician		patient		0		0		k		k			 10			  4			0.6		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.5		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.5		2	0.21869
physician		patient		0		0		k		k			 10			  4			0.5		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.5		4	0.29907
physician		patient		0		0		k		k			 10			  4			0.5		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.4		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.4		2	0.22056
physician		patient		0		0		k		k			 10			  4			0.4		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.4		4	0.30093
physician		patient		0		0		k		k			 10			  4			0.4		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.3		1	0.14019
physician		patient		0		0		k		k			 10			  4			0.3		2	0.22056
physician		patient		0		0		k		k			 10			  4			0.3		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.3		4	0.30093
physician		patient		0		0		k		k			 10			  4			0.3		5	0.31776
physician		patient		0		0		k		k			 10			  4			0.2		1	0.14206
physician		patient		0		0		k		k			 10			  4			0.2		2	0.21869
physician		patient		0		0		k		k			 10			  4			0.2		3	0.26168
physician		patient		0		0		k		k			 10			  4			0.2		4	0.30467
physician		patient		0		0		k		k			 10			  4			0.2		5	0.31963
physician		patient		0		0		k		k			 10			  4			0.1		1	0.13832
physician		patient		0		0		k		k			 10			  4			0.1		2	0.22243
physician		patient		0		0		k		k			 10			  4			0.1		3	0.27477
physician		patient		0		0		k		k			 10			  4			0.1		4	0.30841
physician		patient		0		0		k		k			 10			  4			0.1		5	0.32523
physician		patient		0		0		k		k			 10			  4			0.0		1	0.20187
physician		patient		0		0		k		k			 10			  4			0.0		2	0.29720
physician		patient		0		0		k		k			 10			  4			0.0		3	0.33832
physician		patient		0		0		k		k			 10			  4			0.0		4	0.37757
physician		patient		0		0		k		k			 10			  4			0.0		5	0.39252
physician		patient		0		0		k		k			 10			  5			1.0		1	0.10841
physician		patient		0		0		k		k			 10			  5			1.0		2	0.16449
physician		patient		0		0		k		k			 10			  5			1.0		3	0.20561
physician		patient		0		0		k		k			 10			  5			1.0		4	0.22617
physician		patient		0		0		k		k			 10			  5			1.0		5	0.23738
physician		patient		0		0		k		k			 10			  5			0.9		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.9		2	0.21308
physician		patient		0		0		k		k			 10			  5			0.9		3	0.26355
physician		patient		0		0		k		k			 10			  5			0.9		4	0.29720
physician		patient		0		0		k		k			 10			  5			0.9		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.8		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.8		2	0.21308
physician		patient		0		0		k		k			 10			  5			0.8		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.8		4	0.29720
physician		patient		0		0		k		k			 10			  5			0.8		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.7		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.7		2	0.21308
physician		patient		0		0		k		k			 10			  5			0.7		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.7		4	0.29720
physician		patient		0		0		k		k			 10			  5			0.7		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.6		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.6		2	0.21308
physician		patient		0		0		k		k			 10			  5			0.6		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.6		4	0.29720
physician		patient		0		0		k		k			 10			  5			0.6		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.5		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.5		2	0.21308
physician		patient		0		0		k		k			 10			  5			0.5		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.5		4	0.29720
physician		patient		0		0		k		k			 10			  5			0.5		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.4		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.4		2	0.21495
physician		patient		0		0		k		k			 10			  5			0.4		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.4		4	0.29907
physician		patient		0		0		k		k			 10			  5			0.4		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.3		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.3		2	0.21495
physician		patient		0		0		k		k			 10			  5			0.3		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.3		4	0.29907
physician		patient		0		0		k		k			 10			  5			0.3		5	0.31402
physician		patient		0		0		k		k			 10			  5			0.2		1	0.13458
physician		patient		0		0		k		k			 10			  5			0.2		2	0.21495
physician		patient		0		0		k		k			 10			  5			0.2		3	0.26542
physician		patient		0		0		k		k			 10			  5			0.2		4	0.29907
physician		patient		0		0		k		k			 10			  5			0.2		5	0.31589
physician		patient		0		0		k		k			 10			  5			0.1		1	0.13271
physician		patient		0		0		k		k			 10			  5			0.1		2	0.21869
physician		patient		0		0		k		k			 10			  5			0.1		3	0.27290
physician		patient		0		0		k		k			 10			  5			0.1		4	0.30280
physician		patient		0		0		k		k			 10			  5			0.1		5	0.32150
physician		patient		0		0		k		k			 10			  5			0.0		1	0.20187
physician		patient		0		0		k		k			 10			  5			0.0		2	0.29720
physician		patient		0		0		k		k			 10			  5			0.0		3	0.33832
physician		patient		0		0		k		k			 10			  5			0.0		4	0.37757
physician		patient		0		0		k		k			 10			  5			0.0		5	0.39252
physician		patient		0		0		k		k			 10			 10			1.0		1	0.10654
physician		patient		0		0		k		k			 10			 10			1.0		2	0.17383
physician		patient		0		0		k		k			 10			 10			1.0		3	0.20935
physician		patient		0		0		k		k			 10			 10			1.0		4	0.23364
physician		patient		0		0		k		k			 10			 10			1.0		5	0.26168
physician		patient		0		0		k		k			 10			 10			0.9		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.9		2	0.20748
physician		patient		0		0		k		k			 10			 10			0.9		3	0.25047
physician		patient		0		0		k		k			 10			 10			0.9		4	0.28598
physician		patient		0		0		k		k			 10			 10			0.9		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.8		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.8		2	0.20748
physician		patient		0		0		k		k			 10			 10			0.8		3	0.24860
physician		patient		0		0		k		k			 10			 10			0.8		4	0.28598
physician		patient		0		0		k		k			 10			 10			0.8		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.7		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.7		2	0.20748
physician		patient		0		0		k		k			 10			 10			0.7		3	0.24860
physician		patient		0		0		k		k			 10			 10			0.7		4	0.28598
physician		patient		0		0		k		k			 10			 10			0.7		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.6		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.6		2	0.20748
physician		patient		0		0		k		k			 10			 10			0.6		3	0.24860
physician		patient		0		0		k		k			 10			 10			0.6		4	0.28785
physician		patient		0		0		k		k			 10			 10			0.6		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.5		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.5		2	0.20748
physician		patient		0		0		k		k			 10			 10			0.5		3	0.24860
physician		patient		0		0		k		k			 10			 10			0.5		4	0.28785
physician		patient		0		0		k		k			 10			 10			0.5		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.4		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.4		2	0.20935
physician		patient		0		0		k		k			 10			 10			0.4		3	0.24860
physician		patient		0		0		k		k			 10			 10			0.4		4	0.28972
physician		patient		0		0		k		k			 10			 10			0.4		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.3		1	0.12150
physician		patient		0		0		k		k			 10			 10			0.3		2	0.20935
physician		patient		0		0		k		k			 10			 10			0.3		3	0.24860
physician		patient		0		0		k		k			 10			 10			0.3		4	0.28972
physician		patient		0		0		k		k			 10			 10			0.3		5	0.31589
physician		patient		0		0		k		k			 10			 10			0.2		1	0.13271
physician		patient		0		0		k		k			 10			 10			0.2		2	0.21121
physician		patient		0		0		k		k			 10			 10			0.2		3	0.25047
physician		patient		0		0		k		k			 10			 10			0.2		4	0.29159
physician		patient		0		0		k		k			 10			 10			0.2		5	0.31776
physician		patient		0		0		k		k			 10			 10			0.1		1	0.12897
physician		patient		0		0		k		k			 10			 10			0.1		2	0.21495
physician		patient		0		0		k		k			 10			 10			0.1		3	0.25421
physician		patient		0		0		k		k			 10			 10			0.1		4	0.29720
physician		patient		0		0		k		k			 10			 10			0.1		5	0.32150
physician		patient		0		0		k		k			 10			 10			0.0		1	0.20187
physician		patient		0		0		k		k			 10			 10			0.0		2	0.29720
physician		patient		0		0		k		k			 10			 10			0.0		3	0.33832
physician		patient		0		0		k		k			 10			 10			0.0		4	0.37757
physician		patient		0		0		k		k			 10			 10			0.0		5	0.39252
physician		patient		0		0		k		k			 10			 20			1.0		1	0.10093
physician		patient		0		0		k		k			 10			 20			1.0		2	0.16449
physician		patient		0		0		k		k			 10			 20			1.0		3	0.20561
physician		patient		0		0		k		k			 10			 20			1.0		4	0.23178
physician		patient		0		0		k		k			 10			 20			1.0		5	0.25981
physician		patient		0		0		k		k			 10			 20			0.9		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.9		2	0.19252
physician		patient		0		0		k		k			 10			 20			0.9		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.9		4	0.27290
physician		patient		0		0		k		k			 10			 20			0.9		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.8		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.8		2	0.19252
physician		patient		0		0		k		k			 10			 20			0.8		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.8		4	0.27290
physician		patient		0		0		k		k			 10			 20			0.8		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.7		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.7		2	0.19252
physician		patient		0		0		k		k			 10			 20			0.7		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.7		4	0.27290
physician		patient		0		0		k		k			 10			 20			0.7		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.6		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.6		2	0.19252
physician		patient		0		0		k		k			 10			 20			0.6		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.6		4	0.27290
physician		patient		0		0		k		k			 10			 20			0.6		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.5		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.5		2	0.19439
physician		patient		0		0		k		k			 10			 20			0.5		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.5		4	0.27290
physician		patient		0		0		k		k			 10			 20			0.5		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.4		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.4		2	0.19439
physician		patient		0		0		k		k			 10			 20			0.4		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.4		4	0.27477
physician		patient		0		0		k		k			 10			 20			0.4		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.3		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.3		2	0.19252
physician		patient		0		0		k		k			 10			 20			0.3		3	0.23738
physician		patient		0		0		k		k			 10			 20			0.3		4	0.27477
physician		patient		0		0		k		k			 10			 20			0.3		5	0.30280
physician		patient		0		0		k		k			 10			 20			0.2		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.2		2	0.19252
physician		patient		0		0		k		k			 10			 20			0.2		3	0.23925
physician		patient		0		0		k		k			 10			 20			0.2		4	0.27850
physician		patient		0		0		k		k			 10			 20			0.2		5	0.30841
physician		patient		0		0		k		k			 10			 20			0.1		1	0.11215
physician		patient		0		0		k		k			 10			 20			0.1		2	0.19439
physician		patient		0		0		k		k			 10			 20			0.1		3	0.24860
physician		patient		0		0		k		k			 10			 20			0.1		4	0.28785
physician		patient		0		0		k		k			 10			 20			0.1		5	0.31028
physician		patient		0		0		k		k			 10			 20			0.0		1	0.20187
physician		patient		0		0		k		k			 10			 20			0.0		2	0.29720
physician		patient		0		0		k		k			 10			 20			0.0		3	0.33832
physician		patient		0		0		k		k			 10			 20			0.0		4	0.37757
physician		patient		0		0		k		k			 10			 20			0.0		5	0.39252
physician		patient		0		0		k		k			 10			 50			1.0		1	0.10093
physician		patient		0		0		k		k			 10			 50			1.0		2	0.17196
physician		patient		0		0		k		k			 10			 50			1.0		3	0.21869
physician		patient		0		0		k		k			 10			 50			1.0		4	0.25234
physician		patient		0		0		k		k			 10			 50			1.0		5	0.28785
physician		patient		0		0		k		k			 10			 50			0.9		1	0.11028
physician		patient		0		0		k		k			 10			 50			0.9		2	0.19626
physician		patient		0		0		k		k			 10			 50			0.9		3	0.25047
physician		patient		0		0		k		k			 10			 50			0.9		4	0.29159
physician		patient		0		0		k		k			 10			 50			0.9		5	0.32710
physician		patient		0		0		k		k			 10			 50			0.8		1	0.11028
physician		patient		0		0		k		k			 10			 50			0.8		2	0.19626
physician		patient		0		0		k		k			 10			 50			0.8		3	0.25234
physician		patient		0		0		k		k			 10			 50			0.8		4	0.29159
physician		patient		0		0		k		k			 10			 50			0.8		5	0.32710
physician		patient		0		0		k		k			 10			 50			0.7		1	0.11215
physician		patient		0		0		k		k			 10			 50			0.7		2	0.19626
physician		patient		0		0		k		k			 10			 50			0.7		3	0.25234
physician		patient		0		0		k		k			 10			 50			0.7		4	0.29159
physician		patient		0		0		k		k			 10			 50			0.7		5	0.32710
physician		patient		0		0		k		k			 10			 50			0.6		1	0.11215
physician		patient		0		0		k		k			 10			 50			0.6		2	0.19626
physician		patient		0		0		k		k			 10			 50			0.6		3	0.25234
physician		patient		0		0		k		k			 10			 50			0.6		4	0.29159
physician		patient		0		0		k		k			 10			 50			0.6		5	0.32710
physician		patient		0		0		k		k			 10			 50			0.5		1	0.11215
physician		patient		0		0		k		k			 10			 50			0.5		2	0.19626
physician		patient		0		0		k		k			 10			 50			0.5		3	0.25234
physician		patient		0		0		k		k			 10			 50			0.5		4	0.29533
physician		patient		0		0		k		k			 10			 50			0.5		5	0.32710
physician		patient		0		0		k		k			 10			 50			0.4		1	0.11215
physician		patient		0		0		k		k			 10			 50			0.4		2	0.19439
physician		patient		0		0		k		k			 10			 50			0.4		3	0.25234
physician		patient		0		0		k		k			 10			 50			0.4		4	0.29720
physician		patient		0		0		k		k			 10			 50			0.4		5	0.32710
physician		patient		0		0		k		k			 10			 50			0.3		1	0.11215
physician		patient		0		0		k		k			 10			 50			0.3		2	0.19439
physician		patient		0		0		k		k			 10			 50			0.3		3	0.25047
physician		patient		0		0		k		k			 10			 50			0.3		4	0.29907
physician		patient		0		0		k		k			 10			 50			0.3		5	0.32523
physician		patient		0		0		k		k			 10			 50			0.2		1	0.11402
physician		patient		0		0		k		k			 10			 50			0.2		2	0.19439
physician		patient		0		0		k		k			 10			 50			0.2		3	0.25794
physician		patient		0		0		k		k			 10			 50			0.2		4	0.30280
physician		patient		0		0		k		k			 10			 50			0.2		5	0.33084
physician		patient		0		0		k		k			 10			 50			0.1		1	0.11589
physician		patient		0		0		k		k			 10			 50			0.1		2	0.20374
physician		patient		0		0		k		k			 10			 50			0.1		3	0.26542
physician		patient		0		0		k		k			 10			 50			0.1		4	0.30654
physician		patient		0		0		k		k			 10			 50			0.1		5	0.32897
physician		patient		0		0		k		k			 10			 50			0.0		1	0.20187
physician		patient		0		0		k		k			 10			 50			0.0		2	0.29720
physician		patient		0		0		k		k			 10			 50			0.0		3	0.33832
physician		patient		0		0		k		k			 10			 50			0.0		4	0.37757
physician		patient		0		0		k		k			 10			 50			0.0		5	0.39252
physician		patient		0		0		k		k			 10			100			1.0		1	0.11402
physician		patient		0		0		k		k			 10			100			1.0		2	0.18879
physician		patient		0		0		k		k			 10			100			1.0		3	0.22991
physician		patient		0		0		k		k			 10			100			1.0		4	0.26168
physician		patient		0		0		k		k			 10			100			1.0		5	0.30093
physician		patient		0		0		k		k			 10			100			0.9		1	0.12336
physician		patient		0		0		k		k			 10			100			0.9		2	0.21121
physician		patient		0		0		k		k			 10			100			0.9		3	0.25607
physician		patient		0		0		k		k			 10			100			0.9		4	0.29533
physician		patient		0		0		k		k			 10			100			0.9		5	0.33645
physician		patient		0		0		k		k			 10			100			0.8		1	0.12336
physician		patient		0		0		k		k			 10			100			0.8		2	0.21121
physician		patient		0		0		k		k			 10			100			0.8		3	0.25607
physician		patient		0		0		k		k			 10			100			0.8		4	0.29533
physician		patient		0		0		k		k			 10			100			0.8		5	0.33645
physician		patient		0		0		k		k			 10			100			0.7		1	0.12336
physician		patient		0		0		k		k			 10			100			0.7		2	0.21121
physician		patient		0		0		k		k			 10			100			0.7		3	0.25607
physician		patient		0		0		k		k			 10			100			0.7		4	0.29533
physician		patient		0		0		k		k			 10			100			0.7		5	0.33832
physician		patient		0		0		k		k			 10			100			0.6		1	0.12336
physician		patient		0		0		k		k			 10			100			0.6		2	0.21121
physician		patient		0		0		k		k			 10			100			0.6		3	0.25607
physician		patient		0		0		k		k			 10			100			0.6		4	0.29533
physician		patient		0		0		k		k			 10			100			0.6		5	0.33832
physician		patient		0		0		k		k			 10			100			0.5		1	0.12336
physician		patient		0		0		k		k			 10			100			0.5		2	0.21308
physician		patient		0		0		k		k			 10			100			0.5		3	0.25607
physician		patient		0		0		k		k			 10			100			0.5		4	0.29907
physician		patient		0		0		k		k			 10			100			0.5		5	0.33832
physician		patient		0		0		k		k			 10			100			0.4		1	0.12336
physician		patient		0		0		k		k			 10			100			0.4		2	0.21308
physician		patient		0		0		k		k			 10			100			0.4		3	0.25607
physician		patient		0		0		k		k			 10			100			0.4		4	0.30093
physician		patient		0		0		k		k			 10			100			0.4		5	0.33832
physician		patient		0		0		k		k			 10			100			0.3		1	0.12523
physician		patient		0		0		k		k			 10			100			0.3		2	0.21308
physician		patient		0		0		k		k			 10			100			0.3		3	0.25421
physician		patient		0		0		k		k			 10			100			0.3		4	0.30280
physician		patient		0		0		k		k			 10			100			0.3		5	0.33645
physician		patient		0		0		k		k			 10			100			0.2		1	0.12523
physician		patient		0		0		k		k			 10			100			0.2		2	0.21308
physician		patient		0		0		k		k			 10			100			0.2		3	0.25794
physician		patient		0		0		k		k			 10			100			0.2		4	0.30654
physician		patient		0		0		k		k			 10			100			0.2		5	0.34206
physician		patient		0		0		k		k			 10			100			0.1		1	0.12897
physician		patient		0		0		k		k			 10			100			0.1		2	0.22804
physician		patient		0		0		k		k			 10			100			0.1		3	0.26729
physician		patient		0		0		k		k			 10			100			0.1		4	0.31402
physician		patient		0		0		k		k			 10			100			0.1		5	0.33645
physician		patient		0		0		k		k			 10			100			0.0		1	0.20187
physician		patient		0		0		k		k			 10			100			0.0		2	0.29720
physician		patient		0		0		k		k			 10			100			0.0		3	0.33832
physician		patient		0		0		k		k			 10			100			0.0		4	0.37757
physician		patient		0		0		k		k			 10			100			0.0		5	0.39252
physician		patient		0		0		k		k			 20			  1			1.0		1	0.08785
physician		patient		0		0		k		k			 20			  1			1.0		2	0.11963
physician		patient		0		0		k		k			 20			  1			1.0		3	0.14393
physician		patient		0		0		k		k			 20			  1			1.0		4	0.15327
physician		patient		0		0		k		k			 20			  1			1.0		5	0.16262
physician		patient		0		0		k		k			 20			  1			0.9		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.9		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.9		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.9		4	0.31215
physician		patient		0		0		k		k			 20			  1			0.9		5	0.35140
physician		patient		0		0		k		k			 20			  1			0.8		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.8		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.8		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.8		4	0.31215
physician		patient		0		0		k		k			 20			  1			0.8		5	0.35140
physician		patient		0		0		k		k			 20			  1			0.7		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.7		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.7		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.7		4	0.31215
physician		patient		0		0		k		k			 20			  1			0.7		5	0.35140
physician		patient		0		0		k		k			 20			  1			0.6		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.6		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.6		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.6		4	0.31215
physician		patient		0		0		k		k			 20			  1			0.6		5	0.35140
physician		patient		0		0		k		k			 20			  1			0.5		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.5		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.5		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.5		4	0.31215
physician		patient		0		0		k		k			 20			  1			0.5		5	0.35327
physician		patient		0		0		k		k			 20			  1			0.4		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.4		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.4		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.4		4	0.31402
physician		patient		0		0		k		k			 20			  1			0.4		5	0.35514
physician		patient		0		0		k		k			 20			  1			0.3		1	0.14206
physician		patient		0		0		k		k			 20			  1			0.3		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.3		3	0.27290
physician		patient		0		0		k		k			 20			  1			0.3		4	0.31402
physician		patient		0		0		k		k			 20			  1			0.3		5	0.35888
physician		patient		0		0		k		k			 20			  1			0.2		1	0.14393
physician		patient		0		0		k		k			 20			  1			0.2		2	0.22056
physician		patient		0		0		k		k			 20			  1			0.2		3	0.27477
physician		patient		0		0		k		k			 20			  1			0.2		4	0.31963
physician		patient		0		0		k		k			 20			  1			0.2		5	0.35888
physician		patient		0		0		k		k			 20			  1			0.1		1	0.14766
physician		patient		0		0		k		k			 20			  1			0.1		2	0.23178
physician		patient		0		0		k		k			 20			  1			0.1		3	0.28224
physician		patient		0		0		k		k			 20			  1			0.1		4	0.32150
physician		patient		0		0		k		k			 20			  1			0.1		5	0.36449
physician		patient		0		0		k		k			 20			  1			0.0		1	0.20187
physician		patient		0		0		k		k			 20			  1			0.0		2	0.29720
physician		patient		0		0		k		k			 20			  1			0.0		3	0.33832
physician		patient		0		0		k		k			 20			  1			0.0		4	0.37757
physician		patient		0		0		k		k			 20			  1			0.0		5	0.39252
physician		patient		0		0		k		k			 20			  2			1.0		1	0.09159
physician		patient		0		0		k		k			 20			  2			1.0		2	0.14206
physician		patient		0		0		k		k			 20			  2			1.0		3	0.18318
physician		patient		0		0		k		k			 20			  2			1.0		4	0.20187
physician		patient		0		0		k		k			 20			  2			1.0		5	0.20935
physician		patient		0		0		k		k			 20			  2			0.9		1	0.13458
physician		patient		0		0		k		k			 20			  2			0.9		2	0.21308
physician		patient		0		0		k		k			 20			  2			0.9		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.9		4	0.31028
physician		patient		0		0		k		k			 20			  2			0.9		5	0.33645
physician		patient		0		0		k		k			 20			  2			0.8		1	0.13458
physician		patient		0		0		k		k			 20			  2			0.8		2	0.21308
physician		patient		0		0		k		k			 20			  2			0.8		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.8		4	0.31028
physician		patient		0		0		k		k			 20			  2			0.8		5	0.33645
physician		patient		0		0		k		k			 20			  2			0.7		1	0.13458
physician		patient		0		0		k		k			 20			  2			0.7		2	0.21308
physician		patient		0		0		k		k			 20			  2			0.7		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.7		4	0.31028
physician		patient		0		0		k		k			 20			  2			0.7		5	0.33645
physician		patient		0		0		k		k			 20			  2			0.6		1	0.13458
physician		patient		0		0		k		k			 20			  2			0.6		2	0.21308
physician		patient		0		0		k		k			 20			  2			0.6		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.6		4	0.31028
physician		patient		0		0		k		k			 20			  2			0.6		5	0.33645
physician		patient		0		0		k		k			 20			  2			0.5		1	0.13458
physician		patient		0		0		k		k			 20			  2			0.5		2	0.21308
physician		patient		0		0		k		k			 20			  2			0.5		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.5		4	0.31028
physician		patient		0		0		k		k			 20			  2			0.5		5	0.34019
physician		patient		0		0		k		k			 20			  2			0.4		1	0.13458
physician		patient		0		0		k		k			 20			  2			0.4		2	0.21308
physician		patient		0		0		k		k			 20			  2			0.4		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.4		4	0.31215
physician		patient		0		0		k		k			 20			  2			0.4		5	0.34019
physician		patient		0		0		k		k			 20			  2			0.3		1	0.13645
physician		patient		0		0		k		k			 20			  2			0.3		2	0.21495
physician		patient		0		0		k		k			 20			  2			0.3		3	0.26729
physician		patient		0		0		k		k			 20			  2			0.3		4	0.31402
physician		patient		0		0		k		k			 20			  2			0.3		5	0.34019
physician		patient		0		0		k		k			 20			  2			0.2		1	0.13645
physician		patient		0		0		k		k			 20			  2			0.2		2	0.21495
physician		patient		0		0		k		k			 20			  2			0.2		3	0.26916
physician		patient		0		0		k		k			 20			  2			0.2		4	0.31776
physician		patient		0		0		k		k			 20			  2			0.2		5	0.34019
physician		patient		0		0		k		k			 20			  2			0.1		1	0.13271
physician		patient		0		0		k		k			 20			  2			0.1		2	0.21869
physician		patient		0		0		k		k			 20			  2			0.1		3	0.28037
physician		patient		0		0		k		k			 20			  2			0.1		4	0.31776
physician		patient		0		0		k		k			 20			  2			0.1		5	0.34579
physician		patient		0		0		k		k			 20			  2			0.0		1	0.20187
physician		patient		0		0		k		k			 20			  2			0.0		2	0.29720
physician		patient		0		0		k		k			 20			  2			0.0		3	0.33832
physician		patient		0		0		k		k			 20			  2			0.0		4	0.37757
physician		patient		0		0		k		k			 20			  2			0.0		5	0.39252
physician		patient		0		0		k		k			 20			  3			1.0		1	0.10280
physician		patient		0		0		k		k			 20			  3			1.0		2	0.15514
physician		patient		0		0		k		k			 20			  3			1.0		3	0.20000
physician		patient		0		0		k		k			 20			  3			1.0		4	0.21495
physician		patient		0		0		k		k			 20			  3			1.0		5	0.22991
physician		patient		0		0		k		k			 20			  3			0.9		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.9		2	0.21308
physician		patient		0		0		k		k			 20			  3			0.9		3	0.26355
physician		patient		0		0		k		k			 20			  3			0.9		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.9		5	0.32710
physician		patient		0		0		k		k			 20			  3			0.8		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.8		2	0.21308
physician		patient		0		0		k		k			 20			  3			0.8		3	0.26355
physician		patient		0		0		k		k			 20			  3			0.8		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.8		5	0.32710
physician		patient		0		0		k		k			 20			  3			0.7		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.7		2	0.21308
physician		patient		0		0		k		k			 20			  3			0.7		3	0.26355
physician		patient		0		0		k		k			 20			  3			0.7		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.7		5	0.32710
physician		patient		0		0		k		k			 20			  3			0.6		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.6		2	0.21308
physician		patient		0		0		k		k			 20			  3			0.6		3	0.26355
physician		patient		0		0		k		k			 20			  3			0.6		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.6		5	0.32710
physician		patient		0		0		k		k			 20			  3			0.5		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.5		2	0.21495
physician		patient		0		0		k		k			 20			  3			0.5		3	0.26542
physician		patient		0		0		k		k			 20			  3			0.5		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.5		5	0.32710
physician		patient		0		0		k		k			 20			  3			0.4		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.4		2	0.21682
physician		patient		0		0		k		k			 20			  3			0.4		3	0.26542
physician		patient		0		0		k		k			 20			  3			0.4		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.4		5	0.32710
physician		patient		0		0		k		k			 20			  3			0.3		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.3		2	0.21869
physician		patient		0		0		k		k			 20			  3			0.3		3	0.26542
physician		patient		0		0		k		k			 20			  3			0.3		4	0.29720
physician		patient		0		0		k		k			 20			  3			0.3		5	0.32897
physician		patient		0		0		k		k			 20			  3			0.2		1	0.13458
physician		patient		0		0		k		k			 20			  3			0.2		2	0.21682
physician		patient		0		0		k		k			 20			  3			0.2		3	0.26729
physician		patient		0		0		k		k			 20			  3			0.2		4	0.30467
physician		patient		0		0		k		k			 20			  3			0.2		5	0.32897
physician		patient		0		0		k		k			 20			  3			0.1		1	0.13271
physician		patient		0		0		k		k			 20			  3			0.1		2	0.22056
physician		patient		0		0		k		k			 20			  3			0.1		3	0.28037
physician		patient		0		0		k		k			 20			  3			0.1		4	0.31028
physician		patient		0		0		k		k			 20			  3			0.1		5	0.33458
physician		patient		0		0		k		k			 20			  3			0.0		1	0.20187
physician		patient		0		0		k		k			 20			  3			0.0		2	0.29720
physician		patient		0		0		k		k			 20			  3			0.0		3	0.33832
physician		patient		0		0		k		k			 20			  3			0.0		4	0.37757
physician		patient		0		0		k		k			 20			  3			0.0		5	0.39252
physician		patient		0		0		k		k			 20			  4			1.0		1	0.11215
physician		patient		0		0		k		k			 20			  4			1.0		2	0.16449
physician		patient		0		0		k		k			 20			  4			1.0		3	0.20187
physician		patient		0		0		k		k			 20			  4			1.0		4	0.22430
physician		patient		0		0		k		k			 20			  4			1.0		5	0.23551
physician		patient		0		0		k		k			 20			  4			0.9		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.9		2	0.21869
physician		patient		0		0		k		k			 20			  4			0.9		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.9		4	0.29907
physician		patient		0		0		k		k			 20			  4			0.9		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.8		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.8		2	0.21869
physician		patient		0		0		k		k			 20			  4			0.8		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.8		4	0.29907
physician		patient		0		0		k		k			 20			  4			0.8		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.7		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.7		2	0.21869
physician		patient		0		0		k		k			 20			  4			0.7		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.7		4	0.29907
physician		patient		0		0		k		k			 20			  4			0.7		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.6		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.6		2	0.21869
physician		patient		0		0		k		k			 20			  4			0.6		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.6		4	0.29907
physician		patient		0		0		k		k			 20			  4			0.6		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.5		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.5		2	0.21869
physician		patient		0		0		k		k			 20			  4			0.5		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.5		4	0.29907
physician		patient		0		0		k		k			 20			  4			0.5		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.4		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.4		2	0.22056
physician		patient		0		0		k		k			 20			  4			0.4		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.4		4	0.30093
physician		patient		0		0		k		k			 20			  4			0.4		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.3		1	0.14019
physician		patient		0		0		k		k			 20			  4			0.3		2	0.22056
physician		patient		0		0		k		k			 20			  4			0.3		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.3		4	0.30093
physician		patient		0		0		k		k			 20			  4			0.3		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.2		1	0.14206
physician		patient		0		0		k		k			 20			  4			0.2		2	0.21869
physician		patient		0		0		k		k			 20			  4			0.2		3	0.26168
physician		patient		0		0		k		k			 20			  4			0.2		4	0.30467
physician		patient		0		0		k		k			 20			  4			0.2		5	0.31776
physician		patient		0		0		k		k			 20			  4			0.1		1	0.13832
physician		patient		0		0		k		k			 20			  4			0.1		2	0.22243
physician		patient		0		0		k		k			 20			  4			0.1		3	0.27477
physician		patient		0		0		k		k			 20			  4			0.1		4	0.30841
physician		patient		0		0		k		k			 20			  4			0.1		5	0.32523
physician		patient		0		0		k		k			 20			  4			0.0		1	0.20187
physician		patient		0		0		k		k			 20			  4			0.0		2	0.29720
physician		patient		0		0		k		k			 20			  4			0.0		3	0.33832
physician		patient		0		0		k		k			 20			  4			0.0		4	0.37757
physician		patient		0		0		k		k			 20			  4			0.0		5	0.39252
physician		patient		0		0		k		k			 20			  5			1.0		1	0.10841
physician		patient		0		0		k		k			 20			  5			1.0		2	0.16449
physician		patient		0		0		k		k			 20			  5			1.0		3	0.20561
physician		patient		0		0		k		k			 20			  5			1.0		4	0.22617
physician		patient		0		0		k		k			 20			  5			1.0		5	0.23738
physician		patient		0		0		k		k			 20			  5			0.9		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.9		2	0.21308
physician		patient		0		0		k		k			 20			  5			0.9		3	0.26355
physician		patient		0		0		k		k			 20			  5			0.9		4	0.29720
physician		patient		0		0		k		k			 20			  5			0.9		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.8		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.8		2	0.21308
physician		patient		0		0		k		k			 20			  5			0.8		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.8		4	0.29720
physician		patient		0		0		k		k			 20			  5			0.8		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.7		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.7		2	0.21308
physician		patient		0		0		k		k			 20			  5			0.7		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.7		4	0.29720
physician		patient		0		0		k		k			 20			  5			0.7		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.6		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.6		2	0.21308
physician		patient		0		0		k		k			 20			  5			0.6		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.6		4	0.29720
physician		patient		0		0		k		k			 20			  5			0.6		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.5		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.5		2	0.21308
physician		patient		0		0		k		k			 20			  5			0.5		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.5		4	0.29720
physician		patient		0		0		k		k			 20			  5			0.5		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.4		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.4		2	0.21495
physician		patient		0		0		k		k			 20			  5			0.4		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.4		4	0.29907
physician		patient		0		0		k		k			 20			  5			0.4		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.3		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.3		2	0.21495
physician		patient		0		0		k		k			 20			  5			0.3		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.3		4	0.29907
physician		patient		0		0		k		k			 20			  5			0.3		5	0.31402
physician		patient		0		0		k		k			 20			  5			0.2		1	0.13458
physician		patient		0		0		k		k			 20			  5			0.2		2	0.21495
physician		patient		0		0		k		k			 20			  5			0.2		3	0.26542
physician		patient		0		0		k		k			 20			  5			0.2		4	0.29907
physician		patient		0		0		k		k			 20			  5			0.2		5	0.31589
physician		patient		0		0		k		k			 20			  5			0.1		1	0.13271
physician		patient		0		0		k		k			 20			  5			0.1		2	0.21869
physician		patient		0		0		k		k			 20			  5			0.1		3	0.27290
physician		patient		0		0		k		k			 20			  5			0.1		4	0.30280
physician		patient		0		0		k		k			 20			  5			0.1		5	0.32150
physician		patient		0		0		k		k			 20			  5			0.0		1	0.20187
physician		patient		0		0		k		k			 20			  5			0.0		2	0.29720
physician		patient		0		0		k		k			 20			  5			0.0		3	0.33832
physician		patient		0		0		k		k			 20			  5			0.0		4	0.37757
physician		patient		0		0		k		k			 20			  5			0.0		5	0.39252
physician		patient		0		0		k		k			 20			 10			1.0		1	0.10654
physician		patient		0		0		k		k			 20			 10			1.0		2	0.17196
physician		patient		0		0		k		k			 20			 10			1.0		3	0.20561
physician		patient		0		0		k		k			 20			 10			1.0		4	0.22991
physician		patient		0		0		k		k			 20			 10			1.0		5	0.25607
physician		patient		0		0		k		k			 20			 10			0.9		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.9		2	0.20561
physician		patient		0		0		k		k			 20			 10			0.9		3	0.24673
physician		patient		0		0		k		k			 20			 10			0.9		4	0.28224
physician		patient		0		0		k		k			 20			 10			0.9		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.8		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.8		2	0.20561
physician		patient		0		0		k		k			 20			 10			0.8		3	0.24486
physician		patient		0		0		k		k			 20			 10			0.8		4	0.28224
physician		patient		0		0		k		k			 20			 10			0.8		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.7		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.7		2	0.20561
physician		patient		0		0		k		k			 20			 10			0.7		3	0.24486
physician		patient		0		0		k		k			 20			 10			0.7		4	0.28224
physician		patient		0		0		k		k			 20			 10			0.7		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.6		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.6		2	0.20561
physician		patient		0		0		k		k			 20			 10			0.6		3	0.24486
physician		patient		0		0		k		k			 20			 10			0.6		4	0.28411
physician		patient		0		0		k		k			 20			 10			0.6		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.5		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.5		2	0.20561
physician		patient		0		0		k		k			 20			 10			0.5		3	0.24486
physician		patient		0		0		k		k			 20			 10			0.5		4	0.28411
physician		patient		0		0		k		k			 20			 10			0.5		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.4		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.4		2	0.20748
physician		patient		0		0		k		k			 20			 10			0.4		3	0.24486
physician		patient		0		0		k		k			 20			 10			0.4		4	0.28598
physician		patient		0		0		k		k			 20			 10			0.4		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.3		1	0.12150
physician		patient		0		0		k		k			 20			 10			0.3		2	0.20748
physician		patient		0		0		k		k			 20			 10			0.3		3	0.24486
physician		patient		0		0		k		k			 20			 10			0.3		4	0.28598
physician		patient		0		0		k		k			 20			 10			0.3		5	0.31028
physician		patient		0		0		k		k			 20			 10			0.2		1	0.13084
physician		patient		0		0		k		k			 20			 10			0.2		2	0.20935
physician		patient		0		0		k		k			 20			 10			0.2		3	0.24673
physician		patient		0		0		k		k			 20			 10			0.2		4	0.28785
physician		patient		0		0		k		k			 20			 10			0.2		5	0.31215
physician		patient		0		0		k		k			 20			 10			0.1		1	0.12897
physician		patient		0		0		k		k			 20			 10			0.1		2	0.21308
physician		patient		0		0		k		k			 20			 10			0.1		3	0.25047
physician		patient		0		0		k		k			 20			 10			0.1		4	0.29346
physician		patient		0		0		k		k			 20			 10			0.1		5	0.31589
physician		patient		0		0		k		k			 20			 10			0.0		1	0.20187
physician		patient		0		0		k		k			 20			 10			0.0		2	0.29720
physician		patient		0		0		k		k			 20			 10			0.0		3	0.33832
physician		patient		0		0		k		k			 20			 10			0.0		4	0.37757
physician		patient		0		0		k		k			 20			 10			0.0		5	0.39252
physician		patient		0		0		k		k			 20			 20			1.0		1	0.09533
physician		patient		0		0		k		k			 20			 20			1.0		2	0.16075
physician		patient		0		0		k		k			 20			 20			1.0		3	0.19626
physician		patient		0		0		k		k			 20			 20			1.0		4	0.22430
physician		patient		0		0		k		k			 20			 20			1.0		5	0.25234
physician		patient		0		0		k		k			 20			 20			0.9		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.9		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.9		3	0.22804
physician		patient		0		0		k		k			 20			 20			0.9		4	0.26542
physician		patient		0		0		k		k			 20			 20			0.9		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.8		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.8		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.8		3	0.22804
physician		patient		0		0		k		k			 20			 20			0.8		4	0.26542
physician		patient		0		0		k		k			 20			 20			0.8		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.7		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.7		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.7		3	0.22804
physician		patient		0		0		k		k			 20			 20			0.7		4	0.26542
physician		patient		0		0		k		k			 20			 20			0.7		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.6		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.6		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.6		3	0.22991
physician		patient		0		0		k		k			 20			 20			0.6		4	0.26542
physician		patient		0		0		k		k			 20			 20			0.6		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.5		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.5		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.5		3	0.22991
physician		patient		0		0		k		k			 20			 20			0.5		4	0.26542
physician		patient		0		0		k		k			 20			 20			0.5		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.4		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.4		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.4		3	0.22991
physician		patient		0		0		k		k			 20			 20			0.4		4	0.26729
physician		patient		0		0		k		k			 20			 20			0.4		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.3		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.3		2	0.18692
physician		patient		0		0		k		k			 20			 20			0.3		3	0.22991
physician		patient		0		0		k		k			 20			 20			0.3		4	0.26729
physician		patient		0		0		k		k			 20			 20			0.3		5	0.29533
physician		patient		0		0		k		k			 20			 20			0.2		1	0.10654
physician		patient		0		0		k		k			 20			 20			0.2		2	0.19065
physician		patient		0		0		k		k			 20			 20			0.2		3	0.23178
physician		patient		0		0		k		k			 20			 20			0.2		4	0.27103
physician		patient		0		0		k		k			 20			 20			0.2		5	0.29907
physician		patient		0		0		k		k			 20			 20			0.1		1	0.10841
physician		patient		0		0		k		k			 20			 20			0.1		2	0.19252
physician		patient		0		0		k		k			 20			 20			0.1		3	0.23925
physician		patient		0		0		k		k			 20			 20			0.1		4	0.28411
physician		patient		0		0		k		k			 20			 20			0.1		5	0.30280
physician		patient		0		0		k		k			 20			 20			0.0		1	0.20187
physician		patient		0		0		k		k			 20			 20			0.0		2	0.29720
physician		patient		0		0		k		k			 20			 20			0.0		3	0.33832
physician		patient		0		0		k		k			 20			 20			0.0		4	0.37757
physician		patient		0		0		k		k			 20			 20			0.0		5	0.39252
physician		patient		0		0		k		k			 20			 50			1.0		1	0.08411
physician		patient		0		0		k		k			 20			 50			1.0		2	0.14766
physician		patient		0		0		k		k			 20			 50			1.0		3	0.19626
physician		patient		0		0		k		k			 20			 50			1.0		4	0.22056
physician		patient		0		0		k		k			 20			 50			1.0		5	0.24860
physician		patient		0		0		k		k			 20			 50			0.9		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.9		2	0.17196
physician		patient		0		0		k		k			 20			 50			0.9		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.9		4	0.25981
physician		patient		0		0		k		k			 20			 50			0.9		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.8		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.8		2	0.17196
physician		patient		0		0		k		k			 20			 50			0.8		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.8		4	0.26168
physician		patient		0		0		k		k			 20			 50			0.8		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.7		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.7		2	0.17196
physician		patient		0		0		k		k			 20			 50			0.7		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.7		4	0.26168
physician		patient		0		0		k		k			 20			 50			0.7		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.6		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.6		2	0.17196
physician		patient		0		0		k		k			 20			 50			0.6		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.6		4	0.26168
physician		patient		0		0		k		k			 20			 50			0.6		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.5		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.5		2	0.17383
physician		patient		0		0		k		k			 20			 50			0.5		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.5		4	0.26168
physician		patient		0		0		k		k			 20			 50			0.5		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.4		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.4		2	0.17383
physician		patient		0		0		k		k			 20			 50			0.4		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.4		4	0.26355
physician		patient		0		0		k		k			 20			 50			0.4		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.3		1	0.09346
physician		patient		0		0		k		k			 20			 50			0.3		2	0.17383
physician		patient		0		0		k		k			 20			 50			0.3		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.3		4	0.26355
physician		patient		0		0		k		k			 20			 50			0.3		5	0.28785
physician		patient		0		0		k		k			 20			 50			0.2		1	0.09533
physician		patient		0		0		k		k			 20			 50			0.2		2	0.17383
physician		patient		0		0		k		k			 20			 50			0.2		3	0.22617
physician		patient		0		0		k		k			 20			 50			0.2		4	0.26916
physician		patient		0		0		k		k			 20			 50			0.2		5	0.29346
physician		patient		0		0		k		k			 20			 50			0.1		1	0.09907
physician		patient		0		0		k		k			 20			 50			0.1		2	0.18318
physician		patient		0		0		k		k			 20			 50			0.1		3	0.23551
physician		patient		0		0		k		k			 20			 50			0.1		4	0.27290
physician		patient		0		0		k		k			 20			 50			0.1		5	0.29346
physician		patient		0		0		k		k			 20			 50			0.0		1	0.20187
physician		patient		0		0		k		k			 20			 50			0.0		2	0.29720
physician		patient		0		0		k		k			 20			 50			0.0		3	0.33832
physician		patient		0		0		k		k			 20			 50			0.0		4	0.37757
physician		patient		0		0		k		k			 20			 50			0.0		5	0.39252
physician		patient		0		0		k		k			 20			100			1.0		1	0.08224
physician		patient		0		0		k		k			 20			100			1.0		2	0.15514
physician		patient		0		0		k		k			 20			100			1.0		3	0.19626
physician		patient		0		0		k		k			 20			100			1.0		4	0.22991
physician		patient		0		0		k		k			 20			100			1.0		5	0.25607
physician		patient		0		0		k		k			 20			100			0.9		1	0.09159
physician		patient		0		0		k		k			 20			100			0.9		2	0.17757
physician		patient		0		0		k		k			 20			100			0.9		3	0.21869
physician		patient		0		0		k		k			 20			100			0.9		4	0.26168
physician		patient		0		0		k		k			 20			100			0.9		5	0.28972
physician		patient		0		0		k		k			 20			100			0.8		1	0.09159
physician		patient		0		0		k		k			 20			100			0.8		2	0.17757
physician		patient		0		0		k		k			 20			100			0.8		3	0.21869
physician		patient		0		0		k		k			 20			100			0.8		4	0.26355
physician		patient		0		0		k		k			 20			100			0.8		5	0.28972
physician		patient		0		0		k		k			 20			100			0.7		1	0.09159
physician		patient		0		0		k		k			 20			100			0.7		2	0.17757
physician		patient		0		0		k		k			 20			100			0.7		3	0.21869
physician		patient		0		0		k		k			 20			100			0.7		4	0.26355
physician		patient		0		0		k		k			 20			100			0.7		5	0.28972
physician		patient		0		0		k		k			 20			100			0.6		1	0.09159
physician		patient		0		0		k		k			 20			100			0.6		2	0.17757
physician		patient		0		0		k		k			 20			100			0.6		3	0.22056
physician		patient		0		0		k		k			 20			100			0.6		4	0.26355
physician		patient		0		0		k		k			 20			100			0.6		5	0.28972
physician		patient		0		0		k		k			 20			100			0.5		1	0.09159
physician		patient		0		0		k		k			 20			100			0.5		2	0.17944
physician		patient		0		0		k		k			 20			100			0.5		3	0.22243
physician		patient		0		0		k		k			 20			100			0.5		4	0.26355
physician		patient		0		0		k		k			 20			100			0.5		5	0.28972
physician		patient		0		0		k		k			 20			100			0.4		1	0.09346
physician		patient		0		0		k		k			 20			100			0.4		2	0.18131
physician		patient		0		0		k		k			 20			100			0.4		3	0.22243
physician		patient		0		0		k		k			 20			100			0.4		4	0.26542
physician		patient		0		0		k		k			 20			100			0.4		5	0.28972
physician		patient		0		0		k		k			 20			100			0.3		1	0.09533
physician		patient		0		0		k		k			 20			100			0.3		2	0.18131
physician		patient		0		0		k		k			 20			100			0.3		3	0.22243
physician		patient		0		0		k		k			 20			100			0.3		4	0.26729
physician		patient		0		0		k		k			 20			100			0.3		5	0.28972
physician		patient		0		0		k		k			 20			100			0.2		1	0.09533
physician		patient		0		0		k		k			 20			100			0.2		2	0.18131
physician		patient		0		0		k		k			 20			100			0.2		3	0.22430
physician		patient		0		0		k		k			 20			100			0.2		4	0.26729
physician		patient		0		0		k		k			 20			100			0.2		5	0.29346
physician		patient		0		0		k		k			 20			100			0.1		1	0.09720
physician		patient		0		0		k		k			 20			100			0.1		2	0.18318
physician		patient		0		0		k		k			 20			100			0.1		3	0.22991
physician		patient		0		0		k		k			 20			100			0.1		4	0.28037
physician		patient		0		0		k		k			 20			100			0.1		5	0.29533
physician		patient		0		0		k		k			 20			100			0.0		1	0.20187
physician		patient		0		0		k		k			 20			100			0.0		2	0.29720
physician		patient		0		0		k		k			 20			100			0.0		3	0.33832
physician		patient		0		0		k		k			 20			100			0.0		4	0.37757
physician		patient		0		0		k		k			 20			100			0.0		5	0.39252
physician		patient		0		0		k		k			 50			  1			1.0		1	0.08785
physician		patient		0		0		k		k			 50			  1			1.0		2	0.11963
physician		patient		0		0		k		k			 50			  1			1.0		3	0.14393
physician		patient		0		0		k		k			 50			  1			1.0		4	0.15327
physician		patient		0		0		k		k			 50			  1			1.0		5	0.16262
physician		patient		0		0		k		k			 50			  1			0.9		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.9		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.9		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.9		4	0.31215
physician		patient		0		0		k		k			 50			  1			0.9		5	0.35140
physician		patient		0		0		k		k			 50			  1			0.8		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.8		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.8		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.8		4	0.31215
physician		patient		0		0		k		k			 50			  1			0.8		5	0.35140
physician		patient		0		0		k		k			 50			  1			0.7		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.7		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.7		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.7		4	0.31215
physician		patient		0		0		k		k			 50			  1			0.7		5	0.35140
physician		patient		0		0		k		k			 50			  1			0.6		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.6		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.6		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.6		4	0.31215
physician		patient		0		0		k		k			 50			  1			0.6		5	0.35140
physician		patient		0		0		k		k			 50			  1			0.5		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.5		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.5		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.5		4	0.31215
physician		patient		0		0		k		k			 50			  1			0.5		5	0.35327
physician		patient		0		0		k		k			 50			  1			0.4		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.4		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.4		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.4		4	0.31402
physician		patient		0		0		k		k			 50			  1			0.4		5	0.35514
physician		patient		0		0		k		k			 50			  1			0.3		1	0.14206
physician		patient		0		0		k		k			 50			  1			0.3		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.3		3	0.27290
physician		patient		0		0		k		k			 50			  1			0.3		4	0.31402
physician		patient		0		0		k		k			 50			  1			0.3		5	0.35888
physician		patient		0		0		k		k			 50			  1			0.2		1	0.14393
physician		patient		0		0		k		k			 50			  1			0.2		2	0.22056
physician		patient		0		0		k		k			 50			  1			0.2		3	0.27477
physician		patient		0		0		k		k			 50			  1			0.2		4	0.31963
physician		patient		0		0		k		k			 50			  1			0.2		5	0.35888
physician		patient		0		0		k		k			 50			  1			0.1		1	0.14766
physician		patient		0		0		k		k			 50			  1			0.1		2	0.23178
physician		patient		0		0		k		k			 50			  1			0.1		3	0.28224
physician		patient		0		0		k		k			 50			  1			0.1		4	0.32150
physician		patient		0		0		k		k			 50			  1			0.1		5	0.36449
physician		patient		0		0		k		k			 50			  1			0.0		1	0.20187
physician		patient		0		0		k		k			 50			  1			0.0		2	0.29720
physician		patient		0		0		k		k			 50			  1			0.0		3	0.33832
physician		patient		0		0		k		k			 50			  1			0.0		4	0.37757
physician		patient		0		0		k		k			 50			  1			0.0		5	0.39252
physician		patient		0		0		k		k			 50			  2			1.0		1	0.09159
physician		patient		0		0		k		k			 50			  2			1.0		2	0.14206
physician		patient		0		0		k		k			 50			  2			1.0		3	0.18318
physician		patient		0		0		k		k			 50			  2			1.0		4	0.20187
physician		patient		0		0		k		k			 50			  2			1.0		5	0.20935
physician		patient		0		0		k		k			 50			  2			0.9		1	0.13458
physician		patient		0		0		k		k			 50			  2			0.9		2	0.21308
physician		patient		0		0		k		k			 50			  2			0.9		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.9		4	0.31028
physician		patient		0		0		k		k			 50			  2			0.9		5	0.33645
physician		patient		0		0		k		k			 50			  2			0.8		1	0.13458
physician		patient		0		0		k		k			 50			  2			0.8		2	0.21308
physician		patient		0		0		k		k			 50			  2			0.8		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.8		4	0.31028
physician		patient		0		0		k		k			 50			  2			0.8		5	0.33645
physician		patient		0		0		k		k			 50			  2			0.7		1	0.13458
physician		patient		0		0		k		k			 50			  2			0.7		2	0.21308
physician		patient		0		0		k		k			 50			  2			0.7		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.7		4	0.31028
physician		patient		0		0		k		k			 50			  2			0.7		5	0.33645
physician		patient		0		0		k		k			 50			  2			0.6		1	0.13458
physician		patient		0		0		k		k			 50			  2			0.6		2	0.21308
physician		patient		0		0		k		k			 50			  2			0.6		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.6		4	0.31028
physician		patient		0		0		k		k			 50			  2			0.6		5	0.33645
physician		patient		0		0		k		k			 50			  2			0.5		1	0.13458
physician		patient		0		0		k		k			 50			  2			0.5		2	0.21308
physician		patient		0		0		k		k			 50			  2			0.5		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.5		4	0.31028
physician		patient		0		0		k		k			 50			  2			0.5		5	0.34019
physician		patient		0		0		k		k			 50			  2			0.4		1	0.13458
physician		patient		0		0		k		k			 50			  2			0.4		2	0.21308
physician		patient		0		0		k		k			 50			  2			0.4		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.4		4	0.31215
physician		patient		0		0		k		k			 50			  2			0.4		5	0.34019
physician		patient		0		0		k		k			 50			  2			0.3		1	0.13645
physician		patient		0		0		k		k			 50			  2			0.3		2	0.21495
physician		patient		0		0		k		k			 50			  2			0.3		3	0.26729
physician		patient		0		0		k		k			 50			  2			0.3		4	0.31402
physician		patient		0		0		k		k			 50			  2			0.3		5	0.34019
physician		patient		0		0		k		k			 50			  2			0.2		1	0.13645
physician		patient		0		0		k		k			 50			  2			0.2		2	0.21495
physician		patient		0		0		k		k			 50			  2			0.2		3	0.26916
physician		patient		0		0		k		k			 50			  2			0.2		4	0.31776
physician		patient		0		0		k		k			 50			  2			0.2		5	0.34019
physician		patient		0		0		k		k			 50			  2			0.1		1	0.13271
physician		patient		0		0		k		k			 50			  2			0.1		2	0.21869
physician		patient		0		0		k		k			 50			  2			0.1		3	0.28037
physician		patient		0		0		k		k			 50			  2			0.1		4	0.31776
physician		patient		0		0		k		k			 50			  2			0.1		5	0.34579
physician		patient		0		0		k		k			 50			  2			0.0		1	0.20187
physician		patient		0		0		k		k			 50			  2			0.0		2	0.29720
physician		patient		0		0		k		k			 50			  2			0.0		3	0.33832
physician		patient		0		0		k		k			 50			  2			0.0		4	0.37757
physician		patient		0		0		k		k			 50			  2			0.0		5	0.39252
physician		patient		0		0		k		k			 50			  3			1.0		1	0.10280
physician		patient		0		0		k		k			 50			  3			1.0		2	0.15514
physician		patient		0		0		k		k			 50			  3			1.0		3	0.20000
physician		patient		0		0		k		k			 50			  3			1.0		4	0.21495
physician		patient		0		0		k		k			 50			  3			1.0		5	0.22991
physician		patient		0		0		k		k			 50			  3			0.9		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.9		2	0.21308
physician		patient		0		0		k		k			 50			  3			0.9		3	0.26355
physician		patient		0		0		k		k			 50			  3			0.9		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.9		5	0.32710
physician		patient		0		0		k		k			 50			  3			0.8		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.8		2	0.21308
physician		patient		0		0		k		k			 50			  3			0.8		3	0.26355
physician		patient		0		0		k		k			 50			  3			0.8		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.8		5	0.32710
physician		patient		0		0		k		k			 50			  3			0.7		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.7		2	0.21308
physician		patient		0		0		k		k			 50			  3			0.7		3	0.26355
physician		patient		0		0		k		k			 50			  3			0.7		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.7		5	0.32710
physician		patient		0		0		k		k			 50			  3			0.6		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.6		2	0.21308
physician		patient		0		0		k		k			 50			  3			0.6		3	0.26355
physician		patient		0		0		k		k			 50			  3			0.6		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.6		5	0.32710
physician		patient		0		0		k		k			 50			  3			0.5		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.5		2	0.21495
physician		patient		0		0		k		k			 50			  3			0.5		3	0.26542
physician		patient		0		0		k		k			 50			  3			0.5		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.5		5	0.32710
physician		patient		0		0		k		k			 50			  3			0.4		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.4		2	0.21682
physician		patient		0		0		k		k			 50			  3			0.4		3	0.26542
physician		patient		0		0		k		k			 50			  3			0.4		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.4		5	0.32710
physician		patient		0		0		k		k			 50			  3			0.3		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.3		2	0.21869
physician		patient		0		0		k		k			 50			  3			0.3		3	0.26542
physician		patient		0		0		k		k			 50			  3			0.3		4	0.29720
physician		patient		0		0		k		k			 50			  3			0.3		5	0.32897
physician		patient		0		0		k		k			 50			  3			0.2		1	0.13458
physician		patient		0		0		k		k			 50			  3			0.2		2	0.21682
physician		patient		0		0		k		k			 50			  3			0.2		3	0.26729
physician		patient		0		0		k		k			 50			  3			0.2		4	0.30467
physician		patient		0		0		k		k			 50			  3			0.2		5	0.32897
physician		patient		0		0		k		k			 50			  3			0.1		1	0.13271
physician		patient		0		0		k		k			 50			  3			0.1		2	0.22056
physician		patient		0		0		k		k			 50			  3			0.1		3	0.28037
physician		patient		0		0		k		k			 50			  3			0.1		4	0.31028
physician		patient		0		0		k		k			 50			  3			0.1		5	0.33458
physician		patient		0		0		k		k			 50			  3			0.0		1	0.20187
physician		patient		0		0		k		k			 50			  3			0.0		2	0.29720
physician		patient		0		0		k		k			 50			  3			0.0		3	0.33832
physician		patient		0		0		k		k			 50			  3			0.0		4	0.37757
physician		patient		0		0		k		k			 50			  3			0.0		5	0.39252
physician		patient		0		0		k		k			 50			  4			1.0		1	0.11215
physician		patient		0		0		k		k			 50			  4			1.0		2	0.16449
physician		patient		0		0		k		k			 50			  4			1.0		3	0.20187
physician		patient		0		0		k		k			 50			  4			1.0		4	0.22430
physician		patient		0		0		k		k			 50			  4			1.0		5	0.23551
physician		patient		0		0		k		k			 50			  4			0.9		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.9		2	0.21869
physician		patient		0		0		k		k			 50			  4			0.9		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.9		4	0.29907
physician		patient		0		0		k		k			 50			  4			0.9		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.8		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.8		2	0.21869
physician		patient		0		0		k		k			 50			  4			0.8		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.8		4	0.29907
physician		patient		0		0		k		k			 50			  4			0.8		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.7		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.7		2	0.21869
physician		patient		0		0		k		k			 50			  4			0.7		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.7		4	0.29907
physician		patient		0		0		k		k			 50			  4			0.7		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.6		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.6		2	0.21869
physician		patient		0		0		k		k			 50			  4			0.6		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.6		4	0.29907
physician		patient		0		0		k		k			 50			  4			0.6		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.5		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.5		2	0.21869
physician		patient		0		0		k		k			 50			  4			0.5		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.5		4	0.29907
physician		patient		0		0		k		k			 50			  4			0.5		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.4		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.4		2	0.22056
physician		patient		0		0		k		k			 50			  4			0.4		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.4		4	0.30093
physician		patient		0		0		k		k			 50			  4			0.4		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.3		1	0.14019
physician		patient		0		0		k		k			 50			  4			0.3		2	0.22056
physician		patient		0		0		k		k			 50			  4			0.3		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.3		4	0.30093
physician		patient		0		0		k		k			 50			  4			0.3		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.2		1	0.14206
physician		patient		0		0		k		k			 50			  4			0.2		2	0.21869
physician		patient		0		0		k		k			 50			  4			0.2		3	0.26168
physician		patient		0		0		k		k			 50			  4			0.2		4	0.30467
physician		patient		0		0		k		k			 50			  4			0.2		5	0.31776
physician		patient		0		0		k		k			 50			  4			0.1		1	0.13832
physician		patient		0		0		k		k			 50			  4			0.1		2	0.22243
physician		patient		0		0		k		k			 50			  4			0.1		3	0.27477
physician		patient		0		0		k		k			 50			  4			0.1		4	0.30841
physician		patient		0		0		k		k			 50			  4			0.1		5	0.32523
physician		patient		0		0		k		k			 50			  4			0.0		1	0.20187
physician		patient		0		0		k		k			 50			  4			0.0		2	0.29720
physician		patient		0		0		k		k			 50			  4			0.0		3	0.33832
physician		patient		0		0		k		k			 50			  4			0.0		4	0.37757
physician		patient		0		0		k		k			 50			  4			0.0		5	0.39252
physician		patient		0		0		k		k			 50			  5			1.0		1	0.10841
physician		patient		0		0		k		k			 50			  5			1.0		2	0.16449
physician		patient		0		0		k		k			 50			  5			1.0		3	0.20561
physician		patient		0		0		k		k			 50			  5			1.0		4	0.22617
physician		patient		0		0		k		k			 50			  5			1.0		5	0.23738
physician		patient		0		0		k		k			 50			  5			0.9		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.9		2	0.21308
physician		patient		0		0		k		k			 50			  5			0.9		3	0.26355
physician		patient		0		0		k		k			 50			  5			0.9		4	0.29720
physician		patient		0		0		k		k			 50			  5			0.9		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.8		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.8		2	0.21308
physician		patient		0		0		k		k			 50			  5			0.8		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.8		4	0.29720
physician		patient		0		0		k		k			 50			  5			0.8		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.7		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.7		2	0.21308
physician		patient		0		0		k		k			 50			  5			0.7		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.7		4	0.29720
physician		patient		0		0		k		k			 50			  5			0.7		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.6		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.6		2	0.21308
physician		patient		0		0		k		k			 50			  5			0.6		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.6		4	0.29720
physician		patient		0		0		k		k			 50			  5			0.6		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.5		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.5		2	0.21308
physician		patient		0		0		k		k			 50			  5			0.5		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.5		4	0.29720
physician		patient		0		0		k		k			 50			  5			0.5		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.4		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.4		2	0.21495
physician		patient		0		0		k		k			 50			  5			0.4		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.4		4	0.29907
physician		patient		0		0		k		k			 50			  5			0.4		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.3		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.3		2	0.21495
physician		patient		0		0		k		k			 50			  5			0.3		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.3		4	0.29907
physician		patient		0		0		k		k			 50			  5			0.3		5	0.31402
physician		patient		0		0		k		k			 50			  5			0.2		1	0.13458
physician		patient		0		0		k		k			 50			  5			0.2		2	0.21495
physician		patient		0		0		k		k			 50			  5			0.2		3	0.26542
physician		patient		0		0		k		k			 50			  5			0.2		4	0.29907
physician		patient		0		0		k		k			 50			  5			0.2		5	0.31589
physician		patient		0		0		k		k			 50			  5			0.1		1	0.13271
physician		patient		0		0		k		k			 50			  5			0.1		2	0.21869
physician		patient		0		0		k		k			 50			  5			0.1		3	0.27290
physician		patient		0		0		k		k			 50			  5			0.1		4	0.30280
physician		patient		0		0		k		k			 50			  5			0.1		5	0.32150
physician		patient		0		0		k		k			 50			  5			0.0		1	0.20187
physician		patient		0		0		k		k			 50			  5			0.0		2	0.29720
physician		patient		0		0		k		k			 50			  5			0.0		3	0.33832
physician		patient		0		0		k		k			 50			  5			0.0		4	0.37757
physician		patient		0		0		k		k			 50			  5			0.0		5	0.39252
physician		patient		0		0		k		k			 50			 10			1.0		1	0.10654
physician		patient		0		0		k		k			 50			 10			1.0		2	0.17196
physician		patient		0		0		k		k			 50			 10			1.0		3	0.20561
physician		patient		0		0		k		k			 50			 10			1.0		4	0.22991
physician		patient		0		0		k		k			 50			 10			1.0		5	0.25607
physician		patient		0		0		k		k			 50			 10			0.9		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.9		2	0.20561
physician		patient		0		0		k		k			 50			 10			0.9		3	0.24673
physician		patient		0		0		k		k			 50			 10			0.9		4	0.28224
physician		patient		0		0		k		k			 50			 10			0.9		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.8		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.8		2	0.20561
physician		patient		0		0		k		k			 50			 10			0.8		3	0.24486
physician		patient		0		0		k		k			 50			 10			0.8		4	0.28224
physician		patient		0		0		k		k			 50			 10			0.8		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.7		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.7		2	0.20561
physician		patient		0		0		k		k			 50			 10			0.7		3	0.24486
physician		patient		0		0		k		k			 50			 10			0.7		4	0.28224
physician		patient		0		0		k		k			 50			 10			0.7		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.6		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.6		2	0.20561
physician		patient		0		0		k		k			 50			 10			0.6		3	0.24486
physician		patient		0		0		k		k			 50			 10			0.6		4	0.28411
physician		patient		0		0		k		k			 50			 10			0.6		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.5		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.5		2	0.20561
physician		patient		0		0		k		k			 50			 10			0.5		3	0.24486
physician		patient		0		0		k		k			 50			 10			0.5		4	0.28411
physician		patient		0		0		k		k			 50			 10			0.5		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.4		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.4		2	0.20748
physician		patient		0		0		k		k			 50			 10			0.4		3	0.24486
physician		patient		0		0		k		k			 50			 10			0.4		4	0.28598
physician		patient		0		0		k		k			 50			 10			0.4		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.3		1	0.12150
physician		patient		0		0		k		k			 50			 10			0.3		2	0.20748
physician		patient		0		0		k		k			 50			 10			0.3		3	0.24486
physician		patient		0		0		k		k			 50			 10			0.3		4	0.28598
physician		patient		0		0		k		k			 50			 10			0.3		5	0.31028
physician		patient		0		0		k		k			 50			 10			0.2		1	0.13084
physician		patient		0		0		k		k			 50			 10			0.2		2	0.20935
physician		patient		0		0		k		k			 50			 10			0.2		3	0.24673
physician		patient		0		0		k		k			 50			 10			0.2		4	0.28785
physician		patient		0		0		k		k			 50			 10			0.2		5	0.31215
physician		patient		0		0		k		k			 50			 10			0.1		1	0.12897
physician		patient		0		0		k		k			 50			 10			0.1		2	0.21308
physician		patient		0		0		k		k			 50			 10			0.1		3	0.25047
physician		patient		0		0		k		k			 50			 10			0.1		4	0.29346
physician		patient		0		0		k		k			 50			 10			0.1		5	0.31589
physician		patient		0		0		k		k			 50			 10			0.0		1	0.20187
physician		patient		0		0		k		k			 50			 10			0.0		2	0.29720
physician		patient		0		0		k		k			 50			 10			0.0		3	0.33832
physician		patient		0		0		k		k			 50			 10			0.0		4	0.37757
physician		patient		0		0		k		k			 50			 10			0.0		5	0.39252
physician		patient		0		0		k		k			 50			 20			1.0		1	0.09533
physician		patient		0		0		k		k			 50			 20			1.0		2	0.15888
physician		patient		0		0		k		k			 50			 20			1.0		3	0.19626
physician		patient		0		0		k		k			 50			 20			1.0		4	0.22430
physician		patient		0		0		k		k			 50			 20			1.0		5	0.25234
physician		patient		0		0		k		k			 50			 20			0.9		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.9		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.9		3	0.22804
physician		patient		0		0		k		k			 50			 20			0.9		4	0.26542
physician		patient		0		0		k		k			 50			 20			0.9		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.8		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.8		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.8		3	0.22804
physician		patient		0		0		k		k			 50			 20			0.8		4	0.26542
physician		patient		0		0		k		k			 50			 20			0.8		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.7		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.7		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.7		3	0.22804
physician		patient		0		0		k		k			 50			 20			0.7		4	0.26542
physician		patient		0		0		k		k			 50			 20			0.7		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.6		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.6		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.6		3	0.22991
physician		patient		0		0		k		k			 50			 20			0.6		4	0.26542
physician		patient		0		0		k		k			 50			 20			0.6		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.5		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.5		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.5		3	0.22991
physician		patient		0		0		k		k			 50			 20			0.5		4	0.26542
physician		patient		0		0		k		k			 50			 20			0.5		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.4		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.4		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.4		3	0.22991
physician		patient		0		0		k		k			 50			 20			0.4		4	0.26729
physician		patient		0		0		k		k			 50			 20			0.4		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.3		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.3		2	0.18505
physician		patient		0		0		k		k			 50			 20			0.3		3	0.22991
physician		patient		0		0		k		k			 50			 20			0.3		4	0.26729
physician		patient		0		0		k		k			 50			 20			0.3		5	0.29533
physician		patient		0		0		k		k			 50			 20			0.2		1	0.10654
physician		patient		0		0		k		k			 50			 20			0.2		2	0.18879
physician		patient		0		0		k		k			 50			 20			0.2		3	0.23178
physician		patient		0		0		k		k			 50			 20			0.2		4	0.27103
physician		patient		0		0		k		k			 50			 20			0.2		5	0.29907
physician		patient		0		0		k		k			 50			 20			0.1		1	0.10841
physician		patient		0		0		k		k			 50			 20			0.1		2	0.19065
physician		patient		0		0		k		k			 50			 20			0.1		3	0.23925
physician		patient		0		0		k		k			 50			 20			0.1		4	0.28411
physician		patient		0		0		k		k			 50			 20			0.1		5	0.30280
physician		patient		0		0		k		k			 50			 20			0.0		1	0.20187
physician		patient		0		0		k		k			 50			 20			0.0		2	0.29720
physician		patient		0		0		k		k			 50			 20			0.0		3	0.33832
physician		patient		0		0		k		k			 50			 20			0.0		4	0.37757
physician		patient		0		0		k		k			 50			 20			0.0		5	0.39252
physician		patient		0		0		k		k			 50			 50			1.0		1	0.07664
physician		patient		0		0		k		k			 50			 50			1.0		2	0.14019
physician		patient		0		0		k		k			 50			 50			1.0		3	0.18131
physician		patient		0		0		k		k			 50			 50			1.0		4	0.19813
physician		patient		0		0		k		k			 50			 50			1.0		5	0.22804
physician		patient		0		0		k		k			 50			 50			0.9		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.9		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.9		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.9		4	0.23738
physician		patient		0		0		k		k			 50			 50			0.9		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.8		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.8		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.8		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.8		4	0.23925
physician		patient		0		0		k		k			 50			 50			0.8		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.7		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.7		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.7		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.7		4	0.23925
physician		patient		0		0		k		k			 50			 50			0.7		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.6		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.6		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.6		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.6		4	0.23925
physician		patient		0		0		k		k			 50			 50			0.6		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.5		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.5		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.5		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.5		4	0.23925
physician		patient		0		0		k		k			 50			 50			0.5		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.4		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.4		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.4		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.4		4	0.24112
physician		patient		0		0		k		k			 50			 50			0.4		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.3		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.3		2	0.16075
physician		patient		0		0		k		k			 50			 50			0.3		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.3		4	0.24112
physician		patient		0		0		k		k			 50			 50			0.3		5	0.26729
physician		patient		0		0		k		k			 50			 50			0.2		1	0.08598
physician		patient		0		0		k		k			 50			 50			0.2		2	0.16262
physician		patient		0		0		k		k			 50			 50			0.2		3	0.21121
physician		patient		0		0		k		k			 50			 50			0.2		4	0.24486
physician		patient		0		0		k		k			 50			 50			0.2		5	0.27103
physician		patient		0		0		k		k			 50			 50			0.1		1	0.08972
physician		patient		0		0		k		k			 50			 50			0.1		2	0.17009
physician		patient		0		0		k		k			 50			 50			0.1		3	0.22056
physician		patient		0		0		k		k			 50			 50			0.1		4	0.25047
physician		patient		0		0		k		k			 50			 50			0.1		5	0.27103
physician		patient		0		0		k		k			 50			 50			0.0		1	0.20187
physician		patient		0		0		k		k			 50			 50			0.0		2	0.29720
physician		patient		0		0		k		k			 50			 50			0.0		3	0.33832
physician		patient		0		0		k		k			 50			 50			0.0		4	0.37757
physician		patient		0		0		k		k			 50			 50			0.0		5	0.39252
physician		patient		0		0		k		k			 50			100			1.0		1	0.06168
physician		patient		0		0		k		k			 50			100			1.0		2	0.13271
physician		patient		0		0		k		k			 50			100			1.0		3	0.16449
physician		patient		0		0		k		k			 50			100			1.0		4	0.19252
physician		patient		0		0		k		k			 50			100			1.0		5	0.21682
physician		patient		0		0		k		k			 50			100			0.9		1	0.07103
physician		patient		0		0		k		k			 50			100			0.9		2	0.15327
physician		patient		0		0		k		k			 50			100			0.9		3	0.18692
physician		patient		0		0		k		k			 50			100			0.9		4	0.22243
physician		patient		0		0		k		k			 50			100			0.9		5	0.24860
physician		patient		0		0		k		k			 50			100			0.8		1	0.07103
physician		patient		0		0		k		k			 50			100			0.8		2	0.15327
physician		patient		0		0		k		k			 50			100			0.8		3	0.18692
physician		patient		0		0		k		k			 50			100			0.8		4	0.22430
physician		patient		0		0		k		k			 50			100			0.8		5	0.24860
physician		patient		0		0		k		k			 50			100			0.7		1	0.07103
physician		patient		0		0		k		k			 50			100			0.7		2	0.15327
physician		patient		0		0		k		k			 50			100			0.7		3	0.18692
physician		patient		0		0		k		k			 50			100			0.7		4	0.22430
physician		patient		0		0		k		k			 50			100			0.7		5	0.24860
physician		patient		0		0		k		k			 50			100			0.6		1	0.07103
physician		patient		0		0		k		k			 50			100			0.6		2	0.15327
physician		patient		0		0		k		k			 50			100			0.6		3	0.18692
physician		patient		0		0		k		k			 50			100			0.6		4	0.22430
physician		patient		0		0		k		k			 50			100			0.6		5	0.24860
physician		patient		0		0		k		k			 50			100			0.5		1	0.07103
physician		patient		0		0		k		k			 50			100			0.5		2	0.15327
physician		patient		0		0		k		k			 50			100			0.5		3	0.18692
physician		patient		0		0		k		k			 50			100			0.5		4	0.22430
physician		patient		0		0		k		k			 50			100			0.5		5	0.24860
physician		patient		0		0		k		k			 50			100			0.4		1	0.07103
physician		patient		0		0		k		k			 50			100			0.4		2	0.15327
physician		patient		0		0		k		k			 50			100			0.4		3	0.18692
physician		patient		0		0		k		k			 50			100			0.4		4	0.22617
physician		patient		0		0		k		k			 50			100			0.4		5	0.24860
physician		patient		0		0		k		k			 50			100			0.3		1	0.07103
physician		patient		0		0		k		k			 50			100			0.3		2	0.15327
physician		patient		0		0		k		k			 50			100			0.3		3	0.18692
physician		patient		0		0		k		k			 50			100			0.3		4	0.22804
physician		patient		0		0		k		k			 50			100			0.3		5	0.24860
physician		patient		0		0		k		k			 50			100			0.2		1	0.07290
physician		patient		0		0		k		k			 50			100			0.2		2	0.15140
physician		patient		0		0		k		k			 50			100			0.2		3	0.18692
physician		patient		0		0		k		k			 50			100			0.2		4	0.23178
physician		patient		0		0		k		k			 50			100			0.2		5	0.25234
physician		patient		0		0		k		k			 50			100			0.1		1	0.07290
physician		patient		0		0		k		k			 50			100			0.1		2	0.15514
physician		patient		0		0		k		k			 50			100			0.1		3	0.19813
physician		patient		0		0		k		k			 50			100			0.1		4	0.24112
physician		patient		0		0		k		k			 50			100			0.1		5	0.25794
physician		patient		0		0		k		k			 50			100			0.0		1	0.20187
physician		patient		0		0		k		k			 50			100			0.0		2	0.29720
physician		patient		0		0		k		k			 50			100			0.0		3	0.33832
physician		patient		0		0		k		k			 50			100			0.0		4	0.37757
physician		patient		0		0		k		k			 50			100			0.0		5	0.39252
physician		patient		0		0		k		k			100			  1			1.0		1	0.08785
physician		patient		0		0		k		k			100			  1			1.0		2	0.11963
physician		patient		0		0		k		k			100			  1			1.0		3	0.14393
physician		patient		0		0		k		k			100			  1			1.0		4	0.15327
physician		patient		0		0		k		k			100			  1			1.0		5	0.16262
physician		patient		0		0		k		k			100			  1			0.9		1	0.14206
physician		patient		0		0		k		k			100			  1			0.9		2	0.22056
physician		patient		0		0		k		k			100			  1			0.9		3	0.27290
physician		patient		0		0		k		k			100			  1			0.9		4	0.31215
physician		patient		0		0		k		k			100			  1			0.9		5	0.35140
physician		patient		0		0		k		k			100			  1			0.8		1	0.14206
physician		patient		0		0		k		k			100			  1			0.8		2	0.22056
physician		patient		0		0		k		k			100			  1			0.8		3	0.27290
physician		patient		0		0		k		k			100			  1			0.8		4	0.31215
physician		patient		0		0		k		k			100			  1			0.8		5	0.35140
physician		patient		0		0		k		k			100			  1			0.7		1	0.14206
physician		patient		0		0		k		k			100			  1			0.7		2	0.22056
physician		patient		0		0		k		k			100			  1			0.7		3	0.27290
physician		patient		0		0		k		k			100			  1			0.7		4	0.31215
physician		patient		0		0		k		k			100			  1			0.7		5	0.35140
physician		patient		0		0		k		k			100			  1			0.6		1	0.14206
physician		patient		0		0		k		k			100			  1			0.6		2	0.22056
physician		patient		0		0		k		k			100			  1			0.6		3	0.27290
physician		patient		0		0		k		k			100			  1			0.6		4	0.31215
physician		patient		0		0		k		k			100			  1			0.6		5	0.35140
physician		patient		0		0		k		k			100			  1			0.5		1	0.14206
physician		patient		0		0		k		k			100			  1			0.5		2	0.22056
physician		patient		0		0		k		k			100			  1			0.5		3	0.27290
physician		patient		0		0		k		k			100			  1			0.5		4	0.31215
physician		patient		0		0		k		k			100			  1			0.5		5	0.35327
physician		patient		0		0		k		k			100			  1			0.4		1	0.14206
physician		patient		0		0		k		k			100			  1			0.4		2	0.22056
physician		patient		0		0		k		k			100			  1			0.4		3	0.27290
physician		patient		0		0		k		k			100			  1			0.4		4	0.31402
physician		patient		0		0		k		k			100			  1			0.4		5	0.35514
physician		patient		0		0		k		k			100			  1			0.3		1	0.14206
physician		patient		0		0		k		k			100			  1			0.3		2	0.22056
physician		patient		0		0		k		k			100			  1			0.3		3	0.27290
physician		patient		0		0		k		k			100			  1			0.3		4	0.31402
physician		patient		0		0		k		k			100			  1			0.3		5	0.35888
physician		patient		0		0		k		k			100			  1			0.2		1	0.14393
physician		patient		0		0		k		k			100			  1			0.2		2	0.22056
physician		patient		0		0		k		k			100			  1			0.2		3	0.27477
physician		patient		0		0		k		k			100			  1			0.2		4	0.31963
physician		patient		0		0		k		k			100			  1			0.2		5	0.35888
physician		patient		0		0		k		k			100			  1			0.1		1	0.14766
physician		patient		0		0		k		k			100			  1			0.1		2	0.23178
physician		patient		0		0		k		k			100			  1			0.1		3	0.28224
physician		patient		0		0		k		k			100			  1			0.1		4	0.32150
physician		patient		0		0		k		k			100			  1			0.1		5	0.36449
physician		patient		0		0		k		k			100			  1			0.0		1	0.20187
physician		patient		0		0		k		k			100			  1			0.0		2	0.29720
physician		patient		0		0		k		k			100			  1			0.0		3	0.33832
physician		patient		0		0		k		k			100			  1			0.0		4	0.37757
physician		patient		0		0		k		k			100			  1			0.0		5	0.39252
physician		patient		0		0		k		k			100			  2			1.0		1	0.09159
physician		patient		0		0		k		k			100			  2			1.0		2	0.14206
physician		patient		0		0		k		k			100			  2			1.0		3	0.18318
physician		patient		0		0		k		k			100			  2			1.0		4	0.20187
physician		patient		0		0		k		k			100			  2			1.0		5	0.20935
physician		patient		0		0		k		k			100			  2			0.9		1	0.13458
physician		patient		0		0		k		k			100			  2			0.9		2	0.21308
physician		patient		0		0		k		k			100			  2			0.9		3	0.26729
physician		patient		0		0		k		k			100			  2			0.9		4	0.31028
physician		patient		0		0		k		k			100			  2			0.9		5	0.33645
physician		patient		0		0		k		k			100			  2			0.8		1	0.13458
physician		patient		0		0		k		k			100			  2			0.8		2	0.21308
physician		patient		0		0		k		k			100			  2			0.8		3	0.26729
physician		patient		0		0		k		k			100			  2			0.8		4	0.31028
physician		patient		0		0		k		k			100			  2			0.8		5	0.33645
physician		patient		0		0		k		k			100			  2			0.7		1	0.13458
physician		patient		0		0		k		k			100			  2			0.7		2	0.21308
physician		patient		0		0		k		k			100			  2			0.7		3	0.26729
physician		patient		0		0		k		k			100			  2			0.7		4	0.31028
physician		patient		0		0		k		k			100			  2			0.7		5	0.33645
physician		patient		0		0		k		k			100			  2			0.6		1	0.13458
physician		patient		0		0		k		k			100			  2			0.6		2	0.21308
physician		patient		0		0		k		k			100			  2			0.6		3	0.26729
physician		patient		0		0		k		k			100			  2			0.6		4	0.31028
physician		patient		0		0		k		k			100			  2			0.6		5	0.33645
physician		patient		0		0		k		k			100			  2			0.5		1	0.13458
physician		patient		0		0		k		k			100			  2			0.5		2	0.21308
physician		patient		0		0		k		k			100			  2			0.5		3	0.26729
physician		patient		0		0		k		k			100			  2			0.5		4	0.31028
physician		patient		0		0		k		k			100			  2			0.5		5	0.34019
physician		patient		0		0		k		k			100			  2			0.4		1	0.13458
physician		patient		0		0		k		k			100			  2			0.4		2	0.21308
physician		patient		0		0		k		k			100			  2			0.4		3	0.26729
physician		patient		0		0		k		k			100			  2			0.4		4	0.31215
physician		patient		0		0		k		k			100			  2			0.4		5	0.34019
physician		patient		0		0		k		k			100			  2			0.3		1	0.13645
physician		patient		0		0		k		k			100			  2			0.3		2	0.21495
physician		patient		0		0		k		k			100			  2			0.3		3	0.26729
physician		patient		0		0		k		k			100			  2			0.3		4	0.31402
physician		patient		0		0		k		k			100			  2			0.3		5	0.34019
physician		patient		0		0		k		k			100			  2			0.2		1	0.13645
physician		patient		0		0		k		k			100			  2			0.2		2	0.21495
physician		patient		0		0		k		k			100			  2			0.2		3	0.26916
physician		patient		0		0		k		k			100			  2			0.2		4	0.31776
physician		patient		0		0		k		k			100			  2			0.2		5	0.34019
physician		patient		0		0		k		k			100			  2			0.1		1	0.13271
physician		patient		0		0		k		k			100			  2			0.1		2	0.21869
physician		patient		0		0		k		k			100			  2			0.1		3	0.28037
physician		patient		0		0		k		k			100			  2			0.1		4	0.31776
physician		patient		0		0		k		k			100			  2			0.1		5	0.34579
physician		patient		0		0		k		k			100			  2			0.0		1	0.20187
physician		patient		0		0		k		k			100			  2			0.0		2	0.29720
physician		patient		0		0		k		k			100			  2			0.0		3	0.33832
physician		patient		0		0		k		k			100			  2			0.0		4	0.37757
physician		patient		0		0		k		k			100			  2			0.0		5	0.39252
physician		patient		0		0		k		k			100			  3			1.0		1	0.10280
physician		patient		0		0		k		k			100			  3			1.0		2	0.15514
physician		patient		0		0		k		k			100			  3			1.0		3	0.20000
physician		patient		0		0		k		k			100			  3			1.0		4	0.21495
physician		patient		0		0		k		k			100			  3			1.0		5	0.22991
physician		patient		0		0		k		k			100			  3			0.9		1	0.13458
physician		patient		0		0		k		k			100			  3			0.9		2	0.21308
physician		patient		0		0		k		k			100			  3			0.9		3	0.26355
physician		patient		0		0		k		k			100			  3			0.9		4	0.29720
physician		patient		0		0		k		k			100			  3			0.9		5	0.32710
physician		patient		0		0		k		k			100			  3			0.8		1	0.13458
physician		patient		0		0		k		k			100			  3			0.8		2	0.21308
physician		patient		0		0		k		k			100			  3			0.8		3	0.26355
physician		patient		0		0		k		k			100			  3			0.8		4	0.29720
physician		patient		0		0		k		k			100			  3			0.8		5	0.32710
physician		patient		0		0		k		k			100			  3			0.7		1	0.13458
physician		patient		0		0		k		k			100			  3			0.7		2	0.21308
physician		patient		0		0		k		k			100			  3			0.7		3	0.26355
physician		patient		0		0		k		k			100			  3			0.7		4	0.29720
physician		patient		0		0		k		k			100			  3			0.7		5	0.32710
physician		patient		0		0		k		k			100			  3			0.6		1	0.13458
physician		patient		0		0		k		k			100			  3			0.6		2	0.21308
physician		patient		0		0		k		k			100			  3			0.6		3	0.26355
physician		patient		0		0		k		k			100			  3			0.6		4	0.29720
physician		patient		0		0		k		k			100			  3			0.6		5	0.32710
physician		patient		0		0		k		k			100			  3			0.5		1	0.13458
physician		patient		0		0		k		k			100			  3			0.5		2	0.21495
physician		patient		0		0		k		k			100			  3			0.5		3	0.26542
physician		patient		0		0		k		k			100			  3			0.5		4	0.29720
physician		patient		0		0		k		k			100			  3			0.5		5	0.32710
physician		patient		0		0		k		k			100			  3			0.4		1	0.13458
physician		patient		0		0		k		k			100			  3			0.4		2	0.21682
physician		patient		0		0		k		k			100			  3			0.4		3	0.26542
physician		patient		0		0		k		k			100			  3			0.4		4	0.29720
physician		patient		0		0		k		k			100			  3			0.4		5	0.32710
physician		patient		0		0		k		k			100			  3			0.3		1	0.13458
physician		patient		0		0		k		k			100			  3			0.3		2	0.21869
physician		patient		0		0		k		k			100			  3			0.3		3	0.26542
physician		patient		0		0		k		k			100			  3			0.3		4	0.29720
physician		patient		0		0		k		k			100			  3			0.3		5	0.32897
physician		patient		0		0		k		k			100			  3			0.2		1	0.13458
physician		patient		0		0		k		k			100			  3			0.2		2	0.21682
physician		patient		0		0		k		k			100			  3			0.2		3	0.26729
physician		patient		0		0		k		k			100			  3			0.2		4	0.30467
physician		patient		0		0		k		k			100			  3			0.2		5	0.32897
physician		patient		0		0		k		k			100			  3			0.1		1	0.13271
physician		patient		0		0		k		k			100			  3			0.1		2	0.22056
physician		patient		0		0		k		k			100			  3			0.1		3	0.28037
physician		patient		0		0		k		k			100			  3			0.1		4	0.31028
physician		patient		0		0		k		k			100			  3			0.1		5	0.33458
physician		patient		0		0		k		k			100			  3			0.0		1	0.20187
physician		patient		0		0		k		k			100			  3			0.0		2	0.29720
physician		patient		0		0		k		k			100			  3			0.0		3	0.33832
physician		patient		0		0		k		k			100			  3			0.0		4	0.37757
physician		patient		0		0		k		k			100			  3			0.0		5	0.39252
physician		patient		0		0		k		k			100			  4			1.0		1	0.11215
physician		patient		0		0		k		k			100			  4			1.0		2	0.16449
physician		patient		0		0		k		k			100			  4			1.0		3	0.20187
physician		patient		0		0		k		k			100			  4			1.0		4	0.22430
physician		patient		0		0		k		k			100			  4			1.0		5	0.23551
physician		patient		0		0		k		k			100			  4			0.9		1	0.14019
physician		patient		0		0		k		k			100			  4			0.9		2	0.21869
physician		patient		0		0		k		k			100			  4			0.9		3	0.26168
physician		patient		0		0		k		k			100			  4			0.9		4	0.29907
physician		patient		0		0		k		k			100			  4			0.9		5	0.31776
physician		patient		0		0		k		k			100			  4			0.8		1	0.14019
physician		patient		0		0		k		k			100			  4			0.8		2	0.21869
physician		patient		0		0		k		k			100			  4			0.8		3	0.26168
physician		patient		0		0		k		k			100			  4			0.8		4	0.29907
physician		patient		0		0		k		k			100			  4			0.8		5	0.31776
physician		patient		0		0		k		k			100			  4			0.7		1	0.14019
physician		patient		0		0		k		k			100			  4			0.7		2	0.21869
physician		patient		0		0		k		k			100			  4			0.7		3	0.26168
physician		patient		0		0		k		k			100			  4			0.7		4	0.29907
physician		patient		0		0		k		k			100			  4			0.7		5	0.31776
physician		patient		0		0		k		k			100			  4			0.6		1	0.14019
physician		patient		0		0		k		k			100			  4			0.6		2	0.21869
physician		patient		0		0		k		k			100			  4			0.6		3	0.26168
physician		patient		0		0		k		k			100			  4			0.6		4	0.29907
physician		patient		0		0		k		k			100			  4			0.6		5	0.31776
physician		patient		0		0		k		k			100			  4			0.5		1	0.14019
physician		patient		0		0		k		k			100			  4			0.5		2	0.21869
physician		patient		0		0		k		k			100			  4			0.5		3	0.26168
physician		patient		0		0		k		k			100			  4			0.5		4	0.29907
physician		patient		0		0		k		k			100			  4			0.5		5	0.31776
physician		patient		0		0		k		k			100			  4			0.4		1	0.14019
physician		patient		0		0		k		k			100			  4			0.4		2	0.22056
physician		patient		0		0		k		k			100			  4			0.4		3	0.26168
physician		patient		0		0		k		k			100			  4			0.4		4	0.30093
physician		patient		0		0		k		k			100			  4			0.4		5	0.31776
physician		patient		0		0		k		k			100			  4			0.3		1	0.14019
physician		patient		0		0		k		k			100			  4			0.3		2	0.22056
physician		patient		0		0		k		k			100			  4			0.3		3	0.26168
physician		patient		0		0		k		k			100			  4			0.3		4	0.30093
physician		patient		0		0		k		k			100			  4			0.3		5	0.31776
physician		patient		0		0		k		k			100			  4			0.2		1	0.14206
physician		patient		0		0		k		k			100			  4			0.2		2	0.21869
physician		patient		0		0		k		k			100			  4			0.2		3	0.26168
physician		patient		0		0		k		k			100			  4			0.2		4	0.30467
physician		patient		0		0		k		k			100			  4			0.2		5	0.31776
physician		patient		0		0		k		k			100			  4			0.1		1	0.13832
physician		patient		0		0		k		k			100			  4			0.1		2	0.22243
physician		patient		0		0		k		k			100			  4			0.1		3	0.27477
physician		patient		0		0		k		k			100			  4			0.1		4	0.30841
physician		patient		0		0		k		k			100			  4			0.1		5	0.32523
physician		patient		0		0		k		k			100			  4			0.0		1	0.20187
physician		patient		0		0		k		k			100			  4			0.0		2	0.29720
physician		patient		0		0		k		k			100			  4			0.0		3	0.33832
physician		patient		0		0		k		k			100			  4			0.0		4	0.37757
physician		patient		0		0		k		k			100			  4			0.0		5	0.39252
physician		patient		0		0		k		k			100			  5			1.0		1	0.10841
physician		patient		0		0		k		k			100			  5			1.0		2	0.16449
physician		patient		0		0		k		k			100			  5			1.0		3	0.20561
physician		patient		0		0		k		k			100			  5			1.0		4	0.22617
physician		patient		0		0		k		k			100			  5			1.0		5	0.23738
physician		patient		0		0		k		k			100			  5			0.9		1	0.13458
physician		patient		0		0		k		k			100			  5			0.9		2	0.21308
physician		patient		0		0		k		k			100			  5			0.9		3	0.26355
physician		patient		0		0		k		k			100			  5			0.9		4	0.29720
physician		patient		0		0		k		k			100			  5			0.9		5	0.31402
physician		patient		0		0		k		k			100			  5			0.8		1	0.13458
physician		patient		0		0		k		k			100			  5			0.8		2	0.21308
physician		patient		0		0		k		k			100			  5			0.8		3	0.26542
physician		patient		0		0		k		k			100			  5			0.8		4	0.29720
physician		patient		0		0		k		k			100			  5			0.8		5	0.31402
physician		patient		0		0		k		k			100			  5			0.7		1	0.13458
physician		patient		0		0		k		k			100			  5			0.7		2	0.21308
physician		patient		0		0		k		k			100			  5			0.7		3	0.26542
physician		patient		0		0		k		k			100			  5			0.7		4	0.29720
physician		patient		0		0		k		k			100			  5			0.7		5	0.31402
physician		patient		0		0		k		k			100			  5			0.6		1	0.13458
physician		patient		0		0		k		k			100			  5			0.6		2	0.21308
physician		patient		0		0		k		k			100			  5			0.6		3	0.26542
physician		patient		0		0		k		k			100			  5			0.6		4	0.29720
physician		patient		0		0		k		k			100			  5			0.6		5	0.31402
physician		patient		0		0		k		k			100			  5			0.5		1	0.13458
physician		patient		0		0		k		k			100			  5			0.5		2	0.21308
physician		patient		0		0		k		k			100			  5			0.5		3	0.26542
physician		patient		0		0		k		k			100			  5			0.5		4	0.29720
physician		patient		0		0		k		k			100			  5			0.5		5	0.31402
physician		patient		0		0		k		k			100			  5			0.4		1	0.13458
physician		patient		0		0		k		k			100			  5			0.4		2	0.21495
physician		patient		0		0		k		k			100			  5			0.4		3	0.26542
physician		patient		0		0		k		k			100			  5			0.4		4	0.29907
physician		patient		0		0		k		k			100			  5			0.4		5	0.31402
physician		patient		0		0		k		k			100			  5			0.3		1	0.13458
physician		patient		0		0		k		k			100			  5			0.3		2	0.21495
physician		patient		0		0		k		k			100			  5			0.3		3	0.26542
physician		patient		0		0		k		k			100			  5			0.3		4	0.29907
physician		patient		0		0		k		k			100			  5			0.3		5	0.31402
physician		patient		0		0		k		k			100			  5			0.2		1	0.13458
physician		patient		0		0		k		k			100			  5			0.2		2	0.21495
physician		patient		0		0		k		k			100			  5			0.2		3	0.26542
physician		patient		0		0		k		k			100			  5			0.2		4	0.29907
physician		patient		0		0		k		k			100			  5			0.2		5	0.31589
physician		patient		0		0		k		k			100			  5			0.1		1	0.13271
physician		patient		0		0		k		k			100			  5			0.1		2	0.21869
physician		patient		0		0		k		k			100			  5			0.1		3	0.27290
physician		patient		0		0		k		k			100			  5			0.1		4	0.30280
physician		patient		0		0		k		k			100			  5			0.1		5	0.32150
physician		patient		0		0		k		k			100			  5			0.0		1	0.20187
physician		patient		0		0		k		k			100			  5			0.0		2	0.29720
physician		patient		0		0		k		k			100			  5			0.0		3	0.33832
physician		patient		0		0		k		k			100			  5			0.0		4	0.37757
physician		patient		0		0		k		k			100			  5			0.0		5	0.39252
physician		patient		0		0		k		k			100			 10			1.0		1	0.10654
physician		patient		0		0		k		k			100			 10			1.0		2	0.17196
physician		patient		0		0		k		k			100			 10			1.0		3	0.20561
physician		patient		0		0		k		k			100			 10			1.0		4	0.22991
physician		patient		0		0		k		k			100			 10			1.0		5	0.25607
physician		patient		0		0		k		k			100			 10			0.9		1	0.12150
physician		patient		0		0		k		k			100			 10			0.9		2	0.20561
physician		patient		0		0		k		k			100			 10			0.9		3	0.24673
physician		patient		0		0		k		k			100			 10			0.9		4	0.28224
physician		patient		0		0		k		k			100			 10			0.9		5	0.31028
physician		patient		0		0		k		k			100			 10			0.8		1	0.12150
physician		patient		0		0		k		k			100			 10			0.8		2	0.20561
physician		patient		0		0		k		k			100			 10			0.8		3	0.24486
physician		patient		0		0		k		k			100			 10			0.8		4	0.28224
physician		patient		0		0		k		k			100			 10			0.8		5	0.31028
physician		patient		0		0		k		k			100			 10			0.7		1	0.12150
physician		patient		0		0		k		k			100			 10			0.7		2	0.20561
physician		patient		0		0		k		k			100			 10			0.7		3	0.24486
physician		patient		0		0		k		k			100			 10			0.7		4	0.28224
physician		patient		0		0		k		k			100			 10			0.7		5	0.31028
physician		patient		0		0		k		k			100			 10			0.6		1	0.12150
physician		patient		0		0		k		k			100			 10			0.6		2	0.20561
physician		patient		0		0		k		k			100			 10			0.6		3	0.24486
physician		patient		0		0		k		k			100			 10			0.6		4	0.28411
physician		patient		0		0		k		k			100			 10			0.6		5	0.31028
physician		patient		0		0		k		k			100			 10			0.5		1	0.12150
physician		patient		0		0		k		k			100			 10			0.5		2	0.20561
physician		patient		0		0		k		k			100			 10			0.5		3	0.24486
physician		patient		0		0		k		k			100			 10			0.5		4	0.28411
physician		patient		0		0		k		k			100			 10			0.5		5	0.31028
physician		patient		0		0		k		k			100			 10			0.4		1	0.12150
physician		patient		0		0		k		k			100			 10			0.4		2	0.20748
physician		patient		0		0		k		k			100			 10			0.4		3	0.24486
physician		patient		0		0		k		k			100			 10			0.4		4	0.28598
physician		patient		0		0		k		k			100			 10			0.4		5	0.31028
physician		patient		0		0		k		k			100			 10			0.3		1	0.12150
physician		patient		0		0		k		k			100			 10			0.3		2	0.20748
physician		patient		0		0		k		k			100			 10			0.3		3	0.24486
physician		patient		0		0		k		k			100			 10			0.3		4	0.28598
physician		patient		0		0		k		k			100			 10			0.3		5	0.31028
physician		patient		0		0		k		k			100			 10			0.2		1	0.13084
physician		patient		0		0		k		k			100			 10			0.2		2	0.20935
physician		patient		0		0		k		k			100			 10			0.2		3	0.24673
physician		patient		0		0		k		k			100			 10			0.2		4	0.28785
physician		patient		0		0		k		k			100			 10			0.2		5	0.31215
physician		patient		0		0		k		k			100			 10			0.1		1	0.12897
physician		patient		0		0		k		k			100			 10			0.1		2	0.21308
physician		patient		0		0		k		k			100			 10			0.1		3	0.25047
physician		patient		0		0		k		k			100			 10			0.1		4	0.29346
physician		patient		0		0		k		k			100			 10			0.1		5	0.31589
physician		patient		0		0		k		k			100			 10			0.0		1	0.20187
physician		patient		0		0		k		k			100			 10			0.0		2	0.29720
physician		patient		0		0		k		k			100			 10			0.0		3	0.33832
physician		patient		0		0		k		k			100			 10			0.0		4	0.37757
physician		patient		0		0		k		k			100			 10			0.0		5	0.39252
physician		patient		0		0		k		k			100			 20			1.0		1	0.09533
physician		patient		0		0		k		k			100			 20			1.0		2	0.15888
physician		patient		0		0		k		k			100			 20			1.0		3	0.19626
physician		patient		0		0		k		k			100			 20			1.0		4	0.22430
physician		patient		0		0		k		k			100			 20			1.0		5	0.25234
physician		patient		0		0		k		k			100			 20			0.9		1	0.10654
physician		patient		0		0		k		k			100			 20			0.9		2	0.18505
physician		patient		0		0		k		k			100			 20			0.9		3	0.22804
physician		patient		0		0		k		k			100			 20			0.9		4	0.26542
physician		patient		0		0		k		k			100			 20			0.9		5	0.29533
physician		patient		0		0		k		k			100			 20			0.8		1	0.10654
physician		patient		0		0		k		k			100			 20			0.8		2	0.18505
physician		patient		0		0		k		k			100			 20			0.8		3	0.22804
physician		patient		0		0		k		k			100			 20			0.8		4	0.26542
physician		patient		0		0		k		k			100			 20			0.8		5	0.29533
physician		patient		0		0		k		k			100			 20			0.7		1	0.10654
physician		patient		0		0		k		k			100			 20			0.7		2	0.18505
physician		patient		0		0		k		k			100			 20			0.7		3	0.22804
physician		patient		0		0		k		k			100			 20			0.7		4	0.26542
physician		patient		0		0		k		k			100			 20			0.7		5	0.29533
physician		patient		0		0		k		k			100			 20			0.6		1	0.10654
physician		patient		0		0		k		k			100			 20			0.6		2	0.18505
physician		patient		0		0		k		k			100			 20			0.6		3	0.22991
physician		patient		0		0		k		k			100			 20			0.6		4	0.26542
physician		patient		0		0		k		k			100			 20			0.6		5	0.29533
physician		patient		0		0		k		k			100			 20			0.5		1	0.10654
physician		patient		0		0		k		k			100			 20			0.5		2	0.18505
physician		patient		0		0		k		k			100			 20			0.5		3	0.22991
physician		patient		0		0		k		k			100			 20			0.5		4	0.26542
physician		patient		0		0		k		k			100			 20			0.5		5	0.29533
physician		patient		0		0		k		k			100			 20			0.4		1	0.10654
physician		patient		0		0		k		k			100			 20			0.4		2	0.18505
physician		patient		0		0		k		k			100			 20			0.4		3	0.22991
physician		patient		0		0		k		k			100			 20			0.4		4	0.26729
physician		patient		0		0		k		k			100			 20			0.4		5	0.29533
physician		patient		0		0		k		k			100			 20			0.3		1	0.10654
physician		patient		0		0		k		k			100			 20			0.3		2	0.18505
physician		patient		0		0		k		k			100			 20			0.3		3	0.22991
physician		patient		0		0		k		k			100			 20			0.3		4	0.26729
physician		patient		0		0		k		k			100			 20			0.3		5	0.29533
physician		patient		0		0		k		k			100			 20			0.2		1	0.10654
physician		patient		0		0		k		k			100			 20			0.2		2	0.18879
physician		patient		0		0		k		k			100			 20			0.2		3	0.23178
physician		patient		0		0		k		k			100			 20			0.2		4	0.27103
physician		patient		0		0		k		k			100			 20			0.2		5	0.29907
physician		patient		0		0		k		k			100			 20			0.1		1	0.10841
physician		patient		0		0		k		k			100			 20			0.1		2	0.19065
physician		patient		0		0		k		k			100			 20			0.1		3	0.23925
physician		patient		0		0		k		k			100			 20			0.1		4	0.28411
physician		patient		0		0		k		k			100			 20			0.1		5	0.30280
physician		patient		0		0		k		k			100			 20			0.0		1	0.20187
physician		patient		0		0		k		k			100			 20			0.0		2	0.29720
physician		patient		0		0		k		k			100			 20			0.0		3	0.33832
physician		patient		0		0		k		k			100			 20			0.0		4	0.37757
physician		patient		0		0		k		k			100			 20			0.0		5	0.39252
physician		patient		0		0		k		k			100			 50			1.0		1	0.07664
physician		patient		0		0		k		k			100			 50			1.0		2	0.13832
physician		patient		0		0		k		k			100			 50			1.0		3	0.18131
physician		patient		0		0		k		k			100			 50			1.0		4	0.19813
physician		patient		0		0		k		k			100			 50			1.0		5	0.22804
physician		patient		0		0		k		k			100			 50			0.9		1	0.08598
physician		patient		0		0		k		k			100			 50			0.9		2	0.15888
physician		patient		0		0		k		k			100			 50			0.9		3	0.21121
physician		patient		0		0		k		k			100			 50			0.9		4	0.23738
physician		patient		0		0		k		k			100			 50			0.9		5	0.26729
physician		patient		0		0		k		k			100			 50			0.8		1	0.08598
physician		patient		0		0		k		k			100			 50			0.8		2	0.15888
physician		patient		0		0		k		k			100			 50			0.8		3	0.21121
physician		patient		0		0		k		k			100			 50			0.8		4	0.23925
physician		patient		0		0		k		k			100			 50			0.8		5	0.26729
physician		patient		0		0		k		k			100			 50			0.7		1	0.08598
physician		patient		0		0		k		k			100			 50			0.7		2	0.15888
physician		patient		0		0		k		k			100			 50			0.7		3	0.21121
physician		patient		0		0		k		k			100			 50			0.7		4	0.23925
physician		patient		0		0		k		k			100			 50			0.7		5	0.26729
physician		patient		0		0		k		k			100			 50			0.6		1	0.08598
physician		patient		0		0		k		k			100			 50			0.6		2	0.15888
physician		patient		0		0		k		k			100			 50			0.6		3	0.21121
physician		patient		0		0		k		k			100			 50			0.6		4	0.23925
physician		patient		0		0		k		k			100			 50			0.6		5	0.26729
physician		patient		0		0		k		k			100			 50			0.5		1	0.08598
physician		patient		0		0		k		k			100			 50			0.5		2	0.15888
physician		patient		0		0		k		k			100			 50			0.5		3	0.21121
physician		patient		0		0		k		k			100			 50			0.5		4	0.23925
physician		patient		0		0		k		k			100			 50			0.5		5	0.26729
physician		patient		0		0		k		k			100			 50			0.4		1	0.08598
physician		patient		0		0		k		k			100			 50			0.4		2	0.15888
physician		patient		0		0		k		k			100			 50			0.4		3	0.21121
physician		patient		0		0		k		k			100			 50			0.4		4	0.24112
physician		patient		0		0		k		k			100			 50			0.4		5	0.26729
physician		patient		0		0		k		k			100			 50			0.3		1	0.08598
physician		patient		0		0		k		k			100			 50			0.3		2	0.15888
physician		patient		0		0		k		k			100			 50			0.3		3	0.21121
physician		patient		0		0		k		k			100			 50			0.3		4	0.24112
physician		patient		0		0		k		k			100			 50			0.3		5	0.26729
physician		patient		0		0		k		k			100			 50			0.2		1	0.08598
physician		patient		0		0		k		k			100			 50			0.2		2	0.16075
physician		patient		0		0		k		k			100			 50			0.2		3	0.21121
physician		patient		0		0		k		k			100			 50			0.2		4	0.24486
physician		patient		0		0		k		k			100			 50			0.2		5	0.27103
physician		patient		0		0		k		k			100			 50			0.1		1	0.08972
physician		patient		0		0		k		k			100			 50			0.1		2	0.16822
physician		patient		0		0		k		k			100			 50			0.1		3	0.22056
physician		patient		0		0		k		k			100			 50			0.1		4	0.25047
physician		patient		0		0		k		k			100			 50			0.1		5	0.26916
physician		patient		0		0		k		k			100			 50			0.0		1	0.20187
physician		patient		0		0		k		k			100			 50			0.0		2	0.29720
physician		patient		0		0		k		k			100			 50			0.0		3	0.33832
physician		patient		0		0		k		k			100			 50			0.0		4	0.37757
physician		patient		0		0		k		k			100			 50			0.0		5	0.39252
physician		patient		0		0		k		k			100			100			1.0		1	0.06355
physician		patient		0		0		k		k			100			100			1.0		2	0.13271
physician		patient		0		0		k		k			100			100			1.0		3	0.16262
physician		patient		0		0		k		k			100			100			1.0		4	0.19065
physician		patient		0		0		k		k			100			100			1.0		5	0.20935
physician		patient		0		0		k		k			100			100			0.9		1	0.07290
physician		patient		0		0		k		k			100			100			0.9		2	0.15327
physician		patient		0		0		k		k			100			100			0.9		3	0.18505
physician		patient		0		0		k		k			100			100			0.9		4	0.22056
physician		patient		0		0		k		k			100			100			0.9		5	0.24112
physician		patient		0		0		k		k			100			100			0.8		1	0.07290
physician		patient		0		0		k		k			100			100			0.8		2	0.15327
physician		patient		0		0		k		k			100			100			0.8		3	0.18505
physician		patient		0		0		k		k			100			100			0.8		4	0.22243
physician		patient		0		0		k		k			100			100			0.8		5	0.24112
physician		patient		0		0		k		k			100			100			0.7		1	0.07290
physician		patient		0		0		k		k			100			100			0.7		2	0.15327
physician		patient		0		0		k		k			100			100			0.7		3	0.18505
physician		patient		0		0		k		k			100			100			0.7		4	0.22243
physician		patient		0		0		k		k			100			100			0.7		5	0.24112
physician		patient		0		0		k		k			100			100			0.6		1	0.07290
physician		patient		0		0		k		k			100			100			0.6		2	0.15327
physician		patient		0		0		k		k			100			100			0.6		3	0.18505
physician		patient		0		0		k		k			100			100			0.6		4	0.22243
physician		patient		0		0		k		k			100			100			0.6		5	0.24112
physician		patient		0		0		k		k			100			100			0.5		1	0.07290
physician		patient		0		0		k		k			100			100			0.5		2	0.15327
physician		patient		0		0		k		k			100			100			0.5		3	0.18505
physician		patient		0		0		k		k			100			100			0.5		4	0.22243
physician		patient		0		0		k		k			100			100			0.5		5	0.24112
physician		patient		0		0		k		k			100			100			0.4		1	0.07290
physician		patient		0		0		k		k			100			100			0.4		2	0.15327
physician		patient		0		0		k		k			100			100			0.4		3	0.18505
physician		patient		0		0		k		k			100			100			0.4		4	0.22430
physician		patient		0		0		k		k			100			100			0.4		5	0.24112
physician		patient		0		0		k		k			100			100			0.3		1	0.07290
physician		patient		0		0		k		k			100			100			0.3		2	0.15327
physician		patient		0		0		k		k			100			100			0.3		3	0.18505
physician		patient		0		0		k		k			100			100			0.3		4	0.22617
physician		patient		0		0		k		k			100			100			0.3		5	0.24112
physician		patient		0		0		k		k			100			100			0.2		1	0.07477
physician		patient		0		0		k		k			100			100			0.2		2	0.15140
physician		patient		0		0		k		k			100			100			0.2		3	0.18505
physician		patient		0		0		k		k			100			100			0.2		4	0.22804
physician		patient		0		0		k		k			100			100			0.2		5	0.24486
physician		patient		0		0		k		k			100			100			0.1		1	0.07477
physician		patient		0		0		k		k			100			100			0.1		2	0.15327
physician		patient		0		0		k		k			100			100			0.1		3	0.19439
physician		patient		0		0		k		k			100			100			0.1		4	0.23551
physician		patient		0		0		k		k			100			100			0.1		5	0.25047
physician		patient		0		0		k		k			100			100			0.0		1	0.20187
physician		patient		0		0		k		k			100			100			0.0		2	0.29720
physician		patient		0		0		k		k			100			100			0.0		3	0.33832
physician		patient		0		0		k		k			100			100			0.0		4	0.37757
physician		patient		0		0		k		k			100			100			0.0		5	0.39252
patient		physician		0		1		k		k			  1			  1			1.0		1	0.26168
patient		physician		0		1		k		k			  1			  1			1.0		2	0.29159
patient		physician		0		1		k		k			  1			  1			1.0		3	0.30467
patient		physician		0		1		k		k			  1			  1			1.0		4	0.31028
patient		physician		0		1		k		k			  1			  1			1.0		5	0.31963
patient		physician		0		1		k		k			  1			  1			0.9		1	0.23925
patient		physician		0		1		k		k			  1			  1			0.9		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.9		3	0.36262
patient		physician		0		1		k		k			  1			  1			0.9		4	0.40187
patient		physician		0		1		k		k			  1			  1			0.9		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.8		1	0.23925
patient		physician		0		1		k		k			  1			  1			0.8		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.8		3	0.36262
patient		physician		0		1		k		k			  1			  1			0.8		4	0.40187
patient		physician		0		1		k		k			  1			  1			0.8		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.7		1	0.23925
patient		physician		0		1		k		k			  1			  1			0.7		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.7		3	0.36262
patient		physician		0		1		k		k			  1			  1			0.7		4	0.40187
patient		physician		0		1		k		k			  1			  1			0.7		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.6		1	0.23925
patient		physician		0		1		k		k			  1			  1			0.6		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.6		3	0.36262
patient		physician		0		1		k		k			  1			  1			0.6		4	0.40187
patient		physician		0		1		k		k			  1			  1			0.6		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.5		1	0.24299
patient		physician		0		1		k		k			  1			  1			0.5		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.5		3	0.36449
patient		physician		0		1		k		k			  1			  1			0.5		4	0.40187
patient		physician		0		1		k		k			  1			  1			0.5		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.4		1	0.24112
patient		physician		0		1		k		k			  1			  1			0.4		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.4		3	0.36449
patient		physician		0		1		k		k			  1			  1			0.4		4	0.40187
patient		physician		0		1		k		k			  1			  1			0.4		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.3		1	0.23925
patient		physician		0		1		k		k			  1			  1			0.3		2	0.32150
patient		physician		0		1		k		k			  1			  1			0.3		3	0.36636
patient		physician		0		1		k		k			  1			  1			0.3		4	0.40561
patient		physician		0		1		k		k			  1			  1			0.3		5	0.43178
patient		physician		0		1		k		k			  1			  1			0.2		1	0.23551
patient		physician		0		1		k		k			  1			  1			0.2		2	0.32336
patient		physician		0		1		k		k			  1			  1			0.2		3	0.36636
patient		physician		0		1		k		k			  1			  1			0.2		4	0.40561
patient		physician		0		1		k		k			  1			  1			0.2		5	0.43364
patient		physician		0		1		k		k			  1			  1			0.1		1	0.22430
patient		physician		0		1		k		k			  1			  1			0.1		2	0.33271
patient		physician		0		1		k		k			  1			  1			0.1		3	0.37570
patient		physician		0		1		k		k			  1			  1			0.1		4	0.41682
patient		physician		0		1		k		k			  1			  1			0.1		5	0.43738
patient		physician		0		1		k		k			  1			  1			0.0		1	0.20187
patient		physician		0		1		k		k			  1			  1			0.0		2	0.29720
patient		physician		0		1		k		k			  1			  1			0.0		3	0.33832
patient		physician		0		1		k		k			  1			  1			0.0		4	0.37757
patient		physician		0		1		k		k			  1			  1			0.0		5	0.39252
patient		physician		0		1		k		k			  1			  2			1.0		1	0.26168
patient		physician		0		1		k		k			  1			  2			1.0		2	0.29159
patient		physician		0		1		k		k			  1			  2			1.0		3	0.30467
patient		physician		0		1		k		k			  1			  2			1.0		4	0.31028
patient		physician		0		1		k		k			  1			  2			1.0		5	0.31963
patient		physician		0		1		k		k			  1			  2			0.9		1	0.23925
patient		physician		0		1		k		k			  1			  2			0.9		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.9		3	0.36262
patient		physician		0		1		k		k			  1			  2			0.9		4	0.40187
patient		physician		0		1		k		k			  1			  2			0.9		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.8		1	0.23925
patient		physician		0		1		k		k			  1			  2			0.8		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.8		3	0.36262
patient		physician		0		1		k		k			  1			  2			0.8		4	0.40187
patient		physician		0		1		k		k			  1			  2			0.8		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.7		1	0.23925
patient		physician		0		1		k		k			  1			  2			0.7		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.7		3	0.36262
patient		physician		0		1		k		k			  1			  2			0.7		4	0.40187
patient		physician		0		1		k		k			  1			  2			0.7		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.6		1	0.23925
patient		physician		0		1		k		k			  1			  2			0.6		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.6		3	0.36262
patient		physician		0		1		k		k			  1			  2			0.6		4	0.40187
patient		physician		0		1		k		k			  1			  2			0.6		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.5		1	0.24299
patient		physician		0		1		k		k			  1			  2			0.5		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.5		3	0.36449
patient		physician		0		1		k		k			  1			  2			0.5		4	0.40187
patient		physician		0		1		k		k			  1			  2			0.5		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.4		1	0.24112
patient		physician		0		1		k		k			  1			  2			0.4		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.4		3	0.36449
patient		physician		0		1		k		k			  1			  2			0.4		4	0.40187
patient		physician		0		1		k		k			  1			  2			0.4		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.3		1	0.23925
patient		physician		0		1		k		k			  1			  2			0.3		2	0.32150
patient		physician		0		1		k		k			  1			  2			0.3		3	0.36636
patient		physician		0		1		k		k			  1			  2			0.3		4	0.40561
patient		physician		0		1		k		k			  1			  2			0.3		5	0.43178
patient		physician		0		1		k		k			  1			  2			0.2		1	0.23551
patient		physician		0		1		k		k			  1			  2			0.2		2	0.32336
patient		physician		0		1		k		k			  1			  2			0.2		3	0.36636
patient		physician		0		1		k		k			  1			  2			0.2		4	0.40561
patient		physician		0		1		k		k			  1			  2			0.2		5	0.43364
patient		physician		0		1		k		k			  1			  2			0.1		1	0.22430
patient		physician		0		1		k		k			  1			  2			0.1		2	0.33271
patient		physician		0		1		k		k			  1			  2			0.1		3	0.37570
patient		physician		0		1		k		k			  1			  2			0.1		4	0.41682
patient		physician		0		1		k		k			  1			  2			0.1		5	0.43738
patient		physician		0		1		k		k			  1			  2			0.0		1	0.20187
patient		physician		0		1		k		k			  1			  2			0.0		2	0.29720
patient		physician		0		1		k		k			  1			  2			0.0		3	0.33832
patient		physician		0		1		k		k			  1			  2			0.0		4	0.37757
patient		physician		0		1		k		k			  1			  2			0.0		5	0.39252
patient		physician		0		1		k		k			  1			  3			1.0		1	0.26168
patient		physician		0		1		k		k			  1			  3			1.0		2	0.29159
patient		physician		0		1		k		k			  1			  3			1.0		3	0.30467
patient		physician		0		1		k		k			  1			  3			1.0		4	0.31028
patient		physician		0		1		k		k			  1			  3			1.0		5	0.31963
patient		physician		0		1		k		k			  1			  3			0.9		1	0.23925
patient		physician		0		1		k		k			  1			  3			0.9		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.9		3	0.36262
patient		physician		0		1		k		k			  1			  3			0.9		4	0.40187
patient		physician		0		1		k		k			  1			  3			0.9		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.8		1	0.23925
patient		physician		0		1		k		k			  1			  3			0.8		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.8		3	0.36262
patient		physician		0		1		k		k			  1			  3			0.8		4	0.40187
patient		physician		0		1		k		k			  1			  3			0.8		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.7		1	0.23925
patient		physician		0		1		k		k			  1			  3			0.7		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.7		3	0.36262
patient		physician		0		1		k		k			  1			  3			0.7		4	0.40187
patient		physician		0		1		k		k			  1			  3			0.7		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.6		1	0.23925
patient		physician		0		1		k		k			  1			  3			0.6		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.6		3	0.36262
patient		physician		0		1		k		k			  1			  3			0.6		4	0.40187
patient		physician		0		1		k		k			  1			  3			0.6		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.5		1	0.24299
patient		physician		0		1		k		k			  1			  3			0.5		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.5		3	0.36449
patient		physician		0		1		k		k			  1			  3			0.5		4	0.40187
patient		physician		0		1		k		k			  1			  3			0.5		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.4		1	0.24112
patient		physician		0		1		k		k			  1			  3			0.4		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.4		3	0.36449
patient		physician		0		1		k		k			  1			  3			0.4		4	0.40187
patient		physician		0		1		k		k			  1			  3			0.4		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.3		1	0.23925
patient		physician		0		1		k		k			  1			  3			0.3		2	0.32150
patient		physician		0		1		k		k			  1			  3			0.3		3	0.36636
patient		physician		0		1		k		k			  1			  3			0.3		4	0.40561
patient		physician		0		1		k		k			  1			  3			0.3		5	0.43178
patient		physician		0		1		k		k			  1			  3			0.2		1	0.23551
patient		physician		0		1		k		k			  1			  3			0.2		2	0.32336
patient		physician		0		1		k		k			  1			  3			0.2		3	0.36636
patient		physician		0		1		k		k			  1			  3			0.2		4	0.40561
patient		physician		0		1		k		k			  1			  3			0.2		5	0.43364
patient		physician		0		1		k		k			  1			  3			0.1		1	0.22430
patient		physician		0		1		k		k			  1			  3			0.1		2	0.33271
patient		physician		0		1		k		k			  1			  3			0.1		3	0.37570
patient		physician		0		1		k		k			  1			  3			0.1		4	0.41682
patient		physician		0		1		k		k			  1			  3			0.1		5	0.43738
patient		physician		0		1		k		k			  1			  3			0.0		1	0.20187
patient		physician		0		1		k		k			  1			  3			0.0		2	0.29720
patient		physician		0		1		k		k			  1			  3			0.0		3	0.33832
patient		physician		0		1		k		k			  1			  3			0.0		4	0.37757
patient		physician		0		1		k		k			  1			  3			0.0		5	0.39252
patient		physician		0		1		k		k			  1			  4			1.0		1	0.25981
patient		physician		0		1		k		k			  1			  4			1.0		2	0.28972
patient		physician		0		1		k		k			  1			  4			1.0		3	0.30280
patient		physician		0		1		k		k			  1			  4			1.0		4	0.30841
patient		physician		0		1		k		k			  1			  4			1.0		5	0.31776
patient		physician		0		1		k		k			  1			  4			0.9		1	0.23738
patient		physician		0		1		k		k			  1			  4			0.9		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.9		3	0.36075
patient		physician		0		1		k		k			  1			  4			0.9		4	0.40000
patient		physician		0		1		k		k			  1			  4			0.9		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.8		1	0.23738
patient		physician		0		1		k		k			  1			  4			0.8		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.8		3	0.36075
patient		physician		0		1		k		k			  1			  4			0.8		4	0.40000
patient		physician		0		1		k		k			  1			  4			0.8		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.7		1	0.23738
patient		physician		0		1		k		k			  1			  4			0.7		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.7		3	0.36075
patient		physician		0		1		k		k			  1			  4			0.7		4	0.40000
patient		physician		0		1		k		k			  1			  4			0.7		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.6		1	0.23738
patient		physician		0		1		k		k			  1			  4			0.6		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.6		3	0.36075
patient		physician		0		1		k		k			  1			  4			0.6		4	0.40000
patient		physician		0		1		k		k			  1			  4			0.6		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.5		1	0.24112
patient		physician		0		1		k		k			  1			  4			0.5		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.5		3	0.36262
patient		physician		0		1		k		k			  1			  4			0.5		4	0.40000
patient		physician		0		1		k		k			  1			  4			0.5		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.4		1	0.23925
patient		physician		0		1		k		k			  1			  4			0.4		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.4		3	0.36262
patient		physician		0		1		k		k			  1			  4			0.4		4	0.40000
patient		physician		0		1		k		k			  1			  4			0.4		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.3		1	0.23738
patient		physician		0		1		k		k			  1			  4			0.3		2	0.31963
patient		physician		0		1		k		k			  1			  4			0.3		3	0.36449
patient		physician		0		1		k		k			  1			  4			0.3		4	0.40374
patient		physician		0		1		k		k			  1			  4			0.3		5	0.42991
patient		physician		0		1		k		k			  1			  4			0.2		1	0.23364
patient		physician		0		1		k		k			  1			  4			0.2		2	0.32150
patient		physician		0		1		k		k			  1			  4			0.2		3	0.36449
patient		physician		0		1		k		k			  1			  4			0.2		4	0.40374
patient		physician		0		1		k		k			  1			  4			0.2		5	0.43178
patient		physician		0		1		k		k			  1			  4			0.1		1	0.22430
patient		physician		0		1		k		k			  1			  4			0.1		2	0.33271
patient		physician		0		1		k		k			  1			  4			0.1		3	0.37383
patient		physician		0		1		k		k			  1			  4			0.1		4	0.41495
patient		physician		0		1		k		k			  1			  4			0.1		5	0.43551
patient		physician		0		1		k		k			  1			  4			0.0		1	0.20187
patient		physician		0		1		k		k			  1			  4			0.0		2	0.29720
patient		physician		0		1		k		k			  1			  4			0.0		3	0.33832
patient		physician		0		1		k		k			  1			  4			0.0		4	0.37757
patient		physician		0		1		k		k			  1			  4			0.0		5	0.39252
patient		physician		0		1		k		k			  1			  5			1.0		1	0.25981
patient		physician		0		1		k		k			  1			  5			1.0		2	0.28972
patient		physician		0		1		k		k			  1			  5			1.0		3	0.30280
patient		physician		0		1		k		k			  1			  5			1.0		4	0.30841
patient		physician		0		1		k		k			  1			  5			1.0		5	0.31776
patient		physician		0		1		k		k			  1			  5			0.9		1	0.23738
patient		physician		0		1		k		k			  1			  5			0.9		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.9		3	0.36075
patient		physician		0		1		k		k			  1			  5			0.9		4	0.40000
patient		physician		0		1		k		k			  1			  5			0.9		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.8		1	0.23738
patient		physician		0		1		k		k			  1			  5			0.8		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.8		3	0.36075
patient		physician		0		1		k		k			  1			  5			0.8		4	0.40000
patient		physician		0		1		k		k			  1			  5			0.8		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.7		1	0.23738
patient		physician		0		1		k		k			  1			  5			0.7		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.7		3	0.36075
patient		physician		0		1		k		k			  1			  5			0.7		4	0.40000
patient		physician		0		1		k		k			  1			  5			0.7		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.6		1	0.23738
patient		physician		0		1		k		k			  1			  5			0.6		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.6		3	0.36075
patient		physician		0		1		k		k			  1			  5			0.6		4	0.40000
patient		physician		0		1		k		k			  1			  5			0.6		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.5		1	0.24112
patient		physician		0		1		k		k			  1			  5			0.5		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.5		3	0.36262
patient		physician		0		1		k		k			  1			  5			0.5		4	0.40000
patient		physician		0		1		k		k			  1			  5			0.5		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.4		1	0.23925
patient		physician		0		1		k		k			  1			  5			0.4		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.4		3	0.36262
patient		physician		0		1		k		k			  1			  5			0.4		4	0.40000
patient		physician		0		1		k		k			  1			  5			0.4		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.3		1	0.23738
patient		physician		0		1		k		k			  1			  5			0.3		2	0.31963
patient		physician		0		1		k		k			  1			  5			0.3		3	0.36449
patient		physician		0		1		k		k			  1			  5			0.3		4	0.40374
patient		physician		0		1		k		k			  1			  5			0.3		5	0.42991
patient		physician		0		1		k		k			  1			  5			0.2		1	0.23364
patient		physician		0		1		k		k			  1			  5			0.2		2	0.32150
patient		physician		0		1		k		k			  1			  5			0.2		3	0.36449
patient		physician		0		1		k		k			  1			  5			0.2		4	0.40374
patient		physician		0		1		k		k			  1			  5			0.2		5	0.43178
patient		physician		0		1		k		k			  1			  5			0.1		1	0.22430
patient		physician		0		1		k		k			  1			  5			0.1		2	0.33271
patient		physician		0		1		k		k			  1			  5			0.1		3	0.37383
patient		physician		0		1		k		k			  1			  5			0.1		4	0.41495
patient		physician		0		1		k		k			  1			  5			0.1		5	0.43551
patient		physician		0		1		k		k			  1			  5			0.0		1	0.20187
patient		physician		0		1		k		k			  1			  5			0.0		2	0.29720
patient		physician		0		1		k		k			  1			  5			0.0		3	0.33832
patient		physician		0		1		k		k			  1			  5			0.0		4	0.37757
patient		physician		0		1		k		k			  1			  5			0.0		5	0.39252
patient		physician		0		1		k		k			  1			 10			1.0		1	0.25981
patient		physician		0		1		k		k			  1			 10			1.0		2	0.28785
patient		physician		0		1		k		k			  1			 10			1.0		3	0.30093
patient		physician		0		1		k		k			  1			 10			1.0		4	0.30654
patient		physician		0		1		k		k			  1			 10			1.0		5	0.31589
patient		physician		0		1		k		k			  1			 10			0.9		1	0.23925
patient		physician		0		1		k		k			  1			 10			0.9		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.9		3	0.36075
patient		physician		0		1		k		k			  1			 10			0.9		4	0.40000
patient		physician		0		1		k		k			  1			 10			0.9		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.8		1	0.23925
patient		physician		0		1		k		k			  1			 10			0.8		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.8		3	0.36075
patient		physician		0		1		k		k			  1			 10			0.8		4	0.40000
patient		physician		0		1		k		k			  1			 10			0.8		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.7		1	0.23925
patient		physician		0		1		k		k			  1			 10			0.7		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.7		3	0.36075
patient		physician		0		1		k		k			  1			 10			0.7		4	0.40000
patient		physician		0		1		k		k			  1			 10			0.7		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.6		1	0.23925
patient		physician		0		1		k		k			  1			 10			0.6		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.6		3	0.36075
patient		physician		0		1		k		k			  1			 10			0.6		4	0.40000
patient		physician		0		1		k		k			  1			 10			0.6		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.5		1	0.24299
patient		physician		0		1		k		k			  1			 10			0.5		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.5		3	0.36262
patient		physician		0		1		k		k			  1			 10			0.5		4	0.40000
patient		physician		0		1		k		k			  1			 10			0.5		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.4		1	0.24112
patient		physician		0		1		k		k			  1			 10			0.4		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.4		3	0.36262
patient		physician		0		1		k		k			  1			 10			0.4		4	0.40000
patient		physician		0		1		k		k			  1			 10			0.4		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.3		1	0.23925
patient		physician		0		1		k		k			  1			 10			0.3		2	0.31963
patient		physician		0		1		k		k			  1			 10			0.3		3	0.36449
patient		physician		0		1		k		k			  1			 10			0.3		4	0.40374
patient		physician		0		1		k		k			  1			 10			0.3		5	0.42991
patient		physician		0		1		k		k			  1			 10			0.2		1	0.23364
patient		physician		0		1		k		k			  1			 10			0.2		2	0.32150
patient		physician		0		1		k		k			  1			 10			0.2		3	0.36449
patient		physician		0		1		k		k			  1			 10			0.2		4	0.40374
patient		physician		0		1		k		k			  1			 10			0.2		5	0.43178
patient		physician		0		1		k		k			  1			 10			0.1		1	0.22430
patient		physician		0		1		k		k			  1			 10			0.1		2	0.33271
patient		physician		0		1		k		k			  1			 10			0.1		3	0.37383
patient		physician		0		1		k		k			  1			 10			0.1		4	0.41495
patient		physician		0		1		k		k			  1			 10			0.1		5	0.43551
patient		physician		0		1		k		k			  1			 10			0.0		1	0.20187
patient		physician		0		1		k		k			  1			 10			0.0		2	0.29720
patient		physician		0		1		k		k			  1			 10			0.0		3	0.33832
patient		physician		0		1		k		k			  1			 10			0.0		4	0.37757
patient		physician		0		1		k		k			  1			 10			0.0		5	0.39252
patient		physician		0		1		k		k			  1			 20			1.0		1	0.25981
patient		physician		0		1		k		k			  1			 20			1.0		2	0.28785
patient		physician		0		1		k		k			  1			 20			1.0		3	0.30093
patient		physician		0		1		k		k			  1			 20			1.0		4	0.30654
patient		physician		0		1		k		k			  1			 20			1.0		5	0.31589
patient		physician		0		1		k		k			  1			 20			0.9		1	0.23925
patient		physician		0		1		k		k			  1			 20			0.9		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.9		3	0.36262
patient		physician		0		1		k		k			  1			 20			0.9		4	0.40187
patient		physician		0		1		k		k			  1			 20			0.9		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.8		1	0.23925
patient		physician		0		1		k		k			  1			 20			0.8		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.8		3	0.36262
patient		physician		0		1		k		k			  1			 20			0.8		4	0.40187
patient		physician		0		1		k		k			  1			 20			0.8		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.7		1	0.23925
patient		physician		0		1		k		k			  1			 20			0.7		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.7		3	0.36262
patient		physician		0		1		k		k			  1			 20			0.7		4	0.40187
patient		physician		0		1		k		k			  1			 20			0.7		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.6		1	0.23925
patient		physician		0		1		k		k			  1			 20			0.6		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.6		3	0.36262
patient		physician		0		1		k		k			  1			 20			0.6		4	0.40187
patient		physician		0		1		k		k			  1			 20			0.6		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.5		1	0.24299
patient		physician		0		1		k		k			  1			 20			0.5		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.5		3	0.36449
patient		physician		0		1		k		k			  1			 20			0.5		4	0.40187
patient		physician		0		1		k		k			  1			 20			0.5		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.4		1	0.24112
patient		physician		0		1		k		k			  1			 20			0.4		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.4		3	0.36449
patient		physician		0		1		k		k			  1			 20			0.4		4	0.40187
patient		physician		0		1		k		k			  1			 20			0.4		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.3		1	0.23925
patient		physician		0		1		k		k			  1			 20			0.3		2	0.31963
patient		physician		0		1		k		k			  1			 20			0.3		3	0.36636
patient		physician		0		1		k		k			  1			 20			0.3		4	0.40561
patient		physician		0		1		k		k			  1			 20			0.3		5	0.43178
patient		physician		0		1		k		k			  1			 20			0.2		1	0.22991
patient		physician		0		1		k		k			  1			 20			0.2		2	0.32150
patient		physician		0		1		k		k			  1			 20			0.2		3	0.36636
patient		physician		0		1		k		k			  1			 20			0.2		4	0.40561
patient		physician		0		1		k		k			  1			 20			0.2		5	0.43364
patient		physician		0		1		k		k			  1			 20			0.1		1	0.22430
patient		physician		0		1		k		k			  1			 20			0.1		2	0.33084
patient		physician		0		1		k		k			  1			 20			0.1		3	0.37570
patient		physician		0		1		k		k			  1			 20			0.1		4	0.41682
patient		physician		0		1		k		k			  1			 20			0.1		5	0.43738
patient		physician		0		1		k		k			  1			 20			0.0		1	0.20187
patient		physician		0		1		k		k			  1			 20			0.0		2	0.29720
patient		physician		0		1		k		k			  1			 20			0.0		3	0.33832
patient		physician		0		1		k		k			  1			 20			0.0		4	0.37757
patient		physician		0		1		k		k			  1			 20			0.0		5	0.39252
patient		physician		0		1		k		k			  1			 50			1.0		1	0.25981
patient		physician		0		1		k		k			  1			 50			1.0		2	0.28785
patient		physician		0		1		k		k			  1			 50			1.0		3	0.30093
patient		physician		0		1		k		k			  1			 50			1.0		4	0.30654
patient		physician		0		1		k		k			  1			 50			1.0		5	0.31589
patient		physician		0		1		k		k			  1			 50			0.9		1	0.23925
patient		physician		0		1		k		k			  1			 50			0.9		2	0.32150
patient		physician		0		1		k		k			  1			 50			0.9		3	0.36449
patient		physician		0		1		k		k			  1			 50			0.9		4	0.40187
patient		physician		0		1		k		k			  1			 50			0.9		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.8		1	0.23925
patient		physician		0		1		k		k			  1			 50			0.8		2	0.32150
patient		physician		0		1		k		k			  1			 50			0.8		3	0.36449
patient		physician		0		1		k		k			  1			 50			0.8		4	0.40187
patient		physician		0		1		k		k			  1			 50			0.8		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.7		1	0.23925
patient		physician		0		1		k		k			  1			 50			0.7		2	0.32150
patient		physician		0		1		k		k			  1			 50			0.7		3	0.36449
patient		physician		0		1		k		k			  1			 50			0.7		4	0.40187
patient		physician		0		1		k		k			  1			 50			0.7		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.6		1	0.23925
patient		physician		0		1		k		k			  1			 50			0.6		2	0.32150
patient		physician		0		1		k		k			  1			 50			0.6		3	0.36449
patient		physician		0		1		k		k			  1			 50			0.6		4	0.40187
patient		physician		0		1		k		k			  1			 50			0.6		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.5		1	0.24299
patient		physician		0		1		k		k			  1			 50			0.5		2	0.32150
patient		physician		0		1		k		k			  1			 50			0.5		3	0.36636
patient		physician		0		1		k		k			  1			 50			0.5		4	0.40187
patient		physician		0		1		k		k			  1			 50			0.5		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.4		1	0.24112
patient		physician		0		1		k		k			  1			 50			0.4		2	0.32150
patient		physician		0		1		k		k			  1			 50			0.4		3	0.36636
patient		physician		0		1		k		k			  1			 50			0.4		4	0.40187
patient		physician		0		1		k		k			  1			 50			0.4		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.3		1	0.23925
patient		physician		0		1		k		k			  1			 50			0.3		2	0.31963
patient		physician		0		1		k		k			  1			 50			0.3		3	0.36822
patient		physician		0		1		k		k			  1			 50			0.3		4	0.40561
patient		physician		0		1		k		k			  1			 50			0.3		5	0.43364
patient		physician		0		1		k		k			  1			 50			0.2		1	0.23178
patient		physician		0		1		k		k			  1			 50			0.2		2	0.32336
patient		physician		0		1		k		k			  1			 50			0.2		3	0.36822
patient		physician		0		1		k		k			  1			 50			0.2		4	0.40561
patient		physician		0		1		k		k			  1			 50			0.2		5	0.43551
patient		physician		0		1		k		k			  1			 50			0.1		1	0.22243
patient		physician		0		1		k		k			  1			 50			0.1		2	0.33458
patient		physician		0		1		k		k			  1			 50			0.1		3	0.37757
patient		physician		0		1		k		k			  1			 50			0.1		4	0.41682
patient		physician		0		1		k		k			  1			 50			0.1		5	0.43925
patient		physician		0		1		k		k			  1			 50			0.0		1	0.20187
patient		physician		0		1		k		k			  1			 50			0.0		2	0.29720
patient		physician		0		1		k		k			  1			 50			0.0		3	0.33832
patient		physician		0		1		k		k			  1			 50			0.0		4	0.37757
patient		physician		0		1		k		k			  1			 50			0.0		5	0.39252
patient		physician		0		1		k		k			  1			100			1.0		1	0.25981
patient		physician		0		1		k		k			  1			100			1.0		2	0.29533
patient		physician		0		1		k		k			  1			100			1.0		3	0.30467
patient		physician		0		1		k		k			  1			100			1.0		4	0.31028
patient		physician		0		1		k		k			  1			100			1.0		5	0.31963
patient		physician		0		1		k		k			  1			100			0.9		1	0.23738
patient		physician		0		1		k		k			  1			100			0.9		2	0.32710
patient		physician		0		1		k		k			  1			100			0.9		3	0.36636
patient		physician		0		1		k		k			  1			100			0.9		4	0.40561
patient		physician		0		1		k		k			  1			100			0.9		5	0.43551
patient		physician		0		1		k		k			  1			100			0.8		1	0.23738
patient		physician		0		1		k		k			  1			100			0.8		2	0.32710
patient		physician		0		1		k		k			  1			100			0.8		3	0.36636
patient		physician		0		1		k		k			  1			100			0.8		4	0.40561
patient		physician		0		1		k		k			  1			100			0.8		5	0.43551
patient		physician		0		1		k		k			  1			100			0.7		1	0.23738
patient		physician		0		1		k		k			  1			100			0.7		2	0.32710
patient		physician		0		1		k		k			  1			100			0.7		3	0.36636
patient		physician		0		1		k		k			  1			100			0.7		4	0.40561
patient		physician		0		1		k		k			  1			100			0.7		5	0.43551
patient		physician		0		1		k		k			  1			100			0.6		1	0.23738
patient		physician		0		1		k		k			  1			100			0.6		2	0.32710
patient		physician		0		1		k		k			  1			100			0.6		3	0.36636
patient		physician		0		1		k		k			  1			100			0.6		4	0.40561
patient		physician		0		1		k		k			  1			100			0.6		5	0.43551
patient		physician		0		1		k		k			  1			100			0.5		1	0.24112
patient		physician		0		1		k		k			  1			100			0.5		2	0.32710
patient		physician		0		1		k		k			  1			100			0.5		3	0.36822
patient		physician		0		1		k		k			  1			100			0.5		4	0.40561
patient		physician		0		1		k		k			  1			100			0.5		5	0.43551
patient		physician		0		1		k		k			  1			100			0.4		1	0.23925
patient		physician		0		1		k		k			  1			100			0.4		2	0.32710
patient		physician		0		1		k		k			  1			100			0.4		3	0.36822
patient		physician		0		1		k		k			  1			100			0.4		4	0.40561
patient		physician		0		1		k		k			  1			100			0.4		5	0.43551
patient		physician		0		1		k		k			  1			100			0.3		1	0.23738
patient		physician		0		1		k		k			  1			100			0.3		2	0.32523
patient		physician		0		1		k		k			  1			100			0.3		3	0.37009
patient		physician		0		1		k		k			  1			100			0.3		4	0.40935
patient		physician		0		1		k		k			  1			100			0.3		5	0.43551
patient		physician		0		1		k		k			  1			100			0.2		1	0.23178
patient		physician		0		1		k		k			  1			100			0.2		2	0.32523
patient		physician		0		1		k		k			  1			100			0.2		3	0.37196
patient		physician		0		1		k		k			  1			100			0.2		4	0.40935
patient		physician		0		1		k		k			  1			100			0.2		5	0.43738
patient		physician		0		1		k		k			  1			100			0.1		1	0.22430
patient		physician		0		1		k		k			  1			100			0.1		2	0.33458
patient		physician		0		1		k		k			  1			100			0.1		3	0.37570
patient		physician		0		1		k		k			  1			100			0.1		4	0.42056
patient		physician		0		1		k		k			  1			100			0.1		5	0.44112
patient		physician		0		1		k		k			  1			100			0.0		1	0.20187
patient		physician		0		1		k		k			  1			100			0.0		2	0.29720
patient		physician		0		1		k		k			  1			100			0.0		3	0.33832
patient		physician		0		1		k		k			  1			100			0.0		4	0.37757
patient		physician		0		1		k		k			  1			100			0.0		5	0.39252
patient		physician		0		1		k		k			  2			  1			1.0		1	0.25794
patient		physician		0		1		k		k			  2			  1			1.0		2	0.29533
patient		physician		0		1		k		k			  2			  1			1.0		3	0.31963
patient		physician		0		1		k		k			  2			  1			1.0		4	0.33084
patient		physician		0		1		k		k			  2			  1			1.0		5	0.34206
patient		physician		0		1		k		k			  2			  1			0.9		1	0.23551
patient		physician		0		1		k		k			  2			  1			0.9		2	0.31589
patient		physician		0		1		k		k			  2			  1			0.9		3	0.35701
patient		physician		0		1		k		k			  2			  1			0.9		4	0.39439
patient		physician		0		1		k		k			  2			  1			0.9		5	0.42243
patient		physician		0		1		k		k			  2			  1			0.8		1	0.23551
patient		physician		0		1		k		k			  2			  1			0.8		2	0.31776
patient		physician		0		1		k		k			  2			  1			0.8		3	0.35701
patient		physician		0		1		k		k			  2			  1			0.8		4	0.39439
patient		physician		0		1		k		k			  2			  1			0.8		5	0.42243
patient		physician		0		1		k		k			  2			  1			0.7		1	0.23551
patient		physician		0		1		k		k			  2			  1			0.7		2	0.31776
patient		physician		0		1		k		k			  2			  1			0.7		3	0.35701
patient		physician		0		1		k		k			  2			  1			0.7		4	0.39439
patient		physician		0		1		k		k			  2			  1			0.7		5	0.42243
patient		physician		0		1		k		k			  2			  1			0.6		1	0.23738
patient		physician		0		1		k		k			  2			  1			0.6		2	0.31776
patient		physician		0		1		k		k			  2			  1			0.6		3	0.35701
patient		physician		0		1		k		k			  2			  1			0.6		4	0.39439
patient		physician		0		1		k		k			  2			  1			0.6		5	0.42243
patient		physician		0		1		k		k			  2			  1			0.5		1	0.24299
patient		physician		0		1		k		k			  2			  1			0.5		2	0.32150
patient		physician		0		1		k		k			  2			  1			0.5		3	0.36075
patient		physician		0		1		k		k			  2			  1			0.5		4	0.39439
patient		physician		0		1		k		k			  2			  1			0.5		5	0.42430
patient		physician		0		1		k		k			  2			  1			0.4		1	0.24299
patient		physician		0		1		k		k			  2			  1			0.4		2	0.32150
patient		physician		0		1		k		k			  2			  1			0.4		3	0.36262
patient		physician		0		1		k		k			  2			  1			0.4		4	0.39626
patient		physician		0		1		k		k			  2			  1			0.4		5	0.42430
patient		physician		0		1		k		k			  2			  1			0.3		1	0.23738
patient		physician		0		1		k		k			  2			  1			0.3		2	0.31776
patient		physician		0		1		k		k			  2			  1			0.3		3	0.36449
patient		physician		0		1		k		k			  2			  1			0.3		4	0.40187
patient		physician		0		1		k		k			  2			  1			0.3		5	0.42617
patient		physician		0		1		k		k			  2			  1			0.2		1	0.22991
patient		physician		0		1		k		k			  2			  1			0.2		2	0.32523
patient		physician		0		1		k		k			  2			  1			0.2		3	0.36449
patient		physician		0		1		k		k			  2			  1			0.2		4	0.39626
patient		physician		0		1		k		k			  2			  1			0.2		5	0.42991
patient		physician		0		1		k		k			  2			  1			0.1		1	0.22243
patient		physician		0		1		k		k			  2			  1			0.1		2	0.33271
patient		physician		0		1		k		k			  2			  1			0.1		3	0.36449
patient		physician		0		1		k		k			  2			  1			0.1		4	0.40374
patient		physician		0		1		k		k			  2			  1			0.1		5	0.42804
patient		physician		0		1		k		k			  2			  1			0.0		1	0.20187
patient		physician		0		1		k		k			  2			  1			0.0		2	0.29720
patient		physician		0		1		k		k			  2			  1			0.0		3	0.33832
patient		physician		0		1		k		k			  2			  1			0.0		4	0.37757
patient		physician		0		1		k		k			  2			  1			0.0		5	0.39252
patient		physician		0		1		k		k			  2			  2			1.0		1	0.25794
patient		physician		0		1		k		k			  2			  2			1.0		2	0.29533
patient		physician		0		1		k		k			  2			  2			1.0		3	0.31963
patient		physician		0		1		k		k			  2			  2			1.0		4	0.33084
patient		physician		0		1		k		k			  2			  2			1.0		5	0.34206
patient		physician		0		1		k		k			  2			  2			0.9		1	0.23551
patient		physician		0		1		k		k			  2			  2			0.9		2	0.31589
patient		physician		0		1		k		k			  2			  2			0.9		3	0.35701
patient		physician		0		1		k		k			  2			  2			0.9		4	0.39439
patient		physician		0		1		k		k			  2			  2			0.9		5	0.42243
patient		physician		0		1		k		k			  2			  2			0.8		1	0.23551
patient		physician		0		1		k		k			  2			  2			0.8		2	0.31776
patient		physician		0		1		k		k			  2			  2			0.8		3	0.35701
patient		physician		0		1		k		k			  2			  2			0.8		4	0.39439
patient		physician		0		1		k		k			  2			  2			0.8		5	0.42243
patient		physician		0		1		k		k			  2			  2			0.7		1	0.23551
patient		physician		0		1		k		k			  2			  2			0.7		2	0.31776
patient		physician		0		1		k		k			  2			  2			0.7		3	0.35701
patient		physician		0		1		k		k			  2			  2			0.7		4	0.39439
patient		physician		0		1		k		k			  2			  2			0.7		5	0.42243
patient		physician		0		1		k		k			  2			  2			0.6		1	0.23738
patient		physician		0		1		k		k			  2			  2			0.6		2	0.31776
patient		physician		0		1		k		k			  2			  2			0.6		3	0.35701
patient		physician		0		1		k		k			  2			  2			0.6		4	0.39439
patient		physician		0		1		k		k			  2			  2			0.6		5	0.42243
patient		physician		0		1		k		k			  2			  2			0.5		1	0.24299
patient		physician		0		1		k		k			  2			  2			0.5		2	0.32150
patient		physician		0		1		k		k			  2			  2			0.5		3	0.36075
patient		physician		0		1		k		k			  2			  2			0.5		4	0.39439
patient		physician		0		1		k		k			  2			  2			0.5		5	0.42430
patient		physician		0		1		k		k			  2			  2			0.4		1	0.24299
patient		physician		0		1		k		k			  2			  2			0.4		2	0.32150
patient		physician		0		1		k		k			  2			  2			0.4		3	0.36262
patient		physician		0		1		k		k			  2			  2			0.4		4	0.39626
patient		physician		0		1		k		k			  2			  2			0.4		5	0.42430
patient		physician		0		1		k		k			  2			  2			0.3		1	0.23738
patient		physician		0		1		k		k			  2			  2			0.3		2	0.31776
patient		physician		0		1		k		k			  2			  2			0.3		3	0.36449
patient		physician		0		1		k		k			  2			  2			0.3		4	0.40187
patient		physician		0		1		k		k			  2			  2			0.3		5	0.42617
patient		physician		0		1		k		k			  2			  2			0.2		1	0.22991
patient		physician		0		1		k		k			  2			  2			0.2		2	0.32523
patient		physician		0		1		k		k			  2			  2			0.2		3	0.36449
patient		physician		0		1		k		k			  2			  2			0.2		4	0.39626
patient		physician		0		1		k		k			  2			  2			0.2		5	0.42991
patient		physician		0		1		k		k			  2			  2			0.1		1	0.22243
patient		physician		0		1		k		k			  2			  2			0.1		2	0.33271
patient		physician		0		1		k		k			  2			  2			0.1		3	0.36449
patient		physician		0		1		k		k			  2			  2			0.1		4	0.40374
patient		physician		0		1		k		k			  2			  2			0.1		5	0.42804
patient		physician		0		1		k		k			  2			  2			0.0		1	0.20187
patient		physician		0		1		k		k			  2			  2			0.0		2	0.29720
patient		physician		0		1		k		k			  2			  2			0.0		3	0.33832
patient		physician		0		1		k		k			  2			  2			0.0		4	0.37757
patient		physician		0		1		k		k			  2			  2			0.0		5	0.39252
patient		physician		0		1		k		k			  2			  3			1.0		1	0.25794
patient		physician		0		1		k		k			  2			  3			1.0		2	0.29533
patient		physician		0		1		k		k			  2			  3			1.0		3	0.31963
patient		physician		0		1		k		k			  2			  3			1.0		4	0.33084
patient		physician		0		1		k		k			  2			  3			1.0		5	0.34206
patient		physician		0		1		k		k			  2			  3			0.9		1	0.23551
patient		physician		0		1		k		k			  2			  3			0.9		2	0.31589
patient		physician		0		1		k		k			  2			  3			0.9		3	0.35701
patient		physician		0		1		k		k			  2			  3			0.9		4	0.39439
patient		physician		0		1		k		k			  2			  3			0.9		5	0.42243
patient		physician		0		1		k		k			  2			  3			0.8		1	0.23551
patient		physician		0		1		k		k			  2			  3			0.8		2	0.31776
patient		physician		0		1		k		k			  2			  3			0.8		3	0.35701
patient		physician		0		1		k		k			  2			  3			0.8		4	0.39439
patient		physician		0		1		k		k			  2			  3			0.8		5	0.42243
patient		physician		0		1		k		k			  2			  3			0.7		1	0.23551
patient		physician		0		1		k		k			  2			  3			0.7		2	0.31776
patient		physician		0		1		k		k			  2			  3			0.7		3	0.35701
patient		physician		0		1		k		k			  2			  3			0.7		4	0.39439
patient		physician		0		1		k		k			  2			  3			0.7		5	0.42243
patient		physician		0		1		k		k			  2			  3			0.6		1	0.23738
patient		physician		0		1		k		k			  2			  3			0.6		2	0.31776
patient		physician		0		1		k		k			  2			  3			0.6		3	0.35701
patient		physician		0		1		k		k			  2			  3			0.6		4	0.39439
patient		physician		0		1		k		k			  2			  3			0.6		5	0.42243
patient		physician		0		1		k		k			  2			  3			0.5		1	0.24299
patient		physician		0		1		k		k			  2			  3			0.5		2	0.32150
patient		physician		0		1		k		k			  2			  3			0.5		3	0.36075
patient		physician		0		1		k		k			  2			  3			0.5		4	0.39439
patient		physician		0		1		k		k			  2			  3			0.5		5	0.42430
patient		physician		0		1		k		k			  2			  3			0.4		1	0.24299
patient		physician		0		1		k		k			  2			  3			0.4		2	0.32150
patient		physician		0		1		k		k			  2			  3			0.4		3	0.36262
patient		physician		0		1		k		k			  2			  3			0.4		4	0.39626
patient		physician		0		1		k		k			  2			  3			0.4		5	0.42430
patient		physician		0		1		k		k			  2			  3			0.3		1	0.23738
patient		physician		0		1		k		k			  2			  3			0.3		2	0.31776
patient		physician		0		1		k		k			  2			  3			0.3		3	0.36449
patient		physician		0		1		k		k			  2			  3			0.3		4	0.40187
patient		physician		0		1		k		k			  2			  3			0.3		5	0.42617
patient		physician		0		1		k		k			  2			  3			0.2		1	0.22991
patient		physician		0		1		k		k			  2			  3			0.2		2	0.32523
patient		physician		0		1		k		k			  2			  3			0.2		3	0.36449
patient		physician		0		1		k		k			  2			  3			0.2		4	0.39626
patient		physician		0		1		k		k			  2			  3			0.2		5	0.42991
patient		physician		0		1		k		k			  2			  3			0.1		1	0.22243
patient		physician		0		1		k		k			  2			  3			0.1		2	0.33271
patient		physician		0		1		k		k			  2			  3			0.1		3	0.36449
patient		physician		0		1		k		k			  2			  3			0.1		4	0.40374
patient		physician		0		1		k		k			  2			  3			0.1		5	0.42804
patient		physician		0		1		k		k			  2			  3			0.0		1	0.20187
patient		physician		0		1		k		k			  2			  3			0.0		2	0.29720
patient		physician		0		1		k		k			  2			  3			0.0		3	0.33832
patient		physician		0		1		k		k			  2			  3			0.0		4	0.37757
patient		physician		0		1		k		k			  2			  3			0.0		5	0.39252
patient		physician		0		1		k		k			  2			  4			1.0		1	0.25794
patient		physician		0		1		k		k			  2			  4			1.0		2	0.29533
patient		physician		0		1		k		k			  2			  4			1.0		3	0.31963
patient		physician		0		1		k		k			  2			  4			1.0		4	0.33084
patient		physician		0		1		k		k			  2			  4			1.0		5	0.34019
patient		physician		0		1		k		k			  2			  4			0.9		1	0.23364
patient		physician		0		1		k		k			  2			  4			0.9		2	0.31589
patient		physician		0		1		k		k			  2			  4			0.9		3	0.35701
patient		physician		0		1		k		k			  2			  4			0.9		4	0.39439
patient		physician		0		1		k		k			  2			  4			0.9		5	0.42056
patient		physician		0		1		k		k			  2			  4			0.8		1	0.23364
patient		physician		0		1		k		k			  2			  4			0.8		2	0.31776
patient		physician		0		1		k		k			  2			  4			0.8		3	0.35701
patient		physician		0		1		k		k			  2			  4			0.8		4	0.39439
patient		physician		0		1		k		k			  2			  4			0.8		5	0.42056
patient		physician		0		1		k		k			  2			  4			0.7		1	0.23364
patient		physician		0		1		k		k			  2			  4			0.7		2	0.31776
patient		physician		0		1		k		k			  2			  4			0.7		3	0.35701
patient		physician		0		1		k		k			  2			  4			0.7		4	0.39439
patient		physician		0		1		k		k			  2			  4			0.7		5	0.42056
patient		physician		0		1		k		k			  2			  4			0.6		1	0.23551
patient		physician		0		1		k		k			  2			  4			0.6		2	0.31776
patient		physician		0		1		k		k			  2			  4			0.6		3	0.35701
patient		physician		0		1		k		k			  2			  4			0.6		4	0.39439
patient		physician		0		1		k		k			  2			  4			0.6		5	0.42056
patient		physician		0		1		k		k			  2			  4			0.5		1	0.24112
patient		physician		0		1		k		k			  2			  4			0.5		2	0.32150
patient		physician		0		1		k		k			  2			  4			0.5		3	0.36075
patient		physician		0		1		k		k			  2			  4			0.5		4	0.39439
patient		physician		0		1		k		k			  2			  4			0.5		5	0.42243
patient		physician		0		1		k		k			  2			  4			0.4		1	0.24112
patient		physician		0		1		k		k			  2			  4			0.4		2	0.32150
patient		physician		0		1		k		k			  2			  4			0.4		3	0.36262
patient		physician		0		1		k		k			  2			  4			0.4		4	0.39626
patient		physician		0		1		k		k			  2			  4			0.4		5	0.42243
patient		physician		0		1		k		k			  2			  4			0.3		1	0.23551
patient		physician		0		1		k		k			  2			  4			0.3		2	0.31776
patient		physician		0		1		k		k			  2			  4			0.3		3	0.36449
patient		physician		0		1		k		k			  2			  4			0.3		4	0.40187
patient		physician		0		1		k		k			  2			  4			0.3		5	0.42430
patient		physician		0		1		k		k			  2			  4			0.2		1	0.22804
patient		physician		0		1		k		k			  2			  4			0.2		2	0.32523
patient		physician		0		1		k		k			  2			  4			0.2		3	0.36449
patient		physician		0		1		k		k			  2			  4			0.2		4	0.39626
patient		physician		0		1		k		k			  2			  4			0.2		5	0.42804
patient		physician		0		1		k		k			  2			  4			0.1		1	0.21869
patient		physician		0		1		k		k			  2			  4			0.1		2	0.33084
patient		physician		0		1		k		k			  2			  4			0.1		3	0.36449
patient		physician		0		1		k		k			  2			  4			0.1		4	0.40374
patient		physician		0		1		k		k			  2			  4			0.1		5	0.42617
patient		physician		0		1		k		k			  2			  4			0.0		1	0.20187
patient		physician		0		1		k		k			  2			  4			0.0		2	0.29720
patient		physician		0		1		k		k			  2			  4			0.0		3	0.33832
patient		physician		0		1		k		k			  2			  4			0.0		4	0.37757
patient		physician		0		1		k		k			  2			  4			0.0		5	0.39252
patient		physician		0		1		k		k			  2			  5			1.0		1	0.25981
patient		physician		0		1		k		k			  2			  5			1.0		2	0.29720
patient		physician		0		1		k		k			  2			  5			1.0		3	0.32150
patient		physician		0		1		k		k			  2			  5			1.0		4	0.33271
patient		physician		0		1		k		k			  2			  5			1.0		5	0.34206
patient		physician		0		1		k		k			  2			  5			0.9		1	0.23551
patient		physician		0		1		k		k			  2			  5			0.9		2	0.31776
patient		physician		0		1		k		k			  2			  5			0.9		3	0.35888
patient		physician		0		1		k		k			  2			  5			0.9		4	0.39626
patient		physician		0		1		k		k			  2			  5			0.9		5	0.42243
patient		physician		0		1		k		k			  2			  5			0.8		1	0.23551
patient		physician		0		1		k		k			  2			  5			0.8		2	0.31963
patient		physician		0		1		k		k			  2			  5			0.8		3	0.35888
patient		physician		0		1		k		k			  2			  5			0.8		4	0.39626
patient		physician		0		1		k		k			  2			  5			0.8		5	0.42243
patient		physician		0		1		k		k			  2			  5			0.7		1	0.23551
patient		physician		0		1		k		k			  2			  5			0.7		2	0.31963
patient		physician		0		1		k		k			  2			  5			0.7		3	0.35888
patient		physician		0		1		k		k			  2			  5			0.7		4	0.39626
patient		physician		0		1		k		k			  2			  5			0.7		5	0.42243
patient		physician		0		1		k		k			  2			  5			0.6		1	0.23738
patient		physician		0		1		k		k			  2			  5			0.6		2	0.31963
patient		physician		0		1		k		k			  2			  5			0.6		3	0.35888
patient		physician		0		1		k		k			  2			  5			0.6		4	0.39626
patient		physician		0		1		k		k			  2			  5			0.6		5	0.42243
patient		physician		0		1		k		k			  2			  5			0.5		1	0.24299
patient		physician		0		1		k		k			  2			  5			0.5		2	0.32336
patient		physician		0		1		k		k			  2			  5			0.5		3	0.36262
patient		physician		0		1		k		k			  2			  5			0.5		4	0.39626
patient		physician		0		1		k		k			  2			  5			0.5		5	0.42430
patient		physician		0		1		k		k			  2			  5			0.4		1	0.24299
patient		physician		0		1		k		k			  2			  5			0.4		2	0.32336
patient		physician		0		1		k		k			  2			  5			0.4		3	0.36449
patient		physician		0		1		k		k			  2			  5			0.4		4	0.39813
patient		physician		0		1		k		k			  2			  5			0.4		5	0.42430
patient		physician		0		1		k		k			  2			  5			0.3		1	0.23738
patient		physician		0		1		k		k			  2			  5			0.3		2	0.31963
patient		physician		0		1		k		k			  2			  5			0.3		3	0.36636
patient		physician		0		1		k		k			  2			  5			0.3		4	0.40374
patient		physician		0		1		k		k			  2			  5			0.3		5	0.42617
patient		physician		0		1		k		k			  2			  5			0.2		1	0.22991
patient		physician		0		1		k		k			  2			  5			0.2		2	0.32710
patient		physician		0		1		k		k			  2			  5			0.2		3	0.36636
patient		physician		0		1		k		k			  2			  5			0.2		4	0.39813
patient		physician		0		1		k		k			  2			  5			0.2		5	0.42991
patient		physician		0		1		k		k			  2			  5			0.1		1	0.22056
patient		physician		0		1		k		k			  2			  5			0.1		2	0.33271
patient		physician		0		1		k		k			  2			  5			0.1		3	0.36636
patient		physician		0		1		k		k			  2			  5			0.1		4	0.40561
patient		physician		0		1		k		k			  2			  5			0.1		5	0.42804
patient		physician		0		1		k		k			  2			  5			0.0		1	0.20187
patient		physician		0		1		k		k			  2			  5			0.0		2	0.29720
patient		physician		0		1		k		k			  2			  5			0.0		3	0.33832
patient		physician		0		1		k		k			  2			  5			0.0		4	0.37757
patient		physician		0		1		k		k			  2			  5			0.0		5	0.39252
patient		physician		0		1		k		k			  2			 10			1.0		1	0.25607
patient		physician		0		1		k		k			  2			 10			1.0		2	0.29159
patient		physician		0		1		k		k			  2			 10			1.0		3	0.31589
patient		physician		0		1		k		k			  2			 10			1.0		4	0.32710
patient		physician		0		1		k		k			  2			 10			1.0		5	0.33645
patient		physician		0		1		k		k			  2			 10			0.9		1	0.23364
patient		physician		0		1		k		k			  2			 10			0.9		2	0.31215
patient		physician		0		1		k		k			  2			 10			0.9		3	0.35514
patient		physician		0		1		k		k			  2			 10			0.9		4	0.39252
patient		physician		0		1		k		k			  2			 10			0.9		5	0.42056
patient		physician		0		1		k		k			  2			 10			0.8		1	0.23364
patient		physician		0		1		k		k			  2			 10			0.8		2	0.31402
patient		physician		0		1		k		k			  2			 10			0.8		3	0.35514
patient		physician		0		1		k		k			  2			 10			0.8		4	0.39252
patient		physician		0		1		k		k			  2			 10			0.8		5	0.42056
patient		physician		0		1		k		k			  2			 10			0.7		1	0.23364
patient		physician		0		1		k		k			  2			 10			0.7		2	0.31402
patient		physician		0		1		k		k			  2			 10			0.7		3	0.35514
patient		physician		0		1		k		k			  2			 10			0.7		4	0.39252
patient		physician		0		1		k		k			  2			 10			0.7		5	0.42056
patient		physician		0		1		k		k			  2			 10			0.6		1	0.23551
patient		physician		0		1		k		k			  2			 10			0.6		2	0.31402
patient		physician		0		1		k		k			  2			 10			0.6		3	0.35514
patient		physician		0		1		k		k			  2			 10			0.6		4	0.39252
patient		physician		0		1		k		k			  2			 10			0.6		5	0.42056
patient		physician		0		1		k		k			  2			 10			0.5		1	0.24112
patient		physician		0		1		k		k			  2			 10			0.5		2	0.31776
patient		physician		0		1		k		k			  2			 10			0.5		3	0.35888
patient		physician		0		1		k		k			  2			 10			0.5		4	0.39252
patient		physician		0		1		k		k			  2			 10			0.5		5	0.42243
patient		physician		0		1		k		k			  2			 10			0.4		1	0.24112
patient		physician		0		1		k		k			  2			 10			0.4		2	0.31776
patient		physician		0		1		k		k			  2			 10			0.4		3	0.36075
patient		physician		0		1		k		k			  2			 10			0.4		4	0.39439
patient		physician		0		1		k		k			  2			 10			0.4		5	0.42243
patient		physician		0		1		k		k			  2			 10			0.3		1	0.23551
patient		physician		0		1		k		k			  2			 10			0.3		2	0.31402
patient		physician		0		1		k		k			  2			 10			0.3		3	0.36262
patient		physician		0		1		k		k			  2			 10			0.3		4	0.40000
patient		physician		0		1		k		k			  2			 10			0.3		5	0.42430
patient		physician		0		1		k		k			  2			 10			0.2		1	0.22804
patient		physician		0		1		k		k			  2			 10			0.2		2	0.32336
patient		physician		0		1		k		k			  2			 10			0.2		3	0.36262
patient		physician		0		1		k		k			  2			 10			0.2		4	0.39626
patient		physician		0		1		k		k			  2			 10			0.2		5	0.42804
patient		physician		0		1		k		k			  2			 10			0.1		1	0.21869
patient		physician		0		1		k		k			  2			 10			0.1		2	0.33271
patient		physician		0		1		k		k			  2			 10			0.1		3	0.36262
patient		physician		0		1		k		k			  2			 10			0.1		4	0.40374
patient		physician		0		1		k		k			  2			 10			0.1		5	0.42617
patient		physician		0		1		k		k			  2			 10			0.0		1	0.20187
patient		physician		0		1		k		k			  2			 10			0.0		2	0.29720
patient		physician		0		1		k		k			  2			 10			0.0		3	0.33832
patient		physician		0		1		k		k			  2			 10			0.0		4	0.37757
patient		physician		0		1		k		k			  2			 10			0.0		5	0.39252
patient		physician		0		1		k		k			  2			 20			1.0		1	0.25607
patient		physician		0		1		k		k			  2			 20			1.0		2	0.29533
patient		physician		0		1		k		k			  2			 20			1.0		3	0.31776
patient		physician		0		1		k		k			  2			 20			1.0		4	0.32897
patient		physician		0		1		k		k			  2			 20			1.0		5	0.33832
patient		physician		0		1		k		k			  2			 20			0.9		1	0.23178
patient		physician		0		1		k		k			  2			 20			0.9		2	0.31776
patient		physician		0		1		k		k			  2			 20			0.9		3	0.36075
patient		physician		0		1		k		k			  2			 20			0.9		4	0.39626
patient		physician		0		1		k		k			  2			 20			0.9		5	0.42243
patient		physician		0		1		k		k			  2			 20			0.8		1	0.23178
patient		physician		0		1		k		k			  2			 20			0.8		2	0.31963
patient		physician		0		1		k		k			  2			 20			0.8		3	0.36075
patient		physician		0		1		k		k			  2			 20			0.8		4	0.39626
patient		physician		0		1		k		k			  2			 20			0.8		5	0.42243
patient		physician		0		1		k		k			  2			 20			0.7		1	0.23178
patient		physician		0		1		k		k			  2			 20			0.7		2	0.31963
patient		physician		0		1		k		k			  2			 20			0.7		3	0.36075
patient		physician		0		1		k		k			  2			 20			0.7		4	0.39626
patient		physician		0		1		k		k			  2			 20			0.7		5	0.42243
patient		physician		0		1		k		k			  2			 20			0.6		1	0.23364
patient		physician		0		1		k		k			  2			 20			0.6		2	0.31963
patient		physician		0		1		k		k			  2			 20			0.6		3	0.36075
patient		physician		0		1		k		k			  2			 20			0.6		4	0.39626
patient		physician		0		1		k		k			  2			 20			0.6		5	0.42243
patient		physician		0		1		k		k			  2			 20			0.5		1	0.23925
patient		physician		0		1		k		k			  2			 20			0.5		2	0.32150
patient		physician		0		1		k		k			  2			 20			0.5		3	0.36262
patient		physician		0		1		k		k			  2			 20			0.5		4	0.39626
patient		physician		0		1		k		k			  2			 20			0.5		5	0.42430
patient		physician		0		1		k		k			  2			 20			0.4		1	0.23925
patient		physician		0		1		k		k			  2			 20			0.4		2	0.32150
patient		physician		0		1		k		k			  2			 20			0.4		3	0.36449
patient		physician		0		1		k		k			  2			 20			0.4		4	0.39813
patient		physician		0		1		k		k			  2			 20			0.4		5	0.42430
patient		physician		0		1		k		k			  2			 20			0.3		1	0.23551
patient		physician		0		1		k		k			  2			 20			0.3		2	0.31589
patient		physician		0		1		k		k			  2			 20			0.3		3	0.36636
patient		physician		0		1		k		k			  2			 20			0.3		4	0.40374
patient		physician		0		1		k		k			  2			 20			0.3		5	0.42617
patient		physician		0		1		k		k			  2			 20			0.2		1	0.22617
patient		physician		0		1		k		k			  2			 20			0.2		2	0.32336
patient		physician		0		1		k		k			  2			 20			0.2		3	0.36636
patient		physician		0		1		k		k			  2			 20			0.2		4	0.39813
patient		physician		0		1		k		k			  2			 20			0.2		5	0.42991
patient		physician		0		1		k		k			  2			 20			0.1		1	0.21869
patient		physician		0		1		k		k			  2			 20			0.1		2	0.32897
patient		physician		0		1		k		k			  2			 20			0.1		3	0.36636
patient		physician		0		1		k		k			  2			 20			0.1		4	0.40561
patient		physician		0		1		k		k			  2			 20			0.1		5	0.42804
patient		physician		0		1		k		k			  2			 20			0.0		1	0.20187
patient		physician		0		1		k		k			  2			 20			0.0		2	0.29720
patient		physician		0		1		k		k			  2			 20			0.0		3	0.33832
patient		physician		0		1		k		k			  2			 20			0.0		4	0.37757
patient		physician		0		1		k		k			  2			 20			0.0		5	0.39252
patient		physician		0		1		k		k			  2			 50			1.0		1	0.25981
patient		physician		0		1		k		k			  2			 50			1.0		2	0.29159
patient		physician		0		1		k		k			  2			 50			1.0		3	0.31215
patient		physician		0		1		k		k			  2			 50			1.0		4	0.32336
patient		physician		0		1		k		k			  2			 50			1.0		5	0.33271
patient		physician		0		1		k		k			  2			 50			0.9		1	0.23925
patient		physician		0		1		k		k			  2			 50			0.9		2	0.31028
patient		physician		0		1		k		k			  2			 50			0.9		3	0.35701
patient		physician		0		1		k		k			  2			 50			0.9		4	0.39065
patient		physician		0		1		k		k			  2			 50			0.9		5	0.41869
patient		physician		0		1		k		k			  2			 50			0.8		1	0.23925
patient		physician		0		1		k		k			  2			 50			0.8		2	0.31215
patient		physician		0		1		k		k			  2			 50			0.8		3	0.35701
patient		physician		0		1		k		k			  2			 50			0.8		4	0.39065
patient		physician		0		1		k		k			  2			 50			0.8		5	0.41869
patient		physician		0		1		k		k			  2			 50			0.7		1	0.23925
patient		physician		0		1		k		k			  2			 50			0.7		2	0.31215
patient		physician		0		1		k		k			  2			 50			0.7		3	0.35701
patient		physician		0		1		k		k			  2			 50			0.7		4	0.39065
patient		physician		0		1		k		k			  2			 50			0.7		5	0.41869
patient		physician		0		1		k		k			  2			 50			0.6		1	0.24112
patient		physician		0		1		k		k			  2			 50			0.6		2	0.31215
patient		physician		0		1		k		k			  2			 50			0.6		3	0.35701
patient		physician		0		1		k		k			  2			 50			0.6		4	0.39065
patient		physician		0		1		k		k			  2			 50			0.6		5	0.41869
patient		physician		0		1		k		k			  2			 50			0.5		1	0.24486
patient		physician		0		1		k		k			  2			 50			0.5		2	0.31402
patient		physician		0		1		k		k			  2			 50			0.5		3	0.35888
patient		physician		0		1		k		k			  2			 50			0.5		4	0.39065
patient		physician		0		1		k		k			  2			 50			0.5		5	0.42056
patient		physician		0		1		k		k			  2			 50			0.4		1	0.24486
patient		physician		0		1		k		k			  2			 50			0.4		2	0.31402
patient		physician		0		1		k		k			  2			 50			0.4		3	0.36075
patient		physician		0		1		k		k			  2			 50			0.4		4	0.39252
patient		physician		0		1		k		k			  2			 50			0.4		5	0.42056
patient		physician		0		1		k		k			  2			 50			0.3		1	0.23738
patient		physician		0		1		k		k			  2			 50			0.3		2	0.31028
patient		physician		0		1		k		k			  2			 50			0.3		3	0.36262
patient		physician		0		1		k		k			  2			 50			0.3		4	0.39813
patient		physician		0		1		k		k			  2			 50			0.3		5	0.42243
patient		physician		0		1		k		k			  2			 50			0.2		1	0.22430
patient		physician		0		1		k		k			  2			 50			0.2		2	0.31776
patient		physician		0		1		k		k			  2			 50			0.2		3	0.36449
patient		physician		0		1		k		k			  2			 50			0.2		4	0.39252
patient		physician		0		1		k		k			  2			 50			0.2		5	0.42617
patient		physician		0		1		k		k			  2			 50			0.1		1	0.21682
patient		physician		0		1		k		k			  2			 50			0.1		2	0.32710
patient		physician		0		1		k		k			  2			 50			0.1		3	0.36449
patient		physician		0		1		k		k			  2			 50			0.1		4	0.40000
patient		physician		0		1		k		k			  2			 50			0.1		5	0.42430
patient		physician		0		1		k		k			  2			 50			0.0		1	0.20187
patient		physician		0		1		k		k			  2			 50			0.0		2	0.29720
patient		physician		0		1		k		k			  2			 50			0.0		3	0.33832
patient		physician		0		1		k		k			  2			 50			0.0		4	0.37757
patient		physician		0		1		k		k			  2			 50			0.0		5	0.39252
patient		physician		0		1		k		k			  2			100			1.0		1	0.25607
patient		physician		0		1		k		k			  2			100			1.0		2	0.29159
patient		physician		0		1		k		k			  2			100			1.0		3	0.31215
patient		physician		0		1		k		k			  2			100			1.0		4	0.32336
patient		physician		0		1		k		k			  2			100			1.0		5	0.33645
patient		physician		0		1		k		k			  2			100			0.9		1	0.23364
patient		physician		0		1		k		k			  2			100			0.9		2	0.31028
patient		physician		0		1		k		k			  2			100			0.9		3	0.35701
patient		physician		0		1		k		k			  2			100			0.9		4	0.38692
patient		physician		0		1		k		k			  2			100			0.9		5	0.42243
patient		physician		0		1		k		k			  2			100			0.8		1	0.23364
patient		physician		0		1		k		k			  2			100			0.8		2	0.31215
patient		physician		0		1		k		k			  2			100			0.8		3	0.35701
patient		physician		0		1		k		k			  2			100			0.8		4	0.38692
patient		physician		0		1		k		k			  2			100			0.8		5	0.42243
patient		physician		0		1		k		k			  2			100			0.7		1	0.23364
patient		physician		0		1		k		k			  2			100			0.7		2	0.31215
patient		physician		0		1		k		k			  2			100			0.7		3	0.35701
patient		physician		0		1		k		k			  2			100			0.7		4	0.38692
patient		physician		0		1		k		k			  2			100			0.7		5	0.42243
patient		physician		0		1		k		k			  2			100			0.6		1	0.23551
patient		physician		0		1		k		k			  2			100			0.6		2	0.31215
patient		physician		0		1		k		k			  2			100			0.6		3	0.35701
patient		physician		0		1		k		k			  2			100			0.6		4	0.38692
patient		physician		0		1		k		k			  2			100			0.6		5	0.42243
patient		physician		0		1		k		k			  2			100			0.5		1	0.24112
patient		physician		0		1		k		k			  2			100			0.5		2	0.31402
patient		physician		0		1		k		k			  2			100			0.5		3	0.35888
patient		physician		0		1		k		k			  2			100			0.5		4	0.38692
patient		physician		0		1		k		k			  2			100			0.5		5	0.42430
patient		physician		0		1		k		k			  2			100			0.4		1	0.24112
patient		physician		0		1		k		k			  2			100			0.4		2	0.31028
patient		physician		0		1		k		k			  2			100			0.4		3	0.36262
patient		physician		0		1		k		k			  2			100			0.4		4	0.38879
patient		physician		0		1		k		k			  2			100			0.4		5	0.42430
patient		physician		0		1		k		k			  2			100			0.3		1	0.23364
patient		physician		0		1		k		k			  2			100			0.3		2	0.30841
patient		physician		0		1		k		k			  2			100			0.3		3	0.36449
patient		physician		0		1		k		k			  2			100			0.3		4	0.39626
patient		physician		0		1		k		k			  2			100			0.3		5	0.42430
patient		physician		0		1		k		k			  2			100			0.2		1	0.22056
patient		physician		0		1		k		k			  2			100			0.2		2	0.31776
patient		physician		0		1		k		k			  2			100			0.2		3	0.36449
patient		physician		0		1		k		k			  2			100			0.2		4	0.39439
patient		physician		0		1		k		k			  2			100			0.2		5	0.42804
patient		physician		0		1		k		k			  2			100			0.1		1	0.21308
patient		physician		0		1		k		k			  2			100			0.1		2	0.32150
patient		physician		0		1		k		k			  2			100			0.1		3	0.36636
patient		physician		0		1		k		k			  2			100			0.1		4	0.40374
patient		physician		0		1		k		k			  2			100			0.1		5	0.42617
patient		physician		0		1		k		k			  2			100			0.0		1	0.20187
patient		physician		0		1		k		k			  2			100			0.0		2	0.29720
patient		physician		0		1		k		k			  2			100			0.0		3	0.33832
patient		physician		0		1		k		k			  2			100			0.0		4	0.37757
patient		physician		0		1		k		k			  2			100			0.0		5	0.39252
patient		physician		0		1		k		k			  3			  1			1.0		1	0.25981
patient		physician		0		1		k		k			  3			  1			1.0		2	0.30280
patient		physician		0		1		k		k			  3			  1			1.0		3	0.32897
patient		physician		0		1		k		k			  3			  1			1.0		4	0.34206
patient		physician		0		1		k		k			  3			  1			1.0		5	0.35327
patient		physician		0		1		k		k			  3			  1			0.9		1	0.24486
patient		physician		0		1		k		k			  3			  1			0.9		2	0.32336
patient		physician		0		1		k		k			  3			  1			0.9		3	0.35140
patient		physician		0		1		k		k			  3			  1			0.9		4	0.38131
patient		physician		0		1		k		k			  3			  1			0.9		5	0.42056
patient		physician		0		1		k		k			  3			  1			0.8		1	0.24486
patient		physician		0		1		k		k			  3			  1			0.8		2	0.32336
patient		physician		0		1		k		k			  3			  1			0.8		3	0.35140
patient		physician		0		1		k		k			  3			  1			0.8		4	0.38131
patient		physician		0		1		k		k			  3			  1			0.8		5	0.42243
patient		physician		0		1		k		k			  3			  1			0.7		1	0.24486
patient		physician		0		1		k		k			  3			  1			0.7		2	0.32710
patient		physician		0		1		k		k			  3			  1			0.7		3	0.35140
patient		physician		0		1		k		k			  3			  1			0.7		4	0.38131
patient		physician		0		1		k		k			  3			  1			0.7		5	0.42243
patient		physician		0		1		k		k			  3			  1			0.6		1	0.24673
patient		physician		0		1		k		k			  3			  1			0.6		2	0.32897
patient		physician		0		1		k		k			  3			  1			0.6		3	0.35327
patient		physician		0		1		k		k			  3			  1			0.6		4	0.37944
patient		physician		0		1		k		k			  3			  1			0.6		5	0.42243
patient		physician		0		1		k		k			  3			  1			0.5		1	0.25234
patient		physician		0		1		k		k			  3			  1			0.5		2	0.32710
patient		physician		0		1		k		k			  3			  1			0.5		3	0.35327
patient		physician		0		1		k		k			  3			  1			0.5		4	0.37944
patient		physician		0		1		k		k			  3			  1			0.5		5	0.42430
patient		physician		0		1		k		k			  3			  1			0.4		1	0.25047
patient		physician		0		1		k		k			  3			  1			0.4		2	0.32710
patient		physician		0		1		k		k			  3			  1			0.4		3	0.35701
patient		physician		0		1		k		k			  3			  1			0.4		4	0.38131
patient		physician		0		1		k		k			  3			  1			0.4		5	0.42430
patient		physician		0		1		k		k			  3			  1			0.3		1	0.24299
patient		physician		0		1		k		k			  3			  1			0.3		2	0.32710
patient		physician		0		1		k		k			  3			  1			0.3		3	0.35701
patient		physician		0		1		k		k			  3			  1			0.3		4	0.38505
patient		physician		0		1		k		k			  3			  1			0.3		5	0.42617
patient		physician		0		1		k		k			  3			  1			0.2		1	0.22804
patient		physician		0		1		k		k			  3			  1			0.2		2	0.33084
patient		physician		0		1		k		k			  3			  1			0.2		3	0.36075
patient		physician		0		1		k		k			  3			  1			0.2		4	0.38692
patient		physician		0		1		k		k			  3			  1			0.2		5	0.42991
patient		physician		0		1		k		k			  3			  1			0.1		1	0.21869
patient		physician		0		1		k		k			  3			  1			0.1		2	0.33458
patient		physician		0		1		k		k			  3			  1			0.1		3	0.36449
patient		physician		0		1		k		k			  3			  1			0.1		4	0.39439
patient		physician		0		1		k		k			  3			  1			0.1		5	0.43364
patient		physician		0		1		k		k			  3			  1			0.0		1	0.20187
patient		physician		0		1		k		k			  3			  1			0.0		2	0.29720
patient		physician		0		1		k		k			  3			  1			0.0		3	0.33832
patient		physician		0		1		k		k			  3			  1			0.0		4	0.37757
patient		physician		0		1		k		k			  3			  1			0.0		5	0.39252
patient		physician		0		1		k		k			  3			  2			1.0		1	0.25981
patient		physician		0		1		k		k			  3			  2			1.0		2	0.30280
patient		physician		0		1		k		k			  3			  2			1.0		3	0.32897
patient		physician		0		1		k		k			  3			  2			1.0		4	0.34206
patient		physician		0		1		k		k			  3			  2			1.0		5	0.35327
patient		physician		0		1		k		k			  3			  2			0.9		1	0.24486
patient		physician		0		1		k		k			  3			  2			0.9		2	0.32336
patient		physician		0		1		k		k			  3			  2			0.9		3	0.35140
patient		physician		0		1		k		k			  3			  2			0.9		4	0.38131
patient		physician		0		1		k		k			  3			  2			0.9		5	0.42056
patient		physician		0		1		k		k			  3			  2			0.8		1	0.24486
patient		physician		0		1		k		k			  3			  2			0.8		2	0.32336
patient		physician		0		1		k		k			  3			  2			0.8		3	0.35140
patient		physician		0		1		k		k			  3			  2			0.8		4	0.38131
patient		physician		0		1		k		k			  3			  2			0.8		5	0.42243
patient		physician		0		1		k		k			  3			  2			0.7		1	0.24486
patient		physician		0		1		k		k			  3			  2			0.7		2	0.32710
patient		physician		0		1		k		k			  3			  2			0.7		3	0.35140
patient		physician		0		1		k		k			  3			  2			0.7		4	0.38131
patient		physician		0		1		k		k			  3			  2			0.7		5	0.42243
patient		physician		0		1		k		k			  3			  2			0.6		1	0.24673
patient		physician		0		1		k		k			  3			  2			0.6		2	0.32897
patient		physician		0		1		k		k			  3			  2			0.6		3	0.35327
patient		physician		0		1		k		k			  3			  2			0.6		4	0.37944
patient		physician		0		1		k		k			  3			  2			0.6		5	0.42243
patient		physician		0		1		k		k			  3			  2			0.5		1	0.25234
patient		physician		0		1		k		k			  3			  2			0.5		2	0.32710
patient		physician		0		1		k		k			  3			  2			0.5		3	0.35327
patient		physician		0		1		k		k			  3			  2			0.5		4	0.37944
patient		physician		0		1		k		k			  3			  2			0.5		5	0.42430
patient		physician		0		1		k		k			  3			  2			0.4		1	0.25047
patient		physician		0		1		k		k			  3			  2			0.4		2	0.32710
patient		physician		0		1		k		k			  3			  2			0.4		3	0.35701
patient		physician		0		1		k		k			  3			  2			0.4		4	0.38131
patient		physician		0		1		k		k			  3			  2			0.4		5	0.42430
patient		physician		0		1		k		k			  3			  2			0.3		1	0.24299
patient		physician		0		1		k		k			  3			  2			0.3		2	0.32710
patient		physician		0		1		k		k			  3			  2			0.3		3	0.35701
patient		physician		0		1		k		k			  3			  2			0.3		4	0.38505
patient		physician		0		1		k		k			  3			  2			0.3		5	0.42617
patient		physician		0		1		k		k			  3			  2			0.2		1	0.22804
patient		physician		0		1		k		k			  3			  2			0.2		2	0.33084
patient		physician		0		1		k		k			  3			  2			0.2		3	0.36075
patient		physician		0		1		k		k			  3			  2			0.2		4	0.38692
patient		physician		0		1		k		k			  3			  2			0.2		5	0.42991
patient		physician		0		1		k		k			  3			  2			0.1		1	0.21869
patient		physician		0		1		k		k			  3			  2			0.1		2	0.33458
patient		physician		0		1		k		k			  3			  2			0.1		3	0.36449
patient		physician		0		1		k		k			  3			  2			0.1		4	0.39439
patient		physician		0		1		k		k			  3			  2			0.1		5	0.43364
patient		physician		0		1		k		k			  3			  2			0.0		1	0.20187
patient		physician		0		1		k		k			  3			  2			0.0		2	0.29720
patient		physician		0		1		k		k			  3			  2			0.0		3	0.33832
patient		physician		0		1		k		k			  3			  2			0.0		4	0.37757
patient		physician		0		1		k		k			  3			  2			0.0		5	0.39252
patient		physician		0		1		k		k			  3			  3			1.0		1	0.25981
patient		physician		0		1		k		k			  3			  3			1.0		2	0.30280
patient		physician		0		1		k		k			  3			  3			1.0		3	0.32897
patient		physician		0		1		k		k			  3			  3			1.0		4	0.34206
patient		physician		0		1		k		k			  3			  3			1.0		5	0.35327
patient		physician		0		1		k		k			  3			  3			0.9		1	0.24486
patient		physician		0		1		k		k			  3			  3			0.9		2	0.32336
patient		physician		0		1		k		k			  3			  3			0.9		3	0.35140
patient		physician		0		1		k		k			  3			  3			0.9		4	0.38131
patient		physician		0		1		k		k			  3			  3			0.9		5	0.42056
patient		physician		0		1		k		k			  3			  3			0.8		1	0.24486
patient		physician		0		1		k		k			  3			  3			0.8		2	0.32336
patient		physician		0		1		k		k			  3			  3			0.8		3	0.35140
patient		physician		0		1		k		k			  3			  3			0.8		4	0.38131
patient		physician		0		1		k		k			  3			  3			0.8		5	0.42243
patient		physician		0		1		k		k			  3			  3			0.7		1	0.24486
patient		physician		0		1		k		k			  3			  3			0.7		2	0.32710
patient		physician		0		1		k		k			  3			  3			0.7		3	0.35140
patient		physician		0		1		k		k			  3			  3			0.7		4	0.38131
patient		physician		0		1		k		k			  3			  3			0.7		5	0.42243
patient		physician		0		1		k		k			  3			  3			0.6		1	0.24673
patient		physician		0		1		k		k			  3			  3			0.6		2	0.32897
patient		physician		0		1		k		k			  3			  3			0.6		3	0.35327
patient		physician		0		1		k		k			  3			  3			0.6		4	0.37944
patient		physician		0		1		k		k			  3			  3			0.6		5	0.42243
patient		physician		0		1		k		k			  3			  3			0.5		1	0.25234
patient		physician		0		1		k		k			  3			  3			0.5		2	0.32710
patient		physician		0		1		k		k			  3			  3			0.5		3	0.35327
patient		physician		0		1		k		k			  3			  3			0.5		4	0.37944
patient		physician		0		1		k		k			  3			  3			0.5		5	0.42430
patient		physician		0		1		k		k			  3			  3			0.4		1	0.25047
patient		physician		0		1		k		k			  3			  3			0.4		2	0.32710
patient		physician		0		1		k		k			  3			  3			0.4		3	0.35701
patient		physician		0		1		k		k			  3			  3			0.4		4	0.38131
patient		physician		0		1		k		k			  3			  3			0.4		5	0.42430
patient		physician		0		1		k		k			  3			  3			0.3		1	0.24299
patient		physician		0		1		k		k			  3			  3			0.3		2	0.32710
patient		physician		0		1		k		k			  3			  3			0.3		3	0.35701
patient		physician		0		1		k		k			  3			  3			0.3		4	0.38505
patient		physician		0		1		k		k			  3			  3			0.3		5	0.42617
patient		physician		0		1		k		k			  3			  3			0.2		1	0.22804
patient		physician		0		1		k		k			  3			  3			0.2		2	0.33084
patient		physician		0		1		k		k			  3			  3			0.2		3	0.36075
patient		physician		0		1		k		k			  3			  3			0.2		4	0.38692
patient		physician		0		1		k		k			  3			  3			0.2		5	0.42991
patient		physician		0		1		k		k			  3			  3			0.1		1	0.21869
patient		physician		0		1		k		k			  3			  3			0.1		2	0.33458
patient		physician		0		1		k		k			  3			  3			0.1		3	0.36449
patient		physician		0		1		k		k			  3			  3			0.1		4	0.39439
patient		physician		0		1		k		k			  3			  3			0.1		5	0.43364
patient		physician		0		1		k		k			  3			  3			0.0		1	0.20187
patient		physician		0		1		k		k			  3			  3			0.0		2	0.29720
patient		physician		0		1		k		k			  3			  3			0.0		3	0.33832
patient		physician		0		1		k		k			  3			  3			0.0		4	0.37757
patient		physician		0		1		k		k			  3			  3			0.0		5	0.39252
patient		physician		0		1		k		k			  3			  4			1.0		1	0.25981
patient		physician		0		1		k		k			  3			  4			1.0		2	0.30280
patient		physician		0		1		k		k			  3			  4			1.0		3	0.32897
patient		physician		0		1		k		k			  3			  4			1.0		4	0.34206
patient		physician		0		1		k		k			  3			  4			1.0		5	0.35514
patient		physician		0		1		k		k			  3			  4			0.9		1	0.24486
patient		physician		0		1		k		k			  3			  4			0.9		2	0.32336
patient		physician		0		1		k		k			  3			  4			0.9		3	0.35140
patient		physician		0		1		k		k			  3			  4			0.9		4	0.38131
patient		physician		0		1		k		k			  3			  4			0.9		5	0.42243
patient		physician		0		1		k		k			  3			  4			0.8		1	0.24486
patient		physician		0		1		k		k			  3			  4			0.8		2	0.32336
patient		physician		0		1		k		k			  3			  4			0.8		3	0.35140
patient		physician		0		1		k		k			  3			  4			0.8		4	0.38131
patient		physician		0		1		k		k			  3			  4			0.8		5	0.42430
patient		physician		0		1		k		k			  3			  4			0.7		1	0.24486
patient		physician		0		1		k		k			  3			  4			0.7		2	0.32710
patient		physician		0		1		k		k			  3			  4			0.7		3	0.35140
patient		physician		0		1		k		k			  3			  4			0.7		4	0.38131
patient		physician		0		1		k		k			  3			  4			0.7		5	0.42430
patient		physician		0		1		k		k			  3			  4			0.6		1	0.24673
patient		physician		0		1		k		k			  3			  4			0.6		2	0.32897
patient		physician		0		1		k		k			  3			  4			0.6		3	0.35327
patient		physician		0		1		k		k			  3			  4			0.6		4	0.37944
patient		physician		0		1		k		k			  3			  4			0.6		5	0.42430
patient		physician		0		1		k		k			  3			  4			0.5		1	0.25234
patient		physician		0		1		k		k			  3			  4			0.5		2	0.32710
patient		physician		0		1		k		k			  3			  4			0.5		3	0.35327
patient		physician		0		1		k		k			  3			  4			0.5		4	0.37944
patient		physician		0		1		k		k			  3			  4			0.5		5	0.42617
patient		physician		0		1		k		k			  3			  4			0.4		1	0.25047
patient		physician		0		1		k		k			  3			  4			0.4		2	0.32710
patient		physician		0		1		k		k			  3			  4			0.4		3	0.35701
patient		physician		0		1		k		k			  3			  4			0.4		4	0.38131
patient		physician		0		1		k		k			  3			  4			0.4		5	0.42617
patient		physician		0		1		k		k			  3			  4			0.3		1	0.24299
patient		physician		0		1		k		k			  3			  4			0.3		2	0.32710
patient		physician		0		1		k		k			  3			  4			0.3		3	0.35701
patient		physician		0		1		k		k			  3			  4			0.3		4	0.38505
patient		physician		0		1		k		k			  3			  4			0.3		5	0.42804
patient		physician		0		1		k		k			  3			  4			0.2		1	0.22991
patient		physician		0		1		k		k			  3			  4			0.2		2	0.33084
patient		physician		0		1		k		k			  3			  4			0.2		3	0.36075
patient		physician		0		1		k		k			  3			  4			0.2		4	0.38692
patient		physician		0		1		k		k			  3			  4			0.2		5	0.43178
patient		physician		0		1		k		k			  3			  4			0.1		1	0.22243
patient		physician		0		1		k		k			  3			  4			0.1		2	0.33458
patient		physician		0		1		k		k			  3			  4			0.1		3	0.36449
patient		physician		0		1		k		k			  3			  4			0.1		4	0.39439
patient		physician		0		1		k		k			  3			  4			0.1		5	0.43551
patient		physician		0		1		k		k			  3			  4			0.0		1	0.20187
patient		physician		0		1		k		k			  3			  4			0.0		2	0.29720
patient		physician		0		1		k		k			  3			  4			0.0		3	0.33832
patient		physician		0		1		k		k			  3			  4			0.0		4	0.37757
patient		physician		0		1		k		k			  3			  4			0.0		5	0.39252
patient		physician		0		1		k		k			  3			  5			1.0		1	0.26168
patient		physician		0		1		k		k			  3			  5			1.0		2	0.30467
patient		physician		0		1		k		k			  3			  5			1.0		3	0.32897
patient		physician		0		1		k		k			  3			  5			1.0		4	0.34206
patient		physician		0		1		k		k			  3			  5			1.0		5	0.35514
patient		physician		0		1		k		k			  3			  5			0.9		1	0.24673
patient		physician		0		1		k		k			  3			  5			0.9		2	0.32523
patient		physician		0		1		k		k			  3			  5			0.9		3	0.35140
patient		physician		0		1		k		k			  3			  5			0.9		4	0.38131
patient		physician		0		1		k		k			  3			  5			0.9		5	0.42243
patient		physician		0		1		k		k			  3			  5			0.8		1	0.24673
patient		physician		0		1		k		k			  3			  5			0.8		2	0.32523
patient		physician		0		1		k		k			  3			  5			0.8		3	0.35140
patient		physician		0		1		k		k			  3			  5			0.8		4	0.38131
patient		physician		0		1		k		k			  3			  5			0.8		5	0.42430
patient		physician		0		1		k		k			  3			  5			0.7		1	0.24673
patient		physician		0		1		k		k			  3			  5			0.7		2	0.32897
patient		physician		0		1		k		k			  3			  5			0.7		3	0.35140
patient		physician		0		1		k		k			  3			  5			0.7		4	0.38131
patient		physician		0		1		k		k			  3			  5			0.7		5	0.42430
patient		physician		0		1		k		k			  3			  5			0.6		1	0.24860
patient		physician		0		1		k		k			  3			  5			0.6		2	0.33084
patient		physician		0		1		k		k			  3			  5			0.6		3	0.35327
patient		physician		0		1		k		k			  3			  5			0.6		4	0.37944
patient		physician		0		1		k		k			  3			  5			0.6		5	0.42430
patient		physician		0		1		k		k			  3			  5			0.5		1	0.25421
patient		physician		0		1		k		k			  3			  5			0.5		2	0.32897
patient		physician		0		1		k		k			  3			  5			0.5		3	0.35327
patient		physician		0		1		k		k			  3			  5			0.5		4	0.37944
patient		physician		0		1		k		k			  3			  5			0.5		5	0.42617
patient		physician		0		1		k		k			  3			  5			0.4		1	0.25234
patient		physician		0		1		k		k			  3			  5			0.4		2	0.32897
patient		physician		0		1		k		k			  3			  5			0.4		3	0.35701
patient		physician		0		1		k		k			  3			  5			0.4		4	0.38131
patient		physician		0		1		k		k			  3			  5			0.4		5	0.42617
patient		physician		0		1		k		k			  3			  5			0.3		1	0.24486
patient		physician		0		1		k		k			  3			  5			0.3		2	0.32897
patient		physician		0		1		k		k			  3			  5			0.3		3	0.35701
patient		physician		0		1		k		k			  3			  5			0.3		4	0.38505
patient		physician		0		1		k		k			  3			  5			0.3		5	0.42804
patient		physician		0		1		k		k			  3			  5			0.2		1	0.22991
patient		physician		0		1		k		k			  3			  5			0.2		2	0.33271
patient		physician		0		1		k		k			  3			  5			0.2		3	0.36075
patient		physician		0		1		k		k			  3			  5			0.2		4	0.38692
patient		physician		0		1		k		k			  3			  5			0.2		5	0.43178
patient		physician		0		1		k		k			  3			  5			0.1		1	0.22243
patient		physician		0		1		k		k			  3			  5			0.1		2	0.33645
patient		physician		0		1		k		k			  3			  5			0.1		3	0.36449
patient		physician		0		1		k		k			  3			  5			0.1		4	0.39439
patient		physician		0		1		k		k			  3			  5			0.1		5	0.43551
patient		physician		0		1		k		k			  3			  5			0.0		1	0.20187
patient		physician		0		1		k		k			  3			  5			0.0		2	0.29720
patient		physician		0		1		k		k			  3			  5			0.0		3	0.33832
patient		physician		0		1		k		k			  3			  5			0.0		4	0.37757
patient		physician		0		1		k		k			  3			  5			0.0		5	0.39252
patient		physician		0		1		k		k			  3			 10			1.0		1	0.25981
patient		physician		0		1		k		k			  3			 10			1.0		2	0.30467
patient		physician		0		1		k		k			  3			 10			1.0		3	0.32523
patient		physician		0		1		k		k			  3			 10			1.0		4	0.33832
patient		physician		0		1		k		k			  3			 10			1.0		5	0.34953
patient		physician		0		1		k		k			  3			 10			0.9		1	0.24299
patient		physician		0		1		k		k			  3			 10			0.9		2	0.32523
patient		physician		0		1		k		k			  3			 10			0.9		3	0.35327
patient		physician		0		1		k		k			  3			 10			0.9		4	0.37757
patient		physician		0		1		k		k			  3			 10			0.9		5	0.41869
patient		physician		0		1		k		k			  3			 10			0.8		1	0.24299
patient		physician		0		1		k		k			  3			 10			0.8		2	0.32523
patient		physician		0		1		k		k			  3			 10			0.8		3	0.35327
patient		physician		0		1		k		k			  3			 10			0.8		4	0.37757
patient		physician		0		1		k		k			  3			 10			0.8		5	0.42056
patient		physician		0		1		k		k			  3			 10			0.7		1	0.24299
patient		physician		0		1		k		k			  3			 10			0.7		2	0.32897
patient		physician		0		1		k		k			  3			 10			0.7		3	0.35327
patient		physician		0		1		k		k			  3			 10			0.7		4	0.37757
patient		physician		0		1		k		k			  3			 10			0.7		5	0.42056
patient		physician		0		1		k		k			  3			 10			0.6		1	0.24299
patient		physician		0		1		k		k			  3			 10			0.6		2	0.32897
patient		physician		0		1		k		k			  3			 10			0.6		3	0.35327
patient		physician		0		1		k		k			  3			 10			0.6		4	0.37757
patient		physician		0		1		k		k			  3			 10			0.6		5	0.42056
patient		physician		0		1		k		k			  3			 10			0.5		1	0.24860
patient		physician		0		1		k		k			  3			 10			0.5		2	0.32710
patient		physician		0		1		k		k			  3			 10			0.5		3	0.35327
patient		physician		0		1		k		k			  3			 10			0.5		4	0.37757
patient		physician		0		1		k		k			  3			 10			0.5		5	0.42243
patient		physician		0		1		k		k			  3			 10			0.4		1	0.24673
patient		physician		0		1		k		k			  3			 10			0.4		2	0.32710
patient		physician		0		1		k		k			  3			 10			0.4		3	0.35701
patient		physician		0		1		k		k			  3			 10			0.4		4	0.37944
patient		physician		0		1		k		k			  3			 10			0.4		5	0.42243
patient		physician		0		1		k		k			  3			 10			0.3		1	0.24299
patient		physician		0		1		k		k			  3			 10			0.3		2	0.32710
patient		physician		0		1		k		k			  3			 10			0.3		3	0.35701
patient		physician		0		1		k		k			  3			 10			0.3		4	0.38318
patient		physician		0		1		k		k			  3			 10			0.3		5	0.42430
patient		physician		0		1		k		k			  3			 10			0.2		1	0.22804
patient		physician		0		1		k		k			  3			 10			0.2		2	0.33084
patient		physician		0		1		k		k			  3			 10			0.2		3	0.36075
patient		physician		0		1		k		k			  3			 10			0.2		4	0.38692
patient		physician		0		1		k		k			  3			 10			0.2		5	0.42804
patient		physician		0		1		k		k			  3			 10			0.1		1	0.21869
patient		physician		0		1		k		k			  3			 10			0.1		2	0.33645
patient		physician		0		1		k		k			  3			 10			0.1		3	0.36449
patient		physician		0		1		k		k			  3			 10			0.1		4	0.39439
patient		physician		0		1		k		k			  3			 10			0.1		5	0.43178
patient		physician		0		1		k		k			  3			 10			0.0		1	0.20187
patient		physician		0		1		k		k			  3			 10			0.0		2	0.29720
patient		physician		0		1		k		k			  3			 10			0.0		3	0.33832
patient		physician		0		1		k		k			  3			 10			0.0		4	0.37757
patient		physician		0		1		k		k			  3			 10			0.0		5	0.39252
patient		physician		0		1		k		k			  3			 20			1.0		1	0.25607
patient		physician		0		1		k		k			  3			 20			1.0		2	0.30093
patient		physician		0		1		k		k			  3			 20			1.0		3	0.31963
patient		physician		0		1		k		k			  3			 20			1.0		4	0.33271
patient		physician		0		1		k		k			  3			 20			1.0		5	0.34393
patient		physician		0		1		k		k			  3			 20			0.9		1	0.24112
patient		physician		0		1		k		k			  3			 20			0.9		2	0.32336
patient		physician		0		1		k		k			  3			 20			0.9		3	0.35327
patient		physician		0		1		k		k			  3			 20			0.9		4	0.37570
patient		physician		0		1		k		k			  3			 20			0.9		5	0.41495
patient		physician		0		1		k		k			  3			 20			0.8		1	0.24112
patient		physician		0		1		k		k			  3			 20			0.8		2	0.32523
patient		physician		0		1		k		k			  3			 20			0.8		3	0.35327
patient		physician		0		1		k		k			  3			 20			0.8		4	0.37570
patient		physician		0		1		k		k			  3			 20			0.8		5	0.41682
patient		physician		0		1		k		k			  3			 20			0.7		1	0.24112
patient		physician		0		1		k		k			  3			 20			0.7		2	0.32897
patient		physician		0		1		k		k			  3			 20			0.7		3	0.35327
patient		physician		0		1		k		k			  3			 20			0.7		4	0.37570
patient		physician		0		1		k		k			  3			 20			0.7		5	0.41682
patient		physician		0		1		k		k			  3			 20			0.6		1	0.24112
patient		physician		0		1		k		k			  3			 20			0.6		2	0.32897
patient		physician		0		1		k		k			  3			 20			0.6		3	0.35327
patient		physician		0		1		k		k			  3			 20			0.6		4	0.37570
patient		physician		0		1		k		k			  3			 20			0.6		5	0.41682
patient		physician		0		1		k		k			  3			 20			0.5		1	0.24673
patient		physician		0		1		k		k			  3			 20			0.5		2	0.32710
patient		physician		0		1		k		k			  3			 20			0.5		3	0.35327
patient		physician		0		1		k		k			  3			 20			0.5		4	0.37570
patient		physician		0		1		k		k			  3			 20			0.5		5	0.41869
patient		physician		0		1		k		k			  3			 20			0.4		1	0.24486
patient		physician		0		1		k		k			  3			 20			0.4		2	0.32523
patient		physician		0		1		k		k			  3			 20			0.4		3	0.35514
patient		physician		0		1		k		k			  3			 20			0.4		4	0.37757
patient		physician		0		1		k		k			  3			 20			0.4		5	0.41869
patient		physician		0		1		k		k			  3			 20			0.3		1	0.24299
patient		physician		0		1		k		k			  3			 20			0.3		2	0.32336
patient		physician		0		1		k		k			  3			 20			0.3		3	0.35514
patient		physician		0		1		k		k			  3			 20			0.3		4	0.38131
patient		physician		0		1		k		k			  3			 20			0.3		5	0.42056
patient		physician		0		1		k		k			  3			 20			0.2		1	0.22430
patient		physician		0		1		k		k			  3			 20			0.2		2	0.32897
patient		physician		0		1		k		k			  3			 20			0.2		3	0.35888
patient		physician		0		1		k		k			  3			 20			0.2		4	0.38318
patient		physician		0		1		k		k			  3			 20			0.2		5	0.42430
patient		physician		0		1		k		k			  3			 20			0.1		1	0.21869
patient		physician		0		1		k		k			  3			 20			0.1		2	0.33271
patient		physician		0		1		k		k			  3			 20			0.1		3	0.36449
patient		physician		0		1		k		k			  3			 20			0.1		4	0.39065
patient		physician		0		1		k		k			  3			 20			0.1		5	0.42804
patient		physician		0		1		k		k			  3			 20			0.0		1	0.20187
patient		physician		0		1		k		k			  3			 20			0.0		2	0.29720
patient		physician		0		1		k		k			  3			 20			0.0		3	0.33832
patient		physician		0		1		k		k			  3			 20			0.0		4	0.37757
patient		physician		0		1		k		k			  3			 20			0.0		5	0.39252
patient		physician		0		1		k		k			  3			 50			1.0		1	0.25421
patient		physician		0		1		k		k			  3			 50			1.0		2	0.29720
patient		physician		0		1		k		k			  3			 50			1.0		3	0.31776
patient		physician		0		1		k		k			  3			 50			1.0		4	0.33084
patient		physician		0		1		k		k			  3			 50			1.0		5	0.34206
patient		physician		0		1		k		k			  3			 50			0.9		1	0.24112
patient		physician		0		1		k		k			  3			 50			0.9		2	0.31776
patient		physician		0		1		k		k			  3			 50			0.9		3	0.35140
patient		physician		0		1		k		k			  3			 50			0.9		4	0.37383
patient		physician		0		1		k		k			  3			 50			0.9		5	0.41121
patient		physician		0		1		k		k			  3			 50			0.8		1	0.24112
patient		physician		0		1		k		k			  3			 50			0.8		2	0.31963
patient		physician		0		1		k		k			  3			 50			0.8		3	0.35140
patient		physician		0		1		k		k			  3			 50			0.8		4	0.37383
patient		physician		0		1		k		k			  3			 50			0.8		5	0.41308
patient		physician		0		1		k		k			  3			 50			0.7		1	0.24112
patient		physician		0		1		k		k			  3			 50			0.7		2	0.32336
patient		physician		0		1		k		k			  3			 50			0.7		3	0.35140
patient		physician		0		1		k		k			  3			 50			0.7		4	0.37383
patient		physician		0		1		k		k			  3			 50			0.7		5	0.41308
patient		physician		0		1		k		k			  3			 50			0.6		1	0.24112
patient		physician		0		1		k		k			  3			 50			0.6		2	0.32336
patient		physician		0		1		k		k			  3			 50			0.6		3	0.35140
patient		physician		0		1		k		k			  3			 50			0.6		4	0.37383
patient		physician		0		1		k		k			  3			 50			0.6		5	0.41308
patient		physician		0		1		k		k			  3			 50			0.5		1	0.24673
patient		physician		0		1		k		k			  3			 50			0.5		2	0.32150
patient		physician		0		1		k		k			  3			 50			0.5		3	0.35140
patient		physician		0		1		k		k			  3			 50			0.5		4	0.37383
patient		physician		0		1		k		k			  3			 50			0.5		5	0.41495
patient		physician		0		1		k		k			  3			 50			0.4		1	0.24673
patient		physician		0		1		k		k			  3			 50			0.4		2	0.32150
patient		physician		0		1		k		k			  3			 50			0.4		3	0.35327
patient		physician		0		1		k		k			  3			 50			0.4		4	0.37570
patient		physician		0		1		k		k			  3			 50			0.4		5	0.41495
patient		physician		0		1		k		k			  3			 50			0.3		1	0.24486
patient		physician		0		1		k		k			  3			 50			0.3		2	0.31963
patient		physician		0		1		k		k			  3			 50			0.3		3	0.35327
patient		physician		0		1		k		k			  3			 50			0.3		4	0.37944
patient		physician		0		1		k		k			  3			 50			0.3		5	0.41682
patient		physician		0		1		k		k			  3			 50			0.2		1	0.22243
patient		physician		0		1		k		k			  3			 50			0.2		2	0.32523
patient		physician		0		1		k		k			  3			 50			0.2		3	0.35514
patient		physician		0		1		k		k			  3			 50			0.2		4	0.37944
patient		physician		0		1		k		k			  3			 50			0.2		5	0.41869
patient		physician		0		1		k		k			  3			 50			0.1		1	0.22056
patient		physician		0		1		k		k			  3			 50			0.1		2	0.32897
patient		physician		0		1		k		k			  3			 50			0.1		3	0.36075
patient		physician		0		1		k		k			  3			 50			0.1		4	0.38692
patient		physician		0		1		k		k			  3			 50			0.1		5	0.42243
patient		physician		0		1		k		k			  3			 50			0.0		1	0.20187
patient		physician		0		1		k		k			  3			 50			0.0		2	0.29720
patient		physician		0		1		k		k			  3			 50			0.0		3	0.33832
patient		physician		0		1		k		k			  3			 50			0.0		4	0.37757
patient		physician		0		1		k		k			  3			 50			0.0		5	0.39252
patient		physician		0		1		k		k			  3			100			1.0		1	0.24860
patient		physician		0		1		k		k			  3			100			1.0		2	0.28785
patient		physician		0		1		k		k			  3			100			1.0		3	0.31402
patient		physician		0		1		k		k			  3			100			1.0		4	0.33271
patient		physician		0		1		k		k			  3			100			1.0		5	0.34579
patient		physician		0		1		k		k			  3			100			0.9		1	0.23364
patient		physician		0		1		k		k			  3			100			0.9		2	0.30654
patient		physician		0		1		k		k			  3			100			0.9		3	0.34953
patient		physician		0		1		k		k			  3			100			0.9		4	0.37944
patient		physician		0		1		k		k			  3			100			0.9		5	0.41121
patient		physician		0		1		k		k			  3			100			0.8		1	0.23364
patient		physician		0		1		k		k			  3			100			0.8		2	0.31028
patient		physician		0		1		k		k			  3			100			0.8		3	0.34953
patient		physician		0		1		k		k			  3			100			0.8		4	0.37944
patient		physician		0		1		k		k			  3			100			0.8		5	0.41308
patient		physician		0		1		k		k			  3			100			0.7		1	0.23364
patient		physician		0		1		k		k			  3			100			0.7		2	0.31402
patient		physician		0		1		k		k			  3			100			0.7		3	0.34953
patient		physician		0		1		k		k			  3			100			0.7		4	0.37944
patient		physician		0		1		k		k			  3			100			0.7		5	0.41308
patient		physician		0		1		k		k			  3			100			0.6		1	0.23364
patient		physician		0		1		k		k			  3			100			0.6		2	0.31402
patient		physician		0		1		k		k			  3			100			0.6		3	0.34953
patient		physician		0		1		k		k			  3			100			0.6		4	0.37944
patient		physician		0		1		k		k			  3			100			0.6		5	0.41308
patient		physician		0		1		k		k			  3			100			0.5		1	0.24112
patient		physician		0		1		k		k			  3			100			0.5		2	0.31215
patient		physician		0		1		k		k			  3			100			0.5		3	0.34953
patient		physician		0		1		k		k			  3			100			0.5		4	0.37944
patient		physician		0		1		k		k			  3			100			0.5		5	0.41495
patient		physician		0		1		k		k			  3			100			0.4		1	0.23925
patient		physician		0		1		k		k			  3			100			0.4		2	0.31215
patient		physician		0		1		k		k			  3			100			0.4		3	0.34953
patient		physician		0		1		k		k			  3			100			0.4		4	0.38131
patient		physician		0		1		k		k			  3			100			0.4		5	0.41495
patient		physician		0		1		k		k			  3			100			0.3		1	0.23738
patient		physician		0		1		k		k			  3			100			0.3		2	0.31215
patient		physician		0		1		k		k			  3			100			0.3		3	0.34953
patient		physician		0		1		k		k			  3			100			0.3		4	0.38505
patient		physician		0		1		k		k			  3			100			0.3		5	0.41682
patient		physician		0		1		k		k			  3			100			0.2		1	0.21495
patient		physician		0		1		k		k			  3			100			0.2		2	0.31776
patient		physician		0		1		k		k			  3			100			0.2		3	0.35327
patient		physician		0		1		k		k			  3			100			0.2		4	0.38318
patient		physician		0		1		k		k			  3			100			0.2		5	0.41869
patient		physician		0		1		k		k			  3			100			0.1		1	0.21682
patient		physician		0		1		k		k			  3			100			0.1		2	0.32336
patient		physician		0		1		k		k			  3			100			0.1		3	0.35888
patient		physician		0		1		k		k			  3			100			0.1		4	0.39065
patient		physician		0		1		k		k			  3			100			0.1		5	0.42430
patient		physician		0		1		k		k			  3			100			0.0		1	0.20187
patient		physician		0		1		k		k			  3			100			0.0		2	0.29720
patient		physician		0		1		k		k			  3			100			0.0		3	0.33832
patient		physician		0		1		k		k			  3			100			0.0		4	0.37757
patient		physician		0		1		k		k			  3			100			0.0		5	0.39252
patient		physician		0		1		k		k			  4			  1			1.0		1	0.24112
patient		physician		0		1		k		k			  4			  1			1.0		2	0.29907
patient		physician		0		1		k		k			  4			  1			1.0		3	0.32150
patient		physician		0		1		k		k			  4			  1			1.0		4	0.34393
patient		physician		0		1		k		k			  4			  1			1.0		5	0.35701
patient		physician		0		1		k		k			  4			  1			0.9		1	0.22617
patient		physician		0		1		k		k			  4			  1			0.9		2	0.31776
patient		physician		0		1		k		k			  4			  1			0.9		3	0.34579
patient		physician		0		1		k		k			  4			  1			0.9		4	0.37383
patient		physician		0		1		k		k			  4			  1			0.9		5	0.41121
patient		physician		0		1		k		k			  4			  1			0.8		1	0.22617
patient		physician		0		1		k		k			  4			  1			0.8		2	0.31589
patient		physician		0		1		k		k			  4			  1			0.8		3	0.34579
patient		physician		0		1		k		k			  4			  1			0.8		4	0.37570
patient		physician		0		1		k		k			  4			  1			0.8		5	0.41308
patient		physician		0		1		k		k			  4			  1			0.7		1	0.22804
patient		physician		0		1		k		k			  4			  1			0.7		2	0.31589
patient		physician		0		1		k		k			  4			  1			0.7		3	0.34579
patient		physician		0		1		k		k			  4			  1			0.7		4	0.37757
patient		physician		0		1		k		k			  4			  1			0.7		5	0.41308
patient		physician		0		1		k		k			  4			  1			0.6		1	0.22991
patient		physician		0		1		k		k			  4			  1			0.6		2	0.31776
patient		physician		0		1		k		k			  4			  1			0.6		3	0.34579
patient		physician		0		1		k		k			  4			  1			0.6		4	0.37944
patient		physician		0		1		k		k			  4			  1			0.6		5	0.41308
patient		physician		0		1		k		k			  4			  1			0.5		1	0.23551
patient		physician		0		1		k		k			  4			  1			0.5		2	0.31776
patient		physician		0		1		k		k			  4			  1			0.5		3	0.34766
patient		physician		0		1		k		k			  4			  1			0.5		4	0.37944
patient		physician		0		1		k		k			  4			  1			0.5		5	0.41308
patient		physician		0		1		k		k			  4			  1			0.4		1	0.23925
patient		physician		0		1		k		k			  4			  1			0.4		2	0.31589
patient		physician		0		1		k		k			  4			  1			0.4		3	0.35140
patient		physician		0		1		k		k			  4			  1			0.4		4	0.38131
patient		physician		0		1		k		k			  4			  1			0.4		5	0.41495
patient		physician		0		1		k		k			  4			  1			0.3		1	0.23738
patient		physician		0		1		k		k			  4			  1			0.3		2	0.31776
patient		physician		0		1		k		k			  4			  1			0.3		3	0.35514
patient		physician		0		1		k		k			  4			  1			0.3		4	0.38505
patient		physician		0		1		k		k			  4			  1			0.3		5	0.41682
patient		physician		0		1		k		k			  4			  1			0.2		1	0.22617
patient		physician		0		1		k		k			  4			  1			0.2		2	0.32710
patient		physician		0		1		k		k			  4			  1			0.2		3	0.35701
patient		physician		0		1		k		k			  4			  1			0.2		4	0.38879
patient		physician		0		1		k		k			  4			  1			0.2		5	0.42243
patient		physician		0		1		k		k			  4			  1			0.1		1	0.22056
patient		physician		0		1		k		k			  4			  1			0.1		2	0.33271
patient		physician		0		1		k		k			  4			  1			0.1		3	0.36262
patient		physician		0		1		k		k			  4			  1			0.1		4	0.39626
patient		physician		0		1		k		k			  4			  1			0.1		5	0.42430
patient		physician		0		1		k		k			  4			  1			0.0		1	0.20187
patient		physician		0		1		k		k			  4			  1			0.0		2	0.29720
patient		physician		0		1		k		k			  4			  1			0.0		3	0.33832
patient		physician		0		1		k		k			  4			  1			0.0		4	0.37757
patient		physician		0		1		k		k			  4			  1			0.0		5	0.39252
patient		physician		0		1		k		k			  4			  2			1.0		1	0.24112
patient		physician		0		1		k		k			  4			  2			1.0		2	0.29907
patient		physician		0		1		k		k			  4			  2			1.0		3	0.32150
patient		physician		0		1		k		k			  4			  2			1.0		4	0.34393
patient		physician		0		1		k		k			  4			  2			1.0		5	0.35701
patient		physician		0		1		k		k			  4			  2			0.9		1	0.22617
patient		physician		0		1		k		k			  4			  2			0.9		2	0.31776
patient		physician		0		1		k		k			  4			  2			0.9		3	0.34579
patient		physician		0		1		k		k			  4			  2			0.9		4	0.37383
patient		physician		0		1		k		k			  4			  2			0.9		5	0.41121
patient		physician		0		1		k		k			  4			  2			0.8		1	0.22617
patient		physician		0		1		k		k			  4			  2			0.8		2	0.31589
patient		physician		0		1		k		k			  4			  2			0.8		3	0.34579
patient		physician		0		1		k		k			  4			  2			0.8		4	0.37570
patient		physician		0		1		k		k			  4			  2			0.8		5	0.41308
patient		physician		0		1		k		k			  4			  2			0.7		1	0.22804
patient		physician		0		1		k		k			  4			  2			0.7		2	0.31589
patient		physician		0		1		k		k			  4			  2			0.7		3	0.34579
patient		physician		0		1		k		k			  4			  2			0.7		4	0.37757
patient		physician		0		1		k		k			  4			  2			0.7		5	0.41308
patient		physician		0		1		k		k			  4			  2			0.6		1	0.22991
patient		physician		0		1		k		k			  4			  2			0.6		2	0.31776
patient		physician		0		1		k		k			  4			  2			0.6		3	0.34579
patient		physician		0		1		k		k			  4			  2			0.6		4	0.37944
patient		physician		0		1		k		k			  4			  2			0.6		5	0.41308
patient		physician		0		1		k		k			  4			  2			0.5		1	0.23551
patient		physician		0		1		k		k			  4			  2			0.5		2	0.31776
patient		physician		0		1		k		k			  4			  2			0.5		3	0.34766
patient		physician		0		1		k		k			  4			  2			0.5		4	0.37944
patient		physician		0		1		k		k			  4			  2			0.5		5	0.41308
patient		physician		0		1		k		k			  4			  2			0.4		1	0.23925
patient		physician		0		1		k		k			  4			  2			0.4		2	0.31589
patient		physician		0		1		k		k			  4			  2			0.4		3	0.35140
patient		physician		0		1		k		k			  4			  2			0.4		4	0.38131
patient		physician		0		1		k		k			  4			  2			0.4		5	0.41495
patient		physician		0		1		k		k			  4			  2			0.3		1	0.23738
patient		physician		0		1		k		k			  4			  2			0.3		2	0.31776
patient		physician		0		1		k		k			  4			  2			0.3		3	0.35514
patient		physician		0		1		k		k			  4			  2			0.3		4	0.38505
patient		physician		0		1		k		k			  4			  2			0.3		5	0.41682
patient		physician		0		1		k		k			  4			  2			0.2		1	0.22617
patient		physician		0		1		k		k			  4			  2			0.2		2	0.32710
patient		physician		0		1		k		k			  4			  2			0.2		3	0.35701
patient		physician		0		1		k		k			  4			  2			0.2		4	0.38879
patient		physician		0		1		k		k			  4			  2			0.2		5	0.42243
patient		physician		0		1		k		k			  4			  2			0.1		1	0.22056
patient		physician		0		1		k		k			  4			  2			0.1		2	0.33271
patient		physician		0		1		k		k			  4			  2			0.1		3	0.36262
patient		physician		0		1		k		k			  4			  2			0.1		4	0.39626
patient		physician		0		1		k		k			  4			  2			0.1		5	0.42430
patient		physician		0		1		k		k			  4			  2			0.0		1	0.20187
patient		physician		0		1		k		k			  4			  2			0.0		2	0.29720
patient		physician		0		1		k		k			  4			  2			0.0		3	0.33832
patient		physician		0		1		k		k			  4			  2			0.0		4	0.37757
patient		physician		0		1		k		k			  4			  2			0.0		5	0.39252
patient		physician		0		1		k		k			  4			  3			1.0		1	0.24112
patient		physician		0		1		k		k			  4			  3			1.0		2	0.29907
patient		physician		0		1		k		k			  4			  3			1.0		3	0.32150
patient		physician		0		1		k		k			  4			  3			1.0		4	0.34393
patient		physician		0		1		k		k			  4			  3			1.0		5	0.35701
patient		physician		0		1		k		k			  4			  3			0.9		1	0.22617
patient		physician		0		1		k		k			  4			  3			0.9		2	0.31776
patient		physician		0		1		k		k			  4			  3			0.9		3	0.34579
patient		physician		0		1		k		k			  4			  3			0.9		4	0.37383
patient		physician		0		1		k		k			  4			  3			0.9		5	0.41121
patient		physician		0		1		k		k			  4			  3			0.8		1	0.22617
patient		physician		0		1		k		k			  4			  3			0.8		2	0.31589
patient		physician		0		1		k		k			  4			  3			0.8		3	0.34579
patient		physician		0		1		k		k			  4			  3			0.8		4	0.37570
patient		physician		0		1		k		k			  4			  3			0.8		5	0.41308
patient		physician		0		1		k		k			  4			  3			0.7		1	0.22804
patient		physician		0		1		k		k			  4			  3			0.7		2	0.31589
patient		physician		0		1		k		k			  4			  3			0.7		3	0.34579
patient		physician		0		1		k		k			  4			  3			0.7		4	0.37757
patient		physician		0		1		k		k			  4			  3			0.7		5	0.41308
patient		physician		0		1		k		k			  4			  3			0.6		1	0.22991
patient		physician		0		1		k		k			  4			  3			0.6		2	0.31776
patient		physician		0		1		k		k			  4			  3			0.6		3	0.34579
patient		physician		0		1		k		k			  4			  3			0.6		4	0.37944
patient		physician		0		1		k		k			  4			  3			0.6		5	0.41308
patient		physician		0		1		k		k			  4			  3			0.5		1	0.23551
patient		physician		0		1		k		k			  4			  3			0.5		2	0.31776
patient		physician		0		1		k		k			  4			  3			0.5		3	0.34766
patient		physician		0		1		k		k			  4			  3			0.5		4	0.37944
patient		physician		0		1		k		k			  4			  3			0.5		5	0.41308
patient		physician		0		1		k		k			  4			  3			0.4		1	0.23925
patient		physician		0		1		k		k			  4			  3			0.4		2	0.31589
patient		physician		0		1		k		k			  4			  3			0.4		3	0.35140
patient		physician		0		1		k		k			  4			  3			0.4		4	0.38131
patient		physician		0		1		k		k			  4			  3			0.4		5	0.41495
patient		physician		0		1		k		k			  4			  3			0.3		1	0.23738
patient		physician		0		1		k		k			  4			  3			0.3		2	0.31776
patient		physician		0		1		k		k			  4			  3			0.3		3	0.35514
patient		physician		0		1		k		k			  4			  3			0.3		4	0.38505
patient		physician		0		1		k		k			  4			  3			0.3		5	0.41682
patient		physician		0		1		k		k			  4			  3			0.2		1	0.22617
patient		physician		0		1		k		k			  4			  3			0.2		2	0.32710
patient		physician		0		1		k		k			  4			  3			0.2		3	0.35701
patient		physician		0		1		k		k			  4			  3			0.2		4	0.38879
patient		physician		0		1		k		k			  4			  3			0.2		5	0.42243
patient		physician		0		1		k		k			  4			  3			0.1		1	0.22056
patient		physician		0		1		k		k			  4			  3			0.1		2	0.33271
patient		physician		0		1		k		k			  4			  3			0.1		3	0.36262
patient		physician		0		1		k		k			  4			  3			0.1		4	0.39626
patient		physician		0		1		k		k			  4			  3			0.1		5	0.42430
patient		physician		0		1		k		k			  4			  3			0.0		1	0.20187
patient		physician		0		1		k		k			  4			  3			0.0		2	0.29720
patient		physician		0		1		k		k			  4			  3			0.0		3	0.33832
patient		physician		0		1		k		k			  4			  3			0.0		4	0.37757
patient		physician		0		1		k		k			  4			  3			0.0		5	0.39252
patient		physician		0		1		k		k			  4			  4			1.0		1	0.24299
patient		physician		0		1		k		k			  4			  4			1.0		2	0.29907
patient		physician		0		1		k		k			  4			  4			1.0		3	0.32150
patient		physician		0		1		k		k			  4			  4			1.0		4	0.34393
patient		physician		0		1		k		k			  4			  4			1.0		5	0.35701
patient		physician		0		1		k		k			  4			  4			0.9		1	0.22804
patient		physician		0		1		k		k			  4			  4			0.9		2	0.31776
patient		physician		0		1		k		k			  4			  4			0.9		3	0.34579
patient		physician		0		1		k		k			  4			  4			0.9		4	0.37383
patient		physician		0		1		k		k			  4			  4			0.9		5	0.41121
patient		physician		0		1		k		k			  4			  4			0.8		1	0.22804
patient		physician		0		1		k		k			  4			  4			0.8		2	0.31589
patient		physician		0		1		k		k			  4			  4			0.8		3	0.34579
patient		physician		0		1		k		k			  4			  4			0.8		4	0.37570
patient		physician		0		1		k		k			  4			  4			0.8		5	0.41308
patient		physician		0		1		k		k			  4			  4			0.7		1	0.22991
patient		physician		0		1		k		k			  4			  4			0.7		2	0.31589
patient		physician		0		1		k		k			  4			  4			0.7		3	0.34579
patient		physician		0		1		k		k			  4			  4			0.7		4	0.37757
patient		physician		0		1		k		k			  4			  4			0.7		5	0.41308
patient		physician		0		1		k		k			  4			  4			0.6		1	0.23178
patient		physician		0		1		k		k			  4			  4			0.6		2	0.31776
patient		physician		0		1		k		k			  4			  4			0.6		3	0.34579
patient		physician		0		1		k		k			  4			  4			0.6		4	0.37944
patient		physician		0		1		k		k			  4			  4			0.6		5	0.41308
patient		physician		0		1		k		k			  4			  4			0.5		1	0.23551
patient		physician		0		1		k		k			  4			  4			0.5		2	0.31776
patient		physician		0		1		k		k			  4			  4			0.5		3	0.34766
patient		physician		0		1		k		k			  4			  4			0.5		4	0.37944
patient		physician		0		1		k		k			  4			  4			0.5		5	0.41308
patient		physician		0		1		k		k			  4			  4			0.4		1	0.23925
patient		physician		0		1		k		k			  4			  4			0.4		2	0.31589
patient		physician		0		1		k		k			  4			  4			0.4		3	0.35140
patient		physician		0		1		k		k			  4			  4			0.4		4	0.38131
patient		physician		0		1		k		k			  4			  4			0.4		5	0.41495
patient		physician		0		1		k		k			  4			  4			0.3		1	0.23738
patient		physician		0		1		k		k			  4			  4			0.3		2	0.31776
patient		physician		0		1		k		k			  4			  4			0.3		3	0.35514
patient		physician		0		1		k		k			  4			  4			0.3		4	0.38505
patient		physician		0		1		k		k			  4			  4			0.3		5	0.41682
patient		physician		0		1		k		k			  4			  4			0.2		1	0.22430
patient		physician		0		1		k		k			  4			  4			0.2		2	0.32710
patient		physician		0		1		k		k			  4			  4			0.2		3	0.35701
patient		physician		0		1		k		k			  4			  4			0.2		4	0.38879
patient		physician		0		1		k		k			  4			  4			0.2		5	0.42243
patient		physician		0		1		k		k			  4			  4			0.1		1	0.22056
patient		physician		0		1		k		k			  4			  4			0.1		2	0.33271
patient		physician		0		1		k		k			  4			  4			0.1		3	0.36262
patient		physician		0		1		k		k			  4			  4			0.1		4	0.39626
patient		physician		0		1		k		k			  4			  4			0.1		5	0.42430
patient		physician		0		1		k		k			  4			  4			0.0		1	0.20187
patient		physician		0		1		k		k			  4			  4			0.0		2	0.29720
patient		physician		0		1		k		k			  4			  4			0.0		3	0.33832
patient		physician		0		1		k		k			  4			  4			0.0		4	0.37757
patient		physician		0		1		k		k			  4			  4			0.0		5	0.39252
patient		physician		0		1		k		k			  4			  5			1.0		1	0.24299
patient		physician		0		1		k		k			  4			  5			1.0		2	0.29907
patient		physician		0		1		k		k			  4			  5			1.0		3	0.32336
patient		physician		0		1		k		k			  4			  5			1.0		4	0.34393
patient		physician		0		1		k		k			  4			  5			1.0		5	0.35701
patient		physician		0		1		k		k			  4			  5			0.9		1	0.22804
patient		physician		0		1		k		k			  4			  5			0.9		2	0.31776
patient		physician		0		1		k		k			  4			  5			0.9		3	0.34766
patient		physician		0		1		k		k			  4			  5			0.9		4	0.37383
patient		physician		0		1		k		k			  4			  5			0.9		5	0.41121
patient		physician		0		1		k		k			  4			  5			0.8		1	0.22804
patient		physician		0		1		k		k			  4			  5			0.8		2	0.31589
patient		physician		0		1		k		k			  4			  5			0.8		3	0.34766
patient		physician		0		1		k		k			  4			  5			0.8		4	0.37570
patient		physician		0		1		k		k			  4			  5			0.8		5	0.41308
patient		physician		0		1		k		k			  4			  5			0.7		1	0.22991
patient		physician		0		1		k		k			  4			  5			0.7		2	0.31589
patient		physician		0		1		k		k			  4			  5			0.7		3	0.34766
patient		physician		0		1		k		k			  4			  5			0.7		4	0.37757
patient		physician		0		1		k		k			  4			  5			0.7		5	0.41308
patient		physician		0		1		k		k			  4			  5			0.6		1	0.23178
patient		physician		0		1		k		k			  4			  5			0.6		2	0.31776
patient		physician		0		1		k		k			  4			  5			0.6		3	0.34766
patient		physician		0		1		k		k			  4			  5			0.6		4	0.37944
patient		physician		0		1		k		k			  4			  5			0.6		5	0.41308
patient		physician		0		1		k		k			  4			  5			0.5		1	0.23551
patient		physician		0		1		k		k			  4			  5			0.5		2	0.31776
patient		physician		0		1		k		k			  4			  5			0.5		3	0.34953
patient		physician		0		1		k		k			  4			  5			0.5		4	0.37944
patient		physician		0		1		k		k			  4			  5			0.5		5	0.41308
patient		physician		0		1		k		k			  4			  5			0.4		1	0.23925
patient		physician		0		1		k		k			  4			  5			0.4		2	0.31589
patient		physician		0		1		k		k			  4			  5			0.4		3	0.35327
patient		physician		0		1		k		k			  4			  5			0.4		4	0.38131
patient		physician		0		1		k		k			  4			  5			0.4		5	0.41495
patient		physician		0		1		k		k			  4			  5			0.3		1	0.23738
patient		physician		0		1		k		k			  4			  5			0.3		2	0.31776
patient		physician		0		1		k		k			  4			  5			0.3		3	0.35701
patient		physician		0		1		k		k			  4			  5			0.3		4	0.38505
patient		physician		0		1		k		k			  4			  5			0.3		5	0.41682
patient		physician		0		1		k		k			  4			  5			0.2		1	0.22430
patient		physician		0		1		k		k			  4			  5			0.2		2	0.32710
patient		physician		0		1		k		k			  4			  5			0.2		3	0.35888
patient		physician		0		1		k		k			  4			  5			0.2		4	0.38879
patient		physician		0		1		k		k			  4			  5			0.2		5	0.42243
patient		physician		0		1		k		k			  4			  5			0.1		1	0.22056
patient		physician		0		1		k		k			  4			  5			0.1		2	0.33271
patient		physician		0		1		k		k			  4			  5			0.1		3	0.36449
patient		physician		0		1		k		k			  4			  5			0.1		4	0.39626
patient		physician		0		1		k		k			  4			  5			0.1		5	0.42430
patient		physician		0		1		k		k			  4			  5			0.0		1	0.20187
patient		physician		0		1		k		k			  4			  5			0.0		2	0.29720
patient		physician		0		1		k		k			  4			  5			0.0		3	0.33832
patient		physician		0		1		k		k			  4			  5			0.0		4	0.37757
patient		physician		0		1		k		k			  4			  5			0.0		5	0.39252
patient		physician		0		1		k		k			  4			 10			1.0		1	0.24299
patient		physician		0		1		k		k			  4			 10			1.0		2	0.29907
patient		physician		0		1		k		k			  4			 10			1.0		3	0.32150
patient		physician		0		1		k		k			  4			 10			1.0		4	0.34206
patient		physician		0		1		k		k			  4			 10			1.0		5	0.35514
patient		physician		0		1		k		k			  4			 10			0.9		1	0.22617
patient		physician		0		1		k		k			  4			 10			0.9		2	0.31589
patient		physician		0		1		k		k			  4			 10			0.9		3	0.34579
patient		physician		0		1		k		k			  4			 10			0.9		4	0.37196
patient		physician		0		1		k		k			  4			 10			0.9		5	0.40935
patient		physician		0		1		k		k			  4			 10			0.8		1	0.22617
patient		physician		0		1		k		k			  4			 10			0.8		2	0.31402
patient		physician		0		1		k		k			  4			 10			0.8		3	0.34579
patient		physician		0		1		k		k			  4			 10			0.8		4	0.37383
patient		physician		0		1		k		k			  4			 10			0.8		5	0.41121
patient		physician		0		1		k		k			  4			 10			0.7		1	0.22804
patient		physician		0		1		k		k			  4			 10			0.7		2	0.31402
patient		physician		0		1		k		k			  4			 10			0.7		3	0.34579
patient		physician		0		1		k		k			  4			 10			0.7		4	0.37570
patient		physician		0		1		k		k			  4			 10			0.7		5	0.41121
patient		physician		0		1		k		k			  4			 10			0.6		1	0.22991
patient		physician		0		1		k		k			  4			 10			0.6		2	0.31776
patient		physician		0		1		k		k			  4			 10			0.6		3	0.34766
patient		physician		0		1		k		k			  4			 10			0.6		4	0.37757
patient		physician		0		1		k		k			  4			 10			0.6		5	0.41121
patient		physician		0		1		k		k			  4			 10			0.5		1	0.23364
patient		physician		0		1		k		k			  4			 10			0.5		2	0.31776
patient		physician		0		1		k		k			  4			 10			0.5		3	0.34766
patient		physician		0		1		k		k			  4			 10			0.5		4	0.37757
patient		physician		0		1		k		k			  4			 10			0.5		5	0.41121
patient		physician		0		1		k		k			  4			 10			0.4		1	0.23738
patient		physician		0		1		k		k			  4			 10			0.4		2	0.31402
patient		physician		0		1		k		k			  4			 10			0.4		3	0.35140
patient		physician		0		1		k		k			  4			 10			0.4		4	0.37944
patient		physician		0		1		k		k			  4			 10			0.4		5	0.41308
patient		physician		0		1		k		k			  4			 10			0.3		1	0.23364
patient		physician		0		1		k		k			  4			 10			0.3		2	0.31589
patient		physician		0		1		k		k			  4			 10			0.3		3	0.35514
patient		physician		0		1		k		k			  4			 10			0.3		4	0.38318
patient		physician		0		1		k		k			  4			 10			0.3		5	0.41495
patient		physician		0		1		k		k			  4			 10			0.2		1	0.22617
patient		physician		0		1		k		k			  4			 10			0.2		2	0.32523
patient		physician		0		1		k		k			  4			 10			0.2		3	0.35701
patient		physician		0		1		k		k			  4			 10			0.2		4	0.38879
patient		physician		0		1		k		k			  4			 10			0.2		5	0.42056
patient		physician		0		1		k		k			  4			 10			0.1		1	0.22056
patient		physician		0		1		k		k			  4			 10			0.1		2	0.33084
patient		physician		0		1		k		k			  4			 10			0.1		3	0.36262
patient		physician		0		1		k		k			  4			 10			0.1		4	0.39626
patient		physician		0		1		k		k			  4			 10			0.1		5	0.42243
patient		physician		0		1		k		k			  4			 10			0.0		1	0.20187
patient		physician		0		1		k		k			  4			 10			0.0		2	0.29720
patient		physician		0		1		k		k			  4			 10			0.0		3	0.33832
patient		physician		0		1		k		k			  4			 10			0.0		4	0.37757
patient		physician		0		1		k		k			  4			 10			0.0		5	0.39252
patient		physician		0		1		k		k			  4			 20			1.0		1	0.24299
patient		physician		0		1		k		k			  4			 20			1.0		2	0.29533
patient		physician		0		1		k		k			  4			 20			1.0		3	0.31776
patient		physician		0		1		k		k			  4			 20			1.0		4	0.33832
patient		physician		0		1		k		k			  4			 20			1.0		5	0.35140
patient		physician		0		1		k		k			  4			 20			0.9		1	0.22430
patient		physician		0		1		k		k			  4			 20			0.9		2	0.31776
patient		physician		0		1		k		k			  4			 20			0.9		3	0.34579
patient		physician		0		1		k		k			  4			 20			0.9		4	0.37196
patient		physician		0		1		k		k			  4			 20			0.9		5	0.40748
patient		physician		0		1		k		k			  4			 20			0.8		1	0.22430
patient		physician		0		1		k		k			  4			 20			0.8		2	0.31776
patient		physician		0		1		k		k			  4			 20			0.8		3	0.34579
patient		physician		0		1		k		k			  4			 20			0.8		4	0.37383
patient		physician		0		1		k		k			  4			 20			0.8		5	0.40935
patient		physician		0		1		k		k			  4			 20			0.7		1	0.22617
patient		physician		0		1		k		k			  4			 20			0.7		2	0.31776
patient		physician		0		1		k		k			  4			 20			0.7		3	0.34579
patient		physician		0		1		k		k			  4			 20			0.7		4	0.37570
patient		physician		0		1		k		k			  4			 20			0.7		5	0.40935
patient		physician		0		1		k		k			  4			 20			0.6		1	0.22804
patient		physician		0		1		k		k			  4			 20			0.6		2	0.32150
patient		physician		0		1		k		k			  4			 20			0.6		3	0.34766
patient		physician		0		1		k		k			  4			 20			0.6		4	0.37757
patient		physician		0		1		k		k			  4			 20			0.6		5	0.40935
patient		physician		0		1		k		k			  4			 20			0.5		1	0.23178
patient		physician		0		1		k		k			  4			 20			0.5		2	0.32336
patient		physician		0		1		k		k			  4			 20			0.5		3	0.34953
patient		physician		0		1		k		k			  4			 20			0.5		4	0.37757
patient		physician		0		1		k		k			  4			 20			0.5		5	0.40935
patient		physician		0		1		k		k			  4			 20			0.4		1	0.23551
patient		physician		0		1		k		k			  4			 20			0.4		2	0.31776
patient		physician		0		1		k		k			  4			 20			0.4		3	0.35140
patient		physician		0		1		k		k			  4			 20			0.4		4	0.37944
patient		physician		0		1		k		k			  4			 20			0.4		5	0.41121
patient		physician		0		1		k		k			  4			 20			0.3		1	0.23178
patient		physician		0		1		k		k			  4			 20			0.3		2	0.31776
patient		physician		0		1		k		k			  4			 20			0.3		3	0.35514
patient		physician		0		1		k		k			  4			 20			0.3		4	0.38318
patient		physician		0		1		k		k			  4			 20			0.3		5	0.41308
patient		physician		0		1		k		k			  4			 20			0.2		1	0.22243
patient		physician		0		1		k		k			  4			 20			0.2		2	0.32710
patient		physician		0		1		k		k			  4			 20			0.2		3	0.35888
patient		physician		0		1		k		k			  4			 20			0.2		4	0.38692
patient		physician		0		1		k		k			  4			 20			0.2		5	0.41869
patient		physician		0		1		k		k			  4			 20			0.1		1	0.22056
patient		physician		0		1		k		k			  4			 20			0.1		2	0.33084
patient		physician		0		1		k		k			  4			 20			0.1		3	0.36449
patient		physician		0		1		k		k			  4			 20			0.1		4	0.39626
patient		physician		0		1		k		k			  4			 20			0.1		5	0.42056
patient		physician		0		1		k		k			  4			 20			0.0		1	0.20187
patient		physician		0		1		k		k			  4			 20			0.0		2	0.29720
patient		physician		0		1		k		k			  4			 20			0.0		3	0.33832
patient		physician		0		1		k		k			  4			 20			0.0		4	0.37757
patient		physician		0		1		k		k			  4			 20			0.0		5	0.39252
patient		physician		0		1		k		k			  4			 50			1.0		1	0.24112
patient		physician		0		1		k		k			  4			 50			1.0		2	0.29346
patient		physician		0		1		k		k			  4			 50			1.0		3	0.31215
patient		physician		0		1		k		k			  4			 50			1.0		4	0.33271
patient		physician		0		1		k		k			  4			 50			1.0		5	0.34579
patient		physician		0		1		k		k			  4			 50			0.9		1	0.22617
patient		physician		0		1		k		k			  4			 50			0.9		2	0.31402
patient		physician		0		1		k		k			  4			 50			0.9		3	0.34393
patient		physician		0		1		k		k			  4			 50			0.9		4	0.36822
patient		physician		0		1		k		k			  4			 50			0.9		5	0.40187
patient		physician		0		1		k		k			  4			 50			0.8		1	0.22617
patient		physician		0		1		k		k			  4			 50			0.8		2	0.31402
patient		physician		0		1		k		k			  4			 50			0.8		3	0.34393
patient		physician		0		1		k		k			  4			 50			0.8		4	0.37009
patient		physician		0		1		k		k			  4			 50			0.8		5	0.40374
patient		physician		0		1		k		k			  4			 50			0.7		1	0.22804
patient		physician		0		1		k		k			  4			 50			0.7		2	0.31402
patient		physician		0		1		k		k			  4			 50			0.7		3	0.34393
patient		physician		0		1		k		k			  4			 50			0.7		4	0.37196
patient		physician		0		1		k		k			  4			 50			0.7		5	0.40374
patient		physician		0		1		k		k			  4			 50			0.6		1	0.22991
patient		physician		0		1		k		k			  4			 50			0.6		2	0.31589
patient		physician		0		1		k		k			  4			 50			0.6		3	0.34393
patient		physician		0		1		k		k			  4			 50			0.6		4	0.37383
patient		physician		0		1		k		k			  4			 50			0.6		5	0.40374
patient		physician		0		1		k		k			  4			 50			0.5		1	0.23364
patient		physician		0		1		k		k			  4			 50			0.5		2	0.31589
patient		physician		0		1		k		k			  4			 50			0.5		3	0.34393
patient		physician		0		1		k		k			  4			 50			0.5		4	0.37383
patient		physician		0		1		k		k			  4			 50			0.5		5	0.40374
patient		physician		0		1		k		k			  4			 50			0.4		1	0.23738
patient		physician		0		1		k		k			  4			 50			0.4		2	0.31215
patient		physician		0		1		k		k			  4			 50			0.4		3	0.34579
patient		physician		0		1		k		k			  4			 50			0.4		4	0.37570
patient		physician		0		1		k		k			  4			 50			0.4		5	0.40561
patient		physician		0		1		k		k			  4			 50			0.3		1	0.23364
patient		physician		0		1		k		k			  4			 50			0.3		2	0.31215
patient		physician		0		1		k		k			  4			 50			0.3		3	0.34953
patient		physician		0		1		k		k			  4			 50			0.3		4	0.37944
patient		physician		0		1		k		k			  4			 50			0.3		5	0.40748
patient		physician		0		1		k		k			  4			 50			0.2		1	0.22056
patient		physician		0		1		k		k			  4			 50			0.2		2	0.32150
patient		physician		0		1		k		k			  4			 50			0.2		3	0.35327
patient		physician		0		1		k		k			  4			 50			0.2		4	0.38131
patient		physician		0		1		k		k			  4			 50			0.2		5	0.41121
patient		physician		0		1		k		k			  4			 50			0.1		1	0.22056
patient		physician		0		1		k		k			  4			 50			0.1		2	0.32710
patient		physician		0		1		k		k			  4			 50			0.1		3	0.36075
patient		physician		0		1		k		k			  4			 50			0.1		4	0.39065
patient		physician		0		1		k		k			  4			 50			0.1		5	0.41308
patient		physician		0		1		k		k			  4			 50			0.0		1	0.20187
patient		physician		0		1		k		k			  4			 50			0.0		2	0.29720
patient		physician		0		1		k		k			  4			 50			0.0		3	0.33832
patient		physician		0		1		k		k			  4			 50			0.0		4	0.37757
patient		physician		0		1		k		k			  4			 50			0.0		5	0.39252
patient		physician		0		1		k		k			  4			100			1.0		1	0.23551
patient		physician		0		1		k		k			  4			100			1.0		2	0.29159
patient		physician		0		1		k		k			  4			100			1.0		3	0.31402
patient		physician		0		1		k		k			  4			100			1.0		4	0.33645
patient		physician		0		1		k		k			  4			100			1.0		5	0.34953
patient		physician		0		1		k		k			  4			100			0.9		1	0.22056
patient		physician		0		1		k		k			  4			100			0.9		2	0.30841
patient		physician		0		1		k		k			  4			100			0.9		3	0.34766
patient		physician		0		1		k		k			  4			100			0.9		4	0.37009
patient		physician		0		1		k		k			  4			100			0.9		5	0.40187
patient		physician		0		1		k		k			  4			100			0.8		1	0.22056
patient		physician		0		1		k		k			  4			100			0.8		2	0.30841
patient		physician		0		1		k		k			  4			100			0.8		3	0.34766
patient		physician		0		1		k		k			  4			100			0.8		4	0.37196
patient		physician		0		1		k		k			  4			100			0.8		5	0.40374
patient		physician		0		1		k		k			  4			100			0.7		1	0.22243
patient		physician		0		1		k		k			  4			100			0.7		2	0.30841
patient		physician		0		1		k		k			  4			100			0.7		3	0.34766
patient		physician		0		1		k		k			  4			100			0.7		4	0.37383
patient		physician		0		1		k		k			  4			100			0.7		5	0.40374
patient		physician		0		1		k		k			  4			100			0.6		1	0.22430
patient		physician		0		1		k		k			  4			100			0.6		2	0.30841
patient		physician		0		1		k		k			  4			100			0.6		3	0.34766
patient		physician		0		1		k		k			  4			100			0.6		4	0.37383
patient		physician		0		1		k		k			  4			100			0.6		5	0.40561
patient		physician		0		1		k		k			  4			100			0.5		1	0.22804
patient		physician		0		1		k		k			  4			100			0.5		2	0.30841
patient		physician		0		1		k		k			  4			100			0.5		3	0.34766
patient		physician		0		1		k		k			  4			100			0.5		4	0.37383
patient		physician		0		1		k		k			  4			100			0.5		5	0.40561
patient		physician		0		1		k		k			  4			100			0.4		1	0.22991
patient		physician		0		1		k		k			  4			100			0.4		2	0.30654
patient		physician		0		1		k		k			  4			100			0.4		3	0.34766
patient		physician		0		1		k		k			  4			100			0.4		4	0.37570
patient		physician		0		1		k		k			  4			100			0.4		5	0.40748
patient		physician		0		1		k		k			  4			100			0.3		1	0.22617
patient		physician		0		1		k		k			  4			100			0.3		2	0.30841
patient		physician		0		1		k		k			  4			100			0.3		3	0.35140
patient		physician		0		1		k		k			  4			100			0.3		4	0.37944
patient		physician		0		1		k		k			  4			100			0.3		5	0.40935
patient		physician		0		1		k		k			  4			100			0.2		1	0.21308
patient		physician		0		1		k		k			  4			100			0.2		2	0.31589
patient		physician		0		1		k		k			  4			100			0.2		3	0.35701
patient		physician		0		1		k		k			  4			100			0.2		4	0.38318
patient		physician		0		1		k		k			  4			100			0.2		5	0.41121
patient		physician		0		1		k		k			  4			100			0.1		1	0.21682
patient		physician		0		1		k		k			  4			100			0.1		2	0.32523
patient		physician		0		1		k		k			  4			100			0.1		3	0.36075
patient		physician		0		1		k		k			  4			100			0.1		4	0.39252
patient		physician		0		1		k		k			  4			100			0.1		5	0.41121
patient		physician		0		1		k		k			  4			100			0.0		1	0.20187
patient		physician		0		1		k		k			  4			100			0.0		2	0.29720
patient		physician		0		1		k		k			  4			100			0.0		3	0.33832
patient		physician		0		1		k		k			  4			100			0.0		4	0.37757
patient		physician		0		1		k		k			  4			100			0.0		5	0.39252
patient		physician		0		1		k		k			  5			  1			1.0		1	0.23551
patient		physician		0		1		k		k			  5			  1			1.0		2	0.29346
patient		physician		0		1		k		k			  5			  1			1.0		3	0.31589
patient		physician		0		1		k		k			  5			  1			1.0		4	0.34206
patient		physician		0		1		k		k			  5			  1			1.0		5	0.35701
patient		physician		0		1		k		k			  5			  1			0.9		1	0.21869
patient		physician		0		1		k		k			  5			  1			0.9		2	0.31402
patient		physician		0		1		k		k			  5			  1			0.9		3	0.33645
patient		physician		0		1		k		k			  5			  1			0.9		4	0.36449
patient		physician		0		1		k		k			  5			  1			0.9		5	0.40000
patient		physician		0		1		k		k			  5			  1			0.8		1	0.22056
patient		physician		0		1		k		k			  5			  1			0.8		2	0.31402
patient		physician		0		1		k		k			  5			  1			0.8		3	0.34206
patient		physician		0		1		k		k			  5			  1			0.8		4	0.37009
patient		physician		0		1		k		k			  5			  1			0.8		5	0.40187
patient		physician		0		1		k		k			  5			  1			0.7		1	0.22056
patient		physician		0		1		k		k			  5			  1			0.7		2	0.31402
patient		physician		0		1		k		k			  5			  1			0.7		3	0.34206
patient		physician		0		1		k		k			  5			  1			0.7		4	0.37196
patient		physician		0		1		k		k			  5			  1			0.7		5	0.40374
patient		physician		0		1		k		k			  5			  1			0.6		1	0.22243
patient		physician		0		1		k		k			  5			  1			0.6		2	0.31028
patient		physician		0		1		k		k			  5			  1			0.6		3	0.34206
patient		physician		0		1		k		k			  5			  1			0.6		4	0.37196
patient		physician		0		1		k		k			  5			  1			0.6		5	0.40374
patient		physician		0		1		k		k			  5			  1			0.5		1	0.22617
patient		physician		0		1		k		k			  5			  1			0.5		2	0.30654
patient		physician		0		1		k		k			  5			  1			0.5		3	0.34393
patient		physician		0		1		k		k			  5			  1			0.5		4	0.37383
patient		physician		0		1		k		k			  5			  1			0.5		5	0.40374
patient		physician		0		1		k		k			  5			  1			0.4		1	0.22991
patient		physician		0		1		k		k			  5			  1			0.4		2	0.31215
patient		physician		0		1		k		k			  5			  1			0.4		3	0.34579
patient		physician		0		1		k		k			  5			  1			0.4		4	0.37383
patient		physician		0		1		k		k			  5			  1			0.4		5	0.40748
patient		physician		0		1		k		k			  5			  1			0.3		1	0.22430
patient		physician		0		1		k		k			  5			  1			0.3		2	0.31776
patient		physician		0		1		k		k			  5			  1			0.3		3	0.34953
patient		physician		0		1		k		k			  5			  1			0.3		4	0.37944
patient		physician		0		1		k		k			  5			  1			0.3		5	0.40748
patient		physician		0		1		k		k			  5			  1			0.2		1	0.21495
patient		physician		0		1		k		k			  5			  1			0.2		2	0.32710
patient		physician		0		1		k		k			  5			  1			0.2		3	0.35701
patient		physician		0		1		k		k			  5			  1			0.2		4	0.38318
patient		physician		0		1		k		k			  5			  1			0.2		5	0.41308
patient		physician		0		1		k		k			  5			  1			0.1		1	0.22056
patient		physician		0		1		k		k			  5			  1			0.1		2	0.33271
patient		physician		0		1		k		k			  5			  1			0.1		3	0.36262
patient		physician		0		1		k		k			  5			  1			0.1		4	0.38879
patient		physician		0		1		k		k			  5			  1			0.1		5	0.41308
patient		physician		0		1		k		k			  5			  1			0.0		1	0.20187
patient		physician		0		1		k		k			  5			  1			0.0		2	0.29720
patient		physician		0		1		k		k			  5			  1			0.0		3	0.33832
patient		physician		0		1		k		k			  5			  1			0.0		4	0.37757
patient		physician		0		1		k		k			  5			  1			0.0		5	0.39252
patient		physician		0		1		k		k			  5			  2			1.0		1	0.23551
patient		physician		0		1		k		k			  5			  2			1.0		2	0.29346
patient		physician		0		1		k		k			  5			  2			1.0		3	0.31589
patient		physician		0		1		k		k			  5			  2			1.0		4	0.34206
patient		physician		0		1		k		k			  5			  2			1.0		5	0.35701
patient		physician		0		1		k		k			  5			  2			0.9		1	0.21869
patient		physician		0		1		k		k			  5			  2			0.9		2	0.31402
patient		physician		0		1		k		k			  5			  2			0.9		3	0.33645
patient		physician		0		1		k		k			  5			  2			0.9		4	0.36449
patient		physician		0		1		k		k			  5			  2			0.9		5	0.40000
patient		physician		0		1		k		k			  5			  2			0.8		1	0.22056
patient		physician		0		1		k		k			  5			  2			0.8		2	0.31402
patient		physician		0		1		k		k			  5			  2			0.8		3	0.34206
patient		physician		0		1		k		k			  5			  2			0.8		4	0.37009
patient		physician		0		1		k		k			  5			  2			0.8		5	0.40187
patient		physician		0		1		k		k			  5			  2			0.7		1	0.22056
patient		physician		0		1		k		k			  5			  2			0.7		2	0.31402
patient		physician		0		1		k		k			  5			  2			0.7		3	0.34206
patient		physician		0		1		k		k			  5			  2			0.7		4	0.37196
patient		physician		0		1		k		k			  5			  2			0.7		5	0.40374
patient		physician		0		1		k		k			  5			  2			0.6		1	0.22243
patient		physician		0		1		k		k			  5			  2			0.6		2	0.31028
patient		physician		0		1		k		k			  5			  2			0.6		3	0.34206
patient		physician		0		1		k		k			  5			  2			0.6		4	0.37196
patient		physician		0		1		k		k			  5			  2			0.6		5	0.40374
patient		physician		0		1		k		k			  5			  2			0.5		1	0.22617
patient		physician		0		1		k		k			  5			  2			0.5		2	0.30654
patient		physician		0		1		k		k			  5			  2			0.5		3	0.34393
patient		physician		0		1		k		k			  5			  2			0.5		4	0.37383
patient		physician		0		1		k		k			  5			  2			0.5		5	0.40374
patient		physician		0		1		k		k			  5			  2			0.4		1	0.22991
patient		physician		0		1		k		k			  5			  2			0.4		2	0.31215
patient		physician		0		1		k		k			  5			  2			0.4		3	0.34579
patient		physician		0		1		k		k			  5			  2			0.4		4	0.37383
patient		physician		0		1		k		k			  5			  2			0.4		5	0.40748
patient		physician		0		1		k		k			  5			  2			0.3		1	0.22430
patient		physician		0		1		k		k			  5			  2			0.3		2	0.31776
patient		physician		0		1		k		k			  5			  2			0.3		3	0.34953
patient		physician		0		1		k		k			  5			  2			0.3		4	0.37944
patient		physician		0		1		k		k			  5			  2			0.3		5	0.40748
patient		physician		0		1		k		k			  5			  2			0.2		1	0.21495
patient		physician		0		1		k		k			  5			  2			0.2		2	0.32710
patient		physician		0		1		k		k			  5			  2			0.2		3	0.35701
patient		physician		0		1		k		k			  5			  2			0.2		4	0.38318
patient		physician		0		1		k		k			  5			  2			0.2		5	0.41308
patient		physician		0		1		k		k			  5			  2			0.1		1	0.22056
patient		physician		0		1		k		k			  5			  2			0.1		2	0.33271
patient		physician		0		1		k		k			  5			  2			0.1		3	0.36262
patient		physician		0		1		k		k			  5			  2			0.1		4	0.38879
patient		physician		0		1		k		k			  5			  2			0.1		5	0.41308
patient		physician		0		1		k		k			  5			  2			0.0		1	0.20187
patient		physician		0		1		k		k			  5			  2			0.0		2	0.29720
patient		physician		0		1		k		k			  5			  2			0.0		3	0.33832
patient		physician		0		1		k		k			  5			  2			0.0		4	0.37757
patient		physician		0		1		k		k			  5			  2			0.0		5	0.39252
patient		physician		0		1		k		k			  5			  3			1.0		1	0.23551
patient		physician		0		1		k		k			  5			  3			1.0		2	0.29346
patient		physician		0		1		k		k			  5			  3			1.0		3	0.31589
patient		physician		0		1		k		k			  5			  3			1.0		4	0.34206
patient		physician		0		1		k		k			  5			  3			1.0		5	0.35701
patient		physician		0		1		k		k			  5			  3			0.9		1	0.21869
patient		physician		0		1		k		k			  5			  3			0.9		2	0.31215
patient		physician		0		1		k		k			  5			  3			0.9		3	0.33645
patient		physician		0		1		k		k			  5			  3			0.9		4	0.36449
patient		physician		0		1		k		k			  5			  3			0.9		5	0.40000
patient		physician		0		1		k		k			  5			  3			0.8		1	0.22056
patient		physician		0		1		k		k			  5			  3			0.8		2	0.31215
patient		physician		0		1		k		k			  5			  3			0.8		3	0.34206
patient		physician		0		1		k		k			  5			  3			0.8		4	0.37009
patient		physician		0		1		k		k			  5			  3			0.8		5	0.40187
patient		physician		0		1		k		k			  5			  3			0.7		1	0.22056
patient		physician		0		1		k		k			  5			  3			0.7		2	0.31215
patient		physician		0		1		k		k			  5			  3			0.7		3	0.34206
patient		physician		0		1		k		k			  5			  3			0.7		4	0.37196
patient		physician		0		1		k		k			  5			  3			0.7		5	0.40374
patient		physician		0		1		k		k			  5			  3			0.6		1	0.22243
patient		physician		0		1		k		k			  5			  3			0.6		2	0.30841
patient		physician		0		1		k		k			  5			  3			0.6		3	0.34206
patient		physician		0		1		k		k			  5			  3			0.6		4	0.37196
patient		physician		0		1		k		k			  5			  3			0.6		5	0.40374
patient		physician		0		1		k		k			  5			  3			0.5		1	0.22617
patient		physician		0		1		k		k			  5			  3			0.5		2	0.30654
patient		physician		0		1		k		k			  5			  3			0.5		3	0.34393
patient		physician		0		1		k		k			  5			  3			0.5		4	0.37383
patient		physician		0		1		k		k			  5			  3			0.5		5	0.40374
patient		physician		0		1		k		k			  5			  3			0.4		1	0.22991
patient		physician		0		1		k		k			  5			  3			0.4		2	0.31215
patient		physician		0		1		k		k			  5			  3			0.4		3	0.34579
patient		physician		0		1		k		k			  5			  3			0.4		4	0.37383
patient		physician		0		1		k		k			  5			  3			0.4		5	0.40748
patient		physician		0		1		k		k			  5			  3			0.3		1	0.22430
patient		physician		0		1		k		k			  5			  3			0.3		2	0.31776
patient		physician		0		1		k		k			  5			  3			0.3		3	0.34953
patient		physician		0		1		k		k			  5			  3			0.3		4	0.37944
patient		physician		0		1		k		k			  5			  3			0.3		5	0.40748
patient		physician		0		1		k		k			  5			  3			0.2		1	0.21495
patient		physician		0		1		k		k			  5			  3			0.2		2	0.32710
patient		physician		0		1		k		k			  5			  3			0.2		3	0.35701
patient		physician		0		1		k		k			  5			  3			0.2		4	0.38318
patient		physician		0		1		k		k			  5			  3			0.2		5	0.41308
patient		physician		0		1		k		k			  5			  3			0.1		1	0.21869
patient		physician		0		1		k		k			  5			  3			0.1		2	0.33271
patient		physician		0		1		k		k			  5			  3			0.1		3	0.36262
patient		physician		0		1		k		k			  5			  3			0.1		4	0.38879
patient		physician		0		1		k		k			  5			  3			0.1		5	0.41308
patient		physician		0		1		k		k			  5			  3			0.0		1	0.20187
patient		physician		0		1		k		k			  5			  3			0.0		2	0.29720
patient		physician		0		1		k		k			  5			  3			0.0		3	0.33832
patient		physician		0		1		k		k			  5			  3			0.0		4	0.37757
patient		physician		0		1		k		k			  5			  3			0.0		5	0.39252
patient		physician		0		1		k		k			  5			  4			1.0		1	0.23738
patient		physician		0		1		k		k			  5			  4			1.0		2	0.29533
patient		physician		0		1		k		k			  5			  4			1.0		3	0.31589
patient		physician		0		1		k		k			  5			  4			1.0		4	0.34206
patient		physician		0		1		k		k			  5			  4			1.0		5	0.35701
patient		physician		0		1		k		k			  5			  4			0.9		1	0.22056
patient		physician		0		1		k		k			  5			  4			0.9		2	0.31402
patient		physician		0		1		k		k			  5			  4			0.9		3	0.33645
patient		physician		0		1		k		k			  5			  4			0.9		4	0.36449
patient		physician		0		1		k		k			  5			  4			0.9		5	0.40000
patient		physician		0		1		k		k			  5			  4			0.8		1	0.22056
patient		physician		0		1		k		k			  5			  4			0.8		2	0.31402
patient		physician		0		1		k		k			  5			  4			0.8		3	0.34206
patient		physician		0		1		k		k			  5			  4			0.8		4	0.37009
patient		physician		0		1		k		k			  5			  4			0.8		5	0.40187
patient		physician		0		1		k		k			  5			  4			0.7		1	0.22056
patient		physician		0		1		k		k			  5			  4			0.7		2	0.31402
patient		physician		0		1		k		k			  5			  4			0.7		3	0.34206
patient		physician		0		1		k		k			  5			  4			0.7		4	0.37196
patient		physician		0		1		k		k			  5			  4			0.7		5	0.40374
patient		physician		0		1		k		k			  5			  4			0.6		1	0.22243
patient		physician		0		1		k		k			  5			  4			0.6		2	0.31028
patient		physician		0		1		k		k			  5			  4			0.6		3	0.34206
patient		physician		0		1		k		k			  5			  4			0.6		4	0.37196
patient		physician		0		1		k		k			  5			  4			0.6		5	0.40374
patient		physician		0		1		k		k			  5			  4			0.5		1	0.22617
patient		physician		0		1		k		k			  5			  4			0.5		2	0.30654
patient		physician		0		1		k		k			  5			  4			0.5		3	0.34393
patient		physician		0		1		k		k			  5			  4			0.5		4	0.37383
patient		physician		0		1		k		k			  5			  4			0.5		5	0.40374
patient		physician		0		1		k		k			  5			  4			0.4		1	0.22991
patient		physician		0		1		k		k			  5			  4			0.4		2	0.31215
patient		physician		0		1		k		k			  5			  4			0.4		3	0.34579
patient		physician		0		1		k		k			  5			  4			0.4		4	0.37383
patient		physician		0		1		k		k			  5			  4			0.4		5	0.40748
patient		physician		0		1		k		k			  5			  4			0.3		1	0.22804
patient		physician		0		1		k		k			  5			  4			0.3		2	0.31776
patient		physician		0		1		k		k			  5			  4			0.3		3	0.34953
patient		physician		0		1		k		k			  5			  4			0.3		4	0.37944
patient		physician		0		1		k		k			  5			  4			0.3		5	0.40748
patient		physician		0		1		k		k			  5			  4			0.2		1	0.21495
patient		physician		0		1		k		k			  5			  4			0.2		2	0.32710
patient		physician		0		1		k		k			  5			  4			0.2		3	0.35701
patient		physician		0		1		k		k			  5			  4			0.2		4	0.38318
patient		physician		0		1		k		k			  5			  4			0.2		5	0.41308
patient		physician		0		1		k		k			  5			  4			0.1		1	0.22056
patient		physician		0		1		k		k			  5			  4			0.1		2	0.33084
patient		physician		0		1		k		k			  5			  4			0.1		3	0.36262
patient		physician		0		1		k		k			  5			  4			0.1		4	0.38879
patient		physician		0		1		k		k			  5			  4			0.1		5	0.41308
patient		physician		0		1		k		k			  5			  4			0.0		1	0.20187
patient		physician		0		1		k		k			  5			  4			0.0		2	0.29720
patient		physician		0		1		k		k			  5			  4			0.0		3	0.33832
patient		physician		0		1		k		k			  5			  4			0.0		4	0.37757
patient		physician		0		1		k		k			  5			  4			0.0		5	0.39252
patient		physician		0		1		k		k			  5			  5			1.0		1	0.23738
patient		physician		0		1		k		k			  5			  5			1.0		2	0.29533
patient		physician		0		1		k		k			  5			  5			1.0		3	0.31589
patient		physician		0		1		k		k			  5			  5			1.0		4	0.34393
patient		physician		0		1		k		k			  5			  5			1.0		5	0.35888
patient		physician		0		1		k		k			  5			  5			0.9		1	0.22056
patient		physician		0		1		k		k			  5			  5			0.9		2	0.31402
patient		physician		0		1		k		k			  5			  5			0.9		3	0.33645
patient		physician		0		1		k		k			  5			  5			0.9		4	0.36636
patient		physician		0		1		k		k			  5			  5			0.9		5	0.40187
patient		physician		0		1		k		k			  5			  5			0.8		1	0.22056
patient		physician		0		1		k		k			  5			  5			0.8		2	0.31402
patient		physician		0		1		k		k			  5			  5			0.8		3	0.34206
patient		physician		0		1		k		k			  5			  5			0.8		4	0.37196
patient		physician		0		1		k		k			  5			  5			0.8		5	0.40374
patient		physician		0		1		k		k			  5			  5			0.7		1	0.22056
patient		physician		0		1		k		k			  5			  5			0.7		2	0.31402
patient		physician		0		1		k		k			  5			  5			0.7		3	0.34206
patient		physician		0		1		k		k			  5			  5			0.7		4	0.37383
patient		physician		0		1		k		k			  5			  5			0.7		5	0.40561
patient		physician		0		1		k		k			  5			  5			0.6		1	0.22243
patient		physician		0		1		k		k			  5			  5			0.6		2	0.31028
patient		physician		0		1		k		k			  5			  5			0.6		3	0.34206
patient		physician		0		1		k		k			  5			  5			0.6		4	0.37383
patient		physician		0		1		k		k			  5			  5			0.6		5	0.40561
patient		physician		0		1		k		k			  5			  5			0.5		1	0.22617
patient		physician		0		1		k		k			  5			  5			0.5		2	0.30654
patient		physician		0		1		k		k			  5			  5			0.5		3	0.34393
patient		physician		0		1		k		k			  5			  5			0.5		4	0.37570
patient		physician		0		1		k		k			  5			  5			0.5		5	0.40561
patient		physician		0		1		k		k			  5			  5			0.4		1	0.22991
patient		physician		0		1		k		k			  5			  5			0.4		2	0.31215
patient		physician		0		1		k		k			  5			  5			0.4		3	0.34579
patient		physician		0		1		k		k			  5			  5			0.4		4	0.37570
patient		physician		0		1		k		k			  5			  5			0.4		5	0.40935
patient		physician		0		1		k		k			  5			  5			0.3		1	0.22804
patient		physician		0		1		k		k			  5			  5			0.3		2	0.31776
patient		physician		0		1		k		k			  5			  5			0.3		3	0.34953
patient		physician		0		1		k		k			  5			  5			0.3		4	0.38131
patient		physician		0		1		k		k			  5			  5			0.3		5	0.40935
patient		physician		0		1		k		k			  5			  5			0.2		1	0.21495
patient		physician		0		1		k		k			  5			  5			0.2		2	0.32710
patient		physician		0		1		k		k			  5			  5			0.2		3	0.35701
patient		physician		0		1		k		k			  5			  5			0.2		4	0.38505
patient		physician		0		1		k		k			  5			  5			0.2		5	0.41495
patient		physician		0		1		k		k			  5			  5			0.1		1	0.22056
patient		physician		0		1		k		k			  5			  5			0.1		2	0.33084
patient		physician		0		1		k		k			  5			  5			0.1		3	0.36262
patient		physician		0		1		k		k			  5			  5			0.1		4	0.39065
patient		physician		0		1		k		k			  5			  5			0.1		5	0.41495
patient		physician		0		1		k		k			  5			  5			0.0		1	0.20187
patient		physician		0		1		k		k			  5			  5			0.0		2	0.29720
patient		physician		0		1		k		k			  5			  5			0.0		3	0.33832
patient		physician		0		1		k		k			  5			  5			0.0		4	0.37757
patient		physician		0		1		k		k			  5			  5			0.0		5	0.39252
patient		physician		0		1		k		k			  5			 10			1.0		1	0.23925
patient		physician		0		1		k		k			  5			 10			1.0		2	0.29533
patient		physician		0		1		k		k			  5			 10			1.0		3	0.31589
patient		physician		0		1		k		k			  5			 10			1.0		4	0.34206
patient		physician		0		1		k		k			  5			 10			1.0		5	0.35701
patient		physician		0		1		k		k			  5			 10			0.9		1	0.22056
patient		physician		0		1		k		k			  5			 10			0.9		2	0.31215
patient		physician		0		1		k		k			  5			 10			0.9		3	0.33458
patient		physician		0		1		k		k			  5			 10			0.9		4	0.36449
patient		physician		0		1		k		k			  5			 10			0.9		5	0.40000
patient		physician		0		1		k		k			  5			 10			0.8		1	0.22056
patient		physician		0		1		k		k			  5			 10			0.8		2	0.31215
patient		physician		0		1		k		k			  5			 10			0.8		3	0.34019
patient		physician		0		1		k		k			  5			 10			0.8		4	0.37009
patient		physician		0		1		k		k			  5			 10			0.8		5	0.40187
patient		physician		0		1		k		k			  5			 10			0.7		1	0.22056
patient		physician		0		1		k		k			  5			 10			0.7		2	0.31215
patient		physician		0		1		k		k			  5			 10			0.7		3	0.34019
patient		physician		0		1		k		k			  5			 10			0.7		4	0.37196
patient		physician		0		1		k		k			  5			 10			0.7		5	0.40374
patient		physician		0		1		k		k			  5			 10			0.6		1	0.22243
patient		physician		0		1		k		k			  5			 10			0.6		2	0.30841
patient		physician		0		1		k		k			  5			 10			0.6		3	0.34019
patient		physician		0		1		k		k			  5			 10			0.6		4	0.37196
patient		physician		0		1		k		k			  5			 10			0.6		5	0.40374
patient		physician		0		1		k		k			  5			 10			0.5		1	0.22617
patient		physician		0		1		k		k			  5			 10			0.5		2	0.30467
patient		physician		0		1		k		k			  5			 10			0.5		3	0.34393
patient		physician		0		1		k		k			  5			 10			0.5		4	0.37383
patient		physician		0		1		k		k			  5			 10			0.5		5	0.40374
patient		physician		0		1		k		k			  5			 10			0.4		1	0.22991
patient		physician		0		1		k		k			  5			 10			0.4		2	0.31028
patient		physician		0		1		k		k			  5			 10			0.4		3	0.34393
patient		physician		0		1		k		k			  5			 10			0.4		4	0.37383
patient		physician		0		1		k		k			  5			 10			0.4		5	0.40748
patient		physician		0		1		k		k			  5			 10			0.3		1	0.22430
patient		physician		0		1		k		k			  5			 10			0.3		2	0.31589
patient		physician		0		1		k		k			  5			 10			0.3		3	0.34766
patient		physician		0		1		k		k			  5			 10			0.3		4	0.37944
patient		physician		0		1		k		k			  5			 10			0.3		5	0.40748
patient		physician		0		1		k		k			  5			 10			0.2		1	0.21682
patient		physician		0		1		k		k			  5			 10			0.2		2	0.32523
patient		physician		0		1		k		k			  5			 10			0.2		3	0.35514
patient		physician		0		1		k		k			  5			 10			0.2		4	0.38505
patient		physician		0		1		k		k			  5			 10			0.2		5	0.41308
patient		physician		0		1		k		k			  5			 10			0.1		1	0.22056
patient		physician		0		1		k		k			  5			 10			0.1		2	0.33084
patient		physician		0		1		k		k			  5			 10			0.1		3	0.36075
patient		physician		0		1		k		k			  5			 10			0.1		4	0.39065
patient		physician		0		1		k		k			  5			 10			0.1		5	0.41308
patient		physician		0		1		k		k			  5			 10			0.0		1	0.20187
patient		physician		0		1		k		k			  5			 10			0.0		2	0.29720
patient		physician		0		1		k		k			  5			 10			0.0		3	0.33832
patient		physician		0		1		k		k			  5			 10			0.0		4	0.37757
patient		physician		0		1		k		k			  5			 10			0.0		5	0.39252
patient		physician		0		1		k		k			  5			 20			1.0		1	0.23925
patient		physician		0		1		k		k			  5			 20			1.0		2	0.29159
patient		physician		0		1		k		k			  5			 20			1.0		3	0.31215
patient		physician		0		1		k		k			  5			 20			1.0		4	0.33832
patient		physician		0		1		k		k			  5			 20			1.0		5	0.35327
patient		physician		0		1		k		k			  5			 20			0.9		1	0.21869
patient		physician		0		1		k		k			  5			 20			0.9		2	0.31402
patient		physician		0		1		k		k			  5			 20			0.9		3	0.33458
patient		physician		0		1		k		k			  5			 20			0.9		4	0.36262
patient		physician		0		1		k		k			  5			 20			0.9		5	0.39813
patient		physician		0		1		k		k			  5			 20			0.8		1	0.21869
patient		physician		0		1		k		k			  5			 20			0.8		2	0.31402
patient		physician		0		1		k		k			  5			 20			0.8		3	0.34019
patient		physician		0		1		k		k			  5			 20			0.8		4	0.36822
patient		physician		0		1		k		k			  5			 20			0.8		5	0.40000
patient		physician		0		1		k		k			  5			 20			0.7		1	0.21869
patient		physician		0		1		k		k			  5			 20			0.7		2	0.31402
patient		physician		0		1		k		k			  5			 20			0.7		3	0.34019
patient		physician		0		1		k		k			  5			 20			0.7		4	0.37009
patient		physician		0		1		k		k			  5			 20			0.7		5	0.40187
patient		physician		0		1		k		k			  5			 20			0.6		1	0.22056
patient		physician		0		1		k		k			  5			 20			0.6		2	0.31028
patient		physician		0		1		k		k			  5			 20			0.6		3	0.34019
patient		physician		0		1		k		k			  5			 20			0.6		4	0.37009
patient		physician		0		1		k		k			  5			 20			0.6		5	0.40187
patient		physician		0		1		k		k			  5			 20			0.5		1	0.22430
patient		physician		0		1		k		k			  5			 20			0.5		2	0.30841
patient		physician		0		1		k		k			  5			 20			0.5		3	0.34393
patient		physician		0		1		k		k			  5			 20			0.5		4	0.37196
patient		physician		0		1		k		k			  5			 20			0.5		5	0.40187
patient		physician		0		1		k		k			  5			 20			0.4		1	0.22804
patient		physician		0		1		k		k			  5			 20			0.4		2	0.31402
patient		physician		0		1		k		k			  5			 20			0.4		3	0.34393
patient		physician		0		1		k		k			  5			 20			0.4		4	0.37196
patient		physician		0		1		k		k			  5			 20			0.4		5	0.40561
patient		physician		0		1		k		k			  5			 20			0.3		1	0.22243
patient		physician		0		1		k		k			  5			 20			0.3		2	0.31776
patient		physician		0		1		k		k			  5			 20			0.3		3	0.34766
patient		physician		0		1		k		k			  5			 20			0.3		4	0.37757
patient		physician		0		1		k		k			  5			 20			0.3		5	0.40561
patient		physician		0		1		k		k			  5			 20			0.2		1	0.21308
patient		physician		0		1		k		k			  5			 20			0.2		2	0.32710
patient		physician		0		1		k		k			  5			 20			0.2		3	0.35701
patient		physician		0		1		k		k			  5			 20			0.2		4	0.38131
patient		physician		0		1		k		k			  5			 20			0.2		5	0.41121
patient		physician		0		1		k		k			  5			 20			0.1		1	0.22056
patient		physician		0		1		k		k			  5			 20			0.1		2	0.33084
patient		physician		0		1		k		k			  5			 20			0.1		3	0.36262
patient		physician		0		1		k		k			  5			 20			0.1		4	0.38879
patient		physician		0		1		k		k			  5			 20			0.1		5	0.41121
patient		physician		0		1		k		k			  5			 20			0.0		1	0.20187
patient		physician		0		1		k		k			  5			 20			0.0		2	0.29720
patient		physician		0		1		k		k			  5			 20			0.0		3	0.33832
patient		physician		0		1		k		k			  5			 20			0.0		4	0.37757
patient		physician		0		1		k		k			  5			 20			0.0		5	0.39252
patient		physician		0		1		k		k			  5			 50			1.0		1	0.23925
patient		physician		0		1		k		k			  5			 50			1.0		2	0.28598
patient		physician		0		1		k		k			  5			 50			1.0		3	0.30654
patient		physician		0		1		k		k			  5			 50			1.0		4	0.33084
patient		physician		0		1		k		k			  5			 50			1.0		5	0.34579
patient		physician		0		1		k		k			  5			 50			0.9		1	0.22243
patient		physician		0		1		k		k			  5			 50			0.9		2	0.30654
patient		physician		0		1		k		k			  5			 50			0.9		3	0.33084
patient		physician		0		1		k		k			  5			 50			0.9		4	0.35888
patient		physician		0		1		k		k			  5			 50			0.9		5	0.39252
patient		physician		0		1		k		k			  5			 50			0.8		1	0.22243
patient		physician		0		1		k		k			  5			 50			0.8		2	0.30654
patient		physician		0		1		k		k			  5			 50			0.8		3	0.33645
patient		physician		0		1		k		k			  5			 50			0.8		4	0.36449
patient		physician		0		1		k		k			  5			 50			0.8		5	0.39439
patient		physician		0		1		k		k			  5			 50			0.7		1	0.22243
patient		physician		0		1		k		k			  5			 50			0.7		2	0.30654
patient		physician		0		1		k		k			  5			 50			0.7		3	0.33645
patient		physician		0		1		k		k			  5			 50			0.7		4	0.36636
patient		physician		0		1		k		k			  5			 50			0.7		5	0.39626
patient		physician		0		1		k		k			  5			 50			0.6		1	0.22430
patient		physician		0		1		k		k			  5			 50			0.6		2	0.30467
patient		physician		0		1		k		k			  5			 50			0.6		3	0.33832
patient		physician		0		1		k		k			  5			 50			0.6		4	0.36636
patient		physician		0		1		k		k			  5			 50			0.6		5	0.39626
patient		physician		0		1		k		k			  5			 50			0.5		1	0.22804
patient		physician		0		1		k		k			  5			 50			0.5		2	0.30654
patient		physician		0		1		k		k			  5			 50			0.5		3	0.34206
patient		physician		0		1		k		k			  5			 50			0.5		4	0.36822
patient		physician		0		1		k		k			  5			 50			0.5		5	0.39626
patient		physician		0		1		k		k			  5			 50			0.4		1	0.23364
patient		physician		0		1		k		k			  5			 50			0.4		2	0.30841
patient		physician		0		1		k		k			  5			 50			0.4		3	0.34019
patient		physician		0		1		k		k			  5			 50			0.4		4	0.36822
patient		physician		0		1		k		k			  5			 50			0.4		5	0.40000
patient		physician		0		1		k		k			  5			 50			0.3		1	0.22804
patient		physician		0		1		k		k			  5			 50			0.3		2	0.31215
patient		physician		0		1		k		k			  5			 50			0.3		3	0.34393
patient		physician		0		1		k		k			  5			 50			0.3		4	0.37383
patient		physician		0		1		k		k			  5			 50			0.3		5	0.40000
patient		physician		0		1		k		k			  5			 50			0.2		1	0.21308
patient		physician		0		1		k		k			  5			 50			0.2		2	0.32150
patient		physician		0		1		k		k			  5			 50			0.2		3	0.35327
patient		physician		0		1		k		k			  5			 50			0.2		4	0.37570
patient		physician		0		1		k		k			  5			 50			0.2		5	0.40374
patient		physician		0		1		k		k			  5			 50			0.1		1	0.22056
patient		physician		0		1		k		k			  5			 50			0.1		2	0.32523
patient		physician		0		1		k		k			  5			 50			0.1		3	0.35888
patient		physician		0		1		k		k			  5			 50			0.1		4	0.38879
patient		physician		0		1		k		k			  5			 50			0.1		5	0.40748
patient		physician		0		1		k		k			  5			 50			0.0		1	0.20187
patient		physician		0		1		k		k			  5			 50			0.0		2	0.29720
patient		physician		0		1		k		k			  5			 50			0.0		3	0.33832
patient		physician		0		1		k		k			  5			 50			0.0		4	0.37757
patient		physician		0		1		k		k			  5			 50			0.0		5	0.39252
patient		physician		0		1		k		k			  5			100			1.0		1	0.23551
patient		physician		0		1		k		k			  5			100			1.0		2	0.27850
patient		physician		0		1		k		k			  5			100			1.0		3	0.30654
patient		physician		0		1		k		k			  5			100			1.0		4	0.33645
patient		physician		0		1		k		k			  5			100			1.0		5	0.34766
patient		physician		0		1		k		k			  5			100			0.9		1	0.21682
patient		physician		0		1		k		k			  5			100			0.9		2	0.29720
patient		physician		0		1		k		k			  5			100			0.9		3	0.32897
patient		physician		0		1		k		k			  5			100			0.9		4	0.36449
patient		physician		0		1		k		k			  5			100			0.9		5	0.39813
patient		physician		0		1		k		k			  5			100			0.8		1	0.21682
patient		physician		0		1		k		k			  5			100			0.8		2	0.29907
patient		physician		0		1		k		k			  5			100			0.8		3	0.33271
patient		physician		0		1		k		k			  5			100			0.8		4	0.36822
patient		physician		0		1		k		k			  5			100			0.8		5	0.40000
patient		physician		0		1		k		k			  5			100			0.7		1	0.21682
patient		physician		0		1		k		k			  5			100			0.7		2	0.29907
patient		physician		0		1		k		k			  5			100			0.7		3	0.33271
patient		physician		0		1		k		k			  5			100			0.7		4	0.37009
patient		physician		0		1		k		k			  5			100			0.7		5	0.40187
patient		physician		0		1		k		k			  5			100			0.6		1	0.21682
patient		physician		0		1		k		k			  5			100			0.6		2	0.29907
patient		physician		0		1		k		k			  5			100			0.6		3	0.33458
patient		physician		0		1		k		k			  5			100			0.6		4	0.37196
patient		physician		0		1		k		k			  5			100			0.6		5	0.40187
patient		physician		0		1		k		k			  5			100			0.5		1	0.22056
patient		physician		0		1		k		k			  5			100			0.5		2	0.29907
patient		physician		0		1		k		k			  5			100			0.5		3	0.33645
patient		physician		0		1		k		k			  5			100			0.5		4	0.37196
patient		physician		0		1		k		k			  5			100			0.5		5	0.40374
patient		physician		0		1		k		k			  5			100			0.4		1	0.22617
patient		physician		0		1		k		k			  5			100			0.4		2	0.29907
patient		physician		0		1		k		k			  5			100			0.4		3	0.33645
patient		physician		0		1		k		k			  5			100			0.4		4	0.37196
patient		physician		0		1		k		k			  5			100			0.4		5	0.40748
patient		physician		0		1		k		k			  5			100			0.3		1	0.22056
patient		physician		0		1		k		k			  5			100			0.3		2	0.30467
patient		physician		0		1		k		k			  5			100			0.3		3	0.34019
patient		physician		0		1		k		k			  5			100			0.3		4	0.37757
patient		physician		0		1		k		k			  5			100			0.3		5	0.40748
patient		physician		0		1		k		k			  5			100			0.2		1	0.20561
patient		physician		0		1		k		k			  5			100			0.2		2	0.31215
patient		physician		0		1		k		k			  5			100			0.2		3	0.34953
patient		physician		0		1		k		k			  5			100			0.2		4	0.38131
patient		physician		0		1		k		k			  5			100			0.2		5	0.41121
patient		physician		0		1		k		k			  5			100			0.1		1	0.21495
patient		physician		0		1		k		k			  5			100			0.1		2	0.31963
patient		physician		0		1		k		k			  5			100			0.1		3	0.35701
patient		physician		0		1		k		k			  5			100			0.1		4	0.39065
patient		physician		0		1		k		k			  5			100			0.1		5	0.40748
patient		physician		0		1		k		k			  5			100			0.0		1	0.20187
patient		physician		0		1		k		k			  5			100			0.0		2	0.29720
patient		physician		0		1		k		k			  5			100			0.0		3	0.33832
patient		physician		0		1		k		k			  5			100			0.0		4	0.37757
patient		physician		0		1		k		k			  5			100			0.0		5	0.39252
patient		physician		0		1		k		k			 10			  1			1.0		1	0.20561
patient		physician		0		1		k		k			 10			  1			1.0		2	0.28037
patient		physician		0		1		k		k			 10			  1			1.0		3	0.31776
patient		physician		0		1		k		k			 10			  1			1.0		4	0.35140
patient		physician		0		1		k		k			 10			  1			1.0		5	0.37009
patient		physician		0		1		k		k			 10			  1			0.9		1	0.19252
patient		physician		0		1		k		k			 10			  1			0.9		2	0.28037
patient		physician		0		1		k		k			 10			  1			0.9		3	0.31215
patient		physician		0		1		k		k			 10			  1			0.9		4	0.35888
patient		physician		0		1		k		k			 10			  1			0.9		5	0.38318
patient		physician		0		1		k		k			 10			  1			0.8		1	0.19439
patient		physician		0		1		k		k			 10			  1			0.8		2	0.28037
patient		physician		0		1		k		k			 10			  1			0.8		3	0.31776
patient		physician		0		1		k		k			 10			  1			0.8		4	0.36636
patient		physician		0		1		k		k			 10			  1			0.8		5	0.38505
patient		physician		0		1		k		k			 10			  1			0.7		1	0.19813
patient		physician		0		1		k		k			 10			  1			0.7		2	0.28598
patient		physician		0		1		k		k			 10			  1			0.7		3	0.31963
patient		physician		0		1		k		k			 10			  1			0.7		4	0.36449
patient		physician		0		1		k		k			 10			  1			0.7		5	0.38692
patient		physician		0		1		k		k			 10			  1			0.6		1	0.19813
patient		physician		0		1		k		k			 10			  1			0.6		2	0.28598
patient		physician		0		1		k		k			 10			  1			0.6		3	0.32150
patient		physician		0		1		k		k			 10			  1			0.6		4	0.36822
patient		physician		0		1		k		k			 10			  1			0.6		5	0.38692
patient		physician		0		1		k		k			 10			  1			0.5		1	0.20561
patient		physician		0		1		k		k			 10			  1			0.5		2	0.28972
patient		physician		0		1		k		k			 10			  1			0.5		3	0.32336
patient		physician		0		1		k		k			 10			  1			0.5		4	0.37009
patient		physician		0		1		k		k			 10			  1			0.5		5	0.39252
patient		physician		0		1		k		k			 10			  1			0.4		1	0.20748
patient		physician		0		1		k		k			 10			  1			0.4		2	0.28598
patient		physician		0		1		k		k			 10			  1			0.4		3	0.32897
patient		physician		0		1		k		k			 10			  1			0.4		4	0.37196
patient		physician		0		1		k		k			 10			  1			0.4		5	0.39439
patient		physician		0		1		k		k			 10			  1			0.3		1	0.20187
patient		physician		0		1		k		k			 10			  1			0.3		2	0.30093
patient		physician		0		1		k		k			 10			  1			0.3		3	0.33832
patient		physician		0		1		k		k			 10			  1			0.3		4	0.37757
patient		physician		0		1		k		k			 10			  1			0.3		5	0.39439
patient		physician		0		1		k		k			 10			  1			0.2		1	0.20187
patient		physician		0		1		k		k			 10			  1			0.2		2	0.31589
patient		physician		0		1		k		k			 10			  1			0.2		3	0.35701
patient		physician		0		1		k		k			 10			  1			0.2		4	0.38879
patient		physician		0		1		k		k			 10			  1			0.2		5	0.40561
patient		physician		0		1		k		k			 10			  1			0.1		1	0.21682
patient		physician		0		1		k		k			 10			  1			0.1		2	0.31028
patient		physician		0		1		k		k			 10			  1			0.1		3	0.35888
patient		physician		0		1		k		k			 10			  1			0.1		4	0.39252
patient		physician		0		1		k		k			 10			  1			0.1		5	0.40935
patient		physician		0		1		k		k			 10			  1			0.0		1	0.20187
patient		physician		0		1		k		k			 10			  1			0.0		2	0.29720
patient		physician		0		1		k		k			 10			  1			0.0		3	0.33832
patient		physician		0		1		k		k			 10			  1			0.0		4	0.37757
patient		physician		0		1		k		k			 10			  1			0.0		5	0.39252
patient		physician		0		1		k		k			 10			  2			1.0		1	0.20561
patient		physician		0		1		k		k			 10			  2			1.0		2	0.28037
patient		physician		0		1		k		k			 10			  2			1.0		3	0.31776
patient		physician		0		1		k		k			 10			  2			1.0		4	0.35140
patient		physician		0		1		k		k			 10			  2			1.0		5	0.37009
patient		physician		0		1		k		k			 10			  2			0.9		1	0.19252
patient		physician		0		1		k		k			 10			  2			0.9		2	0.28037
patient		physician		0		1		k		k			 10			  2			0.9		3	0.31215
patient		physician		0		1		k		k			 10			  2			0.9		4	0.35888
patient		physician		0		1		k		k			 10			  2			0.9		5	0.38318
patient		physician		0		1		k		k			 10			  2			0.8		1	0.19439
patient		physician		0		1		k		k			 10			  2			0.8		2	0.28037
patient		physician		0		1		k		k			 10			  2			0.8		3	0.31776
patient		physician		0		1		k		k			 10			  2			0.8		4	0.36636
patient		physician		0		1		k		k			 10			  2			0.8		5	0.38505
patient		physician		0		1		k		k			 10			  2			0.7		1	0.19813
patient		physician		0		1		k		k			 10			  2			0.7		2	0.28598
patient		physician		0		1		k		k			 10			  2			0.7		3	0.31963
patient		physician		0		1		k		k			 10			  2			0.7		4	0.36449
patient		physician		0		1		k		k			 10			  2			0.7		5	0.38692
patient		physician		0		1		k		k			 10			  2			0.6		1	0.19813
patient		physician		0		1		k		k			 10			  2			0.6		2	0.28598
patient		physician		0		1		k		k			 10			  2			0.6		3	0.32150
patient		physician		0		1		k		k			 10			  2			0.6		4	0.36822
patient		physician		0		1		k		k			 10			  2			0.6		5	0.38879
patient		physician		0		1		k		k			 10			  2			0.5		1	0.20561
patient		physician		0		1		k		k			 10			  2			0.5		2	0.28972
patient		physician		0		1		k		k			 10			  2			0.5		3	0.32336
patient		physician		0		1		k		k			 10			  2			0.5		4	0.37196
patient		physician		0		1		k		k			 10			  2			0.5		5	0.39439
patient		physician		0		1		k		k			 10			  2			0.4		1	0.20748
patient		physician		0		1		k		k			 10			  2			0.4		2	0.28598
patient		physician		0		1		k		k			 10			  2			0.4		3	0.32897
patient		physician		0		1		k		k			 10			  2			0.4		4	0.37383
patient		physician		0		1		k		k			 10			  2			0.4		5	0.39626
patient		physician		0		1		k		k			 10			  2			0.3		1	0.20187
patient		physician		0		1		k		k			 10			  2			0.3		2	0.30093
patient		physician		0		1		k		k			 10			  2			0.3		3	0.33832
patient		physician		0		1		k		k			 10			  2			0.3		4	0.37944
patient		physician		0		1		k		k			 10			  2			0.3		5	0.39626
patient		physician		0		1		k		k			 10			  2			0.2		1	0.20187
patient		physician		0		1		k		k			 10			  2			0.2		2	0.31589
patient		physician		0		1		k		k			 10			  2			0.2		3	0.35701
patient		physician		0		1		k		k			 10			  2			0.2		4	0.39065
patient		physician		0		1		k		k			 10			  2			0.2		5	0.40748
patient		physician		0		1		k		k			 10			  2			0.1		1	0.21495
patient		physician		0		1		k		k			 10			  2			0.1		2	0.31028
patient		physician		0		1		k		k			 10			  2			0.1		3	0.35888
patient		physician		0		1		k		k			 10			  2			0.1		4	0.39252
patient		physician		0		1		k		k			 10			  2			0.1		5	0.40935
patient		physician		0		1		k		k			 10			  2			0.0		1	0.20187
patient		physician		0		1		k		k			 10			  2			0.0		2	0.29720
patient		physician		0		1		k		k			 10			  2			0.0		3	0.33832
patient		physician		0		1		k		k			 10			  2			0.0		4	0.37757
patient		physician		0		1		k		k			 10			  2			0.0		5	0.39252
patient		physician		0		1		k		k			 10			  3			1.0		1	0.20561
patient		physician		0		1		k		k			 10			  3			1.0		2	0.27850
patient		physician		0		1		k		k			 10			  3			1.0		3	0.31402
patient		physician		0		1		k		k			 10			  3			1.0		4	0.34766
patient		physician		0		1		k		k			 10			  3			1.0		5	0.36636
patient		physician		0		1		k		k			 10			  3			0.9		1	0.19252
patient		physician		0		1		k		k			 10			  3			0.9		2	0.27850
patient		physician		0		1		k		k			 10			  3			0.9		3	0.31028
patient		physician		0		1		k		k			 10			  3			0.9		4	0.35514
patient		physician		0		1		k		k			 10			  3			0.9		5	0.37944
patient		physician		0		1		k		k			 10			  3			0.8		1	0.19439
patient		physician		0		1		k		k			 10			  3			0.8		2	0.27850
patient		physician		0		1		k		k			 10			  3			0.8		3	0.31589
patient		physician		0		1		k		k			 10			  3			0.8		4	0.36262
patient		physician		0		1		k		k			 10			  3			0.8		5	0.38131
patient		physician		0		1		k		k			 10			  3			0.7		1	0.19813
patient		physician		0		1		k		k			 10			  3			0.7		2	0.28411
patient		physician		0		1		k		k			 10			  3			0.7		3	0.31776
patient		physician		0		1		k		k			 10			  3			0.7		4	0.36075
patient		physician		0		1		k		k			 10			  3			0.7		5	0.38318
patient		physician		0		1		k		k			 10			  3			0.6		1	0.19813
patient		physician		0		1		k		k			 10			  3			0.6		2	0.28411
patient		physician		0		1		k		k			 10			  3			0.6		3	0.31963
patient		physician		0		1		k		k			 10			  3			0.6		4	0.36449
patient		physician		0		1		k		k			 10			  3			0.6		5	0.38505
patient		physician		0		1		k		k			 10			  3			0.5		1	0.20561
patient		physician		0		1		k		k			 10			  3			0.5		2	0.28785
patient		physician		0		1		k		k			 10			  3			0.5		3	0.32150
patient		physician		0		1		k		k			 10			  3			0.5		4	0.36822
patient		physician		0		1		k		k			 10			  3			0.5		5	0.39065
patient		physician		0		1		k		k			 10			  3			0.4		1	0.20748
patient		physician		0		1		k		k			 10			  3			0.4		2	0.28411
patient		physician		0		1		k		k			 10			  3			0.4		3	0.32710
patient		physician		0		1		k		k			 10			  3			0.4		4	0.37009
patient		physician		0		1		k		k			 10			  3			0.4		5	0.39252
patient		physician		0		1		k		k			 10			  3			0.3		1	0.20187
patient		physician		0		1		k		k			 10			  3			0.3		2	0.29907
patient		physician		0		1		k		k			 10			  3			0.3		3	0.33645
patient		physician		0		1		k		k			 10			  3			0.3		4	0.37570
patient		physician		0		1		k		k			 10			  3			0.3		5	0.39252
patient		physician		0		1		k		k			 10			  3			0.2		1	0.20187
patient		physician		0		1		k		k			 10			  3			0.2		2	0.31402
patient		physician		0		1		k		k			 10			  3			0.2		3	0.35514
patient		physician		0		1		k		k			 10			  3			0.2		4	0.38692
patient		physician		0		1		k		k			 10			  3			0.2		5	0.40561
patient		physician		0		1		k		k			 10			  3			0.1		1	0.21308
patient		physician		0		1		k		k			 10			  3			0.1		2	0.30841
patient		physician		0		1		k		k			 10			  3			0.1		3	0.35888
patient		physician		0		1		k		k			 10			  3			0.1		4	0.39065
patient		physician		0		1		k		k			 10			  3			0.1		5	0.40748
patient		physician		0		1		k		k			 10			  3			0.0		1	0.20187
patient		physician		0		1		k		k			 10			  3			0.0		2	0.29720
patient		physician		0		1		k		k			 10			  3			0.0		3	0.33832
patient		physician		0		1		k		k			 10			  3			0.0		4	0.37757
patient		physician		0		1		k		k			 10			  3			0.0		5	0.39252
patient		physician		0		1		k		k			 10			  4			1.0		1	0.20561
patient		physician		0		1		k		k			 10			  4			1.0		2	0.27850
patient		physician		0		1		k		k			 10			  4			1.0		3	0.31589
patient		physician		0		1		k		k			 10			  4			1.0		4	0.34766
patient		physician		0		1		k		k			 10			  4			1.0		5	0.36636
patient		physician		0		1		k		k			 10			  4			0.9		1	0.19252
patient		physician		0		1		k		k			 10			  4			0.9		2	0.27850
patient		physician		0		1		k		k			 10			  4			0.9		3	0.31402
patient		physician		0		1		k		k			 10			  4			0.9		4	0.35701
patient		physician		0		1		k		k			 10			  4			0.9		5	0.38318
patient		physician		0		1		k		k			 10			  4			0.8		1	0.19439
patient		physician		0		1		k		k			 10			  4			0.8		2	0.27850
patient		physician		0		1		k		k			 10			  4			0.8		3	0.31963
patient		physician		0		1		k		k			 10			  4			0.8		4	0.36449
patient		physician		0		1		k		k			 10			  4			0.8		5	0.38505
patient		physician		0		1		k		k			 10			  4			0.7		1	0.19813
patient		physician		0		1		k		k			 10			  4			0.7		2	0.28411
patient		physician		0		1		k		k			 10			  4			0.7		3	0.32150
patient		physician		0		1		k		k			 10			  4			0.7		4	0.36262
patient		physician		0		1		k		k			 10			  4			0.7		5	0.38692
patient		physician		0		1		k		k			 10			  4			0.6		1	0.19813
patient		physician		0		1		k		k			 10			  4			0.6		2	0.28411
patient		physician		0		1		k		k			 10			  4			0.6		3	0.32336
patient		physician		0		1		k		k			 10			  4			0.6		4	0.36636
patient		physician		0		1		k		k			 10			  4			0.6		5	0.38692
patient		physician		0		1		k		k			 10			  4			0.5		1	0.20561
patient		physician		0		1		k		k			 10			  4			0.5		2	0.28785
patient		physician		0		1		k		k			 10			  4			0.5		3	0.32336
patient		physician		0		1		k		k			 10			  4			0.5		4	0.37009
patient		physician		0		1		k		k			 10			  4			0.5		5	0.39252
patient		physician		0		1		k		k			 10			  4			0.4		1	0.20561
patient		physician		0		1		k		k			 10			  4			0.4		2	0.28224
patient		physician		0		1		k		k			 10			  4			0.4		3	0.33084
patient		physician		0		1		k		k			 10			  4			0.4		4	0.37196
patient		physician		0		1		k		k			 10			  4			0.4		5	0.39439
patient		physician		0		1		k		k			 10			  4			0.3		1	0.20187
patient		physician		0		1		k		k			 10			  4			0.3		2	0.29907
patient		physician		0		1		k		k			 10			  4			0.3		3	0.33645
patient		physician		0		1		k		k			 10			  4			0.3		4	0.37757
patient		physician		0		1		k		k			 10			  4			0.3		5	0.39439
patient		physician		0		1		k		k			 10			  4			0.2		1	0.20000
patient		physician		0		1		k		k			 10			  4			0.2		2	0.31589
patient		physician		0		1		k		k			 10			  4			0.2		3	0.35888
patient		physician		0		1		k		k			 10			  4			0.2		4	0.38879
patient		physician		0		1		k		k			 10			  4			0.2		5	0.40561
patient		physician		0		1		k		k			 10			  4			0.1		1	0.21495
patient		physician		0		1		k		k			 10			  4			0.1		2	0.31028
patient		physician		0		1		k		k			 10			  4			0.1		3	0.35888
patient		physician		0		1		k		k			 10			  4			0.1		4	0.39065
patient		physician		0		1		k		k			 10			  4			0.1		5	0.40748
patient		physician		0		1		k		k			 10			  4			0.0		1	0.20187
patient		physician		0		1		k		k			 10			  4			0.0		2	0.29720
patient		physician		0		1		k		k			 10			  4			0.0		3	0.33832
patient		physician		0		1		k		k			 10			  4			0.0		4	0.37757
patient		physician		0		1		k		k			 10			  4			0.0		5	0.39252
patient		physician		0		1		k		k			 10			  5			1.0		1	0.20748
patient		physician		0		1		k		k			 10			  5			1.0		2	0.27850
patient		physician		0		1		k		k			 10			  5			1.0		3	0.31589
patient		physician		0		1		k		k			 10			  5			1.0		4	0.34766
patient		physician		0		1		k		k			 10			  5			1.0		5	0.36636
patient		physician		0		1		k		k			 10			  5			0.9		1	0.19439
patient		physician		0		1		k		k			 10			  5			0.9		2	0.27850
patient		physician		0		1		k		k			 10			  5			0.9		3	0.31402
patient		physician		0		1		k		k			 10			  5			0.9		4	0.35701
patient		physician		0		1		k		k			 10			  5			0.9		5	0.38318
patient		physician		0		1		k		k			 10			  5			0.8		1	0.19626
patient		physician		0		1		k		k			 10			  5			0.8		2	0.27850
patient		physician		0		1		k		k			 10			  5			0.8		3	0.31963
patient		physician		0		1		k		k			 10			  5			0.8		4	0.36449
patient		physician		0		1		k		k			 10			  5			0.8		5	0.38505
patient		physician		0		1		k		k			 10			  5			0.7		1	0.20000
patient		physician		0		1		k		k			 10			  5			0.7		2	0.28411
patient		physician		0		1		k		k			 10			  5			0.7		3	0.32150
patient		physician		0		1		k		k			 10			  5			0.7		4	0.36262
patient		physician		0		1		k		k			 10			  5			0.7		5	0.38692
patient		physician		0		1		k		k			 10			  5			0.6		1	0.20000
patient		physician		0		1		k		k			 10			  5			0.6		2	0.28411
patient		physician		0		1		k		k			 10			  5			0.6		3	0.32336
patient		physician		0		1		k		k			 10			  5			0.6		4	0.36636
patient		physician		0		1		k		k			 10			  5			0.6		5	0.38692
patient		physician		0		1		k		k			 10			  5			0.5		1	0.20748
patient		physician		0		1		k		k			 10			  5			0.5		2	0.28785
patient		physician		0		1		k		k			 10			  5			0.5		3	0.32336
patient		physician		0		1		k		k			 10			  5			0.5		4	0.37009
patient		physician		0		1		k		k			 10			  5			0.5		5	0.39252
patient		physician		0		1		k		k			 10			  5			0.4		1	0.20561
patient		physician		0		1		k		k			 10			  5			0.4		2	0.28224
patient		physician		0		1		k		k			 10			  5			0.4		3	0.33084
patient		physician		0		1		k		k			 10			  5			0.4		4	0.37196
patient		physician		0		1		k		k			 10			  5			0.4		5	0.39439
patient		physician		0		1		k		k			 10			  5			0.3		1	0.20187
patient		physician		0		1		k		k			 10			  5			0.3		2	0.29907
patient		physician		0		1		k		k			 10			  5			0.3		3	0.33645
patient		physician		0		1		k		k			 10			  5			0.3		4	0.37757
patient		physician		0		1		k		k			 10			  5			0.3		5	0.39439
patient		physician		0		1		k		k			 10			  5			0.2		1	0.20000
patient		physician		0		1		k		k			 10			  5			0.2		2	0.31589
patient		physician		0		1		k		k			 10			  5			0.2		3	0.35888
patient		physician		0		1		k		k			 10			  5			0.2		4	0.38879
patient		physician		0		1		k		k			 10			  5			0.2		5	0.40561
patient		physician		0		1		k		k			 10			  5			0.1		1	0.21495
patient		physician		0		1		k		k			 10			  5			0.1		2	0.31028
patient		physician		0		1		k		k			 10			  5			0.1		3	0.35888
patient		physician		0		1		k		k			 10			  5			0.1		4	0.39065
patient		physician		0		1		k		k			 10			  5			0.1		5	0.40748
patient		physician		0		1		k		k			 10			  5			0.0		1	0.20187
patient		physician		0		1		k		k			 10			  5			0.0		2	0.29720
patient		physician		0		1		k		k			 10			  5			0.0		3	0.33832
patient		physician		0		1		k		k			 10			  5			0.0		4	0.37757
patient		physician		0		1		k		k			 10			  5			0.0		5	0.39252
patient		physician		0		1		k		k			 10			 10			1.0		1	0.20748
patient		physician		0		1		k		k			 10			 10			1.0		2	0.28037
patient		physician		0		1		k		k			 10			 10			1.0		3	0.31589
patient		physician		0		1		k		k			 10			 10			1.0		4	0.34766
patient		physician		0		1		k		k			 10			 10			1.0		5	0.36822
patient		physician		0		1		k		k			 10			 10			0.9		1	0.19252
patient		physician		0		1		k		k			 10			 10			0.9		2	0.28037
patient		physician		0		1		k		k			 10			 10			0.9		3	0.31402
patient		physician		0		1		k		k			 10			 10			0.9		4	0.36075
patient		physician		0		1		k		k			 10			 10			0.9		5	0.38318
patient		physician		0		1		k		k			 10			 10			0.8		1	0.19439
patient		physician		0		1		k		k			 10			 10			0.8		2	0.28037
patient		physician		0		1		k		k			 10			 10			0.8		3	0.31963
patient		physician		0		1		k		k			 10			 10			0.8		4	0.36636
patient		physician		0		1		k		k			 10			 10			0.8		5	0.38505
patient		physician		0		1		k		k			 10			 10			0.7		1	0.19813
patient		physician		0		1		k		k			 10			 10			0.7		2	0.28411
patient		physician		0		1		k		k			 10			 10			0.7		3	0.31963
patient		physician		0		1		k		k			 10			 10			0.7		4	0.36449
patient		physician		0		1		k		k			 10			 10			0.7		5	0.38692
patient		physician		0		1		k		k			 10			 10			0.6		1	0.19813
patient		physician		0		1		k		k			 10			 10			0.6		2	0.28411
patient		physician		0		1		k		k			 10			 10			0.6		3	0.32150
patient		physician		0		1		k		k			 10			 10			0.6		4	0.36822
patient		physician		0		1		k		k			 10			 10			0.6		5	0.38692
patient		physician		0		1		k		k			 10			 10			0.5		1	0.20561
patient		physician		0		1		k		k			 10			 10			0.5		2	0.28785
patient		physician		0		1		k		k			 10			 10			0.5		3	0.32336
patient		physician		0		1		k		k			 10			 10			0.5		4	0.37009
patient		physician		0		1		k		k			 10			 10			0.5		5	0.39252
patient		physician		0		1		k		k			 10			 10			0.4		1	0.20935
patient		physician		0		1		k		k			 10			 10			0.4		2	0.28224
patient		physician		0		1		k		k			 10			 10			0.4		3	0.33084
patient		physician		0		1		k		k			 10			 10			0.4		4	0.37196
patient		physician		0		1		k		k			 10			 10			0.4		5	0.39439
patient		physician		0		1		k		k			 10			 10			0.3		1	0.20561
patient		physician		0		1		k		k			 10			 10			0.3		2	0.29907
patient		physician		0		1		k		k			 10			 10			0.3		3	0.33832
patient		physician		0		1		k		k			 10			 10			0.3		4	0.37570
patient		physician		0		1		k		k			 10			 10			0.3		5	0.39439
patient		physician		0		1		k		k			 10			 10			0.2		1	0.20187
patient		physician		0		1		k		k			 10			 10			0.2		2	0.31589
patient		physician		0		1		k		k			 10			 10			0.2		3	0.35701
patient		physician		0		1		k		k			 10			 10			0.2		4	0.38692
patient		physician		0		1		k		k			 10			 10			0.2		5	0.40561
patient		physician		0		1		k		k			 10			 10			0.1		1	0.21495
patient		physician		0		1		k		k			 10			 10			0.1		2	0.31215
patient		physician		0		1		k		k			 10			 10			0.1		3	0.35701
patient		physician		0		1		k		k			 10			 10			0.1		4	0.38879
patient		physician		0		1		k		k			 10			 10			0.1		5	0.40748
patient		physician		0		1		k		k			 10			 10			0.0		1	0.20187
patient		physician		0		1		k		k			 10			 10			0.0		2	0.29720
patient		physician		0		1		k		k			 10			 10			0.0		3	0.33832
patient		physician		0		1		k		k			 10			 10			0.0		4	0.37757
patient		physician		0		1		k		k			 10			 10			0.0		5	0.39252
patient		physician		0		1		k		k			 10			 20			1.0		1	0.20748
patient		physician		0		1		k		k			 10			 20			1.0		2	0.28037
patient		physician		0		1		k		k			 10			 20			1.0		3	0.31215
patient		physician		0		1		k		k			 10			 20			1.0		4	0.34393
patient		physician		0		1		k		k			 10			 20			1.0		5	0.36449
patient		physician		0		1		k		k			 10			 20			0.9		1	0.19252
patient		physician		0		1		k		k			 10			 20			0.9		2	0.28037
patient		physician		0		1		k		k			 10			 20			0.9		3	0.31215
patient		physician		0		1		k		k			 10			 20			0.9		4	0.35327
patient		physician		0		1		k		k			 10			 20			0.9		5	0.37757
patient		physician		0		1		k		k			 10			 20			0.8		1	0.19439
patient		physician		0		1		k		k			 10			 20			0.8		2	0.28037
patient		physician		0		1		k		k			 10			 20			0.8		3	0.31776
patient		physician		0		1		k		k			 10			 20			0.8		4	0.35888
patient		physician		0		1		k		k			 10			 20			0.8		5	0.37944
patient		physician		0		1		k		k			 10			 20			0.7		1	0.19813
patient		physician		0		1		k		k			 10			 20			0.7		2	0.28411
patient		physician		0		1		k		k			 10			 20			0.7		3	0.31776
patient		physician		0		1		k		k			 10			 20			0.7		4	0.35701
patient		physician		0		1		k		k			 10			 20			0.7		5	0.38131
patient		physician		0		1		k		k			 10			 20			0.6		1	0.19813
patient		physician		0		1		k		k			 10			 20			0.6		2	0.28411
patient		physician		0		1		k		k			 10			 20			0.6		3	0.31963
patient		physician		0		1		k		k			 10			 20			0.6		4	0.36075
patient		physician		0		1		k		k			 10			 20			0.6		5	0.38131
patient		physician		0		1		k		k			 10			 20			0.5		1	0.20561
patient		physician		0		1		k		k			 10			 20			0.5		2	0.28972
patient		physician		0		1		k		k			 10			 20			0.5		3	0.31963
patient		physician		0		1		k		k			 10			 20			0.5		4	0.36262
patient		physician		0		1		k		k			 10			 20			0.5		5	0.38692
patient		physician		0		1		k		k			 10			 20			0.4		1	0.20748
patient		physician		0		1		k		k			 10			 20			0.4		2	0.28224
patient		physician		0		1		k		k			 10			 20			0.4		3	0.32897
patient		physician		0		1		k		k			 10			 20			0.4		4	0.36636
patient		physician		0		1		k		k			 10			 20			0.4		5	0.38879
patient		physician		0		1		k		k			 10			 20			0.3		1	0.20187
patient		physician		0		1		k		k			 10			 20			0.3		2	0.29720
patient		physician		0		1		k		k			 10			 20			0.3		3	0.33832
patient		physician		0		1		k		k			 10			 20			0.3		4	0.37196
patient		physician		0		1		k		k			 10			 20			0.3		5	0.38879
patient		physician		0		1		k		k			 10			 20			0.2		1	0.20374
patient		physician		0		1		k		k			 10			 20			0.2		2	0.31402
patient		physician		0		1		k		k			 10			 20			0.2		3	0.35514
patient		physician		0		1		k		k			 10			 20			0.2		4	0.38318
patient		physician		0		1		k		k			 10			 20			0.2		5	0.40000
patient		physician		0		1		k		k			 10			 20			0.1		1	0.21495
patient		physician		0		1		k		k			 10			 20			0.1		2	0.31215
patient		physician		0		1		k		k			 10			 20			0.1		3	0.35514
patient		physician		0		1		k		k			 10			 20			0.1		4	0.38692
patient		physician		0		1		k		k			 10			 20			0.1		5	0.40187
patient		physician		0		1		k		k			 10			 20			0.0		1	0.20187
patient		physician		0		1		k		k			 10			 20			0.0		2	0.29720
patient		physician		0		1		k		k			 10			 20			0.0		3	0.33832
patient		physician		0		1		k		k			 10			 20			0.0		4	0.37757
patient		physician		0		1		k		k			 10			 20			0.0		5	0.39252
patient		physician		0		1		k		k			 10			 50			1.0		1	0.21495
patient		physician		0		1		k		k			 10			 50			1.0		2	0.27664
patient		physician		0		1		k		k			 10			 50			1.0		3	0.30467
patient		physician		0		1		k		k			 10			 50			1.0		4	0.33084
patient		physician		0		1		k		k			 10			 50			1.0		5	0.34766
patient		physician		0		1		k		k			 10			 50			0.9		1	0.20000
patient		physician		0		1		k		k			 10			 50			0.9		2	0.28598
patient		physician		0		1		k		k			 10			 50			0.9		3	0.31215
patient		physician		0		1		k		k			 10			 50			0.9		4	0.35140
patient		physician		0		1		k		k			 10			 50			0.9		5	0.37757
patient		physician		0		1		k		k			 10			 50			0.8		1	0.20187
patient		physician		0		1		k		k			 10			 50			0.8		2	0.28785
patient		physician		0		1		k		k			 10			 50			0.8		3	0.31776
patient		physician		0		1		k		k			 10			 50			0.8		4	0.35701
patient		physician		0		1		k		k			 10			 50			0.8		5	0.37944
patient		physician		0		1		k		k			 10			 50			0.7		1	0.20748
patient		physician		0		1		k		k			 10			 50			0.7		2	0.29159
patient		physician		0		1		k		k			 10			 50			0.7		3	0.31776
patient		physician		0		1		k		k			 10			 50			0.7		4	0.35514
patient		physician		0		1		k		k			 10			 50			0.7		5	0.38131
patient		physician		0		1		k		k			 10			 50			0.6		1	0.20748
patient		physician		0		1		k		k			 10			 50			0.6		2	0.29346
patient		physician		0		1		k		k			 10			 50			0.6		3	0.31963
patient		physician		0		1		k		k			 10			 50			0.6		4	0.35888
patient		physician		0		1		k		k			 10			 50			0.6		5	0.38131
patient		physician		0		1		k		k			 10			 50			0.5		1	0.21495
patient		physician		0		1		k		k			 10			 50			0.5		2	0.29533
patient		physician		0		1		k		k			 10			 50			0.5		3	0.31963
patient		physician		0		1		k		k			 10			 50			0.5		4	0.36075
patient		physician		0		1		k		k			 10			 50			0.5		5	0.38692
patient		physician		0		1		k		k			 10			 50			0.4		1	0.21308
patient		physician		0		1		k		k			 10			 50			0.4		2	0.29159
patient		physician		0		1		k		k			 10			 50			0.4		3	0.32710
patient		physician		0		1		k		k			 10			 50			0.4		4	0.36262
patient		physician		0		1		k		k			 10			 50			0.4		5	0.38879
patient		physician		0		1		k		k			 10			 50			0.3		1	0.20374
patient		physician		0		1		k		k			 10			 50			0.3		2	0.30280
patient		physician		0		1		k		k			 10			 50			0.3		3	0.33458
patient		physician		0		1		k		k			 10			 50			0.3		4	0.36822
patient		physician		0		1		k		k			 10			 50			0.3		5	0.38879
patient		physician		0		1		k		k			 10			 50			0.2		1	0.20374
patient		physician		0		1		k		k			 10			 50			0.2		2	0.31402
patient		physician		0		1		k		k			 10			 50			0.2		3	0.34766
patient		physician		0		1		k		k			 10			 50			0.2		4	0.37570
patient		physician		0		1		k		k			 10			 50			0.2		5	0.39813
patient		physician		0		1		k		k			 10			 50			0.1		1	0.21308
patient		physician		0		1		k		k			 10			 50			0.1		2	0.30654
patient		physician		0		1		k		k			 10			 50			0.1		3	0.34953
patient		physician		0		1		k		k			 10			 50			0.1		4	0.37944
patient		physician		0		1		k		k			 10			 50			0.1		5	0.40000
patient		physician		0		1		k		k			 10			 50			0.0		1	0.20187
patient		physician		0		1		k		k			 10			 50			0.0		2	0.29720
patient		physician		0		1		k		k			 10			 50			0.0		3	0.33832
patient		physician		0		1		k		k			 10			 50			0.0		4	0.37757
patient		physician		0		1		k		k			 10			 50			0.0		5	0.39252
patient		physician		0		1		k		k			 10			100			1.0		1	0.20935
patient		physician		0		1		k		k			 10			100			1.0		2	0.26729
patient		physician		0		1		k		k			 10			100			1.0		3	0.30467
patient		physician		0		1		k		k			 10			100			1.0		4	0.32710
patient		physician		0		1		k		k			 10			100			1.0		5	0.34206
patient		physician		0		1		k		k			 10			100			0.9		1	0.19065
patient		physician		0		1		k		k			 10			100			0.9		2	0.27664
patient		physician		0		1		k		k			 10			100			0.9		3	0.31402
patient		physician		0		1		k		k			 10			100			0.9		4	0.34953
patient		physician		0		1		k		k			 10			100			0.9		5	0.37944
patient		physician		0		1		k		k			 10			100			0.8		1	0.19065
patient		physician		0		1		k		k			 10			100			0.8		2	0.27850
patient		physician		0		1		k		k			 10			100			0.8		3	0.31776
patient		physician		0		1		k		k			 10			100			0.8		4	0.35327
patient		physician		0		1		k		k			 10			100			0.8		5	0.38131
patient		physician		0		1		k		k			 10			100			0.7		1	0.19439
patient		physician		0		1		k		k			 10			100			0.7		2	0.28224
patient		physician		0		1		k		k			 10			100			0.7		3	0.31963
patient		physician		0		1		k		k			 10			100			0.7		4	0.35140
patient		physician		0		1		k		k			 10			100			0.7		5	0.38318
patient		physician		0		1		k		k			 10			100			0.6		1	0.19626
patient		physician		0		1		k		k			 10			100			0.6		2	0.28411
patient		physician		0		1		k		k			 10			100			0.6		3	0.31963
patient		physician		0		1		k		k			 10			100			0.6		4	0.35514
patient		physician		0		1		k		k			 10			100			0.6		5	0.38318
patient		physician		0		1		k		k			 10			100			0.5		1	0.20187
patient		physician		0		1		k		k			 10			100			0.5		2	0.28785
patient		physician		0		1		k		k			 10			100			0.5		3	0.32150
patient		physician		0		1		k		k			 10			100			0.5		4	0.35888
patient		physician		0		1		k		k			 10			100			0.5		5	0.38692
patient		physician		0		1		k		k			 10			100			0.4		1	0.20187
patient		physician		0		1		k		k			 10			100			0.4		2	0.28598
patient		physician		0		1		k		k			 10			100			0.4		3	0.32897
patient		physician		0		1		k		k			 10			100			0.4		4	0.36075
patient		physician		0		1		k		k			 10			100			0.4		5	0.39065
patient		physician		0		1		k		k			 10			100			0.3		1	0.19439
patient		physician		0		1		k		k			 10			100			0.3		2	0.29720
patient		physician		0		1		k		k			 10			100			0.3		3	0.33645
patient		physician		0		1		k		k			 10			100			0.3		4	0.36449
patient		physician		0		1		k		k			 10			100			0.3		5	0.39065
patient		physician		0		1		k		k			 10			100			0.2		1	0.19813
patient		physician		0		1		k		k			 10			100			0.2		2	0.31028
patient		physician		0		1		k		k			 10			100			0.2		3	0.34579
patient		physician		0		1		k		k			 10			100			0.2		4	0.37196
patient		physician		0		1		k		k			 10			100			0.2		5	0.39813
patient		physician		0		1		k		k			 10			100			0.1		1	0.20561
patient		physician		0		1		k		k			 10			100			0.1		2	0.30467
patient		physician		0		1		k		k			 10			100			0.1		3	0.34953
patient		physician		0		1		k		k			 10			100			0.1		4	0.38131
patient		physician		0		1		k		k			 10			100			0.1		5	0.40000
patient		physician		0		1		k		k			 10			100			0.0		1	0.20187
patient		physician		0		1		k		k			 10			100			0.0		2	0.29720
patient		physician		0		1		k		k			 10			100			0.0		3	0.33832
patient		physician		0		1		k		k			 10			100			0.0		4	0.37757
patient		physician		0		1		k		k			 10			100			0.0		5	0.39252
patient		physician		0		1		k		k			 20			  1			1.0		1	0.13271
patient		physician		0		1		k		k			 20			  1			1.0		2	0.21121
patient		physician		0		1		k		k			 20			  1			1.0		3	0.28037
patient		physician		0		1		k		k			 20			  1			1.0		4	0.31776
patient		physician		0		1		k		k			 20			  1			1.0		5	0.34206
patient		physician		0		1		k		k			 20			  1			0.9		1	0.12523
patient		physician		0		1		k		k			 20			  1			0.9		2	0.22056
patient		physician		0		1		k		k			 20			  1			0.9		3	0.27290
patient		physician		0		1		k		k			 20			  1			0.9		4	0.31215
patient		physician		0		1		k		k			 20			  1			0.9		5	0.34393
patient		physician		0		1		k		k			 20			  1			0.8		1	0.12897
patient		physician		0		1		k		k			 20			  1			0.8		2	0.22430
patient		physician		0		1		k		k			 20			  1			0.8		3	0.27477
patient		physician		0		1		k		k			 20			  1			0.8		4	0.31776
patient		physician		0		1		k		k			 20			  1			0.8		5	0.35140
patient		physician		0		1		k		k			 20			  1			0.7		1	0.13271
patient		physician		0		1		k		k			 20			  1			0.7		2	0.22617
patient		physician		0		1		k		k			 20			  1			0.7		3	0.27477
patient		physician		0		1		k		k			 20			  1			0.7		4	0.31589
patient		physician		0		1		k		k			 20			  1			0.7		5	0.35140
patient		physician		0		1		k		k			 20			  1			0.6		1	0.13832
patient		physician		0		1		k		k			 20			  1			0.6		2	0.22991
patient		physician		0		1		k		k			 20			  1			0.6		3	0.27664
patient		physician		0		1		k		k			 20			  1			0.6		4	0.31589
patient		physician		0		1		k		k			 20			  1			0.6		5	0.35327
patient		physician		0		1		k		k			 20			  1			0.5		1	0.13832
patient		physician		0		1		k		k			 20			  1			0.5		2	0.22804
patient		physician		0		1		k		k			 20			  1			0.5		3	0.28224
patient		physician		0		1		k		k			 20			  1			0.5		4	0.32150
patient		physician		0		1		k		k			 20			  1			0.5		5	0.35701
patient		physician		0		1		k		k			 20			  1			0.4		1	0.15327
patient		physician		0		1		k		k			 20			  1			0.4		2	0.23925
patient		physician		0		1		k		k			 20			  1			0.4		3	0.29346
patient		physician		0		1		k		k			 20			  1			0.4		4	0.33271
patient		physician		0		1		k		k			 20			  1			0.4		5	0.36636
patient		physician		0		1		k		k			 20			  1			0.3		1	0.16262
patient		physician		0		1		k		k			 20			  1			0.3		2	0.24673
patient		physician		0		1		k		k			 20			  1			0.3		3	0.30654
patient		physician		0		1		k		k			 20			  1			0.3		4	0.34206
patient		physician		0		1		k		k			 20			  1			0.3		5	0.37757
patient		physician		0		1		k		k			 20			  1			0.2		1	0.18692
patient		physician		0		1		k		k			 20			  1			0.2		2	0.26542
patient		physician		0		1		k		k			 20			  1			0.2		3	0.31402
patient		physician		0		1		k		k			 20			  1			0.2		4	0.36262
patient		physician		0		1		k		k			 20			  1			0.2		5	0.39626
patient		physician		0		1		k		k			 20			  1			0.1		1	0.20561
patient		physician		0		1		k		k			 20			  1			0.1		2	0.29533
patient		physician		0		1		k		k			 20			  1			0.1		3	0.33832
patient		physician		0		1		k		k			 20			  1			0.1		4	0.37570
patient		physician		0		1		k		k			 20			  1			0.1		5	0.40748
patient		physician		0		1		k		k			 20			  1			0.0		1	0.20187
patient		physician		0		1		k		k			 20			  1			0.0		2	0.29720
patient		physician		0		1		k		k			 20			  1			0.0		3	0.33832
patient		physician		0		1		k		k			 20			  1			0.0		4	0.37757
patient		physician		0		1		k		k			 20			  1			0.0		5	0.39252
patient		physician		0		1		k		k			 20			  2			1.0		1	0.13271
patient		physician		0		1		k		k			 20			  2			1.0		2	0.20748
patient		physician		0		1		k		k			 20			  2			1.0		3	0.27850
patient		physician		0		1		k		k			 20			  2			1.0		4	0.31776
patient		physician		0		1		k		k			 20			  2			1.0		5	0.34393
patient		physician		0		1		k		k			 20			  2			0.9		1	0.12523
patient		physician		0		1		k		k			 20			  2			0.9		2	0.21682
patient		physician		0		1		k		k			 20			  2			0.9		3	0.27103
patient		physician		0		1		k		k			 20			  2			0.9		4	0.31215
patient		physician		0		1		k		k			 20			  2			0.9		5	0.34393
patient		physician		0		1		k		k			 20			  2			0.8		1	0.12710
patient		physician		0		1		k		k			 20			  2			0.8		2	0.22243
patient		physician		0		1		k		k			 20			  2			0.8		3	0.27290
patient		physician		0		1		k		k			 20			  2			0.8		4	0.31776
patient		physician		0		1		k		k			 20			  2			0.8		5	0.34953
patient		physician		0		1		k		k			 20			  2			0.7		1	0.13084
patient		physician		0		1		k		k			 20			  2			0.7		2	0.22430
patient		physician		0		1		k		k			 20			  2			0.7		3	0.27290
patient		physician		0		1		k		k			 20			  2			0.7		4	0.31589
patient		physician		0		1		k		k			 20			  2			0.7		5	0.35140
patient		physician		0		1		k		k			 20			  2			0.6		1	0.13645
patient		physician		0		1		k		k			 20			  2			0.6		2	0.22804
patient		physician		0		1		k		k			 20			  2			0.6		3	0.27477
patient		physician		0		1		k		k			 20			  2			0.6		4	0.31589
patient		physician		0		1		k		k			 20			  2			0.6		5	0.35327
patient		physician		0		1		k		k			 20			  2			0.5		1	0.13645
patient		physician		0		1		k		k			 20			  2			0.5		2	0.22617
patient		physician		0		1		k		k			 20			  2			0.5		3	0.28037
patient		physician		0		1		k		k			 20			  2			0.5		4	0.32150
patient		physician		0		1		k		k			 20			  2			0.5		5	0.35701
patient		physician		0		1		k		k			 20			  2			0.4		1	0.15140
patient		physician		0		1		k		k			 20			  2			0.4		2	0.23738
patient		physician		0		1		k		k			 20			  2			0.4		3	0.29346
patient		physician		0		1		k		k			 20			  2			0.4		4	0.33084
patient		physician		0		1		k		k			 20			  2			0.4		5	0.36636
patient		physician		0		1		k		k			 20			  2			0.3		1	0.16262
patient		physician		0		1		k		k			 20			  2			0.3		2	0.24673
patient		physician		0		1		k		k			 20			  2			0.3		3	0.30654
patient		physician		0		1		k		k			 20			  2			0.3		4	0.34206
patient		physician		0		1		k		k			 20			  2			0.3		5	0.37757
patient		physician		0		1		k		k			 20			  2			0.2		1	0.18505
patient		physician		0		1		k		k			 20			  2			0.2		2	0.26355
patient		physician		0		1		k		k			 20			  2			0.2		3	0.31402
patient		physician		0		1		k		k			 20			  2			0.2		4	0.36262
patient		physician		0		1		k		k			 20			  2			0.2		5	0.39813
patient		physician		0		1		k		k			 20			  2			0.1		1	0.20748
patient		physician		0		1		k		k			 20			  2			0.1		2	0.29533
patient		physician		0		1		k		k			 20			  2			0.1		3	0.33832
patient		physician		0		1		k		k			 20			  2			0.1		4	0.37570
patient		physician		0		1		k		k			 20			  2			0.1		5	0.40748
patient		physician		0		1		k		k			 20			  2			0.0		1	0.20187
patient		physician		0		1		k		k			 20			  2			0.0		2	0.29720
patient		physician		0		1		k		k			 20			  2			0.0		3	0.33832
patient		physician		0		1		k		k			 20			  2			0.0		4	0.37757
patient		physician		0		1		k		k			 20			  2			0.0		5	0.39252
patient		physician		0		1		k		k			 20			  3			1.0		1	0.13271
patient		physician		0		1		k		k			 20			  3			1.0		2	0.20748
patient		physician		0		1		k		k			 20			  3			1.0		3	0.27664
patient		physician		0		1		k		k			 20			  3			1.0		4	0.31402
patient		physician		0		1		k		k			 20			  3			1.0		5	0.34206
patient		physician		0		1		k		k			 20			  3			0.9		1	0.12523
patient		physician		0		1		k		k			 20			  3			0.9		2	0.21495
patient		physician		0		1		k		k			 20			  3			0.9		3	0.26916
patient		physician		0		1		k		k			 20			  3			0.9		4	0.30841
patient		physician		0		1		k		k			 20			  3			0.9		5	0.34206
patient		physician		0		1		k		k			 20			  3			0.8		1	0.12710
patient		physician		0		1		k		k			 20			  3			0.8		2	0.21869
patient		physician		0		1		k		k			 20			  3			0.8		3	0.27103
patient		physician		0		1		k		k			 20			  3			0.8		4	0.31402
patient		physician		0		1		k		k			 20			  3			0.8		5	0.34766
patient		physician		0		1		k		k			 20			  3			0.7		1	0.13084
patient		physician		0		1		k		k			 20			  3			0.7		2	0.22056
patient		physician		0		1		k		k			 20			  3			0.7		3	0.27103
patient		physician		0		1		k		k			 20			  3			0.7		4	0.31215
patient		physician		0		1		k		k			 20			  3			0.7		5	0.34953
patient		physician		0		1		k		k			 20			  3			0.6		1	0.13645
patient		physician		0		1		k		k			 20			  3			0.6		2	0.22430
patient		physician		0		1		k		k			 20			  3			0.6		3	0.27290
patient		physician		0		1		k		k			 20			  3			0.6		4	0.31215
patient		physician		0		1		k		k			 20			  3			0.6		5	0.35140
patient		physician		0		1		k		k			 20			  3			0.5		1	0.13645
patient		physician		0		1		k		k			 20			  3			0.5		2	0.22243
patient		physician		0		1		k		k			 20			  3			0.5		3	0.27850
patient		physician		0		1		k		k			 20			  3			0.5		4	0.31776
patient		physician		0		1		k		k			 20			  3			0.5		5	0.35514
patient		physician		0		1		k		k			 20			  3			0.4		1	0.15140
patient		physician		0		1		k		k			 20			  3			0.4		2	0.23364
patient		physician		0		1		k		k			 20			  3			0.4		3	0.28972
patient		physician		0		1		k		k			 20			  3			0.4		4	0.32897
patient		physician		0		1		k		k			 20			  3			0.4		5	0.36449
patient		physician		0		1		k		k			 20			  3			0.3		1	0.16075
patient		physician		0		1		k		k			 20			  3			0.3		2	0.24299
patient		physician		0		1		k		k			 20			  3			0.3		3	0.30467
patient		physician		0		1		k		k			 20			  3			0.3		4	0.34019
patient		physician		0		1		k		k			 20			  3			0.3		5	0.37570
patient		physician		0		1		k		k			 20			  3			0.2		1	0.18318
patient		physician		0		1		k		k			 20			  3			0.2		2	0.25981
patient		physician		0		1		k		k			 20			  3			0.2		3	0.31215
patient		physician		0		1		k		k			 20			  3			0.2		4	0.35888
patient		physician		0		1		k		k			 20			  3			0.2		5	0.39439
patient		physician		0		1		k		k			 20			  3			0.1		1	0.20374
patient		physician		0		1		k		k			 20			  3			0.1		2	0.29159
patient		physician		0		1		k		k			 20			  3			0.1		3	0.33645
patient		physician		0		1		k		k			 20			  3			0.1		4	0.37383
patient		physician		0		1		k		k			 20			  3			0.1		5	0.40748
patient		physician		0		1		k		k			 20			  3			0.0		1	0.20187
patient		physician		0		1		k		k			 20			  3			0.0		2	0.29720
patient		physician		0		1		k		k			 20			  3			0.0		3	0.33832
patient		physician		0		1		k		k			 20			  3			0.0		4	0.37757
patient		physician		0		1		k		k			 20			  3			0.0		5	0.39252
patient		physician		0		1		k		k			 20			  4			1.0		1	0.13645
patient		physician		0		1		k		k			 20			  4			1.0		2	0.21308
patient		physician		0		1		k		k			 20			  4			1.0		3	0.28037
patient		physician		0		1		k		k			 20			  4			1.0		4	0.31589
patient		physician		0		1		k		k			 20			  4			1.0		5	0.34019
patient		physician		0		1		k		k			 20			  4			0.9		1	0.12897
patient		physician		0		1		k		k			 20			  4			0.9		2	0.22056
patient		physician		0		1		k		k			 20			  4			0.9		3	0.27477
patient		physician		0		1		k		k			 20			  4			0.9		4	0.31028
patient		physician		0		1		k		k			 20			  4			0.9		5	0.34393
patient		physician		0		1		k		k			 20			  4			0.8		1	0.13084
patient		physician		0		1		k		k			 20			  4			0.8		2	0.22617
patient		physician		0		1		k		k			 20			  4			0.8		3	0.27664
patient		physician		0		1		k		k			 20			  4			0.8		4	0.31589
patient		physician		0		1		k		k			 20			  4			0.8		5	0.34766
patient		physician		0		1		k		k			 20			  4			0.7		1	0.13458
patient		physician		0		1		k		k			 20			  4			0.7		2	0.22617
patient		physician		0		1		k		k			 20			  4			0.7		3	0.27664
patient		physician		0		1		k		k			 20			  4			0.7		4	0.31402
patient		physician		0		1		k		k			 20			  4			0.7		5	0.34953
patient		physician		0		1		k		k			 20			  4			0.6		1	0.14019
patient		physician		0		1		k		k			 20			  4			0.6		2	0.22991
patient		physician		0		1		k		k			 20			  4			0.6		3	0.27850
patient		physician		0		1		k		k			 20			  4			0.6		4	0.31402
patient		physician		0		1		k		k			 20			  4			0.6		5	0.35140
patient		physician		0		1		k		k			 20			  4			0.5		1	0.14019
patient		physician		0		1		k		k			 20			  4			0.5		2	0.23364
patient		physician		0		1		k		k			 20			  4			0.5		3	0.28411
patient		physician		0		1		k		k			 20			  4			0.5		4	0.32150
patient		physician		0		1		k		k			 20			  4			0.5		5	0.35514
patient		physician		0		1		k		k			 20			  4			0.4		1	0.15514
patient		physician		0		1		k		k			 20			  4			0.4		2	0.24112
patient		physician		0		1		k		k			 20			  4			0.4		3	0.29346
patient		physician		0		1		k		k			 20			  4			0.4		4	0.32897
patient		physician		0		1		k		k			 20			  4			0.4		5	0.36449
patient		physician		0		1		k		k			 20			  4			0.3		1	0.16636
patient		physician		0		1		k		k			 20			  4			0.3		2	0.24673
patient		physician		0		1		k		k			 20			  4			0.3		3	0.30467
patient		physician		0		1		k		k			 20			  4			0.3		4	0.33832
patient		physician		0		1		k		k			 20			  4			0.3		5	0.37383
patient		physician		0		1		k		k			 20			  4			0.2		1	0.18505
patient		physician		0		1		k		k			 20			  4			0.2		2	0.26168
patient		physician		0		1		k		k			 20			  4			0.2		3	0.31402
patient		physician		0		1		k		k			 20			  4			0.2		4	0.35888
patient		physician		0		1		k		k			 20			  4			0.2		5	0.39626
patient		physician		0		1		k		k			 20			  4			0.1		1	0.20374
patient		physician		0		1		k		k			 20			  4			0.1		2	0.29159
patient		physician		0		1		k		k			 20			  4			0.1		3	0.33645
patient		physician		0		1		k		k			 20			  4			0.1		4	0.37570
patient		physician		0		1		k		k			 20			  4			0.1		5	0.40935
patient		physician		0		1		k		k			 20			  4			0.0		1	0.20187
patient		physician		0		1		k		k			 20			  4			0.0		2	0.29720
patient		physician		0		1		k		k			 20			  4			0.0		3	0.33832
patient		physician		0		1		k		k			 20			  4			0.0		4	0.37757
patient		physician		0		1		k		k			 20			  4			0.0		5	0.39252
patient		physician		0		1		k		k			 20			  5			1.0		1	0.13458
patient		physician		0		1		k		k			 20			  5			1.0		2	0.21682
patient		physician		0		1		k		k			 20			  5			1.0		3	0.28037
patient		physician		0		1		k		k			 20			  5			1.0		4	0.31589
patient		physician		0		1		k		k			 20			  5			1.0		5	0.34206
patient		physician		0		1		k		k			 20			  5			0.9		1	0.12710
patient		physician		0		1		k		k			 20			  5			0.9		2	0.22430
patient		physician		0		1		k		k			 20			  5			0.9		3	0.27477
patient		physician		0		1		k		k			 20			  5			0.9		4	0.31215
patient		physician		0		1		k		k			 20			  5			0.9		5	0.34393
patient		physician		0		1		k		k			 20			  5			0.8		1	0.12897
patient		physician		0		1		k		k			 20			  5			0.8		2	0.22991
patient		physician		0		1		k		k			 20			  5			0.8		3	0.27664
patient		physician		0		1		k		k			 20			  5			0.8		4	0.31776
patient		physician		0		1		k		k			 20			  5			0.8		5	0.34766
patient		physician		0		1		k		k			 20			  5			0.7		1	0.13271
patient		physician		0		1		k		k			 20			  5			0.7		2	0.22991
patient		physician		0		1		k		k			 20			  5			0.7		3	0.27664
patient		physician		0		1		k		k			 20			  5			0.7		4	0.31589
patient		physician		0		1		k		k			 20			  5			0.7		5	0.34953
patient		physician		0		1		k		k			 20			  5			0.6		1	0.13832
patient		physician		0		1		k		k			 20			  5			0.6		2	0.23364
patient		physician		0		1		k		k			 20			  5			0.6		3	0.27850
patient		physician		0		1		k		k			 20			  5			0.6		4	0.31589
patient		physician		0		1		k		k			 20			  5			0.6		5	0.35140
patient		physician		0		1		k		k			 20			  5			0.5		1	0.13832
patient		physician		0		1		k		k			 20			  5			0.5		2	0.23738
patient		physician		0		1		k		k			 20			  5			0.5		3	0.28598
patient		physician		0		1		k		k			 20			  5			0.5		4	0.32150
patient		physician		0		1		k		k			 20			  5			0.5		5	0.35514
patient		physician		0		1		k		k			 20			  5			0.4		1	0.15327
patient		physician		0		1		k		k			 20			  5			0.4		2	0.24486
patient		physician		0		1		k		k			 20			  5			0.4		3	0.29533
patient		physician		0		1		k		k			 20			  5			0.4		4	0.32897
patient		physician		0		1		k		k			 20			  5			0.4		5	0.36449
patient		physician		0		1		k		k			 20			  5			0.3		1	0.16636
patient		physician		0		1		k		k			 20			  5			0.3		2	0.24860
patient		physician		0		1		k		k			 20			  5			0.3		3	0.30654
patient		physician		0		1		k		k			 20			  5			0.3		4	0.33832
patient		physician		0		1		k		k			 20			  5			0.3		5	0.37383
patient		physician		0		1		k		k			 20			  5			0.2		1	0.18505
patient		physician		0		1		k		k			 20			  5			0.2		2	0.26168
patient		physician		0		1		k		k			 20			  5			0.2		3	0.31776
patient		physician		0		1		k		k			 20			  5			0.2		4	0.35888
patient		physician		0		1		k		k			 20			  5			0.2		5	0.39626
patient		physician		0		1		k		k			 20			  5			0.1		1	0.20374
patient		physician		0		1		k		k			 20			  5			0.1		2	0.29159
patient		physician		0		1		k		k			 20			  5			0.1		3	0.33832
patient		physician		0		1		k		k			 20			  5			0.1		4	0.37757
patient		physician		0		1		k		k			 20			  5			0.1		5	0.40935
patient		physician		0		1		k		k			 20			  5			0.0		1	0.20187
patient		physician		0		1		k		k			 20			  5			0.0		2	0.29720
patient		physician		0		1		k		k			 20			  5			0.0		3	0.33832
patient		physician		0		1		k		k			 20			  5			0.0		4	0.37757
patient		physician		0		1		k		k			 20			  5			0.0		5	0.39252
patient		physician		0		1		k		k			 20			 10			1.0		1	0.14206
patient		physician		0		1		k		k			 20			 10			1.0		2	0.21869
patient		physician		0		1		k		k			 20			 10			1.0		3	0.28224
patient		physician		0		1		k		k			 20			 10			1.0		4	0.31776
patient		physician		0		1		k		k			 20			 10			1.0		5	0.34206
patient		physician		0		1		k		k			 20			 10			0.9		1	0.13458
patient		physician		0		1		k		k			 20			 10			0.9		2	0.22617
patient		physician		0		1		k		k			 20			 10			0.9		3	0.27477
patient		physician		0		1		k		k			 20			 10			0.9		4	0.31402
patient		physician		0		1		k		k			 20			 10			0.9		5	0.34579
patient		physician		0		1		k		k			 20			 10			0.8		1	0.13645
patient		physician		0		1		k		k			 20			 10			0.8		2	0.23178
patient		physician		0		1		k		k			 20			 10			0.8		3	0.27664
patient		physician		0		1		k		k			 20			 10			0.8		4	0.31963
patient		physician		0		1		k		k			 20			 10			0.8		5	0.34953
patient		physician		0		1		k		k			 20			 10			0.7		1	0.14019
patient		physician		0		1		k		k			 20			 10			0.7		2	0.23178
patient		physician		0		1		k		k			 20			 10			0.7		3	0.27850
patient		physician		0		1		k		k			 20			 10			0.7		4	0.31776
patient		physician		0		1		k		k			 20			 10			0.7		5	0.35140
patient		physician		0		1		k		k			 20			 10			0.6		1	0.14579
patient		physician		0		1		k		k			 20			 10			0.6		2	0.23551
patient		physician		0		1		k		k			 20			 10			0.6		3	0.28037
patient		physician		0		1		k		k			 20			 10			0.6		4	0.31776
patient		physician		0		1		k		k			 20			 10			0.6		5	0.35327
patient		physician		0		1		k		k			 20			 10			0.5		1	0.14579
patient		physician		0		1		k		k			 20			 10			0.5		2	0.23925
patient		physician		0		1		k		k			 20			 10			0.5		3	0.28785
patient		physician		0		1		k		k			 20			 10			0.5		4	0.32336
patient		physician		0		1		k		k			 20			 10			0.5		5	0.35701
patient		physician		0		1		k		k			 20			 10			0.4		1	0.15888
patient		physician		0		1		k		k			 20			 10			0.4		2	0.24673
patient		physician		0		1		k		k			 20			 10			0.4		3	0.29533
patient		physician		0		1		k		k			 20			 10			0.4		4	0.33084
patient		physician		0		1		k		k			 20			 10			0.4		5	0.36636
patient		physician		0		1		k		k			 20			 10			0.3		1	0.17009
patient		physician		0		1		k		k			 20			 10			0.3		2	0.25234
patient		physician		0		1		k		k			 20			 10			0.3		3	0.30841
patient		physician		0		1		k		k			 20			 10			0.3		4	0.34019
patient		physician		0		1		k		k			 20			 10			0.3		5	0.37757
patient		physician		0		1		k		k			 20			 10			0.2		1	0.18692
patient		physician		0		1		k		k			 20			 10			0.2		2	0.26542
patient		physician		0		1		k		k			 20			 10			0.2		3	0.31776
patient		physician		0		1		k		k			 20			 10			0.2		4	0.35888
patient		physician		0		1		k		k			 20			 10			0.2		5	0.39626
patient		physician		0		1		k		k			 20			 10			0.1		1	0.20561
patient		physician		0		1		k		k			 20			 10			0.1		2	0.29159
patient		physician		0		1		k		k			 20			 10			0.1		3	0.34019
patient		physician		0		1		k		k			 20			 10			0.1		4	0.37570
patient		physician		0		1		k		k			 20			 10			0.1		5	0.40935
patient		physician		0		1		k		k			 20			 10			0.0		1	0.20187
patient		physician		0		1		k		k			 20			 10			0.0		2	0.29720
patient		physician		0		1		k		k			 20			 10			0.0		3	0.33832
patient		physician		0		1		k		k			 20			 10			0.0		4	0.37757
patient		physician		0		1		k		k			 20			 10			0.0		5	0.39252
patient		physician		0		1		k		k			 20			 20			1.0		1	0.14393
patient		physician		0		1		k		k			 20			 20			1.0		2	0.21869
patient		physician		0		1		k		k			 20			 20			1.0		3	0.28785
patient		physician		0		1		k		k			 20			 20			1.0		4	0.31963
patient		physician		0		1		k		k			 20			 20			1.0		5	0.34206
patient		physician		0		1		k		k			 20			 20			0.9		1	0.13832
patient		physician		0		1		k		k			 20			 20			0.9		2	0.22991
patient		physician		0		1		k		k			 20			 20			0.9		3	0.28224
patient		physician		0		1		k		k			 20			 20			0.9		4	0.31589
patient		physician		0		1		k		k			 20			 20			0.9		5	0.34579
patient		physician		0		1		k		k			 20			 20			0.8		1	0.14019
patient		physician		0		1		k		k			 20			 20			0.8		2	0.23551
patient		physician		0		1		k		k			 20			 20			0.8		3	0.28411
patient		physician		0		1		k		k			 20			 20			0.8		4	0.32150
patient		physician		0		1		k		k			 20			 20			0.8		5	0.34953
patient		physician		0		1		k		k			 20			 20			0.7		1	0.14206
patient		physician		0		1		k		k			 20			 20			0.7		2	0.23551
patient		physician		0		1		k		k			 20			 20			0.7		3	0.28411
patient		physician		0		1		k		k			 20			 20			0.7		4	0.31963
patient		physician		0		1		k		k			 20			 20			0.7		5	0.35140
patient		physician		0		1		k		k			 20			 20			0.6		1	0.15140
patient		physician		0		1		k		k			 20			 20			0.6		2	0.23925
patient		physician		0		1		k		k			 20			 20			0.6		3	0.28598
patient		physician		0		1		k		k			 20			 20			0.6		4	0.31963
patient		physician		0		1		k		k			 20			 20			0.6		5	0.35327
patient		physician		0		1		k		k			 20			 20			0.5		1	0.15140
patient		physician		0		1		k		k			 20			 20			0.5		2	0.24673
patient		physician		0		1		k		k			 20			 20			0.5		3	0.29159
patient		physician		0		1		k		k			 20			 20			0.5		4	0.32523
patient		physician		0		1		k		k			 20			 20			0.5		5	0.35701
patient		physician		0		1		k		k			 20			 20			0.4		1	0.16822
patient		physician		0		1		k		k			 20			 20			0.4		2	0.25421
patient		physician		0		1		k		k			 20			 20			0.4		3	0.29907
patient		physician		0		1		k		k			 20			 20			0.4		4	0.33271
patient		physician		0		1		k		k			 20			 20			0.4		5	0.36636
patient		physician		0		1		k		k			 20			 20			0.3		1	0.17757
patient		physician		0		1		k		k			 20			 20			0.3		2	0.25794
patient		physician		0		1		k		k			 20			 20			0.3		3	0.31028
patient		physician		0		1		k		k			 20			 20			0.3		4	0.34206
patient		physician		0		1		k		k			 20			 20			0.3		5	0.37757
patient		physician		0		1		k		k			 20			 20			0.2		1	0.19252
patient		physician		0		1		k		k			 20			 20			0.2		2	0.27290
patient		physician		0		1		k		k			 20			 20			0.2		3	0.32336
patient		physician		0		1		k		k			 20			 20			0.2		4	0.36075
patient		physician		0		1		k		k			 20			 20			0.2		5	0.39439
patient		physician		0		1		k		k			 20			 20			0.1		1	0.20561
patient		physician		0		1		k		k			 20			 20			0.1		2	0.29533
patient		physician		0		1		k		k			 20			 20			0.1		3	0.34019
patient		physician		0		1		k		k			 20			 20			0.1		4	0.37944
patient		physician		0		1		k		k			 20			 20			0.1		5	0.40748
patient		physician		0		1		k		k			 20			 20			0.0		1	0.20187
patient		physician		0		1		k		k			 20			 20			0.0		2	0.29720
patient		physician		0		1		k		k			 20			 20			0.0		3	0.33832
patient		physician		0		1		k		k			 20			 20			0.0		4	0.37757
patient		physician		0		1		k		k			 20			 20			0.0		5	0.39252
patient		physician		0		1		k		k			 20			 50			1.0		1	0.16075
patient		physician		0		1		k		k			 20			 50			1.0		2	0.22056
patient		physician		0		1		k		k			 20			 50			1.0		3	0.28224
patient		physician		0		1		k		k			 20			 50			1.0		4	0.30467
patient		physician		0		1		k		k			 20			 50			1.0		5	0.32897
patient		physician		0		1		k		k			 20			 50			0.9		1	0.15514
patient		physician		0		1		k		k			 20			 50			0.9		2	0.23178
patient		physician		0		1		k		k			 20			 50			0.9		3	0.27850
patient		physician		0		1		k		k			 20			 50			0.9		4	0.31028
patient		physician		0		1		k		k			 20			 50			0.9		5	0.33832
patient		physician		0		1		k		k			 20			 50			0.8		1	0.15701
patient		physician		0		1		k		k			 20			 50			0.8		2	0.23925
patient		physician		0		1		k		k			 20			 50			0.8		3	0.28224
patient		physician		0		1		k		k			 20			 50			0.8		4	0.31402
patient		physician		0		1		k		k			 20			 50			0.8		5	0.34206
patient		physician		0		1		k		k			 20			 50			0.7		1	0.15701
patient		physician		0		1		k		k			 20			 50			0.7		2	0.24112
patient		physician		0		1		k		k			 20			 50			0.7		3	0.28411
patient		physician		0		1		k		k			 20			 50			0.7		4	0.31589
patient		physician		0		1		k		k			 20			 50			0.7		5	0.34579
patient		physician		0		1		k		k			 20			 50			0.6		1	0.16449
patient		physician		0		1		k		k			 20			 50			0.6		2	0.24673
patient		physician		0		1		k		k			 20			 50			0.6		3	0.28598
patient		physician		0		1		k		k			 20			 50			0.6		4	0.31589
patient		physician		0		1		k		k			 20			 50			0.6		5	0.34766
patient		physician		0		1		k		k			 20			 50			0.5		1	0.15888
patient		physician		0		1		k		k			 20			 50			0.5		2	0.25234
patient		physician		0		1		k		k			 20			 50			0.5		3	0.29159
patient		physician		0		1		k		k			 20			 50			0.5		4	0.31963
patient		physician		0		1		k		k			 20			 50			0.5		5	0.35140
patient		physician		0		1		k		k			 20			 50			0.4		1	0.17383
patient		physician		0		1		k		k			 20			 50			0.4		2	0.26168
patient		physician		0		1		k		k			 20			 50			0.4		3	0.29159
patient		physician		0		1		k		k			 20			 50			0.4		4	0.32523
patient		physician		0		1		k		k			 20			 50			0.4		5	0.36075
patient		physician		0		1		k		k			 20			 50			0.3		1	0.17757
patient		physician		0		1		k		k			 20			 50			0.3		2	0.26729
patient		physician		0		1		k		k			 20			 50			0.3		3	0.30467
patient		physician		0		1		k		k			 20			 50			0.3		4	0.33458
patient		physician		0		1		k		k			 20			 50			0.3		5	0.37009
patient		physician		0		1		k		k			 20			 50			0.2		1	0.18318
patient		physician		0		1		k		k			 20			 50			0.2		2	0.27850
patient		physician		0		1		k		k			 20			 50			0.2		3	0.31963
patient		physician		0		1		k		k			 20			 50			0.2		4	0.35327
patient		physician		0		1		k		k			 20			 50			0.2		5	0.38879
patient		physician		0		1		k		k			 20			 50			0.1		1	0.20374
patient		physician		0		1		k		k			 20			 50			0.1		2	0.29533
patient		physician		0		1		k		k			 20			 50			0.1		3	0.33832
patient		physician		0		1		k		k			 20			 50			0.1		4	0.36822
patient		physician		0		1		k		k			 20			 50			0.1		5	0.40000
patient		physician		0		1		k		k			 20			 50			0.0		1	0.20187
patient		physician		0		1		k		k			 20			 50			0.0		2	0.29720
patient		physician		0		1		k		k			 20			 50			0.0		3	0.33832
patient		physician		0		1		k		k			 20			 50			0.0		4	0.37757
patient		physician		0		1		k		k			 20			 50			0.0		5	0.39252
patient		physician		0		1		k		k			 20			100			1.0		1	0.16262
patient		physician		0		1		k		k			 20			100			1.0		2	0.22617
patient		physician		0		1		k		k			 20			100			1.0		3	0.28224
patient		physician		0		1		k		k			 20			100			1.0		4	0.31028
patient		physician		0		1		k		k			 20			100			1.0		5	0.33458
patient		physician		0		1		k		k			 20			100			0.9		1	0.14766
patient		physician		0		1		k		k			 20			100			0.9		2	0.23551
patient		physician		0		1		k		k			 20			100			0.9		3	0.28037
patient		physician		0		1		k		k			 20			100			0.9		4	0.32336
patient		physician		0		1		k		k			 20			100			0.9		5	0.35327
patient		physician		0		1		k		k			 20			100			0.8		1	0.14953
patient		physician		0		1		k		k			 20			100			0.8		2	0.23925
patient		physician		0		1		k		k			 20			100			0.8		3	0.28224
patient		physician		0		1		k		k			 20			100			0.8		4	0.32710
patient		physician		0		1		k		k			 20			100			0.8		5	0.35701
patient		physician		0		1		k		k			 20			100			0.7		1	0.15140
patient		physician		0		1		k		k			 20			100			0.7		2	0.23925
patient		physician		0		1		k		k			 20			100			0.7		3	0.28224
patient		physician		0		1		k		k			 20			100			0.7		4	0.32710
patient		physician		0		1		k		k			 20			100			0.7		5	0.35701
patient		physician		0		1		k		k			 20			100			0.6		1	0.15888
patient		physician		0		1		k		k			 20			100			0.6		2	0.24299
patient		physician		0		1		k		k			 20			100			0.6		3	0.28972
patient		physician		0		1		k		k			 20			100			0.6		4	0.32897
patient		physician		0		1		k		k			 20			100			0.6		5	0.35701
patient		physician		0		1		k		k			 20			100			0.5		1	0.15701
patient		physician		0		1		k		k			 20			100			0.5		2	0.25234
patient		physician		0		1		k		k			 20			100			0.5		3	0.29533
patient		physician		0		1		k		k			 20			100			0.5		4	0.32710
patient		physician		0		1		k		k			 20			100			0.5		5	0.36075
patient		physician		0		1		k		k			 20			100			0.4		1	0.17009
patient		physician		0		1		k		k			 20			100			0.4		2	0.26355
patient		physician		0		1		k		k			 20			100			0.4		3	0.29533
patient		physician		0		1		k		k			 20			100			0.4		4	0.33084
patient		physician		0		1		k		k			 20			100			0.4		5	0.37009
patient		physician		0		1		k		k			 20			100			0.3		1	0.17570
patient		physician		0		1		k		k			 20			100			0.3		2	0.26729
patient		physician		0		1		k		k			 20			100			0.3		3	0.30841
patient		physician		0		1		k		k			 20			100			0.3		4	0.34579
patient		physician		0		1		k		k			 20			100			0.3		5	0.38505
patient		physician		0		1		k		k			 20			100			0.2		1	0.17944
patient		physician		0		1		k		k			 20			100			0.2		2	0.27850
patient		physician		0		1		k		k			 20			100			0.2		3	0.32336
patient		physician		0		1		k		k			 20			100			0.2		4	0.36262
patient		physician		0		1		k		k			 20			100			0.2		5	0.40374
patient		physician		0		1		k		k			 20			100			0.1		1	0.20374
patient		physician		0		1		k		k			 20			100			0.1		2	0.30280
patient		physician		0		1		k		k			 20			100			0.1		3	0.34766
patient		physician		0		1		k		k			 20			100			0.1		4	0.37757
patient		physician		0		1		k		k			 20			100			0.1		5	0.40561
patient		physician		0		1		k		k			 20			100			0.0		1	0.20187
patient		physician		0		1		k		k			 20			100			0.0		2	0.29720
patient		physician		0		1		k		k			 20			100			0.0		3	0.33832
patient		physician		0		1		k		k			 20			100			0.0		4	0.37757
patient		physician		0		1		k		k			 20			100			0.0		5	0.39252
patient		physician		0		1		k		k			 50			  1			1.0		1	0.10467
patient		physician		0		1		k		k			 50			  1			1.0		2	0.16449
patient		physician		0		1		k		k			 50			  1			1.0		3	0.20748
patient		physician		0		1		k		k			 50			  1			1.0		4	0.23925
patient		physician		0		1		k		k			 50			  1			1.0		5	0.25421
patient		physician		0		1		k		k			 50			  1			0.9		1	0.10467
patient		physician		0		1		k		k			 50			  1			0.9		2	0.16636
patient		physician		0		1		k		k			 50			  1			0.9		3	0.20748
patient		physician		0		1		k		k			 50			  1			0.9		4	0.23551
patient		physician		0		1		k		k			 50			  1			0.9		5	0.26355
patient		physician		0		1		k		k			 50			  1			0.8		1	0.10841
patient		physician		0		1		k		k			 50			  1			0.8		2	0.16822
patient		physician		0		1		k		k			 50			  1			0.8		3	0.20935
patient		physician		0		1		k		k			 50			  1			0.8		4	0.24112
patient		physician		0		1		k		k			 50			  1			0.8		5	0.26916
patient		physician		0		1		k		k			 50			  1			0.7		1	0.11589
patient		physician		0		1		k		k			 50			  1			0.7		2	0.17196
patient		physician		0		1		k		k			 50			  1			0.7		3	0.21121
patient		physician		0		1		k		k			 50			  1			0.7		4	0.24112
patient		physician		0		1		k		k			 50			  1			0.7		5	0.27103
patient		physician		0		1		k		k			 50			  1			0.6		1	0.11776
patient		physician		0		1		k		k			 50			  1			0.6		2	0.17757
patient		physician		0		1		k		k			 50			  1			0.6		3	0.21682
patient		physician		0		1		k		k			 50			  1			0.6		4	0.24299
patient		physician		0		1		k		k			 50			  1			0.6		5	0.27477
patient		physician		0		1		k		k			 50			  1			0.5		1	0.11963
patient		physician		0		1		k		k			 50			  1			0.5		2	0.17757
patient		physician		0		1		k		k			 50			  1			0.5		3	0.21308
patient		physician		0		1		k		k			 50			  1			0.5		4	0.24673
patient		physician		0		1		k		k			 50			  1			0.5		5	0.27477
patient		physician		0		1		k		k			 50			  1			0.4		1	0.13645
patient		physician		0		1		k		k			 50			  1			0.4		2	0.18131
patient		physician		0		1		k		k			 50			  1			0.4		3	0.20561
patient		physician		0		1		k		k			 50			  1			0.4		4	0.25607
patient		physician		0		1		k		k			 50			  1			0.4		5	0.27664
patient		physician		0		1		k		k			 50			  1			0.3		1	0.14206
patient		physician		0		1		k		k			 50			  1			0.3		2	0.18692
patient		physician		0		1		k		k			 50			  1			0.3		3	0.21682
patient		physician		0		1		k		k			 50			  1			0.3		4	0.26355
patient		physician		0		1		k		k			 50			  1			0.3		5	0.30093
patient		physician		0		1		k		k			 50			  1			0.2		1	0.15140
patient		physician		0		1		k		k			 50			  1			0.2		2	0.22243
patient		physician		0		1		k		k			 50			  1			0.2		3	0.24860
patient		physician		0		1		k		k			 50			  1			0.2		4	0.29720
patient		physician		0		1		k		k			 50			  1			0.2		5	0.32897
patient		physician		0		1		k		k			 50			  1			0.1		1	0.18879
patient		physician		0		1		k		k			 50			  1			0.1		2	0.25607
patient		physician		0		1		k		k			 50			  1			0.1		3	0.30467
patient		physician		0		1		k		k			 50			  1			0.1		4	0.33271
patient		physician		0		1		k		k			 50			  1			0.1		5	0.36075
patient		physician		0		1		k		k			 50			  1			0.0		1	0.20187
patient		physician		0		1		k		k			 50			  1			0.0		2	0.29720
patient		physician		0		1		k		k			 50			  1			0.0		3	0.33832
patient		physician		0		1		k		k			 50			  1			0.0		4	0.37757
patient		physician		0		1		k		k			 50			  1			0.0		5	0.39252
patient		physician		0		1		k		k			 50			  2			1.0		1	0.10467
patient		physician		0		1		k		k			 50			  2			1.0		2	0.16449
patient		physician		0		1		k		k			 50			  2			1.0		3	0.20748
patient		physician		0		1		k		k			 50			  2			1.0		4	0.23925
patient		physician		0		1		k		k			 50			  2			1.0		5	0.25607
patient		physician		0		1		k		k			 50			  2			0.9		1	0.10467
patient		physician		0		1		k		k			 50			  2			0.9		2	0.16636
patient		physician		0		1		k		k			 50			  2			0.9		3	0.20748
patient		physician		0		1		k		k			 50			  2			0.9		4	0.23551
patient		physician		0		1		k		k			 50			  2			0.9		5	0.26355
patient		physician		0		1		k		k			 50			  2			0.8		1	0.10841
patient		physician		0		1		k		k			 50			  2			0.8		2	0.16822
patient		physician		0		1		k		k			 50			  2			0.8		3	0.20935
patient		physician		0		1		k		k			 50			  2			0.8		4	0.24112
patient		physician		0		1		k		k			 50			  2			0.8		5	0.26916
patient		physician		0		1		k		k			 50			  2			0.7		1	0.11589
patient		physician		0		1		k		k			 50			  2			0.7		2	0.17196
patient		physician		0		1		k		k			 50			  2			0.7		3	0.21121
patient		physician		0		1		k		k			 50			  2			0.7		4	0.24112
patient		physician		0		1		k		k			 50			  2			0.7		5	0.27290
patient		physician		0		1		k		k			 50			  2			0.6		1	0.11776
patient		physician		0		1		k		k			 50			  2			0.6		2	0.17757
patient		physician		0		1		k		k			 50			  2			0.6		3	0.21682
patient		physician		0		1		k		k			 50			  2			0.6		4	0.24486
patient		physician		0		1		k		k			 50			  2			0.6		5	0.27664
patient		physician		0		1		k		k			 50			  2			0.5		1	0.11963
patient		physician		0		1		k		k			 50			  2			0.5		2	0.17757
patient		physician		0		1		k		k			 50			  2			0.5		3	0.21308
patient		physician		0		1		k		k			 50			  2			0.5		4	0.24860
patient		physician		0		1		k		k			 50			  2			0.5		5	0.27664
patient		physician		0		1		k		k			 50			  2			0.4		1	0.13645
patient		physician		0		1		k		k			 50			  2			0.4		2	0.18131
patient		physician		0		1		k		k			 50			  2			0.4		3	0.20561
patient		physician		0		1		k		k			 50			  2			0.4		4	0.25421
patient		physician		0		1		k		k			 50			  2			0.4		5	0.27664
patient		physician		0		1		k		k			 50			  2			0.3		1	0.14206
patient		physician		0		1		k		k			 50			  2			0.3		2	0.18692
patient		physician		0		1		k		k			 50			  2			0.3		3	0.21869
patient		physician		0		1		k		k			 50			  2			0.3		4	0.26355
patient		physician		0		1		k		k			 50			  2			0.3		5	0.30280
patient		physician		0		1		k		k			 50			  2			0.2		1	0.15140
patient		physician		0		1		k		k			 50			  2			0.2		2	0.22243
patient		physician		0		1		k		k			 50			  2			0.2		3	0.25047
patient		physician		0		1		k		k			 50			  2			0.2		4	0.29907
patient		physician		0		1		k		k			 50			  2			0.2		5	0.33084
patient		physician		0		1		k		k			 50			  2			0.1		1	0.19065
patient		physician		0		1		k		k			 50			  2			0.1		2	0.25607
patient		physician		0		1		k		k			 50			  2			0.1		3	0.30467
patient		physician		0		1		k		k			 50			  2			0.1		4	0.33271
patient		physician		0		1		k		k			 50			  2			0.1		5	0.36075
patient		physician		0		1		k		k			 50			  2			0.0		1	0.20187
patient		physician		0		1		k		k			 50			  2			0.0		2	0.29720
patient		physician		0		1		k		k			 50			  2			0.0		3	0.33832
patient		physician		0		1		k		k			 50			  2			0.0		4	0.37757
patient		physician		0		1		k		k			 50			  2			0.0		5	0.39252
patient		physician		0		1		k		k			 50			  3			1.0		1	0.10467
patient		physician		0		1		k		k			 50			  3			1.0		2	0.16262
patient		physician		0		1		k		k			 50			  3			1.0		3	0.20374
patient		physician		0		1		k		k			 50			  3			1.0		4	0.23551
patient		physician		0		1		k		k			 50			  3			1.0		5	0.25234
patient		physician		0		1		k		k			 50			  3			0.9		1	0.10467
patient		physician		0		1		k		k			 50			  3			0.9		2	0.16262
patient		physician		0		1		k		k			 50			  3			0.9		3	0.20374
patient		physician		0		1		k		k			 50			  3			0.9		4	0.23178
patient		physician		0		1		k		k			 50			  3			0.9		5	0.25981
patient		physician		0		1		k		k			 50			  3			0.8		1	0.10841
patient		physician		0		1		k		k			 50			  3			0.8		2	0.16449
patient		physician		0		1		k		k			 50			  3			0.8		3	0.20561
patient		physician		0		1		k		k			 50			  3			0.8		4	0.23738
patient		physician		0		1		k		k			 50			  3			0.8		5	0.26355
patient		physician		0		1		k		k			 50			  3			0.7		1	0.11589
patient		physician		0		1		k		k			 50			  3			0.7		2	0.16822
patient		physician		0		1		k		k			 50			  3			0.7		3	0.20748
patient		physician		0		1		k		k			 50			  3			0.7		4	0.23738
patient		physician		0		1		k		k			 50			  3			0.7		5	0.26729
patient		physician		0		1		k		k			 50			  3			0.6		1	0.11776
patient		physician		0		1		k		k			 50			  3			0.6		2	0.17383
patient		physician		0		1		k		k			 50			  3			0.6		3	0.21308
patient		physician		0		1		k		k			 50			  3			0.6		4	0.23925
patient		physician		0		1		k		k			 50			  3			0.6		5	0.27103
patient		physician		0		1		k		k			 50			  3			0.5		1	0.11776
patient		physician		0		1		k		k			 50			  3			0.5		2	0.17383
patient		physician		0		1		k		k			 50			  3			0.5		3	0.20935
patient		physician		0		1		k		k			 50			  3			0.5		4	0.24299
patient		physician		0		1		k		k			 50			  3			0.5		5	0.27103
patient		physician		0		1		k		k			 50			  3			0.4		1	0.13458
patient		physician		0		1		k		k			 50			  3			0.4		2	0.17757
patient		physician		0		1		k		k			 50			  3			0.4		3	0.20187
patient		physician		0		1		k		k			 50			  3			0.4		4	0.24860
patient		physician		0		1		k		k			 50			  3			0.4		5	0.27103
patient		physician		0		1		k		k			 50			  3			0.3		1	0.14019
patient		physician		0		1		k		k			 50			  3			0.3		2	0.18318
patient		physician		0		1		k		k			 50			  3			0.3		3	0.21308
patient		physician		0		1		k		k			 50			  3			0.3		4	0.25981
patient		physician		0		1		k		k			 50			  3			0.3		5	0.29720
patient		physician		0		1		k		k			 50			  3			0.2		1	0.14579
patient		physician		0		1		k		k			 50			  3			0.2		2	0.21495
patient		physician		0		1		k		k			 50			  3			0.2		3	0.24673
patient		physician		0		1		k		k			 50			  3			0.2		4	0.29346
patient		physician		0		1		k		k			 50			  3			0.2		5	0.32897
patient		physician		0		1		k		k			 50			  3			0.1		1	0.18692
patient		physician		0		1		k		k			 50			  3			0.1		2	0.25234
patient		physician		0		1		k		k			 50			  3			0.1		3	0.30280
patient		physician		0		1		k		k			 50			  3			0.1		4	0.33084
patient		physician		0		1		k		k			 50			  3			0.1		5	0.36075
patient		physician		0		1		k		k			 50			  3			0.0		1	0.20187
patient		physician		0		1		k		k			 50			  3			0.0		2	0.29720
patient		physician		0		1		k		k			 50			  3			0.0		3	0.33832
patient		physician		0		1		k		k			 50			  3			0.0		4	0.37757
patient		physician		0		1		k		k			 50			  3			0.0		5	0.39252
patient		physician		0		1		k		k			 50			  4			1.0		1	0.10467
patient		physician		0		1		k		k			 50			  4			1.0		2	0.16262
patient		physician		0		1		k		k			 50			  4			1.0		3	0.20561
patient		physician		0		1		k		k			 50			  4			1.0		4	0.23551
patient		physician		0		1		k		k			 50			  4			1.0		5	0.25234
patient		physician		0		1		k		k			 50			  4			0.9		1	0.10467
patient		physician		0		1		k		k			 50			  4			0.9		2	0.16262
patient		physician		0		1		k		k			 50			  4			0.9		3	0.20561
patient		physician		0		1		k		k			 50			  4			0.9		4	0.23178
patient		physician		0		1		k		k			 50			  4			0.9		5	0.26168
patient		physician		0		1		k		k			 50			  4			0.8		1	0.10841
patient		physician		0		1		k		k			 50			  4			0.8		2	0.16449
patient		physician		0		1		k		k			 50			  4			0.8		3	0.20748
patient		physician		0		1		k		k			 50			  4			0.8		4	0.23738
patient		physician		0		1		k		k			 50			  4			0.8		5	0.26542
patient		physician		0		1		k		k			 50			  4			0.7		1	0.11589
patient		physician		0		1		k		k			 50			  4			0.7		2	0.16822
patient		physician		0		1		k		k			 50			  4			0.7		3	0.20935
patient		physician		0		1		k		k			 50			  4			0.7		4	0.23738
patient		physician		0		1		k		k			 50			  4			0.7		5	0.26729
patient		physician		0		1		k		k			 50			  4			0.6		1	0.11776
patient		physician		0		1		k		k			 50			  4			0.6		2	0.17383
patient		physician		0		1		k		k			 50			  4			0.6		3	0.21495
patient		physician		0		1		k		k			 50			  4			0.6		4	0.23925
patient		physician		0		1		k		k			 50			  4			0.6		5	0.27103
patient		physician		0		1		k		k			 50			  4			0.5		1	0.11776
patient		physician		0		1		k		k			 50			  4			0.5		2	0.17383
patient		physician		0		1		k		k			 50			  4			0.5		3	0.21121
patient		physician		0		1		k		k			 50			  4			0.5		4	0.24299
patient		physician		0		1		k		k			 50			  4			0.5		5	0.27290
patient		physician		0		1		k		k			 50			  4			0.4		1	0.13458
patient		physician		0		1		k		k			 50			  4			0.4		2	0.17757
patient		physician		0		1		k		k			 50			  4			0.4		3	0.20374
patient		physician		0		1		k		k			 50			  4			0.4		4	0.25047
patient		physician		0		1		k		k			 50			  4			0.4		5	0.27290
patient		physician		0		1		k		k			 50			  4			0.3		1	0.14206
patient		physician		0		1		k		k			 50			  4			0.3		2	0.18505
patient		physician		0		1		k		k			 50			  4			0.3		3	0.21308
patient		physician		0		1		k		k			 50			  4			0.3		4	0.25794
patient		physician		0		1		k		k			 50			  4			0.3		5	0.29720
patient		physician		0		1		k		k			 50			  4			0.2		1	0.14766
patient		physician		0		1		k		k			 50			  4			0.2		2	0.22056
patient		physician		0		1		k		k			 50			  4			0.2		3	0.24860
patient		physician		0		1		k		k			 50			  4			0.2		4	0.29533
patient		physician		0		1		k		k			 50			  4			0.2		5	0.32897
patient		physician		0		1		k		k			 50			  4			0.1		1	0.18879
patient		physician		0		1		k		k			 50			  4			0.1		2	0.25234
patient		physician		0		1		k		k			 50			  4			0.1		3	0.30280
patient		physician		0		1		k		k			 50			  4			0.1		4	0.33084
patient		physician		0		1		k		k			 50			  4			0.1		5	0.36075
patient		physician		0		1		k		k			 50			  4			0.0		1	0.20187
patient		physician		0		1		k		k			 50			  4			0.0		2	0.29720
patient		physician		0		1		k		k			 50			  4			0.0		3	0.33832
patient		physician		0		1		k		k			 50			  4			0.0		4	0.37757
patient		physician		0		1		k		k			 50			  4			0.0		5	0.39252
patient		physician		0		1		k		k			 50			  5			1.0		1	0.10467
patient		physician		0		1		k		k			 50			  5			1.0		2	0.16449
patient		physician		0		1		k		k			 50			  5			1.0		3	0.20561
patient		physician		0		1		k		k			 50			  5			1.0		4	0.23551
patient		physician		0		1		k		k			 50			  5			1.0		5	0.25234
patient		physician		0		1		k		k			 50			  5			0.9		1	0.10467
patient		physician		0		1		k		k			 50			  5			0.9		2	0.16449
patient		physician		0		1		k		k			 50			  5			0.9		3	0.20561
patient		physician		0		1		k		k			 50			  5			0.9		4	0.23178
patient		physician		0		1		k		k			 50			  5			0.9		5	0.26168
patient		physician		0		1		k		k			 50			  5			0.8		1	0.10841
patient		physician		0		1		k		k			 50			  5			0.8		2	0.16636
patient		physician		0		1		k		k			 50			  5			0.8		3	0.20748
patient		physician		0		1		k		k			 50			  5			0.8		4	0.23738
patient		physician		0		1		k		k			 50			  5			0.8		5	0.26542
patient		physician		0		1		k		k			 50			  5			0.7		1	0.11589
patient		physician		0		1		k		k			 50			  5			0.7		2	0.17009
patient		physician		0		1		k		k			 50			  5			0.7		3	0.20935
patient		physician		0		1		k		k			 50			  5			0.7		4	0.23738
patient		physician		0		1		k		k			 50			  5			0.7		5	0.26729
patient		physician		0		1		k		k			 50			  5			0.6		1	0.11776
patient		physician		0		1		k		k			 50			  5			0.6		2	0.17570
patient		physician		0		1		k		k			 50			  5			0.6		3	0.21495
patient		physician		0		1		k		k			 50			  5			0.6		4	0.23925
patient		physician		0		1		k		k			 50			  5			0.6		5	0.27103
patient		physician		0		1		k		k			 50			  5			0.5		1	0.11776
patient		physician		0		1		k		k			 50			  5			0.5		2	0.17570
patient		physician		0		1		k		k			 50			  5			0.5		3	0.21121
patient		physician		0		1		k		k			 50			  5			0.5		4	0.24299
patient		physician		0		1		k		k			 50			  5			0.5		5	0.27290
patient		physician		0		1		k		k			 50			  5			0.4		1	0.13458
patient		physician		0		1		k		k			 50			  5			0.4		2	0.17944
patient		physician		0		1		k		k			 50			  5			0.4		3	0.20374
patient		physician		0		1		k		k			 50			  5			0.4		4	0.25047
patient		physician		0		1		k		k			 50			  5			0.4		5	0.27290
patient		physician		0		1		k		k			 50			  5			0.3		1	0.14206
patient		physician		0		1		k		k			 50			  5			0.3		2	0.18505
patient		physician		0		1		k		k			 50			  5			0.3		3	0.21308
patient		physician		0		1		k		k			 50			  5			0.3		4	0.25607
patient		physician		0		1		k		k			 50			  5			0.3		5	0.29720
patient		physician		0		1		k		k			 50			  5			0.2		1	0.14766
patient		physician		0		1		k		k			 50			  5			0.2		2	0.22056
patient		physician		0		1		k		k			 50			  5			0.2		3	0.24673
patient		physician		0		1		k		k			 50			  5			0.2		4	0.29533
patient		physician		0		1		k		k			 50			  5			0.2		5	0.32897
patient		physician		0		1		k		k			 50			  5			0.1		1	0.18879
patient		physician		0		1		k		k			 50			  5			0.1		2	0.25234
patient		physician		0		1		k		k			 50			  5			0.1		3	0.30280
patient		physician		0		1		k		k			 50			  5			0.1		4	0.33084
patient		physician		0		1		k		k			 50			  5			0.1		5	0.36075
patient		physician		0		1		k		k			 50			  5			0.0		1	0.20187
patient		physician		0		1		k		k			 50			  5			0.0		2	0.29720
patient		physician		0		1		k		k			 50			  5			0.0		3	0.33832
patient		physician		0		1		k		k			 50			  5			0.0		4	0.37757
patient		physician		0		1		k		k			 50			  5			0.0		5	0.39252
patient		physician		0		1		k		k			 50			 10			1.0		1	0.10654
patient		physician		0		1		k		k			 50			 10			1.0		2	0.16449
patient		physician		0		1		k		k			 50			 10			1.0		3	0.20748
patient		physician		0		1		k		k			 50			 10			1.0		4	0.23925
patient		physician		0		1		k		k			 50			 10			1.0		5	0.25421
patient		physician		0		1		k		k			 50			 10			0.9		1	0.10654
patient		physician		0		1		k		k			 50			 10			0.9		2	0.16262
patient		physician		0		1		k		k			 50			 10			0.9		3	0.20748
patient		physician		0		1		k		k			 50			 10			0.9		4	0.23364
patient		physician		0		1		k		k			 50			 10			0.9		5	0.26355
patient		physician		0		1		k		k			 50			 10			0.8		1	0.11028
patient		physician		0		1		k		k			 50			 10			0.8		2	0.16449
patient		physician		0		1		k		k			 50			 10			0.8		3	0.20935
patient		physician		0		1		k		k			 50			 10			0.8		4	0.23925
patient		physician		0		1		k		k			 50			 10			0.8		5	0.26729
patient		physician		0		1		k		k			 50			 10			0.7		1	0.11776
patient		physician		0		1		k		k			 50			 10			0.7		2	0.16822
patient		physician		0		1		k		k			 50			 10			0.7		3	0.21121
patient		physician		0		1		k		k			 50			 10			0.7		4	0.23925
patient		physician		0		1		k		k			 50			 10			0.7		5	0.26916
patient		physician		0		1		k		k			 50			 10			0.6		1	0.11963
patient		physician		0		1		k		k			 50			 10			0.6		2	0.17570
patient		physician		0		1		k		k			 50			 10			0.6		3	0.21682
patient		physician		0		1		k		k			 50			 10			0.6		4	0.24112
patient		physician		0		1		k		k			 50			 10			0.6		5	0.27290
patient		physician		0		1		k		k			 50			 10			0.5		1	0.11963
patient		physician		0		1		k		k			 50			 10			0.5		2	0.17570
patient		physician		0		1		k		k			 50			 10			0.5		3	0.21308
patient		physician		0		1		k		k			 50			 10			0.5		4	0.24486
patient		physician		0		1		k		k			 50			 10			0.5		5	0.27290
patient		physician		0		1		k		k			 50			 10			0.4		1	0.13645
patient		physician		0		1		k		k			 50			 10			0.4		2	0.17944
patient		physician		0		1		k		k			 50			 10			0.4		3	0.20561
patient		physician		0		1		k		k			 50			 10			0.4		4	0.25047
patient		physician		0		1		k		k			 50			 10			0.4		5	0.27477
patient		physician		0		1		k		k			 50			 10			0.3		1	0.14206
patient		physician		0		1		k		k			 50			 10			0.3		2	0.18505
patient		physician		0		1		k		k			 50			 10			0.3		3	0.21495
patient		physician		0		1		k		k			 50			 10			0.3		4	0.26168
patient		physician		0		1		k		k			 50			 10			0.3		5	0.30093
patient		physician		0		1		k		k			 50			 10			0.2		1	0.15140
patient		physician		0		1		k		k			 50			 10			0.2		2	0.21869
patient		physician		0		1		k		k			 50			 10			0.2		3	0.24673
patient		physician		0		1		k		k			 50			 10			0.2		4	0.29346
patient		physician		0		1		k		k			 50			 10			0.2		5	0.32710
patient		physician		0		1		k		k			 50			 10			0.1		1	0.18879
patient		physician		0		1		k		k			 50			 10			0.1		2	0.24860
patient		physician		0		1		k		k			 50			 10			0.1		3	0.30093
patient		physician		0		1		k		k			 50			 10			0.1		4	0.33084
patient		physician		0		1		k		k			 50			 10			0.1		5	0.36075
patient		physician		0		1		k		k			 50			 10			0.0		1	0.20187
patient		physician		0		1		k		k			 50			 10			0.0		2	0.29720
patient		physician		0		1		k		k			 50			 10			0.0		3	0.33832
patient		physician		0		1		k		k			 50			 10			0.0		4	0.37757
patient		physician		0		1		k		k			 50			 10			0.0		5	0.39252
patient		physician		0		1		k		k			 50			 20			1.0		1	0.10841
patient		physician		0		1		k		k			 50			 20			1.0		2	0.16822
patient		physician		0		1		k		k			 50			 20			1.0		3	0.21495
patient		physician		0		1		k		k			 50			 20			1.0		4	0.24486
patient		physician		0		1		k		k			 50			 20			1.0		5	0.26168
patient		physician		0		1		k		k			 50			 20			0.9		1	0.10841
patient		physician		0		1		k		k			 50			 20			0.9		2	0.17196
patient		physician		0		1		k		k			 50			 20			0.9		3	0.21682
patient		physician		0		1		k		k			 50			 20			0.9		4	0.24112
patient		physician		0		1		k		k			 50			 20			0.9		5	0.27103
patient		physician		0		1		k		k			 50			 20			0.8		1	0.11215
patient		physician		0		1		k		k			 50			 20			0.8		2	0.17570
patient		physician		0		1		k		k			 50			 20			0.8		3	0.21869
patient		physician		0		1		k		k			 50			 20			0.8		4	0.24673
patient		physician		0		1		k		k			 50			 20			0.8		5	0.27290
patient		physician		0		1		k		k			 50			 20			0.7		1	0.11963
patient		physician		0		1		k		k			 50			 20			0.7		2	0.17944
patient		physician		0		1		k		k			 50			 20			0.7		3	0.21869
patient		physician		0		1		k		k			 50			 20			0.7		4	0.24486
patient		physician		0		1		k		k			 50			 20			0.7		5	0.27477
patient		physician		0		1		k		k			 50			 20			0.6		1	0.12150
patient		physician		0		1		k		k			 50			 20			0.6		2	0.18505
patient		physician		0		1		k		k			 50			 20			0.6		3	0.22243
patient		physician		0		1		k		k			 50			 20			0.6		4	0.24673
patient		physician		0		1		k		k			 50			 20			0.6		5	0.27664
patient		physician		0		1		k		k			 50			 20			0.5		1	0.12150
patient		physician		0		1		k		k			 50			 20			0.5		2	0.18505
patient		physician		0		1		k		k			 50			 20			0.5		3	0.21869
patient		physician		0		1		k		k			 50			 20			0.5		4	0.24860
patient		physician		0		1		k		k			 50			 20			0.5		5	0.27664
patient		physician		0		1		k		k			 50			 20			0.4		1	0.13645
patient		physician		0		1		k		k			 50			 20			0.4		2	0.18879
patient		physician		0		1		k		k			 50			 20			0.4		3	0.21121
patient		physician		0		1		k		k			 50			 20			0.4		4	0.25607
patient		physician		0		1		k		k			 50			 20			0.4		5	0.27850
patient		physician		0		1		k		k			 50			 20			0.3		1	0.14206
patient		physician		0		1		k		k			 50			 20			0.3		2	0.19439
patient		physician		0		1		k		k			 50			 20			0.3		3	0.21869
patient		physician		0		1		k		k			 50			 20			0.3		4	0.26355
patient		physician		0		1		k		k			 50			 20			0.3		5	0.30093
patient		physician		0		1		k		k			 50			 20			0.2		1	0.14953
patient		physician		0		1		k		k			 50			 20			0.2		2	0.22056
patient		physician		0		1		k		k			 50			 20			0.2		3	0.25047
patient		physician		0		1		k		k			 50			 20			0.2		4	0.29533
patient		physician		0		1		k		k			 50			 20			0.2		5	0.32897
patient		physician		0		1		k		k			 50			 20			0.1		1	0.18692
patient		physician		0		1		k		k			 50			 20			0.1		2	0.25234
patient		physician		0		1		k		k			 50			 20			0.1		3	0.30280
patient		physician		0		1		k		k			 50			 20			0.1		4	0.33271
patient		physician		0		1		k		k			 50			 20			0.1		5	0.36449
patient		physician		0		1		k		k			 50			 20			0.0		1	0.20187
patient		physician		0		1		k		k			 50			 20			0.0		2	0.29720
patient		physician		0		1		k		k			 50			 20			0.0		3	0.33832
patient		physician		0		1		k		k			 50			 20			0.0		4	0.37757
patient		physician		0		1		k		k			 50			 20			0.0		5	0.39252
patient		physician		0		1		k		k			 50			 50			1.0		1	0.12897
patient		physician		0		1		k		k			 50			 50			1.0		2	0.18505
patient		physician		0		1		k		k			 50			 50			1.0		3	0.22991
patient		physician		0		1		k		k			 50			 50			1.0		4	0.26542
patient		physician		0		1		k		k			 50			 50			1.0		5	0.28224
patient		physician		0		1		k		k			 50			 50			0.9		1	0.12710
patient		physician		0		1		k		k			 50			 50			0.9		2	0.19439
patient		physician		0		1		k		k			 50			 50			0.9		3	0.23551
patient		physician		0		1		k		k			 50			 50			0.9		4	0.26355
patient		physician		0		1		k		k			 50			 50			0.9		5	0.28972
patient		physician		0		1		k		k			 50			 50			0.8		1	0.12897
patient		physician		0		1		k		k			 50			 50			0.8		2	0.19626
patient		physician		0		1		k		k			 50			 50			0.8		3	0.23738
patient		physician		0		1		k		k			 50			 50			0.8		4	0.26916
patient		physician		0		1		k		k			 50			 50			0.8		5	0.28972
patient		physician		0		1		k		k			 50			 50			0.7		1	0.13645
patient		physician		0		1		k		k			 50			 50			0.7		2	0.20000
patient		physician		0		1		k		k			 50			 50			0.7		3	0.23738
patient		physician		0		1		k		k			 50			 50			0.7		4	0.26916
patient		physician		0		1		k		k			 50			 50			0.7		5	0.29346
patient		physician		0		1		k		k			 50			 50			0.6		1	0.13832
patient		physician		0		1		k		k			 50			 50			0.6		2	0.20561
patient		physician		0		1		k		k			 50			 50			0.6		3	0.23925
patient		physician		0		1		k		k			 50			 50			0.6		4	0.27103
patient		physician		0		1		k		k			 50			 50			0.6		5	0.29720
patient		physician		0		1		k		k			 50			 50			0.5		1	0.13832
patient		physician		0		1		k		k			 50			 50			0.5		2	0.20748
patient		physician		0		1		k		k			 50			 50			0.5		3	0.23925
patient		physician		0		1		k		k			 50			 50			0.5		4	0.27477
patient		physician		0		1		k		k			 50			 50			0.5		5	0.29907
patient		physician		0		1		k		k			 50			 50			0.4		1	0.15327
patient		physician		0		1		k		k			 50			 50			0.4		2	0.21495
patient		physician		0		1		k		k			 50			 50			0.4		3	0.23925
patient		physician		0		1		k		k			 50			 50			0.4		4	0.27850
patient		physician		0		1		k		k			 50			 50			0.4		5	0.30093
patient		physician		0		1		k		k			 50			 50			0.3		1	0.16075
patient		physician		0		1		k		k			 50			 50			0.3		2	0.22430
patient		physician		0		1		k		k			 50			 50			0.3		3	0.24486
patient		physician		0		1		k		k			 50			 50			0.3		4	0.28598
patient		physician		0		1		k		k			 50			 50			0.3		5	0.31776
patient		physician		0		1		k		k			 50			 50			0.2		1	0.16262
patient		physician		0		1		k		k			 50			 50			0.2		2	0.23364
patient		physician		0		1		k		k			 50			 50			0.2		3	0.27103
patient		physician		0		1		k		k			 50			 50			0.2		4	0.31402
patient		physician		0		1		k		k			 50			 50			0.2		5	0.34206
patient		physician		0		1		k		k			 50			 50			0.1		1	0.18692
patient		physician		0		1		k		k			 50			 50			0.1		2	0.26542
patient		physician		0		1		k		k			 50			 50			0.1		3	0.31215
patient		physician		0		1		k		k			 50			 50			0.1		4	0.34206
patient		physician		0		1		k		k			 50			 50			0.1		5	0.37383
patient		physician		0		1		k		k			 50			 50			0.0		1	0.20187
patient		physician		0		1		k		k			 50			 50			0.0		2	0.29720
patient		physician		0		1		k		k			 50			 50			0.0		3	0.33832
patient		physician		0		1		k		k			 50			 50			0.0		4	0.37757
patient		physician		0		1		k		k			 50			 50			0.0		5	0.39252
patient		physician		0		1		k		k			 50			100			1.0		1	0.13084
patient		physician		0		1		k		k			 50			100			1.0		2	0.18505
patient		physician		0		1		k		k			 50			100			1.0		3	0.22991
patient		physician		0		1		k		k			 50			100			1.0		4	0.27103
patient		physician		0		1		k		k			 50			100			1.0		5	0.28224
patient		physician		0		1		k		k			 50			100			0.9		1	0.12523
patient		physician		0		1		k		k			 50			100			0.9		2	0.19065
patient		physician		0		1		k		k			 50			100			0.9		3	0.22804
patient		physician		0		1		k		k			 50			100			0.9		4	0.25794
patient		physician		0		1		k		k			 50			100			0.9		5	0.28785
patient		physician		0		1		k		k			 50			100			0.8		1	0.12710
patient		physician		0		1		k		k			 50			100			0.8		2	0.19252
patient		physician		0		1		k		k			 50			100			0.8		3	0.22991
patient		physician		0		1		k		k			 50			100			0.8		4	0.26542
patient		physician		0		1		k		k			 50			100			0.8		5	0.28785
patient		physician		0		1		k		k			 50			100			0.7		1	0.13458
patient		physician		0		1		k		k			 50			100			0.7		2	0.19439
patient		physician		0		1		k		k			 50			100			0.7		3	0.23364
patient		physician		0		1		k		k			 50			100			0.7		4	0.26542
patient		physician		0		1		k		k			 50			100			0.7		5	0.28972
patient		physician		0		1		k		k			 50			100			0.6		1	0.13645
patient		physician		0		1		k		k			 50			100			0.6		2	0.20000
patient		physician		0		1		k		k			 50			100			0.6		3	0.23551
patient		physician		0		1		k		k			 50			100			0.6		4	0.26542
patient		physician		0		1		k		k			 50			100			0.6		5	0.29533
patient		physician		0		1		k		k			 50			100			0.5		1	0.13645
patient		physician		0		1		k		k			 50			100			0.5		2	0.20748
patient		physician		0		1		k		k			 50			100			0.5		3	0.23738
patient		physician		0		1		k		k			 50			100			0.5		4	0.26729
patient		physician		0		1		k		k			 50			100			0.5		5	0.29720
patient		physician		0		1		k		k			 50			100			0.4		1	0.15514
patient		physician		0		1		k		k			 50			100			0.4		2	0.21869
patient		physician		0		1		k		k			 50			100			0.4		3	0.23738
patient		physician		0		1		k		k			 50			100			0.4		4	0.27290
patient		physician		0		1		k		k			 50			100			0.4		5	0.29720
patient		physician		0		1		k		k			 50			100			0.3		1	0.15888
patient		physician		0		1		k		k			 50			100			0.3		2	0.22617
patient		physician		0		1		k		k			 50			100			0.3		3	0.24486
patient		physician		0		1		k		k			 50			100			0.3		4	0.28224
patient		physician		0		1		k		k			 50			100			0.3		5	0.31963
patient		physician		0		1		k		k			 50			100			0.2		1	0.16075
patient		physician		0		1		k		k			 50			100			0.2		2	0.23551
patient		physician		0		1		k		k			 50			100			0.2		3	0.27477
patient		physician		0		1		k		k			 50			100			0.2		4	0.30841
patient		physician		0		1		k		k			 50			100			0.2		5	0.34579
patient		physician		0		1		k		k			 50			100			0.1		1	0.18318
patient		physician		0		1		k		k			 50			100			0.1		2	0.26729
patient		physician		0		1		k		k			 50			100			0.1		3	0.31589
patient		physician		0		1		k		k			 50			100			0.1		4	0.35514
patient		physician		0		1		k		k			 50			100			0.1		5	0.37383
patient		physician		0		1		k		k			 50			100			0.0		1	0.20187
patient		physician		0		1		k		k			 50			100			0.0		2	0.29720
patient		physician		0		1		k		k			 50			100			0.0		3	0.33832
patient		physician		0		1		k		k			 50			100			0.0		4	0.37757
patient		physician		0		1		k		k			 50			100			0.0		5	0.39252
patient		physician		0		1		k		k			100			  1			1.0		1	0.09159
patient		physician		0		1		k		k			100			  1			1.0		2	0.14953
patient		physician		0		1		k		k			100			  1			1.0		3	0.18318
patient		physician		0		1		k		k			100			  1			1.0		4	0.22243
patient		physician		0		1		k		k			100			  1			1.0		5	0.23925
patient		physician		0		1		k		k			100			  1			0.9		1	0.09346
patient		physician		0		1		k		k			100			  1			0.9		2	0.15701
patient		physician		0		1		k		k			100			  1			0.9		3	0.18879
patient		physician		0		1		k		k			100			  1			0.9		4	0.22243
patient		physician		0		1		k		k			100			  1			0.9		5	0.24673
patient		physician		0		1		k		k			100			  1			0.8		1	0.09346
patient		physician		0		1		k		k			100			  1			0.8		2	0.15888
patient		physician		0		1		k		k			100			  1			0.8		3	0.19252
patient		physician		0		1		k		k			100			  1			0.8		4	0.22617
patient		physician		0		1		k		k			100			  1			0.8		5	0.25047
patient		physician		0		1		k		k			100			  1			0.7		1	0.10093
patient		physician		0		1		k		k			100			  1			0.7		2	0.16262
patient		physician		0		1		k		k			100			  1			0.7		3	0.19439
patient		physician		0		1		k		k			100			  1			0.7		4	0.22617
patient		physician		0		1		k		k			100			  1			0.7		5	0.25047
patient		physician		0		1		k		k			100			  1			0.6		1	0.10841
patient		physician		0		1		k		k			100			  1			0.6		2	0.16636
patient		physician		0		1		k		k			100			  1			0.6		3	0.20000
patient		physician		0		1		k		k			100			  1			0.6		4	0.22617
patient		physician		0		1		k		k			100			  1			0.6		5	0.25047
patient		physician		0		1		k		k			100			  1			0.5		1	0.11402
patient		physician		0		1		k		k			100			  1			0.5		2	0.16822
patient		physician		0		1		k		k			100			  1			0.5		3	0.20000
patient		physician		0		1		k		k			100			  1			0.5		4	0.22991
patient		physician		0		1		k		k			100			  1			0.5		5	0.25421
patient		physician		0		1		k		k			100			  1			0.4		1	0.12523
patient		physician		0		1		k		k			100			  1			0.4		2	0.17196
patient		physician		0		1		k		k			100			  1			0.4		3	0.19626
patient		physician		0		1		k		k			100			  1			0.4		4	0.24299
patient		physician		0		1		k		k			100			  1			0.4		5	0.25794
patient		physician		0		1		k		k			100			  1			0.3		1	0.12710
patient		physician		0		1		k		k			100			  1			0.3		2	0.18131
patient		physician		0		1		k		k			100			  1			0.3		3	0.21308
patient		physician		0		1		k		k			100			  1			0.3		4	0.24486
patient		physician		0		1		k		k			100			  1			0.3		5	0.27664
patient		physician		0		1		k		k			100			  1			0.2		1	0.14206
patient		physician		0		1		k		k			100			  1			0.2		2	0.21495
patient		physician		0		1		k		k			100			  1			0.2		3	0.23738
patient		physician		0		1		k		k			100			  1			0.2		4	0.27290
patient		physician		0		1		k		k			100			  1			0.2		5	0.30841
patient		physician		0		1		k		k			100			  1			0.1		1	0.17570
patient		physician		0		1		k		k			100			  1			0.1		2	0.25234
patient		physician		0		1		k		k			100			  1			0.1		3	0.29907
patient		physician		0		1		k		k			100			  1			0.1		4	0.31589
patient		physician		0		1		k		k			100			  1			0.1		5	0.34393
patient		physician		0		1		k		k			100			  1			0.0		1	0.20187
patient		physician		0		1		k		k			100			  1			0.0		2	0.29720
patient		physician		0		1		k		k			100			  1			0.0		3	0.33832
patient		physician		0		1		k		k			100			  1			0.0		4	0.37757
patient		physician		0		1		k		k			100			  1			0.0		5	0.39252
patient		physician		0		1		k		k			100			  2			1.0		1	0.09159
patient		physician		0		1		k		k			100			  2			1.0		2	0.14953
patient		physician		0		1		k		k			100			  2			1.0		3	0.18318
patient		physician		0		1		k		k			100			  2			1.0		4	0.22243
patient		physician		0		1		k		k			100			  2			1.0		5	0.24112
patient		physician		0		1		k		k			100			  2			0.9		1	0.09346
patient		physician		0		1		k		k			100			  2			0.9		2	0.15701
patient		physician		0		1		k		k			100			  2			0.9		3	0.18879
patient		physician		0		1		k		k			100			  2			0.9		4	0.22243
patient		physician		0		1		k		k			100			  2			0.9		5	0.24673
patient		physician		0		1		k		k			100			  2			0.8		1	0.09346
patient		physician		0		1		k		k			100			  2			0.8		2	0.15888
patient		physician		0		1		k		k			100			  2			0.8		3	0.19252
patient		physician		0		1		k		k			100			  2			0.8		4	0.22617
patient		physician		0		1		k		k			100			  2			0.8		5	0.25047
patient		physician		0		1		k		k			100			  2			0.7		1	0.10093
patient		physician		0		1		k		k			100			  2			0.7		2	0.16262
patient		physician		0		1		k		k			100			  2			0.7		3	0.19439
patient		physician		0		1		k		k			100			  2			0.7		4	0.22617
patient		physician		0		1		k		k			100			  2			0.7		5	0.25234
patient		physician		0		1		k		k			100			  2			0.6		1	0.10841
patient		physician		0		1		k		k			100			  2			0.6		2	0.16636
patient		physician		0		1		k		k			100			  2			0.6		3	0.20000
patient		physician		0		1		k		k			100			  2			0.6		4	0.22804
patient		physician		0		1		k		k			100			  2			0.6		5	0.25234
patient		physician		0		1		k		k			100			  2			0.5		1	0.11402
patient		physician		0		1		k		k			100			  2			0.5		2	0.16822
patient		physician		0		1		k		k			100			  2			0.5		3	0.20000
patient		physician		0		1		k		k			100			  2			0.5		4	0.23178
patient		physician		0		1		k		k			100			  2			0.5		5	0.25607
patient		physician		0		1		k		k			100			  2			0.4		1	0.12523
patient		physician		0		1		k		k			100			  2			0.4		2	0.17196
patient		physician		0		1		k		k			100			  2			0.4		3	0.19626
patient		physician		0		1		k		k			100			  2			0.4		4	0.24112
patient		physician		0		1		k		k			100			  2			0.4		5	0.25794
patient		physician		0		1		k		k			100			  2			0.3		1	0.12710
patient		physician		0		1		k		k			100			  2			0.3		2	0.18131
patient		physician		0		1		k		k			100			  2			0.3		3	0.21495
patient		physician		0		1		k		k			100			  2			0.3		4	0.24486
patient		physician		0		1		k		k			100			  2			0.3		5	0.27850
patient		physician		0		1		k		k			100			  2			0.2		1	0.14206
patient		physician		0		1		k		k			100			  2			0.2		2	0.21495
patient		physician		0		1		k		k			100			  2			0.2		3	0.23925
patient		physician		0		1		k		k			100			  2			0.2		4	0.27477
patient		physician		0		1		k		k			100			  2			0.2		5	0.31028
patient		physician		0		1		k		k			100			  2			0.1		1	0.17757
patient		physician		0		1		k		k			100			  2			0.1		2	0.25234
patient		physician		0		1		k		k			100			  2			0.1		3	0.29907
patient		physician		0		1		k		k			100			  2			0.1		4	0.31589
patient		physician		0		1		k		k			100			  2			0.1		5	0.34393
patient		physician		0		1		k		k			100			  2			0.0		1	0.20187
patient		physician		0		1		k		k			100			  2			0.0		2	0.29720
patient		physician		0		1		k		k			100			  2			0.0		3	0.33832
patient		physician		0		1		k		k			100			  2			0.0		4	0.37757
patient		physician		0		1		k		k			100			  2			0.0		5	0.39252
patient		physician		0		1		k		k			100			  3			1.0		1	0.09159
patient		physician		0		1		k		k			100			  3			1.0		2	0.14766
patient		physician		0		1		k		k			100			  3			1.0		3	0.17944
patient		physician		0		1		k		k			100			  3			1.0		4	0.21869
patient		physician		0		1		k		k			100			  3			1.0		5	0.23738
patient		physician		0		1		k		k			100			  3			0.9		1	0.09346
patient		physician		0		1		k		k			100			  3			0.9		2	0.15327
patient		physician		0		1		k		k			100			  3			0.9		3	0.18505
patient		physician		0		1		k		k			100			  3			0.9		4	0.21869
patient		physician		0		1		k		k			100			  3			0.9		5	0.24299
patient		physician		0		1		k		k			100			  3			0.8		1	0.09346
patient		physician		0		1		k		k			100			  3			0.8		2	0.15514
patient		physician		0		1		k		k			100			  3			0.8		3	0.18879
patient		physician		0		1		k		k			100			  3			0.8		4	0.22243
patient		physician		0		1		k		k			100			  3			0.8		5	0.24486
patient		physician		0		1		k		k			100			  3			0.7		1	0.10093
patient		physician		0		1		k		k			100			  3			0.7		2	0.15888
patient		physician		0		1		k		k			100			  3			0.7		3	0.19065
patient		physician		0		1		k		k			100			  3			0.7		4	0.22243
patient		physician		0		1		k		k			100			  3			0.7		5	0.24673
patient		physician		0		1		k		k			100			  3			0.6		1	0.10841
patient		physician		0		1		k		k			100			  3			0.6		2	0.16262
patient		physician		0		1		k		k			100			  3			0.6		3	0.19626
patient		physician		0		1		k		k			100			  3			0.6		4	0.22243
patient		physician		0		1		k		k			100			  3			0.6		5	0.24673
patient		physician		0		1		k		k			100			  3			0.5		1	0.11215
patient		physician		0		1		k		k			100			  3			0.5		2	0.16449
patient		physician		0		1		k		k			100			  3			0.5		3	0.19626
patient		physician		0		1		k		k			100			  3			0.5		4	0.22617
patient		physician		0		1		k		k			100			  3			0.5		5	0.25047
patient		physician		0		1		k		k			100			  3			0.4		1	0.12336
patient		physician		0		1		k		k			100			  3			0.4		2	0.16822
patient		physician		0		1		k		k			100			  3			0.4		3	0.19252
patient		physician		0		1		k		k			100			  3			0.4		4	0.23551
patient		physician		0		1		k		k			100			  3			0.4		5	0.25234
patient		physician		0		1		k		k			100			  3			0.3		1	0.12523
patient		physician		0		1		k		k			100			  3			0.3		2	0.17757
patient		physician		0		1		k		k			100			  3			0.3		3	0.20935
patient		physician		0		1		k		k			100			  3			0.3		4	0.24112
patient		physician		0		1		k		k			100			  3			0.3		5	0.27290
patient		physician		0		1		k		k			100			  3			0.2		1	0.13645
patient		physician		0		1		k		k			100			  3			0.2		2	0.20748
patient		physician		0		1		k		k			100			  3			0.2		3	0.23551
patient		physician		0		1		k		k			100			  3			0.2		4	0.26916
patient		physician		0		1		k		k			100			  3			0.2		5	0.30841
patient		physician		0		1		k		k			100			  3			0.1		1	0.17383
patient		physician		0		1		k		k			100			  3			0.1		2	0.24860
patient		physician		0		1		k		k			100			  3			0.1		3	0.29720
patient		physician		0		1		k		k			100			  3			0.1		4	0.31402
patient		physician		0		1		k		k			100			  3			0.1		5	0.34393
patient		physician		0		1		k		k			100			  3			0.0		1	0.20187
patient		physician		0		1		k		k			100			  3			0.0		2	0.29720
patient		physician		0		1		k		k			100			  3			0.0		3	0.33832
patient		physician		0		1		k		k			100			  3			0.0		4	0.37757
patient		physician		0		1		k		k			100			  3			0.0		5	0.39252
patient		physician		0		1		k		k			100			  4			1.0		1	0.09159
patient		physician		0		1		k		k			100			  4			1.0		2	0.14766
patient		physician		0		1		k		k			100			  4			1.0		3	0.17944
patient		physician		0		1		k		k			100			  4			1.0		4	0.21682
patient		physician		0		1		k		k			100			  4			1.0		5	0.23551
patient		physician		0		1		k		k			100			  4			0.9		1	0.09346
patient		physician		0		1		k		k			100			  4			0.9		2	0.15327
patient		physician		0		1		k		k			100			  4			0.9		3	0.18505
patient		physician		0		1		k		k			100			  4			0.9		4	0.21682
patient		physician		0		1		k		k			100			  4			0.9		5	0.24299
patient		physician		0		1		k		k			100			  4			0.8		1	0.09346
patient		physician		0		1		k		k			100			  4			0.8		2	0.15514
patient		physician		0		1		k		k			100			  4			0.8		3	0.18879
patient		physician		0		1		k		k			100			  4			0.8		4	0.22056
patient		physician		0		1		k		k			100			  4			0.8		5	0.24486
patient		physician		0		1		k		k			100			  4			0.7		1	0.10093
patient		physician		0		1		k		k			100			  4			0.7		2	0.15888
patient		physician		0		1		k		k			100			  4			0.7		3	0.19065
patient		physician		0		1		k		k			100			  4			0.7		4	0.22056
patient		physician		0		1		k		k			100			  4			0.7		5	0.24486
patient		physician		0		1		k		k			100			  4			0.6		1	0.10841
patient		physician		0		1		k		k			100			  4			0.6		2	0.16262
patient		physician		0		1		k		k			100			  4			0.6		3	0.19626
patient		physician		0		1		k		k			100			  4			0.6		4	0.22056
patient		physician		0		1		k		k			100			  4			0.6		5	0.24486
patient		physician		0		1		k		k			100			  4			0.5		1	0.11215
patient		physician		0		1		k		k			100			  4			0.5		2	0.16449
patient		physician		0		1		k		k			100			  4			0.5		3	0.19626
patient		physician		0		1		k		k			100			  4			0.5		4	0.22430
patient		physician		0		1		k		k			100			  4			0.5		5	0.25047
patient		physician		0		1		k		k			100			  4			0.4		1	0.12336
patient		physician		0		1		k		k			100			  4			0.4		2	0.16822
patient		physician		0		1		k		k			100			  4			0.4		3	0.19252
patient		physician		0		1		k		k			100			  4			0.4		4	0.23551
patient		physician		0		1		k		k			100			  4			0.4		5	0.25234
patient		physician		0		1		k		k			100			  4			0.3		1	0.12523
patient		physician		0		1		k		k			100			  4			0.3		2	0.17757
patient		physician		0		1		k		k			100			  4			0.3		3	0.20748
patient		physician		0		1		k		k			100			  4			0.3		4	0.23738
patient		physician		0		1		k		k			100			  4			0.3		5	0.26916
patient		physician		0		1		k		k			100			  4			0.2		1	0.13645
patient		physician		0		1		k		k			100			  4			0.2		2	0.21121
patient		physician		0		1		k		k			100			  4			0.2		3	0.23364
patient		physician		0		1		k		k			100			  4			0.2		4	0.26729
patient		physician		0		1		k		k			100			  4			0.2		5	0.30841
patient		physician		0		1		k		k			100			  4			0.1		1	0.17383
patient		physician		0		1		k		k			100			  4			0.1		2	0.24860
patient		physician		0		1		k		k			100			  4			0.1		3	0.29720
patient		physician		0		1		k		k			100			  4			0.1		4	0.31402
patient		physician		0		1		k		k			100			  4			0.1		5	0.34393
patient		physician		0		1		k		k			100			  4			0.0		1	0.20187
patient		physician		0		1		k		k			100			  4			0.0		2	0.29720
patient		physician		0		1		k		k			100			  4			0.0		3	0.33832
patient		physician		0		1		k		k			100			  4			0.0		4	0.37757
patient		physician		0		1		k		k			100			  4			0.0		5	0.39252
patient		physician		0		1		k		k			100			  5			1.0		1	0.09159
patient		physician		0		1		k		k			100			  5			1.0		2	0.14766
patient		physician		0		1		k		k			100			  5			1.0		3	0.17944
patient		physician		0		1		k		k			100			  5			1.0		4	0.21682
patient		physician		0		1		k		k			100			  5			1.0		5	0.23551
patient		physician		0		1		k		k			100			  5			0.9		1	0.09346
patient		physician		0		1		k		k			100			  5			0.9		2	0.15327
patient		physician		0		1		k		k			100			  5			0.9		3	0.18505
patient		physician		0		1		k		k			100			  5			0.9		4	0.21682
patient		physician		0		1		k		k			100			  5			0.9		5	0.24299
patient		physician		0		1		k		k			100			  5			0.8		1	0.09346
patient		physician		0		1		k		k			100			  5			0.8		2	0.15514
patient		physician		0		1		k		k			100			  5			0.8		3	0.18879
patient		physician		0		1		k		k			100			  5			0.8		4	0.22056
patient		physician		0		1		k		k			100			  5			0.8		5	0.24486
patient		physician		0		1		k		k			100			  5			0.7		1	0.10093
patient		physician		0		1		k		k			100			  5			0.7		2	0.15888
patient		physician		0		1		k		k			100			  5			0.7		3	0.19065
patient		physician		0		1		k		k			100			  5			0.7		4	0.22056
patient		physician		0		1		k		k			100			  5			0.7		5	0.24486
patient		physician		0		1		k		k			100			  5			0.6		1	0.10841
patient		physician		0		1		k		k			100			  5			0.6		2	0.16262
patient		physician		0		1		k		k			100			  5			0.6		3	0.19626
patient		physician		0		1		k		k			100			  5			0.6		4	0.22056
patient		physician		0		1		k		k			100			  5			0.6		5	0.24486
patient		physician		0		1		k		k			100			  5			0.5		1	0.11215
patient		physician		0		1		k		k			100			  5			0.5		2	0.16449
patient		physician		0		1		k		k			100			  5			0.5		3	0.19626
patient		physician		0		1		k		k			100			  5			0.5		4	0.22430
patient		physician		0		1		k		k			100			  5			0.5		5	0.25047
patient		physician		0		1		k		k			100			  5			0.4		1	0.12336
patient		physician		0		1		k		k			100			  5			0.4		2	0.16822
patient		physician		0		1		k		k			100			  5			0.4		3	0.19252
patient		physician		0		1		k		k			100			  5			0.4		4	0.23551
patient		physician		0		1		k		k			100			  5			0.4		5	0.25234
patient		physician		0		1		k		k			100			  5			0.3		1	0.12523
patient		physician		0		1		k		k			100			  5			0.3		2	0.17757
patient		physician		0		1		k		k			100			  5			0.3		3	0.20748
patient		physician		0		1		k		k			100			  5			0.3		4	0.23551
patient		physician		0		1		k		k			100			  5			0.3		5	0.26916
patient		physician		0		1		k		k			100			  5			0.2		1	0.13645
patient		physician		0		1		k		k			100			  5			0.2		2	0.21121
patient		physician		0		1		k		k			100			  5			0.2		3	0.23364
patient		physician		0		1		k		k			100			  5			0.2		4	0.26729
patient		physician		0		1		k		k			100			  5			0.2		5	0.30841
patient		physician		0		1		k		k			100			  5			0.1		1	0.17383
patient		physician		0		1		k		k			100			  5			0.1		2	0.24860
patient		physician		0		1		k		k			100			  5			0.1		3	0.29720
patient		physician		0		1		k		k			100			  5			0.1		4	0.31402
patient		physician		0		1		k		k			100			  5			0.1		5	0.34393
patient		physician		0		1		k		k			100			  5			0.0		1	0.20187
patient		physician		0		1		k		k			100			  5			0.0		2	0.29720
patient		physician		0		1		k		k			100			  5			0.0		3	0.33832
patient		physician		0		1		k		k			100			  5			0.0		4	0.37757
patient		physician		0		1		k		k			100			  5			0.0		5	0.39252
patient		physician		0		1		k		k			100			 10			1.0		1	0.09159
patient		physician		0		1		k		k			100			 10			1.0		2	0.14579
patient		physician		0		1		k		k			100			 10			1.0		3	0.17944
patient		physician		0		1		k		k			100			 10			1.0		4	0.21869
patient		physician		0		1		k		k			100			 10			1.0		5	0.23551
patient		physician		0		1		k		k			100			 10			0.9		1	0.09346
patient		physician		0		1		k		k			100			 10			0.9		2	0.15140
patient		physician		0		1		k		k			100			 10			0.9		3	0.18505
patient		physician		0		1		k		k			100			 10			0.9		4	0.21682
patient		physician		0		1		k		k			100			 10			0.9		5	0.24299
patient		physician		0		1		k		k			100			 10			0.8		1	0.09346
patient		physician		0		1		k		k			100			 10			0.8		2	0.15327
patient		physician		0		1		k		k			100			 10			0.8		3	0.18879
patient		physician		0		1		k		k			100			 10			0.8		4	0.22056
patient		physician		0		1		k		k			100			 10			0.8		5	0.24486
patient		physician		0		1		k		k			100			 10			0.7		1	0.10093
patient		physician		0		1		k		k			100			 10			0.7		2	0.15701
patient		physician		0		1		k		k			100			 10			0.7		3	0.19065
patient		physician		0		1		k		k			100			 10			0.7		4	0.22056
patient		physician		0		1		k		k			100			 10			0.7		5	0.24486
patient		physician		0		1		k		k			100			 10			0.6		1	0.10841
patient		physician		0		1		k		k			100			 10			0.6		2	0.16075
patient		physician		0		1		k		k			100			 10			0.6		3	0.19626
patient		physician		0		1		k		k			100			 10			0.6		4	0.22056
patient		physician		0		1		k		k			100			 10			0.6		5	0.24486
patient		physician		0		1		k		k			100			 10			0.5		1	0.11215
patient		physician		0		1		k		k			100			 10			0.5		2	0.16262
patient		physician		0		1		k		k			100			 10			0.5		3	0.19626
patient		physician		0		1		k		k			100			 10			0.5		4	0.22430
patient		physician		0		1		k		k			100			 10			0.5		5	0.24860
patient		physician		0		1		k		k			100			 10			0.4		1	0.12336
patient		physician		0		1		k		k			100			 10			0.4		2	0.16636
patient		physician		0		1		k		k			100			 10			0.4		3	0.19252
patient		physician		0		1		k		k			100			 10			0.4		4	0.23364
patient		physician		0		1		k		k			100			 10			0.4		5	0.25234
patient		physician		0		1		k		k			100			 10			0.3		1	0.12710
patient		physician		0		1		k		k			100			 10			0.3		2	0.17757
patient		physician		0		1		k		k			100			 10			0.3		3	0.20748
patient		physician		0		1		k		k			100			 10			0.3		4	0.23551
patient		physician		0		1		k		k			100			 10			0.3		5	0.27103
patient		physician		0		1		k		k			100			 10			0.2		1	0.13832
patient		physician		0		1		k		k			100			 10			0.2		2	0.20748
patient		physician		0		1		k		k			100			 10			0.2		3	0.22804
patient		physician		0		1		k		k			100			 10			0.2		4	0.26355
patient		physician		0		1		k		k			100			 10			0.2		5	0.30093
patient		physician		0		1		k		k			100			 10			0.1		1	0.17383
patient		physician		0		1		k		k			100			 10			0.1		2	0.24299
patient		physician		0		1		k		k			100			 10			0.1		3	0.29533
patient		physician		0		1		k		k			100			 10			0.1		4	0.31215
patient		physician		0		1		k		k			100			 10			0.1		5	0.34206
patient		physician		0		1		k		k			100			 10			0.0		1	0.20187
patient		physician		0		1		k		k			100			 10			0.0		2	0.29720
patient		physician		0		1		k		k			100			 10			0.0		3	0.33832
patient		physician		0		1		k		k			100			 10			0.0		4	0.37757
patient		physician		0		1		k		k			100			 10			0.0		5	0.39252
patient		physician		0		1		k		k			100			 20			1.0		1	0.09346
patient		physician		0		1		k		k			100			 20			1.0		2	0.14579
patient		physician		0		1		k		k			100			 20			1.0		3	0.18131
patient		physician		0		1		k		k			100			 20			1.0		4	0.21869
patient		physician		0		1		k		k			100			 20			1.0		5	0.23738
patient		physician		0		1		k		k			100			 20			0.9		1	0.09533
patient		physician		0		1		k		k			100			 20			0.9		2	0.15327
patient		physician		0		1		k		k			100			 20			0.9		3	0.18879
patient		physician		0		1		k		k			100			 20			0.9		4	0.22056
patient		physician		0		1		k		k			100			 20			0.9		5	0.24486
patient		physician		0		1		k		k			100			 20			0.8		1	0.09533
patient		physician		0		1		k		k			100			 20			0.8		2	0.15514
patient		physician		0		1		k		k			100			 20			0.8		3	0.19252
patient		physician		0		1		k		k			100			 20			0.8		4	0.22430
patient		physician		0		1		k		k			100			 20			0.8		5	0.24486
patient		physician		0		1		k		k			100			 20			0.7		1	0.10280
patient		physician		0		1		k		k			100			 20			0.7		2	0.15888
patient		physician		0		1		k		k			100			 20			0.7		3	0.19439
patient		physician		0		1		k		k			100			 20			0.7		4	0.22243
patient		physician		0		1		k		k			100			 20			0.7		5	0.24486
patient		physician		0		1		k		k			100			 20			0.6		1	0.11028
patient		physician		0		1		k		k			100			 20			0.6		2	0.16262
patient		physician		0		1		k		k			100			 20			0.6		3	0.19813
patient		physician		0		1		k		k			100			 20			0.6		4	0.22243
patient		physician		0		1		k		k			100			 20			0.6		5	0.24486
patient		physician		0		1		k		k			100			 20			0.5		1	0.11402
patient		physician		0		1		k		k			100			 20			0.5		2	0.16449
patient		physician		0		1		k		k			100			 20			0.5		3	0.19813
patient		physician		0		1		k		k			100			 20			0.5		4	0.22617
patient		physician		0		1		k		k			100			 20			0.5		5	0.25047
patient		physician		0		1		k		k			100			 20			0.4		1	0.12523
patient		physician		0		1		k		k			100			 20			0.4		2	0.17009
patient		physician		0		1		k		k			100			 20			0.4		3	0.19439
patient		physician		0		1		k		k			100			 20			0.4		4	0.23551
patient		physician		0		1		k		k			100			 20			0.4		5	0.25234
patient		physician		0		1		k		k			100			 20			0.3		1	0.12897
patient		physician		0		1		k		k			100			 20			0.3		2	0.17944
patient		physician		0		1		k		k			100			 20			0.3		3	0.20748
patient		physician		0		1		k		k			100			 20			0.3		4	0.23551
patient		physician		0		1		k		k			100			 20			0.3		5	0.26916
patient		physician		0		1		k		k			100			 20			0.2		1	0.14019
patient		physician		0		1		k		k			100			 20			0.2		2	0.20561
patient		physician		0		1		k		k			100			 20			0.2		3	0.22804
patient		physician		0		1		k		k			100			 20			0.2		4	0.26542
patient		physician		0		1		k		k			100			 20			0.2		5	0.30467
patient		physician		0		1		k		k			100			 20			0.1		1	0.17196
patient		physician		0		1		k		k			100			 20			0.1		2	0.24486
patient		physician		0		1		k		k			100			 20			0.1		3	0.29159
patient		physician		0		1		k		k			100			 20			0.1		4	0.31215
patient		physician		0		1		k		k			100			 20			0.1		5	0.34393
patient		physician		0		1		k		k			100			 20			0.0		1	0.20187
patient		physician		0		1		k		k			100			 20			0.0		2	0.29720
patient		physician		0		1		k		k			100			 20			0.0		3	0.33832
patient		physician		0		1		k		k			100			 20			0.0		4	0.37757
patient		physician		0		1		k		k			100			 20			0.0		5	0.39252
patient		physician		0		1		k		k			100			 50			1.0		1	0.10093
patient		physician		0		1		k		k			100			 50			1.0		2	0.15514
patient		physician		0		1		k		k			100			 50			1.0		3	0.18692
patient		physician		0		1		k		k			100			 50			1.0		4	0.21869
patient		physician		0		1		k		k			100			 50			1.0		5	0.24299
patient		physician		0		1		k		k			100			 50			0.9		1	0.10280
patient		physician		0		1		k		k			100			 50			0.9		2	0.16449
patient		physician		0		1		k		k			100			 50			0.9		3	0.19065
patient		physician		0		1		k		k			100			 50			0.9		4	0.22056
patient		physician		0		1		k		k			100			 50			0.9		5	0.24860
patient		physician		0		1		k		k			100			 50			0.8		1	0.10280
patient		physician		0		1		k		k			100			 50			0.8		2	0.16636
patient		physician		0		1		k		k			100			 50			0.8		3	0.19439
patient		physician		0		1		k		k			100			 50			0.8		4	0.22430
patient		physician		0		1		k		k			100			 50			0.8		5	0.24673
patient		physician		0		1		k		k			100			 50			0.7		1	0.10841
patient		physician		0		1		k		k			100			 50			0.7		2	0.17196
patient		physician		0		1		k		k			100			 50			0.7		3	0.19626
patient		physician		0		1		k		k			100			 50			0.7		4	0.22243
patient		physician		0		1		k		k			100			 50			0.7		5	0.24673
patient		physician		0		1		k		k			100			 50			0.6		1	0.11589
patient		physician		0		1		k		k			100			 50			0.6		2	0.17383
patient		physician		0		1		k		k			100			 50			0.6		3	0.19626
patient		physician		0		1		k		k			100			 50			0.6		4	0.22617
patient		physician		0		1		k		k			100			 50			0.6		5	0.24860
patient		physician		0		1		k		k			100			 50			0.5		1	0.11963
patient		physician		0		1		k		k			100			 50			0.5		2	0.17757
patient		physician		0		1		k		k			100			 50			0.5		3	0.19813
patient		physician		0		1		k		k			100			 50			0.5		4	0.22617
patient		physician		0		1		k		k			100			 50			0.5		5	0.24860
patient		physician		0		1		k		k			100			 50			0.4		1	0.13271
patient		physician		0		1		k		k			100			 50			0.4		2	0.18131
patient		physician		0		1		k		k			100			 50			0.4		3	0.19439
patient		physician		0		1		k		k			100			 50			0.4		4	0.22804
patient		physician		0		1		k		k			100			 50			0.4		5	0.25047
patient		physician		0		1		k		k			100			 50			0.3		1	0.13645
patient		physician		0		1		k		k			100			 50			0.3		2	0.18692
patient		physician		0		1		k		k			100			 50			0.3		3	0.20748
patient		physician		0		1		k		k			100			 50			0.3		4	0.23551
patient		physician		0		1		k		k			100			 50			0.3		5	0.26729
patient		physician		0		1		k		k			100			 50			0.2		1	0.14206
patient		physician		0		1		k		k			100			 50			0.2		2	0.19439
patient		physician		0		1		k		k			100			 50			0.2		3	0.23178
patient		physician		0		1		k		k			100			 50			0.2		4	0.26542
patient		physician		0		1		k		k			100			 50			0.2		5	0.30280
patient		physician		0		1		k		k			100			 50			0.1		1	0.16636
patient		physician		0		1		k		k			100			 50			0.1		2	0.23925
patient		physician		0		1		k		k			100			 50			0.1		3	0.28972
patient		physician		0		1		k		k			100			 50			0.1		4	0.30280
patient		physician		0		1		k		k			100			 50			0.1		5	0.34766
patient		physician		0		1		k		k			100			 50			0.0		1	0.20187
patient		physician		0		1		k		k			100			 50			0.0		2	0.29720
patient		physician		0		1		k		k			100			 50			0.0		3	0.33832
patient		physician		0		1		k		k			100			 50			0.0		4	0.37757
patient		physician		0		1		k		k			100			 50			0.0		5	0.39252
patient		physician		0		1		k		k			100			100			1.0		1	0.09907
patient		physician		0		1		k		k			100			100			1.0		2	0.15327
patient		physician		0		1		k		k			100			100			1.0		3	0.18692
patient		physician		0		1		k		k			100			100			1.0		4	0.22056
patient		physician		0		1		k		k			100			100			1.0		5	0.23738
patient		physician		0		1		k		k			100			100			0.9		1	0.09907
patient		physician		0		1		k		k			100			100			0.9		2	0.15888
patient		physician		0		1		k		k			100			100			0.9		3	0.19252
patient		physician		0		1		k		k			100			100			0.9		4	0.22056
patient		physician		0		1		k		k			100			100			0.9		5	0.24673
patient		physician		0		1		k		k			100			100			0.8		1	0.09907
patient		physician		0		1		k		k			100			100			0.8		2	0.16449
patient		physician		0		1		k		k			100			100			0.8		3	0.19626
patient		physician		0		1		k		k			100			100			0.8		4	0.22617
patient		physician		0		1		k		k			100			100			0.8		5	0.24673
patient		physician		0		1		k		k			100			100			0.7		1	0.10654
patient		physician		0		1		k		k			100			100			0.7		2	0.16822
patient		physician		0		1		k		k			100			100			0.7		3	0.19626
patient		physician		0		1		k		k			100			100			0.7		4	0.22243
patient		physician		0		1		k		k			100			100			0.7		5	0.24673
patient		physician		0		1		k		k			100			100			0.6		1	0.11589
patient		physician		0		1		k		k			100			100			0.6		2	0.17383
patient		physician		0		1		k		k			100			100			0.6		3	0.19626
patient		physician		0		1		k		k			100			100			0.6		4	0.22430
patient		physician		0		1		k		k			100			100			0.6		5	0.24860
patient		physician		0		1		k		k			100			100			0.5		1	0.11963
patient		physician		0		1		k		k			100			100			0.5		2	0.17570
patient		physician		0		1		k		k			100			100			0.5		3	0.19626
patient		physician		0		1		k		k			100			100			0.5		4	0.22430
patient		physician		0		1		k		k			100			100			0.5		5	0.25607
patient		physician		0		1		k		k			100			100			0.4		1	0.13084
patient		physician		0		1		k		k			100			100			0.4		2	0.17944
patient		physician		0		1		k		k			100			100			0.4		3	0.19626
patient		physician		0		1		k		k			100			100			0.4		4	0.22991
patient		physician		0		1		k		k			100			100			0.4		5	0.26168
patient		physician		0		1		k		k			100			100			0.3		1	0.13271
patient		physician		0		1		k		k			100			100			0.3		2	0.19065
patient		physician		0		1		k		k			100			100			0.3		3	0.21121
patient		physician		0		1		k		k			100			100			0.3		4	0.23925
patient		physician		0		1		k		k			100			100			0.3		5	0.27477
patient		physician		0		1		k		k			100			100			0.2		1	0.13645
patient		physician		0		1		k		k			100			100			0.2		2	0.20187
patient		physician		0		1		k		k			100			100			0.2		3	0.23364
patient		physician		0		1		k		k			100			100			0.2		4	0.27477
patient		physician		0		1		k		k			100			100			0.2		5	0.31776
patient		physician		0		1		k		k			100			100			0.1		1	0.16636
patient		physician		0		1		k		k			100			100			0.1		2	0.24112
patient		physician		0		1		k		k			100			100			0.1		3	0.28224
patient		physician		0		1		k		k			100			100			0.1		4	0.31776
patient		physician		0		1		k		k			100			100			0.1		5	0.34579
patient		physician		0		1		k		k			100			100			0.0		1	0.20187
patient		physician		0		1		k		k			100			100			0.0		2	0.29720
patient		physician		0		1		k		k			100			100			0.0		3	0.33832
patient		physician		0		1		k		k			100			100			0.0		4	0.37757
patient		physician		0		1		k		k			100			100			0.0		5	0.39252
physician		patient		0		1		k		k			  1			  1			1.0		1	0.03925
physician		patient		0		1		k		k			  1			  1			1.0		2	0.06916
physician		patient		0		1		k		k			  1			  1			1.0		3	0.09159
physician		patient		0		1		k		k			  1			  1			1.0		4	0.09720
physician		patient		0		1		k		k			  1			  1			1.0		5	0.09907
physician		patient		0		1		k		k			  1			  1			0.9		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.9		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.9		3	0.26729
physician		patient		0		1		k		k			  1			  1			0.9		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.9		5	0.35140
physician		patient		0		1		k		k			  1			  1			0.8		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.8		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.8		3	0.26729
physician		patient		0		1		k		k			  1			  1			0.8		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.8		5	0.35140
physician		patient		0		1		k		k			  1			  1			0.7		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.7		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.7		3	0.26729
physician		patient		0		1		k		k			  1			  1			0.7		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.7		5	0.35140
physician		patient		0		1		k		k			  1			  1			0.6		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.6		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.6		3	0.26729
physician		patient		0		1		k		k			  1			  1			0.6		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.6		5	0.35140
physician		patient		0		1		k		k			  1			  1			0.5		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.5		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.5		3	0.26729
physician		patient		0		1		k		k			  1			  1			0.5		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.5		5	0.35327
physician		patient		0		1		k		k			  1			  1			0.4		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.4		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.4		3	0.26729
physician		patient		0		1		k		k			  1			  1			0.4		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.4		5	0.35327
physician		patient		0		1		k		k			  1			  1			0.3		1	0.13084
physician		patient		0		1		k		k			  1			  1			0.3		2	0.20187
physician		patient		0		1		k		k			  1			  1			0.3		3	0.27103
physician		patient		0		1		k		k			  1			  1			0.3		4	0.32336
physician		patient		0		1		k		k			  1			  1			0.3		5	0.35701
physician		patient		0		1		k		k			  1			  1			0.2		1	0.13271
physician		patient		0		1		k		k			  1			  1			0.2		2	0.20935
physician		patient		0		1		k		k			  1			  1			0.2		3	0.27477
physician		patient		0		1		k		k			  1			  1			0.2		4	0.33084
physician		patient		0		1		k		k			  1			  1			0.2		5	0.36262
physician		patient		0		1		k		k			  1			  1			0.1		1	0.14206
physician		patient		0		1		k		k			  1			  1			0.1		2	0.22243
physician		patient		0		1		k		k			  1			  1			0.1		3	0.28037
physician		patient		0		1		k		k			  1			  1			0.1		4	0.34579
physician		patient		0		1		k		k			  1			  1			0.1		5	0.37196
physician		patient		0		1		k		k			  1			  1			0.0		1	0.20187
physician		patient		0		1		k		k			  1			  1			0.0		2	0.29720
physician		patient		0		1		k		k			  1			  1			0.0		3	0.33832
physician		patient		0		1		k		k			  1			  1			0.0		4	0.37757
physician		patient		0		1		k		k			  1			  1			0.0		5	0.39252
physician		patient		0		1		k		k			  1			  2			1.0		1	0.03925
physician		patient		0		1		k		k			  1			  2			1.0		2	0.06916
physician		patient		0		1		k		k			  1			  2			1.0		3	0.09159
physician		patient		0		1		k		k			  1			  2			1.0		4	0.09720
physician		patient		0		1		k		k			  1			  2			1.0		5	0.09907
physician		patient		0		1		k		k			  1			  2			0.9		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.9		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.9		3	0.26729
physician		patient		0		1		k		k			  1			  2			0.9		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.9		5	0.35140
physician		patient		0		1		k		k			  1			  2			0.8		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.8		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.8		3	0.26729
physician		patient		0		1		k		k			  1			  2			0.8		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.8		5	0.35140
physician		patient		0		1		k		k			  1			  2			0.7		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.7		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.7		3	0.26729
physician		patient		0		1		k		k			  1			  2			0.7		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.7		5	0.35140
physician		patient		0		1		k		k			  1			  2			0.6		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.6		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.6		3	0.26729
physician		patient		0		1		k		k			  1			  2			0.6		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.6		5	0.35140
physician		patient		0		1		k		k			  1			  2			0.5		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.5		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.5		3	0.26729
physician		patient		0		1		k		k			  1			  2			0.5		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.5		5	0.35327
physician		patient		0		1		k		k			  1			  2			0.4		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.4		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.4		3	0.26729
physician		patient		0		1		k		k			  1			  2			0.4		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.4		5	0.35327
physician		patient		0		1		k		k			  1			  2			0.3		1	0.13084
physician		patient		0		1		k		k			  1			  2			0.3		2	0.20187
physician		patient		0		1		k		k			  1			  2			0.3		3	0.27103
physician		patient		0		1		k		k			  1			  2			0.3		4	0.32336
physician		patient		0		1		k		k			  1			  2			0.3		5	0.35701
physician		patient		0		1		k		k			  1			  2			0.2		1	0.13271
physician		patient		0		1		k		k			  1			  2			0.2		2	0.20935
physician		patient		0		1		k		k			  1			  2			0.2		3	0.27477
physician		patient		0		1		k		k			  1			  2			0.2		4	0.33084
physician		patient		0		1		k		k			  1			  2			0.2		5	0.36262
physician		patient		0		1		k		k			  1			  2			0.1		1	0.14206
physician		patient		0		1		k		k			  1			  2			0.1		2	0.22243
physician		patient		0		1		k		k			  1			  2			0.1		3	0.28037
physician		patient		0		1		k		k			  1			  2			0.1		4	0.34579
physician		patient		0		1		k		k			  1			  2			0.1		5	0.37196
physician		patient		0		1		k		k			  1			  2			0.0		1	0.20187
physician		patient		0		1		k		k			  1			  2			0.0		2	0.29720
physician		patient		0		1		k		k			  1			  2			0.0		3	0.33832
physician		patient		0		1		k		k			  1			  2			0.0		4	0.37757
physician		patient		0		1		k		k			  1			  2			0.0		5	0.39252
physician		patient		0		1		k		k			  1			  3			1.0		1	0.03925
physician		patient		0		1		k		k			  1			  3			1.0		2	0.06916
physician		patient		0		1		k		k			  1			  3			1.0		3	0.09159
physician		patient		0		1		k		k			  1			  3			1.0		4	0.09720
physician		patient		0		1		k		k			  1			  3			1.0		5	0.09907
physician		patient		0		1		k		k			  1			  3			0.9		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.9		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.9		3	0.26729
physician		patient		0		1		k		k			  1			  3			0.9		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.9		5	0.35140
physician		patient		0		1		k		k			  1			  3			0.8		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.8		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.8		3	0.26729
physician		patient		0		1		k		k			  1			  3			0.8		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.8		5	0.35140
physician		patient		0		1		k		k			  1			  3			0.7		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.7		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.7		3	0.26729
physician		patient		0		1		k		k			  1			  3			0.7		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.7		5	0.35140
physician		patient		0		1		k		k			  1			  3			0.6		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.6		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.6		3	0.26729
physician		patient		0		1		k		k			  1			  3			0.6		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.6		5	0.35140
physician		patient		0		1		k		k			  1			  3			0.5		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.5		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.5		3	0.26729
physician		patient		0		1		k		k			  1			  3			0.5		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.5		5	0.35327
physician		patient		0		1		k		k			  1			  3			0.4		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.4		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.4		3	0.26729
physician		patient		0		1		k		k			  1			  3			0.4		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.4		5	0.35327
physician		patient		0		1		k		k			  1			  3			0.3		1	0.13084
physician		patient		0		1		k		k			  1			  3			0.3		2	0.20187
physician		patient		0		1		k		k			  1			  3			0.3		3	0.27103
physician		patient		0		1		k		k			  1			  3			0.3		4	0.32336
physician		patient		0		1		k		k			  1			  3			0.3		5	0.35701
physician		patient		0		1		k		k			  1			  3			0.2		1	0.13271
physician		patient		0		1		k		k			  1			  3			0.2		2	0.20935
physician		patient		0		1		k		k			  1			  3			0.2		3	0.27477
physician		patient		0		1		k		k			  1			  3			0.2		4	0.33084
physician		patient		0		1		k		k			  1			  3			0.2		5	0.36262
physician		patient		0		1		k		k			  1			  3			0.1		1	0.14206
physician		patient		0		1		k		k			  1			  3			0.1		2	0.22243
physician		patient		0		1		k		k			  1			  3			0.1		3	0.28037
physician		patient		0		1		k		k			  1			  3			0.1		4	0.34579
physician		patient		0		1		k		k			  1			  3			0.1		5	0.37196
physician		patient		0		1		k		k			  1			  3			0.0		1	0.20187
physician		patient		0		1		k		k			  1			  3			0.0		2	0.29720
physician		patient		0		1		k		k			  1			  3			0.0		3	0.33832
physician		patient		0		1		k		k			  1			  3			0.0		4	0.37757
physician		patient		0		1		k		k			  1			  3			0.0		5	0.39252
physician		patient		0		1		k		k			  1			  4			1.0		1	0.03925
physician		patient		0		1		k		k			  1			  4			1.0		2	0.06916
physician		patient		0		1		k		k			  1			  4			1.0		3	0.09159
physician		patient		0		1		k		k			  1			  4			1.0		4	0.09720
physician		patient		0		1		k		k			  1			  4			1.0		5	0.09907
physician		patient		0		1		k		k			  1			  4			0.9		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.9		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.9		3	0.26729
physician		patient		0		1		k		k			  1			  4			0.9		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.9		5	0.35140
physician		patient		0		1		k		k			  1			  4			0.8		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.8		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.8		3	0.26729
physician		patient		0		1		k		k			  1			  4			0.8		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.8		5	0.35140
physician		patient		0		1		k		k			  1			  4			0.7		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.7		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.7		3	0.26729
physician		patient		0		1		k		k			  1			  4			0.7		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.7		5	0.35140
physician		patient		0		1		k		k			  1			  4			0.6		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.6		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.6		3	0.26729
physician		patient		0		1		k		k			  1			  4			0.6		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.6		5	0.35140
physician		patient		0		1		k		k			  1			  4			0.5		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.5		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.5		3	0.26729
physician		patient		0		1		k		k			  1			  4			0.5		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.5		5	0.35327
physician		patient		0		1		k		k			  1			  4			0.4		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.4		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.4		3	0.26729
physician		patient		0		1		k		k			  1			  4			0.4		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.4		5	0.35327
physician		patient		0		1		k		k			  1			  4			0.3		1	0.13084
physician		patient		0		1		k		k			  1			  4			0.3		2	0.20187
physician		patient		0		1		k		k			  1			  4			0.3		3	0.27103
physician		patient		0		1		k		k			  1			  4			0.3		4	0.32336
physician		patient		0		1		k		k			  1			  4			0.3		5	0.35701
physician		patient		0		1		k		k			  1			  4			0.2		1	0.13271
physician		patient		0		1		k		k			  1			  4			0.2		2	0.20935
physician		patient		0		1		k		k			  1			  4			0.2		3	0.27477
physician		patient		0		1		k		k			  1			  4			0.2		4	0.33084
physician		patient		0		1		k		k			  1			  4			0.2		5	0.36262
physician		patient		0		1		k		k			  1			  4			0.1		1	0.14206
physician		patient		0		1		k		k			  1			  4			0.1		2	0.22243
physician		patient		0		1		k		k			  1			  4			0.1		3	0.28037
physician		patient		0		1		k		k			  1			  4			0.1		4	0.34579
physician		patient		0		1		k		k			  1			  4			0.1		5	0.37196
physician		patient		0		1		k		k			  1			  4			0.0		1	0.20187
physician		patient		0		1		k		k			  1			  4			0.0		2	0.29720
physician		patient		0		1		k		k			  1			  4			0.0		3	0.33832
physician		patient		0		1		k		k			  1			  4			0.0		4	0.37757
physician		patient		0		1		k		k			  1			  4			0.0		5	0.39252
physician		patient		0		1		k		k			  1			  5			1.0		1	0.03925
physician		patient		0		1		k		k			  1			  5			1.0		2	0.06916
physician		patient		0		1		k		k			  1			  5			1.0		3	0.09159
physician		patient		0		1		k		k			  1			  5			1.0		4	0.09720
physician		patient		0		1		k		k			  1			  5			1.0		5	0.09907
physician		patient		0		1		k		k			  1			  5			0.9		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.9		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.9		3	0.26729
physician		patient		0		1		k		k			  1			  5			0.9		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.9		5	0.35140
physician		patient		0		1		k		k			  1			  5			0.8		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.8		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.8		3	0.26729
physician		patient		0		1		k		k			  1			  5			0.8		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.8		5	0.35140
physician		patient		0		1		k		k			  1			  5			0.7		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.7		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.7		3	0.26729
physician		patient		0		1		k		k			  1			  5			0.7		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.7		5	0.35140
physician		patient		0		1		k		k			  1			  5			0.6		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.6		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.6		3	0.26729
physician		patient		0		1		k		k			  1			  5			0.6		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.6		5	0.35140
physician		patient		0		1		k		k			  1			  5			0.5		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.5		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.5		3	0.26729
physician		patient		0		1		k		k			  1			  5			0.5		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.5		5	0.35327
physician		patient		0		1		k		k			  1			  5			0.4		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.4		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.4		3	0.26729
physician		patient		0		1		k		k			  1			  5			0.4		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.4		5	0.35327
physician		patient		0		1		k		k			  1			  5			0.3		1	0.13084
physician		patient		0		1		k		k			  1			  5			0.3		2	0.20187
physician		patient		0		1		k		k			  1			  5			0.3		3	0.27103
physician		patient		0		1		k		k			  1			  5			0.3		4	0.32336
physician		patient		0		1		k		k			  1			  5			0.3		5	0.35701
physician		patient		0		1		k		k			  1			  5			0.2		1	0.13271
physician		patient		0		1		k		k			  1			  5			0.2		2	0.20935
physician		patient		0		1		k		k			  1			  5			0.2		3	0.27477
physician		patient		0		1		k		k			  1			  5			0.2		4	0.33084
physician		patient		0		1		k		k			  1			  5			0.2		5	0.36262
physician		patient		0		1		k		k			  1			  5			0.1		1	0.14206
physician		patient		0		1		k		k			  1			  5			0.1		2	0.22243
physician		patient		0		1		k		k			  1			  5			0.1		3	0.28037
physician		patient		0		1		k		k			  1			  5			0.1		4	0.34579
physician		patient		0		1		k		k			  1			  5			0.1		5	0.37196
physician		patient		0		1		k		k			  1			  5			0.0		1	0.20187
physician		patient		0		1		k		k			  1			  5			0.0		2	0.29720
physician		patient		0		1		k		k			  1			  5			0.0		3	0.33832
physician		patient		0		1		k		k			  1			  5			0.0		4	0.37757
physician		patient		0		1		k		k			  1			  5			0.0		5	0.39252
physician		patient		0		1		k		k			  1			 10			1.0		1	0.03925
physician		patient		0		1		k		k			  1			 10			1.0		2	0.06916
physician		patient		0		1		k		k			  1			 10			1.0		3	0.09159
physician		patient		0		1		k		k			  1			 10			1.0		4	0.09720
physician		patient		0		1		k		k			  1			 10			1.0		5	0.09907
physician		patient		0		1		k		k			  1			 10			0.9		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.9		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.9		3	0.26729
physician		patient		0		1		k		k			  1			 10			0.9		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.9		5	0.35140
physician		patient		0		1		k		k			  1			 10			0.8		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.8		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.8		3	0.26729
physician		patient		0		1		k		k			  1			 10			0.8		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.8		5	0.35140
physician		patient		0		1		k		k			  1			 10			0.7		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.7		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.7		3	0.26729
physician		patient		0		1		k		k			  1			 10			0.7		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.7		5	0.35140
physician		patient		0		1		k		k			  1			 10			0.6		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.6		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.6		3	0.26729
physician		patient		0		1		k		k			  1			 10			0.6		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.6		5	0.35140
physician		patient		0		1		k		k			  1			 10			0.5		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.5		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.5		3	0.26729
physician		patient		0		1		k		k			  1			 10			0.5		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.5		5	0.35327
physician		patient		0		1		k		k			  1			 10			0.4		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.4		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.4		3	0.26729
physician		patient		0		1		k		k			  1			 10			0.4		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.4		5	0.35327
physician		patient		0		1		k		k			  1			 10			0.3		1	0.13084
physician		patient		0		1		k		k			  1			 10			0.3		2	0.20187
physician		patient		0		1		k		k			  1			 10			0.3		3	0.27103
physician		patient		0		1		k		k			  1			 10			0.3		4	0.32336
physician		patient		0		1		k		k			  1			 10			0.3		5	0.35701
physician		patient		0		1		k		k			  1			 10			0.2		1	0.13271
physician		patient		0		1		k		k			  1			 10			0.2		2	0.20935
physician		patient		0		1		k		k			  1			 10			0.2		3	0.27477
physician		patient		0		1		k		k			  1			 10			0.2		4	0.33084
physician		patient		0		1		k		k			  1			 10			0.2		5	0.36262
physician		patient		0		1		k		k			  1			 10			0.1		1	0.14206
physician		patient		0		1		k		k			  1			 10			0.1		2	0.22243
physician		patient		0		1		k		k			  1			 10			0.1		3	0.28037
physician		patient		0		1		k		k			  1			 10			0.1		4	0.34579
physician		patient		0		1		k		k			  1			 10			0.1		5	0.37196
physician		patient		0		1		k		k			  1			 10			0.0		1	0.20187
physician		patient		0		1		k		k			  1			 10			0.0		2	0.29720
physician		patient		0		1		k		k			  1			 10			0.0		3	0.33832
physician		patient		0		1		k		k			  1			 10			0.0		4	0.37757
physician		patient		0		1		k		k			  1			 10			0.0		5	0.39252
physician		patient		0		1		k		k			  1			 20			1.0		1	0.03925
physician		patient		0		1		k		k			  1			 20			1.0		2	0.07103
physician		patient		0		1		k		k			  1			 20			1.0		3	0.09346
physician		patient		0		1		k		k			  1			 20			1.0		4	0.09907
physician		patient		0		1		k		k			  1			 20			1.0		5	0.10093
physician		patient		0		1		k		k			  1			 20			0.9		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.9		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.9		3	0.26729
physician		patient		0		1		k		k			  1			 20			0.9		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.9		5	0.34953
physician		patient		0		1		k		k			  1			 20			0.8		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.8		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.8		3	0.26729
physician		patient		0		1		k		k			  1			 20			0.8		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.8		5	0.34953
physician		patient		0		1		k		k			  1			 20			0.7		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.7		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.7		3	0.26729
physician		patient		0		1		k		k			  1			 20			0.7		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.7		5	0.34953
physician		patient		0		1		k		k			  1			 20			0.6		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.6		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.6		3	0.26729
physician		patient		0		1		k		k			  1			 20			0.6		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.6		5	0.34953
physician		patient		0		1		k		k			  1			 20			0.5		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.5		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.5		3	0.26729
physician		patient		0		1		k		k			  1			 20			0.5		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.5		5	0.35140
physician		patient		0		1		k		k			  1			 20			0.4		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.4		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.4		3	0.26729
physician		patient		0		1		k		k			  1			 20			0.4		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.4		5	0.35140
physician		patient		0		1		k		k			  1			 20			0.3		1	0.13084
physician		patient		0		1		k		k			  1			 20			0.3		2	0.20374
physician		patient		0		1		k		k			  1			 20			0.3		3	0.27103
physician		patient		0		1		k		k			  1			 20			0.3		4	0.32336
physician		patient		0		1		k		k			  1			 20			0.3		5	0.35514
physician		patient		0		1		k		k			  1			 20			0.2		1	0.13271
physician		patient		0		1		k		k			  1			 20			0.2		2	0.21121
physician		patient		0		1		k		k			  1			 20			0.2		3	0.27477
physician		patient		0		1		k		k			  1			 20			0.2		4	0.33084
physician		patient		0		1		k		k			  1			 20			0.2		5	0.36075
physician		patient		0		1		k		k			  1			 20			0.1		1	0.14206
physician		patient		0		1		k		k			  1			 20			0.1		2	0.22430
physician		patient		0		1		k		k			  1			 20			0.1		3	0.28037
physician		patient		0		1		k		k			  1			 20			0.1		4	0.34579
physician		patient		0		1		k		k			  1			 20			0.1		5	0.37009
physician		patient		0		1		k		k			  1			 20			0.0		1	0.20187
physician		patient		0		1		k		k			  1			 20			0.0		2	0.29720
physician		patient		0		1		k		k			  1			 20			0.0		3	0.33832
physician		patient		0		1		k		k			  1			 20			0.0		4	0.37757
physician		patient		0		1		k		k			  1			 20			0.0		5	0.39252
physician		patient		0		1		k		k			  1			 50			1.0		1	0.03925
physician		patient		0		1		k		k			  1			 50			1.0		2	0.07103
physician		patient		0		1		k		k			  1			 50			1.0		3	0.09346
physician		patient		0		1		k		k			  1			 50			1.0		4	0.09907
physician		patient		0		1		k		k			  1			 50			1.0		5	0.10093
physician		patient		0		1		k		k			  1			 50			0.9		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.9		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.9		3	0.26729
physician		patient		0		1		k		k			  1			 50			0.9		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.9		5	0.35140
physician		patient		0		1		k		k			  1			 50			0.8		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.8		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.8		3	0.26729
physician		patient		0		1		k		k			  1			 50			0.8		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.8		5	0.35140
physician		patient		0		1		k		k			  1			 50			0.7		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.7		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.7		3	0.26729
physician		patient		0		1		k		k			  1			 50			0.7		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.7		5	0.35140
physician		patient		0		1		k		k			  1			 50			0.6		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.6		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.6		3	0.26729
physician		patient		0		1		k		k			  1			 50			0.6		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.6		5	0.35140
physician		patient		0		1		k		k			  1			 50			0.5		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.5		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.5		3	0.26729
physician		patient		0		1		k		k			  1			 50			0.5		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.5		5	0.35327
physician		patient		0		1		k		k			  1			 50			0.4		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.4		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.4		3	0.26729
physician		patient		0		1		k		k			  1			 50			0.4		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.4		5	0.35327
physician		patient		0		1		k		k			  1			 50			0.3		1	0.13084
physician		patient		0		1		k		k			  1			 50			0.3		2	0.20374
physician		patient		0		1		k		k			  1			 50			0.3		3	0.27103
physician		patient		0		1		k		k			  1			 50			0.3		4	0.32336
physician		patient		0		1		k		k			  1			 50			0.3		5	0.35701
physician		patient		0		1		k		k			  1			 50			0.2		1	0.13271
physician		patient		0		1		k		k			  1			 50			0.2		2	0.21121
physician		patient		0		1		k		k			  1			 50			0.2		3	0.27477
physician		patient		0		1		k		k			  1			 50			0.2		4	0.33084
physician		patient		0		1		k		k			  1			 50			0.2		5	0.36262
physician		patient		0		1		k		k			  1			 50			0.1		1	0.14206
physician		patient		0		1		k		k			  1			 50			0.1		2	0.22430
physician		patient		0		1		k		k			  1			 50			0.1		3	0.28037
physician		patient		0		1		k		k			  1			 50			0.1		4	0.34579
physician		patient		0		1		k		k			  1			 50			0.1		5	0.37196
physician		patient		0		1		k		k			  1			 50			0.0		1	0.20187
physician		patient		0		1		k		k			  1			 50			0.0		2	0.29720
physician		patient		0		1		k		k			  1			 50			0.0		3	0.33832
physician		patient		0		1		k		k			  1			 50			0.0		4	0.37757
physician		patient		0		1		k		k			  1			 50			0.0		5	0.39252
physician		patient		0		1		k		k			  1			100			1.0		1	0.03925
physician		patient		0		1		k		k			  1			100			1.0		2	0.07103
physician		patient		0		1		k		k			  1			100			1.0		3	0.09346
physician		patient		0		1		k		k			  1			100			1.0		4	0.09907
physician		patient		0		1		k		k			  1			100			1.0		5	0.10093
physician		patient		0		1		k		k			  1			100			0.9		1	0.13084
physician		patient		0		1		k		k			  1			100			0.9		2	0.20374
physician		patient		0		1		k		k			  1			100			0.9		3	0.26729
physician		patient		0		1		k		k			  1			100			0.9		4	0.32336
physician		patient		0		1		k		k			  1			100			0.9		5	0.35140
physician		patient		0		1		k		k			  1			100			0.8		1	0.13084
physician		patient		0		1		k		k			  1			100			0.8		2	0.20374
physician		patient		0		1		k		k			  1			100			0.8		3	0.26729
physician		patient		0		1		k		k			  1			100			0.8		4	0.32336
physician		patient		0		1		k		k			  1			100			0.8		5	0.35140
physician		patient		0		1		k		k			  1			100			0.7		1	0.13084
physician		patient		0		1		k		k			  1			100			0.7		2	0.20374
physician		patient		0		1		k		k			  1			100			0.7		3	0.26729
physician		patient		0		1		k		k			  1			100			0.7		4	0.32336
physician		patient		0		1		k		k			  1			100			0.7		5	0.35140
physician		patient		0		1		k		k			  1			100			0.6		1	0.13084
physician		patient		0		1		k		k			  1			100			0.6		2	0.20374
physician		patient		0		1		k		k			  1			100			0.6		3	0.26729
physician		patient		0		1		k		k			  1			100			0.6		4	0.32336
physician		patient		0		1		k		k			  1			100			0.6		5	0.35140
physician		patient		0		1		k		k			  1			100			0.5		1	0.13084
physician		patient		0		1		k		k			  1			100			0.5		2	0.20374
physician		patient		0		1		k		k			  1			100			0.5		3	0.26729
physician		patient		0		1		k		k			  1			100			0.5		4	0.32336
physician		patient		0		1		k		k			  1			100			0.5		5	0.35327
physician		patient		0		1		k		k			  1			100			0.4		1	0.13084
physician		patient		0		1		k		k			  1			100			0.4		2	0.20374
physician		patient		0		1		k		k			  1			100			0.4		3	0.26729
physician		patient		0		1		k		k			  1			100			0.4		4	0.32336
physician		patient		0		1		k		k			  1			100			0.4		5	0.35327
physician		patient		0		1		k		k			  1			100			0.3		1	0.13084
physician		patient		0		1		k		k			  1			100			0.3		2	0.20374
physician		patient		0		1		k		k			  1			100			0.3		3	0.27103
physician		patient		0		1		k		k			  1			100			0.3		4	0.32336
physician		patient		0		1		k		k			  1			100			0.3		5	0.35701
physician		patient		0		1		k		k			  1			100			0.2		1	0.13271
physician		patient		0		1		k		k			  1			100			0.2		2	0.21121
physician		patient		0		1		k		k			  1			100			0.2		3	0.27477
physician		patient		0		1		k		k			  1			100			0.2		4	0.33084
physician		patient		0		1		k		k			  1			100			0.2		5	0.36262
physician		patient		0		1		k		k			  1			100			0.1		1	0.14206
physician		patient		0		1		k		k			  1			100			0.1		2	0.22430
physician		patient		0		1		k		k			  1			100			0.1		3	0.28037
physician		patient		0		1		k		k			  1			100			0.1		4	0.34579
physician		patient		0		1		k		k			  1			100			0.1		5	0.37196
physician		patient		0		1		k		k			  1			100			0.0		1	0.20187
physician		patient		0		1		k		k			  1			100			0.0		2	0.29720
physician		patient		0		1		k		k			  1			100			0.0		3	0.33832
physician		patient		0		1		k		k			  1			100			0.0		4	0.37757
physician		patient		0		1		k		k			  1			100			0.0		5	0.39252
physician		patient		0		1		k		k			  2			  1			1.0		1	0.03551
physician		patient		0		1		k		k			  2			  1			1.0		2	0.05981
physician		patient		0		1		k		k			  2			  1			1.0		3	0.07290
physician		patient		0		1		k		k			  2			  1			1.0		4	0.08411
physician		patient		0		1		k		k			  2			  1			1.0		5	0.09533
physician		patient		0		1		k		k			  2			  1			0.9		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.9		2	0.18505
physician		patient		0		1		k		k			  2			  1			0.9		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.9		4	0.28037
physician		patient		0		1		k		k			  2			  1			0.9		5	0.32150
physician		patient		0		1		k		k			  2			  1			0.8		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.8		2	0.18505
physician		patient		0		1		k		k			  2			  1			0.8		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.8		4	0.28037
physician		patient		0		1		k		k			  2			  1			0.8		5	0.32150
physician		patient		0		1		k		k			  2			  1			0.7		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.7		2	0.18505
physician		patient		0		1		k		k			  2			  1			0.7		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.7		4	0.28037
physician		patient		0		1		k		k			  2			  1			0.7		5	0.32150
physician		patient		0		1		k		k			  2			  1			0.6		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.6		2	0.18505
physician		patient		0		1		k		k			  2			  1			0.6		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.6		4	0.28224
physician		patient		0		1		k		k			  2			  1			0.6		5	0.32150
physician		patient		0		1		k		k			  2			  1			0.5		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.5		2	0.18505
physician		patient		0		1		k		k			  2			  1			0.5		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.5		4	0.28224
physician		patient		0		1		k		k			  2			  1			0.5		5	0.32336
physician		patient		0		1		k		k			  2			  1			0.4		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.4		2	0.18505
physician		patient		0		1		k		k			  2			  1			0.4		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.4		4	0.28411
physician		patient		0		1		k		k			  2			  1			0.4		5	0.32336
physician		patient		0		1		k		k			  2			  1			0.3		1	0.12710
physician		patient		0		1		k		k			  2			  1			0.3		2	0.18692
physician		patient		0		1		k		k			  2			  1			0.3		3	0.23178
physician		patient		0		1		k		k			  2			  1			0.3		4	0.28598
physician		patient		0		1		k		k			  2			  1			0.3		5	0.32523
physician		patient		0		1		k		k			  2			  1			0.2		1	0.12897
physician		patient		0		1		k		k			  2			  1			0.2		2	0.19065
physician		patient		0		1		k		k			  2			  1			0.2		3	0.23738
physician		patient		0		1		k		k			  2			  1			0.2		4	0.29346
physician		patient		0		1		k		k			  2			  1			0.2		5	0.33271
physician		patient		0		1		k		k			  2			  1			0.1		1	0.13271
physician		patient		0		1		k		k			  2			  1			0.1		2	0.20000
physician		patient		0		1		k		k			  2			  1			0.1		3	0.24860
physician		patient		0		1		k		k			  2			  1			0.1		4	0.30841
physician		patient		0		1		k		k			  2			  1			0.1		5	0.34579
physician		patient		0		1		k		k			  2			  1			0.0		1	0.20187
physician		patient		0		1		k		k			  2			  1			0.0		2	0.29720
physician		patient		0		1		k		k			  2			  1			0.0		3	0.33832
physician		patient		0		1		k		k			  2			  1			0.0		4	0.37757
physician		patient		0		1		k		k			  2			  1			0.0		5	0.39252
physician		patient		0		1		k		k			  2			  2			1.0		1	0.03551
physician		patient		0		1		k		k			  2			  2			1.0		2	0.05981
physician		patient		0		1		k		k			  2			  2			1.0		3	0.07290
physician		patient		0		1		k		k			  2			  2			1.0		4	0.08411
physician		patient		0		1		k		k			  2			  2			1.0		5	0.09533
physician		patient		0		1		k		k			  2			  2			0.9		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.9		2	0.18505
physician		patient		0		1		k		k			  2			  2			0.9		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.9		4	0.28037
physician		patient		0		1		k		k			  2			  2			0.9		5	0.32150
physician		patient		0		1		k		k			  2			  2			0.8		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.8		2	0.18505
physician		patient		0		1		k		k			  2			  2			0.8		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.8		4	0.28037
physician		patient		0		1		k		k			  2			  2			0.8		5	0.32150
physician		patient		0		1		k		k			  2			  2			0.7		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.7		2	0.18505
physician		patient		0		1		k		k			  2			  2			0.7		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.7		4	0.28037
physician		patient		0		1		k		k			  2			  2			0.7		5	0.32150
physician		patient		0		1		k		k			  2			  2			0.6		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.6		2	0.18505
physician		patient		0		1		k		k			  2			  2			0.6		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.6		4	0.28224
physician		patient		0		1		k		k			  2			  2			0.6		5	0.32150
physician		patient		0		1		k		k			  2			  2			0.5		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.5		2	0.18505
physician		patient		0		1		k		k			  2			  2			0.5		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.5		4	0.28224
physician		patient		0		1		k		k			  2			  2			0.5		5	0.32336
physician		patient		0		1		k		k			  2			  2			0.4		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.4		2	0.18505
physician		patient		0		1		k		k			  2			  2			0.4		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.4		4	0.28411
physician		patient		0		1		k		k			  2			  2			0.4		5	0.32336
physician		patient		0		1		k		k			  2			  2			0.3		1	0.12710
physician		patient		0		1		k		k			  2			  2			0.3		2	0.18692
physician		patient		0		1		k		k			  2			  2			0.3		3	0.23178
physician		patient		0		1		k		k			  2			  2			0.3		4	0.28598
physician		patient		0		1		k		k			  2			  2			0.3		5	0.32523
physician		patient		0		1		k		k			  2			  2			0.2		1	0.12897
physician		patient		0		1		k		k			  2			  2			0.2		2	0.19065
physician		patient		0		1		k		k			  2			  2			0.2		3	0.23738
physician		patient		0		1		k		k			  2			  2			0.2		4	0.29346
physician		patient		0		1		k		k			  2			  2			0.2		5	0.33271
physician		patient		0		1		k		k			  2			  2			0.1		1	0.13271
physician		patient		0		1		k		k			  2			  2			0.1		2	0.20000
physician		patient		0		1		k		k			  2			  2			0.1		3	0.24860
physician		patient		0		1		k		k			  2			  2			0.1		4	0.30841
physician		patient		0		1		k		k			  2			  2			0.1		5	0.34579
physician		patient		0		1		k		k			  2			  2			0.0		1	0.20187
physician		patient		0		1		k		k			  2			  2			0.0		2	0.29720
physician		patient		0		1		k		k			  2			  2			0.0		3	0.33832
physician		patient		0		1		k		k			  2			  2			0.0		4	0.37757
physician		patient		0		1		k		k			  2			  2			0.0		5	0.39252
physician		patient		0		1		k		k			  2			  3			1.0		1	0.03551
physician		patient		0		1		k		k			  2			  3			1.0		2	0.05981
physician		patient		0		1		k		k			  2			  3			1.0		3	0.07290
physician		patient		0		1		k		k			  2			  3			1.0		4	0.08411
physician		patient		0		1		k		k			  2			  3			1.0		5	0.09533
physician		patient		0		1		k		k			  2			  3			0.9		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.9		2	0.18505
physician		patient		0		1		k		k			  2			  3			0.9		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.9		4	0.28037
physician		patient		0		1		k		k			  2			  3			0.9		5	0.32150
physician		patient		0		1		k		k			  2			  3			0.8		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.8		2	0.18505
physician		patient		0		1		k		k			  2			  3			0.8		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.8		4	0.28037
physician		patient		0		1		k		k			  2			  3			0.8		5	0.32150
physician		patient		0		1		k		k			  2			  3			0.7		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.7		2	0.18505
physician		patient		0		1		k		k			  2			  3			0.7		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.7		4	0.28037
physician		patient		0		1		k		k			  2			  3			0.7		5	0.32150
physician		patient		0		1		k		k			  2			  3			0.6		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.6		2	0.18505
physician		patient		0		1		k		k			  2			  3			0.6		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.6		4	0.28224
physician		patient		0		1		k		k			  2			  3			0.6		5	0.32150
physician		patient		0		1		k		k			  2			  3			0.5		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.5		2	0.18505
physician		patient		0		1		k		k			  2			  3			0.5		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.5		4	0.28224
physician		patient		0		1		k		k			  2			  3			0.5		5	0.32336
physician		patient		0		1		k		k			  2			  3			0.4		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.4		2	0.18505
physician		patient		0		1		k		k			  2			  3			0.4		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.4		4	0.28411
physician		patient		0		1		k		k			  2			  3			0.4		5	0.32336
physician		patient		0		1		k		k			  2			  3			0.3		1	0.12710
physician		patient		0		1		k		k			  2			  3			0.3		2	0.18692
physician		patient		0		1		k		k			  2			  3			0.3		3	0.23178
physician		patient		0		1		k		k			  2			  3			0.3		4	0.28598
physician		patient		0		1		k		k			  2			  3			0.3		5	0.32523
physician		patient		0		1		k		k			  2			  3			0.2		1	0.12897
physician		patient		0		1		k		k			  2			  3			0.2		2	0.19065
physician		patient		0		1		k		k			  2			  3			0.2		3	0.23738
physician		patient		0		1		k		k			  2			  3			0.2		4	0.29346
physician		patient		0		1		k		k			  2			  3			0.2		5	0.33271
physician		patient		0		1		k		k			  2			  3			0.1		1	0.13271
physician		patient		0		1		k		k			  2			  3			0.1		2	0.20000
physician		patient		0		1		k		k			  2			  3			0.1		3	0.24860
physician		patient		0		1		k		k			  2			  3			0.1		4	0.30841
physician		patient		0		1		k		k			  2			  3			0.1		5	0.34579
physician		patient		0		1		k		k			  2			  3			0.0		1	0.20187
physician		patient		0		1		k		k			  2			  3			0.0		2	0.29720
physician		patient		0		1		k		k			  2			  3			0.0		3	0.33832
physician		patient		0		1		k		k			  2			  3			0.0		4	0.37757
physician		patient		0		1		k		k			  2			  3			0.0		5	0.39252
physician		patient		0		1		k		k			  2			  4			1.0		1	0.03551
physician		patient		0		1		k		k			  2			  4			1.0		2	0.05981
physician		patient		0		1		k		k			  2			  4			1.0		3	0.07290
physician		patient		0		1		k		k			  2			  4			1.0		4	0.08411
physician		patient		0		1		k		k			  2			  4			1.0		5	0.09533
physician		patient		0		1		k		k			  2			  4			0.9		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.9		2	0.18505
physician		patient		0		1		k		k			  2			  4			0.9		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.9		4	0.28037
physician		patient		0		1		k		k			  2			  4			0.9		5	0.32150
physician		patient		0		1		k		k			  2			  4			0.8		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.8		2	0.18505
physician		patient		0		1		k		k			  2			  4			0.8		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.8		4	0.28037
physician		patient		0		1		k		k			  2			  4			0.8		5	0.32150
physician		patient		0		1		k		k			  2			  4			0.7		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.7		2	0.18505
physician		patient		0		1		k		k			  2			  4			0.7		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.7		4	0.28037
physician		patient		0		1		k		k			  2			  4			0.7		5	0.32150
physician		patient		0		1		k		k			  2			  4			0.6		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.6		2	0.18505
physician		patient		0		1		k		k			  2			  4			0.6		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.6		4	0.28224
physician		patient		0		1		k		k			  2			  4			0.6		5	0.32150
physician		patient		0		1		k		k			  2			  4			0.5		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.5		2	0.18505
physician		patient		0		1		k		k			  2			  4			0.5		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.5		4	0.28224
physician		patient		0		1		k		k			  2			  4			0.5		5	0.32336
physician		patient		0		1		k		k			  2			  4			0.4		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.4		2	0.18505
physician		patient		0		1		k		k			  2			  4			0.4		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.4		4	0.28411
physician		patient		0		1		k		k			  2			  4			0.4		5	0.32336
physician		patient		0		1		k		k			  2			  4			0.3		1	0.12710
physician		patient		0		1		k		k			  2			  4			0.3		2	0.18692
physician		patient		0		1		k		k			  2			  4			0.3		3	0.23178
physician		patient		0		1		k		k			  2			  4			0.3		4	0.28598
physician		patient		0		1		k		k			  2			  4			0.3		5	0.32523
physician		patient		0		1		k		k			  2			  4			0.2		1	0.12897
physician		patient		0		1		k		k			  2			  4			0.2		2	0.19065
physician		patient		0		1		k		k			  2			  4			0.2		3	0.23738
physician		patient		0		1		k		k			  2			  4			0.2		4	0.29346
physician		patient		0		1		k		k			  2			  4			0.2		5	0.33271
physician		patient		0		1		k		k			  2			  4			0.1		1	0.13271
physician		patient		0		1		k		k			  2			  4			0.1		2	0.20000
physician		patient		0		1		k		k			  2			  4			0.1		3	0.24860
physician		patient		0		1		k		k			  2			  4			0.1		4	0.30841
physician		patient		0		1		k		k			  2			  4			0.1		5	0.34579
physician		patient		0		1		k		k			  2			  4			0.0		1	0.20187
physician		patient		0		1		k		k			  2			  4			0.0		2	0.29720
physician		patient		0		1		k		k			  2			  4			0.0		3	0.33832
physician		patient		0		1		k		k			  2			  4			0.0		4	0.37757
physician		patient		0		1		k		k			  2			  4			0.0		5	0.39252
physician		patient		0		1		k		k			  2			  5			1.0		1	0.03551
physician		patient		0		1		k		k			  2			  5			1.0		2	0.05981
physician		patient		0		1		k		k			  2			  5			1.0		3	0.07290
physician		patient		0		1		k		k			  2			  5			1.0		4	0.08411
physician		patient		0		1		k		k			  2			  5			1.0		5	0.09533
physician		patient		0		1		k		k			  2			  5			0.9		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.9		2	0.18505
physician		patient		0		1		k		k			  2			  5			0.9		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.9		4	0.28037
physician		patient		0		1		k		k			  2			  5			0.9		5	0.32150
physician		patient		0		1		k		k			  2			  5			0.8		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.8		2	0.18505
physician		patient		0		1		k		k			  2			  5			0.8		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.8		4	0.28037
physician		patient		0		1		k		k			  2			  5			0.8		5	0.32150
physician		patient		0		1		k		k			  2			  5			0.7		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.7		2	0.18505
physician		patient		0		1		k		k			  2			  5			0.7		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.7		4	0.28037
physician		patient		0		1		k		k			  2			  5			0.7		5	0.32150
physician		patient		0		1		k		k			  2			  5			0.6		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.6		2	0.18505
physician		patient		0		1		k		k			  2			  5			0.6		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.6		4	0.28224
physician		patient		0		1		k		k			  2			  5			0.6		5	0.32150
physician		patient		0		1		k		k			  2			  5			0.5		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.5		2	0.18505
physician		patient		0		1		k		k			  2			  5			0.5		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.5		4	0.28224
physician		patient		0		1		k		k			  2			  5			0.5		5	0.32336
physician		patient		0		1		k		k			  2			  5			0.4		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.4		2	0.18505
physician		patient		0		1		k		k			  2			  5			0.4		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.4		4	0.28411
physician		patient		0		1		k		k			  2			  5			0.4		5	0.32336
physician		patient		0		1		k		k			  2			  5			0.3		1	0.12710
physician		patient		0		1		k		k			  2			  5			0.3		2	0.18692
physician		patient		0		1		k		k			  2			  5			0.3		3	0.23178
physician		patient		0		1		k		k			  2			  5			0.3		4	0.28598
physician		patient		0		1		k		k			  2			  5			0.3		5	0.32523
physician		patient		0		1		k		k			  2			  5			0.2		1	0.12897
physician		patient		0		1		k		k			  2			  5			0.2		2	0.19065
physician		patient		0		1		k		k			  2			  5			0.2		3	0.23738
physician		patient		0		1		k		k			  2			  5			0.2		4	0.29346
physician		patient		0		1		k		k			  2			  5			0.2		5	0.33271
physician		patient		0		1		k		k			  2			  5			0.1		1	0.13271
physician		patient		0		1		k		k			  2			  5			0.1		2	0.20000
physician		patient		0		1		k		k			  2			  5			0.1		3	0.24860
physician		patient		0		1		k		k			  2			  5			0.1		4	0.30841
physician		patient		0		1		k		k			  2			  5			0.1		5	0.34579
physician		patient		0		1		k		k			  2			  5			0.0		1	0.20187
physician		patient		0		1		k		k			  2			  5			0.0		2	0.29720
physician		patient		0		1		k		k			  2			  5			0.0		3	0.33832
physician		patient		0		1		k		k			  2			  5			0.0		4	0.37757
physician		patient		0		1		k		k			  2			  5			0.0		5	0.39252
physician		patient		0		1		k		k			  2			 10			1.0		1	0.03551
physician		patient		0		1		k		k			  2			 10			1.0		2	0.05981
physician		patient		0		1		k		k			  2			 10			1.0		3	0.07290
physician		patient		0		1		k		k			  2			 10			1.0		4	0.08411
physician		patient		0		1		k		k			  2			 10			1.0		5	0.09533
physician		patient		0		1		k		k			  2			 10			0.9		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.9		2	0.18505
physician		patient		0		1		k		k			  2			 10			0.9		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.9		4	0.28037
physician		patient		0		1		k		k			  2			 10			0.9		5	0.32150
physician		patient		0		1		k		k			  2			 10			0.8		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.8		2	0.18505
physician		patient		0		1		k		k			  2			 10			0.8		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.8		4	0.28037
physician		patient		0		1		k		k			  2			 10			0.8		5	0.32150
physician		patient		0		1		k		k			  2			 10			0.7		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.7		2	0.18505
physician		patient		0		1		k		k			  2			 10			0.7		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.7		4	0.28037
physician		patient		0		1		k		k			  2			 10			0.7		5	0.32150
physician		patient		0		1		k		k			  2			 10			0.6		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.6		2	0.18505
physician		patient		0		1		k		k			  2			 10			0.6		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.6		4	0.28224
physician		patient		0		1		k		k			  2			 10			0.6		5	0.32150
physician		patient		0		1		k		k			  2			 10			0.5		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.5		2	0.18505
physician		patient		0		1		k		k			  2			 10			0.5		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.5		4	0.28224
physician		patient		0		1		k		k			  2			 10			0.5		5	0.32336
physician		patient		0		1		k		k			  2			 10			0.4		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.4		2	0.18505
physician		patient		0		1		k		k			  2			 10			0.4		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.4		4	0.28411
physician		patient		0		1		k		k			  2			 10			0.4		5	0.32336
physician		patient		0		1		k		k			  2			 10			0.3		1	0.12710
physician		patient		0		1		k		k			  2			 10			0.3		2	0.18692
physician		patient		0		1		k		k			  2			 10			0.3		3	0.23178
physician		patient		0		1		k		k			  2			 10			0.3		4	0.28598
physician		patient		0		1		k		k			  2			 10			0.3		5	0.32523
physician		patient		0		1		k		k			  2			 10			0.2		1	0.12897
physician		patient		0		1		k		k			  2			 10			0.2		2	0.19065
physician		patient		0		1		k		k			  2			 10			0.2		3	0.23738
physician		patient		0		1		k		k			  2			 10			0.2		4	0.29346
physician		patient		0		1		k		k			  2			 10			0.2		5	0.33271
physician		patient		0		1		k		k			  2			 10			0.1		1	0.13271
physician		patient		0		1		k		k			  2			 10			0.1		2	0.20000
physician		patient		0		1		k		k			  2			 10			0.1		3	0.24860
physician		patient		0		1		k		k			  2			 10			0.1		4	0.30841
physician		patient		0		1		k		k			  2			 10			0.1		5	0.34579
physician		patient		0		1		k		k			  2			 10			0.0		1	0.20187
physician		patient		0		1		k		k			  2			 10			0.0		2	0.29720
physician		patient		0		1		k		k			  2			 10			0.0		3	0.33832
physician		patient		0		1		k		k			  2			 10			0.0		4	0.37757
physician		patient		0		1		k		k			  2			 10			0.0		5	0.39252
physician		patient		0		1		k		k			  2			 20			1.0		1	0.03551
physician		patient		0		1		k		k			  2			 20			1.0		2	0.05981
physician		patient		0		1		k		k			  2			 20			1.0		3	0.07477
physician		patient		0		1		k		k			  2			 20			1.0		4	0.08598
physician		patient		0		1		k		k			  2			 20			1.0		5	0.09720
physician		patient		0		1		k		k			  2			 20			0.9		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.9		2	0.18505
physician		patient		0		1		k		k			  2			 20			0.9		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.9		4	0.28037
physician		patient		0		1		k		k			  2			 20			0.9		5	0.31963
physician		patient		0		1		k		k			  2			 20			0.8		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.8		2	0.18505
physician		patient		0		1		k		k			  2			 20			0.8		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.8		4	0.28037
physician		patient		0		1		k		k			  2			 20			0.8		5	0.31963
physician		patient		0		1		k		k			  2			 20			0.7		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.7		2	0.18505
physician		patient		0		1		k		k			  2			 20			0.7		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.7		4	0.28037
physician		patient		0		1		k		k			  2			 20			0.7		5	0.31963
physician		patient		0		1		k		k			  2			 20			0.6		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.6		2	0.18505
physician		patient		0		1		k		k			  2			 20			0.6		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.6		4	0.28224
physician		patient		0		1		k		k			  2			 20			0.6		5	0.31963
physician		patient		0		1		k		k			  2			 20			0.5		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.5		2	0.18505
physician		patient		0		1		k		k			  2			 20			0.5		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.5		4	0.28224
physician		patient		0		1		k		k			  2			 20			0.5		5	0.32150
physician		patient		0		1		k		k			  2			 20			0.4		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.4		2	0.18505
physician		patient		0		1		k		k			  2			 20			0.4		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.4		4	0.28411
physician		patient		0		1		k		k			  2			 20			0.4		5	0.32150
physician		patient		0		1		k		k			  2			 20			0.3		1	0.12710
physician		patient		0		1		k		k			  2			 20			0.3		2	0.18692
physician		patient		0		1		k		k			  2			 20			0.3		3	0.23178
physician		patient		0		1		k		k			  2			 20			0.3		4	0.28598
physician		patient		0		1		k		k			  2			 20			0.3		5	0.32336
physician		patient		0		1		k		k			  2			 20			0.2		1	0.12897
physician		patient		0		1		k		k			  2			 20			0.2		2	0.19065
physician		patient		0		1		k		k			  2			 20			0.2		3	0.23738
physician		patient		0		1		k		k			  2			 20			0.2		4	0.29346
physician		patient		0		1		k		k			  2			 20			0.2		5	0.33084
physician		patient		0		1		k		k			  2			 20			0.1		1	0.13271
physician		patient		0		1		k		k			  2			 20			0.1		2	0.20000
physician		patient		0		1		k		k			  2			 20			0.1		3	0.24860
physician		patient		0		1		k		k			  2			 20			0.1		4	0.30841
physician		patient		0		1		k		k			  2			 20			0.1		5	0.34393
physician		patient		0		1		k		k			  2			 20			0.0		1	0.20187
physician		patient		0		1		k		k			  2			 20			0.0		2	0.29720
physician		patient		0		1		k		k			  2			 20			0.0		3	0.33832
physician		patient		0		1		k		k			  2			 20			0.0		4	0.37757
physician		patient		0		1		k		k			  2			 20			0.0		5	0.39252
physician		patient		0		1		k		k			  2			 50			1.0		1	0.03551
physician		patient		0		1		k		k			  2			 50			1.0		2	0.05981
physician		patient		0		1		k		k			  2			 50			1.0		3	0.07477
physician		patient		0		1		k		k			  2			 50			1.0		4	0.08598
physician		patient		0		1		k		k			  2			 50			1.0		5	0.09720
physician		patient		0		1		k		k			  2			 50			0.9		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.9		2	0.18505
physician		patient		0		1		k		k			  2			 50			0.9		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.9		4	0.28037
physician		patient		0		1		k		k			  2			 50			0.9		5	0.32150
physician		patient		0		1		k		k			  2			 50			0.8		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.8		2	0.18505
physician		patient		0		1		k		k			  2			 50			0.8		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.8		4	0.28037
physician		patient		0		1		k		k			  2			 50			0.8		5	0.32150
physician		patient		0		1		k		k			  2			 50			0.7		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.7		2	0.18505
physician		patient		0		1		k		k			  2			 50			0.7		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.7		4	0.28037
physician		patient		0		1		k		k			  2			 50			0.7		5	0.32150
physician		patient		0		1		k		k			  2			 50			0.6		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.6		2	0.18505
physician		patient		0		1		k		k			  2			 50			0.6		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.6		4	0.28224
physician		patient		0		1		k		k			  2			 50			0.6		5	0.32150
physician		patient		0		1		k		k			  2			 50			0.5		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.5		2	0.18505
physician		patient		0		1		k		k			  2			 50			0.5		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.5		4	0.28224
physician		patient		0		1		k		k			  2			 50			0.5		5	0.32336
physician		patient		0		1		k		k			  2			 50			0.4		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.4		2	0.18505
physician		patient		0		1		k		k			  2			 50			0.4		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.4		4	0.28411
physician		patient		0		1		k		k			  2			 50			0.4		5	0.32336
physician		patient		0		1		k		k			  2			 50			0.3		1	0.12710
physician		patient		0		1		k		k			  2			 50			0.3		2	0.18692
physician		patient		0		1		k		k			  2			 50			0.3		3	0.23178
physician		patient		0		1		k		k			  2			 50			0.3		4	0.28598
physician		patient		0		1		k		k			  2			 50			0.3		5	0.32523
physician		patient		0		1		k		k			  2			 50			0.2		1	0.12897
physician		patient		0		1		k		k			  2			 50			0.2		2	0.19065
physician		patient		0		1		k		k			  2			 50			0.2		3	0.23738
physician		patient		0		1		k		k			  2			 50			0.2		4	0.29346
physician		patient		0		1		k		k			  2			 50			0.2		5	0.33271
physician		patient		0		1		k		k			  2			 50			0.1		1	0.13271
physician		patient		0		1		k		k			  2			 50			0.1		2	0.20000
physician		patient		0		1		k		k			  2			 50			0.1		3	0.24860
physician		patient		0		1		k		k			  2			 50			0.1		4	0.30841
physician		patient		0		1		k		k			  2			 50			0.1		5	0.34579
physician		patient		0		1		k		k			  2			 50			0.0		1	0.20187
physician		patient		0		1		k		k			  2			 50			0.0		2	0.29720
physician		patient		0		1		k		k			  2			 50			0.0		3	0.33832
physician		patient		0		1		k		k			  2			 50			0.0		4	0.37757
physician		patient		0		1		k		k			  2			 50			0.0		5	0.39252
physician		patient		0		1		k		k			  2			100			1.0		1	0.03551
physician		patient		0		1		k		k			  2			100			1.0		2	0.06168
physician		patient		0		1		k		k			  2			100			1.0		3	0.07477
physician		patient		0		1		k		k			  2			100			1.0		4	0.08598
physician		patient		0		1		k		k			  2			100			1.0		5	0.09720
physician		patient		0		1		k		k			  2			100			0.9		1	0.12710
physician		patient		0		1		k		k			  2			100			0.9		2	0.18692
physician		patient		0		1		k		k			  2			100			0.9		3	0.23178
physician		patient		0		1		k		k			  2			100			0.9		4	0.27850
physician		patient		0		1		k		k			  2			100			0.9		5	0.32150
physician		patient		0		1		k		k			  2			100			0.8		1	0.12710
physician		patient		0		1		k		k			  2			100			0.8		2	0.18692
physician		patient		0		1		k		k			  2			100			0.8		3	0.23178
physician		patient		0		1		k		k			  2			100			0.8		4	0.27850
physician		patient		0		1		k		k			  2			100			0.8		5	0.32150
physician		patient		0		1		k		k			  2			100			0.7		1	0.12710
physician		patient		0		1		k		k			  2			100			0.7		2	0.18692
physician		patient		0		1		k		k			  2			100			0.7		3	0.23178
physician		patient		0		1		k		k			  2			100			0.7		4	0.27850
physician		patient		0		1		k		k			  2			100			0.7		5	0.32150
physician		patient		0		1		k		k			  2			100			0.6		1	0.12710
physician		patient		0		1		k		k			  2			100			0.6		2	0.18692
physician		patient		0		1		k		k			  2			100			0.6		3	0.23178
physician		patient		0		1		k		k			  2			100			0.6		4	0.28037
physician		patient		0		1		k		k			  2			100			0.6		5	0.32150
physician		patient		0		1		k		k			  2			100			0.5		1	0.12710
physician		patient		0		1		k		k			  2			100			0.5		2	0.18692
physician		patient		0		1		k		k			  2			100			0.5		3	0.23178
physician		patient		0		1		k		k			  2			100			0.5		4	0.28037
physician		patient		0		1		k		k			  2			100			0.5		5	0.32336
physician		patient		0		1		k		k			  2			100			0.4		1	0.12710
physician		patient		0		1		k		k			  2			100			0.4		2	0.18692
physician		patient		0		1		k		k			  2			100			0.4		3	0.23178
physician		patient		0		1		k		k			  2			100			0.4		4	0.28224
physician		patient		0		1		k		k			  2			100			0.4		5	0.32336
physician		patient		0		1		k		k			  2			100			0.3		1	0.12710
physician		patient		0		1		k		k			  2			100			0.3		2	0.18879
physician		patient		0		1		k		k			  2			100			0.3		3	0.23178
physician		patient		0		1		k		k			  2			100			0.3		4	0.28411
physician		patient		0		1		k		k			  2			100			0.3		5	0.32523
physician		patient		0		1		k		k			  2			100			0.2		1	0.12897
physician		patient		0		1		k		k			  2			100			0.2		2	0.19252
physician		patient		0		1		k		k			  2			100			0.2		3	0.23738
physician		patient		0		1		k		k			  2			100			0.2		4	0.29159
physician		patient		0		1		k		k			  2			100			0.2		5	0.33271
physician		patient		0		1		k		k			  2			100			0.1		1	0.13271
physician		patient		0		1		k		k			  2			100			0.1		2	0.20187
physician		patient		0		1		k		k			  2			100			0.1		3	0.24860
physician		patient		0		1		k		k			  2			100			0.1		4	0.30654
physician		patient		0		1		k		k			  2			100			0.1		5	0.34579
physician		patient		0		1		k		k			  2			100			0.0		1	0.20187
physician		patient		0		1		k		k			  2			100			0.0		2	0.29720
physician		patient		0		1		k		k			  2			100			0.0		3	0.33832
physician		patient		0		1		k		k			  2			100			0.0		4	0.37757
physician		patient		0		1		k		k			  2			100			0.0		5	0.39252
physician		patient		0		1		k		k			  3			  1			1.0		1	0.03738
physician		patient		0		1		k		k			  3			  1			1.0		2	0.06168
physician		patient		0		1		k		k			  3			  1			1.0		3	0.07664
physician		patient		0		1		k		k			  3			  1			1.0		4	0.08224
physician		patient		0		1		k		k			  3			  1			1.0		5	0.09907
physician		patient		0		1		k		k			  3			  1			0.9		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.9		2	0.18692
physician		patient		0		1		k		k			  3			  1			0.9		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.9		4	0.27477
physician		patient		0		1		k		k			  3			  1			0.9		5	0.31589
physician		patient		0		1		k		k			  3			  1			0.8		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.8		2	0.18692
physician		patient		0		1		k		k			  3			  1			0.8		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.8		4	0.27477
physician		patient		0		1		k		k			  3			  1			0.8		5	0.31589
physician		patient		0		1		k		k			  3			  1			0.7		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.7		2	0.18692
physician		patient		0		1		k		k			  3			  1			0.7		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.7		4	0.27477
physician		patient		0		1		k		k			  3			  1			0.7		5	0.31589
physician		patient		0		1		k		k			  3			  1			0.6		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.6		2	0.18692
physician		patient		0		1		k		k			  3			  1			0.6		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.6		4	0.27664
physician		patient		0		1		k		k			  3			  1			0.6		5	0.31589
physician		patient		0		1		k		k			  3			  1			0.5		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.5		2	0.18692
physician		patient		0		1		k		k			  3			  1			0.5		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.5		4	0.27664
physician		patient		0		1		k		k			  3			  1			0.5		5	0.31776
physician		patient		0		1		k		k			  3			  1			0.4		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.4		2	0.18692
physician		patient		0		1		k		k			  3			  1			0.4		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.4		4	0.27664
physician		patient		0		1		k		k			  3			  1			0.4		5	0.31776
physician		patient		0		1		k		k			  3			  1			0.3		1	0.12897
physician		patient		0		1		k		k			  3			  1			0.3		2	0.18879
physician		patient		0		1		k		k			  3			  1			0.3		3	0.23178
physician		patient		0		1		k		k			  3			  1			0.3		4	0.27850
physician		patient		0		1		k		k			  3			  1			0.3		5	0.31776
physician		patient		0		1		k		k			  3			  1			0.2		1	0.13084
physician		patient		0		1		k		k			  3			  1			0.2		2	0.19252
physician		patient		0		1		k		k			  3			  1			0.2		3	0.23738
physician		patient		0		1		k		k			  3			  1			0.2		4	0.28411
physician		patient		0		1		k		k			  3			  1			0.2		5	0.32710
physician		patient		0		1		k		k			  3			  1			0.1		1	0.13458
physician		patient		0		1		k		k			  3			  1			0.1		2	0.20000
physician		patient		0		1		k		k			  3			  1			0.1		3	0.24860
physician		patient		0		1		k		k			  3			  1			0.1		4	0.30280
physician		patient		0		1		k		k			  3			  1			0.1		5	0.34206
physician		patient		0		1		k		k			  3			  1			0.0		1	0.20187
physician		patient		0		1		k		k			  3			  1			0.0		2	0.29720
physician		patient		0		1		k		k			  3			  1			0.0		3	0.33832
physician		patient		0		1		k		k			  3			  1			0.0		4	0.37757
physician		patient		0		1		k		k			  3			  1			0.0		5	0.39252
physician		patient		0		1		k		k			  3			  2			1.0		1	0.03738
physician		patient		0		1		k		k			  3			  2			1.0		2	0.06168
physician		patient		0		1		k		k			  3			  2			1.0		3	0.07664
physician		patient		0		1		k		k			  3			  2			1.0		4	0.08224
physician		patient		0		1		k		k			  3			  2			1.0		5	0.09907
physician		patient		0		1		k		k			  3			  2			0.9		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.9		2	0.18692
physician		patient		0		1		k		k			  3			  2			0.9		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.9		4	0.27477
physician		patient		0		1		k		k			  3			  2			0.9		5	0.31589
physician		patient		0		1		k		k			  3			  2			0.8		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.8		2	0.18692
physician		patient		0		1		k		k			  3			  2			0.8		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.8		4	0.27477
physician		patient		0		1		k		k			  3			  2			0.8		5	0.31589
physician		patient		0		1		k		k			  3			  2			0.7		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.7		2	0.18692
physician		patient		0		1		k		k			  3			  2			0.7		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.7		4	0.27477
physician		patient		0		1		k		k			  3			  2			0.7		5	0.31589
physician		patient		0		1		k		k			  3			  2			0.6		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.6		2	0.18692
physician		patient		0		1		k		k			  3			  2			0.6		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.6		4	0.27664
physician		patient		0		1		k		k			  3			  2			0.6		5	0.31589
physician		patient		0		1		k		k			  3			  2			0.5		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.5		2	0.18692
physician		patient		0		1		k		k			  3			  2			0.5		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.5		4	0.27664
physician		patient		0		1		k		k			  3			  2			0.5		5	0.31776
physician		patient		0		1		k		k			  3			  2			0.4		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.4		2	0.18692
physician		patient		0		1		k		k			  3			  2			0.4		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.4		4	0.27664
physician		patient		0		1		k		k			  3			  2			0.4		5	0.31776
physician		patient		0		1		k		k			  3			  2			0.3		1	0.12897
physician		patient		0		1		k		k			  3			  2			0.3		2	0.18879
physician		patient		0		1		k		k			  3			  2			0.3		3	0.23178
physician		patient		0		1		k		k			  3			  2			0.3		4	0.27850
physician		patient		0		1		k		k			  3			  2			0.3		5	0.31776
physician		patient		0		1		k		k			  3			  2			0.2		1	0.13084
physician		patient		0		1		k		k			  3			  2			0.2		2	0.19252
physician		patient		0		1		k		k			  3			  2			0.2		3	0.23738
physician		patient		0		1		k		k			  3			  2			0.2		4	0.28411
physician		patient		0		1		k		k			  3			  2			0.2		5	0.32710
physician		patient		0		1		k		k			  3			  2			0.1		1	0.13458
physician		patient		0		1		k		k			  3			  2			0.1		2	0.20000
physician		patient		0		1		k		k			  3			  2			0.1		3	0.24860
physician		patient		0		1		k		k			  3			  2			0.1		4	0.30280
physician		patient		0		1		k		k			  3			  2			0.1		5	0.34206
physician		patient		0		1		k		k			  3			  2			0.0		1	0.20187
physician		patient		0		1		k		k			  3			  2			0.0		2	0.29720
physician		patient		0		1		k		k			  3			  2			0.0		3	0.33832
physician		patient		0		1		k		k			  3			  2			0.0		4	0.37757
physician		patient		0		1		k		k			  3			  2			0.0		5	0.39252
physician		patient		0		1		k		k			  3			  3			1.0		1	0.03738
physician		patient		0		1		k		k			  3			  3			1.0		2	0.06168
physician		patient		0		1		k		k			  3			  3			1.0		3	0.07664
physician		patient		0		1		k		k			  3			  3			1.0		4	0.08224
physician		patient		0		1		k		k			  3			  3			1.0		5	0.09907
physician		patient		0		1		k		k			  3			  3			0.9		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.9		2	0.18692
physician		patient		0		1		k		k			  3			  3			0.9		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.9		4	0.27477
physician		patient		0		1		k		k			  3			  3			0.9		5	0.31589
physician		patient		0		1		k		k			  3			  3			0.8		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.8		2	0.18692
physician		patient		0		1		k		k			  3			  3			0.8		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.8		4	0.27477
physician		patient		0		1		k		k			  3			  3			0.8		5	0.31589
physician		patient		0		1		k		k			  3			  3			0.7		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.7		2	0.18692
physician		patient		0		1		k		k			  3			  3			0.7		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.7		4	0.27477
physician		patient		0		1		k		k			  3			  3			0.7		5	0.31589
physician		patient		0		1		k		k			  3			  3			0.6		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.6		2	0.18692
physician		patient		0		1		k		k			  3			  3			0.6		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.6		4	0.27664
physician		patient		0		1		k		k			  3			  3			0.6		5	0.31589
physician		patient		0		1		k		k			  3			  3			0.5		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.5		2	0.18692
physician		patient		0		1		k		k			  3			  3			0.5		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.5		4	0.27664
physician		patient		0		1		k		k			  3			  3			0.5		5	0.31776
physician		patient		0		1		k		k			  3			  3			0.4		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.4		2	0.18692
physician		patient		0		1		k		k			  3			  3			0.4		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.4		4	0.27664
physician		patient		0		1		k		k			  3			  3			0.4		5	0.31776
physician		patient		0		1		k		k			  3			  3			0.3		1	0.12897
physician		patient		0		1		k		k			  3			  3			0.3		2	0.18879
physician		patient		0		1		k		k			  3			  3			0.3		3	0.23178
physician		patient		0		1		k		k			  3			  3			0.3		4	0.27850
physician		patient		0		1		k		k			  3			  3			0.3		5	0.31776
physician		patient		0		1		k		k			  3			  3			0.2		1	0.13084
physician		patient		0		1		k		k			  3			  3			0.2		2	0.19252
physician		patient		0		1		k		k			  3			  3			0.2		3	0.23738
physician		patient		0		1		k		k			  3			  3			0.2		4	0.28411
physician		patient		0		1		k		k			  3			  3			0.2		5	0.32710
physician		patient		0		1		k		k			  3			  3			0.1		1	0.13458
physician		patient		0		1		k		k			  3			  3			0.1		2	0.20000
physician		patient		0		1		k		k			  3			  3			0.1		3	0.24860
physician		patient		0		1		k		k			  3			  3			0.1		4	0.30280
physician		patient		0		1		k		k			  3			  3			0.1		5	0.34206
physician		patient		0		1		k		k			  3			  3			0.0		1	0.20187
physician		patient		0		1		k		k			  3			  3			0.0		2	0.29720
physician		patient		0		1		k		k			  3			  3			0.0		3	0.33832
physician		patient		0		1		k		k			  3			  3			0.0		4	0.37757
physician		patient		0		1		k		k			  3			  3			0.0		5	0.39252
physician		patient		0		1		k		k			  3			  4			1.0		1	0.03738
physician		patient		0		1		k		k			  3			  4			1.0		2	0.06168
physician		patient		0		1		k		k			  3			  4			1.0		3	0.07664
physician		patient		0		1		k		k			  3			  4			1.0		4	0.08224
physician		patient		0		1		k		k			  3			  4			1.0		5	0.09907
physician		patient		0		1		k		k			  3			  4			0.9		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.9		2	0.18692
physician		patient		0		1		k		k			  3			  4			0.9		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.9		4	0.27477
physician		patient		0		1		k		k			  3			  4			0.9		5	0.31589
physician		patient		0		1		k		k			  3			  4			0.8		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.8		2	0.18692
physician		patient		0		1		k		k			  3			  4			0.8		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.8		4	0.27477
physician		patient		0		1		k		k			  3			  4			0.8		5	0.31589
physician		patient		0		1		k		k			  3			  4			0.7		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.7		2	0.18692
physician		patient		0		1		k		k			  3			  4			0.7		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.7		4	0.27477
physician		patient		0		1		k		k			  3			  4			0.7		5	0.31589
physician		patient		0		1		k		k			  3			  4			0.6		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.6		2	0.18692
physician		patient		0		1		k		k			  3			  4			0.6		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.6		4	0.27664
physician		patient		0		1		k		k			  3			  4			0.6		5	0.31589
physician		patient		0		1		k		k			  3			  4			0.5		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.5		2	0.18692
physician		patient		0		1		k		k			  3			  4			0.5		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.5		4	0.27664
physician		patient		0		1		k		k			  3			  4			0.5		5	0.31776
physician		patient		0		1		k		k			  3			  4			0.4		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.4		2	0.18692
physician		patient		0		1		k		k			  3			  4			0.4		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.4		4	0.27664
physician		patient		0		1		k		k			  3			  4			0.4		5	0.31776
physician		patient		0		1		k		k			  3			  4			0.3		1	0.12897
physician		patient		0		1		k		k			  3			  4			0.3		2	0.18879
physician		patient		0		1		k		k			  3			  4			0.3		3	0.23178
physician		patient		0		1		k		k			  3			  4			0.3		4	0.27850
physician		patient		0		1		k		k			  3			  4			0.3		5	0.31776
physician		patient		0		1		k		k			  3			  4			0.2		1	0.13084
physician		patient		0		1		k		k			  3			  4			0.2		2	0.19252
physician		patient		0		1		k		k			  3			  4			0.2		3	0.23738
physician		patient		0		1		k		k			  3			  4			0.2		4	0.28411
physician		patient		0		1		k		k			  3			  4			0.2		5	0.32710
physician		patient		0		1		k		k			  3			  4			0.1		1	0.13458
physician		patient		0		1		k		k			  3			  4			0.1		2	0.20000
physician		patient		0		1		k		k			  3			  4			0.1		3	0.24860
physician		patient		0		1		k		k			  3			  4			0.1		4	0.30280
physician		patient		0		1		k		k			  3			  4			0.1		5	0.34206
physician		patient		0		1		k		k			  3			  4			0.0		1	0.20187
physician		patient		0		1		k		k			  3			  4			0.0		2	0.29720
physician		patient		0		1		k		k			  3			  4			0.0		3	0.33832
physician		patient		0		1		k		k			  3			  4			0.0		4	0.37757
physician		patient		0		1		k		k			  3			  4			0.0		5	0.39252
physician		patient		0		1		k		k			  3			  5			1.0		1	0.03738
physician		patient		0		1		k		k			  3			  5			1.0		2	0.06168
physician		patient		0		1		k		k			  3			  5			1.0		3	0.07664
physician		patient		0		1		k		k			  3			  5			1.0		4	0.08224
physician		patient		0		1		k		k			  3			  5			1.0		5	0.09907
physician		patient		0		1		k		k			  3			  5			0.9		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.9		2	0.18692
physician		patient		0		1		k		k			  3			  5			0.9		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.9		4	0.27477
physician		patient		0		1		k		k			  3			  5			0.9		5	0.31589
physician		patient		0		1		k		k			  3			  5			0.8		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.8		2	0.18692
physician		patient		0		1		k		k			  3			  5			0.8		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.8		4	0.27477
physician		patient		0		1		k		k			  3			  5			0.8		5	0.31589
physician		patient		0		1		k		k			  3			  5			0.7		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.7		2	0.18692
physician		patient		0		1		k		k			  3			  5			0.7		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.7		4	0.27477
physician		patient		0		1		k		k			  3			  5			0.7		5	0.31589
physician		patient		0		1		k		k			  3			  5			0.6		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.6		2	0.18692
physician		patient		0		1		k		k			  3			  5			0.6		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.6		4	0.27664
physician		patient		0		1		k		k			  3			  5			0.6		5	0.31589
physician		patient		0		1		k		k			  3			  5			0.5		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.5		2	0.18692
physician		patient		0		1		k		k			  3			  5			0.5		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.5		4	0.27664
physician		patient		0		1		k		k			  3			  5			0.5		5	0.31776
physician		patient		0		1		k		k			  3			  5			0.4		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.4		2	0.18692
physician		patient		0		1		k		k			  3			  5			0.4		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.4		4	0.27664
physician		patient		0		1		k		k			  3			  5			0.4		5	0.31776
physician		patient		0		1		k		k			  3			  5			0.3		1	0.12897
physician		patient		0		1		k		k			  3			  5			0.3		2	0.18879
physician		patient		0		1		k		k			  3			  5			0.3		3	0.23178
physician		patient		0		1		k		k			  3			  5			0.3		4	0.27850
physician		patient		0		1		k		k			  3			  5			0.3		5	0.31776
physician		patient		0		1		k		k			  3			  5			0.2		1	0.13084
physician		patient		0		1		k		k			  3			  5			0.2		2	0.19252
physician		patient		0		1		k		k			  3			  5			0.2		3	0.23738
physician		patient		0		1		k		k			  3			  5			0.2		4	0.28411
physician		patient		0		1		k		k			  3			  5			0.2		5	0.32710
physician		patient		0		1		k		k			  3			  5			0.1		1	0.13458
physician		patient		0		1		k		k			  3			  5			0.1		2	0.20000
physician		patient		0		1		k		k			  3			  5			0.1		3	0.24860
physician		patient		0		1		k		k			  3			  5			0.1		4	0.30280
physician		patient		0		1		k		k			  3			  5			0.1		5	0.34206
physician		patient		0		1		k		k			  3			  5			0.0		1	0.20187
physician		patient		0		1		k		k			  3			  5			0.0		2	0.29720
physician		patient		0		1		k		k			  3			  5			0.0		3	0.33832
physician		patient		0		1		k		k			  3			  5			0.0		4	0.37757
physician		patient		0		1		k		k			  3			  5			0.0		5	0.39252
physician		patient		0		1		k		k			  3			 10			1.0		1	0.03738
physician		patient		0		1		k		k			  3			 10			1.0		2	0.06168
physician		patient		0		1		k		k			  3			 10			1.0		3	0.07664
physician		patient		0		1		k		k			  3			 10			1.0		4	0.08224
physician		patient		0		1		k		k			  3			 10			1.0		5	0.09907
physician		patient		0		1		k		k			  3			 10			0.9		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.9		2	0.18692
physician		patient		0		1		k		k			  3			 10			0.9		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.9		4	0.27477
physician		patient		0		1		k		k			  3			 10			0.9		5	0.31589
physician		patient		0		1		k		k			  3			 10			0.8		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.8		2	0.18692
physician		patient		0		1		k		k			  3			 10			0.8		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.8		4	0.27477
physician		patient		0		1		k		k			  3			 10			0.8		5	0.31589
physician		patient		0		1		k		k			  3			 10			0.7		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.7		2	0.18692
physician		patient		0		1		k		k			  3			 10			0.7		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.7		4	0.27477
physician		patient		0		1		k		k			  3			 10			0.7		5	0.31589
physician		patient		0		1		k		k			  3			 10			0.6		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.6		2	0.18692
physician		patient		0		1		k		k			  3			 10			0.6		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.6		4	0.27664
physician		patient		0		1		k		k			  3			 10			0.6		5	0.31589
physician		patient		0		1		k		k			  3			 10			0.5		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.5		2	0.18692
physician		patient		0		1		k		k			  3			 10			0.5		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.5		4	0.27664
physician		patient		0		1		k		k			  3			 10			0.5		5	0.31776
physician		patient		0		1		k		k			  3			 10			0.4		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.4		2	0.18692
physician		patient		0		1		k		k			  3			 10			0.4		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.4		4	0.27664
physician		patient		0		1		k		k			  3			 10			0.4		5	0.31776
physician		patient		0		1		k		k			  3			 10			0.3		1	0.12897
physician		patient		0		1		k		k			  3			 10			0.3		2	0.18879
physician		patient		0		1		k		k			  3			 10			0.3		3	0.23178
physician		patient		0		1		k		k			  3			 10			0.3		4	0.27850
physician		patient		0		1		k		k			  3			 10			0.3		5	0.31776
physician		patient		0		1		k		k			  3			 10			0.2		1	0.13084
physician		patient		0		1		k		k			  3			 10			0.2		2	0.19252
physician		patient		0		1		k		k			  3			 10			0.2		3	0.23738
physician		patient		0		1		k		k			  3			 10			0.2		4	0.28411
physician		patient		0		1		k		k			  3			 10			0.2		5	0.32710
physician		patient		0		1		k		k			  3			 10			0.1		1	0.13458
physician		patient		0		1		k		k			  3			 10			0.1		2	0.20000
physician		patient		0		1		k		k			  3			 10			0.1		3	0.24860
physician		patient		0		1		k		k			  3			 10			0.1		4	0.30280
physician		patient		0		1		k		k			  3			 10			0.1		5	0.34206
physician		patient		0		1		k		k			  3			 10			0.0		1	0.20187
physician		patient		0		1		k		k			  3			 10			0.0		2	0.29720
physician		patient		0		1		k		k			  3			 10			0.0		3	0.33832
physician		patient		0		1		k		k			  3			 10			0.0		4	0.37757
physician		patient		0		1		k		k			  3			 10			0.0		5	0.39252
physician		patient		0		1		k		k			  3			 20			1.0		1	0.03738
physician		patient		0		1		k		k			  3			 20			1.0		2	0.06168
physician		patient		0		1		k		k			  3			 20			1.0		3	0.07664
physician		patient		0		1		k		k			  3			 20			1.0		4	0.08224
physician		patient		0		1		k		k			  3			 20			1.0		5	0.09907
physician		patient		0		1		k		k			  3			 20			0.9		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.9		2	0.18692
physician		patient		0		1		k		k			  3			 20			0.9		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.9		4	0.27290
physician		patient		0		1		k		k			  3			 20			0.9		5	0.31215
physician		patient		0		1		k		k			  3			 20			0.8		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.8		2	0.18692
physician		patient		0		1		k		k			  3			 20			0.8		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.8		4	0.27290
physician		patient		0		1		k		k			  3			 20			0.8		5	0.31215
physician		patient		0		1		k		k			  3			 20			0.7		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.7		2	0.18692
physician		patient		0		1		k		k			  3			 20			0.7		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.7		4	0.27290
physician		patient		0		1		k		k			  3			 20			0.7		5	0.31215
physician		patient		0		1		k		k			  3			 20			0.6		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.6		2	0.18692
physician		patient		0		1		k		k			  3			 20			0.6		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.6		4	0.27477
physician		patient		0		1		k		k			  3			 20			0.6		5	0.31215
physician		patient		0		1		k		k			  3			 20			0.5		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.5		2	0.18692
physician		patient		0		1		k		k			  3			 20			0.5		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.5		4	0.27477
physician		patient		0		1		k		k			  3			 20			0.5		5	0.31402
physician		patient		0		1		k		k			  3			 20			0.4		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.4		2	0.18692
physician		patient		0		1		k		k			  3			 20			0.4		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.4		4	0.27477
physician		patient		0		1		k		k			  3			 20			0.4		5	0.31402
physician		patient		0		1		k		k			  3			 20			0.3		1	0.12897
physician		patient		0		1		k		k			  3			 20			0.3		2	0.18879
physician		patient		0		1		k		k			  3			 20			0.3		3	0.22991
physician		patient		0		1		k		k			  3			 20			0.3		4	0.27664
physician		patient		0		1		k		k			  3			 20			0.3		5	0.31402
physician		patient		0		1		k		k			  3			 20			0.2		1	0.13084
physician		patient		0		1		k		k			  3			 20			0.2		2	0.19252
physician		patient		0		1		k		k			  3			 20			0.2		3	0.23551
physician		patient		0		1		k		k			  3			 20			0.2		4	0.28224
physician		patient		0		1		k		k			  3			 20			0.2		5	0.32336
physician		patient		0		1		k		k			  3			 20			0.1		1	0.13458
physician		patient		0		1		k		k			  3			 20			0.1		2	0.20000
physician		patient		0		1		k		k			  3			 20			0.1		3	0.24673
physician		patient		0		1		k		k			  3			 20			0.1		4	0.30093
physician		patient		0		1		k		k			  3			 20			0.1		5	0.33832
physician		patient		0		1		k		k			  3			 20			0.0		1	0.20187
physician		patient		0		1		k		k			  3			 20			0.0		2	0.29720
physician		patient		0		1		k		k			  3			 20			0.0		3	0.33832
physician		patient		0		1		k		k			  3			 20			0.0		4	0.37757
physician		patient		0		1		k		k			  3			 20			0.0		5	0.39252
physician		patient		0		1		k		k			  3			 50			1.0		1	0.03738
physician		patient		0		1		k		k			  3			 50			1.0		2	0.06168
physician		patient		0		1		k		k			  3			 50			1.0		3	0.07664
physician		patient		0		1		k		k			  3			 50			1.0		4	0.08411
physician		patient		0		1		k		k			  3			 50			1.0		5	0.10093
physician		patient		0		1		k		k			  3			 50			0.9		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.9		2	0.18692
physician		patient		0		1		k		k			  3			 50			0.9		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.9		4	0.27477
physician		patient		0		1		k		k			  3			 50			0.9		5	0.31589
physician		patient		0		1		k		k			  3			 50			0.8		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.8		2	0.18692
physician		patient		0		1		k		k			  3			 50			0.8		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.8		4	0.27477
physician		patient		0		1		k		k			  3			 50			0.8		5	0.31589
physician		patient		0		1		k		k			  3			 50			0.7		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.7		2	0.18692
physician		patient		0		1		k		k			  3			 50			0.7		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.7		4	0.27477
physician		patient		0		1		k		k			  3			 50			0.7		5	0.31589
physician		patient		0		1		k		k			  3			 50			0.6		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.6		2	0.18692
physician		patient		0		1		k		k			  3			 50			0.6		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.6		4	0.27664
physician		patient		0		1		k		k			  3			 50			0.6		5	0.31589
physician		patient		0		1		k		k			  3			 50			0.5		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.5		2	0.18692
physician		patient		0		1		k		k			  3			 50			0.5		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.5		4	0.27664
physician		patient		0		1		k		k			  3			 50			0.5		5	0.31776
physician		patient		0		1		k		k			  3			 50			0.4		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.4		2	0.18692
physician		patient		0		1		k		k			  3			 50			0.4		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.4		4	0.27664
physician		patient		0		1		k		k			  3			 50			0.4		5	0.31776
physician		patient		0		1		k		k			  3			 50			0.3		1	0.12897
physician		patient		0		1		k		k			  3			 50			0.3		2	0.18879
physician		patient		0		1		k		k			  3			 50			0.3		3	0.22991
physician		patient		0		1		k		k			  3			 50			0.3		4	0.27850
physician		patient		0		1		k		k			  3			 50			0.3		5	0.31776
physician		patient		0		1		k		k			  3			 50			0.2		1	0.13084
physician		patient		0		1		k		k			  3			 50			0.2		2	0.19252
physician		patient		0		1		k		k			  3			 50			0.2		3	0.23551
physician		patient		0		1		k		k			  3			 50			0.2		4	0.28411
physician		patient		0		1		k		k			  3			 50			0.2		5	0.32710
physician		patient		0		1		k		k			  3			 50			0.1		1	0.13458
physician		patient		0		1		k		k			  3			 50			0.1		2	0.20000
physician		patient		0		1		k		k			  3			 50			0.1		3	0.24673
physician		patient		0		1		k		k			  3			 50			0.1		4	0.30280
physician		patient		0		1		k		k			  3			 50			0.1		5	0.34206
physician		patient		0		1		k		k			  3			 50			0.0		1	0.20187
physician		patient		0		1		k		k			  3			 50			0.0		2	0.29720
physician		patient		0		1		k		k			  3			 50			0.0		3	0.33832
physician		patient		0		1		k		k			  3			 50			0.0		4	0.37757
physician		patient		0		1		k		k			  3			 50			0.0		5	0.39252
physician		patient		0		1		k		k			  3			100			1.0		1	0.03738
physician		patient		0		1		k		k			  3			100			1.0		2	0.06168
physician		patient		0		1		k		k			  3			100			1.0		3	0.07850
physician		patient		0		1		k		k			  3			100			1.0		4	0.08411
physician		patient		0		1		k		k			  3			100			1.0		5	0.10093
physician		patient		0		1		k		k			  3			100			0.9		1	0.12897
physician		patient		0		1		k		k			  3			100			0.9		2	0.18692
physician		patient		0		1		k		k			  3			100			0.9		3	0.23178
physician		patient		0		1		k		k			  3			100			0.9		4	0.27290
physician		patient		0		1		k		k			  3			100			0.9		5	0.31402
physician		patient		0		1		k		k			  3			100			0.8		1	0.12897
physician		patient		0		1		k		k			  3			100			0.8		2	0.18692
physician		patient		0		1		k		k			  3			100			0.8		3	0.23178
physician		patient		0		1		k		k			  3			100			0.8		4	0.27290
physician		patient		0		1		k		k			  3			100			0.8		5	0.31402
physician		patient		0		1		k		k			  3			100			0.7		1	0.12897
physician		patient		0		1		k		k			  3			100			0.7		2	0.18692
physician		patient		0		1		k		k			  3			100			0.7		3	0.23178
physician		patient		0		1		k		k			  3			100			0.7		4	0.27290
physician		patient		0		1		k		k			  3			100			0.7		5	0.31402
physician		patient		0		1		k		k			  3			100			0.6		1	0.12897
physician		patient		0		1		k		k			  3			100			0.6		2	0.18692
physician		patient		0		1		k		k			  3			100			0.6		3	0.23178
physician		patient		0		1		k		k			  3			100			0.6		4	0.27477
physician		patient		0		1		k		k			  3			100			0.6		5	0.31402
physician		patient		0		1		k		k			  3			100			0.5		1	0.12897
physician		patient		0		1		k		k			  3			100			0.5		2	0.18692
physician		patient		0		1		k		k			  3			100			0.5		3	0.23178
physician		patient		0		1		k		k			  3			100			0.5		4	0.27477
physician		patient		0		1		k		k			  3			100			0.5		5	0.31589
physician		patient		0		1		k		k			  3			100			0.4		1	0.12897
physician		patient		0		1		k		k			  3			100			0.4		2	0.18692
physician		patient		0		1		k		k			  3			100			0.4		3	0.23178
physician		patient		0		1		k		k			  3			100			0.4		4	0.27477
physician		patient		0		1		k		k			  3			100			0.4		5	0.31589
physician		patient		0		1		k		k			  3			100			0.3		1	0.12897
physician		patient		0		1		k		k			  3			100			0.3		2	0.18879
physician		patient		0		1		k		k			  3			100			0.3		3	0.23178
physician		patient		0		1		k		k			  3			100			0.3		4	0.27664
physician		patient		0		1		k		k			  3			100			0.3		5	0.31589
physician		patient		0		1		k		k			  3			100			0.2		1	0.13084
physician		patient		0		1		k		k			  3			100			0.2		2	0.19252
physician		patient		0		1		k		k			  3			100			0.2		3	0.23738
physician		patient		0		1		k		k			  3			100			0.2		4	0.28224
physician		patient		0		1		k		k			  3			100			0.2		5	0.32523
physician		patient		0		1		k		k			  3			100			0.1		1	0.13458
physician		patient		0		1		k		k			  3			100			0.1		2	0.20000
physician		patient		0		1		k		k			  3			100			0.1		3	0.24860
physician		patient		0		1		k		k			  3			100			0.1		4	0.30093
physician		patient		0		1		k		k			  3			100			0.1		5	0.34019
physician		patient		0		1		k		k			  3			100			0.0		1	0.20187
physician		patient		0		1		k		k			  3			100			0.0		2	0.29720
physician		patient		0		1		k		k			  3			100			0.0		3	0.33832
physician		patient		0		1		k		k			  3			100			0.0		4	0.37757
physician		patient		0		1		k		k			  3			100			0.0		5	0.39252
physician		patient		0		1		k		k			  4			  1			1.0		1	0.03551
physician		patient		0		1		k		k			  4			  1			1.0		2	0.06168
physician		patient		0		1		k		k			  4			  1			1.0		3	0.07290
physician		patient		0		1		k		k			  4			  1			1.0		4	0.08224
physician		patient		0		1		k		k			  4			  1			1.0		5	0.09533
physician		patient		0		1		k		k			  4			  1			0.9		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.9		2	0.18692
physician		patient		0		1		k		k			  4			  1			0.9		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.9		4	0.27477
physician		patient		0		1		k		k			  4			  1			0.9		5	0.31215
physician		patient		0		1		k		k			  4			  1			0.8		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.8		2	0.18692
physician		patient		0		1		k		k			  4			  1			0.8		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.8		4	0.27477
physician		patient		0		1		k		k			  4			  1			0.8		5	0.31215
physician		patient		0		1		k		k			  4			  1			0.7		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.7		2	0.18692
physician		patient		0		1		k		k			  4			  1			0.7		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.7		4	0.27477
physician		patient		0		1		k		k			  4			  1			0.7		5	0.31215
physician		patient		0		1		k		k			  4			  1			0.6		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.6		2	0.18692
physician		patient		0		1		k		k			  4			  1			0.6		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.6		4	0.27664
physician		patient		0		1		k		k			  4			  1			0.6		5	0.31215
physician		patient		0		1		k		k			  4			  1			0.5		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.5		2	0.18692
physician		patient		0		1		k		k			  4			  1			0.5		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.5		4	0.27664
physician		patient		0		1		k		k			  4			  1			0.5		5	0.31402
physician		patient		0		1		k		k			  4			  1			0.4		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.4		2	0.18692
physician		patient		0		1		k		k			  4			  1			0.4		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.4		4	0.27664
physician		patient		0		1		k		k			  4			  1			0.4		5	0.31402
physician		patient		0		1		k		k			  4			  1			0.3		1	0.12710
physician		patient		0		1		k		k			  4			  1			0.3		2	0.18879
physician		patient		0		1		k		k			  4			  1			0.3		3	0.22804
physician		patient		0		1		k		k			  4			  1			0.3		4	0.27850
physician		patient		0		1		k		k			  4			  1			0.3		5	0.31589
physician		patient		0		1		k		k			  4			  1			0.2		1	0.12897
physician		patient		0		1		k		k			  4			  1			0.2		2	0.19065
physician		patient		0		1		k		k			  4			  1			0.2		3	0.23364
physician		patient		0		1		k		k			  4			  1			0.2		4	0.28224
physician		patient		0		1		k		k			  4			  1			0.2		5	0.32710
physician		patient		0		1		k		k			  4			  1			0.1		1	0.13271
physician		patient		0		1		k		k			  4			  1			0.1		2	0.19813
physician		patient		0		1		k		k			  4			  1			0.1		3	0.24673
physician		patient		0		1		k		k			  4			  1			0.1		4	0.30093
physician		patient		0		1		k		k			  4			  1			0.1		5	0.34019
physician		patient		0		1		k		k			  4			  1			0.0		1	0.20187
physician		patient		0		1		k		k			  4			  1			0.0		2	0.29720
physician		patient		0		1		k		k			  4			  1			0.0		3	0.33832
physician		patient		0		1		k		k			  4			  1			0.0		4	0.37757
physician		patient		0		1		k		k			  4			  1			0.0		5	0.39252
physician		patient		0		1		k		k			  4			  2			1.0		1	0.03551
physician		patient		0		1		k		k			  4			  2			1.0		2	0.06168
physician		patient		0		1		k		k			  4			  2			1.0		3	0.07290
physician		patient		0		1		k		k			  4			  2			1.0		4	0.08224
physician		patient		0		1		k		k			  4			  2			1.0		5	0.09533
physician		patient		0		1		k		k			  4			  2			0.9		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.9		2	0.18692
physician		patient		0		1		k		k			  4			  2			0.9		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.9		4	0.27477
physician		patient		0		1		k		k			  4			  2			0.9		5	0.31215
physician		patient		0		1		k		k			  4			  2			0.8		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.8		2	0.18692
physician		patient		0		1		k		k			  4			  2			0.8		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.8		4	0.27477
physician		patient		0		1		k		k			  4			  2			0.8		5	0.31215
physician		patient		0		1		k		k			  4			  2			0.7		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.7		2	0.18692
physician		patient		0		1		k		k			  4			  2			0.7		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.7		4	0.27477
physician		patient		0		1		k		k			  4			  2			0.7		5	0.31215
physician		patient		0		1		k		k			  4			  2			0.6		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.6		2	0.18692
physician		patient		0		1		k		k			  4			  2			0.6		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.6		4	0.27664
physician		patient		0		1		k		k			  4			  2			0.6		5	0.31215
physician		patient		0		1		k		k			  4			  2			0.5		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.5		2	0.18692
physician		patient		0		1		k		k			  4			  2			0.5		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.5		4	0.27664
physician		patient		0		1		k		k			  4			  2			0.5		5	0.31402
physician		patient		0		1		k		k			  4			  2			0.4		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.4		2	0.18692
physician		patient		0		1		k		k			  4			  2			0.4		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.4		4	0.27664
physician		patient		0		1		k		k			  4			  2			0.4		5	0.31402
physician		patient		0		1		k		k			  4			  2			0.3		1	0.12710
physician		patient		0		1		k		k			  4			  2			0.3		2	0.18879
physician		patient		0		1		k		k			  4			  2			0.3		3	0.22804
physician		patient		0		1		k		k			  4			  2			0.3		4	0.27850
physician		patient		0		1		k		k			  4			  2			0.3		5	0.31589
physician		patient		0		1		k		k			  4			  2			0.2		1	0.12897
physician		patient		0		1		k		k			  4			  2			0.2		2	0.19065
physician		patient		0		1		k		k			  4			  2			0.2		3	0.23364
physician		patient		0		1		k		k			  4			  2			0.2		4	0.28224
physician		patient		0		1		k		k			  4			  2			0.2		5	0.32710
physician		patient		0		1		k		k			  4			  2			0.1		1	0.13271
physician		patient		0		1		k		k			  4			  2			0.1		2	0.19813
physician		patient		0		1		k		k			  4			  2			0.1		3	0.24673
physician		patient		0		1		k		k			  4			  2			0.1		4	0.30093
physician		patient		0		1		k		k			  4			  2			0.1		5	0.34019
physician		patient		0		1		k		k			  4			  2			0.0		1	0.20187
physician		patient		0		1		k		k			  4			  2			0.0		2	0.29720
physician		patient		0		1		k		k			  4			  2			0.0		3	0.33832
physician		patient		0		1		k		k			  4			  2			0.0		4	0.37757
physician		patient		0		1		k		k			  4			  2			0.0		5	0.39252
physician		patient		0		1		k		k			  4			  3			1.0		1	0.03551
physician		patient		0		1		k		k			  4			  3			1.0		2	0.06168
physician		patient		0		1		k		k			  4			  3			1.0		3	0.07290
physician		patient		0		1		k		k			  4			  3			1.0		4	0.08224
physician		patient		0		1		k		k			  4			  3			1.0		5	0.09533
physician		patient		0		1		k		k			  4			  3			0.9		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.9		2	0.18692
physician		patient		0		1		k		k			  4			  3			0.9		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.9		4	0.27477
physician		patient		0		1		k		k			  4			  3			0.9		5	0.31215
physician		patient		0		1		k		k			  4			  3			0.8		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.8		2	0.18692
physician		patient		0		1		k		k			  4			  3			0.8		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.8		4	0.27477
physician		patient		0		1		k		k			  4			  3			0.8		5	0.31215
physician		patient		0		1		k		k			  4			  3			0.7		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.7		2	0.18692
physician		patient		0		1		k		k			  4			  3			0.7		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.7		4	0.27477
physician		patient		0		1		k		k			  4			  3			0.7		5	0.31215
physician		patient		0		1		k		k			  4			  3			0.6		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.6		2	0.18692
physician		patient		0		1		k		k			  4			  3			0.6		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.6		4	0.27664
physician		patient		0		1		k		k			  4			  3			0.6		5	0.31215
physician		patient		0		1		k		k			  4			  3			0.5		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.5		2	0.18692
physician		patient		0		1		k		k			  4			  3			0.5		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.5		4	0.27664
physician		patient		0		1		k		k			  4			  3			0.5		5	0.31402
physician		patient		0		1		k		k			  4			  3			0.4		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.4		2	0.18692
physician		patient		0		1		k		k			  4			  3			0.4		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.4		4	0.27664
physician		patient		0		1		k		k			  4			  3			0.4		5	0.31402
physician		patient		0		1		k		k			  4			  3			0.3		1	0.12710
physician		patient		0		1		k		k			  4			  3			0.3		2	0.18879
physician		patient		0		1		k		k			  4			  3			0.3		3	0.22804
physician		patient		0		1		k		k			  4			  3			0.3		4	0.27850
physician		patient		0		1		k		k			  4			  3			0.3		5	0.31589
physician		patient		0		1		k		k			  4			  3			0.2		1	0.12897
physician		patient		0		1		k		k			  4			  3			0.2		2	0.19065
physician		patient		0		1		k		k			  4			  3			0.2		3	0.23364
physician		patient		0		1		k		k			  4			  3			0.2		4	0.28224
physician		patient		0		1		k		k			  4			  3			0.2		5	0.32710
physician		patient		0		1		k		k			  4			  3			0.1		1	0.13271
physician		patient		0		1		k		k			  4			  3			0.1		2	0.19813
physician		patient		0		1		k		k			  4			  3			0.1		3	0.24673
physician		patient		0		1		k		k			  4			  3			0.1		4	0.30093
physician		patient		0		1		k		k			  4			  3			0.1		5	0.34019
physician		patient		0		1		k		k			  4			  3			0.0		1	0.20187
physician		patient		0		1		k		k			  4			  3			0.0		2	0.29720
physician		patient		0		1		k		k			  4			  3			0.0		3	0.33832
physician		patient		0		1		k		k			  4			  3			0.0		4	0.37757
physician		patient		0		1		k		k			  4			  3			0.0		5	0.39252
physician		patient		0		1		k		k			  4			  4			1.0		1	0.03551
physician		patient		0		1		k		k			  4			  4			1.0		2	0.06168
physician		patient		0		1		k		k			  4			  4			1.0		3	0.07290
physician		patient		0		1		k		k			  4			  4			1.0		4	0.08224
physician		patient		0		1		k		k			  4			  4			1.0		5	0.09533
physician		patient		0		1		k		k			  4			  4			0.9		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.9		2	0.18692
physician		patient		0		1		k		k			  4			  4			0.9		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.9		4	0.27477
physician		patient		0		1		k		k			  4			  4			0.9		5	0.31215
physician		patient		0		1		k		k			  4			  4			0.8		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.8		2	0.18692
physician		patient		0		1		k		k			  4			  4			0.8		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.8		4	0.27477
physician		patient		0		1		k		k			  4			  4			0.8		5	0.31215
physician		patient		0		1		k		k			  4			  4			0.7		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.7		2	0.18692
physician		patient		0		1		k		k			  4			  4			0.7		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.7		4	0.27477
physician		patient		0		1		k		k			  4			  4			0.7		5	0.31215
physician		patient		0		1		k		k			  4			  4			0.6		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.6		2	0.18692
physician		patient		0		1		k		k			  4			  4			0.6		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.6		4	0.27664
physician		patient		0		1		k		k			  4			  4			0.6		5	0.31215
physician		patient		0		1		k		k			  4			  4			0.5		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.5		2	0.18692
physician		patient		0		1		k		k			  4			  4			0.5		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.5		4	0.27664
physician		patient		0		1		k		k			  4			  4			0.5		5	0.31402
physician		patient		0		1		k		k			  4			  4			0.4		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.4		2	0.18692
physician		patient		0		1		k		k			  4			  4			0.4		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.4		4	0.27664
physician		patient		0		1		k		k			  4			  4			0.4		5	0.31402
physician		patient		0		1		k		k			  4			  4			0.3		1	0.12710
physician		patient		0		1		k		k			  4			  4			0.3		2	0.18879
physician		patient		0		1		k		k			  4			  4			0.3		3	0.22804
physician		patient		0		1		k		k			  4			  4			0.3		4	0.27850
physician		patient		0		1		k		k			  4			  4			0.3		5	0.31589
physician		patient		0		1		k		k			  4			  4			0.2		1	0.12897
physician		patient		0		1		k		k			  4			  4			0.2		2	0.19065
physician		patient		0		1		k		k			  4			  4			0.2		3	0.23364
physician		patient		0		1		k		k			  4			  4			0.2		4	0.28224
physician		patient		0		1		k		k			  4			  4			0.2		5	0.32710
physician		patient		0		1		k		k			  4			  4			0.1		1	0.13271
physician		patient		0		1		k		k			  4			  4			0.1		2	0.19813
physician		patient		0		1		k		k			  4			  4			0.1		3	0.24673
physician		patient		0		1		k		k			  4			  4			0.1		4	0.30093
physician		patient		0		1		k		k			  4			  4			0.1		5	0.34019
physician		patient		0		1		k		k			  4			  4			0.0		1	0.20187
physician		patient		0		1		k		k			  4			  4			0.0		2	0.29720
physician		patient		0		1		k		k			  4			  4			0.0		3	0.33832
physician		patient		0		1		k		k			  4			  4			0.0		4	0.37757
physician		patient		0		1		k		k			  4			  4			0.0		5	0.39252
physician		patient		0		1		k		k			  4			  5			1.0		1	0.03551
physician		patient		0		1		k		k			  4			  5			1.0		2	0.06168
physician		patient		0		1		k		k			  4			  5			1.0		3	0.07290
physician		patient		0		1		k		k			  4			  5			1.0		4	0.08224
physician		patient		0		1		k		k			  4			  5			1.0		5	0.09533
physician		patient		0		1		k		k			  4			  5			0.9		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.9		2	0.18692
physician		patient		0		1		k		k			  4			  5			0.9		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.9		4	0.27477
physician		patient		0		1		k		k			  4			  5			0.9		5	0.31215
physician		patient		0		1		k		k			  4			  5			0.8		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.8		2	0.18692
physician		patient		0		1		k		k			  4			  5			0.8		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.8		4	0.27477
physician		patient		0		1		k		k			  4			  5			0.8		5	0.31215
physician		patient		0		1		k		k			  4			  5			0.7		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.7		2	0.18692
physician		patient		0		1		k		k			  4			  5			0.7		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.7		4	0.27477
physician		patient		0		1		k		k			  4			  5			0.7		5	0.31215
physician		patient		0		1		k		k			  4			  5			0.6		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.6		2	0.18692
physician		patient		0		1		k		k			  4			  5			0.6		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.6		4	0.27664
physician		patient		0		1		k		k			  4			  5			0.6		5	0.31215
physician		patient		0		1		k		k			  4			  5			0.5		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.5		2	0.18692
physician		patient		0		1		k		k			  4			  5			0.5		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.5		4	0.27664
physician		patient		0		1		k		k			  4			  5			0.5		5	0.31402
physician		patient		0		1		k		k			  4			  5			0.4		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.4		2	0.18692
physician		patient		0		1		k		k			  4			  5			0.4		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.4		4	0.27664
physician		patient		0		1		k		k			  4			  5			0.4		5	0.31402
physician		patient		0		1		k		k			  4			  5			0.3		1	0.12710
physician		patient		0		1		k		k			  4			  5			0.3		2	0.18879
physician		patient		0		1		k		k			  4			  5			0.3		3	0.22804
physician		patient		0		1		k		k			  4			  5			0.3		4	0.27850
physician		patient		0		1		k		k			  4			  5			0.3		5	0.31589
physician		patient		0		1		k		k			  4			  5			0.2		1	0.12897
physician		patient		0		1		k		k			  4			  5			0.2		2	0.19065
physician		patient		0		1		k		k			  4			  5			0.2		3	0.23364
physician		patient		0		1		k		k			  4			  5			0.2		4	0.28224
physician		patient		0		1		k		k			  4			  5			0.2		5	0.32710
physician		patient		0		1		k		k			  4			  5			0.1		1	0.13271
physician		patient		0		1		k		k			  4			  5			0.1		2	0.19813
physician		patient		0		1		k		k			  4			  5			0.1		3	0.24673
physician		patient		0		1		k		k			  4			  5			0.1		4	0.30093
physician		patient		0		1		k		k			  4			  5			0.1		5	0.34019
physician		patient		0		1		k		k			  4			  5			0.0		1	0.20187
physician		patient		0		1		k		k			  4			  5			0.0		2	0.29720
physician		patient		0		1		k		k			  4			  5			0.0		3	0.33832
physician		patient		0		1		k		k			  4			  5			0.0		4	0.37757
physician		patient		0		1		k		k			  4			  5			0.0		5	0.39252
physician		patient		0		1		k		k			  4			 10			1.0		1	0.03551
physician		patient		0		1		k		k			  4			 10			1.0		2	0.06168
physician		patient		0		1		k		k			  4			 10			1.0		3	0.07290
physician		patient		0		1		k		k			  4			 10			1.0		4	0.08224
physician		patient		0		1		k		k			  4			 10			1.0		5	0.09533
physician		patient		0		1		k		k			  4			 10			0.9		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.9		2	0.18692
physician		patient		0		1		k		k			  4			 10			0.9		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.9		4	0.27477
physician		patient		0		1		k		k			  4			 10			0.9		5	0.31215
physician		patient		0		1		k		k			  4			 10			0.8		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.8		2	0.18692
physician		patient		0		1		k		k			  4			 10			0.8		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.8		4	0.27477
physician		patient		0		1		k		k			  4			 10			0.8		5	0.31215
physician		patient		0		1		k		k			  4			 10			0.7		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.7		2	0.18692
physician		patient		0		1		k		k			  4			 10			0.7		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.7		4	0.27477
physician		patient		0		1		k		k			  4			 10			0.7		5	0.31215
physician		patient		0		1		k		k			  4			 10			0.6		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.6		2	0.18692
physician		patient		0		1		k		k			  4			 10			0.6		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.6		4	0.27664
physician		patient		0		1		k		k			  4			 10			0.6		5	0.31215
physician		patient		0		1		k		k			  4			 10			0.5		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.5		2	0.18692
physician		patient		0		1		k		k			  4			 10			0.5		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.5		4	0.27664
physician		patient		0		1		k		k			  4			 10			0.5		5	0.31402
physician		patient		0		1		k		k			  4			 10			0.4		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.4		2	0.18692
physician		patient		0		1		k		k			  4			 10			0.4		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.4		4	0.27664
physician		patient		0		1		k		k			  4			 10			0.4		5	0.31402
physician		patient		0		1		k		k			  4			 10			0.3		1	0.12710
physician		patient		0		1		k		k			  4			 10			0.3		2	0.18879
physician		patient		0		1		k		k			  4			 10			0.3		3	0.22804
physician		patient		0		1		k		k			  4			 10			0.3		4	0.27850
physician		patient		0		1		k		k			  4			 10			0.3		5	0.31589
physician		patient		0		1		k		k			  4			 10			0.2		1	0.12897
physician		patient		0		1		k		k			  4			 10			0.2		2	0.19065
physician		patient		0		1		k		k			  4			 10			0.2		3	0.23364
physician		patient		0		1		k		k			  4			 10			0.2		4	0.28224
physician		patient		0		1		k		k			  4			 10			0.2		5	0.32710
physician		patient		0		1		k		k			  4			 10			0.1		1	0.13271
physician		patient		0		1		k		k			  4			 10			0.1		2	0.19813
physician		patient		0		1		k		k			  4			 10			0.1		3	0.24673
physician		patient		0		1		k		k			  4			 10			0.1		4	0.30093
physician		patient		0		1		k		k			  4			 10			0.1		5	0.34019
physician		patient		0		1		k		k			  4			 10			0.0		1	0.20187
physician		patient		0		1		k		k			  4			 10			0.0		2	0.29720
physician		patient		0		1		k		k			  4			 10			0.0		3	0.33832
physician		patient		0		1		k		k			  4			 10			0.0		4	0.37757
physician		patient		0		1		k		k			  4			 10			0.0		5	0.39252
physician		patient		0		1		k		k			  4			 20			1.0		1	0.03551
physician		patient		0		1		k		k			  4			 20			1.0		2	0.06168
physician		patient		0		1		k		k			  4			 20			1.0		3	0.07290
physician		patient		0		1		k		k			  4			 20			1.0		4	0.08224
physician		patient		0		1		k		k			  4			 20			1.0		5	0.09533
physician		patient		0		1		k		k			  4			 20			0.9		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.9		2	0.18692
physician		patient		0		1		k		k			  4			 20			0.9		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.9		4	0.27290
physician		patient		0		1		k		k			  4			 20			0.9		5	0.30841
physician		patient		0		1		k		k			  4			 20			0.8		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.8		2	0.18692
physician		patient		0		1		k		k			  4			 20			0.8		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.8		4	0.27290
physician		patient		0		1		k		k			  4			 20			0.8		5	0.30841
physician		patient		0		1		k		k			  4			 20			0.7		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.7		2	0.18692
physician		patient		0		1		k		k			  4			 20			0.7		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.7		4	0.27290
physician		patient		0		1		k		k			  4			 20			0.7		5	0.30841
physician		patient		0		1		k		k			  4			 20			0.6		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.6		2	0.18692
physician		patient		0		1		k		k			  4			 20			0.6		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.6		4	0.27477
physician		patient		0		1		k		k			  4			 20			0.6		5	0.30841
physician		patient		0		1		k		k			  4			 20			0.5		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.5		2	0.18692
physician		patient		0		1		k		k			  4			 20			0.5		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.5		4	0.27477
physician		patient		0		1		k		k			  4			 20			0.5		5	0.31028
physician		patient		0		1		k		k			  4			 20			0.4		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.4		2	0.18692
physician		patient		0		1		k		k			  4			 20			0.4		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.4		4	0.27477
physician		patient		0		1		k		k			  4			 20			0.4		5	0.31028
physician		patient		0		1		k		k			  4			 20			0.3		1	0.12710
physician		patient		0		1		k		k			  4			 20			0.3		2	0.18879
physician		patient		0		1		k		k			  4			 20			0.3		3	0.22617
physician		patient		0		1		k		k			  4			 20			0.3		4	0.27664
physician		patient		0		1		k		k			  4			 20			0.3		5	0.31215
physician		patient		0		1		k		k			  4			 20			0.2		1	0.12897
physician		patient		0		1		k		k			  4			 20			0.2		2	0.19065
physician		patient		0		1		k		k			  4			 20			0.2		3	0.23178
physician		patient		0		1		k		k			  4			 20			0.2		4	0.28037
physician		patient		0		1		k		k			  4			 20			0.2		5	0.32336
physician		patient		0		1		k		k			  4			 20			0.1		1	0.13271
physician		patient		0		1		k		k			  4			 20			0.1		2	0.19813
physician		patient		0		1		k		k			  4			 20			0.1		3	0.24486
physician		patient		0		1		k		k			  4			 20			0.1		4	0.29907
physician		patient		0		1		k		k			  4			 20			0.1		5	0.33645
physician		patient		0		1		k		k			  4			 20			0.0		1	0.20187
physician		patient		0		1		k		k			  4			 20			0.0		2	0.29720
physician		patient		0		1		k		k			  4			 20			0.0		3	0.33832
physician		patient		0		1		k		k			  4			 20			0.0		4	0.37757
physician		patient		0		1		k		k			  4			 20			0.0		5	0.39252
physician		patient		0		1		k		k			  4			 50			1.0		1	0.03551
physician		patient		0		1		k		k			  4			 50			1.0		2	0.06168
physician		patient		0		1		k		k			  4			 50			1.0		3	0.07290
physician		patient		0		1		k		k			  4			 50			1.0		4	0.08411
physician		patient		0		1		k		k			  4			 50			1.0		5	0.09720
physician		patient		0		1		k		k			  4			 50			0.9		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.9		2	0.18692
physician		patient		0		1		k		k			  4			 50			0.9		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.9		4	0.27477
physician		patient		0		1		k		k			  4			 50			0.9		5	0.31215
physician		patient		0		1		k		k			  4			 50			0.8		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.8		2	0.18692
physician		patient		0		1		k		k			  4			 50			0.8		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.8		4	0.27477
physician		patient		0		1		k		k			  4			 50			0.8		5	0.31215
physician		patient		0		1		k		k			  4			 50			0.7		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.7		2	0.18692
physician		patient		0		1		k		k			  4			 50			0.7		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.7		4	0.27477
physician		patient		0		1		k		k			  4			 50			0.7		5	0.31215
physician		patient		0		1		k		k			  4			 50			0.6		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.6		2	0.18692
physician		patient		0		1		k		k			  4			 50			0.6		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.6		4	0.27664
physician		patient		0		1		k		k			  4			 50			0.6		5	0.31215
physician		patient		0		1		k		k			  4			 50			0.5		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.5		2	0.18692
physician		patient		0		1		k		k			  4			 50			0.5		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.5		4	0.27664
physician		patient		0		1		k		k			  4			 50			0.5		5	0.31402
physician		patient		0		1		k		k			  4			 50			0.4		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.4		2	0.18692
physician		patient		0		1		k		k			  4			 50			0.4		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.4		4	0.27664
physician		patient		0		1		k		k			  4			 50			0.4		5	0.31402
physician		patient		0		1		k		k			  4			 50			0.3		1	0.12710
physician		patient		0		1		k		k			  4			 50			0.3		2	0.18879
physician		patient		0		1		k		k			  4			 50			0.3		3	0.22617
physician		patient		0		1		k		k			  4			 50			0.3		4	0.27850
physician		patient		0		1		k		k			  4			 50			0.3		5	0.31589
physician		patient		0		1		k		k			  4			 50			0.2		1	0.12897
physician		patient		0		1		k		k			  4			 50			0.2		2	0.19065
physician		patient		0		1		k		k			  4			 50			0.2		3	0.23178
physician		patient		0		1		k		k			  4			 50			0.2		4	0.28224
physician		patient		0		1		k		k			  4			 50			0.2		5	0.32710
physician		patient		0		1		k		k			  4			 50			0.1		1	0.13271
physician		patient		0		1		k		k			  4			 50			0.1		2	0.19813
physician		patient		0		1		k		k			  4			 50			0.1		3	0.24486
physician		patient		0		1		k		k			  4			 50			0.1		4	0.30093
physician		patient		0		1		k		k			  4			 50			0.1		5	0.34019
physician		patient		0		1		k		k			  4			 50			0.0		1	0.20187
physician		patient		0		1		k		k			  4			 50			0.0		2	0.29720
physician		patient		0		1		k		k			  4			 50			0.0		3	0.33832
physician		patient		0		1		k		k			  4			 50			0.0		4	0.37757
physician		patient		0		1		k		k			  4			 50			0.0		5	0.39252
physician		patient		0		1		k		k			  4			100			1.0		1	0.03551
physician		patient		0		1		k		k			  4			100			1.0		2	0.06168
physician		patient		0		1		k		k			  4			100			1.0		3	0.07290
physician		patient		0		1		k		k			  4			100			1.0		4	0.08411
physician		patient		0		1		k		k			  4			100			1.0		5	0.09720
physician		patient		0		1		k		k			  4			100			0.9		1	0.12710
physician		patient		0		1		k		k			  4			100			0.9		2	0.18692
physician		patient		0		1		k		k			  4			100			0.9		3	0.22617
physician		patient		0		1		k		k			  4			100			0.9		4	0.27290
physician		patient		0		1		k		k			  4			100			0.9		5	0.31028
physician		patient		0		1		k		k			  4			100			0.8		1	0.12710
physician		patient		0		1		k		k			  4			100			0.8		2	0.18692
physician		patient		0		1		k		k			  4			100			0.8		3	0.22617
physician		patient		0		1		k		k			  4			100			0.8		4	0.27290
physician		patient		0		1		k		k			  4			100			0.8		5	0.31028
physician		patient		0		1		k		k			  4			100			0.7		1	0.12710
physician		patient		0		1		k		k			  4			100			0.7		2	0.18692
physician		patient		0		1		k		k			  4			100			0.7		3	0.22617
physician		patient		0		1		k		k			  4			100			0.7		4	0.27290
physician		patient		0		1		k		k			  4			100			0.7		5	0.31028
physician		patient		0		1		k		k			  4			100			0.6		1	0.12710
physician		patient		0		1		k		k			  4			100			0.6		2	0.18692
physician		patient		0		1		k		k			  4			100			0.6		3	0.22617
physician		patient		0		1		k		k			  4			100			0.6		4	0.27477
physician		patient		0		1		k		k			  4			100			0.6		5	0.31028
physician		patient		0		1		k		k			  4			100			0.5		1	0.12710
physician		patient		0		1		k		k			  4			100			0.5		2	0.18692
physician		patient		0		1		k		k			  4			100			0.5		3	0.22617
physician		patient		0		1		k		k			  4			100			0.5		4	0.27477
physician		patient		0		1		k		k			  4			100			0.5		5	0.31215
physician		patient		0		1		k		k			  4			100			0.4		1	0.12710
physician		patient		0		1		k		k			  4			100			0.4		2	0.18692
physician		patient		0		1		k		k			  4			100			0.4		3	0.22617
physician		patient		0		1		k		k			  4			100			0.4		4	0.27477
physician		patient		0		1		k		k			  4			100			0.4		5	0.31215
physician		patient		0		1		k		k			  4			100			0.3		1	0.12710
physician		patient		0		1		k		k			  4			100			0.3		2	0.18879
physician		patient		0		1		k		k			  4			100			0.3		3	0.22617
physician		patient		0		1		k		k			  4			100			0.3		4	0.27664
physician		patient		0		1		k		k			  4			100			0.3		5	0.31402
physician		patient		0		1		k		k			  4			100			0.2		1	0.12897
physician		patient		0		1		k		k			  4			100			0.2		2	0.19065
physician		patient		0		1		k		k			  4			100			0.2		3	0.23178
physician		patient		0		1		k		k			  4			100			0.2		4	0.28037
physician		patient		0		1		k		k			  4			100			0.2		5	0.32523
physician		patient		0		1		k		k			  4			100			0.1		1	0.13271
physician		patient		0		1		k		k			  4			100			0.1		2	0.19813
physician		patient		0		1		k		k			  4			100			0.1		3	0.24486
physician		patient		0		1		k		k			  4			100			0.1		4	0.29907
physician		patient		0		1		k		k			  4			100			0.1		5	0.33832
physician		patient		0		1		k		k			  4			100			0.0		1	0.20187
physician		patient		0		1		k		k			  4			100			0.0		2	0.29720
physician		patient		0		1		k		k			  4			100			0.0		3	0.33832
physician		patient		0		1		k		k			  4			100			0.0		4	0.37757
physician		patient		0		1		k		k			  4			100			0.0		5	0.39252
physician		patient		0		1		k		k			  5			  1			1.0		1	0.03551
physician		patient		0		1		k		k			  5			  1			1.0		2	0.05981
physician		patient		0		1		k		k			  5			  1			1.0		3	0.07290
physician		patient		0		1		k		k			  5			  1			1.0		4	0.08224
physician		patient		0		1		k		k			  5			  1			1.0		5	0.09720
physician		patient		0		1		k		k			  5			  1			0.9		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.9		2	0.18505
physician		patient		0		1		k		k			  5			  1			0.9		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.9		4	0.27477
physician		patient		0		1		k		k			  5			  1			0.9		5	0.31215
physician		patient		0		1		k		k			  5			  1			0.8		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.8		2	0.18505
physician		patient		0		1		k		k			  5			  1			0.8		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.8		4	0.27477
physician		patient		0		1		k		k			  5			  1			0.8		5	0.31215
physician		patient		0		1		k		k			  5			  1			0.7		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.7		2	0.18505
physician		patient		0		1		k		k			  5			  1			0.7		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.7		4	0.27477
physician		patient		0		1		k		k			  5			  1			0.7		5	0.31215
physician		patient		0		1		k		k			  5			  1			0.6		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.6		2	0.18505
physician		patient		0		1		k		k			  5			  1			0.6		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.6		4	0.27664
physician		patient		0		1		k		k			  5			  1			0.6		5	0.31215
physician		patient		0		1		k		k			  5			  1			0.5		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.5		2	0.18505
physician		patient		0		1		k		k			  5			  1			0.5		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.5		4	0.27664
physician		patient		0		1		k		k			  5			  1			0.5		5	0.31402
physician		patient		0		1		k		k			  5			  1			0.4		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.4		2	0.18505
physician		patient		0		1		k		k			  5			  1			0.4		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.4		4	0.27664
physician		patient		0		1		k		k			  5			  1			0.4		5	0.31402
physician		patient		0		1		k		k			  5			  1			0.3		1	0.12710
physician		patient		0		1		k		k			  5			  1			0.3		2	0.18692
physician		patient		0		1		k		k			  5			  1			0.3		3	0.22804
physician		patient		0		1		k		k			  5			  1			0.3		4	0.27850
physician		patient		0		1		k		k			  5			  1			0.3		5	0.31589
physician		patient		0		1		k		k			  5			  1			0.2		1	0.12897
physician		patient		0		1		k		k			  5			  1			0.2		2	0.18879
physician		patient		0		1		k		k			  5			  1			0.2		3	0.23364
physician		patient		0		1		k		k			  5			  1			0.2		4	0.28224
physician		patient		0		1		k		k			  5			  1			0.2		5	0.32336
physician		patient		0		1		k		k			  5			  1			0.1		1	0.13271
physician		patient		0		1		k		k			  5			  1			0.1		2	0.19626
physician		patient		0		1		k		k			  5			  1			0.1		3	0.24486
physician		patient		0		1		k		k			  5			  1			0.1		4	0.29907
physician		patient		0		1		k		k			  5			  1			0.1		5	0.33271
physician		patient		0		1		k		k			  5			  1			0.0		1	0.20187
physician		patient		0		1		k		k			  5			  1			0.0		2	0.29720
physician		patient		0		1		k		k			  5			  1			0.0		3	0.33832
physician		patient		0		1		k		k			  5			  1			0.0		4	0.37757
physician		patient		0		1		k		k			  5			  1			0.0		5	0.39252
physician		patient		0		1		k		k			  5			  2			1.0		1	0.03551
physician		patient		0		1		k		k			  5			  2			1.0		2	0.05981
physician		patient		0		1		k		k			  5			  2			1.0		3	0.07290
physician		patient		0		1		k		k			  5			  2			1.0		4	0.08224
physician		patient		0		1		k		k			  5			  2			1.0		5	0.09720
physician		patient		0		1		k		k			  5			  2			0.9		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.9		2	0.18505
physician		patient		0		1		k		k			  5			  2			0.9		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.9		4	0.27477
physician		patient		0		1		k		k			  5			  2			0.9		5	0.31215
physician		patient		0		1		k		k			  5			  2			0.8		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.8		2	0.18505
physician		patient		0		1		k		k			  5			  2			0.8		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.8		4	0.27477
physician		patient		0		1		k		k			  5			  2			0.8		5	0.31215
physician		patient		0		1		k		k			  5			  2			0.7		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.7		2	0.18505
physician		patient		0		1		k		k			  5			  2			0.7		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.7		4	0.27477
physician		patient		0		1		k		k			  5			  2			0.7		5	0.31215
physician		patient		0		1		k		k			  5			  2			0.6		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.6		2	0.18505
physician		patient		0		1		k		k			  5			  2			0.6		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.6		4	0.27664
physician		patient		0		1		k		k			  5			  2			0.6		5	0.31215
physician		patient		0		1		k		k			  5			  2			0.5		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.5		2	0.18505
physician		patient		0		1		k		k			  5			  2			0.5		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.5		4	0.27664
physician		patient		0		1		k		k			  5			  2			0.5		5	0.31402
physician		patient		0		1		k		k			  5			  2			0.4		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.4		2	0.18505
physician		patient		0		1		k		k			  5			  2			0.4		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.4		4	0.27664
physician		patient		0		1		k		k			  5			  2			0.4		5	0.31402
physician		patient		0		1		k		k			  5			  2			0.3		1	0.12710
physician		patient		0		1		k		k			  5			  2			0.3		2	0.18692
physician		patient		0		1		k		k			  5			  2			0.3		3	0.22804
physician		patient		0		1		k		k			  5			  2			0.3		4	0.27850
physician		patient		0		1		k		k			  5			  2			0.3		5	0.31589
physician		patient		0		1		k		k			  5			  2			0.2		1	0.12897
physician		patient		0		1		k		k			  5			  2			0.2		2	0.18879
physician		patient		0		1		k		k			  5			  2			0.2		3	0.23364
physician		patient		0		1		k		k			  5			  2			0.2		4	0.28224
physician		patient		0		1		k		k			  5			  2			0.2		5	0.32336
physician		patient		0		1		k		k			  5			  2			0.1		1	0.13271
physician		patient		0		1		k		k			  5			  2			0.1		2	0.19626
physician		patient		0		1		k		k			  5			  2			0.1		3	0.24486
physician		patient		0		1		k		k			  5			  2			0.1		4	0.29907
physician		patient		0		1		k		k			  5			  2			0.1		5	0.33271
physician		patient		0		1		k		k			  5			  2			0.0		1	0.20187
physician		patient		0		1		k		k			  5			  2			0.0		2	0.29720
physician		patient		0		1		k		k			  5			  2			0.0		3	0.33832
physician		patient		0		1		k		k			  5			  2			0.0		4	0.37757
physician		patient		0		1		k		k			  5			  2			0.0		5	0.39252
physician		patient		0		1		k		k			  5			  3			1.0		1	0.03551
physician		patient		0		1		k		k			  5			  3			1.0		2	0.05981
physician		patient		0		1		k		k			  5			  3			1.0		3	0.07290
physician		patient		0		1		k		k			  5			  3			1.0		4	0.08224
physician		patient		0		1		k		k			  5			  3			1.0		5	0.09720
physician		patient		0		1		k		k			  5			  3			0.9		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.9		2	0.18505
physician		patient		0		1		k		k			  5			  3			0.9		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.9		4	0.27477
physician		patient		0		1		k		k			  5			  3			0.9		5	0.31215
physician		patient		0		1		k		k			  5			  3			0.8		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.8		2	0.18505
physician		patient		0		1		k		k			  5			  3			0.8		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.8		4	0.27477
physician		patient		0		1		k		k			  5			  3			0.8		5	0.31215
physician		patient		0		1		k		k			  5			  3			0.7		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.7		2	0.18505
physician		patient		0		1		k		k			  5			  3			0.7		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.7		4	0.27477
physician		patient		0		1		k		k			  5			  3			0.7		5	0.31215
physician		patient		0		1		k		k			  5			  3			0.6		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.6		2	0.18505
physician		patient		0		1		k		k			  5			  3			0.6		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.6		4	0.27664
physician		patient		0		1		k		k			  5			  3			0.6		5	0.31215
physician		patient		0		1		k		k			  5			  3			0.5		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.5		2	0.18505
physician		patient		0		1		k		k			  5			  3			0.5		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.5		4	0.27664
physician		patient		0		1		k		k			  5			  3			0.5		5	0.31402
physician		patient		0		1		k		k			  5			  3			0.4		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.4		2	0.18505
physician		patient		0		1		k		k			  5			  3			0.4		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.4		4	0.27664
physician		patient		0		1		k		k			  5			  3			0.4		5	0.31402
physician		patient		0		1		k		k			  5			  3			0.3		1	0.12710
physician		patient		0		1		k		k			  5			  3			0.3		2	0.18692
physician		patient		0		1		k		k			  5			  3			0.3		3	0.22804
physician		patient		0		1		k		k			  5			  3			0.3		4	0.27850
physician		patient		0		1		k		k			  5			  3			0.3		5	0.31589
physician		patient		0		1		k		k			  5			  3			0.2		1	0.12897
physician		patient		0		1		k		k			  5			  3			0.2		2	0.18879
physician		patient		0		1		k		k			  5			  3			0.2		3	0.23364
physician		patient		0		1		k		k			  5			  3			0.2		4	0.28224
physician		patient		0		1		k		k			  5			  3			0.2		5	0.32336
physician		patient		0		1		k		k			  5			  3			0.1		1	0.13271
physician		patient		0		1		k		k			  5			  3			0.1		2	0.19626
physician		patient		0		1		k		k			  5			  3			0.1		3	0.24486
physician		patient		0		1		k		k			  5			  3			0.1		4	0.29907
physician		patient		0		1		k		k			  5			  3			0.1		5	0.33271
physician		patient		0		1		k		k			  5			  3			0.0		1	0.20187
physician		patient		0		1		k		k			  5			  3			0.0		2	0.29720
physician		patient		0		1		k		k			  5			  3			0.0		3	0.33832
physician		patient		0		1		k		k			  5			  3			0.0		4	0.37757
physician		patient		0		1		k		k			  5			  3			0.0		5	0.39252
physician		patient		0		1		k		k			  5			  4			1.0		1	0.03551
physician		patient		0		1		k		k			  5			  4			1.0		2	0.05981
physician		patient		0		1		k		k			  5			  4			1.0		3	0.07290
physician		patient		0		1		k		k			  5			  4			1.0		4	0.08224
physician		patient		0		1		k		k			  5			  4			1.0		5	0.09720
physician		patient		0		1		k		k			  5			  4			0.9		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.9		2	0.18505
physician		patient		0		1		k		k			  5			  4			0.9		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.9		4	0.27477
physician		patient		0		1		k		k			  5			  4			0.9		5	0.31215
physician		patient		0		1		k		k			  5			  4			0.8		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.8		2	0.18505
physician		patient		0		1		k		k			  5			  4			0.8		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.8		4	0.27477
physician		patient		0		1		k		k			  5			  4			0.8		5	0.31215
physician		patient		0		1		k		k			  5			  4			0.7		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.7		2	0.18505
physician		patient		0		1		k		k			  5			  4			0.7		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.7		4	0.27477
physician		patient		0		1		k		k			  5			  4			0.7		5	0.31215
physician		patient		0		1		k		k			  5			  4			0.6		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.6		2	0.18505
physician		patient		0		1		k		k			  5			  4			0.6		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.6		4	0.27664
physician		patient		0		1		k		k			  5			  4			0.6		5	0.31215
physician		patient		0		1		k		k			  5			  4			0.5		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.5		2	0.18505
physician		patient		0		1		k		k			  5			  4			0.5		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.5		4	0.27664
physician		patient		0		1		k		k			  5			  4			0.5		5	0.31402
physician		patient		0		1		k		k			  5			  4			0.4		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.4		2	0.18505
physician		patient		0		1		k		k			  5			  4			0.4		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.4		4	0.27664
physician		patient		0		1		k		k			  5			  4			0.4		5	0.31402
physician		patient		0		1		k		k			  5			  4			0.3		1	0.12710
physician		patient		0		1		k		k			  5			  4			0.3		2	0.18692
physician		patient		0		1		k		k			  5			  4			0.3		3	0.22804
physician		patient		0		1		k		k			  5			  4			0.3		4	0.27850
physician		patient		0		1		k		k			  5			  4			0.3		5	0.31589
physician		patient		0		1		k		k			  5			  4			0.2		1	0.12897
physician		patient		0		1		k		k			  5			  4			0.2		2	0.18879
physician		patient		0		1		k		k			  5			  4			0.2		3	0.23364
physician		patient		0		1		k		k			  5			  4			0.2		4	0.28224
physician		patient		0		1		k		k			  5			  4			0.2		5	0.32336
physician		patient		0		1		k		k			  5			  4			0.1		1	0.13271
physician		patient		0		1		k		k			  5			  4			0.1		2	0.19626
physician		patient		0		1		k		k			  5			  4			0.1		3	0.24486
physician		patient		0		1		k		k			  5			  4			0.1		4	0.29907
physician		patient		0		1		k		k			  5			  4			0.1		5	0.33271
physician		patient		0		1		k		k			  5			  4			0.0		1	0.20187
physician		patient		0		1		k		k			  5			  4			0.0		2	0.29720
physician		patient		0		1		k		k			  5			  4			0.0		3	0.33832
physician		patient		0		1		k		k			  5			  4			0.0		4	0.37757
physician		patient		0		1		k		k			  5			  4			0.0		5	0.39252
physician		patient		0		1		k		k			  5			  5			1.0		1	0.03551
physician		patient		0		1		k		k			  5			  5			1.0		2	0.05981
physician		patient		0		1		k		k			  5			  5			1.0		3	0.07290
physician		patient		0		1		k		k			  5			  5			1.0		4	0.08224
physician		patient		0		1		k		k			  5			  5			1.0		5	0.09720
physician		patient		0		1		k		k			  5			  5			0.9		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.9		2	0.18505
physician		patient		0		1		k		k			  5			  5			0.9		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.9		4	0.27477
physician		patient		0		1		k		k			  5			  5			0.9		5	0.31215
physician		patient		0		1		k		k			  5			  5			0.8		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.8		2	0.18505
physician		patient		0		1		k		k			  5			  5			0.8		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.8		4	0.27477
physician		patient		0		1		k		k			  5			  5			0.8		5	0.31215
physician		patient		0		1		k		k			  5			  5			0.7		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.7		2	0.18505
physician		patient		0		1		k		k			  5			  5			0.7		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.7		4	0.27477
physician		patient		0		1		k		k			  5			  5			0.7		5	0.31215
physician		patient		0		1		k		k			  5			  5			0.6		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.6		2	0.18505
physician		patient		0		1		k		k			  5			  5			0.6		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.6		4	0.27664
physician		patient		0		1		k		k			  5			  5			0.6		5	0.31215
physician		patient		0		1		k		k			  5			  5			0.5		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.5		2	0.18505
physician		patient		0		1		k		k			  5			  5			0.5		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.5		4	0.27664
physician		patient		0		1		k		k			  5			  5			0.5		5	0.31402
physician		patient		0		1		k		k			  5			  5			0.4		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.4		2	0.18505
physician		patient		0		1		k		k			  5			  5			0.4		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.4		4	0.27664
physician		patient		0		1		k		k			  5			  5			0.4		5	0.31402
physician		patient		0		1		k		k			  5			  5			0.3		1	0.12710
physician		patient		0		1		k		k			  5			  5			0.3		2	0.18692
physician		patient		0		1		k		k			  5			  5			0.3		3	0.22804
physician		patient		0		1		k		k			  5			  5			0.3		4	0.27850
physician		patient		0		1		k		k			  5			  5			0.3		5	0.31589
physician		patient		0		1		k		k			  5			  5			0.2		1	0.12897
physician		patient		0		1		k		k			  5			  5			0.2		2	0.18879
physician		patient		0		1		k		k			  5			  5			0.2		3	0.23364
physician		patient		0		1		k		k			  5			  5			0.2		4	0.28224
physician		patient		0		1		k		k			  5			  5			0.2		5	0.32336
physician		patient		0		1		k		k			  5			  5			0.1		1	0.13271
physician		patient		0		1		k		k			  5			  5			0.1		2	0.19626
physician		patient		0		1		k		k			  5			  5			0.1		3	0.24486
physician		patient		0		1		k		k			  5			  5			0.1		4	0.29907
physician		patient		0		1		k		k			  5			  5			0.1		5	0.33271
physician		patient		0		1		k		k			  5			  5			0.0		1	0.20187
physician		patient		0		1		k		k			  5			  5			0.0		2	0.29720
physician		patient		0		1		k		k			  5			  5			0.0		3	0.33832
physician		patient		0		1		k		k			  5			  5			0.0		4	0.37757
physician		patient		0		1		k		k			  5			  5			0.0		5	0.39252
physician		patient		0		1		k		k			  5			 10			1.0		1	0.03551
physician		patient		0		1		k		k			  5			 10			1.0		2	0.05981
physician		patient		0		1		k		k			  5			 10			1.0		3	0.07290
physician		patient		0		1		k		k			  5			 10			1.0		4	0.08224
physician		patient		0		1		k		k			  5			 10			1.0		5	0.09720
physician		patient		0		1		k		k			  5			 10			0.9		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.9		2	0.18505
physician		patient		0		1		k		k			  5			 10			0.9		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.9		4	0.27477
physician		patient		0		1		k		k			  5			 10			0.9		5	0.31215
physician		patient		0		1		k		k			  5			 10			0.8		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.8		2	0.18505
physician		patient		0		1		k		k			  5			 10			0.8		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.8		4	0.27477
physician		patient		0		1		k		k			  5			 10			0.8		5	0.31215
physician		patient		0		1		k		k			  5			 10			0.7		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.7		2	0.18505
physician		patient		0		1		k		k			  5			 10			0.7		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.7		4	0.27477
physician		patient		0		1		k		k			  5			 10			0.7		5	0.31215
physician		patient		0		1		k		k			  5			 10			0.6		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.6		2	0.18505
physician		patient		0		1		k		k			  5			 10			0.6		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.6		4	0.27664
physician		patient		0		1		k		k			  5			 10			0.6		5	0.31215
physician		patient		0		1		k		k			  5			 10			0.5		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.5		2	0.18505
physician		patient		0		1		k		k			  5			 10			0.5		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.5		4	0.27664
physician		patient		0		1		k		k			  5			 10			0.5		5	0.31402
physician		patient		0		1		k		k			  5			 10			0.4		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.4		2	0.18505
physician		patient		0		1		k		k			  5			 10			0.4		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.4		4	0.27664
physician		patient		0		1		k		k			  5			 10			0.4		5	0.31402
physician		patient		0		1		k		k			  5			 10			0.3		1	0.12710
physician		patient		0		1		k		k			  5			 10			0.3		2	0.18692
physician		patient		0		1		k		k			  5			 10			0.3		3	0.22804
physician		patient		0		1		k		k			  5			 10			0.3		4	0.27850
physician		patient		0		1		k		k			  5			 10			0.3		5	0.31589
physician		patient		0		1		k		k			  5			 10			0.2		1	0.12897
physician		patient		0		1		k		k			  5			 10			0.2		2	0.18879
physician		patient		0		1		k		k			  5			 10			0.2		3	0.23364
physician		patient		0		1		k		k			  5			 10			0.2		4	0.28224
physician		patient		0		1		k		k			  5			 10			0.2		5	0.32336
physician		patient		0		1		k		k			  5			 10			0.1		1	0.13271
physician		patient		0		1		k		k			  5			 10			0.1		2	0.19626
physician		patient		0		1		k		k			  5			 10			0.1		3	0.24486
physician		patient		0		1		k		k			  5			 10			0.1		4	0.29907
physician		patient		0		1		k		k			  5			 10			0.1		5	0.33271
physician		patient		0		1		k		k			  5			 10			0.0		1	0.20187
physician		patient		0		1		k		k			  5			 10			0.0		2	0.29720
physician		patient		0		1		k		k			  5			 10			0.0		3	0.33832
physician		patient		0		1		k		k			  5			 10			0.0		4	0.37757
physician		patient		0		1		k		k			  5			 10			0.0		5	0.39252
physician		patient		0		1		k		k			  5			 20			1.0		1	0.03551
physician		patient		0		1		k		k			  5			 20			1.0		2	0.05981
physician		patient		0		1		k		k			  5			 20			1.0		3	0.07290
physician		patient		0		1		k		k			  5			 20			1.0		4	0.08224
physician		patient		0		1		k		k			  5			 20			1.0		5	0.09720
physician		patient		0		1		k		k			  5			 20			0.9		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.9		2	0.18505
physician		patient		0		1		k		k			  5			 20			0.9		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.9		4	0.27290
physician		patient		0		1		k		k			  5			 20			0.9		5	0.30841
physician		patient		0		1		k		k			  5			 20			0.8		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.8		2	0.18505
physician		patient		0		1		k		k			  5			 20			0.8		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.8		4	0.27290
physician		patient		0		1		k		k			  5			 20			0.8		5	0.30841
physician		patient		0		1		k		k			  5			 20			0.7		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.7		2	0.18505
physician		patient		0		1		k		k			  5			 20			0.7		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.7		4	0.27290
physician		patient		0		1		k		k			  5			 20			0.7		5	0.30841
physician		patient		0		1		k		k			  5			 20			0.6		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.6		2	0.18505
physician		patient		0		1		k		k			  5			 20			0.6		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.6		4	0.27477
physician		patient		0		1		k		k			  5			 20			0.6		5	0.30841
physician		patient		0		1		k		k			  5			 20			0.5		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.5		2	0.18505
physician		patient		0		1		k		k			  5			 20			0.5		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.5		4	0.27477
physician		patient		0		1		k		k			  5			 20			0.5		5	0.31028
physician		patient		0		1		k		k			  5			 20			0.4		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.4		2	0.18505
physician		patient		0		1		k		k			  5			 20			0.4		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.4		4	0.27477
physician		patient		0		1		k		k			  5			 20			0.4		5	0.31028
physician		patient		0		1		k		k			  5			 20			0.3		1	0.12710
physician		patient		0		1		k		k			  5			 20			0.3		2	0.18692
physician		patient		0		1		k		k			  5			 20			0.3		3	0.22617
physician		patient		0		1		k		k			  5			 20			0.3		4	0.27664
physician		patient		0		1		k		k			  5			 20			0.3		5	0.31215
physician		patient		0		1		k		k			  5			 20			0.2		1	0.12897
physician		patient		0		1		k		k			  5			 20			0.2		2	0.18879
physician		patient		0		1		k		k			  5			 20			0.2		3	0.23178
physician		patient		0		1		k		k			  5			 20			0.2		4	0.28037
physician		patient		0		1		k		k			  5			 20			0.2		5	0.31963
physician		patient		0		1		k		k			  5			 20			0.1		1	0.13271
physician		patient		0		1		k		k			  5			 20			0.1		2	0.19626
physician		patient		0		1		k		k			  5			 20			0.1		3	0.24299
physician		patient		0		1		k		k			  5			 20			0.1		4	0.29720
physician		patient		0		1		k		k			  5			 20			0.1		5	0.32897
physician		patient		0		1		k		k			  5			 20			0.0		1	0.20187
physician		patient		0		1		k		k			  5			 20			0.0		2	0.29720
physician		patient		0		1		k		k			  5			 20			0.0		3	0.33832
physician		patient		0		1		k		k			  5			 20			0.0		4	0.37757
physician		patient		0		1		k		k			  5			 20			0.0		5	0.39252
physician		patient		0		1		k		k			  5			 50			1.0		1	0.03551
physician		patient		0		1		k		k			  5			 50			1.0		2	0.05981
physician		patient		0		1		k		k			  5			 50			1.0		3	0.07290
physician		patient		0		1		k		k			  5			 50			1.0		4	0.08224
physician		patient		0		1		k		k			  5			 50			1.0		5	0.09907
physician		patient		0		1		k		k			  5			 50			0.9		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.9		2	0.18505
physician		patient		0		1		k		k			  5			 50			0.9		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.9		4	0.27290
physician		patient		0		1		k		k			  5			 50			0.9		5	0.31215
physician		patient		0		1		k		k			  5			 50			0.8		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.8		2	0.18505
physician		patient		0		1		k		k			  5			 50			0.8		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.8		4	0.27290
physician		patient		0		1		k		k			  5			 50			0.8		5	0.31215
physician		patient		0		1		k		k			  5			 50			0.7		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.7		2	0.18505
physician		patient		0		1		k		k			  5			 50			0.7		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.7		4	0.27290
physician		patient		0		1		k		k			  5			 50			0.7		5	0.31215
physician		patient		0		1		k		k			  5			 50			0.6		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.6		2	0.18505
physician		patient		0		1		k		k			  5			 50			0.6		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.6		4	0.27477
physician		patient		0		1		k		k			  5			 50			0.6		5	0.31215
physician		patient		0		1		k		k			  5			 50			0.5		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.5		2	0.18505
physician		patient		0		1		k		k			  5			 50			0.5		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.5		4	0.27477
physician		patient		0		1		k		k			  5			 50			0.5		5	0.31402
physician		patient		0		1		k		k			  5			 50			0.4		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.4		2	0.18505
physician		patient		0		1		k		k			  5			 50			0.4		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.4		4	0.27477
physician		patient		0		1		k		k			  5			 50			0.4		5	0.31402
physician		patient		0		1		k		k			  5			 50			0.3		1	0.12710
physician		patient		0		1		k		k			  5			 50			0.3		2	0.18692
physician		patient		0		1		k		k			  5			 50			0.3		3	0.22617
physician		patient		0		1		k		k			  5			 50			0.3		4	0.27664
physician		patient		0		1		k		k			  5			 50			0.3		5	0.31589
physician		patient		0		1		k		k			  5			 50			0.2		1	0.12897
physician		patient		0		1		k		k			  5			 50			0.2		2	0.18879
physician		patient		0		1		k		k			  5			 50			0.2		3	0.23178
physician		patient		0		1		k		k			  5			 50			0.2		4	0.28037
physician		patient		0		1		k		k			  5			 50			0.2		5	0.32336
physician		patient		0		1		k		k			  5			 50			0.1		1	0.13271
physician		patient		0		1		k		k			  5			 50			0.1		2	0.19626
physician		patient		0		1		k		k			  5			 50			0.1		3	0.24299
physician		patient		0		1		k		k			  5			 50			0.1		4	0.29720
physician		patient		0		1		k		k			  5			 50			0.1		5	0.33271
physician		patient		0		1		k		k			  5			 50			0.0		1	0.20187
physician		patient		0		1		k		k			  5			 50			0.0		2	0.29720
physician		patient		0		1		k		k			  5			 50			0.0		3	0.33832
physician		patient		0		1		k		k			  5			 50			0.0		4	0.37757
physician		patient		0		1		k		k			  5			 50			0.0		5	0.39252
physician		patient		0		1		k		k			  5			100			1.0		1	0.03551
physician		patient		0		1		k		k			  5			100			1.0		2	0.05981
physician		patient		0		1		k		k			  5			100			1.0		3	0.07290
physician		patient		0		1		k		k			  5			100			1.0		4	0.08411
physician		patient		0		1		k		k			  5			100			1.0		5	0.09907
physician		patient		0		1		k		k			  5			100			0.9		1	0.12710
physician		patient		0		1		k		k			  5			100			0.9		2	0.18505
physician		patient		0		1		k		k			  5			100			0.9		3	0.22617
physician		patient		0		1		k		k			  5			100			0.9		4	0.27290
physician		patient		0		1		k		k			  5			100			0.9		5	0.31028
physician		patient		0		1		k		k			  5			100			0.8		1	0.12710
physician		patient		0		1		k		k			  5			100			0.8		2	0.18505
physician		patient		0		1		k		k			  5			100			0.8		3	0.22617
physician		patient		0		1		k		k			  5			100			0.8		4	0.27290
physician		patient		0		1		k		k			  5			100			0.8		5	0.31028
physician		patient		0		1		k		k			  5			100			0.7		1	0.12710
physician		patient		0		1		k		k			  5			100			0.7		2	0.18505
physician		patient		0		1		k		k			  5			100			0.7		3	0.22617
physician		patient		0		1		k		k			  5			100			0.7		4	0.27290
physician		patient		0		1		k		k			  5			100			0.7		5	0.31028
physician		patient		0		1		k		k			  5			100			0.6		1	0.12710
physician		patient		0		1		k		k			  5			100			0.6		2	0.18505
physician		patient		0		1		k		k			  5			100			0.6		3	0.22617
physician		patient		0		1		k		k			  5			100			0.6		4	0.27477
physician		patient		0		1		k		k			  5			100			0.6		5	0.31028
physician		patient		0		1		k		k			  5			100			0.5		1	0.12710
physician		patient		0		1		k		k			  5			100			0.5		2	0.18505
physician		patient		0		1		k		k			  5			100			0.5		3	0.22617
physician		patient		0		1		k		k			  5			100			0.5		4	0.27477
physician		patient		0		1		k		k			  5			100			0.5		5	0.31215
physician		patient		0		1		k		k			  5			100			0.4		1	0.12710
physician		patient		0		1		k		k			  5			100			0.4		2	0.18505
physician		patient		0		1		k		k			  5			100			0.4		3	0.22617
physician		patient		0		1		k		k			  5			100			0.4		4	0.27477
physician		patient		0		1		k		k			  5			100			0.4		5	0.31215
physician		patient		0		1		k		k			  5			100			0.3		1	0.12710
physician		patient		0		1		k		k			  5			100			0.3		2	0.18692
physician		patient		0		1		k		k			  5			100			0.3		3	0.22617
physician		patient		0		1		k		k			  5			100			0.3		4	0.27664
physician		patient		0		1		k		k			  5			100			0.3		5	0.31402
physician		patient		0		1		k		k			  5			100			0.2		1	0.12897
physician		patient		0		1		k		k			  5			100			0.2		2	0.18879
physician		patient		0		1		k		k			  5			100			0.2		3	0.23178
physician		patient		0		1		k		k			  5			100			0.2		4	0.28037
physician		patient		0		1		k		k			  5			100			0.2		5	0.32150
physician		patient		0		1		k		k			  5			100			0.1		1	0.13271
physician		patient		0		1		k		k			  5			100			0.1		2	0.19626
physician		patient		0		1		k		k			  5			100			0.1		3	0.24299
physician		patient		0		1		k		k			  5			100			0.1		4	0.29720
physician		patient		0		1		k		k			  5			100			0.1		5	0.33084
physician		patient		0		1		k		k			  5			100			0.0		1	0.20187
physician		patient		0		1		k		k			  5			100			0.0		2	0.29720
physician		patient		0		1		k		k			  5			100			0.0		3	0.33832
physician		patient		0		1		k		k			  5			100			0.0		4	0.37757
physician		patient		0		1		k		k			  5			100			0.0		5	0.39252
physician		patient		0		1		k		k			 10			  1			1.0		1	0.03178
physician		patient		0		1		k		k			 10			  1			1.0		2	0.05607
physician		patient		0		1		k		k			 10			  1			1.0		3	0.06916
physician		patient		0		1		k		k			 10			  1			1.0		4	0.07664
physician		patient		0		1		k		k			 10			  1			1.0		5	0.08972
physician		patient		0		1		k		k			 10			  1			0.9		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.9		2	0.18131
physician		patient		0		1		k		k			 10			  1			0.9		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.9		4	0.26916
physician		patient		0		1		k		k			 10			  1			0.9		5	0.30467
physician		patient		0		1		k		k			 10			  1			0.8		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.8		2	0.18131
physician		patient		0		1		k		k			 10			  1			0.8		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.8		4	0.26916
physician		patient		0		1		k		k			 10			  1			0.8		5	0.30467
physician		patient		0		1		k		k			 10			  1			0.7		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.7		2	0.18131
physician		patient		0		1		k		k			 10			  1			0.7		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.7		4	0.26916
physician		patient		0		1		k		k			 10			  1			0.7		5	0.30467
physician		patient		0		1		k		k			 10			  1			0.6		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.6		2	0.18131
physician		patient		0		1		k		k			 10			  1			0.6		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.6		4	0.27103
physician		patient		0		1		k		k			 10			  1			0.6		5	0.30467
physician		patient		0		1		k		k			 10			  1			0.5		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.5		2	0.18131
physician		patient		0		1		k		k			 10			  1			0.5		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.5		4	0.27103
physician		patient		0		1		k		k			 10			  1			0.5		5	0.30654
physician		patient		0		1		k		k			 10			  1			0.4		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.4		2	0.18131
physician		patient		0		1		k		k			 10			  1			0.4		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.4		4	0.27103
physician		patient		0		1		k		k			 10			  1			0.4		5	0.30654
physician		patient		0		1		k		k			 10			  1			0.3		1	0.12336
physician		patient		0		1		k		k			 10			  1			0.3		2	0.18318
physician		patient		0		1		k		k			 10			  1			0.3		3	0.22430
physician		patient		0		1		k		k			 10			  1			0.3		4	0.27290
physician		patient		0		1		k		k			 10			  1			0.3		5	0.30841
physician		patient		0		1		k		k			 10			  1			0.2		1	0.12523
physician		patient		0		1		k		k			 10			  1			0.2		2	0.18505
physician		patient		0		1		k		k			 10			  1			0.2		3	0.22991
physician		patient		0		1		k		k			 10			  1			0.2		4	0.27664
physician		patient		0		1		k		k			 10			  1			0.2		5	0.31402
physician		patient		0		1		k		k			 10			  1			0.1		1	0.12897
physician		patient		0		1		k		k			 10			  1			0.1		2	0.19252
physician		patient		0		1		k		k			 10			  1			0.1		3	0.23925
physician		patient		0		1		k		k			 10			  1			0.1		4	0.29159
physician		patient		0		1		k		k			 10			  1			0.1		5	0.32523
physician		patient		0		1		k		k			 10			  1			0.0		1	0.20187
physician		patient		0		1		k		k			 10			  1			0.0		2	0.29720
physician		patient		0		1		k		k			 10			  1			0.0		3	0.33832
physician		patient		0		1		k		k			 10			  1			0.0		4	0.37757
physician		patient		0		1		k		k			 10			  1			0.0		5	0.39252
physician		patient		0		1		k		k			 10			  2			1.0		1	0.03178
physician		patient		0		1		k		k			 10			  2			1.0		2	0.05607
physician		patient		0		1		k		k			 10			  2			1.0		3	0.06916
physician		patient		0		1		k		k			 10			  2			1.0		4	0.07664
physician		patient		0		1		k		k			 10			  2			1.0		5	0.08972
physician		patient		0		1		k		k			 10			  2			0.9		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.9		2	0.18131
physician		patient		0		1		k		k			 10			  2			0.9		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.9		4	0.26916
physician		patient		0		1		k		k			 10			  2			0.9		5	0.30467
physician		patient		0		1		k		k			 10			  2			0.8		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.8		2	0.18131
physician		patient		0		1		k		k			 10			  2			0.8		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.8		4	0.26916
physician		patient		0		1		k		k			 10			  2			0.8		5	0.30467
physician		patient		0		1		k		k			 10			  2			0.7		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.7		2	0.18131
physician		patient		0		1		k		k			 10			  2			0.7		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.7		4	0.26916
physician		patient		0		1		k		k			 10			  2			0.7		5	0.30467
physician		patient		0		1		k		k			 10			  2			0.6		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.6		2	0.18131
physician		patient		0		1		k		k			 10			  2			0.6		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.6		4	0.27103
physician		patient		0		1		k		k			 10			  2			0.6		5	0.30467
physician		patient		0		1		k		k			 10			  2			0.5		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.5		2	0.18131
physician		patient		0		1		k		k			 10			  2			0.5		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.5		4	0.27103
physician		patient		0		1		k		k			 10			  2			0.5		5	0.30654
physician		patient		0		1		k		k			 10			  2			0.4		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.4		2	0.18131
physician		patient		0		1		k		k			 10			  2			0.4		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.4		4	0.27103
physician		patient		0		1		k		k			 10			  2			0.4		5	0.30654
physician		patient		0		1		k		k			 10			  2			0.3		1	0.12336
physician		patient		0		1		k		k			 10			  2			0.3		2	0.18318
physician		patient		0		1		k		k			 10			  2			0.3		3	0.22430
physician		patient		0		1		k		k			 10			  2			0.3		4	0.27290
physician		patient		0		1		k		k			 10			  2			0.3		5	0.30841
physician		patient		0		1		k		k			 10			  2			0.2		1	0.12523
physician		patient		0		1		k		k			 10			  2			0.2		2	0.18505
physician		patient		0		1		k		k			 10			  2			0.2		3	0.22991
physician		patient		0		1		k		k			 10			  2			0.2		4	0.27664
physician		patient		0		1		k		k			 10			  2			0.2		5	0.31402
physician		patient		0		1		k		k			 10			  2			0.1		1	0.12897
physician		patient		0		1		k		k			 10			  2			0.1		2	0.19252
physician		patient		0		1		k		k			 10			  2			0.1		3	0.23925
physician		patient		0		1		k		k			 10			  2			0.1		4	0.29159
physician		patient		0		1		k		k			 10			  2			0.1		5	0.32523
physician		patient		0		1		k		k			 10			  2			0.0		1	0.20187
physician		patient		0		1		k		k			 10			  2			0.0		2	0.29720
physician		patient		0		1		k		k			 10			  2			0.0		3	0.33832
physician		patient		0		1		k		k			 10			  2			0.0		4	0.37757
physician		patient		0		1		k		k			 10			  2			0.0		5	0.39252
physician		patient		0		1		k		k			 10			  3			1.0		1	0.03178
physician		patient		0		1		k		k			 10			  3			1.0		2	0.05607
physician		patient		0		1		k		k			 10			  3			1.0		3	0.06916
physician		patient		0		1		k		k			 10			  3			1.0		4	0.07664
physician		patient		0		1		k		k			 10			  3			1.0		5	0.08972
physician		patient		0		1		k		k			 10			  3			0.9		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.9		2	0.18131
physician		patient		0		1		k		k			 10			  3			0.9		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.9		4	0.26916
physician		patient		0		1		k		k			 10			  3			0.9		5	0.30467
physician		patient		0		1		k		k			 10			  3			0.8		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.8		2	0.18131
physician		patient		0		1		k		k			 10			  3			0.8		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.8		4	0.26916
physician		patient		0		1		k		k			 10			  3			0.8		5	0.30467
physician		patient		0		1		k		k			 10			  3			0.7		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.7		2	0.18131
physician		patient		0		1		k		k			 10			  3			0.7		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.7		4	0.26916
physician		patient		0		1		k		k			 10			  3			0.7		5	0.30467
physician		patient		0		1		k		k			 10			  3			0.6		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.6		2	0.18131
physician		patient		0		1		k		k			 10			  3			0.6		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.6		4	0.27103
physician		patient		0		1		k		k			 10			  3			0.6		5	0.30467
physician		patient		0		1		k		k			 10			  3			0.5		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.5		2	0.18131
physician		patient		0		1		k		k			 10			  3			0.5		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.5		4	0.27103
physician		patient		0		1		k		k			 10			  3			0.5		5	0.30654
physician		patient		0		1		k		k			 10			  3			0.4		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.4		2	0.18131
physician		patient		0		1		k		k			 10			  3			0.4		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.4		4	0.27103
physician		patient		0		1		k		k			 10			  3			0.4		5	0.30654
physician		patient		0		1		k		k			 10			  3			0.3		1	0.12336
physician		patient		0		1		k		k			 10			  3			0.3		2	0.18318
physician		patient		0		1		k		k			 10			  3			0.3		3	0.22430
physician		patient		0		1		k		k			 10			  3			0.3		4	0.27290
physician		patient		0		1		k		k			 10			  3			0.3		5	0.30841
physician		patient		0		1		k		k			 10			  3			0.2		1	0.12523
physician		patient		0		1		k		k			 10			  3			0.2		2	0.18505
physician		patient		0		1		k		k			 10			  3			0.2		3	0.22991
physician		patient		0		1		k		k			 10			  3			0.2		4	0.27664
physician		patient		0		1		k		k			 10			  3			0.2		5	0.31402
physician		patient		0		1		k		k			 10			  3			0.1		1	0.12897
physician		patient		0		1		k		k			 10			  3			0.1		2	0.19252
physician		patient		0		1		k		k			 10			  3			0.1		3	0.23925
physician		patient		0		1		k		k			 10			  3			0.1		4	0.29159
physician		patient		0		1		k		k			 10			  3			0.1		5	0.32523
physician		patient		0		1		k		k			 10			  3			0.0		1	0.20187
physician		patient		0		1		k		k			 10			  3			0.0		2	0.29720
physician		patient		0		1		k		k			 10			  3			0.0		3	0.33832
physician		patient		0		1		k		k			 10			  3			0.0		4	0.37757
physician		patient		0		1		k		k			 10			  3			0.0		5	0.39252
physician		patient		0		1		k		k			 10			  4			1.0		1	0.03178
physician		patient		0		1		k		k			 10			  4			1.0		2	0.05607
physician		patient		0		1		k		k			 10			  4			1.0		3	0.06916
physician		patient		0		1		k		k			 10			  4			1.0		4	0.07664
physician		patient		0		1		k		k			 10			  4			1.0		5	0.08972
physician		patient		0		1		k		k			 10			  4			0.9		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.9		2	0.18131
physician		patient		0		1		k		k			 10			  4			0.9		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.9		4	0.26916
physician		patient		0		1		k		k			 10			  4			0.9		5	0.30467
physician		patient		0		1		k		k			 10			  4			0.8		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.8		2	0.18131
physician		patient		0		1		k		k			 10			  4			0.8		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.8		4	0.26916
physician		patient		0		1		k		k			 10			  4			0.8		5	0.30467
physician		patient		0		1		k		k			 10			  4			0.7		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.7		2	0.18131
physician		patient		0		1		k		k			 10			  4			0.7		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.7		4	0.26916
physician		patient		0		1		k		k			 10			  4			0.7		5	0.30467
physician		patient		0		1		k		k			 10			  4			0.6		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.6		2	0.18131
physician		patient		0		1		k		k			 10			  4			0.6		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.6		4	0.27103
physician		patient		0		1		k		k			 10			  4			0.6		5	0.30467
physician		patient		0		1		k		k			 10			  4			0.5		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.5		2	0.18131
physician		patient		0		1		k		k			 10			  4			0.5		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.5		4	0.27103
physician		patient		0		1		k		k			 10			  4			0.5		5	0.30654
physician		patient		0		1		k		k			 10			  4			0.4		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.4		2	0.18131
physician		patient		0		1		k		k			 10			  4			0.4		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.4		4	0.27103
physician		patient		0		1		k		k			 10			  4			0.4		5	0.30654
physician		patient		0		1		k		k			 10			  4			0.3		1	0.12336
physician		patient		0		1		k		k			 10			  4			0.3		2	0.18318
physician		patient		0		1		k		k			 10			  4			0.3		3	0.22430
physician		patient		0		1		k		k			 10			  4			0.3		4	0.27290
physician		patient		0		1		k		k			 10			  4			0.3		5	0.30841
physician		patient		0		1		k		k			 10			  4			0.2		1	0.12523
physician		patient		0		1		k		k			 10			  4			0.2		2	0.18505
physician		patient		0		1		k		k			 10			  4			0.2		3	0.22991
physician		patient		0		1		k		k			 10			  4			0.2		4	0.27664
physician		patient		0		1		k		k			 10			  4			0.2		5	0.31402
physician		patient		0		1		k		k			 10			  4			0.1		1	0.12897
physician		patient		0		1		k		k			 10			  4			0.1		2	0.19252
physician		patient		0		1		k		k			 10			  4			0.1		3	0.23925
physician		patient		0		1		k		k			 10			  4			0.1		4	0.29159
physician		patient		0		1		k		k			 10			  4			0.1		5	0.32523
physician		patient		0		1		k		k			 10			  4			0.0		1	0.20187
physician		patient		0		1		k		k			 10			  4			0.0		2	0.29720
physician		patient		0		1		k		k			 10			  4			0.0		3	0.33832
physician		patient		0		1		k		k			 10			  4			0.0		4	0.37757
physician		patient		0		1		k		k			 10			  4			0.0		5	0.39252
physician		patient		0		1		k		k			 10			  5			1.0		1	0.03178
physician		patient		0		1		k		k			 10			  5			1.0		2	0.05607
physician		patient		0		1		k		k			 10			  5			1.0		3	0.06916
physician		patient		0		1		k		k			 10			  5			1.0		4	0.07664
physician		patient		0		1		k		k			 10			  5			1.0		5	0.08972
physician		patient		0		1		k		k			 10			  5			0.9		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.9		2	0.18131
physician		patient		0		1		k		k			 10			  5			0.9		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.9		4	0.26916
physician		patient		0		1		k		k			 10			  5			0.9		5	0.30467
physician		patient		0		1		k		k			 10			  5			0.8		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.8		2	0.18131
physician		patient		0		1		k		k			 10			  5			0.8		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.8		4	0.26916
physician		patient		0		1		k		k			 10			  5			0.8		5	0.30467
physician		patient		0		1		k		k			 10			  5			0.7		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.7		2	0.18131
physician		patient		0		1		k		k			 10			  5			0.7		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.7		4	0.26916
physician		patient		0		1		k		k			 10			  5			0.7		5	0.30467
physician		patient		0		1		k		k			 10			  5			0.6		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.6		2	0.18131
physician		patient		0		1		k		k			 10			  5			0.6		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.6		4	0.27103
physician		patient		0		1		k		k			 10			  5			0.6		5	0.30467
physician		patient		0		1		k		k			 10			  5			0.5		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.5		2	0.18131
physician		patient		0		1		k		k			 10			  5			0.5		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.5		4	0.27103
physician		patient		0		1		k		k			 10			  5			0.5		5	0.30654
physician		patient		0		1		k		k			 10			  5			0.4		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.4		2	0.18131
physician		patient		0		1		k		k			 10			  5			0.4		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.4		4	0.27103
physician		patient		0		1		k		k			 10			  5			0.4		5	0.30654
physician		patient		0		1		k		k			 10			  5			0.3		1	0.12336
physician		patient		0		1		k		k			 10			  5			0.3		2	0.18318
physician		patient		0		1		k		k			 10			  5			0.3		3	0.22430
physician		patient		0		1		k		k			 10			  5			0.3		4	0.27290
physician		patient		0		1		k		k			 10			  5			0.3		5	0.30841
physician		patient		0		1		k		k			 10			  5			0.2		1	0.12523
physician		patient		0		1		k		k			 10			  5			0.2		2	0.18505
physician		patient		0		1		k		k			 10			  5			0.2		3	0.22991
physician		patient		0		1		k		k			 10			  5			0.2		4	0.27664
physician		patient		0		1		k		k			 10			  5			0.2		5	0.31402
physician		patient		0		1		k		k			 10			  5			0.1		1	0.12897
physician		patient		0		1		k		k			 10			  5			0.1		2	0.19252
physician		patient		0		1		k		k			 10			  5			0.1		3	0.23925
physician		patient		0		1		k		k			 10			  5			0.1		4	0.29159
physician		patient		0		1		k		k			 10			  5			0.1		5	0.32523
physician		patient		0		1		k		k			 10			  5			0.0		1	0.20187
physician		patient		0		1		k		k			 10			  5			0.0		2	0.29720
physician		patient		0		1		k		k			 10			  5			0.0		3	0.33832
physician		patient		0		1		k		k			 10			  5			0.0		4	0.37757
physician		patient		0		1		k		k			 10			  5			0.0		5	0.39252
physician		patient		0		1		k		k			 10			 10			1.0		1	0.03178
physician		patient		0		1		k		k			 10			 10			1.0		2	0.05607
physician		patient		0		1		k		k			 10			 10			1.0		3	0.06916
physician		patient		0		1		k		k			 10			 10			1.0		4	0.07664
physician		patient		0		1		k		k			 10			 10			1.0		5	0.08972
physician		patient		0		1		k		k			 10			 10			0.9		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.9		2	0.18131
physician		patient		0		1		k		k			 10			 10			0.9		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.9		4	0.26916
physician		patient		0		1		k		k			 10			 10			0.9		5	0.30467
physician		patient		0		1		k		k			 10			 10			0.8		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.8		2	0.18131
physician		patient		0		1		k		k			 10			 10			0.8		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.8		4	0.26916
physician		patient		0		1		k		k			 10			 10			0.8		5	0.30467
physician		patient		0		1		k		k			 10			 10			0.7		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.7		2	0.18131
physician		patient		0		1		k		k			 10			 10			0.7		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.7		4	0.26916
physician		patient		0		1		k		k			 10			 10			0.7		5	0.30467
physician		patient		0		1		k		k			 10			 10			0.6		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.6		2	0.18131
physician		patient		0		1		k		k			 10			 10			0.6		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.6		4	0.27103
physician		patient		0		1		k		k			 10			 10			0.6		5	0.30467
physician		patient		0		1		k		k			 10			 10			0.5		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.5		2	0.18131
physician		patient		0		1		k		k			 10			 10			0.5		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.5		4	0.27103
physician		patient		0		1		k		k			 10			 10			0.5		5	0.30654
physician		patient		0		1		k		k			 10			 10			0.4		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.4		2	0.18131
physician		patient		0		1		k		k			 10			 10			0.4		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.4		4	0.27103
physician		patient		0		1		k		k			 10			 10			0.4		5	0.30654
physician		patient		0		1		k		k			 10			 10			0.3		1	0.12336
physician		patient		0		1		k		k			 10			 10			0.3		2	0.18318
physician		patient		0		1		k		k			 10			 10			0.3		3	0.22430
physician		patient		0		1		k		k			 10			 10			0.3		4	0.27290
physician		patient		0		1		k		k			 10			 10			0.3		5	0.30841
physician		patient		0		1		k		k			 10			 10			0.2		1	0.12523
physician		patient		0		1		k		k			 10			 10			0.2		2	0.18505
physician		patient		0		1		k		k			 10			 10			0.2		3	0.22991
physician		patient		0		1		k		k			 10			 10			0.2		4	0.27664
physician		patient		0		1		k		k			 10			 10			0.2		5	0.31402
physician		patient		0		1		k		k			 10			 10			0.1		1	0.12897
physician		patient		0		1		k		k			 10			 10			0.1		2	0.19252
physician		patient		0		1		k		k			 10			 10			0.1		3	0.23925
physician		patient		0		1		k		k			 10			 10			0.1		4	0.29159
physician		patient		0		1		k		k			 10			 10			0.1		5	0.32523
physician		patient		0		1		k		k			 10			 10			0.0		1	0.20187
physician		patient		0		1		k		k			 10			 10			0.0		2	0.29720
physician		patient		0		1		k		k			 10			 10			0.0		3	0.33832
physician		patient		0		1		k		k			 10			 10			0.0		4	0.37757
physician		patient		0		1		k		k			 10			 10			0.0		5	0.39252
physician		patient		0		1		k		k			 10			 20			1.0		1	0.03178
physician		patient		0		1		k		k			 10			 20			1.0		2	0.05607
physician		patient		0		1		k		k			 10			 20			1.0		3	0.06916
physician		patient		0		1		k		k			 10			 20			1.0		4	0.07664
physician		patient		0		1		k		k			 10			 20			1.0		5	0.08972
physician		patient		0		1		k		k			 10			 20			0.9		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.9		2	0.18131
physician		patient		0		1		k		k			 10			 20			0.9		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.9		4	0.26729
physician		patient		0		1		k		k			 10			 20			0.9		5	0.30093
physician		patient		0		1		k		k			 10			 20			0.8		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.8		2	0.18131
physician		patient		0		1		k		k			 10			 20			0.8		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.8		4	0.26729
physician		patient		0		1		k		k			 10			 20			0.8		5	0.30093
physician		patient		0		1		k		k			 10			 20			0.7		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.7		2	0.18131
physician		patient		0		1		k		k			 10			 20			0.7		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.7		4	0.26729
physician		patient		0		1		k		k			 10			 20			0.7		5	0.30093
physician		patient		0		1		k		k			 10			 20			0.6		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.6		2	0.18131
physician		patient		0		1		k		k			 10			 20			0.6		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.6		4	0.26916
physician		patient		0		1		k		k			 10			 20			0.6		5	0.30093
physician		patient		0		1		k		k			 10			 20			0.5		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.5		2	0.18131
physician		patient		0		1		k		k			 10			 20			0.5		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.5		4	0.26916
physician		patient		0		1		k		k			 10			 20			0.5		5	0.30280
physician		patient		0		1		k		k			 10			 20			0.4		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.4		2	0.18131
physician		patient		0		1		k		k			 10			 20			0.4		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.4		4	0.26916
physician		patient		0		1		k		k			 10			 20			0.4		5	0.30280
physician		patient		0		1		k		k			 10			 20			0.3		1	0.12336
physician		patient		0		1		k		k			 10			 20			0.3		2	0.18318
physician		patient		0		1		k		k			 10			 20			0.3		3	0.22243
physician		patient		0		1		k		k			 10			 20			0.3		4	0.27103
physician		patient		0		1		k		k			 10			 20			0.3		5	0.30467
physician		patient		0		1		k		k			 10			 20			0.2		1	0.12523
physician		patient		0		1		k		k			 10			 20			0.2		2	0.18505
physician		patient		0		1		k		k			 10			 20			0.2		3	0.22804
physician		patient		0		1		k		k			 10			 20			0.2		4	0.27477
physician		patient		0		1		k		k			 10			 20			0.2		5	0.31028
physician		patient		0		1		k		k			 10			 20			0.1		1	0.12897
physician		patient		0		1		k		k			 10			 20			0.1		2	0.19252
physician		patient		0		1		k		k			 10			 20			0.1		3	0.23738
physician		patient		0		1		k		k			 10			 20			0.1		4	0.28972
physician		patient		0		1		k		k			 10			 20			0.1		5	0.32150
physician		patient		0		1		k		k			 10			 20			0.0		1	0.20187
physician		patient		0		1		k		k			 10			 20			0.0		2	0.29720
physician		patient		0		1		k		k			 10			 20			0.0		3	0.33832
physician		patient		0		1		k		k			 10			 20			0.0		4	0.37757
physician		patient		0		1		k		k			 10			 20			0.0		5	0.39252
physician		patient		0		1		k		k			 10			 50			1.0		1	0.03178
physician		patient		0		1		k		k			 10			 50			1.0		2	0.05607
physician		patient		0		1		k		k			 10			 50			1.0		3	0.06916
physician		patient		0		1		k		k			 10			 50			1.0		4	0.07664
physician		patient		0		1		k		k			 10			 50			1.0		5	0.08972
physician		patient		0		1		k		k			 10			 50			0.9		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.9		2	0.18131
physician		patient		0		1		k		k			 10			 50			0.9		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.9		4	0.26729
physician		patient		0		1		k		k			 10			 50			0.9		5	0.30093
physician		patient		0		1		k		k			 10			 50			0.8		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.8		2	0.18131
physician		patient		0		1		k		k			 10			 50			0.8		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.8		4	0.26729
physician		patient		0		1		k		k			 10			 50			0.8		5	0.30093
physician		patient		0		1		k		k			 10			 50			0.7		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.7		2	0.18131
physician		patient		0		1		k		k			 10			 50			0.7		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.7		4	0.26729
physician		patient		0		1		k		k			 10			 50			0.7		5	0.30093
physician		patient		0		1		k		k			 10			 50			0.6		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.6		2	0.18131
physician		patient		0		1		k		k			 10			 50			0.6		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.6		4	0.26916
physician		patient		0		1		k		k			 10			 50			0.6		5	0.30093
physician		patient		0		1		k		k			 10			 50			0.5		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.5		2	0.18131
physician		patient		0		1		k		k			 10			 50			0.5		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.5		4	0.26916
physician		patient		0		1		k		k			 10			 50			0.5		5	0.30280
physician		patient		0		1		k		k			 10			 50			0.4		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.4		2	0.18131
physician		patient		0		1		k		k			 10			 50			0.4		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.4		4	0.26916
physician		patient		0		1		k		k			 10			 50			0.4		5	0.30280
physician		patient		0		1		k		k			 10			 50			0.3		1	0.12336
physician		patient		0		1		k		k			 10			 50			0.3		2	0.18318
physician		patient		0		1		k		k			 10			 50			0.3		3	0.22243
physician		patient		0		1		k		k			 10			 50			0.3		4	0.27103
physician		patient		0		1		k		k			 10			 50			0.3		5	0.30467
physician		patient		0		1		k		k			 10			 50			0.2		1	0.12523
physician		patient		0		1		k		k			 10			 50			0.2		2	0.18505
physician		patient		0		1		k		k			 10			 50			0.2		3	0.22804
physician		patient		0		1		k		k			 10			 50			0.2		4	0.27477
physician		patient		0		1		k		k			 10			 50			0.2		5	0.31028
physician		patient		0		1		k		k			 10			 50			0.1		1	0.12897
physician		patient		0		1		k		k			 10			 50			0.1		2	0.19252
physician		patient		0		1		k		k			 10			 50			0.1		3	0.23738
physician		patient		0		1		k		k			 10			 50			0.1		4	0.28972
physician		patient		0		1		k		k			 10			 50			0.1		5	0.32150
physician		patient		0		1		k		k			 10			 50			0.0		1	0.20187
physician		patient		0		1		k		k			 10			 50			0.0		2	0.29720
physician		patient		0		1		k		k			 10			 50			0.0		3	0.33832
physician		patient		0		1		k		k			 10			 50			0.0		4	0.37757
physician		patient		0		1		k		k			 10			 50			0.0		5	0.39252
physician		patient		0		1		k		k			 10			100			1.0		1	0.03178
physician		patient		0		1		k		k			 10			100			1.0		2	0.05607
physician		patient		0		1		k		k			 10			100			1.0		3	0.06916
physician		patient		0		1		k		k			 10			100			1.0		4	0.07664
physician		patient		0		1		k		k			 10			100			1.0		5	0.09159
physician		patient		0		1		k		k			 10			100			0.9		1	0.12336
physician		patient		0		1		k		k			 10			100			0.9		2	0.18131
physician		patient		0		1		k		k			 10			100			0.9		3	0.22243
physician		patient		0		1		k		k			 10			100			0.9		4	0.26542
physician		patient		0		1		k		k			 10			100			0.9		5	0.30093
physician		patient		0		1		k		k			 10			100			0.8		1	0.12336
physician		patient		0		1		k		k			 10			100			0.8		2	0.18131
physician		patient		0		1		k		k			 10			100			0.8		3	0.22243
physician		patient		0		1		k		k			 10			100			0.8		4	0.26542
physician		patient		0		1		k		k			 10			100			0.8		5	0.30093
physician		patient		0		1		k		k			 10			100			0.7		1	0.12336
physician		patient		0		1		k		k			 10			100			0.7		2	0.18131
physician		patient		0		1		k		k			 10			100			0.7		3	0.22243
physician		patient		0		1		k		k			 10			100			0.7		4	0.26542
physician		patient		0		1		k		k			 10			100			0.7		5	0.30093
physician		patient		0		1		k		k			 10			100			0.6		1	0.12336
physician		patient		0		1		k		k			 10			100			0.6		2	0.18131
physician		patient		0		1		k		k			 10			100			0.6		3	0.22243
physician		patient		0		1		k		k			 10			100			0.6		4	0.26729
physician		patient		0		1		k		k			 10			100			0.6		5	0.30093
physician		patient		0		1		k		k			 10			100			0.5		1	0.12336
physician		patient		0		1		k		k			 10			100			0.5		2	0.18131
physician		patient		0		1		k		k			 10			100			0.5		3	0.22243
physician		patient		0		1		k		k			 10			100			0.5		4	0.26729
physician		patient		0		1		k		k			 10			100			0.5		5	0.30280
physician		patient		0		1		k		k			 10			100			0.4		1	0.12336
physician		patient		0		1		k		k			 10			100			0.4		2	0.18131
physician		patient		0		1		k		k			 10			100			0.4		3	0.22243
physician		patient		0		1		k		k			 10			100			0.4		4	0.26729
physician		patient		0		1		k		k			 10			100			0.4		5	0.30280
physician		patient		0		1		k		k			 10			100			0.3		1	0.12336
physician		patient		0		1		k		k			 10			100			0.3		2	0.18318
physician		patient		0		1		k		k			 10			100			0.3		3	0.22243
physician		patient		0		1		k		k			 10			100			0.3		4	0.26916
physician		patient		0		1		k		k			 10			100			0.3		5	0.30280
physician		patient		0		1		k		k			 10			100			0.2		1	0.12523
physician		patient		0		1		k		k			 10			100			0.2		2	0.18505
physician		patient		0		1		k		k			 10			100			0.2		3	0.22804
physician		patient		0		1		k		k			 10			100			0.2		4	0.27290
physician		patient		0		1		k		k			 10			100			0.2		5	0.30841
physician		patient		0		1		k		k			 10			100			0.1		1	0.12897
physician		patient		0		1		k		k			 10			100			0.1		2	0.19252
physician		patient		0		1		k		k			 10			100			0.1		3	0.23738
physician		patient		0		1		k		k			 10			100			0.1		4	0.28785
physician		patient		0		1		k		k			 10			100			0.1		5	0.31963
physician		patient		0		1		k		k			 10			100			0.0		1	0.20187
physician		patient		0		1		k		k			 10			100			0.0		2	0.29720
physician		patient		0		1		k		k			 10			100			0.0		3	0.33832
physician		patient		0		1		k		k			 10			100			0.0		4	0.37757
physician		patient		0		1		k		k			 10			100			0.0		5	0.39252
physician		patient		0		1		k		k			 20			  1			1.0		1	0.03178
physician		patient		0		1		k		k			 20			  1			1.0		2	0.05421
physician		patient		0		1		k		k			 20			  1			1.0		3	0.06916
physician		patient		0		1		k		k			 20			  1			1.0		4	0.07664
physician		patient		0		1		k		k			 20			  1			1.0		5	0.08785
physician		patient		0		1		k		k			 20			  1			0.9		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.9		2	0.17944
physician		patient		0		1		k		k			 20			  1			0.9		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.9		4	0.26916
physician		patient		0		1		k		k			 20			  1			0.9		5	0.30280
physician		patient		0		1		k		k			 20			  1			0.8		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.8		2	0.17944
physician		patient		0		1		k		k			 20			  1			0.8		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.8		4	0.26916
physician		patient		0		1		k		k			 20			  1			0.8		5	0.30280
physician		patient		0		1		k		k			 20			  1			0.7		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.7		2	0.17944
physician		patient		0		1		k		k			 20			  1			0.7		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.7		4	0.26916
physician		patient		0		1		k		k			 20			  1			0.7		5	0.30280
physician		patient		0		1		k		k			 20			  1			0.6		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.6		2	0.17944
physician		patient		0		1		k		k			 20			  1			0.6		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.6		4	0.27103
physician		patient		0		1		k		k			 20			  1			0.6		5	0.30280
physician		patient		0		1		k		k			 20			  1			0.5		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.5		2	0.17944
physician		patient		0		1		k		k			 20			  1			0.5		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.5		4	0.27103
physician		patient		0		1		k		k			 20			  1			0.5		5	0.30467
physician		patient		0		1		k		k			 20			  1			0.4		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.4		2	0.17944
physician		patient		0		1		k		k			 20			  1			0.4		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.4		4	0.27103
physician		patient		0		1		k		k			 20			  1			0.4		5	0.30467
physician		patient		0		1		k		k			 20			  1			0.3		1	0.12336
physician		patient		0		1		k		k			 20			  1			0.3		2	0.18131
physician		patient		0		1		k		k			 20			  1			0.3		3	0.22430
physician		patient		0		1		k		k			 20			  1			0.3		4	0.27290
physician		patient		0		1		k		k			 20			  1			0.3		5	0.30654
physician		patient		0		1		k		k			 20			  1			0.2		1	0.12523
physician		patient		0		1		k		k			 20			  1			0.2		2	0.18318
physician		patient		0		1		k		k			 20			  1			0.2		3	0.22991
physician		patient		0		1		k		k			 20			  1			0.2		4	0.27664
physician		patient		0		1		k		k			 20			  1			0.2		5	0.31215
physician		patient		0		1		k		k			 20			  1			0.1		1	0.12897
physician		patient		0		1		k		k			 20			  1			0.1		2	0.19065
physician		patient		0		1		k		k			 20			  1			0.1		3	0.23925
physician		patient		0		1		k		k			 20			  1			0.1		4	0.29159
physician		patient		0		1		k		k			 20			  1			0.1		5	0.32523
physician		patient		0		1		k		k			 20			  1			0.0		1	0.20187
physician		patient		0		1		k		k			 20			  1			0.0		2	0.29720
physician		patient		0		1		k		k			 20			  1			0.0		3	0.33832
physician		patient		0		1		k		k			 20			  1			0.0		4	0.37757
physician		patient		0		1		k		k			 20			  1			0.0		5	0.39252
physician		patient		0		1		k		k			 20			  2			1.0		1	0.03178
physician		patient		0		1		k		k			 20			  2			1.0		2	0.05421
physician		patient		0		1		k		k			 20			  2			1.0		3	0.06916
physician		patient		0		1		k		k			 20			  2			1.0		4	0.07664
physician		patient		0		1		k		k			 20			  2			1.0		5	0.08785
physician		patient		0		1		k		k			 20			  2			0.9		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.9		2	0.17944
physician		patient		0		1		k		k			 20			  2			0.9		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.9		4	0.26916
physician		patient		0		1		k		k			 20			  2			0.9		5	0.30280
physician		patient		0		1		k		k			 20			  2			0.8		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.8		2	0.17944
physician		patient		0		1		k		k			 20			  2			0.8		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.8		4	0.26916
physician		patient		0		1		k		k			 20			  2			0.8		5	0.30280
physician		patient		0		1		k		k			 20			  2			0.7		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.7		2	0.17944
physician		patient		0		1		k		k			 20			  2			0.7		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.7		4	0.26916
physician		patient		0		1		k		k			 20			  2			0.7		5	0.30280
physician		patient		0		1		k		k			 20			  2			0.6		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.6		2	0.17944
physician		patient		0		1		k		k			 20			  2			0.6		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.6		4	0.27103
physician		patient		0		1		k		k			 20			  2			0.6		5	0.30280
physician		patient		0		1		k		k			 20			  2			0.5		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.5		2	0.17944
physician		patient		0		1		k		k			 20			  2			0.5		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.5		4	0.27103
physician		patient		0		1		k		k			 20			  2			0.5		5	0.30467
physician		patient		0		1		k		k			 20			  2			0.4		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.4		2	0.17944
physician		patient		0		1		k		k			 20			  2			0.4		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.4		4	0.27103
physician		patient		0		1		k		k			 20			  2			0.4		5	0.30467
physician		patient		0		1		k		k			 20			  2			0.3		1	0.12336
physician		patient		0		1		k		k			 20			  2			0.3		2	0.18131
physician		patient		0		1		k		k			 20			  2			0.3		3	0.22430
physician		patient		0		1		k		k			 20			  2			0.3		4	0.27290
physician		patient		0		1		k		k			 20			  2			0.3		5	0.30654
physician		patient		0		1		k		k			 20			  2			0.2		1	0.12523
physician		patient		0		1		k		k			 20			  2			0.2		2	0.18318
physician		patient		0		1		k		k			 20			  2			0.2		3	0.22991
physician		patient		0		1		k		k			 20			  2			0.2		4	0.27664
physician		patient		0		1		k		k			 20			  2			0.2		5	0.31215
physician		patient		0		1		k		k			 20			  2			0.1		1	0.12897
physician		patient		0		1		k		k			 20			  2			0.1		2	0.19065
physician		patient		0		1		k		k			 20			  2			0.1		3	0.23925
physician		patient		0		1		k		k			 20			  2			0.1		4	0.29159
physician		patient		0		1		k		k			 20			  2			0.1		5	0.32523
physician		patient		0		1		k		k			 20			  2			0.0		1	0.20187
physician		patient		0		1		k		k			 20			  2			0.0		2	0.29720
physician		patient		0		1		k		k			 20			  2			0.0		3	0.33832
physician		patient		0		1		k		k			 20			  2			0.0		4	0.37757
physician		patient		0		1		k		k			 20			  2			0.0		5	0.39252
physician		patient		0		1		k		k			 20			  3			1.0		1	0.03178
physician		patient		0		1		k		k			 20			  3			1.0		2	0.05421
physician		patient		0		1		k		k			 20			  3			1.0		3	0.06916
physician		patient		0		1		k		k			 20			  3			1.0		4	0.07664
physician		patient		0		1		k		k			 20			  3			1.0		5	0.08785
physician		patient		0		1		k		k			 20			  3			0.9		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.9		2	0.17944
physician		patient		0		1		k		k			 20			  3			0.9		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.9		4	0.26916
physician		patient		0		1		k		k			 20			  3			0.9		5	0.30280
physician		patient		0		1		k		k			 20			  3			0.8		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.8		2	0.17944
physician		patient		0		1		k		k			 20			  3			0.8		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.8		4	0.26916
physician		patient		0		1		k		k			 20			  3			0.8		5	0.30280
physician		patient		0		1		k		k			 20			  3			0.7		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.7		2	0.17944
physician		patient		0		1		k		k			 20			  3			0.7		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.7		4	0.26916
physician		patient		0		1		k		k			 20			  3			0.7		5	0.30280
physician		patient		0		1		k		k			 20			  3			0.6		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.6		2	0.17944
physician		patient		0		1		k		k			 20			  3			0.6		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.6		4	0.27103
physician		patient		0		1		k		k			 20			  3			0.6		5	0.30280
physician		patient		0		1		k		k			 20			  3			0.5		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.5		2	0.17944
physician		patient		0		1		k		k			 20			  3			0.5		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.5		4	0.27103
physician		patient		0		1		k		k			 20			  3			0.5		5	0.30467
physician		patient		0		1		k		k			 20			  3			0.4		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.4		2	0.17944
physician		patient		0		1		k		k			 20			  3			0.4		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.4		4	0.27103
physician		patient		0		1		k		k			 20			  3			0.4		5	0.30467
physician		patient		0		1		k		k			 20			  3			0.3		1	0.12336
physician		patient		0		1		k		k			 20			  3			0.3		2	0.18131
physician		patient		0		1		k		k			 20			  3			0.3		3	0.22430
physician		patient		0		1		k		k			 20			  3			0.3		4	0.27290
physician		patient		0		1		k		k			 20			  3			0.3		5	0.30654
physician		patient		0		1		k		k			 20			  3			0.2		1	0.12523
physician		patient		0		1		k		k			 20			  3			0.2		2	0.18318
physician		patient		0		1		k		k			 20			  3			0.2		3	0.22991
physician		patient		0		1		k		k			 20			  3			0.2		4	0.27664
physician		patient		0		1		k		k			 20			  3			0.2		5	0.31215
physician		patient		0		1		k		k			 20			  3			0.1		1	0.12897
physician		patient		0		1		k		k			 20			  3			0.1		2	0.19065
physician		patient		0		1		k		k			 20			  3			0.1		3	0.23925
physician		patient		0		1		k		k			 20			  3			0.1		4	0.29159
physician		patient		0		1		k		k			 20			  3			0.1		5	0.32523
physician		patient		0		1		k		k			 20			  3			0.0		1	0.20187
physician		patient		0		1		k		k			 20			  3			0.0		2	0.29720
physician		patient		0		1		k		k			 20			  3			0.0		3	0.33832
physician		patient		0		1		k		k			 20			  3			0.0		4	0.37757
physician		patient		0		1		k		k			 20			  3			0.0		5	0.39252
physician		patient		0		1		k		k			 20			  4			1.0		1	0.03178
physician		patient		0		1		k		k			 20			  4			1.0		2	0.05421
physician		patient		0		1		k		k			 20			  4			1.0		3	0.06916
physician		patient		0		1		k		k			 20			  4			1.0		4	0.07664
physician		patient		0		1		k		k			 20			  4			1.0		5	0.08785
physician		patient		0		1		k		k			 20			  4			0.9		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.9		2	0.17944
physician		patient		0		1		k		k			 20			  4			0.9		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.9		4	0.26916
physician		patient		0		1		k		k			 20			  4			0.9		5	0.30280
physician		patient		0		1		k		k			 20			  4			0.8		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.8		2	0.17944
physician		patient		0		1		k		k			 20			  4			0.8		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.8		4	0.26916
physician		patient		0		1		k		k			 20			  4			0.8		5	0.30280
physician		patient		0		1		k		k			 20			  4			0.7		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.7		2	0.17944
physician		patient		0		1		k		k			 20			  4			0.7		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.7		4	0.26916
physician		patient		0		1		k		k			 20			  4			0.7		5	0.30280
physician		patient		0		1		k		k			 20			  4			0.6		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.6		2	0.17944
physician		patient		0		1		k		k			 20			  4			0.6		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.6		4	0.27103
physician		patient		0		1		k		k			 20			  4			0.6		5	0.30280
physician		patient		0		1		k		k			 20			  4			0.5		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.5		2	0.17944
physician		patient		0		1		k		k			 20			  4			0.5		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.5		4	0.27103
physician		patient		0		1		k		k			 20			  4			0.5		5	0.30467
physician		patient		0		1		k		k			 20			  4			0.4		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.4		2	0.17944
physician		patient		0		1		k		k			 20			  4			0.4		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.4		4	0.27103
physician		patient		0		1		k		k			 20			  4			0.4		5	0.30467
physician		patient		0		1		k		k			 20			  4			0.3		1	0.12336
physician		patient		0		1		k		k			 20			  4			0.3		2	0.18131
physician		patient		0		1		k		k			 20			  4			0.3		3	0.22430
physician		patient		0		1		k		k			 20			  4			0.3		4	0.27290
physician		patient		0		1		k		k			 20			  4			0.3		5	0.30654
physician		patient		0		1		k		k			 20			  4			0.2		1	0.12523
physician		patient		0		1		k		k			 20			  4			0.2		2	0.18318
physician		patient		0		1		k		k			 20			  4			0.2		3	0.22991
physician		patient		0		1		k		k			 20			  4			0.2		4	0.27664
physician		patient		0		1		k		k			 20			  4			0.2		5	0.31215
physician		patient		0		1		k		k			 20			  4			0.1		1	0.12897
physician		patient		0		1		k		k			 20			  4			0.1		2	0.19065
physician		patient		0		1		k		k			 20			  4			0.1		3	0.23925
physician		patient		0		1		k		k			 20			  4			0.1		4	0.29159
physician		patient		0		1		k		k			 20			  4			0.1		5	0.32523
physician		patient		0		1		k		k			 20			  4			0.0		1	0.20187
physician		patient		0		1		k		k			 20			  4			0.0		2	0.29720
physician		patient		0		1		k		k			 20			  4			0.0		3	0.33832
physician		patient		0		1		k		k			 20			  4			0.0		4	0.37757
physician		patient		0		1		k		k			 20			  4			0.0		5	0.39252
physician		patient		0		1		k		k			 20			  5			1.0		1	0.03178
physician		patient		0		1		k		k			 20			  5			1.0		2	0.05421
physician		patient		0		1		k		k			 20			  5			1.0		3	0.06916
physician		patient		0		1		k		k			 20			  5			1.0		4	0.07664
physician		patient		0		1		k		k			 20			  5			1.0		5	0.08785
physician		patient		0		1		k		k			 20			  5			0.9		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.9		2	0.17944
physician		patient		0		1		k		k			 20			  5			0.9		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.9		4	0.26916
physician		patient		0		1		k		k			 20			  5			0.9		5	0.30280
physician		patient		0		1		k		k			 20			  5			0.8		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.8		2	0.17944
physician		patient		0		1		k		k			 20			  5			0.8		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.8		4	0.26916
physician		patient		0		1		k		k			 20			  5			0.8		5	0.30280
physician		patient		0		1		k		k			 20			  5			0.7		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.7		2	0.17944
physician		patient		0		1		k		k			 20			  5			0.7		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.7		4	0.26916
physician		patient		0		1		k		k			 20			  5			0.7		5	0.30280
physician		patient		0		1		k		k			 20			  5			0.6		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.6		2	0.17944
physician		patient		0		1		k		k			 20			  5			0.6		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.6		4	0.27103
physician		patient		0		1		k		k			 20			  5			0.6		5	0.30280
physician		patient		0		1		k		k			 20			  5			0.5		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.5		2	0.17944
physician		patient		0		1		k		k			 20			  5			0.5		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.5		4	0.27103
physician		patient		0		1		k		k			 20			  5			0.5		5	0.30467
physician		patient		0		1		k		k			 20			  5			0.4		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.4		2	0.17944
physician		patient		0		1		k		k			 20			  5			0.4		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.4		4	0.27103
physician		patient		0		1		k		k			 20			  5			0.4		5	0.30467
physician		patient		0		1		k		k			 20			  5			0.3		1	0.12336
physician		patient		0		1		k		k			 20			  5			0.3		2	0.18131
physician		patient		0		1		k		k			 20			  5			0.3		3	0.22430
physician		patient		0		1		k		k			 20			  5			0.3		4	0.27290
physician		patient		0		1		k		k			 20			  5			0.3		5	0.30654
physician		patient		0		1		k		k			 20			  5			0.2		1	0.12523
physician		patient		0		1		k		k			 20			  5			0.2		2	0.18318
physician		patient		0		1		k		k			 20			  5			0.2		3	0.22991
physician		patient		0		1		k		k			 20			  5			0.2		4	0.27664
physician		patient		0		1		k		k			 20			  5			0.2		5	0.31215
physician		patient		0		1		k		k			 20			  5			0.1		1	0.12897
physician		patient		0		1		k		k			 20			  5			0.1		2	0.19065
physician		patient		0		1		k		k			 20			  5			0.1		3	0.23925
physician		patient		0		1		k		k			 20			  5			0.1		4	0.29159
physician		patient		0		1		k		k			 20			  5			0.1		5	0.32523
physician		patient		0		1		k		k			 20			  5			0.0		1	0.20187
physician		patient		0		1		k		k			 20			  5			0.0		2	0.29720
physician		patient		0		1		k		k			 20			  5			0.0		3	0.33832
physician		patient		0		1		k		k			 20			  5			0.0		4	0.37757
physician		patient		0		1		k		k			 20			  5			0.0		5	0.39252
physician		patient		0		1		k		k			 20			 10			1.0		1	0.03178
physician		patient		0		1		k		k			 20			 10			1.0		2	0.05421
physician		patient		0		1		k		k			 20			 10			1.0		3	0.06916
physician		patient		0		1		k		k			 20			 10			1.0		4	0.07664
physician		patient		0		1		k		k			 20			 10			1.0		5	0.08785
physician		patient		0		1		k		k			 20			 10			0.9		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.9		2	0.17944
physician		patient		0		1		k		k			 20			 10			0.9		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.9		4	0.26916
physician		patient		0		1		k		k			 20			 10			0.9		5	0.30280
physician		patient		0		1		k		k			 20			 10			0.8		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.8		2	0.17944
physician		patient		0		1		k		k			 20			 10			0.8		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.8		4	0.26916
physician		patient		0		1		k		k			 20			 10			0.8		5	0.30280
physician		patient		0		1		k		k			 20			 10			0.7		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.7		2	0.17944
physician		patient		0		1		k		k			 20			 10			0.7		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.7		4	0.26916
physician		patient		0		1		k		k			 20			 10			0.7		5	0.30280
physician		patient		0		1		k		k			 20			 10			0.6		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.6		2	0.17944
physician		patient		0		1		k		k			 20			 10			0.6		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.6		4	0.27103
physician		patient		0		1		k		k			 20			 10			0.6		5	0.30280
physician		patient		0		1		k		k			 20			 10			0.5		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.5		2	0.17944
physician		patient		0		1		k		k			 20			 10			0.5		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.5		4	0.27103
physician		patient		0		1		k		k			 20			 10			0.5		5	0.30467
physician		patient		0		1		k		k			 20			 10			0.4		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.4		2	0.17944
physician		patient		0		1		k		k			 20			 10			0.4		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.4		4	0.27103
physician		patient		0		1		k		k			 20			 10			0.4		5	0.30467
physician		patient		0		1		k		k			 20			 10			0.3		1	0.12336
physician		patient		0		1		k		k			 20			 10			0.3		2	0.18131
physician		patient		0		1		k		k			 20			 10			0.3		3	0.22430
physician		patient		0		1		k		k			 20			 10			0.3		4	0.27290
physician		patient		0		1		k		k			 20			 10			0.3		5	0.30654
physician		patient		0		1		k		k			 20			 10			0.2		1	0.12523
physician		patient		0		1		k		k			 20			 10			0.2		2	0.18318
physician		patient		0		1		k		k			 20			 10			0.2		3	0.22991
physician		patient		0		1		k		k			 20			 10			0.2		4	0.27664
physician		patient		0		1		k		k			 20			 10			0.2		5	0.31215
physician		patient		0		1		k		k			 20			 10			0.1		1	0.12897
physician		patient		0		1		k		k			 20			 10			0.1		2	0.19065
physician		patient		0		1		k		k			 20			 10			0.1		3	0.23925
physician		patient		0		1		k		k			 20			 10			0.1		4	0.29159
physician		patient		0		1		k		k			 20			 10			0.1		5	0.32523
physician		patient		0		1		k		k			 20			 10			0.0		1	0.20187
physician		patient		0		1		k		k			 20			 10			0.0		2	0.29720
physician		patient		0		1		k		k			 20			 10			0.0		3	0.33832
physician		patient		0		1		k		k			 20			 10			0.0		4	0.37757
physician		patient		0		1		k		k			 20			 10			0.0		5	0.39252
physician		patient		0		1		k		k			 20			 20			1.0		1	0.03178
physician		patient		0		1		k		k			 20			 20			1.0		2	0.05421
physician		patient		0		1		k		k			 20			 20			1.0		3	0.06916
physician		patient		0		1		k		k			 20			 20			1.0		4	0.07664
physician		patient		0		1		k		k			 20			 20			1.0		5	0.08785
physician		patient		0		1		k		k			 20			 20			0.9		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.9		2	0.17944
physician		patient		0		1		k		k			 20			 20			0.9		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.9		4	0.26729
physician		patient		0		1		k		k			 20			 20			0.9		5	0.29907
physician		patient		0		1		k		k			 20			 20			0.8		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.8		2	0.17944
physician		patient		0		1		k		k			 20			 20			0.8		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.8		4	0.26729
physician		patient		0		1		k		k			 20			 20			0.8		5	0.29907
physician		patient		0		1		k		k			 20			 20			0.7		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.7		2	0.17944
physician		patient		0		1		k		k			 20			 20			0.7		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.7		4	0.26729
physician		patient		0		1		k		k			 20			 20			0.7		5	0.29907
physician		patient		0		1		k		k			 20			 20			0.6		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.6		2	0.17944
physician		patient		0		1		k		k			 20			 20			0.6		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.6		4	0.26916
physician		patient		0		1		k		k			 20			 20			0.6		5	0.29907
physician		patient		0		1		k		k			 20			 20			0.5		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.5		2	0.17944
physician		patient		0		1		k		k			 20			 20			0.5		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.5		4	0.26916
physician		patient		0		1		k		k			 20			 20			0.5		5	0.30093
physician		patient		0		1		k		k			 20			 20			0.4		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.4		2	0.17944
physician		patient		0		1		k		k			 20			 20			0.4		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.4		4	0.26916
physician		patient		0		1		k		k			 20			 20			0.4		5	0.30093
physician		patient		0		1		k		k			 20			 20			0.3		1	0.12336
physician		patient		0		1		k		k			 20			 20			0.3		2	0.18131
physician		patient		0		1		k		k			 20			 20			0.3		3	0.22243
physician		patient		0		1		k		k			 20			 20			0.3		4	0.27103
physician		patient		0		1		k		k			 20			 20			0.3		5	0.30280
physician		patient		0		1		k		k			 20			 20			0.2		1	0.12523
physician		patient		0		1		k		k			 20			 20			0.2		2	0.18318
physician		patient		0		1		k		k			 20			 20			0.2		3	0.22804
physician		patient		0		1		k		k			 20			 20			0.2		4	0.27477
physician		patient		0		1		k		k			 20			 20			0.2		5	0.30841
physician		patient		0		1		k		k			 20			 20			0.1		1	0.12897
physician		patient		0		1		k		k			 20			 20			0.1		2	0.19065
physician		patient		0		1		k		k			 20			 20			0.1		3	0.23738
physician		patient		0		1		k		k			 20			 20			0.1		4	0.28972
physician		patient		0		1		k		k			 20			 20			0.1		5	0.32150
physician		patient		0		1		k		k			 20			 20			0.0		1	0.20187
physician		patient		0		1		k		k			 20			 20			0.0		2	0.29720
physician		patient		0		1		k		k			 20			 20			0.0		3	0.33832
physician		patient		0		1		k		k			 20			 20			0.0		4	0.37757
physician		patient		0		1		k		k			 20			 20			0.0		5	0.39252
physician		patient		0		1		k		k			 20			 50			1.0		1	0.03178
physician		patient		0		1		k		k			 20			 50			1.0		2	0.05421
physician		patient		0		1		k		k			 20			 50			1.0		3	0.06916
physician		patient		0		1		k		k			 20			 50			1.0		4	0.07664
physician		patient		0		1		k		k			 20			 50			1.0		5	0.08785
physician		patient		0		1		k		k			 20			 50			0.9		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.9		2	0.17944
physician		patient		0		1		k		k			 20			 50			0.9		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.9		4	0.26729
physician		patient		0		1		k		k			 20			 50			0.9		5	0.29907
physician		patient		0		1		k		k			 20			 50			0.8		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.8		2	0.17944
physician		patient		0		1		k		k			 20			 50			0.8		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.8		4	0.26729
physician		patient		0		1		k		k			 20			 50			0.8		5	0.29907
physician		patient		0		1		k		k			 20			 50			0.7		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.7		2	0.17944
physician		patient		0		1		k		k			 20			 50			0.7		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.7		4	0.26729
physician		patient		0		1		k		k			 20			 50			0.7		5	0.29907
physician		patient		0		1		k		k			 20			 50			0.6		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.6		2	0.17944
physician		patient		0		1		k		k			 20			 50			0.6		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.6		4	0.26916
physician		patient		0		1		k		k			 20			 50			0.6		5	0.29907
physician		patient		0		1		k		k			 20			 50			0.5		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.5		2	0.17944
physician		patient		0		1		k		k			 20			 50			0.5		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.5		4	0.26916
physician		patient		0		1		k		k			 20			 50			0.5		5	0.30093
physician		patient		0		1		k		k			 20			 50			0.4		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.4		2	0.17944
physician		patient		0		1		k		k			 20			 50			0.4		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.4		4	0.26916
physician		patient		0		1		k		k			 20			 50			0.4		5	0.30093
physician		patient		0		1		k		k			 20			 50			0.3		1	0.12336
physician		patient		0		1		k		k			 20			 50			0.3		2	0.18131
physician		patient		0		1		k		k			 20			 50			0.3		3	0.22243
physician		patient		0		1		k		k			 20			 50			0.3		4	0.27103
physician		patient		0		1		k		k			 20			 50			0.3		5	0.30280
physician		patient		0		1		k		k			 20			 50			0.2		1	0.12523
physician		patient		0		1		k		k			 20			 50			0.2		2	0.18318
physician		patient		0		1		k		k			 20			 50			0.2		3	0.22804
physician		patient		0		1		k		k			 20			 50			0.2		4	0.27477
physician		patient		0		1		k		k			 20			 50			0.2		5	0.30841
physician		patient		0		1		k		k			 20			 50			0.1		1	0.12897
physician		patient		0		1		k		k			 20			 50			0.1		2	0.19065
physician		patient		0		1		k		k			 20			 50			0.1		3	0.23738
physician		patient		0		1		k		k			 20			 50			0.1		4	0.28972
physician		patient		0		1		k		k			 20			 50			0.1		5	0.32150
physician		patient		0		1		k		k			 20			 50			0.0		1	0.20187
physician		patient		0		1		k		k			 20			 50			0.0		2	0.29720
physician		patient		0		1		k		k			 20			 50			0.0		3	0.33832
physician		patient		0		1		k		k			 20			 50			0.0		4	0.37757
physician		patient		0		1		k		k			 20			 50			0.0		5	0.39252
physician		patient		0		1		k		k			 20			100			1.0		1	0.03178
physician		patient		0		1		k		k			 20			100			1.0		2	0.05421
physician		patient		0		1		k		k			 20			100			1.0		3	0.06916
physician		patient		0		1		k		k			 20			100			1.0		4	0.07850
physician		patient		0		1		k		k			 20			100			1.0		5	0.08972
physician		patient		0		1		k		k			 20			100			0.9		1	0.12336
physician		patient		0		1		k		k			 20			100			0.9		2	0.17944
physician		patient		0		1		k		k			 20			100			0.9		3	0.22243
physician		patient		0		1		k		k			 20			100			0.9		4	0.26729
physician		patient		0		1		k		k			 20			100			0.9		5	0.29907
physician		patient		0		1		k		k			 20			100			0.8		1	0.12336
physician		patient		0		1		k		k			 20			100			0.8		2	0.17944
physician		patient		0		1		k		k			 20			100			0.8		3	0.22243
physician		patient		0		1		k		k			 20			100			0.8		4	0.26729
physician		patient		0		1		k		k			 20			100			0.8		5	0.29907
physician		patient		0		1		k		k			 20			100			0.7		1	0.12336
physician		patient		0		1		k		k			 20			100			0.7		2	0.17944
physician		patient		0		1		k		k			 20			100			0.7		3	0.22243
physician		patient		0		1		k		k			 20			100			0.7		4	0.26729
physician		patient		0		1		k		k			 20			100			0.7		5	0.29907
physician		patient		0		1		k		k			 20			100			0.6		1	0.12336
physician		patient		0		1		k		k			 20			100			0.6		2	0.17944
physician		patient		0		1		k		k			 20			100			0.6		3	0.22243
physician		patient		0		1		k		k			 20			100			0.6		4	0.26916
physician		patient		0		1		k		k			 20			100			0.6		5	0.29907
physician		patient		0		1		k		k			 20			100			0.5		1	0.12336
physician		patient		0		1		k		k			 20			100			0.5		2	0.17944
physician		patient		0		1		k		k			 20			100			0.5		3	0.22243
physician		patient		0		1		k		k			 20			100			0.5		4	0.26916
physician		patient		0		1		k		k			 20			100			0.5		5	0.30093
physician		patient		0		1		k		k			 20			100			0.4		1	0.12336
physician		patient		0		1		k		k			 20			100			0.4		2	0.17944
physician		patient		0		1		k		k			 20			100			0.4		3	0.22243
physician		patient		0		1		k		k			 20			100			0.4		4	0.26916
physician		patient		0		1		k		k			 20			100			0.4		5	0.30093
physician		patient		0		1		k		k			 20			100			0.3		1	0.12336
physician		patient		0		1		k		k			 20			100			0.3		2	0.18131
physician		patient		0		1		k		k			 20			100			0.3		3	0.22243
physician		patient		0		1		k		k			 20			100			0.3		4	0.27103
physician		patient		0		1		k		k			 20			100			0.3		5	0.30280
physician		patient		0		1		k		k			 20			100			0.2		1	0.12523
physician		patient		0		1		k		k			 20			100			0.2		2	0.18318
physician		patient		0		1		k		k			 20			100			0.2		3	0.22804
physician		patient		0		1		k		k			 20			100			0.2		4	0.27477
physician		patient		0		1		k		k			 20			100			0.2		5	0.30841
physician		patient		0		1		k		k			 20			100			0.1		1	0.12897
physician		patient		0		1		k		k			 20			100			0.1		2	0.19065
physician		patient		0		1		k		k			 20			100			0.1		3	0.23738
physician		patient		0		1		k		k			 20			100			0.1		4	0.28972
physician		patient		0		1		k		k			 20			100			0.1		5	0.32150
physician		patient		0		1		k		k			 20			100			0.0		1	0.20187
physician		patient		0		1		k		k			 20			100			0.0		2	0.29720
physician		patient		0		1		k		k			 20			100			0.0		3	0.33832
physician		patient		0		1		k		k			 20			100			0.0		4	0.37757
physician		patient		0		1		k		k			 20			100			0.0		5	0.39252
physician		patient		0		1		k		k			 50			  1			1.0		1	0.03178
physician		patient		0		1		k		k			 50			  1			1.0		2	0.05421
physician		patient		0		1		k		k			 50			  1			1.0		3	0.06916
physician		patient		0		1		k		k			 50			  1			1.0		4	0.07664
physician		patient		0		1		k		k			 50			  1			1.0		5	0.08785
physician		patient		0		1		k		k			 50			  1			0.9		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.9		2	0.17944
physician		patient		0		1		k		k			 50			  1			0.9		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.9		4	0.26916
physician		patient		0		1		k		k			 50			  1			0.9		5	0.30280
physician		patient		0		1		k		k			 50			  1			0.8		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.8		2	0.17944
physician		patient		0		1		k		k			 50			  1			0.8		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.8		4	0.26916
physician		patient		0		1		k		k			 50			  1			0.8		5	0.30280
physician		patient		0		1		k		k			 50			  1			0.7		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.7		2	0.17944
physician		patient		0		1		k		k			 50			  1			0.7		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.7		4	0.26916
physician		patient		0		1		k		k			 50			  1			0.7		5	0.30280
physician		patient		0		1		k		k			 50			  1			0.6		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.6		2	0.17944
physician		patient		0		1		k		k			 50			  1			0.6		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.6		4	0.27103
physician		patient		0		1		k		k			 50			  1			0.6		5	0.30280
physician		patient		0		1		k		k			 50			  1			0.5		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.5		2	0.17944
physician		patient		0		1		k		k			 50			  1			0.5		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.5		4	0.27103
physician		patient		0		1		k		k			 50			  1			0.5		5	0.30467
physician		patient		0		1		k		k			 50			  1			0.4		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.4		2	0.17944
physician		patient		0		1		k		k			 50			  1			0.4		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.4		4	0.27103
physician		patient		0		1		k		k			 50			  1			0.4		5	0.30467
physician		patient		0		1		k		k			 50			  1			0.3		1	0.12336
physician		patient		0		1		k		k			 50			  1			0.3		2	0.18131
physician		patient		0		1		k		k			 50			  1			0.3		3	0.22430
physician		patient		0		1		k		k			 50			  1			0.3		4	0.27290
physician		patient		0		1		k		k			 50			  1			0.3		5	0.30654
physician		patient		0		1		k		k			 50			  1			0.2		1	0.12523
physician		patient		0		1		k		k			 50			  1			0.2		2	0.18318
physician		patient		0		1		k		k			 50			  1			0.2		3	0.22991
physician		patient		0		1		k		k			 50			  1			0.2		4	0.27664
physician		patient		0		1		k		k			 50			  1			0.2		5	0.31215
physician		patient		0		1		k		k			 50			  1			0.1		1	0.12897
physician		patient		0		1		k		k			 50			  1			0.1		2	0.19065
physician		patient		0		1		k		k			 50			  1			0.1		3	0.23925
physician		patient		0		1		k		k			 50			  1			0.1		4	0.29159
physician		patient		0		1		k		k			 50			  1			0.1		5	0.32523
physician		patient		0		1		k		k			 50			  1			0.0		1	0.20187
physician		patient		0		1		k		k			 50			  1			0.0		2	0.29720
physician		patient		0		1		k		k			 50			  1			0.0		3	0.33832
physician		patient		0		1		k		k			 50			  1			0.0		4	0.37757
physician		patient		0		1		k		k			 50			  1			0.0		5	0.39252
physician		patient		0		1		k		k			 50			  2			1.0		1	0.03178
physician		patient		0		1		k		k			 50			  2			1.0		2	0.05421
physician		patient		0		1		k		k			 50			  2			1.0		3	0.06916
physician		patient		0		1		k		k			 50			  2			1.0		4	0.07664
physician		patient		0		1		k		k			 50			  2			1.0		5	0.08785
physician		patient		0		1		k		k			 50			  2			0.9		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.9		2	0.17944
physician		patient		0		1		k		k			 50			  2			0.9		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.9		4	0.26916
physician		patient		0		1		k		k			 50			  2			0.9		5	0.30280
physician		patient		0		1		k		k			 50			  2			0.8		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.8		2	0.17944
physician		patient		0		1		k		k			 50			  2			0.8		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.8		4	0.26916
physician		patient		0		1		k		k			 50			  2			0.8		5	0.30280
physician		patient		0		1		k		k			 50			  2			0.7		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.7		2	0.17944
physician		patient		0		1		k		k			 50			  2			0.7		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.7		4	0.26916
physician		patient		0		1		k		k			 50			  2			0.7		5	0.30280
physician		patient		0		1		k		k			 50			  2			0.6		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.6		2	0.17944
physician		patient		0		1		k		k			 50			  2			0.6		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.6		4	0.27103
physician		patient		0		1		k		k			 50			  2			0.6		5	0.30280
physician		patient		0		1		k		k			 50			  2			0.5		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.5		2	0.17944
physician		patient		0		1		k		k			 50			  2			0.5		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.5		4	0.27103
physician		patient		0		1		k		k			 50			  2			0.5		5	0.30467
physician		patient		0		1		k		k			 50			  2			0.4		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.4		2	0.17944
physician		patient		0		1		k		k			 50			  2			0.4		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.4		4	0.27103
physician		patient		0		1		k		k			 50			  2			0.4		5	0.30467
physician		patient		0		1		k		k			 50			  2			0.3		1	0.12336
physician		patient		0		1		k		k			 50			  2			0.3		2	0.18131
physician		patient		0		1		k		k			 50			  2			0.3		3	0.22430
physician		patient		0		1		k		k			 50			  2			0.3		4	0.27290
physician		patient		0		1		k		k			 50			  2			0.3		5	0.30654
physician		patient		0		1		k		k			 50			  2			0.2		1	0.12523
physician		patient		0		1		k		k			 50			  2			0.2		2	0.18318
physician		patient		0		1		k		k			 50			  2			0.2		3	0.22991
physician		patient		0		1		k		k			 50			  2			0.2		4	0.27664
physician		patient		0		1		k		k			 50			  2			0.2		5	0.31215
physician		patient		0		1		k		k			 50			  2			0.1		1	0.12897
physician		patient		0		1		k		k			 50			  2			0.1		2	0.19065
physician		patient		0		1		k		k			 50			  2			0.1		3	0.23925
physician		patient		0		1		k		k			 50			  2			0.1		4	0.29159
physician		patient		0		1		k		k			 50			  2			0.1		5	0.32523
physician		patient		0		1		k		k			 50			  2			0.0		1	0.20187
physician		patient		0		1		k		k			 50			  2			0.0		2	0.29720
physician		patient		0		1		k		k			 50			  2			0.0		3	0.33832
physician		patient		0		1		k		k			 50			  2			0.0		4	0.37757
physician		patient		0		1		k		k			 50			  2			0.0		5	0.39252
physician		patient		0		1		k		k			 50			  3			1.0		1	0.03178
physician		patient		0		1		k		k			 50			  3			1.0		2	0.05421
physician		patient		0		1		k		k			 50			  3			1.0		3	0.06916
physician		patient		0		1		k		k			 50			  3			1.0		4	0.07664
physician		patient		0		1		k		k			 50			  3			1.0		5	0.08785
physician		patient		0		1		k		k			 50			  3			0.9		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.9		2	0.17944
physician		patient		0		1		k		k			 50			  3			0.9		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.9		4	0.26916
physician		patient		0		1		k		k			 50			  3			0.9		5	0.30280
physician		patient		0		1		k		k			 50			  3			0.8		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.8		2	0.17944
physician		patient		0		1		k		k			 50			  3			0.8		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.8		4	0.26916
physician		patient		0		1		k		k			 50			  3			0.8		5	0.30280
physician		patient		0		1		k		k			 50			  3			0.7		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.7		2	0.17944
physician		patient		0		1		k		k			 50			  3			0.7		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.7		4	0.26916
physician		patient		0		1		k		k			 50			  3			0.7		5	0.30280
physician		patient		0		1		k		k			 50			  3			0.6		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.6		2	0.17944
physician		patient		0		1		k		k			 50			  3			0.6		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.6		4	0.27103
physician		patient		0		1		k		k			 50			  3			0.6		5	0.30280
physician		patient		0		1		k		k			 50			  3			0.5		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.5		2	0.17944
physician		patient		0		1		k		k			 50			  3			0.5		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.5		4	0.27103
physician		patient		0		1		k		k			 50			  3			0.5		5	0.30467
physician		patient		0		1		k		k			 50			  3			0.4		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.4		2	0.17944
physician		patient		0		1		k		k			 50			  3			0.4		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.4		4	0.27103
physician		patient		0		1		k		k			 50			  3			0.4		5	0.30467
physician		patient		0		1		k		k			 50			  3			0.3		1	0.12336
physician		patient		0		1		k		k			 50			  3			0.3		2	0.18131
physician		patient		0		1		k		k			 50			  3			0.3		3	0.22430
physician		patient		0		1		k		k			 50			  3			0.3		4	0.27290
physician		patient		0		1		k		k			 50			  3			0.3		5	0.30654
physician		patient		0		1		k		k			 50			  3			0.2		1	0.12523
physician		patient		0		1		k		k			 50			  3			0.2		2	0.18318
physician		patient		0		1		k		k			 50			  3			0.2		3	0.22991
physician		patient		0		1		k		k			 50			  3			0.2		4	0.27664
physician		patient		0		1		k		k			 50			  3			0.2		5	0.31215
physician		patient		0		1		k		k			 50			  3			0.1		1	0.12897
physician		patient		0		1		k		k			 50			  3			0.1		2	0.19065
physician		patient		0		1		k		k			 50			  3			0.1		3	0.23925
physician		patient		0		1		k		k			 50			  3			0.1		4	0.29159
physician		patient		0		1		k		k			 50			  3			0.1		5	0.32523
physician		patient		0		1		k		k			 50			  3			0.0		1	0.20187
physician		patient		0		1		k		k			 50			  3			0.0		2	0.29720
physician		patient		0		1		k		k			 50			  3			0.0		3	0.33832
physician		patient		0		1		k		k			 50			  3			0.0		4	0.37757
physician		patient		0		1		k		k			 50			  3			0.0		5	0.39252
physician		patient		0		1		k		k			 50			  4			1.0		1	0.03178
physician		patient		0		1		k		k			 50			  4			1.0		2	0.05421
physician		patient		0		1		k		k			 50			  4			1.0		3	0.06916
physician		patient		0		1		k		k			 50			  4			1.0		4	0.07664
physician		patient		0		1		k		k			 50			  4			1.0		5	0.08785
physician		patient		0		1		k		k			 50			  4			0.9		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.9		2	0.17944
physician		patient		0		1		k		k			 50			  4			0.9		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.9		4	0.26916
physician		patient		0		1		k		k			 50			  4			0.9		5	0.30280
physician		patient		0		1		k		k			 50			  4			0.8		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.8		2	0.17944
physician		patient		0		1		k		k			 50			  4			0.8		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.8		4	0.26916
physician		patient		0		1		k		k			 50			  4			0.8		5	0.30280
physician		patient		0		1		k		k			 50			  4			0.7		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.7		2	0.17944
physician		patient		0		1		k		k			 50			  4			0.7		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.7		4	0.26916
physician		patient		0		1		k		k			 50			  4			0.7		5	0.30280
physician		patient		0		1		k		k			 50			  4			0.6		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.6		2	0.17944
physician		patient		0		1		k		k			 50			  4			0.6		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.6		4	0.27103
physician		patient		0		1		k		k			 50			  4			0.6		5	0.30280
physician		patient		0		1		k		k			 50			  4			0.5		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.5		2	0.17944
physician		patient		0		1		k		k			 50			  4			0.5		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.5		4	0.27103
physician		patient		0		1		k		k			 50			  4			0.5		5	0.30467
physician		patient		0		1		k		k			 50			  4			0.4		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.4		2	0.17944
physician		patient		0		1		k		k			 50			  4			0.4		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.4		4	0.27103
physician		patient		0		1		k		k			 50			  4			0.4		5	0.30467
physician		patient		0		1		k		k			 50			  4			0.3		1	0.12336
physician		patient		0		1		k		k			 50			  4			0.3		2	0.18131
physician		patient		0		1		k		k			 50			  4			0.3		3	0.22430
physician		patient		0		1		k		k			 50			  4			0.3		4	0.27290
physician		patient		0		1		k		k			 50			  4			0.3		5	0.30654
physician		patient		0		1		k		k			 50			  4			0.2		1	0.12523
physician		patient		0		1		k		k			 50			  4			0.2		2	0.18318
physician		patient		0		1		k		k			 50			  4			0.2		3	0.22991
physician		patient		0		1		k		k			 50			  4			0.2		4	0.27664
physician		patient		0		1		k		k			 50			  4			0.2		5	0.31215
physician		patient		0		1		k		k			 50			  4			0.1		1	0.12897
physician		patient		0		1		k		k			 50			  4			0.1		2	0.19065
physician		patient		0		1		k		k			 50			  4			0.1		3	0.23925
physician		patient		0		1		k		k			 50			  4			0.1		4	0.29159
physician		patient		0		1		k		k			 50			  4			0.1		5	0.32523
physician		patient		0		1		k		k			 50			  4			0.0		1	0.20187
physician		patient		0		1		k		k			 50			  4			0.0		2	0.29720
physician		patient		0		1		k		k			 50			  4			0.0		3	0.33832
physician		patient		0		1		k		k			 50			  4			0.0		4	0.37757
physician		patient		0		1		k		k			 50			  4			0.0		5	0.39252
physician		patient		0		1		k		k			 50			  5			1.0		1	0.03178
physician		patient		0		1		k		k			 50			  5			1.0		2	0.05421
physician		patient		0		1		k		k			 50			  5			1.0		3	0.06916
physician		patient		0		1		k		k			 50			  5			1.0		4	0.07664
physician		patient		0		1		k		k			 50			  5			1.0		5	0.08785
physician		patient		0		1		k		k			 50			  5			0.9		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.9		2	0.17944
physician		patient		0		1		k		k			 50			  5			0.9		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.9		4	0.26916
physician		patient		0		1		k		k			 50			  5			0.9		5	0.30280
physician		patient		0		1		k		k			 50			  5			0.8		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.8		2	0.17944
physician		patient		0		1		k		k			 50			  5			0.8		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.8		4	0.26916
physician		patient		0		1		k		k			 50			  5			0.8		5	0.30280
physician		patient		0		1		k		k			 50			  5			0.7		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.7		2	0.17944
physician		patient		0		1		k		k			 50			  5			0.7		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.7		4	0.26916
physician		patient		0		1		k		k			 50			  5			0.7		5	0.30280
physician		patient		0		1		k		k			 50			  5			0.6		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.6		2	0.17944
physician		patient		0		1		k		k			 50			  5			0.6		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.6		4	0.27103
physician		patient		0		1		k		k			 50			  5			0.6		5	0.30280
physician		patient		0		1		k		k			 50			  5			0.5		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.5		2	0.17944
physician		patient		0		1		k		k			 50			  5			0.5		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.5		4	0.27103
physician		patient		0		1		k		k			 50			  5			0.5		5	0.30467
physician		patient		0		1		k		k			 50			  5			0.4		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.4		2	0.17944
physician		patient		0		1		k		k			 50			  5			0.4		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.4		4	0.27103
physician		patient		0		1		k		k			 50			  5			0.4		5	0.30467
physician		patient		0		1		k		k			 50			  5			0.3		1	0.12336
physician		patient		0		1		k		k			 50			  5			0.3		2	0.18131
physician		patient		0		1		k		k			 50			  5			0.3		3	0.22430
physician		patient		0		1		k		k			 50			  5			0.3		4	0.27290
physician		patient		0		1		k		k			 50			  5			0.3		5	0.30654
physician		patient		0		1		k		k			 50			  5			0.2		1	0.12523
physician		patient		0		1		k		k			 50			  5			0.2		2	0.18318
physician		patient		0		1		k		k			 50			  5			0.2		3	0.22991
physician		patient		0		1		k		k			 50			  5			0.2		4	0.27664
physician		patient		0		1		k		k			 50			  5			0.2		5	0.31215
physician		patient		0		1		k		k			 50			  5			0.1		1	0.12897
physician		patient		0		1		k		k			 50			  5			0.1		2	0.19065
physician		patient		0		1		k		k			 50			  5			0.1		3	0.23925
physician		patient		0		1		k		k			 50			  5			0.1		4	0.29159
physician		patient		0		1		k		k			 50			  5			0.1		5	0.32523
physician		patient		0		1		k		k			 50			  5			0.0		1	0.20187
physician		patient		0		1		k		k			 50			  5			0.0		2	0.29720
physician		patient		0		1		k		k			 50			  5			0.0		3	0.33832
physician		patient		0		1		k		k			 50			  5			0.0		4	0.37757
physician		patient		0		1		k		k			 50			  5			0.0		5	0.39252
physician		patient		0		1		k		k			 50			 10			1.0		1	0.03178
physician		patient		0		1		k		k			 50			 10			1.0		2	0.05421
physician		patient		0		1		k		k			 50			 10			1.0		3	0.06916
physician		patient		0		1		k		k			 50			 10			1.0		4	0.07664
physician		patient		0		1		k		k			 50			 10			1.0		5	0.08785
physician		patient		0		1		k		k			 50			 10			0.9		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.9		2	0.17944
physician		patient		0		1		k		k			 50			 10			0.9		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.9		4	0.26916
physician		patient		0		1		k		k			 50			 10			0.9		5	0.30280
physician		patient		0		1		k		k			 50			 10			0.8		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.8		2	0.17944
physician		patient		0		1		k		k			 50			 10			0.8		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.8		4	0.26916
physician		patient		0		1		k		k			 50			 10			0.8		5	0.30280
physician		patient		0		1		k		k			 50			 10			0.7		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.7		2	0.17944
physician		patient		0		1		k		k			 50			 10			0.7		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.7		4	0.26916
physician		patient		0		1		k		k			 50			 10			0.7		5	0.30280
physician		patient		0		1		k		k			 50			 10			0.6		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.6		2	0.17944
physician		patient		0		1		k		k			 50			 10			0.6		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.6		4	0.27103
physician		patient		0		1		k		k			 50			 10			0.6		5	0.30280
physician		patient		0		1		k		k			 50			 10			0.5		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.5		2	0.17944
physician		patient		0		1		k		k			 50			 10			0.5		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.5		4	0.27103
physician		patient		0		1		k		k			 50			 10			0.5		5	0.30467
physician		patient		0		1		k		k			 50			 10			0.4		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.4		2	0.17944
physician		patient		0		1		k		k			 50			 10			0.4		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.4		4	0.27103
physician		patient		0		1		k		k			 50			 10			0.4		5	0.30467
physician		patient		0		1		k		k			 50			 10			0.3		1	0.12336
physician		patient		0		1		k		k			 50			 10			0.3		2	0.18131
physician		patient		0		1		k		k			 50			 10			0.3		3	0.22430
physician		patient		0		1		k		k			 50			 10			0.3		4	0.27290
physician		patient		0		1		k		k			 50			 10			0.3		5	0.30654
physician		patient		0		1		k		k			 50			 10			0.2		1	0.12523
physician		patient		0		1		k		k			 50			 10			0.2		2	0.18318
physician		patient		0		1		k		k			 50			 10			0.2		3	0.22991
physician		patient		0		1		k		k			 50			 10			0.2		4	0.27664
physician		patient		0		1		k		k			 50			 10			0.2		5	0.31215
physician		patient		0		1		k		k			 50			 10			0.1		1	0.12897
physician		patient		0		1		k		k			 50			 10			0.1		2	0.19065
physician		patient		0		1		k		k			 50			 10			0.1		3	0.23925
physician		patient		0		1		k		k			 50			 10			0.1		4	0.29159
physician		patient		0		1		k		k			 50			 10			0.1		5	0.32523
physician		patient		0		1		k		k			 50			 10			0.0		1	0.20187
physician		patient		0		1		k		k			 50			 10			0.0		2	0.29720
physician		patient		0		1		k		k			 50			 10			0.0		3	0.33832
physician		patient		0		1		k		k			 50			 10			0.0		4	0.37757
physician		patient		0		1		k		k			 50			 10			0.0		5	0.39252
physician		patient		0		1		k		k			 50			 20			1.0		1	0.03178
physician		patient		0		1		k		k			 50			 20			1.0		2	0.05421
physician		patient		0		1		k		k			 50			 20			1.0		3	0.06916
physician		patient		0		1		k		k			 50			 20			1.0		4	0.07664
physician		patient		0		1		k		k			 50			 20			1.0		5	0.08785
physician		patient		0		1		k		k			 50			 20			0.9		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.9		2	0.17944
physician		patient		0		1		k		k			 50			 20			0.9		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.9		4	0.26729
physician		patient		0		1		k		k			 50			 20			0.9		5	0.29907
physician		patient		0		1		k		k			 50			 20			0.8		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.8		2	0.17944
physician		patient		0		1		k		k			 50			 20			0.8		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.8		4	0.26729
physician		patient		0		1		k		k			 50			 20			0.8		5	0.29907
physician		patient		0		1		k		k			 50			 20			0.7		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.7		2	0.17944
physician		patient		0		1		k		k			 50			 20			0.7		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.7		4	0.26729
physician		patient		0		1		k		k			 50			 20			0.7		5	0.29907
physician		patient		0		1		k		k			 50			 20			0.6		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.6		2	0.17944
physician		patient		0		1		k		k			 50			 20			0.6		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.6		4	0.26916
physician		patient		0		1		k		k			 50			 20			0.6		5	0.29907
physician		patient		0		1		k		k			 50			 20			0.5		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.5		2	0.17944
physician		patient		0		1		k		k			 50			 20			0.5		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.5		4	0.26916
physician		patient		0		1		k		k			 50			 20			0.5		5	0.30093
physician		patient		0		1		k		k			 50			 20			0.4		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.4		2	0.17944
physician		patient		0		1		k		k			 50			 20			0.4		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.4		4	0.26916
physician		patient		0		1		k		k			 50			 20			0.4		5	0.30093
physician		patient		0		1		k		k			 50			 20			0.3		1	0.12336
physician		patient		0		1		k		k			 50			 20			0.3		2	0.18131
physician		patient		0		1		k		k			 50			 20			0.3		3	0.22243
physician		patient		0		1		k		k			 50			 20			0.3		4	0.27103
physician		patient		0		1		k		k			 50			 20			0.3		5	0.30280
physician		patient		0		1		k		k			 50			 20			0.2		1	0.12523
physician		patient		0		1		k		k			 50			 20			0.2		2	0.18318
physician		patient		0		1		k		k			 50			 20			0.2		3	0.22804
physician		patient		0		1		k		k			 50			 20			0.2		4	0.27477
physician		patient		0		1		k		k			 50			 20			0.2		5	0.30841
physician		patient		0		1		k		k			 50			 20			0.1		1	0.12897
physician		patient		0		1		k		k			 50			 20			0.1		2	0.19065
physician		patient		0		1		k		k			 50			 20			0.1		3	0.23738
physician		patient		0		1		k		k			 50			 20			0.1		4	0.28972
physician		patient		0		1		k		k			 50			 20			0.1		5	0.32150
physician		patient		0		1		k		k			 50			 20			0.0		1	0.20187
physician		patient		0		1		k		k			 50			 20			0.0		2	0.29720
physician		patient		0		1		k		k			 50			 20			0.0		3	0.33832
physician		patient		0		1		k		k			 50			 20			0.0		4	0.37757
physician		patient		0		1		k		k			 50			 20			0.0		5	0.39252
physician		patient		0		1		k		k			 50			 50			1.0		1	0.03178
physician		patient		0		1		k		k			 50			 50			1.0		2	0.05421
physician		patient		0		1		k		k			 50			 50			1.0		3	0.06916
physician		patient		0		1		k		k			 50			 50			1.0		4	0.07664
physician		patient		0		1		k		k			 50			 50			1.0		5	0.08785
physician		patient		0		1		k		k			 50			 50			0.9		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.9		2	0.17944
physician		patient		0		1		k		k			 50			 50			0.9		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.9		4	0.26729
physician		patient		0		1		k		k			 50			 50			0.9		5	0.29907
physician		patient		0		1		k		k			 50			 50			0.8		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.8		2	0.17944
physician		patient		0		1		k		k			 50			 50			0.8		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.8		4	0.26729
physician		patient		0		1		k		k			 50			 50			0.8		5	0.29907
physician		patient		0		1		k		k			 50			 50			0.7		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.7		2	0.17944
physician		patient		0		1		k		k			 50			 50			0.7		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.7		4	0.26729
physician		patient		0		1		k		k			 50			 50			0.7		5	0.29907
physician		patient		0		1		k		k			 50			 50			0.6		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.6		2	0.17944
physician		patient		0		1		k		k			 50			 50			0.6		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.6		4	0.26916
physician		patient		0		1		k		k			 50			 50			0.6		5	0.29907
physician		patient		0		1		k		k			 50			 50			0.5		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.5		2	0.17944
physician		patient		0		1		k		k			 50			 50			0.5		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.5		4	0.26916
physician		patient		0		1		k		k			 50			 50			0.5		5	0.30093
physician		patient		0		1		k		k			 50			 50			0.4		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.4		2	0.17944
physician		patient		0		1		k		k			 50			 50			0.4		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.4		4	0.26916
physician		patient		0		1		k		k			 50			 50			0.4		5	0.30093
physician		patient		0		1		k		k			 50			 50			0.3		1	0.12336
physician		patient		0		1		k		k			 50			 50			0.3		2	0.18131
physician		patient		0		1		k		k			 50			 50			0.3		3	0.22243
physician		patient		0		1		k		k			 50			 50			0.3		4	0.27103
physician		patient		0		1		k		k			 50			 50			0.3		5	0.30280
physician		patient		0		1		k		k			 50			 50			0.2		1	0.12523
physician		patient		0		1		k		k			 50			 50			0.2		2	0.18318
physician		patient		0		1		k		k			 50			 50			0.2		3	0.22804
physician		patient		0		1		k		k			 50			 50			0.2		4	0.27477
physician		patient		0		1		k		k			 50			 50			0.2		5	0.30841
physician		patient		0		1		k		k			 50			 50			0.1		1	0.12897
physician		patient		0		1		k		k			 50			 50			0.1		2	0.19065
physician		patient		0		1		k		k			 50			 50			0.1		3	0.23738
physician		patient		0		1		k		k			 50			 50			0.1		4	0.28972
physician		patient		0		1		k		k			 50			 50			0.1		5	0.32150
physician		patient		0		1		k		k			 50			 50			0.0		1	0.20187
physician		patient		0		1		k		k			 50			 50			0.0		2	0.29720
physician		patient		0		1		k		k			 50			 50			0.0		3	0.33832
physician		patient		0		1		k		k			 50			 50			0.0		4	0.37757
physician		patient		0		1		k		k			 50			 50			0.0		5	0.39252
physician		patient		0		1		k		k			 50			100			1.0		1	0.03178
physician		patient		0		1		k		k			 50			100			1.0		2	0.05421
physician		patient		0		1		k		k			 50			100			1.0		3	0.06916
physician		patient		0		1		k		k			 50			100			1.0		4	0.07850
physician		patient		0		1		k		k			 50			100			1.0		5	0.08972
physician		patient		0		1		k		k			 50			100			0.9		1	0.12336
physician		patient		0		1		k		k			 50			100			0.9		2	0.17944
physician		patient		0		1		k		k			 50			100			0.9		3	0.22243
physician		patient		0		1		k		k			 50			100			0.9		4	0.26729
physician		patient		0		1		k		k			 50			100			0.9		5	0.29907
physician		patient		0		1		k		k			 50			100			0.8		1	0.12336
physician		patient		0		1		k		k			 50			100			0.8		2	0.17944
physician		patient		0		1		k		k			 50			100			0.8		3	0.22243
physician		patient		0		1		k		k			 50			100			0.8		4	0.26729
physician		patient		0		1		k		k			 50			100			0.8		5	0.29907
physician		patient		0		1		k		k			 50			100			0.7		1	0.12336
physician		patient		0		1		k		k			 50			100			0.7		2	0.17944
physician		patient		0		1		k		k			 50			100			0.7		3	0.22243
physician		patient		0		1		k		k			 50			100			0.7		4	0.26729
physician		patient		0		1		k		k			 50			100			0.7		5	0.29907
physician		patient		0		1		k		k			 50			100			0.6		1	0.12336
physician		patient		0		1		k		k			 50			100			0.6		2	0.17944
physician		patient		0		1		k		k			 50			100			0.6		3	0.22243
physician		patient		0		1		k		k			 50			100			0.6		4	0.26916
physician		patient		0		1		k		k			 50			100			0.6		5	0.29907
physician		patient		0		1		k		k			 50			100			0.5		1	0.12336
physician		patient		0		1		k		k			 50			100			0.5		2	0.17944
physician		patient		0		1		k		k			 50			100			0.5		3	0.22243
physician		patient		0		1		k		k			 50			100			0.5		4	0.26916
physician		patient		0		1		k		k			 50			100			0.5		5	0.30093
physician		patient		0		1		k		k			 50			100			0.4		1	0.12336
physician		patient		0		1		k		k			 50			100			0.4		2	0.17944
physician		patient		0		1		k		k			 50			100			0.4		3	0.22243
physician		patient		0		1		k		k			 50			100			0.4		4	0.26916
physician		patient		0		1		k		k			 50			100			0.4		5	0.30093
physician		patient		0		1		k		k			 50			100			0.3		1	0.12336
physician		patient		0		1		k		k			 50			100			0.3		2	0.18131
physician		patient		0		1		k		k			 50			100			0.3		3	0.22243
physician		patient		0		1		k		k			 50			100			0.3		4	0.27103
physician		patient		0		1		k		k			 50			100			0.3		5	0.30280
physician		patient		0		1		k		k			 50			100			0.2		1	0.12523
physician		patient		0		1		k		k			 50			100			0.2		2	0.18318
physician		patient		0		1		k		k			 50			100			0.2		3	0.22804
physician		patient		0		1		k		k			 50			100			0.2		4	0.27477
physician		patient		0		1		k		k			 50			100			0.2		5	0.30841
physician		patient		0		1		k		k			 50			100			0.1		1	0.12897
physician		patient		0		1		k		k			 50			100			0.1		2	0.19065
physician		patient		0		1		k		k			 50			100			0.1		3	0.23738
physician		patient		0		1		k		k			 50			100			0.1		4	0.28972
physician		patient		0		1		k		k			 50			100			0.1		5	0.32150
physician		patient		0		1		k		k			 50			100			0.0		1	0.20187
physician		patient		0		1		k		k			 50			100			0.0		2	0.29720
physician		patient		0		1		k		k			 50			100			0.0		3	0.33832
physician		patient		0		1		k		k			 50			100			0.0		4	0.37757
physician		patient		0		1		k		k			 50			100			0.0		5	0.39252
physician		patient		0		1		k		k			100			  1			1.0		1	0.03178
physician		patient		0		1		k		k			100			  1			1.0		2	0.05421
physician		patient		0		1		k		k			100			  1			1.0		3	0.06916
physician		patient		0		1		k		k			100			  1			1.0		4	0.07664
physician		patient		0		1		k		k			100			  1			1.0		5	0.08785
physician		patient		0		1		k		k			100			  1			0.9		1	0.12336
physician		patient		0		1		k		k			100			  1			0.9		2	0.17944
physician		patient		0		1		k		k			100			  1			0.9		3	0.22430
physician		patient		0		1		k		k			100			  1			0.9		4	0.26916
physician		patient		0		1		k		k			100			  1			0.9		5	0.30280
physician		patient		0		1		k		k			100			  1			0.8		1	0.12336
physician		patient		0		1		k		k			100			  1			0.8		2	0.17944
physician		patient		0		1		k		k			100			  1			0.8		3	0.22430
physician		patient		0		1		k		k			100			  1			0.8		4	0.26916
physician		patient		0		1		k		k			100			  1			0.8		5	0.30280
physician		patient		0		1		k		k			100			  1			0.7		1	0.12336
physician		patient		0		1		k		k			100			  1			0.7		2	0.17944
physician		patient		0		1		k		k			100			  1			0.7		3	0.22430
physician		patient		0		1		k		k			100			  1			0.7		4	0.26916
physician		patient		0		1		k		k			100			  1			0.7		5	0.30280
physician		patient		0		1		k		k			100			  1			0.6		1	0.12336
physician		patient		0		1		k		k			100			  1			0.6		2	0.17944
physician		patient		0		1		k		k			100			  1			0.6		3	0.22430
physician		patient		0		1		k		k			100			  1			0.6		4	0.27103
physician		patient		0		1		k		k			100			  1			0.6		5	0.30280
physician		patient		0		1		k		k			100			  1			0.5		1	0.12336
physician		patient		0		1		k		k			100			  1			0.5		2	0.17944
physician		patient		0		1		k		k			100			  1			0.5		3	0.22430
physician		patient		0		1		k		k			100			  1			0.5		4	0.27103
physician		patient		0		1		k		k			100			  1			0.5		5	0.30467
physician		patient		0		1		k		k			100			  1			0.4		1	0.12336
physician		patient		0		1		k		k			100			  1			0.4		2	0.17944
physician		patient		0		1		k		k			100			  1			0.4		3	0.22430
physician		patient		0		1		k		k			100			  1			0.4		4	0.27103
physician		patient		0		1		k		k			100			  1			0.4		5	0.30467
physician		patient		0		1		k		k			100			  1			0.3		1	0.12336
physician		patient		0		1		k		k			100			  1			0.3		2	0.18131
physician		patient		0		1		k		k			100			  1			0.3		3	0.22430
physician		patient		0		1		k		k			100			  1			0.3		4	0.27290
physician		patient		0		1		k		k			100			  1			0.3		5	0.30654
physician		patient		0		1		k		k			100			  1			0.2		1	0.12523
physician		patient		0		1		k		k			100			  1			0.2		2	0.18318
physician		patient		0		1		k		k			100			  1			0.2		3	0.22991
physician		patient		0		1		k		k			100			  1			0.2		4	0.27664
physician		patient		0		1		k		k			100			  1			0.2		5	0.31215
physician		patient		0		1		k		k			100			  1			0.1		1	0.12897
physician		patient		0		1		k		k			100			  1			0.1		2	0.19065
physician		patient		0		1		k		k			100			  1			0.1		3	0.23925
physician		patient		0		1		k		k			100			  1			0.1		4	0.29159
physician		patient		0		1		k		k			100			  1			0.1		5	0.32523
physician		patient		0		1		k		k			100			  1			0.0		1	0.20187
physician		patient		0		1		k		k			100			  1			0.0		2	0.29720
physician		patient		0		1		k		k			100			  1			0.0		3	0.33832
physician		patient		0		1		k		k			100			  1			0.0		4	0.37757
physician		patient		0		1		k		k			100			  1			0.0		5	0.39252
physician		patient		0		1		k		k			100			  2			1.0		1	0.03178
physician		patient		0		1		k		k			100			  2			1.0		2	0.05421
physician		patient		0		1		k		k			100			  2			1.0		3	0.06916
physician		patient		0		1		k		k			100			  2			1.0		4	0.07664
physician		patient		0		1		k		k			100			  2			1.0		5	0.08785
physician		patient		0		1		k		k			100			  2			0.9		1	0.12336
physician		patient		0		1		k		k			100			  2			0.9		2	0.17944
physician		patient		0		1		k		k			100			  2			0.9		3	0.22430
physician		patient		0		1		k		k			100			  2			0.9		4	0.26916
physician		patient		0		1		k		k			100			  2			0.9		5	0.30280
physician		patient		0		1		k		k			100			  2			0.8		1	0.12336
physician		patient		0		1		k		k			100			  2			0.8		2	0.17944
physician		patient		0		1		k		k			100			  2			0.8		3	0.22430
physician		patient		0		1		k		k			100			  2			0.8		4	0.26916
physician		patient		0		1		k		k			100			  2			0.8		5	0.30280
physician		patient		0		1		k		k			100			  2			0.7		1	0.12336
physician		patient		0		1		k		k			100			  2			0.7		2	0.17944
physician		patient		0		1		k		k			100			  2			0.7		3	0.22430
physician		patient		0		1		k		k			100			  2			0.7		4	0.26916
physician		patient		0		1		k		k			100			  2			0.7		5	0.30280
physician		patient		0		1		k		k			100			  2			0.6		1	0.12336
physician		patient		0		1		k		k			100			  2			0.6		2	0.17944
physician		patient		0		1		k		k			100			  2			0.6		3	0.22430
physician		patient		0		1		k		k			100			  2			0.6		4	0.27103
physician		patient		0		1		k		k			100			  2			0.6		5	0.30280
physician		patient		0		1		k		k			100			  2			0.5		1	0.12336
physician		patient		0		1		k		k			100			  2			0.5		2	0.17944
physician		patient		0		1		k		k			100			  2			0.5		3	0.22430
physician		patient		0		1		k		k			100			  2			0.5		4	0.27103
physician		patient		0		1		k		k			100			  2			0.5		5	0.30467
physician		patient		0		1		k		k			100			  2			0.4		1	0.12336
physician		patient		0		1		k		k			100			  2			0.4		2	0.17944
physician		patient		0		1		k		k			100			  2			0.4		3	0.22430
physician		patient		0		1		k		k			100			  2			0.4		4	0.27103
physician		patient		0		1		k		k			100			  2			0.4		5	0.30467
physician		patient		0		1		k		k			100			  2			0.3		1	0.12336
physician		patient		0		1		k		k			100			  2			0.3		2	0.18131
physician		patient		0		1		k		k			100			  2			0.3		3	0.22430
physician		patient		0		1		k		k			100			  2			0.3		4	0.27290
physician		patient		0		1		k		k			100			  2			0.3		5	0.30654
physician		patient		0		1		k		k			100			  2			0.2		1	0.12523
physician		patient		0		1		k		k			100			  2			0.2		2	0.18318
physician		patient		0		1		k		k			100			  2			0.2		3	0.22991
physician		patient		0		1		k		k			100			  2			0.2		4	0.27664
physician		patient		0		1		k		k			100			  2			0.2		5	0.31215
physician		patient		0		1		k		k			100			  2			0.1		1	0.12897
physician		patient		0		1		k		k			100			  2			0.1		2	0.19065
physician		patient		0		1		k		k			100			  2			0.1		3	0.23925
physician		patient		0		1		k		k			100			  2			0.1		4	0.29159
physician		patient		0		1		k		k			100			  2			0.1		5	0.32523
physician		patient		0		1		k		k			100			  2			0.0		1	0.20187
physician		patient		0		1		k		k			100			  2			0.0		2	0.29720
physician		patient		0		1		k		k			100			  2			0.0		3	0.33832
physician		patient		0		1		k		k			100			  2			0.0		4	0.37757
physician		patient		0		1		k		k			100			  2			0.0		5	0.39252
physician		patient		0		1		k		k			100			  3			1.0		1	0.03178
physician		patient		0		1		k		k			100			  3			1.0		2	0.05421
physician		patient		0		1		k		k			100			  3			1.0		3	0.06916
physician		patient		0		1		k		k			100			  3			1.0		4	0.07664
physician		patient		0		1		k		k			100			  3			1.0		5	0.08785
physician		patient		0		1		k		k			100			  3			0.9		1	0.12336
physician		patient		0		1		k		k			100			  3			0.9		2	0.17944
physician		patient		0		1		k		k			100			  3			0.9		3	0.22430
physician		patient		0		1		k		k			100			  3			0.9		4	0.26916
physician		patient		0		1		k		k			100			  3			0.9		5	0.30280
physician		patient		0		1		k		k			100			  3			0.8		1	0.12336
physician		patient		0		1		k		k			100			  3			0.8		2	0.17944
physician		patient		0		1		k		k			100			  3			0.8		3	0.22430
physician		patient		0		1		k		k			100			  3			0.8		4	0.26916
physician		patient		0		1		k		k			100			  3			0.8		5	0.30280
physician		patient		0		1		k		k			100			  3			0.7		1	0.12336
physician		patient		0		1		k		k			100			  3			0.7		2	0.17944
physician		patient		0		1		k		k			100			  3			0.7		3	0.22430
physician		patient		0		1		k		k			100			  3			0.7		4	0.26916
physician		patient		0		1		k		k			100			  3			0.7		5	0.30280
physician		patient		0		1		k		k			100			  3			0.6		1	0.12336
physician		patient		0		1		k		k			100			  3			0.6		2	0.17944
physician		patient		0		1		k		k			100			  3			0.6		3	0.22430
physician		patient		0		1		k		k			100			  3			0.6		4	0.27103
physician		patient		0		1		k		k			100			  3			0.6		5	0.30280
physician		patient		0		1		k		k			100			  3			0.5		1	0.12336
physician		patient		0		1		k		k			100			  3			0.5		2	0.17944
physician		patient		0		1		k		k			100			  3			0.5		3	0.22430
physician		patient		0		1		k		k			100			  3			0.5		4	0.27103
physician		patient		0		1		k		k			100			  3			0.5		5	0.30467
physician		patient		0		1		k		k			100			  3			0.4		1	0.12336
physician		patient		0		1		k		k			100			  3			0.4		2	0.17944
physician		patient		0		1		k		k			100			  3			0.4		3	0.22430
physician		patient		0		1		k		k			100			  3			0.4		4	0.27103
physician		patient		0		1		k		k			100			  3			0.4		5	0.30467
physician		patient		0		1		k		k			100			  3			0.3		1	0.12336
physician		patient		0		1		k		k			100			  3			0.3		2	0.18131
physician		patient		0		1		k		k			100			  3			0.3		3	0.22430
physician		patient		0		1		k		k			100			  3			0.3		4	0.27290
physician		patient		0		1		k		k			100			  3			0.3		5	0.30654
physician		patient		0		1		k		k			100			  3			0.2		1	0.12523
physician		patient		0		1		k		k			100			  3			0.2		2	0.18318
physician		patient		0		1		k		k			100			  3			0.2		3	0.22991
physician		patient		0		1		k		k			100			  3			0.2		4	0.27664
physician		patient		0		1		k		k			100			  3			0.2		5	0.31215
physician		patient		0		1		k		k			100			  3			0.1		1	0.12897
physician		patient		0		1		k		k			100			  3			0.1		2	0.19065
physician		patient		0		1		k		k			100			  3			0.1		3	0.23925
physician		patient		0		1		k		k			100			  3			0.1		4	0.29159
physician		patient		0		1		k		k			100			  3			0.1		5	0.32523
physician		patient		0		1		k		k			100			  3			0.0		1	0.20187
physician		patient		0		1		k		k			100			  3			0.0		2	0.29720
physician		patient		0		1		k		k			100			  3			0.0		3	0.33832
physician		patient		0		1		k		k			100			  3			0.0		4	0.37757
physician		patient		0		1		k		k			100			  3			0.0		5	0.39252
physician		patient		0		1		k		k			100			  4			1.0		1	0.03178
physician		patient		0		1		k		k			100			  4			1.0		2	0.05421
physician		patient		0		1		k		k			100			  4			1.0		3	0.06916
physician		patient		0		1		k		k			100			  4			1.0		4	0.07664
physician		patient		0		1		k		k			100			  4			1.0		5	0.08785
physician		patient		0		1		k		k			100			  4			0.9		1	0.12336
physician		patient		0		1		k		k			100			  4			0.9		2	0.17944
physician		patient		0		1		k		k			100			  4			0.9		3	0.22430
physician		patient		0		1		k		k			100			  4			0.9		4	0.26916
physician		patient		0		1		k		k			100			  4			0.9		5	0.30280
physician		patient		0		1		k		k			100			  4			0.8		1	0.12336
physician		patient		0		1		k		k			100			  4			0.8		2	0.17944
physician		patient		0		1		k		k			100			  4			0.8		3	0.22430
physician		patient		0		1		k		k			100			  4			0.8		4	0.26916
physician		patient		0		1		k		k			100			  4			0.8		5	0.30280
physician		patient		0		1		k		k			100			  4			0.7		1	0.12336
physician		patient		0		1		k		k			100			  4			0.7		2	0.17944
physician		patient		0		1		k		k			100			  4			0.7		3	0.22430
physician		patient		0		1		k		k			100			  4			0.7		4	0.26916
physician		patient		0		1		k		k			100			  4			0.7		5	0.30280
physician		patient		0		1		k		k			100			  4			0.6		1	0.12336
physician		patient		0		1		k		k			100			  4			0.6		2	0.17944
physician		patient		0		1		k		k			100			  4			0.6		3	0.22430
physician		patient		0		1		k		k			100			  4			0.6		4	0.27103
physician		patient		0		1		k		k			100			  4			0.6		5	0.30280
physician		patient		0		1		k		k			100			  4			0.5		1	0.12336
physician		patient		0		1		k		k			100			  4			0.5		2	0.17944
physician		patient		0		1		k		k			100			  4			0.5		3	0.22430
physician		patient		0		1		k		k			100			  4			0.5		4	0.27103
physician		patient		0		1		k		k			100			  4			0.5		5	0.30467
physician		patient		0		1		k		k			100			  4			0.4		1	0.12336
physician		patient		0		1		k		k			100			  4			0.4		2	0.17944
physician		patient		0		1		k		k			100			  4			0.4		3	0.22430
physician		patient		0		1		k		k			100			  4			0.4		4	0.27103
physician		patient		0		1		k		k			100			  4			0.4		5	0.30467
physician		patient		0		1		k		k			100			  4			0.3		1	0.12336
physician		patient		0		1		k		k			100			  4			0.3		2	0.18131
physician		patient		0		1		k		k			100			  4			0.3		3	0.22430
physician		patient		0		1		k		k			100			  4			0.3		4	0.27290
physician		patient		0		1		k		k			100			  4			0.3		5	0.30654
physician		patient		0		1		k		k			100			  4			0.2		1	0.12523
physician		patient		0		1		k		k			100			  4			0.2		2	0.18318
physician		patient		0		1		k		k			100			  4			0.2		3	0.22991
physician		patient		0		1		k		k			100			  4			0.2		4	0.27664
physician		patient		0		1		k		k			100			  4			0.2		5	0.31215
physician		patient		0		1		k		k			100			  4			0.1		1	0.12897
physician		patient		0		1		k		k			100			  4			0.1		2	0.19065
physician		patient		0		1		k		k			100			  4			0.1		3	0.23925
physician		patient		0		1		k		k			100			  4			0.1		4	0.29159
physician		patient		0		1		k		k			100			  4			0.1		5	0.32523
physician		patient		0		1		k		k			100			  4			0.0		1	0.20187
physician		patient		0		1		k		k			100			  4			0.0		2	0.29720
physician		patient		0		1		k		k			100			  4			0.0		3	0.33832
physician		patient		0		1		k		k			100			  4			0.0		4	0.37757
physician		patient		0		1		k		k			100			  4			0.0		5	0.39252
physician		patient		0		1		k		k			100			  5			1.0		1	0.03178
physician		patient		0		1		k		k			100			  5			1.0		2	0.05421
physician		patient		0		1		k		k			100			  5			1.0		3	0.06916
physician		patient		0		1		k		k			100			  5			1.0		4	0.07664
physician		patient		0		1		k		k			100			  5			1.0		5	0.08785
physician		patient		0		1		k		k			100			  5			0.9		1	0.12336
physician		patient		0		1		k		k			100			  5			0.9		2	0.17944
physician		patient		0		1		k		k			100			  5			0.9		3	0.22430
physician		patient		0		1		k		k			100			  5			0.9		4	0.26916
physician		patient		0		1		k		k			100			  5			0.9		5	0.30280
physician		patient		0		1		k		k			100			  5			0.8		1	0.12336
physician		patient		0		1		k		k			100			  5			0.8		2	0.17944
physician		patient		0		1		k		k			100			  5			0.8		3	0.22430
physician		patient		0		1		k		k			100			  5			0.8		4	0.26916
physician		patient		0		1		k		k			100			  5			0.8		5	0.30280
physician		patient		0		1		k		k			100			  5			0.7		1	0.12336
physician		patient		0		1		k		k			100			  5			0.7		2	0.17944
physician		patient		0		1		k		k			100			  5			0.7		3	0.22430
physician		patient		0		1		k		k			100			  5			0.7		4	0.26916
physician		patient		0		1		k		k			100			  5			0.7		5	0.30280
physician		patient		0		1		k		k			100			  5			0.6		1	0.12336
physician		patient		0		1		k		k			100			  5			0.6		2	0.17944
physician		patient		0		1		k		k			100			  5			0.6		3	0.22430
physician		patient		0		1		k		k			100			  5			0.6		4	0.27103
physician		patient		0		1		k		k			100			  5			0.6		5	0.30280
physician		patient		0		1		k		k			100			  5			0.5		1	0.12336
physician		patient		0		1		k		k			100			  5			0.5		2	0.17944
physician		patient		0		1		k		k			100			  5			0.5		3	0.22430
physician		patient		0		1		k		k			100			  5			0.5		4	0.27103
physician		patient		0		1		k		k			100			  5			0.5		5	0.30467
physician		patient		0		1		k		k			100			  5			0.4		1	0.12336
physician		patient		0		1		k		k			100			  5			0.4		2	0.17944
physician		patient		0		1		k		k			100			  5			0.4		3	0.22430
physician		patient		0		1		k		k			100			  5			0.4		4	0.27103
physician		patient		0		1		k		k			100			  5			0.4		5	0.30467
physician		patient		0		1		k		k			100			  5			0.3		1	0.12336
physician		patient		0		1		k		k			100			  5			0.3		2	0.18131
physician		patient		0		1		k		k			100			  5			0.3		3	0.22430
physician		patient		0		1		k		k			100			  5			0.3		4	0.27290
physician		patient		0		1		k		k			100			  5			0.3		5	0.30654
physician		patient		0		1		k		k			100			  5			0.2		1	0.12523
physician		patient		0		1		k		k			100			  5			0.2		2	0.18318
physician		patient		0		1		k		k			100			  5			0.2		3	0.22991
physician		patient		0		1		k		k			100			  5			0.2		4	0.27664
physician		patient		0		1		k		k			100			  5			0.2		5	0.31215
physician		patient		0		1		k		k			100			  5			0.1		1	0.12897
physician		patient		0		1		k		k			100			  5			0.1		2	0.19065
physician		patient		0		1		k		k			100			  5			0.1		3	0.23925
physician		patient		0		1		k		k			100			  5			0.1		4	0.29159
physician		patient		0		1		k		k			100			  5			0.1		5	0.32523
physician		patient		0		1		k		k			100			  5			0.0		1	0.20187
physician		patient		0		1		k		k			100			  5			0.0		2	0.29720
physician		patient		0		1		k		k			100			  5			0.0		3	0.33832
physician		patient		0		1		k		k			100			  5			0.0		4	0.37757
physician		patient		0		1		k		k			100			  5			0.0		5	0.39252
physician		patient		0		1		k		k			100			 10			1.0		1	0.03178
physician		patient		0		1		k		k			100			 10			1.0		2	0.05421
physician		patient		0		1		k		k			100			 10			1.0		3	0.06916
physician		patient		0		1		k		k			100			 10			1.0		4	0.07664
physician		patient		0		1		k		k			100			 10			1.0		5	0.08785
physician		patient		0		1		k		k			100			 10			0.9		1	0.12336
physician		patient		0		1		k		k			100			 10			0.9		2	0.17944
physician		patient		0		1		k		k			100			 10			0.9		3	0.22430
physician		patient		0		1		k		k			100			 10			0.9		4	0.26916
physician		patient		0		1		k		k			100			 10			0.9		5	0.30280
physician		patient		0		1		k		k			100			 10			0.8		1	0.12336
physician		patient		0		1		k		k			100			 10			0.8		2	0.17944
physician		patient		0		1		k		k			100			 10			0.8		3	0.22430
physician		patient		0		1		k		k			100			 10			0.8		4	0.26916
physician		patient		0		1		k		k			100			 10			0.8		5	0.30280
physician		patient		0		1		k		k			100			 10			0.7		1	0.12336
physician		patient		0		1		k		k			100			 10			0.7		2	0.17944
physician		patient		0		1		k		k			100			 10			0.7		3	0.22430
physician		patient		0		1		k		k			100			 10			0.7		4	0.26916
physician		patient		0		1		k		k			100			 10			0.7		5	0.30280
physician		patient		0		1		k		k			100			 10			0.6		1	0.12336
physician		patient		0		1		k		k			100			 10			0.6		2	0.17944
physician		patient		0		1		k		k			100			 10			0.6		3	0.22430
physician		patient		0		1		k		k			100			 10			0.6		4	0.27103
physician		patient		0		1		k		k			100			 10			0.6		5	0.30280
physician		patient		0		1		k		k			100			 10			0.5		1	0.12336
physician		patient		0		1		k		k			100			 10			0.5		2	0.17944
physician		patient		0		1		k		k			100			 10			0.5		3	0.22430
physician		patient		0		1		k		k			100			 10			0.5		4	0.27103
physician		patient		0		1		k		k			100			 10			0.5		5	0.30467
physician		patient		0		1		k		k			100			 10			0.4		1	0.12336
physician		patient		0		1		k		k			100			 10			0.4		2	0.17944
physician		patient		0		1		k		k			100			 10			0.4		3	0.22430
physician		patient		0		1		k		k			100			 10			0.4		4	0.27103
physician		patient		0		1		k		k			100			 10			0.4		5	0.30467
physician		patient		0		1		k		k			100			 10			0.3		1	0.12336
physician		patient		0		1		k		k			100			 10			0.3		2	0.18131
physician		patient		0		1		k		k			100			 10			0.3		3	0.22430
physician		patient		0		1		k		k			100			 10			0.3		4	0.27290
physician		patient		0		1		k		k			100			 10			0.3		5	0.30654
physician		patient		0		1		k		k			100			 10			0.2		1	0.12523
physician		patient		0		1		k		k			100			 10			0.2		2	0.18318
physician		patient		0		1		k		k			100			 10			0.2		3	0.22991
physician		patient		0		1		k		k			100			 10			0.2		4	0.27664
physician		patient		0		1		k		k			100			 10			0.2		5	0.31215
physician		patient		0		1		k		k			100			 10			0.1		1	0.12897
physician		patient		0		1		k		k			100			 10			0.1		2	0.19065
physician		patient		0		1		k		k			100			 10			0.1		3	0.23925
physician		patient		0		1		k		k			100			 10			0.1		4	0.29159
physician		patient		0		1		k		k			100			 10			0.1		5	0.32523
physician		patient		0		1		k		k			100			 10			0.0		1	0.20187
physician		patient		0		1		k		k			100			 10			0.0		2	0.29720
physician		patient		0		1		k		k			100			 10			0.0		3	0.33832
physician		patient		0		1		k		k			100			 10			0.0		4	0.37757
physician		patient		0		1		k		k			100			 10			0.0		5	0.39252
physician		patient		0		1		k		k			100			 20			1.0		1	0.03178
physician		patient		0		1		k		k			100			 20			1.0		2	0.05421
physician		patient		0		1		k		k			100			 20			1.0		3	0.06916
physician		patient		0		1		k		k			100			 20			1.0		4	0.07664
physician		patient		0		1		k		k			100			 20			1.0		5	0.08785
physician		patient		0		1		k		k			100			 20			0.9		1	0.12336
physician		patient		0		1		k		k			100			 20			0.9		2	0.17944
physician		patient		0		1		k		k			100			 20			0.9		3	0.22243
physician		patient		0		1		k		k			100			 20			0.9		4	0.26729
physician		patient		0		1		k		k			100			 20			0.9		5	0.29907
physician		patient		0		1		k		k			100			 20			0.8		1	0.12336
physician		patient		0		1		k		k			100			 20			0.8		2	0.17944
physician		patient		0		1		k		k			100			 20			0.8		3	0.22243
physician		patient		0		1		k		k			100			 20			0.8		4	0.26729
physician		patient		0		1		k		k			100			 20			0.8		5	0.29907
physician		patient		0		1		k		k			100			 20			0.7		1	0.12336
physician		patient		0		1		k		k			100			 20			0.7		2	0.17944
physician		patient		0		1		k		k			100			 20			0.7		3	0.22243
physician		patient		0		1		k		k			100			 20			0.7		4	0.26729
physician		patient		0		1		k		k			100			 20			0.7		5	0.29907
physician		patient		0		1		k		k			100			 20			0.6		1	0.12336
physician		patient		0		1		k		k			100			 20			0.6		2	0.17944
physician		patient		0		1		k		k			100			 20			0.6		3	0.22243
physician		patient		0		1		k		k			100			 20			0.6		4	0.26916
physician		patient		0		1		k		k			100			 20			0.6		5	0.29907
physician		patient		0		1		k		k			100			 20			0.5		1	0.12336
physician		patient		0		1		k		k			100			 20			0.5		2	0.17944
physician		patient		0		1		k		k			100			 20			0.5		3	0.22243
physician		patient		0		1		k		k			100			 20			0.5		4	0.26916
physician		patient		0		1		k		k			100			 20			0.5		5	0.30093
physician		patient		0		1		k		k			100			 20			0.4		1	0.12336
physician		patient		0		1		k		k			100			 20			0.4		2	0.17944
physician		patient		0		1		k		k			100			 20			0.4		3	0.22243
physician		patient		0		1		k		k			100			 20			0.4		4	0.26916
physician		patient		0		1		k		k			100			 20			0.4		5	0.30093
physician		patient		0		1		k		k			100			 20			0.3		1	0.12336
physician		patient		0		1		k		k			100			 20			0.3		2	0.18131
physician		patient		0		1		k		k			100			 20			0.3		3	0.22243
physician		patient		0		1		k		k			100			 20			0.3		4	0.27103
physician		patient		0		1		k		k			100			 20			0.3		5	0.30280
physician		patient		0		1		k		k			100			 20			0.2		1	0.12523
physician		patient		0		1		k		k			100			 20			0.2		2	0.18318
physician		patient		0		1		k		k			100			 20			0.2		3	0.22804
physician		patient		0		1		k		k			100			 20			0.2		4	0.27477
physician		patient		0		1		k		k			100			 20			0.2		5	0.30841
physician		patient		0		1		k		k			100			 20			0.1		1	0.12897
physician		patient		0		1		k		k			100			 20			0.1		2	0.19065
physician		patient		0		1		k		k			100			 20			0.1		3	0.23738
physician		patient		0		1		k		k			100			 20			0.1		4	0.28972
physician		patient		0		1		k		k			100			 20			0.1		5	0.32150
physician		patient		0		1		k		k			100			 20			0.0		1	0.20187
physician		patient		0		1		k		k			100			 20			0.0		2	0.29720
physician		patient		0		1		k		k			100			 20			0.0		3	0.33832
physician		patient		0		1		k		k			100			 20			0.0		4	0.37757
physician		patient		0		1		k		k			100			 20			0.0		5	0.39252
physician		patient		0		1		k		k			100			 50			1.0		1	0.03178
physician		patient		0		1		k		k			100			 50			1.0		2	0.05421
physician		patient		0		1		k		k			100			 50			1.0		3	0.06916
physician		patient		0		1		k		k			100			 50			1.0		4	0.07664
physician		patient		0		1		k		k			100			 50			1.0		5	0.08785
physician		patient		0		1		k		k			100			 50			0.9		1	0.12336
physician		patient		0		1		k		k			100			 50			0.9		2	0.17944
physician		patient		0		1		k		k			100			 50			0.9		3	0.22243
physician		patient		0		1		k		k			100			 50			0.9		4	0.26729
physician		patient		0		1		k		k			100			 50			0.9		5	0.29907
physician		patient		0		1		k		k			100			 50			0.8		1	0.12336
physician		patient		0		1		k		k			100			 50			0.8		2	0.17944
physician		patient		0		1		k		k			100			 50			0.8		3	0.22243
physician		patient		0		1		k		k			100			 50			0.8		4	0.26729
physician		patient		0		1		k		k			100			 50			0.8		5	0.29907
physician		patient		0		1		k		k			100			 50			0.7		1	0.12336
physician		patient		0		1		k		k			100			 50			0.7		2	0.17944
physician		patient		0		1		k		k			100			 50			0.7		3	0.22243
physician		patient		0		1		k		k			100			 50			0.7		4	0.26729
physician		patient		0		1		k		k			100			 50			0.7		5	0.29907
physician		patient		0		1		k		k			100			 50			0.6		1	0.12336
physician		patient		0		1		k		k			100			 50			0.6		2	0.17944
physician		patient		0		1		k		k			100			 50			0.6		3	0.22243
physician		patient		0		1		k		k			100			 50			0.6		4	0.26916
physician		patient		0		1		k		k			100			 50			0.6		5	0.29907
physician		patient		0		1		k		k			100			 50			0.5		1	0.12336
physician		patient		0		1		k		k			100			 50			0.5		2	0.17944
physician		patient		0		1		k		k			100			 50			0.5		3	0.22243
physician		patient		0		1		k		k			100			 50			0.5		4	0.26916
physician		patient		0		1		k		k			100			 50			0.5		5	0.30093
physician		patient		0		1		k		k			100			 50			0.4		1	0.12336
physician		patient		0		1		k		k			100			 50			0.4		2	0.17944
physician		patient		0		1		k		k			100			 50			0.4		3	0.22243
physician		patient		0		1		k		k			100			 50			0.4		4	0.26916
physician		patient		0		1		k		k			100			 50			0.4		5	0.30093
physician		patient		0		1		k		k			100			 50			0.3		1	0.12336
physician		patient		0		1		k		k			100			 50			0.3		2	0.18131
physician		patient		0		1		k		k			100			 50			0.3		3	0.22243
physician		patient		0		1		k		k			100			 50			0.3		4	0.27103
physician		patient		0		1		k		k			100			 50			0.3		5	0.30280
physician		patient		0		1		k		k			100			 50			0.2		1	0.12523
physician		patient		0		1		k		k			100			 50			0.2		2	0.18318
physician		patient		0		1		k		k			100			 50			0.2		3	0.22804
physician		patient		0		1		k		k			100			 50			0.2		4	0.27477
physician		patient		0		1		k		k			100			 50			0.2		5	0.30841
physician		patient		0		1		k		k			100			 50			0.1		1	0.12897
physician		patient		0		1		k		k			100			 50			0.1		2	0.19065
physician		patient		0		1		k		k			100			 50			0.1		3	0.23738
physician		patient		0		1		k		k			100			 50			0.1		4	0.28972
physician		patient		0		1		k		k			100			 50			0.1		5	0.32150
physician		patient		0		1		k		k			100			 50			0.0		1	0.20187
physician		patient		0		1		k		k			100			 50			0.0		2	0.29720
physician		patient		0		1		k		k			100			 50			0.0		3	0.33832
physician		patient		0		1		k		k			100			 50			0.0		4	0.37757
physician		patient		0		1		k		k			100			 50			0.0		5	0.39252
physician		patient		0		1		k		k			100			100			1.0		1	0.03178
physician		patient		0		1		k		k			100			100			1.0		2	0.05421
physician		patient		0		1		k		k			100			100			1.0		3	0.06916
physician		patient		0		1		k		k			100			100			1.0		4	0.07850
physician		patient		0		1		k		k			100			100			1.0		5	0.08972
physician		patient		0		1		k		k			100			100			0.9		1	0.12336
physician		patient		0		1		k		k			100			100			0.9		2	0.17944
physician		patient		0		1		k		k			100			100			0.9		3	0.22243
physician		patient		0		1		k		k			100			100			0.9		4	0.26729
physician		patient		0		1		k		k			100			100			0.9		5	0.29907
physician		patient		0		1		k		k			100			100			0.8		1	0.12336
physician		patient		0		1		k		k			100			100			0.8		2	0.17944
physician		patient		0		1		k		k			100			100			0.8		3	0.22243
physician		patient		0		1		k		k			100			100			0.8		4	0.26729
physician		patient		0		1		k		k			100			100			0.8		5	0.29907
physician		patient		0		1		k		k			100			100			0.7		1	0.12336
physician		patient		0		1		k		k			100			100			0.7		2	0.17944
physician		patient		0		1		k		k			100			100			0.7		3	0.22243
physician		patient		0		1		k		k			100			100			0.7		4	0.26729
physician		patient		0		1		k		k			100			100			0.7		5	0.29907
physician		patient		0		1		k		k			100			100			0.6		1	0.12336
physician		patient		0		1		k		k			100			100			0.6		2	0.17944
physician		patient		0		1		k		k			100			100			0.6		3	0.22243
physician		patient		0		1		k		k			100			100			0.6		4	0.26916
physician		patient		0		1		k		k			100			100			0.6		5	0.29907
physician		patient		0		1		k		k			100			100			0.5		1	0.12336
physician		patient		0		1		k		k			100			100			0.5		2	0.17944
physician		patient		0		1		k		k			100			100			0.5		3	0.22243
physician		patient		0		1		k		k			100			100			0.5		4	0.26916
physician		patient		0		1		k		k			100			100			0.5		5	0.30093
physician		patient		0		1		k		k			100			100			0.4		1	0.12336
physician		patient		0		1		k		k			100			100			0.4		2	0.17944
physician		patient		0		1		k		k			100			100			0.4		3	0.22243
physician		patient		0		1		k		k			100			100			0.4		4	0.26916
physician		patient		0		1		k		k			100			100			0.4		5	0.30093
physician		patient		0		1		k		k			100			100			0.3		1	0.12336
physician		patient		0		1		k		k			100			100			0.3		2	0.18131
physician		patient		0		1		k		k			100			100			0.3		3	0.22243
physician		patient		0		1		k		k			100			100			0.3		4	0.27103
physician		patient		0		1		k		k			100			100			0.3		5	0.30280
physician		patient		0		1		k		k			100			100			0.2		1	0.12523
physician		patient		0		1		k		k			100			100			0.2		2	0.18318
physician		patient		0		1		k		k			100			100			0.2		3	0.22804
physician		patient		0		1		k		k			100			100			0.2		4	0.27477
physician		patient		0		1		k		k			100			100			0.2		5	0.30841
physician		patient		0		1		k		k			100			100			0.1		1	0.12897
physician		patient		0		1		k		k			100			100			0.1		2	0.19065
physician		patient		0		1		k		k			100			100			0.1		3	0.23738
physician		patient		0		1		k		k			100			100			0.1		4	0.28972
physician		patient		0		1		k		k			100			100			0.1		5	0.32150
physician		patient		0		1		k		k			100			100			0.0		1	0.20187
physician		patient		0		1		k		k			100			100			0.0		2	0.29720
physician		patient		0		1		k		k			100			100			0.0		3	0.33832
physician		patient		0		1		k		k			100			100			0.0		4	0.37757
physician		patient		0		1		k		k			100			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			  1			1.0		1	0.25794
patient		physician		0		1		k		k+1			  1			  1			1.0		2	0.28972
patient		physician		0		1		k		k+1			  1			  1			1.0		3	0.30467
patient		physician		0		1		k		k+1			  1			  1			1.0		4	0.30841
patient		physician		0		1		k		k+1			  1			  1			1.0		5	0.31776
patient		physician		0		1		k		k+1			  1			  1			0.9		1	0.23178
patient		physician		0		1		k		k+1			  1			  1			0.9		2	0.32150
patient		physician		0		1		k		k+1			  1			  1			0.9		3	0.36449
patient		physician		0		1		k		k+1			  1			  1			0.9		4	0.40000
patient		physician		0		1		k		k+1			  1			  1			0.9		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.8		1	0.23178
patient		physician		0		1		k		k+1			  1			  1			0.8		2	0.32150
patient		physician		0		1		k		k+1			  1			  1			0.8		3	0.36449
patient		physician		0		1		k		k+1			  1			  1			0.8		4	0.40000
patient		physician		0		1		k		k+1			  1			  1			0.8		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.7		1	0.23178
patient		physician		0		1		k		k+1			  1			  1			0.7		2	0.32150
patient		physician		0		1		k		k+1			  1			  1			0.7		3	0.36449
patient		physician		0		1		k		k+1			  1			  1			0.7		4	0.40000
patient		physician		0		1		k		k+1			  1			  1			0.7		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.6		1	0.23178
patient		physician		0		1		k		k+1			  1			  1			0.6		2	0.32150
patient		physician		0		1		k		k+1			  1			  1			0.6		3	0.36449
patient		physician		0		1		k		k+1			  1			  1			0.6		4	0.40000
patient		physician		0		1		k		k+1			  1			  1			0.6		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.5		1	0.23551
patient		physician		0		1		k		k+1			  1			  1			0.5		2	0.32150
patient		physician		0		1		k		k+1			  1			  1			0.5		3	0.36449
patient		physician		0		1		k		k+1			  1			  1			0.5		4	0.40000
patient		physician		0		1		k		k+1			  1			  1			0.5		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.4		1	0.23364
patient		physician		0		1		k		k+1			  1			  1			0.4		2	0.32336
patient		physician		0		1		k		k+1			  1			  1			0.4		3	0.36449
patient		physician		0		1		k		k+1			  1			  1			0.4		4	0.40000
patient		physician		0		1		k		k+1			  1			  1			0.4		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.3		1	0.22991
patient		physician		0		1		k		k+1			  1			  1			0.3		2	0.31963
patient		physician		0		1		k		k+1			  1			  1			0.3		3	0.36636
patient		physician		0		1		k		k+1			  1			  1			0.3		4	0.40374
patient		physician		0		1		k		k+1			  1			  1			0.3		5	0.42804
patient		physician		0		1		k		k+1			  1			  1			0.2		1	0.23178
patient		physician		0		1		k		k+1			  1			  1			0.2		2	0.32150
patient		physician		0		1		k		k+1			  1			  1			0.2		3	0.36636
patient		physician		0		1		k		k+1			  1			  1			0.2		4	0.40561
patient		physician		0		1		k		k+1			  1			  1			0.2		5	0.42991
patient		physician		0		1		k		k+1			  1			  1			0.1		1	0.22804
patient		physician		0		1		k		k+1			  1			  1			0.1		2	0.33271
patient		physician		0		1		k		k+1			  1			  1			0.1		3	0.37570
patient		physician		0		1		k		k+1			  1			  1			0.1		4	0.41495
patient		physician		0		1		k		k+1			  1			  1			0.1		5	0.43364
patient		physician		0		1		k		k+1			  1			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			  2			1.0		1	0.25794
patient		physician		0		1		k		k+1			  1			  2			1.0		2	0.28785
patient		physician		0		1		k		k+1			  1			  2			1.0		3	0.30467
patient		physician		0		1		k		k+1			  1			  2			1.0		4	0.30841
patient		physician		0		1		k		k+1			  1			  2			1.0		5	0.31215
patient		physician		0		1		k		k+1			  1			  2			0.9		1	0.23178
patient		physician		0		1		k		k+1			  1			  2			0.9		2	0.32150
patient		physician		0		1		k		k+1			  1			  2			0.9		3	0.36636
patient		physician		0		1		k		k+1			  1			  2			0.9		4	0.40374
patient		physician		0		1		k		k+1			  1			  2			0.9		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.8		1	0.23178
patient		physician		0		1		k		k+1			  1			  2			0.8		2	0.32150
patient		physician		0		1		k		k+1			  1			  2			0.8		3	0.36636
patient		physician		0		1		k		k+1			  1			  2			0.8		4	0.40374
patient		physician		0		1		k		k+1			  1			  2			0.8		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.7		1	0.23178
patient		physician		0		1		k		k+1			  1			  2			0.7		2	0.32150
patient		physician		0		1		k		k+1			  1			  2			0.7		3	0.36636
patient		physician		0		1		k		k+1			  1			  2			0.7		4	0.40374
patient		physician		0		1		k		k+1			  1			  2			0.7		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.6		1	0.23178
patient		physician		0		1		k		k+1			  1			  2			0.6		2	0.32150
patient		physician		0		1		k		k+1			  1			  2			0.6		3	0.36636
patient		physician		0		1		k		k+1			  1			  2			0.6		4	0.40374
patient		physician		0		1		k		k+1			  1			  2			0.6		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.5		1	0.23551
patient		physician		0		1		k		k+1			  1			  2			0.5		2	0.32150
patient		physician		0		1		k		k+1			  1			  2			0.5		3	0.36636
patient		physician		0		1		k		k+1			  1			  2			0.5		4	0.40374
patient		physician		0		1		k		k+1			  1			  2			0.5		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.4		1	0.23364
patient		physician		0		1		k		k+1			  1			  2			0.4		2	0.32336
patient		physician		0		1		k		k+1			  1			  2			0.4		3	0.36636
patient		physician		0		1		k		k+1			  1			  2			0.4		4	0.40374
patient		physician		0		1		k		k+1			  1			  2			0.4		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.3		1	0.22991
patient		physician		0		1		k		k+1			  1			  2			0.3		2	0.31963
patient		physician		0		1		k		k+1			  1			  2			0.3		3	0.36822
patient		physician		0		1		k		k+1			  1			  2			0.3		4	0.40748
patient		physician		0		1		k		k+1			  1			  2			0.3		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.2		1	0.23178
patient		physician		0		1		k		k+1			  1			  2			0.2		2	0.32150
patient		physician		0		1		k		k+1			  1			  2			0.2		3	0.36822
patient		physician		0		1		k		k+1			  1			  2			0.2		4	0.40935
patient		physician		0		1		k		k+1			  1			  2			0.2		5	0.42991
patient		physician		0		1		k		k+1			  1			  2			0.1		1	0.22617
patient		physician		0		1		k		k+1			  1			  2			0.1		2	0.33084
patient		physician		0		1		k		k+1			  1			  2			0.1		3	0.37570
patient		physician		0		1		k		k+1			  1			  2			0.1		4	0.41495
patient		physician		0		1		k		k+1			  1			  2			0.1		5	0.43364
patient		physician		0		1		k		k+1			  1			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			  3			1.0		1	0.25421
patient		physician		0		1		k		k+1			  1			  3			1.0		2	0.28785
patient		physician		0		1		k		k+1			  1			  3			1.0		3	0.30280
patient		physician		0		1		k		k+1			  1			  3			1.0		4	0.30654
patient		physician		0		1		k		k+1			  1			  3			1.0		5	0.31028
patient		physician		0		1		k		k+1			  1			  3			0.9		1	0.22617
patient		physician		0		1		k		k+1			  1			  3			0.9		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.9		3	0.36449
patient		physician		0		1		k		k+1			  1			  3			0.9		4	0.40187
patient		physician		0		1		k		k+1			  1			  3			0.9		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.8		1	0.22617
patient		physician		0		1		k		k+1			  1			  3			0.8		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.8		3	0.36449
patient		physician		0		1		k		k+1			  1			  3			0.8		4	0.40187
patient		physician		0		1		k		k+1			  1			  3			0.8		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.7		1	0.22617
patient		physician		0		1		k		k+1			  1			  3			0.7		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.7		3	0.36449
patient		physician		0		1		k		k+1			  1			  3			0.7		4	0.40187
patient		physician		0		1		k		k+1			  1			  3			0.7		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.6		1	0.22617
patient		physician		0		1		k		k+1			  1			  3			0.6		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.6		3	0.36449
patient		physician		0		1		k		k+1			  1			  3			0.6		4	0.40187
patient		physician		0		1		k		k+1			  1			  3			0.6		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.5		1	0.22991
patient		physician		0		1		k		k+1			  1			  3			0.5		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.5		3	0.36449
patient		physician		0		1		k		k+1			  1			  3			0.5		4	0.40187
patient		physician		0		1		k		k+1			  1			  3			0.5		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.4		1	0.22991
patient		physician		0		1		k		k+1			  1			  3			0.4		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.4		3	0.36636
patient		physician		0		1		k		k+1			  1			  3			0.4		4	0.40374
patient		physician		0		1		k		k+1			  1			  3			0.4		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.3		1	0.22804
patient		physician		0		1		k		k+1			  1			  3			0.3		2	0.31963
patient		physician		0		1		k		k+1			  1			  3			0.3		3	0.36822
patient		physician		0		1		k		k+1			  1			  3			0.3		4	0.40748
patient		physician		0		1		k		k+1			  1			  3			0.3		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.2		1	0.23178
patient		physician		0		1		k		k+1			  1			  3			0.2		2	0.32150
patient		physician		0		1		k		k+1			  1			  3			0.2		3	0.36822
patient		physician		0		1		k		k+1			  1			  3			0.2		4	0.41121
patient		physician		0		1		k		k+1			  1			  3			0.2		5	0.43364
patient		physician		0		1		k		k+1			  1			  3			0.1		1	0.22430
patient		physician		0		1		k		k+1			  1			  3			0.1		2	0.32710
patient		physician		0		1		k		k+1			  1			  3			0.1		3	0.37196
patient		physician		0		1		k		k+1			  1			  3			0.1		4	0.41682
patient		physician		0		1		k		k+1			  1			  3			0.1		5	0.43738
patient		physician		0		1		k		k+1			  1			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			  4			1.0		1	0.25794
patient		physician		0		1		k		k+1			  1			  4			1.0		2	0.29159
patient		physician		0		1		k		k+1			  1			  4			1.0		3	0.30467
patient		physician		0		1		k		k+1			  1			  4			1.0		4	0.30841
patient		physician		0		1		k		k+1			  1			  4			1.0		5	0.31215
patient		physician		0		1		k		k+1			  1			  4			0.9		1	0.22991
patient		physician		0		1		k		k+1			  1			  4			0.9		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.9		3	0.36636
patient		physician		0		1		k		k+1			  1			  4			0.9		4	0.40561
patient		physician		0		1		k		k+1			  1			  4			0.9		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.8		1	0.22991
patient		physician		0		1		k		k+1			  1			  4			0.8		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.8		3	0.36636
patient		physician		0		1		k		k+1			  1			  4			0.8		4	0.40561
patient		physician		0		1		k		k+1			  1			  4			0.8		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.7		1	0.22991
patient		physician		0		1		k		k+1			  1			  4			0.7		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.7		3	0.36636
patient		physician		0		1		k		k+1			  1			  4			0.7		4	0.40561
patient		physician		0		1		k		k+1			  1			  4			0.7		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.6		1	0.22991
patient		physician		0		1		k		k+1			  1			  4			0.6		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.6		3	0.36636
patient		physician		0		1		k		k+1			  1			  4			0.6		4	0.40561
patient		physician		0		1		k		k+1			  1			  4			0.6		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.5		1	0.23364
patient		physician		0		1		k		k+1			  1			  4			0.5		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.5		3	0.36636
patient		physician		0		1		k		k+1			  1			  4			0.5		4	0.40561
patient		physician		0		1		k		k+1			  1			  4			0.5		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.4		1	0.23364
patient		physician		0		1		k		k+1			  1			  4			0.4		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.4		3	0.36636
patient		physician		0		1		k		k+1			  1			  4			0.4		4	0.40561
patient		physician		0		1		k		k+1			  1			  4			0.4		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.3		1	0.23178
patient		physician		0		1		k		k+1			  1			  4			0.3		2	0.32150
patient		physician		0		1		k		k+1			  1			  4			0.3		3	0.37009
patient		physician		0		1		k		k+1			  1			  4			0.3		4	0.40935
patient		physician		0		1		k		k+1			  1			  4			0.3		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.2		1	0.23364
patient		physician		0		1		k		k+1			  1			  4			0.2		2	0.32336
patient		physician		0		1		k		k+1			  1			  4			0.2		3	0.37009
patient		physician		0		1		k		k+1			  1			  4			0.2		4	0.41308
patient		physician		0		1		k		k+1			  1			  4			0.2		5	0.43551
patient		physician		0		1		k		k+1			  1			  4			0.1		1	0.22430
patient		physician		0		1		k		k+1			  1			  4			0.1		2	0.32897
patient		physician		0		1		k		k+1			  1			  4			0.1		3	0.37383
patient		physician		0		1		k		k+1			  1			  4			0.1		4	0.41869
patient		physician		0		1		k		k+1			  1			  4			0.1		5	0.43925
patient		physician		0		1		k		k+1			  1			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			  5			1.0		1	0.26168
patient		physician		0		1		k		k+1			  1			  5			1.0		2	0.29533
patient		physician		0		1		k		k+1			  1			  5			1.0		3	0.30841
patient		physician		0		1		k		k+1			  1			  5			1.0		4	0.31215
patient		physician		0		1		k		k+1			  1			  5			1.0		5	0.31589
patient		physician		0		1		k		k+1			  1			  5			0.9		1	0.22991
patient		physician		0		1		k		k+1			  1			  5			0.9		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.9		3	0.36822
patient		physician		0		1		k		k+1			  1			  5			0.9		4	0.40748
patient		physician		0		1		k		k+1			  1			  5			0.9		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.8		1	0.22991
patient		physician		0		1		k		k+1			  1			  5			0.8		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.8		3	0.36822
patient		physician		0		1		k		k+1			  1			  5			0.8		4	0.40748
patient		physician		0		1		k		k+1			  1			  5			0.8		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.7		1	0.22991
patient		physician		0		1		k		k+1			  1			  5			0.7		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.7		3	0.36822
patient		physician		0		1		k		k+1			  1			  5			0.7		4	0.40748
patient		physician		0		1		k		k+1			  1			  5			0.7		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.6		1	0.22991
patient		physician		0		1		k		k+1			  1			  5			0.6		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.6		3	0.36822
patient		physician		0		1		k		k+1			  1			  5			0.6		4	0.40748
patient		physician		0		1		k		k+1			  1			  5			0.6		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.5		1	0.23364
patient		physician		0		1		k		k+1			  1			  5			0.5		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.5		3	0.36822
patient		physician		0		1		k		k+1			  1			  5			0.5		4	0.40748
patient		physician		0		1		k		k+1			  1			  5			0.5		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.4		1	0.23364
patient		physician		0		1		k		k+1			  1			  5			0.4		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.4		3	0.36822
patient		physician		0		1		k		k+1			  1			  5			0.4		4	0.40748
patient		physician		0		1		k		k+1			  1			  5			0.4		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.3		1	0.23178
patient		physician		0		1		k		k+1			  1			  5			0.3		2	0.32150
patient		physician		0		1		k		k+1			  1			  5			0.3		3	0.37196
patient		physician		0		1		k		k+1			  1			  5			0.3		4	0.41121
patient		physician		0		1		k		k+1			  1			  5			0.3		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.2		1	0.23364
patient		physician		0		1		k		k+1			  1			  5			0.2		2	0.32336
patient		physician		0		1		k		k+1			  1			  5			0.2		3	0.37196
patient		physician		0		1		k		k+1			  1			  5			0.2		4	0.41308
patient		physician		0		1		k		k+1			  1			  5			0.2		5	0.43178
patient		physician		0		1		k		k+1			  1			  5			0.1		1	0.22617
patient		physician		0		1		k		k+1			  1			  5			0.1		2	0.33084
patient		physician		0		1		k		k+1			  1			  5			0.1		3	0.37570
patient		physician		0		1		k		k+1			  1			  5			0.1		4	0.41869
patient		physician		0		1		k		k+1			  1			  5			0.1		5	0.43551
patient		physician		0		1		k		k+1			  1			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			 10			1.0		1	0.25234
patient		physician		0		1		k		k+1			  1			 10			1.0		2	0.28598
patient		physician		0		1		k		k+1			  1			 10			1.0		3	0.29720
patient		physician		0		1		k		k+1			  1			 10			1.0		4	0.30093
patient		physician		0		1		k		k+1			  1			 10			1.0		5	0.30467
patient		physician		0		1		k		k+1			  1			 10			0.9		1	0.22617
patient		physician		0		1		k		k+1			  1			 10			0.9		2	0.32336
patient		physician		0		1		k		k+1			  1			 10			0.9		3	0.36822
patient		physician		0		1		k		k+1			  1			 10			0.9		4	0.40561
patient		physician		0		1		k		k+1			  1			 10			0.9		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.8		1	0.22617
patient		physician		0		1		k		k+1			  1			 10			0.8		2	0.32336
patient		physician		0		1		k		k+1			  1			 10			0.8		3	0.36822
patient		physician		0		1		k		k+1			  1			 10			0.8		4	0.40561
patient		physician		0		1		k		k+1			  1			 10			0.8		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.7		1	0.22617
patient		physician		0		1		k		k+1			  1			 10			0.7		2	0.32336
patient		physician		0		1		k		k+1			  1			 10			0.7		3	0.36822
patient		physician		0		1		k		k+1			  1			 10			0.7		4	0.40561
patient		physician		0		1		k		k+1			  1			 10			0.7		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.6		1	0.22617
patient		physician		0		1		k		k+1			  1			 10			0.6		2	0.32336
patient		physician		0		1		k		k+1			  1			 10			0.6		3	0.36822
patient		physician		0		1		k		k+1			  1			 10			0.6		4	0.40561
patient		physician		0		1		k		k+1			  1			 10			0.6		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.5		1	0.22991
patient		physician		0		1		k		k+1			  1			 10			0.5		2	0.32150
patient		physician		0		1		k		k+1			  1			 10			0.5		3	0.36822
patient		physician		0		1		k		k+1			  1			 10			0.5		4	0.40561
patient		physician		0		1		k		k+1			  1			 10			0.5		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.4		1	0.22804
patient		physician		0		1		k		k+1			  1			 10			0.4		2	0.32336
patient		physician		0		1		k		k+1			  1			 10			0.4		3	0.36822
patient		physician		0		1		k		k+1			  1			 10			0.4		4	0.40561
patient		physician		0		1		k		k+1			  1			 10			0.4		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.3		1	0.23178
patient		physician		0		1		k		k+1			  1			 10			0.3		2	0.32150
patient		physician		0		1		k		k+1			  1			 10			0.3		3	0.37196
patient		physician		0		1		k		k+1			  1			 10			0.3		4	0.40748
patient		physician		0		1		k		k+1			  1			 10			0.3		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.2		1	0.23178
patient		physician		0		1		k		k+1			  1			 10			0.2		2	0.32150
patient		physician		0		1		k		k+1			  1			 10			0.2		3	0.37570
patient		physician		0		1		k		k+1			  1			 10			0.2		4	0.40748
patient		physician		0		1		k		k+1			  1			 10			0.2		5	0.43551
patient		physician		0		1		k		k+1			  1			 10			0.1		1	0.22991
patient		physician		0		1		k		k+1			  1			 10			0.1		2	0.33084
patient		physician		0		1		k		k+1			  1			 10			0.1		3	0.37196
patient		physician		0		1		k		k+1			  1			 10			0.1		4	0.41121
patient		physician		0		1		k		k+1			  1			 10			0.1		5	0.43925
patient		physician		0		1		k		k+1			  1			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			 20			1.0		1	0.24673
patient		physician		0		1		k		k+1			  1			 20			1.0		2	0.28224
patient		physician		0		1		k		k+1			  1			 20			1.0		3	0.29346
patient		physician		0		1		k		k+1			  1			 20			1.0		4	0.29720
patient		physician		0		1		k		k+1			  1			 20			1.0		5	0.30093
patient		physician		0		1		k		k+1			  1			 20			0.9		1	0.21682
patient		physician		0		1		k		k+1			  1			 20			0.9		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.9		3	0.36449
patient		physician		0		1		k		k+1			  1			 20			0.9		4	0.40748
patient		physician		0		1		k		k+1			  1			 20			0.9		5	0.43551
patient		physician		0		1		k		k+1			  1			 20			0.8		1	0.21682
patient		physician		0		1		k		k+1			  1			 20			0.8		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.8		3	0.36449
patient		physician		0		1		k		k+1			  1			 20			0.8		4	0.40748
patient		physician		0		1		k		k+1			  1			 20			0.8		5	0.43551
patient		physician		0		1		k		k+1			  1			 20			0.7		1	0.21682
patient		physician		0		1		k		k+1			  1			 20			0.7		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.7		3	0.36449
patient		physician		0		1		k		k+1			  1			 20			0.7		4	0.40748
patient		physician		0		1		k		k+1			  1			 20			0.7		5	0.43551
patient		physician		0		1		k		k+1			  1			 20			0.6		1	0.21682
patient		physician		0		1		k		k+1			  1			 20			0.6		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.6		3	0.36449
patient		physician		0		1		k		k+1			  1			 20			0.6		4	0.40748
patient		physician		0		1		k		k+1			  1			 20			0.6		5	0.43551
patient		physician		0		1		k		k+1			  1			 20			0.5		1	0.22056
patient		physician		0		1		k		k+1			  1			 20			0.5		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.5		3	0.36449
patient		physician		0		1		k		k+1			  1			 20			0.5		4	0.40748
patient		physician		0		1		k		k+1			  1			 20			0.5		5	0.43551
patient		physician		0		1		k		k+1			  1			 20			0.4		1	0.21869
patient		physician		0		1		k		k+1			  1			 20			0.4		2	0.31963
patient		physician		0		1		k		k+1			  1			 20			0.4		3	0.36449
patient		physician		0		1		k		k+1			  1			 20			0.4		4	0.40748
patient		physician		0		1		k		k+1			  1			 20			0.4		5	0.43738
patient		physician		0		1		k		k+1			  1			 20			0.3		1	0.22243
patient		physician		0		1		k		k+1			  1			 20			0.3		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.3		3	0.36822
patient		physician		0		1		k		k+1			  1			 20			0.3		4	0.40935
patient		physician		0		1		k		k+1			  1			 20			0.3		5	0.43925
patient		physician		0		1		k		k+1			  1			 20			0.2		1	0.21869
patient		physician		0		1		k		k+1			  1			 20			0.2		2	0.31776
patient		physician		0		1		k		k+1			  1			 20			0.2		3	0.37383
patient		physician		0		1		k		k+1			  1			 20			0.2		4	0.41308
patient		physician		0		1		k		k+1			  1			 20			0.2		5	0.43925
patient		physician		0		1		k		k+1			  1			 20			0.1		1	0.22617
patient		physician		0		1		k		k+1			  1			 20			0.1		2	0.33271
patient		physician		0		1		k		k+1			  1			 20			0.1		3	0.37570
patient		physician		0		1		k		k+1			  1			 20			0.1		4	0.41869
patient		physician		0		1		k		k+1			  1			 20			0.1		5	0.44299
patient		physician		0		1		k		k+1			  1			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			 50			1.0		1	0.23738
patient		physician		0		1		k		k+1			  1			 50			1.0		2	0.27477
patient		physician		0		1		k		k+1			  1			 50			1.0		3	0.28785
patient		physician		0		1		k		k+1			  1			 50			1.0		4	0.29159
patient		physician		0		1		k		k+1			  1			 50			1.0		5	0.29533
patient		physician		0		1		k		k+1			  1			 50			0.9		1	0.20748
patient		physician		0		1		k		k+1			  1			 50			0.9		2	0.30841
patient		physician		0		1		k		k+1			  1			 50			0.9		3	0.36262
patient		physician		0		1		k		k+1			  1			 50			0.9		4	0.40561
patient		physician		0		1		k		k+1			  1			 50			0.9		5	0.43178
patient		physician		0		1		k		k+1			  1			 50			0.8		1	0.20748
patient		physician		0		1		k		k+1			  1			 50			0.8		2	0.30841
patient		physician		0		1		k		k+1			  1			 50			0.8		3	0.36262
patient		physician		0		1		k		k+1			  1			 50			0.8		4	0.40561
patient		physician		0		1		k		k+1			  1			 50			0.8		5	0.43178
patient		physician		0		1		k		k+1			  1			 50			0.7		1	0.20748
patient		physician		0		1		k		k+1			  1			 50			0.7		2	0.30841
patient		physician		0		1		k		k+1			  1			 50			0.7		3	0.36262
patient		physician		0		1		k		k+1			  1			 50			0.7		4	0.40561
patient		physician		0		1		k		k+1			  1			 50			0.7		5	0.43178
patient		physician		0		1		k		k+1			  1			 50			0.6		1	0.20748
patient		physician		0		1		k		k+1			  1			 50			0.6		2	0.30841
patient		physician		0		1		k		k+1			  1			 50			0.6		3	0.36262
patient		physician		0		1		k		k+1			  1			 50			0.6		4	0.40561
patient		physician		0		1		k		k+1			  1			 50			0.6		5	0.43178
patient		physician		0		1		k		k+1			  1			 50			0.5		1	0.21121
patient		physician		0		1		k		k+1			  1			 50			0.5		2	0.30841
patient		physician		0		1		k		k+1			  1			 50			0.5		3	0.36262
patient		physician		0		1		k		k+1			  1			 50			0.5		4	0.40561
patient		physician		0		1		k		k+1			  1			 50			0.5		5	0.43178
patient		physician		0		1		k		k+1			  1			 50			0.4		1	0.21121
patient		physician		0		1		k		k+1			  1			 50			0.4		2	0.31215
patient		physician		0		1		k		k+1			  1			 50			0.4		3	0.36075
patient		physician		0		1		k		k+1			  1			 50			0.4		4	0.40561
patient		physician		0		1		k		k+1			  1			 50			0.4		5	0.43364
patient		physician		0		1		k		k+1			  1			 50			0.3		1	0.21682
patient		physician		0		1		k		k+1			  1			 50			0.3		2	0.30841
patient		physician		0		1		k		k+1			  1			 50			0.3		3	0.36449
patient		physician		0		1		k		k+1			  1			 50			0.3		4	0.40748
patient		physician		0		1		k		k+1			  1			 50			0.3		5	0.43551
patient		physician		0		1		k		k+1			  1			 50			0.2		1	0.22056
patient		physician		0		1		k		k+1			  1			 50			0.2		2	0.31028
patient		physician		0		1		k		k+1			  1			 50			0.2		3	0.37196
patient		physician		0		1		k		k+1			  1			 50			0.2		4	0.41121
patient		physician		0		1		k		k+1			  1			 50			0.2		5	0.43551
patient		physician		0		1		k		k+1			  1			 50			0.1		1	0.22804
patient		physician		0		1		k		k+1			  1			 50			0.1		2	0.32523
patient		physician		0		1		k		k+1			  1			 50			0.1		3	0.37383
patient		physician		0		1		k		k+1			  1			 50			0.1		4	0.41682
patient		physician		0		1		k		k+1			  1			 50			0.1		5	0.43925
patient		physician		0		1		k		k+1			  1			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			  1			100			1.0		1	0.22991
patient		physician		0		1		k		k+1			  1			100			1.0		2	0.26729
patient		physician		0		1		k		k+1			  1			100			1.0		3	0.28037
patient		physician		0		1		k		k+1			  1			100			1.0		4	0.28411
patient		physician		0		1		k		k+1			  1			100			1.0		5	0.28972
patient		physician		0		1		k		k+1			  1			100			0.9		1	0.20000
patient		physician		0		1		k		k+1			  1			100			0.9		2	0.30654
patient		physician		0		1		k		k+1			  1			100			0.9		3	0.36075
patient		physician		0		1		k		k+1			  1			100			0.9		4	0.40561
patient		physician		0		1		k		k+1			  1			100			0.9		5	0.42617
patient		physician		0		1		k		k+1			  1			100			0.8		1	0.20000
patient		physician		0		1		k		k+1			  1			100			0.8		2	0.30654
patient		physician		0		1		k		k+1			  1			100			0.8		3	0.36075
patient		physician		0		1		k		k+1			  1			100			0.8		4	0.40561
patient		physician		0		1		k		k+1			  1			100			0.8		5	0.42617
patient		physician		0		1		k		k+1			  1			100			0.7		1	0.20000
patient		physician		0		1		k		k+1			  1			100			0.7		2	0.30654
patient		physician		0		1		k		k+1			  1			100			0.7		3	0.36075
patient		physician		0		1		k		k+1			  1			100			0.7		4	0.40561
patient		physician		0		1		k		k+1			  1			100			0.7		5	0.42617
patient		physician		0		1		k		k+1			  1			100			0.6		1	0.20000
patient		physician		0		1		k		k+1			  1			100			0.6		2	0.30654
patient		physician		0		1		k		k+1			  1			100			0.6		3	0.36075
patient		physician		0		1		k		k+1			  1			100			0.6		4	0.40561
patient		physician		0		1		k		k+1			  1			100			0.6		5	0.42617
patient		physician		0		1		k		k+1			  1			100			0.5		1	0.20374
patient		physician		0		1		k		k+1			  1			100			0.5		2	0.30841
patient		physician		0		1		k		k+1			  1			100			0.5		3	0.36262
patient		physician		0		1		k		k+1			  1			100			0.5		4	0.40561
patient		physician		0		1		k		k+1			  1			100			0.5		5	0.42617
patient		physician		0		1		k		k+1			  1			100			0.4		1	0.20374
patient		physician		0		1		k		k+1			  1			100			0.4		2	0.31028
patient		physician		0		1		k		k+1			  1			100			0.4		3	0.36075
patient		physician		0		1		k		k+1			  1			100			0.4		4	0.40561
patient		physician		0		1		k		k+1			  1			100			0.4		5	0.42804
patient		physician		0		1		k		k+1			  1			100			0.3		1	0.21121
patient		physician		0		1		k		k+1			  1			100			0.3		2	0.30467
patient		physician		0		1		k		k+1			  1			100			0.3		3	0.36449
patient		physician		0		1		k		k+1			  1			100			0.3		4	0.40748
patient		physician		0		1		k		k+1			  1			100			0.3		5	0.42991
patient		physician		0		1		k		k+1			  1			100			0.2		1	0.21308
patient		physician		0		1		k		k+1			  1			100			0.2		2	0.30654
patient		physician		0		1		k		k+1			  1			100			0.2		3	0.37196
patient		physician		0		1		k		k+1			  1			100			0.2		4	0.41121
patient		physician		0		1		k		k+1			  1			100			0.2		5	0.42991
patient		physician		0		1		k		k+1			  1			100			0.1		1	0.22430
patient		physician		0		1		k		k+1			  1			100			0.1		2	0.32523
patient		physician		0		1		k		k+1			  1			100			0.1		3	0.37383
patient		physician		0		1		k		k+1			  1			100			0.1		4	0.41682
patient		physician		0		1		k		k+1			  1			100			0.1		5	0.43364
patient		physician		0		1		k		k+1			  1			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			  1			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			  1			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			  1			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			  1			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			  1			1.0		1	0.25234
patient		physician		0		1		k		k+1			  2			  1			1.0		2	0.29159
patient		physician		0		1		k		k+1			  2			  1			1.0		3	0.32336
patient		physician		0		1		k		k+1			  2			  1			1.0		4	0.33458
patient		physician		0		1		k		k+1			  2			  1			1.0		5	0.34393
patient		physician		0		1		k		k+1			  2			  1			0.9		1	0.22804
patient		physician		0		1		k		k+1			  2			  1			0.9		2	0.30841
patient		physician		0		1		k		k+1			  2			  1			0.9		3	0.35701
patient		physician		0		1		k		k+1			  2			  1			0.9		4	0.40000
patient		physician		0		1		k		k+1			  2			  1			0.9		5	0.42617
patient		physician		0		1		k		k+1			  2			  1			0.8		1	0.22804
patient		physician		0		1		k		k+1			  2			  1			0.8		2	0.31215
patient		physician		0		1		k		k+1			  2			  1			0.8		3	0.35701
patient		physician		0		1		k		k+1			  2			  1			0.8		4	0.40000
patient		physician		0		1		k		k+1			  2			  1			0.8		5	0.42617
patient		physician		0		1		k		k+1			  2			  1			0.7		1	0.22991
patient		physician		0		1		k		k+1			  2			  1			0.7		2	0.31402
patient		physician		0		1		k		k+1			  2			  1			0.7		3	0.35701
patient		physician		0		1		k		k+1			  2			  1			0.7		4	0.40000
patient		physician		0		1		k		k+1			  2			  1			0.7		5	0.42617
patient		physician		0		1		k		k+1			  2			  1			0.6		1	0.23178
patient		physician		0		1		k		k+1			  2			  1			0.6		2	0.31402
patient		physician		0		1		k		k+1			  2			  1			0.6		3	0.35701
patient		physician		0		1		k		k+1			  2			  1			0.6		4	0.40000
patient		physician		0		1		k		k+1			  2			  1			0.6		5	0.42617
patient		physician		0		1		k		k+1			  2			  1			0.5		1	0.23364
patient		physician		0		1		k		k+1			  2			  1			0.5		2	0.31776
patient		physician		0		1		k		k+1			  2			  1			0.5		3	0.35888
patient		physician		0		1		k		k+1			  2			  1			0.5		4	0.40000
patient		physician		0		1		k		k+1			  2			  1			0.5		5	0.42804
patient		physician		0		1		k		k+1			  2			  1			0.4		1	0.23364
patient		physician		0		1		k		k+1			  2			  1			0.4		2	0.31589
patient		physician		0		1		k		k+1			  2			  1			0.4		3	0.36075
patient		physician		0		1		k		k+1			  2			  1			0.4		4	0.40187
patient		physician		0		1		k		k+1			  2			  1			0.4		5	0.42804
patient		physician		0		1		k		k+1			  2			  1			0.3		1	0.23178
patient		physician		0		1		k		k+1			  2			  1			0.3		2	0.31589
patient		physician		0		1		k		k+1			  2			  1			0.3		3	0.36262
patient		physician		0		1		k		k+1			  2			  1			0.3		4	0.40561
patient		physician		0		1		k		k+1			  2			  1			0.3		5	0.42804
patient		physician		0		1		k		k+1			  2			  1			0.2		1	0.22617
patient		physician		0		1		k		k+1			  2			  1			0.2		2	0.32523
patient		physician		0		1		k		k+1			  2			  1			0.2		3	0.36262
patient		physician		0		1		k		k+1			  2			  1			0.2		4	0.40187
patient		physician		0		1		k		k+1			  2			  1			0.2		5	0.43178
patient		physician		0		1		k		k+1			  2			  1			0.1		1	0.22056
patient		physician		0		1		k		k+1			  2			  1			0.1		2	0.33084
patient		physician		0		1		k		k+1			  2			  1			0.1		3	0.36449
patient		physician		0		1		k		k+1			  2			  1			0.1		4	0.40935
patient		physician		0		1		k		k+1			  2			  1			0.1		5	0.42991
patient		physician		0		1		k		k+1			  2			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			  2			1.0		1	0.25234
patient		physician		0		1		k		k+1			  2			  2			1.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  2			1.0		3	0.32897
patient		physician		0		1		k		k+1			  2			  2			1.0		4	0.33645
patient		physician		0		1		k		k+1			  2			  2			1.0		5	0.34393
patient		physician		0		1		k		k+1			  2			  2			0.9		1	0.22991
patient		physician		0		1		k		k+1			  2			  2			0.9		2	0.31402
patient		physician		0		1		k		k+1			  2			  2			0.9		3	0.36449
patient		physician		0		1		k		k+1			  2			  2			0.9		4	0.40561
patient		physician		0		1		k		k+1			  2			  2			0.9		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.8		1	0.22991
patient		physician		0		1		k		k+1			  2			  2			0.8		2	0.31776
patient		physician		0		1		k		k+1			  2			  2			0.8		3	0.36449
patient		physician		0		1		k		k+1			  2			  2			0.8		4	0.40561
patient		physician		0		1		k		k+1			  2			  2			0.8		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.7		1	0.23364
patient		physician		0		1		k		k+1			  2			  2			0.7		2	0.31963
patient		physician		0		1		k		k+1			  2			  2			0.7		3	0.36449
patient		physician		0		1		k		k+1			  2			  2			0.7		4	0.40561
patient		physician		0		1		k		k+1			  2			  2			0.7		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.6		1	0.23364
patient		physician		0		1		k		k+1			  2			  2			0.6		2	0.31963
patient		physician		0		1		k		k+1			  2			  2			0.6		3	0.36262
patient		physician		0		1		k		k+1			  2			  2			0.6		4	0.40561
patient		physician		0		1		k		k+1			  2			  2			0.6		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.5		1	0.23738
patient		physician		0		1		k		k+1			  2			  2			0.5		2	0.32336
patient		physician		0		1		k		k+1			  2			  2			0.5		3	0.36449
patient		physician		0		1		k		k+1			  2			  2			0.5		4	0.40374
patient		physician		0		1		k		k+1			  2			  2			0.5		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.4		1	0.23738
patient		physician		0		1		k		k+1			  2			  2			0.4		2	0.32150
patient		physician		0		1		k		k+1			  2			  2			0.4		3	0.36449
patient		physician		0		1		k		k+1			  2			  2			0.4		4	0.40374
patient		physician		0		1		k		k+1			  2			  2			0.4		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.3		1	0.23551
patient		physician		0		1		k		k+1			  2			  2			0.3		2	0.32150
patient		physician		0		1		k		k+1			  2			  2			0.3		3	0.36636
patient		physician		0		1		k		k+1			  2			  2			0.3		4	0.40748
patient		physician		0		1		k		k+1			  2			  2			0.3		5	0.42804
patient		physician		0		1		k		k+1			  2			  2			0.2		1	0.22991
patient		physician		0		1		k		k+1			  2			  2			0.2		2	0.32897
patient		physician		0		1		k		k+1			  2			  2			0.2		3	0.36636
patient		physician		0		1		k		k+1			  2			  2			0.2		4	0.40561
patient		physician		0		1		k		k+1			  2			  2			0.2		5	0.43364
patient		physician		0		1		k		k+1			  2			  2			0.1		1	0.22617
patient		physician		0		1		k		k+1			  2			  2			0.1		2	0.33645
patient		physician		0		1		k		k+1			  2			  2			0.1		3	0.36636
patient		physician		0		1		k		k+1			  2			  2			0.1		4	0.41121
patient		physician		0		1		k		k+1			  2			  2			0.1		5	0.43364
patient		physician		0		1		k		k+1			  2			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			  3			1.0		1	0.25234
patient		physician		0		1		k		k+1			  2			  3			1.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  3			1.0		3	0.32710
patient		physician		0		1		k		k+1			  2			  3			1.0		4	0.33271
patient		physician		0		1		k		k+1			  2			  3			1.0		5	0.34019
patient		physician		0		1		k		k+1			  2			  3			0.9		1	0.22430
patient		physician		0		1		k		k+1			  2			  3			0.9		2	0.31402
patient		physician		0		1		k		k+1			  2			  3			0.9		3	0.35888
patient		physician		0		1		k		k+1			  2			  3			0.9		4	0.40187
patient		physician		0		1		k		k+1			  2			  3			0.9		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.8		1	0.22430
patient		physician		0		1		k		k+1			  2			  3			0.8		2	0.31776
patient		physician		0		1		k		k+1			  2			  3			0.8		3	0.35888
patient		physician		0		1		k		k+1			  2			  3			0.8		4	0.40187
patient		physician		0		1		k		k+1			  2			  3			0.8		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.7		1	0.22804
patient		physician		0		1		k		k+1			  2			  3			0.7		2	0.31589
patient		physician		0		1		k		k+1			  2			  3			0.7		3	0.35888
patient		physician		0		1		k		k+1			  2			  3			0.7		4	0.40187
patient		physician		0		1		k		k+1			  2			  3			0.7		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.6		1	0.22804
patient		physician		0		1		k		k+1			  2			  3			0.6		2	0.31589
patient		physician		0		1		k		k+1			  2			  3			0.6		3	0.35888
patient		physician		0		1		k		k+1			  2			  3			0.6		4	0.40187
patient		physician		0		1		k		k+1			  2			  3			0.6		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.5		1	0.23178
patient		physician		0		1		k		k+1			  2			  3			0.5		2	0.31963
patient		physician		0		1		k		k+1			  2			  3			0.5		3	0.36075
patient		physician		0		1		k		k+1			  2			  3			0.5		4	0.40187
patient		physician		0		1		k		k+1			  2			  3			0.5		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.4		1	0.23551
patient		physician		0		1		k		k+1			  2			  3			0.4		2	0.31776
patient		physician		0		1		k		k+1			  2			  3			0.4		3	0.36262
patient		physician		0		1		k		k+1			  2			  3			0.4		4	0.40374
patient		physician		0		1		k		k+1			  2			  3			0.4		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.3		1	0.23178
patient		physician		0		1		k		k+1			  2			  3			0.3		2	0.31589
patient		physician		0		1		k		k+1			  2			  3			0.3		3	0.36636
patient		physician		0		1		k		k+1			  2			  3			0.3		4	0.40748
patient		physician		0		1		k		k+1			  2			  3			0.3		5	0.42243
patient		physician		0		1		k		k+1			  2			  3			0.2		1	0.22804
patient		physician		0		1		k		k+1			  2			  3			0.2		2	0.32523
patient		physician		0		1		k		k+1			  2			  3			0.2		3	0.36262
patient		physician		0		1		k		k+1			  2			  3			0.2		4	0.40561
patient		physician		0		1		k		k+1			  2			  3			0.2		5	0.42991
patient		physician		0		1		k		k+1			  2			  3			0.1		1	0.22056
patient		physician		0		1		k		k+1			  2			  3			0.1		2	0.32897
patient		physician		0		1		k		k+1			  2			  3			0.1		3	0.35888
patient		physician		0		1		k		k+1			  2			  3			0.1		4	0.41308
patient		physician		0		1		k		k+1			  2			  3			0.1		5	0.42991
patient		physician		0		1		k		k+1			  2			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			  4			1.0		1	0.25421
patient		physician		0		1		k		k+1			  2			  4			1.0		2	0.30093
patient		physician		0		1		k		k+1			  2			  4			1.0		3	0.32897
patient		physician		0		1		k		k+1			  2			  4			1.0		4	0.33271
patient		physician		0		1		k		k+1			  2			  4			1.0		5	0.33645
patient		physician		0		1		k		k+1			  2			  4			0.9		1	0.22991
patient		physician		0		1		k		k+1			  2			  4			0.9		2	0.31589
patient		physician		0		1		k		k+1			  2			  4			0.9		3	0.35888
patient		physician		0		1		k		k+1			  2			  4			0.9		4	0.40187
patient		physician		0		1		k		k+1			  2			  4			0.9		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.8		1	0.22991
patient		physician		0		1		k		k+1			  2			  4			0.8		2	0.31963
patient		physician		0		1		k		k+1			  2			  4			0.8		3	0.35888
patient		physician		0		1		k		k+1			  2			  4			0.8		4	0.40187
patient		physician		0		1		k		k+1			  2			  4			0.8		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.7		1	0.23364
patient		physician		0		1		k		k+1			  2			  4			0.7		2	0.31776
patient		physician		0		1		k		k+1			  2			  4			0.7		3	0.35888
patient		physician		0		1		k		k+1			  2			  4			0.7		4	0.40187
patient		physician		0		1		k		k+1			  2			  4			0.7		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.6		1	0.23364
patient		physician		0		1		k		k+1			  2			  4			0.6		2	0.31776
patient		physician		0		1		k		k+1			  2			  4			0.6		3	0.35888
patient		physician		0		1		k		k+1			  2			  4			0.6		4	0.40187
patient		physician		0		1		k		k+1			  2			  4			0.6		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.5		1	0.23738
patient		physician		0		1		k		k+1			  2			  4			0.5		2	0.32150
patient		physician		0		1		k		k+1			  2			  4			0.5		3	0.36075
patient		physician		0		1		k		k+1			  2			  4			0.5		4	0.40187
patient		physician		0		1		k		k+1			  2			  4			0.5		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.4		1	0.24112
patient		physician		0		1		k		k+1			  2			  4			0.4		2	0.31776
patient		physician		0		1		k		k+1			  2			  4			0.4		3	0.36262
patient		physician		0		1		k		k+1			  2			  4			0.4		4	0.40374
patient		physician		0		1		k		k+1			  2			  4			0.4		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.3		1	0.23738
patient		physician		0		1		k		k+1			  2			  4			0.3		2	0.31589
patient		physician		0		1		k		k+1			  2			  4			0.3		3	0.36449
patient		physician		0		1		k		k+1			  2			  4			0.3		4	0.40748
patient		physician		0		1		k		k+1			  2			  4			0.3		5	0.42617
patient		physician		0		1		k		k+1			  2			  4			0.2		1	0.23364
patient		physician		0		1		k		k+1			  2			  4			0.2		2	0.32523
patient		physician		0		1		k		k+1			  2			  4			0.2		3	0.36262
patient		physician		0		1		k		k+1			  2			  4			0.2		4	0.40561
patient		physician		0		1		k		k+1			  2			  4			0.2		5	0.43364
patient		physician		0		1		k		k+1			  2			  4			0.1		1	0.22056
patient		physician		0		1		k		k+1			  2			  4			0.1		2	0.32710
patient		physician		0		1		k		k+1			  2			  4			0.1		3	0.36075
patient		physician		0		1		k		k+1			  2			  4			0.1		4	0.41495
patient		physician		0		1		k		k+1			  2			  4			0.1		5	0.43364
patient		physician		0		1		k		k+1			  2			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			  5			1.0		1	0.25981
patient		physician		0		1		k		k+1			  2			  5			1.0		2	0.30467
patient		physician		0		1		k		k+1			  2			  5			1.0		3	0.33458
patient		physician		0		1		k		k+1			  2			  5			1.0		4	0.33832
patient		physician		0		1		k		k+1			  2			  5			1.0		5	0.34206
patient		physician		0		1		k		k+1			  2			  5			0.9		1	0.23178
patient		physician		0		1		k		k+1			  2			  5			0.9		2	0.31776
patient		physician		0		1		k		k+1			  2			  5			0.9		3	0.36449
patient		physician		0		1		k		k+1			  2			  5			0.9		4	0.40561
patient		physician		0		1		k		k+1			  2			  5			0.9		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.8		1	0.23178
patient		physician		0		1		k		k+1			  2			  5			0.8		2	0.32150
patient		physician		0		1		k		k+1			  2			  5			0.8		3	0.36449
patient		physician		0		1		k		k+1			  2			  5			0.8		4	0.40561
patient		physician		0		1		k		k+1			  2			  5			0.8		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.7		1	0.23551
patient		physician		0		1		k		k+1			  2			  5			0.7		2	0.31963
patient		physician		0		1		k		k+1			  2			  5			0.7		3	0.36449
patient		physician		0		1		k		k+1			  2			  5			0.7		4	0.40561
patient		physician		0		1		k		k+1			  2			  5			0.7		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.6		1	0.23551
patient		physician		0		1		k		k+1			  2			  5			0.6		2	0.32150
patient		physician		0		1		k		k+1			  2			  5			0.6		3	0.36449
patient		physician		0		1		k		k+1			  2			  5			0.6		4	0.40561
patient		physician		0		1		k		k+1			  2			  5			0.6		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.5		1	0.23925
patient		physician		0		1		k		k+1			  2			  5			0.5		2	0.32523
patient		physician		0		1		k		k+1			  2			  5			0.5		3	0.36636
patient		physician		0		1		k		k+1			  2			  5			0.5		4	0.40561
patient		physician		0		1		k		k+1			  2			  5			0.5		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.4		1	0.24486
patient		physician		0		1		k		k+1			  2			  5			0.4		2	0.32150
patient		physician		0		1		k		k+1			  2			  5			0.4		3	0.36636
patient		physician		0		1		k		k+1			  2			  5			0.4		4	0.40561
patient		physician		0		1		k		k+1			  2			  5			0.4		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.3		1	0.24299
patient		physician		0		1		k		k+1			  2			  5			0.3		2	0.31963
patient		physician		0		1		k		k+1			  2			  5			0.3		3	0.36822
patient		physician		0		1		k		k+1			  2			  5			0.3		4	0.40935
patient		physician		0		1		k		k+1			  2			  5			0.3		5	0.43178
patient		physician		0		1		k		k+1			  2			  5			0.2		1	0.23738
patient		physician		0		1		k		k+1			  2			  5			0.2		2	0.32710
patient		physician		0		1		k		k+1			  2			  5			0.2		3	0.36636
patient		physician		0		1		k		k+1			  2			  5			0.2		4	0.40935
patient		physician		0		1		k		k+1			  2			  5			0.2		5	0.43738
patient		physician		0		1		k		k+1			  2			  5			0.1		1	0.22056
patient		physician		0		1		k		k+1			  2			  5			0.1		2	0.32710
patient		physician		0		1		k		k+1			  2			  5			0.1		3	0.36449
patient		physician		0		1		k		k+1			  2			  5			0.1		4	0.41682
patient		physician		0		1		k		k+1			  2			  5			0.1		5	0.43738
patient		physician		0		1		k		k+1			  2			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			 10			1.0		1	0.25234
patient		physician		0		1		k		k+1			  2			 10			1.0		2	0.29907
patient		physician		0		1		k		k+1			  2			 10			1.0		3	0.32150
patient		physician		0		1		k		k+1			  2			 10			1.0		4	0.32710
patient		physician		0		1		k		k+1			  2			 10			1.0		5	0.33084
patient		physician		0		1		k		k+1			  2			 10			0.9		1	0.22617
patient		physician		0		1		k		k+1			  2			 10			0.9		2	0.31776
patient		physician		0		1		k		k+1			  2			 10			0.9		3	0.36822
patient		physician		0		1		k		k+1			  2			 10			0.9		4	0.40374
patient		physician		0		1		k		k+1			  2			 10			0.9		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.8		1	0.22617
patient		physician		0		1		k		k+1			  2			 10			0.8		2	0.31963
patient		physician		0		1		k		k+1			  2			 10			0.8		3	0.36822
patient		physician		0		1		k		k+1			  2			 10			0.8		4	0.40374
patient		physician		0		1		k		k+1			  2			 10			0.8		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.7		1	0.22617
patient		physician		0		1		k		k+1			  2			 10			0.7		2	0.31963
patient		physician		0		1		k		k+1			  2			 10			0.7		3	0.36822
patient		physician		0		1		k		k+1			  2			 10			0.7		4	0.40374
patient		physician		0		1		k		k+1			  2			 10			0.7		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.6		1	0.22991
patient		physician		0		1		k		k+1			  2			 10			0.6		2	0.31963
patient		physician		0		1		k		k+1			  2			 10			0.6		3	0.36822
patient		physician		0		1		k		k+1			  2			 10			0.6		4	0.40374
patient		physician		0		1		k		k+1			  2			 10			0.6		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.5		1	0.23364
patient		physician		0		1		k		k+1			  2			 10			0.5		2	0.32150
patient		physician		0		1		k		k+1			  2			 10			0.5		3	0.37009
patient		physician		0		1		k		k+1			  2			 10			0.5		4	0.40374
patient		physician		0		1		k		k+1			  2			 10			0.5		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.4		1	0.23738
patient		physician		0		1		k		k+1			  2			 10			0.4		2	0.31589
patient		physician		0		1		k		k+1			  2			 10			0.4		3	0.37196
patient		physician		0		1		k		k+1			  2			 10			0.4		4	0.40374
patient		physician		0		1		k		k+1			  2			 10			0.4		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.3		1	0.23364
patient		physician		0		1		k		k+1			  2			 10			0.3		2	0.31402
patient		physician		0		1		k		k+1			  2			 10			0.3		3	0.37757
patient		physician		0		1		k		k+1			  2			 10			0.3		4	0.41121
patient		physician		0		1		k		k+1			  2			 10			0.3		5	0.43551
patient		physician		0		1		k		k+1			  2			 10			0.2		1	0.22617
patient		physician		0		1		k		k+1			  2			 10			0.2		2	0.31963
patient		physician		0		1		k		k+1			  2			 10			0.2		3	0.37383
patient		physician		0		1		k		k+1			  2			 10			0.2		4	0.41121
patient		physician		0		1		k		k+1			  2			 10			0.2		5	0.44112
patient		physician		0		1		k		k+1			  2			 10			0.1		1	0.21495
patient		physician		0		1		k		k+1			  2			 10			0.1		2	0.32336
patient		physician		0		1		k		k+1			  2			 10			0.1		3	0.36636
patient		physician		0		1		k		k+1			  2			 10			0.1		4	0.41495
patient		physician		0		1		k		k+1			  2			 10			0.1		5	0.44112
patient		physician		0		1		k		k+1			  2			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			 20			1.0		1	0.24673
patient		physician		0		1		k		k+1			  2			 20			1.0		2	0.30093
patient		physician		0		1		k		k+1			  2			 20			1.0		3	0.31589
patient		physician		0		1		k		k+1			  2			 20			1.0		4	0.32336
patient		physician		0		1		k		k+1			  2			 20			1.0		5	0.32710
patient		physician		0		1		k		k+1			  2			 20			0.9		1	0.21495
patient		physician		0		1		k		k+1			  2			 20			0.9		2	0.31589
patient		physician		0		1		k		k+1			  2			 20			0.9		3	0.36075
patient		physician		0		1		k		k+1			  2			 20			0.9		4	0.39813
patient		physician		0		1		k		k+1			  2			 20			0.9		5	0.42430
patient		physician		0		1		k		k+1			  2			 20			0.8		1	0.21495
patient		physician		0		1		k		k+1			  2			 20			0.8		2	0.31776
patient		physician		0		1		k		k+1			  2			 20			0.8		3	0.36075
patient		physician		0		1		k		k+1			  2			 20			0.8		4	0.39813
patient		physician		0		1		k		k+1			  2			 20			0.8		5	0.42430
patient		physician		0		1		k		k+1			  2			 20			0.7		1	0.21682
patient		physician		0		1		k		k+1			  2			 20			0.7		2	0.31776
patient		physician		0		1		k		k+1			  2			 20			0.7		3	0.36075
patient		physician		0		1		k		k+1			  2			 20			0.7		4	0.40000
patient		physician		0		1		k		k+1			  2			 20			0.7		5	0.42617
patient		physician		0		1		k		k+1			  2			 20			0.6		1	0.22056
patient		physician		0		1		k		k+1			  2			 20			0.6		2	0.31776
patient		physician		0		1		k		k+1			  2			 20			0.6		3	0.36262
patient		physician		0		1		k		k+1			  2			 20			0.6		4	0.40000
patient		physician		0		1		k		k+1			  2			 20			0.6		5	0.42617
patient		physician		0		1		k		k+1			  2			 20			0.5		1	0.22056
patient		physician		0		1		k		k+1			  2			 20			0.5		2	0.31776
patient		physician		0		1		k		k+1			  2			 20			0.5		3	0.36262
patient		physician		0		1		k		k+1			  2			 20			0.5		4	0.40000
patient		physician		0		1		k		k+1			  2			 20			0.5		5	0.42617
patient		physician		0		1		k		k+1			  2			 20			0.4		1	0.22617
patient		physician		0		1		k		k+1			  2			 20			0.4		2	0.31402
patient		physician		0		1		k		k+1			  2			 20			0.4		3	0.36449
patient		physician		0		1		k		k+1			  2			 20			0.4		4	0.40000
patient		physician		0		1		k		k+1			  2			 20			0.4		5	0.42617
patient		physician		0		1		k		k+1			  2			 20			0.3		1	0.22804
patient		physician		0		1		k		k+1			  2			 20			0.3		2	0.31402
patient		physician		0		1		k		k+1			  2			 20			0.3		3	0.37009
patient		physician		0		1		k		k+1			  2			 20			0.3		4	0.40561
patient		physician		0		1		k		k+1			  2			 20			0.3		5	0.42617
patient		physician		0		1		k		k+1			  2			 20			0.2		1	0.21869
patient		physician		0		1		k		k+1			  2			 20			0.2		2	0.31776
patient		physician		0		1		k		k+1			  2			 20			0.2		3	0.37196
patient		physician		0		1		k		k+1			  2			 20			0.2		4	0.40935
patient		physician		0		1		k		k+1			  2			 20			0.2		5	0.43178
patient		physician		0		1		k		k+1			  2			 20			0.1		1	0.21682
patient		physician		0		1		k		k+1			  2			 20			0.1		2	0.32336
patient		physician		0		1		k		k+1			  2			 20			0.1		3	0.36822
patient		physician		0		1		k		k+1			  2			 20			0.1		4	0.41308
patient		physician		0		1		k		k+1			  2			 20			0.1		5	0.43178
patient		physician		0		1		k		k+1			  2			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			 50			1.0		1	0.24112
patient		physician		0		1		k		k+1			  2			 50			1.0		2	0.29346
patient		physician		0		1		k		k+1			  2			 50			1.0		3	0.31215
patient		physician		0		1		k		k+1			  2			 50			1.0		4	0.31963
patient		physician		0		1		k		k+1			  2			 50			1.0		5	0.32150
patient		physician		0		1		k		k+1			  2			 50			0.9		1	0.20935
patient		physician		0		1		k		k+1			  2			 50			0.9		2	0.31028
patient		physician		0		1		k		k+1			  2			 50			0.9		3	0.36822
patient		physician		0		1		k		k+1			  2			 50			0.9		4	0.40000
patient		physician		0		1		k		k+1			  2			 50			0.9		5	0.42430
patient		physician		0		1		k		k+1			  2			 50			0.8		1	0.20935
patient		physician		0		1		k		k+1			  2			 50			0.8		2	0.31215
patient		physician		0		1		k		k+1			  2			 50			0.8		3	0.36822
patient		physician		0		1		k		k+1			  2			 50			0.8		4	0.40000
patient		physician		0		1		k		k+1			  2			 50			0.8		5	0.42430
patient		physician		0		1		k		k+1			  2			 50			0.7		1	0.21121
patient		physician		0		1		k		k+1			  2			 50			0.7		2	0.31215
patient		physician		0		1		k		k+1			  2			 50			0.7		3	0.36822
patient		physician		0		1		k		k+1			  2			 50			0.7		4	0.40187
patient		physician		0		1		k		k+1			  2			 50			0.7		5	0.42617
patient		physician		0		1		k		k+1			  2			 50			0.6		1	0.21495
patient		physician		0		1		k		k+1			  2			 50			0.6		2	0.31215
patient		physician		0		1		k		k+1			  2			 50			0.6		3	0.37009
patient		physician		0		1		k		k+1			  2			 50			0.6		4	0.40187
patient		physician		0		1		k		k+1			  2			 50			0.6		5	0.42617
patient		physician		0		1		k		k+1			  2			 50			0.5		1	0.21682
patient		physician		0		1		k		k+1			  2			 50			0.5		2	0.31215
patient		physician		0		1		k		k+1			  2			 50			0.5		3	0.37009
patient		physician		0		1		k		k+1			  2			 50			0.5		4	0.40187
patient		physician		0		1		k		k+1			  2			 50			0.5		5	0.42617
patient		physician		0		1		k		k+1			  2			 50			0.4		1	0.22243
patient		physician		0		1		k		k+1			  2			 50			0.4		2	0.31028
patient		physician		0		1		k		k+1			  2			 50			0.4		3	0.37196
patient		physician		0		1		k		k+1			  2			 50			0.4		4	0.40187
patient		physician		0		1		k		k+1			  2			 50			0.4		5	0.42617
patient		physician		0		1		k		k+1			  2			 50			0.3		1	0.22243
patient		physician		0		1		k		k+1			  2			 50			0.3		2	0.31028
patient		physician		0		1		k		k+1			  2			 50			0.3		3	0.37757
patient		physician		0		1		k		k+1			  2			 50			0.3		4	0.40748
patient		physician		0		1		k		k+1			  2			 50			0.3		5	0.42804
patient		physician		0		1		k		k+1			  2			 50			0.2		1	0.21308
patient		physician		0		1		k		k+1			  2			 50			0.2		2	0.31402
patient		physician		0		1		k		k+1			  2			 50			0.2		3	0.37944
patient		physician		0		1		k		k+1			  2			 50			0.2		4	0.41121
patient		physician		0		1		k		k+1			  2			 50			0.2		5	0.43364
patient		physician		0		1		k		k+1			  2			 50			0.1		1	0.22056
patient		physician		0		1		k		k+1			  2			 50			0.1		2	0.32336
patient		physician		0		1		k		k+1			  2			 50			0.1		3	0.37196
patient		physician		0		1		k		k+1			  2			 50			0.1		4	0.41495
patient		physician		0		1		k		k+1			  2			 50			0.1		5	0.43178
patient		physician		0		1		k		k+1			  2			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			  2			100			1.0		1	0.23738
patient		physician		0		1		k		k+1			  2			100			1.0		2	0.28411
patient		physician		0		1		k		k+1			  2			100			1.0		3	0.30280
patient		physician		0		1		k		k+1			  2			100			1.0		4	0.31215
patient		physician		0		1		k		k+1			  2			100			1.0		5	0.31402
patient		physician		0		1		k		k+1			  2			100			0.9		1	0.20374
patient		physician		0		1		k		k+1			  2			100			0.9		2	0.30093
patient		physician		0		1		k		k+1			  2			100			0.9		3	0.36075
patient		physician		0		1		k		k+1			  2			100			0.9		4	0.39813
patient		physician		0		1		k		k+1			  2			100			0.9		5	0.42056
patient		physician		0		1		k		k+1			  2			100			0.8		1	0.20374
patient		physician		0		1		k		k+1			  2			100			0.8		2	0.30280
patient		physician		0		1		k		k+1			  2			100			0.8		3	0.36075
patient		physician		0		1		k		k+1			  2			100			0.8		4	0.39813
patient		physician		0		1		k		k+1			  2			100			0.8		5	0.42056
patient		physician		0		1		k		k+1			  2			100			0.7		1	0.20561
patient		physician		0		1		k		k+1			  2			100			0.7		2	0.30280
patient		physician		0		1		k		k+1			  2			100			0.7		3	0.36075
patient		physician		0		1		k		k+1			  2			100			0.7		4	0.40000
patient		physician		0		1		k		k+1			  2			100			0.7		5	0.42243
patient		physician		0		1		k		k+1			  2			100			0.6		1	0.20935
patient		physician		0		1		k		k+1			  2			100			0.6		2	0.30280
patient		physician		0		1		k		k+1			  2			100			0.6		3	0.36262
patient		physician		0		1		k		k+1			  2			100			0.6		4	0.40000
patient		physician		0		1		k		k+1			  2			100			0.6		5	0.42243
patient		physician		0		1		k		k+1			  2			100			0.5		1	0.21121
patient		physician		0		1		k		k+1			  2			100			0.5		2	0.30280
patient		physician		0		1		k		k+1			  2			100			0.5		3	0.36262
patient		physician		0		1		k		k+1			  2			100			0.5		4	0.40187
patient		physician		0		1		k		k+1			  2			100			0.5		5	0.42430
patient		physician		0		1		k		k+1			  2			100			0.4		1	0.21682
patient		physician		0		1		k		k+1			  2			100			0.4		2	0.29720
patient		physician		0		1		k		k+1			  2			100			0.4		3	0.36636
patient		physician		0		1		k		k+1			  2			100			0.4		4	0.40187
patient		physician		0		1		k		k+1			  2			100			0.4		5	0.42430
patient		physician		0		1		k		k+1			  2			100			0.3		1	0.21682
patient		physician		0		1		k		k+1			  2			100			0.3		2	0.29533
patient		physician		0		1		k		k+1			  2			100			0.3		3	0.37196
patient		physician		0		1		k		k+1			  2			100			0.3		4	0.40748
patient		physician		0		1		k		k+1			  2			100			0.3		5	0.42617
patient		physician		0		1		k		k+1			  2			100			0.2		1	0.20748
patient		physician		0		1		k		k+1			  2			100			0.2		2	0.30467
patient		physician		0		1		k		k+1			  2			100			0.2		3	0.37196
patient		physician		0		1		k		k+1			  2			100			0.2		4	0.41308
patient		physician		0		1		k		k+1			  2			100			0.2		5	0.43364
patient		physician		0		1		k		k+1			  2			100			0.1		1	0.21495
patient		physician		0		1		k		k+1			  2			100			0.1		2	0.31589
patient		physician		0		1		k		k+1			  2			100			0.1		3	0.36822
patient		physician		0		1		k		k+1			  2			100			0.1		4	0.41682
patient		physician		0		1		k		k+1			  2			100			0.1		5	0.43178
patient		physician		0		1		k		k+1			  2			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			  2			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			  2			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			  2			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			  2			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			  1			1.0		1	0.25981
patient		physician		0		1		k		k+1			  3			  1			1.0		2	0.30467
patient		physician		0		1		k		k+1			  3			  1			1.0		3	0.32897
patient		physician		0		1		k		k+1			  3			  1			1.0		4	0.34953
patient		physician		0		1		k		k+1			  3			  1			1.0		5	0.35888
patient		physician		0		1		k		k+1			  3			  1			0.9		1	0.24299
patient		physician		0		1		k		k+1			  3			  1			0.9		2	0.32523
patient		physician		0		1		k		k+1			  3			  1			0.9		3	0.35327
patient		physician		0		1		k		k+1			  3			  1			0.9		4	0.39065
patient		physician		0		1		k		k+1			  3			  1			0.9		5	0.42617
patient		physician		0		1		k		k+1			  3			  1			0.8		1	0.24299
patient		physician		0		1		k		k+1			  3			  1			0.8		2	0.32336
patient		physician		0		1		k		k+1			  3			  1			0.8		3	0.35327
patient		physician		0		1		k		k+1			  3			  1			0.8		4	0.39065
patient		physician		0		1		k		k+1			  3			  1			0.8		5	0.42617
patient		physician		0		1		k		k+1			  3			  1			0.7		1	0.24299
patient		physician		0		1		k		k+1			  3			  1			0.7		2	0.32710
patient		physician		0		1		k		k+1			  3			  1			0.7		3	0.35327
patient		physician		0		1		k		k+1			  3			  1			0.7		4	0.39065
patient		physician		0		1		k		k+1			  3			  1			0.7		5	0.42617
patient		physician		0		1		k		k+1			  3			  1			0.6		1	0.24299
patient		physician		0		1		k		k+1			  3			  1			0.6		2	0.32710
patient		physician		0		1		k		k+1			  3			  1			0.6		3	0.35514
patient		physician		0		1		k		k+1			  3			  1			0.6		4	0.38879
patient		physician		0		1		k		k+1			  3			  1			0.6		5	0.42617
patient		physician		0		1		k		k+1			  3			  1			0.5		1	0.24673
patient		physician		0		1		k		k+1			  3			  1			0.5		2	0.32523
patient		physician		0		1		k		k+1			  3			  1			0.5		3	0.35701
patient		physician		0		1		k		k+1			  3			  1			0.5		4	0.38879
patient		physician		0		1		k		k+1			  3			  1			0.5		5	0.42804
patient		physician		0		1		k		k+1			  3			  1			0.4		1	0.24673
patient		physician		0		1		k		k+1			  3			  1			0.4		2	0.32336
patient		physician		0		1		k		k+1			  3			  1			0.4		3	0.36075
patient		physician		0		1		k		k+1			  3			  1			0.4		4	0.39065
patient		physician		0		1		k		k+1			  3			  1			0.4		5	0.42804
patient		physician		0		1		k		k+1			  3			  1			0.3		1	0.23738
patient		physician		0		1		k		k+1			  3			  1			0.3		2	0.32523
patient		physician		0		1		k		k+1			  3			  1			0.3		3	0.36075
patient		physician		0		1		k		k+1			  3			  1			0.3		4	0.39439
patient		physician		0		1		k		k+1			  3			  1			0.3		5	0.42804
patient		physician		0		1		k		k+1			  3			  1			0.2		1	0.22991
patient		physician		0		1		k		k+1			  3			  1			0.2		2	0.33084
patient		physician		0		1		k		k+1			  3			  1			0.2		3	0.36449
patient		physician		0		1		k		k+1			  3			  1			0.2		4	0.39626
patient		physician		0		1		k		k+1			  3			  1			0.2		5	0.42991
patient		physician		0		1		k		k+1			  3			  1			0.1		1	0.22617
patient		physician		0		1		k		k+1			  3			  1			0.1		2	0.33832
patient		physician		0		1		k		k+1			  3			  1			0.1		3	0.36636
patient		physician		0		1		k		k+1			  3			  1			0.1		4	0.39813
patient		physician		0		1		k		k+1			  3			  1			0.1		5	0.43178
patient		physician		0		1		k		k+1			  3			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			  2			1.0		1	0.25981
patient		physician		0		1		k		k+1			  3			  2			1.0		2	0.30654
patient		physician		0		1		k		k+1			  3			  2			1.0		3	0.32710
patient		physician		0		1		k		k+1			  3			  2			1.0		4	0.34393
patient		physician		0		1		k		k+1			  3			  2			1.0		5	0.35327
patient		physician		0		1		k		k+1			  3			  2			0.9		1	0.24299
patient		physician		0		1		k		k+1			  3			  2			0.9		2	0.32710
patient		physician		0		1		k		k+1			  3			  2			0.9		3	0.35327
patient		physician		0		1		k		k+1			  3			  2			0.9		4	0.39439
patient		physician		0		1		k		k+1			  3			  2			0.9		5	0.42430
patient		physician		0		1		k		k+1			  3			  2			0.8		1	0.24299
patient		physician		0		1		k		k+1			  3			  2			0.8		2	0.32710
patient		physician		0		1		k		k+1			  3			  2			0.8		3	0.35327
patient		physician		0		1		k		k+1			  3			  2			0.8		4	0.39439
patient		physician		0		1		k		k+1			  3			  2			0.8		5	0.42430
patient		physician		0		1		k		k+1			  3			  2			0.7		1	0.24299
patient		physician		0		1		k		k+1			  3			  2			0.7		2	0.33084
patient		physician		0		1		k		k+1			  3			  2			0.7		3	0.35327
patient		physician		0		1		k		k+1			  3			  2			0.7		4	0.39439
patient		physician		0		1		k		k+1			  3			  2			0.7		5	0.42430
patient		physician		0		1		k		k+1			  3			  2			0.6		1	0.24299
patient		physician		0		1		k		k+1			  3			  2			0.6		2	0.33084
patient		physician		0		1		k		k+1			  3			  2			0.6		3	0.35514
patient		physician		0		1		k		k+1			  3			  2			0.6		4	0.39252
patient		physician		0		1		k		k+1			  3			  2			0.6		5	0.42430
patient		physician		0		1		k		k+1			  3			  2			0.5		1	0.24860
patient		physician		0		1		k		k+1			  3			  2			0.5		2	0.32710
patient		physician		0		1		k		k+1			  3			  2			0.5		3	0.35514
patient		physician		0		1		k		k+1			  3			  2			0.5		4	0.39252
patient		physician		0		1		k		k+1			  3			  2			0.5		5	0.42617
patient		physician		0		1		k		k+1			  3			  2			0.4		1	0.24860
patient		physician		0		1		k		k+1			  3			  2			0.4		2	0.32710
patient		physician		0		1		k		k+1			  3			  2			0.4		3	0.35701
patient		physician		0		1		k		k+1			  3			  2			0.4		4	0.39252
patient		physician		0		1		k		k+1			  3			  2			0.4		5	0.42617
patient		physician		0		1		k		k+1			  3			  2			0.3		1	0.23925
patient		physician		0		1		k		k+1			  3			  2			0.3		2	0.32897
patient		physician		0		1		k		k+1			  3			  2			0.3		3	0.35701
patient		physician		0		1		k		k+1			  3			  2			0.3		4	0.39626
patient		physician		0		1		k		k+1			  3			  2			0.3		5	0.42430
patient		physician		0		1		k		k+1			  3			  2			0.2		1	0.23178
patient		physician		0		1		k		k+1			  3			  2			0.2		2	0.33458
patient		physician		0		1		k		k+1			  3			  2			0.2		3	0.36075
patient		physician		0		1		k		k+1			  3			  2			0.2		4	0.39813
patient		physician		0		1		k		k+1			  3			  2			0.2		5	0.42617
patient		physician		0		1		k		k+1			  3			  2			0.1		1	0.22991
patient		physician		0		1		k		k+1			  3			  2			0.1		2	0.34579
patient		physician		0		1		k		k+1			  3			  2			0.1		3	0.36636
patient		physician		0		1		k		k+1			  3			  2			0.1		4	0.40187
patient		physician		0		1		k		k+1			  3			  2			0.1		5	0.43178
patient		physician		0		1		k		k+1			  3			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			  3			1.0		1	0.25607
patient		physician		0		1		k		k+1			  3			  3			1.0		2	0.30467
patient		physician		0		1		k		k+1			  3			  3			1.0		3	0.33084
patient		physician		0		1		k		k+1			  3			  3			1.0		4	0.34953
patient		physician		0		1		k		k+1			  3			  3			1.0		5	0.35888
patient		physician		0		1		k		k+1			  3			  3			0.9		1	0.23551
patient		physician		0		1		k		k+1			  3			  3			0.9		2	0.32150
patient		physician		0		1		k		k+1			  3			  3			0.9		3	0.35140
patient		physician		0		1		k		k+1			  3			  3			0.9		4	0.39439
patient		physician		0		1		k		k+1			  3			  3			0.9		5	0.42243
patient		physician		0		1		k		k+1			  3			  3			0.8		1	0.23551
patient		physician		0		1		k		k+1			  3			  3			0.8		2	0.32150
patient		physician		0		1		k		k+1			  3			  3			0.8		3	0.35140
patient		physician		0		1		k		k+1			  3			  3			0.8		4	0.39439
patient		physician		0		1		k		k+1			  3			  3			0.8		5	0.42243
patient		physician		0		1		k		k+1			  3			  3			0.7		1	0.23551
patient		physician		0		1		k		k+1			  3			  3			0.7		2	0.32523
patient		physician		0		1		k		k+1			  3			  3			0.7		3	0.35140
patient		physician		0		1		k		k+1			  3			  3			0.7		4	0.39439
patient		physician		0		1		k		k+1			  3			  3			0.7		5	0.42243
patient		physician		0		1		k		k+1			  3			  3			0.6		1	0.23738
patient		physician		0		1		k		k+1			  3			  3			0.6		2	0.32523
patient		physician		0		1		k		k+1			  3			  3			0.6		3	0.35327
patient		physician		0		1		k		k+1			  3			  3			0.6		4	0.39252
patient		physician		0		1		k		k+1			  3			  3			0.6		5	0.42243
patient		physician		0		1		k		k+1			  3			  3			0.5		1	0.23925
patient		physician		0		1		k		k+1			  3			  3			0.5		2	0.31963
patient		physician		0		1		k		k+1			  3			  3			0.5		3	0.35327
patient		physician		0		1		k		k+1			  3			  3			0.5		4	0.39252
patient		physician		0		1		k		k+1			  3			  3			0.5		5	0.42430
patient		physician		0		1		k		k+1			  3			  3			0.4		1	0.24112
patient		physician		0		1		k		k+1			  3			  3			0.4		2	0.32150
patient		physician		0		1		k		k+1			  3			  3			0.4		3	0.35514
patient		physician		0		1		k		k+1			  3			  3			0.4		4	0.39439
patient		physician		0		1		k		k+1			  3			  3			0.4		5	0.42430
patient		physician		0		1		k		k+1			  3			  3			0.3		1	0.23178
patient		physician		0		1		k		k+1			  3			  3			0.3		2	0.32150
patient		physician		0		1		k		k+1			  3			  3			0.3		3	0.35701
patient		physician		0		1		k		k+1			  3			  3			0.3		4	0.39813
patient		physician		0		1		k		k+1			  3			  3			0.3		5	0.42617
patient		physician		0		1		k		k+1			  3			  3			0.2		1	0.22804
patient		physician		0		1		k		k+1			  3			  3			0.2		2	0.32710
patient		physician		0		1		k		k+1			  3			  3			0.2		3	0.35888
patient		physician		0		1		k		k+1			  3			  3			0.2		4	0.39813
patient		physician		0		1		k		k+1			  3			  3			0.2		5	0.42991
patient		physician		0		1		k		k+1			  3			  3			0.1		1	0.22430
patient		physician		0		1		k		k+1			  3			  3			0.1		2	0.33645
patient		physician		0		1		k		k+1			  3			  3			0.1		3	0.35888
patient		physician		0		1		k		k+1			  3			  3			0.1		4	0.40000
patient		physician		0		1		k		k+1			  3			  3			0.1		5	0.43364
patient		physician		0		1		k		k+1			  3			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			  4			1.0		1	0.25794
patient		physician		0		1		k		k+1			  3			  4			1.0		2	0.30467
patient		physician		0		1		k		k+1			  3			  4			1.0		3	0.32897
patient		physician		0		1		k		k+1			  3			  4			1.0		4	0.34579
patient		physician		0		1		k		k+1			  3			  4			1.0		5	0.35701
patient		physician		0		1		k		k+1			  3			  4			0.9		1	0.23925
patient		physician		0		1		k		k+1			  3			  4			0.9		2	0.31776
patient		physician		0		1		k		k+1			  3			  4			0.9		3	0.34953
patient		physician		0		1		k		k+1			  3			  4			0.9		4	0.39065
patient		physician		0		1		k		k+1			  3			  4			0.9		5	0.42243
patient		physician		0		1		k		k+1			  3			  4			0.8		1	0.23925
patient		physician		0		1		k		k+1			  3			  4			0.8		2	0.31776
patient		physician		0		1		k		k+1			  3			  4			0.8		3	0.34953
patient		physician		0		1		k		k+1			  3			  4			0.8		4	0.39065
patient		physician		0		1		k		k+1			  3			  4			0.8		5	0.42243
patient		physician		0		1		k		k+1			  3			  4			0.7		1	0.23925
patient		physician		0		1		k		k+1			  3			  4			0.7		2	0.32150
patient		physician		0		1		k		k+1			  3			  4			0.7		3	0.34953
patient		physician		0		1		k		k+1			  3			  4			0.7		4	0.39065
patient		physician		0		1		k		k+1			  3			  4			0.7		5	0.42243
patient		physician		0		1		k		k+1			  3			  4			0.6		1	0.23925
patient		physician		0		1		k		k+1			  3			  4			0.6		2	0.32150
patient		physician		0		1		k		k+1			  3			  4			0.6		3	0.35140
patient		physician		0		1		k		k+1			  3			  4			0.6		4	0.39065
patient		physician		0		1		k		k+1			  3			  4			0.6		5	0.42243
patient		physician		0		1		k		k+1			  3			  4			0.5		1	0.24112
patient		physician		0		1		k		k+1			  3			  4			0.5		2	0.31589
patient		physician		0		1		k		k+1			  3			  4			0.5		3	0.35140
patient		physician		0		1		k		k+1			  3			  4			0.5		4	0.39065
patient		physician		0		1		k		k+1			  3			  4			0.5		5	0.42430
patient		physician		0		1		k		k+1			  3			  4			0.4		1	0.24112
patient		physician		0		1		k		k+1			  3			  4			0.4		2	0.31776
patient		physician		0		1		k		k+1			  3			  4			0.4		3	0.35327
patient		physician		0		1		k		k+1			  3			  4			0.4		4	0.39252
patient		physician		0		1		k		k+1			  3			  4			0.4		5	0.42430
patient		physician		0		1		k		k+1			  3			  4			0.3		1	0.23178
patient		physician		0		1		k		k+1			  3			  4			0.3		2	0.31776
patient		physician		0		1		k		k+1			  3			  4			0.3		3	0.35514
patient		physician		0		1		k		k+1			  3			  4			0.3		4	0.39626
patient		physician		0		1		k		k+1			  3			  4			0.3		5	0.42617
patient		physician		0		1		k		k+1			  3			  4			0.2		1	0.23178
patient		physician		0		1		k		k+1			  3			  4			0.2		2	0.32336
patient		physician		0		1		k		k+1			  3			  4			0.2		3	0.35701
patient		physician		0		1		k		k+1			  3			  4			0.2		4	0.39626
patient		physician		0		1		k		k+1			  3			  4			0.2		5	0.42991
patient		physician		0		1		k		k+1			  3			  4			0.1		1	0.22617
patient		physician		0		1		k		k+1			  3			  4			0.1		2	0.33271
patient		physician		0		1		k		k+1			  3			  4			0.1		3	0.35888
patient		physician		0		1		k		k+1			  3			  4			0.1		4	0.40000
patient		physician		0		1		k		k+1			  3			  4			0.1		5	0.43364
patient		physician		0		1		k		k+1			  3			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			  5			1.0		1	0.25981
patient		physician		0		1		k		k+1			  3			  5			1.0		2	0.31028
patient		physician		0		1		k		k+1			  3			  5			1.0		3	0.33084
patient		physician		0		1		k		k+1			  3			  5			1.0		4	0.34766
patient		physician		0		1		k		k+1			  3			  5			1.0		5	0.35701
patient		physician		0		1		k		k+1			  3			  5			0.9		1	0.23925
patient		physician		0		1		k		k+1			  3			  5			0.9		2	0.32150
patient		physician		0		1		k		k+1			  3			  5			0.9		3	0.35140
patient		physician		0		1		k		k+1			  3			  5			0.9		4	0.39626
patient		physician		0		1		k		k+1			  3			  5			0.9		5	0.42056
patient		physician		0		1		k		k+1			  3			  5			0.8		1	0.23925
patient		physician		0		1		k		k+1			  3			  5			0.8		2	0.32150
patient		physician		0		1		k		k+1			  3			  5			0.8		3	0.35140
patient		physician		0		1		k		k+1			  3			  5			0.8		4	0.39626
patient		physician		0		1		k		k+1			  3			  5			0.8		5	0.42056
patient		physician		0		1		k		k+1			  3			  5			0.7		1	0.23925
patient		physician		0		1		k		k+1			  3			  5			0.7		2	0.32523
patient		physician		0		1		k		k+1			  3			  5			0.7		3	0.35140
patient		physician		0		1		k		k+1			  3			  5			0.7		4	0.39626
patient		physician		0		1		k		k+1			  3			  5			0.7		5	0.42056
patient		physician		0		1		k		k+1			  3			  5			0.6		1	0.23925
patient		physician		0		1		k		k+1			  3			  5			0.6		2	0.32336
patient		physician		0		1		k		k+1			  3			  5			0.6		3	0.35140
patient		physician		0		1		k		k+1			  3			  5			0.6		4	0.39813
patient		physician		0		1		k		k+1			  3			  5			0.6		5	0.42243
patient		physician		0		1		k		k+1			  3			  5			0.5		1	0.24112
patient		physician		0		1		k		k+1			  3			  5			0.5		2	0.31776
patient		physician		0		1		k		k+1			  3			  5			0.5		3	0.35140
patient		physician		0		1		k		k+1			  3			  5			0.5		4	0.39813
patient		physician		0		1		k		k+1			  3			  5			0.5		5	0.42430
patient		physician		0		1		k		k+1			  3			  5			0.4		1	0.23925
patient		physician		0		1		k		k+1			  3			  5			0.4		2	0.31963
patient		physician		0		1		k		k+1			  3			  5			0.4		3	0.35327
patient		physician		0		1		k		k+1			  3			  5			0.4		4	0.39813
patient		physician		0		1		k		k+1			  3			  5			0.4		5	0.42430
patient		physician		0		1		k		k+1			  3			  5			0.3		1	0.23178
patient		physician		0		1		k		k+1			  3			  5			0.3		2	0.31963
patient		physician		0		1		k		k+1			  3			  5			0.3		3	0.35701
patient		physician		0		1		k		k+1			  3			  5			0.3		4	0.40187
patient		physician		0		1		k		k+1			  3			  5			0.3		5	0.42804
patient		physician		0		1		k		k+1			  3			  5			0.2		1	0.22991
patient		physician		0		1		k		k+1			  3			  5			0.2		2	0.32523
patient		physician		0		1		k		k+1			  3			  5			0.2		3	0.35888
patient		physician		0		1		k		k+1			  3			  5			0.2		4	0.40187
patient		physician		0		1		k		k+1			  3			  5			0.2		5	0.43178
patient		physician		0		1		k		k+1			  3			  5			0.1		1	0.22617
patient		physician		0		1		k		k+1			  3			  5			0.1		2	0.33458
patient		physician		0		1		k		k+1			  3			  5			0.1		3	0.36075
patient		physician		0		1		k		k+1			  3			  5			0.1		4	0.40374
patient		physician		0		1		k		k+1			  3			  5			0.1		5	0.43364
patient		physician		0		1		k		k+1			  3			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			 10			1.0		1	0.25607
patient		physician		0		1		k		k+1			  3			 10			1.0		2	0.30467
patient		physician		0		1		k		k+1			  3			 10			1.0		3	0.32710
patient		physician		0		1		k		k+1			  3			 10			1.0		4	0.34206
patient		physician		0		1		k		k+1			  3			 10			1.0		5	0.34393
patient		physician		0		1		k		k+1			  3			 10			0.9		1	0.23364
patient		physician		0		1		k		k+1			  3			 10			0.9		2	0.31589
patient		physician		0		1		k		k+1			  3			 10			0.9		3	0.35514
patient		physician		0		1		k		k+1			  3			 10			0.9		4	0.39626
patient		physician		0		1		k		k+1			  3			 10			0.9		5	0.42430
patient		physician		0		1		k		k+1			  3			 10			0.8		1	0.23364
patient		physician		0		1		k		k+1			  3			 10			0.8		2	0.31776
patient		physician		0		1		k		k+1			  3			 10			0.8		3	0.35514
patient		physician		0		1		k		k+1			  3			 10			0.8		4	0.39626
patient		physician		0		1		k		k+1			  3			 10			0.8		5	0.42430
patient		physician		0		1		k		k+1			  3			 10			0.7		1	0.23364
patient		physician		0		1		k		k+1			  3			 10			0.7		2	0.32150
patient		physician		0		1		k		k+1			  3			 10			0.7		3	0.35514
patient		physician		0		1		k		k+1			  3			 10			0.7		4	0.39626
patient		physician		0		1		k		k+1			  3			 10			0.7		5	0.42430
patient		physician		0		1		k		k+1			  3			 10			0.6		1	0.23364
patient		physician		0		1		k		k+1			  3			 10			0.6		2	0.31963
patient		physician		0		1		k		k+1			  3			 10			0.6		3	0.35514
patient		physician		0		1		k		k+1			  3			 10			0.6		4	0.39626
patient		physician		0		1		k		k+1			  3			 10			0.6		5	0.42617
patient		physician		0		1		k		k+1			  3			 10			0.5		1	0.24112
patient		physician		0		1		k		k+1			  3			 10			0.5		2	0.31402
patient		physician		0		1		k		k+1			  3			 10			0.5		3	0.35514
patient		physician		0		1		k		k+1			  3			 10			0.5		4	0.39626
patient		physician		0		1		k		k+1			  3			 10			0.5		5	0.42804
patient		physician		0		1		k		k+1			  3			 10			0.4		1	0.24112
patient		physician		0		1		k		k+1			  3			 10			0.4		2	0.31402
patient		physician		0		1		k		k+1			  3			 10			0.4		3	0.35701
patient		physician		0		1		k		k+1			  3			 10			0.4		4	0.39626
patient		physician		0		1		k		k+1			  3			 10			0.4		5	0.42804
patient		physician		0		1		k		k+1			  3			 10			0.3		1	0.23925
patient		physician		0		1		k		k+1			  3			 10			0.3		2	0.31402
patient		physician		0		1		k		k+1			  3			 10			0.3		3	0.36075
patient		physician		0		1		k		k+1			  3			 10			0.3		4	0.40000
patient		physician		0		1		k		k+1			  3			 10			0.3		5	0.43178
patient		physician		0		1		k		k+1			  3			 10			0.2		1	0.22804
patient		physician		0		1		k		k+1			  3			 10			0.2		2	0.31776
patient		physician		0		1		k		k+1			  3			 10			0.2		3	0.36262
patient		physician		0		1		k		k+1			  3			 10			0.2		4	0.40187
patient		physician		0		1		k		k+1			  3			 10			0.2		5	0.43551
patient		physician		0		1		k		k+1			  3			 10			0.1		1	0.22243
patient		physician		0		1		k		k+1			  3			 10			0.1		2	0.32710
patient		physician		0		1		k		k+1			  3			 10			0.1		3	0.36262
patient		physician		0		1		k		k+1			  3			 10			0.1		4	0.40561
patient		physician		0		1		k		k+1			  3			 10			0.1		5	0.43925
patient		physician		0		1		k		k+1			  3			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			 20			1.0		1	0.24112
patient		physician		0		1		k		k+1			  3			 20			1.0		2	0.29533
patient		physician		0		1		k		k+1			  3			 20			1.0		3	0.32150
patient		physician		0		1		k		k+1			  3			 20			1.0		4	0.33832
patient		physician		0		1		k		k+1			  3			 20			1.0		5	0.34019
patient		physician		0		1		k		k+1			  3			 20			0.9		1	0.21308
patient		physician		0		1		k		k+1			  3			 20			0.9		2	0.30280
patient		physician		0		1		k		k+1			  3			 20			0.9		3	0.34766
patient		physician		0		1		k		k+1			  3			 20			0.9		4	0.38879
patient		physician		0		1		k		k+1			  3			 20			0.9		5	0.41308
patient		physician		0		1		k		k+1			  3			 20			0.8		1	0.21308
patient		physician		0		1		k		k+1			  3			 20			0.8		2	0.30467
patient		physician		0		1		k		k+1			  3			 20			0.8		3	0.34766
patient		physician		0		1		k		k+1			  3			 20			0.8		4	0.38879
patient		physician		0		1		k		k+1			  3			 20			0.8		5	0.41308
patient		physician		0		1		k		k+1			  3			 20			0.7		1	0.21308
patient		physician		0		1		k		k+1			  3			 20			0.7		2	0.30654
patient		physician		0		1		k		k+1			  3			 20			0.7		3	0.34766
patient		physician		0		1		k		k+1			  3			 20			0.7		4	0.38879
patient		physician		0		1		k		k+1			  3			 20			0.7		5	0.41308
patient		physician		0		1		k		k+1			  3			 20			0.6		1	0.21308
patient		physician		0		1		k		k+1			  3			 20			0.6		2	0.30841
patient		physician		0		1		k		k+1			  3			 20			0.6		3	0.35140
patient		physician		0		1		k		k+1			  3			 20			0.6		4	0.39065
patient		physician		0		1		k		k+1			  3			 20			0.6		5	0.41682
patient		physician		0		1		k		k+1			  3			 20			0.5		1	0.22056
patient		physician		0		1		k		k+1			  3			 20			0.5		2	0.30467
patient		physician		0		1		k		k+1			  3			 20			0.5		3	0.35140
patient		physician		0		1		k		k+1			  3			 20			0.5		4	0.39065
patient		physician		0		1		k		k+1			  3			 20			0.5		5	0.41869
patient		physician		0		1		k		k+1			  3			 20			0.4		1	0.22056
patient		physician		0		1		k		k+1			  3			 20			0.4		2	0.30280
patient		physician		0		1		k		k+1			  3			 20			0.4		3	0.34953
patient		physician		0		1		k		k+1			  3			 20			0.4		4	0.39065
patient		physician		0		1		k		k+1			  3			 20			0.4		5	0.41869
patient		physician		0		1		k		k+1			  3			 20			0.3		1	0.22243
patient		physician		0		1		k		k+1			  3			 20			0.3		2	0.30093
patient		physician		0		1		k		k+1			  3			 20			0.3		3	0.35514
patient		physician		0		1		k		k+1			  3			 20			0.3		4	0.39439
patient		physician		0		1		k		k+1			  3			 20			0.3		5	0.42430
patient		physician		0		1		k		k+1			  3			 20			0.2		1	0.21308
patient		physician		0		1		k		k+1			  3			 20			0.2		2	0.30467
patient		physician		0		1		k		k+1			  3			 20			0.2		3	0.35701
patient		physician		0		1		k		k+1			  3			 20			0.2		4	0.40187
patient		physician		0		1		k		k+1			  3			 20			0.2		5	0.43178
patient		physician		0		1		k		k+1			  3			 20			0.1		1	0.21495
patient		physician		0		1		k		k+1			  3			 20			0.1		2	0.31589
patient		physician		0		1		k		k+1			  3			 20			0.1		3	0.36449
patient		physician		0		1		k		k+1			  3			 20			0.1		4	0.40561
patient		physician		0		1		k		k+1			  3			 20			0.1		5	0.43178
patient		physician		0		1		k		k+1			  3			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			 50			1.0		1	0.23925
patient		physician		0		1		k		k+1			  3			 50			1.0		2	0.28785
patient		physician		0		1		k		k+1			  3			 50			1.0		3	0.30841
patient		physician		0		1		k		k+1			  3			 50			1.0		4	0.33084
patient		physician		0		1		k		k+1			  3			 50			1.0		5	0.33458
patient		physician		0		1		k		k+1			  3			 50			0.9		1	0.20935
patient		physician		0		1		k		k+1			  3			 50			0.9		2	0.29907
patient		physician		0		1		k		k+1			  3			 50			0.9		3	0.34953
patient		physician		0		1		k		k+1			  3			 50			0.9		4	0.38692
patient		physician		0		1		k		k+1			  3			 50			0.9		5	0.41869
patient		physician		0		1		k		k+1			  3			 50			0.8		1	0.20935
patient		physician		0		1		k		k+1			  3			 50			0.8		2	0.30093
patient		physician		0		1		k		k+1			  3			 50			0.8		3	0.34953
patient		physician		0		1		k		k+1			  3			 50			0.8		4	0.38692
patient		physician		0		1		k		k+1			  3			 50			0.8		5	0.41869
patient		physician		0		1		k		k+1			  3			 50			0.7		1	0.20748
patient		physician		0		1		k		k+1			  3			 50			0.7		2	0.30280
patient		physician		0		1		k		k+1			  3			 50			0.7		3	0.34953
patient		physician		0		1		k		k+1			  3			 50			0.7		4	0.38692
patient		physician		0		1		k		k+1			  3			 50			0.7		5	0.41869
patient		physician		0		1		k		k+1			  3			 50			0.6		1	0.20748
patient		physician		0		1		k		k+1			  3			 50			0.6		2	0.30280
patient		physician		0		1		k		k+1			  3			 50			0.6		3	0.35140
patient		physician		0		1		k		k+1			  3			 50			0.6		4	0.38692
patient		physician		0		1		k		k+1			  3			 50			0.6		5	0.41869
patient		physician		0		1		k		k+1			  3			 50			0.5		1	0.21495
patient		physician		0		1		k		k+1			  3			 50			0.5		2	0.30280
patient		physician		0		1		k		k+1			  3			 50			0.5		3	0.35140
patient		physician		0		1		k		k+1			  3			 50			0.5		4	0.38692
patient		physician		0		1		k		k+1			  3			 50			0.5		5	0.42056
patient		physician		0		1		k		k+1			  3			 50			0.4		1	0.21869
patient		physician		0		1		k		k+1			  3			 50			0.4		2	0.29907
patient		physician		0		1		k		k+1			  3			 50			0.4		3	0.35327
patient		physician		0		1		k		k+1			  3			 50			0.4		4	0.38692
patient		physician		0		1		k		k+1			  3			 50			0.4		5	0.42056
patient		physician		0		1		k		k+1			  3			 50			0.3		1	0.21869
patient		physician		0		1		k		k+1			  3			 50			0.3		2	0.30093
patient		physician		0		1		k		k+1			  3			 50			0.3		3	0.35701
patient		physician		0		1		k		k+1			  3			 50			0.3		4	0.39252
patient		physician		0		1		k		k+1			  3			 50			0.3		5	0.42430
patient		physician		0		1		k		k+1			  3			 50			0.2		1	0.21121
patient		physician		0		1		k		k+1			  3			 50			0.2		2	0.30467
patient		physician		0		1		k		k+1			  3			 50			0.2		3	0.36262
patient		physician		0		1		k		k+1			  3			 50			0.2		4	0.39813
patient		physician		0		1		k		k+1			  3			 50			0.2		5	0.42991
patient		physician		0		1		k		k+1			  3			 50			0.1		1	0.21682
patient		physician		0		1		k		k+1			  3			 50			0.1		2	0.31963
patient		physician		0		1		k		k+1			  3			 50			0.1		3	0.36636
patient		physician		0		1		k		k+1			  3			 50			0.1		4	0.40000
patient		physician		0		1		k		k+1			  3			 50			0.1		5	0.42617
patient		physician		0		1		k		k+1			  3			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			  3			100			1.0		1	0.23178
patient		physician		0		1		k		k+1			  3			100			1.0		2	0.28785
patient		physician		0		1		k		k+1			  3			100			1.0		3	0.31028
patient		physician		0		1		k		k+1			  3			100			1.0		4	0.33271
patient		physician		0		1		k		k+1			  3			100			1.0		5	0.33645
patient		physician		0		1		k		k+1			  3			100			0.9		1	0.20374
patient		physician		0		1		k		k+1			  3			100			0.9		2	0.30093
patient		physician		0		1		k		k+1			  3			100			0.9		3	0.35514
patient		physician		0		1		k		k+1			  3			100			0.9		4	0.39252
patient		physician		0		1		k		k+1			  3			100			0.9		5	0.42243
patient		physician		0		1		k		k+1			  3			100			0.8		1	0.20561
patient		physician		0		1		k		k+1			  3			100			0.8		2	0.30280
patient		physician		0		1		k		k+1			  3			100			0.8		3	0.35514
patient		physician		0		1		k		k+1			  3			100			0.8		4	0.39252
patient		physician		0		1		k		k+1			  3			100			0.8		5	0.42243
patient		physician		0		1		k		k+1			  3			100			0.7		1	0.20561
patient		physician		0		1		k		k+1			  3			100			0.7		2	0.30467
patient		physician		0		1		k		k+1			  3			100			0.7		3	0.35514
patient		physician		0		1		k		k+1			  3			100			0.7		4	0.39252
patient		physician		0		1		k		k+1			  3			100			0.7		5	0.42243
patient		physician		0		1		k		k+1			  3			100			0.6		1	0.20561
patient		physician		0		1		k		k+1			  3			100			0.6		2	0.30280
patient		physician		0		1		k		k+1			  3			100			0.6		3	0.35701
patient		physician		0		1		k		k+1			  3			100			0.6		4	0.39252
patient		physician		0		1		k		k+1			  3			100			0.6		5	0.42243
patient		physician		0		1		k		k+1			  3			100			0.5		1	0.21495
patient		physician		0		1		k		k+1			  3			100			0.5		2	0.30280
patient		physician		0		1		k		k+1			  3			100			0.5		3	0.35701
patient		physician		0		1		k		k+1			  3			100			0.5		4	0.39252
patient		physician		0		1		k		k+1			  3			100			0.5		5	0.42430
patient		physician		0		1		k		k+1			  3			100			0.4		1	0.21682
patient		physician		0		1		k		k+1			  3			100			0.4		2	0.30093
patient		physician		0		1		k		k+1			  3			100			0.4		3	0.35888
patient		physician		0		1		k		k+1			  3			100			0.4		4	0.39252
patient		physician		0		1		k		k+1			  3			100			0.4		5	0.42430
patient		physician		0		1		k		k+1			  3			100			0.3		1	0.22243
patient		physician		0		1		k		k+1			  3			100			0.3		2	0.30093
patient		physician		0		1		k		k+1			  3			100			0.3		3	0.36262
patient		physician		0		1		k		k+1			  3			100			0.3		4	0.39813
patient		physician		0		1		k		k+1			  3			100			0.3		5	0.42804
patient		physician		0		1		k		k+1			  3			100			0.2		1	0.21121
patient		physician		0		1		k		k+1			  3			100			0.2		2	0.30654
patient		physician		0		1		k		k+1			  3			100			0.2		3	0.36449
patient		physician		0		1		k		k+1			  3			100			0.2		4	0.40561
patient		physician		0		1		k		k+1			  3			100			0.2		5	0.43738
patient		physician		0		1		k		k+1			  3			100			0.1		1	0.21682
patient		physician		0		1		k		k+1			  3			100			0.1		2	0.31589
patient		physician		0		1		k		k+1			  3			100			0.1		3	0.37009
patient		physician		0		1		k		k+1			  3			100			0.1		4	0.40748
patient		physician		0		1		k		k+1			  3			100			0.1		5	0.43364
patient		physician		0		1		k		k+1			  3			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			  3			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			  3			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			  3			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			  3			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			  1			1.0		1	0.24860
patient		physician		0		1		k		k+1			  4			  1			1.0		2	0.30467
patient		physician		0		1		k		k+1			  4			  1			1.0		3	0.32897
patient		physician		0		1		k		k+1			  4			  1			1.0		4	0.35327
patient		physician		0		1		k		k+1			  4			  1			1.0		5	0.36449
patient		physician		0		1		k		k+1			  4			  1			0.9		1	0.23364
patient		physician		0		1		k		k+1			  4			  1			0.9		2	0.32336
patient		physician		0		1		k		k+1			  4			  1			0.9		3	0.34953
patient		physician		0		1		k		k+1			  4			  1			0.9		4	0.38692
patient		physician		0		1		k		k+1			  4			  1			0.9		5	0.41682
patient		physician		0		1		k		k+1			  4			  1			0.8		1	0.23364
patient		physician		0		1		k		k+1			  4			  1			0.8		2	0.31963
patient		physician		0		1		k		k+1			  4			  1			0.8		3	0.34953
patient		physician		0		1		k		k+1			  4			  1			0.8		4	0.38879
patient		physician		0		1		k		k+1			  4			  1			0.8		5	0.41869
patient		physician		0		1		k		k+1			  4			  1			0.7		1	0.23178
patient		physician		0		1		k		k+1			  4			  1			0.7		2	0.32150
patient		physician		0		1		k		k+1			  4			  1			0.7		3	0.34953
patient		physician		0		1		k		k+1			  4			  1			0.7		4	0.39065
patient		physician		0		1		k		k+1			  4			  1			0.7		5	0.41869
patient		physician		0		1		k		k+1			  4			  1			0.6		1	0.23551
patient		physician		0		1		k		k+1			  4			  1			0.6		2	0.32150
patient		physician		0		1		k		k+1			  4			  1			0.6		3	0.34953
patient		physician		0		1		k		k+1			  4			  1			0.6		4	0.39252
patient		physician		0		1		k		k+1			  4			  1			0.6		5	0.41869
patient		physician		0		1		k		k+1			  4			  1			0.5		1	0.23925
patient		physician		0		1		k		k+1			  4			  1			0.5		2	0.32150
patient		physician		0		1		k		k+1			  4			  1			0.5		3	0.35327
patient		physician		0		1		k		k+1			  4			  1			0.5		4	0.39252
patient		physician		0		1		k		k+1			  4			  1			0.5		5	0.41869
patient		physician		0		1		k		k+1			  4			  1			0.4		1	0.24299
patient		physician		0		1		k		k+1			  4			  1			0.4		2	0.32336
patient		physician		0		1		k		k+1			  4			  1			0.4		3	0.35701
patient		physician		0		1		k		k+1			  4			  1			0.4		4	0.39252
patient		physician		0		1		k		k+1			  4			  1			0.4		5	0.41869
patient		physician		0		1		k		k+1			  4			  1			0.3		1	0.23738
patient		physician		0		1		k		k+1			  4			  1			0.3		2	0.32523
patient		physician		0		1		k		k+1			  4			  1			0.3		3	0.35888
patient		physician		0		1		k		k+1			  4			  1			0.3		4	0.39626
patient		physician		0		1		k		k+1			  4			  1			0.3		5	0.42056
patient		physician		0		1		k		k+1			  4			  1			0.2		1	0.22430
patient		physician		0		1		k		k+1			  4			  1			0.2		2	0.32897
patient		physician		0		1		k		k+1			  4			  1			0.2		3	0.36262
patient		physician		0		1		k		k+1			  4			  1			0.2		4	0.39813
patient		physician		0		1		k		k+1			  4			  1			0.2		5	0.42430
patient		physician		0		1		k		k+1			  4			  1			0.1		1	0.22243
patient		physician		0		1		k		k+1			  4			  1			0.1		2	0.33271
patient		physician		0		1		k		k+1			  4			  1			0.1		3	0.36449
patient		physician		0		1		k		k+1			  4			  1			0.1		4	0.40000
patient		physician		0		1		k		k+1			  4			  1			0.1		5	0.42804
patient		physician		0		1		k		k+1			  4			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			  2			1.0		1	0.24860
patient		physician		0		1		k		k+1			  4			  2			1.0		2	0.30467
patient		physician		0		1		k		k+1			  4			  2			1.0		3	0.32710
patient		physician		0		1		k		k+1			  4			  2			1.0		4	0.34766
patient		physician		0		1		k		k+1			  4			  2			1.0		5	0.36262
patient		physician		0		1		k		k+1			  4			  2			0.9		1	0.23178
patient		physician		0		1		k		k+1			  4			  2			0.9		2	0.32150
patient		physician		0		1		k		k+1			  4			  2			0.9		3	0.34953
patient		physician		0		1		k		k+1			  4			  2			0.9		4	0.39065
patient		physician		0		1		k		k+1			  4			  2			0.9		5	0.42056
patient		physician		0		1		k		k+1			  4			  2			0.8		1	0.23178
patient		physician		0		1		k		k+1			  4			  2			0.8		2	0.31776
patient		physician		0		1		k		k+1			  4			  2			0.8		3	0.34953
patient		physician		0		1		k		k+1			  4			  2			0.8		4	0.39252
patient		physician		0		1		k		k+1			  4			  2			0.8		5	0.42243
patient		physician		0		1		k		k+1			  4			  2			0.7		1	0.22991
patient		physician		0		1		k		k+1			  4			  2			0.7		2	0.31963
patient		physician		0		1		k		k+1			  4			  2			0.7		3	0.34953
patient		physician		0		1		k		k+1			  4			  2			0.7		4	0.39252
patient		physician		0		1		k		k+1			  4			  2			0.7		5	0.42243
patient		physician		0		1		k		k+1			  4			  2			0.6		1	0.23364
patient		physician		0		1		k		k+1			  4			  2			0.6		2	0.31963
patient		physician		0		1		k		k+1			  4			  2			0.6		3	0.34953
patient		physician		0		1		k		k+1			  4			  2			0.6		4	0.39439
patient		physician		0		1		k		k+1			  4			  2			0.6		5	0.42243
patient		physician		0		1		k		k+1			  4			  2			0.5		1	0.23925
patient		physician		0		1		k		k+1			  4			  2			0.5		2	0.31776
patient		physician		0		1		k		k+1			  4			  2			0.5		3	0.35140
patient		physician		0		1		k		k+1			  4			  2			0.5		4	0.39439
patient		physician		0		1		k		k+1			  4			  2			0.5		5	0.42243
patient		physician		0		1		k		k+1			  4			  2			0.4		1	0.24299
patient		physician		0		1		k		k+1			  4			  2			0.4		2	0.31963
patient		physician		0		1		k		k+1			  4			  2			0.4		3	0.35514
patient		physician		0		1		k		k+1			  4			  2			0.4		4	0.39439
patient		physician		0		1		k		k+1			  4			  2			0.4		5	0.42243
patient		physician		0		1		k		k+1			  4			  2			0.3		1	0.23925
patient		physician		0		1		k		k+1			  4			  2			0.3		2	0.32523
patient		physician		0		1		k		k+1			  4			  2			0.3		3	0.35701
patient		physician		0		1		k		k+1			  4			  2			0.3		4	0.39813
patient		physician		0		1		k		k+1			  4			  2			0.3		5	0.42430
patient		physician		0		1		k		k+1			  4			  2			0.2		1	0.22804
patient		physician		0		1		k		k+1			  4			  2			0.2		2	0.32897
patient		physician		0		1		k		k+1			  4			  2			0.2		3	0.36262
patient		physician		0		1		k		k+1			  4			  2			0.2		4	0.40187
patient		physician		0		1		k		k+1			  4			  2			0.2		5	0.42617
patient		physician		0		1		k		k+1			  4			  2			0.1		1	0.22617
patient		physician		0		1		k		k+1			  4			  2			0.1		2	0.33645
patient		physician		0		1		k		k+1			  4			  2			0.1		3	0.36636
patient		physician		0		1		k		k+1			  4			  2			0.1		4	0.40561
patient		physician		0		1		k		k+1			  4			  2			0.1		5	0.42991
patient		physician		0		1		k		k+1			  4			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			  3			1.0		1	0.24673
patient		physician		0		1		k		k+1			  4			  3			1.0		2	0.30280
patient		physician		0		1		k		k+1			  4			  3			1.0		3	0.33084
patient		physician		0		1		k		k+1			  4			  3			1.0		4	0.34953
patient		physician		0		1		k		k+1			  4			  3			1.0		5	0.36449
patient		physician		0		1		k		k+1			  4			  3			0.9		1	0.23178
patient		physician		0		1		k		k+1			  4			  3			0.9		2	0.32336
patient		physician		0		1		k		k+1			  4			  3			0.9		3	0.34766
patient		physician		0		1		k		k+1			  4			  3			0.9		4	0.38692
patient		physician		0		1		k		k+1			  4			  3			0.9		5	0.42056
patient		physician		0		1		k		k+1			  4			  3			0.8		1	0.23178
patient		physician		0		1		k		k+1			  4			  3			0.8		2	0.32150
patient		physician		0		1		k		k+1			  4			  3			0.8		3	0.34766
patient		physician		0		1		k		k+1			  4			  3			0.8		4	0.38879
patient		physician		0		1		k		k+1			  4			  3			0.8		5	0.42243
patient		physician		0		1		k		k+1			  4			  3			0.7		1	0.22991
patient		physician		0		1		k		k+1			  4			  3			0.7		2	0.32336
patient		physician		0		1		k		k+1			  4			  3			0.7		3	0.34766
patient		physician		0		1		k		k+1			  4			  3			0.7		4	0.38879
patient		physician		0		1		k		k+1			  4			  3			0.7		5	0.42243
patient		physician		0		1		k		k+1			  4			  3			0.6		1	0.23364
patient		physician		0		1		k		k+1			  4			  3			0.6		2	0.32336
patient		physician		0		1		k		k+1			  4			  3			0.6		3	0.34766
patient		physician		0		1		k		k+1			  4			  3			0.6		4	0.39065
patient		physician		0		1		k		k+1			  4			  3			0.6		5	0.42243
patient		physician		0		1		k		k+1			  4			  3			0.5		1	0.23364
patient		physician		0		1		k		k+1			  4			  3			0.5		2	0.32150
patient		physician		0		1		k		k+1			  4			  3			0.5		3	0.34953
patient		physician		0		1		k		k+1			  4			  3			0.5		4	0.39065
patient		physician		0		1		k		k+1			  4			  3			0.5		5	0.42243
patient		physician		0		1		k		k+1			  4			  3			0.4		1	0.23925
patient		physician		0		1		k		k+1			  4			  3			0.4		2	0.32336
patient		physician		0		1		k		k+1			  4			  3			0.4		3	0.35327
patient		physician		0		1		k		k+1			  4			  3			0.4		4	0.39252
patient		physician		0		1		k		k+1			  4			  3			0.4		5	0.42243
patient		physician		0		1		k		k+1			  4			  3			0.3		1	0.23551
patient		physician		0		1		k		k+1			  4			  3			0.3		2	0.32897
patient		physician		0		1		k		k+1			  4			  3			0.3		3	0.35514
patient		physician		0		1		k		k+1			  4			  3			0.3		4	0.39626
patient		physician		0		1		k		k+1			  4			  3			0.3		5	0.42430
patient		physician		0		1		k		k+1			  4			  3			0.2		1	0.22617
patient		physician		0		1		k		k+1			  4			  3			0.2		2	0.33458
patient		physician		0		1		k		k+1			  4			  3			0.2		3	0.35888
patient		physician		0		1		k		k+1			  4			  3			0.2		4	0.40000
patient		physician		0		1		k		k+1			  4			  3			0.2		5	0.42617
patient		physician		0		1		k		k+1			  4			  3			0.1		1	0.22056
patient		physician		0		1		k		k+1			  4			  3			0.1		2	0.34019
patient		physician		0		1		k		k+1			  4			  3			0.1		3	0.36449
patient		physician		0		1		k		k+1			  4			  3			0.1		4	0.40187
patient		physician		0		1		k		k+1			  4			  3			0.1		5	0.42991
patient		physician		0		1		k		k+1			  4			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			  4			1.0		1	0.24299
patient		physician		0		1		k		k+1			  4			  4			1.0		2	0.30093
patient		physician		0		1		k		k+1			  4			  4			1.0		3	0.32897
patient		physician		0		1		k		k+1			  4			  4			1.0		4	0.34766
patient		physician		0		1		k		k+1			  4			  4			1.0		5	0.36262
patient		physician		0		1		k		k+1			  4			  4			0.9		1	0.22991
patient		physician		0		1		k		k+1			  4			  4			0.9		2	0.31776
patient		physician		0		1		k		k+1			  4			  4			0.9		3	0.34393
patient		physician		0		1		k		k+1			  4			  4			0.9		4	0.38318
patient		physician		0		1		k		k+1			  4			  4			0.9		5	0.41869
patient		physician		0		1		k		k+1			  4			  4			0.8		1	0.22991
patient		physician		0		1		k		k+1			  4			  4			0.8		2	0.31589
patient		physician		0		1		k		k+1			  4			  4			0.8		3	0.34393
patient		physician		0		1		k		k+1			  4			  4			0.8		4	0.38505
patient		physician		0		1		k		k+1			  4			  4			0.8		5	0.42056
patient		physician		0		1		k		k+1			  4			  4			0.7		1	0.22804
patient		physician		0		1		k		k+1			  4			  4			0.7		2	0.31776
patient		physician		0		1		k		k+1			  4			  4			0.7		3	0.34393
patient		physician		0		1		k		k+1			  4			  4			0.7		4	0.38505
patient		physician		0		1		k		k+1			  4			  4			0.7		5	0.42056
patient		physician		0		1		k		k+1			  4			  4			0.6		1	0.23551
patient		physician		0		1		k		k+1			  4			  4			0.6		2	0.31776
patient		physician		0		1		k		k+1			  4			  4			0.6		3	0.34393
patient		physician		0		1		k		k+1			  4			  4			0.6		4	0.38692
patient		physician		0		1		k		k+1			  4			  4			0.6		5	0.42056
patient		physician		0		1		k		k+1			  4			  4			0.5		1	0.23364
patient		physician		0		1		k		k+1			  4			  4			0.5		2	0.31589
patient		physician		0		1		k		k+1			  4			  4			0.5		3	0.34579
patient		physician		0		1		k		k+1			  4			  4			0.5		4	0.38692
patient		physician		0		1		k		k+1			  4			  4			0.5		5	0.42056
patient		physician		0		1		k		k+1			  4			  4			0.4		1	0.23551
patient		physician		0		1		k		k+1			  4			  4			0.4		2	0.32150
patient		physician		0		1		k		k+1			  4			  4			0.4		3	0.35140
patient		physician		0		1		k		k+1			  4			  4			0.4		4	0.38879
patient		physician		0		1		k		k+1			  4			  4			0.4		5	0.42056
patient		physician		0		1		k		k+1			  4			  4			0.3		1	0.22991
patient		physician		0		1		k		k+1			  4			  4			0.3		2	0.32336
patient		physician		0		1		k		k+1			  4			  4			0.3		3	0.35327
patient		physician		0		1		k		k+1			  4			  4			0.3		4	0.39252
patient		physician		0		1		k		k+1			  4			  4			0.3		5	0.42243
patient		physician		0		1		k		k+1			  4			  4			0.2		1	0.22617
patient		physician		0		1		k		k+1			  4			  4			0.2		2	0.32897
patient		physician		0		1		k		k+1			  4			  4			0.2		3	0.35701
patient		physician		0		1		k		k+1			  4			  4			0.2		4	0.39626
patient		physician		0		1		k		k+1			  4			  4			0.2		5	0.42430
patient		physician		0		1		k		k+1			  4			  4			0.1		1	0.22243
patient		physician		0		1		k		k+1			  4			  4			0.1		2	0.33645
patient		physician		0		1		k		k+1			  4			  4			0.1		3	0.36449
patient		physician		0		1		k		k+1			  4			  4			0.1		4	0.40000
patient		physician		0		1		k		k+1			  4			  4			0.1		5	0.42804
patient		physician		0		1		k		k+1			  4			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			  5			1.0		1	0.24299
patient		physician		0		1		k		k+1			  4			  5			1.0		2	0.29720
patient		physician		0		1		k		k+1			  4			  5			1.0		3	0.32710
patient		physician		0		1		k		k+1			  4			  5			1.0		4	0.34579
patient		physician		0		1		k		k+1			  4			  5			1.0		5	0.36449
patient		physician		0		1		k		k+1			  4			  5			0.9		1	0.22804
patient		physician		0		1		k		k+1			  4			  5			0.9		2	0.31589
patient		physician		0		1		k		k+1			  4			  5			0.9		3	0.34579
patient		physician		0		1		k		k+1			  4			  5			0.9		4	0.38505
patient		physician		0		1		k		k+1			  4			  5			0.9		5	0.42056
patient		physician		0		1		k		k+1			  4			  5			0.8		1	0.22804
patient		physician		0		1		k		k+1			  4			  5			0.8		2	0.31402
patient		physician		0		1		k		k+1			  4			  5			0.8		3	0.34579
patient		physician		0		1		k		k+1			  4			  5			0.8		4	0.38692
patient		physician		0		1		k		k+1			  4			  5			0.8		5	0.42243
patient		physician		0		1		k		k+1			  4			  5			0.7		1	0.22617
patient		physician		0		1		k		k+1			  4			  5			0.7		2	0.31589
patient		physician		0		1		k		k+1			  4			  5			0.7		3	0.34579
patient		physician		0		1		k		k+1			  4			  5			0.7		4	0.38692
patient		physician		0		1		k		k+1			  4			  5			0.7		5	0.42243
patient		physician		0		1		k		k+1			  4			  5			0.6		1	0.23178
patient		physician		0		1		k		k+1			  4			  5			0.6		2	0.31776
patient		physician		0		1		k		k+1			  4			  5			0.6		3	0.34766
patient		physician		0		1		k		k+1			  4			  5			0.6		4	0.39065
patient		physician		0		1		k		k+1			  4			  5			0.6		5	0.42430
patient		physician		0		1		k		k+1			  4			  5			0.5		1	0.23178
patient		physician		0		1		k		k+1			  4			  5			0.5		2	0.31589
patient		physician		0		1		k		k+1			  4			  5			0.5		3	0.34766
patient		physician		0		1		k		k+1			  4			  5			0.5		4	0.39065
patient		physician		0		1		k		k+1			  4			  5			0.5		5	0.42430
patient		physician		0		1		k		k+1			  4			  5			0.4		1	0.23178
patient		physician		0		1		k		k+1			  4			  5			0.4		2	0.31963
patient		physician		0		1		k		k+1			  4			  5			0.4		3	0.35327
patient		physician		0		1		k		k+1			  4			  5			0.4		4	0.39065
patient		physician		0		1		k		k+1			  4			  5			0.4		5	0.42430
patient		physician		0		1		k		k+1			  4			  5			0.3		1	0.22430
patient		physician		0		1		k		k+1			  4			  5			0.3		2	0.32150
patient		physician		0		1		k		k+1			  4			  5			0.3		3	0.35514
patient		physician		0		1		k		k+1			  4			  5			0.3		4	0.39439
patient		physician		0		1		k		k+1			  4			  5			0.3		5	0.42617
patient		physician		0		1		k		k+1			  4			  5			0.2		1	0.22243
patient		physician		0		1		k		k+1			  4			  5			0.2		2	0.32710
patient		physician		0		1		k		k+1			  4			  5			0.2		3	0.35888
patient		physician		0		1		k		k+1			  4			  5			0.2		4	0.39626
patient		physician		0		1		k		k+1			  4			  5			0.2		5	0.42804
patient		physician		0		1		k		k+1			  4			  5			0.1		1	0.22056
patient		physician		0		1		k		k+1			  4			  5			0.1		2	0.33645
patient		physician		0		1		k		k+1			  4			  5			0.1		3	0.36449
patient		physician		0		1		k		k+1			  4			  5			0.1		4	0.40000
patient		physician		0		1		k		k+1			  4			  5			0.1		5	0.43178
patient		physician		0		1		k		k+1			  4			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			 10			1.0		1	0.24673
patient		physician		0		1		k		k+1			  4			 10			1.0		2	0.30093
patient		physician		0		1		k		k+1			  4			 10			1.0		3	0.33084
patient		physician		0		1		k		k+1			  4			 10			1.0		4	0.34579
patient		physician		0		1		k		k+1			  4			 10			1.0		5	0.35701
patient		physician		0		1		k		k+1			  4			 10			0.9		1	0.22991
patient		physician		0		1		k		k+1			  4			 10			0.9		2	0.31215
patient		physician		0		1		k		k+1			  4			 10			0.9		3	0.34953
patient		physician		0		1		k		k+1			  4			 10			0.9		4	0.38318
patient		physician		0		1		k		k+1			  4			 10			0.9		5	0.42430
patient		physician		0		1		k		k+1			  4			 10			0.8		1	0.23178
patient		physician		0		1		k		k+1			  4			 10			0.8		2	0.31028
patient		physician		0		1		k		k+1			  4			 10			0.8		3	0.34953
patient		physician		0		1		k		k+1			  4			 10			0.8		4	0.38318
patient		physician		0		1		k		k+1			  4			 10			0.8		5	0.42243
patient		physician		0		1		k		k+1			  4			 10			0.7		1	0.23178
patient		physician		0		1		k		k+1			  4			 10			0.7		2	0.31215
patient		physician		0		1		k		k+1			  4			 10			0.7		3	0.34953
patient		physician		0		1		k		k+1			  4			 10			0.7		4	0.38318
patient		physician		0		1		k		k+1			  4			 10			0.7		5	0.42243
patient		physician		0		1		k		k+1			  4			 10			0.6		1	0.23551
patient		physician		0		1		k		k+1			  4			 10			0.6		2	0.31215
patient		physician		0		1		k		k+1			  4			 10			0.6		3	0.35140
patient		physician		0		1		k		k+1			  4			 10			0.6		4	0.38318
patient		physician		0		1		k		k+1			  4			 10			0.6		5	0.42243
patient		physician		0		1		k		k+1			  4			 10			0.5		1	0.23925
patient		physician		0		1		k		k+1			  4			 10			0.5		2	0.31028
patient		physician		0		1		k		k+1			  4			 10			0.5		3	0.35140
patient		physician		0		1		k		k+1			  4			 10			0.5		4	0.38318
patient		physician		0		1		k		k+1			  4			 10			0.5		5	0.42430
patient		physician		0		1		k		k+1			  4			 10			0.4		1	0.24112
patient		physician		0		1		k		k+1			  4			 10			0.4		2	0.31402
patient		physician		0		1		k		k+1			  4			 10			0.4		3	0.35514
patient		physician		0		1		k		k+1			  4			 10			0.4		4	0.38318
patient		physician		0		1		k		k+1			  4			 10			0.4		5	0.42430
patient		physician		0		1		k		k+1			  4			 10			0.3		1	0.23551
patient		physician		0		1		k		k+1			  4			 10			0.3		2	0.31963
patient		physician		0		1		k		k+1			  4			 10			0.3		3	0.35701
patient		physician		0		1		k		k+1			  4			 10			0.3		4	0.38692
patient		physician		0		1		k		k+1			  4			 10			0.3		5	0.42617
patient		physician		0		1		k		k+1			  4			 10			0.2		1	0.23178
patient		physician		0		1		k		k+1			  4			 10			0.2		2	0.32336
patient		physician		0		1		k		k+1			  4			 10			0.2		3	0.36075
patient		physician		0		1		k		k+1			  4			 10			0.2		4	0.39439
patient		physician		0		1		k		k+1			  4			 10			0.2		5	0.42804
patient		physician		0		1		k		k+1			  4			 10			0.1		1	0.21869
patient		physician		0		1		k		k+1			  4			 10			0.1		2	0.33084
patient		physician		0		1		k		k+1			  4			 10			0.1		3	0.36449
patient		physician		0		1		k		k+1			  4			 10			0.1		4	0.39626
patient		physician		0		1		k		k+1			  4			 10			0.1		5	0.42991
patient		physician		0		1		k		k+1			  4			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			 20			1.0		1	0.24112
patient		physician		0		1		k		k+1			  4			 20			1.0		2	0.29346
patient		physician		0		1		k		k+1			  4			 20			1.0		3	0.32336
patient		physician		0		1		k		k+1			  4			 20			1.0		4	0.34019
patient		physician		0		1		k		k+1			  4			 20			1.0		5	0.35327
patient		physician		0		1		k		k+1			  4			 20			0.9		1	0.21869
patient		physician		0		1		k		k+1			  4			 20			0.9		2	0.30280
patient		physician		0		1		k		k+1			  4			 20			0.9		3	0.34019
patient		physician		0		1		k		k+1			  4			 20			0.9		4	0.37944
patient		physician		0		1		k		k+1			  4			 20			0.9		5	0.41121
patient		physician		0		1		k		k+1			  4			 20			0.8		1	0.21869
patient		physician		0		1		k		k+1			  4			 20			0.8		2	0.30093
patient		physician		0		1		k		k+1			  4			 20			0.8		3	0.34019
patient		physician		0		1		k		k+1			  4			 20			0.8		4	0.37944
patient		physician		0		1		k		k+1			  4			 20			0.8		5	0.40935
patient		physician		0		1		k		k+1			  4			 20			0.7		1	0.21869
patient		physician		0		1		k		k+1			  4			 20			0.7		2	0.30467
patient		physician		0		1		k		k+1			  4			 20			0.7		3	0.34019
patient		physician		0		1		k		k+1			  4			 20			0.7		4	0.37944
patient		physician		0		1		k		k+1			  4			 20			0.7		5	0.40935
patient		physician		0		1		k		k+1			  4			 20			0.6		1	0.22243
patient		physician		0		1		k		k+1			  4			 20			0.6		2	0.30841
patient		physician		0		1		k		k+1			  4			 20			0.6		3	0.34579
patient		physician		0		1		k		k+1			  4			 20			0.6		4	0.38131
patient		physician		0		1		k		k+1			  4			 20			0.6		5	0.41121
patient		physician		0		1		k		k+1			  4			 20			0.5		1	0.22617
patient		physician		0		1		k		k+1			  4			 20			0.5		2	0.31028
patient		physician		0		1		k		k+1			  4			 20			0.5		3	0.34766
patient		physician		0		1		k		k+1			  4			 20			0.5		4	0.38131
patient		physician		0		1		k		k+1			  4			 20			0.5		5	0.41308
patient		physician		0		1		k		k+1			  4			 20			0.4		1	0.22617
patient		physician		0		1		k		k+1			  4			 20			0.4		2	0.31028
patient		physician		0		1		k		k+1			  4			 20			0.4		3	0.35140
patient		physician		0		1		k		k+1			  4			 20			0.4		4	0.38131
patient		physician		0		1		k		k+1			  4			 20			0.4		5	0.41308
patient		physician		0		1		k		k+1			  4			 20			0.3		1	0.22056
patient		physician		0		1		k		k+1			  4			 20			0.3		2	0.31402
patient		physician		0		1		k		k+1			  4			 20			0.3		3	0.35514
patient		physician		0		1		k		k+1			  4			 20			0.3		4	0.38505
patient		physician		0		1		k		k+1			  4			 20			0.3		5	0.42056
patient		physician		0		1		k		k+1			  4			 20			0.2		1	0.21869
patient		physician		0		1		k		k+1			  4			 20			0.2		2	0.31402
patient		physician		0		1		k		k+1			  4			 20			0.2		3	0.36075
patient		physician		0		1		k		k+1			  4			 20			0.2		4	0.39439
patient		physician		0		1		k		k+1			  4			 20			0.2		5	0.42430
patient		physician		0		1		k		k+1			  4			 20			0.1		1	0.21121
patient		physician		0		1		k		k+1			  4			 20			0.1		2	0.32710
patient		physician		0		1		k		k+1			  4			 20			0.1		3	0.37383
patient		physician		0		1		k		k+1			  4			 20			0.1		4	0.40187
patient		physician		0		1		k		k+1			  4			 20			0.1		5	0.42617
patient		physician		0		1		k		k+1			  4			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			 50			1.0		1	0.23551
patient		physician		0		1		k		k+1			  4			 50			1.0		2	0.29346
patient		physician		0		1		k		k+1			  4			 50			1.0		3	0.31028
patient		physician		0		1		k		k+1			  4			 50			1.0		4	0.33084
patient		physician		0		1		k		k+1			  4			 50			1.0		5	0.33832
patient		physician		0		1		k		k+1			  4			 50			0.9		1	0.21121
patient		physician		0		1		k		k+1			  4			 50			0.9		2	0.29720
patient		physician		0		1		k		k+1			  4			 50			0.9		3	0.33832
patient		physician		0		1		k		k+1			  4			 50			0.9		4	0.37383
patient		physician		0		1		k		k+1			  4			 50			0.9		5	0.40561
patient		physician		0		1		k		k+1			  4			 50			0.8		1	0.21121
patient		physician		0		1		k		k+1			  4			 50			0.8		2	0.29533
patient		physician		0		1		k		k+1			  4			 50			0.8		3	0.33832
patient		physician		0		1		k		k+1			  4			 50			0.8		4	0.37383
patient		physician		0		1		k		k+1			  4			 50			0.8		5	0.40374
patient		physician		0		1		k		k+1			  4			 50			0.7		1	0.21121
patient		physician		0		1		k		k+1			  4			 50			0.7		2	0.29907
patient		physician		0		1		k		k+1			  4			 50			0.7		3	0.33832
patient		physician		0		1		k		k+1			  4			 50			0.7		4	0.37383
patient		physician		0		1		k		k+1			  4			 50			0.7		5	0.40374
patient		physician		0		1		k		k+1			  4			 50			0.6		1	0.21121
patient		physician		0		1		k		k+1			  4			 50			0.6		2	0.29533
patient		physician		0		1		k		k+1			  4			 50			0.6		3	0.34019
patient		physician		0		1		k		k+1			  4			 50			0.6		4	0.37383
patient		physician		0		1		k		k+1			  4			 50			0.6		5	0.40374
patient		physician		0		1		k		k+1			  4			 50			0.5		1	0.21495
patient		physician		0		1		k		k+1			  4			 50			0.5		2	0.29533
patient		physician		0		1		k		k+1			  4			 50			0.5		3	0.34019
patient		physician		0		1		k		k+1			  4			 50			0.5		4	0.37383
patient		physician		0		1		k		k+1			  4			 50			0.5		5	0.40374
patient		physician		0		1		k		k+1			  4			 50			0.4		1	0.21869
patient		physician		0		1		k		k+1			  4			 50			0.4		2	0.29346
patient		physician		0		1		k		k+1			  4			 50			0.4		3	0.34206
patient		physician		0		1		k		k+1			  4			 50			0.4		4	0.37383
patient		physician		0		1		k		k+1			  4			 50			0.4		5	0.40748
patient		physician		0		1		k		k+1			  4			 50			0.3		1	0.21869
patient		physician		0		1		k		k+1			  4			 50			0.3		2	0.29533
patient		physician		0		1		k		k+1			  4			 50			0.3		3	0.34579
patient		physician		0		1		k		k+1			  4			 50			0.3		4	0.37757
patient		physician		0		1		k		k+1			  4			 50			0.3		5	0.41308
patient		physician		0		1		k		k+1			  4			 50			0.2		1	0.21121
patient		physician		0		1		k		k+1			  4			 50			0.2		2	0.29907
patient		physician		0		1		k		k+1			  4			 50			0.2		3	0.34953
patient		physician		0		1		k		k+1			  4			 50			0.2		4	0.38505
patient		physician		0		1		k		k+1			  4			 50			0.2		5	0.41869
patient		physician		0		1		k		k+1			  4			 50			0.1		1	0.21308
patient		physician		0		1		k		k+1			  4			 50			0.1		2	0.31776
patient		physician		0		1		k		k+1			  4			 50			0.1		3	0.36262
patient		physician		0		1		k		k+1			  4			 50			0.1		4	0.39252
patient		physician		0		1		k		k+1			  4			 50			0.1		5	0.41682
patient		physician		0		1		k		k+1			  4			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			  4			100			1.0		1	0.23178
patient		physician		0		1		k		k+1			  4			100			1.0		2	0.28598
patient		physician		0		1		k		k+1			  4			100			1.0		3	0.30841
patient		physician		0		1		k		k+1			  4			100			1.0		4	0.32710
patient		physician		0		1		k		k+1			  4			100			1.0		5	0.33271
patient		physician		0		1		k		k+1			  4			100			0.9		1	0.20748
patient		physician		0		1		k		k+1			  4			100			0.9		2	0.29907
patient		physician		0		1		k		k+1			  4			100			0.9		3	0.34579
patient		physician		0		1		k		k+1			  4			100			0.9		4	0.37944
patient		physician		0		1		k		k+1			  4			100			0.9		5	0.40748
patient		physician		0		1		k		k+1			  4			100			0.8		1	0.20748
patient		physician		0		1		k		k+1			  4			100			0.8		2	0.29907
patient		physician		0		1		k		k+1			  4			100			0.8		3	0.34579
patient		physician		0		1		k		k+1			  4			100			0.8		4	0.37944
patient		physician		0		1		k		k+1			  4			100			0.8		5	0.40748
patient		physician		0		1		k		k+1			  4			100			0.7		1	0.20748
patient		physician		0		1		k		k+1			  4			100			0.7		2	0.30280
patient		physician		0		1		k		k+1			  4			100			0.7		3	0.34579
patient		physician		0		1		k		k+1			  4			100			0.7		4	0.37944
patient		physician		0		1		k		k+1			  4			100			0.7		5	0.40748
patient		physician		0		1		k		k+1			  4			100			0.6		1	0.21121
patient		physician		0		1		k		k+1			  4			100			0.6		2	0.30093
patient		physician		0		1		k		k+1			  4			100			0.6		3	0.34766
patient		physician		0		1		k		k+1			  4			100			0.6		4	0.37944
patient		physician		0		1		k		k+1			  4			100			0.6		5	0.40748
patient		physician		0		1		k		k+1			  4			100			0.5		1	0.21682
patient		physician		0		1		k		k+1			  4			100			0.5		2	0.30093
patient		physician		0		1		k		k+1			  4			100			0.5		3	0.34766
patient		physician		0		1		k		k+1			  4			100			0.5		4	0.37944
patient		physician		0		1		k		k+1			  4			100			0.5		5	0.40935
patient		physician		0		1		k		k+1			  4			100			0.4		1	0.22056
patient		physician		0		1		k		k+1			  4			100			0.4		2	0.29907
patient		physician		0		1		k		k+1			  4			100			0.4		3	0.34953
patient		physician		0		1		k		k+1			  4			100			0.4		4	0.38131
patient		physician		0		1		k		k+1			  4			100			0.4		5	0.41121
patient		physician		0		1		k		k+1			  4			100			0.3		1	0.21869
patient		physician		0		1		k		k+1			  4			100			0.3		2	0.29907
patient		physician		0		1		k		k+1			  4			100			0.3		3	0.35514
patient		physician		0		1		k		k+1			  4			100			0.3		4	0.38505
patient		physician		0		1		k		k+1			  4			100			0.3		5	0.42056
patient		physician		0		1		k		k+1			  4			100			0.2		1	0.20935
patient		physician		0		1		k		k+1			  4			100			0.2		2	0.30280
patient		physician		0		1		k		k+1			  4			100			0.2		3	0.36075
patient		physician		0		1		k		k+1			  4			100			0.2		4	0.39439
patient		physician		0		1		k		k+1			  4			100			0.2		5	0.42617
patient		physician		0		1		k		k+1			  4			100			0.1		1	0.21682
patient		physician		0		1		k		k+1			  4			100			0.1		2	0.32150
patient		physician		0		1		k		k+1			  4			100			0.1		3	0.37009
patient		physician		0		1		k		k+1			  4			100			0.1		4	0.40187
patient		physician		0		1		k		k+1			  4			100			0.1		5	0.42617
patient		physician		0		1		k		k+1			  4			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			  4			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			  4			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			  4			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			  4			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			  1			1.0		1	0.24112
patient		physician		0		1		k		k+1			  5			  1			1.0		2	0.29159
patient		physician		0		1		k		k+1			  5			  1			1.0		3	0.31963
patient		physician		0		1		k		k+1			  5			  1			1.0		4	0.34953
patient		physician		0		1		k		k+1			  5			  1			1.0		5	0.36822
patient		physician		0		1		k		k+1			  5			  1			0.9		1	0.22243
patient		physician		0		1		k		k+1			  5			  1			0.9		2	0.31028
patient		physician		0		1		k		k+1			  5			  1			0.9		3	0.33645
patient		physician		0		1		k		k+1			  5			  1			0.9		4	0.37757
patient		physician		0		1		k		k+1			  5			  1			0.9		5	0.40187
patient		physician		0		1		k		k+1			  5			  1			0.8		1	0.22243
patient		physician		0		1		k		k+1			  5			  1			0.8		2	0.31028
patient		physician		0		1		k		k+1			  5			  1			0.8		3	0.34019
patient		physician		0		1		k		k+1			  5			  1			0.8		4	0.38318
patient		physician		0		1		k		k+1			  5			  1			0.8		5	0.40374
patient		physician		0		1		k		k+1			  5			  1			0.7		1	0.22243
patient		physician		0		1		k		k+1			  5			  1			0.7		2	0.31028
patient		physician		0		1		k		k+1			  5			  1			0.7		3	0.34206
patient		physician		0		1		k		k+1			  5			  1			0.7		4	0.38505
patient		physician		0		1		k		k+1			  5			  1			0.7		5	0.40561
patient		physician		0		1		k		k+1			  5			  1			0.6		1	0.22804
patient		physician		0		1		k		k+1			  5			  1			0.6		2	0.31215
patient		physician		0		1		k		k+1			  5			  1			0.6		3	0.34206
patient		physician		0		1		k		k+1			  5			  1			0.6		4	0.38692
patient		physician		0		1		k		k+1			  5			  1			0.6		5	0.40561
patient		physician		0		1		k		k+1			  5			  1			0.5		1	0.23178
patient		physician		0		1		k		k+1			  5			  1			0.5		2	0.31402
patient		physician		0		1		k		k+1			  5			  1			0.5		3	0.34579
patient		physician		0		1		k		k+1			  5			  1			0.5		4	0.38879
patient		physician		0		1		k		k+1			  5			  1			0.5		5	0.40561
patient		physician		0		1		k		k+1			  5			  1			0.4		1	0.23178
patient		physician		0		1		k		k+1			  5			  1			0.4		2	0.31963
patient		physician		0		1		k		k+1			  5			  1			0.4		3	0.34953
patient		physician		0		1		k		k+1			  5			  1			0.4		4	0.38879
patient		physician		0		1		k		k+1			  5			  1			0.4		5	0.40748
patient		physician		0		1		k		k+1			  5			  1			0.3		1	0.22804
patient		physician		0		1		k		k+1			  5			  1			0.3		2	0.31776
patient		physician		0		1		k		k+1			  5			  1			0.3		3	0.35327
patient		physician		0		1		k		k+1			  5			  1			0.3		4	0.39065
patient		physician		0		1		k		k+1			  5			  1			0.3		5	0.40748
patient		physician		0		1		k		k+1			  5			  1			0.2		1	0.21495
patient		physician		0		1		k		k+1			  5			  1			0.2		2	0.32523
patient		physician		0		1		k		k+1			  5			  1			0.2		3	0.35888
patient		physician		0		1		k		k+1			  5			  1			0.2		4	0.39252
patient		physician		0		1		k		k+1			  5			  1			0.2		5	0.41121
patient		physician		0		1		k		k+1			  5			  1			0.1		1	0.22243
patient		physician		0		1		k		k+1			  5			  1			0.1		2	0.32710
patient		physician		0		1		k		k+1			  5			  1			0.1		3	0.35888
patient		physician		0		1		k		k+1			  5			  1			0.1		4	0.39252
patient		physician		0		1		k		k+1			  5			  1			0.1		5	0.41495
patient		physician		0		1		k		k+1			  5			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			  2			1.0		1	0.23925
patient		physician		0		1		k		k+1			  5			  2			1.0		2	0.28972
patient		physician		0		1		k		k+1			  5			  2			1.0		3	0.31589
patient		physician		0		1		k		k+1			  5			  2			1.0		4	0.34393
patient		physician		0		1		k		k+1			  5			  2			1.0		5	0.36075
patient		physician		0		1		k		k+1			  5			  2			0.9		1	0.22430
patient		physician		0		1		k		k+1			  5			  2			0.9		2	0.30280
patient		physician		0		1		k		k+1			  5			  2			0.9		3	0.33458
patient		physician		0		1		k		k+1			  5			  2			0.9		4	0.37757
patient		physician		0		1		k		k+1			  5			  2			0.9		5	0.40935
patient		physician		0		1		k		k+1			  5			  2			0.8		1	0.22430
patient		physician		0		1		k		k+1			  5			  2			0.8		2	0.30280
patient		physician		0		1		k		k+1			  5			  2			0.8		3	0.33458
patient		physician		0		1		k		k+1			  5			  2			0.8		4	0.38131
patient		physician		0		1		k		k+1			  5			  2			0.8		5	0.41121
patient		physician		0		1		k		k+1			  5			  2			0.7		1	0.22430
patient		physician		0		1		k		k+1			  5			  2			0.7		2	0.30467
patient		physician		0		1		k		k+1			  5			  2			0.7		3	0.33832
patient		physician		0		1		k		k+1			  5			  2			0.7		4	0.38131
patient		physician		0		1		k		k+1			  5			  2			0.7		5	0.41121
patient		physician		0		1		k		k+1			  5			  2			0.6		1	0.22804
patient		physician		0		1		k		k+1			  5			  2			0.6		2	0.30467
patient		physician		0		1		k		k+1			  5			  2			0.6		3	0.33832
patient		physician		0		1		k		k+1			  5			  2			0.6		4	0.38318
patient		physician		0		1		k		k+1			  5			  2			0.6		5	0.41121
patient		physician		0		1		k		k+1			  5			  2			0.5		1	0.23364
patient		physician		0		1		k		k+1			  5			  2			0.5		2	0.30654
patient		physician		0		1		k		k+1			  5			  2			0.5		3	0.34019
patient		physician		0		1		k		k+1			  5			  2			0.5		4	0.38505
patient		physician		0		1		k		k+1			  5			  2			0.5		5	0.41121
patient		physician		0		1		k		k+1			  5			  2			0.4		1	0.23178
patient		physician		0		1		k		k+1			  5			  2			0.4		2	0.31215
patient		physician		0		1		k		k+1			  5			  2			0.4		3	0.34393
patient		physician		0		1		k		k+1			  5			  2			0.4		4	0.38505
patient		physician		0		1		k		k+1			  5			  2			0.4		5	0.41308
patient		physician		0		1		k		k+1			  5			  2			0.3		1	0.22991
patient		physician		0		1		k		k+1			  5			  2			0.3		2	0.31028
patient		physician		0		1		k		k+1			  5			  2			0.3		3	0.34766
patient		physician		0		1		k		k+1			  5			  2			0.3		4	0.38692
patient		physician		0		1		k		k+1			  5			  2			0.3		5	0.41308
patient		physician		0		1		k		k+1			  5			  2			0.2		1	0.21869
patient		physician		0		1		k		k+1			  5			  2			0.2		2	0.31776
patient		physician		0		1		k		k+1			  5			  2			0.2		3	0.35514
patient		physician		0		1		k		k+1			  5			  2			0.2		4	0.38879
patient		physician		0		1		k		k+1			  5			  2			0.2		5	0.41682
patient		physician		0		1		k		k+1			  5			  2			0.1		1	0.22056
patient		physician		0		1		k		k+1			  5			  2			0.1		2	0.33084
patient		physician		0		1		k		k+1			  5			  2			0.1		3	0.35701
patient		physician		0		1		k		k+1			  5			  2			0.1		4	0.39065
patient		physician		0		1		k		k+1			  5			  2			0.1		5	0.42243
patient		physician		0		1		k		k+1			  5			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			  3			1.0		1	0.23738
patient		physician		0		1		k		k+1			  5			  3			1.0		2	0.29159
patient		physician		0		1		k		k+1			  5			  3			1.0		3	0.31963
patient		physician		0		1		k		k+1			  5			  3			1.0		4	0.34579
patient		physician		0		1		k		k+1			  5			  3			1.0		5	0.36262
patient		physician		0		1		k		k+1			  5			  3			0.9		1	0.22430
patient		physician		0		1		k		k+1			  5			  3			0.9		2	0.30654
patient		physician		0		1		k		k+1			  5			  3			0.9		3	0.33458
patient		physician		0		1		k		k+1			  5			  3			0.9		4	0.37570
patient		physician		0		1		k		k+1			  5			  3			0.9		5	0.40935
patient		physician		0		1		k		k+1			  5			  3			0.8		1	0.22430
patient		physician		0		1		k		k+1			  5			  3			0.8		2	0.30841
patient		physician		0		1		k		k+1			  5			  3			0.8		3	0.33832
patient		physician		0		1		k		k+1			  5			  3			0.8		4	0.37757
patient		physician		0		1		k		k+1			  5			  3			0.8		5	0.41121
patient		physician		0		1		k		k+1			  5			  3			0.7		1	0.22430
patient		physician		0		1		k		k+1			  5			  3			0.7		2	0.31215
patient		physician		0		1		k		k+1			  5			  3			0.7		3	0.34019
patient		physician		0		1		k		k+1			  5			  3			0.7		4	0.37757
patient		physician		0		1		k		k+1			  5			  3			0.7		5	0.41121
patient		physician		0		1		k		k+1			  5			  3			0.6		1	0.22617
patient		physician		0		1		k		k+1			  5			  3			0.6		2	0.30841
patient		physician		0		1		k		k+1			  5			  3			0.6		3	0.34019
patient		physician		0		1		k		k+1			  5			  3			0.6		4	0.37944
patient		physician		0		1		k		k+1			  5			  3			0.6		5	0.41121
patient		physician		0		1		k		k+1			  5			  3			0.5		1	0.22804
patient		physician		0		1		k		k+1			  5			  3			0.5		2	0.30841
patient		physician		0		1		k		k+1			  5			  3			0.5		3	0.34019
patient		physician		0		1		k		k+1			  5			  3			0.5		4	0.37944
patient		physician		0		1		k		k+1			  5			  3			0.5		5	0.41121
patient		physician		0		1		k		k+1			  5			  3			0.4		1	0.23178
patient		physician		0		1		k		k+1			  5			  3			0.4		2	0.31402
patient		physician		0		1		k		k+1			  5			  3			0.4		3	0.34766
patient		physician		0		1		k		k+1			  5			  3			0.4		4	0.37944
patient		physician		0		1		k		k+1			  5			  3			0.4		5	0.41308
patient		physician		0		1		k		k+1			  5			  3			0.3		1	0.22804
patient		physician		0		1		k		k+1			  5			  3			0.3		2	0.31589
patient		physician		0		1		k		k+1			  5			  3			0.3		3	0.34953
patient		physician		0		1		k		k+1			  5			  3			0.3		4	0.38505
patient		physician		0		1		k		k+1			  5			  3			0.3		5	0.41495
patient		physician		0		1		k		k+1			  5			  3			0.2		1	0.21682
patient		physician		0		1		k		k+1			  5			  3			0.2		2	0.32523
patient		physician		0		1		k		k+1			  5			  3			0.2		3	0.35514
patient		physician		0		1		k		k+1			  5			  3			0.2		4	0.38692
patient		physician		0		1		k		k+1			  5			  3			0.2		5	0.41682
patient		physician		0		1		k		k+1			  5			  3			0.1		1	0.21869
patient		physician		0		1		k		k+1			  5			  3			0.1		2	0.33084
patient		physician		0		1		k		k+1			  5			  3			0.1		3	0.35701
patient		physician		0		1		k		k+1			  5			  3			0.1		4	0.38879
patient		physician		0		1		k		k+1			  5			  3			0.1		5	0.42056
patient		physician		0		1		k		k+1			  5			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			  4			1.0		1	0.22804
patient		physician		0		1		k		k+1			  5			  4			1.0		2	0.28785
patient		physician		0		1		k		k+1			  5			  4			1.0		3	0.31963
patient		physician		0		1		k		k+1			  5			  4			1.0		4	0.34393
patient		physician		0		1		k		k+1			  5			  4			1.0		5	0.36075
patient		physician		0		1		k		k+1			  5			  4			0.9		1	0.21682
patient		physician		0		1		k		k+1			  5			  4			0.9		2	0.30093
patient		physician		0		1		k		k+1			  5			  4			0.9		3	0.33271
patient		physician		0		1		k		k+1			  5			  4			0.9		4	0.37196
patient		physician		0		1		k		k+1			  5			  4			0.9		5	0.40935
patient		physician		0		1		k		k+1			  5			  4			0.8		1	0.21682
patient		physician		0		1		k		k+1			  5			  4			0.8		2	0.30280
patient		physician		0		1		k		k+1			  5			  4			0.8		3	0.33645
patient		physician		0		1		k		k+1			  5			  4			0.8		4	0.37383
patient		physician		0		1		k		k+1			  5			  4			0.8		5	0.41121
patient		physician		0		1		k		k+1			  5			  4			0.7		1	0.21682
patient		physician		0		1		k		k+1			  5			  4			0.7		2	0.30654
patient		physician		0		1		k		k+1			  5			  4			0.7		3	0.33832
patient		physician		0		1		k		k+1			  5			  4			0.7		4	0.37383
patient		physician		0		1		k		k+1			  5			  4			0.7		5	0.41121
patient		physician		0		1		k		k+1			  5			  4			0.6		1	0.21869
patient		physician		0		1		k		k+1			  5			  4			0.6		2	0.30280
patient		physician		0		1		k		k+1			  5			  4			0.6		3	0.33832
patient		physician		0		1		k		k+1			  5			  4			0.6		4	0.37570
patient		physician		0		1		k		k+1			  5			  4			0.6		5	0.41121
patient		physician		0		1		k		k+1			  5			  4			0.5		1	0.22056
patient		physician		0		1		k		k+1			  5			  4			0.5		2	0.30280
patient		physician		0		1		k		k+1			  5			  4			0.5		3	0.33832
patient		physician		0		1		k		k+1			  5			  4			0.5		4	0.37757
patient		physician		0		1		k		k+1			  5			  4			0.5		5	0.41121
patient		physician		0		1		k		k+1			  5			  4			0.4		1	0.22243
patient		physician		0		1		k		k+1			  5			  4			0.4		2	0.31028
patient		physician		0		1		k		k+1			  5			  4			0.4		3	0.34579
patient		physician		0		1		k		k+1			  5			  4			0.4		4	0.37944
patient		physician		0		1		k		k+1			  5			  4			0.4		5	0.41121
patient		physician		0		1		k		k+1			  5			  4			0.3		1	0.21682
patient		physician		0		1		k		k+1			  5			  4			0.3		2	0.31402
patient		physician		0		1		k		k+1			  5			  4			0.3		3	0.34579
patient		physician		0		1		k		k+1			  5			  4			0.3		4	0.38318
patient		physician		0		1		k		k+1			  5			  4			0.3		5	0.41308
patient		physician		0		1		k		k+1			  5			  4			0.2		1	0.22056
patient		physician		0		1		k		k+1			  5			  4			0.2		2	0.32150
patient		physician		0		1		k		k+1			  5			  4			0.2		3	0.34953
patient		physician		0		1		k		k+1			  5			  4			0.2		4	0.38505
patient		physician		0		1		k		k+1			  5			  4			0.2		5	0.41495
patient		physician		0		1		k		k+1			  5			  4			0.1		1	0.22243
patient		physician		0		1		k		k+1			  5			  4			0.1		2	0.32523
patient		physician		0		1		k		k+1			  5			  4			0.1		3	0.35327
patient		physician		0		1		k		k+1			  5			  4			0.1		4	0.38879
patient		physician		0		1		k		k+1			  5			  4			0.1		5	0.41869
patient		physician		0		1		k		k+1			  5			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			  5			1.0		1	0.23364
patient		physician		0		1		k		k+1			  5			  5			1.0		2	0.29159
patient		physician		0		1		k		k+1			  5			  5			1.0		3	0.32150
patient		physician		0		1		k		k+1			  5			  5			1.0		4	0.34579
patient		physician		0		1		k		k+1			  5			  5			1.0		5	0.36262
patient		physician		0		1		k		k+1			  5			  5			0.9		1	0.22056
patient		physician		0		1		k		k+1			  5			  5			0.9		2	0.30467
patient		physician		0		1		k		k+1			  5			  5			0.9		3	0.33645
patient		physician		0		1		k		k+1			  5			  5			0.9		4	0.37383
patient		physician		0		1		k		k+1			  5			  5			0.9		5	0.40748
patient		physician		0		1		k		k+1			  5			  5			0.8		1	0.22056
patient		physician		0		1		k		k+1			  5			  5			0.8		2	0.30467
patient		physician		0		1		k		k+1			  5			  5			0.8		3	0.33645
patient		physician		0		1		k		k+1			  5			  5			0.8		4	0.37570
patient		physician		0		1		k		k+1			  5			  5			0.8		5	0.40935
patient		physician		0		1		k		k+1			  5			  5			0.7		1	0.22056
patient		physician		0		1		k		k+1			  5			  5			0.7		2	0.30841
patient		physician		0		1		k		k+1			  5			  5			0.7		3	0.33832
patient		physician		0		1		k		k+1			  5			  5			0.7		4	0.37757
patient		physician		0		1		k		k+1			  5			  5			0.7		5	0.40935
patient		physician		0		1		k		k+1			  5			  5			0.6		1	0.22430
patient		physician		0		1		k		k+1			  5			  5			0.6		2	0.30467
patient		physician		0		1		k		k+1			  5			  5			0.6		3	0.33832
patient		physician		0		1		k		k+1			  5			  5			0.6		4	0.38131
patient		physician		0		1		k		k+1			  5			  5			0.6		5	0.41121
patient		physician		0		1		k		k+1			  5			  5			0.5		1	0.22617
patient		physician		0		1		k		k+1			  5			  5			0.5		2	0.30467
patient		physician		0		1		k		k+1			  5			  5			0.5		3	0.34206
patient		physician		0		1		k		k+1			  5			  5			0.5		4	0.38318
patient		physician		0		1		k		k+1			  5			  5			0.5		5	0.41121
patient		physician		0		1		k		k+1			  5			  5			0.4		1	0.22804
patient		physician		0		1		k		k+1			  5			  5			0.4		2	0.31215
patient		physician		0		1		k		k+1			  5			  5			0.4		3	0.34953
patient		physician		0		1		k		k+1			  5			  5			0.4		4	0.38318
patient		physician		0		1		k		k+1			  5			  5			0.4		5	0.41121
patient		physician		0		1		k		k+1			  5			  5			0.3		1	0.22056
patient		physician		0		1		k		k+1			  5			  5			0.3		2	0.31589
patient		physician		0		1		k		k+1			  5			  5			0.3		3	0.34953
patient		physician		0		1		k		k+1			  5			  5			0.3		4	0.38692
patient		physician		0		1		k		k+1			  5			  5			0.3		5	0.41308
patient		physician		0		1		k		k+1			  5			  5			0.2		1	0.21869
patient		physician		0		1		k		k+1			  5			  5			0.2		2	0.32336
patient		physician		0		1		k		k+1			  5			  5			0.2		3	0.35327
patient		physician		0		1		k		k+1			  5			  5			0.2		4	0.38692
patient		physician		0		1		k		k+1			  5			  5			0.2		5	0.41682
patient		physician		0		1		k		k+1			  5			  5			0.1		1	0.22243
patient		physician		0		1		k		k+1			  5			  5			0.1		2	0.32523
patient		physician		0		1		k		k+1			  5			  5			0.1		3	0.35514
patient		physician		0		1		k		k+1			  5			  5			0.1		4	0.39065
patient		physician		0		1		k		k+1			  5			  5			0.1		5	0.41869
patient		physician		0		1		k		k+1			  5			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			 10			1.0		1	0.24299
patient		physician		0		1		k		k+1			  5			 10			1.0		2	0.28972
patient		physician		0		1		k		k+1			  5			 10			1.0		3	0.32336
patient		physician		0		1		k		k+1			  5			 10			1.0		4	0.34766
patient		physician		0		1		k		k+1			  5			 10			1.0		5	0.35888
patient		physician		0		1		k		k+1			  5			 10			0.9		1	0.22056
patient		physician		0		1		k		k+1			  5			 10			0.9		2	0.30467
patient		physician		0		1		k		k+1			  5			 10			0.9		3	0.33832
patient		physician		0		1		k		k+1			  5			 10			0.9		4	0.37570
patient		physician		0		1		k		k+1			  5			 10			0.9		5	0.41869
patient		physician		0		1		k		k+1			  5			 10			0.8		1	0.22056
patient		physician		0		1		k		k+1			  5			 10			0.8		2	0.30467
patient		physician		0		1		k		k+1			  5			 10			0.8		3	0.33832
patient		physician		0		1		k		k+1			  5			 10			0.8		4	0.37757
patient		physician		0		1		k		k+1			  5			 10			0.8		5	0.41869
patient		physician		0		1		k		k+1			  5			 10			0.7		1	0.22056
patient		physician		0		1		k		k+1			  5			 10			0.7		2	0.30654
patient		physician		0		1		k		k+1			  5			 10			0.7		3	0.33832
patient		physician		0		1		k		k+1			  5			 10			0.7		4	0.37944
patient		physician		0		1		k		k+1			  5			 10			0.7		5	0.41682
patient		physician		0		1		k		k+1			  5			 10			0.6		1	0.22430
patient		physician		0		1		k		k+1			  5			 10			0.6		2	0.30654
patient		physician		0		1		k		k+1			  5			 10			0.6		3	0.33832
patient		physician		0		1		k		k+1			  5			 10			0.6		4	0.38131
patient		physician		0		1		k		k+1			  5			 10			0.6		5	0.41682
patient		physician		0		1		k		k+1			  5			 10			0.5		1	0.22430
patient		physician		0		1		k		k+1			  5			 10			0.5		2	0.30280
patient		physician		0		1		k		k+1			  5			 10			0.5		3	0.34206
patient		physician		0		1		k		k+1			  5			 10			0.5		4	0.38318
patient		physician		0		1		k		k+1			  5			 10			0.5		5	0.41869
patient		physician		0		1		k		k+1			  5			 10			0.4		1	0.22804
patient		physician		0		1		k		k+1			  5			 10			0.4		2	0.30654
patient		physician		0		1		k		k+1			  5			 10			0.4		3	0.35140
patient		physician		0		1		k		k+1			  5			 10			0.4		4	0.38505
patient		physician		0		1		k		k+1			  5			 10			0.4		5	0.41682
patient		physician		0		1		k		k+1			  5			 10			0.3		1	0.22617
patient		physician		0		1		k		k+1			  5			 10			0.3		2	0.31963
patient		physician		0		1		k		k+1			  5			 10			0.3		3	0.35327
patient		physician		0		1		k		k+1			  5			 10			0.3		4	0.38692
patient		physician		0		1		k		k+1			  5			 10			0.3		5	0.42056
patient		physician		0		1		k		k+1			  5			 10			0.2		1	0.21869
patient		physician		0		1		k		k+1			  5			 10			0.2		2	0.32336
patient		physician		0		1		k		k+1			  5			 10			0.2		3	0.35514
patient		physician		0		1		k		k+1			  5			 10			0.2		4	0.39439
patient		physician		0		1		k		k+1			  5			 10			0.2		5	0.42430
patient		physician		0		1		k		k+1			  5			 10			0.1		1	0.22056
patient		physician		0		1		k		k+1			  5			 10			0.1		2	0.32150
patient		physician		0		1		k		k+1			  5			 10			0.1		3	0.35701
patient		physician		0		1		k		k+1			  5			 10			0.1		4	0.39439
patient		physician		0		1		k		k+1			  5			 10			0.1		5	0.42617
patient		physician		0		1		k		k+1			  5			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			 20			1.0		1	0.23738
patient		physician		0		1		k		k+1			  5			 20			1.0		2	0.28411
patient		physician		0		1		k		k+1			  5			 20			1.0		3	0.31028
patient		physician		0		1		k		k+1			  5			 20			1.0		4	0.34206
patient		physician		0		1		k		k+1			  5			 20			1.0		5	0.34766
patient		physician		0		1		k		k+1			  5			 20			0.9		1	0.21495
patient		physician		0		1		k		k+1			  5			 20			0.9		2	0.29720
patient		physician		0		1		k		k+1			  5			 20			0.9		3	0.32897
patient		physician		0		1		k		k+1			  5			 20			0.9		4	0.36822
patient		physician		0		1		k		k+1			  5			 20			0.9		5	0.40374
patient		physician		0		1		k		k+1			  5			 20			0.8		1	0.21682
patient		physician		0		1		k		k+1			  5			 20			0.8		2	0.29720
patient		physician		0		1		k		k+1			  5			 20			0.8		3	0.32897
patient		physician		0		1		k		k+1			  5			 20			0.8		4	0.36822
patient		physician		0		1		k		k+1			  5			 20			0.8		5	0.40187
patient		physician		0		1		k		k+1			  5			 20			0.7		1	0.21682
patient		physician		0		1		k		k+1			  5			 20			0.7		2	0.29907
patient		physician		0		1		k		k+1			  5			 20			0.7		3	0.33084
patient		physician		0		1		k		k+1			  5			 20			0.7		4	0.36822
patient		physician		0		1		k		k+1			  5			 20			0.7		5	0.40187
patient		physician		0		1		k		k+1			  5			 20			0.6		1	0.21869
patient		physician		0		1		k		k+1			  5			 20			0.6		2	0.30093
patient		physician		0		1		k		k+1			  5			 20			0.6		3	0.33271
patient		physician		0		1		k		k+1			  5			 20			0.6		4	0.37009
patient		physician		0		1		k		k+1			  5			 20			0.6		5	0.40374
patient		physician		0		1		k		k+1			  5			 20			0.5		1	0.22243
patient		physician		0		1		k		k+1			  5			 20			0.5		2	0.29907
patient		physician		0		1		k		k+1			  5			 20			0.5		3	0.33458
patient		physician		0		1		k		k+1			  5			 20			0.5		4	0.37196
patient		physician		0		1		k		k+1			  5			 20			0.5		5	0.40748
patient		physician		0		1		k		k+1			  5			 20			0.4		1	0.22617
patient		physician		0		1		k		k+1			  5			 20			0.4		2	0.30280
patient		physician		0		1		k		k+1			  5			 20			0.4		3	0.34019
patient		physician		0		1		k		k+1			  5			 20			0.4		4	0.37383
patient		physician		0		1		k		k+1			  5			 20			0.4		5	0.40748
patient		physician		0		1		k		k+1			  5			 20			0.3		1	0.22056
patient		physician		0		1		k		k+1			  5			 20			0.3		2	0.30841
patient		physician		0		1		k		k+1			  5			 20			0.3		3	0.34766
patient		physician		0		1		k		k+1			  5			 20			0.3		4	0.38131
patient		physician		0		1		k		k+1			  5			 20			0.3		5	0.41308
patient		physician		0		1		k		k+1			  5			 20			0.2		1	0.21308
patient		physician		0		1		k		k+1			  5			 20			0.2		2	0.31215
patient		physician		0		1		k		k+1			  5			 20			0.2		3	0.35140
patient		physician		0		1		k		k+1			  5			 20			0.2		4	0.38879
patient		physician		0		1		k		k+1			  5			 20			0.2		5	0.41869
patient		physician		0		1		k		k+1			  5			 20			0.1		1	0.21121
patient		physician		0		1		k		k+1			  5			 20			0.1		2	0.32150
patient		physician		0		1		k		k+1			  5			 20			0.1		3	0.36262
patient		physician		0		1		k		k+1			  5			 20			0.1		4	0.39626
patient		physician		0		1		k		k+1			  5			 20			0.1		5	0.42056
patient		physician		0		1		k		k+1			  5			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			 50			1.0		1	0.23178
patient		physician		0		1		k		k+1			  5			 50			1.0		2	0.28598
patient		physician		0		1		k		k+1			  5			 50			1.0		3	0.31215
patient		physician		0		1		k		k+1			  5			 50			1.0		4	0.34019
patient		physician		0		1		k		k+1			  5			 50			1.0		5	0.34766
patient		physician		0		1		k		k+1			  5			 50			0.9		1	0.20935
patient		physician		0		1		k		k+1			  5			 50			0.9		2	0.29346
patient		physician		0		1		k		k+1			  5			 50			0.9		3	0.33271
patient		physician		0		1		k		k+1			  5			 50			0.9		4	0.37570
patient		physician		0		1		k		k+1			  5			 50			0.9		5	0.40000
patient		physician		0		1		k		k+1			  5			 50			0.8		1	0.20935
patient		physician		0		1		k		k+1			  5			 50			0.8		2	0.29346
patient		physician		0		1		k		k+1			  5			 50			0.8		3	0.33271
patient		physician		0		1		k		k+1			  5			 50			0.8		4	0.37570
patient		physician		0		1		k		k+1			  5			 50			0.8		5	0.40000
patient		physician		0		1		k		k+1			  5			 50			0.7		1	0.20935
patient		physician		0		1		k		k+1			  5			 50			0.7		2	0.29533
patient		physician		0		1		k		k+1			  5			 50			0.7		3	0.33458
patient		physician		0		1		k		k+1			  5			 50			0.7		4	0.37570
patient		physician		0		1		k		k+1			  5			 50			0.7		5	0.40000
patient		physician		0		1		k		k+1			  5			 50			0.6		1	0.21308
patient		physician		0		1		k		k+1			  5			 50			0.6		2	0.29907
patient		physician		0		1		k		k+1			  5			 50			0.6		3	0.33645
patient		physician		0		1		k		k+1			  5			 50			0.6		4	0.37570
patient		physician		0		1		k		k+1			  5			 50			0.6		5	0.40187
patient		physician		0		1		k		k+1			  5			 50			0.5		1	0.21869
patient		physician		0		1		k		k+1			  5			 50			0.5		2	0.30093
patient		physician		0		1		k		k+1			  5			 50			0.5		3	0.33832
patient		physician		0		1		k		k+1			  5			 50			0.5		4	0.37757
patient		physician		0		1		k		k+1			  5			 50			0.5		5	0.40374
patient		physician		0		1		k		k+1			  5			 50			0.4		1	0.22243
patient		physician		0		1		k		k+1			  5			 50			0.4		2	0.29907
patient		physician		0		1		k		k+1			  5			 50			0.4		3	0.34019
patient		physician		0		1		k		k+1			  5			 50			0.4		4	0.37757
patient		physician		0		1		k		k+1			  5			 50			0.4		5	0.40561
patient		physician		0		1		k		k+1			  5			 50			0.3		1	0.22243
patient		physician		0		1		k		k+1			  5			 50			0.3		2	0.30093
patient		physician		0		1		k		k+1			  5			 50			0.3		3	0.34579
patient		physician		0		1		k		k+1			  5			 50			0.3		4	0.38318
patient		physician		0		1		k		k+1			  5			 50			0.3		5	0.41121
patient		physician		0		1		k		k+1			  5			 50			0.2		1	0.21495
patient		physician		0		1		k		k+1			  5			 50			0.2		2	0.30841
patient		physician		0		1		k		k+1			  5			 50			0.2		3	0.34766
patient		physician		0		1		k		k+1			  5			 50			0.2		4	0.38692
patient		physician		0		1		k		k+1			  5			 50			0.2		5	0.41495
patient		physician		0		1		k		k+1			  5			 50			0.1		1	0.21495
patient		physician		0		1		k		k+1			  5			 50			0.1		2	0.31402
patient		physician		0		1		k		k+1			  5			 50			0.1		3	0.35514
patient		physician		0		1		k		k+1			  5			 50			0.1		4	0.39813
patient		physician		0		1		k		k+1			  5			 50			0.1		5	0.41682
patient		physician		0		1		k		k+1			  5			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			  5			100			1.0		1	0.22991
patient		physician		0		1		k		k+1			  5			100			1.0		2	0.28224
patient		physician		0		1		k		k+1			  5			100			1.0		3	0.30654
patient		physician		0		1		k		k+1			  5			100			1.0		4	0.33645
patient		physician		0		1		k		k+1			  5			100			1.0		5	0.34206
patient		physician		0		1		k		k+1			  5			100			0.9		1	0.20561
patient		physician		0		1		k		k+1			  5			100			0.9		2	0.29346
patient		physician		0		1		k		k+1			  5			100			0.9		3	0.33458
patient		physician		0		1		k		k+1			  5			100			0.9		4	0.37757
patient		physician		0		1		k		k+1			  5			100			0.9		5	0.40374
patient		physician		0		1		k		k+1			  5			100			0.8		1	0.20561
patient		physician		0		1		k		k+1			  5			100			0.8		2	0.29346
patient		physician		0		1		k		k+1			  5			100			0.8		3	0.33458
patient		physician		0		1		k		k+1			  5			100			0.8		4	0.37757
patient		physician		0		1		k		k+1			  5			100			0.8		5	0.40374
patient		physician		0		1		k		k+1			  5			100			0.7		1	0.20561
patient		physician		0		1		k		k+1			  5			100			0.7		2	0.29533
patient		physician		0		1		k		k+1			  5			100			0.7		3	0.33645
patient		physician		0		1		k		k+1			  5			100			0.7		4	0.37757
patient		physician		0		1		k		k+1			  5			100			0.7		5	0.40374
patient		physician		0		1		k		k+1			  5			100			0.6		1	0.21121
patient		physician		0		1		k		k+1			  5			100			0.6		2	0.30093
patient		physician		0		1		k		k+1			  5			100			0.6		3	0.34019
patient		physician		0		1		k		k+1			  5			100			0.6		4	0.37757
patient		physician		0		1		k		k+1			  5			100			0.6		5	0.40374
patient		physician		0		1		k		k+1			  5			100			0.5		1	0.21682
patient		physician		0		1		k		k+1			  5			100			0.5		2	0.30280
patient		physician		0		1		k		k+1			  5			100			0.5		3	0.34206
patient		physician		0		1		k		k+1			  5			100			0.5		4	0.37944
patient		physician		0		1		k		k+1			  5			100			0.5		5	0.40561
patient		physician		0		1		k		k+1			  5			100			0.4		1	0.21869
patient		physician		0		1		k		k+1			  5			100			0.4		2	0.30093
patient		physician		0		1		k		k+1			  5			100			0.4		3	0.34206
patient		physician		0		1		k		k+1			  5			100			0.4		4	0.38131
patient		physician		0		1		k		k+1			  5			100			0.4		5	0.40748
patient		physician		0		1		k		k+1			  5			100			0.3		1	0.21495
patient		physician		0		1		k		k+1			  5			100			0.3		2	0.29907
patient		physician		0		1		k		k+1			  5			100			0.3		3	0.34953
patient		physician		0		1		k		k+1			  5			100			0.3		4	0.38692
patient		physician		0		1		k		k+1			  5			100			0.3		5	0.41495
patient		physician		0		1		k		k+1			  5			100			0.2		1	0.20748
patient		physician		0		1		k		k+1			  5			100			0.2		2	0.30654
patient		physician		0		1		k		k+1			  5			100			0.2		3	0.35327
patient		physician		0		1		k		k+1			  5			100			0.2		4	0.39065
patient		physician		0		1		k		k+1			  5			100			0.2		5	0.41869
patient		physician		0		1		k		k+1			  5			100			0.1		1	0.21495
patient		physician		0		1		k		k+1			  5			100			0.1		2	0.31963
patient		physician		0		1		k		k+1			  5			100			0.1		3	0.36449
patient		physician		0		1		k		k+1			  5			100			0.1		4	0.39813
patient		physician		0		1		k		k+1			  5			100			0.1		5	0.42056
patient		physician		0		1		k		k+1			  5			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			  5			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			  5			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			  5			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			  5			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			  1			1.0		1	0.22056
patient		physician		0		1		k		k+1			 10			  1			1.0		2	0.29346
patient		physician		0		1		k		k+1			 10			  1			1.0		3	0.32523
patient		physician		0		1		k		k+1			 10			  1			1.0		4	0.37009
patient		physician		0		1		k		k+1			 10			  1			1.0		5	0.38505
patient		physician		0		1		k		k+1			 10			  1			0.9		1	0.20000
patient		physician		0		1		k		k+1			 10			  1			0.9		2	0.28972
patient		physician		0		1		k		k+1			 10			  1			0.9		3	0.31963
patient		physician		0		1		k		k+1			 10			  1			0.9		4	0.37383
patient		physician		0		1		k		k+1			 10			  1			0.9		5	0.39252
patient		physician		0		1		k		k+1			 10			  1			0.8		1	0.20187
patient		physician		0		1		k		k+1			 10			  1			0.8		2	0.29159
patient		physician		0		1		k		k+1			 10			  1			0.8		3	0.32523
patient		physician		0		1		k		k+1			 10			  1			0.8		4	0.37757
patient		physician		0		1		k		k+1			 10			  1			0.8		5	0.39439
patient		physician		0		1		k		k+1			 10			  1			0.7		1	0.20374
patient		physician		0		1		k		k+1			 10			  1			0.7		2	0.29720
patient		physician		0		1		k		k+1			 10			  1			0.7		3	0.33084
patient		physician		0		1		k		k+1			 10			  1			0.7		4	0.37570
patient		physician		0		1		k		k+1			 10			  1			0.7		5	0.39626
patient		physician		0		1		k		k+1			 10			  1			0.6		1	0.20561
patient		physician		0		1		k		k+1			 10			  1			0.6		2	0.29533
patient		physician		0		1		k		k+1			 10			  1			0.6		3	0.33458
patient		physician		0		1		k		k+1			 10			  1			0.6		4	0.37757
patient		physician		0		1		k		k+1			 10			  1			0.6		5	0.39813
patient		physician		0		1		k		k+1			 10			  1			0.5		1	0.21121
patient		physician		0		1		k		k+1			 10			  1			0.5		2	0.29907
patient		physician		0		1		k		k+1			 10			  1			0.5		3	0.33458
patient		physician		0		1		k		k+1			 10			  1			0.5		4	0.38131
patient		physician		0		1		k		k+1			 10			  1			0.5		5	0.40374
patient		physician		0		1		k		k+1			 10			  1			0.4		1	0.21121
patient		physician		0		1		k		k+1			 10			  1			0.4		2	0.30093
patient		physician		0		1		k		k+1			 10			  1			0.4		3	0.34206
patient		physician		0		1		k		k+1			 10			  1			0.4		4	0.38318
patient		physician		0		1		k		k+1			 10			  1			0.4		5	0.40748
patient		physician		0		1		k		k+1			 10			  1			0.3		1	0.20935
patient		physician		0		1		k		k+1			 10			  1			0.3		2	0.31402
patient		physician		0		1		k		k+1			 10			  1			0.3		3	0.34953
patient		physician		0		1		k		k+1			 10			  1			0.3		4	0.38692
patient		physician		0		1		k		k+1			 10			  1			0.3		5	0.40748
patient		physician		0		1		k		k+1			 10			  1			0.2		1	0.20748
patient		physician		0		1		k		k+1			 10			  1			0.2		2	0.33271
patient		physician		0		1		k		k+1			 10			  1			0.2		3	0.37009
patient		physician		0		1		k		k+1			 10			  1			0.2		4	0.39439
patient		physician		0		1		k		k+1			 10			  1			0.2		5	0.41308
patient		physician		0		1		k		k+1			 10			  1			0.1		1	0.21121
patient		physician		0		1		k		k+1			 10			  1			0.1		2	0.31589
patient		physician		0		1		k		k+1			 10			  1			0.1		3	0.37383
patient		physician		0		1		k		k+1			 10			  1			0.1		4	0.40187
patient		physician		0		1		k		k+1			 10			  1			0.1		5	0.41682
patient		physician		0		1		k		k+1			 10			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			  2			1.0		1	0.21869
patient		physician		0		1		k		k+1			 10			  2			1.0		2	0.28037
patient		physician		0		1		k		k+1			 10			  2			1.0		3	0.31963
patient		physician		0		1		k		k+1			 10			  2			1.0		4	0.35888
patient		physician		0		1		k		k+1			 10			  2			1.0		5	0.37944
patient		physician		0		1		k		k+1			 10			  2			0.9		1	0.19813
patient		physician		0		1		k		k+1			 10			  2			0.9		2	0.28224
patient		physician		0		1		k		k+1			 10			  2			0.9		3	0.31963
patient		physician		0		1		k		k+1			 10			  2			0.9		4	0.36262
patient		physician		0		1		k		k+1			 10			  2			0.9		5	0.38692
patient		physician		0		1		k		k+1			 10			  2			0.8		1	0.20000
patient		physician		0		1		k		k+1			 10			  2			0.8		2	0.28224
patient		physician		0		1		k		k+1			 10			  2			0.8		3	0.32336
patient		physician		0		1		k		k+1			 10			  2			0.8		4	0.36636
patient		physician		0		1		k		k+1			 10			  2			0.8		5	0.38879
patient		physician		0		1		k		k+1			 10			  2			0.7		1	0.20187
patient		physician		0		1		k		k+1			 10			  2			0.7		2	0.28972
patient		physician		0		1		k		k+1			 10			  2			0.7		3	0.32897
patient		physician		0		1		k		k+1			 10			  2			0.7		4	0.36449
patient		physician		0		1		k		k+1			 10			  2			0.7		5	0.39065
patient		physician		0		1		k		k+1			 10			  2			0.6		1	0.20561
patient		physician		0		1		k		k+1			 10			  2			0.6		2	0.28785
patient		physician		0		1		k		k+1			 10			  2			0.6		3	0.33084
patient		physician		0		1		k		k+1			 10			  2			0.6		4	0.36822
patient		physician		0		1		k		k+1			 10			  2			0.6		5	0.39439
patient		physician		0		1		k		k+1			 10			  2			0.5		1	0.21121
patient		physician		0		1		k		k+1			 10			  2			0.5		2	0.29346
patient		physician		0		1		k		k+1			 10			  2			0.5		3	0.33271
patient		physician		0		1		k		k+1			 10			  2			0.5		4	0.37570
patient		physician		0		1		k		k+1			 10			  2			0.5		5	0.39813
patient		physician		0		1		k		k+1			 10			  2			0.4		1	0.20748
patient		physician		0		1		k		k+1			 10			  2			0.4		2	0.29533
patient		physician		0		1		k		k+1			 10			  2			0.4		3	0.34206
patient		physician		0		1		k		k+1			 10			  2			0.4		4	0.37757
patient		physician		0		1		k		k+1			 10			  2			0.4		5	0.40187
patient		physician		0		1		k		k+1			 10			  2			0.3		1	0.20374
patient		physician		0		1		k		k+1			 10			  2			0.3		2	0.30841
patient		physician		0		1		k		k+1			 10			  2			0.3		3	0.34953
patient		physician		0		1		k		k+1			 10			  2			0.3		4	0.38131
patient		physician		0		1		k		k+1			 10			  2			0.3		5	0.40000
patient		physician		0		1		k		k+1			 10			  2			0.2		1	0.20748
patient		physician		0		1		k		k+1			 10			  2			0.2		2	0.32710
patient		physician		0		1		k		k+1			 10			  2			0.2		3	0.36636
patient		physician		0		1		k		k+1			 10			  2			0.2		4	0.38692
patient		physician		0		1		k		k+1			 10			  2			0.2		5	0.40935
patient		physician		0		1		k		k+1			 10			  2			0.1		1	0.21121
patient		physician		0		1		k		k+1			 10			  2			0.1		2	0.31776
patient		physician		0		1		k		k+1			 10			  2			0.1		3	0.37196
patient		physician		0		1		k		k+1			 10			  2			0.1		4	0.39439
patient		physician		0		1		k		k+1			 10			  2			0.1		5	0.41308
patient		physician		0		1		k		k+1			 10			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			  3			1.0		1	0.21495
patient		physician		0		1		k		k+1			 10			  3			1.0		2	0.28224
patient		physician		0		1		k		k+1			 10			  3			1.0		3	0.32710
patient		physician		0		1		k		k+1			 10			  3			1.0		4	0.35514
patient		physician		0		1		k		k+1			 10			  3			1.0		5	0.37383
patient		physician		0		1		k		k+1			 10			  3			0.9		1	0.19626
patient		physician		0		1		k		k+1			 10			  3			0.9		2	0.28785
patient		physician		0		1		k		k+1			 10			  3			0.9		3	0.32336
patient		physician		0		1		k		k+1			 10			  3			0.9		4	0.36075
patient		physician		0		1		k		k+1			 10			  3			0.9		5	0.38879
patient		physician		0		1		k		k+1			 10			  3			0.8		1	0.20000
patient		physician		0		1		k		k+1			 10			  3			0.8		2	0.28972
patient		physician		0		1		k		k+1			 10			  3			0.8		3	0.32710
patient		physician		0		1		k		k+1			 10			  3			0.8		4	0.36449
patient		physician		0		1		k		k+1			 10			  3			0.8		5	0.39065
patient		physician		0		1		k		k+1			 10			  3			0.7		1	0.19813
patient		physician		0		1		k		k+1			 10			  3			0.7		2	0.29533
patient		physician		0		1		k		k+1			 10			  3			0.7		3	0.33084
patient		physician		0		1		k		k+1			 10			  3			0.7		4	0.36262
patient		physician		0		1		k		k+1			 10			  3			0.7		5	0.39252
patient		physician		0		1		k		k+1			 10			  3			0.6		1	0.20374
patient		physician		0		1		k		k+1			 10			  3			0.6		2	0.29346
patient		physician		0		1		k		k+1			 10			  3			0.6		3	0.33084
patient		physician		0		1		k		k+1			 10			  3			0.6		4	0.36449
patient		physician		0		1		k		k+1			 10			  3			0.6		5	0.39439
patient		physician		0		1		k		k+1			 10			  3			0.5		1	0.20748
patient		physician		0		1		k		k+1			 10			  3			0.5		2	0.29533
patient		physician		0		1		k		k+1			 10			  3			0.5		3	0.33458
patient		physician		0		1		k		k+1			 10			  3			0.5		4	0.37196
patient		physician		0		1		k		k+1			 10			  3			0.5		5	0.40000
patient		physician		0		1		k		k+1			 10			  3			0.4		1	0.20935
patient		physician		0		1		k		k+1			 10			  3			0.4		2	0.29720
patient		physician		0		1		k		k+1			 10			  3			0.4		3	0.34393
patient		physician		0		1		k		k+1			 10			  3			0.4		4	0.37570
patient		physician		0		1		k		k+1			 10			  3			0.4		5	0.40000
patient		physician		0		1		k		k+1			 10			  3			0.3		1	0.20187
patient		physician		0		1		k		k+1			 10			  3			0.3		2	0.30654
patient		physician		0		1		k		k+1			 10			  3			0.3		3	0.34579
patient		physician		0		1		k		k+1			 10			  3			0.3		4	0.38131
patient		physician		0		1		k		k+1			 10			  3			0.3		5	0.39813
patient		physician		0		1		k		k+1			 10			  3			0.2		1	0.20187
patient		physician		0		1		k		k+1			 10			  3			0.2		2	0.32523
patient		physician		0		1		k		k+1			 10			  3			0.2		3	0.36262
patient		physician		0		1		k		k+1			 10			  3			0.2		4	0.38692
patient		physician		0		1		k		k+1			 10			  3			0.2		5	0.40187
patient		physician		0		1		k		k+1			 10			  3			0.1		1	0.20935
patient		physician		0		1		k		k+1			 10			  3			0.1		2	0.32523
patient		physician		0		1		k		k+1			 10			  3			0.1		3	0.36262
patient		physician		0		1		k		k+1			 10			  3			0.1		4	0.38692
patient		physician		0		1		k		k+1			 10			  3			0.1		5	0.40000
patient		physician		0		1		k		k+1			 10			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			  4			1.0		1	0.21495
patient		physician		0		1		k		k+1			 10			  4			1.0		2	0.27664
patient		physician		0		1		k		k+1			 10			  4			1.0		3	0.32897
patient		physician		0		1		k		k+1			 10			  4			1.0		4	0.35514
patient		physician		0		1		k		k+1			 10			  4			1.0		5	0.37383
patient		physician		0		1		k		k+1			 10			  4			0.9		1	0.19626
patient		physician		0		1		k		k+1			 10			  4			0.9		2	0.28411
patient		physician		0		1		k		k+1			 10			  4			0.9		3	0.32523
patient		physician		0		1		k		k+1			 10			  4			0.9		4	0.36262
patient		physician		0		1		k		k+1			 10			  4			0.9		5	0.39813
patient		physician		0		1		k		k+1			 10			  4			0.8		1	0.20000
patient		physician		0		1		k		k+1			 10			  4			0.8		2	0.28598
patient		physician		0		1		k		k+1			 10			  4			0.8		3	0.32897
patient		physician		0		1		k		k+1			 10			  4			0.8		4	0.36636
patient		physician		0		1		k		k+1			 10			  4			0.8		5	0.40000
patient		physician		0		1		k		k+1			 10			  4			0.7		1	0.19813
patient		physician		0		1		k		k+1			 10			  4			0.7		2	0.28785
patient		physician		0		1		k		k+1			 10			  4			0.7		3	0.33084
patient		physician		0		1		k		k+1			 10			  4			0.7		4	0.36449
patient		physician		0		1		k		k+1			 10			  4			0.7		5	0.40187
patient		physician		0		1		k		k+1			 10			  4			0.6		1	0.20374
patient		physician		0		1		k		k+1			 10			  4			0.6		2	0.28598
patient		physician		0		1		k		k+1			 10			  4			0.6		3	0.33084
patient		physician		0		1		k		k+1			 10			  4			0.6		4	0.36636
patient		physician		0		1		k		k+1			 10			  4			0.6		5	0.40374
patient		physician		0		1		k		k+1			 10			  4			0.5		1	0.20748
patient		physician		0		1		k		k+1			 10			  4			0.5		2	0.28785
patient		physician		0		1		k		k+1			 10			  4			0.5		3	0.33645
patient		physician		0		1		k		k+1			 10			  4			0.5		4	0.37383
patient		physician		0		1		k		k+1			 10			  4			0.5		5	0.40748
patient		physician		0		1		k		k+1			 10			  4			0.4		1	0.20748
patient		physician		0		1		k		k+1			 10			  4			0.4		2	0.28972
patient		physician		0		1		k		k+1			 10			  4			0.4		3	0.34393
patient		physician		0		1		k		k+1			 10			  4			0.4		4	0.37570
patient		physician		0		1		k		k+1			 10			  4			0.4		5	0.40748
patient		physician		0		1		k		k+1			 10			  4			0.3		1	0.19439
patient		physician		0		1		k		k+1			 10			  4			0.3		2	0.30280
patient		physician		0		1		k		k+1			 10			  4			0.3		3	0.34579
patient		physician		0		1		k		k+1			 10			  4			0.3		4	0.38131
patient		physician		0		1		k		k+1			 10			  4			0.3		5	0.40748
patient		physician		0		1		k		k+1			 10			  4			0.2		1	0.19626
patient		physician		0		1		k		k+1			 10			  4			0.2		2	0.32150
patient		physician		0		1		k		k+1			 10			  4			0.2		3	0.36449
patient		physician		0		1		k		k+1			 10			  4			0.2		4	0.38692
patient		physician		0		1		k		k+1			 10			  4			0.2		5	0.40935
patient		physician		0		1		k		k+1			 10			  4			0.1		1	0.21121
patient		physician		0		1		k		k+1			 10			  4			0.1		2	0.32150
patient		physician		0		1		k		k+1			 10			  4			0.1		3	0.36449
patient		physician		0		1		k		k+1			 10			  4			0.1		4	0.39065
patient		physician		0		1		k		k+1			 10			  4			0.1		5	0.40935
patient		physician		0		1		k		k+1			 10			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			  5			1.0		1	0.21495
patient		physician		0		1		k		k+1			 10			  5			1.0		2	0.27664
patient		physician		0		1		k		k+1			 10			  5			1.0		3	0.32336
patient		physician		0		1		k		k+1			 10			  5			1.0		4	0.35327
patient		physician		0		1		k		k+1			 10			  5			1.0		5	0.37383
patient		physician		0		1		k		k+1			 10			  5			0.9		1	0.19626
patient		physician		0		1		k		k+1			 10			  5			0.9		2	0.28785
patient		physician		0		1		k		k+1			 10			  5			0.9		3	0.32336
patient		physician		0		1		k		k+1			 10			  5			0.9		4	0.36449
patient		physician		0		1		k		k+1			 10			  5			0.9		5	0.39252
patient		physician		0		1		k		k+1			 10			  5			0.8		1	0.20000
patient		physician		0		1		k		k+1			 10			  5			0.8		2	0.28598
patient		physician		0		1		k		k+1			 10			  5			0.8		3	0.32897
patient		physician		0		1		k		k+1			 10			  5			0.8		4	0.36636
patient		physician		0		1		k		k+1			 10			  5			0.8		5	0.39439
patient		physician		0		1		k		k+1			 10			  5			0.7		1	0.19626
patient		physician		0		1		k		k+1			 10			  5			0.7		2	0.28785
patient		physician		0		1		k		k+1			 10			  5			0.7		3	0.33084
patient		physician		0		1		k		k+1			 10			  5			0.7		4	0.36449
patient		physician		0		1		k		k+1			 10			  5			0.7		5	0.39439
patient		physician		0		1		k		k+1			 10			  5			0.6		1	0.20187
patient		physician		0		1		k		k+1			 10			  5			0.6		2	0.28598
patient		physician		0		1		k		k+1			 10			  5			0.6		3	0.33084
patient		physician		0		1		k		k+1			 10			  5			0.6		4	0.36822
patient		physician		0		1		k		k+1			 10			  5			0.6		5	0.39813
patient		physician		0		1		k		k+1			 10			  5			0.5		1	0.20374
patient		physician		0		1		k		k+1			 10			  5			0.5		2	0.28785
patient		physician		0		1		k		k+1			 10			  5			0.5		3	0.33645
patient		physician		0		1		k		k+1			 10			  5			0.5		4	0.37570
patient		physician		0		1		k		k+1			 10			  5			0.5		5	0.40187
patient		physician		0		1		k		k+1			 10			  5			0.4		1	0.20374
patient		physician		0		1		k		k+1			 10			  5			0.4		2	0.28972
patient		physician		0		1		k		k+1			 10			  5			0.4		3	0.34393
patient		physician		0		1		k		k+1			 10			  5			0.4		4	0.37570
patient		physician		0		1		k		k+1			 10			  5			0.4		5	0.40187
patient		physician		0		1		k		k+1			 10			  5			0.3		1	0.19065
patient		physician		0		1		k		k+1			 10			  5			0.3		2	0.30093
patient		physician		0		1		k		k+1			 10			  5			0.3		3	0.34766
patient		physician		0		1		k		k+1			 10			  5			0.3		4	0.37944
patient		physician		0		1		k		k+1			 10			  5			0.3		5	0.40561
patient		physician		0		1		k		k+1			 10			  5			0.2		1	0.19439
patient		physician		0		1		k		k+1			 10			  5			0.2		2	0.32523
patient		physician		0		1		k		k+1			 10			  5			0.2		3	0.36449
patient		physician		0		1		k		k+1			 10			  5			0.2		4	0.38879
patient		physician		0		1		k		k+1			 10			  5			0.2		5	0.40561
patient		physician		0		1		k		k+1			 10			  5			0.1		1	0.21308
patient		physician		0		1		k		k+1			 10			  5			0.1		2	0.32336
patient		physician		0		1		k		k+1			 10			  5			0.1		3	0.36449
patient		physician		0		1		k		k+1			 10			  5			0.1		4	0.38879
patient		physician		0		1		k		k+1			 10			  5			0.1		5	0.40748
patient		physician		0		1		k		k+1			 10			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			 10			1.0		1	0.20935
patient		physician		0		1		k		k+1			 10			 10			1.0		2	0.27290
patient		physician		0		1		k		k+1			 10			 10			1.0		3	0.31215
patient		physician		0		1		k		k+1			 10			 10			1.0		4	0.33645
patient		physician		0		1		k		k+1			 10			 10			1.0		5	0.36075
patient		physician		0		1		k		k+1			 10			 10			0.9		1	0.19252
patient		physician		0		1		k		k+1			 10			 10			0.9		2	0.27664
patient		physician		0		1		k		k+1			 10			 10			0.9		3	0.31589
patient		physician		0		1		k		k+1			 10			 10			0.9		4	0.35888
patient		physician		0		1		k		k+1			 10			 10			0.9		5	0.38692
patient		physician		0		1		k		k+1			 10			 10			0.8		1	0.19439
patient		physician		0		1		k		k+1			 10			 10			0.8		2	0.27664
patient		physician		0		1		k		k+1			 10			 10			0.8		3	0.31776
patient		physician		0		1		k		k+1			 10			 10			0.8		4	0.36075
patient		physician		0		1		k		k+1			 10			 10			0.8		5	0.39065
patient		physician		0		1		k		k+1			 10			 10			0.7		1	0.19252
patient		physician		0		1		k		k+1			 10			 10			0.7		2	0.27850
patient		physician		0		1		k		k+1			 10			 10			0.7		3	0.32150
patient		physician		0		1		k		k+1			 10			 10			0.7		4	0.36075
patient		physician		0		1		k		k+1			 10			 10			0.7		5	0.39252
patient		physician		0		1		k		k+1			 10			 10			0.6		1	0.19439
patient		physician		0		1		k		k+1			 10			 10			0.6		2	0.27850
patient		physician		0		1		k		k+1			 10			 10			0.6		3	0.31963
patient		physician		0		1		k		k+1			 10			 10			0.6		4	0.36449
patient		physician		0		1		k		k+1			 10			 10			0.6		5	0.39439
patient		physician		0		1		k		k+1			 10			 10			0.5		1	0.20000
patient		physician		0		1		k		k+1			 10			 10			0.5		2	0.27290
patient		physician		0		1		k		k+1			 10			 10			0.5		3	0.32897
patient		physician		0		1		k		k+1			 10			 10			0.5		4	0.37009
patient		physician		0		1		k		k+1			 10			 10			0.5		5	0.39626
patient		physician		0		1		k		k+1			 10			 10			0.4		1	0.20000
patient		physician		0		1		k		k+1			 10			 10			0.4		2	0.27477
patient		physician		0		1		k		k+1			 10			 10			0.4		3	0.33458
patient		physician		0		1		k		k+1			 10			 10			0.4		4	0.37383
patient		physician		0		1		k		k+1			 10			 10			0.4		5	0.40000
patient		physician		0		1		k		k+1			 10			 10			0.3		1	0.19252
patient		physician		0		1		k		k+1			 10			 10			0.3		2	0.29159
patient		physician		0		1		k		k+1			 10			 10			0.3		3	0.34393
patient		physician		0		1		k		k+1			 10			 10			0.3		4	0.37570
patient		physician		0		1		k		k+1			 10			 10			0.3		5	0.40374
patient		physician		0		1		k		k+1			 10			 10			0.2		1	0.19626
patient		physician		0		1		k		k+1			 10			 10			0.2		2	0.30654
patient		physician		0		1		k		k+1			 10			 10			0.2		3	0.35327
patient		physician		0		1		k		k+1			 10			 10			0.2		4	0.38505
patient		physician		0		1		k		k+1			 10			 10			0.2		5	0.40561
patient		physician		0		1		k		k+1			 10			 10			0.1		1	0.21308
patient		physician		0		1		k		k+1			 10			 10			0.1		2	0.31589
patient		physician		0		1		k		k+1			 10			 10			0.1		3	0.35140
patient		physician		0		1		k		k+1			 10			 10			0.1		4	0.38879
patient		physician		0		1		k		k+1			 10			 10			0.1		5	0.41495
patient		physician		0		1		k		k+1			 10			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			 20			1.0		1	0.21308
patient		physician		0		1		k		k+1			 10			 20			1.0		2	0.28037
patient		physician		0		1		k		k+1			 10			 20			1.0		3	0.30654
patient		physician		0		1		k		k+1			 10			 20			1.0		4	0.33458
patient		physician		0		1		k		k+1			 10			 20			1.0		5	0.35140
patient		physician		0		1		k		k+1			 10			 20			0.9		1	0.19065
patient		physician		0		1		k		k+1			 10			 20			0.9		2	0.27850
patient		physician		0		1		k		k+1			 10			 20			0.9		3	0.31589
patient		physician		0		1		k		k+1			 10			 20			0.9		4	0.34953
patient		physician		0		1		k		k+1			 10			 20			0.9		5	0.37757
patient		physician		0		1		k		k+1			 10			 20			0.8		1	0.19252
patient		physician		0		1		k		k+1			 10			 20			0.8		2	0.27850
patient		physician		0		1		k		k+1			 10			 20			0.8		3	0.31589
patient		physician		0		1		k		k+1			 10			 20			0.8		4	0.34953
patient		physician		0		1		k		k+1			 10			 20			0.8		5	0.37944
patient		physician		0		1		k		k+1			 10			 20			0.7		1	0.19439
patient		physician		0		1		k		k+1			 10			 20			0.7		2	0.28037
patient		physician		0		1		k		k+1			 10			 20			0.7		3	0.31589
patient		physician		0		1		k		k+1			 10			 20			0.7		4	0.35140
patient		physician		0		1		k		k+1			 10			 20			0.7		5	0.38131
patient		physician		0		1		k		k+1			 10			 20			0.6		1	0.19439
patient		physician		0		1		k		k+1			 10			 20			0.6		2	0.27850
patient		physician		0		1		k		k+1			 10			 20			0.6		3	0.31402
patient		physician		0		1		k		k+1			 10			 20			0.6		4	0.35140
patient		physician		0		1		k		k+1			 10			 20			0.6		5	0.38505
patient		physician		0		1		k		k+1			 10			 20			0.5		1	0.20374
patient		physician		0		1		k		k+1			 10			 20			0.5		2	0.27477
patient		physician		0		1		k		k+1			 10			 20			0.5		3	0.31963
patient		physician		0		1		k		k+1			 10			 20			0.5		4	0.35701
patient		physician		0		1		k		k+1			 10			 20			0.5		5	0.38879
patient		physician		0		1		k		k+1			 10			 20			0.4		1	0.19813
patient		physician		0		1		k		k+1			 10			 20			0.4		2	0.27477
patient		physician		0		1		k		k+1			 10			 20			0.4		3	0.33084
patient		physician		0		1		k		k+1			 10			 20			0.4		4	0.36636
patient		physician		0		1		k		k+1			 10			 20			0.4		5	0.39252
patient		physician		0		1		k		k+1			 10			 20			0.3		1	0.19065
patient		physician		0		1		k		k+1			 10			 20			0.3		2	0.28785
patient		physician		0		1		k		k+1			 10			 20			0.3		3	0.34393
patient		physician		0		1		k		k+1			 10			 20			0.3		4	0.37196
patient		physician		0		1		k		k+1			 10			 20			0.3		5	0.39439
patient		physician		0		1		k		k+1			 10			 20			0.2		1	0.19252
patient		physician		0		1		k		k+1			 10			 20			0.2		2	0.30280
patient		physician		0		1		k		k+1			 10			 20			0.2		3	0.35514
patient		physician		0		1		k		k+1			 10			 20			0.2		4	0.38318
patient		physician		0		1		k		k+1			 10			 20			0.2		5	0.39626
patient		physician		0		1		k		k+1			 10			 20			0.1		1	0.20748
patient		physician		0		1		k		k+1			 10			 20			0.1		2	0.31402
patient		physician		0		1		k		k+1			 10			 20			0.1		3	0.36075
patient		physician		0		1		k		k+1			 10			 20			0.1		4	0.38318
patient		physician		0		1		k		k+1			 10			 20			0.1		5	0.40000
patient		physician		0		1		k		k+1			 10			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			 50			1.0		1	0.21308
patient		physician		0		1		k		k+1			 10			 50			1.0		2	0.27290
patient		physician		0		1		k		k+1			 10			 50			1.0		3	0.31402
patient		physician		0		1		k		k+1			 10			 50			1.0		4	0.33458
patient		physician		0		1		k		k+1			 10			 50			1.0		5	0.35140
patient		physician		0		1		k		k+1			 10			 50			0.9		1	0.19065
patient		physician		0		1		k		k+1			 10			 50			0.9		2	0.26355
patient		physician		0		1		k		k+1			 10			 50			0.9		3	0.31776
patient		physician		0		1		k		k+1			 10			 50			0.9		4	0.35327
patient		physician		0		1		k		k+1			 10			 50			0.9		5	0.37570
patient		physician		0		1		k		k+1			 10			 50			0.8		1	0.19439
patient		physician		0		1		k		k+1			 10			 50			0.8		2	0.26542
patient		physician		0		1		k		k+1			 10			 50			0.8		3	0.31963
patient		physician		0		1		k		k+1			 10			 50			0.8		4	0.35140
patient		physician		0		1		k		k+1			 10			 50			0.8		5	0.37570
patient		physician		0		1		k		k+1			 10			 50			0.7		1	0.19626
patient		physician		0		1		k		k+1			 10			 50			0.7		2	0.26916
patient		physician		0		1		k		k+1			 10			 50			0.7		3	0.31963
patient		physician		0		1		k		k+1			 10			 50			0.7		4	0.35140
patient		physician		0		1		k		k+1			 10			 50			0.7		5	0.37757
patient		physician		0		1		k		k+1			 10			 50			0.6		1	0.19813
patient		physician		0		1		k		k+1			 10			 50			0.6		2	0.26916
patient		physician		0		1		k		k+1			 10			 50			0.6		3	0.31776
patient		physician		0		1		k		k+1			 10			 50			0.6		4	0.35140
patient		physician		0		1		k		k+1			 10			 50			0.6		5	0.38131
patient		physician		0		1		k		k+1			 10			 50			0.5		1	0.20000
patient		physician		0		1		k		k+1			 10			 50			0.5		2	0.27103
patient		physician		0		1		k		k+1			 10			 50			0.5		3	0.32150
patient		physician		0		1		k		k+1			 10			 50			0.5		4	0.35701
patient		physician		0		1		k		k+1			 10			 50			0.5		5	0.39065
patient		physician		0		1		k		k+1			 10			 50			0.4		1	0.20374
patient		physician		0		1		k		k+1			 10			 50			0.4		2	0.27477
patient		physician		0		1		k		k+1			 10			 50			0.4		3	0.33084
patient		physician		0		1		k		k+1			 10			 50			0.4		4	0.36822
patient		physician		0		1		k		k+1			 10			 50			0.4		5	0.39626
patient		physician		0		1		k		k+1			 10			 50			0.3		1	0.19813
patient		physician		0		1		k		k+1			 10			 50			0.3		2	0.28224
patient		physician		0		1		k		k+1			 10			 50			0.3		3	0.34019
patient		physician		0		1		k		k+1			 10			 50			0.3		4	0.37570
patient		physician		0		1		k		k+1			 10			 50			0.3		5	0.39813
patient		physician		0		1		k		k+1			 10			 50			0.2		1	0.20374
patient		physician		0		1		k		k+1			 10			 50			0.2		2	0.29907
patient		physician		0		1		k		k+1			 10			 50			0.2		3	0.35140
patient		physician		0		1		k		k+1			 10			 50			0.2		4	0.37944
patient		physician		0		1		k		k+1			 10			 50			0.2		5	0.40000
patient		physician		0		1		k		k+1			 10			 50			0.1		1	0.21495
patient		physician		0		1		k		k+1			 10			 50			0.1		2	0.30467
patient		physician		0		1		k		k+1			 10			 50			0.1		3	0.34766
patient		physician		0		1		k		k+1			 10			 50			0.1		4	0.38318
patient		physician		0		1		k		k+1			 10			 50			0.1		5	0.40374
patient		physician		0		1		k		k+1			 10			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			 10			100			1.0		1	0.20935
patient		physician		0		1		k		k+1			 10			100			1.0		2	0.26729
patient		physician		0		1		k		k+1			 10			100			1.0		3	0.31776
patient		physician		0		1		k		k+1			 10			100			1.0		4	0.33645
patient		physician		0		1		k		k+1			 10			100			1.0		5	0.34953
patient		physician		0		1		k		k+1			 10			100			0.9		1	0.18692
patient		physician		0		1		k		k+1			 10			100			0.9		2	0.26729
patient		physician		0		1		k		k+1			 10			100			0.9		3	0.32523
patient		physician		0		1		k		k+1			 10			100			0.9		4	0.36262
patient		physician		0		1		k		k+1			 10			100			0.9		5	0.38879
patient		physician		0		1		k		k+1			 10			100			0.8		1	0.19065
patient		physician		0		1		k		k+1			 10			100			0.8		2	0.26729
patient		physician		0		1		k		k+1			 10			100			0.8		3	0.33271
patient		physician		0		1		k		k+1			 10			100			0.8		4	0.36449
patient		physician		0		1		k		k+1			 10			100			0.8		5	0.39065
patient		physician		0		1		k		k+1			 10			100			0.7		1	0.19065
patient		physician		0		1		k		k+1			 10			100			0.7		2	0.27290
patient		physician		0		1		k		k+1			 10			100			0.7		3	0.33458
patient		physician		0		1		k		k+1			 10			100			0.7		4	0.36449
patient		physician		0		1		k		k+1			 10			100			0.7		5	0.39252
patient		physician		0		1		k		k+1			 10			100			0.6		1	0.19065
patient		physician		0		1		k		k+1			 10			100			0.6		2	0.27290
patient		physician		0		1		k		k+1			 10			100			0.6		3	0.33271
patient		physician		0		1		k		k+1			 10			100			0.6		4	0.36636
patient		physician		0		1		k		k+1			 10			100			0.6		5	0.39626
patient		physician		0		1		k		k+1			 10			100			0.5		1	0.19439
patient		physician		0		1		k		k+1			 10			100			0.5		2	0.27850
patient		physician		0		1		k		k+1			 10			100			0.5		3	0.33271
patient		physician		0		1		k		k+1			 10			100			0.5		4	0.36822
patient		physician		0		1		k		k+1			 10			100			0.5		5	0.40187
patient		physician		0		1		k		k+1			 10			100			0.4		1	0.19813
patient		physician		0		1		k		k+1			 10			100			0.4		2	0.27850
patient		physician		0		1		k		k+1			 10			100			0.4		3	0.33458
patient		physician		0		1		k		k+1			 10			100			0.4		4	0.37757
patient		physician		0		1		k		k+1			 10			100			0.4		5	0.40187
patient		physician		0		1		k		k+1			 10			100			0.3		1	0.19252
patient		physician		0		1		k		k+1			 10			100			0.3		2	0.28037
patient		physician		0		1		k		k+1			 10			100			0.3		3	0.34019
patient		physician		0		1		k		k+1			 10			100			0.3		4	0.37944
patient		physician		0		1		k		k+1			 10			100			0.3		5	0.40561
patient		physician		0		1		k		k+1			 10			100			0.2		1	0.20374
patient		physician		0		1		k		k+1			 10			100			0.2		2	0.29907
patient		physician		0		1		k		k+1			 10			100			0.2		3	0.35327
patient		physician		0		1		k		k+1			 10			100			0.2		4	0.39065
patient		physician		0		1		k		k+1			 10			100			0.2		5	0.40935
patient		physician		0		1		k		k+1			 10			100			0.1		1	0.21308
patient		physician		0		1		k		k+1			 10			100			0.1		2	0.30093
patient		physician		0		1		k		k+1			 10			100			0.1		3	0.35327
patient		physician		0		1		k		k+1			 10			100			0.1		4	0.39252
patient		physician		0		1		k		k+1			 10			100			0.1		5	0.41682
patient		physician		0		1		k		k+1			 10			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			 10			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			 10			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			 10			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			 10			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			  1			1.0		1	0.14019
patient		physician		0		1		k		k+1			 20			  1			1.0		2	0.20935
patient		physician		0		1		k		k+1			 20			  1			1.0		3	0.28224
patient		physician		0		1		k		k+1			 20			  1			1.0		4	0.33458
patient		physician		0		1		k		k+1			 20			  1			1.0		5	0.35514
patient		physician		0		1		k		k+1			 20			  1			0.9		1	0.13084
patient		physician		0		1		k		k+1			 20			  1			0.9		2	0.21495
patient		physician		0		1		k		k+1			 20			  1			0.9		3	0.27664
patient		physician		0		1		k		k+1			 20			  1			0.9		4	0.31963
patient		physician		0		1		k		k+1			 20			  1			0.9		5	0.35888
patient		physician		0		1		k		k+1			 20			  1			0.8		1	0.13458
patient		physician		0		1		k		k+1			 20			  1			0.8		2	0.22430
patient		physician		0		1		k		k+1			 20			  1			0.8		3	0.27850
patient		physician		0		1		k		k+1			 20			  1			0.8		4	0.32710
patient		physician		0		1		k		k+1			 20			  1			0.8		5	0.36075
patient		physician		0		1		k		k+1			 20			  1			0.7		1	0.13271
patient		physician		0		1		k		k+1			 20			  1			0.7		2	0.22243
patient		physician		0		1		k		k+1			 20			  1			0.7		3	0.27664
patient		physician		0		1		k		k+1			 20			  1			0.7		4	0.32523
patient		physician		0		1		k		k+1			 20			  1			0.7		5	0.36262
patient		physician		0		1		k		k+1			 20			  1			0.6		1	0.13645
patient		physician		0		1		k		k+1			 20			  1			0.6		2	0.22430
patient		physician		0		1		k		k+1			 20			  1			0.6		3	0.28411
patient		physician		0		1		k		k+1			 20			  1			0.6		4	0.33084
patient		physician		0		1		k		k+1			 20			  1			0.6		5	0.36636
patient		physician		0		1		k		k+1			 20			  1			0.5		1	0.13458
patient		physician		0		1		k		k+1			 20			  1			0.5		2	0.23364
patient		physician		0		1		k		k+1			 20			  1			0.5		3	0.28598
patient		physician		0		1		k		k+1			 20			  1			0.5		4	0.33458
patient		physician		0		1		k		k+1			 20			  1			0.5		5	0.36636
patient		physician		0		1		k		k+1			 20			  1			0.4		1	0.15514
patient		physician		0		1		k		k+1			 20			  1			0.4		2	0.24673
patient		physician		0		1		k		k+1			 20			  1			0.4		3	0.30280
patient		physician		0		1		k		k+1			 20			  1			0.4		4	0.34019
patient		physician		0		1		k		k+1			 20			  1			0.4		5	0.37944
patient		physician		0		1		k		k+1			 20			  1			0.3		1	0.16449
patient		physician		0		1		k		k+1			 20			  1			0.3		2	0.25421
patient		physician		0		1		k		k+1			 20			  1			0.3		3	0.31776
patient		physician		0		1		k		k+1			 20			  1			0.3		4	0.35327
patient		physician		0		1		k		k+1			 20			  1			0.3		5	0.38131
patient		physician		0		1		k		k+1			 20			  1			0.2		1	0.17383
patient		physician		0		1		k		k+1			 20			  1			0.2		2	0.27290
patient		physician		0		1		k		k+1			 20			  1			0.2		3	0.32150
patient		physician		0		1		k		k+1			 20			  1			0.2		4	0.37196
patient		physician		0		1		k		k+1			 20			  1			0.2		5	0.40000
patient		physician		0		1		k		k+1			 20			  1			0.1		1	0.19813
patient		physician		0		1		k		k+1			 20			  1			0.1		2	0.29533
patient		physician		0		1		k		k+1			 20			  1			0.1		3	0.33832
patient		physician		0		1		k		k+1			 20			  1			0.1		4	0.37944
patient		physician		0		1		k		k+1			 20			  1			0.1		5	0.40748
patient		physician		0		1		k		k+1			 20			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			  2			1.0		1	0.14393
patient		physician		0		1		k		k+1			 20			  2			1.0		2	0.21495
patient		physician		0		1		k		k+1			 20			  2			1.0		3	0.27664
patient		physician		0		1		k		k+1			 20			  2			1.0		4	0.33458
patient		physician		0		1		k		k+1			 20			  2			1.0		5	0.36449
patient		physician		0		1		k		k+1			 20			  2			0.9		1	0.13458
patient		physician		0		1		k		k+1			 20			  2			0.9		2	0.22056
patient		physician		0		1		k		k+1			 20			  2			0.9		3	0.28037
patient		physician		0		1		k		k+1			 20			  2			0.9		4	0.32523
patient		physician		0		1		k		k+1			 20			  2			0.9		5	0.36636
patient		physician		0		1		k		k+1			 20			  2			0.8		1	0.14206
patient		physician		0		1		k		k+1			 20			  2			0.8		2	0.22617
patient		physician		0		1		k		k+1			 20			  2			0.8		3	0.28037
patient		physician		0		1		k		k+1			 20			  2			0.8		4	0.32710
patient		physician		0		1		k		k+1			 20			  2			0.8		5	0.36822
patient		physician		0		1		k		k+1			 20			  2			0.7		1	0.14019
patient		physician		0		1		k		k+1			 20			  2			0.7		2	0.22617
patient		physician		0		1		k		k+1			 20			  2			0.7		3	0.28224
patient		physician		0		1		k		k+1			 20			  2			0.7		4	0.32710
patient		physician		0		1		k		k+1			 20			  2			0.7		5	0.37196
patient		physician		0		1		k		k+1			 20			  2			0.6		1	0.14206
patient		physician		0		1		k		k+1			 20			  2			0.6		2	0.22804
patient		physician		0		1		k		k+1			 20			  2			0.6		3	0.28785
patient		physician		0		1		k		k+1			 20			  2			0.6		4	0.33271
patient		physician		0		1		k		k+1			 20			  2			0.6		5	0.37570
patient		physician		0		1		k		k+1			 20			  2			0.5		1	0.14019
patient		physician		0		1		k		k+1			 20			  2			0.5		2	0.24112
patient		physician		0		1		k		k+1			 20			  2			0.5		3	0.28972
patient		physician		0		1		k		k+1			 20			  2			0.5		4	0.33832
patient		physician		0		1		k		k+1			 20			  2			0.5		5	0.37757
patient		physician		0		1		k		k+1			 20			  2			0.4		1	0.15514
patient		physician		0		1		k		k+1			 20			  2			0.4		2	0.25047
patient		physician		0		1		k		k+1			 20			  2			0.4		3	0.29720
patient		physician		0		1		k		k+1			 20			  2			0.4		4	0.34206
patient		physician		0		1		k		k+1			 20			  2			0.4		5	0.38131
patient		physician		0		1		k		k+1			 20			  2			0.3		1	0.16075
patient		physician		0		1		k		k+1			 20			  2			0.3		2	0.25794
patient		physician		0		1		k		k+1			 20			  2			0.3		3	0.31215
patient		physician		0		1		k		k+1			 20			  2			0.3		4	0.35327
patient		physician		0		1		k		k+1			 20			  2			0.3		5	0.38505
patient		physician		0		1		k		k+1			 20			  2			0.2		1	0.17196
patient		physician		0		1		k		k+1			 20			  2			0.2		2	0.26355
patient		physician		0		1		k		k+1			 20			  2			0.2		3	0.32523
patient		physician		0		1		k		k+1			 20			  2			0.2		4	0.37196
patient		physician		0		1		k		k+1			 20			  2			0.2		5	0.39626
patient		physician		0		1		k		k+1			 20			  2			0.1		1	0.19626
patient		physician		0		1		k		k+1			 20			  2			0.1		2	0.28972
patient		physician		0		1		k		k+1			 20			  2			0.1		3	0.34206
patient		physician		0		1		k		k+1			 20			  2			0.1		4	0.37944
patient		physician		0		1		k		k+1			 20			  2			0.1		5	0.40000
patient		physician		0		1		k		k+1			 20			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			  3			1.0		1	0.15140
patient		physician		0		1		k		k+1			 20			  3			1.0		2	0.23925
patient		physician		0		1		k		k+1			 20			  3			1.0		3	0.29159
patient		physician		0		1		k		k+1			 20			  3			1.0		4	0.33832
patient		physician		0		1		k		k+1			 20			  3			1.0		5	0.37009
patient		physician		0		1		k		k+1			 20			  3			0.9		1	0.14393
patient		physician		0		1		k		k+1			 20			  3			0.9		2	0.23738
patient		physician		0		1		k		k+1			 20			  3			0.9		3	0.29159
patient		physician		0		1		k		k+1			 20			  3			0.9		4	0.33271
patient		physician		0		1		k		k+1			 20			  3			0.9		5	0.37570
patient		physician		0		1		k		k+1			 20			  3			0.8		1	0.14953
patient		physician		0		1		k		k+1			 20			  3			0.8		2	0.24112
patient		physician		0		1		k		k+1			 20			  3			0.8		3	0.29346
patient		physician		0		1		k		k+1			 20			  3			0.8		4	0.33645
patient		physician		0		1		k		k+1			 20			  3			0.8		5	0.37757
patient		physician		0		1		k		k+1			 20			  3			0.7		1	0.14579
patient		physician		0		1		k		k+1			 20			  3			0.7		2	0.24486
patient		physician		0		1		k		k+1			 20			  3			0.7		3	0.29346
patient		physician		0		1		k		k+1			 20			  3			0.7		4	0.33458
patient		physician		0		1		k		k+1			 20			  3			0.7		5	0.38318
patient		physician		0		1		k		k+1			 20			  3			0.6		1	0.14953
patient		physician		0		1		k		k+1			 20			  3			0.6		2	0.24486
patient		physician		0		1		k		k+1			 20			  3			0.6		3	0.29533
patient		physician		0		1		k		k+1			 20			  3			0.6		4	0.34019
patient		physician		0		1		k		k+1			 20			  3			0.6		5	0.38318
patient		physician		0		1		k		k+1			 20			  3			0.5		1	0.14393
patient		physician		0		1		k		k+1			 20			  3			0.5		2	0.25607
patient		physician		0		1		k		k+1			 20			  3			0.5		3	0.29907
patient		physician		0		1		k		k+1			 20			  3			0.5		4	0.34766
patient		physician		0		1		k		k+1			 20			  3			0.5		5	0.38692
patient		physician		0		1		k		k+1			 20			  3			0.4		1	0.15888
patient		physician		0		1		k		k+1			 20			  3			0.4		2	0.26168
patient		physician		0		1		k		k+1			 20			  3			0.4		3	0.31028
patient		physician		0		1		k		k+1			 20			  3			0.4		4	0.35514
patient		physician		0		1		k		k+1			 20			  3			0.4		5	0.38505
patient		physician		0		1		k		k+1			 20			  3			0.3		1	0.16449
patient		physician		0		1		k		k+1			 20			  3			0.3		2	0.27103
patient		physician		0		1		k		k+1			 20			  3			0.3		3	0.32336
patient		physician		0		1		k		k+1			 20			  3			0.3		4	0.36449
patient		physician		0		1		k		k+1			 20			  3			0.3		5	0.38879
patient		physician		0		1		k		k+1			 20			  3			0.2		1	0.17009
patient		physician		0		1		k		k+1			 20			  3			0.2		2	0.27664
patient		physician		0		1		k		k+1			 20			  3			0.2		3	0.33458
patient		physician		0		1		k		k+1			 20			  3			0.2		4	0.37757
patient		physician		0		1		k		k+1			 20			  3			0.2		5	0.39626
patient		physician		0		1		k		k+1			 20			  3			0.1		1	0.19252
patient		physician		0		1		k		k+1			 20			  3			0.1		2	0.29346
patient		physician		0		1		k		k+1			 20			  3			0.1		3	0.34393
patient		physician		0		1		k		k+1			 20			  3			0.1		4	0.38318
patient		physician		0		1		k		k+1			 20			  3			0.1		5	0.40187
patient		physician		0		1		k		k+1			 20			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			  4			1.0		1	0.15514
patient		physician		0		1		k		k+1			 20			  4			1.0		2	0.23925
patient		physician		0		1		k		k+1			 20			  4			1.0		3	0.28972
patient		physician		0		1		k		k+1			 20			  4			1.0		4	0.34393
patient		physician		0		1		k		k+1			 20			  4			1.0		5	0.37009
patient		physician		0		1		k		k+1			 20			  4			0.9		1	0.15140
patient		physician		0		1		k		k+1			 20			  4			0.9		2	0.24112
patient		physician		0		1		k		k+1			 20			  4			0.9		3	0.28972
patient		physician		0		1		k		k+1			 20			  4			0.9		4	0.33832
patient		physician		0		1		k		k+1			 20			  4			0.9		5	0.37570
patient		physician		0		1		k		k+1			 20			  4			0.8		1	0.15327
patient		physician		0		1		k		k+1			 20			  4			0.8		2	0.24486
patient		physician		0		1		k		k+1			 20			  4			0.8		3	0.29159
patient		physician		0		1		k		k+1			 20			  4			0.8		4	0.34019
patient		physician		0		1		k		k+1			 20			  4			0.8		5	0.37944
patient		physician		0		1		k		k+1			 20			  4			0.7		1	0.14766
patient		physician		0		1		k		k+1			 20			  4			0.7		2	0.24673
patient		physician		0		1		k		k+1			 20			  4			0.7		3	0.29159
patient		physician		0		1		k		k+1			 20			  4			0.7		4	0.33832
patient		physician		0		1		k		k+1			 20			  4			0.7		5	0.38505
patient		physician		0		1		k		k+1			 20			  4			0.6		1	0.15327
patient		physician		0		1		k		k+1			 20			  4			0.6		2	0.24673
patient		physician		0		1		k		k+1			 20			  4			0.6		3	0.29346
patient		physician		0		1		k		k+1			 20			  4			0.6		4	0.34579
patient		physician		0		1		k		k+1			 20			  4			0.6		5	0.38505
patient		physician		0		1		k		k+1			 20			  4			0.5		1	0.14766
patient		physician		0		1		k		k+1			 20			  4			0.5		2	0.25981
patient		physician		0		1		k		k+1			 20			  4			0.5		3	0.29720
patient		physician		0		1		k		k+1			 20			  4			0.5		4	0.35327
patient		physician		0		1		k		k+1			 20			  4			0.5		5	0.38879
patient		physician		0		1		k		k+1			 20			  4			0.4		1	0.15701
patient		physician		0		1		k		k+1			 20			  4			0.4		2	0.26542
patient		physician		0		1		k		k+1			 20			  4			0.4		3	0.30841
patient		physician		0		1		k		k+1			 20			  4			0.4		4	0.36075
patient		physician		0		1		k		k+1			 20			  4			0.4		5	0.38692
patient		physician		0		1		k		k+1			 20			  4			0.3		1	0.16262
patient		physician		0		1		k		k+1			 20			  4			0.3		2	0.26916
patient		physician		0		1		k		k+1			 20			  4			0.3		3	0.31963
patient		physician		0		1		k		k+1			 20			  4			0.3		4	0.36636
patient		physician		0		1		k		k+1			 20			  4			0.3		5	0.38879
patient		physician		0		1		k		k+1			 20			  4			0.2		1	0.17383
patient		physician		0		1		k		k+1			 20			  4			0.2		2	0.28037
patient		physician		0		1		k		k+1			 20			  4			0.2		3	0.33271
patient		physician		0		1		k		k+1			 20			  4			0.2		4	0.37757
patient		physician		0		1		k		k+1			 20			  4			0.2		5	0.39813
patient		physician		0		1		k		k+1			 20			  4			0.1		1	0.19065
patient		physician		0		1		k		k+1			 20			  4			0.1		2	0.29159
patient		physician		0		1		k		k+1			 20			  4			0.1		3	0.34953
patient		physician		0		1		k		k+1			 20			  4			0.1		4	0.38692
patient		physician		0		1		k		k+1			 20			  4			0.1		5	0.40187
patient		physician		0		1		k		k+1			 20			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			  5			1.0		1	0.16075
patient		physician		0		1		k		k+1			 20			  5			1.0		2	0.24112
patient		physician		0		1		k		k+1			 20			  5			1.0		3	0.29159
patient		physician		0		1		k		k+1			 20			  5			1.0		4	0.34019
patient		physician		0		1		k		k+1			 20			  5			1.0		5	0.37196
patient		physician		0		1		k		k+1			 20			  5			0.9		1	0.15701
patient		physician		0		1		k		k+1			 20			  5			0.9		2	0.24860
patient		physician		0		1		k		k+1			 20			  5			0.9		3	0.29720
patient		physician		0		1		k		k+1			 20			  5			0.9		4	0.33832
patient		physician		0		1		k		k+1			 20			  5			0.9		5	0.37757
patient		physician		0		1		k		k+1			 20			  5			0.8		1	0.15888
patient		physician		0		1		k		k+1			 20			  5			0.8		2	0.25234
patient		physician		0		1		k		k+1			 20			  5			0.8		3	0.30093
patient		physician		0		1		k		k+1			 20			  5			0.8		4	0.34019
patient		physician		0		1		k		k+1			 20			  5			0.8		5	0.37944
patient		physician		0		1		k		k+1			 20			  5			0.7		1	0.15327
patient		physician		0		1		k		k+1			 20			  5			0.7		2	0.25234
patient		physician		0		1		k		k+1			 20			  5			0.7		3	0.30093
patient		physician		0		1		k		k+1			 20			  5			0.7		4	0.34019
patient		physician		0		1		k		k+1			 20			  5			0.7		5	0.38131
patient		physician		0		1		k		k+1			 20			  5			0.6		1	0.15888
patient		physician		0		1		k		k+1			 20			  5			0.6		2	0.25234
patient		physician		0		1		k		k+1			 20			  5			0.6		3	0.30280
patient		physician		0		1		k		k+1			 20			  5			0.6		4	0.34766
patient		physician		0		1		k		k+1			 20			  5			0.6		5	0.38318
patient		physician		0		1		k		k+1			 20			  5			0.5		1	0.15327
patient		physician		0		1		k		k+1			 20			  5			0.5		2	0.26729
patient		physician		0		1		k		k+1			 20			  5			0.5		3	0.30841
patient		physician		0		1		k		k+1			 20			  5			0.5		4	0.35327
patient		physician		0		1		k		k+1			 20			  5			0.5		5	0.38505
patient		physician		0		1		k		k+1			 20			  5			0.4		1	0.15888
patient		physician		0		1		k		k+1			 20			  5			0.4		2	0.27290
patient		physician		0		1		k		k+1			 20			  5			0.4		3	0.31776
patient		physician		0		1		k		k+1			 20			  5			0.4		4	0.35888
patient		physician		0		1		k		k+1			 20			  5			0.4		5	0.38505
patient		physician		0		1		k		k+1			 20			  5			0.3		1	0.16262
patient		physician		0		1		k		k+1			 20			  5			0.3		2	0.28037
patient		physician		0		1		k		k+1			 20			  5			0.3		3	0.33271
patient		physician		0		1		k		k+1			 20			  5			0.3		4	0.36636
patient		physician		0		1		k		k+1			 20			  5			0.3		5	0.39065
patient		physician		0		1		k		k+1			 20			  5			0.2		1	0.17944
patient		physician		0		1		k		k+1			 20			  5			0.2		2	0.29159
patient		physician		0		1		k		k+1			 20			  5			0.2		3	0.34019
patient		physician		0		1		k		k+1			 20			  5			0.2		4	0.37570
patient		physician		0		1		k		k+1			 20			  5			0.2		5	0.39626
patient		physician		0		1		k		k+1			 20			  5			0.1		1	0.19626
patient		physician		0		1		k		k+1			 20			  5			0.1		2	0.30093
patient		physician		0		1		k		k+1			 20			  5			0.1		3	0.35514
patient		physician		0		1		k		k+1			 20			  5			0.1		4	0.38879
patient		physician		0		1		k		k+1			 20			  5			0.1		5	0.40374
patient		physician		0		1		k		k+1			 20			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			 10			1.0		1	0.16262
patient		physician		0		1		k		k+1			 20			 10			1.0		2	0.24112
patient		physician		0		1		k		k+1			 20			 10			1.0		3	0.29159
patient		physician		0		1		k		k+1			 20			 10			1.0		4	0.33271
patient		physician		0		1		k		k+1			 20			 10			1.0		5	0.36822
patient		physician		0		1		k		k+1			 20			 10			0.9		1	0.16075
patient		physician		0		1		k		k+1			 20			 10			0.9		2	0.24486
patient		physician		0		1		k		k+1			 20			 10			0.9		3	0.28224
patient		physician		0		1		k		k+1			 20			 10			0.9		4	0.33458
patient		physician		0		1		k		k+1			 20			 10			0.9		5	0.37383
patient		physician		0		1		k		k+1			 20			 10			0.8		1	0.16075
patient		physician		0		1		k		k+1			 20			 10			0.8		2	0.24860
patient		physician		0		1		k		k+1			 20			 10			0.8		3	0.28598
patient		physician		0		1		k		k+1			 20			 10			0.8		4	0.33645
patient		physician		0		1		k		k+1			 20			 10			0.8		5	0.37383
patient		physician		0		1		k		k+1			 20			 10			0.7		1	0.15701
patient		physician		0		1		k		k+1			 20			 10			0.7		2	0.25421
patient		physician		0		1		k		k+1			 20			 10			0.7		3	0.28972
patient		physician		0		1		k		k+1			 20			 10			0.7		4	0.34019
patient		physician		0		1		k		k+1			 20			 10			0.7		5	0.37383
patient		physician		0		1		k		k+1			 20			 10			0.6		1	0.15888
patient		physician		0		1		k		k+1			 20			 10			0.6		2	0.25607
patient		physician		0		1		k		k+1			 20			 10			0.6		3	0.29346
patient		physician		0		1		k		k+1			 20			 10			0.6		4	0.34206
patient		physician		0		1		k		k+1			 20			 10			0.6		5	0.37570
patient		physician		0		1		k		k+1			 20			 10			0.5		1	0.16075
patient		physician		0		1		k		k+1			 20			 10			0.5		2	0.26729
patient		physician		0		1		k		k+1			 20			 10			0.5		3	0.29720
patient		physician		0		1		k		k+1			 20			 10			0.5		4	0.34766
patient		physician		0		1		k		k+1			 20			 10			0.5		5	0.37944
patient		physician		0		1		k		k+1			 20			 10			0.4		1	0.17383
patient		physician		0		1		k		k+1			 20			 10			0.4		2	0.26729
patient		physician		0		1		k		k+1			 20			 10			0.4		3	0.30467
patient		physician		0		1		k		k+1			 20			 10			0.4		4	0.35514
patient		physician		0		1		k		k+1			 20			 10			0.4		5	0.38505
patient		physician		0		1		k		k+1			 20			 10			0.3		1	0.17757
patient		physician		0		1		k		k+1			 20			 10			0.3		2	0.27290
patient		physician		0		1		k		k+1			 20			 10			0.3		3	0.32150
patient		physician		0		1		k		k+1			 20			 10			0.3		4	0.36449
patient		physician		0		1		k		k+1			 20			 10			0.3		5	0.38879
patient		physician		0		1		k		k+1			 20			 10			0.2		1	0.18692
patient		physician		0		1		k		k+1			 20			 10			0.2		2	0.28785
patient		physician		0		1		k		k+1			 20			 10			0.2		3	0.33458
patient		physician		0		1		k		k+1			 20			 10			0.2		4	0.37944
patient		physician		0		1		k		k+1			 20			 10			0.2		5	0.39252
patient		physician		0		1		k		k+1			 20			 10			0.1		1	0.19439
patient		physician		0		1		k		k+1			 20			 10			0.1		2	0.30280
patient		physician		0		1		k		k+1			 20			 10			0.1		3	0.35140
patient		physician		0		1		k		k+1			 20			 10			0.1		4	0.38131
patient		physician		0		1		k		k+1			 20			 10			0.1		5	0.40374
patient		physician		0		1		k		k+1			 20			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			 20			1.0		1	0.16636
patient		physician		0		1		k		k+1			 20			 20			1.0		2	0.24486
patient		physician		0		1		k		k+1			 20			 20			1.0		3	0.28785
patient		physician		0		1		k		k+1			 20			 20			1.0		4	0.32523
patient		physician		0		1		k		k+1			 20			 20			1.0		5	0.35327
patient		physician		0		1		k		k+1			 20			 20			0.9		1	0.15514
patient		physician		0		1		k		k+1			 20			 20			0.9		2	0.24860
patient		physician		0		1		k		k+1			 20			 20			0.9		3	0.29346
patient		physician		0		1		k		k+1			 20			 20			0.9		4	0.33271
patient		physician		0		1		k		k+1			 20			 20			0.9		5	0.36449
patient		physician		0		1		k		k+1			 20			 20			0.8		1	0.15701
patient		physician		0		1		k		k+1			 20			 20			0.8		2	0.25047
patient		physician		0		1		k		k+1			 20			 20			0.8		3	0.29720
patient		physician		0		1		k		k+1			 20			 20			0.8		4	0.33271
patient		physician		0		1		k		k+1			 20			 20			0.8		5	0.36449
patient		physician		0		1		k		k+1			 20			 20			0.7		1	0.15327
patient		physician		0		1		k		k+1			 20			 20			0.7		2	0.25234
patient		physician		0		1		k		k+1			 20			 20			0.7		3	0.29907
patient		physician		0		1		k		k+1			 20			 20			0.7		4	0.33832
patient		physician		0		1		k		k+1			 20			 20			0.7		5	0.36822
patient		physician		0		1		k		k+1			 20			 20			0.6		1	0.15327
patient		physician		0		1		k		k+1			 20			 20			0.6		2	0.25794
patient		physician		0		1		k		k+1			 20			 20			0.6		3	0.29720
patient		physician		0		1		k		k+1			 20			 20			0.6		4	0.34206
patient		physician		0		1		k		k+1			 20			 20			0.6		5	0.37196
patient		physician		0		1		k		k+1			 20			 20			0.5		1	0.15327
patient		physician		0		1		k		k+1			 20			 20			0.5		2	0.27103
patient		physician		0		1		k		k+1			 20			 20			0.5		3	0.29907
patient		physician		0		1		k		k+1			 20			 20			0.5		4	0.34206
patient		physician		0		1		k		k+1			 20			 20			0.5		5	0.37757
patient		physician		0		1		k		k+1			 20			 20			0.4		1	0.16822
patient		physician		0		1		k		k+1			 20			 20			0.4		2	0.27290
patient		physician		0		1		k		k+1			 20			 20			0.4		3	0.30841
patient		physician		0		1		k		k+1			 20			 20			0.4		4	0.35701
patient		physician		0		1		k		k+1			 20			 20			0.4		5	0.38505
patient		physician		0		1		k		k+1			 20			 20			0.3		1	0.16822
patient		physician		0		1		k		k+1			 20			 20			0.3		2	0.27664
patient		physician		0		1		k		k+1			 20			 20			0.3		3	0.33271
patient		physician		0		1		k		k+1			 20			 20			0.3		4	0.37009
patient		physician		0		1		k		k+1			 20			 20			0.3		5	0.38692
patient		physician		0		1		k		k+1			 20			 20			0.2		1	0.17009
patient		physician		0		1		k		k+1			 20			 20			0.2		2	0.29907
patient		physician		0		1		k		k+1			 20			 20			0.2		3	0.34206
patient		physician		0		1		k		k+1			 20			 20			0.2		4	0.37757
patient		physician		0		1		k		k+1			 20			 20			0.2		5	0.39252
patient		physician		0		1		k		k+1			 20			 20			0.1		1	0.19252
patient		physician		0		1		k		k+1			 20			 20			0.1		2	0.30280
patient		physician		0		1		k		k+1			 20			 20			0.1		3	0.35140
patient		physician		0		1		k		k+1			 20			 20			0.1		4	0.38318
patient		physician		0		1		k		k+1			 20			 20			0.1		5	0.41121
patient		physician		0		1		k		k+1			 20			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			 50			1.0		1	0.17009
patient		physician		0		1		k		k+1			 20			 50			1.0		2	0.23925
patient		physician		0		1		k		k+1			 20			 50			1.0		3	0.28598
patient		physician		0		1		k		k+1			 20			 50			1.0		4	0.32336
patient		physician		0		1		k		k+1			 20			 50			1.0		5	0.35327
patient		physician		0		1		k		k+1			 20			 50			0.9		1	0.15514
patient		physician		0		1		k		k+1			 20			 50			0.9		2	0.23925
patient		physician		0		1		k		k+1			 20			 50			0.9		3	0.29533
patient		physician		0		1		k		k+1			 20			 50			0.9		4	0.32523
patient		physician		0		1		k		k+1			 20			 50			0.9		5	0.36075
patient		physician		0		1		k		k+1			 20			 50			0.8		1	0.15701
patient		physician		0		1		k		k+1			 20			 50			0.8		2	0.23925
patient		physician		0		1		k		k+1			 20			 50			0.8		3	0.30093
patient		physician		0		1		k		k+1			 20			 50			0.8		4	0.32523
patient		physician		0		1		k		k+1			 20			 50			0.8		5	0.36075
patient		physician		0		1		k		k+1			 20			 50			0.7		1	0.15701
patient		physician		0		1		k		k+1			 20			 50			0.7		2	0.24299
patient		physician		0		1		k		k+1			 20			 50			0.7		3	0.30093
patient		physician		0		1		k		k+1			 20			 50			0.7		4	0.32710
patient		physician		0		1		k		k+1			 20			 50			0.7		5	0.36822
patient		physician		0		1		k		k+1			 20			 50			0.6		1	0.15888
patient		physician		0		1		k		k+1			 20			 50			0.6		2	0.24673
patient		physician		0		1		k		k+1			 20			 50			0.6		3	0.30093
patient		physician		0		1		k		k+1			 20			 50			0.6		4	0.33084
patient		physician		0		1		k		k+1			 20			 50			0.6		5	0.37196
patient		physician		0		1		k		k+1			 20			 50			0.5		1	0.16262
patient		physician		0		1		k		k+1			 20			 50			0.5		2	0.25794
patient		physician		0		1		k		k+1			 20			 50			0.5		3	0.30093
patient		physician		0		1		k		k+1			 20			 50			0.5		4	0.33084
patient		physician		0		1		k		k+1			 20			 50			0.5		5	0.37757
patient		physician		0		1		k		k+1			 20			 50			0.4		1	0.17196
patient		physician		0		1		k		k+1			 20			 50			0.4		2	0.25794
patient		physician		0		1		k		k+1			 20			 50			0.4		3	0.30654
patient		physician		0		1		k		k+1			 20			 50			0.4		4	0.34766
patient		physician		0		1		k		k+1			 20			 50			0.4		5	0.38692
patient		physician		0		1		k		k+1			 20			 50			0.3		1	0.17383
patient		physician		0		1		k		k+1			 20			 50			0.3		2	0.26542
patient		physician		0		1		k		k+1			 20			 50			0.3		3	0.33084
patient		physician		0		1		k		k+1			 20			 50			0.3		4	0.36075
patient		physician		0		1		k		k+1			 20			 50			0.3		5	0.38692
patient		physician		0		1		k		k+1			 20			 50			0.2		1	0.17383
patient		physician		0		1		k		k+1			 20			 50			0.2		2	0.28224
patient		physician		0		1		k		k+1			 20			 50			0.2		3	0.33645
patient		physician		0		1		k		k+1			 20			 50			0.2		4	0.36075
patient		physician		0		1		k		k+1			 20			 50			0.2		5	0.39065
patient		physician		0		1		k		k+1			 20			 50			0.1		1	0.20187
patient		physician		0		1		k		k+1			 20			 50			0.1		2	0.29346
patient		physician		0		1		k		k+1			 20			 50			0.1		3	0.34393
patient		physician		0		1		k		k+1			 20			 50			0.1		4	0.37383
patient		physician		0		1		k		k+1			 20			 50			0.1		5	0.39626
patient		physician		0		1		k		k+1			 20			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			 20			100			1.0		1	0.16636
patient		physician		0		1		k		k+1			 20			100			1.0		2	0.23364
patient		physician		0		1		k		k+1			 20			100			1.0		3	0.29346
patient		physician		0		1		k		k+1			 20			100			1.0		4	0.31589
patient		physician		0		1		k		k+1			 20			100			1.0		5	0.33832
patient		physician		0		1		k		k+1			 20			100			0.9		1	0.14766
patient		physician		0		1		k		k+1			 20			100			0.9		2	0.23738
patient		physician		0		1		k		k+1			 20			100			0.9		3	0.29346
patient		physician		0		1		k		k+1			 20			100			0.9		4	0.32897
patient		physician		0		1		k		k+1			 20			100			0.9		5	0.35140
patient		physician		0		1		k		k+1			 20			100			0.8		1	0.14953
patient		physician		0		1		k		k+1			 20			100			0.8		2	0.23738
patient		physician		0		1		k		k+1			 20			100			0.8		3	0.29533
patient		physician		0		1		k		k+1			 20			100			0.8		4	0.32897
patient		physician		0		1		k		k+1			 20			100			0.8		5	0.35140
patient		physician		0		1		k		k+1			 20			100			0.7		1	0.14953
patient		physician		0		1		k		k+1			 20			100			0.7		2	0.23738
patient		physician		0		1		k		k+1			 20			100			0.7		3	0.29720
patient		physician		0		1		k		k+1			 20			100			0.7		4	0.33271
patient		physician		0		1		k		k+1			 20			100			0.7		5	0.35327
patient		physician		0		1		k		k+1			 20			100			0.6		1	0.15140
patient		physician		0		1		k		k+1			 20			100			0.6		2	0.23925
patient		physician		0		1		k		k+1			 20			100			0.6		3	0.29907
patient		physician		0		1		k		k+1			 20			100			0.6		4	0.33084
patient		physician		0		1		k		k+1			 20			100			0.6		5	0.35514
patient		physician		0		1		k		k+1			 20			100			0.5		1	0.15514
patient		physician		0		1		k		k+1			 20			100			0.5		2	0.25421
patient		physician		0		1		k		k+1			 20			100			0.5		3	0.30467
patient		physician		0		1		k		k+1			 20			100			0.5		4	0.33271
patient		physician		0		1		k		k+1			 20			100			0.5		5	0.36636
patient		physician		0		1		k		k+1			 20			100			0.4		1	0.16262
patient		physician		0		1		k		k+1			 20			100			0.4		2	0.25607
patient		physician		0		1		k		k+1			 20			100			0.4		3	0.31589
patient		physician		0		1		k		k+1			 20			100			0.4		4	0.35140
patient		physician		0		1		k		k+1			 20			100			0.4		5	0.37009
patient		physician		0		1		k		k+1			 20			100			0.3		1	0.17196
patient		physician		0		1		k		k+1			 20			100			0.3		2	0.26355
patient		physician		0		1		k		k+1			 20			100			0.3		3	0.32710
patient		physician		0		1		k		k+1			 20			100			0.3		4	0.36075
patient		physician		0		1		k		k+1			 20			100			0.3		5	0.37757
patient		physician		0		1		k		k+1			 20			100			0.2		1	0.16449
patient		physician		0		1		k		k+1			 20			100			0.2		2	0.28037
patient		physician		0		1		k		k+1			 20			100			0.2		3	0.34206
patient		physician		0		1		k		k+1			 20			100			0.2		4	0.37009
patient		physician		0		1		k		k+1			 20			100			0.2		5	0.38131
patient		physician		0		1		k		k+1			 20			100			0.1		1	0.20000
patient		physician		0		1		k		k+1			 20			100			0.1		2	0.29159
patient		physician		0		1		k		k+1			 20			100			0.1		3	0.34019
patient		physician		0		1		k		k+1			 20			100			0.1		4	0.37196
patient		physician		0		1		k		k+1			 20			100			0.1		5	0.39065
patient		physician		0		1		k		k+1			 20			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			 20			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			 20			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			 20			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			 20			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			  1			1.0		1	0.10093
patient		physician		0		1		k		k+1			 50			  1			1.0		2	0.14953
patient		physician		0		1		k		k+1			 50			  1			1.0		3	0.18879
patient		physician		0		1		k		k+1			 50			  1			1.0		4	0.22991
patient		physician		0		1		k		k+1			 50			  1			1.0		5	0.25981
patient		physician		0		1		k		k+1			 50			  1			0.9		1	0.09720
patient		physician		0		1		k		k+1			 50			  1			0.9		2	0.15140
patient		physician		0		1		k		k+1			 50			  1			0.9		3	0.18505
patient		physician		0		1		k		k+1			 50			  1			0.9		4	0.22243
patient		physician		0		1		k		k+1			 50			  1			0.9		5	0.26168
patient		physician		0		1		k		k+1			 50			  1			0.8		1	0.10093
patient		physician		0		1		k		k+1			 50			  1			0.8		2	0.15327
patient		physician		0		1		k		k+1			 50			  1			0.8		3	0.18879
patient		physician		0		1		k		k+1			 50			  1			0.8		4	0.22804
patient		physician		0		1		k		k+1			 50			  1			0.8		5	0.25981
patient		physician		0		1		k		k+1			 50			  1			0.7		1	0.10467
patient		physician		0		1		k		k+1			 50			  1			0.7		2	0.15514
patient		physician		0		1		k		k+1			 50			  1			0.7		3	0.19065
patient		physician		0		1		k		k+1			 50			  1			0.7		4	0.22617
patient		physician		0		1		k		k+1			 50			  1			0.7		5	0.26916
patient		physician		0		1		k		k+1			 50			  1			0.6		1	0.10654
patient		physician		0		1		k		k+1			 50			  1			0.6		2	0.16262
patient		physician		0		1		k		k+1			 50			  1			0.6		3	0.19439
patient		physician		0		1		k		k+1			 50			  1			0.6		4	0.22991
patient		physician		0		1		k		k+1			 50			  1			0.6		5	0.27477
patient		physician		0		1		k		k+1			 50			  1			0.5		1	0.10841
patient		physician		0		1		k		k+1			 50			  1			0.5		2	0.16449
patient		physician		0		1		k		k+1			 50			  1			0.5		3	0.19252
patient		physician		0		1		k		k+1			 50			  1			0.5		4	0.23925
patient		physician		0		1		k		k+1			 50			  1			0.5		5	0.27850
patient		physician		0		1		k		k+1			 50			  1			0.4		1	0.12523
patient		physician		0		1		k		k+1			 50			  1			0.4		2	0.17196
patient		physician		0		1		k		k+1			 50			  1			0.4		3	0.19439
patient		physician		0		1		k		k+1			 50			  1			0.4		4	0.24673
patient		physician		0		1		k		k+1			 50			  1			0.4		5	0.28037
patient		physician		0		1		k		k+1			 50			  1			0.3		1	0.13084
patient		physician		0		1		k		k+1			 50			  1			0.3		2	0.18131
patient		physician		0		1		k		k+1			 50			  1			0.3		3	0.20748
patient		physician		0		1		k		k+1			 50			  1			0.3		4	0.25607
patient		physician		0		1		k		k+1			 50			  1			0.3		5	0.29533
patient		physician		0		1		k		k+1			 50			  1			0.2		1	0.14579
patient		physician		0		1		k		k+1			 50			  1			0.2		2	0.21308
patient		physician		0		1		k		k+1			 50			  1			0.2		3	0.24860
patient		physician		0		1		k		k+1			 50			  1			0.2		4	0.29907
patient		physician		0		1		k		k+1			 50			  1			0.2		5	0.32897
patient		physician		0		1		k		k+1			 50			  1			0.1		1	0.17757
patient		physician		0		1		k		k+1			 50			  1			0.1		2	0.25234
patient		physician		0		1		k		k+1			 50			  1			0.1		3	0.30093
patient		physician		0		1		k		k+1			 50			  1			0.1		4	0.32150
patient		physician		0		1		k		k+1			 50			  1			0.1		5	0.35701
patient		physician		0		1		k		k+1			 50			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			  2			1.0		1	0.09159
patient		physician		0		1		k		k+1			 50			  2			1.0		2	0.14019
patient		physician		0		1		k		k+1			 50			  2			1.0		3	0.18131
patient		physician		0		1		k		k+1			 50			  2			1.0		4	0.22243
patient		physician		0		1		k		k+1			 50			  2			1.0		5	0.25047
patient		physician		0		1		k		k+1			 50			  2			0.9		1	0.08972
patient		physician		0		1		k		k+1			 50			  2			0.9		2	0.13645
patient		physician		0		1		k		k+1			 50			  2			0.9		3	0.18131
patient		physician		0		1		k		k+1			 50			  2			0.9		4	0.21308
patient		physician		0		1		k		k+1			 50			  2			0.9		5	0.24860
patient		physician		0		1		k		k+1			 50			  2			0.8		1	0.08972
patient		physician		0		1		k		k+1			 50			  2			0.8		2	0.14019
patient		physician		0		1		k		k+1			 50			  2			0.8		3	0.18131
patient		physician		0		1		k		k+1			 50			  2			0.8		4	0.21682
patient		physician		0		1		k		k+1			 50			  2			0.8		5	0.25047
patient		physician		0		1		k		k+1			 50			  2			0.7		1	0.08972
patient		physician		0		1		k		k+1			 50			  2			0.7		2	0.14019
patient		physician		0		1		k		k+1			 50			  2			0.7		3	0.18318
patient		physician		0		1		k		k+1			 50			  2			0.7		4	0.21495
patient		physician		0		1		k		k+1			 50			  2			0.7		5	0.25234
patient		physician		0		1		k		k+1			 50			  2			0.6		1	0.09720
patient		physician		0		1		k		k+1			 50			  2			0.6		2	0.14579
patient		physician		0		1		k		k+1			 50			  2			0.6		3	0.18505
patient		physician		0		1		k		k+1			 50			  2			0.6		4	0.21869
patient		physician		0		1		k		k+1			 50			  2			0.6		5	0.25981
patient		physician		0		1		k		k+1			 50			  2			0.5		1	0.10280
patient		physician		0		1		k		k+1			 50			  2			0.5		2	0.14953
patient		physician		0		1		k		k+1			 50			  2			0.5		3	0.18131
patient		physician		0		1		k		k+1			 50			  2			0.5		4	0.22617
patient		physician		0		1		k		k+1			 50			  2			0.5		5	0.26542
patient		physician		0		1		k		k+1			 50			  2			0.4		1	0.11028
patient		physician		0		1		k		k+1			 50			  2			0.4		2	0.16075
patient		physician		0		1		k		k+1			 50			  2			0.4		3	0.18692
patient		physician		0		1		k		k+1			 50			  2			0.4		4	0.23364
patient		physician		0		1		k		k+1			 50			  2			0.4		5	0.27103
patient		physician		0		1		k		k+1			 50			  2			0.3		1	0.11776
patient		physician		0		1		k		k+1			 50			  2			0.3		2	0.17009
patient		physician		0		1		k		k+1			 50			  2			0.3		3	0.19813
patient		physician		0		1		k		k+1			 50			  2			0.3		4	0.25421
patient		physician		0		1		k		k+1			 50			  2			0.3		5	0.29159
patient		physician		0		1		k		k+1			 50			  2			0.2		1	0.13458
patient		physician		0		1		k		k+1			 50			  2			0.2		2	0.20187
patient		physician		0		1		k		k+1			 50			  2			0.2		3	0.24673
patient		physician		0		1		k		k+1			 50			  2			0.2		4	0.28785
patient		physician		0		1		k		k+1			 50			  2			0.2		5	0.32710
patient		physician		0		1		k		k+1			 50			  2			0.1		1	0.17383
patient		physician		0		1		k		k+1			 50			  2			0.1		2	0.25234
patient		physician		0		1		k		k+1			 50			  2			0.1		3	0.30093
patient		physician		0		1		k		k+1			 50			  2			0.1		4	0.31963
patient		physician		0		1		k		k+1			 50			  2			0.1		5	0.35888
patient		physician		0		1		k		k+1			 50			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			  3			1.0		1	0.08411
patient		physician		0		1		k		k+1			 50			  3			1.0		2	0.13832
patient		physician		0		1		k		k+1			 50			  3			1.0		3	0.18131
patient		physician		0		1		k		k+1			 50			  3			1.0		4	0.22991
patient		physician		0		1		k		k+1			 50			  3			1.0		5	0.26355
patient		physician		0		1		k		k+1			 50			  3			0.9		1	0.08224
patient		physician		0		1		k		k+1			 50			  3			0.9		2	0.13084
patient		physician		0		1		k		k+1			 50			  3			0.9		3	0.17570
patient		physician		0		1		k		k+1			 50			  3			0.9		4	0.22804
patient		physician		0		1		k		k+1			 50			  3			0.9		5	0.26916
patient		physician		0		1		k		k+1			 50			  3			0.8		1	0.08224
patient		physician		0		1		k		k+1			 50			  3			0.8		2	0.13271
patient		physician		0		1		k		k+1			 50			  3			0.8		3	0.17944
patient		physician		0		1		k		k+1			 50			  3			0.8		4	0.22991
patient		physician		0		1		k		k+1			 50			  3			0.8		5	0.26916
patient		physician		0		1		k		k+1			 50			  3			0.7		1	0.08224
patient		physician		0		1		k		k+1			 50			  3			0.7		2	0.13271
patient		physician		0		1		k		k+1			 50			  3			0.7		3	0.18131
patient		physician		0		1		k		k+1			 50			  3			0.7		4	0.22991
patient		physician		0		1		k		k+1			 50			  3			0.7		5	0.26729
patient		physician		0		1		k		k+1			 50			  3			0.6		1	0.08598
patient		physician		0		1		k		k+1			 50			  3			0.6		2	0.13645
patient		physician		0		1		k		k+1			 50			  3			0.6		3	0.18505
patient		physician		0		1		k		k+1			 50			  3			0.6		4	0.23551
patient		physician		0		1		k		k+1			 50			  3			0.6		5	0.27103
patient		physician		0		1		k		k+1			 50			  3			0.5		1	0.08972
patient		physician		0		1		k		k+1			 50			  3			0.5		2	0.14393
patient		physician		0		1		k		k+1			 50			  3			0.5		3	0.18131
patient		physician		0		1		k		k+1			 50			  3			0.5		4	0.24112
patient		physician		0		1		k		k+1			 50			  3			0.5		5	0.27290
patient		physician		0		1		k		k+1			 50			  3			0.4		1	0.10280
patient		physician		0		1		k		k+1			 50			  3			0.4		2	0.15514
patient		physician		0		1		k		k+1			 50			  3			0.4		3	0.19813
patient		physician		0		1		k		k+1			 50			  3			0.4		4	0.25047
patient		physician		0		1		k		k+1			 50			  3			0.4		5	0.28224
patient		physician		0		1		k		k+1			 50			  3			0.3		1	0.11215
patient		physician		0		1		k		k+1			 50			  3			0.3		2	0.17757
patient		physician		0		1		k		k+1			 50			  3			0.3		3	0.21308
patient		physician		0		1		k		k+1			 50			  3			0.3		4	0.25794
patient		physician		0		1		k		k+1			 50			  3			0.3		5	0.29720
patient		physician		0		1		k		k+1			 50			  3			0.2		1	0.13084
patient		physician		0		1		k		k+1			 50			  3			0.2		2	0.21121
patient		physician		0		1		k		k+1			 50			  3			0.2		3	0.24860
patient		physician		0		1		k		k+1			 50			  3			0.2		4	0.29346
patient		physician		0		1		k		k+1			 50			  3			0.2		5	0.32150
patient		physician		0		1		k		k+1			 50			  3			0.1		1	0.17757
patient		physician		0		1		k		k+1			 50			  3			0.1		2	0.24673
patient		physician		0		1		k		k+1			 50			  3			0.1		3	0.28785
patient		physician		0		1		k		k+1			 50			  3			0.1		4	0.31963
patient		physician		0		1		k		k+1			 50			  3			0.1		5	0.35514
patient		physician		0		1		k		k+1			 50			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			  4			1.0		1	0.08224
patient		physician		0		1		k		k+1			 50			  4			1.0		2	0.13458
patient		physician		0		1		k		k+1			 50			  4			1.0		3	0.17944
patient		physician		0		1		k		k+1			 50			  4			1.0		4	0.23551
patient		physician		0		1		k		k+1			 50			  4			1.0		5	0.26916
patient		physician		0		1		k		k+1			 50			  4			0.9		1	0.08037
patient		physician		0		1		k		k+1			 50			  4			0.9		2	0.12897
patient		physician		0		1		k		k+1			 50			  4			0.9		3	0.17196
patient		physician		0		1		k		k+1			 50			  4			0.9		4	0.23364
patient		physician		0		1		k		k+1			 50			  4			0.9		5	0.27664
patient		physician		0		1		k		k+1			 50			  4			0.8		1	0.08037
patient		physician		0		1		k		k+1			 50			  4			0.8		2	0.13271
patient		physician		0		1		k		k+1			 50			  4			0.8		3	0.17570
patient		physician		0		1		k		k+1			 50			  4			0.8		4	0.23738
patient		physician		0		1		k		k+1			 50			  4			0.8		5	0.27664
patient		physician		0		1		k		k+1			 50			  4			0.7		1	0.08224
patient		physician		0		1		k		k+1			 50			  4			0.7		2	0.13084
patient		physician		0		1		k		k+1			 50			  4			0.7		3	0.17570
patient		physician		0		1		k		k+1			 50			  4			0.7		4	0.23551
patient		physician		0		1		k		k+1			 50			  4			0.7		5	0.27477
patient		physician		0		1		k		k+1			 50			  4			0.6		1	0.08411
patient		physician		0		1		k		k+1			 50			  4			0.6		2	0.13645
patient		physician		0		1		k		k+1			 50			  4			0.6		3	0.18131
patient		physician		0		1		k		k+1			 50			  4			0.6		4	0.23738
patient		physician		0		1		k		k+1			 50			  4			0.6		5	0.27850
patient		physician		0		1		k		k+1			 50			  4			0.5		1	0.08785
patient		physician		0		1		k		k+1			 50			  4			0.5		2	0.14206
patient		physician		0		1		k		k+1			 50			  4			0.5		3	0.18131
patient		physician		0		1		k		k+1			 50			  4			0.5		4	0.24112
patient		physician		0		1		k		k+1			 50			  4			0.5		5	0.28224
patient		physician		0		1		k		k+1			 50			  4			0.4		1	0.09907
patient		physician		0		1		k		k+1			 50			  4			0.4		2	0.15327
patient		physician		0		1		k		k+1			 50			  4			0.4		3	0.19626
patient		physician		0		1		k		k+1			 50			  4			0.4		4	0.25234
patient		physician		0		1		k		k+1			 50			  4			0.4		5	0.28785
patient		physician		0		1		k		k+1			 50			  4			0.3		1	0.10841
patient		physician		0		1		k		k+1			 50			  4			0.3		2	0.17383
patient		physician		0		1		k		k+1			 50			  4			0.3		3	0.20374
patient		physician		0		1		k		k+1			 50			  4			0.3		4	0.25981
patient		physician		0		1		k		k+1			 50			  4			0.3		5	0.30093
patient		physician		0		1		k		k+1			 50			  4			0.2		1	0.12897
patient		physician		0		1		k		k+1			 50			  4			0.2		2	0.20935
patient		physician		0		1		k		k+1			 50			  4			0.2		3	0.24860
patient		physician		0		1		k		k+1			 50			  4			0.2		4	0.29720
patient		physician		0		1		k		k+1			 50			  4			0.2		5	0.32897
patient		physician		0		1		k		k+1			 50			  4			0.1		1	0.17196
patient		physician		0		1		k		k+1			 50			  4			0.1		2	0.24486
patient		physician		0		1		k		k+1			 50			  4			0.1		3	0.28972
patient		physician		0		1		k		k+1			 50			  4			0.1		4	0.32523
patient		physician		0		1		k		k+1			 50			  4			0.1		5	0.36262
patient		physician		0		1		k		k+1			 50			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			  5			1.0		1	0.08598
patient		physician		0		1		k		k+1			 50			  5			1.0		2	0.13458
patient		physician		0		1		k		k+1			 50			  5			1.0		3	0.18318
patient		physician		0		1		k		k+1			 50			  5			1.0		4	0.23551
patient		physician		0		1		k		k+1			 50			  5			1.0		5	0.26542
patient		physician		0		1		k		k+1			 50			  5			0.9		1	0.08037
patient		physician		0		1		k		k+1			 50			  5			0.9		2	0.13084
patient		physician		0		1		k		k+1			 50			  5			0.9		3	0.17757
patient		physician		0		1		k		k+1			 50			  5			0.9		4	0.22804
patient		physician		0		1		k		k+1			 50			  5			0.9		5	0.26542
patient		physician		0		1		k		k+1			 50			  5			0.8		1	0.08411
patient		physician		0		1		k		k+1			 50			  5			0.8		2	0.13458
patient		physician		0		1		k		k+1			 50			  5			0.8		3	0.17944
patient		physician		0		1		k		k+1			 50			  5			0.8		4	0.23178
patient		physician		0		1		k		k+1			 50			  5			0.8		5	0.26542
patient		physician		0		1		k		k+1			 50			  5			0.7		1	0.08411
patient		physician		0		1		k		k+1			 50			  5			0.7		2	0.13458
patient		physician		0		1		k		k+1			 50			  5			0.7		3	0.18131
patient		physician		0		1		k		k+1			 50			  5			0.7		4	0.22991
patient		physician		0		1		k		k+1			 50			  5			0.7		5	0.26168
patient		physician		0		1		k		k+1			 50			  5			0.6		1	0.08411
patient		physician		0		1		k		k+1			 50			  5			0.6		2	0.14019
patient		physician		0		1		k		k+1			 50			  5			0.6		3	0.18318
patient		physician		0		1		k		k+1			 50			  5			0.6		4	0.23364
patient		physician		0		1		k		k+1			 50			  5			0.6		5	0.26729
patient		physician		0		1		k		k+1			 50			  5			0.5		1	0.08598
patient		physician		0		1		k		k+1			 50			  5			0.5		2	0.14393
patient		physician		0		1		k		k+1			 50			  5			0.5		3	0.18505
patient		physician		0		1		k		k+1			 50			  5			0.5		4	0.24112
patient		physician		0		1		k		k+1			 50			  5			0.5		5	0.27290
patient		physician		0		1		k		k+1			 50			  5			0.4		1	0.09720
patient		physician		0		1		k		k+1			 50			  5			0.4		2	0.15514
patient		physician		0		1		k		k+1			 50			  5			0.4		3	0.19252
patient		physician		0		1		k		k+1			 50			  5			0.4		4	0.24673
patient		physician		0		1		k		k+1			 50			  5			0.4		5	0.27850
patient		physician		0		1		k		k+1			 50			  5			0.3		1	0.10467
patient		physician		0		1		k		k+1			 50			  5			0.3		2	0.17196
patient		physician		0		1		k		k+1			 50			  5			0.3		3	0.20748
patient		physician		0		1		k		k+1			 50			  5			0.3		4	0.25607
patient		physician		0		1		k		k+1			 50			  5			0.3		5	0.29907
patient		physician		0		1		k		k+1			 50			  5			0.2		1	0.13084
patient		physician		0		1		k		k+1			 50			  5			0.2		2	0.20935
patient		physician		0		1		k		k+1			 50			  5			0.2		3	0.25047
patient		physician		0		1		k		k+1			 50			  5			0.2		4	0.29720
patient		physician		0		1		k		k+1			 50			  5			0.2		5	0.32897
patient		physician		0		1		k		k+1			 50			  5			0.1		1	0.17570
patient		physician		0		1		k		k+1			 50			  5			0.1		2	0.24860
patient		physician		0		1		k		k+1			 50			  5			0.1		3	0.29533
patient		physician		0		1		k		k+1			 50			  5			0.1		4	0.32523
patient		physician		0		1		k		k+1			 50			  5			0.1		5	0.35514
patient		physician		0		1		k		k+1			 50			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			 10			1.0		1	0.09907
patient		physician		0		1		k		k+1			 50			 10			1.0		2	0.17009
patient		physician		0		1		k		k+1			 50			 10			1.0		3	0.20935
patient		physician		0		1		k		k+1			 50			 10			1.0		4	0.24673
patient		physician		0		1		k		k+1			 50			 10			1.0		5	0.27477
patient		physician		0		1		k		k+1			 50			 10			0.9		1	0.09346
patient		physician		0		1		k		k+1			 50			 10			0.9		2	0.16262
patient		physician		0		1		k		k+1			 50			 10			0.9		3	0.20187
patient		physician		0		1		k		k+1			 50			 10			0.9		4	0.23738
patient		physician		0		1		k		k+1			 50			 10			0.9		5	0.26916
patient		physician		0		1		k		k+1			 50			 10			0.8		1	0.09533
patient		physician		0		1		k		k+1			 50			 10			0.8		2	0.16262
patient		physician		0		1		k		k+1			 50			 10			0.8		3	0.20374
patient		physician		0		1		k		k+1			 50			 10			0.8		4	0.23925
patient		physician		0		1		k		k+1			 50			 10			0.8		5	0.27103
patient		physician		0		1		k		k+1			 50			 10			0.7		1	0.09533
patient		physician		0		1		k		k+1			 50			 10			0.7		2	0.16075
patient		physician		0		1		k		k+1			 50			 10			0.7		3	0.20187
patient		physician		0		1		k		k+1			 50			 10			0.7		4	0.24112
patient		physician		0		1		k		k+1			 50			 10			0.7		5	0.27477
patient		physician		0		1		k		k+1			 50			 10			0.6		1	0.09720
patient		physician		0		1		k		k+1			 50			 10			0.6		2	0.16636
patient		physician		0		1		k		k+1			 50			 10			0.6		3	0.20561
patient		physician		0		1		k		k+1			 50			 10			0.6		4	0.24112
patient		physician		0		1		k		k+1			 50			 10			0.6		5	0.28037
patient		physician		0		1		k		k+1			 50			 10			0.5		1	0.09720
patient		physician		0		1		k		k+1			 50			 10			0.5		2	0.17196
patient		physician		0		1		k		k+1			 50			 10			0.5		3	0.21308
patient		physician		0		1		k		k+1			 50			 10			0.5		4	0.24486
patient		physician		0		1		k		k+1			 50			 10			0.5		5	0.28598
patient		physician		0		1		k		k+1			 50			 10			0.4		1	0.11215
patient		physician		0		1		k		k+1			 50			 10			0.4		2	0.17757
patient		physician		0		1		k		k+1			 50			 10			0.4		3	0.21869
patient		physician		0		1		k		k+1			 50			 10			0.4		4	0.25794
patient		physician		0		1		k		k+1			 50			 10			0.4		5	0.29720
patient		physician		0		1		k		k+1			 50			 10			0.3		1	0.11215
patient		physician		0		1		k		k+1			 50			 10			0.3		2	0.18692
patient		physician		0		1		k		k+1			 50			 10			0.3		3	0.22991
patient		physician		0		1		k		k+1			 50			 10			0.3		4	0.27477
patient		physician		0		1		k		k+1			 50			 10			0.3		5	0.31215
patient		physician		0		1		k		k+1			 50			 10			0.2		1	0.14019
patient		physician		0		1		k		k+1			 50			 10			0.2		2	0.22056
patient		physician		0		1		k		k+1			 50			 10			0.2		3	0.27477
patient		physician		0		1		k		k+1			 50			 10			0.2		4	0.31028
patient		physician		0		1		k		k+1			 50			 10			0.2		5	0.34019
patient		physician		0		1		k		k+1			 50			 10			0.1		1	0.17757
patient		physician		0		1		k		k+1			 50			 10			0.1		2	0.25794
patient		physician		0		1		k		k+1			 50			 10			0.1		3	0.30093
patient		physician		0		1		k		k+1			 50			 10			0.1		4	0.32897
patient		physician		0		1		k		k+1			 50			 10			0.1		5	0.35140
patient		physician		0		1		k		k+1			 50			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			 20			1.0		1	0.12150
patient		physician		0		1		k		k+1			 50			 20			1.0		2	0.18318
patient		physician		0		1		k		k+1			 50			 20			1.0		3	0.22056
patient		physician		0		1		k		k+1			 50			 20			1.0		4	0.25421
patient		physician		0		1		k		k+1			 50			 20			1.0		5	0.28785
patient		physician		0		1		k		k+1			 50			 20			0.9		1	0.11028
patient		physician		0		1		k		k+1			 50			 20			0.9		2	0.18131
patient		physician		0		1		k		k+1			 50			 20			0.9		3	0.22056
patient		physician		0		1		k		k+1			 50			 20			0.9		4	0.25047
patient		physician		0		1		k		k+1			 50			 20			0.9		5	0.28598
patient		physician		0		1		k		k+1			 50			 20			0.8		1	0.11028
patient		physician		0		1		k		k+1			 50			 20			0.8		2	0.18131
patient		physician		0		1		k		k+1			 50			 20			0.8		3	0.22056
patient		physician		0		1		k		k+1			 50			 20			0.8		4	0.25234
patient		physician		0		1		k		k+1			 50			 20			0.8		5	0.28972
patient		physician		0		1		k		k+1			 50			 20			0.7		1	0.11028
patient		physician		0		1		k		k+1			 50			 20			0.7		2	0.18131
patient		physician		0		1		k		k+1			 50			 20			0.7		3	0.21682
patient		physician		0		1		k		k+1			 50			 20			0.7		4	0.25794
patient		physician		0		1		k		k+1			 50			 20			0.7		5	0.29159
patient		physician		0		1		k		k+1			 50			 20			0.6		1	0.11028
patient		physician		0		1		k		k+1			 50			 20			0.6		2	0.18131
patient		physician		0		1		k		k+1			 50			 20			0.6		3	0.22430
patient		physician		0		1		k		k+1			 50			 20			0.6		4	0.25607
patient		physician		0		1		k		k+1			 50			 20			0.6		5	0.29533
patient		physician		0		1		k		k+1			 50			 20			0.5		1	0.11028
patient		physician		0		1		k		k+1			 50			 20			0.5		2	0.18505
patient		physician		0		1		k		k+1			 50			 20			0.5		3	0.22991
patient		physician		0		1		k		k+1			 50			 20			0.5		4	0.26355
patient		physician		0		1		k		k+1			 50			 20			0.5		5	0.30093
patient		physician		0		1		k		k+1			 50			 20			0.4		1	0.12710
patient		physician		0		1		k		k+1			 50			 20			0.4		2	0.19813
patient		physician		0		1		k		k+1			 50			 20			0.4		3	0.23364
patient		physician		0		1		k		k+1			 50			 20			0.4		4	0.27477
patient		physician		0		1		k		k+1			 50			 20			0.4		5	0.30654
patient		physician		0		1		k		k+1			 50			 20			0.3		1	0.12897
patient		physician		0		1		k		k+1			 50			 20			0.3		2	0.21682
patient		physician		0		1		k		k+1			 50			 20			0.3		3	0.24860
patient		physician		0		1		k		k+1			 50			 20			0.3		4	0.29346
patient		physician		0		1		k		k+1			 50			 20			0.3		5	0.32150
patient		physician		0		1		k		k+1			 50			 20			0.2		1	0.15327
patient		physician		0		1		k		k+1			 50			 20			0.2		2	0.22804
patient		physician		0		1		k		k+1			 50			 20			0.2		3	0.28785
patient		physician		0		1		k		k+1			 50			 20			0.2		4	0.32897
patient		physician		0		1		k		k+1			 50			 20			0.2		5	0.33832
patient		physician		0		1		k		k+1			 50			 20			0.1		1	0.18318
patient		physician		0		1		k		k+1			 50			 20			0.1		2	0.27103
patient		physician		0		1		k		k+1			 50			 20			0.1		3	0.30841
patient		physician		0		1		k		k+1			 50			 20			0.1		4	0.34019
patient		physician		0		1		k		k+1			 50			 20			0.1		5	0.35514
patient		physician		0		1		k		k+1			 50			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			 50			1.0		1	0.13084
patient		physician		0		1		k		k+1			 50			 50			1.0		2	0.18505
patient		physician		0		1		k		k+1			 50			 50			1.0		3	0.22617
patient		physician		0		1		k		k+1			 50			 50			1.0		4	0.26916
patient		physician		0		1		k		k+1			 50			 50			1.0		5	0.30654
patient		physician		0		1		k		k+1			 50			 50			0.9		1	0.12150
patient		physician		0		1		k		k+1			 50			 50			0.9		2	0.18131
patient		physician		0		1		k		k+1			 50			 50			0.9		3	0.22804
patient		physician		0		1		k		k+1			 50			 50			0.9		4	0.26542
patient		physician		0		1		k		k+1			 50			 50			0.9		5	0.29533
patient		physician		0		1		k		k+1			 50			 50			0.8		1	0.12150
patient		physician		0		1		k		k+1			 50			 50			0.8		2	0.18131
patient		physician		0		1		k		k+1			 50			 50			0.8		3	0.22991
patient		physician		0		1		k		k+1			 50			 50			0.8		4	0.26355
patient		physician		0		1		k		k+1			 50			 50			0.8		5	0.29533
patient		physician		0		1		k		k+1			 50			 50			0.7		1	0.12336
patient		physician		0		1		k		k+1			 50			 50			0.7		2	0.17944
patient		physician		0		1		k		k+1			 50			 50			0.7		3	0.22804
patient		physician		0		1		k		k+1			 50			 50			0.7		4	0.26916
patient		physician		0		1		k		k+1			 50			 50			0.7		5	0.30093
patient		physician		0		1		k		k+1			 50			 50			0.6		1	0.12523
patient		physician		0		1		k		k+1			 50			 50			0.6		2	0.18318
patient		physician		0		1		k		k+1			 50			 50			0.6		3	0.23551
patient		physician		0		1		k		k+1			 50			 50			0.6		4	0.27477
patient		physician		0		1		k		k+1			 50			 50			0.6		5	0.30841
patient		physician		0		1		k		k+1			 50			 50			0.5		1	0.12897
patient		physician		0		1		k		k+1			 50			 50			0.5		2	0.19065
patient		physician		0		1		k		k+1			 50			 50			0.5		3	0.23738
patient		physician		0		1		k		k+1			 50			 50			0.5		4	0.27850
patient		physician		0		1		k		k+1			 50			 50			0.5		5	0.31589
patient		physician		0		1		k		k+1			 50			 50			0.4		1	0.14206
patient		physician		0		1		k		k+1			 50			 50			0.4		2	0.20187
patient		physician		0		1		k		k+1			 50			 50			0.4		3	0.24299
patient		physician		0		1		k		k+1			 50			 50			0.4		4	0.28972
patient		physician		0		1		k		k+1			 50			 50			0.4		5	0.32523
patient		physician		0		1		k		k+1			 50			 50			0.3		1	0.14393
patient		physician		0		1		k		k+1			 50			 50			0.3		2	0.21495
patient		physician		0		1		k		k+1			 50			 50			0.3		3	0.25981
patient		physician		0		1		k		k+1			 50			 50			0.3		4	0.30093
patient		physician		0		1		k		k+1			 50			 50			0.3		5	0.34019
patient		physician		0		1		k		k+1			 50			 50			0.2		1	0.15514
patient		physician		0		1		k		k+1			 50			 50			0.2		2	0.22430
patient		physician		0		1		k		k+1			 50			 50			0.2		3	0.28224
patient		physician		0		1		k		k+1			 50			 50			0.2		4	0.32897
patient		physician		0		1		k		k+1			 50			 50			0.2		5	0.35327
patient		physician		0		1		k		k+1			 50			 50			0.1		1	0.18318
patient		physician		0		1		k		k+1			 50			 50			0.1		2	0.26729
patient		physician		0		1		k		k+1			 50			 50			0.1		3	0.30654
patient		physician		0		1		k		k+1			 50			 50			0.1		4	0.34393
patient		physician		0		1		k		k+1			 50			 50			0.1		5	0.36822
patient		physician		0		1		k		k+1			 50			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			 50			100			1.0		1	0.13832
patient		physician		0		1		k		k+1			 50			100			1.0		2	0.19252
patient		physician		0		1		k		k+1			 50			100			1.0		3	0.23738
patient		physician		0		1		k		k+1			 50			100			1.0		4	0.26355
patient		physician		0		1		k		k+1			 50			100			1.0		5	0.28411
patient		physician		0		1		k		k+1			 50			100			0.9		1	0.12710
patient		physician		0		1		k		k+1			 50			100			0.9		2	0.19252
patient		physician		0		1		k		k+1			 50			100			0.9		3	0.23364
patient		physician		0		1		k		k+1			 50			100			0.9		4	0.26729
patient		physician		0		1		k		k+1			 50			100			0.9		5	0.28972
patient		physician		0		1		k		k+1			 50			100			0.8		1	0.12710
patient		physician		0		1		k		k+1			 50			100			0.8		2	0.19065
patient		physician		0		1		k		k+1			 50			100			0.8		3	0.23551
patient		physician		0		1		k		k+1			 50			100			0.8		4	0.26729
patient		physician		0		1		k		k+1			 50			100			0.8		5	0.29159
patient		physician		0		1		k		k+1			 50			100			0.7		1	0.12897
patient		physician		0		1		k		k+1			 50			100			0.7		2	0.19065
patient		physician		0		1		k		k+1			 50			100			0.7		3	0.23738
patient		physician		0		1		k		k+1			 50			100			0.7		4	0.27290
patient		physician		0		1		k		k+1			 50			100			0.7		5	0.29159
patient		physician		0		1		k		k+1			 50			100			0.6		1	0.12897
patient		physician		0		1		k		k+1			 50			100			0.6		2	0.19252
patient		physician		0		1		k		k+1			 50			100			0.6		3	0.24112
patient		physician		0		1		k		k+1			 50			100			0.6		4	0.27664
patient		physician		0		1		k		k+1			 50			100			0.6		5	0.30467
patient		physician		0		1		k		k+1			 50			100			0.5		1	0.13271
patient		physician		0		1		k		k+1			 50			100			0.5		2	0.20000
patient		physician		0		1		k		k+1			 50			100			0.5		3	0.24112
patient		physician		0		1		k		k+1			 50			100			0.5		4	0.28598
patient		physician		0		1		k		k+1			 50			100			0.5		5	0.31589
patient		physician		0		1		k		k+1			 50			100			0.4		1	0.14766
patient		physician		0		1		k		k+1			 50			100			0.4		2	0.21308
patient		physician		0		1		k		k+1			 50			100			0.4		3	0.25047
patient		physician		0		1		k		k+1			 50			100			0.4		4	0.30280
patient		physician		0		1		k		k+1			 50			100			0.4		5	0.32150
patient		physician		0		1		k		k+1			 50			100			0.3		1	0.15327
patient		physician		0		1		k		k+1			 50			100			0.3		2	0.21869
patient		physician		0		1		k		k+1			 50			100			0.3		3	0.26355
patient		physician		0		1		k		k+1			 50			100			0.3		4	0.31028
patient		physician		0		1		k		k+1			 50			100			0.3		5	0.33458
patient		physician		0		1		k		k+1			 50			100			0.2		1	0.15888
patient		physician		0		1		k		k+1			 50			100			0.2		2	0.23551
patient		physician		0		1		k		k+1			 50			100			0.2		3	0.28785
patient		physician		0		1		k		k+1			 50			100			0.2		4	0.32710
patient		physician		0		1		k		k+1			 50			100			0.2		5	0.34206
patient		physician		0		1		k		k+1			 50			100			0.1		1	0.18318
patient		physician		0		1		k		k+1			 50			100			0.1		2	0.27103
patient		physician		0		1		k		k+1			 50			100			0.1		3	0.31402
patient		physician		0		1		k		k+1			 50			100			0.1		4	0.34953
patient		physician		0		1		k		k+1			 50			100			0.1		5	0.36636
patient		physician		0		1		k		k+1			 50			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			 50			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			 50			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			 50			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			 50			100			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			  1			1.0		1	0.09159
patient		physician		0		1		k		k+1			100			  1			1.0		2	0.14579
patient		physician		0		1		k		k+1			100			  1			1.0		3	0.17570
patient		physician		0		1		k		k+1			100			  1			1.0		4	0.21682
patient		physician		0		1		k		k+1			100			  1			1.0		5	0.24112
patient		physician		0		1		k		k+1			100			  1			0.9		1	0.08785
patient		physician		0		1		k		k+1			100			  1			0.9		2	0.14953
patient		physician		0		1		k		k+1			100			  1			0.9		3	0.17196
patient		physician		0		1		k		k+1			100			  1			0.9		4	0.20561
patient		physician		0		1		k		k+1			100			  1			0.9		5	0.23925
patient		physician		0		1		k		k+1			100			  1			0.8		1	0.08785
patient		physician		0		1		k		k+1			100			  1			0.8		2	0.14953
patient		physician		0		1		k		k+1			100			  1			0.8		3	0.17757
patient		physician		0		1		k		k+1			100			  1			0.8		4	0.20935
patient		physician		0		1		k		k+1			100			  1			0.8		5	0.23925
patient		physician		0		1		k		k+1			100			  1			0.7		1	0.09720
patient		physician		0		1		k		k+1			100			  1			0.7		2	0.15327
patient		physician		0		1		k		k+1			100			  1			0.7		3	0.17944
patient		physician		0		1		k		k+1			100			  1			0.7		4	0.20748
patient		physician		0		1		k		k+1			100			  1			0.7		5	0.24673
patient		physician		0		1		k		k+1			100			  1			0.6		1	0.09907
patient		physician		0		1		k		k+1			100			  1			0.6		2	0.15701
patient		physician		0		1		k		k+1			100			  1			0.6		3	0.18318
patient		physician		0		1		k		k+1			100			  1			0.6		4	0.21121
patient		physician		0		1		k		k+1			100			  1			0.6		5	0.24860
patient		physician		0		1		k		k+1			100			  1			0.5		1	0.10280
patient		physician		0		1		k		k+1			100			  1			0.5		2	0.15888
patient		physician		0		1		k		k+1			100			  1			0.5		3	0.18505
patient		physician		0		1		k		k+1			100			  1			0.5		4	0.22243
patient		physician		0		1		k		k+1			100			  1			0.5		5	0.25421
patient		physician		0		1		k		k+1			100			  1			0.4		1	0.11776
patient		physician		0		1		k		k+1			100			  1			0.4		2	0.16449
patient		physician		0		1		k		k+1			100			  1			0.4		3	0.18879
patient		physician		0		1		k		k+1			100			  1			0.4		4	0.22991
patient		physician		0		1		k		k+1			100			  1			0.4		5	0.25421
patient		physician		0		1		k		k+1			100			  1			0.3		1	0.12150
patient		physician		0		1		k		k+1			100			  1			0.3		2	0.17383
patient		physician		0		1		k		k+1			100			  1			0.3		3	0.20374
patient		physician		0		1		k		k+1			100			  1			0.3		4	0.23738
patient		physician		0		1		k		k+1			100			  1			0.3		5	0.26916
patient		physician		0		1		k		k+1			100			  1			0.2		1	0.13832
patient		physician		0		1		k		k+1			100			  1			0.2		2	0.20748
patient		physician		0		1		k		k+1			100			  1			0.2		3	0.23925
patient		physician		0		1		k		k+1			100			  1			0.2		4	0.27477
patient		physician		0		1		k		k+1			100			  1			0.2		5	0.30841
patient		physician		0		1		k		k+1			100			  1			0.1		1	0.17383
patient		physician		0		1		k		k+1			100			  1			0.1		2	0.25234
patient		physician		0		1		k		k+1			100			  1			0.1		3	0.29346
patient		physician		0		1		k		k+1			100			  1			0.1		4	0.31963
patient		physician		0		1		k		k+1			100			  1			0.1		5	0.34393
patient		physician		0		1		k		k+1			100			  1			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			  1			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			  1			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			  1			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			  1			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			  2			1.0		1	0.07850
patient		physician		0		1		k		k+1			100			  2			1.0		2	0.12897
patient		physician		0		1		k		k+1			100			  2			1.0		3	0.16075
patient		physician		0		1		k		k+1			100			  2			1.0		4	0.19439
patient		physician		0		1		k		k+1			100			  2			1.0		5	0.22430
patient		physician		0		1		k		k+1			100			  2			0.9		1	0.07664
patient		physician		0		1		k		k+1			100			  2			0.9		2	0.12710
patient		physician		0		1		k		k+1			100			  2			0.9		3	0.16075
patient		physician		0		1		k		k+1			100			  2			0.9		4	0.18505
patient		physician		0		1		k		k+1			100			  2			0.9		5	0.22056
patient		physician		0		1		k		k+1			100			  2			0.8		1	0.07664
patient		physician		0		1		k		k+1			100			  2			0.8		2	0.12897
patient		physician		0		1		k		k+1			100			  2			0.8		3	0.16449
patient		physician		0		1		k		k+1			100			  2			0.8		4	0.18879
patient		physician		0		1		k		k+1			100			  2			0.8		5	0.22056
patient		physician		0		1		k		k+1			100			  2			0.7		1	0.08224
patient		physician		0		1		k		k+1			100			  2			0.7		2	0.13458
patient		physician		0		1		k		k+1			100			  2			0.7		3	0.16636
patient		physician		0		1		k		k+1			100			  2			0.7		4	0.18692
patient		physician		0		1		k		k+1			100			  2			0.7		5	0.22056
patient		physician		0		1		k		k+1			100			  2			0.6		1	0.08972
patient		physician		0		1		k		k+1			100			  2			0.6		2	0.13458
patient		physician		0		1		k		k+1			100			  2			0.6		3	0.17009
patient		physician		0		1		k		k+1			100			  2			0.6		4	0.18692
patient		physician		0		1		k		k+1			100			  2			0.6		5	0.22430
patient		physician		0		1		k		k+1			100			  2			0.5		1	0.09346
patient		physician		0		1		k		k+1			100			  2			0.5		2	0.14019
patient		physician		0		1		k		k+1			100			  2			0.5		3	0.17196
patient		physician		0		1		k		k+1			100			  2			0.5		4	0.20187
patient		physician		0		1		k		k+1			100			  2			0.5		5	0.23178
patient		physician		0		1		k		k+1			100			  2			0.4		1	0.10093
patient		physician		0		1		k		k+1			100			  2			0.4		2	0.15327
patient		physician		0		1		k		k+1			100			  2			0.4		3	0.17570
patient		physician		0		1		k		k+1			100			  2			0.4		4	0.20748
patient		physician		0		1		k		k+1			100			  2			0.4		5	0.23925
patient		physician		0		1		k		k+1			100			  2			0.3		1	0.10654
patient		physician		0		1		k		k+1			100			  2			0.3		2	0.16075
patient		physician		0		1		k		k+1			100			  2			0.3		3	0.18692
patient		physician		0		1		k		k+1			100			  2			0.3		4	0.22056
patient		physician		0		1		k		k+1			100			  2			0.3		5	0.25047
patient		physician		0		1		k		k+1			100			  2			0.2		1	0.12710
patient		physician		0		1		k		k+1			100			  2			0.2		2	0.19252
patient		physician		0		1		k		k+1			100			  2			0.2		3	0.22617
patient		physician		0		1		k		k+1			100			  2			0.2		4	0.26729
patient		physician		0		1		k		k+1			100			  2			0.2		5	0.30093
patient		physician		0		1		k		k+1			100			  2			0.1		1	0.16262
patient		physician		0		1		k		k+1			100			  2			0.1		2	0.24486
patient		physician		0		1		k		k+1			100			  2			0.1		3	0.28972
patient		physician		0		1		k		k+1			100			  2			0.1		4	0.31402
patient		physician		0		1		k		k+1			100			  2			0.1		5	0.33458
patient		physician		0		1		k		k+1			100			  2			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			  2			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			  2			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			  2			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			  2			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			  3			1.0		1	0.06916
patient		physician		0		1		k		k+1			100			  3			1.0		2	0.12150
patient		physician		0		1		k		k+1			100			  3			1.0		3	0.15327
patient		physician		0		1		k		k+1			100			  3			1.0		4	0.17944
patient		physician		0		1		k		k+1			100			  3			1.0		5	0.21121
patient		physician		0		1		k		k+1			100			  3			0.9		1	0.06729
patient		physician		0		1		k		k+1			100			  3			0.9		2	0.11776
patient		physician		0		1		k		k+1			100			  3			0.9		3	0.14953
patient		physician		0		1		k		k+1			100			  3			0.9		4	0.17570
patient		physician		0		1		k		k+1			100			  3			0.9		5	0.21121
patient		physician		0		1		k		k+1			100			  3			0.8		1	0.06729
patient		physician		0		1		k		k+1			100			  3			0.8		2	0.12150
patient		physician		0		1		k		k+1			100			  3			0.8		3	0.15140
patient		physician		0		1		k		k+1			100			  3			0.8		4	0.18131
patient		physician		0		1		k		k+1			100			  3			0.8		5	0.21308
patient		physician		0		1		k		k+1			100			  3			0.7		1	0.06916
patient		physician		0		1		k		k+1			100			  3			0.7		2	0.12523
patient		physician		0		1		k		k+1			100			  3			0.7		3	0.15327
patient		physician		0		1		k		k+1			100			  3			0.7		4	0.18131
patient		physician		0		1		k		k+1			100			  3			0.7		5	0.21308
patient		physician		0		1		k		k+1			100			  3			0.6		1	0.07290
patient		physician		0		1		k		k+1			100			  3			0.6		2	0.12523
patient		physician		0		1		k		k+1			100			  3			0.6		3	0.15701
patient		physician		0		1		k		k+1			100			  3			0.6		4	0.18318
patient		physician		0		1		k		k+1			100			  3			0.6		5	0.21308
patient		physician		0		1		k		k+1			100			  3			0.5		1	0.08037
patient		physician		0		1		k		k+1			100			  3			0.5		2	0.13271
patient		physician		0		1		k		k+1			100			  3			0.5		3	0.15701
patient		physician		0		1		k		k+1			100			  3			0.5		4	0.19439
patient		physician		0		1		k		k+1			100			  3			0.5		5	0.22430
patient		physician		0		1		k		k+1			100			  3			0.4		1	0.09346
patient		physician		0		1		k		k+1			100			  3			0.4		2	0.13832
patient		physician		0		1		k		k+1			100			  3			0.4		3	0.16636
patient		physician		0		1		k		k+1			100			  3			0.4		4	0.20561
patient		physician		0		1		k		k+1			100			  3			0.4		5	0.23364
patient		physician		0		1		k		k+1			100			  3			0.3		1	0.09533
patient		physician		0		1		k		k+1			100			  3			0.3		2	0.15140
patient		physician		0		1		k		k+1			100			  3			0.3		3	0.17757
patient		physician		0		1		k		k+1			100			  3			0.3		4	0.21495
patient		physician		0		1		k		k+1			100			  3			0.3		5	0.24673
patient		physician		0		1		k		k+1			100			  3			0.2		1	0.11589
patient		physician		0		1		k		k+1			100			  3			0.2		2	0.18692
patient		physician		0		1		k		k+1			100			  3			0.2		3	0.22430
patient		physician		0		1		k		k+1			100			  3			0.2		4	0.25607
patient		physician		0		1		k		k+1			100			  3			0.2		5	0.28224
patient		physician		0		1		k		k+1			100			  3			0.1		1	0.15888
patient		physician		0		1		k		k+1			100			  3			0.1		2	0.23738
patient		physician		0		1		k		k+1			100			  3			0.1		3	0.28598
patient		physician		0		1		k		k+1			100			  3			0.1		4	0.31215
patient		physician		0		1		k		k+1			100			  3			0.1		5	0.32336
patient		physician		0		1		k		k+1			100			  3			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			  3			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			  3			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			  3			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			  3			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			  4			1.0		1	0.06729
patient		physician		0		1		k		k+1			100			  4			1.0		2	0.11215
patient		physician		0		1		k		k+1			100			  4			1.0		3	0.14579
patient		physician		0		1		k		k+1			100			  4			1.0		4	0.18131
patient		physician		0		1		k		k+1			100			  4			1.0		5	0.20935
patient		physician		0		1		k		k+1			100			  4			0.9		1	0.06355
patient		physician		0		1		k		k+1			100			  4			0.9		2	0.11215
patient		physician		0		1		k		k+1			100			  4			0.9		3	0.14206
patient		physician		0		1		k		k+1			100			  4			0.9		4	0.17570
patient		physician		0		1		k		k+1			100			  4			0.9		5	0.21121
patient		physician		0		1		k		k+1			100			  4			0.8		1	0.06355
patient		physician		0		1		k		k+1			100			  4			0.8		2	0.11402
patient		physician		0		1		k		k+1			100			  4			0.8		3	0.14393
patient		physician		0		1		k		k+1			100			  4			0.8		4	0.18131
patient		physician		0		1		k		k+1			100			  4			0.8		5	0.21308
patient		physician		0		1		k		k+1			100			  4			0.7		1	0.06542
patient		physician		0		1		k		k+1			100			  4			0.7		2	0.11589
patient		physician		0		1		k		k+1			100			  4			0.7		3	0.14579
patient		physician		0		1		k		k+1			100			  4			0.7		4	0.17944
patient		physician		0		1		k		k+1			100			  4			0.7		5	0.21495
patient		physician		0		1		k		k+1			100			  4			0.6		1	0.06729
patient		physician		0		1		k		k+1			100			  4			0.6		2	0.11776
patient		physician		0		1		k		k+1			100			  4			0.6		3	0.14953
patient		physician		0		1		k		k+1			100			  4			0.6		4	0.18131
patient		physician		0		1		k		k+1			100			  4			0.6		5	0.21495
patient		physician		0		1		k		k+1			100			  4			0.5		1	0.07477
patient		physician		0		1		k		k+1			100			  4			0.5		2	0.12523
patient		physician		0		1		k		k+1			100			  4			0.5		3	0.15327
patient		physician		0		1		k		k+1			100			  4			0.5		4	0.19065
patient		physician		0		1		k		k+1			100			  4			0.5		5	0.22430
patient		physician		0		1		k		k+1			100			  4			0.4		1	0.08598
patient		physician		0		1		k		k+1			100			  4			0.4		2	0.13271
patient		physician		0		1		k		k+1			100			  4			0.4		3	0.16075
patient		physician		0		1		k		k+1			100			  4			0.4		4	0.20374
patient		physician		0		1		k		k+1			100			  4			0.4		5	0.23551
patient		physician		0		1		k		k+1			100			  4			0.3		1	0.08785
patient		physician		0		1		k		k+1			100			  4			0.3		2	0.14206
patient		physician		0		1		k		k+1			100			  4			0.3		3	0.17009
patient		physician		0		1		k		k+1			100			  4			0.3		4	0.21308
patient		physician		0		1		k		k+1			100			  4			0.3		5	0.25047
patient		physician		0		1		k		k+1			100			  4			0.2		1	0.11215
patient		physician		0		1		k		k+1			100			  4			0.2		2	0.18879
patient		physician		0		1		k		k+1			100			  4			0.2		3	0.22430
patient		physician		0		1		k		k+1			100			  4			0.2		4	0.25421
patient		physician		0		1		k		k+1			100			  4			0.2		5	0.28785
patient		physician		0		1		k		k+1			100			  4			0.1		1	0.16822
patient		physician		0		1		k		k+1			100			  4			0.1		2	0.23925
patient		physician		0		1		k		k+1			100			  4			0.1		3	0.28224
patient		physician		0		1		k		k+1			100			  4			0.1		4	0.31215
patient		physician		0		1		k		k+1			100			  4			0.1		5	0.32710
patient		physician		0		1		k		k+1			100			  4			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			  4			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			  4			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			  4			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			  4			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			  5			1.0		1	0.06542
patient		physician		0		1		k		k+1			100			  5			1.0		2	0.10467
patient		physician		0		1		k		k+1			100			  5			1.0		3	0.14393
patient		physician		0		1		k		k+1			100			  5			1.0		4	0.17944
patient		physician		0		1		k		k+1			100			  5			1.0		5	0.20187
patient		physician		0		1		k		k+1			100			  5			0.9		1	0.05981
patient		physician		0		1		k		k+1			100			  5			0.9		2	0.10841
patient		physician		0		1		k		k+1			100			  5			0.9		3	0.14206
patient		physician		0		1		k		k+1			100			  5			0.9		4	0.17196
patient		physician		0		1		k		k+1			100			  5			0.9		5	0.20000
patient		physician		0		1		k		k+1			100			  5			0.8		1	0.05981
patient		physician		0		1		k		k+1			100			  5			0.8		2	0.11028
patient		physician		0		1		k		k+1			100			  5			0.8		3	0.14579
patient		physician		0		1		k		k+1			100			  5			0.8		4	0.17570
patient		physician		0		1		k		k+1			100			  5			0.8		5	0.20187
patient		physician		0		1		k		k+1			100			  5			0.7		1	0.06168
patient		physician		0		1		k		k+1			100			  5			0.7		2	0.11402
patient		physician		0		1		k		k+1			100			  5			0.7		3	0.14579
patient		physician		0		1		k		k+1			100			  5			0.7		4	0.17757
patient		physician		0		1		k		k+1			100			  5			0.7		5	0.20187
patient		physician		0		1		k		k+1			100			  5			0.6		1	0.06355
patient		physician		0		1		k		k+1			100			  5			0.6		2	0.11589
patient		physician		0		1		k		k+1			100			  5			0.6		3	0.15140
patient		physician		0		1		k		k+1			100			  5			0.6		4	0.18131
patient		physician		0		1		k		k+1			100			  5			0.6		5	0.20561
patient		physician		0		1		k		k+1			100			  5			0.5		1	0.06916
patient		physician		0		1		k		k+1			100			  5			0.5		2	0.12150
patient		physician		0		1		k		k+1			100			  5			0.5		3	0.15701
patient		physician		0		1		k		k+1			100			  5			0.5		4	0.19252
patient		physician		0		1		k		k+1			100			  5			0.5		5	0.21682
patient		physician		0		1		k		k+1			100			  5			0.4		1	0.08037
patient		physician		0		1		k		k+1			100			  5			0.4		2	0.13271
patient		physician		0		1		k		k+1			100			  5			0.4		3	0.15888
patient		physician		0		1		k		k+1			100			  5			0.4		4	0.20187
patient		physician		0		1		k		k+1			100			  5			0.4		5	0.21869
patient		physician		0		1		k		k+1			100			  5			0.3		1	0.08411
patient		physician		0		1		k		k+1			100			  5			0.3		2	0.14019
patient		physician		0		1		k		k+1			100			  5			0.3		3	0.17383
patient		physician		0		1		k		k+1			100			  5			0.3		4	0.20187
patient		physician		0		1		k		k+1			100			  5			0.3		5	0.24860
patient		physician		0		1		k		k+1			100			  5			0.2		1	0.11215
patient		physician		0		1		k		k+1			100			  5			0.2		2	0.18131
patient		physician		0		1		k		k+1			100			  5			0.2		3	0.22056
patient		physician		0		1		k		k+1			100			  5			0.2		4	0.25047
patient		physician		0		1		k		k+1			100			  5			0.2		5	0.28411
patient		physician		0		1		k		k+1			100			  5			0.1		1	0.17570
patient		physician		0		1		k		k+1			100			  5			0.1		2	0.23738
patient		physician		0		1		k		k+1			100			  5			0.1		3	0.28224
patient		physician		0		1		k		k+1			100			  5			0.1		4	0.31028
patient		physician		0		1		k		k+1			100			  5			0.1		5	0.32336
patient		physician		0		1		k		k+1			100			  5			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			  5			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			  5			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			  5			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			  5			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			 10			1.0		1	0.05981
patient		physician		0		1		k		k+1			100			 10			1.0		2	0.11028
patient		physician		0		1		k		k+1			100			 10			1.0		3	0.14019
patient		physician		0		1		k		k+1			100			 10			1.0		4	0.16822
patient		physician		0		1		k		k+1			100			 10			1.0		5	0.18879
patient		physician		0		1		k		k+1			100			 10			0.9		1	0.05607
patient		physician		0		1		k		k+1			100			 10			0.9		2	0.11215
patient		physician		0		1		k		k+1			100			 10			0.9		3	0.14019
patient		physician		0		1		k		k+1			100			 10			0.9		4	0.16262
patient		physician		0		1		k		k+1			100			 10			0.9		5	0.18318
patient		physician		0		1		k		k+1			100			 10			0.8		1	0.05607
patient		physician		0		1		k		k+1			100			 10			0.8		2	0.11402
patient		physician		0		1		k		k+1			100			 10			0.8		3	0.14393
patient		physician		0		1		k		k+1			100			 10			0.8		4	0.16449
patient		physician		0		1		k		k+1			100			 10			0.8		5	0.18318
patient		physician		0		1		k		k+1			100			 10			0.7		1	0.05794
patient		physician		0		1		k		k+1			100			 10			0.7		2	0.11963
patient		physician		0		1		k		k+1			100			 10			0.7		3	0.14393
patient		physician		0		1		k		k+1			100			 10			0.7		4	0.16262
patient		physician		0		1		k		k+1			100			 10			0.7		5	0.18505
patient		physician		0		1		k		k+1			100			 10			0.6		1	0.06355
patient		physician		0		1		k		k+1			100			 10			0.6		2	0.12150
patient		physician		0		1		k		k+1			100			 10			0.6		3	0.14766
patient		physician		0		1		k		k+1			100			 10			0.6		4	0.16822
patient		physician		0		1		k		k+1			100			 10			0.6		5	0.19626
patient		physician		0		1		k		k+1			100			 10			0.5		1	0.07103
patient		physician		0		1		k		k+1			100			 10			0.5		2	0.12336
patient		physician		0		1		k		k+1			100			 10			0.5		3	0.14953
patient		physician		0		1		k		k+1			100			 10			0.5		4	0.18131
patient		physician		0		1		k		k+1			100			 10			0.5		5	0.21121
patient		physician		0		1		k		k+1			100			 10			0.4		1	0.08411
patient		physician		0		1		k		k+1			100			 10			0.4		2	0.13458
patient		physician		0		1		k		k+1			100			 10			0.4		3	0.16262
patient		physician		0		1		k		k+1			100			 10			0.4		4	0.19065
patient		physician		0		1		k		k+1			100			 10			0.4		5	0.21682
patient		physician		0		1		k		k+1			100			 10			0.3		1	0.09346
patient		physician		0		1		k		k+1			100			 10			0.3		2	0.13458
patient		physician		0		1		k		k+1			100			 10			0.3		3	0.17009
patient		physician		0		1		k		k+1			100			 10			0.3		4	0.20000
patient		physician		0		1		k		k+1			100			 10			0.3		5	0.22804
patient		physician		0		1		k		k+1			100			 10			0.2		1	0.10841
patient		physician		0		1		k		k+1			100			 10			0.2		2	0.17009
patient		physician		0		1		k		k+1			100			 10			0.2		3	0.21495
patient		physician		0		1		k		k+1			100			 10			0.2		4	0.24673
patient		physician		0		1		k		k+1			100			 10			0.2		5	0.26355
patient		physician		0		1		k		k+1			100			 10			0.1		1	0.17944
patient		physician		0		1		k		k+1			100			 10			0.1		2	0.23364
patient		physician		0		1		k		k+1			100			 10			0.1		3	0.27103
patient		physician		0		1		k		k+1			100			 10			0.1		4	0.29533
patient		physician		0		1		k		k+1			100			 10			0.1		5	0.31028
patient		physician		0		1		k		k+1			100			 10			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			 10			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			 10			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			 10			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			 10			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			 20			1.0		1	0.08598
patient		physician		0		1		k		k+1			100			 20			1.0		2	0.12710
patient		physician		0		1		k		k+1			100			 20			1.0		3	0.15701
patient		physician		0		1		k		k+1			100			 20			1.0		4	0.19439
patient		physician		0		1		k		k+1			100			 20			1.0		5	0.22243
patient		physician		0		1		k		k+1			100			 20			0.9		1	0.07850
patient		physician		0		1		k		k+1			100			 20			0.9		2	0.11963
patient		physician		0		1		k		k+1			100			 20			0.9		3	0.15140
patient		physician		0		1		k		k+1			100			 20			0.9		4	0.18318
patient		physician		0		1		k		k+1			100			 20			0.9		5	0.20374
patient		physician		0		1		k		k+1			100			 20			0.8		1	0.08037
patient		physician		0		1		k		k+1			100			 20			0.8		2	0.11963
patient		physician		0		1		k		k+1			100			 20			0.8		3	0.15327
patient		physician		0		1		k		k+1			100			 20			0.8		4	0.18318
patient		physician		0		1		k		k+1			100			 20			0.8		5	0.20748
patient		physician		0		1		k		k+1			100			 20			0.7		1	0.08037
patient		physician		0		1		k		k+1			100			 20			0.7		2	0.12710
patient		physician		0		1		k		k+1			100			 20			0.7		3	0.15140
patient		physician		0		1		k		k+1			100			 20			0.7		4	0.18318
patient		physician		0		1		k		k+1			100			 20			0.7		5	0.21495
patient		physician		0		1		k		k+1			100			 20			0.6		1	0.08598
patient		physician		0		1		k		k+1			100			 20			0.6		2	0.12523
patient		physician		0		1		k		k+1			100			 20			0.6		3	0.15327
patient		physician		0		1		k		k+1			100			 20			0.6		4	0.18505
patient		physician		0		1		k		k+1			100			 20			0.6		5	0.22243
patient		physician		0		1		k		k+1			100			 20			0.5		1	0.09159
patient		physician		0		1		k		k+1			100			 20			0.5		2	0.13271
patient		physician		0		1		k		k+1			100			 20			0.5		3	0.15888
patient		physician		0		1		k		k+1			100			 20			0.5		4	0.18879
patient		physician		0		1		k		k+1			100			 20			0.5		5	0.23925
patient		physician		0		1		k		k+1			100			 20			0.4		1	0.10280
patient		physician		0		1		k		k+1			100			 20			0.4		2	0.14206
patient		physician		0		1		k		k+1			100			 20			0.4		3	0.16822
patient		physician		0		1		k		k+1			100			 20			0.4		4	0.20748
patient		physician		0		1		k		k+1			100			 20			0.4		5	0.25047
patient		physician		0		1		k		k+1			100			 20			0.3		1	0.10654
patient		physician		0		1		k		k+1			100			 20			0.3		2	0.14766
patient		physician		0		1		k		k+1			100			 20			0.3		3	0.18879
patient		physician		0		1		k		k+1			100			 20			0.3		4	0.22430
patient		physician		0		1		k		k+1			100			 20			0.3		5	0.26168
patient		physician		0		1		k		k+1			100			 20			0.2		1	0.11776
patient		physician		0		1		k		k+1			100			 20			0.2		2	0.17757
patient		physician		0		1		k		k+1			100			 20			0.2		3	0.22991
patient		physician		0		1		k		k+1			100			 20			0.2		4	0.26355
patient		physician		0		1		k		k+1			100			 20			0.2		5	0.28785
patient		physician		0		1		k		k+1			100			 20			0.1		1	0.17570
patient		physician		0		1		k		k+1			100			 20			0.1		2	0.23178
patient		physician		0		1		k		k+1			100			 20			0.1		3	0.26729
patient		physician		0		1		k		k+1			100			 20			0.1		4	0.29907
patient		physician		0		1		k		k+1			100			 20			0.1		5	0.32523
patient		physician		0		1		k		k+1			100			 20			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			 20			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			 20			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			 20			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			 20			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			 50			1.0		1	0.08972
patient		physician		0		1		k		k+1			100			 50			1.0		2	0.13458
patient		physician		0		1		k		k+1			100			 50			1.0		3	0.16636
patient		physician		0		1		k		k+1			100			 50			1.0		4	0.19439
patient		physician		0		1		k		k+1			100			 50			1.0		5	0.21869
patient		physician		0		1		k		k+1			100			 50			0.9		1	0.08037
patient		physician		0		1		k		k+1			100			 50			0.9		2	0.13084
patient		physician		0		1		k		k+1			100			 50			0.9		3	0.16262
patient		physician		0		1		k		k+1			100			 50			0.9		4	0.18879
patient		physician		0		1		k		k+1			100			 50			0.9		5	0.20561
patient		physician		0		1		k		k+1			100			 50			0.8		1	0.08224
patient		physician		0		1		k		k+1			100			 50			0.8		2	0.13458
patient		physician		0		1		k		k+1			100			 50			0.8		3	0.16449
patient		physician		0		1		k		k+1			100			 50			0.8		4	0.18879
patient		physician		0		1		k		k+1			100			 50			0.8		5	0.20748
patient		physician		0		1		k		k+1			100			 50			0.7		1	0.08411
patient		physician		0		1		k		k+1			100			 50			0.7		2	0.13645
patient		physician		0		1		k		k+1			100			 50			0.7		3	0.16449
patient		physician		0		1		k		k+1			100			 50			0.7		4	0.18879
patient		physician		0		1		k		k+1			100			 50			0.7		5	0.21121
patient		physician		0		1		k		k+1			100			 50			0.6		1	0.08785
patient		physician		0		1		k		k+1			100			 50			0.6		2	0.13458
patient		physician		0		1		k		k+1			100			 50			0.6		3	0.16636
patient		physician		0		1		k		k+1			100			 50			0.6		4	0.19252
patient		physician		0		1		k		k+1			100			 50			0.6		5	0.22430
patient		physician		0		1		k		k+1			100			 50			0.5		1	0.09346
patient		physician		0		1		k		k+1			100			 50			0.5		2	0.14393
patient		physician		0		1		k		k+1			100			 50			0.5		3	0.17009
patient		physician		0		1		k		k+1			100			 50			0.5		4	0.19626
patient		physician		0		1		k		k+1			100			 50			0.5		5	0.22991
patient		physician		0		1		k		k+1			100			 50			0.4		1	0.10467
patient		physician		0		1		k		k+1			100			 50			0.4		2	0.14953
patient		physician		0		1		k		k+1			100			 50			0.4		3	0.17570
patient		physician		0		1		k		k+1			100			 50			0.4		4	0.20000
patient		physician		0		1		k		k+1			100			 50			0.4		5	0.24299
patient		physician		0		1		k		k+1			100			 50			0.3		1	0.10841
patient		physician		0		1		k		k+1			100			 50			0.3		2	0.15701
patient		physician		0		1		k		k+1			100			 50			0.3		3	0.19065
patient		physician		0		1		k		k+1			100			 50			0.3		4	0.22056
patient		physician		0		1		k		k+1			100			 50			0.3		5	0.26168
patient		physician		0		1		k		k+1			100			 50			0.2		1	0.12150
patient		physician		0		1		k		k+1			100			 50			0.2		2	0.17383
patient		physician		0		1		k		k+1			100			 50			0.2		3	0.22991
patient		physician		0		1		k		k+1			100			 50			0.2		4	0.26729
patient		physician		0		1		k		k+1			100			 50			0.2		5	0.28785
patient		physician		0		1		k		k+1			100			 50			0.1		1	0.17570
patient		physician		0		1		k		k+1			100			 50			0.1		2	0.22804
patient		physician		0		1		k		k+1			100			 50			0.1		3	0.27477
patient		physician		0		1		k		k+1			100			 50			0.1		4	0.29720
patient		physician		0		1		k		k+1			100			 50			0.1		5	0.33084
patient		physician		0		1		k		k+1			100			 50			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			 50			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			 50			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			 50			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			 50			0.0		5	0.39252
patient		physician		0		1		k		k+1			100			100			1.0		1	0.08972
patient		physician		0		1		k		k+1			100			100			1.0		2	0.13271
patient		physician		0		1		k		k+1			100			100			1.0		3	0.16262
patient		physician		0		1		k		k+1			100			100			1.0		4	0.19439
patient		physician		0		1		k		k+1			100			100			1.0		5	0.20935
patient		physician		0		1		k		k+1			100			100			0.9		1	0.08224
patient		physician		0		1		k		k+1			100			100			0.9		2	0.12710
patient		physician		0		1		k		k+1			100			100			0.9		3	0.16262
patient		physician		0		1		k		k+1			100			100			0.9		4	0.18879
patient		physician		0		1		k		k+1			100			100			0.9		5	0.20374
patient		physician		0		1		k		k+1			100			100			0.8		1	0.08411
patient		physician		0		1		k		k+1			100			100			0.8		2	0.13084
patient		physician		0		1		k		k+1			100			100			0.8		3	0.16449
patient		physician		0		1		k		k+1			100			100			0.8		4	0.19252
patient		physician		0		1		k		k+1			100			100			0.8		5	0.20748
patient		physician		0		1		k		k+1			100			100			0.7		1	0.08411
patient		physician		0		1		k		k+1			100			100			0.7		2	0.12897
patient		physician		0		1		k		k+1			100			100			0.7		3	0.16822
patient		physician		0		1		k		k+1			100			100			0.7		4	0.19065
patient		physician		0		1		k		k+1			100			100			0.7		5	0.20748
patient		physician		0		1		k		k+1			100			100			0.6		1	0.08411
patient		physician		0		1		k		k+1			100			100			0.6		2	0.13084
patient		physician		0		1		k		k+1			100			100			0.6		3	0.16636
patient		physician		0		1		k		k+1			100			100			0.6		4	0.19252
patient		physician		0		1		k		k+1			100			100			0.6		5	0.21682
patient		physician		0		1		k		k+1			100			100			0.5		1	0.09159
patient		physician		0		1		k		k+1			100			100			0.5		2	0.14206
patient		physician		0		1		k		k+1			100			100			0.5		3	0.17009
patient		physician		0		1		k		k+1			100			100			0.5		4	0.19626
patient		physician		0		1		k		k+1			100			100			0.5		5	0.22804
patient		physician		0		1		k		k+1			100			100			0.4		1	0.10467
patient		physician		0		1		k		k+1			100			100			0.4		2	0.15140
patient		physician		0		1		k		k+1			100			100			0.4		3	0.18318
patient		physician		0		1		k		k+1			100			100			0.4		4	0.20000
patient		physician		0		1		k		k+1			100			100			0.4		5	0.23551
patient		physician		0		1		k		k+1			100			100			0.3		1	0.11215
patient		physician		0		1		k		k+1			100			100			0.3		2	0.15514
patient		physician		0		1		k		k+1			100			100			0.3		3	0.19439
patient		physician		0		1		k		k+1			100			100			0.3		4	0.21869
patient		physician		0		1		k		k+1			100			100			0.3		5	0.25607
patient		physician		0		1		k		k+1			100			100			0.2		1	0.11963
patient		physician		0		1		k		k+1			100			100			0.2		2	0.17570
patient		physician		0		1		k		k+1			100			100			0.2		3	0.22617
patient		physician		0		1		k		k+1			100			100			0.2		4	0.25981
patient		physician		0		1		k		k+1			100			100			0.2		5	0.29346
patient		physician		0		1		k		k+1			100			100			0.1		1	0.17009
patient		physician		0		1		k		k+1			100			100			0.1		2	0.21869
patient		physician		0		1		k		k+1			100			100			0.1		3	0.27290
patient		physician		0		1		k		k+1			100			100			0.1		4	0.30093
patient		physician		0		1		k		k+1			100			100			0.1		5	0.31963
patient		physician		0		1		k		k+1			100			100			0.0		1	0.20187
patient		physician		0		1		k		k+1			100			100			0.0		2	0.29720
patient		physician		0		1		k		k+1			100			100			0.0		3	0.33832
patient		physician		0		1		k		k+1			100			100			0.0		4	0.37757
patient		physician		0		1		k		k+1			100			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			  1			1.0		1	0.10654
physician		patient		0		1		k		k+1			  1			  1			1.0		2	0.15888
physician		patient		0		1		k		k+1			  1			  1			1.0		3	0.19065
physician		patient		0		1		k		k+1			  1			  1			1.0		4	0.19813
physician		patient		0		1		k		k+1			  1			  1			1.0		5	0.20000
physician		patient		0		1		k		k+1			  1			  1			0.9		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.9		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.9		3	0.28598
physician		patient		0		1		k		k+1			  1			  1			0.9		4	0.34393
physician		patient		0		1		k		k+1			  1			  1			0.9		5	0.37570
physician		patient		0		1		k		k+1			  1			  1			0.8		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.8		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.8		3	0.28598
physician		patient		0		1		k		k+1			  1			  1			0.8		4	0.34393
physician		patient		0		1		k		k+1			  1			  1			0.8		5	0.37570
physician		patient		0		1		k		k+1			  1			  1			0.7		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.7		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.7		3	0.28598
physician		patient		0		1		k		k+1			  1			  1			0.7		4	0.34393
physician		patient		0		1		k		k+1			  1			  1			0.7		5	0.37570
physician		patient		0		1		k		k+1			  1			  1			0.6		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.6		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.6		3	0.28598
physician		patient		0		1		k		k+1			  1			  1			0.6		4	0.34393
physician		patient		0		1		k		k+1			  1			  1			0.6		5	0.37570
physician		patient		0		1		k		k+1			  1			  1			0.5		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.5		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.5		3	0.28598
physician		patient		0		1		k		k+1			  1			  1			0.5		4	0.34393
physician		patient		0		1		k		k+1			  1			  1			0.5		5	0.37757
physician		patient		0		1		k		k+1			  1			  1			0.4		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.4		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.4		3	0.28598
physician		patient		0		1		k		k+1			  1			  1			0.4		4	0.34579
physician		patient		0		1		k		k+1			  1			  1			0.4		5	0.37757
physician		patient		0		1		k		k+1			  1			  1			0.3		1	0.13645
physician		patient		0		1		k		k+1			  1			  1			0.3		2	0.22804
physician		patient		0		1		k		k+1			  1			  1			0.3		3	0.28972
physician		patient		0		1		k		k+1			  1			  1			0.3		4	0.34579
physician		patient		0		1		k		k+1			  1			  1			0.3		5	0.38131
physician		patient		0		1		k		k+1			  1			  1			0.2		1	0.14019
physician		patient		0		1		k		k+1			  1			  1			0.2		2	0.23364
physician		patient		0		1		k		k+1			  1			  1			0.2		3	0.29159
physician		patient		0		1		k		k+1			  1			  1			0.2		4	0.35514
physician		patient		0		1		k		k+1			  1			  1			0.2		5	0.38505
physician		patient		0		1		k		k+1			  1			  1			0.1		1	0.14953
physician		patient		0		1		k		k+1			  1			  1			0.1		2	0.24112
physician		patient		0		1		k		k+1			  1			  1			0.1		3	0.30093
physician		patient		0		1		k		k+1			  1			  1			0.1		4	0.36636
physician		patient		0		1		k		k+1			  1			  1			0.1		5	0.39439
physician		patient		0		1		k		k+1			  1			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			  2			1.0		1	0.12523
physician		patient		0		1		k		k+1			  1			  2			1.0		2	0.18692
physician		patient		0		1		k		k+1			  1			  2			1.0		3	0.21869
physician		patient		0		1		k		k+1			  1			  2			1.0		4	0.22991
physician		patient		0		1		k		k+1			  1			  2			1.0		5	0.23178
physician		patient		0		1		k		k+1			  1			  2			0.9		1	0.15140
physician		patient		0		1		k		k+1			  1			  2			0.9		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.9		3	0.29907
physician		patient		0		1		k		k+1			  1			  2			0.9		4	0.35514
physician		patient		0		1		k		k+1			  1			  2			0.9		5	0.38692
physician		patient		0		1		k		k+1			  1			  2			0.8		1	0.15140
physician		patient		0		1		k		k+1			  1			  2			0.8		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.8		3	0.29907
physician		patient		0		1		k		k+1			  1			  2			0.8		4	0.35514
physician		patient		0		1		k		k+1			  1			  2			0.8		5	0.38692
physician		patient		0		1		k		k+1			  1			  2			0.7		1	0.15140
physician		patient		0		1		k		k+1			  1			  2			0.7		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.7		3	0.29907
physician		patient		0		1		k		k+1			  1			  2			0.7		4	0.35514
physician		patient		0		1		k		k+1			  1			  2			0.7		5	0.38692
physician		patient		0		1		k		k+1			  1			  2			0.6		1	0.15140
physician		patient		0		1		k		k+1			  1			  2			0.6		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.6		3	0.29907
physician		patient		0		1		k		k+1			  1			  2			0.6		4	0.35514
physician		patient		0		1		k		k+1			  1			  2			0.6		5	0.38692
physician		patient		0		1		k		k+1			  1			  2			0.5		1	0.15140
physician		patient		0		1		k		k+1			  1			  2			0.5		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.5		3	0.29907
physician		patient		0		1		k		k+1			  1			  2			0.5		4	0.35514
physician		patient		0		1		k		k+1			  1			  2			0.5		5	0.38879
physician		patient		0		1		k		k+1			  1			  2			0.4		1	0.15140
physician		patient		0		1		k		k+1			  1			  2			0.4		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.4		3	0.29907
physician		patient		0		1		k		k+1			  1			  2			0.4		4	0.35701
physician		patient		0		1		k		k+1			  1			  2			0.4		5	0.38879
physician		patient		0		1		k		k+1			  1			  2			0.3		1	0.15327
physician		patient		0		1		k		k+1			  1			  2			0.3		2	0.24112
physician		patient		0		1		k		k+1			  1			  2			0.3		3	0.30280
physician		patient		0		1		k		k+1			  1			  2			0.3		4	0.35701
physician		patient		0		1		k		k+1			  1			  2			0.3		5	0.39439
physician		patient		0		1		k		k+1			  1			  2			0.2		1	0.15888
physician		patient		0		1		k		k+1			  1			  2			0.2		2	0.24673
physician		patient		0		1		k		k+1			  1			  2			0.2		3	0.30467
physician		patient		0		1		k		k+1			  1			  2			0.2		4	0.36449
physician		patient		0		1		k		k+1			  1			  2			0.2		5	0.39626
physician		patient		0		1		k		k+1			  1			  2			0.1		1	0.15888
physician		patient		0		1		k		k+1			  1			  2			0.1		2	0.25421
physician		patient		0		1		k		k+1			  1			  2			0.1		3	0.31402
physician		patient		0		1		k		k+1			  1			  2			0.1		4	0.37009
physician		patient		0		1		k		k+1			  1			  2			0.1		5	0.40374
physician		patient		0		1		k		k+1			  1			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			  3			1.0		1	0.14019
physician		patient		0		1		k		k+1			  1			  3			1.0		2	0.20187
physician		patient		0		1		k		k+1			  1			  3			1.0		3	0.23738
physician		patient		0		1		k		k+1			  1			  3			1.0		4	0.24860
physician		patient		0		1		k		k+1			  1			  3			1.0		5	0.25047
physician		patient		0		1		k		k+1			  1			  3			0.9		1	0.16075
physician		patient		0		1		k		k+1			  1			  3			0.9		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.9		3	0.31589
physician		patient		0		1		k		k+1			  1			  3			0.9		4	0.36636
physician		patient		0		1		k		k+1			  1			  3			0.9		5	0.39252
physician		patient		0		1		k		k+1			  1			  3			0.8		1	0.16075
physician		patient		0		1		k		k+1			  1			  3			0.8		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.8		3	0.31589
physician		patient		0		1		k		k+1			  1			  3			0.8		4	0.36636
physician		patient		0		1		k		k+1			  1			  3			0.8		5	0.39252
physician		patient		0		1		k		k+1			  1			  3			0.7		1	0.16075
physician		patient		0		1		k		k+1			  1			  3			0.7		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.7		3	0.31589
physician		patient		0		1		k		k+1			  1			  3			0.7		4	0.36636
physician		patient		0		1		k		k+1			  1			  3			0.7		5	0.39252
physician		patient		0		1		k		k+1			  1			  3			0.6		1	0.16075
physician		patient		0		1		k		k+1			  1			  3			0.6		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.6		3	0.31589
physician		patient		0		1		k		k+1			  1			  3			0.6		4	0.36636
physician		patient		0		1		k		k+1			  1			  3			0.6		5	0.39252
physician		patient		0		1		k		k+1			  1			  3			0.5		1	0.16075
physician		patient		0		1		k		k+1			  1			  3			0.5		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.5		3	0.31589
physician		patient		0		1		k		k+1			  1			  3			0.5		4	0.36636
physician		patient		0		1		k		k+1			  1			  3			0.5		5	0.39439
physician		patient		0		1		k		k+1			  1			  3			0.4		1	0.16075
physician		patient		0		1		k		k+1			  1			  3			0.4		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.4		3	0.31589
physician		patient		0		1		k		k+1			  1			  3			0.4		4	0.36822
physician		patient		0		1		k		k+1			  1			  3			0.4		5	0.39439
physician		patient		0		1		k		k+1			  1			  3			0.3		1	0.16262
physician		patient		0		1		k		k+1			  1			  3			0.3		2	0.25234
physician		patient		0		1		k		k+1			  1			  3			0.3		3	0.31963
physician		patient		0		1		k		k+1			  1			  3			0.3		4	0.36822
physician		patient		0		1		k		k+1			  1			  3			0.3		5	0.40000
physician		patient		0		1		k		k+1			  1			  3			0.2		1	0.16636
physician		patient		0		1		k		k+1			  1			  3			0.2		2	0.25794
physician		patient		0		1		k		k+1			  1			  3			0.2		3	0.32150
physician		patient		0		1		k		k+1			  1			  3			0.2		4	0.37570
physician		patient		0		1		k		k+1			  1			  3			0.2		5	0.40187
physician		patient		0		1		k		k+1			  1			  3			0.1		1	0.16822
physician		patient		0		1		k		k+1			  1			  3			0.1		2	0.26916
physician		patient		0		1		k		k+1			  1			  3			0.1		3	0.32710
physician		patient		0		1		k		k+1			  1			  3			0.1		4	0.38318
physician		patient		0		1		k		k+1			  1			  3			0.1		5	0.40935
physician		patient		0		1		k		k+1			  1			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			  4			1.0		1	0.14206
physician		patient		0		1		k		k+1			  1			  4			1.0		2	0.20935
physician		patient		0		1		k		k+1			  1			  4			1.0		3	0.24299
physician		patient		0		1		k		k+1			  1			  4			1.0		4	0.25047
physician		patient		0		1		k		k+1			  1			  4			1.0		5	0.25234
physician		patient		0		1		k		k+1			  1			  4			0.9		1	0.16075
physician		patient		0		1		k		k+1			  1			  4			0.9		2	0.26168
physician		patient		0		1		k		k+1			  1			  4			0.9		3	0.32523
physician		patient		0		1		k		k+1			  1			  4			0.9		4	0.37009
physician		patient		0		1		k		k+1			  1			  4			0.9		5	0.39626
physician		patient		0		1		k		k+1			  1			  4			0.8		1	0.16075
physician		patient		0		1		k		k+1			  1			  4			0.8		2	0.26168
physician		patient		0		1		k		k+1			  1			  4			0.8		3	0.32523
physician		patient		0		1		k		k+1			  1			  4			0.8		4	0.37009
physician		patient		0		1		k		k+1			  1			  4			0.8		5	0.39626
physician		patient		0		1		k		k+1			  1			  4			0.7		1	0.16075
physician		patient		0		1		k		k+1			  1			  4			0.7		2	0.26168
physician		patient		0		1		k		k+1			  1			  4			0.7		3	0.32523
physician		patient		0		1		k		k+1			  1			  4			0.7		4	0.37009
physician		patient		0		1		k		k+1			  1			  4			0.7		5	0.39626
physician		patient		0		1		k		k+1			  1			  4			0.6		1	0.16075
physician		patient		0		1		k		k+1			  1			  4			0.6		2	0.26168
physician		patient		0		1		k		k+1			  1			  4			0.6		3	0.32523
physician		patient		0		1		k		k+1			  1			  4			0.6		4	0.37009
physician		patient		0		1		k		k+1			  1			  4			0.6		5	0.39626
physician		patient		0		1		k		k+1			  1			  4			0.5		1	0.16075
physician		patient		0		1		k		k+1			  1			  4			0.5		2	0.26168
physician		patient		0		1		k		k+1			  1			  4			0.5		3	0.32523
physician		patient		0		1		k		k+1			  1			  4			0.5		4	0.37009
physician		patient		0		1		k		k+1			  1			  4			0.5		5	0.39813
physician		patient		0		1		k		k+1			  1			  4			0.4		1	0.16075
physician		patient		0		1		k		k+1			  1			  4			0.4		2	0.26355
physician		patient		0		1		k		k+1			  1			  4			0.4		3	0.32523
physician		patient		0		1		k		k+1			  1			  4			0.4		4	0.37196
physician		patient		0		1		k		k+1			  1			  4			0.4		5	0.39813
physician		patient		0		1		k		k+1			  1			  4			0.3		1	0.16262
physician		patient		0		1		k		k+1			  1			  4			0.3		2	0.26355
physician		patient		0		1		k		k+1			  1			  4			0.3		3	0.32897
physician		patient		0		1		k		k+1			  1			  4			0.3		4	0.37196
physician		patient		0		1		k		k+1			  1			  4			0.3		5	0.40187
physician		patient		0		1		k		k+1			  1			  4			0.2		1	0.16636
physician		patient		0		1		k		k+1			  1			  4			0.2		2	0.26729
physician		patient		0		1		k		k+1			  1			  4			0.2		3	0.33084
physician		patient		0		1		k		k+1			  1			  4			0.2		4	0.37570
physician		patient		0		1		k		k+1			  1			  4			0.2		5	0.40374
physician		patient		0		1		k		k+1			  1			  4			0.1		1	0.17009
physician		patient		0		1		k		k+1			  1			  4			0.1		2	0.27664
physician		patient		0		1		k		k+1			  1			  4			0.1		3	0.33271
physician		patient		0		1		k		k+1			  1			  4			0.1		4	0.38131
physician		patient		0		1		k		k+1			  1			  4			0.1		5	0.41121
physician		patient		0		1		k		k+1			  1			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			  5			1.0		1	0.14953
physician		patient		0		1		k		k+1			  1			  5			1.0		2	0.21121
physician		patient		0		1		k		k+1			  1			  5			1.0		3	0.24112
physician		patient		0		1		k		k+1			  1			  5			1.0		4	0.24860
physician		patient		0		1		k		k+1			  1			  5			1.0		5	0.25047
physician		patient		0		1		k		k+1			  1			  5			0.9		1	0.16636
physician		patient		0		1		k		k+1			  1			  5			0.9		2	0.26168
physician		patient		0		1		k		k+1			  1			  5			0.9		3	0.32336
physician		patient		0		1		k		k+1			  1			  5			0.9		4	0.37196
physician		patient		0		1		k		k+1			  1			  5			0.9		5	0.39626
physician		patient		0		1		k		k+1			  1			  5			0.8		1	0.16636
physician		patient		0		1		k		k+1			  1			  5			0.8		2	0.26168
physician		patient		0		1		k		k+1			  1			  5			0.8		3	0.32336
physician		patient		0		1		k		k+1			  1			  5			0.8		4	0.37196
physician		patient		0		1		k		k+1			  1			  5			0.8		5	0.39626
physician		patient		0		1		k		k+1			  1			  5			0.7		1	0.16636
physician		patient		0		1		k		k+1			  1			  5			0.7		2	0.26168
physician		patient		0		1		k		k+1			  1			  5			0.7		3	0.32336
physician		patient		0		1		k		k+1			  1			  5			0.7		4	0.37196
physician		patient		0		1		k		k+1			  1			  5			0.7		5	0.39626
physician		patient		0		1		k		k+1			  1			  5			0.6		1	0.16636
physician		patient		0		1		k		k+1			  1			  5			0.6		2	0.26168
physician		patient		0		1		k		k+1			  1			  5			0.6		3	0.32336
physician		patient		0		1		k		k+1			  1			  5			0.6		4	0.37196
physician		patient		0		1		k		k+1			  1			  5			0.6		5	0.39626
physician		patient		0		1		k		k+1			  1			  5			0.5		1	0.16636
physician		patient		0		1		k		k+1			  1			  5			0.5		2	0.26168
physician		patient		0		1		k		k+1			  1			  5			0.5		3	0.32336
physician		patient		0		1		k		k+1			  1			  5			0.5		4	0.37196
physician		patient		0		1		k		k+1			  1			  5			0.5		5	0.39813
physician		patient		0		1		k		k+1			  1			  5			0.4		1	0.16636
physician		patient		0		1		k		k+1			  1			  5			0.4		2	0.26355
physician		patient		0		1		k		k+1			  1			  5			0.4		3	0.32336
physician		patient		0		1		k		k+1			  1			  5			0.4		4	0.37383
physician		patient		0		1		k		k+1			  1			  5			0.4		5	0.39813
physician		patient		0		1		k		k+1			  1			  5			0.3		1	0.16822
physician		patient		0		1		k		k+1			  1			  5			0.3		2	0.26355
physician		patient		0		1		k		k+1			  1			  5			0.3		3	0.32710
physician		patient		0		1		k		k+1			  1			  5			0.3		4	0.37383
physician		patient		0		1		k		k+1			  1			  5			0.3		5	0.40187
physician		patient		0		1		k		k+1			  1			  5			0.2		1	0.17009
physician		patient		0		1		k		k+1			  1			  5			0.2		2	0.26916
physician		patient		0		1		k		k+1			  1			  5			0.2		3	0.32897
physician		patient		0		1		k		k+1			  1			  5			0.2		4	0.37757
physician		patient		0		1		k		k+1			  1			  5			0.2		5	0.40374
physician		patient		0		1		k		k+1			  1			  5			0.1		1	0.17383
physician		patient		0		1		k		k+1			  1			  5			0.1		2	0.28037
physician		patient		0		1		k		k+1			  1			  5			0.1		3	0.33271
physician		patient		0		1		k		k+1			  1			  5			0.1		4	0.37944
physician		patient		0		1		k		k+1			  1			  5			0.1		5	0.40748
physician		patient		0		1		k		k+1			  1			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			 10			1.0		1	0.15514
physician		patient		0		1		k		k+1			  1			 10			1.0		2	0.22243
physician		patient		0		1		k		k+1			  1			 10			1.0		3	0.25794
physician		patient		0		1		k		k+1			  1			 10			1.0		4	0.26542
physician		patient		0		1		k		k+1			  1			 10			1.0		5	0.27290
physician		patient		0		1		k		k+1			  1			 10			0.9		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.9		2	0.26355
physician		patient		0		1		k		k+1			  1			 10			0.9		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.9		4	0.38131
physician		patient		0		1		k		k+1			  1			 10			0.9		5	0.41308
physician		patient		0		1		k		k+1			  1			 10			0.8		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.8		2	0.26355
physician		patient		0		1		k		k+1			  1			 10			0.8		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.8		4	0.38131
physician		patient		0		1		k		k+1			  1			 10			0.8		5	0.41308
physician		patient		0		1		k		k+1			  1			 10			0.7		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.7		2	0.26355
physician		patient		0		1		k		k+1			  1			 10			0.7		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.7		4	0.38131
physician		patient		0		1		k		k+1			  1			 10			0.7		5	0.41308
physician		patient		0		1		k		k+1			  1			 10			0.6		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.6		2	0.26355
physician		patient		0		1		k		k+1			  1			 10			0.6		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.6		4	0.38131
physician		patient		0		1		k		k+1			  1			 10			0.6		5	0.41308
physician		patient		0		1		k		k+1			  1			 10			0.5		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.5		2	0.26355
physician		patient		0		1		k		k+1			  1			 10			0.5		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.5		4	0.38131
physician		patient		0		1		k		k+1			  1			 10			0.5		5	0.41495
physician		patient		0		1		k		k+1			  1			 10			0.4		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.4		2	0.26542
physician		patient		0		1		k		k+1			  1			 10			0.4		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.4		4	0.38318
physician		patient		0		1		k		k+1			  1			 10			0.4		5	0.41495
physician		patient		0		1		k		k+1			  1			 10			0.3		1	0.16636
physician		patient		0		1		k		k+1			  1			 10			0.3		2	0.26729
physician		patient		0		1		k		k+1			  1			 10			0.3		3	0.34206
physician		patient		0		1		k		k+1			  1			 10			0.3		4	0.38318
physician		patient		0		1		k		k+1			  1			 10			0.3		5	0.41682
physician		patient		0		1		k		k+1			  1			 10			0.2		1	0.17570
physician		patient		0		1		k		k+1			  1			 10			0.2		2	0.27103
physician		patient		0		1		k		k+1			  1			 10			0.2		3	0.34393
physician		patient		0		1		k		k+1			  1			 10			0.2		4	0.38692
physician		patient		0		1		k		k+1			  1			 10			0.2		5	0.41682
physician		patient		0		1		k		k+1			  1			 10			0.1		1	0.18505
physician		patient		0		1		k		k+1			  1			 10			0.1		2	0.28411
physician		patient		0		1		k		k+1			  1			 10			0.1		3	0.34766
physician		patient		0		1		k		k+1			  1			 10			0.1		4	0.38879
physician		patient		0		1		k		k+1			  1			 10			0.1		5	0.41869
physician		patient		0		1		k		k+1			  1			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			 20			1.0		1	0.17196
physician		patient		0		1		k		k+1			  1			 20			1.0		2	0.24112
physician		patient		0		1		k		k+1			  1			 20			1.0		3	0.27664
physician		patient		0		1		k		k+1			  1			 20			1.0		4	0.28411
physician		patient		0		1		k		k+1			  1			 20			1.0		5	0.29159
physician		patient		0		1		k		k+1			  1			 20			0.9		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.9		2	0.27664
physician		patient		0		1		k		k+1			  1			 20			0.9		3	0.34393
physician		patient		0		1		k		k+1			  1			 20			0.9		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.9		5	0.41495
physician		patient		0		1		k		k+1			  1			 20			0.8		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.8		2	0.27664
physician		patient		0		1		k		k+1			  1			 20			0.8		3	0.34393
physician		patient		0		1		k		k+1			  1			 20			0.8		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.8		5	0.41495
physician		patient		0		1		k		k+1			  1			 20			0.7		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.7		2	0.27664
physician		patient		0		1		k		k+1			  1			 20			0.7		3	0.34393
physician		patient		0		1		k		k+1			  1			 20			0.7		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.7		5	0.41495
physician		patient		0		1		k		k+1			  1			 20			0.6		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.6		2	0.27664
physician		patient		0		1		k		k+1			  1			 20			0.6		3	0.34393
physician		patient		0		1		k		k+1			  1			 20			0.6		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.6		5	0.41495
physician		patient		0		1		k		k+1			  1			 20			0.5		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.5		2	0.27664
physician		patient		0		1		k		k+1			  1			 20			0.5		3	0.34393
physician		patient		0		1		k		k+1			  1			 20			0.5		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.5		5	0.41495
physician		patient		0		1		k		k+1			  1			 20			0.4		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.4		2	0.27850
physician		patient		0		1		k		k+1			  1			 20			0.4		3	0.34393
physician		patient		0		1		k		k+1			  1			 20			0.4		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.4		5	0.41495
physician		patient		0		1		k		k+1			  1			 20			0.3		1	0.17944
physician		patient		0		1		k		k+1			  1			 20			0.3		2	0.28037
physician		patient		0		1		k		k+1			  1			 20			0.3		3	0.34579
physician		patient		0		1		k		k+1			  1			 20			0.3		4	0.38318
physician		patient		0		1		k		k+1			  1			 20			0.3		5	0.42056
physician		patient		0		1		k		k+1			  1			 20			0.2		1	0.19252
physician		patient		0		1		k		k+1			  1			 20			0.2		2	0.28224
physician		patient		0		1		k		k+1			  1			 20			0.2		3	0.34766
physician		patient		0		1		k		k+1			  1			 20			0.2		4	0.38692
physician		patient		0		1		k		k+1			  1			 20			0.2		5	0.42056
physician		patient		0		1		k		k+1			  1			 20			0.1		1	0.19813
physician		patient		0		1		k		k+1			  1			 20			0.1		2	0.28972
physician		patient		0		1		k		k+1			  1			 20			0.1		3	0.35327
physician		patient		0		1		k		k+1			  1			 20			0.1		4	0.38879
physician		patient		0		1		k		k+1			  1			 20			0.1		5	0.42430
physician		patient		0		1		k		k+1			  1			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			 50			1.0		1	0.17383
physician		patient		0		1		k		k+1			  1			 50			1.0		2	0.24486
physician		patient		0		1		k		k+1			  1			 50			1.0		3	0.28224
physician		patient		0		1		k		k+1			  1			 50			1.0		4	0.28972
physician		patient		0		1		k		k+1			  1			 50			1.0		5	0.29533
physician		patient		0		1		k		k+1			  1			 50			0.9		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.9		2	0.28224
physician		patient		0		1		k		k+1			  1			 50			0.9		3	0.35327
physician		patient		0		1		k		k+1			  1			 50			0.9		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.9		5	0.41869
physician		patient		0		1		k		k+1			  1			 50			0.8		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.8		2	0.28224
physician		patient		0		1		k		k+1			  1			 50			0.8		3	0.35327
physician		patient		0		1		k		k+1			  1			 50			0.8		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.8		5	0.41869
physician		patient		0		1		k		k+1			  1			 50			0.7		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.7		2	0.28224
physician		patient		0		1		k		k+1			  1			 50			0.7		3	0.35327
physician		patient		0		1		k		k+1			  1			 50			0.7		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.7		5	0.41869
physician		patient		0		1		k		k+1			  1			 50			0.6		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.6		2	0.28224
physician		patient		0		1		k		k+1			  1			 50			0.6		3	0.35327
physician		patient		0		1		k		k+1			  1			 50			0.6		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.6		5	0.41869
physician		patient		0		1		k		k+1			  1			 50			0.5		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.5		2	0.28224
physician		patient		0		1		k		k+1			  1			 50			0.5		3	0.35327
physician		patient		0		1		k		k+1			  1			 50			0.5		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.5		5	0.41869
physician		patient		0		1		k		k+1			  1			 50			0.4		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.4		2	0.28411
physician		patient		0		1		k		k+1			  1			 50			0.4		3	0.35327
physician		patient		0		1		k		k+1			  1			 50			0.4		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.4		5	0.41869
physician		patient		0		1		k		k+1			  1			 50			0.3		1	0.18131
physician		patient		0		1		k		k+1			  1			 50			0.3		2	0.28598
physician		patient		0		1		k		k+1			  1			 50			0.3		3	0.35514
physician		patient		0		1		k		k+1			  1			 50			0.3		4	0.40000
physician		patient		0		1		k		k+1			  1			 50			0.3		5	0.42430
physician		patient		0		1		k		k+1			  1			 50			0.2		1	0.19252
physician		patient		0		1		k		k+1			  1			 50			0.2		2	0.28972
physician		patient		0		1		k		k+1			  1			 50			0.2		3	0.35701
physician		patient		0		1		k		k+1			  1			 50			0.2		4	0.40561
physician		patient		0		1		k		k+1			  1			 50			0.2		5	0.42617
physician		patient		0		1		k		k+1			  1			 50			0.1		1	0.19813
physician		patient		0		1		k		k+1			  1			 50			0.1		2	0.29720
physician		patient		0		1		k		k+1			  1			 50			0.1		3	0.36449
physician		patient		0		1		k		k+1			  1			 50			0.1		4	0.40748
physician		patient		0		1		k		k+1			  1			 50			0.1		5	0.42991
physician		patient		0		1		k		k+1			  1			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			  1			100			1.0		1	0.17009
physician		patient		0		1		k		k+1			  1			100			1.0		2	0.24112
physician		patient		0		1		k		k+1			  1			100			1.0		3	0.28037
physician		patient		0		1		k		k+1			  1			100			1.0		4	0.28785
physician		patient		0		1		k		k+1			  1			100			1.0		5	0.29346
physician		patient		0		1		k		k+1			  1			100			0.9		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.9		2	0.28411
physician		patient		0		1		k		k+1			  1			100			0.9		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.9		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.9		5	0.41869
physician		patient		0		1		k		k+1			  1			100			0.8		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.8		2	0.28411
physician		patient		0		1		k		k+1			  1			100			0.8		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.8		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.8		5	0.41869
physician		patient		0		1		k		k+1			  1			100			0.7		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.7		2	0.28411
physician		patient		0		1		k		k+1			  1			100			0.7		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.7		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.7		5	0.41869
physician		patient		0		1		k		k+1			  1			100			0.6		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.6		2	0.28411
physician		patient		0		1		k		k+1			  1			100			0.6		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.6		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.6		5	0.41869
physician		patient		0		1		k		k+1			  1			100			0.5		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.5		2	0.28411
physician		patient		0		1		k		k+1			  1			100			0.5		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.5		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.5		5	0.41869
physician		patient		0		1		k		k+1			  1			100			0.4		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.4		2	0.28598
physician		patient		0		1		k		k+1			  1			100			0.4		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.4		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.4		5	0.41869
physician		patient		0		1		k		k+1			  1			100			0.3		1	0.17570
physician		patient		0		1		k		k+1			  1			100			0.3		2	0.29159
physician		patient		0		1		k		k+1			  1			100			0.3		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.3		4	0.40187
physician		patient		0		1		k		k+1			  1			100			0.3		5	0.42243
physician		patient		0		1		k		k+1			  1			100			0.2		1	0.19065
physician		patient		0		1		k		k+1			  1			100			0.2		2	0.29533
physician		patient		0		1		k		k+1			  1			100			0.2		3	0.35888
physician		patient		0		1		k		k+1			  1			100			0.2		4	0.40748
physician		patient		0		1		k		k+1			  1			100			0.2		5	0.42430
physician		patient		0		1		k		k+1			  1			100			0.1		1	0.20000
physician		patient		0		1		k		k+1			  1			100			0.1		2	0.30467
physician		patient		0		1		k		k+1			  1			100			0.1		3	0.36822
physician		patient		0		1		k		k+1			  1			100			0.1		4	0.40935
physician		patient		0		1		k		k+1			  1			100			0.1		5	0.42617
physician		patient		0		1		k		k+1			  1			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			  1			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			  1			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			  1			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			  1			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			  1			1.0		1	0.09907
physician		patient		0		1		k		k+1			  2			  1			1.0		2	0.14019
physician		patient		0		1		k		k+1			  2			  1			1.0		3	0.16822
physician		patient		0		1		k		k+1			  2			  1			1.0		4	0.18692
physician		patient		0		1		k		k+1			  2			  1			1.0		5	0.19252
physician		patient		0		1		k		k+1			  2			  1			0.9		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.9		2	0.20187
physician		patient		0		1		k		k+1			  2			  1			0.9		3	0.25047
physician		patient		0		1		k		k+1			  2			  1			0.9		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.9		5	0.33458
physician		patient		0		1		k		k+1			  2			  1			0.8		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.8		2	0.20187
physician		patient		0		1		k		k+1			  2			  1			0.8		3	0.25047
physician		patient		0		1		k		k+1			  2			  1			0.8		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.8		5	0.33458
physician		patient		0		1		k		k+1			  2			  1			0.7		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.7		2	0.20187
physician		patient		0		1		k		k+1			  2			  1			0.7		3	0.25047
physician		patient		0		1		k		k+1			  2			  1			0.7		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.7		5	0.33458
physician		patient		0		1		k		k+1			  2			  1			0.6		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.6		2	0.20187
physician		patient		0		1		k		k+1			  2			  1			0.6		3	0.25047
physician		patient		0		1		k		k+1			  2			  1			0.6		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.6		5	0.33458
physician		patient		0		1		k		k+1			  2			  1			0.5		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.5		2	0.20187
physician		patient		0		1		k		k+1			  2			  1			0.5		3	0.25047
physician		patient		0		1		k		k+1			  2			  1			0.5		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.5		5	0.33458
physician		patient		0		1		k		k+1			  2			  1			0.4		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.4		2	0.20374
physician		patient		0		1		k		k+1			  2			  1			0.4		3	0.25047
physician		patient		0		1		k		k+1			  2			  1			0.4		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.4		5	0.33458
physician		patient		0		1		k		k+1			  2			  1			0.3		1	0.12897
physician		patient		0		1		k		k+1			  2			  1			0.3		2	0.20561
physician		patient		0		1		k		k+1			  2			  1			0.3		3	0.25234
physician		patient		0		1		k		k+1			  2			  1			0.3		4	0.29907
physician		patient		0		1		k		k+1			  2			  1			0.3		5	0.33645
physician		patient		0		1		k		k+1			  2			  1			0.2		1	0.13084
physician		patient		0		1		k		k+1			  2			  1			0.2		2	0.20748
physician		patient		0		1		k		k+1			  2			  1			0.2		3	0.25981
physician		patient		0		1		k		k+1			  2			  1			0.2		4	0.30654
physician		patient		0		1		k		k+1			  2			  1			0.2		5	0.34579
physician		patient		0		1		k		k+1			  2			  1			0.1		1	0.13084
physician		patient		0		1		k		k+1			  2			  1			0.1		2	0.21682
physician		patient		0		1		k		k+1			  2			  1			0.1		3	0.27477
physician		patient		0		1		k		k+1			  2			  1			0.1		4	0.32336
physician		patient		0		1		k		k+1			  2			  1			0.1		5	0.36262
physician		patient		0		1		k		k+1			  2			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			  2			1.0		1	0.11776
physician		patient		0		1		k		k+1			  2			  2			1.0		2	0.16636
physician		patient		0		1		k		k+1			  2			  2			1.0		3	0.20935
physician		patient		0		1		k		k+1			  2			  2			1.0		4	0.22804
physician		patient		0		1		k		k+1			  2			  2			1.0		5	0.23364
physician		patient		0		1		k		k+1			  2			  2			0.9		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.9		2	0.21495
physician		patient		0		1		k		k+1			  2			  2			0.9		3	0.27103
physician		patient		0		1		k		k+1			  2			  2			0.9		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.9		5	0.34579
physician		patient		0		1		k		k+1			  2			  2			0.8		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.8		2	0.21495
physician		patient		0		1		k		k+1			  2			  2			0.8		3	0.27103
physician		patient		0		1		k		k+1			  2			  2			0.8		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.8		5	0.34579
physician		patient		0		1		k		k+1			  2			  2			0.7		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.7		2	0.21495
physician		patient		0		1		k		k+1			  2			  2			0.7		3	0.27103
physician		patient		0		1		k		k+1			  2			  2			0.7		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.7		5	0.34579
physician		patient		0		1		k		k+1			  2			  2			0.6		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.6		2	0.21495
physician		patient		0		1		k		k+1			  2			  2			0.6		3	0.27103
physician		patient		0		1		k		k+1			  2			  2			0.6		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.6		5	0.34579
physician		patient		0		1		k		k+1			  2			  2			0.5		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.5		2	0.21495
physician		patient		0		1		k		k+1			  2			  2			0.5		3	0.27103
physician		patient		0		1		k		k+1			  2			  2			0.5		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.5		5	0.34579
physician		patient		0		1		k		k+1			  2			  2			0.4		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.4		2	0.21682
physician		patient		0		1		k		k+1			  2			  2			0.4		3	0.27103
physician		patient		0		1		k		k+1			  2			  2			0.4		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.4		5	0.34579
physician		patient		0		1		k		k+1			  2			  2			0.3		1	0.14393
physician		patient		0		1		k		k+1			  2			  2			0.3		2	0.21869
physician		patient		0		1		k		k+1			  2			  2			0.3		3	0.27290
physician		patient		0		1		k		k+1			  2			  2			0.3		4	0.31402
physician		patient		0		1		k		k+1			  2			  2			0.3		5	0.34766
physician		patient		0		1		k		k+1			  2			  2			0.2		1	0.14579
physician		patient		0		1		k		k+1			  2			  2			0.2		2	0.22056
physician		patient		0		1		k		k+1			  2			  2			0.2		3	0.27664
physician		patient		0		1		k		k+1			  2			  2			0.2		4	0.31963
physician		patient		0		1		k		k+1			  2			  2			0.2		5	0.35327
physician		patient		0		1		k		k+1			  2			  2			0.1		1	0.14019
physician		patient		0		1		k		k+1			  2			  2			0.1		2	0.22804
physician		patient		0		1		k		k+1			  2			  2			0.1		3	0.28972
physician		patient		0		1		k		k+1			  2			  2			0.1		4	0.32897
physician		patient		0		1		k		k+1			  2			  2			0.1		5	0.37009
physician		patient		0		1		k		k+1			  2			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			  3			1.0		1	0.13084
physician		patient		0		1		k		k+1			  2			  3			1.0		2	0.18131
physician		patient		0		1		k		k+1			  2			  3			1.0		3	0.22991
physician		patient		0		1		k		k+1			  2			  3			1.0		4	0.24673
physician		patient		0		1		k		k+1			  2			  3			1.0		5	0.25421
physician		patient		0		1		k		k+1			  2			  3			0.9		1	0.15140
physician		patient		0		1		k		k+1			  2			  3			0.9		2	0.22056
physician		patient		0		1		k		k+1			  2			  3			0.9		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.9		4	0.31963
physician		patient		0		1		k		k+1			  2			  3			0.9		5	0.34579
physician		patient		0		1		k		k+1			  2			  3			0.8		1	0.15140
physician		patient		0		1		k		k+1			  2			  3			0.8		2	0.22056
physician		patient		0		1		k		k+1			  2			  3			0.8		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.8		4	0.31963
physician		patient		0		1		k		k+1			  2			  3			0.8		5	0.34579
physician		patient		0		1		k		k+1			  2			  3			0.7		1	0.15140
physician		patient		0		1		k		k+1			  2			  3			0.7		2	0.22056
physician		patient		0		1		k		k+1			  2			  3			0.7		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.7		4	0.31963
physician		patient		0		1		k		k+1			  2			  3			0.7		5	0.34579
physician		patient		0		1		k		k+1			  2			  3			0.6		1	0.15140
physician		patient		0		1		k		k+1			  2			  3			0.6		2	0.22056
physician		patient		0		1		k		k+1			  2			  3			0.6		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.6		4	0.31963
physician		patient		0		1		k		k+1			  2			  3			0.6		5	0.34579
physician		patient		0		1		k		k+1			  2			  3			0.5		1	0.15327
physician		patient		0		1		k		k+1			  2			  3			0.5		2	0.22056
physician		patient		0		1		k		k+1			  2			  3			0.5		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.5		4	0.31963
physician		patient		0		1		k		k+1			  2			  3			0.5		5	0.34579
physician		patient		0		1		k		k+1			  2			  3			0.4		1	0.15327
physician		patient		0		1		k		k+1			  2			  3			0.4		2	0.22243
physician		patient		0		1		k		k+1			  2			  3			0.4		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.4		4	0.31963
physician		patient		0		1		k		k+1			  2			  3			0.4		5	0.34579
physician		patient		0		1		k		k+1			  2			  3			0.3		1	0.15327
physician		patient		0		1		k		k+1			  2			  3			0.3		2	0.22243
physician		patient		0		1		k		k+1			  2			  3			0.3		3	0.27664
physician		patient		0		1		k		k+1			  2			  3			0.3		4	0.32150
physician		patient		0		1		k		k+1			  2			  3			0.3		5	0.34953
physician		patient		0		1		k		k+1			  2			  3			0.2		1	0.15327
physician		patient		0		1		k		k+1			  2			  3			0.2		2	0.22243
physician		patient		0		1		k		k+1			  2			  3			0.2		3	0.28224
physician		patient		0		1		k		k+1			  2			  3			0.2		4	0.32710
physician		patient		0		1		k		k+1			  2			  3			0.2		5	0.35701
physician		patient		0		1		k		k+1			  2			  3			0.1		1	0.14766
physician		patient		0		1		k		k+1			  2			  3			0.1		2	0.23178
physician		patient		0		1		k		k+1			  2			  3			0.1		3	0.29720
physician		patient		0		1		k		k+1			  2			  3			0.1		4	0.33832
physician		patient		0		1		k		k+1			  2			  3			0.1		5	0.37196
physician		patient		0		1		k		k+1			  2			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			  4			1.0		1	0.13271
physician		patient		0		1		k		k+1			  2			  4			1.0		2	0.18692
physician		patient		0		1		k		k+1			  2			  4			1.0		3	0.23178
physician		patient		0		1		k		k+1			  2			  4			1.0		4	0.25047
physician		patient		0		1		k		k+1			  2			  4			1.0		5	0.25981
physician		patient		0		1		k		k+1			  2			  4			0.9		1	0.15140
physician		patient		0		1		k		k+1			  2			  4			0.9		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.9		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.9		4	0.32710
physician		patient		0		1		k		k+1			  2			  4			0.9		5	0.35140
physician		patient		0		1		k		k+1			  2			  4			0.8		1	0.15140
physician		patient		0		1		k		k+1			  2			  4			0.8		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.8		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.8		4	0.32710
physician		patient		0		1		k		k+1			  2			  4			0.8		5	0.35140
physician		patient		0		1		k		k+1			  2			  4			0.7		1	0.15140
physician		patient		0		1		k		k+1			  2			  4			0.7		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.7		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.7		4	0.32710
physician		patient		0		1		k		k+1			  2			  4			0.7		5	0.35140
physician		patient		0		1		k		k+1			  2			  4			0.6		1	0.15140
physician		patient		0		1		k		k+1			  2			  4			0.6		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.6		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.6		4	0.32710
physician		patient		0		1		k		k+1			  2			  4			0.6		5	0.35140
physician		patient		0		1		k		k+1			  2			  4			0.5		1	0.15327
physician		patient		0		1		k		k+1			  2			  4			0.5		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.5		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.5		4	0.32710
physician		patient		0		1		k		k+1			  2			  4			0.5		5	0.35140
physician		patient		0		1		k		k+1			  2			  4			0.4		1	0.15327
physician		patient		0		1		k		k+1			  2			  4			0.4		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.4		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.4		4	0.32897
physician		patient		0		1		k		k+1			  2			  4			0.4		5	0.35140
physician		patient		0		1		k		k+1			  2			  4			0.3		1	0.15327
physician		patient		0		1		k		k+1			  2			  4			0.3		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.3		3	0.28037
physician		patient		0		1		k		k+1			  2			  4			0.3		4	0.32897
physician		patient		0		1		k		k+1			  2			  4			0.3		5	0.35327
physician		patient		0		1		k		k+1			  2			  4			0.2		1	0.15514
physician		patient		0		1		k		k+1			  2			  4			0.2		2	0.22804
physician		patient		0		1		k		k+1			  2			  4			0.2		3	0.28411
physician		patient		0		1		k		k+1			  2			  4			0.2		4	0.33271
physician		patient		0		1		k		k+1			  2			  4			0.2		5	0.35888
physician		patient		0		1		k		k+1			  2			  4			0.1		1	0.15140
physician		patient		0		1		k		k+1			  2			  4			0.1		2	0.23925
physician		patient		0		1		k		k+1			  2			  4			0.1		3	0.29907
physician		patient		0		1		k		k+1			  2			  4			0.1		4	0.34019
physician		patient		0		1		k		k+1			  2			  4			0.1		5	0.37009
physician		patient		0		1		k		k+1			  2			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			  5			1.0		1	0.13645
physician		patient		0		1		k		k+1			  2			  5			1.0		2	0.19439
physician		patient		0		1		k		k+1			  2			  5			1.0		3	0.23738
physician		patient		0		1		k		k+1			  2			  5			1.0		4	0.25794
physician		patient		0		1		k		k+1			  2			  5			1.0		5	0.26916
physician		patient		0		1		k		k+1			  2			  5			0.9		1	0.15327
physician		patient		0		1		k		k+1			  2			  5			0.9		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.9		3	0.28972
physician		patient		0		1		k		k+1			  2			  5			0.9		4	0.33271
physician		patient		0		1		k		k+1			  2			  5			0.9		5	0.36262
physician		patient		0		1		k		k+1			  2			  5			0.8		1	0.15327
physician		patient		0		1		k		k+1			  2			  5			0.8		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.8		3	0.28972
physician		patient		0		1		k		k+1			  2			  5			0.8		4	0.33271
physician		patient		0		1		k		k+1			  2			  5			0.8		5	0.36262
physician		patient		0		1		k		k+1			  2			  5			0.7		1	0.15327
physician		patient		0		1		k		k+1			  2			  5			0.7		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.7		3	0.28972
physician		patient		0		1		k		k+1			  2			  5			0.7		4	0.33271
physician		patient		0		1		k		k+1			  2			  5			0.7		5	0.36262
physician		patient		0		1		k		k+1			  2			  5			0.6		1	0.15327
physician		patient		0		1		k		k+1			  2			  5			0.6		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.6		3	0.28972
physician		patient		0		1		k		k+1			  2			  5			0.6		4	0.33271
physician		patient		0		1		k		k+1			  2			  5			0.6		5	0.36262
physician		patient		0		1		k		k+1			  2			  5			0.5		1	0.15514
physician		patient		0		1		k		k+1			  2			  5			0.5		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.5		3	0.28972
physician		patient		0		1		k		k+1			  2			  5			0.5		4	0.33271
physician		patient		0		1		k		k+1			  2			  5			0.5		5	0.36262
physician		patient		0		1		k		k+1			  2			  5			0.4		1	0.15514
physician		patient		0		1		k		k+1			  2			  5			0.4		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.4		3	0.29159
physician		patient		0		1		k		k+1			  2			  5			0.4		4	0.33458
physician		patient		0		1		k		k+1			  2			  5			0.4		5	0.36262
physician		patient		0		1		k		k+1			  2			  5			0.3		1	0.15514
physician		patient		0		1		k		k+1			  2			  5			0.3		2	0.23551
physician		patient		0		1		k		k+1			  2			  5			0.3		3	0.29159
physician		patient		0		1		k		k+1			  2			  5			0.3		4	0.33458
physician		patient		0		1		k		k+1			  2			  5			0.3		5	0.36449
physician		patient		0		1		k		k+1			  2			  5			0.2		1	0.15888
physician		patient		0		1		k		k+1			  2			  5			0.2		2	0.23738
physician		patient		0		1		k		k+1			  2			  5			0.2		3	0.29159
physician		patient		0		1		k		k+1			  2			  5			0.2		4	0.33832
physician		patient		0		1		k		k+1			  2			  5			0.2		5	0.37009
physician		patient		0		1		k		k+1			  2			  5			0.1		1	0.15701
physician		patient		0		1		k		k+1			  2			  5			0.1		2	0.24673
physician		patient		0		1		k		k+1			  2			  5			0.1		3	0.30467
physician		patient		0		1		k		k+1			  2			  5			0.1		4	0.34579
physician		patient		0		1		k		k+1			  2			  5			0.1		5	0.37944
physician		patient		0		1		k		k+1			  2			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			 10			1.0		1	0.12897
physician		patient		0		1		k		k+1			  2			 10			1.0		2	0.19813
physician		patient		0		1		k		k+1			  2			 10			1.0		3	0.24112
physician		patient		0		1		k		k+1			  2			 10			1.0		4	0.26729
physician		patient		0		1		k		k+1			  2			 10			1.0		5	0.28598
physician		patient		0		1		k		k+1			  2			 10			0.9		1	0.14019
physician		patient		0		1		k		k+1			  2			 10			0.9		2	0.22430
physician		patient		0		1		k		k+1			  2			 10			0.9		3	0.28785
physician		patient		0		1		k		k+1			  2			 10			0.9		4	0.34393
physician		patient		0		1		k		k+1			  2			 10			0.9		5	0.37757
physician		patient		0		1		k		k+1			  2			 10			0.8		1	0.14019
physician		patient		0		1		k		k+1			  2			 10			0.8		2	0.22430
physician		patient		0		1		k		k+1			  2			 10			0.8		3	0.28785
physician		patient		0		1		k		k+1			  2			 10			0.8		4	0.34393
physician		patient		0		1		k		k+1			  2			 10			0.8		5	0.37757
physician		patient		0		1		k		k+1			  2			 10			0.7		1	0.14019
physician		patient		0		1		k		k+1			  2			 10			0.7		2	0.22430
physician		patient		0		1		k		k+1			  2			 10			0.7		3	0.28785
physician		patient		0		1		k		k+1			  2			 10			0.7		4	0.34393
physician		patient		0		1		k		k+1			  2			 10			0.7		5	0.37757
physician		patient		0		1		k		k+1			  2			 10			0.6		1	0.14019
physician		patient		0		1		k		k+1			  2			 10			0.6		2	0.22430
physician		patient		0		1		k		k+1			  2			 10			0.6		3	0.28785
physician		patient		0		1		k		k+1			  2			 10			0.6		4	0.34393
physician		patient		0		1		k		k+1			  2			 10			0.6		5	0.37757
physician		patient		0		1		k		k+1			  2			 10			0.5		1	0.14206
physician		patient		0		1		k		k+1			  2			 10			0.5		2	0.22430
physician		patient		0		1		k		k+1			  2			 10			0.5		3	0.28785
physician		patient		0		1		k		k+1			  2			 10			0.5		4	0.34393
physician		patient		0		1		k		k+1			  2			 10			0.5		5	0.37944
physician		patient		0		1		k		k+1			  2			 10			0.4		1	0.14206
physician		patient		0		1		k		k+1			  2			 10			0.4		2	0.22430
physician		patient		0		1		k		k+1			  2			 10			0.4		3	0.28972
physician		patient		0		1		k		k+1			  2			 10			0.4		4	0.34766
physician		patient		0		1		k		k+1			  2			 10			0.4		5	0.37944
physician		patient		0		1		k		k+1			  2			 10			0.3		1	0.14206
physician		patient		0		1		k		k+1			  2			 10			0.3		2	0.22617
physician		patient		0		1		k		k+1			  2			 10			0.3		3	0.29159
physician		patient		0		1		k		k+1			  2			 10			0.3		4	0.34766
physician		patient		0		1		k		k+1			  2			 10			0.3		5	0.38131
physician		patient		0		1		k		k+1			  2			 10			0.2		1	0.14953
physician		patient		0		1		k		k+1			  2			 10			0.2		2	0.22991
physician		patient		0		1		k		k+1			  2			 10			0.2		3	0.29159
physician		patient		0		1		k		k+1			  2			 10			0.2		4	0.35514
physician		patient		0		1		k		k+1			  2			 10			0.2		5	0.38505
physician		patient		0		1		k		k+1			  2			 10			0.1		1	0.15140
physician		patient		0		1		k		k+1			  2			 10			0.1		2	0.24299
physician		patient		0		1		k		k+1			  2			 10			0.1		3	0.30280
physician		patient		0		1		k		k+1			  2			 10			0.1		4	0.36075
physician		patient		0		1		k		k+1			  2			 10			0.1		5	0.39065
physician		patient		0		1		k		k+1			  2			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			 20			1.0		1	0.14393
physician		patient		0		1		k		k+1			  2			 20			1.0		2	0.21308
physician		patient		0		1		k		k+1			  2			 20			1.0		3	0.25794
physician		patient		0		1		k		k+1			  2			 20			1.0		4	0.28224
physician		patient		0		1		k		k+1			  2			 20			1.0		5	0.30467
physician		patient		0		1		k		k+1			  2			 20			0.9		1	0.15140
physician		patient		0		1		k		k+1			  2			 20			0.9		2	0.23364
physician		patient		0		1		k		k+1			  2			 20			0.9		3	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.9		4	0.35140
physician		patient		0		1		k		k+1			  2			 20			0.9		5	0.39626
physician		patient		0		1		k		k+1			  2			 20			0.8		1	0.15140
physician		patient		0		1		k		k+1			  2			 20			0.8		2	0.23364
physician		patient		0		1		k		k+1			  2			 20			0.8		3	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.8		4	0.35140
physician		patient		0		1		k		k+1			  2			 20			0.8		5	0.39626
physician		patient		0		1		k		k+1			  2			 20			0.7		1	0.15140
physician		patient		0		1		k		k+1			  2			 20			0.7		2	0.23364
physician		patient		0		1		k		k+1			  2			 20			0.7		3	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.7		4	0.35140
physician		patient		0		1		k		k+1			  2			 20			0.7		5	0.39626
physician		patient		0		1		k		k+1			  2			 20			0.6		1	0.15140
physician		patient		0		1		k		k+1			  2			 20			0.6		2	0.23364
physician		patient		0		1		k		k+1			  2			 20			0.6		3	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.6		4	0.35140
physician		patient		0		1		k		k+1			  2			 20			0.6		5	0.39626
physician		patient		0		1		k		k+1			  2			 20			0.5		1	0.15327
physician		patient		0		1		k		k+1			  2			 20			0.5		2	0.23364
physician		patient		0		1		k		k+1			  2			 20			0.5		3	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.5		4	0.35140
physician		patient		0		1		k		k+1			  2			 20			0.5		5	0.39626
physician		patient		0		1		k		k+1			  2			 20			0.4		1	0.15327
physician		patient		0		1		k		k+1			  2			 20			0.4		2	0.23551
physician		patient		0		1		k		k+1			  2			 20			0.4		3	0.30093
physician		patient		0		1		k		k+1			  2			 20			0.4		4	0.35327
physician		patient		0		1		k		k+1			  2			 20			0.4		5	0.39626
physician		patient		0		1		k		k+1			  2			 20			0.3		1	0.15514
physician		patient		0		1		k		k+1			  2			 20			0.3		2	0.24112
physician		patient		0		1		k		k+1			  2			 20			0.3		3	0.30280
physician		patient		0		1		k		k+1			  2			 20			0.3		4	0.35327
physician		patient		0		1		k		k+1			  2			 20			0.3		5	0.40000
physician		patient		0		1		k		k+1			  2			 20			0.2		1	0.15888
physician		patient		0		1		k		k+1			  2			 20			0.2		2	0.24486
physician		patient		0		1		k		k+1			  2			 20			0.2		3	0.31028
physician		patient		0		1		k		k+1			  2			 20			0.2		4	0.36075
physician		patient		0		1		k		k+1			  2			 20			0.2		5	0.40187
physician		patient		0		1		k		k+1			  2			 20			0.1		1	0.16262
physician		patient		0		1		k		k+1			  2			 20			0.1		2	0.25794
physician		patient		0		1		k		k+1			  2			 20			0.1		3	0.31963
physician		patient		0		1		k		k+1			  2			 20			0.1		4	0.37383
physician		patient		0		1		k		k+1			  2			 20			0.1		5	0.40374
physician		patient		0		1		k		k+1			  2			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			 50			1.0		1	0.16822
physician		patient		0		1		k		k+1			  2			 50			1.0		2	0.25047
physician		patient		0		1		k		k+1			  2			 50			1.0		3	0.28598
physician		patient		0		1		k		k+1			  2			 50			1.0		4	0.30093
physician		patient		0		1		k		k+1			  2			 50			1.0		5	0.31776
physician		patient		0		1		k		k+1			  2			 50			0.9		1	0.17570
physician		patient		0		1		k		k+1			  2			 50			0.9		2	0.27664
physician		patient		0		1		k		k+1			  2			 50			0.9		3	0.33271
physician		patient		0		1		k		k+1			  2			 50			0.9		4	0.37570
physician		patient		0		1		k		k+1			  2			 50			0.9		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.8		1	0.17570
physician		patient		0		1		k		k+1			  2			 50			0.8		2	0.27664
physician		patient		0		1		k		k+1			  2			 50			0.8		3	0.33271
physician		patient		0		1		k		k+1			  2			 50			0.8		4	0.37570
physician		patient		0		1		k		k+1			  2			 50			0.8		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.7		1	0.17757
physician		patient		0		1		k		k+1			  2			 50			0.7		2	0.27664
physician		patient		0		1		k		k+1			  2			 50			0.7		3	0.33271
physician		patient		0		1		k		k+1			  2			 50			0.7		4	0.37570
physician		patient		0		1		k		k+1			  2			 50			0.7		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.6		1	0.17757
physician		patient		0		1		k		k+1			  2			 50			0.6		2	0.27664
physician		patient		0		1		k		k+1			  2			 50			0.6		3	0.33271
physician		patient		0		1		k		k+1			  2			 50			0.6		4	0.37570
physician		patient		0		1		k		k+1			  2			 50			0.6		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.5		1	0.17944
physician		patient		0		1		k		k+1			  2			 50			0.5		2	0.27664
physician		patient		0		1		k		k+1			  2			 50			0.5		3	0.33271
physician		patient		0		1		k		k+1			  2			 50			0.5		4	0.37570
physician		patient		0		1		k		k+1			  2			 50			0.5		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.4		1	0.17944
physician		patient		0		1		k		k+1			  2			 50			0.4		2	0.27850
physician		patient		0		1		k		k+1			  2			 50			0.4		3	0.33271
physician		patient		0		1		k		k+1			  2			 50			0.4		4	0.37757
physician		patient		0		1		k		k+1			  2			 50			0.4		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.3		1	0.17944
physician		patient		0		1		k		k+1			  2			 50			0.3		2	0.27850
physician		patient		0		1		k		k+1			  2			 50			0.3		3	0.33645
physician		patient		0		1		k		k+1			  2			 50			0.3		4	0.37757
physician		patient		0		1		k		k+1			  2			 50			0.3		5	0.40935
physician		patient		0		1		k		k+1			  2			 50			0.2		1	0.18505
physician		patient		0		1		k		k+1			  2			 50			0.2		2	0.28037
physician		patient		0		1		k		k+1			  2			 50			0.2		3	0.33645
physician		patient		0		1		k		k+1			  2			 50			0.2		4	0.38131
physician		patient		0		1		k		k+1			  2			 50			0.2		5	0.41308
physician		patient		0		1		k		k+1			  2			 50			0.1		1	0.18131
physician		patient		0		1		k		k+1			  2			 50			0.1		2	0.28411
physician		patient		0		1		k		k+1			  2			 50			0.1		3	0.34206
physician		patient		0		1		k		k+1			  2			 50			0.1		4	0.39065
physician		patient		0		1		k		k+1			  2			 50			0.1		5	0.41682
physician		patient		0		1		k		k+1			  2			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			  2			100			1.0		1	0.16822
physician		patient		0		1		k		k+1			  2			100			1.0		2	0.25607
physician		patient		0		1		k		k+1			  2			100			1.0		3	0.29720
physician		patient		0		1		k		k+1			  2			100			1.0		4	0.30654
physician		patient		0		1		k		k+1			  2			100			1.0		5	0.31963
physician		patient		0		1		k		k+1			  2			100			0.9		1	0.17570
physician		patient		0		1		k		k+1			  2			100			0.9		2	0.28411
physician		patient		0		1		k		k+1			  2			100			0.9		3	0.34766
physician		patient		0		1		k		k+1			  2			100			0.9		4	0.38692
physician		patient		0		1		k		k+1			  2			100			0.9		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.8		1	0.17570
physician		patient		0		1		k		k+1			  2			100			0.8		2	0.28411
physician		patient		0		1		k		k+1			  2			100			0.8		3	0.34766
physician		patient		0		1		k		k+1			  2			100			0.8		4	0.38692
physician		patient		0		1		k		k+1			  2			100			0.8		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.7		1	0.17757
physician		patient		0		1		k		k+1			  2			100			0.7		2	0.28411
physician		patient		0		1		k		k+1			  2			100			0.7		3	0.34766
physician		patient		0		1		k		k+1			  2			100			0.7		4	0.38692
physician		patient		0		1		k		k+1			  2			100			0.7		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.6		1	0.17757
physician		patient		0		1		k		k+1			  2			100			0.6		2	0.28411
physician		patient		0		1		k		k+1			  2			100			0.6		3	0.34766
physician		patient		0		1		k		k+1			  2			100			0.6		4	0.38692
physician		patient		0		1		k		k+1			  2			100			0.6		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.5		1	0.17944
physician		patient		0		1		k		k+1			  2			100			0.5		2	0.28411
physician		patient		0		1		k		k+1			  2			100			0.5		3	0.34766
physician		patient		0		1		k		k+1			  2			100			0.5		4	0.38692
physician		patient		0		1		k		k+1			  2			100			0.5		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.4		1	0.17944
physician		patient		0		1		k		k+1			  2			100			0.4		2	0.28785
physician		patient		0		1		k		k+1			  2			100			0.4		3	0.34766
physician		patient		0		1		k		k+1			  2			100			0.4		4	0.38879
physician		patient		0		1		k		k+1			  2			100			0.4		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.3		1	0.17944
physician		patient		0		1		k		k+1			  2			100			0.3		2	0.28972
physician		patient		0		1		k		k+1			  2			100			0.3		3	0.34953
physician		patient		0		1		k		k+1			  2			100			0.3		4	0.38879
physician		patient		0		1		k		k+1			  2			100			0.3		5	0.41495
physician		patient		0		1		k		k+1			  2			100			0.2		1	0.18505
physician		patient		0		1		k		k+1			  2			100			0.2		2	0.29159
physician		patient		0		1		k		k+1			  2			100			0.2		3	0.34953
physician		patient		0		1		k		k+1			  2			100			0.2		4	0.38879
physician		patient		0		1		k		k+1			  2			100			0.2		5	0.42243
physician		patient		0		1		k		k+1			  2			100			0.1		1	0.18318
physician		patient		0		1		k		k+1			  2			100			0.1		2	0.29907
physician		patient		0		1		k		k+1			  2			100			0.1		3	0.35701
physician		patient		0		1		k		k+1			  2			100			0.1		4	0.40000
physician		patient		0		1		k		k+1			  2			100			0.1		5	0.42430
physician		patient		0		1		k		k+1			  2			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			  2			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			  2			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			  2			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			  2			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			  1			1.0		1	0.09533
physician		patient		0		1		k		k+1			  3			  1			1.0		2	0.13458
physician		patient		0		1		k		k+1			  3			  1			1.0		3	0.16449
physician		patient		0		1		k		k+1			  3			  1			1.0		4	0.18131
physician		patient		0		1		k		k+1			  3			  1			1.0		5	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.9		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.9		2	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.9		3	0.24112
physician		patient		0		1		k		k+1			  3			  1			0.9		4	0.28224
physician		patient		0		1		k		k+1			  3			  1			0.9		5	0.32523
physician		patient		0		1		k		k+1			  3			  1			0.8		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.8		2	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.8		3	0.24112
physician		patient		0		1		k		k+1			  3			  1			0.8		4	0.28224
physician		patient		0		1		k		k+1			  3			  1			0.8		5	0.32523
physician		patient		0		1		k		k+1			  3			  1			0.7		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.7		2	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.7		3	0.24112
physician		patient		0		1		k		k+1			  3			  1			0.7		4	0.28224
physician		patient		0		1		k		k+1			  3			  1			0.7		5	0.32523
physician		patient		0		1		k		k+1			  3			  1			0.6		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.6		2	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.6		3	0.24112
physician		patient		0		1		k		k+1			  3			  1			0.6		4	0.28224
physician		patient		0		1		k		k+1			  3			  1			0.6		5	0.32523
physician		patient		0		1		k		k+1			  3			  1			0.5		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.5		2	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.5		3	0.24112
physician		patient		0		1		k		k+1			  3			  1			0.5		4	0.28224
physician		patient		0		1		k		k+1			  3			  1			0.5		5	0.32523
physician		patient		0		1		k		k+1			  3			  1			0.4		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.4		2	0.19439
physician		patient		0		1		k		k+1			  3			  1			0.4		3	0.24112
physician		patient		0		1		k		k+1			  3			  1			0.4		4	0.28411
physician		patient		0		1		k		k+1			  3			  1			0.4		5	0.32523
physician		patient		0		1		k		k+1			  3			  1			0.3		1	0.12523
physician		patient		0		1		k		k+1			  3			  1			0.3		2	0.19626
physician		patient		0		1		k		k+1			  3			  1			0.3		3	0.24299
physician		patient		0		1		k		k+1			  3			  1			0.3		4	0.28598
physician		patient		0		1		k		k+1			  3			  1			0.3		5	0.32336
physician		patient		0		1		k		k+1			  3			  1			0.2		1	0.12710
physician		patient		0		1		k		k+1			  3			  1			0.2		2	0.19813
physician		patient		0		1		k		k+1			  3			  1			0.2		3	0.24673
physician		patient		0		1		k		k+1			  3			  1			0.2		4	0.28972
physician		patient		0		1		k		k+1			  3			  1			0.2		5	0.33084
physician		patient		0		1		k		k+1			  3			  1			0.1		1	0.12897
physician		patient		0		1		k		k+1			  3			  1			0.1		2	0.20187
physician		patient		0		1		k		k+1			  3			  1			0.1		3	0.26355
physician		patient		0		1		k		k+1			  3			  1			0.1		4	0.31215
physician		patient		0		1		k		k+1			  3			  1			0.1		5	0.34579
physician		patient		0		1		k		k+1			  3			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			  2			1.0		1	0.11028
physician		patient		0		1		k		k+1			  3			  2			1.0		2	0.15701
physician		patient		0		1		k		k+1			  3			  2			1.0		3	0.19813
physician		patient		0		1		k		k+1			  3			  2			1.0		4	0.21308
physician		patient		0		1		k		k+1			  3			  2			1.0		5	0.22617
physician		patient		0		1		k		k+1			  3			  2			0.9		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.9		2	0.20374
physician		patient		0		1		k		k+1			  3			  2			0.9		3	0.25421
physician		patient		0		1		k		k+1			  3			  2			0.9		4	0.29159
physician		patient		0		1		k		k+1			  3			  2			0.9		5	0.32336
physician		patient		0		1		k		k+1			  3			  2			0.8		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.8		2	0.20374
physician		patient		0		1		k		k+1			  3			  2			0.8		3	0.25421
physician		patient		0		1		k		k+1			  3			  2			0.8		4	0.29159
physician		patient		0		1		k		k+1			  3			  2			0.8		5	0.32336
physician		patient		0		1		k		k+1			  3			  2			0.7		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.7		2	0.20374
physician		patient		0		1		k		k+1			  3			  2			0.7		3	0.25421
physician		patient		0		1		k		k+1			  3			  2			0.7		4	0.29159
physician		patient		0		1		k		k+1			  3			  2			0.7		5	0.32336
physician		patient		0		1		k		k+1			  3			  2			0.6		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.6		2	0.20374
physician		patient		0		1		k		k+1			  3			  2			0.6		3	0.25421
physician		patient		0		1		k		k+1			  3			  2			0.6		4	0.29159
physician		patient		0		1		k		k+1			  3			  2			0.6		5	0.32336
physician		patient		0		1		k		k+1			  3			  2			0.5		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.5		2	0.20374
physician		patient		0		1		k		k+1			  3			  2			0.5		3	0.25421
physician		patient		0		1		k		k+1			  3			  2			0.5		4	0.29159
physician		patient		0		1		k		k+1			  3			  2			0.5		5	0.32336
physician		patient		0		1		k		k+1			  3			  2			0.4		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.4		2	0.20561
physician		patient		0		1		k		k+1			  3			  2			0.4		3	0.25421
physician		patient		0		1		k		k+1			  3			  2			0.4		4	0.29159
physician		patient		0		1		k		k+1			  3			  2			0.4		5	0.32336
physician		patient		0		1		k		k+1			  3			  2			0.3		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.3		2	0.20748
physician		patient		0		1		k		k+1			  3			  2			0.3		3	0.25607
physician		patient		0		1		k		k+1			  3			  2			0.3		4	0.29346
physician		patient		0		1		k		k+1			  3			  2			0.3		5	0.32150
physician		patient		0		1		k		k+1			  3			  2			0.2		1	0.13645
physician		patient		0		1		k		k+1			  3			  2			0.2		2	0.20748
physician		patient		0		1		k		k+1			  3			  2			0.2		3	0.26168
physician		patient		0		1		k		k+1			  3			  2			0.2		4	0.30093
physician		patient		0		1		k		k+1			  3			  2			0.2		5	0.32897
physician		patient		0		1		k		k+1			  3			  2			0.1		1	0.13458
physician		patient		0		1		k		k+1			  3			  2			0.1		2	0.21308
physician		patient		0		1		k		k+1			  3			  2			0.1		3	0.27664
physician		patient		0		1		k		k+1			  3			  2			0.1		4	0.31028
physician		patient		0		1		k		k+1			  3			  2			0.1		5	0.34019
physician		patient		0		1		k		k+1			  3			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			  3			1.0		1	0.12150
physician		patient		0		1		k		k+1			  3			  3			1.0		2	0.16636
physician		patient		0		1		k		k+1			  3			  3			1.0		3	0.21495
physician		patient		0		1		k		k+1			  3			  3			1.0		4	0.23178
physician		patient		0		1		k		k+1			  3			  3			1.0		5	0.25047
physician		patient		0		1		k		k+1			  3			  3			0.9		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.9		2	0.20374
physician		patient		0		1		k		k+1			  3			  3			0.9		3	0.25607
physician		patient		0		1		k		k+1			  3			  3			0.9		4	0.29346
physician		patient		0		1		k		k+1			  3			  3			0.9		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.8		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.8		2	0.20374
physician		patient		0		1		k		k+1			  3			  3			0.8		3	0.25607
physician		patient		0		1		k		k+1			  3			  3			0.8		4	0.29346
physician		patient		0		1		k		k+1			  3			  3			0.8		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.7		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.7		2	0.20374
physician		patient		0		1		k		k+1			  3			  3			0.7		3	0.25607
physician		patient		0		1		k		k+1			  3			  3			0.7		4	0.29346
physician		patient		0		1		k		k+1			  3			  3			0.7		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.6		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.6		2	0.20374
physician		patient		0		1		k		k+1			  3			  3			0.6		3	0.25607
physician		patient		0		1		k		k+1			  3			  3			0.6		4	0.29346
physician		patient		0		1		k		k+1			  3			  3			0.6		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.5		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.5		2	0.20374
physician		patient		0		1		k		k+1			  3			  3			0.5		3	0.25794
physician		patient		0		1		k		k+1			  3			  3			0.5		4	0.29346
physician		patient		0		1		k		k+1			  3			  3			0.5		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.4		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.4		2	0.20748
physician		patient		0		1		k		k+1			  3			  3			0.4		3	0.25794
physician		patient		0		1		k		k+1			  3			  3			0.4		4	0.29346
physician		patient		0		1		k		k+1			  3			  3			0.4		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.3		1	0.14206
physician		patient		0		1		k		k+1			  3			  3			0.3		2	0.20748
physician		patient		0		1		k		k+1			  3			  3			0.3		3	0.25794
physician		patient		0		1		k		k+1			  3			  3			0.3		4	0.29720
physician		patient		0		1		k		k+1			  3			  3			0.3		5	0.32523
physician		patient		0		1		k		k+1			  3			  3			0.2		1	0.14019
physician		patient		0		1		k		k+1			  3			  3			0.2		2	0.20561
physician		patient		0		1		k		k+1			  3			  3			0.2		3	0.26542
physician		patient		0		1		k		k+1			  3			  3			0.2		4	0.30467
physician		patient		0		1		k		k+1			  3			  3			0.2		5	0.33458
physician		patient		0		1		k		k+1			  3			  3			0.1		1	0.13645
physician		patient		0		1		k		k+1			  3			  3			0.1		2	0.21121
physician		patient		0		1		k		k+1			  3			  3			0.1		3	0.27850
physician		patient		0		1		k		k+1			  3			  3			0.1		4	0.31402
physician		patient		0		1		k		k+1			  3			  3			0.1		5	0.34766
physician		patient		0		1		k		k+1			  3			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			  4			1.0		1	0.12710
physician		patient		0		1		k		k+1			  3			  4			1.0		2	0.17757
physician		patient		0		1		k		k+1			  3			  4			1.0		3	0.21869
physician		patient		0		1		k		k+1			  3			  4			1.0		4	0.23364
physician		patient		0		1		k		k+1			  3			  4			1.0		5	0.25421
physician		patient		0		1		k		k+1			  3			  4			0.9		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.9		2	0.21495
physician		patient		0		1		k		k+1			  3			  4			0.9		3	0.25981
physician		patient		0		1		k		k+1			  3			  4			0.9		4	0.29720
physician		patient		0		1		k		k+1			  3			  4			0.9		5	0.32523
physician		patient		0		1		k		k+1			  3			  4			0.8		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.8		2	0.21495
physician		patient		0		1		k		k+1			  3			  4			0.8		3	0.25981
physician		patient		0		1		k		k+1			  3			  4			0.8		4	0.29720
physician		patient		0		1		k		k+1			  3			  4			0.8		5	0.32523
physician		patient		0		1		k		k+1			  3			  4			0.7		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.7		2	0.21495
physician		patient		0		1		k		k+1			  3			  4			0.7		3	0.25981
physician		patient		0		1		k		k+1			  3			  4			0.7		4	0.29720
physician		patient		0		1		k		k+1			  3			  4			0.7		5	0.32523
physician		patient		0		1		k		k+1			  3			  4			0.6		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.6		2	0.21495
physician		patient		0		1		k		k+1			  3			  4			0.6		3	0.25981
physician		patient		0		1		k		k+1			  3			  4			0.6		4	0.29720
physician		patient		0		1		k		k+1			  3			  4			0.6		5	0.32523
physician		patient		0		1		k		k+1			  3			  4			0.5		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.5		2	0.21495
physician		patient		0		1		k		k+1			  3			  4			0.5		3	0.25981
physician		patient		0		1		k		k+1			  3			  4			0.5		4	0.29720
physician		patient		0		1		k		k+1			  3			  4			0.5		5	0.32523
physician		patient		0		1		k		k+1			  3			  4			0.4		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.4		2	0.21682
physician		patient		0		1		k		k+1			  3			  4			0.4		3	0.26168
physician		patient		0		1		k		k+1			  3			  4			0.4		4	0.29907
physician		patient		0		1		k		k+1			  3			  4			0.4		5	0.32523
physician		patient		0		1		k		k+1			  3			  4			0.3		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.3		2	0.21682
physician		patient		0		1		k		k+1			  3			  4			0.3		3	0.26168
physician		patient		0		1		k		k+1			  3			  4			0.3		4	0.30093
physician		patient		0		1		k		k+1			  3			  4			0.3		5	0.32336
physician		patient		0		1		k		k+1			  3			  4			0.2		1	0.14579
physician		patient		0		1		k		k+1			  3			  4			0.2		2	0.21682
physician		patient		0		1		k		k+1			  3			  4			0.2		3	0.26729
physician		patient		0		1		k		k+1			  3			  4			0.2		4	0.30654
physician		patient		0		1		k		k+1			  3			  4			0.2		5	0.33084
physician		patient		0		1		k		k+1			  3			  4			0.1		1	0.14206
physician		patient		0		1		k		k+1			  3			  4			0.1		2	0.22243
physician		patient		0		1		k		k+1			  3			  4			0.1		3	0.28037
physician		patient		0		1		k		k+1			  3			  4			0.1		4	0.31215
physician		patient		0		1		k		k+1			  3			  4			0.1		5	0.34206
physician		patient		0		1		k		k+1			  3			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			  5			1.0		1	0.12523
physician		patient		0		1		k		k+1			  3			  5			1.0		2	0.18131
physician		patient		0		1		k		k+1			  3			  5			1.0		3	0.22617
physician		patient		0		1		k		k+1			  3			  5			1.0		4	0.23925
physician		patient		0		1		k		k+1			  3			  5			1.0		5	0.25981
physician		patient		0		1		k		k+1			  3			  5			0.9		1	0.14206
physician		patient		0		1		k		k+1			  3			  5			0.9		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.9		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.9		4	0.29907
physician		patient		0		1		k		k+1			  3			  5			0.9		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.8		1	0.14206
physician		patient		0		1		k		k+1			  3			  5			0.8		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.8		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.8		4	0.29907
physician		patient		0		1		k		k+1			  3			  5			0.8		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.7		1	0.14206
physician		patient		0		1		k		k+1			  3			  5			0.7		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.7		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.7		4	0.29907
physician		patient		0		1		k		k+1			  3			  5			0.7		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.6		1	0.14206
physician		patient		0		1		k		k+1			  3			  5			0.6		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.6		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.6		4	0.29907
physician		patient		0		1		k		k+1			  3			  5			0.6		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.5		1	0.14206
physician		patient		0		1		k		k+1			  3			  5			0.5		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.5		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.5		4	0.29907
physician		patient		0		1		k		k+1			  3			  5			0.5		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.4		1	0.14393
physician		patient		0		1		k		k+1			  3			  5			0.4		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.4		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.4		4	0.30280
physician		patient		0		1		k		k+1			  3			  5			0.4		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.3		1	0.14393
physician		patient		0		1		k		k+1			  3			  5			0.3		2	0.21682
physician		patient		0		1		k		k+1			  3			  5			0.3		3	0.26916
physician		patient		0		1		k		k+1			  3			  5			0.3		4	0.30280
physician		patient		0		1		k		k+1			  3			  5			0.3		5	0.32336
physician		patient		0		1		k		k+1			  3			  5			0.2		1	0.14393
physician		patient		0		1		k		k+1			  3			  5			0.2		2	0.21869
physician		patient		0		1		k		k+1			  3			  5			0.2		3	0.27103
physician		patient		0		1		k		k+1			  3			  5			0.2		4	0.30467
physician		patient		0		1		k		k+1			  3			  5			0.2		5	0.33084
physician		patient		0		1		k		k+1			  3			  5			0.1		1	0.14206
physician		patient		0		1		k		k+1			  3			  5			0.1		2	0.22430
physician		patient		0		1		k		k+1			  3			  5			0.1		3	0.28037
physician		patient		0		1		k		k+1			  3			  5			0.1		4	0.31402
physician		patient		0		1		k		k+1			  3			  5			0.1		5	0.34019
physician		patient		0		1		k		k+1			  3			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			 10			1.0		1	0.12336
physician		patient		0		1		k		k+1			  3			 10			1.0		2	0.19626
physician		patient		0		1		k		k+1			  3			 10			1.0		3	0.23364
physician		patient		0		1		k		k+1			  3			 10			1.0		4	0.25794
physician		patient		0		1		k		k+1			  3			 10			1.0		5	0.27664
physician		patient		0		1		k		k+1			  3			 10			0.9		1	0.13458
physician		patient		0		1		k		k+1			  3			 10			0.9		2	0.22243
physician		patient		0		1		k		k+1			  3			 10			0.9		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.9		4	0.31963
physician		patient		0		1		k		k+1			  3			 10			0.9		5	0.34206
physician		patient		0		1		k		k+1			  3			 10			0.8		1	0.13458
physician		patient		0		1		k		k+1			  3			 10			0.8		2	0.22243
physician		patient		0		1		k		k+1			  3			 10			0.8		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.8		4	0.31963
physician		patient		0		1		k		k+1			  3			 10			0.8		5	0.34206
physician		patient		0		1		k		k+1			  3			 10			0.7		1	0.13458
physician		patient		0		1		k		k+1			  3			 10			0.7		2	0.22243
physician		patient		0		1		k		k+1			  3			 10			0.7		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.7		4	0.31963
physician		patient		0		1		k		k+1			  3			 10			0.7		5	0.34206
physician		patient		0		1		k		k+1			  3			 10			0.6		1	0.13458
physician		patient		0		1		k		k+1			  3			 10			0.6		2	0.22243
physician		patient		0		1		k		k+1			  3			 10			0.6		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.6		4	0.31963
physician		patient		0		1		k		k+1			  3			 10			0.6		5	0.34206
physician		patient		0		1		k		k+1			  3			 10			0.5		1	0.13458
physician		patient		0		1		k		k+1			  3			 10			0.5		2	0.22243
physician		patient		0		1		k		k+1			  3			 10			0.5		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.5		4	0.31963
physician		patient		0		1		k		k+1			  3			 10			0.5		5	0.34206
physician		patient		0		1		k		k+1			  3			 10			0.4		1	0.13645
physician		patient		0		1		k		k+1			  3			 10			0.4		2	0.22430
physician		patient		0		1		k		k+1			  3			 10			0.4		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.4		4	0.32336
physician		patient		0		1		k		k+1			  3			 10			0.4		5	0.34206
physician		patient		0		1		k		k+1			  3			 10			0.3		1	0.13645
physician		patient		0		1		k		k+1			  3			 10			0.3		2	0.22430
physician		patient		0		1		k		k+1			  3			 10			0.3		3	0.27290
physician		patient		0		1		k		k+1			  3			 10			0.3		4	0.32336
physician		patient		0		1		k		k+1			  3			 10			0.3		5	0.33832
physician		patient		0		1		k		k+1			  3			 10			0.2		1	0.14393
physician		patient		0		1		k		k+1			  3			 10			0.2		2	0.22804
physician		patient		0		1		k		k+1			  3			 10			0.2		3	0.27477
physician		patient		0		1		k		k+1			  3			 10			0.2		4	0.32710
physician		patient		0		1		k		k+1			  3			 10			0.2		5	0.34766
physician		patient		0		1		k		k+1			  3			 10			0.1		1	0.14393
physician		patient		0		1		k		k+1			  3			 10			0.1		2	0.23925
physician		patient		0		1		k		k+1			  3			 10			0.1		3	0.28224
physician		patient		0		1		k		k+1			  3			 10			0.1		4	0.33458
physician		patient		0		1		k		k+1			  3			 10			0.1		5	0.35140
physician		patient		0		1		k		k+1			  3			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			 20			1.0		1	0.14393
physician		patient		0		1		k		k+1			  3			 20			1.0		2	0.21121
physician		patient		0		1		k		k+1			  3			 20			1.0		3	0.24673
physician		patient		0		1		k		k+1			  3			 20			1.0		4	0.27664
physician		patient		0		1		k		k+1			  3			 20			1.0		5	0.29346
physician		patient		0		1		k		k+1			  3			 20			0.9		1	0.15140
physician		patient		0		1		k		k+1			  3			 20			0.9		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.9		3	0.27850
physician		patient		0		1		k		k+1			  3			 20			0.9		4	0.32523
physician		patient		0		1		k		k+1			  3			 20			0.9		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.8		1	0.15140
physician		patient		0		1		k		k+1			  3			 20			0.8		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.8		3	0.27850
physician		patient		0		1		k		k+1			  3			 20			0.8		4	0.32523
physician		patient		0		1		k		k+1			  3			 20			0.8		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.7		1	0.15140
physician		patient		0		1		k		k+1			  3			 20			0.7		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.7		3	0.27850
physician		patient		0		1		k		k+1			  3			 20			0.7		4	0.32523
physician		patient		0		1		k		k+1			  3			 20			0.7		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.6		1	0.15140
physician		patient		0		1		k		k+1			  3			 20			0.6		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.6		3	0.27850
physician		patient		0		1		k		k+1			  3			 20			0.6		4	0.32523
physician		patient		0		1		k		k+1			  3			 20			0.6		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.5		1	0.15140
physician		patient		0		1		k		k+1			  3			 20			0.5		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.5		3	0.27850
physician		patient		0		1		k		k+1			  3			 20			0.5		4	0.32523
physician		patient		0		1		k		k+1			  3			 20			0.5		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.4		1	0.15327
physician		patient		0		1		k		k+1			  3			 20			0.4		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.4		3	0.27850
physician		patient		0		1		k		k+1			  3			 20			0.4		4	0.32710
physician		patient		0		1		k		k+1			  3			 20			0.4		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.3		1	0.15327
physician		patient		0		1		k		k+1			  3			 20			0.3		2	0.22991
physician		patient		0		1		k		k+1			  3			 20			0.3		3	0.28224
physician		patient		0		1		k		k+1			  3			 20			0.3		4	0.32897
physician		patient		0		1		k		k+1			  3			 20			0.3		5	0.35888
physician		patient		0		1		k		k+1			  3			 20			0.2		1	0.15514
physician		patient		0		1		k		k+1			  3			 20			0.2		2	0.23364
physician		patient		0		1		k		k+1			  3			 20			0.2		3	0.28411
physician		patient		0		1		k		k+1			  3			 20			0.2		4	0.33458
physician		patient		0		1		k		k+1			  3			 20			0.2		5	0.36636
physician		patient		0		1		k		k+1			  3			 20			0.1		1	0.15514
physician		patient		0		1		k		k+1			  3			 20			0.1		2	0.24486
physician		patient		0		1		k		k+1			  3			 20			0.1		3	0.29907
physician		patient		0		1		k		k+1			  3			 20			0.1		4	0.34393
physician		patient		0		1		k		k+1			  3			 20			0.1		5	0.36636
physician		patient		0		1		k		k+1			  3			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			 50			1.0		1	0.15888
physician		patient		0		1		k		k+1			  3			 50			1.0		2	0.23178
physician		patient		0		1		k		k+1			  3			 50			1.0		3	0.26168
physician		patient		0		1		k		k+1			  3			 50			1.0		4	0.28972
physician		patient		0		1		k		k+1			  3			 50			1.0		5	0.30841
physician		patient		0		1		k		k+1			  3			 50			0.9		1	0.16636
physician		patient		0		1		k		k+1			  3			 50			0.9		2	0.25421
physician		patient		0		1		k		k+1			  3			 50			0.9		3	0.29533
physician		patient		0		1		k		k+1			  3			 50			0.9		4	0.33645
physician		patient		0		1		k		k+1			  3			 50			0.9		5	0.37570
physician		patient		0		1		k		k+1			  3			 50			0.8		1	0.16636
physician		patient		0		1		k		k+1			  3			 50			0.8		2	0.25421
physician		patient		0		1		k		k+1			  3			 50			0.8		3	0.29533
physician		patient		0		1		k		k+1			  3			 50			0.8		4	0.33832
physician		patient		0		1		k		k+1			  3			 50			0.8		5	0.37570
physician		patient		0		1		k		k+1			  3			 50			0.7		1	0.16636
physician		patient		0		1		k		k+1			  3			 50			0.7		2	0.25421
physician		patient		0		1		k		k+1			  3			 50			0.7		3	0.29533
physician		patient		0		1		k		k+1			  3			 50			0.7		4	0.33832
physician		patient		0		1		k		k+1			  3			 50			0.7		5	0.37570
physician		patient		0		1		k		k+1			  3			 50			0.6		1	0.16636
physician		patient		0		1		k		k+1			  3			 50			0.6		2	0.25421
physician		patient		0		1		k		k+1			  3			 50			0.6		3	0.29533
physician		patient		0		1		k		k+1			  3			 50			0.6		4	0.33832
physician		patient		0		1		k		k+1			  3			 50			0.6		5	0.37570
physician		patient		0		1		k		k+1			  3			 50			0.5		1	0.16822
physician		patient		0		1		k		k+1			  3			 50			0.5		2	0.25421
physician		patient		0		1		k		k+1			  3			 50			0.5		3	0.29533
physician		patient		0		1		k		k+1			  3			 50			0.5		4	0.33832
physician		patient		0		1		k		k+1			  3			 50			0.5		5	0.37570
physician		patient		0		1		k		k+1			  3			 50			0.4		1	0.17009
physician		patient		0		1		k		k+1			  3			 50			0.4		2	0.25421
physician		patient		0		1		k		k+1			  3			 50			0.4		3	0.29533
physician		patient		0		1		k		k+1			  3			 50			0.4		4	0.34019
physician		patient		0		1		k		k+1			  3			 50			0.4		5	0.37570
physician		patient		0		1		k		k+1			  3			 50			0.3		1	0.17009
physician		patient		0		1		k		k+1			  3			 50			0.3		2	0.25607
physician		patient		0		1		k		k+1			  3			 50			0.3		3	0.29720
physician		patient		0		1		k		k+1			  3			 50			0.3		4	0.34579
physician		patient		0		1		k		k+1			  3			 50			0.3		5	0.37757
physician		patient		0		1		k		k+1			  3			 50			0.2		1	0.17009
physician		patient		0		1		k		k+1			  3			 50			0.2		2	0.25794
physician		patient		0		1		k		k+1			  3			 50			0.2		3	0.30093
physician		patient		0		1		k		k+1			  3			 50			0.2		4	0.35327
physician		patient		0		1		k		k+1			  3			 50			0.2		5	0.37757
physician		patient		0		1		k		k+1			  3			 50			0.1		1	0.16636
physician		patient		0		1		k		k+1			  3			 50			0.1		2	0.26355
physician		patient		0		1		k		k+1			  3			 50			0.1		3	0.31028
physician		patient		0		1		k		k+1			  3			 50			0.1		4	0.35888
physician		patient		0		1		k		k+1			  3			 50			0.1		5	0.37757
physician		patient		0		1		k		k+1			  3			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			  3			100			1.0		1	0.15888
physician		patient		0		1		k		k+1			  3			100			1.0		2	0.23738
physician		patient		0		1		k		k+1			  3			100			1.0		3	0.27477
physician		patient		0		1		k		k+1			  3			100			1.0		4	0.29907
physician		patient		0		1		k		k+1			  3			100			1.0		5	0.31589
physician		patient		0		1		k		k+1			  3			100			0.9		1	0.16636
physician		patient		0		1		k		k+1			  3			100			0.9		2	0.25981
physician		patient		0		1		k		k+1			  3			100			0.9		3	0.30654
physician		patient		0		1		k		k+1			  3			100			0.9		4	0.34766
physician		patient		0		1		k		k+1			  3			100			0.9		5	0.38505
physician		patient		0		1		k		k+1			  3			100			0.8		1	0.16636
physician		patient		0		1		k		k+1			  3			100			0.8		2	0.25981
physician		patient		0		1		k		k+1			  3			100			0.8		3	0.30654
physician		patient		0		1		k		k+1			  3			100			0.8		4	0.34766
physician		patient		0		1		k		k+1			  3			100			0.8		5	0.38505
physician		patient		0		1		k		k+1			  3			100			0.7		1	0.16636
physician		patient		0		1		k		k+1			  3			100			0.7		2	0.25981
physician		patient		0		1		k		k+1			  3			100			0.7		3	0.30654
physician		patient		0		1		k		k+1			  3			100			0.7		4	0.34766
physician		patient		0		1		k		k+1			  3			100			0.7		5	0.38692
physician		patient		0		1		k		k+1			  3			100			0.6		1	0.16636
physician		patient		0		1		k		k+1			  3			100			0.6		2	0.25981
physician		patient		0		1		k		k+1			  3			100			0.6		3	0.30654
physician		patient		0		1		k		k+1			  3			100			0.6		4	0.34766
physician		patient		0		1		k		k+1			  3			100			0.6		5	0.38692
physician		patient		0		1		k		k+1			  3			100			0.5		1	0.16822
physician		patient		0		1		k		k+1			  3			100			0.5		2	0.26168
physician		patient		0		1		k		k+1			  3			100			0.5		3	0.30654
physician		patient		0		1		k		k+1			  3			100			0.5		4	0.34766
physician		patient		0		1		k		k+1			  3			100			0.5		5	0.38692
physician		patient		0		1		k		k+1			  3			100			0.4		1	0.17009
physician		patient		0		1		k		k+1			  3			100			0.4		2	0.26168
physician		patient		0		1		k		k+1			  3			100			0.4		3	0.30654
physician		patient		0		1		k		k+1			  3			100			0.4		4	0.35140
physician		patient		0		1		k		k+1			  3			100			0.4		5	0.38692
physician		patient		0		1		k		k+1			  3			100			0.3		1	0.17009
physician		patient		0		1		k		k+1			  3			100			0.3		2	0.26355
physician		patient		0		1		k		k+1			  3			100			0.3		3	0.30841
physician		patient		0		1		k		k+1			  3			100			0.3		4	0.35327
physician		patient		0		1		k		k+1			  3			100			0.3		5	0.38692
physician		patient		0		1		k		k+1			  3			100			0.2		1	0.17009
physician		patient		0		1		k		k+1			  3			100			0.2		2	0.26729
physician		patient		0		1		k		k+1			  3			100			0.2		3	0.31215
physician		patient		0		1		k		k+1			  3			100			0.2		4	0.35888
physician		patient		0		1		k		k+1			  3			100			0.2		5	0.39065
physician		patient		0		1		k		k+1			  3			100			0.1		1	0.16822
physician		patient		0		1		k		k+1			  3			100			0.1		2	0.27477
physician		patient		0		1		k		k+1			  3			100			0.1		3	0.32336
physician		patient		0		1		k		k+1			  3			100			0.1		4	0.36822
physician		patient		0		1		k		k+1			  3			100			0.1		5	0.39252
physician		patient		0		1		k		k+1			  3			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			  3			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			  3			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			  3			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			  3			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			  1			1.0		1	0.09159
physician		patient		0		1		k		k+1			  4			  1			1.0		2	0.13458
physician		patient		0		1		k		k+1			  4			  1			1.0		3	0.15888
physician		patient		0		1		k		k+1			  4			  1			1.0		4	0.17944
physician		patient		0		1		k		k+1			  4			  1			1.0		5	0.18879
physician		patient		0		1		k		k+1			  4			  1			0.9		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.9		2	0.19439
physician		patient		0		1		k		k+1			  4			  1			0.9		3	0.23551
physician		patient		0		1		k		k+1			  4			  1			0.9		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.9		5	0.31589
physician		patient		0		1		k		k+1			  4			  1			0.8		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.8		2	0.19439
physician		patient		0		1		k		k+1			  4			  1			0.8		3	0.23551
physician		patient		0		1		k		k+1			  4			  1			0.8		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.8		5	0.31589
physician		patient		0		1		k		k+1			  4			  1			0.7		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.7		2	0.19439
physician		patient		0		1		k		k+1			  4			  1			0.7		3	0.23551
physician		patient		0		1		k		k+1			  4			  1			0.7		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.7		5	0.31589
physician		patient		0		1		k		k+1			  4			  1			0.6		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.6		2	0.19439
physician		patient		0		1		k		k+1			  4			  1			0.6		3	0.23551
physician		patient		0		1		k		k+1			  4			  1			0.6		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.6		5	0.31589
physician		patient		0		1		k		k+1			  4			  1			0.5		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.5		2	0.19439
physician		patient		0		1		k		k+1			  4			  1			0.5		3	0.23551
physician		patient		0		1		k		k+1			  4			  1			0.5		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.5		5	0.31589
physician		patient		0		1		k		k+1			  4			  1			0.4		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.4		2	0.19439
physician		patient		0		1		k		k+1			  4			  1			0.4		3	0.23551
physician		patient		0		1		k		k+1			  4			  1			0.4		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.4		5	0.31589
physician		patient		0		1		k		k+1			  4			  1			0.3		1	0.12150
physician		patient		0		1		k		k+1			  4			  1			0.3		2	0.19626
physician		patient		0		1		k		k+1			  4			  1			0.3		3	0.23738
physician		patient		0		1		k		k+1			  4			  1			0.3		4	0.28037
physician		patient		0		1		k		k+1			  4			  1			0.3		5	0.31776
physician		patient		0		1		k		k+1			  4			  1			0.2		1	0.12336
physician		patient		0		1		k		k+1			  4			  1			0.2		2	0.19813
physician		patient		0		1		k		k+1			  4			  1			0.2		3	0.24112
physician		patient		0		1		k		k+1			  4			  1			0.2		4	0.28224
physician		patient		0		1		k		k+1			  4			  1			0.2		5	0.32897
physician		patient		0		1		k		k+1			  4			  1			0.1		1	0.12523
physician		patient		0		1		k		k+1			  4			  1			0.1		2	0.20187
physician		patient		0		1		k		k+1			  4			  1			0.1		3	0.25607
physician		patient		0		1		k		k+1			  4			  1			0.1		4	0.30467
physician		patient		0		1		k		k+1			  4			  1			0.1		5	0.34579
physician		patient		0		1		k		k+1			  4			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			  2			1.0		1	0.10467
physician		patient		0		1		k		k+1			  4			  2			1.0		2	0.15514
physician		patient		0		1		k		k+1			  4			  2			1.0		3	0.19252
physician		patient		0		1		k		k+1			  4			  2			1.0		4	0.21121
physician		patient		0		1		k		k+1			  4			  2			1.0		5	0.22056
physician		patient		0		1		k		k+1			  4			  2			0.9		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.9		2	0.20000
physician		patient		0		1		k		k+1			  4			  2			0.9		3	0.24673
physician		patient		0		1		k		k+1			  4			  2			0.9		4	0.28598
physician		patient		0		1		k		k+1			  4			  2			0.9		5	0.31215
physician		patient		0		1		k		k+1			  4			  2			0.8		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.8		2	0.20000
physician		patient		0		1		k		k+1			  4			  2			0.8		3	0.24673
physician		patient		0		1		k		k+1			  4			  2			0.8		4	0.28598
physician		patient		0		1		k		k+1			  4			  2			0.8		5	0.31215
physician		patient		0		1		k		k+1			  4			  2			0.7		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.7		2	0.20000
physician		patient		0		1		k		k+1			  4			  2			0.7		3	0.24673
physician		patient		0		1		k		k+1			  4			  2			0.7		4	0.28598
physician		patient		0		1		k		k+1			  4			  2			0.7		5	0.31215
physician		patient		0		1		k		k+1			  4			  2			0.6		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.6		2	0.20000
physician		patient		0		1		k		k+1			  4			  2			0.6		3	0.24673
physician		patient		0		1		k		k+1			  4			  2			0.6		4	0.28598
physician		patient		0		1		k		k+1			  4			  2			0.6		5	0.31215
physician		patient		0		1		k		k+1			  4			  2			0.5		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.5		2	0.20000
physician		patient		0		1		k		k+1			  4			  2			0.5		3	0.24673
physician		patient		0		1		k		k+1			  4			  2			0.5		4	0.28598
physician		patient		0		1		k		k+1			  4			  2			0.5		5	0.31215
physician		patient		0		1		k		k+1			  4			  2			0.4		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.4		2	0.20000
physician		patient		0		1		k		k+1			  4			  2			0.4		3	0.24673
physician		patient		0		1		k		k+1			  4			  2			0.4		4	0.28785
physician		patient		0		1		k		k+1			  4			  2			0.4		5	0.31402
physician		patient		0		1		k		k+1			  4			  2			0.3		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.3		2	0.20187
physician		patient		0		1		k		k+1			  4			  2			0.3		3	0.24860
physician		patient		0		1		k		k+1			  4			  2			0.3		4	0.28785
physician		patient		0		1		k		k+1			  4			  2			0.3		5	0.31589
physician		patient		0		1		k		k+1			  4			  2			0.2		1	0.13084
physician		patient		0		1		k		k+1			  4			  2			0.2		2	0.20374
physician		patient		0		1		k		k+1			  4			  2			0.2		3	0.25234
physician		patient		0		1		k		k+1			  4			  2			0.2		4	0.29159
physician		patient		0		1		k		k+1			  4			  2			0.2		5	0.32523
physician		patient		0		1		k		k+1			  4			  2			0.1		1	0.12897
physician		patient		0		1		k		k+1			  4			  2			0.1		2	0.20748
physician		patient		0		1		k		k+1			  4			  2			0.1		3	0.26542
physician		patient		0		1		k		k+1			  4			  2			0.1		4	0.30654
physician		patient		0		1		k		k+1			  4			  2			0.1		5	0.33645
physician		patient		0		1		k		k+1			  4			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			  3			1.0		1	0.11402
physician		patient		0		1		k		k+1			  4			  3			1.0		2	0.16449
physician		patient		0		1		k		k+1			  4			  3			1.0		3	0.20935
physician		patient		0		1		k		k+1			  4			  3			1.0		4	0.22430
physician		patient		0		1		k		k+1			  4			  3			1.0		5	0.24112
physician		patient		0		1		k		k+1			  4			  3			0.9		1	0.13458
physician		patient		0		1		k		k+1			  4			  3			0.9		2	0.20000
physician		patient		0		1		k		k+1			  4			  3			0.9		3	0.24860
physician		patient		0		1		k		k+1			  4			  3			0.9		4	0.28224
physician		patient		0		1		k		k+1			  4			  3			0.9		5	0.30841
physician		patient		0		1		k		k+1			  4			  3			0.8		1	0.13458
physician		patient		0		1		k		k+1			  4			  3			0.8		2	0.20000
physician		patient		0		1		k		k+1			  4			  3			0.8		3	0.24860
physician		patient		0		1		k		k+1			  4			  3			0.8		4	0.28224
physician		patient		0		1		k		k+1			  4			  3			0.8		5	0.30841
physician		patient		0		1		k		k+1			  4			  3			0.7		1	0.13458
physician		patient		0		1		k		k+1			  4			  3			0.7		2	0.20000
physician		patient		0		1		k		k+1			  4			  3			0.7		3	0.24860
physician		patient		0		1		k		k+1			  4			  3			0.7		4	0.28224
physician		patient		0		1		k		k+1			  4			  3			0.7		5	0.30841
physician		patient		0		1		k		k+1			  4			  3			0.6		1	0.13458
physician		patient		0		1		k		k+1			  4			  3			0.6		2	0.20000
physician		patient		0		1		k		k+1			  4			  3			0.6		3	0.24860
physician		patient		0		1		k		k+1			  4			  3			0.6		4	0.28224
physician		patient		0		1		k		k+1			  4			  3			0.6		5	0.30841
physician		patient		0		1		k		k+1			  4			  3			0.5		1	0.13458
physician		patient		0		1		k		k+1			  4			  3			0.5		2	0.20187
physician		patient		0		1		k		k+1			  4			  3			0.5		3	0.25047
physician		patient		0		1		k		k+1			  4			  3			0.5		4	0.28224
physician		patient		0		1		k		k+1			  4			  3			0.5		5	0.30841
physician		patient		0		1		k		k+1			  4			  3			0.4		1	0.13458
physician		patient		0		1		k		k+1			  4			  3			0.4		2	0.20374
physician		patient		0		1		k		k+1			  4			  3			0.4		3	0.25047
physician		patient		0		1		k		k+1			  4			  3			0.4		4	0.28411
physician		patient		0		1		k		k+1			  4			  3			0.4		5	0.30841
physician		patient		0		1		k		k+1			  4			  3			0.3		1	0.13271
physician		patient		0		1		k		k+1			  4			  3			0.3		2	0.20374
physician		patient		0		1		k		k+1			  4			  3			0.3		3	0.25047
physician		patient		0		1		k		k+1			  4			  3			0.3		4	0.28598
physician		patient		0		1		k		k+1			  4			  3			0.3		5	0.31215
physician		patient		0		1		k		k+1			  4			  3			0.2		1	0.13084
physician		patient		0		1		k		k+1			  4			  3			0.2		2	0.20374
physician		patient		0		1		k		k+1			  4			  3			0.2		3	0.25421
physician		patient		0		1		k		k+1			  4			  3			0.2		4	0.28972
physician		patient		0		1		k		k+1			  4			  3			0.2		5	0.32150
physician		patient		0		1		k		k+1			  4			  3			0.1		1	0.12897
physician		patient		0		1		k		k+1			  4			  3			0.1		2	0.20748
physician		patient		0		1		k		k+1			  4			  3			0.1		3	0.26916
physician		patient		0		1		k		k+1			  4			  3			0.1		4	0.30467
physician		patient		0		1		k		k+1			  4			  3			0.1		5	0.33271
physician		patient		0		1		k		k+1			  4			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			  4			1.0		1	0.11776
physician		patient		0		1		k		k+1			  4			  4			1.0		2	0.16636
physician		patient		0		1		k		k+1			  4			  4			1.0		3	0.21308
physician		patient		0		1		k		k+1			  4			  4			1.0		4	0.23178
physician		patient		0		1		k		k+1			  4			  4			1.0		5	0.24673
physician		patient		0		1		k		k+1			  4			  4			0.9		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.9		2	0.20374
physician		patient		0		1		k		k+1			  4			  4			0.9		3	0.25421
physician		patient		0		1		k		k+1			  4			  4			0.9		4	0.29159
physician		patient		0		1		k		k+1			  4			  4			0.9		5	0.31402
physician		patient		0		1		k		k+1			  4			  4			0.8		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.8		2	0.20374
physician		patient		0		1		k		k+1			  4			  4			0.8		3	0.25421
physician		patient		0		1		k		k+1			  4			  4			0.8		4	0.29159
physician		patient		0		1		k		k+1			  4			  4			0.8		5	0.31402
physician		patient		0		1		k		k+1			  4			  4			0.7		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.7		2	0.20374
physician		patient		0		1		k		k+1			  4			  4			0.7		3	0.25421
physician		patient		0		1		k		k+1			  4			  4			0.7		4	0.29159
physician		patient		0		1		k		k+1			  4			  4			0.7		5	0.31402
physician		patient		0		1		k		k+1			  4			  4			0.6		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.6		2	0.20374
physician		patient		0		1		k		k+1			  4			  4			0.6		3	0.25421
physician		patient		0		1		k		k+1			  4			  4			0.6		4	0.29159
physician		patient		0		1		k		k+1			  4			  4			0.6		5	0.31402
physician		patient		0		1		k		k+1			  4			  4			0.5		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.5		2	0.20561
physician		patient		0		1		k		k+1			  4			  4			0.5		3	0.25421
physician		patient		0		1		k		k+1			  4			  4			0.5		4	0.29159
physician		patient		0		1		k		k+1			  4			  4			0.5		5	0.31402
physician		patient		0		1		k		k+1			  4			  4			0.4		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.4		2	0.20748
physician		patient		0		1		k		k+1			  4			  4			0.4		3	0.25607
physician		patient		0		1		k		k+1			  4			  4			0.4		4	0.29346
physician		patient		0		1		k		k+1			  4			  4			0.4		5	0.31402
physician		patient		0		1		k		k+1			  4			  4			0.3		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.3		2	0.20748
physician		patient		0		1		k		k+1			  4			  4			0.3		3	0.25607
physician		patient		0		1		k		k+1			  4			  4			0.3		4	0.29346
physician		patient		0		1		k		k+1			  4			  4			0.3		5	0.31589
physician		patient		0		1		k		k+1			  4			  4			0.2		1	0.13645
physician		patient		0		1		k		k+1			  4			  4			0.2		2	0.20748
physician		patient		0		1		k		k+1			  4			  4			0.2		3	0.25794
physician		patient		0		1		k		k+1			  4			  4			0.2		4	0.29720
physician		patient		0		1		k		k+1			  4			  4			0.2		5	0.32336
physician		patient		0		1		k		k+1			  4			  4			0.1		1	0.13271
physician		patient		0		1		k		k+1			  4			  4			0.1		2	0.21308
physician		patient		0		1		k		k+1			  4			  4			0.1		3	0.27477
physician		patient		0		1		k		k+1			  4			  4			0.1		4	0.30654
physician		patient		0		1		k		k+1			  4			  4			0.1		5	0.33458
physician		patient		0		1		k		k+1			  4			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			  5			1.0		1	0.11215
physician		patient		0		1		k		k+1			  4			  5			1.0		2	0.16449
physician		patient		0		1		k		k+1			  4			  5			1.0		3	0.21495
physician		patient		0		1		k		k+1			  4			  5			1.0		4	0.23178
physician		patient		0		1		k		k+1			  4			  5			1.0		5	0.25234
physician		patient		0		1		k		k+1			  4			  5			0.9		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.9		2	0.19813
physician		patient		0		1		k		k+1			  4			  5			0.9		3	0.25607
physician		patient		0		1		k		k+1			  4			  5			0.9		4	0.28972
physician		patient		0		1		k		k+1			  4			  5			0.9		5	0.31402
physician		patient		0		1		k		k+1			  4			  5			0.8		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.8		2	0.19813
physician		patient		0		1		k		k+1			  4			  5			0.8		3	0.25794
physician		patient		0		1		k		k+1			  4			  5			0.8		4	0.28972
physician		patient		0		1		k		k+1			  4			  5			0.8		5	0.31402
physician		patient		0		1		k		k+1			  4			  5			0.7		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.7		2	0.19813
physician		patient		0		1		k		k+1			  4			  5			0.7		3	0.25794
physician		patient		0		1		k		k+1			  4			  5			0.7		4	0.28972
physician		patient		0		1		k		k+1			  4			  5			0.7		5	0.31402
physician		patient		0		1		k		k+1			  4			  5			0.6		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.6		2	0.19813
physician		patient		0		1		k		k+1			  4			  5			0.6		3	0.25794
physician		patient		0		1		k		k+1			  4			  5			0.6		4	0.28972
physician		patient		0		1		k		k+1			  4			  5			0.6		5	0.31402
physician		patient		0		1		k		k+1			  4			  5			0.5		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.5		2	0.20000
physician		patient		0		1		k		k+1			  4			  5			0.5		3	0.25794
physician		patient		0		1		k		k+1			  4			  5			0.5		4	0.28972
physician		patient		0		1		k		k+1			  4			  5			0.5		5	0.31402
physician		patient		0		1		k		k+1			  4			  5			0.4		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.4		2	0.20187
physician		patient		0		1		k		k+1			  4			  5			0.4		3	0.25794
physician		patient		0		1		k		k+1			  4			  5			0.4		4	0.29346
physician		patient		0		1		k		k+1			  4			  5			0.4		5	0.31402
physician		patient		0		1		k		k+1			  4			  5			0.3		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.3		2	0.20187
physician		patient		0		1		k		k+1			  4			  5			0.3		3	0.25794
physician		patient		0		1		k		k+1			  4			  5			0.3		4	0.29346
physician		patient		0		1		k		k+1			  4			  5			0.3		5	0.31589
physician		patient		0		1		k		k+1			  4			  5			0.2		1	0.12897
physician		patient		0		1		k		k+1			  4			  5			0.2		2	0.20374
physician		patient		0		1		k		k+1			  4			  5			0.2		3	0.25981
physician		patient		0		1		k		k+1			  4			  5			0.2		4	0.29346
physician		patient		0		1		k		k+1			  4			  5			0.2		5	0.32523
physician		patient		0		1		k		k+1			  4			  5			0.1		1	0.12710
physician		patient		0		1		k		k+1			  4			  5			0.1		2	0.21121
physician		patient		0		1		k		k+1			  4			  5			0.1		3	0.26916
physician		patient		0		1		k		k+1			  4			  5			0.1		4	0.30467
physician		patient		0		1		k		k+1			  4			  5			0.1		5	0.33645
physician		patient		0		1		k		k+1			  4			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			 10			1.0		1	0.11215
physician		patient		0		1		k		k+1			  4			 10			1.0		2	0.19252
physician		patient		0		1		k		k+1			  4			 10			1.0		3	0.22430
physician		patient		0		1		k		k+1			  4			 10			1.0		4	0.25234
physician		patient		0		1		k		k+1			  4			 10			1.0		5	0.27477
physician		patient		0		1		k		k+1			  4			 10			0.9		1	0.12336
physician		patient		0		1		k		k+1			  4			 10			0.9		2	0.21682
physician		patient		0		1		k		k+1			  4			 10			0.9		3	0.25234
physician		patient		0		1		k		k+1			  4			 10			0.9		4	0.30093
physician		patient		0		1		k		k+1			  4			 10			0.9		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.8		1	0.12336
physician		patient		0		1		k		k+1			  4			 10			0.8		2	0.21682
physician		patient		0		1		k		k+1			  4			 10			0.8		3	0.25234
physician		patient		0		1		k		k+1			  4			 10			0.8		4	0.30093
physician		patient		0		1		k		k+1			  4			 10			0.8		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.7		1	0.12336
physician		patient		0		1		k		k+1			  4			 10			0.7		2	0.21682
physician		patient		0		1		k		k+1			  4			 10			0.7		3	0.25234
physician		patient		0		1		k		k+1			  4			 10			0.7		4	0.30093
physician		patient		0		1		k		k+1			  4			 10			0.7		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.6		1	0.12336
physician		patient		0		1		k		k+1			  4			 10			0.6		2	0.21869
physician		patient		0		1		k		k+1			  4			 10			0.6		3	0.25421
physician		patient		0		1		k		k+1			  4			 10			0.6		4	0.30093
physician		patient		0		1		k		k+1			  4			 10			0.6		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.5		1	0.12336
physician		patient		0		1		k		k+1			  4			 10			0.5		2	0.21869
physician		patient		0		1		k		k+1			  4			 10			0.5		3	0.25421
physician		patient		0		1		k		k+1			  4			 10			0.5		4	0.30093
physician		patient		0		1		k		k+1			  4			 10			0.5		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.4		1	0.12523
physician		patient		0		1		k		k+1			  4			 10			0.4		2	0.21869
physician		patient		0		1		k		k+1			  4			 10			0.4		3	0.25421
physician		patient		0		1		k		k+1			  4			 10			0.4		4	0.30467
physician		patient		0		1		k		k+1			  4			 10			0.4		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.3		1	0.12523
physician		patient		0		1		k		k+1			  4			 10			0.3		2	0.22056
physician		patient		0		1		k		k+1			  4			 10			0.3		3	0.25421
physician		patient		0		1		k		k+1			  4			 10			0.3		4	0.30467
physician		patient		0		1		k		k+1			  4			 10			0.3		5	0.32710
physician		patient		0		1		k		k+1			  4			 10			0.2		1	0.13271
physician		patient		0		1		k		k+1			  4			 10			0.2		2	0.22430
physician		patient		0		1		k		k+1			  4			 10			0.2		3	0.25607
physician		patient		0		1		k		k+1			  4			 10			0.2		4	0.30467
physician		patient		0		1		k		k+1			  4			 10			0.2		5	0.33645
physician		patient		0		1		k		k+1			  4			 10			0.1		1	0.13271
physician		patient		0		1		k		k+1			  4			 10			0.1		2	0.22991
physician		patient		0		1		k		k+1			  4			 10			0.1		3	0.26916
physician		patient		0		1		k		k+1			  4			 10			0.1		4	0.31402
physician		patient		0		1		k		k+1			  4			 10			0.1		5	0.34393
physician		patient		0		1		k		k+1			  4			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			 20			1.0		1	0.12897
physician		patient		0		1		k		k+1			  4			 20			1.0		2	0.19626
physician		patient		0		1		k		k+1			  4			 20			1.0		3	0.23738
physician		patient		0		1		k		k+1			  4			 20			1.0		4	0.25794
physician		patient		0		1		k		k+1			  4			 20			1.0		5	0.28224
physician		patient		0		1		k		k+1			  4			 20			0.9		1	0.13645
physician		patient		0		1		k		k+1			  4			 20			0.9		2	0.21495
physician		patient		0		1		k		k+1			  4			 20			0.9		3	0.25981
physician		patient		0		1		k		k+1			  4			 20			0.9		4	0.30093
physician		patient		0		1		k		k+1			  4			 20			0.9		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.8		1	0.13458
physician		patient		0		1		k		k+1			  4			 20			0.8		2	0.21495
physician		patient		0		1		k		k+1			  4			 20			0.8		3	0.25981
physician		patient		0		1		k		k+1			  4			 20			0.8		4	0.30093
physician		patient		0		1		k		k+1			  4			 20			0.8		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.7		1	0.13458
physician		patient		0		1		k		k+1			  4			 20			0.7		2	0.21495
physician		patient		0		1		k		k+1			  4			 20			0.7		3	0.25981
physician		patient		0		1		k		k+1			  4			 20			0.7		4	0.30093
physician		patient		0		1		k		k+1			  4			 20			0.7		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.6		1	0.13458
physician		patient		0		1		k		k+1			  4			 20			0.6		2	0.21682
physician		patient		0		1		k		k+1			  4			 20			0.6		3	0.25981
physician		patient		0		1		k		k+1			  4			 20			0.6		4	0.30093
physician		patient		0		1		k		k+1			  4			 20			0.6		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.5		1	0.13458
physician		patient		0		1		k		k+1			  4			 20			0.5		2	0.21682
physician		patient		0		1		k		k+1			  4			 20			0.5		3	0.25981
physician		patient		0		1		k		k+1			  4			 20			0.5		4	0.30093
physician		patient		0		1		k		k+1			  4			 20			0.5		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.4		1	0.13645
physician		patient		0		1		k		k+1			  4			 20			0.4		2	0.21682
physician		patient		0		1		k		k+1			  4			 20			0.4		3	0.25981
physician		patient		0		1		k		k+1			  4			 20			0.4		4	0.30280
physician		patient		0		1		k		k+1			  4			 20			0.4		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.3		1	0.13645
physician		patient		0		1		k		k+1			  4			 20			0.3		2	0.21682
physician		patient		0		1		k		k+1			  4			 20			0.3		3	0.26168
physician		patient		0		1		k		k+1			  4			 20			0.3		4	0.30280
physician		patient		0		1		k		k+1			  4			 20			0.3		5	0.33458
physician		patient		0		1		k		k+1			  4			 20			0.2		1	0.13832
physician		patient		0		1		k		k+1			  4			 20			0.2		2	0.21869
physician		patient		0		1		k		k+1			  4			 20			0.2		3	0.26542
physician		patient		0		1		k		k+1			  4			 20			0.2		4	0.30654
physician		patient		0		1		k		k+1			  4			 20			0.2		5	0.34206
physician		patient		0		1		k		k+1			  4			 20			0.1		1	0.13645
physician		patient		0		1		k		k+1			  4			 20			0.1		2	0.22804
physician		patient		0		1		k		k+1			  4			 20			0.1		3	0.27664
physician		patient		0		1		k		k+1			  4			 20			0.1		4	0.32150
physician		patient		0		1		k		k+1			  4			 20			0.1		5	0.35140
physician		patient		0		1		k		k+1			  4			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			 50			1.0		1	0.14393
physician		patient		0		1		k		k+1			  4			 50			1.0		2	0.21869
physician		patient		0		1		k		k+1			  4			 50			1.0		3	0.25607
physician		patient		0		1		k		k+1			  4			 50			1.0		4	0.28598
physician		patient		0		1		k		k+1			  4			 50			1.0		5	0.30654
physician		patient		0		1		k		k+1			  4			 50			0.9		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.9		2	0.23925
physician		patient		0		1		k		k+1			  4			 50			0.9		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.9		4	0.32897
physician		patient		0		1		k		k+1			  4			 50			0.9		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.8		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.8		2	0.23925
physician		patient		0		1		k		k+1			  4			 50			0.8		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.8		4	0.32897
physician		patient		0		1		k		k+1			  4			 50			0.8		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.7		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.7		2	0.23925
physician		patient		0		1		k		k+1			  4			 50			0.7		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.7		4	0.32897
physician		patient		0		1		k		k+1			  4			 50			0.7		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.6		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.6		2	0.23925
physician		patient		0		1		k		k+1			  4			 50			0.6		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.6		4	0.32897
physician		patient		0		1		k		k+1			  4			 50			0.6		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.5		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.5		2	0.24112
physician		patient		0		1		k		k+1			  4			 50			0.5		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.5		4	0.33084
physician		patient		0		1		k		k+1			  4			 50			0.5		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.4		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.4		2	0.24299
physician		patient		0		1		k		k+1			  4			 50			0.4		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.4		4	0.33271
physician		patient		0		1		k		k+1			  4			 50			0.4		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.3		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.3		2	0.24299
physician		patient		0		1		k		k+1			  4			 50			0.3		3	0.28411
physician		patient		0		1		k		k+1			  4			 50			0.3		4	0.33458
physician		patient		0		1		k		k+1			  4			 50			0.3		5	0.36075
physician		patient		0		1		k		k+1			  4			 50			0.2		1	0.15327
physician		patient		0		1		k		k+1			  4			 50			0.2		2	0.25047
physician		patient		0		1		k		k+1			  4			 50			0.2		3	0.28598
physician		patient		0		1		k		k+1			  4			 50			0.2		4	0.34206
physician		patient		0		1		k		k+1			  4			 50			0.2		5	0.36449
physician		patient		0		1		k		k+1			  4			 50			0.1		1	0.15140
physician		patient		0		1		k		k+1			  4			 50			0.1		2	0.25607
physician		patient		0		1		k		k+1			  4			 50			0.1		3	0.29346
physician		patient		0		1		k		k+1			  4			 50			0.1		4	0.34393
physician		patient		0		1		k		k+1			  4			 50			0.1		5	0.36262
physician		patient		0		1		k		k+1			  4			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			  4			100			1.0		1	0.14579
physician		patient		0		1		k		k+1			  4			100			1.0		2	0.23178
physician		patient		0		1		k		k+1			  4			100			1.0		3	0.26168
physician		patient		0		1		k		k+1			  4			100			1.0		4	0.28785
physician		patient		0		1		k		k+1			  4			100			1.0		5	0.30467
physician		patient		0		1		k		k+1			  4			100			0.9		1	0.15327
physician		patient		0		1		k		k+1			  4			100			0.9		2	0.25421
physician		patient		0		1		k		k+1			  4			100			0.9		3	0.28972
physician		patient		0		1		k		k+1			  4			100			0.9		4	0.33458
physician		patient		0		1		k		k+1			  4			100			0.9		5	0.36822
physician		patient		0		1		k		k+1			  4			100			0.8		1	0.15514
physician		patient		0		1		k		k+1			  4			100			0.8		2	0.25421
physician		patient		0		1		k		k+1			  4			100			0.8		3	0.28972
physician		patient		0		1		k		k+1			  4			100			0.8		4	0.33458
physician		patient		0		1		k		k+1			  4			100			0.8		5	0.36822
physician		patient		0		1		k		k+1			  4			100			0.7		1	0.15514
physician		patient		0		1		k		k+1			  4			100			0.7		2	0.25421
physician		patient		0		1		k		k+1			  4			100			0.7		3	0.28972
physician		patient		0		1		k		k+1			  4			100			0.7		4	0.33458
physician		patient		0		1		k		k+1			  4			100			0.7		5	0.37009
physician		patient		0		1		k		k+1			  4			100			0.6		1	0.15514
physician		patient		0		1		k		k+1			  4			100			0.6		2	0.25421
physician		patient		0		1		k		k+1			  4			100			0.6		3	0.28972
physician		patient		0		1		k		k+1			  4			100			0.6		4	0.33458
physician		patient		0		1		k		k+1			  4			100			0.6		5	0.37009
physician		patient		0		1		k		k+1			  4			100			0.5		1	0.15514
physician		patient		0		1		k		k+1			  4			100			0.5		2	0.25607
physician		patient		0		1		k		k+1			  4			100			0.5		3	0.28972
physician		patient		0		1		k		k+1			  4			100			0.5		4	0.33645
physician		patient		0		1		k		k+1			  4			100			0.5		5	0.37009
physician		patient		0		1		k		k+1			  4			100			0.4		1	0.15514
physician		patient		0		1		k		k+1			  4			100			0.4		2	0.25794
physician		patient		0		1		k		k+1			  4			100			0.4		3	0.28972
physician		patient		0		1		k		k+1			  4			100			0.4		4	0.34019
physician		patient		0		1		k		k+1			  4			100			0.4		5	0.37009
physician		patient		0		1		k		k+1			  4			100			0.3		1	0.15514
physician		patient		0		1		k		k+1			  4			100			0.3		2	0.25794
physician		patient		0		1		k		k+1			  4			100			0.3		3	0.29159
physician		patient		0		1		k		k+1			  4			100			0.3		4	0.34393
physician		patient		0		1		k		k+1			  4			100			0.3		5	0.37009
physician		patient		0		1		k		k+1			  4			100			0.2		1	0.15888
physician		patient		0		1		k		k+1			  4			100			0.2		2	0.25794
physician		patient		0		1		k		k+1			  4			100			0.2		3	0.29533
physician		patient		0		1		k		k+1			  4			100			0.2		4	0.34766
physician		patient		0		1		k		k+1			  4			100			0.2		5	0.37009
physician		patient		0		1		k		k+1			  4			100			0.1		1	0.15888
physician		patient		0		1		k		k+1			  4			100			0.1		2	0.26355
physician		patient		0		1		k		k+1			  4			100			0.1		3	0.30093
physician		patient		0		1		k		k+1			  4			100			0.1		4	0.35140
physician		patient		0		1		k		k+1			  4			100			0.1		5	0.37570
physician		patient		0		1		k		k+1			  4			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			  4			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			  4			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			  4			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			  4			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			  1			1.0		1	0.08972
physician		patient		0		1		k		k+1			  5			  1			1.0		2	0.12897
physician		patient		0		1		k		k+1			  5			  1			1.0		3	0.15701
physician		patient		0		1		k		k+1			  5			  1			1.0		4	0.17570
physician		patient		0		1		k		k+1			  5			  1			1.0		5	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.9		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.9		2	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.9		3	0.23364
physician		patient		0		1		k		k+1			  5			  1			0.9		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.9		5	0.31402
physician		patient		0		1		k		k+1			  5			  1			0.8		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.8		2	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.8		3	0.23364
physician		patient		0		1		k		k+1			  5			  1			0.8		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.8		5	0.31402
physician		patient		0		1		k		k+1			  5			  1			0.7		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.7		2	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.7		3	0.23364
physician		patient		0		1		k		k+1			  5			  1			0.7		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.7		5	0.31402
physician		patient		0		1		k		k+1			  5			  1			0.6		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.6		2	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.6		3	0.23364
physician		patient		0		1		k		k+1			  5			  1			0.6		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.6		5	0.31402
physician		patient		0		1		k		k+1			  5			  1			0.5		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.5		2	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.5		3	0.23364
physician		patient		0		1		k		k+1			  5			  1			0.5		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.5		5	0.31402
physician		patient		0		1		k		k+1			  5			  1			0.4		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.4		2	0.18879
physician		patient		0		1		k		k+1			  5			  1			0.4		3	0.23364
physician		patient		0		1		k		k+1			  5			  1			0.4		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.4		5	0.31402
physician		patient		0		1		k		k+1			  5			  1			0.3		1	0.11963
physician		patient		0		1		k		k+1			  5			  1			0.3		2	0.19065
physician		patient		0		1		k		k+1			  5			  1			0.3		3	0.23551
physician		patient		0		1		k		k+1			  5			  1			0.3		4	0.27664
physician		patient		0		1		k		k+1			  5			  1			0.3		5	0.31589
physician		patient		0		1		k		k+1			  5			  1			0.2		1	0.12150
physician		patient		0		1		k		k+1			  5			  1			0.2		2	0.19252
physician		patient		0		1		k		k+1			  5			  1			0.2		3	0.23925
physician		patient		0		1		k		k+1			  5			  1			0.2		4	0.27850
physician		patient		0		1		k		k+1			  5			  1			0.2		5	0.32336
physician		patient		0		1		k		k+1			  5			  1			0.1		1	0.12336
physician		patient		0		1		k		k+1			  5			  1			0.1		2	0.19626
physician		patient		0		1		k		k+1			  5			  1			0.1		3	0.25234
physician		patient		0		1		k		k+1			  5			  1			0.1		4	0.30093
physician		patient		0		1		k		k+1			  5			  1			0.1		5	0.33645
physician		patient		0		1		k		k+1			  5			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			  2			1.0		1	0.10467
physician		patient		0		1		k		k+1			  5			  2			1.0		2	0.15140
physician		patient		0		1		k		k+1			  5			  2			1.0		3	0.19252
physician		patient		0		1		k		k+1			  5			  2			1.0		4	0.20935
physician		patient		0		1		k		k+1			  5			  2			1.0		5	0.21869
physician		patient		0		1		k		k+1			  5			  2			0.9		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.9		2	0.19626
physician		patient		0		1		k		k+1			  5			  2			0.9		3	0.24673
physician		patient		0		1		k		k+1			  5			  2			0.9		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.9		5	0.30841
physician		patient		0		1		k		k+1			  5			  2			0.8		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.8		2	0.19626
physician		patient		0		1		k		k+1			  5			  2			0.8		3	0.24673
physician		patient		0		1		k		k+1			  5			  2			0.8		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.8		5	0.30841
physician		patient		0		1		k		k+1			  5			  2			0.7		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.7		2	0.19626
physician		patient		0		1		k		k+1			  5			  2			0.7		3	0.24673
physician		patient		0		1		k		k+1			  5			  2			0.7		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.7		5	0.30841
physician		patient		0		1		k		k+1			  5			  2			0.6		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.6		2	0.19626
physician		patient		0		1		k		k+1			  5			  2			0.6		3	0.24673
physician		patient		0		1		k		k+1			  5			  2			0.6		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.6		5	0.30841
physician		patient		0		1		k		k+1			  5			  2			0.5		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.5		2	0.19626
physician		patient		0		1		k		k+1			  5			  2			0.5		3	0.24673
physician		patient		0		1		k		k+1			  5			  2			0.5		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.5		5	0.30841
physician		patient		0		1		k		k+1			  5			  2			0.4		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.4		2	0.19626
physician		patient		0		1		k		k+1			  5			  2			0.4		3	0.24673
physician		patient		0		1		k		k+1			  5			  2			0.4		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.4		5	0.30841
physician		patient		0		1		k		k+1			  5			  2			0.3		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.3		2	0.19813
physician		patient		0		1		k		k+1			  5			  2			0.3		3	0.24860
physician		patient		0		1		k		k+1			  5			  2			0.3		4	0.28411
physician		patient		0		1		k		k+1			  5			  2			0.3		5	0.31028
physician		patient		0		1		k		k+1			  5			  2			0.2		1	0.13084
physician		patient		0		1		k		k+1			  5			  2			0.2		2	0.20000
physician		patient		0		1		k		k+1			  5			  2			0.2		3	0.25234
physician		patient		0		1		k		k+1			  5			  2			0.2		4	0.28598
physician		patient		0		1		k		k+1			  5			  2			0.2		5	0.31589
physician		patient		0		1		k		k+1			  5			  2			0.1		1	0.12897
physician		patient		0		1		k		k+1			  5			  2			0.1		2	0.20374
physician		patient		0		1		k		k+1			  5			  2			0.1		3	0.26355
physician		patient		0		1		k		k+1			  5			  2			0.1		4	0.30093
physician		patient		0		1		k		k+1			  5			  2			0.1		5	0.33271
physician		patient		0		1		k		k+1			  5			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			  3			1.0		1	0.11215
physician		patient		0		1		k		k+1			  5			  3			1.0		2	0.16262
physician		patient		0		1		k		k+1			  5			  3			1.0		3	0.20374
physician		patient		0		1		k		k+1			  5			  3			1.0		4	0.22056
physician		patient		0		1		k		k+1			  5			  3			1.0		5	0.23551
physician		patient		0		1		k		k+1			  5			  3			0.9		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.9		2	0.19813
physician		patient		0		1		k		k+1			  5			  3			0.9		3	0.24299
physician		patient		0		1		k		k+1			  5			  3			0.9		4	0.27850
physician		patient		0		1		k		k+1			  5			  3			0.9		5	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.8		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.8		2	0.19813
physician		patient		0		1		k		k+1			  5			  3			0.8		3	0.24299
physician		patient		0		1		k		k+1			  5			  3			0.8		4	0.27850
physician		patient		0		1		k		k+1			  5			  3			0.8		5	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.7		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.7		2	0.19813
physician		patient		0		1		k		k+1			  5			  3			0.7		3	0.24299
physician		patient		0		1		k		k+1			  5			  3			0.7		4	0.27850
physician		patient		0		1		k		k+1			  5			  3			0.7		5	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.6		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.6		2	0.19813
physician		patient		0		1		k		k+1			  5			  3			0.6		3	0.24299
physician		patient		0		1		k		k+1			  5			  3			0.6		4	0.27850
physician		patient		0		1		k		k+1			  5			  3			0.6		5	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.5		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.5		2	0.19813
physician		patient		0		1		k		k+1			  5			  3			0.5		3	0.24486
physician		patient		0		1		k		k+1			  5			  3			0.5		4	0.27850
physician		patient		0		1		k		k+1			  5			  3			0.5		5	0.30280
physician		patient		0		1		k		k+1			  5			  3			0.4		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.4		2	0.20000
physician		patient		0		1		k		k+1			  5			  3			0.4		3	0.24486
physician		patient		0		1		k		k+1			  5			  3			0.4		4	0.27850
physician		patient		0		1		k		k+1			  5			  3			0.4		5	0.30467
physician		patient		0		1		k		k+1			  5			  3			0.3		1	0.13271
physician		patient		0		1		k		k+1			  5			  3			0.3		2	0.20000
physician		patient		0		1		k		k+1			  5			  3			0.3		3	0.24486
physician		patient		0		1		k		k+1			  5			  3			0.3		4	0.28037
physician		patient		0		1		k		k+1			  5			  3			0.3		5	0.30841
physician		patient		0		1		k		k+1			  5			  3			0.2		1	0.13084
physician		patient		0		1		k		k+1			  5			  3			0.2		2	0.20000
physician		patient		0		1		k		k+1			  5			  3			0.2		3	0.24860
physician		patient		0		1		k		k+1			  5			  3			0.2		4	0.28411
physician		patient		0		1		k		k+1			  5			  3			0.2		5	0.31402
physician		patient		0		1		k		k+1			  5			  3			0.1		1	0.12897
physician		patient		0		1		k		k+1			  5			  3			0.1		2	0.20374
physician		patient		0		1		k		k+1			  5			  3			0.1		3	0.25981
physician		patient		0		1		k		k+1			  5			  3			0.1		4	0.30093
physician		patient		0		1		k		k+1			  5			  3			0.1		5	0.32897
physician		patient		0		1		k		k+1			  5			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			  4			1.0		1	0.11589
physician		patient		0		1		k		k+1			  5			  4			1.0		2	0.16822
physician		patient		0		1		k		k+1			  5			  4			1.0		3	0.20935
physician		patient		0		1		k		k+1			  5			  4			1.0		4	0.22617
physician		patient		0		1		k		k+1			  5			  4			1.0		5	0.24112
physician		patient		0		1		k		k+1			  5			  4			0.9		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.9		2	0.20374
physician		patient		0		1		k		k+1			  5			  4			0.9		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.9		4	0.28411
physician		patient		0		1		k		k+1			  5			  4			0.9		5	0.30280
physician		patient		0		1		k		k+1			  5			  4			0.8		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.8		2	0.20374
physician		patient		0		1		k		k+1			  5			  4			0.8		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.8		4	0.28411
physician		patient		0		1		k		k+1			  5			  4			0.8		5	0.30280
physician		patient		0		1		k		k+1			  5			  4			0.7		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.7		2	0.20374
physician		patient		0		1		k		k+1			  5			  4			0.7		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.7		4	0.28411
physician		patient		0		1		k		k+1			  5			  4			0.7		5	0.30280
physician		patient		0		1		k		k+1			  5			  4			0.6		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.6		2	0.20374
physician		patient		0		1		k		k+1			  5			  4			0.6		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.6		4	0.28411
physician		patient		0		1		k		k+1			  5			  4			0.6		5	0.30280
physician		patient		0		1		k		k+1			  5			  4			0.5		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.5		2	0.20374
physician		patient		0		1		k		k+1			  5			  4			0.5		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.5		4	0.28411
physician		patient		0		1		k		k+1			  5			  4			0.5		5	0.30467
physician		patient		0		1		k		k+1			  5			  4			0.4		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.4		2	0.20561
physician		patient		0		1		k		k+1			  5			  4			0.4		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.4		4	0.28598
physician		patient		0		1		k		k+1			  5			  4			0.4		5	0.30841
physician		patient		0		1		k		k+1			  5			  4			0.3		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.3		2	0.20561
physician		patient		0		1		k		k+1			  5			  4			0.3		3	0.24860
physician		patient		0		1		k		k+1			  5			  4			0.3		4	0.28598
physician		patient		0		1		k		k+1			  5			  4			0.3		5	0.31028
physician		patient		0		1		k		k+1			  5			  4			0.2		1	0.13458
physician		patient		0		1		k		k+1			  5			  4			0.2		2	0.20561
physician		patient		0		1		k		k+1			  5			  4			0.2		3	0.25234
physician		patient		0		1		k		k+1			  5			  4			0.2		4	0.28785
physician		patient		0		1		k		k+1			  5			  4			0.2		5	0.31215
physician		patient		0		1		k		k+1			  5			  4			0.1		1	0.13084
physician		patient		0		1		k		k+1			  5			  4			0.1		2	0.21121
physician		patient		0		1		k		k+1			  5			  4			0.1		3	0.26168
physician		patient		0		1		k		k+1			  5			  4			0.1		4	0.30093
physician		patient		0		1		k		k+1			  5			  4			0.1		5	0.32523
physician		patient		0		1		k		k+1			  5			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			  5			1.0		1	0.11215
physician		patient		0		1		k		k+1			  5			  5			1.0		2	0.16449
physician		patient		0		1		k		k+1			  5			  5			1.0		3	0.21121
physician		patient		0		1		k		k+1			  5			  5			1.0		4	0.22430
physician		patient		0		1		k		k+1			  5			  5			1.0		5	0.24486
physician		patient		0		1		k		k+1			  5			  5			0.9		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.9		2	0.19626
physician		patient		0		1		k		k+1			  5			  5			0.9		3	0.25047
physician		patient		0		1		k		k+1			  5			  5			0.9		4	0.28037
physician		patient		0		1		k		k+1			  5			  5			0.9		5	0.30467
physician		patient		0		1		k		k+1			  5			  5			0.8		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.8		2	0.19626
physician		patient		0		1		k		k+1			  5			  5			0.8		3	0.25234
physician		patient		0		1		k		k+1			  5			  5			0.8		4	0.28037
physician		patient		0		1		k		k+1			  5			  5			0.8		5	0.30467
physician		patient		0		1		k		k+1			  5			  5			0.7		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.7		2	0.19626
physician		patient		0		1		k		k+1			  5			  5			0.7		3	0.25234
physician		patient		0		1		k		k+1			  5			  5			0.7		4	0.28037
physician		patient		0		1		k		k+1			  5			  5			0.7		5	0.30467
physician		patient		0		1		k		k+1			  5			  5			0.6		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.6		2	0.19626
physician		patient		0		1		k		k+1			  5			  5			0.6		3	0.25234
physician		patient		0		1		k		k+1			  5			  5			0.6		4	0.28037
physician		patient		0		1		k		k+1			  5			  5			0.6		5	0.30467
physician		patient		0		1		k		k+1			  5			  5			0.5		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.5		2	0.19626
physician		patient		0		1		k		k+1			  5			  5			0.5		3	0.25234
physician		patient		0		1		k		k+1			  5			  5			0.5		4	0.28037
physician		patient		0		1		k		k+1			  5			  5			0.5		5	0.30654
physician		patient		0		1		k		k+1			  5			  5			0.4		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.4		2	0.19813
physician		patient		0		1		k		k+1			  5			  5			0.4		3	0.25234
physician		patient		0		1		k		k+1			  5			  5			0.4		4	0.28411
physician		patient		0		1		k		k+1			  5			  5			0.4		5	0.30654
physician		patient		0		1		k		k+1			  5			  5			0.3		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.3		2	0.19813
physician		patient		0		1		k		k+1			  5			  5			0.3		3	0.25234
physician		patient		0		1		k		k+1			  5			  5			0.3		4	0.28411
physician		patient		0		1		k		k+1			  5			  5			0.3		5	0.30841
physician		patient		0		1		k		k+1			  5			  5			0.2		1	0.12897
physician		patient		0		1		k		k+1			  5			  5			0.2		2	0.20000
physician		patient		0		1		k		k+1			  5			  5			0.2		3	0.25421
physician		patient		0		1		k		k+1			  5			  5			0.2		4	0.28411
physician		patient		0		1		k		k+1			  5			  5			0.2		5	0.31215
physician		patient		0		1		k		k+1			  5			  5			0.1		1	0.12710
physician		patient		0		1		k		k+1			  5			  5			0.1		2	0.20748
physician		patient		0		1		k		k+1			  5			  5			0.1		3	0.26168
physician		patient		0		1		k		k+1			  5			  5			0.1		4	0.29720
physician		patient		0		1		k		k+1			  5			  5			0.1		5	0.32336
physician		patient		0		1		k		k+1			  5			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			 10			1.0		1	0.11589
physician		patient		0		1		k		k+1			  5			 10			1.0		2	0.18131
physician		patient		0		1		k		k+1			  5			 10			1.0		3	0.22243
physician		patient		0		1		k		k+1			  5			 10			1.0		4	0.24860
physician		patient		0		1		k		k+1			  5			 10			1.0		5	0.27103
physician		patient		0		1		k		k+1			  5			 10			0.9		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.9		2	0.20374
physician		patient		0		1		k		k+1			  5			 10			0.9		3	0.25047
physician		patient		0		1		k		k+1			  5			 10			0.9		4	0.29720
physician		patient		0		1		k		k+1			  5			 10			0.9		5	0.32150
physician		patient		0		1		k		k+1			  5			 10			0.8		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.8		2	0.20374
physician		patient		0		1		k		k+1			  5			 10			0.8		3	0.25047
physician		patient		0		1		k		k+1			  5			 10			0.8		4	0.29720
physician		patient		0		1		k		k+1			  5			 10			0.8		5	0.32150
physician		patient		0		1		k		k+1			  5			 10			0.7		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.7		2	0.20561
physician		patient		0		1		k		k+1			  5			 10			0.7		3	0.25047
physician		patient		0		1		k		k+1			  5			 10			0.7		4	0.29720
physician		patient		0		1		k		k+1			  5			 10			0.7		5	0.32150
physician		patient		0		1		k		k+1			  5			 10			0.6		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.6		2	0.20561
physician		patient		0		1		k		k+1			  5			 10			0.6		3	0.25421
physician		patient		0		1		k		k+1			  5			 10			0.6		4	0.29720
physician		patient		0		1		k		k+1			  5			 10			0.6		5	0.32150
physician		patient		0		1		k		k+1			  5			 10			0.5		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.5		2	0.20561
physician		patient		0		1		k		k+1			  5			 10			0.5		3	0.25421
physician		patient		0		1		k		k+1			  5			 10			0.5		4	0.29907
physician		patient		0		1		k		k+1			  5			 10			0.5		5	0.32150
physician		patient		0		1		k		k+1			  5			 10			0.4		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.4		2	0.20748
physician		patient		0		1		k		k+1			  5			 10			0.4		3	0.25421
physician		patient		0		1		k		k+1			  5			 10			0.4		4	0.30093
physician		patient		0		1		k		k+1			  5			 10			0.4		5	0.32336
physician		patient		0		1		k		k+1			  5			 10			0.3		1	0.12710
physician		patient		0		1		k		k+1			  5			 10			0.3		2	0.20935
physician		patient		0		1		k		k+1			  5			 10			0.3		3	0.25421
physician		patient		0		1		k		k+1			  5			 10			0.3		4	0.30093
physician		patient		0		1		k		k+1			  5			 10			0.3		5	0.32336
physician		patient		0		1		k		k+1			  5			 10			0.2		1	0.13458
physician		patient		0		1		k		k+1			  5			 10			0.2		2	0.21121
physician		patient		0		1		k		k+1			  5			 10			0.2		3	0.25607
physician		patient		0		1		k		k+1			  5			 10			0.2		4	0.30093
physician		patient		0		1		k		k+1			  5			 10			0.2		5	0.32523
physician		patient		0		1		k		k+1			  5			 10			0.1		1	0.13271
physician		patient		0		1		k		k+1			  5			 10			0.1		2	0.22056
physician		patient		0		1		k		k+1			  5			 10			0.1		3	0.26729
physician		patient		0		1		k		k+1			  5			 10			0.1		4	0.31215
physician		patient		0		1		k		k+1			  5			 10			0.1		5	0.33832
physician		patient		0		1		k		k+1			  5			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			 20			1.0		1	0.12897
physician		patient		0		1		k		k+1			  5			 20			1.0		2	0.19252
physician		patient		0		1		k		k+1			  5			 20			1.0		3	0.22617
physician		patient		0		1		k		k+1			  5			 20			1.0		4	0.25794
physician		patient		0		1		k		k+1			  5			 20			1.0		5	0.28224
physician		patient		0		1		k		k+1			  5			 20			0.9		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.9		2	0.21121
physician		patient		0		1		k		k+1			  5			 20			0.9		3	0.24860
physician		patient		0		1		k		k+1			  5			 20			0.9		4	0.29720
physician		patient		0		1		k		k+1			  5			 20			0.9		5	0.32897
physician		patient		0		1		k		k+1			  5			 20			0.8		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.8		2	0.21121
physician		patient		0		1		k		k+1			  5			 20			0.8		3	0.24860
physician		patient		0		1		k		k+1			  5			 20			0.8		4	0.29720
physician		patient		0		1		k		k+1			  5			 20			0.8		5	0.32897
physician		patient		0		1		k		k+1			  5			 20			0.7		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.7		2	0.21121
physician		patient		0		1		k		k+1			  5			 20			0.7		3	0.24860
physician		patient		0		1		k		k+1			  5			 20			0.7		4	0.29720
physician		patient		0		1		k		k+1			  5			 20			0.7		5	0.32897
physician		patient		0		1		k		k+1			  5			 20			0.6		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.6		2	0.21121
physician		patient		0		1		k		k+1			  5			 20			0.6		3	0.25234
physician		patient		0		1		k		k+1			  5			 20			0.6		4	0.29720
physician		patient		0		1		k		k+1			  5			 20			0.6		5	0.32897
physician		patient		0		1		k		k+1			  5			 20			0.5		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.5		2	0.20935
physician		patient		0		1		k		k+1			  5			 20			0.5		3	0.25234
physician		patient		0		1		k		k+1			  5			 20			0.5		4	0.29720
physician		patient		0		1		k		k+1			  5			 20			0.5		5	0.32897
physician		patient		0		1		k		k+1			  5			 20			0.4		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.4		2	0.21121
physician		patient		0		1		k		k+1			  5			 20			0.4		3	0.25234
physician		patient		0		1		k		k+1			  5			 20			0.4		4	0.29907
physician		patient		0		1		k		k+1			  5			 20			0.4		5	0.32897
physician		patient		0		1		k		k+1			  5			 20			0.3		1	0.13645
physician		patient		0		1		k		k+1			  5			 20			0.3		2	0.21121
physician		patient		0		1		k		k+1			  5			 20			0.3		3	0.25421
physician		patient		0		1		k		k+1			  5			 20			0.3		4	0.29907
physician		patient		0		1		k		k+1			  5			 20			0.3		5	0.33084
physician		patient		0		1		k		k+1			  5			 20			0.2		1	0.13832
physician		patient		0		1		k		k+1			  5			 20			0.2		2	0.21308
physician		patient		0		1		k		k+1			  5			 20			0.2		3	0.25794
physician		patient		0		1		k		k+1			  5			 20			0.2		4	0.30093
physician		patient		0		1		k		k+1			  5			 20			0.2		5	0.33271
physician		patient		0		1		k		k+1			  5			 20			0.1		1	0.13832
physician		patient		0		1		k		k+1			  5			 20			0.1		2	0.21869
physician		patient		0		1		k		k+1			  5			 20			0.1		3	0.27290
physician		patient		0		1		k		k+1			  5			 20			0.1		4	0.31776
physician		patient		0		1		k		k+1			  5			 20			0.1		5	0.34393
physician		patient		0		1		k		k+1			  5			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			 50			1.0		1	0.13458
physician		patient		0		1		k		k+1			  5			 50			1.0		2	0.20561
physician		patient		0		1		k		k+1			  5			 50			1.0		3	0.25421
physician		patient		0		1		k		k+1			  5			 50			1.0		4	0.27850
physician		patient		0		1		k		k+1			  5			 50			1.0		5	0.30654
physician		patient		0		1		k		k+1			  5			 50			0.9		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.9		2	0.22617
physician		patient		0		1		k		k+1			  5			 50			0.9		3	0.28037
physician		patient		0		1		k		k+1			  5			 50			0.9		4	0.31589
physician		patient		0		1		k		k+1			  5			 50			0.9		5	0.34766
physician		patient		0		1		k		k+1			  5			 50			0.8		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.8		2	0.22617
physician		patient		0		1		k		k+1			  5			 50			0.8		3	0.28037
physician		patient		0		1		k		k+1			  5			 50			0.8		4	0.31589
physician		patient		0		1		k		k+1			  5			 50			0.8		5	0.34766
physician		patient		0		1		k		k+1			  5			 50			0.7		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.7		2	0.22617
physician		patient		0		1		k		k+1			  5			 50			0.7		3	0.28037
physician		patient		0		1		k		k+1			  5			 50			0.7		4	0.31589
physician		patient		0		1		k		k+1			  5			 50			0.7		5	0.34766
physician		patient		0		1		k		k+1			  5			 50			0.6		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.6		2	0.22617
physician		patient		0		1		k		k+1			  5			 50			0.6		3	0.28224
physician		patient		0		1		k		k+1			  5			 50			0.6		4	0.31589
physician		patient		0		1		k		k+1			  5			 50			0.6		5	0.34766
physician		patient		0		1		k		k+1			  5			 50			0.5		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.5		2	0.22804
physician		patient		0		1		k		k+1			  5			 50			0.5		3	0.28224
physician		patient		0		1		k		k+1			  5			 50			0.5		4	0.31589
physician		patient		0		1		k		k+1			  5			 50			0.5		5	0.34766
physician		patient		0		1		k		k+1			  5			 50			0.4		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.4		2	0.22991
physician		patient		0		1		k		k+1			  5			 50			0.4		3	0.28224
physician		patient		0		1		k		k+1			  5			 50			0.4		4	0.31776
physician		patient		0		1		k		k+1			  5			 50			0.4		5	0.34766
physician		patient		0		1		k		k+1			  5			 50			0.3		1	0.14393
physician		patient		0		1		k		k+1			  5			 50			0.3		2	0.22991
physician		patient		0		1		k		k+1			  5			 50			0.3		3	0.28224
physician		patient		0		1		k		k+1			  5			 50			0.3		4	0.31776
physician		patient		0		1		k		k+1			  5			 50			0.3		5	0.34953
physician		patient		0		1		k		k+1			  5			 50			0.2		1	0.14579
physician		patient		0		1		k		k+1			  5			 50			0.2		2	0.23364
physician		patient		0		1		k		k+1			  5			 50			0.2		3	0.28224
physician		patient		0		1		k		k+1			  5			 50			0.2		4	0.32336
physician		patient		0		1		k		k+1			  5			 50			0.2		5	0.35327
physician		patient		0		1		k		k+1			  5			 50			0.1		1	0.14579
physician		patient		0		1		k		k+1			  5			 50			0.1		2	0.24299
physician		patient		0		1		k		k+1			  5			 50			0.1		3	0.28972
physician		patient		0		1		k		k+1			  5			 50			0.1		4	0.33084
physician		patient		0		1		k		k+1			  5			 50			0.1		5	0.35514
physician		patient		0		1		k		k+1			  5			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			  5			100			1.0		1	0.14766
physician		patient		0		1		k		k+1			  5			100			1.0		2	0.22804
physician		patient		0		1		k		k+1			  5			100			1.0		3	0.26916
physician		patient		0		1		k		k+1			  5			100			1.0		4	0.28972
physician		patient		0		1		k		k+1			  5			100			1.0		5	0.30841
physician		patient		0		1		k		k+1			  5			100			0.9		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.9		2	0.25047
physician		patient		0		1		k		k+1			  5			100			0.9		3	0.29346
physician		patient		0		1		k		k+1			  5			100			0.9		4	0.32710
physician		patient		0		1		k		k+1			  5			100			0.9		5	0.35701
physician		patient		0		1		k		k+1			  5			100			0.8		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.8		2	0.25047
physician		patient		0		1		k		k+1			  5			100			0.8		3	0.29346
physician		patient		0		1		k		k+1			  5			100			0.8		4	0.32710
physician		patient		0		1		k		k+1			  5			100			0.8		5	0.35701
physician		patient		0		1		k		k+1			  5			100			0.7		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.7		2	0.25047
physician		patient		0		1		k		k+1			  5			100			0.7		3	0.29346
physician		patient		0		1		k		k+1			  5			100			0.7		4	0.32710
physician		patient		0		1		k		k+1			  5			100			0.7		5	0.35888
physician		patient		0		1		k		k+1			  5			100			0.6		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.6		2	0.25047
physician		patient		0		1		k		k+1			  5			100			0.6		3	0.29533
physician		patient		0		1		k		k+1			  5			100			0.6		4	0.32710
physician		patient		0		1		k		k+1			  5			100			0.6		5	0.35888
physician		patient		0		1		k		k+1			  5			100			0.5		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.5		2	0.25234
physician		patient		0		1		k		k+1			  5			100			0.5		3	0.29533
physician		patient		0		1		k		k+1			  5			100			0.5		4	0.32710
physician		patient		0		1		k		k+1			  5			100			0.5		5	0.35888
physician		patient		0		1		k		k+1			  5			100			0.4		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.4		2	0.25607
physician		patient		0		1		k		k+1			  5			100			0.4		3	0.29533
physician		patient		0		1		k		k+1			  5			100			0.4		4	0.33084
physician		patient		0		1		k		k+1			  5			100			0.4		5	0.35888
physician		patient		0		1		k		k+1			  5			100			0.3		1	0.15701
physician		patient		0		1		k		k+1			  5			100			0.3		2	0.25607
physician		patient		0		1		k		k+1			  5			100			0.3		3	0.29533
physician		patient		0		1		k		k+1			  5			100			0.3		4	0.33084
physician		patient		0		1		k		k+1			  5			100			0.3		5	0.35888
physician		patient		0		1		k		k+1			  5			100			0.2		1	0.15888
physician		patient		0		1		k		k+1			  5			100			0.2		2	0.25981
physician		patient		0		1		k		k+1			  5			100			0.2		3	0.30093
physician		patient		0		1		k		k+1			  5			100			0.2		4	0.33458
physician		patient		0		1		k		k+1			  5			100			0.2		5	0.36262
physician		patient		0		1		k		k+1			  5			100			0.1		1	0.15888
physician		patient		0		1		k		k+1			  5			100			0.1		2	0.26542
physician		patient		0		1		k		k+1			  5			100			0.1		3	0.30467
physician		patient		0		1		k		k+1			  5			100			0.1		4	0.34019
physician		patient		0		1		k		k+1			  5			100			0.1		5	0.36636
physician		patient		0		1		k		k+1			  5			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			  5			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			  5			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			  5			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			  5			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			  1			1.0		1	0.08598
physician		patient		0		1		k		k+1			 10			  1			1.0		2	0.12523
physician		patient		0		1		k		k+1			 10			  1			1.0		3	0.15327
physician		patient		0		1		k		k+1			 10			  1			1.0		4	0.17383
physician		patient		0		1		k		k+1			 10			  1			1.0		5	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.9		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.9		2	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.9		3	0.22991
physician		patient		0		1		k		k+1			 10			  1			0.9		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.9		5	0.31028
physician		patient		0		1		k		k+1			 10			  1			0.8		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.8		2	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.8		3	0.22991
physician		patient		0		1		k		k+1			 10			  1			0.8		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.8		5	0.31028
physician		patient		0		1		k		k+1			 10			  1			0.7		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.7		2	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.7		3	0.22991
physician		patient		0		1		k		k+1			 10			  1			0.7		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.7		5	0.31028
physician		patient		0		1		k		k+1			 10			  1			0.6		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.6		2	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.6		3	0.22991
physician		patient		0		1		k		k+1			 10			  1			0.6		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.6		5	0.31028
physician		patient		0		1		k		k+1			 10			  1			0.5		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.5		2	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.5		3	0.22991
physician		patient		0		1		k		k+1			 10			  1			0.5		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.5		5	0.31028
physician		patient		0		1		k		k+1			 10			  1			0.4		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.4		2	0.18505
physician		patient		0		1		k		k+1			 10			  1			0.4		3	0.22991
physician		patient		0		1		k		k+1			 10			  1			0.4		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.4		5	0.31028
physician		patient		0		1		k		k+1			 10			  1			0.3		1	0.11589
physician		patient		0		1		k		k+1			 10			  1			0.3		2	0.18692
physician		patient		0		1		k		k+1			 10			  1			0.3		3	0.23178
physician		patient		0		1		k		k+1			 10			  1			0.3		4	0.27477
physician		patient		0		1		k		k+1			 10			  1			0.3		5	0.31215
physician		patient		0		1		k		k+1			 10			  1			0.2		1	0.11776
physician		patient		0		1		k		k+1			 10			  1			0.2		2	0.18879
physician		patient		0		1		k		k+1			 10			  1			0.2		3	0.23551
physician		patient		0		1		k		k+1			 10			  1			0.2		4	0.27664
physician		patient		0		1		k		k+1			 10			  1			0.2		5	0.31963
physician		patient		0		1		k		k+1			 10			  1			0.1		1	0.11963
physician		patient		0		1		k		k+1			 10			  1			0.1		2	0.19252
physician		patient		0		1		k		k+1			 10			  1			0.1		3	0.24860
physician		patient		0		1		k		k+1			 10			  1			0.1		4	0.29720
physician		patient		0		1		k		k+1			 10			  1			0.1		5	0.33084
physician		patient		0		1		k		k+1			 10			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			  2			1.0		1	0.10093
physician		patient		0		1		k		k+1			 10			  2			1.0		2	0.14393
physician		patient		0		1		k		k+1			 10			  2			1.0		3	0.18692
physician		patient		0		1		k		k+1			 10			  2			1.0		4	0.20561
physician		patient		0		1		k		k+1			 10			  2			1.0		5	0.21495
physician		patient		0		1		k		k+1			 10			  2			0.9		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.9		2	0.18879
physician		patient		0		1		k		k+1			 10			  2			0.9		3	0.24112
physician		patient		0		1		k		k+1			 10			  2			0.9		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.9		5	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.8		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.8		2	0.18879
physician		patient		0		1		k		k+1			 10			  2			0.8		3	0.24112
physician		patient		0		1		k		k+1			 10			  2			0.8		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.8		5	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.7		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.7		2	0.18879
physician		patient		0		1		k		k+1			 10			  2			0.7		3	0.24112
physician		patient		0		1		k		k+1			 10			  2			0.7		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.7		5	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.6		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.6		2	0.18879
physician		patient		0		1		k		k+1			 10			  2			0.6		3	0.24112
physician		patient		0		1		k		k+1			 10			  2			0.6		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.6		5	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.5		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.5		2	0.18879
physician		patient		0		1		k		k+1			 10			  2			0.5		3	0.24112
physician		patient		0		1		k		k+1			 10			  2			0.5		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.5		5	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.4		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.4		2	0.18879
physician		patient		0		1		k		k+1			 10			  2			0.4		3	0.24112
physician		patient		0		1		k		k+1			 10			  2			0.4		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.4		5	0.30093
physician		patient		0		1		k		k+1			 10			  2			0.3		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.3		2	0.19065
physician		patient		0		1		k		k+1			 10			  2			0.3		3	0.24299
physician		patient		0		1		k		k+1			 10			  2			0.3		4	0.28037
physician		patient		0		1		k		k+1			 10			  2			0.3		5	0.30280
physician		patient		0		1		k		k+1			 10			  2			0.2		1	0.12710
physician		patient		0		1		k		k+1			 10			  2			0.2		2	0.19252
physician		patient		0		1		k		k+1			 10			  2			0.2		3	0.24673
physician		patient		0		1		k		k+1			 10			  2			0.2		4	0.28224
physician		patient		0		1		k		k+1			 10			  2			0.2		5	0.30841
physician		patient		0		1		k		k+1			 10			  2			0.1		1	0.12523
physician		patient		0		1		k		k+1			 10			  2			0.1		2	0.19626
physician		patient		0		1		k		k+1			 10			  2			0.1		3	0.25607
physician		patient		0		1		k		k+1			 10			  2			0.1		4	0.29346
physician		patient		0		1		k		k+1			 10			  2			0.1		5	0.31963
physician		patient		0		1		k		k+1			 10			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			  3			1.0		1	0.10654
physician		patient		0		1		k		k+1			 10			  3			1.0		2	0.15140
physician		patient		0		1		k		k+1			 10			  3			1.0		3	0.19813
physician		patient		0		1		k		k+1			 10			  3			1.0		4	0.21682
physician		patient		0		1		k		k+1			 10			  3			1.0		5	0.23178
physician		patient		0		1		k		k+1			 10			  3			0.9		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.9		2	0.18692
physician		patient		0		1		k		k+1			 10			  3			0.9		3	0.23738
physician		patient		0		1		k		k+1			 10			  3			0.9		4	0.27477
physician		patient		0		1		k		k+1			 10			  3			0.9		5	0.29533
physician		patient		0		1		k		k+1			 10			  3			0.8		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.8		2	0.18692
physician		patient		0		1		k		k+1			 10			  3			0.8		3	0.23738
physician		patient		0		1		k		k+1			 10			  3			0.8		4	0.27477
physician		patient		0		1		k		k+1			 10			  3			0.8		5	0.29533
physician		patient		0		1		k		k+1			 10			  3			0.7		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.7		2	0.18692
physician		patient		0		1		k		k+1			 10			  3			0.7		3	0.23738
physician		patient		0		1		k		k+1			 10			  3			0.7		4	0.27477
physician		patient		0		1		k		k+1			 10			  3			0.7		5	0.29533
physician		patient		0		1		k		k+1			 10			  3			0.6		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.6		2	0.18692
physician		patient		0		1		k		k+1			 10			  3			0.6		3	0.23738
physician		patient		0		1		k		k+1			 10			  3			0.6		4	0.27477
physician		patient		0		1		k		k+1			 10			  3			0.6		5	0.29533
physician		patient		0		1		k		k+1			 10			  3			0.5		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.5		2	0.18692
physician		patient		0		1		k		k+1			 10			  3			0.5		3	0.23925
physician		patient		0		1		k		k+1			 10			  3			0.5		4	0.27477
physician		patient		0		1		k		k+1			 10			  3			0.5		5	0.29720
physician		patient		0		1		k		k+1			 10			  3			0.4		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.4		2	0.18879
physician		patient		0		1		k		k+1			 10			  3			0.4		3	0.23925
physician		patient		0		1		k		k+1			 10			  3			0.4		4	0.27477
physician		patient		0		1		k		k+1			 10			  3			0.4		5	0.29720
physician		patient		0		1		k		k+1			 10			  3			0.3		1	0.12710
physician		patient		0		1		k		k+1			 10			  3			0.3		2	0.18879
physician		patient		0		1		k		k+1			 10			  3			0.3		3	0.23925
physician		patient		0		1		k		k+1			 10			  3			0.3		4	0.27664
physician		patient		0		1		k		k+1			 10			  3			0.3		5	0.30093
physician		patient		0		1		k		k+1			 10			  3			0.2		1	0.12523
physician		patient		0		1		k		k+1			 10			  3			0.2		2	0.18879
physician		patient		0		1		k		k+1			 10			  3			0.2		3	0.24299
physician		patient		0		1		k		k+1			 10			  3			0.2		4	0.28037
physician		patient		0		1		k		k+1			 10			  3			0.2		5	0.30654
physician		patient		0		1		k		k+1			 10			  3			0.1		1	0.12336
physician		patient		0		1		k		k+1			 10			  3			0.1		2	0.19252
physician		patient		0		1		k		k+1			 10			  3			0.1		3	0.25234
physician		patient		0		1		k		k+1			 10			  3			0.1		4	0.29159
physician		patient		0		1		k		k+1			 10			  3			0.1		5	0.31776
physician		patient		0		1		k		k+1			 10			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			  4			1.0		1	0.11028
physician		patient		0		1		k		k+1			 10			  4			1.0		2	0.15701
physician		patient		0		1		k		k+1			 10			  4			1.0		3	0.20187
physician		patient		0		1		k		k+1			 10			  4			1.0		4	0.22430
physician		patient		0		1		k		k+1			 10			  4			1.0		5	0.23925
physician		patient		0		1		k		k+1			 10			  4			0.9		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.9		2	0.19252
physician		patient		0		1		k		k+1			 10			  4			0.9		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.9		4	0.28224
physician		patient		0		1		k		k+1			 10			  4			0.9		5	0.29907
physician		patient		0		1		k		k+1			 10			  4			0.8		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.8		2	0.19252
physician		patient		0		1		k		k+1			 10			  4			0.8		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.8		4	0.28224
physician		patient		0		1		k		k+1			 10			  4			0.8		5	0.29907
physician		patient		0		1		k		k+1			 10			  4			0.7		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.7		2	0.19252
physician		patient		0		1		k		k+1			 10			  4			0.7		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.7		4	0.28224
physician		patient		0		1		k		k+1			 10			  4			0.7		5	0.29907
physician		patient		0		1		k		k+1			 10			  4			0.6		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.6		2	0.19252
physician		patient		0		1		k		k+1			 10			  4			0.6		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.6		4	0.28224
physician		patient		0		1		k		k+1			 10			  4			0.6		5	0.29907
physician		patient		0		1		k		k+1			 10			  4			0.5		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.5		2	0.19252
physician		patient		0		1		k		k+1			 10			  4			0.5		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.5		4	0.28224
physician		patient		0		1		k		k+1			 10			  4			0.5		5	0.29907
physician		patient		0		1		k		k+1			 10			  4			0.4		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.4		2	0.19439
physician		patient		0		1		k		k+1			 10			  4			0.4		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.4		4	0.28411
physician		patient		0		1		k		k+1			 10			  4			0.4		5	0.29907
physician		patient		0		1		k		k+1			 10			  4			0.3		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.3		2	0.19439
physician		patient		0		1		k		k+1			 10			  4			0.3		3	0.24112
physician		patient		0		1		k		k+1			 10			  4			0.3		4	0.28411
physician		patient		0		1		k		k+1			 10			  4			0.3		5	0.30093
physician		patient		0		1		k		k+1			 10			  4			0.2		1	0.12897
physician		patient		0		1		k		k+1			 10			  4			0.2		2	0.19439
physician		patient		0		1		k		k+1			 10			  4			0.2		3	0.24486
physician		patient		0		1		k		k+1			 10			  4			0.2		4	0.28411
physician		patient		0		1		k		k+1			 10			  4			0.2		5	0.30280
physician		patient		0		1		k		k+1			 10			  4			0.1		1	0.12523
physician		patient		0		1		k		k+1			 10			  4			0.1		2	0.20000
physician		patient		0		1		k		k+1			 10			  4			0.1		3	0.25234
physician		patient		0		1		k		k+1			 10			  4			0.1		4	0.29159
physician		patient		0		1		k		k+1			 10			  4			0.1		5	0.31402
physician		patient		0		1		k		k+1			 10			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			  5			1.0		1	0.10654
physician		patient		0		1		k		k+1			 10			  5			1.0		2	0.15701
physician		patient		0		1		k		k+1			 10			  5			1.0		3	0.20561
physician		patient		0		1		k		k+1			 10			  5			1.0		4	0.22617
physician		patient		0		1		k		k+1			 10			  5			1.0		5	0.24112
physician		patient		0		1		k		k+1			 10			  5			0.9		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.9		2	0.18879
physician		patient		0		1		k		k+1			 10			  5			0.9		3	0.24486
physician		patient		0		1		k		k+1			 10			  5			0.9		4	0.28224
physician		patient		0		1		k		k+1			 10			  5			0.9		5	0.29907
physician		patient		0		1		k		k+1			 10			  5			0.8		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.8		2	0.18879
physician		patient		0		1		k		k+1			 10			  5			0.8		3	0.24673
physician		patient		0		1		k		k+1			 10			  5			0.8		4	0.28224
physician		patient		0		1		k		k+1			 10			  5			0.8		5	0.29907
physician		patient		0		1		k		k+1			 10			  5			0.7		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.7		2	0.18879
physician		patient		0		1		k		k+1			 10			  5			0.7		3	0.24673
physician		patient		0		1		k		k+1			 10			  5			0.7		4	0.28224
physician		patient		0		1		k		k+1			 10			  5			0.7		5	0.29907
physician		patient		0		1		k		k+1			 10			  5			0.6		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.6		2	0.18879
physician		patient		0		1		k		k+1			 10			  5			0.6		3	0.24673
physician		patient		0		1		k		k+1			 10			  5			0.6		4	0.28224
physician		patient		0		1		k		k+1			 10			  5			0.6		5	0.29907
physician		patient		0		1		k		k+1			 10			  5			0.5		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.5		2	0.18879
physician		patient		0		1		k		k+1			 10			  5			0.5		3	0.24673
physician		patient		0		1		k		k+1			 10			  5			0.5		4	0.28224
physician		patient		0		1		k		k+1			 10			  5			0.5		5	0.29907
physician		patient		0		1		k		k+1			 10			  5			0.4		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.4		2	0.19065
physician		patient		0		1		k		k+1			 10			  5			0.4		3	0.24673
physician		patient		0		1		k		k+1			 10			  5			0.4		4	0.28411
physician		patient		0		1		k		k+1			 10			  5			0.4		5	0.29907
physician		patient		0		1		k		k+1			 10			  5			0.3		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.3		2	0.19065
physician		patient		0		1		k		k+1			 10			  5			0.3		3	0.24673
physician		patient		0		1		k		k+1			 10			  5			0.3		4	0.28411
physician		patient		0		1		k		k+1			 10			  5			0.3		5	0.30093
physician		patient		0		1		k		k+1			 10			  5			0.2		1	0.12336
physician		patient		0		1		k		k+1			 10			  5			0.2		2	0.19252
physician		patient		0		1		k		k+1			 10			  5			0.2		3	0.24860
physician		patient		0		1		k		k+1			 10			  5			0.2		4	0.28411
physician		patient		0		1		k		k+1			 10			  5			0.2		5	0.30467
physician		patient		0		1		k		k+1			 10			  5			0.1		1	0.12150
physician		patient		0		1		k		k+1			 10			  5			0.1		2	0.20000
physician		patient		0		1		k		k+1			 10			  5			0.1		3	0.25421
physician		patient		0		1		k		k+1			 10			  5			0.1		4	0.29346
physician		patient		0		1		k		k+1			 10			  5			0.1		5	0.31402
physician		patient		0		1		k		k+1			 10			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			 10			1.0		1	0.10841
physician		patient		0		1		k		k+1			 10			 10			1.0		2	0.17009
physician		patient		0		1		k		k+1			 10			 10			1.0		3	0.20935
physician		patient		0		1		k		k+1			 10			 10			1.0		4	0.23551
physician		patient		0		1		k		k+1			 10			 10			1.0		5	0.25794
physician		patient		0		1		k		k+1			 10			 10			0.9		1	0.11963
physician		patient		0		1		k		k+1			 10			 10			0.9		2	0.19252
physician		patient		0		1		k		k+1			 10			 10			0.9		3	0.23925
physician		patient		0		1		k		k+1			 10			 10			0.9		4	0.28037
physician		patient		0		1		k		k+1			 10			 10			0.9		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.8		1	0.11963
physician		patient		0		1		k		k+1			 10			 10			0.8		2	0.19252
physician		patient		0		1		k		k+1			 10			 10			0.8		3	0.23738
physician		patient		0		1		k		k+1			 10			 10			0.8		4	0.28037
physician		patient		0		1		k		k+1			 10			 10			0.8		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.7		1	0.11963
physician		patient		0		1		k		k+1			 10			 10			0.7		2	0.19252
physician		patient		0		1		k		k+1			 10			 10			0.7		3	0.23738
physician		patient		0		1		k		k+1			 10			 10			0.7		4	0.28037
physician		patient		0		1		k		k+1			 10			 10			0.7		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.6		1	0.11963
physician		patient		0		1		k		k+1			 10			 10			0.6		2	0.19252
physician		patient		0		1		k		k+1			 10			 10			0.6		3	0.23738
physician		patient		0		1		k		k+1			 10			 10			0.6		4	0.28224
physician		patient		0		1		k		k+1			 10			 10			0.6		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.5		1	0.11963
physician		patient		0		1		k		k+1			 10			 10			0.5		2	0.19439
physician		patient		0		1		k		k+1			 10			 10			0.5		3	0.23738
physician		patient		0		1		k		k+1			 10			 10			0.5		4	0.28224
physician		patient		0		1		k		k+1			 10			 10			0.5		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.4		1	0.12150
physician		patient		0		1		k		k+1			 10			 10			0.4		2	0.19626
physician		patient		0		1		k		k+1			 10			 10			0.4		3	0.23738
physician		patient		0		1		k		k+1			 10			 10			0.4		4	0.28411
physician		patient		0		1		k		k+1			 10			 10			0.4		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.3		1	0.12150
physician		patient		0		1		k		k+1			 10			 10			0.3		2	0.19626
physician		patient		0		1		k		k+1			 10			 10			0.3		3	0.23738
physician		patient		0		1		k		k+1			 10			 10			0.3		4	0.28411
physician		patient		0		1		k		k+1			 10			 10			0.3		5	0.30467
physician		patient		0		1		k		k+1			 10			 10			0.2		1	0.12897
physician		patient		0		1		k		k+1			 10			 10			0.2		2	0.20000
physician		patient		0		1		k		k+1			 10			 10			0.2		3	0.24112
physician		patient		0		1		k		k+1			 10			 10			0.2		4	0.28598
physician		patient		0		1		k		k+1			 10			 10			0.2		5	0.31028
physician		patient		0		1		k		k+1			 10			 10			0.1		1	0.12523
physician		patient		0		1		k		k+1			 10			 10			0.1		2	0.20748
physician		patient		0		1		k		k+1			 10			 10			0.1		3	0.24673
physician		patient		0		1		k		k+1			 10			 10			0.1		4	0.29533
physician		patient		0		1		k		k+1			 10			 10			0.1		5	0.31589
physician		patient		0		1		k		k+1			 10			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			 20			1.0		1	0.10093
physician		patient		0		1		k		k+1			 10			 20			1.0		2	0.16636
physician		patient		0		1		k		k+1			 10			 20			1.0		3	0.21121
physician		patient		0		1		k		k+1			 10			 20			1.0		4	0.23551
physician		patient		0		1		k		k+1			 10			 20			1.0		5	0.26542
physician		patient		0		1		k		k+1			 10			 20			0.9		1	0.10841
physician		patient		0		1		k		k+1			 10			 20			0.9		2	0.18505
physician		patient		0		1		k		k+1			 10			 20			0.9		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.9		4	0.27290
physician		patient		0		1		k		k+1			 10			 20			0.9		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.8		1	0.10841
physician		patient		0		1		k		k+1			 10			 20			0.8		2	0.18505
physician		patient		0		1		k		k+1			 10			 20			0.8		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.8		4	0.27290
physician		patient		0		1		k		k+1			 10			 20			0.8		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.7		1	0.10841
physician		patient		0		1		k		k+1			 10			 20			0.7		2	0.18505
physician		patient		0		1		k		k+1			 10			 20			0.7		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.7		4	0.27290
physician		patient		0		1		k		k+1			 10			 20			0.7		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.6		1	0.10841
physician		patient		0		1		k		k+1			 10			 20			0.6		2	0.18505
physician		patient		0		1		k		k+1			 10			 20			0.6		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.6		4	0.27290
physician		patient		0		1		k		k+1			 10			 20			0.6		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.5		1	0.10841
physician		patient		0		1		k		k+1			 10			 20			0.5		2	0.18879
physician		patient		0		1		k		k+1			 10			 20			0.5		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.5		4	0.27290
physician		patient		0		1		k		k+1			 10			 20			0.5		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.4		1	0.11028
physician		patient		0		1		k		k+1			 10			 20			0.4		2	0.18879
physician		patient		0		1		k		k+1			 10			 20			0.4		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.4		4	0.27477
physician		patient		0		1		k		k+1			 10			 20			0.4		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.3		1	0.11028
physician		patient		0		1		k		k+1			 10			 20			0.3		2	0.18692
physician		patient		0		1		k		k+1			 10			 20			0.3		3	0.23551
physician		patient		0		1		k		k+1			 10			 20			0.3		4	0.27477
physician		patient		0		1		k		k+1			 10			 20			0.3		5	0.30280
physician		patient		0		1		k		k+1			 10			 20			0.2		1	0.11028
physician		patient		0		1		k		k+1			 10			 20			0.2		2	0.18879
physician		patient		0		1		k		k+1			 10			 20			0.2		3	0.23925
physician		patient		0		1		k		k+1			 10			 20			0.2		4	0.27850
physician		patient		0		1		k		k+1			 10			 20			0.2		5	0.31028
physician		patient		0		1		k		k+1			 10			 20			0.1		1	0.11028
physician		patient		0		1		k		k+1			 10			 20			0.1		2	0.19813
physician		patient		0		1		k		k+1			 10			 20			0.1		3	0.24860
physician		patient		0		1		k		k+1			 10			 20			0.1		4	0.29159
physician		patient		0		1		k		k+1			 10			 20			0.1		5	0.31028
physician		patient		0		1		k		k+1			 10			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			 50			1.0		1	0.10654
physician		patient		0		1		k		k+1			 10			 50			1.0		2	0.17757
physician		patient		0		1		k		k+1			 10			 50			1.0		3	0.22243
physician		patient		0		1		k		k+1			 10			 50			1.0		4	0.25234
physician		patient		0		1		k		k+1			 10			 50			1.0		5	0.28785
physician		patient		0		1		k		k+1			 10			 50			0.9		1	0.11402
physician		patient		0		1		k		k+1			 10			 50			0.9		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.9		3	0.24673
physician		patient		0		1		k		k+1			 10			 50			0.9		4	0.28411
physician		patient		0		1		k		k+1			 10			 50			0.9		5	0.32336
physician		patient		0		1		k		k+1			 10			 50			0.8		1	0.11402
physician		patient		0		1		k		k+1			 10			 50			0.8		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.8		3	0.24860
physician		patient		0		1		k		k+1			 10			 50			0.8		4	0.28411
physician		patient		0		1		k		k+1			 10			 50			0.8		5	0.32336
physician		patient		0		1		k		k+1			 10			 50			0.7		1	0.11589
physician		patient		0		1		k		k+1			 10			 50			0.7		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.7		3	0.24860
physician		patient		0		1		k		k+1			 10			 50			0.7		4	0.28411
physician		patient		0		1		k		k+1			 10			 50			0.7		5	0.32336
physician		patient		0		1		k		k+1			 10			 50			0.6		1	0.11589
physician		patient		0		1		k		k+1			 10			 50			0.6		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.6		3	0.24860
physician		patient		0		1		k		k+1			 10			 50			0.6		4	0.28411
physician		patient		0		1		k		k+1			 10			 50			0.6		5	0.32336
physician		patient		0		1		k		k+1			 10			 50			0.5		1	0.11589
physician		patient		0		1		k		k+1			 10			 50			0.5		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.5		3	0.24860
physician		patient		0		1		k		k+1			 10			 50			0.5		4	0.28785
physician		patient		0		1		k		k+1			 10			 50			0.5		5	0.32336
physician		patient		0		1		k		k+1			 10			 50			0.4		1	0.11589
physician		patient		0		1		k		k+1			 10			 50			0.4		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.4		3	0.24860
physician		patient		0		1		k		k+1			 10			 50			0.4		4	0.28972
physician		patient		0		1		k		k+1			 10			 50			0.4		5	0.32336
physician		patient		0		1		k		k+1			 10			 50			0.3		1	0.11776
physician		patient		0		1		k		k+1			 10			 50			0.3		2	0.19439
physician		patient		0		1		k		k+1			 10			 50			0.3		3	0.24673
physician		patient		0		1		k		k+1			 10			 50			0.3		4	0.29159
physician		patient		0		1		k		k+1			 10			 50			0.3		5	0.32150
physician		patient		0		1		k		k+1			 10			 50			0.2		1	0.11963
physician		patient		0		1		k		k+1			 10			 50			0.2		2	0.19813
physician		patient		0		1		k		k+1			 10			 50			0.2		3	0.25234
physician		patient		0		1		k		k+1			 10			 50			0.2		4	0.29720
physician		patient		0		1		k		k+1			 10			 50			0.2		5	0.32897
physician		patient		0		1		k		k+1			 10			 50			0.1		1	0.12150
physician		patient		0		1		k		k+1			 10			 50			0.1		2	0.20748
physician		patient		0		1		k		k+1			 10			 50			0.1		3	0.25981
physician		patient		0		1		k		k+1			 10			 50			0.1		4	0.30093
physician		patient		0		1		k		k+1			 10			 50			0.1		5	0.32897
physician		patient		0		1		k		k+1			 10			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			 10			100			1.0		1	0.11402
physician		patient		0		1		k		k+1			 10			100			1.0		2	0.18879
physician		patient		0		1		k		k+1			 10			100			1.0		3	0.22991
physician		patient		0		1		k		k+1			 10			100			1.0		4	0.26355
physician		patient		0		1		k		k+1			 10			100			1.0		5	0.30093
physician		patient		0		1		k		k+1			 10			100			0.9		1	0.12150
physician		patient		0		1		k		k+1			 10			100			0.9		2	0.20561
physician		patient		0		1		k		k+1			 10			100			0.9		3	0.25421
physician		patient		0		1		k		k+1			 10			100			0.9		4	0.29159
physician		patient		0		1		k		k+1			 10			100			0.9		5	0.33084
physician		patient		0		1		k		k+1			 10			100			0.8		1	0.12150
physician		patient		0		1		k		k+1			 10			100			0.8		2	0.20561
physician		patient		0		1		k		k+1			 10			100			0.8		3	0.25421
physician		patient		0		1		k		k+1			 10			100			0.8		4	0.29159
physician		patient		0		1		k		k+1			 10			100			0.8		5	0.33084
physician		patient		0		1		k		k+1			 10			100			0.7		1	0.12150
physician		patient		0		1		k		k+1			 10			100			0.7		2	0.20561
physician		patient		0		1		k		k+1			 10			100			0.7		3	0.25607
physician		patient		0		1		k		k+1			 10			100			0.7		4	0.29159
physician		patient		0		1		k		k+1			 10			100			0.7		5	0.33271
physician		patient		0		1		k		k+1			 10			100			0.6		1	0.12150
physician		patient		0		1		k		k+1			 10			100			0.6		2	0.20561
physician		patient		0		1		k		k+1			 10			100			0.6		3	0.25607
physician		patient		0		1		k		k+1			 10			100			0.6		4	0.29159
physician		patient		0		1		k		k+1			 10			100			0.6		5	0.33271
physician		patient		0		1		k		k+1			 10			100			0.5		1	0.12150
physician		patient		0		1		k		k+1			 10			100			0.5		2	0.20748
physician		patient		0		1		k		k+1			 10			100			0.5		3	0.25607
physician		patient		0		1		k		k+1			 10			100			0.5		4	0.29533
physician		patient		0		1		k		k+1			 10			100			0.5		5	0.33271
physician		patient		0		1		k		k+1			 10			100			0.4		1	0.12150
physician		patient		0		1		k		k+1			 10			100			0.4		2	0.20748
physician		patient		0		1		k		k+1			 10			100			0.4		3	0.25607
physician		patient		0		1		k		k+1			 10			100			0.4		4	0.29720
physician		patient		0		1		k		k+1			 10			100			0.4		5	0.33271
physician		patient		0		1		k		k+1			 10			100			0.3		1	0.12336
physician		patient		0		1		k		k+1			 10			100			0.3		2	0.20748
physician		patient		0		1		k		k+1			 10			100			0.3		3	0.25421
physician		patient		0		1		k		k+1			 10			100			0.3		4	0.29907
physician		patient		0		1		k		k+1			 10			100			0.3		5	0.33084
physician		patient		0		1		k		k+1			 10			100			0.2		1	0.12336
physician		patient		0		1		k		k+1			 10			100			0.2		2	0.21121
physician		patient		0		1		k		k+1			 10			100			0.2		3	0.25794
physician		patient		0		1		k		k+1			 10			100			0.2		4	0.30280
physician		patient		0		1		k		k+1			 10			100			0.2		5	0.34019
physician		patient		0		1		k		k+1			 10			100			0.1		1	0.12710
physician		patient		0		1		k		k+1			 10			100			0.1		2	0.22617
physician		patient		0		1		k		k+1			 10			100			0.1		3	0.26729
physician		patient		0		1		k		k+1			 10			100			0.1		4	0.31402
physician		patient		0		1		k		k+1			 10			100			0.1		5	0.33458
physician		patient		0		1		k		k+1			 10			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			 10			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			 10			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			 10			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			 10			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			  1			1.0		1	0.08598
physician		patient		0		1		k		k+1			 20			  1			1.0		2	0.12336
physician		patient		0		1		k		k+1			 20			  1			1.0		3	0.15327
physician		patient		0		1		k		k+1			 20			  1			1.0		4	0.17383
physician		patient		0		1		k		k+1			 20			  1			1.0		5	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.9		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.9		2	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.9		3	0.22991
physician		patient		0		1		k		k+1			 20			  1			0.9		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.9		5	0.30841
physician		patient		0		1		k		k+1			 20			  1			0.8		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.8		2	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.8		3	0.22991
physician		patient		0		1		k		k+1			 20			  1			0.8		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.8		5	0.30841
physician		patient		0		1		k		k+1			 20			  1			0.7		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.7		2	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.7		3	0.22991
physician		patient		0		1		k		k+1			 20			  1			0.7		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.7		5	0.30841
physician		patient		0		1		k		k+1			 20			  1			0.6		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.6		2	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.6		3	0.22991
physician		patient		0		1		k		k+1			 20			  1			0.6		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.6		5	0.30841
physician		patient		0		1		k		k+1			 20			  1			0.5		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.5		2	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.5		3	0.22991
physician		patient		0		1		k		k+1			 20			  1			0.5		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.5		5	0.30841
physician		patient		0		1		k		k+1			 20			  1			0.4		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.4		2	0.18318
physician		patient		0		1		k		k+1			 20			  1			0.4		3	0.22991
physician		patient		0		1		k		k+1			 20			  1			0.4		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.4		5	0.30841
physician		patient		0		1		k		k+1			 20			  1			0.3		1	0.11589
physician		patient		0		1		k		k+1			 20			  1			0.3		2	0.18505
physician		patient		0		1		k		k+1			 20			  1			0.3		3	0.23178
physician		patient		0		1		k		k+1			 20			  1			0.3		4	0.27477
physician		patient		0		1		k		k+1			 20			  1			0.3		5	0.31028
physician		patient		0		1		k		k+1			 20			  1			0.2		1	0.11776
physician		patient		0		1		k		k+1			 20			  1			0.2		2	0.18692
physician		patient		0		1		k		k+1			 20			  1			0.2		3	0.23551
physician		patient		0		1		k		k+1			 20			  1			0.2		4	0.27664
physician		patient		0		1		k		k+1			 20			  1			0.2		5	0.31776
physician		patient		0		1		k		k+1			 20			  1			0.1		1	0.11963
physician		patient		0		1		k		k+1			 20			  1			0.1		2	0.19065
physician		patient		0		1		k		k+1			 20			  1			0.1		3	0.24860
physician		patient		0		1		k		k+1			 20			  1			0.1		4	0.29720
physician		patient		0		1		k		k+1			 20			  1			0.1		5	0.33084
physician		patient		0		1		k		k+1			 20			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			  2			1.0		1	0.10093
physician		patient		0		1		k		k+1			 20			  2			1.0		2	0.14206
physician		patient		0		1		k		k+1			 20			  2			1.0		3	0.18692
physician		patient		0		1		k		k+1			 20			  2			1.0		4	0.20561
physician		patient		0		1		k		k+1			 20			  2			1.0		5	0.21308
physician		patient		0		1		k		k+1			 20			  2			0.9		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.9		2	0.18692
physician		patient		0		1		k		k+1			 20			  2			0.9		3	0.24112
physician		patient		0		1		k		k+1			 20			  2			0.9		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.9		5	0.29907
physician		patient		0		1		k		k+1			 20			  2			0.8		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.8		2	0.18692
physician		patient		0		1		k		k+1			 20			  2			0.8		3	0.24112
physician		patient		0		1		k		k+1			 20			  2			0.8		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.8		5	0.29907
physician		patient		0		1		k		k+1			 20			  2			0.7		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.7		2	0.18692
physician		patient		0		1		k		k+1			 20			  2			0.7		3	0.24112
physician		patient		0		1		k		k+1			 20			  2			0.7		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.7		5	0.29907
physician		patient		0		1		k		k+1			 20			  2			0.6		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.6		2	0.18692
physician		patient		0		1		k		k+1			 20			  2			0.6		3	0.24112
physician		patient		0		1		k		k+1			 20			  2			0.6		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.6		5	0.29907
physician		patient		0		1		k		k+1			 20			  2			0.5		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.5		2	0.18692
physician		patient		0		1		k		k+1			 20			  2			0.5		3	0.24112
physician		patient		0		1		k		k+1			 20			  2			0.5		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.5		5	0.29907
physician		patient		0		1		k		k+1			 20			  2			0.4		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.4		2	0.18692
physician		patient		0		1		k		k+1			 20			  2			0.4		3	0.24112
physician		patient		0		1		k		k+1			 20			  2			0.4		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.4		5	0.29907
physician		patient		0		1		k		k+1			 20			  2			0.3		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.3		2	0.18879
physician		patient		0		1		k		k+1			 20			  2			0.3		3	0.24299
physician		patient		0		1		k		k+1			 20			  2			0.3		4	0.28037
physician		patient		0		1		k		k+1			 20			  2			0.3		5	0.30093
physician		patient		0		1		k		k+1			 20			  2			0.2		1	0.12710
physician		patient		0		1		k		k+1			 20			  2			0.2		2	0.19065
physician		patient		0		1		k		k+1			 20			  2			0.2		3	0.24673
physician		patient		0		1		k		k+1			 20			  2			0.2		4	0.28224
physician		patient		0		1		k		k+1			 20			  2			0.2		5	0.30654
physician		patient		0		1		k		k+1			 20			  2			0.1		1	0.12523
physician		patient		0		1		k		k+1			 20			  2			0.1		2	0.19439
physician		patient		0		1		k		k+1			 20			  2			0.1		3	0.25607
physician		patient		0		1		k		k+1			 20			  2			0.1		4	0.29346
physician		patient		0		1		k		k+1			 20			  2			0.1		5	0.31776
physician		patient		0		1		k		k+1			 20			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			  3			1.0		1	0.10654
physician		patient		0		1		k		k+1			 20			  3			1.0		2	0.14953
physician		patient		0		1		k		k+1			 20			  3			1.0		3	0.19813
physician		patient		0		1		k		k+1			 20			  3			1.0		4	0.21682
physician		patient		0		1		k		k+1			 20			  3			1.0		5	0.22991
physician		patient		0		1		k		k+1			 20			  3			0.9		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.9		2	0.18505
physician		patient		0		1		k		k+1			 20			  3			0.9		3	0.23738
physician		patient		0		1		k		k+1			 20			  3			0.9		4	0.27477
physician		patient		0		1		k		k+1			 20			  3			0.9		5	0.29346
physician		patient		0		1		k		k+1			 20			  3			0.8		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.8		2	0.18505
physician		patient		0		1		k		k+1			 20			  3			0.8		3	0.23738
physician		patient		0		1		k		k+1			 20			  3			0.8		4	0.27477
physician		patient		0		1		k		k+1			 20			  3			0.8		5	0.29346
physician		patient		0		1		k		k+1			 20			  3			0.7		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.7		2	0.18505
physician		patient		0		1		k		k+1			 20			  3			0.7		3	0.23738
physician		patient		0		1		k		k+1			 20			  3			0.7		4	0.27477
physician		patient		0		1		k		k+1			 20			  3			0.7		5	0.29346
physician		patient		0		1		k		k+1			 20			  3			0.6		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.6		2	0.18505
physician		patient		0		1		k		k+1			 20			  3			0.6		3	0.23738
physician		patient		0		1		k		k+1			 20			  3			0.6		4	0.27477
physician		patient		0		1		k		k+1			 20			  3			0.6		5	0.29346
physician		patient		0		1		k		k+1			 20			  3			0.5		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.5		2	0.18505
physician		patient		0		1		k		k+1			 20			  3			0.5		3	0.23925
physician		patient		0		1		k		k+1			 20			  3			0.5		4	0.27477
physician		patient		0		1		k		k+1			 20			  3			0.5		5	0.29533
physician		patient		0		1		k		k+1			 20			  3			0.4		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.4		2	0.18692
physician		patient		0		1		k		k+1			 20			  3			0.4		3	0.23925
physician		patient		0		1		k		k+1			 20			  3			0.4		4	0.27477
physician		patient		0		1		k		k+1			 20			  3			0.4		5	0.29533
physician		patient		0		1		k		k+1			 20			  3			0.3		1	0.12710
physician		patient		0		1		k		k+1			 20			  3			0.3		2	0.18692
physician		patient		0		1		k		k+1			 20			  3			0.3		3	0.23925
physician		patient		0		1		k		k+1			 20			  3			0.3		4	0.27664
physician		patient		0		1		k		k+1			 20			  3			0.3		5	0.29907
physician		patient		0		1		k		k+1			 20			  3			0.2		1	0.12523
physician		patient		0		1		k		k+1			 20			  3			0.2		2	0.18692
physician		patient		0		1		k		k+1			 20			  3			0.2		3	0.24299
physician		patient		0		1		k		k+1			 20			  3			0.2		4	0.28037
physician		patient		0		1		k		k+1			 20			  3			0.2		5	0.30467
physician		patient		0		1		k		k+1			 20			  3			0.1		1	0.12336
physician		patient		0		1		k		k+1			 20			  3			0.1		2	0.19065
physician		patient		0		1		k		k+1			 20			  3			0.1		3	0.25234
physician		patient		0		1		k		k+1			 20			  3			0.1		4	0.29159
physician		patient		0		1		k		k+1			 20			  3			0.1		5	0.31589
physician		patient		0		1		k		k+1			 20			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			  4			1.0		1	0.10841
physician		patient		0		1		k		k+1			 20			  4			1.0		2	0.15327
physician		patient		0		1		k		k+1			 20			  4			1.0		3	0.19813
physician		patient		0		1		k		k+1			 20			  4			1.0		4	0.22243
physician		patient		0		1		k		k+1			 20			  4			1.0		5	0.23551
physician		patient		0		1		k		k+1			 20			  4			0.9		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.9		2	0.18879
physician		patient		0		1		k		k+1			 20			  4			0.9		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.9		4	0.28037
physician		patient		0		1		k		k+1			 20			  4			0.9		5	0.29533
physician		patient		0		1		k		k+1			 20			  4			0.8		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.8		2	0.18879
physician		patient		0		1		k		k+1			 20			  4			0.8		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.8		4	0.28037
physician		patient		0		1		k		k+1			 20			  4			0.8		5	0.29533
physician		patient		0		1		k		k+1			 20			  4			0.7		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.7		2	0.18879
physician		patient		0		1		k		k+1			 20			  4			0.7		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.7		4	0.28037
physician		patient		0		1		k		k+1			 20			  4			0.7		5	0.29533
physician		patient		0		1		k		k+1			 20			  4			0.6		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.6		2	0.18879
physician		patient		0		1		k		k+1			 20			  4			0.6		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.6		4	0.28037
physician		patient		0		1		k		k+1			 20			  4			0.6		5	0.29533
physician		patient		0		1		k		k+1			 20			  4			0.5		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.5		2	0.18879
physician		patient		0		1		k		k+1			 20			  4			0.5		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.5		4	0.28037
physician		patient		0		1		k		k+1			 20			  4			0.5		5	0.29533
physician		patient		0		1		k		k+1			 20			  4			0.4		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.4		2	0.19065
physician		patient		0		1		k		k+1			 20			  4			0.4		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.4		4	0.28224
physician		patient		0		1		k		k+1			 20			  4			0.4		5	0.29533
physician		patient		0		1		k		k+1			 20			  4			0.3		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.3		2	0.19065
physician		patient		0		1		k		k+1			 20			  4			0.3		3	0.23738
physician		patient		0		1		k		k+1			 20			  4			0.3		4	0.28224
physician		patient		0		1		k		k+1			 20			  4			0.3		5	0.29720
physician		patient		0		1		k		k+1			 20			  4			0.2		1	0.12710
physician		patient		0		1		k		k+1			 20			  4			0.2		2	0.19065
physician		patient		0		1		k		k+1			 20			  4			0.2		3	0.24112
physician		patient		0		1		k		k+1			 20			  4			0.2		4	0.28224
physician		patient		0		1		k		k+1			 20			  4			0.2		5	0.29907
physician		patient		0		1		k		k+1			 20			  4			0.1		1	0.12336
physician		patient		0		1		k		k+1			 20			  4			0.1		2	0.19626
physician		patient		0		1		k		k+1			 20			  4			0.1		3	0.24860
physician		patient		0		1		k		k+1			 20			  4			0.1		4	0.28972
physician		patient		0		1		k		k+1			 20			  4			0.1		5	0.31028
physician		patient		0		1		k		k+1			 20			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			  5			1.0		1	0.10467
physician		patient		0		1		k		k+1			 20			  5			1.0		2	0.15327
physician		patient		0		1		k		k+1			 20			  5			1.0		3	0.20187
physician		patient		0		1		k		k+1			 20			  5			1.0		4	0.22430
physician		patient		0		1		k		k+1			 20			  5			1.0		5	0.23925
physician		patient		0		1		k		k+1			 20			  5			0.9		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.9		2	0.18505
physician		patient		0		1		k		k+1			 20			  5			0.9		3	0.24112
physician		patient		0		1		k		k+1			 20			  5			0.9		4	0.28037
physician		patient		0		1		k		k+1			 20			  5			0.9		5	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.8		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.8		2	0.18505
physician		patient		0		1		k		k+1			 20			  5			0.8		3	0.24299
physician		patient		0		1		k		k+1			 20			  5			0.8		4	0.28037
physician		patient		0		1		k		k+1			 20			  5			0.8		5	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.7		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.7		2	0.18505
physician		patient		0		1		k		k+1			 20			  5			0.7		3	0.24299
physician		patient		0		1		k		k+1			 20			  5			0.7		4	0.28037
physician		patient		0		1		k		k+1			 20			  5			0.7		5	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.6		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.6		2	0.18505
physician		patient		0		1		k		k+1			 20			  5			0.6		3	0.24299
physician		patient		0		1		k		k+1			 20			  5			0.6		4	0.28037
physician		patient		0		1		k		k+1			 20			  5			0.6		5	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.5		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.5		2	0.18505
physician		patient		0		1		k		k+1			 20			  5			0.5		3	0.24299
physician		patient		0		1		k		k+1			 20			  5			0.5		4	0.28037
physician		patient		0		1		k		k+1			 20			  5			0.5		5	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.4		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.4		2	0.18692
physician		patient		0		1		k		k+1			 20			  5			0.4		3	0.24299
physician		patient		0		1		k		k+1			 20			  5			0.4		4	0.28224
physician		patient		0		1		k		k+1			 20			  5			0.4		5	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.3		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.3		2	0.18692
physician		patient		0		1		k		k+1			 20			  5			0.3		3	0.24299
physician		patient		0		1		k		k+1			 20			  5			0.3		4	0.28224
physician		patient		0		1		k		k+1			 20			  5			0.3		5	0.29907
physician		patient		0		1		k		k+1			 20			  5			0.2		1	0.12150
physician		patient		0		1		k		k+1			 20			  5			0.2		2	0.18879
physician		patient		0		1		k		k+1			 20			  5			0.2		3	0.24486
physician		patient		0		1		k		k+1			 20			  5			0.2		4	0.28224
physician		patient		0		1		k		k+1			 20			  5			0.2		5	0.30280
physician		patient		0		1		k		k+1			 20			  5			0.1		1	0.11963
physician		patient		0		1		k		k+1			 20			  5			0.1		2	0.19626
physician		patient		0		1		k		k+1			 20			  5			0.1		3	0.25047
physician		patient		0		1		k		k+1			 20			  5			0.1		4	0.29159
physician		patient		0		1		k		k+1			 20			  5			0.1		5	0.31215
physician		patient		0		1		k		k+1			 20			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			 10			1.0		1	0.10841
physician		patient		0		1		k		k+1			 20			 10			1.0		2	0.16449
physician		patient		0		1		k		k+1			 20			 10			1.0		3	0.20187
physician		patient		0		1		k		k+1			 20			 10			1.0		4	0.22991
physician		patient		0		1		k		k+1			 20			 10			1.0		5	0.25047
physician		patient		0		1		k		k+1			 20			 10			0.9		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.9		2	0.18692
physician		patient		0		1		k		k+1			 20			 10			0.9		3	0.23178
physician		patient		0		1		k		k+1			 20			 10			0.9		4	0.27477
physician		patient		0		1		k		k+1			 20			 10			0.9		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.8		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.8		2	0.18692
physician		patient		0		1		k		k+1			 20			 10			0.8		3	0.22991
physician		patient		0		1		k		k+1			 20			 10			0.8		4	0.27477
physician		patient		0		1		k		k+1			 20			 10			0.8		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.7		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.7		2	0.18692
physician		patient		0		1		k		k+1			 20			 10			0.7		3	0.22991
physician		patient		0		1		k		k+1			 20			 10			0.7		4	0.27477
physician		patient		0		1		k		k+1			 20			 10			0.7		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.6		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.6		2	0.18692
physician		patient		0		1		k		k+1			 20			 10			0.6		3	0.22991
physician		patient		0		1		k		k+1			 20			 10			0.6		4	0.27664
physician		patient		0		1		k		k+1			 20			 10			0.6		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.5		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.5		2	0.18692
physician		patient		0		1		k		k+1			 20			 10			0.5		3	0.22991
physician		patient		0		1		k		k+1			 20			 10			0.5		4	0.27664
physician		patient		0		1		k		k+1			 20			 10			0.5		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.4		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.4		2	0.18879
physician		patient		0		1		k		k+1			 20			 10			0.4		3	0.22991
physician		patient		0		1		k		k+1			 20			 10			0.4		4	0.27850
physician		patient		0		1		k		k+1			 20			 10			0.4		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.3		1	0.11963
physician		patient		0		1		k		k+1			 20			 10			0.3		2	0.18879
physician		patient		0		1		k		k+1			 20			 10			0.3		3	0.22991
physician		patient		0		1		k		k+1			 20			 10			0.3		4	0.27850
physician		patient		0		1		k		k+1			 20			 10			0.3		5	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.2		1	0.12523
physician		patient		0		1		k		k+1			 20			 10			0.2		2	0.19252
physician		patient		0		1		k		k+1			 20			 10			0.2		3	0.23364
physician		patient		0		1		k		k+1			 20			 10			0.2		4	0.28037
physician		patient		0		1		k		k+1			 20			 10			0.2		5	0.30280
physician		patient		0		1		k		k+1			 20			 10			0.1		1	0.12336
physician		patient		0		1		k		k+1			 20			 10			0.1		2	0.20000
physician		patient		0		1		k		k+1			 20			 10			0.1		3	0.23925
physician		patient		0		1		k		k+1			 20			 10			0.1		4	0.28972
physician		patient		0		1		k		k+1			 20			 10			0.1		5	0.30654
physician		patient		0		1		k		k+1			 20			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			 20			1.0		1	0.09533
physician		patient		0		1		k		k+1			 20			 20			1.0		2	0.16075
physician		patient		0		1		k		k+1			 20			 20			1.0		3	0.19813
physician		patient		0		1		k		k+1			 20			 20			1.0		4	0.22430
physician		patient		0		1		k		k+1			 20			 20			1.0		5	0.25421
physician		patient		0		1		k		k+1			 20			 20			0.9		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.9		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.9		3	0.22243
physician		patient		0		1		k		k+1			 20			 20			0.9		4	0.26168
physician		patient		0		1		k		k+1			 20			 20			0.9		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.8		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.8		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.8		3	0.22243
physician		patient		0		1		k		k+1			 20			 20			0.8		4	0.26168
physician		patient		0		1		k		k+1			 20			 20			0.8		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.7		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.7		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.7		3	0.22243
physician		patient		0		1		k		k+1			 20			 20			0.7		4	0.26355
physician		patient		0		1		k		k+1			 20			 20			0.7		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.6		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.6		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.6		3	0.22430
physician		patient		0		1		k		k+1			 20			 20			0.6		4	0.26355
physician		patient		0		1		k		k+1			 20			 20			0.6		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.5		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.5		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.5		3	0.22430
physician		patient		0		1		k		k+1			 20			 20			0.5		4	0.26355
physician		patient		0		1		k		k+1			 20			 20			0.5		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.4		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.4		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.4		3	0.22430
physician		patient		0		1		k		k+1			 20			 20			0.4		4	0.26542
physician		patient		0		1		k		k+1			 20			 20			0.4		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.3		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.3		2	0.17757
physician		patient		0		1		k		k+1			 20			 20			0.3		3	0.22430
physician		patient		0		1		k		k+1			 20			 20			0.3		4	0.26542
physician		patient		0		1		k		k+1			 20			 20			0.3		5	0.29159
physician		patient		0		1		k		k+1			 20			 20			0.2		1	0.10280
physician		patient		0		1		k		k+1			 20			 20			0.2		2	0.18318
physician		patient		0		1		k		k+1			 20			 20			0.2		3	0.22804
physician		patient		0		1		k		k+1			 20			 20			0.2		4	0.26916
physician		patient		0		1		k		k+1			 20			 20			0.2		5	0.29720
physician		patient		0		1		k		k+1			 20			 20			0.1		1	0.10467
physician		patient		0		1		k		k+1			 20			 20			0.1		2	0.18692
physician		patient		0		1		k		k+1			 20			 20			0.1		3	0.23551
physician		patient		0		1		k		k+1			 20			 20			0.1		4	0.28411
physician		patient		0		1		k		k+1			 20			 20			0.1		5	0.30093
physician		patient		0		1		k		k+1			 20			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			 50			1.0		1	0.08411
physician		patient		0		1		k		k+1			 20			 50			1.0		2	0.14579
physician		patient		0		1		k		k+1			 20			 50			1.0		3	0.19626
physician		patient		0		1		k		k+1			 20			 50			1.0		4	0.22056
physician		patient		0		1		k		k+1			 20			 50			1.0		5	0.24860
physician		patient		0		1		k		k+1			 20			 50			0.9		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.9		2	0.16449
physician		patient		0		1		k		k+1			 20			 50			0.9		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.9		4	0.25421
physician		patient		0		1		k		k+1			 20			 50			0.9		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.8		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.8		2	0.16449
physician		patient		0		1		k		k+1			 20			 50			0.8		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.8		4	0.25607
physician		patient		0		1		k		k+1			 20			 50			0.8		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.7		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.7		2	0.16449
physician		patient		0		1		k		k+1			 20			 50			0.7		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.7		4	0.25607
physician		patient		0		1		k		k+1			 20			 50			0.7		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.6		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.6		2	0.16449
physician		patient		0		1		k		k+1			 20			 50			0.6		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.6		4	0.25607
physician		patient		0		1		k		k+1			 20			 50			0.6		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.5		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.5		2	0.16636
physician		patient		0		1		k		k+1			 20			 50			0.5		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.5		4	0.25607
physician		patient		0		1		k		k+1			 20			 50			0.5		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.4		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.4		2	0.16636
physician		patient		0		1		k		k+1			 20			 50			0.4		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.4		4	0.25794
physician		patient		0		1		k		k+1			 20			 50			0.4		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.3		1	0.09159
physician		patient		0		1		k		k+1			 20			 50			0.3		2	0.16636
physician		patient		0		1		k		k+1			 20			 50			0.3		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.3		4	0.25794
physician		patient		0		1		k		k+1			 20			 50			0.3		5	0.28411
physician		patient		0		1		k		k+1			 20			 50			0.2		1	0.09346
physician		patient		0		1		k		k+1			 20			 50			0.2		2	0.16822
physician		patient		0		1		k		k+1			 20			 50			0.2		3	0.22056
physician		patient		0		1		k		k+1			 20			 50			0.2		4	0.26542
physician		patient		0		1		k		k+1			 20			 50			0.2		5	0.29159
physician		patient		0		1		k		k+1			 20			 50			0.1		1	0.09907
physician		patient		0		1		k		k+1			 20			 50			0.1		2	0.17757
physician		patient		0		1		k		k+1			 20			 50			0.1		3	0.22991
physician		patient		0		1		k		k+1			 20			 50			0.1		4	0.27103
physician		patient		0		1		k		k+1			 20			 50			0.1		5	0.29159
physician		patient		0		1		k		k+1			 20			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			 20			100			1.0		1	0.08411
physician		patient		0		1		k		k+1			 20			100			1.0		2	0.15701
physician		patient		0		1		k		k+1			 20			100			1.0		3	0.19626
physician		patient		0		1		k		k+1			 20			100			1.0		4	0.23364
physician		patient		0		1		k		k+1			 20			100			1.0		5	0.25981
physician		patient		0		1		k		k+1			 20			100			0.9		1	0.09159
physician		patient		0		1		k		k+1			 20			100			0.9		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.9		3	0.21682
physician		patient		0		1		k		k+1			 20			100			0.9		4	0.25981
physician		patient		0		1		k		k+1			 20			100			0.9		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.8		1	0.09159
physician		patient		0		1		k		k+1			 20			100			0.8		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.8		3	0.21682
physician		patient		0		1		k		k+1			 20			100			0.8		4	0.26168
physician		patient		0		1		k		k+1			 20			100			0.8		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.7		1	0.09159
physician		patient		0		1		k		k+1			 20			100			0.7		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.7		3	0.21869
physician		patient		0		1		k		k+1			 20			100			0.7		4	0.26168
physician		patient		0		1		k		k+1			 20			100			0.7		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.6		1	0.09159
physician		patient		0		1		k		k+1			 20			100			0.6		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.6		3	0.21869
physician		patient		0		1		k		k+1			 20			100			0.6		4	0.26168
physician		patient		0		1		k		k+1			 20			100			0.6		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.5		1	0.09159
physician		patient		0		1		k		k+1			 20			100			0.5		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.5		3	0.22243
physician		patient		0		1		k		k+1			 20			100			0.5		4	0.26168
physician		patient		0		1		k		k+1			 20			100			0.5		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.4		1	0.09346
physician		patient		0		1		k		k+1			 20			100			0.4		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.4		3	0.22243
physician		patient		0		1		k		k+1			 20			100			0.4		4	0.26355
physician		patient		0		1		k		k+1			 20			100			0.4		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.3		1	0.09533
physician		patient		0		1		k		k+1			 20			100			0.3		2	0.17383
physician		patient		0		1		k		k+1			 20			100			0.3		3	0.22243
physician		patient		0		1		k		k+1			 20			100			0.3		4	0.26542
physician		patient		0		1		k		k+1			 20			100			0.3		5	0.28785
physician		patient		0		1		k		k+1			 20			100			0.2		1	0.09533
physician		patient		0		1		k		k+1			 20			100			0.2		2	0.17570
physician		patient		0		1		k		k+1			 20			100			0.2		3	0.22430
physician		patient		0		1		k		k+1			 20			100			0.2		4	0.26542
physician		patient		0		1		k		k+1			 20			100			0.2		5	0.29346
physician		patient		0		1		k		k+1			 20			100			0.1		1	0.09720
physician		patient		0		1		k		k+1			 20			100			0.1		2	0.18505
physician		patient		0		1		k		k+1			 20			100			0.1		3	0.23178
physician		patient		0		1		k		k+1			 20			100			0.1		4	0.28037
physician		patient		0		1		k		k+1			 20			100			0.1		5	0.29907
physician		patient		0		1		k		k+1			 20			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			 20			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			 20			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			 20			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			 20			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			  1			1.0		1	0.08598
physician		patient		0		1		k		k+1			 50			  1			1.0		2	0.12336
physician		patient		0		1		k		k+1			 50			  1			1.0		3	0.15327
physician		patient		0		1		k		k+1			 50			  1			1.0		4	0.17383
physician		patient		0		1		k		k+1			 50			  1			1.0		5	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.9		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.9		2	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.9		3	0.22991
physician		patient		0		1		k		k+1			 50			  1			0.9		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.9		5	0.30841
physician		patient		0		1		k		k+1			 50			  1			0.8		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.8		2	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.8		3	0.22991
physician		patient		0		1		k		k+1			 50			  1			0.8		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.8		5	0.30841
physician		patient		0		1		k		k+1			 50			  1			0.7		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.7		2	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.7		3	0.22991
physician		patient		0		1		k		k+1			 50			  1			0.7		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.7		5	0.30841
physician		patient		0		1		k		k+1			 50			  1			0.6		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.6		2	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.6		3	0.22991
physician		patient		0		1		k		k+1			 50			  1			0.6		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.6		5	0.30841
physician		patient		0		1		k		k+1			 50			  1			0.5		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.5		2	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.5		3	0.22991
physician		patient		0		1		k		k+1			 50			  1			0.5		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.5		5	0.30841
physician		patient		0		1		k		k+1			 50			  1			0.4		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.4		2	0.18318
physician		patient		0		1		k		k+1			 50			  1			0.4		3	0.22991
physician		patient		0		1		k		k+1			 50			  1			0.4		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.4		5	0.30841
physician		patient		0		1		k		k+1			 50			  1			0.3		1	0.11589
physician		patient		0		1		k		k+1			 50			  1			0.3		2	0.18505
physician		patient		0		1		k		k+1			 50			  1			0.3		3	0.23178
physician		patient		0		1		k		k+1			 50			  1			0.3		4	0.27477
physician		patient		0		1		k		k+1			 50			  1			0.3		5	0.31028
physician		patient		0		1		k		k+1			 50			  1			0.2		1	0.11776
physician		patient		0		1		k		k+1			 50			  1			0.2		2	0.18692
physician		patient		0		1		k		k+1			 50			  1			0.2		3	0.23551
physician		patient		0		1		k		k+1			 50			  1			0.2		4	0.27664
physician		patient		0		1		k		k+1			 50			  1			0.2		5	0.31776
physician		patient		0		1		k		k+1			 50			  1			0.1		1	0.11963
physician		patient		0		1		k		k+1			 50			  1			0.1		2	0.19065
physician		patient		0		1		k		k+1			 50			  1			0.1		3	0.24860
physician		patient		0		1		k		k+1			 50			  1			0.1		4	0.29720
physician		patient		0		1		k		k+1			 50			  1			0.1		5	0.33084
physician		patient		0		1		k		k+1			 50			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			  2			1.0		1	0.10093
physician		patient		0		1		k		k+1			 50			  2			1.0		2	0.14206
physician		patient		0		1		k		k+1			 50			  2			1.0		3	0.18692
physician		patient		0		1		k		k+1			 50			  2			1.0		4	0.20561
physician		patient		0		1		k		k+1			 50			  2			1.0		5	0.21308
physician		patient		0		1		k		k+1			 50			  2			0.9		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.9		2	0.18692
physician		patient		0		1		k		k+1			 50			  2			0.9		3	0.24112
physician		patient		0		1		k		k+1			 50			  2			0.9		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.9		5	0.29907
physician		patient		0		1		k		k+1			 50			  2			0.8		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.8		2	0.18692
physician		patient		0		1		k		k+1			 50			  2			0.8		3	0.24112
physician		patient		0		1		k		k+1			 50			  2			0.8		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.8		5	0.29907
physician		patient		0		1		k		k+1			 50			  2			0.7		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.7		2	0.18692
physician		patient		0		1		k		k+1			 50			  2			0.7		3	0.24112
physician		patient		0		1		k		k+1			 50			  2			0.7		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.7		5	0.29907
physician		patient		0		1		k		k+1			 50			  2			0.6		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.6		2	0.18692
physician		patient		0		1		k		k+1			 50			  2			0.6		3	0.24112
physician		patient		0		1		k		k+1			 50			  2			0.6		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.6		5	0.29907
physician		patient		0		1		k		k+1			 50			  2			0.5		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.5		2	0.18692
physician		patient		0		1		k		k+1			 50			  2			0.5		3	0.24112
physician		patient		0		1		k		k+1			 50			  2			0.5		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.5		5	0.29907
physician		patient		0		1		k		k+1			 50			  2			0.4		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.4		2	0.18692
physician		patient		0		1		k		k+1			 50			  2			0.4		3	0.24112
physician		patient		0		1		k		k+1			 50			  2			0.4		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.4		5	0.29907
physician		patient		0		1		k		k+1			 50			  2			0.3		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.3		2	0.18879
physician		patient		0		1		k		k+1			 50			  2			0.3		3	0.24299
physician		patient		0		1		k		k+1			 50			  2			0.3		4	0.28037
physician		patient		0		1		k		k+1			 50			  2			0.3		5	0.30093
physician		patient		0		1		k		k+1			 50			  2			0.2		1	0.12710
physician		patient		0		1		k		k+1			 50			  2			0.2		2	0.19065
physician		patient		0		1		k		k+1			 50			  2			0.2		3	0.24673
physician		patient		0		1		k		k+1			 50			  2			0.2		4	0.28224
physician		patient		0		1		k		k+1			 50			  2			0.2		5	0.30654
physician		patient		0		1		k		k+1			 50			  2			0.1		1	0.12523
physician		patient		0		1		k		k+1			 50			  2			0.1		2	0.19439
physician		patient		0		1		k		k+1			 50			  2			0.1		3	0.25607
physician		patient		0		1		k		k+1			 50			  2			0.1		4	0.29346
physician		patient		0		1		k		k+1			 50			  2			0.1		5	0.31776
physician		patient		0		1		k		k+1			 50			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			  3			1.0		1	0.10654
physician		patient		0		1		k		k+1			 50			  3			1.0		2	0.14953
physician		patient		0		1		k		k+1			 50			  3			1.0		3	0.19813
physician		patient		0		1		k		k+1			 50			  3			1.0		4	0.21682
physician		patient		0		1		k		k+1			 50			  3			1.0		5	0.22991
physician		patient		0		1		k		k+1			 50			  3			0.9		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.9		2	0.18505
physician		patient		0		1		k		k+1			 50			  3			0.9		3	0.23738
physician		patient		0		1		k		k+1			 50			  3			0.9		4	0.27477
physician		patient		0		1		k		k+1			 50			  3			0.9		5	0.29346
physician		patient		0		1		k		k+1			 50			  3			0.8		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.8		2	0.18505
physician		patient		0		1		k		k+1			 50			  3			0.8		3	0.23738
physician		patient		0		1		k		k+1			 50			  3			0.8		4	0.27477
physician		patient		0		1		k		k+1			 50			  3			0.8		5	0.29346
physician		patient		0		1		k		k+1			 50			  3			0.7		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.7		2	0.18505
physician		patient		0		1		k		k+1			 50			  3			0.7		3	0.23738
physician		patient		0		1		k		k+1			 50			  3			0.7		4	0.27477
physician		patient		0		1		k		k+1			 50			  3			0.7		5	0.29346
physician		patient		0		1		k		k+1			 50			  3			0.6		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.6		2	0.18505
physician		patient		0		1		k		k+1			 50			  3			0.6		3	0.23738
physician		patient		0		1		k		k+1			 50			  3			0.6		4	0.27477
physician		patient		0		1		k		k+1			 50			  3			0.6		5	0.29346
physician		patient		0		1		k		k+1			 50			  3			0.5		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.5		2	0.18505
physician		patient		0		1		k		k+1			 50			  3			0.5		3	0.23925
physician		patient		0		1		k		k+1			 50			  3			0.5		4	0.27477
physician		patient		0		1		k		k+1			 50			  3			0.5		5	0.29533
physician		patient		0		1		k		k+1			 50			  3			0.4		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.4		2	0.18692
physician		patient		0		1		k		k+1			 50			  3			0.4		3	0.23925
physician		patient		0		1		k		k+1			 50			  3			0.4		4	0.27477
physician		patient		0		1		k		k+1			 50			  3			0.4		5	0.29533
physician		patient		0		1		k		k+1			 50			  3			0.3		1	0.12710
physician		patient		0		1		k		k+1			 50			  3			0.3		2	0.18692
physician		patient		0		1		k		k+1			 50			  3			0.3		3	0.23925
physician		patient		0		1		k		k+1			 50			  3			0.3		4	0.27664
physician		patient		0		1		k		k+1			 50			  3			0.3		5	0.29907
physician		patient		0		1		k		k+1			 50			  3			0.2		1	0.12523
physician		patient		0		1		k		k+1			 50			  3			0.2		2	0.18692
physician		patient		0		1		k		k+1			 50			  3			0.2		3	0.24299
physician		patient		0		1		k		k+1			 50			  3			0.2		4	0.28037
physician		patient		0		1		k		k+1			 50			  3			0.2		5	0.30467
physician		patient		0		1		k		k+1			 50			  3			0.1		1	0.12336
physician		patient		0		1		k		k+1			 50			  3			0.1		2	0.19065
physician		patient		0		1		k		k+1			 50			  3			0.1		3	0.25234
physician		patient		0		1		k		k+1			 50			  3			0.1		4	0.29159
physician		patient		0		1		k		k+1			 50			  3			0.1		5	0.31589
physician		patient		0		1		k		k+1			 50			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			  4			1.0		1	0.10841
physician		patient		0		1		k		k+1			 50			  4			1.0		2	0.15327
physician		patient		0		1		k		k+1			 50			  4			1.0		3	0.19813
physician		patient		0		1		k		k+1			 50			  4			1.0		4	0.22243
physician		patient		0		1		k		k+1			 50			  4			1.0		5	0.23551
physician		patient		0		1		k		k+1			 50			  4			0.9		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.9		2	0.18879
physician		patient		0		1		k		k+1			 50			  4			0.9		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.9		4	0.28037
physician		patient		0		1		k		k+1			 50			  4			0.9		5	0.29533
physician		patient		0		1		k		k+1			 50			  4			0.8		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.8		2	0.18879
physician		patient		0		1		k		k+1			 50			  4			0.8		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.8		4	0.28037
physician		patient		0		1		k		k+1			 50			  4			0.8		5	0.29533
physician		patient		0		1		k		k+1			 50			  4			0.7		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.7		2	0.18879
physician		patient		0		1		k		k+1			 50			  4			0.7		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.7		4	0.28037
physician		patient		0		1		k		k+1			 50			  4			0.7		5	0.29533
physician		patient		0		1		k		k+1			 50			  4			0.6		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.6		2	0.18879
physician		patient		0		1		k		k+1			 50			  4			0.6		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.6		4	0.28037
physician		patient		0		1		k		k+1			 50			  4			0.6		5	0.29533
physician		patient		0		1		k		k+1			 50			  4			0.5		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.5		2	0.18879
physician		patient		0		1		k		k+1			 50			  4			0.5		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.5		4	0.28037
physician		patient		0		1		k		k+1			 50			  4			0.5		5	0.29533
physician		patient		0		1		k		k+1			 50			  4			0.4		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.4		2	0.19065
physician		patient		0		1		k		k+1			 50			  4			0.4		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.4		4	0.28224
physician		patient		0		1		k		k+1			 50			  4			0.4		5	0.29533
physician		patient		0		1		k		k+1			 50			  4			0.3		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.3		2	0.19065
physician		patient		0		1		k		k+1			 50			  4			0.3		3	0.23738
physician		patient		0		1		k		k+1			 50			  4			0.3		4	0.28224
physician		patient		0		1		k		k+1			 50			  4			0.3		5	0.29720
physician		patient		0		1		k		k+1			 50			  4			0.2		1	0.12710
physician		patient		0		1		k		k+1			 50			  4			0.2		2	0.19065
physician		patient		0		1		k		k+1			 50			  4			0.2		3	0.24112
physician		patient		0		1		k		k+1			 50			  4			0.2		4	0.28224
physician		patient		0		1		k		k+1			 50			  4			0.2		5	0.29907
physician		patient		0		1		k		k+1			 50			  4			0.1		1	0.12336
physician		patient		0		1		k		k+1			 50			  4			0.1		2	0.19626
physician		patient		0		1		k		k+1			 50			  4			0.1		3	0.24860
physician		patient		0		1		k		k+1			 50			  4			0.1		4	0.28972
physician		patient		0		1		k		k+1			 50			  4			0.1		5	0.31028
physician		patient		0		1		k		k+1			 50			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			  5			1.0		1	0.10467
physician		patient		0		1		k		k+1			 50			  5			1.0		2	0.15140
physician		patient		0		1		k		k+1			 50			  5			1.0		3	0.20187
physician		patient		0		1		k		k+1			 50			  5			1.0		4	0.22430
physician		patient		0		1		k		k+1			 50			  5			1.0		5	0.23925
physician		patient		0		1		k		k+1			 50			  5			0.9		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.9		2	0.18318
physician		patient		0		1		k		k+1			 50			  5			0.9		3	0.24112
physician		patient		0		1		k		k+1			 50			  5			0.9		4	0.28037
physician		patient		0		1		k		k+1			 50			  5			0.9		5	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.8		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.8		2	0.18318
physician		patient		0		1		k		k+1			 50			  5			0.8		3	0.24299
physician		patient		0		1		k		k+1			 50			  5			0.8		4	0.28037
physician		patient		0		1		k		k+1			 50			  5			0.8		5	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.7		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.7		2	0.18318
physician		patient		0		1		k		k+1			 50			  5			0.7		3	0.24299
physician		patient		0		1		k		k+1			 50			  5			0.7		4	0.28037
physician		patient		0		1		k		k+1			 50			  5			0.7		5	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.6		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.6		2	0.18318
physician		patient		0		1		k		k+1			 50			  5			0.6		3	0.24299
physician		patient		0		1		k		k+1			 50			  5			0.6		4	0.28037
physician		patient		0		1		k		k+1			 50			  5			0.6		5	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.5		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.5		2	0.18318
physician		patient		0		1		k		k+1			 50			  5			0.5		3	0.24299
physician		patient		0		1		k		k+1			 50			  5			0.5		4	0.28037
physician		patient		0		1		k		k+1			 50			  5			0.5		5	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.4		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.4		2	0.18505
physician		patient		0		1		k		k+1			 50			  5			0.4		3	0.24299
physician		patient		0		1		k		k+1			 50			  5			0.4		4	0.28224
physician		patient		0		1		k		k+1			 50			  5			0.4		5	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.3		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.3		2	0.18505
physician		patient		0		1		k		k+1			 50			  5			0.3		3	0.24299
physician		patient		0		1		k		k+1			 50			  5			0.3		4	0.28224
physician		patient		0		1		k		k+1			 50			  5			0.3		5	0.29907
physician		patient		0		1		k		k+1			 50			  5			0.2		1	0.12150
physician		patient		0		1		k		k+1			 50			  5			0.2		2	0.18692
physician		patient		0		1		k		k+1			 50			  5			0.2		3	0.24486
physician		patient		0		1		k		k+1			 50			  5			0.2		4	0.28224
physician		patient		0		1		k		k+1			 50			  5			0.2		5	0.30280
physician		patient		0		1		k		k+1			 50			  5			0.1		1	0.11963
physician		patient		0		1		k		k+1			 50			  5			0.1		2	0.19439
physician		patient		0		1		k		k+1			 50			  5			0.1		3	0.25047
physician		patient		0		1		k		k+1			 50			  5			0.1		4	0.29159
physician		patient		0		1		k		k+1			 50			  5			0.1		5	0.31215
physician		patient		0		1		k		k+1			 50			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			 10			1.0		1	0.10841
physician		patient		0		1		k		k+1			 50			 10			1.0		2	0.16262
physician		patient		0		1		k		k+1			 50			 10			1.0		3	0.20187
physician		patient		0		1		k		k+1			 50			 10			1.0		4	0.22991
physician		patient		0		1		k		k+1			 50			 10			1.0		5	0.25047
physician		patient		0		1		k		k+1			 50			 10			0.9		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.9		2	0.18505
physician		patient		0		1		k		k+1			 50			 10			0.9		3	0.23178
physician		patient		0		1		k		k+1			 50			 10			0.9		4	0.27477
physician		patient		0		1		k		k+1			 50			 10			0.9		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.8		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.8		2	0.18505
physician		patient		0		1		k		k+1			 50			 10			0.8		3	0.22991
physician		patient		0		1		k		k+1			 50			 10			0.8		4	0.27477
physician		patient		0		1		k		k+1			 50			 10			0.8		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.7		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.7		2	0.18505
physician		patient		0		1		k		k+1			 50			 10			0.7		3	0.22991
physician		patient		0		1		k		k+1			 50			 10			0.7		4	0.27477
physician		patient		0		1		k		k+1			 50			 10			0.7		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.6		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.6		2	0.18505
physician		patient		0		1		k		k+1			 50			 10			0.6		3	0.22991
physician		patient		0		1		k		k+1			 50			 10			0.6		4	0.27664
physician		patient		0		1		k		k+1			 50			 10			0.6		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.5		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.5		2	0.18505
physician		patient		0		1		k		k+1			 50			 10			0.5		3	0.22991
physician		patient		0		1		k		k+1			 50			 10			0.5		4	0.27664
physician		patient		0		1		k		k+1			 50			 10			0.5		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.4		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.4		2	0.18692
physician		patient		0		1		k		k+1			 50			 10			0.4		3	0.22991
physician		patient		0		1		k		k+1			 50			 10			0.4		4	0.27850
physician		patient		0		1		k		k+1			 50			 10			0.4		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.3		1	0.11963
physician		patient		0		1		k		k+1			 50			 10			0.3		2	0.18692
physician		patient		0		1		k		k+1			 50			 10			0.3		3	0.22991
physician		patient		0		1		k		k+1			 50			 10			0.3		4	0.27850
physician		patient		0		1		k		k+1			 50			 10			0.3		5	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.2		1	0.12523
physician		patient		0		1		k		k+1			 50			 10			0.2		2	0.19065
physician		patient		0		1		k		k+1			 50			 10			0.2		3	0.23364
physician		patient		0		1		k		k+1			 50			 10			0.2		4	0.28037
physician		patient		0		1		k		k+1			 50			 10			0.2		5	0.30280
physician		patient		0		1		k		k+1			 50			 10			0.1		1	0.12336
physician		patient		0		1		k		k+1			 50			 10			0.1		2	0.19813
physician		patient		0		1		k		k+1			 50			 10			0.1		3	0.23925
physician		patient		0		1		k		k+1			 50			 10			0.1		4	0.28972
physician		patient		0		1		k		k+1			 50			 10			0.1		5	0.30654
physician		patient		0		1		k		k+1			 50			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			 20			1.0		1	0.09533
physician		patient		0		1		k		k+1			 50			 20			1.0		2	0.15888
physician		patient		0		1		k		k+1			 50			 20			1.0		3	0.19626
physician		patient		0		1		k		k+1			 50			 20			1.0		4	0.22430
physician		patient		0		1		k		k+1			 50			 20			1.0		5	0.25421
physician		patient		0		1		k		k+1			 50			 20			0.9		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.9		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.9		3	0.22056
physician		patient		0		1		k		k+1			 50			 20			0.9		4	0.26168
physician		patient		0		1		k		k+1			 50			 20			0.9		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.8		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.8		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.8		3	0.22056
physician		patient		0		1		k		k+1			 50			 20			0.8		4	0.26168
physician		patient		0		1		k		k+1			 50			 20			0.8		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.7		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.7		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.7		3	0.22056
physician		patient		0		1		k		k+1			 50			 20			0.7		4	0.26168
physician		patient		0		1		k		k+1			 50			 20			0.7		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.6		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.6		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.6		3	0.22243
physician		patient		0		1		k		k+1			 50			 20			0.6		4	0.26355
physician		patient		0		1		k		k+1			 50			 20			0.6		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.5		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.5		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.5		3	0.22243
physician		patient		0		1		k		k+1			 50			 20			0.5		4	0.26355
physician		patient		0		1		k		k+1			 50			 20			0.5		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.4		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.4		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.4		3	0.22243
physician		patient		0		1		k		k+1			 50			 20			0.4		4	0.26542
physician		patient		0		1		k		k+1			 50			 20			0.4		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.3		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.3		2	0.17570
physician		patient		0		1		k		k+1			 50			 20			0.3		3	0.22243
physician		patient		0		1		k		k+1			 50			 20			0.3		4	0.26542
physician		patient		0		1		k		k+1			 50			 20			0.3		5	0.29159
physician		patient		0		1		k		k+1			 50			 20			0.2		1	0.10280
physician		patient		0		1		k		k+1			 50			 20			0.2		2	0.18131
physician		patient		0		1		k		k+1			 50			 20			0.2		3	0.22617
physician		patient		0		1		k		k+1			 50			 20			0.2		4	0.26916
physician		patient		0		1		k		k+1			 50			 20			0.2		5	0.29720
physician		patient		0		1		k		k+1			 50			 20			0.1		1	0.10467
physician		patient		0		1		k		k+1			 50			 20			0.1		2	0.18505
physician		patient		0		1		k		k+1			 50			 20			0.1		3	0.23364
physician		patient		0		1		k		k+1			 50			 20			0.1		4	0.28411
physician		patient		0		1		k		k+1			 50			 20			0.1		5	0.30093
physician		patient		0		1		k		k+1			 50			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			 50			1.0		1	0.07664
physician		patient		0		1		k		k+1			 50			 50			1.0		2	0.13832
physician		patient		0		1		k		k+1			 50			 50			1.0		3	0.17944
physician		patient		0		1		k		k+1			 50			 50			1.0		4	0.19813
physician		patient		0		1		k		k+1			 50			 50			1.0		5	0.22804
physician		patient		0		1		k		k+1			 50			 50			0.9		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.9		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.9		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.9		4	0.23178
physician		patient		0		1		k		k+1			 50			 50			0.9		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.8		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.8		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.8		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.8		4	0.23364
physician		patient		0		1		k		k+1			 50			 50			0.8		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.7		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.7		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.7		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.7		4	0.23364
physician		patient		0		1		k		k+1			 50			 50			0.7		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.6		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.6		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.6		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.6		4	0.23364
physician		patient		0		1		k		k+1			 50			 50			0.6		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.5		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.5		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.5		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.5		4	0.23364
physician		patient		0		1		k		k+1			 50			 50			0.5		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.4		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.4		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.4		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.4		4	0.23551
physician		patient		0		1		k		k+1			 50			 50			0.4		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.3		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.3		2	0.15327
physician		patient		0		1		k		k+1			 50			 50			0.3		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.3		4	0.23551
physician		patient		0		1		k		k+1			 50			 50			0.3		5	0.26355
physician		patient		0		1		k		k+1			 50			 50			0.2		1	0.08411
physician		patient		0		1		k		k+1			 50			 50			0.2		2	0.15701
physician		patient		0		1		k		k+1			 50			 50			0.2		3	0.20374
physician		patient		0		1		k		k+1			 50			 50			0.2		4	0.24112
physician		patient		0		1		k		k+1			 50			 50			0.2		5	0.26916
physician		patient		0		1		k		k+1			 50			 50			0.1		1	0.08785
physician		patient		0		1		k		k+1			 50			 50			0.1		2	0.16636
physician		patient		0		1		k		k+1			 50			 50			0.1		3	0.21308
physician		patient		0		1		k		k+1			 50			 50			0.1		4	0.24860
physician		patient		0		1		k		k+1			 50			 50			0.1		5	0.27103
physician		patient		0		1		k		k+1			 50			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			 50			100			1.0		1	0.06168
physician		patient		0		1		k		k+1			 50			100			1.0		2	0.13271
physician		patient		0		1		k		k+1			 50			100			1.0		3	0.16262
physician		patient		0		1		k		k+1			 50			100			1.0		4	0.19439
physician		patient		0		1		k		k+1			 50			100			1.0		5	0.21682
physician		patient		0		1		k		k+1			 50			100			0.9		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.9		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.9		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.9		4	0.22056
physician		patient		0		1		k		k+1			 50			100			0.9		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.8		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.8		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.8		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.8		4	0.22243
physician		patient		0		1		k		k+1			 50			100			0.8		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.7		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.7		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.7		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.7		4	0.22243
physician		patient		0		1		k		k+1			 50			100			0.7		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.6		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.6		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.6		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.6		4	0.22243
physician		patient		0		1		k		k+1			 50			100			0.6		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.5		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.5		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.5		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.5		4	0.22243
physician		patient		0		1		k		k+1			 50			100			0.5		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.4		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.4		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.4		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.4		4	0.22430
physician		patient		0		1		k		k+1			 50			100			0.4		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.3		1	0.06916
physician		patient		0		1		k		k+1			 50			100			0.3		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.3		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.3		4	0.22617
physician		patient		0		1		k		k+1			 50			100			0.3		5	0.24486
physician		patient		0		1		k		k+1			 50			100			0.2		1	0.07103
physician		patient		0		1		k		k+1			 50			100			0.2		2	0.14766
physician		patient		0		1		k		k+1			 50			100			0.2		3	0.18318
physician		patient		0		1		k		k+1			 50			100			0.2		4	0.22991
physician		patient		0		1		k		k+1			 50			100			0.2		5	0.25047
physician		patient		0		1		k		k+1			 50			100			0.1		1	0.07103
physician		patient		0		1		k		k+1			 50			100			0.1		2	0.15327
physician		patient		0		1		k		k+1			 50			100			0.1		3	0.19439
physician		patient		0		1		k		k+1			 50			100			0.1		4	0.24299
physician		patient		0		1		k		k+1			 50			100			0.1		5	0.25794
physician		patient		0		1		k		k+1			 50			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			 50			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			 50			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			 50			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			 50			100			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			  1			1.0		1	0.08598
physician		patient		0		1		k		k+1			100			  1			1.0		2	0.12336
physician		patient		0		1		k		k+1			100			  1			1.0		3	0.15327
physician		patient		0		1		k		k+1			100			  1			1.0		4	0.17383
physician		patient		0		1		k		k+1			100			  1			1.0		5	0.18318
physician		patient		0		1		k		k+1			100			  1			0.9		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.9		2	0.18318
physician		patient		0		1		k		k+1			100			  1			0.9		3	0.22991
physician		patient		0		1		k		k+1			100			  1			0.9		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.9		5	0.30841
physician		patient		0		1		k		k+1			100			  1			0.8		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.8		2	0.18318
physician		patient		0		1		k		k+1			100			  1			0.8		3	0.22991
physician		patient		0		1		k		k+1			100			  1			0.8		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.8		5	0.30841
physician		patient		0		1		k		k+1			100			  1			0.7		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.7		2	0.18318
physician		patient		0		1		k		k+1			100			  1			0.7		3	0.22991
physician		patient		0		1		k		k+1			100			  1			0.7		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.7		5	0.30841
physician		patient		0		1		k		k+1			100			  1			0.6		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.6		2	0.18318
physician		patient		0		1		k		k+1			100			  1			0.6		3	0.22991
physician		patient		0		1		k		k+1			100			  1			0.6		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.6		5	0.30841
physician		patient		0		1		k		k+1			100			  1			0.5		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.5		2	0.18318
physician		patient		0		1		k		k+1			100			  1			0.5		3	0.22991
physician		patient		0		1		k		k+1			100			  1			0.5		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.5		5	0.30841
physician		patient		0		1		k		k+1			100			  1			0.4		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.4		2	0.18318
physician		patient		0		1		k		k+1			100			  1			0.4		3	0.22991
physician		patient		0		1		k		k+1			100			  1			0.4		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.4		5	0.30841
physician		patient		0		1		k		k+1			100			  1			0.3		1	0.11589
physician		patient		0		1		k		k+1			100			  1			0.3		2	0.18505
physician		patient		0		1		k		k+1			100			  1			0.3		3	0.23178
physician		patient		0		1		k		k+1			100			  1			0.3		4	0.27477
physician		patient		0		1		k		k+1			100			  1			0.3		5	0.31028
physician		patient		0		1		k		k+1			100			  1			0.2		1	0.11776
physician		patient		0		1		k		k+1			100			  1			0.2		2	0.18692
physician		patient		0		1		k		k+1			100			  1			0.2		3	0.23551
physician		patient		0		1		k		k+1			100			  1			0.2		4	0.27664
physician		patient		0		1		k		k+1			100			  1			0.2		5	0.31776
physician		patient		0		1		k		k+1			100			  1			0.1		1	0.11963
physician		patient		0		1		k		k+1			100			  1			0.1		2	0.19065
physician		patient		0		1		k		k+1			100			  1			0.1		3	0.24860
physician		patient		0		1		k		k+1			100			  1			0.1		4	0.29720
physician		patient		0		1		k		k+1			100			  1			0.1		5	0.33084
physician		patient		0		1		k		k+1			100			  1			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			  1			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			  1			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			  1			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			  1			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			  2			1.0		1	0.10093
physician		patient		0		1		k		k+1			100			  2			1.0		2	0.14206
physician		patient		0		1		k		k+1			100			  2			1.0		3	0.18692
physician		patient		0		1		k		k+1			100			  2			1.0		4	0.20561
physician		patient		0		1		k		k+1			100			  2			1.0		5	0.21308
physician		patient		0		1		k		k+1			100			  2			0.9		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.9		2	0.18692
physician		patient		0		1		k		k+1			100			  2			0.9		3	0.24112
physician		patient		0		1		k		k+1			100			  2			0.9		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.9		5	0.29907
physician		patient		0		1		k		k+1			100			  2			0.8		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.8		2	0.18692
physician		patient		0		1		k		k+1			100			  2			0.8		3	0.24112
physician		patient		0		1		k		k+1			100			  2			0.8		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.8		5	0.29907
physician		patient		0		1		k		k+1			100			  2			0.7		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.7		2	0.18692
physician		patient		0		1		k		k+1			100			  2			0.7		3	0.24112
physician		patient		0		1		k		k+1			100			  2			0.7		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.7		5	0.29907
physician		patient		0		1		k		k+1			100			  2			0.6		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.6		2	0.18692
physician		patient		0		1		k		k+1			100			  2			0.6		3	0.24112
physician		patient		0		1		k		k+1			100			  2			0.6		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.6		5	0.29907
physician		patient		0		1		k		k+1			100			  2			0.5		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.5		2	0.18692
physician		patient		0		1		k		k+1			100			  2			0.5		3	0.24112
physician		patient		0		1		k		k+1			100			  2			0.5		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.5		5	0.29907
physician		patient		0		1		k		k+1			100			  2			0.4		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.4		2	0.18692
physician		patient		0		1		k		k+1			100			  2			0.4		3	0.24112
physician		patient		0		1		k		k+1			100			  2			0.4		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.4		5	0.29907
physician		patient		0		1		k		k+1			100			  2			0.3		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.3		2	0.18879
physician		patient		0		1		k		k+1			100			  2			0.3		3	0.24299
physician		patient		0		1		k		k+1			100			  2			0.3		4	0.28037
physician		patient		0		1		k		k+1			100			  2			0.3		5	0.30093
physician		patient		0		1		k		k+1			100			  2			0.2		1	0.12710
physician		patient		0		1		k		k+1			100			  2			0.2		2	0.19065
physician		patient		0		1		k		k+1			100			  2			0.2		3	0.24673
physician		patient		0		1		k		k+1			100			  2			0.2		4	0.28224
physician		patient		0		1		k		k+1			100			  2			0.2		5	0.30654
physician		patient		0		1		k		k+1			100			  2			0.1		1	0.12523
physician		patient		0		1		k		k+1			100			  2			0.1		2	0.19439
physician		patient		0		1		k		k+1			100			  2			0.1		3	0.25607
physician		patient		0		1		k		k+1			100			  2			0.1		4	0.29346
physician		patient		0		1		k		k+1			100			  2			0.1		5	0.31776
physician		patient		0		1		k		k+1			100			  2			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			  2			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			  2			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			  2			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			  2			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			  3			1.0		1	0.10654
physician		patient		0		1		k		k+1			100			  3			1.0		2	0.14953
physician		patient		0		1		k		k+1			100			  3			1.0		3	0.19813
physician		patient		0		1		k		k+1			100			  3			1.0		4	0.21682
physician		patient		0		1		k		k+1			100			  3			1.0		5	0.22991
physician		patient		0		1		k		k+1			100			  3			0.9		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.9		2	0.18505
physician		patient		0		1		k		k+1			100			  3			0.9		3	0.23738
physician		patient		0		1		k		k+1			100			  3			0.9		4	0.27477
physician		patient		0		1		k		k+1			100			  3			0.9		5	0.29346
physician		patient		0		1		k		k+1			100			  3			0.8		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.8		2	0.18505
physician		patient		0		1		k		k+1			100			  3			0.8		3	0.23738
physician		patient		0		1		k		k+1			100			  3			0.8		4	0.27477
physician		patient		0		1		k		k+1			100			  3			0.8		5	0.29346
physician		patient		0		1		k		k+1			100			  3			0.7		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.7		2	0.18505
physician		patient		0		1		k		k+1			100			  3			0.7		3	0.23738
physician		patient		0		1		k		k+1			100			  3			0.7		4	0.27477
physician		patient		0		1		k		k+1			100			  3			0.7		5	0.29346
physician		patient		0		1		k		k+1			100			  3			0.6		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.6		2	0.18505
physician		patient		0		1		k		k+1			100			  3			0.6		3	0.23738
physician		patient		0		1		k		k+1			100			  3			0.6		4	0.27477
physician		patient		0		1		k		k+1			100			  3			0.6		5	0.29346
physician		patient		0		1		k		k+1			100			  3			0.5		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.5		2	0.18505
physician		patient		0		1		k		k+1			100			  3			0.5		3	0.23925
physician		patient		0		1		k		k+1			100			  3			0.5		4	0.27477
physician		patient		0		1		k		k+1			100			  3			0.5		5	0.29533
physician		patient		0		1		k		k+1			100			  3			0.4		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.4		2	0.18692
physician		patient		0		1		k		k+1			100			  3			0.4		3	0.23925
physician		patient		0		1		k		k+1			100			  3			0.4		4	0.27477
physician		patient		0		1		k		k+1			100			  3			0.4		5	0.29533
physician		patient		0		1		k		k+1			100			  3			0.3		1	0.12710
physician		patient		0		1		k		k+1			100			  3			0.3		2	0.18692
physician		patient		0		1		k		k+1			100			  3			0.3		3	0.23925
physician		patient		0		1		k		k+1			100			  3			0.3		4	0.27664
physician		patient		0		1		k		k+1			100			  3			0.3		5	0.29907
physician		patient		0		1		k		k+1			100			  3			0.2		1	0.12523
physician		patient		0		1		k		k+1			100			  3			0.2		2	0.18692
physician		patient		0		1		k		k+1			100			  3			0.2		3	0.24299
physician		patient		0		1		k		k+1			100			  3			0.2		4	0.28037
physician		patient		0		1		k		k+1			100			  3			0.2		5	0.30467
physician		patient		0		1		k		k+1			100			  3			0.1		1	0.12336
physician		patient		0		1		k		k+1			100			  3			0.1		2	0.19065
physician		patient		0		1		k		k+1			100			  3			0.1		3	0.25234
physician		patient		0		1		k		k+1			100			  3			0.1		4	0.29159
physician		patient		0		1		k		k+1			100			  3			0.1		5	0.31589
physician		patient		0		1		k		k+1			100			  3			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			  3			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			  3			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			  3			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			  3			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			  4			1.0		1	0.10841
physician		patient		0		1		k		k+1			100			  4			1.0		2	0.15327
physician		patient		0		1		k		k+1			100			  4			1.0		3	0.19813
physician		patient		0		1		k		k+1			100			  4			1.0		4	0.22243
physician		patient		0		1		k		k+1			100			  4			1.0		5	0.23551
physician		patient		0		1		k		k+1			100			  4			0.9		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.9		2	0.18879
physician		patient		0		1		k		k+1			100			  4			0.9		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.9		4	0.28037
physician		patient		0		1		k		k+1			100			  4			0.9		5	0.29533
physician		patient		0		1		k		k+1			100			  4			0.8		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.8		2	0.18879
physician		patient		0		1		k		k+1			100			  4			0.8		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.8		4	0.28037
physician		patient		0		1		k		k+1			100			  4			0.8		5	0.29533
physician		patient		0		1		k		k+1			100			  4			0.7		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.7		2	0.18879
physician		patient		0		1		k		k+1			100			  4			0.7		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.7		4	0.28037
physician		patient		0		1		k		k+1			100			  4			0.7		5	0.29533
physician		patient		0		1		k		k+1			100			  4			0.6		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.6		2	0.18879
physician		patient		0		1		k		k+1			100			  4			0.6		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.6		4	0.28037
physician		patient		0		1		k		k+1			100			  4			0.6		5	0.29533
physician		patient		0		1		k		k+1			100			  4			0.5		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.5		2	0.18879
physician		patient		0		1		k		k+1			100			  4			0.5		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.5		4	0.28037
physician		patient		0		1		k		k+1			100			  4			0.5		5	0.29533
physician		patient		0		1		k		k+1			100			  4			0.4		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.4		2	0.19065
physician		patient		0		1		k		k+1			100			  4			0.4		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.4		4	0.28224
physician		patient		0		1		k		k+1			100			  4			0.4		5	0.29533
physician		patient		0		1		k		k+1			100			  4			0.3		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.3		2	0.19065
physician		patient		0		1		k		k+1			100			  4			0.3		3	0.23738
physician		patient		0		1		k		k+1			100			  4			0.3		4	0.28224
physician		patient		0		1		k		k+1			100			  4			0.3		5	0.29720
physician		patient		0		1		k		k+1			100			  4			0.2		1	0.12710
physician		patient		0		1		k		k+1			100			  4			0.2		2	0.19065
physician		patient		0		1		k		k+1			100			  4			0.2		3	0.24112
physician		patient		0		1		k		k+1			100			  4			0.2		4	0.28224
physician		patient		0		1		k		k+1			100			  4			0.2		5	0.29907
physician		patient		0		1		k		k+1			100			  4			0.1		1	0.12336
physician		patient		0		1		k		k+1			100			  4			0.1		2	0.19626
physician		patient		0		1		k		k+1			100			  4			0.1		3	0.24860
physician		patient		0		1		k		k+1			100			  4			0.1		4	0.28972
physician		patient		0		1		k		k+1			100			  4			0.1		5	0.31028
physician		patient		0		1		k		k+1			100			  4			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			  4			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			  4			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			  4			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			  4			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			  5			1.0		1	0.10467
physician		patient		0		1		k		k+1			100			  5			1.0		2	0.15140
physician		patient		0		1		k		k+1			100			  5			1.0		3	0.20187
physician		patient		0		1		k		k+1			100			  5			1.0		4	0.22430
physician		patient		0		1		k		k+1			100			  5			1.0		5	0.23925
physician		patient		0		1		k		k+1			100			  5			0.9		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.9		2	0.18318
physician		patient		0		1		k		k+1			100			  5			0.9		3	0.24112
physician		patient		0		1		k		k+1			100			  5			0.9		4	0.28037
physician		patient		0		1		k		k+1			100			  5			0.9		5	0.29720
physician		patient		0		1		k		k+1			100			  5			0.8		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.8		2	0.18318
physician		patient		0		1		k		k+1			100			  5			0.8		3	0.24299
physician		patient		0		1		k		k+1			100			  5			0.8		4	0.28037
physician		patient		0		1		k		k+1			100			  5			0.8		5	0.29720
physician		patient		0		1		k		k+1			100			  5			0.7		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.7		2	0.18318
physician		patient		0		1		k		k+1			100			  5			0.7		3	0.24299
physician		patient		0		1		k		k+1			100			  5			0.7		4	0.28037
physician		patient		0		1		k		k+1			100			  5			0.7		5	0.29720
physician		patient		0		1		k		k+1			100			  5			0.6		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.6		2	0.18318
physician		patient		0		1		k		k+1			100			  5			0.6		3	0.24299
physician		patient		0		1		k		k+1			100			  5			0.6		4	0.28037
physician		patient		0		1		k		k+1			100			  5			0.6		5	0.29720
physician		patient		0		1		k		k+1			100			  5			0.5		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.5		2	0.18318
physician		patient		0		1		k		k+1			100			  5			0.5		3	0.24299
physician		patient		0		1		k		k+1			100			  5			0.5		4	0.28037
physician		patient		0		1		k		k+1			100			  5			0.5		5	0.29720
physician		patient		0		1		k		k+1			100			  5			0.4		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.4		2	0.18505
physician		patient		0		1		k		k+1			100			  5			0.4		3	0.24299
physician		patient		0		1		k		k+1			100			  5			0.4		4	0.28224
physician		patient		0		1		k		k+1			100			  5			0.4		5	0.29720
physician		patient		0		1		k		k+1			100			  5			0.3		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.3		2	0.18505
physician		patient		0		1		k		k+1			100			  5			0.3		3	0.24299
physician		patient		0		1		k		k+1			100			  5			0.3		4	0.28224
physician		patient		0		1		k		k+1			100			  5			0.3		5	0.29907
physician		patient		0		1		k		k+1			100			  5			0.2		1	0.12150
physician		patient		0		1		k		k+1			100			  5			0.2		2	0.18692
physician		patient		0		1		k		k+1			100			  5			0.2		3	0.24486
physician		patient		0		1		k		k+1			100			  5			0.2		4	0.28224
physician		patient		0		1		k		k+1			100			  5			0.2		5	0.30280
physician		patient		0		1		k		k+1			100			  5			0.1		1	0.11963
physician		patient		0		1		k		k+1			100			  5			0.1		2	0.19439
physician		patient		0		1		k		k+1			100			  5			0.1		3	0.25047
physician		patient		0		1		k		k+1			100			  5			0.1		4	0.29159
physician		patient		0		1		k		k+1			100			  5			0.1		5	0.31215
physician		patient		0		1		k		k+1			100			  5			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			  5			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			  5			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			  5			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			  5			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			 10			1.0		1	0.10841
physician		patient		0		1		k		k+1			100			 10			1.0		2	0.16262
physician		patient		0		1		k		k+1			100			 10			1.0		3	0.20187
physician		patient		0		1		k		k+1			100			 10			1.0		4	0.22991
physician		patient		0		1		k		k+1			100			 10			1.0		5	0.25047
physician		patient		0		1		k		k+1			100			 10			0.9		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.9		2	0.18505
physician		patient		0		1		k		k+1			100			 10			0.9		3	0.23178
physician		patient		0		1		k		k+1			100			 10			0.9		4	0.27477
physician		patient		0		1		k		k+1			100			 10			0.9		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.8		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.8		2	0.18505
physician		patient		0		1		k		k+1			100			 10			0.8		3	0.22991
physician		patient		0		1		k		k+1			100			 10			0.8		4	0.27477
physician		patient		0		1		k		k+1			100			 10			0.8		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.7		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.7		2	0.18505
physician		patient		0		1		k		k+1			100			 10			0.7		3	0.22991
physician		patient		0		1		k		k+1			100			 10			0.7		4	0.27477
physician		patient		0		1		k		k+1			100			 10			0.7		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.6		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.6		2	0.18505
physician		patient		0		1		k		k+1			100			 10			0.6		3	0.22991
physician		patient		0		1		k		k+1			100			 10			0.6		4	0.27664
physician		patient		0		1		k		k+1			100			 10			0.6		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.5		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.5		2	0.18505
physician		patient		0		1		k		k+1			100			 10			0.5		3	0.22991
physician		patient		0		1		k		k+1			100			 10			0.5		4	0.27664
physician		patient		0		1		k		k+1			100			 10			0.5		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.4		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.4		2	0.18692
physician		patient		0		1		k		k+1			100			 10			0.4		3	0.22991
physician		patient		0		1		k		k+1			100			 10			0.4		4	0.27850
physician		patient		0		1		k		k+1			100			 10			0.4		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.3		1	0.11963
physician		patient		0		1		k		k+1			100			 10			0.3		2	0.18692
physician		patient		0		1		k		k+1			100			 10			0.3		3	0.22991
physician		patient		0		1		k		k+1			100			 10			0.3		4	0.27850
physician		patient		0		1		k		k+1			100			 10			0.3		5	0.29720
physician		patient		0		1		k		k+1			100			 10			0.2		1	0.12523
physician		patient		0		1		k		k+1			100			 10			0.2		2	0.19065
physician		patient		0		1		k		k+1			100			 10			0.2		3	0.23364
physician		patient		0		1		k		k+1			100			 10			0.2		4	0.28037
physician		patient		0		1		k		k+1			100			 10			0.2		5	0.30280
physician		patient		0		1		k		k+1			100			 10			0.1		1	0.12336
physician		patient		0		1		k		k+1			100			 10			0.1		2	0.19813
physician		patient		0		1		k		k+1			100			 10			0.1		3	0.23925
physician		patient		0		1		k		k+1			100			 10			0.1		4	0.28972
physician		patient		0		1		k		k+1			100			 10			0.1		5	0.30654
physician		patient		0		1		k		k+1			100			 10			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			 10			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			 10			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			 10			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			 10			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			 20			1.0		1	0.09533
physician		patient		0		1		k		k+1			100			 20			1.0		2	0.15888
physician		patient		0		1		k		k+1			100			 20			1.0		3	0.19626
physician		patient		0		1		k		k+1			100			 20			1.0		4	0.22430
physician		patient		0		1		k		k+1			100			 20			1.0		5	0.25421
physician		patient		0		1		k		k+1			100			 20			0.9		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.9		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.9		3	0.22056
physician		patient		0		1		k		k+1			100			 20			0.9		4	0.26168
physician		patient		0		1		k		k+1			100			 20			0.9		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.8		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.8		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.8		3	0.22056
physician		patient		0		1		k		k+1			100			 20			0.8		4	0.26168
physician		patient		0		1		k		k+1			100			 20			0.8		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.7		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.7		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.7		3	0.22056
physician		patient		0		1		k		k+1			100			 20			0.7		4	0.26168
physician		patient		0		1		k		k+1			100			 20			0.7		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.6		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.6		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.6		3	0.22243
physician		patient		0		1		k		k+1			100			 20			0.6		4	0.26355
physician		patient		0		1		k		k+1			100			 20			0.6		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.5		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.5		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.5		3	0.22243
physician		patient		0		1		k		k+1			100			 20			0.5		4	0.26355
physician		patient		0		1		k		k+1			100			 20			0.5		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.4		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.4		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.4		3	0.22243
physician		patient		0		1		k		k+1			100			 20			0.4		4	0.26542
physician		patient		0		1		k		k+1			100			 20			0.4		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.3		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.3		2	0.17570
physician		patient		0		1		k		k+1			100			 20			0.3		3	0.22243
physician		patient		0		1		k		k+1			100			 20			0.3		4	0.26542
physician		patient		0		1		k		k+1			100			 20			0.3		5	0.29159
physician		patient		0		1		k		k+1			100			 20			0.2		1	0.10280
physician		patient		0		1		k		k+1			100			 20			0.2		2	0.18131
physician		patient		0		1		k		k+1			100			 20			0.2		3	0.22617
physician		patient		0		1		k		k+1			100			 20			0.2		4	0.26916
physician		patient		0		1		k		k+1			100			 20			0.2		5	0.29720
physician		patient		0		1		k		k+1			100			 20			0.1		1	0.10467
physician		patient		0		1		k		k+1			100			 20			0.1		2	0.18505
physician		patient		0		1		k		k+1			100			 20			0.1		3	0.23364
physician		patient		0		1		k		k+1			100			 20			0.1		4	0.28411
physician		patient		0		1		k		k+1			100			 20			0.1		5	0.30093
physician		patient		0		1		k		k+1			100			 20			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			 20			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			 20			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			 20			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			 20			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			 50			1.0		1	0.07664
physician		patient		0		1		k		k+1			100			 50			1.0		2	0.13645
physician		patient		0		1		k		k+1			100			 50			1.0		3	0.17944
physician		patient		0		1		k		k+1			100			 50			1.0		4	0.19813
physician		patient		0		1		k		k+1			100			 50			1.0		5	0.22804
physician		patient		0		1		k		k+1			100			 50			0.9		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.9		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.9		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.9		4	0.23178
physician		patient		0		1		k		k+1			100			 50			0.9		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.8		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.8		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.8		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.8		4	0.23364
physician		patient		0		1		k		k+1			100			 50			0.8		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.7		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.7		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.7		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.7		4	0.23364
physician		patient		0		1		k		k+1			100			 50			0.7		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.6		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.6		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.6		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.6		4	0.23364
physician		patient		0		1		k		k+1			100			 50			0.6		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.5		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.5		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.5		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.5		4	0.23364
physician		patient		0		1		k		k+1			100			 50			0.5		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.4		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.4		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.4		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.4		4	0.23551
physician		patient		0		1		k		k+1			100			 50			0.4		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.3		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.3		2	0.15140
physician		patient		0		1		k		k+1			100			 50			0.3		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.3		4	0.23551
physician		patient		0		1		k		k+1			100			 50			0.3		5	0.26355
physician		patient		0		1		k		k+1			100			 50			0.2		1	0.08411
physician		patient		0		1		k		k+1			100			 50			0.2		2	0.15514
physician		patient		0		1		k		k+1			100			 50			0.2		3	0.20374
physician		patient		0		1		k		k+1			100			 50			0.2		4	0.24112
physician		patient		0		1		k		k+1			100			 50			0.2		5	0.26916
physician		patient		0		1		k		k+1			100			 50			0.1		1	0.08785
physician		patient		0		1		k		k+1			100			 50			0.1		2	0.16449
physician		patient		0		1		k		k+1			100			 50			0.1		3	0.21308
physician		patient		0		1		k		k+1			100			 50			0.1		4	0.24860
physician		patient		0		1		k		k+1			100			 50			0.1		5	0.26916
physician		patient		0		1		k		k+1			100			 50			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			 50			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			 50			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			 50			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			 50			0.0		5	0.39252
physician		patient		0		1		k		k+1			100			100			1.0		1	0.06355
physician		patient		0		1		k		k+1			100			100			1.0		2	0.13271
physician		patient		0		1		k		k+1			100			100			1.0		3	0.16075
physician		patient		0		1		k		k+1			100			100			1.0		4	0.19252
physician		patient		0		1		k		k+1			100			100			1.0		5	0.20935
physician		patient		0		1		k		k+1			100			100			0.9		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.9		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.9		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.9		4	0.21869
physician		patient		0		1		k		k+1			100			100			0.9		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.8		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.8		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.8		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.8		4	0.22056
physician		patient		0		1		k		k+1			100			100			0.8		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.7		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.7		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.7		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.7		4	0.22056
physician		patient		0		1		k		k+1			100			100			0.7		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.6		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.6		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.6		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.6		4	0.22056
physician		patient		0		1		k		k+1			100			100			0.6		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.5		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.5		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.5		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.5		4	0.22056
physician		patient		0		1		k		k+1			100			100			0.5		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.4		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.4		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.4		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.4		4	0.22243
physician		patient		0		1		k		k+1			100			100			0.4		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.3		1	0.07103
physician		patient		0		1		k		k+1			100			100			0.3		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.3		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.3		4	0.22430
physician		patient		0		1		k		k+1			100			100			0.3		5	0.23738
physician		patient		0		1		k		k+1			100			100			0.2		1	0.07290
physician		patient		0		1		k		k+1			100			100			0.2		2	0.14766
physician		patient		0		1		k		k+1			100			100			0.2		3	0.18131
physician		patient		0		1		k		k+1			100			100			0.2		4	0.22617
physician		patient		0		1		k		k+1			100			100			0.2		5	0.24299
physician		patient		0		1		k		k+1			100			100			0.1		1	0.07290
physician		patient		0		1		k		k+1			100			100			0.1		2	0.15140
physician		patient		0		1		k		k+1			100			100			0.1		3	0.19065
physician		patient		0		1		k		k+1			100			100			0.1		4	0.23738
physician		patient		0		1		k		k+1			100			100			0.1		5	0.25047
physician		patient		0		1		k		k+1			100			100			0.0		1	0.20187
physician		patient		0		1		k		k+1			100			100			0.0		2	0.29720
physician		patient		0		1		k		k+1			100			100			0.0		3	0.33832
physician		patient		0		1		k		k+1			100			100			0.0		4	0.37757
physician		patient		0		1		k		k+1			100			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			  1			1.0		1	0.19626
patient		physician		1		0		k+1		k			  1			  1			1.0		2	0.24673
patient		physician		1		0		k+1		k			  1			  1			1.0		3	0.26729
patient		physician		1		0		k+1		k			  1			  1			1.0		4	0.27664
patient		physician		1		0		k+1		k			  1			  1			1.0		5	0.28224
patient		physician		1		0		k+1		k			  1			  1			0.9		1	0.23178
patient		physician		1		0		k+1		k			  1			  1			0.9		2	0.29720
patient		physician		1		0		k+1		k			  1			  1			0.9		3	0.33832
patient		physician		1		0		k+1		k			  1			  1			0.9		4	0.36822
patient		physician		1		0		k+1		k			  1			  1			0.9		5	0.40748
patient		physician		1		0		k+1		k			  1			  1			0.8		1	0.23178
patient		physician		1		0		k+1		k			  1			  1			0.8		2	0.29907
patient		physician		1		0		k+1		k			  1			  1			0.8		3	0.33832
patient		physician		1		0		k+1		k			  1			  1			0.8		4	0.36822
patient		physician		1		0		k+1		k			  1			  1			0.8		5	0.40748
patient		physician		1		0		k+1		k			  1			  1			0.7		1	0.23364
patient		physician		1		0		k+1		k			  1			  1			0.7		2	0.30280
patient		physician		1		0		k+1		k			  1			  1			0.7		3	0.34019
patient		physician		1		0		k+1		k			  1			  1			0.7		4	0.36822
patient		physician		1		0		k+1		k			  1			  1			0.7		5	0.40748
patient		physician		1		0		k+1		k			  1			  1			0.6		1	0.23364
patient		physician		1		0		k+1		k			  1			  1			0.6		2	0.30467
patient		physician		1		0		k+1		k			  1			  1			0.6		3	0.34019
patient		physician		1		0		k+1		k			  1			  1			0.6		4	0.36822
patient		physician		1		0		k+1		k			  1			  1			0.6		5	0.40935
patient		physician		1		0		k+1		k			  1			  1			0.5		1	0.23364
patient		physician		1		0		k+1		k			  1			  1			0.5		2	0.30467
patient		physician		1		0		k+1		k			  1			  1			0.5		3	0.34206
patient		physician		1		0		k+1		k			  1			  1			0.5		4	0.37009
patient		physician		1		0		k+1		k			  1			  1			0.5		5	0.40748
patient		physician		1		0		k+1		k			  1			  1			0.4		1	0.22991
patient		physician		1		0		k+1		k			  1			  1			0.4		2	0.30841
patient		physician		1		0		k+1		k			  1			  1			0.4		3	0.34206
patient		physician		1		0		k+1		k			  1			  1			0.4		4	0.37196
patient		physician		1		0		k+1		k			  1			  1			0.4		5	0.40748
patient		physician		1		0		k+1		k			  1			  1			0.3		1	0.23364
patient		physician		1		0		k+1		k			  1			  1			0.3		2	0.31215
patient		physician		1		0		k+1		k			  1			  1			0.3		3	0.34766
patient		physician		1		0		k+1		k			  1			  1			0.3		4	0.37757
patient		physician		1		0		k+1		k			  1			  1			0.3		5	0.40561
patient		physician		1		0		k+1		k			  1			  1			0.2		1	0.23925
patient		physician		1		0		k+1		k			  1			  1			0.2		2	0.31963
patient		physician		1		0		k+1		k			  1			  1			0.2		3	0.35327
patient		physician		1		0		k+1		k			  1			  1			0.2		4	0.39065
patient		physician		1		0		k+1		k			  1			  1			0.2		5	0.41121
patient		physician		1		0		k+1		k			  1			  1			0.1		1	0.23925
patient		physician		1		0		k+1		k			  1			  1			0.1		2	0.32523
patient		physician		1		0		k+1		k			  1			  1			0.1		3	0.36822
patient		physician		1		0		k+1		k			  1			  1			0.1		4	0.39813
patient		physician		1		0		k+1		k			  1			  1			0.1		5	0.41682
patient		physician		1		0		k+1		k			  1			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			  2			1.0		1	0.20000
patient		physician		1		0		k+1		k			  1			  2			1.0		2	0.25047
patient		physician		1		0		k+1		k			  1			  2			1.0		3	0.27477
patient		physician		1		0		k+1		k			  1			  2			1.0		4	0.29346
patient		physician		1		0		k+1		k			  1			  2			1.0		5	0.29533
patient		physician		1		0		k+1		k			  1			  2			0.9		1	0.21495
patient		physician		1		0		k+1		k			  1			  2			0.9		2	0.28411
patient		physician		1		0		k+1		k			  1			  2			0.9		3	0.32710
patient		physician		1		0		k+1		k			  1			  2			0.9		4	0.36636
patient		physician		1		0		k+1		k			  1			  2			0.9		5	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.8		1	0.21495
patient		physician		1		0		k+1		k			  1			  2			0.8		2	0.28598
patient		physician		1		0		k+1		k			  1			  2			0.8		3	0.32710
patient		physician		1		0		k+1		k			  1			  2			0.8		4	0.36636
patient		physician		1		0		k+1		k			  1			  2			0.8		5	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.7		1	0.21869
patient		physician		1		0		k+1		k			  1			  2			0.7		2	0.28972
patient		physician		1		0		k+1		k			  1			  2			0.7		3	0.32897
patient		physician		1		0		k+1		k			  1			  2			0.7		4	0.36636
patient		physician		1		0		k+1		k			  1			  2			0.7		5	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.6		1	0.21869
patient		physician		1		0		k+1		k			  1			  2			0.6		2	0.29159
patient		physician		1		0		k+1		k			  1			  2			0.6		3	0.32897
patient		physician		1		0		k+1		k			  1			  2			0.6		4	0.36636
patient		physician		1		0		k+1		k			  1			  2			0.6		5	0.39813
patient		physician		1		0		k+1		k			  1			  2			0.5		1	0.22056
patient		physician		1		0		k+1		k			  1			  2			0.5		2	0.29159
patient		physician		1		0		k+1		k			  1			  2			0.5		3	0.33271
patient		physician		1		0		k+1		k			  1			  2			0.5		4	0.36822
patient		physician		1		0		k+1		k			  1			  2			0.5		5	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.4		1	0.21869
patient		physician		1		0		k+1		k			  1			  2			0.4		2	0.29533
patient		physician		1		0		k+1		k			  1			  2			0.4		3	0.33084
patient		physician		1		0		k+1		k			  1			  2			0.4		4	0.37009
patient		physician		1		0		k+1		k			  1			  2			0.4		5	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.3		1	0.22243
patient		physician		1		0		k+1		k			  1			  2			0.3		2	0.30280
patient		physician		1		0		k+1		k			  1			  2			0.3		3	0.33458
patient		physician		1		0		k+1		k			  1			  2			0.3		4	0.37383
patient		physician		1		0		k+1		k			  1			  2			0.3		5	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.2		1	0.23178
patient		physician		1		0		k+1		k			  1			  2			0.2		2	0.30841
patient		physician		1		0		k+1		k			  1			  2			0.2		3	0.34393
patient		physician		1		0		k+1		k			  1			  2			0.2		4	0.38879
patient		physician		1		0		k+1		k			  1			  2			0.2		5	0.40374
patient		physician		1		0		k+1		k			  1			  2			0.1		1	0.22991
patient		physician		1		0		k+1		k			  1			  2			0.1		2	0.31776
patient		physician		1		0		k+1		k			  1			  2			0.1		3	0.35514
patient		physician		1		0		k+1		k			  1			  2			0.1		4	0.39626
patient		physician		1		0		k+1		k			  1			  2			0.1		5	0.41308
patient		physician		1		0		k+1		k			  1			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			  3			1.0		1	0.19439
patient		physician		1		0		k+1		k			  1			  3			1.0		2	0.25794
patient		physician		1		0		k+1		k			  1			  3			1.0		3	0.27664
patient		physician		1		0		k+1		k			  1			  3			1.0		4	0.28785
patient		physician		1		0		k+1		k			  1			  3			1.0		5	0.28785
patient		physician		1		0		k+1		k			  1			  3			0.9		1	0.20748
patient		physician		1		0		k+1		k			  1			  3			0.9		2	0.28411
patient		physician		1		0		k+1		k			  1			  3			0.9		3	0.32336
patient		physician		1		0		k+1		k			  1			  3			0.9		4	0.35888
patient		physician		1		0		k+1		k			  1			  3			0.9		5	0.38318
patient		physician		1		0		k+1		k			  1			  3			0.8		1	0.20748
patient		physician		1		0		k+1		k			  1			  3			0.8		2	0.28411
patient		physician		1		0		k+1		k			  1			  3			0.8		3	0.32336
patient		physician		1		0		k+1		k			  1			  3			0.8		4	0.35888
patient		physician		1		0		k+1		k			  1			  3			0.8		5	0.38318
patient		physician		1		0		k+1		k			  1			  3			0.7		1	0.20935
patient		physician		1		0		k+1		k			  1			  3			0.7		2	0.28411
patient		physician		1		0		k+1		k			  1			  3			0.7		3	0.32523
patient		physician		1		0		k+1		k			  1			  3			0.7		4	0.35888
patient		physician		1		0		k+1		k			  1			  3			0.7		5	0.38318
patient		physician		1		0		k+1		k			  1			  3			0.6		1	0.20935
patient		physician		1		0		k+1		k			  1			  3			0.6		2	0.28598
patient		physician		1		0		k+1		k			  1			  3			0.6		3	0.32523
patient		physician		1		0		k+1		k			  1			  3			0.6		4	0.35888
patient		physician		1		0		k+1		k			  1			  3			0.6		5	0.38505
patient		physician		1		0		k+1		k			  1			  3			0.5		1	0.20935
patient		physician		1		0		k+1		k			  1			  3			0.5		2	0.28598
patient		physician		1		0		k+1		k			  1			  3			0.5		3	0.32710
patient		physician		1		0		k+1		k			  1			  3			0.5		4	0.36075
patient		physician		1		0		k+1		k			  1			  3			0.5		5	0.38505
patient		physician		1		0		k+1		k			  1			  3			0.4		1	0.21308
patient		physician		1		0		k+1		k			  1			  3			0.4		2	0.28972
patient		physician		1		0		k+1		k			  1			  3			0.4		3	0.32897
patient		physician		1		0		k+1		k			  1			  3			0.4		4	0.36636
patient		physician		1		0		k+1		k			  1			  3			0.4		5	0.38505
patient		physician		1		0		k+1		k			  1			  3			0.3		1	0.20935
patient		physician		1		0		k+1		k			  1			  3			0.3		2	0.29346
patient		physician		1		0		k+1		k			  1			  3			0.3		3	0.32897
patient		physician		1		0		k+1		k			  1			  3			0.3		4	0.37009
patient		physician		1		0		k+1		k			  1			  3			0.3		5	0.38692
patient		physician		1		0		k+1		k			  1			  3			0.2		1	0.21869
patient		physician		1		0		k+1		k			  1			  3			0.2		2	0.30093
patient		physician		1		0		k+1		k			  1			  3			0.2		3	0.33645
patient		physician		1		0		k+1		k			  1			  3			0.2		4	0.38318
patient		physician		1		0		k+1		k			  1			  3			0.2		5	0.39252
patient		physician		1		0		k+1		k			  1			  3			0.1		1	0.21682
patient		physician		1		0		k+1		k			  1			  3			0.1		2	0.30654
patient		physician		1		0		k+1		k			  1			  3			0.1		3	0.34393
patient		physician		1		0		k+1		k			  1			  3			0.1		4	0.38505
patient		physician		1		0		k+1		k			  1			  3			0.1		5	0.40000
patient		physician		1		0		k+1		k			  1			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			  4			1.0		1	0.19065
patient		physician		1		0		k+1		k			  1			  4			1.0		2	0.25047
patient		physician		1		0		k+1		k			  1			  4			1.0		3	0.27103
patient		physician		1		0		k+1		k			  1			  4			1.0		4	0.28224
patient		physician		1		0		k+1		k			  1			  4			1.0		5	0.28224
patient		physician		1		0		k+1		k			  1			  4			0.9		1	0.20374
patient		physician		1		0		k+1		k			  1			  4			0.9		2	0.28037
patient		physician		1		0		k+1		k			  1			  4			0.9		3	0.31776
patient		physician		1		0		k+1		k			  1			  4			0.9		4	0.35514
patient		physician		1		0		k+1		k			  1			  4			0.9		5	0.38692
patient		physician		1		0		k+1		k			  1			  4			0.8		1	0.20561
patient		physician		1		0		k+1		k			  1			  4			0.8		2	0.28037
patient		physician		1		0		k+1		k			  1			  4			0.8		3	0.31776
patient		physician		1		0		k+1		k			  1			  4			0.8		4	0.35514
patient		physician		1		0		k+1		k			  1			  4			0.8		5	0.38692
patient		physician		1		0		k+1		k			  1			  4			0.7		1	0.20748
patient		physician		1		0		k+1		k			  1			  4			0.7		2	0.28037
patient		physician		1		0		k+1		k			  1			  4			0.7		3	0.31963
patient		physician		1		0		k+1		k			  1			  4			0.7		4	0.35514
patient		physician		1		0		k+1		k			  1			  4			0.7		5	0.38692
patient		physician		1		0		k+1		k			  1			  4			0.6		1	0.20748
patient		physician		1		0		k+1		k			  1			  4			0.6		2	0.28224
patient		physician		1		0		k+1		k			  1			  4			0.6		3	0.31963
patient		physician		1		0		k+1		k			  1			  4			0.6		4	0.35514
patient		physician		1		0		k+1		k			  1			  4			0.6		5	0.38879
patient		physician		1		0		k+1		k			  1			  4			0.5		1	0.20748
patient		physician		1		0		k+1		k			  1			  4			0.5		2	0.28224
patient		physician		1		0		k+1		k			  1			  4			0.5		3	0.32150
patient		physician		1		0		k+1		k			  1			  4			0.5		4	0.35701
patient		physician		1		0		k+1		k			  1			  4			0.5		5	0.38879
patient		physician		1		0		k+1		k			  1			  4			0.4		1	0.21308
patient		physician		1		0		k+1		k			  1			  4			0.4		2	0.28598
patient		physician		1		0		k+1		k			  1			  4			0.4		3	0.32523
patient		physician		1		0		k+1		k			  1			  4			0.4		4	0.36449
patient		physician		1		0		k+1		k			  1			  4			0.4		5	0.38879
patient		physician		1		0		k+1		k			  1			  4			0.3		1	0.20935
patient		physician		1		0		k+1		k			  1			  4			0.3		2	0.28785
patient		physician		1		0		k+1		k			  1			  4			0.3		3	0.32523
patient		physician		1		0		k+1		k			  1			  4			0.3		4	0.36449
patient		physician		1		0		k+1		k			  1			  4			0.3		5	0.39065
patient		physician		1		0		k+1		k			  1			  4			0.2		1	0.22056
patient		physician		1		0		k+1		k			  1			  4			0.2		2	0.29720
patient		physician		1		0		k+1		k			  1			  4			0.2		3	0.33084
patient		physician		1		0		k+1		k			  1			  4			0.2		4	0.37757
patient		physician		1		0		k+1		k			  1			  4			0.2		5	0.39626
patient		physician		1		0		k+1		k			  1			  4			0.1		1	0.21682
patient		physician		1		0		k+1		k			  1			  4			0.1		2	0.30654
patient		physician		1		0		k+1		k			  1			  4			0.1		3	0.34393
patient		physician		1		0		k+1		k			  1			  4			0.1		4	0.38505
patient		physician		1		0		k+1		k			  1			  4			0.1		5	0.40561
patient		physician		1		0		k+1		k			  1			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			  5			1.0		1	0.19439
patient		physician		1		0		k+1		k			  1			  5			1.0		2	0.25047
patient		physician		1		0		k+1		k			  1			  5			1.0		3	0.27103
patient		physician		1		0		k+1		k			  1			  5			1.0		4	0.28224
patient		physician		1		0		k+1		k			  1			  5			1.0		5	0.28224
patient		physician		1		0		k+1		k			  1			  5			0.9		1	0.20374
patient		physician		1		0		k+1		k			  1			  5			0.9		2	0.27850
patient		physician		1		0		k+1		k			  1			  5			0.9		3	0.31776
patient		physician		1		0		k+1		k			  1			  5			0.9		4	0.35514
patient		physician		1		0		k+1		k			  1			  5			0.9		5	0.38505
patient		physician		1		0		k+1		k			  1			  5			0.8		1	0.20561
patient		physician		1		0		k+1		k			  1			  5			0.8		2	0.27850
patient		physician		1		0		k+1		k			  1			  5			0.8		3	0.31776
patient		physician		1		0		k+1		k			  1			  5			0.8		4	0.35514
patient		physician		1		0		k+1		k			  1			  5			0.8		5	0.38505
patient		physician		1		0		k+1		k			  1			  5			0.7		1	0.20748
patient		physician		1		0		k+1		k			  1			  5			0.7		2	0.27850
patient		physician		1		0		k+1		k			  1			  5			0.7		3	0.31963
patient		physician		1		0		k+1		k			  1			  5			0.7		4	0.35514
patient		physician		1		0		k+1		k			  1			  5			0.7		5	0.38505
patient		physician		1		0		k+1		k			  1			  5			0.6		1	0.20748
patient		physician		1		0		k+1		k			  1			  5			0.6		2	0.28224
patient		physician		1		0		k+1		k			  1			  5			0.6		3	0.31963
patient		physician		1		0		k+1		k			  1			  5			0.6		4	0.35514
patient		physician		1		0		k+1		k			  1			  5			0.6		5	0.38505
patient		physician		1		0		k+1		k			  1			  5			0.5		1	0.20748
patient		physician		1		0		k+1		k			  1			  5			0.5		2	0.28411
patient		physician		1		0		k+1		k			  1			  5			0.5		3	0.32150
patient		physician		1		0		k+1		k			  1			  5			0.5		4	0.35701
patient		physician		1		0		k+1		k			  1			  5			0.5		5	0.38505
patient		physician		1		0		k+1		k			  1			  5			0.4		1	0.22056
patient		physician		1		0		k+1		k			  1			  5			0.4		2	0.28972
patient		physician		1		0		k+1		k			  1			  5			0.4		3	0.32336
patient		physician		1		0		k+1		k			  1			  5			0.4		4	0.36075
patient		physician		1		0		k+1		k			  1			  5			0.4		5	0.38505
patient		physician		1		0		k+1		k			  1			  5			0.3		1	0.21869
patient		physician		1		0		k+1		k			  1			  5			0.3		2	0.28972
patient		physician		1		0		k+1		k			  1			  5			0.3		3	0.32336
patient		physician		1		0		k+1		k			  1			  5			0.3		4	0.36075
patient		physician		1		0		k+1		k			  1			  5			0.3		5	0.38692
patient		physician		1		0		k+1		k			  1			  5			0.2		1	0.21869
patient		physician		1		0		k+1		k			  1			  5			0.2		2	0.29907
patient		physician		1		0		k+1		k			  1			  5			0.2		3	0.33271
patient		physician		1		0		k+1		k			  1			  5			0.2		4	0.37570
patient		physician		1		0		k+1		k			  1			  5			0.2		5	0.39252
patient		physician		1		0		k+1		k			  1			  5			0.1		1	0.21869
patient		physician		1		0		k+1		k			  1			  5			0.1		2	0.30841
patient		physician		1		0		k+1		k			  1			  5			0.1		3	0.34579
patient		physician		1		0		k+1		k			  1			  5			0.1		4	0.38318
patient		physician		1		0		k+1		k			  1			  5			0.1		5	0.40187
patient		physician		1		0		k+1		k			  1			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			1.0		1	0.20374
patient		physician		1		0		k+1		k			  1			 10			1.0		2	0.24860
patient		physician		1		0		k+1		k			  1			 10			1.0		3	0.26542
patient		physician		1		0		k+1		k			  1			 10			1.0		4	0.26916
patient		physician		1		0		k+1		k			  1			 10			1.0		5	0.27290
patient		physician		1		0		k+1		k			  1			 10			0.9		1	0.20374
patient		physician		1		0		k+1		k			  1			 10			0.9		2	0.27290
patient		physician		1		0		k+1		k			  1			 10			0.9		3	0.31589
patient		physician		1		0		k+1		k			  1			 10			0.9		4	0.34766
patient		physician		1		0		k+1		k			  1			 10			0.9		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			0.8		1	0.20374
patient		physician		1		0		k+1		k			  1			 10			0.8		2	0.27290
patient		physician		1		0		k+1		k			  1			 10			0.8		3	0.31589
patient		physician		1		0		k+1		k			  1			 10			0.8		4	0.34766
patient		physician		1		0		k+1		k			  1			 10			0.8		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			0.7		1	0.20187
patient		physician		1		0		k+1		k			  1			 10			0.7		2	0.27290
patient		physician		1		0		k+1		k			  1			 10			0.7		3	0.31589
patient		physician		1		0		k+1		k			  1			 10			0.7		4	0.34766
patient		physician		1		0		k+1		k			  1			 10			0.7		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			0.6		1	0.20374
patient		physician		1		0		k+1		k			  1			 10			0.6		2	0.27477
patient		physician		1		0		k+1		k			  1			 10			0.6		3	0.31589
patient		physician		1		0		k+1		k			  1			 10			0.6		4	0.34766
patient		physician		1		0		k+1		k			  1			 10			0.6		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			0.5		1	0.20374
patient		physician		1		0		k+1		k			  1			 10			0.5		2	0.27290
patient		physician		1		0		k+1		k			  1			 10			0.5		3	0.31776
patient		physician		1		0		k+1		k			  1			 10			0.5		4	0.34953
patient		physician		1		0		k+1		k			  1			 10			0.5		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			0.4		1	0.20748
patient		physician		1		0		k+1		k			  1			 10			0.4		2	0.27664
patient		physician		1		0		k+1		k			  1			 10			0.4		3	0.31776
patient		physician		1		0		k+1		k			  1			 10			0.4		4	0.35140
patient		physician		1		0		k+1		k			  1			 10			0.4		5	0.39252
patient		physician		1		0		k+1		k			  1			 10			0.3		1	0.20748
patient		physician		1		0		k+1		k			  1			 10			0.3		2	0.27850
patient		physician		1		0		k+1		k			  1			 10			0.3		3	0.32336
patient		physician		1		0		k+1		k			  1			 10			0.3		4	0.35888
patient		physician		1		0		k+1		k			  1			 10			0.3		5	0.39439
patient		physician		1		0		k+1		k			  1			 10			0.2		1	0.21121
patient		physician		1		0		k+1		k			  1			 10			0.2		2	0.28598
patient		physician		1		0		k+1		k			  1			 10			0.2		3	0.33271
patient		physician		1		0		k+1		k			  1			 10			0.2		4	0.37196
patient		physician		1		0		k+1		k			  1			 10			0.2		5	0.40187
patient		physician		1		0		k+1		k			  1			 10			0.1		1	0.21495
patient		physician		1		0		k+1		k			  1			 10			0.1		2	0.29346
patient		physician		1		0		k+1		k			  1			 10			0.1		3	0.34019
patient		physician		1		0		k+1		k			  1			 10			0.1		4	0.37757
patient		physician		1		0		k+1		k			  1			 10			0.1		5	0.40748
patient		physician		1		0		k+1		k			  1			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			 20			1.0		1	0.21682
patient		physician		1		0		k+1		k			  1			 20			1.0		2	0.25421
patient		physician		1		0		k+1		k			  1			 20			1.0		3	0.27290
patient		physician		1		0		k+1		k			  1			 20			1.0		4	0.27850
patient		physician		1		0		k+1		k			  1			 20			1.0		5	0.28224
patient		physician		1		0		k+1		k			  1			 20			0.9		1	0.20374
patient		physician		1		0		k+1		k			  1			 20			0.9		2	0.27290
patient		physician		1		0		k+1		k			  1			 20			0.9		3	0.31589
patient		physician		1		0		k+1		k			  1			 20			0.9		4	0.35514
patient		physician		1		0		k+1		k			  1			 20			0.9		5	0.39252
patient		physician		1		0		k+1		k			  1			 20			0.8		1	0.20374
patient		physician		1		0		k+1		k			  1			 20			0.8		2	0.27290
patient		physician		1		0		k+1		k			  1			 20			0.8		3	0.31589
patient		physician		1		0		k+1		k			  1			 20			0.8		4	0.35514
patient		physician		1		0		k+1		k			  1			 20			0.8		5	0.39252
patient		physician		1		0		k+1		k			  1			 20			0.7		1	0.20374
patient		physician		1		0		k+1		k			  1			 20			0.7		2	0.27290
patient		physician		1		0		k+1		k			  1			 20			0.7		3	0.31589
patient		physician		1		0		k+1		k			  1			 20			0.7		4	0.35701
patient		physician		1		0		k+1		k			  1			 20			0.7		5	0.39439
patient		physician		1		0		k+1		k			  1			 20			0.6		1	0.20374
patient		physician		1		0		k+1		k			  1			 20			0.6		2	0.27477
patient		physician		1		0		k+1		k			  1			 20			0.6		3	0.31589
patient		physician		1		0		k+1		k			  1			 20			0.6		4	0.35701
patient		physician		1		0		k+1		k			  1			 20			0.6		5	0.39439
patient		physician		1		0		k+1		k			  1			 20			0.5		1	0.20374
patient		physician		1		0		k+1		k			  1			 20			0.5		2	0.27664
patient		physician		1		0		k+1		k			  1			 20			0.5		3	0.31589
patient		physician		1		0		k+1		k			  1			 20			0.5		4	0.35701
patient		physician		1		0		k+1		k			  1			 20			0.5		5	0.39439
patient		physician		1		0		k+1		k			  1			 20			0.4		1	0.20374
patient		physician		1		0		k+1		k			  1			 20			0.4		2	0.28037
patient		physician		1		0		k+1		k			  1			 20			0.4		3	0.31776
patient		physician		1		0		k+1		k			  1			 20			0.4		4	0.35888
patient		physician		1		0		k+1		k			  1			 20			0.4		5	0.39439
patient		physician		1		0		k+1		k			  1			 20			0.3		1	0.20187
patient		physician		1		0		k+1		k			  1			 20			0.3		2	0.28224
patient		physician		1		0		k+1		k			  1			 20			0.3		3	0.32336
patient		physician		1		0		k+1		k			  1			 20			0.3		4	0.36636
patient		physician		1		0		k+1		k			  1			 20			0.3		5	0.39439
patient		physician		1		0		k+1		k			  1			 20			0.2		1	0.20748
patient		physician		1		0		k+1		k			  1			 20			0.2		2	0.29159
patient		physician		1		0		k+1		k			  1			 20			0.2		3	0.33084
patient		physician		1		0		k+1		k			  1			 20			0.2		4	0.37009
patient		physician		1		0		k+1		k			  1			 20			0.2		5	0.39813
patient		physician		1		0		k+1		k			  1			 20			0.1		1	0.21308
patient		physician		1		0		k+1		k			  1			 20			0.1		2	0.29533
patient		physician		1		0		k+1		k			  1			 20			0.1		3	0.34206
patient		physician		1		0		k+1		k			  1			 20			0.1		4	0.37944
patient		physician		1		0		k+1		k			  1			 20			0.1		5	0.40935
patient		physician		1		0		k+1		k			  1			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			 50			1.0		1	0.19252
patient		physician		1		0		k+1		k			  1			 50			1.0		2	0.24299
patient		physician		1		0		k+1		k			  1			 50			1.0		3	0.26168
patient		physician		1		0		k+1		k			  1			 50			1.0		4	0.26542
patient		physician		1		0		k+1		k			  1			 50			1.0		5	0.26542
patient		physician		1		0		k+1		k			  1			 50			0.9		1	0.18131
patient		physician		1		0		k+1		k			  1			 50			0.9		2	0.26542
patient		physician		1		0		k+1		k			  1			 50			0.9		3	0.32897
patient		physician		1		0		k+1		k			  1			 50			0.9		4	0.36262
patient		physician		1		0		k+1		k			  1			 50			0.9		5	0.39626
patient		physician		1		0		k+1		k			  1			 50			0.8		1	0.18131
patient		physician		1		0		k+1		k			  1			 50			0.8		2	0.26542
patient		physician		1		0		k+1		k			  1			 50			0.8		3	0.32897
patient		physician		1		0		k+1		k			  1			 50			0.8		4	0.36262
patient		physician		1		0		k+1		k			  1			 50			0.8		5	0.39626
patient		physician		1		0		k+1		k			  1			 50			0.7		1	0.18131
patient		physician		1		0		k+1		k			  1			 50			0.7		2	0.26542
patient		physician		1		0		k+1		k			  1			 50			0.7		3	0.32710
patient		physician		1		0		k+1		k			  1			 50			0.7		4	0.36449
patient		physician		1		0		k+1		k			  1			 50			0.7		5	0.39813
patient		physician		1		0		k+1		k			  1			 50			0.6		1	0.18131
patient		physician		1		0		k+1		k			  1			 50			0.6		2	0.26729
patient		physician		1		0		k+1		k			  1			 50			0.6		3	0.32710
patient		physician		1		0		k+1		k			  1			 50			0.6		4	0.36449
patient		physician		1		0		k+1		k			  1			 50			0.6		5	0.39813
patient		physician		1		0		k+1		k			  1			 50			0.5		1	0.18131
patient		physician		1		0		k+1		k			  1			 50			0.5		2	0.26916
patient		physician		1		0		k+1		k			  1			 50			0.5		3	0.32710
patient		physician		1		0		k+1		k			  1			 50			0.5		4	0.36449
patient		physician		1		0		k+1		k			  1			 50			0.5		5	0.39813
patient		physician		1		0		k+1		k			  1			 50			0.4		1	0.18879
patient		physician		1		0		k+1		k			  1			 50			0.4		2	0.27290
patient		physician		1		0		k+1		k			  1			 50			0.4		3	0.32710
patient		physician		1		0		k+1		k			  1			 50			0.4		4	0.36449
patient		physician		1		0		k+1		k			  1			 50			0.4		5	0.39813
patient		physician		1		0		k+1		k			  1			 50			0.3		1	0.19065
patient		physician		1		0		k+1		k			  1			 50			0.3		2	0.27477
patient		physician		1		0		k+1		k			  1			 50			0.3		3	0.33271
patient		physician		1		0		k+1		k			  1			 50			0.3		4	0.37009
patient		physician		1		0		k+1		k			  1			 50			0.3		5	0.40000
patient		physician		1		0		k+1		k			  1			 50			0.2		1	0.19813
patient		physician		1		0		k+1		k			  1			 50			0.2		2	0.28598
patient		physician		1		0		k+1		k			  1			 50			0.2		3	0.34206
patient		physician		1		0		k+1		k			  1			 50			0.2		4	0.37383
patient		physician		1		0		k+1		k			  1			 50			0.2		5	0.40561
patient		physician		1		0		k+1		k			  1			 50			0.1		1	0.21308
patient		physician		1		0		k+1		k			  1			 50			0.1		2	0.29533
patient		physician		1		0		k+1		k			  1			 50			0.1		3	0.34766
patient		physician		1		0		k+1		k			  1			 50			0.1		4	0.38318
patient		physician		1		0		k+1		k			  1			 50			0.1		5	0.40935
patient		physician		1		0		k+1		k			  1			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			  1			100			1.0		1	0.19252
patient		physician		1		0		k+1		k			  1			100			1.0		2	0.23551
patient		physician		1		0		k+1		k			  1			100			1.0		3	0.25421
patient		physician		1		0		k+1		k			  1			100			1.0		4	0.25981
patient		physician		1		0		k+1		k			  1			100			1.0		5	0.25981
patient		physician		1		0		k+1		k			  1			100			0.9		1	0.17570
patient		physician		1		0		k+1		k			  1			100			0.9		2	0.25607
patient		physician		1		0		k+1		k			  1			100			0.9		3	0.32523
patient		physician		1		0		k+1		k			  1			100			0.9		4	0.36822
patient		physician		1		0		k+1		k			  1			100			0.9		5	0.39626
patient		physician		1		0		k+1		k			  1			100			0.8		1	0.17570
patient		physician		1		0		k+1		k			  1			100			0.8		2	0.25607
patient		physician		1		0		k+1		k			  1			100			0.8		3	0.32523
patient		physician		1		0		k+1		k			  1			100			0.8		4	0.36822
patient		physician		1		0		k+1		k			  1			100			0.8		5	0.39626
patient		physician		1		0		k+1		k			  1			100			0.7		1	0.17570
patient		physician		1		0		k+1		k			  1			100			0.7		2	0.25607
patient		physician		1		0		k+1		k			  1			100			0.7		3	0.32336
patient		physician		1		0		k+1		k			  1			100			0.7		4	0.37009
patient		physician		1		0		k+1		k			  1			100			0.7		5	0.39813
patient		physician		1		0		k+1		k			  1			100			0.6		1	0.17570
patient		physician		1		0		k+1		k			  1			100			0.6		2	0.25607
patient		physician		1		0		k+1		k			  1			100			0.6		3	0.32336
patient		physician		1		0		k+1		k			  1			100			0.6		4	0.37009
patient		physician		1		0		k+1		k			  1			100			0.6		5	0.39813
patient		physician		1		0		k+1		k			  1			100			0.5		1	0.17570
patient		physician		1		0		k+1		k			  1			100			0.5		2	0.25794
patient		physician		1		0		k+1		k			  1			100			0.5		3	0.32336
patient		physician		1		0		k+1		k			  1			100			0.5		4	0.37009
patient		physician		1		0		k+1		k			  1			100			0.5		5	0.39813
patient		physician		1		0		k+1		k			  1			100			0.4		1	0.18318
patient		physician		1		0		k+1		k			  1			100			0.4		2	0.26355
patient		physician		1		0		k+1		k			  1			100			0.4		3	0.32336
patient		physician		1		0		k+1		k			  1			100			0.4		4	0.37009
patient		physician		1		0		k+1		k			  1			100			0.4		5	0.39813
patient		physician		1		0		k+1		k			  1			100			0.3		1	0.18692
patient		physician		1		0		k+1		k			  1			100			0.3		2	0.26355
patient		physician		1		0		k+1		k			  1			100			0.3		3	0.33084
patient		physician		1		0		k+1		k			  1			100			0.3		4	0.37570
patient		physician		1		0		k+1		k			  1			100			0.3		5	0.40000
patient		physician		1		0		k+1		k			  1			100			0.2		1	0.19252
patient		physician		1		0		k+1		k			  1			100			0.2		2	0.27850
patient		physician		1		0		k+1		k			  1			100			0.2		3	0.34393
patient		physician		1		0		k+1		k			  1			100			0.2		4	0.38131
patient		physician		1		0		k+1		k			  1			100			0.2		5	0.40748
patient		physician		1		0		k+1		k			  1			100			0.1		1	0.20748
patient		physician		1		0		k+1		k			  1			100			0.1		2	0.29159
patient		physician		1		0		k+1		k			  1			100			0.1		3	0.35140
patient		physician		1		0		k+1		k			  1			100			0.1		4	0.38879
patient		physician		1		0		k+1		k			  1			100			0.1		5	0.40935
patient		physician		1		0		k+1		k			  1			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			  1			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			  1			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			  1			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			  1			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			  1			1.0		1	0.19813
patient		physician		1		0		k+1		k			  2			  1			1.0		2	0.25794
patient		physician		1		0		k+1		k			  2			  1			1.0		3	0.28037
patient		physician		1		0		k+1		k			  2			  1			1.0		4	0.29346
patient		physician		1		0		k+1		k			  2			  1			1.0		5	0.30093
patient		physician		1		0		k+1		k			  2			  1			0.9		1	0.22804
patient		physician		1		0		k+1		k			  2			  1			0.9		2	0.30654
patient		physician		1		0		k+1		k			  2			  1			0.9		3	0.33645
patient		physician		1		0		k+1		k			  2			  1			0.9		4	0.37196
patient		physician		1		0		k+1		k			  2			  1			0.9		5	0.40187
patient		physician		1		0		k+1		k			  2			  1			0.8		1	0.22804
patient		physician		1		0		k+1		k			  2			  1			0.8		2	0.30467
patient		physician		1		0		k+1		k			  2			  1			0.8		3	0.33645
patient		physician		1		0		k+1		k			  2			  1			0.8		4	0.37196
patient		physician		1		0		k+1		k			  2			  1			0.8		5	0.40187
patient		physician		1		0		k+1		k			  2			  1			0.7		1	0.23738
patient		physician		1		0		k+1		k			  2			  1			0.7		2	0.30467
patient		physician		1		0		k+1		k			  2			  1			0.7		3	0.33832
patient		physician		1		0		k+1		k			  2			  1			0.7		4	0.37196
patient		physician		1		0		k+1		k			  2			  1			0.7		5	0.40187
patient		physician		1		0		k+1		k			  2			  1			0.6		1	0.23551
patient		physician		1		0		k+1		k			  2			  1			0.6		2	0.30280
patient		physician		1		0		k+1		k			  2			  1			0.6		3	0.33832
patient		physician		1		0		k+1		k			  2			  1			0.6		4	0.37196
patient		physician		1		0		k+1		k			  2			  1			0.6		5	0.40374
patient		physician		1		0		k+1		k			  2			  1			0.5		1	0.23551
patient		physician		1		0		k+1		k			  2			  1			0.5		2	0.30467
patient		physician		1		0		k+1		k			  2			  1			0.5		3	0.34019
patient		physician		1		0		k+1		k			  2			  1			0.5		4	0.37570
patient		physician		1		0		k+1		k			  2			  1			0.5		5	0.40561
patient		physician		1		0		k+1		k			  2			  1			0.4		1	0.23738
patient		physician		1		0		k+1		k			  2			  1			0.4		2	0.30841
patient		physician		1		0		k+1		k			  2			  1			0.4		3	0.33832
patient		physician		1		0		k+1		k			  2			  1			0.4		4	0.37570
patient		physician		1		0		k+1		k			  2			  1			0.4		5	0.40561
patient		physician		1		0		k+1		k			  2			  1			0.3		1	0.24112
patient		physician		1		0		k+1		k			  2			  1			0.3		2	0.31402
patient		physician		1		0		k+1		k			  2			  1			0.3		3	0.34206
patient		physician		1		0		k+1		k			  2			  1			0.3		4	0.38131
patient		physician		1		0		k+1		k			  2			  1			0.3		5	0.40748
patient		physician		1		0		k+1		k			  2			  1			0.2		1	0.24112
patient		physician		1		0		k+1		k			  2			  1			0.2		2	0.31776
patient		physician		1		0		k+1		k			  2			  1			0.2		3	0.34953
patient		physician		1		0		k+1		k			  2			  1			0.2		4	0.38505
patient		physician		1		0		k+1		k			  2			  1			0.2		5	0.40935
patient		physician		1		0		k+1		k			  2			  1			0.1		1	0.23364
patient		physician		1		0		k+1		k			  2			  1			0.1		2	0.32897
patient		physician		1		0		k+1		k			  2			  1			0.1		3	0.36075
patient		physician		1		0		k+1		k			  2			  1			0.1		4	0.38879
patient		physician		1		0		k+1		k			  2			  1			0.1		5	0.41308
patient		physician		1		0		k+1		k			  2			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			  2			1.0		1	0.19252
patient		physician		1		0		k+1		k			  2			  2			1.0		2	0.25794
patient		physician		1		0		k+1		k			  2			  2			1.0		3	0.29159
patient		physician		1		0		k+1		k			  2			  2			1.0		4	0.31028
patient		physician		1		0		k+1		k			  2			  2			1.0		5	0.31963
patient		physician		1		0		k+1		k			  2			  2			0.9		1	0.21121
patient		physician		1		0		k+1		k			  2			  2			0.9		2	0.28972
patient		physician		1		0		k+1		k			  2			  2			0.9		3	0.33271
patient		physician		1		0		k+1		k			  2			  2			0.9		4	0.36822
patient		physician		1		0		k+1		k			  2			  2			0.9		5	0.38692
patient		physician		1		0		k+1		k			  2			  2			0.8		1	0.21121
patient		physician		1		0		k+1		k			  2			  2			0.8		2	0.28972
patient		physician		1		0		k+1		k			  2			  2			0.8		3	0.33271
patient		physician		1		0		k+1		k			  2			  2			0.8		4	0.36822
patient		physician		1		0		k+1		k			  2			  2			0.8		5	0.38692
patient		physician		1		0		k+1		k			  2			  2			0.7		1	0.21869
patient		physician		1		0		k+1		k			  2			  2			0.7		2	0.28972
patient		physician		1		0		k+1		k			  2			  2			0.7		3	0.33271
patient		physician		1		0		k+1		k			  2			  2			0.7		4	0.36822
patient		physician		1		0		k+1		k			  2			  2			0.7		5	0.38879
patient		physician		1		0		k+1		k			  2			  2			0.6		1	0.21682
patient		physician		1		0		k+1		k			  2			  2			0.6		2	0.28785
patient		physician		1		0		k+1		k			  2			  2			0.6		3	0.33271
patient		physician		1		0		k+1		k			  2			  2			0.6		4	0.37009
patient		physician		1		0		k+1		k			  2			  2			0.6		5	0.39439
patient		physician		1		0		k+1		k			  2			  2			0.5		1	0.21682
patient		physician		1		0		k+1		k			  2			  2			0.5		2	0.28785
patient		physician		1		0		k+1		k			  2			  2			0.5		3	0.33271
patient		physician		1		0		k+1		k			  2			  2			0.5		4	0.37196
patient		physician		1		0		k+1		k			  2			  2			0.5		5	0.39439
patient		physician		1		0		k+1		k			  2			  2			0.4		1	0.22056
patient		physician		1		0		k+1		k			  2			  2			0.4		2	0.29159
patient		physician		1		0		k+1		k			  2			  2			0.4		3	0.33271
patient		physician		1		0		k+1		k			  2			  2			0.4		4	0.37196
patient		physician		1		0		k+1		k			  2			  2			0.4		5	0.39252
patient		physician		1		0		k+1		k			  2			  2			0.3		1	0.22430
patient		physician		1		0		k+1		k			  2			  2			0.3		2	0.29720
patient		physician		1		0		k+1		k			  2			  2			0.3		3	0.33832
patient		physician		1		0		k+1		k			  2			  2			0.3		4	0.37757
patient		physician		1		0		k+1		k			  2			  2			0.3		5	0.39439
patient		physician		1		0		k+1		k			  2			  2			0.2		1	0.23551
patient		physician		1		0		k+1		k			  2			  2			0.2		2	0.30654
patient		physician		1		0		k+1		k			  2			  2			0.2		3	0.34393
patient		physician		1		0		k+1		k			  2			  2			0.2		4	0.38692
patient		physician		1		0		k+1		k			  2			  2			0.2		5	0.39813
patient		physician		1		0		k+1		k			  2			  2			0.1		1	0.21869
patient		physician		1		0		k+1		k			  2			  2			0.1		2	0.31963
patient		physician		1		0		k+1		k			  2			  2			0.1		3	0.34953
patient		physician		1		0		k+1		k			  2			  2			0.1		4	0.39065
patient		physician		1		0		k+1		k			  2			  2			0.1		5	0.40935
patient		physician		1		0		k+1		k			  2			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			  3			1.0		1	0.19252
patient		physician		1		0		k+1		k			  2			  3			1.0		2	0.25981
patient		physician		1		0		k+1		k			  2			  3			1.0		3	0.29720
patient		physician		1		0		k+1		k			  2			  3			1.0		4	0.31402
patient		physician		1		0		k+1		k			  2			  3			1.0		5	0.32150
patient		physician		1		0		k+1		k			  2			  3			0.9		1	0.20748
patient		physician		1		0		k+1		k			  2			  3			0.9		2	0.28598
patient		physician		1		0		k+1		k			  2			  3			0.9		3	0.33084
patient		physician		1		0		k+1		k			  2			  3			0.9		4	0.37009
patient		physician		1		0		k+1		k			  2			  3			0.9		5	0.38692
patient		physician		1		0		k+1		k			  2			  3			0.8		1	0.20935
patient		physician		1		0		k+1		k			  2			  3			0.8		2	0.28785
patient		physician		1		0		k+1		k			  2			  3			0.8		3	0.33271
patient		physician		1		0		k+1		k			  2			  3			0.8		4	0.37009
patient		physician		1		0		k+1		k			  2			  3			0.8		5	0.38692
patient		physician		1		0		k+1		k			  2			  3			0.7		1	0.21682
patient		physician		1		0		k+1		k			  2			  3			0.7		2	0.29159
patient		physician		1		0		k+1		k			  2			  3			0.7		3	0.33458
patient		physician		1		0		k+1		k			  2			  3			0.7		4	0.37009
patient		physician		1		0		k+1		k			  2			  3			0.7		5	0.38692
patient		physician		1		0		k+1		k			  2			  3			0.6		1	0.21682
patient		physician		1		0		k+1		k			  2			  3			0.6		2	0.28972
patient		physician		1		0		k+1		k			  2			  3			0.6		3	0.33458
patient		physician		1		0		k+1		k			  2			  3			0.6		4	0.37009
patient		physician		1		0		k+1		k			  2			  3			0.6		5	0.38692
patient		physician		1		0		k+1		k			  2			  3			0.5		1	0.21869
patient		physician		1		0		k+1		k			  2			  3			0.5		2	0.28972
patient		physician		1		0		k+1		k			  2			  3			0.5		3	0.33458
patient		physician		1		0		k+1		k			  2			  3			0.5		4	0.37009
patient		physician		1		0		k+1		k			  2			  3			0.5		5	0.38692
patient		physician		1		0		k+1		k			  2			  3			0.4		1	0.22056
patient		physician		1		0		k+1		k			  2			  3			0.4		2	0.29159
patient		physician		1		0		k+1		k			  2			  3			0.4		3	0.33832
patient		physician		1		0		k+1		k			  2			  3			0.4		4	0.37383
patient		physician		1		0		k+1		k			  2			  3			0.4		5	0.38692
patient		physician		1		0		k+1		k			  2			  3			0.3		1	0.21869
patient		physician		1		0		k+1		k			  2			  3			0.3		2	0.29159
patient		physician		1		0		k+1		k			  2			  3			0.3		3	0.33645
patient		physician		1		0		k+1		k			  2			  3			0.3		4	0.37757
patient		physician		1		0		k+1		k			  2			  3			0.3		5	0.38879
patient		physician		1		0		k+1		k			  2			  3			0.2		1	0.21869
patient		physician		1		0		k+1		k			  2			  3			0.2		2	0.29907
patient		physician		1		0		k+1		k			  2			  3			0.2		3	0.33832
patient		physician		1		0		k+1		k			  2			  3			0.2		4	0.38318
patient		physician		1		0		k+1		k			  2			  3			0.2		5	0.39252
patient		physician		1		0		k+1		k			  2			  3			0.1		1	0.21308
patient		physician		1		0		k+1		k			  2			  3			0.1		2	0.31028
patient		physician		1		0		k+1		k			  2			  3			0.1		3	0.33832
patient		physician		1		0		k+1		k			  2			  3			0.1		4	0.37944
patient		physician		1		0		k+1		k			  2			  3			0.1		5	0.39626
patient		physician		1		0		k+1		k			  2			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			  4			1.0		1	0.18879
patient		physician		1		0		k+1		k			  2			  4			1.0		2	0.25981
patient		physician		1		0		k+1		k			  2			  4			1.0		3	0.29720
patient		physician		1		0		k+1		k			  2			  4			1.0		4	0.31963
patient		physician		1		0		k+1		k			  2			  4			1.0		5	0.32336
patient		physician		1		0		k+1		k			  2			  4			0.9		1	0.20187
patient		physician		1		0		k+1		k			  2			  4			0.9		2	0.28224
patient		physician		1		0		k+1		k			  2			  4			0.9		3	0.33084
patient		physician		1		0		k+1		k			  2			  4			0.9		4	0.37196
patient		physician		1		0		k+1		k			  2			  4			0.9		5	0.39065
patient		physician		1		0		k+1		k			  2			  4			0.8		1	0.20748
patient		physician		1		0		k+1		k			  2			  4			0.8		2	0.28224
patient		physician		1		0		k+1		k			  2			  4			0.8		3	0.33271
patient		physician		1		0		k+1		k			  2			  4			0.8		4	0.37196
patient		physician		1		0		k+1		k			  2			  4			0.8		5	0.39065
patient		physician		1		0		k+1		k			  2			  4			0.7		1	0.20935
patient		physician		1		0		k+1		k			  2			  4			0.7		2	0.28598
patient		physician		1		0		k+1		k			  2			  4			0.7		3	0.33458
patient		physician		1		0		k+1		k			  2			  4			0.7		4	0.37196
patient		physician		1		0		k+1		k			  2			  4			0.7		5	0.39065
patient		physician		1		0		k+1		k			  2			  4			0.6		1	0.20935
patient		physician		1		0		k+1		k			  2			  4			0.6		2	0.28598
patient		physician		1		0		k+1		k			  2			  4			0.6		3	0.33458
patient		physician		1		0		k+1		k			  2			  4			0.6		4	0.37196
patient		physician		1		0		k+1		k			  2			  4			0.6		5	0.39065
patient		physician		1		0		k+1		k			  2			  4			0.5		1	0.21495
patient		physician		1		0		k+1		k			  2			  4			0.5		2	0.28598
patient		physician		1		0		k+1		k			  2			  4			0.5		3	0.33458
patient		physician		1		0		k+1		k			  2			  4			0.5		4	0.37196
patient		physician		1		0		k+1		k			  2			  4			0.5		5	0.39065
patient		physician		1		0		k+1		k			  2			  4			0.4		1	0.21308
patient		physician		1		0		k+1		k			  2			  4			0.4		2	0.28785
patient		physician		1		0		k+1		k			  2			  4			0.4		3	0.33832
patient		physician		1		0		k+1		k			  2			  4			0.4		4	0.37570
patient		physician		1		0		k+1		k			  2			  4			0.4		5	0.39065
patient		physician		1		0		k+1		k			  2			  4			0.3		1	0.21308
patient		physician		1		0		k+1		k			  2			  4			0.3		2	0.28785
patient		physician		1		0		k+1		k			  2			  4			0.3		3	0.33645
patient		physician		1		0		k+1		k			  2			  4			0.3		4	0.37570
patient		physician		1		0		k+1		k			  2			  4			0.3		5	0.39626
patient		physician		1		0		k+1		k			  2			  4			0.2		1	0.21308
patient		physician		1		0		k+1		k			  2			  4			0.2		2	0.29533
patient		physician		1		0		k+1		k			  2			  4			0.2		3	0.34206
patient		physician		1		0		k+1		k			  2			  4			0.2		4	0.38879
patient		physician		1		0		k+1		k			  2			  4			0.2		5	0.40561
patient		physician		1		0		k+1		k			  2			  4			0.1		1	0.21869
patient		physician		1		0		k+1		k			  2			  4			0.1		2	0.30841
patient		physician		1		0		k+1		k			  2			  4			0.1		3	0.34579
patient		physician		1		0		k+1		k			  2			  4			0.1		4	0.38692
patient		physician		1		0		k+1		k			  2			  4			0.1		5	0.40748
patient		physician		1		0		k+1		k			  2			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			  5			1.0		1	0.18692
patient		physician		1		0		k+1		k			  2			  5			1.0		2	0.26355
patient		physician		1		0		k+1		k			  2			  5			1.0		3	0.29159
patient		physician		1		0		k+1		k			  2			  5			1.0		4	0.31589
patient		physician		1		0		k+1		k			  2			  5			1.0		5	0.32150
patient		physician		1		0		k+1		k			  2			  5			0.9		1	0.19626
patient		physician		1		0		k+1		k			  2			  5			0.9		2	0.28785
patient		physician		1		0		k+1		k			  2			  5			0.9		3	0.32710
patient		physician		1		0		k+1		k			  2			  5			0.9		4	0.36822
patient		physician		1		0		k+1		k			  2			  5			0.9		5	0.38692
patient		physician		1		0		k+1		k			  2			  5			0.8		1	0.20187
patient		physician		1		0		k+1		k			  2			  5			0.8		2	0.28785
patient		physician		1		0		k+1		k			  2			  5			0.8		3	0.32897
patient		physician		1		0		k+1		k			  2			  5			0.8		4	0.36822
patient		physician		1		0		k+1		k			  2			  5			0.8		5	0.38692
patient		physician		1		0		k+1		k			  2			  5			0.7		1	0.20187
patient		physician		1		0		k+1		k			  2			  5			0.7		2	0.29346
patient		physician		1		0		k+1		k			  2			  5			0.7		3	0.33084
patient		physician		1		0		k+1		k			  2			  5			0.7		4	0.36822
patient		physician		1		0		k+1		k			  2			  5			0.7		5	0.38692
patient		physician		1		0		k+1		k			  2			  5			0.6		1	0.20187
patient		physician		1		0		k+1		k			  2			  5			0.6		2	0.29346
patient		physician		1		0		k+1		k			  2			  5			0.6		3	0.33084
patient		physician		1		0		k+1		k			  2			  5			0.6		4	0.37009
patient		physician		1		0		k+1		k			  2			  5			0.6		5	0.38879
patient		physician		1		0		k+1		k			  2			  5			0.5		1	0.20935
patient		physician		1		0		k+1		k			  2			  5			0.5		2	0.29346
patient		physician		1		0		k+1		k			  2			  5			0.5		3	0.33084
patient		physician		1		0		k+1		k			  2			  5			0.5		4	0.37009
patient		physician		1		0		k+1		k			  2			  5			0.5		5	0.38879
patient		physician		1		0		k+1		k			  2			  5			0.4		1	0.21682
patient		physician		1		0		k+1		k			  2			  5			0.4		2	0.29720
patient		physician		1		0		k+1		k			  2			  5			0.4		3	0.33271
patient		physician		1		0		k+1		k			  2			  5			0.4		4	0.37196
patient		physician		1		0		k+1		k			  2			  5			0.4		5	0.38879
patient		physician		1		0		k+1		k			  2			  5			0.3		1	0.21495
patient		physician		1		0		k+1		k			  2			  5			0.3		2	0.29533
patient		physician		1		0		k+1		k			  2			  5			0.3		3	0.33271
patient		physician		1		0		k+1		k			  2			  5			0.3		4	0.37009
patient		physician		1		0		k+1		k			  2			  5			0.3		5	0.39252
patient		physician		1		0		k+1		k			  2			  5			0.2		1	0.21121
patient		physician		1		0		k+1		k			  2			  5			0.2		2	0.29907
patient		physician		1		0		k+1		k			  2			  5			0.2		3	0.34019
patient		physician		1		0		k+1		k			  2			  5			0.2		4	0.38318
patient		physician		1		0		k+1		k			  2			  5			0.2		5	0.40187
patient		physician		1		0		k+1		k			  2			  5			0.1		1	0.21869
patient		physician		1		0		k+1		k			  2			  5			0.1		2	0.31028
patient		physician		1		0		k+1		k			  2			  5			0.1		3	0.34766
patient		physician		1		0		k+1		k			  2			  5			0.1		4	0.38318
patient		physician		1		0		k+1		k			  2			  5			0.1		5	0.40561
patient		physician		1		0		k+1		k			  2			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			 10			1.0		1	0.20935
patient		physician		1		0		k+1		k			  2			 10			1.0		2	0.26542
patient		physician		1		0		k+1		k			  2			 10			1.0		3	0.29533
patient		physician		1		0		k+1		k			  2			 10			1.0		4	0.30467
patient		physician		1		0		k+1		k			  2			 10			1.0		5	0.31215
patient		physician		1		0		k+1		k			  2			 10			0.9		1	0.20748
patient		physician		1		0		k+1		k			  2			 10			0.9		2	0.29159
patient		physician		1		0		k+1		k			  2			 10			0.9		3	0.33084
patient		physician		1		0		k+1		k			  2			 10			0.9		4	0.35888
patient		physician		1		0		k+1		k			  2			 10			0.9		5	0.38879
patient		physician		1		0		k+1		k			  2			 10			0.8		1	0.21121
patient		physician		1		0		k+1		k			  2			 10			0.8		2	0.29159
patient		physician		1		0		k+1		k			  2			 10			0.8		3	0.33084
patient		physician		1		0		k+1		k			  2			 10			0.8		4	0.35888
patient		physician		1		0		k+1		k			  2			 10			0.8		5	0.38879
patient		physician		1		0		k+1		k			  2			 10			0.7		1	0.21121
patient		physician		1		0		k+1		k			  2			 10			0.7		2	0.29159
patient		physician		1		0		k+1		k			  2			 10			0.7		3	0.33084
patient		physician		1		0		k+1		k			  2			 10			0.7		4	0.35888
patient		physician		1		0		k+1		k			  2			 10			0.7		5	0.38879
patient		physician		1		0		k+1		k			  2			 10			0.6		1	0.21121
patient		physician		1		0		k+1		k			  2			 10			0.6		2	0.28972
patient		physician		1		0		k+1		k			  2			 10			0.6		3	0.33084
patient		physician		1		0		k+1		k			  2			 10			0.6		4	0.35888
patient		physician		1		0		k+1		k			  2			 10			0.6		5	0.39065
patient		physician		1		0		k+1		k			  2			 10			0.5		1	0.21869
patient		physician		1		0		k+1		k			  2			 10			0.5		2	0.28972
patient		physician		1		0		k+1		k			  2			 10			0.5		3	0.33271
patient		physician		1		0		k+1		k			  2			 10			0.5		4	0.35888
patient		physician		1		0		k+1		k			  2			 10			0.5		5	0.39065
patient		physician		1		0		k+1		k			  2			 10			0.4		1	0.21869
patient		physician		1		0		k+1		k			  2			 10			0.4		2	0.28972
patient		physician		1		0		k+1		k			  2			 10			0.4		3	0.33271
patient		physician		1		0		k+1		k			  2			 10			0.4		4	0.35888
patient		physician		1		0		k+1		k			  2			 10			0.4		5	0.39252
patient		physician		1		0		k+1		k			  2			 10			0.3		1	0.22056
patient		physician		1		0		k+1		k			  2			 10			0.3		2	0.29159
patient		physician		1		0		k+1		k			  2			 10			0.3		3	0.33271
patient		physician		1		0		k+1		k			  2			 10			0.3		4	0.36449
patient		physician		1		0		k+1		k			  2			 10			0.3		5	0.39626
patient		physician		1		0		k+1		k			  2			 10			0.2		1	0.21308
patient		physician		1		0		k+1		k			  2			 10			0.2		2	0.29346
patient		physician		1		0		k+1		k			  2			 10			0.2		3	0.34019
patient		physician		1		0		k+1		k			  2			 10			0.2		4	0.37757
patient		physician		1		0		k+1		k			  2			 10			0.2		5	0.40935
patient		physician		1		0		k+1		k			  2			 10			0.1		1	0.21682
patient		physician		1		0		k+1		k			  2			 10			0.1		2	0.30654
patient		physician		1		0		k+1		k			  2			 10			0.1		3	0.34953
patient		physician		1		0		k+1		k			  2			 10			0.1		4	0.37944
patient		physician		1		0		k+1		k			  2			 10			0.1		5	0.40935
patient		physician		1		0		k+1		k			  2			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			 20			1.0		1	0.19065
patient		physician		1		0		k+1		k			  2			 20			1.0		2	0.24673
patient		physician		1		0		k+1		k			  2			 20			1.0		3	0.28785
patient		physician		1		0		k+1		k			  2			 20			1.0		4	0.29720
patient		physician		1		0		k+1		k			  2			 20			1.0		5	0.30093
patient		physician		1		0		k+1		k			  2			 20			0.9		1	0.17944
patient		physician		1		0		k+1		k			  2			 20			0.9		2	0.26542
patient		physician		1		0		k+1		k			  2			 20			0.9		3	0.30841
patient		physician		1		0		k+1		k			  2			 20			0.9		4	0.34579
patient		physician		1		0		k+1		k			  2			 20			0.9		5	0.36822
patient		physician		1		0		k+1		k			  2			 20			0.8		1	0.17944
patient		physician		1		0		k+1		k			  2			 20			0.8		2	0.26729
patient		physician		1		0		k+1		k			  2			 20			0.8		3	0.31028
patient		physician		1		0		k+1		k			  2			 20			0.8		4	0.34579
patient		physician		1		0		k+1		k			  2			 20			0.8		5	0.36822
patient		physician		1		0		k+1		k			  2			 20			0.7		1	0.17944
patient		physician		1		0		k+1		k			  2			 20			0.7		2	0.26729
patient		physician		1		0		k+1		k			  2			 20			0.7		3	0.31028
patient		physician		1		0		k+1		k			  2			 20			0.7		4	0.34579
patient		physician		1		0		k+1		k			  2			 20			0.7		5	0.36822
patient		physician		1		0		k+1		k			  2			 20			0.6		1	0.17944
patient		physician		1		0		k+1		k			  2			 20			0.6		2	0.26729
patient		physician		1		0		k+1		k			  2			 20			0.6		3	0.31028
patient		physician		1		0		k+1		k			  2			 20			0.6		4	0.34766
patient		physician		1		0		k+1		k			  2			 20			0.6		5	0.37196
patient		physician		1		0		k+1		k			  2			 20			0.5		1	0.18879
patient		physician		1		0		k+1		k			  2			 20			0.5		2	0.27103
patient		physician		1		0		k+1		k			  2			 20			0.5		3	0.31028
patient		physician		1		0		k+1		k			  2			 20			0.5		4	0.34953
patient		physician		1		0		k+1		k			  2			 20			0.5		5	0.37570
patient		physician		1		0		k+1		k			  2			 20			0.4		1	0.18879
patient		physician		1		0		k+1		k			  2			 20			0.4		2	0.27103
patient		physician		1		0		k+1		k			  2			 20			0.4		3	0.31402
patient		physician		1		0		k+1		k			  2			 20			0.4		4	0.34953
patient		physician		1		0		k+1		k			  2			 20			0.4		5	0.37570
patient		physician		1		0		k+1		k			  2			 20			0.3		1	0.19439
patient		physician		1		0		k+1		k			  2			 20			0.3		2	0.27103
patient		physician		1		0		k+1		k			  2			 20			0.3		3	0.31963
patient		physician		1		0		k+1		k			  2			 20			0.3		4	0.35701
patient		physician		1		0		k+1		k			  2			 20			0.3		5	0.38318
patient		physician		1		0		k+1		k			  2			 20			0.2		1	0.19439
patient		physician		1		0		k+1		k			  2			 20			0.2		2	0.28037
patient		physician		1		0		k+1		k			  2			 20			0.2		3	0.33084
patient		physician		1		0		k+1		k			  2			 20			0.2		4	0.36636
patient		physician		1		0		k+1		k			  2			 20			0.2		5	0.39439
patient		physician		1		0		k+1		k			  2			 20			0.1		1	0.20561
patient		physician		1		0		k+1		k			  2			 20			0.1		2	0.29533
patient		physician		1		0		k+1		k			  2			 20			0.1		3	0.34579
patient		physician		1		0		k+1		k			  2			 20			0.1		4	0.37757
patient		physician		1		0		k+1		k			  2			 20			0.1		5	0.40187
patient		physician		1		0		k+1		k			  2			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			 50			1.0		1	0.18879
patient		physician		1		0		k+1		k			  2			 50			1.0		2	0.24112
patient		physician		1		0		k+1		k			  2			 50			1.0		3	0.26916
patient		physician		1		0		k+1		k			  2			 50			1.0		4	0.28224
patient		physician		1		0		k+1		k			  2			 50			1.0		5	0.28224
patient		physician		1		0		k+1		k			  2			 50			0.9		1	0.17570
patient		physician		1		0		k+1		k			  2			 50			0.9		2	0.26542
patient		physician		1		0		k+1		k			  2			 50			0.9		3	0.31028
patient		physician		1		0		k+1		k			  2			 50			0.9		4	0.35327
patient		physician		1		0		k+1		k			  2			 50			0.9		5	0.38318
patient		physician		1		0		k+1		k			  2			 50			0.8		1	0.17570
patient		physician		1		0		k+1		k			  2			 50			0.8		2	0.26542
patient		physician		1		0		k+1		k			  2			 50			0.8		3	0.31402
patient		physician		1		0		k+1		k			  2			 50			0.8		4	0.35327
patient		physician		1		0		k+1		k			  2			 50			0.8		5	0.38318
patient		physician		1		0		k+1		k			  2			 50			0.7		1	0.17570
patient		physician		1		0		k+1		k			  2			 50			0.7		2	0.26542
patient		physician		1		0		k+1		k			  2			 50			0.7		3	0.31402
patient		physician		1		0		k+1		k			  2			 50			0.7		4	0.35327
patient		physician		1		0		k+1		k			  2			 50			0.7		5	0.38318
patient		physician		1		0		k+1		k			  2			 50			0.6		1	0.17757
patient		physician		1		0		k+1		k			  2			 50			0.6		2	0.26542
patient		physician		1		0		k+1		k			  2			 50			0.6		3	0.31402
patient		physician		1		0		k+1		k			  2			 50			0.6		4	0.35327
patient		physician		1		0		k+1		k			  2			 50			0.6		5	0.38318
patient		physician		1		0		k+1		k			  2			 50			0.5		1	0.18505
patient		physician		1		0		k+1		k			  2			 50			0.5		2	0.26729
patient		physician		1		0		k+1		k			  2			 50			0.5		3	0.31402
patient		physician		1		0		k+1		k			  2			 50			0.5		4	0.35327
patient		physician		1		0		k+1		k			  2			 50			0.5		5	0.38505
patient		physician		1		0		k+1		k			  2			 50			0.4		1	0.18505
patient		physician		1		0		k+1		k			  2			 50			0.4		2	0.26916
patient		physician		1		0		k+1		k			  2			 50			0.4		3	0.31589
patient		physician		1		0		k+1		k			  2			 50			0.4		4	0.35327
patient		physician		1		0		k+1		k			  2			 50			0.4		5	0.38505
patient		physician		1		0		k+1		k			  2			 50			0.3		1	0.18692
patient		physician		1		0		k+1		k			  2			 50			0.3		2	0.27103
patient		physician		1		0		k+1		k			  2			 50			0.3		3	0.31963
patient		physician		1		0		k+1		k			  2			 50			0.3		4	0.35701
patient		physician		1		0		k+1		k			  2			 50			0.3		5	0.38879
patient		physician		1		0		k+1		k			  2			 50			0.2		1	0.19626
patient		physician		1		0		k+1		k			  2			 50			0.2		2	0.27850
patient		physician		1		0		k+1		k			  2			 50			0.2		3	0.33645
patient		physician		1		0		k+1		k			  2			 50			0.2		4	0.36636
patient		physician		1		0		k+1		k			  2			 50			0.2		5	0.39626
patient		physician		1		0		k+1		k			  2			 50			0.1		1	0.21121
patient		physician		1		0		k+1		k			  2			 50			0.1		2	0.29907
patient		physician		1		0		k+1		k			  2			 50			0.1		3	0.34766
patient		physician		1		0		k+1		k			  2			 50			0.1		4	0.37570
patient		physician		1		0		k+1		k			  2			 50			0.1		5	0.40000
patient		physician		1		0		k+1		k			  2			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			  2			100			1.0		1	0.19065
patient		physician		1		0		k+1		k			  2			100			1.0		2	0.23738
patient		physician		1		0		k+1		k			  2			100			1.0		3	0.26542
patient		physician		1		0		k+1		k			  2			100			1.0		4	0.27850
patient		physician		1		0		k+1		k			  2			100			1.0		5	0.27850
patient		physician		1		0		k+1		k			  2			100			0.9		1	0.17383
patient		physician		1		0		k+1		k			  2			100			0.9		2	0.25981
patient		physician		1		0		k+1		k			  2			100			0.9		3	0.31776
patient		physician		1		0		k+1		k			  2			100			0.9		4	0.36075
patient		physician		1		0		k+1		k			  2			100			0.9		5	0.39439
patient		physician		1		0		k+1		k			  2			100			0.8		1	0.17570
patient		physician		1		0		k+1		k			  2			100			0.8		2	0.25981
patient		physician		1		0		k+1		k			  2			100			0.8		3	0.31963
patient		physician		1		0		k+1		k			  2			100			0.8		4	0.36075
patient		physician		1		0		k+1		k			  2			100			0.8		5	0.39439
patient		physician		1		0		k+1		k			  2			100			0.7		1	0.17570
patient		physician		1		0		k+1		k			  2			100			0.7		2	0.26168
patient		physician		1		0		k+1		k			  2			100			0.7		3	0.31963
patient		physician		1		0		k+1		k			  2			100			0.7		4	0.36075
patient		physician		1		0		k+1		k			  2			100			0.7		5	0.39439
patient		physician		1		0		k+1		k			  2			100			0.6		1	0.17757
patient		physician		1		0		k+1		k			  2			100			0.6		2	0.25981
patient		physician		1		0		k+1		k			  2			100			0.6		3	0.31963
patient		physician		1		0		k+1		k			  2			100			0.6		4	0.36075
patient		physician		1		0		k+1		k			  2			100			0.6		5	0.39439
patient		physician		1		0		k+1		k			  2			100			0.5		1	0.18318
patient		physician		1		0		k+1		k			  2			100			0.5		2	0.26168
patient		physician		1		0		k+1		k			  2			100			0.5		3	0.31963
patient		physician		1		0		k+1		k			  2			100			0.5		4	0.36075
patient		physician		1		0		k+1		k			  2			100			0.5		5	0.39626
patient		physician		1		0		k+1		k			  2			100			0.4		1	0.18318
patient		physician		1		0		k+1		k			  2			100			0.4		2	0.26355
patient		physician		1		0		k+1		k			  2			100			0.4		3	0.31963
patient		physician		1		0		k+1		k			  2			100			0.4		4	0.36075
patient		physician		1		0		k+1		k			  2			100			0.4		5	0.39813
patient		physician		1		0		k+1		k			  2			100			0.3		1	0.18879
patient		physician		1		0		k+1		k			  2			100			0.3		2	0.26355
patient		physician		1		0		k+1		k			  2			100			0.3		3	0.32336
patient		physician		1		0		k+1		k			  2			100			0.3		4	0.36822
patient		physician		1		0		k+1		k			  2			100			0.3		5	0.40374
patient		physician		1		0		k+1		k			  2			100			0.2		1	0.19252
patient		physician		1		0		k+1		k			  2			100			0.2		2	0.26916
patient		physician		1		0		k+1		k			  2			100			0.2		3	0.34206
patient		physician		1		0		k+1		k			  2			100			0.2		4	0.37944
patient		physician		1		0		k+1		k			  2			100			0.2		5	0.40748
patient		physician		1		0		k+1		k			  2			100			0.1		1	0.20935
patient		physician		1		0		k+1		k			  2			100			0.1		2	0.29907
patient		physician		1		0		k+1		k			  2			100			0.1		3	0.35140
patient		physician		1		0		k+1		k			  2			100			0.1		4	0.38505
patient		physician		1		0		k+1		k			  2			100			0.1		5	0.40748
patient		physician		1		0		k+1		k			  2			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			  2			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			  2			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			  2			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			  2			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			  1			1.0		1	0.19065
patient		physician		1		0		k+1		k			  3			  1			1.0		2	0.25607
patient		physician		1		0		k+1		k			  3			  1			1.0		3	0.27290
patient		physician		1		0		k+1		k			  3			  1			1.0		4	0.29533
patient		physician		1		0		k+1		k			  3			  1			1.0		5	0.31028
patient		physician		1		0		k+1		k			  3			  1			0.9		1	0.22056
patient		physician		1		0		k+1		k			  3			  1			0.9		2	0.29346
patient		physician		1		0		k+1		k			  3			  1			0.9		3	0.32897
patient		physician		1		0		k+1		k			  3			  1			0.9		4	0.37196
patient		physician		1		0		k+1		k			  3			  1			0.9		5	0.40000
patient		physician		1		0		k+1		k			  3			  1			0.8		1	0.22430
patient		physician		1		0		k+1		k			  3			  1			0.8		2	0.29346
patient		physician		1		0		k+1		k			  3			  1			0.8		3	0.32897
patient		physician		1		0		k+1		k			  3			  1			0.8		4	0.37196
patient		physician		1		0		k+1		k			  3			  1			0.8		5	0.40000
patient		physician		1		0		k+1		k			  3			  1			0.7		1	0.22617
patient		physician		1		0		k+1		k			  3			  1			0.7		2	0.29159
patient		physician		1		0		k+1		k			  3			  1			0.7		3	0.33832
patient		physician		1		0		k+1		k			  3			  1			0.7		4	0.37196
patient		physician		1		0		k+1		k			  3			  1			0.7		5	0.40000
patient		physician		1		0		k+1		k			  3			  1			0.6		1	0.22617
patient		physician		1		0		k+1		k			  3			  1			0.6		2	0.29533
patient		physician		1		0		k+1		k			  3			  1			0.6		3	0.33832
patient		physician		1		0		k+1		k			  3			  1			0.6		4	0.37196
patient		physician		1		0		k+1		k			  3			  1			0.6		5	0.40000
patient		physician		1		0		k+1		k			  3			  1			0.5		1	0.22804
patient		physician		1		0		k+1		k			  3			  1			0.5		2	0.29907
patient		physician		1		0		k+1		k			  3			  1			0.5		3	0.33832
patient		physician		1		0		k+1		k			  3			  1			0.5		4	0.37196
patient		physician		1		0		k+1		k			  3			  1			0.5		5	0.40000
patient		physician		1		0		k+1		k			  3			  1			0.4		1	0.22430
patient		physician		1		0		k+1		k			  3			  1			0.4		2	0.29907
patient		physician		1		0		k+1		k			  3			  1			0.4		3	0.34206
patient		physician		1		0		k+1		k			  3			  1			0.4		4	0.37383
patient		physician		1		0		k+1		k			  3			  1			0.4		5	0.39813
patient		physician		1		0		k+1		k			  3			  1			0.3		1	0.22617
patient		physician		1		0		k+1		k			  3			  1			0.3		2	0.30654
patient		physician		1		0		k+1		k			  3			  1			0.3		3	0.34579
patient		physician		1		0		k+1		k			  3			  1			0.3		4	0.37944
patient		physician		1		0		k+1		k			  3			  1			0.3		5	0.40374
patient		physician		1		0		k+1		k			  3			  1			0.2		1	0.22430
patient		physician		1		0		k+1		k			  3			  1			0.2		2	0.31028
patient		physician		1		0		k+1		k			  3			  1			0.2		3	0.35514
patient		physician		1		0		k+1		k			  3			  1			0.2		4	0.38505
patient		physician		1		0		k+1		k			  3			  1			0.2		5	0.40374
patient		physician		1		0		k+1		k			  3			  1			0.1		1	0.23364
patient		physician		1		0		k+1		k			  3			  1			0.1		2	0.31589
patient		physician		1		0		k+1		k			  3			  1			0.1		3	0.36449
patient		physician		1		0		k+1		k			  3			  1			0.1		4	0.38879
patient		physician		1		0		k+1		k			  3			  1			0.1		5	0.40935
patient		physician		1		0		k+1		k			  3			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			  2			1.0		1	0.17944
patient		physician		1		0		k+1		k			  3			  2			1.0		2	0.25421
patient		physician		1		0		k+1		k			  3			  2			1.0		3	0.30654
patient		physician		1		0		k+1		k			  3			  2			1.0		4	0.32710
patient		physician		1		0		k+1		k			  3			  2			1.0		5	0.33084
patient		physician		1		0		k+1		k			  3			  2			0.9		1	0.19252
patient		physician		1		0		k+1		k			  3			  2			0.9		2	0.27850
patient		physician		1		0		k+1		k			  3			  2			0.9		3	0.33271
patient		physician		1		0		k+1		k			  3			  2			0.9		4	0.37570
patient		physician		1		0		k+1		k			  3			  2			0.9		5	0.39252
patient		physician		1		0		k+1		k			  3			  2			0.8		1	0.20000
patient		physician		1		0		k+1		k			  3			  2			0.8		2	0.28037
patient		physician		1		0		k+1		k			  3			  2			0.8		3	0.33271
patient		physician		1		0		k+1		k			  3			  2			0.8		4	0.37570
patient		physician		1		0		k+1		k			  3			  2			0.8		5	0.39252
patient		physician		1		0		k+1		k			  3			  2			0.7		1	0.20748
patient		physician		1		0		k+1		k			  3			  2			0.7		2	0.27850
patient		physician		1		0		k+1		k			  3			  2			0.7		3	0.33458
patient		physician		1		0		k+1		k			  3			  2			0.7		4	0.37570
patient		physician		1		0		k+1		k			  3			  2			0.7		5	0.39252
patient		physician		1		0		k+1		k			  3			  2			0.6		1	0.20748
patient		physician		1		0		k+1		k			  3			  2			0.6		2	0.27850
patient		physician		1		0		k+1		k			  3			  2			0.6		3	0.33458
patient		physician		1		0		k+1		k			  3			  2			0.6		4	0.37570
patient		physician		1		0		k+1		k			  3			  2			0.6		5	0.39252
patient		physician		1		0		k+1		k			  3			  2			0.5		1	0.21121
patient		physician		1		0		k+1		k			  3			  2			0.5		2	0.28785
patient		physician		1		0		k+1		k			  3			  2			0.5		3	0.33271
patient		physician		1		0		k+1		k			  3			  2			0.5		4	0.37570
patient		physician		1		0		k+1		k			  3			  2			0.5		5	0.39439
patient		physician		1		0		k+1		k			  3			  2			0.4		1	0.21121
patient		physician		1		0		k+1		k			  3			  2			0.4		2	0.29533
patient		physician		1		0		k+1		k			  3			  2			0.4		3	0.33084
patient		physician		1		0		k+1		k			  3			  2			0.4		4	0.37570
patient		physician		1		0		k+1		k			  3			  2			0.4		5	0.39439
patient		physician		1		0		k+1		k			  3			  2			0.3		1	0.21682
patient		physician		1		0		k+1		k			  3			  2			0.3		2	0.29907
patient		physician		1		0		k+1		k			  3			  2			0.3		3	0.34019
patient		physician		1		0		k+1		k			  3			  2			0.3		4	0.37944
patient		physician		1		0		k+1		k			  3			  2			0.3		5	0.39626
patient		physician		1		0		k+1		k			  3			  2			0.2		1	0.22804
patient		physician		1		0		k+1		k			  3			  2			0.2		2	0.30654
patient		physician		1		0		k+1		k			  3			  2			0.2		3	0.34206
patient		physician		1		0		k+1		k			  3			  2			0.2		4	0.38318
patient		physician		1		0		k+1		k			  3			  2			0.2		5	0.39813
patient		physician		1		0		k+1		k			  3			  2			0.1		1	0.21869
patient		physician		1		0		k+1		k			  3			  2			0.1		2	0.31402
patient		physician		1		0		k+1		k			  3			  2			0.1		3	0.34953
patient		physician		1		0		k+1		k			  3			  2			0.1		4	0.38505
patient		physician		1		0		k+1		k			  3			  2			0.1		5	0.40561
patient		physician		1		0		k+1		k			  3			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			  3			1.0		1	0.17570
patient		physician		1		0		k+1		k			  3			  3			1.0		2	0.25047
patient		physician		1		0		k+1		k			  3			  3			1.0		3	0.30467
patient		physician		1		0		k+1		k			  3			  3			1.0		4	0.32336
patient		physician		1		0		k+1		k			  3			  3			1.0		5	0.33271
patient		physician		1		0		k+1		k			  3			  3			0.9		1	0.18879
patient		physician		1		0		k+1		k			  3			  3			0.9		2	0.27290
patient		physician		1		0		k+1		k			  3			  3			0.9		3	0.32150
patient		physician		1		0		k+1		k			  3			  3			0.9		4	0.36822
patient		physician		1		0		k+1		k			  3			  3			0.9		5	0.39065
patient		physician		1		0		k+1		k			  3			  3			0.8		1	0.19065
patient		physician		1		0		k+1		k			  3			  3			0.8		2	0.27850
patient		physician		1		0		k+1		k			  3			  3			0.8		3	0.32336
patient		physician		1		0		k+1		k			  3			  3			0.8		4	0.37009
patient		physician		1		0		k+1		k			  3			  3			0.8		5	0.39065
patient		physician		1		0		k+1		k			  3			  3			0.7		1	0.19813
patient		physician		1		0		k+1		k			  3			  3			0.7		2	0.28037
patient		physician		1		0		k+1		k			  3			  3			0.7		3	0.32897
patient		physician		1		0		k+1		k			  3			  3			0.7		4	0.37009
patient		physician		1		0		k+1		k			  3			  3			0.7		5	0.39252
patient		physician		1		0		k+1		k			  3			  3			0.6		1	0.20000
patient		physician		1		0		k+1		k			  3			  3			0.6		2	0.28037
patient		physician		1		0		k+1		k			  3			  3			0.6		3	0.33271
patient		physician		1		0		k+1		k			  3			  3			0.6		4	0.37383
patient		physician		1		0		k+1		k			  3			  3			0.6		5	0.39252
patient		physician		1		0		k+1		k			  3			  3			0.5		1	0.20187
patient		physician		1		0		k+1		k			  3			  3			0.5		2	0.28785
patient		physician		1		0		k+1		k			  3			  3			0.5		3	0.33271
patient		physician		1		0		k+1		k			  3			  3			0.5		4	0.37383
patient		physician		1		0		k+1		k			  3			  3			0.5		5	0.39252
patient		physician		1		0		k+1		k			  3			  3			0.4		1	0.20187
patient		physician		1		0		k+1		k			  3			  3			0.4		2	0.29533
patient		physician		1		0		k+1		k			  3			  3			0.4		3	0.33832
patient		physician		1		0		k+1		k			  3			  3			0.4		4	0.37570
patient		physician		1		0		k+1		k			  3			  3			0.4		5	0.39065
patient		physician		1		0		k+1		k			  3			  3			0.3		1	0.20374
patient		physician		1		0		k+1		k			  3			  3			0.3		2	0.29533
patient		physician		1		0		k+1		k			  3			  3			0.3		3	0.34019
patient		physician		1		0		k+1		k			  3			  3			0.3		4	0.37757
patient		physician		1		0		k+1		k			  3			  3			0.3		5	0.39065
patient		physician		1		0		k+1		k			  3			  3			0.2		1	0.21121
patient		physician		1		0		k+1		k			  3			  3			0.2		2	0.30093
patient		physician		1		0		k+1		k			  3			  3			0.2		3	0.34019
patient		physician		1		0		k+1		k			  3			  3			0.2		4	0.38318
patient		physician		1		0		k+1		k			  3			  3			0.2		5	0.39252
patient		physician		1		0		k+1		k			  3			  3			0.1		1	0.20935
patient		physician		1		0		k+1		k			  3			  3			0.1		2	0.31215
patient		physician		1		0		k+1		k			  3			  3			0.1		3	0.34019
patient		physician		1		0		k+1		k			  3			  3			0.1		4	0.38131
patient		physician		1		0		k+1		k			  3			  3			0.1		5	0.39439
patient		physician		1		0		k+1		k			  3			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			  4			1.0		1	0.17009
patient		physician		1		0		k+1		k			  3			  4			1.0		2	0.24673
patient		physician		1		0		k+1		k			  3			  4			1.0		3	0.31028
patient		physician		1		0		k+1		k			  3			  4			1.0		4	0.32710
patient		physician		1		0		k+1		k			  3			  4			1.0		5	0.33645
patient		physician		1		0		k+1		k			  3			  4			0.9		1	0.18318
patient		physician		1		0		k+1		k			  3			  4			0.9		2	0.26729
patient		physician		1		0		k+1		k			  3			  4			0.9		3	0.33271
patient		physician		1		0		k+1		k			  3			  4			0.9		4	0.37196
patient		physician		1		0		k+1		k			  3			  4			0.9		5	0.39439
patient		physician		1		0		k+1		k			  3			  4			0.8		1	0.18879
patient		physician		1		0		k+1		k			  3			  4			0.8		2	0.27290
patient		physician		1		0		k+1		k			  3			  4			0.8		3	0.33458
patient		physician		1		0		k+1		k			  3			  4			0.8		4	0.37383
patient		physician		1		0		k+1		k			  3			  4			0.8		5	0.39439
patient		physician		1		0		k+1		k			  3			  4			0.7		1	0.19813
patient		physician		1		0		k+1		k			  3			  4			0.7		2	0.27290
patient		physician		1		0		k+1		k			  3			  4			0.7		3	0.33832
patient		physician		1		0		k+1		k			  3			  4			0.7		4	0.37383
patient		physician		1		0		k+1		k			  3			  4			0.7		5	0.39626
patient		physician		1		0		k+1		k			  3			  4			0.6		1	0.20000
patient		physician		1		0		k+1		k			  3			  4			0.6		2	0.27103
patient		physician		1		0		k+1		k			  3			  4			0.6		3	0.33832
patient		physician		1		0		k+1		k			  3			  4			0.6		4	0.37383
patient		physician		1		0		k+1		k			  3			  4			0.6		5	0.39626
patient		physician		1		0		k+1		k			  3			  4			0.5		1	0.20187
patient		physician		1		0		k+1		k			  3			  4			0.5		2	0.28224
patient		physician		1		0		k+1		k			  3			  4			0.5		3	0.33832
patient		physician		1		0		k+1		k			  3			  4			0.5		4	0.37383
patient		physician		1		0		k+1		k			  3			  4			0.5		5	0.39626
patient		physician		1		0		k+1		k			  3			  4			0.4		1	0.20187
patient		physician		1		0		k+1		k			  3			  4			0.4		2	0.29159
patient		physician		1		0		k+1		k			  3			  4			0.4		3	0.34393
patient		physician		1		0		k+1		k			  3			  4			0.4		4	0.37570
patient		physician		1		0		k+1		k			  3			  4			0.4		5	0.39439
patient		physician		1		0		k+1		k			  3			  4			0.3		1	0.20748
patient		physician		1		0		k+1		k			  3			  4			0.3		2	0.29346
patient		physician		1		0		k+1		k			  3			  4			0.3		3	0.34206
patient		physician		1		0		k+1		k			  3			  4			0.3		4	0.37570
patient		physician		1		0		k+1		k			  3			  4			0.3		5	0.39439
patient		physician		1		0		k+1		k			  3			  4			0.2		1	0.21121
patient		physician		1		0		k+1		k			  3			  4			0.2		2	0.29720
patient		physician		1		0		k+1		k			  3			  4			0.2		3	0.34019
patient		physician		1		0		k+1		k			  3			  4			0.2		4	0.38505
patient		physician		1		0		k+1		k			  3			  4			0.2		5	0.39626
patient		physician		1		0		k+1		k			  3			  4			0.1		1	0.21121
patient		physician		1		0		k+1		k			  3			  4			0.1		2	0.30841
patient		physician		1		0		k+1		k			  3			  4			0.1		3	0.34206
patient		physician		1		0		k+1		k			  3			  4			0.1		4	0.38505
patient		physician		1		0		k+1		k			  3			  4			0.1		5	0.40000
patient		physician		1		0		k+1		k			  3			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			  5			1.0		1	0.17196
patient		physician		1		0		k+1		k			  3			  5			1.0		2	0.25421
patient		physician		1		0		k+1		k			  3			  5			1.0		3	0.31589
patient		physician		1		0		k+1		k			  3			  5			1.0		4	0.33084
patient		physician		1		0		k+1		k			  3			  5			1.0		5	0.33832
patient		physician		1		0		k+1		k			  3			  5			0.9		1	0.18692
patient		physician		1		0		k+1		k			  3			  5			0.9		2	0.27477
patient		physician		1		0		k+1		k			  3			  5			0.9		3	0.34206
patient		physician		1		0		k+1		k			  3			  5			0.9		4	0.37757
patient		physician		1		0		k+1		k			  3			  5			0.9		5	0.39252
patient		physician		1		0		k+1		k			  3			  5			0.8		1	0.19252
patient		physician		1		0		k+1		k			  3			  5			0.8		2	0.28037
patient		physician		1		0		k+1		k			  3			  5			0.8		3	0.34206
patient		physician		1		0		k+1		k			  3			  5			0.8		4	0.37944
patient		physician		1		0		k+1		k			  3			  5			0.8		5	0.39252
patient		physician		1		0		k+1		k			  3			  5			0.7		1	0.20374
patient		physician		1		0		k+1		k			  3			  5			0.7		2	0.28037
patient		physician		1		0		k+1		k			  3			  5			0.7		3	0.34393
patient		physician		1		0		k+1		k			  3			  5			0.7		4	0.38131
patient		physician		1		0		k+1		k			  3			  5			0.7		5	0.39439
patient		physician		1		0		k+1		k			  3			  5			0.6		1	0.20187
patient		physician		1		0		k+1		k			  3			  5			0.6		2	0.28224
patient		physician		1		0		k+1		k			  3			  5			0.6		3	0.34579
patient		physician		1		0		k+1		k			  3			  5			0.6		4	0.38318
patient		physician		1		0		k+1		k			  3			  5			0.6		5	0.39626
patient		physician		1		0		k+1		k			  3			  5			0.5		1	0.20374
patient		physician		1		0		k+1		k			  3			  5			0.5		2	0.29346
patient		physician		1		0		k+1		k			  3			  5			0.5		3	0.34579
patient		physician		1		0		k+1		k			  3			  5			0.5		4	0.38318
patient		physician		1		0		k+1		k			  3			  5			0.5		5	0.39626
patient		physician		1		0		k+1		k			  3			  5			0.4		1	0.20935
patient		physician		1		0		k+1		k			  3			  5			0.4		2	0.30093
patient		physician		1		0		k+1		k			  3			  5			0.4		3	0.34766
patient		physician		1		0		k+1		k			  3			  5			0.4		4	0.38505
patient		physician		1		0		k+1		k			  3			  5			0.4		5	0.39626
patient		physician		1		0		k+1		k			  3			  5			0.3		1	0.21308
patient		physician		1		0		k+1		k			  3			  5			0.3		2	0.30467
patient		physician		1		0		k+1		k			  3			  5			0.3		3	0.34766
patient		physician		1		0		k+1		k			  3			  5			0.3		4	0.38131
patient		physician		1		0		k+1		k			  3			  5			0.3		5	0.39439
patient		physician		1		0		k+1		k			  3			  5			0.2		1	0.21869
patient		physician		1		0		k+1		k			  3			  5			0.2		2	0.30280
patient		physician		1		0		k+1		k			  3			  5			0.2		3	0.34766
patient		physician		1		0		k+1		k			  3			  5			0.2		4	0.38879
patient		physician		1		0		k+1		k			  3			  5			0.2		5	0.39813
patient		physician		1		0		k+1		k			  3			  5			0.1		1	0.21495
patient		physician		1		0		k+1		k			  3			  5			0.1		2	0.31402
patient		physician		1		0		k+1		k			  3			  5			0.1		3	0.34579
patient		physician		1		0		k+1		k			  3			  5			0.1		4	0.38692
patient		physician		1		0		k+1		k			  3			  5			0.1		5	0.40000
patient		physician		1		0		k+1		k			  3			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			 10			1.0		1	0.19439
patient		physician		1		0		k+1		k			  3			 10			1.0		2	0.26168
patient		physician		1		0		k+1		k			  3			 10			1.0		3	0.29907
patient		physician		1		0		k+1		k			  3			 10			1.0		4	0.30841
patient		physician		1		0		k+1		k			  3			 10			1.0		5	0.31402
patient		physician		1		0		k+1		k			  3			 10			0.9		1	0.19813
patient		physician		1		0		k+1		k			  3			 10			0.9		2	0.28411
patient		physician		1		0		k+1		k			  3			 10			0.9		3	0.33084
patient		physician		1		0		k+1		k			  3			 10			0.9		4	0.35514
patient		physician		1		0		k+1		k			  3			 10			0.9		5	0.37570
patient		physician		1		0		k+1		k			  3			 10			0.8		1	0.20561
patient		physician		1		0		k+1		k			  3			 10			0.8		2	0.28598
patient		physician		1		0		k+1		k			  3			 10			0.8		3	0.33084
patient		physician		1		0		k+1		k			  3			 10			0.8		4	0.35514
patient		physician		1		0		k+1		k			  3			 10			0.8		5	0.37570
patient		physician		1		0		k+1		k			  3			 10			0.7		1	0.20748
patient		physician		1		0		k+1		k			  3			 10			0.7		2	0.28598
patient		physician		1		0		k+1		k			  3			 10			0.7		3	0.33271
patient		physician		1		0		k+1		k			  3			 10			0.7		4	0.35514
patient		physician		1		0		k+1		k			  3			 10			0.7		5	0.37570
patient		physician		1		0		k+1		k			  3			 10			0.6		1	0.20561
patient		physician		1		0		k+1		k			  3			 10			0.6		2	0.28785
patient		physician		1		0		k+1		k			  3			 10			0.6		3	0.33271
patient		physician		1		0		k+1		k			  3			 10			0.6		4	0.35514
patient		physician		1		0		k+1		k			  3			 10			0.6		5	0.37570
patient		physician		1		0		k+1		k			  3			 10			0.5		1	0.21121
patient		physician		1		0		k+1		k			  3			 10			0.5		2	0.28972
patient		physician		1		0		k+1		k			  3			 10			0.5		3	0.33458
patient		physician		1		0		k+1		k			  3			 10			0.5		4	0.35514
patient		physician		1		0		k+1		k			  3			 10			0.5		5	0.37944
patient		physician		1		0		k+1		k			  3			 10			0.4		1	0.20935
patient		physician		1		0		k+1		k			  3			 10			0.4		2	0.29159
patient		physician		1		0		k+1		k			  3			 10			0.4		3	0.33271
patient		physician		1		0		k+1		k			  3			 10			0.4		4	0.35514
patient		physician		1		0		k+1		k			  3			 10			0.4		5	0.37944
patient		physician		1		0		k+1		k			  3			 10			0.3		1	0.21495
patient		physician		1		0		k+1		k			  3			 10			0.3		2	0.29346
patient		physician		1		0		k+1		k			  3			 10			0.3		3	0.33458
patient		physician		1		0		k+1		k			  3			 10			0.3		4	0.36075
patient		physician		1		0		k+1		k			  3			 10			0.3		5	0.38505
patient		physician		1		0		k+1		k			  3			 10			0.2		1	0.21121
patient		physician		1		0		k+1		k			  3			 10			0.2		2	0.29346
patient		physician		1		0		k+1		k			  3			 10			0.2		3	0.34206
patient		physician		1		0		k+1		k			  3			 10			0.2		4	0.38131
patient		physician		1		0		k+1		k			  3			 10			0.2		5	0.39813
patient		physician		1		0		k+1		k			  3			 10			0.1		1	0.21682
patient		physician		1		0		k+1		k			  3			 10			0.1		2	0.30280
patient		physician		1		0		k+1		k			  3			 10			0.1		3	0.34953
patient		physician		1		0		k+1		k			  3			 10			0.1		4	0.38131
patient		physician		1		0		k+1		k			  3			 10			0.1		5	0.40000
patient		physician		1		0		k+1		k			  3			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			 20			1.0		1	0.18692
patient		physician		1		0		k+1		k			  3			 20			1.0		2	0.24112
patient		physician		1		0		k+1		k			  3			 20			1.0		3	0.30280
patient		physician		1		0		k+1		k			  3			 20			1.0		4	0.30841
patient		physician		1		0		k+1		k			  3			 20			1.0		5	0.31963
patient		physician		1		0		k+1		k			  3			 20			0.9		1	0.17757
patient		physician		1		0		k+1		k			  3			 20			0.9		2	0.25794
patient		physician		1		0		k+1		k			  3			 20			0.9		3	0.32150
patient		physician		1		0		k+1		k			  3			 20			0.9		4	0.35140
patient		physician		1		0		k+1		k			  3			 20			0.9		5	0.37383
patient		physician		1		0		k+1		k			  3			 20			0.8		1	0.18318
patient		physician		1		0		k+1		k			  3			 20			0.8		2	0.25981
patient		physician		1		0		k+1		k			  3			 20			0.8		3	0.32336
patient		physician		1		0		k+1		k			  3			 20			0.8		4	0.35140
patient		physician		1		0		k+1		k			  3			 20			0.8		5	0.37383
patient		physician		1		0		k+1		k			  3			 20			0.7		1	0.18131
patient		physician		1		0		k+1		k			  3			 20			0.7		2	0.26168
patient		physician		1		0		k+1		k			  3			 20			0.7		3	0.32336
patient		physician		1		0		k+1		k			  3			 20			0.7		4	0.35140
patient		physician		1		0		k+1		k			  3			 20			0.7		5	0.37383
patient		physician		1		0		k+1		k			  3			 20			0.6		1	0.18318
patient		physician		1		0		k+1		k			  3			 20			0.6		2	0.26355
patient		physician		1		0		k+1		k			  3			 20			0.6		3	0.32523
patient		physician		1		0		k+1		k			  3			 20			0.6		4	0.35514
patient		physician		1		0		k+1		k			  3			 20			0.6		5	0.37570
patient		physician		1		0		k+1		k			  3			 20			0.5		1	0.19252
patient		physician		1		0		k+1		k			  3			 20			0.5		2	0.27290
patient		physician		1		0		k+1		k			  3			 20			0.5		3	0.32710
patient		physician		1		0		k+1		k			  3			 20			0.5		4	0.35514
patient		physician		1		0		k+1		k			  3			 20			0.5		5	0.37757
patient		physician		1		0		k+1		k			  3			 20			0.4		1	0.19439
patient		physician		1		0		k+1		k			  3			 20			0.4		2	0.27477
patient		physician		1		0		k+1		k			  3			 20			0.4		3	0.32897
patient		physician		1		0		k+1		k			  3			 20			0.4		4	0.35701
patient		physician		1		0		k+1		k			  3			 20			0.4		5	0.37944
patient		physician		1		0		k+1		k			  3			 20			0.3		1	0.19626
patient		physician		1		0		k+1		k			  3			 20			0.3		2	0.27850
patient		physician		1		0		k+1		k			  3			 20			0.3		3	0.32710
patient		physician		1		0		k+1		k			  3			 20			0.3		4	0.35888
patient		physician		1		0		k+1		k			  3			 20			0.3		5	0.38131
patient		physician		1		0		k+1		k			  3			 20			0.2		1	0.19626
patient		physician		1		0		k+1		k			  3			 20			0.2		2	0.28411
patient		physician		1		0		k+1		k			  3			 20			0.2		3	0.33271
patient		physician		1		0		k+1		k			  3			 20			0.2		4	0.37009
patient		physician		1		0		k+1		k			  3			 20			0.2		5	0.39439
patient		physician		1		0		k+1		k			  3			 20			0.1		1	0.20374
patient		physician		1		0		k+1		k			  3			 20			0.1		2	0.29533
patient		physician		1		0		k+1		k			  3			 20			0.1		3	0.35140
patient		physician		1		0		k+1		k			  3			 20			0.1		4	0.38131
patient		physician		1		0		k+1		k			  3			 20			0.1		5	0.40374
patient		physician		1		0		k+1		k			  3			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			 50			1.0		1	0.19626
patient		physician		1		0		k+1		k			  3			 50			1.0		2	0.24299
patient		physician		1		0		k+1		k			  3			 50			1.0		3	0.27477
patient		physician		1		0		k+1		k			  3			 50			1.0		4	0.28411
patient		physician		1		0		k+1		k			  3			 50			1.0		5	0.29346
patient		physician		1		0		k+1		k			  3			 50			0.9		1	0.18505
patient		physician		1		0		k+1		k			  3			 50			0.9		2	0.25421
patient		physician		1		0		k+1		k			  3			 50			0.9		3	0.31028
patient		physician		1		0		k+1		k			  3			 50			0.9		4	0.34019
patient		physician		1		0		k+1		k			  3			 50			0.9		5	0.37196
patient		physician		1		0		k+1		k			  3			 50			0.8		1	0.18505
patient		physician		1		0		k+1		k			  3			 50			0.8		2	0.25421
patient		physician		1		0		k+1		k			  3			 50			0.8		3	0.31215
patient		physician		1		0		k+1		k			  3			 50			0.8		4	0.34019
patient		physician		1		0		k+1		k			  3			 50			0.8		5	0.37196
patient		physician		1		0		k+1		k			  3			 50			0.7		1	0.18505
patient		physician		1		0		k+1		k			  3			 50			0.7		2	0.25607
patient		physician		1		0		k+1		k			  3			 50			0.7		3	0.31215
patient		physician		1		0		k+1		k			  3			 50			0.7		4	0.34019
patient		physician		1		0		k+1		k			  3			 50			0.7		5	0.37196
patient		physician		1		0		k+1		k			  3			 50			0.6		1	0.18505
patient		physician		1		0		k+1		k			  3			 50			0.6		2	0.25607
patient		physician		1		0		k+1		k			  3			 50			0.6		3	0.31215
patient		physician		1		0		k+1		k			  3			 50			0.6		4	0.34206
patient		physician		1		0		k+1		k			  3			 50			0.6		5	0.37196
patient		physician		1		0		k+1		k			  3			 50			0.5		1	0.18692
patient		physician		1		0		k+1		k			  3			 50			0.5		2	0.25794
patient		physician		1		0		k+1		k			  3			 50			0.5		3	0.31402
patient		physician		1		0		k+1		k			  3			 50			0.5		4	0.34206
patient		physician		1		0		k+1		k			  3			 50			0.5		5	0.37383
patient		physician		1		0		k+1		k			  3			 50			0.4		1	0.18692
patient		physician		1		0		k+1		k			  3			 50			0.4		2	0.26168
patient		physician		1		0		k+1		k			  3			 50			0.4		3	0.31589
patient		physician		1		0		k+1		k			  3			 50			0.4		4	0.34206
patient		physician		1		0		k+1		k			  3			 50			0.4		5	0.37757
patient		physician		1		0		k+1		k			  3			 50			0.3		1	0.19439
patient		physician		1		0		k+1		k			  3			 50			0.3		2	0.26729
patient		physician		1		0		k+1		k			  3			 50			0.3		3	0.32150
patient		physician		1		0		k+1		k			  3			 50			0.3		4	0.34953
patient		physician		1		0		k+1		k			  3			 50			0.3		5	0.38131
patient		physician		1		0		k+1		k			  3			 50			0.2		1	0.20000
patient		physician		1		0		k+1		k			  3			 50			0.2		2	0.26916
patient		physician		1		0		k+1		k			  3			 50			0.2		3	0.33271
patient		physician		1		0		k+1		k			  3			 50			0.2		4	0.35888
patient		physician		1		0		k+1		k			  3			 50			0.2		5	0.39065
patient		physician		1		0		k+1		k			  3			 50			0.1		1	0.20374
patient		physician		1		0		k+1		k			  3			 50			0.1		2	0.30093
patient		physician		1		0		k+1		k			  3			 50			0.1		3	0.34579
patient		physician		1		0		k+1		k			  3			 50			0.1		4	0.37570
patient		physician		1		0		k+1		k			  3			 50			0.1		5	0.40000
patient		physician		1		0		k+1		k			  3			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			  3			100			1.0		1	0.19626
patient		physician		1		0		k+1		k			  3			100			1.0		2	0.24486
patient		physician		1		0		k+1		k			  3			100			1.0		3	0.27477
patient		physician		1		0		k+1		k			  3			100			1.0		4	0.29159
patient		physician		1		0		k+1		k			  3			100			1.0		5	0.29720
patient		physician		1		0		k+1		k			  3			100			0.9		1	0.18131
patient		physician		1		0		k+1		k			  3			100			0.9		2	0.26355
patient		physician		1		0		k+1		k			  3			100			0.9		3	0.31963
patient		physician		1		0		k+1		k			  3			100			0.9		4	0.35514
patient		physician		1		0		k+1		k			  3			100			0.9		5	0.39439
patient		physician		1		0		k+1		k			  3			100			0.8		1	0.18318
patient		physician		1		0		k+1		k			  3			100			0.8		2	0.26355
patient		physician		1		0		k+1		k			  3			100			0.8		3	0.32150
patient		physician		1		0		k+1		k			  3			100			0.8		4	0.35514
patient		physician		1		0		k+1		k			  3			100			0.8		5	0.39439
patient		physician		1		0		k+1		k			  3			100			0.7		1	0.18318
patient		physician		1		0		k+1		k			  3			100			0.7		2	0.26542
patient		physician		1		0		k+1		k			  3			100			0.7		3	0.32150
patient		physician		1		0		k+1		k			  3			100			0.7		4	0.35514
patient		physician		1		0		k+1		k			  3			100			0.7		5	0.39439
patient		physician		1		0		k+1		k			  3			100			0.6		1	0.18318
patient		physician		1		0		k+1		k			  3			100			0.6		2	0.26542
patient		physician		1		0		k+1		k			  3			100			0.6		3	0.32150
patient		physician		1		0		k+1		k			  3			100			0.6		4	0.35701
patient		physician		1		0		k+1		k			  3			100			0.6		5	0.39439
patient		physician		1		0		k+1		k			  3			100			0.5		1	0.18505
patient		physician		1		0		k+1		k			  3			100			0.5		2	0.26542
patient		physician		1		0		k+1		k			  3			100			0.5		3	0.32336
patient		physician		1		0		k+1		k			  3			100			0.5		4	0.35701
patient		physician		1		0		k+1		k			  3			100			0.5		5	0.39626
patient		physician		1		0		k+1		k			  3			100			0.4		1	0.18692
patient		physician		1		0		k+1		k			  3			100			0.4		2	0.26729
patient		physician		1		0		k+1		k			  3			100			0.4		3	0.32710
patient		physician		1		0		k+1		k			  3			100			0.4		4	0.35701
patient		physician		1		0		k+1		k			  3			100			0.4		5	0.39626
patient		physician		1		0		k+1		k			  3			100			0.3		1	0.19813
patient		physician		1		0		k+1		k			  3			100			0.3		2	0.27103
patient		physician		1		0		k+1		k			  3			100			0.3		3	0.33271
patient		physician		1		0		k+1		k			  3			100			0.3		4	0.36075
patient		physician		1		0		k+1		k			  3			100			0.3		5	0.40000
patient		physician		1		0		k+1		k			  3			100			0.2		1	0.20187
patient		physician		1		0		k+1		k			  3			100			0.2		2	0.26916
patient		physician		1		0		k+1		k			  3			100			0.2		3	0.34393
patient		physician		1		0		k+1		k			  3			100			0.2		4	0.37196
patient		physician		1		0		k+1		k			  3			100			0.2		5	0.40748
patient		physician		1		0		k+1		k			  3			100			0.1		1	0.20935
patient		physician		1		0		k+1		k			  3			100			0.1		2	0.30093
patient		physician		1		0		k+1		k			  3			100			0.1		3	0.35140
patient		physician		1		0		k+1		k			  3			100			0.1		4	0.38505
patient		physician		1		0		k+1		k			  3			100			0.1		5	0.41121
patient		physician		1		0		k+1		k			  3			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			  3			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			  3			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			  3			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			  3			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			  1			1.0		1	0.17570
patient		physician		1		0		k+1		k			  4			  1			1.0		2	0.24673
patient		physician		1		0		k+1		k			  4			  1			1.0		3	0.26729
patient		physician		1		0		k+1		k			  4			  1			1.0		4	0.29533
patient		physician		1		0		k+1		k			  4			  1			1.0		5	0.30654
patient		physician		1		0		k+1		k			  4			  1			0.9		1	0.20935
patient		physician		1		0		k+1		k			  4			  1			0.9		2	0.28411
patient		physician		1		0		k+1		k			  4			  1			0.9		3	0.31776
patient		physician		1		0		k+1		k			  4			  1			0.9		4	0.37009
patient		physician		1		0		k+1		k			  4			  1			0.9		5	0.39813
patient		physician		1		0		k+1		k			  4			  1			0.8		1	0.20935
patient		physician		1		0		k+1		k			  4			  1			0.8		2	0.28411
patient		physician		1		0		k+1		k			  4			  1			0.8		3	0.31776
patient		physician		1		0		k+1		k			  4			  1			0.8		4	0.37009
patient		physician		1		0		k+1		k			  4			  1			0.8		5	0.39813
patient		physician		1		0		k+1		k			  4			  1			0.7		1	0.20935
patient		physician		1		0		k+1		k			  4			  1			0.7		2	0.28411
patient		physician		1		0		k+1		k			  4			  1			0.7		3	0.32523
patient		physician		1		0		k+1		k			  4			  1			0.7		4	0.37009
patient		physician		1		0		k+1		k			  4			  1			0.7		5	0.39813
patient		physician		1		0		k+1		k			  4			  1			0.6		1	0.20935
patient		physician		1		0		k+1		k			  4			  1			0.6		2	0.29159
patient		physician		1		0		k+1		k			  4			  1			0.6		3	0.32710
patient		physician		1		0		k+1		k			  4			  1			0.6		4	0.37009
patient		physician		1		0		k+1		k			  4			  1			0.6		5	0.39813
patient		physician		1		0		k+1		k			  4			  1			0.5		1	0.21121
patient		physician		1		0		k+1		k			  4			  1			0.5		2	0.29159
patient		physician		1		0		k+1		k			  4			  1			0.5		3	0.32710
patient		physician		1		0		k+1		k			  4			  1			0.5		4	0.37009
patient		physician		1		0		k+1		k			  4			  1			0.5		5	0.39813
patient		physician		1		0		k+1		k			  4			  1			0.4		1	0.21121
patient		physician		1		0		k+1		k			  4			  1			0.4		2	0.29346
patient		physician		1		0		k+1		k			  4			  1			0.4		3	0.33271
patient		physician		1		0		k+1		k			  4			  1			0.4		4	0.37009
patient		physician		1		0		k+1		k			  4			  1			0.4		5	0.39626
patient		physician		1		0		k+1		k			  4			  1			0.3		1	0.21308
patient		physician		1		0		k+1		k			  4			  1			0.3		2	0.30093
patient		physician		1		0		k+1		k			  4			  1			0.3		3	0.33645
patient		physician		1		0		k+1		k			  4			  1			0.3		4	0.37383
patient		physician		1		0		k+1		k			  4			  1			0.3		5	0.40000
patient		physician		1		0		k+1		k			  4			  1			0.2		1	0.21682
patient		physician		1		0		k+1		k			  4			  1			0.2		2	0.31028
patient		physician		1		0		k+1		k			  4			  1			0.2		3	0.34953
patient		physician		1		0		k+1		k			  4			  1			0.2		4	0.37570
patient		physician		1		0		k+1		k			  4			  1			0.2		5	0.40000
patient		physician		1		0		k+1		k			  4			  1			0.1		1	0.22991
patient		physician		1		0		k+1		k			  4			  1			0.1		2	0.31215
patient		physician		1		0		k+1		k			  4			  1			0.1		3	0.35888
patient		physician		1		0		k+1		k			  4			  1			0.1		4	0.37944
patient		physician		1		0		k+1		k			  4			  1			0.1		5	0.40748
patient		physician		1		0		k+1		k			  4			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			  2			1.0		1	0.15888
patient		physician		1		0		k+1		k			  4			  2			1.0		2	0.23925
patient		physician		1		0		k+1		k			  4			  2			1.0		3	0.28598
patient		physician		1		0		k+1		k			  4			  2			1.0		4	0.31402
patient		physician		1		0		k+1		k			  4			  2			1.0		5	0.33271
patient		physician		1		0		k+1		k			  4			  2			0.9		1	0.17196
patient		physician		1		0		k+1		k			  4			  2			0.9		2	0.25794
patient		physician		1		0		k+1		k			  4			  2			0.9		3	0.30467
patient		physician		1		0		k+1		k			  4			  2			0.9		4	0.35701
patient		physician		1		0		k+1		k			  4			  2			0.9		5	0.39065
patient		physician		1		0		k+1		k			  4			  2			0.8		1	0.17570
patient		physician		1		0		k+1		k			  4			  2			0.8		2	0.25794
patient		physician		1		0		k+1		k			  4			  2			0.8		3	0.30841
patient		physician		1		0		k+1		k			  4			  2			0.8		4	0.36075
patient		physician		1		0		k+1		k			  4			  2			0.8		5	0.39065
patient		physician		1		0		k+1		k			  4			  2			0.7		1	0.17757
patient		physician		1		0		k+1		k			  4			  2			0.7		2	0.26355
patient		physician		1		0		k+1		k			  4			  2			0.7		3	0.31776
patient		physician		1		0		k+1		k			  4			  2			0.7		4	0.36262
patient		physician		1		0		k+1		k			  4			  2			0.7		5	0.39065
patient		physician		1		0		k+1		k			  4			  2			0.6		1	0.17757
patient		physician		1		0		k+1		k			  4			  2			0.6		2	0.27290
patient		physician		1		0		k+1		k			  4			  2			0.6		3	0.31776
patient		physician		1		0		k+1		k			  4			  2			0.6		4	0.36262
patient		physician		1		0		k+1		k			  4			  2			0.6		5	0.39065
patient		physician		1		0		k+1		k			  4			  2			0.5		1	0.18505
patient		physician		1		0		k+1		k			  4			  2			0.5		2	0.27290
patient		physician		1		0		k+1		k			  4			  2			0.5		3	0.31776
patient		physician		1		0		k+1		k			  4			  2			0.5		4	0.36636
patient		physician		1		0		k+1		k			  4			  2			0.5		5	0.39626
patient		physician		1		0		k+1		k			  4			  2			0.4		1	0.18692
patient		physician		1		0		k+1		k			  4			  2			0.4		2	0.27850
patient		physician		1		0		k+1		k			  4			  2			0.4		3	0.32336
patient		physician		1		0		k+1		k			  4			  2			0.4		4	0.36822
patient		physician		1		0		k+1		k			  4			  2			0.4		5	0.39626
patient		physician		1		0		k+1		k			  4			  2			0.3		1	0.19252
patient		physician		1		0		k+1		k			  4			  2			0.3		2	0.28411
patient		physician		1		0		k+1		k			  4			  2			0.3		3	0.33271
patient		physician		1		0		k+1		k			  4			  2			0.3		4	0.37757
patient		physician		1		0		k+1		k			  4			  2			0.3		5	0.39813
patient		physician		1		0		k+1		k			  4			  2			0.2		1	0.20935
patient		physician		1		0		k+1		k			  4			  2			0.2		2	0.29533
patient		physician		1		0		k+1		k			  4			  2			0.2		3	0.33832
patient		physician		1		0		k+1		k			  4			  2			0.2		4	0.37757
patient		physician		1		0		k+1		k			  4			  2			0.2		5	0.39813
patient		physician		1		0		k+1		k			  4			  2			0.1		1	0.21495
patient		physician		1		0		k+1		k			  4			  2			0.1		2	0.30093
patient		physician		1		0		k+1		k			  4			  2			0.1		3	0.34393
patient		physician		1		0		k+1		k			  4			  2			0.1		4	0.38131
patient		physician		1		0		k+1		k			  4			  2			0.1		5	0.41121
patient		physician		1		0		k+1		k			  4			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			  3			1.0		1	0.15514
patient		physician		1		0		k+1		k			  4			  3			1.0		2	0.24299
patient		physician		1		0		k+1		k			  4			  3			1.0		3	0.29533
patient		physician		1		0		k+1		k			  4			  3			1.0		4	0.31963
patient		physician		1		0		k+1		k			  4			  3			1.0		5	0.33645
patient		physician		1		0		k+1		k			  4			  3			0.9		1	0.16636
patient		physician		1		0		k+1		k			  4			  3			0.9		2	0.26355
patient		physician		1		0		k+1		k			  4			  3			0.9		3	0.30654
patient		physician		1		0		k+1		k			  4			  3			0.9		4	0.36075
patient		physician		1		0		k+1		k			  4			  3			0.9		5	0.38505
patient		physician		1		0		k+1		k			  4			  3			0.8		1	0.16822
patient		physician		1		0		k+1		k			  4			  3			0.8		2	0.26542
patient		physician		1		0		k+1		k			  4			  3			0.8		3	0.31215
patient		physician		1		0		k+1		k			  4			  3			0.8		4	0.36636
patient		physician		1		0		k+1		k			  4			  3			0.8		5	0.38879
patient		physician		1		0		k+1		k			  4			  3			0.7		1	0.17757
patient		physician		1		0		k+1		k			  4			  3			0.7		2	0.26916
patient		physician		1		0		k+1		k			  4			  3			0.7		3	0.31589
patient		physician		1		0		k+1		k			  4			  3			0.7		4	0.36822
patient		physician		1		0		k+1		k			  4			  3			0.7		5	0.39065
patient		physician		1		0		k+1		k			  4			  3			0.6		1	0.18318
patient		physician		1		0		k+1		k			  4			  3			0.6		2	0.27103
patient		physician		1		0		k+1		k			  4			  3			0.6		3	0.31963
patient		physician		1		0		k+1		k			  4			  3			0.6		4	0.36822
patient		physician		1		0		k+1		k			  4			  3			0.6		5	0.39065
patient		physician		1		0		k+1		k			  4			  3			0.5		1	0.18318
patient		physician		1		0		k+1		k			  4			  3			0.5		2	0.27477
patient		physician		1		0		k+1		k			  4			  3			0.5		3	0.32150
patient		physician		1		0		k+1		k			  4			  3			0.5		4	0.36822
patient		physician		1		0		k+1		k			  4			  3			0.5		5	0.39065
patient		physician		1		0		k+1		k			  4			  3			0.4		1	0.18692
patient		physician		1		0		k+1		k			  4			  3			0.4		2	0.28411
patient		physician		1		0		k+1		k			  4			  3			0.4		3	0.32897
patient		physician		1		0		k+1		k			  4			  3			0.4		4	0.37009
patient		physician		1		0		k+1		k			  4			  3			0.4		5	0.39065
patient		physician		1		0		k+1		k			  4			  3			0.3		1	0.18505
patient		physician		1		0		k+1		k			  4			  3			0.3		2	0.28972
patient		physician		1		0		k+1		k			  4			  3			0.3		3	0.32897
patient		physician		1		0		k+1		k			  4			  3			0.3		4	0.37383
patient		physician		1		0		k+1		k			  4			  3			0.3		5	0.39065
patient		physician		1		0		k+1		k			  4			  3			0.2		1	0.20000
patient		physician		1		0		k+1		k			  4			  3			0.2		2	0.29346
patient		physician		1		0		k+1		k			  4			  3			0.2		3	0.33084
patient		physician		1		0		k+1		k			  4			  3			0.2		4	0.38131
patient		physician		1		0		k+1		k			  4			  3			0.2		5	0.39252
patient		physician		1		0		k+1		k			  4			  3			0.1		1	0.20374
patient		physician		1		0		k+1		k			  4			  3			0.1		2	0.30467
patient		physician		1		0		k+1		k			  4			  3			0.1		3	0.33645
patient		physician		1		0		k+1		k			  4			  3			0.1		4	0.37757
patient		physician		1		0		k+1		k			  4			  3			0.1		5	0.39439
patient		physician		1		0		k+1		k			  4			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			  4			1.0		1	0.16075
patient		physician		1		0		k+1		k			  4			  4			1.0		2	0.24299
patient		physician		1		0		k+1		k			  4			  4			1.0		3	0.29907
patient		physician		1		0		k+1		k			  4			  4			1.0		4	0.32897
patient		physician		1		0		k+1		k			  4			  4			1.0		5	0.34206
patient		physician		1		0		k+1		k			  4			  4			0.9		1	0.17196
patient		physician		1		0		k+1		k			  4			  4			0.9		2	0.26355
patient		physician		1		0		k+1		k			  4			  4			0.9		3	0.31028
patient		physician		1		0		k+1		k			  4			  4			0.9		4	0.37383
patient		physician		1		0		k+1		k			  4			  4			0.9		5	0.39252
patient		physician		1		0		k+1		k			  4			  4			0.8		1	0.17383
patient		physician		1		0		k+1		k			  4			  4			0.8		2	0.26355
patient		physician		1		0		k+1		k			  4			  4			0.8		3	0.31402
patient		physician		1		0		k+1		k			  4			  4			0.8		4	0.38131
patient		physician		1		0		k+1		k			  4			  4			0.8		5	0.39439
patient		physician		1		0		k+1		k			  4			  4			0.7		1	0.18131
patient		physician		1		0		k+1		k			  4			  4			0.7		2	0.26542
patient		physician		1		0		k+1		k			  4			  4			0.7		3	0.31589
patient		physician		1		0		k+1		k			  4			  4			0.7		4	0.38131
patient		physician		1		0		k+1		k			  4			  4			0.7		5	0.39626
patient		physician		1		0		k+1		k			  4			  4			0.6		1	0.18692
patient		physician		1		0		k+1		k			  4			  4			0.6		2	0.26729
patient		physician		1		0		k+1		k			  4			  4			0.6		3	0.32150
patient		physician		1		0		k+1		k			  4			  4			0.6		4	0.38131
patient		physician		1		0		k+1		k			  4			  4			0.6		5	0.39626
patient		physician		1		0		k+1		k			  4			  4			0.5		1	0.18879
patient		physician		1		0		k+1		k			  4			  4			0.5		2	0.27103
patient		physician		1		0		k+1		k			  4			  4			0.5		3	0.32710
patient		physician		1		0		k+1		k			  4			  4			0.5		4	0.38131
patient		physician		1		0		k+1		k			  4			  4			0.5		5	0.39626
patient		physician		1		0		k+1		k			  4			  4			0.4		1	0.19065
patient		physician		1		0		k+1		k			  4			  4			0.4		2	0.28598
patient		physician		1		0		k+1		k			  4			  4			0.4		3	0.33458
patient		physician		1		0		k+1		k			  4			  4			0.4		4	0.38318
patient		physician		1		0		k+1		k			  4			  4			0.4		5	0.39626
patient		physician		1		0		k+1		k			  4			  4			0.3		1	0.18879
patient		physician		1		0		k+1		k			  4			  4			0.3		2	0.28785
patient		physician		1		0		k+1		k			  4			  4			0.3		3	0.33271
patient		physician		1		0		k+1		k			  4			  4			0.3		4	0.38505
patient		physician		1		0		k+1		k			  4			  4			0.3		5	0.39813
patient		physician		1		0		k+1		k			  4			  4			0.2		1	0.20187
patient		physician		1		0		k+1		k			  4			  4			0.2		2	0.29346
patient		physician		1		0		k+1		k			  4			  4			0.2		3	0.33084
patient		physician		1		0		k+1		k			  4			  4			0.2		4	0.38505
patient		physician		1		0		k+1		k			  4			  4			0.2		5	0.40000
patient		physician		1		0		k+1		k			  4			  4			0.1		1	0.20935
patient		physician		1		0		k+1		k			  4			  4			0.1		2	0.30093
patient		physician		1		0		k+1		k			  4			  4			0.1		3	0.33458
patient		physician		1		0		k+1		k			  4			  4			0.1		4	0.38505
patient		physician		1		0		k+1		k			  4			  4			0.1		5	0.40374
patient		physician		1		0		k+1		k			  4			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			  5			1.0		1	0.16075
patient		physician		1		0		k+1		k			  4			  5			1.0		2	0.24860
patient		physician		1		0		k+1		k			  4			  5			1.0		3	0.30654
patient		physician		1		0		k+1		k			  4			  5			1.0		4	0.33645
patient		physician		1		0		k+1		k			  4			  5			1.0		5	0.34766
patient		physician		1		0		k+1		k			  4			  5			0.9		1	0.16822
patient		physician		1		0		k+1		k			  4			  5			0.9		2	0.27103
patient		physician		1		0		k+1		k			  4			  5			0.9		3	0.31963
patient		physician		1		0		k+1		k			  4			  5			0.9		4	0.37944
patient		physician		1		0		k+1		k			  4			  5			0.9		5	0.39439
patient		physician		1		0		k+1		k			  4			  5			0.8		1	0.17196
patient		physician		1		0		k+1		k			  4			  5			0.8		2	0.27290
patient		physician		1		0		k+1		k			  4			  5			0.8		3	0.32523
patient		physician		1		0		k+1		k			  4			  5			0.8		4	0.38692
patient		physician		1		0		k+1		k			  4			  5			0.8		5	0.39626
patient		physician		1		0		k+1		k			  4			  5			0.7		1	0.18131
patient		physician		1		0		k+1		k			  4			  5			0.7		2	0.27477
patient		physician		1		0		k+1		k			  4			  5			0.7		3	0.32710
patient		physician		1		0		k+1		k			  4			  5			0.7		4	0.38692
patient		physician		1		0		k+1		k			  4			  5			0.7		5	0.39813
patient		physician		1		0		k+1		k			  4			  5			0.6		1	0.18879
patient		physician		1		0		k+1		k			  4			  5			0.6		2	0.27850
patient		physician		1		0		k+1		k			  4			  5			0.6		3	0.33084
patient		physician		1		0		k+1		k			  4			  5			0.6		4	0.38879
patient		physician		1		0		k+1		k			  4			  5			0.6		5	0.40000
patient		physician		1		0		k+1		k			  4			  5			0.5		1	0.19065
patient		physician		1		0		k+1		k			  4			  5			0.5		2	0.28037
patient		physician		1		0		k+1		k			  4			  5			0.5		3	0.33271
patient		physician		1		0		k+1		k			  4			  5			0.5		4	0.38879
patient		physician		1		0		k+1		k			  4			  5			0.5		5	0.40000
patient		physician		1		0		k+1		k			  4			  5			0.4		1	0.19065
patient		physician		1		0		k+1		k			  4			  5			0.4		2	0.29533
patient		physician		1		0		k+1		k			  4			  5			0.4		3	0.34019
patient		physician		1		0		k+1		k			  4			  5			0.4		4	0.38692
patient		physician		1		0		k+1		k			  4			  5			0.4		5	0.40000
patient		physician		1		0		k+1		k			  4			  5			0.3		1	0.19626
patient		physician		1		0		k+1		k			  4			  5			0.3		2	0.29720
patient		physician		1		0		k+1		k			  4			  5			0.3		3	0.34019
patient		physician		1		0		k+1		k			  4			  5			0.3		4	0.38692
patient		physician		1		0		k+1		k			  4			  5			0.3		5	0.39813
patient		physician		1		0		k+1		k			  4			  5			0.2		1	0.20561
patient		physician		1		0		k+1		k			  4			  5			0.2		2	0.30280
patient		physician		1		0		k+1		k			  4			  5			0.2		3	0.33832
patient		physician		1		0		k+1		k			  4			  5			0.2		4	0.38692
patient		physician		1		0		k+1		k			  4			  5			0.2		5	0.39813
patient		physician		1		0		k+1		k			  4			  5			0.1		1	0.21495
patient		physician		1		0		k+1		k			  4			  5			0.1		2	0.31215
patient		physician		1		0		k+1		k			  4			  5			0.1		3	0.34019
patient		physician		1		0		k+1		k			  4			  5			0.1		4	0.38505
patient		physician		1		0		k+1		k			  4			  5			0.1		5	0.40374
patient		physician		1		0		k+1		k			  4			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			 10			1.0		1	0.17196
patient		physician		1		0		k+1		k			  4			 10			1.0		2	0.25421
patient		physician		1		0		k+1		k			  4			 10			1.0		3	0.29907
patient		physician		1		0		k+1		k			  4			 10			1.0		4	0.31402
patient		physician		1		0		k+1		k			  4			 10			1.0		5	0.32336
patient		physician		1		0		k+1		k			  4			 10			0.9		1	0.17196
patient		physician		1		0		k+1		k			  4			 10			0.9		2	0.27664
patient		physician		1		0		k+1		k			  4			 10			0.9		3	0.33084
patient		physician		1		0		k+1		k			  4			 10			0.9		4	0.35701
patient		physician		1		0		k+1		k			  4			 10			0.9		5	0.37383
patient		physician		1		0		k+1		k			  4			 10			0.8		1	0.17383
patient		physician		1		0		k+1		k			  4			 10			0.8		2	0.28037
patient		physician		1		0		k+1		k			  4			 10			0.8		3	0.33084
patient		physician		1		0		k+1		k			  4			 10			0.8		4	0.35701
patient		physician		1		0		k+1		k			  4			 10			0.8		5	0.37383
patient		physician		1		0		k+1		k			  4			 10			0.7		1	0.18131
patient		physician		1		0		k+1		k			  4			 10			0.7		2	0.28037
patient		physician		1		0		k+1		k			  4			 10			0.7		3	0.33084
patient		physician		1		0		k+1		k			  4			 10			0.7		4	0.35701
patient		physician		1		0		k+1		k			  4			 10			0.7		5	0.37383
patient		physician		1		0		k+1		k			  4			 10			0.6		1	0.18879
patient		physician		1		0		k+1		k			  4			 10			0.6		2	0.28411
patient		physician		1		0		k+1		k			  4			 10			0.6		3	0.33271
patient		physician		1		0		k+1		k			  4			 10			0.6		4	0.35888
patient		physician		1		0		k+1		k			  4			 10			0.6		5	0.37570
patient		physician		1		0		k+1		k			  4			 10			0.5		1	0.18505
patient		physician		1		0		k+1		k			  4			 10			0.5		2	0.28224
patient		physician		1		0		k+1		k			  4			 10			0.5		3	0.33458
patient		physician		1		0		k+1		k			  4			 10			0.5		4	0.35888
patient		physician		1		0		k+1		k			  4			 10			0.5		5	0.37944
patient		physician		1		0		k+1		k			  4			 10			0.4		1	0.19252
patient		physician		1		0		k+1		k			  4			 10			0.4		2	0.28972
patient		physician		1		0		k+1		k			  4			 10			0.4		3	0.33271
patient		physician		1		0		k+1		k			  4			 10			0.4		4	0.35888
patient		physician		1		0		k+1		k			  4			 10			0.4		5	0.38131
patient		physician		1		0		k+1		k			  4			 10			0.3		1	0.20187
patient		physician		1		0		k+1		k			  4			 10			0.3		2	0.29159
patient		physician		1		0		k+1		k			  4			 10			0.3		3	0.33832
patient		physician		1		0		k+1		k			  4			 10			0.3		4	0.36636
patient		physician		1		0		k+1		k			  4			 10			0.3		5	0.38879
patient		physician		1		0		k+1		k			  4			 10			0.2		1	0.20374
patient		physician		1		0		k+1		k			  4			 10			0.2		2	0.29346
patient		physician		1		0		k+1		k			  4			 10			0.2		3	0.34206
patient		physician		1		0		k+1		k			  4			 10			0.2		4	0.38318
patient		physician		1		0		k+1		k			  4			 10			0.2		5	0.39813
patient		physician		1		0		k+1		k			  4			 10			0.1		1	0.21308
patient		physician		1		0		k+1		k			  4			 10			0.1		2	0.29907
patient		physician		1		0		k+1		k			  4			 10			0.1		3	0.34953
patient		physician		1		0		k+1		k			  4			 10			0.1		4	0.38131
patient		physician		1		0		k+1		k			  4			 10			0.1		5	0.40000
patient		physician		1		0		k+1		k			  4			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			 20			1.0		1	0.18318
patient		physician		1		0		k+1		k			  4			 20			1.0		2	0.24299
patient		physician		1		0		k+1		k			  4			 20			1.0		3	0.29159
patient		physician		1		0		k+1		k			  4			 20			1.0		4	0.31028
patient		physician		1		0		k+1		k			  4			 20			1.0		5	0.32336
patient		physician		1		0		k+1		k			  4			 20			0.9		1	0.17570
patient		physician		1		0		k+1		k			  4			 20			0.9		2	0.26542
patient		physician		1		0		k+1		k			  4			 20			0.9		3	0.31589
patient		physician		1		0		k+1		k			  4			 20			0.9		4	0.34579
patient		physician		1		0		k+1		k			  4			 20			0.9		5	0.37009
patient		physician		1		0		k+1		k			  4			 20			0.8		1	0.17944
patient		physician		1		0		k+1		k			  4			 20			0.8		2	0.26542
patient		physician		1		0		k+1		k			  4			 20			0.8		3	0.31776
patient		physician		1		0		k+1		k			  4			 20			0.8		4	0.34579
patient		physician		1		0		k+1		k			  4			 20			0.8		5	0.37196
patient		physician		1		0		k+1		k			  4			 20			0.7		1	0.17944
patient		physician		1		0		k+1		k			  4			 20			0.7		2	0.26729
patient		physician		1		0		k+1		k			  4			 20			0.7		3	0.31776
patient		physician		1		0		k+1		k			  4			 20			0.7		4	0.34579
patient		physician		1		0		k+1		k			  4			 20			0.7		5	0.37196
patient		physician		1		0		k+1		k			  4			 20			0.6		1	0.18692
patient		physician		1		0		k+1		k			  4			 20			0.6		2	0.26729
patient		physician		1		0		k+1		k			  4			 20			0.6		3	0.31776
patient		physician		1		0		k+1		k			  4			 20			0.6		4	0.34953
patient		physician		1		0		k+1		k			  4			 20			0.6		5	0.37383
patient		physician		1		0		k+1		k			  4			 20			0.5		1	0.18879
patient		physician		1		0		k+1		k			  4			 20			0.5		2	0.27477
patient		physician		1		0		k+1		k			  4			 20			0.5		3	0.31963
patient		physician		1		0		k+1		k			  4			 20			0.5		4	0.35140
patient		physician		1		0		k+1		k			  4			 20			0.5		5	0.37757
patient		physician		1		0		k+1		k			  4			 20			0.4		1	0.19252
patient		physician		1		0		k+1		k			  4			 20			0.4		2	0.27850
patient		physician		1		0		k+1		k			  4			 20			0.4		3	0.31776
patient		physician		1		0		k+1		k			  4			 20			0.4		4	0.35327
patient		physician		1		0		k+1		k			  4			 20			0.4		5	0.37944
patient		physician		1		0		k+1		k			  4			 20			0.3		1	0.19626
patient		physician		1		0		k+1		k			  4			 20			0.3		2	0.28037
patient		physician		1		0		k+1		k			  4			 20			0.3		3	0.32150
patient		physician		1		0		k+1		k			  4			 20			0.3		4	0.35701
patient		physician		1		0		k+1		k			  4			 20			0.3		5	0.38318
patient		physician		1		0		k+1		k			  4			 20			0.2		1	0.20000
patient		physician		1		0		k+1		k			  4			 20			0.2		2	0.28785
patient		physician		1		0		k+1		k			  4			 20			0.2		3	0.33084
patient		physician		1		0		k+1		k			  4			 20			0.2		4	0.36822
patient		physician		1		0		k+1		k			  4			 20			0.2		5	0.39626
patient		physician		1		0		k+1		k			  4			 20			0.1		1	0.20374
patient		physician		1		0		k+1		k			  4			 20			0.1		2	0.30280
patient		physician		1		0		k+1		k			  4			 20			0.1		3	0.34393
patient		physician		1		0		k+1		k			  4			 20			0.1		4	0.37944
patient		physician		1		0		k+1		k			  4			 20			0.1		5	0.40187
patient		physician		1		0		k+1		k			  4			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			 50			1.0		1	0.17757
patient		physician		1		0		k+1		k			  4			 50			1.0		2	0.24112
patient		physician		1		0		k+1		k			  4			 50			1.0		3	0.27103
patient		physician		1		0		k+1		k			  4			 50			1.0		4	0.28785
patient		physician		1		0		k+1		k			  4			 50			1.0		5	0.29720
patient		physician		1		0		k+1		k			  4			 50			0.9		1	0.17009
patient		physician		1		0		k+1		k			  4			 50			0.9		2	0.25607
patient		physician		1		0		k+1		k			  4			 50			0.9		3	0.30467
patient		physician		1		0		k+1		k			  4			 50			0.9		4	0.33832
patient		physician		1		0		k+1		k			  4			 50			0.9		5	0.36262
patient		physician		1		0		k+1		k			  4			 50			0.8		1	0.17009
patient		physician		1		0		k+1		k			  4			 50			0.8		2	0.25607
patient		physician		1		0		k+1		k			  4			 50			0.8		3	0.30467
patient		physician		1		0		k+1		k			  4			 50			0.8		4	0.33832
patient		physician		1		0		k+1		k			  4			 50			0.8		5	0.36449
patient		physician		1		0		k+1		k			  4			 50			0.7		1	0.17383
patient		physician		1		0		k+1		k			  4			 50			0.7		2	0.25794
patient		physician		1		0		k+1		k			  4			 50			0.7		3	0.30654
patient		physician		1		0		k+1		k			  4			 50			0.7		4	0.33832
patient		physician		1		0		k+1		k			  4			 50			0.7		5	0.36449
patient		physician		1		0		k+1		k			  4			 50			0.6		1	0.17757
patient		physician		1		0		k+1		k			  4			 50			0.6		2	0.25607
patient		physician		1		0		k+1		k			  4			 50			0.6		3	0.30654
patient		physician		1		0		k+1		k			  4			 50			0.6		4	0.33832
patient		physician		1		0		k+1		k			  4			 50			0.6		5	0.36449
patient		physician		1		0		k+1		k			  4			 50			0.5		1	0.18692
patient		physician		1		0		k+1		k			  4			 50			0.5		2	0.25981
patient		physician		1		0		k+1		k			  4			 50			0.5		3	0.30654
patient		physician		1		0		k+1		k			  4			 50			0.5		4	0.34206
patient		physician		1		0		k+1		k			  4			 50			0.5		5	0.36822
patient		physician		1		0		k+1		k			  4			 50			0.4		1	0.19065
patient		physician		1		0		k+1		k			  4			 50			0.4		2	0.26542
patient		physician		1		0		k+1		k			  4			 50			0.4		3	0.30654
patient		physician		1		0		k+1		k			  4			 50			0.4		4	0.34393
patient		physician		1		0		k+1		k			  4			 50			0.4		5	0.37383
patient		physician		1		0		k+1		k			  4			 50			0.3		1	0.19813
patient		physician		1		0		k+1		k			  4			 50			0.3		2	0.27290
patient		physician		1		0		k+1		k			  4			 50			0.3		3	0.31963
patient		physician		1		0		k+1		k			  4			 50			0.3		4	0.35327
patient		physician		1		0		k+1		k			  4			 50			0.3		5	0.37757
patient		physician		1		0		k+1		k			  4			 50			0.2		1	0.20748
patient		physician		1		0		k+1		k			  4			 50			0.2		2	0.27850
patient		physician		1		0		k+1		k			  4			 50			0.2		3	0.32336
patient		physician		1		0		k+1		k			  4			 50			0.2		4	0.35701
patient		physician		1		0		k+1		k			  4			 50			0.2		5	0.38131
patient		physician		1		0		k+1		k			  4			 50			0.1		1	0.20748
patient		physician		1		0		k+1		k			  4			 50			0.1		2	0.29159
patient		physician		1		0		k+1		k			  4			 50			0.1		3	0.33645
patient		physician		1		0		k+1		k			  4			 50			0.1		4	0.37196
patient		physician		1		0		k+1		k			  4			 50			0.1		5	0.39439
patient		physician		1		0		k+1		k			  4			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			  4			100			1.0		1	0.18505
patient		physician		1		0		k+1		k			  4			100			1.0		2	0.23738
patient		physician		1		0		k+1		k			  4			100			1.0		3	0.26916
patient		physician		1		0		k+1		k			  4			100			1.0		4	0.28972
patient		physician		1		0		k+1		k			  4			100			1.0		5	0.29907
patient		physician		1		0		k+1		k			  4			100			0.9		1	0.17196
patient		physician		1		0		k+1		k			  4			100			0.9		2	0.25421
patient		physician		1		0		k+1		k			  4			100			0.9		3	0.31215
patient		physician		1		0		k+1		k			  4			100			0.9		4	0.34766
patient		physician		1		0		k+1		k			  4			100			0.9		5	0.37944
patient		physician		1		0		k+1		k			  4			100			0.8		1	0.17383
patient		physician		1		0		k+1		k			  4			100			0.8		2	0.25607
patient		physician		1		0		k+1		k			  4			100			0.8		3	0.31215
patient		physician		1		0		k+1		k			  4			100			0.8		4	0.34766
patient		physician		1		0		k+1		k			  4			100			0.8		5	0.38131
patient		physician		1		0		k+1		k			  4			100			0.7		1	0.17383
patient		physician		1		0		k+1		k			  4			100			0.7		2	0.25794
patient		physician		1		0		k+1		k			  4			100			0.7		3	0.31402
patient		physician		1		0		k+1		k			  4			100			0.7		4	0.34766
patient		physician		1		0		k+1		k			  4			100			0.7		5	0.38131
patient		physician		1		0		k+1		k			  4			100			0.6		1	0.17570
patient		physician		1		0		k+1		k			  4			100			0.6		2	0.25794
patient		physician		1		0		k+1		k			  4			100			0.6		3	0.31402
patient		physician		1		0		k+1		k			  4			100			0.6		4	0.34766
patient		physician		1		0		k+1		k			  4			100			0.6		5	0.38131
patient		physician		1		0		k+1		k			  4			100			0.5		1	0.18318
patient		physician		1		0		k+1		k			  4			100			0.5		2	0.26168
patient		physician		1		0		k+1		k			  4			100			0.5		3	0.31402
patient		physician		1		0		k+1		k			  4			100			0.5		4	0.35140
patient		physician		1		0		k+1		k			  4			100			0.5		5	0.38318
patient		physician		1		0		k+1		k			  4			100			0.4		1	0.18692
patient		physician		1		0		k+1		k			  4			100			0.4		2	0.26542
patient		physician		1		0		k+1		k			  4			100			0.4		3	0.31589
patient		physician		1		0		k+1		k			  4			100			0.4		4	0.35327
patient		physician		1		0		k+1		k			  4			100			0.4		5	0.38505
patient		physician		1		0		k+1		k			  4			100			0.3		1	0.19439
patient		physician		1		0		k+1		k			  4			100			0.3		2	0.26542
patient		physician		1		0		k+1		k			  4			100			0.3		3	0.32523
patient		physician		1		0		k+1		k			  4			100			0.3		4	0.35888
patient		physician		1		0		k+1		k			  4			100			0.3		5	0.38879
patient		physician		1		0		k+1		k			  4			100			0.2		1	0.20000
patient		physician		1		0		k+1		k			  4			100			0.2		2	0.27290
patient		physician		1		0		k+1		k			  4			100			0.2		3	0.33458
patient		physician		1		0		k+1		k			  4			100			0.2		4	0.36636
patient		physician		1		0		k+1		k			  4			100			0.2		5	0.39626
patient		physician		1		0		k+1		k			  4			100			0.1		1	0.20748
patient		physician		1		0		k+1		k			  4			100			0.1		2	0.29346
patient		physician		1		0		k+1		k			  4			100			0.1		3	0.34766
patient		physician		1		0		k+1		k			  4			100			0.1		4	0.38131
patient		physician		1		0		k+1		k			  4			100			0.1		5	0.40374
patient		physician		1		0		k+1		k			  4			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			  4			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			  4			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			  4			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			  4			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			  1			1.0		1	0.17383
patient		physician		1		0		k+1		k			  5			  1			1.0		2	0.24112
patient		physician		1		0		k+1		k			  5			  1			1.0		3	0.26729
patient		physician		1		0		k+1		k			  5			  1			1.0		4	0.29533
patient		physician		1		0		k+1		k			  5			  1			1.0		5	0.30841
patient		physician		1		0		k+1		k			  5			  1			0.9		1	0.20561
patient		physician		1		0		k+1		k			  5			  1			0.9		2	0.28224
patient		physician		1		0		k+1		k			  5			  1			0.9		3	0.31963
patient		physician		1		0		k+1		k			  5			  1			0.9		4	0.36822
patient		physician		1		0		k+1		k			  5			  1			0.9		5	0.40187
patient		physician		1		0		k+1		k			  5			  1			0.8		1	0.20561
patient		physician		1		0		k+1		k			  5			  1			0.8		2	0.28224
patient		physician		1		0		k+1		k			  5			  1			0.8		3	0.31776
patient		physician		1		0		k+1		k			  5			  1			0.8		4	0.36822
patient		physician		1		0		k+1		k			  5			  1			0.8		5	0.40187
patient		physician		1		0		k+1		k			  5			  1			0.7		1	0.20561
patient		physician		1		0		k+1		k			  5			  1			0.7		2	0.28224
patient		physician		1		0		k+1		k			  5			  1			0.7		3	0.32710
patient		physician		1		0		k+1		k			  5			  1			0.7		4	0.36822
patient		physician		1		0		k+1		k			  5			  1			0.7		5	0.40187
patient		physician		1		0		k+1		k			  5			  1			0.6		1	0.20748
patient		physician		1		0		k+1		k			  5			  1			0.6		2	0.28972
patient		physician		1		0		k+1		k			  5			  1			0.6		3	0.32897
patient		physician		1		0		k+1		k			  5			  1			0.6		4	0.36822
patient		physician		1		0		k+1		k			  5			  1			0.6		5	0.40187
patient		physician		1		0		k+1		k			  5			  1			0.5		1	0.20748
patient		physician		1		0		k+1		k			  5			  1			0.5		2	0.29346
patient		physician		1		0		k+1		k			  5			  1			0.5		3	0.33271
patient		physician		1		0		k+1		k			  5			  1			0.5		4	0.36822
patient		physician		1		0		k+1		k			  5			  1			0.5		5	0.40000
patient		physician		1		0		k+1		k			  5			  1			0.4		1	0.21121
patient		physician		1		0		k+1		k			  5			  1			0.4		2	0.28972
patient		physician		1		0		k+1		k			  5			  1			0.4		3	0.33832
patient		physician		1		0		k+1		k			  5			  1			0.4		4	0.37009
patient		physician		1		0		k+1		k			  5			  1			0.4		5	0.39626
patient		physician		1		0		k+1		k			  5			  1			0.3		1	0.21308
patient		physician		1		0		k+1		k			  5			  1			0.3		2	0.30093
patient		physician		1		0		k+1		k			  5			  1			0.3		3	0.34019
patient		physician		1		0		k+1		k			  5			  1			0.3		4	0.37570
patient		physician		1		0		k+1		k			  5			  1			0.3		5	0.39813
patient		physician		1		0		k+1		k			  5			  1			0.2		1	0.21682
patient		physician		1		0		k+1		k			  5			  1			0.2		2	0.30467
patient		physician		1		0		k+1		k			  5			  1			0.2		3	0.34953
patient		physician		1		0		k+1		k			  5			  1			0.2		4	0.37944
patient		physician		1		0		k+1		k			  5			  1			0.2		5	0.40187
patient		physician		1		0		k+1		k			  5			  1			0.1		1	0.22804
patient		physician		1		0		k+1		k			  5			  1			0.1		2	0.31215
patient		physician		1		0		k+1		k			  5			  1			0.1		3	0.35888
patient		physician		1		0		k+1		k			  5			  1			0.1		4	0.38505
patient		physician		1		0		k+1		k			  5			  1			0.1		5	0.40935
patient		physician		1		0		k+1		k			  5			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			  2			1.0		1	0.16075
patient		physician		1		0		k+1		k			  5			  2			1.0		2	0.23178
patient		physician		1		0		k+1		k			  5			  2			1.0		3	0.28224
patient		physician		1		0		k+1		k			  5			  2			1.0		4	0.31028
patient		physician		1		0		k+1		k			  5			  2			1.0		5	0.33271
patient		physician		1		0		k+1		k			  5			  2			0.9		1	0.17570
patient		physician		1		0		k+1		k			  5			  2			0.9		2	0.25234
patient		physician		1		0		k+1		k			  5			  2			0.9		3	0.31215
patient		physician		1		0		k+1		k			  5			  2			0.9		4	0.35140
patient		physician		1		0		k+1		k			  5			  2			0.9		5	0.38692
patient		physician		1		0		k+1		k			  5			  2			0.8		1	0.17757
patient		physician		1		0		k+1		k			  5			  2			0.8		2	0.25234
patient		physician		1		0		k+1		k			  5			  2			0.8		3	0.31402
patient		physician		1		0		k+1		k			  5			  2			0.8		4	0.36075
patient		physician		1		0		k+1		k			  5			  2			0.8		5	0.38879
patient		physician		1		0		k+1		k			  5			  2			0.7		1	0.17757
patient		physician		1		0		k+1		k			  5			  2			0.7		2	0.25607
patient		physician		1		0		k+1		k			  5			  2			0.7		3	0.32150
patient		physician		1		0		k+1		k			  5			  2			0.7		4	0.36075
patient		physician		1		0		k+1		k			  5			  2			0.7		5	0.38879
patient		physician		1		0		k+1		k			  5			  2			0.6		1	0.18131
patient		physician		1		0		k+1		k			  5			  2			0.6		2	0.26355
patient		physician		1		0		k+1		k			  5			  2			0.6		3	0.32523
patient		physician		1		0		k+1		k			  5			  2			0.6		4	0.36262
patient		physician		1		0		k+1		k			  5			  2			0.6		5	0.38879
patient		physician		1		0		k+1		k			  5			  2			0.5		1	0.18318
patient		physician		1		0		k+1		k			  5			  2			0.5		2	0.26542
patient		physician		1		0		k+1		k			  5			  2			0.5		3	0.32523
patient		physician		1		0		k+1		k			  5			  2			0.5		4	0.36636
patient		physician		1		0		k+1		k			  5			  2			0.5		5	0.38879
patient		physician		1		0		k+1		k			  5			  2			0.4		1	0.18692
patient		physician		1		0		k+1		k			  5			  2			0.4		2	0.26729
patient		physician		1		0		k+1		k			  5			  2			0.4		3	0.33271
patient		physician		1		0		k+1		k			  5			  2			0.4		4	0.36822
patient		physician		1		0		k+1		k			  5			  2			0.4		5	0.39252
patient		physician		1		0		k+1		k			  5			  2			0.3		1	0.19252
patient		physician		1		0		k+1		k			  5			  2			0.3		2	0.28411
patient		physician		1		0		k+1		k			  5			  2			0.3		3	0.33645
patient		physician		1		0		k+1		k			  5			  2			0.3		4	0.37383
patient		physician		1		0		k+1		k			  5			  2			0.3		5	0.39626
patient		physician		1		0		k+1		k			  5			  2			0.2		1	0.20561
patient		physician		1		0		k+1		k			  5			  2			0.2		2	0.29533
patient		physician		1		0		k+1		k			  5			  2			0.2		3	0.34019
patient		physician		1		0		k+1		k			  5			  2			0.2		4	0.37383
patient		physician		1		0		k+1		k			  5			  2			0.2		5	0.40000
patient		physician		1		0		k+1		k			  5			  2			0.1		1	0.20935
patient		physician		1		0		k+1		k			  5			  2			0.1		2	0.29907
patient		physician		1		0		k+1		k			  5			  2			0.1		3	0.34019
patient		physician		1		0		k+1		k			  5			  2			0.1		4	0.38318
patient		physician		1		0		k+1		k			  5			  2			0.1		5	0.41308
patient		physician		1		0		k+1		k			  5			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			  3			1.0		1	0.16449
patient		physician		1		0		k+1		k			  5			  3			1.0		2	0.23364
patient		physician		1		0		k+1		k			  5			  3			1.0		3	0.29346
patient		physician		1		0		k+1		k			  5			  3			1.0		4	0.32523
patient		physician		1		0		k+1		k			  5			  3			1.0		5	0.34206
patient		physician		1		0		k+1		k			  5			  3			0.9		1	0.17383
patient		physician		1		0		k+1		k			  5			  3			0.9		2	0.25421
patient		physician		1		0		k+1		k			  5			  3			0.9		3	0.31402
patient		physician		1		0		k+1		k			  5			  3			0.9		4	0.36262
patient		physician		1		0		k+1		k			  5			  3			0.9		5	0.38318
patient		physician		1		0		k+1		k			  5			  3			0.8		1	0.17383
patient		physician		1		0		k+1		k			  5			  3			0.8		2	0.25794
patient		physician		1		0		k+1		k			  5			  3			0.8		3	0.31215
patient		physician		1		0		k+1		k			  5			  3			0.8		4	0.36262
patient		physician		1		0		k+1		k			  5			  3			0.8		5	0.38692
patient		physician		1		0		k+1		k			  5			  3			0.7		1	0.17383
patient		physician		1		0		k+1		k			  5			  3			0.7		2	0.26168
patient		physician		1		0		k+1		k			  5			  3			0.7		3	0.31963
patient		physician		1		0		k+1		k			  5			  3			0.7		4	0.36449
patient		physician		1		0		k+1		k			  5			  3			0.7		5	0.39065
patient		physician		1		0		k+1		k			  5			  3			0.6		1	0.17196
patient		physician		1		0		k+1		k			  5			  3			0.6		2	0.27290
patient		physician		1		0		k+1		k			  5			  3			0.6		3	0.32523
patient		physician		1		0		k+1		k			  5			  3			0.6		4	0.36449
patient		physician		1		0		k+1		k			  5			  3			0.6		5	0.39439
patient		physician		1		0		k+1		k			  5			  3			0.5		1	0.17383
patient		physician		1		0		k+1		k			  5			  3			0.5		2	0.28037
patient		physician		1		0		k+1		k			  5			  3			0.5		3	0.32523
patient		physician		1		0		k+1		k			  5			  3			0.5		4	0.36449
patient		physician		1		0		k+1		k			  5			  3			0.5		5	0.39439
patient		physician		1		0		k+1		k			  5			  3			0.4		1	0.17944
patient		physician		1		0		k+1		k			  5			  3			0.4		2	0.28037
patient		physician		1		0		k+1		k			  5			  3			0.4		3	0.33084
patient		physician		1		0		k+1		k			  5			  3			0.4		4	0.37009
patient		physician		1		0		k+1		k			  5			  3			0.4		5	0.39439
patient		physician		1		0		k+1		k			  5			  3			0.3		1	0.17757
patient		physician		1		0		k+1		k			  5			  3			0.3		2	0.28598
patient		physician		1		0		k+1		k			  5			  3			0.3		3	0.34206
patient		physician		1		0		k+1		k			  5			  3			0.3		4	0.37570
patient		physician		1		0		k+1		k			  5			  3			0.3		5	0.39626
patient		physician		1		0		k+1		k			  5			  3			0.2		1	0.19813
patient		physician		1		0		k+1		k			  5			  3			0.2		2	0.29533
patient		physician		1		0		k+1		k			  5			  3			0.2		3	0.34206
patient		physician		1		0		k+1		k			  5			  3			0.2		4	0.38318
patient		physician		1		0		k+1		k			  5			  3			0.2		5	0.39813
patient		physician		1		0		k+1		k			  5			  3			0.1		1	0.20374
patient		physician		1		0		k+1		k			  5			  3			0.1		2	0.29907
patient		physician		1		0		k+1		k			  5			  3			0.1		3	0.34206
patient		physician		1		0		k+1		k			  5			  3			0.1		4	0.38131
patient		physician		1		0		k+1		k			  5			  3			0.1		5	0.40187
patient		physician		1		0		k+1		k			  5			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			  4			1.0		1	0.15514
patient		physician		1		0		k+1		k			  5			  4			1.0		2	0.23178
patient		physician		1		0		k+1		k			  5			  4			1.0		3	0.30093
patient		physician		1		0		k+1		k			  5			  4			1.0		4	0.32897
patient		physician		1		0		k+1		k			  5			  4			1.0		5	0.34206
patient		physician		1		0		k+1		k			  5			  4			0.9		1	0.16449
patient		physician		1		0		k+1		k			  5			  4			0.9		2	0.25421
patient		physician		1		0		k+1		k			  5			  4			0.9		3	0.31963
patient		physician		1		0		k+1		k			  5			  4			0.9		4	0.37009
patient		physician		1		0		k+1		k			  5			  4			0.9		5	0.39065
patient		physician		1		0		k+1		k			  5			  4			0.8		1	0.17009
patient		physician		1		0		k+1		k			  5			  4			0.8		2	0.25794
patient		physician		1		0		k+1		k			  5			  4			0.8		3	0.32150
patient		physician		1		0		k+1		k			  5			  4			0.8		4	0.37196
patient		physician		1		0		k+1		k			  5			  4			0.8		5	0.39252
patient		physician		1		0		k+1		k			  5			  4			0.7		1	0.17944
patient		physician		1		0		k+1		k			  5			  4			0.7		2	0.25794
patient		physician		1		0		k+1		k			  5			  4			0.7		3	0.32336
patient		physician		1		0		k+1		k			  5			  4			0.7		4	0.37196
patient		physician		1		0		k+1		k			  5			  4			0.7		5	0.39439
patient		physician		1		0		k+1		k			  5			  4			0.6		1	0.17757
patient		physician		1		0		k+1		k			  5			  4			0.6		2	0.25981
patient		physician		1		0		k+1		k			  5			  4			0.6		3	0.32523
patient		physician		1		0		k+1		k			  5			  4			0.6		4	0.37196
patient		physician		1		0		k+1		k			  5			  4			0.6		5	0.39439
patient		physician		1		0		k+1		k			  5			  4			0.5		1	0.18131
patient		physician		1		0		k+1		k			  5			  4			0.5		2	0.26542
patient		physician		1		0		k+1		k			  5			  4			0.5		3	0.32897
patient		physician		1		0		k+1		k			  5			  4			0.5		4	0.37383
patient		physician		1		0		k+1		k			  5			  4			0.5		5	0.39626
patient		physician		1		0		k+1		k			  5			  4			0.4		1	0.18692
patient		physician		1		0		k+1		k			  5			  4			0.4		2	0.27477
patient		physician		1		0		k+1		k			  5			  4			0.4		3	0.33271
patient		physician		1		0		k+1		k			  5			  4			0.4		4	0.37570
patient		physician		1		0		k+1		k			  5			  4			0.4		5	0.39626
patient		physician		1		0		k+1		k			  5			  4			0.3		1	0.18505
patient		physician		1		0		k+1		k			  5			  4			0.3		2	0.28224
patient		physician		1		0		k+1		k			  5			  4			0.3		3	0.33271
patient		physician		1		0		k+1		k			  5			  4			0.3		4	0.37570
patient		physician		1		0		k+1		k			  5			  4			0.3		5	0.39813
patient		physician		1		0		k+1		k			  5			  4			0.2		1	0.20187
patient		physician		1		0		k+1		k			  5			  4			0.2		2	0.29346
patient		physician		1		0		k+1		k			  5			  4			0.2		3	0.33084
patient		physician		1		0		k+1		k			  5			  4			0.2		4	0.37944
patient		physician		1		0		k+1		k			  5			  4			0.2		5	0.39626
patient		physician		1		0		k+1		k			  5			  4			0.1		1	0.20374
patient		physician		1		0		k+1		k			  5			  4			0.1		2	0.30093
patient		physician		1		0		k+1		k			  5			  4			0.1		3	0.33832
patient		physician		1		0		k+1		k			  5			  4			0.1		4	0.38318
patient		physician		1		0		k+1		k			  5			  4			0.1		5	0.40187
patient		physician		1		0		k+1		k			  5			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			  5			1.0		1	0.14953
patient		physician		1		0		k+1		k			  5			  5			1.0		2	0.23925
patient		physician		1		0		k+1		k			  5			  5			1.0		3	0.30467
patient		physician		1		0		k+1		k			  5			  5			1.0		4	0.32897
patient		physician		1		0		k+1		k			  5			  5			1.0		5	0.34579
patient		physician		1		0		k+1		k			  5			  5			0.9		1	0.15888
patient		physician		1		0		k+1		k			  5			  5			0.9		2	0.26168
patient		physician		1		0		k+1		k			  5			  5			0.9		3	0.32523
patient		physician		1		0		k+1		k			  5			  5			0.9		4	0.37196
patient		physician		1		0		k+1		k			  5			  5			0.9		5	0.38879
patient		physician		1		0		k+1		k			  5			  5			0.8		1	0.16636
patient		physician		1		0		k+1		k			  5			  5			0.8		2	0.26355
patient		physician		1		0		k+1		k			  5			  5			0.8		3	0.32897
patient		physician		1		0		k+1		k			  5			  5			0.8		4	0.37383
patient		physician		1		0		k+1		k			  5			  5			0.8		5	0.39065
patient		physician		1		0		k+1		k			  5			  5			0.7		1	0.17757
patient		physician		1		0		k+1		k			  5			  5			0.7		2	0.26355
patient		physician		1		0		k+1		k			  5			  5			0.7		3	0.33084
patient		physician		1		0		k+1		k			  5			  5			0.7		4	0.37383
patient		physician		1		0		k+1		k			  5			  5			0.7		5	0.39252
patient		physician		1		0		k+1		k			  5			  5			0.6		1	0.17757
patient		physician		1		0		k+1		k			  5			  5			0.6		2	0.26916
patient		physician		1		0		k+1		k			  5			  5			0.6		3	0.33084
patient		physician		1		0		k+1		k			  5			  5			0.6		4	0.37757
patient		physician		1		0		k+1		k			  5			  5			0.6		5	0.39439
patient		physician		1		0		k+1		k			  5			  5			0.5		1	0.18131
patient		physician		1		0		k+1		k			  5			  5			0.5		2	0.27290
patient		physician		1		0		k+1		k			  5			  5			0.5		3	0.33271
patient		physician		1		0		k+1		k			  5			  5			0.5		4	0.38131
patient		physician		1		0		k+1		k			  5			  5			0.5		5	0.39626
patient		physician		1		0		k+1		k			  5			  5			0.4		1	0.18692
patient		physician		1		0		k+1		k			  5			  5			0.4		2	0.28224
patient		physician		1		0		k+1		k			  5			  5			0.4		3	0.33832
patient		physician		1		0		k+1		k			  5			  5			0.4		4	0.38131
patient		physician		1		0		k+1		k			  5			  5			0.4		5	0.39439
patient		physician		1		0		k+1		k			  5			  5			0.3		1	0.18505
patient		physician		1		0		k+1		k			  5			  5			0.3		2	0.29159
patient		physician		1		0		k+1		k			  5			  5			0.3		3	0.34206
patient		physician		1		0		k+1		k			  5			  5			0.3		4	0.38131
patient		physician		1		0		k+1		k			  5			  5			0.3		5	0.39626
patient		physician		1		0		k+1		k			  5			  5			0.2		1	0.20000
patient		physician		1		0		k+1		k			  5			  5			0.2		2	0.30280
patient		physician		1		0		k+1		k			  5			  5			0.2		3	0.33645
patient		physician		1		0		k+1		k			  5			  5			0.2		4	0.38318
patient		physician		1		0		k+1		k			  5			  5			0.2		5	0.39439
patient		physician		1		0		k+1		k			  5			  5			0.1		1	0.20561
patient		physician		1		0		k+1		k			  5			  5			0.1		2	0.30841
patient		physician		1		0		k+1		k			  5			  5			0.1		3	0.34206
patient		physician		1		0		k+1		k			  5			  5			0.1		4	0.38131
patient		physician		1		0		k+1		k			  5			  5			0.1		5	0.40000
patient		physician		1		0		k+1		k			  5			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			 10			1.0		1	0.16449
patient		physician		1		0		k+1		k			  5			 10			1.0		2	0.25047
patient		physician		1		0		k+1		k			  5			 10			1.0		3	0.29533
patient		physician		1		0		k+1		k			  5			 10			1.0		4	0.31589
patient		physician		1		0		k+1		k			  5			 10			1.0		5	0.32710
patient		physician		1		0		k+1		k			  5			 10			0.9		1	0.16636
patient		physician		1		0		k+1		k			  5			 10			0.9		2	0.26542
patient		physician		1		0		k+1		k			  5			 10			0.9		3	0.31589
patient		physician		1		0		k+1		k			  5			 10			0.9		4	0.34766
patient		physician		1		0		k+1		k			  5			 10			0.9		5	0.36449
patient		physician		1		0		k+1		k			  5			 10			0.8		1	0.16636
patient		physician		1		0		k+1		k			  5			 10			0.8		2	0.27103
patient		physician		1		0		k+1		k			  5			 10			0.8		3	0.32150
patient		physician		1		0		k+1		k			  5			 10			0.8		4	0.35327
patient		physician		1		0		k+1		k			  5			 10			0.8		5	0.36449
patient		physician		1		0		k+1		k			  5			 10			0.7		1	0.17009
patient		physician		1		0		k+1		k			  5			 10			0.7		2	0.27477
patient		physician		1		0		k+1		k			  5			 10			0.7		3	0.32150
patient		physician		1		0		k+1		k			  5			 10			0.7		4	0.35327
patient		physician		1		0		k+1		k			  5			 10			0.7		5	0.36636
patient		physician		1		0		k+1		k			  5			 10			0.6		1	0.17757
patient		physician		1		0		k+1		k			  5			 10			0.6		2	0.27664
patient		physician		1		0		k+1		k			  5			 10			0.6		3	0.32336
patient		physician		1		0		k+1		k			  5			 10			0.6		4	0.35514
patient		physician		1		0		k+1		k			  5			 10			0.6		5	0.36636
patient		physician		1		0		k+1		k			  5			 10			0.5		1	0.18131
patient		physician		1		0		k+1		k			  5			 10			0.5		2	0.27850
patient		physician		1		0		k+1		k			  5			 10			0.5		3	0.32336
patient		physician		1		0		k+1		k			  5			 10			0.5		4	0.35514
patient		physician		1		0		k+1		k			  5			 10			0.5		5	0.37009
patient		physician		1		0		k+1		k			  5			 10			0.4		1	0.18879
patient		physician		1		0		k+1		k			  5			 10			0.4		2	0.27664
patient		physician		1		0		k+1		k			  5			 10			0.4		3	0.32523
patient		physician		1		0		k+1		k			  5			 10			0.4		4	0.35514
patient		physician		1		0		k+1		k			  5			 10			0.4		5	0.37383
patient		physician		1		0		k+1		k			  5			 10			0.3		1	0.19439
patient		physician		1		0		k+1		k			  5			 10			0.3		2	0.28411
patient		physician		1		0		k+1		k			  5			 10			0.3		3	0.33271
patient		physician		1		0		k+1		k			  5			 10			0.3		4	0.36449
patient		physician		1		0		k+1		k			  5			 10			0.3		5	0.37757
patient		physician		1		0		k+1		k			  5			 10			0.2		1	0.19813
patient		physician		1		0		k+1		k			  5			 10			0.2		2	0.29346
patient		physician		1		0		k+1		k			  5			 10			0.2		3	0.34019
patient		physician		1		0		k+1		k			  5			 10			0.2		4	0.37570
patient		physician		1		0		k+1		k			  5			 10			0.2		5	0.38692
patient		physician		1		0		k+1		k			  5			 10			0.1		1	0.21308
patient		physician		1		0		k+1		k			  5			 10			0.1		2	0.30467
patient		physician		1		0		k+1		k			  5			 10			0.1		3	0.34953
patient		physician		1		0		k+1		k			  5			 10			0.1		4	0.37196
patient		physician		1		0		k+1		k			  5			 10			0.1		5	0.39252
patient		physician		1		0		k+1		k			  5			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			 20			1.0		1	0.17570
patient		physician		1		0		k+1		k			  5			 20			1.0		2	0.24299
patient		physician		1		0		k+1		k			  5			 20			1.0		3	0.30093
patient		physician		1		0		k+1		k			  5			 20			1.0		4	0.31402
patient		physician		1		0		k+1		k			  5			 20			1.0		5	0.32523
patient		physician		1		0		k+1		k			  5			 20			0.9		1	0.16822
patient		physician		1		0		k+1		k			  5			 20			0.9		2	0.25981
patient		physician		1		0		k+1		k			  5			 20			0.9		3	0.32150
patient		physician		1		0		k+1		k			  5			 20			0.9		4	0.34766
patient		physician		1		0		k+1		k			  5			 20			0.9		5	0.36449
patient		physician		1		0		k+1		k			  5			 20			0.8		1	0.16822
patient		physician		1		0		k+1		k			  5			 20			0.8		2	0.26168
patient		physician		1		0		k+1		k			  5			 20			0.8		3	0.32150
patient		physician		1		0		k+1		k			  5			 20			0.8		4	0.34766
patient		physician		1		0		k+1		k			  5			 20			0.8		5	0.36636
patient		physician		1		0		k+1		k			  5			 20			0.7		1	0.17196
patient		physician		1		0		k+1		k			  5			 20			0.7		2	0.26729
patient		physician		1		0		k+1		k			  5			 20			0.7		3	0.32150
patient		physician		1		0		k+1		k			  5			 20			0.7		4	0.34766
patient		physician		1		0		k+1		k			  5			 20			0.7		5	0.36636
patient		physician		1		0		k+1		k			  5			 20			0.6		1	0.17570
patient		physician		1		0		k+1		k			  5			 20			0.6		2	0.26729
patient		physician		1		0		k+1		k			  5			 20			0.6		3	0.31963
patient		physician		1		0		k+1		k			  5			 20			0.6		4	0.35140
patient		physician		1		0		k+1		k			  5			 20			0.6		5	0.36822
patient		physician		1		0		k+1		k			  5			 20			0.5		1	0.18505
patient		physician		1		0		k+1		k			  5			 20			0.5		2	0.27103
patient		physician		1		0		k+1		k			  5			 20			0.5		3	0.31963
patient		physician		1		0		k+1		k			  5			 20			0.5		4	0.35327
patient		physician		1		0		k+1		k			  5			 20			0.5		5	0.37009
patient		physician		1		0		k+1		k			  5			 20			0.4		1	0.18879
patient		physician		1		0		k+1		k			  5			 20			0.4		2	0.27290
patient		physician		1		0		k+1		k			  5			 20			0.4		3	0.32150
patient		physician		1		0		k+1		k			  5			 20			0.4		4	0.35327
patient		physician		1		0		k+1		k			  5			 20			0.4		5	0.37196
patient		physician		1		0		k+1		k			  5			 20			0.3		1	0.19065
patient		physician		1		0		k+1		k			  5			 20			0.3		2	0.28224
patient		physician		1		0		k+1		k			  5			 20			0.3		3	0.32710
patient		physician		1		0		k+1		k			  5			 20			0.3		4	0.35514
patient		physician		1		0		k+1		k			  5			 20			0.3		5	0.37383
patient		physician		1		0		k+1		k			  5			 20			0.2		1	0.20000
patient		physician		1		0		k+1		k			  5			 20			0.2		2	0.28785
patient		physician		1		0		k+1		k			  5			 20			0.2		3	0.33458
patient		physician		1		0		k+1		k			  5			 20			0.2		4	0.36449
patient		physician		1		0		k+1		k			  5			 20			0.2		5	0.38505
patient		physician		1		0		k+1		k			  5			 20			0.1		1	0.20374
patient		physician		1		0		k+1		k			  5			 20			0.1		2	0.30280
patient		physician		1		0		k+1		k			  5			 20			0.1		3	0.34579
patient		physician		1		0		k+1		k			  5			 20			0.1		4	0.37009
patient		physician		1		0		k+1		k			  5			 20			0.1		5	0.38879
patient		physician		1		0		k+1		k			  5			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			 50			1.0		1	0.17757
patient		physician		1		0		k+1		k			  5			 50			1.0		2	0.24299
patient		physician		1		0		k+1		k			  5			 50			1.0		3	0.27850
patient		physician		1		0		k+1		k			  5			 50			1.0		4	0.29346
patient		physician		1		0		k+1		k			  5			 50			1.0		5	0.30280
patient		physician		1		0		k+1		k			  5			 50			0.9		1	0.17009
patient		physician		1		0		k+1		k			  5			 50			0.9		2	0.25794
patient		physician		1		0		k+1		k			  5			 50			0.9		3	0.30467
patient		physician		1		0		k+1		k			  5			 50			0.9		4	0.33832
patient		physician		1		0		k+1		k			  5			 50			0.9		5	0.35888
patient		physician		1		0		k+1		k			  5			 50			0.8		1	0.17009
patient		physician		1		0		k+1		k			  5			 50			0.8		2	0.25794
patient		physician		1		0		k+1		k			  5			 50			0.8		3	0.30280
patient		physician		1		0		k+1		k			  5			 50			0.8		4	0.33832
patient		physician		1		0		k+1		k			  5			 50			0.8		5	0.36262
patient		physician		1		0		k+1		k			  5			 50			0.7		1	0.17196
patient		physician		1		0		k+1		k			  5			 50			0.7		2	0.25794
patient		physician		1		0		k+1		k			  5			 50			0.7		3	0.30280
patient		physician		1		0		k+1		k			  5			 50			0.7		4	0.33832
patient		physician		1		0		k+1		k			  5			 50			0.7		5	0.36262
patient		physician		1		0		k+1		k			  5			 50			0.6		1	0.17570
patient		physician		1		0		k+1		k			  5			 50			0.6		2	0.25607
patient		physician		1		0		k+1		k			  5			 50			0.6		3	0.30280
patient		physician		1		0		k+1		k			  5			 50			0.6		4	0.34019
patient		physician		1		0		k+1		k			  5			 50			0.6		5	0.36262
patient		physician		1		0		k+1		k			  5			 50			0.5		1	0.18131
patient		physician		1		0		k+1		k			  5			 50			0.5		2	0.25981
patient		physician		1		0		k+1		k			  5			 50			0.5		3	0.30841
patient		physician		1		0		k+1		k			  5			 50			0.5		4	0.34579
patient		physician		1		0		k+1		k			  5			 50			0.5		5	0.36822
patient		physician		1		0		k+1		k			  5			 50			0.4		1	0.18692
patient		physician		1		0		k+1		k			  5			 50			0.4		2	0.26355
patient		physician		1		0		k+1		k			  5			 50			0.4		3	0.31028
patient		physician		1		0		k+1		k			  5			 50			0.4		4	0.34766
patient		physician		1		0		k+1		k			  5			 50			0.4		5	0.36822
patient		physician		1		0		k+1		k			  5			 50			0.3		1	0.19626
patient		physician		1		0		k+1		k			  5			 50			0.3		2	0.27664
patient		physician		1		0		k+1		k			  5			 50			0.3		3	0.31963
patient		physician		1		0		k+1		k			  5			 50			0.3		4	0.35514
patient		physician		1		0		k+1		k			  5			 50			0.3		5	0.37383
patient		physician		1		0		k+1		k			  5			 50			0.2		1	0.20561
patient		physician		1		0		k+1		k			  5			 50			0.2		2	0.28037
patient		physician		1		0		k+1		k			  5			 50			0.2		3	0.32897
patient		physician		1		0		k+1		k			  5			 50			0.2		4	0.35514
patient		physician		1		0		k+1		k			  5			 50			0.2		5	0.38131
patient		physician		1		0		k+1		k			  5			 50			0.1		1	0.20561
patient		physician		1		0		k+1		k			  5			 50			0.1		2	0.28972
patient		physician		1		0		k+1		k			  5			 50			0.1		3	0.34019
patient		physician		1		0		k+1		k			  5			 50			0.1		4	0.37383
patient		physician		1		0		k+1		k			  5			 50			0.1		5	0.39252
patient		physician		1		0		k+1		k			  5			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			  5			100			1.0		1	0.17570
patient		physician		1		0		k+1		k			  5			100			1.0		2	0.24299
patient		physician		1		0		k+1		k			  5			100			1.0		3	0.27664
patient		physician		1		0		k+1		k			  5			100			1.0		4	0.29346
patient		physician		1		0		k+1		k			  5			100			1.0		5	0.30093
patient		physician		1		0		k+1		k			  5			100			0.9		1	0.16262
patient		physician		1		0		k+1		k			  5			100			0.9		2	0.25794
patient		physician		1		0		k+1		k			  5			100			0.9		3	0.31402
patient		physician		1		0		k+1		k			  5			100			0.9		4	0.34579
patient		physician		1		0		k+1		k			  5			100			0.9		5	0.36636
patient		physician		1		0		k+1		k			  5			100			0.8		1	0.16449
patient		physician		1		0		k+1		k			  5			100			0.8		2	0.25981
patient		physician		1		0		k+1		k			  5			100			0.8		3	0.31215
patient		physician		1		0		k+1		k			  5			100			0.8		4	0.34579
patient		physician		1		0		k+1		k			  5			100			0.8		5	0.37009
patient		physician		1		0		k+1		k			  5			100			0.7		1	0.16449
patient		physician		1		0		k+1		k			  5			100			0.7		2	0.25981
patient		physician		1		0		k+1		k			  5			100			0.7		3	0.31215
patient		physician		1		0		k+1		k			  5			100			0.7		4	0.34766
patient		physician		1		0		k+1		k			  5			100			0.7		5	0.37009
patient		physician		1		0		k+1		k			  5			100			0.6		1	0.16636
patient		physician		1		0		k+1		k			  5			100			0.6		2	0.26168
patient		physician		1		0		k+1		k			  5			100			0.6		3	0.31589
patient		physician		1		0		k+1		k			  5			100			0.6		4	0.34766
patient		physician		1		0		k+1		k			  5			100			0.6		5	0.37009
patient		physician		1		0		k+1		k			  5			100			0.5		1	0.17196
patient		physician		1		0		k+1		k			  5			100			0.5		2	0.26355
patient		physician		1		0		k+1		k			  5			100			0.5		3	0.31776
patient		physician		1		0		k+1		k			  5			100			0.5		4	0.35140
patient		physician		1		0		k+1		k			  5			100			0.5		5	0.37196
patient		physician		1		0		k+1		k			  5			100			0.4		1	0.18131
patient		physician		1		0		k+1		k			  5			100			0.4		2	0.26729
patient		physician		1		0		k+1		k			  5			100			0.4		3	0.31776
patient		physician		1		0		k+1		k			  5			100			0.4		4	0.35514
patient		physician		1		0		k+1		k			  5			100			0.4		5	0.37570
patient		physician		1		0		k+1		k			  5			100			0.3		1	0.18692
patient		physician		1		0		k+1		k			  5			100			0.3		2	0.27290
patient		physician		1		0		k+1		k			  5			100			0.3		3	0.32897
patient		physician		1		0		k+1		k			  5			100			0.3		4	0.35701
patient		physician		1		0		k+1		k			  5			100			0.3		5	0.37757
patient		physician		1		0		k+1		k			  5			100			0.2		1	0.20187
patient		physician		1		0		k+1		k			  5			100			0.2		2	0.27664
patient		physician		1		0		k+1		k			  5			100			0.2		3	0.33084
patient		physician		1		0		k+1		k			  5			100			0.2		4	0.36262
patient		physician		1		0		k+1		k			  5			100			0.2		5	0.38692
patient		physician		1		0		k+1		k			  5			100			0.1		1	0.20374
patient		physician		1		0		k+1		k			  5			100			0.1		2	0.28972
patient		physician		1		0		k+1		k			  5			100			0.1		3	0.34393
patient		physician		1		0		k+1		k			  5			100			0.1		4	0.38131
patient		physician		1		0		k+1		k			  5			100			0.1		5	0.39626
patient		physician		1		0		k+1		k			  5			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			  5			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			  5			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			  5			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			  5			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			  1			1.0		1	0.16636
patient		physician		1		0		k+1		k			 10			  1			1.0		2	0.22243
patient		physician		1		0		k+1		k			 10			  1			1.0		3	0.25607
patient		physician		1		0		k+1		k			 10			  1			1.0		4	0.28037
patient		physician		1		0		k+1		k			 10			  1			1.0		5	0.29907
patient		physician		1		0		k+1		k			 10			  1			0.9		1	0.19626
patient		physician		1		0		k+1		k			 10			  1			0.9		2	0.26355
patient		physician		1		0		k+1		k			 10			  1			0.9		3	0.30467
patient		physician		1		0		k+1		k			 10			  1			0.9		4	0.34579
patient		physician		1		0		k+1		k			 10			  1			0.9		5	0.37383
patient		physician		1		0		k+1		k			 10			  1			0.8		1	0.19626
patient		physician		1		0		k+1		k			 10			  1			0.8		2	0.26355
patient		physician		1		0		k+1		k			 10			  1			0.8		3	0.30467
patient		physician		1		0		k+1		k			 10			  1			0.8		4	0.34579
patient		physician		1		0		k+1		k			 10			  1			0.8		5	0.37383
patient		physician		1		0		k+1		k			 10			  1			0.7		1	0.19626
patient		physician		1		0		k+1		k			 10			  1			0.7		2	0.26729
patient		physician		1		0		k+1		k			 10			  1			0.7		3	0.31589
patient		physician		1		0		k+1		k			 10			  1			0.7		4	0.34766
patient		physician		1		0		k+1		k			 10			  1			0.7		5	0.37196
patient		physician		1		0		k+1		k			 10			  1			0.6		1	0.19439
patient		physician		1		0		k+1		k			 10			  1			0.6		2	0.27477
patient		physician		1		0		k+1		k			 10			  1			0.6		3	0.31776
patient		physician		1		0		k+1		k			 10			  1			0.6		4	0.34953
patient		physician		1		0		k+1		k			 10			  1			0.6		5	0.37383
patient		physician		1		0		k+1		k			 10			  1			0.5		1	0.19439
patient		physician		1		0		k+1		k			 10			  1			0.5		2	0.27664
patient		physician		1		0		k+1		k			 10			  1			0.5		3	0.31963
patient		physician		1		0		k+1		k			 10			  1			0.5		4	0.34953
patient		physician		1		0		k+1		k			 10			  1			0.5		5	0.37570
patient		physician		1		0		k+1		k			 10			  1			0.4		1	0.19813
patient		physician		1		0		k+1		k			 10			  1			0.4		2	0.27850
patient		physician		1		0		k+1		k			 10			  1			0.4		3	0.32523
patient		physician		1		0		k+1		k			 10			  1			0.4		4	0.35327
patient		physician		1		0		k+1		k			 10			  1			0.4		5	0.37383
patient		physician		1		0		k+1		k			 10			  1			0.3		1	0.20374
patient		physician		1		0		k+1		k			 10			  1			0.3		2	0.28972
patient		physician		1		0		k+1		k			 10			  1			0.3		3	0.33084
patient		physician		1		0		k+1		k			 10			  1			0.3		4	0.35701
patient		physician		1		0		k+1		k			 10			  1			0.3		5	0.37757
patient		physician		1		0		k+1		k			 10			  1			0.2		1	0.20935
patient		physician		1		0		k+1		k			 10			  1			0.2		2	0.29720
patient		physician		1		0		k+1		k			 10			  1			0.2		3	0.33832
patient		physician		1		0		k+1		k			 10			  1			0.2		4	0.36449
patient		physician		1		0		k+1		k			 10			  1			0.2		5	0.38879
patient		physician		1		0		k+1		k			 10			  1			0.1		1	0.22430
patient		physician		1		0		k+1		k			 10			  1			0.1		2	0.30093
patient		physician		1		0		k+1		k			 10			  1			0.1		3	0.34953
patient		physician		1		0		k+1		k			 10			  1			0.1		4	0.37383
patient		physician		1		0		k+1		k			 10			  1			0.1		5	0.40000
patient		physician		1		0		k+1		k			 10			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			  2			1.0		1	0.15327
patient		physician		1		0		k+1		k			 10			  2			1.0		2	0.20935
patient		physician		1		0		k+1		k			 10			  2			1.0		3	0.24486
patient		physician		1		0		k+1		k			 10			  2			1.0		4	0.28598
patient		physician		1		0		k+1		k			 10			  2			1.0		5	0.31402
patient		physician		1		0		k+1		k			 10			  2			0.9		1	0.16262
patient		physician		1		0		k+1		k			 10			  2			0.9		2	0.22991
patient		physician		1		0		k+1		k			 10			  2			0.9		3	0.26729
patient		physician		1		0		k+1		k			 10			  2			0.9		4	0.32336
patient		physician		1		0		k+1		k			 10			  2			0.9		5	0.34579
patient		physician		1		0		k+1		k			 10			  2			0.8		1	0.16449
patient		physician		1		0		k+1		k			 10			  2			0.8		2	0.22991
patient		physician		1		0		k+1		k			 10			  2			0.8		3	0.27103
patient		physician		1		0		k+1		k			 10			  2			0.8		4	0.32710
patient		physician		1		0		k+1		k			 10			  2			0.8		5	0.34579
patient		physician		1		0		k+1		k			 10			  2			0.7		1	0.16636
patient		physician		1		0		k+1		k			 10			  2			0.7		2	0.23364
patient		physician		1		0		k+1		k			 10			  2			0.7		3	0.27850
patient		physician		1		0		k+1		k			 10			  2			0.7		4	0.32897
patient		physician		1		0		k+1		k			 10			  2			0.7		5	0.34579
patient		physician		1		0		k+1		k			 10			  2			0.6		1	0.16449
patient		physician		1		0		k+1		k			 10			  2			0.6		2	0.24112
patient		physician		1		0		k+1		k			 10			  2			0.6		3	0.28037
patient		physician		1		0		k+1		k			 10			  2			0.6		4	0.33271
patient		physician		1		0		k+1		k			 10			  2			0.6		5	0.34953
patient		physician		1		0		k+1		k			 10			  2			0.5		1	0.17009
patient		physician		1		0		k+1		k			 10			  2			0.5		2	0.24112
patient		physician		1		0		k+1		k			 10			  2			0.5		3	0.28785
patient		physician		1		0		k+1		k			 10			  2			0.5		4	0.33832
patient		physician		1		0		k+1		k			 10			  2			0.5		5	0.35888
patient		physician		1		0		k+1		k			 10			  2			0.4		1	0.17570
patient		physician		1		0		k+1		k			 10			  2			0.4		2	0.24486
patient		physician		1		0		k+1		k			 10			  2			0.4		3	0.29533
patient		physician		1		0		k+1		k			 10			  2			0.4		4	0.34393
patient		physician		1		0		k+1		k			 10			  2			0.4		5	0.36075
patient		physician		1		0		k+1		k			 10			  2			0.3		1	0.18318
patient		physician		1		0		k+1		k			 10			  2			0.3		2	0.25794
patient		physician		1		0		k+1		k			 10			  2			0.3		3	0.30841
patient		physician		1		0		k+1		k			 10			  2			0.3		4	0.35701
patient		physician		1		0		k+1		k			 10			  2			0.3		5	0.37009
patient		physician		1		0		k+1		k			 10			  2			0.2		1	0.19439
patient		physician		1		0		k+1		k			 10			  2			0.2		2	0.26916
patient		physician		1		0		k+1		k			 10			  2			0.2		3	0.32523
patient		physician		1		0		k+1		k			 10			  2			0.2		4	0.36075
patient		physician		1		0		k+1		k			 10			  2			0.2		5	0.37570
patient		physician		1		0		k+1		k			 10			  2			0.1		1	0.19626
patient		physician		1		0		k+1		k			 10			  2			0.1		2	0.28411
patient		physician		1		0		k+1		k			 10			  2			0.1		3	0.33458
patient		physician		1		0		k+1		k			 10			  2			0.1		4	0.37570
patient		physician		1		0		k+1		k			 10			  2			0.1		5	0.39252
patient		physician		1		0		k+1		k			 10			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			  3			1.0		1	0.14766
patient		physician		1		0		k+1		k			 10			  3			1.0		2	0.20561
patient		physician		1		0		k+1		k			 10			  3			1.0		3	0.25234
patient		physician		1		0		k+1		k			 10			  3			1.0		4	0.29346
patient		physician		1		0		k+1		k			 10			  3			1.0		5	0.32523
patient		physician		1		0		k+1		k			 10			  3			0.9		1	0.15701
patient		physician		1		0		k+1		k			 10			  3			0.9		2	0.21869
patient		physician		1		0		k+1		k			 10			  3			0.9		3	0.26168
patient		physician		1		0		k+1		k			 10			  3			0.9		4	0.32336
patient		physician		1		0		k+1		k			 10			  3			0.9		5	0.34019
patient		physician		1		0		k+1		k			 10			  3			0.8		1	0.15888
patient		physician		1		0		k+1		k			 10			  3			0.8		2	0.22430
patient		physician		1		0		k+1		k			 10			  3			0.8		3	0.26729
patient		physician		1		0		k+1		k			 10			  3			0.8		4	0.32336
patient		physician		1		0		k+1		k			 10			  3			0.8		5	0.34393
patient		physician		1		0		k+1		k			 10			  3			0.7		1	0.15888
patient		physician		1		0		k+1		k			 10			  3			0.7		2	0.22804
patient		physician		1		0		k+1		k			 10			  3			0.7		3	0.27477
patient		physician		1		0		k+1		k			 10			  3			0.7		4	0.32523
patient		physician		1		0		k+1		k			 10			  3			0.7		5	0.34579
patient		physician		1		0		k+1		k			 10			  3			0.6		1	0.16075
patient		physician		1		0		k+1		k			 10			  3			0.6		2	0.23925
patient		physician		1		0		k+1		k			 10			  3			0.6		3	0.28037
patient		physician		1		0		k+1		k			 10			  3			0.6		4	0.32523
patient		physician		1		0		k+1		k			 10			  3			0.6		5	0.35327
patient		physician		1		0		k+1		k			 10			  3			0.5		1	0.16636
patient		physician		1		0		k+1		k			 10			  3			0.5		2	0.24299
patient		physician		1		0		k+1		k			 10			  3			0.5		3	0.28411
patient		physician		1		0		k+1		k			 10			  3			0.5		4	0.32336
patient		physician		1		0		k+1		k			 10			  3			0.5		5	0.35888
patient		physician		1		0		k+1		k			 10			  3			0.4		1	0.17196
patient		physician		1		0		k+1		k			 10			  3			0.4		2	0.24299
patient		physician		1		0		k+1		k			 10			  3			0.4		3	0.29907
patient		physician		1		0		k+1		k			 10			  3			0.4		4	0.33458
patient		physician		1		0		k+1		k			 10			  3			0.4		5	0.36075
patient		physician		1		0		k+1		k			 10			  3			0.3		1	0.17570
patient		physician		1		0		k+1		k			 10			  3			0.3		2	0.25047
patient		physician		1		0		k+1		k			 10			  3			0.3		3	0.31028
patient		physician		1		0		k+1		k			 10			  3			0.3		4	0.34579
patient		physician		1		0		k+1		k			 10			  3			0.3		5	0.36636
patient		physician		1		0		k+1		k			 10			  3			0.2		1	0.18318
patient		physician		1		0		k+1		k			 10			  3			0.2		2	0.27103
patient		physician		1		0		k+1		k			 10			  3			0.2		3	0.32150
patient		physician		1		0		k+1		k			 10			  3			0.2		4	0.35701
patient		physician		1		0		k+1		k			 10			  3			0.2		5	0.37196
patient		physician		1		0		k+1		k			 10			  3			0.1		1	0.19252
patient		physician		1		0		k+1		k			 10			  3			0.1		2	0.28224
patient		physician		1		0		k+1		k			 10			  3			0.1		3	0.32523
patient		physician		1		0		k+1		k			 10			  3			0.1		4	0.36449
patient		physician		1		0		k+1		k			 10			  3			0.1		5	0.37944
patient		physician		1		0		k+1		k			 10			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			  4			1.0		1	0.15327
patient		physician		1		0		k+1		k			 10			  4			1.0		2	0.20935
patient		physician		1		0		k+1		k			 10			  4			1.0		3	0.25421
patient		physician		1		0		k+1		k			 10			  4			1.0		4	0.30280
patient		physician		1		0		k+1		k			 10			  4			1.0		5	0.33271
patient		physician		1		0		k+1		k			 10			  4			0.9		1	0.16262
patient		physician		1		0		k+1		k			 10			  4			0.9		2	0.22243
patient		physician		1		0		k+1		k			 10			  4			0.9		3	0.26355
patient		physician		1		0		k+1		k			 10			  4			0.9		4	0.32523
patient		physician		1		0		k+1		k			 10			  4			0.9		5	0.35888
patient		physician		1		0		k+1		k			 10			  4			0.8		1	0.16262
patient		physician		1		0		k+1		k			 10			  4			0.8		2	0.22804
patient		physician		1		0		k+1		k			 10			  4			0.8		3	0.26729
patient		physician		1		0		k+1		k			 10			  4			0.8		4	0.32897
patient		physician		1		0		k+1		k			 10			  4			0.8		5	0.36262
patient		physician		1		0		k+1		k			 10			  4			0.7		1	0.16262
patient		physician		1		0		k+1		k			 10			  4			0.7		2	0.22991
patient		physician		1		0		k+1		k			 10			  4			0.7		3	0.28037
patient		physician		1		0		k+1		k			 10			  4			0.7		4	0.33271
patient		physician		1		0		k+1		k			 10			  4			0.7		5	0.36449
patient		physician		1		0		k+1		k			 10			  4			0.6		1	0.17009
patient		physician		1		0		k+1		k			 10			  4			0.6		2	0.24112
patient		physician		1		0		k+1		k			 10			  4			0.6		3	0.28224
patient		physician		1		0		k+1		k			 10			  4			0.6		4	0.33271
patient		physician		1		0		k+1		k			 10			  4			0.6		5	0.36636
patient		physician		1		0		k+1		k			 10			  4			0.5		1	0.17570
patient		physician		1		0		k+1		k			 10			  4			0.5		2	0.24299
patient		physician		1		0		k+1		k			 10			  4			0.5		3	0.28785
patient		physician		1		0		k+1		k			 10			  4			0.5		4	0.33084
patient		physician		1		0		k+1		k			 10			  4			0.5		5	0.37196
patient		physician		1		0		k+1		k			 10			  4			0.4		1	0.17383
patient		physician		1		0		k+1		k			 10			  4			0.4		2	0.25047
patient		physician		1		0		k+1		k			 10			  4			0.4		3	0.30280
patient		physician		1		0		k+1		k			 10			  4			0.4		4	0.34579
patient		physician		1		0		k+1		k			 10			  4			0.4		5	0.37757
patient		physician		1		0		k+1		k			 10			  4			0.3		1	0.17383
patient		physician		1		0		k+1		k			 10			  4			0.3		2	0.25981
patient		physician		1		0		k+1		k			 10			  4			0.3		3	0.31215
patient		physician		1		0		k+1		k			 10			  4			0.3		4	0.35140
patient		physician		1		0		k+1		k			 10			  4			0.3		5	0.38318
patient		physician		1		0		k+1		k			 10			  4			0.2		1	0.19065
patient		physician		1		0		k+1		k			 10			  4			0.2		2	0.27290
patient		physician		1		0		k+1		k			 10			  4			0.2		3	0.31776
patient		physician		1		0		k+1		k			 10			  4			0.2		4	0.36075
patient		physician		1		0		k+1		k			 10			  4			0.2		5	0.38505
patient		physician		1		0		k+1		k			 10			  4			0.1		1	0.19252
patient		physician		1		0		k+1		k			 10			  4			0.1		2	0.28411
patient		physician		1		0		k+1		k			 10			  4			0.1		3	0.32523
patient		physician		1		0		k+1		k			 10			  4			0.1		4	0.37009
patient		physician		1		0		k+1		k			 10			  4			0.1		5	0.39065
patient		physician		1		0		k+1		k			 10			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			  5			1.0		1	0.14766
patient		physician		1		0		k+1		k			 10			  5			1.0		2	0.20748
patient		physician		1		0		k+1		k			 10			  5			1.0		3	0.25421
patient		physician		1		0		k+1		k			 10			  5			1.0		4	0.29907
patient		physician		1		0		k+1		k			 10			  5			1.0		5	0.33084
patient		physician		1		0		k+1		k			 10			  5			0.9		1	0.15701
patient		physician		1		0		k+1		k			 10			  5			0.9		2	0.22804
patient		physician		1		0		k+1		k			 10			  5			0.9		3	0.26542
patient		physician		1		0		k+1		k			 10			  5			0.9		4	0.32336
patient		physician		1		0		k+1		k			 10			  5			0.9		5	0.34766
patient		physician		1		0		k+1		k			 10			  5			0.8		1	0.15888
patient		physician		1		0		k+1		k			 10			  5			0.8		2	0.23364
patient		physician		1		0		k+1		k			 10			  5			0.8		3	0.26916
patient		physician		1		0		k+1		k			 10			  5			0.8		4	0.32710
patient		physician		1		0		k+1		k			 10			  5			0.8		5	0.35140
patient		physician		1		0		k+1		k			 10			  5			0.7		1	0.15888
patient		physician		1		0		k+1		k			 10			  5			0.7		2	0.23551
patient		physician		1		0		k+1		k			 10			  5			0.7		3	0.28037
patient		physician		1		0		k+1		k			 10			  5			0.7		4	0.32897
patient		physician		1		0		k+1		k			 10			  5			0.7		5	0.35327
patient		physician		1		0		k+1		k			 10			  5			0.6		1	0.16449
patient		physician		1		0		k+1		k			 10			  5			0.6		2	0.24860
patient		physician		1		0		k+1		k			 10			  5			0.6		3	0.28411
patient		physician		1		0		k+1		k			 10			  5			0.6		4	0.33271
patient		physician		1		0		k+1		k			 10			  5			0.6		5	0.35888
patient		physician		1		0		k+1		k			 10			  5			0.5		1	0.17009
patient		physician		1		0		k+1		k			 10			  5			0.5		2	0.25047
patient		physician		1		0		k+1		k			 10			  5			0.5		3	0.28785
patient		physician		1		0		k+1		k			 10			  5			0.5		4	0.33271
patient		physician		1		0		k+1		k			 10			  5			0.5		5	0.36449
patient		physician		1		0		k+1		k			 10			  5			0.4		1	0.16822
patient		physician		1		0		k+1		k			 10			  5			0.4		2	0.25794
patient		physician		1		0		k+1		k			 10			  5			0.4		3	0.30467
patient		physician		1		0		k+1		k			 10			  5			0.4		4	0.34393
patient		physician		1		0		k+1		k			 10			  5			0.4		5	0.37009
patient		physician		1		0		k+1		k			 10			  5			0.3		1	0.17009
patient		physician		1		0		k+1		k			 10			  5			0.3		2	0.26355
patient		physician		1		0		k+1		k			 10			  5			0.3		3	0.31776
patient		physician		1		0		k+1		k			 10			  5			0.3		4	0.35514
patient		physician		1		0		k+1		k			 10			  5			0.3		5	0.37757
patient		physician		1		0		k+1		k			 10			  5			0.2		1	0.18879
patient		physician		1		0		k+1		k			 10			  5			0.2		2	0.28411
patient		physician		1		0		k+1		k			 10			  5			0.2		3	0.32523
patient		physician		1		0		k+1		k			 10			  5			0.2		4	0.36262
patient		physician		1		0		k+1		k			 10			  5			0.2		5	0.37944
patient		physician		1		0		k+1		k			 10			  5			0.1		1	0.19065
patient		physician		1		0		k+1		k			 10			  5			0.1		2	0.28785
patient		physician		1		0		k+1		k			 10			  5			0.1		3	0.33271
patient		physician		1		0		k+1		k			 10			  5			0.1		4	0.37009
patient		physician		1		0		k+1		k			 10			  5			0.1		5	0.39065
patient		physician		1		0		k+1		k			 10			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			 10			1.0		1	0.14953
patient		physician		1		0		k+1		k			 10			 10			1.0		2	0.21308
patient		physician		1		0		k+1		k			 10			 10			1.0		3	0.26729
patient		physician		1		0		k+1		k			 10			 10			1.0		4	0.31402
patient		physician		1		0		k+1		k			 10			 10			1.0		5	0.35140
patient		physician		1		0		k+1		k			 10			 10			0.9		1	0.14953
patient		physician		1		0		k+1		k			 10			 10			0.9		2	0.22991
patient		physician		1		0		k+1		k			 10			 10			0.9		3	0.28224
patient		physician		1		0		k+1		k			 10			 10			0.9		4	0.33458
patient		physician		1		0		k+1		k			 10			 10			0.9		5	0.36449
patient		physician		1		0		k+1		k			 10			 10			0.8		1	0.14953
patient		physician		1		0		k+1		k			 10			 10			0.8		2	0.23364
patient		physician		1		0		k+1		k			 10			 10			0.8		3	0.28411
patient		physician		1		0		k+1		k			 10			 10			0.8		4	0.33832
patient		physician		1		0		k+1		k			 10			 10			0.8		5	0.36449
patient		physician		1		0		k+1		k			 10			 10			0.7		1	0.15327
patient		physician		1		0		k+1		k			 10			 10			0.7		2	0.23551
patient		physician		1		0		k+1		k			 10			 10			0.7		3	0.29159
patient		physician		1		0		k+1		k			 10			 10			0.7		4	0.34206
patient		physician		1		0		k+1		k			 10			 10			0.7		5	0.36822
patient		physician		1		0		k+1		k			 10			 10			0.6		1	0.15514
patient		physician		1		0		k+1		k			 10			 10			0.6		2	0.24486
patient		physician		1		0		k+1		k			 10			 10			0.6		3	0.30093
patient		physician		1		0		k+1		k			 10			 10			0.6		4	0.34579
patient		physician		1		0		k+1		k			 10			 10			0.6		5	0.37009
patient		physician		1		0		k+1		k			 10			 10			0.5		1	0.15888
patient		physician		1		0		k+1		k			 10			 10			0.5		2	0.25234
patient		physician		1		0		k+1		k			 10			 10			0.5		3	0.30280
patient		physician		1		0		k+1		k			 10			 10			0.5		4	0.34953
patient		physician		1		0		k+1		k			 10			 10			0.5		5	0.37757
patient		physician		1		0		k+1		k			 10			 10			0.4		1	0.16822
patient		physician		1		0		k+1		k			 10			 10			0.4		2	0.25047
patient		physician		1		0		k+1		k			 10			 10			0.4		3	0.31215
patient		physician		1		0		k+1		k			 10			 10			0.4		4	0.35140
patient		physician		1		0		k+1		k			 10			 10			0.4		5	0.37570
patient		physician		1		0		k+1		k			 10			 10			0.3		1	0.16822
patient		physician		1		0		k+1		k			 10			 10			0.3		2	0.26542
patient		physician		1		0		k+1		k			 10			 10			0.3		3	0.32150
patient		physician		1		0		k+1		k			 10			 10			0.3		4	0.35327
patient		physician		1		0		k+1		k			 10			 10			0.3		5	0.38505
patient		physician		1		0		k+1		k			 10			 10			0.2		1	0.18318
patient		physician		1		0		k+1		k			 10			 10			0.2		2	0.27664
patient		physician		1		0		k+1		k			 10			 10			0.2		3	0.32523
patient		physician		1		0		k+1		k			 10			 10			0.2		4	0.36262
patient		physician		1		0		k+1		k			 10			 10			0.2		5	0.39252
patient		physician		1		0		k+1		k			 10			 10			0.1		1	0.19439
patient		physician		1		0		k+1		k			 10			 10			0.1		2	0.30093
patient		physician		1		0		k+1		k			 10			 10			0.1		3	0.34766
patient		physician		1		0		k+1		k			 10			 10			0.1		4	0.37757
patient		physician		1		0		k+1		k			 10			 10			0.1		5	0.40000
patient		physician		1		0		k+1		k			 10			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			 20			1.0		1	0.16636
patient		physician		1		0		k+1		k			 10			 20			1.0		2	0.22617
patient		physician		1		0		k+1		k			 10			 20			1.0		3	0.28037
patient		physician		1		0		k+1		k			 10			 20			1.0		4	0.31589
patient		physician		1		0		k+1		k			 10			 20			1.0		5	0.35140
patient		physician		1		0		k+1		k			 10			 20			0.9		1	0.15888
patient		physician		1		0		k+1		k			 10			 20			0.9		2	0.23925
patient		physician		1		0		k+1		k			 10			 20			0.9		3	0.29159
patient		physician		1		0		k+1		k			 10			 20			0.9		4	0.32710
patient		physician		1		0		k+1		k			 10			 20			0.9		5	0.36449
patient		physician		1		0		k+1		k			 10			 20			0.8		1	0.15701
patient		physician		1		0		k+1		k			 10			 20			0.8		2	0.24486
patient		physician		1		0		k+1		k			 10			 20			0.8		3	0.29159
patient		physician		1		0		k+1		k			 10			 20			0.8		4	0.33084
patient		physician		1		0		k+1		k			 10			 20			0.8		5	0.36449
patient		physician		1		0		k+1		k			 10			 20			0.7		1	0.15701
patient		physician		1		0		k+1		k			 10			 20			0.7		2	0.25421
patient		physician		1		0		k+1		k			 10			 20			0.7		3	0.29907
patient		physician		1		0		k+1		k			 10			 20			0.7		4	0.33271
patient		physician		1		0		k+1		k			 10			 20			0.7		5	0.36636
patient		physician		1		0		k+1		k			 10			 20			0.6		1	0.16636
patient		physician		1		0		k+1		k			 10			 20			0.6		2	0.25794
patient		physician		1		0		k+1		k			 10			 20			0.6		3	0.30280
patient		physician		1		0		k+1		k			 10			 20			0.6		4	0.34206
patient		physician		1		0		k+1		k			 10			 20			0.6		5	0.36822
patient		physician		1		0		k+1		k			 10			 20			0.5		1	0.16822
patient		physician		1		0		k+1		k			 10			 20			0.5		2	0.26168
patient		physician		1		0		k+1		k			 10			 20			0.5		3	0.31028
patient		physician		1		0		k+1		k			 10			 20			0.5		4	0.34766
patient		physician		1		0		k+1		k			 10			 20			0.5		5	0.37009
patient		physician		1		0		k+1		k			 10			 20			0.4		1	0.17383
patient		physician		1		0		k+1		k			 10			 20			0.4		2	0.26729
patient		physician		1		0		k+1		k			 10			 20			0.4		3	0.31589
patient		physician		1		0		k+1		k			 10			 20			0.4		4	0.34953
patient		physician		1		0		k+1		k			 10			 20			0.4		5	0.37009
patient		physician		1		0		k+1		k			 10			 20			0.3		1	0.18131
patient		physician		1		0		k+1		k			 10			 20			0.3		2	0.27103
patient		physician		1		0		k+1		k			 10			 20			0.3		3	0.32336
patient		physician		1		0		k+1		k			 10			 20			0.3		4	0.35514
patient		physician		1		0		k+1		k			 10			 20			0.3		5	0.37383
patient		physician		1		0		k+1		k			 10			 20			0.2		1	0.18879
patient		physician		1		0		k+1		k			 10			 20			0.2		2	0.27664
patient		physician		1		0		k+1		k			 10			 20			0.2		3	0.33458
patient		physician		1		0		k+1		k			 10			 20			0.2		4	0.36449
patient		physician		1		0		k+1		k			 10			 20			0.2		5	0.38318
patient		physician		1		0		k+1		k			 10			 20			0.1		1	0.19439
patient		physician		1		0		k+1		k			 10			 20			0.1		2	0.30280
patient		physician		1		0		k+1		k			 10			 20			0.1		3	0.34766
patient		physician		1		0		k+1		k			 10			 20			0.1		4	0.36822
patient		physician		1		0		k+1		k			 10			 20			0.1		5	0.39439
patient		physician		1		0		k+1		k			 10			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			 50			1.0		1	0.18318
patient		physician		1		0		k+1		k			 10			 50			1.0		2	0.23738
patient		physician		1		0		k+1		k			 10			 50			1.0		3	0.27290
patient		physician		1		0		k+1		k			 10			 50			1.0		4	0.30280
patient		physician		1		0		k+1		k			 10			 50			1.0		5	0.33271
patient		physician		1		0		k+1		k			 10			 50			0.9		1	0.17383
patient		physician		1		0		k+1		k			 10			 50			0.9		2	0.24673
patient		physician		1		0		k+1		k			 10			 50			0.9		3	0.28785
patient		physician		1		0		k+1		k			 10			 50			0.9		4	0.32336
patient		physician		1		0		k+1		k			 10			 50			0.9		5	0.35888
patient		physician		1		0		k+1		k			 10			 50			0.8		1	0.17383
patient		physician		1		0		k+1		k			 10			 50			0.8		2	0.24860
patient		physician		1		0		k+1		k			 10			 50			0.8		3	0.29159
patient		physician		1		0		k+1		k			 10			 50			0.8		4	0.32710
patient		physician		1		0		k+1		k			 10			 50			0.8		5	0.35888
patient		physician		1		0		k+1		k			 10			 50			0.7		1	0.17196
patient		physician		1		0		k+1		k			 10			 50			0.7		2	0.25047
patient		physician		1		0		k+1		k			 10			 50			0.7		3	0.29346
patient		physician		1		0		k+1		k			 10			 50			0.7		4	0.32710
patient		physician		1		0		k+1		k			 10			 50			0.7		5	0.36075
patient		physician		1		0		k+1		k			 10			 50			0.6		1	0.17196
patient		physician		1		0		k+1		k			 10			 50			0.6		2	0.25234
patient		physician		1		0		k+1		k			 10			 50			0.6		3	0.29720
patient		physician		1		0		k+1		k			 10			 50			0.6		4	0.33271
patient		physician		1		0		k+1		k			 10			 50			0.6		5	0.36075
patient		physician		1		0		k+1		k			 10			 50			0.5		1	0.17757
patient		physician		1		0		k+1		k			 10			 50			0.5		2	0.25234
patient		physician		1		0		k+1		k			 10			 50			0.5		3	0.29907
patient		physician		1		0		k+1		k			 10			 50			0.5		4	0.33645
patient		physician		1		0		k+1		k			 10			 50			0.5		5	0.36449
patient		physician		1		0		k+1		k			 10			 50			0.4		1	0.18505
patient		physician		1		0		k+1		k			 10			 50			0.4		2	0.26355
patient		physician		1		0		k+1		k			 10			 50			0.4		3	0.30467
patient		physician		1		0		k+1		k			 10			 50			0.4		4	0.34019
patient		physician		1		0		k+1		k			 10			 50			0.4		5	0.36262
patient		physician		1		0		k+1		k			 10			 50			0.3		1	0.19252
patient		physician		1		0		k+1		k			 10			 50			0.3		2	0.26729
patient		physician		1		0		k+1		k			 10			 50			0.3		3	0.31589
patient		physician		1		0		k+1		k			 10			 50			0.3		4	0.34953
patient		physician		1		0		k+1		k			 10			 50			0.3		5	0.37196
patient		physician		1		0		k+1		k			 10			 50			0.2		1	0.19813
patient		physician		1		0		k+1		k			 10			 50			0.2		2	0.27664
patient		physician		1		0		k+1		k			 10			 50			0.2		3	0.32897
patient		physician		1		0		k+1		k			 10			 50			0.2		4	0.35327
patient		physician		1		0		k+1		k			 10			 50			0.2		5	0.38505
patient		physician		1		0		k+1		k			 10			 50			0.1		1	0.19439
patient		physician		1		0		k+1		k			 10			 50			0.1		2	0.29159
patient		physician		1		0		k+1		k			 10			 50			0.1		3	0.33645
patient		physician		1		0		k+1		k			 10			 50			0.1		4	0.36075
patient		physician		1		0		k+1		k			 10			 50			0.1		5	0.39065
patient		physician		1		0		k+1		k			 10			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			 10			100			1.0		1	0.17570
patient		physician		1		0		k+1		k			 10			100			1.0		2	0.22991
patient		physician		1		0		k+1		k			 10			100			1.0		3	0.27664
patient		physician		1		0		k+1		k			 10			100			1.0		4	0.29720
patient		physician		1		0		k+1		k			 10			100			1.0		5	0.32710
patient		physician		1		0		k+1		k			 10			100			0.9		1	0.16822
patient		physician		1		0		k+1		k			 10			100			0.9		2	0.23925
patient		physician		1		0		k+1		k			 10			100			0.9		3	0.28972
patient		physician		1		0		k+1		k			 10			100			0.9		4	0.32710
patient		physician		1		0		k+1		k			 10			100			0.9		5	0.36262
patient		physician		1		0		k+1		k			 10			100			0.8		1	0.16822
patient		physician		1		0		k+1		k			 10			100			0.8		2	0.24112
patient		physician		1		0		k+1		k			 10			100			0.8		3	0.29346
patient		physician		1		0		k+1		k			 10			100			0.8		4	0.33271
patient		physician		1		0		k+1		k			 10			100			0.8		5	0.36449
patient		physician		1		0		k+1		k			 10			100			0.7		1	0.16636
patient		physician		1		0		k+1		k			 10			100			0.7		2	0.24299
patient		physician		1		0		k+1		k			 10			100			0.7		3	0.29159
patient		physician		1		0		k+1		k			 10			100			0.7		4	0.33458
patient		physician		1		0		k+1		k			 10			100			0.7		5	0.36822
patient		physician		1		0		k+1		k			 10			100			0.6		1	0.16262
patient		physician		1		0		k+1		k			 10			100			0.6		2	0.24673
patient		physician		1		0		k+1		k			 10			100			0.6		3	0.29533
patient		physician		1		0		k+1		k			 10			100			0.6		4	0.33832
patient		physician		1		0		k+1		k			 10			100			0.6		5	0.37009
patient		physician		1		0		k+1		k			 10			100			0.5		1	0.17009
patient		physician		1		0		k+1		k			 10			100			0.5		2	0.24860
patient		physician		1		0		k+1		k			 10			100			0.5		3	0.29533
patient		physician		1		0		k+1		k			 10			100			0.5		4	0.34393
patient		physician		1		0		k+1		k			 10			100			0.5		5	0.37196
patient		physician		1		0		k+1		k			 10			100			0.4		1	0.17570
patient		physician		1		0		k+1		k			 10			100			0.4		2	0.25794
patient		physician		1		0		k+1		k			 10			100			0.4		3	0.30467
patient		physician		1		0		k+1		k			 10			100			0.4		4	0.34766
patient		physician		1		0		k+1		k			 10			100			0.4		5	0.37196
patient		physician		1		0		k+1		k			 10			100			0.3		1	0.18692
patient		physician		1		0		k+1		k			 10			100			0.3		2	0.25794
patient		physician		1		0		k+1		k			 10			100			0.3		3	0.31215
patient		physician		1		0		k+1		k			 10			100			0.3		4	0.35327
patient		physician		1		0		k+1		k			 10			100			0.3		5	0.37570
patient		physician		1		0		k+1		k			 10			100			0.2		1	0.18879
patient		physician		1		0		k+1		k			 10			100			0.2		2	0.26542
patient		physician		1		0		k+1		k			 10			100			0.2		3	0.33084
patient		physician		1		0		k+1		k			 10			100			0.2		4	0.35888
patient		physician		1		0		k+1		k			 10			100			0.2		5	0.38505
patient		physician		1		0		k+1		k			 10			100			0.1		1	0.20187
patient		physician		1		0		k+1		k			 10			100			0.1		2	0.28598
patient		physician		1		0		k+1		k			 10			100			0.1		3	0.33458
patient		physician		1		0		k+1		k			 10			100			0.1		4	0.36636
patient		physician		1		0		k+1		k			 10			100			0.1		5	0.39252
patient		physician		1		0		k+1		k			 10			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			 10			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			 10			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			 10			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			 10			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			  1			1.0		1	0.13645
patient		physician		1		0		k+1		k			 20			  1			1.0		2	0.21121
patient		physician		1		0		k+1		k			 20			  1			1.0		3	0.24112
patient		physician		1		0		k+1		k			 20			  1			1.0		4	0.26916
patient		physician		1		0		k+1		k			 20			  1			1.0		5	0.28598
patient		physician		1		0		k+1		k			 20			  1			0.9		1	0.17009
patient		physician		1		0		k+1		k			 20			  1			0.9		2	0.24860
patient		physician		1		0		k+1		k			 20			  1			0.9		3	0.29159
patient		physician		1		0		k+1		k			 20			  1			0.9		4	0.33084
patient		physician		1		0		k+1		k			 20			  1			0.9		5	0.35701
patient		physician		1		0		k+1		k			 20			  1			0.8		1	0.17009
patient		physician		1		0		k+1		k			 20			  1			0.8		2	0.24860
patient		physician		1		0		k+1		k			 20			  1			0.8		3	0.29159
patient		physician		1		0		k+1		k			 20			  1			0.8		4	0.33271
patient		physician		1		0		k+1		k			 20			  1			0.8		5	0.35701
patient		physician		1		0		k+1		k			 20			  1			0.7		1	0.17196
patient		physician		1		0		k+1		k			 20			  1			0.7		2	0.25234
patient		physician		1		0		k+1		k			 20			  1			0.7		3	0.30093
patient		physician		1		0		k+1		k			 20			  1			0.7		4	0.33271
patient		physician		1		0		k+1		k			 20			  1			0.7		5	0.36075
patient		physician		1		0		k+1		k			 20			  1			0.6		1	0.17196
patient		physician		1		0		k+1		k			 20			  1			0.6		2	0.25981
patient		physician		1		0		k+1		k			 20			  1			0.6		3	0.30280
patient		physician		1		0		k+1		k			 20			  1			0.6		4	0.33458
patient		physician		1		0		k+1		k			 20			  1			0.6		5	0.36449
patient		physician		1		0		k+1		k			 20			  1			0.5		1	0.17196
patient		physician		1		0		k+1		k			 20			  1			0.5		2	0.26355
patient		physician		1		0		k+1		k			 20			  1			0.5		3	0.30280
patient		physician		1		0		k+1		k			 20			  1			0.5		4	0.33458
patient		physician		1		0		k+1		k			 20			  1			0.5		5	0.36449
patient		physician		1		0		k+1		k			 20			  1			0.4		1	0.18131
patient		physician		1		0		k+1		k			 20			  1			0.4		2	0.26355
patient		physician		1		0		k+1		k			 20			  1			0.4		3	0.31215
patient		physician		1		0		k+1		k			 20			  1			0.4		4	0.34019
patient		physician		1		0		k+1		k			 20			  1			0.4		5	0.36449
patient		physician		1		0		k+1		k			 20			  1			0.3		1	0.18692
patient		physician		1		0		k+1		k			 20			  1			0.3		2	0.27477
patient		physician		1		0		k+1		k			 20			  1			0.3		3	0.31776
patient		physician		1		0		k+1		k			 20			  1			0.3		4	0.34766
patient		physician		1		0		k+1		k			 20			  1			0.3		5	0.37383
patient		physician		1		0		k+1		k			 20			  1			0.2		1	0.20187
patient		physician		1		0		k+1		k			 20			  1			0.2		2	0.28037
patient		physician		1		0		k+1		k			 20			  1			0.2		3	0.32150
patient		physician		1		0		k+1		k			 20			  1			0.2		4	0.35701
patient		physician		1		0		k+1		k			 20			  1			0.2		5	0.37944
patient		physician		1		0		k+1		k			 20			  1			0.1		1	0.22243
patient		physician		1		0		k+1		k			 20			  1			0.1		2	0.29159
patient		physician		1		0		k+1		k			 20			  1			0.1		3	0.34019
patient		physician		1		0		k+1		k			 20			  1			0.1		4	0.36262
patient		physician		1		0		k+1		k			 20			  1			0.1		5	0.39439
patient		physician		1		0		k+1		k			 20			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			  2			1.0		1	0.11589
patient		physician		1		0		k+1		k			 20			  2			1.0		2	0.19065
patient		physician		1		0		k+1		k			 20			  2			1.0		3	0.22430
patient		physician		1		0		k+1		k			 20			  2			1.0		4	0.27103
patient		physician		1		0		k+1		k			 20			  2			1.0		5	0.29720
patient		physician		1		0		k+1		k			 20			  2			0.9		1	0.13271
patient		physician		1		0		k+1		k			 20			  2			0.9		2	0.20935
patient		physician		1		0		k+1		k			 20			  2			0.9		3	0.24486
patient		physician		1		0		k+1		k			 20			  2			0.9		4	0.29720
patient		physician		1		0		k+1		k			 20			  2			0.9		5	0.32523
patient		physician		1		0		k+1		k			 20			  2			0.8		1	0.13271
patient		physician		1		0		k+1		k			 20			  2			0.8		2	0.21121
patient		physician		1		0		k+1		k			 20			  2			0.8		3	0.25047
patient		physician		1		0		k+1		k			 20			  2			0.8		4	0.30093
patient		physician		1		0		k+1		k			 20			  2			0.8		5	0.32523
patient		physician		1		0		k+1		k			 20			  2			0.7		1	0.13645
patient		physician		1		0		k+1		k			 20			  2			0.7		2	0.21495
patient		physician		1		0		k+1		k			 20			  2			0.7		3	0.25981
patient		physician		1		0		k+1		k			 20			  2			0.7		4	0.30467
patient		physician		1		0		k+1		k			 20			  2			0.7		5	0.32710
patient		physician		1		0		k+1		k			 20			  2			0.6		1	0.13645
patient		physician		1		0		k+1		k			 20			  2			0.6		2	0.22243
patient		physician		1		0		k+1		k			 20			  2			0.6		3	0.26168
patient		physician		1		0		k+1		k			 20			  2			0.6		4	0.30841
patient		physician		1		0		k+1		k			 20			  2			0.6		5	0.33084
patient		physician		1		0		k+1		k			 20			  2			0.5		1	0.14019
patient		physician		1		0		k+1		k			 20			  2			0.5		2	0.22430
patient		physician		1		0		k+1		k			 20			  2			0.5		3	0.26355
patient		physician		1		0		k+1		k			 20			  2			0.5		4	0.31215
patient		physician		1		0		k+1		k			 20			  2			0.5		5	0.33645
patient		physician		1		0		k+1		k			 20			  2			0.4		1	0.14579
patient		physician		1		0		k+1		k			 20			  2			0.4		2	0.22617
patient		physician		1		0		k+1		k			 20			  2			0.4		3	0.27103
patient		physician		1		0		k+1		k			 20			  2			0.4		4	0.31589
patient		physician		1		0		k+1		k			 20			  2			0.4		5	0.34019
patient		physician		1		0		k+1		k			 20			  2			0.3		1	0.15327
patient		physician		1		0		k+1		k			 20			  2			0.3		2	0.23738
patient		physician		1		0		k+1		k			 20			  2			0.3		3	0.28598
patient		physician		1		0		k+1		k			 20			  2			0.3		4	0.33458
patient		physician		1		0		k+1		k			 20			  2			0.3		5	0.35514
patient		physician		1		0		k+1		k			 20			  2			0.2		1	0.17570
patient		physician		1		0		k+1		k			 20			  2			0.2		2	0.25047
patient		physician		1		0		k+1		k			 20			  2			0.2		3	0.30280
patient		physician		1		0		k+1		k			 20			  2			0.2		4	0.34579
patient		physician		1		0		k+1		k			 20			  2			0.2		5	0.37009
patient		physician		1		0		k+1		k			 20			  2			0.1		1	0.18879
patient		physician		1		0		k+1		k			 20			  2			0.1		2	0.26916
patient		physician		1		0		k+1		k			 20			  2			0.1		3	0.31963
patient		physician		1		0		k+1		k			 20			  2			0.1		4	0.35327
patient		physician		1		0		k+1		k			 20			  2			0.1		5	0.38318
patient		physician		1		0		k+1		k			 20			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			  3			1.0		1	0.11776
patient		physician		1		0		k+1		k			 20			  3			1.0		2	0.18879
patient		physician		1		0		k+1		k			 20			  3			1.0		3	0.23178
patient		physician		1		0		k+1		k			 20			  3			1.0		4	0.26168
patient		physician		1		0		k+1		k			 20			  3			1.0		5	0.30841
patient		physician		1		0		k+1		k			 20			  3			0.9		1	0.12897
patient		physician		1		0		k+1		k			 20			  3			0.9		2	0.20374
patient		physician		1		0		k+1		k			 20			  3			0.9		3	0.23925
patient		physician		1		0		k+1		k			 20			  3			0.9		4	0.28224
patient		physician		1		0		k+1		k			 20			  3			0.9		5	0.31215
patient		physician		1		0		k+1		k			 20			  3			0.8		1	0.13084
patient		physician		1		0		k+1		k			 20			  3			0.8		2	0.20561
patient		physician		1		0		k+1		k			 20			  3			0.8		3	0.24486
patient		physician		1		0		k+1		k			 20			  3			0.8		4	0.28411
patient		physician		1		0		k+1		k			 20			  3			0.8		5	0.31776
patient		physician		1		0		k+1		k			 20			  3			0.7		1	0.13271
patient		physician		1		0		k+1		k			 20			  3			0.7		2	0.20748
patient		physician		1		0		k+1		k			 20			  3			0.7		3	0.24860
patient		physician		1		0		k+1		k			 20			  3			0.7		4	0.28785
patient		physician		1		0		k+1		k			 20			  3			0.7		5	0.31963
patient		physician		1		0		k+1		k			 20			  3			0.6		1	0.13271
patient		physician		1		0		k+1		k			 20			  3			0.6		2	0.21682
patient		physician		1		0		k+1		k			 20			  3			0.6		3	0.25421
patient		physician		1		0		k+1		k			 20			  3			0.6		4	0.29346
patient		physician		1		0		k+1		k			 20			  3			0.6		5	0.32710
patient		physician		1		0		k+1		k			 20			  3			0.5		1	0.13084
patient		physician		1		0		k+1		k			 20			  3			0.5		2	0.22430
patient		physician		1		0		k+1		k			 20			  3			0.5		3	0.25981
patient		physician		1		0		k+1		k			 20			  3			0.5		4	0.29346
patient		physician		1		0		k+1		k			 20			  3			0.5		5	0.33271
patient		physician		1		0		k+1		k			 20			  3			0.4		1	0.14019
patient		physician		1		0		k+1		k			 20			  3			0.4		2	0.23178
patient		physician		1		0		k+1		k			 20			  3			0.4		3	0.26916
patient		physician		1		0		k+1		k			 20			  3			0.4		4	0.30467
patient		physician		1		0		k+1		k			 20			  3			0.4		5	0.33458
patient		physician		1		0		k+1		k			 20			  3			0.3		1	0.14019
patient		physician		1		0		k+1		k			 20			  3			0.3		2	0.23738
patient		physician		1		0		k+1		k			 20			  3			0.3		3	0.28411
patient		physician		1		0		k+1		k			 20			  3			0.3		4	0.31402
patient		physician		1		0		k+1		k			 20			  3			0.3		5	0.33084
patient		physician		1		0		k+1		k			 20			  3			0.2		1	0.16075
patient		physician		1		0		k+1		k			 20			  3			0.2		2	0.25981
patient		physician		1		0		k+1		k			 20			  3			0.2		3	0.30280
patient		physician		1		0		k+1		k			 20			  3			0.2		4	0.33645
patient		physician		1		0		k+1		k			 20			  3			0.2		5	0.34953
patient		physician		1		0		k+1		k			 20			  3			0.1		1	0.18692
patient		physician		1		0		k+1		k			 20			  3			0.1		2	0.26916
patient		physician		1		0		k+1		k			 20			  3			0.1		3	0.31589
patient		physician		1		0		k+1		k			 20			  3			0.1		4	0.34393
patient		physician		1		0		k+1		k			 20			  3			0.1		5	0.36262
patient		physician		1		0		k+1		k			 20			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			  4			1.0		1	0.13084
patient		physician		1		0		k+1		k			 20			  4			1.0		2	0.18879
patient		physician		1		0		k+1		k			 20			  4			1.0		3	0.23738
patient		physician		1		0		k+1		k			 20			  4			1.0		4	0.28037
patient		physician		1		0		k+1		k			 20			  4			1.0		5	0.32336
patient		physician		1		0		k+1		k			 20			  4			0.9		1	0.14393
patient		physician		1		0		k+1		k			 20			  4			0.9		2	0.20374
patient		physician		1		0		k+1		k			 20			  4			0.9		3	0.24673
patient		physician		1		0		k+1		k			 20			  4			0.9		4	0.30093
patient		physician		1		0		k+1		k			 20			  4			0.9		5	0.33645
patient		physician		1		0		k+1		k			 20			  4			0.8		1	0.14206
patient		physician		1		0		k+1		k			 20			  4			0.8		2	0.20748
patient		physician		1		0		k+1		k			 20			  4			0.8		3	0.24673
patient		physician		1		0		k+1		k			 20			  4			0.8		4	0.29907
patient		physician		1		0		k+1		k			 20			  4			0.8		5	0.34019
patient		physician		1		0		k+1		k			 20			  4			0.7		1	0.14206
patient		physician		1		0		k+1		k			 20			  4			0.7		2	0.20748
patient		physician		1		0		k+1		k			 20			  4			0.7		3	0.25607
patient		physician		1		0		k+1		k			 20			  4			0.7		4	0.30280
patient		physician		1		0		k+1		k			 20			  4			0.7		5	0.34206
patient		physician		1		0		k+1		k			 20			  4			0.6		1	0.13832
patient		physician		1		0		k+1		k			 20			  4			0.6		2	0.21682
patient		physician		1		0		k+1		k			 20			  4			0.6		3	0.26168
patient		physician		1		0		k+1		k			 20			  4			0.6		4	0.31402
patient		physician		1		0		k+1		k			 20			  4			0.6		5	0.34579
patient		physician		1		0		k+1		k			 20			  4			0.5		1	0.13832
patient		physician		1		0		k+1		k			 20			  4			0.5		2	0.21869
patient		physician		1		0		k+1		k			 20			  4			0.5		3	0.26916
patient		physician		1		0		k+1		k			 20			  4			0.5		4	0.31402
patient		physician		1		0		k+1		k			 20			  4			0.5		5	0.35140
patient		physician		1		0		k+1		k			 20			  4			0.4		1	0.14393
patient		physician		1		0		k+1		k			 20			  4			0.4		2	0.22991
patient		physician		1		0		k+1		k			 20			  4			0.4		3	0.28037
patient		physician		1		0		k+1		k			 20			  4			0.4		4	0.32710
patient		physician		1		0		k+1		k			 20			  4			0.4		5	0.35327
patient		physician		1		0		k+1		k			 20			  4			0.3		1	0.14393
patient		physician		1		0		k+1		k			 20			  4			0.3		2	0.23364
patient		physician		1		0		k+1		k			 20			  4			0.3		3	0.29720
patient		physician		1		0		k+1		k			 20			  4			0.3		4	0.33458
patient		physician		1		0		k+1		k			 20			  4			0.3		5	0.35514
patient		physician		1		0		k+1		k			 20			  4			0.2		1	0.17196
patient		physician		1		0		k+1		k			 20			  4			0.2		2	0.25981
patient		physician		1		0		k+1		k			 20			  4			0.2		3	0.30654
patient		physician		1		0		k+1		k			 20			  4			0.2		4	0.35327
patient		physician		1		0		k+1		k			 20			  4			0.2		5	0.36636
patient		physician		1		0		k+1		k			 20			  4			0.1		1	0.19065
patient		physician		1		0		k+1		k			 20			  4			0.1		2	0.27664
patient		physician		1		0		k+1		k			 20			  4			0.1		3	0.32150
patient		physician		1		0		k+1		k			 20			  4			0.1		4	0.35888
patient		physician		1		0		k+1		k			 20			  4			0.1		5	0.38318
patient		physician		1		0		k+1		k			 20			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			  5			1.0		1	0.13084
patient		physician		1		0		k+1		k			 20			  5			1.0		2	0.18879
patient		physician		1		0		k+1		k			 20			  5			1.0		3	0.24299
patient		physician		1		0		k+1		k			 20			  5			1.0		4	0.28411
patient		physician		1		0		k+1		k			 20			  5			1.0		5	0.32523
patient		physician		1		0		k+1		k			 20			  5			0.9		1	0.14019
patient		physician		1		0		k+1		k			 20			  5			0.9		2	0.20935
patient		physician		1		0		k+1		k			 20			  5			0.9		3	0.25234
patient		physician		1		0		k+1		k			 20			  5			0.9		4	0.29907
patient		physician		1		0		k+1		k			 20			  5			0.9		5	0.32710
patient		physician		1		0		k+1		k			 20			  5			0.8		1	0.14019
patient		physician		1		0		k+1		k			 20			  5			0.8		2	0.21121
patient		physician		1		0		k+1		k			 20			  5			0.8		3	0.25234
patient		physician		1		0		k+1		k			 20			  5			0.8		4	0.29720
patient		physician		1		0		k+1		k			 20			  5			0.8		5	0.32897
patient		physician		1		0		k+1		k			 20			  5			0.7		1	0.14019
patient		physician		1		0		k+1		k			 20			  5			0.7		2	0.21121
patient		physician		1		0		k+1		k			 20			  5			0.7		3	0.25981
patient		physician		1		0		k+1		k			 20			  5			0.7		4	0.29907
patient		physician		1		0		k+1		k			 20			  5			0.7		5	0.33084
patient		physician		1		0		k+1		k			 20			  5			0.6		1	0.13832
patient		physician		1		0		k+1		k			 20			  5			0.6		2	0.22243
patient		physician		1		0		k+1		k			 20			  5			0.6		3	0.26729
patient		physician		1		0		k+1		k			 20			  5			0.6		4	0.31028
patient		physician		1		0		k+1		k			 20			  5			0.6		5	0.33832
patient		physician		1		0		k+1		k			 20			  5			0.5		1	0.14019
patient		physician		1		0		k+1		k			 20			  5			0.5		2	0.22243
patient		physician		1		0		k+1		k			 20			  5			0.5		3	0.27103
patient		physician		1		0		k+1		k			 20			  5			0.5		4	0.31402
patient		physician		1		0		k+1		k			 20			  5			0.5		5	0.34579
patient		physician		1		0		k+1		k			 20			  5			0.4		1	0.14579
patient		physician		1		0		k+1		k			 20			  5			0.4		2	0.23738
patient		physician		1		0		k+1		k			 20			  5			0.4		3	0.28411
patient		physician		1		0		k+1		k			 20			  5			0.4		4	0.32710
patient		physician		1		0		k+1		k			 20			  5			0.4		5	0.34766
patient		physician		1		0		k+1		k			 20			  5			0.3		1	0.14953
patient		physician		1		0		k+1		k			 20			  5			0.3		2	0.23925
patient		physician		1		0		k+1		k			 20			  5			0.3		3	0.30654
patient		physician		1		0		k+1		k			 20			  5			0.3		4	0.33645
patient		physician		1		0		k+1		k			 20			  5			0.3		5	0.34766
patient		physician		1		0		k+1		k			 20			  5			0.2		1	0.17196
patient		physician		1		0		k+1		k			 20			  5			0.2		2	0.26729
patient		physician		1		0		k+1		k			 20			  5			0.2		3	0.31589
patient		physician		1		0		k+1		k			 20			  5			0.2		4	0.35514
patient		physician		1		0		k+1		k			 20			  5			0.2		5	0.35888
patient		physician		1		0		k+1		k			 20			  5			0.1		1	0.19065
patient		physician		1		0		k+1		k			 20			  5			0.1		2	0.28598
patient		physician		1		0		k+1		k			 20			  5			0.1		3	0.33271
patient		physician		1		0		k+1		k			 20			  5			0.1		4	0.36636
patient		physician		1		0		k+1		k			 20			  5			0.1		5	0.38131
patient		physician		1		0		k+1		k			 20			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			 10			1.0		1	0.14019
patient		physician		1		0		k+1		k			 20			 10			1.0		2	0.19626
patient		physician		1		0		k+1		k			 20			 10			1.0		3	0.24112
patient		physician		1		0		k+1		k			 20			 10			1.0		4	0.28224
patient		physician		1		0		k+1		k			 20			 10			1.0		5	0.30280
patient		physician		1		0		k+1		k			 20			 10			0.9		1	0.14393
patient		physician		1		0		k+1		k			 20			 10			0.9		2	0.20748
patient		physician		1		0		k+1		k			 20			 10			0.9		3	0.24299
patient		physician		1		0		k+1		k			 20			 10			0.9		4	0.29159
patient		physician		1		0		k+1		k			 20			 10			0.9		5	0.30654
patient		physician		1		0		k+1		k			 20			 10			0.8		1	0.14766
patient		physician		1		0		k+1		k			 20			 10			0.8		2	0.21121
patient		physician		1		0		k+1		k			 20			 10			0.8		3	0.24486
patient		physician		1		0		k+1		k			 20			 10			0.8		4	0.29346
patient		physician		1		0		k+1		k			 20			 10			0.8		5	0.30654
patient		physician		1		0		k+1		k			 20			 10			0.7		1	0.14953
patient		physician		1		0		k+1		k			 20			 10			0.7		2	0.21495
patient		physician		1		0		k+1		k			 20			 10			0.7		3	0.24860
patient		physician		1		0		k+1		k			 20			 10			0.7		4	0.29346
patient		physician		1		0		k+1		k			 20			 10			0.7		5	0.30654
patient		physician		1		0		k+1		k			 20			 10			0.6		1	0.15140
patient		physician		1		0		k+1		k			 20			 10			0.6		2	0.22243
patient		physician		1		0		k+1		k			 20			 10			0.6		3	0.25421
patient		physician		1		0		k+1		k			 20			 10			0.6		4	0.29907
patient		physician		1		0		k+1		k			 20			 10			0.6		5	0.31215
patient		physician		1		0		k+1		k			 20			 10			0.5		1	0.15327
patient		physician		1		0		k+1		k			 20			 10			0.5		2	0.22056
patient		physician		1		0		k+1		k			 20			 10			0.5		3	0.25421
patient		physician		1		0		k+1		k			 20			 10			0.5		4	0.30841
patient		physician		1		0		k+1		k			 20			 10			0.5		5	0.32336
patient		physician		1		0		k+1		k			 20			 10			0.4		1	0.15701
patient		physician		1		0		k+1		k			 20			 10			0.4		2	0.22430
patient		physician		1		0		k+1		k			 20			 10			0.4		3	0.26542
patient		physician		1		0		k+1		k			 20			 10			0.4		4	0.31215
patient		physician		1		0		k+1		k			 20			 10			0.4		5	0.33084
patient		physician		1		0		k+1		k			 20			 10			0.3		1	0.15327
patient		physician		1		0		k+1		k			 20			 10			0.3		2	0.23178
patient		physician		1		0		k+1		k			 20			 10			0.3		3	0.28224
patient		physician		1		0		k+1		k			 20			 10			0.3		4	0.32336
patient		physician		1		0		k+1		k			 20			 10			0.3		5	0.34579
patient		physician		1		0		k+1		k			 20			 10			0.2		1	0.17944
patient		physician		1		0		k+1		k			 20			 10			0.2		2	0.25047
patient		physician		1		0		k+1		k			 20			 10			0.2		3	0.29907
patient		physician		1		0		k+1		k			 20			 10			0.2		4	0.34393
patient		physician		1		0		k+1		k			 20			 10			0.2		5	0.36262
patient		physician		1		0		k+1		k			 20			 10			0.1		1	0.18879
patient		physician		1		0		k+1		k			 20			 10			0.1		2	0.28037
patient		physician		1		0		k+1		k			 20			 10			0.1		3	0.33084
patient		physician		1		0		k+1		k			 20			 10			0.1		4	0.36262
patient		physician		1		0		k+1		k			 20			 10			0.1		5	0.37757
patient		physician		1		0		k+1		k			 20			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			 20			1.0		1	0.14579
patient		physician		1		0		k+1		k			 20			 20			1.0		2	0.20561
patient		physician		1		0		k+1		k			 20			 20			1.0		3	0.24112
patient		physician		1		0		k+1		k			 20			 20			1.0		4	0.27290
patient		physician		1		0		k+1		k			 20			 20			1.0		5	0.30093
patient		physician		1		0		k+1		k			 20			 20			0.9		1	0.13645
patient		physician		1		0		k+1		k			 20			 20			0.9		2	0.21682
patient		physician		1		0		k+1		k			 20			 20			0.9		3	0.24673
patient		physician		1		0		k+1		k			 20			 20			0.9		4	0.28411
patient		physician		1		0		k+1		k			 20			 20			0.9		5	0.30654
patient		physician		1		0		k+1		k			 20			 20			0.8		1	0.14206
patient		physician		1		0		k+1		k			 20			 20			0.8		2	0.21869
patient		physician		1		0		k+1		k			 20			 20			0.8		3	0.24673
patient		physician		1		0		k+1		k			 20			 20			0.8		4	0.28598
patient		physician		1		0		k+1		k			 20			 20			0.8		5	0.31028
patient		physician		1		0		k+1		k			 20			 20			0.7		1	0.14206
patient		physician		1		0		k+1		k			 20			 20			0.7		2	0.22243
patient		physician		1		0		k+1		k			 20			 20			0.7		3	0.24486
patient		physician		1		0		k+1		k			 20			 20			0.7		4	0.28785
patient		physician		1		0		k+1		k			 20			 20			0.7		5	0.30841
patient		physician		1		0		k+1		k			 20			 20			0.6		1	0.14206
patient		physician		1		0		k+1		k			 20			 20			0.6		2	0.22430
patient		physician		1		0		k+1		k			 20			 20			0.6		3	0.25047
patient		physician		1		0		k+1		k			 20			 20			0.6		4	0.30280
patient		physician		1		0		k+1		k			 20			 20			0.6		5	0.32150
patient		physician		1		0		k+1		k			 20			 20			0.5		1	0.14206
patient		physician		1		0		k+1		k			 20			 20			0.5		2	0.22617
patient		physician		1		0		k+1		k			 20			 20			0.5		3	0.26355
patient		physician		1		0		k+1		k			 20			 20			0.5		4	0.31215
patient		physician		1		0		k+1		k			 20			 20			0.5		5	0.33084
patient		physician		1		0		k+1		k			 20			 20			0.4		1	0.14766
patient		physician		1		0		k+1		k			 20			 20			0.4		2	0.23364
patient		physician		1		0		k+1		k			 20			 20			0.4		3	0.27477
patient		physician		1		0		k+1		k			 20			 20			0.4		4	0.31776
patient		physician		1		0		k+1		k			 20			 20			0.4		5	0.33271
patient		physician		1		0		k+1		k			 20			 20			0.3		1	0.14206
patient		physician		1		0		k+1		k			 20			 20			0.3		2	0.23738
patient		physician		1		0		k+1		k			 20			 20			0.3		3	0.29720
patient		physician		1		0		k+1		k			 20			 20			0.3		4	0.32897
patient		physician		1		0		k+1		k			 20			 20			0.3		5	0.35140
patient		physician		1		0		k+1		k			 20			 20			0.2		1	0.16636
patient		physician		1		0		k+1		k			 20			 20			0.2		2	0.25607
patient		physician		1		0		k+1		k			 20			 20			0.2		3	0.31402
patient		physician		1		0		k+1		k			 20			 20			0.2		4	0.34579
patient		physician		1		0		k+1		k			 20			 20			0.2		5	0.36075
patient		physician		1		0		k+1		k			 20			 20			0.1		1	0.18505
patient		physician		1		0		k+1		k			 20			 20			0.1		2	0.28785
patient		physician		1		0		k+1		k			 20			 20			0.1		3	0.33645
patient		physician		1		0		k+1		k			 20			 20			0.1		4	0.36449
patient		physician		1		0		k+1		k			 20			 20			0.1		5	0.39252
patient		physician		1		0		k+1		k			 20			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			 50			1.0		1	0.15327
patient		physician		1		0		k+1		k			 20			 50			1.0		2	0.20187
patient		physician		1		0		k+1		k			 20			 50			1.0		3	0.25047
patient		physician		1		0		k+1		k			 20			 50			1.0		4	0.29720
patient		physician		1		0		k+1		k			 20			 50			1.0		5	0.32710
patient		physician		1		0		k+1		k			 20			 50			0.9		1	0.14206
patient		physician		1		0		k+1		k			 20			 50			0.9		2	0.20748
patient		physician		1		0		k+1		k			 20			 50			0.9		3	0.26168
patient		physician		1		0		k+1		k			 20			 50			0.9		4	0.30093
patient		physician		1		0		k+1		k			 20			 50			0.9		5	0.33832
patient		physician		1		0		k+1		k			 20			 50			0.8		1	0.14766
patient		physician		1		0		k+1		k			 20			 50			0.8		2	0.21308
patient		physician		1		0		k+1		k			 20			 50			0.8		3	0.27290
patient		physician		1		0		k+1		k			 20			 50			0.8		4	0.30093
patient		physician		1		0		k+1		k			 20			 50			0.8		5	0.33832
patient		physician		1		0		k+1		k			 20			 50			0.7		1	0.14766
patient		physician		1		0		k+1		k			 20			 50			0.7		2	0.21682
patient		physician		1		0		k+1		k			 20			 50			0.7		3	0.27290
patient		physician		1		0		k+1		k			 20			 50			0.7		4	0.30093
patient		physician		1		0		k+1		k			 20			 50			0.7		5	0.34019
patient		physician		1		0		k+1		k			 20			 50			0.6		1	0.15701
patient		physician		1		0		k+1		k			 20			 50			0.6		2	0.22430
patient		physician		1		0		k+1		k			 20			 50			0.6		3	0.28037
patient		physician		1		0		k+1		k			 20			 50			0.6		4	0.30467
patient		physician		1		0		k+1		k			 20			 50			0.6		5	0.34019
patient		physician		1		0		k+1		k			 20			 50			0.5		1	0.16075
patient		physician		1		0		k+1		k			 20			 50			0.5		2	0.23551
patient		physician		1		0		k+1		k			 20			 50			0.5		3	0.28598
patient		physician		1		0		k+1		k			 20			 50			0.5		4	0.30841
patient		physician		1		0		k+1		k			 20			 50			0.5		5	0.34766
patient		physician		1		0		k+1		k			 20			 50			0.4		1	0.17757
patient		physician		1		0		k+1		k			 20			 50			0.4		2	0.24486
patient		physician		1		0		k+1		k			 20			 50			0.4		3	0.29720
patient		physician		1		0		k+1		k			 20			 50			0.4		4	0.31776
patient		physician		1		0		k+1		k			 20			 50			0.4		5	0.34953
patient		physician		1		0		k+1		k			 20			 50			0.3		1	0.17757
patient		physician		1		0		k+1		k			 20			 50			0.3		2	0.25047
patient		physician		1		0		k+1		k			 20			 50			0.3		3	0.29907
patient		physician		1		0		k+1		k			 20			 50			0.3		4	0.32710
patient		physician		1		0		k+1		k			 20			 50			0.3		5	0.35514
patient		physician		1		0		k+1		k			 20			 50			0.2		1	0.18879
patient		physician		1		0		k+1		k			 20			 50			0.2		2	0.26729
patient		physician		1		0		k+1		k			 20			 50			0.2		3	0.31028
patient		physician		1		0		k+1		k			 20			 50			0.2		4	0.33084
patient		physician		1		0		k+1		k			 20			 50			0.2		5	0.36449
patient		physician		1		0		k+1		k			 20			 50			0.1		1	0.19439
patient		physician		1		0		k+1		k			 20			 50			0.1		2	0.28785
patient		physician		1		0		k+1		k			 20			 50			0.1		3	0.33271
patient		physician		1		0		k+1		k			 20			 50			0.1		4	0.35327
patient		physician		1		0		k+1		k			 20			 50			0.1		5	0.38318
patient		physician		1		0		k+1		k			 20			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			 20			100			1.0		1	0.15701
patient		physician		1		0		k+1		k			 20			100			1.0		2	0.21121
patient		physician		1		0		k+1		k			 20			100			1.0		3	0.25607
patient		physician		1		0		k+1		k			 20			100			1.0		4	0.28037
patient		physician		1		0		k+1		k			 20			100			1.0		5	0.31776
patient		physician		1		0		k+1		k			 20			100			0.9		1	0.14393
patient		physician		1		0		k+1		k			 20			100			0.9		2	0.21682
patient		physician		1		0		k+1		k			 20			100			0.9		3	0.26542
patient		physician		1		0		k+1		k			 20			100			0.9		4	0.29720
patient		physician		1		0		k+1		k			 20			100			0.9		5	0.32897
patient		physician		1		0		k+1		k			 20			100			0.8		1	0.15140
patient		physician		1		0		k+1		k			 20			100			0.8		2	0.22243
patient		physician		1		0		k+1		k			 20			100			0.8		3	0.27290
patient		physician		1		0		k+1		k			 20			100			0.8		4	0.29720
patient		physician		1		0		k+1		k			 20			100			0.8		5	0.33271
patient		physician		1		0		k+1		k			 20			100			0.7		1	0.15140
patient		physician		1		0		k+1		k			 20			100			0.7		2	0.22430
patient		physician		1		0		k+1		k			 20			100			0.7		3	0.27477
patient		physician		1		0		k+1		k			 20			100			0.7		4	0.30093
patient		physician		1		0		k+1		k			 20			100			0.7		5	0.33084
patient		physician		1		0		k+1		k			 20			100			0.6		1	0.16075
patient		physician		1		0		k+1		k			 20			100			0.6		2	0.22991
patient		physician		1		0		k+1		k			 20			100			0.6		3	0.28037
patient		physician		1		0		k+1		k			 20			100			0.6		4	0.31215
patient		physician		1		0		k+1		k			 20			100			0.6		5	0.33832
patient		physician		1		0		k+1		k			 20			100			0.5		1	0.16449
patient		physician		1		0		k+1		k			 20			100			0.5		2	0.22991
patient		physician		1		0		k+1		k			 20			100			0.5		3	0.28972
patient		physician		1		0		k+1		k			 20			100			0.5		4	0.31589
patient		physician		1		0		k+1		k			 20			100			0.5		5	0.34019
patient		physician		1		0		k+1		k			 20			100			0.4		1	0.17383
patient		physician		1		0		k+1		k			 20			100			0.4		2	0.24486
patient		physician		1		0		k+1		k			 20			100			0.4		3	0.29907
patient		physician		1		0		k+1		k			 20			100			0.4		4	0.32150
patient		physician		1		0		k+1		k			 20			100			0.4		5	0.34206
patient		physician		1		0		k+1		k			 20			100			0.3		1	0.17944
patient		physician		1		0		k+1		k			 20			100			0.3		2	0.24673
patient		physician		1		0		k+1		k			 20			100			0.3		3	0.30841
patient		physician		1		0		k+1		k			 20			100			0.3		4	0.33084
patient		physician		1		0		k+1		k			 20			100			0.3		5	0.34766
patient		physician		1		0		k+1		k			 20			100			0.2		1	0.18318
patient		physician		1		0		k+1		k			 20			100			0.2		2	0.25981
patient		physician		1		0		k+1		k			 20			100			0.2		3	0.32150
patient		physician		1		0		k+1		k			 20			100			0.2		4	0.34019
patient		physician		1		0		k+1		k			 20			100			0.2		5	0.35514
patient		physician		1		0		k+1		k			 20			100			0.1		1	0.19439
patient		physician		1		0		k+1		k			 20			100			0.1		2	0.28411
patient		physician		1		0		k+1		k			 20			100			0.1		3	0.33458
patient		physician		1		0		k+1		k			 20			100			0.1		4	0.35327
patient		physician		1		0		k+1		k			 20			100			0.1		5	0.37009
patient		physician		1		0		k+1		k			 20			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			 20			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			 20			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			 20			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			 20			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			  1			1.0		1	0.14206
patient		physician		1		0		k+1		k			 50			  1			1.0		2	0.19065
patient		physician		1		0		k+1		k			 50			  1			1.0		3	0.22243
patient		physician		1		0		k+1		k			 50			  1			1.0		4	0.25234
patient		physician		1		0		k+1		k			 50			  1			1.0		5	0.26168
patient		physician		1		0		k+1		k			 50			  1			0.9		1	0.17570
patient		physician		1		0		k+1		k			 50			  1			0.9		2	0.22991
patient		physician		1		0		k+1		k			 50			  1			0.9		3	0.27477
patient		physician		1		0		k+1		k			 50			  1			0.9		4	0.31215
patient		physician		1		0		k+1		k			 50			  1			0.9		5	0.33084
patient		physician		1		0		k+1		k			 50			  1			0.8		1	0.17570
patient		physician		1		0		k+1		k			 50			  1			0.8		2	0.22991
patient		physician		1		0		k+1		k			 50			  1			0.8		3	0.27477
patient		physician		1		0		k+1		k			 50			  1			0.8		4	0.31215
patient		physician		1		0		k+1		k			 50			  1			0.8		5	0.33271
patient		physician		1		0		k+1		k			 50			  1			0.7		1	0.17757
patient		physician		1		0		k+1		k			 50			  1			0.7		2	0.23364
patient		physician		1		0		k+1		k			 50			  1			0.7		3	0.28411
patient		physician		1		0		k+1		k			 50			  1			0.7		4	0.31215
patient		physician		1		0		k+1		k			 50			  1			0.7		5	0.33271
patient		physician		1		0		k+1		k			 50			  1			0.6		1	0.17570
patient		physician		1		0		k+1		k			 50			  1			0.6		2	0.24299
patient		physician		1		0		k+1		k			 50			  1			0.6		3	0.28598
patient		physician		1		0		k+1		k			 50			  1			0.6		4	0.31402
patient		physician		1		0		k+1		k			 50			  1			0.6		5	0.33458
patient		physician		1		0		k+1		k			 50			  1			0.5		1	0.17757
patient		physician		1		0		k+1		k			 50			  1			0.5		2	0.24673
patient		physician		1		0		k+1		k			 50			  1			0.5		3	0.28785
patient		physician		1		0		k+1		k			 50			  1			0.5		4	0.31589
patient		physician		1		0		k+1		k			 50			  1			0.5		5	0.33458
patient		physician		1		0		k+1		k			 50			  1			0.4		1	0.18131
patient		physician		1		0		k+1		k			 50			  1			0.4		2	0.25047
patient		physician		1		0		k+1		k			 50			  1			0.4		3	0.29720
patient		physician		1		0		k+1		k			 50			  1			0.4		4	0.31963
patient		physician		1		0		k+1		k			 50			  1			0.4		5	0.33458
patient		physician		1		0		k+1		k			 50			  1			0.3		1	0.18318
patient		physician		1		0		k+1		k			 50			  1			0.3		2	0.26542
patient		physician		1		0		k+1		k			 50			  1			0.3		3	0.30841
patient		physician		1		0		k+1		k			 50			  1			0.3		4	0.32897
patient		physician		1		0		k+1		k			 50			  1			0.3		5	0.34953
patient		physician		1		0		k+1		k			 50			  1			0.2		1	0.20000
patient		physician		1		0		k+1		k			 50			  1			0.2		2	0.28037
patient		physician		1		0		k+1		k			 50			  1			0.2		3	0.31028
patient		physician		1		0		k+1		k			 50			  1			0.2		4	0.34393
patient		physician		1		0		k+1		k			 50			  1			0.2		5	0.36075
patient		physician		1		0		k+1		k			 50			  1			0.1		1	0.22430
patient		physician		1		0		k+1		k			 50			  1			0.1		2	0.29159
patient		physician		1		0		k+1		k			 50			  1			0.1		3	0.33458
patient		physician		1		0		k+1		k			 50			  1			0.1		4	0.35140
patient		physician		1		0		k+1		k			 50			  1			0.1		5	0.37570
patient		physician		1		0		k+1		k			 50			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			  2			1.0		1	0.10280
patient		physician		1		0		k+1		k			 50			  2			1.0		2	0.15514
patient		physician		1		0		k+1		k			 50			  2			1.0		3	0.19252
patient		physician		1		0		k+1		k			 50			  2			1.0		4	0.23551
patient		physician		1		0		k+1		k			 50			  2			1.0		5	0.25794
patient		physician		1		0		k+1		k			 50			  2			0.9		1	0.11963
patient		physician		1		0		k+1		k			 50			  2			0.9		2	0.17570
patient		physician		1		0		k+1		k			 50			  2			0.9		3	0.21682
patient		physician		1		0		k+1		k			 50			  2			0.9		4	0.25981
patient		physician		1		0		k+1		k			 50			  2			0.9		5	0.28972
patient		physician		1		0		k+1		k			 50			  2			0.8		1	0.12150
patient		physician		1		0		k+1		k			 50			  2			0.8		2	0.17570
patient		physician		1		0		k+1		k			 50			  2			0.8		3	0.22243
patient		physician		1		0		k+1		k			 50			  2			0.8		4	0.26729
patient		physician		1		0		k+1		k			 50			  2			0.8		5	0.28972
patient		physician		1		0		k+1		k			 50			  2			0.7		1	0.12150
patient		physician		1		0		k+1		k			 50			  2			0.7		2	0.18505
patient		physician		1		0		k+1		k			 50			  2			0.7		3	0.22991
patient		physician		1		0		k+1		k			 50			  2			0.7		4	0.26916
patient		physician		1		0		k+1		k			 50			  2			0.7		5	0.29159
patient		physician		1		0		k+1		k			 50			  2			0.6		1	0.12523
patient		physician		1		0		k+1		k			 50			  2			0.6		2	0.19439
patient		physician		1		0		k+1		k			 50			  2			0.6		3	0.22991
patient		physician		1		0		k+1		k			 50			  2			0.6		4	0.27290
patient		physician		1		0		k+1		k			 50			  2			0.6		5	0.29533
patient		physician		1		0		k+1		k			 50			  2			0.5		1	0.12897
patient		physician		1		0		k+1		k			 50			  2			0.5		2	0.19439
patient		physician		1		0		k+1		k			 50			  2			0.5		3	0.22991
patient		physician		1		0		k+1		k			 50			  2			0.5		4	0.27850
patient		physician		1		0		k+1		k			 50			  2			0.5		5	0.29907
patient		physician		1		0		k+1		k			 50			  2			0.4		1	0.13832
patient		physician		1		0		k+1		k			 50			  2			0.4		2	0.19813
patient		physician		1		0		k+1		k			 50			  2			0.4		3	0.23738
patient		physician		1		0		k+1		k			 50			  2			0.4		4	0.28037
patient		physician		1		0		k+1		k			 50			  2			0.4		5	0.30093
patient		physician		1		0		k+1		k			 50			  2			0.3		1	0.14579
patient		physician		1		0		k+1		k			 50			  2			0.3		2	0.20935
patient		physician		1		0		k+1		k			 50			  2			0.3		3	0.25234
patient		physician		1		0		k+1		k			 50			  2			0.3		4	0.29720
patient		physician		1		0		k+1		k			 50			  2			0.3		5	0.32523
patient		physician		1		0		k+1		k			 50			  2			0.2		1	0.16822
patient		physician		1		0		k+1		k			 50			  2			0.2		2	0.23738
patient		physician		1		0		k+1		k			 50			  2			0.2		3	0.26916
patient		physician		1		0		k+1		k			 50			  2			0.2		4	0.32150
patient		physician		1		0		k+1		k			 50			  2			0.2		5	0.34579
patient		physician		1		0		k+1		k			 50			  2			0.1		1	0.18879
patient		physician		1		0		k+1		k			 50			  2			0.1		2	0.26542
patient		physician		1		0		k+1		k			 50			  2			0.1		3	0.30654
patient		physician		1		0		k+1		k			 50			  2			0.1		4	0.34019
patient		physician		1		0		k+1		k			 50			  2			0.1		5	0.36822
patient		physician		1		0		k+1		k			 50			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			  3			1.0		1	0.08037
patient		physician		1		0		k+1		k			 50			  3			1.0		2	0.12523
patient		physician		1		0		k+1		k			 50			  3			1.0		3	0.16075
patient		physician		1		0		k+1		k			 50			  3			1.0		4	0.21121
patient		physician		1		0		k+1		k			 50			  3			1.0		5	0.24299
patient		physician		1		0		k+1		k			 50			  3			0.9		1	0.09533
patient		physician		1		0		k+1		k			 50			  3			0.9		2	0.14019
patient		physician		1		0		k+1		k			 50			  3			0.9		3	0.17383
patient		physician		1		0		k+1		k			 50			  3			0.9		4	0.22804
patient		physician		1		0		k+1		k			 50			  3			0.9		5	0.25234
patient		physician		1		0		k+1		k			 50			  3			0.8		1	0.09533
patient		physician		1		0		k+1		k			 50			  3			0.8		2	0.14393
patient		physician		1		0		k+1		k			 50			  3			0.8		3	0.17757
patient		physician		1		0		k+1		k			 50			  3			0.8		4	0.23364
patient		physician		1		0		k+1		k			 50			  3			0.8		5	0.25981
patient		physician		1		0		k+1		k			 50			  3			0.7		1	0.09533
patient		physician		1		0		k+1		k			 50			  3			0.7		2	0.14579
patient		physician		1		0		k+1		k			 50			  3			0.7		3	0.18879
patient		physician		1		0		k+1		k			 50			  3			0.7		4	0.23925
patient		physician		1		0		k+1		k			 50			  3			0.7		5	0.26355
patient		physician		1		0		k+1		k			 50			  3			0.6		1	0.09720
patient		physician		1		0		k+1		k			 50			  3			0.6		2	0.16449
patient		physician		1		0		k+1		k			 50			  3			0.6		3	0.19252
patient		physician		1		0		k+1		k			 50			  3			0.6		4	0.23738
patient		physician		1		0		k+1		k			 50			  3			0.6		5	0.26729
patient		physician		1		0		k+1		k			 50			  3			0.5		1	0.09720
patient		physician		1		0		k+1		k			 50			  3			0.5		2	0.16636
patient		physician		1		0		k+1		k			 50			  3			0.5		3	0.19626
patient		physician		1		0		k+1		k			 50			  3			0.5		4	0.24112
patient		physician		1		0		k+1		k			 50			  3			0.5		5	0.27290
patient		physician		1		0		k+1		k			 50			  3			0.4		1	0.10467
patient		physician		1		0		k+1		k			 50			  3			0.4		2	0.17570
patient		physician		1		0		k+1		k			 50			  3			0.4		3	0.21121
patient		physician		1		0		k+1		k			 50			  3			0.4		4	0.25047
patient		physician		1		0		k+1		k			 50			  3			0.4		5	0.28411
patient		physician		1		0		k+1		k			 50			  3			0.3		1	0.11776
patient		physician		1		0		k+1		k			 50			  3			0.3		2	0.18505
patient		physician		1		0		k+1		k			 50			  3			0.3		3	0.22617
patient		physician		1		0		k+1		k			 50			  3			0.3		4	0.27103
patient		physician		1		0		k+1		k			 50			  3			0.3		5	0.29159
patient		physician		1		0		k+1		k			 50			  3			0.2		1	0.14206
patient		physician		1		0		k+1		k			 50			  3			0.2		2	0.21308
patient		physician		1		0		k+1		k			 50			  3			0.2		3	0.25421
patient		physician		1		0		k+1		k			 50			  3			0.2		4	0.30654
patient		physician		1		0		k+1		k			 50			  3			0.2		5	0.32150
patient		physician		1		0		k+1		k			 50			  3			0.1		1	0.17944
patient		physician		1		0		k+1		k			 50			  3			0.1		2	0.25234
patient		physician		1		0		k+1		k			 50			  3			0.1		3	0.28972
patient		physician		1		0		k+1		k			 50			  3			0.1		4	0.32710
patient		physician		1		0		k+1		k			 50			  3			0.1		5	0.33832
patient		physician		1		0		k+1		k			 50			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			  4			1.0		1	0.08411
patient		physician		1		0		k+1		k			 50			  4			1.0		2	0.11215
patient		physician		1		0		k+1		k			 50			  4			1.0		3	0.15327
patient		physician		1		0		k+1		k			 50			  4			1.0		4	0.21121
patient		physician		1		0		k+1		k			 50			  4			1.0		5	0.24486
patient		physician		1		0		k+1		k			 50			  4			0.9		1	0.09907
patient		physician		1		0		k+1		k			 50			  4			0.9		2	0.12523
patient		physician		1		0		k+1		k			 50			  4			0.9		3	0.16262
patient		physician		1		0		k+1		k			 50			  4			0.9		4	0.23178
patient		physician		1		0		k+1		k			 50			  4			0.9		5	0.26729
patient		physician		1		0		k+1		k			 50			  4			0.8		1	0.09907
patient		physician		1		0		k+1		k			 50			  4			0.8		2	0.13084
patient		physician		1		0		k+1		k			 50			  4			0.8		3	0.16636
patient		physician		1		0		k+1		k			 50			  4			0.8		4	0.23178
patient		physician		1		0		k+1		k			 50			  4			0.8		5	0.27103
patient		physician		1		0		k+1		k			 50			  4			0.7		1	0.09720
patient		physician		1		0		k+1		k			 50			  4			0.7		2	0.13084
patient		physician		1		0		k+1		k			 50			  4			0.7		3	0.17757
patient		physician		1		0		k+1		k			 50			  4			0.7		4	0.23738
patient		physician		1		0		k+1		k			 50			  4			0.7		5	0.27477
patient		physician		1		0		k+1		k			 50			  4			0.6		1	0.09720
patient		physician		1		0		k+1		k			 50			  4			0.6		2	0.14766
patient		physician		1		0		k+1		k			 50			  4			0.6		3	0.18505
patient		physician		1		0		k+1		k			 50			  4			0.6		4	0.24112
patient		physician		1		0		k+1		k			 50			  4			0.6		5	0.27850
patient		physician		1		0		k+1		k			 50			  4			0.5		1	0.09907
patient		physician		1		0		k+1		k			 50			  4			0.5		2	0.14766
patient		physician		1		0		k+1		k			 50			  4			0.5		3	0.19252
patient		physician		1		0		k+1		k			 50			  4			0.5		4	0.24486
patient		physician		1		0		k+1		k			 50			  4			0.5		5	0.28224
patient		physician		1		0		k+1		k			 50			  4			0.4		1	0.10093
patient		physician		1		0		k+1		k			 50			  4			0.4		2	0.15701
patient		physician		1		0		k+1		k			 50			  4			0.4		3	0.20748
patient		physician		1		0		k+1		k			 50			  4			0.4		4	0.25794
patient		physician		1		0		k+1		k			 50			  4			0.4		5	0.29159
patient		physician		1		0		k+1		k			 50			  4			0.3		1	0.11028
patient		physician		1		0		k+1		k			 50			  4			0.3		2	0.17570
patient		physician		1		0		k+1		k			 50			  4			0.3		3	0.22243
patient		physician		1		0		k+1		k			 50			  4			0.3		4	0.27477
patient		physician		1		0		k+1		k			 50			  4			0.3		5	0.30467
patient		physician		1		0		k+1		k			 50			  4			0.2		1	0.14206
patient		physician		1		0		k+1		k			 50			  4			0.2		2	0.21121
patient		physician		1		0		k+1		k			 50			  4			0.2		3	0.25607
patient		physician		1		0		k+1		k			 50			  4			0.2		4	0.30280
patient		physician		1		0		k+1		k			 50			  4			0.2		5	0.32523
patient		physician		1		0		k+1		k			 50			  4			0.1		1	0.18692
patient		physician		1		0		k+1		k			 50			  4			0.1		2	0.25421
patient		physician		1		0		k+1		k			 50			  4			0.1		3	0.28785
patient		physician		1		0		k+1		k			 50			  4			0.1		4	0.33084
patient		physician		1		0		k+1		k			 50			  4			0.1		5	0.34206
patient		physician		1		0		k+1		k			 50			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			  5			1.0		1	0.08037
patient		physician		1		0		k+1		k			 50			  5			1.0		2	0.11776
patient		physician		1		0		k+1		k			 50			  5			1.0		3	0.15701
patient		physician		1		0		k+1		k			 50			  5			1.0		4	0.20935
patient		physician		1		0		k+1		k			 50			  5			1.0		5	0.23925
patient		physician		1		0		k+1		k			 50			  5			0.9		1	0.09346
patient		physician		1		0		k+1		k			 50			  5			0.9		2	0.13084
patient		physician		1		0		k+1		k			 50			  5			0.9		3	0.17009
patient		physician		1		0		k+1		k			 50			  5			0.9		4	0.22056
patient		physician		1		0		k+1		k			 50			  5			0.9		5	0.24860
patient		physician		1		0		k+1		k			 50			  5			0.8		1	0.09533
patient		physician		1		0		k+1		k			 50			  5			0.8		2	0.13645
patient		physician		1		0		k+1		k			 50			  5			0.8		3	0.17196
patient		physician		1		0		k+1		k			 50			  5			0.8		4	0.22243
patient		physician		1		0		k+1		k			 50			  5			0.8		5	0.25421
patient		physician		1		0		k+1		k			 50			  5			0.7		1	0.09346
patient		physician		1		0		k+1		k			 50			  5			0.7		2	0.13832
patient		physician		1		0		k+1		k			 50			  5			0.7		3	0.17757
patient		physician		1		0		k+1		k			 50			  5			0.7		4	0.22617
patient		physician		1		0		k+1		k			 50			  5			0.7		5	0.25607
patient		physician		1		0		k+1		k			 50			  5			0.6		1	0.09346
patient		physician		1		0		k+1		k			 50			  5			0.6		2	0.15327
patient		physician		1		0		k+1		k			 50			  5			0.6		3	0.17944
patient		physician		1		0		k+1		k			 50			  5			0.6		4	0.22991
patient		physician		1		0		k+1		k			 50			  5			0.6		5	0.26542
patient		physician		1		0		k+1		k			 50			  5			0.5		1	0.09720
patient		physician		1		0		k+1		k			 50			  5			0.5		2	0.15327
patient		physician		1		0		k+1		k			 50			  5			0.5		3	0.18505
patient		physician		1		0		k+1		k			 50			  5			0.5		4	0.23738
patient		physician		1		0		k+1		k			 50			  5			0.5		5	0.27477
patient		physician		1		0		k+1		k			 50			  5			0.4		1	0.09533
patient		physician		1		0		k+1		k			 50			  5			0.4		2	0.16449
patient		physician		1		0		k+1		k			 50			  5			0.4		3	0.20561
patient		physician		1		0		k+1		k			 50			  5			0.4		4	0.24673
patient		physician		1		0		k+1		k			 50			  5			0.4		5	0.27664
patient		physician		1		0		k+1		k			 50			  5			0.3		1	0.10841
patient		physician		1		0		k+1		k			 50			  5			0.3		2	0.17757
patient		physician		1		0		k+1		k			 50			  5			0.3		3	0.22430
patient		physician		1		0		k+1		k			 50			  5			0.3		4	0.26542
patient		physician		1		0		k+1		k			 50			  5			0.3		5	0.29533
patient		physician		1		0		k+1		k			 50			  5			0.2		1	0.13645
patient		physician		1		0		k+1		k			 50			  5			0.2		2	0.20935
patient		physician		1		0		k+1		k			 50			  5			0.2		3	0.25981
patient		physician		1		0		k+1		k			 50			  5			0.2		4	0.30280
patient		physician		1		0		k+1		k			 50			  5			0.2		5	0.31776
patient		physician		1		0		k+1		k			 50			  5			0.1		1	0.18692
patient		physician		1		0		k+1		k			 50			  5			0.1		2	0.25421
patient		physician		1		0		k+1		k			 50			  5			0.1		3	0.29159
patient		physician		1		0		k+1		k			 50			  5			0.1		4	0.32897
patient		physician		1		0		k+1		k			 50			  5			0.1		5	0.34019
patient		physician		1		0		k+1		k			 50			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			 10			1.0		1	0.08224
patient		physician		1		0		k+1		k			 50			 10			1.0		2	0.12710
patient		physician		1		0		k+1		k			 50			 10			1.0		3	0.16449
patient		physician		1		0		k+1		k			 50			 10			1.0		4	0.19626
patient		physician		1		0		k+1		k			 50			 10			1.0		5	0.22804
patient		physician		1		0		k+1		k			 50			 10			0.9		1	0.08598
patient		physician		1		0		k+1		k			 50			 10			0.9		2	0.13271
patient		physician		1		0		k+1		k			 50			 10			0.9		3	0.17009
patient		physician		1		0		k+1		k			 50			 10			0.9		4	0.19813
patient		physician		1		0		k+1		k			 50			 10			0.9		5	0.22991
patient		physician		1		0		k+1		k			 50			 10			0.8		1	0.08598
patient		physician		1		0		k+1		k			 50			 10			0.8		2	0.13458
patient		physician		1		0		k+1		k			 50			 10			0.8		3	0.17757
patient		physician		1		0		k+1		k			 50			 10			0.8		4	0.20748
patient		physician		1		0		k+1		k			 50			 10			0.8		5	0.23178
patient		physician		1		0		k+1		k			 50			 10			0.7		1	0.08411
patient		physician		1		0		k+1		k			 50			 10			0.7		2	0.14019
patient		physician		1		0		k+1		k			 50			 10			0.7		3	0.17757
patient		physician		1		0		k+1		k			 50			 10			0.7		4	0.21121
patient		physician		1		0		k+1		k			 50			 10			0.7		5	0.23178
patient		physician		1		0		k+1		k			 50			 10			0.6		1	0.08598
patient		physician		1		0		k+1		k			 50			 10			0.6		2	0.14393
patient		physician		1		0		k+1		k			 50			 10			0.6		3	0.17944
patient		physician		1		0		k+1		k			 50			 10			0.6		4	0.21308
patient		physician		1		0		k+1		k			 50			 10			0.6		5	0.24299
patient		physician		1		0		k+1		k			 50			 10			0.5		1	0.08785
patient		physician		1		0		k+1		k			 50			 10			0.5		2	0.14953
patient		physician		1		0		k+1		k			 50			 10			0.5		3	0.18318
patient		physician		1		0		k+1		k			 50			 10			0.5		4	0.22804
patient		physician		1		0		k+1		k			 50			 10			0.5		5	0.25794
patient		physician		1		0		k+1		k			 50			 10			0.4		1	0.08785
patient		physician		1		0		k+1		k			 50			 10			0.4		2	0.15514
patient		physician		1		0		k+1		k			 50			 10			0.4		3	0.19626
patient		physician		1		0		k+1		k			 50			 10			0.4		4	0.23364
patient		physician		1		0		k+1		k			 50			 10			0.4		5	0.25981
patient		physician		1		0		k+1		k			 50			 10			0.3		1	0.10093
patient		physician		1		0		k+1		k			 50			 10			0.3		2	0.17383
patient		physician		1		0		k+1		k			 50			 10			0.3		3	0.21308
patient		physician		1		0		k+1		k			 50			 10			0.3		4	0.26729
patient		physician		1		0		k+1		k			 50			 10			0.3		5	0.29346
patient		physician		1		0		k+1		k			 50			 10			0.2		1	0.12523
patient		physician		1		0		k+1		k			 50			 10			0.2		2	0.20000
patient		physician		1		0		k+1		k			 50			 10			0.2		3	0.25047
patient		physician		1		0		k+1		k			 50			 10			0.2		4	0.29720
patient		physician		1		0		k+1		k			 50			 10			0.2		5	0.32150
patient		physician		1		0		k+1		k			 50			 10			0.1		1	0.18131
patient		physician		1		0		k+1		k			 50			 10			0.1		2	0.24673
patient		physician		1		0		k+1		k			 50			 10			0.1		3	0.29346
patient		physician		1		0		k+1		k			 50			 10			0.1		4	0.32336
patient		physician		1		0		k+1		k			 50			 10			0.1		5	0.34019
patient		physician		1		0		k+1		k			 50			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			 20			1.0		1	0.11028
patient		physician		1		0		k+1		k			 50			 20			1.0		2	0.15888
patient		physician		1		0		k+1		k			 50			 20			1.0		3	0.19813
patient		physician		1		0		k+1		k			 50			 20			1.0		4	0.23178
patient		physician		1		0		k+1		k			 50			 20			1.0		5	0.26729
patient		physician		1		0		k+1		k			 50			 20			0.9		1	0.10654
patient		physician		1		0		k+1		k			 50			 20			0.9		2	0.15888
patient		physician		1		0		k+1		k			 50			 20			0.9		3	0.19626
patient		physician		1		0		k+1		k			 50			 20			0.9		4	0.23364
patient		physician		1		0		k+1		k			 50			 20			0.9		5	0.25421
patient		physician		1		0		k+1		k			 50			 20			0.8		1	0.10467
patient		physician		1		0		k+1		k			 50			 20			0.8		2	0.16822
patient		physician		1		0		k+1		k			 50			 20			0.8		3	0.20374
patient		physician		1		0		k+1		k			 50			 20			0.8		4	0.23551
patient		physician		1		0		k+1		k			 50			 20			0.8		5	0.25981
patient		physician		1		0		k+1		k			 50			 20			0.7		1	0.10467
patient		physician		1		0		k+1		k			 50			 20			0.7		2	0.16822
patient		physician		1		0		k+1		k			 50			 20			0.7		3	0.20374
patient		physician		1		0		k+1		k			 50			 20			0.7		4	0.23925
patient		physician		1		0		k+1		k			 50			 20			0.7		5	0.26355
patient		physician		1		0		k+1		k			 50			 20			0.6		1	0.10467
patient		physician		1		0		k+1		k			 50			 20			0.6		2	0.16636
patient		physician		1		0		k+1		k			 50			 20			0.6		3	0.20561
patient		physician		1		0		k+1		k			 50			 20			0.6		4	0.24486
patient		physician		1		0		k+1		k			 50			 20			0.6		5	0.27103
patient		physician		1		0		k+1		k			 50			 20			0.5		1	0.10841
patient		physician		1		0		k+1		k			 50			 20			0.5		2	0.16822
patient		physician		1		0		k+1		k			 50			 20			0.5		3	0.21121
patient		physician		1		0		k+1		k			 50			 20			0.5		4	0.25047
patient		physician		1		0		k+1		k			 50			 20			0.5		5	0.28598
patient		physician		1		0		k+1		k			 50			 20			0.4		1	0.11215
patient		physician		1		0		k+1		k			 50			 20			0.4		2	0.17757
patient		physician		1		0		k+1		k			 50			 20			0.4		3	0.22991
patient		physician		1		0		k+1		k			 50			 20			0.4		4	0.26916
patient		physician		1		0		k+1		k			 50			 20			0.4		5	0.29720
patient		physician		1		0		k+1		k			 50			 20			0.3		1	0.12336
patient		physician		1		0		k+1		k			 50			 20			0.3		2	0.20000
patient		physician		1		0		k+1		k			 50			 20			0.3		3	0.24860
patient		physician		1		0		k+1		k			 50			 20			0.3		4	0.28037
patient		physician		1		0		k+1		k			 50			 20			0.3		5	0.31028
patient		physician		1		0		k+1		k			 50			 20			0.2		1	0.14953
patient		physician		1		0		k+1		k			 50			 20			0.2		2	0.21869
patient		physician		1		0		k+1		k			 50			 20			0.2		3	0.26916
patient		physician		1		0		k+1		k			 50			 20			0.2		4	0.29720
patient		physician		1		0		k+1		k			 50			 20			0.2		5	0.32710
patient		physician		1		0		k+1		k			 50			 20			0.1		1	0.18692
patient		physician		1		0		k+1		k			 50			 20			0.1		2	0.26729
patient		physician		1		0		k+1		k			 50			 20			0.1		3	0.30093
patient		physician		1		0		k+1		k			 50			 20			0.1		4	0.33271
patient		physician		1		0		k+1		k			 50			 20			0.1		5	0.35888
patient		physician		1		0		k+1		k			 50			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			 50			1.0		1	0.10467
patient		physician		1		0		k+1		k			 50			 50			1.0		2	0.14579
patient		physician		1		0		k+1		k			 50			 50			1.0		3	0.18131
patient		physician		1		0		k+1		k			 50			 50			1.0		4	0.21869
patient		physician		1		0		k+1		k			 50			 50			1.0		5	0.26168
patient		physician		1		0		k+1		k			 50			 50			0.9		1	0.09720
patient		physician		1		0		k+1		k			 50			 50			0.9		2	0.15140
patient		physician		1		0		k+1		k			 50			 50			0.9		3	0.18692
patient		physician		1		0		k+1		k			 50			 50			0.9		4	0.21869
patient		physician		1		0		k+1		k			 50			 50			0.9		5	0.25607
patient		physician		1		0		k+1		k			 50			 50			0.8		1	0.10093
patient		physician		1		0		k+1		k			 50			 50			0.8		2	0.15701
patient		physician		1		0		k+1		k			 50			 50			0.8		3	0.19439
patient		physician		1		0		k+1		k			 50			 50			0.8		4	0.22056
patient		physician		1		0		k+1		k			 50			 50			0.8		5	0.25794
patient		physician		1		0		k+1		k			 50			 50			0.7		1	0.10280
patient		physician		1		0		k+1		k			 50			 50			0.7		2	0.15701
patient		physician		1		0		k+1		k			 50			 50			0.7		3	0.19439
patient		physician		1		0		k+1		k			 50			 50			0.7		4	0.22243
patient		physician		1		0		k+1		k			 50			 50			0.7		5	0.25981
patient		physician		1		0		k+1		k			 50			 50			0.6		1	0.10654
patient		physician		1		0		k+1		k			 50			 50			0.6		2	0.16075
patient		physician		1		0		k+1		k			 50			 50			0.6		3	0.20187
patient		physician		1		0		k+1		k			 50			 50			0.6		4	0.23364
patient		physician		1		0		k+1		k			 50			 50			0.6		5	0.27477
patient		physician		1		0		k+1		k			 50			 50			0.5		1	0.11215
patient		physician		1		0		k+1		k			 50			 50			0.5		2	0.16636
patient		physician		1		0		k+1		k			 50			 50			0.5		3	0.21495
patient		physician		1		0		k+1		k			 50			 50			0.5		4	0.24860
patient		physician		1		0		k+1		k			 50			 50			0.5		5	0.28411
patient		physician		1		0		k+1		k			 50			 50			0.4		1	0.11589
patient		physician		1		0		k+1		k			 50			 50			0.4		2	0.18879
patient		physician		1		0		k+1		k			 50			 50			0.4		3	0.22243
patient		physician		1		0		k+1		k			 50			 50			0.4		4	0.25421
patient		physician		1		0		k+1		k			 50			 50			0.4		5	0.29159
patient		physician		1		0		k+1		k			 50			 50			0.3		1	0.14019
patient		physician		1		0		k+1		k			 50			 50			0.3		2	0.19813
patient		physician		1		0		k+1		k			 50			 50			0.3		3	0.23551
patient		physician		1		0		k+1		k			 50			 50			0.3		4	0.26916
patient		physician		1		0		k+1		k			 50			 50			0.3		5	0.29907
patient		physician		1		0		k+1		k			 50			 50			0.2		1	0.15327
patient		physician		1		0		k+1		k			 50			 50			0.2		2	0.21682
patient		physician		1		0		k+1		k			 50			 50			0.2		3	0.25981
patient		physician		1		0		k+1		k			 50			 50			0.2		4	0.29159
patient		physician		1		0		k+1		k			 50			 50			0.2		5	0.31402
patient		physician		1		0		k+1		k			 50			 50			0.1		1	0.17570
patient		physician		1		0		k+1		k			 50			 50			0.1		2	0.25981
patient		physician		1		0		k+1		k			 50			 50			0.1		3	0.29533
patient		physician		1		0		k+1		k			 50			 50			0.1		4	0.32150
patient		physician		1		0		k+1		k			 50			 50			0.1		5	0.34579
patient		physician		1		0		k+1		k			 50			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			 50			100			1.0		1	0.10841
patient		physician		1		0		k+1		k			 50			100			1.0		2	0.15327
patient		physician		1		0		k+1		k			 50			100			1.0		3	0.20561
patient		physician		1		0		k+1		k			 50			100			1.0		4	0.22430
patient		physician		1		0		k+1		k			 50			100			1.0		5	0.25981
patient		physician		1		0		k+1		k			 50			100			0.9		1	0.10280
patient		physician		1		0		k+1		k			 50			100			0.9		2	0.15888
patient		physician		1		0		k+1		k			 50			100			0.9		3	0.20748
patient		physician		1		0		k+1		k			 50			100			0.9		4	0.22804
patient		physician		1		0		k+1		k			 50			100			0.9		5	0.26168
patient		physician		1		0		k+1		k			 50			100			0.8		1	0.10093
patient		physician		1		0		k+1		k			 50			100			0.8		2	0.16262
patient		physician		1		0		k+1		k			 50			100			0.8		3	0.21308
patient		physician		1		0		k+1		k			 50			100			0.8		4	0.23178
patient		physician		1		0		k+1		k			 50			100			0.8		5	0.26916
patient		physician		1		0		k+1		k			 50			100			0.7		1	0.10654
patient		physician		1		0		k+1		k			 50			100			0.7		2	0.16636
patient		physician		1		0		k+1		k			 50			100			0.7		3	0.21308
patient		physician		1		0		k+1		k			 50			100			0.7		4	0.23738
patient		physician		1		0		k+1		k			 50			100			0.7		5	0.27290
patient		physician		1		0		k+1		k			 50			100			0.6		1	0.11028
patient		physician		1		0		k+1		k			 50			100			0.6		2	0.16636
patient		physician		1		0		k+1		k			 50			100			0.6		3	0.22056
patient		physician		1		0		k+1		k			 50			100			0.6		4	0.25607
patient		physician		1		0		k+1		k			 50			100			0.6		5	0.29159
patient		physician		1		0		k+1		k			 50			100			0.5		1	0.11776
patient		physician		1		0		k+1		k			 50			100			0.5		2	0.17196
patient		physician		1		0		k+1		k			 50			100			0.5		3	0.23178
patient		physician		1		0		k+1		k			 50			100			0.5		4	0.26729
patient		physician		1		0		k+1		k			 50			100			0.5		5	0.29907
patient		physician		1		0		k+1		k			 50			100			0.4		1	0.12710
patient		physician		1		0		k+1		k			 50			100			0.4		2	0.20000
patient		physician		1		0		k+1		k			 50			100			0.4		3	0.24299
patient		physician		1		0		k+1		k			 50			100			0.4		4	0.28224
patient		physician		1		0		k+1		k			 50			100			0.4		5	0.30654
patient		physician		1		0		k+1		k			 50			100			0.3		1	0.14579
patient		physician		1		0		k+1		k			 50			100			0.3		2	0.20748
patient		physician		1		0		k+1		k			 50			100			0.3		3	0.25794
patient		physician		1		0		k+1		k			 50			100			0.3		4	0.28785
patient		physician		1		0		k+1		k			 50			100			0.3		5	0.31402
patient		physician		1		0		k+1		k			 50			100			0.2		1	0.16449
patient		physician		1		0		k+1		k			 50			100			0.2		2	0.22056
patient		physician		1		0		k+1		k			 50			100			0.2		3	0.27290
patient		physician		1		0		k+1		k			 50			100			0.2		4	0.30093
patient		physician		1		0		k+1		k			 50			100			0.2		5	0.32523
patient		physician		1		0		k+1		k			 50			100			0.1		1	0.17944
patient		physician		1		0		k+1		k			 50			100			0.1		2	0.26729
patient		physician		1		0		k+1		k			 50			100			0.1		3	0.30093
patient		physician		1		0		k+1		k			 50			100			0.1		4	0.32897
patient		physician		1		0		k+1		k			 50			100			0.1		5	0.35327
patient		physician		1		0		k+1		k			 50			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			 50			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			 50			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			 50			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			 50			100			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			  1			1.0		1	0.11963
patient		physician		1		0		k+1		k			100			  1			1.0		2	0.18318
patient		physician		1		0		k+1		k			100			  1			1.0		3	0.21121
patient		physician		1		0		k+1		k			100			  1			1.0		4	0.23364
patient		physician		1		0		k+1		k			100			  1			1.0		5	0.25047
patient		physician		1		0		k+1		k			100			  1			0.9		1	0.15327
patient		physician		1		0		k+1		k			100			  1			0.9		2	0.22430
patient		physician		1		0		k+1		k			100			  1			0.9		3	0.26168
patient		physician		1		0		k+1		k			100			  1			0.9		4	0.29159
patient		physician		1		0		k+1		k			100			  1			0.9		5	0.31589
patient		physician		1		0		k+1		k			100			  1			0.8		1	0.15327
patient		physician		1		0		k+1		k			100			  1			0.8		2	0.22430
patient		physician		1		0		k+1		k			100			  1			0.8		3	0.26355
patient		physician		1		0		k+1		k			100			  1			0.8		4	0.29533
patient		physician		1		0		k+1		k			100			  1			0.8		5	0.31963
patient		physician		1		0		k+1		k			100			  1			0.7		1	0.15514
patient		physician		1		0		k+1		k			100			  1			0.7		2	0.22617
patient		physician		1		0		k+1		k			100			  1			0.7		3	0.27290
patient		physician		1		0		k+1		k			100			  1			0.7		4	0.29720
patient		physician		1		0		k+1		k			100			  1			0.7		5	0.32150
patient		physician		1		0		k+1		k			100			  1			0.6		1	0.15327
patient		physician		1		0		k+1		k			100			  1			0.6		2	0.23364
patient		physician		1		0		k+1		k			100			  1			0.6		3	0.27477
patient		physician		1		0		k+1		k			100			  1			0.6		4	0.29720
patient		physician		1		0		k+1		k			100			  1			0.6		5	0.32150
patient		physician		1		0		k+1		k			100			  1			0.5		1	0.15514
patient		physician		1		0		k+1		k			100			  1			0.5		2	0.23738
patient		physician		1		0		k+1		k			100			  1			0.5		3	0.27664
patient		physician		1		0		k+1		k			100			  1			0.5		4	0.29907
patient		physician		1		0		k+1		k			100			  1			0.5		5	0.32150
patient		physician		1		0		k+1		k			100			  1			0.4		1	0.17009
patient		physician		1		0		k+1		k			100			  1			0.4		2	0.23738
patient		physician		1		0		k+1		k			100			  1			0.4		3	0.28224
patient		physician		1		0		k+1		k			100			  1			0.4		4	0.30467
patient		physician		1		0		k+1		k			100			  1			0.4		5	0.32336
patient		physician		1		0		k+1		k			100			  1			0.3		1	0.17196
patient		physician		1		0		k+1		k			100			  1			0.3		2	0.25234
patient		physician		1		0		k+1		k			100			  1			0.3		3	0.29159
patient		physician		1		0		k+1		k			100			  1			0.3		4	0.31402
patient		physician		1		0		k+1		k			100			  1			0.3		5	0.34206
patient		physician		1		0		k+1		k			100			  1			0.2		1	0.18879
patient		physician		1		0		k+1		k			100			  1			0.2		2	0.26542
patient		physician		1		0		k+1		k			100			  1			0.2		3	0.29533
patient		physician		1		0		k+1		k			100			  1			0.2		4	0.33271
patient		physician		1		0		k+1		k			100			  1			0.2		5	0.35140
patient		physician		1		0		k+1		k			100			  1			0.1		1	0.21495
patient		physician		1		0		k+1		k			100			  1			0.1		2	0.28224
patient		physician		1		0		k+1		k			100			  1			0.1		3	0.32523
patient		physician		1		0		k+1		k			100			  1			0.1		4	0.34579
patient		physician		1		0		k+1		k			100			  1			0.1		5	0.37196
patient		physician		1		0		k+1		k			100			  1			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			  1			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			  1			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			  1			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			  1			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			  2			1.0		1	0.08972
patient		physician		1		0		k+1		k			100			  2			1.0		2	0.13832
patient		physician		1		0		k+1		k			100			  2			1.0		3	0.18879
patient		physician		1		0		k+1		k			100			  2			1.0		4	0.22804
patient		physician		1		0		k+1		k			100			  2			1.0		5	0.25421
patient		physician		1		0		k+1		k			100			  2			0.9		1	0.10654
patient		physician		1		0		k+1		k			100			  2			0.9		2	0.16075
patient		physician		1		0		k+1		k			100			  2			0.9		3	0.21121
patient		physician		1		0		k+1		k			100			  2			0.9		4	0.25047
patient		physician		1		0		k+1		k			100			  2			0.9		5	0.28037
patient		physician		1		0		k+1		k			100			  2			0.8		1	0.10841
patient		physician		1		0		k+1		k			100			  2			0.8		2	0.16075
patient		physician		1		0		k+1		k			100			  2			0.8		3	0.21682
patient		physician		1		0		k+1		k			100			  2			0.8		4	0.25421
patient		physician		1		0		k+1		k			100			  2			0.8		5	0.27850
patient		physician		1		0		k+1		k			100			  2			0.7		1	0.10841
patient		physician		1		0		k+1		k			100			  2			0.7		2	0.16449
patient		physician		1		0		k+1		k			100			  2			0.7		3	0.22243
patient		physician		1		0		k+1		k			100			  2			0.7		4	0.25607
patient		physician		1		0		k+1		k			100			  2			0.7		5	0.27850
patient		physician		1		0		k+1		k			100			  2			0.6		1	0.11589
patient		physician		1		0		k+1		k			100			  2			0.6		2	0.17196
patient		physician		1		0		k+1		k			100			  2			0.6		3	0.22243
patient		physician		1		0		k+1		k			100			  2			0.6		4	0.25794
patient		physician		1		0		k+1		k			100			  2			0.6		5	0.28598
patient		physician		1		0		k+1		k			100			  2			0.5		1	0.11963
patient		physician		1		0		k+1		k			100			  2			0.5		2	0.17383
patient		physician		1		0		k+1		k			100			  2			0.5		3	0.22617
patient		physician		1		0		k+1		k			100			  2			0.5		4	0.26729
patient		physician		1		0		k+1		k			100			  2			0.5		5	0.28972
patient		physician		1		0		k+1		k			100			  2			0.4		1	0.12523
patient		physician		1		0		k+1		k			100			  2			0.4		2	0.17944
patient		physician		1		0		k+1		k			100			  2			0.4		3	0.22991
patient		physician		1		0		k+1		k			100			  2			0.4		4	0.27103
patient		physician		1		0		k+1		k			100			  2			0.4		5	0.29159
patient		physician		1		0		k+1		k			100			  2			0.3		1	0.13271
patient		physician		1		0		k+1		k			100			  2			0.3		2	0.19813
patient		physician		1		0		k+1		k			100			  2			0.3		3	0.24299
patient		physician		1		0		k+1		k			100			  2			0.3		4	0.28785
patient		physician		1		0		k+1		k			100			  2			0.3		5	0.31589
patient		physician		1		0		k+1		k			100			  2			0.2		1	0.16075
patient		physician		1		0		k+1		k			100			  2			0.2		2	0.22430
patient		physician		1		0		k+1		k			100			  2			0.2		3	0.26355
patient		physician		1		0		k+1		k			100			  2			0.2		4	0.31028
patient		physician		1		0		k+1		k			100			  2			0.2		5	0.33458
patient		physician		1		0		k+1		k			100			  2			0.1		1	0.18692
patient		physician		1		0		k+1		k			100			  2			0.1		2	0.25421
patient		physician		1		0		k+1		k			100			  2			0.1		3	0.29720
patient		physician		1		0		k+1		k			100			  2			0.1		4	0.33645
patient		physician		1		0		k+1		k			100			  2			0.1		5	0.36075
patient		physician		1		0		k+1		k			100			  2			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			  2			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			  2			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			  2			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			  2			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			  3			1.0		1	0.07290
patient		physician		1		0		k+1		k			100			  3			1.0		2	0.12150
patient		physician		1		0		k+1		k			100			  3			1.0		3	0.15701
patient		physician		1		0		k+1		k			100			  3			1.0		4	0.19065
patient		physician		1		0		k+1		k			100			  3			1.0		5	0.22430
patient		physician		1		0		k+1		k			100			  3			0.9		1	0.08972
patient		physician		1		0		k+1		k			100			  3			0.9		2	0.13832
patient		physician		1		0		k+1		k			100			  3			0.9		3	0.17009
patient		physician		1		0		k+1		k			100			  3			0.9		4	0.20748
patient		physician		1		0		k+1		k			100			  3			0.9		5	0.22991
patient		physician		1		0		k+1		k			100			  3			0.8		1	0.09159
patient		physician		1		0		k+1		k			100			  3			0.8		2	0.14019
patient		physician		1		0		k+1		k			100			  3			0.8		3	0.17383
patient		physician		1		0		k+1		k			100			  3			0.8		4	0.20935
patient		physician		1		0		k+1		k			100			  3			0.8		5	0.23551
patient		physician		1		0		k+1		k			100			  3			0.7		1	0.09159
patient		physician		1		0		k+1		k			100			  3			0.7		2	0.14206
patient		physician		1		0		k+1		k			100			  3			0.7		3	0.18505
patient		physician		1		0		k+1		k			100			  3			0.7		4	0.21495
patient		physician		1		0		k+1		k			100			  3			0.7		5	0.23738
patient		physician		1		0		k+1		k			100			  3			0.6		1	0.09346
patient		physician		1		0		k+1		k			100			  3			0.6		2	0.15514
patient		physician		1		0		k+1		k			100			  3			0.6		3	0.18879
patient		physician		1		0		k+1		k			100			  3			0.6		4	0.21308
patient		physician		1		0		k+1		k			100			  3			0.6		5	0.24299
patient		physician		1		0		k+1		k			100			  3			0.5		1	0.09346
patient		physician		1		0		k+1		k			100			  3			0.5		2	0.16262
patient		physician		1		0		k+1		k			100			  3			0.5		3	0.19065
patient		physician		1		0		k+1		k			100			  3			0.5		4	0.21682
patient		physician		1		0		k+1		k			100			  3			0.5		5	0.25047
patient		physician		1		0		k+1		k			100			  3			0.4		1	0.10280
patient		physician		1		0		k+1		k			100			  3			0.4		2	0.16636
patient		physician		1		0		k+1		k			100			  3			0.4		3	0.20000
patient		physician		1		0		k+1		k			100			  3			0.4		4	0.22804
patient		physician		1		0		k+1		k			100			  3			0.4		5	0.25981
patient		physician		1		0		k+1		k			100			  3			0.3		1	0.11028
patient		physician		1		0		k+1		k			100			  3			0.3		2	0.17196
patient		physician		1		0		k+1		k			100			  3			0.3		3	0.21682
patient		physician		1		0		k+1		k			100			  3			0.3		4	0.24860
patient		physician		1		0		k+1		k			100			  3			0.3		5	0.26542
patient		physician		1		0		k+1		k			100			  3			0.2		1	0.13458
patient		physician		1		0		k+1		k			100			  3			0.2		2	0.19813
patient		physician		1		0		k+1		k			100			  3			0.2		3	0.24112
patient		physician		1		0		k+1		k			100			  3			0.2		4	0.28224
patient		physician		1		0		k+1		k			100			  3			0.2		5	0.29159
patient		physician		1		0		k+1		k			100			  3			0.1		1	0.17383
patient		physician		1		0		k+1		k			100			  3			0.1		2	0.23738
patient		physician		1		0		k+1		k			100			  3			0.1		3	0.28598
patient		physician		1		0		k+1		k			100			  3			0.1		4	0.32523
patient		physician		1		0		k+1		k			100			  3			0.1		5	0.33645
patient		physician		1		0		k+1		k			100			  3			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			  3			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			  3			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			  3			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			  3			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			  4			1.0		1	0.07477
patient		physician		1		0		k+1		k			100			  4			1.0		2	0.11028
patient		physician		1		0		k+1		k			100			  4			1.0		3	0.14579
patient		physician		1		0		k+1		k			100			  4			1.0		4	0.18505
patient		physician		1		0		k+1		k			100			  4			1.0		5	0.21682
patient		physician		1		0		k+1		k			100			  4			0.9		1	0.09346
patient		physician		1		0		k+1		k			100			  4			0.9		2	0.12523
patient		physician		1		0		k+1		k			100			  4			0.9		3	0.15888
patient		physician		1		0		k+1		k			100			  4			0.9		4	0.20561
patient		physician		1		0		k+1		k			100			  4			0.9		5	0.23551
patient		physician		1		0		k+1		k			100			  4			0.8		1	0.09533
patient		physician		1		0		k+1		k			100			  4			0.8		2	0.12710
patient		physician		1		0		k+1		k			100			  4			0.8		3	0.16075
patient		physician		1		0		k+1		k			100			  4			0.8		4	0.20561
patient		physician		1		0		k+1		k			100			  4			0.8		5	0.23925
patient		physician		1		0		k+1		k			100			  4			0.7		1	0.09346
patient		physician		1		0		k+1		k			100			  4			0.7		2	0.12710
patient		physician		1		0		k+1		k			100			  4			0.7		3	0.17383
patient		physician		1		0		k+1		k			100			  4			0.7		4	0.20935
patient		physician		1		0		k+1		k			100			  4			0.7		5	0.24112
patient		physician		1		0		k+1		k			100			  4			0.6		1	0.09533
patient		physician		1		0		k+1		k			100			  4			0.6		2	0.14019
patient		physician		1		0		k+1		k			100			  4			0.6		3	0.17944
patient		physician		1		0		k+1		k			100			  4			0.6		4	0.21121
patient		physician		1		0		k+1		k			100			  4			0.6		5	0.24486
patient		physician		1		0		k+1		k			100			  4			0.5		1	0.09720
patient		physician		1		0		k+1		k			100			  4			0.5		2	0.14579
patient		physician		1		0		k+1		k			100			  4			0.5		3	0.18505
patient		physician		1		0		k+1		k			100			  4			0.5		4	0.21495
patient		physician		1		0		k+1		k			100			  4			0.5		5	0.25234
patient		physician		1		0		k+1		k			100			  4			0.4		1	0.10093
patient		physician		1		0		k+1		k			100			  4			0.4		2	0.15327
patient		physician		1		0		k+1		k			100			  4			0.4		3	0.19626
patient		physician		1		0		k+1		k			100			  4			0.4		4	0.22991
patient		physician		1		0		k+1		k			100			  4			0.4		5	0.26168
patient		physician		1		0		k+1		k			100			  4			0.3		1	0.10654
patient		physician		1		0		k+1		k			100			  4			0.3		2	0.16075
patient		physician		1		0		k+1		k			100			  4			0.3		3	0.21121
patient		physician		1		0		k+1		k			100			  4			0.3		4	0.24673
patient		physician		1		0		k+1		k			100			  4			0.3		5	0.27290
patient		physician		1		0		k+1		k			100			  4			0.2		1	0.13645
patient		physician		1		0		k+1		k			100			  4			0.2		2	0.19813
patient		physician		1		0		k+1		k			100			  4			0.2		3	0.22617
patient		physician		1		0		k+1		k			100			  4			0.2		4	0.27477
patient		physician		1		0		k+1		k			100			  4			0.2		5	0.29159
patient		physician		1		0		k+1		k			100			  4			0.1		1	0.18131
patient		physician		1		0		k+1		k			100			  4			0.1		2	0.24299
patient		physician		1		0		k+1		k			100			  4			0.1		3	0.28224
patient		physician		1		0		k+1		k			100			  4			0.1		4	0.32710
patient		physician		1		0		k+1		k			100			  4			0.1		5	0.33832
patient		physician		1		0		k+1		k			100			  4			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			  4			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			  4			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			  4			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			  4			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			  5			1.0		1	0.07477
patient		physician		1		0		k+1		k			100			  5			1.0		2	0.11028
patient		physician		1		0		k+1		k			100			  5			1.0		3	0.14393
patient		physician		1		0		k+1		k			100			  5			1.0		4	0.17944
patient		physician		1		0		k+1		k			100			  5			1.0		5	0.20561
patient		physician		1		0		k+1		k			100			  5			0.9		1	0.08972
patient		physician		1		0		k+1		k			100			  5			0.9		2	0.12710
patient		physician		1		0		k+1		k			100			  5			0.9		3	0.15514
patient		physician		1		0		k+1		k			100			  5			0.9		4	0.19813
patient		physician		1		0		k+1		k			100			  5			0.9		5	0.21682
patient		physician		1		0		k+1		k			100			  5			0.8		1	0.09159
patient		physician		1		0		k+1		k			100			  5			0.8		2	0.13084
patient		physician		1		0		k+1		k			100			  5			0.8		3	0.15701
patient		physician		1		0		k+1		k			100			  5			0.8		4	0.19813
patient		physician		1		0		k+1		k			100			  5			0.8		5	0.22056
patient		physician		1		0		k+1		k			100			  5			0.7		1	0.08972
patient		physician		1		0		k+1		k			100			  5			0.7		2	0.13084
patient		physician		1		0		k+1		k			100			  5			0.7		3	0.16636
patient		physician		1		0		k+1		k			100			  5			0.7		4	0.20000
patient		physician		1		0		k+1		k			100			  5			0.7		5	0.22056
patient		physician		1		0		k+1		k			100			  5			0.6		1	0.09159
patient		physician		1		0		k+1		k			100			  5			0.6		2	0.14393
patient		physician		1		0		k+1		k			100			  5			0.6		3	0.17383
patient		physician		1		0		k+1		k			100			  5			0.6		4	0.20374
patient		physician		1		0		k+1		k			100			  5			0.6		5	0.22804
patient		physician		1		0		k+1		k			100			  5			0.5		1	0.09346
patient		physician		1		0		k+1		k			100			  5			0.5		2	0.14766
patient		physician		1		0		k+1		k			100			  5			0.5		3	0.17944
patient		physician		1		0		k+1		k			100			  5			0.5		4	0.20748
patient		physician		1		0		k+1		k			100			  5			0.5		5	0.23925
patient		physician		1		0		k+1		k			100			  5			0.4		1	0.09907
patient		physician		1		0		k+1		k			100			  5			0.4		2	0.15701
patient		physician		1		0		k+1		k			100			  5			0.4		3	0.19065
patient		physician		1		0		k+1		k			100			  5			0.4		4	0.21869
patient		physician		1		0		k+1		k			100			  5			0.4		5	0.24486
patient		physician		1		0		k+1		k			100			  5			0.3		1	0.10280
patient		physician		1		0		k+1		k			100			  5			0.3		2	0.16822
patient		physician		1		0		k+1		k			100			  5			0.3		3	0.20935
patient		physician		1		0		k+1		k			100			  5			0.3		4	0.23738
patient		physician		1		0		k+1		k			100			  5			0.3		5	0.26355
patient		physician		1		0		k+1		k			100			  5			0.2		1	0.12897
patient		physician		1		0		k+1		k			100			  5			0.2		2	0.19813
patient		physician		1		0		k+1		k			100			  5			0.2		3	0.22804
patient		physician		1		0		k+1		k			100			  5			0.2		4	0.27477
patient		physician		1		0		k+1		k			100			  5			0.2		5	0.28598
patient		physician		1		0		k+1		k			100			  5			0.1		1	0.18318
patient		physician		1		0		k+1		k			100			  5			0.1		2	0.24112
patient		physician		1		0		k+1		k			100			  5			0.1		3	0.28224
patient		physician		1		0		k+1		k			100			  5			0.1		4	0.32336
patient		physician		1		0		k+1		k			100			  5			0.1		5	0.33271
patient		physician		1		0		k+1		k			100			  5			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			  5			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			  5			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			  5			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			  5			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			 10			1.0		1	0.04673
patient		physician		1		0		k+1		k			100			 10			1.0		2	0.08037
patient		physician		1		0		k+1		k			100			 10			1.0		3	0.11028
patient		physician		1		0		k+1		k			100			 10			1.0		4	0.14019
patient		physician		1		0		k+1		k			100			 10			1.0		5	0.16262
patient		physician		1		0		k+1		k			100			 10			0.9		1	0.05234
patient		physician		1		0		k+1		k			100			 10			0.9		2	0.08785
patient		physician		1		0		k+1		k			100			 10			0.9		3	0.11776
patient		physician		1		0		k+1		k			100			 10			0.9		4	0.14579
patient		physician		1		0		k+1		k			100			 10			0.9		5	0.17383
patient		physician		1		0		k+1		k			100			 10			0.8		1	0.05421
patient		physician		1		0		k+1		k			100			 10			0.8		2	0.09159
patient		physician		1		0		k+1		k			100			 10			0.8		3	0.12336
patient		physician		1		0		k+1		k			100			 10			0.8		4	0.15140
patient		physician		1		0		k+1		k			100			 10			0.8		5	0.17383
patient		physician		1		0		k+1		k			100			 10			0.7		1	0.05607
patient		physician		1		0		k+1		k			100			 10			0.7		2	0.09346
patient		physician		1		0		k+1		k			100			 10			0.7		3	0.12336
patient		physician		1		0		k+1		k			100			 10			0.7		4	0.15140
patient		physician		1		0		k+1		k			100			 10			0.7		5	0.17757
patient		physician		1		0		k+1		k			100			 10			0.6		1	0.05981
patient		physician		1		0		k+1		k			100			 10			0.6		2	0.10093
patient		physician		1		0		k+1		k			100			 10			0.6		3	0.12523
patient		physician		1		0		k+1		k			100			 10			0.6		4	0.15888
patient		physician		1		0		k+1		k			100			 10			0.6		5	0.18505
patient		physician		1		0		k+1		k			100			 10			0.5		1	0.06355
patient		physician		1		0		k+1		k			100			 10			0.5		2	0.10467
patient		physician		1		0		k+1		k			100			 10			0.5		3	0.13084
patient		physician		1		0		k+1		k			100			 10			0.5		4	0.17570
patient		physician		1		0		k+1		k			100			 10			0.5		5	0.19813
patient		physician		1		0		k+1		k			100			 10			0.4		1	0.07103
patient		physician		1		0		k+1		k			100			 10			0.4		2	0.11402
patient		physician		1		0		k+1		k			100			 10			0.4		3	0.14766
patient		physician		1		0		k+1		k			100			 10			0.4		4	0.17757
patient		physician		1		0		k+1		k			100			 10			0.4		5	0.20561
patient		physician		1		0		k+1		k			100			 10			0.3		1	0.08224
patient		physician		1		0		k+1		k			100			 10			0.3		2	0.13271
patient		physician		1		0		k+1		k			100			 10			0.3		3	0.16449
patient		physician		1		0		k+1		k			100			 10			0.3		4	0.19813
patient		physician		1		0		k+1		k			100			 10			0.3		5	0.22430
patient		physician		1		0		k+1		k			100			 10			0.2		1	0.11028
patient		physician		1		0		k+1		k			100			 10			0.2		2	0.15140
patient		physician		1		0		k+1		k			100			 10			0.2		3	0.18131
patient		physician		1		0		k+1		k			100			 10			0.2		4	0.22617
patient		physician		1		0		k+1		k			100			 10			0.2		5	0.27477
patient		physician		1		0		k+1		k			100			 10			0.1		1	0.16449
patient		physician		1		0		k+1		k			100			 10			0.1		2	0.21308
patient		physician		1		0		k+1		k			100			 10			0.1		3	0.25794
patient		physician		1		0		k+1		k			100			 10			0.1		4	0.28785
patient		physician		1		0		k+1		k			100			 10			0.1		5	0.31402
patient		physician		1		0		k+1		k			100			 10			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			 10			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			 10			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			 10			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			 10			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			 20			1.0		1	0.07103
patient		physician		1		0		k+1		k			100			 20			1.0		2	0.10467
patient		physician		1		0		k+1		k			100			 20			1.0		3	0.13084
patient		physician		1		0		k+1		k			100			 20			1.0		4	0.15140
patient		physician		1		0		k+1		k			100			 20			1.0		5	0.17944
patient		physician		1		0		k+1		k			100			 20			0.9		1	0.07103
patient		physician		1		0		k+1		k			100			 20			0.9		2	0.10467
patient		physician		1		0		k+1		k			100			 20			0.9		3	0.12710
patient		physician		1		0		k+1		k			100			 20			0.9		4	0.14766
patient		physician		1		0		k+1		k			100			 20			0.9		5	0.17944
patient		physician		1		0		k+1		k			100			 20			0.8		1	0.07103
patient		physician		1		0		k+1		k			100			 20			0.8		2	0.10654
patient		physician		1		0		k+1		k			100			 20			0.8		3	0.12897
patient		physician		1		0		k+1		k			100			 20			0.8		4	0.15140
patient		physician		1		0		k+1		k			100			 20			0.8		5	0.17757
patient		physician		1		0		k+1		k			100			 20			0.7		1	0.06916
patient		physician		1		0		k+1		k			100			 20			0.7		2	0.10841
patient		physician		1		0		k+1		k			100			 20			0.7		3	0.13271
patient		physician		1		0		k+1		k			100			 20			0.7		4	0.15514
patient		physician		1		0		k+1		k			100			 20			0.7		5	0.17944
patient		physician		1		0		k+1		k			100			 20			0.6		1	0.07103
patient		physician		1		0		k+1		k			100			 20			0.6		2	0.11028
patient		physician		1		0		k+1		k			100			 20			0.6		3	0.13084
patient		physician		1		0		k+1		k			100			 20			0.6		4	0.16075
patient		physician		1		0		k+1		k			100			 20			0.6		5	0.19065
patient		physician		1		0		k+1		k			100			 20			0.5		1	0.07477
patient		physician		1		0		k+1		k			100			 20			0.5		2	0.12336
patient		physician		1		0		k+1		k			100			 20			0.5		3	0.13832
patient		physician		1		0		k+1		k			100			 20			0.5		4	0.17009
patient		physician		1		0		k+1		k			100			 20			0.5		5	0.20187
patient		physician		1		0		k+1		k			100			 20			0.4		1	0.08598
patient		physician		1		0		k+1		k			100			 20			0.4		2	0.12897
patient		physician		1		0		k+1		k			100			 20			0.4		3	0.15140
patient		physician		1		0		k+1		k			100			 20			0.4		4	0.19065
patient		physician		1		0		k+1		k			100			 20			0.4		5	0.21682
patient		physician		1		0		k+1		k			100			 20			0.3		1	0.09720
patient		physician		1		0		k+1		k			100			 20			0.3		2	0.14393
patient		physician		1		0		k+1		k			100			 20			0.3		3	0.17383
patient		physician		1		0		k+1		k			100			 20			0.3		4	0.21121
patient		physician		1		0		k+1		k			100			 20			0.3		5	0.23364
patient		physician		1		0		k+1		k			100			 20			0.2		1	0.11589
patient		physician		1		0		k+1		k			100			 20			0.2		2	0.15327
patient		physician		1		0		k+1		k			100			 20			0.2		3	0.19252
patient		physician		1		0		k+1		k			100			 20			0.2		4	0.23551
patient		physician		1		0		k+1		k			100			 20			0.2		5	0.26729
patient		physician		1		0		k+1		k			100			 20			0.1		1	0.17383
patient		physician		1		0		k+1		k			100			 20			0.1		2	0.20187
patient		physician		1		0		k+1		k			100			 20			0.1		3	0.25607
patient		physician		1		0		k+1		k			100			 20			0.1		4	0.29720
patient		physician		1		0		k+1		k			100			 20			0.1		5	0.32710
patient		physician		1		0		k+1		k			100			 20			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			 20			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			 20			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			 20			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			 20			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			 50			1.0		1	0.07290
patient		physician		1		0		k+1		k			100			 50			1.0		2	0.10280
patient		physician		1		0		k+1		k			100			 50			1.0		3	0.13458
patient		physician		1		0		k+1		k			100			 50			1.0		4	0.15888
patient		physician		1		0		k+1		k			100			 50			1.0		5	0.18879
patient		physician		1		0		k+1		k			100			 50			0.9		1	0.07103
patient		physician		1		0		k+1		k			100			 50			0.9		2	0.10093
patient		physician		1		0		k+1		k			100			 50			0.9		3	0.13271
patient		physician		1		0		k+1		k			100			 50			0.9		4	0.15701
patient		physician		1		0		k+1		k			100			 50			0.9		5	0.17757
patient		physician		1		0		k+1		k			100			 50			0.8		1	0.07103
patient		physician		1		0		k+1		k			100			 50			0.8		2	0.10280
patient		physician		1		0		k+1		k			100			 50			0.8		3	0.13458
patient		physician		1		0		k+1		k			100			 50			0.8		4	0.15701
patient		physician		1		0		k+1		k			100			 50			0.8		5	0.18131
patient		physician		1		0		k+1		k			100			 50			0.7		1	0.07103
patient		physician		1		0		k+1		k			100			 50			0.7		2	0.10280
patient		physician		1		0		k+1		k			100			 50			0.7		3	0.13645
patient		physician		1		0		k+1		k			100			 50			0.7		4	0.15888
patient		physician		1		0		k+1		k			100			 50			0.7		5	0.18692
patient		physician		1		0		k+1		k			100			 50			0.6		1	0.07103
patient		physician		1		0		k+1		k			100			 50			0.6		2	0.11215
patient		physician		1		0		k+1		k			100			 50			0.6		3	0.14206
patient		physician		1		0		k+1		k			100			 50			0.6		4	0.17009
patient		physician		1		0		k+1		k			100			 50			0.6		5	0.19626
patient		physician		1		0		k+1		k			100			 50			0.5		1	0.08037
patient		physician		1		0		k+1		k			100			 50			0.5		2	0.12150
patient		physician		1		0		k+1		k			100			 50			0.5		3	0.14766
patient		physician		1		0		k+1		k			100			 50			0.5		4	0.18692
patient		physician		1		0		k+1		k			100			 50			0.5		5	0.20561
patient		physician		1		0		k+1		k			100			 50			0.4		1	0.08972
patient		physician		1		0		k+1		k			100			 50			0.4		2	0.13645
patient		physician		1		0		k+1		k			100			 50			0.4		3	0.16075
patient		physician		1		0		k+1		k			100			 50			0.4		4	0.19065
patient		physician		1		0		k+1		k			100			 50			0.4		5	0.22056
patient		physician		1		0		k+1		k			100			 50			0.3		1	0.11028
patient		physician		1		0		k+1		k			100			 50			0.3		2	0.15327
patient		physician		1		0		k+1		k			100			 50			0.3		3	0.18131
patient		physician		1		0		k+1		k			100			 50			0.3		4	0.20748
patient		physician		1		0		k+1		k			100			 50			0.3		5	0.24112
patient		physician		1		0		k+1		k			100			 50			0.2		1	0.13084
patient		physician		1		0		k+1		k			100			 50			0.2		2	0.16262
patient		physician		1		0		k+1		k			100			 50			0.2		3	0.21308
patient		physician		1		0		k+1		k			100			 50			0.2		4	0.23925
patient		physician		1		0		k+1		k			100			 50			0.2		5	0.27290
patient		physician		1		0		k+1		k			100			 50			0.1		1	0.17009
patient		physician		1		0		k+1		k			100			 50			0.1		2	0.21869
patient		physician		1		0		k+1		k			100			 50			0.1		3	0.26355
patient		physician		1		0		k+1		k			100			 50			0.1		4	0.29159
patient		physician		1		0		k+1		k			100			 50			0.1		5	0.31963
patient		physician		1		0		k+1		k			100			 50			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			 50			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			 50			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			 50			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			 50			0.0		5	0.39252
patient		physician		1		0		k+1		k			100			100			1.0		1	0.06729
patient		physician		1		0		k+1		k			100			100			1.0		2	0.09907
patient		physician		1		0		k+1		k			100			100			1.0		3	0.13458
patient		physician		1		0		k+1		k			100			100			1.0		4	0.15701
patient		physician		1		0		k+1		k			100			100			1.0		5	0.17383
patient		physician		1		0		k+1		k			100			100			0.9		1	0.06355
patient		physician		1		0		k+1		k			100			100			0.9		2	0.09907
patient		physician		1		0		k+1		k			100			100			0.9		3	0.13645
patient		physician		1		0		k+1		k			100			100			0.9		4	0.15327
patient		physician		1		0		k+1		k			100			100			0.9		5	0.16822
patient		physician		1		0		k+1		k			100			100			0.8		1	0.06542
patient		physician		1		0		k+1		k			100			100			0.8		2	0.09907
patient		physician		1		0		k+1		k			100			100			0.8		3	0.14206
patient		physician		1		0		k+1		k			100			100			0.8		4	0.15514
patient		physician		1		0		k+1		k			100			100			0.8		5	0.17196
patient		physician		1		0		k+1		k			100			100			0.7		1	0.06729
patient		physician		1		0		k+1		k			100			100			0.7		2	0.09907
patient		physician		1		0		k+1		k			100			100			0.7		3	0.14206
patient		physician		1		0		k+1		k			100			100			0.7		4	0.15701
patient		physician		1		0		k+1		k			100			100			0.7		5	0.17570
patient		physician		1		0		k+1		k			100			100			0.6		1	0.06916
patient		physician		1		0		k+1		k			100			100			0.6		2	0.11215
patient		physician		1		0		k+1		k			100			100			0.6		3	0.15140
patient		physician		1		0		k+1		k			100			100			0.6		4	0.16822
patient		physician		1		0		k+1		k			100			100			0.6		5	0.18879
patient		physician		1		0		k+1		k			100			100			0.5		1	0.07664
patient		physician		1		0		k+1		k			100			100			0.5		2	0.11963
patient		physician		1		0		k+1		k			100			100			0.5		3	0.15514
patient		physician		1		0		k+1		k			100			100			0.5		4	0.17944
patient		physician		1		0		k+1		k			100			100			0.5		5	0.20187
patient		physician		1		0		k+1		k			100			100			0.4		1	0.08598
patient		physician		1		0		k+1		k			100			100			0.4		2	0.13271
patient		physician		1		0		k+1		k			100			100			0.4		3	0.16822
patient		physician		1		0		k+1		k			100			100			0.4		4	0.18692
patient		physician		1		0		k+1		k			100			100			0.4		5	0.20935
patient		physician		1		0		k+1		k			100			100			0.3		1	0.10841
patient		physician		1		0		k+1		k			100			100			0.3		2	0.15140
patient		physician		1		0		k+1		k			100			100			0.3		3	0.18318
patient		physician		1		0		k+1		k			100			100			0.3		4	0.21121
patient		physician		1		0		k+1		k			100			100			0.3		5	0.22804
patient		physician		1		0		k+1		k			100			100			0.2		1	0.13084
patient		physician		1		0		k+1		k			100			100			0.2		2	0.15514
patient		physician		1		0		k+1		k			100			100			0.2		3	0.20935
patient		physician		1		0		k+1		k			100			100			0.2		4	0.23925
patient		physician		1		0		k+1		k			100			100			0.2		5	0.26168
patient		physician		1		0		k+1		k			100			100			0.1		1	0.16822
patient		physician		1		0		k+1		k			100			100			0.1		2	0.21869
patient		physician		1		0		k+1		k			100			100			0.1		3	0.26168
patient		physician		1		0		k+1		k			100			100			0.1		4	0.28037
patient		physician		1		0		k+1		k			100			100			0.1		5	0.30654
patient		physician		1		0		k+1		k			100			100			0.0		1	0.20187
patient		physician		1		0		k+1		k			100			100			0.0		2	0.29720
patient		physician		1		0		k+1		k			100			100			0.0		3	0.33832
patient		physician		1		0		k+1		k			100			100			0.0		4	0.37757
patient		physician		1		0		k+1		k			100			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			  1			1.0		1	0.14953
physician		patient		1		0		k+1		k			  1			  1			1.0		2	0.22243
physician		patient		1		0		k+1		k			  1			  1			1.0		3	0.27103
physician		patient		1		0		k+1		k			  1			  1			1.0		4	0.28224
physician		patient		1		0		k+1		k			  1			  1			1.0		5	0.28972
physician		patient		1		0		k+1		k			  1			  1			0.9		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.9		2	0.25607
physician		patient		1		0		k+1		k			  1			  1			0.9		3	0.32336
physician		patient		1		0		k+1		k			  1			  1			0.9		4	0.35888
physician		patient		1		0		k+1		k			  1			  1			0.9		5	0.39252
physician		patient		1		0		k+1		k			  1			  1			0.8		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.8		2	0.25607
physician		patient		1		0		k+1		k			  1			  1			0.8		3	0.32336
physician		patient		1		0		k+1		k			  1			  1			0.8		4	0.35888
physician		patient		1		0		k+1		k			  1			  1			0.8		5	0.39252
physician		patient		1		0		k+1		k			  1			  1			0.7		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.7		2	0.25607
physician		patient		1		0		k+1		k			  1			  1			0.7		3	0.32336
physician		patient		1		0		k+1		k			  1			  1			0.7		4	0.35888
physician		patient		1		0		k+1		k			  1			  1			0.7		5	0.39252
physician		patient		1		0		k+1		k			  1			  1			0.6		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.6		2	0.25607
physician		patient		1		0		k+1		k			  1			  1			0.6		3	0.32336
physician		patient		1		0		k+1		k			  1			  1			0.6		4	0.35888
physician		patient		1		0		k+1		k			  1			  1			0.6		5	0.39252
physician		patient		1		0		k+1		k			  1			  1			0.5		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.5		2	0.25607
physician		patient		1		0		k+1		k			  1			  1			0.5		3	0.32336
physician		patient		1		0		k+1		k			  1			  1			0.5		4	0.35888
physician		patient		1		0		k+1		k			  1			  1			0.5		5	0.39439
physician		patient		1		0		k+1		k			  1			  1			0.4		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.4		2	0.25421
physician		patient		1		0		k+1		k			  1			  1			0.4		3	0.32336
physician		patient		1		0		k+1		k			  1			  1			0.4		4	0.36075
physician		patient		1		0		k+1		k			  1			  1			0.4		5	0.39813
physician		patient		1		0		k+1		k			  1			  1			0.3		1	0.16262
physician		patient		1		0		k+1		k			  1			  1			0.3		2	0.25421
physician		patient		1		0		k+1		k			  1			  1			0.3		3	0.32523
physician		patient		1		0		k+1		k			  1			  1			0.3		4	0.36075
physician		patient		1		0		k+1		k			  1			  1			0.3		5	0.40000
physician		patient		1		0		k+1		k			  1			  1			0.2		1	0.16636
physician		patient		1		0		k+1		k			  1			  1			0.2		2	0.25607
physician		patient		1		0		k+1		k			  1			  1			0.2		3	0.32897
physician		patient		1		0		k+1		k			  1			  1			0.2		4	0.36449
physician		patient		1		0		k+1		k			  1			  1			0.2		5	0.40000
physician		patient		1		0		k+1		k			  1			  1			0.1		1	0.17009
physician		patient		1		0		k+1		k			  1			  1			0.1		2	0.26542
physician		patient		1		0		k+1		k			  1			  1			0.1		3	0.33458
physician		patient		1		0		k+1		k			  1			  1			0.1		4	0.36636
physician		patient		1		0		k+1		k			  1			  1			0.1		5	0.40935
physician		patient		1		0		k+1		k			  1			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			  2			1.0		1	0.16262
physician		patient		1		0		k+1		k			  1			  2			1.0		2	0.24112
physician		patient		1		0		k+1		k			  1			  2			1.0		3	0.31028
physician		patient		1		0		k+1		k			  1			  2			1.0		4	0.32710
physician		patient		1		0		k+1		k			  1			  2			1.0		5	0.32897
physician		patient		1		0		k+1		k			  1			  2			0.9		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.9		2	0.26355
physician		patient		1		0		k+1		k			  1			  2			0.9		3	0.34206
physician		patient		1		0		k+1		k			  1			  2			0.9		4	0.37570
physician		patient		1		0		k+1		k			  1			  2			0.9		5	0.39439
physician		patient		1		0		k+1		k			  1			  2			0.8		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.8		2	0.26355
physician		patient		1		0		k+1		k			  1			  2			0.8		3	0.34206
physician		patient		1		0		k+1		k			  1			  2			0.8		4	0.37570
physician		patient		1		0		k+1		k			  1			  2			0.8		5	0.39439
physician		patient		1		0		k+1		k			  1			  2			0.7		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.7		2	0.26542
physician		patient		1		0		k+1		k			  1			  2			0.7		3	0.34206
physician		patient		1		0		k+1		k			  1			  2			0.7		4	0.37570
physician		patient		1		0		k+1		k			  1			  2			0.7		5	0.39439
physician		patient		1		0		k+1		k			  1			  2			0.6		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.6		2	0.26542
physician		patient		1		0		k+1		k			  1			  2			0.6		3	0.34206
physician		patient		1		0		k+1		k			  1			  2			0.6		4	0.37570
physician		patient		1		0		k+1		k			  1			  2			0.6		5	0.39439
physician		patient		1		0		k+1		k			  1			  2			0.5		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.5		2	0.26542
physician		patient		1		0		k+1		k			  1			  2			0.5		3	0.34206
physician		patient		1		0		k+1		k			  1			  2			0.5		4	0.37570
physician		patient		1		0		k+1		k			  1			  2			0.5		5	0.39813
physician		patient		1		0		k+1		k			  1			  2			0.4		1	0.17570
physician		patient		1		0		k+1		k			  1			  2			0.4		2	0.26542
physician		patient		1		0		k+1		k			  1			  2			0.4		3	0.34206
physician		patient		1		0		k+1		k			  1			  2			0.4		4	0.37757
physician		patient		1		0		k+1		k			  1			  2			0.4		5	0.39813
physician		patient		1		0		k+1		k			  1			  2			0.3		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.3		2	0.26542
physician		patient		1		0		k+1		k			  1			  2			0.3		3	0.34393
physician		patient		1		0		k+1		k			  1			  2			0.3		4	0.37944
physician		patient		1		0		k+1		k			  1			  2			0.3		5	0.40000
physician		patient		1		0		k+1		k			  1			  2			0.2		1	0.17383
physician		patient		1		0		k+1		k			  1			  2			0.2		2	0.26729
physician		patient		1		0		k+1		k			  1			  2			0.2		3	0.34393
physician		patient		1		0		k+1		k			  1			  2			0.2		4	0.37944
physician		patient		1		0		k+1		k			  1			  2			0.2		5	0.40000
physician		patient		1		0		k+1		k			  1			  2			0.1		1	0.17196
physician		patient		1		0		k+1		k			  1			  2			0.1		2	0.26916
physician		patient		1		0		k+1		k			  1			  2			0.1		3	0.34766
physician		patient		1		0		k+1		k			  1			  2			0.1		4	0.37944
physician		patient		1		0		k+1		k			  1			  2			0.1		5	0.40374
physician		patient		1		0		k+1		k			  1			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			  3			1.0		1	0.17757
physician		patient		1		0		k+1		k			  1			  3			1.0		2	0.25981
physician		patient		1		0		k+1		k			  1			  3			1.0		3	0.32336
physician		patient		1		0		k+1		k			  1			  3			1.0		4	0.34206
physician		patient		1		0		k+1		k			  1			  3			1.0		5	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.9		1	0.18318
physician		patient		1		0		k+1		k			  1			  3			0.9		2	0.27664
physician		patient		1		0		k+1		k			  1			  3			0.9		3	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.9		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.9		5	0.40000
physician		patient		1		0		k+1		k			  1			  3			0.8		1	0.18318
physician		patient		1		0		k+1		k			  1			  3			0.8		2	0.27664
physician		patient		1		0		k+1		k			  1			  3			0.8		3	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.8		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.8		5	0.40000
physician		patient		1		0		k+1		k			  1			  3			0.7		1	0.18318
physician		patient		1		0		k+1		k			  1			  3			0.7		2	0.27850
physician		patient		1		0		k+1		k			  1			  3			0.7		3	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.7		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.7		5	0.40000
physician		patient		1		0		k+1		k			  1			  3			0.6		1	0.18318
physician		patient		1		0		k+1		k			  1			  3			0.6		2	0.27850
physician		patient		1		0		k+1		k			  1			  3			0.6		3	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.6		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.6		5	0.40000
physician		patient		1		0		k+1		k			  1			  3			0.5		1	0.18505
physician		patient		1		0		k+1		k			  1			  3			0.5		2	0.27850
physician		patient		1		0		k+1		k			  1			  3			0.5		3	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.5		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.5		5	0.40000
physician		patient		1		0		k+1		k			  1			  3			0.4		1	0.18505
physician		patient		1		0		k+1		k			  1			  3			0.4		2	0.27850
physician		patient		1		0		k+1		k			  1			  3			0.4		3	0.34766
physician		patient		1		0		k+1		k			  1			  3			0.4		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.4		5	0.40000
physician		patient		1		0		k+1		k			  1			  3			0.3		1	0.18318
physician		patient		1		0		k+1		k			  1			  3			0.3		2	0.27850
physician		patient		1		0		k+1		k			  1			  3			0.3		3	0.34953
physician		patient		1		0		k+1		k			  1			  3			0.3		4	0.38131
physician		patient		1		0		k+1		k			  1			  3			0.3		5	0.40187
physician		patient		1		0		k+1		k			  1			  3			0.2		1	0.18505
physician		patient		1		0		k+1		k			  1			  3			0.2		2	0.28037
physician		patient		1		0		k+1		k			  1			  3			0.2		3	0.34953
physician		patient		1		0		k+1		k			  1			  3			0.2		4	0.38318
physician		patient		1		0		k+1		k			  1			  3			0.2		5	0.40374
physician		patient		1		0		k+1		k			  1			  3			0.1		1	0.18318
physician		patient		1		0		k+1		k			  1			  3			0.1		2	0.28224
physician		patient		1		0		k+1		k			  1			  3			0.1		3	0.35327
physician		patient		1		0		k+1		k			  1			  3			0.1		4	0.38692
physician		patient		1		0		k+1		k			  1			  3			0.1		5	0.40748
physician		patient		1		0		k+1		k			  1			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			  4			1.0		1	0.17570
physician		patient		1		0		k+1		k			  1			  4			1.0		2	0.26168
physician		patient		1		0		k+1		k			  1			  4			1.0		3	0.32336
physician		patient		1		0		k+1		k			  1			  4			1.0		4	0.34019
physician		patient		1		0		k+1		k			  1			  4			1.0		5	0.34579
physician		patient		1		0		k+1		k			  1			  4			0.9		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.9		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.9		3	0.34953
physician		patient		1		0		k+1		k			  1			  4			0.9		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.9		5	0.39626
physician		patient		1		0		k+1		k			  1			  4			0.8		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.8		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.8		3	0.34953
physician		patient		1		0		k+1		k			  1			  4			0.8		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.8		5	0.39626
physician		patient		1		0		k+1		k			  1			  4			0.7		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.7		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.7		3	0.34953
physician		patient		1		0		k+1		k			  1			  4			0.7		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.7		5	0.39626
physician		patient		1		0		k+1		k			  1			  4			0.6		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.6		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.6		3	0.34953
physician		patient		1		0		k+1		k			  1			  4			0.6		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.6		5	0.39626
physician		patient		1		0		k+1		k			  1			  4			0.5		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.5		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.5		3	0.34953
physician		patient		1		0		k+1		k			  1			  4			0.5		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.5		5	0.39626
physician		patient		1		0		k+1		k			  1			  4			0.4		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.4		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.4		3	0.34953
physician		patient		1		0		k+1		k			  1			  4			0.4		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.4		5	0.39626
physician		patient		1		0		k+1		k			  1			  4			0.3		1	0.17757
physician		patient		1		0		k+1		k			  1			  4			0.3		2	0.27664
physician		patient		1		0		k+1		k			  1			  4			0.3		3	0.35140
physician		patient		1		0		k+1		k			  1			  4			0.3		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.3		5	0.39813
physician		patient		1		0		k+1		k			  1			  4			0.2		1	0.17944
physician		patient		1		0		k+1		k			  1			  4			0.2		2	0.27850
physician		patient		1		0		k+1		k			  1			  4			0.2		3	0.35140
physician		patient		1		0		k+1		k			  1			  4			0.2		4	0.38131
physician		patient		1		0		k+1		k			  1			  4			0.2		5	0.40000
physician		patient		1		0		k+1		k			  1			  4			0.1		1	0.18318
physician		patient		1		0		k+1		k			  1			  4			0.1		2	0.28037
physician		patient		1		0		k+1		k			  1			  4			0.1		3	0.35514
physician		patient		1		0		k+1		k			  1			  4			0.1		4	0.38692
physician		patient		1		0		k+1		k			  1			  4			0.1		5	0.40561
physician		patient		1		0		k+1		k			  1			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			  5			1.0		1	0.17944
physician		patient		1		0		k+1		k			  1			  5			1.0		2	0.26542
physician		patient		1		0		k+1		k			  1			  5			1.0		3	0.32523
physician		patient		1		0		k+1		k			  1			  5			1.0		4	0.34206
physician		patient		1		0		k+1		k			  1			  5			1.0		5	0.34953
physician		patient		1		0		k+1		k			  1			  5			0.9		1	0.18318
physician		patient		1		0		k+1		k			  1			  5			0.9		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.9		3	0.35140
physician		patient		1		0		k+1		k			  1			  5			0.9		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.9		5	0.39813
physician		patient		1		0		k+1		k			  1			  5			0.8		1	0.18318
physician		patient		1		0		k+1		k			  1			  5			0.8		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.8		3	0.35140
physician		patient		1		0		k+1		k			  1			  5			0.8		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.8		5	0.39813
physician		patient		1		0		k+1		k			  1			  5			0.7		1	0.18318
physician		patient		1		0		k+1		k			  1			  5			0.7		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.7		3	0.35140
physician		patient		1		0		k+1		k			  1			  5			0.7		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.7		5	0.39813
physician		patient		1		0		k+1		k			  1			  5			0.6		1	0.18318
physician		patient		1		0		k+1		k			  1			  5			0.6		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.6		3	0.35140
physician		patient		1		0		k+1		k			  1			  5			0.6		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.6		5	0.39813
physician		patient		1		0		k+1		k			  1			  5			0.5		1	0.18318
physician		patient		1		0		k+1		k			  1			  5			0.5		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.5		3	0.35140
physician		patient		1		0		k+1		k			  1			  5			0.5		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.5		5	0.39813
physician		patient		1		0		k+1		k			  1			  5			0.4		1	0.18318
physician		patient		1		0		k+1		k			  1			  5			0.4		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.4		3	0.35140
physician		patient		1		0		k+1		k			  1			  5			0.4		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.4		5	0.39813
physician		patient		1		0		k+1		k			  1			  5			0.3		1	0.18131
physician		patient		1		0		k+1		k			  1			  5			0.3		2	0.28037
physician		patient		1		0		k+1		k			  1			  5			0.3		3	0.35327
physician		patient		1		0		k+1		k			  1			  5			0.3		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.3		5	0.40000
physician		patient		1		0		k+1		k			  1			  5			0.2		1	0.18131
physician		patient		1		0		k+1		k			  1			  5			0.2		2	0.28224
physician		patient		1		0		k+1		k			  1			  5			0.2		3	0.35327
physician		patient		1		0		k+1		k			  1			  5			0.2		4	0.37944
physician		patient		1		0		k+1		k			  1			  5			0.2		5	0.40187
physician		patient		1		0		k+1		k			  1			  5			0.1		1	0.18692
physician		patient		1		0		k+1		k			  1			  5			0.1		2	0.28224
physician		patient		1		0		k+1		k			  1			  5			0.1		3	0.35701
physician		patient		1		0		k+1		k			  1			  5			0.1		4	0.38318
physician		patient		1		0		k+1		k			  1			  5			0.1		5	0.40935
physician		patient		1		0		k+1		k			  1			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			 10			1.0		1	0.17757
physician		patient		1		0		k+1		k			  1			 10			1.0		2	0.27850
physician		patient		1		0		k+1		k			  1			 10			1.0		3	0.33458
physician		patient		1		0		k+1		k			  1			 10			1.0		4	0.35140
physician		patient		1		0		k+1		k			  1			 10			1.0		5	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.9		1	0.17944
physician		patient		1		0		k+1		k			  1			 10			0.9		2	0.28598
physician		patient		1		0		k+1		k			  1			 10			0.9		3	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.9		4	0.39439
physician		patient		1		0		k+1		k			  1			 10			0.9		5	0.40748
physician		patient		1		0		k+1		k			  1			 10			0.8		1	0.17944
physician		patient		1		0		k+1		k			  1			 10			0.8		2	0.28598
physician		patient		1		0		k+1		k			  1			 10			0.8		3	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.8		4	0.39439
physician		patient		1		0		k+1		k			  1			 10			0.8		5	0.40748
physician		patient		1		0		k+1		k			  1			 10			0.7		1	0.17944
physician		patient		1		0		k+1		k			  1			 10			0.7		2	0.28785
physician		patient		1		0		k+1		k			  1			 10			0.7		3	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.7		4	0.39252
physician		patient		1		0		k+1		k			  1			 10			0.7		5	0.40748
physician		patient		1		0		k+1		k			  1			 10			0.6		1	0.17944
physician		patient		1		0		k+1		k			  1			 10			0.6		2	0.28785
physician		patient		1		0		k+1		k			  1			 10			0.6		3	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.6		4	0.39252
physician		patient		1		0		k+1		k			  1			 10			0.6		5	0.40748
physician		patient		1		0		k+1		k			  1			 10			0.5		1	0.18131
physician		patient		1		0		k+1		k			  1			 10			0.5		2	0.28785
physician		patient		1		0		k+1		k			  1			 10			0.5		3	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.5		4	0.39252
physician		patient		1		0		k+1		k			  1			 10			0.5		5	0.41121
physician		patient		1		0		k+1		k			  1			 10			0.4		1	0.18131
physician		patient		1		0		k+1		k			  1			 10			0.4		2	0.28785
physician		patient		1		0		k+1		k			  1			 10			0.4		3	0.35701
physician		patient		1		0		k+1		k			  1			 10			0.4		4	0.39439
physician		patient		1		0		k+1		k			  1			 10			0.4		5	0.41121
physician		patient		1		0		k+1		k			  1			 10			0.3		1	0.17944
physician		patient		1		0		k+1		k			  1			 10			0.3		2	0.28785
physician		patient		1		0		k+1		k			  1			 10			0.3		3	0.36075
physician		patient		1		0		k+1		k			  1			 10			0.3		4	0.39439
physician		patient		1		0		k+1		k			  1			 10			0.3		5	0.41308
physician		patient		1		0		k+1		k			  1			 10			0.2		1	0.18131
physician		patient		1		0		k+1		k			  1			 10			0.2		2	0.29159
physician		patient		1		0		k+1		k			  1			 10			0.2		3	0.36075
physician		patient		1		0		k+1		k			  1			 10			0.2		4	0.39439
physician		patient		1		0		k+1		k			  1			 10			0.2		5	0.41308
physician		patient		1		0		k+1		k			  1			 10			0.1		1	0.18505
physician		patient		1		0		k+1		k			  1			 10			0.1		2	0.29346
physician		patient		1		0		k+1		k			  1			 10			0.1		3	0.36449
physician		patient		1		0		k+1		k			  1			 10			0.1		4	0.39439
physician		patient		1		0		k+1		k			  1			 10			0.1		5	0.41869
physician		patient		1		0		k+1		k			  1			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			 20			1.0		1	0.20000
physician		patient		1		0		k+1		k			  1			 20			1.0		2	0.30467
physician		patient		1		0		k+1		k			  1			 20			1.0		3	0.36075
physician		patient		1		0		k+1		k			  1			 20			1.0		4	0.37944
physician		patient		1		0		k+1		k			  1			 20			1.0		5	0.39065
physician		patient		1		0		k+1		k			  1			 20			0.9		1	0.20187
physician		patient		1		0		k+1		k			  1			 20			0.9		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.9		3	0.38131
physician		patient		1		0		k+1		k			  1			 20			0.9		4	0.40935
physician		patient		1		0		k+1		k			  1			 20			0.9		5	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.8		1	0.20187
physician		patient		1		0		k+1		k			  1			 20			0.8		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.8		3	0.38131
physician		patient		1		0		k+1		k			  1			 20			0.8		4	0.40935
physician		patient		1		0		k+1		k			  1			 20			0.8		5	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.7		1	0.20187
physician		patient		1		0		k+1		k			  1			 20			0.7		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.7		3	0.38131
physician		patient		1		0		k+1		k			  1			 20			0.7		4	0.40748
physician		patient		1		0		k+1		k			  1			 20			0.7		5	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.6		1	0.20187
physician		patient		1		0		k+1		k			  1			 20			0.6		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.6		3	0.38131
physician		patient		1		0		k+1		k			  1			 20			0.6		4	0.40748
physician		patient		1		0		k+1		k			  1			 20			0.6		5	0.43364
physician		patient		1		0		k+1		k			  1			 20			0.5		1	0.20374
physician		patient		1		0		k+1		k			  1			 20			0.5		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.5		3	0.38131
physician		patient		1		0		k+1		k			  1			 20			0.5		4	0.40748
physician		patient		1		0		k+1		k			  1			 20			0.5		5	0.43551
physician		patient		1		0		k+1		k			  1			 20			0.4		1	0.20374
physician		patient		1		0		k+1		k			  1			 20			0.4		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.4		3	0.38131
physician		patient		1		0		k+1		k			  1			 20			0.4		4	0.40748
physician		patient		1		0		k+1		k			  1			 20			0.4		5	0.43551
physician		patient		1		0		k+1		k			  1			 20			0.3		1	0.20187
physician		patient		1		0		k+1		k			  1			 20			0.3		2	0.31215
physician		patient		1		0		k+1		k			  1			 20			0.3		3	0.38318
physician		patient		1		0		k+1		k			  1			 20			0.3		4	0.40748
physician		patient		1		0		k+1		k			  1			 20			0.3		5	0.43738
physician		patient		1		0		k+1		k			  1			 20			0.2		1	0.20374
physician		patient		1		0		k+1		k			  1			 20			0.2		2	0.31589
physician		patient		1		0		k+1		k			  1			 20			0.2		3	0.38505
physician		patient		1		0		k+1		k			  1			 20			0.2		4	0.40748
physician		patient		1		0		k+1		k			  1			 20			0.2		5	0.43738
physician		patient		1		0		k+1		k			  1			 20			0.1		1	0.20374
physician		patient		1		0		k+1		k			  1			 20			0.1		2	0.31402
physician		patient		1		0		k+1		k			  1			 20			0.1		3	0.38692
physician		patient		1		0		k+1		k			  1			 20			0.1		4	0.40935
physician		patient		1		0		k+1		k			  1			 20			0.1		5	0.43738
physician		patient		1		0		k+1		k			  1			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			 50			1.0		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			1.0		2	0.32150
physician		patient		1		0		k+1		k			  1			 50			1.0		3	0.36636
physician		patient		1		0		k+1		k			  1			 50			1.0		4	0.38318
physician		patient		1		0		k+1		k			  1			 50			1.0		5	0.39626
physician		patient		1		0		k+1		k			  1			 50			0.9		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.9		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.9		3	0.39065
physician		patient		1		0		k+1		k			  1			 50			0.9		4	0.41495
physician		patient		1		0		k+1		k			  1			 50			0.9		5	0.43925
physician		patient		1		0		k+1		k			  1			 50			0.8		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.8		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.8		3	0.39065
physician		patient		1		0		k+1		k			  1			 50			0.8		4	0.41495
physician		patient		1		0		k+1		k			  1			 50			0.8		5	0.43925
physician		patient		1		0		k+1		k			  1			 50			0.7		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.7		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.7		3	0.39065
physician		patient		1		0		k+1		k			  1			 50			0.7		4	0.41121
physician		patient		1		0		k+1		k			  1			 50			0.7		5	0.43925
physician		patient		1		0		k+1		k			  1			 50			0.6		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.6		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.6		3	0.39065
physician		patient		1		0		k+1		k			  1			 50			0.6		4	0.41121
physician		patient		1		0		k+1		k			  1			 50			0.6		5	0.43925
physician		patient		1		0		k+1		k			  1			 50			0.5		1	0.21869
physician		patient		1		0		k+1		k			  1			 50			0.5		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.5		3	0.39065
physician		patient		1		0		k+1		k			  1			 50			0.5		4	0.41121
physician		patient		1		0		k+1		k			  1			 50			0.5		5	0.43925
physician		patient		1		0		k+1		k			  1			 50			0.4		1	0.21869
physician		patient		1		0		k+1		k			  1			 50			0.4		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.4		3	0.39065
physician		patient		1		0		k+1		k			  1			 50			0.4		4	0.41121
physician		patient		1		0		k+1		k			  1			 50			0.4		5	0.43925
physician		patient		1		0		k+1		k			  1			 50			0.3		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.3		2	0.33271
physician		patient		1		0		k+1		k			  1			 50			0.3		3	0.39439
physician		patient		1		0		k+1		k			  1			 50			0.3		4	0.41121
physician		patient		1		0		k+1		k			  1			 50			0.3		5	0.44112
physician		patient		1		0		k+1		k			  1			 50			0.2		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.2		2	0.33458
physician		patient		1		0		k+1		k			  1			 50			0.2		3	0.39626
physician		patient		1		0		k+1		k			  1			 50			0.2		4	0.41121
physician		patient		1		0		k+1		k			  1			 50			0.2		5	0.44112
physician		patient		1		0		k+1		k			  1			 50			0.1		1	0.21682
physician		patient		1		0		k+1		k			  1			 50			0.1		2	0.33084
physician		patient		1		0		k+1		k			  1			 50			0.1		3	0.39626
physician		patient		1		0		k+1		k			  1			 50			0.1		4	0.41308
physician		patient		1		0		k+1		k			  1			 50			0.1		5	0.44112
physician		patient		1		0		k+1		k			  1			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			  1			100			1.0		1	0.22430
physician		patient		1		0		k+1		k			  1			100			1.0		2	0.32710
physician		patient		1		0		k+1		k			  1			100			1.0		3	0.37383
physician		patient		1		0		k+1		k			  1			100			1.0		4	0.39065
physician		patient		1		0		k+1		k			  1			100			1.0		5	0.40561
physician		patient		1		0		k+1		k			  1			100			0.9		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.9		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.9		3	0.39065
physician		patient		1		0		k+1		k			  1			100			0.9		4	0.42430
physician		patient		1		0		k+1		k			  1			100			0.9		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.8		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.8		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.8		3	0.39065
physician		patient		1		0		k+1		k			  1			100			0.8		4	0.42430
physician		patient		1		0		k+1		k			  1			100			0.8		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.7		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.7		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.7		3	0.39065
physician		patient		1		0		k+1		k			  1			100			0.7		4	0.42056
physician		patient		1		0		k+1		k			  1			100			0.7		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.6		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.6		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.6		3	0.39065
physician		patient		1		0		k+1		k			  1			100			0.6		4	0.42056
physician		patient		1		0		k+1		k			  1			100			0.6		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.5		1	0.22617
physician		patient		1		0		k+1		k			  1			100			0.5		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.5		3	0.39065
physician		patient		1		0		k+1		k			  1			100			0.5		4	0.42056
physician		patient		1		0		k+1		k			  1			100			0.5		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.4		1	0.22617
physician		patient		1		0		k+1		k			  1			100			0.4		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.4		3	0.39065
physician		patient		1		0		k+1		k			  1			100			0.4		4	0.42056
physician		patient		1		0		k+1		k			  1			100			0.4		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.3		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.3		2	0.33832
physician		patient		1		0		k+1		k			  1			100			0.3		3	0.39439
physician		patient		1		0		k+1		k			  1			100			0.3		4	0.42056
physician		patient		1		0		k+1		k			  1			100			0.3		5	0.44860
physician		patient		1		0		k+1		k			  1			100			0.2		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.2		2	0.34019
physician		patient		1		0		k+1		k			  1			100			0.2		3	0.39626
physician		patient		1		0		k+1		k			  1			100			0.2		4	0.42056
physician		patient		1		0		k+1		k			  1			100			0.2		5	0.45047
physician		patient		1		0		k+1		k			  1			100			0.1		1	0.22430
physician		patient		1		0		k+1		k			  1			100			0.1		2	0.33645
physician		patient		1		0		k+1		k			  1			100			0.1		3	0.39626
physician		patient		1		0		k+1		k			  1			100			0.1		4	0.41869
physician		patient		1		0		k+1		k			  1			100			0.1		5	0.45234
physician		patient		1		0		k+1		k			  1			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			  1			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			  1			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			  1			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			  1			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			  2			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			  2			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			  2			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			  2			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			  2			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			  2			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			  2			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			  2			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			  2			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			  2			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			  2			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			  2			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			  2			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			  2			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			  2			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			  2			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			  2			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			  2			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			  2			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			  2			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			  2			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			  2			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			  2			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			  2			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			  2			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			  2			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			  2			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			  2			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			  2			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			  2			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			  2			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			  2			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			  2			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			  2			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			  2			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			  2			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			  2			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			  2			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			  2			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			  2			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			  2			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			  2			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			  2			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			  2			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			  2			1.0		1	0.14953
physician		patient		1		0		k+1		k			  2			  2			1.0		2	0.22991
physician		patient		1		0		k+1		k			  2			  2			1.0		3	0.29159
physician		patient		1		0		k+1		k			  2			  2			1.0		4	0.31215
physician		patient		1		0		k+1		k			  2			  2			1.0		5	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.9		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.9		2	0.25047
physician		patient		1		0		k+1		k			  2			  2			0.9		3	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.9		4	0.35888
physician		patient		1		0		k+1		k			  2			  2			0.9		5	0.38692
physician		patient		1		0		k+1		k			  2			  2			0.8		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.8		2	0.25047
physician		patient		1		0		k+1		k			  2			  2			0.8		3	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.8		4	0.35888
physician		patient		1		0		k+1		k			  2			  2			0.8		5	0.38692
physician		patient		1		0		k+1		k			  2			  2			0.7		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.7		2	0.25234
physician		patient		1		0		k+1		k			  2			  2			0.7		3	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.7		4	0.35888
physician		patient		1		0		k+1		k			  2			  2			0.7		5	0.38692
physician		patient		1		0		k+1		k			  2			  2			0.6		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.6		2	0.25234
physician		patient		1		0		k+1		k			  2			  2			0.6		3	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.6		4	0.35888
physician		patient		1		0		k+1		k			  2			  2			0.6		5	0.38692
physician		patient		1		0		k+1		k			  2			  2			0.5		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.5		2	0.25234
physician		patient		1		0		k+1		k			  2			  2			0.5		3	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.5		4	0.35888
physician		patient		1		0		k+1		k			  2			  2			0.5		5	0.39065
physician		patient		1		0		k+1		k			  2			  2			0.4		1	0.16262
physician		patient		1		0		k+1		k			  2			  2			0.4		2	0.25234
physician		patient		1		0		k+1		k			  2			  2			0.4		3	0.32336
physician		patient		1		0		k+1		k			  2			  2			0.4		4	0.36075
physician		patient		1		0		k+1		k			  2			  2			0.4		5	0.39065
physician		patient		1		0		k+1		k			  2			  2			0.3		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.3		2	0.25234
physician		patient		1		0		k+1		k			  2			  2			0.3		3	0.32523
physician		patient		1		0		k+1		k			  2			  2			0.3		4	0.36262
physician		patient		1		0		k+1		k			  2			  2			0.3		5	0.39065
physician		patient		1		0		k+1		k			  2			  2			0.2		1	0.16075
physician		patient		1		0		k+1		k			  2			  2			0.2		2	0.25421
physician		patient		1		0		k+1		k			  2			  2			0.2		3	0.32710
physician		patient		1		0		k+1		k			  2			  2			0.2		4	0.36262
physician		patient		1		0		k+1		k			  2			  2			0.2		5	0.39065
physician		patient		1		0		k+1		k			  2			  2			0.1		1	0.15888
physician		patient		1		0		k+1		k			  2			  2			0.1		2	0.25794
physician		patient		1		0		k+1		k			  2			  2			0.1		3	0.33271
physician		patient		1		0		k+1		k			  2			  2			0.1		4	0.36262
physician		patient		1		0		k+1		k			  2			  2			0.1		5	0.39252
physician		patient		1		0		k+1		k			  2			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			  3			1.0		1	0.15140
physician		patient		1		0		k+1		k			  2			  3			1.0		2	0.23551
physician		patient		1		0		k+1		k			  2			  3			1.0		3	0.30093
physician		patient		1		0		k+1		k			  2			  3			1.0		4	0.32710
physician		patient		1		0		k+1		k			  2			  3			1.0		5	0.34579
physician		patient		1		0		k+1		k			  2			  3			0.9		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.9		2	0.25047
physician		patient		1		0		k+1		k			  2			  3			0.9		3	0.32150
physician		patient		1		0		k+1		k			  2			  3			0.9		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.9		5	0.38879
physician		patient		1		0		k+1		k			  2			  3			0.8		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.8		2	0.25047
physician		patient		1		0		k+1		k			  2			  3			0.8		3	0.32150
physician		patient		1		0		k+1		k			  2			  3			0.8		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.8		5	0.38879
physician		patient		1		0		k+1		k			  2			  3			0.7		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.7		2	0.25234
physician		patient		1		0		k+1		k			  2			  3			0.7		3	0.32150
physician		patient		1		0		k+1		k			  2			  3			0.7		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.7		5	0.38879
physician		patient		1		0		k+1		k			  2			  3			0.6		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.6		2	0.25234
physician		patient		1		0		k+1		k			  2			  3			0.6		3	0.32150
physician		patient		1		0		k+1		k			  2			  3			0.6		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.6		5	0.38879
physician		patient		1		0		k+1		k			  2			  3			0.5		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.5		2	0.25421
physician		patient		1		0		k+1		k			  2			  3			0.5		3	0.32336
physician		patient		1		0		k+1		k			  2			  3			0.5		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.5		5	0.38879
physician		patient		1		0		k+1		k			  2			  3			0.4		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.4		2	0.25607
physician		patient		1		0		k+1		k			  2			  3			0.4		3	0.32336
physician		patient		1		0		k+1		k			  2			  3			0.4		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.4		5	0.38879
physician		patient		1		0		k+1		k			  2			  3			0.3		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.3		2	0.25607
physician		patient		1		0		k+1		k			  2			  3			0.3		3	0.32523
physician		patient		1		0		k+1		k			  2			  3			0.3		4	0.35888
physician		patient		1		0		k+1		k			  2			  3			0.3		5	0.39065
physician		patient		1		0		k+1		k			  2			  3			0.2		1	0.15888
physician		patient		1		0		k+1		k			  2			  3			0.2		2	0.25794
physician		patient		1		0		k+1		k			  2			  3			0.2		3	0.32897
physician		patient		1		0		k+1		k			  2			  3			0.2		4	0.36075
physician		patient		1		0		k+1		k			  2			  3			0.2		5	0.39065
physician		patient		1		0		k+1		k			  2			  3			0.1		1	0.15701
physician		patient		1		0		k+1		k			  2			  3			0.1		2	0.25981
physician		patient		1		0		k+1		k			  2			  3			0.1		3	0.33458
physician		patient		1		0		k+1		k			  2			  3			0.1		4	0.36636
physician		patient		1		0		k+1		k			  2			  3			0.1		5	0.39626
physician		patient		1		0		k+1		k			  2			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			  4			1.0		1	0.15888
physician		patient		1		0		k+1		k			  2			  4			1.0		2	0.24673
physician		patient		1		0		k+1		k			  2			  4			1.0		3	0.31028
physician		patient		1		0		k+1		k			  2			  4			1.0		4	0.32897
physician		patient		1		0		k+1		k			  2			  4			1.0		5	0.34393
physician		patient		1		0		k+1		k			  2			  4			0.9		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.9		2	0.26168
physician		patient		1		0		k+1		k			  2			  4			0.9		3	0.32897
physician		patient		1		0		k+1		k			  2			  4			0.9		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.9		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.8		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.8		2	0.26168
physician		patient		1		0		k+1		k			  2			  4			0.8		3	0.32897
physician		patient		1		0		k+1		k			  2			  4			0.8		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.8		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.7		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.7		2	0.26168
physician		patient		1		0		k+1		k			  2			  4			0.7		3	0.32897
physician		patient		1		0		k+1		k			  2			  4			0.7		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.7		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.6		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.6		2	0.26168
physician		patient		1		0		k+1		k			  2			  4			0.6		3	0.32897
physician		patient		1		0		k+1		k			  2			  4			0.6		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.6		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.5		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.5		2	0.26355
physician		patient		1		0		k+1		k			  2			  4			0.5		3	0.32897
physician		patient		1		0		k+1		k			  2			  4			0.5		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.5		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.4		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.4		2	0.26355
physician		patient		1		0		k+1		k			  2			  4			0.4		3	0.32897
physician		patient		1		0		k+1		k			  2			  4			0.4		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.4		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.3		1	0.16262
physician		patient		1		0		k+1		k			  2			  4			0.3		2	0.26355
physician		patient		1		0		k+1		k			  2			  4			0.3		3	0.33084
physician		patient		1		0		k+1		k			  2			  4			0.3		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.3		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.2		1	0.16822
physician		patient		1		0		k+1		k			  2			  4			0.2		2	0.26542
physician		patient		1		0		k+1		k			  2			  4			0.2		3	0.33271
physician		patient		1		0		k+1		k			  2			  4			0.2		4	0.35888
physician		patient		1		0		k+1		k			  2			  4			0.2		5	0.38131
physician		patient		1		0		k+1		k			  2			  4			0.1		1	0.16822
physician		patient		1		0		k+1		k			  2			  4			0.1		2	0.26729
physician		patient		1		0		k+1		k			  2			  4			0.1		3	0.34019
physician		patient		1		0		k+1		k			  2			  4			0.1		4	0.36449
physician		patient		1		0		k+1		k			  2			  4			0.1		5	0.38879
physician		patient		1		0		k+1		k			  2			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			  5			1.0		1	0.15327
physician		patient		1		0		k+1		k			  2			  5			1.0		2	0.25047
physician		patient		1		0		k+1		k			  2			  5			1.0		3	0.31589
physician		patient		1		0		k+1		k			  2			  5			1.0		4	0.33458
physician		patient		1		0		k+1		k			  2			  5			1.0		5	0.34953
physician		patient		1		0		k+1		k			  2			  5			0.9		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.9		2	0.26355
physician		patient		1		0		k+1		k			  2			  5			0.9		3	0.33271
physician		patient		1		0		k+1		k			  2			  5			0.9		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.9		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.8		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.8		2	0.26355
physician		patient		1		0		k+1		k			  2			  5			0.8		3	0.33271
physician		patient		1		0		k+1		k			  2			  5			0.8		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.8		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.7		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.7		2	0.26355
physician		patient		1		0		k+1		k			  2			  5			0.7		3	0.33271
physician		patient		1		0		k+1		k			  2			  5			0.7		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.7		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.6		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.6		2	0.26355
physician		patient		1		0		k+1		k			  2			  5			0.6		3	0.33271
physician		patient		1		0		k+1		k			  2			  5			0.6		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.6		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.5		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.5		2	0.26542
physician		patient		1		0		k+1		k			  2			  5			0.5		3	0.33271
physician		patient		1		0		k+1		k			  2			  5			0.5		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.5		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.4		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.4		2	0.26542
physician		patient		1		0		k+1		k			  2			  5			0.4		3	0.33271
physician		patient		1		0		k+1		k			  2			  5			0.4		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.4		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.3		1	0.15701
physician		patient		1		0		k+1		k			  2			  5			0.3		2	0.26542
physician		patient		1		0		k+1		k			  2			  5			0.3		3	0.33458
physician		patient		1		0		k+1		k			  2			  5			0.3		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.3		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.2		1	0.16075
physician		patient		1		0		k+1		k			  2			  5			0.2		2	0.26729
physician		patient		1		0		k+1		k			  2			  5			0.2		3	0.33458
physician		patient		1		0		k+1		k			  2			  5			0.2		4	0.35701
physician		patient		1		0		k+1		k			  2			  5			0.2		5	0.37944
physician		patient		1		0		k+1		k			  2			  5			0.1		1	0.16262
physician		patient		1		0		k+1		k			  2			  5			0.1		2	0.26729
physician		patient		1		0		k+1		k			  2			  5			0.1		3	0.34019
physician		patient		1		0		k+1		k			  2			  5			0.1		4	0.36075
physician		patient		1		0		k+1		k			  2			  5			0.1		5	0.38692
physician		patient		1		0		k+1		k			  2			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			1.0		1	0.15888
physician		patient		1		0		k+1		k			  2			 10			1.0		2	0.27477
physician		patient		1		0		k+1		k			  2			 10			1.0		3	0.32897
physician		patient		1		0		k+1		k			  2			 10			1.0		4	0.34206
physician		patient		1		0		k+1		k			  2			 10			1.0		5	0.35888
physician		patient		1		0		k+1		k			  2			 10			0.9		1	0.16075
physician		patient		1		0		k+1		k			  2			 10			0.9		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.9		3	0.34953
physician		patient		1		0		k+1		k			  2			 10			0.9		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.9		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.8		1	0.16075
physician		patient		1		0		k+1		k			  2			 10			0.8		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.8		3	0.34953
physician		patient		1		0		k+1		k			  2			 10			0.8		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.8		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.7		1	0.16075
physician		patient		1		0		k+1		k			  2			 10			0.7		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.7		3	0.34953
physician		patient		1		0		k+1		k			  2			 10			0.7		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.7		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.6		1	0.16075
physician		patient		1		0		k+1		k			  2			 10			0.6		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.6		3	0.34953
physician		patient		1		0		k+1		k			  2			 10			0.6		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.6		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.5		1	0.16075
physician		patient		1		0		k+1		k			  2			 10			0.5		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.5		3	0.34953
physician		patient		1		0		k+1		k			  2			 10			0.5		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.5		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.4		1	0.16262
physician		patient		1		0		k+1		k			  2			 10			0.4		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.4		3	0.34953
physician		patient		1		0		k+1		k			  2			 10			0.4		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.4		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.3		1	0.16262
physician		patient		1		0		k+1		k			  2			 10			0.3		2	0.28411
physician		patient		1		0		k+1		k			  2			 10			0.3		3	0.35140
physician		patient		1		0		k+1		k			  2			 10			0.3		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.3		5	0.39252
physician		patient		1		0		k+1		k			  2			 10			0.2		1	0.16636
physician		patient		1		0		k+1		k			  2			 10			0.2		2	0.28598
physician		patient		1		0		k+1		k			  2			 10			0.2		3	0.35140
physician		patient		1		0		k+1		k			  2			 10			0.2		4	0.37196
physician		patient		1		0		k+1		k			  2			 10			0.2		5	0.39439
physician		patient		1		0		k+1		k			  2			 10			0.1		1	0.17009
physician		patient		1		0		k+1		k			  2			 10			0.1		2	0.28785
physician		patient		1		0		k+1		k			  2			 10			0.1		3	0.35514
physician		patient		1		0		k+1		k			  2			 10			0.1		4	0.37570
physician		patient		1		0		k+1		k			  2			 10			0.1		5	0.39813
physician		patient		1		0		k+1		k			  2			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			 20			1.0		1	0.18505
physician		patient		1		0		k+1		k			  2			 20			1.0		2	0.28972
physician		patient		1		0		k+1		k			  2			 20			1.0		3	0.35514
physician		patient		1		0		k+1		k			  2			 20			1.0		4	0.37944
physician		patient		1		0		k+1		k			  2			 20			1.0		5	0.38879
physician		patient		1		0		k+1		k			  2			 20			0.9		1	0.18692
physician		patient		1		0		k+1		k			  2			 20			0.9		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.9		3	0.37570
physician		patient		1		0		k+1		k			  2			 20			0.9		4	0.40187
physician		patient		1		0		k+1		k			  2			 20			0.9		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.8		1	0.18692
physician		patient		1		0		k+1		k			  2			 20			0.8		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.8		3	0.37570
physician		patient		1		0		k+1		k			  2			 20			0.8		4	0.40187
physician		patient		1		0		k+1		k			  2			 20			0.8		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.7		1	0.18692
physician		patient		1		0		k+1		k			  2			 20			0.7		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.7		3	0.37570
physician		patient		1		0		k+1		k			  2			 20			0.7		4	0.40000
physician		patient		1		0		k+1		k			  2			 20			0.7		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.6		1	0.18692
physician		patient		1		0		k+1		k			  2			 20			0.6		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.6		3	0.37570
physician		patient		1		0		k+1		k			  2			 20			0.6		4	0.40000
physician		patient		1		0		k+1		k			  2			 20			0.6		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.5		1	0.18692
physician		patient		1		0		k+1		k			  2			 20			0.5		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.5		3	0.37570
physician		patient		1		0		k+1		k			  2			 20			0.5		4	0.40000
physician		patient		1		0		k+1		k			  2			 20			0.5		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.4		1	0.18879
physician		patient		1		0		k+1		k			  2			 20			0.4		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.4		3	0.37570
physician		patient		1		0		k+1		k			  2			 20			0.4		4	0.40000
physician		patient		1		0		k+1		k			  2			 20			0.4		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.3		1	0.18879
physician		patient		1		0		k+1		k			  2			 20			0.3		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.3		3	0.37757
physician		patient		1		0		k+1		k			  2			 20			0.3		4	0.40000
physician		patient		1		0		k+1		k			  2			 20			0.3		5	0.42056
physician		patient		1		0		k+1		k			  2			 20			0.2		1	0.19252
physician		patient		1		0		k+1		k			  2			 20			0.2		2	0.30093
physician		patient		1		0		k+1		k			  2			 20			0.2		3	0.37757
physician		patient		1		0		k+1		k			  2			 20			0.2		4	0.39813
physician		patient		1		0		k+1		k			  2			 20			0.2		5	0.42430
physician		patient		1		0		k+1		k			  2			 20			0.1		1	0.19439
physician		patient		1		0		k+1		k			  2			 20			0.1		2	0.29907
physician		patient		1		0		k+1		k			  2			 20			0.1		3	0.37757
physician		patient		1		0		k+1		k			  2			 20			0.1		4	0.39813
physician		patient		1		0		k+1		k			  2			 20			0.1		5	0.42243
physician		patient		1		0		k+1		k			  2			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			 50			1.0		1	0.19813
physician		patient		1		0		k+1		k			  2			 50			1.0		2	0.30467
physician		patient		1		0		k+1		k			  2			 50			1.0		3	0.35701
physician		patient		1		0		k+1		k			  2			 50			1.0		4	0.38318
physician		patient		1		0		k+1		k			  2			 50			1.0		5	0.39626
physician		patient		1		0		k+1		k			  2			 50			0.9		1	0.19813
physician		patient		1		0		k+1		k			  2			 50			0.9		2	0.31215
physician		patient		1		0		k+1		k			  2			 50			0.9		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.9		4	0.40748
physician		patient		1		0		k+1		k			  2			 50			0.9		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.8		1	0.19813
physician		patient		1		0		k+1		k			  2			 50			0.8		2	0.31215
physician		patient		1		0		k+1		k			  2			 50			0.8		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.8		4	0.40748
physician		patient		1		0		k+1		k			  2			 50			0.8		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.7		1	0.19813
physician		patient		1		0		k+1		k			  2			 50			0.7		2	0.31402
physician		patient		1		0		k+1		k			  2			 50			0.7		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.7		4	0.40561
physician		patient		1		0		k+1		k			  2			 50			0.7		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.6		1	0.19813
physician		patient		1		0		k+1		k			  2			 50			0.6		2	0.31402
physician		patient		1		0		k+1		k			  2			 50			0.6		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.6		4	0.40561
physician		patient		1		0		k+1		k			  2			 50			0.6		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.5		1	0.19813
physician		patient		1		0		k+1		k			  2			 50			0.5		2	0.31402
physician		patient		1		0		k+1		k			  2			 50			0.5		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.5		4	0.40748
physician		patient		1		0		k+1		k			  2			 50			0.5		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.4		1	0.20000
physician		patient		1		0		k+1		k			  2			 50			0.4		2	0.31402
physician		patient		1		0		k+1		k			  2			 50			0.4		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.4		4	0.40748
physician		patient		1		0		k+1		k			  2			 50			0.4		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.3		1	0.20000
physician		patient		1		0		k+1		k			  2			 50			0.3		2	0.31402
physician		patient		1		0		k+1		k			  2			 50			0.3		3	0.37944
physician		patient		1		0		k+1		k			  2			 50			0.3		4	0.40748
physician		patient		1		0		k+1		k			  2			 50			0.3		5	0.43364
physician		patient		1		0		k+1		k			  2			 50			0.2		1	0.20187
physician		patient		1		0		k+1		k			  2			 50			0.2		2	0.31589
physician		patient		1		0		k+1		k			  2			 50			0.2		3	0.37944
physician		patient		1		0		k+1		k			  2			 50			0.2		4	0.40561
physician		patient		1		0		k+1		k			  2			 50			0.2		5	0.43364
physician		patient		1		0		k+1		k			  2			 50			0.1		1	0.20374
physician		patient		1		0		k+1		k			  2			 50			0.1		2	0.31402
physician		patient		1		0		k+1		k			  2			 50			0.1		3	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.1		4	0.40561
physician		patient		1		0		k+1		k			  2			 50			0.1		5	0.43178
physician		patient		1		0		k+1		k			  2			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			  2			100			1.0		1	0.21308
physician		patient		1		0		k+1		k			  2			100			1.0		2	0.32336
physician		patient		1		0		k+1		k			  2			100			1.0		3	0.37009
physician		patient		1		0		k+1		k			  2			100			1.0		4	0.40000
physician		patient		1		0		k+1		k			  2			100			1.0		5	0.41495
physician		patient		1		0		k+1		k			  2			100			0.9		1	0.21308
physician		patient		1		0		k+1		k			  2			100			0.9		2	0.33645
physician		patient		1		0		k+1		k			  2			100			0.9		3	0.38692
physician		patient		1		0		k+1		k			  2			100			0.9		4	0.42243
physician		patient		1		0		k+1		k			  2			100			0.9		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.8		1	0.21308
physician		patient		1		0		k+1		k			  2			100			0.8		2	0.33645
physician		patient		1		0		k+1		k			  2			100			0.8		3	0.38692
physician		patient		1		0		k+1		k			  2			100			0.8		4	0.42243
physician		patient		1		0		k+1		k			  2			100			0.8		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.7		1	0.21308
physician		patient		1		0		k+1		k			  2			100			0.7		2	0.33832
physician		patient		1		0		k+1		k			  2			100			0.7		3	0.38692
physician		patient		1		0		k+1		k			  2			100			0.7		4	0.42056
physician		patient		1		0		k+1		k			  2			100			0.7		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.6		1	0.21308
physician		patient		1		0		k+1		k			  2			100			0.6		2	0.33832
physician		patient		1		0		k+1		k			  2			100			0.6		3	0.38692
physician		patient		1		0		k+1		k			  2			100			0.6		4	0.42056
physician		patient		1		0		k+1		k			  2			100			0.6		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.5		1	0.21308
physician		patient		1		0		k+1		k			  2			100			0.5		2	0.34019
physician		patient		1		0		k+1		k			  2			100			0.5		3	0.38692
physician		patient		1		0		k+1		k			  2			100			0.5		4	0.42056
physician		patient		1		0		k+1		k			  2			100			0.5		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.4		1	0.21495
physician		patient		1		0		k+1		k			  2			100			0.4		2	0.34019
physician		patient		1		0		k+1		k			  2			100			0.4		3	0.38692
physician		patient		1		0		k+1		k			  2			100			0.4		4	0.42056
physician		patient		1		0		k+1		k			  2			100			0.4		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.3		1	0.21495
physician		patient		1		0		k+1		k			  2			100			0.3		2	0.34019
physician		patient		1		0		k+1		k			  2			100			0.3		3	0.38879
physician		patient		1		0		k+1		k			  2			100			0.3		4	0.42056
physician		patient		1		0		k+1		k			  2			100			0.3		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.2		1	0.21308
physician		patient		1		0		k+1		k			  2			100			0.2		2	0.34206
physician		patient		1		0		k+1		k			  2			100			0.2		3	0.39065
physician		patient		1		0		k+1		k			  2			100			0.2		4	0.41869
physician		patient		1		0		k+1		k			  2			100			0.2		5	0.45234
physician		patient		1		0		k+1		k			  2			100			0.1		1	0.21495
physician		patient		1		0		k+1		k			  2			100			0.1		2	0.34206
physician		patient		1		0		k+1		k			  2			100			0.1		3	0.39065
physician		patient		1		0		k+1		k			  2			100			0.1		4	0.42056
physician		patient		1		0		k+1		k			  2			100			0.1		5	0.44860
physician		patient		1		0		k+1		k			  2			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			  2			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			  2			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			  2			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			  2			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			  3			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			  3			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			  3			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			  3			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			  3			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			  3			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			  3			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			  3			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			  3			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			  3			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			  3			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			  3			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			  3			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			  3			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			  3			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			  3			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			  3			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			  3			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			  3			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			  3			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			  3			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			  3			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			  3			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			  3			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			  3			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			  3			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			  3			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			  3			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			  3			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			  3			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			  3			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			  3			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			  3			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			  3			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			  3			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			  3			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			  3			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			  3			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			  3			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			  3			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			  3			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			  3			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			  3			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			  3			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			  3			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			  3			  2			1.0		3	0.28411
physician		patient		1		0		k+1		k			  3			  2			1.0		4	0.30841
physician		patient		1		0		k+1		k			  3			  2			1.0		5	0.31963
physician		patient		1		0		k+1		k			  3			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			  3			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			  3			  2			0.9		3	0.31402
physician		patient		1		0		k+1		k			  3			  2			0.9		4	0.35327
physician		patient		1		0		k+1		k			  3			  2			0.9		5	0.38131
physician		patient		1		0		k+1		k			  3			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			  3			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			  3			  2			0.8		3	0.31402
physician		patient		1		0		k+1		k			  3			  2			0.8		4	0.35327
physician		patient		1		0		k+1		k			  3			  2			0.8		5	0.38131
physician		patient		1		0		k+1		k			  3			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			  3			  2			0.7		2	0.24860
physician		patient		1		0		k+1		k			  3			  2			0.7		3	0.31402
physician		patient		1		0		k+1		k			  3			  2			0.7		4	0.35327
physician		patient		1		0		k+1		k			  3			  2			0.7		5	0.38131
physician		patient		1		0		k+1		k			  3			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			  3			  2			0.6		2	0.24860
physician		patient		1		0		k+1		k			  3			  2			0.6		3	0.31402
physician		patient		1		0		k+1		k			  3			  2			0.6		4	0.35327
physician		patient		1		0		k+1		k			  3			  2			0.6		5	0.38131
physician		patient		1		0		k+1		k			  3			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			  3			  2			0.5		2	0.24860
physician		patient		1		0		k+1		k			  3			  2			0.5		3	0.31402
physician		patient		1		0		k+1		k			  3			  2			0.5		4	0.35327
physician		patient		1		0		k+1		k			  3			  2			0.5		5	0.38505
physician		patient		1		0		k+1		k			  3			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			  3			  2			0.4		2	0.24860
physician		patient		1		0		k+1		k			  3			  2			0.4		3	0.31402
physician		patient		1		0		k+1		k			  3			  2			0.4		4	0.35514
physician		patient		1		0		k+1		k			  3			  2			0.4		5	0.38505
physician		patient		1		0		k+1		k			  3			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			  3			  2			0.3		2	0.24860
physician		patient		1		0		k+1		k			  3			  2			0.3		3	0.31589
physician		patient		1		0		k+1		k			  3			  2			0.3		4	0.35701
physician		patient		1		0		k+1		k			  3			  2			0.3		5	0.38505
physician		patient		1		0		k+1		k			  3			  2			0.2		1	0.15888
physician		patient		1		0		k+1		k			  3			  2			0.2		2	0.25047
physician		patient		1		0		k+1		k			  3			  2			0.2		3	0.31963
physician		patient		1		0		k+1		k			  3			  2			0.2		4	0.35701
physician		patient		1		0		k+1		k			  3			  2			0.2		5	0.38505
physician		patient		1		0		k+1		k			  3			  2			0.1		1	0.15514
physician		patient		1		0		k+1		k			  3			  2			0.1		2	0.25234
physician		patient		1		0		k+1		k			  3			  2			0.1		3	0.32523
physician		patient		1		0		k+1		k			  3			  2			0.1		4	0.35701
physician		patient		1		0		k+1		k			  3			  2			0.1		5	0.38692
physician		patient		1		0		k+1		k			  3			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			  3			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			  3			  3			1.0		3	0.28972
physician		patient		1		0		k+1		k			  3			  3			1.0		4	0.31589
physician		patient		1		0		k+1		k			  3			  3			1.0		5	0.33645
physician		patient		1		0		k+1		k			  3			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			  3			  3			0.9		3	0.30841
physician		patient		1		0		k+1		k			  3			  3			0.9		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.9		5	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			  3			  3			0.8		3	0.30841
physician		patient		1		0		k+1		k			  3			  3			0.8		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.8		5	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.7		2	0.24673
physician		patient		1		0		k+1		k			  3			  3			0.7		3	0.30841
physician		patient		1		0		k+1		k			  3			  3			0.7		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.7		5	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.6		2	0.24673
physician		patient		1		0		k+1		k			  3			  3			0.6		3	0.30841
physician		patient		1		0		k+1		k			  3			  3			0.6		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.6		5	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.5		2	0.24860
physician		patient		1		0		k+1		k			  3			  3			0.5		3	0.31028
physician		patient		1		0		k+1		k			  3			  3			0.5		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.5		5	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.4		2	0.25047
physician		patient		1		0		k+1		k			  3			  3			0.4		3	0.31028
physician		patient		1		0		k+1		k			  3			  3			0.4		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.4		5	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.3		1	0.14953
physician		patient		1		0		k+1		k			  3			  3			0.3		2	0.25047
physician		patient		1		0		k+1		k			  3			  3			0.3		3	0.31215
physician		patient		1		0		k+1		k			  3			  3			0.3		4	0.34579
physician		patient		1		0		k+1		k			  3			  3			0.3		5	0.37944
physician		patient		1		0		k+1		k			  3			  3			0.2		1	0.15327
physician		patient		1		0		k+1		k			  3			  3			0.2		2	0.25234
physician		patient		1		0		k+1		k			  3			  3			0.2		3	0.31776
physician		patient		1		0		k+1		k			  3			  3			0.2		4	0.34953
physician		patient		1		0		k+1		k			  3			  3			0.2		5	0.37944
physician		patient		1		0		k+1		k			  3			  3			0.1		1	0.15140
physician		patient		1		0		k+1		k			  3			  3			0.1		2	0.25421
physician		patient		1		0		k+1		k			  3			  3			0.1		3	0.32523
physician		patient		1		0		k+1		k			  3			  3			0.1		4	0.35514
physician		patient		1		0		k+1		k			  3			  3			0.1		5	0.38505
physician		patient		1		0		k+1		k			  3			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			  4			1.0		1	0.14766
physician		patient		1		0		k+1		k			  3			  4			1.0		2	0.24112
physician		patient		1		0		k+1		k			  3			  4			1.0		3	0.29720
physician		patient		1		0		k+1		k			  3			  4			1.0		4	0.32336
physician		patient		1		0		k+1		k			  3			  4			1.0		5	0.33832
physician		patient		1		0		k+1		k			  3			  4			0.9		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.9		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.9		3	0.31589
physician		patient		1		0		k+1		k			  3			  4			0.9		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.9		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.8		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.8		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.8		3	0.31589
physician		patient		1		0		k+1		k			  3			  4			0.8		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.8		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.7		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.7		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.7		3	0.31589
physician		patient		1		0		k+1		k			  3			  4			0.7		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.7		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.6		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.6		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.6		3	0.31589
physician		patient		1		0		k+1		k			  3			  4			0.6		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.6		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.5		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.5		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.5		3	0.31589
physician		patient		1		0		k+1		k			  3			  4			0.5		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.5		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.4		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.4		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.4		3	0.31589
physician		patient		1		0		k+1		k			  3			  4			0.4		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.4		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.3		1	0.15140
physician		patient		1		0		k+1		k			  3			  4			0.3		2	0.25421
physician		patient		1		0		k+1		k			  3			  4			0.3		3	0.31776
physician		patient		1		0		k+1		k			  3			  4			0.3		4	0.34953
physician		patient		1		0		k+1		k			  3			  4			0.3		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.2		1	0.15888
physician		patient		1		0		k+1		k			  3			  4			0.2		2	0.25607
physician		patient		1		0		k+1		k			  3			  4			0.2		3	0.31776
physician		patient		1		0		k+1		k			  3			  4			0.2		4	0.35140
physician		patient		1		0		k+1		k			  3			  4			0.2		5	0.37196
physician		patient		1		0		k+1		k			  3			  4			0.1		1	0.15701
physician		patient		1		0		k+1		k			  3			  4			0.1		2	0.25607
physician		patient		1		0		k+1		k			  3			  4			0.1		3	0.32523
physician		patient		1		0		k+1		k			  3			  4			0.1		4	0.35701
physician		patient		1		0		k+1		k			  3			  4			0.1		5	0.37944
physician		patient		1		0		k+1		k			  3			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			  5			1.0		1	0.14579
physician		patient		1		0		k+1		k			  3			  5			1.0		2	0.23738
physician		patient		1		0		k+1		k			  3			  5			1.0		3	0.29533
physician		patient		1		0		k+1		k			  3			  5			1.0		4	0.31963
physician		patient		1		0		k+1		k			  3			  5			1.0		5	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.9		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.9		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.9		3	0.31215
physician		patient		1		0		k+1		k			  3			  5			0.9		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.9		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.8		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.8		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.8		3	0.31215
physician		patient		1		0		k+1		k			  3			  5			0.8		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.8		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.7		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.7		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.7		3	0.31215
physician		patient		1		0		k+1		k			  3			  5			0.7		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.7		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.6		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.6		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.6		3	0.31215
physician		patient		1		0		k+1		k			  3			  5			0.6		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.6		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.5		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.5		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.5		3	0.31215
physician		patient		1		0		k+1		k			  3			  5			0.5		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.5		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.4		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.4		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.4		3	0.31215
physician		patient		1		0		k+1		k			  3			  5			0.4		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.4		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.3		1	0.14953
physician		patient		1		0		k+1		k			  3			  5			0.3		2	0.24673
physician		patient		1		0		k+1		k			  3			  5			0.3		3	0.31402
physician		patient		1		0		k+1		k			  3			  5			0.3		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.3		5	0.37009
physician		patient		1		0		k+1		k			  3			  5			0.2		1	0.15514
physician		patient		1		0		k+1		k			  3			  5			0.2		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.2		3	0.31402
physician		patient		1		0		k+1		k			  3			  5			0.2		4	0.34206
physician		patient		1		0		k+1		k			  3			  5			0.2		5	0.37196
physician		patient		1		0		k+1		k			  3			  5			0.1		1	0.15514
physician		patient		1		0		k+1		k			  3			  5			0.1		2	0.24860
physician		patient		1		0		k+1		k			  3			  5			0.1		3	0.31776
physician		patient		1		0		k+1		k			  3			  5			0.1		4	0.34579
physician		patient		1		0		k+1		k			  3			  5			0.1		5	0.37944
physician		patient		1		0		k+1		k			  3			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			 10			1.0		1	0.14393
physician		patient		1		0		k+1		k			  3			 10			1.0		2	0.25421
physician		patient		1		0		k+1		k			  3			 10			1.0		3	0.31589
physician		patient		1		0		k+1		k			  3			 10			1.0		4	0.33645
physician		patient		1		0		k+1		k			  3			 10			1.0		5	0.35514
physician		patient		1		0		k+1		k			  3			 10			0.9		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.9		2	0.26168
physician		patient		1		0		k+1		k			  3			 10			0.9		3	0.32710
physician		patient		1		0		k+1		k			  3			 10			0.9		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.9		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.8		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.8		2	0.26168
physician		patient		1		0		k+1		k			  3			 10			0.8		3	0.32710
physician		patient		1		0		k+1		k			  3			 10			0.8		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.8		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.7		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.7		2	0.26168
physician		patient		1		0		k+1		k			  3			 10			0.7		3	0.32710
physician		patient		1		0		k+1		k			  3			 10			0.7		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.7		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.6		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.6		2	0.26168
physician		patient		1		0		k+1		k			  3			 10			0.6		3	0.32710
physician		patient		1		0		k+1		k			  3			 10			0.6		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.6		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.5		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.5		2	0.26168
physician		patient		1		0		k+1		k			  3			 10			0.5		3	0.32710
physician		patient		1		0		k+1		k			  3			 10			0.5		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.5		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.4		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.4		2	0.26355
physician		patient		1		0		k+1		k			  3			 10			0.4		3	0.32710
physician		patient		1		0		k+1		k			  3			 10			0.4		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.4		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.3		1	0.14579
physician		patient		1		0		k+1		k			  3			 10			0.3		2	0.26168
physician		patient		1		0		k+1		k			  3			 10			0.3		3	0.32897
physician		patient		1		0		k+1		k			  3			 10			0.3		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.3		5	0.37944
physician		patient		1		0		k+1		k			  3			 10			0.2		1	0.15140
physician		patient		1		0		k+1		k			  3			 10			0.2		2	0.26355
physician		patient		1		0		k+1		k			  3			 10			0.2		3	0.32897
physician		patient		1		0		k+1		k			  3			 10			0.2		4	0.35888
physician		patient		1		0		k+1		k			  3			 10			0.2		5	0.38318
physician		patient		1		0		k+1		k			  3			 10			0.1		1	0.15327
physician		patient		1		0		k+1		k			  3			 10			0.1		2	0.26542
physician		patient		1		0		k+1		k			  3			 10			0.1		3	0.33271
physician		patient		1		0		k+1		k			  3			 10			0.1		4	0.36262
physician		patient		1		0		k+1		k			  3			 10			0.1		5	0.38692
physician		patient		1		0		k+1		k			  3			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			 20			1.0		1	0.17757
physician		patient		1		0		k+1		k			  3			 20			1.0		2	0.27850
physician		patient		1		0		k+1		k			  3			 20			1.0		3	0.33832
physician		patient		1		0		k+1		k			  3			 20			1.0		4	0.36449
physician		patient		1		0		k+1		k			  3			 20			1.0		5	0.37757
physician		patient		1		0		k+1		k			  3			 20			0.9		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.9		2	0.28598
physician		patient		1		0		k+1		k			  3			 20			0.9		3	0.35140
physician		patient		1		0		k+1		k			  3			 20			0.9		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.9		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.8		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.8		2	0.28598
physician		patient		1		0		k+1		k			  3			 20			0.8		3	0.35140
physician		patient		1		0		k+1		k			  3			 20			0.8		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.8		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.7		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.7		2	0.28785
physician		patient		1		0		k+1		k			  3			 20			0.7		3	0.35140
physician		patient		1		0		k+1		k			  3			 20			0.7		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.7		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.6		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.6		2	0.28785
physician		patient		1		0		k+1		k			  3			 20			0.6		3	0.35140
physician		patient		1		0		k+1		k			  3			 20			0.6		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.6		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.5		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.5		2	0.28785
physician		patient		1		0		k+1		k			  3			 20			0.5		3	0.35140
physician		patient		1		0		k+1		k			  3			 20			0.5		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.5		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.4		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.4		2	0.28972
physician		patient		1		0		k+1		k			  3			 20			0.4		3	0.35140
physician		patient		1		0		k+1		k			  3			 20			0.4		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.4		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.3		1	0.17944
physician		patient		1		0		k+1		k			  3			 20			0.3		2	0.28972
physician		patient		1		0		k+1		k			  3			 20			0.3		3	0.35327
physician		patient		1		0		k+1		k			  3			 20			0.3		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.3		5	0.39626
physician		patient		1		0		k+1		k			  3			 20			0.2		1	0.18505
physician		patient		1		0		k+1		k			  3			 20			0.2		2	0.28972
physician		patient		1		0		k+1		k			  3			 20			0.2		3	0.35701
physician		patient		1		0		k+1		k			  3			 20			0.2		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.2		5	0.40561
physician		patient		1		0		k+1		k			  3			 20			0.1		1	0.18505
physician		patient		1		0		k+1		k			  3			 20			0.1		2	0.28785
physician		patient		1		0		k+1		k			  3			 20			0.1		3	0.35888
physician		patient		1		0		k+1		k			  3			 20			0.1		4	0.38505
physician		patient		1		0		k+1		k			  3			 20			0.1		5	0.40748
physician		patient		1		0		k+1		k			  3			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			 50			1.0		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			1.0		2	0.28972
physician		patient		1		0		k+1		k			  3			 50			1.0		3	0.33271
physician		patient		1		0		k+1		k			  3			 50			1.0		4	0.36636
physician		patient		1		0		k+1		k			  3			 50			1.0		5	0.37944
physician		patient		1		0		k+1		k			  3			 50			0.9		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.9		2	0.29720
physician		patient		1		0		k+1		k			  3			 50			0.9		3	0.34953
physician		patient		1		0		k+1		k			  3			 50			0.9		4	0.39065
physician		patient		1		0		k+1		k			  3			 50			0.9		5	0.40935
physician		patient		1		0		k+1		k			  3			 50			0.8		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.8		2	0.29720
physician		patient		1		0		k+1		k			  3			 50			0.8		3	0.34953
physician		patient		1		0		k+1		k			  3			 50			0.8		4	0.39065
physician		patient		1		0		k+1		k			  3			 50			0.8		5	0.40935
physician		patient		1		0		k+1		k			  3			 50			0.7		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.7		2	0.29720
physician		patient		1		0		k+1		k			  3			 50			0.7		3	0.34953
physician		patient		1		0		k+1		k			  3			 50			0.7		4	0.39252
physician		patient		1		0		k+1		k			  3			 50			0.7		5	0.40935
physician		patient		1		0		k+1		k			  3			 50			0.6		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.6		2	0.29720
physician		patient		1		0		k+1		k			  3			 50			0.6		3	0.34953
physician		patient		1		0		k+1		k			  3			 50			0.6		4	0.39252
physician		patient		1		0		k+1		k			  3			 50			0.6		5	0.40935
physician		patient		1		0		k+1		k			  3			 50			0.5		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.5		2	0.29720
physician		patient		1		0		k+1		k			  3			 50			0.5		3	0.34953
physician		patient		1		0		k+1		k			  3			 50			0.5		4	0.39252
physician		patient		1		0		k+1		k			  3			 50			0.5		5	0.41121
physician		patient		1		0		k+1		k			  3			 50			0.4		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.4		2	0.29907
physician		patient		1		0		k+1		k			  3			 50			0.4		3	0.34953
physician		patient		1		0		k+1		k			  3			 50			0.4		4	0.39252
physician		patient		1		0		k+1		k			  3			 50			0.4		5	0.41121
physician		patient		1		0		k+1		k			  3			 50			0.3		1	0.18505
physician		patient		1		0		k+1		k			  3			 50			0.3		2	0.29907
physician		patient		1		0		k+1		k			  3			 50			0.3		3	0.35140
physician		patient		1		0		k+1		k			  3			 50			0.3		4	0.39252
physician		patient		1		0		k+1		k			  3			 50			0.3		5	0.41121
physician		patient		1		0		k+1		k			  3			 50			0.2		1	0.18879
physician		patient		1		0		k+1		k			  3			 50			0.2		2	0.30093
physician		patient		1		0		k+1		k			  3			 50			0.2		3	0.35140
physician		patient		1		0		k+1		k			  3			 50			0.2		4	0.39065
physician		patient		1		0		k+1		k			  3			 50			0.2		5	0.41495
physician		patient		1		0		k+1		k			  3			 50			0.1		1	0.18879
physician		patient		1		0		k+1		k			  3			 50			0.1		2	0.30093
physician		patient		1		0		k+1		k			  3			 50			0.1		3	0.35327
physician		patient		1		0		k+1		k			  3			 50			0.1		4	0.38879
physician		patient		1		0		k+1		k			  3			 50			0.1		5	0.41682
physician		patient		1		0		k+1		k			  3			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			  3			100			1.0		1	0.20187
physician		patient		1		0		k+1		k			  3			100			1.0		2	0.30841
physician		patient		1		0		k+1		k			  3			100			1.0		3	0.34766
physician		patient		1		0		k+1		k			  3			100			1.0		4	0.38131
physician		patient		1		0		k+1		k			  3			100			1.0		5	0.39252
physician		patient		1		0		k+1		k			  3			100			0.9		1	0.20187
physician		patient		1		0		k+1		k			  3			100			0.9		2	0.31963
physician		patient		1		0		k+1		k			  3			100			0.9		3	0.36262
physician		patient		1		0		k+1		k			  3			100			0.9		4	0.40561
physician		patient		1		0		k+1		k			  3			100			0.9		5	0.42430
physician		patient		1		0		k+1		k			  3			100			0.8		1	0.20187
physician		patient		1		0		k+1		k			  3			100			0.8		2	0.31963
physician		patient		1		0		k+1		k			  3			100			0.8		3	0.36262
physician		patient		1		0		k+1		k			  3			100			0.8		4	0.40561
physician		patient		1		0		k+1		k			  3			100			0.8		5	0.42430
physician		patient		1		0		k+1		k			  3			100			0.7		1	0.20187
physician		patient		1		0		k+1		k			  3			100			0.7		2	0.31963
physician		patient		1		0		k+1		k			  3			100			0.7		3	0.36262
physician		patient		1		0		k+1		k			  3			100			0.7		4	0.40748
physician		patient		1		0		k+1		k			  3			100			0.7		5	0.42243
physician		patient		1		0		k+1		k			  3			100			0.6		1	0.20187
physician		patient		1		0		k+1		k			  3			100			0.6		2	0.31963
physician		patient		1		0		k+1		k			  3			100			0.6		3	0.36262
physician		patient		1		0		k+1		k			  3			100			0.6		4	0.40748
physician		patient		1		0		k+1		k			  3			100			0.6		5	0.42243
physician		patient		1		0		k+1		k			  3			100			0.5		1	0.20187
physician		patient		1		0		k+1		k			  3			100			0.5		2	0.31963
physician		patient		1		0		k+1		k			  3			100			0.5		3	0.36262
physician		patient		1		0		k+1		k			  3			100			0.5		4	0.40748
physician		patient		1		0		k+1		k			  3			100			0.5		5	0.42243
physician		patient		1		0		k+1		k			  3			100			0.4		1	0.20000
physician		patient		1		0		k+1		k			  3			100			0.4		2	0.32150
physician		patient		1		0		k+1		k			  3			100			0.4		3	0.36262
physician		patient		1		0		k+1		k			  3			100			0.4		4	0.40748
physician		patient		1		0		k+1		k			  3			100			0.4		5	0.42243
physician		patient		1		0		k+1		k			  3			100			0.3		1	0.20000
physician		patient		1		0		k+1		k			  3			100			0.3		2	0.32150
physician		patient		1		0		k+1		k			  3			100			0.3		3	0.36449
physician		patient		1		0		k+1		k			  3			100			0.3		4	0.40748
physician		patient		1		0		k+1		k			  3			100			0.3		5	0.42243
physician		patient		1		0		k+1		k			  3			100			0.2		1	0.20374
physician		patient		1		0		k+1		k			  3			100			0.2		2	0.32336
physician		patient		1		0		k+1		k			  3			100			0.2		3	0.36636
physician		patient		1		0		k+1		k			  3			100			0.2		4	0.40561
physician		patient		1		0		k+1		k			  3			100			0.2		5	0.42617
physician		patient		1		0		k+1		k			  3			100			0.1		1	0.20374
physician		patient		1		0		k+1		k			  3			100			0.1		2	0.32336
physician		patient		1		0		k+1		k			  3			100			0.1		3	0.36822
physician		patient		1		0		k+1		k			  3			100			0.1		4	0.40748
physician		patient		1		0		k+1		k			  3			100			0.1		5	0.42991
physician		patient		1		0		k+1		k			  3			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			  3			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			  3			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			  3			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			  3			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			  4			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			  4			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			  4			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			  4			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			  4			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			  4			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			  4			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			  4			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			  4			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			  4			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			  4			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			  4			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			  4			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			  4			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			  4			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			  4			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			  4			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			  4			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			  4			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			  4			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			  4			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			  4			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			  4			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			  4			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			  4			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			  4			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			  4			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			  4			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			  4			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			  4			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			  4			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			  4			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			  4			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			  4			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			  4			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			  4			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			  4			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			  4			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			  4			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			  4			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			  4			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			  4			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			  4			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			  4			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			  4			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			  4			  2			1.0		3	0.28224
physician		patient		1		0		k+1		k			  4			  2			1.0		4	0.30654
physician		patient		1		0		k+1		k			  4			  2			1.0		5	0.31776
physician		patient		1		0		k+1		k			  4			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			  4			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			  4			  2			0.9		3	0.31215
physician		patient		1		0		k+1		k			  4			  2			0.9		4	0.34953
physician		patient		1		0		k+1		k			  4			  2			0.9		5	0.37944
physician		patient		1		0		k+1		k			  4			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			  4			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			  4			  2			0.8		3	0.31215
physician		patient		1		0		k+1		k			  4			  2			0.8		4	0.34953
physician		patient		1		0		k+1		k			  4			  2			0.8		5	0.37944
physician		patient		1		0		k+1		k			  4			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			  4			  2			0.7		2	0.24673
physician		patient		1		0		k+1		k			  4			  2			0.7		3	0.31402
physician		patient		1		0		k+1		k			  4			  2			0.7		4	0.35140
physician		patient		1		0		k+1		k			  4			  2			0.7		5	0.37944
physician		patient		1		0		k+1		k			  4			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			  4			  2			0.6		2	0.24673
physician		patient		1		0		k+1		k			  4			  2			0.6		3	0.31402
physician		patient		1		0		k+1		k			  4			  2			0.6		4	0.35140
physician		patient		1		0		k+1		k			  4			  2			0.6		5	0.37944
physician		patient		1		0		k+1		k			  4			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			  4			  2			0.5		2	0.24673
physician		patient		1		0		k+1		k			  4			  2			0.5		3	0.31402
physician		patient		1		0		k+1		k			  4			  2			0.5		4	0.35140
physician		patient		1		0		k+1		k			  4			  2			0.5		5	0.38318
physician		patient		1		0		k+1		k			  4			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			  4			  2			0.4		2	0.24673
physician		patient		1		0		k+1		k			  4			  2			0.4		3	0.31402
physician		patient		1		0		k+1		k			  4			  2			0.4		4	0.35327
physician		patient		1		0		k+1		k			  4			  2			0.4		5	0.38318
physician		patient		1		0		k+1		k			  4			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			  4			  2			0.3		2	0.24860
physician		patient		1		0		k+1		k			  4			  2			0.3		3	0.31589
physician		patient		1		0		k+1		k			  4			  2			0.3		4	0.35514
physician		patient		1		0		k+1		k			  4			  2			0.3		5	0.38318
physician		patient		1		0		k+1		k			  4			  2			0.2		1	0.15888
physician		patient		1		0		k+1		k			  4			  2			0.2		2	0.25047
physician		patient		1		0		k+1		k			  4			  2			0.2		3	0.31963
physician		patient		1		0		k+1		k			  4			  2			0.2		4	0.35514
physician		patient		1		0		k+1		k			  4			  2			0.2		5	0.38318
physician		patient		1		0		k+1		k			  4			  2			0.1		1	0.15514
physician		patient		1		0		k+1		k			  4			  2			0.1		2	0.25234
physician		patient		1		0		k+1		k			  4			  2			0.1		3	0.32523
physician		patient		1		0		k+1		k			  4			  2			0.1		4	0.35514
physician		patient		1		0		k+1		k			  4			  2			0.1		5	0.38505
physician		patient		1		0		k+1		k			  4			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			  4			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			  4			  3			1.0		3	0.28411
physician		patient		1		0		k+1		k			  4			  3			1.0		4	0.31402
physician		patient		1		0		k+1		k			  4			  3			1.0		5	0.33271
physician		patient		1		0		k+1		k			  4			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			  4			  3			0.9		3	0.30280
physician		patient		1		0		k+1		k			  4			  3			0.9		4	0.34206
physician		patient		1		0		k+1		k			  4			  3			0.9		5	0.37383
physician		patient		1		0		k+1		k			  4			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			  4			  3			0.8		3	0.30280
physician		patient		1		0		k+1		k			  4			  3			0.8		4	0.34206
physician		patient		1		0		k+1		k			  4			  3			0.8		5	0.37383
physician		patient		1		0		k+1		k			  4			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.7		2	0.24486
physician		patient		1		0		k+1		k			  4			  3			0.7		3	0.30467
physician		patient		1		0		k+1		k			  4			  3			0.7		4	0.34393
physician		patient		1		0		k+1		k			  4			  3			0.7		5	0.37383
physician		patient		1		0		k+1		k			  4			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.6		2	0.24486
physician		patient		1		0		k+1		k			  4			  3			0.6		3	0.30467
physician		patient		1		0		k+1		k			  4			  3			0.6		4	0.34393
physician		patient		1		0		k+1		k			  4			  3			0.6		5	0.37383
physician		patient		1		0		k+1		k			  4			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.5		2	0.24673
physician		patient		1		0		k+1		k			  4			  3			0.5		3	0.30654
physician		patient		1		0		k+1		k			  4			  3			0.5		4	0.34393
physician		patient		1		0		k+1		k			  4			  3			0.5		5	0.37383
physician		patient		1		0		k+1		k			  4			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.4		2	0.24860
physician		patient		1		0		k+1		k			  4			  3			0.4		3	0.30654
physician		patient		1		0		k+1		k			  4			  3			0.4		4	0.34393
physician		patient		1		0		k+1		k			  4			  3			0.4		5	0.37383
physician		patient		1		0		k+1		k			  4			  3			0.3		1	0.15140
physician		patient		1		0		k+1		k			  4			  3			0.3		2	0.25047
physician		patient		1		0		k+1		k			  4			  3			0.3		3	0.30841
physician		patient		1		0		k+1		k			  4			  3			0.3		4	0.34393
physician		patient		1		0		k+1		k			  4			  3			0.3		5	0.37570
physician		patient		1		0		k+1		k			  4			  3			0.2		1	0.15514
physician		patient		1		0		k+1		k			  4			  3			0.2		2	0.25234
physician		patient		1		0		k+1		k			  4			  3			0.2		3	0.31402
physician		patient		1		0		k+1		k			  4			  3			0.2		4	0.34766
physician		patient		1		0		k+1		k			  4			  3			0.2		5	0.37570
physician		patient		1		0		k+1		k			  4			  3			0.1		1	0.15327
physician		patient		1		0		k+1		k			  4			  3			0.1		2	0.25421
physician		patient		1		0		k+1		k			  4			  3			0.1		3	0.32150
physician		patient		1		0		k+1		k			  4			  3			0.1		4	0.35327
physician		patient		1		0		k+1		k			  4			  3			0.1		5	0.38131
physician		patient		1		0		k+1		k			  4			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			  4			1.0		1	0.14766
physician		patient		1		0		k+1		k			  4			  4			1.0		2	0.23925
physician		patient		1		0		k+1		k			  4			  4			1.0		3	0.28224
physician		patient		1		0		k+1		k			  4			  4			1.0		4	0.31589
physician		patient		1		0		k+1		k			  4			  4			1.0		5	0.32897
physician		patient		1		0		k+1		k			  4			  4			0.9		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.9		2	0.25234
physician		patient		1		0		k+1		k			  4			  4			0.9		3	0.29907
physician		patient		1		0		k+1		k			  4			  4			0.9		4	0.33832
physician		patient		1		0		k+1		k			  4			  4			0.9		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.8		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.8		2	0.25234
physician		patient		1		0		k+1		k			  4			  4			0.8		3	0.29907
physician		patient		1		0		k+1		k			  4			  4			0.8		4	0.33832
physician		patient		1		0		k+1		k			  4			  4			0.8		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.7		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.7		2	0.25047
physician		patient		1		0		k+1		k			  4			  4			0.7		3	0.30093
physician		patient		1		0		k+1		k			  4			  4			0.7		4	0.34019
physician		patient		1		0		k+1		k			  4			  4			0.7		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.6		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.6		2	0.25047
physician		patient		1		0		k+1		k			  4			  4			0.6		3	0.30093
physician		patient		1		0		k+1		k			  4			  4			0.6		4	0.34019
physician		patient		1		0		k+1		k			  4			  4			0.6		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.5		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.5		2	0.25047
physician		patient		1		0		k+1		k			  4			  4			0.5		3	0.30093
physician		patient		1		0		k+1		k			  4			  4			0.5		4	0.34019
physician		patient		1		0		k+1		k			  4			  4			0.5		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.4		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.4		2	0.25047
physician		patient		1		0		k+1		k			  4			  4			0.4		3	0.30093
physician		patient		1		0		k+1		k			  4			  4			0.4		4	0.34019
physician		patient		1		0		k+1		k			  4			  4			0.4		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.3		1	0.15140
physician		patient		1		0		k+1		k			  4			  4			0.3		2	0.25234
physician		patient		1		0		k+1		k			  4			  4			0.3		3	0.30280
physician		patient		1		0		k+1		k			  4			  4			0.3		4	0.34019
physician		patient		1		0		k+1		k			  4			  4			0.3		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.2		1	0.15888
physician		patient		1		0		k+1		k			  4			  4			0.2		2	0.25421
physician		patient		1		0		k+1		k			  4			  4			0.2		3	0.30467
physician		patient		1		0		k+1		k			  4			  4			0.2		4	0.34393
physician		patient		1		0		k+1		k			  4			  4			0.2		5	0.36075
physician		patient		1		0		k+1		k			  4			  4			0.1		1	0.15701
physician		patient		1		0		k+1		k			  4			  4			0.1		2	0.25607
physician		patient		1		0		k+1		k			  4			  4			0.1		3	0.31215
physician		patient		1		0		k+1		k			  4			  4			0.1		4	0.34953
physician		patient		1		0		k+1		k			  4			  4			0.1		5	0.36822
physician		patient		1		0		k+1		k			  4			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			  5			1.0		1	0.14206
physician		patient		1		0		k+1		k			  4			  5			1.0		2	0.24112
physician		patient		1		0		k+1		k			  4			  5			1.0		3	0.28411
physician		patient		1		0		k+1		k			  4			  5			1.0		4	0.31028
physician		patient		1		0		k+1		k			  4			  5			1.0		5	0.32897
physician		patient		1		0		k+1		k			  4			  5			0.9		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.9		2	0.25234
physician		patient		1		0		k+1		k			  4			  5			0.9		3	0.29907
physician		patient		1		0		k+1		k			  4			  5			0.9		4	0.32897
physician		patient		1		0		k+1		k			  4			  5			0.9		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.8		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.8		2	0.25234
physician		patient		1		0		k+1		k			  4			  5			0.8		3	0.29907
physician		patient		1		0		k+1		k			  4			  5			0.8		4	0.32897
physician		patient		1		0		k+1		k			  4			  5			0.8		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.7		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.7		2	0.25047
physician		patient		1		0		k+1		k			  4			  5			0.7		3	0.30093
physician		patient		1		0		k+1		k			  4			  5			0.7		4	0.33084
physician		patient		1		0		k+1		k			  4			  5			0.7		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.6		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.6		2	0.25047
physician		patient		1		0		k+1		k			  4			  5			0.6		3	0.30093
physician		patient		1		0		k+1		k			  4			  5			0.6		4	0.33084
physician		patient		1		0		k+1		k			  4			  5			0.6		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.5		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.5		2	0.25047
physician		patient		1		0		k+1		k			  4			  5			0.5		3	0.30093
physician		patient		1		0		k+1		k			  4			  5			0.5		4	0.33084
physician		patient		1		0		k+1		k			  4			  5			0.5		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.4		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.4		2	0.25047
physician		patient		1		0		k+1		k			  4			  5			0.4		3	0.30093
physician		patient		1		0		k+1		k			  4			  5			0.4		4	0.33084
physician		patient		1		0		k+1		k			  4			  5			0.4		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.3		1	0.14579
physician		patient		1		0		k+1		k			  4			  5			0.3		2	0.25234
physician		patient		1		0		k+1		k			  4			  5			0.3		3	0.30280
physician		patient		1		0		k+1		k			  4			  5			0.3		4	0.33084
physician		patient		1		0		k+1		k			  4			  5			0.3		5	0.35514
physician		patient		1		0		k+1		k			  4			  5			0.2		1	0.15140
physician		patient		1		0		k+1		k			  4			  5			0.2		2	0.25421
physician		patient		1		0		k+1		k			  4			  5			0.2		3	0.30280
physician		patient		1		0		k+1		k			  4			  5			0.2		4	0.33084
physician		patient		1		0		k+1		k			  4			  5			0.2		5	0.35701
physician		patient		1		0		k+1		k			  4			  5			0.1		1	0.15140
physician		patient		1		0		k+1		k			  4			  5			0.1		2	0.25421
physician		patient		1		0		k+1		k			  4			  5			0.1		3	0.30467
physician		patient		1		0		k+1		k			  4			  5			0.1		4	0.33645
physician		patient		1		0		k+1		k			  4			  5			0.1		5	0.36449
physician		patient		1		0		k+1		k			  4			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			 10			1.0		1	0.14393
physician		patient		1		0		k+1		k			  4			 10			1.0		2	0.24860
physician		patient		1		0		k+1		k			  4			 10			1.0		3	0.29720
physician		patient		1		0		k+1		k			  4			 10			1.0		4	0.33084
physician		patient		1		0		k+1		k			  4			 10			1.0		5	0.35327
physician		patient		1		0		k+1		k			  4			 10			0.9		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.9		2	0.25607
physician		patient		1		0		k+1		k			  4			 10			0.9		3	0.30841
physician		patient		1		0		k+1		k			  4			 10			0.9		4	0.34766
physician		patient		1		0		k+1		k			  4			 10			0.9		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.8		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.8		2	0.25607
physician		patient		1		0		k+1		k			  4			 10			0.8		3	0.30841
physician		patient		1		0		k+1		k			  4			 10			0.8		4	0.34766
physician		patient		1		0		k+1		k			  4			 10			0.8		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.7		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.7		2	0.25421
physician		patient		1		0		k+1		k			  4			 10			0.7		3	0.31028
physician		patient		1		0		k+1		k			  4			 10			0.7		4	0.34953
physician		patient		1		0		k+1		k			  4			 10			0.7		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.6		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.6		2	0.25421
physician		patient		1		0		k+1		k			  4			 10			0.6		3	0.31028
physician		patient		1		0		k+1		k			  4			 10			0.6		4	0.34953
physician		patient		1		0		k+1		k			  4			 10			0.6		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.5		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.5		2	0.25421
physician		patient		1		0		k+1		k			  4			 10			0.5		3	0.31028
physician		patient		1		0		k+1		k			  4			 10			0.5		4	0.35140
physician		patient		1		0		k+1		k			  4			 10			0.5		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.4		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.4		2	0.25421
physician		patient		1		0		k+1		k			  4			 10			0.4		3	0.31028
physician		patient		1		0		k+1		k			  4			 10			0.4		4	0.35140
physician		patient		1		0		k+1		k			  4			 10			0.4		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.3		1	0.14579
physician		patient		1		0		k+1		k			  4			 10			0.3		2	0.25607
physician		patient		1		0		k+1		k			  4			 10			0.3		3	0.31215
physician		patient		1		0		k+1		k			  4			 10			0.3		4	0.35140
physician		patient		1		0		k+1		k			  4			 10			0.3		5	0.37570
physician		patient		1		0		k+1		k			  4			 10			0.2		1	0.15140
physician		patient		1		0		k+1		k			  4			 10			0.2		2	0.25794
physician		patient		1		0		k+1		k			  4			 10			0.2		3	0.31215
physician		patient		1		0		k+1		k			  4			 10			0.2		4	0.35140
physician		patient		1		0		k+1		k			  4			 10			0.2		5	0.37944
physician		patient		1		0		k+1		k			  4			 10			0.1		1	0.15327
physician		patient		1		0		k+1		k			  4			 10			0.1		2	0.25794
physician		patient		1		0		k+1		k			  4			 10			0.1		3	0.31589
physician		patient		1		0		k+1		k			  4			 10			0.1		4	0.35327
physician		patient		1		0		k+1		k			  4			 10			0.1		5	0.38505
physician		patient		1		0		k+1		k			  4			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			 20			1.0		1	0.16449
physician		patient		1		0		k+1		k			  4			 20			1.0		2	0.26355
physician		patient		1		0		k+1		k			  4			 20			1.0		3	0.31215
physician		patient		1		0		k+1		k			  4			 20			1.0		4	0.34953
physician		patient		1		0		k+1		k			  4			 20			1.0		5	0.36636
physician		patient		1		0		k+1		k			  4			 20			0.9		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.9		2	0.27103
physician		patient		1		0		k+1		k			  4			 20			0.9		3	0.32336
physician		patient		1		0		k+1		k			  4			 20			0.9		4	0.36636
physician		patient		1		0		k+1		k			  4			 20			0.9		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.8		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.8		2	0.27103
physician		patient		1		0		k+1		k			  4			 20			0.8		3	0.32336
physician		patient		1		0		k+1		k			  4			 20			0.8		4	0.36636
physician		patient		1		0		k+1		k			  4			 20			0.8		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.7		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.7		2	0.27103
physician		patient		1		0		k+1		k			  4			 20			0.7		3	0.32523
physician		patient		1		0		k+1		k			  4			 20			0.7		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.7		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.6		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.6		2	0.27103
physician		patient		1		0		k+1		k			  4			 20			0.6		3	0.32523
physician		patient		1		0		k+1		k			  4			 20			0.6		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.6		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.5		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.5		2	0.27103
physician		patient		1		0		k+1		k			  4			 20			0.5		3	0.32523
physician		patient		1		0		k+1		k			  4			 20			0.5		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.5		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.4		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.4		2	0.27103
physician		patient		1		0		k+1		k			  4			 20			0.4		3	0.32523
physician		patient		1		0		k+1		k			  4			 20			0.4		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.4		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.3		1	0.16636
physician		patient		1		0		k+1		k			  4			 20			0.3		2	0.27290
physician		patient		1		0		k+1		k			  4			 20			0.3		3	0.32897
physician		patient		1		0		k+1		k			  4			 20			0.3		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.3		5	0.38318
physician		patient		1		0		k+1		k			  4			 20			0.2		1	0.17196
physician		patient		1		0		k+1		k			  4			 20			0.2		2	0.27477
physician		patient		1		0		k+1		k			  4			 20			0.2		3	0.33271
physician		patient		1		0		k+1		k			  4			 20			0.2		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.2		5	0.38505
physician		patient		1		0		k+1		k			  4			 20			0.1		1	0.17196
physician		patient		1		0		k+1		k			  4			 20			0.1		2	0.27477
physician		patient		1		0		k+1		k			  4			 20			0.1		3	0.33645
physician		patient		1		0		k+1		k			  4			 20			0.1		4	0.36822
physician		patient		1		0		k+1		k			  4			 20			0.1		5	0.39252
physician		patient		1		0		k+1		k			  4			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			 50			1.0		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			1.0		2	0.28224
physician		patient		1		0		k+1		k			  4			 50			1.0		3	0.33271
physician		patient		1		0		k+1		k			  4			 50			1.0		4	0.36075
physician		patient		1		0		k+1		k			  4			 50			1.0		5	0.37570
physician		patient		1		0		k+1		k			  4			 50			0.9		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.9		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.9		3	0.34766
physician		patient		1		0		k+1		k			  4			 50			0.9		4	0.38131
physician		patient		1		0		k+1		k			  4			 50			0.9		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.8		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.8		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.8		3	0.34766
physician		patient		1		0		k+1		k			  4			 50			0.8		4	0.38131
physician		patient		1		0		k+1		k			  4			 50			0.8		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.7		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.7		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.7		3	0.34579
physician		patient		1		0		k+1		k			  4			 50			0.7		4	0.38318
physician		patient		1		0		k+1		k			  4			 50			0.7		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.6		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.6		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.6		3	0.34579
physician		patient		1		0		k+1		k			  4			 50			0.6		4	0.38318
physician		patient		1		0		k+1		k			  4			 50			0.6		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.5		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.5		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.5		3	0.34579
physician		patient		1		0		k+1		k			  4			 50			0.5		4	0.38318
physician		patient		1		0		k+1		k			  4			 50			0.5		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.4		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.4		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.4		3	0.34766
physician		patient		1		0		k+1		k			  4			 50			0.4		4	0.38318
physician		patient		1		0		k+1		k			  4			 50			0.4		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.3		1	0.17944
physician		patient		1		0		k+1		k			  4			 50			0.3		2	0.28972
physician		patient		1		0		k+1		k			  4			 50			0.3		3	0.34953
physician		patient		1		0		k+1		k			  4			 50			0.3		4	0.38318
physician		patient		1		0		k+1		k			  4			 50			0.3		5	0.39813
physician		patient		1		0		k+1		k			  4			 50			0.2		1	0.18318
physician		patient		1		0		k+1		k			  4			 50			0.2		2	0.29346
physician		patient		1		0		k+1		k			  4			 50			0.2		3	0.34953
physician		patient		1		0		k+1		k			  4			 50			0.2		4	0.38318
physician		patient		1		0		k+1		k			  4			 50			0.2		5	0.40000
physician		patient		1		0		k+1		k			  4			 50			0.1		1	0.18505
physician		patient		1		0		k+1		k			  4			 50			0.1		2	0.29346
physician		patient		1		0		k+1		k			  4			 50			0.1		3	0.35140
physician		patient		1		0		k+1		k			  4			 50			0.1		4	0.37944
physician		patient		1		0		k+1		k			  4			 50			0.1		5	0.40748
physician		patient		1		0		k+1		k			  4			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			  4			100			1.0		1	0.19065
physician		patient		1		0		k+1		k			  4			100			1.0		2	0.30280
physician		patient		1		0		k+1		k			  4			100			1.0		3	0.33645
physician		patient		1		0		k+1		k			  4			100			1.0		4	0.37383
physician		patient		1		0		k+1		k			  4			100			1.0		5	0.38692
physician		patient		1		0		k+1		k			  4			100			0.9		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.9		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.9		3	0.35140
physician		patient		1		0		k+1		k			  4			100			0.9		4	0.39439
physician		patient		1		0		k+1		k			  4			100			0.9		5	0.41121
physician		patient		1		0		k+1		k			  4			100			0.8		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.8		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.8		3	0.35140
physician		patient		1		0		k+1		k			  4			100			0.8		4	0.39439
physician		patient		1		0		k+1		k			  4			100			0.8		5	0.41121
physician		patient		1		0		k+1		k			  4			100			0.7		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.7		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.7		3	0.35140
physician		patient		1		0		k+1		k			  4			100			0.7		4	0.39626
physician		patient		1		0		k+1		k			  4			100			0.7		5	0.41121
physician		patient		1		0		k+1		k			  4			100			0.6		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.6		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.6		3	0.35140
physician		patient		1		0		k+1		k			  4			100			0.6		4	0.39626
physician		patient		1		0		k+1		k			  4			100			0.6		5	0.41121
physician		patient		1		0		k+1		k			  4			100			0.5		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.5		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.5		3	0.35140
physician		patient		1		0		k+1		k			  4			100			0.5		4	0.39626
physician		patient		1		0		k+1		k			  4			100			0.5		5	0.41308
physician		patient		1		0		k+1		k			  4			100			0.4		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.4		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.4		3	0.35327
physician		patient		1		0		k+1		k			  4			100			0.4		4	0.39626
physician		patient		1		0		k+1		k			  4			100			0.4		5	0.41308
physician		patient		1		0		k+1		k			  4			100			0.3		1	0.19065
physician		patient		1		0		k+1		k			  4			100			0.3		2	0.31402
physician		patient		1		0		k+1		k			  4			100			0.3		3	0.35514
physician		patient		1		0		k+1		k			  4			100			0.3		4	0.39626
physician		patient		1		0		k+1		k			  4			100			0.3		5	0.41308
physician		patient		1		0		k+1		k			  4			100			0.2		1	0.19439
physician		patient		1		0		k+1		k			  4			100			0.2		2	0.31776
physician		patient		1		0		k+1		k			  4			100			0.2		3	0.35701
physician		patient		1		0		k+1		k			  4			100			0.2		4	0.39439
physician		patient		1		0		k+1		k			  4			100			0.2		5	0.41308
physician		patient		1		0		k+1		k			  4			100			0.1		1	0.19626
physician		patient		1		0		k+1		k			  4			100			0.1		2	0.31776
physician		patient		1		0		k+1		k			  4			100			0.1		3	0.35888
physician		patient		1		0		k+1		k			  4			100			0.1		4	0.39439
physician		patient		1		0		k+1		k			  4			100			0.1		5	0.42243
physician		patient		1		0		k+1		k			  4			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			  4			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			  4			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			  4			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			  4			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			  5			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			  5			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			  5			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			  5			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			  5			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			  5			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			  5			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			  5			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			  5			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			  5			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			  5			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			  5			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			  5			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			  5			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			  5			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			  5			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			  5			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			  5			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			  5			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			  5			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			  5			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			  5			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			  5			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			  5			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			  5			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			  5			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			  5			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			  5			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			  5			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			  5			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			  5			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			  5			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			  5			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			  5			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			  5			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			  5			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			  5			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			  5			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			  5			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			  5			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			  5			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			  5			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			  5			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			  5			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			  5			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			  5			  2			1.0		3	0.28224
physician		patient		1		0		k+1		k			  5			  2			1.0		4	0.30467
physician		patient		1		0		k+1		k			  5			  2			1.0		5	0.31402
physician		patient		1		0		k+1		k			  5			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.9		3	0.31215
physician		patient		1		0		k+1		k			  5			  2			0.9		4	0.34953
physician		patient		1		0		k+1		k			  5			  2			0.9		5	0.37570
physician		patient		1		0		k+1		k			  5			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.8		3	0.31215
physician		patient		1		0		k+1		k			  5			  2			0.8		4	0.34953
physician		patient		1		0		k+1		k			  5			  2			0.8		5	0.37570
physician		patient		1		0		k+1		k			  5			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.7		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.7		3	0.31215
physician		patient		1		0		k+1		k			  5			  2			0.7		4	0.34953
physician		patient		1		0		k+1		k			  5			  2			0.7		5	0.37570
physician		patient		1		0		k+1		k			  5			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.6		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.6		3	0.31215
physician		patient		1		0		k+1		k			  5			  2			0.6		4	0.34953
physician		patient		1		0		k+1		k			  5			  2			0.6		5	0.37570
physician		patient		1		0		k+1		k			  5			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.5		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.5		3	0.31215
physician		patient		1		0		k+1		k			  5			  2			0.5		4	0.34953
physician		patient		1		0		k+1		k			  5			  2			0.5		5	0.37944
physician		patient		1		0		k+1		k			  5			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			  5			  2			0.4		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.4		3	0.31215
physician		patient		1		0		k+1		k			  5			  2			0.4		4	0.35140
physician		patient		1		0		k+1		k			  5			  2			0.4		5	0.37944
physician		patient		1		0		k+1		k			  5			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.3		2	0.24673
physician		patient		1		0		k+1		k			  5			  2			0.3		3	0.31402
physician		patient		1		0		k+1		k			  5			  2			0.3		4	0.35327
physician		patient		1		0		k+1		k			  5			  2			0.3		5	0.37944
physician		patient		1		0		k+1		k			  5			  2			0.2		1	0.15701
physician		patient		1		0		k+1		k			  5			  2			0.2		2	0.24860
physician		patient		1		0		k+1		k			  5			  2			0.2		3	0.31776
physician		patient		1		0		k+1		k			  5			  2			0.2		4	0.35514
physician		patient		1		0		k+1		k			  5			  2			0.2		5	0.38131
physician		patient		1		0		k+1		k			  5			  2			0.1		1	0.15327
physician		patient		1		0		k+1		k			  5			  2			0.1		2	0.25047
physician		patient		1		0		k+1		k			  5			  2			0.1		3	0.32523
physician		patient		1		0		k+1		k			  5			  2			0.1		4	0.35514
physician		patient		1		0		k+1		k			  5			  2			0.1		5	0.38318
physician		patient		1		0		k+1		k			  5			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			  5			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			  5			  3			1.0		3	0.28411
physician		patient		1		0		k+1		k			  5			  3			1.0		4	0.31028
physician		patient		1		0		k+1		k			  5			  3			1.0		5	0.32897
physician		patient		1		0		k+1		k			  5			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			  5			  3			0.9		3	0.30280
physician		patient		1		0		k+1		k			  5			  3			0.9		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.9		5	0.37009
physician		patient		1		0		k+1		k			  5			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			  5			  3			0.8		3	0.30280
physician		patient		1		0		k+1		k			  5			  3			0.8		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.8		5	0.37009
physician		patient		1		0		k+1		k			  5			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.7		2	0.24486
physician		patient		1		0		k+1		k			  5			  3			0.7		3	0.30280
physician		patient		1		0		k+1		k			  5			  3			0.7		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.7		5	0.37009
physician		patient		1		0		k+1		k			  5			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.6		2	0.24486
physician		patient		1		0		k+1		k			  5			  3			0.6		3	0.30280
physician		patient		1		0		k+1		k			  5			  3			0.6		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.6		5	0.37009
physician		patient		1		0		k+1		k			  5			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.5		2	0.24673
physician		patient		1		0		k+1		k			  5			  3			0.5		3	0.30467
physician		patient		1		0		k+1		k			  5			  3			0.5		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.5		5	0.37009
physician		patient		1		0		k+1		k			  5			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.4		2	0.24860
physician		patient		1		0		k+1		k			  5			  3			0.4		3	0.30467
physician		patient		1		0		k+1		k			  5			  3			0.4		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.4		5	0.37009
physician		patient		1		0		k+1		k			  5			  3			0.3		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.3		2	0.24860
physician		patient		1		0		k+1		k			  5			  3			0.3		3	0.30654
physician		patient		1		0		k+1		k			  5			  3			0.3		4	0.34019
physician		patient		1		0		k+1		k			  5			  3			0.3		5	0.37196
physician		patient		1		0		k+1		k			  5			  3			0.2		1	0.15327
physician		patient		1		0		k+1		k			  5			  3			0.2		2	0.25047
physician		patient		1		0		k+1		k			  5			  3			0.2		3	0.31215
physician		patient		1		0		k+1		k			  5			  3			0.2		4	0.34579
physician		patient		1		0		k+1		k			  5			  3			0.2		5	0.37383
physician		patient		1		0		k+1		k			  5			  3			0.1		1	0.15140
physician		patient		1		0		k+1		k			  5			  3			0.1		2	0.25234
physician		patient		1		0		k+1		k			  5			  3			0.1		3	0.32150
physician		patient		1		0		k+1		k			  5			  3			0.1		4	0.35140
physician		patient		1		0		k+1		k			  5			  3			0.1		5	0.37944
physician		patient		1		0		k+1		k			  5			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			  4			1.0		1	0.14393
physician		patient		1		0		k+1		k			  5			  4			1.0		2	0.23738
physician		patient		1		0		k+1		k			  5			  4			1.0		3	0.28037
physician		patient		1		0		k+1		k			  5			  4			1.0		4	0.31215
physician		patient		1		0		k+1		k			  5			  4			1.0		5	0.32523
physician		patient		1		0		k+1		k			  5			  4			0.9		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.9		2	0.25047
physician		patient		1		0		k+1		k			  5			  4			0.9		3	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.9		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.9		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.8		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.8		2	0.25047
physician		patient		1		0		k+1		k			  5			  4			0.8		3	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.8		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.8		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.7		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.7		2	0.24860
physician		patient		1		0		k+1		k			  5			  4			0.7		3	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.7		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.7		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.6		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.6		2	0.24860
physician		patient		1		0		k+1		k			  5			  4			0.6		3	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.6		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.6		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.5		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.5		2	0.24860
physician		patient		1		0		k+1		k			  5			  4			0.5		3	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.5		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.5		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.4		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.4		2	0.24860
physician		patient		1		0		k+1		k			  5			  4			0.4		3	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.4		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.4		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.3		1	0.14766
physician		patient		1		0		k+1		k			  5			  4			0.3		2	0.24860
physician		patient		1		0		k+1		k			  5			  4			0.3		3	0.29907
physician		patient		1		0		k+1		k			  5			  4			0.3		4	0.33645
physician		patient		1		0		k+1		k			  5			  4			0.3		5	0.35701
physician		patient		1		0		k+1		k			  5			  4			0.2		1	0.15327
physician		patient		1		0		k+1		k			  5			  4			0.2		2	0.25047
physician		patient		1		0		k+1		k			  5			  4			0.2		3	0.30093
physician		patient		1		0		k+1		k			  5			  4			0.2		4	0.34206
physician		patient		1		0		k+1		k			  5			  4			0.2		5	0.35888
physician		patient		1		0		k+1		k			  5			  4			0.1		1	0.15140
physician		patient		1		0		k+1		k			  5			  4			0.1		2	0.25234
physician		patient		1		0		k+1		k			  5			  4			0.1		3	0.31028
physician		patient		1		0		k+1		k			  5			  4			0.1		4	0.34953
physician		patient		1		0		k+1		k			  5			  4			0.1		5	0.36636
physician		patient		1		0		k+1		k			  5			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			  5			1.0		1	0.14019
physician		patient		1		0		k+1		k			  5			  5			1.0		2	0.24112
physician		patient		1		0		k+1		k			  5			  5			1.0		3	0.28224
physician		patient		1		0		k+1		k			  5			  5			1.0		4	0.30654
physician		patient		1		0		k+1		k			  5			  5			1.0		5	0.32150
physician		patient		1		0		k+1		k			  5			  5			0.9		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.9		2	0.25234
physician		patient		1		0		k+1		k			  5			  5			0.9		3	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.9		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.9		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.8		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.8		2	0.25234
physician		patient		1		0		k+1		k			  5			  5			0.8		3	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.8		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.8		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.7		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.7		2	0.25047
physician		patient		1		0		k+1		k			  5			  5			0.7		3	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.7		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.7		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.6		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.6		2	0.25047
physician		patient		1		0		k+1		k			  5			  5			0.6		3	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.6		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.6		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.5		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.5		2	0.25047
physician		patient		1		0		k+1		k			  5			  5			0.5		3	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.5		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.5		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.4		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.4		2	0.25047
physician		patient		1		0		k+1		k			  5			  5			0.4		3	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.4		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.4		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.3		1	0.14393
physician		patient		1		0		k+1		k			  5			  5			0.3		2	0.25047
physician		patient		1		0		k+1		k			  5			  5			0.3		3	0.29907
physician		patient		1		0		k+1		k			  5			  5			0.3		4	0.32710
physician		patient		1		0		k+1		k			  5			  5			0.3		5	0.34766
physician		patient		1		0		k+1		k			  5			  5			0.2		1	0.14766
physician		patient		1		0		k+1		k			  5			  5			0.2		2	0.25234
physician		patient		1		0		k+1		k			  5			  5			0.2		3	0.30093
physician		patient		1		0		k+1		k			  5			  5			0.2		4	0.32897
physician		patient		1		0		k+1		k			  5			  5			0.2		5	0.35140
physician		patient		1		0		k+1		k			  5			  5			0.1		1	0.14766
physician		patient		1		0		k+1		k			  5			  5			0.1		2	0.25234
physician		patient		1		0		k+1		k			  5			  5			0.1		3	0.30467
physician		patient		1		0		k+1		k			  5			  5			0.1		4	0.33645
physician		patient		1		0		k+1		k			  5			  5			0.1		5	0.35888
physician		patient		1		0		k+1		k			  5			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			 10			1.0		1	0.13832
physician		patient		1		0		k+1		k			  5			 10			1.0		2	0.23925
physician		patient		1		0		k+1		k			  5			 10			1.0		3	0.28598
physician		patient		1		0		k+1		k			  5			 10			1.0		4	0.31776
physician		patient		1		0		k+1		k			  5			 10			1.0		5	0.34206
physician		patient		1		0		k+1		k			  5			 10			0.9		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.9		2	0.24673
physician		patient		1		0		k+1		k			  5			 10			0.9		3	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.9		4	0.33645
physician		patient		1		0		k+1		k			  5			 10			0.9		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.8		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.8		2	0.24673
physician		patient		1		0		k+1		k			  5			 10			0.8		3	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.8		4	0.33645
physician		patient		1		0		k+1		k			  5			 10			0.8		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.7		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.7		2	0.24486
physician		patient		1		0		k+1		k			  5			 10			0.7		3	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.7		4	0.33645
physician		patient		1		0		k+1		k			  5			 10			0.7		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.6		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.6		2	0.24486
physician		patient		1		0		k+1		k			  5			 10			0.6		3	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.6		4	0.33645
physician		patient		1		0		k+1		k			  5			 10			0.6		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.5		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.5		2	0.24486
physician		patient		1		0		k+1		k			  5			 10			0.5		3	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.5		4	0.33645
physician		patient		1		0		k+1		k			  5			 10			0.5		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.4		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.4		2	0.24486
physician		patient		1		0		k+1		k			  5			 10			0.4		3	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.4		4	0.33832
physician		patient		1		0		k+1		k			  5			 10			0.4		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.3		1	0.14019
physician		patient		1		0		k+1		k			  5			 10			0.3		2	0.24486
physician		patient		1		0		k+1		k			  5			 10			0.3		3	0.29907
physician		patient		1		0		k+1		k			  5			 10			0.3		4	0.33832
physician		patient		1		0		k+1		k			  5			 10			0.3		5	0.36262
physician		patient		1		0		k+1		k			  5			 10			0.2		1	0.14393
physician		patient		1		0		k+1		k			  5			 10			0.2		2	0.24673
physician		patient		1		0		k+1		k			  5			 10			0.2		3	0.29907
physician		patient		1		0		k+1		k			  5			 10			0.2		4	0.34019
physician		patient		1		0		k+1		k			  5			 10			0.2		5	0.36449
physician		patient		1		0		k+1		k			  5			 10			0.1		1	0.14579
physician		patient		1		0		k+1		k			  5			 10			0.1		2	0.24860
physician		patient		1		0		k+1		k			  5			 10			0.1		3	0.30654
physician		patient		1		0		k+1		k			  5			 10			0.1		4	0.34393
physician		patient		1		0		k+1		k			  5			 10			0.1		5	0.36636
physician		patient		1		0		k+1		k			  5			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			 20			1.0		1	0.15888
physician		patient		1		0		k+1		k			  5			 20			1.0		2	0.25234
physician		patient		1		0		k+1		k			  5			 20			1.0		3	0.29907
physician		patient		1		0		k+1		k			  5			 20			1.0		4	0.33458
physician		patient		1		0		k+1		k			  5			 20			1.0		5	0.35701
physician		patient		1		0		k+1		k			  5			 20			0.9		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.9		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.9		3	0.31028
physician		patient		1		0		k+1		k			  5			 20			0.9		4	0.35327
physician		patient		1		0		k+1		k			  5			 20			0.9		5	0.37570
physician		patient		1		0		k+1		k			  5			 20			0.8		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.8		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.8		3	0.31028
physician		patient		1		0		k+1		k			  5			 20			0.8		4	0.35327
physician		patient		1		0		k+1		k			  5			 20			0.8		5	0.37570
physician		patient		1		0		k+1		k			  5			 20			0.7		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.7		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.7		3	0.31028
physician		patient		1		0		k+1		k			  5			 20			0.7		4	0.35327
physician		patient		1		0		k+1		k			  5			 20			0.7		5	0.37757
physician		patient		1		0		k+1		k			  5			 20			0.6		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.6		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.6		3	0.31028
physician		patient		1		0		k+1		k			  5			 20			0.6		4	0.35327
physician		patient		1		0		k+1		k			  5			 20			0.6		5	0.37757
physician		patient		1		0		k+1		k			  5			 20			0.5		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.5		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.5		3	0.31028
physician		patient		1		0		k+1		k			  5			 20			0.5		4	0.35327
physician		patient		1		0		k+1		k			  5			 20			0.5		5	0.37757
physician		patient		1		0		k+1		k			  5			 20			0.4		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.4		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.4		3	0.31028
physician		patient		1		0		k+1		k			  5			 20			0.4		4	0.35140
physician		patient		1		0		k+1		k			  5			 20			0.4		5	0.37757
physician		patient		1		0		k+1		k			  5			 20			0.3		1	0.16075
physician		patient		1		0		k+1		k			  5			 20			0.3		2	0.25981
physician		patient		1		0		k+1		k			  5			 20			0.3		3	0.31589
physician		patient		1		0		k+1		k			  5			 20			0.3		4	0.35327
physician		patient		1		0		k+1		k			  5			 20			0.3		5	0.37757
physician		patient		1		0		k+1		k			  5			 20			0.2		1	0.16449
physician		patient		1		0		k+1		k			  5			 20			0.2		2	0.26168
physician		patient		1		0		k+1		k			  5			 20			0.2		3	0.31589
physician		patient		1		0		k+1		k			  5			 20			0.2		4	0.35514
physician		patient		1		0		k+1		k			  5			 20			0.2		5	0.37944
physician		patient		1		0		k+1		k			  5			 20			0.1		1	0.16449
physician		patient		1		0		k+1		k			  5			 20			0.1		2	0.26168
physician		patient		1		0		k+1		k			  5			 20			0.1		3	0.32336
physician		patient		1		0		k+1		k			  5			 20			0.1		4	0.35701
physician		patient		1		0		k+1		k			  5			 20			0.1		5	0.38318
physician		patient		1		0		k+1		k			  5			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			 50			1.0		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			1.0		2	0.27477
physician		patient		1		0		k+1		k			  5			 50			1.0		3	0.31589
physician		patient		1		0		k+1		k			  5			 50			1.0		4	0.35327
physician		patient		1		0		k+1		k			  5			 50			1.0		5	0.37944
physician		patient		1		0		k+1		k			  5			 50			0.9		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.9		2	0.28224
physician		patient		1		0		k+1		k			  5			 50			0.9		3	0.32897
physician		patient		1		0		k+1		k			  5			 50			0.9		4	0.37196
physician		patient		1		0		k+1		k			  5			 50			0.9		5	0.39626
physician		patient		1		0		k+1		k			  5			 50			0.8		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.8		2	0.28224
physician		patient		1		0		k+1		k			  5			 50			0.8		3	0.32897
physician		patient		1		0		k+1		k			  5			 50			0.8		4	0.37196
physician		patient		1		0		k+1		k			  5			 50			0.8		5	0.39626
physician		patient		1		0		k+1		k			  5			 50			0.7		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.7		2	0.28224
physician		patient		1		0		k+1		k			  5			 50			0.7		3	0.32897
physician		patient		1		0		k+1		k			  5			 50			0.7		4	0.37196
physician		patient		1		0		k+1		k			  5			 50			0.7		5	0.39813
physician		patient		1		0		k+1		k			  5			 50			0.6		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.6		2	0.28224
physician		patient		1		0		k+1		k			  5			 50			0.6		3	0.32897
physician		patient		1		0		k+1		k			  5			 50			0.6		4	0.37196
physician		patient		1		0		k+1		k			  5			 50			0.6		5	0.39813
physician		patient		1		0		k+1		k			  5			 50			0.5		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.5		2	0.28224
physician		patient		1		0		k+1		k			  5			 50			0.5		3	0.32897
physician		patient		1		0		k+1		k			  5			 50			0.5		4	0.37196
physician		patient		1		0		k+1		k			  5			 50			0.5		5	0.39813
physician		patient		1		0		k+1		k			  5			 50			0.4		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.4		2	0.28224
physician		patient		1		0		k+1		k			  5			 50			0.4		3	0.32897
physician		patient		1		0		k+1		k			  5			 50			0.4		4	0.37196
physician		patient		1		0		k+1		k			  5			 50			0.4		5	0.39813
physician		patient		1		0		k+1		k			  5			 50			0.3		1	0.17570
physician		patient		1		0		k+1		k			  5			 50			0.3		2	0.28411
physician		patient		1		0		k+1		k			  5			 50			0.3		3	0.33271
physician		patient		1		0		k+1		k			  5			 50			0.3		4	0.37383
physician		patient		1		0		k+1		k			  5			 50			0.3		5	0.39813
physician		patient		1		0		k+1		k			  5			 50			0.2		1	0.17944
physician		patient		1		0		k+1		k			  5			 50			0.2		2	0.28598
physician		patient		1		0		k+1		k			  5			 50			0.2		3	0.33271
physician		patient		1		0		k+1		k			  5			 50			0.2		4	0.37383
physician		patient		1		0		k+1		k			  5			 50			0.2		5	0.40000
physician		patient		1		0		k+1		k			  5			 50			0.1		1	0.18131
physician		patient		1		0		k+1		k			  5			 50			0.1		2	0.28598
physician		patient		1		0		k+1		k			  5			 50			0.1		3	0.33458
physician		patient		1		0		k+1		k			  5			 50			0.1		4	0.37009
physician		patient		1		0		k+1		k			  5			 50			0.1		5	0.40374
physician		patient		1		0		k+1		k			  5			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			  5			100			1.0		1	0.18505
physician		patient		1		0		k+1		k			  5			100			1.0		2	0.29720
physician		patient		1		0		k+1		k			  5			100			1.0		3	0.33271
physician		patient		1		0		k+1		k			  5			100			1.0		4	0.37009
physician		patient		1		0		k+1		k			  5			100			1.0		5	0.38318
physician		patient		1		0		k+1		k			  5			100			0.9		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.9		2	0.30654
physician		patient		1		0		k+1		k			  5			100			0.9		3	0.34206
physician		patient		1		0		k+1		k			  5			100			0.9		4	0.38879
physician		patient		1		0		k+1		k			  5			100			0.9		5	0.40374
physician		patient		1		0		k+1		k			  5			100			0.8		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.8		2	0.30654
physician		patient		1		0		k+1		k			  5			100			0.8		3	0.34206
physician		patient		1		0		k+1		k			  5			100			0.8		4	0.38879
physician		patient		1		0		k+1		k			  5			100			0.8		5	0.40374
physician		patient		1		0		k+1		k			  5			100			0.7		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.7		2	0.30654
physician		patient		1		0		k+1		k			  5			100			0.7		3	0.34206
physician		patient		1		0		k+1		k			  5			100			0.7		4	0.38879
physician		patient		1		0		k+1		k			  5			100			0.7		5	0.40561
physician		patient		1		0		k+1		k			  5			100			0.6		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.6		2	0.30654
physician		patient		1		0		k+1		k			  5			100			0.6		3	0.34206
physician		patient		1		0		k+1		k			  5			100			0.6		4	0.38879
physician		patient		1		0		k+1		k			  5			100			0.6		5	0.40561
physician		patient		1		0		k+1		k			  5			100			0.5		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.5		2	0.30654
physician		patient		1		0		k+1		k			  5			100			0.5		3	0.34206
physician		patient		1		0		k+1		k			  5			100			0.5		4	0.38879
physician		patient		1		0		k+1		k			  5			100			0.5		5	0.40561
physician		patient		1		0		k+1		k			  5			100			0.4		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.4		2	0.30654
physician		patient		1		0		k+1		k			  5			100			0.4		3	0.34206
physician		patient		1		0		k+1		k			  5			100			0.4		4	0.38879
physician		patient		1		0		k+1		k			  5			100			0.4		5	0.40561
physician		patient		1		0		k+1		k			  5			100			0.3		1	0.18505
physician		patient		1		0		k+1		k			  5			100			0.3		2	0.30841
physician		patient		1		0		k+1		k			  5			100			0.3		3	0.34579
physician		patient		1		0		k+1		k			  5			100			0.3		4	0.39065
physician		patient		1		0		k+1		k			  5			100			0.3		5	0.40561
physician		patient		1		0		k+1		k			  5			100			0.2		1	0.18879
physician		patient		1		0		k+1		k			  5			100			0.2		2	0.31028
physician		patient		1		0		k+1		k			  5			100			0.2		3	0.34766
physician		patient		1		0		k+1		k			  5			100			0.2		4	0.39065
physician		patient		1		0		k+1		k			  5			100			0.2		5	0.40561
physician		patient		1		0		k+1		k			  5			100			0.1		1	0.19065
physician		patient		1		0		k+1		k			  5			100			0.1		2	0.30841
physician		patient		1		0		k+1		k			  5			100			0.1		3	0.34953
physician		patient		1		0		k+1		k			  5			100			0.1		4	0.39065
physician		patient		1		0		k+1		k			  5			100			0.1		5	0.41121
physician		patient		1		0		k+1		k			  5			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			  5			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			  5			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			  5			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			  5			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			 10			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			 10			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			 10			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			 10			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			 10			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			 10			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			 10			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			 10			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			 10			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			 10			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			 10			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			 10			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			 10			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			 10			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			 10			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			 10			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			 10			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			 10			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			 10			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			 10			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			 10			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			 10			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			 10			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			 10			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			 10			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			 10			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			 10			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			 10			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			 10			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			 10			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			 10			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			 10			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			 10			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			 10			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			 10			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			 10			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			 10			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			 10			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			 10			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			 10			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			 10			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			 10			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			 10			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			 10			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			 10			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			 10			  2			1.0		3	0.28224
physician		patient		1		0		k+1		k			 10			  2			1.0		4	0.30467
physician		patient		1		0		k+1		k			 10			  2			1.0		5	0.31402
physician		patient		1		0		k+1		k			 10			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.9		3	0.31215
physician		patient		1		0		k+1		k			 10			  2			0.9		4	0.34953
physician		patient		1		0		k+1		k			 10			  2			0.9		5	0.37570
physician		patient		1		0		k+1		k			 10			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.8		3	0.31215
physician		patient		1		0		k+1		k			 10			  2			0.8		4	0.34953
physician		patient		1		0		k+1		k			 10			  2			0.8		5	0.37570
physician		patient		1		0		k+1		k			 10			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.7		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.7		3	0.31215
physician		patient		1		0		k+1		k			 10			  2			0.7		4	0.34953
physician		patient		1		0		k+1		k			 10			  2			0.7		5	0.37570
physician		patient		1		0		k+1		k			 10			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.6		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.6		3	0.31215
physician		patient		1		0		k+1		k			 10			  2			0.6		4	0.34953
physician		patient		1		0		k+1		k			 10			  2			0.6		5	0.37570
physician		patient		1		0		k+1		k			 10			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.5		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.5		3	0.31215
physician		patient		1		0		k+1		k			 10			  2			0.5		4	0.34953
physician		patient		1		0		k+1		k			 10			  2			0.5		5	0.37944
physician		patient		1		0		k+1		k			 10			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			 10			  2			0.4		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.4		3	0.31215
physician		patient		1		0		k+1		k			 10			  2			0.4		4	0.35140
physician		patient		1		0		k+1		k			 10			  2			0.4		5	0.37944
physician		patient		1		0		k+1		k			 10			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.3		2	0.24673
physician		patient		1		0		k+1		k			 10			  2			0.3		3	0.31402
physician		patient		1		0		k+1		k			 10			  2			0.3		4	0.35327
physician		patient		1		0		k+1		k			 10			  2			0.3		5	0.37944
physician		patient		1		0		k+1		k			 10			  2			0.2		1	0.15701
physician		patient		1		0		k+1		k			 10			  2			0.2		2	0.24860
physician		patient		1		0		k+1		k			 10			  2			0.2		3	0.31776
physician		patient		1		0		k+1		k			 10			  2			0.2		4	0.35327
physician		patient		1		0		k+1		k			 10			  2			0.2		5	0.37944
physician		patient		1		0		k+1		k			 10			  2			0.1		1	0.15327
physician		patient		1		0		k+1		k			 10			  2			0.1		2	0.25047
physician		patient		1		0		k+1		k			 10			  2			0.1		3	0.32336
physician		patient		1		0		k+1		k			 10			  2			0.1		4	0.35327
physician		patient		1		0		k+1		k			 10			  2			0.1		5	0.38131
physician		patient		1		0		k+1		k			 10			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			 10			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			 10			  3			1.0		3	0.28224
physician		patient		1		0		k+1		k			 10			  3			1.0		4	0.30841
physician		patient		1		0		k+1		k			 10			  3			1.0		5	0.32710
physician		patient		1		0		k+1		k			 10			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			 10			  3			0.9		3	0.30093
physician		patient		1		0		k+1		k			 10			  3			0.9		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.9		5	0.36822
physician		patient		1		0		k+1		k			 10			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			 10			  3			0.8		3	0.30093
physician		patient		1		0		k+1		k			 10			  3			0.8		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.8		5	0.36822
physician		patient		1		0		k+1		k			 10			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.7		2	0.24486
physician		patient		1		0		k+1		k			 10			  3			0.7		3	0.30093
physician		patient		1		0		k+1		k			 10			  3			0.7		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.7		5	0.36822
physician		patient		1		0		k+1		k			 10			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.6		2	0.24486
physician		patient		1		0		k+1		k			 10			  3			0.6		3	0.30093
physician		patient		1		0		k+1		k			 10			  3			0.6		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.6		5	0.36822
physician		patient		1		0		k+1		k			 10			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.5		2	0.24673
physician		patient		1		0		k+1		k			 10			  3			0.5		3	0.30280
physician		patient		1		0		k+1		k			 10			  3			0.5		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.5		5	0.36822
physician		patient		1		0		k+1		k			 10			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.4		2	0.24860
physician		patient		1		0		k+1		k			 10			  3			0.4		3	0.30280
physician		patient		1		0		k+1		k			 10			  3			0.4		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.4		5	0.36822
physician		patient		1		0		k+1		k			 10			  3			0.3		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.3		2	0.24860
physician		patient		1		0		k+1		k			 10			  3			0.3		3	0.30467
physician		patient		1		0		k+1		k			 10			  3			0.3		4	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.3		5	0.37009
physician		patient		1		0		k+1		k			 10			  3			0.2		1	0.15327
physician		patient		1		0		k+1		k			 10			  3			0.2		2	0.25047
physician		patient		1		0		k+1		k			 10			  3			0.2		3	0.31028
physician		patient		1		0		k+1		k			 10			  3			0.2		4	0.34206
physician		patient		1		0		k+1		k			 10			  3			0.2		5	0.37009
physician		patient		1		0		k+1		k			 10			  3			0.1		1	0.15140
physician		patient		1		0		k+1		k			 10			  3			0.1		2	0.25234
physician		patient		1		0		k+1		k			 10			  3			0.1		3	0.31776
physician		patient		1		0		k+1		k			 10			  3			0.1		4	0.34766
physician		patient		1		0		k+1		k			 10			  3			0.1		5	0.37383
physician		patient		1		0		k+1		k			 10			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			  4			1.0		1	0.14393
physician		patient		1		0		k+1		k			 10			  4			1.0		2	0.23738
physician		patient		1		0		k+1		k			 10			  4			1.0		3	0.27850
physician		patient		1		0		k+1		k			 10			  4			1.0		4	0.31028
physician		patient		1		0		k+1		k			 10			  4			1.0		5	0.32150
physician		patient		1		0		k+1		k			 10			  4			0.9		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.9		2	0.25047
physician		patient		1		0		k+1		k			 10			  4			0.9		3	0.29533
physician		patient		1		0		k+1		k			 10			  4			0.9		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.9		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.8		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.8		2	0.25047
physician		patient		1		0		k+1		k			 10			  4			0.8		3	0.29533
physician		patient		1		0		k+1		k			 10			  4			0.8		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.8		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.7		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.7		2	0.24860
physician		patient		1		0		k+1		k			 10			  4			0.7		3	0.29533
physician		patient		1		0		k+1		k			 10			  4			0.7		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.7		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.6		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.6		2	0.24860
physician		patient		1		0		k+1		k			 10			  4			0.6		3	0.29533
physician		patient		1		0		k+1		k			 10			  4			0.6		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.6		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.5		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.5		2	0.24860
physician		patient		1		0		k+1		k			 10			  4			0.5		3	0.29533
physician		patient		1		0		k+1		k			 10			  4			0.5		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.5		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.4		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.4		2	0.24860
physician		patient		1		0		k+1		k			 10			  4			0.4		3	0.29533
physician		patient		1		0		k+1		k			 10			  4			0.4		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.4		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.3		1	0.14766
physician		patient		1		0		k+1		k			 10			  4			0.3		2	0.24860
physician		patient		1		0		k+1		k			 10			  4			0.3		3	0.29720
physician		patient		1		0		k+1		k			 10			  4			0.3		4	0.33458
physician		patient		1		0		k+1		k			 10			  4			0.3		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.2		1	0.15327
physician		patient		1		0		k+1		k			 10			  4			0.2		2	0.25047
physician		patient		1		0		k+1		k			 10			  4			0.2		3	0.29907
physician		patient		1		0		k+1		k			 10			  4			0.2		4	0.33832
physician		patient		1		0		k+1		k			 10			  4			0.2		5	0.35327
physician		patient		1		0		k+1		k			 10			  4			0.1		1	0.15140
physician		patient		1		0		k+1		k			 10			  4			0.1		2	0.25234
physician		patient		1		0		k+1		k			 10			  4			0.1		3	0.30654
physician		patient		1		0		k+1		k			 10			  4			0.1		4	0.34393
physician		patient		1		0		k+1		k			 10			  4			0.1		5	0.35888
physician		patient		1		0		k+1		k			 10			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			  5			1.0		1	0.13832
physician		patient		1		0		k+1		k			 10			  5			1.0		2	0.23925
physician		patient		1		0		k+1		k			 10			  5			1.0		3	0.27664
physician		patient		1		0		k+1		k			 10			  5			1.0		4	0.30654
physician		patient		1		0		k+1		k			 10			  5			1.0		5	0.31963
physician		patient		1		0		k+1		k			 10			  5			0.9		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.9		2	0.25047
physician		patient		1		0		k+1		k			 10			  5			0.9		3	0.29159
physician		patient		1		0		k+1		k			 10			  5			0.9		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.9		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.8		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.8		2	0.25047
physician		patient		1		0		k+1		k			 10			  5			0.8		3	0.29159
physician		patient		1		0		k+1		k			 10			  5			0.8		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.8		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.7		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.7		2	0.24860
physician		patient		1		0		k+1		k			 10			  5			0.7		3	0.29159
physician		patient		1		0		k+1		k			 10			  5			0.7		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.7		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.6		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.6		2	0.24860
physician		patient		1		0		k+1		k			 10			  5			0.6		3	0.29159
physician		patient		1		0		k+1		k			 10			  5			0.6		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.6		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.5		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.5		2	0.24860
physician		patient		1		0		k+1		k			 10			  5			0.5		3	0.29159
physician		patient		1		0		k+1		k			 10			  5			0.5		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.5		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.4		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.4		2	0.24860
physician		patient		1		0		k+1		k			 10			  5			0.4		3	0.29159
physician		patient		1		0		k+1		k			 10			  5			0.4		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.4		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.3		1	0.14206
physician		patient		1		0		k+1		k			 10			  5			0.3		2	0.24860
physician		patient		1		0		k+1		k			 10			  5			0.3		3	0.29346
physician		patient		1		0		k+1		k			 10			  5			0.3		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.3		5	0.34579
physician		patient		1		0		k+1		k			 10			  5			0.2		1	0.14579
physician		patient		1		0		k+1		k			 10			  5			0.2		2	0.25047
physician		patient		1		0		k+1		k			 10			  5			0.2		3	0.29533
physician		patient		1		0		k+1		k			 10			  5			0.2		4	0.32710
physician		patient		1		0		k+1		k			 10			  5			0.2		5	0.34766
physician		patient		1		0		k+1		k			 10			  5			0.1		1	0.14579
physician		patient		1		0		k+1		k			 10			  5			0.1		2	0.25047
physician		patient		1		0		k+1		k			 10			  5			0.1		3	0.29720
physician		patient		1		0		k+1		k			 10			  5			0.1		4	0.33271
physician		patient		1		0		k+1		k			 10			  5			0.1		5	0.35327
physician		patient		1		0		k+1		k			 10			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			 10			1.0		1	0.14019
physician		patient		1		0		k+1		k			 10			 10			1.0		2	0.23551
physician		patient		1		0		k+1		k			 10			 10			1.0		3	0.27477
physician		patient		1		0		k+1		k			 10			 10			1.0		4	0.31028
physician		patient		1		0		k+1		k			 10			 10			1.0		5	0.32523
physician		patient		1		0		k+1		k			 10			 10			0.9		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.9		2	0.24299
physician		patient		1		0		k+1		k			 10			 10			0.9		3	0.28785
physician		patient		1		0		k+1		k			 10			 10			0.9		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.9		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.8		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.8		2	0.24299
physician		patient		1		0		k+1		k			 10			 10			0.8		3	0.28785
physician		patient		1		0		k+1		k			 10			 10			0.8		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.8		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.7		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.7		2	0.24112
physician		patient		1		0		k+1		k			 10			 10			0.7		3	0.28785
physician		patient		1		0		k+1		k			 10			 10			0.7		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.7		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.6		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.6		2	0.24112
physician		patient		1		0		k+1		k			 10			 10			0.6		3	0.28785
physician		patient		1		0		k+1		k			 10			 10			0.6		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.6		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.5		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.5		2	0.24112
physician		patient		1		0		k+1		k			 10			 10			0.5		3	0.28785
physician		patient		1		0		k+1		k			 10			 10			0.5		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.5		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.4		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.4		2	0.24112
physician		patient		1		0		k+1		k			 10			 10			0.4		3	0.28785
physician		patient		1		0		k+1		k			 10			 10			0.4		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.4		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.3		1	0.14206
physician		patient		1		0		k+1		k			 10			 10			0.3		2	0.24112
physician		patient		1		0		k+1		k			 10			 10			0.3		3	0.28972
physician		patient		1		0		k+1		k			 10			 10			0.3		4	0.32897
physician		patient		1		0		k+1		k			 10			 10			0.3		5	0.34579
physician		patient		1		0		k+1		k			 10			 10			0.2		1	0.14393
physician		patient		1		0		k+1		k			 10			 10			0.2		2	0.24299
physician		patient		1		0		k+1		k			 10			 10			0.2		3	0.29159
physician		patient		1		0		k+1		k			 10			 10			0.2		4	0.33084
physician		patient		1		0		k+1		k			 10			 10			0.2		5	0.34766
physician		patient		1		0		k+1		k			 10			 10			0.1		1	0.14579
physician		patient		1		0		k+1		k			 10			 10			0.1		2	0.24299
physician		patient		1		0		k+1		k			 10			 10			0.1		3	0.29346
physician		patient		1		0		k+1		k			 10			 10			0.1		4	0.33271
physician		patient		1		0		k+1		k			 10			 10			0.1		5	0.35327
physician		patient		1		0		k+1		k			 10			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			 20			1.0		1	0.12897
physician		patient		1		0		k+1		k			 10			 20			1.0		2	0.22430
physician		patient		1		0		k+1		k			 10			 20			1.0		3	0.28037
physician		patient		1		0		k+1		k			 10			 20			1.0		4	0.31402
physician		patient		1		0		k+1		k			 10			 20			1.0		5	0.33645
physician		patient		1		0		k+1		k			 10			 20			0.9		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.9		2	0.23178
physician		patient		1		0		k+1		k			 10			 20			0.9		3	0.29159
physician		patient		1		0		k+1		k			 10			 20			0.9		4	0.33084
physician		patient		1		0		k+1		k			 10			 20			0.9		5	0.35140
physician		patient		1		0		k+1		k			 10			 20			0.8		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.8		2	0.23178
physician		patient		1		0		k+1		k			 10			 20			0.8		3	0.29346
physician		patient		1		0		k+1		k			 10			 20			0.8		4	0.33084
physician		patient		1		0		k+1		k			 10			 20			0.8		5	0.35140
physician		patient		1		0		k+1		k			 10			 20			0.7		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.7		2	0.23178
physician		patient		1		0		k+1		k			 10			 20			0.7		3	0.29346
physician		patient		1		0		k+1		k			 10			 20			0.7		4	0.33084
physician		patient		1		0		k+1		k			 10			 20			0.7		5	0.35140
physician		patient		1		0		k+1		k			 10			 20			0.6		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.6		2	0.23178
physician		patient		1		0		k+1		k			 10			 20			0.6		3	0.29346
physician		patient		1		0		k+1		k			 10			 20			0.6		4	0.33084
physician		patient		1		0		k+1		k			 10			 20			0.6		5	0.35140
physician		patient		1		0		k+1		k			 10			 20			0.5		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.5		2	0.23178
physician		patient		1		0		k+1		k			 10			 20			0.5		3	0.29346
physician		patient		1		0		k+1		k			 10			 20			0.5		4	0.33084
physician		patient		1		0		k+1		k			 10			 20			0.5		5	0.35140
physician		patient		1		0		k+1		k			 10			 20			0.4		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.4		2	0.23364
physician		patient		1		0		k+1		k			 10			 20			0.4		3	0.29346
physician		patient		1		0		k+1		k			 10			 20			0.4		4	0.33271
physician		patient		1		0		k+1		k			 10			 20			0.4		5	0.35327
physician		patient		1		0		k+1		k			 10			 20			0.3		1	0.13084
physician		patient		1		0		k+1		k			 10			 20			0.3		2	0.23364
physician		patient		1		0		k+1		k			 10			 20			0.3		3	0.29533
physician		patient		1		0		k+1		k			 10			 20			0.3		4	0.33271
physician		patient		1		0		k+1		k			 10			 20			0.3		5	0.35327
physician		patient		1		0		k+1		k			 10			 20			0.2		1	0.13458
physician		patient		1		0		k+1		k			 10			 20			0.2		2	0.23364
physician		patient		1		0		k+1		k			 10			 20			0.2		3	0.29720
physician		patient		1		0		k+1		k			 10			 20			0.2		4	0.33458
physician		patient		1		0		k+1		k			 10			 20			0.2		5	0.35514
physician		patient		1		0		k+1		k			 10			 20			0.1		1	0.13458
physician		patient		1		0		k+1		k			 10			 20			0.1		2	0.23364
physician		patient		1		0		k+1		k			 10			 20			0.1		3	0.29720
physician		patient		1		0		k+1		k			 10			 20			0.1		4	0.33645
physician		patient		1		0		k+1		k			 10			 20			0.1		5	0.35701
physician		patient		1		0		k+1		k			 10			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			 50			1.0		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			1.0		2	0.24112
physician		patient		1		0		k+1		k			 10			 50			1.0		3	0.28411
physician		patient		1		0		k+1		k			 10			 50			1.0		4	0.31963
physician		patient		1		0		k+1		k			 10			 50			1.0		5	0.34579
physician		patient		1		0		k+1		k			 10			 50			0.9		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.9		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.9		3	0.29720
physician		patient		1		0		k+1		k			 10			 50			0.9		4	0.33645
physician		patient		1		0		k+1		k			 10			 50			0.9		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.8		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.8		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.8		3	0.29907
physician		patient		1		0		k+1		k			 10			 50			0.8		4	0.33645
physician		patient		1		0		k+1		k			 10			 50			0.8		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.7		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.7		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.7		3	0.29907
physician		patient		1		0		k+1		k			 10			 50			0.7		4	0.33645
physician		patient		1		0		k+1		k			 10			 50			0.7		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.6		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.6		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.6		3	0.29907
physician		patient		1		0		k+1		k			 10			 50			0.6		4	0.33645
physician		patient		1		0		k+1		k			 10			 50			0.6		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.5		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.5		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.5		3	0.29907
physician		patient		1		0		k+1		k			 10			 50			0.5		4	0.33832
physician		patient		1		0		k+1		k			 10			 50			0.5		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.4		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.4		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.4		3	0.29907
physician		patient		1		0		k+1		k			 10			 50			0.4		4	0.34019
physician		patient		1		0		k+1		k			 10			 50			0.4		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.3		1	0.14206
physician		patient		1		0		k+1		k			 10			 50			0.3		2	0.24673
physician		patient		1		0		k+1		k			 10			 50			0.3		3	0.30280
physician		patient		1		0		k+1		k			 10			 50			0.3		4	0.34019
physician		patient		1		0		k+1		k			 10			 50			0.3		5	0.36075
physician		patient		1		0		k+1		k			 10			 50			0.2		1	0.14393
physician		patient		1		0		k+1		k			 10			 50			0.2		2	0.25234
physician		patient		1		0		k+1		k			 10			 50			0.2		3	0.30467
physician		patient		1		0		k+1		k			 10			 50			0.2		4	0.34206
physician		patient		1		0		k+1		k			 10			 50			0.2		5	0.36262
physician		patient		1		0		k+1		k			 10			 50			0.1		1	0.14393
physician		patient		1		0		k+1		k			 10			 50			0.1		2	0.25047
physician		patient		1		0		k+1		k			 10			 50			0.1		3	0.30467
physician		patient		1		0		k+1		k			 10			 50			0.1		4	0.33832
physician		patient		1		0		k+1		k			 10			 50			0.1		5	0.36449
physician		patient		1		0		k+1		k			 10			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			 10			100			1.0		1	0.15888
physician		patient		1		0		k+1		k			 10			100			1.0		2	0.26168
physician		patient		1		0		k+1		k			 10			100			1.0		3	0.30467
physician		patient		1		0		k+1		k			 10			100			1.0		4	0.33458
physician		patient		1		0		k+1		k			 10			100			1.0		5	0.35888
physician		patient		1		0		k+1		k			 10			100			0.9		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.9		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.9		3	0.31215
physician		patient		1		0		k+1		k			 10			100			0.9		4	0.34766
physician		patient		1		0		k+1		k			 10			100			0.9		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.8		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.8		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.8		3	0.31402
physician		patient		1		0		k+1		k			 10			100			0.8		4	0.34766
physician		patient		1		0		k+1		k			 10			100			0.8		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.7		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.7		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.7		3	0.31402
physician		patient		1		0		k+1		k			 10			100			0.7		4	0.34766
physician		patient		1		0		k+1		k			 10			100			0.7		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.6		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.6		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.6		3	0.31402
physician		patient		1		0		k+1		k			 10			100			0.6		4	0.34766
physician		patient		1		0		k+1		k			 10			100			0.6		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.5		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.5		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.5		3	0.31402
physician		patient		1		0		k+1		k			 10			100			0.5		4	0.34953
physician		patient		1		0		k+1		k			 10			100			0.5		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.4		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.4		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.4		3	0.31402
physician		patient		1		0		k+1		k			 10			100			0.4		4	0.35140
physician		patient		1		0		k+1		k			 10			100			0.4		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.3		1	0.15888
physician		patient		1		0		k+1		k			 10			100			0.3		2	0.26729
physician		patient		1		0		k+1		k			 10			100			0.3		3	0.31776
physician		patient		1		0		k+1		k			 10			100			0.3		4	0.35327
physician		patient		1		0		k+1		k			 10			100			0.3		5	0.37383
physician		patient		1		0		k+1		k			 10			100			0.2		1	0.16449
physician		patient		1		0		k+1		k			 10			100			0.2		2	0.27290
physician		patient		1		0		k+1		k			 10			100			0.2		3	0.31776
physician		patient		1		0		k+1		k			 10			100			0.2		4	0.35514
physician		patient		1		0		k+1		k			 10			100			0.2		5	0.37570
physician		patient		1		0		k+1		k			 10			100			0.1		1	0.16636
physician		patient		1		0		k+1		k			 10			100			0.1		2	0.27477
physician		patient		1		0		k+1		k			 10			100			0.1		3	0.31776
physician		patient		1		0		k+1		k			 10			100			0.1		4	0.35327
physician		patient		1		0		k+1		k			 10			100			0.1		5	0.37757
physician		patient		1		0		k+1		k			 10			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			 10			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			 10			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			 10			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			 10			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			 20			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			 20			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			 20			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			 20			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			 20			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			 20			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			 20			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			 20			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			 20			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			 20			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			 20			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			 20			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			 20			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			 20			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			 20			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			 20			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			 20			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			 20			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			 20			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			 20			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			 20			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			 20			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			 20			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			 20			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			 20			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			 20			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			 20			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			 20			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			 20			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			 20			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			 20			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			 20			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			 20			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			 20			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			 20			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			 20			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			 20			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			 20			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			 20			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			 20			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			 20			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			 20			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			 20			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			 20			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			 20			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			 20			  2			1.0		3	0.28224
physician		patient		1		0		k+1		k			 20			  2			1.0		4	0.30467
physician		patient		1		0		k+1		k			 20			  2			1.0		5	0.31402
physician		patient		1		0		k+1		k			 20			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.9		3	0.31215
physician		patient		1		0		k+1		k			 20			  2			0.9		4	0.34953
physician		patient		1		0		k+1		k			 20			  2			0.9		5	0.37570
physician		patient		1		0		k+1		k			 20			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.8		3	0.31215
physician		patient		1		0		k+1		k			 20			  2			0.8		4	0.34953
physician		patient		1		0		k+1		k			 20			  2			0.8		5	0.37570
physician		patient		1		0		k+1		k			 20			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.7		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.7		3	0.31215
physician		patient		1		0		k+1		k			 20			  2			0.7		4	0.34953
physician		patient		1		0		k+1		k			 20			  2			0.7		5	0.37570
physician		patient		1		0		k+1		k			 20			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.6		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.6		3	0.31215
physician		patient		1		0		k+1		k			 20			  2			0.6		4	0.34953
physician		patient		1		0		k+1		k			 20			  2			0.6		5	0.37570
physician		patient		1		0		k+1		k			 20			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.5		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.5		3	0.31215
physician		patient		1		0		k+1		k			 20			  2			0.5		4	0.34953
physician		patient		1		0		k+1		k			 20			  2			0.5		5	0.37944
physician		patient		1		0		k+1		k			 20			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			 20			  2			0.4		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.4		3	0.31215
physician		patient		1		0		k+1		k			 20			  2			0.4		4	0.35140
physician		patient		1		0		k+1		k			 20			  2			0.4		5	0.37944
physician		patient		1		0		k+1		k			 20			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.3		2	0.24673
physician		patient		1		0		k+1		k			 20			  2			0.3		3	0.31402
physician		patient		1		0		k+1		k			 20			  2			0.3		4	0.35327
physician		patient		1		0		k+1		k			 20			  2			0.3		5	0.37944
physician		patient		1		0		k+1		k			 20			  2			0.2		1	0.15701
physician		patient		1		0		k+1		k			 20			  2			0.2		2	0.24860
physician		patient		1		0		k+1		k			 20			  2			0.2		3	0.31776
physician		patient		1		0		k+1		k			 20			  2			0.2		4	0.35327
physician		patient		1		0		k+1		k			 20			  2			0.2		5	0.37944
physician		patient		1		0		k+1		k			 20			  2			0.1		1	0.15327
physician		patient		1		0		k+1		k			 20			  2			0.1		2	0.25047
physician		patient		1		0		k+1		k			 20			  2			0.1		3	0.32336
physician		patient		1		0		k+1		k			 20			  2			0.1		4	0.35327
physician		patient		1		0		k+1		k			 20			  2			0.1		5	0.38131
physician		patient		1		0		k+1		k			 20			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			 20			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			 20			  3			1.0		3	0.28224
physician		patient		1		0		k+1		k			 20			  3			1.0		4	0.30841
physician		patient		1		0		k+1		k			 20			  3			1.0		5	0.32710
physician		patient		1		0		k+1		k			 20			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			 20			  3			0.9		3	0.30093
physician		patient		1		0		k+1		k			 20			  3			0.9		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.9		5	0.36822
physician		patient		1		0		k+1		k			 20			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			 20			  3			0.8		3	0.30093
physician		patient		1		0		k+1		k			 20			  3			0.8		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.8		5	0.36822
physician		patient		1		0		k+1		k			 20			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.7		2	0.24486
physician		patient		1		0		k+1		k			 20			  3			0.7		3	0.30093
physician		patient		1		0		k+1		k			 20			  3			0.7		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.7		5	0.36822
physician		patient		1		0		k+1		k			 20			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.6		2	0.24486
physician		patient		1		0		k+1		k			 20			  3			0.6		3	0.30093
physician		patient		1		0		k+1		k			 20			  3			0.6		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.6		5	0.36822
physician		patient		1		0		k+1		k			 20			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.5		2	0.24673
physician		patient		1		0		k+1		k			 20			  3			0.5		3	0.30280
physician		patient		1		0		k+1		k			 20			  3			0.5		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.5		5	0.36822
physician		patient		1		0		k+1		k			 20			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.4		2	0.24860
physician		patient		1		0		k+1		k			 20			  3			0.4		3	0.30280
physician		patient		1		0		k+1		k			 20			  3			0.4		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.4		5	0.36822
physician		patient		1		0		k+1		k			 20			  3			0.3		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.3		2	0.24860
physician		patient		1		0		k+1		k			 20			  3			0.3		3	0.30467
physician		patient		1		0		k+1		k			 20			  3			0.3		4	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.3		5	0.37009
physician		patient		1		0		k+1		k			 20			  3			0.2		1	0.15327
physician		patient		1		0		k+1		k			 20			  3			0.2		2	0.25047
physician		patient		1		0		k+1		k			 20			  3			0.2		3	0.31028
physician		patient		1		0		k+1		k			 20			  3			0.2		4	0.34206
physician		patient		1		0		k+1		k			 20			  3			0.2		5	0.37009
physician		patient		1		0		k+1		k			 20			  3			0.1		1	0.15140
physician		patient		1		0		k+1		k			 20			  3			0.1		2	0.25234
physician		patient		1		0		k+1		k			 20			  3			0.1		3	0.31776
physician		patient		1		0		k+1		k			 20			  3			0.1		4	0.34766
physician		patient		1		0		k+1		k			 20			  3			0.1		5	0.37383
physician		patient		1		0		k+1		k			 20			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			  4			1.0		1	0.14393
physician		patient		1		0		k+1		k			 20			  4			1.0		2	0.23738
physician		patient		1		0		k+1		k			 20			  4			1.0		3	0.27850
physician		patient		1		0		k+1		k			 20			  4			1.0		4	0.31028
physician		patient		1		0		k+1		k			 20			  4			1.0		5	0.32150
physician		patient		1		0		k+1		k			 20			  4			0.9		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.9		2	0.25047
physician		patient		1		0		k+1		k			 20			  4			0.9		3	0.29533
physician		patient		1		0		k+1		k			 20			  4			0.9		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.9		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.8		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.8		2	0.25047
physician		patient		1		0		k+1		k			 20			  4			0.8		3	0.29533
physician		patient		1		0		k+1		k			 20			  4			0.8		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.8		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.7		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.7		2	0.24860
physician		patient		1		0		k+1		k			 20			  4			0.7		3	0.29533
physician		patient		1		0		k+1		k			 20			  4			0.7		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.7		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.6		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.6		2	0.24860
physician		patient		1		0		k+1		k			 20			  4			0.6		3	0.29533
physician		patient		1		0		k+1		k			 20			  4			0.6		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.6		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.5		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.5		2	0.24860
physician		patient		1		0		k+1		k			 20			  4			0.5		3	0.29533
physician		patient		1		0		k+1		k			 20			  4			0.5		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.5		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.4		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.4		2	0.24860
physician		patient		1		0		k+1		k			 20			  4			0.4		3	0.29533
physician		patient		1		0		k+1		k			 20			  4			0.4		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.4		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.3		1	0.14766
physician		patient		1		0		k+1		k			 20			  4			0.3		2	0.24860
physician		patient		1		0		k+1		k			 20			  4			0.3		3	0.29720
physician		patient		1		0		k+1		k			 20			  4			0.3		4	0.33458
physician		patient		1		0		k+1		k			 20			  4			0.3		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.2		1	0.15327
physician		patient		1		0		k+1		k			 20			  4			0.2		2	0.25047
physician		patient		1		0		k+1		k			 20			  4			0.2		3	0.29907
physician		patient		1		0		k+1		k			 20			  4			0.2		4	0.33832
physician		patient		1		0		k+1		k			 20			  4			0.2		5	0.35327
physician		patient		1		0		k+1		k			 20			  4			0.1		1	0.15140
physician		patient		1		0		k+1		k			 20			  4			0.1		2	0.25234
physician		patient		1		0		k+1		k			 20			  4			0.1		3	0.30654
physician		patient		1		0		k+1		k			 20			  4			0.1		4	0.34393
physician		patient		1		0		k+1		k			 20			  4			0.1		5	0.35888
physician		patient		1		0		k+1		k			 20			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			  5			1.0		1	0.13832
physician		patient		1		0		k+1		k			 20			  5			1.0		2	0.23925
physician		patient		1		0		k+1		k			 20			  5			1.0		3	0.27664
physician		patient		1		0		k+1		k			 20			  5			1.0		4	0.30654
physician		patient		1		0		k+1		k			 20			  5			1.0		5	0.31963
physician		patient		1		0		k+1		k			 20			  5			0.9		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.9		2	0.25047
physician		patient		1		0		k+1		k			 20			  5			0.9		3	0.29159
physician		patient		1		0		k+1		k			 20			  5			0.9		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.9		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.8		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.8		2	0.25047
physician		patient		1		0		k+1		k			 20			  5			0.8		3	0.29159
physician		patient		1		0		k+1		k			 20			  5			0.8		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.8		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.7		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.7		2	0.24860
physician		patient		1		0		k+1		k			 20			  5			0.7		3	0.29159
physician		patient		1		0		k+1		k			 20			  5			0.7		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.7		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.6		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.6		2	0.24860
physician		patient		1		0		k+1		k			 20			  5			0.6		3	0.29159
physician		patient		1		0		k+1		k			 20			  5			0.6		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.6		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.5		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.5		2	0.24860
physician		patient		1		0		k+1		k			 20			  5			0.5		3	0.29159
physician		patient		1		0		k+1		k			 20			  5			0.5		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.5		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.4		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.4		2	0.24860
physician		patient		1		0		k+1		k			 20			  5			0.4		3	0.29159
physician		patient		1		0		k+1		k			 20			  5			0.4		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.4		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.3		1	0.14206
physician		patient		1		0		k+1		k			 20			  5			0.3		2	0.24860
physician		patient		1		0		k+1		k			 20			  5			0.3		3	0.29346
physician		patient		1		0		k+1		k			 20			  5			0.3		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.3		5	0.34579
physician		patient		1		0		k+1		k			 20			  5			0.2		1	0.14579
physician		patient		1		0		k+1		k			 20			  5			0.2		2	0.25047
physician		patient		1		0		k+1		k			 20			  5			0.2		3	0.29533
physician		patient		1		0		k+1		k			 20			  5			0.2		4	0.32710
physician		patient		1		0		k+1		k			 20			  5			0.2		5	0.34766
physician		patient		1		0		k+1		k			 20			  5			0.1		1	0.14579
physician		patient		1		0		k+1		k			 20			  5			0.1		2	0.25047
physician		patient		1		0		k+1		k			 20			  5			0.1		3	0.29720
physician		patient		1		0		k+1		k			 20			  5			0.1		4	0.33271
physician		patient		1		0		k+1		k			 20			  5			0.1		5	0.35327
physician		patient		1		0		k+1		k			 20			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			 10			1.0		1	0.13832
physician		patient		1		0		k+1		k			 20			 10			1.0		2	0.23178
physician		patient		1		0		k+1		k			 20			 10			1.0		3	0.27290
physician		patient		1		0		k+1		k			 20			 10			1.0		4	0.30841
physician		patient		1		0		k+1		k			 20			 10			1.0		5	0.32336
physician		patient		1		0		k+1		k			 20			 10			0.9		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.9		2	0.23925
physician		patient		1		0		k+1		k			 20			 10			0.9		3	0.28598
physician		patient		1		0		k+1		k			 20			 10			0.9		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.9		5	0.34393
physician		patient		1		0		k+1		k			 20			 10			0.8		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.8		2	0.23925
physician		patient		1		0		k+1		k			 20			 10			0.8		3	0.28598
physician		patient		1		0		k+1		k			 20			 10			0.8		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.8		5	0.34393
physician		patient		1		0		k+1		k			 20			 10			0.7		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.7		2	0.23738
physician		patient		1		0		k+1		k			 20			 10			0.7		3	0.28598
physician		patient		1		0		k+1		k			 20			 10			0.7		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.7		5	0.34393
physician		patient		1		0		k+1		k			 20			 10			0.6		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.6		2	0.23738
physician		patient		1		0		k+1		k			 20			 10			0.6		3	0.28598
physician		patient		1		0		k+1		k			 20			 10			0.6		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.6		5	0.34393
physician		patient		1		0		k+1		k			 20			 10			0.5		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.5		2	0.23738
physician		patient		1		0		k+1		k			 20			 10			0.5		3	0.28598
physician		patient		1		0		k+1		k			 20			 10			0.5		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.5		5	0.34393
physician		patient		1		0		k+1		k			 20			 10			0.4		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.4		2	0.23738
physician		patient		1		0		k+1		k			 20			 10			0.4		3	0.28598
physician		patient		1		0		k+1		k			 20			 10			0.4		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.4		5	0.34393
physician		patient		1		0		k+1		k			 20			 10			0.3		1	0.14019
physician		patient		1		0		k+1		k			 20			 10			0.3		2	0.23738
physician		patient		1		0		k+1		k			 20			 10			0.3		3	0.28785
physician		patient		1		0		k+1		k			 20			 10			0.3		4	0.32710
physician		patient		1		0		k+1		k			 20			 10			0.3		5	0.34579
physician		patient		1		0		k+1		k			 20			 10			0.2		1	0.14206
physician		patient		1		0		k+1		k			 20			 10			0.2		2	0.23925
physician		patient		1		0		k+1		k			 20			 10			0.2		3	0.28972
physician		patient		1		0		k+1		k			 20			 10			0.2		4	0.32897
physician		patient		1		0		k+1		k			 20			 10			0.2		5	0.34766
physician		patient		1		0		k+1		k			 20			 10			0.1		1	0.14393
physician		patient		1		0		k+1		k			 20			 10			0.1		2	0.23925
physician		patient		1		0		k+1		k			 20			 10			0.1		3	0.29159
physician		patient		1		0		k+1		k			 20			 10			0.1		4	0.33084
physician		patient		1		0		k+1		k			 20			 10			0.1		5	0.35327
physician		patient		1		0		k+1		k			 20			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			 20			1.0		1	0.12523
physician		patient		1		0		k+1		k			 20			 20			1.0		2	0.22056
physician		patient		1		0		k+1		k			 20			 20			1.0		3	0.26542
physician		patient		1		0		k+1		k			 20			 20			1.0		4	0.30841
physician		patient		1		0		k+1		k			 20			 20			1.0		5	0.32710
physician		patient		1		0		k+1		k			 20			 20			0.9		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.9		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.9		3	0.27664
physician		patient		1		0		k+1		k			 20			 20			0.9		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.9		5	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.8		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.8		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.8		3	0.27850
physician		patient		1		0		k+1		k			 20			 20			0.8		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.8		5	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.7		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.7		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.7		3	0.27850
physician		patient		1		0		k+1		k			 20			 20			0.7		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.7		5	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.6		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.6		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.6		3	0.27850
physician		patient		1		0		k+1		k			 20			 20			0.6		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.6		5	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.5		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.5		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.5		3	0.27850
physician		patient		1		0		k+1		k			 20			 20			0.5		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.5		5	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.4		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.4		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.4		3	0.27850
physician		patient		1		0		k+1		k			 20			 20			0.4		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.4		5	0.34393
physician		patient		1		0		k+1		k			 20			 20			0.3		1	0.12710
physician		patient		1		0		k+1		k			 20			 20			0.3		2	0.22804
physician		patient		1		0		k+1		k			 20			 20			0.3		3	0.28037
physician		patient		1		0		k+1		k			 20			 20			0.3		4	0.32523
physician		patient		1		0		k+1		k			 20			 20			0.3		5	0.34579
physician		patient		1		0		k+1		k			 20			 20			0.2		1	0.13084
physician		patient		1		0		k+1		k			 20			 20			0.2		2	0.22991
physician		patient		1		0		k+1		k			 20			 20			0.2		3	0.28224
physician		patient		1		0		k+1		k			 20			 20			0.2		4	0.32710
physician		patient		1		0		k+1		k			 20			 20			0.2		5	0.34766
physician		patient		1		0		k+1		k			 20			 20			0.1		1	0.13271
physician		patient		1		0		k+1		k			 20			 20			0.1		2	0.22991
physician		patient		1		0		k+1		k			 20			 20			0.1		3	0.28037
physician		patient		1		0		k+1		k			 20			 20			0.1		4	0.33084
physician		patient		1		0		k+1		k			 20			 20			0.1		5	0.35140
physician		patient		1		0		k+1		k			 20			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			 50			1.0		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			1.0		2	0.21495
physician		patient		1		0		k+1		k			 20			 50			1.0		3	0.25981
physician		patient		1		0		k+1		k			 20			 50			1.0		4	0.29907
physician		patient		1		0		k+1		k			 20			 50			1.0		5	0.32336
physician		patient		1		0		k+1		k			 20			 50			0.9		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.9		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.9		3	0.27103
physician		patient		1		0		k+1		k			 20			 50			0.9		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.9		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.8		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.8		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.8		3	0.27290
physician		patient		1		0		k+1		k			 20			 50			0.8		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.8		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.7		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.7		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.7		3	0.27477
physician		patient		1		0		k+1		k			 20			 50			0.7		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.7		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.6		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.6		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.6		3	0.27477
physician		patient		1		0		k+1		k			 20			 50			0.6		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.6		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.5		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.5		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.5		3	0.27477
physician		patient		1		0		k+1		k			 20			 50			0.5		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.5		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.4		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.4		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.4		3	0.27477
physician		patient		1		0		k+1		k			 20			 50			0.4		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.4		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.3		1	0.11963
physician		patient		1		0		k+1		k			 20			 50			0.3		2	0.22056
physician		patient		1		0		k+1		k			 20			 50			0.3		3	0.27664
physician		patient		1		0		k+1		k			 20			 50			0.3		4	0.31776
physician		patient		1		0		k+1		k			 20			 50			0.3		5	0.34019
physician		patient		1		0		k+1		k			 20			 50			0.2		1	0.12150
physician		patient		1		0		k+1		k			 20			 50			0.2		2	0.22243
physician		patient		1		0		k+1		k			 20			 50			0.2		3	0.27664
physician		patient		1		0		k+1		k			 20			 50			0.2		4	0.31776
physician		patient		1		0		k+1		k			 20			 50			0.2		5	0.34206
physician		patient		1		0		k+1		k			 20			 50			0.1		1	0.12150
physician		patient		1		0		k+1		k			 20			 50			0.1		2	0.22243
physician		patient		1		0		k+1		k			 20			 50			0.1		3	0.27664
physician		patient		1		0		k+1		k			 20			 50			0.1		4	0.31589
physician		patient		1		0		k+1		k			 20			 50			0.1		5	0.34579
physician		patient		1		0		k+1		k			 20			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			 20			100			1.0		1	0.12897
physician		patient		1		0		k+1		k			 20			100			1.0		2	0.22056
physician		patient		1		0		k+1		k			 20			100			1.0		3	0.27290
physician		patient		1		0		k+1		k			 20			100			1.0		4	0.30654
physician		patient		1		0		k+1		k			 20			100			1.0		5	0.32710
physician		patient		1		0		k+1		k			 20			100			0.9		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.9		2	0.22617
physician		patient		1		0		k+1		k			 20			100			0.9		3	0.27850
physician		patient		1		0		k+1		k			 20			100			0.9		4	0.31776
physician		patient		1		0		k+1		k			 20			100			0.9		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.8		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.8		2	0.22804
physician		patient		1		0		k+1		k			 20			100			0.8		3	0.28037
physician		patient		1		0		k+1		k			 20			100			0.8		4	0.31776
physician		patient		1		0		k+1		k			 20			100			0.8		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.7		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.7		2	0.22804
physician		patient		1		0		k+1		k			 20			100			0.7		3	0.28037
physician		patient		1		0		k+1		k			 20			100			0.7		4	0.31776
physician		patient		1		0		k+1		k			 20			100			0.7		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.6		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.6		2	0.22804
physician		patient		1		0		k+1		k			 20			100			0.6		3	0.28037
physician		patient		1		0		k+1		k			 20			100			0.6		4	0.31776
physician		patient		1		0		k+1		k			 20			100			0.6		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.5		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.5		2	0.22804
physician		patient		1		0		k+1		k			 20			100			0.5		3	0.28037
physician		patient		1		0		k+1		k			 20			100			0.5		4	0.31776
physician		patient		1		0		k+1		k			 20			100			0.5		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.4		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.4		2	0.22804
physician		patient		1		0		k+1		k			 20			100			0.4		3	0.28037
physician		patient		1		0		k+1		k			 20			100			0.4		4	0.31776
physician		patient		1		0		k+1		k			 20			100			0.4		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.3		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.3		2	0.22804
physician		patient		1		0		k+1		k			 20			100			0.3		3	0.28224
physician		patient		1		0		k+1		k			 20			100			0.3		4	0.31963
physician		patient		1		0		k+1		k			 20			100			0.3		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.2		1	0.13084
physician		patient		1		0		k+1		k			 20			100			0.2		2	0.22991
physician		patient		1		0		k+1		k			 20			100			0.2		3	0.28224
physician		patient		1		0		k+1		k			 20			100			0.2		4	0.32150
physician		patient		1		0		k+1		k			 20			100			0.2		5	0.34019
physician		patient		1		0		k+1		k			 20			100			0.1		1	0.12897
physician		patient		1		0		k+1		k			 20			100			0.1		2	0.22991
physician		patient		1		0		k+1		k			 20			100			0.1		3	0.28224
physician		patient		1		0		k+1		k			 20			100			0.1		4	0.32523
physician		patient		1		0		k+1		k			 20			100			0.1		5	0.34206
physician		patient		1		0		k+1		k			 20			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			 20			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			 20			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			 20			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			 20			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			 50			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			 50			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			 50			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			 50			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			 50			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			 50			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			 50			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			 50			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			 50			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			 50			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			 50			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			 50			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			 50			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			 50			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			 50			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			 50			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			 50			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			 50			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			 50			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			 50			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			 50			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			 50			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			 50			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			 50			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			 50			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			 50			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			 50			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			 50			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			 50			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			 50			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			 50			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			 50			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			 50			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			 50			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			 50			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			 50			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			 50			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			 50			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			 50			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			 50			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			 50			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			 50			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			 50			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			 50			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			 50			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			 50			  2			1.0		3	0.28224
physician		patient		1		0		k+1		k			 50			  2			1.0		4	0.30467
physician		patient		1		0		k+1		k			 50			  2			1.0		5	0.31402
physician		patient		1		0		k+1		k			 50			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.9		3	0.31215
physician		patient		1		0		k+1		k			 50			  2			0.9		4	0.34953
physician		patient		1		0		k+1		k			 50			  2			0.9		5	0.37570
physician		patient		1		0		k+1		k			 50			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.8		3	0.31215
physician		patient		1		0		k+1		k			 50			  2			0.8		4	0.34953
physician		patient		1		0		k+1		k			 50			  2			0.8		5	0.37570
physician		patient		1		0		k+1		k			 50			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.7		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.7		3	0.31215
physician		patient		1		0		k+1		k			 50			  2			0.7		4	0.34953
physician		patient		1		0		k+1		k			 50			  2			0.7		5	0.37570
physician		patient		1		0		k+1		k			 50			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.6		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.6		3	0.31215
physician		patient		1		0		k+1		k			 50			  2			0.6		4	0.34953
physician		patient		1		0		k+1		k			 50			  2			0.6		5	0.37570
physician		patient		1		0		k+1		k			 50			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.5		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.5		3	0.31215
physician		patient		1		0		k+1		k			 50			  2			0.5		4	0.34953
physician		patient		1		0		k+1		k			 50			  2			0.5		5	0.37944
physician		patient		1		0		k+1		k			 50			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			 50			  2			0.4		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.4		3	0.31215
physician		patient		1		0		k+1		k			 50			  2			0.4		4	0.35140
physician		patient		1		0		k+1		k			 50			  2			0.4		5	0.37944
physician		patient		1		0		k+1		k			 50			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.3		2	0.24673
physician		patient		1		0		k+1		k			 50			  2			0.3		3	0.31402
physician		patient		1		0		k+1		k			 50			  2			0.3		4	0.35327
physician		patient		1		0		k+1		k			 50			  2			0.3		5	0.37944
physician		patient		1		0		k+1		k			 50			  2			0.2		1	0.15701
physician		patient		1		0		k+1		k			 50			  2			0.2		2	0.24860
physician		patient		1		0		k+1		k			 50			  2			0.2		3	0.31776
physician		patient		1		0		k+1		k			 50			  2			0.2		4	0.35327
physician		patient		1		0		k+1		k			 50			  2			0.2		5	0.37944
physician		patient		1		0		k+1		k			 50			  2			0.1		1	0.15327
physician		patient		1		0		k+1		k			 50			  2			0.1		2	0.25047
physician		patient		1		0		k+1		k			 50			  2			0.1		3	0.32336
physician		patient		1		0		k+1		k			 50			  2			0.1		4	0.35327
physician		patient		1		0		k+1		k			 50			  2			0.1		5	0.38131
physician		patient		1		0		k+1		k			 50			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			 50			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			 50			  3			1.0		3	0.28224
physician		patient		1		0		k+1		k			 50			  3			1.0		4	0.30841
physician		patient		1		0		k+1		k			 50			  3			1.0		5	0.32710
physician		patient		1		0		k+1		k			 50			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			 50			  3			0.9		3	0.30093
physician		patient		1		0		k+1		k			 50			  3			0.9		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.9		5	0.36822
physician		patient		1		0		k+1		k			 50			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			 50			  3			0.8		3	0.30093
physician		patient		1		0		k+1		k			 50			  3			0.8		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.8		5	0.36822
physician		patient		1		0		k+1		k			 50			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.7		2	0.24486
physician		patient		1		0		k+1		k			 50			  3			0.7		3	0.30093
physician		patient		1		0		k+1		k			 50			  3			0.7		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.7		5	0.36822
physician		patient		1		0		k+1		k			 50			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.6		2	0.24486
physician		patient		1		0		k+1		k			 50			  3			0.6		3	0.30093
physician		patient		1		0		k+1		k			 50			  3			0.6		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.6		5	0.36822
physician		patient		1		0		k+1		k			 50			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.5		2	0.24673
physician		patient		1		0		k+1		k			 50			  3			0.5		3	0.30280
physician		patient		1		0		k+1		k			 50			  3			0.5		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.5		5	0.36822
physician		patient		1		0		k+1		k			 50			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.4		2	0.24860
physician		patient		1		0		k+1		k			 50			  3			0.4		3	0.30280
physician		patient		1		0		k+1		k			 50			  3			0.4		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.4		5	0.36822
physician		patient		1		0		k+1		k			 50			  3			0.3		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.3		2	0.24860
physician		patient		1		0		k+1		k			 50			  3			0.3		3	0.30467
physician		patient		1		0		k+1		k			 50			  3			0.3		4	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.3		5	0.37009
physician		patient		1		0		k+1		k			 50			  3			0.2		1	0.15327
physician		patient		1		0		k+1		k			 50			  3			0.2		2	0.25047
physician		patient		1		0		k+1		k			 50			  3			0.2		3	0.31028
physician		patient		1		0		k+1		k			 50			  3			0.2		4	0.34206
physician		patient		1		0		k+1		k			 50			  3			0.2		5	0.37009
physician		patient		1		0		k+1		k			 50			  3			0.1		1	0.15140
physician		patient		1		0		k+1		k			 50			  3			0.1		2	0.25234
physician		patient		1		0		k+1		k			 50			  3			0.1		3	0.31776
physician		patient		1		0		k+1		k			 50			  3			0.1		4	0.34766
physician		patient		1		0		k+1		k			 50			  3			0.1		5	0.37383
physician		patient		1		0		k+1		k			 50			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			  4			1.0		1	0.14393
physician		patient		1		0		k+1		k			 50			  4			1.0		2	0.23738
physician		patient		1		0		k+1		k			 50			  4			1.0		3	0.27850
physician		patient		1		0		k+1		k			 50			  4			1.0		4	0.31028
physician		patient		1		0		k+1		k			 50			  4			1.0		5	0.32150
physician		patient		1		0		k+1		k			 50			  4			0.9		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.9		2	0.25047
physician		patient		1		0		k+1		k			 50			  4			0.9		3	0.29533
physician		patient		1		0		k+1		k			 50			  4			0.9		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.9		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.8		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.8		2	0.25047
physician		patient		1		0		k+1		k			 50			  4			0.8		3	0.29533
physician		patient		1		0		k+1		k			 50			  4			0.8		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.8		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.7		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.7		2	0.24860
physician		patient		1		0		k+1		k			 50			  4			0.7		3	0.29533
physician		patient		1		0		k+1		k			 50			  4			0.7		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.7		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.6		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.6		2	0.24860
physician		patient		1		0		k+1		k			 50			  4			0.6		3	0.29533
physician		patient		1		0		k+1		k			 50			  4			0.6		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.6		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.5		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.5		2	0.24860
physician		patient		1		0		k+1		k			 50			  4			0.5		3	0.29533
physician		patient		1		0		k+1		k			 50			  4			0.5		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.5		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.4		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.4		2	0.24860
physician		patient		1		0		k+1		k			 50			  4			0.4		3	0.29533
physician		patient		1		0		k+1		k			 50			  4			0.4		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.4		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.3		1	0.14766
physician		patient		1		0		k+1		k			 50			  4			0.3		2	0.24860
physician		patient		1		0		k+1		k			 50			  4			0.3		3	0.29720
physician		patient		1		0		k+1		k			 50			  4			0.3		4	0.33458
physician		patient		1		0		k+1		k			 50			  4			0.3		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.2		1	0.15327
physician		patient		1		0		k+1		k			 50			  4			0.2		2	0.25047
physician		patient		1		0		k+1		k			 50			  4			0.2		3	0.29907
physician		patient		1		0		k+1		k			 50			  4			0.2		4	0.33832
physician		patient		1		0		k+1		k			 50			  4			0.2		5	0.35327
physician		patient		1		0		k+1		k			 50			  4			0.1		1	0.15140
physician		patient		1		0		k+1		k			 50			  4			0.1		2	0.25234
physician		patient		1		0		k+1		k			 50			  4			0.1		3	0.30654
physician		patient		1		0		k+1		k			 50			  4			0.1		4	0.34393
physician		patient		1		0		k+1		k			 50			  4			0.1		5	0.35888
physician		patient		1		0		k+1		k			 50			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			  5			1.0		1	0.13832
physician		patient		1		0		k+1		k			 50			  5			1.0		2	0.23925
physician		patient		1		0		k+1		k			 50			  5			1.0		3	0.27664
physician		patient		1		0		k+1		k			 50			  5			1.0		4	0.30654
physician		patient		1		0		k+1		k			 50			  5			1.0		5	0.31963
physician		patient		1		0		k+1		k			 50			  5			0.9		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.9		2	0.25047
physician		patient		1		0		k+1		k			 50			  5			0.9		3	0.29159
physician		patient		1		0		k+1		k			 50			  5			0.9		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.9		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.8		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.8		2	0.25047
physician		patient		1		0		k+1		k			 50			  5			0.8		3	0.29159
physician		patient		1		0		k+1		k			 50			  5			0.8		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.8		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.7		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.7		2	0.24860
physician		patient		1		0		k+1		k			 50			  5			0.7		3	0.29159
physician		patient		1		0		k+1		k			 50			  5			0.7		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.7		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.6		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.6		2	0.24860
physician		patient		1		0		k+1		k			 50			  5			0.6		3	0.29159
physician		patient		1		0		k+1		k			 50			  5			0.6		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.6		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.5		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.5		2	0.24860
physician		patient		1		0		k+1		k			 50			  5			0.5		3	0.29159
physician		patient		1		0		k+1		k			 50			  5			0.5		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.5		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.4		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.4		2	0.24860
physician		patient		1		0		k+1		k			 50			  5			0.4		3	0.29159
physician		patient		1		0		k+1		k			 50			  5			0.4		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.4		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.3		1	0.14206
physician		patient		1		0		k+1		k			 50			  5			0.3		2	0.24860
physician		patient		1		0		k+1		k			 50			  5			0.3		3	0.29346
physician		patient		1		0		k+1		k			 50			  5			0.3		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.3		5	0.34579
physician		patient		1		0		k+1		k			 50			  5			0.2		1	0.14579
physician		patient		1		0		k+1		k			 50			  5			0.2		2	0.25047
physician		patient		1		0		k+1		k			 50			  5			0.2		3	0.29533
physician		patient		1		0		k+1		k			 50			  5			0.2		4	0.32710
physician		patient		1		0		k+1		k			 50			  5			0.2		5	0.34766
physician		patient		1		0		k+1		k			 50			  5			0.1		1	0.14579
physician		patient		1		0		k+1		k			 50			  5			0.1		2	0.25047
physician		patient		1		0		k+1		k			 50			  5			0.1		3	0.29720
physician		patient		1		0		k+1		k			 50			  5			0.1		4	0.33271
physician		patient		1		0		k+1		k			 50			  5			0.1		5	0.35327
physician		patient		1		0		k+1		k			 50			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			 10			1.0		1	0.13832
physician		patient		1		0		k+1		k			 50			 10			1.0		2	0.23178
physician		patient		1		0		k+1		k			 50			 10			1.0		3	0.27290
physician		patient		1		0		k+1		k			 50			 10			1.0		4	0.30841
physician		patient		1		0		k+1		k			 50			 10			1.0		5	0.32336
physician		patient		1		0		k+1		k			 50			 10			0.9		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.9		2	0.23925
physician		patient		1		0		k+1		k			 50			 10			0.9		3	0.28598
physician		patient		1		0		k+1		k			 50			 10			0.9		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.9		5	0.34393
physician		patient		1		0		k+1		k			 50			 10			0.8		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.8		2	0.23925
physician		patient		1		0		k+1		k			 50			 10			0.8		3	0.28598
physician		patient		1		0		k+1		k			 50			 10			0.8		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.8		5	0.34393
physician		patient		1		0		k+1		k			 50			 10			0.7		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.7		2	0.23738
physician		patient		1		0		k+1		k			 50			 10			0.7		3	0.28598
physician		patient		1		0		k+1		k			 50			 10			0.7		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.7		5	0.34393
physician		patient		1		0		k+1		k			 50			 10			0.6		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.6		2	0.23738
physician		patient		1		0		k+1		k			 50			 10			0.6		3	0.28598
physician		patient		1		0		k+1		k			 50			 10			0.6		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.6		5	0.34393
physician		patient		1		0		k+1		k			 50			 10			0.5		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.5		2	0.23738
physician		patient		1		0		k+1		k			 50			 10			0.5		3	0.28598
physician		patient		1		0		k+1		k			 50			 10			0.5		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.5		5	0.34393
physician		patient		1		0		k+1		k			 50			 10			0.4		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.4		2	0.23738
physician		patient		1		0		k+1		k			 50			 10			0.4		3	0.28598
physician		patient		1		0		k+1		k			 50			 10			0.4		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.4		5	0.34393
physician		patient		1		0		k+1		k			 50			 10			0.3		1	0.14019
physician		patient		1		0		k+1		k			 50			 10			0.3		2	0.23738
physician		patient		1		0		k+1		k			 50			 10			0.3		3	0.28785
physician		patient		1		0		k+1		k			 50			 10			0.3		4	0.32710
physician		patient		1		0		k+1		k			 50			 10			0.3		5	0.34579
physician		patient		1		0		k+1		k			 50			 10			0.2		1	0.14206
physician		patient		1		0		k+1		k			 50			 10			0.2		2	0.23925
physician		patient		1		0		k+1		k			 50			 10			0.2		3	0.28972
physician		patient		1		0		k+1		k			 50			 10			0.2		4	0.32897
physician		patient		1		0		k+1		k			 50			 10			0.2		5	0.34766
physician		patient		1		0		k+1		k			 50			 10			0.1		1	0.14393
physician		patient		1		0		k+1		k			 50			 10			0.1		2	0.23925
physician		patient		1		0		k+1		k			 50			 10			0.1		3	0.29159
physician		patient		1		0		k+1		k			 50			 10			0.1		4	0.33084
physician		patient		1		0		k+1		k			 50			 10			0.1		5	0.35327
physician		patient		1		0		k+1		k			 50			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			 20			1.0		1	0.12523
physician		patient		1		0		k+1		k			 50			 20			1.0		2	0.22056
physician		patient		1		0		k+1		k			 50			 20			1.0		3	0.26355
physician		patient		1		0		k+1		k			 50			 20			1.0		4	0.30654
physician		patient		1		0		k+1		k			 50			 20			1.0		5	0.32710
physician		patient		1		0		k+1		k			 50			 20			0.9		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.9		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.9		3	0.27477
physician		patient		1		0		k+1		k			 50			 20			0.9		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.9		5	0.34393
physician		patient		1		0		k+1		k			 50			 20			0.8		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.8		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.8		3	0.27664
physician		patient		1		0		k+1		k			 50			 20			0.8		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.8		5	0.34393
physician		patient		1		0		k+1		k			 50			 20			0.7		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.7		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.7		3	0.27664
physician		patient		1		0		k+1		k			 50			 20			0.7		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.7		5	0.34393
physician		patient		1		0		k+1		k			 50			 20			0.6		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.6		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.6		3	0.27664
physician		patient		1		0		k+1		k			 50			 20			0.6		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.6		5	0.34393
physician		patient		1		0		k+1		k			 50			 20			0.5		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.5		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.5		3	0.27664
physician		patient		1		0		k+1		k			 50			 20			0.5		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.5		5	0.34393
physician		patient		1		0		k+1		k			 50			 20			0.4		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.4		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.4		3	0.27664
physician		patient		1		0		k+1		k			 50			 20			0.4		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.4		5	0.34393
physician		patient		1		0		k+1		k			 50			 20			0.3		1	0.12710
physician		patient		1		0		k+1		k			 50			 20			0.3		2	0.22804
physician		patient		1		0		k+1		k			 50			 20			0.3		3	0.27850
physician		patient		1		0		k+1		k			 50			 20			0.3		4	0.32336
physician		patient		1		0		k+1		k			 50			 20			0.3		5	0.34579
physician		patient		1		0		k+1		k			 50			 20			0.2		1	0.13084
physician		patient		1		0		k+1		k			 50			 20			0.2		2	0.22991
physician		patient		1		0		k+1		k			 50			 20			0.2		3	0.28037
physician		patient		1		0		k+1		k			 50			 20			0.2		4	0.32523
physician		patient		1		0		k+1		k			 50			 20			0.2		5	0.34766
physician		patient		1		0		k+1		k			 50			 20			0.1		1	0.13271
physician		patient		1		0		k+1		k			 50			 20			0.1		2	0.22991
physician		patient		1		0		k+1		k			 50			 20			0.1		3	0.27850
physician		patient		1		0		k+1		k			 50			 20			0.1		4	0.32897
physician		patient		1		0		k+1		k			 50			 20			0.1		5	0.35140
physician		patient		1		0		k+1		k			 50			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			 50			1.0		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			1.0		2	0.19626
physician		patient		1		0		k+1		k			 50			 50			1.0		3	0.24860
physician		patient		1		0		k+1		k			 50			 50			1.0		4	0.28224
physician		patient		1		0		k+1		k			 50			 50			1.0		5	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.9		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.9		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.9		3	0.25981
physician		patient		1		0		k+1		k			 50			 50			0.9		4	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.9		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.8		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.8		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.8		3	0.26168
physician		patient		1		0		k+1		k			 50			 50			0.8		4	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.8		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.7		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.7		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.7		3	0.26355
physician		patient		1		0		k+1		k			 50			 50			0.7		4	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.7		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.6		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.6		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.6		3	0.26355
physician		patient		1		0		k+1		k			 50			 50			0.6		4	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.6		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.5		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.5		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.5		3	0.26355
physician		patient		1		0		k+1		k			 50			 50			0.5		4	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.5		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.4		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.4		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.4		3	0.26355
physician		patient		1		0		k+1		k			 50			 50			0.4		4	0.29907
physician		patient		1		0		k+1		k			 50			 50			0.4		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.3		1	0.10654
physician		patient		1		0		k+1		k			 50			 50			0.3		2	0.20000
physician		patient		1		0		k+1		k			 50			 50			0.3		3	0.26542
physician		patient		1		0		k+1		k			 50			 50			0.3		4	0.30093
physician		patient		1		0		k+1		k			 50			 50			0.3		5	0.31589
physician		patient		1		0		k+1		k			 50			 50			0.2		1	0.11215
physician		patient		1		0		k+1		k			 50			 50			0.2		2	0.20187
physician		patient		1		0		k+1		k			 50			 50			0.2		3	0.26542
physician		patient		1		0		k+1		k			 50			 50			0.2		4	0.30093
physician		patient		1		0		k+1		k			 50			 50			0.2		5	0.31776
physician		patient		1		0		k+1		k			 50			 50			0.1		1	0.11215
physician		patient		1		0		k+1		k			 50			 50			0.1		2	0.20187
physician		patient		1		0		k+1		k			 50			 50			0.1		3	0.26542
physician		patient		1		0		k+1		k			 50			 50			0.1		4	0.30093
physician		patient		1		0		k+1		k			 50			 50			0.1		5	0.31776
physician		patient		1		0		k+1		k			 50			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			 50			100			1.0		1	0.09346
physician		patient		1		0		k+1		k			 50			100			1.0		2	0.17383
physician		patient		1		0		k+1		k			 50			100			1.0		3	0.22243
physician		patient		1		0		k+1		k			 50			100			1.0		4	0.27103
physician		patient		1		0		k+1		k			 50			100			1.0		5	0.30093
physician		patient		1		0		k+1		k			 50			100			0.9		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.9		2	0.17757
physician		patient		1		0		k+1		k			 50			100			0.9		3	0.22804
physician		patient		1		0		k+1		k			 50			100			0.9		4	0.28224
physician		patient		1		0		k+1		k			 50			100			0.9		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.8		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.8		2	0.17757
physician		patient		1		0		k+1		k			 50			100			0.8		3	0.23178
physician		patient		1		0		k+1		k			 50			100			0.8		4	0.28411
physician		patient		1		0		k+1		k			 50			100			0.8		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.7		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.7		2	0.17757
physician		patient		1		0		k+1		k			 50			100			0.7		3	0.23178
physician		patient		1		0		k+1		k			 50			100			0.7		4	0.28411
physician		patient		1		0		k+1		k			 50			100			0.7		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.6		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.6		2	0.17757
physician		patient		1		0		k+1		k			 50			100			0.6		3	0.23178
physician		patient		1		0		k+1		k			 50			100			0.6		4	0.28411
physician		patient		1		0		k+1		k			 50			100			0.6		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.5		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.5		2	0.17757
physician		patient		1		0		k+1		k			 50			100			0.5		3	0.23178
physician		patient		1		0		k+1		k			 50			100			0.5		4	0.28411
physician		patient		1		0		k+1		k			 50			100			0.5		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.4		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.4		2	0.17757
physician		patient		1		0		k+1		k			 50			100			0.4		3	0.23178
physician		patient		1		0		k+1		k			 50			100			0.4		4	0.28411
physician		patient		1		0		k+1		k			 50			100			0.4		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.3		1	0.09346
physician		patient		1		0		k+1		k			 50			100			0.3		2	0.17944
physician		patient		1		0		k+1		k			 50			100			0.3		3	0.23364
physician		patient		1		0		k+1		k			 50			100			0.3		4	0.28785
physician		patient		1		0		k+1		k			 50			100			0.3		5	0.31402
physician		patient		1		0		k+1		k			 50			100			0.2		1	0.09720
physician		patient		1		0		k+1		k			 50			100			0.2		2	0.18131
physician		patient		1		0		k+1		k			 50			100			0.2		3	0.23364
physician		patient		1		0		k+1		k			 50			100			0.2		4	0.28785
physician		patient		1		0		k+1		k			 50			100			0.2		5	0.31589
physician		patient		1		0		k+1		k			 50			100			0.1		1	0.09907
physician		patient		1		0		k+1		k			 50			100			0.1		2	0.18131
physician		patient		1		0		k+1		k			 50			100			0.1		3	0.23551
physician		patient		1		0		k+1		k			 50			100			0.1		4	0.29159
physician		patient		1		0		k+1		k			 50			100			0.1		5	0.31776
physician		patient		1		0		k+1		k			 50			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			 50			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			 50			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			 50			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			 50			100			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			  1			1.0		1	0.14766
physician		patient		1		0		k+1		k			100			  1			1.0		2	0.22056
physician		patient		1		0		k+1		k			100			  1			1.0		3	0.25981
physician		patient		1		0		k+1		k			100			  1			1.0		4	0.27290
physician		patient		1		0		k+1		k			100			  1			1.0		5	0.28785
physician		patient		1		0		k+1		k			100			  1			0.9		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.9		2	0.25421
physician		patient		1		0		k+1		k			100			  1			0.9		3	0.31215
physician		patient		1		0		k+1		k			100			  1			0.9		4	0.34953
physician		patient		1		0		k+1		k			100			  1			0.9		5	0.39065
physician		patient		1		0		k+1		k			100			  1			0.8		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.8		2	0.25421
physician		patient		1		0		k+1		k			100			  1			0.8		3	0.31215
physician		patient		1		0		k+1		k			100			  1			0.8		4	0.34953
physician		patient		1		0		k+1		k			100			  1			0.8		5	0.39065
physician		patient		1		0		k+1		k			100			  1			0.7		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.7		2	0.25421
physician		patient		1		0		k+1		k			100			  1			0.7		3	0.31215
physician		patient		1		0		k+1		k			100			  1			0.7		4	0.34953
physician		patient		1		0		k+1		k			100			  1			0.7		5	0.39065
physician		patient		1		0		k+1		k			100			  1			0.6		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.6		2	0.25421
physician		patient		1		0		k+1		k			100			  1			0.6		3	0.31215
physician		patient		1		0		k+1		k			100			  1			0.6		4	0.34953
physician		patient		1		0		k+1		k			100			  1			0.6		5	0.39065
physician		patient		1		0		k+1		k			100			  1			0.5		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.5		2	0.25421
physician		patient		1		0		k+1		k			100			  1			0.5		3	0.31215
physician		patient		1		0		k+1		k			100			  1			0.5		4	0.34953
physician		patient		1		0		k+1		k			100			  1			0.5		5	0.39252
physician		patient		1		0		k+1		k			100			  1			0.4		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.4		2	0.25234
physician		patient		1		0		k+1		k			100			  1			0.4		3	0.31215
physician		patient		1		0		k+1		k			100			  1			0.4		4	0.35140
physician		patient		1		0		k+1		k			100			  1			0.4		5	0.39439
physician		patient		1		0		k+1		k			100			  1			0.3		1	0.16075
physician		patient		1		0		k+1		k			100			  1			0.3		2	0.25234
physician		patient		1		0		k+1		k			100			  1			0.3		3	0.31402
physician		patient		1		0		k+1		k			100			  1			0.3		4	0.35140
physician		patient		1		0		k+1		k			100			  1			0.3		5	0.39813
physician		patient		1		0		k+1		k			100			  1			0.2		1	0.16449
physician		patient		1		0		k+1		k			100			  1			0.2		2	0.25421
physician		patient		1		0		k+1		k			100			  1			0.2		3	0.31776
physician		patient		1		0		k+1		k			100			  1			0.2		4	0.35514
physician		patient		1		0		k+1		k			100			  1			0.2		5	0.39813
physician		patient		1		0		k+1		k			100			  1			0.1		1	0.16822
physician		patient		1		0		k+1		k			100			  1			0.1		2	0.26355
physician		patient		1		0		k+1		k			100			  1			0.1		3	0.32336
physician		patient		1		0		k+1		k			100			  1			0.1		4	0.35701
physician		patient		1		0		k+1		k			100			  1			0.1		5	0.40561
physician		patient		1		0		k+1		k			100			  1			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			  1			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			  1			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			  1			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			  1			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			  2			1.0		1	0.14579
physician		patient		1		0		k+1		k			100			  2			1.0		2	0.22617
physician		patient		1		0		k+1		k			100			  2			1.0		3	0.28224
physician		patient		1		0		k+1		k			100			  2			1.0		4	0.30467
physician		patient		1		0		k+1		k			100			  2			1.0		5	0.31402
physician		patient		1		0		k+1		k			100			  2			0.9		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.9		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.9		3	0.31215
physician		patient		1		0		k+1		k			100			  2			0.9		4	0.34953
physician		patient		1		0		k+1		k			100			  2			0.9		5	0.37570
physician		patient		1		0		k+1		k			100			  2			0.8		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.8		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.8		3	0.31215
physician		patient		1		0		k+1		k			100			  2			0.8		4	0.34953
physician		patient		1		0		k+1		k			100			  2			0.8		5	0.37570
physician		patient		1		0		k+1		k			100			  2			0.7		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.7		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.7		3	0.31215
physician		patient		1		0		k+1		k			100			  2			0.7		4	0.34953
physician		patient		1		0		k+1		k			100			  2			0.7		5	0.37570
physician		patient		1		0		k+1		k			100			  2			0.6		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.6		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.6		3	0.31215
physician		patient		1		0		k+1		k			100			  2			0.6		4	0.34953
physician		patient		1		0		k+1		k			100			  2			0.6		5	0.37570
physician		patient		1		0		k+1		k			100			  2			0.5		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.5		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.5		3	0.31215
physician		patient		1		0		k+1		k			100			  2			0.5		4	0.34953
physician		patient		1		0		k+1		k			100			  2			0.5		5	0.37944
physician		patient		1		0		k+1		k			100			  2			0.4		1	0.15888
physician		patient		1		0		k+1		k			100			  2			0.4		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.4		3	0.31215
physician		patient		1		0		k+1		k			100			  2			0.4		4	0.35140
physician		patient		1		0		k+1		k			100			  2			0.4		5	0.37944
physician		patient		1		0		k+1		k			100			  2			0.3		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.3		2	0.24673
physician		patient		1		0		k+1		k			100			  2			0.3		3	0.31402
physician		patient		1		0		k+1		k			100			  2			0.3		4	0.35327
physician		patient		1		0		k+1		k			100			  2			0.3		5	0.37944
physician		patient		1		0		k+1		k			100			  2			0.2		1	0.15701
physician		patient		1		0		k+1		k			100			  2			0.2		2	0.24860
physician		patient		1		0		k+1		k			100			  2			0.2		3	0.31776
physician		patient		1		0		k+1		k			100			  2			0.2		4	0.35327
physician		patient		1		0		k+1		k			100			  2			0.2		5	0.37944
physician		patient		1		0		k+1		k			100			  2			0.1		1	0.15327
physician		patient		1		0		k+1		k			100			  2			0.1		2	0.25047
physician		patient		1		0		k+1		k			100			  2			0.1		3	0.32336
physician		patient		1		0		k+1		k			100			  2			0.1		4	0.35327
physician		patient		1		0		k+1		k			100			  2			0.1		5	0.38131
physician		patient		1		0		k+1		k			100			  2			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			  2			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			  2			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			  2			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			  2			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			  3			1.0		1	0.14579
physician		patient		1		0		k+1		k			100			  3			1.0		2	0.22991
physician		patient		1		0		k+1		k			100			  3			1.0		3	0.28224
physician		patient		1		0		k+1		k			100			  3			1.0		4	0.30841
physician		patient		1		0		k+1		k			100			  3			1.0		5	0.32710
physician		patient		1		0		k+1		k			100			  3			0.9		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.9		2	0.24486
physician		patient		1		0		k+1		k			100			  3			0.9		3	0.30093
physician		patient		1		0		k+1		k			100			  3			0.9		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.9		5	0.36822
physician		patient		1		0		k+1		k			100			  3			0.8		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.8		2	0.24486
physician		patient		1		0		k+1		k			100			  3			0.8		3	0.30093
physician		patient		1		0		k+1		k			100			  3			0.8		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.8		5	0.36822
physician		patient		1		0		k+1		k			100			  3			0.7		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.7		2	0.24486
physician		patient		1		0		k+1		k			100			  3			0.7		3	0.30093
physician		patient		1		0		k+1		k			100			  3			0.7		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.7		5	0.36822
physician		patient		1		0		k+1		k			100			  3			0.6		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.6		2	0.24486
physician		patient		1		0		k+1		k			100			  3			0.6		3	0.30093
physician		patient		1		0		k+1		k			100			  3			0.6		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.6		5	0.36822
physician		patient		1		0		k+1		k			100			  3			0.5		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.5		2	0.24673
physician		patient		1		0		k+1		k			100			  3			0.5		3	0.30280
physician		patient		1		0		k+1		k			100			  3			0.5		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.5		5	0.36822
physician		patient		1		0		k+1		k			100			  3			0.4		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.4		2	0.24860
physician		patient		1		0		k+1		k			100			  3			0.4		3	0.30280
physician		patient		1		0		k+1		k			100			  3			0.4		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.4		5	0.36822
physician		patient		1		0		k+1		k			100			  3			0.3		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.3		2	0.24860
physician		patient		1		0		k+1		k			100			  3			0.3		3	0.30467
physician		patient		1		0		k+1		k			100			  3			0.3		4	0.33832
physician		patient		1		0		k+1		k			100			  3			0.3		5	0.37009
physician		patient		1		0		k+1		k			100			  3			0.2		1	0.15327
physician		patient		1		0		k+1		k			100			  3			0.2		2	0.25047
physician		patient		1		0		k+1		k			100			  3			0.2		3	0.31028
physician		patient		1		0		k+1		k			100			  3			0.2		4	0.34206
physician		patient		1		0		k+1		k			100			  3			0.2		5	0.37009
physician		patient		1		0		k+1		k			100			  3			0.1		1	0.15140
physician		patient		1		0		k+1		k			100			  3			0.1		2	0.25234
physician		patient		1		0		k+1		k			100			  3			0.1		3	0.31776
physician		patient		1		0		k+1		k			100			  3			0.1		4	0.34766
physician		patient		1		0		k+1		k			100			  3			0.1		5	0.37383
physician		patient		1		0		k+1		k			100			  3			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			  3			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			  3			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			  3			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			  3			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			  4			1.0		1	0.14393
physician		patient		1		0		k+1		k			100			  4			1.0		2	0.23738
physician		patient		1		0		k+1		k			100			  4			1.0		3	0.27850
physician		patient		1		0		k+1		k			100			  4			1.0		4	0.31028
physician		patient		1		0		k+1		k			100			  4			1.0		5	0.32150
physician		patient		1		0		k+1		k			100			  4			0.9		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.9		2	0.25047
physician		patient		1		0		k+1		k			100			  4			0.9		3	0.29533
physician		patient		1		0		k+1		k			100			  4			0.9		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.9		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.8		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.8		2	0.25047
physician		patient		1		0		k+1		k			100			  4			0.8		3	0.29533
physician		patient		1		0		k+1		k			100			  4			0.8		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.8		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.7		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.7		2	0.24860
physician		patient		1		0		k+1		k			100			  4			0.7		3	0.29533
physician		patient		1		0		k+1		k			100			  4			0.7		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.7		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.6		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.6		2	0.24860
physician		patient		1		0		k+1		k			100			  4			0.6		3	0.29533
physician		patient		1		0		k+1		k			100			  4			0.6		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.6		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.5		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.5		2	0.24860
physician		patient		1		0		k+1		k			100			  4			0.5		3	0.29533
physician		patient		1		0		k+1		k			100			  4			0.5		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.5		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.4		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.4		2	0.24860
physician		patient		1		0		k+1		k			100			  4			0.4		3	0.29533
physician		patient		1		0		k+1		k			100			  4			0.4		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.4		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.3		1	0.14766
physician		patient		1		0		k+1		k			100			  4			0.3		2	0.24860
physician		patient		1		0		k+1		k			100			  4			0.3		3	0.29720
physician		patient		1		0		k+1		k			100			  4			0.3		4	0.33458
physician		patient		1		0		k+1		k			100			  4			0.3		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.2		1	0.15327
physician		patient		1		0		k+1		k			100			  4			0.2		2	0.25047
physician		patient		1		0		k+1		k			100			  4			0.2		3	0.29907
physician		patient		1		0		k+1		k			100			  4			0.2		4	0.33832
physician		patient		1		0		k+1		k			100			  4			0.2		5	0.35327
physician		patient		1		0		k+1		k			100			  4			0.1		1	0.15140
physician		patient		1		0		k+1		k			100			  4			0.1		2	0.25234
physician		patient		1		0		k+1		k			100			  4			0.1		3	0.30654
physician		patient		1		0		k+1		k			100			  4			0.1		4	0.34393
physician		patient		1		0		k+1		k			100			  4			0.1		5	0.35888
physician		patient		1		0		k+1		k			100			  4			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			  4			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			  4			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			  4			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			  4			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			  5			1.0		1	0.13832
physician		patient		1		0		k+1		k			100			  5			1.0		2	0.23925
physician		patient		1		0		k+1		k			100			  5			1.0		3	0.27664
physician		patient		1		0		k+1		k			100			  5			1.0		4	0.30654
physician		patient		1		0		k+1		k			100			  5			1.0		5	0.31963
physician		patient		1		0		k+1		k			100			  5			0.9		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.9		2	0.25047
physician		patient		1		0		k+1		k			100			  5			0.9		3	0.29159
physician		patient		1		0		k+1		k			100			  5			0.9		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.9		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.8		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.8		2	0.25047
physician		patient		1		0		k+1		k			100			  5			0.8		3	0.29159
physician		patient		1		0		k+1		k			100			  5			0.8		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.8		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.7		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.7		2	0.24860
physician		patient		1		0		k+1		k			100			  5			0.7		3	0.29159
physician		patient		1		0		k+1		k			100			  5			0.7		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.7		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.6		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.6		2	0.24860
physician		patient		1		0		k+1		k			100			  5			0.6		3	0.29159
physician		patient		1		0		k+1		k			100			  5			0.6		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.6		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.5		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.5		2	0.24860
physician		patient		1		0		k+1		k			100			  5			0.5		3	0.29159
physician		patient		1		0		k+1		k			100			  5			0.5		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.5		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.4		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.4		2	0.24860
physician		patient		1		0		k+1		k			100			  5			0.4		3	0.29159
physician		patient		1		0		k+1		k			100			  5			0.4		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.4		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.3		1	0.14206
physician		patient		1		0		k+1		k			100			  5			0.3		2	0.24860
physician		patient		1		0		k+1		k			100			  5			0.3		3	0.29346
physician		patient		1		0		k+1		k			100			  5			0.3		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.3		5	0.34579
physician		patient		1		0		k+1		k			100			  5			0.2		1	0.14579
physician		patient		1		0		k+1		k			100			  5			0.2		2	0.25047
physician		patient		1		0		k+1		k			100			  5			0.2		3	0.29533
physician		patient		1		0		k+1		k			100			  5			0.2		4	0.32710
physician		patient		1		0		k+1		k			100			  5			0.2		5	0.34766
physician		patient		1		0		k+1		k			100			  5			0.1		1	0.14579
physician		patient		1		0		k+1		k			100			  5			0.1		2	0.25047
physician		patient		1		0		k+1		k			100			  5			0.1		3	0.29720
physician		patient		1		0		k+1		k			100			  5			0.1		4	0.33271
physician		patient		1		0		k+1		k			100			  5			0.1		5	0.35327
physician		patient		1		0		k+1		k			100			  5			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			  5			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			  5			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			  5			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			  5			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			 10			1.0		1	0.13832
physician		patient		1		0		k+1		k			100			 10			1.0		2	0.23178
physician		patient		1		0		k+1		k			100			 10			1.0		3	0.27290
physician		patient		1		0		k+1		k			100			 10			1.0		4	0.30841
physician		patient		1		0		k+1		k			100			 10			1.0		5	0.32336
physician		patient		1		0		k+1		k			100			 10			0.9		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.9		2	0.23925
physician		patient		1		0		k+1		k			100			 10			0.9		3	0.28598
physician		patient		1		0		k+1		k			100			 10			0.9		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.9		5	0.34393
physician		patient		1		0		k+1		k			100			 10			0.8		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.8		2	0.23925
physician		patient		1		0		k+1		k			100			 10			0.8		3	0.28598
physician		patient		1		0		k+1		k			100			 10			0.8		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.8		5	0.34393
physician		patient		1		0		k+1		k			100			 10			0.7		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.7		2	0.23738
physician		patient		1		0		k+1		k			100			 10			0.7		3	0.28598
physician		patient		1		0		k+1		k			100			 10			0.7		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.7		5	0.34393
physician		patient		1		0		k+1		k			100			 10			0.6		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.6		2	0.23738
physician		patient		1		0		k+1		k			100			 10			0.6		3	0.28598
physician		patient		1		0		k+1		k			100			 10			0.6		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.6		5	0.34393
physician		patient		1		0		k+1		k			100			 10			0.5		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.5		2	0.23738
physician		patient		1		0		k+1		k			100			 10			0.5		3	0.28598
physician		patient		1		0		k+1		k			100			 10			0.5		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.5		5	0.34393
physician		patient		1		0		k+1		k			100			 10			0.4		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.4		2	0.23738
physician		patient		1		0		k+1		k			100			 10			0.4		3	0.28598
physician		patient		1		0		k+1		k			100			 10			0.4		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.4		5	0.34393
physician		patient		1		0		k+1		k			100			 10			0.3		1	0.14019
physician		patient		1		0		k+1		k			100			 10			0.3		2	0.23738
physician		patient		1		0		k+1		k			100			 10			0.3		3	0.28785
physician		patient		1		0		k+1		k			100			 10			0.3		4	0.32710
physician		patient		1		0		k+1		k			100			 10			0.3		5	0.34579
physician		patient		1		0		k+1		k			100			 10			0.2		1	0.14206
physician		patient		1		0		k+1		k			100			 10			0.2		2	0.23925
physician		patient		1		0		k+1		k			100			 10			0.2		3	0.28972
physician		patient		1		0		k+1		k			100			 10			0.2		4	0.32897
physician		patient		1		0		k+1		k			100			 10			0.2		5	0.34766
physician		patient		1		0		k+1		k			100			 10			0.1		1	0.14393
physician		patient		1		0		k+1		k			100			 10			0.1		2	0.23925
physician		patient		1		0		k+1		k			100			 10			0.1		3	0.29159
physician		patient		1		0		k+1		k			100			 10			0.1		4	0.33084
physician		patient		1		0		k+1		k			100			 10			0.1		5	0.35327
physician		patient		1		0		k+1		k			100			 10			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			 10			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			 10			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			 10			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			 10			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			 20			1.0		1	0.12523
physician		patient		1		0		k+1		k			100			 20			1.0		2	0.22056
physician		patient		1		0		k+1		k			100			 20			1.0		3	0.26355
physician		patient		1		0		k+1		k			100			 20			1.0		4	0.30654
physician		patient		1		0		k+1		k			100			 20			1.0		5	0.32710
physician		patient		1		0		k+1		k			100			 20			0.9		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.9		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.9		3	0.27477
physician		patient		1		0		k+1		k			100			 20			0.9		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.9		5	0.34393
physician		patient		1		0		k+1		k			100			 20			0.8		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.8		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.8		3	0.27664
physician		patient		1		0		k+1		k			100			 20			0.8		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.8		5	0.34393
physician		patient		1		0		k+1		k			100			 20			0.7		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.7		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.7		3	0.27664
physician		patient		1		0		k+1		k			100			 20			0.7		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.7		5	0.34393
physician		patient		1		0		k+1		k			100			 20			0.6		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.6		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.6		3	0.27664
physician		patient		1		0		k+1		k			100			 20			0.6		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.6		5	0.34393
physician		patient		1		0		k+1		k			100			 20			0.5		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.5		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.5		3	0.27664
physician		patient		1		0		k+1		k			100			 20			0.5		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.5		5	0.34393
physician		patient		1		0		k+1		k			100			 20			0.4		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.4		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.4		3	0.27664
physician		patient		1		0		k+1		k			100			 20			0.4		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.4		5	0.34393
physician		patient		1		0		k+1		k			100			 20			0.3		1	0.12710
physician		patient		1		0		k+1		k			100			 20			0.3		2	0.22804
physician		patient		1		0		k+1		k			100			 20			0.3		3	0.27850
physician		patient		1		0		k+1		k			100			 20			0.3		4	0.32336
physician		patient		1		0		k+1		k			100			 20			0.3		5	0.34579
physician		patient		1		0		k+1		k			100			 20			0.2		1	0.13084
physician		patient		1		0		k+1		k			100			 20			0.2		2	0.22991
physician		patient		1		0		k+1		k			100			 20			0.2		3	0.28037
physician		patient		1		0		k+1		k			100			 20			0.2		4	0.32523
physician		patient		1		0		k+1		k			100			 20			0.2		5	0.34766
physician		patient		1		0		k+1		k			100			 20			0.1		1	0.13271
physician		patient		1		0		k+1		k			100			 20			0.1		2	0.22991
physician		patient		1		0		k+1		k			100			 20			0.1		3	0.27850
physician		patient		1		0		k+1		k			100			 20			0.1		4	0.32897
physician		patient		1		0		k+1		k			100			 20			0.1		5	0.35140
physician		patient		1		0		k+1		k			100			 20			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			 20			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			 20			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			 20			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			 20			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			 50			1.0		1	0.10654
physician		patient		1		0		k+1		k			100			 50			1.0		2	0.19626
physician		patient		1		0		k+1		k			100			 50			1.0		3	0.24673
physician		patient		1		0		k+1		k			100			 50			1.0		4	0.28037
physician		patient		1		0		k+1		k			100			 50			1.0		5	0.29907
physician		patient		1		0		k+1		k			100			 50			0.9		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.9		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.9		3	0.25794
physician		patient		1		0		k+1		k			100			 50			0.9		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.9		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.8		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.8		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.8		3	0.25981
physician		patient		1		0		k+1		k			100			 50			0.8		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.8		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.7		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.7		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.7		3	0.26168
physician		patient		1		0		k+1		k			100			 50			0.7		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.7		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.6		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.6		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.6		3	0.26168
physician		patient		1		0		k+1		k			100			 50			0.6		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.6		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.5		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.5		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.5		3	0.26168
physician		patient		1		0		k+1		k			100			 50			0.5		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.5		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.4		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.4		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.4		3	0.26168
physician		patient		1		0		k+1		k			100			 50			0.4		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.4		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.3		1	0.10654
physician		patient		1		0		k+1		k			100			 50			0.3		2	0.20000
physician		patient		1		0		k+1		k			100			 50			0.3		3	0.26355
physician		patient		1		0		k+1		k			100			 50			0.3		4	0.29907
physician		patient		1		0		k+1		k			100			 50			0.3		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.2		1	0.11215
physician		patient		1		0		k+1		k			100			 50			0.2		2	0.20187
physician		patient		1		0		k+1		k			100			 50			0.2		3	0.26355
physician		patient		1		0		k+1		k			100			 50			0.2		4	0.29907
physician		patient		1		0		k+1		k			100			 50			0.2		5	0.31589
physician		patient		1		0		k+1		k			100			 50			0.1		1	0.11215
physician		patient		1		0		k+1		k			100			 50			0.1		2	0.20187
physician		patient		1		0		k+1		k			100			 50			0.1		3	0.26355
physician		patient		1		0		k+1		k			100			 50			0.1		4	0.29720
physician		patient		1		0		k+1		k			100			 50			0.1		5	0.31776
physician		patient		1		0		k+1		k			100			 50			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			 50			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			 50			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			 50			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			 50			0.0		5	0.39252
physician		patient		1		0		k+1		k			100			100			1.0		1	0.09533
physician		patient		1		0		k+1		k			100			100			1.0		2	0.17009
physician		patient		1		0		k+1		k			100			100			1.0		3	0.22056
physician		patient		1		0		k+1		k			100			100			1.0		4	0.26729
physician		patient		1		0		k+1		k			100			100			1.0		5	0.28972
physician		patient		1		0		k+1		k			100			100			0.9		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.9		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.9		3	0.22617
physician		patient		1		0		k+1		k			100			100			0.9		4	0.27850
physician		patient		1		0		k+1		k			100			100			0.9		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.8		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.8		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.8		3	0.22804
physician		patient		1		0		k+1		k			100			100			0.8		4	0.27850
physician		patient		1		0		k+1		k			100			100			0.8		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.7		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.7		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.7		3	0.22804
physician		patient		1		0		k+1		k			100			100			0.7		4	0.28037
physician		patient		1		0		k+1		k			100			100			0.7		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.6		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.6		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.6		3	0.22804
physician		patient		1		0		k+1		k			100			100			0.6		4	0.28037
physician		patient		1		0		k+1		k			100			100			0.6		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.5		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.5		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.5		3	0.22804
physician		patient		1		0		k+1		k			100			100			0.5		4	0.28037
physician		patient		1		0		k+1		k			100			100			0.5		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.4		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.4		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.4		3	0.22804
physician		patient		1		0		k+1		k			100			100			0.4		4	0.28037
physician		patient		1		0		k+1		k			100			100			0.4		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.3		1	0.09533
physician		patient		1		0		k+1		k			100			100			0.3		2	0.17383
physician		patient		1		0		k+1		k			100			100			0.3		3	0.22991
physician		patient		1		0		k+1		k			100			100			0.3		4	0.28224
physician		patient		1		0		k+1		k			100			100			0.3		5	0.30280
physician		patient		1		0		k+1		k			100			100			0.2		1	0.09907
physician		patient		1		0		k+1		k			100			100			0.2		2	0.17570
physician		patient		1		0		k+1		k			100			100			0.2		3	0.22991
physician		patient		1		0		k+1		k			100			100			0.2		4	0.28224
physician		patient		1		0		k+1		k			100			100			0.2		5	0.30467
physician		patient		1		0		k+1		k			100			100			0.1		1	0.09907
physician		patient		1		0		k+1		k			100			100			0.1		2	0.17570
physician		patient		1		0		k+1		k			100			100			0.1		3	0.22991
physician		patient		1		0		k+1		k			100			100			0.1		4	0.28598
physician		patient		1		0		k+1		k			100			100			0.1		5	0.31028
physician		patient		1		0		k+1		k			100			100			0.0		1	0.20187
physician		patient		1		0		k+1		k			100			100			0.0		2	0.29720
physician		patient		1		0		k+1		k			100			100			0.0		3	0.33832
physician		patient		1		0		k+1		k			100			100			0.0		4	0.37757
physician		patient		1		0		k+1		k			100			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			  1			1.0		1	0.24673
patient		physician		1		1		k+1		k			  1			  1			1.0		2	0.31589
patient		physician		1		1		k+1		k			  1			  1			1.0		3	0.34579
patient		physician		1		1		k+1		k			  1			  1			1.0		4	0.36636
patient		physician		1		1		k+1		k			  1			  1			1.0		5	0.37570
patient		physician		1		1		k+1		k			  1			  1			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			  1			0.9		2	0.30841
patient		physician		1		1		k+1		k			  1			  1			0.9		3	0.36075
patient		physician		1		1		k+1		k			  1			  1			0.9		4	0.40187
patient		physician		1		1		k+1		k			  1			  1			0.9		5	0.42617
patient		physician		1		1		k+1		k			  1			  1			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			  1			0.8		2	0.31028
patient		physician		1		1		k+1		k			  1			  1			0.8		3	0.36075
patient		physician		1		1		k+1		k			  1			  1			0.8		4	0.40374
patient		physician		1		1		k+1		k			  1			  1			0.8		5	0.42430
patient		physician		1		1		k+1		k			  1			  1			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			  1			0.7		2	0.31028
patient		physician		1		1		k+1		k			  1			  1			0.7		3	0.36075
patient		physician		1		1		k+1		k			  1			  1			0.7		4	0.40561
patient		physician		1		1		k+1		k			  1			  1			0.7		5	0.42617
patient		physician		1		1		k+1		k			  1			  1			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			  1			0.6		2	0.31028
patient		physician		1		1		k+1		k			  1			  1			0.6		3	0.36262
patient		physician		1		1		k+1		k			  1			  1			0.6		4	0.40561
patient		physician		1		1		k+1		k			  1			  1			0.6		5	0.42617
patient		physician		1		1		k+1		k			  1			  1			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			  1			0.5		2	0.31402
patient		physician		1		1		k+1		k			  1			  1			0.5		3	0.37009
patient		physician		1		1		k+1		k			  1			  1			0.5		4	0.40561
patient		physician		1		1		k+1		k			  1			  1			0.5		5	0.42617
patient		physician		1		1		k+1		k			  1			  1			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			  1			0.4		2	0.31776
patient		physician		1		1		k+1		k			  1			  1			0.4		3	0.37383
patient		physician		1		1		k+1		k			  1			  1			0.4		4	0.40748
patient		physician		1		1		k+1		k			  1			  1			0.4		5	0.42991
patient		physician		1		1		k+1		k			  1			  1			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			  1			0.3		2	0.31963
patient		physician		1		1		k+1		k			  1			  1			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			  1			0.3		4	0.41121
patient		physician		1		1		k+1		k			  1			  1			0.3		5	0.43364
patient		physician		1		1		k+1		k			  1			  1			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			  1			0.2		2	0.32523
patient		physician		1		1		k+1		k			  1			  1			0.2		3	0.37944
patient		physician		1		1		k+1		k			  1			  1			0.2		4	0.41495
patient		physician		1		1		k+1		k			  1			  1			0.2		5	0.43551
patient		physician		1		1		k+1		k			  1			  1			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			  1			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			  1			0.1		3	0.38318
patient		physician		1		1		k+1		k			  1			  1			0.1		4	0.41495
patient		physician		1		1		k+1		k			  1			  1			0.1		5	0.43738
patient		physician		1		1		k+1		k			  1			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			  2			1.0		1	0.24673
patient		physician		1		1		k+1		k			  1			  2			1.0		2	0.31589
patient		physician		1		1		k+1		k			  1			  2			1.0		3	0.34579
patient		physician		1		1		k+1		k			  1			  2			1.0		4	0.36636
patient		physician		1		1		k+1		k			  1			  2			1.0		5	0.37570
patient		physician		1		1		k+1		k			  1			  2			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			  2			0.9		2	0.30841
patient		physician		1		1		k+1		k			  1			  2			0.9		3	0.36075
patient		physician		1		1		k+1		k			  1			  2			0.9		4	0.40187
patient		physician		1		1		k+1		k			  1			  2			0.9		5	0.42617
patient		physician		1		1		k+1		k			  1			  2			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			  2			0.8		2	0.31028
patient		physician		1		1		k+1		k			  1			  2			0.8		3	0.36075
patient		physician		1		1		k+1		k			  1			  2			0.8		4	0.40374
patient		physician		1		1		k+1		k			  1			  2			0.8		5	0.42430
patient		physician		1		1		k+1		k			  1			  2			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			  2			0.7		2	0.31028
patient		physician		1		1		k+1		k			  1			  2			0.7		3	0.36075
patient		physician		1		1		k+1		k			  1			  2			0.7		4	0.40561
patient		physician		1		1		k+1		k			  1			  2			0.7		5	0.42617
patient		physician		1		1		k+1		k			  1			  2			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			  2			0.6		2	0.31028
patient		physician		1		1		k+1		k			  1			  2			0.6		3	0.36262
patient		physician		1		1		k+1		k			  1			  2			0.6		4	0.40561
patient		physician		1		1		k+1		k			  1			  2			0.6		5	0.42617
patient		physician		1		1		k+1		k			  1			  2			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			  2			0.5		2	0.31402
patient		physician		1		1		k+1		k			  1			  2			0.5		3	0.37009
patient		physician		1		1		k+1		k			  1			  2			0.5		4	0.40561
patient		physician		1		1		k+1		k			  1			  2			0.5		5	0.42617
patient		physician		1		1		k+1		k			  1			  2			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			  2			0.4		2	0.31776
patient		physician		1		1		k+1		k			  1			  2			0.4		3	0.37383
patient		physician		1		1		k+1		k			  1			  2			0.4		4	0.40748
patient		physician		1		1		k+1		k			  1			  2			0.4		5	0.42991
patient		physician		1		1		k+1		k			  1			  2			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			  2			0.3		2	0.31963
patient		physician		1		1		k+1		k			  1			  2			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			  2			0.3		4	0.41121
patient		physician		1		1		k+1		k			  1			  2			0.3		5	0.43364
patient		physician		1		1		k+1		k			  1			  2			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			  2			0.2		2	0.32523
patient		physician		1		1		k+1		k			  1			  2			0.2		3	0.37944
patient		physician		1		1		k+1		k			  1			  2			0.2		4	0.41495
patient		physician		1		1		k+1		k			  1			  2			0.2		5	0.43551
patient		physician		1		1		k+1		k			  1			  2			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			  2			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			  2			0.1		3	0.38318
patient		physician		1		1		k+1		k			  1			  2			0.1		4	0.41495
patient		physician		1		1		k+1		k			  1			  2			0.1		5	0.43738
patient		physician		1		1		k+1		k			  1			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			  3			1.0		1	0.24673
patient		physician		1		1		k+1		k			  1			  3			1.0		2	0.31589
patient		physician		1		1		k+1		k			  1			  3			1.0		3	0.34579
patient		physician		1		1		k+1		k			  1			  3			1.0		4	0.36636
patient		physician		1		1		k+1		k			  1			  3			1.0		5	0.37570
patient		physician		1		1		k+1		k			  1			  3			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			  3			0.9		2	0.30841
patient		physician		1		1		k+1		k			  1			  3			0.9		3	0.36075
patient		physician		1		1		k+1		k			  1			  3			0.9		4	0.40187
patient		physician		1		1		k+1		k			  1			  3			0.9		5	0.42617
patient		physician		1		1		k+1		k			  1			  3			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			  3			0.8		2	0.31028
patient		physician		1		1		k+1		k			  1			  3			0.8		3	0.36075
patient		physician		1		1		k+1		k			  1			  3			0.8		4	0.40374
patient		physician		1		1		k+1		k			  1			  3			0.8		5	0.42430
patient		physician		1		1		k+1		k			  1			  3			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			  3			0.7		2	0.31028
patient		physician		1		1		k+1		k			  1			  3			0.7		3	0.36075
patient		physician		1		1		k+1		k			  1			  3			0.7		4	0.40561
patient		physician		1		1		k+1		k			  1			  3			0.7		5	0.42617
patient		physician		1		1		k+1		k			  1			  3			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			  3			0.6		2	0.31028
patient		physician		1		1		k+1		k			  1			  3			0.6		3	0.36262
patient		physician		1		1		k+1		k			  1			  3			0.6		4	0.40561
patient		physician		1		1		k+1		k			  1			  3			0.6		5	0.42617
patient		physician		1		1		k+1		k			  1			  3			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			  3			0.5		2	0.31402
patient		physician		1		1		k+1		k			  1			  3			0.5		3	0.37009
patient		physician		1		1		k+1		k			  1			  3			0.5		4	0.40561
patient		physician		1		1		k+1		k			  1			  3			0.5		5	0.42617
patient		physician		1		1		k+1		k			  1			  3			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			  3			0.4		2	0.31776
patient		physician		1		1		k+1		k			  1			  3			0.4		3	0.37383
patient		physician		1		1		k+1		k			  1			  3			0.4		4	0.40748
patient		physician		1		1		k+1		k			  1			  3			0.4		5	0.42991
patient		physician		1		1		k+1		k			  1			  3			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			  3			0.3		2	0.31963
patient		physician		1		1		k+1		k			  1			  3			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			  3			0.3		4	0.41121
patient		physician		1		1		k+1		k			  1			  3			0.3		5	0.43364
patient		physician		1		1		k+1		k			  1			  3			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			  3			0.2		2	0.32523
patient		physician		1		1		k+1		k			  1			  3			0.2		3	0.37944
patient		physician		1		1		k+1		k			  1			  3			0.2		4	0.41495
patient		physician		1		1		k+1		k			  1			  3			0.2		5	0.43551
patient		physician		1		1		k+1		k			  1			  3			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			  3			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			  3			0.1		3	0.38318
patient		physician		1		1		k+1		k			  1			  3			0.1		4	0.41495
patient		physician		1		1		k+1		k			  1			  3			0.1		5	0.43738
patient		physician		1		1		k+1		k			  1			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			  4			1.0		1	0.24673
patient		physician		1		1		k+1		k			  1			  4			1.0		2	0.31776
patient		physician		1		1		k+1		k			  1			  4			1.0		3	0.34579
patient		physician		1		1		k+1		k			  1			  4			1.0		4	0.36636
patient		physician		1		1		k+1		k			  1			  4			1.0		5	0.37570
patient		physician		1		1		k+1		k			  1			  4			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			  4			0.9		2	0.30841
patient		physician		1		1		k+1		k			  1			  4			0.9		3	0.36075
patient		physician		1		1		k+1		k			  1			  4			0.9		4	0.40187
patient		physician		1		1		k+1		k			  1			  4			0.9		5	0.42617
patient		physician		1		1		k+1		k			  1			  4			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			  4			0.8		2	0.31028
patient		physician		1		1		k+1		k			  1			  4			0.8		3	0.36075
patient		physician		1		1		k+1		k			  1			  4			0.8		4	0.40374
patient		physician		1		1		k+1		k			  1			  4			0.8		5	0.42430
patient		physician		1		1		k+1		k			  1			  4			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			  4			0.7		2	0.31028
patient		physician		1		1		k+1		k			  1			  4			0.7		3	0.36075
patient		physician		1		1		k+1		k			  1			  4			0.7		4	0.40561
patient		physician		1		1		k+1		k			  1			  4			0.7		5	0.42617
patient		physician		1		1		k+1		k			  1			  4			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			  4			0.6		2	0.31028
patient		physician		1		1		k+1		k			  1			  4			0.6		3	0.36262
patient		physician		1		1		k+1		k			  1			  4			0.6		4	0.40561
patient		physician		1		1		k+1		k			  1			  4			0.6		5	0.42617
patient		physician		1		1		k+1		k			  1			  4			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			  4			0.5		2	0.31402
patient		physician		1		1		k+1		k			  1			  4			0.5		3	0.37009
patient		physician		1		1		k+1		k			  1			  4			0.5		4	0.40561
patient		physician		1		1		k+1		k			  1			  4			0.5		5	0.42617
patient		physician		1		1		k+1		k			  1			  4			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			  4			0.4		2	0.31776
patient		physician		1		1		k+1		k			  1			  4			0.4		3	0.37383
patient		physician		1		1		k+1		k			  1			  4			0.4		4	0.40748
patient		physician		1		1		k+1		k			  1			  4			0.4		5	0.42991
patient		physician		1		1		k+1		k			  1			  4			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			  4			0.3		2	0.31963
patient		physician		1		1		k+1		k			  1			  4			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			  4			0.3		4	0.41121
patient		physician		1		1		k+1		k			  1			  4			0.3		5	0.43364
patient		physician		1		1		k+1		k			  1			  4			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			  4			0.2		2	0.32523
patient		physician		1		1		k+1		k			  1			  4			0.2		3	0.37757
patient		physician		1		1		k+1		k			  1			  4			0.2		4	0.41495
patient		physician		1		1		k+1		k			  1			  4			0.2		5	0.43551
patient		physician		1		1		k+1		k			  1			  4			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			  4			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			  4			0.1		3	0.38318
patient		physician		1		1		k+1		k			  1			  4			0.1		4	0.41682
patient		physician		1		1		k+1		k			  1			  4			0.1		5	0.43738
patient		physician		1		1		k+1		k			  1			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			  5			1.0		1	0.24673
patient		physician		1		1		k+1		k			  1			  5			1.0		2	0.31776
patient		physician		1		1		k+1		k			  1			  5			1.0		3	0.34579
patient		physician		1		1		k+1		k			  1			  5			1.0		4	0.36636
patient		physician		1		1		k+1		k			  1			  5			1.0		5	0.37570
patient		physician		1		1		k+1		k			  1			  5			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			  5			0.9		2	0.30841
patient		physician		1		1		k+1		k			  1			  5			0.9		3	0.36075
patient		physician		1		1		k+1		k			  1			  5			0.9		4	0.40187
patient		physician		1		1		k+1		k			  1			  5			0.9		5	0.42617
patient		physician		1		1		k+1		k			  1			  5			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			  5			0.8		2	0.31028
patient		physician		1		1		k+1		k			  1			  5			0.8		3	0.36075
patient		physician		1		1		k+1		k			  1			  5			0.8		4	0.40374
patient		physician		1		1		k+1		k			  1			  5			0.8		5	0.42430
patient		physician		1		1		k+1		k			  1			  5			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			  5			0.7		2	0.31028
patient		physician		1		1		k+1		k			  1			  5			0.7		3	0.36075
patient		physician		1		1		k+1		k			  1			  5			0.7		4	0.40561
patient		physician		1		1		k+1		k			  1			  5			0.7		5	0.42617
patient		physician		1		1		k+1		k			  1			  5			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			  5			0.6		2	0.31028
patient		physician		1		1		k+1		k			  1			  5			0.6		3	0.36262
patient		physician		1		1		k+1		k			  1			  5			0.6		4	0.40561
patient		physician		1		1		k+1		k			  1			  5			0.6		5	0.42617
patient		physician		1		1		k+1		k			  1			  5			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			  5			0.5		2	0.31402
patient		physician		1		1		k+1		k			  1			  5			0.5		3	0.37009
patient		physician		1		1		k+1		k			  1			  5			0.5		4	0.40561
patient		physician		1		1		k+1		k			  1			  5			0.5		5	0.42617
patient		physician		1		1		k+1		k			  1			  5			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			  5			0.4		2	0.31776
patient		physician		1		1		k+1		k			  1			  5			0.4		3	0.37383
patient		physician		1		1		k+1		k			  1			  5			0.4		4	0.40748
patient		physician		1		1		k+1		k			  1			  5			0.4		5	0.42991
patient		physician		1		1		k+1		k			  1			  5			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			  5			0.3		2	0.31963
patient		physician		1		1		k+1		k			  1			  5			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			  5			0.3		4	0.41121
patient		physician		1		1		k+1		k			  1			  5			0.3		5	0.43364
patient		physician		1		1		k+1		k			  1			  5			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			  5			0.2		2	0.32523
patient		physician		1		1		k+1		k			  1			  5			0.2		3	0.37757
patient		physician		1		1		k+1		k			  1			  5			0.2		4	0.41495
patient		physician		1		1		k+1		k			  1			  5			0.2		5	0.43551
patient		physician		1		1		k+1		k			  1			  5			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			  5			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			  5			0.1		3	0.38318
patient		physician		1		1		k+1		k			  1			  5			0.1		4	0.41682
patient		physician		1		1		k+1		k			  1			  5			0.1		5	0.43738
patient		physician		1		1		k+1		k			  1			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			 10			1.0		1	0.24673
patient		physician		1		1		k+1		k			  1			 10			1.0		2	0.31963
patient		physician		1		1		k+1		k			  1			 10			1.0		3	0.34579
patient		physician		1		1		k+1		k			  1			 10			1.0		4	0.36636
patient		physician		1		1		k+1		k			  1			 10			1.0		5	0.37570
patient		physician		1		1		k+1		k			  1			 10			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			 10			0.9		2	0.30841
patient		physician		1		1		k+1		k			  1			 10			0.9		3	0.36262
patient		physician		1		1		k+1		k			  1			 10			0.9		4	0.40187
patient		physician		1		1		k+1		k			  1			 10			0.9		5	0.42617
patient		physician		1		1		k+1		k			  1			 10			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			 10			0.8		2	0.31028
patient		physician		1		1		k+1		k			  1			 10			0.8		3	0.36262
patient		physician		1		1		k+1		k			  1			 10			0.8		4	0.40374
patient		physician		1		1		k+1		k			  1			 10			0.8		5	0.42617
patient		physician		1		1		k+1		k			  1			 10			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			 10			0.7		2	0.31028
patient		physician		1		1		k+1		k			  1			 10			0.7		3	0.36262
patient		physician		1		1		k+1		k			  1			 10			0.7		4	0.40561
patient		physician		1		1		k+1		k			  1			 10			0.7		5	0.42804
patient		physician		1		1		k+1		k			  1			 10			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			 10			0.6		2	0.31028
patient		physician		1		1		k+1		k			  1			 10			0.6		3	0.36449
patient		physician		1		1		k+1		k			  1			 10			0.6		4	0.40561
patient		physician		1		1		k+1		k			  1			 10			0.6		5	0.42804
patient		physician		1		1		k+1		k			  1			 10			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			 10			0.5		2	0.31402
patient		physician		1		1		k+1		k			  1			 10			0.5		3	0.37196
patient		physician		1		1		k+1		k			  1			 10			0.5		4	0.40748
patient		physician		1		1		k+1		k			  1			 10			0.5		5	0.42804
patient		physician		1		1		k+1		k			  1			 10			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			 10			0.4		2	0.31776
patient		physician		1		1		k+1		k			  1			 10			0.4		3	0.37570
patient		physician		1		1		k+1		k			  1			 10			0.4		4	0.40748
patient		physician		1		1		k+1		k			  1			 10			0.4		5	0.42991
patient		physician		1		1		k+1		k			  1			 10			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			 10			0.3		2	0.31776
patient		physician		1		1		k+1		k			  1			 10			0.3		3	0.37570
patient		physician		1		1		k+1		k			  1			 10			0.3		4	0.41121
patient		physician		1		1		k+1		k			  1			 10			0.3		5	0.43364
patient		physician		1		1		k+1		k			  1			 10			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			 10			0.2		2	0.32336
patient		physician		1		1		k+1		k			  1			 10			0.2		3	0.37757
patient		physician		1		1		k+1		k			  1			 10			0.2		4	0.41495
patient		physician		1		1		k+1		k			  1			 10			0.2		5	0.43551
patient		physician		1		1		k+1		k			  1			 10			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			 10			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			 10			0.1		3	0.38318
patient		physician		1		1		k+1		k			  1			 10			0.1		4	0.41682
patient		physician		1		1		k+1		k			  1			 10			0.1		5	0.43738
patient		physician		1		1		k+1		k			  1			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			 20			1.0		1	0.24860
patient		physician		1		1		k+1		k			  1			 20			1.0		2	0.32150
patient		physician		1		1		k+1		k			  1			 20			1.0		3	0.34766
patient		physician		1		1		k+1		k			  1			 20			1.0		4	0.36822
patient		physician		1		1		k+1		k			  1			 20			1.0		5	0.37757
patient		physician		1		1		k+1		k			  1			 20			0.9		1	0.21308
patient		physician		1		1		k+1		k			  1			 20			0.9		2	0.31215
patient		physician		1		1		k+1		k			  1			 20			0.9		3	0.36449
patient		physician		1		1		k+1		k			  1			 20			0.9		4	0.40374
patient		physician		1		1		k+1		k			  1			 20			0.9		5	0.42804
patient		physician		1		1		k+1		k			  1			 20			0.8		1	0.21495
patient		physician		1		1		k+1		k			  1			 20			0.8		2	0.31402
patient		physician		1		1		k+1		k			  1			 20			0.8		3	0.36449
patient		physician		1		1		k+1		k			  1			 20			0.8		4	0.40561
patient		physician		1		1		k+1		k			  1			 20			0.8		5	0.42804
patient		physician		1		1		k+1		k			  1			 20			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			 20			0.7		2	0.31402
patient		physician		1		1		k+1		k			  1			 20			0.7		3	0.36449
patient		physician		1		1		k+1		k			  1			 20			0.7		4	0.40748
patient		physician		1		1		k+1		k			  1			 20			0.7		5	0.42991
patient		physician		1		1		k+1		k			  1			 20			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			 20			0.6		2	0.31215
patient		physician		1		1		k+1		k			  1			 20			0.6		3	0.36449
patient		physician		1		1		k+1		k			  1			 20			0.6		4	0.40748
patient		physician		1		1		k+1		k			  1			 20			0.6		5	0.42991
patient		physician		1		1		k+1		k			  1			 20			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			 20			0.5		2	0.31589
patient		physician		1		1		k+1		k			  1			 20			0.5		3	0.37196
patient		physician		1		1		k+1		k			  1			 20			0.5		4	0.40935
patient		physician		1		1		k+1		k			  1			 20			0.5		5	0.42991
patient		physician		1		1		k+1		k			  1			 20			0.4		1	0.21869
patient		physician		1		1		k+1		k			  1			 20			0.4		2	0.31963
patient		physician		1		1		k+1		k			  1			 20			0.4		3	0.37570
patient		physician		1		1		k+1		k			  1			 20			0.4		4	0.40935
patient		physician		1		1		k+1		k			  1			 20			0.4		5	0.43178
patient		physician		1		1		k+1		k			  1			 20			0.3		1	0.21682
patient		physician		1		1		k+1		k			  1			 20			0.3		2	0.31963
patient		physician		1		1		k+1		k			  1			 20			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			 20			0.3		4	0.41308
patient		physician		1		1		k+1		k			  1			 20			0.3		5	0.43551
patient		physician		1		1		k+1		k			  1			 20			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			 20			0.2		2	0.32523
patient		physician		1		1		k+1		k			  1			 20			0.2		3	0.37944
patient		physician		1		1		k+1		k			  1			 20			0.2		4	0.41682
patient		physician		1		1		k+1		k			  1			 20			0.2		5	0.43738
patient		physician		1		1		k+1		k			  1			 20			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			 20			0.1		2	0.32523
patient		physician		1		1		k+1		k			  1			 20			0.1		3	0.38505
patient		physician		1		1		k+1		k			  1			 20			0.1		4	0.41869
patient		physician		1		1		k+1		k			  1			 20			0.1		5	0.43925
patient		physician		1		1		k+1		k			  1			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			 50			1.0		1	0.24860
patient		physician		1		1		k+1		k			  1			 50			1.0		2	0.32710
patient		physician		1		1		k+1		k			  1			 50			1.0		3	0.34766
patient		physician		1		1		k+1		k			  1			 50			1.0		4	0.36822
patient		physician		1		1		k+1		k			  1			 50			1.0		5	0.37757
patient		physician		1		1		k+1		k			  1			 50			0.9		1	0.21495
patient		physician		1		1		k+1		k			  1			 50			0.9		2	0.31402
patient		physician		1		1		k+1		k			  1			 50			0.9		3	0.36822
patient		physician		1		1		k+1		k			  1			 50			0.9		4	0.40374
patient		physician		1		1		k+1		k			  1			 50			0.9		5	0.42991
patient		physician		1		1		k+1		k			  1			 50			0.8		1	0.21682
patient		physician		1		1		k+1		k			  1			 50			0.8		2	0.31589
patient		physician		1		1		k+1		k			  1			 50			0.8		3	0.36822
patient		physician		1		1		k+1		k			  1			 50			0.8		4	0.40561
patient		physician		1		1		k+1		k			  1			 50			0.8		5	0.42991
patient		physician		1		1		k+1		k			  1			 50			0.7		1	0.22056
patient		physician		1		1		k+1		k			  1			 50			0.7		2	0.31589
patient		physician		1		1		k+1		k			  1			 50			0.7		3	0.36822
patient		physician		1		1		k+1		k			  1			 50			0.7		4	0.40748
patient		physician		1		1		k+1		k			  1			 50			0.7		5	0.43178
patient		physician		1		1		k+1		k			  1			 50			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			 50			0.6		2	0.31402
patient		physician		1		1		k+1		k			  1			 50			0.6		3	0.36822
patient		physician		1		1		k+1		k			  1			 50			0.6		4	0.40748
patient		physician		1		1		k+1		k			  1			 50			0.6		5	0.43178
patient		physician		1		1		k+1		k			  1			 50			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			 50			0.5		2	0.31776
patient		physician		1		1		k+1		k			  1			 50			0.5		3	0.37570
patient		physician		1		1		k+1		k			  1			 50			0.5		4	0.40935
patient		physician		1		1		k+1		k			  1			 50			0.5		5	0.43178
patient		physician		1		1		k+1		k			  1			 50			0.4		1	0.21682
patient		physician		1		1		k+1		k			  1			 50			0.4		2	0.32150
patient		physician		1		1		k+1		k			  1			 50			0.4		3	0.37757
patient		physician		1		1		k+1		k			  1			 50			0.4		4	0.41121
patient		physician		1		1		k+1		k			  1			 50			0.4		5	0.43364
patient		physician		1		1		k+1		k			  1			 50			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			 50			0.3		2	0.32150
patient		physician		1		1		k+1		k			  1			 50			0.3		3	0.37944
patient		physician		1		1		k+1		k			  1			 50			0.3		4	0.41495
patient		physician		1		1		k+1		k			  1			 50			0.3		5	0.43738
patient		physician		1		1		k+1		k			  1			 50			0.2		1	0.22056
patient		physician		1		1		k+1		k			  1			 50			0.2		2	0.32710
patient		physician		1		1		k+1		k			  1			 50			0.2		3	0.38131
patient		physician		1		1		k+1		k			  1			 50			0.2		4	0.41682
patient		physician		1		1		k+1		k			  1			 50			0.2		5	0.43925
patient		physician		1		1		k+1		k			  1			 50			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			 50			0.1		2	0.32710
patient		physician		1		1		k+1		k			  1			 50			0.1		3	0.38692
patient		physician		1		1		k+1		k			  1			 50			0.1		4	0.41869
patient		physician		1		1		k+1		k			  1			 50			0.1		5	0.44112
patient		physician		1		1		k+1		k			  1			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			  1			100			1.0		1	0.24860
patient		physician		1		1		k+1		k			  1			100			1.0		2	0.32523
patient		physician		1		1		k+1		k			  1			100			1.0		3	0.35140
patient		physician		1		1		k+1		k			  1			100			1.0		4	0.37009
patient		physician		1		1		k+1		k			  1			100			1.0		5	0.37944
patient		physician		1		1		k+1		k			  1			100			0.9		1	0.21495
patient		physician		1		1		k+1		k			  1			100			0.9		2	0.31215
patient		physician		1		1		k+1		k			  1			100			0.9		3	0.36822
patient		physician		1		1		k+1		k			  1			100			0.9		4	0.40561
patient		physician		1		1		k+1		k			  1			100			0.9		5	0.43178
patient		physician		1		1		k+1		k			  1			100			0.8		1	0.21682
patient		physician		1		1		k+1		k			  1			100			0.8		2	0.31402
patient		physician		1		1		k+1		k			  1			100			0.8		3	0.36822
patient		physician		1		1		k+1		k			  1			100			0.8		4	0.40748
patient		physician		1		1		k+1		k			  1			100			0.8		5	0.43178
patient		physician		1		1		k+1		k			  1			100			0.7		1	0.21869
patient		physician		1		1		k+1		k			  1			100			0.7		2	0.31589
patient		physician		1		1		k+1		k			  1			100			0.7		3	0.36822
patient		physician		1		1		k+1		k			  1			100			0.7		4	0.40935
patient		physician		1		1		k+1		k			  1			100			0.7		5	0.43364
patient		physician		1		1		k+1		k			  1			100			0.6		1	0.21869
patient		physician		1		1		k+1		k			  1			100			0.6		2	0.31589
patient		physician		1		1		k+1		k			  1			100			0.6		3	0.37009
patient		physician		1		1		k+1		k			  1			100			0.6		4	0.40935
patient		physician		1		1		k+1		k			  1			100			0.6		5	0.43364
patient		physician		1		1		k+1		k			  1			100			0.5		1	0.22243
patient		physician		1		1		k+1		k			  1			100			0.5		2	0.31963
patient		physician		1		1		k+1		k			  1			100			0.5		3	0.37383
patient		physician		1		1		k+1		k			  1			100			0.5		4	0.41121
patient		physician		1		1		k+1		k			  1			100			0.5		5	0.43364
patient		physician		1		1		k+1		k			  1			100			0.4		1	0.21682
patient		physician		1		1		k+1		k			  1			100			0.4		2	0.32336
patient		physician		1		1		k+1		k			  1			100			0.4		3	0.37570
patient		physician		1		1		k+1		k			  1			100			0.4		4	0.41121
patient		physician		1		1		k+1		k			  1			100			0.4		5	0.43551
patient		physician		1		1		k+1		k			  1			100			0.3		1	0.21495
patient		physician		1		1		k+1		k			  1			100			0.3		2	0.32150
patient		physician		1		1		k+1		k			  1			100			0.3		3	0.37757
patient		physician		1		1		k+1		k			  1			100			0.3		4	0.41495
patient		physician		1		1		k+1		k			  1			100			0.3		5	0.43925
patient		physician		1		1		k+1		k			  1			100			0.2		1	0.22243
patient		physician		1		1		k+1		k			  1			100			0.2		2	0.32710
patient		physician		1		1		k+1		k			  1			100			0.2		3	0.37944
patient		physician		1		1		k+1		k			  1			100			0.2		4	0.41682
patient		physician		1		1		k+1		k			  1			100			0.2		5	0.44112
patient		physician		1		1		k+1		k			  1			100			0.1		1	0.22243
patient		physician		1		1		k+1		k			  1			100			0.1		2	0.32710
patient		physician		1		1		k+1		k			  1			100			0.1		3	0.38505
patient		physician		1		1		k+1		k			  1			100			0.1		4	0.41682
patient		physician		1		1		k+1		k			  1			100			0.1		5	0.44112
patient		physician		1		1		k+1		k			  1			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			  1			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			  1			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			  1			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			  1			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			  1			1.0		1	0.24486
patient		physician		1		1		k+1		k			  2			  1			1.0		2	0.30841
patient		physician		1		1		k+1		k			  2			  1			1.0		3	0.34579
patient		physician		1		1		k+1		k			  2			  1			1.0		4	0.37009
patient		physician		1		1		k+1		k			  2			  1			1.0		5	0.37944
patient		physician		1		1		k+1		k			  2			  1			0.9		1	0.20935
patient		physician		1		1		k+1		k			  2			  1			0.9		2	0.30280
patient		physician		1		1		k+1		k			  2			  1			0.9		3	0.35140
patient		physician		1		1		k+1		k			  2			  1			0.9		4	0.39252
patient		physician		1		1		k+1		k			  2			  1			0.9		5	0.42056
patient		physician		1		1		k+1		k			  2			  1			0.8		1	0.20935
patient		physician		1		1		k+1		k			  2			  1			0.8		2	0.30467
patient		physician		1		1		k+1		k			  2			  1			0.8		3	0.35327
patient		physician		1		1		k+1		k			  2			  1			0.8		4	0.39252
patient		physician		1		1		k+1		k			  2			  1			0.8		5	0.41869
patient		physician		1		1		k+1		k			  2			  1			0.7		1	0.21121
patient		physician		1		1		k+1		k			  2			  1			0.7		2	0.30841
patient		physician		1		1		k+1		k			  2			  1			0.7		3	0.35701
patient		physician		1		1		k+1		k			  2			  1			0.7		4	0.39252
patient		physician		1		1		k+1		k			  2			  1			0.7		5	0.41869
patient		physician		1		1		k+1		k			  2			  1			0.6		1	0.21308
patient		physician		1		1		k+1		k			  2			  1			0.6		2	0.31028
patient		physician		1		1		k+1		k			  2			  1			0.6		3	0.35701
patient		physician		1		1		k+1		k			  2			  1			0.6		4	0.39252
patient		physician		1		1		k+1		k			  2			  1			0.6		5	0.41869
patient		physician		1		1		k+1		k			  2			  1			0.5		1	0.21682
patient		physician		1		1		k+1		k			  2			  1			0.5		2	0.31589
patient		physician		1		1		k+1		k			  2			  1			0.5		3	0.36262
patient		physician		1		1		k+1		k			  2			  1			0.5		4	0.39439
patient		physician		1		1		k+1		k			  2			  1			0.5		5	0.42243
patient		physician		1		1		k+1		k			  2			  1			0.4		1	0.20748
patient		physician		1		1		k+1		k			  2			  1			0.4		2	0.31963
patient		physician		1		1		k+1		k			  2			  1			0.4		3	0.36636
patient		physician		1		1		k+1		k			  2			  1			0.4		4	0.39626
patient		physician		1		1		k+1		k			  2			  1			0.4		5	0.42430
patient		physician		1		1		k+1		k			  2			  1			0.3		1	0.21308
patient		physician		1		1		k+1		k			  2			  1			0.3		2	0.31963
patient		physician		1		1		k+1		k			  2			  1			0.3		3	0.37196
patient		physician		1		1		k+1		k			  2			  1			0.3		4	0.39813
patient		physician		1		1		k+1		k			  2			  1			0.3		5	0.42617
patient		physician		1		1		k+1		k			  2			  1			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			  1			0.2		2	0.32150
patient		physician		1		1		k+1		k			  2			  1			0.2		3	0.37196
patient		physician		1		1		k+1		k			  2			  1			0.2		4	0.40374
patient		physician		1		1		k+1		k			  2			  1			0.2		5	0.42617
patient		physician		1		1		k+1		k			  2			  1			0.1		1	0.22056
patient		physician		1		1		k+1		k			  2			  1			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			  1			0.1		3	0.37757
patient		physician		1		1		k+1		k			  2			  1			0.1		4	0.40748
patient		physician		1		1		k+1		k			  2			  1			0.1		5	0.42991
patient		physician		1		1		k+1		k			  2			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			  2			1.0		1	0.24486
patient		physician		1		1		k+1		k			  2			  2			1.0		2	0.30841
patient		physician		1		1		k+1		k			  2			  2			1.0		3	0.34579
patient		physician		1		1		k+1		k			  2			  2			1.0		4	0.37009
patient		physician		1		1		k+1		k			  2			  2			1.0		5	0.37944
patient		physician		1		1		k+1		k			  2			  2			0.9		1	0.20935
patient		physician		1		1		k+1		k			  2			  2			0.9		2	0.30280
patient		physician		1		1		k+1		k			  2			  2			0.9		3	0.35140
patient		physician		1		1		k+1		k			  2			  2			0.9		4	0.39252
patient		physician		1		1		k+1		k			  2			  2			0.9		5	0.42056
patient		physician		1		1		k+1		k			  2			  2			0.8		1	0.20935
patient		physician		1		1		k+1		k			  2			  2			0.8		2	0.30467
patient		physician		1		1		k+1		k			  2			  2			0.8		3	0.35327
patient		physician		1		1		k+1		k			  2			  2			0.8		4	0.39252
patient		physician		1		1		k+1		k			  2			  2			0.8		5	0.41869
patient		physician		1		1		k+1		k			  2			  2			0.7		1	0.21121
patient		physician		1		1		k+1		k			  2			  2			0.7		2	0.30841
patient		physician		1		1		k+1		k			  2			  2			0.7		3	0.35701
patient		physician		1		1		k+1		k			  2			  2			0.7		4	0.39252
patient		physician		1		1		k+1		k			  2			  2			0.7		5	0.41869
patient		physician		1		1		k+1		k			  2			  2			0.6		1	0.21308
patient		physician		1		1		k+1		k			  2			  2			0.6		2	0.31028
patient		physician		1		1		k+1		k			  2			  2			0.6		3	0.35701
patient		physician		1		1		k+1		k			  2			  2			0.6		4	0.39252
patient		physician		1		1		k+1		k			  2			  2			0.6		5	0.41869
patient		physician		1		1		k+1		k			  2			  2			0.5		1	0.21682
patient		physician		1		1		k+1		k			  2			  2			0.5		2	0.31589
patient		physician		1		1		k+1		k			  2			  2			0.5		3	0.36262
patient		physician		1		1		k+1		k			  2			  2			0.5		4	0.39439
patient		physician		1		1		k+1		k			  2			  2			0.5		5	0.42243
patient		physician		1		1		k+1		k			  2			  2			0.4		1	0.20748
patient		physician		1		1		k+1		k			  2			  2			0.4		2	0.31963
patient		physician		1		1		k+1		k			  2			  2			0.4		3	0.36636
patient		physician		1		1		k+1		k			  2			  2			0.4		4	0.39626
patient		physician		1		1		k+1		k			  2			  2			0.4		5	0.42430
patient		physician		1		1		k+1		k			  2			  2			0.3		1	0.21308
patient		physician		1		1		k+1		k			  2			  2			0.3		2	0.31963
patient		physician		1		1		k+1		k			  2			  2			0.3		3	0.37196
patient		physician		1		1		k+1		k			  2			  2			0.3		4	0.39813
patient		physician		1		1		k+1		k			  2			  2			0.3		5	0.42617
patient		physician		1		1		k+1		k			  2			  2			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			  2			0.2		2	0.32150
patient		physician		1		1		k+1		k			  2			  2			0.2		3	0.37196
patient		physician		1		1		k+1		k			  2			  2			0.2		4	0.40374
patient		physician		1		1		k+1		k			  2			  2			0.2		5	0.42617
patient		physician		1		1		k+1		k			  2			  2			0.1		1	0.22056
patient		physician		1		1		k+1		k			  2			  2			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			  2			0.1		3	0.37757
patient		physician		1		1		k+1		k			  2			  2			0.1		4	0.40748
patient		physician		1		1		k+1		k			  2			  2			0.1		5	0.42991
patient		physician		1		1		k+1		k			  2			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			  3			1.0		1	0.24486
patient		physician		1		1		k+1		k			  2			  3			1.0		2	0.30841
patient		physician		1		1		k+1		k			  2			  3			1.0		3	0.34579
patient		physician		1		1		k+1		k			  2			  3			1.0		4	0.37009
patient		physician		1		1		k+1		k			  2			  3			1.0		5	0.37944
patient		physician		1		1		k+1		k			  2			  3			0.9		1	0.20935
patient		physician		1		1		k+1		k			  2			  3			0.9		2	0.30280
patient		physician		1		1		k+1		k			  2			  3			0.9		3	0.35140
patient		physician		1		1		k+1		k			  2			  3			0.9		4	0.39252
patient		physician		1		1		k+1		k			  2			  3			0.9		5	0.42056
patient		physician		1		1		k+1		k			  2			  3			0.8		1	0.20935
patient		physician		1		1		k+1		k			  2			  3			0.8		2	0.30467
patient		physician		1		1		k+1		k			  2			  3			0.8		3	0.35327
patient		physician		1		1		k+1		k			  2			  3			0.8		4	0.39252
patient		physician		1		1		k+1		k			  2			  3			0.8		5	0.41869
patient		physician		1		1		k+1		k			  2			  3			0.7		1	0.21121
patient		physician		1		1		k+1		k			  2			  3			0.7		2	0.30841
patient		physician		1		1		k+1		k			  2			  3			0.7		3	0.35701
patient		physician		1		1		k+1		k			  2			  3			0.7		4	0.39252
patient		physician		1		1		k+1		k			  2			  3			0.7		5	0.41869
patient		physician		1		1		k+1		k			  2			  3			0.6		1	0.21308
patient		physician		1		1		k+1		k			  2			  3			0.6		2	0.31028
patient		physician		1		1		k+1		k			  2			  3			0.6		3	0.35701
patient		physician		1		1		k+1		k			  2			  3			0.6		4	0.39252
patient		physician		1		1		k+1		k			  2			  3			0.6		5	0.41869
patient		physician		1		1		k+1		k			  2			  3			0.5		1	0.21682
patient		physician		1		1		k+1		k			  2			  3			0.5		2	0.31589
patient		physician		1		1		k+1		k			  2			  3			0.5		3	0.36262
patient		physician		1		1		k+1		k			  2			  3			0.5		4	0.39439
patient		physician		1		1		k+1		k			  2			  3			0.5		5	0.42243
patient		physician		1		1		k+1		k			  2			  3			0.4		1	0.20748
patient		physician		1		1		k+1		k			  2			  3			0.4		2	0.31963
patient		physician		1		1		k+1		k			  2			  3			0.4		3	0.36636
patient		physician		1		1		k+1		k			  2			  3			0.4		4	0.39626
patient		physician		1		1		k+1		k			  2			  3			0.4		5	0.42430
patient		physician		1		1		k+1		k			  2			  3			0.3		1	0.21308
patient		physician		1		1		k+1		k			  2			  3			0.3		2	0.31963
patient		physician		1		1		k+1		k			  2			  3			0.3		3	0.37196
patient		physician		1		1		k+1		k			  2			  3			0.3		4	0.39813
patient		physician		1		1		k+1		k			  2			  3			0.3		5	0.42617
patient		physician		1		1		k+1		k			  2			  3			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			  3			0.2		2	0.32150
patient		physician		1		1		k+1		k			  2			  3			0.2		3	0.37196
patient		physician		1		1		k+1		k			  2			  3			0.2		4	0.40374
patient		physician		1		1		k+1		k			  2			  3			0.2		5	0.42617
patient		physician		1		1		k+1		k			  2			  3			0.1		1	0.22056
patient		physician		1		1		k+1		k			  2			  3			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			  3			0.1		3	0.37757
patient		physician		1		1		k+1		k			  2			  3			0.1		4	0.40748
patient		physician		1		1		k+1		k			  2			  3			0.1		5	0.42991
patient		physician		1		1		k+1		k			  2			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			  4			1.0		1	0.24299
patient		physician		1		1		k+1		k			  2			  4			1.0		2	0.30654
patient		physician		1		1		k+1		k			  2			  4			1.0		3	0.34579
patient		physician		1		1		k+1		k			  2			  4			1.0		4	0.37009
patient		physician		1		1		k+1		k			  2			  4			1.0		5	0.37757
patient		physician		1		1		k+1		k			  2			  4			0.9		1	0.20748
patient		physician		1		1		k+1		k			  2			  4			0.9		2	0.30093
patient		physician		1		1		k+1		k			  2			  4			0.9		3	0.35140
patient		physician		1		1		k+1		k			  2			  4			0.9		4	0.39252
patient		physician		1		1		k+1		k			  2			  4			0.9		5	0.41869
patient		physician		1		1		k+1		k			  2			  4			0.8		1	0.20748
patient		physician		1		1		k+1		k			  2			  4			0.8		2	0.30280
patient		physician		1		1		k+1		k			  2			  4			0.8		3	0.35327
patient		physician		1		1		k+1		k			  2			  4			0.8		4	0.39252
patient		physician		1		1		k+1		k			  2			  4			0.8		5	0.41682
patient		physician		1		1		k+1		k			  2			  4			0.7		1	0.20935
patient		physician		1		1		k+1		k			  2			  4			0.7		2	0.30654
patient		physician		1		1		k+1		k			  2			  4			0.7		3	0.35701
patient		physician		1		1		k+1		k			  2			  4			0.7		4	0.39252
patient		physician		1		1		k+1		k			  2			  4			0.7		5	0.41682
patient		physician		1		1		k+1		k			  2			  4			0.6		1	0.21121
patient		physician		1		1		k+1		k			  2			  4			0.6		2	0.30841
patient		physician		1		1		k+1		k			  2			  4			0.6		3	0.35701
patient		physician		1		1		k+1		k			  2			  4			0.6		4	0.39252
patient		physician		1		1		k+1		k			  2			  4			0.6		5	0.41682
patient		physician		1		1		k+1		k			  2			  4			0.5		1	0.21495
patient		physician		1		1		k+1		k			  2			  4			0.5		2	0.31402
patient		physician		1		1		k+1		k			  2			  4			0.5		3	0.36262
patient		physician		1		1		k+1		k			  2			  4			0.5		4	0.39439
patient		physician		1		1		k+1		k			  2			  4			0.5		5	0.42056
patient		physician		1		1		k+1		k			  2			  4			0.4		1	0.20561
patient		physician		1		1		k+1		k			  2			  4			0.4		2	0.31776
patient		physician		1		1		k+1		k			  2			  4			0.4		3	0.36636
patient		physician		1		1		k+1		k			  2			  4			0.4		4	0.39626
patient		physician		1		1		k+1		k			  2			  4			0.4		5	0.42243
patient		physician		1		1		k+1		k			  2			  4			0.3		1	0.21121
patient		physician		1		1		k+1		k			  2			  4			0.3		2	0.31776
patient		physician		1		1		k+1		k			  2			  4			0.3		3	0.37196
patient		physician		1		1		k+1		k			  2			  4			0.3		4	0.39813
patient		physician		1		1		k+1		k			  2			  4			0.3		5	0.42430
patient		physician		1		1		k+1		k			  2			  4			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			  4			0.2		2	0.31963
patient		physician		1		1		k+1		k			  2			  4			0.2		3	0.37196
patient		physician		1		1		k+1		k			  2			  4			0.2		4	0.40374
patient		physician		1		1		k+1		k			  2			  4			0.2		5	0.42430
patient		physician		1		1		k+1		k			  2			  4			0.1		1	0.21869
patient		physician		1		1		k+1		k			  2			  4			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			  4			0.1		3	0.37570
patient		physician		1		1		k+1		k			  2			  4			0.1		4	0.40561
patient		physician		1		1		k+1		k			  2			  4			0.1		5	0.42804
patient		physician		1		1		k+1		k			  2			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			  5			1.0		1	0.24299
patient		physician		1		1		k+1		k			  2			  5			1.0		2	0.30841
patient		physician		1		1		k+1		k			  2			  5			1.0		3	0.34766
patient		physician		1		1		k+1		k			  2			  5			1.0		4	0.37196
patient		physician		1		1		k+1		k			  2			  5			1.0		5	0.37944
patient		physician		1		1		k+1		k			  2			  5			0.9		1	0.20748
patient		physician		1		1		k+1		k			  2			  5			0.9		2	0.30280
patient		physician		1		1		k+1		k			  2			  5			0.9		3	0.35327
patient		physician		1		1		k+1		k			  2			  5			0.9		4	0.39439
patient		physician		1		1		k+1		k			  2			  5			0.9		5	0.42056
patient		physician		1		1		k+1		k			  2			  5			0.8		1	0.20748
patient		physician		1		1		k+1		k			  2			  5			0.8		2	0.30467
patient		physician		1		1		k+1		k			  2			  5			0.8		3	0.35514
patient		physician		1		1		k+1		k			  2			  5			0.8		4	0.39439
patient		physician		1		1		k+1		k			  2			  5			0.8		5	0.41869
patient		physician		1		1		k+1		k			  2			  5			0.7		1	0.20935
patient		physician		1		1		k+1		k			  2			  5			0.7		2	0.30654
patient		physician		1		1		k+1		k			  2			  5			0.7		3	0.35888
patient		physician		1		1		k+1		k			  2			  5			0.7		4	0.39439
patient		physician		1		1		k+1		k			  2			  5			0.7		5	0.41869
patient		physician		1		1		k+1		k			  2			  5			0.6		1	0.21121
patient		physician		1		1		k+1		k			  2			  5			0.6		2	0.30841
patient		physician		1		1		k+1		k			  2			  5			0.6		3	0.35888
patient		physician		1		1		k+1		k			  2			  5			0.6		4	0.39439
patient		physician		1		1		k+1		k			  2			  5			0.6		5	0.41869
patient		physician		1		1		k+1		k			  2			  5			0.5		1	0.21495
patient		physician		1		1		k+1		k			  2			  5			0.5		2	0.31402
patient		physician		1		1		k+1		k			  2			  5			0.5		3	0.36449
patient		physician		1		1		k+1		k			  2			  5			0.5		4	0.39626
patient		physician		1		1		k+1		k			  2			  5			0.5		5	0.42243
patient		physician		1		1		k+1		k			  2			  5			0.4		1	0.20561
patient		physician		1		1		k+1		k			  2			  5			0.4		2	0.31776
patient		physician		1		1		k+1		k			  2			  5			0.4		3	0.36822
patient		physician		1		1		k+1		k			  2			  5			0.4		4	0.39813
patient		physician		1		1		k+1		k			  2			  5			0.4		5	0.42430
patient		physician		1		1		k+1		k			  2			  5			0.3		1	0.21121
patient		physician		1		1		k+1		k			  2			  5			0.3		2	0.31776
patient		physician		1		1		k+1		k			  2			  5			0.3		3	0.37383
patient		physician		1		1		k+1		k			  2			  5			0.3		4	0.40000
patient		physician		1		1		k+1		k			  2			  5			0.3		5	0.42617
patient		physician		1		1		k+1		k			  2			  5			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			  5			0.2		2	0.31963
patient		physician		1		1		k+1		k			  2			  5			0.2		3	0.37383
patient		physician		1		1		k+1		k			  2			  5			0.2		4	0.40561
patient		physician		1		1		k+1		k			  2			  5			0.2		5	0.42617
patient		physician		1		1		k+1		k			  2			  5			0.1		1	0.21869
patient		physician		1		1		k+1		k			  2			  5			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			  5			0.1		3	0.37757
patient		physician		1		1		k+1		k			  2			  5			0.1		4	0.40748
patient		physician		1		1		k+1		k			  2			  5			0.1		5	0.42991
patient		physician		1		1		k+1		k			  2			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			 10			1.0		1	0.24299
patient		physician		1		1		k+1		k			  2			 10			1.0		2	0.31028
patient		physician		1		1		k+1		k			  2			 10			1.0		3	0.34766
patient		physician		1		1		k+1		k			  2			 10			1.0		4	0.37196
patient		physician		1		1		k+1		k			  2			 10			1.0		5	0.38131
patient		physician		1		1		k+1		k			  2			 10			0.9		1	0.20748
patient		physician		1		1		k+1		k			  2			 10			0.9		2	0.30093
patient		physician		1		1		k+1		k			  2			 10			0.9		3	0.35327
patient		physician		1		1		k+1		k			  2			 10			0.9		4	0.39252
patient		physician		1		1		k+1		k			  2			 10			0.9		5	0.42056
patient		physician		1		1		k+1		k			  2			 10			0.8		1	0.20748
patient		physician		1		1		k+1		k			  2			 10			0.8		2	0.30280
patient		physician		1		1		k+1		k			  2			 10			0.8		3	0.35514
patient		physician		1		1		k+1		k			  2			 10			0.8		4	0.39252
patient		physician		1		1		k+1		k			  2			 10			0.8		5	0.41869
patient		physician		1		1		k+1		k			  2			 10			0.7		1	0.20935
patient		physician		1		1		k+1		k			  2			 10			0.7		2	0.30654
patient		physician		1		1		k+1		k			  2			 10			0.7		3	0.35888
patient		physician		1		1		k+1		k			  2			 10			0.7		4	0.39252
patient		physician		1		1		k+1		k			  2			 10			0.7		5	0.41869
patient		physician		1		1		k+1		k			  2			 10			0.6		1	0.21121
patient		physician		1		1		k+1		k			  2			 10			0.6		2	0.30841
patient		physician		1		1		k+1		k			  2			 10			0.6		3	0.35888
patient		physician		1		1		k+1		k			  2			 10			0.6		4	0.39252
patient		physician		1		1		k+1		k			  2			 10			0.6		5	0.41869
patient		physician		1		1		k+1		k			  2			 10			0.5		1	0.21495
patient		physician		1		1		k+1		k			  2			 10			0.5		2	0.31402
patient		physician		1		1		k+1		k			  2			 10			0.5		3	0.36449
patient		physician		1		1		k+1		k			  2			 10			0.5		4	0.39439
patient		physician		1		1		k+1		k			  2			 10			0.5		5	0.42056
patient		physician		1		1		k+1		k			  2			 10			0.4		1	0.20561
patient		physician		1		1		k+1		k			  2			 10			0.4		2	0.31776
patient		physician		1		1		k+1		k			  2			 10			0.4		3	0.36636
patient		physician		1		1		k+1		k			  2			 10			0.4		4	0.39626
patient		physician		1		1		k+1		k			  2			 10			0.4		5	0.42243
patient		physician		1		1		k+1		k			  2			 10			0.3		1	0.21121
patient		physician		1		1		k+1		k			  2			 10			0.3		2	0.31589
patient		physician		1		1		k+1		k			  2			 10			0.3		3	0.37196
patient		physician		1		1		k+1		k			  2			 10			0.3		4	0.39813
patient		physician		1		1		k+1		k			  2			 10			0.3		5	0.42430
patient		physician		1		1		k+1		k			  2			 10			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			 10			0.2		2	0.31963
patient		physician		1		1		k+1		k			  2			 10			0.2		3	0.37009
patient		physician		1		1		k+1		k			  2			 10			0.2		4	0.40374
patient		physician		1		1		k+1		k			  2			 10			0.2		5	0.42617
patient		physician		1		1		k+1		k			  2			 10			0.1		1	0.21869
patient		physician		1		1		k+1		k			  2			 10			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			 10			0.1		3	0.37570
patient		physician		1		1		k+1		k			  2			 10			0.1		4	0.40748
patient		physician		1		1		k+1		k			  2			 10			0.1		5	0.42991
patient		physician		1		1		k+1		k			  2			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			 20			1.0		1	0.24486
patient		physician		1		1		k+1		k			  2			 20			1.0		2	0.31215
patient		physician		1		1		k+1		k			  2			 20			1.0		3	0.34953
patient		physician		1		1		k+1		k			  2			 20			1.0		4	0.37383
patient		physician		1		1		k+1		k			  2			 20			1.0		5	0.38318
patient		physician		1		1		k+1		k			  2			 20			0.9		1	0.20748
patient		physician		1		1		k+1		k			  2			 20			0.9		2	0.30280
patient		physician		1		1		k+1		k			  2			 20			0.9		3	0.35514
patient		physician		1		1		k+1		k			  2			 20			0.9		4	0.39626
patient		physician		1		1		k+1		k			  2			 20			0.9		5	0.42243
patient		physician		1		1		k+1		k			  2			 20			0.8		1	0.20748
patient		physician		1		1		k+1		k			  2			 20			0.8		2	0.30467
patient		physician		1		1		k+1		k			  2			 20			0.8		3	0.35701
patient		physician		1		1		k+1		k			  2			 20			0.8		4	0.39626
patient		physician		1		1		k+1		k			  2			 20			0.8		5	0.42243
patient		physician		1		1		k+1		k			  2			 20			0.7		1	0.20935
patient		physician		1		1		k+1		k			  2			 20			0.7		2	0.30841
patient		physician		1		1		k+1		k			  2			 20			0.7		3	0.36075
patient		physician		1		1		k+1		k			  2			 20			0.7		4	0.39626
patient		physician		1		1		k+1		k			  2			 20			0.7		5	0.42243
patient		physician		1		1		k+1		k			  2			 20			0.6		1	0.21121
patient		physician		1		1		k+1		k			  2			 20			0.6		2	0.31215
patient		physician		1		1		k+1		k			  2			 20			0.6		3	0.36075
patient		physician		1		1		k+1		k			  2			 20			0.6		4	0.39626
patient		physician		1		1		k+1		k			  2			 20			0.6		5	0.42243
patient		physician		1		1		k+1		k			  2			 20			0.5		1	0.21495
patient		physician		1		1		k+1		k			  2			 20			0.5		2	0.31589
patient		physician		1		1		k+1		k			  2			 20			0.5		3	0.36449
patient		physician		1		1		k+1		k			  2			 20			0.5		4	0.39813
patient		physician		1		1		k+1		k			  2			 20			0.5		5	0.42430
patient		physician		1		1		k+1		k			  2			 20			0.4		1	0.20561
patient		physician		1		1		k+1		k			  2			 20			0.4		2	0.31963
patient		physician		1		1		k+1		k			  2			 20			0.4		3	0.36636
patient		physician		1		1		k+1		k			  2			 20			0.4		4	0.40000
patient		physician		1		1		k+1		k			  2			 20			0.4		5	0.42617
patient		physician		1		1		k+1		k			  2			 20			0.3		1	0.21121
patient		physician		1		1		k+1		k			  2			 20			0.3		2	0.31589
patient		physician		1		1		k+1		k			  2			 20			0.3		3	0.37383
patient		physician		1		1		k+1		k			  2			 20			0.3		4	0.40187
patient		physician		1		1		k+1		k			  2			 20			0.3		5	0.42804
patient		physician		1		1		k+1		k			  2			 20			0.2		1	0.21869
patient		physician		1		1		k+1		k			  2			 20			0.2		2	0.32150
patient		physician		1		1		k+1		k			  2			 20			0.2		3	0.37196
patient		physician		1		1		k+1		k			  2			 20			0.2		4	0.40748
patient		physician		1		1		k+1		k			  2			 20			0.2		5	0.42804
patient		physician		1		1		k+1		k			  2			 20			0.1		1	0.21869
patient		physician		1		1		k+1		k			  2			 20			0.1		2	0.31963
patient		physician		1		1		k+1		k			  2			 20			0.1		3	0.37757
patient		physician		1		1		k+1		k			  2			 20			0.1		4	0.41121
patient		physician		1		1		k+1		k			  2			 20			0.1		5	0.43178
patient		physician		1		1		k+1		k			  2			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			 50			1.0		1	0.24860
patient		physician		1		1		k+1		k			  2			 50			1.0		2	0.31963
patient		physician		1		1		k+1		k			  2			 50			1.0		3	0.34953
patient		physician		1		1		k+1		k			  2			 50			1.0		4	0.37196
patient		physician		1		1		k+1		k			  2			 50			1.0		5	0.38318
patient		physician		1		1		k+1		k			  2			 50			0.9		1	0.21121
patient		physician		1		1		k+1		k			  2			 50			0.9		2	0.30841
patient		physician		1		1		k+1		k			  2			 50			0.9		3	0.35888
patient		physician		1		1		k+1		k			  2			 50			0.9		4	0.39626
patient		physician		1		1		k+1		k			  2			 50			0.9		5	0.42243
patient		physician		1		1		k+1		k			  2			 50			0.8		1	0.21121
patient		physician		1		1		k+1		k			  2			 50			0.8		2	0.31028
patient		physician		1		1		k+1		k			  2			 50			0.8		3	0.36075
patient		physician		1		1		k+1		k			  2			 50			0.8		4	0.39626
patient		physician		1		1		k+1		k			  2			 50			0.8		5	0.42243
patient		physician		1		1		k+1		k			  2			 50			0.7		1	0.21308
patient		physician		1		1		k+1		k			  2			 50			0.7		2	0.31215
patient		physician		1		1		k+1		k			  2			 50			0.7		3	0.36262
patient		physician		1		1		k+1		k			  2			 50			0.7		4	0.39626
patient		physician		1		1		k+1		k			  2			 50			0.7		5	0.42243
patient		physician		1		1		k+1		k			  2			 50			0.6		1	0.21308
patient		physician		1		1		k+1		k			  2			 50			0.6		2	0.31402
patient		physician		1		1		k+1		k			  2			 50			0.6		3	0.36262
patient		physician		1		1		k+1		k			  2			 50			0.6		4	0.39626
patient		physician		1		1		k+1		k			  2			 50			0.6		5	0.42243
patient		physician		1		1		k+1		k			  2			 50			0.5		1	0.21682
patient		physician		1		1		k+1		k			  2			 50			0.5		2	0.31776
patient		physician		1		1		k+1		k			  2			 50			0.5		3	0.36636
patient		physician		1		1		k+1		k			  2			 50			0.5		4	0.39813
patient		physician		1		1		k+1		k			  2			 50			0.5		5	0.42430
patient		physician		1		1		k+1		k			  2			 50			0.4		1	0.21495
patient		physician		1		1		k+1		k			  2			 50			0.4		2	0.32150
patient		physician		1		1		k+1		k			  2			 50			0.4		3	0.36822
patient		physician		1		1		k+1		k			  2			 50			0.4		4	0.40187
patient		physician		1		1		k+1		k			  2			 50			0.4		5	0.42617
patient		physician		1		1		k+1		k			  2			 50			0.3		1	0.21495
patient		physician		1		1		k+1		k			  2			 50			0.3		2	0.31776
patient		physician		1		1		k+1		k			  2			 50			0.3		3	0.37383
patient		physician		1		1		k+1		k			  2			 50			0.3		4	0.40374
patient		physician		1		1		k+1		k			  2			 50			0.3		5	0.42804
patient		physician		1		1		k+1		k			  2			 50			0.2		1	0.22056
patient		physician		1		1		k+1		k			  2			 50			0.2		2	0.32336
patient		physician		1		1		k+1		k			  2			 50			0.2		3	0.37196
patient		physician		1		1		k+1		k			  2			 50			0.2		4	0.40748
patient		physician		1		1		k+1		k			  2			 50			0.2		5	0.42804
patient		physician		1		1		k+1		k			  2			 50			0.1		1	0.21869
patient		physician		1		1		k+1		k			  2			 50			0.1		2	0.32150
patient		physician		1		1		k+1		k			  2			 50			0.1		3	0.37944
patient		physician		1		1		k+1		k			  2			 50			0.1		4	0.41121
patient		physician		1		1		k+1		k			  2			 50			0.1		5	0.43178
patient		physician		1		1		k+1		k			  2			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			  2			100			1.0		1	0.24860
patient		physician		1		1		k+1		k			  2			100			1.0		2	0.31776
patient		physician		1		1		k+1		k			  2			100			1.0		3	0.34766
patient		physician		1		1		k+1		k			  2			100			1.0		4	0.37383
patient		physician		1		1		k+1		k			  2			100			1.0		5	0.38318
patient		physician		1		1		k+1		k			  2			100			0.9		1	0.21121
patient		physician		1		1		k+1		k			  2			100			0.9		2	0.30467
patient		physician		1		1		k+1		k			  2			100			0.9		3	0.35514
patient		physician		1		1		k+1		k			  2			100			0.9		4	0.39252
patient		physician		1		1		k+1		k			  2			100			0.9		5	0.42243
patient		physician		1		1		k+1		k			  2			100			0.8		1	0.20935
patient		physician		1		1		k+1		k			  2			100			0.8		2	0.30654
patient		physician		1		1		k+1		k			  2			100			0.8		3	0.35701
patient		physician		1		1		k+1		k			  2			100			0.8		4	0.39252
patient		physician		1		1		k+1		k			  2			100			0.8		5	0.42243
patient		physician		1		1		k+1		k			  2			100			0.7		1	0.20935
patient		physician		1		1		k+1		k			  2			100			0.7		2	0.31028
patient		physician		1		1		k+1		k			  2			100			0.7		3	0.35888
patient		physician		1		1		k+1		k			  2			100			0.7		4	0.39252
patient		physician		1		1		k+1		k			  2			100			0.7		5	0.42243
patient		physician		1		1		k+1		k			  2			100			0.6		1	0.21121
patient		physician		1		1		k+1		k			  2			100			0.6		2	0.31215
patient		physician		1		1		k+1		k			  2			100			0.6		3	0.35888
patient		physician		1		1		k+1		k			  2			100			0.6		4	0.39252
patient		physician		1		1		k+1		k			  2			100			0.6		5	0.42243
patient		physician		1		1		k+1		k			  2			100			0.5		1	0.21495
patient		physician		1		1		k+1		k			  2			100			0.5		2	0.31402
patient		physician		1		1		k+1		k			  2			100			0.5		3	0.36075
patient		physician		1		1		k+1		k			  2			100			0.5		4	0.39439
patient		physician		1		1		k+1		k			  2			100			0.5		5	0.42617
patient		physician		1		1		k+1		k			  2			100			0.4		1	0.21308
patient		physician		1		1		k+1		k			  2			100			0.4		2	0.31776
patient		physician		1		1		k+1		k			  2			100			0.4		3	0.36262
patient		physician		1		1		k+1		k			  2			100			0.4		4	0.39813
patient		physician		1		1		k+1		k			  2			100			0.4		5	0.42991
patient		physician		1		1		k+1		k			  2			100			0.3		1	0.21121
patient		physician		1		1		k+1		k			  2			100			0.3		2	0.31402
patient		physician		1		1		k+1		k			  2			100			0.3		3	0.36822
patient		physician		1		1		k+1		k			  2			100			0.3		4	0.40187
patient		physician		1		1		k+1		k			  2			100			0.3		5	0.43178
patient		physician		1		1		k+1		k			  2			100			0.2		1	0.21308
patient		physician		1		1		k+1		k			  2			100			0.2		2	0.32150
patient		physician		1		1		k+1		k			  2			100			0.2		3	0.37009
patient		physician		1		1		k+1		k			  2			100			0.2		4	0.40561
patient		physician		1		1		k+1		k			  2			100			0.2		5	0.43178
patient		physician		1		1		k+1		k			  2			100			0.1		1	0.21308
patient		physician		1		1		k+1		k			  2			100			0.1		2	0.32523
patient		physician		1		1		k+1		k			  2			100			0.1		3	0.37757
patient		physician		1		1		k+1		k			  2			100			0.1		4	0.40935
patient		physician		1		1		k+1		k			  2			100			0.1		5	0.43364
patient		physician		1		1		k+1		k			  2			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			  2			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			  2			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			  2			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			  2			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			  1			1.0		1	0.24486
patient		physician		1		1		k+1		k			  3			  1			1.0		2	0.30654
patient		physician		1		1		k+1		k			  3			  1			1.0		3	0.34766
patient		physician		1		1		k+1		k			  3			  1			1.0		4	0.37009
patient		physician		1		1		k+1		k			  3			  1			1.0		5	0.37944
patient		physician		1		1		k+1		k			  3			  1			0.9		1	0.21308
patient		physician		1		1		k+1		k			  3			  1			0.9		2	0.30280
patient		physician		1		1		k+1		k			  3			  1			0.9		3	0.34953
patient		physician		1		1		k+1		k			  3			  1			0.9		4	0.38692
patient		physician		1		1		k+1		k			  3			  1			0.9		5	0.40935
patient		physician		1		1		k+1		k			  3			  1			0.8		1	0.21495
patient		physician		1		1		k+1		k			  3			  1			0.8		2	0.30654
patient		physician		1		1		k+1		k			  3			  1			0.8		3	0.34766
patient		physician		1		1		k+1		k			  3			  1			0.8		4	0.38692
patient		physician		1		1		k+1		k			  3			  1			0.8		5	0.40935
patient		physician		1		1		k+1		k			  3			  1			0.7		1	0.21495
patient		physician		1		1		k+1		k			  3			  1			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			  1			0.7		3	0.35140
patient		physician		1		1		k+1		k			  3			  1			0.7		4	0.38692
patient		physician		1		1		k+1		k			  3			  1			0.7		5	0.41121
patient		physician		1		1		k+1		k			  3			  1			0.6		1	0.22056
patient		physician		1		1		k+1		k			  3			  1			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			  1			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			  1			0.6		4	0.38505
patient		physician		1		1		k+1		k			  3			  1			0.6		5	0.41495
patient		physician		1		1		k+1		k			  3			  1			0.5		1	0.22430
patient		physician		1		1		k+1		k			  3			  1			0.5		2	0.31589
patient		physician		1		1		k+1		k			  3			  1			0.5		3	0.35514
patient		physician		1		1		k+1		k			  3			  1			0.5		4	0.38692
patient		physician		1		1		k+1		k			  3			  1			0.5		5	0.41682
patient		physician		1		1		k+1		k			  3			  1			0.4		1	0.21308
patient		physician		1		1		k+1		k			  3			  1			0.4		2	0.31589
patient		physician		1		1		k+1		k			  3			  1			0.4		3	0.35888
patient		physician		1		1		k+1		k			  3			  1			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			  1			0.4		5	0.42056
patient		physician		1		1		k+1		k			  3			  1			0.3		1	0.21121
patient		physician		1		1		k+1		k			  3			  1			0.3		2	0.31589
patient		physician		1		1		k+1		k			  3			  1			0.3		3	0.36262
patient		physician		1		1		k+1		k			  3			  1			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			  1			0.3		5	0.42056
patient		physician		1		1		k+1		k			  3			  1			0.2		1	0.21869
patient		physician		1		1		k+1		k			  3			  1			0.2		2	0.32150
patient		physician		1		1		k+1		k			  3			  1			0.2		3	0.36822
patient		physician		1		1		k+1		k			  3			  1			0.2		4	0.40000
patient		physician		1		1		k+1		k			  3			  1			0.2		5	0.42243
patient		physician		1		1		k+1		k			  3			  1			0.1		1	0.22243
patient		physician		1		1		k+1		k			  3			  1			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			  1			0.1		3	0.37196
patient		physician		1		1		k+1		k			  3			  1			0.1		4	0.40187
patient		physician		1		1		k+1		k			  3			  1			0.1		5	0.42804
patient		physician		1		1		k+1		k			  3			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			  2			1.0		1	0.24486
patient		physician		1		1		k+1		k			  3			  2			1.0		2	0.30654
patient		physician		1		1		k+1		k			  3			  2			1.0		3	0.34766
patient		physician		1		1		k+1		k			  3			  2			1.0		4	0.37009
patient		physician		1		1		k+1		k			  3			  2			1.0		5	0.37944
patient		physician		1		1		k+1		k			  3			  2			0.9		1	0.21308
patient		physician		1		1		k+1		k			  3			  2			0.9		2	0.30280
patient		physician		1		1		k+1		k			  3			  2			0.9		3	0.34953
patient		physician		1		1		k+1		k			  3			  2			0.9		4	0.38692
patient		physician		1		1		k+1		k			  3			  2			0.9		5	0.40935
patient		physician		1		1		k+1		k			  3			  2			0.8		1	0.21495
patient		physician		1		1		k+1		k			  3			  2			0.8		2	0.30654
patient		physician		1		1		k+1		k			  3			  2			0.8		3	0.34766
patient		physician		1		1		k+1		k			  3			  2			0.8		4	0.38692
patient		physician		1		1		k+1		k			  3			  2			0.8		5	0.40935
patient		physician		1		1		k+1		k			  3			  2			0.7		1	0.21495
patient		physician		1		1		k+1		k			  3			  2			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			  2			0.7		3	0.35140
patient		physician		1		1		k+1		k			  3			  2			0.7		4	0.38692
patient		physician		1		1		k+1		k			  3			  2			0.7		5	0.41121
patient		physician		1		1		k+1		k			  3			  2			0.6		1	0.22056
patient		physician		1		1		k+1		k			  3			  2			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			  2			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			  2			0.6		4	0.38505
patient		physician		1		1		k+1		k			  3			  2			0.6		5	0.41495
patient		physician		1		1		k+1		k			  3			  2			0.5		1	0.22430
patient		physician		1		1		k+1		k			  3			  2			0.5		2	0.31589
patient		physician		1		1		k+1		k			  3			  2			0.5		3	0.35514
patient		physician		1		1		k+1		k			  3			  2			0.5		4	0.38692
patient		physician		1		1		k+1		k			  3			  2			0.5		5	0.41682
patient		physician		1		1		k+1		k			  3			  2			0.4		1	0.21308
patient		physician		1		1		k+1		k			  3			  2			0.4		2	0.31589
patient		physician		1		1		k+1		k			  3			  2			0.4		3	0.35888
patient		physician		1		1		k+1		k			  3			  2			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			  2			0.4		5	0.42056
patient		physician		1		1		k+1		k			  3			  2			0.3		1	0.21121
patient		physician		1		1		k+1		k			  3			  2			0.3		2	0.31589
patient		physician		1		1		k+1		k			  3			  2			0.3		3	0.36262
patient		physician		1		1		k+1		k			  3			  2			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			  2			0.3		5	0.42056
patient		physician		1		1		k+1		k			  3			  2			0.2		1	0.21869
patient		physician		1		1		k+1		k			  3			  2			0.2		2	0.32150
patient		physician		1		1		k+1		k			  3			  2			0.2		3	0.36822
patient		physician		1		1		k+1		k			  3			  2			0.2		4	0.40000
patient		physician		1		1		k+1		k			  3			  2			0.2		5	0.42243
patient		physician		1		1		k+1		k			  3			  2			0.1		1	0.22243
patient		physician		1		1		k+1		k			  3			  2			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			  2			0.1		3	0.37196
patient		physician		1		1		k+1		k			  3			  2			0.1		4	0.40187
patient		physician		1		1		k+1		k			  3			  2			0.1		5	0.42804
patient		physician		1		1		k+1		k			  3			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			  3			1.0		1	0.24486
patient		physician		1		1		k+1		k			  3			  3			1.0		2	0.30654
patient		physician		1		1		k+1		k			  3			  3			1.0		3	0.34766
patient		physician		1		1		k+1		k			  3			  3			1.0		4	0.37009
patient		physician		1		1		k+1		k			  3			  3			1.0		5	0.37944
patient		physician		1		1		k+1		k			  3			  3			0.9		1	0.21308
patient		physician		1		1		k+1		k			  3			  3			0.9		2	0.30280
patient		physician		1		1		k+1		k			  3			  3			0.9		3	0.34953
patient		physician		1		1		k+1		k			  3			  3			0.9		4	0.38692
patient		physician		1		1		k+1		k			  3			  3			0.9		5	0.40935
patient		physician		1		1		k+1		k			  3			  3			0.8		1	0.21495
patient		physician		1		1		k+1		k			  3			  3			0.8		2	0.30654
patient		physician		1		1		k+1		k			  3			  3			0.8		3	0.34766
patient		physician		1		1		k+1		k			  3			  3			0.8		4	0.38692
patient		physician		1		1		k+1		k			  3			  3			0.8		5	0.40935
patient		physician		1		1		k+1		k			  3			  3			0.7		1	0.21495
patient		physician		1		1		k+1		k			  3			  3			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			  3			0.7		3	0.35140
patient		physician		1		1		k+1		k			  3			  3			0.7		4	0.38692
patient		physician		1		1		k+1		k			  3			  3			0.7		5	0.41121
patient		physician		1		1		k+1		k			  3			  3			0.6		1	0.22056
patient		physician		1		1		k+1		k			  3			  3			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			  3			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			  3			0.6		4	0.38505
patient		physician		1		1		k+1		k			  3			  3			0.6		5	0.41495
patient		physician		1		1		k+1		k			  3			  3			0.5		1	0.22430
patient		physician		1		1		k+1		k			  3			  3			0.5		2	0.31589
patient		physician		1		1		k+1		k			  3			  3			0.5		3	0.35514
patient		physician		1		1		k+1		k			  3			  3			0.5		4	0.38692
patient		physician		1		1		k+1		k			  3			  3			0.5		5	0.41682
patient		physician		1		1		k+1		k			  3			  3			0.4		1	0.21308
patient		physician		1		1		k+1		k			  3			  3			0.4		2	0.31589
patient		physician		1		1		k+1		k			  3			  3			0.4		3	0.35888
patient		physician		1		1		k+1		k			  3			  3			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			  3			0.4		5	0.42056
patient		physician		1		1		k+1		k			  3			  3			0.3		1	0.21121
patient		physician		1		1		k+1		k			  3			  3			0.3		2	0.31589
patient		physician		1		1		k+1		k			  3			  3			0.3		3	0.36262
patient		physician		1		1		k+1		k			  3			  3			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			  3			0.3		5	0.42056
patient		physician		1		1		k+1		k			  3			  3			0.2		1	0.21869
patient		physician		1		1		k+1		k			  3			  3			0.2		2	0.32150
patient		physician		1		1		k+1		k			  3			  3			0.2		3	0.36822
patient		physician		1		1		k+1		k			  3			  3			0.2		4	0.40000
patient		physician		1		1		k+1		k			  3			  3			0.2		5	0.42243
patient		physician		1		1		k+1		k			  3			  3			0.1		1	0.22243
patient		physician		1		1		k+1		k			  3			  3			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			  3			0.1		3	0.37196
patient		physician		1		1		k+1		k			  3			  3			0.1		4	0.40187
patient		physician		1		1		k+1		k			  3			  3			0.1		5	0.42804
patient		physician		1		1		k+1		k			  3			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			  4			1.0		1	0.24486
patient		physician		1		1		k+1		k			  3			  4			1.0		2	0.30654
patient		physician		1		1		k+1		k			  3			  4			1.0		3	0.34766
patient		physician		1		1		k+1		k			  3			  4			1.0		4	0.37009
patient		physician		1		1		k+1		k			  3			  4			1.0		5	0.38131
patient		physician		1		1		k+1		k			  3			  4			0.9		1	0.21308
patient		physician		1		1		k+1		k			  3			  4			0.9		2	0.30280
patient		physician		1		1		k+1		k			  3			  4			0.9		3	0.34953
patient		physician		1		1		k+1		k			  3			  4			0.9		4	0.38692
patient		physician		1		1		k+1		k			  3			  4			0.9		5	0.41121
patient		physician		1		1		k+1		k			  3			  4			0.8		1	0.21495
patient		physician		1		1		k+1		k			  3			  4			0.8		2	0.30654
patient		physician		1		1		k+1		k			  3			  4			0.8		3	0.34766
patient		physician		1		1		k+1		k			  3			  4			0.8		4	0.38692
patient		physician		1		1		k+1		k			  3			  4			0.8		5	0.41121
patient		physician		1		1		k+1		k			  3			  4			0.7		1	0.21495
patient		physician		1		1		k+1		k			  3			  4			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			  4			0.7		3	0.35140
patient		physician		1		1		k+1		k			  3			  4			0.7		4	0.38692
patient		physician		1		1		k+1		k			  3			  4			0.7		5	0.41308
patient		physician		1		1		k+1		k			  3			  4			0.6		1	0.22056
patient		physician		1		1		k+1		k			  3			  4			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			  4			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			  4			0.6		4	0.38505
patient		physician		1		1		k+1		k			  3			  4			0.6		5	0.41682
patient		physician		1		1		k+1		k			  3			  4			0.5		1	0.22430
patient		physician		1		1		k+1		k			  3			  4			0.5		2	0.31589
patient		physician		1		1		k+1		k			  3			  4			0.5		3	0.35701
patient		physician		1		1		k+1		k			  3			  4			0.5		4	0.38692
patient		physician		1		1		k+1		k			  3			  4			0.5		5	0.41869
patient		physician		1		1		k+1		k			  3			  4			0.4		1	0.21308
patient		physician		1		1		k+1		k			  3			  4			0.4		2	0.31589
patient		physician		1		1		k+1		k			  3			  4			0.4		3	0.36075
patient		physician		1		1		k+1		k			  3			  4			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			  4			0.4		5	0.42243
patient		physician		1		1		k+1		k			  3			  4			0.3		1	0.21308
patient		physician		1		1		k+1		k			  3			  4			0.3		2	0.31776
patient		physician		1		1		k+1		k			  3			  4			0.3		3	0.36449
patient		physician		1		1		k+1		k			  3			  4			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			  4			0.3		5	0.42243
patient		physician		1		1		k+1		k			  3			  4			0.2		1	0.21869
patient		physician		1		1		k+1		k			  3			  4			0.2		2	0.32523
patient		physician		1		1		k+1		k			  3			  4			0.2		3	0.36822
patient		physician		1		1		k+1		k			  3			  4			0.2		4	0.40000
patient		physician		1		1		k+1		k			  3			  4			0.2		5	0.42430
patient		physician		1		1		k+1		k			  3			  4			0.1		1	0.22430
patient		physician		1		1		k+1		k			  3			  4			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			  4			0.1		3	0.37196
patient		physician		1		1		k+1		k			  3			  4			0.1		4	0.40187
patient		physician		1		1		k+1		k			  3			  4			0.1		5	0.42991
patient		physician		1		1		k+1		k			  3			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			  5			1.0		1	0.24486
patient		physician		1		1		k+1		k			  3			  5			1.0		2	0.30654
patient		physician		1		1		k+1		k			  3			  5			1.0		3	0.34766
patient		physician		1		1		k+1		k			  3			  5			1.0		4	0.37009
patient		physician		1		1		k+1		k			  3			  5			1.0		5	0.38131
patient		physician		1		1		k+1		k			  3			  5			0.9		1	0.21308
patient		physician		1		1		k+1		k			  3			  5			0.9		2	0.30280
patient		physician		1		1		k+1		k			  3			  5			0.9		3	0.34953
patient		physician		1		1		k+1		k			  3			  5			0.9		4	0.38692
patient		physician		1		1		k+1		k			  3			  5			0.9		5	0.41121
patient		physician		1		1		k+1		k			  3			  5			0.8		1	0.21495
patient		physician		1		1		k+1		k			  3			  5			0.8		2	0.30654
patient		physician		1		1		k+1		k			  3			  5			0.8		3	0.34766
patient		physician		1		1		k+1		k			  3			  5			0.8		4	0.38692
patient		physician		1		1		k+1		k			  3			  5			0.8		5	0.41121
patient		physician		1		1		k+1		k			  3			  5			0.7		1	0.21495
patient		physician		1		1		k+1		k			  3			  5			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			  5			0.7		3	0.35140
patient		physician		1		1		k+1		k			  3			  5			0.7		4	0.38692
patient		physician		1		1		k+1		k			  3			  5			0.7		5	0.41308
patient		physician		1		1		k+1		k			  3			  5			0.6		1	0.22056
patient		physician		1		1		k+1		k			  3			  5			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			  5			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			  5			0.6		4	0.38505
patient		physician		1		1		k+1		k			  3			  5			0.6		5	0.41682
patient		physician		1		1		k+1		k			  3			  5			0.5		1	0.22430
patient		physician		1		1		k+1		k			  3			  5			0.5		2	0.31589
patient		physician		1		1		k+1		k			  3			  5			0.5		3	0.35701
patient		physician		1		1		k+1		k			  3			  5			0.5		4	0.38692
patient		physician		1		1		k+1		k			  3			  5			0.5		5	0.41869
patient		physician		1		1		k+1		k			  3			  5			0.4		1	0.21308
patient		physician		1		1		k+1		k			  3			  5			0.4		2	0.31589
patient		physician		1		1		k+1		k			  3			  5			0.4		3	0.36075
patient		physician		1		1		k+1		k			  3			  5			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			  5			0.4		5	0.42243
patient		physician		1		1		k+1		k			  3			  5			0.3		1	0.21308
patient		physician		1		1		k+1		k			  3			  5			0.3		2	0.31776
patient		physician		1		1		k+1		k			  3			  5			0.3		3	0.36449
patient		physician		1		1		k+1		k			  3			  5			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			  5			0.3		5	0.42243
patient		physician		1		1		k+1		k			  3			  5			0.2		1	0.21869
patient		physician		1		1		k+1		k			  3			  5			0.2		2	0.32523
patient		physician		1		1		k+1		k			  3			  5			0.2		3	0.36822
patient		physician		1		1		k+1		k			  3			  5			0.2		4	0.40000
patient		physician		1		1		k+1		k			  3			  5			0.2		5	0.42430
patient		physician		1		1		k+1		k			  3			  5			0.1		1	0.22430
patient		physician		1		1		k+1		k			  3			  5			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			  5			0.1		3	0.37196
patient		physician		1		1		k+1		k			  3			  5			0.1		4	0.40187
patient		physician		1		1		k+1		k			  3			  5			0.1		5	0.42991
patient		physician		1		1		k+1		k			  3			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			 10			1.0		1	0.24299
patient		physician		1		1		k+1		k			  3			 10			1.0		2	0.30841
patient		physician		1		1		k+1		k			  3			 10			1.0		3	0.34766
patient		physician		1		1		k+1		k			  3			 10			1.0		4	0.37196
patient		physician		1		1		k+1		k			  3			 10			1.0		5	0.37944
patient		physician		1		1		k+1		k			  3			 10			0.9		1	0.21121
patient		physician		1		1		k+1		k			  3			 10			0.9		2	0.30280
patient		physician		1		1		k+1		k			  3			 10			0.9		3	0.34953
patient		physician		1		1		k+1		k			  3			 10			0.9		4	0.38505
patient		physician		1		1		k+1		k			  3			 10			0.9		5	0.40935
patient		physician		1		1		k+1		k			  3			 10			0.8		1	0.21308
patient		physician		1		1		k+1		k			  3			 10			0.8		2	0.30467
patient		physician		1		1		k+1		k			  3			 10			0.8		3	0.34766
patient		physician		1		1		k+1		k			  3			 10			0.8		4	0.38505
patient		physician		1		1		k+1		k			  3			 10			0.8		5	0.40748
patient		physician		1		1		k+1		k			  3			 10			0.7		1	0.21308
patient		physician		1		1		k+1		k			  3			 10			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			 10			0.7		3	0.35327
patient		physician		1		1		k+1		k			  3			 10			0.7		4	0.38505
patient		physician		1		1		k+1		k			  3			 10			0.7		5	0.40935
patient		physician		1		1		k+1		k			  3			 10			0.6		1	0.21869
patient		physician		1		1		k+1		k			  3			 10			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			 10			0.6		3	0.35701
patient		physician		1		1		k+1		k			  3			 10			0.6		4	0.38318
patient		physician		1		1		k+1		k			  3			 10			0.6		5	0.41308
patient		physician		1		1		k+1		k			  3			 10			0.5		1	0.22243
patient		physician		1		1		k+1		k			  3			 10			0.5		2	0.31215
patient		physician		1		1		k+1		k			  3			 10			0.5		3	0.35701
patient		physician		1		1		k+1		k			  3			 10			0.5		4	0.38505
patient		physician		1		1		k+1		k			  3			 10			0.5		5	0.41495
patient		physician		1		1		k+1		k			  3			 10			0.4		1	0.21121
patient		physician		1		1		k+1		k			  3			 10			0.4		2	0.31215
patient		physician		1		1		k+1		k			  3			 10			0.4		3	0.36075
patient		physician		1		1		k+1		k			  3			 10			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			 10			0.4		5	0.42056
patient		physician		1		1		k+1		k			  3			 10			0.3		1	0.21495
patient		physician		1		1		k+1		k			  3			 10			0.3		2	0.31589
patient		physician		1		1		k+1		k			  3			 10			0.3		3	0.36636
patient		physician		1		1		k+1		k			  3			 10			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			 10			0.3		5	0.42056
patient		physician		1		1		k+1		k			  3			 10			0.2		1	0.21682
patient		physician		1		1		k+1		k			  3			 10			0.2		2	0.32336
patient		physician		1		1		k+1		k			  3			 10			0.2		3	0.36822
patient		physician		1		1		k+1		k			  3			 10			0.2		4	0.40000
patient		physician		1		1		k+1		k			  3			 10			0.2		5	0.42430
patient		physician		1		1		k+1		k			  3			 10			0.1		1	0.22243
patient		physician		1		1		k+1		k			  3			 10			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			 10			0.1		3	0.37009
patient		physician		1		1		k+1		k			  3			 10			0.1		4	0.40187
patient		physician		1		1		k+1		k			  3			 10			0.1		5	0.42991
patient		physician		1		1		k+1		k			  3			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			 20			1.0		1	0.24112
patient		physician		1		1		k+1		k			  3			 20			1.0		2	0.30467
patient		physician		1		1		k+1		k			  3			 20			1.0		3	0.34393
patient		physician		1		1		k+1		k			  3			 20			1.0		4	0.36822
patient		physician		1		1		k+1		k			  3			 20			1.0		5	0.37757
patient		physician		1		1		k+1		k			  3			 20			0.9		1	0.21121
patient		physician		1		1		k+1		k			  3			 20			0.9		2	0.29907
patient		physician		1		1		k+1		k			  3			 20			0.9		3	0.34579
patient		physician		1		1		k+1		k			  3			 20			0.9		4	0.38318
patient		physician		1		1		k+1		k			  3			 20			0.9		5	0.40748
patient		physician		1		1		k+1		k			  3			 20			0.8		1	0.21308
patient		physician		1		1		k+1		k			  3			 20			0.8		2	0.30280
patient		physician		1		1		k+1		k			  3			 20			0.8		3	0.34393
patient		physician		1		1		k+1		k			  3			 20			0.8		4	0.38318
patient		physician		1		1		k+1		k			  3			 20			0.8		5	0.40748
patient		physician		1		1		k+1		k			  3			 20			0.7		1	0.21308
patient		physician		1		1		k+1		k			  3			 20			0.7		2	0.30841
patient		physician		1		1		k+1		k			  3			 20			0.7		3	0.34953
patient		physician		1		1		k+1		k			  3			 20			0.7		4	0.38318
patient		physician		1		1		k+1		k			  3			 20			0.7		5	0.40935
patient		physician		1		1		k+1		k			  3			 20			0.6		1	0.21869
patient		physician		1		1		k+1		k			  3			 20			0.6		2	0.31402
patient		physician		1		1		k+1		k			  3			 20			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			 20			0.6		4	0.38131
patient		physician		1		1		k+1		k			  3			 20			0.6		5	0.41308
patient		physician		1		1		k+1		k			  3			 20			0.5		1	0.22243
patient		physician		1		1		k+1		k			  3			 20			0.5		2	0.31402
patient		physician		1		1		k+1		k			  3			 20			0.5		3	0.35327
patient		physician		1		1		k+1		k			  3			 20			0.5		4	0.38505
patient		physician		1		1		k+1		k			  3			 20			0.5		5	0.41495
patient		physician		1		1		k+1		k			  3			 20			0.4		1	0.21121
patient		physician		1		1		k+1		k			  3			 20			0.4		2	0.31215
patient		physician		1		1		k+1		k			  3			 20			0.4		3	0.35701
patient		physician		1		1		k+1		k			  3			 20			0.4		4	0.38692
patient		physician		1		1		k+1		k			  3			 20			0.4		5	0.41869
patient		physician		1		1		k+1		k			  3			 20			0.3		1	0.21682
patient		physician		1		1		k+1		k			  3			 20			0.3		2	0.31215
patient		physician		1		1		k+1		k			  3			 20			0.3		3	0.36075
patient		physician		1		1		k+1		k			  3			 20			0.3		4	0.39626
patient		physician		1		1		k+1		k			  3			 20			0.3		5	0.41869
patient		physician		1		1		k+1		k			  3			 20			0.2		1	0.21682
patient		physician		1		1		k+1		k			  3			 20			0.2		2	0.32336
patient		physician		1		1		k+1		k			  3			 20			0.2		3	0.36262
patient		physician		1		1		k+1		k			  3			 20			0.2		4	0.39813
patient		physician		1		1		k+1		k			  3			 20			0.2		5	0.42056
patient		physician		1		1		k+1		k			  3			 20			0.1		1	0.22243
patient		physician		1		1		k+1		k			  3			 20			0.1		2	0.32336
patient		physician		1		1		k+1		k			  3			 20			0.1		3	0.36822
patient		physician		1		1		k+1		k			  3			 20			0.1		4	0.40000
patient		physician		1		1		k+1		k			  3			 20			0.1		5	0.42617
patient		physician		1		1		k+1		k			  3			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			 50			1.0		1	0.24299
patient		physician		1		1		k+1		k			  3			 50			1.0		2	0.30654
patient		physician		1		1		k+1		k			  3			 50			1.0		3	0.34393
patient		physician		1		1		k+1		k			  3			 50			1.0		4	0.37009
patient		physician		1		1		k+1		k			  3			 50			1.0		5	0.37757
patient		physician		1		1		k+1		k			  3			 50			0.9		1	0.21308
patient		physician		1		1		k+1		k			  3			 50			0.9		2	0.30093
patient		physician		1		1		k+1		k			  3			 50			0.9		3	0.34579
patient		physician		1		1		k+1		k			  3			 50			0.9		4	0.38318
patient		physician		1		1		k+1		k			  3			 50			0.9		5	0.40748
patient		physician		1		1		k+1		k			  3			 50			0.8		1	0.21495
patient		physician		1		1		k+1		k			  3			 50			0.8		2	0.30467
patient		physician		1		1		k+1		k			  3			 50			0.8		3	0.34393
patient		physician		1		1		k+1		k			  3			 50			0.8		4	0.38318
patient		physician		1		1		k+1		k			  3			 50			0.8		5	0.40748
patient		physician		1		1		k+1		k			  3			 50			0.7		1	0.21495
patient		physician		1		1		k+1		k			  3			 50			0.7		2	0.31028
patient		physician		1		1		k+1		k			  3			 50			0.7		3	0.34953
patient		physician		1		1		k+1		k			  3			 50			0.7		4	0.38318
patient		physician		1		1		k+1		k			  3			 50			0.7		5	0.40935
patient		physician		1		1		k+1		k			  3			 50			0.6		1	0.21869
patient		physician		1		1		k+1		k			  3			 50			0.6		2	0.31589
patient		physician		1		1		k+1		k			  3			 50			0.6		3	0.35514
patient		physician		1		1		k+1		k			  3			 50			0.6		4	0.38131
patient		physician		1		1		k+1		k			  3			 50			0.6		5	0.41308
patient		physician		1		1		k+1		k			  3			 50			0.5		1	0.22243
patient		physician		1		1		k+1		k			  3			 50			0.5		2	0.31589
patient		physician		1		1		k+1		k			  3			 50			0.5		3	0.35327
patient		physician		1		1		k+1		k			  3			 50			0.5		4	0.38505
patient		physician		1		1		k+1		k			  3			 50			0.5		5	0.41495
patient		physician		1		1		k+1		k			  3			 50			0.4		1	0.21495
patient		physician		1		1		k+1		k			  3			 50			0.4		2	0.31402
patient		physician		1		1		k+1		k			  3			 50			0.4		3	0.35701
patient		physician		1		1		k+1		k			  3			 50			0.4		4	0.38879
patient		physician		1		1		k+1		k			  3			 50			0.4		5	0.41869
patient		physician		1		1		k+1		k			  3			 50			0.3		1	0.22056
patient		physician		1		1		k+1		k			  3			 50			0.3		2	0.31589
patient		physician		1		1		k+1		k			  3			 50			0.3		3	0.36262
patient		physician		1		1		k+1		k			  3			 50			0.3		4	0.39813
patient		physician		1		1		k+1		k			  3			 50			0.3		5	0.41869
patient		physician		1		1		k+1		k			  3			 50			0.2		1	0.21682
patient		physician		1		1		k+1		k			  3			 50			0.2		2	0.32336
patient		physician		1		1		k+1		k			  3			 50			0.2		3	0.36262
patient		physician		1		1		k+1		k			  3			 50			0.2		4	0.39813
patient		physician		1		1		k+1		k			  3			 50			0.2		5	0.41869
patient		physician		1		1		k+1		k			  3			 50			0.1		1	0.22430
patient		physician		1		1		k+1		k			  3			 50			0.1		2	0.32150
patient		physician		1		1		k+1		k			  3			 50			0.1		3	0.37009
patient		physician		1		1		k+1		k			  3			 50			0.1		4	0.40000
patient		physician		1		1		k+1		k			  3			 50			0.1		5	0.42430
patient		physician		1		1		k+1		k			  3			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			  3			100			1.0		1	0.24112
patient		physician		1		1		k+1		k			  3			100			1.0		2	0.30280
patient		physician		1		1		k+1		k			  3			100			1.0		3	0.34019
patient		physician		1		1		k+1		k			  3			100			1.0		4	0.36822
patient		physician		1		1		k+1		k			  3			100			1.0		5	0.38131
patient		physician		1		1		k+1		k			  3			100			0.9		1	0.21121
patient		physician		1		1		k+1		k			  3			100			0.9		2	0.29720
patient		physician		1		1		k+1		k			  3			100			0.9		3	0.34206
patient		physician		1		1		k+1		k			  3			100			0.9		4	0.37757
patient		physician		1		1		k+1		k			  3			100			0.9		5	0.40748
patient		physician		1		1		k+1		k			  3			100			0.8		1	0.21121
patient		physician		1		1		k+1		k			  3			100			0.8		2	0.30093
patient		physician		1		1		k+1		k			  3			100			0.8		3	0.34019
patient		physician		1		1		k+1		k			  3			100			0.8		4	0.37757
patient		physician		1		1		k+1		k			  3			100			0.8		5	0.40748
patient		physician		1		1		k+1		k			  3			100			0.7		1	0.20935
patient		physician		1		1		k+1		k			  3			100			0.7		2	0.30841
patient		physician		1		1		k+1		k			  3			100			0.7		3	0.34579
patient		physician		1		1		k+1		k			  3			100			0.7		4	0.37757
patient		physician		1		1		k+1		k			  3			100			0.7		5	0.40935
patient		physician		1		1		k+1		k			  3			100			0.6		1	0.21495
patient		physician		1		1		k+1		k			  3			100			0.6		2	0.31215
patient		physician		1		1		k+1		k			  3			100			0.6		3	0.34953
patient		physician		1		1		k+1		k			  3			100			0.6		4	0.37570
patient		physician		1		1		k+1		k			  3			100			0.6		5	0.41308
patient		physician		1		1		k+1		k			  3			100			0.5		1	0.21869
patient		physician		1		1		k+1		k			  3			100			0.5		2	0.31215
patient		physician		1		1		k+1		k			  3			100			0.5		3	0.34766
patient		physician		1		1		k+1		k			  3			100			0.5		4	0.37944
patient		physician		1		1		k+1		k			  3			100			0.5		5	0.41682
patient		physician		1		1		k+1		k			  3			100			0.4		1	0.21121
patient		physician		1		1		k+1		k			  3			100			0.4		2	0.31215
patient		physician		1		1		k+1		k			  3			100			0.4		3	0.35140
patient		physician		1		1		k+1		k			  3			100			0.4		4	0.38318
patient		physician		1		1		k+1		k			  3			100			0.4		5	0.42243
patient		physician		1		1		k+1		k			  3			100			0.3		1	0.21495
patient		physician		1		1		k+1		k			  3			100			0.3		2	0.31215
patient		physician		1		1		k+1		k			  3			100			0.3		3	0.35701
patient		physician		1		1		k+1		k			  3			100			0.3		4	0.39252
patient		physician		1		1		k+1		k			  3			100			0.3		5	0.42243
patient		physician		1		1		k+1		k			  3			100			0.2		1	0.20935
patient		physician		1		1		k+1		k			  3			100			0.2		2	0.31589
patient		physician		1		1		k+1		k			  3			100			0.2		3	0.36075
patient		physician		1		1		k+1		k			  3			100			0.2		4	0.39626
patient		physician		1		1		k+1		k			  3			100			0.2		5	0.42243
patient		physician		1		1		k+1		k			  3			100			0.1		1	0.21682
patient		physician		1		1		k+1		k			  3			100			0.1		2	0.31963
patient		physician		1		1		k+1		k			  3			100			0.1		3	0.36822
patient		physician		1		1		k+1		k			  3			100			0.1		4	0.39813
patient		physician		1		1		k+1		k			  3			100			0.1		5	0.42430
patient		physician		1		1		k+1		k			  3			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			  3			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			  3			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			  3			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			  3			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			  1			1.0		1	0.23364
patient		physician		1		1		k+1		k			  4			  1			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			  1			1.0		3	0.33458
patient		physician		1		1		k+1		k			  4			  1			1.0		4	0.36449
patient		physician		1		1		k+1		k			  4			  1			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			  1			0.9		1	0.20935
patient		physician		1		1		k+1		k			  4			  1			0.9		2	0.29346
patient		physician		1		1		k+1		k			  4			  1			0.9		3	0.34019
patient		physician		1		1		k+1		k			  4			  1			0.9		4	0.37944
patient		physician		1		1		k+1		k			  4			  1			0.9		5	0.40935
patient		physician		1		1		k+1		k			  4			  1			0.8		1	0.20935
patient		physician		1		1		k+1		k			  4			  1			0.8		2	0.29533
patient		physician		1		1		k+1		k			  4			  1			0.8		3	0.34019
patient		physician		1		1		k+1		k			  4			  1			0.8		4	0.38131
patient		physician		1		1		k+1		k			  4			  1			0.8		5	0.40935
patient		physician		1		1		k+1		k			  4			  1			0.7		1	0.20748
patient		physician		1		1		k+1		k			  4			  1			0.7		2	0.29907
patient		physician		1		1		k+1		k			  4			  1			0.7		3	0.34393
patient		physician		1		1		k+1		k			  4			  1			0.7		4	0.38131
patient		physician		1		1		k+1		k			  4			  1			0.7		5	0.40935
patient		physician		1		1		k+1		k			  4			  1			0.6		1	0.21495
patient		physician		1		1		k+1		k			  4			  1			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			  1			0.6		3	0.34579
patient		physician		1		1		k+1		k			  4			  1			0.6		4	0.38692
patient		physician		1		1		k+1		k			  4			  1			0.6		5	0.41495
patient		physician		1		1		k+1		k			  4			  1			0.5		1	0.21308
patient		physician		1		1		k+1		k			  4			  1			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			  1			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			  1			0.5		4	0.38505
patient		physician		1		1		k+1		k			  4			  1			0.5		5	0.41495
patient		physician		1		1		k+1		k			  4			  1			0.4		1	0.20561
patient		physician		1		1		k+1		k			  4			  1			0.4		2	0.29907
patient		physician		1		1		k+1		k			  4			  1			0.4		3	0.35514
patient		physician		1		1		k+1		k			  4			  1			0.4		4	0.38692
patient		physician		1		1		k+1		k			  4			  1			0.4		5	0.41869
patient		physician		1		1		k+1		k			  4			  1			0.3		1	0.20935
patient		physician		1		1		k+1		k			  4			  1			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			  1			0.3		3	0.36075
patient		physician		1		1		k+1		k			  4			  1			0.3		4	0.39626
patient		physician		1		1		k+1		k			  4			  1			0.3		5	0.41869
patient		physician		1		1		k+1		k			  4			  1			0.2		1	0.21495
patient		physician		1		1		k+1		k			  4			  1			0.2		2	0.31589
patient		physician		1		1		k+1		k			  4			  1			0.2		3	0.36636
patient		physician		1		1		k+1		k			  4			  1			0.2		4	0.40000
patient		physician		1		1		k+1		k			  4			  1			0.2		5	0.42243
patient		physician		1		1		k+1		k			  4			  1			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			  1			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			  1			0.1		3	0.37009
patient		physician		1		1		k+1		k			  4			  1			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			  1			0.1		5	0.42243
patient		physician		1		1		k+1		k			  4			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			  2			1.0		1	0.23364
patient		physician		1		1		k+1		k			  4			  2			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			  2			1.0		3	0.33458
patient		physician		1		1		k+1		k			  4			  2			1.0		4	0.36449
patient		physician		1		1		k+1		k			  4			  2			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			  2			0.9		1	0.20935
patient		physician		1		1		k+1		k			  4			  2			0.9		2	0.29346
patient		physician		1		1		k+1		k			  4			  2			0.9		3	0.34019
patient		physician		1		1		k+1		k			  4			  2			0.9		4	0.37944
patient		physician		1		1		k+1		k			  4			  2			0.9		5	0.40935
patient		physician		1		1		k+1		k			  4			  2			0.8		1	0.20935
patient		physician		1		1		k+1		k			  4			  2			0.8		2	0.29533
patient		physician		1		1		k+1		k			  4			  2			0.8		3	0.34019
patient		physician		1		1		k+1		k			  4			  2			0.8		4	0.38131
patient		physician		1		1		k+1		k			  4			  2			0.8		5	0.40935
patient		physician		1		1		k+1		k			  4			  2			0.7		1	0.20748
patient		physician		1		1		k+1		k			  4			  2			0.7		2	0.29907
patient		physician		1		1		k+1		k			  4			  2			0.7		3	0.34393
patient		physician		1		1		k+1		k			  4			  2			0.7		4	0.38131
patient		physician		1		1		k+1		k			  4			  2			0.7		5	0.40935
patient		physician		1		1		k+1		k			  4			  2			0.6		1	0.21495
patient		physician		1		1		k+1		k			  4			  2			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			  2			0.6		3	0.34579
patient		physician		1		1		k+1		k			  4			  2			0.6		4	0.38692
patient		physician		1		1		k+1		k			  4			  2			0.6		5	0.41495
patient		physician		1		1		k+1		k			  4			  2			0.5		1	0.21308
patient		physician		1		1		k+1		k			  4			  2			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			  2			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			  2			0.5		4	0.38505
patient		physician		1		1		k+1		k			  4			  2			0.5		5	0.41495
patient		physician		1		1		k+1		k			  4			  2			0.4		1	0.20561
patient		physician		1		1		k+1		k			  4			  2			0.4		2	0.29907
patient		physician		1		1		k+1		k			  4			  2			0.4		3	0.35514
patient		physician		1		1		k+1		k			  4			  2			0.4		4	0.38692
patient		physician		1		1		k+1		k			  4			  2			0.4		5	0.41869
patient		physician		1		1		k+1		k			  4			  2			0.3		1	0.20935
patient		physician		1		1		k+1		k			  4			  2			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			  2			0.3		3	0.36075
patient		physician		1		1		k+1		k			  4			  2			0.3		4	0.39626
patient		physician		1		1		k+1		k			  4			  2			0.3		5	0.41869
patient		physician		1		1		k+1		k			  4			  2			0.2		1	0.21495
patient		physician		1		1		k+1		k			  4			  2			0.2		2	0.31589
patient		physician		1		1		k+1		k			  4			  2			0.2		3	0.36636
patient		physician		1		1		k+1		k			  4			  2			0.2		4	0.40000
patient		physician		1		1		k+1		k			  4			  2			0.2		5	0.42243
patient		physician		1		1		k+1		k			  4			  2			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			  2			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			  2			0.1		3	0.37009
patient		physician		1		1		k+1		k			  4			  2			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			  2			0.1		5	0.42243
patient		physician		1		1		k+1		k			  4			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			  3			1.0		1	0.23364
patient		physician		1		1		k+1		k			  4			  3			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			  3			1.0		3	0.33458
patient		physician		1		1		k+1		k			  4			  3			1.0		4	0.36449
patient		physician		1		1		k+1		k			  4			  3			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			  3			0.9		1	0.20935
patient		physician		1		1		k+1		k			  4			  3			0.9		2	0.29346
patient		physician		1		1		k+1		k			  4			  3			0.9		3	0.34019
patient		physician		1		1		k+1		k			  4			  3			0.9		4	0.37944
patient		physician		1		1		k+1		k			  4			  3			0.9		5	0.40935
patient		physician		1		1		k+1		k			  4			  3			0.8		1	0.20935
patient		physician		1		1		k+1		k			  4			  3			0.8		2	0.29533
patient		physician		1		1		k+1		k			  4			  3			0.8		3	0.34019
patient		physician		1		1		k+1		k			  4			  3			0.8		4	0.38131
patient		physician		1		1		k+1		k			  4			  3			0.8		5	0.40935
patient		physician		1		1		k+1		k			  4			  3			0.7		1	0.20748
patient		physician		1		1		k+1		k			  4			  3			0.7		2	0.29907
patient		physician		1		1		k+1		k			  4			  3			0.7		3	0.34393
patient		physician		1		1		k+1		k			  4			  3			0.7		4	0.38131
patient		physician		1		1		k+1		k			  4			  3			0.7		5	0.40935
patient		physician		1		1		k+1		k			  4			  3			0.6		1	0.21495
patient		physician		1		1		k+1		k			  4			  3			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			  3			0.6		3	0.34579
patient		physician		1		1		k+1		k			  4			  3			0.6		4	0.38692
patient		physician		1		1		k+1		k			  4			  3			0.6		5	0.41495
patient		physician		1		1		k+1		k			  4			  3			0.5		1	0.21308
patient		physician		1		1		k+1		k			  4			  3			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			  3			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			  3			0.5		4	0.38505
patient		physician		1		1		k+1		k			  4			  3			0.5		5	0.41495
patient		physician		1		1		k+1		k			  4			  3			0.4		1	0.20561
patient		physician		1		1		k+1		k			  4			  3			0.4		2	0.29907
patient		physician		1		1		k+1		k			  4			  3			0.4		3	0.35514
patient		physician		1		1		k+1		k			  4			  3			0.4		4	0.38692
patient		physician		1		1		k+1		k			  4			  3			0.4		5	0.41869
patient		physician		1		1		k+1		k			  4			  3			0.3		1	0.20935
patient		physician		1		1		k+1		k			  4			  3			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			  3			0.3		3	0.36075
patient		physician		1		1		k+1		k			  4			  3			0.3		4	0.39626
patient		physician		1		1		k+1		k			  4			  3			0.3		5	0.41869
patient		physician		1		1		k+1		k			  4			  3			0.2		1	0.21495
patient		physician		1		1		k+1		k			  4			  3			0.2		2	0.31589
patient		physician		1		1		k+1		k			  4			  3			0.2		3	0.36636
patient		physician		1		1		k+1		k			  4			  3			0.2		4	0.40000
patient		physician		1		1		k+1		k			  4			  3			0.2		5	0.42243
patient		physician		1		1		k+1		k			  4			  3			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			  3			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			  3			0.1		3	0.37009
patient		physician		1		1		k+1		k			  4			  3			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			  3			0.1		5	0.42243
patient		physician		1		1		k+1		k			  4			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			  4			1.0		1	0.23364
patient		physician		1		1		k+1		k			  4			  4			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			  4			1.0		3	0.33645
patient		physician		1		1		k+1		k			  4			  4			1.0		4	0.36449
patient		physician		1		1		k+1		k			  4			  4			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			  4			0.9		1	0.20935
patient		physician		1		1		k+1		k			  4			  4			0.9		2	0.29346
patient		physician		1		1		k+1		k			  4			  4			0.9		3	0.34206
patient		physician		1		1		k+1		k			  4			  4			0.9		4	0.37944
patient		physician		1		1		k+1		k			  4			  4			0.9		5	0.40935
patient		physician		1		1		k+1		k			  4			  4			0.8		1	0.20935
patient		physician		1		1		k+1		k			  4			  4			0.8		2	0.29533
patient		physician		1		1		k+1		k			  4			  4			0.8		3	0.34206
patient		physician		1		1		k+1		k			  4			  4			0.8		4	0.38131
patient		physician		1		1		k+1		k			  4			  4			0.8		5	0.40935
patient		physician		1		1		k+1		k			  4			  4			0.7		1	0.20748
patient		physician		1		1		k+1		k			  4			  4			0.7		2	0.29907
patient		physician		1		1		k+1		k			  4			  4			0.7		3	0.34579
patient		physician		1		1		k+1		k			  4			  4			0.7		4	0.38131
patient		physician		1		1		k+1		k			  4			  4			0.7		5	0.40935
patient		physician		1		1		k+1		k			  4			  4			0.6		1	0.21495
patient		physician		1		1		k+1		k			  4			  4			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			  4			0.6		3	0.34766
patient		physician		1		1		k+1		k			  4			  4			0.6		4	0.38692
patient		physician		1		1		k+1		k			  4			  4			0.6		5	0.41495
patient		physician		1		1		k+1		k			  4			  4			0.5		1	0.21308
patient		physician		1		1		k+1		k			  4			  4			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			  4			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			  4			0.5		4	0.38692
patient		physician		1		1		k+1		k			  4			  4			0.5		5	0.41495
patient		physician		1		1		k+1		k			  4			  4			0.4		1	0.20748
patient		physician		1		1		k+1		k			  4			  4			0.4		2	0.30093
patient		physician		1		1		k+1		k			  4			  4			0.4		3	0.35514
patient		physician		1		1		k+1		k			  4			  4			0.4		4	0.38879
patient		physician		1		1		k+1		k			  4			  4			0.4		5	0.41869
patient		physician		1		1		k+1		k			  4			  4			0.3		1	0.20935
patient		physician		1		1		k+1		k			  4			  4			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			  4			0.3		3	0.36075
patient		physician		1		1		k+1		k			  4			  4			0.3		4	0.39813
patient		physician		1		1		k+1		k			  4			  4			0.3		5	0.41869
patient		physician		1		1		k+1		k			  4			  4			0.2		1	0.21495
patient		physician		1		1		k+1		k			  4			  4			0.2		2	0.31589
patient		physician		1		1		k+1		k			  4			  4			0.2		3	0.36636
patient		physician		1		1		k+1		k			  4			  4			0.2		4	0.40000
patient		physician		1		1		k+1		k			  4			  4			0.2		5	0.42243
patient		physician		1		1		k+1		k			  4			  4			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			  4			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			  4			0.1		3	0.37009
patient		physician		1		1		k+1		k			  4			  4			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			  4			0.1		5	0.42243
patient		physician		1		1		k+1		k			  4			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			  5			1.0		1	0.23364
patient		physician		1		1		k+1		k			  4			  5			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			  5			1.0		3	0.33645
patient		physician		1		1		k+1		k			  4			  5			1.0		4	0.36449
patient		physician		1		1		k+1		k			  4			  5			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			  5			0.9		1	0.20935
patient		physician		1		1		k+1		k			  4			  5			0.9		2	0.29346
patient		physician		1		1		k+1		k			  4			  5			0.9		3	0.34206
patient		physician		1		1		k+1		k			  4			  5			0.9		4	0.37944
patient		physician		1		1		k+1		k			  4			  5			0.9		5	0.40935
patient		physician		1		1		k+1		k			  4			  5			0.8		1	0.20935
patient		physician		1		1		k+1		k			  4			  5			0.8		2	0.29533
patient		physician		1		1		k+1		k			  4			  5			0.8		3	0.34206
patient		physician		1		1		k+1		k			  4			  5			0.8		4	0.38131
patient		physician		1		1		k+1		k			  4			  5			0.8		5	0.40935
patient		physician		1		1		k+1		k			  4			  5			0.7		1	0.20748
patient		physician		1		1		k+1		k			  4			  5			0.7		2	0.29907
patient		physician		1		1		k+1		k			  4			  5			0.7		3	0.34579
patient		physician		1		1		k+1		k			  4			  5			0.7		4	0.38131
patient		physician		1		1		k+1		k			  4			  5			0.7		5	0.40935
patient		physician		1		1		k+1		k			  4			  5			0.6		1	0.21495
patient		physician		1		1		k+1		k			  4			  5			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			  5			0.6		3	0.34766
patient		physician		1		1		k+1		k			  4			  5			0.6		4	0.38692
patient		physician		1		1		k+1		k			  4			  5			0.6		5	0.41495
patient		physician		1		1		k+1		k			  4			  5			0.5		1	0.21308
patient		physician		1		1		k+1		k			  4			  5			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			  5			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			  5			0.5		4	0.38692
patient		physician		1		1		k+1		k			  4			  5			0.5		5	0.41495
patient		physician		1		1		k+1		k			  4			  5			0.4		1	0.20748
patient		physician		1		1		k+1		k			  4			  5			0.4		2	0.30093
patient		physician		1		1		k+1		k			  4			  5			0.4		3	0.35514
patient		physician		1		1		k+1		k			  4			  5			0.4		4	0.38879
patient		physician		1		1		k+1		k			  4			  5			0.4		5	0.41869
patient		physician		1		1		k+1		k			  4			  5			0.3		1	0.20935
patient		physician		1		1		k+1		k			  4			  5			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			  5			0.3		3	0.36075
patient		physician		1		1		k+1		k			  4			  5			0.3		4	0.39813
patient		physician		1		1		k+1		k			  4			  5			0.3		5	0.41869
patient		physician		1		1		k+1		k			  4			  5			0.2		1	0.21495
patient		physician		1		1		k+1		k			  4			  5			0.2		2	0.31589
patient		physician		1		1		k+1		k			  4			  5			0.2		3	0.36636
patient		physician		1		1		k+1		k			  4			  5			0.2		4	0.40000
patient		physician		1		1		k+1		k			  4			  5			0.2		5	0.42243
patient		physician		1		1		k+1		k			  4			  5			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			  5			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			  5			0.1		3	0.37009
patient		physician		1		1		k+1		k			  4			  5			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			  5			0.1		5	0.42243
patient		physician		1		1		k+1		k			  4			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			 10			1.0		1	0.23178
patient		physician		1		1		k+1		k			  4			 10			1.0		2	0.29533
patient		physician		1		1		k+1		k			  4			 10			1.0		3	0.33832
patient		physician		1		1		k+1		k			  4			 10			1.0		4	0.36449
patient		physician		1		1		k+1		k			  4			 10			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			 10			0.9		1	0.20748
patient		physician		1		1		k+1		k			  4			 10			0.9		2	0.29346
patient		physician		1		1		k+1		k			  4			 10			0.9		3	0.34019
patient		physician		1		1		k+1		k			  4			 10			0.9		4	0.37757
patient		physician		1		1		k+1		k			  4			 10			0.9		5	0.40748
patient		physician		1		1		k+1		k			  4			 10			0.8		1	0.20748
patient		physician		1		1		k+1		k			  4			 10			0.8		2	0.29346
patient		physician		1		1		k+1		k			  4			 10			0.8		3	0.34019
patient		physician		1		1		k+1		k			  4			 10			0.8		4	0.37944
patient		physician		1		1		k+1		k			  4			 10			0.8		5	0.40561
patient		physician		1		1		k+1		k			  4			 10			0.7		1	0.20561
patient		physician		1		1		k+1		k			  4			 10			0.7		2	0.29720
patient		physician		1		1		k+1		k			  4			 10			0.7		3	0.34393
patient		physician		1		1		k+1		k			  4			 10			0.7		4	0.37944
patient		physician		1		1		k+1		k			  4			 10			0.7		5	0.40561
patient		physician		1		1		k+1		k			  4			 10			0.6		1	0.21308
patient		physician		1		1		k+1		k			  4			 10			0.6		2	0.30093
patient		physician		1		1		k+1		k			  4			 10			0.6		3	0.34579
patient		physician		1		1		k+1		k			  4			 10			0.6		4	0.38505
patient		physician		1		1		k+1		k			  4			 10			0.6		5	0.41121
patient		physician		1		1		k+1		k			  4			 10			0.5		1	0.21121
patient		physician		1		1		k+1		k			  4			 10			0.5		2	0.29907
patient		physician		1		1		k+1		k			  4			 10			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			 10			0.5		4	0.38505
patient		physician		1		1		k+1		k			  4			 10			0.5		5	0.41121
patient		physician		1		1		k+1		k			  4			 10			0.4		1	0.20748
patient		physician		1		1		k+1		k			  4			 10			0.4		2	0.29720
patient		physician		1		1		k+1		k			  4			 10			0.4		3	0.35514
patient		physician		1		1		k+1		k			  4			 10			0.4		4	0.38879
patient		physician		1		1		k+1		k			  4			 10			0.4		5	0.41682
patient		physician		1		1		k+1		k			  4			 10			0.3		1	0.20935
patient		physician		1		1		k+1		k			  4			 10			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			 10			0.3		3	0.36262
patient		physician		1		1		k+1		k			  4			 10			0.3		4	0.39813
patient		physician		1		1		k+1		k			  4			 10			0.3		5	0.41682
patient		physician		1		1		k+1		k			  4			 10			0.2		1	0.21308
patient		physician		1		1		k+1		k			  4			 10			0.2		2	0.31776
patient		physician		1		1		k+1		k			  4			 10			0.2		3	0.36636
patient		physician		1		1		k+1		k			  4			 10			0.2		4	0.40000
patient		physician		1		1		k+1		k			  4			 10			0.2		5	0.42243
patient		physician		1		1		k+1		k			  4			 10			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			 10			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			 10			0.1		3	0.36822
patient		physician		1		1		k+1		k			  4			 10			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			 10			0.1		5	0.42243
patient		physician		1		1		k+1		k			  4			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			 20			1.0		1	0.22991
patient		physician		1		1		k+1		k			  4			 20			1.0		2	0.29159
patient		physician		1		1		k+1		k			  4			 20			1.0		3	0.33458
patient		physician		1		1		k+1		k			  4			 20			1.0		4	0.36075
patient		physician		1		1		k+1		k			  4			 20			1.0		5	0.37757
patient		physician		1		1		k+1		k			  4			 20			0.9		1	0.20561
patient		physician		1		1		k+1		k			  4			 20			0.9		2	0.29159
patient		physician		1		1		k+1		k			  4			 20			0.9		3	0.33832
patient		physician		1		1		k+1		k			  4			 20			0.9		4	0.37570
patient		physician		1		1		k+1		k			  4			 20			0.9		5	0.40748
patient		physician		1		1		k+1		k			  4			 20			0.8		1	0.20561
patient		physician		1		1		k+1		k			  4			 20			0.8		2	0.29159
patient		physician		1		1		k+1		k			  4			 20			0.8		3	0.33832
patient		physician		1		1		k+1		k			  4			 20			0.8		4	0.37757
patient		physician		1		1		k+1		k			  4			 20			0.8		5	0.40561
patient		physician		1		1		k+1		k			  4			 20			0.7		1	0.20374
patient		physician		1		1		k+1		k			  4			 20			0.7		2	0.29533
patient		physician		1		1		k+1		k			  4			 20			0.7		3	0.34206
patient		physician		1		1		k+1		k			  4			 20			0.7		4	0.37757
patient		physician		1		1		k+1		k			  4			 20			0.7		5	0.40561
patient		physician		1		1		k+1		k			  4			 20			0.6		1	0.21121
patient		physician		1		1		k+1		k			  4			 20			0.6		2	0.29907
patient		physician		1		1		k+1		k			  4			 20			0.6		3	0.34393
patient		physician		1		1		k+1		k			  4			 20			0.6		4	0.38318
patient		physician		1		1		k+1		k			  4			 20			0.6		5	0.41121
patient		physician		1		1		k+1		k			  4			 20			0.5		1	0.20935
patient		physician		1		1		k+1		k			  4			 20			0.5		2	0.29907
patient		physician		1		1		k+1		k			  4			 20			0.5		3	0.34766
patient		physician		1		1		k+1		k			  4			 20			0.5		4	0.38505
patient		physician		1		1		k+1		k			  4			 20			0.5		5	0.41121
patient		physician		1		1		k+1		k			  4			 20			0.4		1	0.20561
patient		physician		1		1		k+1		k			  4			 20			0.4		2	0.29533
patient		physician		1		1		k+1		k			  4			 20			0.4		3	0.35327
patient		physician		1		1		k+1		k			  4			 20			0.4		4	0.38692
patient		physician		1		1		k+1		k			  4			 20			0.4		5	0.41495
patient		physician		1		1		k+1		k			  4			 20			0.3		1	0.20748
patient		physician		1		1		k+1		k			  4			 20			0.3		2	0.30093
patient		physician		1		1		k+1		k			  4			 20			0.3		3	0.36075
patient		physician		1		1		k+1		k			  4			 20			0.3		4	0.39626
patient		physician		1		1		k+1		k			  4			 20			0.3		5	0.41495
patient		physician		1		1		k+1		k			  4			 20			0.2		1	0.21308
patient		physician		1		1		k+1		k			  4			 20			0.2		2	0.31776
patient		physician		1		1		k+1		k			  4			 20			0.2		3	0.36262
patient		physician		1		1		k+1		k			  4			 20			0.2		4	0.39813
patient		physician		1		1		k+1		k			  4			 20			0.2		5	0.41869
patient		physician		1		1		k+1		k			  4			 20			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			 20			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			 20			0.1		3	0.36636
patient		physician		1		1		k+1		k			  4			 20			0.1		4	0.40000
patient		physician		1		1		k+1		k			  4			 20			0.1		5	0.41869
patient		physician		1		1		k+1		k			  4			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			 50			1.0		1	0.23364
patient		physician		1		1		k+1		k			  4			 50			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			 50			1.0		3	0.33458
patient		physician		1		1		k+1		k			  4			 50			1.0		4	0.36075
patient		physician		1		1		k+1		k			  4			 50			1.0		5	0.37944
patient		physician		1		1		k+1		k			  4			 50			0.9		1	0.20935
patient		physician		1		1		k+1		k			  4			 50			0.9		2	0.28972
patient		physician		1		1		k+1		k			  4			 50			0.9		3	0.33832
patient		physician		1		1		k+1		k			  4			 50			0.9		4	0.37383
patient		physician		1		1		k+1		k			  4			 50			0.9		5	0.40561
patient		physician		1		1		k+1		k			  4			 50			0.8		1	0.20935
patient		physician		1		1		k+1		k			  4			 50			0.8		2	0.29159
patient		physician		1		1		k+1		k			  4			 50			0.8		3	0.33832
patient		physician		1		1		k+1		k			  4			 50			0.8		4	0.37570
patient		physician		1		1		k+1		k			  4			 50			0.8		5	0.40561
patient		physician		1		1		k+1		k			  4			 50			0.7		1	0.20748
patient		physician		1		1		k+1		k			  4			 50			0.7		2	0.29720
patient		physician		1		1		k+1		k			  4			 50			0.7		3	0.34393
patient		physician		1		1		k+1		k			  4			 50			0.7		4	0.37570
patient		physician		1		1		k+1		k			  4			 50			0.7		5	0.40561
patient		physician		1		1		k+1		k			  4			 50			0.6		1	0.21495
patient		physician		1		1		k+1		k			  4			 50			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			 50			0.6		3	0.34579
patient		physician		1		1		k+1		k			  4			 50			0.6		4	0.38131
patient		physician		1		1		k+1		k			  4			 50			0.6		5	0.41121
patient		physician		1		1		k+1		k			  4			 50			0.5		1	0.21308
patient		physician		1		1		k+1		k			  4			 50			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			 50			0.5		3	0.34579
patient		physician		1		1		k+1		k			  4			 50			0.5		4	0.38318
patient		physician		1		1		k+1		k			  4			 50			0.5		5	0.41121
patient		physician		1		1		k+1		k			  4			 50			0.4		1	0.20748
patient		physician		1		1		k+1		k			  4			 50			0.4		2	0.29907
patient		physician		1		1		k+1		k			  4			 50			0.4		3	0.35140
patient		physician		1		1		k+1		k			  4			 50			0.4		4	0.38692
patient		physician		1		1		k+1		k			  4			 50			0.4		5	0.41495
patient		physician		1		1		k+1		k			  4			 50			0.3		1	0.21308
patient		physician		1		1		k+1		k			  4			 50			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			 50			0.3		3	0.35888
patient		physician		1		1		k+1		k			  4			 50			0.3		4	0.39626
patient		physician		1		1		k+1		k			  4			 50			0.3		5	0.41495
patient		physician		1		1		k+1		k			  4			 50			0.2		1	0.21308
patient		physician		1		1		k+1		k			  4			 50			0.2		2	0.31963
patient		physician		1		1		k+1		k			  4			 50			0.2		3	0.36075
patient		physician		1		1		k+1		k			  4			 50			0.2		4	0.39626
patient		physician		1		1		k+1		k			  4			 50			0.2		5	0.41682
patient		physician		1		1		k+1		k			  4			 50			0.1		1	0.22243
patient		physician		1		1		k+1		k			  4			 50			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			 50			0.1		3	0.36636
patient		physician		1		1		k+1		k			  4			 50			0.1		4	0.39813
patient		physician		1		1		k+1		k			  4			 50			0.1		5	0.41495
patient		physician		1		1		k+1		k			  4			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			  4			100			1.0		1	0.22804
patient		physician		1		1		k+1		k			  4			100			1.0		2	0.29346
patient		physician		1		1		k+1		k			  4			100			1.0		3	0.33271
patient		physician		1		1		k+1		k			  4			100			1.0		4	0.36075
patient		physician		1		1		k+1		k			  4			100			1.0		5	0.38131
patient		physician		1		1		k+1		k			  4			100			0.9		1	0.20374
patient		physician		1		1		k+1		k			  4			100			0.9		2	0.28785
patient		physician		1		1		k+1		k			  4			100			0.9		3	0.33645
patient		physician		1		1		k+1		k			  4			100			0.9		4	0.37383
patient		physician		1		1		k+1		k			  4			100			0.9		5	0.40187
patient		physician		1		1		k+1		k			  4			100			0.8		1	0.20374
patient		physician		1		1		k+1		k			  4			100			0.8		2	0.29159
patient		physician		1		1		k+1		k			  4			100			0.8		3	0.33645
patient		physician		1		1		k+1		k			  4			100			0.8		4	0.37570
patient		physician		1		1		k+1		k			  4			100			0.8		5	0.40187
patient		physician		1		1		k+1		k			  4			100			0.7		1	0.20561
patient		physician		1		1		k+1		k			  4			100			0.7		2	0.29907
patient		physician		1		1		k+1		k			  4			100			0.7		3	0.34206
patient		physician		1		1		k+1		k			  4			100			0.7		4	0.37570
patient		physician		1		1		k+1		k			  4			100			0.7		5	0.40187
patient		physician		1		1		k+1		k			  4			100			0.6		1	0.21121
patient		physician		1		1		k+1		k			  4			100			0.6		2	0.30280
patient		physician		1		1		k+1		k			  4			100			0.6		3	0.34393
patient		physician		1		1		k+1		k			  4			100			0.6		4	0.37757
patient		physician		1		1		k+1		k			  4			100			0.6		5	0.40748
patient		physician		1		1		k+1		k			  4			100			0.5		1	0.20935
patient		physician		1		1		k+1		k			  4			100			0.5		2	0.30093
patient		physician		1		1		k+1		k			  4			100			0.5		3	0.34393
patient		physician		1		1		k+1		k			  4			100			0.5		4	0.37944
patient		physician		1		1		k+1		k			  4			100			0.5		5	0.40935
patient		physician		1		1		k+1		k			  4			100			0.4		1	0.20374
patient		physician		1		1		k+1		k			  4			100			0.4		2	0.29907
patient		physician		1		1		k+1		k			  4			100			0.4		3	0.34766
patient		physician		1		1		k+1		k			  4			100			0.4		4	0.38318
patient		physician		1		1		k+1		k			  4			100			0.4		5	0.41495
patient		physician		1		1		k+1		k			  4			100			0.3		1	0.20748
patient		physician		1		1		k+1		k			  4			100			0.3		2	0.30467
patient		physician		1		1		k+1		k			  4			100			0.3		3	0.35701
patient		physician		1		1		k+1		k			  4			100			0.3		4	0.39252
patient		physician		1		1		k+1		k			  4			100			0.3		5	0.41682
patient		physician		1		1		k+1		k			  4			100			0.2		1	0.20561
patient		physician		1		1		k+1		k			  4			100			0.2		2	0.31776
patient		physician		1		1		k+1		k			  4			100			0.2		3	0.36075
patient		physician		1		1		k+1		k			  4			100			0.2		4	0.39626
patient		physician		1		1		k+1		k			  4			100			0.2		5	0.41869
patient		physician		1		1		k+1		k			  4			100			0.1		1	0.21682
patient		physician		1		1		k+1		k			  4			100			0.1		2	0.31963
patient		physician		1		1		k+1		k			  4			100			0.1		3	0.36636
patient		physician		1		1		k+1		k			  4			100			0.1		4	0.39813
patient		physician		1		1		k+1		k			  4			100			0.1		5	0.41869
patient		physician		1		1		k+1		k			  4			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			  4			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			  4			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			  4			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			  4			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			  1			1.0		1	0.22804
patient		physician		1		1		k+1		k			  5			  1			1.0		2	0.28972
patient		physician		1		1		k+1		k			  5			  1			1.0		3	0.33271
patient		physician		1		1		k+1		k			  5			  1			1.0		4	0.36636
patient		physician		1		1		k+1		k			  5			  1			1.0		5	0.38131
patient		physician		1		1		k+1		k			  5			  1			0.9		1	0.20187
patient		physician		1		1		k+1		k			  5			  1			0.9		2	0.28972
patient		physician		1		1		k+1		k			  5			  1			0.9		3	0.34206
patient		physician		1		1		k+1		k			  5			  1			0.9		4	0.37570
patient		physician		1		1		k+1		k			  5			  1			0.9		5	0.39813
patient		physician		1		1		k+1		k			  5			  1			0.8		1	0.20187
patient		physician		1		1		k+1		k			  5			  1			0.8		2	0.29346
patient		physician		1		1		k+1		k			  5			  1			0.8		3	0.34393
patient		physician		1		1		k+1		k			  5			  1			0.8		4	0.37944
patient		physician		1		1		k+1		k			  5			  1			0.8		5	0.39813
patient		physician		1		1		k+1		k			  5			  1			0.7		1	0.20187
patient		physician		1		1		k+1		k			  5			  1			0.7		2	0.29907
patient		physician		1		1		k+1		k			  5			  1			0.7		3	0.34579
patient		physician		1		1		k+1		k			  5			  1			0.7		4	0.38131
patient		physician		1		1		k+1		k			  5			  1			0.7		5	0.39813
patient		physician		1		1		k+1		k			  5			  1			0.6		1	0.20748
patient		physician		1		1		k+1		k			  5			  1			0.6		2	0.30093
patient		physician		1		1		k+1		k			  5			  1			0.6		3	0.34579
patient		physician		1		1		k+1		k			  5			  1			0.6		4	0.38692
patient		physician		1		1		k+1		k			  5			  1			0.6		5	0.40561
patient		physician		1		1		k+1		k			  5			  1			0.5		1	0.20748
patient		physician		1		1		k+1		k			  5			  1			0.5		2	0.30093
patient		physician		1		1		k+1		k			  5			  1			0.5		3	0.34766
patient		physician		1		1		k+1		k			  5			  1			0.5		4	0.38318
patient		physician		1		1		k+1		k			  5			  1			0.5		5	0.40374
patient		physician		1		1		k+1		k			  5			  1			0.4		1	0.20187
patient		physician		1		1		k+1		k			  5			  1			0.4		2	0.29720
patient		physician		1		1		k+1		k			  5			  1			0.4		3	0.35140
patient		physician		1		1		k+1		k			  5			  1			0.4		4	0.38692
patient		physician		1		1		k+1		k			  5			  1			0.4		5	0.40935
patient		physician		1		1		k+1		k			  5			  1			0.3		1	0.21121
patient		physician		1		1		k+1		k			  5			  1			0.3		2	0.30280
patient		physician		1		1		k+1		k			  5			  1			0.3		3	0.35701
patient		physician		1		1		k+1		k			  5			  1			0.3		4	0.39813
patient		physician		1		1		k+1		k			  5			  1			0.3		5	0.41121
patient		physician		1		1		k+1		k			  5			  1			0.2		1	0.21308
patient		physician		1		1		k+1		k			  5			  1			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			  1			0.2		3	0.36449
patient		physician		1		1		k+1		k			  5			  1			0.2		4	0.40187
patient		physician		1		1		k+1		k			  5			  1			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			  1			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			  1			0.1		2	0.32150
patient		physician		1		1		k+1		k			  5			  1			0.1		3	0.37196
patient		physician		1		1		k+1		k			  5			  1			0.1		4	0.40187
patient		physician		1		1		k+1		k			  5			  1			0.1		5	0.41869
patient		physician		1		1		k+1		k			  5			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			  2			1.0		1	0.22804
patient		physician		1		1		k+1		k			  5			  2			1.0		2	0.28972
patient		physician		1		1		k+1		k			  5			  2			1.0		3	0.33271
patient		physician		1		1		k+1		k			  5			  2			1.0		4	0.36636
patient		physician		1		1		k+1		k			  5			  2			1.0		5	0.38131
patient		physician		1		1		k+1		k			  5			  2			0.9		1	0.20187
patient		physician		1		1		k+1		k			  5			  2			0.9		2	0.28972
patient		physician		1		1		k+1		k			  5			  2			0.9		3	0.34206
patient		physician		1		1		k+1		k			  5			  2			0.9		4	0.37570
patient		physician		1		1		k+1		k			  5			  2			0.9		5	0.39813
patient		physician		1		1		k+1		k			  5			  2			0.8		1	0.20187
patient		physician		1		1		k+1		k			  5			  2			0.8		2	0.29346
patient		physician		1		1		k+1		k			  5			  2			0.8		3	0.34393
patient		physician		1		1		k+1		k			  5			  2			0.8		4	0.37944
patient		physician		1		1		k+1		k			  5			  2			0.8		5	0.39813
patient		physician		1		1		k+1		k			  5			  2			0.7		1	0.20187
patient		physician		1		1		k+1		k			  5			  2			0.7		2	0.29907
patient		physician		1		1		k+1		k			  5			  2			0.7		3	0.34579
patient		physician		1		1		k+1		k			  5			  2			0.7		4	0.38131
patient		physician		1		1		k+1		k			  5			  2			0.7		5	0.39813
patient		physician		1		1		k+1		k			  5			  2			0.6		1	0.20748
patient		physician		1		1		k+1		k			  5			  2			0.6		2	0.30093
patient		physician		1		1		k+1		k			  5			  2			0.6		3	0.34579
patient		physician		1		1		k+1		k			  5			  2			0.6		4	0.38692
patient		physician		1		1		k+1		k			  5			  2			0.6		5	0.40561
patient		physician		1		1		k+1		k			  5			  2			0.5		1	0.20748
patient		physician		1		1		k+1		k			  5			  2			0.5		2	0.30093
patient		physician		1		1		k+1		k			  5			  2			0.5		3	0.34766
patient		physician		1		1		k+1		k			  5			  2			0.5		4	0.38318
patient		physician		1		1		k+1		k			  5			  2			0.5		5	0.40374
patient		physician		1		1		k+1		k			  5			  2			0.4		1	0.20187
patient		physician		1		1		k+1		k			  5			  2			0.4		2	0.29720
patient		physician		1		1		k+1		k			  5			  2			0.4		3	0.35140
patient		physician		1		1		k+1		k			  5			  2			0.4		4	0.38692
patient		physician		1		1		k+1		k			  5			  2			0.4		5	0.40935
patient		physician		1		1		k+1		k			  5			  2			0.3		1	0.21121
patient		physician		1		1		k+1		k			  5			  2			0.3		2	0.30280
patient		physician		1		1		k+1		k			  5			  2			0.3		3	0.35701
patient		physician		1		1		k+1		k			  5			  2			0.3		4	0.39813
patient		physician		1		1		k+1		k			  5			  2			0.3		5	0.41121
patient		physician		1		1		k+1		k			  5			  2			0.2		1	0.21308
patient		physician		1		1		k+1		k			  5			  2			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			  2			0.2		3	0.36449
patient		physician		1		1		k+1		k			  5			  2			0.2		4	0.40187
patient		physician		1		1		k+1		k			  5			  2			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			  2			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			  2			0.1		2	0.32150
patient		physician		1		1		k+1		k			  5			  2			0.1		3	0.37196
patient		physician		1		1		k+1		k			  5			  2			0.1		4	0.40187
patient		physician		1		1		k+1		k			  5			  2			0.1		5	0.41869
patient		physician		1		1		k+1		k			  5			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			  3			1.0		1	0.22804
patient		physician		1		1		k+1		k			  5			  3			1.0		2	0.28972
patient		physician		1		1		k+1		k			  5			  3			1.0		3	0.33271
patient		physician		1		1		k+1		k			  5			  3			1.0		4	0.36636
patient		physician		1		1		k+1		k			  5			  3			1.0		5	0.38131
patient		physician		1		1		k+1		k			  5			  3			0.9		1	0.20187
patient		physician		1		1		k+1		k			  5			  3			0.9		2	0.28785
patient		physician		1		1		k+1		k			  5			  3			0.9		3	0.34206
patient		physician		1		1		k+1		k			  5			  3			0.9		4	0.37570
patient		physician		1		1		k+1		k			  5			  3			0.9		5	0.39813
patient		physician		1		1		k+1		k			  5			  3			0.8		1	0.20187
patient		physician		1		1		k+1		k			  5			  3			0.8		2	0.29159
patient		physician		1		1		k+1		k			  5			  3			0.8		3	0.34393
patient		physician		1		1		k+1		k			  5			  3			0.8		4	0.37944
patient		physician		1		1		k+1		k			  5			  3			0.8		5	0.39813
patient		physician		1		1		k+1		k			  5			  3			0.7		1	0.20187
patient		physician		1		1		k+1		k			  5			  3			0.7		2	0.29720
patient		physician		1		1		k+1		k			  5			  3			0.7		3	0.34579
patient		physician		1		1		k+1		k			  5			  3			0.7		4	0.38131
patient		physician		1		1		k+1		k			  5			  3			0.7		5	0.39813
patient		physician		1		1		k+1		k			  5			  3			0.6		1	0.20748
patient		physician		1		1		k+1		k			  5			  3			0.6		2	0.29907
patient		physician		1		1		k+1		k			  5			  3			0.6		3	0.34579
patient		physician		1		1		k+1		k			  5			  3			0.6		4	0.38692
patient		physician		1		1		k+1		k			  5			  3			0.6		5	0.40561
patient		physician		1		1		k+1		k			  5			  3			0.5		1	0.20748
patient		physician		1		1		k+1		k			  5			  3			0.5		2	0.30093
patient		physician		1		1		k+1		k			  5			  3			0.5		3	0.34766
patient		physician		1		1		k+1		k			  5			  3			0.5		4	0.38318
patient		physician		1		1		k+1		k			  5			  3			0.5		5	0.40374
patient		physician		1		1		k+1		k			  5			  3			0.4		1	0.20187
patient		physician		1		1		k+1		k			  5			  3			0.4		2	0.29720
patient		physician		1		1		k+1		k			  5			  3			0.4		3	0.35140
patient		physician		1		1		k+1		k			  5			  3			0.4		4	0.38692
patient		physician		1		1		k+1		k			  5			  3			0.4		5	0.40935
patient		physician		1		1		k+1		k			  5			  3			0.3		1	0.21121
patient		physician		1		1		k+1		k			  5			  3			0.3		2	0.30280
patient		physician		1		1		k+1		k			  5			  3			0.3		3	0.35701
patient		physician		1		1		k+1		k			  5			  3			0.3		4	0.39813
patient		physician		1		1		k+1		k			  5			  3			0.3		5	0.41121
patient		physician		1		1		k+1		k			  5			  3			0.2		1	0.21308
patient		physician		1		1		k+1		k			  5			  3			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			  3			0.2		3	0.36449
patient		physician		1		1		k+1		k			  5			  3			0.2		4	0.40187
patient		physician		1		1		k+1		k			  5			  3			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			  3			0.1		1	0.21869
patient		physician		1		1		k+1		k			  5			  3			0.1		2	0.32150
patient		physician		1		1		k+1		k			  5			  3			0.1		3	0.37196
patient		physician		1		1		k+1		k			  5			  3			0.1		4	0.40187
patient		physician		1		1		k+1		k			  5			  3			0.1		5	0.41869
patient		physician		1		1		k+1		k			  5			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			  4			1.0		1	0.22991
patient		physician		1		1		k+1		k			  5			  4			1.0		2	0.29159
patient		physician		1		1		k+1		k			  5			  4			1.0		3	0.33271
patient		physician		1		1		k+1		k			  5			  4			1.0		4	0.36636
patient		physician		1		1		k+1		k			  5			  4			1.0		5	0.38131
patient		physician		1		1		k+1		k			  5			  4			0.9		1	0.20374
patient		physician		1		1		k+1		k			  5			  4			0.9		2	0.28972
patient		physician		1		1		k+1		k			  5			  4			0.9		3	0.34206
patient		physician		1		1		k+1		k			  5			  4			0.9		4	0.37757
patient		physician		1		1		k+1		k			  5			  4			0.9		5	0.39813
patient		physician		1		1		k+1		k			  5			  4			0.8		1	0.20374
patient		physician		1		1		k+1		k			  5			  4			0.8		2	0.29346
patient		physician		1		1		k+1		k			  5			  4			0.8		3	0.34393
patient		physician		1		1		k+1		k			  5			  4			0.8		4	0.37944
patient		physician		1		1		k+1		k			  5			  4			0.8		5	0.39813
patient		physician		1		1		k+1		k			  5			  4			0.7		1	0.20374
patient		physician		1		1		k+1		k			  5			  4			0.7		2	0.29907
patient		physician		1		1		k+1		k			  5			  4			0.7		3	0.34579
patient		physician		1		1		k+1		k			  5			  4			0.7		4	0.38131
patient		physician		1		1		k+1		k			  5			  4			0.7		5	0.39813
patient		physician		1		1		k+1		k			  5			  4			0.6		1	0.20935
patient		physician		1		1		k+1		k			  5			  4			0.6		2	0.30093
patient		physician		1		1		k+1		k			  5			  4			0.6		3	0.34579
patient		physician		1		1		k+1		k			  5			  4			0.6		4	0.38692
patient		physician		1		1		k+1		k			  5			  4			0.6		5	0.40561
patient		physician		1		1		k+1		k			  5			  4			0.5		1	0.20935
patient		physician		1		1		k+1		k			  5			  4			0.5		2	0.30093
patient		physician		1		1		k+1		k			  5			  4			0.5		3	0.34766
patient		physician		1		1		k+1		k			  5			  4			0.5		4	0.38318
patient		physician		1		1		k+1		k			  5			  4			0.5		5	0.40374
patient		physician		1		1		k+1		k			  5			  4			0.4		1	0.20374
patient		physician		1		1		k+1		k			  5			  4			0.4		2	0.29907
patient		physician		1		1		k+1		k			  5			  4			0.4		3	0.35140
patient		physician		1		1		k+1		k			  5			  4			0.4		4	0.38692
patient		physician		1		1		k+1		k			  5			  4			0.4		5	0.40935
patient		physician		1		1		k+1		k			  5			  4			0.3		1	0.21308
patient		physician		1		1		k+1		k			  5			  4			0.3		2	0.30280
patient		physician		1		1		k+1		k			  5			  4			0.3		3	0.35701
patient		physician		1		1		k+1		k			  5			  4			0.3		4	0.39813
patient		physician		1		1		k+1		k			  5			  4			0.3		5	0.41121
patient		physician		1		1		k+1		k			  5			  4			0.2		1	0.21495
patient		physician		1		1		k+1		k			  5			  4			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			  4			0.2		3	0.36449
patient		physician		1		1		k+1		k			  5			  4			0.2		4	0.40187
patient		physician		1		1		k+1		k			  5			  4			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			  4			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			  4			0.1		2	0.32150
patient		physician		1		1		k+1		k			  5			  4			0.1		3	0.37196
patient		physician		1		1		k+1		k			  5			  4			0.1		4	0.40187
patient		physician		1		1		k+1		k			  5			  4			0.1		5	0.41869
patient		physician		1		1		k+1		k			  5			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			  5			1.0		1	0.22991
patient		physician		1		1		k+1		k			  5			  5			1.0		2	0.28972
patient		physician		1		1		k+1		k			  5			  5			1.0		3	0.33271
patient		physician		1		1		k+1		k			  5			  5			1.0		4	0.36636
patient		physician		1		1		k+1		k			  5			  5			1.0		5	0.38131
patient		physician		1		1		k+1		k			  5			  5			0.9		1	0.20374
patient		physician		1		1		k+1		k			  5			  5			0.9		2	0.28785
patient		physician		1		1		k+1		k			  5			  5			0.9		3	0.34206
patient		physician		1		1		k+1		k			  5			  5			0.9		4	0.37757
patient		physician		1		1		k+1		k			  5			  5			0.9		5	0.39813
patient		physician		1		1		k+1		k			  5			  5			0.8		1	0.20374
patient		physician		1		1		k+1		k			  5			  5			0.8		2	0.29159
patient		physician		1		1		k+1		k			  5			  5			0.8		3	0.34393
patient		physician		1		1		k+1		k			  5			  5			0.8		4	0.37944
patient		physician		1		1		k+1		k			  5			  5			0.8		5	0.39813
patient		physician		1		1		k+1		k			  5			  5			0.7		1	0.20374
patient		physician		1		1		k+1		k			  5			  5			0.7		2	0.29720
patient		physician		1		1		k+1		k			  5			  5			0.7		3	0.34579
patient		physician		1		1		k+1		k			  5			  5			0.7		4	0.38131
patient		physician		1		1		k+1		k			  5			  5			0.7		5	0.39813
patient		physician		1		1		k+1		k			  5			  5			0.6		1	0.20935
patient		physician		1		1		k+1		k			  5			  5			0.6		2	0.29907
patient		physician		1		1		k+1		k			  5			  5			0.6		3	0.34579
patient		physician		1		1		k+1		k			  5			  5			0.6		4	0.38692
patient		physician		1		1		k+1		k			  5			  5			0.6		5	0.40561
patient		physician		1		1		k+1		k			  5			  5			0.5		1	0.20935
patient		physician		1		1		k+1		k			  5			  5			0.5		2	0.29907
patient		physician		1		1		k+1		k			  5			  5			0.5		3	0.34766
patient		physician		1		1		k+1		k			  5			  5			0.5		4	0.38318
patient		physician		1		1		k+1		k			  5			  5			0.5		5	0.40374
patient		physician		1		1		k+1		k			  5			  5			0.4		1	0.20374
patient		physician		1		1		k+1		k			  5			  5			0.4		2	0.29720
patient		physician		1		1		k+1		k			  5			  5			0.4		3	0.35140
patient		physician		1		1		k+1		k			  5			  5			0.4		4	0.38692
patient		physician		1		1		k+1		k			  5			  5			0.4		5	0.40935
patient		physician		1		1		k+1		k			  5			  5			0.3		1	0.21308
patient		physician		1		1		k+1		k			  5			  5			0.3		2	0.30093
patient		physician		1		1		k+1		k			  5			  5			0.3		3	0.35701
patient		physician		1		1		k+1		k			  5			  5			0.3		4	0.39813
patient		physician		1		1		k+1		k			  5			  5			0.3		5	0.41121
patient		physician		1		1		k+1		k			  5			  5			0.2		1	0.21495
patient		physician		1		1		k+1		k			  5			  5			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			  5			0.2		3	0.36262
patient		physician		1		1		k+1		k			  5			  5			0.2		4	0.40187
patient		physician		1		1		k+1		k			  5			  5			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			  5			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			  5			0.1		2	0.32150
patient		physician		1		1		k+1		k			  5			  5			0.1		3	0.37009
patient		physician		1		1		k+1		k			  5			  5			0.1		4	0.40187
patient		physician		1		1		k+1		k			  5			  5			0.1		5	0.41869
patient		physician		1		1		k+1		k			  5			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			 10			1.0		1	0.22804
patient		physician		1		1		k+1		k			  5			 10			1.0		2	0.29159
patient		physician		1		1		k+1		k			  5			 10			1.0		3	0.33458
patient		physician		1		1		k+1		k			  5			 10			1.0		4	0.36449
patient		physician		1		1		k+1		k			  5			 10			1.0		5	0.38131
patient		physician		1		1		k+1		k			  5			 10			0.9		1	0.20187
patient		physician		1		1		k+1		k			  5			 10			0.9		2	0.28785
patient		physician		1		1		k+1		k			  5			 10			0.9		3	0.34393
patient		physician		1		1		k+1		k			  5			 10			0.9		4	0.37757
patient		physician		1		1		k+1		k			  5			 10			0.9		5	0.39439
patient		physician		1		1		k+1		k			  5			 10			0.8		1	0.20187
patient		physician		1		1		k+1		k			  5			 10			0.8		2	0.28972
patient		physician		1		1		k+1		k			  5			 10			0.8		3	0.34393
patient		physician		1		1		k+1		k			  5			 10			0.8		4	0.37757
patient		physician		1		1		k+1		k			  5			 10			0.8		5	0.39439
patient		physician		1		1		k+1		k			  5			 10			0.7		1	0.20187
patient		physician		1		1		k+1		k			  5			 10			0.7		2	0.29533
patient		physician		1		1		k+1		k			  5			 10			0.7		3	0.34579
patient		physician		1		1		k+1		k			  5			 10			0.7		4	0.37944
patient		physician		1		1		k+1		k			  5			 10			0.7		5	0.39439
patient		physician		1		1		k+1		k			  5			 10			0.6		1	0.20748
patient		physician		1		1		k+1		k			  5			 10			0.6		2	0.29720
patient		physician		1		1		k+1		k			  5			 10			0.6		3	0.34579
patient		physician		1		1		k+1		k			  5			 10			0.6		4	0.38505
patient		physician		1		1		k+1		k			  5			 10			0.6		5	0.40187
patient		physician		1		1		k+1		k			  5			 10			0.5		1	0.20748
patient		physician		1		1		k+1		k			  5			 10			0.5		2	0.29720
patient		physician		1		1		k+1		k			  5			 10			0.5		3	0.34953
patient		physician		1		1		k+1		k			  5			 10			0.5		4	0.38318
patient		physician		1		1		k+1		k			  5			 10			0.5		5	0.40000
patient		physician		1		1		k+1		k			  5			 10			0.4		1	0.20374
patient		physician		1		1		k+1		k			  5			 10			0.4		2	0.29346
patient		physician		1		1		k+1		k			  5			 10			0.4		3	0.35140
patient		physician		1		1		k+1		k			  5			 10			0.4		4	0.38879
patient		physician		1		1		k+1		k			  5			 10			0.4		5	0.40748
patient		physician		1		1		k+1		k			  5			 10			0.3		1	0.21308
patient		physician		1		1		k+1		k			  5			 10			0.3		2	0.30093
patient		physician		1		1		k+1		k			  5			 10			0.3		3	0.35888
patient		physician		1		1		k+1		k			  5			 10			0.3		4	0.40000
patient		physician		1		1		k+1		k			  5			 10			0.3		5	0.40935
patient		physician		1		1		k+1		k			  5			 10			0.2		1	0.21308
patient		physician		1		1		k+1		k			  5			 10			0.2		2	0.31776
patient		physician		1		1		k+1		k			  5			 10			0.2		3	0.36262
patient		physician		1		1		k+1		k			  5			 10			0.2		4	0.40187
patient		physician		1		1		k+1		k			  5			 10			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			 10			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			 10			0.1		2	0.32150
patient		physician		1		1		k+1		k			  5			 10			0.1		3	0.36822
patient		physician		1		1		k+1		k			  5			 10			0.1		4	0.40187
patient		physician		1		1		k+1		k			  5			 10			0.1		5	0.41869
patient		physician		1		1		k+1		k			  5			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			 20			1.0		1	0.22617
patient		physician		1		1		k+1		k			  5			 20			1.0		2	0.28785
patient		physician		1		1		k+1		k			  5			 20			1.0		3	0.33084
patient		physician		1		1		k+1		k			  5			 20			1.0		4	0.36262
patient		physician		1		1		k+1		k			  5			 20			1.0		5	0.37944
patient		physician		1		1		k+1		k			  5			 20			0.9		1	0.20000
patient		physician		1		1		k+1		k			  5			 20			0.9		2	0.28598
patient		physician		1		1		k+1		k			  5			 20			0.9		3	0.34206
patient		physician		1		1		k+1		k			  5			 20			0.9		4	0.37383
patient		physician		1		1		k+1		k			  5			 20			0.9		5	0.39439
patient		physician		1		1		k+1		k			  5			 20			0.8		1	0.20000
patient		physician		1		1		k+1		k			  5			 20			0.8		2	0.28785
patient		physician		1		1		k+1		k			  5			 20			0.8		3	0.34206
patient		physician		1		1		k+1		k			  5			 20			0.8		4	0.37383
patient		physician		1		1		k+1		k			  5			 20			0.8		5	0.39252
patient		physician		1		1		k+1		k			  5			 20			0.7		1	0.20000
patient		physician		1		1		k+1		k			  5			 20			0.7		2	0.29346
patient		physician		1		1		k+1		k			  5			 20			0.7		3	0.34393
patient		physician		1		1		k+1		k			  5			 20			0.7		4	0.37570
patient		physician		1		1		k+1		k			  5			 20			0.7		5	0.39252
patient		physician		1		1		k+1		k			  5			 20			0.6		1	0.20561
patient		physician		1		1		k+1		k			  5			 20			0.6		2	0.29533
patient		physician		1		1		k+1		k			  5			 20			0.6		3	0.34393
patient		physician		1		1		k+1		k			  5			 20			0.6		4	0.38131
patient		physician		1		1		k+1		k			  5			 20			0.6		5	0.40000
patient		physician		1		1		k+1		k			  5			 20			0.5		1	0.20561
patient		physician		1		1		k+1		k			  5			 20			0.5		2	0.29346
patient		physician		1		1		k+1		k			  5			 20			0.5		3	0.34953
patient		physician		1		1		k+1		k			  5			 20			0.5		4	0.38131
patient		physician		1		1		k+1		k			  5			 20			0.5		5	0.39813
patient		physician		1		1		k+1		k			  5			 20			0.4		1	0.20187
patient		physician		1		1		k+1		k			  5			 20			0.4		2	0.29159
patient		physician		1		1		k+1		k			  5			 20			0.4		3	0.34953
patient		physician		1		1		k+1		k			  5			 20			0.4		4	0.38505
patient		physician		1		1		k+1		k			  5			 20			0.4		5	0.40374
patient		physician		1		1		k+1		k			  5			 20			0.3		1	0.21121
patient		physician		1		1		k+1		k			  5			 20			0.3		2	0.29720
patient		physician		1		1		k+1		k			  5			 20			0.3		3	0.35701
patient		physician		1		1		k+1		k			  5			 20			0.3		4	0.39626
patient		physician		1		1		k+1		k			  5			 20			0.3		5	0.40561
patient		physician		1		1		k+1		k			  5			 20			0.2		1	0.21308
patient		physician		1		1		k+1		k			  5			 20			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			 20			0.2		3	0.36075
patient		physician		1		1		k+1		k			  5			 20			0.2		4	0.39813
patient		physician		1		1		k+1		k			  5			 20			0.2		5	0.40935
patient		physician		1		1		k+1		k			  5			 20			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			 20			0.1		2	0.31963
patient		physician		1		1		k+1		k			  5			 20			0.1		3	0.36636
patient		physician		1		1		k+1		k			  5			 20			0.1		4	0.40000
patient		physician		1		1		k+1		k			  5			 20			0.1		5	0.41308
patient		physician		1		1		k+1		k			  5			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			 50			1.0		1	0.22991
patient		physician		1		1		k+1		k			  5			 50			1.0		2	0.28785
patient		physician		1		1		k+1		k			  5			 50			1.0		3	0.32897
patient		physician		1		1		k+1		k			  5			 50			1.0		4	0.36075
patient		physician		1		1		k+1		k			  5			 50			1.0		5	0.37757
patient		physician		1		1		k+1		k			  5			 50			0.9		1	0.20374
patient		physician		1		1		k+1		k			  5			 50			0.9		2	0.28224
patient		physician		1		1		k+1		k			  5			 50			0.9		3	0.34019
patient		physician		1		1		k+1		k			  5			 50			0.9		4	0.37383
patient		physician		1		1		k+1		k			  5			 50			0.9		5	0.39439
patient		physician		1		1		k+1		k			  5			 50			0.8		1	0.20374
patient		physician		1		1		k+1		k			  5			 50			0.8		2	0.28598
patient		physician		1		1		k+1		k			  5			 50			0.8		3	0.34019
patient		physician		1		1		k+1		k			  5			 50			0.8		4	0.37383
patient		physician		1		1		k+1		k			  5			 50			0.8		5	0.39439
patient		physician		1		1		k+1		k			  5			 50			0.7		1	0.20374
patient		physician		1		1		k+1		k			  5			 50			0.7		2	0.29159
patient		physician		1		1		k+1		k			  5			 50			0.7		3	0.34206
patient		physician		1		1		k+1		k			  5			 50			0.7		4	0.37570
patient		physician		1		1		k+1		k			  5			 50			0.7		5	0.39439
patient		physician		1		1		k+1		k			  5			 50			0.6		1	0.20935
patient		physician		1		1		k+1		k			  5			 50			0.6		2	0.29346
patient		physician		1		1		k+1		k			  5			 50			0.6		3	0.34206
patient		physician		1		1		k+1		k			  5			 50			0.6		4	0.38131
patient		physician		1		1		k+1		k			  5			 50			0.6		5	0.40187
patient		physician		1		1		k+1		k			  5			 50			0.5		1	0.21308
patient		physician		1		1		k+1		k			  5			 50			0.5		2	0.29720
patient		physician		1		1		k+1		k			  5			 50			0.5		3	0.34766
patient		physician		1		1		k+1		k			  5			 50			0.5		4	0.38131
patient		physician		1		1		k+1		k			  5			 50			0.5		5	0.40000
patient		physician		1		1		k+1		k			  5			 50			0.4		1	0.20748
patient		physician		1		1		k+1		k			  5			 50			0.4		2	0.29533
patient		physician		1		1		k+1		k			  5			 50			0.4		3	0.34579
patient		physician		1		1		k+1		k			  5			 50			0.4		4	0.38505
patient		physician		1		1		k+1		k			  5			 50			0.4		5	0.40561
patient		physician		1		1		k+1		k			  5			 50			0.3		1	0.21308
patient		physician		1		1		k+1		k			  5			 50			0.3		2	0.29907
patient		physician		1		1		k+1		k			  5			 50			0.3		3	0.35327
patient		physician		1		1		k+1		k			  5			 50			0.3		4	0.39626
patient		physician		1		1		k+1		k			  5			 50			0.3		5	0.40748
patient		physician		1		1		k+1		k			  5			 50			0.2		1	0.21308
patient		physician		1		1		k+1		k			  5			 50			0.2		2	0.31589
patient		physician		1		1		k+1		k			  5			 50			0.2		3	0.35701
patient		physician		1		1		k+1		k			  5			 50			0.2		4	0.39626
patient		physician		1		1		k+1		k			  5			 50			0.2		5	0.41121
patient		physician		1		1		k+1		k			  5			 50			0.1		1	0.22056
patient		physician		1		1		k+1		k			  5			 50			0.1		2	0.31963
patient		physician		1		1		k+1		k			  5			 50			0.1		3	0.36449
patient		physician		1		1		k+1		k			  5			 50			0.1		4	0.40000
patient		physician		1		1		k+1		k			  5			 50			0.1		5	0.41495
patient		physician		1		1		k+1		k			  5			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			  5			100			1.0		1	0.22430
patient		physician		1		1		k+1		k			  5			100			1.0		2	0.29159
patient		physician		1		1		k+1		k			  5			100			1.0		3	0.32897
patient		physician		1		1		k+1		k			  5			100			1.0		4	0.35888
patient		physician		1		1		k+1		k			  5			100			1.0		5	0.37757
patient		physician		1		1		k+1		k			  5			100			0.9		1	0.19813
patient		physician		1		1		k+1		k			  5			100			0.9		2	0.28411
patient		physician		1		1		k+1		k			  5			100			0.9		3	0.33832
patient		physician		1		1		k+1		k			  5			100			0.9		4	0.37196
patient		physician		1		1		k+1		k			  5			100			0.9		5	0.39626
patient		physician		1		1		k+1		k			  5			100			0.8		1	0.19813
patient		physician		1		1		k+1		k			  5			100			0.8		2	0.28598
patient		physician		1		1		k+1		k			  5			100			0.8		3	0.33832
patient		physician		1		1		k+1		k			  5			100			0.8		4	0.37196
patient		physician		1		1		k+1		k			  5			100			0.8		5	0.39626
patient		physician		1		1		k+1		k			  5			100			0.7		1	0.19813
patient		physician		1		1		k+1		k			  5			100			0.7		2	0.29159
patient		physician		1		1		k+1		k			  5			100			0.7		3	0.34019
patient		physician		1		1		k+1		k			  5			100			0.7		4	0.37196
patient		physician		1		1		k+1		k			  5			100			0.7		5	0.39626
patient		physician		1		1		k+1		k			  5			100			0.6		1	0.20561
patient		physician		1		1		k+1		k			  5			100			0.6		2	0.29346
patient		physician		1		1		k+1		k			  5			100			0.6		3	0.33645
patient		physician		1		1		k+1		k			  5			100			0.6		4	0.37757
patient		physician		1		1		k+1		k			  5			100			0.6		5	0.40187
patient		physician		1		1		k+1		k			  5			100			0.5		1	0.21121
patient		physician		1		1		k+1		k			  5			100			0.5		2	0.29346
patient		physician		1		1		k+1		k			  5			100			0.5		3	0.34019
patient		physician		1		1		k+1		k			  5			100			0.5		4	0.37944
patient		physician		1		1		k+1		k			  5			100			0.5		5	0.40187
patient		physician		1		1		k+1		k			  5			100			0.4		1	0.20374
patient		physician		1		1		k+1		k			  5			100			0.4		2	0.29346
patient		physician		1		1		k+1		k			  5			100			0.4		3	0.34393
patient		physician		1		1		k+1		k			  5			100			0.4		4	0.38318
patient		physician		1		1		k+1		k			  5			100			0.4		5	0.40935
patient		physician		1		1		k+1		k			  5			100			0.3		1	0.20748
patient		physician		1		1		k+1		k			  5			100			0.3		2	0.29907
patient		physician		1		1		k+1		k			  5			100			0.3		3	0.35140
patient		physician		1		1		k+1		k			  5			100			0.3		4	0.39439
patient		physician		1		1		k+1		k			  5			100			0.3		5	0.41308
patient		physician		1		1		k+1		k			  5			100			0.2		1	0.20561
patient		physician		1		1		k+1		k			  5			100			0.2		2	0.31402
patient		physician		1		1		k+1		k			  5			100			0.2		3	0.35701
patient		physician		1		1		k+1		k			  5			100			0.2		4	0.39813
patient		physician		1		1		k+1		k			  5			100			0.2		5	0.41495
patient		physician		1		1		k+1		k			  5			100			0.1		1	0.21121
patient		physician		1		1		k+1		k			  5			100			0.1		2	0.31776
patient		physician		1		1		k+1		k			  5			100			0.1		3	0.36262
patient		physician		1		1		k+1		k			  5			100			0.1		4	0.39813
patient		physician		1		1		k+1		k			  5			100			0.1		5	0.41495
patient		physician		1		1		k+1		k			  5			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			  5			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			  5			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			  5			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			  5			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			  1			1.0		1	0.19439
patient		physician		1		1		k+1		k			 10			  1			1.0		2	0.26355
patient		physician		1		1		k+1		k			 10			  1			1.0		3	0.32897
patient		physician		1		1		k+1		k			 10			  1			1.0		4	0.35888
patient		physician		1		1		k+1		k			 10			  1			1.0		5	0.38879
patient		physician		1		1		k+1		k			 10			  1			0.9		1	0.17570
patient		physician		1		1		k+1		k			 10			  1			0.9		2	0.25607
patient		physician		1		1		k+1		k			 10			  1			0.9		3	0.31402
patient		physician		1		1		k+1		k			 10			  1			0.9		4	0.34953
patient		physician		1		1		k+1		k			 10			  1			0.9		5	0.37757
patient		physician		1		1		k+1		k			 10			  1			0.8		1	0.17944
patient		physician		1		1		k+1		k			 10			  1			0.8		2	0.26355
patient		physician		1		1		k+1		k			 10			  1			0.8		3	0.31963
patient		physician		1		1		k+1		k			 10			  1			0.8		4	0.35514
patient		physician		1		1		k+1		k			 10			  1			0.8		5	0.38131
patient		physician		1		1		k+1		k			 10			  1			0.7		1	0.17757
patient		physician		1		1		k+1		k			 10			  1			0.7		2	0.26355
patient		physician		1		1		k+1		k			 10			  1			0.7		3	0.32523
patient		physician		1		1		k+1		k			 10			  1			0.7		4	0.35888
patient		physician		1		1		k+1		k			 10			  1			0.7		5	0.38318
patient		physician		1		1		k+1		k			 10			  1			0.6		1	0.18318
patient		physician		1		1		k+1		k			 10			  1			0.6		2	0.26729
patient		physician		1		1		k+1		k			 10			  1			0.6		3	0.32150
patient		physician		1		1		k+1		k			 10			  1			0.6		4	0.36262
patient		physician		1		1		k+1		k			 10			  1			0.6		5	0.38692
patient		physician		1		1		k+1		k			 10			  1			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			  1			0.5		2	0.26542
patient		physician		1		1		k+1		k			 10			  1			0.5		3	0.32523
patient		physician		1		1		k+1		k			 10			  1			0.5		4	0.36822
patient		physician		1		1		k+1		k			 10			  1			0.5		5	0.38692
patient		physician		1		1		k+1		k			 10			  1			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			  1			0.4		2	0.26729
patient		physician		1		1		k+1		k			 10			  1			0.4		3	0.32710
patient		physician		1		1		k+1		k			 10			  1			0.4		4	0.37009
patient		physician		1		1		k+1		k			 10			  1			0.4		5	0.39065
patient		physician		1		1		k+1		k			 10			  1			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			  1			0.3		2	0.28224
patient		physician		1		1		k+1		k			 10			  1			0.3		3	0.33645
patient		physician		1		1		k+1		k			 10			  1			0.3		4	0.37383
patient		physician		1		1		k+1		k			 10			  1			0.3		5	0.39252
patient		physician		1		1		k+1		k			 10			  1			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			  1			0.2		2	0.29720
patient		physician		1		1		k+1		k			 10			  1			0.2		3	0.34579
patient		physician		1		1		k+1		k			 10			  1			0.2		4	0.38692
patient		physician		1		1		k+1		k			 10			  1			0.2		5	0.40935
patient		physician		1		1		k+1		k			 10			  1			0.1		1	0.20374
patient		physician		1		1		k+1		k			 10			  1			0.1		2	0.30841
patient		physician		1		1		k+1		k			 10			  1			0.1		3	0.35701
patient		physician		1		1		k+1		k			 10			  1			0.1		4	0.39252
patient		physician		1		1		k+1		k			 10			  1			0.1		5	0.41308
patient		physician		1		1		k+1		k			 10			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			  2			1.0		1	0.19439
patient		physician		1		1		k+1		k			 10			  2			1.0		2	0.26355
patient		physician		1		1		k+1		k			 10			  2			1.0		3	0.32897
patient		physician		1		1		k+1		k			 10			  2			1.0		4	0.35888
patient		physician		1		1		k+1		k			 10			  2			1.0		5	0.38879
patient		physician		1		1		k+1		k			 10			  2			0.9		1	0.17570
patient		physician		1		1		k+1		k			 10			  2			0.9		2	0.25607
patient		physician		1		1		k+1		k			 10			  2			0.9		3	0.31402
patient		physician		1		1		k+1		k			 10			  2			0.9		4	0.34953
patient		physician		1		1		k+1		k			 10			  2			0.9		5	0.37757
patient		physician		1		1		k+1		k			 10			  2			0.8		1	0.17944
patient		physician		1		1		k+1		k			 10			  2			0.8		2	0.26355
patient		physician		1		1		k+1		k			 10			  2			0.8		3	0.31963
patient		physician		1		1		k+1		k			 10			  2			0.8		4	0.35514
patient		physician		1		1		k+1		k			 10			  2			0.8		5	0.38131
patient		physician		1		1		k+1		k			 10			  2			0.7		1	0.17757
patient		physician		1		1		k+1		k			 10			  2			0.7		2	0.26355
patient		physician		1		1		k+1		k			 10			  2			0.7		3	0.32523
patient		physician		1		1		k+1		k			 10			  2			0.7		4	0.35888
patient		physician		1		1		k+1		k			 10			  2			0.7		5	0.38318
patient		physician		1		1		k+1		k			 10			  2			0.6		1	0.18318
patient		physician		1		1		k+1		k			 10			  2			0.6		2	0.26729
patient		physician		1		1		k+1		k			 10			  2			0.6		3	0.32150
patient		physician		1		1		k+1		k			 10			  2			0.6		4	0.36262
patient		physician		1		1		k+1		k			 10			  2			0.6		5	0.38879
patient		physician		1		1		k+1		k			 10			  2			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			  2			0.5		2	0.26542
patient		physician		1		1		k+1		k			 10			  2			0.5		3	0.32523
patient		physician		1		1		k+1		k			 10			  2			0.5		4	0.37009
patient		physician		1		1		k+1		k			 10			  2			0.5		5	0.38879
patient		physician		1		1		k+1		k			 10			  2			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			  2			0.4		2	0.26729
patient		physician		1		1		k+1		k			 10			  2			0.4		3	0.32710
patient		physician		1		1		k+1		k			 10			  2			0.4		4	0.37196
patient		physician		1		1		k+1		k			 10			  2			0.4		5	0.39252
patient		physician		1		1		k+1		k			 10			  2			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			  2			0.3		2	0.28224
patient		physician		1		1		k+1		k			 10			  2			0.3		3	0.33645
patient		physician		1		1		k+1		k			 10			  2			0.3		4	0.37570
patient		physician		1		1		k+1		k			 10			  2			0.3		5	0.39439
patient		physician		1		1		k+1		k			 10			  2			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			  2			0.2		2	0.29720
patient		physician		1		1		k+1		k			 10			  2			0.2		3	0.34579
patient		physician		1		1		k+1		k			 10			  2			0.2		4	0.38879
patient		physician		1		1		k+1		k			 10			  2			0.2		5	0.41121
patient		physician		1		1		k+1		k			 10			  2			0.1		1	0.20187
patient		physician		1		1		k+1		k			 10			  2			0.1		2	0.30841
patient		physician		1		1		k+1		k			 10			  2			0.1		3	0.35701
patient		physician		1		1		k+1		k			 10			  2			0.1		4	0.39252
patient		physician		1		1		k+1		k			 10			  2			0.1		5	0.41308
patient		physician		1		1		k+1		k			 10			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			  3			1.0		1	0.19439
patient		physician		1		1		k+1		k			 10			  3			1.0		2	0.26168
patient		physician		1		1		k+1		k			 10			  3			1.0		3	0.32523
patient		physician		1		1		k+1		k			 10			  3			1.0		4	0.35514
patient		physician		1		1		k+1		k			 10			  3			1.0		5	0.38505
patient		physician		1		1		k+1		k			 10			  3			0.9		1	0.17570
patient		physician		1		1		k+1		k			 10			  3			0.9		2	0.25421
patient		physician		1		1		k+1		k			 10			  3			0.9		3	0.31215
patient		physician		1		1		k+1		k			 10			  3			0.9		4	0.34579
patient		physician		1		1		k+1		k			 10			  3			0.9		5	0.37383
patient		physician		1		1		k+1		k			 10			  3			0.8		1	0.17944
patient		physician		1		1		k+1		k			 10			  3			0.8		2	0.26168
patient		physician		1		1		k+1		k			 10			  3			0.8		3	0.31776
patient		physician		1		1		k+1		k			 10			  3			0.8		4	0.35140
patient		physician		1		1		k+1		k			 10			  3			0.8		5	0.37757
patient		physician		1		1		k+1		k			 10			  3			0.7		1	0.17757
patient		physician		1		1		k+1		k			 10			  3			0.7		2	0.26168
patient		physician		1		1		k+1		k			 10			  3			0.7		3	0.32336
patient		physician		1		1		k+1		k			 10			  3			0.7		4	0.35514
patient		physician		1		1		k+1		k			 10			  3			0.7		5	0.37944
patient		physician		1		1		k+1		k			 10			  3			0.6		1	0.18318
patient		physician		1		1		k+1		k			 10			  3			0.6		2	0.26542
patient		physician		1		1		k+1		k			 10			  3			0.6		3	0.31963
patient		physician		1		1		k+1		k			 10			  3			0.6		4	0.35888
patient		physician		1		1		k+1		k			 10			  3			0.6		5	0.38505
patient		physician		1		1		k+1		k			 10			  3			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			  3			0.5		2	0.26355
patient		physician		1		1		k+1		k			 10			  3			0.5		3	0.32336
patient		physician		1		1		k+1		k			 10			  3			0.5		4	0.36636
patient		physician		1		1		k+1		k			 10			  3			0.5		5	0.38505
patient		physician		1		1		k+1		k			 10			  3			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			  3			0.4		2	0.26542
patient		physician		1		1		k+1		k			 10			  3			0.4		3	0.32523
patient		physician		1		1		k+1		k			 10			  3			0.4		4	0.36822
patient		physician		1		1		k+1		k			 10			  3			0.4		5	0.38879
patient		physician		1		1		k+1		k			 10			  3			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			  3			0.3		2	0.28037
patient		physician		1		1		k+1		k			 10			  3			0.3		3	0.33458
patient		physician		1		1		k+1		k			 10			  3			0.3		4	0.37196
patient		physician		1		1		k+1		k			 10			  3			0.3		5	0.39065
patient		physician		1		1		k+1		k			 10			  3			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			  3			0.2		2	0.29533
patient		physician		1		1		k+1		k			 10			  3			0.2		3	0.34393
patient		physician		1		1		k+1		k			 10			  3			0.2		4	0.38505
patient		physician		1		1		k+1		k			 10			  3			0.2		5	0.40935
patient		physician		1		1		k+1		k			 10			  3			0.1		1	0.20000
patient		physician		1		1		k+1		k			 10			  3			0.1		2	0.30654
patient		physician		1		1		k+1		k			 10			  3			0.1		3	0.35701
patient		physician		1		1		k+1		k			 10			  3			0.1		4	0.39065
patient		physician		1		1		k+1		k			 10			  3			0.1		5	0.41121
patient		physician		1		1		k+1		k			 10			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			  4			1.0		1	0.19439
patient		physician		1		1		k+1		k			 10			  4			1.0		2	0.26168
patient		physician		1		1		k+1		k			 10			  4			1.0		3	0.32523
patient		physician		1		1		k+1		k			 10			  4			1.0		4	0.35701
patient		physician		1		1		k+1		k			 10			  4			1.0		5	0.38692
patient		physician		1		1		k+1		k			 10			  4			0.9		1	0.17570
patient		physician		1		1		k+1		k			 10			  4			0.9		2	0.25421
patient		physician		1		1		k+1		k			 10			  4			0.9		3	0.31402
patient		physician		1		1		k+1		k			 10			  4			0.9		4	0.34766
patient		physician		1		1		k+1		k			 10			  4			0.9		5	0.37944
patient		physician		1		1		k+1		k			 10			  4			0.8		1	0.17944
patient		physician		1		1		k+1		k			 10			  4			0.8		2	0.26168
patient		physician		1		1		k+1		k			 10			  4			0.8		3	0.31963
patient		physician		1		1		k+1		k			 10			  4			0.8		4	0.35327
patient		physician		1		1		k+1		k			 10			  4			0.8		5	0.38318
patient		physician		1		1		k+1		k			 10			  4			0.7		1	0.17944
patient		physician		1		1		k+1		k			 10			  4			0.7		2	0.26168
patient		physician		1		1		k+1		k			 10			  4			0.7		3	0.32523
patient		physician		1		1		k+1		k			 10			  4			0.7		4	0.35701
patient		physician		1		1		k+1		k			 10			  4			0.7		5	0.38505
patient		physician		1		1		k+1		k			 10			  4			0.6		1	0.18505
patient		physician		1		1		k+1		k			 10			  4			0.6		2	0.26542
patient		physician		1		1		k+1		k			 10			  4			0.6		3	0.32336
patient		physician		1		1		k+1		k			 10			  4			0.6		4	0.36075
patient		physician		1		1		k+1		k			 10			  4			0.6		5	0.38692
patient		physician		1		1		k+1		k			 10			  4			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			  4			0.5		2	0.26355
patient		physician		1		1		k+1		k			 10			  4			0.5		3	0.32336
patient		physician		1		1		k+1		k			 10			  4			0.5		4	0.36822
patient		physician		1		1		k+1		k			 10			  4			0.5		5	0.38692
patient		physician		1		1		k+1		k			 10			  4			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			  4			0.4		2	0.26355
patient		physician		1		1		k+1		k			 10			  4			0.4		3	0.32710
patient		physician		1		1		k+1		k			 10			  4			0.4		4	0.37009
patient		physician		1		1		k+1		k			 10			  4			0.4		5	0.39065
patient		physician		1		1		k+1		k			 10			  4			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			  4			0.3		2	0.28037
patient		physician		1		1		k+1		k			 10			  4			0.3		3	0.33645
patient		physician		1		1		k+1		k			 10			  4			0.3		4	0.37383
patient		physician		1		1		k+1		k			 10			  4			0.3		5	0.39252
patient		physician		1		1		k+1		k			 10			  4			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			  4			0.2		2	0.29533
patient		physician		1		1		k+1		k			 10			  4			0.2		3	0.34766
patient		physician		1		1		k+1		k			 10			  4			0.2		4	0.38692
patient		physician		1		1		k+1		k			 10			  4			0.2		5	0.40935
patient		physician		1		1		k+1		k			 10			  4			0.1		1	0.20187
patient		physician		1		1		k+1		k			 10			  4			0.1		2	0.31028
patient		physician		1		1		k+1		k			 10			  4			0.1		3	0.35701
patient		physician		1		1		k+1		k			 10			  4			0.1		4	0.39065
patient		physician		1		1		k+1		k			 10			  4			0.1		5	0.41121
patient		physician		1		1		k+1		k			 10			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			  5			1.0		1	0.19439
patient		physician		1		1		k+1		k			 10			  5			1.0		2	0.26168
patient		physician		1		1		k+1		k			 10			  5			1.0		3	0.32523
patient		physician		1		1		k+1		k			 10			  5			1.0		4	0.35701
patient		physician		1		1		k+1		k			 10			  5			1.0		5	0.38692
patient		physician		1		1		k+1		k			 10			  5			0.9		1	0.17570
patient		physician		1		1		k+1		k			 10			  5			0.9		2	0.25421
patient		physician		1		1		k+1		k			 10			  5			0.9		3	0.31402
patient		physician		1		1		k+1		k			 10			  5			0.9		4	0.34766
patient		physician		1		1		k+1		k			 10			  5			0.9		5	0.37944
patient		physician		1		1		k+1		k			 10			  5			0.8		1	0.17944
patient		physician		1		1		k+1		k			 10			  5			0.8		2	0.26168
patient		physician		1		1		k+1		k			 10			  5			0.8		3	0.31963
patient		physician		1		1		k+1		k			 10			  5			0.8		4	0.35327
patient		physician		1		1		k+1		k			 10			  5			0.8		5	0.38318
patient		physician		1		1		k+1		k			 10			  5			0.7		1	0.17944
patient		physician		1		1		k+1		k			 10			  5			0.7		2	0.26168
patient		physician		1		1		k+1		k			 10			  5			0.7		3	0.32523
patient		physician		1		1		k+1		k			 10			  5			0.7		4	0.35701
patient		physician		1		1		k+1		k			 10			  5			0.7		5	0.38505
patient		physician		1		1		k+1		k			 10			  5			0.6		1	0.18505
patient		physician		1		1		k+1		k			 10			  5			0.6		2	0.26542
patient		physician		1		1		k+1		k			 10			  5			0.6		3	0.32336
patient		physician		1		1		k+1		k			 10			  5			0.6		4	0.36075
patient		physician		1		1		k+1		k			 10			  5			0.6		5	0.38692
patient		physician		1		1		k+1		k			 10			  5			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			  5			0.5		2	0.26355
patient		physician		1		1		k+1		k			 10			  5			0.5		3	0.32336
patient		physician		1		1		k+1		k			 10			  5			0.5		4	0.36822
patient		physician		1		1		k+1		k			 10			  5			0.5		5	0.38692
patient		physician		1		1		k+1		k			 10			  5			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			  5			0.4		2	0.26355
patient		physician		1		1		k+1		k			 10			  5			0.4		3	0.32710
patient		physician		1		1		k+1		k			 10			  5			0.4		4	0.37009
patient		physician		1		1		k+1		k			 10			  5			0.4		5	0.39065
patient		physician		1		1		k+1		k			 10			  5			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			  5			0.3		2	0.28037
patient		physician		1		1		k+1		k			 10			  5			0.3		3	0.33645
patient		physician		1		1		k+1		k			 10			  5			0.3		4	0.37383
patient		physician		1		1		k+1		k			 10			  5			0.3		5	0.39252
patient		physician		1		1		k+1		k			 10			  5			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			  5			0.2		2	0.29533
patient		physician		1		1		k+1		k			 10			  5			0.2		3	0.34766
patient		physician		1		1		k+1		k			 10			  5			0.2		4	0.38692
patient		physician		1		1		k+1		k			 10			  5			0.2		5	0.40935
patient		physician		1		1		k+1		k			 10			  5			0.1		1	0.20187
patient		physician		1		1		k+1		k			 10			  5			0.1		2	0.31028
patient		physician		1		1		k+1		k			 10			  5			0.1		3	0.35701
patient		physician		1		1		k+1		k			 10			  5			0.1		4	0.39065
patient		physician		1		1		k+1		k			 10			  5			0.1		5	0.41121
patient		physician		1		1		k+1		k			 10			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			 10			1.0		1	0.19252
patient		physician		1		1		k+1		k			 10			 10			1.0		2	0.26168
patient		physician		1		1		k+1		k			 10			 10			1.0		3	0.32523
patient		physician		1		1		k+1		k			 10			 10			1.0		4	0.36075
patient		physician		1		1		k+1		k			 10			 10			1.0		5	0.39065
patient		physician		1		1		k+1		k			 10			 10			0.9		1	0.17383
patient		physician		1		1		k+1		k			 10			 10			0.9		2	0.25234
patient		physician		1		1		k+1		k			 10			 10			0.9		3	0.31589
patient		physician		1		1		k+1		k			 10			 10			0.9		4	0.35140
patient		physician		1		1		k+1		k			 10			 10			0.9		5	0.37944
patient		physician		1		1		k+1		k			 10			 10			0.8		1	0.17757
patient		physician		1		1		k+1		k			 10			 10			0.8		2	0.25981
patient		physician		1		1		k+1		k			 10			 10			0.8		3	0.32150
patient		physician		1		1		k+1		k			 10			 10			0.8		4	0.35701
patient		physician		1		1		k+1		k			 10			 10			0.8		5	0.38131
patient		physician		1		1		k+1		k			 10			 10			0.7		1	0.17757
patient		physician		1		1		k+1		k			 10			 10			0.7		2	0.25981
patient		physician		1		1		k+1		k			 10			 10			0.7		3	0.32710
patient		physician		1		1		k+1		k			 10			 10			0.7		4	0.36075
patient		physician		1		1		k+1		k			 10			 10			0.7		5	0.38318
patient		physician		1		1		k+1		k			 10			 10			0.6		1	0.18318
patient		physician		1		1		k+1		k			 10			 10			0.6		2	0.26355
patient		physician		1		1		k+1		k			 10			 10			0.6		3	0.32336
patient		physician		1		1		k+1		k			 10			 10			0.6		4	0.36449
patient		physician		1		1		k+1		k			 10			 10			0.6		5	0.38692
patient		physician		1		1		k+1		k			 10			 10			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			 10			0.5		2	0.26542
patient		physician		1		1		k+1		k			 10			 10			0.5		3	0.32523
patient		physician		1		1		k+1		k			 10			 10			0.5		4	0.36822
patient		physician		1		1		k+1		k			 10			 10			0.5		5	0.38692
patient		physician		1		1		k+1		k			 10			 10			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			 10			0.4		2	0.26542
patient		physician		1		1		k+1		k			 10			 10			0.4		3	0.32897
patient		physician		1		1		k+1		k			 10			 10			0.4		4	0.37009
patient		physician		1		1		k+1		k			 10			 10			0.4		5	0.39065
patient		physician		1		1		k+1		k			 10			 10			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			 10			0.3		2	0.28224
patient		physician		1		1		k+1		k			 10			 10			0.3		3	0.33832
patient		physician		1		1		k+1		k			 10			 10			0.3		4	0.37383
patient		physician		1		1		k+1		k			 10			 10			0.3		5	0.39252
patient		physician		1		1		k+1		k			 10			 10			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			 10			0.2		2	0.29907
patient		physician		1		1		k+1		k			 10			 10			0.2		3	0.34953
patient		physician		1		1		k+1		k			 10			 10			0.2		4	0.38692
patient		physician		1		1		k+1		k			 10			 10			0.2		5	0.40748
patient		physician		1		1		k+1		k			 10			 10			0.1		1	0.20187
patient		physician		1		1		k+1		k			 10			 10			0.1		2	0.31028
patient		physician		1		1		k+1		k			 10			 10			0.1		3	0.35701
patient		physician		1		1		k+1		k			 10			 10			0.1		4	0.38879
patient		physician		1		1		k+1		k			 10			 10			0.1		5	0.40935
patient		physician		1		1		k+1		k			 10			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			 20			1.0		1	0.19439
patient		physician		1		1		k+1		k			 10			 20			1.0		2	0.26355
patient		physician		1		1		k+1		k			 10			 20			1.0		3	0.32150
patient		physician		1		1		k+1		k			 10			 20			1.0		4	0.35514
patient		physician		1		1		k+1		k			 10			 20			1.0		5	0.38318
patient		physician		1		1		k+1		k			 10			 20			0.9		1	0.17383
patient		physician		1		1		k+1		k			 10			 20			0.9		2	0.25794
patient		physician		1		1		k+1		k			 10			 20			0.9		3	0.31215
patient		physician		1		1		k+1		k			 10			 20			0.9		4	0.34393
patient		physician		1		1		k+1		k			 10			 20			0.9		5	0.37383
patient		physician		1		1		k+1		k			 10			 20			0.8		1	0.17757
patient		physician		1		1		k+1		k			 10			 20			0.8		2	0.26168
patient		physician		1		1		k+1		k			 10			 20			0.8		3	0.31776
patient		physician		1		1		k+1		k			 10			 20			0.8		4	0.34953
patient		physician		1		1		k+1		k			 10			 20			0.8		5	0.37570
patient		physician		1		1		k+1		k			 10			 20			0.7		1	0.17757
patient		physician		1		1		k+1		k			 10			 20			0.7		2	0.26168
patient		physician		1		1		k+1		k			 10			 20			0.7		3	0.32336
patient		physician		1		1		k+1		k			 10			 20			0.7		4	0.35327
patient		physician		1		1		k+1		k			 10			 20			0.7		5	0.37757
patient		physician		1		1		k+1		k			 10			 20			0.6		1	0.18318
patient		physician		1		1		k+1		k			 10			 20			0.6		2	0.26542
patient		physician		1		1		k+1		k			 10			 20			0.6		3	0.31963
patient		physician		1		1		k+1		k			 10			 20			0.6		4	0.35701
patient		physician		1		1		k+1		k			 10			 20			0.6		5	0.38131
patient		physician		1		1		k+1		k			 10			 20			0.5		1	0.19065
patient		physician		1		1		k+1		k			 10			 20			0.5		2	0.26355
patient		physician		1		1		k+1		k			 10			 20			0.5		3	0.32150
patient		physician		1		1		k+1		k			 10			 20			0.5		4	0.36075
patient		physician		1		1		k+1		k			 10			 20			0.5		5	0.38131
patient		physician		1		1		k+1		k			 10			 20			0.4		1	0.19439
patient		physician		1		1		k+1		k			 10			 20			0.4		2	0.26729
patient		physician		1		1		k+1		k			 10			 20			0.4		3	0.32897
patient		physician		1		1		k+1		k			 10			 20			0.4		4	0.36636
patient		physician		1		1		k+1		k			 10			 20			0.4		5	0.38692
patient		physician		1		1		k+1		k			 10			 20			0.3		1	0.18692
patient		physician		1		1		k+1		k			 10			 20			0.3		2	0.28224
patient		physician		1		1		k+1		k			 10			 20			0.3		3	0.34019
patient		physician		1		1		k+1		k			 10			 20			0.3		4	0.37009
patient		physician		1		1		k+1		k			 10			 20			0.3		5	0.38879
patient		physician		1		1		k+1		k			 10			 20			0.2		1	0.20187
patient		physician		1		1		k+1		k			 10			 20			0.2		2	0.29907
patient		physician		1		1		k+1		k			 10			 20			0.2		3	0.34953
patient		physician		1		1		k+1		k			 10			 20			0.2		4	0.38318
patient		physician		1		1		k+1		k			 10			 20			0.2		5	0.40374
patient		physician		1		1		k+1		k			 10			 20			0.1		1	0.20374
patient		physician		1		1		k+1		k			 10			 20			0.1		2	0.31215
patient		physician		1		1		k+1		k			 10			 20			0.1		3	0.35327
patient		physician		1		1		k+1		k			 10			 20			0.1		4	0.38692
patient		physician		1		1		k+1		k			 10			 20			0.1		5	0.40561
patient		physician		1		1		k+1		k			 10			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			 50			1.0		1	0.20374
patient		physician		1		1		k+1		k			 10			 50			1.0		2	0.26916
patient		physician		1		1		k+1		k			 10			 50			1.0		3	0.32150
patient		physician		1		1		k+1		k			 10			 50			1.0		4	0.35140
patient		physician		1		1		k+1		k			 10			 50			1.0		5	0.37944
patient		physician		1		1		k+1		k			 10			 50			0.9		1	0.18131
patient		physician		1		1		k+1		k			 10			 50			0.9		2	0.26542
patient		physician		1		1		k+1		k			 10			 50			0.9		3	0.31589
patient		physician		1		1		k+1		k			 10			 50			0.9		4	0.34953
patient		physician		1		1		k+1		k			 10			 50			0.9		5	0.38318
patient		physician		1		1		k+1		k			 10			 50			0.8		1	0.18505
patient		physician		1		1		k+1		k			 10			 50			0.8		2	0.26916
patient		physician		1		1		k+1		k			 10			 50			0.8		3	0.32150
patient		physician		1		1		k+1		k			 10			 50			0.8		4	0.35514
patient		physician		1		1		k+1		k			 10			 50			0.8		5	0.38505
patient		physician		1		1		k+1		k			 10			 50			0.7		1	0.18505
patient		physician		1		1		k+1		k			 10			 50			0.7		2	0.26916
patient		physician		1		1		k+1		k			 10			 50			0.7		3	0.32523
patient		physician		1		1		k+1		k			 10			 50			0.7		4	0.35888
patient		physician		1		1		k+1		k			 10			 50			0.7		5	0.38692
patient		physician		1		1		k+1		k			 10			 50			0.6		1	0.19065
patient		physician		1		1		k+1		k			 10			 50			0.6		2	0.27477
patient		physician		1		1		k+1		k			 10			 50			0.6		3	0.32150
patient		physician		1		1		k+1		k			 10			 50			0.6		4	0.36262
patient		physician		1		1		k+1		k			 10			 50			0.6		5	0.39065
patient		physician		1		1		k+1		k			 10			 50			0.5		1	0.19252
patient		physician		1		1		k+1		k			 10			 50			0.5		2	0.27477
patient		physician		1		1		k+1		k			 10			 50			0.5		3	0.32336
patient		physician		1		1		k+1		k			 10			 50			0.5		4	0.36822
patient		physician		1		1		k+1		k			 10			 50			0.5		5	0.38879
patient		physician		1		1		k+1		k			 10			 50			0.4		1	0.19626
patient		physician		1		1		k+1		k			 10			 50			0.4		2	0.27664
patient		physician		1		1		k+1		k			 10			 50			0.4		3	0.33271
patient		physician		1		1		k+1		k			 10			 50			0.4		4	0.37009
patient		physician		1		1		k+1		k			 10			 50			0.4		5	0.39252
patient		physician		1		1		k+1		k			 10			 50			0.3		1	0.18879
patient		physician		1		1		k+1		k			 10			 50			0.3		2	0.28972
patient		physician		1		1		k+1		k			 10			 50			0.3		3	0.34579
patient		physician		1		1		k+1		k			 10			 50			0.3		4	0.37383
patient		physician		1		1		k+1		k			 10			 50			0.3		5	0.39626
patient		physician		1		1		k+1		k			 10			 50			0.2		1	0.20374
patient		physician		1		1		k+1		k			 10			 50			0.2		2	0.30280
patient		physician		1		1		k+1		k			 10			 50			0.2		3	0.34579
patient		physician		1		1		k+1		k			 10			 50			0.2		4	0.38318
patient		physician		1		1		k+1		k			 10			 50			0.2		5	0.40748
patient		physician		1		1		k+1		k			 10			 50			0.1		1	0.20374
patient		physician		1		1		k+1		k			 10			 50			0.1		2	0.30841
patient		physician		1		1		k+1		k			 10			 50			0.1		3	0.34766
patient		physician		1		1		k+1		k			 10			 50			0.1		4	0.38505
patient		physician		1		1		k+1		k			 10			 50			0.1		5	0.40935
patient		physician		1		1		k+1		k			 10			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			 10			100			1.0		1	0.20187
patient		physician		1		1		k+1		k			 10			100			1.0		2	0.26355
patient		physician		1		1		k+1		k			 10			100			1.0		3	0.31402
patient		physician		1		1		k+1		k			 10			100			1.0		4	0.35140
patient		physician		1		1		k+1		k			 10			100			1.0		5	0.37009
patient		physician		1		1		k+1		k			 10			100			0.9		1	0.17757
patient		physician		1		1		k+1		k			 10			100			0.9		2	0.25981
patient		physician		1		1		k+1		k			 10			100			0.9		3	0.30841
patient		physician		1		1		k+1		k			 10			100			0.9		4	0.34766
patient		physician		1		1		k+1		k			 10			100			0.9		5	0.38131
patient		physician		1		1		k+1		k			 10			100			0.8		1	0.17757
patient		physician		1		1		k+1		k			 10			100			0.8		2	0.26355
patient		physician		1		1		k+1		k			 10			100			0.8		3	0.31402
patient		physician		1		1		k+1		k			 10			100			0.8		4	0.35140
patient		physician		1		1		k+1		k			 10			100			0.8		5	0.38131
patient		physician		1		1		k+1		k			 10			100			0.7		1	0.17757
patient		physician		1		1		k+1		k			 10			100			0.7		2	0.26542
patient		physician		1		1		k+1		k			 10			100			0.7		3	0.31589
patient		physician		1		1		k+1		k			 10			100			0.7		4	0.35327
patient		physician		1		1		k+1		k			 10			100			0.7		5	0.38505
patient		physician		1		1		k+1		k			 10			100			0.6		1	0.18318
patient		physician		1		1		k+1		k			 10			100			0.6		2	0.27103
patient		physician		1		1		k+1		k			 10			100			0.6		3	0.31215
patient		physician		1		1		k+1		k			 10			100			0.6		4	0.35701
patient		physician		1		1		k+1		k			 10			100			0.6		5	0.38879
patient		physician		1		1		k+1		k			 10			100			0.5		1	0.18692
patient		physician		1		1		k+1		k			 10			100			0.5		2	0.27290
patient		physician		1		1		k+1		k			 10			100			0.5		3	0.31776
patient		physician		1		1		k+1		k			 10			100			0.5		4	0.36262
patient		physician		1		1		k+1		k			 10			100			0.5		5	0.38879
patient		physician		1		1		k+1		k			 10			100			0.4		1	0.19065
patient		physician		1		1		k+1		k			 10			100			0.4		2	0.27477
patient		physician		1		1		k+1		k			 10			100			0.4		3	0.32523
patient		physician		1		1		k+1		k			 10			100			0.4		4	0.36449
patient		physician		1		1		k+1		k			 10			100			0.4		5	0.39252
patient		physician		1		1		k+1		k			 10			100			0.3		1	0.18131
patient		physician		1		1		k+1		k			 10			100			0.3		2	0.28785
patient		physician		1		1		k+1		k			 10			100			0.3		3	0.33645
patient		physician		1		1		k+1		k			 10			100			0.3		4	0.36822
patient		physician		1		1		k+1		k			 10			100			0.3		5	0.39813
patient		physician		1		1		k+1		k			 10			100			0.2		1	0.19626
patient		physician		1		1		k+1		k			 10			100			0.2		2	0.30093
patient		physician		1		1		k+1		k			 10			100			0.2		3	0.34393
patient		physician		1		1		k+1		k			 10			100			0.2		4	0.37757
patient		physician		1		1		k+1		k			 10			100			0.2		5	0.40935
patient		physician		1		1		k+1		k			 10			100			0.1		1	0.19813
patient		physician		1		1		k+1		k			 10			100			0.1		2	0.30841
patient		physician		1		1		k+1		k			 10			100			0.1		3	0.34953
patient		physician		1		1		k+1		k			 10			100			0.1		4	0.38131
patient		physician		1		1		k+1		k			 10			100			0.1		5	0.40748
patient		physician		1		1		k+1		k			 10			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			 10			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			 10			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			 10			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			 10			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			  1			1.0		1	0.12897
patient		physician		1		1		k+1		k			 20			  1			1.0		2	0.20935
patient		physician		1		1		k+1		k			 20			  1			1.0		3	0.28785
patient		physician		1		1		k+1		k			 20			  1			1.0		4	0.32523
patient		physician		1		1		k+1		k			 20			  1			1.0		5	0.35140
patient		physician		1		1		k+1		k			 20			  1			0.9		1	0.11963
patient		physician		1		1		k+1		k			 20			  1			0.9		2	0.21682
patient		physician		1		1		k+1		k			 20			  1			0.9		3	0.27477
patient		physician		1		1		k+1		k			 20			  1			0.9		4	0.31402
patient		physician		1		1		k+1		k			 20			  1			0.9		5	0.34206
patient		physician		1		1		k+1		k			 20			  1			0.8		1	0.12150
patient		physician		1		1		k+1		k			 20			  1			0.8		2	0.22056
patient		physician		1		1		k+1		k			 20			  1			0.8		3	0.27664
patient		physician		1		1		k+1		k			 20			  1			0.8		4	0.31402
patient		physician		1		1		k+1		k			 20			  1			0.8		5	0.34393
patient		physician		1		1		k+1		k			 20			  1			0.7		1	0.12150
patient		physician		1		1		k+1		k			 20			  1			0.7		2	0.22617
patient		physician		1		1		k+1		k			 20			  1			0.7		3	0.27477
patient		physician		1		1		k+1		k			 20			  1			0.7		4	0.31589
patient		physician		1		1		k+1		k			 20			  1			0.7		5	0.34579
patient		physician		1		1		k+1		k			 20			  1			0.6		1	0.13271
patient		physician		1		1		k+1		k			 20			  1			0.6		2	0.21869
patient		physician		1		1		k+1		k			 20			  1			0.6		3	0.27850
patient		physician		1		1		k+1		k			 20			  1			0.6		4	0.31589
patient		physician		1		1		k+1		k			 20			  1			0.6		5	0.34766
patient		physician		1		1		k+1		k			 20			  1			0.5		1	0.13832
patient		physician		1		1		k+1		k			 20			  1			0.5		2	0.22056
patient		physician		1		1		k+1		k			 20			  1			0.5		3	0.28972
patient		physician		1		1		k+1		k			 20			  1			0.5		4	0.31963
patient		physician		1		1		k+1		k			 20			  1			0.5		5	0.35514
patient		physician		1		1		k+1		k			 20			  1			0.4		1	0.15140
patient		physician		1		1		k+1		k			 20			  1			0.4		2	0.23551
patient		physician		1		1		k+1		k			 20			  1			0.4		3	0.28972
patient		physician		1		1		k+1		k			 20			  1			0.4		4	0.33271
patient		physician		1		1		k+1		k			 20			  1			0.4		5	0.36262
patient		physician		1		1		k+1		k			 20			  1			0.3		1	0.16262
patient		physician		1		1		k+1		k			 20			  1			0.3		2	0.24486
patient		physician		1		1		k+1		k			 20			  1			0.3		3	0.30467
patient		physician		1		1		k+1		k			 20			  1			0.3		4	0.33645
patient		physician		1		1		k+1		k			 20			  1			0.3		5	0.37009
patient		physician		1		1		k+1		k			 20			  1			0.2		1	0.18692
patient		physician		1		1		k+1		k			 20			  1			0.2		2	0.25607
patient		physician		1		1		k+1		k			 20			  1			0.2		3	0.30841
patient		physician		1		1		k+1		k			 20			  1			0.2		4	0.35514
patient		physician		1		1		k+1		k			 20			  1			0.2		5	0.39813
patient		physician		1		1		k+1		k			 20			  1			0.1		1	0.20000
patient		physician		1		1		k+1		k			 20			  1			0.1		2	0.28785
patient		physician		1		1		k+1		k			 20			  1			0.1		3	0.34206
patient		physician		1		1		k+1		k			 20			  1			0.1		4	0.37570
patient		physician		1		1		k+1		k			 20			  1			0.1		5	0.40748
patient		physician		1		1		k+1		k			 20			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			  2			1.0		1	0.12897
patient		physician		1		1		k+1		k			 20			  2			1.0		2	0.20748
patient		physician		1		1		k+1		k			 20			  2			1.0		3	0.28785
patient		physician		1		1		k+1		k			 20			  2			1.0		4	0.32710
patient		physician		1		1		k+1		k			 20			  2			1.0		5	0.35327
patient		physician		1		1		k+1		k			 20			  2			0.9		1	0.11963
patient		physician		1		1		k+1		k			 20			  2			0.9		2	0.21495
patient		physician		1		1		k+1		k			 20			  2			0.9		3	0.27477
patient		physician		1		1		k+1		k			 20			  2			0.9		4	0.31402
patient		physician		1		1		k+1		k			 20			  2			0.9		5	0.34393
patient		physician		1		1		k+1		k			 20			  2			0.8		1	0.12150
patient		physician		1		1		k+1		k			 20			  2			0.8		2	0.21869
patient		physician		1		1		k+1		k			 20			  2			0.8		3	0.27664
patient		physician		1		1		k+1		k			 20			  2			0.8		4	0.31402
patient		physician		1		1		k+1		k			 20			  2			0.8		5	0.34579
patient		physician		1		1		k+1		k			 20			  2			0.7		1	0.12150
patient		physician		1		1		k+1		k			 20			  2			0.7		2	0.22617
patient		physician		1		1		k+1		k			 20			  2			0.7		3	0.27477
patient		physician		1		1		k+1		k			 20			  2			0.7		4	0.31589
patient		physician		1		1		k+1		k			 20			  2			0.7		5	0.34766
patient		physician		1		1		k+1		k			 20			  2			0.6		1	0.13271
patient		physician		1		1		k+1		k			 20			  2			0.6		2	0.21869
patient		physician		1		1		k+1		k			 20			  2			0.6		3	0.27850
patient		physician		1		1		k+1		k			 20			  2			0.6		4	0.31589
patient		physician		1		1		k+1		k			 20			  2			0.6		5	0.34953
patient		physician		1		1		k+1		k			 20			  2			0.5		1	0.13832
patient		physician		1		1		k+1		k			 20			  2			0.5		2	0.22056
patient		physician		1		1		k+1		k			 20			  2			0.5		3	0.28785
patient		physician		1		1		k+1		k			 20			  2			0.5		4	0.32150
patient		physician		1		1		k+1		k			 20			  2			0.5		5	0.35701
patient		physician		1		1		k+1		k			 20			  2			0.4		1	0.15140
patient		physician		1		1		k+1		k			 20			  2			0.4		2	0.23364
patient		physician		1		1		k+1		k			 20			  2			0.4		3	0.29159
patient		physician		1		1		k+1		k			 20			  2			0.4		4	0.33271
patient		physician		1		1		k+1		k			 20			  2			0.4		5	0.36449
patient		physician		1		1		k+1		k			 20			  2			0.3		1	0.16262
patient		physician		1		1		k+1		k			 20			  2			0.3		2	0.24673
patient		physician		1		1		k+1		k			 20			  2			0.3		3	0.30654
patient		physician		1		1		k+1		k			 20			  2			0.3		4	0.33832
patient		physician		1		1		k+1		k			 20			  2			0.3		5	0.37196
patient		physician		1		1		k+1		k			 20			  2			0.2		1	0.18692
patient		physician		1		1		k+1		k			 20			  2			0.2		2	0.25607
patient		physician		1		1		k+1		k			 20			  2			0.2		3	0.31028
patient		physician		1		1		k+1		k			 20			  2			0.2		4	0.35701
patient		physician		1		1		k+1		k			 20			  2			0.2		5	0.40000
patient		physician		1		1		k+1		k			 20			  2			0.1		1	0.20187
patient		physician		1		1		k+1		k			 20			  2			0.1		2	0.28785
patient		physician		1		1		k+1		k			 20			  2			0.1		3	0.34206
patient		physician		1		1		k+1		k			 20			  2			0.1		4	0.37570
patient		physician		1		1		k+1		k			 20			  2			0.1		5	0.40748
patient		physician		1		1		k+1		k			 20			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			  3			1.0		1	0.12897
patient		physician		1		1		k+1		k			 20			  3			1.0		2	0.20748
patient		physician		1		1		k+1		k			 20			  3			1.0		3	0.28598
patient		physician		1		1		k+1		k			 20			  3			1.0		4	0.32336
patient		physician		1		1		k+1		k			 20			  3			1.0		5	0.35140
patient		physician		1		1		k+1		k			 20			  3			0.9		1	0.11963
patient		physician		1		1		k+1		k			 20			  3			0.9		2	0.21308
patient		physician		1		1		k+1		k			 20			  3			0.9		3	0.27290
patient		physician		1		1		k+1		k			 20			  3			0.9		4	0.31028
patient		physician		1		1		k+1		k			 20			  3			0.9		5	0.34019
patient		physician		1		1		k+1		k			 20			  3			0.8		1	0.12150
patient		physician		1		1		k+1		k			 20			  3			0.8		2	0.21682
patient		physician		1		1		k+1		k			 20			  3			0.8		3	0.27477
patient		physician		1		1		k+1		k			 20			  3			0.8		4	0.31028
patient		physician		1		1		k+1		k			 20			  3			0.8		5	0.34206
patient		physician		1		1		k+1		k			 20			  3			0.7		1	0.12150
patient		physician		1		1		k+1		k			 20			  3			0.7		2	0.22243
patient		physician		1		1		k+1		k			 20			  3			0.7		3	0.27290
patient		physician		1		1		k+1		k			 20			  3			0.7		4	0.31215
patient		physician		1		1		k+1		k			 20			  3			0.7		5	0.34393
patient		physician		1		1		k+1		k			 20			  3			0.6		1	0.13271
patient		physician		1		1		k+1		k			 20			  3			0.6		2	0.21495
patient		physician		1		1		k+1		k			 20			  3			0.6		3	0.27664
patient		physician		1		1		k+1		k			 20			  3			0.6		4	0.31215
patient		physician		1		1		k+1		k			 20			  3			0.6		5	0.34579
patient		physician		1		1		k+1		k			 20			  3			0.5		1	0.13832
patient		physician		1		1		k+1		k			 20			  3			0.5		2	0.21682
patient		physician		1		1		k+1		k			 20			  3			0.5		3	0.28598
patient		physician		1		1		k+1		k			 20			  3			0.5		4	0.31589
patient		physician		1		1		k+1		k			 20			  3			0.5		5	0.35327
patient		physician		1		1		k+1		k			 20			  3			0.4		1	0.15140
patient		physician		1		1		k+1		k			 20			  3			0.4		2	0.22991
patient		physician		1		1		k+1		k			 20			  3			0.4		3	0.28598
patient		physician		1		1		k+1		k			 20			  3			0.4		4	0.32897
patient		physician		1		1		k+1		k			 20			  3			0.4		5	0.36262
patient		physician		1		1		k+1		k			 20			  3			0.3		1	0.16075
patient		physician		1		1		k+1		k			 20			  3			0.3		2	0.24112
patient		physician		1		1		k+1		k			 20			  3			0.3		3	0.30280
patient		physician		1		1		k+1		k			 20			  3			0.3		4	0.33645
patient		physician		1		1		k+1		k			 20			  3			0.3		5	0.37009
patient		physician		1		1		k+1		k			 20			  3			0.2		1	0.18318
patient		physician		1		1		k+1		k			 20			  3			0.2		2	0.25234
patient		physician		1		1		k+1		k			 20			  3			0.2		3	0.30841
patient		physician		1		1		k+1		k			 20			  3			0.2		4	0.35327
patient		physician		1		1		k+1		k			 20			  3			0.2		5	0.39813
patient		physician		1		1		k+1		k			 20			  3			0.1		1	0.19813
patient		physician		1		1		k+1		k			 20			  3			0.1		2	0.28411
patient		physician		1		1		k+1		k			 20			  3			0.1		3	0.34019
patient		physician		1		1		k+1		k			 20			  3			0.1		4	0.37383
patient		physician		1		1		k+1		k			 20			  3			0.1		5	0.40748
patient		physician		1		1		k+1		k			 20			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			  4			1.0		1	0.13271
patient		physician		1		1		k+1		k			 20			  4			1.0		2	0.21121
patient		physician		1		1		k+1		k			 20			  4			1.0		3	0.28972
patient		physician		1		1		k+1		k			 20			  4			1.0		4	0.32710
patient		physician		1		1		k+1		k			 20			  4			1.0		5	0.34953
patient		physician		1		1		k+1		k			 20			  4			0.9		1	0.12336
patient		physician		1		1		k+1		k			 20			  4			0.9		2	0.21682
patient		physician		1		1		k+1		k			 20			  4			0.9		3	0.27664
patient		physician		1		1		k+1		k			 20			  4			0.9		4	0.31589
patient		physician		1		1		k+1		k			 20			  4			0.9		5	0.34019
patient		physician		1		1		k+1		k			 20			  4			0.8		1	0.12523
patient		physician		1		1		k+1		k			 20			  4			0.8		2	0.22243
patient		physician		1		1		k+1		k			 20			  4			0.8		3	0.28037
patient		physician		1		1		k+1		k			 20			  4			0.8		4	0.31402
patient		physician		1		1		k+1		k			 20			  4			0.8		5	0.34206
patient		physician		1		1		k+1		k			 20			  4			0.7		1	0.12523
patient		physician		1		1		k+1		k			 20			  4			0.7		2	0.22617
patient		physician		1		1		k+1		k			 20			  4			0.7		3	0.27850
patient		physician		1		1		k+1		k			 20			  4			0.7		4	0.31589
patient		physician		1		1		k+1		k			 20			  4			0.7		5	0.34206
patient		physician		1		1		k+1		k			 20			  4			0.6		1	0.13645
patient		physician		1		1		k+1		k			 20			  4			0.6		2	0.21869
patient		physician		1		1		k+1		k			 20			  4			0.6		3	0.28224
patient		physician		1		1		k+1		k			 20			  4			0.6		4	0.31589
patient		physician		1		1		k+1		k			 20			  4			0.6		5	0.34579
patient		physician		1		1		k+1		k			 20			  4			0.5		1	0.14206
patient		physician		1		1		k+1		k			 20			  4			0.5		2	0.22243
patient		physician		1		1		k+1		k			 20			  4			0.5		3	0.29159
patient		physician		1		1		k+1		k			 20			  4			0.5		4	0.31963
patient		physician		1		1		k+1		k			 20			  4			0.5		5	0.35327
patient		physician		1		1		k+1		k			 20			  4			0.4		1	0.15514
patient		physician		1		1		k+1		k			 20			  4			0.4		2	0.23551
patient		physician		1		1		k+1		k			 20			  4			0.4		3	0.29159
patient		physician		1		1		k+1		k			 20			  4			0.4		4	0.33271
patient		physician		1		1		k+1		k			 20			  4			0.4		5	0.36075
patient		physician		1		1		k+1		k			 20			  4			0.3		1	0.16636
patient		physician		1		1		k+1		k			 20			  4			0.3		2	0.24486
patient		physician		1		1		k+1		k			 20			  4			0.3		3	0.30467
patient		physician		1		1		k+1		k			 20			  4			0.3		4	0.33832
patient		physician		1		1		k+1		k			 20			  4			0.3		5	0.37009
patient		physician		1		1		k+1		k			 20			  4			0.2		1	0.18692
patient		physician		1		1		k+1		k			 20			  4			0.2		2	0.25421
patient		physician		1		1		k+1		k			 20			  4			0.2		3	0.30654
patient		physician		1		1		k+1		k			 20			  4			0.2		4	0.35327
patient		physician		1		1		k+1		k			 20			  4			0.2		5	0.39813
patient		physician		1		1		k+1		k			 20			  4			0.1		1	0.19813
patient		physician		1		1		k+1		k			 20			  4			0.1		2	0.28598
patient		physician		1		1		k+1		k			 20			  4			0.1		3	0.33832
patient		physician		1		1		k+1		k			 20			  4			0.1		4	0.37383
patient		physician		1		1		k+1		k			 20			  4			0.1		5	0.40748
patient		physician		1		1		k+1		k			 20			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			  5			1.0		1	0.13084
patient		physician		1		1		k+1		k			 20			  5			1.0		2	0.21308
patient		physician		1		1		k+1		k			 20			  5			1.0		3	0.29159
patient		physician		1		1		k+1		k			 20			  5			1.0		4	0.32710
patient		physician		1		1		k+1		k			 20			  5			1.0		5	0.34953
patient		physician		1		1		k+1		k			 20			  5			0.9		1	0.12150
patient		physician		1		1		k+1		k			 20			  5			0.9		2	0.21869
patient		physician		1		1		k+1		k			 20			  5			0.9		3	0.27850
patient		physician		1		1		k+1		k			 20			  5			0.9		4	0.31589
patient		physician		1		1		k+1		k			 20			  5			0.9		5	0.34019
patient		physician		1		1		k+1		k			 20			  5			0.8		1	0.12336
patient		physician		1		1		k+1		k			 20			  5			0.8		2	0.22430
patient		physician		1		1		k+1		k			 20			  5			0.8		3	0.28224
patient		physician		1		1		k+1		k			 20			  5			0.8		4	0.31402
patient		physician		1		1		k+1		k			 20			  5			0.8		5	0.34206
patient		physician		1		1		k+1		k			 20			  5			0.7		1	0.12336
patient		physician		1		1		k+1		k			 20			  5			0.7		2	0.22804
patient		physician		1		1		k+1		k			 20			  5			0.7		3	0.28037
patient		physician		1		1		k+1		k			 20			  5			0.7		4	0.31589
patient		physician		1		1		k+1		k			 20			  5			0.7		5	0.34393
patient		physician		1		1		k+1		k			 20			  5			0.6		1	0.13458
patient		physician		1		1		k+1		k			 20			  5			0.6		2	0.22056
patient		physician		1		1		k+1		k			 20			  5			0.6		3	0.28411
patient		physician		1		1		k+1		k			 20			  5			0.6		4	0.31589
patient		physician		1		1		k+1		k			 20			  5			0.6		5	0.34579
patient		physician		1		1		k+1		k			 20			  5			0.5		1	0.14019
patient		physician		1		1		k+1		k			 20			  5			0.5		2	0.22430
patient		physician		1		1		k+1		k			 20			  5			0.5		3	0.29346
patient		physician		1		1		k+1		k			 20			  5			0.5		4	0.32150
patient		physician		1		1		k+1		k			 20			  5			0.5		5	0.35327
patient		physician		1		1		k+1		k			 20			  5			0.4		1	0.15327
patient		physician		1		1		k+1		k			 20			  5			0.4		2	0.23738
patient		physician		1		1		k+1		k			 20			  5			0.4		3	0.29533
patient		physician		1		1		k+1		k			 20			  5			0.4		4	0.33271
patient		physician		1		1		k+1		k			 20			  5			0.4		5	0.36075
patient		physician		1		1		k+1		k			 20			  5			0.3		1	0.16636
patient		physician		1		1		k+1		k			 20			  5			0.3		2	0.24486
patient		physician		1		1		k+1		k			 20			  5			0.3		3	0.30841
patient		physician		1		1		k+1		k			 20			  5			0.3		4	0.33832
patient		physician		1		1		k+1		k			 20			  5			0.3		5	0.37009
patient		physician		1		1		k+1		k			 20			  5			0.2		1	0.18692
patient		physician		1		1		k+1		k			 20			  5			0.2		2	0.25421
patient		physician		1		1		k+1		k			 20			  5			0.2		3	0.30654
patient		physician		1		1		k+1		k			 20			  5			0.2		4	0.35701
patient		physician		1		1		k+1		k			 20			  5			0.2		5	0.39813
patient		physician		1		1		k+1		k			 20			  5			0.1		1	0.19813
patient		physician		1		1		k+1		k			 20			  5			0.1		2	0.28598
patient		physician		1		1		k+1		k			 20			  5			0.1		3	0.33832
patient		physician		1		1		k+1		k			 20			  5			0.1		4	0.37757
patient		physician		1		1		k+1		k			 20			  5			0.1		5	0.40935
patient		physician		1		1		k+1		k			 20			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			 10			1.0		1	0.13458
patient		physician		1		1		k+1		k			 20			 10			1.0		2	0.21682
patient		physician		1		1		k+1		k			 20			 10			1.0		3	0.29159
patient		physician		1		1		k+1		k			 20			 10			1.0		4	0.32710
patient		physician		1		1		k+1		k			 20			 10			1.0		5	0.35140
patient		physician		1		1		k+1		k			 20			 10			0.9		1	0.12523
patient		physician		1		1		k+1		k			 20			 10			0.9		2	0.22056
patient		physician		1		1		k+1		k			 20			 10			0.9		3	0.28037
patient		physician		1		1		k+1		k			 20			 10			0.9		4	0.31776
patient		physician		1		1		k+1		k			 20			 10			0.9		5	0.34206
patient		physician		1		1		k+1		k			 20			 10			0.8		1	0.12710
patient		physician		1		1		k+1		k			 20			 10			0.8		2	0.22617
patient		physician		1		1		k+1		k			 20			 10			0.8		3	0.28224
patient		physician		1		1		k+1		k			 20			 10			0.8		4	0.31589
patient		physician		1		1		k+1		k			 20			 10			0.8		5	0.34393
patient		physician		1		1		k+1		k			 20			 10			0.7		1	0.12710
patient		physician		1		1		k+1		k			 20			 10			0.7		2	0.22991
patient		physician		1		1		k+1		k			 20			 10			0.7		3	0.28037
patient		physician		1		1		k+1		k			 20			 10			0.7		4	0.31776
patient		physician		1		1		k+1		k			 20			 10			0.7		5	0.34393
patient		physician		1		1		k+1		k			 20			 10			0.6		1	0.13832
patient		physician		1		1		k+1		k			 20			 10			0.6		2	0.22243
patient		physician		1		1		k+1		k			 20			 10			0.6		3	0.28411
patient		physician		1		1		k+1		k			 20			 10			0.6		4	0.31776
patient		physician		1		1		k+1		k			 20			 10			0.6		5	0.34766
patient		physician		1		1		k+1		k			 20			 10			0.5		1	0.14393
patient		physician		1		1		k+1		k			 20			 10			0.5		2	0.22617
patient		physician		1		1		k+1		k			 20			 10			0.5		3	0.29159
patient		physician		1		1		k+1		k			 20			 10			0.5		4	0.32336
patient		physician		1		1		k+1		k			 20			 10			0.5		5	0.35514
patient		physician		1		1		k+1		k			 20			 10			0.4		1	0.15514
patient		physician		1		1		k+1		k			 20			 10			0.4		2	0.23738
patient		physician		1		1		k+1		k			 20			 10			0.4		3	0.29159
patient		physician		1		1		k+1		k			 20			 10			0.4		4	0.33458
patient		physician		1		1		k+1		k			 20			 10			0.4		5	0.36262
patient		physician		1		1		k+1		k			 20			 10			0.3		1	0.16636
patient		physician		1		1		k+1		k			 20			 10			0.3		2	0.24673
patient		physician		1		1		k+1		k			 20			 10			0.3		3	0.30841
patient		physician		1		1		k+1		k			 20			 10			0.3		4	0.34019
patient		physician		1		1		k+1		k			 20			 10			0.3		5	0.37196
patient		physician		1		1		k+1		k			 20			 10			0.2		1	0.18692
patient		physician		1		1		k+1		k			 20			 10			0.2		2	0.25234
patient		physician		1		1		k+1		k			 20			 10			0.2		3	0.31028
patient		physician		1		1		k+1		k			 20			 10			0.2		4	0.35888
patient		physician		1		1		k+1		k			 20			 10			0.2		5	0.39813
patient		physician		1		1		k+1		k			 20			 10			0.1		1	0.20000
patient		physician		1		1		k+1		k			 20			 10			0.1		2	0.28411
patient		physician		1		1		k+1		k			 20			 10			0.1		3	0.34019
patient		physician		1		1		k+1		k			 20			 10			0.1		4	0.37570
patient		physician		1		1		k+1		k			 20			 10			0.1		5	0.40935
patient		physician		1		1		k+1		k			 20			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			 20			1.0		1	0.13645
patient		physician		1		1		k+1		k			 20			 20			1.0		2	0.22056
patient		physician		1		1		k+1		k			 20			 20			1.0		3	0.29907
patient		physician		1		1		k+1		k			 20			 20			1.0		4	0.33271
patient		physician		1		1		k+1		k			 20			 20			1.0		5	0.35327
patient		physician		1		1		k+1		k			 20			 20			0.9		1	0.12710
patient		physician		1		1		k+1		k			 20			 20			0.9		2	0.22617
patient		physician		1		1		k+1		k			 20			 20			0.9		3	0.28972
patient		physician		1		1		k+1		k			 20			 20			0.9		4	0.32150
patient		physician		1		1		k+1		k			 20			 20			0.9		5	0.34579
patient		physician		1		1		k+1		k			 20			 20			0.8		1	0.13084
patient		physician		1		1		k+1		k			 20			 20			0.8		2	0.22991
patient		physician		1		1		k+1		k			 20			 20			0.8		3	0.29159
patient		physician		1		1		k+1		k			 20			 20			0.8		4	0.31963
patient		physician		1		1		k+1		k			 20			 20			0.8		5	0.34766
patient		physician		1		1		k+1		k			 20			 20			0.7		1	0.13084
patient		physician		1		1		k+1		k			 20			 20			0.7		2	0.23364
patient		physician		1		1		k+1		k			 20			 20			0.7		3	0.28972
patient		physician		1		1		k+1		k			 20			 20			0.7		4	0.32150
patient		physician		1		1		k+1		k			 20			 20			0.7		5	0.34766
patient		physician		1		1		k+1		k			 20			 20			0.6		1	0.14019
patient		physician		1		1		k+1		k			 20			 20			0.6		2	0.22804
patient		physician		1		1		k+1		k			 20			 20			0.6		3	0.29346
patient		physician		1		1		k+1		k			 20			 20			0.6		4	0.32150
patient		physician		1		1		k+1		k			 20			 20			0.6		5	0.34953
patient		physician		1		1		k+1		k			 20			 20			0.5		1	0.14766
patient		physician		1		1		k+1		k			 20			 20			0.5		2	0.23364
patient		physician		1		1		k+1		k			 20			 20			0.5		3	0.30093
patient		physician		1		1		k+1		k			 20			 20			0.5		4	0.32523
patient		physician		1		1		k+1		k			 20			 20			0.5		5	0.35514
patient		physician		1		1		k+1		k			 20			 20			0.4		1	0.16075
patient		physician		1		1		k+1		k			 20			 20			0.4		2	0.24673
patient		physician		1		1		k+1		k			 20			 20			0.4		3	0.30093
patient		physician		1		1		k+1		k			 20			 20			0.4		4	0.33458
patient		physician		1		1		k+1		k			 20			 20			0.4		5	0.36262
patient		physician		1		1		k+1		k			 20			 20			0.3		1	0.17009
patient		physician		1		1		k+1		k			 20			 20			0.3		2	0.25234
patient		physician		1		1		k+1		k			 20			 20			0.3		3	0.31402
patient		physician		1		1		k+1		k			 20			 20			0.3		4	0.34019
patient		physician		1		1		k+1		k			 20			 20			0.3		5	0.37196
patient		physician		1		1		k+1		k			 20			 20			0.2		1	0.19065
patient		physician		1		1		k+1		k			 20			 20			0.2		2	0.25607
patient		physician		1		1		k+1		k			 20			 20			0.2		3	0.31402
patient		physician		1		1		k+1		k			 20			 20			0.2		4	0.36075
patient		physician		1		1		k+1		k			 20			 20			0.2		5	0.39626
patient		physician		1		1		k+1		k			 20			 20			0.1		1	0.20000
patient		physician		1		1		k+1		k			 20			 20			0.1		2	0.28598
patient		physician		1		1		k+1		k			 20			 20			0.1		3	0.33832
patient		physician		1		1		k+1		k			 20			 20			0.1		4	0.37944
patient		physician		1		1		k+1		k			 20			 20			0.1		5	0.40748
patient		physician		1		1		k+1		k			 20			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			 50			1.0		1	0.15888
patient		physician		1		1		k+1		k			 20			 50			1.0		2	0.22804
patient		physician		1		1		k+1		k			 20			 50			1.0		3	0.29346
patient		physician		1		1		k+1		k			 20			 50			1.0		4	0.31963
patient		physician		1		1		k+1		k			 20			 50			1.0		5	0.34579
patient		physician		1		1		k+1		k			 20			 50			0.9		1	0.14766
patient		physician		1		1		k+1		k			 20			 50			0.9		2	0.23364
patient		physician		1		1		k+1		k			 20			 50			0.9		3	0.28598
patient		physician		1		1		k+1		k			 20			 50			0.9		4	0.31589
patient		physician		1		1		k+1		k			 20			 50			0.9		5	0.33832
patient		physician		1		1		k+1		k			 20			 50			0.8		1	0.14953
patient		physician		1		1		k+1		k			 20			 50			0.8		2	0.23925
patient		physician		1		1		k+1		k			 20			 50			0.8		3	0.28972
patient		physician		1		1		k+1		k			 20			 50			0.8		4	0.31402
patient		physician		1		1		k+1		k			 20			 50			0.8		5	0.34019
patient		physician		1		1		k+1		k			 20			 50			0.7		1	0.14766
patient		physician		1		1		k+1		k			 20			 50			0.7		2	0.24299
patient		physician		1		1		k+1		k			 20			 50			0.7		3	0.28972
patient		physician		1		1		k+1		k			 20			 50			0.7		4	0.31776
patient		physician		1		1		k+1		k			 20			 50			0.7		5	0.34206
patient		physician		1		1		k+1		k			 20			 50			0.6		1	0.15701
patient		physician		1		1		k+1		k			 20			 50			0.6		2	0.24299
patient		physician		1		1		k+1		k			 20			 50			0.6		3	0.29346
patient		physician		1		1		k+1		k			 20			 50			0.6		4	0.31963
patient		physician		1		1		k+1		k			 20			 50			0.6		5	0.34393
patient		physician		1		1		k+1		k			 20			 50			0.5		1	0.15888
patient		physician		1		1		k+1		k			 20			 50			0.5		2	0.24860
patient		physician		1		1		k+1		k			 20			 50			0.5		3	0.30093
patient		physician		1		1		k+1		k			 20			 50			0.5		4	0.32336
patient		physician		1		1		k+1		k			 20			 50			0.5		5	0.34953
patient		physician		1		1		k+1		k			 20			 50			0.4		1	0.16636
patient		physician		1		1		k+1		k			 20			 50			0.4		2	0.25981
patient		physician		1		1		k+1		k			 20			 50			0.4		3	0.30093
patient		physician		1		1		k+1		k			 20			 50			0.4		4	0.32710
patient		physician		1		1		k+1		k			 20			 50			0.4		5	0.35701
patient		physician		1		1		k+1		k			 20			 50			0.3		1	0.17383
patient		physician		1		1		k+1		k			 20			 50			0.3		2	0.26729
patient		physician		1		1		k+1		k			 20			 50			0.3		3	0.31402
patient		physician		1		1		k+1		k			 20			 50			0.3		4	0.33458
patient		physician		1		1		k+1		k			 20			 50			0.3		5	0.36449
patient		physician		1		1		k+1		k			 20			 50			0.2		1	0.18131
patient		physician		1		1		k+1		k			 20			 50			0.2		2	0.27103
patient		physician		1		1		k+1		k			 20			 50			0.2		3	0.31776
patient		physician		1		1		k+1		k			 20			 50			0.2		4	0.35514
patient		physician		1		1		k+1		k			 20			 50			0.2		5	0.38505
patient		physician		1		1		k+1		k			 20			 50			0.1		1	0.19813
patient		physician		1		1		k+1		k			 20			 50			0.1		2	0.29346
patient		physician		1		1		k+1		k			 20			 50			0.1		3	0.33832
patient		physician		1		1		k+1		k			 20			 50			0.1		4	0.37570
patient		physician		1		1		k+1		k			 20			 50			0.1		5	0.40187
patient		physician		1		1		k+1		k			 20			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			 20			100			1.0		1	0.16262
patient		physician		1		1		k+1		k			 20			100			1.0		2	0.23178
patient		physician		1		1		k+1		k			 20			100			1.0		3	0.28785
patient		physician		1		1		k+1		k			 20			100			1.0		4	0.32897
patient		physician		1		1		k+1		k			 20			100			1.0		5	0.35327
patient		physician		1		1		k+1		k			 20			100			0.9		1	0.14579
patient		physician		1		1		k+1		k			 20			100			0.9		2	0.23178
patient		physician		1		1		k+1		k			 20			100			0.9		3	0.28411
patient		physician		1		1		k+1		k			 20			100			0.9		4	0.32336
patient		physician		1		1		k+1		k			 20			100			0.9		5	0.35140
patient		physician		1		1		k+1		k			 20			100			0.8		1	0.14579
patient		physician		1		1		k+1		k			 20			100			0.8		2	0.23551
patient		physician		1		1		k+1		k			 20			100			0.8		3	0.28785
patient		physician		1		1		k+1		k			 20			100			0.8		4	0.32150
patient		physician		1		1		k+1		k			 20			100			0.8		5	0.35327
patient		physician		1		1		k+1		k			 20			100			0.7		1	0.14393
patient		physician		1		1		k+1		k			 20			100			0.7		2	0.23925
patient		physician		1		1		k+1		k			 20			100			0.7		3	0.28598
patient		physician		1		1		k+1		k			 20			100			0.7		4	0.32336
patient		physician		1		1		k+1		k			 20			100			0.7		5	0.35327
patient		physician		1		1		k+1		k			 20			100			0.6		1	0.15327
patient		physician		1		1		k+1		k			 20			100			0.6		2	0.24112
patient		physician		1		1		k+1		k			 20			100			0.6		3	0.29159
patient		physician		1		1		k+1		k			 20			100			0.6		4	0.32523
patient		physician		1		1		k+1		k			 20			100			0.6		5	0.35514
patient		physician		1		1		k+1		k			 20			100			0.5		1	0.15514
patient		physician		1		1		k+1		k			 20			100			0.5		2	0.25047
patient		physician		1		1		k+1		k			 20			100			0.5		3	0.30093
patient		physician		1		1		k+1		k			 20			100			0.5		4	0.32523
patient		physician		1		1		k+1		k			 20			100			0.5		5	0.35701
patient		physician		1		1		k+1		k			 20			100			0.4		1	0.16262
patient		physician		1		1		k+1		k			 20			100			0.4		2	0.26168
patient		physician		1		1		k+1		k			 20			100			0.4		3	0.29907
patient		physician		1		1		k+1		k			 20			100			0.4		4	0.32523
patient		physician		1		1		k+1		k			 20			100			0.4		5	0.36075
patient		physician		1		1		k+1		k			 20			100			0.3		1	0.17009
patient		physician		1		1		k+1		k			 20			100			0.3		2	0.26542
patient		physician		1		1		k+1		k			 20			100			0.3		3	0.30841
patient		physician		1		1		k+1		k			 20			100			0.3		4	0.33645
patient		physician		1		1		k+1		k			 20			100			0.3		5	0.37196
patient		physician		1		1		k+1		k			 20			100			0.2		1	0.17757
patient		physician		1		1		k+1		k			 20			100			0.2		2	0.26729
patient		physician		1		1		k+1		k			 20			100			0.2		3	0.31589
patient		physician		1		1		k+1		k			 20			100			0.2		4	0.35701
patient		physician		1		1		k+1		k			 20			100			0.2		5	0.39813
patient		physician		1		1		k+1		k			 20			100			0.1		1	0.19813
patient		physician		1		1		k+1		k			 20			100			0.1		2	0.29533
patient		physician		1		1		k+1		k			 20			100			0.1		3	0.34393
patient		physician		1		1		k+1		k			 20			100			0.1		4	0.37570
patient		physician		1		1		k+1		k			 20			100			0.1		5	0.40374
patient		physician		1		1		k+1		k			 20			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			 20			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			 20			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			 20			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			 20			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			  1			1.0		1	0.10841
patient		physician		1		1		k+1		k			 50			  1			1.0		2	0.16636
patient		physician		1		1		k+1		k			 50			  1			1.0		3	0.22056
patient		physician		1		1		k+1		k			 50			  1			1.0		4	0.25794
patient		physician		1		1		k+1		k			 50			  1			1.0		5	0.26729
patient		physician		1		1		k+1		k			 50			  1			0.9		1	0.10280
patient		physician		1		1		k+1		k			 50			  1			0.9		2	0.16449
patient		physician		1		1		k+1		k			 50			  1			0.9		3	0.20935
patient		physician		1		1		k+1		k			 50			  1			0.9		4	0.24673
patient		physician		1		1		k+1		k			 50			  1			0.9		5	0.26916
patient		physician		1		1		k+1		k			 50			  1			0.8		1	0.10280
patient		physician		1		1		k+1		k			 50			  1			0.8		2	0.16822
patient		physician		1		1		k+1		k			 50			  1			0.8		3	0.21121
patient		physician		1		1		k+1		k			 50			  1			0.8		4	0.24860
patient		physician		1		1		k+1		k			 50			  1			0.8		5	0.26729
patient		physician		1		1		k+1		k			 50			  1			0.7		1	0.10467
patient		physician		1		1		k+1		k			 50			  1			0.7		2	0.17009
patient		physician		1		1		k+1		k			 50			  1			0.7		3	0.21308
patient		physician		1		1		k+1		k			 50			  1			0.7		4	0.25047
patient		physician		1		1		k+1		k			 50			  1			0.7		5	0.27290
patient		physician		1		1		k+1		k			 50			  1			0.6		1	0.11028
patient		physician		1		1		k+1		k			 50			  1			0.6		2	0.17383
patient		physician		1		1		k+1		k			 50			  1			0.6		3	0.21308
patient		physician		1		1		k+1		k			 50			  1			0.6		4	0.25421
patient		physician		1		1		k+1		k			 50			  1			0.6		5	0.27664
patient		physician		1		1		k+1		k			 50			  1			0.5		1	0.12150
patient		physician		1		1		k+1		k			 50			  1			0.5		2	0.17757
patient		physician		1		1		k+1		k			 50			  1			0.5		3	0.21308
patient		physician		1		1		k+1		k			 50			  1			0.5		4	0.25981
patient		physician		1		1		k+1		k			 50			  1			0.5		5	0.27850
patient		physician		1		1		k+1		k			 50			  1			0.4		1	0.13645
patient		physician		1		1		k+1		k			 50			  1			0.4		2	0.18131
patient		physician		1		1		k+1		k			 50			  1			0.4		3	0.20935
patient		physician		1		1		k+1		k			 50			  1			0.4		4	0.26542
patient		physician		1		1		k+1		k			 50			  1			0.4		5	0.28037
patient		physician		1		1		k+1		k			 50			  1			0.3		1	0.14019
patient		physician		1		1		k+1		k			 50			  1			0.3		2	0.18505
patient		physician		1		1		k+1		k			 50			  1			0.3		3	0.22243
patient		physician		1		1		k+1		k			 50			  1			0.3		4	0.27103
patient		physician		1		1		k+1		k			 50			  1			0.3		5	0.30654
patient		physician		1		1		k+1		k			 50			  1			0.2		1	0.15514
patient		physician		1		1		k+1		k			 50			  1			0.2		2	0.21869
patient		physician		1		1		k+1		k			 50			  1			0.2		3	0.24860
patient		physician		1		1		k+1		k			 50			  1			0.2		4	0.30093
patient		physician		1		1		k+1		k			 50			  1			0.2		5	0.34019
patient		physician		1		1		k+1		k			 50			  1			0.1		1	0.18879
patient		physician		1		1		k+1		k			 50			  1			0.1		2	0.25794
patient		physician		1		1		k+1		k			 50			  1			0.1		3	0.30841
patient		physician		1		1		k+1		k			 50			  1			0.1		4	0.33458
patient		physician		1		1		k+1		k			 50			  1			0.1		5	0.36636
patient		physician		1		1		k+1		k			 50			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			  2			1.0		1	0.10841
patient		physician		1		1		k+1		k			 50			  2			1.0		2	0.16636
patient		physician		1		1		k+1		k			 50			  2			1.0		3	0.22056
patient		physician		1		1		k+1		k			 50			  2			1.0		4	0.25794
patient		physician		1		1		k+1		k			 50			  2			1.0		5	0.26916
patient		physician		1		1		k+1		k			 50			  2			0.9		1	0.10280
patient		physician		1		1		k+1		k			 50			  2			0.9		2	0.16449
patient		physician		1		1		k+1		k			 50			  2			0.9		3	0.20935
patient		physician		1		1		k+1		k			 50			  2			0.9		4	0.24486
patient		physician		1		1		k+1		k			 50			  2			0.9		5	0.26729
patient		physician		1		1		k+1		k			 50			  2			0.8		1	0.10280
patient		physician		1		1		k+1		k			 50			  2			0.8		2	0.16822
patient		physician		1		1		k+1		k			 50			  2			0.8		3	0.21121
patient		physician		1		1		k+1		k			 50			  2			0.8		4	0.24673
patient		physician		1		1		k+1		k			 50			  2			0.8		5	0.26729
patient		physician		1		1		k+1		k			 50			  2			0.7		1	0.10467
patient		physician		1		1		k+1		k			 50			  2			0.7		2	0.17009
patient		physician		1		1		k+1		k			 50			  2			0.7		3	0.21308
patient		physician		1		1		k+1		k			 50			  2			0.7		4	0.25047
patient		physician		1		1		k+1		k			 50			  2			0.7		5	0.27477
patient		physician		1		1		k+1		k			 50			  2			0.6		1	0.11028
patient		physician		1		1		k+1		k			 50			  2			0.6		2	0.17383
patient		physician		1		1		k+1		k			 50			  2			0.6		3	0.21308
patient		physician		1		1		k+1		k			 50			  2			0.6		4	0.25607
patient		physician		1		1		k+1		k			 50			  2			0.6		5	0.27850
patient		physician		1		1		k+1		k			 50			  2			0.5		1	0.12150
patient		physician		1		1		k+1		k			 50			  2			0.5		2	0.17757
patient		physician		1		1		k+1		k			 50			  2			0.5		3	0.21308
patient		physician		1		1		k+1		k			 50			  2			0.5		4	0.26168
patient		physician		1		1		k+1		k			 50			  2			0.5		5	0.28037
patient		physician		1		1		k+1		k			 50			  2			0.4		1	0.13645
patient		physician		1		1		k+1		k			 50			  2			0.4		2	0.18131
patient		physician		1		1		k+1		k			 50			  2			0.4		3	0.20935
patient		physician		1		1		k+1		k			 50			  2			0.4		4	0.26355
patient		physician		1		1		k+1		k			 50			  2			0.4		5	0.28037
patient		physician		1		1		k+1		k			 50			  2			0.3		1	0.14019
patient		physician		1		1		k+1		k			 50			  2			0.3		2	0.18505
patient		physician		1		1		k+1		k			 50			  2			0.3		3	0.22430
patient		physician		1		1		k+1		k			 50			  2			0.3		4	0.27103
patient		physician		1		1		k+1		k			 50			  2			0.3		5	0.30841
patient		physician		1		1		k+1		k			 50			  2			0.2		1	0.15514
patient		physician		1		1		k+1		k			 50			  2			0.2		2	0.21869
patient		physician		1		1		k+1		k			 50			  2			0.2		3	0.25047
patient		physician		1		1		k+1		k			 50			  2			0.2		4	0.30280
patient		physician		1		1		k+1		k			 50			  2			0.2		5	0.34206
patient		physician		1		1		k+1		k			 50			  2			0.1		1	0.19065
patient		physician		1		1		k+1		k			 50			  2			0.1		2	0.25794
patient		physician		1		1		k+1		k			 50			  2			0.1		3	0.30841
patient		physician		1		1		k+1		k			 50			  2			0.1		4	0.33458
patient		physician		1		1		k+1		k			 50			  2			0.1		5	0.36636
patient		physician		1		1		k+1		k			 50			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			  3			1.0		1	0.10841
patient		physician		1		1		k+1		k			 50			  3			1.0		2	0.16636
patient		physician		1		1		k+1		k			 50			  3			1.0		3	0.21869
patient		physician		1		1		k+1		k			 50			  3			1.0		4	0.25607
patient		physician		1		1		k+1		k			 50			  3			1.0		5	0.26729
patient		physician		1		1		k+1		k			 50			  3			0.9		1	0.10280
patient		physician		1		1		k+1		k			 50			  3			0.9		2	0.16262
patient		physician		1		1		k+1		k			 50			  3			0.9		3	0.20748
patient		physician		1		1		k+1		k			 50			  3			0.9		4	0.24299
patient		physician		1		1		k+1		k			 50			  3			0.9		5	0.26542
patient		physician		1		1		k+1		k			 50			  3			0.8		1	0.10280
patient		physician		1		1		k+1		k			 50			  3			0.8		2	0.16636
patient		physician		1		1		k+1		k			 50			  3			0.8		3	0.20935
patient		physician		1		1		k+1		k			 50			  3			0.8		4	0.24486
patient		physician		1		1		k+1		k			 50			  3			0.8		5	0.26355
patient		physician		1		1		k+1		k			 50			  3			0.7		1	0.10467
patient		physician		1		1		k+1		k			 50			  3			0.7		2	0.16822
patient		physician		1		1		k+1		k			 50			  3			0.7		3	0.21121
patient		physician		1		1		k+1		k			 50			  3			0.7		4	0.24673
patient		physician		1		1		k+1		k			 50			  3			0.7		5	0.26916
patient		physician		1		1		k+1		k			 50			  3			0.6		1	0.11028
patient		physician		1		1		k+1		k			 50			  3			0.6		2	0.17196
patient		physician		1		1		k+1		k			 50			  3			0.6		3	0.20935
patient		physician		1		1		k+1		k			 50			  3			0.6		4	0.25047
patient		physician		1		1		k+1		k			 50			  3			0.6		5	0.27290
patient		physician		1		1		k+1		k			 50			  3			0.5		1	0.12150
patient		physician		1		1		k+1		k			 50			  3			0.5		2	0.17383
patient		physician		1		1		k+1		k			 50			  3			0.5		3	0.20935
patient		physician		1		1		k+1		k			 50			  3			0.5		4	0.25607
patient		physician		1		1		k+1		k			 50			  3			0.5		5	0.27477
patient		physician		1		1		k+1		k			 50			  3			0.4		1	0.13645
patient		physician		1		1		k+1		k			 50			  3			0.4		2	0.17757
patient		physician		1		1		k+1		k			 50			  3			0.4		3	0.20561
patient		physician		1		1		k+1		k			 50			  3			0.4		4	0.25794
patient		physician		1		1		k+1		k			 50			  3			0.4		5	0.27477
patient		physician		1		1		k+1		k			 50			  3			0.3		1	0.13832
patient		physician		1		1		k+1		k			 50			  3			0.3		2	0.18131
patient		physician		1		1		k+1		k			 50			  3			0.3		3	0.21869
patient		physician		1		1		k+1		k			 50			  3			0.3		4	0.26542
patient		physician		1		1		k+1		k			 50			  3			0.3		5	0.30093
patient		physician		1		1		k+1		k			 50			  3			0.2		1	0.14953
patient		physician		1		1		k+1		k			 50			  3			0.2		2	0.21121
patient		physician		1		1		k+1		k			 50			  3			0.2		3	0.24486
patient		physician		1		1		k+1		k			 50			  3			0.2		4	0.29720
patient		physician		1		1		k+1		k			 50			  3			0.2		5	0.34019
patient		physician		1		1		k+1		k			 50			  3			0.1		1	0.18692
patient		physician		1		1		k+1		k			 50			  3			0.1		2	0.25421
patient		physician		1		1		k+1		k			 50			  3			0.1		3	0.30654
patient		physician		1		1		k+1		k			 50			  3			0.1		4	0.33271
patient		physician		1		1		k+1		k			 50			  3			0.1		5	0.36636
patient		physician		1		1		k+1		k			 50			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			  4			1.0		1	0.10841
patient		physician		1		1		k+1		k			 50			  4			1.0		2	0.16636
patient		physician		1		1		k+1		k			 50			  4			1.0		3	0.22056
patient		physician		1		1		k+1		k			 50			  4			1.0		4	0.25794
patient		physician		1		1		k+1		k			 50			  4			1.0		5	0.26729
patient		physician		1		1		k+1		k			 50			  4			0.9		1	0.10280
patient		physician		1		1		k+1		k			 50			  4			0.9		2	0.16262
patient		physician		1		1		k+1		k			 50			  4			0.9		3	0.20935
patient		physician		1		1		k+1		k			 50			  4			0.9		4	0.24486
patient		physician		1		1		k+1		k			 50			  4			0.9		5	0.26729
patient		physician		1		1		k+1		k			 50			  4			0.8		1	0.10280
patient		physician		1		1		k+1		k			 50			  4			0.8		2	0.16636
patient		physician		1		1		k+1		k			 50			  4			0.8		3	0.21121
patient		physician		1		1		k+1		k			 50			  4			0.8		4	0.24673
patient		physician		1		1		k+1		k			 50			  4			0.8		5	0.26542
patient		physician		1		1		k+1		k			 50			  4			0.7		1	0.10467
patient		physician		1		1		k+1		k			 50			  4			0.7		2	0.16822
patient		physician		1		1		k+1		k			 50			  4			0.7		3	0.21308
patient		physician		1		1		k+1		k			 50			  4			0.7		4	0.24860
patient		physician		1		1		k+1		k			 50			  4			0.7		5	0.26916
patient		physician		1		1		k+1		k			 50			  4			0.6		1	0.11028
patient		physician		1		1		k+1		k			 50			  4			0.6		2	0.17196
patient		physician		1		1		k+1		k			 50			  4			0.6		3	0.21121
patient		physician		1		1		k+1		k			 50			  4			0.6		4	0.25234
patient		physician		1		1		k+1		k			 50			  4			0.6		5	0.27290
patient		physician		1		1		k+1		k			 50			  4			0.5		1	0.12150
patient		physician		1		1		k+1		k			 50			  4			0.5		2	0.17383
patient		physician		1		1		k+1		k			 50			  4			0.5		3	0.21121
patient		physician		1		1		k+1		k			 50			  4			0.5		4	0.25794
patient		physician		1		1		k+1		k			 50			  4			0.5		5	0.27664
patient		physician		1		1		k+1		k			 50			  4			0.4		1	0.13645
patient		physician		1		1		k+1		k			 50			  4			0.4		2	0.17757
patient		physician		1		1		k+1		k			 50			  4			0.4		3	0.20748
patient		physician		1		1		k+1		k			 50			  4			0.4		4	0.26168
patient		physician		1		1		k+1		k			 50			  4			0.4		5	0.27664
patient		physician		1		1		k+1		k			 50			  4			0.3		1	0.14019
patient		physician		1		1		k+1		k			 50			  4			0.3		2	0.18318
patient		physician		1		1		k+1		k			 50			  4			0.3		3	0.22056
patient		physician		1		1		k+1		k			 50			  4			0.3		4	0.26729
patient		physician		1		1		k+1		k			 50			  4			0.3		5	0.30280
patient		physician		1		1		k+1		k			 50			  4			0.2		1	0.15140
patient		physician		1		1		k+1		k			 50			  4			0.2		2	0.21682
patient		physician		1		1		k+1		k			 50			  4			0.2		3	0.24860
patient		physician		1		1		k+1		k			 50			  4			0.2		4	0.29907
patient		physician		1		1		k+1		k			 50			  4			0.2		5	0.34019
patient		physician		1		1		k+1		k			 50			  4			0.1		1	0.18879
patient		physician		1		1		k+1		k			 50			  4			0.1		2	0.25607
patient		physician		1		1		k+1		k			 50			  4			0.1		3	0.30654
patient		physician		1		1		k+1		k			 50			  4			0.1		4	0.33271
patient		physician		1		1		k+1		k			 50			  4			0.1		5	0.36636
patient		physician		1		1		k+1		k			 50			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			  5			1.0		1	0.10841
patient		physician		1		1		k+1		k			 50			  5			1.0		2	0.16822
patient		physician		1		1		k+1		k			 50			  5			1.0		3	0.22056
patient		physician		1		1		k+1		k			 50			  5			1.0		4	0.25794
patient		physician		1		1		k+1		k			 50			  5			1.0		5	0.26729
patient		physician		1		1		k+1		k			 50			  5			0.9		1	0.10280
patient		physician		1		1		k+1		k			 50			  5			0.9		2	0.16449
patient		physician		1		1		k+1		k			 50			  5			0.9		3	0.20935
patient		physician		1		1		k+1		k			 50			  5			0.9		4	0.24486
patient		physician		1		1		k+1		k			 50			  5			0.9		5	0.26729
patient		physician		1		1		k+1		k			 50			  5			0.8		1	0.10280
patient		physician		1		1		k+1		k			 50			  5			0.8		2	0.16822
patient		physician		1		1		k+1		k			 50			  5			0.8		3	0.21121
patient		physician		1		1		k+1		k			 50			  5			0.8		4	0.24673
patient		physician		1		1		k+1		k			 50			  5			0.8		5	0.26542
patient		physician		1		1		k+1		k			 50			  5			0.7		1	0.10467
patient		physician		1		1		k+1		k			 50			  5			0.7		2	0.17009
patient		physician		1		1		k+1		k			 50			  5			0.7		3	0.21308
patient		physician		1		1		k+1		k			 50			  5			0.7		4	0.24860
patient		physician		1		1		k+1		k			 50			  5			0.7		5	0.26916
patient		physician		1		1		k+1		k			 50			  5			0.6		1	0.11028
patient		physician		1		1		k+1		k			 50			  5			0.6		2	0.17383
patient		physician		1		1		k+1		k			 50			  5			0.6		3	0.21121
patient		physician		1		1		k+1		k			 50			  5			0.6		4	0.25234
patient		physician		1		1		k+1		k			 50			  5			0.6		5	0.27290
patient		physician		1		1		k+1		k			 50			  5			0.5		1	0.12150
patient		physician		1		1		k+1		k			 50			  5			0.5		2	0.17570
patient		physician		1		1		k+1		k			 50			  5			0.5		3	0.21121
patient		physician		1		1		k+1		k			 50			  5			0.5		4	0.25794
patient		physician		1		1		k+1		k			 50			  5			0.5		5	0.27664
patient		physician		1		1		k+1		k			 50			  5			0.4		1	0.13645
patient		physician		1		1		k+1		k			 50			  5			0.4		2	0.17944
patient		physician		1		1		k+1		k			 50			  5			0.4		3	0.20748
patient		physician		1		1		k+1		k			 50			  5			0.4		4	0.26168
patient		physician		1		1		k+1		k			 50			  5			0.4		5	0.27664
patient		physician		1		1		k+1		k			 50			  5			0.3		1	0.14019
patient		physician		1		1		k+1		k			 50			  5			0.3		2	0.18318
patient		physician		1		1		k+1		k			 50			  5			0.3		3	0.22056
patient		physician		1		1		k+1		k			 50			  5			0.3		4	0.26542
patient		physician		1		1		k+1		k			 50			  5			0.3		5	0.30093
patient		physician		1		1		k+1		k			 50			  5			0.2		1	0.15140
patient		physician		1		1		k+1		k			 50			  5			0.2		2	0.21682
patient		physician		1		1		k+1		k			 50			  5			0.2		3	0.24673
patient		physician		1		1		k+1		k			 50			  5			0.2		4	0.29907
patient		physician		1		1		k+1		k			 50			  5			0.2		5	0.34019
patient		physician		1		1		k+1		k			 50			  5			0.1		1	0.18879
patient		physician		1		1		k+1		k			 50			  5			0.1		2	0.25607
patient		physician		1		1		k+1		k			 50			  5			0.1		3	0.30654
patient		physician		1		1		k+1		k			 50			  5			0.1		4	0.33271
patient		physician		1		1		k+1		k			 50			  5			0.1		5	0.36636
patient		physician		1		1		k+1		k			 50			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			 10			1.0		1	0.11028
patient		physician		1		1		k+1		k			 50			 10			1.0		2	0.16822
patient		physician		1		1		k+1		k			 50			 10			1.0		3	0.22243
patient		physician		1		1		k+1		k			 50			 10			1.0		4	0.25981
patient		physician		1		1		k+1		k			 50			 10			1.0		5	0.27103
patient		physician		1		1		k+1		k			 50			 10			0.9		1	0.10467
patient		physician		1		1		k+1		k			 50			 10			0.9		2	0.16262
patient		physician		1		1		k+1		k			 50			 10			0.9		3	0.21121
patient		physician		1		1		k+1		k			 50			 10			0.9		4	0.24673
patient		physician		1		1		k+1		k			 50			 10			0.9		5	0.26916
patient		physician		1		1		k+1		k			 50			 10			0.8		1	0.10467
patient		physician		1		1		k+1		k			 50			 10			0.8		2	0.16636
patient		physician		1		1		k+1		k			 50			 10			0.8		3	0.21308
patient		physician		1		1		k+1		k			 50			 10			0.8		4	0.24860
patient		physician		1		1		k+1		k			 50			 10			0.8		5	0.26729
patient		physician		1		1		k+1		k			 50			 10			0.7		1	0.10654
patient		physician		1		1		k+1		k			 50			 10			0.7		2	0.16822
patient		physician		1		1		k+1		k			 50			 10			0.7		3	0.21495
patient		physician		1		1		k+1		k			 50			 10			0.7		4	0.25047
patient		physician		1		1		k+1		k			 50			 10			0.7		5	0.27103
patient		physician		1		1		k+1		k			 50			 10			0.6		1	0.11215
patient		physician		1		1		k+1		k			 50			 10			0.6		2	0.17383
patient		physician		1		1		k+1		k			 50			 10			0.6		3	0.21308
patient		physician		1		1		k+1		k			 50			 10			0.6		4	0.25421
patient		physician		1		1		k+1		k			 50			 10			0.6		5	0.27477
patient		physician		1		1		k+1		k			 50			 10			0.5		1	0.12336
patient		physician		1		1		k+1		k			 50			 10			0.5		2	0.17570
patient		physician		1		1		k+1		k			 50			 10			0.5		3	0.21308
patient		physician		1		1		k+1		k			 50			 10			0.5		4	0.25981
patient		physician		1		1		k+1		k			 50			 10			0.5		5	0.27664
patient		physician		1		1		k+1		k			 50			 10			0.4		1	0.13832
patient		physician		1		1		k+1		k			 50			 10			0.4		2	0.17944
patient		physician		1		1		k+1		k			 50			 10			0.4		3	0.20935
patient		physician		1		1		k+1		k			 50			 10			0.4		4	0.26168
patient		physician		1		1		k+1		k			 50			 10			0.4		5	0.27850
patient		physician		1		1		k+1		k			 50			 10			0.3		1	0.14019
patient		physician		1		1		k+1		k			 50			 10			0.3		2	0.18318
patient		physician		1		1		k+1		k			 50			 10			0.3		3	0.22243
patient		physician		1		1		k+1		k			 50			 10			0.3		4	0.27290
patient		physician		1		1		k+1		k			 50			 10			0.3		5	0.30654
patient		physician		1		1		k+1		k			 50			 10			0.2		1	0.15514
patient		physician		1		1		k+1		k			 50			 10			0.2		2	0.21495
patient		physician		1		1		k+1		k			 50			 10			0.2		3	0.24673
patient		physician		1		1		k+1		k			 50			 10			0.2		4	0.29907
patient		physician		1		1		k+1		k			 50			 10			0.2		5	0.33832
patient		physician		1		1		k+1		k			 50			 10			0.1		1	0.18879
patient		physician		1		1		k+1		k			 50			 10			0.1		2	0.25421
patient		physician		1		1		k+1		k			 50			 10			0.1		3	0.30467
patient		physician		1		1		k+1		k			 50			 10			0.1		4	0.33271
patient		physician		1		1		k+1		k			 50			 10			0.1		5	0.36636
patient		physician		1		1		k+1		k			 50			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			 20			1.0		1	0.11028
patient		physician		1		1		k+1		k			 50			 20			1.0		2	0.17196
patient		physician		1		1		k+1		k			 50			 20			1.0		3	0.22991
patient		physician		1		1		k+1		k			 50			 20			1.0		4	0.26729
patient		physician		1		1		k+1		k			 50			 20			1.0		5	0.27850
patient		physician		1		1		k+1		k			 50			 20			0.9		1	0.10467
patient		physician		1		1		k+1		k			 50			 20			0.9		2	0.17009
patient		physician		1		1		k+1		k			 50			 20			0.9		3	0.22243
patient		physician		1		1		k+1		k			 50			 20			0.9		4	0.25421
patient		physician		1		1		k+1		k			 50			 20			0.9		5	0.27850
patient		physician		1		1		k+1		k			 50			 20			0.8		1	0.10467
patient		physician		1		1		k+1		k			 50			 20			0.8		2	0.17383
patient		physician		1		1		k+1		k			 50			 20			0.8		3	0.22430
patient		physician		1		1		k+1		k			 50			 20			0.8		4	0.25607
patient		physician		1		1		k+1		k			 50			 20			0.8		5	0.27664
patient		physician		1		1		k+1		k			 50			 20			0.7		1	0.10654
patient		physician		1		1		k+1		k			 50			 20			0.7		2	0.17757
patient		physician		1		1		k+1		k			 50			 20			0.7		3	0.22430
patient		physician		1		1		k+1		k			 50			 20			0.7		4	0.25607
patient		physician		1		1		k+1		k			 50			 20			0.7		5	0.27850
patient		physician		1		1		k+1		k			 50			 20			0.6		1	0.11215
patient		physician		1		1		k+1		k			 50			 20			0.6		2	0.17944
patient		physician		1		1		k+1		k			 50			 20			0.6		3	0.22243
patient		physician		1		1		k+1		k			 50			 20			0.6		4	0.25981
patient		physician		1		1		k+1		k			 50			 20			0.6		5	0.28224
patient		physician		1		1		k+1		k			 50			 20			0.5		1	0.12336
patient		physician		1		1		k+1		k			 50			 20			0.5		2	0.18131
patient		physician		1		1		k+1		k			 50			 20			0.5		3	0.22056
patient		physician		1		1		k+1		k			 50			 20			0.5		4	0.26355
patient		physician		1		1		k+1		k			 50			 20			0.5		5	0.28411
patient		physician		1		1		k+1		k			 50			 20			0.4		1	0.13832
patient		physician		1		1		k+1		k			 50			 20			0.4		2	0.18505
patient		physician		1		1		k+1		k			 50			 20			0.4		3	0.21682
patient		physician		1		1		k+1		k			 50			 20			0.4		4	0.26542
patient		physician		1		1		k+1		k			 50			 20			0.4		5	0.28598
patient		physician		1		1		k+1		k			 50			 20			0.3		1	0.14019
patient		physician		1		1		k+1		k			 50			 20			0.3		2	0.18879
patient		physician		1		1		k+1		k			 50			 20			0.3		3	0.22804
patient		physician		1		1		k+1		k			 50			 20			0.3		4	0.27103
patient		physician		1		1		k+1		k			 50			 20			0.3		5	0.30841
patient		physician		1		1		k+1		k			 50			 20			0.2		1	0.15327
patient		physician		1		1		k+1		k			 50			 20			0.2		2	0.21495
patient		physician		1		1		k+1		k			 50			 20			0.2		3	0.25234
patient		physician		1		1		k+1		k			 50			 20			0.2		4	0.30093
patient		physician		1		1		k+1		k			 50			 20			0.2		5	0.34019
patient		physician		1		1		k+1		k			 50			 20			0.1		1	0.18692
patient		physician		1		1		k+1		k			 50			 20			0.1		2	0.25607
patient		physician		1		1		k+1		k			 50			 20			0.1		3	0.30467
patient		physician		1		1		k+1		k			 50			 20			0.1		4	0.33271
patient		physician		1		1		k+1		k			 50			 20			0.1		5	0.37009
patient		physician		1		1		k+1		k			 50			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			 50			1.0		1	0.12897
patient		physician		1		1		k+1		k			 50			 50			1.0		2	0.18879
patient		physician		1		1		k+1		k			 50			 50			1.0		3	0.24486
patient		physician		1		1		k+1		k			 50			 50			1.0		4	0.28411
patient		physician		1		1		k+1		k			 50			 50			1.0		5	0.29907
patient		physician		1		1		k+1		k			 50			 50			0.9		1	0.12150
patient		physician		1		1		k+1		k			 50			 50			0.9		2	0.19065
patient		physician		1		1		k+1		k			 50			 50			0.9		3	0.24112
patient		physician		1		1		k+1		k			 50			 50			0.9		4	0.27290
patient		physician		1		1		k+1		k			 50			 50			0.9		5	0.29720
patient		physician		1		1		k+1		k			 50			 50			0.8		1	0.12150
patient		physician		1		1		k+1		k			 50			 50			0.8		2	0.19065
patient		physician		1		1		k+1		k			 50			 50			0.8		3	0.24299
patient		physician		1		1		k+1		k			 50			 50			0.8		4	0.27477
patient		physician		1		1		k+1		k			 50			 50			0.8		5	0.29533
patient		physician		1		1		k+1		k			 50			 50			0.7		1	0.12336
patient		physician		1		1		k+1		k			 50			 50			0.7		2	0.19439
patient		physician		1		1		k+1		k			 50			 50			0.7		3	0.24486
patient		physician		1		1		k+1		k			 50			 50			0.7		4	0.27664
patient		physician		1		1		k+1		k			 50			 50			0.7		5	0.29720
patient		physician		1		1		k+1		k			 50			 50			0.6		1	0.12710
patient		physician		1		1		k+1		k			 50			 50			0.6		2	0.19813
patient		physician		1		1		k+1		k			 50			 50			0.6		3	0.24486
patient		physician		1		1		k+1		k			 50			 50			0.6		4	0.27850
patient		physician		1		1		k+1		k			 50			 50			0.6		5	0.30280
patient		physician		1		1		k+1		k			 50			 50			0.5		1	0.13645
patient		physician		1		1		k+1		k			 50			 50			0.5		2	0.19626
patient		physician		1		1		k+1		k			 50			 50			0.5		3	0.24486
patient		physician		1		1		k+1		k			 50			 50			0.5		4	0.28224
patient		physician		1		1		k+1		k			 50			 50			0.5		5	0.30841
patient		physician		1		1		k+1		k			 50			 50			0.4		1	0.14766
patient		physician		1		1		k+1		k			 50			 50			0.4		2	0.20561
patient		physician		1		1		k+1		k			 50			 50			0.4		3	0.24860
patient		physician		1		1		k+1		k			 50			 50			0.4		4	0.28972
patient		physician		1		1		k+1		k			 50			 50			0.4		5	0.31028
patient		physician		1		1		k+1		k			 50			 50			0.3		1	0.15140
patient		physician		1		1		k+1		k			 50			 50			0.3		2	0.21495
patient		physician		1		1		k+1		k			 50			 50			0.3		3	0.25607
patient		physician		1		1		k+1		k			 50			 50			0.3		4	0.29720
patient		physician		1		1		k+1		k			 50			 50			0.3		5	0.33084
patient		physician		1		1		k+1		k			 50			 50			0.2		1	0.16449
patient		physician		1		1		k+1		k			 50			 50			0.2		2	0.22617
patient		physician		1		1		k+1		k			 50			 50			0.2		3	0.26729
patient		physician		1		1		k+1		k			 50			 50			0.2		4	0.32336
patient		physician		1		1		k+1		k			 50			 50			0.2		5	0.35140
patient		physician		1		1		k+1		k			 50			 50			0.1		1	0.18879
patient		physician		1		1		k+1		k			 50			 50			0.1		2	0.26542
patient		physician		1		1		k+1		k			 50			 50			0.1		3	0.31402
patient		physician		1		1		k+1		k			 50			 50			0.1		4	0.34579
patient		physician		1		1		k+1		k			 50			 50			0.1		5	0.38131
patient		physician		1		1		k+1		k			 50			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			 50			100			1.0		1	0.13458
patient		physician		1		1		k+1		k			 50			100			1.0		2	0.19065
patient		physician		1		1		k+1		k			 50			100			1.0		3	0.24673
patient		physician		1		1		k+1		k			 50			100			1.0		4	0.28972
patient		physician		1		1		k+1		k			 50			100			1.0		5	0.30093
patient		physician		1		1		k+1		k			 50			100			0.9		1	0.12150
patient		physician		1		1		k+1		k			 50			100			0.9		2	0.19065
patient		physician		1		1		k+1		k			 50			100			0.9		3	0.23925
patient		physician		1		1		k+1		k			 50			100			0.9		4	0.27103
patient		physician		1		1		k+1		k			 50			100			0.9		5	0.29720
patient		physician		1		1		k+1		k			 50			100			0.8		1	0.12150
patient		physician		1		1		k+1		k			 50			100			0.8		2	0.19252
patient		physician		1		1		k+1		k			 50			100			0.8		3	0.24112
patient		physician		1		1		k+1		k			 50			100			0.8		4	0.27290
patient		physician		1		1		k+1		k			 50			100			0.8		5	0.29533
patient		physician		1		1		k+1		k			 50			100			0.7		1	0.12336
patient		physician		1		1		k+1		k			 50			100			0.7		2	0.19626
patient		physician		1		1		k+1		k			 50			100			0.7		3	0.24299
patient		physician		1		1		k+1		k			 50			100			0.7		4	0.27477
patient		physician		1		1		k+1		k			 50			100			0.7		5	0.29533
patient		physician		1		1		k+1		k			 50			100			0.6		1	0.12710
patient		physician		1		1		k+1		k			 50			100			0.6		2	0.20000
patient		physician		1		1		k+1		k			 50			100			0.6		3	0.24673
patient		physician		1		1		k+1		k			 50			100			0.6		4	0.27477
patient		physician		1		1		k+1		k			 50			100			0.6		5	0.29907
patient		physician		1		1		k+1		k			 50			100			0.5		1	0.13458
patient		physician		1		1		k+1		k			 50			100			0.5		2	0.20000
patient		physician		1		1		k+1		k			 50			100			0.5		3	0.24673
patient		physician		1		1		k+1		k			 50			100			0.5		4	0.27850
patient		physician		1		1		k+1		k			 50			100			0.5		5	0.30654
patient		physician		1		1		k+1		k			 50			100			0.4		1	0.14953
patient		physician		1		1		k+1		k			 50			100			0.4		2	0.21682
patient		physician		1		1		k+1		k			 50			100			0.4		3	0.24860
patient		physician		1		1		k+1		k			 50			100			0.4		4	0.28785
patient		physician		1		1		k+1		k			 50			100			0.4		5	0.30841
patient		physician		1		1		k+1		k			 50			100			0.3		1	0.14579
patient		physician		1		1		k+1		k			 50			100			0.3		2	0.22430
patient		physician		1		1		k+1		k			 50			100			0.3		3	0.25421
patient		physician		1		1		k+1		k			 50			100			0.3		4	0.29533
patient		physician		1		1		k+1		k			 50			100			0.3		5	0.32523
patient		physician		1		1		k+1		k			 50			100			0.2		1	0.15701
patient		physician		1		1		k+1		k			 50			100			0.2		2	0.22991
patient		physician		1		1		k+1		k			 50			100			0.2		3	0.26916
patient		physician		1		1		k+1		k			 50			100			0.2		4	0.31776
patient		physician		1		1		k+1		k			 50			100			0.2		5	0.35140
patient		physician		1		1		k+1		k			 50			100			0.1		1	0.18505
patient		physician		1		1		k+1		k			 50			100			0.1		2	0.26729
patient		physician		1		1		k+1		k			 50			100			0.1		3	0.31963
patient		physician		1		1		k+1		k			 50			100			0.1		4	0.35888
patient		physician		1		1		k+1		k			 50			100			0.1		5	0.37944
patient		physician		1		1		k+1		k			 50			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			 50			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			 50			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			 50			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			 50			100			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			  1			1.0		1	0.09346
patient		physician		1		1		k+1		k			100			  1			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			  1			1.0		3	0.20935
patient		physician		1		1		k+1		k			100			  1			1.0		4	0.23925
patient		physician		1		1		k+1		k			100			  1			1.0		5	0.25234
patient		physician		1		1		k+1		k			100			  1			0.9		1	0.08972
patient		physician		1		1		k+1		k			100			  1			0.9		2	0.15701
patient		physician		1		1		k+1		k			100			  1			0.9		3	0.20374
patient		physician		1		1		k+1		k			100			  1			0.9		4	0.23364
patient		physician		1		1		k+1		k			100			  1			0.9		5	0.25607
patient		physician		1		1		k+1		k			100			  1			0.8		1	0.08972
patient		physician		1		1		k+1		k			100			  1			0.8		2	0.15888
patient		physician		1		1		k+1		k			100			  1			0.8		3	0.20561
patient		physician		1		1		k+1		k			100			  1			0.8		4	0.23364
patient		physician		1		1		k+1		k			100			  1			0.8		5	0.25234
patient		physician		1		1		k+1		k			100			  1			0.7		1	0.09346
patient		physician		1		1		k+1		k			100			  1			0.7		2	0.16449
patient		physician		1		1		k+1		k			100			  1			0.7		3	0.20561
patient		physician		1		1		k+1		k			100			  1			0.7		4	0.23364
patient		physician		1		1		k+1		k			100			  1			0.7		5	0.25607
patient		physician		1		1		k+1		k			100			  1			0.6		1	0.10280
patient		physician		1		1		k+1		k			100			  1			0.6		2	0.16636
patient		physician		1		1		k+1		k			100			  1			0.6		3	0.20748
patient		physician		1		1		k+1		k			100			  1			0.6		4	0.23738
patient		physician		1		1		k+1		k			100			  1			0.6		5	0.25794
patient		physician		1		1		k+1		k			100			  1			0.5		1	0.11028
patient		physician		1		1		k+1		k			100			  1			0.5		2	0.17196
patient		physician		1		1		k+1		k			100			  1			0.5		3	0.20935
patient		physician		1		1		k+1		k			100			  1			0.5		4	0.24299
patient		physician		1		1		k+1		k			100			  1			0.5		5	0.25794
patient		physician		1		1		k+1		k			100			  1			0.4		1	0.12150
patient		physician		1		1		k+1		k			100			  1			0.4		2	0.17570
patient		physician		1		1		k+1		k			100			  1			0.4		3	0.20561
patient		physician		1		1		k+1		k			100			  1			0.4		4	0.25047
patient		physician		1		1		k+1		k			100			  1			0.4		5	0.26355
patient		physician		1		1		k+1		k			100			  1			0.3		1	0.12710
patient		physician		1		1		k+1		k			100			  1			0.3		2	0.17944
patient		physician		1		1		k+1		k			100			  1			0.3		3	0.21682
patient		physician		1		1		k+1		k			100			  1			0.3		4	0.25234
patient		physician		1		1		k+1		k			100			  1			0.3		5	0.28224
patient		physician		1		1		k+1		k			100			  1			0.2		1	0.14579
patient		physician		1		1		k+1		k			100			  1			0.2		2	0.20935
patient		physician		1		1		k+1		k			100			  1			0.2		3	0.23925
patient		physician		1		1		k+1		k			100			  1			0.2		4	0.28037
patient		physician		1		1		k+1		k			100			  1			0.2		5	0.32150
patient		physician		1		1		k+1		k			100			  1			0.1		1	0.17383
patient		physician		1		1		k+1		k			100			  1			0.1		2	0.25421
patient		physician		1		1		k+1		k			100			  1			0.1		3	0.30093
patient		physician		1		1		k+1		k			100			  1			0.1		4	0.32523
patient		physician		1		1		k+1		k			100			  1			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			  2			1.0		1	0.09346
patient		physician		1		1		k+1		k			100			  2			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			  2			1.0		3	0.20935
patient		physician		1		1		k+1		k			100			  2			1.0		4	0.23925
patient		physician		1		1		k+1		k			100			  2			1.0		5	0.25421
patient		physician		1		1		k+1		k			100			  2			0.9		1	0.08972
patient		physician		1		1		k+1		k			100			  2			0.9		2	0.15701
patient		physician		1		1		k+1		k			100			  2			0.9		3	0.20374
patient		physician		1		1		k+1		k			100			  2			0.9		4	0.23178
patient		physician		1		1		k+1		k			100			  2			0.9		5	0.25421
patient		physician		1		1		k+1		k			100			  2			0.8		1	0.08972
patient		physician		1		1		k+1		k			100			  2			0.8		2	0.15888
patient		physician		1		1		k+1		k			100			  2			0.8		3	0.20561
patient		physician		1		1		k+1		k			100			  2			0.8		4	0.23178
patient		physician		1		1		k+1		k			100			  2			0.8		5	0.25234
patient		physician		1		1		k+1		k			100			  2			0.7		1	0.09346
patient		physician		1		1		k+1		k			100			  2			0.7		2	0.16449
patient		physician		1		1		k+1		k			100			  2			0.7		3	0.20561
patient		physician		1		1		k+1		k			100			  2			0.7		4	0.23364
patient		physician		1		1		k+1		k			100			  2			0.7		5	0.25794
patient		physician		1		1		k+1		k			100			  2			0.6		1	0.10280
patient		physician		1		1		k+1		k			100			  2			0.6		2	0.16636
patient		physician		1		1		k+1		k			100			  2			0.6		3	0.20748
patient		physician		1		1		k+1		k			100			  2			0.6		4	0.23925
patient		physician		1		1		k+1		k			100			  2			0.6		5	0.25981
patient		physician		1		1		k+1		k			100			  2			0.5		1	0.11028
patient		physician		1		1		k+1		k			100			  2			0.5		2	0.17196
patient		physician		1		1		k+1		k			100			  2			0.5		3	0.20935
patient		physician		1		1		k+1		k			100			  2			0.5		4	0.24486
patient		physician		1		1		k+1		k			100			  2			0.5		5	0.25981
patient		physician		1		1		k+1		k			100			  2			0.4		1	0.12150
patient		physician		1		1		k+1		k			100			  2			0.4		2	0.17570
patient		physician		1		1		k+1		k			100			  2			0.4		3	0.20561
patient		physician		1		1		k+1		k			100			  2			0.4		4	0.24860
patient		physician		1		1		k+1		k			100			  2			0.4		5	0.26355
patient		physician		1		1		k+1		k			100			  2			0.3		1	0.12710
patient		physician		1		1		k+1		k			100			  2			0.3		2	0.17944
patient		physician		1		1		k+1		k			100			  2			0.3		3	0.21869
patient		physician		1		1		k+1		k			100			  2			0.3		4	0.25234
patient		physician		1		1		k+1		k			100			  2			0.3		5	0.28411
patient		physician		1		1		k+1		k			100			  2			0.2		1	0.14579
patient		physician		1		1		k+1		k			100			  2			0.2		2	0.20935
patient		physician		1		1		k+1		k			100			  2			0.2		3	0.24112
patient		physician		1		1		k+1		k			100			  2			0.2		4	0.28224
patient		physician		1		1		k+1		k			100			  2			0.2		5	0.32336
patient		physician		1		1		k+1		k			100			  2			0.1		1	0.17570
patient		physician		1		1		k+1		k			100			  2			0.1		2	0.25421
patient		physician		1		1		k+1		k			100			  2			0.1		3	0.30093
patient		physician		1		1		k+1		k			100			  2			0.1		4	0.32523
patient		physician		1		1		k+1		k			100			  2			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			  3			1.0		1	0.09346
patient		physician		1		1		k+1		k			100			  3			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			  3			1.0		3	0.20748
patient		physician		1		1		k+1		k			100			  3			1.0		4	0.23738
patient		physician		1		1		k+1		k			100			  3			1.0		5	0.25234
patient		physician		1		1		k+1		k			100			  3			0.9		1	0.08972
patient		physician		1		1		k+1		k			100			  3			0.9		2	0.15514
patient		physician		1		1		k+1		k			100			  3			0.9		3	0.20187
patient		physician		1		1		k+1		k			100			  3			0.9		4	0.22991
patient		physician		1		1		k+1		k			100			  3			0.9		5	0.25234
patient		physician		1		1		k+1		k			100			  3			0.8		1	0.08972
patient		physician		1		1		k+1		k			100			  3			0.8		2	0.15701
patient		physician		1		1		k+1		k			100			  3			0.8		3	0.20374
patient		physician		1		1		k+1		k			100			  3			0.8		4	0.22991
patient		physician		1		1		k+1		k			100			  3			0.8		5	0.24860
patient		physician		1		1		k+1		k			100			  3			0.7		1	0.09346
patient		physician		1		1		k+1		k			100			  3			0.7		2	0.16262
patient		physician		1		1		k+1		k			100			  3			0.7		3	0.20374
patient		physician		1		1		k+1		k			100			  3			0.7		4	0.22991
patient		physician		1		1		k+1		k			100			  3			0.7		5	0.25234
patient		physician		1		1		k+1		k			100			  3			0.6		1	0.10280
patient		physician		1		1		k+1		k			100			  3			0.6		2	0.16449
patient		physician		1		1		k+1		k			100			  3			0.6		3	0.20374
patient		physician		1		1		k+1		k			100			  3			0.6		4	0.23364
patient		physician		1		1		k+1		k			100			  3			0.6		5	0.25421
patient		physician		1		1		k+1		k			100			  3			0.5		1	0.11028
patient		physician		1		1		k+1		k			100			  3			0.5		2	0.16822
patient		physician		1		1		k+1		k			100			  3			0.5		3	0.20561
patient		physician		1		1		k+1		k			100			  3			0.5		4	0.23925
patient		physician		1		1		k+1		k			100			  3			0.5		5	0.25421
patient		physician		1		1		k+1		k			100			  3			0.4		1	0.12150
patient		physician		1		1		k+1		k			100			  3			0.4		2	0.17196
patient		physician		1		1		k+1		k			100			  3			0.4		3	0.20187
patient		physician		1		1		k+1		k			100			  3			0.4		4	0.24299
patient		physician		1		1		k+1		k			100			  3			0.4		5	0.25794
patient		physician		1		1		k+1		k			100			  3			0.3		1	0.12523
patient		physician		1		1		k+1		k			100			  3			0.3		2	0.17570
patient		physician		1		1		k+1		k			100			  3			0.3		3	0.21308
patient		physician		1		1		k+1		k			100			  3			0.3		4	0.24673
patient		physician		1		1		k+1		k			100			  3			0.3		5	0.27664
patient		physician		1		1		k+1		k			100			  3			0.2		1	0.14019
patient		physician		1		1		k+1		k			100			  3			0.2		2	0.20187
patient		physician		1		1		k+1		k			100			  3			0.2		3	0.23551
patient		physician		1		1		k+1		k			100			  3			0.2		4	0.27664
patient		physician		1		1		k+1		k			100			  3			0.2		5	0.32150
patient		physician		1		1		k+1		k			100			  3			0.1		1	0.17196
patient		physician		1		1		k+1		k			100			  3			0.1		2	0.25047
patient		physician		1		1		k+1		k			100			  3			0.1		3	0.29907
patient		physician		1		1		k+1		k			100			  3			0.1		4	0.32336
patient		physician		1		1		k+1		k			100			  3			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			  4			1.0		1	0.09346
patient		physician		1		1		k+1		k			100			  4			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			  4			1.0		3	0.20748
patient		physician		1		1		k+1		k			100			  4			1.0		4	0.23738
patient		physician		1		1		k+1		k			100			  4			1.0		5	0.25047
patient		physician		1		1		k+1		k			100			  4			0.9		1	0.08972
patient		physician		1		1		k+1		k			100			  4			0.9		2	0.15514
patient		physician		1		1		k+1		k			100			  4			0.9		3	0.20187
patient		physician		1		1		k+1		k			100			  4			0.9		4	0.22991
patient		physician		1		1		k+1		k			100			  4			0.9		5	0.25234
patient		physician		1		1		k+1		k			100			  4			0.8		1	0.08972
patient		physician		1		1		k+1		k			100			  4			0.8		2	0.15701
patient		physician		1		1		k+1		k			100			  4			0.8		3	0.20374
patient		physician		1		1		k+1		k			100			  4			0.8		4	0.22991
patient		physician		1		1		k+1		k			100			  4			0.8		5	0.24860
patient		physician		1		1		k+1		k			100			  4			0.7		1	0.09346
patient		physician		1		1		k+1		k			100			  4			0.7		2	0.16262
patient		physician		1		1		k+1		k			100			  4			0.7		3	0.20374
patient		physician		1		1		k+1		k			100			  4			0.7		4	0.22991
patient		physician		1		1		k+1		k			100			  4			0.7		5	0.25047
patient		physician		1		1		k+1		k			100			  4			0.6		1	0.10280
patient		physician		1		1		k+1		k			100			  4			0.6		2	0.16449
patient		physician		1		1		k+1		k			100			  4			0.6		3	0.20374
patient		physician		1		1		k+1		k			100			  4			0.6		4	0.23364
patient		physician		1		1		k+1		k			100			  4			0.6		5	0.25234
patient		physician		1		1		k+1		k			100			  4			0.5		1	0.11028
patient		physician		1		1		k+1		k			100			  4			0.5		2	0.16822
patient		physician		1		1		k+1		k			100			  4			0.5		3	0.20561
patient		physician		1		1		k+1		k			100			  4			0.5		4	0.23925
patient		physician		1		1		k+1		k			100			  4			0.5		5	0.25421
patient		physician		1		1		k+1		k			100			  4			0.4		1	0.12150
patient		physician		1		1		k+1		k			100			  4			0.4		2	0.17196
patient		physician		1		1		k+1		k			100			  4			0.4		3	0.20187
patient		physician		1		1		k+1		k			100			  4			0.4		4	0.24486
patient		physician		1		1		k+1		k			100			  4			0.4		5	0.25794
patient		physician		1		1		k+1		k			100			  4			0.3		1	0.12523
patient		physician		1		1		k+1		k			100			  4			0.3		2	0.17570
patient		physician		1		1		k+1		k			100			  4			0.3		3	0.21308
patient		physician		1		1		k+1		k			100			  4			0.3		4	0.24673
patient		physician		1		1		k+1		k			100			  4			0.3		5	0.27664
patient		physician		1		1		k+1		k			100			  4			0.2		1	0.14019
patient		physician		1		1		k+1		k			100			  4			0.2		2	0.20561
patient		physician		1		1		k+1		k			100			  4			0.2		3	0.23551
patient		physician		1		1		k+1		k			100			  4			0.2		4	0.27477
patient		physician		1		1		k+1		k			100			  4			0.2		5	0.32150
patient		physician		1		1		k+1		k			100			  4			0.1		1	0.17196
patient		physician		1		1		k+1		k			100			  4			0.1		2	0.25047
patient		physician		1		1		k+1		k			100			  4			0.1		3	0.29907
patient		physician		1		1		k+1		k			100			  4			0.1		4	0.32336
patient		physician		1		1		k+1		k			100			  4			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			  5			1.0		1	0.09346
patient		physician		1		1		k+1		k			100			  5			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			  5			1.0		3	0.20748
patient		physician		1		1		k+1		k			100			  5			1.0		4	0.23738
patient		physician		1		1		k+1		k			100			  5			1.0		5	0.25047
patient		physician		1		1		k+1		k			100			  5			0.9		1	0.08972
patient		physician		1		1		k+1		k			100			  5			0.9		2	0.15514
patient		physician		1		1		k+1		k			100			  5			0.9		3	0.20187
patient		physician		1		1		k+1		k			100			  5			0.9		4	0.22991
patient		physician		1		1		k+1		k			100			  5			0.9		5	0.25234
patient		physician		1		1		k+1		k			100			  5			0.8		1	0.08972
patient		physician		1		1		k+1		k			100			  5			0.8		2	0.15701
patient		physician		1		1		k+1		k			100			  5			0.8		3	0.20374
patient		physician		1		1		k+1		k			100			  5			0.8		4	0.22991
patient		physician		1		1		k+1		k			100			  5			0.8		5	0.24860
patient		physician		1		1		k+1		k			100			  5			0.7		1	0.09346
patient		physician		1		1		k+1		k			100			  5			0.7		2	0.16262
patient		physician		1		1		k+1		k			100			  5			0.7		3	0.20374
patient		physician		1		1		k+1		k			100			  5			0.7		4	0.22991
patient		physician		1		1		k+1		k			100			  5			0.7		5	0.25047
patient		physician		1		1		k+1		k			100			  5			0.6		1	0.10280
patient		physician		1		1		k+1		k			100			  5			0.6		2	0.16449
patient		physician		1		1		k+1		k			100			  5			0.6		3	0.20374
patient		physician		1		1		k+1		k			100			  5			0.6		4	0.23364
patient		physician		1		1		k+1		k			100			  5			0.6		5	0.25234
patient		physician		1		1		k+1		k			100			  5			0.5		1	0.11028
patient		physician		1		1		k+1		k			100			  5			0.5		2	0.16822
patient		physician		1		1		k+1		k			100			  5			0.5		3	0.20561
patient		physician		1		1		k+1		k			100			  5			0.5		4	0.23925
patient		physician		1		1		k+1		k			100			  5			0.5		5	0.25421
patient		physician		1		1		k+1		k			100			  5			0.4		1	0.12150
patient		physician		1		1		k+1		k			100			  5			0.4		2	0.17196
patient		physician		1		1		k+1		k			100			  5			0.4		3	0.20187
patient		physician		1		1		k+1		k			100			  5			0.4		4	0.24486
patient		physician		1		1		k+1		k			100			  5			0.4		5	0.25794
patient		physician		1		1		k+1		k			100			  5			0.3		1	0.12523
patient		physician		1		1		k+1		k			100			  5			0.3		2	0.17570
patient		physician		1		1		k+1		k			100			  5			0.3		3	0.21308
patient		physician		1		1		k+1		k			100			  5			0.3		4	0.24486
patient		physician		1		1		k+1		k			100			  5			0.3		5	0.27477
patient		physician		1		1		k+1		k			100			  5			0.2		1	0.14019
patient		physician		1		1		k+1		k			100			  5			0.2		2	0.20561
patient		physician		1		1		k+1		k			100			  5			0.2		3	0.23551
patient		physician		1		1		k+1		k			100			  5			0.2		4	0.27477
patient		physician		1		1		k+1		k			100			  5			0.2		5	0.32150
patient		physician		1		1		k+1		k			100			  5			0.1		1	0.17196
patient		physician		1		1		k+1		k			100			  5			0.1		2	0.25234
patient		physician		1		1		k+1		k			100			  5			0.1		3	0.29907
patient		physician		1		1		k+1		k			100			  5			0.1		4	0.32336
patient		physician		1		1		k+1		k			100			  5			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			 10			1.0		1	0.09346
patient		physician		1		1		k+1		k			100			 10			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			 10			1.0		3	0.20748
patient		physician		1		1		k+1		k			100			 10			1.0		4	0.23738
patient		physician		1		1		k+1		k			100			 10			1.0		5	0.25234
patient		physician		1		1		k+1		k			100			 10			0.9		1	0.08972
patient		physician		1		1		k+1		k			100			 10			0.9		2	0.15327
patient		physician		1		1		k+1		k			100			 10			0.9		3	0.20187
patient		physician		1		1		k+1		k			100			 10			0.9		4	0.22991
patient		physician		1		1		k+1		k			100			 10			0.9		5	0.25234
patient		physician		1		1		k+1		k			100			 10			0.8		1	0.08972
patient		physician		1		1		k+1		k			100			 10			0.8		2	0.15514
patient		physician		1		1		k+1		k			100			 10			0.8		3	0.20374
patient		physician		1		1		k+1		k			100			 10			0.8		4	0.22991
patient		physician		1		1		k+1		k			100			 10			0.8		5	0.24860
patient		physician		1		1		k+1		k			100			 10			0.7		1	0.09346
patient		physician		1		1		k+1		k			100			 10			0.7		2	0.16075
patient		physician		1		1		k+1		k			100			 10			0.7		3	0.20374
patient		physician		1		1		k+1		k			100			 10			0.7		4	0.22991
patient		physician		1		1		k+1		k			100			 10			0.7		5	0.25047
patient		physician		1		1		k+1		k			100			 10			0.6		1	0.10280
patient		physician		1		1		k+1		k			100			 10			0.6		2	0.16262
patient		physician		1		1		k+1		k			100			 10			0.6		3	0.20374
patient		physician		1		1		k+1		k			100			 10			0.6		4	0.23364
patient		physician		1		1		k+1		k			100			 10			0.6		5	0.25234
patient		physician		1		1		k+1		k			100			 10			0.5		1	0.11028
patient		physician		1		1		k+1		k			100			 10			0.5		2	0.16636
patient		physician		1		1		k+1		k			100			 10			0.5		3	0.20561
patient		physician		1		1		k+1		k			100			 10			0.5		4	0.23925
patient		physician		1		1		k+1		k			100			 10			0.5		5	0.25234
patient		physician		1		1		k+1		k			100			 10			0.4		1	0.12150
patient		physician		1		1		k+1		k			100			 10			0.4		2	0.17009
patient		physician		1		1		k+1		k			100			 10			0.4		3	0.20187
patient		physician		1		1		k+1		k			100			 10			0.4		4	0.24299
patient		physician		1		1		k+1		k			100			 10			0.4		5	0.25794
patient		physician		1		1		k+1		k			100			 10			0.3		1	0.12710
patient		physician		1		1		k+1		k			100			 10			0.3		2	0.17570
patient		physician		1		1		k+1		k			100			 10			0.3		3	0.21308
patient		physician		1		1		k+1		k			100			 10			0.3		4	0.24673
patient		physician		1		1		k+1		k			100			 10			0.3		5	0.27664
patient		physician		1		1		k+1		k			100			 10			0.2		1	0.14206
patient		physician		1		1		k+1		k			100			 10			0.2		2	0.20187
patient		physician		1		1		k+1		k			100			 10			0.2		3	0.23178
patient		physician		1		1		k+1		k			100			 10			0.2		4	0.27290
patient		physician		1		1		k+1		k			100			 10			0.2		5	0.31402
patient		physician		1		1		k+1		k			100			 10			0.1		1	0.17196
patient		physician		1		1		k+1		k			100			 10			0.1		2	0.24860
patient		physician		1		1		k+1		k			100			 10			0.1		3	0.29720
patient		physician		1		1		k+1		k			100			 10			0.1		4	0.32150
patient		physician		1		1		k+1		k			100			 10			0.1		5	0.34953
patient		physician		1		1		k+1		k			100			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			 20			1.0		1	0.09533
patient		physician		1		1		k+1		k			100			 20			1.0		2	0.15514
patient		physician		1		1		k+1		k			100			 20			1.0		3	0.20935
patient		physician		1		1		k+1		k			100			 20			1.0		4	0.24112
patient		physician		1		1		k+1		k			100			 20			1.0		5	0.25421
patient		physician		1		1		k+1		k			100			 20			0.9		1	0.09159
patient		physician		1		1		k+1		k			100			 20			0.9		2	0.15514
patient		physician		1		1		k+1		k			100			 20			0.9		3	0.20748
patient		physician		1		1		k+1		k			100			 20			0.9		4	0.23551
patient		physician		1		1		k+1		k			100			 20			0.9		5	0.25794
patient		physician		1		1		k+1		k			100			 20			0.8		1	0.09159
patient		physician		1		1		k+1		k			100			 20			0.8		2	0.15701
patient		physician		1		1		k+1		k			100			 20			0.8		3	0.20935
patient		physician		1		1		k+1		k			100			 20			0.8		4	0.23551
patient		physician		1		1		k+1		k			100			 20			0.8		5	0.25421
patient		physician		1		1		k+1		k			100			 20			0.7		1	0.09533
patient		physician		1		1		k+1		k			100			 20			0.7		2	0.16262
patient		physician		1		1		k+1		k			100			 20			0.7		3	0.20935
patient		physician		1		1		k+1		k			100			 20			0.7		4	0.23178
patient		physician		1		1		k+1		k			100			 20			0.7		5	0.25421
patient		physician		1		1		k+1		k			100			 20			0.6		1	0.10467
patient		physician		1		1		k+1		k			100			 20			0.6		2	0.16449
patient		physician		1		1		k+1		k			100			 20			0.6		3	0.20935
patient		physician		1		1		k+1		k			100			 20			0.6		4	0.23551
patient		physician		1		1		k+1		k			100			 20			0.6		5	0.25607
patient		physician		1		1		k+1		k			100			 20			0.5		1	0.11215
patient		physician		1		1		k+1		k			100			 20			0.5		2	0.16822
patient		physician		1		1		k+1		k			100			 20			0.5		3	0.20935
patient		physician		1		1		k+1		k			100			 20			0.5		4	0.24112
patient		physician		1		1		k+1		k			100			 20			0.5		5	0.25607
patient		physician		1		1		k+1		k			100			 20			0.4		1	0.12336
patient		physician		1		1		k+1		k			100			 20			0.4		2	0.17383
patient		physician		1		1		k+1		k			100			 20			0.4		3	0.20561
patient		physician		1		1		k+1		k			100			 20			0.4		4	0.24486
patient		physician		1		1		k+1		k			100			 20			0.4		5	0.25981
patient		physician		1		1		k+1		k			100			 20			0.3		1	0.12897
patient		physician		1		1		k+1		k			100			 20			0.3		2	0.17757
patient		physician		1		1		k+1		k			100			 20			0.3		3	0.21495
patient		physician		1		1		k+1		k			100			 20			0.3		4	0.24486
patient		physician		1		1		k+1		k			100			 20			0.3		5	0.27664
patient		physician		1		1		k+1		k			100			 20			0.2		1	0.14393
patient		physician		1		1		k+1		k			100			 20			0.2		2	0.20000
patient		physician		1		1		k+1		k			100			 20			0.2		3	0.23178
patient		physician		1		1		k+1		k			100			 20			0.2		4	0.27477
patient		physician		1		1		k+1		k			100			 20			0.2		5	0.31776
patient		physician		1		1		k+1		k			100			 20			0.1		1	0.17009
patient		physician		1		1		k+1		k			100			 20			0.1		2	0.24860
patient		physician		1		1		k+1		k			100			 20			0.1		3	0.29346
patient		physician		1		1		k+1		k			100			 20			0.1		4	0.31963
patient		physician		1		1		k+1		k			100			 20			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			 50			1.0		1	0.10467
patient		physician		1		1		k+1		k			100			 50			1.0		2	0.16449
patient		physician		1		1		k+1		k			100			 50			1.0		3	0.20935
patient		physician		1		1		k+1		k			100			 50			1.0		4	0.23925
patient		physician		1		1		k+1		k			100			 50			1.0		5	0.26168
patient		physician		1		1		k+1		k			100			 50			0.9		1	0.10093
patient		physician		1		1		k+1		k			100			 50			0.9		2	0.16636
patient		physician		1		1		k+1		k			100			 50			0.9		3	0.20748
patient		physician		1		1		k+1		k			100			 50			0.9		4	0.23364
patient		physician		1		1		k+1		k			100			 50			0.9		5	0.25421
patient		physician		1		1		k+1		k			100			 50			0.8		1	0.10093
patient		physician		1		1		k+1		k			100			 50			0.8		2	0.16822
patient		physician		1		1		k+1		k			100			 50			0.8		3	0.20935
patient		physician		1		1		k+1		k			100			 50			0.8		4	0.23364
patient		physician		1		1		k+1		k			100			 50			0.8		5	0.25234
patient		physician		1		1		k+1		k			100			 50			0.7		1	0.10093
patient		physician		1		1		k+1		k			100			 50			0.7		2	0.17757
patient		physician		1		1		k+1		k			100			 50			0.7		3	0.20935
patient		physician		1		1		k+1		k			100			 50			0.7		4	0.23178
patient		physician		1		1		k+1		k			100			 50			0.7		5	0.25234
patient		physician		1		1		k+1		k			100			 50			0.6		1	0.10841
patient		physician		1		1		k+1		k			100			 50			0.6		2	0.17757
patient		physician		1		1		k+1		k			100			 50			0.6		3	0.20935
patient		physician		1		1		k+1		k			100			 50			0.6		4	0.23738
patient		physician		1		1		k+1		k			100			 50			0.6		5	0.25607
patient		physician		1		1		k+1		k			100			 50			0.5		1	0.11776
patient		physician		1		1		k+1		k			100			 50			0.5		2	0.17944
patient		physician		1		1		k+1		k			100			 50			0.5		3	0.21121
patient		physician		1		1		k+1		k			100			 50			0.5		4	0.23738
patient		physician		1		1		k+1		k			100			 50			0.5		5	0.25794
patient		physician		1		1		k+1		k			100			 50			0.4		1	0.13084
patient		physician		1		1		k+1		k			100			 50			0.4		2	0.18318
patient		physician		1		1		k+1		k			100			 50			0.4		3	0.20748
patient		physician		1		1		k+1		k			100			 50			0.4		4	0.23925
patient		physician		1		1		k+1		k			100			 50			0.4		5	0.25794
patient		physician		1		1		k+1		k			100			 50			0.3		1	0.13645
patient		physician		1		1		k+1		k			100			 50			0.3		2	0.18505
patient		physician		1		1		k+1		k			100			 50			0.3		3	0.21495
patient		physician		1		1		k+1		k			100			 50			0.3		4	0.24299
patient		physician		1		1		k+1		k			100			 50			0.3		5	0.27664
patient		physician		1		1		k+1		k			100			 50			0.2		1	0.14579
patient		physician		1		1		k+1		k			100			 50			0.2		2	0.19252
patient		physician		1		1		k+1		k			100			 50			0.2		3	0.23551
patient		physician		1		1		k+1		k			100			 50			0.2		4	0.26916
patient		physician		1		1		k+1		k			100			 50			0.2		5	0.31028
patient		physician		1		1		k+1		k			100			 50			0.1		1	0.16636
patient		physician		1		1		k+1		k			100			 50			0.1		2	0.24112
patient		physician		1		1		k+1		k			100			 50			0.1		3	0.29159
patient		physician		1		1		k+1		k			100			 50			0.1		4	0.31028
patient		physician		1		1		k+1		k			100			 50			0.1		5	0.35140
patient		physician		1		1		k+1		k			100			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k			100			100			1.0		1	0.10654
patient		physician		1		1		k+1		k			100			100			1.0		2	0.16636
patient		physician		1		1		k+1		k			100			100			1.0		3	0.20374
patient		physician		1		1		k+1		k			100			100			1.0		4	0.23738
patient		physician		1		1		k+1		k			100			100			1.0		5	0.25794
patient		physician		1		1		k+1		k			100			100			0.9		1	0.09907
patient		physician		1		1		k+1		k			100			100			0.9		2	0.16636
patient		physician		1		1		k+1		k			100			100			0.9		3	0.20187
patient		physician		1		1		k+1		k			100			100			0.9		4	0.23551
patient		physician		1		1		k+1		k			100			100			0.9		5	0.25607
patient		physician		1		1		k+1		k			100			100			0.8		1	0.09907
patient		physician		1		1		k+1		k			100			100			0.8		2	0.17196
patient		physician		1		1		k+1		k			100			100			0.8		3	0.20374
patient		physician		1		1		k+1		k			100			100			0.8		4	0.23551
patient		physician		1		1		k+1		k			100			100			0.8		5	0.25234
patient		physician		1		1		k+1		k			100			100			0.7		1	0.10280
patient		physician		1		1		k+1		k			100			100			0.7		2	0.17009
patient		physician		1		1		k+1		k			100			100			0.7		3	0.20374
patient		physician		1		1		k+1		k			100			100			0.7		4	0.23364
patient		physician		1		1		k+1		k			100			100			0.7		5	0.25234
patient		physician		1		1		k+1		k			100			100			0.6		1	0.11215
patient		physician		1		1		k+1		k			100			100			0.6		2	0.17196
patient		physician		1		1		k+1		k			100			100			0.6		3	0.20374
patient		physician		1		1		k+1		k			100			100			0.6		4	0.23551
patient		physician		1		1		k+1		k			100			100			0.6		5	0.25981
patient		physician		1		1		k+1		k			100			100			0.5		1	0.12150
patient		physician		1		1		k+1		k			100			100			0.5		2	0.17383
patient		physician		1		1		k+1		k			100			100			0.5		3	0.20374
patient		physician		1		1		k+1		k			100			100			0.5		4	0.23738
patient		physician		1		1		k+1		k			100			100			0.5		5	0.26355
patient		physician		1		1		k+1		k			100			100			0.4		1	0.13271
patient		physician		1		1		k+1		k			100			100			0.4		2	0.17757
patient		physician		1		1		k+1		k			100			100			0.4		3	0.20374
patient		physician		1		1		k+1		k			100			100			0.4		4	0.24486
patient		physician		1		1		k+1		k			100			100			0.4		5	0.26916
patient		physician		1		1		k+1		k			100			100			0.3		1	0.13271
patient		physician		1		1		k+1		k			100			100			0.3		2	0.18505
patient		physician		1		1		k+1		k			100			100			0.3		3	0.21495
patient		physician		1		1		k+1		k			100			100			0.3		4	0.24673
patient		physician		1		1		k+1		k			100			100			0.3		5	0.28037
patient		physician		1		1		k+1		k			100			100			0.2		1	0.14206
patient		physician		1		1		k+1		k			100			100			0.2		2	0.19626
patient		physician		1		1		k+1		k			100			100			0.2		3	0.23551
patient		physician		1		1		k+1		k			100			100			0.2		4	0.28037
patient		physician		1		1		k+1		k			100			100			0.2		5	0.32150
patient		physician		1		1		k+1		k			100			100			0.1		1	0.16449
patient		physician		1		1		k+1		k			100			100			0.1		2	0.24673
patient		physician		1		1		k+1		k			100			100			0.1		3	0.28972
patient		physician		1		1		k+1		k			100			100			0.1		4	0.32336
patient		physician		1		1		k+1		k			100			100			0.1		5	0.35514
patient		physician		1		1		k+1		k			100			100			0.0		1	0.20187
patient		physician		1		1		k+1		k			100			100			0.0		2	0.29720
patient		physician		1		1		k+1		k			100			100			0.0		3	0.33832
patient		physician		1		1		k+1		k			100			100			0.0		4	0.37757
patient		physician		1		1		k+1		k			100			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			  1			1.0		1	0.21869
physician		patient		1		1		k+1		k			  1			  1			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			  1			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			  1			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			  1			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			  1			0.9		1	0.21495
physician		patient		1		1		k+1		k			  1			  1			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			  1			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			  1			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			  1			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.8		1	0.21495
physician		patient		1		1		k+1		k			  1			  1			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			  1			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			  1			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			  1			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.7		1	0.21495
physician		patient		1		1		k+1		k			  1			  1			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			  1			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			  1			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			  1			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.6		1	0.21495
physician		patient		1		1		k+1		k			  1			  1			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			  1			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			  1			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			  1			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.5		1	0.21495
physician		patient		1		1		k+1		k			  1			  1			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			  1			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			  1			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			  1			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.4		1	0.21495
physician		patient		1		1		k+1		k			  1			  1			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			  1			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			  1			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			  1			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.3		1	0.22056
physician		patient		1		1		k+1		k			  1			  1			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			  1			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			  1			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			  1			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.2		1	0.22430
physician		patient		1		1		k+1		k			  1			  1			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			  1			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			  1			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			  1			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			  1			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			  1			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			  1			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			  1			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			  2			1.0		1	0.21869
physician		patient		1		1		k+1		k			  1			  2			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			  2			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			  2			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			  2			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			  2			0.9		1	0.21495
physician		patient		1		1		k+1		k			  1			  2			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			  2			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			  2			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			  2			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.8		1	0.21495
physician		patient		1		1		k+1		k			  1			  2			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			  2			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			  2			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			  2			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.7		1	0.21495
physician		patient		1		1		k+1		k			  1			  2			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			  2			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			  2			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			  2			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.6		1	0.21495
physician		patient		1		1		k+1		k			  1			  2			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			  2			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			  2			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			  2			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.5		1	0.21495
physician		patient		1		1		k+1		k			  1			  2			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			  2			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			  2			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			  2			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.4		1	0.21495
physician		patient		1		1		k+1		k			  1			  2			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			  2			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			  2			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			  2			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.3		1	0.22056
physician		patient		1		1		k+1		k			  1			  2			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			  2			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			  2			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			  2			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.2		1	0.22430
physician		patient		1		1		k+1		k			  1			  2			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			  2			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			  2			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			  2			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			  2			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			  2			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			  2			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			  2			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			  3			1.0		1	0.21869
physician		patient		1		1		k+1		k			  1			  3			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			  3			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			  3			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			  3			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			  3			0.9		1	0.21495
physician		patient		1		1		k+1		k			  1			  3			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			  3			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			  3			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			  3			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.8		1	0.21495
physician		patient		1		1		k+1		k			  1			  3			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			  3			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			  3			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			  3			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.7		1	0.21495
physician		patient		1		1		k+1		k			  1			  3			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			  3			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			  3			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			  3			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.6		1	0.21495
physician		patient		1		1		k+1		k			  1			  3			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			  3			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			  3			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			  3			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.5		1	0.21495
physician		patient		1		1		k+1		k			  1			  3			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			  3			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			  3			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			  3			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.4		1	0.21495
physician		patient		1		1		k+1		k			  1			  3			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			  3			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			  3			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			  3			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.3		1	0.22056
physician		patient		1		1		k+1		k			  1			  3			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			  3			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			  3			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			  3			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.2		1	0.22430
physician		patient		1		1		k+1		k			  1			  3			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			  3			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			  3			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			  3			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			  3			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			  3			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			  3			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			  3			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			  4			1.0		1	0.21869
physician		patient		1		1		k+1		k			  1			  4			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			  4			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			  4			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			  4			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			  4			0.9		1	0.21495
physician		patient		1		1		k+1		k			  1			  4			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			  4			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			  4			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			  4			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.8		1	0.21495
physician		patient		1		1		k+1		k			  1			  4			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			  4			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			  4			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			  4			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.7		1	0.21495
physician		patient		1		1		k+1		k			  1			  4			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			  4			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			  4			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			  4			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.6		1	0.21495
physician		patient		1		1		k+1		k			  1			  4			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			  4			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			  4			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			  4			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.5		1	0.21495
physician		patient		1		1		k+1		k			  1			  4			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			  4			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			  4			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			  4			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.4		1	0.21495
physician		patient		1		1		k+1		k			  1			  4			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			  4			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			  4			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			  4			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.3		1	0.22056
physician		patient		1		1		k+1		k			  1			  4			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			  4			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			  4			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			  4			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.2		1	0.22430
physician		patient		1		1		k+1		k			  1			  4			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			  4			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			  4			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			  4			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			  4			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			  4			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			  4			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			  4			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			  5			1.0		1	0.21869
physician		patient		1		1		k+1		k			  1			  5			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			  5			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			  5			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			  5			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			  5			0.9		1	0.21495
physician		patient		1		1		k+1		k			  1			  5			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			  5			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			  5			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			  5			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.8		1	0.21495
physician		patient		1		1		k+1		k			  1			  5			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			  5			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			  5			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			  5			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.7		1	0.21495
physician		patient		1		1		k+1		k			  1			  5			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			  5			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			  5			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			  5			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.6		1	0.21495
physician		patient		1		1		k+1		k			  1			  5			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			  5			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			  5			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			  5			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.5		1	0.21495
physician		patient		1		1		k+1		k			  1			  5			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			  5			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			  5			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			  5			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.4		1	0.21495
physician		patient		1		1		k+1		k			  1			  5			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			  5			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			  5			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			  5			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.3		1	0.22056
physician		patient		1		1		k+1		k			  1			  5			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			  5			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			  5			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			  5			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.2		1	0.22430
physician		patient		1		1		k+1		k			  1			  5			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			  5			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			  5			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			  5			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			  5			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			  5			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			  5			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			  5			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			 10			1.0		1	0.21869
physician		patient		1		1		k+1		k			  1			 10			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			 10			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			 10			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			 10			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			 10			0.9		1	0.21495
physician		patient		1		1		k+1		k			  1			 10			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			 10			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			 10			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			 10			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.8		1	0.21495
physician		patient		1		1		k+1		k			  1			 10			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			 10			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			 10			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			 10			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.7		1	0.21495
physician		patient		1		1		k+1		k			  1			 10			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			 10			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			 10			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			 10			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.6		1	0.21495
physician		patient		1		1		k+1		k			  1			 10			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			 10			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			 10			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			 10			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.5		1	0.21495
physician		patient		1		1		k+1		k			  1			 10			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			 10			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			 10			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			 10			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.4		1	0.21495
physician		patient		1		1		k+1		k			  1			 10			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			 10			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			 10			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			 10			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.3		1	0.22056
physician		patient		1		1		k+1		k			  1			 10			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			 10			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			 10			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			 10			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.2		1	0.22430
physician		patient		1		1		k+1		k			  1			 10			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			 10			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			 10			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			 10			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			 10			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			 10			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			 10			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			 10			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			 20			1.0		1	0.21682
physician		patient		1		1		k+1		k			  1			 20			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			 20			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			 20			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			 20			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			 20			0.9		1	0.21308
physician		patient		1		1		k+1		k			  1			 20			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			 20			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			 20			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			 20			0.9		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.8		1	0.21308
physician		patient		1		1		k+1		k			  1			 20			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			 20			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			 20			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			 20			0.8		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.7		1	0.21308
physician		patient		1		1		k+1		k			  1			 20			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			 20			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			 20			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			 20			0.7		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.6		1	0.21308
physician		patient		1		1		k+1		k			  1			 20			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			 20			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			 20			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			 20			0.6		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.5		1	0.21308
physician		patient		1		1		k+1		k			  1			 20			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			 20			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			 20			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			 20			0.5		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.4		1	0.21308
physician		patient		1		1		k+1		k			  1			 20			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			 20			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			 20			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			 20			0.4		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.3		1	0.21869
physician		patient		1		1		k+1		k			  1			 20			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			 20			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			 20			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			 20			0.3		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.2		1	0.22243
physician		patient		1		1		k+1		k			  1			 20			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			 20			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			 20			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			 20			0.2		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			 20			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			 20			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			 20			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			 20			0.1		5	0.45234
physician		patient		1		1		k+1		k			  1			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			 50			1.0		1	0.21682
physician		patient		1		1		k+1		k			  1			 50			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			 50			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			 50			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			 50			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			 50			0.9		1	0.21308
physician		patient		1		1		k+1		k			  1			 50			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			 50			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			 50			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			 50			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.8		1	0.21308
physician		patient		1		1		k+1		k			  1			 50			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			 50			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			 50			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			 50			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.7		1	0.21308
physician		patient		1		1		k+1		k			  1			 50			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			 50			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			 50			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			 50			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.6		1	0.21308
physician		patient		1		1		k+1		k			  1			 50			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			 50			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			 50			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			 50			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.5		1	0.21308
physician		patient		1		1		k+1		k			  1			 50			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			 50			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			 50			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			 50			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.4		1	0.21308
physician		patient		1		1		k+1		k			  1			 50			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			 50			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			 50			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			 50			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.3		1	0.21869
physician		patient		1		1		k+1		k			  1			 50			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			 50			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			 50			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			 50			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.2		1	0.22243
physician		patient		1		1		k+1		k			  1			 50			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			 50			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			 50			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			 50			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			 50			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			 50			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			 50			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			 50			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			  1			100			1.0		1	0.21682
physician		patient		1		1		k+1		k			  1			100			1.0		2	0.33271
physician		patient		1		1		k+1		k			  1			100			1.0		3	0.39439
physician		patient		1		1		k+1		k			  1			100			1.0		4	0.40935
physician		patient		1		1		k+1		k			  1			100			1.0		5	0.42617
physician		patient		1		1		k+1		k			  1			100			0.9		1	0.21308
physician		patient		1		1		k+1		k			  1			100			0.9		2	0.33458
physician		patient		1		1		k+1		k			  1			100			0.9		3	0.40374
physician		patient		1		1		k+1		k			  1			100			0.9		4	0.42243
physician		patient		1		1		k+1		k			  1			100			0.9		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.8		1	0.21308
physician		patient		1		1		k+1		k			  1			100			0.8		2	0.33458
physician		patient		1		1		k+1		k			  1			100			0.8		3	0.40374
physician		patient		1		1		k+1		k			  1			100			0.8		4	0.42243
physician		patient		1		1		k+1		k			  1			100			0.8		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.7		1	0.21308
physician		patient		1		1		k+1		k			  1			100			0.7		2	0.33458
physician		patient		1		1		k+1		k			  1			100			0.7		3	0.40374
physician		patient		1		1		k+1		k			  1			100			0.7		4	0.42243
physician		patient		1		1		k+1		k			  1			100			0.7		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.6		1	0.21308
physician		patient		1		1		k+1		k			  1			100			0.6		2	0.33458
physician		patient		1		1		k+1		k			  1			100			0.6		3	0.40374
physician		patient		1		1		k+1		k			  1			100			0.6		4	0.42430
physician		patient		1		1		k+1		k			  1			100			0.6		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.5		1	0.21308
physician		patient		1		1		k+1		k			  1			100			0.5		2	0.33458
physician		patient		1		1		k+1		k			  1			100			0.5		3	0.40374
physician		patient		1		1		k+1		k			  1			100			0.5		4	0.42430
physician		patient		1		1		k+1		k			  1			100			0.5		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.4		1	0.21308
physician		patient		1		1		k+1		k			  1			100			0.4		2	0.33271
physician		patient		1		1		k+1		k			  1			100			0.4		3	0.40374
physician		patient		1		1		k+1		k			  1			100			0.4		4	0.42430
physician		patient		1		1		k+1		k			  1			100			0.4		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.3		1	0.21869
physician		patient		1		1		k+1		k			  1			100			0.3		2	0.33084
physician		patient		1		1		k+1		k			  1			100			0.3		3	0.40561
physician		patient		1		1		k+1		k			  1			100			0.3		4	0.42617
physician		patient		1		1		k+1		k			  1			100			0.3		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.2		1	0.22243
physician		patient		1		1		k+1		k			  1			100			0.2		2	0.33084
physician		patient		1		1		k+1		k			  1			100			0.2		3	0.40748
physician		patient		1		1		k+1		k			  1			100			0.2		4	0.42804
physician		patient		1		1		k+1		k			  1			100			0.2		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.1		1	0.22430
physician		patient		1		1		k+1		k			  1			100			0.1		2	0.32897
physician		patient		1		1		k+1		k			  1			100			0.1		3	0.40935
physician		patient		1		1		k+1		k			  1			100			0.1		4	0.42430
physician		patient		1		1		k+1		k			  1			100			0.1		5	0.45421
physician		patient		1		1		k+1		k			  1			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			  1			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			  1			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			  1			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			  1			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			  1			1.0		1	0.20748
physician		patient		1		1		k+1		k			  2			  1			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			  1			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			  1			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			  1			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			  1			0.9		1	0.20374
physician		patient		1		1		k+1		k			  2			  1			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			  1			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			  1			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			  1			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.8		1	0.20374
physician		patient		1		1		k+1		k			  2			  1			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			  1			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			  1			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			  1			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.7		1	0.20374
physician		patient		1		1		k+1		k			  2			  1			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			  1			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			  1			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			  1			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.6		1	0.20374
physician		patient		1		1		k+1		k			  2			  1			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			  1			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			  1			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			  1			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.5		1	0.20374
physician		patient		1		1		k+1		k			  2			  1			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			  1			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			  1			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			  1			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.4		1	0.20374
physician		patient		1		1		k+1		k			  2			  1			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			  1			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			  1			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			  1			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.3		1	0.20561
physician		patient		1		1		k+1		k			  2			  1			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			  1			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			  1			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			  1			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.2		1	0.20935
physician		patient		1		1		k+1		k			  2			  1			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			  1			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			  1			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			  1			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			  1			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			  1			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			  1			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			  1			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			  2			1.0		1	0.20748
physician		patient		1		1		k+1		k			  2			  2			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			  2			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			  2			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			  2			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			  2			0.9		1	0.20374
physician		patient		1		1		k+1		k			  2			  2			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			  2			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			  2			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			  2			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.8		1	0.20374
physician		patient		1		1		k+1		k			  2			  2			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			  2			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			  2			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			  2			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.7		1	0.20374
physician		patient		1		1		k+1		k			  2			  2			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			  2			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			  2			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			  2			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.6		1	0.20374
physician		patient		1		1		k+1		k			  2			  2			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			  2			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			  2			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			  2			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.5		1	0.20374
physician		patient		1		1		k+1		k			  2			  2			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			  2			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			  2			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			  2			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.4		1	0.20374
physician		patient		1		1		k+1		k			  2			  2			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			  2			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			  2			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			  2			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.3		1	0.20561
physician		patient		1		1		k+1		k			  2			  2			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			  2			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			  2			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			  2			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.2		1	0.20935
physician		patient		1		1		k+1		k			  2			  2			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			  2			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			  2			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			  2			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			  2			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			  2			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			  2			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			  2			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			  3			1.0		1	0.20748
physician		patient		1		1		k+1		k			  2			  3			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			  3			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			  3			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			  3			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			  3			0.9		1	0.20374
physician		patient		1		1		k+1		k			  2			  3			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			  3			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			  3			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			  3			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.8		1	0.20374
physician		patient		1		1		k+1		k			  2			  3			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			  3			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			  3			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			  3			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.7		1	0.20374
physician		patient		1		1		k+1		k			  2			  3			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			  3			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			  3			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			  3			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.6		1	0.20374
physician		patient		1		1		k+1		k			  2			  3			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			  3			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			  3			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			  3			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.5		1	0.20374
physician		patient		1		1		k+1		k			  2			  3			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			  3			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			  3			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			  3			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.4		1	0.20374
physician		patient		1		1		k+1		k			  2			  3			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			  3			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			  3			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			  3			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.3		1	0.20561
physician		patient		1		1		k+1		k			  2			  3			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			  3			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			  3			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			  3			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.2		1	0.20935
physician		patient		1		1		k+1		k			  2			  3			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			  3			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			  3			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			  3			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			  3			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			  3			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			  3			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			  3			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			  4			1.0		1	0.20748
physician		patient		1		1		k+1		k			  2			  4			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			  4			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			  4			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			  4			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			  4			0.9		1	0.20374
physician		patient		1		1		k+1		k			  2			  4			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			  4			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			  4			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			  4			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.8		1	0.20374
physician		patient		1		1		k+1		k			  2			  4			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			  4			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			  4			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			  4			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.7		1	0.20374
physician		patient		1		1		k+1		k			  2			  4			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			  4			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			  4			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			  4			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.6		1	0.20374
physician		patient		1		1		k+1		k			  2			  4			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			  4			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			  4			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			  4			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.5		1	0.20374
physician		patient		1		1		k+1		k			  2			  4			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			  4			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			  4			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			  4			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.4		1	0.20374
physician		patient		1		1		k+1		k			  2			  4			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			  4			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			  4			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			  4			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.3		1	0.20561
physician		patient		1		1		k+1		k			  2			  4			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			  4			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			  4			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			  4			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.2		1	0.20935
physician		patient		1		1		k+1		k			  2			  4			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			  4			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			  4			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			  4			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			  4			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			  4			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			  4			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			  4			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			  5			1.0		1	0.20748
physician		patient		1		1		k+1		k			  2			  5			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			  5			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			  5			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			  5			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			  5			0.9		1	0.20374
physician		patient		1		1		k+1		k			  2			  5			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			  5			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			  5			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			  5			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.8		1	0.20374
physician		patient		1		1		k+1		k			  2			  5			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			  5			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			  5			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			  5			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.7		1	0.20374
physician		patient		1		1		k+1		k			  2			  5			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			  5			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			  5			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			  5			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.6		1	0.20374
physician		patient		1		1		k+1		k			  2			  5			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			  5			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			  5			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			  5			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.5		1	0.20374
physician		patient		1		1		k+1		k			  2			  5			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			  5			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			  5			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			  5			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.4		1	0.20374
physician		patient		1		1		k+1		k			  2			  5			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			  5			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			  5			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			  5			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.3		1	0.20561
physician		patient		1		1		k+1		k			  2			  5			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			  5			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			  5			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			  5			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.2		1	0.20935
physician		patient		1		1		k+1		k			  2			  5			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			  5			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			  5			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			  5			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			  5			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			  5			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			  5			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			  5			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			 10			1.0		1	0.20748
physician		patient		1		1		k+1		k			  2			 10			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			 10			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			 10			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			 10			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			 10			0.9		1	0.20374
physician		patient		1		1		k+1		k			  2			 10			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			 10			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			 10			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			 10			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.8		1	0.20374
physician		patient		1		1		k+1		k			  2			 10			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			 10			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			 10			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			 10			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.7		1	0.20374
physician		patient		1		1		k+1		k			  2			 10			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			 10			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			 10			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			 10			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.6		1	0.20374
physician		patient		1		1		k+1		k			  2			 10			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			 10			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			 10			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			 10			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.5		1	0.20374
physician		patient		1		1		k+1		k			  2			 10			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			 10			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			 10			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			 10			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.4		1	0.20374
physician		patient		1		1		k+1		k			  2			 10			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			 10			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			 10			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			 10			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.3		1	0.20561
physician		patient		1		1		k+1		k			  2			 10			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			 10			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			 10			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			 10			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.2		1	0.20935
physician		patient		1		1		k+1		k			  2			 10			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			 10			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			 10			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			 10			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			 10			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			 10			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			 10			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			 10			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			 20			1.0		1	0.20561
physician		patient		1		1		k+1		k			  2			 20			1.0		2	0.31215
physician		patient		1		1		k+1		k			  2			 20			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			 20			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			 20			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			 20			0.9		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.9		2	0.31589
physician		patient		1		1		k+1		k			  2			 20			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			 20			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			 20			0.9		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.8		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.8		2	0.31589
physician		patient		1		1		k+1		k			  2			 20			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			 20			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			 20			0.8		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.7		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.7		2	0.31589
physician		patient		1		1		k+1		k			  2			 20			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			 20			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			 20			0.7		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.6		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.6		2	0.31589
physician		patient		1		1		k+1		k			  2			 20			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			 20			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			 20			0.6		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.5		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.5		2	0.31589
physician		patient		1		1		k+1		k			  2			 20			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			 20			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			 20			0.5		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.4		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.4		2	0.31402
physician		patient		1		1		k+1		k			  2			 20			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			 20			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			 20			0.4		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.3		1	0.20374
physician		patient		1		1		k+1		k			  2			 20			0.3		2	0.31215
physician		patient		1		1		k+1		k			  2			 20			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			 20			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			 20			0.3		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.2		1	0.20748
physician		patient		1		1		k+1		k			  2			 20			0.2		2	0.31215
physician		patient		1		1		k+1		k			  2			 20			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			 20			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			 20			0.2		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			 20			0.1		2	0.31215
physician		patient		1		1		k+1		k			  2			 20			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			 20			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			 20			0.1		5	0.43738
physician		patient		1		1		k+1		k			  2			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			 50			1.0		1	0.20561
physician		patient		1		1		k+1		k			  2			 50			1.0		2	0.31215
physician		patient		1		1		k+1		k			  2			 50			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			 50			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			 50			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			 50			0.9		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.9		2	0.31589
physician		patient		1		1		k+1		k			  2			 50			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			 50			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			 50			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.8		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.8		2	0.31589
physician		patient		1		1		k+1		k			  2			 50			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			 50			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			 50			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.7		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.7		2	0.31589
physician		patient		1		1		k+1		k			  2			 50			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			 50			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			 50			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.6		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.6		2	0.31589
physician		patient		1		1		k+1		k			  2			 50			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			 50			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			 50			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.5		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.5		2	0.31589
physician		patient		1		1		k+1		k			  2			 50			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			 50			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			 50			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.4		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.4		2	0.31402
physician		patient		1		1		k+1		k			  2			 50			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			 50			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			 50			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.3		1	0.20374
physician		patient		1		1		k+1		k			  2			 50			0.3		2	0.31215
physician		patient		1		1		k+1		k			  2			 50			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			 50			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			 50			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.2		1	0.20748
physician		patient		1		1		k+1		k			  2			 50			0.2		2	0.31215
physician		patient		1		1		k+1		k			  2			 50			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			 50			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			 50			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			 50			0.1		2	0.31215
physician		patient		1		1		k+1		k			  2			 50			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			 50			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			 50			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			  2			100			1.0		1	0.20561
physician		patient		1		1		k+1		k			  2			100			1.0		2	0.31402
physician		patient		1		1		k+1		k			  2			100			1.0		3	0.37009
physician		patient		1		1		k+1		k			  2			100			1.0		4	0.39065
physician		patient		1		1		k+1		k			  2			100			1.0		5	0.41495
physician		patient		1		1		k+1		k			  2			100			0.9		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.9		2	0.31776
physician		patient		1		1		k+1		k			  2			100			0.9		3	0.38131
physician		patient		1		1		k+1		k			  2			100			0.9		4	0.40000
physician		patient		1		1		k+1		k			  2			100			0.9		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.8		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.8		2	0.31776
physician		patient		1		1		k+1		k			  2			100			0.8		3	0.38131
physician		patient		1		1		k+1		k			  2			100			0.8		4	0.40000
physician		patient		1		1		k+1		k			  2			100			0.8		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.7		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.7		2	0.31776
physician		patient		1		1		k+1		k			  2			100			0.7		3	0.38131
physician		patient		1		1		k+1		k			  2			100			0.7		4	0.40000
physician		patient		1		1		k+1		k			  2			100			0.7		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.6		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.6		2	0.31776
physician		patient		1		1		k+1		k			  2			100			0.6		3	0.38131
physician		patient		1		1		k+1		k			  2			100			0.6		4	0.40187
physician		patient		1		1		k+1		k			  2			100			0.6		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.5		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.5		2	0.31776
physician		patient		1		1		k+1		k			  2			100			0.5		3	0.38131
physician		patient		1		1		k+1		k			  2			100			0.5		4	0.40187
physician		patient		1		1		k+1		k			  2			100			0.5		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.4		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.4		2	0.31589
physician		patient		1		1		k+1		k			  2			100			0.4		3	0.38131
physician		patient		1		1		k+1		k			  2			100			0.4		4	0.40187
physician		patient		1		1		k+1		k			  2			100			0.4		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.3		1	0.20374
physician		patient		1		1		k+1		k			  2			100			0.3		2	0.31402
physician		patient		1		1		k+1		k			  2			100			0.3		3	0.38318
physician		patient		1		1		k+1		k			  2			100			0.3		4	0.40561
physician		patient		1		1		k+1		k			  2			100			0.3		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.2		1	0.20748
physician		patient		1		1		k+1		k			  2			100			0.2		2	0.31402
physician		patient		1		1		k+1		k			  2			100			0.2		3	0.38505
physician		patient		1		1		k+1		k			  2			100			0.2		4	0.40748
physician		patient		1		1		k+1		k			  2			100			0.2		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.1		1	0.20935
physician		patient		1		1		k+1		k			  2			100			0.1		2	0.31402
physician		patient		1		1		k+1		k			  2			100			0.1		3	0.38692
physician		patient		1		1		k+1		k			  2			100			0.1		4	0.40374
physician		patient		1		1		k+1		k			  2			100			0.1		5	0.43925
physician		patient		1		1		k+1		k			  2			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			  2			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			  2			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			  2			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			  2			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			  1			1.0		1	0.19813
physician		patient		1		1		k+1		k			  3			  1			1.0		2	0.30654
physician		patient		1		1		k+1		k			  3			  1			1.0		3	0.36262
physician		patient		1		1		k+1		k			  3			  1			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			  1			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			  1			0.9		1	0.19439
physician		patient		1		1		k+1		k			  3			  1			0.9		2	0.31028
physician		patient		1		1		k+1		k			  3			  1			0.9		3	0.37383
physician		patient		1		1		k+1		k			  3			  1			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			  1			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.8		1	0.19439
physician		patient		1		1		k+1		k			  3			  1			0.8		2	0.31028
physician		patient		1		1		k+1		k			  3			  1			0.8		3	0.37383
physician		patient		1		1		k+1		k			  3			  1			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			  1			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.7		1	0.19439
physician		patient		1		1		k+1		k			  3			  1			0.7		2	0.31028
physician		patient		1		1		k+1		k			  3			  1			0.7		3	0.37383
physician		patient		1		1		k+1		k			  3			  1			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			  1			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.6		1	0.19439
physician		patient		1		1		k+1		k			  3			  1			0.6		2	0.31028
physician		patient		1		1		k+1		k			  3			  1			0.6		3	0.37383
physician		patient		1		1		k+1		k			  3			  1			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			  1			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.5		1	0.19439
physician		patient		1		1		k+1		k			  3			  1			0.5		2	0.31028
physician		patient		1		1		k+1		k			  3			  1			0.5		3	0.37383
physician		patient		1		1		k+1		k			  3			  1			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			  1			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.4		1	0.19439
physician		patient		1		1		k+1		k			  3			  1			0.4		2	0.30841
physician		patient		1		1		k+1		k			  3			  1			0.4		3	0.37383
physician		patient		1		1		k+1		k			  3			  1			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			  1			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.3		1	0.19626
physician		patient		1		1		k+1		k			  3			  1			0.3		2	0.30841
physician		patient		1		1		k+1		k			  3			  1			0.3		3	0.37570
physician		patient		1		1		k+1		k			  3			  1			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			  1			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.2		1	0.20000
physician		patient		1		1		k+1		k			  3			  1			0.2		2	0.30841
physician		patient		1		1		k+1		k			  3			  1			0.2		3	0.37570
physician		patient		1		1		k+1		k			  3			  1			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			  1			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			  1			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			  1			0.1		2	0.30841
physician		patient		1		1		k+1		k			  3			  1			0.1		3	0.37757
physician		patient		1		1		k+1		k			  3			  1			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			  1			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			  2			1.0		1	0.19813
physician		patient		1		1		k+1		k			  3			  2			1.0		2	0.30654
physician		patient		1		1		k+1		k			  3			  2			1.0		3	0.36262
physician		patient		1		1		k+1		k			  3			  2			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			  2			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			  2			0.9		1	0.19439
physician		patient		1		1		k+1		k			  3			  2			0.9		2	0.31028
physician		patient		1		1		k+1		k			  3			  2			0.9		3	0.37383
physician		patient		1		1		k+1		k			  3			  2			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			  2			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.8		1	0.19439
physician		patient		1		1		k+1		k			  3			  2			0.8		2	0.31028
physician		patient		1		1		k+1		k			  3			  2			0.8		3	0.37383
physician		patient		1		1		k+1		k			  3			  2			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			  2			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.7		1	0.19439
physician		patient		1		1		k+1		k			  3			  2			0.7		2	0.31028
physician		patient		1		1		k+1		k			  3			  2			0.7		3	0.37383
physician		patient		1		1		k+1		k			  3			  2			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			  2			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.6		1	0.19439
physician		patient		1		1		k+1		k			  3			  2			0.6		2	0.31028
physician		patient		1		1		k+1		k			  3			  2			0.6		3	0.37383
physician		patient		1		1		k+1		k			  3			  2			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			  2			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.5		1	0.19439
physician		patient		1		1		k+1		k			  3			  2			0.5		2	0.31028
physician		patient		1		1		k+1		k			  3			  2			0.5		3	0.37383
physician		patient		1		1		k+1		k			  3			  2			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			  2			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.4		1	0.19439
physician		patient		1		1		k+1		k			  3			  2			0.4		2	0.30841
physician		patient		1		1		k+1		k			  3			  2			0.4		3	0.37383
physician		patient		1		1		k+1		k			  3			  2			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			  2			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.3		1	0.19626
physician		patient		1		1		k+1		k			  3			  2			0.3		2	0.30841
physician		patient		1		1		k+1		k			  3			  2			0.3		3	0.37570
physician		patient		1		1		k+1		k			  3			  2			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			  2			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.2		1	0.20000
physician		patient		1		1		k+1		k			  3			  2			0.2		2	0.30841
physician		patient		1		1		k+1		k			  3			  2			0.2		3	0.37570
physician		patient		1		1		k+1		k			  3			  2			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			  2			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			  2			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			  2			0.1		2	0.30841
physician		patient		1		1		k+1		k			  3			  2			0.1		3	0.37757
physician		patient		1		1		k+1		k			  3			  2			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			  2			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			  3			1.0		1	0.19813
physician		patient		1		1		k+1		k			  3			  3			1.0		2	0.30654
physician		patient		1		1		k+1		k			  3			  3			1.0		3	0.36262
physician		patient		1		1		k+1		k			  3			  3			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			  3			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			  3			0.9		1	0.19439
physician		patient		1		1		k+1		k			  3			  3			0.9		2	0.31028
physician		patient		1		1		k+1		k			  3			  3			0.9		3	0.37383
physician		patient		1		1		k+1		k			  3			  3			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			  3			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.8		1	0.19439
physician		patient		1		1		k+1		k			  3			  3			0.8		2	0.31028
physician		patient		1		1		k+1		k			  3			  3			0.8		3	0.37383
physician		patient		1		1		k+1		k			  3			  3			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			  3			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.7		1	0.19439
physician		patient		1		1		k+1		k			  3			  3			0.7		2	0.31028
physician		patient		1		1		k+1		k			  3			  3			0.7		3	0.37383
physician		patient		1		1		k+1		k			  3			  3			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			  3			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.6		1	0.19439
physician		patient		1		1		k+1		k			  3			  3			0.6		2	0.31028
physician		patient		1		1		k+1		k			  3			  3			0.6		3	0.37383
physician		patient		1		1		k+1		k			  3			  3			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			  3			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.5		1	0.19439
physician		patient		1		1		k+1		k			  3			  3			0.5		2	0.31028
physician		patient		1		1		k+1		k			  3			  3			0.5		3	0.37383
physician		patient		1		1		k+1		k			  3			  3			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			  3			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.4		1	0.19439
physician		patient		1		1		k+1		k			  3			  3			0.4		2	0.30841
physician		patient		1		1		k+1		k			  3			  3			0.4		3	0.37383
physician		patient		1		1		k+1		k			  3			  3			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			  3			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.3		1	0.19626
physician		patient		1		1		k+1		k			  3			  3			0.3		2	0.30841
physician		patient		1		1		k+1		k			  3			  3			0.3		3	0.37570
physician		patient		1		1		k+1		k			  3			  3			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			  3			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.2		1	0.20000
physician		patient		1		1		k+1		k			  3			  3			0.2		2	0.30841
physician		patient		1		1		k+1		k			  3			  3			0.2		3	0.37570
physician		patient		1		1		k+1		k			  3			  3			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			  3			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			  3			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			  3			0.1		2	0.30841
physician		patient		1		1		k+1		k			  3			  3			0.1		3	0.37757
physician		patient		1		1		k+1		k			  3			  3			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			  3			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			  4			1.0		1	0.19813
physician		patient		1		1		k+1		k			  3			  4			1.0		2	0.30654
physician		patient		1		1		k+1		k			  3			  4			1.0		3	0.36262
physician		patient		1		1		k+1		k			  3			  4			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			  4			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			  4			0.9		1	0.19439
physician		patient		1		1		k+1		k			  3			  4			0.9		2	0.31028
physician		patient		1		1		k+1		k			  3			  4			0.9		3	0.37383
physician		patient		1		1		k+1		k			  3			  4			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			  4			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.8		1	0.19439
physician		patient		1		1		k+1		k			  3			  4			0.8		2	0.31028
physician		patient		1		1		k+1		k			  3			  4			0.8		3	0.37383
physician		patient		1		1		k+1		k			  3			  4			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			  4			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.7		1	0.19439
physician		patient		1		1		k+1		k			  3			  4			0.7		2	0.31028
physician		patient		1		1		k+1		k			  3			  4			0.7		3	0.37383
physician		patient		1		1		k+1		k			  3			  4			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			  4			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.6		1	0.19439
physician		patient		1		1		k+1		k			  3			  4			0.6		2	0.31028
physician		patient		1		1		k+1		k			  3			  4			0.6		3	0.37383
physician		patient		1		1		k+1		k			  3			  4			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			  4			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.5		1	0.19439
physician		patient		1		1		k+1		k			  3			  4			0.5		2	0.31028
physician		patient		1		1		k+1		k			  3			  4			0.5		3	0.37383
physician		patient		1		1		k+1		k			  3			  4			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			  4			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.4		1	0.19439
physician		patient		1		1		k+1		k			  3			  4			0.4		2	0.30841
physician		patient		1		1		k+1		k			  3			  4			0.4		3	0.37383
physician		patient		1		1		k+1		k			  3			  4			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			  4			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.3		1	0.19626
physician		patient		1		1		k+1		k			  3			  4			0.3		2	0.30841
physician		patient		1		1		k+1		k			  3			  4			0.3		3	0.37570
physician		patient		1		1		k+1		k			  3			  4			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			  4			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.2		1	0.20000
physician		patient		1		1		k+1		k			  3			  4			0.2		2	0.30841
physician		patient		1		1		k+1		k			  3			  4			0.2		3	0.37570
physician		patient		1		1		k+1		k			  3			  4			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			  4			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			  4			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			  4			0.1		2	0.30841
physician		patient		1		1		k+1		k			  3			  4			0.1		3	0.37757
physician		patient		1		1		k+1		k			  3			  4			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			  4			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			  5			1.0		1	0.19813
physician		patient		1		1		k+1		k			  3			  5			1.0		2	0.30654
physician		patient		1		1		k+1		k			  3			  5			1.0		3	0.36262
physician		patient		1		1		k+1		k			  3			  5			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			  5			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			  5			0.9		1	0.19439
physician		patient		1		1		k+1		k			  3			  5			0.9		2	0.31028
physician		patient		1		1		k+1		k			  3			  5			0.9		3	0.37383
physician		patient		1		1		k+1		k			  3			  5			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			  5			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.8		1	0.19439
physician		patient		1		1		k+1		k			  3			  5			0.8		2	0.31028
physician		patient		1		1		k+1		k			  3			  5			0.8		3	0.37383
physician		patient		1		1		k+1		k			  3			  5			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			  5			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.7		1	0.19439
physician		patient		1		1		k+1		k			  3			  5			0.7		2	0.31028
physician		patient		1		1		k+1		k			  3			  5			0.7		3	0.37383
physician		patient		1		1		k+1		k			  3			  5			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			  5			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.6		1	0.19439
physician		patient		1		1		k+1		k			  3			  5			0.6		2	0.31028
physician		patient		1		1		k+1		k			  3			  5			0.6		3	0.37383
physician		patient		1		1		k+1		k			  3			  5			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			  5			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.5		1	0.19439
physician		patient		1		1		k+1		k			  3			  5			0.5		2	0.31028
physician		patient		1		1		k+1		k			  3			  5			0.5		3	0.37383
physician		patient		1		1		k+1		k			  3			  5			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			  5			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.4		1	0.19439
physician		patient		1		1		k+1		k			  3			  5			0.4		2	0.30841
physician		patient		1		1		k+1		k			  3			  5			0.4		3	0.37383
physician		patient		1		1		k+1		k			  3			  5			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			  5			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.3		1	0.19626
physician		patient		1		1		k+1		k			  3			  5			0.3		2	0.30841
physician		patient		1		1		k+1		k			  3			  5			0.3		3	0.37570
physician		patient		1		1		k+1		k			  3			  5			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			  5			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.2		1	0.20000
physician		patient		1		1		k+1		k			  3			  5			0.2		2	0.30841
physician		patient		1		1		k+1		k			  3			  5			0.2		3	0.37570
physician		patient		1		1		k+1		k			  3			  5			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			  5			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			  5			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			  5			0.1		2	0.30841
physician		patient		1		1		k+1		k			  3			  5			0.1		3	0.37757
physician		patient		1		1		k+1		k			  3			  5			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			  5			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			 10			1.0		1	0.19813
physician		patient		1		1		k+1		k			  3			 10			1.0		2	0.30654
physician		patient		1		1		k+1		k			  3			 10			1.0		3	0.36262
physician		patient		1		1		k+1		k			  3			 10			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			 10			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			 10			0.9		1	0.19439
physician		patient		1		1		k+1		k			  3			 10			0.9		2	0.31028
physician		patient		1		1		k+1		k			  3			 10			0.9		3	0.37383
physician		patient		1		1		k+1		k			  3			 10			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			 10			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.8		1	0.19439
physician		patient		1		1		k+1		k			  3			 10			0.8		2	0.31028
physician		patient		1		1		k+1		k			  3			 10			0.8		3	0.37383
physician		patient		1		1		k+1		k			  3			 10			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			 10			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.7		1	0.19439
physician		patient		1		1		k+1		k			  3			 10			0.7		2	0.31028
physician		patient		1		1		k+1		k			  3			 10			0.7		3	0.37383
physician		patient		1		1		k+1		k			  3			 10			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			 10			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.6		1	0.19439
physician		patient		1		1		k+1		k			  3			 10			0.6		2	0.31028
physician		patient		1		1		k+1		k			  3			 10			0.6		3	0.37383
physician		patient		1		1		k+1		k			  3			 10			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			 10			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.5		1	0.19439
physician		patient		1		1		k+1		k			  3			 10			0.5		2	0.31028
physician		patient		1		1		k+1		k			  3			 10			0.5		3	0.37383
physician		patient		1		1		k+1		k			  3			 10			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			 10			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.4		1	0.19439
physician		patient		1		1		k+1		k			  3			 10			0.4		2	0.30841
physician		patient		1		1		k+1		k			  3			 10			0.4		3	0.37383
physician		patient		1		1		k+1		k			  3			 10			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			 10			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.3		1	0.19626
physician		patient		1		1		k+1		k			  3			 10			0.3		2	0.30841
physician		patient		1		1		k+1		k			  3			 10			0.3		3	0.37570
physician		patient		1		1		k+1		k			  3			 10			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			 10			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.2		1	0.20000
physician		patient		1		1		k+1		k			  3			 10			0.2		2	0.30841
physician		patient		1		1		k+1		k			  3			 10			0.2		3	0.37570
physician		patient		1		1		k+1		k			  3			 10			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			 10			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			 10			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			 10			0.1		2	0.30841
physician		patient		1		1		k+1		k			  3			 10			0.1		3	0.37757
physician		patient		1		1		k+1		k			  3			 10			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			 10			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			 20			1.0		1	0.19626
physician		patient		1		1		k+1		k			  3			 20			1.0		2	0.30467
physician		patient		1		1		k+1		k			  3			 20			1.0		3	0.36075
physician		patient		1		1		k+1		k			  3			 20			1.0		4	0.38131
physician		patient		1		1		k+1		k			  3			 20			1.0		5	0.40748
physician		patient		1		1		k+1		k			  3			 20			0.9		1	0.19252
physician		patient		1		1		k+1		k			  3			 20			0.9		2	0.30841
physician		patient		1		1		k+1		k			  3			 20			0.9		3	0.37196
physician		patient		1		1		k+1		k			  3			 20			0.9		4	0.39252
physician		patient		1		1		k+1		k			  3			 20			0.9		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.8		1	0.19252
physician		patient		1		1		k+1		k			  3			 20			0.8		2	0.30841
physician		patient		1		1		k+1		k			  3			 20			0.8		3	0.37196
physician		patient		1		1		k+1		k			  3			 20			0.8		4	0.39252
physician		patient		1		1		k+1		k			  3			 20			0.8		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.7		1	0.19252
physician		patient		1		1		k+1		k			  3			 20			0.7		2	0.30841
physician		patient		1		1		k+1		k			  3			 20			0.7		3	0.37196
physician		patient		1		1		k+1		k			  3			 20			0.7		4	0.39252
physician		patient		1		1		k+1		k			  3			 20			0.7		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.6		1	0.19252
physician		patient		1		1		k+1		k			  3			 20			0.6		2	0.30841
physician		patient		1		1		k+1		k			  3			 20			0.6		3	0.37196
physician		patient		1		1		k+1		k			  3			 20			0.6		4	0.39252
physician		patient		1		1		k+1		k			  3			 20			0.6		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.5		1	0.19252
physician		patient		1		1		k+1		k			  3			 20			0.5		2	0.30841
physician		patient		1		1		k+1		k			  3			 20			0.5		3	0.37196
physician		patient		1		1		k+1		k			  3			 20			0.5		4	0.39252
physician		patient		1		1		k+1		k			  3			 20			0.5		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.4		1	0.19252
physician		patient		1		1		k+1		k			  3			 20			0.4		2	0.30654
physician		patient		1		1		k+1		k			  3			 20			0.4		3	0.37196
physician		patient		1		1		k+1		k			  3			 20			0.4		4	0.39252
physician		patient		1		1		k+1		k			  3			 20			0.4		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.3		1	0.19439
physician		patient		1		1		k+1		k			  3			 20			0.3		2	0.30654
physician		patient		1		1		k+1		k			  3			 20			0.3		3	0.37383
physician		patient		1		1		k+1		k			  3			 20			0.3		4	0.39626
physician		patient		1		1		k+1		k			  3			 20			0.3		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.2		1	0.19813
physician		patient		1		1		k+1		k			  3			 20			0.2		2	0.30654
physician		patient		1		1		k+1		k			  3			 20			0.2		3	0.37383
physician		patient		1		1		k+1		k			  3			 20			0.2		4	0.39813
physician		patient		1		1		k+1		k			  3			 20			0.2		5	0.42804
physician		patient		1		1		k+1		k			  3			 20			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			 20			0.1		2	0.30654
physician		patient		1		1		k+1		k			  3			 20			0.1		3	0.37570
physician		patient		1		1		k+1		k			  3			 20			0.1		4	0.39439
physician		patient		1		1		k+1		k			  3			 20			0.1		5	0.42991
physician		patient		1		1		k+1		k			  3			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			 50			1.0		1	0.19626
physician		patient		1		1		k+1		k			  3			 50			1.0		2	0.30467
physician		patient		1		1		k+1		k			  3			 50			1.0		3	0.36075
physician		patient		1		1		k+1		k			  3			 50			1.0		4	0.38318
physician		patient		1		1		k+1		k			  3			 50			1.0		5	0.40935
physician		patient		1		1		k+1		k			  3			 50			0.9		1	0.19252
physician		patient		1		1		k+1		k			  3			 50			0.9		2	0.30841
physician		patient		1		1		k+1		k			  3			 50			0.9		3	0.37196
physician		patient		1		1		k+1		k			  3			 50			0.9		4	0.39439
physician		patient		1		1		k+1		k			  3			 50			0.9		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.8		1	0.19252
physician		patient		1		1		k+1		k			  3			 50			0.8		2	0.30841
physician		patient		1		1		k+1		k			  3			 50			0.8		3	0.37196
physician		patient		1		1		k+1		k			  3			 50			0.8		4	0.39439
physician		patient		1		1		k+1		k			  3			 50			0.8		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.7		1	0.19252
physician		patient		1		1		k+1		k			  3			 50			0.7		2	0.30841
physician		patient		1		1		k+1		k			  3			 50			0.7		3	0.37196
physician		patient		1		1		k+1		k			  3			 50			0.7		4	0.39439
physician		patient		1		1		k+1		k			  3			 50			0.7		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.6		1	0.19252
physician		patient		1		1		k+1		k			  3			 50			0.6		2	0.30841
physician		patient		1		1		k+1		k			  3			 50			0.6		3	0.37196
physician		patient		1		1		k+1		k			  3			 50			0.6		4	0.39439
physician		patient		1		1		k+1		k			  3			 50			0.6		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.5		1	0.19252
physician		patient		1		1		k+1		k			  3			 50			0.5		2	0.30841
physician		patient		1		1		k+1		k			  3			 50			0.5		3	0.37196
physician		patient		1		1		k+1		k			  3			 50			0.5		4	0.39439
physician		patient		1		1		k+1		k			  3			 50			0.5		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.4		1	0.19252
physician		patient		1		1		k+1		k			  3			 50			0.4		2	0.30654
physician		patient		1		1		k+1		k			  3			 50			0.4		3	0.37196
physician		patient		1		1		k+1		k			  3			 50			0.4		4	0.39439
physician		patient		1		1		k+1		k			  3			 50			0.4		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.3		1	0.19439
physician		patient		1		1		k+1		k			  3			 50			0.3		2	0.30654
physician		patient		1		1		k+1		k			  3			 50			0.3		3	0.37383
physician		patient		1		1		k+1		k			  3			 50			0.3		4	0.39813
physician		patient		1		1		k+1		k			  3			 50			0.3		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.2		1	0.19813
physician		patient		1		1		k+1		k			  3			 50			0.2		2	0.30654
physician		patient		1		1		k+1		k			  3			 50			0.2		3	0.37383
physician		patient		1		1		k+1		k			  3			 50			0.2		4	0.40000
physician		patient		1		1		k+1		k			  3			 50			0.2		5	0.43178
physician		patient		1		1		k+1		k			  3			 50			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			 50			0.1		2	0.30654
physician		patient		1		1		k+1		k			  3			 50			0.1		3	0.37570
physician		patient		1		1		k+1		k			  3			 50			0.1		4	0.39626
physician		patient		1		1		k+1		k			  3			 50			0.1		5	0.43364
physician		patient		1		1		k+1		k			  3			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			  3			100			1.0		1	0.19626
physician		patient		1		1		k+1		k			  3			100			1.0		2	0.30467
physician		patient		1		1		k+1		k			  3			100			1.0		3	0.36075
physician		patient		1		1		k+1		k			  3			100			1.0		4	0.38131
physician		patient		1		1		k+1		k			  3			100			1.0		5	0.40748
physician		patient		1		1		k+1		k			  3			100			0.9		1	0.19252
physician		patient		1		1		k+1		k			  3			100			0.9		2	0.30841
physician		patient		1		1		k+1		k			  3			100			0.9		3	0.37196
physician		patient		1		1		k+1		k			  3			100			0.9		4	0.39252
physician		patient		1		1		k+1		k			  3			100			0.9		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.8		1	0.19252
physician		patient		1		1		k+1		k			  3			100			0.8		2	0.30841
physician		patient		1		1		k+1		k			  3			100			0.8		3	0.37196
physician		patient		1		1		k+1		k			  3			100			0.8		4	0.39252
physician		patient		1		1		k+1		k			  3			100			0.8		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.7		1	0.19252
physician		patient		1		1		k+1		k			  3			100			0.7		2	0.30841
physician		patient		1		1		k+1		k			  3			100			0.7		3	0.37196
physician		patient		1		1		k+1		k			  3			100			0.7		4	0.39252
physician		patient		1		1		k+1		k			  3			100			0.7		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.6		1	0.19252
physician		patient		1		1		k+1		k			  3			100			0.6		2	0.30841
physician		patient		1		1		k+1		k			  3			100			0.6		3	0.37196
physician		patient		1		1		k+1		k			  3			100			0.6		4	0.39252
physician		patient		1		1		k+1		k			  3			100			0.6		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.5		1	0.19252
physician		patient		1		1		k+1		k			  3			100			0.5		2	0.30841
physician		patient		1		1		k+1		k			  3			100			0.5		3	0.37196
physician		patient		1		1		k+1		k			  3			100			0.5		4	0.39252
physician		patient		1		1		k+1		k			  3			100			0.5		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.4		1	0.19252
physician		patient		1		1		k+1		k			  3			100			0.4		2	0.30654
physician		patient		1		1		k+1		k			  3			100			0.4		3	0.37196
physician		patient		1		1		k+1		k			  3			100			0.4		4	0.39252
physician		patient		1		1		k+1		k			  3			100			0.4		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.3		1	0.19439
physician		patient		1		1		k+1		k			  3			100			0.3		2	0.30654
physician		patient		1		1		k+1		k			  3			100			0.3		3	0.37383
physician		patient		1		1		k+1		k			  3			100			0.3		4	0.39626
physician		patient		1		1		k+1		k			  3			100			0.3		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.2		1	0.19813
physician		patient		1		1		k+1		k			  3			100			0.2		2	0.30654
physician		patient		1		1		k+1		k			  3			100			0.2		3	0.37383
physician		patient		1		1		k+1		k			  3			100			0.2		4	0.39813
physician		patient		1		1		k+1		k			  3			100			0.2		5	0.42991
physician		patient		1		1		k+1		k			  3			100			0.1		1	0.20000
physician		patient		1		1		k+1		k			  3			100			0.1		2	0.30654
physician		patient		1		1		k+1		k			  3			100			0.1		3	0.37570
physician		patient		1		1		k+1		k			  3			100			0.1		4	0.39439
physician		patient		1		1		k+1		k			  3			100			0.1		5	0.43178
physician		patient		1		1		k+1		k			  3			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			  3			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			  3			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			  3			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			  3			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			  1			1.0		1	0.19626
physician		patient		1		1		k+1		k			  4			  1			1.0		2	0.30280
physician		patient		1		1		k+1		k			  4			  1			1.0		3	0.35327
physician		patient		1		1		k+1		k			  4			  1			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			  1			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			  1			0.9		1	0.19252
physician		patient		1		1		k+1		k			  4			  1			0.9		2	0.30654
physician		patient		1		1		k+1		k			  4			  1			0.9		3	0.36449
physician		patient		1		1		k+1		k			  4			  1			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			  1			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.8		1	0.19252
physician		patient		1		1		k+1		k			  4			  1			0.8		2	0.30654
physician		patient		1		1		k+1		k			  4			  1			0.8		3	0.36449
physician		patient		1		1		k+1		k			  4			  1			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			  1			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.7		1	0.19252
physician		patient		1		1		k+1		k			  4			  1			0.7		2	0.30654
physician		patient		1		1		k+1		k			  4			  1			0.7		3	0.36449
physician		patient		1		1		k+1		k			  4			  1			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			  1			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.6		1	0.19252
physician		patient		1		1		k+1		k			  4			  1			0.6		2	0.30654
physician		patient		1		1		k+1		k			  4			  1			0.6		3	0.36449
physician		patient		1		1		k+1		k			  4			  1			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			  1			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.5		1	0.19252
physician		patient		1		1		k+1		k			  4			  1			0.5		2	0.30654
physician		patient		1		1		k+1		k			  4			  1			0.5		3	0.36449
physician		patient		1		1		k+1		k			  4			  1			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			  1			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.4		1	0.19252
physician		patient		1		1		k+1		k			  4			  1			0.4		2	0.30467
physician		patient		1		1		k+1		k			  4			  1			0.4		3	0.36449
physician		patient		1		1		k+1		k			  4			  1			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			  1			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.3		1	0.19439
physician		patient		1		1		k+1		k			  4			  1			0.3		2	0.30467
physician		patient		1		1		k+1		k			  4			  1			0.3		3	0.36636
physician		patient		1		1		k+1		k			  4			  1			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			  1			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.2		1	0.19813
physician		patient		1		1		k+1		k			  4			  1			0.2		2	0.30467
physician		patient		1		1		k+1		k			  4			  1			0.2		3	0.37009
physician		patient		1		1		k+1		k			  4			  1			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			  1			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			  1			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			  1			0.1		2	0.30467
physician		patient		1		1		k+1		k			  4			  1			0.1		3	0.37383
physician		patient		1		1		k+1		k			  4			  1			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			  1			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			  2			1.0		1	0.19626
physician		patient		1		1		k+1		k			  4			  2			1.0		2	0.30280
physician		patient		1		1		k+1		k			  4			  2			1.0		3	0.35327
physician		patient		1		1		k+1		k			  4			  2			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			  2			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			  2			0.9		1	0.19252
physician		patient		1		1		k+1		k			  4			  2			0.9		2	0.30654
physician		patient		1		1		k+1		k			  4			  2			0.9		3	0.36449
physician		patient		1		1		k+1		k			  4			  2			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			  2			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.8		1	0.19252
physician		patient		1		1		k+1		k			  4			  2			0.8		2	0.30654
physician		patient		1		1		k+1		k			  4			  2			0.8		3	0.36449
physician		patient		1		1		k+1		k			  4			  2			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			  2			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.7		1	0.19252
physician		patient		1		1		k+1		k			  4			  2			0.7		2	0.30654
physician		patient		1		1		k+1		k			  4			  2			0.7		3	0.36449
physician		patient		1		1		k+1		k			  4			  2			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			  2			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.6		1	0.19252
physician		patient		1		1		k+1		k			  4			  2			0.6		2	0.30654
physician		patient		1		1		k+1		k			  4			  2			0.6		3	0.36449
physician		patient		1		1		k+1		k			  4			  2			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			  2			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.5		1	0.19252
physician		patient		1		1		k+1		k			  4			  2			0.5		2	0.30654
physician		patient		1		1		k+1		k			  4			  2			0.5		3	0.36449
physician		patient		1		1		k+1		k			  4			  2			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			  2			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.4		1	0.19252
physician		patient		1		1		k+1		k			  4			  2			0.4		2	0.30467
physician		patient		1		1		k+1		k			  4			  2			0.4		3	0.36449
physician		patient		1		1		k+1		k			  4			  2			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			  2			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.3		1	0.19439
physician		patient		1		1		k+1		k			  4			  2			0.3		2	0.30467
physician		patient		1		1		k+1		k			  4			  2			0.3		3	0.36636
physician		patient		1		1		k+1		k			  4			  2			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			  2			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.2		1	0.19813
physician		patient		1		1		k+1		k			  4			  2			0.2		2	0.30467
physician		patient		1		1		k+1		k			  4			  2			0.2		3	0.37009
physician		patient		1		1		k+1		k			  4			  2			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			  2			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			  2			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			  2			0.1		2	0.30467
physician		patient		1		1		k+1		k			  4			  2			0.1		3	0.37383
physician		patient		1		1		k+1		k			  4			  2			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			  2			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			  3			1.0		1	0.19626
physician		patient		1		1		k+1		k			  4			  3			1.0		2	0.30280
physician		patient		1		1		k+1		k			  4			  3			1.0		3	0.35327
physician		patient		1		1		k+1		k			  4			  3			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			  3			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			  3			0.9		1	0.19252
physician		patient		1		1		k+1		k			  4			  3			0.9		2	0.30654
physician		patient		1		1		k+1		k			  4			  3			0.9		3	0.36449
physician		patient		1		1		k+1		k			  4			  3			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			  3			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.8		1	0.19252
physician		patient		1		1		k+1		k			  4			  3			0.8		2	0.30654
physician		patient		1		1		k+1		k			  4			  3			0.8		3	0.36449
physician		patient		1		1		k+1		k			  4			  3			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			  3			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.7		1	0.19252
physician		patient		1		1		k+1		k			  4			  3			0.7		2	0.30654
physician		patient		1		1		k+1		k			  4			  3			0.7		3	0.36449
physician		patient		1		1		k+1		k			  4			  3			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			  3			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.6		1	0.19252
physician		patient		1		1		k+1		k			  4			  3			0.6		2	0.30654
physician		patient		1		1		k+1		k			  4			  3			0.6		3	0.36449
physician		patient		1		1		k+1		k			  4			  3			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			  3			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.5		1	0.19252
physician		patient		1		1		k+1		k			  4			  3			0.5		2	0.30654
physician		patient		1		1		k+1		k			  4			  3			0.5		3	0.36449
physician		patient		1		1		k+1		k			  4			  3			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			  3			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.4		1	0.19252
physician		patient		1		1		k+1		k			  4			  3			0.4		2	0.30467
physician		patient		1		1		k+1		k			  4			  3			0.4		3	0.36449
physician		patient		1		1		k+1		k			  4			  3			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			  3			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.3		1	0.19439
physician		patient		1		1		k+1		k			  4			  3			0.3		2	0.30467
physician		patient		1		1		k+1		k			  4			  3			0.3		3	0.36636
physician		patient		1		1		k+1		k			  4			  3			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			  3			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.2		1	0.19813
physician		patient		1		1		k+1		k			  4			  3			0.2		2	0.30467
physician		patient		1		1		k+1		k			  4			  3			0.2		3	0.37009
physician		patient		1		1		k+1		k			  4			  3			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			  3			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			  3			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			  3			0.1		2	0.30467
physician		patient		1		1		k+1		k			  4			  3			0.1		3	0.37383
physician		patient		1		1		k+1		k			  4			  3			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			  3			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			  4			1.0		1	0.19626
physician		patient		1		1		k+1		k			  4			  4			1.0		2	0.30280
physician		patient		1		1		k+1		k			  4			  4			1.0		3	0.35327
physician		patient		1		1		k+1		k			  4			  4			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			  4			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			  4			0.9		1	0.19252
physician		patient		1		1		k+1		k			  4			  4			0.9		2	0.30654
physician		patient		1		1		k+1		k			  4			  4			0.9		3	0.36449
physician		patient		1		1		k+1		k			  4			  4			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			  4			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.8		1	0.19252
physician		patient		1		1		k+1		k			  4			  4			0.8		2	0.30654
physician		patient		1		1		k+1		k			  4			  4			0.8		3	0.36449
physician		patient		1		1		k+1		k			  4			  4			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			  4			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.7		1	0.19252
physician		patient		1		1		k+1		k			  4			  4			0.7		2	0.30654
physician		patient		1		1		k+1		k			  4			  4			0.7		3	0.36449
physician		patient		1		1		k+1		k			  4			  4			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			  4			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.6		1	0.19252
physician		patient		1		1		k+1		k			  4			  4			0.6		2	0.30654
physician		patient		1		1		k+1		k			  4			  4			0.6		3	0.36449
physician		patient		1		1		k+1		k			  4			  4			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			  4			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.5		1	0.19252
physician		patient		1		1		k+1		k			  4			  4			0.5		2	0.30654
physician		patient		1		1		k+1		k			  4			  4			0.5		3	0.36449
physician		patient		1		1		k+1		k			  4			  4			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			  4			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.4		1	0.19252
physician		patient		1		1		k+1		k			  4			  4			0.4		2	0.30467
physician		patient		1		1		k+1		k			  4			  4			0.4		3	0.36449
physician		patient		1		1		k+1		k			  4			  4			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			  4			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.3		1	0.19439
physician		patient		1		1		k+1		k			  4			  4			0.3		2	0.30467
physician		patient		1		1		k+1		k			  4			  4			0.3		3	0.36636
physician		patient		1		1		k+1		k			  4			  4			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			  4			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.2		1	0.19813
physician		patient		1		1		k+1		k			  4			  4			0.2		2	0.30467
physician		patient		1		1		k+1		k			  4			  4			0.2		3	0.37009
physician		patient		1		1		k+1		k			  4			  4			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			  4			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			  4			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			  4			0.1		2	0.30467
physician		patient		1		1		k+1		k			  4			  4			0.1		3	0.37383
physician		patient		1		1		k+1		k			  4			  4			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			  4			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			  5			1.0		1	0.19626
physician		patient		1		1		k+1		k			  4			  5			1.0		2	0.30280
physician		patient		1		1		k+1		k			  4			  5			1.0		3	0.35327
physician		patient		1		1		k+1		k			  4			  5			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			  5			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			  5			0.9		1	0.19252
physician		patient		1		1		k+1		k			  4			  5			0.9		2	0.30654
physician		patient		1		1		k+1		k			  4			  5			0.9		3	0.36449
physician		patient		1		1		k+1		k			  4			  5			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			  5			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.8		1	0.19252
physician		patient		1		1		k+1		k			  4			  5			0.8		2	0.30654
physician		patient		1		1		k+1		k			  4			  5			0.8		3	0.36449
physician		patient		1		1		k+1		k			  4			  5			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			  5			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.7		1	0.19252
physician		patient		1		1		k+1		k			  4			  5			0.7		2	0.30654
physician		patient		1		1		k+1		k			  4			  5			0.7		3	0.36449
physician		patient		1		1		k+1		k			  4			  5			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			  5			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.6		1	0.19252
physician		patient		1		1		k+1		k			  4			  5			0.6		2	0.30654
physician		patient		1		1		k+1		k			  4			  5			0.6		3	0.36449
physician		patient		1		1		k+1		k			  4			  5			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			  5			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.5		1	0.19252
physician		patient		1		1		k+1		k			  4			  5			0.5		2	0.30654
physician		patient		1		1		k+1		k			  4			  5			0.5		3	0.36449
physician		patient		1		1		k+1		k			  4			  5			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			  5			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.4		1	0.19252
physician		patient		1		1		k+1		k			  4			  5			0.4		2	0.30467
physician		patient		1		1		k+1		k			  4			  5			0.4		3	0.36449
physician		patient		1		1		k+1		k			  4			  5			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			  5			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.3		1	0.19439
physician		patient		1		1		k+1		k			  4			  5			0.3		2	0.30467
physician		patient		1		1		k+1		k			  4			  5			0.3		3	0.36636
physician		patient		1		1		k+1		k			  4			  5			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			  5			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.2		1	0.19813
physician		patient		1		1		k+1		k			  4			  5			0.2		2	0.30467
physician		patient		1		1		k+1		k			  4			  5			0.2		3	0.37009
physician		patient		1		1		k+1		k			  4			  5			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			  5			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			  5			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			  5			0.1		2	0.30467
physician		patient		1		1		k+1		k			  4			  5			0.1		3	0.37383
physician		patient		1		1		k+1		k			  4			  5			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			  5			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			 10			1.0		1	0.19626
physician		patient		1		1		k+1		k			  4			 10			1.0		2	0.30280
physician		patient		1		1		k+1		k			  4			 10			1.0		3	0.35327
physician		patient		1		1		k+1		k			  4			 10			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			 10			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			 10			0.9		1	0.19252
physician		patient		1		1		k+1		k			  4			 10			0.9		2	0.30654
physician		patient		1		1		k+1		k			  4			 10			0.9		3	0.36449
physician		patient		1		1		k+1		k			  4			 10			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			 10			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.8		1	0.19252
physician		patient		1		1		k+1		k			  4			 10			0.8		2	0.30654
physician		patient		1		1		k+1		k			  4			 10			0.8		3	0.36449
physician		patient		1		1		k+1		k			  4			 10			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			 10			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.7		1	0.19252
physician		patient		1		1		k+1		k			  4			 10			0.7		2	0.30654
physician		patient		1		1		k+1		k			  4			 10			0.7		3	0.36449
physician		patient		1		1		k+1		k			  4			 10			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			 10			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.6		1	0.19252
physician		patient		1		1		k+1		k			  4			 10			0.6		2	0.30654
physician		patient		1		1		k+1		k			  4			 10			0.6		3	0.36449
physician		patient		1		1		k+1		k			  4			 10			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			 10			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.5		1	0.19252
physician		patient		1		1		k+1		k			  4			 10			0.5		2	0.30654
physician		patient		1		1		k+1		k			  4			 10			0.5		3	0.36449
physician		patient		1		1		k+1		k			  4			 10			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			 10			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.4		1	0.19252
physician		patient		1		1		k+1		k			  4			 10			0.4		2	0.30467
physician		patient		1		1		k+1		k			  4			 10			0.4		3	0.36449
physician		patient		1		1		k+1		k			  4			 10			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			 10			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.3		1	0.19439
physician		patient		1		1		k+1		k			  4			 10			0.3		2	0.30467
physician		patient		1		1		k+1		k			  4			 10			0.3		3	0.36636
physician		patient		1		1		k+1		k			  4			 10			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			 10			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.2		1	0.19813
physician		patient		1		1		k+1		k			  4			 10			0.2		2	0.30467
physician		patient		1		1		k+1		k			  4			 10			0.2		3	0.37009
physician		patient		1		1		k+1		k			  4			 10			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			 10			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			 10			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			 10			0.1		2	0.30467
physician		patient		1		1		k+1		k			  4			 10			0.1		3	0.37383
physician		patient		1		1		k+1		k			  4			 10			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			 10			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			 20			1.0		1	0.19439
physician		patient		1		1		k+1		k			  4			 20			1.0		2	0.30093
physician		patient		1		1		k+1		k			  4			 20			1.0		3	0.35140
physician		patient		1		1		k+1		k			  4			 20			1.0		4	0.38131
physician		patient		1		1		k+1		k			  4			 20			1.0		5	0.40374
physician		patient		1		1		k+1		k			  4			 20			0.9		1	0.19065
physician		patient		1		1		k+1		k			  4			 20			0.9		2	0.30467
physician		patient		1		1		k+1		k			  4			 20			0.9		3	0.36262
physician		patient		1		1		k+1		k			  4			 20			0.9		4	0.39252
physician		patient		1		1		k+1		k			  4			 20			0.9		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.8		1	0.19065
physician		patient		1		1		k+1		k			  4			 20			0.8		2	0.30467
physician		patient		1		1		k+1		k			  4			 20			0.8		3	0.36262
physician		patient		1		1		k+1		k			  4			 20			0.8		4	0.39252
physician		patient		1		1		k+1		k			  4			 20			0.8		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.7		1	0.19065
physician		patient		1		1		k+1		k			  4			 20			0.7		2	0.30467
physician		patient		1		1		k+1		k			  4			 20			0.7		3	0.36262
physician		patient		1		1		k+1		k			  4			 20			0.7		4	0.39252
physician		patient		1		1		k+1		k			  4			 20			0.7		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.6		1	0.19065
physician		patient		1		1		k+1		k			  4			 20			0.6		2	0.30467
physician		patient		1		1		k+1		k			  4			 20			0.6		3	0.36262
physician		patient		1		1		k+1		k			  4			 20			0.6		4	0.39252
physician		patient		1		1		k+1		k			  4			 20			0.6		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.5		1	0.19065
physician		patient		1		1		k+1		k			  4			 20			0.5		2	0.30467
physician		patient		1		1		k+1		k			  4			 20			0.5		3	0.36262
physician		patient		1		1		k+1		k			  4			 20			0.5		4	0.39252
physician		patient		1		1		k+1		k			  4			 20			0.5		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.4		1	0.19065
physician		patient		1		1		k+1		k			  4			 20			0.4		2	0.30280
physician		patient		1		1		k+1		k			  4			 20			0.4		3	0.36262
physician		patient		1		1		k+1		k			  4			 20			0.4		4	0.39252
physician		patient		1		1		k+1		k			  4			 20			0.4		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.3		1	0.19252
physician		patient		1		1		k+1		k			  4			 20			0.3		2	0.30280
physician		patient		1		1		k+1		k			  4			 20			0.3		3	0.36449
physician		patient		1		1		k+1		k			  4			 20			0.3		4	0.39626
physician		patient		1		1		k+1		k			  4			 20			0.3		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.2		1	0.19626
physician		patient		1		1		k+1		k			  4			 20			0.2		2	0.30280
physician		patient		1		1		k+1		k			  4			 20			0.2		3	0.36822
physician		patient		1		1		k+1		k			  4			 20			0.2		4	0.39439
physician		patient		1		1		k+1		k			  4			 20			0.2		5	0.42617
physician		patient		1		1		k+1		k			  4			 20			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			 20			0.1		2	0.30280
physician		patient		1		1		k+1		k			  4			 20			0.1		3	0.37196
physician		patient		1		1		k+1		k			  4			 20			0.1		4	0.39065
physician		patient		1		1		k+1		k			  4			 20			0.1		5	0.42804
physician		patient		1		1		k+1		k			  4			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			 50			1.0		1	0.19439
physician		patient		1		1		k+1		k			  4			 50			1.0		2	0.30093
physician		patient		1		1		k+1		k			  4			 50			1.0		3	0.35140
physician		patient		1		1		k+1		k			  4			 50			1.0		4	0.38318
physician		patient		1		1		k+1		k			  4			 50			1.0		5	0.40561
physician		patient		1		1		k+1		k			  4			 50			0.9		1	0.19065
physician		patient		1		1		k+1		k			  4			 50			0.9		2	0.30467
physician		patient		1		1		k+1		k			  4			 50			0.9		3	0.36262
physician		patient		1		1		k+1		k			  4			 50			0.9		4	0.39439
physician		patient		1		1		k+1		k			  4			 50			0.9		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.8		1	0.19065
physician		patient		1		1		k+1		k			  4			 50			0.8		2	0.30467
physician		patient		1		1		k+1		k			  4			 50			0.8		3	0.36262
physician		patient		1		1		k+1		k			  4			 50			0.8		4	0.39439
physician		patient		1		1		k+1		k			  4			 50			0.8		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.7		1	0.19065
physician		patient		1		1		k+1		k			  4			 50			0.7		2	0.30467
physician		patient		1		1		k+1		k			  4			 50			0.7		3	0.36262
physician		patient		1		1		k+1		k			  4			 50			0.7		4	0.39439
physician		patient		1		1		k+1		k			  4			 50			0.7		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.6		1	0.19065
physician		patient		1		1		k+1		k			  4			 50			0.6		2	0.30467
physician		patient		1		1		k+1		k			  4			 50			0.6		3	0.36262
physician		patient		1		1		k+1		k			  4			 50			0.6		4	0.39439
physician		patient		1		1		k+1		k			  4			 50			0.6		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.5		1	0.19065
physician		patient		1		1		k+1		k			  4			 50			0.5		2	0.30467
physician		patient		1		1		k+1		k			  4			 50			0.5		3	0.36262
physician		patient		1		1		k+1		k			  4			 50			0.5		4	0.39439
physician		patient		1		1		k+1		k			  4			 50			0.5		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.4		1	0.19065
physician		patient		1		1		k+1		k			  4			 50			0.4		2	0.30280
physician		patient		1		1		k+1		k			  4			 50			0.4		3	0.36262
physician		patient		1		1		k+1		k			  4			 50			0.4		4	0.39439
physician		patient		1		1		k+1		k			  4			 50			0.4		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.3		1	0.19252
physician		patient		1		1		k+1		k			  4			 50			0.3		2	0.30280
physician		patient		1		1		k+1		k			  4			 50			0.3		3	0.36449
physician		patient		1		1		k+1		k			  4			 50			0.3		4	0.39813
physician		patient		1		1		k+1		k			  4			 50			0.3		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.2		1	0.19626
physician		patient		1		1		k+1		k			  4			 50			0.2		2	0.30280
physician		patient		1		1		k+1		k			  4			 50			0.2		3	0.36822
physician		patient		1		1		k+1		k			  4			 50			0.2		4	0.39626
physician		patient		1		1		k+1		k			  4			 50			0.2		5	0.42991
physician		patient		1		1		k+1		k			  4			 50			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			 50			0.1		2	0.30280
physician		patient		1		1		k+1		k			  4			 50			0.1		3	0.37196
physician		patient		1		1		k+1		k			  4			 50			0.1		4	0.39252
physician		patient		1		1		k+1		k			  4			 50			0.1		5	0.43178
physician		patient		1		1		k+1		k			  4			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			  4			100			1.0		1	0.19439
physician		patient		1		1		k+1		k			  4			100			1.0		2	0.30093
physician		patient		1		1		k+1		k			  4			100			1.0		3	0.34953
physician		patient		1		1		k+1		k			  4			100			1.0		4	0.38131
physician		patient		1		1		k+1		k			  4			100			1.0		5	0.40374
physician		patient		1		1		k+1		k			  4			100			0.9		1	0.19065
physician		patient		1		1		k+1		k			  4			100			0.9		2	0.30467
physician		patient		1		1		k+1		k			  4			100			0.9		3	0.36075
physician		patient		1		1		k+1		k			  4			100			0.9		4	0.39252
physician		patient		1		1		k+1		k			  4			100			0.9		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.8		1	0.19065
physician		patient		1		1		k+1		k			  4			100			0.8		2	0.30467
physician		patient		1		1		k+1		k			  4			100			0.8		3	0.36075
physician		patient		1		1		k+1		k			  4			100			0.8		4	0.39252
physician		patient		1		1		k+1		k			  4			100			0.8		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.7		1	0.19065
physician		patient		1		1		k+1		k			  4			100			0.7		2	0.30467
physician		patient		1		1		k+1		k			  4			100			0.7		3	0.36075
physician		patient		1		1		k+1		k			  4			100			0.7		4	0.39252
physician		patient		1		1		k+1		k			  4			100			0.7		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.6		1	0.19065
physician		patient		1		1		k+1		k			  4			100			0.6		2	0.30467
physician		patient		1		1		k+1		k			  4			100			0.6		3	0.36075
physician		patient		1		1		k+1		k			  4			100			0.6		4	0.39252
physician		patient		1		1		k+1		k			  4			100			0.6		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.5		1	0.19065
physician		patient		1		1		k+1		k			  4			100			0.5		2	0.30467
physician		patient		1		1		k+1		k			  4			100			0.5		3	0.36075
physician		patient		1		1		k+1		k			  4			100			0.5		4	0.39252
physician		patient		1		1		k+1		k			  4			100			0.5		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.4		1	0.19065
physician		patient		1		1		k+1		k			  4			100			0.4		2	0.30280
physician		patient		1		1		k+1		k			  4			100			0.4		3	0.36075
physician		patient		1		1		k+1		k			  4			100			0.4		4	0.39252
physician		patient		1		1		k+1		k			  4			100			0.4		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.3		1	0.19252
physician		patient		1		1		k+1		k			  4			100			0.3		2	0.30280
physician		patient		1		1		k+1		k			  4			100			0.3		3	0.36262
physician		patient		1		1		k+1		k			  4			100			0.3		4	0.39626
physician		patient		1		1		k+1		k			  4			100			0.3		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.2		1	0.19626
physician		patient		1		1		k+1		k			  4			100			0.2		2	0.30280
physician		patient		1		1		k+1		k			  4			100			0.2		3	0.36636
physician		patient		1		1		k+1		k			  4			100			0.2		4	0.39439
physician		patient		1		1		k+1		k			  4			100			0.2		5	0.42804
physician		patient		1		1		k+1		k			  4			100			0.1		1	0.19813
physician		patient		1		1		k+1		k			  4			100			0.1		2	0.30280
physician		patient		1		1		k+1		k			  4			100			0.1		3	0.37009
physician		patient		1		1		k+1		k			  4			100			0.1		4	0.39065
physician		patient		1		1		k+1		k			  4			100			0.1		5	0.42991
physician		patient		1		1		k+1		k			  4			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			  4			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			  4			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			  4			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			  4			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			  1			1.0		1	0.19252
physician		patient		1		1		k+1		k			  5			  1			1.0		2	0.29907
physician		patient		1		1		k+1		k			  5			  1			1.0		3	0.34953
physician		patient		1		1		k+1		k			  5			  1			1.0		4	0.38131
physician		patient		1		1		k+1		k			  5			  1			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			  1			0.9		1	0.18879
physician		patient		1		1		k+1		k			  5			  1			0.9		2	0.30280
physician		patient		1		1		k+1		k			  5			  1			0.9		3	0.36075
physician		patient		1		1		k+1		k			  5			  1			0.9		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.8		1	0.18879
physician		patient		1		1		k+1		k			  5			  1			0.8		2	0.30280
physician		patient		1		1		k+1		k			  5			  1			0.8		3	0.36075
physician		patient		1		1		k+1		k			  5			  1			0.8		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.7		1	0.18879
physician		patient		1		1		k+1		k			  5			  1			0.7		2	0.30280
physician		patient		1		1		k+1		k			  5			  1			0.7		3	0.36075
physician		patient		1		1		k+1		k			  5			  1			0.7		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.6		1	0.18879
physician		patient		1		1		k+1		k			  5			  1			0.6		2	0.30280
physician		patient		1		1		k+1		k			  5			  1			0.6		3	0.36075
physician		patient		1		1		k+1		k			  5			  1			0.6		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.5		1	0.18879
physician		patient		1		1		k+1		k			  5			  1			0.5		2	0.30280
physician		patient		1		1		k+1		k			  5			  1			0.5		3	0.36075
physician		patient		1		1		k+1		k			  5			  1			0.5		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.4		1	0.18879
physician		patient		1		1		k+1		k			  5			  1			0.4		2	0.30093
physician		patient		1		1		k+1		k			  5			  1			0.4		3	0.36075
physician		patient		1		1		k+1		k			  5			  1			0.4		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.3		1	0.19065
physician		patient		1		1		k+1		k			  5			  1			0.3		2	0.30093
physician		patient		1		1		k+1		k			  5			  1			0.3		3	0.36262
physician		patient		1		1		k+1		k			  5			  1			0.3		4	0.39626
physician		patient		1		1		k+1		k			  5			  1			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			  1			0.2		1	0.19439
physician		patient		1		1		k+1		k			  5			  1			0.2		2	0.30093
physician		patient		1		1		k+1		k			  5			  1			0.2		3	0.36822
physician		patient		1		1		k+1		k			  5			  1			0.2		4	0.39626
physician		patient		1		1		k+1		k			  5			  1			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			  1			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			  1			0.1		2	0.30093
physician		patient		1		1		k+1		k			  5			  1			0.1		3	0.37196
physician		patient		1		1		k+1		k			  5			  1			0.1		4	0.39252
physician		patient		1		1		k+1		k			  5			  1			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			  2			1.0		1	0.19252
physician		patient		1		1		k+1		k			  5			  2			1.0		2	0.29907
physician		patient		1		1		k+1		k			  5			  2			1.0		3	0.34953
physician		patient		1		1		k+1		k			  5			  2			1.0		4	0.38131
physician		patient		1		1		k+1		k			  5			  2			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			  2			0.9		1	0.18879
physician		patient		1		1		k+1		k			  5			  2			0.9		2	0.30280
physician		patient		1		1		k+1		k			  5			  2			0.9		3	0.36075
physician		patient		1		1		k+1		k			  5			  2			0.9		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.8		1	0.18879
physician		patient		1		1		k+1		k			  5			  2			0.8		2	0.30280
physician		patient		1		1		k+1		k			  5			  2			0.8		3	0.36075
physician		patient		1		1		k+1		k			  5			  2			0.8		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.7		1	0.18879
physician		patient		1		1		k+1		k			  5			  2			0.7		2	0.30280
physician		patient		1		1		k+1		k			  5			  2			0.7		3	0.36075
physician		patient		1		1		k+1		k			  5			  2			0.7		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.6		1	0.18879
physician		patient		1		1		k+1		k			  5			  2			0.6		2	0.30280
physician		patient		1		1		k+1		k			  5			  2			0.6		3	0.36075
physician		patient		1		1		k+1		k			  5			  2			0.6		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.5		1	0.18879
physician		patient		1		1		k+1		k			  5			  2			0.5		2	0.30280
physician		patient		1		1		k+1		k			  5			  2			0.5		3	0.36075
physician		patient		1		1		k+1		k			  5			  2			0.5		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.4		1	0.18879
physician		patient		1		1		k+1		k			  5			  2			0.4		2	0.30093
physician		patient		1		1		k+1		k			  5			  2			0.4		3	0.36075
physician		patient		1		1		k+1		k			  5			  2			0.4		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.3		1	0.19065
physician		patient		1		1		k+1		k			  5			  2			0.3		2	0.30093
physician		patient		1		1		k+1		k			  5			  2			0.3		3	0.36262
physician		patient		1		1		k+1		k			  5			  2			0.3		4	0.39626
physician		patient		1		1		k+1		k			  5			  2			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			  2			0.2		1	0.19439
physician		patient		1		1		k+1		k			  5			  2			0.2		2	0.30093
physician		patient		1		1		k+1		k			  5			  2			0.2		3	0.36822
physician		patient		1		1		k+1		k			  5			  2			0.2		4	0.39626
physician		patient		1		1		k+1		k			  5			  2			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			  2			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			  2			0.1		2	0.30093
physician		patient		1		1		k+1		k			  5			  2			0.1		3	0.37196
physician		patient		1		1		k+1		k			  5			  2			0.1		4	0.39252
physician		patient		1		1		k+1		k			  5			  2			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			  3			1.0		1	0.19252
physician		patient		1		1		k+1		k			  5			  3			1.0		2	0.29907
physician		patient		1		1		k+1		k			  5			  3			1.0		3	0.34953
physician		patient		1		1		k+1		k			  5			  3			1.0		4	0.38131
physician		patient		1		1		k+1		k			  5			  3			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			  3			0.9		1	0.18879
physician		patient		1		1		k+1		k			  5			  3			0.9		2	0.30280
physician		patient		1		1		k+1		k			  5			  3			0.9		3	0.36075
physician		patient		1		1		k+1		k			  5			  3			0.9		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.8		1	0.18879
physician		patient		1		1		k+1		k			  5			  3			0.8		2	0.30280
physician		patient		1		1		k+1		k			  5			  3			0.8		3	0.36075
physician		patient		1		1		k+1		k			  5			  3			0.8		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.7		1	0.18879
physician		patient		1		1		k+1		k			  5			  3			0.7		2	0.30280
physician		patient		1		1		k+1		k			  5			  3			0.7		3	0.36075
physician		patient		1		1		k+1		k			  5			  3			0.7		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.6		1	0.18879
physician		patient		1		1		k+1		k			  5			  3			0.6		2	0.30280
physician		patient		1		1		k+1		k			  5			  3			0.6		3	0.36075
physician		patient		1		1		k+1		k			  5			  3			0.6		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.5		1	0.18879
physician		patient		1		1		k+1		k			  5			  3			0.5		2	0.30280
physician		patient		1		1		k+1		k			  5			  3			0.5		3	0.36075
physician		patient		1		1		k+1		k			  5			  3			0.5		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.4		1	0.18879
physician		patient		1		1		k+1		k			  5			  3			0.4		2	0.30093
physician		patient		1		1		k+1		k			  5			  3			0.4		3	0.36075
physician		patient		1		1		k+1		k			  5			  3			0.4		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.3		1	0.19065
physician		patient		1		1		k+1		k			  5			  3			0.3		2	0.30093
physician		patient		1		1		k+1		k			  5			  3			0.3		3	0.36262
physician		patient		1		1		k+1		k			  5			  3			0.3		4	0.39626
physician		patient		1		1		k+1		k			  5			  3			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			  3			0.2		1	0.19439
physician		patient		1		1		k+1		k			  5			  3			0.2		2	0.30093
physician		patient		1		1		k+1		k			  5			  3			0.2		3	0.36822
physician		patient		1		1		k+1		k			  5			  3			0.2		4	0.39626
physician		patient		1		1		k+1		k			  5			  3			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			  3			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			  3			0.1		2	0.30093
physician		patient		1		1		k+1		k			  5			  3			0.1		3	0.37196
physician		patient		1		1		k+1		k			  5			  3			0.1		4	0.39252
physician		patient		1		1		k+1		k			  5			  3			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			  4			1.0		1	0.19252
physician		patient		1		1		k+1		k			  5			  4			1.0		2	0.29907
physician		patient		1		1		k+1		k			  5			  4			1.0		3	0.34953
physician		patient		1		1		k+1		k			  5			  4			1.0		4	0.38131
physician		patient		1		1		k+1		k			  5			  4			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			  4			0.9		1	0.18879
physician		patient		1		1		k+1		k			  5			  4			0.9		2	0.30280
physician		patient		1		1		k+1		k			  5			  4			0.9		3	0.36075
physician		patient		1		1		k+1		k			  5			  4			0.9		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.8		1	0.18879
physician		patient		1		1		k+1		k			  5			  4			0.8		2	0.30280
physician		patient		1		1		k+1		k			  5			  4			0.8		3	0.36075
physician		patient		1		1		k+1		k			  5			  4			0.8		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.7		1	0.18879
physician		patient		1		1		k+1		k			  5			  4			0.7		2	0.30280
physician		patient		1		1		k+1		k			  5			  4			0.7		3	0.36075
physician		patient		1		1		k+1		k			  5			  4			0.7		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.6		1	0.18879
physician		patient		1		1		k+1		k			  5			  4			0.6		2	0.30280
physician		patient		1		1		k+1		k			  5			  4			0.6		3	0.36075
physician		patient		1		1		k+1		k			  5			  4			0.6		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.5		1	0.18879
physician		patient		1		1		k+1		k			  5			  4			0.5		2	0.30280
physician		patient		1		1		k+1		k			  5			  4			0.5		3	0.36075
physician		patient		1		1		k+1		k			  5			  4			0.5		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.4		1	0.18879
physician		patient		1		1		k+1		k			  5			  4			0.4		2	0.30093
physician		patient		1		1		k+1		k			  5			  4			0.4		3	0.36075
physician		patient		1		1		k+1		k			  5			  4			0.4		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.3		1	0.19065
physician		patient		1		1		k+1		k			  5			  4			0.3		2	0.30093
physician		patient		1		1		k+1		k			  5			  4			0.3		3	0.36262
physician		patient		1		1		k+1		k			  5			  4			0.3		4	0.39626
physician		patient		1		1		k+1		k			  5			  4			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			  4			0.2		1	0.19439
physician		patient		1		1		k+1		k			  5			  4			0.2		2	0.30093
physician		patient		1		1		k+1		k			  5			  4			0.2		3	0.36822
physician		patient		1		1		k+1		k			  5			  4			0.2		4	0.39626
physician		patient		1		1		k+1		k			  5			  4			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			  4			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			  4			0.1		2	0.30093
physician		patient		1		1		k+1		k			  5			  4			0.1		3	0.37196
physician		patient		1		1		k+1		k			  5			  4			0.1		4	0.39252
physician		patient		1		1		k+1		k			  5			  4			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			  5			1.0		1	0.19252
physician		patient		1		1		k+1		k			  5			  5			1.0		2	0.29907
physician		patient		1		1		k+1		k			  5			  5			1.0		3	0.34953
physician		patient		1		1		k+1		k			  5			  5			1.0		4	0.38131
physician		patient		1		1		k+1		k			  5			  5			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			  5			0.9		1	0.18879
physician		patient		1		1		k+1		k			  5			  5			0.9		2	0.30280
physician		patient		1		1		k+1		k			  5			  5			0.9		3	0.36075
physician		patient		1		1		k+1		k			  5			  5			0.9		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.8		1	0.18879
physician		patient		1		1		k+1		k			  5			  5			0.8		2	0.30280
physician		patient		1		1		k+1		k			  5			  5			0.8		3	0.36075
physician		patient		1		1		k+1		k			  5			  5			0.8		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.7		1	0.18879
physician		patient		1		1		k+1		k			  5			  5			0.7		2	0.30280
physician		patient		1		1		k+1		k			  5			  5			0.7		3	0.36075
physician		patient		1		1		k+1		k			  5			  5			0.7		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.6		1	0.18879
physician		patient		1		1		k+1		k			  5			  5			0.6		2	0.30280
physician		patient		1		1		k+1		k			  5			  5			0.6		3	0.36075
physician		patient		1		1		k+1		k			  5			  5			0.6		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.5		1	0.18879
physician		patient		1		1		k+1		k			  5			  5			0.5		2	0.30280
physician		patient		1		1		k+1		k			  5			  5			0.5		3	0.36075
physician		patient		1		1		k+1		k			  5			  5			0.5		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.4		1	0.18879
physician		patient		1		1		k+1		k			  5			  5			0.4		2	0.30093
physician		patient		1		1		k+1		k			  5			  5			0.4		3	0.36075
physician		patient		1		1		k+1		k			  5			  5			0.4		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.3		1	0.19065
physician		patient		1		1		k+1		k			  5			  5			0.3		2	0.30093
physician		patient		1		1		k+1		k			  5			  5			0.3		3	0.36262
physician		patient		1		1		k+1		k			  5			  5			0.3		4	0.39626
physician		patient		1		1		k+1		k			  5			  5			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			  5			0.2		1	0.19439
physician		patient		1		1		k+1		k			  5			  5			0.2		2	0.30093
physician		patient		1		1		k+1		k			  5			  5			0.2		3	0.36822
physician		patient		1		1		k+1		k			  5			  5			0.2		4	0.39626
physician		patient		1		1		k+1		k			  5			  5			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			  5			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			  5			0.1		2	0.30093
physician		patient		1		1		k+1		k			  5			  5			0.1		3	0.37196
physician		patient		1		1		k+1		k			  5			  5			0.1		4	0.39252
physician		patient		1		1		k+1		k			  5			  5			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			 10			1.0		1	0.19252
physician		patient		1		1		k+1		k			  5			 10			1.0		2	0.29907
physician		patient		1		1		k+1		k			  5			 10			1.0		3	0.34953
physician		patient		1		1		k+1		k			  5			 10			1.0		4	0.38131
physician		patient		1		1		k+1		k			  5			 10			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			 10			0.9		1	0.18879
physician		patient		1		1		k+1		k			  5			 10			0.9		2	0.30280
physician		patient		1		1		k+1		k			  5			 10			0.9		3	0.36075
physician		patient		1		1		k+1		k			  5			 10			0.9		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.8		1	0.18879
physician		patient		1		1		k+1		k			  5			 10			0.8		2	0.30280
physician		patient		1		1		k+1		k			  5			 10			0.8		3	0.36075
physician		patient		1		1		k+1		k			  5			 10			0.8		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.7		1	0.18879
physician		patient		1		1		k+1		k			  5			 10			0.7		2	0.30280
physician		patient		1		1		k+1		k			  5			 10			0.7		3	0.36075
physician		patient		1		1		k+1		k			  5			 10			0.7		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.6		1	0.18879
physician		patient		1		1		k+1		k			  5			 10			0.6		2	0.30280
physician		patient		1		1		k+1		k			  5			 10			0.6		3	0.36075
physician		patient		1		1		k+1		k			  5			 10			0.6		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.5		1	0.18879
physician		patient		1		1		k+1		k			  5			 10			0.5		2	0.30280
physician		patient		1		1		k+1		k			  5			 10			0.5		3	0.36075
physician		patient		1		1		k+1		k			  5			 10			0.5		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.4		1	0.18879
physician		patient		1		1		k+1		k			  5			 10			0.4		2	0.30093
physician		patient		1		1		k+1		k			  5			 10			0.4		3	0.36075
physician		patient		1		1		k+1		k			  5			 10			0.4		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.3		1	0.19065
physician		patient		1		1		k+1		k			  5			 10			0.3		2	0.30093
physician		patient		1		1		k+1		k			  5			 10			0.3		3	0.36262
physician		patient		1		1		k+1		k			  5			 10			0.3		4	0.39626
physician		patient		1		1		k+1		k			  5			 10			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			 10			0.2		1	0.19439
physician		patient		1		1		k+1		k			  5			 10			0.2		2	0.30093
physician		patient		1		1		k+1		k			  5			 10			0.2		3	0.36822
physician		patient		1		1		k+1		k			  5			 10			0.2		4	0.39626
physician		patient		1		1		k+1		k			  5			 10			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			 10			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			 10			0.1		2	0.30093
physician		patient		1		1		k+1		k			  5			 10			0.1		3	0.37196
physician		patient		1		1		k+1		k			  5			 10			0.1		4	0.39252
physician		patient		1		1		k+1		k			  5			 10			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			 20			1.0		1	0.19065
physician		patient		1		1		k+1		k			  5			 20			1.0		2	0.29720
physician		patient		1		1		k+1		k			  5			 20			1.0		3	0.34766
physician		patient		1		1		k+1		k			  5			 20			1.0		4	0.37944
physician		patient		1		1		k+1		k			  5			 20			1.0		5	0.40374
physician		patient		1		1		k+1		k			  5			 20			0.9		1	0.18692
physician		patient		1		1		k+1		k			  5			 20			0.9		2	0.30093
physician		patient		1		1		k+1		k			  5			 20			0.9		3	0.35888
physician		patient		1		1		k+1		k			  5			 20			0.9		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.9		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.8		1	0.18692
physician		patient		1		1		k+1		k			  5			 20			0.8		2	0.30093
physician		patient		1		1		k+1		k			  5			 20			0.8		3	0.35888
physician		patient		1		1		k+1		k			  5			 20			0.8		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.8		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.7		1	0.18692
physician		patient		1		1		k+1		k			  5			 20			0.7		2	0.30093
physician		patient		1		1		k+1		k			  5			 20			0.7		3	0.35888
physician		patient		1		1		k+1		k			  5			 20			0.7		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.7		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.6		1	0.18692
physician		patient		1		1		k+1		k			  5			 20			0.6		2	0.30093
physician		patient		1		1		k+1		k			  5			 20			0.6		3	0.35888
physician		patient		1		1		k+1		k			  5			 20			0.6		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.6		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.5		1	0.18692
physician		patient		1		1		k+1		k			  5			 20			0.5		2	0.30093
physician		patient		1		1		k+1		k			  5			 20			0.5		3	0.35888
physician		patient		1		1		k+1		k			  5			 20			0.5		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.5		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.4		1	0.18692
physician		patient		1		1		k+1		k			  5			 20			0.4		2	0.29907
physician		patient		1		1		k+1		k			  5			 20			0.4		3	0.35888
physician		patient		1		1		k+1		k			  5			 20			0.4		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.4		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.3		1	0.18879
physician		patient		1		1		k+1		k			  5			 20			0.3		2	0.29907
physician		patient		1		1		k+1		k			  5			 20			0.3		3	0.36075
physician		patient		1		1		k+1		k			  5			 20			0.3		4	0.39439
physician		patient		1		1		k+1		k			  5			 20			0.3		5	0.42617
physician		patient		1		1		k+1		k			  5			 20			0.2		1	0.19252
physician		patient		1		1		k+1		k			  5			 20			0.2		2	0.29907
physician		patient		1		1		k+1		k			  5			 20			0.2		3	0.36636
physician		patient		1		1		k+1		k			  5			 20			0.2		4	0.39439
physician		patient		1		1		k+1		k			  5			 20			0.2		5	0.42430
physician		patient		1		1		k+1		k			  5			 20			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			 20			0.1		2	0.29907
physician		patient		1		1		k+1		k			  5			 20			0.1		3	0.37009
physician		patient		1		1		k+1		k			  5			 20			0.1		4	0.39065
physician		patient		1		1		k+1		k			  5			 20			0.1		5	0.42430
physician		patient		1		1		k+1		k			  5			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			 50			1.0		1	0.19065
physician		patient		1		1		k+1		k			  5			 50			1.0		2	0.29720
physician		patient		1		1		k+1		k			  5			 50			1.0		3	0.34766
physician		patient		1		1		k+1		k			  5			 50			1.0		4	0.37944
physician		patient		1		1		k+1		k			  5			 50			1.0		5	0.40561
physician		patient		1		1		k+1		k			  5			 50			0.9		1	0.18692
physician		patient		1		1		k+1		k			  5			 50			0.9		2	0.30093
physician		patient		1		1		k+1		k			  5			 50			0.9		3	0.35888
physician		patient		1		1		k+1		k			  5			 50			0.9		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.9		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.8		1	0.18692
physician		patient		1		1		k+1		k			  5			 50			0.8		2	0.30093
physician		patient		1		1		k+1		k			  5			 50			0.8		3	0.35888
physician		patient		1		1		k+1		k			  5			 50			0.8		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.8		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.7		1	0.18692
physician		patient		1		1		k+1		k			  5			 50			0.7		2	0.30093
physician		patient		1		1		k+1		k			  5			 50			0.7		3	0.35888
physician		patient		1		1		k+1		k			  5			 50			0.7		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.7		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.6		1	0.18692
physician		patient		1		1		k+1		k			  5			 50			0.6		2	0.30093
physician		patient		1		1		k+1		k			  5			 50			0.6		3	0.35888
physician		patient		1		1		k+1		k			  5			 50			0.6		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.6		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.5		1	0.18692
physician		patient		1		1		k+1		k			  5			 50			0.5		2	0.30093
physician		patient		1		1		k+1		k			  5			 50			0.5		3	0.35888
physician		patient		1		1		k+1		k			  5			 50			0.5		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.5		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.4		1	0.18692
physician		patient		1		1		k+1		k			  5			 50			0.4		2	0.29907
physician		patient		1		1		k+1		k			  5			 50			0.4		3	0.35888
physician		patient		1		1		k+1		k			  5			 50			0.4		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.4		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.3		1	0.18879
physician		patient		1		1		k+1		k			  5			 50			0.3		2	0.29907
physician		patient		1		1		k+1		k			  5			 50			0.3		3	0.36075
physician		patient		1		1		k+1		k			  5			 50			0.3		4	0.39439
physician		patient		1		1		k+1		k			  5			 50			0.3		5	0.42991
physician		patient		1		1		k+1		k			  5			 50			0.2		1	0.19252
physician		patient		1		1		k+1		k			  5			 50			0.2		2	0.29907
physician		patient		1		1		k+1		k			  5			 50			0.2		3	0.36636
physician		patient		1		1		k+1		k			  5			 50			0.2		4	0.39439
physician		patient		1		1		k+1		k			  5			 50			0.2		5	0.42804
physician		patient		1		1		k+1		k			  5			 50			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			 50			0.1		2	0.29907
physician		patient		1		1		k+1		k			  5			 50			0.1		3	0.37009
physician		patient		1		1		k+1		k			  5			 50			0.1		4	0.39065
physician		patient		1		1		k+1		k			  5			 50			0.1		5	0.42804
physician		patient		1		1		k+1		k			  5			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			  5			100			1.0		1	0.19065
physician		patient		1		1		k+1		k			  5			100			1.0		2	0.29720
physician		patient		1		1		k+1		k			  5			100			1.0		3	0.34579
physician		patient		1		1		k+1		k			  5			100			1.0		4	0.37944
physician		patient		1		1		k+1		k			  5			100			1.0		5	0.40374
physician		patient		1		1		k+1		k			  5			100			0.9		1	0.18692
physician		patient		1		1		k+1		k			  5			100			0.9		2	0.30093
physician		patient		1		1		k+1		k			  5			100			0.9		3	0.35701
physician		patient		1		1		k+1		k			  5			100			0.9		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.9		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.8		1	0.18692
physician		patient		1		1		k+1		k			  5			100			0.8		2	0.30093
physician		patient		1		1		k+1		k			  5			100			0.8		3	0.35701
physician		patient		1		1		k+1		k			  5			100			0.8		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.8		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.7		1	0.18692
physician		patient		1		1		k+1		k			  5			100			0.7		2	0.30093
physician		patient		1		1		k+1		k			  5			100			0.7		3	0.35701
physician		patient		1		1		k+1		k			  5			100			0.7		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.7		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.6		1	0.18692
physician		patient		1		1		k+1		k			  5			100			0.6		2	0.30093
physician		patient		1		1		k+1		k			  5			100			0.6		3	0.35701
physician		patient		1		1		k+1		k			  5			100			0.6		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.6		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.5		1	0.18692
physician		patient		1		1		k+1		k			  5			100			0.5		2	0.30093
physician		patient		1		1		k+1		k			  5			100			0.5		3	0.35701
physician		patient		1		1		k+1		k			  5			100			0.5		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.5		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.4		1	0.18692
physician		patient		1		1		k+1		k			  5			100			0.4		2	0.29907
physician		patient		1		1		k+1		k			  5			100			0.4		3	0.35701
physician		patient		1		1		k+1		k			  5			100			0.4		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.4		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.3		1	0.18879
physician		patient		1		1		k+1		k			  5			100			0.3		2	0.29907
physician		patient		1		1		k+1		k			  5			100			0.3		3	0.35888
physician		patient		1		1		k+1		k			  5			100			0.3		4	0.39439
physician		patient		1		1		k+1		k			  5			100			0.3		5	0.42804
physician		patient		1		1		k+1		k			  5			100			0.2		1	0.19252
physician		patient		1		1		k+1		k			  5			100			0.2		2	0.29907
physician		patient		1		1		k+1		k			  5			100			0.2		3	0.36449
physician		patient		1		1		k+1		k			  5			100			0.2		4	0.39439
physician		patient		1		1		k+1		k			  5			100			0.2		5	0.42617
physician		patient		1		1		k+1		k			  5			100			0.1		1	0.19439
physician		patient		1		1		k+1		k			  5			100			0.1		2	0.29907
physician		patient		1		1		k+1		k			  5			100			0.1		3	0.36822
physician		patient		1		1		k+1		k			  5			100			0.1		4	0.39065
physician		patient		1		1		k+1		k			  5			100			0.1		5	0.42617
physician		patient		1		1		k+1		k			  5			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			  5			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			  5			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			  5			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			  5			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			  1			1.0		1	0.18505
physician		patient		1		1		k+1		k			 10			  1			1.0		2	0.28972
physician		patient		1		1		k+1		k			 10			  1			1.0		3	0.34019
physician		patient		1		1		k+1		k			 10			  1			1.0		4	0.37383
physician		patient		1		1		k+1		k			 10			  1			1.0		5	0.40187
physician		patient		1		1		k+1		k			 10			  1			0.9		1	0.18131
physician		patient		1		1		k+1		k			 10			  1			0.9		2	0.29346
physician		patient		1		1		k+1		k			 10			  1			0.9		3	0.35140
physician		patient		1		1		k+1		k			 10			  1			0.9		4	0.38505
physician		patient		1		1		k+1		k			 10			  1			0.9		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.8		1	0.18131
physician		patient		1		1		k+1		k			 10			  1			0.8		2	0.29346
physician		patient		1		1		k+1		k			 10			  1			0.8		3	0.35140
physician		patient		1		1		k+1		k			 10			  1			0.8		4	0.38505
physician		patient		1		1		k+1		k			 10			  1			0.8		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.7		1	0.18131
physician		patient		1		1		k+1		k			 10			  1			0.7		2	0.29346
physician		patient		1		1		k+1		k			 10			  1			0.7		3	0.35140
physician		patient		1		1		k+1		k			 10			  1			0.7		4	0.38505
physician		patient		1		1		k+1		k			 10			  1			0.7		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.6		1	0.18131
physician		patient		1		1		k+1		k			 10			  1			0.6		2	0.29346
physician		patient		1		1		k+1		k			 10			  1			0.6		3	0.35140
physician		patient		1		1		k+1		k			 10			  1			0.6		4	0.38505
physician		patient		1		1		k+1		k			 10			  1			0.6		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.5		1	0.18131
physician		patient		1		1		k+1		k			 10			  1			0.5		2	0.29346
physician		patient		1		1		k+1		k			 10			  1			0.5		3	0.35140
physician		patient		1		1		k+1		k			 10			  1			0.5		4	0.38505
physician		patient		1		1		k+1		k			 10			  1			0.5		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.4		1	0.18131
physician		patient		1		1		k+1		k			 10			  1			0.4		2	0.29159
physician		patient		1		1		k+1		k			 10			  1			0.4		3	0.35140
physician		patient		1		1		k+1		k			 10			  1			0.4		4	0.38505
physician		patient		1		1		k+1		k			 10			  1			0.4		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.3		1	0.18318
physician		patient		1		1		k+1		k			 10			  1			0.3		2	0.29159
physician		patient		1		1		k+1		k			 10			  1			0.3		3	0.35327
physician		patient		1		1		k+1		k			 10			  1			0.3		4	0.38879
physician		patient		1		1		k+1		k			 10			  1			0.3		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.2		1	0.18692
physician		patient		1		1		k+1		k			 10			  1			0.2		2	0.29159
physician		patient		1		1		k+1		k			 10			  1			0.2		3	0.35514
physician		patient		1		1		k+1		k			 10			  1			0.2		4	0.39065
physician		patient		1		1		k+1		k			 10			  1			0.2		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			  1			0.1		2	0.29159
physician		patient		1		1		k+1		k			 10			  1			0.1		3	0.35701
physician		patient		1		1		k+1		k			 10			  1			0.1		4	0.39065
physician		patient		1		1		k+1		k			 10			  1			0.1		5	0.42617
physician		patient		1		1		k+1		k			 10			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			  2			1.0		1	0.18505
physician		patient		1		1		k+1		k			 10			  2			1.0		2	0.28972
physician		patient		1		1		k+1		k			 10			  2			1.0		3	0.34019
physician		patient		1		1		k+1		k			 10			  2			1.0		4	0.37383
physician		patient		1		1		k+1		k			 10			  2			1.0		5	0.40187
physician		patient		1		1		k+1		k			 10			  2			0.9		1	0.18131
physician		patient		1		1		k+1		k			 10			  2			0.9		2	0.29346
physician		patient		1		1		k+1		k			 10			  2			0.9		3	0.35140
physician		patient		1		1		k+1		k			 10			  2			0.9		4	0.38505
physician		patient		1		1		k+1		k			 10			  2			0.9		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.8		1	0.18131
physician		patient		1		1		k+1		k			 10			  2			0.8		2	0.29346
physician		patient		1		1		k+1		k			 10			  2			0.8		3	0.35140
physician		patient		1		1		k+1		k			 10			  2			0.8		4	0.38505
physician		patient		1		1		k+1		k			 10			  2			0.8		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.7		1	0.18131
physician		patient		1		1		k+1		k			 10			  2			0.7		2	0.29346
physician		patient		1		1		k+1		k			 10			  2			0.7		3	0.35140
physician		patient		1		1		k+1		k			 10			  2			0.7		4	0.38505
physician		patient		1		1		k+1		k			 10			  2			0.7		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.6		1	0.18131
physician		patient		1		1		k+1		k			 10			  2			0.6		2	0.29346
physician		patient		1		1		k+1		k			 10			  2			0.6		3	0.35140
physician		patient		1		1		k+1		k			 10			  2			0.6		4	0.38505
physician		patient		1		1		k+1		k			 10			  2			0.6		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.5		1	0.18131
physician		patient		1		1		k+1		k			 10			  2			0.5		2	0.29346
physician		patient		1		1		k+1		k			 10			  2			0.5		3	0.35140
physician		patient		1		1		k+1		k			 10			  2			0.5		4	0.38505
physician		patient		1		1		k+1		k			 10			  2			0.5		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.4		1	0.18131
physician		patient		1		1		k+1		k			 10			  2			0.4		2	0.29159
physician		patient		1		1		k+1		k			 10			  2			0.4		3	0.35140
physician		patient		1		1		k+1		k			 10			  2			0.4		4	0.38505
physician		patient		1		1		k+1		k			 10			  2			0.4		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.3		1	0.18318
physician		patient		1		1		k+1		k			 10			  2			0.3		2	0.29159
physician		patient		1		1		k+1		k			 10			  2			0.3		3	0.35327
physician		patient		1		1		k+1		k			 10			  2			0.3		4	0.38879
physician		patient		1		1		k+1		k			 10			  2			0.3		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.2		1	0.18692
physician		patient		1		1		k+1		k			 10			  2			0.2		2	0.29159
physician		patient		1		1		k+1		k			 10			  2			0.2		3	0.35514
physician		patient		1		1		k+1		k			 10			  2			0.2		4	0.39065
physician		patient		1		1		k+1		k			 10			  2			0.2		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			  2			0.1		2	0.29159
physician		patient		1		1		k+1		k			 10			  2			0.1		3	0.35701
physician		patient		1		1		k+1		k			 10			  2			0.1		4	0.39065
physician		patient		1		1		k+1		k			 10			  2			0.1		5	0.42617
physician		patient		1		1		k+1		k			 10			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			  3			1.0		1	0.18505
physician		patient		1		1		k+1		k			 10			  3			1.0		2	0.28972
physician		patient		1		1		k+1		k			 10			  3			1.0		3	0.34019
physician		patient		1		1		k+1		k			 10			  3			1.0		4	0.37383
physician		patient		1		1		k+1		k			 10			  3			1.0		5	0.40187
physician		patient		1		1		k+1		k			 10			  3			0.9		1	0.18131
physician		patient		1		1		k+1		k			 10			  3			0.9		2	0.29346
physician		patient		1		1		k+1		k			 10			  3			0.9		3	0.35140
physician		patient		1		1		k+1		k			 10			  3			0.9		4	0.38505
physician		patient		1		1		k+1		k			 10			  3			0.9		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.8		1	0.18131
physician		patient		1		1		k+1		k			 10			  3			0.8		2	0.29346
physician		patient		1		1		k+1		k			 10			  3			0.8		3	0.35140
physician		patient		1		1		k+1		k			 10			  3			0.8		4	0.38505
physician		patient		1		1		k+1		k			 10			  3			0.8		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.7		1	0.18131
physician		patient		1		1		k+1		k			 10			  3			0.7		2	0.29346
physician		patient		1		1		k+1		k			 10			  3			0.7		3	0.35140
physician		patient		1		1		k+1		k			 10			  3			0.7		4	0.38505
physician		patient		1		1		k+1		k			 10			  3			0.7		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.6		1	0.18131
physician		patient		1		1		k+1		k			 10			  3			0.6		2	0.29346
physician		patient		1		1		k+1		k			 10			  3			0.6		3	0.35140
physician		patient		1		1		k+1		k			 10			  3			0.6		4	0.38505
physician		patient		1		1		k+1		k			 10			  3			0.6		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.5		1	0.18131
physician		patient		1		1		k+1		k			 10			  3			0.5		2	0.29346
physician		patient		1		1		k+1		k			 10			  3			0.5		3	0.35140
physician		patient		1		1		k+1		k			 10			  3			0.5		4	0.38505
physician		patient		1		1		k+1		k			 10			  3			0.5		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.4		1	0.18131
physician		patient		1		1		k+1		k			 10			  3			0.4		2	0.29159
physician		patient		1		1		k+1		k			 10			  3			0.4		3	0.35140
physician		patient		1		1		k+1		k			 10			  3			0.4		4	0.38505
physician		patient		1		1		k+1		k			 10			  3			0.4		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.3		1	0.18318
physician		patient		1		1		k+1		k			 10			  3			0.3		2	0.29159
physician		patient		1		1		k+1		k			 10			  3			0.3		3	0.35327
physician		patient		1		1		k+1		k			 10			  3			0.3		4	0.38879
physician		patient		1		1		k+1		k			 10			  3			0.3		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.2		1	0.18692
physician		patient		1		1		k+1		k			 10			  3			0.2		2	0.29159
physician		patient		1		1		k+1		k			 10			  3			0.2		3	0.35514
physician		patient		1		1		k+1		k			 10			  3			0.2		4	0.39065
physician		patient		1		1		k+1		k			 10			  3			0.2		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			  3			0.1		2	0.29159
physician		patient		1		1		k+1		k			 10			  3			0.1		3	0.35701
physician		patient		1		1		k+1		k			 10			  3			0.1		4	0.39065
physician		patient		1		1		k+1		k			 10			  3			0.1		5	0.42617
physician		patient		1		1		k+1		k			 10			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			  4			1.0		1	0.18505
physician		patient		1		1		k+1		k			 10			  4			1.0		2	0.28972
physician		patient		1		1		k+1		k			 10			  4			1.0		3	0.34019
physician		patient		1		1		k+1		k			 10			  4			1.0		4	0.37383
physician		patient		1		1		k+1		k			 10			  4			1.0		5	0.40187
physician		patient		1		1		k+1		k			 10			  4			0.9		1	0.18131
physician		patient		1		1		k+1		k			 10			  4			0.9		2	0.29346
physician		patient		1		1		k+1		k			 10			  4			0.9		3	0.35140
physician		patient		1		1		k+1		k			 10			  4			0.9		4	0.38505
physician		patient		1		1		k+1		k			 10			  4			0.9		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.8		1	0.18131
physician		patient		1		1		k+1		k			 10			  4			0.8		2	0.29346
physician		patient		1		1		k+1		k			 10			  4			0.8		3	0.35140
physician		patient		1		1		k+1		k			 10			  4			0.8		4	0.38505
physician		patient		1		1		k+1		k			 10			  4			0.8		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.7		1	0.18131
physician		patient		1		1		k+1		k			 10			  4			0.7		2	0.29346
physician		patient		1		1		k+1		k			 10			  4			0.7		3	0.35140
physician		patient		1		1		k+1		k			 10			  4			0.7		4	0.38505
physician		patient		1		1		k+1		k			 10			  4			0.7		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.6		1	0.18131
physician		patient		1		1		k+1		k			 10			  4			0.6		2	0.29346
physician		patient		1		1		k+1		k			 10			  4			0.6		3	0.35140
physician		patient		1		1		k+1		k			 10			  4			0.6		4	0.38505
physician		patient		1		1		k+1		k			 10			  4			0.6		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.5		1	0.18131
physician		patient		1		1		k+1		k			 10			  4			0.5		2	0.29346
physician		patient		1		1		k+1		k			 10			  4			0.5		3	0.35140
physician		patient		1		1		k+1		k			 10			  4			0.5		4	0.38505
physician		patient		1		1		k+1		k			 10			  4			0.5		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.4		1	0.18131
physician		patient		1		1		k+1		k			 10			  4			0.4		2	0.29159
physician		patient		1		1		k+1		k			 10			  4			0.4		3	0.35140
physician		patient		1		1		k+1		k			 10			  4			0.4		4	0.38505
physician		patient		1		1		k+1		k			 10			  4			0.4		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.3		1	0.18318
physician		patient		1		1		k+1		k			 10			  4			0.3		2	0.29159
physician		patient		1		1		k+1		k			 10			  4			0.3		3	0.35327
physician		patient		1		1		k+1		k			 10			  4			0.3		4	0.38879
physician		patient		1		1		k+1		k			 10			  4			0.3		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.2		1	0.18692
physician		patient		1		1		k+1		k			 10			  4			0.2		2	0.29159
physician		patient		1		1		k+1		k			 10			  4			0.2		3	0.35514
physician		patient		1		1		k+1		k			 10			  4			0.2		4	0.39065
physician		patient		1		1		k+1		k			 10			  4			0.2		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			  4			0.1		2	0.29159
physician		patient		1		1		k+1		k			 10			  4			0.1		3	0.35701
physician		patient		1		1		k+1		k			 10			  4			0.1		4	0.39065
physician		patient		1		1		k+1		k			 10			  4			0.1		5	0.42617
physician		patient		1		1		k+1		k			 10			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			  5			1.0		1	0.18505
physician		patient		1		1		k+1		k			 10			  5			1.0		2	0.28972
physician		patient		1		1		k+1		k			 10			  5			1.0		3	0.34019
physician		patient		1		1		k+1		k			 10			  5			1.0		4	0.37383
physician		patient		1		1		k+1		k			 10			  5			1.0		5	0.40187
physician		patient		1		1		k+1		k			 10			  5			0.9		1	0.18131
physician		patient		1		1		k+1		k			 10			  5			0.9		2	0.29346
physician		patient		1		1		k+1		k			 10			  5			0.9		3	0.35140
physician		patient		1		1		k+1		k			 10			  5			0.9		4	0.38505
physician		patient		1		1		k+1		k			 10			  5			0.9		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.8		1	0.18131
physician		patient		1		1		k+1		k			 10			  5			0.8		2	0.29346
physician		patient		1		1		k+1		k			 10			  5			0.8		3	0.35140
physician		patient		1		1		k+1		k			 10			  5			0.8		4	0.38505
physician		patient		1		1		k+1		k			 10			  5			0.8		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.7		1	0.18131
physician		patient		1		1		k+1		k			 10			  5			0.7		2	0.29346
physician		patient		1		1		k+1		k			 10			  5			0.7		3	0.35140
physician		patient		1		1		k+1		k			 10			  5			0.7		4	0.38505
physician		patient		1		1		k+1		k			 10			  5			0.7		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.6		1	0.18131
physician		patient		1		1		k+1		k			 10			  5			0.6		2	0.29346
physician		patient		1		1		k+1		k			 10			  5			0.6		3	0.35140
physician		patient		1		1		k+1		k			 10			  5			0.6		4	0.38505
physician		patient		1		1		k+1		k			 10			  5			0.6		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.5		1	0.18131
physician		patient		1		1		k+1		k			 10			  5			0.5		2	0.29346
physician		patient		1		1		k+1		k			 10			  5			0.5		3	0.35140
physician		patient		1		1		k+1		k			 10			  5			0.5		4	0.38505
physician		patient		1		1		k+1		k			 10			  5			0.5		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.4		1	0.18131
physician		patient		1		1		k+1		k			 10			  5			0.4		2	0.29159
physician		patient		1		1		k+1		k			 10			  5			0.4		3	0.35140
physician		patient		1		1		k+1		k			 10			  5			0.4		4	0.38505
physician		patient		1		1		k+1		k			 10			  5			0.4		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.3		1	0.18318
physician		patient		1		1		k+1		k			 10			  5			0.3		2	0.29159
physician		patient		1		1		k+1		k			 10			  5			0.3		3	0.35327
physician		patient		1		1		k+1		k			 10			  5			0.3		4	0.38879
physician		patient		1		1		k+1		k			 10			  5			0.3		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.2		1	0.18692
physician		patient		1		1		k+1		k			 10			  5			0.2		2	0.29159
physician		patient		1		1		k+1		k			 10			  5			0.2		3	0.35514
physician		patient		1		1		k+1		k			 10			  5			0.2		4	0.39065
physician		patient		1		1		k+1		k			 10			  5			0.2		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			  5			0.1		2	0.29159
physician		patient		1		1		k+1		k			 10			  5			0.1		3	0.35701
physician		patient		1		1		k+1		k			 10			  5			0.1		4	0.39065
physician		patient		1		1		k+1		k			 10			  5			0.1		5	0.42617
physician		patient		1		1		k+1		k			 10			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			 10			1.0		1	0.18505
physician		patient		1		1		k+1		k			 10			 10			1.0		2	0.28972
physician		patient		1		1		k+1		k			 10			 10			1.0		3	0.34019
physician		patient		1		1		k+1		k			 10			 10			1.0		4	0.37383
physician		patient		1		1		k+1		k			 10			 10			1.0		5	0.40187
physician		patient		1		1		k+1		k			 10			 10			0.9		1	0.18131
physician		patient		1		1		k+1		k			 10			 10			0.9		2	0.29346
physician		patient		1		1		k+1		k			 10			 10			0.9		3	0.35140
physician		patient		1		1		k+1		k			 10			 10			0.9		4	0.38505
physician		patient		1		1		k+1		k			 10			 10			0.9		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.8		1	0.18131
physician		patient		1		1		k+1		k			 10			 10			0.8		2	0.29346
physician		patient		1		1		k+1		k			 10			 10			0.8		3	0.35140
physician		patient		1		1		k+1		k			 10			 10			0.8		4	0.38505
physician		patient		1		1		k+1		k			 10			 10			0.8		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.7		1	0.18131
physician		patient		1		1		k+1		k			 10			 10			0.7		2	0.29346
physician		patient		1		1		k+1		k			 10			 10			0.7		3	0.35140
physician		patient		1		1		k+1		k			 10			 10			0.7		4	0.38505
physician		patient		1		1		k+1		k			 10			 10			0.7		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.6		1	0.18131
physician		patient		1		1		k+1		k			 10			 10			0.6		2	0.29346
physician		patient		1		1		k+1		k			 10			 10			0.6		3	0.35140
physician		patient		1		1		k+1		k			 10			 10			0.6		4	0.38505
physician		patient		1		1		k+1		k			 10			 10			0.6		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.5		1	0.18131
physician		patient		1		1		k+1		k			 10			 10			0.5		2	0.29346
physician		patient		1		1		k+1		k			 10			 10			0.5		3	0.35140
physician		patient		1		1		k+1		k			 10			 10			0.5		4	0.38505
physician		patient		1		1		k+1		k			 10			 10			0.5		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.4		1	0.18131
physician		patient		1		1		k+1		k			 10			 10			0.4		2	0.29159
physician		patient		1		1		k+1		k			 10			 10			0.4		3	0.35140
physician		patient		1		1		k+1		k			 10			 10			0.4		4	0.38505
physician		patient		1		1		k+1		k			 10			 10			0.4		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.3		1	0.18318
physician		patient		1		1		k+1		k			 10			 10			0.3		2	0.29159
physician		patient		1		1		k+1		k			 10			 10			0.3		3	0.35327
physician		patient		1		1		k+1		k			 10			 10			0.3		4	0.38879
physician		patient		1		1		k+1		k			 10			 10			0.3		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.2		1	0.18692
physician		patient		1		1		k+1		k			 10			 10			0.2		2	0.29159
physician		patient		1		1		k+1		k			 10			 10			0.2		3	0.35514
physician		patient		1		1		k+1		k			 10			 10			0.2		4	0.39065
physician		patient		1		1		k+1		k			 10			 10			0.2		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			 10			0.1		2	0.29159
physician		patient		1		1		k+1		k			 10			 10			0.1		3	0.35701
physician		patient		1		1		k+1		k			 10			 10			0.1		4	0.39065
physician		patient		1		1		k+1		k			 10			 10			0.1		5	0.42617
physician		patient		1		1		k+1		k			 10			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			 20			1.0		1	0.18318
physician		patient		1		1		k+1		k			 10			 20			1.0		2	0.28785
physician		patient		1		1		k+1		k			 10			 20			1.0		3	0.33832
physician		patient		1		1		k+1		k			 10			 20			1.0		4	0.37196
physician		patient		1		1		k+1		k			 10			 20			1.0		5	0.40000
physician		patient		1		1		k+1		k			 10			 20			0.9		1	0.17944
physician		patient		1		1		k+1		k			 10			 20			0.9		2	0.29159
physician		patient		1		1		k+1		k			 10			 20			0.9		3	0.34953
physician		patient		1		1		k+1		k			 10			 20			0.9		4	0.38318
physician		patient		1		1		k+1		k			 10			 20			0.9		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.8		1	0.17944
physician		patient		1		1		k+1		k			 10			 20			0.8		2	0.29159
physician		patient		1		1		k+1		k			 10			 20			0.8		3	0.34953
physician		patient		1		1		k+1		k			 10			 20			0.8		4	0.38318
physician		patient		1		1		k+1		k			 10			 20			0.8		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.7		1	0.17944
physician		patient		1		1		k+1		k			 10			 20			0.7		2	0.29159
physician		patient		1		1		k+1		k			 10			 20			0.7		3	0.34953
physician		patient		1		1		k+1		k			 10			 20			0.7		4	0.38318
physician		patient		1		1		k+1		k			 10			 20			0.7		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.6		1	0.17944
physician		patient		1		1		k+1		k			 10			 20			0.6		2	0.29159
physician		patient		1		1		k+1		k			 10			 20			0.6		3	0.34953
physician		patient		1		1		k+1		k			 10			 20			0.6		4	0.38318
physician		patient		1		1		k+1		k			 10			 20			0.6		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.5		1	0.17944
physician		patient		1		1		k+1		k			 10			 20			0.5		2	0.29159
physician		patient		1		1		k+1		k			 10			 20			0.5		3	0.34953
physician		patient		1		1		k+1		k			 10			 20			0.5		4	0.38318
physician		patient		1		1		k+1		k			 10			 20			0.5		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.4		1	0.17944
physician		patient		1		1		k+1		k			 10			 20			0.4		2	0.28972
physician		patient		1		1		k+1		k			 10			 20			0.4		3	0.34953
physician		patient		1		1		k+1		k			 10			 20			0.4		4	0.38318
physician		patient		1		1		k+1		k			 10			 20			0.4		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.3		1	0.18131
physician		patient		1		1		k+1		k			 10			 20			0.3		2	0.28972
physician		patient		1		1		k+1		k			 10			 20			0.3		3	0.35140
physician		patient		1		1		k+1		k			 10			 20			0.3		4	0.38692
physician		patient		1		1		k+1		k			 10			 20			0.3		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.2		1	0.18505
physician		patient		1		1		k+1		k			 10			 20			0.2		2	0.28972
physician		patient		1		1		k+1		k			 10			 20			0.2		3	0.35327
physician		patient		1		1		k+1		k			 10			 20			0.2		4	0.38879
physician		patient		1		1		k+1		k			 10			 20			0.2		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			 20			0.1		2	0.28972
physician		patient		1		1		k+1		k			 10			 20			0.1		3	0.35514
physician		patient		1		1		k+1		k			 10			 20			0.1		4	0.38879
physician		patient		1		1		k+1		k			 10			 20			0.1		5	0.42243
physician		patient		1		1		k+1		k			 10			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			 50			1.0		1	0.18318
physician		patient		1		1		k+1		k			 10			 50			1.0		2	0.28785
physician		patient		1		1		k+1		k			 10			 50			1.0		3	0.33832
physician		patient		1		1		k+1		k			 10			 50			1.0		4	0.37196
physician		patient		1		1		k+1		k			 10			 50			1.0		5	0.40000
physician		patient		1		1		k+1		k			 10			 50			0.9		1	0.17944
physician		patient		1		1		k+1		k			 10			 50			0.9		2	0.29159
physician		patient		1		1		k+1		k			 10			 50			0.9		3	0.34953
physician		patient		1		1		k+1		k			 10			 50			0.9		4	0.38318
physician		patient		1		1		k+1		k			 10			 50			0.9		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.8		1	0.17944
physician		patient		1		1		k+1		k			 10			 50			0.8		2	0.29159
physician		patient		1		1		k+1		k			 10			 50			0.8		3	0.34953
physician		patient		1		1		k+1		k			 10			 50			0.8		4	0.38318
physician		patient		1		1		k+1		k			 10			 50			0.8		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.7		1	0.17944
physician		patient		1		1		k+1		k			 10			 50			0.7		2	0.29159
physician		patient		1		1		k+1		k			 10			 50			0.7		3	0.34953
physician		patient		1		1		k+1		k			 10			 50			0.7		4	0.38318
physician		patient		1		1		k+1		k			 10			 50			0.7		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.6		1	0.17944
physician		patient		1		1		k+1		k			 10			 50			0.6		2	0.29159
physician		patient		1		1		k+1		k			 10			 50			0.6		3	0.34953
physician		patient		1		1		k+1		k			 10			 50			0.6		4	0.38318
physician		patient		1		1		k+1		k			 10			 50			0.6		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.5		1	0.17944
physician		patient		1		1		k+1		k			 10			 50			0.5		2	0.29159
physician		patient		1		1		k+1		k			 10			 50			0.5		3	0.34953
physician		patient		1		1		k+1		k			 10			 50			0.5		4	0.38318
physician		patient		1		1		k+1		k			 10			 50			0.5		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.4		1	0.17944
physician		patient		1		1		k+1		k			 10			 50			0.4		2	0.28972
physician		patient		1		1		k+1		k			 10			 50			0.4		3	0.34953
physician		patient		1		1		k+1		k			 10			 50			0.4		4	0.38318
physician		patient		1		1		k+1		k			 10			 50			0.4		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.3		1	0.18131
physician		patient		1		1		k+1		k			 10			 50			0.3		2	0.28972
physician		patient		1		1		k+1		k			 10			 50			0.3		3	0.35140
physician		patient		1		1		k+1		k			 10			 50			0.3		4	0.38692
physician		patient		1		1		k+1		k			 10			 50			0.3		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.2		1	0.18505
physician		patient		1		1		k+1		k			 10			 50			0.2		2	0.28972
physician		patient		1		1		k+1		k			 10			 50			0.2		3	0.35327
physician		patient		1		1		k+1		k			 10			 50			0.2		4	0.38879
physician		patient		1		1		k+1		k			 10			 50			0.2		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			 50			0.1		2	0.28972
physician		patient		1		1		k+1		k			 10			 50			0.1		3	0.35514
physician		patient		1		1		k+1		k			 10			 50			0.1		4	0.38879
physician		patient		1		1		k+1		k			 10			 50			0.1		5	0.42243
physician		patient		1		1		k+1		k			 10			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			 10			100			1.0		1	0.18318
physician		patient		1		1		k+1		k			 10			100			1.0		2	0.28785
physician		patient		1		1		k+1		k			 10			100			1.0		3	0.33645
physician		patient		1		1		k+1		k			 10			100			1.0		4	0.37009
physician		patient		1		1		k+1		k			 10			100			1.0		5	0.40000
physician		patient		1		1		k+1		k			 10			100			0.9		1	0.17944
physician		patient		1		1		k+1		k			 10			100			0.9		2	0.29159
physician		patient		1		1		k+1		k			 10			100			0.9		3	0.34766
physician		patient		1		1		k+1		k			 10			100			0.9		4	0.38131
physician		patient		1		1		k+1		k			 10			100			0.9		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.8		1	0.17944
physician		patient		1		1		k+1		k			 10			100			0.8		2	0.29159
physician		patient		1		1		k+1		k			 10			100			0.8		3	0.34766
physician		patient		1		1		k+1		k			 10			100			0.8		4	0.38131
physician		patient		1		1		k+1		k			 10			100			0.8		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.7		1	0.17944
physician		patient		1		1		k+1		k			 10			100			0.7		2	0.29159
physician		patient		1		1		k+1		k			 10			100			0.7		3	0.34766
physician		patient		1		1		k+1		k			 10			100			0.7		4	0.38131
physician		patient		1		1		k+1		k			 10			100			0.7		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.6		1	0.17944
physician		patient		1		1		k+1		k			 10			100			0.6		2	0.29159
physician		patient		1		1		k+1		k			 10			100			0.6		3	0.34766
physician		patient		1		1		k+1		k			 10			100			0.6		4	0.38131
physician		patient		1		1		k+1		k			 10			100			0.6		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.5		1	0.17944
physician		patient		1		1		k+1		k			 10			100			0.5		2	0.29159
physician		patient		1		1		k+1		k			 10			100			0.5		3	0.34766
physician		patient		1		1		k+1		k			 10			100			0.5		4	0.38131
physician		patient		1		1		k+1		k			 10			100			0.5		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.4		1	0.17944
physician		patient		1		1		k+1		k			 10			100			0.4		2	0.28972
physician		patient		1		1		k+1		k			 10			100			0.4		3	0.34766
physician		patient		1		1		k+1		k			 10			100			0.4		4	0.38131
physician		patient		1		1		k+1		k			 10			100			0.4		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.3		1	0.18131
physician		patient		1		1		k+1		k			 10			100			0.3		2	0.28972
physician		patient		1		1		k+1		k			 10			100			0.3		3	0.34953
physician		patient		1		1		k+1		k			 10			100			0.3		4	0.38505
physician		patient		1		1		k+1		k			 10			100			0.3		5	0.42243
physician		patient		1		1		k+1		k			 10			100			0.2		1	0.18505
physician		patient		1		1		k+1		k			 10			100			0.2		2	0.28972
physician		patient		1		1		k+1		k			 10			100			0.2		3	0.35140
physician		patient		1		1		k+1		k			 10			100			0.2		4	0.38692
physician		patient		1		1		k+1		k			 10			100			0.2		5	0.42056
physician		patient		1		1		k+1		k			 10			100			0.1		1	0.18692
physician		patient		1		1		k+1		k			 10			100			0.1		2	0.28972
physician		patient		1		1		k+1		k			 10			100			0.1		3	0.35327
physician		patient		1		1		k+1		k			 10			100			0.1		4	0.38692
physician		patient		1		1		k+1		k			 10			100			0.1		5	0.42056
physician		patient		1		1		k+1		k			 10			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			 10			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			 10			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			 10			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			 10			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			  1			1.0		1	0.18505
physician		patient		1		1		k+1		k			 20			  1			1.0		2	0.28972
physician		patient		1		1		k+1		k			 20			  1			1.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  1			1.0		4	0.37009
physician		patient		1		1		k+1		k			 20			  1			1.0		5	0.40000
physician		patient		1		1		k+1		k			 20			  1			0.9		1	0.18131
physician		patient		1		1		k+1		k			 20			  1			0.9		2	0.29346
physician		patient		1		1		k+1		k			 20			  1			0.9		3	0.34953
physician		patient		1		1		k+1		k			 20			  1			0.9		4	0.38131
physician		patient		1		1		k+1		k			 20			  1			0.9		5	0.42430
physician		patient		1		1		k+1		k			 20			  1			0.8		1	0.18131
physician		patient		1		1		k+1		k			 20			  1			0.8		2	0.29346
physician		patient		1		1		k+1		k			 20			  1			0.8		3	0.34953
physician		patient		1		1		k+1		k			 20			  1			0.8		4	0.38131
physician		patient		1		1		k+1		k			 20			  1			0.8		5	0.42430
physician		patient		1		1		k+1		k			 20			  1			0.7		1	0.18131
physician		patient		1		1		k+1		k			 20			  1			0.7		2	0.29346
physician		patient		1		1		k+1		k			 20			  1			0.7		3	0.34953
physician		patient		1		1		k+1		k			 20			  1			0.7		4	0.38131
physician		patient		1		1		k+1		k			 20			  1			0.7		5	0.42430
physician		patient		1		1		k+1		k			 20			  1			0.6		1	0.18131
physician		patient		1		1		k+1		k			 20			  1			0.6		2	0.29346
physician		patient		1		1		k+1		k			 20			  1			0.6		3	0.34953
physician		patient		1		1		k+1		k			 20			  1			0.6		4	0.38131
physician		patient		1		1		k+1		k			 20			  1			0.6		5	0.42430
physician		patient		1		1		k+1		k			 20			  1			0.5		1	0.18131
physician		patient		1		1		k+1		k			 20			  1			0.5		2	0.29346
physician		patient		1		1		k+1		k			 20			  1			0.5		3	0.34953
physician		patient		1		1		k+1		k			 20			  1			0.5		4	0.38131
physician		patient		1		1		k+1		k			 20			  1			0.5		5	0.42430
physician		patient		1		1		k+1		k			 20			  1			0.4		1	0.18131
physician		patient		1		1		k+1		k			 20			  1			0.4		2	0.29159
physician		patient		1		1		k+1		k			 20			  1			0.4		3	0.34953
physician		patient		1		1		k+1		k			 20			  1			0.4		4	0.38131
physician		patient		1		1		k+1		k			 20			  1			0.4		5	0.42430
physician		patient		1		1		k+1		k			 20			  1			0.3		1	0.18318
physician		patient		1		1		k+1		k			 20			  1			0.3		2	0.29159
physician		patient		1		1		k+1		k			 20			  1			0.3		3	0.35140
physician		patient		1		1		k+1		k			 20			  1			0.3		4	0.38505
physician		patient		1		1		k+1		k			 20			  1			0.3		5	0.42617
physician		patient		1		1		k+1		k			 20			  1			0.2		1	0.18692
physician		patient		1		1		k+1		k			 20			  1			0.2		2	0.29159
physician		patient		1		1		k+1		k			 20			  1			0.2		3	0.35327
physician		patient		1		1		k+1		k			 20			  1			0.2		4	0.38692
physician		patient		1		1		k+1		k			 20			  1			0.2		5	0.42617
physician		patient		1		1		k+1		k			 20			  1			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			  1			0.1		2	0.29159
physician		patient		1		1		k+1		k			 20			  1			0.1		3	0.35514
physician		patient		1		1		k+1		k			 20			  1			0.1		4	0.38692
physician		patient		1		1		k+1		k			 20			  1			0.1		5	0.42617
physician		patient		1		1		k+1		k			 20			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			  2			1.0		1	0.18505
physician		patient		1		1		k+1		k			 20			  2			1.0		2	0.28972
physician		patient		1		1		k+1		k			 20			  2			1.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  2			1.0		4	0.37009
physician		patient		1		1		k+1		k			 20			  2			1.0		5	0.40000
physician		patient		1		1		k+1		k			 20			  2			0.9		1	0.18131
physician		patient		1		1		k+1		k			 20			  2			0.9		2	0.29346
physician		patient		1		1		k+1		k			 20			  2			0.9		3	0.34953
physician		patient		1		1		k+1		k			 20			  2			0.9		4	0.38131
physician		patient		1		1		k+1		k			 20			  2			0.9		5	0.42430
physician		patient		1		1		k+1		k			 20			  2			0.8		1	0.18131
physician		patient		1		1		k+1		k			 20			  2			0.8		2	0.29346
physician		patient		1		1		k+1		k			 20			  2			0.8		3	0.34953
physician		patient		1		1		k+1		k			 20			  2			0.8		4	0.38131
physician		patient		1		1		k+1		k			 20			  2			0.8		5	0.42430
physician		patient		1		1		k+1		k			 20			  2			0.7		1	0.18131
physician		patient		1		1		k+1		k			 20			  2			0.7		2	0.29346
physician		patient		1		1		k+1		k			 20			  2			0.7		3	0.34953
physician		patient		1		1		k+1		k			 20			  2			0.7		4	0.38131
physician		patient		1		1		k+1		k			 20			  2			0.7		5	0.42430
physician		patient		1		1		k+1		k			 20			  2			0.6		1	0.18131
physician		patient		1		1		k+1		k			 20			  2			0.6		2	0.29346
physician		patient		1		1		k+1		k			 20			  2			0.6		3	0.34953
physician		patient		1		1		k+1		k			 20			  2			0.6		4	0.38131
physician		patient		1		1		k+1		k			 20			  2			0.6		5	0.42430
physician		patient		1		1		k+1		k			 20			  2			0.5		1	0.18131
physician		patient		1		1		k+1		k			 20			  2			0.5		2	0.29346
physician		patient		1		1		k+1		k			 20			  2			0.5		3	0.34953
physician		patient		1		1		k+1		k			 20			  2			0.5		4	0.38131
physician		patient		1		1		k+1		k			 20			  2			0.5		5	0.42430
physician		patient		1		1		k+1		k			 20			  2			0.4		1	0.18131
physician		patient		1		1		k+1		k			 20			  2			0.4		2	0.29159
physician		patient		1		1		k+1		k			 20			  2			0.4		3	0.34953
physician		patient		1		1		k+1		k			 20			  2			0.4		4	0.38131
physician		patient		1		1		k+1		k			 20			  2			0.4		5	0.42430
physician		patient		1		1		k+1		k			 20			  2			0.3		1	0.18318
physician		patient		1		1		k+1		k			 20			  2			0.3		2	0.29159
physician		patient		1		1		k+1		k			 20			  2			0.3		3	0.35140
physician		patient		1		1		k+1		k			 20			  2			0.3		4	0.38505
physician		patient		1		1		k+1		k			 20			  2			0.3		5	0.42617
physician		patient		1		1		k+1		k			 20			  2			0.2		1	0.18692
physician		patient		1		1		k+1		k			 20			  2			0.2		2	0.29159
physician		patient		1		1		k+1		k			 20			  2			0.2		3	0.35327
physician		patient		1		1		k+1		k			 20			  2			0.2		4	0.38692
physician		patient		1		1		k+1		k			 20			  2			0.2		5	0.42617
physician		patient		1		1		k+1		k			 20			  2			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			  2			0.1		2	0.29159
physician		patient		1		1		k+1		k			 20			  2			0.1		3	0.35514
physician		patient		1		1		k+1		k			 20			  2			0.1		4	0.38692
physician		patient		1		1		k+1		k			 20			  2			0.1		5	0.42617
physician		patient		1		1		k+1		k			 20			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			  3			1.0		1	0.18505
physician		patient		1		1		k+1		k			 20			  3			1.0		2	0.28972
physician		patient		1		1		k+1		k			 20			  3			1.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  3			1.0		4	0.37009
physician		patient		1		1		k+1		k			 20			  3			1.0		5	0.40000
physician		patient		1		1		k+1		k			 20			  3			0.9		1	0.18131
physician		patient		1		1		k+1		k			 20			  3			0.9		2	0.29346
physician		patient		1		1		k+1		k			 20			  3			0.9		3	0.34953
physician		patient		1		1		k+1		k			 20			  3			0.9		4	0.38131
physician		patient		1		1		k+1		k			 20			  3			0.9		5	0.42430
physician		patient		1		1		k+1		k			 20			  3			0.8		1	0.18131
physician		patient		1		1		k+1		k			 20			  3			0.8		2	0.29346
physician		patient		1		1		k+1		k			 20			  3			0.8		3	0.34953
physician		patient		1		1		k+1		k			 20			  3			0.8		4	0.38131
physician		patient		1		1		k+1		k			 20			  3			0.8		5	0.42430
physician		patient		1		1		k+1		k			 20			  3			0.7		1	0.18131
physician		patient		1		1		k+1		k			 20			  3			0.7		2	0.29346
physician		patient		1		1		k+1		k			 20			  3			0.7		3	0.34953
physician		patient		1		1		k+1		k			 20			  3			0.7		4	0.38131
physician		patient		1		1		k+1		k			 20			  3			0.7		5	0.42430
physician		patient		1		1		k+1		k			 20			  3			0.6		1	0.18131
physician		patient		1		1		k+1		k			 20			  3			0.6		2	0.29346
physician		patient		1		1		k+1		k			 20			  3			0.6		3	0.34953
physician		patient		1		1		k+1		k			 20			  3			0.6		4	0.38131
physician		patient		1		1		k+1		k			 20			  3			0.6		5	0.42430
physician		patient		1		1		k+1		k			 20			  3			0.5		1	0.18131
physician		patient		1		1		k+1		k			 20			  3			0.5		2	0.29346
physician		patient		1		1		k+1		k			 20			  3			0.5		3	0.34953
physician		patient		1		1		k+1		k			 20			  3			0.5		4	0.38131
physician		patient		1		1		k+1		k			 20			  3			0.5		5	0.42430
physician		patient		1		1		k+1		k			 20			  3			0.4		1	0.18131
physician		patient		1		1		k+1		k			 20			  3			0.4		2	0.29159
physician		patient		1		1		k+1		k			 20			  3			0.4		3	0.34953
physician		patient		1		1		k+1		k			 20			  3			0.4		4	0.38131
physician		patient		1		1		k+1		k			 20			  3			0.4		5	0.42430
physician		patient		1		1		k+1		k			 20			  3			0.3		1	0.18318
physician		patient		1		1		k+1		k			 20			  3			0.3		2	0.29159
physician		patient		1		1		k+1		k			 20			  3			0.3		3	0.35140
physician		patient		1		1		k+1		k			 20			  3			0.3		4	0.38505
physician		patient		1		1		k+1		k			 20			  3			0.3		5	0.42617
physician		patient		1		1		k+1		k			 20			  3			0.2		1	0.18692
physician		patient		1		1		k+1		k			 20			  3			0.2		2	0.29159
physician		patient		1		1		k+1		k			 20			  3			0.2		3	0.35327
physician		patient		1		1		k+1		k			 20			  3			0.2		4	0.38692
physician		patient		1		1		k+1		k			 20			  3			0.2		5	0.42617
physician		patient		1		1		k+1		k			 20			  3			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			  3			0.1		2	0.29159
physician		patient		1		1		k+1		k			 20			  3			0.1		3	0.35514
physician		patient		1		1		k+1		k			 20			  3			0.1		4	0.38692
physician		patient		1		1		k+1		k			 20			  3			0.1		5	0.42617
physician		patient		1		1		k+1		k			 20			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			  4			1.0		1	0.18505
physician		patient		1		1		k+1		k			 20			  4			1.0		2	0.28972
physician		patient		1		1		k+1		k			 20			  4			1.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  4			1.0		4	0.37009
physician		patient		1		1		k+1		k			 20			  4			1.0		5	0.40000
physician		patient		1		1		k+1		k			 20			  4			0.9		1	0.18131
physician		patient		1		1		k+1		k			 20			  4			0.9		2	0.29346
physician		patient		1		1		k+1		k			 20			  4			0.9		3	0.34953
physician		patient		1		1		k+1		k			 20			  4			0.9		4	0.38131
physician		patient		1		1		k+1		k			 20			  4			0.9		5	0.42430
physician		patient		1		1		k+1		k			 20			  4			0.8		1	0.18131
physician		patient		1		1		k+1		k			 20			  4			0.8		2	0.29346
physician		patient		1		1		k+1		k			 20			  4			0.8		3	0.34953
physician		patient		1		1		k+1		k			 20			  4			0.8		4	0.38131
physician		patient		1		1		k+1		k			 20			  4			0.8		5	0.42430
physician		patient		1		1		k+1		k			 20			  4			0.7		1	0.18131
physician		patient		1		1		k+1		k			 20			  4			0.7		2	0.29346
physician		patient		1		1		k+1		k			 20			  4			0.7		3	0.34953
physician		patient		1		1		k+1		k			 20			  4			0.7		4	0.38131
physician		patient		1		1		k+1		k			 20			  4			0.7		5	0.42430
physician		patient		1		1		k+1		k			 20			  4			0.6		1	0.18131
physician		patient		1		1		k+1		k			 20			  4			0.6		2	0.29346
physician		patient		1		1		k+1		k			 20			  4			0.6		3	0.34953
physician		patient		1		1		k+1		k			 20			  4			0.6		4	0.38131
physician		patient		1		1		k+1		k			 20			  4			0.6		5	0.42430
physician		patient		1		1		k+1		k			 20			  4			0.5		1	0.18131
physician		patient		1		1		k+1		k			 20			  4			0.5		2	0.29346
physician		patient		1		1		k+1		k			 20			  4			0.5		3	0.34953
physician		patient		1		1		k+1		k			 20			  4			0.5		4	0.38131
physician		patient		1		1		k+1		k			 20			  4			0.5		5	0.42430
physician		patient		1		1		k+1		k			 20			  4			0.4		1	0.18131
physician		patient		1		1		k+1		k			 20			  4			0.4		2	0.29159
physician		patient		1		1		k+1		k			 20			  4			0.4		3	0.34953
physician		patient		1		1		k+1		k			 20			  4			0.4		4	0.38131
physician		patient		1		1		k+1		k			 20			  4			0.4		5	0.42430
physician		patient		1		1		k+1		k			 20			  4			0.3		1	0.18318
physician		patient		1		1		k+1		k			 20			  4			0.3		2	0.29159
physician		patient		1		1		k+1		k			 20			  4			0.3		3	0.35140
physician		patient		1		1		k+1		k			 20			  4			0.3		4	0.38505
physician		patient		1		1		k+1		k			 20			  4			0.3		5	0.42617
physician		patient		1		1		k+1		k			 20			  4			0.2		1	0.18692
physician		patient		1		1		k+1		k			 20			  4			0.2		2	0.29159
physician		patient		1		1		k+1		k			 20			  4			0.2		3	0.35327
physician		patient		1		1		k+1		k			 20			  4			0.2		4	0.38692
physician		patient		1		1		k+1		k			 20			  4			0.2		5	0.42617
physician		patient		1		1		k+1		k			 20			  4			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			  4			0.1		2	0.29159
physician		patient		1		1		k+1		k			 20			  4			0.1		3	0.35514
physician		patient		1		1		k+1		k			 20			  4			0.1		4	0.38692
physician		patient		1		1		k+1		k			 20			  4			0.1		5	0.42617
physician		patient		1		1		k+1		k			 20			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			  5			1.0		1	0.18505
physician		patient		1		1		k+1		k			 20			  5			1.0		2	0.28972
physician		patient		1		1		k+1		k			 20			  5			1.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  5			1.0		4	0.37009
physician		patient		1		1		k+1		k			 20			  5			1.0		5	0.40000
physician		patient		1		1		k+1		k			 20			  5			0.9		1	0.18131
physician		patient		1		1		k+1		k			 20			  5			0.9		2	0.29346
physician		patient		1		1		k+1		k			 20			  5			0.9		3	0.34953
physician		patient		1		1		k+1		k			 20			  5			0.9		4	0.38131
physician		patient		1		1		k+1		k			 20			  5			0.9		5	0.42430
physician		patient		1		1		k+1		k			 20			  5			0.8		1	0.18131
physician		patient		1		1		k+1		k			 20			  5			0.8		2	0.29346
physician		patient		1		1		k+1		k			 20			  5			0.8		3	0.34953
physician		patient		1		1		k+1		k			 20			  5			0.8		4	0.38131
physician		patient		1		1		k+1		k			 20			  5			0.8		5	0.42430
physician		patient		1		1		k+1		k			 20			  5			0.7		1	0.18131
physician		patient		1		1		k+1		k			 20			  5			0.7		2	0.29346
physician		patient		1		1		k+1		k			 20			  5			0.7		3	0.34953
physician		patient		1		1		k+1		k			 20			  5			0.7		4	0.38131
physician		patient		1		1		k+1		k			 20			  5			0.7		5	0.42430
physician		patient		1		1		k+1		k			 20			  5			0.6		1	0.18131
physician		patient		1		1		k+1		k			 20			  5			0.6		2	0.29346
physician		patient		1		1		k+1		k			 20			  5			0.6		3	0.34953
physician		patient		1		1		k+1		k			 20			  5			0.6		4	0.38131
physician		patient		1		1		k+1		k			 20			  5			0.6		5	0.42430
physician		patient		1		1		k+1		k			 20			  5			0.5		1	0.18131
physician		patient		1		1		k+1		k			 20			  5			0.5		2	0.29346
physician		patient		1		1		k+1		k			 20			  5			0.5		3	0.34953
physician		patient		1		1		k+1		k			 20			  5			0.5		4	0.38131
physician		patient		1		1		k+1		k			 20			  5			0.5		5	0.42430
physician		patient		1		1		k+1		k			 20			  5			0.4		1	0.18131
physician		patient		1		1		k+1		k			 20			  5			0.4		2	0.29159
physician		patient		1		1		k+1		k			 20			  5			0.4		3	0.34953
physician		patient		1		1		k+1		k			 20			  5			0.4		4	0.38131
physician		patient		1		1		k+1		k			 20			  5			0.4		5	0.42430
physician		patient		1		1		k+1		k			 20			  5			0.3		1	0.18318
physician		patient		1		1		k+1		k			 20			  5			0.3		2	0.29159
physician		patient		1		1		k+1		k			 20			  5			0.3		3	0.35140
physician		patient		1		1		k+1		k			 20			  5			0.3		4	0.38505
physician		patient		1		1		k+1		k			 20			  5			0.3		5	0.42617
physician		patient		1		1		k+1		k			 20			  5			0.2		1	0.18692
physician		patient		1		1		k+1		k			 20			  5			0.2		2	0.29159
physician		patient		1		1		k+1		k			 20			  5			0.2		3	0.35327
physician		patient		1		1		k+1		k			 20			  5			0.2		4	0.38692
physician		patient		1		1		k+1		k			 20			  5			0.2		5	0.42617
physician		patient		1		1		k+1		k			 20			  5			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			  5			0.1		2	0.29159
physician		patient		1		1		k+1		k			 20			  5			0.1		3	0.35514
physician		patient		1		1		k+1		k			 20			  5			0.1		4	0.38692
physician		patient		1		1		k+1		k			 20			  5			0.1		5	0.42617
physician		patient		1		1		k+1		k			 20			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			 10			1.0		1	0.18505
physician		patient		1		1		k+1		k			 20			 10			1.0		2	0.28972
physician		patient		1		1		k+1		k			 20			 10			1.0		3	0.33832
physician		patient		1		1		k+1		k			 20			 10			1.0		4	0.37009
physician		patient		1		1		k+1		k			 20			 10			1.0		5	0.40000
physician		patient		1		1		k+1		k			 20			 10			0.9		1	0.18131
physician		patient		1		1		k+1		k			 20			 10			0.9		2	0.29346
physician		patient		1		1		k+1		k			 20			 10			0.9		3	0.34953
physician		patient		1		1		k+1		k			 20			 10			0.9		4	0.38131
physician		patient		1		1		k+1		k			 20			 10			0.9		5	0.42430
physician		patient		1		1		k+1		k			 20			 10			0.8		1	0.18131
physician		patient		1		1		k+1		k			 20			 10			0.8		2	0.29346
physician		patient		1		1		k+1		k			 20			 10			0.8		3	0.34953
physician		patient		1		1		k+1		k			 20			 10			0.8		4	0.38131
physician		patient		1		1		k+1		k			 20			 10			0.8		5	0.42430
physician		patient		1		1		k+1		k			 20			 10			0.7		1	0.18131
physician		patient		1		1		k+1		k			 20			 10			0.7		2	0.29346
physician		patient		1		1		k+1		k			 20			 10			0.7		3	0.34953
physician		patient		1		1		k+1		k			 20			 10			0.7		4	0.38131
physician		patient		1		1		k+1		k			 20			 10			0.7		5	0.42430
physician		patient		1		1		k+1		k			 20			 10			0.6		1	0.18131
physician		patient		1		1		k+1		k			 20			 10			0.6		2	0.29346
physician		patient		1		1		k+1		k			 20			 10			0.6		3	0.34953
physician		patient		1		1		k+1		k			 20			 10			0.6		4	0.38131
physician		patient		1		1		k+1		k			 20			 10			0.6		5	0.42430
physician		patient		1		1		k+1		k			 20			 10			0.5		1	0.18131
physician		patient		1		1		k+1		k			 20			 10			0.5		2	0.29346
physician		patient		1		1		k+1		k			 20			 10			0.5		3	0.34953
physician		patient		1		1		k+1		k			 20			 10			0.5		4	0.38131
physician		patient		1		1		k+1		k			 20			 10			0.5		5	0.42430
physician		patient		1		1		k+1		k			 20			 10			0.4		1	0.18131
physician		patient		1		1		k+1		k			 20			 10			0.4		2	0.29159
physician		patient		1		1		k+1		k			 20			 10			0.4		3	0.34953
physician		patient		1		1		k+1		k			 20			 10			0.4		4	0.38131
physician		patient		1		1		k+1		k			 20			 10			0.4		5	0.42430
physician		patient		1		1		k+1		k			 20			 10			0.3		1	0.18318
physician		patient		1		1		k+1		k			 20			 10			0.3		2	0.29159
physician		patient		1		1		k+1		k			 20			 10			0.3		3	0.35140
physician		patient		1		1		k+1		k			 20			 10			0.3		4	0.38505
physician		patient		1		1		k+1		k			 20			 10			0.3		5	0.42617
physician		patient		1		1		k+1		k			 20			 10			0.2		1	0.18692
physician		patient		1		1		k+1		k			 20			 10			0.2		2	0.29159
physician		patient		1		1		k+1		k			 20			 10			0.2		3	0.35327
physician		patient		1		1		k+1		k			 20			 10			0.2		4	0.38692
physician		patient		1		1		k+1		k			 20			 10			0.2		5	0.42617
physician		patient		1		1		k+1		k			 20			 10			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			 10			0.1		2	0.29159
physician		patient		1		1		k+1		k			 20			 10			0.1		3	0.35514
physician		patient		1		1		k+1		k			 20			 10			0.1		4	0.38692
physician		patient		1		1		k+1		k			 20			 10			0.1		5	0.42617
physician		patient		1		1		k+1		k			 20			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			 20			1.0		1	0.18318
physician		patient		1		1		k+1		k			 20			 20			1.0		2	0.28785
physician		patient		1		1		k+1		k			 20			 20			1.0		3	0.33645
physician		patient		1		1		k+1		k			 20			 20			1.0		4	0.36822
physician		patient		1		1		k+1		k			 20			 20			1.0		5	0.39813
physician		patient		1		1		k+1		k			 20			 20			0.9		1	0.17944
physician		patient		1		1		k+1		k			 20			 20			0.9		2	0.29159
physician		patient		1		1		k+1		k			 20			 20			0.9		3	0.34766
physician		patient		1		1		k+1		k			 20			 20			0.9		4	0.37944
physician		patient		1		1		k+1		k			 20			 20			0.9		5	0.42056
physician		patient		1		1		k+1		k			 20			 20			0.8		1	0.17944
physician		patient		1		1		k+1		k			 20			 20			0.8		2	0.29159
physician		patient		1		1		k+1		k			 20			 20			0.8		3	0.34766
physician		patient		1		1		k+1		k			 20			 20			0.8		4	0.37944
physician		patient		1		1		k+1		k			 20			 20			0.8		5	0.42056
physician		patient		1		1		k+1		k			 20			 20			0.7		1	0.17944
physician		patient		1		1		k+1		k			 20			 20			0.7		2	0.29159
physician		patient		1		1		k+1		k			 20			 20			0.7		3	0.34766
physician		patient		1		1		k+1		k			 20			 20			0.7		4	0.37944
physician		patient		1		1		k+1		k			 20			 20			0.7		5	0.42056
physician		patient		1		1		k+1		k			 20			 20			0.6		1	0.17944
physician		patient		1		1		k+1		k			 20			 20			0.6		2	0.29159
physician		patient		1		1		k+1		k			 20			 20			0.6		3	0.34766
physician		patient		1		1		k+1		k			 20			 20			0.6		4	0.37944
physician		patient		1		1		k+1		k			 20			 20			0.6		5	0.42056
physician		patient		1		1		k+1		k			 20			 20			0.5		1	0.17944
physician		patient		1		1		k+1		k			 20			 20			0.5		2	0.29159
physician		patient		1		1		k+1		k			 20			 20			0.5		3	0.34766
physician		patient		1		1		k+1		k			 20			 20			0.5		4	0.37944
physician		patient		1		1		k+1		k			 20			 20			0.5		5	0.42056
physician		patient		1		1		k+1		k			 20			 20			0.4		1	0.17944
physician		patient		1		1		k+1		k			 20			 20			0.4		2	0.28972
physician		patient		1		1		k+1		k			 20			 20			0.4		3	0.34766
physician		patient		1		1		k+1		k			 20			 20			0.4		4	0.37944
physician		patient		1		1		k+1		k			 20			 20			0.4		5	0.42056
physician		patient		1		1		k+1		k			 20			 20			0.3		1	0.18131
physician		patient		1		1		k+1		k			 20			 20			0.3		2	0.28972
physician		patient		1		1		k+1		k			 20			 20			0.3		3	0.34953
physician		patient		1		1		k+1		k			 20			 20			0.3		4	0.38318
physician		patient		1		1		k+1		k			 20			 20			0.3		5	0.42243
physician		patient		1		1		k+1		k			 20			 20			0.2		1	0.18505
physician		patient		1		1		k+1		k			 20			 20			0.2		2	0.28972
physician		patient		1		1		k+1		k			 20			 20			0.2		3	0.35140
physician		patient		1		1		k+1		k			 20			 20			0.2		4	0.38505
physician		patient		1		1		k+1		k			 20			 20			0.2		5	0.42243
physician		patient		1		1		k+1		k			 20			 20			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			 20			0.1		2	0.28972
physician		patient		1		1		k+1		k			 20			 20			0.1		3	0.35327
physician		patient		1		1		k+1		k			 20			 20			0.1		4	0.38505
physician		patient		1		1		k+1		k			 20			 20			0.1		5	0.42243
physician		patient		1		1		k+1		k			 20			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			 50			1.0		1	0.18318
physician		patient		1		1		k+1		k			 20			 50			1.0		2	0.28785
physician		patient		1		1		k+1		k			 20			 50			1.0		3	0.33645
physician		patient		1		1		k+1		k			 20			 50			1.0		4	0.36822
physician		patient		1		1		k+1		k			 20			 50			1.0		5	0.39813
physician		patient		1		1		k+1		k			 20			 50			0.9		1	0.17944
physician		patient		1		1		k+1		k			 20			 50			0.9		2	0.29159
physician		patient		1		1		k+1		k			 20			 50			0.9		3	0.34766
physician		patient		1		1		k+1		k			 20			 50			0.9		4	0.37944
physician		patient		1		1		k+1		k			 20			 50			0.9		5	0.42056
physician		patient		1		1		k+1		k			 20			 50			0.8		1	0.17944
physician		patient		1		1		k+1		k			 20			 50			0.8		2	0.29159
physician		patient		1		1		k+1		k			 20			 50			0.8		3	0.34766
physician		patient		1		1		k+1		k			 20			 50			0.8		4	0.37944
physician		patient		1		1		k+1		k			 20			 50			0.8		5	0.42056
physician		patient		1		1		k+1		k			 20			 50			0.7		1	0.17944
physician		patient		1		1		k+1		k			 20			 50			0.7		2	0.29159
physician		patient		1		1		k+1		k			 20			 50			0.7		3	0.34766
physician		patient		1		1		k+1		k			 20			 50			0.7		4	0.37944
physician		patient		1		1		k+1		k			 20			 50			0.7		5	0.42056
physician		patient		1		1		k+1		k			 20			 50			0.6		1	0.17944
physician		patient		1		1		k+1		k			 20			 50			0.6		2	0.29159
physician		patient		1		1		k+1		k			 20			 50			0.6		3	0.34766
physician		patient		1		1		k+1		k			 20			 50			0.6		4	0.37944
physician		patient		1		1		k+1		k			 20			 50			0.6		5	0.42056
physician		patient		1		1		k+1		k			 20			 50			0.5		1	0.17944
physician		patient		1		1		k+1		k			 20			 50			0.5		2	0.29159
physician		patient		1		1		k+1		k			 20			 50			0.5		3	0.34766
physician		patient		1		1		k+1		k			 20			 50			0.5		4	0.37944
physician		patient		1		1		k+1		k			 20			 50			0.5		5	0.42056
physician		patient		1		1		k+1		k			 20			 50			0.4		1	0.17944
physician		patient		1		1		k+1		k			 20			 50			0.4		2	0.28972
physician		patient		1		1		k+1		k			 20			 50			0.4		3	0.34766
physician		patient		1		1		k+1		k			 20			 50			0.4		4	0.37944
physician		patient		1		1		k+1		k			 20			 50			0.4		5	0.42056
physician		patient		1		1		k+1		k			 20			 50			0.3		1	0.18131
physician		patient		1		1		k+1		k			 20			 50			0.3		2	0.28972
physician		patient		1		1		k+1		k			 20			 50			0.3		3	0.34953
physician		patient		1		1		k+1		k			 20			 50			0.3		4	0.38318
physician		patient		1		1		k+1		k			 20			 50			0.3		5	0.42243
physician		patient		1		1		k+1		k			 20			 50			0.2		1	0.18505
physician		patient		1		1		k+1		k			 20			 50			0.2		2	0.28972
physician		patient		1		1		k+1		k			 20			 50			0.2		3	0.35140
physician		patient		1		1		k+1		k			 20			 50			0.2		4	0.38505
physician		patient		1		1		k+1		k			 20			 50			0.2		5	0.42243
physician		patient		1		1		k+1		k			 20			 50			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			 50			0.1		2	0.28972
physician		patient		1		1		k+1		k			 20			 50			0.1		3	0.35327
physician		patient		1		1		k+1		k			 20			 50			0.1		4	0.38505
physician		patient		1		1		k+1		k			 20			 50			0.1		5	0.42243
physician		patient		1		1		k+1		k			 20			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			 20			100			1.0		1	0.18318
physician		patient		1		1		k+1		k			 20			100			1.0		2	0.28785
physician		patient		1		1		k+1		k			 20			100			1.0		3	0.33458
physician		patient		1		1		k+1		k			 20			100			1.0		4	0.36822
physician		patient		1		1		k+1		k			 20			100			1.0		5	0.39813
physician		patient		1		1		k+1		k			 20			100			0.9		1	0.17944
physician		patient		1		1		k+1		k			 20			100			0.9		2	0.29159
physician		patient		1		1		k+1		k			 20			100			0.9		3	0.34579
physician		patient		1		1		k+1		k			 20			100			0.9		4	0.37944
physician		patient		1		1		k+1		k			 20			100			0.9		5	0.42056
physician		patient		1		1		k+1		k			 20			100			0.8		1	0.17944
physician		patient		1		1		k+1		k			 20			100			0.8		2	0.29159
physician		patient		1		1		k+1		k			 20			100			0.8		3	0.34579
physician		patient		1		1		k+1		k			 20			100			0.8		4	0.37944
physician		patient		1		1		k+1		k			 20			100			0.8		5	0.42056
physician		patient		1		1		k+1		k			 20			100			0.7		1	0.17944
physician		patient		1		1		k+1		k			 20			100			0.7		2	0.29159
physician		patient		1		1		k+1		k			 20			100			0.7		3	0.34579
physician		patient		1		1		k+1		k			 20			100			0.7		4	0.37944
physician		patient		1		1		k+1		k			 20			100			0.7		5	0.42056
physician		patient		1		1		k+1		k			 20			100			0.6		1	0.17944
physician		patient		1		1		k+1		k			 20			100			0.6		2	0.29159
physician		patient		1		1		k+1		k			 20			100			0.6		3	0.34579
physician		patient		1		1		k+1		k			 20			100			0.6		4	0.37944
physician		patient		1		1		k+1		k			 20			100			0.6		5	0.42056
physician		patient		1		1		k+1		k			 20			100			0.5		1	0.17944
physician		patient		1		1		k+1		k			 20			100			0.5		2	0.29159
physician		patient		1		1		k+1		k			 20			100			0.5		3	0.34579
physician		patient		1		1		k+1		k			 20			100			0.5		4	0.37944
physician		patient		1		1		k+1		k			 20			100			0.5		5	0.42056
physician		patient		1		1		k+1		k			 20			100			0.4		1	0.17944
physician		patient		1		1		k+1		k			 20			100			0.4		2	0.28972
physician		patient		1		1		k+1		k			 20			100			0.4		3	0.34579
physician		patient		1		1		k+1		k			 20			100			0.4		4	0.37944
physician		patient		1		1		k+1		k			 20			100			0.4		5	0.42056
physician		patient		1		1		k+1		k			 20			100			0.3		1	0.18131
physician		patient		1		1		k+1		k			 20			100			0.3		2	0.28972
physician		patient		1		1		k+1		k			 20			100			0.3		3	0.34766
physician		patient		1		1		k+1		k			 20			100			0.3		4	0.38318
physician		patient		1		1		k+1		k			 20			100			0.3		5	0.42243
physician		patient		1		1		k+1		k			 20			100			0.2		1	0.18505
physician		patient		1		1		k+1		k			 20			100			0.2		2	0.28972
physician		patient		1		1		k+1		k			 20			100			0.2		3	0.34953
physician		patient		1		1		k+1		k			 20			100			0.2		4	0.38505
physician		patient		1		1		k+1		k			 20			100			0.2		5	0.42243
physician		patient		1		1		k+1		k			 20			100			0.1		1	0.18692
physician		patient		1		1		k+1		k			 20			100			0.1		2	0.28972
physician		patient		1		1		k+1		k			 20			100			0.1		3	0.35140
physician		patient		1		1		k+1		k			 20			100			0.1		4	0.38505
physician		patient		1		1		k+1		k			 20			100			0.1		5	0.42243
physician		patient		1		1		k+1		k			 20			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			 20			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			 20			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			 20			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			 20			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			  1			1.0		1	0.18505
physician		patient		1		1		k+1		k			 50			  1			1.0		2	0.28972
physician		patient		1		1		k+1		k			 50			  1			1.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  1			1.0		4	0.37009
physician		patient		1		1		k+1		k			 50			  1			1.0		5	0.40000
physician		patient		1		1		k+1		k			 50			  1			0.9		1	0.18131
physician		patient		1		1		k+1		k			 50			  1			0.9		2	0.29346
physician		patient		1		1		k+1		k			 50			  1			0.9		3	0.34953
physician		patient		1		1		k+1		k			 50			  1			0.9		4	0.38131
physician		patient		1		1		k+1		k			 50			  1			0.9		5	0.42430
physician		patient		1		1		k+1		k			 50			  1			0.8		1	0.18131
physician		patient		1		1		k+1		k			 50			  1			0.8		2	0.29346
physician		patient		1		1		k+1		k			 50			  1			0.8		3	0.34953
physician		patient		1		1		k+1		k			 50			  1			0.8		4	0.38131
physician		patient		1		1		k+1		k			 50			  1			0.8		5	0.42430
physician		patient		1		1		k+1		k			 50			  1			0.7		1	0.18131
physician		patient		1		1		k+1		k			 50			  1			0.7		2	0.29346
physician		patient		1		1		k+1		k			 50			  1			0.7		3	0.34953
physician		patient		1		1		k+1		k			 50			  1			0.7		4	0.38131
physician		patient		1		1		k+1		k			 50			  1			0.7		5	0.42430
physician		patient		1		1		k+1		k			 50			  1			0.6		1	0.18131
physician		patient		1		1		k+1		k			 50			  1			0.6		2	0.29346
physician		patient		1		1		k+1		k			 50			  1			0.6		3	0.34953
physician		patient		1		1		k+1		k			 50			  1			0.6		4	0.38131
physician		patient		1		1		k+1		k			 50			  1			0.6		5	0.42430
physician		patient		1		1		k+1		k			 50			  1			0.5		1	0.18131
physician		patient		1		1		k+1		k			 50			  1			0.5		2	0.29346
physician		patient		1		1		k+1		k			 50			  1			0.5		3	0.34953
physician		patient		1		1		k+1		k			 50			  1			0.5		4	0.38131
physician		patient		1		1		k+1		k			 50			  1			0.5		5	0.42430
physician		patient		1		1		k+1		k			 50			  1			0.4		1	0.18131
physician		patient		1		1		k+1		k			 50			  1			0.4		2	0.29159
physician		patient		1		1		k+1		k			 50			  1			0.4		3	0.34953
physician		patient		1		1		k+1		k			 50			  1			0.4		4	0.38131
physician		patient		1		1		k+1		k			 50			  1			0.4		5	0.42430
physician		patient		1		1		k+1		k			 50			  1			0.3		1	0.18318
physician		patient		1		1		k+1		k			 50			  1			0.3		2	0.29159
physician		patient		1		1		k+1		k			 50			  1			0.3		3	0.35140
physician		patient		1		1		k+1		k			 50			  1			0.3		4	0.38505
physician		patient		1		1		k+1		k			 50			  1			0.3		5	0.42617
physician		patient		1		1		k+1		k			 50			  1			0.2		1	0.18692
physician		patient		1		1		k+1		k			 50			  1			0.2		2	0.29159
physician		patient		1		1		k+1		k			 50			  1			0.2		3	0.35327
physician		patient		1		1		k+1		k			 50			  1			0.2		4	0.38692
physician		patient		1		1		k+1		k			 50			  1			0.2		5	0.42617
physician		patient		1		1		k+1		k			 50			  1			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			  1			0.1		2	0.29159
physician		patient		1		1		k+1		k			 50			  1			0.1		3	0.35514
physician		patient		1		1		k+1		k			 50			  1			0.1		4	0.38692
physician		patient		1		1		k+1		k			 50			  1			0.1		5	0.42617
physician		patient		1		1		k+1		k			 50			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			  2			1.0		1	0.18505
physician		patient		1		1		k+1		k			 50			  2			1.0		2	0.28972
physician		patient		1		1		k+1		k			 50			  2			1.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  2			1.0		4	0.37009
physician		patient		1		1		k+1		k			 50			  2			1.0		5	0.40000
physician		patient		1		1		k+1		k			 50			  2			0.9		1	0.18131
physician		patient		1		1		k+1		k			 50			  2			0.9		2	0.29346
physician		patient		1		1		k+1		k			 50			  2			0.9		3	0.34953
physician		patient		1		1		k+1		k			 50			  2			0.9		4	0.38131
physician		patient		1		1		k+1		k			 50			  2			0.9		5	0.42430
physician		patient		1		1		k+1		k			 50			  2			0.8		1	0.18131
physician		patient		1		1		k+1		k			 50			  2			0.8		2	0.29346
physician		patient		1		1		k+1		k			 50			  2			0.8		3	0.34953
physician		patient		1		1		k+1		k			 50			  2			0.8		4	0.38131
physician		patient		1		1		k+1		k			 50			  2			0.8		5	0.42430
physician		patient		1		1		k+1		k			 50			  2			0.7		1	0.18131
physician		patient		1		1		k+1		k			 50			  2			0.7		2	0.29346
physician		patient		1		1		k+1		k			 50			  2			0.7		3	0.34953
physician		patient		1		1		k+1		k			 50			  2			0.7		4	0.38131
physician		patient		1		1		k+1		k			 50			  2			0.7		5	0.42430
physician		patient		1		1		k+1		k			 50			  2			0.6		1	0.18131
physician		patient		1		1		k+1		k			 50			  2			0.6		2	0.29346
physician		patient		1		1		k+1		k			 50			  2			0.6		3	0.34953
physician		patient		1		1		k+1		k			 50			  2			0.6		4	0.38131
physician		patient		1		1		k+1		k			 50			  2			0.6		5	0.42430
physician		patient		1		1		k+1		k			 50			  2			0.5		1	0.18131
physician		patient		1		1		k+1		k			 50			  2			0.5		2	0.29346
physician		patient		1		1		k+1		k			 50			  2			0.5		3	0.34953
physician		patient		1		1		k+1		k			 50			  2			0.5		4	0.38131
physician		patient		1		1		k+1		k			 50			  2			0.5		5	0.42430
physician		patient		1		1		k+1		k			 50			  2			0.4		1	0.18131
physician		patient		1		1		k+1		k			 50			  2			0.4		2	0.29159
physician		patient		1		1		k+1		k			 50			  2			0.4		3	0.34953
physician		patient		1		1		k+1		k			 50			  2			0.4		4	0.38131
physician		patient		1		1		k+1		k			 50			  2			0.4		5	0.42430
physician		patient		1		1		k+1		k			 50			  2			0.3		1	0.18318
physician		patient		1		1		k+1		k			 50			  2			0.3		2	0.29159
physician		patient		1		1		k+1		k			 50			  2			0.3		3	0.35140
physician		patient		1		1		k+1		k			 50			  2			0.3		4	0.38505
physician		patient		1		1		k+1		k			 50			  2			0.3		5	0.42617
physician		patient		1		1		k+1		k			 50			  2			0.2		1	0.18692
physician		patient		1		1		k+1		k			 50			  2			0.2		2	0.29159
physician		patient		1		1		k+1		k			 50			  2			0.2		3	0.35327
physician		patient		1		1		k+1		k			 50			  2			0.2		4	0.38692
physician		patient		1		1		k+1		k			 50			  2			0.2		5	0.42617
physician		patient		1		1		k+1		k			 50			  2			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			  2			0.1		2	0.29159
physician		patient		1		1		k+1		k			 50			  2			0.1		3	0.35514
physician		patient		1		1		k+1		k			 50			  2			0.1		4	0.38692
physician		patient		1		1		k+1		k			 50			  2			0.1		5	0.42617
physician		patient		1		1		k+1		k			 50			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			  3			1.0		1	0.18505
physician		patient		1		1		k+1		k			 50			  3			1.0		2	0.28972
physician		patient		1		1		k+1		k			 50			  3			1.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  3			1.0		4	0.37009
physician		patient		1		1		k+1		k			 50			  3			1.0		5	0.40000
physician		patient		1		1		k+1		k			 50			  3			0.9		1	0.18131
physician		patient		1		1		k+1		k			 50			  3			0.9		2	0.29346
physician		patient		1		1		k+1		k			 50			  3			0.9		3	0.34953
physician		patient		1		1		k+1		k			 50			  3			0.9		4	0.38131
physician		patient		1		1		k+1		k			 50			  3			0.9		5	0.42430
physician		patient		1		1		k+1		k			 50			  3			0.8		1	0.18131
physician		patient		1		1		k+1		k			 50			  3			0.8		2	0.29346
physician		patient		1		1		k+1		k			 50			  3			0.8		3	0.34953
physician		patient		1		1		k+1		k			 50			  3			0.8		4	0.38131
physician		patient		1		1		k+1		k			 50			  3			0.8		5	0.42430
physician		patient		1		1		k+1		k			 50			  3			0.7		1	0.18131
physician		patient		1		1		k+1		k			 50			  3			0.7		2	0.29346
physician		patient		1		1		k+1		k			 50			  3			0.7		3	0.34953
physician		patient		1		1		k+1		k			 50			  3			0.7		4	0.38131
physician		patient		1		1		k+1		k			 50			  3			0.7		5	0.42430
physician		patient		1		1		k+1		k			 50			  3			0.6		1	0.18131
physician		patient		1		1		k+1		k			 50			  3			0.6		2	0.29346
physician		patient		1		1		k+1		k			 50			  3			0.6		3	0.34953
physician		patient		1		1		k+1		k			 50			  3			0.6		4	0.38131
physician		patient		1		1		k+1		k			 50			  3			0.6		5	0.42430
physician		patient		1		1		k+1		k			 50			  3			0.5		1	0.18131
physician		patient		1		1		k+1		k			 50			  3			0.5		2	0.29346
physician		patient		1		1		k+1		k			 50			  3			0.5		3	0.34953
physician		patient		1		1		k+1		k			 50			  3			0.5		4	0.38131
physician		patient		1		1		k+1		k			 50			  3			0.5		5	0.42430
physician		patient		1		1		k+1		k			 50			  3			0.4		1	0.18131
physician		patient		1		1		k+1		k			 50			  3			0.4		2	0.29159
physician		patient		1		1		k+1		k			 50			  3			0.4		3	0.34953
physician		patient		1		1		k+1		k			 50			  3			0.4		4	0.38131
physician		patient		1		1		k+1		k			 50			  3			0.4		5	0.42430
physician		patient		1		1		k+1		k			 50			  3			0.3		1	0.18318
physician		patient		1		1		k+1		k			 50			  3			0.3		2	0.29159
physician		patient		1		1		k+1		k			 50			  3			0.3		3	0.35140
physician		patient		1		1		k+1		k			 50			  3			0.3		4	0.38505
physician		patient		1		1		k+1		k			 50			  3			0.3		5	0.42617
physician		patient		1		1		k+1		k			 50			  3			0.2		1	0.18692
physician		patient		1		1		k+1		k			 50			  3			0.2		2	0.29159
physician		patient		1		1		k+1		k			 50			  3			0.2		3	0.35327
physician		patient		1		1		k+1		k			 50			  3			0.2		4	0.38692
physician		patient		1		1		k+1		k			 50			  3			0.2		5	0.42617
physician		patient		1		1		k+1		k			 50			  3			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			  3			0.1		2	0.29159
physician		patient		1		1		k+1		k			 50			  3			0.1		3	0.35514
physician		patient		1		1		k+1		k			 50			  3			0.1		4	0.38692
physician		patient		1		1		k+1		k			 50			  3			0.1		5	0.42617
physician		patient		1		1		k+1		k			 50			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			  4			1.0		1	0.18505
physician		patient		1		1		k+1		k			 50			  4			1.0		2	0.28972
physician		patient		1		1		k+1		k			 50			  4			1.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  4			1.0		4	0.37009
physician		patient		1		1		k+1		k			 50			  4			1.0		5	0.40000
physician		patient		1		1		k+1		k			 50			  4			0.9		1	0.18131
physician		patient		1		1		k+1		k			 50			  4			0.9		2	0.29346
physician		patient		1		1		k+1		k			 50			  4			0.9		3	0.34953
physician		patient		1		1		k+1		k			 50			  4			0.9		4	0.38131
physician		patient		1		1		k+1		k			 50			  4			0.9		5	0.42430
physician		patient		1		1		k+1		k			 50			  4			0.8		1	0.18131
physician		patient		1		1		k+1		k			 50			  4			0.8		2	0.29346
physician		patient		1		1		k+1		k			 50			  4			0.8		3	0.34953
physician		patient		1		1		k+1		k			 50			  4			0.8		4	0.38131
physician		patient		1		1		k+1		k			 50			  4			0.8		5	0.42430
physician		patient		1		1		k+1		k			 50			  4			0.7		1	0.18131
physician		patient		1		1		k+1		k			 50			  4			0.7		2	0.29346
physician		patient		1		1		k+1		k			 50			  4			0.7		3	0.34953
physician		patient		1		1		k+1		k			 50			  4			0.7		4	0.38131
physician		patient		1		1		k+1		k			 50			  4			0.7		5	0.42430
physician		patient		1		1		k+1		k			 50			  4			0.6		1	0.18131
physician		patient		1		1		k+1		k			 50			  4			0.6		2	0.29346
physician		patient		1		1		k+1		k			 50			  4			0.6		3	0.34953
physician		patient		1		1		k+1		k			 50			  4			0.6		4	0.38131
physician		patient		1		1		k+1		k			 50			  4			0.6		5	0.42430
physician		patient		1		1		k+1		k			 50			  4			0.5		1	0.18131
physician		patient		1		1		k+1		k			 50			  4			0.5		2	0.29346
physician		patient		1		1		k+1		k			 50			  4			0.5		3	0.34953
physician		patient		1		1		k+1		k			 50			  4			0.5		4	0.38131
physician		patient		1		1		k+1		k			 50			  4			0.5		5	0.42430
physician		patient		1		1		k+1		k			 50			  4			0.4		1	0.18131
physician		patient		1		1		k+1		k			 50			  4			0.4		2	0.29159
physician		patient		1		1		k+1		k			 50			  4			0.4		3	0.34953
physician		patient		1		1		k+1		k			 50			  4			0.4		4	0.38131
physician		patient		1		1		k+1		k			 50			  4			0.4		5	0.42430
physician		patient		1		1		k+1		k			 50			  4			0.3		1	0.18318
physician		patient		1		1		k+1		k			 50			  4			0.3		2	0.29159
physician		patient		1		1		k+1		k			 50			  4			0.3		3	0.35140
physician		patient		1		1		k+1		k			 50			  4			0.3		4	0.38505
physician		patient		1		1		k+1		k			 50			  4			0.3		5	0.42617
physician		patient		1		1		k+1		k			 50			  4			0.2		1	0.18692
physician		patient		1		1		k+1		k			 50			  4			0.2		2	0.29159
physician		patient		1		1		k+1		k			 50			  4			0.2		3	0.35327
physician		patient		1		1		k+1		k			 50			  4			0.2		4	0.38692
physician		patient		1		1		k+1		k			 50			  4			0.2		5	0.42617
physician		patient		1		1		k+1		k			 50			  4			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			  4			0.1		2	0.29159
physician		patient		1		1		k+1		k			 50			  4			0.1		3	0.35514
physician		patient		1		1		k+1		k			 50			  4			0.1		4	0.38692
physician		patient		1		1		k+1		k			 50			  4			0.1		5	0.42617
physician		patient		1		1		k+1		k			 50			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			  5			1.0		1	0.18505
physician		patient		1		1		k+1		k			 50			  5			1.0		2	0.28972
physician		patient		1		1		k+1		k			 50			  5			1.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  5			1.0		4	0.37009
physician		patient		1		1		k+1		k			 50			  5			1.0		5	0.40000
physician		patient		1		1		k+1		k			 50			  5			0.9		1	0.18131
physician		patient		1		1		k+1		k			 50			  5			0.9		2	0.29346
physician		patient		1		1		k+1		k			 50			  5			0.9		3	0.34953
physician		patient		1		1		k+1		k			 50			  5			0.9		4	0.38131
physician		patient		1		1		k+1		k			 50			  5			0.9		5	0.42430
physician		patient		1		1		k+1		k			 50			  5			0.8		1	0.18131
physician		patient		1		1		k+1		k			 50			  5			0.8		2	0.29346
physician		patient		1		1		k+1		k			 50			  5			0.8		3	0.34953
physician		patient		1		1		k+1		k			 50			  5			0.8		4	0.38131
physician		patient		1		1		k+1		k			 50			  5			0.8		5	0.42430
physician		patient		1		1		k+1		k			 50			  5			0.7		1	0.18131
physician		patient		1		1		k+1		k			 50			  5			0.7		2	0.29346
physician		patient		1		1		k+1		k			 50			  5			0.7		3	0.34953
physician		patient		1		1		k+1		k			 50			  5			0.7		4	0.38131
physician		patient		1		1		k+1		k			 50			  5			0.7		5	0.42430
physician		patient		1		1		k+1		k			 50			  5			0.6		1	0.18131
physician		patient		1		1		k+1		k			 50			  5			0.6		2	0.29346
physician		patient		1		1		k+1		k			 50			  5			0.6		3	0.34953
physician		patient		1		1		k+1		k			 50			  5			0.6		4	0.38131
physician		patient		1		1		k+1		k			 50			  5			0.6		5	0.42430
physician		patient		1		1		k+1		k			 50			  5			0.5		1	0.18131
physician		patient		1		1		k+1		k			 50			  5			0.5		2	0.29346
physician		patient		1		1		k+1		k			 50			  5			0.5		3	0.34953
physician		patient		1		1		k+1		k			 50			  5			0.5		4	0.38131
physician		patient		1		1		k+1		k			 50			  5			0.5		5	0.42430
physician		patient		1		1		k+1		k			 50			  5			0.4		1	0.18131
physician		patient		1		1		k+1		k			 50			  5			0.4		2	0.29159
physician		patient		1		1		k+1		k			 50			  5			0.4		3	0.34953
physician		patient		1		1		k+1		k			 50			  5			0.4		4	0.38131
physician		patient		1		1		k+1		k			 50			  5			0.4		5	0.42430
physician		patient		1		1		k+1		k			 50			  5			0.3		1	0.18318
physician		patient		1		1		k+1		k			 50			  5			0.3		2	0.29159
physician		patient		1		1		k+1		k			 50			  5			0.3		3	0.35140
physician		patient		1		1		k+1		k			 50			  5			0.3		4	0.38505
physician		patient		1		1		k+1		k			 50			  5			0.3		5	0.42617
physician		patient		1		1		k+1		k			 50			  5			0.2		1	0.18692
physician		patient		1		1		k+1		k			 50			  5			0.2		2	0.29159
physician		patient		1		1		k+1		k			 50			  5			0.2		3	0.35327
physician		patient		1		1		k+1		k			 50			  5			0.2		4	0.38692
physician		patient		1		1		k+1		k			 50			  5			0.2		5	0.42617
physician		patient		1		1		k+1		k			 50			  5			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			  5			0.1		2	0.29159
physician		patient		1		1		k+1		k			 50			  5			0.1		3	0.35514
physician		patient		1		1		k+1		k			 50			  5			0.1		4	0.38692
physician		patient		1		1		k+1		k			 50			  5			0.1		5	0.42617
physician		patient		1		1		k+1		k			 50			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			 10			1.0		1	0.18505
physician		patient		1		1		k+1		k			 50			 10			1.0		2	0.28972
physician		patient		1		1		k+1		k			 50			 10			1.0		3	0.33832
physician		patient		1		1		k+1		k			 50			 10			1.0		4	0.37009
physician		patient		1		1		k+1		k			 50			 10			1.0		5	0.40000
physician		patient		1		1		k+1		k			 50			 10			0.9		1	0.18131
physician		patient		1		1		k+1		k			 50			 10			0.9		2	0.29346
physician		patient		1		1		k+1		k			 50			 10			0.9		3	0.34953
physician		patient		1		1		k+1		k			 50			 10			0.9		4	0.38131
physician		patient		1		1		k+1		k			 50			 10			0.9		5	0.42430
physician		patient		1		1		k+1		k			 50			 10			0.8		1	0.18131
physician		patient		1		1		k+1		k			 50			 10			0.8		2	0.29346
physician		patient		1		1		k+1		k			 50			 10			0.8		3	0.34953
physician		patient		1		1		k+1		k			 50			 10			0.8		4	0.38131
physician		patient		1		1		k+1		k			 50			 10			0.8		5	0.42430
physician		patient		1		1		k+1		k			 50			 10			0.7		1	0.18131
physician		patient		1		1		k+1		k			 50			 10			0.7		2	0.29346
physician		patient		1		1		k+1		k			 50			 10			0.7		3	0.34953
physician		patient		1		1		k+1		k			 50			 10			0.7		4	0.38131
physician		patient		1		1		k+1		k			 50			 10			0.7		5	0.42430
physician		patient		1		1		k+1		k			 50			 10			0.6		1	0.18131
physician		patient		1		1		k+1		k			 50			 10			0.6		2	0.29346
physician		patient		1		1		k+1		k			 50			 10			0.6		3	0.34953
physician		patient		1		1		k+1		k			 50			 10			0.6		4	0.38131
physician		patient		1		1		k+1		k			 50			 10			0.6		5	0.42430
physician		patient		1		1		k+1		k			 50			 10			0.5		1	0.18131
physician		patient		1		1		k+1		k			 50			 10			0.5		2	0.29346
physician		patient		1		1		k+1		k			 50			 10			0.5		3	0.34953
physician		patient		1		1		k+1		k			 50			 10			0.5		4	0.38131
physician		patient		1		1		k+1		k			 50			 10			0.5		5	0.42430
physician		patient		1		1		k+1		k			 50			 10			0.4		1	0.18131
physician		patient		1		1		k+1		k			 50			 10			0.4		2	0.29159
physician		patient		1		1		k+1		k			 50			 10			0.4		3	0.34953
physician		patient		1		1		k+1		k			 50			 10			0.4		4	0.38131
physician		patient		1		1		k+1		k			 50			 10			0.4		5	0.42430
physician		patient		1		1		k+1		k			 50			 10			0.3		1	0.18318
physician		patient		1		1		k+1		k			 50			 10			0.3		2	0.29159
physician		patient		1		1		k+1		k			 50			 10			0.3		3	0.35140
physician		patient		1		1		k+1		k			 50			 10			0.3		4	0.38505
physician		patient		1		1		k+1		k			 50			 10			0.3		5	0.42617
physician		patient		1		1		k+1		k			 50			 10			0.2		1	0.18692
physician		patient		1		1		k+1		k			 50			 10			0.2		2	0.29159
physician		patient		1		1		k+1		k			 50			 10			0.2		3	0.35327
physician		patient		1		1		k+1		k			 50			 10			0.2		4	0.38692
physician		patient		1		1		k+1		k			 50			 10			0.2		5	0.42617
physician		patient		1		1		k+1		k			 50			 10			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			 10			0.1		2	0.29159
physician		patient		1		1		k+1		k			 50			 10			0.1		3	0.35514
physician		patient		1		1		k+1		k			 50			 10			0.1		4	0.38692
physician		patient		1		1		k+1		k			 50			 10			0.1		5	0.42617
physician		patient		1		1		k+1		k			 50			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			 20			1.0		1	0.18318
physician		patient		1		1		k+1		k			 50			 20			1.0		2	0.28785
physician		patient		1		1		k+1		k			 50			 20			1.0		3	0.33645
physician		patient		1		1		k+1		k			 50			 20			1.0		4	0.36822
physician		patient		1		1		k+1		k			 50			 20			1.0		5	0.39813
physician		patient		1		1		k+1		k			 50			 20			0.9		1	0.17944
physician		patient		1		1		k+1		k			 50			 20			0.9		2	0.29159
physician		patient		1		1		k+1		k			 50			 20			0.9		3	0.34766
physician		patient		1		1		k+1		k			 50			 20			0.9		4	0.37944
physician		patient		1		1		k+1		k			 50			 20			0.9		5	0.42056
physician		patient		1		1		k+1		k			 50			 20			0.8		1	0.17944
physician		patient		1		1		k+1		k			 50			 20			0.8		2	0.29159
physician		patient		1		1		k+1		k			 50			 20			0.8		3	0.34766
physician		patient		1		1		k+1		k			 50			 20			0.8		4	0.37944
physician		patient		1		1		k+1		k			 50			 20			0.8		5	0.42056
physician		patient		1		1		k+1		k			 50			 20			0.7		1	0.17944
physician		patient		1		1		k+1		k			 50			 20			0.7		2	0.29159
physician		patient		1		1		k+1		k			 50			 20			0.7		3	0.34766
physician		patient		1		1		k+1		k			 50			 20			0.7		4	0.37944
physician		patient		1		1		k+1		k			 50			 20			0.7		5	0.42056
physician		patient		1		1		k+1		k			 50			 20			0.6		1	0.17944
physician		patient		1		1		k+1		k			 50			 20			0.6		2	0.29159
physician		patient		1		1		k+1		k			 50			 20			0.6		3	0.34766
physician		patient		1		1		k+1		k			 50			 20			0.6		4	0.37944
physician		patient		1		1		k+1		k			 50			 20			0.6		5	0.42056
physician		patient		1		1		k+1		k			 50			 20			0.5		1	0.17944
physician		patient		1		1		k+1		k			 50			 20			0.5		2	0.29159
physician		patient		1		1		k+1		k			 50			 20			0.5		3	0.34766
physician		patient		1		1		k+1		k			 50			 20			0.5		4	0.37944
physician		patient		1		1		k+1		k			 50			 20			0.5		5	0.42056
physician		patient		1		1		k+1		k			 50			 20			0.4		1	0.17944
physician		patient		1		1		k+1		k			 50			 20			0.4		2	0.28972
physician		patient		1		1		k+1		k			 50			 20			0.4		3	0.34766
physician		patient		1		1		k+1		k			 50			 20			0.4		4	0.37944
physician		patient		1		1		k+1		k			 50			 20			0.4		5	0.42056
physician		patient		1		1		k+1		k			 50			 20			0.3		1	0.18131
physician		patient		1		1		k+1		k			 50			 20			0.3		2	0.28972
physician		patient		1		1		k+1		k			 50			 20			0.3		3	0.34953
physician		patient		1		1		k+1		k			 50			 20			0.3		4	0.38318
physician		patient		1		1		k+1		k			 50			 20			0.3		5	0.42243
physician		patient		1		1		k+1		k			 50			 20			0.2		1	0.18505
physician		patient		1		1		k+1		k			 50			 20			0.2		2	0.28972
physician		patient		1		1		k+1		k			 50			 20			0.2		3	0.35140
physician		patient		1		1		k+1		k			 50			 20			0.2		4	0.38505
physician		patient		1		1		k+1		k			 50			 20			0.2		5	0.42243
physician		patient		1		1		k+1		k			 50			 20			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			 20			0.1		2	0.28972
physician		patient		1		1		k+1		k			 50			 20			0.1		3	0.35327
physician		patient		1		1		k+1		k			 50			 20			0.1		4	0.38505
physician		patient		1		1		k+1		k			 50			 20			0.1		5	0.42243
physician		patient		1		1		k+1		k			 50			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			 50			1.0		1	0.18318
physician		patient		1		1		k+1		k			 50			 50			1.0		2	0.28785
physician		patient		1		1		k+1		k			 50			 50			1.0		3	0.33645
physician		patient		1		1		k+1		k			 50			 50			1.0		4	0.36822
physician		patient		1		1		k+1		k			 50			 50			1.0		5	0.39813
physician		patient		1		1		k+1		k			 50			 50			0.9		1	0.17944
physician		patient		1		1		k+1		k			 50			 50			0.9		2	0.29159
physician		patient		1		1		k+1		k			 50			 50			0.9		3	0.34766
physician		patient		1		1		k+1		k			 50			 50			0.9		4	0.37944
physician		patient		1		1		k+1		k			 50			 50			0.9		5	0.42056
physician		patient		1		1		k+1		k			 50			 50			0.8		1	0.17944
physician		patient		1		1		k+1		k			 50			 50			0.8		2	0.29159
physician		patient		1		1		k+1		k			 50			 50			0.8		3	0.34766
physician		patient		1		1		k+1		k			 50			 50			0.8		4	0.37944
physician		patient		1		1		k+1		k			 50			 50			0.8		5	0.42056
physician		patient		1		1		k+1		k			 50			 50			0.7		1	0.17944
physician		patient		1		1		k+1		k			 50			 50			0.7		2	0.29159
physician		patient		1		1		k+1		k			 50			 50			0.7		3	0.34766
physician		patient		1		1		k+1		k			 50			 50			0.7		4	0.37944
physician		patient		1		1		k+1		k			 50			 50			0.7		5	0.42056
physician		patient		1		1		k+1		k			 50			 50			0.6		1	0.17944
physician		patient		1		1		k+1		k			 50			 50			0.6		2	0.29159
physician		patient		1		1		k+1		k			 50			 50			0.6		3	0.34766
physician		patient		1		1		k+1		k			 50			 50			0.6		4	0.37944
physician		patient		1		1		k+1		k			 50			 50			0.6		5	0.42056
physician		patient		1		1		k+1		k			 50			 50			0.5		1	0.17944
physician		patient		1		1		k+1		k			 50			 50			0.5		2	0.29159
physician		patient		1		1		k+1		k			 50			 50			0.5		3	0.34766
physician		patient		1		1		k+1		k			 50			 50			0.5		4	0.37944
physician		patient		1		1		k+1		k			 50			 50			0.5		5	0.42056
physician		patient		1		1		k+1		k			 50			 50			0.4		1	0.17944
physician		patient		1		1		k+1		k			 50			 50			0.4		2	0.28972
physician		patient		1		1		k+1		k			 50			 50			0.4		3	0.34766
physician		patient		1		1		k+1		k			 50			 50			0.4		4	0.37944
physician		patient		1		1		k+1		k			 50			 50			0.4		5	0.42056
physician		patient		1		1		k+1		k			 50			 50			0.3		1	0.18131
physician		patient		1		1		k+1		k			 50			 50			0.3		2	0.28972
physician		patient		1		1		k+1		k			 50			 50			0.3		3	0.34953
physician		patient		1		1		k+1		k			 50			 50			0.3		4	0.38318
physician		patient		1		1		k+1		k			 50			 50			0.3		5	0.42243
physician		patient		1		1		k+1		k			 50			 50			0.2		1	0.18505
physician		patient		1		1		k+1		k			 50			 50			0.2		2	0.28972
physician		patient		1		1		k+1		k			 50			 50			0.2		3	0.35140
physician		patient		1		1		k+1		k			 50			 50			0.2		4	0.38505
physician		patient		1		1		k+1		k			 50			 50			0.2		5	0.42243
physician		patient		1		1		k+1		k			 50			 50			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			 50			0.1		2	0.28972
physician		patient		1		1		k+1		k			 50			 50			0.1		3	0.35327
physician		patient		1		1		k+1		k			 50			 50			0.1		4	0.38505
physician		patient		1		1		k+1		k			 50			 50			0.1		5	0.42243
physician		patient		1		1		k+1		k			 50			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			 50			100			1.0		1	0.18318
physician		patient		1		1		k+1		k			 50			100			1.0		2	0.28785
physician		patient		1		1		k+1		k			 50			100			1.0		3	0.33458
physician		patient		1		1		k+1		k			 50			100			1.0		4	0.36822
physician		patient		1		1		k+1		k			 50			100			1.0		5	0.39813
physician		patient		1		1		k+1		k			 50			100			0.9		1	0.17944
physician		patient		1		1		k+1		k			 50			100			0.9		2	0.29159
physician		patient		1		1		k+1		k			 50			100			0.9		3	0.34579
physician		patient		1		1		k+1		k			 50			100			0.9		4	0.37944
physician		patient		1		1		k+1		k			 50			100			0.9		5	0.42056
physician		patient		1		1		k+1		k			 50			100			0.8		1	0.17944
physician		patient		1		1		k+1		k			 50			100			0.8		2	0.29159
physician		patient		1		1		k+1		k			 50			100			0.8		3	0.34579
physician		patient		1		1		k+1		k			 50			100			0.8		4	0.37944
physician		patient		1		1		k+1		k			 50			100			0.8		5	0.42056
physician		patient		1		1		k+1		k			 50			100			0.7		1	0.17944
physician		patient		1		1		k+1		k			 50			100			0.7		2	0.29159
physician		patient		1		1		k+1		k			 50			100			0.7		3	0.34579
physician		patient		1		1		k+1		k			 50			100			0.7		4	0.37944
physician		patient		1		1		k+1		k			 50			100			0.7		5	0.42056
physician		patient		1		1		k+1		k			 50			100			0.6		1	0.17944
physician		patient		1		1		k+1		k			 50			100			0.6		2	0.29159
physician		patient		1		1		k+1		k			 50			100			0.6		3	0.34579
physician		patient		1		1		k+1		k			 50			100			0.6		4	0.37944
physician		patient		1		1		k+1		k			 50			100			0.6		5	0.42056
physician		patient		1		1		k+1		k			 50			100			0.5		1	0.17944
physician		patient		1		1		k+1		k			 50			100			0.5		2	0.29159
physician		patient		1		1		k+1		k			 50			100			0.5		3	0.34579
physician		patient		1		1		k+1		k			 50			100			0.5		4	0.37944
physician		patient		1		1		k+1		k			 50			100			0.5		5	0.42056
physician		patient		1		1		k+1		k			 50			100			0.4		1	0.17944
physician		patient		1		1		k+1		k			 50			100			0.4		2	0.28972
physician		patient		1		1		k+1		k			 50			100			0.4		3	0.34579
physician		patient		1		1		k+1		k			 50			100			0.4		4	0.37944
physician		patient		1		1		k+1		k			 50			100			0.4		5	0.42056
physician		patient		1		1		k+1		k			 50			100			0.3		1	0.18131
physician		patient		1		1		k+1		k			 50			100			0.3		2	0.28972
physician		patient		1		1		k+1		k			 50			100			0.3		3	0.34766
physician		patient		1		1		k+1		k			 50			100			0.3		4	0.38318
physician		patient		1		1		k+1		k			 50			100			0.3		5	0.42243
physician		patient		1		1		k+1		k			 50			100			0.2		1	0.18505
physician		patient		1		1		k+1		k			 50			100			0.2		2	0.28972
physician		patient		1		1		k+1		k			 50			100			0.2		3	0.34953
physician		patient		1		1		k+1		k			 50			100			0.2		4	0.38505
physician		patient		1		1		k+1		k			 50			100			0.2		5	0.42243
physician		patient		1		1		k+1		k			 50			100			0.1		1	0.18692
physician		patient		1		1		k+1		k			 50			100			0.1		2	0.28972
physician		patient		1		1		k+1		k			 50			100			0.1		3	0.35140
physician		patient		1		1		k+1		k			 50			100			0.1		4	0.38505
physician		patient		1		1		k+1		k			 50			100			0.1		5	0.42243
physician		patient		1		1		k+1		k			 50			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			 50			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			 50			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			 50			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			 50			100			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			  1			1.0		1	0.18505
physician		patient		1		1		k+1		k			100			  1			1.0		2	0.28972
physician		patient		1		1		k+1		k			100			  1			1.0		3	0.33832
physician		patient		1		1		k+1		k			100			  1			1.0		4	0.37009
physician		patient		1		1		k+1		k			100			  1			1.0		5	0.40000
physician		patient		1		1		k+1		k			100			  1			0.9		1	0.18131
physician		patient		1		1		k+1		k			100			  1			0.9		2	0.29346
physician		patient		1		1		k+1		k			100			  1			0.9		3	0.34953
physician		patient		1		1		k+1		k			100			  1			0.9		4	0.38131
physician		patient		1		1		k+1		k			100			  1			0.9		5	0.42430
physician		patient		1		1		k+1		k			100			  1			0.8		1	0.18131
physician		patient		1		1		k+1		k			100			  1			0.8		2	0.29346
physician		patient		1		1		k+1		k			100			  1			0.8		3	0.34953
physician		patient		1		1		k+1		k			100			  1			0.8		4	0.38131
physician		patient		1		1		k+1		k			100			  1			0.8		5	0.42430
physician		patient		1		1		k+1		k			100			  1			0.7		1	0.18131
physician		patient		1		1		k+1		k			100			  1			0.7		2	0.29346
physician		patient		1		1		k+1		k			100			  1			0.7		3	0.34953
physician		patient		1		1		k+1		k			100			  1			0.7		4	0.38131
physician		patient		1		1		k+1		k			100			  1			0.7		5	0.42430
physician		patient		1		1		k+1		k			100			  1			0.6		1	0.18131
physician		patient		1		1		k+1		k			100			  1			0.6		2	0.29346
physician		patient		1		1		k+1		k			100			  1			0.6		3	0.34953
physician		patient		1		1		k+1		k			100			  1			0.6		4	0.38131
physician		patient		1		1		k+1		k			100			  1			0.6		5	0.42430
physician		patient		1		1		k+1		k			100			  1			0.5		1	0.18131
physician		patient		1		1		k+1		k			100			  1			0.5		2	0.29346
physician		patient		1		1		k+1		k			100			  1			0.5		3	0.34953
physician		patient		1		1		k+1		k			100			  1			0.5		4	0.38131
physician		patient		1		1		k+1		k			100			  1			0.5		5	0.42430
physician		patient		1		1		k+1		k			100			  1			0.4		1	0.18131
physician		patient		1		1		k+1		k			100			  1			0.4		2	0.29159
physician		patient		1		1		k+1		k			100			  1			0.4		3	0.34953
physician		patient		1		1		k+1		k			100			  1			0.4		4	0.38131
physician		patient		1		1		k+1		k			100			  1			0.4		5	0.42430
physician		patient		1		1		k+1		k			100			  1			0.3		1	0.18318
physician		patient		1		1		k+1		k			100			  1			0.3		2	0.29159
physician		patient		1		1		k+1		k			100			  1			0.3		3	0.35140
physician		patient		1		1		k+1		k			100			  1			0.3		4	0.38505
physician		patient		1		1		k+1		k			100			  1			0.3		5	0.42617
physician		patient		1		1		k+1		k			100			  1			0.2		1	0.18692
physician		patient		1		1		k+1		k			100			  1			0.2		2	0.29159
physician		patient		1		1		k+1		k			100			  1			0.2		3	0.35327
physician		patient		1		1		k+1		k			100			  1			0.2		4	0.38692
physician		patient		1		1		k+1		k			100			  1			0.2		5	0.42617
physician		patient		1		1		k+1		k			100			  1			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			  1			0.1		2	0.29159
physician		patient		1		1		k+1		k			100			  1			0.1		3	0.35514
physician		patient		1		1		k+1		k			100			  1			0.1		4	0.38692
physician		patient		1		1		k+1		k			100			  1			0.1		5	0.42617
physician		patient		1		1		k+1		k			100			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			  2			1.0		1	0.18505
physician		patient		1		1		k+1		k			100			  2			1.0		2	0.28972
physician		patient		1		1		k+1		k			100			  2			1.0		3	0.33832
physician		patient		1		1		k+1		k			100			  2			1.0		4	0.37009
physician		patient		1		1		k+1		k			100			  2			1.0		5	0.40000
physician		patient		1		1		k+1		k			100			  2			0.9		1	0.18131
physician		patient		1		1		k+1		k			100			  2			0.9		2	0.29346
physician		patient		1		1		k+1		k			100			  2			0.9		3	0.34953
physician		patient		1		1		k+1		k			100			  2			0.9		4	0.38131
physician		patient		1		1		k+1		k			100			  2			0.9		5	0.42430
physician		patient		1		1		k+1		k			100			  2			0.8		1	0.18131
physician		patient		1		1		k+1		k			100			  2			0.8		2	0.29346
physician		patient		1		1		k+1		k			100			  2			0.8		3	0.34953
physician		patient		1		1		k+1		k			100			  2			0.8		4	0.38131
physician		patient		1		1		k+1		k			100			  2			0.8		5	0.42430
physician		patient		1		1		k+1		k			100			  2			0.7		1	0.18131
physician		patient		1		1		k+1		k			100			  2			0.7		2	0.29346
physician		patient		1		1		k+1		k			100			  2			0.7		3	0.34953
physician		patient		1		1		k+1		k			100			  2			0.7		4	0.38131
physician		patient		1		1		k+1		k			100			  2			0.7		5	0.42430
physician		patient		1		1		k+1		k			100			  2			0.6		1	0.18131
physician		patient		1		1		k+1		k			100			  2			0.6		2	0.29346
physician		patient		1		1		k+1		k			100			  2			0.6		3	0.34953
physician		patient		1		1		k+1		k			100			  2			0.6		4	0.38131
physician		patient		1		1		k+1		k			100			  2			0.6		5	0.42430
physician		patient		1		1		k+1		k			100			  2			0.5		1	0.18131
physician		patient		1		1		k+1		k			100			  2			0.5		2	0.29346
physician		patient		1		1		k+1		k			100			  2			0.5		3	0.34953
physician		patient		1		1		k+1		k			100			  2			0.5		4	0.38131
physician		patient		1		1		k+1		k			100			  2			0.5		5	0.42430
physician		patient		1		1		k+1		k			100			  2			0.4		1	0.18131
physician		patient		1		1		k+1		k			100			  2			0.4		2	0.29159
physician		patient		1		1		k+1		k			100			  2			0.4		3	0.34953
physician		patient		1		1		k+1		k			100			  2			0.4		4	0.38131
physician		patient		1		1		k+1		k			100			  2			0.4		5	0.42430
physician		patient		1		1		k+1		k			100			  2			0.3		1	0.18318
physician		patient		1		1		k+1		k			100			  2			0.3		2	0.29159
physician		patient		1		1		k+1		k			100			  2			0.3		3	0.35140
physician		patient		1		1		k+1		k			100			  2			0.3		4	0.38505
physician		patient		1		1		k+1		k			100			  2			0.3		5	0.42617
physician		patient		1		1		k+1		k			100			  2			0.2		1	0.18692
physician		patient		1		1		k+1		k			100			  2			0.2		2	0.29159
physician		patient		1		1		k+1		k			100			  2			0.2		3	0.35327
physician		patient		1		1		k+1		k			100			  2			0.2		4	0.38692
physician		patient		1		1		k+1		k			100			  2			0.2		5	0.42617
physician		patient		1		1		k+1		k			100			  2			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			  2			0.1		2	0.29159
physician		patient		1		1		k+1		k			100			  2			0.1		3	0.35514
physician		patient		1		1		k+1		k			100			  2			0.1		4	0.38692
physician		patient		1		1		k+1		k			100			  2			0.1		5	0.42617
physician		patient		1		1		k+1		k			100			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			  3			1.0		1	0.18505
physician		patient		1		1		k+1		k			100			  3			1.0		2	0.28972
physician		patient		1		1		k+1		k			100			  3			1.0		3	0.33832
physician		patient		1		1		k+1		k			100			  3			1.0		4	0.37009
physician		patient		1		1		k+1		k			100			  3			1.0		5	0.40000
physician		patient		1		1		k+1		k			100			  3			0.9		1	0.18131
physician		patient		1		1		k+1		k			100			  3			0.9		2	0.29346
physician		patient		1		1		k+1		k			100			  3			0.9		3	0.34953
physician		patient		1		1		k+1		k			100			  3			0.9		4	0.38131
physician		patient		1		1		k+1		k			100			  3			0.9		5	0.42430
physician		patient		1		1		k+1		k			100			  3			0.8		1	0.18131
physician		patient		1		1		k+1		k			100			  3			0.8		2	0.29346
physician		patient		1		1		k+1		k			100			  3			0.8		3	0.34953
physician		patient		1		1		k+1		k			100			  3			0.8		4	0.38131
physician		patient		1		1		k+1		k			100			  3			0.8		5	0.42430
physician		patient		1		1		k+1		k			100			  3			0.7		1	0.18131
physician		patient		1		1		k+1		k			100			  3			0.7		2	0.29346
physician		patient		1		1		k+1		k			100			  3			0.7		3	0.34953
physician		patient		1		1		k+1		k			100			  3			0.7		4	0.38131
physician		patient		1		1		k+1		k			100			  3			0.7		5	0.42430
physician		patient		1		1		k+1		k			100			  3			0.6		1	0.18131
physician		patient		1		1		k+1		k			100			  3			0.6		2	0.29346
physician		patient		1		1		k+1		k			100			  3			0.6		3	0.34953
physician		patient		1		1		k+1		k			100			  3			0.6		4	0.38131
physician		patient		1		1		k+1		k			100			  3			0.6		5	0.42430
physician		patient		1		1		k+1		k			100			  3			0.5		1	0.18131
physician		patient		1		1		k+1		k			100			  3			0.5		2	0.29346
physician		patient		1		1		k+1		k			100			  3			0.5		3	0.34953
physician		patient		1		1		k+1		k			100			  3			0.5		4	0.38131
physician		patient		1		1		k+1		k			100			  3			0.5		5	0.42430
physician		patient		1		1		k+1		k			100			  3			0.4		1	0.18131
physician		patient		1		1		k+1		k			100			  3			0.4		2	0.29159
physician		patient		1		1		k+1		k			100			  3			0.4		3	0.34953
physician		patient		1		1		k+1		k			100			  3			0.4		4	0.38131
physician		patient		1		1		k+1		k			100			  3			0.4		5	0.42430
physician		patient		1		1		k+1		k			100			  3			0.3		1	0.18318
physician		patient		1		1		k+1		k			100			  3			0.3		2	0.29159
physician		patient		1		1		k+1		k			100			  3			0.3		3	0.35140
physician		patient		1		1		k+1		k			100			  3			0.3		4	0.38505
physician		patient		1		1		k+1		k			100			  3			0.3		5	0.42617
physician		patient		1		1		k+1		k			100			  3			0.2		1	0.18692
physician		patient		1		1		k+1		k			100			  3			0.2		2	0.29159
physician		patient		1		1		k+1		k			100			  3			0.2		3	0.35327
physician		patient		1		1		k+1		k			100			  3			0.2		4	0.38692
physician		patient		1		1		k+1		k			100			  3			0.2		5	0.42617
physician		patient		1		1		k+1		k			100			  3			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			  3			0.1		2	0.29159
physician		patient		1		1		k+1		k			100			  3			0.1		3	0.35514
physician		patient		1		1		k+1		k			100			  3			0.1		4	0.38692
physician		patient		1		1		k+1		k			100			  3			0.1		5	0.42617
physician		patient		1		1		k+1		k			100			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			  4			1.0		1	0.18505
physician		patient		1		1		k+1		k			100			  4			1.0		2	0.28972
physician		patient		1		1		k+1		k			100			  4			1.0		3	0.33832
physician		patient		1		1		k+1		k			100			  4			1.0		4	0.37009
physician		patient		1		1		k+1		k			100			  4			1.0		5	0.40000
physician		patient		1		1		k+1		k			100			  4			0.9		1	0.18131
physician		patient		1		1		k+1		k			100			  4			0.9		2	0.29346
physician		patient		1		1		k+1		k			100			  4			0.9		3	0.34953
physician		patient		1		1		k+1		k			100			  4			0.9		4	0.38131
physician		patient		1		1		k+1		k			100			  4			0.9		5	0.42430
physician		patient		1		1		k+1		k			100			  4			0.8		1	0.18131
physician		patient		1		1		k+1		k			100			  4			0.8		2	0.29346
physician		patient		1		1		k+1		k			100			  4			0.8		3	0.34953
physician		patient		1		1		k+1		k			100			  4			0.8		4	0.38131
physician		patient		1		1		k+1		k			100			  4			0.8		5	0.42430
physician		patient		1		1		k+1		k			100			  4			0.7		1	0.18131
physician		patient		1		1		k+1		k			100			  4			0.7		2	0.29346
physician		patient		1		1		k+1		k			100			  4			0.7		3	0.34953
physician		patient		1		1		k+1		k			100			  4			0.7		4	0.38131
physician		patient		1		1		k+1		k			100			  4			0.7		5	0.42430
physician		patient		1		1		k+1		k			100			  4			0.6		1	0.18131
physician		patient		1		1		k+1		k			100			  4			0.6		2	0.29346
physician		patient		1		1		k+1		k			100			  4			0.6		3	0.34953
physician		patient		1		1		k+1		k			100			  4			0.6		4	0.38131
physician		patient		1		1		k+1		k			100			  4			0.6		5	0.42430
physician		patient		1		1		k+1		k			100			  4			0.5		1	0.18131
physician		patient		1		1		k+1		k			100			  4			0.5		2	0.29346
physician		patient		1		1		k+1		k			100			  4			0.5		3	0.34953
physician		patient		1		1		k+1		k			100			  4			0.5		4	0.38131
physician		patient		1		1		k+1		k			100			  4			0.5		5	0.42430
physician		patient		1		1		k+1		k			100			  4			0.4		1	0.18131
physician		patient		1		1		k+1		k			100			  4			0.4		2	0.29159
physician		patient		1		1		k+1		k			100			  4			0.4		3	0.34953
physician		patient		1		1		k+1		k			100			  4			0.4		4	0.38131
physician		patient		1		1		k+1		k			100			  4			0.4		5	0.42430
physician		patient		1		1		k+1		k			100			  4			0.3		1	0.18318
physician		patient		1		1		k+1		k			100			  4			0.3		2	0.29159
physician		patient		1		1		k+1		k			100			  4			0.3		3	0.35140
physician		patient		1		1		k+1		k			100			  4			0.3		4	0.38505
physician		patient		1		1		k+1		k			100			  4			0.3		5	0.42617
physician		patient		1		1		k+1		k			100			  4			0.2		1	0.18692
physician		patient		1		1		k+1		k			100			  4			0.2		2	0.29159
physician		patient		1		1		k+1		k			100			  4			0.2		3	0.35327
physician		patient		1		1		k+1		k			100			  4			0.2		4	0.38692
physician		patient		1		1		k+1		k			100			  4			0.2		5	0.42617
physician		patient		1		1		k+1		k			100			  4			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			  4			0.1		2	0.29159
physician		patient		1		1		k+1		k			100			  4			0.1		3	0.35514
physician		patient		1		1		k+1		k			100			  4			0.1		4	0.38692
physician		patient		1		1		k+1		k			100			  4			0.1		5	0.42617
physician		patient		1		1		k+1		k			100			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			  5			1.0		1	0.18505
physician		patient		1		1		k+1		k			100			  5			1.0		2	0.28972
physician		patient		1		1		k+1		k			100			  5			1.0		3	0.33832
physician		patient		1		1		k+1		k			100			  5			1.0		4	0.37009
physician		patient		1		1		k+1		k			100			  5			1.0		5	0.40000
physician		patient		1		1		k+1		k			100			  5			0.9		1	0.18131
physician		patient		1		1		k+1		k			100			  5			0.9		2	0.29346
physician		patient		1		1		k+1		k			100			  5			0.9		3	0.34953
physician		patient		1		1		k+1		k			100			  5			0.9		4	0.38131
physician		patient		1		1		k+1		k			100			  5			0.9		5	0.42430
physician		patient		1		1		k+1		k			100			  5			0.8		1	0.18131
physician		patient		1		1		k+1		k			100			  5			0.8		2	0.29346
physician		patient		1		1		k+1		k			100			  5			0.8		3	0.34953
physician		patient		1		1		k+1		k			100			  5			0.8		4	0.38131
physician		patient		1		1		k+1		k			100			  5			0.8		5	0.42430
physician		patient		1		1		k+1		k			100			  5			0.7		1	0.18131
physician		patient		1		1		k+1		k			100			  5			0.7		2	0.29346
physician		patient		1		1		k+1		k			100			  5			0.7		3	0.34953
physician		patient		1		1		k+1		k			100			  5			0.7		4	0.38131
physician		patient		1		1		k+1		k			100			  5			0.7		5	0.42430
physician		patient		1		1		k+1		k			100			  5			0.6		1	0.18131
physician		patient		1		1		k+1		k			100			  5			0.6		2	0.29346
physician		patient		1		1		k+1		k			100			  5			0.6		3	0.34953
physician		patient		1		1		k+1		k			100			  5			0.6		4	0.38131
physician		patient		1		1		k+1		k			100			  5			0.6		5	0.42430
physician		patient		1		1		k+1		k			100			  5			0.5		1	0.18131
physician		patient		1		1		k+1		k			100			  5			0.5		2	0.29346
physician		patient		1		1		k+1		k			100			  5			0.5		3	0.34953
physician		patient		1		1		k+1		k			100			  5			0.5		4	0.38131
physician		patient		1		1		k+1		k			100			  5			0.5		5	0.42430
physician		patient		1		1		k+1		k			100			  5			0.4		1	0.18131
physician		patient		1		1		k+1		k			100			  5			0.4		2	0.29159
physician		patient		1		1		k+1		k			100			  5			0.4		3	0.34953
physician		patient		1		1		k+1		k			100			  5			0.4		4	0.38131
physician		patient		1		1		k+1		k			100			  5			0.4		5	0.42430
physician		patient		1		1		k+1		k			100			  5			0.3		1	0.18318
physician		patient		1		1		k+1		k			100			  5			0.3		2	0.29159
physician		patient		1		1		k+1		k			100			  5			0.3		3	0.35140
physician		patient		1		1		k+1		k			100			  5			0.3		4	0.38505
physician		patient		1		1		k+1		k			100			  5			0.3		5	0.42617
physician		patient		1		1		k+1		k			100			  5			0.2		1	0.18692
physician		patient		1		1		k+1		k			100			  5			0.2		2	0.29159
physician		patient		1		1		k+1		k			100			  5			0.2		3	0.35327
physician		patient		1		1		k+1		k			100			  5			0.2		4	0.38692
physician		patient		1		1		k+1		k			100			  5			0.2		5	0.42617
physician		patient		1		1		k+1		k			100			  5			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			  5			0.1		2	0.29159
physician		patient		1		1		k+1		k			100			  5			0.1		3	0.35514
physician		patient		1		1		k+1		k			100			  5			0.1		4	0.38692
physician		patient		1		1		k+1		k			100			  5			0.1		5	0.42617
physician		patient		1		1		k+1		k			100			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			 10			1.0		1	0.18505
physician		patient		1		1		k+1		k			100			 10			1.0		2	0.28972
physician		patient		1		1		k+1		k			100			 10			1.0		3	0.33832
physician		patient		1		1		k+1		k			100			 10			1.0		4	0.37009
physician		patient		1		1		k+1		k			100			 10			1.0		5	0.40000
physician		patient		1		1		k+1		k			100			 10			0.9		1	0.18131
physician		patient		1		1		k+1		k			100			 10			0.9		2	0.29346
physician		patient		1		1		k+1		k			100			 10			0.9		3	0.34953
physician		patient		1		1		k+1		k			100			 10			0.9		4	0.38131
physician		patient		1		1		k+1		k			100			 10			0.9		5	0.42430
physician		patient		1		1		k+1		k			100			 10			0.8		1	0.18131
physician		patient		1		1		k+1		k			100			 10			0.8		2	0.29346
physician		patient		1		1		k+1		k			100			 10			0.8		3	0.34953
physician		patient		1		1		k+1		k			100			 10			0.8		4	0.38131
physician		patient		1		1		k+1		k			100			 10			0.8		5	0.42430
physician		patient		1		1		k+1		k			100			 10			0.7		1	0.18131
physician		patient		1		1		k+1		k			100			 10			0.7		2	0.29346
physician		patient		1		1		k+1		k			100			 10			0.7		3	0.34953
physician		patient		1		1		k+1		k			100			 10			0.7		4	0.38131
physician		patient		1		1		k+1		k			100			 10			0.7		5	0.42430
physician		patient		1		1		k+1		k			100			 10			0.6		1	0.18131
physician		patient		1		1		k+1		k			100			 10			0.6		2	0.29346
physician		patient		1		1		k+1		k			100			 10			0.6		3	0.34953
physician		patient		1		1		k+1		k			100			 10			0.6		4	0.38131
physician		patient		1		1		k+1		k			100			 10			0.6		5	0.42430
physician		patient		1		1		k+1		k			100			 10			0.5		1	0.18131
physician		patient		1		1		k+1		k			100			 10			0.5		2	0.29346
physician		patient		1		1		k+1		k			100			 10			0.5		3	0.34953
physician		patient		1		1		k+1		k			100			 10			0.5		4	0.38131
physician		patient		1		1		k+1		k			100			 10			0.5		5	0.42430
physician		patient		1		1		k+1		k			100			 10			0.4		1	0.18131
physician		patient		1		1		k+1		k			100			 10			0.4		2	0.29159
physician		patient		1		1		k+1		k			100			 10			0.4		3	0.34953
physician		patient		1		1		k+1		k			100			 10			0.4		4	0.38131
physician		patient		1		1		k+1		k			100			 10			0.4		5	0.42430
physician		patient		1		1		k+1		k			100			 10			0.3		1	0.18318
physician		patient		1		1		k+1		k			100			 10			0.3		2	0.29159
physician		patient		1		1		k+1		k			100			 10			0.3		3	0.35140
physician		patient		1		1		k+1		k			100			 10			0.3		4	0.38505
physician		patient		1		1		k+1		k			100			 10			0.3		5	0.42617
physician		patient		1		1		k+1		k			100			 10			0.2		1	0.18692
physician		patient		1		1		k+1		k			100			 10			0.2		2	0.29159
physician		patient		1		1		k+1		k			100			 10			0.2		3	0.35327
physician		patient		1		1		k+1		k			100			 10			0.2		4	0.38692
physician		patient		1		1		k+1		k			100			 10			0.2		5	0.42617
physician		patient		1		1		k+1		k			100			 10			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			 10			0.1		2	0.29159
physician		patient		1		1		k+1		k			100			 10			0.1		3	0.35514
physician		patient		1		1		k+1		k			100			 10			0.1		4	0.38692
physician		patient		1		1		k+1		k			100			 10			0.1		5	0.42617
physician		patient		1		1		k+1		k			100			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			 20			1.0		1	0.18318
physician		patient		1		1		k+1		k			100			 20			1.0		2	0.28785
physician		patient		1		1		k+1		k			100			 20			1.0		3	0.33645
physician		patient		1		1		k+1		k			100			 20			1.0		4	0.36822
physician		patient		1		1		k+1		k			100			 20			1.0		5	0.39813
physician		patient		1		1		k+1		k			100			 20			0.9		1	0.17944
physician		patient		1		1		k+1		k			100			 20			0.9		2	0.29159
physician		patient		1		1		k+1		k			100			 20			0.9		3	0.34766
physician		patient		1		1		k+1		k			100			 20			0.9		4	0.37944
physician		patient		1		1		k+1		k			100			 20			0.9		5	0.42056
physician		patient		1		1		k+1		k			100			 20			0.8		1	0.17944
physician		patient		1		1		k+1		k			100			 20			0.8		2	0.29159
physician		patient		1		1		k+1		k			100			 20			0.8		3	0.34766
physician		patient		1		1		k+1		k			100			 20			0.8		4	0.37944
physician		patient		1		1		k+1		k			100			 20			0.8		5	0.42056
physician		patient		1		1		k+1		k			100			 20			0.7		1	0.17944
physician		patient		1		1		k+1		k			100			 20			0.7		2	0.29159
physician		patient		1		1		k+1		k			100			 20			0.7		3	0.34766
physician		patient		1		1		k+1		k			100			 20			0.7		4	0.37944
physician		patient		1		1		k+1		k			100			 20			0.7		5	0.42056
physician		patient		1		1		k+1		k			100			 20			0.6		1	0.17944
physician		patient		1		1		k+1		k			100			 20			0.6		2	0.29159
physician		patient		1		1		k+1		k			100			 20			0.6		3	0.34766
physician		patient		1		1		k+1		k			100			 20			0.6		4	0.37944
physician		patient		1		1		k+1		k			100			 20			0.6		5	0.42056
physician		patient		1		1		k+1		k			100			 20			0.5		1	0.17944
physician		patient		1		1		k+1		k			100			 20			0.5		2	0.29159
physician		patient		1		1		k+1		k			100			 20			0.5		3	0.34766
physician		patient		1		1		k+1		k			100			 20			0.5		4	0.37944
physician		patient		1		1		k+1		k			100			 20			0.5		5	0.42056
physician		patient		1		1		k+1		k			100			 20			0.4		1	0.17944
physician		patient		1		1		k+1		k			100			 20			0.4		2	0.28972
physician		patient		1		1		k+1		k			100			 20			0.4		3	0.34766
physician		patient		1		1		k+1		k			100			 20			0.4		4	0.37944
physician		patient		1		1		k+1		k			100			 20			0.4		5	0.42056
physician		patient		1		1		k+1		k			100			 20			0.3		1	0.18131
physician		patient		1		1		k+1		k			100			 20			0.3		2	0.28972
physician		patient		1		1		k+1		k			100			 20			0.3		3	0.34953
physician		patient		1		1		k+1		k			100			 20			0.3		4	0.38318
physician		patient		1		1		k+1		k			100			 20			0.3		5	0.42243
physician		patient		1		1		k+1		k			100			 20			0.2		1	0.18505
physician		patient		1		1		k+1		k			100			 20			0.2		2	0.28972
physician		patient		1		1		k+1		k			100			 20			0.2		3	0.35140
physician		patient		1		1		k+1		k			100			 20			0.2		4	0.38505
physician		patient		1		1		k+1		k			100			 20			0.2		5	0.42243
physician		patient		1		1		k+1		k			100			 20			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			 20			0.1		2	0.28972
physician		patient		1		1		k+1		k			100			 20			0.1		3	0.35327
physician		patient		1		1		k+1		k			100			 20			0.1		4	0.38505
physician		patient		1		1		k+1		k			100			 20			0.1		5	0.42243
physician		patient		1		1		k+1		k			100			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			 50			1.0		1	0.18318
physician		patient		1		1		k+1		k			100			 50			1.0		2	0.28785
physician		patient		1		1		k+1		k			100			 50			1.0		3	0.33645
physician		patient		1		1		k+1		k			100			 50			1.0		4	0.36822
physician		patient		1		1		k+1		k			100			 50			1.0		5	0.39813
physician		patient		1		1		k+1		k			100			 50			0.9		1	0.17944
physician		patient		1		1		k+1		k			100			 50			0.9		2	0.29159
physician		patient		1		1		k+1		k			100			 50			0.9		3	0.34766
physician		patient		1		1		k+1		k			100			 50			0.9		4	0.37944
physician		patient		1		1		k+1		k			100			 50			0.9		5	0.42056
physician		patient		1		1		k+1		k			100			 50			0.8		1	0.17944
physician		patient		1		1		k+1		k			100			 50			0.8		2	0.29159
physician		patient		1		1		k+1		k			100			 50			0.8		3	0.34766
physician		patient		1		1		k+1		k			100			 50			0.8		4	0.37944
physician		patient		1		1		k+1		k			100			 50			0.8		5	0.42056
physician		patient		1		1		k+1		k			100			 50			0.7		1	0.17944
physician		patient		1		1		k+1		k			100			 50			0.7		2	0.29159
physician		patient		1		1		k+1		k			100			 50			0.7		3	0.34766
physician		patient		1		1		k+1		k			100			 50			0.7		4	0.37944
physician		patient		1		1		k+1		k			100			 50			0.7		5	0.42056
physician		patient		1		1		k+1		k			100			 50			0.6		1	0.17944
physician		patient		1		1		k+1		k			100			 50			0.6		2	0.29159
physician		patient		1		1		k+1		k			100			 50			0.6		3	0.34766
physician		patient		1		1		k+1		k			100			 50			0.6		4	0.37944
physician		patient		1		1		k+1		k			100			 50			0.6		5	0.42056
physician		patient		1		1		k+1		k			100			 50			0.5		1	0.17944
physician		patient		1		1		k+1		k			100			 50			0.5		2	0.29159
physician		patient		1		1		k+1		k			100			 50			0.5		3	0.34766
physician		patient		1		1		k+1		k			100			 50			0.5		4	0.37944
physician		patient		1		1		k+1		k			100			 50			0.5		5	0.42056
physician		patient		1		1		k+1		k			100			 50			0.4		1	0.17944
physician		patient		1		1		k+1		k			100			 50			0.4		2	0.28972
physician		patient		1		1		k+1		k			100			 50			0.4		3	0.34766
physician		patient		1		1		k+1		k			100			 50			0.4		4	0.37944
physician		patient		1		1		k+1		k			100			 50			0.4		5	0.42056
physician		patient		1		1		k+1		k			100			 50			0.3		1	0.18131
physician		patient		1		1		k+1		k			100			 50			0.3		2	0.28972
physician		patient		1		1		k+1		k			100			 50			0.3		3	0.34953
physician		patient		1		1		k+1		k			100			 50			0.3		4	0.38318
physician		patient		1		1		k+1		k			100			 50			0.3		5	0.42243
physician		patient		1		1		k+1		k			100			 50			0.2		1	0.18505
physician		patient		1		1		k+1		k			100			 50			0.2		2	0.28972
physician		patient		1		1		k+1		k			100			 50			0.2		3	0.35140
physician		patient		1		1		k+1		k			100			 50			0.2		4	0.38505
physician		patient		1		1		k+1		k			100			 50			0.2		5	0.42243
physician		patient		1		1		k+1		k			100			 50			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			 50			0.1		2	0.28972
physician		patient		1		1		k+1		k			100			 50			0.1		3	0.35327
physician		patient		1		1		k+1		k			100			 50			0.1		4	0.38505
physician		patient		1		1		k+1		k			100			 50			0.1		5	0.42243
physician		patient		1		1		k+1		k			100			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k			100			100			1.0		1	0.18318
physician		patient		1		1		k+1		k			100			100			1.0		2	0.28785
physician		patient		1		1		k+1		k			100			100			1.0		3	0.33458
physician		patient		1		1		k+1		k			100			100			1.0		4	0.36822
physician		patient		1		1		k+1		k			100			100			1.0		5	0.39813
physician		patient		1		1		k+1		k			100			100			0.9		1	0.17944
physician		patient		1		1		k+1		k			100			100			0.9		2	0.29159
physician		patient		1		1		k+1		k			100			100			0.9		3	0.34579
physician		patient		1		1		k+1		k			100			100			0.9		4	0.37944
physician		patient		1		1		k+1		k			100			100			0.9		5	0.42056
physician		patient		1		1		k+1		k			100			100			0.8		1	0.17944
physician		patient		1		1		k+1		k			100			100			0.8		2	0.29159
physician		patient		1		1		k+1		k			100			100			0.8		3	0.34579
physician		patient		1		1		k+1		k			100			100			0.8		4	0.37944
physician		patient		1		1		k+1		k			100			100			0.8		5	0.42056
physician		patient		1		1		k+1		k			100			100			0.7		1	0.17944
physician		patient		1		1		k+1		k			100			100			0.7		2	0.29159
physician		patient		1		1		k+1		k			100			100			0.7		3	0.34579
physician		patient		1		1		k+1		k			100			100			0.7		4	0.37944
physician		patient		1		1		k+1		k			100			100			0.7		5	0.42056
physician		patient		1		1		k+1		k			100			100			0.6		1	0.17944
physician		patient		1		1		k+1		k			100			100			0.6		2	0.29159
physician		patient		1		1		k+1		k			100			100			0.6		3	0.34579
physician		patient		1		1		k+1		k			100			100			0.6		4	0.37944
physician		patient		1		1		k+1		k			100			100			0.6		5	0.42056
physician		patient		1		1		k+1		k			100			100			0.5		1	0.17944
physician		patient		1		1		k+1		k			100			100			0.5		2	0.29159
physician		patient		1		1		k+1		k			100			100			0.5		3	0.34579
physician		patient		1		1		k+1		k			100			100			0.5		4	0.37944
physician		patient		1		1		k+1		k			100			100			0.5		5	0.42056
physician		patient		1		1		k+1		k			100			100			0.4		1	0.17944
physician		patient		1		1		k+1		k			100			100			0.4		2	0.28972
physician		patient		1		1		k+1		k			100			100			0.4		3	0.34579
physician		patient		1		1		k+1		k			100			100			0.4		4	0.37944
physician		patient		1		1		k+1		k			100			100			0.4		5	0.42056
physician		patient		1		1		k+1		k			100			100			0.3		1	0.18131
physician		patient		1		1		k+1		k			100			100			0.3		2	0.28972
physician		patient		1		1		k+1		k			100			100			0.3		3	0.34766
physician		patient		1		1		k+1		k			100			100			0.3		4	0.38318
physician		patient		1		1		k+1		k			100			100			0.3		5	0.42243
physician		patient		1		1		k+1		k			100			100			0.2		1	0.18505
physician		patient		1		1		k+1		k			100			100			0.2		2	0.28972
physician		patient		1		1		k+1		k			100			100			0.2		3	0.34953
physician		patient		1		1		k+1		k			100			100			0.2		4	0.38505
physician		patient		1		1		k+1		k			100			100			0.2		5	0.42243
physician		patient		1		1		k+1		k			100			100			0.1		1	0.18692
physician		patient		1		1		k+1		k			100			100			0.1		2	0.28972
physician		patient		1		1		k+1		k			100			100			0.1		3	0.35140
physician		patient		1		1		k+1		k			100			100			0.1		4	0.38505
physician		patient		1		1		k+1		k			100			100			0.1		5	0.42243
physician		patient		1		1		k+1		k			100			100			0.0		1	0.20187
physician		patient		1		1		k+1		k			100			100			0.0		2	0.29720
physician		patient		1		1		k+1		k			100			100			0.0		3	0.33832
physician		patient		1		1		k+1		k			100			100			0.0		4	0.37757
physician		patient		1		1		k+1		k			100			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			  1			1.0		1	0.24860
patient		physician		1		1		k+1		k+1			  1			  1			1.0		2	0.31589
patient		physician		1		1		k+1		k+1			  1			  1			1.0		3	0.34579
patient		physician		1		1		k+1		k+1			  1			  1			1.0		4	0.36449
patient		physician		1		1		k+1		k+1			  1			  1			1.0		5	0.37383
patient		physician		1		1		k+1		k+1			  1			  1			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  1			  1			0.9		2	0.30841
patient		physician		1		1		k+1		k+1			  1			  1			0.9		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  1			0.9		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  1			0.9		5	0.42430
patient		physician		1		1		k+1		k+1			  1			  1			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  1			0.8		2	0.31028
patient		physician		1		1		k+1		k+1			  1			  1			0.8		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  1			0.8		4	0.40561
patient		physician		1		1		k+1		k+1			  1			  1			0.8		5	0.42243
patient		physician		1		1		k+1		k+1			  1			  1			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  1			0.7		2	0.31028
patient		physician		1		1		k+1		k+1			  1			  1			0.7		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  1			0.7		4	0.40748
patient		physician		1		1		k+1		k+1			  1			  1			0.7		5	0.42430
patient		physician		1		1		k+1		k+1			  1			  1			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  1			0.6		2	0.31028
patient		physician		1		1		k+1		k+1			  1			  1			0.6		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  1			0.6		4	0.40748
patient		physician		1		1		k+1		k+1			  1			  1			0.6		5	0.42617
patient		physician		1		1		k+1		k+1			  1			  1			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  1			  1			0.5		2	0.31402
patient		physician		1		1		k+1		k+1			  1			  1			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  1			  1			0.5		4	0.40748
patient		physician		1		1		k+1		k+1			  1			  1			0.5		5	0.42617
patient		physician		1		1		k+1		k+1			  1			  1			0.4		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  1			0.4		2	0.31963
patient		physician		1		1		k+1		k+1			  1			  1			0.4		3	0.37383
patient		physician		1		1		k+1		k+1			  1			  1			0.4		4	0.40935
patient		physician		1		1		k+1		k+1			  1			  1			0.4		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  1			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  1			  1			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  1			0.3		3	0.37570
patient		physician		1		1		k+1		k+1			  1			  1			0.3		4	0.41308
patient		physician		1		1		k+1		k+1			  1			  1			0.3		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  1			0.2		1	0.22243
patient		physician		1		1		k+1		k+1			  1			  1			0.2		2	0.32336
patient		physician		1		1		k+1		k+1			  1			  1			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  1			  1			0.2		4	0.41682
patient		physician		1		1		k+1		k+1			  1			  1			0.2		5	0.43551
patient		physician		1		1		k+1		k+1			  1			  1			0.1		1	0.22056
patient		physician		1		1		k+1		k+1			  1			  1			0.1		2	0.32710
patient		physician		1		1		k+1		k+1			  1			  1			0.1		3	0.38318
patient		physician		1		1		k+1		k+1			  1			  1			0.1		4	0.41869
patient		physician		1		1		k+1		k+1			  1			  1			0.1		5	0.43738
patient		physician		1		1		k+1		k+1			  1			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			  2			1.0		1	0.24860
patient		physician		1		1		k+1		k+1			  1			  2			1.0		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  2			1.0		3	0.34579
patient		physician		1		1		k+1		k+1			  1			  2			1.0		4	0.36449
patient		physician		1		1		k+1		k+1			  1			  2			1.0		5	0.37383
patient		physician		1		1		k+1		k+1			  1			  2			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  1			  2			0.9		2	0.31215
patient		physician		1		1		k+1		k+1			  1			  2			0.9		3	0.36075
patient		physician		1		1		k+1		k+1			  1			  2			0.9		4	0.39813
patient		physician		1		1		k+1		k+1			  1			  2			0.9		5	0.42804
patient		physician		1		1		k+1		k+1			  1			  2			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  2			0.8		2	0.31402
patient		physician		1		1		k+1		k+1			  1			  2			0.8		3	0.36075
patient		physician		1		1		k+1		k+1			  1			  2			0.8		4	0.40000
patient		physician		1		1		k+1		k+1			  1			  2			0.8		5	0.42617
patient		physician		1		1		k+1		k+1			  1			  2			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  2			0.7		2	0.31402
patient		physician		1		1		k+1		k+1			  1			  2			0.7		3	0.36075
patient		physician		1		1		k+1		k+1			  1			  2			0.7		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  2			0.7		5	0.42804
patient		physician		1		1		k+1		k+1			  1			  2			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  2			0.6		2	0.31402
patient		physician		1		1		k+1		k+1			  1			  2			0.6		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  2			0.6		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  2			0.6		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  2			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  1			  2			0.5		2	0.31589
patient		physician		1		1		k+1		k+1			  1			  2			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  1			  2			0.5		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  2			0.5		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  2			0.4		1	0.21308
patient		physician		1		1		k+1		k+1			  1			  2			0.4		2	0.32150
patient		physician		1		1		k+1		k+1			  1			  2			0.4		3	0.37383
patient		physician		1		1		k+1		k+1			  1			  2			0.4		4	0.40561
patient		physician		1		1		k+1		k+1			  1			  2			0.4		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  2			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  2			0.3		2	0.31963
patient		physician		1		1		k+1		k+1			  1			  2			0.3		3	0.37570
patient		physician		1		1		k+1		k+1			  1			  2			0.3		4	0.40935
patient		physician		1		1		k+1		k+1			  1			  2			0.3		5	0.43738
patient		physician		1		1		k+1		k+1			  1			  2			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  1			  2			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  2			0.2		3	0.37944
patient		physician		1		1		k+1		k+1			  1			  2			0.2		4	0.41682
patient		physician		1		1		k+1		k+1			  1			  2			0.2		5	0.44112
patient		physician		1		1		k+1		k+1			  1			  2			0.1		1	0.22056
patient		physician		1		1		k+1		k+1			  1			  2			0.1		2	0.32897
patient		physician		1		1		k+1		k+1			  1			  2			0.1		3	0.38505
patient		physician		1		1		k+1		k+1			  1			  2			0.1		4	0.41869
patient		physician		1		1		k+1		k+1			  1			  2			0.1		5	0.44112
patient		physician		1		1		k+1		k+1			  1			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			  3			1.0		1	0.24860
patient		physician		1		1		k+1		k+1			  1			  3			1.0		2	0.32336
patient		physician		1		1		k+1		k+1			  1			  3			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  1			  3			1.0		4	0.36636
patient		physician		1		1		k+1		k+1			  1			  3			1.0		5	0.37570
patient		physician		1		1		k+1		k+1			  1			  3			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  1			  3			0.9		2	0.31402
patient		physician		1		1		k+1		k+1			  1			  3			0.9		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  3			0.9		4	0.39813
patient		physician		1		1		k+1		k+1			  1			  3			0.9		5	0.43178
patient		physician		1		1		k+1		k+1			  1			  3			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  3			0.8		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  3			0.8		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  3			0.8		4	0.40000
patient		physician		1		1		k+1		k+1			  1			  3			0.8		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  3			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  3			0.7		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  3			0.7		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  3			0.7		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  3			0.7		5	0.43178
patient		physician		1		1		k+1		k+1			  1			  3			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  3			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  1			  3			0.6		3	0.36449
patient		physician		1		1		k+1		k+1			  1			  3			0.6		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  3			0.6		5	0.43178
patient		physician		1		1		k+1		k+1			  1			  3			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  1			  3			0.5		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  3			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  1			  3			0.5		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  3			0.5		5	0.43178
patient		physician		1		1		k+1		k+1			  1			  3			0.4		1	0.21682
patient		physician		1		1		k+1		k+1			  1			  3			0.4		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  3			0.4		3	0.37570
patient		physician		1		1		k+1		k+1			  1			  3			0.4		4	0.40561
patient		physician		1		1		k+1		k+1			  1			  3			0.4		5	0.43551
patient		physician		1		1		k+1		k+1			  1			  3			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  1			  3			0.3		2	0.32150
patient		physician		1		1		k+1		k+1			  1			  3			0.3		3	0.37570
patient		physician		1		1		k+1		k+1			  1			  3			0.3		4	0.40748
patient		physician		1		1		k+1		k+1			  1			  3			0.3		5	0.44112
patient		physician		1		1		k+1		k+1			  1			  3			0.2		1	0.22243
patient		physician		1		1		k+1		k+1			  1			  3			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  3			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  1			  3			0.2		4	0.41495
patient		physician		1		1		k+1		k+1			  1			  3			0.2		5	0.44486
patient		physician		1		1		k+1		k+1			  1			  3			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  1			  3			0.1		2	0.32710
patient		physician		1		1		k+1		k+1			  1			  3			0.1		3	0.38505
patient		physician		1		1		k+1		k+1			  1			  3			0.1		4	0.41869
patient		physician		1		1		k+1		k+1			  1			  3			0.1		5	0.44299
patient		physician		1		1		k+1		k+1			  1			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			  4			1.0		1	0.24860
patient		physician		1		1		k+1		k+1			  1			  4			1.0		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  4			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  1			  4			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  1			  4			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  1			  4			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  1			  4			0.9		2	0.31589
patient		physician		1		1		k+1		k+1			  1			  4			0.9		3	0.36449
patient		physician		1		1		k+1		k+1			  1			  4			0.9		4	0.40000
patient		physician		1		1		k+1		k+1			  1			  4			0.9		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  4			0.8		2	0.31963
patient		physician		1		1		k+1		k+1			  1			  4			0.8		3	0.36449
patient		physician		1		1		k+1		k+1			  1			  4			0.8		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  4			0.8		5	0.43178
patient		physician		1		1		k+1		k+1			  1			  4			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  4			0.7		2	0.31963
patient		physician		1		1		k+1		k+1			  1			  4			0.7		3	0.36449
patient		physician		1		1		k+1		k+1			  1			  4			0.7		4	0.40374
patient		physician		1		1		k+1		k+1			  1			  4			0.7		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  4			0.6		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  4			0.6		3	0.36822
patient		physician		1		1		k+1		k+1			  1			  4			0.6		4	0.40374
patient		physician		1		1		k+1		k+1			  1			  4			0.6		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  1			  4			0.5		2	0.31963
patient		physician		1		1		k+1		k+1			  1			  4			0.5		3	0.37383
patient		physician		1		1		k+1		k+1			  1			  4			0.5		4	0.40374
patient		physician		1		1		k+1		k+1			  1			  4			0.5		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  4			0.4		1	0.21682
patient		physician		1		1		k+1		k+1			  1			  4			0.4		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  4			0.4		3	0.37757
patient		physician		1		1		k+1		k+1			  1			  4			0.4		4	0.40748
patient		physician		1		1		k+1		k+1			  1			  4			0.4		5	0.43738
patient		physician		1		1		k+1		k+1			  1			  4			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  4			0.3		2	0.32336
patient		physician		1		1		k+1		k+1			  1			  4			0.3		3	0.37757
patient		physician		1		1		k+1		k+1			  1			  4			0.3		4	0.40935
patient		physician		1		1		k+1		k+1			  1			  4			0.3		5	0.44299
patient		physician		1		1		k+1		k+1			  1			  4			0.2		1	0.22243
patient		physician		1		1		k+1		k+1			  1			  4			0.2		2	0.32710
patient		physician		1		1		k+1		k+1			  1			  4			0.2		3	0.37944
patient		physician		1		1		k+1		k+1			  1			  4			0.2		4	0.41869
patient		physician		1		1		k+1		k+1			  1			  4			0.2		5	0.44673
patient		physician		1		1		k+1		k+1			  1			  4			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  1			  4			0.1		2	0.32897
patient		physician		1		1		k+1		k+1			  1			  4			0.1		3	0.38692
patient		physician		1		1		k+1		k+1			  1			  4			0.1		4	0.42056
patient		physician		1		1		k+1		k+1			  1			  4			0.1		5	0.44486
patient		physician		1		1		k+1		k+1			  1			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			  5			1.0		1	0.24860
patient		physician		1		1		k+1		k+1			  1			  5			1.0		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  5			1.0		3	0.34766
patient		physician		1		1		k+1		k+1			  1			  5			1.0		4	0.36636
patient		physician		1		1		k+1		k+1			  1			  5			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  1			  5			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  1			  5			0.9		2	0.31402
patient		physician		1		1		k+1		k+1			  1			  5			0.9		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  5			0.9		4	0.39813
patient		physician		1		1		k+1		k+1			  1			  5			0.9		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  5			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  1			  5			0.8		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  5			0.8		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  5			0.8		4	0.40000
patient		physician		1		1		k+1		k+1			  1			  5			0.8		5	0.42804
patient		physician		1		1		k+1		k+1			  1			  5			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  5			0.7		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  5			0.7		3	0.36262
patient		physician		1		1		k+1		k+1			  1			  5			0.7		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  5			0.7		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  5			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  1			  5			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  1			  5			0.6		3	0.36636
patient		physician		1		1		k+1		k+1			  1			  5			0.6		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  5			0.6		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  5			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  1			  5			0.5		2	0.31776
patient		physician		1		1		k+1		k+1			  1			  5			0.5		3	0.37196
patient		physician		1		1		k+1		k+1			  1			  5			0.5		4	0.40187
patient		physician		1		1		k+1		k+1			  1			  5			0.5		5	0.42991
patient		physician		1		1		k+1		k+1			  1			  5			0.4		1	0.21682
patient		physician		1		1		k+1		k+1			  1			  5			0.4		2	0.32336
patient		physician		1		1		k+1		k+1			  1			  5			0.4		3	0.37570
patient		physician		1		1		k+1		k+1			  1			  5			0.4		4	0.40561
patient		physician		1		1		k+1		k+1			  1			  5			0.4		5	0.43364
patient		physician		1		1		k+1		k+1			  1			  5			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  1			  5			0.3		2	0.32150
patient		physician		1		1		k+1		k+1			  1			  5			0.3		3	0.37570
patient		physician		1		1		k+1		k+1			  1			  5			0.3		4	0.40935
patient		physician		1		1		k+1		k+1			  1			  5			0.3		5	0.43925
patient		physician		1		1		k+1		k+1			  1			  5			0.2		1	0.22430
patient		physician		1		1		k+1		k+1			  1			  5			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  1			  5			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  1			  5			0.2		4	0.41869
patient		physician		1		1		k+1		k+1			  1			  5			0.2		5	0.44299
patient		physician		1		1		k+1		k+1			  1			  5			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  1			  5			0.1		2	0.32897
patient		physician		1		1		k+1		k+1			  1			  5			0.1		3	0.38505
patient		physician		1		1		k+1		k+1			  1			  5			0.1		4	0.41869
patient		physician		1		1		k+1		k+1			  1			  5			0.1		5	0.44112
patient		physician		1		1		k+1		k+1			  1			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			 10			1.0		1	0.25421
patient		physician		1		1		k+1		k+1			  1			 10			1.0		2	0.32897
patient		physician		1		1		k+1		k+1			  1			 10			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  1			 10			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  1			 10			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  1			 10			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  1			 10			0.9		2	0.31776
patient		physician		1		1		k+1		k+1			  1			 10			0.9		3	0.36822
patient		physician		1		1		k+1		k+1			  1			 10			0.9		4	0.39813
patient		physician		1		1		k+1		k+1			  1			 10			0.9		5	0.42991
patient		physician		1		1		k+1		k+1			  1			 10			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  1			 10			0.8		2	0.31963
patient		physician		1		1		k+1		k+1			  1			 10			0.8		3	0.36822
patient		physician		1		1		k+1		k+1			  1			 10			0.8		4	0.40000
patient		physician		1		1		k+1		k+1			  1			 10			0.8		5	0.42991
patient		physician		1		1		k+1		k+1			  1			 10			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  1			 10			0.7		2	0.32150
patient		physician		1		1		k+1		k+1			  1			 10			0.7		3	0.36822
patient		physician		1		1		k+1		k+1			  1			 10			0.7		4	0.40187
patient		physician		1		1		k+1		k+1			  1			 10			0.7		5	0.43178
patient		physician		1		1		k+1		k+1			  1			 10			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  1			 10			0.6		2	0.31963
patient		physician		1		1		k+1		k+1			  1			 10			0.6		3	0.37196
patient		physician		1		1		k+1		k+1			  1			 10			0.6		4	0.40374
patient		physician		1		1		k+1		k+1			  1			 10			0.6		5	0.43178
patient		physician		1		1		k+1		k+1			  1			 10			0.5		1	0.22056
patient		physician		1		1		k+1		k+1			  1			 10			0.5		2	0.32150
patient		physician		1		1		k+1		k+1			  1			 10			0.5		3	0.37570
patient		physician		1		1		k+1		k+1			  1			 10			0.5		4	0.40561
patient		physician		1		1		k+1		k+1			  1			 10			0.5		5	0.43178
patient		physician		1		1		k+1		k+1			  1			 10			0.4		1	0.21682
patient		physician		1		1		k+1		k+1			  1			 10			0.4		2	0.32710
patient		physician		1		1		k+1		k+1			  1			 10			0.4		3	0.37944
patient		physician		1		1		k+1		k+1			  1			 10			0.4		4	0.40748
patient		physician		1		1		k+1		k+1			  1			 10			0.4		5	0.43364
patient		physician		1		1		k+1		k+1			  1			 10			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  1			 10			0.3		2	0.32336
patient		physician		1		1		k+1		k+1			  1			 10			0.3		3	0.37757
patient		physician		1		1		k+1		k+1			  1			 10			0.3		4	0.41121
patient		physician		1		1		k+1		k+1			  1			 10			0.3		5	0.43925
patient		physician		1		1		k+1		k+1			  1			 10			0.2		1	0.22430
patient		physician		1		1		k+1		k+1			  1			 10			0.2		2	0.32710
patient		physician		1		1		k+1		k+1			  1			 10			0.2		3	0.38318
patient		physician		1		1		k+1		k+1			  1			 10			0.2		4	0.41869
patient		physician		1		1		k+1		k+1			  1			 10			0.2		5	0.44299
patient		physician		1		1		k+1		k+1			  1			 10			0.1		1	0.22617
patient		physician		1		1		k+1		k+1			  1			 10			0.1		2	0.32897
patient		physician		1		1		k+1		k+1			  1			 10			0.1		3	0.38692
patient		physician		1		1		k+1		k+1			  1			 10			0.1		4	0.42056
patient		physician		1		1		k+1		k+1			  1			 10			0.1		5	0.44112
patient		physician		1		1		k+1		k+1			  1			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			 20			1.0		1	0.25607
patient		physician		1		1		k+1		k+1			  1			 20			1.0		2	0.32150
patient		physician		1		1		k+1		k+1			  1			 20			1.0		3	0.35140
patient		physician		1		1		k+1		k+1			  1			 20			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  1			 20			1.0		5	0.37944
patient		physician		1		1		k+1		k+1			  1			 20			0.9		1	0.21308
patient		physician		1		1		k+1		k+1			  1			 20			0.9		2	0.31589
patient		physician		1		1		k+1		k+1			  1			 20			0.9		3	0.36822
patient		physician		1		1		k+1		k+1			  1			 20			0.9		4	0.40187
patient		physician		1		1		k+1		k+1			  1			 20			0.9		5	0.43364
patient		physician		1		1		k+1		k+1			  1			 20			0.8		1	0.21495
patient		physician		1		1		k+1		k+1			  1			 20			0.8		2	0.31776
patient		physician		1		1		k+1		k+1			  1			 20			0.8		3	0.36822
patient		physician		1		1		k+1		k+1			  1			 20			0.8		4	0.40374
patient		physician		1		1		k+1		k+1			  1			 20			0.8		5	0.43364
patient		physician		1		1		k+1		k+1			  1			 20			0.7		1	0.21682
patient		physician		1		1		k+1		k+1			  1			 20			0.7		2	0.31963
patient		physician		1		1		k+1		k+1			  1			 20			0.7		3	0.36822
patient		physician		1		1		k+1		k+1			  1			 20			0.7		4	0.40561
patient		physician		1		1		k+1		k+1			  1			 20			0.7		5	0.43551
patient		physician		1		1		k+1		k+1			  1			 20			0.6		1	0.21682
patient		physician		1		1		k+1		k+1			  1			 20			0.6		2	0.31963
patient		physician		1		1		k+1		k+1			  1			 20			0.6		3	0.37009
patient		physician		1		1		k+1		k+1			  1			 20			0.6		4	0.40748
patient		physician		1		1		k+1		k+1			  1			 20			0.6		5	0.43551
patient		physician		1		1		k+1		k+1			  1			 20			0.5		1	0.22243
patient		physician		1		1		k+1		k+1			  1			 20			0.5		2	0.32150
patient		physician		1		1		k+1		k+1			  1			 20			0.5		3	0.37570
patient		physician		1		1		k+1		k+1			  1			 20			0.5		4	0.41121
patient		physician		1		1		k+1		k+1			  1			 20			0.5		5	0.43551
patient		physician		1		1		k+1		k+1			  1			 20			0.4		1	0.21869
patient		physician		1		1		k+1		k+1			  1			 20			0.4		2	0.32710
patient		physician		1		1		k+1		k+1			  1			 20			0.4		3	0.37944
patient		physician		1		1		k+1		k+1			  1			 20			0.4		4	0.41308
patient		physician		1		1		k+1		k+1			  1			 20			0.4		5	0.43925
patient		physician		1		1		k+1		k+1			  1			 20			0.3		1	0.21682
patient		physician		1		1		k+1		k+1			  1			 20			0.3		2	0.32523
patient		physician		1		1		k+1		k+1			  1			 20			0.3		3	0.37944
patient		physician		1		1		k+1		k+1			  1			 20			0.3		4	0.41682
patient		physician		1		1		k+1		k+1			  1			 20			0.3		5	0.44299
patient		physician		1		1		k+1		k+1			  1			 20			0.2		1	0.22617
patient		physician		1		1		k+1		k+1			  1			 20			0.2		2	0.32710
patient		physician		1		1		k+1		k+1			  1			 20			0.2		3	0.38318
patient		physician		1		1		k+1		k+1			  1			 20			0.2		4	0.42243
patient		physician		1		1		k+1		k+1			  1			 20			0.2		5	0.44860
patient		physician		1		1		k+1		k+1			  1			 20			0.1		1	0.22991
patient		physician		1		1		k+1		k+1			  1			 20			0.1		2	0.33084
patient		physician		1		1		k+1		k+1			  1			 20			0.1		3	0.39065
patient		physician		1		1		k+1		k+1			  1			 20			0.1		4	0.42430
patient		physician		1		1		k+1		k+1			  1			 20			0.1		5	0.44673
patient		physician		1		1		k+1		k+1			  1			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			 50			1.0		1	0.24860
patient		physician		1		1		k+1		k+1			  1			 50			1.0		2	0.31776
patient		physician		1		1		k+1		k+1			  1			 50			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  1			 50			1.0		4	0.36636
patient		physician		1		1		k+1		k+1			  1			 50			1.0		5	0.37570
patient		physician		1		1		k+1		k+1			  1			 50			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  1			 50			0.9		2	0.31028
patient		physician		1		1		k+1		k+1			  1			 50			0.9		3	0.36636
patient		physician		1		1		k+1		k+1			  1			 50			0.9		4	0.39813
patient		physician		1		1		k+1		k+1			  1			 50			0.9		5	0.42991
patient		physician		1		1		k+1		k+1			  1			 50			0.8		1	0.20935
patient		physician		1		1		k+1		k+1			  1			 50			0.8		2	0.31215
patient		physician		1		1		k+1		k+1			  1			 50			0.8		3	0.36636
patient		physician		1		1		k+1		k+1			  1			 50			0.8		4	0.40000
patient		physician		1		1		k+1		k+1			  1			 50			0.8		5	0.42991
patient		physician		1		1		k+1		k+1			  1			 50			0.7		1	0.21121
patient		physician		1		1		k+1		k+1			  1			 50			0.7		2	0.31215
patient		physician		1		1		k+1		k+1			  1			 50			0.7		3	0.36636
patient		physician		1		1		k+1		k+1			  1			 50			0.7		4	0.40187
patient		physician		1		1		k+1		k+1			  1			 50			0.7		5	0.43178
patient		physician		1		1		k+1		k+1			  1			 50			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  1			 50			0.6		2	0.31402
patient		physician		1		1		k+1		k+1			  1			 50			0.6		3	0.36636
patient		physician		1		1		k+1		k+1			  1			 50			0.6		4	0.40374
patient		physician		1		1		k+1		k+1			  1			 50			0.6		5	0.43178
patient		physician		1		1		k+1		k+1			  1			 50			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  1			 50			0.5		2	0.31589
patient		physician		1		1		k+1		k+1			  1			 50			0.5		3	0.37196
patient		physician		1		1		k+1		k+1			  1			 50			0.5		4	0.40748
patient		physician		1		1		k+1		k+1			  1			 50			0.5		5	0.43178
patient		physician		1		1		k+1		k+1			  1			 50			0.4		1	0.21121
patient		physician		1		1		k+1		k+1			  1			 50			0.4		2	0.31963
patient		physician		1		1		k+1		k+1			  1			 50			0.4		3	0.37383
patient		physician		1		1		k+1		k+1			  1			 50			0.4		4	0.40748
patient		physician		1		1		k+1		k+1			  1			 50			0.4		5	0.43551
patient		physician		1		1		k+1		k+1			  1			 50			0.3		1	0.20935
patient		physician		1		1		k+1		k+1			  1			 50			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  1			 50			0.3		3	0.37383
patient		physician		1		1		k+1		k+1			  1			 50			0.3		4	0.41121
patient		physician		1		1		k+1		k+1			  1			 50			0.3		5	0.43925
patient		physician		1		1		k+1		k+1			  1			 50			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  1			 50			0.2		2	0.31963
patient		physician		1		1		k+1		k+1			  1			 50			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  1			 50			0.2		4	0.41869
patient		physician		1		1		k+1		k+1			  1			 50			0.2		5	0.44673
patient		physician		1		1		k+1		k+1			  1			 50			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  1			 50			0.1		2	0.32523
patient		physician		1		1		k+1		k+1			  1			 50			0.1		3	0.38692
patient		physician		1		1		k+1		k+1			  1			 50			0.1		4	0.41869
patient		physician		1		1		k+1		k+1			  1			 50			0.1		5	0.44486
patient		physician		1		1		k+1		k+1			  1			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  1			100			1.0		1	0.24486
patient		physician		1		1		k+1		k+1			  1			100			1.0		2	0.31215
patient		physician		1		1		k+1		k+1			  1			100			1.0		3	0.34579
patient		physician		1		1		k+1		k+1			  1			100			1.0		4	0.36262
patient		physician		1		1		k+1		k+1			  1			100			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  1			100			0.9		1	0.20561
patient		physician		1		1		k+1		k+1			  1			100			0.9		2	0.30467
patient		physician		1		1		k+1		k+1			  1			100			0.9		3	0.36449
patient		physician		1		1		k+1		k+1			  1			100			0.9		4	0.39813
patient		physician		1		1		k+1		k+1			  1			100			0.9		5	0.42991
patient		physician		1		1		k+1		k+1			  1			100			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  1			100			0.8		2	0.30654
patient		physician		1		1		k+1		k+1			  1			100			0.8		3	0.36449
patient		physician		1		1		k+1		k+1			  1			100			0.8		4	0.40000
patient		physician		1		1		k+1		k+1			  1			100			0.8		5	0.42991
patient		physician		1		1		k+1		k+1			  1			100			0.7		1	0.20935
patient		physician		1		1		k+1		k+1			  1			100			0.7		2	0.30654
patient		physician		1		1		k+1		k+1			  1			100			0.7		3	0.36449
patient		physician		1		1		k+1		k+1			  1			100			0.7		4	0.40187
patient		physician		1		1		k+1		k+1			  1			100			0.7		5	0.43178
patient		physician		1		1		k+1		k+1			  1			100			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  1			100			0.6		2	0.30841
patient		physician		1		1		k+1		k+1			  1			100			0.6		3	0.36449
patient		physician		1		1		k+1		k+1			  1			100			0.6		4	0.40374
patient		physician		1		1		k+1		k+1			  1			100			0.6		5	0.43178
patient		physician		1		1		k+1		k+1			  1			100			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  1			100			0.5		2	0.31215
patient		physician		1		1		k+1		k+1			  1			100			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  1			100			0.5		4	0.40748
patient		physician		1		1		k+1		k+1			  1			100			0.5		5	0.43178
patient		physician		1		1		k+1		k+1			  1			100			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  1			100			0.4		2	0.31402
patient		physician		1		1		k+1		k+1			  1			100			0.4		3	0.37196
patient		physician		1		1		k+1		k+1			  1			100			0.4		4	0.40748
patient		physician		1		1		k+1		k+1			  1			100			0.4		5	0.43551
patient		physician		1		1		k+1		k+1			  1			100			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  1			100			0.3		2	0.31402
patient		physician		1		1		k+1		k+1			  1			100			0.3		3	0.37196
patient		physician		1		1		k+1		k+1			  1			100			0.3		4	0.41308
patient		physician		1		1		k+1		k+1			  1			100			0.3		5	0.43925
patient		physician		1		1		k+1		k+1			  1			100			0.2		1	0.21495
patient		physician		1		1		k+1		k+1			  1			100			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  1			100			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  1			100			0.2		4	0.41869
patient		physician		1		1		k+1		k+1			  1			100			0.2		5	0.44486
patient		physician		1		1		k+1		k+1			  1			100			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  1			100			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  1			100			0.1		3	0.38505
patient		physician		1		1		k+1		k+1			  1			100			0.1		4	0.41869
patient		physician		1		1		k+1		k+1			  1			100			0.1		5	0.44299
patient		physician		1		1		k+1		k+1			  1			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  1			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  1			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  1			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  1			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			  1			1.0		1	0.23364
patient		physician		1		1		k+1		k+1			  2			  1			1.0		2	0.30654
patient		physician		1		1		k+1		k+1			  2			  1			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  2			  1			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  2			  1			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  2			  1			0.9		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  1			0.9		2	0.29533
patient		physician		1		1		k+1		k+1			  2			  1			0.9		3	0.35140
patient		physician		1		1		k+1		k+1			  2			  1			0.9		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  1			0.9		5	0.41869
patient		physician		1		1		k+1		k+1			  2			  1			0.8		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  1			0.8		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  1			0.8		3	0.35140
patient		physician		1		1		k+1		k+1			  2			  1			0.8		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  1			0.8		5	0.41682
patient		physician		1		1		k+1		k+1			  2			  1			0.7		1	0.20374
patient		physician		1		1		k+1		k+1			  2			  1			0.7		2	0.30467
patient		physician		1		1		k+1		k+1			  2			  1			0.7		3	0.35514
patient		physician		1		1		k+1		k+1			  2			  1			0.7		4	0.39439
patient		physician		1		1		k+1		k+1			  2			  1			0.7		5	0.41682
patient		physician		1		1		k+1		k+1			  2			  1			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  2			  1			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  2			  1			0.6		3	0.35327
patient		physician		1		1		k+1		k+1			  2			  1			0.6		4	0.39439
patient		physician		1		1		k+1		k+1			  2			  1			0.6		5	0.41869
patient		physician		1		1		k+1		k+1			  2			  1			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  2			  1			0.5		2	0.31028
patient		physician		1		1		k+1		k+1			  2			  1			0.5		3	0.35888
patient		physician		1		1		k+1		k+1			  2			  1			0.5		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  1			0.5		5	0.42243
patient		physician		1		1		k+1		k+1			  2			  1			0.4		1	0.20561
patient		physician		1		1		k+1		k+1			  2			  1			0.4		2	0.31215
patient		physician		1		1		k+1		k+1			  2			  1			0.4		3	0.36262
patient		physician		1		1		k+1		k+1			  2			  1			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  1			0.4		5	0.42243
patient		physician		1		1		k+1		k+1			  2			  1			0.3		1	0.20748
patient		physician		1		1		k+1		k+1			  2			  1			0.3		2	0.31215
patient		physician		1		1		k+1		k+1			  2			  1			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  2			  1			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  2			  1			0.3		5	0.42617
patient		physician		1		1		k+1		k+1			  2			  1			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  2			  1			0.2		2	0.31215
patient		physician		1		1		k+1		k+1			  2			  1			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  2			  1			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  2			  1			0.2		5	0.42617
patient		physician		1		1		k+1		k+1			  2			  1			0.1		1	0.21869
patient		physician		1		1		k+1		k+1			  2			  1			0.1		2	0.31589
patient		physician		1		1		k+1		k+1			  2			  1			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  2			  1			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  2			  1			0.1		5	0.42991
patient		physician		1		1		k+1		k+1			  2			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			  2			1.0		1	0.23551
patient		physician		1		1		k+1		k+1			  2			  2			1.0		2	0.31215
patient		physician		1		1		k+1		k+1			  2			  2			1.0		3	0.35140
patient		physician		1		1		k+1		k+1			  2			  2			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  2			  2			1.0		5	0.37944
patient		physician		1		1		k+1		k+1			  2			  2			0.9		1	0.20561
patient		physician		1		1		k+1		k+1			  2			  2			0.9		2	0.30467
patient		physician		1		1		k+1		k+1			  2			  2			0.9		3	0.35327
patient		physician		1		1		k+1		k+1			  2			  2			0.9		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  2			0.9		5	0.42243
patient		physician		1		1		k+1		k+1			  2			  2			0.8		1	0.20561
patient		physician		1		1		k+1		k+1			  2			  2			0.8		2	0.30654
patient		physician		1		1		k+1		k+1			  2			  2			0.8		3	0.35327
patient		physician		1		1		k+1		k+1			  2			  2			0.8		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  2			0.8		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  2			0.7		1	0.20748
patient		physician		1		1		k+1		k+1			  2			  2			0.7		2	0.31215
patient		physician		1		1		k+1		k+1			  2			  2			0.7		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  2			0.7		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  2			0.7		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  2			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  2			  2			0.6		2	0.31028
patient		physician		1		1		k+1		k+1			  2			  2			0.6		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  2			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  2			0.6		5	0.42243
patient		physician		1		1		k+1		k+1			  2			  2			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  2			  2			0.5		2	0.31589
patient		physician		1		1		k+1		k+1			  2			  2			0.5		3	0.36262
patient		physician		1		1		k+1		k+1			  2			  2			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  2			  2			0.5		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  2			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  2			0.4		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  2			0.4		3	0.36449
patient		physician		1		1		k+1		k+1			  2			  2			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  2			0.4		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  2			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  2			  2			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  2			0.3		3	0.36822
patient		physician		1		1		k+1		k+1			  2			  2			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  2			  2			0.3		5	0.42804
patient		physician		1		1		k+1		k+1			  2			  2			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  2			  2			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  2			0.2		3	0.37196
patient		physician		1		1		k+1		k+1			  2			  2			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  2			  2			0.2		5	0.42804
patient		physician		1		1		k+1		k+1			  2			  2			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  2			  2			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  2			  2			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  2			  2			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  2			  2			0.1		5	0.43364
patient		physician		1		1		k+1		k+1			  2			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			  3			1.0		1	0.23178
patient		physician		1		1		k+1		k+1			  2			  3			1.0		2	0.30654
patient		physician		1		1		k+1		k+1			  2			  3			1.0		3	0.35140
patient		physician		1		1		k+1		k+1			  2			  3			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  2			  3			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  2			  3			0.9		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  3			0.9		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  3			0.9		3	0.35514
patient		physician		1		1		k+1		k+1			  2			  3			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  2			  3			0.9		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  3			0.8		1	0.20374
patient		physician		1		1		k+1		k+1			  2			  3			0.8		2	0.29907
patient		physician		1		1		k+1		k+1			  2			  3			0.8		3	0.35514
patient		physician		1		1		k+1		k+1			  2			  3			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  2			  3			0.8		5	0.41869
patient		physician		1		1		k+1		k+1			  2			  3			0.7		1	0.20374
patient		physician		1		1		k+1		k+1			  2			  3			0.7		2	0.30280
patient		physician		1		1		k+1		k+1			  2			  3			0.7		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  3			0.7		4	0.39065
patient		physician		1		1		k+1		k+1			  2			  3			0.7		5	0.41869
patient		physician		1		1		k+1		k+1			  2			  3			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  3			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  2			  3			0.6		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  3			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  2			  3			0.6		5	0.41869
patient		physician		1		1		k+1		k+1			  2			  3			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  2			  3			0.5		2	0.31028
patient		physician		1		1		k+1		k+1			  2			  3			0.5		3	0.36262
patient		physician		1		1		k+1		k+1			  2			  3			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  3			0.5		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  3			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  3			0.4		2	0.31589
patient		physician		1		1		k+1		k+1			  2			  3			0.4		3	0.36636
patient		physician		1		1		k+1		k+1			  2			  3			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  3			0.4		5	0.42243
patient		physician		1		1		k+1		k+1			  2			  3			0.3		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  3			0.3		2	0.31589
patient		physician		1		1		k+1		k+1			  2			  3			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  2			  3			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  2			  3			0.3		5	0.42617
patient		physician		1		1		k+1		k+1			  2			  3			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  2			  3			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  2			  3			0.2		3	0.36822
patient		physician		1		1		k+1		k+1			  2			  3			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  2			  3			0.2		5	0.42617
patient		physician		1		1		k+1		k+1			  2			  3			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  2			  3			0.1		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  3			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  2			  3			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  2			  3			0.1		5	0.43178
patient		physician		1		1		k+1		k+1			  2			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			  4			1.0		1	0.23178
patient		physician		1		1		k+1		k+1			  2			  4			1.0		2	0.30841
patient		physician		1		1		k+1		k+1			  2			  4			1.0		3	0.35327
patient		physician		1		1		k+1		k+1			  2			  4			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  2			  4			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  2			  4			0.9		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  4			0.9		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  4			0.9		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  4			0.9		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  4			0.9		5	0.42243
patient		physician		1		1		k+1		k+1			  2			  4			0.8		1	0.20374
patient		physician		1		1		k+1		k+1			  2			  4			0.8		2	0.29907
patient		physician		1		1		k+1		k+1			  2			  4			0.8		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  4			0.8		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  4			0.8		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  4			0.7		1	0.20374
patient		physician		1		1		k+1		k+1			  2			  4			0.7		2	0.30280
patient		physician		1		1		k+1		k+1			  2			  4			0.7		3	0.35888
patient		physician		1		1		k+1		k+1			  2			  4			0.7		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  4			0.7		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  4			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  4			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  2			  4			0.6		3	0.35888
patient		physician		1		1		k+1		k+1			  2			  4			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  4			0.6		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  4			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  2			  4			0.5		2	0.31028
patient		physician		1		1		k+1		k+1			  2			  4			0.5		3	0.36449
patient		physician		1		1		k+1		k+1			  2			  4			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  2			  4			0.5		5	0.42056
patient		physician		1		1		k+1		k+1			  2			  4			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  4			0.4		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  4			0.4		3	0.36636
patient		physician		1		1		k+1		k+1			  2			  4			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  4			0.4		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  4			0.3		1	0.20935
patient		physician		1		1		k+1		k+1			  2			  4			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  4			0.3		3	0.37009
patient		physician		1		1		k+1		k+1			  2			  4			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  2			  4			0.3		5	0.42804
patient		physician		1		1		k+1		k+1			  2			  4			0.2		1	0.21869
patient		physician		1		1		k+1		k+1			  2			  4			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  2			  4			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  2			  4			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  2			  4			0.2		5	0.42991
patient		physician		1		1		k+1		k+1			  2			  4			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  2			  4			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  2			  4			0.1		3	0.37196
patient		physician		1		1		k+1		k+1			  2			  4			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  2			  4			0.1		5	0.43551
patient		physician		1		1		k+1		k+1			  2			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			  5			1.0		1	0.23738
patient		physician		1		1		k+1		k+1			  2			  5			1.0		2	0.31215
patient		physician		1		1		k+1		k+1			  2			  5			1.0		3	0.35701
patient		physician		1		1		k+1		k+1			  2			  5			1.0		4	0.37196
patient		physician		1		1		k+1		k+1			  2			  5			1.0		5	0.38131
patient		physician		1		1		k+1		k+1			  2			  5			0.9		1	0.20374
patient		physician		1		1		k+1		k+1			  2			  5			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  2			  5			0.9		3	0.36262
patient		physician		1		1		k+1		k+1			  2			  5			0.9		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  5			0.9		5	0.42617
patient		physician		1		1		k+1		k+1			  2			  5			0.8		1	0.20561
patient		physician		1		1		k+1		k+1			  2			  5			0.8		2	0.30093
patient		physician		1		1		k+1		k+1			  2			  5			0.8		3	0.36262
patient		physician		1		1		k+1		k+1			  2			  5			0.8		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  5			0.8		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  5			0.7		1	0.20561
patient		physician		1		1		k+1		k+1			  2			  5			0.7		2	0.30654
patient		physician		1		1		k+1		k+1			  2			  5			0.7		3	0.36449
patient		physician		1		1		k+1		k+1			  2			  5			0.7		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  5			0.7		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  5			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  2			  5			0.6		2	0.30654
patient		physician		1		1		k+1		k+1			  2			  5			0.6		3	0.36449
patient		physician		1		1		k+1		k+1			  2			  5			0.6		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  5			0.6		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  5			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  2			  5			0.5		2	0.31402
patient		physician		1		1		k+1		k+1			  2			  5			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  2			  5			0.5		4	0.39626
patient		physician		1		1		k+1		k+1			  2			  5			0.5		5	0.42430
patient		physician		1		1		k+1		k+1			  2			  5			0.4		1	0.21308
patient		physician		1		1		k+1		k+1			  2			  5			0.4		2	0.31963
patient		physician		1		1		k+1		k+1			  2			  5			0.4		3	0.37009
patient		physician		1		1		k+1		k+1			  2			  5			0.4		4	0.40000
patient		physician		1		1		k+1		k+1			  2			  5			0.4		5	0.42804
patient		physician		1		1		k+1		k+1			  2			  5			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  2			  5			0.3		2	0.31963
patient		physician		1		1		k+1		k+1			  2			  5			0.3		3	0.37383
patient		physician		1		1		k+1		k+1			  2			  5			0.3		4	0.40187
patient		physician		1		1		k+1		k+1			  2			  5			0.3		5	0.43178
patient		physician		1		1		k+1		k+1			  2			  5			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  2			  5			0.2		2	0.31963
patient		physician		1		1		k+1		k+1			  2			  5			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  2			  5			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  2			  5			0.2		5	0.43364
patient		physician		1		1		k+1		k+1			  2			  5			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  2			  5			0.1		2	0.32150
patient		physician		1		1		k+1		k+1			  2			  5			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  2			  5			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  2			  5			0.1		5	0.43925
patient		physician		1		1		k+1		k+1			  2			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			 10			1.0		1	0.24112
patient		physician		1		1		k+1		k+1			  2			 10			1.0		2	0.32710
patient		physician		1		1		k+1		k+1			  2			 10			1.0		3	0.35327
patient		physician		1		1		k+1		k+1			  2			 10			1.0		4	0.37196
patient		physician		1		1		k+1		k+1			  2			 10			1.0		5	0.38318
patient		physician		1		1		k+1		k+1			  2			 10			0.9		1	0.20561
patient		physician		1		1		k+1		k+1			  2			 10			0.9		2	0.31215
patient		physician		1		1		k+1		k+1			  2			 10			0.9		3	0.36449
patient		physician		1		1		k+1		k+1			  2			 10			0.9		4	0.39439
patient		physician		1		1		k+1		k+1			  2			 10			0.9		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 10			0.8		1	0.20561
patient		physician		1		1		k+1		k+1			  2			 10			0.8		2	0.31402
patient		physician		1		1		k+1		k+1			  2			 10			0.8		3	0.36449
patient		physician		1		1		k+1		k+1			  2			 10			0.8		4	0.39439
patient		physician		1		1		k+1		k+1			  2			 10			0.8		5	0.42243
patient		physician		1		1		k+1		k+1			  2			 10			0.7		1	0.20748
patient		physician		1		1		k+1		k+1			  2			 10			0.7		2	0.31776
patient		physician		1		1		k+1		k+1			  2			 10			0.7		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 10			0.7		4	0.39439
patient		physician		1		1		k+1		k+1			  2			 10			0.7		5	0.42243
patient		physician		1		1		k+1		k+1			  2			 10			0.6		1	0.21308
patient		physician		1		1		k+1		k+1			  2			 10			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  2			 10			0.6		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 10			0.6		4	0.39439
patient		physician		1		1		k+1		k+1			  2			 10			0.6		5	0.42243
patient		physician		1		1		k+1		k+1			  2			 10			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  2			 10			0.5		2	0.32336
patient		physician		1		1		k+1		k+1			  2			 10			0.5		3	0.37196
patient		physician		1		1		k+1		k+1			  2			 10			0.5		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 10			0.5		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 10			0.4		1	0.21308
patient		physician		1		1		k+1		k+1			  2			 10			0.4		2	0.32523
patient		physician		1		1		k+1		k+1			  2			 10			0.4		3	0.37570
patient		physician		1		1		k+1		k+1			  2			 10			0.4		4	0.40187
patient		physician		1		1		k+1		k+1			  2			 10			0.4		5	0.42804
patient		physician		1		1		k+1		k+1			  2			 10			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  2			 10			0.3		2	0.31963
patient		physician		1		1		k+1		k+1			  2			 10			0.3		3	0.37944
patient		physician		1		1		k+1		k+1			  2			 10			0.3		4	0.40561
patient		physician		1		1		k+1		k+1			  2			 10			0.3		5	0.43178
patient		physician		1		1		k+1		k+1			  2			 10			0.2		1	0.21869
patient		physician		1		1		k+1		k+1			  2			 10			0.2		2	0.32336
patient		physician		1		1		k+1		k+1			  2			 10			0.2		3	0.37944
patient		physician		1		1		k+1		k+1			  2			 10			0.2		4	0.40935
patient		physician		1		1		k+1		k+1			  2			 10			0.2		5	0.43178
patient		physician		1		1		k+1		k+1			  2			 10			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  2			 10			0.1		2	0.32150
patient		physician		1		1		k+1		k+1			  2			 10			0.1		3	0.37757
patient		physician		1		1		k+1		k+1			  2			 10			0.1		4	0.41495
patient		physician		1		1		k+1		k+1			  2			 10			0.1		5	0.43738
patient		physician		1		1		k+1		k+1			  2			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			 20			1.0		1	0.24486
patient		physician		1		1		k+1		k+1			  2			 20			1.0		2	0.32710
patient		physician		1		1		k+1		k+1			  2			 20			1.0		3	0.35514
patient		physician		1		1		k+1		k+1			  2			 20			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			  2			 20			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  2			 20			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  2			 20			0.9		2	0.31589
patient		physician		1		1		k+1		k+1			  2			 20			0.9		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 20			0.9		4	0.39439
patient		physician		1		1		k+1		k+1			  2			 20			0.9		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 20			0.8		1	0.20935
patient		physician		1		1		k+1		k+1			  2			 20			0.8		2	0.31776
patient		physician		1		1		k+1		k+1			  2			 20			0.8		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 20			0.8		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 20			0.8		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 20			0.7		1	0.20935
patient		physician		1		1		k+1		k+1			  2			 20			0.7		2	0.32150
patient		physician		1		1		k+1		k+1			  2			 20			0.7		3	0.36822
patient		physician		1		1		k+1		k+1			  2			 20			0.7		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 20			0.7		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 20			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  2			 20			0.6		2	0.32150
patient		physician		1		1		k+1		k+1			  2			 20			0.6		3	0.36822
patient		physician		1		1		k+1		k+1			  2			 20			0.6		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 20			0.6		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 20			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  2			 20			0.5		2	0.32523
patient		physician		1		1		k+1		k+1			  2			 20			0.5		3	0.37383
patient		physician		1		1		k+1		k+1			  2			 20			0.5		4	0.40187
patient		physician		1		1		k+1		k+1			  2			 20			0.5		5	0.42617
patient		physician		1		1		k+1		k+1			  2			 20			0.4		1	0.21495
patient		physician		1		1		k+1		k+1			  2			 20			0.4		2	0.32523
patient		physician		1		1		k+1		k+1			  2			 20			0.4		3	0.37570
patient		physician		1		1		k+1		k+1			  2			 20			0.4		4	0.40374
patient		physician		1		1		k+1		k+1			  2			 20			0.4		5	0.42804
patient		physician		1		1		k+1		k+1			  2			 20			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  2			 20			0.3		2	0.32523
patient		physician		1		1		k+1		k+1			  2			 20			0.3		3	0.37944
patient		physician		1		1		k+1		k+1			  2			 20			0.3		4	0.40748
patient		physician		1		1		k+1		k+1			  2			 20			0.3		5	0.43178
patient		physician		1		1		k+1		k+1			  2			 20			0.2		1	0.22430
patient		physician		1		1		k+1		k+1			  2			 20			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  2			 20			0.2		3	0.37944
patient		physician		1		1		k+1		k+1			  2			 20			0.2		4	0.41121
patient		physician		1		1		k+1		k+1			  2			 20			0.2		5	0.43364
patient		physician		1		1		k+1		k+1			  2			 20			0.1		1	0.22617
patient		physician		1		1		k+1		k+1			  2			 20			0.1		2	0.32710
patient		physician		1		1		k+1		k+1			  2			 20			0.1		3	0.38131
patient		physician		1		1		k+1		k+1			  2			 20			0.1		4	0.41682
patient		physician		1		1		k+1		k+1			  2			 20			0.1		5	0.43551
patient		physician		1		1		k+1		k+1			  2			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			 50			1.0		1	0.24112
patient		physician		1		1		k+1		k+1			  2			 50			1.0		2	0.32336
patient		physician		1		1		k+1		k+1			  2			 50			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  2			 50			1.0		4	0.37196
patient		physician		1		1		k+1		k+1			  2			 50			1.0		5	0.38131
patient		physician		1		1		k+1		k+1			  2			 50			0.9		1	0.20374
patient		physician		1		1		k+1		k+1			  2			 50			0.9		2	0.31589
patient		physician		1		1		k+1		k+1			  2			 50			0.9		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 50			0.9		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 50			0.9		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 50			0.8		1	0.20561
patient		physician		1		1		k+1		k+1			  2			 50			0.8		2	0.31776
patient		physician		1		1		k+1		k+1			  2			 50			0.8		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 50			0.8		4	0.39813
patient		physician		1		1		k+1		k+1			  2			 50			0.8		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 50			0.7		1	0.20561
patient		physician		1		1		k+1		k+1			  2			 50			0.7		2	0.32150
patient		physician		1		1		k+1		k+1			  2			 50			0.7		3	0.36636
patient		physician		1		1		k+1		k+1			  2			 50			0.7		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 50			0.7		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 50			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  2			 50			0.6		2	0.31963
patient		physician		1		1		k+1		k+1			  2			 50			0.6		3	0.36822
patient		physician		1		1		k+1		k+1			  2			 50			0.6		4	0.39626
patient		physician		1		1		k+1		k+1			  2			 50			0.6		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 50			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  2			 50			0.5		2	0.32336
patient		physician		1		1		k+1		k+1			  2			 50			0.5		3	0.37383
patient		physician		1		1		k+1		k+1			  2			 50			0.5		4	0.40187
patient		physician		1		1		k+1		k+1			  2			 50			0.5		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 50			0.4		1	0.21308
patient		physician		1		1		k+1		k+1			  2			 50			0.4		2	0.32336
patient		physician		1		1		k+1		k+1			  2			 50			0.4		3	0.37383
patient		physician		1		1		k+1		k+1			  2			 50			0.4		4	0.40187
patient		physician		1		1		k+1		k+1			  2			 50			0.4		5	0.42430
patient		physician		1		1		k+1		k+1			  2			 50			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  2			 50			0.3		2	0.32150
patient		physician		1		1		k+1		k+1			  2			 50			0.3		3	0.37383
patient		physician		1		1		k+1		k+1			  2			 50			0.3		4	0.40374
patient		physician		1		1		k+1		k+1			  2			 50			0.3		5	0.42804
patient		physician		1		1		k+1		k+1			  2			 50			0.2		1	0.22243
patient		physician		1		1		k+1		k+1			  2			 50			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  2			 50			0.2		3	0.37570
patient		physician		1		1		k+1		k+1			  2			 50			0.2		4	0.40748
patient		physician		1		1		k+1		k+1			  2			 50			0.2		5	0.43178
patient		physician		1		1		k+1		k+1			  2			 50			0.1		1	0.22056
patient		physician		1		1		k+1		k+1			  2			 50			0.1		2	0.32710
patient		physician		1		1		k+1		k+1			  2			 50			0.1		3	0.38131
patient		physician		1		1		k+1		k+1			  2			 50			0.1		4	0.41495
patient		physician		1		1		k+1		k+1			  2			 50			0.1		5	0.43178
patient		physician		1		1		k+1		k+1			  2			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  2			100			1.0		1	0.23738
patient		physician		1		1		k+1		k+1			  2			100			1.0		2	0.31589
patient		physician		1		1		k+1		k+1			  2			100			1.0		3	0.34579
patient		physician		1		1		k+1		k+1			  2			100			1.0		4	0.36636
patient		physician		1		1		k+1		k+1			  2			100			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  2			100			0.9		1	0.20187
patient		physician		1		1		k+1		k+1			  2			100			0.9		2	0.31028
patient		physician		1		1		k+1		k+1			  2			100			0.9		3	0.36449
patient		physician		1		1		k+1		k+1			  2			100			0.9		4	0.39252
patient		physician		1		1		k+1		k+1			  2			100			0.9		5	0.42056
patient		physician		1		1		k+1		k+1			  2			100			0.8		1	0.20374
patient		physician		1		1		k+1		k+1			  2			100			0.8		2	0.31215
patient		physician		1		1		k+1		k+1			  2			100			0.8		3	0.36449
patient		physician		1		1		k+1		k+1			  2			100			0.8		4	0.39439
patient		physician		1		1		k+1		k+1			  2			100			0.8		5	0.42056
patient		physician		1		1		k+1		k+1			  2			100			0.7		1	0.20374
patient		physician		1		1		k+1		k+1			  2			100			0.7		2	0.31402
patient		physician		1		1		k+1		k+1			  2			100			0.7		3	0.36449
patient		physician		1		1		k+1		k+1			  2			100			0.7		4	0.39252
patient		physician		1		1		k+1		k+1			  2			100			0.7		5	0.42056
patient		physician		1		1		k+1		k+1			  2			100			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  2			100			0.6		2	0.31215
patient		physician		1		1		k+1		k+1			  2			100			0.6		3	0.36636
patient		physician		1		1		k+1		k+1			  2			100			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  2			100			0.6		5	0.42056
patient		physician		1		1		k+1		k+1			  2			100			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  2			100			0.5		2	0.31776
patient		physician		1		1		k+1		k+1			  2			100			0.5		3	0.37196
patient		physician		1		1		k+1		k+1			  2			100			0.5		4	0.39813
patient		physician		1		1		k+1		k+1			  2			100			0.5		5	0.42056
patient		physician		1		1		k+1		k+1			  2			100			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  2			100			0.4		2	0.31589
patient		physician		1		1		k+1		k+1			  2			100			0.4		3	0.37383
patient		physician		1		1		k+1		k+1			  2			100			0.4		4	0.39813
patient		physician		1		1		k+1		k+1			  2			100			0.4		5	0.42056
patient		physician		1		1		k+1		k+1			  2			100			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  2			100			0.3		2	0.31402
patient		physician		1		1		k+1		k+1			  2			100			0.3		3	0.37383
patient		physician		1		1		k+1		k+1			  2			100			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  2			100			0.3		5	0.42430
patient		physician		1		1		k+1		k+1			  2			100			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  2			100			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  2			100			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  2			100			0.2		4	0.40748
patient		physician		1		1		k+1		k+1			  2			100			0.2		5	0.43178
patient		physician		1		1		k+1		k+1			  2			100			0.1		1	0.21869
patient		physician		1		1		k+1		k+1			  2			100			0.1		2	0.32523
patient		physician		1		1		k+1		k+1			  2			100			0.1		3	0.38318
patient		physician		1		1		k+1		k+1			  2			100			0.1		4	0.41495
patient		physician		1		1		k+1		k+1			  2			100			0.1		5	0.43178
patient		physician		1		1		k+1		k+1			  2			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  2			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  2			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  2			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  2			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			  1			1.0		1	0.23738
patient		physician		1		1		k+1		k+1			  3			  1			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  3			  1			1.0		3	0.35140
patient		physician		1		1		k+1		k+1			  3			  1			1.0		4	0.37570
patient		physician		1		1		k+1		k+1			  3			  1			1.0		5	0.38318
patient		physician		1		1		k+1		k+1			  3			  1			0.9		1	0.21121
patient		physician		1		1		k+1		k+1			  3			  1			0.9		2	0.30654
patient		physician		1		1		k+1		k+1			  3			  1			0.9		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  1			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  1			0.9		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  1			0.8		1	0.21495
patient		physician		1		1		k+1		k+1			  3			  1			0.8		2	0.30841
patient		physician		1		1		k+1		k+1			  3			  1			0.8		3	0.35140
patient		physician		1		1		k+1		k+1			  3			  1			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  1			0.8		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  1			0.7		1	0.21308
patient		physician		1		1		k+1		k+1			  3			  1			0.7		2	0.31589
patient		physician		1		1		k+1		k+1			  3			  1			0.7		3	0.35140
patient		physician		1		1		k+1		k+1			  3			  1			0.7		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  1			0.7		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  1			0.6		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  1			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  3			  1			0.6		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  1			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  1			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  3			  1			0.5		1	0.22056
patient		physician		1		1		k+1		k+1			  3			  1			0.5		2	0.31963
patient		physician		1		1		k+1		k+1			  3			  1			0.5		3	0.35701
patient		physician		1		1		k+1		k+1			  3			  1			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  3			  1			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  3			  1			0.4		1	0.21121
patient		physician		1		1		k+1		k+1			  3			  1			0.4		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  1			0.4		3	0.36075
patient		physician		1		1		k+1		k+1			  3			  1			0.4		4	0.39439
patient		physician		1		1		k+1		k+1			  3			  1			0.4		5	0.42056
patient		physician		1		1		k+1		k+1			  3			  1			0.3		1	0.21495
patient		physician		1		1		k+1		k+1			  3			  1			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  1			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  3			  1			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  3			  1			0.3		5	0.42243
patient		physician		1		1		k+1		k+1			  3			  1			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  3			  1			0.2		2	0.32150
patient		physician		1		1		k+1		k+1			  3			  1			0.2		3	0.36636
patient		physician		1		1		k+1		k+1			  3			  1			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  3			  1			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  3			  1			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  3			  1			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  3			  1			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  3			  1			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  3			  1			0.1		5	0.42804
patient		physician		1		1		k+1		k+1			  3			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			  2			1.0		1	0.23925
patient		physician		1		1		k+1		k+1			  3			  2			1.0		2	0.31028
patient		physician		1		1		k+1		k+1			  3			  2			1.0		3	0.35140
patient		physician		1		1		k+1		k+1			  3			  2			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			  3			  2			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  3			  2			0.9		1	0.21308
patient		physician		1		1		k+1		k+1			  3			  2			0.9		2	0.31028
patient		physician		1		1		k+1		k+1			  3			  2			0.9		3	0.35514
patient		physician		1		1		k+1		k+1			  3			  2			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  2			0.9		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  2			0.8		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  2			0.8		2	0.31215
patient		physician		1		1		k+1		k+1			  3			  2			0.8		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  2			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  2			0.8		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  2			0.7		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  2			0.7		2	0.31963
patient		physician		1		1		k+1		k+1			  3			  2			0.7		3	0.35514
patient		physician		1		1		k+1		k+1			  3			  2			0.7		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  2			0.7		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  2			0.6		1	0.22056
patient		physician		1		1		k+1		k+1			  3			  2			0.6		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  2			0.6		3	0.35701
patient		physician		1		1		k+1		k+1			  3			  2			0.6		4	0.38879
patient		physician		1		1		k+1		k+1			  3			  2			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  3			  2			0.5		1	0.22430
patient		physician		1		1		k+1		k+1			  3			  2			0.5		2	0.32336
patient		physician		1		1		k+1		k+1			  3			  2			0.5		3	0.36075
patient		physician		1		1		k+1		k+1			  3			  2			0.5		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  2			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  3			  2			0.4		1	0.21308
patient		physician		1		1		k+1		k+1			  3			  2			0.4		2	0.32336
patient		physician		1		1		k+1		k+1			  3			  2			0.4		3	0.36262
patient		physician		1		1		k+1		k+1			  3			  2			0.4		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  2			0.4		5	0.42056
patient		physician		1		1		k+1		k+1			  3			  2			0.3		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  2			0.3		2	0.32336
patient		physician		1		1		k+1		k+1			  3			  2			0.3		3	0.36822
patient		physician		1		1		k+1		k+1			  3			  2			0.3		4	0.40187
patient		physician		1		1		k+1		k+1			  3			  2			0.3		5	0.42243
patient		physician		1		1		k+1		k+1			  3			  2			0.2		1	0.22243
patient		physician		1		1		k+1		k+1			  3			  2			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  3			  2			0.2		3	0.37196
patient		physician		1		1		k+1		k+1			  3			  2			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  3			  2			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  3			  2			0.1		1	0.22991
patient		physician		1		1		k+1		k+1			  3			  2			0.1		2	0.32897
patient		physician		1		1		k+1		k+1			  3			  2			0.1		3	0.37757
patient		physician		1		1		k+1		k+1			  3			  2			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  3			  2			0.1		5	0.42804
patient		physician		1		1		k+1		k+1			  3			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			  3			1.0		1	0.23364
patient		physician		1		1		k+1		k+1			  3			  3			1.0		2	0.30654
patient		physician		1		1		k+1		k+1			  3			  3			1.0		3	0.35514
patient		physician		1		1		k+1		k+1			  3			  3			1.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			  3			1.0		5	0.38879
patient		physician		1		1		k+1		k+1			  3			  3			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  3			  3			0.9		2	0.30093
patient		physician		1		1		k+1		k+1			  3			  3			0.9		3	0.35888
patient		physician		1		1		k+1		k+1			  3			  3			0.9		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  3			0.9		5	0.41308
patient		physician		1		1		k+1		k+1			  3			  3			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  3			  3			0.8		2	0.30093
patient		physician		1		1		k+1		k+1			  3			  3			0.8		3	0.35701
patient		physician		1		1		k+1		k+1			  3			  3			0.8		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  3			0.8		5	0.41308
patient		physician		1		1		k+1		k+1			  3			  3			0.7		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  3			0.7		2	0.30841
patient		physician		1		1		k+1		k+1			  3			  3			0.7		3	0.35701
patient		physician		1		1		k+1		k+1			  3			  3			0.7		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  3			0.7		5	0.41308
patient		physician		1		1		k+1		k+1			  3			  3			0.6		1	0.21308
patient		physician		1		1		k+1		k+1			  3			  3			0.6		2	0.30654
patient		physician		1		1		k+1		k+1			  3			  3			0.6		3	0.35888
patient		physician		1		1		k+1		k+1			  3			  3			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  3			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  3			  3			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  3			  3			0.5		2	0.31589
patient		physician		1		1		k+1		k+1			  3			  3			0.5		3	0.36262
patient		physician		1		1		k+1		k+1			  3			  3			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  3			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  3			  3			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  3			0.4		2	0.31963
patient		physician		1		1		k+1		k+1			  3			  3			0.4		3	0.36636
patient		physician		1		1		k+1		k+1			  3			  3			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  3			  3			0.4		5	0.42056
patient		physician		1		1		k+1		k+1			  3			  3			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  3			  3			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  3			0.3		3	0.36822
patient		physician		1		1		k+1		k+1			  3			  3			0.3		4	0.40187
patient		physician		1		1		k+1		k+1			  3			  3			0.3		5	0.42430
patient		physician		1		1		k+1		k+1			  3			  3			0.2		1	0.21869
patient		physician		1		1		k+1		k+1			  3			  3			0.2		2	0.31963
patient		physician		1		1		k+1		k+1			  3			  3			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  3			  3			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  3			  3			0.2		5	0.42430
patient		physician		1		1		k+1		k+1			  3			  3			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  3			  3			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  3			  3			0.1		3	0.37570
patient		physician		1		1		k+1		k+1			  3			  3			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  3			  3			0.1		5	0.42804
patient		physician		1		1		k+1		k+1			  3			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			  4			1.0		1	0.23551
patient		physician		1		1		k+1		k+1			  3			  4			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  3			  4			1.0		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  4			1.0		4	0.37570
patient		physician		1		1		k+1		k+1			  3			  4			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  3			  4			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  4			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  3			  4			0.9		3	0.35514
patient		physician		1		1		k+1		k+1			  3			  4			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  4			0.9		5	0.41121
patient		physician		1		1		k+1		k+1			  3			  4			0.8		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  4			0.8		2	0.29720
patient		physician		1		1		k+1		k+1			  3			  4			0.8		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  4			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  4			0.8		5	0.40935
patient		physician		1		1		k+1		k+1			  3			  4			0.7		1	0.21121
patient		physician		1		1		k+1		k+1			  3			  4			0.7		2	0.30467
patient		physician		1		1		k+1		k+1			  3			  4			0.7		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  4			0.7		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  4			0.7		5	0.40935
patient		physician		1		1		k+1		k+1			  3			  4			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  3			  4			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  3			  4			0.6		3	0.35514
patient		physician		1		1		k+1		k+1			  3			  4			0.6		4	0.38879
patient		physician		1		1		k+1		k+1			  3			  4			0.6		5	0.41308
patient		physician		1		1		k+1		k+1			  3			  4			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  4			0.5		2	0.31028
patient		physician		1		1		k+1		k+1			  3			  4			0.5		3	0.35888
patient		physician		1		1		k+1		k+1			  3			  4			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  4			0.5		5	0.41682
patient		physician		1		1		k+1		k+1			  3			  4			0.4		1	0.21121
patient		physician		1		1		k+1		k+1			  3			  4			0.4		2	0.31589
patient		physician		1		1		k+1		k+1			  3			  4			0.4		3	0.36449
patient		physician		1		1		k+1		k+1			  3			  4			0.4		4	0.39439
patient		physician		1		1		k+1		k+1			  3			  4			0.4		5	0.41869
patient		physician		1		1		k+1		k+1			  3			  4			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  3			  4			0.3		2	0.31589
patient		physician		1		1		k+1		k+1			  3			  4			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  3			  4			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  3			  4			0.3		5	0.42243
patient		physician		1		1		k+1		k+1			  3			  4			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  3			  4			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  4			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  3			  4			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  3			  4			0.2		5	0.42430
patient		physician		1		1		k+1		k+1			  3			  4			0.1		1	0.22804
patient		physician		1		1		k+1		k+1			  3			  4			0.1		2	0.32150
patient		physician		1		1		k+1		k+1			  3			  4			0.1		3	0.37570
patient		physician		1		1		k+1		k+1			  3			  4			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  3			  4			0.1		5	0.42804
patient		physician		1		1		k+1		k+1			  3			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			  5			1.0		1	0.23551
patient		physician		1		1		k+1		k+1			  3			  5			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  3			  5			1.0		3	0.35327
patient		physician		1		1		k+1		k+1			  3			  5			1.0		4	0.37570
patient		physician		1		1		k+1		k+1			  3			  5			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			  3			  5			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  5			0.9		2	0.30093
patient		physician		1		1		k+1		k+1			  3			  5			0.9		3	0.35701
patient		physician		1		1		k+1		k+1			  3			  5			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  5			0.9		5	0.41682
patient		physician		1		1		k+1		k+1			  3			  5			0.8		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  5			0.8		2	0.29907
patient		physician		1		1		k+1		k+1			  3			  5			0.8		3	0.35514
patient		physician		1		1		k+1		k+1			  3			  5			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  5			0.8		5	0.41495
patient		physician		1		1		k+1		k+1			  3			  5			0.7		1	0.21121
patient		physician		1		1		k+1		k+1			  3			  5			0.7		2	0.30841
patient		physician		1		1		k+1		k+1			  3			  5			0.7		3	0.35701
patient		physician		1		1		k+1		k+1			  3			  5			0.7		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  5			0.7		5	0.41495
patient		physician		1		1		k+1		k+1			  3			  5			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  3			  5			0.6		2	0.30654
patient		physician		1		1		k+1		k+1			  3			  5			0.6		3	0.35888
patient		physician		1		1		k+1		k+1			  3			  5			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  3			  5			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  3			  5			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  5			0.5		2	0.31215
patient		physician		1		1		k+1		k+1			  3			  5			0.5		3	0.36075
patient		physician		1		1		k+1		k+1			  3			  5			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  3			  5			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  3			  5			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  3			  5			0.4		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  5			0.4		3	0.36636
patient		physician		1		1		k+1		k+1			  3			  5			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  3			  5			0.4		5	0.42243
patient		physician		1		1		k+1		k+1			  3			  5			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  3			  5			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  3			  5			0.3		3	0.37009
patient		physician		1		1		k+1		k+1			  3			  5			0.3		4	0.40187
patient		physician		1		1		k+1		k+1			  3			  5			0.3		5	0.42617
patient		physician		1		1		k+1		k+1			  3			  5			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  3			  5			0.2		2	0.32150
patient		physician		1		1		k+1		k+1			  3			  5			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  3			  5			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  3			  5			0.2		5	0.42804
patient		physician		1		1		k+1		k+1			  3			  5			0.1		1	0.22804
patient		physician		1		1		k+1		k+1			  3			  5			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  3			  5			0.1		3	0.37944
patient		physician		1		1		k+1		k+1			  3			  5			0.1		4	0.41121
patient		physician		1		1		k+1		k+1			  3			  5			0.1		5	0.43178
patient		physician		1		1		k+1		k+1			  3			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			 10			1.0		1	0.23551
patient		physician		1		1		k+1		k+1			  3			 10			1.0		2	0.31402
patient		physician		1		1		k+1		k+1			  3			 10			1.0		3	0.35701
patient		physician		1		1		k+1		k+1			  3			 10			1.0		4	0.37944
patient		physician		1		1		k+1		k+1			  3			 10			1.0		5	0.39065
patient		physician		1		1		k+1		k+1			  3			 10			0.9		1	0.20561
patient		physician		1		1		k+1		k+1			  3			 10			0.9		2	0.30841
patient		physician		1		1		k+1		k+1			  3			 10			0.9		3	0.36449
patient		physician		1		1		k+1		k+1			  3			 10			0.9		4	0.39439
patient		physician		1		1		k+1		k+1			  3			 10			0.9		5	0.41682
patient		physician		1		1		k+1		k+1			  3			 10			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  3			 10			0.8		2	0.30841
patient		physician		1		1		k+1		k+1			  3			 10			0.8		3	0.36262
patient		physician		1		1		k+1		k+1			  3			 10			0.8		4	0.39439
patient		physician		1		1		k+1		k+1			  3			 10			0.8		5	0.41495
patient		physician		1		1		k+1		k+1			  3			 10			0.7		1	0.20748
patient		physician		1		1		k+1		k+1			  3			 10			0.7		2	0.31776
patient		physician		1		1		k+1		k+1			  3			 10			0.7		3	0.36449
patient		physician		1		1		k+1		k+1			  3			 10			0.7		4	0.39439
patient		physician		1		1		k+1		k+1			  3			 10			0.7		5	0.41495
patient		physician		1		1		k+1		k+1			  3			 10			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  3			 10			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  3			 10			0.6		3	0.36636
patient		physician		1		1		k+1		k+1			  3			 10			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  3			 10			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  3			 10			0.5		1	0.21869
patient		physician		1		1		k+1		k+1			  3			 10			0.5		2	0.31963
patient		physician		1		1		k+1		k+1			  3			 10			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  3			 10			0.5		4	0.39626
patient		physician		1		1		k+1		k+1			  3			 10			0.5		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 10			0.4		1	0.21121
patient		physician		1		1		k+1		k+1			  3			 10			0.4		2	0.32336
patient		physician		1		1		k+1		k+1			  3			 10			0.4		3	0.37570
patient		physician		1		1		k+1		k+1			  3			 10			0.4		4	0.40187
patient		physician		1		1		k+1		k+1			  3			 10			0.4		5	0.42243
patient		physician		1		1		k+1		k+1			  3			 10			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  3			 10			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  3			 10			0.3		3	0.37570
patient		physician		1		1		k+1		k+1			  3			 10			0.3		4	0.40561
patient		physician		1		1		k+1		k+1			  3			 10			0.3		5	0.42804
patient		physician		1		1		k+1		k+1			  3			 10			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  3			 10			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  3			 10			0.2		3	0.37944
patient		physician		1		1		k+1		k+1			  3			 10			0.2		4	0.40748
patient		physician		1		1		k+1		k+1			  3			 10			0.2		5	0.42991
patient		physician		1		1		k+1		k+1			  3			 10			0.1		1	0.22804
patient		physician		1		1		k+1		k+1			  3			 10			0.1		2	0.33084
patient		physician		1		1		k+1		k+1			  3			 10			0.1		3	0.38318
patient		physician		1		1		k+1		k+1			  3			 10			0.1		4	0.41121
patient		physician		1		1		k+1		k+1			  3			 10			0.1		5	0.43364
patient		physician		1		1		k+1		k+1			  3			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			 20			1.0		1	0.22991
patient		physician		1		1		k+1		k+1			  3			 20			1.0		2	0.31215
patient		physician		1		1		k+1		k+1			  3			 20			1.0		3	0.35514
patient		physician		1		1		k+1		k+1			  3			 20			1.0		4	0.38131
patient		physician		1		1		k+1		k+1			  3			 20			1.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			 20			0.9		1	0.19813
patient		physician		1		1		k+1		k+1			  3			 20			0.9		2	0.30467
patient		physician		1		1		k+1		k+1			  3			 20			0.9		3	0.36822
patient		physician		1		1		k+1		k+1			  3			 20			0.9		4	0.39626
patient		physician		1		1		k+1		k+1			  3			 20			0.9		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 20			0.8		1	0.19813
patient		physician		1		1		k+1		k+1			  3			 20			0.8		2	0.30654
patient		physician		1		1		k+1		k+1			  3			 20			0.8		3	0.36636
patient		physician		1		1		k+1		k+1			  3			 20			0.8		4	0.39626
patient		physician		1		1		k+1		k+1			  3			 20			0.8		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 20			0.7		1	0.19813
patient		physician		1		1		k+1		k+1			  3			 20			0.7		2	0.31776
patient		physician		1		1		k+1		k+1			  3			 20			0.7		3	0.36822
patient		physician		1		1		k+1		k+1			  3			 20			0.7		4	0.39626
patient		physician		1		1		k+1		k+1			  3			 20			0.7		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 20			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  3			 20			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  3			 20			0.6		3	0.37196
patient		physician		1		1		k+1		k+1			  3			 20			0.6		4	0.39439
patient		physician		1		1		k+1		k+1			  3			 20			0.6		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 20			0.5		1	0.20935
patient		physician		1		1		k+1		k+1			  3			 20			0.5		2	0.31776
patient		physician		1		1		k+1		k+1			  3			 20			0.5		3	0.37570
patient		physician		1		1		k+1		k+1			  3			 20			0.5		4	0.39813
patient		physician		1		1		k+1		k+1			  3			 20			0.5		5	0.42243
patient		physician		1		1		k+1		k+1			  3			 20			0.4		1	0.20374
patient		physician		1		1		k+1		k+1			  3			 20			0.4		2	0.31963
patient		physician		1		1		k+1		k+1			  3			 20			0.4		3	0.37944
patient		physician		1		1		k+1		k+1			  3			 20			0.4		4	0.40000
patient		physician		1		1		k+1		k+1			  3			 20			0.4		5	0.42430
patient		physician		1		1		k+1		k+1			  3			 20			0.3		1	0.20935
patient		physician		1		1		k+1		k+1			  3			 20			0.3		2	0.31776
patient		physician		1		1		k+1		k+1			  3			 20			0.3		3	0.37757
patient		physician		1		1		k+1		k+1			  3			 20			0.3		4	0.40374
patient		physician		1		1		k+1		k+1			  3			 20			0.3		5	0.42991
patient		physician		1		1		k+1		k+1			  3			 20			0.2		1	0.21121
patient		physician		1		1		k+1		k+1			  3			 20			0.2		2	0.32523
patient		physician		1		1		k+1		k+1			  3			 20			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  3			 20			0.2		4	0.40935
patient		physician		1		1		k+1		k+1			  3			 20			0.2		5	0.43178
patient		physician		1		1		k+1		k+1			  3			 20			0.1		1	0.22617
patient		physician		1		1		k+1		k+1			  3			 20			0.1		2	0.33084
patient		physician		1		1		k+1		k+1			  3			 20			0.1		3	0.38318
patient		physician		1		1		k+1		k+1			  3			 20			0.1		4	0.41495
patient		physician		1		1		k+1		k+1			  3			 20			0.1		5	0.43178
patient		physician		1		1		k+1		k+1			  3			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			 50			1.0		1	0.23364
patient		physician		1		1		k+1		k+1			  3			 50			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  3			 50			1.0		3	0.34766
patient		physician		1		1		k+1		k+1			  3			 50			1.0		4	0.37570
patient		physician		1		1		k+1		k+1			  3			 50			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			  3			 50			0.9		1	0.20187
patient		physician		1		1		k+1		k+1			  3			 50			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  3			 50			0.9		3	0.35888
patient		physician		1		1		k+1		k+1			  3			 50			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  3			 50			0.9		5	0.42243
patient		physician		1		1		k+1		k+1			  3			 50			0.8		1	0.20000
patient		physician		1		1		k+1		k+1			  3			 50			0.8		2	0.30093
patient		physician		1		1		k+1		k+1			  3			 50			0.8		3	0.35888
patient		physician		1		1		k+1		k+1			  3			 50			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  3			 50			0.8		5	0.42243
patient		physician		1		1		k+1		k+1			  3			 50			0.7		1	0.20000
patient		physician		1		1		k+1		k+1			  3			 50			0.7		2	0.31215
patient		physician		1		1		k+1		k+1			  3			 50			0.7		3	0.36075
patient		physician		1		1		k+1		k+1			  3			 50			0.7		4	0.38879
patient		physician		1		1		k+1		k+1			  3			 50			0.7		5	0.42243
patient		physician		1		1		k+1		k+1			  3			 50			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  3			 50			0.6		2	0.31589
patient		physician		1		1		k+1		k+1			  3			 50			0.6		3	0.36636
patient		physician		1		1		k+1		k+1			  3			 50			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  3			 50			0.6		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 50			0.5		1	0.21121
patient		physician		1		1		k+1		k+1			  3			 50			0.5		2	0.31589
patient		physician		1		1		k+1		k+1			  3			 50			0.5		3	0.36822
patient		physician		1		1		k+1		k+1			  3			 50			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  3			 50			0.5		5	0.42056
patient		physician		1		1		k+1		k+1			  3			 50			0.4		1	0.20561
patient		physician		1		1		k+1		k+1			  3			 50			0.4		2	0.31589
patient		physician		1		1		k+1		k+1			  3			 50			0.4		3	0.37196
patient		physician		1		1		k+1		k+1			  3			 50			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  3			 50			0.4		5	0.42430
patient		physician		1		1		k+1		k+1			  3			 50			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  3			 50			0.3		2	0.31215
patient		physician		1		1		k+1		k+1			  3			 50			0.3		3	0.37383
patient		physician		1		1		k+1		k+1			  3			 50			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  3			 50			0.3		5	0.42804
patient		physician		1		1		k+1		k+1			  3			 50			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  3			 50			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  3			 50			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  3			 50			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  3			 50			0.2		5	0.42991
patient		physician		1		1		k+1		k+1			  3			 50			0.1		1	0.22617
patient		physician		1		1		k+1		k+1			  3			 50			0.1		2	0.32523
patient		physician		1		1		k+1		k+1			  3			 50			0.1		3	0.37757
patient		physician		1		1		k+1		k+1			  3			 50			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  3			 50			0.1		5	0.42804
patient		physician		1		1		k+1		k+1			  3			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  3			100			1.0		1	0.22617
patient		physician		1		1		k+1		k+1			  3			100			1.0		2	0.30280
patient		physician		1		1		k+1		k+1			  3			100			1.0		3	0.34579
patient		physician		1		1		k+1		k+1			  3			100			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			  3			100			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			  3			100			0.9		1	0.19626
patient		physician		1		1		k+1		k+1			  3			100			0.9		2	0.29720
patient		physician		1		1		k+1		k+1			  3			100			0.9		3	0.36075
patient		physician		1		1		k+1		k+1			  3			100			0.9		4	0.39626
patient		physician		1		1		k+1		k+1			  3			100			0.9		5	0.42617
patient		physician		1		1		k+1		k+1			  3			100			0.8		1	0.19813
patient		physician		1		1		k+1		k+1			  3			100			0.8		2	0.29907
patient		physician		1		1		k+1		k+1			  3			100			0.8		3	0.36075
patient		physician		1		1		k+1		k+1			  3			100			0.8		4	0.39626
patient		physician		1		1		k+1		k+1			  3			100			0.8		5	0.42804
patient		physician		1		1		k+1		k+1			  3			100			0.7		1	0.20000
patient		physician		1		1		k+1		k+1			  3			100			0.7		2	0.30841
patient		physician		1		1		k+1		k+1			  3			100			0.7		3	0.36262
patient		physician		1		1		k+1		k+1			  3			100			0.7		4	0.39626
patient		physician		1		1		k+1		k+1			  3			100			0.7		5	0.42804
patient		physician		1		1		k+1		k+1			  3			100			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  3			100			0.6		2	0.31028
patient		physician		1		1		k+1		k+1			  3			100			0.6		3	0.37009
patient		physician		1		1		k+1		k+1			  3			100			0.6		4	0.39813
patient		physician		1		1		k+1		k+1			  3			100			0.6		5	0.42617
patient		physician		1		1		k+1		k+1			  3			100			0.5		1	0.20935
patient		physician		1		1		k+1		k+1			  3			100			0.5		2	0.31028
patient		physician		1		1		k+1		k+1			  3			100			0.5		3	0.37009
patient		physician		1		1		k+1		k+1			  3			100			0.5		4	0.40000
patient		physician		1		1		k+1		k+1			  3			100			0.5		5	0.42617
patient		physician		1		1		k+1		k+1			  3			100			0.4		1	0.20187
patient		physician		1		1		k+1		k+1			  3			100			0.4		2	0.30841
patient		physician		1		1		k+1		k+1			  3			100			0.4		3	0.37570
patient		physician		1		1		k+1		k+1			  3			100			0.4		4	0.40187
patient		physician		1		1		k+1		k+1			  3			100			0.4		5	0.42804
patient		physician		1		1		k+1		k+1			  3			100			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  3			100			0.3		2	0.30467
patient		physician		1		1		k+1		k+1			  3			100			0.3		3	0.37570
patient		physician		1		1		k+1		k+1			  3			100			0.3		4	0.40374
patient		physician		1		1		k+1		k+1			  3			100			0.3		5	0.43178
patient		physician		1		1		k+1		k+1			  3			100			0.2		1	0.21495
patient		physician		1		1		k+1		k+1			  3			100			0.2		2	0.30841
patient		physician		1		1		k+1		k+1			  3			100			0.2		3	0.37757
patient		physician		1		1		k+1		k+1			  3			100			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  3			100			0.2		5	0.43551
patient		physician		1		1		k+1		k+1			  3			100			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  3			100			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  3			100			0.1		3	0.37944
patient		physician		1		1		k+1		k+1			  3			100			0.1		4	0.41121
patient		physician		1		1		k+1		k+1			  3			100			0.1		5	0.43551
patient		physician		1		1		k+1		k+1			  3			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  3			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  3			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  3			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  3			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			  1			1.0		1	0.23925
patient		physician		1		1		k+1		k+1			  4			  1			1.0		2	0.30093
patient		physician		1		1		k+1		k+1			  4			  1			1.0		3	0.34019
patient		physician		1		1		k+1		k+1			  4			  1			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			  4			  1			1.0		5	0.38318
patient		physician		1		1		k+1		k+1			  4			  1			0.9		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  1			0.9		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  1			0.9		3	0.34579
patient		physician		1		1		k+1		k+1			  4			  1			0.9		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  1			0.9		5	0.40748
patient		physician		1		1		k+1		k+1			  4			  1			0.8		1	0.21495
patient		physician		1		1		k+1		k+1			  4			  1			0.8		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  1			0.8		3	0.34579
patient		physician		1		1		k+1		k+1			  4			  1			0.8		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  1			0.8		5	0.40748
patient		physician		1		1		k+1		k+1			  4			  1			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  4			  1			0.7		2	0.30654
patient		physician		1		1		k+1		k+1			  4			  1			0.7		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  1			0.7		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  1			0.7		5	0.40935
patient		physician		1		1		k+1		k+1			  4			  1			0.6		1	0.22056
patient		physician		1		1		k+1		k+1			  4			  1			0.6		2	0.30841
patient		physician		1		1		k+1		k+1			  4			  1			0.6		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  1			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  4			  1			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  4			  1			0.5		1	0.22243
patient		physician		1		1		k+1		k+1			  4			  1			0.5		2	0.30654
patient		physician		1		1		k+1		k+1			  4			  1			0.5		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  1			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  4			  1			0.5		5	0.41682
patient		physician		1		1		k+1		k+1			  4			  1			0.4		1	0.21495
patient		physician		1		1		k+1		k+1			  4			  1			0.4		2	0.30841
patient		physician		1		1		k+1		k+1			  4			  1			0.4		3	0.35327
patient		physician		1		1		k+1		k+1			  4			  1			0.4		4	0.39252
patient		physician		1		1		k+1		k+1			  4			  1			0.4		5	0.41869
patient		physician		1		1		k+1		k+1			  4			  1			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  1			0.3		2	0.31028
patient		physician		1		1		k+1		k+1			  4			  1			0.3		3	0.36262
patient		physician		1		1		k+1		k+1			  4			  1			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  4			  1			0.3		5	0.42056
patient		physician		1		1		k+1		k+1			  4			  1			0.2		1	0.21869
patient		physician		1		1		k+1		k+1			  4			  1			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  4			  1			0.2		3	0.36449
patient		physician		1		1		k+1		k+1			  4			  1			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  4			  1			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  4			  1			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  4			  1			0.1		2	0.31776
patient		physician		1		1		k+1		k+1			  4			  1			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  4			  1			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  4			  1			0.1		5	0.42430
patient		physician		1		1		k+1		k+1			  4			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			  2			1.0		1	0.23925
patient		physician		1		1		k+1		k+1			  4			  2			1.0		2	0.30654
patient		physician		1		1		k+1		k+1			  4			  2			1.0		3	0.34019
patient		physician		1		1		k+1		k+1			  4			  2			1.0		4	0.37196
patient		physician		1		1		k+1		k+1			  4			  2			1.0		5	0.38318
patient		physician		1		1		k+1		k+1			  4			  2			0.9		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  2			0.9		2	0.30654
patient		physician		1		1		k+1		k+1			  4			  2			0.9		3	0.34953
patient		physician		1		1		k+1		k+1			  4			  2			0.9		4	0.38879
patient		physician		1		1		k+1		k+1			  4			  2			0.9		5	0.41121
patient		physician		1		1		k+1		k+1			  4			  2			0.8		1	0.21495
patient		physician		1		1		k+1		k+1			  4			  2			0.8		2	0.30841
patient		physician		1		1		k+1		k+1			  4			  2			0.8		3	0.34953
patient		physician		1		1		k+1		k+1			  4			  2			0.8		4	0.38879
patient		physician		1		1		k+1		k+1			  4			  2			0.8		5	0.40935
patient		physician		1		1		k+1		k+1			  4			  2			0.7		1	0.21495
patient		physician		1		1		k+1		k+1			  4			  2			0.7		2	0.31215
patient		physician		1		1		k+1		k+1			  4			  2			0.7		3	0.35327
patient		physician		1		1		k+1		k+1			  4			  2			0.7		4	0.38879
patient		physician		1		1		k+1		k+1			  4			  2			0.7		5	0.40935
patient		physician		1		1		k+1		k+1			  4			  2			0.6		1	0.22056
patient		physician		1		1		k+1		k+1			  4			  2			0.6		2	0.31215
patient		physician		1		1		k+1		k+1			  4			  2			0.6		3	0.35327
patient		physician		1		1		k+1		k+1			  4			  2			0.6		4	0.39439
patient		physician		1		1		k+1		k+1			  4			  2			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  4			  2			0.5		1	0.22243
patient		physician		1		1		k+1		k+1			  4			  2			0.5		2	0.31028
patient		physician		1		1		k+1		k+1			  4			  2			0.5		3	0.35140
patient		physician		1		1		k+1		k+1			  4			  2			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  4			  2			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  4			  2			0.4		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  2			0.4		2	0.31215
patient		physician		1		1		k+1		k+1			  4			  2			0.4		3	0.35888
patient		physician		1		1		k+1		k+1			  4			  2			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  4			  2			0.4		5	0.42056
patient		physician		1		1		k+1		k+1			  4			  2			0.3		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  2			0.3		2	0.31402
patient		physician		1		1		k+1		k+1			  4			  2			0.3		3	0.36822
patient		physician		1		1		k+1		k+1			  4			  2			0.3		4	0.40374
patient		physician		1		1		k+1		k+1			  4			  2			0.3		5	0.42243
patient		physician		1		1		k+1		k+1			  4			  2			0.2		1	0.22056
patient		physician		1		1		k+1		k+1			  4			  2			0.2		2	0.31963
patient		physician		1		1		k+1		k+1			  4			  2			0.2		3	0.37196
patient		physician		1		1		k+1		k+1			  4			  2			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  4			  2			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  4			  2			0.1		1	0.22804
patient		physician		1		1		k+1		k+1			  4			  2			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  4			  2			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  4			  2			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  4			  2			0.1		5	0.42617
patient		physician		1		1		k+1		k+1			  4			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			  3			1.0		1	0.23178
patient		physician		1		1		k+1		k+1			  4			  3			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  4			  3			1.0		3	0.34579
patient		physician		1		1		k+1		k+1			  4			  3			1.0		4	0.37570
patient		physician		1		1		k+1		k+1			  4			  3			1.0		5	0.39065
patient		physician		1		1		k+1		k+1			  4			  3			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  4			  3			0.9		2	0.30093
patient		physician		1		1		k+1		k+1			  4			  3			0.9		3	0.35327
patient		physician		1		1		k+1		k+1			  4			  3			0.9		4	0.39065
patient		physician		1		1		k+1		k+1			  4			  3			0.9		5	0.41308
patient		physician		1		1		k+1		k+1			  4			  3			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  4			  3			0.8		2	0.30093
patient		physician		1		1		k+1		k+1			  4			  3			0.8		3	0.35327
patient		physician		1		1		k+1		k+1			  4			  3			0.8		4	0.39065
patient		physician		1		1		k+1		k+1			  4			  3			0.8		5	0.41121
patient		physician		1		1		k+1		k+1			  4			  3			0.7		1	0.20935
patient		physician		1		1		k+1		k+1			  4			  3			0.7		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  3			0.7		3	0.35514
patient		physician		1		1		k+1		k+1			  4			  3			0.7		4	0.39065
patient		physician		1		1		k+1		k+1			  4			  3			0.7		5	0.41121
patient		physician		1		1		k+1		k+1			  4			  3			0.6		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  3			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  3			0.6		3	0.35514
patient		physician		1		1		k+1		k+1			  4			  3			0.6		4	0.39626
patient		physician		1		1		k+1		k+1			  4			  3			0.6		5	0.41682
patient		physician		1		1		k+1		k+1			  4			  3			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  4			  3			0.5		2	0.30467
patient		physician		1		1		k+1		k+1			  4			  3			0.5		3	0.35514
patient		physician		1		1		k+1		k+1			  4			  3			0.5		4	0.39626
patient		physician		1		1		k+1		k+1			  4			  3			0.5		5	0.42056
patient		physician		1		1		k+1		k+1			  4			  3			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  4			  3			0.4		2	0.30841
patient		physician		1		1		k+1		k+1			  4			  3			0.4		3	0.36449
patient		physician		1		1		k+1		k+1			  4			  3			0.4		4	0.40000
patient		physician		1		1		k+1		k+1			  4			  3			0.4		5	0.42056
patient		physician		1		1		k+1		k+1			  4			  3			0.3		1	0.20748
patient		physician		1		1		k+1		k+1			  4			  3			0.3		2	0.31215
patient		physician		1		1		k+1		k+1			  4			  3			0.3		3	0.37009
patient		physician		1		1		k+1		k+1			  4			  3			0.3		4	0.40374
patient		physician		1		1		k+1		k+1			  4			  3			0.3		5	0.42430
patient		physician		1		1		k+1		k+1			  4			  3			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  4			  3			0.2		2	0.32150
patient		physician		1		1		k+1		k+1			  4			  3			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  4			  3			0.2		4	0.40935
patient		physician		1		1		k+1		k+1			  4			  3			0.2		5	0.42430
patient		physician		1		1		k+1		k+1			  4			  3			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  4			  3			0.1		2	0.32150
patient		physician		1		1		k+1		k+1			  4			  3			0.1		3	0.37570
patient		physician		1		1		k+1		k+1			  4			  3			0.1		4	0.41121
patient		physician		1		1		k+1		k+1			  4			  3			0.1		5	0.42991
patient		physician		1		1		k+1		k+1			  4			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			  4			1.0		1	0.22804
patient		physician		1		1		k+1		k+1			  4			  4			1.0		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  4			1.0		3	0.34393
patient		physician		1		1		k+1		k+1			  4			  4			1.0		4	0.37196
patient		physician		1		1		k+1		k+1			  4			  4			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			  4			  4			0.9		1	0.20561
patient		physician		1		1		k+1		k+1			  4			  4			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  4			  4			0.9		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  4			0.9		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  4			0.9		5	0.40935
patient		physician		1		1		k+1		k+1			  4			  4			0.8		1	0.20561
patient		physician		1		1		k+1		k+1			  4			  4			0.8		2	0.29720
patient		physician		1		1		k+1		k+1			  4			  4			0.8		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  4			0.8		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  4			0.8		5	0.40561
patient		physician		1		1		k+1		k+1			  4			  4			0.7		1	0.20748
patient		physician		1		1		k+1		k+1			  4			  4			0.7		2	0.30093
patient		physician		1		1		k+1		k+1			  4			  4			0.7		3	0.34953
patient		physician		1		1		k+1		k+1			  4			  4			0.7		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  4			0.7		5	0.40561
patient		physician		1		1		k+1		k+1			  4			  4			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  4			  4			0.6		2	0.30093
patient		physician		1		1		k+1		k+1			  4			  4			0.6		3	0.34953
patient		physician		1		1		k+1		k+1			  4			  4			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  4			  4			0.6		5	0.41121
patient		physician		1		1		k+1		k+1			  4			  4			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  4			  4			0.5		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  4			0.5		3	0.34953
patient		physician		1		1		k+1		k+1			  4			  4			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  4			  4			0.5		5	0.41495
patient		physician		1		1		k+1		k+1			  4			  4			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  4			  4			0.4		2	0.30841
patient		physician		1		1		k+1		k+1			  4			  4			0.4		3	0.36075
patient		physician		1		1		k+1		k+1			  4			  4			0.4		4	0.39439
patient		physician		1		1		k+1		k+1			  4			  4			0.4		5	0.41495
patient		physician		1		1		k+1		k+1			  4			  4			0.3		1	0.20748
patient		physician		1		1		k+1		k+1			  4			  4			0.3		2	0.31028
patient		physician		1		1		k+1		k+1			  4			  4			0.3		3	0.36449
patient		physician		1		1		k+1		k+1			  4			  4			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  4			  4			0.3		5	0.41869
patient		physician		1		1		k+1		k+1			  4			  4			0.2		1	0.21869
patient		physician		1		1		k+1		k+1			  4			  4			0.2		2	0.31963
patient		physician		1		1		k+1		k+1			  4			  4			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  4			  4			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  4			  4			0.2		5	0.42056
patient		physician		1		1		k+1		k+1			  4			  4			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  4			  4			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  4			  4			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  4			  4			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  4			  4			0.1		5	0.42617
patient		physician		1		1		k+1		k+1			  4			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			  5			1.0		1	0.22617
patient		physician		1		1		k+1		k+1			  4			  5			1.0		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  5			1.0		3	0.34393
patient		physician		1		1		k+1		k+1			  4			  5			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  4			  5			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			  4			  5			0.9		1	0.20374
patient		physician		1		1		k+1		k+1			  4			  5			0.9		2	0.30093
patient		physician		1		1		k+1		k+1			  4			  5			0.9		3	0.34579
patient		physician		1		1		k+1		k+1			  4			  5			0.9		4	0.38505
patient		physician		1		1		k+1		k+1			  4			  5			0.9		5	0.41121
patient		physician		1		1		k+1		k+1			  4			  5			0.8		1	0.20374
patient		physician		1		1		k+1		k+1			  4			  5			0.8		2	0.29907
patient		physician		1		1		k+1		k+1			  4			  5			0.8		3	0.34579
patient		physician		1		1		k+1		k+1			  4			  5			0.8		4	0.38505
patient		physician		1		1		k+1		k+1			  4			  5			0.8		5	0.40748
patient		physician		1		1		k+1		k+1			  4			  5			0.7		1	0.20561
patient		physician		1		1		k+1		k+1			  4			  5			0.7		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  5			0.7		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  5			0.7		4	0.38692
patient		physician		1		1		k+1		k+1			  4			  5			0.7		5	0.40748
patient		physician		1		1		k+1		k+1			  4			  5			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  4			  5			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  4			  5			0.6		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  5			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  4			  5			0.6		5	0.41308
patient		physician		1		1		k+1		k+1			  4			  5			0.5		1	0.21121
patient		physician		1		1		k+1		k+1			  4			  5			0.5		2	0.30467
patient		physician		1		1		k+1		k+1			  4			  5			0.5		3	0.34766
patient		physician		1		1		k+1		k+1			  4			  5			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  4			  5			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  4			  5			0.4		1	0.20748
patient		physician		1		1		k+1		k+1			  4			  5			0.4		2	0.30841
patient		physician		1		1		k+1		k+1			  4			  5			0.4		3	0.36262
patient		physician		1		1		k+1		k+1			  4			  5			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  4			  5			0.4		5	0.41869
patient		physician		1		1		k+1		k+1			  4			  5			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  4			  5			0.3		2	0.31215
patient		physician		1		1		k+1		k+1			  4			  5			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  4			  5			0.3		4	0.40000
patient		physician		1		1		k+1		k+1			  4			  5			0.3		5	0.42243
patient		physician		1		1		k+1		k+1			  4			  5			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  4			  5			0.2		2	0.32150
patient		physician		1		1		k+1		k+1			  4			  5			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  4			  5			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  4			  5			0.2		5	0.42430
patient		physician		1		1		k+1		k+1			  4			  5			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  4			  5			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  4			  5			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  4			  5			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  4			  5			0.1		5	0.42991
patient		physician		1		1		k+1		k+1			  4			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			 10			1.0		1	0.22991
patient		physician		1		1		k+1		k+1			  4			 10			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  4			 10			1.0		3	0.34953
patient		physician		1		1		k+1		k+1			  4			 10			1.0		4	0.37570
patient		physician		1		1		k+1		k+1			  4			 10			1.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			 10			0.9		1	0.20374
patient		physician		1		1		k+1		k+1			  4			 10			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  4			 10			0.9		3	0.35327
patient		physician		1		1		k+1		k+1			  4			 10			0.9		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 10			0.9		5	0.41308
patient		physician		1		1		k+1		k+1			  4			 10			0.8		1	0.20561
patient		physician		1		1		k+1		k+1			  4			 10			0.8		2	0.29720
patient		physician		1		1		k+1		k+1			  4			 10			0.8		3	0.35327
patient		physician		1		1		k+1		k+1			  4			 10			0.8		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 10			0.8		5	0.40935
patient		physician		1		1		k+1		k+1			  4			 10			0.7		1	0.20748
patient		physician		1		1		k+1		k+1			  4			 10			0.7		2	0.30280
patient		physician		1		1		k+1		k+1			  4			 10			0.7		3	0.35514
patient		physician		1		1		k+1		k+1			  4			 10			0.7		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 10			0.7		5	0.40935
patient		physician		1		1		k+1		k+1			  4			 10			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  4			 10			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  4			 10			0.6		3	0.35514
patient		physician		1		1		k+1		k+1			  4			 10			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  4			 10			0.6		5	0.41121
patient		physician		1		1		k+1		k+1			  4			 10			0.5		1	0.21495
patient		physician		1		1		k+1		k+1			  4			 10			0.5		2	0.30654
patient		physician		1		1		k+1		k+1			  4			 10			0.5		3	0.35701
patient		physician		1		1		k+1		k+1			  4			 10			0.5		4	0.39252
patient		physician		1		1		k+1		k+1			  4			 10			0.5		5	0.41682
patient		physician		1		1		k+1		k+1			  4			 10			0.4		1	0.20935
patient		physician		1		1		k+1		k+1			  4			 10			0.4		2	0.30841
patient		physician		1		1		k+1		k+1			  4			 10			0.4		3	0.36636
patient		physician		1		1		k+1		k+1			  4			 10			0.4		4	0.39813
patient		physician		1		1		k+1		k+1			  4			 10			0.4		5	0.41682
patient		physician		1		1		k+1		k+1			  4			 10			0.3		1	0.21121
patient		physician		1		1		k+1		k+1			  4			 10			0.3		2	0.31028
patient		physician		1		1		k+1		k+1			  4			 10			0.3		3	0.37009
patient		physician		1		1		k+1		k+1			  4			 10			0.3		4	0.40187
patient		physician		1		1		k+1		k+1			  4			 10			0.3		5	0.42056
patient		physician		1		1		k+1		k+1			  4			 10			0.2		1	0.21682
patient		physician		1		1		k+1		k+1			  4			 10			0.2		2	0.32150
patient		physician		1		1		k+1		k+1			  4			 10			0.2		3	0.37570
patient		physician		1		1		k+1		k+1			  4			 10			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  4			 10			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  4			 10			0.1		1	0.22056
patient		physician		1		1		k+1		k+1			  4			 10			0.1		2	0.32523
patient		physician		1		1		k+1		k+1			  4			 10			0.1		3	0.37944
patient		physician		1		1		k+1		k+1			  4			 10			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  4			 10			0.1		5	0.42617
patient		physician		1		1		k+1		k+1			  4			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			 20			1.0		1	0.22617
patient		physician		1		1		k+1		k+1			  4			 20			1.0		2	0.30467
patient		physician		1		1		k+1		k+1			  4			 20			1.0		3	0.34393
patient		physician		1		1		k+1		k+1			  4			 20			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			  4			 20			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			  4			 20			0.9		1	0.19813
patient		physician		1		1		k+1		k+1			  4			 20			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  4			 20			0.9		3	0.35140
patient		physician		1		1		k+1		k+1			  4			 20			0.9		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 20			0.9		5	0.40935
patient		physician		1		1		k+1		k+1			  4			 20			0.8		1	0.20000
patient		physician		1		1		k+1		k+1			  4			 20			0.8		2	0.30093
patient		physician		1		1		k+1		k+1			  4			 20			0.8		3	0.35327
patient		physician		1		1		k+1		k+1			  4			 20			0.8		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 20			0.8		5	0.40748
patient		physician		1		1		k+1		k+1			  4			 20			0.7		1	0.20374
patient		physician		1		1		k+1		k+1			  4			 20			0.7		2	0.30654
patient		physician		1		1		k+1		k+1			  4			 20			0.7		3	0.35514
patient		physician		1		1		k+1		k+1			  4			 20			0.7		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 20			0.7		5	0.40748
patient		physician		1		1		k+1		k+1			  4			 20			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  4			 20			0.6		2	0.30654
patient		physician		1		1		k+1		k+1			  4			 20			0.6		3	0.35514
patient		physician		1		1		k+1		k+1			  4			 20			0.6		4	0.38879
patient		physician		1		1		k+1		k+1			  4			 20			0.6		5	0.40935
patient		physician		1		1		k+1		k+1			  4			 20			0.5		1	0.20935
patient		physician		1		1		k+1		k+1			  4			 20			0.5		2	0.30841
patient		physician		1		1		k+1		k+1			  4			 20			0.5		3	0.36075
patient		physician		1		1		k+1		k+1			  4			 20			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  4			 20			0.5		5	0.41121
patient		physician		1		1		k+1		k+1			  4			 20			0.4		1	0.20374
patient		physician		1		1		k+1		k+1			  4			 20			0.4		2	0.31028
patient		physician		1		1		k+1		k+1			  4			 20			0.4		3	0.36636
patient		physician		1		1		k+1		k+1			  4			 20			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  4			 20			0.4		5	0.41121
patient		physician		1		1		k+1		k+1			  4			 20			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  4			 20			0.3		2	0.31215
patient		physician		1		1		k+1		k+1			  4			 20			0.3		3	0.37383
patient		physician		1		1		k+1		k+1			  4			 20			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  4			 20			0.3		5	0.42056
patient		physician		1		1		k+1		k+1			  4			 20			0.2		1	0.21308
patient		physician		1		1		k+1		k+1			  4			 20			0.2		2	0.32336
patient		physician		1		1		k+1		k+1			  4			 20			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  4			 20			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  4			 20			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  4			 20			0.1		1	0.21682
patient		physician		1		1		k+1		k+1			  4			 20			0.1		2	0.32710
patient		physician		1		1		k+1		k+1			  4			 20			0.1		3	0.38505
patient		physician		1		1		k+1		k+1			  4			 20			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  4			 20			0.1		5	0.42430
patient		physician		1		1		k+1		k+1			  4			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			 50			1.0		1	0.22991
patient		physician		1		1		k+1		k+1			  4			 50			1.0		2	0.29346
patient		physician		1		1		k+1		k+1			  4			 50			1.0		3	0.34206
patient		physician		1		1		k+1		k+1			  4			 50			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  4			 50			1.0		5	0.37944
patient		physician		1		1		k+1		k+1			  4			 50			0.9		1	0.20187
patient		physician		1		1		k+1		k+1			  4			 50			0.9		2	0.28224
patient		physician		1		1		k+1		k+1			  4			 50			0.9		3	0.35140
patient		physician		1		1		k+1		k+1			  4			 50			0.9		4	0.38131
patient		physician		1		1		k+1		k+1			  4			 50			0.9		5	0.40748
patient		physician		1		1		k+1		k+1			  4			 50			0.8		1	0.20374
patient		physician		1		1		k+1		k+1			  4			 50			0.8		2	0.28598
patient		physician		1		1		k+1		k+1			  4			 50			0.8		3	0.34953
patient		physician		1		1		k+1		k+1			  4			 50			0.8		4	0.38131
patient		physician		1		1		k+1		k+1			  4			 50			0.8		5	0.40748
patient		physician		1		1		k+1		k+1			  4			 50			0.7		1	0.20374
patient		physician		1		1		k+1		k+1			  4			 50			0.7		2	0.29533
patient		physician		1		1		k+1		k+1			  4			 50			0.7		3	0.35327
patient		physician		1		1		k+1		k+1			  4			 50			0.7		4	0.38131
patient		physician		1		1		k+1		k+1			  4			 50			0.7		5	0.40748
patient		physician		1		1		k+1		k+1			  4			 50			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  4			 50			0.6		2	0.30093
patient		physician		1		1		k+1		k+1			  4			 50			0.6		3	0.35514
patient		physician		1		1		k+1		k+1			  4			 50			0.6		4	0.38131
patient		physician		1		1		k+1		k+1			  4			 50			0.6		5	0.41121
patient		physician		1		1		k+1		k+1			  4			 50			0.5		1	0.20935
patient		physician		1		1		k+1		k+1			  4			 50			0.5		2	0.30280
patient		physician		1		1		k+1		k+1			  4			 50			0.5		3	0.35514
patient		physician		1		1		k+1		k+1			  4			 50			0.5		4	0.38505
patient		physician		1		1		k+1		k+1			  4			 50			0.5		5	0.41121
patient		physician		1		1		k+1		k+1			  4			 50			0.4		1	0.20374
patient		physician		1		1		k+1		k+1			  4			 50			0.4		2	0.30280
patient		physician		1		1		k+1		k+1			  4			 50			0.4		3	0.36075
patient		physician		1		1		k+1		k+1			  4			 50			0.4		4	0.38692
patient		physician		1		1		k+1		k+1			  4			 50			0.4		5	0.41682
patient		physician		1		1		k+1		k+1			  4			 50			0.3		1	0.20935
patient		physician		1		1		k+1		k+1			  4			 50			0.3		2	0.30467
patient		physician		1		1		k+1		k+1			  4			 50			0.3		3	0.36449
patient		physician		1		1		k+1		k+1			  4			 50			0.3		4	0.39065
patient		physician		1		1		k+1		k+1			  4			 50			0.3		5	0.42243
patient		physician		1		1		k+1		k+1			  4			 50			0.2		1	0.21495
patient		physician		1		1		k+1		k+1			  4			 50			0.2		2	0.31402
patient		physician		1		1		k+1		k+1			  4			 50			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  4			 50			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  4			 50			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  4			 50			0.1		1	0.21682
patient		physician		1		1		k+1		k+1			  4			 50			0.1		2	0.31589
patient		physician		1		1		k+1		k+1			  4			 50			0.1		3	0.37570
patient		physician		1		1		k+1		k+1			  4			 50			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  4			 50			0.1		5	0.42243
patient		physician		1		1		k+1		k+1			  4			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  4			100			1.0		1	0.22430
patient		physician		1		1		k+1		k+1			  4			100			1.0		2	0.29159
patient		physician		1		1		k+1		k+1			  4			100			1.0		3	0.33458
patient		physician		1		1		k+1		k+1			  4			100			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  4			100			1.0		5	0.38131
patient		physician		1		1		k+1		k+1			  4			100			0.9		1	0.19626
patient		physician		1		1		k+1		k+1			  4			100			0.9		2	0.28785
patient		physician		1		1		k+1		k+1			  4			100			0.9		3	0.34579
patient		physician		1		1		k+1		k+1			  4			100			0.9		4	0.38692
patient		physician		1		1		k+1		k+1			  4			100			0.9		5	0.41682
patient		physician		1		1		k+1		k+1			  4			100			0.8		1	0.19813
patient		physician		1		1		k+1		k+1			  4			100			0.8		2	0.28972
patient		physician		1		1		k+1		k+1			  4			100			0.8		3	0.34766
patient		physician		1		1		k+1		k+1			  4			100			0.8		4	0.38879
patient		physician		1		1		k+1		k+1			  4			100			0.8		5	0.41869
patient		physician		1		1		k+1		k+1			  4			100			0.7		1	0.20187
patient		physician		1		1		k+1		k+1			  4			100			0.7		2	0.29720
patient		physician		1		1		k+1		k+1			  4			100			0.7		3	0.35140
patient		physician		1		1		k+1		k+1			  4			100			0.7		4	0.38879
patient		physician		1		1		k+1		k+1			  4			100			0.7		5	0.41869
patient		physician		1		1		k+1		k+1			  4			100			0.6		1	0.20561
patient		physician		1		1		k+1		k+1			  4			100			0.6		2	0.30093
patient		physician		1		1		k+1		k+1			  4			100			0.6		3	0.35701
patient		physician		1		1		k+1		k+1			  4			100			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  4			100			0.6		5	0.41869
patient		physician		1		1		k+1		k+1			  4			100			0.5		1	0.20748
patient		physician		1		1		k+1		k+1			  4			100			0.5		2	0.30280
patient		physician		1		1		k+1		k+1			  4			100			0.5		3	0.35888
patient		physician		1		1		k+1		k+1			  4			100			0.5		4	0.39439
patient		physician		1		1		k+1		k+1			  4			100			0.5		5	0.41869
patient		physician		1		1		k+1		k+1			  4			100			0.4		1	0.20000
patient		physician		1		1		k+1		k+1			  4			100			0.4		2	0.30093
patient		physician		1		1		k+1		k+1			  4			100			0.4		3	0.36449
patient		physician		1		1		k+1		k+1			  4			100			0.4		4	0.39626
patient		physician		1		1		k+1		k+1			  4			100			0.4		5	0.41869
patient		physician		1		1		k+1		k+1			  4			100			0.3		1	0.20374
patient		physician		1		1		k+1		k+1			  4			100			0.3		2	0.29720
patient		physician		1		1		k+1		k+1			  4			100			0.3		3	0.36822
patient		physician		1		1		k+1		k+1			  4			100			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  4			100			0.3		5	0.42617
patient		physician		1		1		k+1		k+1			  4			100			0.2		1	0.21121
patient		physician		1		1		k+1		k+1			  4			100			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  4			100			0.2		3	0.37196
patient		physician		1		1		k+1		k+1			  4			100			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  4			100			0.2		5	0.42617
patient		physician		1		1		k+1		k+1			  4			100			0.1		1	0.21869
patient		physician		1		1		k+1		k+1			  4			100			0.1		2	0.32150
patient		physician		1		1		k+1		k+1			  4			100			0.1		3	0.37944
patient		physician		1		1		k+1		k+1			  4			100			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  4			100			0.1		5	0.42804
patient		physician		1		1		k+1		k+1			  4			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  4			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  4			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  4			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  4			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			  1			1.0		1	0.23738
patient		physician		1		1		k+1		k+1			  5			  1			1.0		2	0.29159
patient		physician		1		1		k+1		k+1			  5			  1			1.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  1			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			  5			  1			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  5			  1			0.9		1	0.21121
patient		physician		1		1		k+1		k+1			  5			  1			0.9		2	0.29533
patient		physician		1		1		k+1		k+1			  5			  1			0.9		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  1			0.9		4	0.38318
patient		physician		1		1		k+1		k+1			  5			  1			0.9		5	0.39813
patient		physician		1		1		k+1		k+1			  5			  1			0.8		1	0.21121
patient		physician		1		1		k+1		k+1			  5			  1			0.8		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  1			0.8		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  1			0.8		4	0.38505
patient		physician		1		1		k+1		k+1			  5			  1			0.8		5	0.39813
patient		physician		1		1		k+1		k+1			  5			  1			0.7		1	0.21121
patient		physician		1		1		k+1		k+1			  5			  1			0.7		2	0.30280
patient		physician		1		1		k+1		k+1			  5			  1			0.7		3	0.34579
patient		physician		1		1		k+1		k+1			  5			  1			0.7		4	0.38505
patient		physician		1		1		k+1		k+1			  5			  1			0.7		5	0.40000
patient		physician		1		1		k+1		k+1			  5			  1			0.6		1	0.21495
patient		physician		1		1		k+1		k+1			  5			  1			0.6		2	0.30654
patient		physician		1		1		k+1		k+1			  5			  1			0.6		3	0.34579
patient		physician		1		1		k+1		k+1			  5			  1			0.6		4	0.39252
patient		physician		1		1		k+1		k+1			  5			  1			0.6		5	0.40935
patient		physician		1		1		k+1		k+1			  5			  1			0.5		1	0.21682
patient		physician		1		1		k+1		k+1			  5			  1			0.5		2	0.30467
patient		physician		1		1		k+1		k+1			  5			  1			0.5		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  1			0.5		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  1			0.5		5	0.40935
patient		physician		1		1		k+1		k+1			  5			  1			0.4		1	0.21121
patient		physician		1		1		k+1		k+1			  5			  1			0.4		2	0.30467
patient		physician		1		1		k+1		k+1			  5			  1			0.4		3	0.34953
patient		physician		1		1		k+1		k+1			  5			  1			0.4		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  1			0.4		5	0.41121
patient		physician		1		1		k+1		k+1			  5			  1			0.3		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  1			0.3		2	0.31028
patient		physician		1		1		k+1		k+1			  5			  1			0.3		3	0.35701
patient		physician		1		1		k+1		k+1			  5			  1			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  5			  1			0.3		5	0.41495
patient		physician		1		1		k+1		k+1			  5			  1			0.2		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  1			0.2		2	0.31402
patient		physician		1		1		k+1		k+1			  5			  1			0.2		3	0.36262
patient		physician		1		1		k+1		k+1			  5			  1			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  5			  1			0.2		5	0.41682
patient		physician		1		1		k+1		k+1			  5			  1			0.1		1	0.22056
patient		physician		1		1		k+1		k+1			  5			  1			0.1		2	0.32150
patient		physician		1		1		k+1		k+1			  5			  1			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  5			  1			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  5			  1			0.1		5	0.42243
patient		physician		1		1		k+1		k+1			  5			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			  2			1.0		1	0.23364
patient		physician		1		1		k+1		k+1			  5			  2			1.0		2	0.29533
patient		physician		1		1		k+1		k+1			  5			  2			1.0		3	0.33645
patient		physician		1		1		k+1		k+1			  5			  2			1.0		4	0.36636
patient		physician		1		1		k+1		k+1			  5			  2			1.0		5	0.38131
patient		physician		1		1		k+1		k+1			  5			  2			0.9		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  2			0.9		2	0.29159
patient		physician		1		1		k+1		k+1			  5			  2			0.9		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  2			0.9		4	0.37944
patient		physician		1		1		k+1		k+1			  5			  2			0.9		5	0.39813
patient		physician		1		1		k+1		k+1			  5			  2			0.8		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  2			0.8		2	0.29346
patient		physician		1		1		k+1		k+1			  5			  2			0.8		3	0.34579
patient		physician		1		1		k+1		k+1			  5			  2			0.8		4	0.38131
patient		physician		1		1		k+1		k+1			  5			  2			0.8		5	0.39813
patient		physician		1		1		k+1		k+1			  5			  2			0.7		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  2			0.7		2	0.29907
patient		physician		1		1		k+1		k+1			  5			  2			0.7		3	0.34953
patient		physician		1		1		k+1		k+1			  5			  2			0.7		4	0.38131
patient		physician		1		1		k+1		k+1			  5			  2			0.7		5	0.39813
patient		physician		1		1		k+1		k+1			  5			  2			0.6		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  2			0.6		2	0.30093
patient		physician		1		1		k+1		k+1			  5			  2			0.6		3	0.34766
patient		physician		1		1		k+1		k+1			  5			  2			0.6		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  2			0.6		5	0.40748
patient		physician		1		1		k+1		k+1			  5			  2			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  2			0.5		2	0.30093
patient		physician		1		1		k+1		k+1			  5			  2			0.5		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  2			0.5		4	0.38692
patient		physician		1		1		k+1		k+1			  5			  2			0.5		5	0.40748
patient		physician		1		1		k+1		k+1			  5			  2			0.4		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  2			0.4		2	0.30093
patient		physician		1		1		k+1		k+1			  5			  2			0.4		3	0.35327
patient		physician		1		1		k+1		k+1			  5			  2			0.4		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  2			0.4		5	0.41121
patient		physician		1		1		k+1		k+1			  5			  2			0.3		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  2			0.3		2	0.30654
patient		physician		1		1		k+1		k+1			  5			  2			0.3		3	0.36262
patient		physician		1		1		k+1		k+1			  5			  2			0.3		4	0.39439
patient		physician		1		1		k+1		k+1			  5			  2			0.3		5	0.41495
patient		physician		1		1		k+1		k+1			  5			  2			0.2		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  2			0.2		2	0.31215
patient		physician		1		1		k+1		k+1			  5			  2			0.2		3	0.36262
patient		physician		1		1		k+1		k+1			  5			  2			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  5			  2			0.2		5	0.41869
patient		physician		1		1		k+1		k+1			  5			  2			0.1		1	0.22056
patient		physician		1		1		k+1		k+1			  5			  2			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  5			  2			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  5			  2			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  5			  2			0.1		5	0.42617
patient		physician		1		1		k+1		k+1			  5			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			  3			1.0		1	0.22804
patient		physician		1		1		k+1		k+1			  5			  3			1.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  3			1.0		3	0.33645
patient		physician		1		1		k+1		k+1			  5			  3			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  5			  3			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  5			  3			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  3			0.9		2	0.29533
patient		physician		1		1		k+1		k+1			  5			  3			0.9		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  3			0.9		4	0.38131
patient		physician		1		1		k+1		k+1			  5			  3			0.9		5	0.40187
patient		physician		1		1		k+1		k+1			  5			  3			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  3			0.8		2	0.29346
patient		physician		1		1		k+1		k+1			  5			  3			0.8		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  3			0.8		4	0.38318
patient		physician		1		1		k+1		k+1			  5			  3			0.8		5	0.40187
patient		physician		1		1		k+1		k+1			  5			  3			0.7		1	0.20561
patient		physician		1		1		k+1		k+1			  5			  3			0.7		2	0.29907
patient		physician		1		1		k+1		k+1			  5			  3			0.7		3	0.34579
patient		physician		1		1		k+1		k+1			  5			  3			0.7		4	0.38318
patient		physician		1		1		k+1		k+1			  5			  3			0.7		5	0.40187
patient		physician		1		1		k+1		k+1			  5			  3			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  3			0.6		2	0.30093
patient		physician		1		1		k+1		k+1			  5			  3			0.6		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  3			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  5			  3			0.6		5	0.40935
patient		physician		1		1		k+1		k+1			  5			  3			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  3			0.5		2	0.30280
patient		physician		1		1		k+1		k+1			  5			  3			0.5		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  3			0.5		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  3			0.5		5	0.41121
patient		physician		1		1		k+1		k+1			  5			  3			0.4		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  3			0.4		2	0.30280
patient		physician		1		1		k+1		k+1			  5			  3			0.4		3	0.35701
patient		physician		1		1		k+1		k+1			  5			  3			0.4		4	0.39065
patient		physician		1		1		k+1		k+1			  5			  3			0.4		5	0.41308
patient		physician		1		1		k+1		k+1			  5			  3			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  5			  3			0.3		2	0.31028
patient		physician		1		1		k+1		k+1			  5			  3			0.3		3	0.36262
patient		physician		1		1		k+1		k+1			  5			  3			0.3		4	0.39439
patient		physician		1		1		k+1		k+1			  5			  3			0.3		5	0.41869
patient		physician		1		1		k+1		k+1			  5			  3			0.2		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  3			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  5			  3			0.2		3	0.36449
patient		physician		1		1		k+1		k+1			  5			  3			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  5			  3			0.2		5	0.42056
patient		physician		1		1		k+1		k+1			  5			  3			0.1		1	0.21682
patient		physician		1		1		k+1		k+1			  5			  3			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  5			  3			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  5			  3			0.1		4	0.40374
patient		physician		1		1		k+1		k+1			  5			  3			0.1		5	0.42430
patient		physician		1		1		k+1		k+1			  5			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			  4			1.0		1	0.22243
patient		physician		1		1		k+1		k+1			  5			  4			1.0		2	0.29533
patient		physician		1		1		k+1		k+1			  5			  4			1.0		3	0.33458
patient		physician		1		1		k+1		k+1			  5			  4			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  5			  4			1.0		5	0.38131
patient		physician		1		1		k+1		k+1			  5			  4			0.9		1	0.20374
patient		physician		1		1		k+1		k+1			  5			  4			0.9		2	0.29346
patient		physician		1		1		k+1		k+1			  5			  4			0.9		3	0.34019
patient		physician		1		1		k+1		k+1			  5			  4			0.9		4	0.37944
patient		physician		1		1		k+1		k+1			  5			  4			0.9		5	0.40000
patient		physician		1		1		k+1		k+1			  5			  4			0.8		1	0.20374
patient		physician		1		1		k+1		k+1			  5			  4			0.8		2	0.28972
patient		physician		1		1		k+1		k+1			  5			  4			0.8		3	0.34019
patient		physician		1		1		k+1		k+1			  5			  4			0.8		4	0.37944
patient		physician		1		1		k+1		k+1			  5			  4			0.8		5	0.40000
patient		physician		1		1		k+1		k+1			  5			  4			0.7		1	0.20187
patient		physician		1		1		k+1		k+1			  5			  4			0.7		2	0.29533
patient		physician		1		1		k+1		k+1			  5			  4			0.7		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  4			0.7		4	0.37944
patient		physician		1		1		k+1		k+1			  5			  4			0.7		5	0.40000
patient		physician		1		1		k+1		k+1			  5			  4			0.6		1	0.20561
patient		physician		1		1		k+1		k+1			  5			  4			0.6		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  4			0.6		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  4			0.6		4	0.38692
patient		physician		1		1		k+1		k+1			  5			  4			0.6		5	0.40561
patient		physician		1		1		k+1		k+1			  5			  4			0.5		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  4			0.5		2	0.30093
patient		physician		1		1		k+1		k+1			  5			  4			0.5		3	0.34019
patient		physician		1		1		k+1		k+1			  5			  4			0.5		4	0.38505
patient		physician		1		1		k+1		k+1			  5			  4			0.5		5	0.40935
patient		physician		1		1		k+1		k+1			  5			  4			0.4		1	0.20561
patient		physician		1		1		k+1		k+1			  5			  4			0.4		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  4			0.4		3	0.35514
patient		physician		1		1		k+1		k+1			  5			  4			0.4		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  4			0.4		5	0.40935
patient		physician		1		1		k+1		k+1			  5			  4			0.3		1	0.20374
patient		physician		1		1		k+1		k+1			  5			  4			0.3		2	0.30467
patient		physician		1		1		k+1		k+1			  5			  4			0.3		3	0.36449
patient		physician		1		1		k+1		k+1			  5			  4			0.3		4	0.39065
patient		physician		1		1		k+1		k+1			  5			  4			0.3		5	0.41308
patient		physician		1		1		k+1		k+1			  5			  4			0.2		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  4			0.2		2	0.31215
patient		physician		1		1		k+1		k+1			  5			  4			0.2		3	0.36636
patient		physician		1		1		k+1		k+1			  5			  4			0.2		4	0.39813
patient		physician		1		1		k+1		k+1			  5			  4			0.2		5	0.41682
patient		physician		1		1		k+1		k+1			  5			  4			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  5			  4			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  5			  4			0.1		3	0.36822
patient		physician		1		1		k+1		k+1			  5			  4			0.1		4	0.40187
patient		physician		1		1		k+1		k+1			  5			  4			0.1		5	0.42056
patient		physician		1		1		k+1		k+1			  5			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			  5			1.0		1	0.22617
patient		physician		1		1		k+1		k+1			  5			  5			1.0		2	0.29907
patient		physician		1		1		k+1		k+1			  5			  5			1.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  5			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  5			  5			1.0		5	0.38131
patient		physician		1		1		k+1		k+1			  5			  5			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  5			0.9		2	0.29907
patient		physician		1		1		k+1		k+1			  5			  5			0.9		3	0.34019
patient		physician		1		1		k+1		k+1			  5			  5			0.9		4	0.38131
patient		physician		1		1		k+1		k+1			  5			  5			0.9		5	0.40187
patient		physician		1		1		k+1		k+1			  5			  5			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  5			0.8		2	0.29533
patient		physician		1		1		k+1		k+1			  5			  5			0.8		3	0.34019
patient		physician		1		1		k+1		k+1			  5			  5			0.8		4	0.38131
patient		physician		1		1		k+1		k+1			  5			  5			0.8		5	0.40187
patient		physician		1		1		k+1		k+1			  5			  5			0.7		1	0.20561
patient		physician		1		1		k+1		k+1			  5			  5			0.7		2	0.30093
patient		physician		1		1		k+1		k+1			  5			  5			0.7		3	0.34393
patient		physician		1		1		k+1		k+1			  5			  5			0.7		4	0.38318
patient		physician		1		1		k+1		k+1			  5			  5			0.7		5	0.40187
patient		physician		1		1		k+1		k+1			  5			  5			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  5			  5			0.6		2	0.30280
patient		physician		1		1		k+1		k+1			  5			  5			0.6		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  5			0.6		4	0.39065
patient		physician		1		1		k+1		k+1			  5			  5			0.6		5	0.40748
patient		physician		1		1		k+1		k+1			  5			  5			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  5			  5			0.5		2	0.30654
patient		physician		1		1		k+1		k+1			  5			  5			0.5		3	0.34206
patient		physician		1		1		k+1		k+1			  5			  5			0.5		4	0.38879
patient		physician		1		1		k+1		k+1			  5			  5			0.5		5	0.41121
patient		physician		1		1		k+1		k+1			  5			  5			0.4		1	0.20748
patient		physician		1		1		k+1		k+1			  5			  5			0.4		2	0.30467
patient		physician		1		1		k+1		k+1			  5			  5			0.4		3	0.35701
patient		physician		1		1		k+1		k+1			  5			  5			0.4		4	0.39252
patient		physician		1		1		k+1		k+1			  5			  5			0.4		5	0.41121
patient		physician		1		1		k+1		k+1			  5			  5			0.3		1	0.20561
patient		physician		1		1		k+1		k+1			  5			  5			0.3		2	0.31215
patient		physician		1		1		k+1		k+1			  5			  5			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  5			  5			0.3		4	0.39439
patient		physician		1		1		k+1		k+1			  5			  5			0.3		5	0.41495
patient		physician		1		1		k+1		k+1			  5			  5			0.2		1	0.21495
patient		physician		1		1		k+1		k+1			  5			  5			0.2		2	0.31963
patient		physician		1		1		k+1		k+1			  5			  5			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  5			  5			0.2		4	0.40000
patient		physician		1		1		k+1		k+1			  5			  5			0.2		5	0.41869
patient		physician		1		1		k+1		k+1			  5			  5			0.1		1	0.22430
patient		physician		1		1		k+1		k+1			  5			  5			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  5			  5			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  5			  5			0.1		4	0.40374
patient		physician		1		1		k+1		k+1			  5			  5			0.1		5	0.42243
patient		physician		1		1		k+1		k+1			  5			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			 10			1.0		1	0.23364
patient		physician		1		1		k+1		k+1			  5			 10			1.0		2	0.29907
patient		physician		1		1		k+1		k+1			  5			 10			1.0		3	0.33458
patient		physician		1		1		k+1		k+1			  5			 10			1.0		4	0.36822
patient		physician		1		1		k+1		k+1			  5			 10			1.0		5	0.38318
patient		physician		1		1		k+1		k+1			  5			 10			0.9		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 10			0.9		2	0.29720
patient		physician		1		1		k+1		k+1			  5			 10			0.9		3	0.34206
patient		physician		1		1		k+1		k+1			  5			 10			0.9		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 10			0.9		5	0.40374
patient		physician		1		1		k+1		k+1			  5			 10			0.8		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 10			0.8		2	0.29346
patient		physician		1		1		k+1		k+1			  5			 10			0.8		3	0.34206
patient		physician		1		1		k+1		k+1			  5			 10			0.8		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 10			0.8		5	0.40374
patient		physician		1		1		k+1		k+1			  5			 10			0.7		1	0.20561
patient		physician		1		1		k+1		k+1			  5			 10			0.7		2	0.29907
patient		physician		1		1		k+1		k+1			  5			 10			0.7		3	0.34393
patient		physician		1		1		k+1		k+1			  5			 10			0.7		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 10			0.7		5	0.40374
patient		physician		1		1		k+1		k+1			  5			 10			0.6		1	0.21121
patient		physician		1		1		k+1		k+1			  5			 10			0.6		2	0.29907
patient		physician		1		1		k+1		k+1			  5			 10			0.6		3	0.34393
patient		physician		1		1		k+1		k+1			  5			 10			0.6		4	0.38505
patient		physician		1		1		k+1		k+1			  5			 10			0.6		5	0.40748
patient		physician		1		1		k+1		k+1			  5			 10			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  5			 10			0.5		2	0.30280
patient		physician		1		1		k+1		k+1			  5			 10			0.5		3	0.34579
patient		physician		1		1		k+1		k+1			  5			 10			0.5		4	0.39065
patient		physician		1		1		k+1		k+1			  5			 10			0.5		5	0.41308
patient		physician		1		1		k+1		k+1			  5			 10			0.4		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 10			0.4		2	0.30280
patient		physician		1		1		k+1		k+1			  5			 10			0.4		3	0.35701
patient		physician		1		1		k+1		k+1			  5			 10			0.4		4	0.39439
patient		physician		1		1		k+1		k+1			  5			 10			0.4		5	0.41308
patient		physician		1		1		k+1		k+1			  5			 10			0.3		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 10			0.3		2	0.31028
patient		physician		1		1		k+1		k+1			  5			 10			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  5			 10			0.3		4	0.39813
patient		physician		1		1		k+1		k+1			  5			 10			0.3		5	0.41682
patient		physician		1		1		k+1		k+1			  5			 10			0.2		1	0.21121
patient		physician		1		1		k+1		k+1			  5			 10			0.2		2	0.32150
patient		physician		1		1		k+1		k+1			  5			 10			0.2		3	0.37383
patient		physician		1		1		k+1		k+1			  5			 10			0.2		4	0.40374
patient		physician		1		1		k+1		k+1			  5			 10			0.2		5	0.42056
patient		physician		1		1		k+1		k+1			  5			 10			0.1		1	0.22243
patient		physician		1		1		k+1		k+1			  5			 10			0.1		2	0.32336
patient		physician		1		1		k+1		k+1			  5			 10			0.1		3	0.37570
patient		physician		1		1		k+1		k+1			  5			 10			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  5			 10			0.1		5	0.42243
patient		physician		1		1		k+1		k+1			  5			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			 20			1.0		1	0.22430
patient		physician		1		1		k+1		k+1			  5			 20			1.0		2	0.29907
patient		physician		1		1		k+1		k+1			  5			 20			1.0		3	0.32897
patient		physician		1		1		k+1		k+1			  5			 20			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  5			 20			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			  5			 20			0.9		1	0.19813
patient		physician		1		1		k+1		k+1			  5			 20			0.9		2	0.29533
patient		physician		1		1		k+1		k+1			  5			 20			0.9		3	0.34206
patient		physician		1		1		k+1		k+1			  5			 20			0.9		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 20			0.9		5	0.40000
patient		physician		1		1		k+1		k+1			  5			 20			0.8		1	0.19813
patient		physician		1		1		k+1		k+1			  5			 20			0.8		2	0.29346
patient		physician		1		1		k+1		k+1			  5			 20			0.8		3	0.34206
patient		physician		1		1		k+1		k+1			  5			 20			0.8		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 20			0.8		5	0.39813
patient		physician		1		1		k+1		k+1			  5			 20			0.7		1	0.19813
patient		physician		1		1		k+1		k+1			  5			 20			0.7		2	0.29907
patient		physician		1		1		k+1		k+1			  5			 20			0.7		3	0.34393
patient		physician		1		1		k+1		k+1			  5			 20			0.7		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 20			0.7		5	0.39813
patient		physician		1		1		k+1		k+1			  5			 20			0.6		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 20			0.6		2	0.30093
patient		physician		1		1		k+1		k+1			  5			 20			0.6		3	0.34393
patient		physician		1		1		k+1		k+1			  5			 20			0.6		4	0.38131
patient		physician		1		1		k+1		k+1			  5			 20			0.6		5	0.40000
patient		physician		1		1		k+1		k+1			  5			 20			0.5		1	0.21121
patient		physician		1		1		k+1		k+1			  5			 20			0.5		2	0.29720
patient		physician		1		1		k+1		k+1			  5			 20			0.5		3	0.34766
patient		physician		1		1		k+1		k+1			  5			 20			0.5		4	0.38318
patient		physician		1		1		k+1		k+1			  5			 20			0.5		5	0.40187
patient		physician		1		1		k+1		k+1			  5			 20			0.4		1	0.20374
patient		physician		1		1		k+1		k+1			  5			 20			0.4		2	0.30280
patient		physician		1		1		k+1		k+1			  5			 20			0.4		3	0.35701
patient		physician		1		1		k+1		k+1			  5			 20			0.4		4	0.38692
patient		physician		1		1		k+1		k+1			  5			 20			0.4		5	0.40187
patient		physician		1		1		k+1		k+1			  5			 20			0.3		1	0.20374
patient		physician		1		1		k+1		k+1			  5			 20			0.3		2	0.30841
patient		physician		1		1		k+1		k+1			  5			 20			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  5			 20			0.3		4	0.39065
patient		physician		1		1		k+1		k+1			  5			 20			0.3		5	0.41121
patient		physician		1		1		k+1		k+1			  5			 20			0.2		1	0.21121
patient		physician		1		1		k+1		k+1			  5			 20			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  5			 20			0.2		3	0.37196
patient		physician		1		1		k+1		k+1			  5			 20			0.2		4	0.40000
patient		physician		1		1		k+1		k+1			  5			 20			0.2		5	0.41495
patient		physician		1		1		k+1		k+1			  5			 20			0.1		1	0.21869
patient		physician		1		1		k+1		k+1			  5			 20			0.1		2	0.32523
patient		physician		1		1		k+1		k+1			  5			 20			0.1		3	0.37757
patient		physician		1		1		k+1		k+1			  5			 20			0.1		4	0.40748
patient		physician		1		1		k+1		k+1			  5			 20			0.1		5	0.41869
patient		physician		1		1		k+1		k+1			  5			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			 50			1.0		1	0.22617
patient		physician		1		1		k+1		k+1			  5			 50			1.0		2	0.29533
patient		physician		1		1		k+1		k+1			  5			 50			1.0		3	0.33271
patient		physician		1		1		k+1		k+1			  5			 50			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  5			 50			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  5			 50			0.9		1	0.20000
patient		physician		1		1		k+1		k+1			  5			 50			0.9		2	0.28598
patient		physician		1		1		k+1		k+1			  5			 50			0.9		3	0.34019
patient		physician		1		1		k+1		k+1			  5			 50			0.9		4	0.37944
patient		physician		1		1		k+1		k+1			  5			 50			0.9		5	0.40374
patient		physician		1		1		k+1		k+1			  5			 50			0.8		1	0.20000
patient		physician		1		1		k+1		k+1			  5			 50			0.8		2	0.28598
patient		physician		1		1		k+1		k+1			  5			 50			0.8		3	0.34019
patient		physician		1		1		k+1		k+1			  5			 50			0.8		4	0.37757
patient		physician		1		1		k+1		k+1			  5			 50			0.8		5	0.40374
patient		physician		1		1		k+1		k+1			  5			 50			0.7		1	0.20000
patient		physician		1		1		k+1		k+1			  5			 50			0.7		2	0.29346
patient		physician		1		1		k+1		k+1			  5			 50			0.7		3	0.34206
patient		physician		1		1		k+1		k+1			  5			 50			0.7		4	0.37757
patient		physician		1		1		k+1		k+1			  5			 50			0.7		5	0.40374
patient		physician		1		1		k+1		k+1			  5			 50			0.6		1	0.20935
patient		physician		1		1		k+1		k+1			  5			 50			0.6		2	0.29346
patient		physician		1		1		k+1		k+1			  5			 50			0.6		3	0.34393
patient		physician		1		1		k+1		k+1			  5			 50			0.6		4	0.38131
patient		physician		1		1		k+1		k+1			  5			 50			0.6		5	0.40748
patient		physician		1		1		k+1		k+1			  5			 50			0.5		1	0.21308
patient		physician		1		1		k+1		k+1			  5			 50			0.5		2	0.29533
patient		physician		1		1		k+1		k+1			  5			 50			0.5		3	0.34953
patient		physician		1		1		k+1		k+1			  5			 50			0.5		4	0.38318
patient		physician		1		1		k+1		k+1			  5			 50			0.5		5	0.40561
patient		physician		1		1		k+1		k+1			  5			 50			0.4		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 50			0.4		2	0.29720
patient		physician		1		1		k+1		k+1			  5			 50			0.4		3	0.35701
patient		physician		1		1		k+1		k+1			  5			 50			0.4		4	0.38692
patient		physician		1		1		k+1		k+1			  5			 50			0.4		5	0.40935
patient		physician		1		1		k+1		k+1			  5			 50			0.3		1	0.20748
patient		physician		1		1		k+1		k+1			  5			 50			0.3		2	0.30467
patient		physician		1		1		k+1		k+1			  5			 50			0.3		3	0.36075
patient		physician		1		1		k+1		k+1			  5			 50			0.3		4	0.39065
patient		physician		1		1		k+1		k+1			  5			 50			0.3		5	0.41869
patient		physician		1		1		k+1		k+1			  5			 50			0.2		1	0.21308
patient		physician		1		1		k+1		k+1			  5			 50			0.2		2	0.31776
patient		physician		1		1		k+1		k+1			  5			 50			0.2		3	0.36636
patient		physician		1		1		k+1		k+1			  5			 50			0.2		4	0.40187
patient		physician		1		1		k+1		k+1			  5			 50			0.2		5	0.42056
patient		physician		1		1		k+1		k+1			  5			 50			0.1		1	0.21869
patient		physician		1		1		k+1		k+1			  5			 50			0.1		2	0.31776
patient		physician		1		1		k+1		k+1			  5			 50			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			  5			 50			0.1		4	0.40561
patient		physician		1		1		k+1		k+1			  5			 50			0.1		5	0.41682
patient		physician		1		1		k+1		k+1			  5			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			  5			100			1.0		1	0.22243
patient		physician		1		1		k+1		k+1			  5			100			1.0		2	0.29346
patient		physician		1		1		k+1		k+1			  5			100			1.0		3	0.33645
patient		physician		1		1		k+1		k+1			  5			100			1.0		4	0.37009
patient		physician		1		1		k+1		k+1			  5			100			1.0		5	0.38505
patient		physician		1		1		k+1		k+1			  5			100			0.9		1	0.19439
patient		physician		1		1		k+1		k+1			  5			100			0.9		2	0.28224
patient		physician		1		1		k+1		k+1			  5			100			0.9		3	0.34393
patient		physician		1		1		k+1		k+1			  5			100			0.9		4	0.38505
patient		physician		1		1		k+1		k+1			  5			100			0.9		5	0.40935
patient		physician		1		1		k+1		k+1			  5			100			0.8		1	0.19439
patient		physician		1		1		k+1		k+1			  5			100			0.8		2	0.28224
patient		physician		1		1		k+1		k+1			  5			100			0.8		3	0.34579
patient		physician		1		1		k+1		k+1			  5			100			0.8		4	0.38505
patient		physician		1		1		k+1		k+1			  5			100			0.8		5	0.40935
patient		physician		1		1		k+1		k+1			  5			100			0.7		1	0.19626
patient		physician		1		1		k+1		k+1			  5			100			0.7		2	0.29159
patient		physician		1		1		k+1		k+1			  5			100			0.7		3	0.34766
patient		physician		1		1		k+1		k+1			  5			100			0.7		4	0.38505
patient		physician		1		1		k+1		k+1			  5			100			0.7		5	0.40935
patient		physician		1		1		k+1		k+1			  5			100			0.6		1	0.20561
patient		physician		1		1		k+1		k+1			  5			100			0.6		2	0.29159
patient		physician		1		1		k+1		k+1			  5			100			0.6		3	0.34766
patient		physician		1		1		k+1		k+1			  5			100			0.6		4	0.38692
patient		physician		1		1		k+1		k+1			  5			100			0.6		5	0.41308
patient		physician		1		1		k+1		k+1			  5			100			0.5		1	0.20935
patient		physician		1		1		k+1		k+1			  5			100			0.5		2	0.29720
patient		physician		1		1		k+1		k+1			  5			100			0.5		3	0.35514
patient		physician		1		1		k+1		k+1			  5			100			0.5		4	0.39065
patient		physician		1		1		k+1		k+1			  5			100			0.5		5	0.41308
patient		physician		1		1		k+1		k+1			  5			100			0.4		1	0.20000
patient		physician		1		1		k+1		k+1			  5			100			0.4		2	0.29907
patient		physician		1		1		k+1		k+1			  5			100			0.4		3	0.36075
patient		physician		1		1		k+1		k+1			  5			100			0.4		4	0.39439
patient		physician		1		1		k+1		k+1			  5			100			0.4		5	0.41308
patient		physician		1		1		k+1		k+1			  5			100			0.3		1	0.20000
patient		physician		1		1		k+1		k+1			  5			100			0.3		2	0.29907
patient		physician		1		1		k+1		k+1			  5			100			0.3		3	0.36636
patient		physician		1		1		k+1		k+1			  5			100			0.3		4	0.39626
patient		physician		1		1		k+1		k+1			  5			100			0.3		5	0.41869
patient		physician		1		1		k+1		k+1			  5			100			0.2		1	0.20935
patient		physician		1		1		k+1		k+1			  5			100			0.2		2	0.31589
patient		physician		1		1		k+1		k+1			  5			100			0.2		3	0.37009
patient		physician		1		1		k+1		k+1			  5			100			0.2		4	0.40561
patient		physician		1		1		k+1		k+1			  5			100			0.2		5	0.42243
patient		physician		1		1		k+1		k+1			  5			100			0.1		1	0.21869
patient		physician		1		1		k+1		k+1			  5			100			0.1		2	0.31963
patient		physician		1		1		k+1		k+1			  5			100			0.1		3	0.37383
patient		physician		1		1		k+1		k+1			  5			100			0.1		4	0.40935
patient		physician		1		1		k+1		k+1			  5			100			0.1		5	0.42056
patient		physician		1		1		k+1		k+1			  5			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			  5			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			  5			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			  5			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			  5			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  1			1.0		1	0.21121
patient		physician		1		1		k+1		k+1			 10			  1			1.0		2	0.27290
patient		physician		1		1		k+1		k+1			 10			  1			1.0		3	0.33645
patient		physician		1		1		k+1		k+1			 10			  1			1.0		4	0.37383
patient		physician		1		1		k+1		k+1			 10			  1			1.0		5	0.39813
patient		physician		1		1		k+1		k+1			 10			  1			0.9		1	0.18692
patient		physician		1		1		k+1		k+1			 10			  1			0.9		2	0.25981
patient		physician		1		1		k+1		k+1			 10			  1			0.9		3	0.32150
patient		physician		1		1		k+1		k+1			 10			  1			0.9		4	0.36262
patient		physician		1		1		k+1		k+1			 10			  1			0.9		5	0.39065
patient		physician		1		1		k+1		k+1			 10			  1			0.8		1	0.19065
patient		physician		1		1		k+1		k+1			 10			  1			0.8		2	0.26542
patient		physician		1		1		k+1		k+1			 10			  1			0.8		3	0.32523
patient		physician		1		1		k+1		k+1			 10			  1			0.8		4	0.36262
patient		physician		1		1		k+1		k+1			 10			  1			0.8		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  1			0.7		1	0.19065
patient		physician		1		1		k+1		k+1			 10			  1			0.7		2	0.26729
patient		physician		1		1		k+1		k+1			 10			  1			0.7		3	0.33084
patient		physician		1		1		k+1		k+1			 10			  1			0.7		4	0.37009
patient		physician		1		1		k+1		k+1			 10			  1			0.7		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  1			0.6		1	0.19439
patient		physician		1		1		k+1		k+1			 10			  1			0.6		2	0.26916
patient		physician		1		1		k+1		k+1			 10			  1			0.6		3	0.33458
patient		physician		1		1		k+1		k+1			 10			  1			0.6		4	0.37570
patient		physician		1		1		k+1		k+1			 10			  1			0.6		5	0.39439
patient		physician		1		1		k+1		k+1			 10			  1			0.5		1	0.19813
patient		physician		1		1		k+1		k+1			 10			  1			0.5		2	0.27290
patient		physician		1		1		k+1		k+1			 10			  1			0.5		3	0.34019
patient		physician		1		1		k+1		k+1			 10			  1			0.5		4	0.37944
patient		physician		1		1		k+1		k+1			 10			  1			0.5		5	0.39626
patient		physician		1		1		k+1		k+1			 10			  1			0.4		1	0.20374
patient		physician		1		1		k+1		k+1			 10			  1			0.4		2	0.27664
patient		physician		1		1		k+1		k+1			 10			  1			0.4		3	0.33645
patient		physician		1		1		k+1		k+1			 10			  1			0.4		4	0.37944
patient		physician		1		1		k+1		k+1			 10			  1			0.4		5	0.40374
patient		physician		1		1		k+1		k+1			 10			  1			0.3		1	0.19626
patient		physician		1		1		k+1		k+1			 10			  1			0.3		2	0.29346
patient		physician		1		1		k+1		k+1			 10			  1			0.3		3	0.34393
patient		physician		1		1		k+1		k+1			 10			  1			0.3		4	0.38879
patient		physician		1		1		k+1		k+1			 10			  1			0.3		5	0.40561
patient		physician		1		1		k+1		k+1			 10			  1			0.2		1	0.20748
patient		physician		1		1		k+1		k+1			 10			  1			0.2		2	0.31028
patient		physician		1		1		k+1		k+1			 10			  1			0.2		3	0.35514
patient		physician		1		1		k+1		k+1			 10			  1			0.2		4	0.39813
patient		physician		1		1		k+1		k+1			 10			  1			0.2		5	0.41495
patient		physician		1		1		k+1		k+1			 10			  1			0.1		1	0.20187
patient		physician		1		1		k+1		k+1			 10			  1			0.1		2	0.31589
patient		physician		1		1		k+1		k+1			 10			  1			0.1		3	0.36449
patient		physician		1		1		k+1		k+1			 10			  1			0.1		4	0.39813
patient		physician		1		1		k+1		k+1			 10			  1			0.1		5	0.41869
patient		physician		1		1		k+1		k+1			 10			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  2			1.0		1	0.20374
patient		physician		1		1		k+1		k+1			 10			  2			1.0		2	0.26355
patient		physician		1		1		k+1		k+1			 10			  2			1.0		3	0.33084
patient		physician		1		1		k+1		k+1			 10			  2			1.0		4	0.36449
patient		physician		1		1		k+1		k+1			 10			  2			1.0		5	0.39065
patient		physician		1		1		k+1		k+1			 10			  2			0.9		1	0.18318
patient		physician		1		1		k+1		k+1			 10			  2			0.9		2	0.25607
patient		physician		1		1		k+1		k+1			 10			  2			0.9		3	0.31963
patient		physician		1		1		k+1		k+1			 10			  2			0.9		4	0.35514
patient		physician		1		1		k+1		k+1			 10			  2			0.9		5	0.38131
patient		physician		1		1		k+1		k+1			 10			  2			0.8		1	0.18692
patient		physician		1		1		k+1		k+1			 10			  2			0.8		2	0.25981
patient		physician		1		1		k+1		k+1			 10			  2			0.8		3	0.32336
patient		physician		1		1		k+1		k+1			 10			  2			0.8		4	0.35701
patient		physician		1		1		k+1		k+1			 10			  2			0.8		5	0.38505
patient		physician		1		1		k+1		k+1			 10			  2			0.7		1	0.18692
patient		physician		1		1		k+1		k+1			 10			  2			0.7		2	0.26168
patient		physician		1		1		k+1		k+1			 10			  2			0.7		3	0.32897
patient		physician		1		1		k+1		k+1			 10			  2			0.7		4	0.36075
patient		physician		1		1		k+1		k+1			 10			  2			0.7		5	0.38318
patient		physician		1		1		k+1		k+1			 10			  2			0.6		1	0.19065
patient		physician		1		1		k+1		k+1			 10			  2			0.6		2	0.26355
patient		physician		1		1		k+1		k+1			 10			  2			0.6		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  2			0.6		4	0.36636
patient		physician		1		1		k+1		k+1			 10			  2			0.6		5	0.38879
patient		physician		1		1		k+1		k+1			 10			  2			0.5		1	0.19626
patient		physician		1		1		k+1		k+1			 10			  2			0.5		2	0.26729
patient		physician		1		1		k+1		k+1			 10			  2			0.5		3	0.33458
patient		physician		1		1		k+1		k+1			 10			  2			0.5		4	0.37196
patient		physician		1		1		k+1		k+1			 10			  2			0.5		5	0.39065
patient		physician		1		1		k+1		k+1			 10			  2			0.4		1	0.20000
patient		physician		1		1		k+1		k+1			 10			  2			0.4		2	0.27103
patient		physician		1		1		k+1		k+1			 10			  2			0.4		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  2			0.4		4	0.37383
patient		physician		1		1		k+1		k+1			 10			  2			0.4		5	0.39813
patient		physician		1		1		k+1		k+1			 10			  2			0.3		1	0.19252
patient		physician		1		1		k+1		k+1			 10			  2			0.3		2	0.29159
patient		physician		1		1		k+1		k+1			 10			  2			0.3		3	0.34019
patient		physician		1		1		k+1		k+1			 10			  2			0.3		4	0.38318
patient		physician		1		1		k+1		k+1			 10			  2			0.3		5	0.39813
patient		physician		1		1		k+1		k+1			 10			  2			0.2		1	0.20374
patient		physician		1		1		k+1		k+1			 10			  2			0.2		2	0.30654
patient		physician		1		1		k+1		k+1			 10			  2			0.2		3	0.35140
patient		physician		1		1		k+1		k+1			 10			  2			0.2		4	0.39626
patient		physician		1		1		k+1		k+1			 10			  2			0.2		5	0.40935
patient		physician		1		1		k+1		k+1			 10			  2			0.1		1	0.19813
patient		physician		1		1		k+1		k+1			 10			  2			0.1		2	0.30654
patient		physician		1		1		k+1		k+1			 10			  2			0.1		3	0.37009
patient		physician		1		1		k+1		k+1			 10			  2			0.1		4	0.39252
patient		physician		1		1		k+1		k+1			 10			  2			0.1		5	0.41682
patient		physician		1		1		k+1		k+1			 10			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  3			1.0		1	0.20000
patient		physician		1		1		k+1		k+1			 10			  3			1.0		2	0.26729
patient		physician		1		1		k+1		k+1			 10			  3			1.0		3	0.33458
patient		physician		1		1		k+1		k+1			 10			  3			1.0		4	0.35888
patient		physician		1		1		k+1		k+1			 10			  3			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			 10			  3			0.9		1	0.17944
patient		physician		1		1		k+1		k+1			 10			  3			0.9		2	0.26542
patient		physician		1		1		k+1		k+1			 10			  3			0.9		3	0.32523
patient		physician		1		1		k+1		k+1			 10			  3			0.9		4	0.35888
patient		physician		1		1		k+1		k+1			 10			  3			0.9		5	0.38318
patient		physician		1		1		k+1		k+1			 10			  3			0.8		1	0.18505
patient		physician		1		1		k+1		k+1			 10			  3			0.8		2	0.26729
patient		physician		1		1		k+1		k+1			 10			  3			0.8		3	0.32897
patient		physician		1		1		k+1		k+1			 10			  3			0.8		4	0.36075
patient		physician		1		1		k+1		k+1			 10			  3			0.8		5	0.38692
patient		physician		1		1		k+1		k+1			 10			  3			0.7		1	0.18879
patient		physician		1		1		k+1		k+1			 10			  3			0.7		2	0.27103
patient		physician		1		1		k+1		k+1			 10			  3			0.7		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  3			0.7		4	0.36262
patient		physician		1		1		k+1		k+1			 10			  3			0.7		5	0.38505
patient		physician		1		1		k+1		k+1			 10			  3			0.6		1	0.19252
patient		physician		1		1		k+1		k+1			 10			  3			0.6		2	0.27290
patient		physician		1		1		k+1		k+1			 10			  3			0.6		3	0.33458
patient		physician		1		1		k+1		k+1			 10			  3			0.6		4	0.36822
patient		physician		1		1		k+1		k+1			 10			  3			0.6		5	0.38879
patient		physician		1		1		k+1		k+1			 10			  3			0.5		1	0.19626
patient		physician		1		1		k+1		k+1			 10			  3			0.5		2	0.27477
patient		physician		1		1		k+1		k+1			 10			  3			0.5		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  3			0.5		4	0.37196
patient		physician		1		1		k+1		k+1			 10			  3			0.5		5	0.39439
patient		physician		1		1		k+1		k+1			 10			  3			0.4		1	0.19626
patient		physician		1		1		k+1		k+1			 10			  3			0.4		2	0.28224
patient		physician		1		1		k+1		k+1			 10			  3			0.4		3	0.33084
patient		physician		1		1		k+1		k+1			 10			  3			0.4		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  3			0.4		5	0.40374
patient		physician		1		1		k+1		k+1			 10			  3			0.3		1	0.19252
patient		physician		1		1		k+1		k+1			 10			  3			0.3		2	0.29720
patient		physician		1		1		k+1		k+1			 10			  3			0.3		3	0.33645
patient		physician		1		1		k+1		k+1			 10			  3			0.3		4	0.38692
patient		physician		1		1		k+1		k+1			 10			  3			0.3		5	0.40561
patient		physician		1		1		k+1		k+1			 10			  3			0.2		1	0.19626
patient		physician		1		1		k+1		k+1			 10			  3			0.2		2	0.31215
patient		physician		1		1		k+1		k+1			 10			  3			0.2		3	0.35514
patient		physician		1		1		k+1		k+1			 10			  3			0.2		4	0.39626
patient		physician		1		1		k+1		k+1			 10			  3			0.2		5	0.40748
patient		physician		1		1		k+1		k+1			 10			  3			0.1		1	0.19813
patient		physician		1		1		k+1		k+1			 10			  3			0.1		2	0.31215
patient		physician		1		1		k+1		k+1			 10			  3			0.1		3	0.36636
patient		physician		1		1		k+1		k+1			 10			  3			0.1		4	0.39065
patient		physician		1		1		k+1		k+1			 10			  3			0.1		5	0.40935
patient		physician		1		1		k+1		k+1			 10			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  4			1.0		1	0.19626
patient		physician		1		1		k+1		k+1			 10			  4			1.0		2	0.26729
patient		physician		1		1		k+1		k+1			 10			  4			1.0		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  4			1.0		4	0.36449
patient		physician		1		1		k+1		k+1			 10			  4			1.0		5	0.39065
patient		physician		1		1		k+1		k+1			 10			  4			0.9		1	0.17570
patient		physician		1		1		k+1		k+1			 10			  4			0.9		2	0.26542
patient		physician		1		1		k+1		k+1			 10			  4			0.9		3	0.32150
patient		physician		1		1		k+1		k+1			 10			  4			0.9		4	0.36075
patient		physician		1		1		k+1		k+1			 10			  4			0.9		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  4			0.8		1	0.18131
patient		physician		1		1		k+1		k+1			 10			  4			0.8		2	0.26916
patient		physician		1		1		k+1		k+1			 10			  4			0.8		3	0.32710
patient		physician		1		1		k+1		k+1			 10			  4			0.8		4	0.36262
patient		physician		1		1		k+1		k+1			 10			  4			0.8		5	0.39439
patient		physician		1		1		k+1		k+1			 10			  4			0.7		1	0.18505
patient		physician		1		1		k+1		k+1			 10			  4			0.7		2	0.27103
patient		physician		1		1		k+1		k+1			 10			  4			0.7		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  4			0.7		4	0.36449
patient		physician		1		1		k+1		k+1			 10			  4			0.7		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  4			0.6		1	0.18879
patient		physician		1		1		k+1		k+1			 10			  4			0.6		2	0.26916
patient		physician		1		1		k+1		k+1			 10			  4			0.6		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  4			0.6		4	0.37009
patient		physician		1		1		k+1		k+1			 10			  4			0.6		5	0.39626
patient		physician		1		1		k+1		k+1			 10			  4			0.5		1	0.19252
patient		physician		1		1		k+1		k+1			 10			  4			0.5		2	0.27103
patient		physician		1		1		k+1		k+1			 10			  4			0.5		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  4			0.5		4	0.37570
patient		physician		1		1		k+1		k+1			 10			  4			0.5		5	0.40187
patient		physician		1		1		k+1		k+1			 10			  4			0.4		1	0.19252
patient		physician		1		1		k+1		k+1			 10			  4			0.4		2	0.27850
patient		physician		1		1		k+1		k+1			 10			  4			0.4		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  4			0.4		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  4			0.4		5	0.40935
patient		physician		1		1		k+1		k+1			 10			  4			0.3		1	0.19065
patient		physician		1		1		k+1		k+1			 10			  4			0.3		2	0.28785
patient		physician		1		1		k+1		k+1			 10			  4			0.3		3	0.34019
patient		physician		1		1		k+1		k+1			 10			  4			0.3		4	0.38505
patient		physician		1		1		k+1		k+1			 10			  4			0.3		5	0.41308
patient		physician		1		1		k+1		k+1			 10			  4			0.2		1	0.19439
patient		physician		1		1		k+1		k+1			 10			  4			0.2		2	0.30654
patient		physician		1		1		k+1		k+1			 10			  4			0.2		3	0.35514
patient		physician		1		1		k+1		k+1			 10			  4			0.2		4	0.39439
patient		physician		1		1		k+1		k+1			 10			  4			0.2		5	0.41495
patient		physician		1		1		k+1		k+1			 10			  4			0.1		1	0.20374
patient		physician		1		1		k+1		k+1			 10			  4			0.1		2	0.30841
patient		physician		1		1		k+1		k+1			 10			  4			0.1		3	0.36449
patient		physician		1		1		k+1		k+1			 10			  4			0.1		4	0.39626
patient		physician		1		1		k+1		k+1			 10			  4			0.1		5	0.41682
patient		physician		1		1		k+1		k+1			 10			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  5			1.0		1	0.19439
patient		physician		1		1		k+1		k+1			 10			  5			1.0		2	0.26355
patient		physician		1		1		k+1		k+1			 10			  5			1.0		3	0.32710
patient		physician		1		1		k+1		k+1			 10			  5			1.0		4	0.35514
patient		physician		1		1		k+1		k+1			 10			  5			1.0		5	0.38692
patient		physician		1		1		k+1		k+1			 10			  5			0.9		1	0.17570
patient		physician		1		1		k+1		k+1			 10			  5			0.9		2	0.26542
patient		physician		1		1		k+1		k+1			 10			  5			0.9		3	0.31963
patient		physician		1		1		k+1		k+1			 10			  5			0.9		4	0.35140
patient		physician		1		1		k+1		k+1			 10			  5			0.9		5	0.39065
patient		physician		1		1		k+1		k+1			 10			  5			0.8		1	0.17944
patient		physician		1		1		k+1		k+1			 10			  5			0.8		2	0.26916
patient		physician		1		1		k+1		k+1			 10			  5			0.8		3	0.32336
patient		physician		1		1		k+1		k+1			 10			  5			0.8		4	0.35514
patient		physician		1		1		k+1		k+1			 10			  5			0.8		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  5			0.7		1	0.18131
patient		physician		1		1		k+1		k+1			 10			  5			0.7		2	0.26916
patient		physician		1		1		k+1		k+1			 10			  5			0.7		3	0.32897
patient		physician		1		1		k+1		k+1			 10			  5			0.7		4	0.36075
patient		physician		1		1		k+1		k+1			 10			  5			0.7		5	0.39065
patient		physician		1		1		k+1		k+1			 10			  5			0.6		1	0.18692
patient		physician		1		1		k+1		k+1			 10			  5			0.6		2	0.26916
patient		physician		1		1		k+1		k+1			 10			  5			0.6		3	0.33084
patient		physician		1		1		k+1		k+1			 10			  5			0.6		4	0.36822
patient		physician		1		1		k+1		k+1			 10			  5			0.6		5	0.39252
patient		physician		1		1		k+1		k+1			 10			  5			0.5		1	0.19065
patient		physician		1		1		k+1		k+1			 10			  5			0.5		2	0.27103
patient		physician		1		1		k+1		k+1			 10			  5			0.5		3	0.33084
patient		physician		1		1		k+1		k+1			 10			  5			0.5		4	0.37196
patient		physician		1		1		k+1		k+1			 10			  5			0.5		5	0.39813
patient		physician		1		1		k+1		k+1			 10			  5			0.4		1	0.19065
patient		physician		1		1		k+1		k+1			 10			  5			0.4		2	0.27850
patient		physician		1		1		k+1		k+1			 10			  5			0.4		3	0.33271
patient		physician		1		1		k+1		k+1			 10			  5			0.4		4	0.37570
patient		physician		1		1		k+1		k+1			 10			  5			0.4		5	0.40187
patient		physician		1		1		k+1		k+1			 10			  5			0.3		1	0.18505
patient		physician		1		1		k+1		k+1			 10			  5			0.3		2	0.28972
patient		physician		1		1		k+1		k+1			 10			  5			0.3		3	0.33832
patient		physician		1		1		k+1		k+1			 10			  5			0.3		4	0.38131
patient		physician		1		1		k+1		k+1			 10			  5			0.3		5	0.40935
patient		physician		1		1		k+1		k+1			 10			  5			0.2		1	0.19439
patient		physician		1		1		k+1		k+1			 10			  5			0.2		2	0.30841
patient		physician		1		1		k+1		k+1			 10			  5			0.2		3	0.35514
patient		physician		1		1		k+1		k+1			 10			  5			0.2		4	0.39252
patient		physician		1		1		k+1		k+1			 10			  5			0.2		5	0.41121
patient		physician		1		1		k+1		k+1			 10			  5			0.1		1	0.20374
patient		physician		1		1		k+1		k+1			 10			  5			0.1		2	0.31028
patient		physician		1		1		k+1		k+1			 10			  5			0.1		3	0.36449
patient		physician		1		1		k+1		k+1			 10			  5			0.1		4	0.39065
patient		physician		1		1		k+1		k+1			 10			  5			0.1		5	0.41308
patient		physician		1		1		k+1		k+1			 10			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			 10			1.0		1	0.20000
patient		physician		1		1		k+1		k+1			 10			 10			1.0		2	0.26355
patient		physician		1		1		k+1		k+1			 10			 10			1.0		3	0.31963
patient		physician		1		1		k+1		k+1			 10			 10			1.0		4	0.34393
patient		physician		1		1		k+1		k+1			 10			 10			1.0		5	0.37383
patient		physician		1		1		k+1		k+1			 10			 10			0.9		1	0.17757
patient		physician		1		1		k+1		k+1			 10			 10			0.9		2	0.26168
patient		physician		1		1		k+1		k+1			 10			 10			0.9		3	0.31963
patient		physician		1		1		k+1		k+1			 10			 10			0.9		4	0.35140
patient		physician		1		1		k+1		k+1			 10			 10			0.9		5	0.38692
patient		physician		1		1		k+1		k+1			 10			 10			0.8		1	0.18131
patient		physician		1		1		k+1		k+1			 10			 10			0.8		2	0.26729
patient		physician		1		1		k+1		k+1			 10			 10			0.8		3	0.32523
patient		physician		1		1		k+1		k+1			 10			 10			0.8		4	0.35327
patient		physician		1		1		k+1		k+1			 10			 10			0.8		5	0.38505
patient		physician		1		1		k+1		k+1			 10			 10			0.7		1	0.18131
patient		physician		1		1		k+1		k+1			 10			 10			0.7		2	0.26916
patient		physician		1		1		k+1		k+1			 10			 10			0.7		3	0.32897
patient		physician		1		1		k+1		k+1			 10			 10			0.7		4	0.35514
patient		physician		1		1		k+1		k+1			 10			 10			0.7		5	0.38692
patient		physician		1		1		k+1		k+1			 10			 10			0.6		1	0.18692
patient		physician		1		1		k+1		k+1			 10			 10			0.6		2	0.27290
patient		physician		1		1		k+1		k+1			 10			 10			0.6		3	0.32710
patient		physician		1		1		k+1		k+1			 10			 10			0.6		4	0.35888
patient		physician		1		1		k+1		k+1			 10			 10			0.6		5	0.38879
patient		physician		1		1		k+1		k+1			 10			 10			0.5		1	0.19065
patient		physician		1		1		k+1		k+1			 10			 10			0.5		2	0.26916
patient		physician		1		1		k+1		k+1			 10			 10			0.5		3	0.33271
patient		physician		1		1		k+1		k+1			 10			 10			0.5		4	0.36822
patient		physician		1		1		k+1		k+1			 10			 10			0.5		5	0.39065
patient		physician		1		1		k+1		k+1			 10			 10			0.4		1	0.18879
patient		physician		1		1		k+1		k+1			 10			 10			0.4		2	0.27664
patient		physician		1		1		k+1		k+1			 10			 10			0.4		3	0.33645
patient		physician		1		1		k+1		k+1			 10			 10			0.4		4	0.37196
patient		physician		1		1		k+1		k+1			 10			 10			0.4		5	0.39813
patient		physician		1		1		k+1		k+1			 10			 10			0.3		1	0.18131
patient		physician		1		1		k+1		k+1			 10			 10			0.3		2	0.29346
patient		physician		1		1		k+1		k+1			 10			 10			0.3		3	0.34393
patient		physician		1		1		k+1		k+1			 10			 10			0.3		4	0.37757
patient		physician		1		1		k+1		k+1			 10			 10			0.3		5	0.40561
patient		physician		1		1		k+1		k+1			 10			 10			0.2		1	0.19626
patient		physician		1		1		k+1		k+1			 10			 10			0.2		2	0.31028
patient		physician		1		1		k+1		k+1			 10			 10			0.2		3	0.35888
patient		physician		1		1		k+1		k+1			 10			 10			0.2		4	0.38505
patient		physician		1		1		k+1		k+1			 10			 10			0.2		5	0.40935
patient		physician		1		1		k+1		k+1			 10			 10			0.1		1	0.20000
patient		physician		1		1		k+1		k+1			 10			 10			0.1		2	0.31589
patient		physician		1		1		k+1		k+1			 10			 10			0.1		3	0.36075
patient		physician		1		1		k+1		k+1			 10			 10			0.1		4	0.39065
patient		physician		1		1		k+1		k+1			 10			 10			0.1		5	0.41682
patient		physician		1		1		k+1		k+1			 10			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			 20			1.0		1	0.19626
patient		physician		1		1		k+1		k+1			 10			 20			1.0		2	0.27290
patient		physician		1		1		k+1		k+1			 10			 20			1.0		3	0.31215
patient		physician		1		1		k+1		k+1			 10			 20			1.0		4	0.34579
patient		physician		1		1		k+1		k+1			 10			 20			1.0		5	0.36822
patient		physician		1		1		k+1		k+1			 10			 20			0.9		1	0.17196
patient		physician		1		1		k+1		k+1			 10			 20			0.9		2	0.26916
patient		physician		1		1		k+1		k+1			 10			 20			0.9		3	0.32150
patient		physician		1		1		k+1		k+1			 10			 20			0.9		4	0.35327
patient		physician		1		1		k+1		k+1			 10			 20			0.9		5	0.37944
patient		physician		1		1		k+1		k+1			 10			 20			0.8		1	0.17383
patient		physician		1		1		k+1		k+1			 10			 20			0.8		2	0.26916
patient		physician		1		1		k+1		k+1			 10			 20			0.8		3	0.32523
patient		physician		1		1		k+1		k+1			 10			 20			0.8		4	0.35327
patient		physician		1		1		k+1		k+1			 10			 20			0.8		5	0.37944
patient		physician		1		1		k+1		k+1			 10			 20			0.7		1	0.17570
patient		physician		1		1		k+1		k+1			 10			 20			0.7		2	0.26916
patient		physician		1		1		k+1		k+1			 10			 20			0.7		3	0.32523
patient		physician		1		1		k+1		k+1			 10			 20			0.7		4	0.35514
patient		physician		1		1		k+1		k+1			 10			 20			0.7		5	0.37944
patient		physician		1		1		k+1		k+1			 10			 20			0.6		1	0.18318
patient		physician		1		1		k+1		k+1			 10			 20			0.6		2	0.26729
patient		physician		1		1		k+1		k+1			 10			 20			0.6		3	0.32336
patient		physician		1		1		k+1		k+1			 10			 20			0.6		4	0.35701
patient		physician		1		1		k+1		k+1			 10			 20			0.6		5	0.38318
patient		physician		1		1		k+1		k+1			 10			 20			0.5		1	0.18318
patient		physician		1		1		k+1		k+1			 10			 20			0.5		2	0.26542
patient		physician		1		1		k+1		k+1			 10			 20			0.5		3	0.32897
patient		physician		1		1		k+1		k+1			 10			 20			0.5		4	0.36449
patient		physician		1		1		k+1		k+1			 10			 20			0.5		5	0.38505
patient		physician		1		1		k+1		k+1			 10			 20			0.4		1	0.18318
patient		physician		1		1		k+1		k+1			 10			 20			0.4		2	0.27290
patient		physician		1		1		k+1		k+1			 10			 20			0.4		3	0.33084
patient		physician		1		1		k+1		k+1			 10			 20			0.4		4	0.36822
patient		physician		1		1		k+1		k+1			 10			 20			0.4		5	0.38692
patient		physician		1		1		k+1		k+1			 10			 20			0.3		1	0.17570
patient		physician		1		1		k+1		k+1			 10			 20			0.3		2	0.28598
patient		physician		1		1		k+1		k+1			 10			 20			0.3		3	0.34579
patient		physician		1		1		k+1		k+1			 10			 20			0.3		4	0.37944
patient		physician		1		1		k+1		k+1			 10			 20			0.3		5	0.39813
patient		physician		1		1		k+1		k+1			 10			 20			0.2		1	0.18879
patient		physician		1		1		k+1		k+1			 10			 20			0.2		2	0.30654
patient		physician		1		1		k+1		k+1			 10			 20			0.2		3	0.35701
patient		physician		1		1		k+1		k+1			 10			 20			0.2		4	0.38505
patient		physician		1		1		k+1		k+1			 10			 20			0.2		5	0.40000
patient		physician		1		1		k+1		k+1			 10			 20			0.1		1	0.19813
patient		physician		1		1		k+1		k+1			 10			 20			0.1		2	0.31402
patient		physician		1		1		k+1		k+1			 10			 20			0.1		3	0.35888
patient		physician		1		1		k+1		k+1			 10			 20			0.1		4	0.38692
patient		physician		1		1		k+1		k+1			 10			 20			0.1		5	0.40374
patient		physician		1		1		k+1		k+1			 10			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			 50			1.0		1	0.20748
patient		physician		1		1		k+1		k+1			 10			 50			1.0		2	0.28037
patient		physician		1		1		k+1		k+1			 10			 50			1.0		3	0.31776
patient		physician		1		1		k+1		k+1			 10			 50			1.0		4	0.35327
patient		physician		1		1		k+1		k+1			 10			 50			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			 10			 50			0.9		1	0.18692
patient		physician		1		1		k+1		k+1			 10			 50			0.9		2	0.26729
patient		physician		1		1		k+1		k+1			 10			 50			0.9		3	0.32150
patient		physician		1		1		k+1		k+1			 10			 50			0.9		4	0.35701
patient		physician		1		1		k+1		k+1			 10			 50			0.9		5	0.38692
patient		physician		1		1		k+1		k+1			 10			 50			0.8		1	0.18692
patient		physician		1		1		k+1		k+1			 10			 50			0.8		2	0.26542
patient		physician		1		1		k+1		k+1			 10			 50			0.8		3	0.32523
patient		physician		1		1		k+1		k+1			 10			 50			0.8		4	0.35701
patient		physician		1		1		k+1		k+1			 10			 50			0.8		5	0.38318
patient		physician		1		1		k+1		k+1			 10			 50			0.7		1	0.18879
patient		physician		1		1		k+1		k+1			 10			 50			0.7		2	0.26916
patient		physician		1		1		k+1		k+1			 10			 50			0.7		3	0.32710
patient		physician		1		1		k+1		k+1			 10			 50			0.7		4	0.35888
patient		physician		1		1		k+1		k+1			 10			 50			0.7		5	0.38318
patient		physician		1		1		k+1		k+1			 10			 50			0.6		1	0.19252
patient		physician		1		1		k+1		k+1			 10			 50			0.6		2	0.27103
patient		physician		1		1		k+1		k+1			 10			 50			0.6		3	0.32710
patient		physician		1		1		k+1		k+1			 10			 50			0.6		4	0.36075
patient		physician		1		1		k+1		k+1			 10			 50			0.6		5	0.38505
patient		physician		1		1		k+1		k+1			 10			 50			0.5		1	0.19439
patient		physician		1		1		k+1		k+1			 10			 50			0.5		2	0.27103
patient		physician		1		1		k+1		k+1			 10			 50			0.5		3	0.33271
patient		physician		1		1		k+1		k+1			 10			 50			0.5		4	0.36636
patient		physician		1		1		k+1		k+1			 10			 50			0.5		5	0.39065
patient		physician		1		1		k+1		k+1			 10			 50			0.4		1	0.19439
patient		physician		1		1		k+1		k+1			 10			 50			0.4		2	0.27850
patient		physician		1		1		k+1		k+1			 10			 50			0.4		3	0.33645
patient		physician		1		1		k+1		k+1			 10			 50			0.4		4	0.37009
patient		physician		1		1		k+1		k+1			 10			 50			0.4		5	0.39439
patient		physician		1		1		k+1		k+1			 10			 50			0.3		1	0.19065
patient		physician		1		1		k+1		k+1			 10			 50			0.3		2	0.28785
patient		physician		1		1		k+1		k+1			 10			 50			0.3		3	0.34393
patient		physician		1		1		k+1		k+1			 10			 50			0.3		4	0.37944
patient		physician		1		1		k+1		k+1			 10			 50			0.3		5	0.40748
patient		physician		1		1		k+1		k+1			 10			 50			0.2		1	0.20187
patient		physician		1		1		k+1		k+1			 10			 50			0.2		2	0.30467
patient		physician		1		1		k+1		k+1			 10			 50			0.2		3	0.35327
patient		physician		1		1		k+1		k+1			 10			 50			0.2		4	0.38318
patient		physician		1		1		k+1		k+1			 10			 50			0.2		5	0.40935
patient		physician		1		1		k+1		k+1			 10			 50			0.1		1	0.20748
patient		physician		1		1		k+1		k+1			 10			 50			0.1		2	0.31028
patient		physician		1		1		k+1		k+1			 10			 50			0.1		3	0.35327
patient		physician		1		1		k+1		k+1			 10			 50			0.1		4	0.38879
patient		physician		1		1		k+1		k+1			 10			 50			0.1		5	0.40935
patient		physician		1		1		k+1		k+1			 10			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 10			100			1.0		1	0.19813
patient		physician		1		1		k+1		k+1			 10			100			1.0		2	0.27477
patient		physician		1		1		k+1		k+1			 10			100			1.0		3	0.32150
patient		physician		1		1		k+1		k+1			 10			100			1.0		4	0.35140
patient		physician		1		1		k+1		k+1			 10			100			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			 10			100			0.9		1	0.17757
patient		physician		1		1		k+1		k+1			 10			100			0.9		2	0.26542
patient		physician		1		1		k+1		k+1			 10			100			0.9		3	0.33084
patient		physician		1		1		k+1		k+1			 10			100			0.9		4	0.36636
patient		physician		1		1		k+1		k+1			 10			100			0.9		5	0.39252
patient		physician		1		1		k+1		k+1			 10			100			0.8		1	0.17944
patient		physician		1		1		k+1		k+1			 10			100			0.8		2	0.26355
patient		physician		1		1		k+1		k+1			 10			100			0.8		3	0.33458
patient		physician		1		1		k+1		k+1			 10			100			0.8		4	0.36636
patient		physician		1		1		k+1		k+1			 10			100			0.8		5	0.39065
patient		physician		1		1		k+1		k+1			 10			100			0.7		1	0.17944
patient		physician		1		1		k+1		k+1			 10			100			0.7		2	0.26729
patient		physician		1		1		k+1		k+1			 10			100			0.7		3	0.33458
patient		physician		1		1		k+1		k+1			 10			100			0.7		4	0.36636
patient		physician		1		1		k+1		k+1			 10			100			0.7		5	0.39065
patient		physician		1		1		k+1		k+1			 10			100			0.6		1	0.18505
patient		physician		1		1		k+1		k+1			 10			100			0.6		2	0.27103
patient		physician		1		1		k+1		k+1			 10			100			0.6		3	0.33645
patient		physician		1		1		k+1		k+1			 10			100			0.6		4	0.36822
patient		physician		1		1		k+1		k+1			 10			100			0.6		5	0.39439
patient		physician		1		1		k+1		k+1			 10			100			0.5		1	0.18692
patient		physician		1		1		k+1		k+1			 10			100			0.5		2	0.27103
patient		physician		1		1		k+1		k+1			 10			100			0.5		3	0.34019
patient		physician		1		1		k+1		k+1			 10			100			0.5		4	0.37383
patient		physician		1		1		k+1		k+1			 10			100			0.5		5	0.39813
patient		physician		1		1		k+1		k+1			 10			100			0.4		1	0.18879
patient		physician		1		1		k+1		k+1			 10			100			0.4		2	0.27477
patient		physician		1		1		k+1		k+1			 10			100			0.4		3	0.34206
patient		physician		1		1		k+1		k+1			 10			100			0.4		4	0.37757
patient		physician		1		1		k+1		k+1			 10			100			0.4		5	0.40000
patient		physician		1		1		k+1		k+1			 10			100			0.3		1	0.18131
patient		physician		1		1		k+1		k+1			 10			100			0.3		2	0.28598
patient		physician		1		1		k+1		k+1			 10			100			0.3		3	0.35140
patient		physician		1		1		k+1		k+1			 10			100			0.3		4	0.38318
patient		physician		1		1		k+1		k+1			 10			100			0.3		5	0.40748
patient		physician		1		1		k+1		k+1			 10			100			0.2		1	0.20561
patient		physician		1		1		k+1		k+1			 10			100			0.2		2	0.29907
patient		physician		1		1		k+1		k+1			 10			100			0.2		3	0.35888
patient		physician		1		1		k+1		k+1			 10			100			0.2		4	0.39065
patient		physician		1		1		k+1		k+1			 10			100			0.2		5	0.41121
patient		physician		1		1		k+1		k+1			 10			100			0.1		1	0.20748
patient		physician		1		1		k+1		k+1			 10			100			0.1		2	0.30654
patient		physician		1		1		k+1		k+1			 10			100			0.1		3	0.36075
patient		physician		1		1		k+1		k+1			 10			100			0.1		4	0.39065
patient		physician		1		1		k+1		k+1			 10			100			0.1		5	0.41495
patient		physician		1		1		k+1		k+1			 10			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 10			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 10			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 10			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 10			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			  1			1.0		1	0.13458
patient		physician		1		1		k+1		k+1			 20			  1			1.0		2	0.20748
patient		physician		1		1		k+1		k+1			 20			  1			1.0		3	0.28411
patient		physician		1		1		k+1		k+1			 20			  1			1.0		4	0.34019
patient		physician		1		1		k+1		k+1			 20			  1			1.0		5	0.36262
patient		physician		1		1		k+1		k+1			 20			  1			0.9		1	0.12710
patient		physician		1		1		k+1		k+1			 20			  1			0.9		2	0.21121
patient		physician		1		1		k+1		k+1			 20			  1			0.9		3	0.27103
patient		physician		1		1		k+1		k+1			 20			  1			0.9		4	0.31963
patient		physician		1		1		k+1		k+1			 20			  1			0.9		5	0.35140
patient		physician		1		1		k+1		k+1			 20			  1			0.8		1	0.12897
patient		physician		1		1		k+1		k+1			 20			  1			0.8		2	0.21308
patient		physician		1		1		k+1		k+1			 20			  1			0.8		3	0.27477
patient		physician		1		1		k+1		k+1			 20			  1			0.8		4	0.31963
patient		physician		1		1		k+1		k+1			 20			  1			0.8		5	0.35327
patient		physician		1		1		k+1		k+1			 20			  1			0.7		1	0.12897
patient		physician		1		1		k+1		k+1			 20			  1			0.7		2	0.21682
patient		physician		1		1		k+1		k+1			 20			  1			0.7		3	0.27290
patient		physician		1		1		k+1		k+1			 20			  1			0.7		4	0.32150
patient		physician		1		1		k+1		k+1			 20			  1			0.7		5	0.35514
patient		physician		1		1		k+1		k+1			 20			  1			0.6		1	0.13271
patient		physician		1		1		k+1		k+1			 20			  1			0.6		2	0.21495
patient		physician		1		1		k+1		k+1			 20			  1			0.6		3	0.27850
patient		physician		1		1		k+1		k+1			 20			  1			0.6		4	0.32523
patient		physician		1		1		k+1		k+1			 20			  1			0.6		5	0.36262
patient		physician		1		1		k+1		k+1			 20			  1			0.5		1	0.13645
patient		physician		1		1		k+1		k+1			 20			  1			0.5		2	0.22243
patient		physician		1		1		k+1		k+1			 20			  1			0.5		3	0.28972
patient		physician		1		1		k+1		k+1			 20			  1			0.5		4	0.32897
patient		physician		1		1		k+1		k+1			 20			  1			0.5		5	0.36636
patient		physician		1		1		k+1		k+1			 20			  1			0.4		1	0.14953
patient		physician		1		1		k+1		k+1			 20			  1			0.4		2	0.23738
patient		physician		1		1		k+1		k+1			 20			  1			0.4		3	0.29533
patient		physician		1		1		k+1		k+1			 20			  1			0.4		4	0.34206
patient		physician		1		1		k+1		k+1			 20			  1			0.4		5	0.37383
patient		physician		1		1		k+1		k+1			 20			  1			0.3		1	0.16449
patient		physician		1		1		k+1		k+1			 20			  1			0.3		2	0.25234
patient		physician		1		1		k+1		k+1			 20			  1			0.3		3	0.31589
patient		physician		1		1		k+1		k+1			 20			  1			0.3		4	0.35327
patient		physician		1		1		k+1		k+1			 20			  1			0.3		5	0.37944
patient		physician		1		1		k+1		k+1			 20			  1			0.2		1	0.17757
patient		physician		1		1		k+1		k+1			 20			  1			0.2		2	0.26542
patient		physician		1		1		k+1		k+1			 20			  1			0.2		3	0.31589
patient		physician		1		1		k+1		k+1			 20			  1			0.2		4	0.36075
patient		physician		1		1		k+1		k+1			 20			  1			0.2		5	0.40187
patient		physician		1		1		k+1		k+1			 20			  1			0.1		1	0.19813
patient		physician		1		1		k+1		k+1			 20			  1			0.1		2	0.28785
patient		physician		1		1		k+1		k+1			 20			  1			0.1		3	0.34206
patient		physician		1		1		k+1		k+1			 20			  1			0.1		4	0.37570
patient		physician		1		1		k+1		k+1			 20			  1			0.1		5	0.40748
patient		physician		1		1		k+1		k+1			 20			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			  2			1.0		1	0.14206
patient		physician		1		1		k+1		k+1			 20			  2			1.0		2	0.21682
patient		physician		1		1		k+1		k+1			 20			  2			1.0		3	0.28972
patient		physician		1		1		k+1		k+1			 20			  2			1.0		4	0.33645
patient		physician		1		1		k+1		k+1			 20			  2			1.0		5	0.36262
patient		physician		1		1		k+1		k+1			 20			  2			0.9		1	0.13271
patient		physician		1		1		k+1		k+1			 20			  2			0.9		2	0.21308
patient		physician		1		1		k+1		k+1			 20			  2			0.9		3	0.28224
patient		physician		1		1		k+1		k+1			 20			  2			0.9		4	0.31776
patient		physician		1		1		k+1		k+1			 20			  2			0.9		5	0.34953
patient		physician		1		1		k+1		k+1			 20			  2			0.8		1	0.13832
patient		physician		1		1		k+1		k+1			 20			  2			0.8		2	0.21495
patient		physician		1		1		k+1		k+1			 20			  2			0.8		3	0.28411
patient		physician		1		1		k+1		k+1			 20			  2			0.8		4	0.31963
patient		physician		1		1		k+1		k+1			 20			  2			0.8		5	0.35514
patient		physician		1		1		k+1		k+1			 20			  2			0.7		1	0.13645
patient		physician		1		1		k+1		k+1			 20			  2			0.7		2	0.22056
patient		physician		1		1		k+1		k+1			 20			  2			0.7		3	0.28224
patient		physician		1		1		k+1		k+1			 20			  2			0.7		4	0.32710
patient		physician		1		1		k+1		k+1			 20			  2			0.7		5	0.35888
patient		physician		1		1		k+1		k+1			 20			  2			0.6		1	0.14019
patient		physician		1		1		k+1		k+1			 20			  2			0.6		2	0.22243
patient		physician		1		1		k+1		k+1			 20			  2			0.6		3	0.28972
patient		physician		1		1		k+1		k+1			 20			  2			0.6		4	0.32897
patient		physician		1		1		k+1		k+1			 20			  2			0.6		5	0.36636
patient		physician		1		1		k+1		k+1			 20			  2			0.5		1	0.14019
patient		physician		1		1		k+1		k+1			 20			  2			0.5		2	0.22804
patient		physician		1		1		k+1		k+1			 20			  2			0.5		3	0.29720
patient		physician		1		1		k+1		k+1			 20			  2			0.5		4	0.33271
patient		physician		1		1		k+1		k+1			 20			  2			0.5		5	0.36636
patient		physician		1		1		k+1		k+1			 20			  2			0.4		1	0.14953
patient		physician		1		1		k+1		k+1			 20			  2			0.4		2	0.23925
patient		physician		1		1		k+1		k+1			 20			  2			0.4		3	0.29533
patient		physician		1		1		k+1		k+1			 20			  2			0.4		4	0.34393
patient		physician		1		1		k+1		k+1			 20			  2			0.4		5	0.37383
patient		physician		1		1		k+1		k+1			 20			  2			0.3		1	0.15888
patient		physician		1		1		k+1		k+1			 20			  2			0.3		2	0.25047
patient		physician		1		1		k+1		k+1			 20			  2			0.3		3	0.31402
patient		physician		1		1		k+1		k+1			 20			  2			0.3		4	0.35140
patient		physician		1		1		k+1		k+1			 20			  2			0.3		5	0.37757
patient		physician		1		1		k+1		k+1			 20			  2			0.2		1	0.17009
patient		physician		1		1		k+1		k+1			 20			  2			0.2		2	0.25981
patient		physician		1		1		k+1		k+1			 20			  2			0.2		3	0.31589
patient		physician		1		1		k+1		k+1			 20			  2			0.2		4	0.36449
patient		physician		1		1		k+1		k+1			 20			  2			0.2		5	0.40000
patient		physician		1		1		k+1		k+1			 20			  2			0.1		1	0.19626
patient		physician		1		1		k+1		k+1			 20			  2			0.1		2	0.28037
patient		physician		1		1		k+1		k+1			 20			  2			0.1		3	0.34206
patient		physician		1		1		k+1		k+1			 20			  2			0.1		4	0.37383
patient		physician		1		1		k+1		k+1			 20			  2			0.1		5	0.40374
patient		physician		1		1		k+1		k+1			 20			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			  3			1.0		1	0.14953
patient		physician		1		1		k+1		k+1			 20			  3			1.0		2	0.23364
patient		physician		1		1		k+1		k+1			 20			  3			1.0		3	0.30093
patient		physician		1		1		k+1		k+1			 20			  3			1.0		4	0.33832
patient		physician		1		1		k+1		k+1			 20			  3			1.0		5	0.37383
patient		physician		1		1		k+1		k+1			 20			  3			0.9		1	0.14579
patient		physician		1		1		k+1		k+1			 20			  3			0.9		2	0.22991
patient		physician		1		1		k+1		k+1			 20			  3			0.9		3	0.29346
patient		physician		1		1		k+1		k+1			 20			  3			0.9		4	0.32897
patient		physician		1		1		k+1		k+1			 20			  3			0.9		5	0.36075
patient		physician		1		1		k+1		k+1			 20			  3			0.8		1	0.14766
patient		physician		1		1		k+1		k+1			 20			  3			0.8		2	0.22991
patient		physician		1		1		k+1		k+1			 20			  3			0.8		3	0.29533
patient		physician		1		1		k+1		k+1			 20			  3			0.8		4	0.33271
patient		physician		1		1		k+1		k+1			 20			  3			0.8		5	0.36449
patient		physician		1		1		k+1		k+1			 20			  3			0.7		1	0.14766
patient		physician		1		1		k+1		k+1			 20			  3			0.7		2	0.23364
patient		physician		1		1		k+1		k+1			 20			  3			0.7		3	0.29720
patient		physician		1		1		k+1		k+1			 20			  3			0.7		4	0.33645
patient		physician		1		1		k+1		k+1			 20			  3			0.7		5	0.36822
patient		physician		1		1		k+1		k+1			 20			  3			0.6		1	0.15140
patient		physician		1		1		k+1		k+1			 20			  3			0.6		2	0.23364
patient		physician		1		1		k+1		k+1			 20			  3			0.6		3	0.30093
patient		physician		1		1		k+1		k+1			 20			  3			0.6		4	0.34019
patient		physician		1		1		k+1		k+1			 20			  3			0.6		5	0.37196
patient		physician		1		1		k+1		k+1			 20			  3			0.5		1	0.14766
patient		physician		1		1		k+1		k+1			 20			  3			0.5		2	0.23738
patient		physician		1		1		k+1		k+1			 20			  3			0.5		3	0.30841
patient		physician		1		1		k+1		k+1			 20			  3			0.5		4	0.34579
patient		physician		1		1		k+1		k+1			 20			  3			0.5		5	0.37570
patient		physician		1		1		k+1		k+1			 20			  3			0.4		1	0.15514
patient		physician		1		1		k+1		k+1			 20			  3			0.4		2	0.25047
patient		physician		1		1		k+1		k+1			 20			  3			0.4		3	0.31215
patient		physician		1		1		k+1		k+1			 20			  3			0.4		4	0.35701
patient		physician		1		1		k+1		k+1			 20			  3			0.4		5	0.38318
patient		physician		1		1		k+1		k+1			 20			  3			0.3		1	0.16262
patient		physician		1		1		k+1		k+1			 20			  3			0.3		2	0.25981
patient		physician		1		1		k+1		k+1			 20			  3			0.3		3	0.32523
patient		physician		1		1		k+1		k+1			 20			  3			0.3		4	0.36449
patient		physician		1		1		k+1		k+1			 20			  3			0.3		5	0.39065
patient		physician		1		1		k+1		k+1			 20			  3			0.2		1	0.16822
patient		physician		1		1		k+1		k+1			 20			  3			0.2		2	0.27103
patient		physician		1		1		k+1		k+1			 20			  3			0.2		3	0.33084
patient		physician		1		1		k+1		k+1			 20			  3			0.2		4	0.37383
patient		physician		1		1		k+1		k+1			 20			  3			0.2		5	0.39813
patient		physician		1		1		k+1		k+1			 20			  3			0.1		1	0.19065
patient		physician		1		1		k+1		k+1			 20			  3			0.1		2	0.28411
patient		physician		1		1		k+1		k+1			 20			  3			0.1		3	0.34579
patient		physician		1		1		k+1		k+1			 20			  3			0.1		4	0.38131
patient		physician		1		1		k+1		k+1			 20			  3			0.1		5	0.40374
patient		physician		1		1		k+1		k+1			 20			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			  4			1.0		1	0.14579
patient		physician		1		1		k+1		k+1			 20			  4			1.0		2	0.23738
patient		physician		1		1		k+1		k+1			 20			  4			1.0		3	0.29907
patient		physician		1		1		k+1		k+1			 20			  4			1.0		4	0.34579
patient		physician		1		1		k+1		k+1			 20			  4			1.0		5	0.37757
patient		physician		1		1		k+1		k+1			 20			  4			0.9		1	0.14206
patient		physician		1		1		k+1		k+1			 20			  4			0.9		2	0.23738
patient		physician		1		1		k+1		k+1			 20			  4			0.9		3	0.28972
patient		physician		1		1		k+1		k+1			 20			  4			0.9		4	0.33458
patient		physician		1		1		k+1		k+1			 20			  4			0.9		5	0.36449
patient		physician		1		1		k+1		k+1			 20			  4			0.8		1	0.14206
patient		physician		1		1		k+1		k+1			 20			  4			0.8		2	0.23738
patient		physician		1		1		k+1		k+1			 20			  4			0.8		3	0.29346
patient		physician		1		1		k+1		k+1			 20			  4			0.8		4	0.33832
patient		physician		1		1		k+1		k+1			 20			  4			0.8		5	0.36636
patient		physician		1		1		k+1		k+1			 20			  4			0.7		1	0.14206
patient		physician		1		1		k+1		k+1			 20			  4			0.7		2	0.24112
patient		physician		1		1		k+1		k+1			 20			  4			0.7		3	0.29533
patient		physician		1		1		k+1		k+1			 20			  4			0.7		4	0.34393
patient		physician		1		1		k+1		k+1			 20			  4			0.7		5	0.37009
patient		physician		1		1		k+1		k+1			 20			  4			0.6		1	0.14579
patient		physician		1		1		k+1		k+1			 20			  4			0.6		2	0.23925
patient		physician		1		1		k+1		k+1			 20			  4			0.6		3	0.30093
patient		physician		1		1		k+1		k+1			 20			  4			0.6		4	0.34953
patient		physician		1		1		k+1		k+1			 20			  4			0.6		5	0.37383
patient		physician		1		1		k+1		k+1			 20			  4			0.5		1	0.14206
patient		physician		1		1		k+1		k+1			 20			  4			0.5		2	0.24299
patient		physician		1		1		k+1		k+1			 20			  4			0.5		3	0.30654
patient		physician		1		1		k+1		k+1			 20			  4			0.5		4	0.35327
patient		physician		1		1		k+1		k+1			 20			  4			0.5		5	0.37757
patient		physician		1		1		k+1		k+1			 20			  4			0.4		1	0.15140
patient		physician		1		1		k+1		k+1			 20			  4			0.4		2	0.25421
patient		physician		1		1		k+1		k+1			 20			  4			0.4		3	0.31028
patient		physician		1		1		k+1		k+1			 20			  4			0.4		4	0.36075
patient		physician		1		1		k+1		k+1			 20			  4			0.4		5	0.38318
patient		physician		1		1		k+1		k+1			 20			  4			0.3		1	0.16075
patient		physician		1		1		k+1		k+1			 20			  4			0.3		2	0.25607
patient		physician		1		1		k+1		k+1			 20			  4			0.3		3	0.32336
patient		physician		1		1		k+1		k+1			 20			  4			0.3		4	0.36449
patient		physician		1		1		k+1		k+1			 20			  4			0.3		5	0.39252
patient		physician		1		1		k+1		k+1			 20			  4			0.2		1	0.17196
patient		physician		1		1		k+1		k+1			 20			  4			0.2		2	0.26916
patient		physician		1		1		k+1		k+1			 20			  4			0.2		3	0.33271
patient		physician		1		1		k+1		k+1			 20			  4			0.2		4	0.37757
patient		physician		1		1		k+1		k+1			 20			  4			0.2		5	0.40374
patient		physician		1		1		k+1		k+1			 20			  4			0.1		1	0.19065
patient		physician		1		1		k+1		k+1			 20			  4			0.1		2	0.28598
patient		physician		1		1		k+1		k+1			 20			  4			0.1		3	0.35140
patient		physician		1		1		k+1		k+1			 20			  4			0.1		4	0.38505
patient		physician		1		1		k+1		k+1			 20			  4			0.1		5	0.40561
patient		physician		1		1		k+1		k+1			 20			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			  5			1.0		1	0.15327
patient		physician		1		1		k+1		k+1			 20			  5			1.0		2	0.23738
patient		physician		1		1		k+1		k+1			 20			  5			1.0		3	0.29907
patient		physician		1		1		k+1		k+1			 20			  5			1.0		4	0.34019
patient		physician		1		1		k+1		k+1			 20			  5			1.0		5	0.37383
patient		physician		1		1		k+1		k+1			 20			  5			0.9		1	0.14953
patient		physician		1		1		k+1		k+1			 20			  5			0.9		2	0.24486
patient		physician		1		1		k+1		k+1			 20			  5			0.9		3	0.29720
patient		physician		1		1		k+1		k+1			 20			  5			0.9		4	0.33271
patient		physician		1		1		k+1		k+1			 20			  5			0.9		5	0.36075
patient		physician		1		1		k+1		k+1			 20			  5			0.8		1	0.14953
patient		physician		1		1		k+1		k+1			 20			  5			0.8		2	0.24486
patient		physician		1		1		k+1		k+1			 20			  5			0.8		3	0.29907
patient		physician		1		1		k+1		k+1			 20			  5			0.8		4	0.33645
patient		physician		1		1		k+1		k+1			 20			  5			0.8		5	0.36449
patient		physician		1		1		k+1		k+1			 20			  5			0.7		1	0.14953
patient		physician		1		1		k+1		k+1			 20			  5			0.7		2	0.24860
patient		physician		1		1		k+1		k+1			 20			  5			0.7		3	0.30654
patient		physician		1		1		k+1		k+1			 20			  5			0.7		4	0.34206
patient		physician		1		1		k+1		k+1			 20			  5			0.7		5	0.36636
patient		physician		1		1		k+1		k+1			 20			  5			0.6		1	0.15327
patient		physician		1		1		k+1		k+1			 20			  5			0.6		2	0.24673
patient		physician		1		1		k+1		k+1			 20			  5			0.6		3	0.30841
patient		physician		1		1		k+1		k+1			 20			  5			0.6		4	0.34579
patient		physician		1		1		k+1		k+1			 20			  5			0.6		5	0.37009
patient		physician		1		1		k+1		k+1			 20			  5			0.5		1	0.14766
patient		physician		1		1		k+1		k+1			 20			  5			0.5		2	0.25234
patient		physician		1		1		k+1		k+1			 20			  5			0.5		3	0.31215
patient		physician		1		1		k+1		k+1			 20			  5			0.5		4	0.34953
patient		physician		1		1		k+1		k+1			 20			  5			0.5		5	0.37383
patient		physician		1		1		k+1		k+1			 20			  5			0.4		1	0.15514
patient		physician		1		1		k+1		k+1			 20			  5			0.4		2	0.26168
patient		physician		1		1		k+1		k+1			 20			  5			0.4		3	0.31776
patient		physician		1		1		k+1		k+1			 20			  5			0.4		4	0.35888
patient		physician		1		1		k+1		k+1			 20			  5			0.4		5	0.37757
patient		physician		1		1		k+1		k+1			 20			  5			0.3		1	0.16262
patient		physician		1		1		k+1		k+1			 20			  5			0.3		2	0.26916
patient		physician		1		1		k+1		k+1			 20			  5			0.3		3	0.33084
patient		physician		1		1		k+1		k+1			 20			  5			0.3		4	0.36262
patient		physician		1		1		k+1		k+1			 20			  5			0.3		5	0.38879
patient		physician		1		1		k+1		k+1			 20			  5			0.2		1	0.17570
patient		physician		1		1		k+1		k+1			 20			  5			0.2		2	0.28411
patient		physician		1		1		k+1		k+1			 20			  5			0.2		3	0.34019
patient		physician		1		1		k+1		k+1			 20			  5			0.2		4	0.37570
patient		physician		1		1		k+1		k+1			 20			  5			0.2		5	0.39626
patient		physician		1		1		k+1		k+1			 20			  5			0.1		1	0.19439
patient		physician		1		1		k+1		k+1			 20			  5			0.1		2	0.29720
patient		physician		1		1		k+1		k+1			 20			  5			0.1		3	0.35701
patient		physician		1		1		k+1		k+1			 20			  5			0.1		4	0.38318
patient		physician		1		1		k+1		k+1			 20			  5			0.1		5	0.40561
patient		physician		1		1		k+1		k+1			 20			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			 10			1.0		1	0.16075
patient		physician		1		1		k+1		k+1			 20			 10			1.0		2	0.24112
patient		physician		1		1		k+1		k+1			 20			 10			1.0		3	0.29720
patient		physician		1		1		k+1		k+1			 20			 10			1.0		4	0.33084
patient		physician		1		1		k+1		k+1			 20			 10			1.0		5	0.36636
patient		physician		1		1		k+1		k+1			 20			 10			0.9		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 10			0.9		2	0.25047
patient		physician		1		1		k+1		k+1			 20			 10			0.9		3	0.29159
patient		physician		1		1		k+1		k+1			 20			 10			0.9		4	0.33645
patient		physician		1		1		k+1		k+1			 20			 10			0.9		5	0.36262
patient		physician		1		1		k+1		k+1			 20			 10			0.8		1	0.15327
patient		physician		1		1		k+1		k+1			 20			 10			0.8		2	0.25234
patient		physician		1		1		k+1		k+1			 20			 10			0.8		3	0.29533
patient		physician		1		1		k+1		k+1			 20			 10			0.8		4	0.33645
patient		physician		1		1		k+1		k+1			 20			 10			0.8		5	0.36449
patient		physician		1		1		k+1		k+1			 20			 10			0.7		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 10			0.7		2	0.25421
patient		physician		1		1		k+1		k+1			 20			 10			0.7		3	0.29907
patient		physician		1		1		k+1		k+1			 20			 10			0.7		4	0.33645
patient		physician		1		1		k+1		k+1			 20			 10			0.7		5	0.36636
patient		physician		1		1		k+1		k+1			 20			 10			0.6		1	0.15514
patient		physician		1		1		k+1		k+1			 20			 10			0.6		2	0.25421
patient		physician		1		1		k+1		k+1			 20			 10			0.6		3	0.29907
patient		physician		1		1		k+1		k+1			 20			 10			0.6		4	0.33832
patient		physician		1		1		k+1		k+1			 20			 10			0.6		5	0.36822
patient		physician		1		1		k+1		k+1			 20			 10			0.5		1	0.15701
patient		physician		1		1		k+1		k+1			 20			 10			0.5		2	0.26168
patient		physician		1		1		k+1		k+1			 20			 10			0.5		3	0.30467
patient		physician		1		1		k+1		k+1			 20			 10			0.5		4	0.34579
patient		physician		1		1		k+1		k+1			 20			 10			0.5		5	0.37196
patient		physician		1		1		k+1		k+1			 20			 10			0.4		1	0.16636
patient		physician		1		1		k+1		k+1			 20			 10			0.4		2	0.26729
patient		physician		1		1		k+1		k+1			 20			 10			0.4		3	0.31215
patient		physician		1		1		k+1		k+1			 20			 10			0.4		4	0.35514
patient		physician		1		1		k+1		k+1			 20			 10			0.4		5	0.37570
patient		physician		1		1		k+1		k+1			 20			 10			0.3		1	0.17196
patient		physician		1		1		k+1		k+1			 20			 10			0.3		2	0.27477
patient		physician		1		1		k+1		k+1			 20			 10			0.3		3	0.32523
patient		physician		1		1		k+1		k+1			 20			 10			0.3		4	0.36636
patient		physician		1		1		k+1		k+1			 20			 10			0.3		5	0.37944
patient		physician		1		1		k+1		k+1			 20			 10			0.2		1	0.18692
patient		physician		1		1		k+1		k+1			 20			 10			0.2		2	0.29159
patient		physician		1		1		k+1		k+1			 20			 10			0.2		3	0.33645
patient		physician		1		1		k+1		k+1			 20			 10			0.2		4	0.37570
patient		physician		1		1		k+1		k+1			 20			 10			0.2		5	0.39065
patient		physician		1		1		k+1		k+1			 20			 10			0.1		1	0.18692
patient		physician		1		1		k+1		k+1			 20			 10			0.1		2	0.29907
patient		physician		1		1		k+1		k+1			 20			 10			0.1		3	0.35701
patient		physician		1		1		k+1		k+1			 20			 10			0.1		4	0.37944
patient		physician		1		1		k+1		k+1			 20			 10			0.1		5	0.40000
patient		physician		1		1		k+1		k+1			 20			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			 20			1.0		1	0.16449
patient		physician		1		1		k+1		k+1			 20			 20			1.0		2	0.24486
patient		physician		1		1		k+1		k+1			 20			 20			1.0		3	0.29533
patient		physician		1		1		k+1		k+1			 20			 20			1.0		4	0.33084
patient		physician		1		1		k+1		k+1			 20			 20			1.0		5	0.35701
patient		physician		1		1		k+1		k+1			 20			 20			0.9		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 20			0.9		2	0.25234
patient		physician		1		1		k+1		k+1			 20			 20			0.9		3	0.30093
patient		physician		1		1		k+1		k+1			 20			 20			0.9		4	0.33832
patient		physician		1		1		k+1		k+1			 20			 20			0.9		5	0.36075
patient		physician		1		1		k+1		k+1			 20			 20			0.8		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 20			0.8		2	0.25234
patient		physician		1		1		k+1		k+1			 20			 20			0.8		3	0.30280
patient		physician		1		1		k+1		k+1			 20			 20			0.8		4	0.33832
patient		physician		1		1		k+1		k+1			 20			 20			0.8		5	0.36075
patient		physician		1		1		k+1		k+1			 20			 20			0.7		1	0.14766
patient		physician		1		1		k+1		k+1			 20			 20			0.7		2	0.25421
patient		physician		1		1		k+1		k+1			 20			 20			0.7		3	0.30467
patient		physician		1		1		k+1		k+1			 20			 20			0.7		4	0.34019
patient		physician		1		1		k+1		k+1			 20			 20			0.7		5	0.36262
patient		physician		1		1		k+1		k+1			 20			 20			0.6		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 20			0.6		2	0.25421
patient		physician		1		1		k+1		k+1			 20			 20			0.6		3	0.30467
patient		physician		1		1		k+1		k+1			 20			 20			0.6		4	0.34019
patient		physician		1		1		k+1		k+1			 20			 20			0.6		5	0.36636
patient		physician		1		1		k+1		k+1			 20			 20			0.5		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 20			0.5		2	0.26168
patient		physician		1		1		k+1		k+1			 20			 20			0.5		3	0.30841
patient		physician		1		1		k+1		k+1			 20			 20			0.5		4	0.34393
patient		physician		1		1		k+1		k+1			 20			 20			0.5		5	0.37196
patient		physician		1		1		k+1		k+1			 20			 20			0.4		1	0.15701
patient		physician		1		1		k+1		k+1			 20			 20			0.4		2	0.27103
patient		physician		1		1		k+1		k+1			 20			 20			0.4		3	0.31402
patient		physician		1		1		k+1		k+1			 20			 20			0.4		4	0.35327
patient		physician		1		1		k+1		k+1			 20			 20			0.4		5	0.37944
patient		physician		1		1		k+1		k+1			 20			 20			0.3		1	0.15888
patient		physician		1		1		k+1		k+1			 20			 20			0.3		2	0.27290
patient		physician		1		1		k+1		k+1			 20			 20			0.3		3	0.33084
patient		physician		1		1		k+1		k+1			 20			 20			0.3		4	0.37009
patient		physician		1		1		k+1		k+1			 20			 20			0.3		5	0.38692
patient		physician		1		1		k+1		k+1			 20			 20			0.2		1	0.16636
patient		physician		1		1		k+1		k+1			 20			 20			0.2		2	0.29533
patient		physician		1		1		k+1		k+1			 20			 20			0.2		3	0.34206
patient		physician		1		1		k+1		k+1			 20			 20			0.2		4	0.37570
patient		physician		1		1		k+1		k+1			 20			 20			0.2		5	0.39626
patient		physician		1		1		k+1		k+1			 20			 20			0.1		1	0.18505
patient		physician		1		1		k+1		k+1			 20			 20			0.1		2	0.30654
patient		physician		1		1		k+1		k+1			 20			 20			0.1		3	0.36075
patient		physician		1		1		k+1		k+1			 20			 20			0.1		4	0.38318
patient		physician		1		1		k+1		k+1			 20			 20			0.1		5	0.41121
patient		physician		1		1		k+1		k+1			 20			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			 50			1.0		1	0.16822
patient		physician		1		1		k+1		k+1			 20			 50			1.0		2	0.23551
patient		physician		1		1		k+1		k+1			 20			 50			1.0		3	0.29159
patient		physician		1		1		k+1		k+1			 20			 50			1.0		4	0.33084
patient		physician		1		1		k+1		k+1			 20			 50			1.0		5	0.36449
patient		physician		1		1		k+1		k+1			 20			 50			0.9		1	0.15327
patient		physician		1		1		k+1		k+1			 20			 50			0.9		2	0.23551
patient		physician		1		1		k+1		k+1			 20			 50			0.9		3	0.30280
patient		physician		1		1		k+1		k+1			 20			 50			0.9		4	0.32897
patient		physician		1		1		k+1		k+1			 20			 50			0.9		5	0.36075
patient		physician		1		1		k+1		k+1			 20			 50			0.8		1	0.15327
patient		physician		1		1		k+1		k+1			 20			 50			0.8		2	0.23925
patient		physician		1		1		k+1		k+1			 20			 50			0.8		3	0.30467
patient		physician		1		1		k+1		k+1			 20			 50			0.8		4	0.32897
patient		physician		1		1		k+1		k+1			 20			 50			0.8		5	0.36262
patient		physician		1		1		k+1		k+1			 20			 50			0.7		1	0.15140
patient		physician		1		1		k+1		k+1			 20			 50			0.7		2	0.24673
patient		physician		1		1		k+1		k+1			 20			 50			0.7		3	0.30467
patient		physician		1		1		k+1		k+1			 20			 50			0.7		4	0.32710
patient		physician		1		1		k+1		k+1			 20			 50			0.7		5	0.36075
patient		physician		1		1		k+1		k+1			 20			 50			0.6		1	0.15514
patient		physician		1		1		k+1		k+1			 20			 50			0.6		2	0.24860
patient		physician		1		1		k+1		k+1			 20			 50			0.6		3	0.30467
patient		physician		1		1		k+1		k+1			 20			 50			0.6		4	0.32710
patient		physician		1		1		k+1		k+1			 20			 50			0.6		5	0.36822
patient		physician		1		1		k+1		k+1			 20			 50			0.5		1	0.16262
patient		physician		1		1		k+1		k+1			 20			 50			0.5		2	0.25794
patient		physician		1		1		k+1		k+1			 20			 50			0.5		3	0.30841
patient		physician		1		1		k+1		k+1			 20			 50			0.5		4	0.33271
patient		physician		1		1		k+1		k+1			 20			 50			0.5		5	0.37196
patient		physician		1		1		k+1		k+1			 20			 50			0.4		1	0.16075
patient		physician		1		1		k+1		k+1			 20			 50			0.4		2	0.26355
patient		physician		1		1		k+1		k+1			 20			 50			0.4		3	0.31402
patient		physician		1		1		k+1		k+1			 20			 50			0.4		4	0.34393
patient		physician		1		1		k+1		k+1			 20			 50			0.4		5	0.37944
patient		physician		1		1		k+1		k+1			 20			 50			0.3		1	0.16636
patient		physician		1		1		k+1		k+1			 20			 50			0.3		2	0.27103
patient		physician		1		1		k+1		k+1			 20			 50			0.3		3	0.33084
patient		physician		1		1		k+1		k+1			 20			 50			0.3		4	0.35701
patient		physician		1		1		k+1		k+1			 20			 50			0.3		5	0.38879
patient		physician		1		1		k+1		k+1			 20			 50			0.2		1	0.17757
patient		physician		1		1		k+1		k+1			 20			 50			0.2		2	0.27850
patient		physician		1		1		k+1		k+1			 20			 50			0.2		3	0.34206
patient		physician		1		1		k+1		k+1			 20			 50			0.2		4	0.36262
patient		physician		1		1		k+1		k+1			 20			 50			0.2		5	0.39065
patient		physician		1		1		k+1		k+1			 20			 50			0.1		1	0.19252
patient		physician		1		1		k+1		k+1			 20			 50			0.1		2	0.29907
patient		physician		1		1		k+1		k+1			 20			 50			0.1		3	0.34579
patient		physician		1		1		k+1		k+1			 20			 50			0.1		4	0.37944
patient		physician		1		1		k+1		k+1			 20			 50			0.1		5	0.40374
patient		physician		1		1		k+1		k+1			 20			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 20			100			1.0		1	0.16075
patient		physician		1		1		k+1		k+1			 20			100			1.0		2	0.23551
patient		physician		1		1		k+1		k+1			 20			100			1.0		3	0.29159
patient		physician		1		1		k+1		k+1			 20			100			1.0		4	0.32897
patient		physician		1		1		k+1		k+1			 20			100			1.0		5	0.35327
patient		physician		1		1		k+1		k+1			 20			100			0.9		1	0.14766
patient		physician		1		1		k+1		k+1			 20			100			0.9		2	0.23364
patient		physician		1		1		k+1		k+1			 20			100			0.9		3	0.29346
patient		physician		1		1		k+1		k+1			 20			100			0.9		4	0.33271
patient		physician		1		1		k+1		k+1			 20			100			0.9		5	0.34953
patient		physician		1		1		k+1		k+1			 20			100			0.8		1	0.14766
patient		physician		1		1		k+1		k+1			 20			100			0.8		2	0.23551
patient		physician		1		1		k+1		k+1			 20			100			0.8		3	0.29533
patient		physician		1		1		k+1		k+1			 20			100			0.8		4	0.33271
patient		physician		1		1		k+1		k+1			 20			100			0.8		5	0.35140
patient		physician		1		1		k+1		k+1			 20			100			0.7		1	0.14766
patient		physician		1		1		k+1		k+1			 20			100			0.7		2	0.23925
patient		physician		1		1		k+1		k+1			 20			100			0.7		3	0.29346
patient		physician		1		1		k+1		k+1			 20			100			0.7		4	0.33084
patient		physician		1		1		k+1		k+1			 20			100			0.7		5	0.34953
patient		physician		1		1		k+1		k+1			 20			100			0.6		1	0.15327
patient		physician		1		1		k+1		k+1			 20			100			0.6		2	0.24112
patient		physician		1		1		k+1		k+1			 20			100			0.6		3	0.29720
patient		physician		1		1		k+1		k+1			 20			100			0.6		4	0.33271
patient		physician		1		1		k+1		k+1			 20			100			0.6		5	0.35514
patient		physician		1		1		k+1		k+1			 20			100			0.5		1	0.15701
patient		physician		1		1		k+1		k+1			 20			100			0.5		2	0.25047
patient		physician		1		1		k+1		k+1			 20			100			0.5		3	0.30280
patient		physician		1		1		k+1		k+1			 20			100			0.5		4	0.33458
patient		physician		1		1		k+1		k+1			 20			100			0.5		5	0.36262
patient		physician		1		1		k+1		k+1			 20			100			0.4		1	0.16075
patient		physician		1		1		k+1		k+1			 20			100			0.4		2	0.25981
patient		physician		1		1		k+1		k+1			 20			100			0.4		3	0.31402
patient		physician		1		1		k+1		k+1			 20			100			0.4		4	0.34766
patient		physician		1		1		k+1		k+1			 20			100			0.4		5	0.36449
patient		physician		1		1		k+1		k+1			 20			100			0.3		1	0.16636
patient		physician		1		1		k+1		k+1			 20			100			0.3		2	0.26542
patient		physician		1		1		k+1		k+1			 20			100			0.3		3	0.32710
patient		physician		1		1		k+1		k+1			 20			100			0.3		4	0.36449
patient		physician		1		1		k+1		k+1			 20			100			0.3		5	0.37944
patient		physician		1		1		k+1		k+1			 20			100			0.2		1	0.17009
patient		physician		1		1		k+1		k+1			 20			100			0.2		2	0.27477
patient		physician		1		1		k+1		k+1			 20			100			0.2		3	0.34579
patient		physician		1		1		k+1		k+1			 20			100			0.2		4	0.36636
patient		physician		1		1		k+1		k+1			 20			100			0.2		5	0.38692
patient		physician		1		1		k+1		k+1			 20			100			0.1		1	0.19626
patient		physician		1		1		k+1		k+1			 20			100			0.1		2	0.29533
patient		physician		1		1		k+1		k+1			 20			100			0.1		3	0.34766
patient		physician		1		1		k+1		k+1			 20			100			0.1		4	0.37383
patient		physician		1		1		k+1		k+1			 20			100			0.1		5	0.39813
patient		physician		1		1		k+1		k+1			 20			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 20			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 20			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 20			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 20			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			  1			1.0		1	0.09907
patient		physician		1		1		k+1		k+1			 50			  1			1.0		2	0.15140
patient		physician		1		1		k+1		k+1			 50			  1			1.0		3	0.19626
patient		physician		1		1		k+1		k+1			 50			  1			1.0		4	0.24860
patient		physician		1		1		k+1		k+1			 50			  1			1.0		5	0.26729
patient		physician		1		1		k+1		k+1			 50			  1			0.9		1	0.09346
patient		physician		1		1		k+1		k+1			 50			  1			0.9		2	0.15140
patient		physician		1		1		k+1		k+1			 50			  1			0.9		3	0.18318
patient		physician		1		1		k+1		k+1			 50			  1			0.9		4	0.22991
patient		physician		1		1		k+1		k+1			 50			  1			0.9		5	0.25794
patient		physician		1		1		k+1		k+1			 50			  1			0.8		1	0.09533
patient		physician		1		1		k+1		k+1			 50			  1			0.8		2	0.15140
patient		physician		1		1		k+1		k+1			 50			  1			0.8		3	0.18879
patient		physician		1		1		k+1		k+1			 50			  1			0.8		4	0.23178
patient		physician		1		1		k+1		k+1			 50			  1			0.8		5	0.25607
patient		physician		1		1		k+1		k+1			 50			  1			0.7		1	0.09720
patient		physician		1		1		k+1		k+1			 50			  1			0.7		2	0.15514
patient		physician		1		1		k+1		k+1			 50			  1			0.7		3	0.18879
patient		physician		1		1		k+1		k+1			 50			  1			0.7		4	0.23551
patient		physician		1		1		k+1		k+1			 50			  1			0.7		5	0.26542
patient		physician		1		1		k+1		k+1			 50			  1			0.6		1	0.10280
patient		physician		1		1		k+1		k+1			 50			  1			0.6		2	0.16075
patient		physician		1		1		k+1		k+1			 50			  1			0.6		3	0.19252
patient		physician		1		1		k+1		k+1			 50			  1			0.6		4	0.24299
patient		physician		1		1		k+1		k+1			 50			  1			0.6		5	0.27290
patient		physician		1		1		k+1		k+1			 50			  1			0.5		1	0.10841
patient		physician		1		1		k+1		k+1			 50			  1			0.5		2	0.16449
patient		physician		1		1		k+1		k+1			 50			  1			0.5		3	0.19439
patient		physician		1		1		k+1		k+1			 50			  1			0.5		4	0.24860
patient		physician		1		1		k+1		k+1			 50			  1			0.5		5	0.27850
patient		physician		1		1		k+1		k+1			 50			  1			0.4		1	0.12523
patient		physician		1		1		k+1		k+1			 50			  1			0.4		2	0.17383
patient		physician		1		1		k+1		k+1			 50			  1			0.4		3	0.19626
patient		physician		1		1		k+1		k+1			 50			  1			0.4		4	0.25607
patient		physician		1		1		k+1		k+1			 50			  1			0.4		5	0.28224
patient		physician		1		1		k+1		k+1			 50			  1			0.3		1	0.13271
patient		physician		1		1		k+1		k+1			 50			  1			0.3		2	0.17944
patient		physician		1		1		k+1		k+1			 50			  1			0.3		3	0.21308
patient		physician		1		1		k+1		k+1			 50			  1			0.3		4	0.26355
patient		physician		1		1		k+1		k+1			 50			  1			0.3		5	0.29907
patient		physician		1		1		k+1		k+1			 50			  1			0.2		1	0.14766
patient		physician		1		1		k+1		k+1			 50			  1			0.2		2	0.21495
patient		physician		1		1		k+1		k+1			 50			  1			0.2		3	0.24860
patient		physician		1		1		k+1		k+1			 50			  1			0.2		4	0.29533
patient		physician		1		1		k+1		k+1			 50			  1			0.2		5	0.33271
patient		physician		1		1		k+1		k+1			 50			  1			0.1		1	0.18131
patient		physician		1		1		k+1		k+1			 50			  1			0.1		2	0.25607
patient		physician		1		1		k+1		k+1			 50			  1			0.1		3	0.29907
patient		physician		1		1		k+1		k+1			 50			  1			0.1		4	0.32150
patient		physician		1		1		k+1		k+1			 50			  1			0.1		5	0.35701
patient		physician		1		1		k+1		k+1			 50			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			  2			1.0		1	0.09533
patient		physician		1		1		k+1		k+1			 50			  2			1.0		2	0.14393
patient		physician		1		1		k+1		k+1			 50			  2			1.0		3	0.19439
patient		physician		1		1		k+1		k+1			 50			  2			1.0		4	0.23738
patient		physician		1		1		k+1		k+1			 50			  2			1.0		5	0.25981
patient		physician		1		1		k+1		k+1			 50			  2			0.9		1	0.08785
patient		physician		1		1		k+1		k+1			 50			  2			0.9		2	0.13832
patient		physician		1		1		k+1		k+1			 50			  2			0.9		3	0.18505
patient		physician		1		1		k+1		k+1			 50			  2			0.9		4	0.21869
patient		physician		1		1		k+1		k+1			 50			  2			0.9		5	0.24299
patient		physician		1		1		k+1		k+1			 50			  2			0.8		1	0.09159
patient		physician		1		1		k+1		k+1			 50			  2			0.8		2	0.13832
patient		physician		1		1		k+1		k+1			 50			  2			0.8		3	0.18505
patient		physician		1		1		k+1		k+1			 50			  2			0.8		4	0.21869
patient		physician		1		1		k+1		k+1			 50			  2			0.8		5	0.24299
patient		physician		1		1		k+1		k+1			 50			  2			0.7		1	0.09159
patient		physician		1		1		k+1		k+1			 50			  2			0.7		2	0.14206
patient		physician		1		1		k+1		k+1			 50			  2			0.7		3	0.18692
patient		physician		1		1		k+1		k+1			 50			  2			0.7		4	0.22056
patient		physician		1		1		k+1		k+1			 50			  2			0.7		5	0.24299
patient		physician		1		1		k+1		k+1			 50			  2			0.6		1	0.09720
patient		physician		1		1		k+1		k+1			 50			  2			0.6		2	0.14766
patient		physician		1		1		k+1		k+1			 50			  2			0.6		3	0.18692
patient		physician		1		1		k+1		k+1			 50			  2			0.6		4	0.22430
patient		physician		1		1		k+1		k+1			 50			  2			0.6		5	0.25234
patient		physician		1		1		k+1		k+1			 50			  2			0.5		1	0.10280
patient		physician		1		1		k+1		k+1			 50			  2			0.5		2	0.15140
patient		physician		1		1		k+1		k+1			 50			  2			0.5		3	0.18879
patient		physician		1		1		k+1		k+1			 50			  2			0.5		4	0.22991
patient		physician		1		1		k+1		k+1			 50			  2			0.5		5	0.26168
patient		physician		1		1		k+1		k+1			 50			  2			0.4		1	0.11028
patient		physician		1		1		k+1		k+1			 50			  2			0.4		2	0.16075
patient		physician		1		1		k+1		k+1			 50			  2			0.4		3	0.19626
patient		physician		1		1		k+1		k+1			 50			  2			0.4		4	0.24299
patient		physician		1		1		k+1		k+1			 50			  2			0.4		5	0.27103
patient		physician		1		1		k+1		k+1			 50			  2			0.3		1	0.11589
patient		physician		1		1		k+1		k+1			 50			  2			0.3		2	0.16822
patient		physician		1		1		k+1		k+1			 50			  2			0.3		3	0.20561
patient		physician		1		1		k+1		k+1			 50			  2			0.3		4	0.25607
patient		physician		1		1		k+1		k+1			 50			  2			0.3		5	0.28972
patient		physician		1		1		k+1		k+1			 50			  2			0.2		1	0.13458
patient		physician		1		1		k+1		k+1			 50			  2			0.2		2	0.20187
patient		physician		1		1		k+1		k+1			 50			  2			0.2		3	0.24486
patient		physician		1		1		k+1		k+1			 50			  2			0.2		4	0.28972
patient		physician		1		1		k+1		k+1			 50			  2			0.2		5	0.32523
patient		physician		1		1		k+1		k+1			 50			  2			0.1		1	0.17944
patient		physician		1		1		k+1		k+1			 50			  2			0.1		2	0.25421
patient		physician		1		1		k+1		k+1			 50			  2			0.1		3	0.30093
patient		physician		1		1		k+1		k+1			 50			  2			0.1		4	0.32336
patient		physician		1		1		k+1		k+1			 50			  2			0.1		5	0.35514
patient		physician		1		1		k+1		k+1			 50			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			  3			1.0		1	0.08598
patient		physician		1		1		k+1		k+1			 50			  3			1.0		2	0.13832
patient		physician		1		1		k+1		k+1			 50			  3			1.0		3	0.18505
patient		physician		1		1		k+1		k+1			 50			  3			1.0		4	0.24299
patient		physician		1		1		k+1		k+1			 50			  3			1.0		5	0.27103
patient		physician		1		1		k+1		k+1			 50			  3			0.9		1	0.08037
patient		physician		1		1		k+1		k+1			 50			  3			0.9		2	0.13271
patient		physician		1		1		k+1		k+1			 50			  3			0.9		3	0.17757
patient		physician		1		1		k+1		k+1			 50			  3			0.9		4	0.23551
patient		physician		1		1		k+1		k+1			 50			  3			0.9		5	0.25794
patient		physician		1		1		k+1		k+1			 50			  3			0.8		1	0.08224
patient		physician		1		1		k+1		k+1			 50			  3			0.8		2	0.13271
patient		physician		1		1		k+1		k+1			 50			  3			0.8		3	0.18131
patient		physician		1		1		k+1		k+1			 50			  3			0.8		4	0.23364
patient		physician		1		1		k+1		k+1			 50			  3			0.8		5	0.26168
patient		physician		1		1		k+1		k+1			 50			  3			0.7		1	0.08598
patient		physician		1		1		k+1		k+1			 50			  3			0.7		2	0.13645
patient		physician		1		1		k+1		k+1			 50			  3			0.7		3	0.18131
patient		physician		1		1		k+1		k+1			 50			  3			0.7		4	0.23925
patient		physician		1		1		k+1		k+1			 50			  3			0.7		5	0.26355
patient		physician		1		1		k+1		k+1			 50			  3			0.6		1	0.09159
patient		physician		1		1		k+1		k+1			 50			  3			0.6		2	0.14206
patient		physician		1		1		k+1		k+1			 50			  3			0.6		3	0.18692
patient		physician		1		1		k+1		k+1			 50			  3			0.6		4	0.24112
patient		physician		1		1		k+1		k+1			 50			  3			0.6		5	0.26729
patient		physician		1		1		k+1		k+1			 50			  3			0.5		1	0.09346
patient		physician		1		1		k+1		k+1			 50			  3			0.5		2	0.14579
patient		physician		1		1		k+1		k+1			 50			  3			0.5		3	0.18692
patient		physician		1		1		k+1		k+1			 50			  3			0.5		4	0.24673
patient		physician		1		1		k+1		k+1			 50			  3			0.5		5	0.27290
patient		physician		1		1		k+1		k+1			 50			  3			0.4		1	0.10654
patient		physician		1		1		k+1		k+1			 50			  3			0.4		2	0.15701
patient		physician		1		1		k+1		k+1			 50			  3			0.4		3	0.20187
patient		physician		1		1		k+1		k+1			 50			  3			0.4		4	0.25981
patient		physician		1		1		k+1		k+1			 50			  3			0.4		5	0.28411
patient		physician		1		1		k+1		k+1			 50			  3			0.3		1	0.11402
patient		physician		1		1		k+1		k+1			 50			  3			0.3		2	0.17196
patient		physician		1		1		k+1		k+1			 50			  3			0.3		3	0.21869
patient		physician		1		1		k+1		k+1			 50			  3			0.3		4	0.26168
patient		physician		1		1		k+1		k+1			 50			  3			0.3		5	0.29907
patient		physician		1		1		k+1		k+1			 50			  3			0.2		1	0.13271
patient		physician		1		1		k+1		k+1			 50			  3			0.2		2	0.21682
patient		physician		1		1		k+1		k+1			 50			  3			0.2		3	0.25421
patient		physician		1		1		k+1		k+1			 50			  3			0.2		4	0.29346
patient		physician		1		1		k+1		k+1			 50			  3			0.2		5	0.32710
patient		physician		1		1		k+1		k+1			 50			  3			0.1		1	0.18131
patient		physician		1		1		k+1		k+1			 50			  3			0.1		2	0.25234
patient		physician		1		1		k+1		k+1			 50			  3			0.1		3	0.29159
patient		physician		1		1		k+1		k+1			 50			  3			0.1		4	0.32523
patient		physician		1		1		k+1		k+1			 50			  3			0.1		5	0.35327
patient		physician		1		1		k+1		k+1			 50			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			  4			1.0		1	0.08224
patient		physician		1		1		k+1		k+1			 50			  4			1.0		2	0.13458
patient		physician		1		1		k+1		k+1			 50			  4			1.0		3	0.18318
patient		physician		1		1		k+1		k+1			 50			  4			1.0		4	0.24486
patient		physician		1		1		k+1		k+1			 50			  4			1.0		5	0.27850
patient		physician		1		1		k+1		k+1			 50			  4			0.9		1	0.07664
patient		physician		1		1		k+1		k+1			 50			  4			0.9		2	0.13084
patient		physician		1		1		k+1		k+1			 50			  4			0.9		3	0.17383
patient		physician		1		1		k+1		k+1			 50			  4			0.9		4	0.23551
patient		physician		1		1		k+1		k+1			 50			  4			0.9		5	0.26542
patient		physician		1		1		k+1		k+1			 50			  4			0.8		1	0.07664
patient		physician		1		1		k+1		k+1			 50			  4			0.8		2	0.13458
patient		physician		1		1		k+1		k+1			 50			  4			0.8		3	0.17944
patient		physician		1		1		k+1		k+1			 50			  4			0.8		4	0.23738
patient		physician		1		1		k+1		k+1			 50			  4			0.8		5	0.26729
patient		physician		1		1		k+1		k+1			 50			  4			0.7		1	0.08411
patient		physician		1		1		k+1		k+1			 50			  4			0.7		2	0.13645
patient		physician		1		1		k+1		k+1			 50			  4			0.7		3	0.17757
patient		physician		1		1		k+1		k+1			 50			  4			0.7		4	0.24299
patient		physician		1		1		k+1		k+1			 50			  4			0.7		5	0.26916
patient		physician		1		1		k+1		k+1			 50			  4			0.6		1	0.08785
patient		physician		1		1		k+1		k+1			 50			  4			0.6		2	0.14206
patient		physician		1		1		k+1		k+1			 50			  4			0.6		3	0.18318
patient		physician		1		1		k+1		k+1			 50			  4			0.6		4	0.24486
patient		physician		1		1		k+1		k+1			 50			  4			0.6		5	0.27290
patient		physician		1		1		k+1		k+1			 50			  4			0.5		1	0.08972
patient		physician		1		1		k+1		k+1			 50			  4			0.5		2	0.14579
patient		physician		1		1		k+1		k+1			 50			  4			0.5		3	0.18692
patient		physician		1		1		k+1		k+1			 50			  4			0.5		4	0.24860
patient		physician		1		1		k+1		k+1			 50			  4			0.5		5	0.27850
patient		physician		1		1		k+1		k+1			 50			  4			0.4		1	0.10467
patient		physician		1		1		k+1		k+1			 50			  4			0.4		2	0.15514
patient		physician		1		1		k+1		k+1			 50			  4			0.4		3	0.20187
patient		physician		1		1		k+1		k+1			 50			  4			0.4		4	0.25981
patient		physician		1		1		k+1		k+1			 50			  4			0.4		5	0.28598
patient		physician		1		1		k+1		k+1			 50			  4			0.3		1	0.11215
patient		physician		1		1		k+1		k+1			 50			  4			0.3		2	0.17009
patient		physician		1		1		k+1		k+1			 50			  4			0.3		3	0.21495
patient		physician		1		1		k+1		k+1			 50			  4			0.3		4	0.25981
patient		physician		1		1		k+1		k+1			 50			  4			0.3		5	0.30280
patient		physician		1		1		k+1		k+1			 50			  4			0.2		1	0.13458
patient		physician		1		1		k+1		k+1			 50			  4			0.2		2	0.21121
patient		physician		1		1		k+1		k+1			 50			  4			0.2		3	0.25047
patient		physician		1		1		k+1		k+1			 50			  4			0.2		4	0.29720
patient		physician		1		1		k+1		k+1			 50			  4			0.2		5	0.33458
patient		physician		1		1		k+1		k+1			 50			  4			0.1		1	0.17757
patient		physician		1		1		k+1		k+1			 50			  4			0.1		2	0.24860
patient		physician		1		1		k+1		k+1			 50			  4			0.1		3	0.29159
patient		physician		1		1		k+1		k+1			 50			  4			0.1		4	0.32710
patient		physician		1		1		k+1		k+1			 50			  4			0.1		5	0.36449
patient		physician		1		1		k+1		k+1			 50			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			  5			1.0		1	0.08411
patient		physician		1		1		k+1		k+1			 50			  5			1.0		2	0.13271
patient		physician		1		1		k+1		k+1			 50			  5			1.0		3	0.18318
patient		physician		1		1		k+1		k+1			 50			  5			1.0		4	0.24299
patient		physician		1		1		k+1		k+1			 50			  5			1.0		5	0.27103
patient		physician		1		1		k+1		k+1			 50			  5			0.9		1	0.07850
patient		physician		1		1		k+1		k+1			 50			  5			0.9		2	0.13271
patient		physician		1		1		k+1		k+1			 50			  5			0.9		3	0.17757
patient		physician		1		1		k+1		k+1			 50			  5			0.9		4	0.22617
patient		physician		1		1		k+1		k+1			 50			  5			0.9		5	0.25794
patient		physician		1		1		k+1		k+1			 50			  5			0.8		1	0.08037
patient		physician		1		1		k+1		k+1			 50			  5			0.8		2	0.13458
patient		physician		1		1		k+1		k+1			 50			  5			0.8		3	0.17757
patient		physician		1		1		k+1		k+1			 50			  5			0.8		4	0.22430
patient		physician		1		1		k+1		k+1			 50			  5			0.8		5	0.26168
patient		physician		1		1		k+1		k+1			 50			  5			0.7		1	0.08224
patient		physician		1		1		k+1		k+1			 50			  5			0.7		2	0.13832
patient		physician		1		1		k+1		k+1			 50			  5			0.7		3	0.17944
patient		physician		1		1		k+1		k+1			 50			  5			0.7		4	0.23364
patient		physician		1		1		k+1		k+1			 50			  5			0.7		5	0.26355
patient		physician		1		1		k+1		k+1			 50			  5			0.6		1	0.08598
patient		physician		1		1		k+1		k+1			 50			  5			0.6		2	0.14579
patient		physician		1		1		k+1		k+1			 50			  5			0.6		3	0.18318
patient		physician		1		1		k+1		k+1			 50			  5			0.6		4	0.23551
patient		physician		1		1		k+1		k+1			 50			  5			0.6		5	0.26729
patient		physician		1		1		k+1		k+1			 50			  5			0.5		1	0.08972
patient		physician		1		1		k+1		k+1			 50			  5			0.5		2	0.14766
patient		physician		1		1		k+1		k+1			 50			  5			0.5		3	0.18505
patient		physician		1		1		k+1		k+1			 50			  5			0.5		4	0.24299
patient		physician		1		1		k+1		k+1			 50			  5			0.5		5	0.27290
patient		physician		1		1		k+1		k+1			 50			  5			0.4		1	0.10280
patient		physician		1		1		k+1		k+1			 50			  5			0.4		2	0.15701
patient		physician		1		1		k+1		k+1			 50			  5			0.4		3	0.20000
patient		physician		1		1		k+1		k+1			 50			  5			0.4		4	0.25421
patient		physician		1		1		k+1		k+1			 50			  5			0.4		5	0.27850
patient		physician		1		1		k+1		k+1			 50			  5			0.3		1	0.11215
patient		physician		1		1		k+1		k+1			 50			  5			0.3		2	0.16636
patient		physician		1		1		k+1		k+1			 50			  5			0.3		3	0.21682
patient		physician		1		1		k+1		k+1			 50			  5			0.3		4	0.26168
patient		physician		1		1		k+1		k+1			 50			  5			0.3		5	0.30093
patient		physician		1		1		k+1		k+1			 50			  5			0.2		1	0.13458
patient		physician		1		1		k+1		k+1			 50			  5			0.2		2	0.20935
patient		physician		1		1		k+1		k+1			 50			  5			0.2		3	0.25607
patient		physician		1		1		k+1		k+1			 50			  5			0.2		4	0.29907
patient		physician		1		1		k+1		k+1			 50			  5			0.2		5	0.32710
patient		physician		1		1		k+1		k+1			 50			  5			0.1		1	0.18131
patient		physician		1		1		k+1		k+1			 50			  5			0.1		2	0.24860
patient		physician		1		1		k+1		k+1			 50			  5			0.1		3	0.30093
patient		physician		1		1		k+1		k+1			 50			  5			0.1		4	0.32710
patient		physician		1		1		k+1		k+1			 50			  5			0.1		5	0.35888
patient		physician		1		1		k+1		k+1			 50			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			 10			1.0		1	0.09907
patient		physician		1		1		k+1		k+1			 50			 10			1.0		2	0.16075
patient		physician		1		1		k+1		k+1			 50			 10			1.0		3	0.21682
patient		physician		1		1		k+1		k+1			 50			 10			1.0		4	0.25047
patient		physician		1		1		k+1		k+1			 50			 10			1.0		5	0.28037
patient		physician		1		1		k+1		k+1			 50			 10			0.9		1	0.09159
patient		physician		1		1		k+1		k+1			 50			 10			0.9		2	0.16075
patient		physician		1		1		k+1		k+1			 50			 10			0.9		3	0.21121
patient		physician		1		1		k+1		k+1			 50			 10			0.9		4	0.24112
patient		physician		1		1		k+1		k+1			 50			 10			0.9		5	0.26542
patient		physician		1		1		k+1		k+1			 50			 10			0.8		1	0.09159
patient		physician		1		1		k+1		k+1			 50			 10			0.8		2	0.15701
patient		physician		1		1		k+1		k+1			 50			 10			0.8		3	0.21308
patient		physician		1		1		k+1		k+1			 50			 10			0.8		4	0.24299
patient		physician		1		1		k+1		k+1			 50			 10			0.8		5	0.26916
patient		physician		1		1		k+1		k+1			 50			 10			0.7		1	0.09533
patient		physician		1		1		k+1		k+1			 50			 10			0.7		2	0.16262
patient		physician		1		1		k+1		k+1			 50			 10			0.7		3	0.21121
patient		physician		1		1		k+1		k+1			 50			 10			0.7		4	0.24673
patient		physician		1		1		k+1		k+1			 50			 10			0.7		5	0.27290
patient		physician		1		1		k+1		k+1			 50			 10			0.6		1	0.09907
patient		physician		1		1		k+1		k+1			 50			 10			0.6		2	0.16822
patient		physician		1		1		k+1		k+1			 50			 10			0.6		3	0.20935
patient		physician		1		1		k+1		k+1			 50			 10			0.6		4	0.24860
patient		physician		1		1		k+1		k+1			 50			 10			0.6		5	0.27477
patient		physician		1		1		k+1		k+1			 50			 10			0.5		1	0.10093
patient		physician		1		1		k+1		k+1			 50			 10			0.5		2	0.17009
patient		physician		1		1		k+1		k+1			 50			 10			0.5		3	0.22056
patient		physician		1		1		k+1		k+1			 50			 10			0.5		4	0.25607
patient		physician		1		1		k+1		k+1			 50			 10			0.5		5	0.27850
patient		physician		1		1		k+1		k+1			 50			 10			0.4		1	0.11402
patient		physician		1		1		k+1		k+1			 50			 10			0.4		2	0.17944
patient		physician		1		1		k+1		k+1			 50			 10			0.4		3	0.22991
patient		physician		1		1		k+1		k+1			 50			 10			0.4		4	0.26542
patient		physician		1		1		k+1		k+1			 50			 10			0.4		5	0.29159
patient		physician		1		1		k+1		k+1			 50			 10			0.3		1	0.11589
patient		physician		1		1		k+1		k+1			 50			 10			0.3		2	0.17944
patient		physician		1		1		k+1		k+1			 50			 10			0.3		3	0.23738
patient		physician		1		1		k+1		k+1			 50			 10			0.3		4	0.28224
patient		physician		1		1		k+1		k+1			 50			 10			0.3		5	0.30841
patient		physician		1		1		k+1		k+1			 50			 10			0.2		1	0.14019
patient		physician		1		1		k+1		k+1			 50			 10			0.2		2	0.22056
patient		physician		1		1		k+1		k+1			 50			 10			0.2		3	0.27290
patient		physician		1		1		k+1		k+1			 50			 10			0.2		4	0.31589
patient		physician		1		1		k+1		k+1			 50			 10			0.2		5	0.33832
patient		physician		1		1		k+1		k+1			 50			 10			0.1		1	0.18318
patient		physician		1		1		k+1		k+1			 50			 10			0.1		2	0.25981
patient		physician		1		1		k+1		k+1			 50			 10			0.1		3	0.30280
patient		physician		1		1		k+1		k+1			 50			 10			0.1		4	0.33271
patient		physician		1		1		k+1		k+1			 50			 10			0.1		5	0.35327
patient		physician		1		1		k+1		k+1			 50			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			 20			1.0		1	0.12150
patient		physician		1		1		k+1		k+1			 50			 20			1.0		2	0.17757
patient		physician		1		1		k+1		k+1			 50			 20			1.0		3	0.22243
patient		physician		1		1		k+1		k+1			 50			 20			1.0		4	0.25794
patient		physician		1		1		k+1		k+1			 50			 20			1.0		5	0.28598
patient		physician		1		1		k+1		k+1			 50			 20			0.9		1	0.10841
patient		physician		1		1		k+1		k+1			 50			 20			0.9		2	0.18131
patient		physician		1		1		k+1		k+1			 50			 20			0.9		3	0.22430
patient		physician		1		1		k+1		k+1			 50			 20			0.9		4	0.25047
patient		physician		1		1		k+1		k+1			 50			 20			0.9		5	0.28224
patient		physician		1		1		k+1		k+1			 50			 20			0.8		1	0.10841
patient		physician		1		1		k+1		k+1			 50			 20			0.8		2	0.17944
patient		physician		1		1		k+1		k+1			 50			 20			0.8		3	0.22430
patient		physician		1		1		k+1		k+1			 50			 20			0.8		4	0.25794
patient		physician		1		1		k+1		k+1			 50			 20			0.8		5	0.28598
patient		physician		1		1		k+1		k+1			 50			 20			0.7		1	0.11028
patient		physician		1		1		k+1		k+1			 50			 20			0.7		2	0.18131
patient		physician		1		1		k+1		k+1			 50			 20			0.7		3	0.22243
patient		physician		1		1		k+1		k+1			 50			 20			0.7		4	0.26168
patient		physician		1		1		k+1		k+1			 50			 20			0.7		5	0.28972
patient		physician		1		1		k+1		k+1			 50			 20			0.6		1	0.11215
patient		physician		1		1		k+1		k+1			 50			 20			0.6		2	0.18131
patient		physician		1		1		k+1		k+1			 50			 20			0.6		3	0.22243
patient		physician		1		1		k+1		k+1			 50			 20			0.6		4	0.26542
patient		physician		1		1		k+1		k+1			 50			 20			0.6		5	0.28972
patient		physician		1		1		k+1		k+1			 50			 20			0.5		1	0.11776
patient		physician		1		1		k+1		k+1			 50			 20			0.5		2	0.17944
patient		physician		1		1		k+1		k+1			 50			 20			0.5		3	0.23178
patient		physician		1		1		k+1		k+1			 50			 20			0.5		4	0.26916
patient		physician		1		1		k+1		k+1			 50			 20			0.5		5	0.29720
patient		physician		1		1		k+1		k+1			 50			 20			0.4		1	0.12523
patient		physician		1		1		k+1		k+1			 50			 20			0.4		2	0.19626
patient		physician		1		1		k+1		k+1			 50			 20			0.4		3	0.24299
patient		physician		1		1		k+1		k+1			 50			 20			0.4		4	0.28224
patient		physician		1		1		k+1		k+1			 50			 20			0.4		5	0.30654
patient		physician		1		1		k+1		k+1			 50			 20			0.3		1	0.12523
patient		physician		1		1		k+1		k+1			 50			 20			0.3		2	0.20748
patient		physician		1		1		k+1		k+1			 50			 20			0.3		3	0.25607
patient		physician		1		1		k+1		k+1			 50			 20			0.3		4	0.29533
patient		physician		1		1		k+1		k+1			 50			 20			0.3		5	0.31402
patient		physician		1		1		k+1		k+1			 50			 20			0.2		1	0.14953
patient		physician		1		1		k+1		k+1			 50			 20			0.2		2	0.23364
patient		physician		1		1		k+1		k+1			 50			 20			0.2		3	0.28972
patient		physician		1		1		k+1		k+1			 50			 20			0.2		4	0.32897
patient		physician		1		1		k+1		k+1			 50			 20			0.2		5	0.33645
patient		physician		1		1		k+1		k+1			 50			 20			0.1		1	0.18505
patient		physician		1		1		k+1		k+1			 50			 20			0.1		2	0.27103
patient		physician		1		1		k+1		k+1			 50			 20			0.1		3	0.31402
patient		physician		1		1		k+1		k+1			 50			 20			0.1		4	0.34019
patient		physician		1		1		k+1		k+1			 50			 20			0.1		5	0.36075
patient		physician		1		1		k+1		k+1			 50			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			 50			1.0		1	0.13271
patient		physician		1		1		k+1		k+1			 50			 50			1.0		2	0.18318
patient		physician		1		1		k+1		k+1			 50			 50			1.0		3	0.23178
patient		physician		1		1		k+1		k+1			 50			 50			1.0		4	0.27290
patient		physician		1		1		k+1		k+1			 50			 50			1.0		5	0.30280
patient		physician		1		1		k+1		k+1			 50			 50			0.9		1	0.12150
patient		physician		1		1		k+1		k+1			 50			 50			0.9		2	0.18318
patient		physician		1		1		k+1		k+1			 50			 50			0.9		3	0.23551
patient		physician		1		1		k+1		k+1			 50			 50			0.9		4	0.26542
patient		physician		1		1		k+1		k+1			 50			 50			0.9		5	0.29907
patient		physician		1		1		k+1		k+1			 50			 50			0.8		1	0.12150
patient		physician		1		1		k+1		k+1			 50			 50			0.8		2	0.17944
patient		physician		1		1		k+1		k+1			 50			 50			0.8		3	0.23738
patient		physician		1		1		k+1		k+1			 50			 50			0.8		4	0.26916
patient		physician		1		1		k+1		k+1			 50			 50			0.8		5	0.29907
patient		physician		1		1		k+1		k+1			 50			 50			0.7		1	0.12150
patient		physician		1		1		k+1		k+1			 50			 50			0.7		2	0.18318
patient		physician		1		1		k+1		k+1			 50			 50			0.7		3	0.23738
patient		physician		1		1		k+1		k+1			 50			 50			0.7		4	0.27103
patient		physician		1		1		k+1		k+1			 50			 50			0.7		5	0.30093
patient		physician		1		1		k+1		k+1			 50			 50			0.6		1	0.12336
patient		physician		1		1		k+1		k+1			 50			 50			0.6		2	0.18692
patient		physician		1		1		k+1		k+1			 50			 50			0.6		3	0.23925
patient		physician		1		1		k+1		k+1			 50			 50			0.6		4	0.27477
patient		physician		1		1		k+1		k+1			 50			 50			0.6		5	0.30654
patient		physician		1		1		k+1		k+1			 50			 50			0.5		1	0.12897
patient		physician		1		1		k+1		k+1			 50			 50			0.5		2	0.19065
patient		physician		1		1		k+1		k+1			 50			 50			0.5		3	0.24112
patient		physician		1		1		k+1		k+1			 50			 50			0.5		4	0.27850
patient		physician		1		1		k+1		k+1			 50			 50			0.5		5	0.31776
patient		physician		1		1		k+1		k+1			 50			 50			0.4		1	0.13271
patient		physician		1		1		k+1		k+1			 50			 50			0.4		2	0.20187
patient		physician		1		1		k+1		k+1			 50			 50			0.4		3	0.24673
patient		physician		1		1		k+1		k+1			 50			 50			0.4		4	0.29346
patient		physician		1		1		k+1		k+1			 50			 50			0.4		5	0.32710
patient		physician		1		1		k+1		k+1			 50			 50			0.3		1	0.13458
patient		physician		1		1		k+1		k+1			 50			 50			0.3		2	0.21682
patient		physician		1		1		k+1		k+1			 50			 50			0.3		3	0.26355
patient		physician		1		1		k+1		k+1			 50			 50			0.3		4	0.30654
patient		physician		1		1		k+1		k+1			 50			 50			0.3		5	0.34019
patient		physician		1		1		k+1		k+1			 50			 50			0.2		1	0.15514
patient		physician		1		1		k+1		k+1			 50			 50			0.2		2	0.22804
patient		physician		1		1		k+1		k+1			 50			 50			0.2		3	0.27664
patient		physician		1		1		k+1		k+1			 50			 50			0.2		4	0.32897
patient		physician		1		1		k+1		k+1			 50			 50			0.2		5	0.35514
patient		physician		1		1		k+1		k+1			 50			 50			0.1		1	0.18131
patient		physician		1		1		k+1		k+1			 50			 50			0.1		2	0.26729
patient		physician		1		1		k+1		k+1			 50			 50			0.1		3	0.31028
patient		physician		1		1		k+1		k+1			 50			 50			0.1		4	0.34953
patient		physician		1		1		k+1		k+1			 50			 50			0.1		5	0.37570
patient		physician		1		1		k+1		k+1			 50			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			 50			100			1.0		1	0.13271
patient		physician		1		1		k+1		k+1			 50			100			1.0		2	0.18879
patient		physician		1		1		k+1		k+1			 50			100			1.0		3	0.23738
patient		physician		1		1		k+1		k+1			 50			100			1.0		4	0.27103
patient		physician		1		1		k+1		k+1			 50			100			1.0		5	0.28598
patient		physician		1		1		k+1		k+1			 50			100			0.9		1	0.12150
patient		physician		1		1		k+1		k+1			 50			100			0.9		2	0.19252
patient		physician		1		1		k+1		k+1			 50			100			0.9		3	0.23738
patient		physician		1		1		k+1		k+1			 50			100			0.9		4	0.26729
patient		physician		1		1		k+1		k+1			 50			100			0.9		5	0.29159
patient		physician		1		1		k+1		k+1			 50			100			0.8		1	0.11963
patient		physician		1		1		k+1		k+1			 50			100			0.8		2	0.19065
patient		physician		1		1		k+1		k+1			 50			100			0.8		3	0.23738
patient		physician		1		1		k+1		k+1			 50			100			0.8		4	0.26916
patient		physician		1		1		k+1		k+1			 50			100			0.8		5	0.29159
patient		physician		1		1		k+1		k+1			 50			100			0.7		1	0.12150
patient		physician		1		1		k+1		k+1			 50			100			0.7		2	0.19439
patient		physician		1		1		k+1		k+1			 50			100			0.7		3	0.23738
patient		physician		1		1		k+1		k+1			 50			100			0.7		4	0.27290
patient		physician		1		1		k+1		k+1			 50			100			0.7		5	0.29533
patient		physician		1		1		k+1		k+1			 50			100			0.6		1	0.11963
patient		physician		1		1		k+1		k+1			 50			100			0.6		2	0.19626
patient		physician		1		1		k+1		k+1			 50			100			0.6		3	0.24112
patient		physician		1		1		k+1		k+1			 50			100			0.6		4	0.27664
patient		physician		1		1		k+1		k+1			 50			100			0.6		5	0.30093
patient		physician		1		1		k+1		k+1			 50			100			0.5		1	0.12710
patient		physician		1		1		k+1		k+1			 50			100			0.5		2	0.19813
patient		physician		1		1		k+1		k+1			 50			100			0.5		3	0.24112
patient		physician		1		1		k+1		k+1			 50			100			0.5		4	0.28037
patient		physician		1		1		k+1		k+1			 50			100			0.5		5	0.31589
patient		physician		1		1		k+1		k+1			 50			100			0.4		1	0.13645
patient		physician		1		1		k+1		k+1			 50			100			0.4		2	0.21121
patient		physician		1		1		k+1		k+1			 50			100			0.4		3	0.24860
patient		physician		1		1		k+1		k+1			 50			100			0.4		4	0.30280
patient		physician		1		1		k+1		k+1			 50			100			0.4		5	0.32150
patient		physician		1		1		k+1		k+1			 50			100			0.3		1	0.14206
patient		physician		1		1		k+1		k+1			 50			100			0.3		2	0.22056
patient		physician		1		1		k+1		k+1			 50			100			0.3		3	0.26168
patient		physician		1		1		k+1		k+1			 50			100			0.3		4	0.31402
patient		physician		1		1		k+1		k+1			 50			100			0.3		5	0.34019
patient		physician		1		1		k+1		k+1			 50			100			0.2		1	0.15514
patient		physician		1		1		k+1		k+1			 50			100			0.2		2	0.23738
patient		physician		1		1		k+1		k+1			 50			100			0.2		3	0.28972
patient		physician		1		1		k+1		k+1			 50			100			0.2		4	0.32710
patient		physician		1		1		k+1		k+1			 50			100			0.2		5	0.34393
patient		physician		1		1		k+1		k+1			 50			100			0.1		1	0.18318
patient		physician		1		1		k+1		k+1			 50			100			0.1		2	0.26916
patient		physician		1		1		k+1		k+1			 50			100			0.1		3	0.31589
patient		physician		1		1		k+1		k+1			 50			100			0.1		4	0.34953
patient		physician		1		1		k+1		k+1			 50			100			0.1		5	0.37009
patient		physician		1		1		k+1		k+1			 50			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			 50			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			 50			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			 50			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			 50			100			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			  1			1.0		1	0.09159
patient		physician		1		1		k+1		k+1			100			  1			1.0		2	0.14766
patient		physician		1		1		k+1		k+1			100			  1			1.0		3	0.19252
patient		physician		1		1		k+1		k+1			100			  1			1.0		4	0.23364
patient		physician		1		1		k+1		k+1			100			  1			1.0		5	0.25234
patient		physician		1		1		k+1		k+1			100			  1			0.9		1	0.08411
patient		physician		1		1		k+1		k+1			100			  1			0.9		2	0.14953
patient		physician		1		1		k+1		k+1			100			  1			0.9		3	0.18131
patient		physician		1		1		k+1		k+1			100			  1			0.9		4	0.21682
patient		physician		1		1		k+1		k+1			100			  1			0.9		5	0.24486
patient		physician		1		1		k+1		k+1			100			  1			0.8		1	0.08598
patient		physician		1		1		k+1		k+1			100			  1			0.8		2	0.14766
patient		physician		1		1		k+1		k+1			100			  1			0.8		3	0.18318
patient		physician		1		1		k+1		k+1			100			  1			0.8		4	0.21682
patient		physician		1		1		k+1		k+1			100			  1			0.8		5	0.24299
patient		physician		1		1		k+1		k+1			100			  1			0.7		1	0.08785
patient		physician		1		1		k+1		k+1			100			  1			0.7		2	0.15327
patient		physician		1		1		k+1		k+1			100			  1			0.7		3	0.18318
patient		physician		1		1		k+1		k+1			100			  1			0.7		4	0.21869
patient		physician		1		1		k+1		k+1			100			  1			0.7		5	0.25234
patient		physician		1		1		k+1		k+1			100			  1			0.6		1	0.09346
patient		physician		1		1		k+1		k+1			100			  1			0.6		2	0.15701
patient		physician		1		1		k+1		k+1			100			  1			0.6		3	0.18692
patient		physician		1		1		k+1		k+1			100			  1			0.6		4	0.22617
patient		physician		1		1		k+1		k+1			100			  1			0.6		5	0.25607
patient		physician		1		1		k+1		k+1			100			  1			0.5		1	0.09907
patient		physician		1		1		k+1		k+1			100			  1			0.5		2	0.16075
patient		physician		1		1		k+1		k+1			100			  1			0.5		3	0.19065
patient		physician		1		1		k+1		k+1			100			  1			0.5		4	0.23364
patient		physician		1		1		k+1		k+1			100			  1			0.5		5	0.25981
patient		physician		1		1		k+1		k+1			100			  1			0.4		1	0.11215
patient		physician		1		1		k+1		k+1			100			  1			0.4		2	0.16822
patient		physician		1		1		k+1		k+1			100			  1			0.4		3	0.19252
patient		physician		1		1		k+1		k+1			100			  1			0.4		4	0.24299
patient		physician		1		1		k+1		k+1			100			  1			0.4		5	0.26168
patient		physician		1		1		k+1		k+1			100			  1			0.3		1	0.12150
patient		physician		1		1		k+1		k+1			100			  1			0.3		2	0.17196
patient		physician		1		1		k+1		k+1			100			  1			0.3		3	0.20935
patient		physician		1		1		k+1		k+1			100			  1			0.3		4	0.25047
patient		physician		1		1		k+1		k+1			100			  1			0.3		5	0.27850
patient		physician		1		1		k+1		k+1			100			  1			0.2		1	0.13832
patient		physician		1		1		k+1		k+1			100			  1			0.2		2	0.20561
patient		physician		1		1		k+1		k+1			100			  1			0.2		3	0.24112
patient		physician		1		1		k+1		k+1			100			  1			0.2		4	0.28224
patient		physician		1		1		k+1		k+1			100			  1			0.2		5	0.31776
patient		physician		1		1		k+1		k+1			100			  1			0.1		1	0.17570
patient		physician		1		1		k+1		k+1			100			  1			0.1		2	0.25234
patient		physician		1		1		k+1		k+1			100			  1			0.1		3	0.29533
patient		physician		1		1		k+1		k+1			100			  1			0.1		4	0.32897
patient		physician		1		1		k+1		k+1			100			  1			0.1		5	0.35140
patient		physician		1		1		k+1		k+1			100			  1			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			  1			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			  1			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			  1			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			  1			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			  2			1.0		1	0.08598
patient		physician		1		1		k+1		k+1			100			  2			1.0		2	0.13832
patient		physician		1		1		k+1		k+1			100			  2			1.0		3	0.17944
patient		physician		1		1		k+1		k+1			100			  2			1.0		4	0.21121
patient		physician		1		1		k+1		k+1			100			  2			1.0		5	0.23364
patient		physician		1		1		k+1		k+1			100			  2			0.9		1	0.07850
patient		physician		1		1		k+1		k+1			100			  2			0.9		2	0.13458
patient		physician		1		1		k+1		k+1			100			  2			0.9		3	0.17009
patient		physician		1		1		k+1		k+1			100			  2			0.9		4	0.19626
patient		physician		1		1		k+1		k+1			100			  2			0.9		5	0.22243
patient		physician		1		1		k+1		k+1			100			  2			0.8		1	0.08037
patient		physician		1		1		k+1		k+1			100			  2			0.8		2	0.13458
patient		physician		1		1		k+1		k+1			100			  2			0.8		3	0.17196
patient		physician		1		1		k+1		k+1			100			  2			0.8		4	0.19626
patient		physician		1		1		k+1		k+1			100			  2			0.8		5	0.22056
patient		physician		1		1		k+1		k+1			100			  2			0.7		1	0.08037
patient		physician		1		1		k+1		k+1			100			  2			0.7		2	0.14019
patient		physician		1		1		k+1		k+1			100			  2			0.7		3	0.17383
patient		physician		1		1		k+1		k+1			100			  2			0.7		4	0.19813
patient		physician		1		1		k+1		k+1			100			  2			0.7		5	0.22056
patient		physician		1		1		k+1		k+1			100			  2			0.6		1	0.08598
patient		physician		1		1		k+1		k+1			100			  2			0.6		2	0.14206
patient		physician		1		1		k+1		k+1			100			  2			0.6		3	0.17383
patient		physician		1		1		k+1		k+1			100			  2			0.6		4	0.20000
patient		physician		1		1		k+1		k+1			100			  2			0.6		5	0.22617
patient		physician		1		1		k+1		k+1			100			  2			0.5		1	0.09346
patient		physician		1		1		k+1		k+1			100			  2			0.5		2	0.14393
patient		physician		1		1		k+1		k+1			100			  2			0.5		3	0.17757
patient		physician		1		1		k+1		k+1			100			  2			0.5		4	0.20935
patient		physician		1		1		k+1		k+1			100			  2			0.5		5	0.23364
patient		physician		1		1		k+1		k+1			100			  2			0.4		1	0.09907
patient		physician		1		1		k+1		k+1			100			  2			0.4		2	0.15327
patient		physician		1		1		k+1		k+1			100			  2			0.4		3	0.17944
patient		physician		1		1		k+1		k+1			100			  2			0.4		4	0.21682
patient		physician		1		1		k+1		k+1			100			  2			0.4		5	0.23925
patient		physician		1		1		k+1		k+1			100			  2			0.3		1	0.10467
patient		physician		1		1		k+1		k+1			100			  2			0.3		2	0.16075
patient		physician		1		1		k+1		k+1			100			  2			0.3		3	0.19439
patient		physician		1		1		k+1		k+1			100			  2			0.3		4	0.22991
patient		physician		1		1		k+1		k+1			100			  2			0.3		5	0.25047
patient		physician		1		1		k+1		k+1			100			  2			0.2		1	0.12150
patient		physician		1		1		k+1		k+1			100			  2			0.2		2	0.18879
patient		physician		1		1		k+1		k+1			100			  2			0.2		3	0.22617
patient		physician		1		1		k+1		k+1			100			  2			0.2		4	0.27477
patient		physician		1		1		k+1		k+1			100			  2			0.2		5	0.30654
patient		physician		1		1		k+1		k+1			100			  2			0.1		1	0.16449
patient		physician		1		1		k+1		k+1			100			  2			0.1		2	0.24299
patient		physician		1		1		k+1		k+1			100			  2			0.1		3	0.29159
patient		physician		1		1		k+1		k+1			100			  2			0.1		4	0.32336
patient		physician		1		1		k+1		k+1			100			  2			0.1		5	0.34019
patient		physician		1		1		k+1		k+1			100			  2			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			  2			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			  2			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			  2			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			  2			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			  3			1.0		1	0.07477
patient		physician		1		1		k+1		k+1			100			  3			1.0		2	0.12710
patient		physician		1		1		k+1		k+1			100			  3			1.0		3	0.16075
patient		physician		1		1		k+1		k+1			100			  3			1.0		4	0.19252
patient		physician		1		1		k+1		k+1			100			  3			1.0		5	0.21682
patient		physician		1		1		k+1		k+1			100			  3			0.9		1	0.07103
patient		physician		1		1		k+1		k+1			100			  3			0.9		2	0.12150
patient		physician		1		1		k+1		k+1			100			  3			0.9		3	0.15327
patient		physician		1		1		k+1		k+1			100			  3			0.9		4	0.18692
patient		physician		1		1		k+1		k+1			100			  3			0.9		5	0.20935
patient		physician		1		1		k+1		k+1			100			  3			0.8		1	0.07290
patient		physician		1		1		k+1		k+1			100			  3			0.8		2	0.12150
patient		physician		1		1		k+1		k+1			100			  3			0.8		3	0.15327
patient		physician		1		1		k+1		k+1			100			  3			0.8		4	0.18879
patient		physician		1		1		k+1		k+1			100			  3			0.8		5	0.20935
patient		physician		1		1		k+1		k+1			100			  3			0.7		1	0.07664
patient		physician		1		1		k+1		k+1			100			  3			0.7		2	0.12710
patient		physician		1		1		k+1		k+1			100			  3			0.7		3	0.15140
patient		physician		1		1		k+1		k+1			100			  3			0.7		4	0.19065
patient		physician		1		1		k+1		k+1			100			  3			0.7		5	0.21121
patient		physician		1		1		k+1		k+1			100			  3			0.6		1	0.08037
patient		physician		1		1		k+1		k+1			100			  3			0.6		2	0.13084
patient		physician		1		1		k+1		k+1			100			  3			0.6		3	0.15701
patient		physician		1		1		k+1		k+1			100			  3			0.6		4	0.19439
patient		physician		1		1		k+1		k+1			100			  3			0.6		5	0.21495
patient		physician		1		1		k+1		k+1			100			  3			0.5		1	0.08785
patient		physician		1		1		k+1		k+1			100			  3			0.5		2	0.13458
patient		physician		1		1		k+1		k+1			100			  3			0.5		3	0.15888
patient		physician		1		1		k+1		k+1			100			  3			0.5		4	0.20000
patient		physician		1		1		k+1		k+1			100			  3			0.5		5	0.22430
patient		physician		1		1		k+1		k+1			100			  3			0.4		1	0.09720
patient		physician		1		1		k+1		k+1			100			  3			0.4		2	0.14393
patient		physician		1		1		k+1		k+1			100			  3			0.4		3	0.16636
patient		physician		1		1		k+1		k+1			100			  3			0.4		4	0.21121
patient		physician		1		1		k+1		k+1			100			  3			0.4		5	0.23551
patient		physician		1		1		k+1		k+1			100			  3			0.3		1	0.09720
patient		physician		1		1		k+1		k+1			100			  3			0.3		2	0.14953
patient		physician		1		1		k+1		k+1			100			  3			0.3		3	0.17944
patient		physician		1		1		k+1		k+1			100			  3			0.3		4	0.22056
patient		physician		1		1		k+1		k+1			100			  3			0.3		5	0.24860
patient		physician		1		1		k+1		k+1			100			  3			0.2		1	0.11402
patient		physician		1		1		k+1		k+1			100			  3			0.2		2	0.18692
patient		physician		1		1		k+1		k+1			100			  3			0.2		3	0.22804
patient		physician		1		1		k+1		k+1			100			  3			0.2		4	0.26168
patient		physician		1		1		k+1		k+1			100			  3			0.2		5	0.29346
patient		physician		1		1		k+1		k+1			100			  3			0.1		1	0.16262
patient		physician		1		1		k+1		k+1			100			  3			0.1		2	0.24112
patient		physician		1		1		k+1		k+1			100			  3			0.1		3	0.28972
patient		physician		1		1		k+1		k+1			100			  3			0.1		4	0.31963
patient		physician		1		1		k+1		k+1			100			  3			0.1		5	0.33271
patient		physician		1		1		k+1		k+1			100			  3			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			  3			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			  3			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			  3			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			  3			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			  4			1.0		1	0.07103
patient		physician		1		1		k+1		k+1			100			  4			1.0		2	0.11776
patient		physician		1		1		k+1		k+1			100			  4			1.0		3	0.15514
patient		physician		1		1		k+1		k+1			100			  4			1.0		4	0.18879
patient		physician		1		1		k+1		k+1			100			  4			1.0		5	0.21495
patient		physician		1		1		k+1		k+1			100			  4			0.9		1	0.06542
patient		physician		1		1		k+1		k+1			100			  4			0.9		2	0.11589
patient		physician		1		1		k+1		k+1			100			  4			0.9		3	0.14579
patient		physician		1		1		k+1		k+1			100			  4			0.9		4	0.18131
patient		physician		1		1		k+1		k+1			100			  4			0.9		5	0.20561
patient		physician		1		1		k+1		k+1			100			  4			0.8		1	0.06542
patient		physician		1		1		k+1		k+1			100			  4			0.8		2	0.11589
patient		physician		1		1		k+1		k+1			100			  4			0.8		3	0.14766
patient		physician		1		1		k+1		k+1			100			  4			0.8		4	0.18318
patient		physician		1		1		k+1		k+1			100			  4			0.8		5	0.20561
patient		physician		1		1		k+1		k+1			100			  4			0.7		1	0.06916
patient		physician		1		1		k+1		k+1			100			  4			0.7		2	0.11963
patient		physician		1		1		k+1		k+1			100			  4			0.7		3	0.14579
patient		physician		1		1		k+1		k+1			100			  4			0.7		4	0.18318
patient		physician		1		1		k+1		k+1			100			  4			0.7		5	0.20935
patient		physician		1		1		k+1		k+1			100			  4			0.6		1	0.07290
patient		physician		1		1		k+1		k+1			100			  4			0.6		2	0.12523
patient		physician		1		1		k+1		k+1			100			  4			0.6		3	0.15327
patient		physician		1		1		k+1		k+1			100			  4			0.6		4	0.18879
patient		physician		1		1		k+1		k+1			100			  4			0.6		5	0.21495
patient		physician		1		1		k+1		k+1			100			  4			0.5		1	0.08037
patient		physician		1		1		k+1		k+1			100			  4			0.5		2	0.13084
patient		physician		1		1		k+1		k+1			100			  4			0.5		3	0.15701
patient		physician		1		1		k+1		k+1			100			  4			0.5		4	0.19439
patient		physician		1		1		k+1		k+1			100			  4			0.5		5	0.22430
patient		physician		1		1		k+1		k+1			100			  4			0.4		1	0.09159
patient		physician		1		1		k+1		k+1			100			  4			0.4		2	0.14019
patient		physician		1		1		k+1		k+1			100			  4			0.4		3	0.16449
patient		physician		1		1		k+1		k+1			100			  4			0.4		4	0.20561
patient		physician		1		1		k+1		k+1			100			  4			0.4		5	0.23551
patient		physician		1		1		k+1		k+1			100			  4			0.3		1	0.09159
patient		physician		1		1		k+1		k+1			100			  4			0.3		2	0.13832
patient		physician		1		1		k+1		k+1			100			  4			0.3		3	0.17383
patient		physician		1		1		k+1		k+1			100			  4			0.3		4	0.21682
patient		physician		1		1		k+1		k+1			100			  4			0.3		5	0.25047
patient		physician		1		1		k+1		k+1			100			  4			0.2		1	0.11402
patient		physician		1		1		k+1		k+1			100			  4			0.2		2	0.18505
patient		physician		1		1		k+1		k+1			100			  4			0.2		3	0.22804
patient		physician		1		1		k+1		k+1			100			  4			0.2		4	0.25981
patient		physician		1		1		k+1		k+1			100			  4			0.2		5	0.29533
patient		physician		1		1		k+1		k+1			100			  4			0.1		1	0.17009
patient		physician		1		1		k+1		k+1			100			  4			0.1		2	0.24299
patient		physician		1		1		k+1		k+1			100			  4			0.1		3	0.28785
patient		physician		1		1		k+1		k+1			100			  4			0.1		4	0.31963
patient		physician		1		1		k+1		k+1			100			  4			0.1		5	0.33645
patient		physician		1		1		k+1		k+1			100			  4			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			  4			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			  4			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			  4			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			  4			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			  5			1.0		1	0.06729
patient		physician		1		1		k+1		k+1			100			  5			1.0		2	0.11215
patient		physician		1		1		k+1		k+1			100			  5			1.0		3	0.15327
patient		physician		1		1		k+1		k+1			100			  5			1.0		4	0.18318
patient		physician		1		1		k+1		k+1			100			  5			1.0		5	0.20935
patient		physician		1		1		k+1		k+1			100			  5			0.9		1	0.06168
patient		physician		1		1		k+1		k+1			100			  5			0.9		2	0.11402
patient		physician		1		1		k+1		k+1			100			  5			0.9		3	0.14766
patient		physician		1		1		k+1		k+1			100			  5			0.9		4	0.17196
patient		physician		1		1		k+1		k+1			100			  5			0.9		5	0.20187
patient		physician		1		1		k+1		k+1			100			  5			0.8		1	0.06168
patient		physician		1		1		k+1		k+1			100			  5			0.8		2	0.11402
patient		physician		1		1		k+1		k+1			100			  5			0.8		3	0.14766
patient		physician		1		1		k+1		k+1			100			  5			0.8		4	0.17383
patient		physician		1		1		k+1		k+1			100			  5			0.8		5	0.20187
patient		physician		1		1		k+1		k+1			100			  5			0.7		1	0.06355
patient		physician		1		1		k+1		k+1			100			  5			0.7		2	0.11963
patient		physician		1		1		k+1		k+1			100			  5			0.7		3	0.14579
patient		physician		1		1		k+1		k+1			100			  5			0.7		4	0.17944
patient		physician		1		1		k+1		k+1			100			  5			0.7		5	0.20748
patient		physician		1		1		k+1		k+1			100			  5			0.6		1	0.06729
patient		physician		1		1		k+1		k+1			100			  5			0.6		2	0.12336
patient		physician		1		1		k+1		k+1			100			  5			0.6		3	0.15514
patient		physician		1		1		k+1		k+1			100			  5			0.6		4	0.18318
patient		physician		1		1		k+1		k+1			100			  5			0.6		5	0.21121
patient		physician		1		1		k+1		k+1			100			  5			0.5		1	0.07290
patient		physician		1		1		k+1		k+1			100			  5			0.5		2	0.12710
patient		physician		1		1		k+1		k+1			100			  5			0.5		3	0.15888
patient		physician		1		1		k+1		k+1			100			  5			0.5		4	0.19252
patient		physician		1		1		k+1		k+1			100			  5			0.5		5	0.22056
patient		physician		1		1		k+1		k+1			100			  5			0.4		1	0.08598
patient		physician		1		1		k+1		k+1			100			  5			0.4		2	0.14019
patient		physician		1		1		k+1		k+1			100			  5			0.4		3	0.16636
patient		physician		1		1		k+1		k+1			100			  5			0.4		4	0.20748
patient		physician		1		1		k+1		k+1			100			  5			0.4		5	0.22430
patient		physician		1		1		k+1		k+1			100			  5			0.3		1	0.08785
patient		physician		1		1		k+1		k+1			100			  5			0.3		2	0.13645
patient		physician		1		1		k+1		k+1			100			  5			0.3		3	0.17757
patient		physician		1		1		k+1		k+1			100			  5			0.3		4	0.21121
patient		physician		1		1		k+1		k+1			100			  5			0.3		5	0.24860
patient		physician		1		1		k+1		k+1			100			  5			0.2		1	0.11215
patient		physician		1		1		k+1		k+1			100			  5			0.2		2	0.17570
patient		physician		1		1		k+1		k+1			100			  5			0.2		3	0.22804
patient		physician		1		1		k+1		k+1			100			  5			0.2		4	0.25794
patient		physician		1		1		k+1		k+1			100			  5			0.2		5	0.28785
patient		physician		1		1		k+1		k+1			100			  5			0.1		1	0.17570
patient		physician		1		1		k+1		k+1			100			  5			0.1		2	0.23925
patient		physician		1		1		k+1		k+1			100			  5			0.1		3	0.28785
patient		physician		1		1		k+1		k+1			100			  5			0.1		4	0.31589
patient		physician		1		1		k+1		k+1			100			  5			0.1		5	0.33271
patient		physician		1		1		k+1		k+1			100			  5			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			  5			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			  5			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			  5			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			  5			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			 10			1.0		1	0.06168
patient		physician		1		1		k+1		k+1			100			 10			1.0		2	0.11215
patient		physician		1		1		k+1		k+1			100			 10			1.0		3	0.14579
patient		physician		1		1		k+1		k+1			100			 10			1.0		4	0.17383
patient		physician		1		1		k+1		k+1			100			 10			1.0		5	0.19626
patient		physician		1		1		k+1		k+1			100			 10			0.9		1	0.05607
patient		physician		1		1		k+1		k+1			100			 10			0.9		2	0.11402
patient		physician		1		1		k+1		k+1			100			 10			0.9		3	0.14393
patient		physician		1		1		k+1		k+1			100			 10			0.9		4	0.17009
patient		physician		1		1		k+1		k+1			100			 10			0.9		5	0.18505
patient		physician		1		1		k+1		k+1			100			 10			0.8		1	0.05607
patient		physician		1		1		k+1		k+1			100			 10			0.8		2	0.11589
patient		physician		1		1		k+1		k+1			100			 10			0.8		3	0.14766
patient		physician		1		1		k+1		k+1			100			 10			0.8		4	0.17009
patient		physician		1		1		k+1		k+1			100			 10			0.8		5	0.18505
patient		physician		1		1		k+1		k+1			100			 10			0.7		1	0.05607
patient		physician		1		1		k+1		k+1			100			 10			0.7		2	0.12336
patient		physician		1		1		k+1		k+1			100			 10			0.7		3	0.14766
patient		physician		1		1		k+1		k+1			100			 10			0.7		4	0.16822
patient		physician		1		1		k+1		k+1			100			 10			0.7		5	0.18692
patient		physician		1		1		k+1		k+1			100			 10			0.6		1	0.06355
patient		physician		1		1		k+1		k+1			100			 10			0.6		2	0.12336
patient		physician		1		1		k+1		k+1			100			 10			0.6		3	0.14953
patient		physician		1		1		k+1		k+1			100			 10			0.6		4	0.17570
patient		physician		1		1		k+1		k+1			100			 10			0.6		5	0.19626
patient		physician		1		1		k+1		k+1			100			 10			0.5		1	0.07477
patient		physician		1		1		k+1		k+1			100			 10			0.5		2	0.12897
patient		physician		1		1		k+1		k+1			100			 10			0.5		3	0.15140
patient		physician		1		1		k+1		k+1			100			 10			0.5		4	0.18131
patient		physician		1		1		k+1		k+1			100			 10			0.5		5	0.20935
patient		physician		1		1		k+1		k+1			100			 10			0.4		1	0.08598
patient		physician		1		1		k+1		k+1			100			 10			0.4		2	0.14019
patient		physician		1		1		k+1		k+1			100			 10			0.4		3	0.16636
patient		physician		1		1		k+1		k+1			100			 10			0.4		4	0.19439
patient		physician		1		1		k+1		k+1			100			 10			0.4		5	0.21869
patient		physician		1		1		k+1		k+1			100			 10			0.3		1	0.09907
patient		physician		1		1		k+1		k+1			100			 10			0.3		2	0.13458
patient		physician		1		1		k+1		k+1			100			 10			0.3		3	0.17196
patient		physician		1		1		k+1		k+1			100			 10			0.3		4	0.21121
patient		physician		1		1		k+1		k+1			100			 10			0.3		5	0.23178
patient		physician		1		1		k+1		k+1			100			 10			0.2		1	0.11028
patient		physician		1		1		k+1		k+1			100			 10			0.2		2	0.16822
patient		physician		1		1		k+1		k+1			100			 10			0.2		3	0.21869
patient		physician		1		1		k+1		k+1			100			 10			0.2		4	0.25234
patient		physician		1		1		k+1		k+1			100			 10			0.2		5	0.26729
patient		physician		1		1		k+1		k+1			100			 10			0.1		1	0.18318
patient		physician		1		1		k+1		k+1			100			 10			0.1		2	0.23551
patient		physician		1		1		k+1		k+1			100			 10			0.1		3	0.27664
patient		physician		1		1		k+1		k+1			100			 10			0.1		4	0.30467
patient		physician		1		1		k+1		k+1			100			 10			0.1		5	0.31589
patient		physician		1		1		k+1		k+1			100			 10			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			 10			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			 10			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			 10			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			 10			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			 20			1.0		1	0.08785
patient		physician		1		1		k+1		k+1			100			 20			1.0		2	0.13084
patient		physician		1		1		k+1		k+1			100			 20			1.0		3	0.15701
patient		physician		1		1		k+1		k+1			100			 20			1.0		4	0.19252
patient		physician		1		1		k+1		k+1			100			 20			1.0		5	0.22617
patient		physician		1		1		k+1		k+1			100			 20			0.9		1	0.08037
patient		physician		1		1		k+1		k+1			100			 20			0.9		2	0.12523
patient		physician		1		1		k+1		k+1			100			 20			0.9		3	0.15514
patient		physician		1		1		k+1		k+1			100			 20			0.9		4	0.18879
patient		physician		1		1		k+1		k+1			100			 20			0.9		5	0.21308
patient		physician		1		1		k+1		k+1			100			 20			0.8		1	0.08037
patient		physician		1		1		k+1		k+1			100			 20			0.8		2	0.13084
patient		physician		1		1		k+1		k+1			100			 20			0.8		3	0.15701
patient		physician		1		1		k+1		k+1			100			 20			0.8		4	0.18879
patient		physician		1		1		k+1		k+1			100			 20			0.8		5	0.21682
patient		physician		1		1		k+1		k+1			100			 20			0.7		1	0.08411
patient		physician		1		1		k+1		k+1			100			 20			0.7		2	0.13645
patient		physician		1		1		k+1		k+1			100			 20			0.7		3	0.15701
patient		physician		1		1		k+1		k+1			100			 20			0.7		4	0.18505
patient		physician		1		1		k+1		k+1			100			 20			0.7		5	0.22243
patient		physician		1		1		k+1		k+1			100			 20			0.6		1	0.08598
patient		physician		1		1		k+1		k+1			100			 20			0.6		2	0.13271
patient		physician		1		1		k+1		k+1			100			 20			0.6		3	0.15888
patient		physician		1		1		k+1		k+1			100			 20			0.6		4	0.18692
patient		physician		1		1		k+1		k+1			100			 20			0.6		5	0.22804
patient		physician		1		1		k+1		k+1			100			 20			0.5		1	0.09907
patient		physician		1		1		k+1		k+1			100			 20			0.5		2	0.14019
patient		physician		1		1		k+1		k+1			100			 20			0.5		3	0.16075
patient		physician		1		1		k+1		k+1			100			 20			0.5		4	0.19065
patient		physician		1		1		k+1		k+1			100			 20			0.5		5	0.24112
patient		physician		1		1		k+1		k+1			100			 20			0.4		1	0.11028
patient		physician		1		1		k+1		k+1			100			 20			0.4		2	0.14766
patient		physician		1		1		k+1		k+1			100			 20			0.4		3	0.16822
patient		physician		1		1		k+1		k+1			100			 20			0.4		4	0.20935
patient		physician		1		1		k+1		k+1			100			 20			0.4		5	0.25607
patient		physician		1		1		k+1		k+1			100			 20			0.3		1	0.11589
patient		physician		1		1		k+1		k+1			100			 20			0.3		2	0.14953
patient		physician		1		1		k+1		k+1			100			 20			0.3		3	0.19065
patient		physician		1		1		k+1		k+1			100			 20			0.3		4	0.22991
patient		physician		1		1		k+1		k+1			100			 20			0.3		5	0.26916
patient		physician		1		1		k+1		k+1			100			 20			0.2		1	0.12523
patient		physician		1		1		k+1		k+1			100			 20			0.2		2	0.17757
patient		physician		1		1		k+1		k+1			100			 20			0.2		3	0.22991
patient		physician		1		1		k+1		k+1			100			 20			0.2		4	0.26729
patient		physician		1		1		k+1		k+1			100			 20			0.2		5	0.29346
patient		physician		1		1		k+1		k+1			100			 20			0.1		1	0.17757
patient		physician		1		1		k+1		k+1			100			 20			0.1		2	0.23364
patient		physician		1		1		k+1		k+1			100			 20			0.1		3	0.27664
patient		physician		1		1		k+1		k+1			100			 20			0.1		4	0.30280
patient		physician		1		1		k+1		k+1			100			 20			0.1		5	0.33271
patient		physician		1		1		k+1		k+1			100			 20			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			 20			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			 20			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			 20			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			 20			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			 50			1.0		1	0.09159
patient		physician		1		1		k+1		k+1			100			 50			1.0		2	0.13458
patient		physician		1		1		k+1		k+1			100			 50			1.0		3	0.16822
patient		physician		1		1		k+1		k+1			100			 50			1.0		4	0.19439
patient		physician		1		1		k+1		k+1			100			 50			1.0		5	0.21682
patient		physician		1		1		k+1		k+1			100			 50			0.9		1	0.08037
patient		physician		1		1		k+1		k+1			100			 50			0.9		2	0.13832
patient		physician		1		1		k+1		k+1			100			 50			0.9		3	0.16822
patient		physician		1		1		k+1		k+1			100			 50			0.9		4	0.18879
patient		physician		1		1		k+1		k+1			100			 50			0.9		5	0.20935
patient		physician		1		1		k+1		k+1			100			 50			0.8		1	0.08037
patient		physician		1		1		k+1		k+1			100			 50			0.8		2	0.14579
patient		physician		1		1		k+1		k+1			100			 50			0.8		3	0.16822
patient		physician		1		1		k+1		k+1			100			 50			0.8		4	0.19065
patient		physician		1		1		k+1		k+1			100			 50			0.8		5	0.21121
patient		physician		1		1		k+1		k+1			100			 50			0.7		1	0.08598
patient		physician		1		1		k+1		k+1			100			 50			0.7		2	0.14579
patient		physician		1		1		k+1		k+1			100			 50			0.7		3	0.16822
patient		physician		1		1		k+1		k+1			100			 50			0.7		4	0.19065
patient		physician		1		1		k+1		k+1			100			 50			0.7		5	0.21495
patient		physician		1		1		k+1		k+1			100			 50			0.6		1	0.09346
patient		physician		1		1		k+1		k+1			100			 50			0.6		2	0.14393
patient		physician		1		1		k+1		k+1			100			 50			0.6		3	0.17009
patient		physician		1		1		k+1		k+1			100			 50			0.6		4	0.19065
patient		physician		1		1		k+1		k+1			100			 50			0.6		5	0.22617
patient		physician		1		1		k+1		k+1			100			 50			0.5		1	0.10093
patient		physician		1		1		k+1		k+1			100			 50			0.5		2	0.15140
patient		physician		1		1		k+1		k+1			100			 50			0.5		3	0.17383
patient		physician		1		1		k+1		k+1			100			 50			0.5		4	0.19813
patient		physician		1		1		k+1		k+1			100			 50			0.5		5	0.22804
patient		physician		1		1		k+1		k+1			100			 50			0.4		1	0.11402
patient		physician		1		1		k+1		k+1			100			 50			0.4		2	0.15327
patient		physician		1		1		k+1		k+1			100			 50			0.4		3	0.18131
patient		physician		1		1		k+1		k+1			100			 50			0.4		4	0.20748
patient		physician		1		1		k+1		k+1			100			 50			0.4		5	0.24299
patient		physician		1		1		k+1		k+1			100			 50			0.3		1	0.11776
patient		physician		1		1		k+1		k+1			100			 50			0.3		2	0.15888
patient		physician		1		1		k+1		k+1			100			 50			0.3		3	0.19439
patient		physician		1		1		k+1		k+1			100			 50			0.3		4	0.21869
patient		physician		1		1		k+1		k+1			100			 50			0.3		5	0.26355
patient		physician		1		1		k+1		k+1			100			 50			0.2		1	0.13271
patient		physician		1		1		k+1		k+1			100			 50			0.2		2	0.17196
patient		physician		1		1		k+1		k+1			100			 50			0.2		3	0.22804
patient		physician		1		1		k+1		k+1			100			 50			0.2		4	0.26729
patient		physician		1		1		k+1		k+1			100			 50			0.2		5	0.29159
patient		physician		1		1		k+1		k+1			100			 50			0.1		1	0.17383
patient		physician		1		1		k+1		k+1			100			 50			0.1		2	0.23178
patient		physician		1		1		k+1		k+1			100			 50			0.1		3	0.28224
patient		physician		1		1		k+1		k+1			100			 50			0.1		4	0.30280
patient		physician		1		1		k+1		k+1			100			 50			0.1		5	0.33084
patient		physician		1		1		k+1		k+1			100			 50			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			 50			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			 50			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			 50			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			 50			0.0		5	0.39252
patient		physician		1		1		k+1		k+1			100			100			1.0		1	0.09346
patient		physician		1		1		k+1		k+1			100			100			1.0		2	0.13271
patient		physician		1		1		k+1		k+1			100			100			1.0		3	0.16636
patient		physician		1		1		k+1		k+1			100			100			1.0		4	0.19439
patient		physician		1		1		k+1		k+1			100			100			1.0		5	0.21869
patient		physician		1		1		k+1		k+1			100			100			0.9		1	0.08037
patient		physician		1		1		k+1		k+1			100			100			0.9		2	0.13645
patient		physician		1		1		k+1		k+1			100			100			0.9		3	0.16822
patient		physician		1		1		k+1		k+1			100			100			0.9		4	0.19439
patient		physician		1		1		k+1		k+1			100			100			0.9		5	0.21682
patient		physician		1		1		k+1		k+1			100			100			0.8		1	0.08785
patient		physician		1		1		k+1		k+1			100			100			0.8		2	0.13832
patient		physician		1		1		k+1		k+1			100			100			0.8		3	0.16822
patient		physician		1		1		k+1		k+1			100			100			0.8		4	0.19626
patient		physician		1		1		k+1		k+1			100			100			0.8		5	0.21682
patient		physician		1		1		k+1		k+1			100			100			0.7		1	0.08972
patient		physician		1		1		k+1		k+1			100			100			0.7		2	0.13832
patient		physician		1		1		k+1		k+1			100			100			0.7		3	0.16822
patient		physician		1		1		k+1		k+1			100			100			0.7		4	0.19439
patient		physician		1		1		k+1		k+1			100			100			0.7		5	0.21682
patient		physician		1		1		k+1		k+1			100			100			0.6		1	0.09159
patient		physician		1		1		k+1		k+1			100			100			0.6		2	0.14393
patient		physician		1		1		k+1		k+1			100			100			0.6		3	0.16822
patient		physician		1		1		k+1		k+1			100			100			0.6		4	0.19252
patient		physician		1		1		k+1		k+1			100			100			0.6		5	0.22617
patient		physician		1		1		k+1		k+1			100			100			0.5		1	0.09907
patient		physician		1		1		k+1		k+1			100			100			0.5		2	0.15140
patient		physician		1		1		k+1		k+1			100			100			0.5		3	0.17196
patient		physician		1		1		k+1		k+1			100			100			0.5		4	0.19813
patient		physician		1		1		k+1		k+1			100			100			0.5		5	0.23364
patient		physician		1		1		k+1		k+1			100			100			0.4		1	0.11402
patient		physician		1		1		k+1		k+1			100			100			0.4		2	0.15514
patient		physician		1		1		k+1		k+1			100			100			0.4		3	0.18505
patient		physician		1		1		k+1		k+1			100			100			0.4		4	0.20748
patient		physician		1		1		k+1		k+1			100			100			0.4		5	0.24486
patient		physician		1		1		k+1		k+1			100			100			0.3		1	0.11776
patient		physician		1		1		k+1		k+1			100			100			0.3		2	0.16075
patient		physician		1		1		k+1		k+1			100			100			0.3		3	0.19439
patient		physician		1		1		k+1		k+1			100			100			0.3		4	0.22243
patient		physician		1		1		k+1		k+1			100			100			0.3		5	0.26542
patient		physician		1		1		k+1		k+1			100			100			0.2		1	0.12897
patient		physician		1		1		k+1		k+1			100			100			0.2		2	0.17757
patient		physician		1		1		k+1		k+1			100			100			0.2		3	0.22804
patient		physician		1		1		k+1		k+1			100			100			0.2		4	0.25794
patient		physician		1		1		k+1		k+1			100			100			0.2		5	0.30093
patient		physician		1		1		k+1		k+1			100			100			0.1		1	0.17196
patient		physician		1		1		k+1		k+1			100			100			0.1		2	0.22617
patient		physician		1		1		k+1		k+1			100			100			0.1		3	0.28037
patient		physician		1		1		k+1		k+1			100			100			0.1		4	0.30654
patient		physician		1		1		k+1		k+1			100			100			0.1		5	0.32336
patient		physician		1		1		k+1		k+1			100			100			0.0		1	0.20187
patient		physician		1		1		k+1		k+1			100			100			0.0		2	0.29720
patient		physician		1		1		k+1		k+1			100			100			0.0		3	0.33832
patient		physician		1		1		k+1		k+1			100			100			0.0		4	0.37757
patient		physician		1		1		k+1		k+1			100			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			1.0		1	0.20374
physician		patient		1		1		k+1		k+1			  1			  1			1.0		2	0.33084
physician		patient		1		1		k+1		k+1			  1			  1			1.0		3	0.38692
physician		patient		1		1		k+1		k+1			  1			  1			1.0		4	0.40748
physician		patient		1		1		k+1		k+1			  1			  1			1.0		5	0.42617
physician		patient		1		1		k+1		k+1			  1			  1			0.9		1	0.20374
physician		patient		1		1		k+1		k+1			  1			  1			0.9		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  1			0.9		3	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			0.9		4	0.41682
physician		patient		1		1		k+1		k+1			  1			  1			0.9		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.8		1	0.20374
physician		patient		1		1		k+1		k+1			  1			  1			0.8		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  1			0.8		3	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			0.8		4	0.41682
physician		patient		1		1		k+1		k+1			  1			  1			0.8		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.7		1	0.20374
physician		patient		1		1		k+1		k+1			  1			  1			0.7		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  1			0.7		3	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			0.7		4	0.41682
physician		patient		1		1		k+1		k+1			  1			  1			0.7		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.6		1	0.20374
physician		patient		1		1		k+1		k+1			  1			  1			0.6		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  1			0.6		3	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			0.6		4	0.41869
physician		patient		1		1		k+1		k+1			  1			  1			0.6		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.5		1	0.20374
physician		patient		1		1		k+1		k+1			  1			  1			0.5		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  1			0.5		3	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			0.5		4	0.41869
physician		patient		1		1		k+1		k+1			  1			  1			0.5		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.4		1	0.20748
physician		patient		1		1		k+1		k+1			  1			  1			0.4		2	0.33271
physician		patient		1		1		k+1		k+1			  1			  1			0.4		3	0.39252
physician		patient		1		1		k+1		k+1			  1			  1			0.4		4	0.41869
physician		patient		1		1		k+1		k+1			  1			  1			0.4		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.3		1	0.20935
physician		patient		1		1		k+1		k+1			  1			  1			0.3		2	0.33084
physician		patient		1		1		k+1		k+1			  1			  1			0.3		3	0.39439
physician		patient		1		1		k+1		k+1			  1			  1			0.3		4	0.41869
physician		patient		1		1		k+1		k+1			  1			  1			0.3		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.2		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  1			0.2		2	0.33271
physician		patient		1		1		k+1		k+1			  1			  1			0.2		3	0.39626
physician		patient		1		1		k+1		k+1			  1			  1			0.2		4	0.42056
physician		patient		1		1		k+1		k+1			  1			  1			0.2		5	0.45047
physician		patient		1		1		k+1		k+1			  1			  1			0.1		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  1			0.1		2	0.33084
physician		patient		1		1		k+1		k+1			  1			  1			0.1		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  1			0.1		4	0.41869
physician		patient		1		1		k+1		k+1			  1			  1			0.1		5	0.45607
physician		patient		1		1		k+1		k+1			  1			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			  2			1.0		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  2			1.0		2	0.32897
physician		patient		1		1		k+1		k+1			  1			  2			1.0		3	0.39439
physician		patient		1		1		k+1		k+1			  1			  2			1.0		4	0.41308
physician		patient		1		1		k+1		k+1			  1			  2			1.0		5	0.42617
physician		patient		1		1		k+1		k+1			  1			  2			0.9		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  2			0.9		2	0.33271
physician		patient		1		1		k+1		k+1			  1			  2			0.9		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  2			0.9		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.9		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.8		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  2			0.8		2	0.33271
physician		patient		1		1		k+1		k+1			  1			  2			0.8		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  2			0.8		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.8		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.7		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  2			0.7		2	0.33271
physician		patient		1		1		k+1		k+1			  1			  2			0.7		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  2			0.7		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.7		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.6		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  2			0.6		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  2			0.6		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  2			0.6		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.6		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.5		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  2			0.5		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  2			0.5		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  2			0.5		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.5		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.4		1	0.21682
physician		patient		1		1		k+1		k+1			  1			  2			0.4		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  2			0.4		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  2			0.4		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.4		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.3		1	0.21869
physician		patient		1		1		k+1		k+1			  1			  2			0.3		2	0.33271
physician		patient		1		1		k+1		k+1			  1			  2			0.3		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  2			0.3		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  2			0.3		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.2		1	0.22243
physician		patient		1		1		k+1		k+1			  1			  2			0.2		2	0.33458
physician		patient		1		1		k+1		k+1			  1			  2			0.2		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  2			0.2		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  2			0.2		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  2			0.1		1	0.22430
physician		patient		1		1		k+1		k+1			  1			  2			0.1		2	0.33084
physician		patient		1		1		k+1		k+1			  1			  2			0.1		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  2			0.1		4	0.42243
physician		patient		1		1		k+1		k+1			  1			  2			0.1		5	0.45607
physician		patient		1		1		k+1		k+1			  1			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			  3			1.0		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  3			1.0		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  3			1.0		3	0.39813
physician		patient		1		1		k+1		k+1			  1			  3			1.0		4	0.42056
physician		patient		1		1		k+1		k+1			  1			  3			1.0		5	0.43738
physician		patient		1		1		k+1		k+1			  1			  3			0.9		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  3			0.9		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.9		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  3			0.9		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.9		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.8		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  3			0.8		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.8		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  3			0.8		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.8		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.7		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  3			0.7		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.7		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  3			0.7		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.7		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.6		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  3			0.6		2	0.34579
physician		patient		1		1		k+1		k+1			  1			  3			0.6		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  3			0.6		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.6		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.5		1	0.21682
physician		patient		1		1		k+1		k+1			  1			  3			0.5		2	0.34579
physician		patient		1		1		k+1		k+1			  1			  3			0.5		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  3			0.5		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.5		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.4		1	0.21869
physician		patient		1		1		k+1		k+1			  1			  3			0.4		2	0.34579
physician		patient		1		1		k+1		k+1			  1			  3			0.4		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  3			0.4		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.4		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.3		1	0.22056
physician		patient		1		1		k+1		k+1			  1			  3			0.3		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.3		3	0.40561
physician		patient		1		1		k+1		k+1			  1			  3			0.3		4	0.43178
physician		patient		1		1		k+1		k+1			  1			  3			0.3		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.2		1	0.22430
physician		patient		1		1		k+1		k+1			  1			  3			0.2		2	0.34579
physician		patient		1		1		k+1		k+1			  1			  3			0.2		3	0.40561
physician		patient		1		1		k+1		k+1			  1			  3			0.2		4	0.42991
physician		patient		1		1		k+1		k+1			  1			  3			0.2		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.1		1	0.22804
physician		patient		1		1		k+1		k+1			  1			  3			0.1		2	0.34393
physician		patient		1		1		k+1		k+1			  1			  3			0.1		3	0.40935
physician		patient		1		1		k+1		k+1			  1			  3			0.1		4	0.42804
physician		patient		1		1		k+1		k+1			  1			  3			0.1		5	0.45981
physician		patient		1		1		k+1		k+1			  1			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			  4			1.0		1	0.21121
physician		patient		1		1		k+1		k+1			  1			  4			1.0		2	0.33832
physician		patient		1		1		k+1		k+1			  1			  4			1.0		3	0.39626
physician		patient		1		1		k+1		k+1			  1			  4			1.0		4	0.41682
physician		patient		1		1		k+1		k+1			  1			  4			1.0		5	0.43364
physician		patient		1		1		k+1		k+1			  1			  4			0.9		1	0.21121
physician		patient		1		1		k+1		k+1			  1			  4			0.9		2	0.34206
physician		patient		1		1		k+1		k+1			  1			  4			0.9		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  4			0.9		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.9		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.8		1	0.21121
physician		patient		1		1		k+1		k+1			  1			  4			0.8		2	0.34206
physician		patient		1		1		k+1		k+1			  1			  4			0.8		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  4			0.8		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.8		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.7		1	0.21121
physician		patient		1		1		k+1		k+1			  1			  4			0.7		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  4			0.7		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  4			0.7		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.7		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.6		1	0.21121
physician		patient		1		1		k+1		k+1			  1			  4			0.6		2	0.34206
physician		patient		1		1		k+1		k+1			  1			  4			0.6		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  4			0.6		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.6		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.5		1	0.21308
physician		patient		1		1		k+1		k+1			  1			  4			0.5		2	0.34206
physician		patient		1		1		k+1		k+1			  1			  4			0.5		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  4			0.5		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.5		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.4		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  4			0.4		2	0.34206
physician		patient		1		1		k+1		k+1			  1			  4			0.4		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  4			0.4		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.4		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.3		1	0.21682
physician		patient		1		1		k+1		k+1			  1			  4			0.3		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  4			0.3		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  4			0.3		4	0.42804
physician		patient		1		1		k+1		k+1			  1			  4			0.3		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.2		1	0.22056
physician		patient		1		1		k+1		k+1			  1			  4			0.2		2	0.34206
physician		patient		1		1		k+1		k+1			  1			  4			0.2		3	0.40374
physician		patient		1		1		k+1		k+1			  1			  4			0.2		4	0.42804
physician		patient		1		1		k+1		k+1			  1			  4			0.2		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.1		1	0.22430
physician		patient		1		1		k+1		k+1			  1			  4			0.1		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  4			0.1		3	0.40748
physician		patient		1		1		k+1		k+1			  1			  4			0.1		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  4			0.1		5	0.45421
physician		patient		1		1		k+1		k+1			  1			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			  5			1.0		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  5			1.0		2	0.33645
physician		patient		1		1		k+1		k+1			  1			  5			1.0		3	0.39439
physician		patient		1		1		k+1		k+1			  1			  5			1.0		4	0.41495
physician		patient		1		1		k+1		k+1			  1			  5			1.0		5	0.43178
physician		patient		1		1		k+1		k+1			  1			  5			0.9		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  5			0.9		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  5			0.9		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  5			0.9		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.9		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.8		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  5			0.8		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  5			0.8		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  5			0.8		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.8		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.7		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  5			0.7		2	0.33832
physician		patient		1		1		k+1		k+1			  1			  5			0.7		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  5			0.7		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.7		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.6		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  5			0.6		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  5			0.6		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  5			0.6		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.6		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.5		1	0.21495
physician		patient		1		1		k+1		k+1			  1			  5			0.5		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  5			0.5		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  5			0.5		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.5		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.4		1	0.21682
physician		patient		1		1		k+1		k+1			  1			  5			0.4		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  5			0.4		3	0.40000
physician		patient		1		1		k+1		k+1			  1			  5			0.4		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.4		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.3		1	0.21869
physician		patient		1		1		k+1		k+1			  1			  5			0.3		2	0.33832
physician		patient		1		1		k+1		k+1			  1			  5			0.3		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  5			0.3		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  5			0.3		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.2		1	0.22243
physician		patient		1		1		k+1		k+1			  1			  5			0.2		2	0.34019
physician		patient		1		1		k+1		k+1			  1			  5			0.2		3	0.40187
physician		patient		1		1		k+1		k+1			  1			  5			0.2		4	0.42617
physician		patient		1		1		k+1		k+1			  1			  5			0.2		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.1		1	0.22617
physician		patient		1		1		k+1		k+1			  1			  5			0.1		2	0.33832
physician		patient		1		1		k+1		k+1			  1			  5			0.1		3	0.40561
physician		patient		1		1		k+1		k+1			  1			  5			0.1		4	0.42430
physician		patient		1		1		k+1		k+1			  1			  5			0.1		5	0.45234
physician		patient		1		1		k+1		k+1			  1			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			 10			1.0		1	0.21682
physician		patient		1		1		k+1		k+1			  1			 10			1.0		2	0.33458
physician		patient		1		1		k+1		k+1			  1			 10			1.0		3	0.39626
physician		patient		1		1		k+1		k+1			  1			 10			1.0		4	0.41682
physician		patient		1		1		k+1		k+1			  1			 10			1.0		5	0.43178
physician		patient		1		1		k+1		k+1			  1			 10			0.9		1	0.21682
physician		patient		1		1		k+1		k+1			  1			 10			0.9		2	0.33832
physician		patient		1		1		k+1		k+1			  1			 10			0.9		3	0.40187
physician		patient		1		1		k+1		k+1			  1			 10			0.9		4	0.42617
physician		patient		1		1		k+1		k+1			  1			 10			0.9		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.8		1	0.21682
physician		patient		1		1		k+1		k+1			  1			 10			0.8		2	0.33832
physician		patient		1		1		k+1		k+1			  1			 10			0.8		3	0.40187
physician		patient		1		1		k+1		k+1			  1			 10			0.8		4	0.42617
physician		patient		1		1		k+1		k+1			  1			 10			0.8		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.7		1	0.21682
physician		patient		1		1		k+1		k+1			  1			 10			0.7		2	0.33832
physician		patient		1		1		k+1		k+1			  1			 10			0.7		3	0.40187
physician		patient		1		1		k+1		k+1			  1			 10			0.7		4	0.42430
physician		patient		1		1		k+1		k+1			  1			 10			0.7		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.6		1	0.21682
physician		patient		1		1		k+1		k+1			  1			 10			0.6		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 10			0.6		3	0.40187
physician		patient		1		1		k+1		k+1			  1			 10			0.6		4	0.42430
physician		patient		1		1		k+1		k+1			  1			 10			0.6		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.5		1	0.21682
physician		patient		1		1		k+1		k+1			  1			 10			0.5		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 10			0.5		3	0.40187
physician		patient		1		1		k+1		k+1			  1			 10			0.5		4	0.42430
physician		patient		1		1		k+1		k+1			  1			 10			0.5		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.4		1	0.21869
physician		patient		1		1		k+1		k+1			  1			 10			0.4		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 10			0.4		3	0.40187
physician		patient		1		1		k+1		k+1			  1			 10			0.4		4	0.42430
physician		patient		1		1		k+1		k+1			  1			 10			0.4		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.3		1	0.22056
physician		patient		1		1		k+1		k+1			  1			 10			0.3		2	0.33832
physician		patient		1		1		k+1		k+1			  1			 10			0.3		3	0.40374
physician		patient		1		1		k+1		k+1			  1			 10			0.3		4	0.42617
physician		patient		1		1		k+1		k+1			  1			 10			0.3		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.2		1	0.22430
physician		patient		1		1		k+1		k+1			  1			 10			0.2		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 10			0.2		3	0.40374
physician		patient		1		1		k+1		k+1			  1			 10			0.2		4	0.42617
physician		patient		1		1		k+1		k+1			  1			 10			0.2		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.1		1	0.22430
physician		patient		1		1		k+1		k+1			  1			 10			0.1		2	0.33832
physician		patient		1		1		k+1		k+1			  1			 10			0.1		3	0.40561
physician		patient		1		1		k+1		k+1			  1			 10			0.1		4	0.42617
physician		patient		1		1		k+1		k+1			  1			 10			0.1		5	0.45421
physician		patient		1		1		k+1		k+1			  1			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			 20			1.0		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			1.0		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 20			1.0		3	0.40374
physician		patient		1		1		k+1		k+1			  1			 20			1.0		4	0.42056
physician		patient		1		1		k+1		k+1			  1			 20			1.0		5	0.43551
physician		patient		1		1		k+1		k+1			  1			 20			0.9		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.9		2	0.34206
physician		patient		1		1		k+1		k+1			  1			 20			0.9		3	0.40935
physician		patient		1		1		k+1		k+1			  1			 20			0.9		4	0.43364
physician		patient		1		1		k+1		k+1			  1			 20			0.9		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.8		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.8		2	0.34206
physician		patient		1		1		k+1		k+1			  1			 20			0.8		3	0.40935
physician		patient		1		1		k+1		k+1			  1			 20			0.8		4	0.43364
physician		patient		1		1		k+1		k+1			  1			 20			0.8		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.7		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.7		2	0.34206
physician		patient		1		1		k+1		k+1			  1			 20			0.7		3	0.40935
physician		patient		1		1		k+1		k+1			  1			 20			0.7		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.7		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.6		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.6		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 20			0.6		3	0.40935
physician		patient		1		1		k+1		k+1			  1			 20			0.6		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.6		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.5		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.5		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 20			0.5		3	0.40935
physician		patient		1		1		k+1		k+1			  1			 20			0.5		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.5		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.4		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.4		2	0.34206
physician		patient		1		1		k+1		k+1			  1			 20			0.4		3	0.40935
physician		patient		1		1		k+1		k+1			  1			 20			0.4		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.4		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.3		1	0.22243
physician		patient		1		1		k+1		k+1			  1			 20			0.3		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 20			0.3		3	0.41121
physician		patient		1		1		k+1		k+1			  1			 20			0.3		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.3		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.2		1	0.22804
physician		patient		1		1		k+1		k+1			  1			 20			0.2		2	0.34206
physician		patient		1		1		k+1		k+1			  1			 20			0.2		3	0.41121
physician		patient		1		1		k+1		k+1			  1			 20			0.2		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.2		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.1		1	0.22804
physician		patient		1		1		k+1		k+1			  1			 20			0.1		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 20			0.1		3	0.41121
physician		patient		1		1		k+1		k+1			  1			 20			0.1		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 20			0.1		5	0.45607
physician		patient		1		1		k+1		k+1			  1			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			 50			1.0		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			1.0		2	0.34019
physician		patient		1		1		k+1		k+1			  1			 50			1.0		3	0.40000
physician		patient		1		1		k+1		k+1			  1			 50			1.0		4	0.41869
physician		patient		1		1		k+1		k+1			  1			 50			1.0		5	0.43551
physician		patient		1		1		k+1		k+1			  1			 50			0.9		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			0.9		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 50			0.9		3	0.40561
physician		patient		1		1		k+1		k+1			  1			 50			0.9		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 50			0.9		5	0.45794
physician		patient		1		1		k+1		k+1			  1			 50			0.8		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			0.8		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 50			0.8		3	0.40561
physician		patient		1		1		k+1		k+1			  1			 50			0.8		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 50			0.8		5	0.45794
physician		patient		1		1		k+1		k+1			  1			 50			0.7		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			0.7		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 50			0.7		3	0.40561
physician		patient		1		1		k+1		k+1			  1			 50			0.7		4	0.42991
physician		patient		1		1		k+1		k+1			  1			 50			0.7		5	0.45794
physician		patient		1		1		k+1		k+1			  1			 50			0.6		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			0.6		2	0.34579
physician		patient		1		1		k+1		k+1			  1			 50			0.6		3	0.40561
physician		patient		1		1		k+1		k+1			  1			 50			0.6		4	0.42991
physician		patient		1		1		k+1		k+1			  1			 50			0.6		5	0.45794
physician		patient		1		1		k+1		k+1			  1			 50			0.5		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			0.5		2	0.34579
physician		patient		1		1		k+1		k+1			  1			 50			0.5		3	0.40561
physician		patient		1		1		k+1		k+1			  1			 50			0.5		4	0.42991
physician		patient		1		1		k+1		k+1			  1			 50			0.5		5	0.45794
physician		patient		1		1		k+1		k+1			  1			 50			0.4		1	0.22991
physician		patient		1		1		k+1		k+1			  1			 50			0.4		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 50			0.4		3	0.40374
physician		patient		1		1		k+1		k+1			  1			 50			0.4		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 50			0.4		5	0.45981
physician		patient		1		1		k+1		k+1			  1			 50			0.3		1	0.22804
physician		patient		1		1		k+1		k+1			  1			 50			0.3		2	0.34206
physician		patient		1		1		k+1		k+1			  1			 50			0.3		3	0.41121
physician		patient		1		1		k+1		k+1			  1			 50			0.3		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 50			0.3		5	0.45981
physician		patient		1		1		k+1		k+1			  1			 50			0.2		1	0.23364
physician		patient		1		1		k+1		k+1			  1			 50			0.2		2	0.34393
physician		patient		1		1		k+1		k+1			  1			 50			0.2		3	0.41121
physician		patient		1		1		k+1		k+1			  1			 50			0.2		4	0.43178
physician		patient		1		1		k+1		k+1			  1			 50			0.2		5	0.45981
physician		patient		1		1		k+1		k+1			  1			 50			0.1		1	0.23364
physician		patient		1		1		k+1		k+1			  1			 50			0.1		2	0.34766
physician		patient		1		1		k+1		k+1			  1			 50			0.1		3	0.41308
physician		patient		1		1		k+1		k+1			  1			 50			0.1		4	0.42991
physician		patient		1		1		k+1		k+1			  1			 50			0.1		5	0.45794
physician		patient		1		1		k+1		k+1			  1			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  1			100			1.0		1	0.22991
physician		patient		1		1		k+1		k+1			  1			100			1.0		2	0.34206
physician		patient		1		1		k+1		k+1			  1			100			1.0		3	0.39626
physician		patient		1		1		k+1		k+1			  1			100			1.0		4	0.41308
physician		patient		1		1		k+1		k+1			  1			100			1.0		5	0.43178
physician		patient		1		1		k+1		k+1			  1			100			0.9		1	0.22804
physician		patient		1		1		k+1		k+1			  1			100			0.9		2	0.34393
physician		patient		1		1		k+1		k+1			  1			100			0.9		3	0.40374
physician		patient		1		1		k+1		k+1			  1			100			0.9		4	0.42991
physician		patient		1		1		k+1		k+1			  1			100			0.9		5	0.45794
physician		patient		1		1		k+1		k+1			  1			100			0.8		1	0.22804
physician		patient		1		1		k+1		k+1			  1			100			0.8		2	0.34393
physician		patient		1		1		k+1		k+1			  1			100			0.8		3	0.40374
physician		patient		1		1		k+1		k+1			  1			100			0.8		4	0.42991
physician		patient		1		1		k+1		k+1			  1			100			0.8		5	0.45794
physician		patient		1		1		k+1		k+1			  1			100			0.7		1	0.22804
physician		patient		1		1		k+1		k+1			  1			100			0.7		2	0.34393
physician		patient		1		1		k+1		k+1			  1			100			0.7		3	0.40374
physician		patient		1		1		k+1		k+1			  1			100			0.7		4	0.42804
physician		patient		1		1		k+1		k+1			  1			100			0.7		5	0.45794
physician		patient		1		1		k+1		k+1			  1			100			0.6		1	0.22804
physician		patient		1		1		k+1		k+1			  1			100			0.6		2	0.34579
physician		patient		1		1		k+1		k+1			  1			100			0.6		3	0.40374
physician		patient		1		1		k+1		k+1			  1			100			0.6		4	0.42804
physician		patient		1		1		k+1		k+1			  1			100			0.6		5	0.45794
physician		patient		1		1		k+1		k+1			  1			100			0.5		1	0.22804
physician		patient		1		1		k+1		k+1			  1			100			0.5		2	0.34579
physician		patient		1		1		k+1		k+1			  1			100			0.5		3	0.40374
physician		patient		1		1		k+1		k+1			  1			100			0.5		4	0.42804
physician		patient		1		1		k+1		k+1			  1			100			0.5		5	0.45794
physician		patient		1		1		k+1		k+1			  1			100			0.4		1	0.22804
physician		patient		1		1		k+1		k+1			  1			100			0.4		2	0.34393
physician		patient		1		1		k+1		k+1			  1			100			0.4		3	0.40374
physician		patient		1		1		k+1		k+1			  1			100			0.4		4	0.42991
physician		patient		1		1		k+1		k+1			  1			100			0.4		5	0.45981
physician		patient		1		1		k+1		k+1			  1			100			0.3		1	0.22617
physician		patient		1		1		k+1		k+1			  1			100			0.3		2	0.34206
physician		patient		1		1		k+1		k+1			  1			100			0.3		3	0.41121
physician		patient		1		1		k+1		k+1			  1			100			0.3		4	0.42991
physician		patient		1		1		k+1		k+1			  1			100			0.3		5	0.45981
physician		patient		1		1		k+1		k+1			  1			100			0.2		1	0.22991
physician		patient		1		1		k+1		k+1			  1			100			0.2		2	0.34393
physician		patient		1		1		k+1		k+1			  1			100			0.2		3	0.41121
physician		patient		1		1		k+1		k+1			  1			100			0.2		4	0.42991
physician		patient		1		1		k+1		k+1			  1			100			0.2		5	0.45981
physician		patient		1		1		k+1		k+1			  1			100			0.1		1	0.23364
physician		patient		1		1		k+1		k+1			  1			100			0.1		2	0.34393
physician		patient		1		1		k+1		k+1			  1			100			0.1		3	0.40748
physician		patient		1		1		k+1		k+1			  1			100			0.1		4	0.42804
physician		patient		1		1		k+1		k+1			  1			100			0.1		5	0.45981
physician		patient		1		1		k+1		k+1			  1			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  1			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  1			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  1			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  1			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			  1			1.0		1	0.19252
physician		patient		1		1		k+1		k+1			  2			  1			1.0		2	0.31402
physician		patient		1		1		k+1		k+1			  2			  1			1.0		3	0.36075
physician		patient		1		1		k+1		k+1			  2			  1			1.0		4	0.39065
physician		patient		1		1		k+1		k+1			  2			  1			1.0		5	0.41495
physician		patient		1		1		k+1		k+1			  2			  1			0.9		1	0.19252
physician		patient		1		1		k+1		k+1			  2			  1			0.9		2	0.31963
physician		patient		1		1		k+1		k+1			  2			  1			0.9		3	0.36636
physician		patient		1		1		k+1		k+1			  2			  1			0.9		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  1			0.9		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.8		1	0.19252
physician		patient		1		1		k+1		k+1			  2			  1			0.8		2	0.31963
physician		patient		1		1		k+1		k+1			  2			  1			0.8		3	0.36636
physician		patient		1		1		k+1		k+1			  2			  1			0.8		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  1			0.8		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.7		1	0.19252
physician		patient		1		1		k+1		k+1			  2			  1			0.7		2	0.31963
physician		patient		1		1		k+1		k+1			  2			  1			0.7		3	0.36636
physician		patient		1		1		k+1		k+1			  2			  1			0.7		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  1			0.7		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.6		1	0.19252
physician		patient		1		1		k+1		k+1			  2			  1			0.6		2	0.31963
physician		patient		1		1		k+1		k+1			  2			  1			0.6		3	0.36636
physician		patient		1		1		k+1		k+1			  2			  1			0.6		4	0.40000
physician		patient		1		1		k+1		k+1			  2			  1			0.6		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.5		1	0.19252
physician		patient		1		1		k+1		k+1			  2			  1			0.5		2	0.31963
physician		patient		1		1		k+1		k+1			  2			  1			0.5		3	0.36636
physician		patient		1		1		k+1		k+1			  2			  1			0.5		4	0.40000
physician		patient		1		1		k+1		k+1			  2			  1			0.5		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.4		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  1			0.4		2	0.31776
physician		patient		1		1		k+1		k+1			  2			  1			0.4		3	0.36636
physician		patient		1		1		k+1		k+1			  2			  1			0.4		4	0.40000
physician		patient		1		1		k+1		k+1			  2			  1			0.4		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.3		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  1			0.3		2	0.31589
physician		patient		1		1		k+1		k+1			  2			  1			0.3		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  1			0.3		4	0.40000
physician		patient		1		1		k+1		k+1			  2			  1			0.3		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.2		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  1			0.2		2	0.31776
physician		patient		1		1		k+1		k+1			  2			  1			0.2		3	0.37009
physician		patient		1		1		k+1		k+1			  2			  1			0.2		4	0.40187
physician		patient		1		1		k+1		k+1			  2			  1			0.2		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  1			0.1		1	0.20561
physician		patient		1		1		k+1		k+1			  2			  1			0.1		2	0.31589
physician		patient		1		1		k+1		k+1			  2			  1			0.1		3	0.37570
physician		patient		1		1		k+1		k+1			  2			  1			0.1		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  1			0.1		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			  2			1.0		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  2			1.0		2	0.30467
physician		patient		1		1		k+1		k+1			  2			  2			1.0		3	0.36449
physician		patient		1		1		k+1		k+1			  2			  2			1.0		4	0.39252
physician		patient		1		1		k+1		k+1			  2			  2			1.0		5	0.41495
physician		patient		1		1		k+1		k+1			  2			  2			0.9		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  2			0.9		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  2			0.9		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  2			0.9		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.9		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.8		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  2			0.8		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  2			0.8		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  2			0.8		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.8		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.7		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  2			0.7		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  2			0.7		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  2			0.7		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.7		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.6		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  2			0.6		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  2			0.6		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  2			0.6		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.6		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.5		1	0.19813
physician		patient		1		1		k+1		k+1			  2			  2			0.5		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  2			0.5		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  2			0.5		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.5		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.4		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  2			0.4		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  2			0.4		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  2			0.4		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.4		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.3		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  2			0.3		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  2			0.3		3	0.37009
physician		patient		1		1		k+1		k+1			  2			  2			0.3		4	0.39813
physician		patient		1		1		k+1		k+1			  2			  2			0.3		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.2		1	0.20748
physician		patient		1		1		k+1		k+1			  2			  2			0.2		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  2			0.2		3	0.37196
physician		patient		1		1		k+1		k+1			  2			  2			0.2		4	0.40000
physician		patient		1		1		k+1		k+1			  2			  2			0.2		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.1		1	0.21121
physician		patient		1		1		k+1		k+1			  2			  2			0.1		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  2			0.1		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  2			0.1		4	0.39626
physician		patient		1		1		k+1		k+1			  2			  2			0.1		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			  3			1.0		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  3			1.0		2	0.30467
physician		patient		1		1		k+1		k+1			  2			  3			1.0		3	0.37009
physician		patient		1		1		k+1		k+1			  2			  3			1.0		4	0.40935
physician		patient		1		1		k+1		k+1			  2			  3			1.0		5	0.42804
physician		patient		1		1		k+1		k+1			  2			  3			0.9		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  3			0.9		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  3			0.9		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  3			0.9		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.9		5	0.43738
physician		patient		1		1		k+1		k+1			  2			  3			0.8		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  3			0.8		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  3			0.8		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  3			0.8		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.8		5	0.43738
physician		patient		1		1		k+1		k+1			  2			  3			0.7		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  3			0.7		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  3			0.7		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  3			0.7		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.7		5	0.43738
physician		patient		1		1		k+1		k+1			  2			  3			0.6		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  3			0.6		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  3			0.6		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  3			0.6		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.6		5	0.43738
physician		patient		1		1		k+1		k+1			  2			  3			0.5		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  3			0.5		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  3			0.5		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  3			0.5		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.5		5	0.43738
physician		patient		1		1		k+1		k+1			  2			  3			0.4		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  3			0.4		2	0.31402
physician		patient		1		1		k+1		k+1			  2			  3			0.4		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  3			0.4		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.4		5	0.43738
physician		patient		1		1		k+1		k+1			  2			  3			0.3		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  3			0.3		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  3			0.3		3	0.37570
physician		patient		1		1		k+1		k+1			  2			  3			0.3		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  3			0.3		5	0.43925
physician		patient		1		1		k+1		k+1			  2			  3			0.2		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  3			0.2		2	0.31402
physician		patient		1		1		k+1		k+1			  2			  3			0.2		3	0.37944
physician		patient		1		1		k+1		k+1			  2			  3			0.2		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  3			0.2		5	0.43925
physician		patient		1		1		k+1		k+1			  2			  3			0.1		1	0.20935
physician		patient		1		1		k+1		k+1			  2			  3			0.1		2	0.31589
physician		patient		1		1		k+1		k+1			  2			  3			0.1		3	0.38131
physician		patient		1		1		k+1		k+1			  2			  3			0.1		4	0.40935
physician		patient		1		1		k+1		k+1			  2			  3			0.1		5	0.43925
physician		patient		1		1		k+1		k+1			  2			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			  4			1.0		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			1.0		2	0.30280
physician		patient		1		1		k+1		k+1			  2			  4			1.0		3	0.36449
physician		patient		1		1		k+1		k+1			  2			  4			1.0		4	0.40374
physician		patient		1		1		k+1		k+1			  2			  4			1.0		5	0.42243
physician		patient		1		1		k+1		k+1			  2			  4			0.9		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.9		2	0.30841
physician		patient		1		1		k+1		k+1			  2			  4			0.9		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  4			0.9		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.9		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  4			0.8		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.8		2	0.30841
physician		patient		1		1		k+1		k+1			  2			  4			0.8		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  4			0.8		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.8		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  4			0.7		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.7		2	0.30654
physician		patient		1		1		k+1		k+1			  2			  4			0.7		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  4			0.7		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.7		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  4			0.6		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.6		2	0.30841
physician		patient		1		1		k+1		k+1			  2			  4			0.6		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  4			0.6		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.6		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  4			0.5		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.5		2	0.30841
physician		patient		1		1		k+1		k+1			  2			  4			0.5		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  4			0.5		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.5		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  4			0.4		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.4		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  4			0.4		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  4			0.4		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.4		5	0.43364
physician		patient		1		1		k+1		k+1			  2			  4			0.3		1	0.20374
physician		patient		1		1		k+1		k+1			  2			  4			0.3		2	0.30841
physician		patient		1		1		k+1		k+1			  2			  4			0.3		3	0.37009
physician		patient		1		1		k+1		k+1			  2			  4			0.3		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.3		5	0.43551
physician		patient		1		1		k+1		k+1			  2			  4			0.2		1	0.20561
physician		patient		1		1		k+1		k+1			  2			  4			0.2		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  4			0.2		3	0.37196
physician		patient		1		1		k+1		k+1			  2			  4			0.2		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  4			0.2		5	0.43551
physician		patient		1		1		k+1		k+1			  2			  4			0.1		1	0.21121
physician		patient		1		1		k+1		k+1			  2			  4			0.1		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  4			0.1		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  4			0.1		4	0.40561
physician		patient		1		1		k+1		k+1			  2			  4			0.1		5	0.43551
physician		patient		1		1		k+1		k+1			  2			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			  5			1.0		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			1.0		2	0.30467
physician		patient		1		1		k+1		k+1			  2			  5			1.0		3	0.36449
physician		patient		1		1		k+1		k+1			  2			  5			1.0		4	0.40748
physician		patient		1		1		k+1		k+1			  2			  5			1.0		5	0.42991
physician		patient		1		1		k+1		k+1			  2			  5			0.9		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.9		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  5			0.9		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  5			0.9		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.9		5	0.44112
physician		patient		1		1		k+1		k+1			  2			  5			0.8		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.8		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  5			0.8		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  5			0.8		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.8		5	0.44112
physician		patient		1		1		k+1		k+1			  2			  5			0.7		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.7		2	0.30841
physician		patient		1		1		k+1		k+1			  2			  5			0.7		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  5			0.7		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.7		5	0.44112
physician		patient		1		1		k+1		k+1			  2			  5			0.6		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.6		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  5			0.6		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  5			0.6		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.6		5	0.44112
physician		patient		1		1		k+1		k+1			  2			  5			0.5		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.5		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  5			0.5		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  5			0.5		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.5		5	0.44112
physician		patient		1		1		k+1		k+1			  2			  5			0.4		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.4		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  5			0.4		3	0.36822
physician		patient		1		1		k+1		k+1			  2			  5			0.4		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.4		5	0.44112
physician		patient		1		1		k+1		k+1			  2			  5			0.3		1	0.20000
physician		patient		1		1		k+1		k+1			  2			  5			0.3		2	0.31028
physician		patient		1		1		k+1		k+1			  2			  5			0.3		3	0.37009
physician		patient		1		1		k+1		k+1			  2			  5			0.3		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.3		5	0.44299
physician		patient		1		1		k+1		k+1			  2			  5			0.2		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  5			0.2		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  5			0.2		3	0.37009
physician		patient		1		1		k+1		k+1			  2			  5			0.2		4	0.41308
physician		patient		1		1		k+1		k+1			  2			  5			0.2		5	0.44299
physician		patient		1		1		k+1		k+1			  2			  5			0.1		1	0.20748
physician		patient		1		1		k+1		k+1			  2			  5			0.1		2	0.31215
physician		patient		1		1		k+1		k+1			  2			  5			0.1		3	0.37383
physician		patient		1		1		k+1		k+1			  2			  5			0.1		4	0.41121
physician		patient		1		1		k+1		k+1			  2			  5			0.1		5	0.44673
physician		patient		1		1		k+1		k+1			  2			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			 10			1.0		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			1.0		2	0.31589
physician		patient		1		1		k+1		k+1			  2			 10			1.0		3	0.37009
physician		patient		1		1		k+1		k+1			  2			 10			1.0		4	0.40748
physician		patient		1		1		k+1		k+1			  2			 10			1.0		5	0.42804
physician		patient		1		1		k+1		k+1			  2			 10			0.9		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			0.9		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 10			0.9		3	0.37570
physician		patient		1		1		k+1		k+1			  2			 10			0.9		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.9		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.8		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			0.8		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 10			0.8		3	0.37570
physician		patient		1		1		k+1		k+1			  2			 10			0.8		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.8		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.7		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			0.7		2	0.31963
physician		patient		1		1		k+1		k+1			  2			 10			0.7		3	0.37570
physician		patient		1		1		k+1		k+1			  2			 10			0.7		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.7		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.6		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			0.6		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 10			0.6		3	0.37570
physician		patient		1		1		k+1		k+1			  2			 10			0.6		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.6		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.5		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			0.5		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 10			0.5		3	0.37570
physician		patient		1		1		k+1		k+1			  2			 10			0.5		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.5		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.4		1	0.19439
physician		patient		1		1		k+1		k+1			  2			 10			0.4		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 10			0.4		3	0.37570
physician		patient		1		1		k+1		k+1			  2			 10			0.4		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.4		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.3		1	0.19626
physician		patient		1		1		k+1		k+1			  2			 10			0.3		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 10			0.3		3	0.37757
physician		patient		1		1		k+1		k+1			  2			 10			0.3		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.3		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.2		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 10			0.2		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 10			0.2		3	0.37757
physician		patient		1		1		k+1		k+1			  2			 10			0.2		4	0.41495
physician		patient		1		1		k+1		k+1			  2			 10			0.2		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.1		1	0.20187
physician		patient		1		1		k+1		k+1			  2			 10			0.1		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 10			0.1		3	0.37757
physician		patient		1		1		k+1		k+1			  2			 10			0.1		4	0.41308
physician		patient		1		1		k+1		k+1			  2			 10			0.1		5	0.44486
physician		patient		1		1		k+1		k+1			  2			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			 20			1.0		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			1.0		2	0.31776
physician		patient		1		1		k+1		k+1			  2			 20			1.0		3	0.38318
physician		patient		1		1		k+1		k+1			  2			 20			1.0		4	0.41869
physician		patient		1		1		k+1		k+1			  2			 20			1.0		5	0.43178
physician		patient		1		1		k+1		k+1			  2			 20			0.9		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			0.9		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 20			0.9		3	0.38879
physician		patient		1		1		k+1		k+1			  2			 20			0.9		4	0.42617
physician		patient		1		1		k+1		k+1			  2			 20			0.9		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.8		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			0.8		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 20			0.8		3	0.38879
physician		patient		1		1		k+1		k+1			  2			 20			0.8		4	0.42617
physician		patient		1		1		k+1		k+1			  2			 20			0.8		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.7		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			0.7		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 20			0.7		3	0.38879
physician		patient		1		1		k+1		k+1			  2			 20			0.7		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 20			0.7		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.6		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			0.6		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 20			0.6		3	0.38879
physician		patient		1		1		k+1		k+1			  2			 20			0.6		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 20			0.6		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.5		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			0.5		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 20			0.5		3	0.38879
physician		patient		1		1		k+1		k+1			  2			 20			0.5		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 20			0.5		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.4		1	0.20000
physician		patient		1		1		k+1		k+1			  2			 20			0.4		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 20			0.4		3	0.38879
physician		patient		1		1		k+1		k+1			  2			 20			0.4		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 20			0.4		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.3		1	0.20187
physician		patient		1		1		k+1		k+1			  2			 20			0.3		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 20			0.3		3	0.39065
physician		patient		1		1		k+1		k+1			  2			 20			0.3		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 20			0.3		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.2		1	0.20561
physician		patient		1		1		k+1		k+1			  2			 20			0.2		2	0.32336
physician		patient		1		1		k+1		k+1			  2			 20			0.2		3	0.39065
physician		patient		1		1		k+1		k+1			  2			 20			0.2		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 20			0.2		5	0.44860
physician		patient		1		1		k+1		k+1			  2			 20			0.1		1	0.20748
physician		patient		1		1		k+1		k+1			  2			 20			0.1		2	0.32150
physician		patient		1		1		k+1		k+1			  2			 20			0.1		3	0.39065
physician		patient		1		1		k+1		k+1			  2			 20			0.1		4	0.42243
physician		patient		1		1		k+1		k+1			  2			 20			0.1		5	0.44673
physician		patient		1		1		k+1		k+1			  2			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			 50			1.0		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			1.0		2	0.33645
physician		patient		1		1		k+1		k+1			  2			 50			1.0		3	0.39252
physician		patient		1		1		k+1		k+1			  2			 50			1.0		4	0.42430
physician		patient		1		1		k+1		k+1			  2			 50			1.0		5	0.44112
physician		patient		1		1		k+1		k+1			  2			 50			0.9		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.9		2	0.34206
physician		patient		1		1		k+1		k+1			  2			 50			0.9		3	0.39813
physician		patient		1		1		k+1		k+1			  2			 50			0.9		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 50			0.9		5	0.45794
physician		patient		1		1		k+1		k+1			  2			 50			0.8		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.8		2	0.34206
physician		patient		1		1		k+1		k+1			  2			 50			0.8		3	0.39813
physician		patient		1		1		k+1		k+1			  2			 50			0.8		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 50			0.8		5	0.45981
physician		patient		1		1		k+1		k+1			  2			 50			0.7		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.7		2	0.34206
physician		patient		1		1		k+1		k+1			  2			 50			0.7		3	0.39813
physician		patient		1		1		k+1		k+1			  2			 50			0.7		4	0.43178
physician		patient		1		1		k+1		k+1			  2			 50			0.7		5	0.45981
physician		patient		1		1		k+1		k+1			  2			 50			0.6		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.6		2	0.34393
physician		patient		1		1		k+1		k+1			  2			 50			0.6		3	0.39813
physician		patient		1		1		k+1		k+1			  2			 50			0.6		4	0.43178
physician		patient		1		1		k+1		k+1			  2			 50			0.6		5	0.45981
physician		patient		1		1		k+1		k+1			  2			 50			0.5		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.5		2	0.34393
physician		patient		1		1		k+1		k+1			  2			 50			0.5		3	0.39813
physician		patient		1		1		k+1		k+1			  2			 50			0.5		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 50			0.5		5	0.45981
physician		patient		1		1		k+1		k+1			  2			 50			0.4		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.4		2	0.34393
physician		patient		1		1		k+1		k+1			  2			 50			0.4		3	0.39626
physician		patient		1		1		k+1		k+1			  2			 50			0.4		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 50			0.4		5	0.45981
physician		patient		1		1		k+1		k+1			  2			 50			0.3		1	0.21495
physician		patient		1		1		k+1		k+1			  2			 50			0.3		2	0.34206
physician		patient		1		1		k+1		k+1			  2			 50			0.3		3	0.40000
physician		patient		1		1		k+1		k+1			  2			 50			0.3		4	0.43364
physician		patient		1		1		k+1		k+1			  2			 50			0.3		5	0.45981
physician		patient		1		1		k+1		k+1			  2			 50			0.2		1	0.21869
physician		patient		1		1		k+1		k+1			  2			 50			0.2		2	0.34393
physician		patient		1		1		k+1		k+1			  2			 50			0.2		3	0.40000
physician		patient		1		1		k+1		k+1			  2			 50			0.2		4	0.43178
physician		patient		1		1		k+1		k+1			  2			 50			0.2		5	0.46168
physician		patient		1		1		k+1		k+1			  2			 50			0.1		1	0.22243
physician		patient		1		1		k+1		k+1			  2			 50			0.1		2	0.34766
physician		patient		1		1		k+1		k+1			  2			 50			0.1		3	0.40187
physician		patient		1		1		k+1		k+1			  2			 50			0.1		4	0.42991
physician		patient		1		1		k+1		k+1			  2			 50			0.1		5	0.45794
physician		patient		1		1		k+1		k+1			  2			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  2			100			1.0		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			1.0		2	0.34206
physician		patient		1		1		k+1		k+1			  2			100			1.0		3	0.39252
physician		patient		1		1		k+1		k+1			  2			100			1.0		4	0.42243
physician		patient		1		1		k+1		k+1			  2			100			1.0		5	0.44299
physician		patient		1		1		k+1		k+1			  2			100			0.9		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.9		2	0.34766
physician		patient		1		1		k+1		k+1			  2			100			0.9		3	0.40000
physician		patient		1		1		k+1		k+1			  2			100			0.9		4	0.43178
physician		patient		1		1		k+1		k+1			  2			100			0.9		5	0.46542
physician		patient		1		1		k+1		k+1			  2			100			0.8		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.8		2	0.34766
physician		patient		1		1		k+1		k+1			  2			100			0.8		3	0.40000
physician		patient		1		1		k+1		k+1			  2			100			0.8		4	0.43178
physician		patient		1		1		k+1		k+1			  2			100			0.8		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.7		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.7		2	0.34766
physician		patient		1		1		k+1		k+1			  2			100			0.7		3	0.40000
physician		patient		1		1		k+1		k+1			  2			100			0.7		4	0.42991
physician		patient		1		1		k+1		k+1			  2			100			0.7		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.6		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.6		2	0.34953
physician		patient		1		1		k+1		k+1			  2			100			0.6		3	0.40000
physician		patient		1		1		k+1		k+1			  2			100			0.6		4	0.42991
physician		patient		1		1		k+1		k+1			  2			100			0.6		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.5		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.5		2	0.34953
physician		patient		1		1		k+1		k+1			  2			100			0.5		3	0.40000
physician		patient		1		1		k+1		k+1			  2			100			0.5		4	0.43178
physician		patient		1		1		k+1		k+1			  2			100			0.5		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.4		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.4		2	0.34953
physician		patient		1		1		k+1		k+1			  2			100			0.4		3	0.39813
physician		patient		1		1		k+1		k+1			  2			100			0.4		4	0.43178
physician		patient		1		1		k+1		k+1			  2			100			0.4		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.3		1	0.22243
physician		patient		1		1		k+1		k+1			  2			100			0.3		2	0.34953
physician		patient		1		1		k+1		k+1			  2			100			0.3		3	0.40374
physician		patient		1		1		k+1		k+1			  2			100			0.3		4	0.43178
physician		patient		1		1		k+1		k+1			  2			100			0.3		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.2		1	0.22617
physician		patient		1		1		k+1		k+1			  2			100			0.2		2	0.35140
physician		patient		1		1		k+1		k+1			  2			100			0.2		3	0.40374
physician		patient		1		1		k+1		k+1			  2			100			0.2		4	0.42991
physician		patient		1		1		k+1		k+1			  2			100			0.2		5	0.46729
physician		patient		1		1		k+1		k+1			  2			100			0.1		1	0.23178
physician		patient		1		1		k+1		k+1			  2			100			0.1		2	0.35140
physician		patient		1		1		k+1		k+1			  2			100			0.1		3	0.40374
physician		patient		1		1		k+1		k+1			  2			100			0.1		4	0.42991
physician		patient		1		1		k+1		k+1			  2			100			0.1		5	0.46355
physician		patient		1		1		k+1		k+1			  2			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  2			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  2			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  2			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  2			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			  1			1.0		1	0.18318
physician		patient		1		1		k+1		k+1			  3			  1			1.0		2	0.30280
physician		patient		1		1		k+1		k+1			  3			  1			1.0		3	0.34579
physician		patient		1		1		k+1		k+1			  3			  1			1.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  1			1.0		5	0.40374
physician		patient		1		1		k+1		k+1			  3			  1			0.9		1	0.18318
physician		patient		1		1		k+1		k+1			  3			  1			0.9		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  1			0.9		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  1			0.9		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  1			0.9		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.8		1	0.18318
physician		patient		1		1		k+1		k+1			  3			  1			0.8		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  1			0.8		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  1			0.8		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  1			0.8		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.7		1	0.18318
physician		patient		1		1		k+1		k+1			  3			  1			0.7		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  1			0.7		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  1			0.7		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  1			0.7		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.6		1	0.18318
physician		patient		1		1		k+1		k+1			  3			  1			0.6		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  1			0.6		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  1			0.6		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  1			0.6		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.5		1	0.18318
physician		patient		1		1		k+1		k+1			  3			  1			0.5		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  1			0.5		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  1			0.5		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  1			0.5		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.4		1	0.18879
physician		patient		1		1		k+1		k+1			  3			  1			0.4		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  1			0.4		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  1			0.4		4	0.38692
physician		patient		1		1		k+1		k+1			  3			  1			0.4		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.3		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  1			0.3		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  1			0.3		3	0.35514
physician		patient		1		1		k+1		k+1			  3			  1			0.3		4	0.38692
physician		patient		1		1		k+1		k+1			  3			  1			0.3		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  1			0.2		1	0.19439
physician		patient		1		1		k+1		k+1			  3			  1			0.2		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  1			0.2		3	0.35701
physician		patient		1		1		k+1		k+1			  3			  1			0.2		4	0.38879
physician		patient		1		1		k+1		k+1			  3			  1			0.2		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  1			0.1		1	0.19626
physician		patient		1		1		k+1		k+1			  3			  1			0.1		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  1			0.1		3	0.36449
physician		patient		1		1		k+1		k+1			  3			  1			0.1		4	0.38692
physician		patient		1		1		k+1		k+1			  3			  1			0.1		5	0.42430
physician		patient		1		1		k+1		k+1			  3			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			  2			1.0		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  2			1.0		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  2			1.0		3	0.34766
physician		patient		1		1		k+1		k+1			  3			  2			1.0		4	0.37196
physician		patient		1		1		k+1		k+1			  3			  2			1.0		5	0.40187
physician		patient		1		1		k+1		k+1			  3			  2			0.9		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  2			0.9		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.9		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  2			0.9		4	0.37944
physician		patient		1		1		k+1		k+1			  3			  2			0.9		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  2			0.8		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  2			0.8		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.8		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  2			0.8		4	0.37944
physician		patient		1		1		k+1		k+1			  3			  2			0.8		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  2			0.7		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  2			0.7		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.7		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  2			0.7		4	0.37944
physician		patient		1		1		k+1		k+1			  3			  2			0.7		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  2			0.6		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  2			0.6		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.6		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  2			0.6		4	0.38131
physician		patient		1		1		k+1		k+1			  3			  2			0.6		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  2			0.5		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  2			0.5		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.5		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  2			0.5		4	0.38131
physician		patient		1		1		k+1		k+1			  3			  2			0.5		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  2			0.4		1	0.19626
physician		patient		1		1		k+1		k+1			  3			  2			0.4		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.4		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  2			0.4		4	0.38131
physician		patient		1		1		k+1		k+1			  3			  2			0.4		5	0.41495
physician		patient		1		1		k+1		k+1			  3			  2			0.3		1	0.20000
physician		patient		1		1		k+1		k+1			  3			  2			0.3		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.3		3	0.35514
physician		patient		1		1		k+1		k+1			  3			  2			0.3		4	0.38131
physician		patient		1		1		k+1		k+1			  3			  2			0.3		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  2			0.2		1	0.20374
physician		patient		1		1		k+1		k+1			  3			  2			0.2		2	0.30841
physician		patient		1		1		k+1		k+1			  3			  2			0.2		3	0.35701
physician		patient		1		1		k+1		k+1			  3			  2			0.2		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  2			0.2		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  2			0.1		1	0.20561
physician		patient		1		1		k+1		k+1			  3			  2			0.1		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  2			0.1		3	0.36262
physician		patient		1		1		k+1		k+1			  3			  2			0.1		4	0.38131
physician		patient		1		1		k+1		k+1			  3			  2			0.1		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			  3			1.0		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  3			1.0		2	0.29533
physician		patient		1		1		k+1		k+1			  3			  3			1.0		3	0.34953
physician		patient		1		1		k+1		k+1			  3			  3			1.0		4	0.38131
physician		patient		1		1		k+1		k+1			  3			  3			1.0		5	0.40935
physician		patient		1		1		k+1		k+1			  3			  3			0.9		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  3			0.9		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  3			0.9		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  3			0.9		4	0.38879
physician		patient		1		1		k+1		k+1			  3			  3			0.9		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  3			0.8		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  3			0.8		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  3			0.8		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  3			0.8		4	0.38879
physician		patient		1		1		k+1		k+1			  3			  3			0.8		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  3			0.7		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  3			0.7		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  3			0.7		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  3			0.7		4	0.38879
physician		patient		1		1		k+1		k+1			  3			  3			0.7		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  3			0.6		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  3			0.6		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  3			0.6		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  3			0.6		4	0.39065
physician		patient		1		1		k+1		k+1			  3			  3			0.6		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  3			0.5		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  3			0.5		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  3			0.5		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  3			0.5		4	0.39065
physician		patient		1		1		k+1		k+1			  3			  3			0.5		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  3			0.4		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  3			0.4		2	0.30280
physician		patient		1		1		k+1		k+1			  3			  3			0.4		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  3			0.4		4	0.39065
physician		patient		1		1		k+1		k+1			  3			  3			0.4		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  3			0.3		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  3			0.3		2	0.30280
physician		patient		1		1		k+1		k+1			  3			  3			0.3		3	0.35701
physician		patient		1		1		k+1		k+1			  3			  3			0.3		4	0.39065
physician		patient		1		1		k+1		k+1			  3			  3			0.3		5	0.42243
physician		patient		1		1		k+1		k+1			  3			  3			0.2		1	0.19439
physician		patient		1		1		k+1		k+1			  3			  3			0.2		2	0.30467
physician		patient		1		1		k+1		k+1			  3			  3			0.2		3	0.35888
physician		patient		1		1		k+1		k+1			  3			  3			0.2		4	0.39065
physician		patient		1		1		k+1		k+1			  3			  3			0.2		5	0.42243
physician		patient		1		1		k+1		k+1			  3			  3			0.1		1	0.19813
physician		patient		1		1		k+1		k+1			  3			  3			0.1		2	0.30654
physician		patient		1		1		k+1		k+1			  3			  3			0.1		3	0.36636
physician		patient		1		1		k+1		k+1			  3			  3			0.1		4	0.38879
physician		patient		1		1		k+1		k+1			  3			  3			0.1		5	0.42056
physician		patient		1		1		k+1		k+1			  3			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			  4			1.0		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  4			1.0		2	0.29533
physician		patient		1		1		k+1		k+1			  3			  4			1.0		3	0.34953
physician		patient		1		1		k+1		k+1			  3			  4			1.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  4			1.0		5	0.40561
physician		patient		1		1		k+1		k+1			  3			  4			0.9		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  4			0.9		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  4			0.9		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  4			0.9		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  4			0.9		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  4			0.8		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  4			0.8		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  4			0.8		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  4			0.8		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  4			0.8		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  4			0.7		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  4			0.7		2	0.29907
physician		patient		1		1		k+1		k+1			  3			  4			0.7		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  4			0.7		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  4			0.7		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  4			0.6		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  4			0.6		2	0.29907
physician		patient		1		1		k+1		k+1			  3			  4			0.6		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  4			0.6		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  4			0.6		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  4			0.5		1	0.19252
physician		patient		1		1		k+1		k+1			  3			  4			0.5		2	0.29907
physician		patient		1		1		k+1		k+1			  3			  4			0.5		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  4			0.5		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  4			0.5		5	0.41308
physician		patient		1		1		k+1		k+1			  3			  4			0.4		1	0.19439
physician		patient		1		1		k+1		k+1			  3			  4			0.4		2	0.30093
physician		patient		1		1		k+1		k+1			  3			  4			0.4		3	0.35327
physician		patient		1		1		k+1		k+1			  3			  4			0.4		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  4			0.4		5	0.41495
physician		patient		1		1		k+1		k+1			  3			  4			0.3		1	0.19439
physician		patient		1		1		k+1		k+1			  3			  4			0.3		2	0.30280
physician		patient		1		1		k+1		k+1			  3			  4			0.3		3	0.35701
physician		patient		1		1		k+1		k+1			  3			  4			0.3		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  4			0.3		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  4			0.2		1	0.19626
physician		patient		1		1		k+1		k+1			  3			  4			0.2		2	0.30467
physician		patient		1		1		k+1		k+1			  3			  4			0.2		3	0.35701
physician		patient		1		1		k+1		k+1			  3			  4			0.2		4	0.38692
physician		patient		1		1		k+1		k+1			  3			  4			0.2		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  4			0.1		1	0.20000
physician		patient		1		1		k+1		k+1			  3			  4			0.1		2	0.30467
physician		patient		1		1		k+1		k+1			  3			  4			0.1		3	0.36075
physician		patient		1		1		k+1		k+1			  3			  4			0.1		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  4			0.1		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			  5			1.0		1	0.18692
physician		patient		1		1		k+1		k+1			  3			  5			1.0		2	0.28785
physician		patient		1		1		k+1		k+1			  3			  5			1.0		3	0.34766
physician		patient		1		1		k+1		k+1			  3			  5			1.0		4	0.37570
physician		patient		1		1		k+1		k+1			  3			  5			1.0		5	0.40935
physician		patient		1		1		k+1		k+1			  3			  5			0.9		1	0.18692
physician		patient		1		1		k+1		k+1			  3			  5			0.9		2	0.29346
physician		patient		1		1		k+1		k+1			  3			  5			0.9		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  5			0.9		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  5			0.9		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  5			0.8		1	0.18692
physician		patient		1		1		k+1		k+1			  3			  5			0.8		2	0.29346
physician		patient		1		1		k+1		k+1			  3			  5			0.8		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  5			0.8		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  5			0.8		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  5			0.7		1	0.18692
physician		patient		1		1		k+1		k+1			  3			  5			0.7		2	0.29159
physician		patient		1		1		k+1		k+1			  3			  5			0.7		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  5			0.7		4	0.38318
physician		patient		1		1		k+1		k+1			  3			  5			0.7		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  5			0.6		1	0.18692
physician		patient		1		1		k+1		k+1			  3			  5			0.6		2	0.29159
physician		patient		1		1		k+1		k+1			  3			  5			0.6		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  5			0.6		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  5			0.6		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  5			0.5		1	0.18692
physician		patient		1		1		k+1		k+1			  3			  5			0.5		2	0.29159
physician		patient		1		1		k+1		k+1			  3			  5			0.5		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  5			0.5		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  5			0.5		5	0.41682
physician		patient		1		1		k+1		k+1			  3			  5			0.4		1	0.18879
physician		patient		1		1		k+1		k+1			  3			  5			0.4		2	0.29159
physician		patient		1		1		k+1		k+1			  3			  5			0.4		3	0.35140
physician		patient		1		1		k+1		k+1			  3			  5			0.4		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  5			0.4		5	0.41869
physician		patient		1		1		k+1		k+1			  3			  5			0.3		1	0.18879
physician		patient		1		1		k+1		k+1			  3			  5			0.3		2	0.29346
physician		patient		1		1		k+1		k+1			  3			  5			0.3		3	0.35514
physician		patient		1		1		k+1		k+1			  3			  5			0.3		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  5			0.3		5	0.42243
physician		patient		1		1		k+1		k+1			  3			  5			0.2		1	0.19065
physician		patient		1		1		k+1		k+1			  3			  5			0.2		2	0.29533
physician		patient		1		1		k+1		k+1			  3			  5			0.2		3	0.35514
physician		patient		1		1		k+1		k+1			  3			  5			0.2		4	0.38692
physician		patient		1		1		k+1		k+1			  3			  5			0.2		5	0.42243
physician		patient		1		1		k+1		k+1			  3			  5			0.1		1	0.19439
physician		patient		1		1		k+1		k+1			  3			  5			0.1		2	0.29907
physician		patient		1		1		k+1		k+1			  3			  5			0.1		3	0.36075
physician		patient		1		1		k+1		k+1			  3			  5			0.1		4	0.38505
physician		patient		1		1		k+1		k+1			  3			  5			0.1		5	0.42243
physician		patient		1		1		k+1		k+1			  3			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			1.0		1	0.18318
physician		patient		1		1		k+1		k+1			  3			 10			1.0		2	0.29533
physician		patient		1		1		k+1		k+1			  3			 10			1.0		3	0.34953
physician		patient		1		1		k+1		k+1			  3			 10			1.0		4	0.38318
physician		patient		1		1		k+1		k+1			  3			 10			1.0		5	0.41682
physician		patient		1		1		k+1		k+1			  3			 10			0.9		1	0.18505
physician		patient		1		1		k+1		k+1			  3			 10			0.9		2	0.30093
physician		patient		1		1		k+1		k+1			  3			 10			0.9		3	0.35327
physician		patient		1		1		k+1		k+1			  3			 10			0.9		4	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			0.9		5	0.42430
physician		patient		1		1		k+1		k+1			  3			 10			0.8		1	0.18505
physician		patient		1		1		k+1		k+1			  3			 10			0.8		2	0.30093
physician		patient		1		1		k+1		k+1			  3			 10			0.8		3	0.35327
physician		patient		1		1		k+1		k+1			  3			 10			0.8		4	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			0.8		5	0.42430
physician		patient		1		1		k+1		k+1			  3			 10			0.7		1	0.18505
physician		patient		1		1		k+1		k+1			  3			 10			0.7		2	0.29907
physician		patient		1		1		k+1		k+1			  3			 10			0.7		3	0.35327
physician		patient		1		1		k+1		k+1			  3			 10			0.7		4	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			0.7		5	0.42430
physician		patient		1		1		k+1		k+1			  3			 10			0.6		1	0.18505
physician		patient		1		1		k+1		k+1			  3			 10			0.6		2	0.29907
physician		patient		1		1		k+1		k+1			  3			 10			0.6		3	0.35327
physician		patient		1		1		k+1		k+1			  3			 10			0.6		4	0.39439
physician		patient		1		1		k+1		k+1			  3			 10			0.6		5	0.42430
physician		patient		1		1		k+1		k+1			  3			 10			0.5		1	0.18505
physician		patient		1		1		k+1		k+1			  3			 10			0.5		2	0.30093
physician		patient		1		1		k+1		k+1			  3			 10			0.5		3	0.35327
physician		patient		1		1		k+1		k+1			  3			 10			0.5		4	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			0.5		5	0.42430
physician		patient		1		1		k+1		k+1			  3			 10			0.4		1	0.18505
physician		patient		1		1		k+1		k+1			  3			 10			0.4		2	0.30093
physician		patient		1		1		k+1		k+1			  3			 10			0.4		3	0.35327
physician		patient		1		1		k+1		k+1			  3			 10			0.4		4	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			0.4		5	0.42617
physician		patient		1		1		k+1		k+1			  3			 10			0.3		1	0.18692
physician		patient		1		1		k+1		k+1			  3			 10			0.3		2	0.30093
physician		patient		1		1		k+1		k+1			  3			 10			0.3		3	0.35701
physician		patient		1		1		k+1		k+1			  3			 10			0.3		4	0.39252
physician		patient		1		1		k+1		k+1			  3			 10			0.3		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 10			0.2		1	0.18879
physician		patient		1		1		k+1		k+1			  3			 10			0.2		2	0.30280
physician		patient		1		1		k+1		k+1			  3			 10			0.2		3	0.35701
physician		patient		1		1		k+1		k+1			  3			 10			0.2		4	0.39439
physician		patient		1		1		k+1		k+1			  3			 10			0.2		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 10			0.1		1	0.19065
physician		patient		1		1		k+1		k+1			  3			 10			0.1		2	0.30467
physician		patient		1		1		k+1		k+1			  3			 10			0.1		3	0.36262
physician		patient		1		1		k+1		k+1			  3			 10			0.1		4	0.39065
physician		patient		1		1		k+1		k+1			  3			 10			0.1		5	0.42617
physician		patient		1		1		k+1		k+1			  3			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			 20			1.0		1	0.19252
physician		patient		1		1		k+1		k+1			  3			 20			1.0		2	0.30280
physician		patient		1		1		k+1		k+1			  3			 20			1.0		3	0.36449
physician		patient		1		1		k+1		k+1			  3			 20			1.0		4	0.39626
physician		patient		1		1		k+1		k+1			  3			 20			1.0		5	0.41869
physician		patient		1		1		k+1		k+1			  3			 20			0.9		1	0.19439
physician		patient		1		1		k+1		k+1			  3			 20			0.9		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.9		3	0.36636
physician		patient		1		1		k+1		k+1			  3			 20			0.9		4	0.40187
physician		patient		1		1		k+1		k+1			  3			 20			0.9		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 20			0.8		1	0.19439
physician		patient		1		1		k+1		k+1			  3			 20			0.8		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.8		3	0.36636
physician		patient		1		1		k+1		k+1			  3			 20			0.8		4	0.40187
physician		patient		1		1		k+1		k+1			  3			 20			0.8		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 20			0.7		1	0.19439
physician		patient		1		1		k+1		k+1			  3			 20			0.7		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.7		3	0.36636
physician		patient		1		1		k+1		k+1			  3			 20			0.7		4	0.40187
physician		patient		1		1		k+1		k+1			  3			 20			0.7		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 20			0.6		1	0.19439
physician		patient		1		1		k+1		k+1			  3			 20			0.6		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.6		3	0.36636
physician		patient		1		1		k+1		k+1			  3			 20			0.6		4	0.40374
physician		patient		1		1		k+1		k+1			  3			 20			0.6		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 20			0.5		1	0.19439
physician		patient		1		1		k+1		k+1			  3			 20			0.5		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.5		3	0.36636
physician		patient		1		1		k+1		k+1			  3			 20			0.5		4	0.40374
physician		patient		1		1		k+1		k+1			  3			 20			0.5		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 20			0.4		1	0.19439
physician		patient		1		1		k+1		k+1			  3			 20			0.4		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.4		3	0.36636
physician		patient		1		1		k+1		k+1			  3			 20			0.4		4	0.40374
physician		patient		1		1		k+1		k+1			  3			 20			0.4		5	0.42804
physician		patient		1		1		k+1		k+1			  3			 20			0.3		1	0.19626
physician		patient		1		1		k+1		k+1			  3			 20			0.3		2	0.30841
physician		patient		1		1		k+1		k+1			  3			 20			0.3		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 20			0.3		4	0.40374
physician		patient		1		1		k+1		k+1			  3			 20			0.3		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 20			0.2		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 20			0.2		2	0.31028
physician		patient		1		1		k+1		k+1			  3			 20			0.2		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 20			0.2		4	0.40374
physician		patient		1		1		k+1		k+1			  3			 20			0.2		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 20			0.1		1	0.20000
physician		patient		1		1		k+1		k+1			  3			 20			0.1		2	0.31028
physician		patient		1		1		k+1		k+1			  3			 20			0.1		3	0.37570
physician		patient		1		1		k+1		k+1			  3			 20			0.1		4	0.40000
physician		patient		1		1		k+1		k+1			  3			 20			0.1		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			 50			1.0		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			1.0		2	0.31589
physician		patient		1		1		k+1		k+1			  3			 50			1.0		3	0.36449
physician		patient		1		1		k+1		k+1			  3			 50			1.0		4	0.40000
physician		patient		1		1		k+1		k+1			  3			 50			1.0		5	0.41869
physician		patient		1		1		k+1		k+1			  3			 50			0.9		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			0.9		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.9		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 50			0.9		4	0.40935
physician		patient		1		1		k+1		k+1			  3			 50			0.9		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 50			0.8		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			0.8		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.8		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 50			0.8		4	0.40935
physician		patient		1		1		k+1		k+1			  3			 50			0.8		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 50			0.7		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			0.7		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.7		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 50			0.7		4	0.40935
physician		patient		1		1		k+1		k+1			  3			 50			0.7		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 50			0.6		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			0.6		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.6		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 50			0.6		4	0.41121
physician		patient		1		1		k+1		k+1			  3			 50			0.6		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 50			0.5		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			0.5		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.5		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 50			0.5		4	0.41121
physician		patient		1		1		k+1		k+1			  3			 50			0.5		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 50			0.4		1	0.19813
physician		patient		1		1		k+1		k+1			  3			 50			0.4		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.4		3	0.37009
physician		patient		1		1		k+1		k+1			  3			 50			0.4		4	0.41121
physician		patient		1		1		k+1		k+1			  3			 50			0.4		5	0.43364
physician		patient		1		1		k+1		k+1			  3			 50			0.3		1	0.20000
physician		patient		1		1		k+1		k+1			  3			 50			0.3		2	0.32150
physician		patient		1		1		k+1		k+1			  3			 50			0.3		3	0.37383
physician		patient		1		1		k+1		k+1			  3			 50			0.3		4	0.41121
physician		patient		1		1		k+1		k+1			  3			 50			0.3		5	0.43925
physician		patient		1		1		k+1		k+1			  3			 50			0.2		1	0.20000
physician		patient		1		1		k+1		k+1			  3			 50			0.2		2	0.32336
physician		patient		1		1		k+1		k+1			  3			 50			0.2		3	0.37383
physician		patient		1		1		k+1		k+1			  3			 50			0.2		4	0.41121
physician		patient		1		1		k+1		k+1			  3			 50			0.2		5	0.44112
physician		patient		1		1		k+1		k+1			  3			 50			0.1		1	0.20374
physician		patient		1		1		k+1		k+1			  3			 50			0.1		2	0.32523
physician		patient		1		1		k+1		k+1			  3			 50			0.1		3	0.37570
physician		patient		1		1		k+1		k+1			  3			 50			0.1		4	0.41121
physician		patient		1		1		k+1		k+1			  3			 50			0.1		5	0.43925
physician		patient		1		1		k+1		k+1			  3			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  3			100			1.0		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			1.0		2	0.32897
physician		patient		1		1		k+1		k+1			  3			100			1.0		3	0.37196
physician		patient		1		1		k+1		k+1			  3			100			1.0		4	0.40935
physician		patient		1		1		k+1		k+1			  3			100			1.0		5	0.42804
physician		patient		1		1		k+1		k+1			  3			100			0.9		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			0.9		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.9		3	0.37757
physician		patient		1		1		k+1		k+1			  3			100			0.9		4	0.41682
physician		patient		1		1		k+1		k+1			  3			100			0.9		5	0.44673
physician		patient		1		1		k+1		k+1			  3			100			0.8		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			0.8		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.8		3	0.37757
physician		patient		1		1		k+1		k+1			  3			100			0.8		4	0.41682
physician		patient		1		1		k+1		k+1			  3			100			0.8		5	0.44673
physician		patient		1		1		k+1		k+1			  3			100			0.7		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			0.7		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.7		3	0.37757
physician		patient		1		1		k+1		k+1			  3			100			0.7		4	0.41682
physician		patient		1		1		k+1		k+1			  3			100			0.7		5	0.44486
physician		patient		1		1		k+1		k+1			  3			100			0.6		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			0.6		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.6		3	0.37757
physician		patient		1		1		k+1		k+1			  3			100			0.6		4	0.41869
physician		patient		1		1		k+1		k+1			  3			100			0.6		5	0.44486
physician		patient		1		1		k+1		k+1			  3			100			0.5		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			0.5		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.5		3	0.37757
physician		patient		1		1		k+1		k+1			  3			100			0.5		4	0.41869
physician		patient		1		1		k+1		k+1			  3			100			0.5		5	0.44486
physician		patient		1		1		k+1		k+1			  3			100			0.4		1	0.20748
physician		patient		1		1		k+1		k+1			  3			100			0.4		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.4		3	0.37570
physician		patient		1		1		k+1		k+1			  3			100			0.4		4	0.41869
physician		patient		1		1		k+1		k+1			  3			100			0.4		5	0.44486
physician		patient		1		1		k+1		k+1			  3			100			0.3		1	0.20935
physician		patient		1		1		k+1		k+1			  3			100			0.3		2	0.33458
physician		patient		1		1		k+1		k+1			  3			100			0.3		3	0.37944
physician		patient		1		1		k+1		k+1			  3			100			0.3		4	0.41869
physician		patient		1		1		k+1		k+1			  3			100			0.3		5	0.45047
physician		patient		1		1		k+1		k+1			  3			100			0.2		1	0.20935
physician		patient		1		1		k+1		k+1			  3			100			0.2		2	0.33645
physician		patient		1		1		k+1		k+1			  3			100			0.2		3	0.37944
physician		patient		1		1		k+1		k+1			  3			100			0.2		4	0.41869
physician		patient		1		1		k+1		k+1			  3			100			0.2		5	0.45234
physician		patient		1		1		k+1		k+1			  3			100			0.1		1	0.21121
physician		patient		1		1		k+1		k+1			  3			100			0.1		2	0.33271
physician		patient		1		1		k+1		k+1			  3			100			0.1		3	0.38318
physician		patient		1		1		k+1		k+1			  3			100			0.1		4	0.42056
physician		patient		1		1		k+1		k+1			  3			100			0.1		5	0.45234
physician		patient		1		1		k+1		k+1			  3			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  3			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  3			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  3			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  3			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			  1			1.0		1	0.17383
physician		patient		1		1		k+1		k+1			  4			  1			1.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  1			1.0		3	0.34019
physician		patient		1		1		k+1		k+1			  4			  1			1.0		4	0.37944
physician		patient		1		1		k+1		k+1			  4			  1			1.0		5	0.40187
physician		patient		1		1		k+1		k+1			  4			  1			0.9		1	0.17383
physician		patient		1		1		k+1		k+1			  4			  1			0.9		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  1			0.9		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  1			0.9		4	0.38692
physician		patient		1		1		k+1		k+1			  4			  1			0.9		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.8		1	0.17383
physician		patient		1		1		k+1		k+1			  4			  1			0.8		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  1			0.8		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  1			0.8		4	0.38692
physician		patient		1		1		k+1		k+1			  4			  1			0.8		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.7		1	0.17383
physician		patient		1		1		k+1		k+1			  4			  1			0.7		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  1			0.7		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  1			0.7		4	0.38692
physician		patient		1		1		k+1		k+1			  4			  1			0.7		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.6		1	0.17383
physician		patient		1		1		k+1		k+1			  4			  1			0.6		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  1			0.6		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  1			0.6		4	0.38692
physician		patient		1		1		k+1		k+1			  4			  1			0.6		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.5		1	0.17383
physician		patient		1		1		k+1		k+1			  4			  1			0.5		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  1			0.5		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  1			0.5		4	0.38692
physician		patient		1		1		k+1		k+1			  4			  1			0.5		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.4		1	0.17944
physician		patient		1		1		k+1		k+1			  4			  1			0.4		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  1			0.4		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  1			0.4		4	0.38879
physician		patient		1		1		k+1		k+1			  4			  1			0.4		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.3		1	0.18131
physician		patient		1		1		k+1		k+1			  4			  1			0.3		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  1			0.3		3	0.34953
physician		patient		1		1		k+1		k+1			  4			  1			0.3		4	0.38879
physician		patient		1		1		k+1		k+1			  4			  1			0.3		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  1			0.2		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  1			0.2		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  1			0.2		3	0.35327
physician		patient		1		1		k+1		k+1			  4			  1			0.2		4	0.38879
physician		patient		1		1		k+1		k+1			  4			  1			0.2		5	0.41869
physician		patient		1		1		k+1		k+1			  4			  1			0.1		1	0.18692
physician		patient		1		1		k+1		k+1			  4			  1			0.1		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  1			0.1		3	0.36075
physician		patient		1		1		k+1		k+1			  4			  1			0.1		4	0.38692
physician		patient		1		1		k+1		k+1			  4			  1			0.1		5	0.42430
physician		patient		1		1		k+1		k+1			  4			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			  2			1.0		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  2			1.0		2	0.29533
physician		patient		1		1		k+1		k+1			  4			  2			1.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  2			1.0		4	0.37009
physician		patient		1		1		k+1		k+1			  4			  2			1.0		5	0.39813
physician		patient		1		1		k+1		k+1			  4			  2			0.9		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  2			0.9		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.9		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  2			0.9		4	0.37570
physician		patient		1		1		k+1		k+1			  4			  2			0.9		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.8		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  2			0.8		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.8		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  2			0.8		4	0.37570
physician		patient		1		1		k+1		k+1			  4			  2			0.8		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.7		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  2			0.7		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.7		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  2			0.7		4	0.37570
physician		patient		1		1		k+1		k+1			  4			  2			0.7		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.6		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  2			0.6		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.6		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  2			0.6		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  2			0.6		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.5		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  2			0.5		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.5		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  2			0.5		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  2			0.5		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.4		1	0.19065
physician		patient		1		1		k+1		k+1			  4			  2			0.4		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.4		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  2			0.4		4	0.37944
physician		patient		1		1		k+1		k+1			  4			  2			0.4		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.3		1	0.19439
physician		patient		1		1		k+1		k+1			  4			  2			0.3		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.3		3	0.34579
physician		patient		1		1		k+1		k+1			  4			  2			0.3		4	0.37944
physician		patient		1		1		k+1		k+1			  4			  2			0.3		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  2			0.2		1	0.19813
physician		patient		1		1		k+1		k+1			  4			  2			0.2		2	0.30280
physician		patient		1		1		k+1		k+1			  4			  2			0.2		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  2			0.2		4	0.37944
physician		patient		1		1		k+1		k+1			  4			  2			0.2		5	0.41308
physician		patient		1		1		k+1		k+1			  4			  2			0.1		1	0.20187
physician		patient		1		1		k+1		k+1			  4			  2			0.1		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  2			0.1		3	0.35514
physician		patient		1		1		k+1		k+1			  4			  2			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  2			0.1		5	0.41308
physician		patient		1		1		k+1		k+1			  4			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			  3			1.0		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			1.0		2	0.28785
physician		patient		1		1		k+1		k+1			  4			  3			1.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  3			1.0		4	0.37383
physician		patient		1		1		k+1		k+1			  4			  3			1.0		5	0.40187
physician		patient		1		1		k+1		k+1			  4			  3			0.9		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.9		2	0.29346
physician		patient		1		1		k+1		k+1			  4			  3			0.9		3	0.34206
physician		patient		1		1		k+1		k+1			  4			  3			0.9		4	0.38131
physician		patient		1		1		k+1		k+1			  4			  3			0.9		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  3			0.8		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.8		2	0.29346
physician		patient		1		1		k+1		k+1			  4			  3			0.8		3	0.34206
physician		patient		1		1		k+1		k+1			  4			  3			0.8		4	0.38131
physician		patient		1		1		k+1		k+1			  4			  3			0.8		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  3			0.7		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.7		2	0.29346
physician		patient		1		1		k+1		k+1			  4			  3			0.7		3	0.34206
physician		patient		1		1		k+1		k+1			  4			  3			0.7		4	0.38131
physician		patient		1		1		k+1		k+1			  4			  3			0.7		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  3			0.6		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.6		2	0.29346
physician		patient		1		1		k+1		k+1			  4			  3			0.6		3	0.34206
physician		patient		1		1		k+1		k+1			  4			  3			0.6		4	0.38318
physician		patient		1		1		k+1		k+1			  4			  3			0.6		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  3			0.5		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.5		2	0.29346
physician		patient		1		1		k+1		k+1			  4			  3			0.5		3	0.34206
physician		patient		1		1		k+1		k+1			  4			  3			0.5		4	0.38318
physician		patient		1		1		k+1		k+1			  4			  3			0.5		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  3			0.4		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.4		2	0.29533
physician		patient		1		1		k+1		k+1			  4			  3			0.4		3	0.34393
physician		patient		1		1		k+1		k+1			  4			  3			0.4		4	0.38318
physician		patient		1		1		k+1		k+1			  4			  3			0.4		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  3			0.3		1	0.18505
physician		patient		1		1		k+1		k+1			  4			  3			0.3		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  3			0.3		3	0.34579
physician		patient		1		1		k+1		k+1			  4			  3			0.3		4	0.38318
physician		patient		1		1		k+1		k+1			  4			  3			0.3		5	0.41308
physician		patient		1		1		k+1		k+1			  4			  3			0.2		1	0.18692
physician		patient		1		1		k+1		k+1			  4			  3			0.2		2	0.29907
physician		patient		1		1		k+1		k+1			  4			  3			0.2		3	0.34766
physician		patient		1		1		k+1		k+1			  4			  3			0.2		4	0.38131
physician		patient		1		1		k+1		k+1			  4			  3			0.2		5	0.41495
physician		patient		1		1		k+1		k+1			  4			  3			0.1		1	0.19252
physician		patient		1		1		k+1		k+1			  4			  3			0.1		2	0.30093
physician		patient		1		1		k+1		k+1			  4			  3			0.1		3	0.35514
physician		patient		1		1		k+1		k+1			  4			  3			0.1		4	0.38131
physician		patient		1		1		k+1		k+1			  4			  3			0.1		5	0.41308
physician		patient		1		1		k+1		k+1			  4			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			  4			1.0		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			1.0		2	0.28598
physician		patient		1		1		k+1		k+1			  4			  4			1.0		3	0.33271
physician		patient		1		1		k+1		k+1			  4			  4			1.0		4	0.36449
physician		patient		1		1		k+1		k+1			  4			  4			1.0		5	0.39626
physician		patient		1		1		k+1		k+1			  4			  4			0.9		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.9		2	0.29159
physician		patient		1		1		k+1		k+1			  4			  4			0.9		3	0.33645
physician		patient		1		1		k+1		k+1			  4			  4			0.9		4	0.37196
physician		patient		1		1		k+1		k+1			  4			  4			0.9		5	0.40561
physician		patient		1		1		k+1		k+1			  4			  4			0.8		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.8		2	0.29159
physician		patient		1		1		k+1		k+1			  4			  4			0.8		3	0.33645
physician		patient		1		1		k+1		k+1			  4			  4			0.8		4	0.37196
physician		patient		1		1		k+1		k+1			  4			  4			0.8		5	0.40561
physician		patient		1		1		k+1		k+1			  4			  4			0.7		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.7		2	0.28972
physician		patient		1		1		k+1		k+1			  4			  4			0.7		3	0.33645
physician		patient		1		1		k+1		k+1			  4			  4			0.7		4	0.37196
physician		patient		1		1		k+1		k+1			  4			  4			0.7		5	0.40561
physician		patient		1		1		k+1		k+1			  4			  4			0.6		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.6		2	0.28972
physician		patient		1		1		k+1		k+1			  4			  4			0.6		3	0.33645
physician		patient		1		1		k+1		k+1			  4			  4			0.6		4	0.37383
physician		patient		1		1		k+1		k+1			  4			  4			0.6		5	0.40561
physician		patient		1		1		k+1		k+1			  4			  4			0.5		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.5		2	0.28972
physician		patient		1		1		k+1		k+1			  4			  4			0.5		3	0.33645
physician		patient		1		1		k+1		k+1			  4			  4			0.5		4	0.37383
physician		patient		1		1		k+1		k+1			  4			  4			0.5		5	0.40561
physician		patient		1		1		k+1		k+1			  4			  4			0.4		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.4		2	0.29159
physician		patient		1		1		k+1		k+1			  4			  4			0.4		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  4			0.4		4	0.37383
physician		patient		1		1		k+1		k+1			  4			  4			0.4		5	0.40748
physician		patient		1		1		k+1		k+1			  4			  4			0.3		1	0.18879
physician		patient		1		1		k+1		k+1			  4			  4			0.3		2	0.29533
physician		patient		1		1		k+1		k+1			  4			  4			0.3		3	0.34019
physician		patient		1		1		k+1		k+1			  4			  4			0.3		4	0.37383
physician		patient		1		1		k+1		k+1			  4			  4			0.3		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  4			0.2		1	0.19065
physician		patient		1		1		k+1		k+1			  4			  4			0.2		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  4			0.2		3	0.34019
physician		patient		1		1		k+1		k+1			  4			  4			0.2		4	0.37570
physician		patient		1		1		k+1		k+1			  4			  4			0.2		5	0.41308
physician		patient		1		1		k+1		k+1			  4			  4			0.1		1	0.19439
physician		patient		1		1		k+1		k+1			  4			  4			0.1		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  4			0.1		3	0.34579
physician		patient		1		1		k+1		k+1			  4			  4			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  4			0.1		5	0.41308
physician		patient		1		1		k+1		k+1			  4			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			  5			1.0		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			1.0		2	0.27850
physician		patient		1		1		k+1		k+1			  4			  5			1.0		3	0.32523
physician		patient		1		1		k+1		k+1			  4			  5			1.0		4	0.35888
physician		patient		1		1		k+1		k+1			  4			  5			1.0		5	0.40000
physician		patient		1		1		k+1		k+1			  4			  5			0.9		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.9		2	0.28411
physician		patient		1		1		k+1		k+1			  4			  5			0.9		3	0.32897
physician		patient		1		1		k+1		k+1			  4			  5			0.9		4	0.36636
physician		patient		1		1		k+1		k+1			  4			  5			0.9		5	0.40935
physician		patient		1		1		k+1		k+1			  4			  5			0.8		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.8		2	0.28411
physician		patient		1		1		k+1		k+1			  4			  5			0.8		3	0.32897
physician		patient		1		1		k+1		k+1			  4			  5			0.8		4	0.36636
physician		patient		1		1		k+1		k+1			  4			  5			0.8		5	0.40935
physician		patient		1		1		k+1		k+1			  4			  5			0.7		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.7		2	0.28224
physician		patient		1		1		k+1		k+1			  4			  5			0.7		3	0.32897
physician		patient		1		1		k+1		k+1			  4			  5			0.7		4	0.36636
physician		patient		1		1		k+1		k+1			  4			  5			0.7		5	0.40935
physician		patient		1		1		k+1		k+1			  4			  5			0.6		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.6		2	0.28224
physician		patient		1		1		k+1		k+1			  4			  5			0.6		3	0.32897
physician		patient		1		1		k+1		k+1			  4			  5			0.6		4	0.36822
physician		patient		1		1		k+1		k+1			  4			  5			0.6		5	0.40935
physician		patient		1		1		k+1		k+1			  4			  5			0.5		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.5		2	0.28224
physician		patient		1		1		k+1		k+1			  4			  5			0.5		3	0.32897
physician		patient		1		1		k+1		k+1			  4			  5			0.5		4	0.36822
physician		patient		1		1		k+1		k+1			  4			  5			0.5		5	0.40935
physician		patient		1		1		k+1		k+1			  4			  5			0.4		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.4		2	0.28224
physician		patient		1		1		k+1		k+1			  4			  5			0.4		3	0.33084
physician		patient		1		1		k+1		k+1			  4			  5			0.4		4	0.36822
physician		patient		1		1		k+1		k+1			  4			  5			0.4		5	0.41121
physician		patient		1		1		k+1		k+1			  4			  5			0.3		1	0.17757
physician		patient		1		1		k+1		k+1			  4			  5			0.3		2	0.28598
physician		patient		1		1		k+1		k+1			  4			  5			0.3		3	0.33271
physician		patient		1		1		k+1		k+1			  4			  5			0.3		4	0.37009
physician		patient		1		1		k+1		k+1			  4			  5			0.3		5	0.41495
physician		patient		1		1		k+1		k+1			  4			  5			0.2		1	0.17944
physician		patient		1		1		k+1		k+1			  4			  5			0.2		2	0.28785
physician		patient		1		1		k+1		k+1			  4			  5			0.2		3	0.33271
physician		patient		1		1		k+1		k+1			  4			  5			0.2		4	0.37196
physician		patient		1		1		k+1		k+1			  4			  5			0.2		5	0.41682
physician		patient		1		1		k+1		k+1			  4			  5			0.1		1	0.18318
physician		patient		1		1		k+1		k+1			  4			  5			0.1		2	0.28785
physician		patient		1		1		k+1		k+1			  4			  5			0.1		3	0.34019
physician		patient		1		1		k+1		k+1			  4			  5			0.1		4	0.37570
physician		patient		1		1		k+1		k+1			  4			  5			0.1		5	0.41869
physician		patient		1		1		k+1		k+1			  4			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			 10			1.0		1	0.17383
physician		patient		1		1		k+1		k+1			  4			 10			1.0		2	0.28411
physician		patient		1		1		k+1		k+1			  4			 10			1.0		3	0.33084
physician		patient		1		1		k+1		k+1			  4			 10			1.0		4	0.37009
physician		patient		1		1		k+1		k+1			  4			 10			1.0		5	0.40748
physician		patient		1		1		k+1		k+1			  4			 10			0.9		1	0.17383
physician		patient		1		1		k+1		k+1			  4			 10			0.9		2	0.28972
physician		patient		1		1		k+1		k+1			  4			 10			0.9		3	0.33271
physician		patient		1		1		k+1		k+1			  4			 10			0.9		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 10			0.9		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 10			0.8		1	0.17383
physician		patient		1		1		k+1		k+1			  4			 10			0.8		2	0.28972
physician		patient		1		1		k+1		k+1			  4			 10			0.8		3	0.33271
physician		patient		1		1		k+1		k+1			  4			 10			0.8		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 10			0.8		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 10			0.7		1	0.17383
physician		patient		1		1		k+1		k+1			  4			 10			0.7		2	0.28785
physician		patient		1		1		k+1		k+1			  4			 10			0.7		3	0.33271
physician		patient		1		1		k+1		k+1			  4			 10			0.7		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 10			0.7		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 10			0.6		1	0.17570
physician		patient		1		1		k+1		k+1			  4			 10			0.6		2	0.28785
physician		patient		1		1		k+1		k+1			  4			 10			0.6		3	0.33271
physician		patient		1		1		k+1		k+1			  4			 10			0.6		4	0.37944
physician		patient		1		1		k+1		k+1			  4			 10			0.6		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 10			0.5		1	0.17570
physician		patient		1		1		k+1		k+1			  4			 10			0.5		2	0.28785
physician		patient		1		1		k+1		k+1			  4			 10			0.5		3	0.33271
physician		patient		1		1		k+1		k+1			  4			 10			0.5		4	0.37944
physician		patient		1		1		k+1		k+1			  4			 10			0.5		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 10			0.4		1	0.17570
physician		patient		1		1		k+1		k+1			  4			 10			0.4		2	0.28972
physician		patient		1		1		k+1		k+1			  4			 10			0.4		3	0.33271
physician		patient		1		1		k+1		k+1			  4			 10			0.4		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 10			0.4		5	0.41682
physician		patient		1		1		k+1		k+1			  4			 10			0.3		1	0.17757
physician		patient		1		1		k+1		k+1			  4			 10			0.3		2	0.29159
physician		patient		1		1		k+1		k+1			  4			 10			0.3		3	0.33458
physician		patient		1		1		k+1		k+1			  4			 10			0.3		4	0.37944
physician		patient		1		1		k+1		k+1			  4			 10			0.3		5	0.41869
physician		patient		1		1		k+1		k+1			  4			 10			0.2		1	0.17944
physician		patient		1		1		k+1		k+1			  4			 10			0.2		2	0.29346
physician		patient		1		1		k+1		k+1			  4			 10			0.2		3	0.33645
physician		patient		1		1		k+1		k+1			  4			 10			0.2		4	0.37944
physician		patient		1		1		k+1		k+1			  4			 10			0.2		5	0.41869
physician		patient		1		1		k+1		k+1			  4			 10			0.1		1	0.18318
physician		patient		1		1		k+1		k+1			  4			 10			0.1		2	0.29533
physician		patient		1		1		k+1		k+1			  4			 10			0.1		3	0.34766
physician		patient		1		1		k+1		k+1			  4			 10			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 10			0.1		5	0.41869
physician		patient		1		1		k+1		k+1			  4			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			 20			1.0		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			1.0		2	0.28598
physician		patient		1		1		k+1		k+1			  4			 20			1.0		3	0.34206
physician		patient		1		1		k+1		k+1			  4			 20			1.0		4	0.37944
physician		patient		1		1		k+1		k+1			  4			 20			1.0		5	0.40561
physician		patient		1		1		k+1		k+1			  4			 20			0.9		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			0.9		2	0.29159
physician		patient		1		1		k+1		k+1			  4			 20			0.9		3	0.34393
physician		patient		1		1		k+1		k+1			  4			 20			0.9		4	0.38505
physician		patient		1		1		k+1		k+1			  4			 20			0.9		5	0.41308
physician		patient		1		1		k+1		k+1			  4			 20			0.8		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			0.8		2	0.29159
physician		patient		1		1		k+1		k+1			  4			 20			0.8		3	0.34393
physician		patient		1		1		k+1		k+1			  4			 20			0.8		4	0.38505
physician		patient		1		1		k+1		k+1			  4			 20			0.8		5	0.41308
physician		patient		1		1		k+1		k+1			  4			 20			0.7		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			0.7		2	0.29159
physician		patient		1		1		k+1		k+1			  4			 20			0.7		3	0.34393
physician		patient		1		1		k+1		k+1			  4			 20			0.7		4	0.38505
physician		patient		1		1		k+1		k+1			  4			 20			0.7		5	0.41308
physician		patient		1		1		k+1		k+1			  4			 20			0.6		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			0.6		2	0.29159
physician		patient		1		1		k+1		k+1			  4			 20			0.6		3	0.34393
physician		patient		1		1		k+1		k+1			  4			 20			0.6		4	0.38692
physician		patient		1		1		k+1		k+1			  4			 20			0.6		5	0.41308
physician		patient		1		1		k+1		k+1			  4			 20			0.5		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			0.5		2	0.29159
physician		patient		1		1		k+1		k+1			  4			 20			0.5		3	0.34579
physician		patient		1		1		k+1		k+1			  4			 20			0.5		4	0.38692
physician		patient		1		1		k+1		k+1			  4			 20			0.5		5	0.41308
physician		patient		1		1		k+1		k+1			  4			 20			0.4		1	0.18505
physician		patient		1		1		k+1		k+1			  4			 20			0.4		2	0.29346
physician		patient		1		1		k+1		k+1			  4			 20			0.4		3	0.34579
physician		patient		1		1		k+1		k+1			  4			 20			0.4		4	0.38692
physician		patient		1		1		k+1		k+1			  4			 20			0.4		5	0.41308
physician		patient		1		1		k+1		k+1			  4			 20			0.3		1	0.18692
physician		patient		1		1		k+1		k+1			  4			 20			0.3		2	0.29533
physician		patient		1		1		k+1		k+1			  4			 20			0.3		3	0.34766
physician		patient		1		1		k+1		k+1			  4			 20			0.3		4	0.38692
physician		patient		1		1		k+1		k+1			  4			 20			0.3		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 20			0.2		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 20			0.2		2	0.29720
physician		patient		1		1		k+1		k+1			  4			 20			0.2		3	0.34766
physician		patient		1		1		k+1		k+1			  4			 20			0.2		4	0.38879
physician		patient		1		1		k+1		k+1			  4			 20			0.2		5	0.41495
physician		patient		1		1		k+1		k+1			  4			 20			0.1		1	0.19065
physician		patient		1		1		k+1		k+1			  4			 20			0.1		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 20			0.1		3	0.35514
physician		patient		1		1		k+1		k+1			  4			 20			0.1		4	0.38692
physician		patient		1		1		k+1		k+1			  4			 20			0.1		5	0.42056
physician		patient		1		1		k+1		k+1			  4			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			 50			1.0		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			1.0		2	0.29346
physician		patient		1		1		k+1		k+1			  4			 50			1.0		3	0.35327
physician		patient		1		1		k+1		k+1			  4			 50			1.0		4	0.39065
physician		patient		1		1		k+1		k+1			  4			 50			1.0		5	0.40935
physician		patient		1		1		k+1		k+1			  4			 50			0.9		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.9		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 50			0.9		3	0.35701
physician		patient		1		1		k+1		k+1			  4			 50			0.9		4	0.39813
physician		patient		1		1		k+1		k+1			  4			 50			0.9		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.8		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.8		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 50			0.8		3	0.35701
physician		patient		1		1		k+1		k+1			  4			 50			0.8		4	0.39813
physician		patient		1		1		k+1		k+1			  4			 50			0.8		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.7		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.7		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 50			0.7		3	0.35514
physician		patient		1		1		k+1		k+1			  4			 50			0.7		4	0.39813
physician		patient		1		1		k+1		k+1			  4			 50			0.7		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.6		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.6		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 50			0.6		3	0.35514
physician		patient		1		1		k+1		k+1			  4			 50			0.6		4	0.40000
physician		patient		1		1		k+1		k+1			  4			 50			0.6		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.5		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.5		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 50			0.5		3	0.35514
physician		patient		1		1		k+1		k+1			  4			 50			0.5		4	0.40000
physician		patient		1		1		k+1		k+1			  4			 50			0.5		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.4		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.4		2	0.29907
physician		patient		1		1		k+1		k+1			  4			 50			0.4		3	0.35514
physician		patient		1		1		k+1		k+1			  4			 50			0.4		4	0.40000
physician		patient		1		1		k+1		k+1			  4			 50			0.4		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.3		1	0.18879
physician		patient		1		1		k+1		k+1			  4			 50			0.3		2	0.30093
physician		patient		1		1		k+1		k+1			  4			 50			0.3		3	0.35888
physician		patient		1		1		k+1		k+1			  4			 50			0.3		4	0.40000
physician		patient		1		1		k+1		k+1			  4			 50			0.3		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.2		1	0.19065
physician		patient		1		1		k+1		k+1			  4			 50			0.2		2	0.30280
physician		patient		1		1		k+1		k+1			  4			 50			0.2		3	0.35888
physician		patient		1		1		k+1		k+1			  4			 50			0.2		4	0.40000
physician		patient		1		1		k+1		k+1			  4			 50			0.2		5	0.42243
physician		patient		1		1		k+1		k+1			  4			 50			0.1		1	0.19439
physician		patient		1		1		k+1		k+1			  4			 50			0.1		2	0.31028
physician		patient		1		1		k+1		k+1			  4			 50			0.1		3	0.36262
physician		patient		1		1		k+1		k+1			  4			 50			0.1		4	0.40187
physician		patient		1		1		k+1		k+1			  4			 50			0.1		5	0.42991
physician		patient		1		1		k+1		k+1			  4			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  4			100			1.0		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			1.0		2	0.30841
physician		patient		1		1		k+1		k+1			  4			100			1.0		3	0.35327
physician		patient		1		1		k+1		k+1			  4			100			1.0		4	0.39252
physician		patient		1		1		k+1		k+1			  4			100			1.0		5	0.40935
physician		patient		1		1		k+1		k+1			  4			100			0.9		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.9		2	0.31402
physician		patient		1		1		k+1		k+1			  4			100			0.9		3	0.35888
physician		patient		1		1		k+1		k+1			  4			100			0.9		4	0.40187
physician		patient		1		1		k+1		k+1			  4			100			0.9		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.8		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.8		2	0.31402
physician		patient		1		1		k+1		k+1			  4			100			0.8		3	0.35888
physician		patient		1		1		k+1		k+1			  4			100			0.8		4	0.40187
physician		patient		1		1		k+1		k+1			  4			100			0.8		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.7		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.7		2	0.31402
physician		patient		1		1		k+1		k+1			  4			100			0.7		3	0.35888
physician		patient		1		1		k+1		k+1			  4			100			0.7		4	0.40187
physician		patient		1		1		k+1		k+1			  4			100			0.7		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.6		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.6		2	0.31402
physician		patient		1		1		k+1		k+1			  4			100			0.6		3	0.35888
physician		patient		1		1		k+1		k+1			  4			100			0.6		4	0.40374
physician		patient		1		1		k+1		k+1			  4			100			0.6		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.5		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.5		2	0.31402
physician		patient		1		1		k+1		k+1			  4			100			0.5		3	0.35888
physician		patient		1		1		k+1		k+1			  4			100			0.5		4	0.40374
physician		patient		1		1		k+1		k+1			  4			100			0.5		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.4		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.4		2	0.31402
physician		patient		1		1		k+1		k+1			  4			100			0.4		3	0.35701
physician		patient		1		1		k+1		k+1			  4			100			0.4		4	0.40374
physician		patient		1		1		k+1		k+1			  4			100			0.4		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.3		1	0.19813
physician		patient		1		1		k+1		k+1			  4			100			0.3		2	0.31589
physician		patient		1		1		k+1		k+1			  4			100			0.3		3	0.36075
physician		patient		1		1		k+1		k+1			  4			100			0.3		4	0.40374
physician		patient		1		1		k+1		k+1			  4			100			0.3		5	0.42430
physician		patient		1		1		k+1		k+1			  4			100			0.2		1	0.20000
physician		patient		1		1		k+1		k+1			  4			100			0.2		2	0.31776
physician		patient		1		1		k+1		k+1			  4			100			0.2		3	0.36075
physician		patient		1		1		k+1		k+1			  4			100			0.2		4	0.40187
physician		patient		1		1		k+1		k+1			  4			100			0.2		5	0.42804
physician		patient		1		1		k+1		k+1			  4			100			0.1		1	0.20187
physician		patient		1		1		k+1		k+1			  4			100			0.1		2	0.31776
physician		patient		1		1		k+1		k+1			  4			100			0.1		3	0.36636
physician		patient		1		1		k+1		k+1			  4			100			0.1		4	0.40374
physician		patient		1		1		k+1		k+1			  4			100			0.1		5	0.43551
physician		patient		1		1		k+1		k+1			  4			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  4			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  4			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  4			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  4			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  1			1.0		1	0.17009
physician		patient		1		1		k+1		k+1			  5			  1			1.0		2	0.29159
physician		patient		1		1		k+1		k+1			  5			  1			1.0		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  1			1.0		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  1			1.0		5	0.39626
physician		patient		1		1		k+1		k+1			  5			  1			0.9		1	0.17009
physician		patient		1		1		k+1		k+1			  5			  1			0.9		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.9		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  1			0.9		4	0.37944
physician		patient		1		1		k+1		k+1			  5			  1			0.9		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.8		1	0.17009
physician		patient		1		1		k+1		k+1			  5			  1			0.8		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.8		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  1			0.8		4	0.37944
physician		patient		1		1		k+1		k+1			  5			  1			0.8		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.7		1	0.17009
physician		patient		1		1		k+1		k+1			  5			  1			0.7		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.7		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  1			0.7		4	0.37944
physician		patient		1		1		k+1		k+1			  5			  1			0.7		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.6		1	0.17009
physician		patient		1		1		k+1		k+1			  5			  1			0.6		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.6		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  1			0.6		4	0.37944
physician		patient		1		1		k+1		k+1			  5			  1			0.6		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.5		1	0.17009
physician		patient		1		1		k+1		k+1			  5			  1			0.5		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.5		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  1			0.5		4	0.37944
physician		patient		1		1		k+1		k+1			  5			  1			0.5		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.4		1	0.17570
physician		patient		1		1		k+1		k+1			  5			  1			0.4		2	0.29533
physician		patient		1		1		k+1		k+1			  5			  1			0.4		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  1			0.4		4	0.38131
physician		patient		1		1		k+1		k+1			  5			  1			0.4		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.3		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  1			0.3		2	0.29533
physician		patient		1		1		k+1		k+1			  5			  1			0.3		3	0.34206
physician		patient		1		1		k+1		k+1			  5			  1			0.3		4	0.38131
physician		patient		1		1		k+1		k+1			  5			  1			0.3		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.2		1	0.18131
physician		patient		1		1		k+1		k+1			  5			  1			0.2		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.2		3	0.34579
physician		patient		1		1		k+1		k+1			  5			  1			0.2		4	0.38318
physician		patient		1		1		k+1		k+1			  5			  1			0.2		5	0.41121
physician		patient		1		1		k+1		k+1			  5			  1			0.1		1	0.18318
physician		patient		1		1		k+1		k+1			  5			  1			0.1		2	0.29533
physician		patient		1		1		k+1		k+1			  5			  1			0.1		3	0.35327
physician		patient		1		1		k+1		k+1			  5			  1			0.1		4	0.38131
physician		patient		1		1		k+1		k+1			  5			  1			0.1		5	0.41495
physician		patient		1		1		k+1		k+1			  5			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  2			1.0		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  2			1.0		2	0.29159
physician		patient		1		1		k+1		k+1			  5			  2			1.0		3	0.33458
physician		patient		1		1		k+1		k+1			  5			  2			1.0		4	0.36262
physician		patient		1		1		k+1		k+1			  5			  2			1.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  2			0.9		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  2			0.9		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.9		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  2			0.9		4	0.36822
physician		patient		1		1		k+1		k+1			  5			  2			0.9		5	0.40561
physician		patient		1		1		k+1		k+1			  5			  2			0.8		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  2			0.8		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.8		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  2			0.8		4	0.36822
physician		patient		1		1		k+1		k+1			  5			  2			0.8		5	0.40561
physician		patient		1		1		k+1		k+1			  5			  2			0.7		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  2			0.7		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.7		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  2			0.7		4	0.36822
physician		patient		1		1		k+1		k+1			  5			  2			0.7		5	0.40561
physician		patient		1		1		k+1		k+1			  5			  2			0.6		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  2			0.6		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.6		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  2			0.6		4	0.36822
physician		patient		1		1		k+1		k+1			  5			  2			0.6		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  2			0.5		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  2			0.5		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.5		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  2			0.5		4	0.37009
physician		patient		1		1		k+1		k+1			  5			  2			0.5		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  2			0.4		1	0.18131
physician		patient		1		1		k+1		k+1			  5			  2			0.4		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.4		3	0.34019
physician		patient		1		1		k+1		k+1			  5			  2			0.4		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  2			0.4		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  2			0.3		1	0.18505
physician		patient		1		1		k+1		k+1			  5			  2			0.3		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.3		3	0.34206
physician		patient		1		1		k+1		k+1			  5			  2			0.3		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  2			0.3		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  2			0.2		1	0.18879
physician		patient		1		1		k+1		k+1			  5			  2			0.2		2	0.29907
physician		patient		1		1		k+1		k+1			  5			  2			0.2		3	0.34393
physician		patient		1		1		k+1		k+1			  5			  2			0.2		4	0.37383
physician		patient		1		1		k+1		k+1			  5			  2			0.2		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  2			0.1		1	0.19252
physician		patient		1		1		k+1		k+1			  5			  2			0.1		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.1		3	0.35140
physician		patient		1		1		k+1		k+1			  5			  2			0.1		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  2			0.1		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  3			1.0		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			1.0		2	0.28224
physician		patient		1		1		k+1		k+1			  5			  3			1.0		3	0.33084
physician		patient		1		1		k+1		k+1			  5			  3			1.0		4	0.36449
physician		patient		1		1		k+1		k+1			  5			  3			1.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  3			0.9		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.9		2	0.28785
physician		patient		1		1		k+1		k+1			  5			  3			0.9		3	0.33645
physician		patient		1		1		k+1		k+1			  5			  3			0.9		4	0.37009
physician		patient		1		1		k+1		k+1			  5			  3			0.9		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  3			0.8		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.8		2	0.28785
physician		patient		1		1		k+1		k+1			  5			  3			0.8		3	0.33645
physician		patient		1		1		k+1		k+1			  5			  3			0.8		4	0.37009
physician		patient		1		1		k+1		k+1			  5			  3			0.8		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  3			0.7		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.7		2	0.28785
physician		patient		1		1		k+1		k+1			  5			  3			0.7		3	0.33645
physician		patient		1		1		k+1		k+1			  5			  3			0.7		4	0.37009
physician		patient		1		1		k+1		k+1			  5			  3			0.7		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  3			0.6		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.6		2	0.28785
physician		patient		1		1		k+1		k+1			  5			  3			0.6		3	0.33645
physician		patient		1		1		k+1		k+1			  5			  3			0.6		4	0.37009
physician		patient		1		1		k+1		k+1			  5			  3			0.6		5	0.40374
physician		patient		1		1		k+1		k+1			  5			  3			0.5		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.5		2	0.28785
physician		patient		1		1		k+1		k+1			  5			  3			0.5		3	0.33645
physician		patient		1		1		k+1		k+1			  5			  3			0.5		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  3			0.5		5	0.40374
physician		patient		1		1		k+1		k+1			  5			  3			0.4		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.4		2	0.28972
physician		patient		1		1		k+1		k+1			  5			  3			0.4		3	0.33645
physician		patient		1		1		k+1		k+1			  5			  3			0.4		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  3			0.4		5	0.40374
physician		patient		1		1		k+1		k+1			  5			  3			0.3		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  3			0.3		2	0.28972
physician		patient		1		1		k+1		k+1			  5			  3			0.3		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  3			0.3		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  3			0.3		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  3			0.2		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  3			0.2		2	0.29159
physician		patient		1		1		k+1		k+1			  5			  3			0.2		3	0.34206
physician		patient		1		1		k+1		k+1			  5			  3			0.2		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  3			0.2		5	0.40748
physician		patient		1		1		k+1		k+1			  5			  3			0.1		1	0.18505
physician		patient		1		1		k+1		k+1			  5			  3			0.1		2	0.29346
physician		patient		1		1		k+1		k+1			  5			  3			0.1		3	0.34953
physician		patient		1		1		k+1		k+1			  5			  3			0.1		4	0.37383
physician		patient		1		1		k+1		k+1			  5			  3			0.1		5	0.40561
physician		patient		1		1		k+1		k+1			  5			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  4			1.0		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			1.0		2	0.28037
physician		patient		1		1		k+1		k+1			  5			  4			1.0		3	0.32897
physician		patient		1		1		k+1		k+1			  5			  4			1.0		4	0.35701
physician		patient		1		1		k+1		k+1			  5			  4			1.0		5	0.38879
physician		patient		1		1		k+1		k+1			  5			  4			0.9		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.9		2	0.28598
physician		patient		1		1		k+1		k+1			  5			  4			0.9		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  4			0.9		4	0.36449
physician		patient		1		1		k+1		k+1			  5			  4			0.9		5	0.39813
physician		patient		1		1		k+1		k+1			  5			  4			0.8		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.8		2	0.28598
physician		patient		1		1		k+1		k+1			  5			  4			0.8		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  4			0.8		4	0.36449
physician		patient		1		1		k+1		k+1			  5			  4			0.8		5	0.39813
physician		patient		1		1		k+1		k+1			  5			  4			0.7		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.7		2	0.28411
physician		patient		1		1		k+1		k+1			  5			  4			0.7		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  4			0.7		4	0.36449
physician		patient		1		1		k+1		k+1			  5			  4			0.7		5	0.39813
physician		patient		1		1		k+1		k+1			  5			  4			0.6		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.6		2	0.28411
physician		patient		1		1		k+1		k+1			  5			  4			0.6		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  4			0.6		4	0.36449
physician		patient		1		1		k+1		k+1			  5			  4			0.6		5	0.40000
physician		patient		1		1		k+1		k+1			  5			  4			0.5		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.5		2	0.28411
physician		patient		1		1		k+1		k+1			  5			  4			0.5		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  4			0.5		4	0.36636
physician		patient		1		1		k+1		k+1			  5			  4			0.5		5	0.40000
physician		patient		1		1		k+1		k+1			  5			  4			0.4		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.4		2	0.28598
physician		patient		1		1		k+1		k+1			  5			  4			0.4		3	0.33271
physician		patient		1		1		k+1		k+1			  5			  4			0.4		4	0.36822
physician		patient		1		1		k+1		k+1			  5			  4			0.4		5	0.40000
physician		patient		1		1		k+1		k+1			  5			  4			0.3		1	0.17944
physician		patient		1		1		k+1		k+1			  5			  4			0.3		2	0.28785
physician		patient		1		1		k+1		k+1			  5			  4			0.3		3	0.33458
physician		patient		1		1		k+1		k+1			  5			  4			0.3		4	0.36822
physician		patient		1		1		k+1		k+1			  5			  4			0.3		5	0.40374
physician		patient		1		1		k+1		k+1			  5			  4			0.2		1	0.18131
physician		patient		1		1		k+1		k+1			  5			  4			0.2		2	0.28972
physician		patient		1		1		k+1		k+1			  5			  4			0.2		3	0.33458
physician		patient		1		1		k+1		k+1			  5			  4			0.2		4	0.37196
physician		patient		1		1		k+1		k+1			  5			  4			0.2		5	0.40374
physician		patient		1		1		k+1		k+1			  5			  4			0.1		1	0.18692
physician		patient		1		1		k+1		k+1			  5			  4			0.1		2	0.28972
physician		patient		1		1		k+1		k+1			  5			  4			0.1		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  4			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			  5			  4			0.1		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			  5			1.0		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			1.0		2	0.27103
physician		patient		1		1		k+1		k+1			  5			  5			1.0		3	0.31963
physician		patient		1		1		k+1		k+1			  5			  5			1.0		4	0.34393
physician		patient		1		1		k+1		k+1			  5			  5			1.0		5	0.38692
physician		patient		1		1		k+1		k+1			  5			  5			0.9		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.9		2	0.27664
physician		patient		1		1		k+1		k+1			  5			  5			0.9		3	0.32336
physician		patient		1		1		k+1		k+1			  5			  5			0.9		4	0.35140
physician		patient		1		1		k+1		k+1			  5			  5			0.9		5	0.39626
physician		patient		1		1		k+1		k+1			  5			  5			0.8		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.8		2	0.27664
physician		patient		1		1		k+1		k+1			  5			  5			0.8		3	0.32336
physician		patient		1		1		k+1		k+1			  5			  5			0.8		4	0.35140
physician		patient		1		1		k+1		k+1			  5			  5			0.8		5	0.39626
physician		patient		1		1		k+1		k+1			  5			  5			0.7		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.7		2	0.27477
physician		patient		1		1		k+1		k+1			  5			  5			0.7		3	0.32336
physician		patient		1		1		k+1		k+1			  5			  5			0.7		4	0.35140
physician		patient		1		1		k+1		k+1			  5			  5			0.7		5	0.39626
physician		patient		1		1		k+1		k+1			  5			  5			0.6		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.6		2	0.27477
physician		patient		1		1		k+1		k+1			  5			  5			0.6		3	0.32336
physician		patient		1		1		k+1		k+1			  5			  5			0.6		4	0.35140
physician		patient		1		1		k+1		k+1			  5			  5			0.6		5	0.39813
physician		patient		1		1		k+1		k+1			  5			  5			0.5		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.5		2	0.27477
physician		patient		1		1		k+1		k+1			  5			  5			0.5		3	0.32336
physician		patient		1		1		k+1		k+1			  5			  5			0.5		4	0.35327
physician		patient		1		1		k+1		k+1			  5			  5			0.5		5	0.39813
physician		patient		1		1		k+1		k+1			  5			  5			0.4		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.4		2	0.27477
physician		patient		1		1		k+1		k+1			  5			  5			0.4		3	0.32336
physician		patient		1		1		k+1		k+1			  5			  5			0.4		4	0.35514
physician		patient		1		1		k+1		k+1			  5			  5			0.4		5	0.39813
physician		patient		1		1		k+1		k+1			  5			  5			0.3		1	0.17196
physician		patient		1		1		k+1		k+1			  5			  5			0.3		2	0.27664
physician		patient		1		1		k+1		k+1			  5			  5			0.3		3	0.32523
physician		patient		1		1		k+1		k+1			  5			  5			0.3		4	0.35701
physician		patient		1		1		k+1		k+1			  5			  5			0.3		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  5			0.2		1	0.17383
physician		patient		1		1		k+1		k+1			  5			  5			0.2		2	0.27850
physician		patient		1		1		k+1		k+1			  5			  5			0.2		3	0.32523
physician		patient		1		1		k+1		k+1			  5			  5			0.2		4	0.35888
physician		patient		1		1		k+1		k+1			  5			  5			0.2		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  5			0.1		1	0.17757
physician		patient		1		1		k+1		k+1			  5			  5			0.1		2	0.27850
physician		patient		1		1		k+1		k+1			  5			  5			0.1		3	0.33084
physician		patient		1		1		k+1		k+1			  5			  5			0.1		4	0.36636
physician		patient		1		1		k+1		k+1			  5			  5			0.1		5	0.40187
physician		patient		1		1		k+1		k+1			  5			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			 10			1.0		1	0.16822
physician		patient		1		1		k+1		k+1			  5			 10			1.0		2	0.27290
physician		patient		1		1		k+1		k+1			  5			 10			1.0		3	0.32336
physician		patient		1		1		k+1		k+1			  5			 10			1.0		4	0.36075
physician		patient		1		1		k+1		k+1			  5			 10			1.0		5	0.40187
physician		patient		1		1		k+1		k+1			  5			 10			0.9		1	0.16822
physician		patient		1		1		k+1		k+1			  5			 10			0.9		2	0.27850
physician		patient		1		1		k+1		k+1			  5			 10			0.9		3	0.32523
physician		patient		1		1		k+1		k+1			  5			 10			0.9		4	0.36636
physician		patient		1		1		k+1		k+1			  5			 10			0.9		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 10			0.8		1	0.16822
physician		patient		1		1		k+1		k+1			  5			 10			0.8		2	0.27850
physician		patient		1		1		k+1		k+1			  5			 10			0.8		3	0.32523
physician		patient		1		1		k+1		k+1			  5			 10			0.8		4	0.36636
physician		patient		1		1		k+1		k+1			  5			 10			0.8		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 10			0.7		1	0.16822
physician		patient		1		1		k+1		k+1			  5			 10			0.7		2	0.27664
physician		patient		1		1		k+1		k+1			  5			 10			0.7		3	0.32523
physician		patient		1		1		k+1		k+1			  5			 10			0.7		4	0.36636
physician		patient		1		1		k+1		k+1			  5			 10			0.7		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 10			0.6		1	0.16822
physician		patient		1		1		k+1		k+1			  5			 10			0.6		2	0.27664
physician		patient		1		1		k+1		k+1			  5			 10			0.6		3	0.32710
physician		patient		1		1		k+1		k+1			  5			 10			0.6		4	0.36822
physician		patient		1		1		k+1		k+1			  5			 10			0.6		5	0.41308
physician		patient		1		1		k+1		k+1			  5			 10			0.5		1	0.17009
physician		patient		1		1		k+1		k+1			  5			 10			0.5		2	0.27664
physician		patient		1		1		k+1		k+1			  5			 10			0.5		3	0.32710
physician		patient		1		1		k+1		k+1			  5			 10			0.5		4	0.37009
physician		patient		1		1		k+1		k+1			  5			 10			0.5		5	0.41308
physician		patient		1		1		k+1		k+1			  5			 10			0.4		1	0.17009
physician		patient		1		1		k+1		k+1			  5			 10			0.4		2	0.27664
physician		patient		1		1		k+1		k+1			  5			 10			0.4		3	0.32897
physician		patient		1		1		k+1		k+1			  5			 10			0.4		4	0.37196
physician		patient		1		1		k+1		k+1			  5			 10			0.4		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 10			0.3		1	0.17009
physician		patient		1		1		k+1		k+1			  5			 10			0.3		2	0.28037
physician		patient		1		1		k+1		k+1			  5			 10			0.3		3	0.33084
physician		patient		1		1		k+1		k+1			  5			 10			0.3		4	0.37383
physician		patient		1		1		k+1		k+1			  5			 10			0.3		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 10			0.2		1	0.17196
physician		patient		1		1		k+1		k+1			  5			 10			0.2		2	0.28224
physician		patient		1		1		k+1		k+1			  5			 10			0.2		3	0.33271
physician		patient		1		1		k+1		k+1			  5			 10			0.2		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 10			0.2		5	0.40935
physician		patient		1		1		k+1		k+1			  5			 10			0.1		1	0.17570
physician		patient		1		1		k+1		k+1			  5			 10			0.1		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 10			0.1		3	0.34579
physician		patient		1		1		k+1		k+1			  5			 10			0.1		4	0.37570
physician		patient		1		1		k+1		k+1			  5			 10			0.1		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			 20			1.0		1	0.17757
physician		patient		1		1		k+1		k+1			  5			 20			1.0		2	0.28037
physician		patient		1		1		k+1		k+1			  5			 20			1.0		3	0.33084
physician		patient		1		1		k+1		k+1			  5			 20			1.0		4	0.37009
physician		patient		1		1		k+1		k+1			  5			 20			1.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			 20			0.9		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.9		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 20			0.9		3	0.33271
physician		patient		1		1		k+1		k+1			  5			 20			0.9		4	0.37570
physician		patient		1		1		k+1		k+1			  5			 20			0.9		5	0.40374
physician		patient		1		1		k+1		k+1			  5			 20			0.8		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.8		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 20			0.8		3	0.33271
physician		patient		1		1		k+1		k+1			  5			 20			0.8		4	0.37570
physician		patient		1		1		k+1		k+1			  5			 20			0.8		5	0.40374
physician		patient		1		1		k+1		k+1			  5			 20			0.7		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.7		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 20			0.7		3	0.33271
physician		patient		1		1		k+1		k+1			  5			 20			0.7		4	0.37383
physician		patient		1		1		k+1		k+1			  5			 20			0.7		5	0.40374
physician		patient		1		1		k+1		k+1			  5			 20			0.6		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.6		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 20			0.6		3	0.33458
physician		patient		1		1		k+1		k+1			  5			 20			0.6		4	0.37383
physician		patient		1		1		k+1		k+1			  5			 20			0.6		5	0.40561
physician		patient		1		1		k+1		k+1			  5			 20			0.5		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.5		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 20			0.5		3	0.33458
physician		patient		1		1		k+1		k+1			  5			 20			0.5		4	0.37570
physician		patient		1		1		k+1		k+1			  5			 20			0.5		5	0.40561
physician		patient		1		1		k+1		k+1			  5			 20			0.4		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.4		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 20			0.4		3	0.33645
physician		patient		1		1		k+1		k+1			  5			 20			0.4		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 20			0.4		5	0.40561
physician		patient		1		1		k+1		k+1			  5			 20			0.3		1	0.17944
physician		patient		1		1		k+1		k+1			  5			 20			0.3		2	0.28785
physician		patient		1		1		k+1		k+1			  5			 20			0.3		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 20			0.3		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 20			0.3		5	0.40748
physician		patient		1		1		k+1		k+1			  5			 20			0.2		1	0.18131
physician		patient		1		1		k+1		k+1			  5			 20			0.2		2	0.28972
physician		patient		1		1		k+1		k+1			  5			 20			0.2		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 20			0.2		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 20			0.2		5	0.40748
physician		patient		1		1		k+1		k+1			  5			 20			0.1		1	0.18318
physician		patient		1		1		k+1		k+1			  5			 20			0.1		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 20			0.1		3	0.34766
physician		patient		1		1		k+1		k+1			  5			 20			0.1		4	0.37570
physician		patient		1		1		k+1		k+1			  5			 20			0.1		5	0.41495
physician		patient		1		1		k+1		k+1			  5			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			 50			1.0		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			1.0		2	0.28598
physician		patient		1		1		k+1		k+1			  5			 50			1.0		3	0.33645
physician		patient		1		1		k+1		k+1			  5			 50			1.0		4	0.37196
physician		patient		1		1		k+1		k+1			  5			 50			1.0		5	0.40187
physician		patient		1		1		k+1		k+1			  5			 50			0.9		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.9		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 50			0.9		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 50			0.9		4	0.38131
physician		patient		1		1		k+1		k+1			  5			 50			0.9		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 50			0.8		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.8		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 50			0.8		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 50			0.8		4	0.38318
physician		patient		1		1		k+1		k+1			  5			 50			0.8		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 50			0.7		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.7		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 50			0.7		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 50			0.7		4	0.38318
physician		patient		1		1		k+1		k+1			  5			 50			0.7		5	0.41121
physician		patient		1		1		k+1		k+1			  5			 50			0.6		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.6		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 50			0.6		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 50			0.6		4	0.38318
physician		patient		1		1		k+1		k+1			  5			 50			0.6		5	0.41308
physician		patient		1		1		k+1		k+1			  5			 50			0.5		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.5		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 50			0.5		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 50			0.5		4	0.38505
physician		patient		1		1		k+1		k+1			  5			 50			0.5		5	0.41308
physician		patient		1		1		k+1		k+1			  5			 50			0.4		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.4		2	0.29159
physician		patient		1		1		k+1		k+1			  5			 50			0.4		3	0.34019
physician		patient		1		1		k+1		k+1			  5			 50			0.4		4	0.38505
physician		patient		1		1		k+1		k+1			  5			 50			0.4		5	0.41308
physician		patient		1		1		k+1		k+1			  5			 50			0.3		1	0.18505
physician		patient		1		1		k+1		k+1			  5			 50			0.3		2	0.29533
physician		patient		1		1		k+1		k+1			  5			 50			0.3		3	0.34393
physician		patient		1		1		k+1		k+1			  5			 50			0.3		4	0.38505
physician		patient		1		1		k+1		k+1			  5			 50			0.3		5	0.41308
physician		patient		1		1		k+1		k+1			  5			 50			0.2		1	0.18692
physician		patient		1		1		k+1		k+1			  5			 50			0.2		2	0.29720
physician		patient		1		1		k+1		k+1			  5			 50			0.2		3	0.34393
physician		patient		1		1		k+1		k+1			  5			 50			0.2		4	0.38505
physician		patient		1		1		k+1		k+1			  5			 50			0.2		5	0.41495
physician		patient		1		1		k+1		k+1			  5			 50			0.1		1	0.19065
physician		patient		1		1		k+1		k+1			  5			 50			0.1		2	0.30093
physician		patient		1		1		k+1		k+1			  5			 50			0.1		3	0.34766
physician		patient		1		1		k+1		k+1			  5			 50			0.1		4	0.38692
physician		patient		1		1		k+1		k+1			  5			 50			0.1		5	0.42430
physician		patient		1		1		k+1		k+1			  5			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			  5			100			1.0		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			1.0		2	0.30654
physician		patient		1		1		k+1		k+1			  5			100			1.0		3	0.35140
physician		patient		1		1		k+1		k+1			  5			100			1.0		4	0.38879
physician		patient		1		1		k+1		k+1			  5			100			1.0		5	0.40748
physician		patient		1		1		k+1		k+1			  5			100			0.9		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.9		2	0.31215
physician		patient		1		1		k+1		k+1			  5			100			0.9		3	0.35327
physician		patient		1		1		k+1		k+1			  5			100			0.9		4	0.39439
physician		patient		1		1		k+1		k+1			  5			100			0.9		5	0.41869
physician		patient		1		1		k+1		k+1			  5			100			0.8		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.8		2	0.31215
physician		patient		1		1		k+1		k+1			  5			100			0.8		3	0.35327
physician		patient		1		1		k+1		k+1			  5			100			0.8		4	0.39626
physician		patient		1		1		k+1		k+1			  5			100			0.8		5	0.41869
physician		patient		1		1		k+1		k+1			  5			100			0.7		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.7		2	0.31215
physician		patient		1		1		k+1		k+1			  5			100			0.7		3	0.35327
physician		patient		1		1		k+1		k+1			  5			100			0.7		4	0.39626
physician		patient		1		1		k+1		k+1			  5			100			0.7		5	0.41869
physician		patient		1		1		k+1		k+1			  5			100			0.6		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.6		2	0.31215
physician		patient		1		1		k+1		k+1			  5			100			0.6		3	0.35327
physician		patient		1		1		k+1		k+1			  5			100			0.6		4	0.39626
physician		patient		1		1		k+1		k+1			  5			100			0.6		5	0.42056
physician		patient		1		1		k+1		k+1			  5			100			0.5		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.5		2	0.31215
physician		patient		1		1		k+1		k+1			  5			100			0.5		3	0.35327
physician		patient		1		1		k+1		k+1			  5			100			0.5		4	0.39813
physician		patient		1		1		k+1		k+1			  5			100			0.5		5	0.42056
physician		patient		1		1		k+1		k+1			  5			100			0.4		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.4		2	0.31215
physician		patient		1		1		k+1		k+1			  5			100			0.4		3	0.35514
physician		patient		1		1		k+1		k+1			  5			100			0.4		4	0.39813
physician		patient		1		1		k+1		k+1			  5			100			0.4		5	0.42056
physician		patient		1		1		k+1		k+1			  5			100			0.3		1	0.19813
physician		patient		1		1		k+1		k+1			  5			100			0.3		2	0.31589
physician		patient		1		1		k+1		k+1			  5			100			0.3		3	0.36075
physician		patient		1		1		k+1		k+1			  5			100			0.3		4	0.39813
physician		patient		1		1		k+1		k+1			  5			100			0.3		5	0.42056
physician		patient		1		1		k+1		k+1			  5			100			0.2		1	0.20000
physician		patient		1		1		k+1		k+1			  5			100			0.2		2	0.31776
physician		patient		1		1		k+1		k+1			  5			100			0.2		3	0.36075
physician		patient		1		1		k+1		k+1			  5			100			0.2		4	0.39813
physician		patient		1		1		k+1		k+1			  5			100			0.2		5	0.42243
physician		patient		1		1		k+1		k+1			  5			100			0.1		1	0.20374
physician		patient		1		1		k+1		k+1			  5			100			0.1		2	0.31589
physician		patient		1		1		k+1		k+1			  5			100			0.1		3	0.36262
physician		patient		1		1		k+1		k+1			  5			100			0.1		4	0.40000
physician		patient		1		1		k+1		k+1			  5			100			0.1		5	0.43178
physician		patient		1		1		k+1		k+1			  5			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			  5			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			  5			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			  5			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			  5			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			  1			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  1			1.0		2	0.27850
physician		patient		1		1		k+1		k+1			 10			  1			1.0		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  1			1.0		4	0.37009
physician		patient		1		1		k+1		k+1			 10			  1			1.0		5	0.39439
physician		patient		1		1		k+1		k+1			 10			  1			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  1			0.9		2	0.28411
physician		patient		1		1		k+1		k+1			 10			  1			0.9		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  1			0.9		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  1			0.9		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  1			0.8		2	0.28411
physician		patient		1		1		k+1		k+1			 10			  1			0.8		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  1			0.8		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  1			0.8		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  1			0.7		2	0.28411
physician		patient		1		1		k+1		k+1			 10			  1			0.7		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  1			0.7		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  1			0.7		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  1			0.6		2	0.28411
physician		patient		1		1		k+1		k+1			 10			  1			0.6		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  1			0.6		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  1			0.6		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  1			0.5		2	0.28411
physician		patient		1		1		k+1		k+1			 10			  1			0.5		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  1			0.5		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  1			0.5		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.4		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  1			0.4		2	0.28224
physician		patient		1		1		k+1		k+1			 10			  1			0.4		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  1			0.4		4	0.37944
physician		patient		1		1		k+1		k+1			 10			  1			0.4		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.3		1	0.16822
physician		patient		1		1		k+1		k+1			 10			  1			0.3		2	0.28224
physician		patient		1		1		k+1		k+1			 10			  1			0.3		3	0.32897
physician		patient		1		1		k+1		k+1			 10			  1			0.3		4	0.37944
physician		patient		1		1		k+1		k+1			 10			  1			0.3		5	0.40935
physician		patient		1		1		k+1		k+1			 10			  1			0.2		1	0.17196
physician		patient		1		1		k+1		k+1			 10			  1			0.2		2	0.28411
physician		patient		1		1		k+1		k+1			 10			  1			0.2		3	0.33271
physician		patient		1		1		k+1		k+1			 10			  1			0.2		4	0.38131
physician		patient		1		1		k+1		k+1			 10			  1			0.2		5	0.41121
physician		patient		1		1		k+1		k+1			 10			  1			0.1		1	0.17383
physician		patient		1		1		k+1		k+1			 10			  1			0.1		2	0.28224
physician		patient		1		1		k+1		k+1			 10			  1			0.1		3	0.34019
physician		patient		1		1		k+1		k+1			 10			  1			0.1		4	0.38131
physician		patient		1		1		k+1		k+1			 10			  1			0.1		5	0.41495
physician		patient		1		1		k+1		k+1			 10			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			  2			1.0		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  2			1.0		2	0.27477
physician		patient		1		1		k+1		k+1			 10			  2			1.0		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  2			1.0		4	0.35701
physician		patient		1		1		k+1		k+1			 10			  2			1.0		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  2			0.9		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  2			0.9		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.9		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  2			0.9		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  2			0.9		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.8		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  2			0.8		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.8		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  2			0.8		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  2			0.8		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.7		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  2			0.7		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.7		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  2			0.7		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  2			0.7		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.6		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  2			0.6		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.6		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  2			0.6		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  2			0.6		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.5		1	0.16636
physician		patient		1		1		k+1		k+1			 10			  2			0.5		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.5		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  2			0.5		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  2			0.5		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.4		1	0.16822
physician		patient		1		1		k+1		k+1			 10			  2			0.4		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.4		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  2			0.4		4	0.36449
physician		patient		1		1		k+1		k+1			 10			  2			0.4		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.3		1	0.17196
physician		patient		1		1		k+1		k+1			 10			  2			0.3		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.3		3	0.32710
physician		patient		1		1		k+1		k+1			 10			  2			0.3		4	0.36449
physician		patient		1		1		k+1		k+1			 10			  2			0.3		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  2			0.2		1	0.17570
physician		patient		1		1		k+1		k+1			 10			  2			0.2		2	0.28224
physician		patient		1		1		k+1		k+1			 10			  2			0.2		3	0.32897
physician		patient		1		1		k+1		k+1			 10			  2			0.2		4	0.36636
physician		patient		1		1		k+1		k+1			 10			  2			0.2		5	0.40000
physician		patient		1		1		k+1		k+1			 10			  2			0.1		1	0.17944
physician		patient		1		1		k+1		k+1			 10			  2			0.1		2	0.28037
physician		patient		1		1		k+1		k+1			 10			  2			0.1		3	0.33458
physician		patient		1		1		k+1		k+1			 10			  2			0.1		4	0.36636
physician		patient		1		1		k+1		k+1			 10			  2			0.1		5	0.40000
physician		patient		1		1		k+1		k+1			 10			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			  3			1.0		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			1.0		2	0.26729
physician		patient		1		1		k+1		k+1			 10			  3			1.0		3	0.31402
physician		patient		1		1		k+1		k+1			 10			  3			1.0		4	0.35701
physician		patient		1		1		k+1		k+1			 10			  3			1.0		5	0.38318
physician		patient		1		1		k+1		k+1			 10			  3			0.9		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.9		2	0.27290
physician		patient		1		1		k+1		k+1			 10			  3			0.9		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  3			0.9		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.9		5	0.39065
physician		patient		1		1		k+1		k+1			 10			  3			0.8		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.8		2	0.27290
physician		patient		1		1		k+1		k+1			 10			  3			0.8		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  3			0.8		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.8		5	0.39065
physician		patient		1		1		k+1		k+1			 10			  3			0.7		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.7		2	0.27290
physician		patient		1		1		k+1		k+1			 10			  3			0.7		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  3			0.7		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.7		5	0.39065
physician		patient		1		1		k+1		k+1			 10			  3			0.6		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.6		2	0.27290
physician		patient		1		1		k+1		k+1			 10			  3			0.6		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  3			0.6		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.6		5	0.39065
physician		patient		1		1		k+1		k+1			 10			  3			0.5		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.5		2	0.27290
physician		patient		1		1		k+1		k+1			 10			  3			0.5		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  3			0.5		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.5		5	0.39065
physician		patient		1		1		k+1		k+1			 10			  3			0.4		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.4		2	0.27477
physician		patient		1		1		k+1		k+1			 10			  3			0.4		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  3			0.4		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.4		5	0.39065
physician		patient		1		1		k+1		k+1			 10			  3			0.3		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  3			0.3		2	0.27477
physician		patient		1		1		k+1		k+1			 10			  3			0.3		3	0.32150
physician		patient		1		1		k+1		k+1			 10			  3			0.3		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.3		5	0.39439
physician		patient		1		1		k+1		k+1			 10			  3			0.2		1	0.16449
physician		patient		1		1		k+1		k+1			 10			  3			0.2		2	0.27664
physician		patient		1		1		k+1		k+1			 10			  3			0.2		3	0.32523
physician		patient		1		1		k+1		k+1			 10			  3			0.2		4	0.36262
physician		patient		1		1		k+1		k+1			 10			  3			0.2		5	0.39626
physician		patient		1		1		k+1		k+1			 10			  3			0.1		1	0.17009
physician		patient		1		1		k+1		k+1			 10			  3			0.1		2	0.27850
physician		patient		1		1		k+1		k+1			 10			  3			0.1		3	0.33084
physician		patient		1		1		k+1		k+1			 10			  3			0.1		4	0.36449
physician		patient		1		1		k+1		k+1			 10			  3			0.1		5	0.39439
physician		patient		1		1		k+1		k+1			 10			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			  4			1.0		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			1.0		2	0.26542
physician		patient		1		1		k+1		k+1			 10			  4			1.0		3	0.30654
physician		patient		1		1		k+1		k+1			 10			  4			1.0		4	0.34766
physician		patient		1		1		k+1		k+1			 10			  4			1.0		5	0.37757
physician		patient		1		1		k+1		k+1			 10			  4			0.9		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.9		2	0.27103
physician		patient		1		1		k+1		k+1			 10			  4			0.9		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  4			0.9		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.9		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  4			0.8		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.8		2	0.27103
physician		patient		1		1		k+1		k+1			 10			  4			0.8		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  4			0.8		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.8		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  4			0.7		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.7		2	0.26916
physician		patient		1		1		k+1		k+1			 10			  4			0.7		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  4			0.7		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.7		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  4			0.6		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.6		2	0.26916
physician		patient		1		1		k+1		k+1			 10			  4			0.6		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  4			0.6		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.6		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  4			0.5		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.5		2	0.26916
physician		patient		1		1		k+1		k+1			 10			  4			0.5		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  4			0.5		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.5		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  4			0.4		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.4		2	0.27103
physician		patient		1		1		k+1		k+1			 10			  4			0.4		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  4			0.4		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.4		5	0.38505
physician		patient		1		1		k+1		k+1			 10			  4			0.3		1	0.16262
physician		patient		1		1		k+1		k+1			 10			  4			0.3		2	0.27290
physician		patient		1		1		k+1		k+1			 10			  4			0.3		3	0.31402
physician		patient		1		1		k+1		k+1			 10			  4			0.3		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  4			0.3		5	0.38692
physician		patient		1		1		k+1		k+1			 10			  4			0.2		1	0.16449
physician		patient		1		1		k+1		k+1			 10			  4			0.2		2	0.27477
physician		patient		1		1		k+1		k+1			 10			  4			0.2		3	0.31776
physician		patient		1		1		k+1		k+1			 10			  4			0.2		4	0.35701
physician		patient		1		1		k+1		k+1			 10			  4			0.2		5	0.38879
physician		patient		1		1		k+1		k+1			 10			  4			0.1		1	0.17009
physician		patient		1		1		k+1		k+1			 10			  4			0.1		2	0.27477
physician		patient		1		1		k+1		k+1			 10			  4			0.1		3	0.31963
physician		patient		1		1		k+1		k+1			 10			  4			0.1		4	0.36075
physician		patient		1		1		k+1		k+1			 10			  4			0.1		5	0.38692
physician		patient		1		1		k+1		k+1			 10			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			  5			1.0		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			1.0		2	0.25607
physician		patient		1		1		k+1		k+1			 10			  5			1.0		3	0.29720
physician		patient		1		1		k+1		k+1			 10			  5			1.0		4	0.33832
physician		patient		1		1		k+1		k+1			 10			  5			1.0		5	0.37196
physician		patient		1		1		k+1		k+1			 10			  5			0.9		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.9		2	0.26168
physician		patient		1		1		k+1		k+1			 10			  5			0.9		3	0.30280
physician		patient		1		1		k+1		k+1			 10			  5			0.9		4	0.34393
physician		patient		1		1		k+1		k+1			 10			  5			0.9		5	0.37944
physician		patient		1		1		k+1		k+1			 10			  5			0.8		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.8		2	0.26168
physician		patient		1		1		k+1		k+1			 10			  5			0.8		3	0.30280
physician		patient		1		1		k+1		k+1			 10			  5			0.8		4	0.34393
physician		patient		1		1		k+1		k+1			 10			  5			0.8		5	0.37944
physician		patient		1		1		k+1		k+1			 10			  5			0.7		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.7		2	0.25981
physician		patient		1		1		k+1		k+1			 10			  5			0.7		3	0.30280
physician		patient		1		1		k+1		k+1			 10			  5			0.7		4	0.34393
physician		patient		1		1		k+1		k+1			 10			  5			0.7		5	0.37944
physician		patient		1		1		k+1		k+1			 10			  5			0.6		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.6		2	0.25981
physician		patient		1		1		k+1		k+1			 10			  5			0.6		3	0.30280
physician		patient		1		1		k+1		k+1			 10			  5			0.6		4	0.34393
physician		patient		1		1		k+1		k+1			 10			  5			0.6		5	0.37944
physician		patient		1		1		k+1		k+1			 10			  5			0.5		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.5		2	0.25981
physician		patient		1		1		k+1		k+1			 10			  5			0.5		3	0.30280
physician		patient		1		1		k+1		k+1			 10			  5			0.5		4	0.34393
physician		patient		1		1		k+1		k+1			 10			  5			0.5		5	0.37944
physician		patient		1		1		k+1		k+1			 10			  5			0.4		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.4		2	0.25981
physician		patient		1		1		k+1		k+1			 10			  5			0.4		3	0.30280
physician		patient		1		1		k+1		k+1			 10			  5			0.4		4	0.34393
physician		patient		1		1		k+1		k+1			 10			  5			0.4		5	0.37944
physician		patient		1		1		k+1		k+1			 10			  5			0.3		1	0.15514
physician		patient		1		1		k+1		k+1			 10			  5			0.3		2	0.26168
physician		patient		1		1		k+1		k+1			 10			  5			0.3		3	0.30467
physician		patient		1		1		k+1		k+1			 10			  5			0.3		4	0.34579
physician		patient		1		1		k+1		k+1			 10			  5			0.3		5	0.38131
physician		patient		1		1		k+1		k+1			 10			  5			0.2		1	0.15701
physician		patient		1		1		k+1		k+1			 10			  5			0.2		2	0.26355
physician		patient		1		1		k+1		k+1			 10			  5			0.2		3	0.30841
physician		patient		1		1		k+1		k+1			 10			  5			0.2		4	0.34766
physician		patient		1		1		k+1		k+1			 10			  5			0.2		5	0.38318
physician		patient		1		1		k+1		k+1			 10			  5			0.1		1	0.16075
physician		patient		1		1		k+1		k+1			 10			  5			0.1		2	0.26355
physician		patient		1		1		k+1		k+1			 10			  5			0.1		3	0.31215
physician		patient		1		1		k+1		k+1			 10			  5			0.1		4	0.35327
physician		patient		1		1		k+1		k+1			 10			  5			0.1		5	0.38318
physician		patient		1		1		k+1		k+1			 10			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			 10			1.0		1	0.15514
physician		patient		1		1		k+1		k+1			 10			 10			1.0		2	0.25047
physician		patient		1		1		k+1		k+1			 10			 10			1.0		3	0.29720
physician		patient		1		1		k+1		k+1			 10			 10			1.0		4	0.33645
physician		patient		1		1		k+1		k+1			 10			 10			1.0		5	0.36262
physician		patient		1		1		k+1		k+1			 10			 10			0.9		1	0.15514
physician		patient		1		1		k+1		k+1			 10			 10			0.9		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 10			0.9		3	0.30093
physician		patient		1		1		k+1		k+1			 10			 10			0.9		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 10			0.9		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 10			0.8		1	0.15514
physician		patient		1		1		k+1		k+1			 10			 10			0.8		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 10			0.8		3	0.30093
physician		patient		1		1		k+1		k+1			 10			 10			0.8		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 10			0.8		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 10			0.7		1	0.15514
physician		patient		1		1		k+1		k+1			 10			 10			0.7		2	0.25421
physician		patient		1		1		k+1		k+1			 10			 10			0.7		3	0.30093
physician		patient		1		1		k+1		k+1			 10			 10			0.7		4	0.34206
physician		patient		1		1		k+1		k+1			 10			 10			0.7		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 10			0.6		1	0.15514
physician		patient		1		1		k+1		k+1			 10			 10			0.6		2	0.25421
physician		patient		1		1		k+1		k+1			 10			 10			0.6		3	0.30093
physician		patient		1		1		k+1		k+1			 10			 10			0.6		4	0.34206
physician		patient		1		1		k+1		k+1			 10			 10			0.6		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 10			0.5		1	0.15701
physician		patient		1		1		k+1		k+1			 10			 10			0.5		2	0.25421
physician		patient		1		1		k+1		k+1			 10			 10			0.5		3	0.30093
physician		patient		1		1		k+1		k+1			 10			 10			0.5		4	0.34206
physician		patient		1		1		k+1		k+1			 10			 10			0.5		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 10			0.4		1	0.15701
physician		patient		1		1		k+1		k+1			 10			 10			0.4		2	0.25421
physician		patient		1		1		k+1		k+1			 10			 10			0.4		3	0.30093
physician		patient		1		1		k+1		k+1			 10			 10			0.4		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 10			0.4		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 10			0.3		1	0.15701
physician		patient		1		1		k+1		k+1			 10			 10			0.3		2	0.25421
physician		patient		1		1		k+1		k+1			 10			 10			0.3		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 10			0.3		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 10			0.3		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 10			0.2		1	0.15888
physician		patient		1		1		k+1		k+1			 10			 10			0.2		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 10			0.2		3	0.30654
physician		patient		1		1		k+1		k+1			 10			 10			0.2		4	0.34766
physician		patient		1		1		k+1		k+1			 10			 10			0.2		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 10			0.1		1	0.16075
physician		patient		1		1		k+1		k+1			 10			 10			0.1		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 10			0.1		3	0.31215
physician		patient		1		1		k+1		k+1			 10			 10			0.1		4	0.34766
physician		patient		1		1		k+1		k+1			 10			 10			0.1		5	0.37570
physician		patient		1		1		k+1		k+1			 10			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			 20			1.0		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			1.0		2	0.24112
physician		patient		1		1		k+1		k+1			 10			 20			1.0		3	0.29907
physician		patient		1		1		k+1		k+1			 10			 20			1.0		4	0.33832
physician		patient		1		1		k+1		k+1			 10			 20			1.0		5	0.36262
physician		patient		1		1		k+1		k+1			 10			 20			0.9		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.9		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.9		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 20			0.9		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 20			0.9		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 20			0.8		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.8		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.8		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 20			0.8		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 20			0.8		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 20			0.7		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.7		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.7		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 20			0.7		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 20			0.7		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 20			0.6		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.6		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.6		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 20			0.6		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 20			0.6		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 20			0.5		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.5		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.5		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 20			0.5		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 20			0.5		5	0.37009
physician		patient		1		1		k+1		k+1			 10			 20			0.4		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.4		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.4		3	0.30280
physician		patient		1		1		k+1		k+1			 10			 20			0.4		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 20			0.4		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 20			0.3		1	0.14953
physician		patient		1		1		k+1		k+1			 10			 20			0.3		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.3		3	0.30654
physician		patient		1		1		k+1		k+1			 10			 20			0.3		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 20			0.3		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 20			0.2		1	0.15140
physician		patient		1		1		k+1		k+1			 10			 20			0.2		2	0.24860
physician		patient		1		1		k+1		k+1			 10			 20			0.2		3	0.30654
physician		patient		1		1		k+1		k+1			 10			 20			0.2		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 20			0.2		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 20			0.1		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 20			0.1		2	0.24673
physician		patient		1		1		k+1		k+1			 10			 20			0.1		3	0.30654
physician		patient		1		1		k+1		k+1			 10			 20			0.1		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 20			0.1		5	0.37757
physician		patient		1		1		k+1		k+1			 10			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			 50			1.0		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			1.0		2	0.25047
physician		patient		1		1		k+1		k+1			 10			 50			1.0		3	0.30467
physician		patient		1		1		k+1		k+1			 10			 50			1.0		4	0.33832
physician		patient		1		1		k+1		k+1			 10			 50			1.0		5	0.36449
physician		patient		1		1		k+1		k+1			 10			 50			0.9		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.9		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 50			0.9		3	0.30841
physician		patient		1		1		k+1		k+1			 10			 50			0.9		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.9		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 50			0.8		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.8		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 50			0.8		3	0.30841
physician		patient		1		1		k+1		k+1			 10			 50			0.8		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.8		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 50			0.7		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.7		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 50			0.7		3	0.30841
physician		patient		1		1		k+1		k+1			 10			 50			0.7		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.7		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 50			0.6		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.6		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 50			0.6		3	0.30841
physician		patient		1		1		k+1		k+1			 10			 50			0.6		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.6		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 50			0.5		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.5		2	0.25607
physician		patient		1		1		k+1		k+1			 10			 50			0.5		3	0.30841
physician		patient		1		1		k+1		k+1			 10			 50			0.5		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.5		5	0.37196
physician		patient		1		1		k+1		k+1			 10			 50			0.4		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.4		2	0.25794
physician		patient		1		1		k+1		k+1			 10			 50			0.4		3	0.30841
physician		patient		1		1		k+1		k+1			 10			 50			0.4		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 50			0.4		5	0.37383
physician		patient		1		1		k+1		k+1			 10			 50			0.3		1	0.15327
physician		patient		1		1		k+1		k+1			 10			 50			0.3		2	0.25794
physician		patient		1		1		k+1		k+1			 10			 50			0.3		3	0.31215
physician		patient		1		1		k+1		k+1			 10			 50			0.3		4	0.34579
physician		patient		1		1		k+1		k+1			 10			 50			0.3		5	0.37383
physician		patient		1		1		k+1		k+1			 10			 50			0.2		1	0.15514
physician		patient		1		1		k+1		k+1			 10			 50			0.2		2	0.26355
physician		patient		1		1		k+1		k+1			 10			 50			0.2		3	0.31402
physician		patient		1		1		k+1		k+1			 10			 50			0.2		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.2		5	0.37570
physician		patient		1		1		k+1		k+1			 10			 50			0.1		1	0.15888
physician		patient		1		1		k+1		k+1			 10			 50			0.1		2	0.26355
physician		patient		1		1		k+1		k+1			 10			 50			0.1		3	0.31402
physician		patient		1		1		k+1		k+1			 10			 50			0.1		4	0.34393
physician		patient		1		1		k+1		k+1			 10			 50			0.1		5	0.38131
physician		patient		1		1		k+1		k+1			 10			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 10			100			1.0		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			1.0		2	0.26916
physician		patient		1		1		k+1		k+1			 10			100			1.0		3	0.32150
physician		patient		1		1		k+1		k+1			 10			100			1.0		4	0.34953
physician		patient		1		1		k+1		k+1			 10			100			1.0		5	0.37196
physician		patient		1		1		k+1		k+1			 10			100			0.9		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.9		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.9		3	0.32523
physician		patient		1		1		k+1		k+1			 10			100			0.9		4	0.35327
physician		patient		1		1		k+1		k+1			 10			100			0.9		5	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.8		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.8		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.8		3	0.32523
physician		patient		1		1		k+1		k+1			 10			100			0.8		4	0.35327
physician		patient		1		1		k+1		k+1			 10			100			0.8		5	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.7		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.7		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.7		3	0.32523
physician		patient		1		1		k+1		k+1			 10			100			0.7		4	0.35327
physician		patient		1		1		k+1		k+1			 10			100			0.7		5	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.6		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.6		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.6		3	0.32523
physician		patient		1		1		k+1		k+1			 10			100			0.6		4	0.35327
physician		patient		1		1		k+1		k+1			 10			100			0.6		5	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.5		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.5		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.5		3	0.32523
physician		patient		1		1		k+1		k+1			 10			100			0.5		4	0.35327
physician		patient		1		1		k+1		k+1			 10			100			0.5		5	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.4		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.4		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.4		3	0.32523
physician		patient		1		1		k+1		k+1			 10			100			0.4		4	0.35514
physician		patient		1		1		k+1		k+1			 10			100			0.4		5	0.37944
physician		patient		1		1		k+1		k+1			 10			100			0.3		1	0.16449
physician		patient		1		1		k+1		k+1			 10			100			0.3		2	0.27477
physician		patient		1		1		k+1		k+1			 10			100			0.3		3	0.32897
physician		patient		1		1		k+1		k+1			 10			100			0.3		4	0.35514
physician		patient		1		1		k+1		k+1			 10			100			0.3		5	0.37944
physician		patient		1		1		k+1		k+1			 10			100			0.2		1	0.16822
physician		patient		1		1		k+1		k+1			 10			100			0.2		2	0.28037
physician		patient		1		1		k+1		k+1			 10			100			0.2		3	0.32897
physician		patient		1		1		k+1		k+1			 10			100			0.2		4	0.35327
physician		patient		1		1		k+1		k+1			 10			100			0.2		5	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.1		1	0.17196
physician		patient		1		1		k+1		k+1			 10			100			0.1		2	0.28411
physician		patient		1		1		k+1		k+1			 10			100			0.1		3	0.32710
physician		patient		1		1		k+1		k+1			 10			100			0.1		4	0.35514
physician		patient		1		1		k+1		k+1			 10			100			0.1		5	0.38318
physician		patient		1		1		k+1		k+1			 10			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 10			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 10			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 10			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 10			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  1			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  1			1.0		2	0.27850
physician		patient		1		1		k+1		k+1			 20			  1			1.0		3	0.31776
physician		patient		1		1		k+1		k+1			 20			  1			1.0		4	0.36262
physician		patient		1		1		k+1		k+1			 20			  1			1.0		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  1			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  1			0.9		2	0.28411
physician		patient		1		1		k+1		k+1			 20			  1			0.9		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  1			0.9		4	0.37009
physician		patient		1		1		k+1		k+1			 20			  1			0.9		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  1			0.8		2	0.28411
physician		patient		1		1		k+1		k+1			 20			  1			0.8		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  1			0.8		4	0.37009
physician		patient		1		1		k+1		k+1			 20			  1			0.8		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  1			0.7		2	0.28411
physician		patient		1		1		k+1		k+1			 20			  1			0.7		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  1			0.7		4	0.37009
physician		patient		1		1		k+1		k+1			 20			  1			0.7		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  1			0.6		2	0.28411
physician		patient		1		1		k+1		k+1			 20			  1			0.6		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  1			0.6		4	0.37009
physician		patient		1		1		k+1		k+1			 20			  1			0.6		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  1			0.5		2	0.28411
physician		patient		1		1		k+1		k+1			 20			  1			0.5		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  1			0.5		4	0.37009
physician		patient		1		1		k+1		k+1			 20			  1			0.5		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.4		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  1			0.4		2	0.28224
physician		patient		1		1		k+1		k+1			 20			  1			0.4		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  1			0.4		4	0.37196
physician		patient		1		1		k+1		k+1			 20			  1			0.4		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.3		1	0.16822
physician		patient		1		1		k+1		k+1			 20			  1			0.3		2	0.28224
physician		patient		1		1		k+1		k+1			 20			  1			0.3		3	0.32710
physician		patient		1		1		k+1		k+1			 20			  1			0.3		4	0.37383
physician		patient		1		1		k+1		k+1			 20			  1			0.3		5	0.40935
physician		patient		1		1		k+1		k+1			 20			  1			0.2		1	0.17196
physician		patient		1		1		k+1		k+1			 20			  1			0.2		2	0.28411
physician		patient		1		1		k+1		k+1			 20			  1			0.2		3	0.32897
physician		patient		1		1		k+1		k+1			 20			  1			0.2		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  1			0.2		5	0.41121
physician		patient		1		1		k+1		k+1			 20			  1			0.1		1	0.17383
physician		patient		1		1		k+1		k+1			 20			  1			0.1		2	0.28224
physician		patient		1		1		k+1		k+1			 20			  1			0.1		3	0.33645
physician		patient		1		1		k+1		k+1			 20			  1			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  1			0.1		5	0.41495
physician		patient		1		1		k+1		k+1			 20			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  2			1.0		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  2			1.0		2	0.27477
physician		patient		1		1		k+1		k+1			 20			  2			1.0		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  2			1.0		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  2			1.0		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  2			0.9		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  2			0.9		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.9		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  2			0.9		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  2			0.9		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.8		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  2			0.8		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.8		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  2			0.8		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  2			0.8		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.7		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  2			0.7		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.7		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  2			0.7		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  2			0.7		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.6		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  2			0.6		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.6		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  2			0.6		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  2			0.6		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.5		1	0.16636
physician		patient		1		1		k+1		k+1			 20			  2			0.5		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.5		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  2			0.5		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  2			0.5		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.4		1	0.16822
physician		patient		1		1		k+1		k+1			 20			  2			0.4		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.4		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  2			0.4		4	0.35888
physician		patient		1		1		k+1		k+1			 20			  2			0.4		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.3		1	0.17196
physician		patient		1		1		k+1		k+1			 20			  2			0.3		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.3		3	0.32150
physician		patient		1		1		k+1		k+1			 20			  2			0.3		4	0.36075
physician		patient		1		1		k+1		k+1			 20			  2			0.3		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  2			0.2		1	0.17570
physician		patient		1		1		k+1		k+1			 20			  2			0.2		2	0.28224
physician		patient		1		1		k+1		k+1			 20			  2			0.2		3	0.32336
physician		patient		1		1		k+1		k+1			 20			  2			0.2		4	0.36262
physician		patient		1		1		k+1		k+1			 20			  2			0.2		5	0.39813
physician		patient		1		1		k+1		k+1			 20			  2			0.1		1	0.17944
physician		patient		1		1		k+1		k+1			 20			  2			0.1		2	0.28037
physician		patient		1		1		k+1		k+1			 20			  2			0.1		3	0.32897
physician		patient		1		1		k+1		k+1			 20			  2			0.1		4	0.36262
physician		patient		1		1		k+1		k+1			 20			  2			0.1		5	0.39813
physician		patient		1		1		k+1		k+1			 20			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  3			1.0		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			1.0		2	0.26729
physician		patient		1		1		k+1		k+1			 20			  3			1.0		3	0.30841
physician		patient		1		1		k+1		k+1			 20			  3			1.0		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  3			1.0		5	0.37757
physician		patient		1		1		k+1		k+1			 20			  3			0.9		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.9		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  3			0.9		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  3			0.9		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  3			0.9		5	0.38505
physician		patient		1		1		k+1		k+1			 20			  3			0.8		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.8		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  3			0.8		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  3			0.8		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  3			0.8		5	0.38505
physician		patient		1		1		k+1		k+1			 20			  3			0.7		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.7		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  3			0.7		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  3			0.7		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  3			0.7		5	0.38692
physician		patient		1		1		k+1		k+1			 20			  3			0.6		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.6		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  3			0.6		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  3			0.6		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  3			0.6		5	0.38879
physician		patient		1		1		k+1		k+1			 20			  3			0.5		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.5		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  3			0.5		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  3			0.5		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  3			0.5		5	0.38879
physician		patient		1		1		k+1		k+1			 20			  3			0.4		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.4		2	0.27477
physician		patient		1		1		k+1		k+1			 20			  3			0.4		3	0.31402
physician		patient		1		1		k+1		k+1			 20			  3			0.4		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  3			0.4		5	0.38879
physician		patient		1		1		k+1		k+1			 20			  3			0.3		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  3			0.3		2	0.27477
physician		patient		1		1		k+1		k+1			 20			  3			0.3		3	0.31589
physician		patient		1		1		k+1		k+1			 20			  3			0.3		4	0.35888
physician		patient		1		1		k+1		k+1			 20			  3			0.3		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  3			0.2		1	0.16449
physician		patient		1		1		k+1		k+1			 20			  3			0.2		2	0.27664
physician		patient		1		1		k+1		k+1			 20			  3			0.2		3	0.31963
physician		patient		1		1		k+1		k+1			 20			  3			0.2		4	0.35888
physician		patient		1		1		k+1		k+1			 20			  3			0.2		5	0.39439
physician		patient		1		1		k+1		k+1			 20			  3			0.1		1	0.17009
physician		patient		1		1		k+1		k+1			 20			  3			0.1		2	0.27850
physician		patient		1		1		k+1		k+1			 20			  3			0.1		3	0.32523
physician		patient		1		1		k+1		k+1			 20			  3			0.1		4	0.36075
physician		patient		1		1		k+1		k+1			 20			  3			0.1		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  4			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			1.0		2	0.26355
physician		patient		1		1		k+1		k+1			 20			  4			1.0		3	0.30093
physician		patient		1		1		k+1		k+1			 20			  4			1.0		4	0.34579
physician		patient		1		1		k+1		k+1			 20			  4			1.0		5	0.37383
physician		patient		1		1		k+1		k+1			 20			  4			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.9		2	0.26916
physician		patient		1		1		k+1		k+1			 20			  4			0.9		3	0.30654
physician		patient		1		1		k+1		k+1			 20			  4			0.9		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  4			0.9		5	0.38131
physician		patient		1		1		k+1		k+1			 20			  4			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.8		2	0.26916
physician		patient		1		1		k+1		k+1			 20			  4			0.8		3	0.30654
physician		patient		1		1		k+1		k+1			 20			  4			0.8		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  4			0.8		5	0.38131
physician		patient		1		1		k+1		k+1			 20			  4			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.7		2	0.26729
physician		patient		1		1		k+1		k+1			 20			  4			0.7		3	0.30654
physician		patient		1		1		k+1		k+1			 20			  4			0.7		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  4			0.7		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  4			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.6		2	0.26729
physician		patient		1		1		k+1		k+1			 20			  4			0.6		3	0.30654
physician		patient		1		1		k+1		k+1			 20			  4			0.6		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  4			0.6		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  4			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.5		2	0.26729
physician		patient		1		1		k+1		k+1			 20			  4			0.5		3	0.30654
physician		patient		1		1		k+1		k+1			 20			  4			0.5		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  4			0.5		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  4			0.4		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.4		2	0.26916
physician		patient		1		1		k+1		k+1			 20			  4			0.4		3	0.30654
physician		patient		1		1		k+1		k+1			 20			  4			0.4		4	0.35140
physician		patient		1		1		k+1		k+1			 20			  4			0.4		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  4			0.3		1	0.16075
physician		patient		1		1		k+1		k+1			 20			  4			0.3		2	0.27103
physician		patient		1		1		k+1		k+1			 20			  4			0.3		3	0.30841
physician		patient		1		1		k+1		k+1			 20			  4			0.3		4	0.35327
physician		patient		1		1		k+1		k+1			 20			  4			0.3		5	0.38505
physician		patient		1		1		k+1		k+1			 20			  4			0.2		1	0.16262
physician		patient		1		1		k+1		k+1			 20			  4			0.2		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  4			0.2		3	0.31028
physician		patient		1		1		k+1		k+1			 20			  4			0.2		4	0.35701
physician		patient		1		1		k+1		k+1			 20			  4			0.2		5	0.38692
physician		patient		1		1		k+1		k+1			 20			  4			0.1		1	0.16822
physician		patient		1		1		k+1		k+1			 20			  4			0.1		2	0.27290
physician		patient		1		1		k+1		k+1			 20			  4			0.1		3	0.31215
physician		patient		1		1		k+1		k+1			 20			  4			0.1		4	0.36075
physician		patient		1		1		k+1		k+1			 20			  4			0.1		5	0.38505
physician		patient		1		1		k+1		k+1			 20			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			  5			1.0		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			1.0		2	0.25421
physician		patient		1		1		k+1		k+1			 20			  5			1.0		3	0.29159
physician		patient		1		1		k+1		k+1			 20			  5			1.0		4	0.33645
physician		patient		1		1		k+1		k+1			 20			  5			1.0		5	0.37196
physician		patient		1		1		k+1		k+1			 20			  5			0.9		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.9		2	0.25981
physician		patient		1		1		k+1		k+1			 20			  5			0.9		3	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.9		4	0.34206
physician		patient		1		1		k+1		k+1			 20			  5			0.9		5	0.37944
physician		patient		1		1		k+1		k+1			 20			  5			0.8		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.8		2	0.25981
physician		patient		1		1		k+1		k+1			 20			  5			0.8		3	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.8		4	0.34206
physician		patient		1		1		k+1		k+1			 20			  5			0.8		5	0.37944
physician		patient		1		1		k+1		k+1			 20			  5			0.7		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.7		2	0.25794
physician		patient		1		1		k+1		k+1			 20			  5			0.7		3	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.7		4	0.34206
physician		patient		1		1		k+1		k+1			 20			  5			0.7		5	0.37944
physician		patient		1		1		k+1		k+1			 20			  5			0.6		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.6		2	0.25794
physician		patient		1		1		k+1		k+1			 20			  5			0.6		3	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.6		4	0.34206
physician		patient		1		1		k+1		k+1			 20			  5			0.6		5	0.37944
physician		patient		1		1		k+1		k+1			 20			  5			0.5		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.5		2	0.25794
physician		patient		1		1		k+1		k+1			 20			  5			0.5		3	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.5		4	0.34206
physician		patient		1		1		k+1		k+1			 20			  5			0.5		5	0.37944
physician		patient		1		1		k+1		k+1			 20			  5			0.4		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.4		2	0.25794
physician		patient		1		1		k+1		k+1			 20			  5			0.4		3	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.4		4	0.34206
physician		patient		1		1		k+1		k+1			 20			  5			0.4		5	0.37944
physician		patient		1		1		k+1		k+1			 20			  5			0.3		1	0.15327
physician		patient		1		1		k+1		k+1			 20			  5			0.3		2	0.25981
physician		patient		1		1		k+1		k+1			 20			  5			0.3		3	0.29907
physician		patient		1		1		k+1		k+1			 20			  5			0.3		4	0.34579
physician		patient		1		1		k+1		k+1			 20			  5			0.3		5	0.38131
physician		patient		1		1		k+1		k+1			 20			  5			0.2		1	0.15514
physician		patient		1		1		k+1		k+1			 20			  5			0.2		2	0.26168
physician		patient		1		1		k+1		k+1			 20			  5			0.2		3	0.30093
physician		patient		1		1		k+1		k+1			 20			  5			0.2		4	0.34766
physician		patient		1		1		k+1		k+1			 20			  5			0.2		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  5			0.1		1	0.15888
physician		patient		1		1		k+1		k+1			 20			  5			0.1		2	0.26168
physician		patient		1		1		k+1		k+1			 20			  5			0.1		3	0.30467
physician		patient		1		1		k+1		k+1			 20			  5			0.1		4	0.35327
physician		patient		1		1		k+1		k+1			 20			  5			0.1		5	0.38318
physician		patient		1		1		k+1		k+1			 20			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			 10			1.0		1	0.14766
physician		patient		1		1		k+1		k+1			 20			 10			1.0		2	0.24299
physician		patient		1		1		k+1		k+1			 20			 10			1.0		3	0.28598
physician		patient		1		1		k+1		k+1			 20			 10			1.0		4	0.33271
physician		patient		1		1		k+1		k+1			 20			 10			1.0		5	0.36262
physician		patient		1		1		k+1		k+1			 20			 10			0.9		1	0.14766
physician		patient		1		1		k+1		k+1			 20			 10			0.9		2	0.24860
physician		patient		1		1		k+1		k+1			 20			 10			0.9		3	0.29159
physician		patient		1		1		k+1		k+1			 20			 10			0.9		4	0.33832
physician		patient		1		1		k+1		k+1			 20			 10			0.9		5	0.37009
physician		patient		1		1		k+1		k+1			 20			 10			0.8		1	0.14766
physician		patient		1		1		k+1		k+1			 20			 10			0.8		2	0.24860
physician		patient		1		1		k+1		k+1			 20			 10			0.8		3	0.29159
physician		patient		1		1		k+1		k+1			 20			 10			0.8		4	0.33832
physician		patient		1		1		k+1		k+1			 20			 10			0.8		5	0.37009
physician		patient		1		1		k+1		k+1			 20			 10			0.7		1	0.14766
physician		patient		1		1		k+1		k+1			 20			 10			0.7		2	0.24673
physician		patient		1		1		k+1		k+1			 20			 10			0.7		3	0.29159
physician		patient		1		1		k+1		k+1			 20			 10			0.7		4	0.33645
physician		patient		1		1		k+1		k+1			 20			 10			0.7		5	0.37009
physician		patient		1		1		k+1		k+1			 20			 10			0.6		1	0.14766
physician		patient		1		1		k+1		k+1			 20			 10			0.6		2	0.24673
physician		patient		1		1		k+1		k+1			 20			 10			0.6		3	0.29159
physician		patient		1		1		k+1		k+1			 20			 10			0.6		4	0.33645
physician		patient		1		1		k+1		k+1			 20			 10			0.6		5	0.37009
physician		patient		1		1		k+1		k+1			 20			 10			0.5		1	0.14953
physician		patient		1		1		k+1		k+1			 20			 10			0.5		2	0.24673
physician		patient		1		1		k+1		k+1			 20			 10			0.5		3	0.29159
physician		patient		1		1		k+1		k+1			 20			 10			0.5		4	0.33645
physician		patient		1		1		k+1		k+1			 20			 10			0.5		5	0.37009
physician		patient		1		1		k+1		k+1			 20			 10			0.4		1	0.14953
physician		patient		1		1		k+1		k+1			 20			 10			0.4		2	0.24673
physician		patient		1		1		k+1		k+1			 20			 10			0.4		3	0.29159
physician		patient		1		1		k+1		k+1			 20			 10			0.4		4	0.33832
physician		patient		1		1		k+1		k+1			 20			 10			0.4		5	0.37196
physician		patient		1		1		k+1		k+1			 20			 10			0.3		1	0.14953
physician		patient		1		1		k+1		k+1			 20			 10			0.3		2	0.24673
physician		patient		1		1		k+1		k+1			 20			 10			0.3		3	0.29346
physician		patient		1		1		k+1		k+1			 20			 10			0.3		4	0.34019
physician		patient		1		1		k+1		k+1			 20			 10			0.3		5	0.37196
physician		patient		1		1		k+1		k+1			 20			 10			0.2		1	0.15140
physician		patient		1		1		k+1		k+1			 20			 10			0.2		2	0.24860
physician		patient		1		1		k+1		k+1			 20			 10			0.2		3	0.29720
physician		patient		1		1		k+1		k+1			 20			 10			0.2		4	0.34393
physician		patient		1		1		k+1		k+1			 20			 10			0.2		5	0.37196
physician		patient		1		1		k+1		k+1			 20			 10			0.1		1	0.15327
physician		patient		1		1		k+1		k+1			 20			 10			0.1		2	0.24860
physician		patient		1		1		k+1		k+1			 20			 10			0.1		3	0.30280
physician		patient		1		1		k+1		k+1			 20			 10			0.1		4	0.34393
physician		patient		1		1		k+1		k+1			 20			 10			0.1		5	0.37570
physician		patient		1		1		k+1		k+1			 20			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			 20			1.0		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			1.0		2	0.22617
physician		patient		1		1		k+1		k+1			 20			 20			1.0		3	0.27664
physician		patient		1		1		k+1		k+1			 20			 20			1.0		4	0.32710
physician		patient		1		1		k+1		k+1			 20			 20			1.0		5	0.35140
physician		patient		1		1		k+1		k+1			 20			 20			0.9		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.9		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.9		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 20			0.9		4	0.33271
physician		patient		1		1		k+1		k+1			 20			 20			0.9		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.8		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.8		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.8		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 20			0.8		4	0.33271
physician		patient		1		1		k+1		k+1			 20			 20			0.8		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.7		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.7		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.7		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 20			0.7		4	0.33084
physician		patient		1		1		k+1		k+1			 20			 20			0.7		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.6		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.6		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.6		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 20			0.6		4	0.33084
physician		patient		1		1		k+1		k+1			 20			 20			0.6		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.5		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.5		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.5		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 20			0.5		4	0.33084
physician		patient		1		1		k+1		k+1			 20			 20			0.5		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.4		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.4		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.4		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 20			0.4		4	0.33084
physician		patient		1		1		k+1		k+1			 20			 20			0.4		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.3		1	0.13458
physician		patient		1		1		k+1		k+1			 20			 20			0.3		2	0.23178
physician		patient		1		1		k+1		k+1			 20			 20			0.3		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 20			0.3		4	0.33084
physician		patient		1		1		k+1		k+1			 20			 20			0.3		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.2		1	0.13832
physician		patient		1		1		k+1		k+1			 20			 20			0.2		2	0.23364
physician		patient		1		1		k+1		k+1			 20			 20			0.2		3	0.28411
physician		patient		1		1		k+1		k+1			 20			 20			0.2		4	0.33458
physician		patient		1		1		k+1		k+1			 20			 20			0.2		5	0.36075
physician		patient		1		1		k+1		k+1			 20			 20			0.1		1	0.14019
physician		patient		1		1		k+1		k+1			 20			 20			0.1		2	0.23551
physician		patient		1		1		k+1		k+1			 20			 20			0.1		3	0.28411
physician		patient		1		1		k+1		k+1			 20			 20			0.1		4	0.33271
physician		patient		1		1		k+1		k+1			 20			 20			0.1		5	0.36449
physician		patient		1		1		k+1		k+1			 20			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			 50			1.0		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			1.0		2	0.21682
physician		patient		1		1		k+1		k+1			 20			 50			1.0		3	0.27664
physician		patient		1		1		k+1		k+1			 20			 50			1.0		4	0.30841
physician		patient		1		1		k+1		k+1			 20			 50			1.0		5	0.34206
physician		patient		1		1		k+1		k+1			 20			 50			0.9		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.9		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.9		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.9		4	0.31589
physician		patient		1		1		k+1		k+1			 20			 50			0.9		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.8		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.8		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.8		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.8		4	0.31589
physician		patient		1		1		k+1		k+1			 20			 50			0.8		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.7		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.7		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.7		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.7		4	0.31589
physician		patient		1		1		k+1		k+1			 20			 50			0.7		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.6		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.6		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.6		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.6		4	0.31589
physician		patient		1		1		k+1		k+1			 20			 50			0.6		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.5		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.5		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.5		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.5		4	0.31589
physician		patient		1		1		k+1		k+1			 20			 50			0.5		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.4		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.4		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.4		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.4		4	0.32150
physician		patient		1		1		k+1		k+1			 20			 50			0.4		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.3		1	0.11963
physician		patient		1		1		k+1		k+1			 20			 50			0.3		2	0.22243
physician		patient		1		1		k+1		k+1			 20			 50			0.3		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 50			0.3		4	0.32150
physician		patient		1		1		k+1		k+1			 20			 50			0.3		5	0.34953
physician		patient		1		1		k+1		k+1			 20			 50			0.2		1	0.12150
physician		patient		1		1		k+1		k+1			 20			 50			0.2		2	0.22430
physician		patient		1		1		k+1		k+1			 20			 50			0.2		3	0.28037
physician		patient		1		1		k+1		k+1			 20			 50			0.2		4	0.32336
physician		patient		1		1		k+1		k+1			 20			 50			0.2		5	0.35514
physician		patient		1		1		k+1		k+1			 20			 50			0.1		1	0.12523
physician		patient		1		1		k+1		k+1			 20			 50			0.1		2	0.22430
physician		patient		1		1		k+1		k+1			 20			 50			0.1		3	0.28224
physician		patient		1		1		k+1		k+1			 20			 50			0.1		4	0.32523
physician		patient		1		1		k+1		k+1			 20			 50			0.1		5	0.35701
physician		patient		1		1		k+1		k+1			 20			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 20			100			1.0		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			1.0		2	0.22991
physician		patient		1		1		k+1		k+1			 20			100			1.0		3	0.28785
physician		patient		1		1		k+1		k+1			 20			100			1.0		4	0.32523
physician		patient		1		1		k+1		k+1			 20			100			1.0		5	0.34579
physician		patient		1		1		k+1		k+1			 20			100			0.9		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.9		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.9		3	0.29159
physician		patient		1		1		k+1		k+1			 20			100			0.9		4	0.33084
physician		patient		1		1		k+1		k+1			 20			100			0.9		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.8		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.8		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.8		3	0.29159
physician		patient		1		1		k+1		k+1			 20			100			0.8		4	0.33084
physician		patient		1		1		k+1		k+1			 20			100			0.8		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.7		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.7		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.7		3	0.29159
physician		patient		1		1		k+1		k+1			 20			100			0.7		4	0.33084
physician		patient		1		1		k+1		k+1			 20			100			0.7		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.6		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.6		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.6		3	0.29159
physician		patient		1		1		k+1		k+1			 20			100			0.6		4	0.33084
physician		patient		1		1		k+1		k+1			 20			100			0.6		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.5		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.5		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.5		3	0.29159
physician		patient		1		1		k+1		k+1			 20			100			0.5		4	0.33084
physician		patient		1		1		k+1		k+1			 20			100			0.5		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.4		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.4		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.4		3	0.28972
physician		patient		1		1		k+1		k+1			 20			100			0.4		4	0.33271
physician		patient		1		1		k+1		k+1			 20			100			0.4		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.3		1	0.13645
physician		patient		1		1		k+1		k+1			 20			100			0.3		2	0.23551
physician		patient		1		1		k+1		k+1			 20			100			0.3		3	0.29159
physician		patient		1		1		k+1		k+1			 20			100			0.3		4	0.33271
physician		patient		1		1		k+1		k+1			 20			100			0.3		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.2		1	0.13832
physician		patient		1		1		k+1		k+1			 20			100			0.2		2	0.23738
physician		patient		1		1		k+1		k+1			 20			100			0.2		3	0.29533
physician		patient		1		1		k+1		k+1			 20			100			0.2		4	0.33271
physician		patient		1		1		k+1		k+1			 20			100			0.2		5	0.35140
physician		patient		1		1		k+1		k+1			 20			100			0.1		1	0.13832
physician		patient		1		1		k+1		k+1			 20			100			0.1		2	0.23925
physician		patient		1		1		k+1		k+1			 20			100			0.1		3	0.29720
physician		patient		1		1		k+1		k+1			 20			100			0.1		4	0.33271
physician		patient		1		1		k+1		k+1			 20			100			0.1		5	0.35327
physician		patient		1		1		k+1		k+1			 20			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 20			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 20			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 20			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 20			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  1			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  1			1.0		2	0.27850
physician		patient		1		1		k+1		k+1			 50			  1			1.0		3	0.31776
physician		patient		1		1		k+1		k+1			 50			  1			1.0		4	0.36262
physician		patient		1		1		k+1		k+1			 50			  1			1.0		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  1			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  1			0.9		2	0.28411
physician		patient		1		1		k+1		k+1			 50			  1			0.9		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  1			0.9		4	0.37009
physician		patient		1		1		k+1		k+1			 50			  1			0.9		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  1			0.8		2	0.28411
physician		patient		1		1		k+1		k+1			 50			  1			0.8		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  1			0.8		4	0.37009
physician		patient		1		1		k+1		k+1			 50			  1			0.8		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  1			0.7		2	0.28411
physician		patient		1		1		k+1		k+1			 50			  1			0.7		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  1			0.7		4	0.37009
physician		patient		1		1		k+1		k+1			 50			  1			0.7		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  1			0.6		2	0.28411
physician		patient		1		1		k+1		k+1			 50			  1			0.6		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  1			0.6		4	0.37009
physician		patient		1		1		k+1		k+1			 50			  1			0.6		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  1			0.5		2	0.28411
physician		patient		1		1		k+1		k+1			 50			  1			0.5		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  1			0.5		4	0.37009
physician		patient		1		1		k+1		k+1			 50			  1			0.5		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.4		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  1			0.4		2	0.28224
physician		patient		1		1		k+1		k+1			 50			  1			0.4		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  1			0.4		4	0.37196
physician		patient		1		1		k+1		k+1			 50			  1			0.4		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.3		1	0.16822
physician		patient		1		1		k+1		k+1			 50			  1			0.3		2	0.28224
physician		patient		1		1		k+1		k+1			 50			  1			0.3		3	0.32710
physician		patient		1		1		k+1		k+1			 50			  1			0.3		4	0.37383
physician		patient		1		1		k+1		k+1			 50			  1			0.3		5	0.40935
physician		patient		1		1		k+1		k+1			 50			  1			0.2		1	0.17196
physician		patient		1		1		k+1		k+1			 50			  1			0.2		2	0.28411
physician		patient		1		1		k+1		k+1			 50			  1			0.2		3	0.32897
physician		patient		1		1		k+1		k+1			 50			  1			0.2		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  1			0.2		5	0.41121
physician		patient		1		1		k+1		k+1			 50			  1			0.1		1	0.17383
physician		patient		1		1		k+1		k+1			 50			  1			0.1		2	0.28224
physician		patient		1		1		k+1		k+1			 50			  1			0.1		3	0.33645
physician		patient		1		1		k+1		k+1			 50			  1			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  1			0.1		5	0.41495
physician		patient		1		1		k+1		k+1			 50			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  2			1.0		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  2			1.0		2	0.27477
physician		patient		1		1		k+1		k+1			 50			  2			1.0		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  2			1.0		4	0.35140
physician		patient		1		1		k+1		k+1			 50			  2			1.0		5	0.38318
physician		patient		1		1		k+1		k+1			 50			  2			0.9		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  2			0.9		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.9		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  2			0.9		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  2			0.9		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.8		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  2			0.8		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.8		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  2			0.8		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  2			0.8		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.7		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  2			0.7		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.7		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  2			0.7		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  2			0.7		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.6		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  2			0.6		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.6		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  2			0.6		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  2			0.6		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.5		1	0.16636
physician		patient		1		1		k+1		k+1			 50			  2			0.5		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.5		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  2			0.5		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  2			0.5		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.4		1	0.16822
physician		patient		1		1		k+1		k+1			 50			  2			0.4		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.4		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  2			0.4		4	0.35888
physician		patient		1		1		k+1		k+1			 50			  2			0.4		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.3		1	0.17196
physician		patient		1		1		k+1		k+1			 50			  2			0.3		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.3		3	0.32150
physician		patient		1		1		k+1		k+1			 50			  2			0.3		4	0.36075
physician		patient		1		1		k+1		k+1			 50			  2			0.3		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  2			0.2		1	0.17570
physician		patient		1		1		k+1		k+1			 50			  2			0.2		2	0.28224
physician		patient		1		1		k+1		k+1			 50			  2			0.2		3	0.32336
physician		patient		1		1		k+1		k+1			 50			  2			0.2		4	0.36262
physician		patient		1		1		k+1		k+1			 50			  2			0.2		5	0.39813
physician		patient		1		1		k+1		k+1			 50			  2			0.1		1	0.17944
physician		patient		1		1		k+1		k+1			 50			  2			0.1		2	0.28037
physician		patient		1		1		k+1		k+1			 50			  2			0.1		3	0.32897
physician		patient		1		1		k+1		k+1			 50			  2			0.1		4	0.36262
physician		patient		1		1		k+1		k+1			 50			  2			0.1		5	0.39813
physician		patient		1		1		k+1		k+1			 50			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  3			1.0		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			1.0		2	0.26729
physician		patient		1		1		k+1		k+1			 50			  3			1.0		3	0.30841
physician		patient		1		1		k+1		k+1			 50			  3			1.0		4	0.35140
physician		patient		1		1		k+1		k+1			 50			  3			1.0		5	0.37757
physician		patient		1		1		k+1		k+1			 50			  3			0.9		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.9		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  3			0.9		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  3			0.9		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  3			0.9		5	0.38505
physician		patient		1		1		k+1		k+1			 50			  3			0.8		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.8		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  3			0.8		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  3			0.8		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  3			0.8		5	0.38505
physician		patient		1		1		k+1		k+1			 50			  3			0.7		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.7		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  3			0.7		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  3			0.7		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  3			0.7		5	0.38505
physician		patient		1		1		k+1		k+1			 50			  3			0.6		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.6		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  3			0.6		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  3			0.6		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  3			0.6		5	0.38505
physician		patient		1		1		k+1		k+1			 50			  3			0.5		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.5		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  3			0.5		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  3			0.5		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  3			0.5		5	0.38692
physician		patient		1		1		k+1		k+1			 50			  3			0.4		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.4		2	0.27477
physician		patient		1		1		k+1		k+1			 50			  3			0.4		3	0.31402
physician		patient		1		1		k+1		k+1			 50			  3			0.4		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  3			0.4		5	0.38879
physician		patient		1		1		k+1		k+1			 50			  3			0.3		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  3			0.3		2	0.27477
physician		patient		1		1		k+1		k+1			 50			  3			0.3		3	0.31589
physician		patient		1		1		k+1		k+1			 50			  3			0.3		4	0.35888
physician		patient		1		1		k+1		k+1			 50			  3			0.3		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  3			0.2		1	0.16449
physician		patient		1		1		k+1		k+1			 50			  3			0.2		2	0.27664
physician		patient		1		1		k+1		k+1			 50			  3			0.2		3	0.31963
physician		patient		1		1		k+1		k+1			 50			  3			0.2		4	0.35888
physician		patient		1		1		k+1		k+1			 50			  3			0.2		5	0.39439
physician		patient		1		1		k+1		k+1			 50			  3			0.1		1	0.17009
physician		patient		1		1		k+1		k+1			 50			  3			0.1		2	0.27850
physician		patient		1		1		k+1		k+1			 50			  3			0.1		3	0.32523
physician		patient		1		1		k+1		k+1			 50			  3			0.1		4	0.36075
physician		patient		1		1		k+1		k+1			 50			  3			0.1		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  4			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			1.0		2	0.26355
physician		patient		1		1		k+1		k+1			 50			  4			1.0		3	0.30093
physician		patient		1		1		k+1		k+1			 50			  4			1.0		4	0.34206
physician		patient		1		1		k+1		k+1			 50			  4			1.0		5	0.37383
physician		patient		1		1		k+1		k+1			 50			  4			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.9		2	0.26916
physician		patient		1		1		k+1		k+1			 50			  4			0.9		3	0.30654
physician		patient		1		1		k+1		k+1			 50			  4			0.9		4	0.34766
physician		patient		1		1		k+1		k+1			 50			  4			0.9		5	0.38131
physician		patient		1		1		k+1		k+1			 50			  4			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.8		2	0.26916
physician		patient		1		1		k+1		k+1			 50			  4			0.8		3	0.30654
physician		patient		1		1		k+1		k+1			 50			  4			0.8		4	0.34766
physician		patient		1		1		k+1		k+1			 50			  4			0.8		5	0.38131
physician		patient		1		1		k+1		k+1			 50			  4			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.7		2	0.26729
physician		patient		1		1		k+1		k+1			 50			  4			0.7		3	0.30654
physician		patient		1		1		k+1		k+1			 50			  4			0.7		4	0.34766
physician		patient		1		1		k+1		k+1			 50			  4			0.7		5	0.38131
physician		patient		1		1		k+1		k+1			 50			  4			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.6		2	0.26729
physician		patient		1		1		k+1		k+1			 50			  4			0.6		3	0.30654
physician		patient		1		1		k+1		k+1			 50			  4			0.6		4	0.34766
physician		patient		1		1		k+1		k+1			 50			  4			0.6		5	0.38131
physician		patient		1		1		k+1		k+1			 50			  4			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.5		2	0.26729
physician		patient		1		1		k+1		k+1			 50			  4			0.5		3	0.30654
physician		patient		1		1		k+1		k+1			 50			  4			0.5		4	0.34766
physician		patient		1		1		k+1		k+1			 50			  4			0.5		5	0.38318
physician		patient		1		1		k+1		k+1			 50			  4			0.4		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.4		2	0.26916
physician		patient		1		1		k+1		k+1			 50			  4			0.4		3	0.30654
physician		patient		1		1		k+1		k+1			 50			  4			0.4		4	0.34766
physician		patient		1		1		k+1		k+1			 50			  4			0.4		5	0.38318
physician		patient		1		1		k+1		k+1			 50			  4			0.3		1	0.16075
physician		patient		1		1		k+1		k+1			 50			  4			0.3		2	0.27103
physician		patient		1		1		k+1		k+1			 50			  4			0.3		3	0.30841
physician		patient		1		1		k+1		k+1			 50			  4			0.3		4	0.34953
physician		patient		1		1		k+1		k+1			 50			  4			0.3		5	0.38505
physician		patient		1		1		k+1		k+1			 50			  4			0.2		1	0.16262
physician		patient		1		1		k+1		k+1			 50			  4			0.2		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  4			0.2		3	0.31028
physician		patient		1		1		k+1		k+1			 50			  4			0.2		4	0.35327
physician		patient		1		1		k+1		k+1			 50			  4			0.2		5	0.38692
physician		patient		1		1		k+1		k+1			 50			  4			0.1		1	0.16822
physician		patient		1		1		k+1		k+1			 50			  4			0.1		2	0.27290
physician		patient		1		1		k+1		k+1			 50			  4			0.1		3	0.31215
physician		patient		1		1		k+1		k+1			 50			  4			0.1		4	0.35701
physician		patient		1		1		k+1		k+1			 50			  4			0.1		5	0.38505
physician		patient		1		1		k+1		k+1			 50			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			  5			1.0		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			1.0		2	0.25421
physician		patient		1		1		k+1		k+1			 50			  5			1.0		3	0.29159
physician		patient		1		1		k+1		k+1			 50			  5			1.0		4	0.33271
physician		patient		1		1		k+1		k+1			 50			  5			1.0		5	0.37196
physician		patient		1		1		k+1		k+1			 50			  5			0.9		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.9		2	0.25981
physician		patient		1		1		k+1		k+1			 50			  5			0.9		3	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.9		4	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.9		5	0.37944
physician		patient		1		1		k+1		k+1			 50			  5			0.8		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.8		2	0.25981
physician		patient		1		1		k+1		k+1			 50			  5			0.8		3	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.8		4	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.8		5	0.37944
physician		patient		1		1		k+1		k+1			 50			  5			0.7		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.7		2	0.25794
physician		patient		1		1		k+1		k+1			 50			  5			0.7		3	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.7		4	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.7		5	0.37944
physician		patient		1		1		k+1		k+1			 50			  5			0.6		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.6		2	0.25794
physician		patient		1		1		k+1		k+1			 50			  5			0.6		3	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.6		4	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.6		5	0.37944
physician		patient		1		1		k+1		k+1			 50			  5			0.5		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.5		2	0.25794
physician		patient		1		1		k+1		k+1			 50			  5			0.5		3	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.5		4	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.5		5	0.37944
physician		patient		1		1		k+1		k+1			 50			  5			0.4		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.4		2	0.25794
physician		patient		1		1		k+1		k+1			 50			  5			0.4		3	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.4		4	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.4		5	0.37944
physician		patient		1		1		k+1		k+1			 50			  5			0.3		1	0.15327
physician		patient		1		1		k+1		k+1			 50			  5			0.3		2	0.25981
physician		patient		1		1		k+1		k+1			 50			  5			0.3		3	0.29907
physician		patient		1		1		k+1		k+1			 50			  5			0.3		4	0.34206
physician		patient		1		1		k+1		k+1			 50			  5			0.3		5	0.38131
physician		patient		1		1		k+1		k+1			 50			  5			0.2		1	0.15514
physician		patient		1		1		k+1		k+1			 50			  5			0.2		2	0.26168
physician		patient		1		1		k+1		k+1			 50			  5			0.2		3	0.30093
physician		patient		1		1		k+1		k+1			 50			  5			0.2		4	0.34393
physician		patient		1		1		k+1		k+1			 50			  5			0.2		5	0.38318
physician		patient		1		1		k+1		k+1			 50			  5			0.1		1	0.15888
physician		patient		1		1		k+1		k+1			 50			  5			0.1		2	0.26168
physician		patient		1		1		k+1		k+1			 50			  5			0.1		3	0.30467
physician		patient		1		1		k+1		k+1			 50			  5			0.1		4	0.34953
physician		patient		1		1		k+1		k+1			 50			  5			0.1		5	0.38318
physician		patient		1		1		k+1		k+1			 50			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			 10			1.0		1	0.14766
physician		patient		1		1		k+1		k+1			 50			 10			1.0		2	0.24299
physician		patient		1		1		k+1		k+1			 50			 10			1.0		3	0.28411
physician		patient		1		1		k+1		k+1			 50			 10			1.0		4	0.32710
physician		patient		1		1		k+1		k+1			 50			 10			1.0		5	0.36075
physician		patient		1		1		k+1		k+1			 50			 10			0.9		1	0.14766
physician		patient		1		1		k+1		k+1			 50			 10			0.9		2	0.24860
physician		patient		1		1		k+1		k+1			 50			 10			0.9		3	0.28972
physician		patient		1		1		k+1		k+1			 50			 10			0.9		4	0.33271
physician		patient		1		1		k+1		k+1			 50			 10			0.9		5	0.36822
physician		patient		1		1		k+1		k+1			 50			 10			0.8		1	0.14766
physician		patient		1		1		k+1		k+1			 50			 10			0.8		2	0.24860
physician		patient		1		1		k+1		k+1			 50			 10			0.8		3	0.28972
physician		patient		1		1		k+1		k+1			 50			 10			0.8		4	0.33271
physician		patient		1		1		k+1		k+1			 50			 10			0.8		5	0.36822
physician		patient		1		1		k+1		k+1			 50			 10			0.7		1	0.14766
physician		patient		1		1		k+1		k+1			 50			 10			0.7		2	0.24673
physician		patient		1		1		k+1		k+1			 50			 10			0.7		3	0.28972
physician		patient		1		1		k+1		k+1			 50			 10			0.7		4	0.33084
physician		patient		1		1		k+1		k+1			 50			 10			0.7		5	0.36822
physician		patient		1		1		k+1		k+1			 50			 10			0.6		1	0.14766
physician		patient		1		1		k+1		k+1			 50			 10			0.6		2	0.24673
physician		patient		1		1		k+1		k+1			 50			 10			0.6		3	0.28972
physician		patient		1		1		k+1		k+1			 50			 10			0.6		4	0.33084
physician		patient		1		1		k+1		k+1			 50			 10			0.6		5	0.36822
physician		patient		1		1		k+1		k+1			 50			 10			0.5		1	0.14953
physician		patient		1		1		k+1		k+1			 50			 10			0.5		2	0.24673
physician		patient		1		1		k+1		k+1			 50			 10			0.5		3	0.28972
physician		patient		1		1		k+1		k+1			 50			 10			0.5		4	0.33084
physician		patient		1		1		k+1		k+1			 50			 10			0.5		5	0.36822
physician		patient		1		1		k+1		k+1			 50			 10			0.4		1	0.14953
physician		patient		1		1		k+1		k+1			 50			 10			0.4		2	0.24673
physician		patient		1		1		k+1		k+1			 50			 10			0.4		3	0.28972
physician		patient		1		1		k+1		k+1			 50			 10			0.4		4	0.33271
physician		patient		1		1		k+1		k+1			 50			 10			0.4		5	0.37009
physician		patient		1		1		k+1		k+1			 50			 10			0.3		1	0.14953
physician		patient		1		1		k+1		k+1			 50			 10			0.3		2	0.24673
physician		patient		1		1		k+1		k+1			 50			 10			0.3		3	0.29159
physician		patient		1		1		k+1		k+1			 50			 10			0.3		4	0.33645
physician		patient		1		1		k+1		k+1			 50			 10			0.3		5	0.37009
physician		patient		1		1		k+1		k+1			 50			 10			0.2		1	0.15140
physician		patient		1		1		k+1		k+1			 50			 10			0.2		2	0.24860
physician		patient		1		1		k+1		k+1			 50			 10			0.2		3	0.29533
physician		patient		1		1		k+1		k+1			 50			 10			0.2		4	0.33832
physician		patient		1		1		k+1		k+1			 50			 10			0.2		5	0.37196
physician		patient		1		1		k+1		k+1			 50			 10			0.1		1	0.15327
physician		patient		1		1		k+1		k+1			 50			 10			0.1		2	0.24860
physician		patient		1		1		k+1		k+1			 50			 10			0.1		3	0.30093
physician		patient		1		1		k+1		k+1			 50			 10			0.1		4	0.33832
physician		patient		1		1		k+1		k+1			 50			 10			0.1		5	0.37570
physician		patient		1		1		k+1		k+1			 50			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			 20			1.0		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			1.0		2	0.22430
physician		patient		1		1		k+1		k+1			 50			 20			1.0		3	0.27477
physician		patient		1		1		k+1		k+1			 50			 20			1.0		4	0.32150
physician		patient		1		1		k+1		k+1			 50			 20			1.0		5	0.34953
physician		patient		1		1		k+1		k+1			 50			 20			0.9		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.9		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.9		3	0.28037
physician		patient		1		1		k+1		k+1			 50			 20			0.9		4	0.32710
physician		patient		1		1		k+1		k+1			 50			 20			0.9		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.8		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.8		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.8		3	0.28037
physician		patient		1		1		k+1		k+1			 50			 20			0.8		4	0.32710
physician		patient		1		1		k+1		k+1			 50			 20			0.8		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.7		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.7		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.7		3	0.28037
physician		patient		1		1		k+1		k+1			 50			 20			0.7		4	0.32523
physician		patient		1		1		k+1		k+1			 50			 20			0.7		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.6		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.6		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.6		3	0.28037
physician		patient		1		1		k+1		k+1			 50			 20			0.6		4	0.32523
physician		patient		1		1		k+1		k+1			 50			 20			0.6		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.5		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.5		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.5		3	0.28037
physician		patient		1		1		k+1		k+1			 50			 20			0.5		4	0.32523
physician		patient		1		1		k+1		k+1			 50			 20			0.5		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.4		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.4		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.4		3	0.27850
physician		patient		1		1		k+1		k+1			 50			 20			0.4		4	0.32523
physician		patient		1		1		k+1		k+1			 50			 20			0.4		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.3		1	0.13458
physician		patient		1		1		k+1		k+1			 50			 20			0.3		2	0.22991
physician		patient		1		1		k+1		k+1			 50			 20			0.3		3	0.28037
physician		patient		1		1		k+1		k+1			 50			 20			0.3		4	0.32710
physician		patient		1		1		k+1		k+1			 50			 20			0.3		5	0.35888
physician		patient		1		1		k+1		k+1			 50			 20			0.2		1	0.13832
physician		patient		1		1		k+1		k+1			 50			 20			0.2		2	0.23178
physician		patient		1		1		k+1		k+1			 50			 20			0.2		3	0.28224
physician		patient		1		1		k+1		k+1			 50			 20			0.2		4	0.32897
physician		patient		1		1		k+1		k+1			 50			 20			0.2		5	0.36075
physician		patient		1		1		k+1		k+1			 50			 20			0.1		1	0.14019
physician		patient		1		1		k+1		k+1			 50			 20			0.1		2	0.23364
physician		patient		1		1		k+1		k+1			 50			 20			0.1		3	0.28224
physician		patient		1		1		k+1		k+1			 50			 20			0.1		4	0.32710
physician		patient		1		1		k+1		k+1			 50			 20			0.1		5	0.36449
physician		patient		1		1		k+1		k+1			 50			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			 50			1.0		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			1.0		2	0.19626
physician		patient		1		1		k+1		k+1			 50			 50			1.0		3	0.25981
physician		patient		1		1		k+1		k+1			 50			 50			1.0		4	0.29533
physician		patient		1		1		k+1		k+1			 50			 50			1.0		5	0.31963
physician		patient		1		1		k+1		k+1			 50			 50			0.9		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.9		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.9		3	0.26542
physician		patient		1		1		k+1		k+1			 50			 50			0.9		4	0.30093
physician		patient		1		1		k+1		k+1			 50			 50			0.9		5	0.32710
physician		patient		1		1		k+1		k+1			 50			 50			0.8		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.8		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.8		3	0.26542
physician		patient		1		1		k+1		k+1			 50			 50			0.8		4	0.30093
physician		patient		1		1		k+1		k+1			 50			 50			0.8		5	0.32710
physician		patient		1		1		k+1		k+1			 50			 50			0.7		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.7		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.7		3	0.26542
physician		patient		1		1		k+1		k+1			 50			 50			0.7		4	0.30093
physician		patient		1		1		k+1		k+1			 50			 50			0.7		5	0.32710
physician		patient		1		1		k+1		k+1			 50			 50			0.6		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.6		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.6		3	0.26542
physician		patient		1		1		k+1		k+1			 50			 50			0.6		4	0.30093
physician		patient		1		1		k+1		k+1			 50			 50			0.6		5	0.32710
physician		patient		1		1		k+1		k+1			 50			 50			0.5		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.5		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.5		3	0.26542
physician		patient		1		1		k+1		k+1			 50			 50			0.5		4	0.30093
physician		patient		1		1		k+1		k+1			 50			 50			0.5		5	0.32710
physician		patient		1		1		k+1		k+1			 50			 50			0.4		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.4		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.4		3	0.26542
physician		patient		1		1		k+1		k+1			 50			 50			0.4		4	0.30280
physician		patient		1		1		k+1		k+1			 50			 50			0.4		5	0.32897
physician		patient		1		1		k+1		k+1			 50			 50			0.3		1	0.11028
physician		patient		1		1		k+1		k+1			 50			 50			0.3		2	0.20000
physician		patient		1		1		k+1		k+1			 50			 50			0.3		3	0.26729
physician		patient		1		1		k+1		k+1			 50			 50			0.3		4	0.30280
physician		patient		1		1		k+1		k+1			 50			 50			0.3		5	0.32897
physician		patient		1		1		k+1		k+1			 50			 50			0.2		1	0.11215
physician		patient		1		1		k+1		k+1			 50			 50			0.2		2	0.20561
physician		patient		1		1		k+1		k+1			 50			 50			0.2		3	0.26729
physician		patient		1		1		k+1		k+1			 50			 50			0.2		4	0.30280
physician		patient		1		1		k+1		k+1			 50			 50			0.2		5	0.33271
physician		patient		1		1		k+1		k+1			 50			 50			0.1		1	0.11589
physician		patient		1		1		k+1		k+1			 50			 50			0.1		2	0.20561
physician		patient		1		1		k+1		k+1			 50			 50			0.1		3	0.26916
physician		patient		1		1		k+1		k+1			 50			 50			0.1		4	0.30467
physician		patient		1		1		k+1		k+1			 50			 50			0.1		5	0.33832
physician		patient		1		1		k+1		k+1			 50			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			 50			100			1.0		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			1.0		2	0.17944
physician		patient		1		1		k+1		k+1			 50			100			1.0		3	0.23551
physician		patient		1		1		k+1		k+1			 50			100			1.0		4	0.28411
physician		patient		1		1		k+1		k+1			 50			100			1.0		5	0.31963
physician		patient		1		1		k+1		k+1			 50			100			0.9		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.9		2	0.18318
physician		patient		1		1		k+1		k+1			 50			100			0.9		3	0.24112
physician		patient		1		1		k+1		k+1			 50			100			0.9		4	0.28785
physician		patient		1		1		k+1		k+1			 50			100			0.9		5	0.32523
physician		patient		1		1		k+1		k+1			 50			100			0.8		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.8		2	0.18318
physician		patient		1		1		k+1		k+1			 50			100			0.8		3	0.24112
physician		patient		1		1		k+1		k+1			 50			100			0.8		4	0.28785
physician		patient		1		1		k+1		k+1			 50			100			0.8		5	0.32523
physician		patient		1		1		k+1		k+1			 50			100			0.7		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.7		2	0.18318
physician		patient		1		1		k+1		k+1			 50			100			0.7		3	0.24112
physician		patient		1		1		k+1		k+1			 50			100			0.7		4	0.28785
physician		patient		1		1		k+1		k+1			 50			100			0.7		5	0.32523
physician		patient		1		1		k+1		k+1			 50			100			0.6		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.6		2	0.18505
physician		patient		1		1		k+1		k+1			 50			100			0.6		3	0.24112
physician		patient		1		1		k+1		k+1			 50			100			0.6		4	0.28785
physician		patient		1		1		k+1		k+1			 50			100			0.6		5	0.32523
physician		patient		1		1		k+1		k+1			 50			100			0.5		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.5		2	0.18505
physician		patient		1		1		k+1		k+1			 50			100			0.5		3	0.24112
physician		patient		1		1		k+1		k+1			 50			100			0.5		4	0.28785
physician		patient		1		1		k+1		k+1			 50			100			0.5		5	0.32336
physician		patient		1		1		k+1		k+1			 50			100			0.4		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.4		2	0.18505
physician		patient		1		1		k+1		k+1			 50			100			0.4		3	0.24112
physician		patient		1		1		k+1		k+1			 50			100			0.4		4	0.28785
physician		patient		1		1		k+1		k+1			 50			100			0.4		5	0.32336
physician		patient		1		1		k+1		k+1			 50			100			0.3		1	0.10093
physician		patient		1		1		k+1		k+1			 50			100			0.3		2	0.18505
physician		patient		1		1		k+1		k+1			 50			100			0.3		3	0.24299
physician		patient		1		1		k+1		k+1			 50			100			0.3		4	0.28972
physician		patient		1		1		k+1		k+1			 50			100			0.3		5	0.32336
physician		patient		1		1		k+1		k+1			 50			100			0.2		1	0.10280
physician		patient		1		1		k+1		k+1			 50			100			0.2		2	0.18692
physician		patient		1		1		k+1		k+1			 50			100			0.2		3	0.24299
physician		patient		1		1		k+1		k+1			 50			100			0.2		4	0.29346
physician		patient		1		1		k+1		k+1			 50			100			0.2		5	0.32336
physician		patient		1		1		k+1		k+1			 50			100			0.1		1	0.10654
physician		patient		1		1		k+1		k+1			 50			100			0.1		2	0.18692
physician		patient		1		1		k+1		k+1			 50			100			0.1		3	0.24299
physician		patient		1		1		k+1		k+1			 50			100			0.1		4	0.29533
physician		patient		1		1		k+1		k+1			 50			100			0.1		5	0.32710
physician		patient		1		1		k+1		k+1			 50			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			 50			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			 50			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			 50			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			 50			100			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			  1			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			100			  1			1.0		2	0.27850
physician		patient		1		1		k+1		k+1			100			  1			1.0		3	0.31776
physician		patient		1		1		k+1		k+1			100			  1			1.0		4	0.36262
physician		patient		1		1		k+1		k+1			100			  1			1.0		5	0.39439
physician		patient		1		1		k+1		k+1			100			  1			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			100			  1			0.9		2	0.28411
physician		patient		1		1		k+1		k+1			100			  1			0.9		3	0.32523
physician		patient		1		1		k+1		k+1			100			  1			0.9		4	0.37009
physician		patient		1		1		k+1		k+1			100			  1			0.9		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			100			  1			0.8		2	0.28411
physician		patient		1		1		k+1		k+1			100			  1			0.8		3	0.32523
physician		patient		1		1		k+1		k+1			100			  1			0.8		4	0.37009
physician		patient		1		1		k+1		k+1			100			  1			0.8		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			100			  1			0.7		2	0.28411
physician		patient		1		1		k+1		k+1			100			  1			0.7		3	0.32523
physician		patient		1		1		k+1		k+1			100			  1			0.7		4	0.37009
physician		patient		1		1		k+1		k+1			100			  1			0.7		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			100			  1			0.6		2	0.28411
physician		patient		1		1		k+1		k+1			100			  1			0.6		3	0.32523
physician		patient		1		1		k+1		k+1			100			  1			0.6		4	0.37009
physician		patient		1		1		k+1		k+1			100			  1			0.6		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			100			  1			0.5		2	0.28411
physician		patient		1		1		k+1		k+1			100			  1			0.5		3	0.32523
physician		patient		1		1		k+1		k+1			100			  1			0.5		4	0.37009
physician		patient		1		1		k+1		k+1			100			  1			0.5		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.4		1	0.16636
physician		patient		1		1		k+1		k+1			100			  1			0.4		2	0.28224
physician		patient		1		1		k+1		k+1			100			  1			0.4		3	0.32523
physician		patient		1		1		k+1		k+1			100			  1			0.4		4	0.37196
physician		patient		1		1		k+1		k+1			100			  1			0.4		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.3		1	0.16822
physician		patient		1		1		k+1		k+1			100			  1			0.3		2	0.28224
physician		patient		1		1		k+1		k+1			100			  1			0.3		3	0.32710
physician		patient		1		1		k+1		k+1			100			  1			0.3		4	0.37383
physician		patient		1		1		k+1		k+1			100			  1			0.3		5	0.40935
physician		patient		1		1		k+1		k+1			100			  1			0.2		1	0.17196
physician		patient		1		1		k+1		k+1			100			  1			0.2		2	0.28411
physician		patient		1		1		k+1		k+1			100			  1			0.2		3	0.32897
physician		patient		1		1		k+1		k+1			100			  1			0.2		4	0.37757
physician		patient		1		1		k+1		k+1			100			  1			0.2		5	0.41121
physician		patient		1		1		k+1		k+1			100			  1			0.1		1	0.17383
physician		patient		1		1		k+1		k+1			100			  1			0.1		2	0.28224
physician		patient		1		1		k+1		k+1			100			  1			0.1		3	0.33645
physician		patient		1		1		k+1		k+1			100			  1			0.1		4	0.37757
physician		patient		1		1		k+1		k+1			100			  1			0.1		5	0.41495
physician		patient		1		1		k+1		k+1			100			  1			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			  1			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			  1			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			  1			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			  1			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			  2			1.0		1	0.16636
physician		patient		1		1		k+1		k+1			100			  2			1.0		2	0.27477
physician		patient		1		1		k+1		k+1			100			  2			1.0		3	0.31402
physician		patient		1		1		k+1		k+1			100			  2			1.0		4	0.35140
physician		patient		1		1		k+1		k+1			100			  2			1.0		5	0.38318
physician		patient		1		1		k+1		k+1			100			  2			0.9		1	0.16636
physician		patient		1		1		k+1		k+1			100			  2			0.9		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.9		3	0.31963
physician		patient		1		1		k+1		k+1			100			  2			0.9		4	0.35701
physician		patient		1		1		k+1		k+1			100			  2			0.9		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.8		1	0.16636
physician		patient		1		1		k+1		k+1			100			  2			0.8		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.8		3	0.31963
physician		patient		1		1		k+1		k+1			100			  2			0.8		4	0.35701
physician		patient		1		1		k+1		k+1			100			  2			0.8		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.7		1	0.16636
physician		patient		1		1		k+1		k+1			100			  2			0.7		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.7		3	0.31963
physician		patient		1		1		k+1		k+1			100			  2			0.7		4	0.35701
physician		patient		1		1		k+1		k+1			100			  2			0.7		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.6		1	0.16636
physician		patient		1		1		k+1		k+1			100			  2			0.6		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.6		3	0.31963
physician		patient		1		1		k+1		k+1			100			  2			0.6		4	0.35701
physician		patient		1		1		k+1		k+1			100			  2			0.6		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.5		1	0.16636
physician		patient		1		1		k+1		k+1			100			  2			0.5		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.5		3	0.31963
physician		patient		1		1		k+1		k+1			100			  2			0.5		4	0.35701
physician		patient		1		1		k+1		k+1			100			  2			0.5		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.4		1	0.16822
physician		patient		1		1		k+1		k+1			100			  2			0.4		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.4		3	0.31963
physician		patient		1		1		k+1		k+1			100			  2			0.4		4	0.35888
physician		patient		1		1		k+1		k+1			100			  2			0.4		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.3		1	0.17196
physician		patient		1		1		k+1		k+1			100			  2			0.3		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.3		3	0.32150
physician		patient		1		1		k+1		k+1			100			  2			0.3		4	0.36075
physician		patient		1		1		k+1		k+1			100			  2			0.3		5	0.39439
physician		patient		1		1		k+1		k+1			100			  2			0.2		1	0.17570
physician		patient		1		1		k+1		k+1			100			  2			0.2		2	0.28224
physician		patient		1		1		k+1		k+1			100			  2			0.2		3	0.32336
physician		patient		1		1		k+1		k+1			100			  2			0.2		4	0.36262
physician		patient		1		1		k+1		k+1			100			  2			0.2		5	0.39813
physician		patient		1		1		k+1		k+1			100			  2			0.1		1	0.17944
physician		patient		1		1		k+1		k+1			100			  2			0.1		2	0.28037
physician		patient		1		1		k+1		k+1			100			  2			0.1		3	0.32897
physician		patient		1		1		k+1		k+1			100			  2			0.1		4	0.36262
physician		patient		1		1		k+1		k+1			100			  2			0.1		5	0.39813
physician		patient		1		1		k+1		k+1			100			  2			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			  2			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			  2			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			  2			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			  2			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			  3			1.0		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			1.0		2	0.26729
physician		patient		1		1		k+1		k+1			100			  3			1.0		3	0.30841
physician		patient		1		1		k+1		k+1			100			  3			1.0		4	0.35140
physician		patient		1		1		k+1		k+1			100			  3			1.0		5	0.37757
physician		patient		1		1		k+1		k+1			100			  3			0.9		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.9		2	0.27290
physician		patient		1		1		k+1		k+1			100			  3			0.9		3	0.31402
physician		patient		1		1		k+1		k+1			100			  3			0.9		4	0.35701
physician		patient		1		1		k+1		k+1			100			  3			0.9		5	0.38505
physician		patient		1		1		k+1		k+1			100			  3			0.8		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.8		2	0.27290
physician		patient		1		1		k+1		k+1			100			  3			0.8		3	0.31402
physician		patient		1		1		k+1		k+1			100			  3			0.8		4	0.35701
physician		patient		1		1		k+1		k+1			100			  3			0.8		5	0.38505
physician		patient		1		1		k+1		k+1			100			  3			0.7		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.7		2	0.27290
physician		patient		1		1		k+1		k+1			100			  3			0.7		3	0.31402
physician		patient		1		1		k+1		k+1			100			  3			0.7		4	0.35701
physician		patient		1		1		k+1		k+1			100			  3			0.7		5	0.38505
physician		patient		1		1		k+1		k+1			100			  3			0.6		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.6		2	0.27290
physician		patient		1		1		k+1		k+1			100			  3			0.6		3	0.31402
physician		patient		1		1		k+1		k+1			100			  3			0.6		4	0.35701
physician		patient		1		1		k+1		k+1			100			  3			0.6		5	0.38505
physician		patient		1		1		k+1		k+1			100			  3			0.5		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.5		2	0.27290
physician		patient		1		1		k+1		k+1			100			  3			0.5		3	0.31402
physician		patient		1		1		k+1		k+1			100			  3			0.5		4	0.35701
physician		patient		1		1		k+1		k+1			100			  3			0.5		5	0.38692
physician		patient		1		1		k+1		k+1			100			  3			0.4		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.4		2	0.27477
physician		patient		1		1		k+1		k+1			100			  3			0.4		3	0.31402
physician		patient		1		1		k+1		k+1			100			  3			0.4		4	0.35701
physician		patient		1		1		k+1		k+1			100			  3			0.4		5	0.38879
physician		patient		1		1		k+1		k+1			100			  3			0.3		1	0.16262
physician		patient		1		1		k+1		k+1			100			  3			0.3		2	0.27477
physician		patient		1		1		k+1		k+1			100			  3			0.3		3	0.31589
physician		patient		1		1		k+1		k+1			100			  3			0.3		4	0.35888
physician		patient		1		1		k+1		k+1			100			  3			0.3		5	0.39252
physician		patient		1		1		k+1		k+1			100			  3			0.2		1	0.16449
physician		patient		1		1		k+1		k+1			100			  3			0.2		2	0.27664
physician		patient		1		1		k+1		k+1			100			  3			0.2		3	0.31963
physician		patient		1		1		k+1		k+1			100			  3			0.2		4	0.35888
physician		patient		1		1		k+1		k+1			100			  3			0.2		5	0.39439
physician		patient		1		1		k+1		k+1			100			  3			0.1		1	0.17009
physician		patient		1		1		k+1		k+1			100			  3			0.1		2	0.27850
physician		patient		1		1		k+1		k+1			100			  3			0.1		3	0.32523
physician		patient		1		1		k+1		k+1			100			  3			0.1		4	0.36075
physician		patient		1		1		k+1		k+1			100			  3			0.1		5	0.39252
physician		patient		1		1		k+1		k+1			100			  3			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			  3			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			  3			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			  3			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			  3			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			  4			1.0		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			1.0		2	0.26355
physician		patient		1		1		k+1		k+1			100			  4			1.0		3	0.30093
physician		patient		1		1		k+1		k+1			100			  4			1.0		4	0.34206
physician		patient		1		1		k+1		k+1			100			  4			1.0		5	0.37383
physician		patient		1		1		k+1		k+1			100			  4			0.9		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.9		2	0.26916
physician		patient		1		1		k+1		k+1			100			  4			0.9		3	0.30654
physician		patient		1		1		k+1		k+1			100			  4			0.9		4	0.34766
physician		patient		1		1		k+1		k+1			100			  4			0.9		5	0.38131
physician		patient		1		1		k+1		k+1			100			  4			0.8		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.8		2	0.26916
physician		patient		1		1		k+1		k+1			100			  4			0.8		3	0.30654
physician		patient		1		1		k+1		k+1			100			  4			0.8		4	0.34766
physician		patient		1		1		k+1		k+1			100			  4			0.8		5	0.38131
physician		patient		1		1		k+1		k+1			100			  4			0.7		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.7		2	0.26729
physician		patient		1		1		k+1		k+1			100			  4			0.7		3	0.30654
physician		patient		1		1		k+1		k+1			100			  4			0.7		4	0.34766
physician		patient		1		1		k+1		k+1			100			  4			0.7		5	0.38131
physician		patient		1		1		k+1		k+1			100			  4			0.6		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.6		2	0.26729
physician		patient		1		1		k+1		k+1			100			  4			0.6		3	0.30654
physician		patient		1		1		k+1		k+1			100			  4			0.6		4	0.34766
physician		patient		1		1		k+1		k+1			100			  4			0.6		5	0.38131
physician		patient		1		1		k+1		k+1			100			  4			0.5		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.5		2	0.26729
physician		patient		1		1		k+1		k+1			100			  4			0.5		3	0.30654
physician		patient		1		1		k+1		k+1			100			  4			0.5		4	0.34766
physician		patient		1		1		k+1		k+1			100			  4			0.5		5	0.38318
physician		patient		1		1		k+1		k+1			100			  4			0.4		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.4		2	0.26916
physician		patient		1		1		k+1		k+1			100			  4			0.4		3	0.30654
physician		patient		1		1		k+1		k+1			100			  4			0.4		4	0.34766
physician		patient		1		1		k+1		k+1			100			  4			0.4		5	0.38318
physician		patient		1		1		k+1		k+1			100			  4			0.3		1	0.16075
physician		patient		1		1		k+1		k+1			100			  4			0.3		2	0.27103
physician		patient		1		1		k+1		k+1			100			  4			0.3		3	0.30841
physician		patient		1		1		k+1		k+1			100			  4			0.3		4	0.34953
physician		patient		1		1		k+1		k+1			100			  4			0.3		5	0.38505
physician		patient		1		1		k+1		k+1			100			  4			0.2		1	0.16262
physician		patient		1		1		k+1		k+1			100			  4			0.2		2	0.27290
physician		patient		1		1		k+1		k+1			100			  4			0.2		3	0.31028
physician		patient		1		1		k+1		k+1			100			  4			0.2		4	0.35327
physician		patient		1		1		k+1		k+1			100			  4			0.2		5	0.38692
physician		patient		1		1		k+1		k+1			100			  4			0.1		1	0.16822
physician		patient		1		1		k+1		k+1			100			  4			0.1		2	0.27290
physician		patient		1		1		k+1		k+1			100			  4			0.1		3	0.31215
physician		patient		1		1		k+1		k+1			100			  4			0.1		4	0.35701
physician		patient		1		1		k+1		k+1			100			  4			0.1		5	0.38505
physician		patient		1		1		k+1		k+1			100			  4			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			  4			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			  4			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			  4			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			  4			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			  5			1.0		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			1.0		2	0.25421
physician		patient		1		1		k+1		k+1			100			  5			1.0		3	0.29159
physician		patient		1		1		k+1		k+1			100			  5			1.0		4	0.33271
physician		patient		1		1		k+1		k+1			100			  5			1.0		5	0.37196
physician		patient		1		1		k+1		k+1			100			  5			0.9		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.9		2	0.25981
physician		patient		1		1		k+1		k+1			100			  5			0.9		3	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.9		4	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.9		5	0.37944
physician		patient		1		1		k+1		k+1			100			  5			0.8		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.8		2	0.25981
physician		patient		1		1		k+1		k+1			100			  5			0.8		3	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.8		4	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.8		5	0.37944
physician		patient		1		1		k+1		k+1			100			  5			0.7		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.7		2	0.25794
physician		patient		1		1		k+1		k+1			100			  5			0.7		3	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.7		4	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.7		5	0.37944
physician		patient		1		1		k+1		k+1			100			  5			0.6		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.6		2	0.25794
physician		patient		1		1		k+1		k+1			100			  5			0.6		3	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.6		4	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.6		5	0.37944
physician		patient		1		1		k+1		k+1			100			  5			0.5		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.5		2	0.25794
physician		patient		1		1		k+1		k+1			100			  5			0.5		3	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.5		4	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.5		5	0.37944
physician		patient		1		1		k+1		k+1			100			  5			0.4		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.4		2	0.25794
physician		patient		1		1		k+1		k+1			100			  5			0.4		3	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.4		4	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.4		5	0.37944
physician		patient		1		1		k+1		k+1			100			  5			0.3		1	0.15327
physician		patient		1		1		k+1		k+1			100			  5			0.3		2	0.25981
physician		patient		1		1		k+1		k+1			100			  5			0.3		3	0.29907
physician		patient		1		1		k+1		k+1			100			  5			0.3		4	0.34206
physician		patient		1		1		k+1		k+1			100			  5			0.3		5	0.38131
physician		patient		1		1		k+1		k+1			100			  5			0.2		1	0.15514
physician		patient		1		1		k+1		k+1			100			  5			0.2		2	0.26168
physician		patient		1		1		k+1		k+1			100			  5			0.2		3	0.30093
physician		patient		1		1		k+1		k+1			100			  5			0.2		4	0.34393
physician		patient		1		1		k+1		k+1			100			  5			0.2		5	0.38318
physician		patient		1		1		k+1		k+1			100			  5			0.1		1	0.15888
physician		patient		1		1		k+1		k+1			100			  5			0.1		2	0.26168
physician		patient		1		1		k+1		k+1			100			  5			0.1		3	0.30467
physician		patient		1		1		k+1		k+1			100			  5			0.1		4	0.34953
physician		patient		1		1		k+1		k+1			100			  5			0.1		5	0.38318
physician		patient		1		1		k+1		k+1			100			  5			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			  5			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			  5			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			  5			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			  5			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			 10			1.0		1	0.14766
physician		patient		1		1		k+1		k+1			100			 10			1.0		2	0.24299
physician		patient		1		1		k+1		k+1			100			 10			1.0		3	0.28411
physician		patient		1		1		k+1		k+1			100			 10			1.0		4	0.32710
physician		patient		1		1		k+1		k+1			100			 10			1.0		5	0.36075
physician		patient		1		1		k+1		k+1			100			 10			0.9		1	0.14766
physician		patient		1		1		k+1		k+1			100			 10			0.9		2	0.24860
physician		patient		1		1		k+1		k+1			100			 10			0.9		3	0.28972
physician		patient		1		1		k+1		k+1			100			 10			0.9		4	0.33271
physician		patient		1		1		k+1		k+1			100			 10			0.9		5	0.36822
physician		patient		1		1		k+1		k+1			100			 10			0.8		1	0.14766
physician		patient		1		1		k+1		k+1			100			 10			0.8		2	0.24860
physician		patient		1		1		k+1		k+1			100			 10			0.8		3	0.28972
physician		patient		1		1		k+1		k+1			100			 10			0.8		4	0.33271
physician		patient		1		1		k+1		k+1			100			 10			0.8		5	0.36822
physician		patient		1		1		k+1		k+1			100			 10			0.7		1	0.14766
physician		patient		1		1		k+1		k+1			100			 10			0.7		2	0.24673
physician		patient		1		1		k+1		k+1			100			 10			0.7		3	0.28972
physician		patient		1		1		k+1		k+1			100			 10			0.7		4	0.33084
physician		patient		1		1		k+1		k+1			100			 10			0.7		5	0.36822
physician		patient		1		1		k+1		k+1			100			 10			0.6		1	0.14766
physician		patient		1		1		k+1		k+1			100			 10			0.6		2	0.24673
physician		patient		1		1		k+1		k+1			100			 10			0.6		3	0.28972
physician		patient		1		1		k+1		k+1			100			 10			0.6		4	0.33084
physician		patient		1		1		k+1		k+1			100			 10			0.6		5	0.36822
physician		patient		1		1		k+1		k+1			100			 10			0.5		1	0.14953
physician		patient		1		1		k+1		k+1			100			 10			0.5		2	0.24673
physician		patient		1		1		k+1		k+1			100			 10			0.5		3	0.28972
physician		patient		1		1		k+1		k+1			100			 10			0.5		4	0.33084
physician		patient		1		1		k+1		k+1			100			 10			0.5		5	0.36822
physician		patient		1		1		k+1		k+1			100			 10			0.4		1	0.14953
physician		patient		1		1		k+1		k+1			100			 10			0.4		2	0.24673
physician		patient		1		1		k+1		k+1			100			 10			0.4		3	0.28972
physician		patient		1		1		k+1		k+1			100			 10			0.4		4	0.33271
physician		patient		1		1		k+1		k+1			100			 10			0.4		5	0.37009
physician		patient		1		1		k+1		k+1			100			 10			0.3		1	0.14953
physician		patient		1		1		k+1		k+1			100			 10			0.3		2	0.24673
physician		patient		1		1		k+1		k+1			100			 10			0.3		3	0.29159
physician		patient		1		1		k+1		k+1			100			 10			0.3		4	0.33645
physician		patient		1		1		k+1		k+1			100			 10			0.3		5	0.37009
physician		patient		1		1		k+1		k+1			100			 10			0.2		1	0.15140
physician		patient		1		1		k+1		k+1			100			 10			0.2		2	0.24860
physician		patient		1		1		k+1		k+1			100			 10			0.2		3	0.29533
physician		patient		1		1		k+1		k+1			100			 10			0.2		4	0.33832
physician		patient		1		1		k+1		k+1			100			 10			0.2		5	0.37196
physician		patient		1		1		k+1		k+1			100			 10			0.1		1	0.15327
physician		patient		1		1		k+1		k+1			100			 10			0.1		2	0.24860
physician		patient		1		1		k+1		k+1			100			 10			0.1		3	0.30093
physician		patient		1		1		k+1		k+1			100			 10			0.1		4	0.33832
physician		patient		1		1		k+1		k+1			100			 10			0.1		5	0.37570
physician		patient		1		1		k+1		k+1			100			 10			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			 10			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			 10			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			 10			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			 10			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			 20			1.0		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			1.0		2	0.22430
physician		patient		1		1		k+1		k+1			100			 20			1.0		3	0.27477
physician		patient		1		1		k+1		k+1			100			 20			1.0		4	0.32150
physician		patient		1		1		k+1		k+1			100			 20			1.0		5	0.34953
physician		patient		1		1		k+1		k+1			100			 20			0.9		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.9		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.9		3	0.28037
physician		patient		1		1		k+1		k+1			100			 20			0.9		4	0.32710
physician		patient		1		1		k+1		k+1			100			 20			0.9		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.8		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.8		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.8		3	0.28037
physician		patient		1		1		k+1		k+1			100			 20			0.8		4	0.32710
physician		patient		1		1		k+1		k+1			100			 20			0.8		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.7		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.7		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.7		3	0.28037
physician		patient		1		1		k+1		k+1			100			 20			0.7		4	0.32523
physician		patient		1		1		k+1		k+1			100			 20			0.7		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.6		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.6		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.6		3	0.28037
physician		patient		1		1		k+1		k+1			100			 20			0.6		4	0.32523
physician		patient		1		1		k+1		k+1			100			 20			0.6		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.5		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.5		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.5		3	0.28037
physician		patient		1		1		k+1		k+1			100			 20			0.5		4	0.32523
physician		patient		1		1		k+1		k+1			100			 20			0.5		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.4		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.4		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.4		3	0.27850
physician		patient		1		1		k+1		k+1			100			 20			0.4		4	0.32523
physician		patient		1		1		k+1		k+1			100			 20			0.4		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.3		1	0.13458
physician		patient		1		1		k+1		k+1			100			 20			0.3		2	0.22991
physician		patient		1		1		k+1		k+1			100			 20			0.3		3	0.28037
physician		patient		1		1		k+1		k+1			100			 20			0.3		4	0.32710
physician		patient		1		1		k+1		k+1			100			 20			0.3		5	0.35888
physician		patient		1		1		k+1		k+1			100			 20			0.2		1	0.13832
physician		patient		1		1		k+1		k+1			100			 20			0.2		2	0.23178
physician		patient		1		1		k+1		k+1			100			 20			0.2		3	0.28224
physician		patient		1		1		k+1		k+1			100			 20			0.2		4	0.32897
physician		patient		1		1		k+1		k+1			100			 20			0.2		5	0.36075
physician		patient		1		1		k+1		k+1			100			 20			0.1		1	0.14019
physician		patient		1		1		k+1		k+1			100			 20			0.1		2	0.23364
physician		patient		1		1		k+1		k+1			100			 20			0.1		3	0.28224
physician		patient		1		1		k+1		k+1			100			 20			0.1		4	0.32710
physician		patient		1		1		k+1		k+1			100			 20			0.1		5	0.36449
physician		patient		1		1		k+1		k+1			100			 20			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			 20			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			 20			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			 20			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			 20			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			 50			1.0		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			1.0		2	0.19626
physician		patient		1		1		k+1		k+1			100			 50			1.0		3	0.25794
physician		patient		1		1		k+1		k+1			100			 50			1.0		4	0.29346
physician		patient		1		1		k+1		k+1			100			 50			1.0		5	0.31776
physician		patient		1		1		k+1		k+1			100			 50			0.9		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.9		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.9		3	0.26355
physician		patient		1		1		k+1		k+1			100			 50			0.9		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.9		5	0.32523
physician		patient		1		1		k+1		k+1			100			 50			0.8		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.8		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.8		3	0.26355
physician		patient		1		1		k+1		k+1			100			 50			0.8		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.8		5	0.32523
physician		patient		1		1		k+1		k+1			100			 50			0.7		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.7		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.7		3	0.26355
physician		patient		1		1		k+1		k+1			100			 50			0.7		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.7		5	0.32523
physician		patient		1		1		k+1		k+1			100			 50			0.6		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.6		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.6		3	0.26355
physician		patient		1		1		k+1		k+1			100			 50			0.6		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.6		5	0.32523
physician		patient		1		1		k+1		k+1			100			 50			0.5		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.5		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.5		3	0.26355
physician		patient		1		1		k+1		k+1			100			 50			0.5		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.5		5	0.32523
physician		patient		1		1		k+1		k+1			100			 50			0.4		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.4		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.4		3	0.26355
physician		patient		1		1		k+1		k+1			100			 50			0.4		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.4		5	0.32897
physician		patient		1		1		k+1		k+1			100			 50			0.3		1	0.11028
physician		patient		1		1		k+1		k+1			100			 50			0.3		2	0.20000
physician		patient		1		1		k+1		k+1			100			 50			0.3		3	0.26542
physician		patient		1		1		k+1		k+1			100			 50			0.3		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.3		5	0.32897
physician		patient		1		1		k+1		k+1			100			 50			0.2		1	0.11215
physician		patient		1		1		k+1		k+1			100			 50			0.2		2	0.20561
physician		patient		1		1		k+1		k+1			100			 50			0.2		3	0.26542
physician		patient		1		1		k+1		k+1			100			 50			0.2		4	0.29907
physician		patient		1		1		k+1		k+1			100			 50			0.2		5	0.33271
physician		patient		1		1		k+1		k+1			100			 50			0.1		1	0.11589
physician		patient		1		1		k+1		k+1			100			 50			0.1		2	0.20561
physician		patient		1		1		k+1		k+1			100			 50			0.1		3	0.26542
physician		patient		1		1		k+1		k+1			100			 50			0.1		4	0.30280
physician		patient		1		1		k+1		k+1			100			 50			0.1		5	0.33832
physician		patient		1		1		k+1		k+1			100			 50			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			 50			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			 50			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			 50			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			 50			0.0		5	0.39252
physician		patient		1		1		k+1		k+1			100			100			1.0		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			1.0		2	0.17570
physician		patient		1		1		k+1		k+1			100			100			1.0		3	0.23178
physician		patient		1		1		k+1		k+1			100			100			1.0		4	0.28037
physician		patient		1		1		k+1		k+1			100			100			1.0		5	0.31028
physician		patient		1		1		k+1		k+1			100			100			0.9		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.9		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.9		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.9		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.9		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.8		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.8		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.8		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.8		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.8		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.7		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.7		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.7		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.7		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.7		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.6		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.6		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.6		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.6		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.6		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.5		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.5		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.5		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.5		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.5		5	0.31402
physician		patient		1		1		k+1		k+1			100			100			0.4		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.4		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.4		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.4		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.4		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.3		1	0.10280
physician		patient		1		1		k+1		k+1			100			100			0.3		2	0.17944
physician		patient		1		1		k+1		k+1			100			100			0.3		3	0.23925
physician		patient		1		1		k+1		k+1			100			100			0.3		4	0.28411
physician		patient		1		1		k+1		k+1			100			100			0.3		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.2		1	0.10467
physician		patient		1		1		k+1		k+1			100			100			0.2		2	0.18131
physician		patient		1		1		k+1		k+1			100			100			0.2		3	0.23925
physician		patient		1		1		k+1		k+1			100			100			0.2		4	0.28785
physician		patient		1		1		k+1		k+1			100			100			0.2		5	0.31589
physician		patient		1		1		k+1		k+1			100			100			0.1		1	0.10654
physician		patient		1		1		k+1		k+1			100			100			0.1		2	0.18131
physician		patient		1		1		k+1		k+1			100			100			0.1		3	0.23738
physician		patient		1		1		k+1		k+1			100			100			0.1		4	0.28972
physician		patient		1		1		k+1		k+1			100			100			0.1		5	0.32150
physician		patient		1		1		k+1		k+1			100			100			0.0		1	0.20187
physician		patient		1		1		k+1		k+1			100			100			0.0		2	0.29720
physician		patient		1		1		k+1		k+1			100			100			0.0		3	0.33832
physician		patient		1		1		k+1		k+1			100			100			0.0		4	0.37757
physician		patient		1		1		k+1		k+1			100			100			0.0		5	0.39252
patient		physician		1		0		k		k			  1			  1			1.0		1	0.20374
patient		physician		1		0		k		k			  1			  1			1.0		2	0.24299
patient		physician		1		0		k		k			  1			  1			1.0		3	0.25047
patient		physician		1		0		k		k			  1			  1			1.0		4	0.25234
patient		physician		1		0		k		k			  1			  1			1.0		5	0.25421
patient		physician		1		0		k		k			  1			  1			0.9		1	0.23364
patient		physician		1		0		k		k			  1			  1			0.9		2	0.30467
patient		physician		1		0		k		k			  1			  1			0.9		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.9		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.9		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.8		1	0.23364
patient		physician		1		0		k		k			  1			  1			0.8		2	0.30467
patient		physician		1		0		k		k			  1			  1			0.8		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.8		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.8		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.7		1	0.23364
patient		physician		1		0		k		k			  1			  1			0.7		2	0.30467
patient		physician		1		0		k		k			  1			  1			0.7		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.7		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.7		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.6		1	0.23364
patient		physician		1		0		k		k			  1			  1			0.6		2	0.30467
patient		physician		1		0		k		k			  1			  1			0.6		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.6		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.6		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.5		1	0.23364
patient		physician		1		0		k		k			  1			  1			0.5		2	0.30280
patient		physician		1		0		k		k			  1			  1			0.5		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.5		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.5		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.4		1	0.23364
patient		physician		1		0		k		k			  1			  1			0.4		2	0.30467
patient		physician		1		0		k		k			  1			  1			0.4		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.4		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.4		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.3		1	0.23551
patient		physician		1		0		k		k			  1			  1			0.3		2	0.30280
patient		physician		1		0		k		k			  1			  1			0.3		3	0.35140
patient		physician		1		0		k		k			  1			  1			0.3		4	0.39252
patient		physician		1		0		k		k			  1			  1			0.3		5	0.41682
patient		physician		1		0		k		k			  1			  1			0.2		1	0.24112
patient		physician		1		0		k		k			  1			  1			0.2		2	0.31028
patient		physician		1		0		k		k			  1			  1			0.2		3	0.34953
patient		physician		1		0		k		k			  1			  1			0.2		4	0.39439
patient		physician		1		0		k		k			  1			  1			0.2		5	0.41682
patient		physician		1		0		k		k			  1			  1			0.1		1	0.23738
patient		physician		1		0		k		k			  1			  1			0.1		2	0.31963
patient		physician		1		0		k		k			  1			  1			0.1		3	0.35701
patient		physician		1		0		k		k			  1			  1			0.1		4	0.39626
patient		physician		1		0		k		k			  1			  1			0.1		5	0.41869
patient		physician		1		0		k		k			  1			  1			0.0		1	0.20187
patient		physician		1		0		k		k			  1			  1			0.0		2	0.29720
patient		physician		1		0		k		k			  1			  1			0.0		3	0.33832
patient		physician		1		0		k		k			  1			  1			0.0		4	0.37757
patient		physician		1		0		k		k			  1			  1			0.0		5	0.39252
patient		physician		1		0		k		k			  1			  2			1.0		1	0.21121
patient		physician		1		0		k		k			  1			  2			1.0		2	0.23925
patient		physician		1		0		k		k			  1			  2			1.0		3	0.25421
patient		physician		1		0		k		k			  1			  2			1.0		4	0.25794
patient		physician		1		0		k		k			  1			  2			1.0		5	0.26168
patient		physician		1		0		k		k			  1			  2			0.9		1	0.22243
patient		physician		1		0		k		k			  1			  2			0.9		2	0.28785
patient		physician		1		0		k		k			  1			  2			0.9		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.9		4	0.38879
patient		physician		1		0		k		k			  1			  2			0.9		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.8		1	0.22243
patient		physician		1		0		k		k			  1			  2			0.8		2	0.28785
patient		physician		1		0		k		k			  1			  2			0.8		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.8		4	0.38879
patient		physician		1		0		k		k			  1			  2			0.8		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.7		1	0.22243
patient		physician		1		0		k		k			  1			  2			0.7		2	0.28785
patient		physician		1		0		k		k			  1			  2			0.7		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.7		4	0.38879
patient		physician		1		0		k		k			  1			  2			0.7		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.6		1	0.22243
patient		physician		1		0		k		k			  1			  2			0.6		2	0.28785
patient		physician		1		0		k		k			  1			  2			0.6		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.6		4	0.38879
patient		physician		1		0		k		k			  1			  2			0.6		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.5		1	0.22243
patient		physician		1		0		k		k			  1			  2			0.5		2	0.28598
patient		physician		1		0		k		k			  1			  2			0.5		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.5		4	0.38879
patient		physician		1		0		k		k			  1			  2			0.5		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.4		1	0.22430
patient		physician		1		0		k		k			  1			  2			0.4		2	0.28785
patient		physician		1		0		k		k			  1			  2			0.4		3	0.33645
patient		physician		1		0		k		k			  1			  2			0.4		4	0.39065
patient		physician		1		0		k		k			  1			  2			0.4		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.3		1	0.22243
patient		physician		1		0		k		k			  1			  2			0.3		2	0.28785
patient		physician		1		0		k		k			  1			  2			0.3		3	0.33645
patient		physician		1		0		k		k			  1			  2			0.3		4	0.39065
patient		physician		1		0		k		k			  1			  2			0.3		5	0.41121
patient		physician		1		0		k		k			  1			  2			0.2		1	0.22991
patient		physician		1		0		k		k			  1			  2			0.2		2	0.29720
patient		physician		1		0		k		k			  1			  2			0.2		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.2		4	0.39065
patient		physician		1		0		k		k			  1			  2			0.2		5	0.41121
patient		physician		1		0		k		k			  1			  2			0.1		1	0.22617
patient		physician		1		0		k		k			  1			  2			0.1		2	0.31028
patient		physician		1		0		k		k			  1			  2			0.1		3	0.34579
patient		physician		1		0		k		k			  1			  2			0.1		4	0.39626
patient		physician		1		0		k		k			  1			  2			0.1		5	0.41308
patient		physician		1		0		k		k			  1			  2			0.0		1	0.20187
patient		physician		1		0		k		k			  1			  2			0.0		2	0.29720
patient		physician		1		0		k		k			  1			  2			0.0		3	0.33832
patient		physician		1		0		k		k			  1			  2			0.0		4	0.37757
patient		physician		1		0		k		k			  1			  2			0.0		5	0.39252
patient		physician		1		0		k		k			  1			  3			1.0		1	0.21308
patient		physician		1		0		k		k			  1			  3			1.0		2	0.24673
patient		physician		1		0		k		k			  1			  3			1.0		3	0.25794
patient		physician		1		0		k		k			  1			  3			1.0		4	0.25981
patient		physician		1		0		k		k			  1			  3			1.0		5	0.26168
patient		physician		1		0		k		k			  1			  3			0.9		1	0.22056
patient		physician		1		0		k		k			  1			  3			0.9		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.9		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.9		4	0.38505
patient		physician		1		0		k		k			  1			  3			0.9		5	0.40374
patient		physician		1		0		k		k			  1			  3			0.8		1	0.22056
patient		physician		1		0		k		k			  1			  3			0.8		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.8		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.8		4	0.38505
patient		physician		1		0		k		k			  1			  3			0.8		5	0.40374
patient		physician		1		0		k		k			  1			  3			0.7		1	0.22056
patient		physician		1		0		k		k			  1			  3			0.7		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.7		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.7		4	0.38505
patient		physician		1		0		k		k			  1			  3			0.7		5	0.40374
patient		physician		1		0		k		k			  1			  3			0.6		1	0.22056
patient		physician		1		0		k		k			  1			  3			0.6		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.6		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.6		4	0.38505
patient		physician		1		0		k		k			  1			  3			0.6		5	0.40374
patient		physician		1		0		k		k			  1			  3			0.5		1	0.21869
patient		physician		1		0		k		k			  1			  3			0.5		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.5		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.5		4	0.38505
patient		physician		1		0		k		k			  1			  3			0.5		5	0.40374
patient		physician		1		0		k		k			  1			  3			0.4		1	0.22243
patient		physician		1		0		k		k			  1			  3			0.4		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.4		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.4		4	0.38692
patient		physician		1		0		k		k			  1			  3			0.4		5	0.40374
patient		physician		1		0		k		k			  1			  3			0.3		1	0.22617
patient		physician		1		0		k		k			  1			  3			0.3		2	0.29346
patient		physician		1		0		k		k			  1			  3			0.3		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.3		4	0.38692
patient		physician		1		0		k		k			  1			  3			0.3		5	0.40561
patient		physician		1		0		k		k			  1			  3			0.2		1	0.23178
patient		physician		1		0		k		k			  1			  3			0.2		2	0.30093
patient		physician		1		0		k		k			  1			  3			0.2		3	0.34019
patient		physician		1		0		k		k			  1			  3			0.2		4	0.39065
patient		physician		1		0		k		k			  1			  3			0.2		5	0.40561
patient		physician		1		0		k		k			  1			  3			0.1		1	0.22243
patient		physician		1		0		k		k			  1			  3			0.1		2	0.30654
patient		physician		1		0		k		k			  1			  3			0.1		3	0.34393
patient		physician		1		0		k		k			  1			  3			0.1		4	0.39439
patient		physician		1		0		k		k			  1			  3			0.1		5	0.41121
patient		physician		1		0		k		k			  1			  3			0.0		1	0.20187
patient		physician		1		0		k		k			  1			  3			0.0		2	0.29720
patient		physician		1		0		k		k			  1			  3			0.0		3	0.33832
patient		physician		1		0		k		k			  1			  3			0.0		4	0.37757
patient		physician		1		0		k		k			  1			  3			0.0		5	0.39252
patient		physician		1		0		k		k			  1			  4			1.0		1	0.21495
patient		physician		1		0		k		k			  1			  4			1.0		2	0.24860
patient		physician		1		0		k		k			  1			  4			1.0		3	0.25794
patient		physician		1		0		k		k			  1			  4			1.0		4	0.25981
patient		physician		1		0		k		k			  1			  4			1.0		5	0.26168
patient		physician		1		0		k		k			  1			  4			0.9		1	0.22243
patient		physician		1		0		k		k			  1			  4			0.9		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.9		3	0.34393
patient		physician		1		0		k		k			  1			  4			0.9		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.9		5	0.40748
patient		physician		1		0		k		k			  1			  4			0.8		1	0.22243
patient		physician		1		0		k		k			  1			  4			0.8		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.8		3	0.34393
patient		physician		1		0		k		k			  1			  4			0.8		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.8		5	0.40748
patient		physician		1		0		k		k			  1			  4			0.7		1	0.22243
patient		physician		1		0		k		k			  1			  4			0.7		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.7		3	0.34393
patient		physician		1		0		k		k			  1			  4			0.7		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.7		5	0.40748
patient		physician		1		0		k		k			  1			  4			0.6		1	0.22243
patient		physician		1		0		k		k			  1			  4			0.6		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.6		3	0.34393
patient		physician		1		0		k		k			  1			  4			0.6		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.6		5	0.40748
patient		physician		1		0		k		k			  1			  4			0.5		1	0.22056
patient		physician		1		0		k		k			  1			  4			0.5		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.5		3	0.34393
patient		physician		1		0		k		k			  1			  4			0.5		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.5		5	0.40748
patient		physician		1		0		k		k			  1			  4			0.4		1	0.22430
patient		physician		1		0		k		k			  1			  4			0.4		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.4		3	0.34393
patient		physician		1		0		k		k			  1			  4			0.4		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.4		5	0.40748
patient		physician		1		0		k		k			  1			  4			0.3		1	0.22804
patient		physician		1		0		k		k			  1			  4			0.3		2	0.29346
patient		physician		1		0		k		k			  1			  4			0.3		3	0.34206
patient		physician		1		0		k		k			  1			  4			0.3		4	0.39065
patient		physician		1		0		k		k			  1			  4			0.3		5	0.40935
patient		physician		1		0		k		k			  1			  4			0.2		1	0.23178
patient		physician		1		0		k		k			  1			  4			0.2		2	0.30093
patient		physician		1		0		k		k			  1			  4			0.2		3	0.34206
patient		physician		1		0		k		k			  1			  4			0.2		4	0.39439
patient		physician		1		0		k		k			  1			  4			0.2		5	0.40935
patient		physician		1		0		k		k			  1			  4			0.1		1	0.22056
patient		physician		1		0		k		k			  1			  4			0.1		2	0.30841
patient		physician		1		0		k		k			  1			  4			0.1		3	0.34579
patient		physician		1		0		k		k			  1			  4			0.1		4	0.39813
patient		physician		1		0		k		k			  1			  4			0.1		5	0.41495
patient		physician		1		0		k		k			  1			  4			0.0		1	0.20187
patient		physician		1		0		k		k			  1			  4			0.0		2	0.29720
patient		physician		1		0		k		k			  1			  4			0.0		3	0.33832
patient		physician		1		0		k		k			  1			  4			0.0		4	0.37757
patient		physician		1		0		k		k			  1			  4			0.0		5	0.39252
patient		physician		1		0		k		k			  1			  5			1.0		1	0.21121
patient		physician		1		0		k		k			  1			  5			1.0		2	0.24673
patient		physician		1		0		k		k			  1			  5			1.0		3	0.25607
patient		physician		1		0		k		k			  1			  5			1.0		4	0.25794
patient		physician		1		0		k		k			  1			  5			1.0		5	0.25981
patient		physician		1		0		k		k			  1			  5			0.9		1	0.21495
patient		physician		1		0		k		k			  1			  5			0.9		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.9		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.9		4	0.38505
patient		physician		1		0		k		k			  1			  5			0.9		5	0.40187
patient		physician		1		0		k		k			  1			  5			0.8		1	0.21495
patient		physician		1		0		k		k			  1			  5			0.8		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.8		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.8		4	0.38505
patient		physician		1		0		k		k			  1			  5			0.8		5	0.40187
patient		physician		1		0		k		k			  1			  5			0.7		1	0.21495
patient		physician		1		0		k		k			  1			  5			0.7		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.7		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.7		4	0.38505
patient		physician		1		0		k		k			  1			  5			0.7		5	0.40187
patient		physician		1		0		k		k			  1			  5			0.6		1	0.21495
patient		physician		1		0		k		k			  1			  5			0.6		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.6		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.6		4	0.38505
patient		physician		1		0		k		k			  1			  5			0.6		5	0.40187
patient		physician		1		0		k		k			  1			  5			0.5		1	0.21308
patient		physician		1		0		k		k			  1			  5			0.5		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.5		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.5		4	0.38505
patient		physician		1		0		k		k			  1			  5			0.5		5	0.40187
patient		physician		1		0		k		k			  1			  5			0.4		1	0.21869
patient		physician		1		0		k		k			  1			  5			0.4		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.4		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.4		4	0.38505
patient		physician		1		0		k		k			  1			  5			0.4		5	0.40187
patient		physician		1		0		k		k			  1			  5			0.3		1	0.22243
patient		physician		1		0		k		k			  1			  5			0.3		2	0.29159
patient		physician		1		0		k		k			  1			  5			0.3		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.3		4	0.38692
patient		physician		1		0		k		k			  1			  5			0.3		5	0.40374
patient		physician		1		0		k		k			  1			  5			0.2		1	0.22617
patient		physician		1		0		k		k			  1			  5			0.2		2	0.29720
patient		physician		1		0		k		k			  1			  5			0.2		3	0.34206
patient		physician		1		0		k		k			  1			  5			0.2		4	0.39065
patient		physician		1		0		k		k			  1			  5			0.2		5	0.40374
patient		physician		1		0		k		k			  1			  5			0.1		1	0.22056
patient		physician		1		0		k		k			  1			  5			0.1		2	0.30654
patient		physician		1		0		k		k			  1			  5			0.1		3	0.34766
patient		physician		1		0		k		k			  1			  5			0.1		4	0.39439
patient		physician		1		0		k		k			  1			  5			0.1		5	0.40935
patient		physician		1		0		k		k			  1			  5			0.0		1	0.20187
patient		physician		1		0		k		k			  1			  5			0.0		2	0.29720
patient		physician		1		0		k		k			  1			  5			0.0		3	0.33832
patient		physician		1		0		k		k			  1			  5			0.0		4	0.37757
patient		physician		1		0		k		k			  1			  5			0.0		5	0.39252
patient		physician		1		0		k		k			  1			 10			1.0		1	0.20561
patient		physician		1		0		k		k			  1			 10			1.0		2	0.23925
patient		physician		1		0		k		k			  1			 10			1.0		3	0.25047
patient		physician		1		0		k		k			  1			 10			1.0		4	0.25234
patient		physician		1		0		k		k			  1			 10			1.0		5	0.25421
patient		physician		1		0		k		k			  1			 10			0.9		1	0.20000
patient		physician		1		0		k		k			  1			 10			0.9		2	0.28598
patient		physician		1		0		k		k			  1			 10			0.9		3	0.34019
patient		physician		1		0		k		k			  1			 10			0.9		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.9		5	0.40748
patient		physician		1		0		k		k			  1			 10			0.8		1	0.20000
patient		physician		1		0		k		k			  1			 10			0.8		2	0.28598
patient		physician		1		0		k		k			  1			 10			0.8		3	0.34019
patient		physician		1		0		k		k			  1			 10			0.8		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.8		5	0.40748
patient		physician		1		0		k		k			  1			 10			0.7		1	0.20000
patient		physician		1		0		k		k			  1			 10			0.7		2	0.28598
patient		physician		1		0		k		k			  1			 10			0.7		3	0.34019
patient		physician		1		0		k		k			  1			 10			0.7		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.7		5	0.40748
patient		physician		1		0		k		k			  1			 10			0.6		1	0.20000
patient		physician		1		0		k		k			  1			 10			0.6		2	0.28785
patient		physician		1		0		k		k			  1			 10			0.6		3	0.34019
patient		physician		1		0		k		k			  1			 10			0.6		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.6		5	0.40748
patient		physician		1		0		k		k			  1			 10			0.5		1	0.19813
patient		physician		1		0		k		k			  1			 10			0.5		2	0.28598
patient		physician		1		0		k		k			  1			 10			0.5		3	0.34019
patient		physician		1		0		k		k			  1			 10			0.5		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.5		5	0.40748
patient		physician		1		0		k		k			  1			 10			0.4		1	0.20187
patient		physician		1		0		k		k			  1			 10			0.4		2	0.28785
patient		physician		1		0		k		k			  1			 10			0.4		3	0.34019
patient		physician		1		0		k		k			  1			 10			0.4		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.4		5	0.40748
patient		physician		1		0		k		k			  1			 10			0.3		1	0.21121
patient		physician		1		0		k		k			  1			 10			0.3		2	0.28785
patient		physician		1		0		k		k			  1			 10			0.3		3	0.34579
patient		physician		1		0		k		k			  1			 10			0.3		4	0.38505
patient		physician		1		0		k		k			  1			 10			0.3		5	0.40935
patient		physician		1		0		k		k			  1			 10			0.2		1	0.21869
patient		physician		1		0		k		k			  1			 10			0.2		2	0.29159
patient		physician		1		0		k		k			  1			 10			0.2		3	0.34766
patient		physician		1		0		k		k			  1			 10			0.2		4	0.38692
patient		physician		1		0		k		k			  1			 10			0.2		5	0.41121
patient		physician		1		0		k		k			  1			 10			0.1		1	0.21495
patient		physician		1		0		k		k			  1			 10			0.1		2	0.30654
patient		physician		1		0		k		k			  1			 10			0.1		3	0.34766
patient		physician		1		0		k		k			  1			 10			0.1		4	0.38879
patient		physician		1		0		k		k			  1			 10			0.1		5	0.41495
patient		physician		1		0		k		k			  1			 10			0.0		1	0.20187
patient		physician		1		0		k		k			  1			 10			0.0		2	0.29720
patient		physician		1		0		k		k			  1			 10			0.0		3	0.33832
patient		physician		1		0		k		k			  1			 10			0.0		4	0.37757
patient		physician		1		0		k		k			  1			 10			0.0		5	0.39252
patient		physician		1		0		k		k			  1			 20			1.0		1	0.20374
patient		physician		1		0		k		k			  1			 20			1.0		2	0.23925
patient		physician		1		0		k		k			  1			 20			1.0		3	0.24486
patient		physician		1		0		k		k			  1			 20			1.0		4	0.24486
patient		physician		1		0		k		k			  1			 20			1.0		5	0.24673
patient		physician		1		0		k		k			  1			 20			0.9		1	0.19065
patient		physician		1		0		k		k			  1			 20			0.9		2	0.28411
patient		physician		1		0		k		k			  1			 20			0.9		3	0.33645
patient		physician		1		0		k		k			  1			 20			0.9		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.9		5	0.40561
patient		physician		1		0		k		k			  1			 20			0.8		1	0.19065
patient		physician		1		0		k		k			  1			 20			0.8		2	0.28411
patient		physician		1		0		k		k			  1			 20			0.8		3	0.33645
patient		physician		1		0		k		k			  1			 20			0.8		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.8		5	0.40561
patient		physician		1		0		k		k			  1			 20			0.7		1	0.19065
patient		physician		1		0		k		k			  1			 20			0.7		2	0.28411
patient		physician		1		0		k		k			  1			 20			0.7		3	0.33645
patient		physician		1		0		k		k			  1			 20			0.7		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.7		5	0.40561
patient		physician		1		0		k		k			  1			 20			0.6		1	0.19065
patient		physician		1		0		k		k			  1			 20			0.6		2	0.28411
patient		physician		1		0		k		k			  1			 20			0.6		3	0.33645
patient		physician		1		0		k		k			  1			 20			0.6		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.6		5	0.40561
patient		physician		1		0		k		k			  1			 20			0.5		1	0.19065
patient		physician		1		0		k		k			  1			 20			0.5		2	0.28411
patient		physician		1		0		k		k			  1			 20			0.5		3	0.33458
patient		physician		1		0		k		k			  1			 20			0.5		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.5		5	0.40561
patient		physician		1		0		k		k			  1			 20			0.4		1	0.19065
patient		physician		1		0		k		k			  1			 20			0.4		2	0.28411
patient		physician		1		0		k		k			  1			 20			0.4		3	0.33458
patient		physician		1		0		k		k			  1			 20			0.4		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.4		5	0.40748
patient		physician		1		0		k		k			  1			 20			0.3		1	0.20000
patient		physician		1		0		k		k			  1			 20			0.3		2	0.28598
patient		physician		1		0		k		k			  1			 20			0.3		3	0.33832
patient		physician		1		0		k		k			  1			 20			0.3		4	0.38131
patient		physician		1		0		k		k			  1			 20			0.3		5	0.40935
patient		physician		1		0		k		k			  1			 20			0.2		1	0.20374
patient		physician		1		0		k		k			  1			 20			0.2		2	0.28785
patient		physician		1		0		k		k			  1			 20			0.2		3	0.34019
patient		physician		1		0		k		k			  1			 20			0.2		4	0.38505
patient		physician		1		0		k		k			  1			 20			0.2		5	0.41308
patient		physician		1		0		k		k			  1			 20			0.1		1	0.21121
patient		physician		1		0		k		k			  1			 20			0.1		2	0.30654
patient		physician		1		0		k		k			  1			 20			0.1		3	0.34766
patient		physician		1		0		k		k			  1			 20			0.1		4	0.39252
patient		physician		1		0		k		k			  1			 20			0.1		5	0.41869
patient		physician		1		0		k		k			  1			 20			0.0		1	0.20187
patient		physician		1		0		k		k			  1			 20			0.0		2	0.29720
patient		physician		1		0		k		k			  1			 20			0.0		3	0.33832
patient		physician		1		0		k		k			  1			 20			0.0		4	0.37757
patient		physician		1		0		k		k			  1			 20			0.0		5	0.39252
patient		physician		1		0		k		k			  1			 50			1.0		1	0.19252
patient		physician		1		0		k		k			  1			 50			1.0		2	0.23178
patient		physician		1		0		k		k			  1			 50			1.0		3	0.23925
patient		physician		1		0		k		k			  1			 50			1.0		4	0.23925
patient		physician		1		0		k		k			  1			 50			1.0		5	0.24112
patient		physician		1		0		k		k			  1			 50			0.9		1	0.17757
patient		physician		1		0		k		k			  1			 50			0.9		2	0.27477
patient		physician		1		0		k		k			  1			 50			0.9		3	0.33458
patient		physician		1		0		k		k			  1			 50			0.9		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.9		5	0.40374
patient		physician		1		0		k		k			  1			 50			0.8		1	0.17757
patient		physician		1		0		k		k			  1			 50			0.8		2	0.27477
patient		physician		1		0		k		k			  1			 50			0.8		3	0.33458
patient		physician		1		0		k		k			  1			 50			0.8		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.8		5	0.40374
patient		physician		1		0		k		k			  1			 50			0.7		1	0.17757
patient		physician		1		0		k		k			  1			 50			0.7		2	0.27477
patient		physician		1		0		k		k			  1			 50			0.7		3	0.33458
patient		physician		1		0		k		k			  1			 50			0.7		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.7		5	0.40374
patient		physician		1		0		k		k			  1			 50			0.6		1	0.17757
patient		physician		1		0		k		k			  1			 50			0.6		2	0.27664
patient		physician		1		0		k		k			  1			 50			0.6		3	0.33458
patient		physician		1		0		k		k			  1			 50			0.6		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.6		5	0.40374
patient		physician		1		0		k		k			  1			 50			0.5		1	0.17757
patient		physician		1		0		k		k			  1			 50			0.5		2	0.27664
patient		physician		1		0		k		k			  1			 50			0.5		3	0.33271
patient		physician		1		0		k		k			  1			 50			0.5		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.5		5	0.40374
patient		physician		1		0		k		k			  1			 50			0.4		1	0.18131
patient		physician		1		0		k		k			  1			 50			0.4		2	0.27664
patient		physician		1		0		k		k			  1			 50			0.4		3	0.33271
patient		physician		1		0		k		k			  1			 50			0.4		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.4		5	0.40561
patient		physician		1		0		k		k			  1			 50			0.3		1	0.19252
patient		physician		1		0		k		k			  1			 50			0.3		2	0.27664
patient		physician		1		0		k		k			  1			 50			0.3		3	0.33832
patient		physician		1		0		k		k			  1			 50			0.3		4	0.38318
patient		physician		1		0		k		k			  1			 50			0.3		5	0.40748
patient		physician		1		0		k		k			  1			 50			0.2		1	0.19813
patient		physician		1		0		k		k			  1			 50			0.2		2	0.27850
patient		physician		1		0		k		k			  1			 50			0.2		3	0.34393
patient		physician		1		0		k		k			  1			 50			0.2		4	0.38692
patient		physician		1		0		k		k			  1			 50			0.2		5	0.41121
patient		physician		1		0		k		k			  1			 50			0.1		1	0.21121
patient		physician		1		0		k		k			  1			 50			0.1		2	0.30093
patient		physician		1		0		k		k			  1			 50			0.1		3	0.34766
patient		physician		1		0		k		k			  1			 50			0.1		4	0.39439
patient		physician		1		0		k		k			  1			 50			0.1		5	0.41682
patient		physician		1		0		k		k			  1			 50			0.0		1	0.20187
patient		physician		1		0		k		k			  1			 50			0.0		2	0.29720
patient		physician		1		0		k		k			  1			 50			0.0		3	0.33832
patient		physician		1		0		k		k			  1			 50			0.0		4	0.37757
patient		physician		1		0		k		k			  1			 50			0.0		5	0.39252
patient		physician		1		0		k		k			  1			100			1.0		1	0.18318
patient		physician		1		0		k		k			  1			100			1.0		2	0.22056
patient		physician		1		0		k		k			  1			100			1.0		3	0.22430
patient		physician		1		0		k		k			  1			100			1.0		4	0.22617
patient		physician		1		0		k		k			  1			100			1.0		5	0.22991
patient		physician		1		0		k		k			  1			100			0.9		1	0.16822
patient		physician		1		0		k		k			  1			100			0.9		2	0.26355
patient		physician		1		0		k		k			  1			100			0.9		3	0.33084
patient		physician		1		0		k		k			  1			100			0.9		4	0.38131
patient		physician		1		0		k		k			  1			100			0.9		5	0.39439
patient		physician		1		0		k		k			  1			100			0.8		1	0.16822
patient		physician		1		0		k		k			  1			100			0.8		2	0.26355
patient		physician		1		0		k		k			  1			100			0.8		3	0.33084
patient		physician		1		0		k		k			  1			100			0.8		4	0.38131
patient		physician		1		0		k		k			  1			100			0.8		5	0.39439
patient		physician		1		0		k		k			  1			100			0.7		1	0.16822
patient		physician		1		0		k		k			  1			100			0.7		2	0.26355
patient		physician		1		0		k		k			  1			100			0.7		3	0.33084
patient		physician		1		0		k		k			  1			100			0.7		4	0.38131
patient		physician		1		0		k		k			  1			100			0.7		5	0.39439
patient		physician		1		0		k		k			  1			100			0.6		1	0.16822
patient		physician		1		0		k		k			  1			100			0.6		2	0.26542
patient		physician		1		0		k		k			  1			100			0.6		3	0.33084
patient		physician		1		0		k		k			  1			100			0.6		4	0.38131
patient		physician		1		0		k		k			  1			100			0.6		5	0.39439
patient		physician		1		0		k		k			  1			100			0.5		1	0.16822
patient		physician		1		0		k		k			  1			100			0.5		2	0.26542
patient		physician		1		0		k		k			  1			100			0.5		3	0.32897
patient		physician		1		0		k		k			  1			100			0.5		4	0.38131
patient		physician		1		0		k		k			  1			100			0.5		5	0.39439
patient		physician		1		0		k		k			  1			100			0.4		1	0.17196
patient		physician		1		0		k		k			  1			100			0.4		2	0.26729
patient		physician		1		0		k		k			  1			100			0.4		3	0.32897
patient		physician		1		0		k		k			  1			100			0.4		4	0.38131
patient		physician		1		0		k		k			  1			100			0.4		5	0.39626
patient		physician		1		0		k		k			  1			100			0.3		1	0.18692
patient		physician		1		0		k		k			  1			100			0.3		2	0.26542
patient		physician		1		0		k		k			  1			100			0.3		3	0.33271
patient		physician		1		0		k		k			  1			100			0.3		4	0.38131
patient		physician		1		0		k		k			  1			100			0.3		5	0.39626
patient		physician		1		0		k		k			  1			100			0.2		1	0.19252
patient		physician		1		0		k		k			  1			100			0.2		2	0.27103
patient		physician		1		0		k		k			  1			100			0.2		3	0.33832
patient		physician		1		0		k		k			  1			100			0.2		4	0.38505
patient		physician		1		0		k		k			  1			100			0.2		5	0.40187
patient		physician		1		0		k		k			  1			100			0.1		1	0.20748
patient		physician		1		0		k		k			  1			100			0.1		2	0.29533
patient		physician		1		0		k		k			  1			100			0.1		3	0.34393
patient		physician		1		0		k		k			  1			100			0.1		4	0.39252
patient		physician		1		0		k		k			  1			100			0.1		5	0.40748
patient		physician		1		0		k		k			  1			100			0.0		1	0.20187
patient		physician		1		0		k		k			  1			100			0.0		2	0.29720
patient		physician		1		0		k		k			  1			100			0.0		3	0.33832
patient		physician		1		0		k		k			  1			100			0.0		4	0.37757
patient		physician		1		0		k		k			  1			100			0.0		5	0.39252
patient		physician		1		0		k		k			  2			  1			1.0		1	0.19626
patient		physician		1		0		k		k			  2			  1			1.0		2	0.24673
patient		physician		1		0		k		k			  2			  1			1.0		3	0.26729
patient		physician		1		0		k		k			  2			  1			1.0		4	0.27664
patient		physician		1		0		k		k			  2			  1			1.0		5	0.28224
patient		physician		1		0		k		k			  2			  1			0.9		1	0.23178
patient		physician		1		0		k		k			  2			  1			0.9		2	0.29720
patient		physician		1		0		k		k			  2			  1			0.9		3	0.33832
patient		physician		1		0		k		k			  2			  1			0.9		4	0.36822
patient		physician		1		0		k		k			  2			  1			0.9		5	0.40748
patient		physician		1		0		k		k			  2			  1			0.8		1	0.23178
patient		physician		1		0		k		k			  2			  1			0.8		2	0.29907
patient		physician		1		0		k		k			  2			  1			0.8		3	0.33832
patient		physician		1		0		k		k			  2			  1			0.8		4	0.36822
patient		physician		1		0		k		k			  2			  1			0.8		5	0.40748
patient		physician		1		0		k		k			  2			  1			0.7		1	0.23364
patient		physician		1		0		k		k			  2			  1			0.7		2	0.30280
patient		physician		1		0		k		k			  2			  1			0.7		3	0.34019
patient		physician		1		0		k		k			  2			  1			0.7		4	0.36822
patient		physician		1		0		k		k			  2			  1			0.7		5	0.40748
patient		physician		1		0		k		k			  2			  1			0.6		1	0.23364
patient		physician		1		0		k		k			  2			  1			0.6		2	0.30467
patient		physician		1		0		k		k			  2			  1			0.6		3	0.34019
patient		physician		1		0		k		k			  2			  1			0.6		4	0.36822
patient		physician		1		0		k		k			  2			  1			0.6		5	0.40935
patient		physician		1		0		k		k			  2			  1			0.5		1	0.23364
patient		physician		1		0		k		k			  2			  1			0.5		2	0.30467
patient		physician		1		0		k		k			  2			  1			0.5		3	0.34206
patient		physician		1		0		k		k			  2			  1			0.5		4	0.37009
patient		physician		1		0		k		k			  2			  1			0.5		5	0.40748
patient		physician		1		0		k		k			  2			  1			0.4		1	0.22991
patient		physician		1		0		k		k			  2			  1			0.4		2	0.30841
patient		physician		1		0		k		k			  2			  1			0.4		3	0.34206
patient		physician		1		0		k		k			  2			  1			0.4		4	0.37196
patient		physician		1		0		k		k			  2			  1			0.4		5	0.40748
patient		physician		1		0		k		k			  2			  1			0.3		1	0.23364
patient		physician		1		0		k		k			  2			  1			0.3		2	0.31215
patient		physician		1		0		k		k			  2			  1			0.3		3	0.34766
patient		physician		1		0		k		k			  2			  1			0.3		4	0.37757
patient		physician		1		0		k		k			  2			  1			0.3		5	0.40561
patient		physician		1		0		k		k			  2			  1			0.2		1	0.23925
patient		physician		1		0		k		k			  2			  1			0.2		2	0.31963
patient		physician		1		0		k		k			  2			  1			0.2		3	0.35327
patient		physician		1		0		k		k			  2			  1			0.2		4	0.39065
patient		physician		1		0		k		k			  2			  1			0.2		5	0.41121
patient		physician		1		0		k		k			  2			  1			0.1		1	0.23925
patient		physician		1		0		k		k			  2			  1			0.1		2	0.32523
patient		physician		1		0		k		k			  2			  1			0.1		3	0.36822
patient		physician		1		0		k		k			  2			  1			0.1		4	0.39813
patient		physician		1		0		k		k			  2			  1			0.1		5	0.41682
patient		physician		1		0		k		k			  2			  1			0.0		1	0.20187
patient		physician		1		0		k		k			  2			  1			0.0		2	0.29720
patient		physician		1		0		k		k			  2			  1			0.0		3	0.33832
patient		physician		1		0		k		k			  2			  1			0.0		4	0.37757
patient		physician		1		0		k		k			  2			  1			0.0		5	0.39252
patient		physician		1		0		k		k			  2			  2			1.0		1	0.20000
patient		physician		1		0		k		k			  2			  2			1.0		2	0.25047
patient		physician		1		0		k		k			  2			  2			1.0		3	0.27477
patient		physician		1		0		k		k			  2			  2			1.0		4	0.29346
patient		physician		1		0		k		k			  2			  2			1.0		5	0.29533
patient		physician		1		0		k		k			  2			  2			0.9		1	0.21495
patient		physician		1		0		k		k			  2			  2			0.9		2	0.28411
patient		physician		1		0		k		k			  2			  2			0.9		3	0.32710
patient		physician		1		0		k		k			  2			  2			0.9		4	0.36636
patient		physician		1		0		k		k			  2			  2			0.9		5	0.39626
patient		physician		1		0		k		k			  2			  2			0.8		1	0.21495
patient		physician		1		0		k		k			  2			  2			0.8		2	0.28598
patient		physician		1		0		k		k			  2			  2			0.8		3	0.32710
patient		physician		1		0		k		k			  2			  2			0.8		4	0.36636
patient		physician		1		0		k		k			  2			  2			0.8		5	0.39626
patient		physician		1		0		k		k			  2			  2			0.7		1	0.21869
patient		physician		1		0		k		k			  2			  2			0.7		2	0.28972
patient		physician		1		0		k		k			  2			  2			0.7		3	0.32897
patient		physician		1		0		k		k			  2			  2			0.7		4	0.36636
patient		physician		1		0		k		k			  2			  2			0.7		5	0.39626
patient		physician		1		0		k		k			  2			  2			0.6		1	0.21869
patient		physician		1		0		k		k			  2			  2			0.6		2	0.29159
patient		physician		1		0		k		k			  2			  2			0.6		3	0.32897
patient		physician		1		0		k		k			  2			  2			0.6		4	0.36636
patient		physician		1		0		k		k			  2			  2			0.6		5	0.39813
patient		physician		1		0		k		k			  2			  2			0.5		1	0.22056
patient		physician		1		0		k		k			  2			  2			0.5		2	0.29159
patient		physician		1		0		k		k			  2			  2			0.5		3	0.33271
patient		physician		1		0		k		k			  2			  2			0.5		4	0.36822
patient		physician		1		0		k		k			  2			  2			0.5		5	0.39626
patient		physician		1		0		k		k			  2			  2			0.4		1	0.21869
patient		physician		1		0		k		k			  2			  2			0.4		2	0.29533
patient		physician		1		0		k		k			  2			  2			0.4		3	0.33084
patient		physician		1		0		k		k			  2			  2			0.4		4	0.37009
patient		physician		1		0		k		k			  2			  2			0.4		5	0.39626
patient		physician		1		0		k		k			  2			  2			0.3		1	0.22243
patient		physician		1		0		k		k			  2			  2			0.3		2	0.30280
patient		physician		1		0		k		k			  2			  2			0.3		3	0.33458
patient		physician		1		0		k		k			  2			  2			0.3		4	0.37383
patient		physician		1		0		k		k			  2			  2			0.3		5	0.39626
patient		physician		1		0		k		k			  2			  2			0.2		1	0.23178
patient		physician		1		0		k		k			  2			  2			0.2		2	0.30841
patient		physician		1		0		k		k			  2			  2			0.2		3	0.34393
patient		physician		1		0		k		k			  2			  2			0.2		4	0.38879
patient		physician		1		0		k		k			  2			  2			0.2		5	0.40374
patient		physician		1		0		k		k			  2			  2			0.1		1	0.22991
patient		physician		1		0		k		k			  2			  2			0.1		2	0.31776
patient		physician		1		0		k		k			  2			  2			0.1		3	0.35514
patient		physician		1		0		k		k			  2			  2			0.1		4	0.39626
patient		physician		1		0		k		k			  2			  2			0.1		5	0.41308
patient		physician		1		0		k		k			  2			  2			0.0		1	0.20187
patient		physician		1		0		k		k			  2			  2			0.0		2	0.29720
patient		physician		1		0		k		k			  2			  2			0.0		3	0.33832
patient		physician		1		0		k		k			  2			  2			0.0		4	0.37757
patient		physician		1		0		k		k			  2			  2			0.0		5	0.39252
patient		physician		1		0		k		k			  2			  3			1.0		1	0.19439
patient		physician		1		0		k		k			  2			  3			1.0		2	0.25794
patient		physician		1		0		k		k			  2			  3			1.0		3	0.27664
patient		physician		1		0		k		k			  2			  3			1.0		4	0.28785
patient		physician		1		0		k		k			  2			  3			1.0		5	0.28785
patient		physician		1		0		k		k			  2			  3			0.9		1	0.20748
patient		physician		1		0		k		k			  2			  3			0.9		2	0.28411
patient		physician		1		0		k		k			  2			  3			0.9		3	0.32336
patient		physician		1		0		k		k			  2			  3			0.9		4	0.35888
patient		physician		1		0		k		k			  2			  3			0.9		5	0.38318
patient		physician		1		0		k		k			  2			  3			0.8		1	0.20748
patient		physician		1		0		k		k			  2			  3			0.8		2	0.28411
patient		physician		1		0		k		k			  2			  3			0.8		3	0.32336
patient		physician		1		0		k		k			  2			  3			0.8		4	0.35888
patient		physician		1		0		k		k			  2			  3			0.8		5	0.38318
patient		physician		1		0		k		k			  2			  3			0.7		1	0.20935
patient		physician		1		0		k		k			  2			  3			0.7		2	0.28411
patient		physician		1		0		k		k			  2			  3			0.7		3	0.32523
patient		physician		1		0		k		k			  2			  3			0.7		4	0.35888
patient		physician		1		0		k		k			  2			  3			0.7		5	0.38318
patient		physician		1		0		k		k			  2			  3			0.6		1	0.20935
patient		physician		1		0		k		k			  2			  3			0.6		2	0.28598
patient		physician		1		0		k		k			  2			  3			0.6		3	0.32523
patient		physician		1		0		k		k			  2			  3			0.6		4	0.35888
patient		physician		1		0		k		k			  2			  3			0.6		5	0.38505
patient		physician		1		0		k		k			  2			  3			0.5		1	0.20935
patient		physician		1		0		k		k			  2			  3			0.5		2	0.28598
patient		physician		1		0		k		k			  2			  3			0.5		3	0.32710
patient		physician		1		0		k		k			  2			  3			0.5		4	0.36075
patient		physician		1		0		k		k			  2			  3			0.5		5	0.38505
patient		physician		1		0		k		k			  2			  3			0.4		1	0.21308
patient		physician		1		0		k		k			  2			  3			0.4		2	0.28972
patient		physician		1		0		k		k			  2			  3			0.4		3	0.32897
patient		physician		1		0		k		k			  2			  3			0.4		4	0.36636
patient		physician		1		0		k		k			  2			  3			0.4		5	0.38505
patient		physician		1		0		k		k			  2			  3			0.3		1	0.20935
patient		physician		1		0		k		k			  2			  3			0.3		2	0.29346
patient		physician		1		0		k		k			  2			  3			0.3		3	0.32897
patient		physician		1		0		k		k			  2			  3			0.3		4	0.37009
patient		physician		1		0		k		k			  2			  3			0.3		5	0.38692
patient		physician		1		0		k		k			  2			  3			0.2		1	0.21869
patient		physician		1		0		k		k			  2			  3			0.2		2	0.30093
patient		physician		1		0		k		k			  2			  3			0.2		3	0.33645
patient		physician		1		0		k		k			  2			  3			0.2		4	0.38318
patient		physician		1		0		k		k			  2			  3			0.2		5	0.39252
patient		physician		1		0		k		k			  2			  3			0.1		1	0.21682
patient		physician		1		0		k		k			  2			  3			0.1		2	0.30654
patient		physician		1		0		k		k			  2			  3			0.1		3	0.34393
patient		physician		1		0		k		k			  2			  3			0.1		4	0.38505
patient		physician		1		0		k		k			  2			  3			0.1		5	0.40000
patient		physician		1		0		k		k			  2			  3			0.0		1	0.20187
patient		physician		1		0		k		k			  2			  3			0.0		2	0.29720
patient		physician		1		0		k		k			  2			  3			0.0		3	0.33832
patient		physician		1		0		k		k			  2			  3			0.0		4	0.37757
patient		physician		1		0		k		k			  2			  3			0.0		5	0.39252
patient		physician		1		0		k		k			  2			  4			1.0		1	0.19065
patient		physician		1		0		k		k			  2			  4			1.0		2	0.25047
patient		physician		1		0		k		k			  2			  4			1.0		3	0.27103
patient		physician		1		0		k		k			  2			  4			1.0		4	0.28224
patient		physician		1		0		k		k			  2			  4			1.0		5	0.28224
patient		physician		1		0		k		k			  2			  4			0.9		1	0.20374
patient		physician		1		0		k		k			  2			  4			0.9		2	0.28037
patient		physician		1		0		k		k			  2			  4			0.9		3	0.31776
patient		physician		1		0		k		k			  2			  4			0.9		4	0.35514
patient		physician		1		0		k		k			  2			  4			0.9		5	0.38692
patient		physician		1		0		k		k			  2			  4			0.8		1	0.20561
patient		physician		1		0		k		k			  2			  4			0.8		2	0.28037
patient		physician		1		0		k		k			  2			  4			0.8		3	0.31776
patient		physician		1		0		k		k			  2			  4			0.8		4	0.35514
patient		physician		1		0		k		k			  2			  4			0.8		5	0.38692
patient		physician		1		0		k		k			  2			  4			0.7		1	0.20748
patient		physician		1		0		k		k			  2			  4			0.7		2	0.28037
patient		physician		1		0		k		k			  2			  4			0.7		3	0.31963
patient		physician		1		0		k		k			  2			  4			0.7		4	0.35514
patient		physician		1		0		k		k			  2			  4			0.7		5	0.38692
patient		physician		1		0		k		k			  2			  4			0.6		1	0.20748
patient		physician		1		0		k		k			  2			  4			0.6		2	0.28224
patient		physician		1		0		k		k			  2			  4			0.6		3	0.31963
patient		physician		1		0		k		k			  2			  4			0.6		4	0.35514
patient		physician		1		0		k		k			  2			  4			0.6		5	0.38879
patient		physician		1		0		k		k			  2			  4			0.5		1	0.20748
patient		physician		1		0		k		k			  2			  4			0.5		2	0.28224
patient		physician		1		0		k		k			  2			  4			0.5		3	0.32150
patient		physician		1		0		k		k			  2			  4			0.5		4	0.35701
patient		physician		1		0		k		k			  2			  4			0.5		5	0.38879
patient		physician		1		0		k		k			  2			  4			0.4		1	0.21308
patient		physician		1		0		k		k			  2			  4			0.4		2	0.28598
patient		physician		1		0		k		k			  2			  4			0.4		3	0.32523
patient		physician		1		0		k		k			  2			  4			0.4		4	0.36449
patient		physician		1		0		k		k			  2			  4			0.4		5	0.38879
patient		physician		1		0		k		k			  2			  4			0.3		1	0.20935
patient		physician		1		0		k		k			  2			  4			0.3		2	0.28785
patient		physician		1		0		k		k			  2			  4			0.3		3	0.32523
patient		physician		1		0		k		k			  2			  4			0.3		4	0.36449
patient		physician		1		0		k		k			  2			  4			0.3		5	0.39065
patient		physician		1		0		k		k			  2			  4			0.2		1	0.22056
patient		physician		1		0		k		k			  2			  4			0.2		2	0.29720
patient		physician		1		0		k		k			  2			  4			0.2		3	0.33084
patient		physician		1		0		k		k			  2			  4			0.2		4	0.37757
patient		physician		1		0		k		k			  2			  4			0.2		5	0.39626
patient		physician		1		0		k		k			  2			  4			0.1		1	0.21682
patient		physician		1		0		k		k			  2			  4			0.1		2	0.30654
patient		physician		1		0		k		k			  2			  4			0.1		3	0.34393
patient		physician		1		0		k		k			  2			  4			0.1		4	0.38505
patient		physician		1		0		k		k			  2			  4			0.1		5	0.40561
patient		physician		1		0		k		k			  2			  4			0.0		1	0.20187
patient		physician		1		0		k		k			  2			  4			0.0		2	0.29720
patient		physician		1		0		k		k			  2			  4			0.0		3	0.33832
patient		physician		1		0		k		k			  2			  4			0.0		4	0.37757
patient		physician		1		0		k		k			  2			  4			0.0		5	0.39252
patient		physician		1		0		k		k			  2			  5			1.0		1	0.19439
patient		physician		1		0		k		k			  2			  5			1.0		2	0.25047
patient		physician		1		0		k		k			  2			  5			1.0		3	0.27103
patient		physician		1		0		k		k			  2			  5			1.0		4	0.28224
patient		physician		1		0		k		k			  2			  5			1.0		5	0.28224
patient		physician		1		0		k		k			  2			  5			0.9		1	0.20374
patient		physician		1		0		k		k			  2			  5			0.9		2	0.27850
patient		physician		1		0		k		k			  2			  5			0.9		3	0.31776
patient		physician		1		0		k		k			  2			  5			0.9		4	0.35514
patient		physician		1		0		k		k			  2			  5			0.9		5	0.38505
patient		physician		1		0		k		k			  2			  5			0.8		1	0.20561
patient		physician		1		0		k		k			  2			  5			0.8		2	0.27850
patient		physician		1		0		k		k			  2			  5			0.8		3	0.31776
patient		physician		1		0		k		k			  2			  5			0.8		4	0.35514
patient		physician		1		0		k		k			  2			  5			0.8		5	0.38505
patient		physician		1		0		k		k			  2			  5			0.7		1	0.20748
patient		physician		1		0		k		k			  2			  5			0.7		2	0.27850
patient		physician		1		0		k		k			  2			  5			0.7		3	0.31963
patient		physician		1		0		k		k			  2			  5			0.7		4	0.35514
patient		physician		1		0		k		k			  2			  5			0.7		5	0.38505
patient		physician		1		0		k		k			  2			  5			0.6		1	0.20748
patient		physician		1		0		k		k			  2			  5			0.6		2	0.28224
patient		physician		1		0		k		k			  2			  5			0.6		3	0.31963
patient		physician		1		0		k		k			  2			  5			0.6		4	0.35514
patient		physician		1		0		k		k			  2			  5			0.6		5	0.38505
patient		physician		1		0		k		k			  2			  5			0.5		1	0.20748
patient		physician		1		0		k		k			  2			  5			0.5		2	0.28411
patient		physician		1		0		k		k			  2			  5			0.5		3	0.32150
patient		physician		1		0		k		k			  2			  5			0.5		4	0.35701
patient		physician		1		0		k		k			  2			  5			0.5		5	0.38505
patient		physician		1		0		k		k			  2			  5			0.4		1	0.22056
patient		physician		1		0		k		k			  2			  5			0.4		2	0.28972
patient		physician		1		0		k		k			  2			  5			0.4		3	0.32336
patient		physician		1		0		k		k			  2			  5			0.4		4	0.36075
patient		physician		1		0		k		k			  2			  5			0.4		5	0.38505
patient		physician		1		0		k		k			  2			  5			0.3		1	0.21869
patient		physician		1		0		k		k			  2			  5			0.3		2	0.28972
patient		physician		1		0		k		k			  2			  5			0.3		3	0.32336
patient		physician		1		0		k		k			  2			  5			0.3		4	0.36075
patient		physician		1		0		k		k			  2			  5			0.3		5	0.38692
patient		physician		1		0		k		k			  2			  5			0.2		1	0.21869
patient		physician		1		0		k		k			  2			  5			0.2		2	0.29907
patient		physician		1		0		k		k			  2			  5			0.2		3	0.33271
patient		physician		1		0		k		k			  2			  5			0.2		4	0.37570
patient		physician		1		0		k		k			  2			  5			0.2		5	0.39252
patient		physician		1		0		k		k			  2			  5			0.1		1	0.21869
patient		physician		1		0		k		k			  2			  5			0.1		2	0.30841
patient		physician		1		0		k		k			  2			  5			0.1		3	0.34579
patient		physician		1		0		k		k			  2			  5			0.1		4	0.38318
patient		physician		1		0		k		k			  2			  5			0.1		5	0.40187
patient		physician		1		0		k		k			  2			  5			0.0		1	0.20187
patient		physician		1		0		k		k			  2			  5			0.0		2	0.29720
patient		physician		1		0		k		k			  2			  5			0.0		3	0.33832
patient		physician		1		0		k		k			  2			  5			0.0		4	0.37757
patient		physician		1		0		k		k			  2			  5			0.0		5	0.39252
patient		physician		1		0		k		k			  2			 10			1.0		1	0.20374
patient		physician		1		0		k		k			  2			 10			1.0		2	0.24860
patient		physician		1		0		k		k			  2			 10			1.0		3	0.26542
patient		physician		1		0		k		k			  2			 10			1.0		4	0.26916
patient		physician		1		0		k		k			  2			 10			1.0		5	0.27290
patient		physician		1		0		k		k			  2			 10			0.9		1	0.20374
patient		physician		1		0		k		k			  2			 10			0.9		2	0.27290
patient		physician		1		0		k		k			  2			 10			0.9		3	0.31589
patient		physician		1		0		k		k			  2			 10			0.9		4	0.34766
patient		physician		1		0		k		k			  2			 10			0.9		5	0.39252
patient		physician		1		0		k		k			  2			 10			0.8		1	0.20374
patient		physician		1		0		k		k			  2			 10			0.8		2	0.27290
patient		physician		1		0		k		k			  2			 10			0.8		3	0.31589
patient		physician		1		0		k		k			  2			 10			0.8		4	0.34766
patient		physician		1		0		k		k			  2			 10			0.8		5	0.39252
patient		physician		1		0		k		k			  2			 10			0.7		1	0.20187
patient		physician		1		0		k		k			  2			 10			0.7		2	0.27290
patient		physician		1		0		k		k			  2			 10			0.7		3	0.31589
patient		physician		1		0		k		k			  2			 10			0.7		4	0.34766
patient		physician		1		0		k		k			  2			 10			0.7		5	0.39252
patient		physician		1		0		k		k			  2			 10			0.6		1	0.20374
patient		physician		1		0		k		k			  2			 10			0.6		2	0.27477
patient		physician		1		0		k		k			  2			 10			0.6		3	0.31589
patient		physician		1		0		k		k			  2			 10			0.6		4	0.34766
patient		physician		1		0		k		k			  2			 10			0.6		5	0.39252
patient		physician		1		0		k		k			  2			 10			0.5		1	0.20374
patient		physician		1		0		k		k			  2			 10			0.5		2	0.27290
patient		physician		1		0		k		k			  2			 10			0.5		3	0.31776
patient		physician		1		0		k		k			  2			 10			0.5		4	0.34953
patient		physician		1		0		k		k			  2			 10			0.5		5	0.39252
patient		physician		1		0		k		k			  2			 10			0.4		1	0.20748
patient		physician		1		0		k		k			  2			 10			0.4		2	0.27664
patient		physician		1		0		k		k			  2			 10			0.4		3	0.31776
patient		physician		1		0		k		k			  2			 10			0.4		4	0.35140
patient		physician		1		0		k		k			  2			 10			0.4		5	0.39252
patient		physician		1		0		k		k			  2			 10			0.3		1	0.20748
patient		physician		1		0		k		k			  2			 10			0.3		2	0.27850
patient		physician		1		0		k		k			  2			 10			0.3		3	0.32336
patient		physician		1		0		k		k			  2			 10			0.3		4	0.35888
patient		physician		1		0		k		k			  2			 10			0.3		5	0.39439
patient		physician		1		0		k		k			  2			 10			0.2		1	0.21121
patient		physician		1		0		k		k			  2			 10			0.2		2	0.28598
patient		physician		1		0		k		k			  2			 10			0.2		3	0.33271
patient		physician		1		0		k		k			  2			 10			0.2		4	0.37196
patient		physician		1		0		k		k			  2			 10			0.2		5	0.40187
patient		physician		1		0		k		k			  2			 10			0.1		1	0.21495
patient		physician		1		0		k		k			  2			 10			0.1		2	0.29346
patient		physician		1		0		k		k			  2			 10			0.1		3	0.34019
patient		physician		1		0		k		k			  2			 10			0.1		4	0.37757
patient		physician		1		0		k		k			  2			 10			0.1		5	0.40748
patient		physician		1		0		k		k			  2			 10			0.0		1	0.20187
patient		physician		1		0		k		k			  2			 10			0.0		2	0.29720
patient		physician		1		0		k		k			  2			 10			0.0		3	0.33832
patient		physician		1		0		k		k			  2			 10			0.0		4	0.37757
patient		physician		1		0		k		k			  2			 10			0.0		5	0.39252
patient		physician		1		0		k		k			  2			 20			1.0		1	0.21682
patient		physician		1		0		k		k			  2			 20			1.0		2	0.25421
patient		physician		1		0		k		k			  2			 20			1.0		3	0.27290
patient		physician		1		0		k		k			  2			 20			1.0		4	0.27850
patient		physician		1		0		k		k			  2			 20			1.0		5	0.28224
patient		physician		1		0		k		k			  2			 20			0.9		1	0.20374
patient		physician		1		0		k		k			  2			 20			0.9		2	0.27290
patient		physician		1		0		k		k			  2			 20			0.9		3	0.31589
patient		physician		1		0		k		k			  2			 20			0.9		4	0.35514
patient		physician		1		0		k		k			  2			 20			0.9		5	0.39252
patient		physician		1		0		k		k			  2			 20			0.8		1	0.20374
patient		physician		1		0		k		k			  2			 20			0.8		2	0.27290
patient		physician		1		0		k		k			  2			 20			0.8		3	0.31589
patient		physician		1		0		k		k			  2			 20			0.8		4	0.35514
patient		physician		1		0		k		k			  2			 20			0.8		5	0.39252
patient		physician		1		0		k		k			  2			 20			0.7		1	0.20374
patient		physician		1		0		k		k			  2			 20			0.7		2	0.27290
patient		physician		1		0		k		k			  2			 20			0.7		3	0.31589
patient		physician		1		0		k		k			  2			 20			0.7		4	0.35701
patient		physician		1		0		k		k			  2			 20			0.7		5	0.39439
patient		physician		1		0		k		k			  2			 20			0.6		1	0.20374
patient		physician		1		0		k		k			  2			 20			0.6		2	0.27477
patient		physician		1		0		k		k			  2			 20			0.6		3	0.31589
patient		physician		1		0		k		k			  2			 20			0.6		4	0.35701
patient		physician		1		0		k		k			  2			 20			0.6		5	0.39439
patient		physician		1		0		k		k			  2			 20			0.5		1	0.20374
patient		physician		1		0		k		k			  2			 20			0.5		2	0.27664
patient		physician		1		0		k		k			  2			 20			0.5		3	0.31589
patient		physician		1		0		k		k			  2			 20			0.5		4	0.35701
patient		physician		1		0		k		k			  2			 20			0.5		5	0.39439
patient		physician		1		0		k		k			  2			 20			0.4		1	0.20374
patient		physician		1		0		k		k			  2			 20			0.4		2	0.28037
patient		physician		1		0		k		k			  2			 20			0.4		3	0.31776
patient		physician		1		0		k		k			  2			 20			0.4		4	0.35888
patient		physician		1		0		k		k			  2			 20			0.4		5	0.39439
patient		physician		1		0		k		k			  2			 20			0.3		1	0.20187
patient		physician		1		0		k		k			  2			 20			0.3		2	0.28224
patient		physician		1		0		k		k			  2			 20			0.3		3	0.32336
patient		physician		1		0		k		k			  2			 20			0.3		4	0.36636
patient		physician		1		0		k		k			  2			 20			0.3		5	0.39439
patient		physician		1		0		k		k			  2			 20			0.2		1	0.20748
patient		physician		1		0		k		k			  2			 20			0.2		2	0.29159
patient		physician		1		0		k		k			  2			 20			0.2		3	0.33084
patient		physician		1		0		k		k			  2			 20			0.2		4	0.37009
patient		physician		1		0		k		k			  2			 20			0.2		5	0.39813
patient		physician		1		0		k		k			  2			 20			0.1		1	0.21308
patient		physician		1		0		k		k			  2			 20			0.1		2	0.29533
patient		physician		1		0		k		k			  2			 20			0.1		3	0.34206
patient		physician		1		0		k		k			  2			 20			0.1		4	0.37944
patient		physician		1		0		k		k			  2			 20			0.1		5	0.40935
patient		physician		1		0		k		k			  2			 20			0.0		1	0.20187
patient		physician		1		0		k		k			  2			 20			0.0		2	0.29720
patient		physician		1		0		k		k			  2			 20			0.0		3	0.33832
patient		physician		1		0		k		k			  2			 20			0.0		4	0.37757
patient		physician		1		0		k		k			  2			 20			0.0		5	0.39252
patient		physician		1		0		k		k			  2			 50			1.0		1	0.19252
patient		physician		1		0		k		k			  2			 50			1.0		2	0.24299
patient		physician		1		0		k		k			  2			 50			1.0		3	0.26168
patient		physician		1		0		k		k			  2			 50			1.0		4	0.26542
patient		physician		1		0		k		k			  2			 50			1.0		5	0.26542
patient		physician		1		0		k		k			  2			 50			0.9		1	0.18131
patient		physician		1		0		k		k			  2			 50			0.9		2	0.26542
patient		physician		1		0		k		k			  2			 50			0.9		3	0.32897
patient		physician		1		0		k		k			  2			 50			0.9		4	0.36262
patient		physician		1		0		k		k			  2			 50			0.9		5	0.39626
patient		physician		1		0		k		k			  2			 50			0.8		1	0.18131
patient		physician		1		0		k		k			  2			 50			0.8		2	0.26542
patient		physician		1		0		k		k			  2			 50			0.8		3	0.32897
patient		physician		1		0		k		k			  2			 50			0.8		4	0.36262
patient		physician		1		0		k		k			  2			 50			0.8		5	0.39626
patient		physician		1		0		k		k			  2			 50			0.7		1	0.18131
patient		physician		1		0		k		k			  2			 50			0.7		2	0.26542
patient		physician		1		0		k		k			  2			 50			0.7		3	0.32710
patient		physician		1		0		k		k			  2			 50			0.7		4	0.36449
patient		physician		1		0		k		k			  2			 50			0.7		5	0.39813
patient		physician		1		0		k		k			  2			 50			0.6		1	0.18131
patient		physician		1		0		k		k			  2			 50			0.6		2	0.26729
patient		physician		1		0		k		k			  2			 50			0.6		3	0.32710
patient		physician		1		0		k		k			  2			 50			0.6		4	0.36449
patient		physician		1		0		k		k			  2			 50			0.6		5	0.39813
patient		physician		1		0		k		k			  2			 50			0.5		1	0.18131
patient		physician		1		0		k		k			  2			 50			0.5		2	0.26916
patient		physician		1		0		k		k			  2			 50			0.5		3	0.32710
patient		physician		1		0		k		k			  2			 50			0.5		4	0.36449
patient		physician		1		0		k		k			  2			 50			0.5		5	0.39813
patient		physician		1		0		k		k			  2			 50			0.4		1	0.18879
patient		physician		1		0		k		k			  2			 50			0.4		2	0.27290
patient		physician		1		0		k		k			  2			 50			0.4		3	0.32710
patient		physician		1		0		k		k			  2			 50			0.4		4	0.36449
patient		physician		1		0		k		k			  2			 50			0.4		5	0.39813
patient		physician		1		0		k		k			  2			 50			0.3		1	0.19065
patient		physician		1		0		k		k			  2			 50			0.3		2	0.27477
patient		physician		1		0		k		k			  2			 50			0.3		3	0.33271
patient		physician		1		0		k		k			  2			 50			0.3		4	0.37009
patient		physician		1		0		k		k			  2			 50			0.3		5	0.40000
patient		physician		1		0		k		k			  2			 50			0.2		1	0.19813
patient		physician		1		0		k		k			  2			 50			0.2		2	0.28598
patient		physician		1		0		k		k			  2			 50			0.2		3	0.34206
patient		physician		1		0		k		k			  2			 50			0.2		4	0.37383
patient		physician		1		0		k		k			  2			 50			0.2		5	0.40561
patient		physician		1		0		k		k			  2			 50			0.1		1	0.21308
patient		physician		1		0		k		k			  2			 50			0.1		2	0.29533
patient		physician		1		0		k		k			  2			 50			0.1		3	0.34766
patient		physician		1		0		k		k			  2			 50			0.1		4	0.38318
patient		physician		1		0		k		k			  2			 50			0.1		5	0.40935
patient		physician		1		0		k		k			  2			 50			0.0		1	0.20187
patient		physician		1		0		k		k			  2			 50			0.0		2	0.29720
patient		physician		1		0		k		k			  2			 50			0.0		3	0.33832
patient		physician		1		0		k		k			  2			 50			0.0		4	0.37757
patient		physician		1		0		k		k			  2			 50			0.0		5	0.39252
patient		physician		1		0		k		k			  2			100			1.0		1	0.19252
patient		physician		1		0		k		k			  2			100			1.0		2	0.23551
patient		physician		1		0		k		k			  2			100			1.0		3	0.25421
patient		physician		1		0		k		k			  2			100			1.0		4	0.25981
patient		physician		1		0		k		k			  2			100			1.0		5	0.25981
patient		physician		1		0		k		k			  2			100			0.9		1	0.17570
patient		physician		1		0		k		k			  2			100			0.9		2	0.25607
patient		physician		1		0		k		k			  2			100			0.9		3	0.32523
patient		physician		1		0		k		k			  2			100			0.9		4	0.36822
patient		physician		1		0		k		k			  2			100			0.9		5	0.39626
patient		physician		1		0		k		k			  2			100			0.8		1	0.17570
patient		physician		1		0		k		k			  2			100			0.8		2	0.25607
patient		physician		1		0		k		k			  2			100			0.8		3	0.32523
patient		physician		1		0		k		k			  2			100			0.8		4	0.36822
patient		physician		1		0		k		k			  2			100			0.8		5	0.39626
patient		physician		1		0		k		k			  2			100			0.7		1	0.17570
patient		physician		1		0		k		k			  2			100			0.7		2	0.25607
patient		physician		1		0		k		k			  2			100			0.7		3	0.32336
patient		physician		1		0		k		k			  2			100			0.7		4	0.37009
patient		physician		1		0		k		k			  2			100			0.7		5	0.39813
patient		physician		1		0		k		k			  2			100			0.6		1	0.17570
patient		physician		1		0		k		k			  2			100			0.6		2	0.25607
patient		physician		1		0		k		k			  2			100			0.6		3	0.32336
patient		physician		1		0		k		k			  2			100			0.6		4	0.37009
patient		physician		1		0		k		k			  2			100			0.6		5	0.39813
patient		physician		1		0		k		k			  2			100			0.5		1	0.17570
patient		physician		1		0		k		k			  2			100			0.5		2	0.25794
patient		physician		1		0		k		k			  2			100			0.5		3	0.32336
patient		physician		1		0		k		k			  2			100			0.5		4	0.37009
patient		physician		1		0		k		k			  2			100			0.5		5	0.39813
patient		physician		1		0		k		k			  2			100			0.4		1	0.18318
patient		physician		1		0		k		k			  2			100			0.4		2	0.26355
patient		physician		1		0		k		k			  2			100			0.4		3	0.32336
patient		physician		1		0		k		k			  2			100			0.4		4	0.37009
patient		physician		1		0		k		k			  2			100			0.4		5	0.39813
patient		physician		1		0		k		k			  2			100			0.3		1	0.18692
patient		physician		1		0		k		k			  2			100			0.3		2	0.26355
patient		physician		1		0		k		k			  2			100			0.3		3	0.33084
patient		physician		1		0		k		k			  2			100			0.3		4	0.37570
patient		physician		1		0		k		k			  2			100			0.3		5	0.40000
patient		physician		1		0		k		k			  2			100			0.2		1	0.19252
patient		physician		1		0		k		k			  2			100			0.2		2	0.27850
patient		physician		1		0		k		k			  2			100			0.2		3	0.34393
patient		physician		1		0		k		k			  2			100			0.2		4	0.38131
patient		physician		1		0		k		k			  2			100			0.2		5	0.40748
patient		physician		1		0		k		k			  2			100			0.1		1	0.20748
patient		physician		1		0		k		k			  2			100			0.1		2	0.29159
patient		physician		1		0		k		k			  2			100			0.1		3	0.35140
patient		physician		1		0		k		k			  2			100			0.1		4	0.38879
patient		physician		1		0		k		k			  2			100			0.1		5	0.40935
patient		physician		1		0		k		k			  2			100			0.0		1	0.20187
patient		physician		1		0		k		k			  2			100			0.0		2	0.29720
patient		physician		1		0		k		k			  2			100			0.0		3	0.33832
patient		physician		1		0		k		k			  2			100			0.0		4	0.37757
patient		physician		1		0		k		k			  2			100			0.0		5	0.39252
patient		physician		1		0		k		k			  3			  1			1.0		1	0.19813
patient		physician		1		0		k		k			  3			  1			1.0		2	0.25794
patient		physician		1		0		k		k			  3			  1			1.0		3	0.28037
patient		physician		1		0		k		k			  3			  1			1.0		4	0.29346
patient		physician		1		0		k		k			  3			  1			1.0		5	0.30093
patient		physician		1		0		k		k			  3			  1			0.9		1	0.22804
patient		physician		1		0		k		k			  3			  1			0.9		2	0.30654
patient		physician		1		0		k		k			  3			  1			0.9		3	0.33645
patient		physician		1		0		k		k			  3			  1			0.9		4	0.37196
patient		physician		1		0		k		k			  3			  1			0.9		5	0.40187
patient		physician		1		0		k		k			  3			  1			0.8		1	0.22804
patient		physician		1		0		k		k			  3			  1			0.8		2	0.30467
patient		physician		1		0		k		k			  3			  1			0.8		3	0.33645
patient		physician		1		0		k		k			  3			  1			0.8		4	0.37196
patient		physician		1		0		k		k			  3			  1			0.8		5	0.40187
patient		physician		1		0		k		k			  3			  1			0.7		1	0.23738
patient		physician		1		0		k		k			  3			  1			0.7		2	0.30467
patient		physician		1		0		k		k			  3			  1			0.7		3	0.33832
patient		physician		1		0		k		k			  3			  1			0.7		4	0.37196
patient		physician		1		0		k		k			  3			  1			0.7		5	0.40187
patient		physician		1		0		k		k			  3			  1			0.6		1	0.23551
patient		physician		1		0		k		k			  3			  1			0.6		2	0.30280
patient		physician		1		0		k		k			  3			  1			0.6		3	0.33832
patient		physician		1		0		k		k			  3			  1			0.6		4	0.37196
patient		physician		1		0		k		k			  3			  1			0.6		5	0.40374
patient		physician		1		0		k		k			  3			  1			0.5		1	0.23551
patient		physician		1		0		k		k			  3			  1			0.5		2	0.30467
patient		physician		1		0		k		k			  3			  1			0.5		3	0.34019
patient		physician		1		0		k		k			  3			  1			0.5		4	0.37570
patient		physician		1		0		k		k			  3			  1			0.5		5	0.40561
patient		physician		1		0		k		k			  3			  1			0.4		1	0.23738
patient		physician		1		0		k		k			  3			  1			0.4		2	0.30841
patient		physician		1		0		k		k			  3			  1			0.4		3	0.33832
patient		physician		1		0		k		k			  3			  1			0.4		4	0.37570
patient		physician		1		0		k		k			  3			  1			0.4		5	0.40561
patient		physician		1		0		k		k			  3			  1			0.3		1	0.24112
patient		physician		1		0		k		k			  3			  1			0.3		2	0.31402
patient		physician		1		0		k		k			  3			  1			0.3		3	0.34206
patient		physician		1		0		k		k			  3			  1			0.3		4	0.38131
patient		physician		1		0		k		k			  3			  1			0.3		5	0.40748
patient		physician		1		0		k		k			  3			  1			0.2		1	0.24112
patient		physician		1		0		k		k			  3			  1			0.2		2	0.31776
patient		physician		1		0		k		k			  3			  1			0.2		3	0.34953
patient		physician		1		0		k		k			  3			  1			0.2		4	0.38505
patient		physician		1		0		k		k			  3			  1			0.2		5	0.40935
patient		physician		1		0		k		k			  3			  1			0.1		1	0.23364
patient		physician		1		0		k		k			  3			  1			0.1		2	0.32897
patient		physician		1		0		k		k			  3			  1			0.1		3	0.36075
patient		physician		1		0		k		k			  3			  1			0.1		4	0.38879
patient		physician		1		0		k		k			  3			  1			0.1		5	0.41308
patient		physician		1		0		k		k			  3			  1			0.0		1	0.20187
patient		physician		1		0		k		k			  3			  1			0.0		2	0.29720
patient		physician		1		0		k		k			  3			  1			0.0		3	0.33832
patient		physician		1		0		k		k			  3			  1			0.0		4	0.37757
patient		physician		1		0		k		k			  3			  1			0.0		5	0.39252
patient		physician		1		0		k		k			  3			  2			1.0		1	0.19252
patient		physician		1		0		k		k			  3			  2			1.0		2	0.25794
patient		physician		1		0		k		k			  3			  2			1.0		3	0.29159
patient		physician		1		0		k		k			  3			  2			1.0		4	0.31028
patient		physician		1		0		k		k			  3			  2			1.0		5	0.31963
patient		physician		1		0		k		k			  3			  2			0.9		1	0.21121
patient		physician		1		0		k		k			  3			  2			0.9		2	0.28972
patient		physician		1		0		k		k			  3			  2			0.9		3	0.33271
patient		physician		1		0		k		k			  3			  2			0.9		4	0.36822
patient		physician		1		0		k		k			  3			  2			0.9		5	0.38692
patient		physician		1		0		k		k			  3			  2			0.8		1	0.21121
patient		physician		1		0		k		k			  3			  2			0.8		2	0.28972
patient		physician		1		0		k		k			  3			  2			0.8		3	0.33271
patient		physician		1		0		k		k			  3			  2			0.8		4	0.36822
patient		physician		1		0		k		k			  3			  2			0.8		5	0.38692
patient		physician		1		0		k		k			  3			  2			0.7		1	0.21869
patient		physician		1		0		k		k			  3			  2			0.7		2	0.28972
patient		physician		1		0		k		k			  3			  2			0.7		3	0.33271
patient		physician		1		0		k		k			  3			  2			0.7		4	0.36822
patient		physician		1		0		k		k			  3			  2			0.7		5	0.38879
patient		physician		1		0		k		k			  3			  2			0.6		1	0.21682
patient		physician		1		0		k		k			  3			  2			0.6		2	0.28785
patient		physician		1		0		k		k			  3			  2			0.6		3	0.33271
patient		physician		1		0		k		k			  3			  2			0.6		4	0.37009
patient		physician		1		0		k		k			  3			  2			0.6		5	0.39439
patient		physician		1		0		k		k			  3			  2			0.5		1	0.21682
patient		physician		1		0		k		k			  3			  2			0.5		2	0.28785
patient		physician		1		0		k		k			  3			  2			0.5		3	0.33271
patient		physician		1		0		k		k			  3			  2			0.5		4	0.37196
patient		physician		1		0		k		k			  3			  2			0.5		5	0.39439
patient		physician		1		0		k		k			  3			  2			0.4		1	0.22056
patient		physician		1		0		k		k			  3			  2			0.4		2	0.29159
patient		physician		1		0		k		k			  3			  2			0.4		3	0.33271
patient		physician		1		0		k		k			  3			  2			0.4		4	0.37196
patient		physician		1		0		k		k			  3			  2			0.4		5	0.39252
patient		physician		1		0		k		k			  3			  2			0.3		1	0.22430
patient		physician		1		0		k		k			  3			  2			0.3		2	0.29720
patient		physician		1		0		k		k			  3			  2			0.3		3	0.33832
patient		physician		1		0		k		k			  3			  2			0.3		4	0.37757
patient		physician		1		0		k		k			  3			  2			0.3		5	0.39439
patient		physician		1		0		k		k			  3			  2			0.2		1	0.23551
patient		physician		1		0		k		k			  3			  2			0.2		2	0.30654
patient		physician		1		0		k		k			  3			  2			0.2		3	0.34393
patient		physician		1		0		k		k			  3			  2			0.2		4	0.38692
patient		physician		1		0		k		k			  3			  2			0.2		5	0.39813
patient		physician		1		0		k		k			  3			  2			0.1		1	0.21869
patient		physician		1		0		k		k			  3			  2			0.1		2	0.31963
patient		physician		1		0		k		k			  3			  2			0.1		3	0.34953
patient		physician		1		0		k		k			  3			  2			0.1		4	0.39065
patient		physician		1		0		k		k			  3			  2			0.1		5	0.40935
patient		physician		1		0		k		k			  3			  2			0.0		1	0.20187
patient		physician		1		0		k		k			  3			  2			0.0		2	0.29720
patient		physician		1		0		k		k			  3			  2			0.0		3	0.33832
patient		physician		1		0		k		k			  3			  2			0.0		4	0.37757
patient		physician		1		0		k		k			  3			  2			0.0		5	0.39252
patient		physician		1		0		k		k			  3			  3			1.0		1	0.19252
patient		physician		1		0		k		k			  3			  3			1.0		2	0.25981
patient		physician		1		0		k		k			  3			  3			1.0		3	0.29720
patient		physician		1		0		k		k			  3			  3			1.0		4	0.31402
patient		physician		1		0		k		k			  3			  3			1.0		5	0.32150
patient		physician		1		0		k		k			  3			  3			0.9		1	0.20748
patient		physician		1		0		k		k			  3			  3			0.9		2	0.28598
patient		physician		1		0		k		k			  3			  3			0.9		3	0.33084
patient		physician		1		0		k		k			  3			  3			0.9		4	0.37009
patient		physician		1		0		k		k			  3			  3			0.9		5	0.38692
patient		physician		1		0		k		k			  3			  3			0.8		1	0.20935
patient		physician		1		0		k		k			  3			  3			0.8		2	0.28785
patient		physician		1		0		k		k			  3			  3			0.8		3	0.33271
patient		physician		1		0		k		k			  3			  3			0.8		4	0.37009
patient		physician		1		0		k		k			  3			  3			0.8		5	0.38692
patient		physician		1		0		k		k			  3			  3			0.7		1	0.21682
patient		physician		1		0		k		k			  3			  3			0.7		2	0.29159
patient		physician		1		0		k		k			  3			  3			0.7		3	0.33458
patient		physician		1		0		k		k			  3			  3			0.7		4	0.37009
patient		physician		1		0		k		k			  3			  3			0.7		5	0.38692
patient		physician		1		0		k		k			  3			  3			0.6		1	0.21682
patient		physician		1		0		k		k			  3			  3			0.6		2	0.28972
patient		physician		1		0		k		k			  3			  3			0.6		3	0.33458
patient		physician		1		0		k		k			  3			  3			0.6		4	0.37009
patient		physician		1		0		k		k			  3			  3			0.6		5	0.38692
patient		physician		1		0		k		k			  3			  3			0.5		1	0.21869
patient		physician		1		0		k		k			  3			  3			0.5		2	0.28972
patient		physician		1		0		k		k			  3			  3			0.5		3	0.33458
patient		physician		1		0		k		k			  3			  3			0.5		4	0.37009
patient		physician		1		0		k		k			  3			  3			0.5		5	0.38692
patient		physician		1		0		k		k			  3			  3			0.4		1	0.22056
patient		physician		1		0		k		k			  3			  3			0.4		2	0.29159
patient		physician		1		0		k		k			  3			  3			0.4		3	0.33832
patient		physician		1		0		k		k			  3			  3			0.4		4	0.37383
patient		physician		1		0		k		k			  3			  3			0.4		5	0.38692
patient		physician		1		0		k		k			  3			  3			0.3		1	0.21869
patient		physician		1		0		k		k			  3			  3			0.3		2	0.29159
patient		physician		1		0		k		k			  3			  3			0.3		3	0.33645
patient		physician		1		0		k		k			  3			  3			0.3		4	0.37757
patient		physician		1		0		k		k			  3			  3			0.3		5	0.38879
patient		physician		1		0		k		k			  3			  3			0.2		1	0.21869
patient		physician		1		0		k		k			  3			  3			0.2		2	0.29907
patient		physician		1		0		k		k			  3			  3			0.2		3	0.33832
patient		physician		1		0		k		k			  3			  3			0.2		4	0.38318
patient		physician		1		0		k		k			  3			  3			0.2		5	0.39252
patient		physician		1		0		k		k			  3			  3			0.1		1	0.21308
patient		physician		1		0		k		k			  3			  3			0.1		2	0.31028
patient		physician		1		0		k		k			  3			  3			0.1		3	0.33832
patient		physician		1		0		k		k			  3			  3			0.1		4	0.37944
patient		physician		1		0		k		k			  3			  3			0.1		5	0.39626
patient		physician		1		0		k		k			  3			  3			0.0		1	0.20187
patient		physician		1		0		k		k			  3			  3			0.0		2	0.29720
patient		physician		1		0		k		k			  3			  3			0.0		3	0.33832
patient		physician		1		0		k		k			  3			  3			0.0		4	0.37757
patient		physician		1		0		k		k			  3			  3			0.0		5	0.39252
patient		physician		1		0		k		k			  3			  4			1.0		1	0.18879
patient		physician		1		0		k		k			  3			  4			1.0		2	0.25981
patient		physician		1		0		k		k			  3			  4			1.0		3	0.29720
patient		physician		1		0		k		k			  3			  4			1.0		4	0.31963
patient		physician		1		0		k		k			  3			  4			1.0		5	0.32336
patient		physician		1		0		k		k			  3			  4			0.9		1	0.20187
patient		physician		1		0		k		k			  3			  4			0.9		2	0.28224
patient		physician		1		0		k		k			  3			  4			0.9		3	0.33084
patient		physician		1		0		k		k			  3			  4			0.9		4	0.37196
patient		physician		1		0		k		k			  3			  4			0.9		5	0.39065
patient		physician		1		0		k		k			  3			  4			0.8		1	0.20748
patient		physician		1		0		k		k			  3			  4			0.8		2	0.28224
patient		physician		1		0		k		k			  3			  4			0.8		3	0.33271
patient		physician		1		0		k		k			  3			  4			0.8		4	0.37196
patient		physician		1		0		k		k			  3			  4			0.8		5	0.39065
patient		physician		1		0		k		k			  3			  4			0.7		1	0.20935
patient		physician		1		0		k		k			  3			  4			0.7		2	0.28598
patient		physician		1		0		k		k			  3			  4			0.7		3	0.33458
patient		physician		1		0		k		k			  3			  4			0.7		4	0.37196
patient		physician		1		0		k		k			  3			  4			0.7		5	0.39065
patient		physician		1		0		k		k			  3			  4			0.6		1	0.20935
patient		physician		1		0		k		k			  3			  4			0.6		2	0.28598
patient		physician		1		0		k		k			  3			  4			0.6		3	0.33458
patient		physician		1		0		k		k			  3			  4			0.6		4	0.37196
patient		physician		1		0		k		k			  3			  4			0.6		5	0.39065
patient		physician		1		0		k		k			  3			  4			0.5		1	0.21495
patient		physician		1		0		k		k			  3			  4			0.5		2	0.28598
patient		physician		1		0		k		k			  3			  4			0.5		3	0.33458
patient		physician		1		0		k		k			  3			  4			0.5		4	0.37196
patient		physician		1		0		k		k			  3			  4			0.5		5	0.39065
patient		physician		1		0		k		k			  3			  4			0.4		1	0.21308
patient		physician		1		0		k		k			  3			  4			0.4		2	0.28785
patient		physician		1		0		k		k			  3			  4			0.4		3	0.33832
patient		physician		1		0		k		k			  3			  4			0.4		4	0.37570
patient		physician		1		0		k		k			  3			  4			0.4		5	0.39065
patient		physician		1		0		k		k			  3			  4			0.3		1	0.21308
patient		physician		1		0		k		k			  3			  4			0.3		2	0.28785
patient		physician		1		0		k		k			  3			  4			0.3		3	0.33645
patient		physician		1		0		k		k			  3			  4			0.3		4	0.37570
patient		physician		1		0		k		k			  3			  4			0.3		5	0.39626
patient		physician		1		0		k		k			  3			  4			0.2		1	0.21308
patient		physician		1		0		k		k			  3			  4			0.2		2	0.29533
patient		physician		1		0		k		k			  3			  4			0.2		3	0.34206
patient		physician		1		0		k		k			  3			  4			0.2		4	0.38879
patient		physician		1		0		k		k			  3			  4			0.2		5	0.40561
patient		physician		1		0		k		k			  3			  4			0.1		1	0.21869
patient		physician		1		0		k		k			  3			  4			0.1		2	0.30841
patient		physician		1		0		k		k			  3			  4			0.1		3	0.34579
patient		physician		1		0		k		k			  3			  4			0.1		4	0.38692
patient		physician		1		0		k		k			  3			  4			0.1		5	0.40748
patient		physician		1		0		k		k			  3			  4			0.0		1	0.20187
patient		physician		1		0		k		k			  3			  4			0.0		2	0.29720
patient		physician		1		0		k		k			  3			  4			0.0		3	0.33832
patient		physician		1		0		k		k			  3			  4			0.0		4	0.37757
patient		physician		1		0		k		k			  3			  4			0.0		5	0.39252
patient		physician		1		0		k		k			  3			  5			1.0		1	0.18692
patient		physician		1		0		k		k			  3			  5			1.0		2	0.26355
patient		physician		1		0		k		k			  3			  5			1.0		3	0.29159
patient		physician		1		0		k		k			  3			  5			1.0		4	0.31589
patient		physician		1		0		k		k			  3			  5			1.0		5	0.32150
patient		physician		1		0		k		k			  3			  5			0.9		1	0.19626
patient		physician		1		0		k		k			  3			  5			0.9		2	0.28785
patient		physician		1		0		k		k			  3			  5			0.9		3	0.32710
patient		physician		1		0		k		k			  3			  5			0.9		4	0.36822
patient		physician		1		0		k		k			  3			  5			0.9		5	0.38692
patient		physician		1		0		k		k			  3			  5			0.8		1	0.20187
patient		physician		1		0		k		k			  3			  5			0.8		2	0.28785
patient		physician		1		0		k		k			  3			  5			0.8		3	0.32897
patient		physician		1		0		k		k			  3			  5			0.8		4	0.36822
patient		physician		1		0		k		k			  3			  5			0.8		5	0.38692
patient		physician		1		0		k		k			  3			  5			0.7		1	0.20187
patient		physician		1		0		k		k			  3			  5			0.7		2	0.29346
patient		physician		1		0		k		k			  3			  5			0.7		3	0.33084
patient		physician		1		0		k		k			  3			  5			0.7		4	0.36822
patient		physician		1		0		k		k			  3			  5			0.7		5	0.38692
patient		physician		1		0		k		k			  3			  5			0.6		1	0.20187
patient		physician		1		0		k		k			  3			  5			0.6		2	0.29346
patient		physician		1		0		k		k			  3			  5			0.6		3	0.33084
patient		physician		1		0		k		k			  3			  5			0.6		4	0.37009
patient		physician		1		0		k		k			  3			  5			0.6		5	0.38879
patient		physician		1		0		k		k			  3			  5			0.5		1	0.20935
patient		physician		1		0		k		k			  3			  5			0.5		2	0.29346
patient		physician		1		0		k		k			  3			  5			0.5		3	0.33084
patient		physician		1		0		k		k			  3			  5			0.5		4	0.37009
patient		physician		1		0		k		k			  3			  5			0.5		5	0.38879
patient		physician		1		0		k		k			  3			  5			0.4		1	0.21682
patient		physician		1		0		k		k			  3			  5			0.4		2	0.29720
patient		physician		1		0		k		k			  3			  5			0.4		3	0.33271
patient		physician		1		0		k		k			  3			  5			0.4		4	0.37196
patient		physician		1		0		k		k			  3			  5			0.4		5	0.38879
patient		physician		1		0		k		k			  3			  5			0.3		1	0.21495
patient		physician		1		0		k		k			  3			  5			0.3		2	0.29533
patient		physician		1		0		k		k			  3			  5			0.3		3	0.33271
patient		physician		1		0		k		k			  3			  5			0.3		4	0.37009
patient		physician		1		0		k		k			  3			  5			0.3		5	0.39252
patient		physician		1		0		k		k			  3			  5			0.2		1	0.21121
patient		physician		1		0		k		k			  3			  5			0.2		2	0.29907
patient		physician		1		0		k		k			  3			  5			0.2		3	0.34019
patient		physician		1		0		k		k			  3			  5			0.2		4	0.38318
patient		physician		1		0		k		k			  3			  5			0.2		5	0.40187
patient		physician		1		0		k		k			  3			  5			0.1		1	0.21869
patient		physician		1		0		k		k			  3			  5			0.1		2	0.31028
patient		physician		1		0		k		k			  3			  5			0.1		3	0.34766
patient		physician		1		0		k		k			  3			  5			0.1		4	0.38318
patient		physician		1		0		k		k			  3			  5			0.1		5	0.40561
patient		physician		1		0		k		k			  3			  5			0.0		1	0.20187
patient		physician		1		0		k		k			  3			  5			0.0		2	0.29720
patient		physician		1		0		k		k			  3			  5			0.0		3	0.33832
patient		physician		1		0		k		k			  3			  5			0.0		4	0.37757
patient		physician		1		0		k		k			  3			  5			0.0		5	0.39252
patient		physician		1		0		k		k			  3			 10			1.0		1	0.20935
patient		physician		1		0		k		k			  3			 10			1.0		2	0.26542
patient		physician		1		0		k		k			  3			 10			1.0		3	0.29533
patient		physician		1		0		k		k			  3			 10			1.0		4	0.30467
patient		physician		1		0		k		k			  3			 10			1.0		5	0.31215
patient		physician		1		0		k		k			  3			 10			0.9		1	0.20748
patient		physician		1		0		k		k			  3			 10			0.9		2	0.29159
patient		physician		1		0		k		k			  3			 10			0.9		3	0.33084
patient		physician		1		0		k		k			  3			 10			0.9		4	0.35888
patient		physician		1		0		k		k			  3			 10			0.9		5	0.38879
patient		physician		1		0		k		k			  3			 10			0.8		1	0.21121
patient		physician		1		0		k		k			  3			 10			0.8		2	0.29159
patient		physician		1		0		k		k			  3			 10			0.8		3	0.33084
patient		physician		1		0		k		k			  3			 10			0.8		4	0.35888
patient		physician		1		0		k		k			  3			 10			0.8		5	0.38879
patient		physician		1		0		k		k			  3			 10			0.7		1	0.21121
patient		physician		1		0		k		k			  3			 10			0.7		2	0.29159
patient		physician		1		0		k		k			  3			 10			0.7		3	0.33084
patient		physician		1		0		k		k			  3			 10			0.7		4	0.35888
patient		physician		1		0		k		k			  3			 10			0.7		5	0.38879
patient		physician		1		0		k		k			  3			 10			0.6		1	0.21121
patient		physician		1		0		k		k			  3			 10			0.6		2	0.28972
patient		physician		1		0		k		k			  3			 10			0.6		3	0.33084
patient		physician		1		0		k		k			  3			 10			0.6		4	0.35888
patient		physician		1		0		k		k			  3			 10			0.6		5	0.39065
patient		physician		1		0		k		k			  3			 10			0.5		1	0.21869
patient		physician		1		0		k		k			  3			 10			0.5		2	0.28972
patient		physician		1		0		k		k			  3			 10			0.5		3	0.33271
patient		physician		1		0		k		k			  3			 10			0.5		4	0.35888
patient		physician		1		0		k		k			  3			 10			0.5		5	0.39065
patient		physician		1		0		k		k			  3			 10			0.4		1	0.21869
patient		physician		1		0		k		k			  3			 10			0.4		2	0.28972
patient		physician		1		0		k		k			  3			 10			0.4		3	0.33271
patient		physician		1		0		k		k			  3			 10			0.4		4	0.35888
patient		physician		1		0		k		k			  3			 10			0.4		5	0.39252
patient		physician		1		0		k		k			  3			 10			0.3		1	0.22056
patient		physician		1		0		k		k			  3			 10			0.3		2	0.29159
patient		physician		1		0		k		k			  3			 10			0.3		3	0.33271
patient		physician		1		0		k		k			  3			 10			0.3		4	0.36449
patient		physician		1		0		k		k			  3			 10			0.3		5	0.39626
patient		physician		1		0		k		k			  3			 10			0.2		1	0.21308
patient		physician		1		0		k		k			  3			 10			0.2		2	0.29346
patient		physician		1		0		k		k			  3			 10			0.2		3	0.34019
patient		physician		1		0		k		k			  3			 10			0.2		4	0.37757
patient		physician		1		0		k		k			  3			 10			0.2		5	0.40935
patient		physician		1		0		k		k			  3			 10			0.1		1	0.21682
patient		physician		1		0		k		k			  3			 10			0.1		2	0.30654
patient		physician		1		0		k		k			  3			 10			0.1		3	0.34953
patient		physician		1		0		k		k			  3			 10			0.1		4	0.37944
patient		physician		1		0		k		k			  3			 10			0.1		5	0.40935
patient		physician		1		0		k		k			  3			 10			0.0		1	0.20187
patient		physician		1		0		k		k			  3			 10			0.0		2	0.29720
patient		physician		1		0		k		k			  3			 10			0.0		3	0.33832
patient		physician		1		0		k		k			  3			 10			0.0		4	0.37757
patient		physician		1		0		k		k			  3			 10			0.0		5	0.39252
patient		physician		1		0		k		k			  3			 20			1.0		1	0.19065
patient		physician		1		0		k		k			  3			 20			1.0		2	0.24673
patient		physician		1		0		k		k			  3			 20			1.0		3	0.28785
patient		physician		1		0		k		k			  3			 20			1.0		4	0.29720
patient		physician		1		0		k		k			  3			 20			1.0		5	0.30093
patient		physician		1		0		k		k			  3			 20			0.9		1	0.17944
patient		physician		1		0		k		k			  3			 20			0.9		2	0.26542
patient		physician		1		0		k		k			  3			 20			0.9		3	0.30841
patient		physician		1		0		k		k			  3			 20			0.9		4	0.34579
patient		physician		1		0		k		k			  3			 20			0.9		5	0.36822
patient		physician		1		0		k		k			  3			 20			0.8		1	0.17944
patient		physician		1		0		k		k			  3			 20			0.8		2	0.26729
patient		physician		1		0		k		k			  3			 20			0.8		3	0.31028
patient		physician		1		0		k		k			  3			 20			0.8		4	0.34579
patient		physician		1		0		k		k			  3			 20			0.8		5	0.36822
patient		physician		1		0		k		k			  3			 20			0.7		1	0.17944
patient		physician		1		0		k		k			  3			 20			0.7		2	0.26729
patient		physician		1		0		k		k			  3			 20			0.7		3	0.31028
patient		physician		1		0		k		k			  3			 20			0.7		4	0.34579
patient		physician		1		0		k		k			  3			 20			0.7		5	0.36822
patient		physician		1		0		k		k			  3			 20			0.6		1	0.17944
patient		physician		1		0		k		k			  3			 20			0.6		2	0.26729
patient		physician		1		0		k		k			  3			 20			0.6		3	0.31028
patient		physician		1		0		k		k			  3			 20			0.6		4	0.34766
patient		physician		1		0		k		k			  3			 20			0.6		5	0.37196
patient		physician		1		0		k		k			  3			 20			0.5		1	0.18879
patient		physician		1		0		k		k			  3			 20			0.5		2	0.27103
patient		physician		1		0		k		k			  3			 20			0.5		3	0.31028
patient		physician		1		0		k		k			  3			 20			0.5		4	0.34953
patient		physician		1		0		k		k			  3			 20			0.5		5	0.37570
patient		physician		1		0		k		k			  3			 20			0.4		1	0.18879
patient		physician		1		0		k		k			  3			 20			0.4		2	0.27103
patient		physician		1		0		k		k			  3			 20			0.4		3	0.31402
patient		physician		1		0		k		k			  3			 20			0.4		4	0.34953
patient		physician		1		0		k		k			  3			 20			0.4		5	0.37570
patient		physician		1		0		k		k			  3			 20			0.3		1	0.19439
patient		physician		1		0		k		k			  3			 20			0.3		2	0.27103
patient		physician		1		0		k		k			  3			 20			0.3		3	0.31963
patient		physician		1		0		k		k			  3			 20			0.3		4	0.35701
patient		physician		1		0		k		k			  3			 20			0.3		5	0.38318
patient		physician		1		0		k		k			  3			 20			0.2		1	0.19439
patient		physician		1		0		k		k			  3			 20			0.2		2	0.28037
patient		physician		1		0		k		k			  3			 20			0.2		3	0.33084
patient		physician		1		0		k		k			  3			 20			0.2		4	0.36636
patient		physician		1		0		k		k			  3			 20			0.2		5	0.39439
patient		physician		1		0		k		k			  3			 20			0.1		1	0.20561
patient		physician		1		0		k		k			  3			 20			0.1		2	0.29533
patient		physician		1		0		k		k			  3			 20			0.1		3	0.34579
patient		physician		1		0		k		k			  3			 20			0.1		4	0.37757
patient		physician		1		0		k		k			  3			 20			0.1		5	0.40187
patient		physician		1		0		k		k			  3			 20			0.0		1	0.20187
patient		physician		1		0		k		k			  3			 20			0.0		2	0.29720
patient		physician		1		0		k		k			  3			 20			0.0		3	0.33832
patient		physician		1		0		k		k			  3			 20			0.0		4	0.37757
patient		physician		1		0		k		k			  3			 20			0.0		5	0.39252
patient		physician		1		0		k		k			  3			 50			1.0		1	0.18879
patient		physician		1		0		k		k			  3			 50			1.0		2	0.24112
patient		physician		1		0		k		k			  3			 50			1.0		3	0.26916
patient		physician		1		0		k		k			  3			 50			1.0		4	0.28224
patient		physician		1		0		k		k			  3			 50			1.0		5	0.28224
patient		physician		1		0		k		k			  3			 50			0.9		1	0.17570
patient		physician		1		0		k		k			  3			 50			0.9		2	0.26542
patient		physician		1		0		k		k			  3			 50			0.9		3	0.31028
patient		physician		1		0		k		k			  3			 50			0.9		4	0.35327
patient		physician		1		0		k		k			  3			 50			0.9		5	0.38318
patient		physician		1		0		k		k			  3			 50			0.8		1	0.17570
patient		physician		1		0		k		k			  3			 50			0.8		2	0.26542
patient		physician		1		0		k		k			  3			 50			0.8		3	0.31402
patient		physician		1		0		k		k			  3			 50			0.8		4	0.35327
patient		physician		1		0		k		k			  3			 50			0.8		5	0.38318
patient		physician		1		0		k		k			  3			 50			0.7		1	0.17570
patient		physician		1		0		k		k			  3			 50			0.7		2	0.26542
patient		physician		1		0		k		k			  3			 50			0.7		3	0.31402
patient		physician		1		0		k		k			  3			 50			0.7		4	0.35327
patient		physician		1		0		k		k			  3			 50			0.7		5	0.38318
patient		physician		1		0		k		k			  3			 50			0.6		1	0.17757
patient		physician		1		0		k		k			  3			 50			0.6		2	0.26542
patient		physician		1		0		k		k			  3			 50			0.6		3	0.31402
patient		physician		1		0		k		k			  3			 50			0.6		4	0.35327
patient		physician		1		0		k		k			  3			 50			0.6		5	0.38318
patient		physician		1		0		k		k			  3			 50			0.5		1	0.18505
patient		physician		1		0		k		k			  3			 50			0.5		2	0.26729
patient		physician		1		0		k		k			  3			 50			0.5		3	0.31402
patient		physician		1		0		k		k			  3			 50			0.5		4	0.35327
patient		physician		1		0		k		k			  3			 50			0.5		5	0.38505
patient		physician		1		0		k		k			  3			 50			0.4		1	0.18505
patient		physician		1		0		k		k			  3			 50			0.4		2	0.26916
patient		physician		1		0		k		k			  3			 50			0.4		3	0.31589
patient		physician		1		0		k		k			  3			 50			0.4		4	0.35327
patient		physician		1		0		k		k			  3			 50			0.4		5	0.38505
patient		physician		1		0		k		k			  3			 50			0.3		1	0.18692
patient		physician		1		0		k		k			  3			 50			0.3		2	0.27103
patient		physician		1		0		k		k			  3			 50			0.3		3	0.31963
patient		physician		1		0		k		k			  3			 50			0.3		4	0.35701
patient		physician		1		0		k		k			  3			 50			0.3		5	0.38879
patient		physician		1		0		k		k			  3			 50			0.2		1	0.19626
patient		physician		1		0		k		k			  3			 50			0.2		2	0.27850
patient		physician		1		0		k		k			  3			 50			0.2		3	0.33645
patient		physician		1		0		k		k			  3			 50			0.2		4	0.36636
patient		physician		1		0		k		k			  3			 50			0.2		5	0.39626
patient		physician		1		0		k		k			  3			 50			0.1		1	0.21121
patient		physician		1		0		k		k			  3			 50			0.1		2	0.29907
patient		physician		1		0		k		k			  3			 50			0.1		3	0.34766
patient		physician		1		0		k		k			  3			 50			0.1		4	0.37570
patient		physician		1		0		k		k			  3			 50			0.1		5	0.40000
patient		physician		1		0		k		k			  3			 50			0.0		1	0.20187
patient		physician		1		0		k		k			  3			 50			0.0		2	0.29720
patient		physician		1		0		k		k			  3			 50			0.0		3	0.33832
patient		physician		1		0		k		k			  3			 50			0.0		4	0.37757
patient		physician		1		0		k		k			  3			 50			0.0		5	0.39252
patient		physician		1		0		k		k			  3			100			1.0		1	0.19065
patient		physician		1		0		k		k			  3			100			1.0		2	0.23738
patient		physician		1		0		k		k			  3			100			1.0		3	0.26542
patient		physician		1		0		k		k			  3			100			1.0		4	0.27850
patient		physician		1		0		k		k			  3			100			1.0		5	0.27850
patient		physician		1		0		k		k			  3			100			0.9		1	0.17383
patient		physician		1		0		k		k			  3			100			0.9		2	0.25981
patient		physician		1		0		k		k			  3			100			0.9		3	0.31776
patient		physician		1		0		k		k			  3			100			0.9		4	0.36075
patient		physician		1		0		k		k			  3			100			0.9		5	0.39439
patient		physician		1		0		k		k			  3			100			0.8		1	0.17570
patient		physician		1		0		k		k			  3			100			0.8		2	0.25981
patient		physician		1		0		k		k			  3			100			0.8		3	0.31963
patient		physician		1		0		k		k			  3			100			0.8		4	0.36075
patient		physician		1		0		k		k			  3			100			0.8		5	0.39439
patient		physician		1		0		k		k			  3			100			0.7		1	0.17570
patient		physician		1		0		k		k			  3			100			0.7		2	0.26168
patient		physician		1		0		k		k			  3			100			0.7		3	0.31963
patient		physician		1		0		k		k			  3			100			0.7		4	0.36075
patient		physician		1		0		k		k			  3			100			0.7		5	0.39439
patient		physician		1		0		k		k			  3			100			0.6		1	0.17757
patient		physician		1		0		k		k			  3			100			0.6		2	0.25981
patient		physician		1		0		k		k			  3			100			0.6		3	0.31963
patient		physician		1		0		k		k			  3			100			0.6		4	0.36075
patient		physician		1		0		k		k			  3			100			0.6		5	0.39439
patient		physician		1		0		k		k			  3			100			0.5		1	0.18318
patient		physician		1		0		k		k			  3			100			0.5		2	0.26168
patient		physician		1		0		k		k			  3			100			0.5		3	0.31963
patient		physician		1		0		k		k			  3			100			0.5		4	0.36075
patient		physician		1		0		k		k			  3			100			0.5		5	0.39626
patient		physician		1		0		k		k			  3			100			0.4		1	0.18318
patient		physician		1		0		k		k			  3			100			0.4		2	0.26355
patient		physician		1		0		k		k			  3			100			0.4		3	0.31963
patient		physician		1		0		k		k			  3			100			0.4		4	0.36075
patient		physician		1		0		k		k			  3			100			0.4		5	0.39813
patient		physician		1		0		k		k			  3			100			0.3		1	0.18879
patient		physician		1		0		k		k			  3			100			0.3		2	0.26355
patient		physician		1		0		k		k			  3			100			0.3		3	0.32336
patient		physician		1		0		k		k			  3			100			0.3		4	0.36822
patient		physician		1		0		k		k			  3			100			0.3		5	0.40374
patient		physician		1		0		k		k			  3			100			0.2		1	0.19252
patient		physician		1		0		k		k			  3			100			0.2		2	0.26916
patient		physician		1		0		k		k			  3			100			0.2		3	0.34206
patient		physician		1		0		k		k			  3			100			0.2		4	0.37944
patient		physician		1		0		k		k			  3			100			0.2		5	0.40748
patient		physician		1		0		k		k			  3			100			0.1		1	0.20935
patient		physician		1		0		k		k			  3			100			0.1		2	0.29907
patient		physician		1		0		k		k			  3			100			0.1		3	0.35140
patient		physician		1		0		k		k			  3			100			0.1		4	0.38505
patient		physician		1		0		k		k			  3			100			0.1		5	0.40748
patient		physician		1		0		k		k			  3			100			0.0		1	0.20187
patient		physician		1		0		k		k			  3			100			0.0		2	0.29720
patient		physician		1		0		k		k			  3			100			0.0		3	0.33832
patient		physician		1		0		k		k			  3			100			0.0		4	0.37757
patient		physician		1		0		k		k			  3			100			0.0		5	0.39252
patient		physician		1		0		k		k			  4			  1			1.0		1	0.19065
patient		physician		1		0		k		k			  4			  1			1.0		2	0.25607
patient		physician		1		0		k		k			  4			  1			1.0		3	0.27290
patient		physician		1		0		k		k			  4			  1			1.0		4	0.29533
patient		physician		1		0		k		k			  4			  1			1.0		5	0.31028
patient		physician		1		0		k		k			  4			  1			0.9		1	0.22056
patient		physician		1		0		k		k			  4			  1			0.9		2	0.29346
patient		physician		1		0		k		k			  4			  1			0.9		3	0.32897
patient		physician		1		0		k		k			  4			  1			0.9		4	0.37196
patient		physician		1		0		k		k			  4			  1			0.9		5	0.40000
patient		physician		1		0		k		k			  4			  1			0.8		1	0.22430
patient		physician		1		0		k		k			  4			  1			0.8		2	0.29346
patient		physician		1		0		k		k			  4			  1			0.8		3	0.32897
patient		physician		1		0		k		k			  4			  1			0.8		4	0.37196
patient		physician		1		0		k		k			  4			  1			0.8		5	0.40000
patient		physician		1		0		k		k			  4			  1			0.7		1	0.22617
patient		physician		1		0		k		k			  4			  1			0.7		2	0.29159
patient		physician		1		0		k		k			  4			  1			0.7		3	0.33832
patient		physician		1		0		k		k			  4			  1			0.7		4	0.37196
patient		physician		1		0		k		k			  4			  1			0.7		5	0.40000
patient		physician		1		0		k		k			  4			  1			0.6		1	0.22617
patient		physician		1		0		k		k			  4			  1			0.6		2	0.29533
patient		physician		1		0		k		k			  4			  1			0.6		3	0.33832
patient		physician		1		0		k		k			  4			  1			0.6		4	0.37196
patient		physician		1		0		k		k			  4			  1			0.6		5	0.40000
patient		physician		1		0		k		k			  4			  1			0.5		1	0.22804
patient		physician		1		0		k		k			  4			  1			0.5		2	0.29907
patient		physician		1		0		k		k			  4			  1			0.5		3	0.33832
patient		physician		1		0		k		k			  4			  1			0.5		4	0.37196
patient		physician		1		0		k		k			  4			  1			0.5		5	0.40000
patient		physician		1		0		k		k			  4			  1			0.4		1	0.22430
patient		physician		1		0		k		k			  4			  1			0.4		2	0.29907
patient		physician		1		0		k		k			  4			  1			0.4		3	0.34206
patient		physician		1		0		k		k			  4			  1			0.4		4	0.37383
patient		physician		1		0		k		k			  4			  1			0.4		5	0.39813
patient		physician		1		0		k		k			  4			  1			0.3		1	0.22617
patient		physician		1		0		k		k			  4			  1			0.3		2	0.30654
patient		physician		1		0		k		k			  4			  1			0.3		3	0.34579
patient		physician		1		0		k		k			  4			  1			0.3		4	0.37944
patient		physician		1		0		k		k			  4			  1			0.3		5	0.40374
patient		physician		1		0		k		k			  4			  1			0.2		1	0.22430
patient		physician		1		0		k		k			  4			  1			0.2		2	0.31028
patient		physician		1		0		k		k			  4			  1			0.2		3	0.35514
patient		physician		1		0		k		k			  4			  1			0.2		4	0.38505
patient		physician		1		0		k		k			  4			  1			0.2		5	0.40374
patient		physician		1		0		k		k			  4			  1			0.1		1	0.23364
patient		physician		1		0		k		k			  4			  1			0.1		2	0.31589
patient		physician		1		0		k		k			  4			  1			0.1		3	0.36449
patient		physician		1		0		k		k			  4			  1			0.1		4	0.38879
patient		physician		1		0		k		k			  4			  1			0.1		5	0.40935
patient		physician		1		0		k		k			  4			  1			0.0		1	0.20187
patient		physician		1		0		k		k			  4			  1			0.0		2	0.29720
patient		physician		1		0		k		k			  4			  1			0.0		3	0.33832
patient		physician		1		0		k		k			  4			  1			0.0		4	0.37757
patient		physician		1		0		k		k			  4			  1			0.0		5	0.39252
patient		physician		1		0		k		k			  4			  2			1.0		1	0.17944
patient		physician		1		0		k		k			  4			  2			1.0		2	0.25421
patient		physician		1		0		k		k			  4			  2			1.0		3	0.30654
patient		physician		1		0		k		k			  4			  2			1.0		4	0.32710
patient		physician		1		0		k		k			  4			  2			1.0		5	0.33084
patient		physician		1		0		k		k			  4			  2			0.9		1	0.19252
patient		physician		1		0		k		k			  4			  2			0.9		2	0.27850
patient		physician		1		0		k		k			  4			  2			0.9		3	0.33271
patient		physician		1		0		k		k			  4			  2			0.9		4	0.37570
patient		physician		1		0		k		k			  4			  2			0.9		5	0.39252
patient		physician		1		0		k		k			  4			  2			0.8		1	0.20000
patient		physician		1		0		k		k			  4			  2			0.8		2	0.28037
patient		physician		1		0		k		k			  4			  2			0.8		3	0.33271
patient		physician		1		0		k		k			  4			  2			0.8		4	0.37570
patient		physician		1		0		k		k			  4			  2			0.8		5	0.39252
patient		physician		1		0		k		k			  4			  2			0.7		1	0.20748
patient		physician		1		0		k		k			  4			  2			0.7		2	0.27850
patient		physician		1		0		k		k			  4			  2			0.7		3	0.33458
patient		physician		1		0		k		k			  4			  2			0.7		4	0.37570
patient		physician		1		0		k		k			  4			  2			0.7		5	0.39252
patient		physician		1		0		k		k			  4			  2			0.6		1	0.20748
patient		physician		1		0		k		k			  4			  2			0.6		2	0.27850
patient		physician		1		0		k		k			  4			  2			0.6		3	0.33458
patient		physician		1		0		k		k			  4			  2			0.6		4	0.37570
patient		physician		1		0		k		k			  4			  2			0.6		5	0.39252
patient		physician		1		0		k		k			  4			  2			0.5		1	0.21121
patient		physician		1		0		k		k			  4			  2			0.5		2	0.28785
patient		physician		1		0		k		k			  4			  2			0.5		3	0.33271
patient		physician		1		0		k		k			  4			  2			0.5		4	0.37570
patient		physician		1		0		k		k			  4			  2			0.5		5	0.39439
patient		physician		1		0		k		k			  4			  2			0.4		1	0.21121
patient		physician		1		0		k		k			  4			  2			0.4		2	0.29533
patient		physician		1		0		k		k			  4			  2			0.4		3	0.33084
patient		physician		1		0		k		k			  4			  2			0.4		4	0.37570
patient		physician		1		0		k		k			  4			  2			0.4		5	0.39439
patient		physician		1		0		k		k			  4			  2			0.3		1	0.21682
patient		physician		1		0		k		k			  4			  2			0.3		2	0.29907
patient		physician		1		0		k		k			  4			  2			0.3		3	0.34019
patient		physician		1		0		k		k			  4			  2			0.3		4	0.37944
patient		physician		1		0		k		k			  4			  2			0.3		5	0.39626
patient		physician		1		0		k		k			  4			  2			0.2		1	0.22804
patient		physician		1		0		k		k			  4			  2			0.2		2	0.30654
patient		physician		1		0		k		k			  4			  2			0.2		3	0.34206
patient		physician		1		0		k		k			  4			  2			0.2		4	0.38318
patient		physician		1		0		k		k			  4			  2			0.2		5	0.39813
patient		physician		1		0		k		k			  4			  2			0.1		1	0.21869
patient		physician		1		0		k		k			  4			  2			0.1		2	0.31402
patient		physician		1		0		k		k			  4			  2			0.1		3	0.34953
patient		physician		1		0		k		k			  4			  2			0.1		4	0.38505
patient		physician		1		0		k		k			  4			  2			0.1		5	0.40561
patient		physician		1		0		k		k			  4			  2			0.0		1	0.20187
patient		physician		1		0		k		k			  4			  2			0.0		2	0.29720
patient		physician		1		0		k		k			  4			  2			0.0		3	0.33832
patient		physician		1		0		k		k			  4			  2			0.0		4	0.37757
patient		physician		1		0		k		k			  4			  2			0.0		5	0.39252
patient		physician		1		0		k		k			  4			  3			1.0		1	0.17570
patient		physician		1		0		k		k			  4			  3			1.0		2	0.25047
patient		physician		1		0		k		k			  4			  3			1.0		3	0.30467
patient		physician		1		0		k		k			  4			  3			1.0		4	0.32336
patient		physician		1		0		k		k			  4			  3			1.0		5	0.33271
patient		physician		1		0		k		k			  4			  3			0.9		1	0.18879
patient		physician		1		0		k		k			  4			  3			0.9		2	0.27290
patient		physician		1		0		k		k			  4			  3			0.9		3	0.32150
patient		physician		1		0		k		k			  4			  3			0.9		4	0.36822
patient		physician		1		0		k		k			  4			  3			0.9		5	0.39065
patient		physician		1		0		k		k			  4			  3			0.8		1	0.19065
patient		physician		1		0		k		k			  4			  3			0.8		2	0.27850
patient		physician		1		0		k		k			  4			  3			0.8		3	0.32336
patient		physician		1		0		k		k			  4			  3			0.8		4	0.37009
patient		physician		1		0		k		k			  4			  3			0.8		5	0.39065
patient		physician		1		0		k		k			  4			  3			0.7		1	0.19813
patient		physician		1		0		k		k			  4			  3			0.7		2	0.28037
patient		physician		1		0		k		k			  4			  3			0.7		3	0.32897
patient		physician		1		0		k		k			  4			  3			0.7		4	0.37009
patient		physician		1		0		k		k			  4			  3			0.7		5	0.39252
patient		physician		1		0		k		k			  4			  3			0.6		1	0.20000
patient		physician		1		0		k		k			  4			  3			0.6		2	0.28037
patient		physician		1		0		k		k			  4			  3			0.6		3	0.33271
patient		physician		1		0		k		k			  4			  3			0.6		4	0.37383
patient		physician		1		0		k		k			  4			  3			0.6		5	0.39252
patient		physician		1		0		k		k			  4			  3			0.5		1	0.20187
patient		physician		1		0		k		k			  4			  3			0.5		2	0.28785
patient		physician		1		0		k		k			  4			  3			0.5		3	0.33271
patient		physician		1		0		k		k			  4			  3			0.5		4	0.37383
patient		physician		1		0		k		k			  4			  3			0.5		5	0.39252
patient		physician		1		0		k		k			  4			  3			0.4		1	0.20187
patient		physician		1		0		k		k			  4			  3			0.4		2	0.29533
patient		physician		1		0		k		k			  4			  3			0.4		3	0.33832
patient		physician		1		0		k		k			  4			  3			0.4		4	0.37570
patient		physician		1		0		k		k			  4			  3			0.4		5	0.39065
patient		physician		1		0		k		k			  4			  3			0.3		1	0.20374
patient		physician		1		0		k		k			  4			  3			0.3		2	0.29533
patient		physician		1		0		k		k			  4			  3			0.3		3	0.34019
patient		physician		1		0		k		k			  4			  3			0.3		4	0.37757
patient		physician		1		0		k		k			  4			  3			0.3		5	0.39065
patient		physician		1		0		k		k			  4			  3			0.2		1	0.21121
patient		physician		1		0		k		k			  4			  3			0.2		2	0.30093
patient		physician		1		0		k		k			  4			  3			0.2		3	0.34019
patient		physician		1		0		k		k			  4			  3			0.2		4	0.38318
patient		physician		1		0		k		k			  4			  3			0.2		5	0.39252
patient		physician		1		0		k		k			  4			  3			0.1		1	0.20935
patient		physician		1		0		k		k			  4			  3			0.1		2	0.31215
patient		physician		1		0		k		k			  4			  3			0.1		3	0.34019
patient		physician		1		0		k		k			  4			  3			0.1		4	0.38131
patient		physician		1		0		k		k			  4			  3			0.1		5	0.39439
patient		physician		1		0		k		k			  4			  3			0.0		1	0.20187
patient		physician		1		0		k		k			  4			  3			0.0		2	0.29720
patient		physician		1		0		k		k			  4			  3			0.0		3	0.33832
patient		physician		1		0		k		k			  4			  3			0.0		4	0.37757
patient		physician		1		0		k		k			  4			  3			0.0		5	0.39252
patient		physician		1		0		k		k			  4			  4			1.0		1	0.17009
patient		physician		1		0		k		k			  4			  4			1.0		2	0.24673
patient		physician		1		0		k		k			  4			  4			1.0		3	0.31028
patient		physician		1		0		k		k			  4			  4			1.0		4	0.32710
patient		physician		1		0		k		k			  4			  4			1.0		5	0.33645
patient		physician		1		0		k		k			  4			  4			0.9		1	0.18318
patient		physician		1		0		k		k			  4			  4			0.9		2	0.26729
patient		physician		1		0		k		k			  4			  4			0.9		3	0.33271
patient		physician		1		0		k		k			  4			  4			0.9		4	0.37196
patient		physician		1		0		k		k			  4			  4			0.9		5	0.39439
patient		physician		1		0		k		k			  4			  4			0.8		1	0.18879
patient		physician		1		0		k		k			  4			  4			0.8		2	0.27290
patient		physician		1		0		k		k			  4			  4			0.8		3	0.33458
patient		physician		1		0		k		k			  4			  4			0.8		4	0.37383
patient		physician		1		0		k		k			  4			  4			0.8		5	0.39439
patient		physician		1		0		k		k			  4			  4			0.7		1	0.19813
patient		physician		1		0		k		k			  4			  4			0.7		2	0.27290
patient		physician		1		0		k		k			  4			  4			0.7		3	0.33832
patient		physician		1		0		k		k			  4			  4			0.7		4	0.37383
patient		physician		1		0		k		k			  4			  4			0.7		5	0.39626
patient		physician		1		0		k		k			  4			  4			0.6		1	0.20000
patient		physician		1		0		k		k			  4			  4			0.6		2	0.27103
patient		physician		1		0		k		k			  4			  4			0.6		3	0.33832
patient		physician		1		0		k		k			  4			  4			0.6		4	0.37383
patient		physician		1		0		k		k			  4			  4			0.6		5	0.39626
patient		physician		1		0		k		k			  4			  4			0.5		1	0.20187
patient		physician		1		0		k		k			  4			  4			0.5		2	0.28224
patient		physician		1		0		k		k			  4			  4			0.5		3	0.33832
patient		physician		1		0		k		k			  4			  4			0.5		4	0.37383
patient		physician		1		0		k		k			  4			  4			0.5		5	0.39626
patient		physician		1		0		k		k			  4			  4			0.4		1	0.20187
patient		physician		1		0		k		k			  4			  4			0.4		2	0.29159
patient		physician		1		0		k		k			  4			  4			0.4		3	0.34393
patient		physician		1		0		k		k			  4			  4			0.4		4	0.37570
patient		physician		1		0		k		k			  4			  4			0.4		5	0.39439
patient		physician		1		0		k		k			  4			  4			0.3		1	0.20748
patient		physician		1		0		k		k			  4			  4			0.3		2	0.29346
patient		physician		1		0		k		k			  4			  4			0.3		3	0.34206
patient		physician		1		0		k		k			  4			  4			0.3		4	0.37570
patient		physician		1		0		k		k			  4			  4			0.3		5	0.39439
patient		physician		1		0		k		k			  4			  4			0.2		1	0.21121
patient		physician		1		0		k		k			  4			  4			0.2		2	0.29720
patient		physician		1		0		k		k			  4			  4			0.2		3	0.34019
patient		physician		1		0		k		k			  4			  4			0.2		4	0.38505
patient		physician		1		0		k		k			  4			  4			0.2		5	0.39626
patient		physician		1		0		k		k			  4			  4			0.1		1	0.21121
patient		physician		1		0		k		k			  4			  4			0.1		2	0.30841
patient		physician		1		0		k		k			  4			  4			0.1		3	0.34206
patient		physician		1		0		k		k			  4			  4			0.1		4	0.38505
patient		physician		1		0		k		k			  4			  4			0.1		5	0.40000
patient		physician		1		0		k		k			  4			  4			0.0		1	0.20187
patient		physician		1		0		k		k			  4			  4			0.0		2	0.29720
patient		physician		1		0		k		k			  4			  4			0.0		3	0.33832
patient		physician		1		0		k		k			  4			  4			0.0		4	0.37757
patient		physician		1		0		k		k			  4			  4			0.0		5	0.39252
patient		physician		1		0		k		k			  4			  5			1.0		1	0.17196
patient		physician		1		0		k		k			  4			  5			1.0		2	0.25421
patient		physician		1		0		k		k			  4			  5			1.0		3	0.31589
patient		physician		1		0		k		k			  4			  5			1.0		4	0.33084
patient		physician		1		0		k		k			  4			  5			1.0		5	0.33832
patient		physician		1		0		k		k			  4			  5			0.9		1	0.18692
patient		physician		1		0		k		k			  4			  5			0.9		2	0.27477
patient		physician		1		0		k		k			  4			  5			0.9		3	0.34206
patient		physician		1		0		k		k			  4			  5			0.9		4	0.37757
patient		physician		1		0		k		k			  4			  5			0.9		5	0.39252
patient		physician		1		0		k		k			  4			  5			0.8		1	0.19252
patient		physician		1		0		k		k			  4			  5			0.8		2	0.28037
patient		physician		1		0		k		k			  4			  5			0.8		3	0.34206
patient		physician		1		0		k		k			  4			  5			0.8		4	0.37944
patient		physician		1		0		k		k			  4			  5			0.8		5	0.39252
patient		physician		1		0		k		k			  4			  5			0.7		1	0.20374
patient		physician		1		0		k		k			  4			  5			0.7		2	0.28037
patient		physician		1		0		k		k			  4			  5			0.7		3	0.34393
patient		physician		1		0		k		k			  4			  5			0.7		4	0.38131
patient		physician		1		0		k		k			  4			  5			0.7		5	0.39439
patient		physician		1		0		k		k			  4			  5			0.6		1	0.20187
patient		physician		1		0		k		k			  4			  5			0.6		2	0.28224
patient		physician		1		0		k		k			  4			  5			0.6		3	0.34579
patient		physician		1		0		k		k			  4			  5			0.6		4	0.38318
patient		physician		1		0		k		k			  4			  5			0.6		5	0.39626
patient		physician		1		0		k		k			  4			  5			0.5		1	0.20374
patient		physician		1		0		k		k			  4			  5			0.5		2	0.29346
patient		physician		1		0		k		k			  4			  5			0.5		3	0.34579
patient		physician		1		0		k		k			  4			  5			0.5		4	0.38318
patient		physician		1		0		k		k			  4			  5			0.5		5	0.39626
patient		physician		1		0		k		k			  4			  5			0.4		1	0.20935
patient		physician		1		0		k		k			  4			  5			0.4		2	0.30093
patient		physician		1		0		k		k			  4			  5			0.4		3	0.34766
patient		physician		1		0		k		k			  4			  5			0.4		4	0.38505
patient		physician		1		0		k		k			  4			  5			0.4		5	0.39626
patient		physician		1		0		k		k			  4			  5			0.3		1	0.21308
patient		physician		1		0		k		k			  4			  5			0.3		2	0.30467
patient		physician		1		0		k		k			  4			  5			0.3		3	0.34766
patient		physician		1		0		k		k			  4			  5			0.3		4	0.38131
patient		physician		1		0		k		k			  4			  5			0.3		5	0.39439
patient		physician		1		0		k		k			  4			  5			0.2		1	0.21869
patient		physician		1		0		k		k			  4			  5			0.2		2	0.30280
patient		physician		1		0		k		k			  4			  5			0.2		3	0.34766
patient		physician		1		0		k		k			  4			  5			0.2		4	0.38879
patient		physician		1		0		k		k			  4			  5			0.2		5	0.39813
patient		physician		1		0		k		k			  4			  5			0.1		1	0.21495
patient		physician		1		0		k		k			  4			  5			0.1		2	0.31402
patient		physician		1		0		k		k			  4			  5			0.1		3	0.34579
patient		physician		1		0		k		k			  4			  5			0.1		4	0.38692
patient		physician		1		0		k		k			  4			  5			0.1		5	0.40000
patient		physician		1		0		k		k			  4			  5			0.0		1	0.20187
patient		physician		1		0		k		k			  4			  5			0.0		2	0.29720
patient		physician		1		0		k		k			  4			  5			0.0		3	0.33832
patient		physician		1		0		k		k			  4			  5			0.0		4	0.37757
patient		physician		1		0		k		k			  4			  5			0.0		5	0.39252
patient		physician		1		0		k		k			  4			 10			1.0		1	0.19439
patient		physician		1		0		k		k			  4			 10			1.0		2	0.26168
patient		physician		1		0		k		k			  4			 10			1.0		3	0.29907
patient		physician		1		0		k		k			  4			 10			1.0		4	0.30841
patient		physician		1		0		k		k			  4			 10			1.0		5	0.31402
patient		physician		1		0		k		k			  4			 10			0.9		1	0.19813
patient		physician		1		0		k		k			  4			 10			0.9		2	0.28411
patient		physician		1		0		k		k			  4			 10			0.9		3	0.33084
patient		physician		1		0		k		k			  4			 10			0.9		4	0.35514
patient		physician		1		0		k		k			  4			 10			0.9		5	0.37570
patient		physician		1		0		k		k			  4			 10			0.8		1	0.20561
patient		physician		1		0		k		k			  4			 10			0.8		2	0.28598
patient		physician		1		0		k		k			  4			 10			0.8		3	0.33084
patient		physician		1		0		k		k			  4			 10			0.8		4	0.35514
patient		physician		1		0		k		k			  4			 10			0.8		5	0.37570
patient		physician		1		0		k		k			  4			 10			0.7		1	0.20748
patient		physician		1		0		k		k			  4			 10			0.7		2	0.28598
patient		physician		1		0		k		k			  4			 10			0.7		3	0.33271
patient		physician		1		0		k		k			  4			 10			0.7		4	0.35514
patient		physician		1		0		k		k			  4			 10			0.7		5	0.37570
patient		physician		1		0		k		k			  4			 10			0.6		1	0.20561
patient		physician		1		0		k		k			  4			 10			0.6		2	0.28785
patient		physician		1		0		k		k			  4			 10			0.6		3	0.33271
patient		physician		1		0		k		k			  4			 10			0.6		4	0.35514
patient		physician		1		0		k		k			  4			 10			0.6		5	0.37570
patient		physician		1		0		k		k			  4			 10			0.5		1	0.21121
patient		physician		1		0		k		k			  4			 10			0.5		2	0.28972
patient		physician		1		0		k		k			  4			 10			0.5		3	0.33458
patient		physician		1		0		k		k			  4			 10			0.5		4	0.35514
patient		physician		1		0		k		k			  4			 10			0.5		5	0.37944
patient		physician		1		0		k		k			  4			 10			0.4		1	0.20935
patient		physician		1		0		k		k			  4			 10			0.4		2	0.29159
patient		physician		1		0		k		k			  4			 10			0.4		3	0.33271
patient		physician		1		0		k		k			  4			 10			0.4		4	0.35514
patient		physician		1		0		k		k			  4			 10			0.4		5	0.37944
patient		physician		1		0		k		k			  4			 10			0.3		1	0.21495
patient		physician		1		0		k		k			  4			 10			0.3		2	0.29346
patient		physician		1		0		k		k			  4			 10			0.3		3	0.33458
patient		physician		1		0		k		k			  4			 10			0.3		4	0.36075
patient		physician		1		0		k		k			  4			 10			0.3		5	0.38505
patient		physician		1		0		k		k			  4			 10			0.2		1	0.21121
patient		physician		1		0		k		k			  4			 10			0.2		2	0.29346
patient		physician		1		0		k		k			  4			 10			0.2		3	0.34206
patient		physician		1		0		k		k			  4			 10			0.2		4	0.38131
patient		physician		1		0		k		k			  4			 10			0.2		5	0.39813
patient		physician		1		0		k		k			  4			 10			0.1		1	0.21682
patient		physician		1		0		k		k			  4			 10			0.1		2	0.30280
patient		physician		1		0		k		k			  4			 10			0.1		3	0.34953
patient		physician		1		0		k		k			  4			 10			0.1		4	0.38131
patient		physician		1		0		k		k			  4			 10			0.1		5	0.40000
patient		physician		1		0		k		k			  4			 10			0.0		1	0.20187
patient		physician		1		0		k		k			  4			 10			0.0		2	0.29720
patient		physician		1		0		k		k			  4			 10			0.0		3	0.33832
patient		physician		1		0		k		k			  4			 10			0.0		4	0.37757
patient		physician		1		0		k		k			  4			 10			0.0		5	0.39252
patient		physician		1		0		k		k			  4			 20			1.0		1	0.18692
patient		physician		1		0		k		k			  4			 20			1.0		2	0.24112
patient		physician		1		0		k		k			  4			 20			1.0		3	0.30280
patient		physician		1		0		k		k			  4			 20			1.0		4	0.30841
patient		physician		1		0		k		k			  4			 20			1.0		5	0.31963
patient		physician		1		0		k		k			  4			 20			0.9		1	0.17757
patient		physician		1		0		k		k			  4			 20			0.9		2	0.25794
patient		physician		1		0		k		k			  4			 20			0.9		3	0.32150
patient		physician		1		0		k		k			  4			 20			0.9		4	0.35140
patient		physician		1		0		k		k			  4			 20			0.9		5	0.37383
patient		physician		1		0		k		k			  4			 20			0.8		1	0.18318
patient		physician		1		0		k		k			  4			 20			0.8		2	0.25981
patient		physician		1		0		k		k			  4			 20			0.8		3	0.32336
patient		physician		1		0		k		k			  4			 20			0.8		4	0.35140
patient		physician		1		0		k		k			  4			 20			0.8		5	0.37383
patient		physician		1		0		k		k			  4			 20			0.7		1	0.18131
patient		physician		1		0		k		k			  4			 20			0.7		2	0.26168
patient		physician		1		0		k		k			  4			 20			0.7		3	0.32336
patient		physician		1		0		k		k			  4			 20			0.7		4	0.35140
patient		physician		1		0		k		k			  4			 20			0.7		5	0.37383
patient		physician		1		0		k		k			  4			 20			0.6		1	0.18318
patient		physician		1		0		k		k			  4			 20			0.6		2	0.26355
patient		physician		1		0		k		k			  4			 20			0.6		3	0.32523
patient		physician		1		0		k		k			  4			 20			0.6		4	0.35514
patient		physician		1		0		k		k			  4			 20			0.6		5	0.37570
patient		physician		1		0		k		k			  4			 20			0.5		1	0.19252
patient		physician		1		0		k		k			  4			 20			0.5		2	0.27290
patient		physician		1		0		k		k			  4			 20			0.5		3	0.32710
patient		physician		1		0		k		k			  4			 20			0.5		4	0.35514
patient		physician		1		0		k		k			  4			 20			0.5		5	0.37757
patient		physician		1		0		k		k			  4			 20			0.4		1	0.19439
patient		physician		1		0		k		k			  4			 20			0.4		2	0.27477
patient		physician		1		0		k		k			  4			 20			0.4		3	0.32897
patient		physician		1		0		k		k			  4			 20			0.4		4	0.35701
patient		physician		1		0		k		k			  4			 20			0.4		5	0.37944
patient		physician		1		0		k		k			  4			 20			0.3		1	0.19626
patient		physician		1		0		k		k			  4			 20			0.3		2	0.27850
patient		physician		1		0		k		k			  4			 20			0.3		3	0.32710
patient		physician		1		0		k		k			  4			 20			0.3		4	0.35888
patient		physician		1		0		k		k			  4			 20			0.3		5	0.38131
patient		physician		1		0		k		k			  4			 20			0.2		1	0.19626
patient		physician		1		0		k		k			  4			 20			0.2		2	0.28411
patient		physician		1		0		k		k			  4			 20			0.2		3	0.33271
patient		physician		1		0		k		k			  4			 20			0.2		4	0.37009
patient		physician		1		0		k		k			  4			 20			0.2		5	0.39439
patient		physician		1		0		k		k			  4			 20			0.1		1	0.20374
patient		physician		1		0		k		k			  4			 20			0.1		2	0.29533
patient		physician		1		0		k		k			  4			 20			0.1		3	0.35140
patient		physician		1		0		k		k			  4			 20			0.1		4	0.38131
patient		physician		1		0		k		k			  4			 20			0.1		5	0.40374
patient		physician		1		0		k		k			  4			 20			0.0		1	0.20187
patient		physician		1		0		k		k			  4			 20			0.0		2	0.29720
patient		physician		1		0		k		k			  4			 20			0.0		3	0.33832
patient		physician		1		0		k		k			  4			 20			0.0		4	0.37757
patient		physician		1		0		k		k			  4			 20			0.0		5	0.39252
patient		physician		1		0		k		k			  4			 50			1.0		1	0.19626
patient		physician		1		0		k		k			  4			 50			1.0		2	0.24299
patient		physician		1		0		k		k			  4			 50			1.0		3	0.27477
patient		physician		1		0		k		k			  4			 50			1.0		4	0.28411
patient		physician		1		0		k		k			  4			 50			1.0		5	0.29346
patient		physician		1		0		k		k			  4			 50			0.9		1	0.18505
patient		physician		1		0		k		k			  4			 50			0.9		2	0.25421
patient		physician		1		0		k		k			  4			 50			0.9		3	0.31028
patient		physician		1		0		k		k			  4			 50			0.9		4	0.34019
patient		physician		1		0		k		k			  4			 50			0.9		5	0.37196
patient		physician		1		0		k		k			  4			 50			0.8		1	0.18505
patient		physician		1		0		k		k			  4			 50			0.8		2	0.25421
patient		physician		1		0		k		k			  4			 50			0.8		3	0.31215
patient		physician		1		0		k		k			  4			 50			0.8		4	0.34019
patient		physician		1		0		k		k			  4			 50			0.8		5	0.37196
patient		physician		1		0		k		k			  4			 50			0.7		1	0.18505
patient		physician		1		0		k		k			  4			 50			0.7		2	0.25607
patient		physician		1		0		k		k			  4			 50			0.7		3	0.31215
patient		physician		1		0		k		k			  4			 50			0.7		4	0.34019
patient		physician		1		0		k		k			  4			 50			0.7		5	0.37196
patient		physician		1		0		k		k			  4			 50			0.6		1	0.18505
patient		physician		1		0		k		k			  4			 50			0.6		2	0.25607
patient		physician		1		0		k		k			  4			 50			0.6		3	0.31215
patient		physician		1		0		k		k			  4			 50			0.6		4	0.34206
patient		physician		1		0		k		k			  4			 50			0.6		5	0.37196
patient		physician		1		0		k		k			  4			 50			0.5		1	0.18692
patient		physician		1		0		k		k			  4			 50			0.5		2	0.25794
patient		physician		1		0		k		k			  4			 50			0.5		3	0.31402
patient		physician		1		0		k		k			  4			 50			0.5		4	0.34206
patient		physician		1		0		k		k			  4			 50			0.5		5	0.37383
patient		physician		1		0		k		k			  4			 50			0.4		1	0.18692
patient		physician		1		0		k		k			  4			 50			0.4		2	0.26168
patient		physician		1		0		k		k			  4			 50			0.4		3	0.31589
patient		physician		1		0		k		k			  4			 50			0.4		4	0.34206
patient		physician		1		0		k		k			  4			 50			0.4		5	0.37757
patient		physician		1		0		k		k			  4			 50			0.3		1	0.19439
patient		physician		1		0		k		k			  4			 50			0.3		2	0.26729
patient		physician		1		0		k		k			  4			 50			0.3		3	0.32150
patient		physician		1		0		k		k			  4			 50			0.3		4	0.34953
patient		physician		1		0		k		k			  4			 50			0.3		5	0.38131
patient		physician		1		0		k		k			  4			 50			0.2		1	0.20000
patient		physician		1		0		k		k			  4			 50			0.2		2	0.26916
patient		physician		1		0		k		k			  4			 50			0.2		3	0.33271
patient		physician		1		0		k		k			  4			 50			0.2		4	0.35888
patient		physician		1		0		k		k			  4			 50			0.2		5	0.39065
patient		physician		1		0		k		k			  4			 50			0.1		1	0.20374
patient		physician		1		0		k		k			  4			 50			0.1		2	0.30093
patient		physician		1		0		k		k			  4			 50			0.1		3	0.34579
patient		physician		1		0		k		k			  4			 50			0.1		4	0.37570
patient		physician		1		0		k		k			  4			 50			0.1		5	0.40000
patient		physician		1		0		k		k			  4			 50			0.0		1	0.20187
patient		physician		1		0		k		k			  4			 50			0.0		2	0.29720
patient		physician		1		0		k		k			  4			 50			0.0		3	0.33832
patient		physician		1		0		k		k			  4			 50			0.0		4	0.37757
patient		physician		1		0		k		k			  4			 50			0.0		5	0.39252
patient		physician		1		0		k		k			  4			100			1.0		1	0.19626
patient		physician		1		0		k		k			  4			100			1.0		2	0.24486
patient		physician		1		0		k		k			  4			100			1.0		3	0.27477
patient		physician		1		0		k		k			  4			100			1.0		4	0.29159
patient		physician		1		0		k		k			  4			100			1.0		5	0.29720
patient		physician		1		0		k		k			  4			100			0.9		1	0.18131
patient		physician		1		0		k		k			  4			100			0.9		2	0.26355
patient		physician		1		0		k		k			  4			100			0.9		3	0.31963
patient		physician		1		0		k		k			  4			100			0.9		4	0.35514
patient		physician		1		0		k		k			  4			100			0.9		5	0.39439
patient		physician		1		0		k		k			  4			100			0.8		1	0.18318
patient		physician		1		0		k		k			  4			100			0.8		2	0.26355
patient		physician		1		0		k		k			  4			100			0.8		3	0.32150
patient		physician		1		0		k		k			  4			100			0.8		4	0.35514
patient		physician		1		0		k		k			  4			100			0.8		5	0.39439
patient		physician		1		0		k		k			  4			100			0.7		1	0.18318
patient		physician		1		0		k		k			  4			100			0.7		2	0.26542
patient		physician		1		0		k		k			  4			100			0.7		3	0.32150
patient		physician		1		0		k		k			  4			100			0.7		4	0.35514
patient		physician		1		0		k		k			  4			100			0.7		5	0.39439
patient		physician		1		0		k		k			  4			100			0.6		1	0.18318
patient		physician		1		0		k		k			  4			100			0.6		2	0.26542
patient		physician		1		0		k		k			  4			100			0.6		3	0.32150
patient		physician		1		0		k		k			  4			100			0.6		4	0.35701
patient		physician		1		0		k		k			  4			100			0.6		5	0.39439
patient		physician		1		0		k		k			  4			100			0.5		1	0.18505
patient		physician		1		0		k		k			  4			100			0.5		2	0.26542
patient		physician		1		0		k		k			  4			100			0.5		3	0.32336
patient		physician		1		0		k		k			  4			100			0.5		4	0.35701
patient		physician		1		0		k		k			  4			100			0.5		5	0.39626
patient		physician		1		0		k		k			  4			100			0.4		1	0.18692
patient		physician		1		0		k		k			  4			100			0.4		2	0.26729
patient		physician		1		0		k		k			  4			100			0.4		3	0.32710
patient		physician		1		0		k		k			  4			100			0.4		4	0.35701
patient		physician		1		0		k		k			  4			100			0.4		5	0.39626
patient		physician		1		0		k		k			  4			100			0.3		1	0.19813
patient		physician		1		0		k		k			  4			100			0.3		2	0.27103
patient		physician		1		0		k		k			  4			100			0.3		3	0.33271
patient		physician		1		0		k		k			  4			100			0.3		4	0.36075
patient		physician		1		0		k		k			  4			100			0.3		5	0.40000
patient		physician		1		0		k		k			  4			100			0.2		1	0.20187
patient		physician		1		0		k		k			  4			100			0.2		2	0.26916
patient		physician		1		0		k		k			  4			100			0.2		3	0.34393
patient		physician		1		0		k		k			  4			100			0.2		4	0.37196
patient		physician		1		0		k		k			  4			100			0.2		5	0.40748
patient		physician		1		0		k		k			  4			100			0.1		1	0.20935
patient		physician		1		0		k		k			  4			100			0.1		2	0.30093
patient		physician		1		0		k		k			  4			100			0.1		3	0.35140
patient		physician		1		0		k		k			  4			100			0.1		4	0.38505
patient		physician		1		0		k		k			  4			100			0.1		5	0.41121
patient		physician		1		0		k		k			  4			100			0.0		1	0.20187
patient		physician		1		0		k		k			  4			100			0.0		2	0.29720
patient		physician		1		0		k		k			  4			100			0.0		3	0.33832
patient		physician		1		0		k		k			  4			100			0.0		4	0.37757
patient		physician		1		0		k		k			  4			100			0.0		5	0.39252
patient		physician		1		0		k		k			  5			  1			1.0		1	0.17570
patient		physician		1		0		k		k			  5			  1			1.0		2	0.24673
patient		physician		1		0		k		k			  5			  1			1.0		3	0.26729
patient		physician		1		0		k		k			  5			  1			1.0		4	0.29533
patient		physician		1		0		k		k			  5			  1			1.0		5	0.30654
patient		physician		1		0		k		k			  5			  1			0.9		1	0.20935
patient		physician		1		0		k		k			  5			  1			0.9		2	0.28411
patient		physician		1		0		k		k			  5			  1			0.9		3	0.31776
patient		physician		1		0		k		k			  5			  1			0.9		4	0.37009
patient		physician		1		0		k		k			  5			  1			0.9		5	0.39813
patient		physician		1		0		k		k			  5			  1			0.8		1	0.20935
patient		physician		1		0		k		k			  5			  1			0.8		2	0.28411
patient		physician		1		0		k		k			  5			  1			0.8		3	0.31776
patient		physician		1		0		k		k			  5			  1			0.8		4	0.37009
patient		physician		1		0		k		k			  5			  1			0.8		5	0.39813
patient		physician		1		0		k		k			  5			  1			0.7		1	0.20935
patient		physician		1		0		k		k			  5			  1			0.7		2	0.28411
patient		physician		1		0		k		k			  5			  1			0.7		3	0.32523
patient		physician		1		0		k		k			  5			  1			0.7		4	0.37009
patient		physician		1		0		k		k			  5			  1			0.7		5	0.39813
patient		physician		1		0		k		k			  5			  1			0.6		1	0.20935
patient		physician		1		0		k		k			  5			  1			0.6		2	0.29159
patient		physician		1		0		k		k			  5			  1			0.6		3	0.32710
patient		physician		1		0		k		k			  5			  1			0.6		4	0.37009
patient		physician		1		0		k		k			  5			  1			0.6		5	0.39813
patient		physician		1		0		k		k			  5			  1			0.5		1	0.21121
patient		physician		1		0		k		k			  5			  1			0.5		2	0.29159
patient		physician		1		0		k		k			  5			  1			0.5		3	0.32710
patient		physician		1		0		k		k			  5			  1			0.5		4	0.37009
patient		physician		1		0		k		k			  5			  1			0.5		5	0.39813
patient		physician		1		0		k		k			  5			  1			0.4		1	0.21121
patient		physician		1		0		k		k			  5			  1			0.4		2	0.29346
patient		physician		1		0		k		k			  5			  1			0.4		3	0.33271
patient		physician		1		0		k		k			  5			  1			0.4		4	0.37009
patient		physician		1		0		k		k			  5			  1			0.4		5	0.39626
patient		physician		1		0		k		k			  5			  1			0.3		1	0.21308
patient		physician		1		0		k		k			  5			  1			0.3		2	0.30093
patient		physician		1		0		k		k			  5			  1			0.3		3	0.33645
patient		physician		1		0		k		k			  5			  1			0.3		4	0.37383
patient		physician		1		0		k		k			  5			  1			0.3		5	0.40000
patient		physician		1		0		k		k			  5			  1			0.2		1	0.21682
patient		physician		1		0		k		k			  5			  1			0.2		2	0.31028
patient		physician		1		0		k		k			  5			  1			0.2		3	0.34953
patient		physician		1		0		k		k			  5			  1			0.2		4	0.37570
patient		physician		1		0		k		k			  5			  1			0.2		5	0.40000
patient		physician		1		0		k		k			  5			  1			0.1		1	0.22991
patient		physician		1		0		k		k			  5			  1			0.1		2	0.31215
patient		physician		1		0		k		k			  5			  1			0.1		3	0.35888
patient		physician		1		0		k		k			  5			  1			0.1		4	0.37944
patient		physician		1		0		k		k			  5			  1			0.1		5	0.40748
patient		physician		1		0		k		k			  5			  1			0.0		1	0.20187
patient		physician		1		0		k		k			  5			  1			0.0		2	0.29720
patient		physician		1		0		k		k			  5			  1			0.0		3	0.33832
patient		physician		1		0		k		k			  5			  1			0.0		4	0.37757
patient		physician		1		0		k		k			  5			  1			0.0		5	0.39252
patient		physician		1		0		k		k			  5			  2			1.0		1	0.15888
patient		physician		1		0		k		k			  5			  2			1.0		2	0.23925
patient		physician		1		0		k		k			  5			  2			1.0		3	0.28598
patient		physician		1		0		k		k			  5			  2			1.0		4	0.31402
patient		physician		1		0		k		k			  5			  2			1.0		5	0.33271
patient		physician		1		0		k		k			  5			  2			0.9		1	0.17196
patient		physician		1		0		k		k			  5			  2			0.9		2	0.25794
patient		physician		1		0		k		k			  5			  2			0.9		3	0.30467
patient		physician		1		0		k		k			  5			  2			0.9		4	0.35701
patient		physician		1		0		k		k			  5			  2			0.9		5	0.39065
patient		physician		1		0		k		k			  5			  2			0.8		1	0.17570
patient		physician		1		0		k		k			  5			  2			0.8		2	0.25794
patient		physician		1		0		k		k			  5			  2			0.8		3	0.30841
patient		physician		1		0		k		k			  5			  2			0.8		4	0.36075
patient		physician		1		0		k		k			  5			  2			0.8		5	0.39065
patient		physician		1		0		k		k			  5			  2			0.7		1	0.17757
patient		physician		1		0		k		k			  5			  2			0.7		2	0.26355
patient		physician		1		0		k		k			  5			  2			0.7		3	0.31776
patient		physician		1		0		k		k			  5			  2			0.7		4	0.36262
patient		physician		1		0		k		k			  5			  2			0.7		5	0.39065
patient		physician		1		0		k		k			  5			  2			0.6		1	0.17757
patient		physician		1		0		k		k			  5			  2			0.6		2	0.27290
patient		physician		1		0		k		k			  5			  2			0.6		3	0.31776
patient		physician		1		0		k		k			  5			  2			0.6		4	0.36262
patient		physician		1		0		k		k			  5			  2			0.6		5	0.39065
patient		physician		1		0		k		k			  5			  2			0.5		1	0.18505
patient		physician		1		0		k		k			  5			  2			0.5		2	0.27290
patient		physician		1		0		k		k			  5			  2			0.5		3	0.31776
patient		physician		1		0		k		k			  5			  2			0.5		4	0.36636
patient		physician		1		0		k		k			  5			  2			0.5		5	0.39626
patient		physician		1		0		k		k			  5			  2			0.4		1	0.18692
patient		physician		1		0		k		k			  5			  2			0.4		2	0.27850
patient		physician		1		0		k		k			  5			  2			0.4		3	0.32336
patient		physician		1		0		k		k			  5			  2			0.4		4	0.36822
patient		physician		1		0		k		k			  5			  2			0.4		5	0.39626
patient		physician		1		0		k		k			  5			  2			0.3		1	0.19252
patient		physician		1		0		k		k			  5			  2			0.3		2	0.28411
patient		physician		1		0		k		k			  5			  2			0.3		3	0.33271
patient		physician		1		0		k		k			  5			  2			0.3		4	0.37757
patient		physician		1		0		k		k			  5			  2			0.3		5	0.39813
patient		physician		1		0		k		k			  5			  2			0.2		1	0.20935
patient		physician		1		0		k		k			  5			  2			0.2		2	0.29533
patient		physician		1		0		k		k			  5			  2			0.2		3	0.33832
patient		physician		1		0		k		k			  5			  2			0.2		4	0.37757
patient		physician		1		0		k		k			  5			  2			0.2		5	0.39813
patient		physician		1		0		k		k			  5			  2			0.1		1	0.21495
patient		physician		1		0		k		k			  5			  2			0.1		2	0.30093
patient		physician		1		0		k		k			  5			  2			0.1		3	0.34393
patient		physician		1		0		k		k			  5			  2			0.1		4	0.38131
patient		physician		1		0		k		k			  5			  2			0.1		5	0.41121
patient		physician		1		0		k		k			  5			  2			0.0		1	0.20187
patient		physician		1		0		k		k			  5			  2			0.0		2	0.29720
patient		physician		1		0		k		k			  5			  2			0.0		3	0.33832
patient		physician		1		0		k		k			  5			  2			0.0		4	0.37757
patient		physician		1		0		k		k			  5			  2			0.0		5	0.39252
patient		physician		1		0		k		k			  5			  3			1.0		1	0.15514
patient		physician		1		0		k		k			  5			  3			1.0		2	0.24299
patient		physician		1		0		k		k			  5			  3			1.0		3	0.29533
patient		physician		1		0		k		k			  5			  3			1.0		4	0.31963
patient		physician		1		0		k		k			  5			  3			1.0		5	0.33645
patient		physician		1		0		k		k			  5			  3			0.9		1	0.16636
patient		physician		1		0		k		k			  5			  3			0.9		2	0.26355
patient		physician		1		0		k		k			  5			  3			0.9		3	0.30654
patient		physician		1		0		k		k			  5			  3			0.9		4	0.36075
patient		physician		1		0		k		k			  5			  3			0.9		5	0.38505
patient		physician		1		0		k		k			  5			  3			0.8		1	0.16822
patient		physician		1		0		k		k			  5			  3			0.8		2	0.26542
patient		physician		1		0		k		k			  5			  3			0.8		3	0.31215
patient		physician		1		0		k		k			  5			  3			0.8		4	0.36636
patient		physician		1		0		k		k			  5			  3			0.8		5	0.38879
patient		physician		1		0		k		k			  5			  3			0.7		1	0.17757
patient		physician		1		0		k		k			  5			  3			0.7		2	0.26916
patient		physician		1		0		k		k			  5			  3			0.7		3	0.31589
patient		physician		1		0		k		k			  5			  3			0.7		4	0.36822
patient		physician		1		0		k		k			  5			  3			0.7		5	0.39065
patient		physician		1		0		k		k			  5			  3			0.6		1	0.18318
patient		physician		1		0		k		k			  5			  3			0.6		2	0.27103
patient		physician		1		0		k		k			  5			  3			0.6		3	0.31963
patient		physician		1		0		k		k			  5			  3			0.6		4	0.36822
patient		physician		1		0		k		k			  5			  3			0.6		5	0.39065
patient		physician		1		0		k		k			  5			  3			0.5		1	0.18318
patient		physician		1		0		k		k			  5			  3			0.5		2	0.27477
patient		physician		1		0		k		k			  5			  3			0.5		3	0.32150
patient		physician		1		0		k		k			  5			  3			0.5		4	0.36822
patient		physician		1		0		k		k			  5			  3			0.5		5	0.39065
patient		physician		1		0		k		k			  5			  3			0.4		1	0.18692
patient		physician		1		0		k		k			  5			  3			0.4		2	0.28411
patient		physician		1		0		k		k			  5			  3			0.4		3	0.32897
patient		physician		1		0		k		k			  5			  3			0.4		4	0.37009
patient		physician		1		0		k		k			  5			  3			0.4		5	0.39065
patient		physician		1		0		k		k			  5			  3			0.3		1	0.18505
patient		physician		1		0		k		k			  5			  3			0.3		2	0.28972
patient		physician		1		0		k		k			  5			  3			0.3		3	0.32897
patient		physician		1		0		k		k			  5			  3			0.3		4	0.37383
patient		physician		1		0		k		k			  5			  3			0.3		5	0.39065
patient		physician		1		0		k		k			  5			  3			0.2		1	0.20000
patient		physician		1		0		k		k			  5			  3			0.2		2	0.29346
patient		physician		1		0		k		k			  5			  3			0.2		3	0.33084
patient		physician		1		0		k		k			  5			  3			0.2		4	0.38131
patient		physician		1		0		k		k			  5			  3			0.2		5	0.39252
patient		physician		1		0		k		k			  5			  3			0.1		1	0.20374
patient		physician		1		0		k		k			  5			  3			0.1		2	0.30467
patient		physician		1		0		k		k			  5			  3			0.1		3	0.33645
patient		physician		1		0		k		k			  5			  3			0.1		4	0.37757
patient		physician		1		0		k		k			  5			  3			0.1		5	0.39439
patient		physician		1		0		k		k			  5			  3			0.0		1	0.20187
patient		physician		1		0		k		k			  5			  3			0.0		2	0.29720
patient		physician		1		0		k		k			  5			  3			0.0		3	0.33832
patient		physician		1		0		k		k			  5			  3			0.0		4	0.37757
patient		physician		1		0		k		k			  5			  3			0.0		5	0.39252
patient		physician		1		0		k		k			  5			  4			1.0		1	0.16075
patient		physician		1		0		k		k			  5			  4			1.0		2	0.24299
patient		physician		1		0		k		k			  5			  4			1.0		3	0.29907
patient		physician		1		0		k		k			  5			  4			1.0		4	0.32897
patient		physician		1		0		k		k			  5			  4			1.0		5	0.34206
patient		physician		1		0		k		k			  5			  4			0.9		1	0.17196
patient		physician		1		0		k		k			  5			  4			0.9		2	0.26355
patient		physician		1		0		k		k			  5			  4			0.9		3	0.31028
patient		physician		1		0		k		k			  5			  4			0.9		4	0.37383
patient		physician		1		0		k		k			  5			  4			0.9		5	0.39252
patient		physician		1		0		k		k			  5			  4			0.8		1	0.17383
patient		physician		1		0		k		k			  5			  4			0.8		2	0.26355
patient		physician		1		0		k		k			  5			  4			0.8		3	0.31402
patient		physician		1		0		k		k			  5			  4			0.8		4	0.38131
patient		physician		1		0		k		k			  5			  4			0.8		5	0.39439
patient		physician		1		0		k		k			  5			  4			0.7		1	0.18131
patient		physician		1		0		k		k			  5			  4			0.7		2	0.26542
patient		physician		1		0		k		k			  5			  4			0.7		3	0.31589
patient		physician		1		0		k		k			  5			  4			0.7		4	0.38131
patient		physician		1		0		k		k			  5			  4			0.7		5	0.39626
patient		physician		1		0		k		k			  5			  4			0.6		1	0.18692
patient		physician		1		0		k		k			  5			  4			0.6		2	0.26729
patient		physician		1		0		k		k			  5			  4			0.6		3	0.32150
patient		physician		1		0		k		k			  5			  4			0.6		4	0.38131
patient		physician		1		0		k		k			  5			  4			0.6		5	0.39626
patient		physician		1		0		k		k			  5			  4			0.5		1	0.18879
patient		physician		1		0		k		k			  5			  4			0.5		2	0.27103
patient		physician		1		0		k		k			  5			  4			0.5		3	0.32710
patient		physician		1		0		k		k			  5			  4			0.5		4	0.38131
patient		physician		1		0		k		k			  5			  4			0.5		5	0.39626
patient		physician		1		0		k		k			  5			  4			0.4		1	0.19065
patient		physician		1		0		k		k			  5			  4			0.4		2	0.28598
patient		physician		1		0		k		k			  5			  4			0.4		3	0.33458
patient		physician		1		0		k		k			  5			  4			0.4		4	0.38318
patient		physician		1		0		k		k			  5			  4			0.4		5	0.39626
patient		physician		1		0		k		k			  5			  4			0.3		1	0.18879
patient		physician		1		0		k		k			  5			  4			0.3		2	0.28785
patient		physician		1		0		k		k			  5			  4			0.3		3	0.33271
patient		physician		1		0		k		k			  5			  4			0.3		4	0.38505
patient		physician		1		0		k		k			  5			  4			0.3		5	0.39813
patient		physician		1		0		k		k			  5			  4			0.2		1	0.20187
patient		physician		1		0		k		k			  5			  4			0.2		2	0.29346
patient		physician		1		0		k		k			  5			  4			0.2		3	0.33084
patient		physician		1		0		k		k			  5			  4			0.2		4	0.38505
patient		physician		1		0		k		k			  5			  4			0.2		5	0.40000
patient		physician		1		0		k		k			  5			  4			0.1		1	0.20935
patient		physician		1		0		k		k			  5			  4			0.1		2	0.30093
patient		physician		1		0		k		k			  5			  4			0.1		3	0.33458
patient		physician		1		0		k		k			  5			  4			0.1		4	0.38505
patient		physician		1		0		k		k			  5			  4			0.1		5	0.40374
patient		physician		1		0		k		k			  5			  4			0.0		1	0.20187
patient		physician		1		0		k		k			  5			  4			0.0		2	0.29720
patient		physician		1		0		k		k			  5			  4			0.0		3	0.33832
patient		physician		1		0		k		k			  5			  4			0.0		4	0.37757
patient		physician		1		0		k		k			  5			  4			0.0		5	0.39252
patient		physician		1		0		k		k			  5			  5			1.0		1	0.16075
patient		physician		1		0		k		k			  5			  5			1.0		2	0.24860
patient		physician		1		0		k		k			  5			  5			1.0		3	0.30654
patient		physician		1		0		k		k			  5			  5			1.0		4	0.33645
patient		physician		1		0		k		k			  5			  5			1.0		5	0.34766
patient		physician		1		0		k		k			  5			  5			0.9		1	0.16822
patient		physician		1		0		k		k			  5			  5			0.9		2	0.27103
patient		physician		1		0		k		k			  5			  5			0.9		3	0.31963
patient		physician		1		0		k		k			  5			  5			0.9		4	0.37944
patient		physician		1		0		k		k			  5			  5			0.9		5	0.39439
patient		physician		1		0		k		k			  5			  5			0.8		1	0.17196
patient		physician		1		0		k		k			  5			  5			0.8		2	0.27290
patient		physician		1		0		k		k			  5			  5			0.8		3	0.32523
patient		physician		1		0		k		k			  5			  5			0.8		4	0.38692
patient		physician		1		0		k		k			  5			  5			0.8		5	0.39626
patient		physician		1		0		k		k			  5			  5			0.7		1	0.18131
patient		physician		1		0		k		k			  5			  5			0.7		2	0.27477
patient		physician		1		0		k		k			  5			  5			0.7		3	0.32710
patient		physician		1		0		k		k			  5			  5			0.7		4	0.38692
patient		physician		1		0		k		k			  5			  5			0.7		5	0.39813
patient		physician		1		0		k		k			  5			  5			0.6		1	0.18879
patient		physician		1		0		k		k			  5			  5			0.6		2	0.27850
patient		physician		1		0		k		k			  5			  5			0.6		3	0.33084
patient		physician		1		0		k		k			  5			  5			0.6		4	0.38879
patient		physician		1		0		k		k			  5			  5			0.6		5	0.40000
patient		physician		1		0		k		k			  5			  5			0.5		1	0.19065
patient		physician		1		0		k		k			  5			  5			0.5		2	0.28037
patient		physician		1		0		k		k			  5			  5			0.5		3	0.33271
patient		physician		1		0		k		k			  5			  5			0.5		4	0.38879
patient		physician		1		0		k		k			  5			  5			0.5		5	0.40000
patient		physician		1		0		k		k			  5			  5			0.4		1	0.19065
patient		physician		1		0		k		k			  5			  5			0.4		2	0.29533
patient		physician		1		0		k		k			  5			  5			0.4		3	0.34019
patient		physician		1		0		k		k			  5			  5			0.4		4	0.38692
patient		physician		1		0		k		k			  5			  5			0.4		5	0.40000
patient		physician		1		0		k		k			  5			  5			0.3		1	0.19626
patient		physician		1		0		k		k			  5			  5			0.3		2	0.29720
patient		physician		1		0		k		k			  5			  5			0.3		3	0.34019
patient		physician		1		0		k		k			  5			  5			0.3		4	0.38692
patient		physician		1		0		k		k			  5			  5			0.3		5	0.39813
patient		physician		1		0		k		k			  5			  5			0.2		1	0.20561
patient		physician		1		0		k		k			  5			  5			0.2		2	0.30280
patient		physician		1		0		k		k			  5			  5			0.2		3	0.33832
patient		physician		1		0		k		k			  5			  5			0.2		4	0.38692
patient		physician		1		0		k		k			  5			  5			0.2		5	0.39813
patient		physician		1		0		k		k			  5			  5			0.1		1	0.21495
patient		physician		1		0		k		k			  5			  5			0.1		2	0.31215
patient		physician		1		0		k		k			  5			  5			0.1		3	0.34019
patient		physician		1		0		k		k			  5			  5			0.1		4	0.38505
patient		physician		1		0		k		k			  5			  5			0.1		5	0.40374
patient		physician		1		0		k		k			  5			  5			0.0		1	0.20187
patient		physician		1		0		k		k			  5			  5			0.0		2	0.29720
patient		physician		1		0		k		k			  5			  5			0.0		3	0.33832
patient		physician		1		0		k		k			  5			  5			0.0		4	0.37757
patient		physician		1		0		k		k			  5			  5			0.0		5	0.39252
patient		physician		1		0		k		k			  5			 10			1.0		1	0.17196
patient		physician		1		0		k		k			  5			 10			1.0		2	0.25421
patient		physician		1		0		k		k			  5			 10			1.0		3	0.29907
patient		physician		1		0		k		k			  5			 10			1.0		4	0.31402
patient		physician		1		0		k		k			  5			 10			1.0		5	0.32336
patient		physician		1		0		k		k			  5			 10			0.9		1	0.17196
patient		physician		1		0		k		k			  5			 10			0.9		2	0.27664
patient		physician		1		0		k		k			  5			 10			0.9		3	0.33084
patient		physician		1		0		k		k			  5			 10			0.9		4	0.35701
patient		physician		1		0		k		k			  5			 10			0.9		5	0.37383
patient		physician		1		0		k		k			  5			 10			0.8		1	0.17383
patient		physician		1		0		k		k			  5			 10			0.8		2	0.28037
patient		physician		1		0		k		k			  5			 10			0.8		3	0.33084
patient		physician		1		0		k		k			  5			 10			0.8		4	0.35701
patient		physician		1		0		k		k			  5			 10			0.8		5	0.37383
patient		physician		1		0		k		k			  5			 10			0.7		1	0.18131
patient		physician		1		0		k		k			  5			 10			0.7		2	0.28037
patient		physician		1		0		k		k			  5			 10			0.7		3	0.33084
patient		physician		1		0		k		k			  5			 10			0.7		4	0.35701
patient		physician		1		0		k		k			  5			 10			0.7		5	0.37383
patient		physician		1		0		k		k			  5			 10			0.6		1	0.18879
patient		physician		1		0		k		k			  5			 10			0.6		2	0.28411
patient		physician		1		0		k		k			  5			 10			0.6		3	0.33271
patient		physician		1		0		k		k			  5			 10			0.6		4	0.35888
patient		physician		1		0		k		k			  5			 10			0.6		5	0.37570
patient		physician		1		0		k		k			  5			 10			0.5		1	0.18505
patient		physician		1		0		k		k			  5			 10			0.5		2	0.28224
patient		physician		1		0		k		k			  5			 10			0.5		3	0.33458
patient		physician		1		0		k		k			  5			 10			0.5		4	0.35888
patient		physician		1		0		k		k			  5			 10			0.5		5	0.37944
patient		physician		1		0		k		k			  5			 10			0.4		1	0.19252
patient		physician		1		0		k		k			  5			 10			0.4		2	0.28972
patient		physician		1		0		k		k			  5			 10			0.4		3	0.33271
patient		physician		1		0		k		k			  5			 10			0.4		4	0.35888
patient		physician		1		0		k		k			  5			 10			0.4		5	0.38131
patient		physician		1		0		k		k			  5			 10			0.3		1	0.20187
patient		physician		1		0		k		k			  5			 10			0.3		2	0.29159
patient		physician		1		0		k		k			  5			 10			0.3		3	0.33832
patient		physician		1		0		k		k			  5			 10			0.3		4	0.36636
patient		physician		1		0		k		k			  5			 10			0.3		5	0.38879
patient		physician		1		0		k		k			  5			 10			0.2		1	0.20374
patient		physician		1		0		k		k			  5			 10			0.2		2	0.29346
patient		physician		1		0		k		k			  5			 10			0.2		3	0.34206
patient		physician		1		0		k		k			  5			 10			0.2		4	0.38318
patient		physician		1		0		k		k			  5			 10			0.2		5	0.39813
patient		physician		1		0		k		k			  5			 10			0.1		1	0.21308
patient		physician		1		0		k		k			  5			 10			0.1		2	0.29907
patient		physician		1		0		k		k			  5			 10			0.1		3	0.34953
patient		physician		1		0		k		k			  5			 10			0.1		4	0.38131
patient		physician		1		0		k		k			  5			 10			0.1		5	0.40000
patient		physician		1		0		k		k			  5			 10			0.0		1	0.20187
patient		physician		1		0		k		k			  5			 10			0.0		2	0.29720
patient		physician		1		0		k		k			  5			 10			0.0		3	0.33832
patient		physician		1		0		k		k			  5			 10			0.0		4	0.37757
patient		physician		1		0		k		k			  5			 10			0.0		5	0.39252
patient		physician		1		0		k		k			  5			 20			1.0		1	0.18318
patient		physician		1		0		k		k			  5			 20			1.0		2	0.24299
patient		physician		1		0		k		k			  5			 20			1.0		3	0.29159
patient		physician		1		0		k		k			  5			 20			1.0		4	0.31028
patient		physician		1		0		k		k			  5			 20			1.0		5	0.32336
patient		physician		1		0		k		k			  5			 20			0.9		1	0.17570
patient		physician		1		0		k		k			  5			 20			0.9		2	0.26542
patient		physician		1		0		k		k			  5			 20			0.9		3	0.31589
patient		physician		1		0		k		k			  5			 20			0.9		4	0.34579
patient		physician		1		0		k		k			  5			 20			0.9		5	0.37009
patient		physician		1		0		k		k			  5			 20			0.8		1	0.17944
patient		physician		1		0		k		k			  5			 20			0.8		2	0.26542
patient		physician		1		0		k		k			  5			 20			0.8		3	0.31776
patient		physician		1		0		k		k			  5			 20			0.8		4	0.34579
patient		physician		1		0		k		k			  5			 20			0.8		5	0.37196
patient		physician		1		0		k		k			  5			 20			0.7		1	0.17944
patient		physician		1		0		k		k			  5			 20			0.7		2	0.26729
patient		physician		1		0		k		k			  5			 20			0.7		3	0.31776
patient		physician		1		0		k		k			  5			 20			0.7		4	0.34579
patient		physician		1		0		k		k			  5			 20			0.7		5	0.37196
patient		physician		1		0		k		k			  5			 20			0.6		1	0.18692
patient		physician		1		0		k		k			  5			 20			0.6		2	0.26729
patient		physician		1		0		k		k			  5			 20			0.6		3	0.31776
patient		physician		1		0		k		k			  5			 20			0.6		4	0.34953
patient		physician		1		0		k		k			  5			 20			0.6		5	0.37383
patient		physician		1		0		k		k			  5			 20			0.5		1	0.18879
patient		physician		1		0		k		k			  5			 20			0.5		2	0.27477
patient		physician		1		0		k		k			  5			 20			0.5		3	0.31963
patient		physician		1		0		k		k			  5			 20			0.5		4	0.35140
patient		physician		1		0		k		k			  5			 20			0.5		5	0.37757
patient		physician		1		0		k		k			  5			 20			0.4		1	0.19252
patient		physician		1		0		k		k			  5			 20			0.4		2	0.27850
patient		physician		1		0		k		k			  5			 20			0.4		3	0.31776
patient		physician		1		0		k		k			  5			 20			0.4		4	0.35327
patient		physician		1		0		k		k			  5			 20			0.4		5	0.37944
patient		physician		1		0		k		k			  5			 20			0.3		1	0.19626
patient		physician		1		0		k		k			  5			 20			0.3		2	0.28037
patient		physician		1		0		k		k			  5			 20			0.3		3	0.32150
patient		physician		1		0		k		k			  5			 20			0.3		4	0.35701
patient		physician		1		0		k		k			  5			 20			0.3		5	0.38318
patient		physician		1		0		k		k			  5			 20			0.2		1	0.20000
patient		physician		1		0		k		k			  5			 20			0.2		2	0.28785
patient		physician		1		0		k		k			  5			 20			0.2		3	0.33084
patient		physician		1		0		k		k			  5			 20			0.2		4	0.36822
patient		physician		1		0		k		k			  5			 20			0.2		5	0.39626
patient		physician		1		0		k		k			  5			 20			0.1		1	0.20374
patient		physician		1		0		k		k			  5			 20			0.1		2	0.30280
patient		physician		1		0		k		k			  5			 20			0.1		3	0.34393
patient		physician		1		0		k		k			  5			 20			0.1		4	0.37944
patient		physician		1		0		k		k			  5			 20			0.1		5	0.40187
patient		physician		1		0		k		k			  5			 20			0.0		1	0.20187
patient		physician		1		0		k		k			  5			 20			0.0		2	0.29720
patient		physician		1		0		k		k			  5			 20			0.0		3	0.33832
patient		physician		1		0		k		k			  5			 20			0.0		4	0.37757
patient		physician		1		0		k		k			  5			 20			0.0		5	0.39252
patient		physician		1		0		k		k			  5			 50			1.0		1	0.17757
patient		physician		1		0		k		k			  5			 50			1.0		2	0.24112
patient		physician		1		0		k		k			  5			 50			1.0		3	0.27103
patient		physician		1		0		k		k			  5			 50			1.0		4	0.28785
patient		physician		1		0		k		k			  5			 50			1.0		5	0.29720
patient		physician		1		0		k		k			  5			 50			0.9		1	0.17009
patient		physician		1		0		k		k			  5			 50			0.9		2	0.25607
patient		physician		1		0		k		k			  5			 50			0.9		3	0.30467
patient		physician		1		0		k		k			  5			 50			0.9		4	0.33832
patient		physician		1		0		k		k			  5			 50			0.9		5	0.36262
patient		physician		1		0		k		k			  5			 50			0.8		1	0.17009
patient		physician		1		0		k		k			  5			 50			0.8		2	0.25607
patient		physician		1		0		k		k			  5			 50			0.8		3	0.30467
patient		physician		1		0		k		k			  5			 50			0.8		4	0.33832
patient		physician		1		0		k		k			  5			 50			0.8		5	0.36449
patient		physician		1		0		k		k			  5			 50			0.7		1	0.17383
patient		physician		1		0		k		k			  5			 50			0.7		2	0.25794
patient		physician		1		0		k		k			  5			 50			0.7		3	0.30654
patient		physician		1		0		k		k			  5			 50			0.7		4	0.33832
patient		physician		1		0		k		k			  5			 50			0.7		5	0.36449
patient		physician		1		0		k		k			  5			 50			0.6		1	0.17757
patient		physician		1		0		k		k			  5			 50			0.6		2	0.25607
patient		physician		1		0		k		k			  5			 50			0.6		3	0.30654
patient		physician		1		0		k		k			  5			 50			0.6		4	0.33832
patient		physician		1		0		k		k			  5			 50			0.6		5	0.36449
patient		physician		1		0		k		k			  5			 50			0.5		1	0.18692
patient		physician		1		0		k		k			  5			 50			0.5		2	0.25981
patient		physician		1		0		k		k			  5			 50			0.5		3	0.30654
patient		physician		1		0		k		k			  5			 50			0.5		4	0.34206
patient		physician		1		0		k		k			  5			 50			0.5		5	0.36822
patient		physician		1		0		k		k			  5			 50			0.4		1	0.19065
patient		physician		1		0		k		k			  5			 50			0.4		2	0.26542
patient		physician		1		0		k		k			  5			 50			0.4		3	0.30654
patient		physician		1		0		k		k			  5			 50			0.4		4	0.34393
patient		physician		1		0		k		k			  5			 50			0.4		5	0.37383
patient		physician		1		0		k		k			  5			 50			0.3		1	0.19813
patient		physician		1		0		k		k			  5			 50			0.3		2	0.27290
patient		physician		1		0		k		k			  5			 50			0.3		3	0.31963
patient		physician		1		0		k		k			  5			 50			0.3		4	0.35327
patient		physician		1		0		k		k			  5			 50			0.3		5	0.37757
patient		physician		1		0		k		k			  5			 50			0.2		1	0.20748
patient		physician		1		0		k		k			  5			 50			0.2		2	0.27850
patient		physician		1		0		k		k			  5			 50			0.2		3	0.32336
patient		physician		1		0		k		k			  5			 50			0.2		4	0.35701
patient		physician		1		0		k		k			  5			 50			0.2		5	0.38131
patient		physician		1		0		k		k			  5			 50			0.1		1	0.20748
patient		physician		1		0		k		k			  5			 50			0.1		2	0.29159
patient		physician		1		0		k		k			  5			 50			0.1		3	0.33645
patient		physician		1		0		k		k			  5			 50			0.1		4	0.37196
patient		physician		1		0		k		k			  5			 50			0.1		5	0.39439
patient		physician		1		0		k		k			  5			 50			0.0		1	0.20187
patient		physician		1		0		k		k			  5			 50			0.0		2	0.29720
patient		physician		1		0		k		k			  5			 50			0.0		3	0.33832
patient		physician		1		0		k		k			  5			 50			0.0		4	0.37757
patient		physician		1		0		k		k			  5			 50			0.0		5	0.39252
patient		physician		1		0		k		k			  5			100			1.0		1	0.18505
patient		physician		1		0		k		k			  5			100			1.0		2	0.23738
patient		physician		1		0		k		k			  5			100			1.0		3	0.26916
patient		physician		1		0		k		k			  5			100			1.0		4	0.28972
patient		physician		1		0		k		k			  5			100			1.0		5	0.29907
patient		physician		1		0		k		k			  5			100			0.9		1	0.17196
patient		physician		1		0		k		k			  5			100			0.9		2	0.25421
patient		physician		1		0		k		k			  5			100			0.9		3	0.31215
patient		physician		1		0		k		k			  5			100			0.9		4	0.34766
patient		physician		1		0		k		k			  5			100			0.9		5	0.37944
patient		physician		1		0		k		k			  5			100			0.8		1	0.17383
patient		physician		1		0		k		k			  5			100			0.8		2	0.25607
patient		physician		1		0		k		k			  5			100			0.8		3	0.31215
patient		physician		1		0		k		k			  5			100			0.8		4	0.34766
patient		physician		1		0		k		k			  5			100			0.8		5	0.38131
patient		physician		1		0		k		k			  5			100			0.7		1	0.17383
patient		physician		1		0		k		k			  5			100			0.7		2	0.25794
patient		physician		1		0		k		k			  5			100			0.7		3	0.31402
patient		physician		1		0		k		k			  5			100			0.7		4	0.34766
patient		physician		1		0		k		k			  5			100			0.7		5	0.38131
patient		physician		1		0		k		k			  5			100			0.6		1	0.17570
patient		physician		1		0		k		k			  5			100			0.6		2	0.25794
patient		physician		1		0		k		k			  5			100			0.6		3	0.31402
patient		physician		1		0		k		k			  5			100			0.6		4	0.34766
patient		physician		1		0		k		k			  5			100			0.6		5	0.38131
patient		physician		1		0		k		k			  5			100			0.5		1	0.18318
patient		physician		1		0		k		k			  5			100			0.5		2	0.26168
patient		physician		1		0		k		k			  5			100			0.5		3	0.31402
patient		physician		1		0		k		k			  5			100			0.5		4	0.35140
patient		physician		1		0		k		k			  5			100			0.5		5	0.38318
patient		physician		1		0		k		k			  5			100			0.4		1	0.18692
patient		physician		1		0		k		k			  5			100			0.4		2	0.26542
patient		physician		1		0		k		k			  5			100			0.4		3	0.31589
patient		physician		1		0		k		k			  5			100			0.4		4	0.35327
patient		physician		1		0		k		k			  5			100			0.4		5	0.38505
patient		physician		1		0		k		k			  5			100			0.3		1	0.19439
patient		physician		1		0		k		k			  5			100			0.3		2	0.26542
patient		physician		1		0		k		k			  5			100			0.3		3	0.32523
patient		physician		1		0		k		k			  5			100			0.3		4	0.35888
patient		physician		1		0		k		k			  5			100			0.3		5	0.38879
patient		physician		1		0		k		k			  5			100			0.2		1	0.20000
patient		physician		1		0		k		k			  5			100			0.2		2	0.27290
patient		physician		1		0		k		k			  5			100			0.2		3	0.33458
patient		physician		1		0		k		k			  5			100			0.2		4	0.36636
patient		physician		1		0		k		k			  5			100			0.2		5	0.39626
patient		physician		1		0		k		k			  5			100			0.1		1	0.20748
patient		physician		1		0		k		k			  5			100			0.1		2	0.29346
patient		physician		1		0		k		k			  5			100			0.1		3	0.34766
patient		physician		1		0		k		k			  5			100			0.1		4	0.38131
patient		physician		1		0		k		k			  5			100			0.1		5	0.40374
patient		physician		1		0		k		k			  5			100			0.0		1	0.20187
patient		physician		1		0		k		k			  5			100			0.0		2	0.29720
patient		physician		1		0		k		k			  5			100			0.0		3	0.33832
patient		physician		1		0		k		k			  5			100			0.0		4	0.37757
patient		physician		1		0		k		k			  5			100			0.0		5	0.39252
patient		physician		1		0		k		k			 10			  1			1.0		1	0.16262
patient		physician		1		0		k		k			 10			  1			1.0		2	0.22243
patient		physician		1		0		k		k			 10			  1			1.0		3	0.25421
patient		physician		1		0		k		k			 10			  1			1.0		4	0.28224
patient		physician		1		0		k		k			 10			  1			1.0		5	0.30280
patient		physician		1		0		k		k			 10			  1			0.9		1	0.19813
patient		physician		1		0		k		k			 10			  1			0.9		2	0.26355
patient		physician		1		0		k		k			 10			  1			0.9		3	0.30467
patient		physician		1		0		k		k			 10			  1			0.9		4	0.34766
patient		physician		1		0		k		k			 10			  1			0.9		5	0.37757
patient		physician		1		0		k		k			 10			  1			0.8		1	0.20000
patient		physician		1		0		k		k			 10			  1			0.8		2	0.26355
patient		physician		1		0		k		k			 10			  1			0.8		3	0.30467
patient		physician		1		0		k		k			 10			  1			0.8		4	0.34766
patient		physician		1		0		k		k			 10			  1			0.8		5	0.37570
patient		physician		1		0		k		k			 10			  1			0.7		1	0.19813
patient		physician		1		0		k		k			 10			  1			0.7		2	0.26729
patient		physician		1		0		k		k			 10			  1			0.7		3	0.31402
patient		physician		1		0		k		k			 10			  1			0.7		4	0.34766
patient		physician		1		0		k		k			 10			  1			0.7		5	0.37570
patient		physician		1		0		k		k			 10			  1			0.6		1	0.19626
patient		physician		1		0		k		k			 10			  1			0.6		2	0.27477
patient		physician		1		0		k		k			 10			  1			0.6		3	0.31776
patient		physician		1		0		k		k			 10			  1			0.6		4	0.34766
patient		physician		1		0		k		k			 10			  1			0.6		5	0.37570
patient		physician		1		0		k		k			 10			  1			0.5		1	0.19626
patient		physician		1		0		k		k			 10			  1			0.5		2	0.27850
patient		physician		1		0		k		k			 10			  1			0.5		3	0.31963
patient		physician		1		0		k		k			 10			  1			0.5		4	0.34953
patient		physician		1		0		k		k			 10			  1			0.5		5	0.37757
patient		physician		1		0		k		k			 10			  1			0.4		1	0.19813
patient		physician		1		0		k		k			 10			  1			0.4		2	0.27664
patient		physician		1		0		k		k			 10			  1			0.4		3	0.32523
patient		physician		1		0		k		k			 10			  1			0.4		4	0.35327
patient		physician		1		0		k		k			 10			  1			0.4		5	0.37383
patient		physician		1		0		k		k			 10			  1			0.3		1	0.20561
patient		physician		1		0		k		k			 10			  1			0.3		2	0.28972
patient		physician		1		0		k		k			 10			  1			0.3		3	0.33084
patient		physician		1		0		k		k			 10			  1			0.3		4	0.35888
patient		physician		1		0		k		k			 10			  1			0.3		5	0.37944
patient		physician		1		0		k		k			 10			  1			0.2		1	0.21121
patient		physician		1		0		k		k			 10			  1			0.2		2	0.29533
patient		physician		1		0		k		k			 10			  1			0.2		3	0.34019
patient		physician		1		0		k		k			 10			  1			0.2		4	0.36636
patient		physician		1		0		k		k			 10			  1			0.2		5	0.38879
patient		physician		1		0		k		k			 10			  1			0.1		1	0.22617
patient		physician		1		0		k		k			 10			  1			0.1		2	0.30093
patient		physician		1		0		k		k			 10			  1			0.1		3	0.35140
patient		physician		1		0		k		k			 10			  1			0.1		4	0.37383
patient		physician		1		0		k		k			 10			  1			0.1		5	0.40000
patient		physician		1		0		k		k			 10			  1			0.0		1	0.20187
patient		physician		1		0		k		k			 10			  1			0.0		2	0.29720
patient		physician		1		0		k		k			 10			  1			0.0		3	0.33832
patient		physician		1		0		k		k			 10			  1			0.0		4	0.37757
patient		physician		1		0		k		k			 10			  1			0.0		5	0.39252
patient		physician		1		0		k		k			 10			  2			1.0		1	0.15327
patient		physician		1		0		k		k			 10			  2			1.0		2	0.21121
patient		physician		1		0		k		k			 10			  2			1.0		3	0.25234
patient		physician		1		0		k		k			 10			  2			1.0		4	0.29720
patient		physician		1		0		k		k			 10			  2			1.0		5	0.32523
patient		physician		1		0		k		k			 10			  2			0.9		1	0.16636
patient		physician		1		0		k		k			 10			  2			0.9		2	0.23551
patient		physician		1		0		k		k			 10			  2			0.9		3	0.27477
patient		physician		1		0		k		k			 10			  2			0.9		4	0.33084
patient		physician		1		0		k		k			 10			  2			0.9		5	0.36262
patient		physician		1		0		k		k			 10			  2			0.8		1	0.16822
patient		physician		1		0		k		k			 10			  2			0.8		2	0.23551
patient		physician		1		0		k		k			 10			  2			0.8		3	0.27850
patient		physician		1		0		k		k			 10			  2			0.8		4	0.33458
patient		physician		1		0		k		k			 10			  2			0.8		5	0.36075
patient		physician		1		0		k		k			 10			  2			0.7		1	0.16636
patient		physician		1		0		k		k			 10			  2			0.7		2	0.23925
patient		physician		1		0		k		k			 10			  2			0.7		3	0.28598
patient		physician		1		0		k		k			 10			  2			0.7		4	0.33645
patient		physician		1		0		k		k			 10			  2			0.7		5	0.36262
patient		physician		1		0		k		k			 10			  2			0.6		1	0.16636
patient		physician		1		0		k		k			 10			  2			0.6		2	0.25047
patient		physician		1		0		k		k			 10			  2			0.6		3	0.29159
patient		physician		1		0		k		k			 10			  2			0.6		4	0.33832
patient		physician		1		0		k		k			 10			  2			0.6		5	0.36449
patient		physician		1		0		k		k			 10			  2			0.5		1	0.17196
patient		physician		1		0		k		k			 10			  2			0.5		2	0.25234
patient		physician		1		0		k		k			 10			  2			0.5		3	0.29533
patient		physician		1		0		k		k			 10			  2			0.5		4	0.34206
patient		physician		1		0		k		k			 10			  2			0.5		5	0.37009
patient		physician		1		0		k		k			 10			  2			0.4		1	0.17570
patient		physician		1		0		k		k			 10			  2			0.4		2	0.25234
patient		physician		1		0		k		k			 10			  2			0.4		3	0.30280
patient		physician		1		0		k		k			 10			  2			0.4		4	0.35327
patient		physician		1		0		k		k			 10			  2			0.4		5	0.37383
patient		physician		1		0		k		k			 10			  2			0.3		1	0.18505
patient		physician		1		0		k		k			 10			  2			0.3		2	0.26355
patient		physician		1		0		k		k			 10			  2			0.3		3	0.31589
patient		physician		1		0		k		k			 10			  2			0.3		4	0.36075
patient		physician		1		0		k		k			 10			  2			0.3		5	0.37757
patient		physician		1		0		k		k			 10			  2			0.2		1	0.19626
patient		physician		1		0		k		k			 10			  2			0.2		2	0.27850
patient		physician		1		0		k		k			 10			  2			0.2		3	0.32710
patient		physician		1		0		k		k			 10			  2			0.2		4	0.36075
patient		physician		1		0		k		k			 10			  2			0.2		5	0.38505
patient		physician		1		0		k		k			 10			  2			0.1		1	0.19626
patient		physician		1		0		k		k			 10			  2			0.1		2	0.28785
patient		physician		1		0		k		k			 10			  2			0.1		3	0.33645
patient		physician		1		0		k		k			 10			  2			0.1		4	0.37383
patient		physician		1		0		k		k			 10			  2			0.1		5	0.39439
patient		physician		1		0		k		k			 10			  2			0.0		1	0.20187
patient		physician		1		0		k		k			 10			  2			0.0		2	0.29720
patient		physician		1		0		k		k			 10			  2			0.0		3	0.33832
patient		physician		1		0		k		k			 10			  2			0.0		4	0.37757
patient		physician		1		0		k		k			 10			  2			0.0		5	0.39252
patient		physician		1		0		k		k			 10			  3			1.0		1	0.14579
patient		physician		1		0		k		k			 10			  3			1.0		2	0.20935
patient		physician		1		0		k		k			 10			  3			1.0		3	0.26542
patient		physician		1		0		k		k			 10			  3			1.0		4	0.29720
patient		physician		1		0		k		k			 10			  3			1.0		5	0.33458
patient		physician		1		0		k		k			 10			  3			0.9		1	0.15701
patient		physician		1		0		k		k			 10			  3			0.9		2	0.22430
patient		physician		1		0		k		k			 10			  3			0.9		3	0.27290
patient		physician		1		0		k		k			 10			  3			0.9		4	0.32523
patient		physician		1		0		k		k			 10			  3			0.9		5	0.35514
patient		physician		1		0		k		k			 10			  3			0.8		1	0.15888
patient		physician		1		0		k		k			 10			  3			0.8		2	0.22991
patient		physician		1		0		k		k			 10			  3			0.8		3	0.27664
patient		physician		1		0		k		k			 10			  3			0.8		4	0.32897
patient		physician		1		0		k		k			 10			  3			0.8		5	0.35701
patient		physician		1		0		k		k			 10			  3			0.7		1	0.16075
patient		physician		1		0		k		k			 10			  3			0.7		2	0.23364
patient		physician		1		0		k		k			 10			  3			0.7		3	0.28411
patient		physician		1		0		k		k			 10			  3			0.7		4	0.33271
patient		physician		1		0		k		k			 10			  3			0.7		5	0.35888
patient		physician		1		0		k		k			 10			  3			0.6		1	0.16449
patient		physician		1		0		k		k			 10			  3			0.6		2	0.24486
patient		physician		1		0		k		k			 10			  3			0.6		3	0.28972
patient		physician		1		0		k		k			 10			  3			0.6		4	0.33271
patient		physician		1		0		k		k			 10			  3			0.6		5	0.36262
patient		physician		1		0		k		k			 10			  3			0.5		1	0.16636
patient		physician		1		0		k		k			 10			  3			0.5		2	0.24860
patient		physician		1		0		k		k			 10			  3			0.5		3	0.29159
patient		physician		1		0		k		k			 10			  3			0.5		4	0.33084
patient		physician		1		0		k		k			 10			  3			0.5		5	0.36636
patient		physician		1		0		k		k			 10			  3			0.4		1	0.17196
patient		physician		1		0		k		k			 10			  3			0.4		2	0.25047
patient		physician		1		0		k		k			 10			  3			0.4		3	0.30467
patient		physician		1		0		k		k			 10			  3			0.4		4	0.33645
patient		physician		1		0		k		k			 10			  3			0.4		5	0.37009
patient		physician		1		0		k		k			 10			  3			0.3		1	0.17757
patient		physician		1		0		k		k			 10			  3			0.3		2	0.25794
patient		physician		1		0		k		k			 10			  3			0.3		3	0.31215
patient		physician		1		0		k		k			 10			  3			0.3		4	0.34766
patient		physician		1		0		k		k			 10			  3			0.3		5	0.37009
patient		physician		1		0		k		k			 10			  3			0.2		1	0.18692
patient		physician		1		0		k		k			 10			  3			0.2		2	0.27477
patient		physician		1		0		k		k			 10			  3			0.2		3	0.32150
patient		physician		1		0		k		k			 10			  3			0.2		4	0.35888
patient		physician		1		0		k		k			 10			  3			0.2		5	0.37944
patient		physician		1		0		k		k			 10			  3			0.1		1	0.19065
patient		physician		1		0		k		k			 10			  3			0.1		2	0.28411
patient		physician		1		0		k		k			 10			  3			0.1		3	0.32336
patient		physician		1		0		k		k			 10			  3			0.1		4	0.36449
patient		physician		1		0		k		k			 10			  3			0.1		5	0.38318
patient		physician		1		0		k		k			 10			  3			0.0		1	0.20187
patient		physician		1		0		k		k			 10			  3			0.0		2	0.29720
patient		physician		1		0		k		k			 10			  3			0.0		3	0.33832
patient		physician		1		0		k		k			 10			  3			0.0		4	0.37757
patient		physician		1		0		k		k			 10			  3			0.0		5	0.39252
patient		physician		1		0		k		k			 10			  4			1.0		1	0.15327
patient		physician		1		0		k		k			 10			  4			1.0		2	0.20748
patient		physician		1		0		k		k			 10			  4			1.0		3	0.26355
patient		physician		1		0		k		k			 10			  4			1.0		4	0.31402
patient		physician		1		0		k		k			 10			  4			1.0		5	0.34206
patient		physician		1		0		k		k			 10			  4			0.9		1	0.16262
patient		physician		1		0		k		k			 10			  4			0.9		2	0.22430
patient		physician		1		0		k		k			 10			  4			0.9		3	0.26729
patient		physician		1		0		k		k			 10			  4			0.9		4	0.33832
patient		physician		1		0		k		k			 10			  4			0.9		5	0.37570
patient		physician		1		0		k		k			 10			  4			0.8		1	0.16449
patient		physician		1		0		k		k			 10			  4			0.8		2	0.22804
patient		physician		1		0		k		k			 10			  4			0.8		3	0.27103
patient		physician		1		0		k		k			 10			  4			0.8		4	0.33832
patient		physician		1		0		k		k			 10			  4			0.8		5	0.37757
patient		physician		1		0		k		k			 10			  4			0.7		1	0.16636
patient		physician		1		0		k		k			 10			  4			0.7		2	0.22991
patient		physician		1		0		k		k			 10			  4			0.7		3	0.28411
patient		physician		1		0		k		k			 10			  4			0.7		4	0.34206
patient		physician		1		0		k		k			 10			  4			0.7		5	0.37944
patient		physician		1		0		k		k			 10			  4			0.6		1	0.17009
patient		physician		1		0		k		k			 10			  4			0.6		2	0.24112
patient		physician		1		0		k		k			 10			  4			0.6		3	0.28785
patient		physician		1		0		k		k			 10			  4			0.6		4	0.34206
patient		physician		1		0		k		k			 10			  4			0.6		5	0.37944
patient		physician		1		0		k		k			 10			  4			0.5		1	0.17196
patient		physician		1		0		k		k			 10			  4			0.5		2	0.24299
patient		physician		1		0		k		k			 10			  4			0.5		3	0.29346
patient		physician		1		0		k		k			 10			  4			0.5		4	0.34206
patient		physician		1		0		k		k			 10			  4			0.5		5	0.38318
patient		physician		1		0		k		k			 10			  4			0.4		1	0.17383
patient		physician		1		0		k		k			 10			  4			0.4		2	0.24486
patient		physician		1		0		k		k			 10			  4			0.4		3	0.30841
patient		physician		1		0		k		k			 10			  4			0.4		4	0.35327
patient		physician		1		0		k		k			 10			  4			0.4		5	0.38692
patient		physician		1		0		k		k			 10			  4			0.3		1	0.17383
patient		physician		1		0		k		k			 10			  4			0.3		2	0.25607
patient		physician		1		0		k		k			 10			  4			0.3		3	0.31589
patient		physician		1		0		k		k			 10			  4			0.3		4	0.35701
patient		physician		1		0		k		k			 10			  4			0.3		5	0.39065
patient		physician		1		0		k		k			 10			  4			0.2		1	0.18692
patient		physician		1		0		k		k			 10			  4			0.2		2	0.27477
patient		physician		1		0		k		k			 10			  4			0.2		3	0.31963
patient		physician		1		0		k		k			 10			  4			0.2		4	0.36636
patient		physician		1		0		k		k			 10			  4			0.2		5	0.39252
patient		physician		1		0		k		k			 10			  4			0.1		1	0.19065
patient		physician		1		0		k		k			 10			  4			0.1		2	0.28411
patient		physician		1		0		k		k			 10			  4			0.1		3	0.32897
patient		physician		1		0		k		k			 10			  4			0.1		4	0.37383
patient		physician		1		0		k		k			 10			  4			0.1		5	0.39439
patient		physician		1		0		k		k			 10			  4			0.0		1	0.20187
patient		physician		1		0		k		k			 10			  4			0.0		2	0.29720
patient		physician		1		0		k		k			 10			  4			0.0		3	0.33832
patient		physician		1		0		k		k			 10			  4			0.0		4	0.37757
patient		physician		1		0		k		k			 10			  4			0.0		5	0.39252
patient		physician		1		0		k		k			 10			  5			1.0		1	0.14953
patient		physician		1		0		k		k			 10			  5			1.0		2	0.21121
patient		physician		1		0		k		k			 10			  5			1.0		3	0.25981
patient		physician		1		0		k		k			 10			  5			1.0		4	0.31215
patient		physician		1		0		k		k			 10			  5			1.0		5	0.34019
patient		physician		1		0		k		k			 10			  5			0.9		1	0.15514
patient		physician		1		0		k		k			 10			  5			0.9		2	0.23178
patient		physician		1		0		k		k			 10			  5			0.9		3	0.27103
patient		physician		1		0		k		k			 10			  5			0.9		4	0.33645
patient		physician		1		0		k		k			 10			  5			0.9		5	0.36636
patient		physician		1		0		k		k			 10			  5			0.8		1	0.15888
patient		physician		1		0		k		k			 10			  5			0.8		2	0.23551
patient		physician		1		0		k		k			 10			  5			0.8		3	0.27664
patient		physician		1		0		k		k			 10			  5			0.8		4	0.33645
patient		physician		1		0		k		k			 10			  5			0.8		5	0.36822
patient		physician		1		0		k		k			 10			  5			0.7		1	0.15888
patient		physician		1		0		k		k			 10			  5			0.7		2	0.23551
patient		physician		1		0		k		k			 10			  5			0.7		3	0.28598
patient		physician		1		0		k		k			 10			  5			0.7		4	0.33832
patient		physician		1		0		k		k			 10			  5			0.7		5	0.37009
patient		physician		1		0		k		k			 10			  5			0.6		1	0.16262
patient		physician		1		0		k		k			 10			  5			0.6		2	0.24860
patient		physician		1		0		k		k			 10			  5			0.6		3	0.29159
patient		physician		1		0		k		k			 10			  5			0.6		4	0.34206
patient		physician		1		0		k		k			 10			  5			0.6		5	0.37383
patient		physician		1		0		k		k			 10			  5			0.5		1	0.16449
patient		physician		1		0		k		k			 10			  5			0.5		2	0.24860
patient		physician		1		0		k		k			 10			  5			0.5		3	0.29533
patient		physician		1		0		k		k			 10			  5			0.5		4	0.34393
patient		physician		1		0		k		k			 10			  5			0.5		5	0.37944
patient		physician		1		0		k		k			 10			  5			0.4		1	0.16636
patient		physician		1		0		k		k			 10			  5			0.4		2	0.25421
patient		physician		1		0		k		k			 10			  5			0.4		3	0.31215
patient		physician		1		0		k		k			 10			  5			0.4		4	0.35140
patient		physician		1		0		k		k			 10			  5			0.4		5	0.38318
patient		physician		1		0		k		k			 10			  5			0.3		1	0.16822
patient		physician		1		0		k		k			 10			  5			0.3		2	0.26355
patient		physician		1		0		k		k			 10			  5			0.3		3	0.32150
patient		physician		1		0		k		k			 10			  5			0.3		4	0.36075
patient		physician		1		0		k		k			 10			  5			0.3		5	0.38692
patient		physician		1		0		k		k			 10			  5			0.2		1	0.18692
patient		physician		1		0		k		k			 10			  5			0.2		2	0.28598
patient		physician		1		0		k		k			 10			  5			0.2		3	0.33084
patient		physician		1		0		k		k			 10			  5			0.2		4	0.36822
patient		physician		1		0		k		k			 10			  5			0.2		5	0.38879
patient		physician		1		0		k		k			 10			  5			0.1		1	0.19252
patient		physician		1		0		k		k			 10			  5			0.1		2	0.29159
patient		physician		1		0		k		k			 10			  5			0.1		3	0.33645
patient		physician		1		0		k		k			 10			  5			0.1		4	0.37383
patient		physician		1		0		k		k			 10			  5			0.1		5	0.39439
patient		physician		1		0		k		k			 10			  5			0.0		1	0.20187
patient		physician		1		0		k		k			 10			  5			0.0		2	0.29720
patient		physician		1		0		k		k			 10			  5			0.0		3	0.33832
patient		physician		1		0		k		k			 10			  5			0.0		4	0.37757
patient		physician		1		0		k		k			 10			  5			0.0		5	0.39252
patient		physician		1		0		k		k			 10			 10			1.0		1	0.14953
patient		physician		1		0		k		k			 10			 10			1.0		2	0.21121
patient		physician		1		0		k		k			 10			 10			1.0		3	0.27290
patient		physician		1		0		k		k			 10			 10			1.0		4	0.31402
patient		physician		1		0		k		k			 10			 10			1.0		5	0.34766
patient		physician		1		0		k		k			 10			 10			0.9		1	0.15140
patient		physician		1		0		k		k			 10			 10			0.9		2	0.22991
patient		physician		1		0		k		k			 10			 10			0.9		3	0.28037
patient		physician		1		0		k		k			 10			 10			0.9		4	0.33832
patient		physician		1		0		k		k			 10			 10			0.9		5	0.37383
patient		physician		1		0		k		k			 10			 10			0.8		1	0.15140
patient		physician		1		0		k		k			 10			 10			0.8		2	0.23364
patient		physician		1		0		k		k			 10			 10			0.8		3	0.28598
patient		physician		1		0		k		k			 10			 10			0.8		4	0.34393
patient		physician		1		0		k		k			 10			 10			0.8		5	0.37009
patient		physician		1		0		k		k			 10			 10			0.7		1	0.15514
patient		physician		1		0		k		k			 10			 10			0.7		2	0.23551
patient		physician		1		0		k		k			 10			 10			0.7		3	0.29159
patient		physician		1		0		k		k			 10			 10			0.7		4	0.34393
patient		physician		1		0		k		k			 10			 10			0.7		5	0.37009
patient		physician		1		0		k		k			 10			 10			0.6		1	0.15701
patient		physician		1		0		k		k			 10			 10			0.6		2	0.24112
patient		physician		1		0		k		k			 10			 10			0.6		3	0.29533
patient		physician		1		0		k		k			 10			 10			0.6		4	0.34766
patient		physician		1		0		k		k			 10			 10			0.6		5	0.37196
patient		physician		1		0		k		k			 10			 10			0.5		1	0.16449
patient		physician		1		0		k		k			 10			 10			0.5		2	0.24486
patient		physician		1		0		k		k			 10			 10			0.5		3	0.30280
patient		physician		1		0		k		k			 10			 10			0.5		4	0.34766
patient		physician		1		0		k		k			 10			 10			0.5		5	0.37383
patient		physician		1		0		k		k			 10			 10			0.4		1	0.16636
patient		physician		1		0		k		k			 10			 10			0.4		2	0.25047
patient		physician		1		0		k		k			 10			 10			0.4		3	0.30467
patient		physician		1		0		k		k			 10			 10			0.4		4	0.34766
patient		physician		1		0		k		k			 10			 10			0.4		5	0.37570
patient		physician		1		0		k		k			 10			 10			0.3		1	0.16636
patient		physician		1		0		k		k			 10			 10			0.3		2	0.26355
patient		physician		1		0		k		k			 10			 10			0.3		3	0.31028
patient		physician		1		0		k		k			 10			 10			0.3		4	0.35327
patient		physician		1		0		k		k			 10			 10			0.3		5	0.38692
patient		physician		1		0		k		k			 10			 10			0.2		1	0.17944
patient		physician		1		0		k		k			 10			 10			0.2		2	0.26916
patient		physician		1		0		k		k			 10			 10			0.2		3	0.31963
patient		physician		1		0		k		k			 10			 10			0.2		4	0.36636
patient		physician		1		0		k		k			 10			 10			0.2		5	0.39065
patient		physician		1		0		k		k			 10			 10			0.1		1	0.18879
patient		physician		1		0		k		k			 10			 10			0.1		2	0.29720
patient		physician		1		0		k		k			 10			 10			0.1		3	0.33645
patient		physician		1		0		k		k			 10			 10			0.1		4	0.37570
patient		physician		1		0		k		k			 10			 10			0.1		5	0.39626
patient		physician		1		0		k		k			 10			 10			0.0		1	0.20187
patient		physician		1		0		k		k			 10			 10			0.0		2	0.29720
patient		physician		1		0		k		k			 10			 10			0.0		3	0.33832
patient		physician		1		0		k		k			 10			 10			0.0		4	0.37757
patient		physician		1		0		k		k			 10			 10			0.0		5	0.39252
patient		physician		1		0		k		k			 10			 20			1.0		1	0.17383
patient		physician		1		0		k		k			 10			 20			1.0		2	0.23178
patient		physician		1		0		k		k			 10			 20			1.0		3	0.28972
patient		physician		1		0		k		k			 10			 20			1.0		4	0.32150
patient		physician		1		0		k		k			 10			 20			1.0		5	0.35140
patient		physician		1		0		k		k			 10			 20			0.9		1	0.16449
patient		physician		1		0		k		k			 10			 20			0.9		2	0.24486
patient		physician		1		0		k		k			 10			 20			0.9		3	0.30280
patient		physician		1		0		k		k			 10			 20			0.9		4	0.33832
patient		physician		1		0		k		k			 10			 20			0.9		5	0.36822
patient		physician		1		0		k		k			 10			 20			0.8		1	0.16449
patient		physician		1		0		k		k			 10			 20			0.8		2	0.25421
patient		physician		1		0		k		k			 10			 20			0.8		3	0.30841
patient		physician		1		0		k		k			 10			 20			0.8		4	0.34019
patient		physician		1		0		k		k			 10			 20			0.8		5	0.36636
patient		physician		1		0		k		k			 10			 20			0.7		1	0.16262
patient		physician		1		0		k		k			 10			 20			0.7		2	0.25981
patient		physician		1		0		k		k			 10			 20			0.7		3	0.31028
patient		physician		1		0		k		k			 10			 20			0.7		4	0.34019
patient		physician		1		0		k		k			 10			 20			0.7		5	0.36822
patient		physician		1		0		k		k			 10			 20			0.6		1	0.16822
patient		physician		1		0		k		k			 10			 20			0.6		2	0.26355
patient		physician		1		0		k		k			 10			 20			0.6		3	0.31215
patient		physician		1		0		k		k			 10			 20			0.6		4	0.34953
patient		physician		1		0		k		k			 10			 20			0.6		5	0.36822
patient		physician		1		0		k		k			 10			 20			0.5		1	0.17196
patient		physician		1		0		k		k			 10			 20			0.5		2	0.26729
patient		physician		1		0		k		k			 10			 20			0.5		3	0.31589
patient		physician		1		0		k		k			 10			 20			0.5		4	0.35140
patient		physician		1		0		k		k			 10			 20			0.5		5	0.37383
patient		physician		1		0		k		k			 10			 20			0.4		1	0.17757
patient		physician		1		0		k		k			 10			 20			0.4		2	0.27103
patient		physician		1		0		k		k			 10			 20			0.4		3	0.31963
patient		physician		1		0		k		k			 10			 20			0.4		4	0.35327
patient		physician		1		0		k		k			 10			 20			0.4		5	0.37383
patient		physician		1		0		k		k			 10			 20			0.3		1	0.18505
patient		physician		1		0		k		k			 10			 20			0.3		2	0.27477
patient		physician		1		0		k		k			 10			 20			0.3		3	0.32523
patient		physician		1		0		k		k			 10			 20			0.3		4	0.35888
patient		physician		1		0		k		k			 10			 20			0.3		5	0.37570
patient		physician		1		0		k		k			 10			 20			0.2		1	0.19439
patient		physician		1		0		k		k			 10			 20			0.2		2	0.27850
patient		physician		1		0		k		k			 10			 20			0.2		3	0.33084
patient		physician		1		0		k		k			 10			 20			0.2		4	0.36636
patient		physician		1		0		k		k			 10			 20			0.2		5	0.38505
patient		physician		1		0		k		k			 10			 20			0.1		1	0.19626
patient		physician		1		0		k		k			 10			 20			0.1		2	0.30093
patient		physician		1		0		k		k			 10			 20			0.1		3	0.34953
patient		physician		1		0		k		k			 10			 20			0.1		4	0.37009
patient		physician		1		0		k		k			 10			 20			0.1		5	0.39439
patient		physician		1		0		k		k			 10			 20			0.0		1	0.20187
patient		physician		1		0		k		k			 10			 20			0.0		2	0.29720
patient		physician		1		0		k		k			 10			 20			0.0		3	0.33832
patient		physician		1		0		k		k			 10			 20			0.0		4	0.37757
patient		physician		1		0		k		k			 10			 20			0.0		5	0.39252
patient		physician		1		0		k		k			 10			 50			1.0		1	0.18505
patient		physician		1		0		k		k			 10			 50			1.0		2	0.24299
patient		physician		1		0		k		k			 10			 50			1.0		3	0.28411
patient		physician		1		0		k		k			 10			 50			1.0		4	0.31028
patient		physician		1		0		k		k			 10			 50			1.0		5	0.33084
patient		physician		1		0		k		k			 10			 50			0.9		1	0.17757
patient		physician		1		0		k		k			 10			 50			0.9		2	0.24673
patient		physician		1		0		k		k			 10			 50			0.9		3	0.29720
patient		physician		1		0		k		k			 10			 50			0.9		4	0.33458
patient		physician		1		0		k		k			 10			 50			0.9		5	0.36636
patient		physician		1		0		k		k			 10			 50			0.8		1	0.17757
patient		physician		1		0		k		k			 10			 50			0.8		2	0.24673
patient		physician		1		0		k		k			 10			 50			0.8		3	0.29907
patient		physician		1		0		k		k			 10			 50			0.8		4	0.33271
patient		physician		1		0		k		k			 10			 50			0.8		5	0.36822
patient		physician		1		0		k		k			 10			 50			0.7		1	0.17570
patient		physician		1		0		k		k			 10			 50			0.7		2	0.24860
patient		physician		1		0		k		k			 10			 50			0.7		3	0.30093
patient		physician		1		0		k		k			 10			 50			0.7		4	0.33271
patient		physician		1		0		k		k			 10			 50			0.7		5	0.36822
patient		physician		1		0		k		k			 10			 50			0.6		1	0.17570
patient		physician		1		0		k		k			 10			 50			0.6		2	0.25047
patient		physician		1		0		k		k			 10			 50			0.6		3	0.30280
patient		physician		1		0		k		k			 10			 50			0.6		4	0.33645
patient		physician		1		0		k		k			 10			 50			0.6		5	0.37196
patient		physician		1		0		k		k			 10			 50			0.5		1	0.17570
patient		physician		1		0		k		k			 10			 50			0.5		2	0.25047
patient		physician		1		0		k		k			 10			 50			0.5		3	0.30280
patient		physician		1		0		k		k			 10			 50			0.5		4	0.33832
patient		physician		1		0		k		k			 10			 50			0.5		5	0.37757
patient		physician		1		0		k		k			 10			 50			0.4		1	0.18692
patient		physician		1		0		k		k			 10			 50			0.4		2	0.25981
patient		physician		1		0		k		k			 10			 50			0.4		3	0.31215
patient		physician		1		0		k		k			 10			 50			0.4		4	0.34393
patient		physician		1		0		k		k			 10			 50			0.4		5	0.37757
patient		physician		1		0		k		k			 10			 50			0.3		1	0.19252
patient		physician		1		0		k		k			 10			 50			0.3		2	0.26542
patient		physician		1		0		k		k			 10			 50			0.3		3	0.31589
patient		physician		1		0		k		k			 10			 50			0.3		4	0.34766
patient		physician		1		0		k		k			 10			 50			0.3		5	0.38131
patient		physician		1		0		k		k			 10			 50			0.2		1	0.20187
patient		physician		1		0		k		k			 10			 50			0.2		2	0.27477
patient		physician		1		0		k		k			 10			 50			0.2		3	0.32897
patient		physician		1		0		k		k			 10			 50			0.2		4	0.34953
patient		physician		1		0		k		k			 10			 50			0.2		5	0.39439
patient		physician		1		0		k		k			 10			 50			0.1		1	0.20000
patient		physician		1		0		k		k			 10			 50			0.1		2	0.28598
patient		physician		1		0		k		k			 10			 50			0.1		3	0.33645
patient		physician		1		0		k		k			 10			 50			0.1		4	0.35888
patient		physician		1		0		k		k			 10			 50			0.1		5	0.39813
patient		physician		1		0		k		k			 10			 50			0.0		1	0.20187
patient		physician		1		0		k		k			 10			 50			0.0		2	0.29720
patient		physician		1		0		k		k			 10			 50			0.0		3	0.33832
patient		physician		1		0		k		k			 10			 50			0.0		4	0.37757
patient		physician		1		0		k		k			 10			 50			0.0		5	0.39252
patient		physician		1		0		k		k			 10			100			1.0		1	0.17570
patient		physician		1		0		k		k			 10			100			1.0		2	0.23364
patient		physician		1		0		k		k			 10			100			1.0		3	0.28411
patient		physician		1		0		k		k			 10			100			1.0		4	0.30280
patient		physician		1		0		k		k			 10			100			1.0		5	0.32523
patient		physician		1		0		k		k			 10			100			0.9		1	0.16636
patient		physician		1		0		k		k			 10			100			0.9		2	0.23925
patient		physician		1		0		k		k			 10			100			0.9		3	0.30093
patient		physician		1		0		k		k			 10			100			0.9		4	0.33645
patient		physician		1		0		k		k			 10			100			0.9		5	0.36449
patient		physician		1		0		k		k			 10			100			0.8		1	0.16636
patient		physician		1		0		k		k			 10			100			0.8		2	0.24112
patient		physician		1		0		k		k			 10			100			0.8		3	0.30093
patient		physician		1		0		k		k			 10			100			0.8		4	0.34206
patient		physician		1		0		k		k			 10			100			0.8		5	0.36822
patient		physician		1		0		k		k			 10			100			0.7		1	0.16449
patient		physician		1		0		k		k			 10			100			0.7		2	0.24112
patient		physician		1		0		k		k			 10			100			0.7		3	0.30093
patient		physician		1		0		k		k			 10			100			0.7		4	0.34393
patient		physician		1		0		k		k			 10			100			0.7		5	0.37009
patient		physician		1		0		k		k			 10			100			0.6		1	0.16262
patient		physician		1		0		k		k			 10			100			0.6		2	0.24673
patient		physician		1		0		k		k			 10			100			0.6		3	0.30093
patient		physician		1		0		k		k			 10			100			0.6		4	0.34766
patient		physician		1		0		k		k			 10			100			0.6		5	0.37196
patient		physician		1		0		k		k			 10			100			0.5		1	0.16636
patient		physician		1		0		k		k			 10			100			0.5		2	0.24860
patient		physician		1		0		k		k			 10			100			0.5		3	0.30280
patient		physician		1		0		k		k			 10			100			0.5		4	0.35140
patient		physician		1		0		k		k			 10			100			0.5		5	0.37570
patient		physician		1		0		k		k			 10			100			0.4		1	0.17757
patient		physician		1		0		k		k			 10			100			0.4		2	0.25794
patient		physician		1		0		k		k			 10			100			0.4		3	0.30841
patient		physician		1		0		k		k			 10			100			0.4		4	0.35514
patient		physician		1		0		k		k			 10			100			0.4		5	0.37570
patient		physician		1		0		k		k			 10			100			0.3		1	0.18318
patient		physician		1		0		k		k			 10			100			0.3		2	0.25794
patient		physician		1		0		k		k			 10			100			0.3		3	0.31215
patient		physician		1		0		k		k			 10			100			0.3		4	0.36075
patient		physician		1		0		k		k			 10			100			0.3		5	0.38131
patient		physician		1		0		k		k			 10			100			0.2		1	0.19252
patient		physician		1		0		k		k			 10			100			0.2		2	0.26916
patient		physician		1		0		k		k			 10			100			0.2		3	0.32523
patient		physician		1		0		k		k			 10			100			0.2		4	0.36262
patient		physician		1		0		k		k			 10			100			0.2		5	0.38692
patient		physician		1		0		k		k			 10			100			0.1		1	0.20561
patient		physician		1		0		k		k			 10			100			0.1		2	0.28224
patient		physician		1		0		k		k			 10			100			0.1		3	0.33458
patient		physician		1		0		k		k			 10			100			0.1		4	0.36822
patient		physician		1		0		k		k			 10			100			0.1		5	0.39813
patient		physician		1		0		k		k			 10			100			0.0		1	0.20187
patient		physician		1		0		k		k			 10			100			0.0		2	0.29720
patient		physician		1		0		k		k			 10			100			0.0		3	0.33832
patient		physician		1		0		k		k			 10			100			0.0		4	0.37757
patient		physician		1		0		k		k			 10			100			0.0		5	0.39252
patient		physician		1		0		k		k			 20			  1			1.0		1	0.14393
patient		physician		1		0		k		k			 20			  1			1.0		2	0.21121
patient		physician		1		0		k		k			 20			  1			1.0		3	0.23738
patient		physician		1		0		k		k			 20			  1			1.0		4	0.27103
patient		physician		1		0		k		k			 20			  1			1.0		5	0.28972
patient		physician		1		0		k		k			 20			  1			0.9		1	0.17757
patient		physician		1		0		k		k			 20			  1			0.9		2	0.24860
patient		physician		1		0		k		k			 20			  1			0.9		3	0.28785
patient		physician		1		0		k		k			 20			  1			0.9		4	0.33271
patient		physician		1		0		k		k			 20			  1			0.9		5	0.35888
patient		physician		1		0		k		k			 20			  1			0.8		1	0.17757
patient		physician		1		0		k		k			 20			  1			0.8		2	0.25234
patient		physician		1		0		k		k			 20			  1			0.8		3	0.28972
patient		physician		1		0		k		k			 20			  1			0.8		4	0.33271
patient		physician		1		0		k		k			 20			  1			0.8		5	0.36075
patient		physician		1		0		k		k			 20			  1			0.7		1	0.17944
patient		physician		1		0		k		k			 20			  1			0.7		2	0.25421
patient		physician		1		0		k		k			 20			  1			0.7		3	0.29907
patient		physician		1		0		k		k			 20			  1			0.7		4	0.33271
patient		physician		1		0		k		k			 20			  1			0.7		5	0.36262
patient		physician		1		0		k		k			 20			  1			0.6		1	0.17757
patient		physician		1		0		k		k			 20			  1			0.6		2	0.25981
patient		physician		1		0		k		k			 20			  1			0.6		3	0.30093
patient		physician		1		0		k		k			 20			  1			0.6		4	0.33458
patient		physician		1		0		k		k			 20			  1			0.6		5	0.36449
patient		physician		1		0		k		k			 20			  1			0.5		1	0.17944
patient		physician		1		0		k		k			 20			  1			0.5		2	0.26355
patient		physician		1		0		k		k			 20			  1			0.5		3	0.30093
patient		physician		1		0		k		k			 20			  1			0.5		4	0.33458
patient		physician		1		0		k		k			 20			  1			0.5		5	0.36636
patient		physician		1		0		k		k			 20			  1			0.4		1	0.18879
patient		physician		1		0		k		k			 20			  1			0.4		2	0.26355
patient		physician		1		0		k		k			 20			  1			0.4		3	0.31028
patient		physician		1		0		k		k			 20			  1			0.4		4	0.34019
patient		physician		1		0		k		k			 20			  1			0.4		5	0.36636
patient		physician		1		0		k		k			 20			  1			0.3		1	0.19626
patient		physician		1		0		k		k			 20			  1			0.3		2	0.27664
patient		physician		1		0		k		k			 20			  1			0.3		3	0.31589
patient		physician		1		0		k		k			 20			  1			0.3		4	0.34766
patient		physician		1		0		k		k			 20			  1			0.3		5	0.37570
patient		physician		1		0		k		k			 20			  1			0.2		1	0.20374
patient		physician		1		0		k		k			 20			  1			0.2		2	0.28411
patient		physician		1		0		k		k			 20			  1			0.2		3	0.32150
patient		physician		1		0		k		k			 20			  1			0.2		4	0.35514
patient		physician		1		0		k		k			 20			  1			0.2		5	0.38318
patient		physician		1		0		k		k			 20			  1			0.1		1	0.22430
patient		physician		1		0		k		k			 20			  1			0.1		2	0.29159
patient		physician		1		0		k		k			 20			  1			0.1		3	0.34206
patient		physician		1		0		k		k			 20			  1			0.1		4	0.36075
patient		physician		1		0		k		k			 20			  1			0.1		5	0.39626
patient		physician		1		0		k		k			 20			  1			0.0		1	0.20187
patient		physician		1		0		k		k			 20			  1			0.0		2	0.29720
patient		physician		1		0		k		k			 20			  1			0.0		3	0.33832
patient		physician		1		0		k		k			 20			  1			0.0		4	0.37757
patient		physician		1		0		k		k			 20			  1			0.0		5	0.39252
patient		physician		1		0		k		k			 20			  2			1.0		1	0.12150
patient		physician		1		0		k		k			 20			  2			1.0		2	0.19439
patient		physician		1		0		k		k			 20			  2			1.0		3	0.22617
patient		physician		1		0		k		k			 20			  2			1.0		4	0.27103
patient		physician		1		0		k		k			 20			  2			1.0		5	0.30093
patient		physician		1		0		k		k			 20			  2			0.9		1	0.13645
patient		physician		1		0		k		k			 20			  2			0.9		2	0.21495
patient		physician		1		0		k		k			 20			  2			0.9		3	0.24673
patient		physician		1		0		k		k			 20			  2			0.9		4	0.29720
patient		physician		1		0		k		k			 20			  2			0.9		5	0.32710
patient		physician		1		0		k		k			 20			  2			0.8		1	0.13645
patient		physician		1		0		k		k			 20			  2			0.8		2	0.21682
patient		physician		1		0		k		k			 20			  2			0.8		3	0.25234
patient		physician		1		0		k		k			 20			  2			0.8		4	0.30093
patient		physician		1		0		k		k			 20			  2			0.8		5	0.32897
patient		physician		1		0		k		k			 20			  2			0.7		1	0.13832
patient		physician		1		0		k		k			 20			  2			0.7		2	0.22056
patient		physician		1		0		k		k			 20			  2			0.7		3	0.26168
patient		physician		1		0		k		k			 20			  2			0.7		4	0.30467
patient		physician		1		0		k		k			 20			  2			0.7		5	0.32897
patient		physician		1		0		k		k			 20			  2			0.6		1	0.13832
patient		physician		1		0		k		k			 20			  2			0.6		2	0.22617
patient		physician		1		0		k		k			 20			  2			0.6		3	0.26542
patient		physician		1		0		k		k			 20			  2			0.6		4	0.30841
patient		physician		1		0		k		k			 20			  2			0.6		5	0.33271
patient		physician		1		0		k		k			 20			  2			0.5		1	0.14393
patient		physician		1		0		k		k			 20			  2			0.5		2	0.22991
patient		physician		1		0		k		k			 20			  2			0.5		3	0.26542
patient		physician		1		0		k		k			 20			  2			0.5		4	0.31589
patient		physician		1		0		k		k			 20			  2			0.5		5	0.34019
patient		physician		1		0		k		k			 20			  2			0.4		1	0.15140
patient		physician		1		0		k		k			 20			  2			0.4		2	0.23178
patient		physician		1		0		k		k			 20			  2			0.4		3	0.27290
patient		physician		1		0		k		k			 20			  2			0.4		4	0.32150
patient		physician		1		0		k		k			 20			  2			0.4		5	0.34393
patient		physician		1		0		k		k			 20			  2			0.3		1	0.16075
patient		physician		1		0		k		k			 20			  2			0.3		2	0.24486
patient		physician		1		0		k		k			 20			  2			0.3		3	0.28598
patient		physician		1		0		k		k			 20			  2			0.3		4	0.33458
patient		physician		1		0		k		k			 20			  2			0.3		5	0.36075
patient		physician		1		0		k		k			 20			  2			0.2		1	0.17757
patient		physician		1		0		k		k			 20			  2			0.2		2	0.25421
patient		physician		1		0		k		k			 20			  2			0.2		3	0.30280
patient		physician		1		0		k		k			 20			  2			0.2		4	0.34953
patient		physician		1		0		k		k			 20			  2			0.2		5	0.37196
patient		physician		1		0		k		k			 20			  2			0.1		1	0.19065
patient		physician		1		0		k		k			 20			  2			0.1		2	0.27290
patient		physician		1		0		k		k			 20			  2			0.1		3	0.31963
patient		physician		1		0		k		k			 20			  2			0.1		4	0.35514
patient		physician		1		0		k		k			 20			  2			0.1		5	0.38505
patient		physician		1		0		k		k			 20			  2			0.0		1	0.20187
patient		physician		1		0		k		k			 20			  2			0.0		2	0.29720
patient		physician		1		0		k		k			 20			  2			0.0		3	0.33832
patient		physician		1		0		k		k			 20			  2			0.0		4	0.37757
patient		physician		1		0		k		k			 20			  2			0.0		5	0.39252
patient		physician		1		0		k		k			 20			  3			1.0		1	0.11963
patient		physician		1		0		k		k			 20			  3			1.0		2	0.18505
patient		physician		1		0		k		k			 20			  3			1.0		3	0.23178
patient		physician		1		0		k		k			 20			  3			1.0		4	0.26916
patient		physician		1		0		k		k			 20			  3			1.0		5	0.31028
patient		physician		1		0		k		k			 20			  3			0.9		1	0.12897
patient		physician		1		0		k		k			 20			  3			0.9		2	0.20561
patient		physician		1		0		k		k			 20			  3			0.9		3	0.24112
patient		physician		1		0		k		k			 20			  3			0.9		4	0.28598
patient		physician		1		0		k		k			 20			  3			0.9		5	0.31589
patient		physician		1		0		k		k			 20			  3			0.8		1	0.12897
patient		physician		1		0		k		k			 20			  3			0.8		2	0.20935
patient		physician		1		0		k		k			 20			  3			0.8		3	0.24112
patient		physician		1		0		k		k			 20			  3			0.8		4	0.28598
patient		physician		1		0		k		k			 20			  3			0.8		5	0.32150
patient		physician		1		0		k		k			 20			  3			0.7		1	0.12897
patient		physician		1		0		k		k			 20			  3			0.7		2	0.20935
patient		physician		1		0		k		k			 20			  3			0.7		3	0.25047
patient		physician		1		0		k		k			 20			  3			0.7		4	0.29159
patient		physician		1		0		k		k			 20			  3			0.7		5	0.32336
patient		physician		1		0		k		k			 20			  3			0.6		1	0.12897
patient		physician		1		0		k		k			 20			  3			0.6		2	0.21869
patient		physician		1		0		k		k			 20			  3			0.6		3	0.25794
patient		physician		1		0		k		k			 20			  3			0.6		4	0.29720
patient		physician		1		0		k		k			 20			  3			0.6		5	0.33271
patient		physician		1		0		k		k			 20			  3			0.5		1	0.13084
patient		physician		1		0		k		k			 20			  3			0.5		2	0.22617
patient		physician		1		0		k		k			 20			  3			0.5		3	0.26355
patient		physician		1		0		k		k			 20			  3			0.5		4	0.29907
patient		physician		1		0		k		k			 20			  3			0.5		5	0.34206
patient		physician		1		0		k		k			 20			  3			0.4		1	0.13832
patient		physician		1		0		k		k			 20			  3			0.4		2	0.23364
patient		physician		1		0		k		k			 20			  3			0.4		3	0.27664
patient		physician		1		0		k		k			 20			  3			0.4		4	0.31215
patient		physician		1		0		k		k			 20			  3			0.4		5	0.34019
patient		physician		1		0		k		k			 20			  3			0.3		1	0.14019
patient		physician		1		0		k		k			 20			  3			0.3		2	0.23925
patient		physician		1		0		k		k			 20			  3			0.3		3	0.28598
patient		physician		1		0		k		k			 20			  3			0.3		4	0.31963
patient		physician		1		0		k		k			 20			  3			0.3		5	0.34206
patient		physician		1		0		k		k			 20			  3			0.2		1	0.16075
patient		physician		1		0		k		k			 20			  3			0.2		2	0.25981
patient		physician		1		0		k		k			 20			  3			0.2		3	0.30280
patient		physician		1		0		k		k			 20			  3			0.2		4	0.34019
patient		physician		1		0		k		k			 20			  3			0.2		5	0.35514
patient		physician		1		0		k		k			 20			  3			0.1		1	0.18692
patient		physician		1		0		k		k			 20			  3			0.1		2	0.27103
patient		physician		1		0		k		k			 20			  3			0.1		3	0.31589
patient		physician		1		0		k		k			 20			  3			0.1		4	0.34393
patient		physician		1		0		k		k			 20			  3			0.1		5	0.37009
patient		physician		1		0		k		k			 20			  3			0.0		1	0.20187
patient		physician		1		0		k		k			 20			  3			0.0		2	0.29720
patient		physician		1		0		k		k			 20			  3			0.0		3	0.33832
patient		physician		1		0		k		k			 20			  3			0.0		4	0.37757
patient		physician		1		0		k		k			 20			  3			0.0		5	0.39252
patient		physician		1		0		k		k			 20			  4			1.0		1	0.13271
patient		physician		1		0		k		k			 20			  4			1.0		2	0.18879
patient		physician		1		0		k		k			 20			  4			1.0		3	0.24299
patient		physician		1		0		k		k			 20			  4			1.0		4	0.28224
patient		physician		1		0		k		k			 20			  4			1.0		5	0.32150
patient		physician		1		0		k		k			 20			  4			0.9		1	0.14206
patient		physician		1		0		k		k			 20			  4			0.9		2	0.20561
patient		physician		1		0		k		k			 20			  4			0.9		3	0.24486
patient		physician		1		0		k		k			 20			  4			0.9		4	0.29907
patient		physician		1		0		k		k			 20			  4			0.9		5	0.33645
patient		physician		1		0		k		k			 20			  4			0.8		1	0.14019
patient		physician		1		0		k		k			 20			  4			0.8		2	0.20935
patient		physician		1		0		k		k			 20			  4			0.8		3	0.24673
patient		physician		1		0		k		k			 20			  4			0.8		4	0.29907
patient		physician		1		0		k		k			 20			  4			0.8		5	0.34019
patient		physician		1		0		k		k			 20			  4			0.7		1	0.13832
patient		physician		1		0		k		k			 20			  4			0.7		2	0.20935
patient		physician		1		0		k		k			 20			  4			0.7		3	0.25794
patient		physician		1		0		k		k			 20			  4			0.7		4	0.30280
patient		physician		1		0		k		k			 20			  4			0.7		5	0.34206
patient		physician		1		0		k		k			 20			  4			0.6		1	0.13458
patient		physician		1		0		k		k			 20			  4			0.6		2	0.21869
patient		physician		1		0		k		k			 20			  4			0.6		3	0.26729
patient		physician		1		0		k		k			 20			  4			0.6		4	0.31402
patient		physician		1		0		k		k			 20			  4			0.6		5	0.34766
patient		physician		1		0		k		k			 20			  4			0.5		1	0.13832
patient		physician		1		0		k		k			 20			  4			0.5		2	0.22056
patient		physician		1		0		k		k			 20			  4			0.5		3	0.27477
patient		physician		1		0		k		k			 20			  4			0.5		4	0.31589
patient		physician		1		0		k		k			 20			  4			0.5		5	0.35327
patient		physician		1		0		k		k			 20			  4			0.4		1	0.14393
patient		physician		1		0		k		k			 20			  4			0.4		2	0.22804
patient		physician		1		0		k		k			 20			  4			0.4		3	0.28598
patient		physician		1		0		k		k			 20			  4			0.4		4	0.33084
patient		physician		1		0		k		k			 20			  4			0.4		5	0.35327
patient		physician		1		0		k		k			 20			  4			0.3		1	0.14393
patient		physician		1		0		k		k			 20			  4			0.3		2	0.23178
patient		physician		1		0		k		k			 20			  4			0.3		3	0.29907
patient		physician		1		0		k		k			 20			  4			0.3		4	0.33645
patient		physician		1		0		k		k			 20			  4			0.3		5	0.35514
patient		physician		1		0		k		k			 20			  4			0.2		1	0.17009
patient		physician		1		0		k		k			 20			  4			0.2		2	0.26168
patient		physician		1		0		k		k			 20			  4			0.2		3	0.31028
patient		physician		1		0		k		k			 20			  4			0.2		4	0.35514
patient		physician		1		0		k		k			 20			  4			0.2		5	0.36636
patient		physician		1		0		k		k			 20			  4			0.1		1	0.19065
patient		physician		1		0		k		k			 20			  4			0.1		2	0.27664
patient		physician		1		0		k		k			 20			  4			0.1		3	0.32336
patient		physician		1		0		k		k			 20			  4			0.1		4	0.36075
patient		physician		1		0		k		k			 20			  4			0.1		5	0.38318
patient		physician		1		0		k		k			 20			  4			0.0		1	0.20187
patient		physician		1		0		k		k			 20			  4			0.0		2	0.29720
patient		physician		1		0		k		k			 20			  4			0.0		3	0.33832
patient		physician		1		0		k		k			 20			  4			0.0		4	0.37757
patient		physician		1		0		k		k			 20			  4			0.0		5	0.39252
patient		physician		1		0		k		k			 20			  5			1.0		1	0.13271
patient		physician		1		0		k		k			 20			  5			1.0		2	0.19252
patient		physician		1		0		k		k			 20			  5			1.0		3	0.24860
patient		physician		1		0		k		k			 20			  5			1.0		4	0.28785
patient		physician		1		0		k		k			 20			  5			1.0		5	0.32336
patient		physician		1		0		k		k			 20			  5			0.9		1	0.14206
patient		physician		1		0		k		k			 20			  5			0.9		2	0.20935
patient		physician		1		0		k		k			 20			  5			0.9		3	0.25047
patient		physician		1		0		k		k			 20			  5			0.9		4	0.30654
patient		physician		1		0		k		k			 20			  5			0.9		5	0.33458
patient		physician		1		0		k		k			 20			  5			0.8		1	0.14393
patient		physician		1		0		k		k			 20			  5			0.8		2	0.21495
patient		physician		1		0		k		k			 20			  5			0.8		3	0.25234
patient		physician		1		0		k		k			 20			  5			0.8		4	0.30654
patient		physician		1		0		k		k			 20			  5			0.8		5	0.33645
patient		physician		1		0		k		k			 20			  5			0.7		1	0.14206
patient		physician		1		0		k		k			 20			  5			0.7		2	0.21308
patient		physician		1		0		k		k			 20			  5			0.7		3	0.26168
patient		physician		1		0		k		k			 20			  5			0.7		4	0.30841
patient		physician		1		0		k		k			 20			  5			0.7		5	0.33832
patient		physician		1		0		k		k			 20			  5			0.6		1	0.14019
patient		physician		1		0		k		k			 20			  5			0.6		2	0.22430
patient		physician		1		0		k		k			 20			  5			0.6		3	0.26916
patient		physician		1		0		k		k			 20			  5			0.6		4	0.31776
patient		physician		1		0		k		k			 20			  5			0.6		5	0.34393
patient		physician		1		0		k		k			 20			  5			0.5		1	0.14393
patient		physician		1		0		k		k			 20			  5			0.5		2	0.22617
patient		physician		1		0		k		k			 20			  5			0.5		3	0.27290
patient		physician		1		0		k		k			 20			  5			0.5		4	0.32150
patient		physician		1		0		k		k			 20			  5			0.5		5	0.35140
patient		physician		1		0		k		k			 20			  5			0.4		1	0.14953
patient		physician		1		0		k		k			 20			  5			0.4		2	0.24112
patient		physician		1		0		k		k			 20			  5			0.4		3	0.28972
patient		physician		1		0		k		k			 20			  5			0.4		4	0.33271
patient		physician		1		0		k		k			 20			  5			0.4		5	0.35140
patient		physician		1		0		k		k			 20			  5			0.3		1	0.15514
patient		physician		1		0		k		k			 20			  5			0.3		2	0.24299
patient		physician		1		0		k		k			 20			  5			0.3		3	0.30467
patient		physician		1		0		k		k			 20			  5			0.3		4	0.34393
patient		physician		1		0		k		k			 20			  5			0.3		5	0.35514
patient		physician		1		0		k		k			 20			  5			0.2		1	0.17757
patient		physician		1		0		k		k			 20			  5			0.2		2	0.26729
patient		physician		1		0		k		k			 20			  5			0.2		3	0.31215
patient		physician		1		0		k		k			 20			  5			0.2		4	0.36262
patient		physician		1		0		k		k			 20			  5			0.2		5	0.36636
patient		physician		1		0		k		k			 20			  5			0.1		1	0.19065
patient		physician		1		0		k		k			 20			  5			0.1		2	0.28972
patient		physician		1		0		k		k			 20			  5			0.1		3	0.33458
patient		physician		1		0		k		k			 20			  5			0.1		4	0.36636
patient		physician		1		0		k		k			 20			  5			0.1		5	0.38505
patient		physician		1		0		k		k			 20			  5			0.0		1	0.20187
patient		physician		1		0		k		k			 20			  5			0.0		2	0.29720
patient		physician		1		0		k		k			 20			  5			0.0		3	0.33832
patient		physician		1		0		k		k			 20			  5			0.0		4	0.37757
patient		physician		1		0		k		k			 20			  5			0.0		5	0.39252
patient		physician		1		0		k		k			 20			 10			1.0		1	0.14206
patient		physician		1		0		k		k			 20			 10			1.0		2	0.20187
patient		physician		1		0		k		k			 20			 10			1.0		3	0.24299
patient		physician		1		0		k		k			 20			 10			1.0		4	0.28037
patient		physician		1		0		k		k			 20			 10			1.0		5	0.30467
patient		physician		1		0		k		k			 20			 10			0.9		1	0.14206
patient		physician		1		0		k		k			 20			 10			0.9		2	0.21682
patient		physician		1		0		k		k			 20			 10			0.9		3	0.24299
patient		physician		1		0		k		k			 20			 10			0.9		4	0.29346
patient		physician		1		0		k		k			 20			 10			0.9		5	0.30654
patient		physician		1		0		k		k			 20			 10			0.8		1	0.14953
patient		physician		1		0		k		k			 20			 10			0.8		2	0.21682
patient		physician		1		0		k		k			 20			 10			0.8		3	0.24486
patient		physician		1		0		k		k			 20			 10			0.8		4	0.29533
patient		physician		1		0		k		k			 20			 10			0.8		5	0.30841
patient		physician		1		0		k		k			 20			 10			0.7		1	0.14953
patient		physician		1		0		k		k			 20			 10			0.7		2	0.22056
patient		physician		1		0		k		k			 20			 10			0.7		3	0.24673
patient		physician		1		0		k		k			 20			 10			0.7		4	0.29720
patient		physician		1		0		k		k			 20			 10			0.7		5	0.30841
patient		physician		1		0		k		k			 20			 10			0.6		1	0.14953
patient		physician		1		0		k		k			 20			 10			0.6		2	0.22617
patient		physician		1		0		k		k			 20			 10			0.6		3	0.25421
patient		physician		1		0		k		k			 20			 10			0.6		4	0.29907
patient		physician		1		0		k		k			 20			 10			0.6		5	0.31402
patient		physician		1		0		k		k			 20			 10			0.5		1	0.15514
patient		physician		1		0		k		k			 20			 10			0.5		2	0.22991
patient		physician		1		0		k		k			 20			 10			0.5		3	0.25607
patient		physician		1		0		k		k			 20			 10			0.5		4	0.31028
patient		physician		1		0		k		k			 20			 10			0.5		5	0.32710
patient		physician		1		0		k		k			 20			 10			0.4		1	0.15888
patient		physician		1		0		k		k			 20			 10			0.4		2	0.23178
patient		physician		1		0		k		k			 20			 10			0.4		3	0.26916
patient		physician		1		0		k		k			 20			 10			0.4		4	0.31589
patient		physician		1		0		k		k			 20			 10			0.4		5	0.33458
patient		physician		1		0		k		k			 20			 10			0.3		1	0.15514
patient		physician		1		0		k		k			 20			 10			0.3		2	0.24112
patient		physician		1		0		k		k			 20			 10			0.3		3	0.28411
patient		physician		1		0		k		k			 20			 10			0.3		4	0.32523
patient		physician		1		0		k		k			 20			 10			0.3		5	0.34579
patient		physician		1		0		k		k			 20			 10			0.2		1	0.17570
patient		physician		1		0		k		k			 20			 10			0.2		2	0.25794
patient		physician		1		0		k		k			 20			 10			0.2		3	0.30280
patient		physician		1		0		k		k			 20			 10			0.2		4	0.34766
patient		physician		1		0		k		k			 20			 10			0.2		5	0.36262
patient		physician		1		0		k		k			 20			 10			0.1		1	0.18505
patient		physician		1		0		k		k			 20			 10			0.1		2	0.28224
patient		physician		1		0		k		k			 20			 10			0.1		3	0.33084
patient		physician		1		0		k		k			 20			 10			0.1		4	0.36636
patient		physician		1		0		k		k			 20			 10			0.1		5	0.37944
patient		physician		1		0		k		k			 20			 10			0.0		1	0.20187
patient		physician		1		0		k		k			 20			 10			0.0		2	0.29720
patient		physician		1		0		k		k			 20			 10			0.0		3	0.33832
patient		physician		1		0		k		k			 20			 10			0.0		4	0.37757
patient		physician		1		0		k		k			 20			 10			0.0		5	0.39252
patient		physician		1		0		k		k			 20			 20			1.0		1	0.14579
patient		physician		1		0		k		k			 20			 20			1.0		2	0.20374
patient		physician		1		0		k		k			 20			 20			1.0		3	0.24112
patient		physician		1		0		k		k			 20			 20			1.0		4	0.27664
patient		physician		1		0		k		k			 20			 20			1.0		5	0.30841
patient		physician		1		0		k		k			 20			 20			0.9		1	0.13832
patient		physician		1		0		k		k			 20			 20			0.9		2	0.21308
patient		physician		1		0		k		k			 20			 20			0.9		3	0.24486
patient		physician		1		0		k		k			 20			 20			0.9		4	0.28972
patient		physician		1		0		k		k			 20			 20			0.9		5	0.31963
patient		physician		1		0		k		k			 20			 20			0.8		1	0.14206
patient		physician		1		0		k		k			 20			 20			0.8		2	0.21869
patient		physician		1		0		k		k			 20			 20			0.8		3	0.24673
patient		physician		1		0		k		k			 20			 20			0.8		4	0.29346
patient		physician		1		0		k		k			 20			 20			0.8		5	0.32150
patient		physician		1		0		k		k			 20			 20			0.7		1	0.14206
patient		physician		1		0		k		k			 20			 20			0.7		2	0.22243
patient		physician		1		0		k		k			 20			 20			0.7		3	0.24486
patient		physician		1		0		k		k			 20			 20			0.7		4	0.29533
patient		physician		1		0		k		k			 20			 20			0.7		5	0.31963
patient		physician		1		0		k		k			 20			 20			0.6		1	0.14579
patient		physician		1		0		k		k			 20			 20			0.6		2	0.22617
patient		physician		1		0		k		k			 20			 20			0.6		3	0.25047
patient		physician		1		0		k		k			 20			 20			0.6		4	0.30841
patient		physician		1		0		k		k			 20			 20			0.6		5	0.32710
patient		physician		1		0		k		k			 20			 20			0.5		1	0.14579
patient		physician		1		0		k		k			 20			 20			0.5		2	0.22991
patient		physician		1		0		k		k			 20			 20			0.5		3	0.26916
patient		physician		1		0		k		k			 20			 20			0.5		4	0.31589
patient		physician		1		0		k		k			 20			 20			0.5		5	0.33458
patient		physician		1		0		k		k			 20			 20			0.4		1	0.14953
patient		physician		1		0		k		k			 20			 20			0.4		2	0.23738
patient		physician		1		0		k		k			 20			 20			0.4		3	0.27850
patient		physician		1		0		k		k			 20			 20			0.4		4	0.32523
patient		physician		1		0		k		k			 20			 20			0.4		5	0.33645
patient		physician		1		0		k		k			 20			 20			0.3		1	0.14766
patient		physician		1		0		k		k			 20			 20			0.3		2	0.23925
patient		physician		1		0		k		k			 20			 20			0.3		3	0.30093
patient		physician		1		0		k		k			 20			 20			0.3		4	0.33271
patient		physician		1		0		k		k			 20			 20			0.3		5	0.35888
patient		physician		1		0		k		k			 20			 20			0.2		1	0.16822
patient		physician		1		0		k		k			 20			 20			0.2		2	0.25981
patient		physician		1		0		k		k			 20			 20			0.2		3	0.31589
patient		physician		1		0		k		k			 20			 20			0.2		4	0.34766
patient		physician		1		0		k		k			 20			 20			0.2		5	0.36822
patient		physician		1		0		k		k			 20			 20			0.1		1	0.18692
patient		physician		1		0		k		k			 20			 20			0.1		2	0.28972
patient		physician		1		0		k		k			 20			 20			0.1		3	0.33458
patient		physician		1		0		k		k			 20			 20			0.1		4	0.36449
patient		physician		1		0		k		k			 20			 20			0.1		5	0.39626
patient		physician		1		0		k		k			 20			 20			0.0		1	0.20187
patient		physician		1		0		k		k			 20			 20			0.0		2	0.29720
patient		physician		1		0		k		k			 20			 20			0.0		3	0.33832
patient		physician		1		0		k		k			 20			 20			0.0		4	0.37757
patient		physician		1		0		k		k			 20			 20			0.0		5	0.39252
patient		physician		1		0		k		k			 20			 50			1.0		1	0.15888
patient		physician		1		0		k		k			 20			 50			1.0		2	0.20748
patient		physician		1		0		k		k			 20			 50			1.0		3	0.25421
patient		physician		1		0		k		k			 20			 50			1.0		4	0.29907
patient		physician		1		0		k		k			 20			 50			1.0		5	0.33458
patient		physician		1		0		k		k			 20			 50			0.9		1	0.14579
patient		physician		1		0		k		k			 20			 50			0.9		2	0.21121
patient		physician		1		0		k		k			 20			 50			0.9		3	0.26355
patient		physician		1		0		k		k			 20			 50			0.9		4	0.30467
patient		physician		1		0		k		k			 20			 50			0.9		5	0.34393
patient		physician		1		0		k		k			 20			 50			0.8		1	0.15140
patient		physician		1		0		k		k			 20			 50			0.8		2	0.21869
patient		physician		1		0		k		k			 20			 50			0.8		3	0.26916
patient		physician		1		0		k		k			 20			 50			0.8		4	0.30467
patient		physician		1		0		k		k			 20			 50			0.8		5	0.34393
patient		physician		1		0		k		k			 20			 50			0.7		1	0.15140
patient		physician		1		0		k		k			 20			 50			0.7		2	0.22430
patient		physician		1		0		k		k			 20			 50			0.7		3	0.27290
patient		physician		1		0		k		k			 20			 50			0.7		4	0.30280
patient		physician		1		0		k		k			 20			 50			0.7		5	0.34579
patient		physician		1		0		k		k			 20			 50			0.6		1	0.16262
patient		physician		1		0		k		k			 20			 50			0.6		2	0.22991
patient		physician		1		0		k		k			 20			 50			0.6		3	0.27850
patient		physician		1		0		k		k			 20			 50			0.6		4	0.30654
patient		physician		1		0		k		k			 20			 50			0.6		5	0.34579
patient		physician		1		0		k		k			 20			 50			0.5		1	0.16636
patient		physician		1		0		k		k			 20			 50			0.5		2	0.23925
patient		physician		1		0		k		k			 20			 50			0.5		3	0.28785
patient		physician		1		0		k		k			 20			 50			0.5		4	0.31215
patient		physician		1		0		k		k			 20			 50			0.5		5	0.34766
patient		physician		1		0		k		k			 20			 50			0.4		1	0.17944
patient		physician		1		0		k		k			 20			 50			0.4		2	0.24860
patient		physician		1		0		k		k			 20			 50			0.4		3	0.29533
patient		physician		1		0		k		k			 20			 50			0.4		4	0.32150
patient		physician		1		0		k		k			 20			 50			0.4		5	0.35140
patient		physician		1		0		k		k			 20			 50			0.3		1	0.18131
patient		physician		1		0		k		k			 20			 50			0.3		2	0.25607
patient		physician		1		0		k		k			 20			 50			0.3		3	0.30654
patient		physician		1		0		k		k			 20			 50			0.3		4	0.32897
patient		physician		1		0		k		k			 20			 50			0.3		5	0.35701
patient		physician		1		0		k		k			 20			 50			0.2		1	0.19252
patient		physician		1		0		k		k			 20			 50			0.2		2	0.26729
patient		physician		1		0		k		k			 20			 50			0.2		3	0.31776
patient		physician		1		0		k		k			 20			 50			0.2		4	0.33645
patient		physician		1		0		k		k			 20			 50			0.2		5	0.36449
patient		physician		1		0		k		k			 20			 50			0.1		1	0.19813
patient		physician		1		0		k		k			 20			 50			0.1		2	0.28785
patient		physician		1		0		k		k			 20			 50			0.1		3	0.33271
patient		physician		1		0		k		k			 20			 50			0.1		4	0.35514
patient		physician		1		0		k		k			 20			 50			0.1		5	0.38131
patient		physician		1		0		k		k			 20			 50			0.0		1	0.20187
patient		physician		1		0		k		k			 20			 50			0.0		2	0.29720
patient		physician		1		0		k		k			 20			 50			0.0		3	0.33832
patient		physician		1		0		k		k			 20			 50			0.0		4	0.37757
patient		physician		1		0		k		k			 20			 50			0.0		5	0.39252
patient		physician		1		0		k		k			 20			100			1.0		1	0.15327
patient		physician		1		0		k		k			 20			100			1.0		2	0.20561
patient		physician		1		0		k		k			 20			100			1.0		3	0.25421
patient		physician		1		0		k		k			 20			100			1.0		4	0.28224
patient		physician		1		0		k		k			 20			100			1.0		5	0.31402
patient		physician		1		0		k		k			 20			100			0.9		1	0.14019
patient		physician		1		0		k		k			 20			100			0.9		2	0.20935
patient		physician		1		0		k		k			 20			100			0.9		3	0.26355
patient		physician		1		0		k		k			 20			100			0.9		4	0.29533
patient		physician		1		0		k		k			 20			100			0.9		5	0.32710
patient		physician		1		0		k		k			 20			100			0.8		1	0.14953
patient		physician		1		0		k		k			 20			100			0.8		2	0.21682
patient		physician		1		0		k		k			 20			100			0.8		3	0.27103
patient		physician		1		0		k		k			 20			100			0.8		4	0.29720
patient		physician		1		0		k		k			 20			100			0.8		5	0.32710
patient		physician		1		0		k		k			 20			100			0.7		1	0.15327
patient		physician		1		0		k		k			 20			100			0.7		2	0.22056
patient		physician		1		0		k		k			 20			100			0.7		3	0.27290
patient		physician		1		0		k		k			 20			100			0.7		4	0.30280
patient		physician		1		0		k		k			 20			100			0.7		5	0.32897
patient		physician		1		0		k		k			 20			100			0.6		1	0.15888
patient		physician		1		0		k		k			 20			100			0.6		2	0.22430
patient		physician		1		0		k		k			 20			100			0.6		3	0.28037
patient		physician		1		0		k		k			 20			100			0.6		4	0.30841
patient		physician		1		0		k		k			 20			100			0.6		5	0.33832
patient		physician		1		0		k		k			 20			100			0.5		1	0.16262
patient		physician		1		0		k		k			 20			100			0.5		2	0.22430
patient		physician		1		0		k		k			 20			100			0.5		3	0.28785
patient		physician		1		0		k		k			 20			100			0.5		4	0.31215
patient		physician		1		0		k		k			 20			100			0.5		5	0.34019
patient		physician		1		0		k		k			 20			100			0.4		1	0.17383
patient		physician		1		0		k		k			 20			100			0.4		2	0.24299
patient		physician		1		0		k		k			 20			100			0.4		3	0.30280
patient		physician		1		0		k		k			 20			100			0.4		4	0.31963
patient		physician		1		0		k		k			 20			100			0.4		5	0.34019
patient		physician		1		0		k		k			 20			100			0.3		1	0.17944
patient		physician		1		0		k		k			 20			100			0.3		2	0.24673
patient		physician		1		0		k		k			 20			100			0.3		3	0.31028
patient		physician		1		0		k		k			 20			100			0.3		4	0.32710
patient		physician		1		0		k		k			 20			100			0.3		5	0.34766
patient		physician		1		0		k		k			 20			100			0.2		1	0.18318
patient		physician		1		0		k		k			 20			100			0.2		2	0.25981
patient		physician		1		0		k		k			 20			100			0.2		3	0.32336
patient		physician		1		0		k		k			 20			100			0.2		4	0.33645
patient		physician		1		0		k		k			 20			100			0.2		5	0.35140
patient		physician		1		0		k		k			 20			100			0.1		1	0.19439
patient		physician		1		0		k		k			 20			100			0.1		2	0.28598
patient		physician		1		0		k		k			 20			100			0.1		3	0.33458
patient		physician		1		0		k		k			 20			100			0.1		4	0.35140
patient		physician		1		0		k		k			 20			100			0.1		5	0.36822
patient		physician		1		0		k		k			 20			100			0.0		1	0.20187
patient		physician		1		0		k		k			 20			100			0.0		2	0.29720
patient		physician		1		0		k		k			 20			100			0.0		3	0.33832
patient		physician		1		0		k		k			 20			100			0.0		4	0.37757
patient		physician		1		0		k		k			 20			100			0.0		5	0.39252
patient		physician		1		0		k		k			 50			  1			1.0		1	0.14206
patient		physician		1		0		k		k			 50			  1			1.0		2	0.19439
patient		physician		1		0		k		k			 50			  1			1.0		3	0.22243
patient		physician		1		0		k		k			 50			  1			1.0		4	0.25234
patient		physician		1		0		k		k			 50			  1			1.0		5	0.26168
patient		physician		1		0		k		k			 50			  1			0.9		1	0.17570
patient		physician		1		0		k		k			 50			  1			0.9		2	0.23364
patient		physician		1		0		k		k			 50			  1			0.9		3	0.27477
patient		physician		1		0		k		k			 50			  1			0.9		4	0.31215
patient		physician		1		0		k		k			 50			  1			0.9		5	0.33084
patient		physician		1		0		k		k			 50			  1			0.8		1	0.17570
patient		physician		1		0		k		k			 50			  1			0.8		2	0.23364
patient		physician		1		0		k		k			 50			  1			0.8		3	0.27477
patient		physician		1		0		k		k			 50			  1			0.8		4	0.31215
patient		physician		1		0		k		k			 50			  1			0.8		5	0.33271
patient		physician		1		0		k		k			 50			  1			0.7		1	0.17757
patient		physician		1		0		k		k			 50			  1			0.7		2	0.23738
patient		physician		1		0		k		k			 50			  1			0.7		3	0.28411
patient		physician		1		0		k		k			 50			  1			0.7		4	0.31215
patient		physician		1		0		k		k			 50			  1			0.7		5	0.33271
patient		physician		1		0		k		k			 50			  1			0.6		1	0.17757
patient		physician		1		0		k		k			 50			  1			0.6		2	0.24486
patient		physician		1		0		k		k			 50			  1			0.6		3	0.28785
patient		physician		1		0		k		k			 50			  1			0.6		4	0.31402
patient		physician		1		0		k		k			 50			  1			0.6		5	0.33458
patient		physician		1		0		k		k			 50			  1			0.5		1	0.18131
patient		physician		1		0		k		k			 50			  1			0.5		2	0.24673
patient		physician		1		0		k		k			 50			  1			0.5		3	0.28972
patient		physician		1		0		k		k			 50			  1			0.5		4	0.31589
patient		physician		1		0		k		k			 50			  1			0.5		5	0.33458
patient		physician		1		0		k		k			 50			  1			0.4		1	0.18505
patient		physician		1		0		k		k			 50			  1			0.4		2	0.25047
patient		physician		1		0		k		k			 50			  1			0.4		3	0.29720
patient		physician		1		0		k		k			 50			  1			0.4		4	0.31963
patient		physician		1		0		k		k			 50			  1			0.4		5	0.33458
patient		physician		1		0		k		k			 50			  1			0.3		1	0.18692
patient		physician		1		0		k		k			 50			  1			0.3		2	0.26542
patient		physician		1		0		k		k			 50			  1			0.3		3	0.30841
patient		physician		1		0		k		k			 50			  1			0.3		4	0.32897
patient		physician		1		0		k		k			 50			  1			0.3		5	0.34953
patient		physician		1		0		k		k			 50			  1			0.2		1	0.20000
patient		physician		1		0		k		k			 50			  1			0.2		2	0.28037
patient		physician		1		0		k		k			 50			  1			0.2		3	0.31028
patient		physician		1		0		k		k			 50			  1			0.2		4	0.34393
patient		physician		1		0		k		k			 50			  1			0.2		5	0.36075
patient		physician		1		0		k		k			 50			  1			0.1		1	0.22430
patient		physician		1		0		k		k			 50			  1			0.1		2	0.29159
patient		physician		1		0		k		k			 50			  1			0.1		3	0.33458
patient		physician		1		0		k		k			 50			  1			0.1		4	0.35140
patient		physician		1		0		k		k			 50			  1			0.1		5	0.37570
patient		physician		1		0		k		k			 50			  1			0.0		1	0.20187
patient		physician		1		0		k		k			 50			  1			0.0		2	0.29720
patient		physician		1		0		k		k			 50			  1			0.0		3	0.33832
patient		physician		1		0		k		k			 50			  1			0.0		4	0.37757
patient		physician		1		0		k		k			 50			  1			0.0		5	0.39252
patient		physician		1		0		k		k			 50			  2			1.0		1	0.10467
patient		physician		1		0		k		k			 50			  2			1.0		2	0.15514
patient		physician		1		0		k		k			 50			  2			1.0		3	0.19439
patient		physician		1		0		k		k			 50			  2			1.0		4	0.23551
patient		physician		1		0		k		k			 50			  2			1.0		5	0.25981
patient		physician		1		0		k		k			 50			  2			0.9		1	0.12150
patient		physician		1		0		k		k			 50			  2			0.9		2	0.17570
patient		physician		1		0		k		k			 50			  2			0.9		3	0.21682
patient		physician		1		0		k		k			 50			  2			0.9		4	0.25981
patient		physician		1		0		k		k			 50			  2			0.9		5	0.29346
patient		physician		1		0		k		k			 50			  2			0.8		1	0.12336
patient		physician		1		0		k		k			 50			  2			0.8		2	0.17757
patient		physician		1		0		k		k			 50			  2			0.8		3	0.22243
patient		physician		1		0		k		k			 50			  2			0.8		4	0.26729
patient		physician		1		0		k		k			 50			  2			0.8		5	0.29346
patient		physician		1		0		k		k			 50			  2			0.7		1	0.12336
patient		physician		1		0		k		k			 50			  2			0.7		2	0.18505
patient		physician		1		0		k		k			 50			  2			0.7		3	0.22991
patient		physician		1		0		k		k			 50			  2			0.7		4	0.26916
patient		physician		1		0		k		k			 50			  2			0.7		5	0.29346
patient		physician		1		0		k		k			 50			  2			0.6		1	0.12710
patient		physician		1		0		k		k			 50			  2			0.6		2	0.19439
patient		physician		1		0		k		k			 50			  2			0.6		3	0.23178
patient		physician		1		0		k		k			 50			  2			0.6		4	0.27290
patient		physician		1		0		k		k			 50			  2			0.6		5	0.29720
patient		physician		1		0		k		k			 50			  2			0.5		1	0.13084
patient		physician		1		0		k		k			 50			  2			0.5		2	0.19439
patient		physician		1		0		k		k			 50			  2			0.5		3	0.23178
patient		physician		1		0		k		k			 50			  2			0.5		4	0.27850
patient		physician		1		0		k		k			 50			  2			0.5		5	0.30093
patient		physician		1		0		k		k			 50			  2			0.4		1	0.13832
patient		physician		1		0		k		k			 50			  2			0.4		2	0.19813
patient		physician		1		0		k		k			 50			  2			0.4		3	0.23738
patient		physician		1		0		k		k			 50			  2			0.4		4	0.28037
patient		physician		1		0		k		k			 50			  2			0.4		5	0.30467
patient		physician		1		0		k		k			 50			  2			0.3		1	0.14579
patient		physician		1		0		k		k			 50			  2			0.3		2	0.20935
patient		physician		1		0		k		k			 50			  2			0.3		3	0.25234
patient		physician		1		0		k		k			 50			  2			0.3		4	0.29720
patient		physician		1		0		k		k			 50			  2			0.3		5	0.32710
patient		physician		1		0		k		k			 50			  2			0.2		1	0.16822
patient		physician		1		0		k		k			 50			  2			0.2		2	0.23738
patient		physician		1		0		k		k			 50			  2			0.2		3	0.26916
patient		physician		1		0		k		k			 50			  2			0.2		4	0.32336
patient		physician		1		0		k		k			 50			  2			0.2		5	0.34953
patient		physician		1		0		k		k			 50			  2			0.1		1	0.18879
patient		physician		1		0		k		k			 50			  2			0.1		2	0.26542
patient		physician		1		0		k		k			 50			  2			0.1		3	0.30841
patient		physician		1		0		k		k			 50			  2			0.1		4	0.34019
patient		physician		1		0		k		k			 50			  2			0.1		5	0.37009
patient		physician		1		0		k		k			 50			  2			0.0		1	0.20187
patient		physician		1		0		k		k			 50			  2			0.0		2	0.29720
patient		physician		1		0		k		k			 50			  2			0.0		3	0.33832
patient		physician		1		0		k		k			 50			  2			0.0		4	0.37757
patient		physician		1		0		k		k			 50			  2			0.0		5	0.39252
patient		physician		1		0		k		k			 50			  3			1.0		1	0.08037
patient		physician		1		0		k		k			 50			  3			1.0		2	0.12523
patient		physician		1		0		k		k			 50			  3			1.0		3	0.16636
patient		physician		1		0		k		k			 50			  3			1.0		4	0.21308
patient		physician		1		0		k		k			 50			  3			1.0		5	0.24860
patient		physician		1		0		k		k			 50			  3			0.9		1	0.09533
patient		physician		1		0		k		k			 50			  3			0.9		2	0.14019
patient		physician		1		0		k		k			 50			  3			0.9		3	0.17570
patient		physician		1		0		k		k			 50			  3			0.9		4	0.22617
patient		physician		1		0		k		k			 50			  3			0.9		5	0.25421
patient		physician		1		0		k		k			 50			  3			0.8		1	0.09533
patient		physician		1		0		k		k			 50			  3			0.8		2	0.14393
patient		physician		1		0		k		k			 50			  3			0.8		3	0.17944
patient		physician		1		0		k		k			 50			  3			0.8		4	0.23178
patient		physician		1		0		k		k			 50			  3			0.8		5	0.26168
patient		physician		1		0		k		k			 50			  3			0.7		1	0.09533
patient		physician		1		0		k		k			 50			  3			0.7		2	0.14579
patient		physician		1		0		k		k			 50			  3			0.7		3	0.18879
patient		physician		1		0		k		k			 50			  3			0.7		4	0.24112
patient		physician		1		0		k		k			 50			  3			0.7		5	0.26542
patient		physician		1		0		k		k			 50			  3			0.6		1	0.09720
patient		physician		1		0		k		k			 50			  3			0.6		2	0.16449
patient		physician		1		0		k		k			 50			  3			0.6		3	0.19252
patient		physician		1		0		k		k			 50			  3			0.6		4	0.23925
patient		physician		1		0		k		k			 50			  3			0.6		5	0.27103
patient		physician		1		0		k		k			 50			  3			0.5		1	0.09720
patient		physician		1		0		k		k			 50			  3			0.5		2	0.16636
patient		physician		1		0		k		k			 50			  3			0.5		3	0.19813
patient		physician		1		0		k		k			 50			  3			0.5		4	0.24299
patient		physician		1		0		k		k			 50			  3			0.5		5	0.27664
patient		physician		1		0		k		k			 50			  3			0.4		1	0.10467
patient		physician		1		0		k		k			 50			  3			0.4		2	0.17570
patient		physician		1		0		k		k			 50			  3			0.4		3	0.21121
patient		physician		1		0		k		k			 50			  3			0.4		4	0.25234
patient		physician		1		0		k		k			 50			  3			0.4		5	0.28972
patient		physician		1		0		k		k			 50			  3			0.3		1	0.11589
patient		physician		1		0		k		k			 50			  3			0.3		2	0.18505
patient		physician		1		0		k		k			 50			  3			0.3		3	0.22804
patient		physician		1		0		k		k			 50			  3			0.3		4	0.27477
patient		physician		1		0		k		k			 50			  3			0.3		5	0.29159
patient		physician		1		0		k		k			 50			  3			0.2		1	0.14206
patient		physician		1		0		k		k			 50			  3			0.2		2	0.21495
patient		physician		1		0		k		k			 50			  3			0.2		3	0.25607
patient		physician		1		0		k		k			 50			  3			0.2		4	0.30654
patient		physician		1		0		k		k			 50			  3			0.2		5	0.32336
patient		physician		1		0		k		k			 50			  3			0.1		1	0.17944
patient		physician		1		0		k		k			 50			  3			0.1		2	0.25234
patient		physician		1		0		k		k			 50			  3			0.1		3	0.28972
patient		physician		1		0		k		k			 50			  3			0.1		4	0.32710
patient		physician		1		0		k		k			 50			  3			0.1		5	0.33832
patient		physician		1		0		k		k			 50			  3			0.0		1	0.20187
patient		physician		1		0		k		k			 50			  3			0.0		2	0.29720
patient		physician		1		0		k		k			 50			  3			0.0		3	0.33832
patient		physician		1		0		k		k			 50			  3			0.0		4	0.37757
patient		physician		1		0		k		k			 50			  3			0.0		5	0.39252
patient		physician		1		0		k		k			 50			  4			1.0		1	0.08411
patient		physician		1		0		k		k			 50			  4			1.0		2	0.11215
patient		physician		1		0		k		k			 50			  4			1.0		3	0.15701
patient		physician		1		0		k		k			 50			  4			1.0		4	0.21308
patient		physician		1		0		k		k			 50			  4			1.0		5	0.24673
patient		physician		1		0		k		k			 50			  4			0.9		1	0.09907
patient		physician		1		0		k		k			 50			  4			0.9		2	0.12523
patient		physician		1		0		k		k			 50			  4			0.9		3	0.16449
patient		physician		1		0		k		k			 50			  4			0.9		4	0.22991
patient		physician		1		0		k		k			 50			  4			0.9		5	0.26916
patient		physician		1		0		k		k			 50			  4			0.8		1	0.09907
patient		physician		1		0		k		k			 50			  4			0.8		2	0.13084
patient		physician		1		0		k		k			 50			  4			0.8		3	0.16822
patient		physician		1		0		k		k			 50			  4			0.8		4	0.23178
patient		physician		1		0		k		k			 50			  4			0.8		5	0.27103
patient		physician		1		0		k		k			 50			  4			0.7		1	0.09720
patient		physician		1		0		k		k			 50			  4			0.7		2	0.13084
patient		physician		1		0		k		k			 50			  4			0.7		3	0.17757
patient		physician		1		0		k		k			 50			  4			0.7		4	0.24112
patient		physician		1		0		k		k			 50			  4			0.7		5	0.27477
patient		physician		1		0		k		k			 50			  4			0.6		1	0.09720
patient		physician		1		0		k		k			 50			  4			0.6		2	0.14766
patient		physician		1		0		k		k			 50			  4			0.6		3	0.18505
patient		physician		1		0		k		k			 50			  4			0.6		4	0.24486
patient		physician		1		0		k		k			 50			  4			0.6		5	0.27850
patient		physician		1		0		k		k			 50			  4			0.5		1	0.09907
patient		physician		1		0		k		k			 50			  4			0.5		2	0.14766
patient		physician		1		0		k		k			 50			  4			0.5		3	0.19252
patient		physician		1		0		k		k			 50			  4			0.5		4	0.24860
patient		physician		1		0		k		k			 50			  4			0.5		5	0.28224
patient		physician		1		0		k		k			 50			  4			0.4		1	0.10093
patient		physician		1		0		k		k			 50			  4			0.4		2	0.15701
patient		physician		1		0		k		k			 50			  4			0.4		3	0.20748
patient		physician		1		0		k		k			 50			  4			0.4		4	0.26168
patient		physician		1		0		k		k			 50			  4			0.4		5	0.29346
patient		physician		1		0		k		k			 50			  4			0.3		1	0.11028
patient		physician		1		0		k		k			 50			  4			0.3		2	0.17570
patient		physician		1		0		k		k			 50			  4			0.3		3	0.22243
patient		physician		1		0		k		k			 50			  4			0.3		4	0.27850
patient		physician		1		0		k		k			 50			  4			0.3		5	0.30467
patient		physician		1		0		k		k			 50			  4			0.2		1	0.14206
patient		physician		1		0		k		k			 50			  4			0.2		2	0.21308
patient		physician		1		0		k		k			 50			  4			0.2		3	0.25607
patient		physician		1		0		k		k			 50			  4			0.2		4	0.30841
patient		physician		1		0		k		k			 50			  4			0.2		5	0.32710
patient		physician		1		0		k		k			 50			  4			0.1		1	0.18692
patient		physician		1		0		k		k			 50			  4			0.1		2	0.25421
patient		physician		1		0		k		k			 50			  4			0.1		3	0.28785
patient		physician		1		0		k		k			 50			  4			0.1		4	0.33084
patient		physician		1		0		k		k			 50			  4			0.1		5	0.34206
patient		physician		1		0		k		k			 50			  4			0.0		1	0.20187
patient		physician		1		0		k		k			 50			  4			0.0		2	0.29720
patient		physician		1		0		k		k			 50			  4			0.0		3	0.33832
patient		physician		1		0		k		k			 50			  4			0.0		4	0.37757
patient		physician		1		0		k		k			 50			  4			0.0		5	0.39252
patient		physician		1		0		k		k			 50			  5			1.0		1	0.07850
patient		physician		1		0		k		k			 50			  5			1.0		2	0.11776
patient		physician		1		0		k		k			 50			  5			1.0		3	0.15888
patient		physician		1		0		k		k			 50			  5			1.0		4	0.20935
patient		physician		1		0		k		k			 50			  5			1.0		5	0.24299
patient		physician		1		0		k		k			 50			  5			0.9		1	0.09159
patient		physician		1		0		k		k			 50			  5			0.9		2	0.13084
patient		physician		1		0		k		k			 50			  5			0.9		3	0.17009
patient		physician		1		0		k		k			 50			  5			0.9		4	0.22056
patient		physician		1		0		k		k			 50			  5			0.9		5	0.25421
patient		physician		1		0		k		k			 50			  5			0.8		1	0.09346
patient		physician		1		0		k		k			 50			  5			0.8		2	0.13645
patient		physician		1		0		k		k			 50			  5			0.8		3	0.17196
patient		physician		1		0		k		k			 50			  5			0.8		4	0.22243
patient		physician		1		0		k		k			 50			  5			0.8		5	0.25794
patient		physician		1		0		k		k			 50			  5			0.7		1	0.09159
patient		physician		1		0		k		k			 50			  5			0.7		2	0.13832
patient		physician		1		0		k		k			 50			  5			0.7		3	0.17757
patient		physician		1		0		k		k			 50			  5			0.7		4	0.22991
patient		physician		1		0		k		k			 50			  5			0.7		5	0.25794
patient		physician		1		0		k		k			 50			  5			0.6		1	0.09159
patient		physician		1		0		k		k			 50			  5			0.6		2	0.15327
patient		physician		1		0		k		k			 50			  5			0.6		3	0.18131
patient		physician		1		0		k		k			 50			  5			0.6		4	0.23551
patient		physician		1		0		k		k			 50			  5			0.6		5	0.26729
patient		physician		1		0		k		k			 50			  5			0.5		1	0.09720
patient		physician		1		0		k		k			 50			  5			0.5		2	0.15327
patient		physician		1		0		k		k			 50			  5			0.5		3	0.18692
patient		physician		1		0		k		k			 50			  5			0.5		4	0.23925
patient		physician		1		0		k		k			 50			  5			0.5		5	0.27477
patient		physician		1		0		k		k			 50			  5			0.4		1	0.09533
patient		physician		1		0		k		k			 50			  5			0.4		2	0.16449
patient		physician		1		0		k		k			 50			  5			0.4		3	0.20748
patient		physician		1		0		k		k			 50			  5			0.4		4	0.24860
patient		physician		1		0		k		k			 50			  5			0.4		5	0.27664
patient		physician		1		0		k		k			 50			  5			0.3		1	0.10841
patient		physician		1		0		k		k			 50			  5			0.3		2	0.18131
patient		physician		1		0		k		k			 50			  5			0.3		3	0.22430
patient		physician		1		0		k		k			 50			  5			0.3		4	0.26729
patient		physician		1		0		k		k			 50			  5			0.3		5	0.29720
patient		physician		1		0		k		k			 50			  5			0.2		1	0.13645
patient		physician		1		0		k		k			 50			  5			0.2		2	0.20935
patient		physician		1		0		k		k			 50			  5			0.2		3	0.25981
patient		physician		1		0		k		k			 50			  5			0.2		4	0.30654
patient		physician		1		0		k		k			 50			  5			0.2		5	0.31776
patient		physician		1		0		k		k			 50			  5			0.1		1	0.18692
patient		physician		1		0		k		k			 50			  5			0.1		2	0.25421
patient		physician		1		0		k		k			 50			  5			0.1		3	0.29159
patient		physician		1		0		k		k			 50			  5			0.1		4	0.32897
patient		physician		1		0		k		k			 50			  5			0.1		5	0.34019
patient		physician		1		0		k		k			 50			  5			0.0		1	0.20187
patient		physician		1		0		k		k			 50			  5			0.0		2	0.29720
patient		physician		1		0		k		k			 50			  5			0.0		3	0.33832
patient		physician		1		0		k		k			 50			  5			0.0		4	0.37757
patient		physician		1		0		k		k			 50			  5			0.0		5	0.39252
patient		physician		1		0		k		k			 50			 10			1.0		1	0.08411
patient		physician		1		0		k		k			 50			 10			1.0		2	0.13084
patient		physician		1		0		k		k			 50			 10			1.0		3	0.16636
patient		physician		1		0		k		k			 50			 10			1.0		4	0.20187
patient		physician		1		0		k		k			 50			 10			1.0		5	0.23178
patient		physician		1		0		k		k			 50			 10			0.9		1	0.08598
patient		physician		1		0		k		k			 50			 10			0.9		2	0.13458
patient		physician		1		0		k		k			 50			 10			0.9		3	0.17196
patient		physician		1		0		k		k			 50			 10			0.9		4	0.20561
patient		physician		1		0		k		k			 50			 10			0.9		5	0.23364
patient		physician		1		0		k		k			 50			 10			0.8		1	0.08598
patient		physician		1		0		k		k			 50			 10			0.8		2	0.13832
patient		physician		1		0		k		k			 50			 10			0.8		3	0.17757
patient		physician		1		0		k		k			 50			 10			0.8		4	0.21308
patient		physician		1		0		k		k			 50			 10			0.8		5	0.23551
patient		physician		1		0		k		k			 50			 10			0.7		1	0.08411
patient		physician		1		0		k		k			 50			 10			0.7		2	0.14766
patient		physician		1		0		k		k			 50			 10			0.7		3	0.17757
patient		physician		1		0		k		k			 50			 10			0.7		4	0.21682
patient		physician		1		0		k		k			 50			 10			0.7		5	0.23738
patient		physician		1		0		k		k			 50			 10			0.6		1	0.08598
patient		physician		1		0		k		k			 50			 10			0.6		2	0.14953
patient		physician		1		0		k		k			 50			 10			0.6		3	0.18131
patient		physician		1		0		k		k			 50			 10			0.6		4	0.22056
patient		physician		1		0		k		k			 50			 10			0.6		5	0.24486
patient		physician		1		0		k		k			 50			 10			0.5		1	0.08785
patient		physician		1		0		k		k			 50			 10			0.5		2	0.15327
patient		physician		1		0		k		k			 50			 10			0.5		3	0.18692
patient		physician		1		0		k		k			 50			 10			0.5		4	0.23178
patient		physician		1		0		k		k			 50			 10			0.5		5	0.26168
patient		physician		1		0		k		k			 50			 10			0.4		1	0.08785
patient		physician		1		0		k		k			 50			 10			0.4		2	0.16075
patient		physician		1		0		k		k			 50			 10			0.4		3	0.19626
patient		physician		1		0		k		k			 50			 10			0.4		4	0.23551
patient		physician		1		0		k		k			 50			 10			0.4		5	0.27103
patient		physician		1		0		k		k			 50			 10			0.3		1	0.10093
patient		physician		1		0		k		k			 50			 10			0.3		2	0.17570
patient		physician		1		0		k		k			 50			 10			0.3		3	0.21308
patient		physician		1		0		k		k			 50			 10			0.3		4	0.26916
patient		physician		1		0		k		k			 50			 10			0.3		5	0.29720
patient		physician		1		0		k		k			 50			 10			0.2		1	0.12523
patient		physician		1		0		k		k			 50			 10			0.2		2	0.20000
patient		physician		1		0		k		k			 50			 10			0.2		3	0.25047
patient		physician		1		0		k		k			 50			 10			0.2		4	0.29907
patient		physician		1		0		k		k			 50			 10			0.2		5	0.32897
patient		physician		1		0		k		k			 50			 10			0.1		1	0.18318
patient		physician		1		0		k		k			 50			 10			0.1		2	0.24860
patient		physician		1		0		k		k			 50			 10			0.1		3	0.29346
patient		physician		1		0		k		k			 50			 10			0.1		4	0.32336
patient		physician		1		0		k		k			 50			 10			0.1		5	0.34393
patient		physician		1		0		k		k			 50			 10			0.0		1	0.20187
patient		physician		1		0		k		k			 50			 10			0.0		2	0.29720
patient		physician		1		0		k		k			 50			 10			0.0		3	0.33832
patient		physician		1		0		k		k			 50			 10			0.0		4	0.37757
patient		physician		1		0		k		k			 50			 10			0.0		5	0.39252
patient		physician		1		0		k		k			 50			 20			1.0		1	0.10654
patient		physician		1		0		k		k			 50			 20			1.0		2	0.16449
patient		physician		1		0		k		k			 50			 20			1.0		3	0.20000
patient		physician		1		0		k		k			 50			 20			1.0		4	0.23178
patient		physician		1		0		k		k			 50			 20			1.0		5	0.26542
patient		physician		1		0		k		k			 50			 20			0.9		1	0.10280
patient		physician		1		0		k		k			 50			 20			0.9		2	0.16449
patient		physician		1		0		k		k			 50			 20			0.9		3	0.19813
patient		physician		1		0		k		k			 50			 20			0.9		4	0.23178
patient		physician		1		0		k		k			 50			 20			0.9		5	0.25421
patient		physician		1		0		k		k			 50			 20			0.8		1	0.10280
patient		physician		1		0		k		k			 50			 20			0.8		2	0.17383
patient		physician		1		0		k		k			 50			 20			0.8		3	0.20374
patient		physician		1		0		k		k			 50			 20			0.8		4	0.23551
patient		physician		1		0		k		k			 50			 20			0.8		5	0.26168
patient		physician		1		0		k		k			 50			 20			0.7		1	0.10467
patient		physician		1		0		k		k			 50			 20			0.7		2	0.17196
patient		physician		1		0		k		k			 50			 20			0.7		3	0.20374
patient		physician		1		0		k		k			 50			 20			0.7		4	0.23925
patient		physician		1		0		k		k			 50			 20			0.7		5	0.26542
patient		physician		1		0		k		k			 50			 20			0.6		1	0.10467
patient		physician		1		0		k		k			 50			 20			0.6		2	0.17196
patient		physician		1		0		k		k			 50			 20			0.6		3	0.20748
patient		physician		1		0		k		k			 50			 20			0.6		4	0.24112
patient		physician		1		0		k		k			 50			 20			0.6		5	0.27103
patient		physician		1		0		k		k			 50			 20			0.5		1	0.10841
patient		physician		1		0		k		k			 50			 20			0.5		2	0.17383
patient		physician		1		0		k		k			 50			 20			0.5		3	0.21121
patient		physician		1		0		k		k			 50			 20			0.5		4	0.25047
patient		physician		1		0		k		k			 50			 20			0.5		5	0.28411
patient		physician		1		0		k		k			 50			 20			0.4		1	0.11028
patient		physician		1		0		k		k			 50			 20			0.4		2	0.18505
patient		physician		1		0		k		k			 50			 20			0.4		3	0.23178
patient		physician		1		0		k		k			 50			 20			0.4		4	0.26729
patient		physician		1		0		k		k			 50			 20			0.4		5	0.29533
patient		physician		1		0		k		k			 50			 20			0.3		1	0.12150
patient		physician		1		0		k		k			 50			 20			0.3		2	0.20187
patient		physician		1		0		k		k			 50			 20			0.3		3	0.25047
patient		physician		1		0		k		k			 50			 20			0.3		4	0.27850
patient		physician		1		0		k		k			 50			 20			0.3		5	0.30841
patient		physician		1		0		k		k			 50			 20			0.2		1	0.14766
patient		physician		1		0		k		k			 50			 20			0.2		2	0.21682
patient		physician		1		0		k		k			 50			 20			0.2		3	0.27290
patient		physician		1		0		k		k			 50			 20			0.2		4	0.29533
patient		physician		1		0		k		k			 50			 20			0.2		5	0.32336
patient		physician		1		0		k		k			 50			 20			0.1		1	0.18505
patient		physician		1		0		k		k			 50			 20			0.1		2	0.26355
patient		physician		1		0		k		k			 50			 20			0.1		3	0.29907
patient		physician		1		0		k		k			 50			 20			0.1		4	0.33084
patient		physician		1		0		k		k			 50			 20			0.1		5	0.35888
patient		physician		1		0		k		k			 50			 20			0.0		1	0.20187
patient		physician		1		0		k		k			 50			 20			0.0		2	0.29720
patient		physician		1		0		k		k			 50			 20			0.0		3	0.33832
patient		physician		1		0		k		k			 50			 20			0.0		4	0.37757
patient		physician		1		0		k		k			 50			 20			0.0		5	0.39252
patient		physician		1		0		k		k			 50			 50			1.0		1	0.10467
patient		physician		1		0		k		k			 50			 50			1.0		2	0.14393
patient		physician		1		0		k		k			 50			 50			1.0		3	0.18131
patient		physician		1		0		k		k			 50			 50			1.0		4	0.22430
patient		physician		1		0		k		k			 50			 50			1.0		5	0.26168
patient		physician		1		0		k		k			 50			 50			0.9		1	0.10093
patient		physician		1		0		k		k			 50			 50			0.9		2	0.14953
patient		physician		1		0		k		k			 50			 50			0.9		3	0.18692
patient		physician		1		0		k		k			 50			 50			0.9		4	0.21869
patient		physician		1		0		k		k			 50			 50			0.9		5	0.25421
patient		physician		1		0		k		k			 50			 50			0.8		1	0.10093
patient		physician		1		0		k		k			 50			 50			0.8		2	0.15888
patient		physician		1		0		k		k			 50			 50			0.8		3	0.19439
patient		physician		1		0		k		k			 50			 50			0.8		4	0.21869
patient		physician		1		0		k		k			 50			 50			0.8		5	0.25607
patient		physician		1		0		k		k			 50			 50			0.7		1	0.10467
patient		physician		1		0		k		k			 50			 50			0.7		2	0.15888
patient		physician		1		0		k		k			 50			 50			0.7		3	0.19626
patient		physician		1		0		k		k			 50			 50			0.7		4	0.22243
patient		physician		1		0		k		k			 50			 50			0.7		5	0.25981
patient		physician		1		0		k		k			 50			 50			0.6		1	0.10654
patient		physician		1		0		k		k			 50			 50			0.6		2	0.16075
patient		physician		1		0		k		k			 50			 50			0.6		3	0.20561
patient		physician		1		0		k		k			 50			 50			0.6		4	0.23551
patient		physician		1		0		k		k			 50			 50			0.6		5	0.27290
patient		physician		1		0		k		k			 50			 50			0.5		1	0.11215
patient		physician		1		0		k		k			 50			 50			0.5		2	0.16636
patient		physician		1		0		k		k			 50			 50			0.5		3	0.21495
patient		physician		1		0		k		k			 50			 50			0.5		4	0.24860
patient		physician		1		0		k		k			 50			 50			0.5		5	0.28224
patient		physician		1		0		k		k			 50			 50			0.4		1	0.11402
patient		physician		1		0		k		k			 50			 50			0.4		2	0.18879
patient		physician		1		0		k		k			 50			 50			0.4		3	0.22243
patient		physician		1		0		k		k			 50			 50			0.4		4	0.25234
patient		physician		1		0		k		k			 50			 50			0.4		5	0.29159
patient		physician		1		0		k		k			 50			 50			0.3		1	0.13832
patient		physician		1		0		k		k			 50			 50			0.3		2	0.19626
patient		physician		1		0		k		k			 50			 50			0.3		3	0.23738
patient		physician		1		0		k		k			 50			 50			0.3		4	0.26916
patient		physician		1		0		k		k			 50			 50			0.3		5	0.29907
patient		physician		1		0		k		k			 50			 50			0.2		1	0.15140
patient		physician		1		0		k		k			 50			 50			0.2		2	0.21682
patient		physician		1		0		k		k			 50			 50			0.2		3	0.25981
patient		physician		1		0		k		k			 50			 50			0.2		4	0.29346
patient		physician		1		0		k		k			 50			 50			0.2		5	0.31402
patient		physician		1		0		k		k			 50			 50			0.1		1	0.17383
patient		physician		1		0		k		k			 50			 50			0.1		2	0.25981
patient		physician		1		0		k		k			 50			 50			0.1		3	0.29720
patient		physician		1		0		k		k			 50			 50			0.1		4	0.32336
patient		physician		1		0		k		k			 50			 50			0.1		5	0.34766
patient		physician		1		0		k		k			 50			 50			0.0		1	0.20187
patient		physician		1		0		k		k			 50			 50			0.0		2	0.29720
patient		physician		1		0		k		k			 50			 50			0.0		3	0.33832
patient		physician		1		0		k		k			 50			 50			0.0		4	0.37757
patient		physician		1		0		k		k			 50			 50			0.0		5	0.39252
patient		physician		1		0		k		k			 50			100			1.0		1	0.11028
patient		physician		1		0		k		k			 50			100			1.0		2	0.15327
patient		physician		1		0		k		k			 50			100			1.0		3	0.20748
patient		physician		1		0		k		k			 50			100			1.0		4	0.22804
patient		physician		1		0		k		k			 50			100			1.0		5	0.25981
patient		physician		1		0		k		k			 50			100			0.9		1	0.10467
patient		physician		1		0		k		k			 50			100			0.9		2	0.16075
patient		physician		1		0		k		k			 50			100			0.9		3	0.20561
patient		physician		1		0		k		k			 50			100			0.9		4	0.22991
patient		physician		1		0		k		k			 50			100			0.9		5	0.26729
patient		physician		1		0		k		k			 50			100			0.8		1	0.10280
patient		physician		1		0		k		k			 50			100			0.8		2	0.16075
patient		physician		1		0		k		k			 50			100			0.8		3	0.21121
patient		physician		1		0		k		k			 50			100			0.8		4	0.23178
patient		physician		1		0		k		k			 50			100			0.8		5	0.27103
patient		physician		1		0		k		k			 50			100			0.7		1	0.10467
patient		physician		1		0		k		k			 50			100			0.7		2	0.16449
patient		physician		1		0		k		k			 50			100			0.7		3	0.21121
patient		physician		1		0		k		k			 50			100			0.7		4	0.23925
patient		physician		1		0		k		k			 50			100			0.7		5	0.27477
patient		physician		1		0		k		k			 50			100			0.6		1	0.11215
patient		physician		1		0		k		k			 50			100			0.6		2	0.16636
patient		physician		1		0		k		k			 50			100			0.6		3	0.21869
patient		physician		1		0		k		k			 50			100			0.6		4	0.25607
patient		physician		1		0		k		k			 50			100			0.6		5	0.28972
patient		physician		1		0		k		k			 50			100			0.5		1	0.11776
patient		physician		1		0		k		k			 50			100			0.5		2	0.17196
patient		physician		1		0		k		k			 50			100			0.5		3	0.22804
patient		physician		1		0		k		k			 50			100			0.5		4	0.26916
patient		physician		1		0		k		k			 50			100			0.5		5	0.30280
patient		physician		1		0		k		k			 50			100			0.4		1	0.12710
patient		physician		1		0		k		k			 50			100			0.4		2	0.20000
patient		physician		1		0		k		k			 50			100			0.4		3	0.23925
patient		physician		1		0		k		k			 50			100			0.4		4	0.28224
patient		physician		1		0		k		k			 50			100			0.4		5	0.31028
patient		physician		1		0		k		k			 50			100			0.3		1	0.14766
patient		physician		1		0		k		k			 50			100			0.3		2	0.20935
patient		physician		1		0		k		k			 50			100			0.3		3	0.25981
patient		physician		1		0		k		k			 50			100			0.3		4	0.28785
patient		physician		1		0		k		k			 50			100			0.3		5	0.31776
patient		physician		1		0		k		k			 50			100			0.2		1	0.16449
patient		physician		1		0		k		k			 50			100			0.2		2	0.22243
patient		physician		1		0		k		k			 50			100			0.2		3	0.27290
patient		physician		1		0		k		k			 50			100			0.2		4	0.29907
patient		physician		1		0		k		k			 50			100			0.2		5	0.32897
patient		physician		1		0		k		k			 50			100			0.1		1	0.17944
patient		physician		1		0		k		k			 50			100			0.1		2	0.26916
patient		physician		1		0		k		k			 50			100			0.1		3	0.30093
patient		physician		1		0		k		k			 50			100			0.1		4	0.33271
patient		physician		1		0		k		k			 50			100			0.1		5	0.35701
patient		physician		1		0		k		k			 50			100			0.0		1	0.20187
patient		physician		1		0		k		k			 50			100			0.0		2	0.29720
patient		physician		1		0		k		k			 50			100			0.0		3	0.33832
patient		physician		1		0		k		k			 50			100			0.0		4	0.37757
patient		physician		1		0		k		k			 50			100			0.0		5	0.39252
patient		physician		1		0		k		k			100			  1			1.0		1	0.11963
patient		physician		1		0		k		k			100			  1			1.0		2	0.18318
patient		physician		1		0		k		k			100			  1			1.0		3	0.21121
patient		physician		1		0		k		k			100			  1			1.0		4	0.23551
patient		physician		1		0		k		k			100			  1			1.0		5	0.25047
patient		physician		1		0		k		k			100			  1			0.9		1	0.15327
patient		physician		1		0		k		k			100			  1			0.9		2	0.22430
patient		physician		1		0		k		k			100			  1			0.9		3	0.26168
patient		physician		1		0		k		k			100			  1			0.9		4	0.29346
patient		physician		1		0		k		k			100			  1			0.9		5	0.31589
patient		physician		1		0		k		k			100			  1			0.8		1	0.15327
patient		physician		1		0		k		k			100			  1			0.8		2	0.22430
patient		physician		1		0		k		k			100			  1			0.8		3	0.26355
patient		physician		1		0		k		k			100			  1			0.8		4	0.29533
patient		physician		1		0		k		k			100			  1			0.8		5	0.31963
patient		physician		1		0		k		k			100			  1			0.7		1	0.15514
patient		physician		1		0		k		k			100			  1			0.7		2	0.22617
patient		physician		1		0		k		k			100			  1			0.7		3	0.27477
patient		physician		1		0		k		k			100			  1			0.7		4	0.29720
patient		physician		1		0		k		k			100			  1			0.7		5	0.32150
patient		physician		1		0		k		k			100			  1			0.6		1	0.15327
patient		physician		1		0		k		k			100			  1			0.6		2	0.23364
patient		physician		1		0		k		k			100			  1			0.6		3	0.27664
patient		physician		1		0		k		k			100			  1			0.6		4	0.29720
patient		physician		1		0		k		k			100			  1			0.6		5	0.32336
patient		physician		1		0		k		k			100			  1			0.5		1	0.15514
patient		physician		1		0		k		k			100			  1			0.5		2	0.23738
patient		physician		1		0		k		k			100			  1			0.5		3	0.27850
patient		physician		1		0		k		k			100			  1			0.5		4	0.30093
patient		physician		1		0		k		k			100			  1			0.5		5	0.32336
patient		physician		1		0		k		k			100			  1			0.4		1	0.17009
patient		physician		1		0		k		k			100			  1			0.4		2	0.23925
patient		physician		1		0		k		k			100			  1			0.4		3	0.28411
patient		physician		1		0		k		k			100			  1			0.4		4	0.30467
patient		physician		1		0		k		k			100			  1			0.4		5	0.32336
patient		physician		1		0		k		k			100			  1			0.3		1	0.17196
patient		physician		1		0		k		k			100			  1			0.3		2	0.25234
patient		physician		1		0		k		k			100			  1			0.3		3	0.29346
patient		physician		1		0		k		k			100			  1			0.3		4	0.31402
patient		physician		1		0		k		k			100			  1			0.3		5	0.34206
patient		physician		1		0		k		k			100			  1			0.2		1	0.18879
patient		physician		1		0		k		k			100			  1			0.2		2	0.26542
patient		physician		1		0		k		k			100			  1			0.2		3	0.29720
patient		physician		1		0		k		k			100			  1			0.2		4	0.33271
patient		physician		1		0		k		k			100			  1			0.2		5	0.35140
patient		physician		1		0		k		k			100			  1			0.1		1	0.21495
patient		physician		1		0		k		k			100			  1			0.1		2	0.28224
patient		physician		1		0		k		k			100			  1			0.1		3	0.32336
patient		physician		1		0		k		k			100			  1			0.1		4	0.34579
patient		physician		1		0		k		k			100			  1			0.1		5	0.37196
patient		physician		1		0		k		k			100			  1			0.0		1	0.20187
patient		physician		1		0		k		k			100			  1			0.0		2	0.29720
patient		physician		1		0		k		k			100			  1			0.0		3	0.33832
patient		physician		1		0		k		k			100			  1			0.0		4	0.37757
patient		physician		1		0		k		k			100			  1			0.0		5	0.39252
patient		physician		1		0		k		k			100			  2			1.0		1	0.09159
patient		physician		1		0		k		k			100			  2			1.0		2	0.14019
patient		physician		1		0		k		k			100			  2			1.0		3	0.18879
patient		physician		1		0		k		k			100			  2			1.0		4	0.22804
patient		physician		1		0		k		k			100			  2			1.0		5	0.25421
patient		physician		1		0		k		k			100			  2			0.9		1	0.10841
patient		physician		1		0		k		k			100			  2			0.9		2	0.16262
patient		physician		1		0		k		k			100			  2			0.9		3	0.21121
patient		physician		1		0		k		k			100			  2			0.9		4	0.25047
patient		physician		1		0		k		k			100			  2			0.9		5	0.28037
patient		physician		1		0		k		k			100			  2			0.8		1	0.11028
patient		physician		1		0		k		k			100			  2			0.8		2	0.16262
patient		physician		1		0		k		k			100			  2			0.8		3	0.21682
patient		physician		1		0		k		k			100			  2			0.8		4	0.25421
patient		physician		1		0		k		k			100			  2			0.8		5	0.27850
patient		physician		1		0		k		k			100			  2			0.7		1	0.11215
patient		physician		1		0		k		k			100			  2			0.7		2	0.16636
patient		physician		1		0		k		k			100			  2			0.7		3	0.22243
patient		physician		1		0		k		k			100			  2			0.7		4	0.25607
patient		physician		1		0		k		k			100			  2			0.7		5	0.27850
patient		physician		1		0		k		k			100			  2			0.6		1	0.11589
patient		physician		1		0		k		k			100			  2			0.6		2	0.17383
patient		physician		1		0		k		k			100			  2			0.6		3	0.22243
patient		physician		1		0		k		k			100			  2			0.6		4	0.25794
patient		physician		1		0		k		k			100			  2			0.6		5	0.28598
patient		physician		1		0		k		k			100			  2			0.5		1	0.11963
patient		physician		1		0		k		k			100			  2			0.5		2	0.17570
patient		physician		1		0		k		k			100			  2			0.5		3	0.22617
patient		physician		1		0		k		k			100			  2			0.5		4	0.26729
patient		physician		1		0		k		k			100			  2			0.5		5	0.28972
patient		physician		1		0		k		k			100			  2			0.4		1	0.12523
patient		physician		1		0		k		k			100			  2			0.4		2	0.18131
patient		physician		1		0		k		k			100			  2			0.4		3	0.22991
patient		physician		1		0		k		k			100			  2			0.4		4	0.27103
patient		physician		1		0		k		k			100			  2			0.4		5	0.29159
patient		physician		1		0		k		k			100			  2			0.3		1	0.13458
patient		physician		1		0		k		k			100			  2			0.3		2	0.19813
patient		physician		1		0		k		k			100			  2			0.3		3	0.24299
patient		physician		1		0		k		k			100			  2			0.3		4	0.28785
patient		physician		1		0		k		k			100			  2			0.3		5	0.31589
patient		physician		1		0		k		k			100			  2			0.2		1	0.16075
patient		physician		1		0		k		k			100			  2			0.2		2	0.22430
patient		physician		1		0		k		k			100			  2			0.2		3	0.26355
patient		physician		1		0		k		k			100			  2			0.2		4	0.31028
patient		physician		1		0		k		k			100			  2			0.2		5	0.33458
patient		physician		1		0		k		k			100			  2			0.1		1	0.18692
patient		physician		1		0		k		k			100			  2			0.1		2	0.25421
patient		physician		1		0		k		k			100			  2			0.1		3	0.29720
patient		physician		1		0		k		k			100			  2			0.1		4	0.33645
patient		physician		1		0		k		k			100			  2			0.1		5	0.36262
patient		physician		1		0		k		k			100			  2			0.0		1	0.20187
patient		physician		1		0		k		k			100			  2			0.0		2	0.29720
patient		physician		1		0		k		k			100			  2			0.0		3	0.33832
patient		physician		1		0		k		k			100			  2			0.0		4	0.37757
patient		physician		1		0		k		k			100			  2			0.0		5	0.39252
patient		physician		1		0		k		k			100			  3			1.0		1	0.07290
patient		physician		1		0		k		k			100			  3			1.0		2	0.12150
patient		physician		1		0		k		k			100			  3			1.0		3	0.15701
patient		physician		1		0		k		k			100			  3			1.0		4	0.18879
patient		physician		1		0		k		k			100			  3			1.0		5	0.22430
patient		physician		1		0		k		k			100			  3			0.9		1	0.08972
patient		physician		1		0		k		k			100			  3			0.9		2	0.13832
patient		physician		1		0		k		k			100			  3			0.9		3	0.16822
patient		physician		1		0		k		k			100			  3			0.9		4	0.20748
patient		physician		1		0		k		k			100			  3			0.9		5	0.22991
patient		physician		1		0		k		k			100			  3			0.8		1	0.09159
patient		physician		1		0		k		k			100			  3			0.8		2	0.14019
patient		physician		1		0		k		k			100			  3			0.8		3	0.17196
patient		physician		1		0		k		k			100			  3			0.8		4	0.20935
patient		physician		1		0		k		k			100			  3			0.8		5	0.23551
patient		physician		1		0		k		k			100			  3			0.7		1	0.09159
patient		physician		1		0		k		k			100			  3			0.7		2	0.14206
patient		physician		1		0		k		k			100			  3			0.7		3	0.18505
patient		physician		1		0		k		k			100			  3			0.7		4	0.21495
patient		physician		1		0		k		k			100			  3			0.7		5	0.23738
patient		physician		1		0		k		k			100			  3			0.6		1	0.09346
patient		physician		1		0		k		k			100			  3			0.6		2	0.15514
patient		physician		1		0		k		k			100			  3			0.6		3	0.18879
patient		physician		1		0		k		k			100			  3			0.6		4	0.21308
patient		physician		1		0		k		k			100			  3			0.6		5	0.24299
patient		physician		1		0		k		k			100			  3			0.5		1	0.09346
patient		physician		1		0		k		k			100			  3			0.5		2	0.16262
patient		physician		1		0		k		k			100			  3			0.5		3	0.19065
patient		physician		1		0		k		k			100			  3			0.5		4	0.21682
patient		physician		1		0		k		k			100			  3			0.5		5	0.25234
patient		physician		1		0		k		k			100			  3			0.4		1	0.10280
patient		physician		1		0		k		k			100			  3			0.4		2	0.16636
patient		physician		1		0		k		k			100			  3			0.4		3	0.20000
patient		physician		1		0		k		k			100			  3			0.4		4	0.22804
patient		physician		1		0		k		k			100			  3			0.4		5	0.25981
patient		physician		1		0		k		k			100			  3			0.3		1	0.11028
patient		physician		1		0		k		k			100			  3			0.3		2	0.17196
patient		physician		1		0		k		k			100			  3			0.3		3	0.21682
patient		physician		1		0		k		k			100			  3			0.3		4	0.24860
patient		physician		1		0		k		k			100			  3			0.3		5	0.26542
patient		physician		1		0		k		k			100			  3			0.2		1	0.13458
patient		physician		1		0		k		k			100			  3			0.2		2	0.19813
patient		physician		1		0		k		k			100			  3			0.2		3	0.24112
patient		physician		1		0		k		k			100			  3			0.2		4	0.28224
patient		physician		1		0		k		k			100			  3			0.2		5	0.29159
patient		physician		1		0		k		k			100			  3			0.1		1	0.17383
patient		physician		1		0		k		k			100			  3			0.1		2	0.23925
patient		physician		1		0		k		k			100			  3			0.1		3	0.28598
patient		physician		1		0		k		k			100			  3			0.1		4	0.32523
patient		physician		1		0		k		k			100			  3			0.1		5	0.33645
patient		physician		1		0		k		k			100			  3			0.0		1	0.20187
patient		physician		1		0		k		k			100			  3			0.0		2	0.29720
patient		physician		1		0		k		k			100			  3			0.0		3	0.33832
patient		physician		1		0		k		k			100			  3			0.0		4	0.37757
patient		physician		1		0		k		k			100			  3			0.0		5	0.39252
patient		physician		1		0		k		k			100			  4			1.0		1	0.07477
patient		physician		1		0		k		k			100			  4			1.0		2	0.11028
patient		physician		1		0		k		k			100			  4			1.0		3	0.14579
patient		physician		1		0		k		k			100			  4			1.0		4	0.18318
patient		physician		1		0		k		k			100			  4			1.0		5	0.21682
patient		physician		1		0		k		k			100			  4			0.9		1	0.09346
patient		physician		1		0		k		k			100			  4			0.9		2	0.12523
patient		physician		1		0		k		k			100			  4			0.9		3	0.15701
patient		physician		1		0		k		k			100			  4			0.9		4	0.20561
patient		physician		1		0		k		k			100			  4			0.9		5	0.23551
patient		physician		1		0		k		k			100			  4			0.8		1	0.09533
patient		physician		1		0		k		k			100			  4			0.8		2	0.12710
patient		physician		1		0		k		k			100			  4			0.8		3	0.15888
patient		physician		1		0		k		k			100			  4			0.8		4	0.20561
patient		physician		1		0		k		k			100			  4			0.8		5	0.23925
patient		physician		1		0		k		k			100			  4			0.7		1	0.09346
patient		physician		1		0		k		k			100			  4			0.7		2	0.12710
patient		physician		1		0		k		k			100			  4			0.7		3	0.17383
patient		physician		1		0		k		k			100			  4			0.7		4	0.20935
patient		physician		1		0		k		k			100			  4			0.7		5	0.24112
patient		physician		1		0		k		k			100			  4			0.6		1	0.09533
patient		physician		1		0		k		k			100			  4			0.6		2	0.14019
patient		physician		1		0		k		k			100			  4			0.6		3	0.17944
patient		physician		1		0		k		k			100			  4			0.6		4	0.21121
patient		physician		1		0		k		k			100			  4			0.6		5	0.24486
patient		physician		1		0		k		k			100			  4			0.5		1	0.09720
patient		physician		1		0		k		k			100			  4			0.5		2	0.14579
patient		physician		1		0		k		k			100			  4			0.5		3	0.18505
patient		physician		1		0		k		k			100			  4			0.5		4	0.21495
patient		physician		1		0		k		k			100			  4			0.5		5	0.25421
patient		physician		1		0		k		k			100			  4			0.4		1	0.10093
patient		physician		1		0		k		k			100			  4			0.4		2	0.15327
patient		physician		1		0		k		k			100			  4			0.4		3	0.19626
patient		physician		1		0		k		k			100			  4			0.4		4	0.22991
patient		physician		1		0		k		k			100			  4			0.4		5	0.26168
patient		physician		1		0		k		k			100			  4			0.3		1	0.10654
patient		physician		1		0		k		k			100			  4			0.3		2	0.16075
patient		physician		1		0		k		k			100			  4			0.3		3	0.21121
patient		physician		1		0		k		k			100			  4			0.3		4	0.24673
patient		physician		1		0		k		k			100			  4			0.3		5	0.27290
patient		physician		1		0		k		k			100			  4			0.2		1	0.13645
patient		physician		1		0		k		k			100			  4			0.2		2	0.19813
patient		physician		1		0		k		k			100			  4			0.2		3	0.22617
patient		physician		1		0		k		k			100			  4			0.2		4	0.27477
patient		physician		1		0		k		k			100			  4			0.2		5	0.29346
patient		physician		1		0		k		k			100			  4			0.1		1	0.18131
patient		physician		1		0		k		k			100			  4			0.1		2	0.24299
patient		physician		1		0		k		k			100			  4			0.1		3	0.28224
patient		physician		1		0		k		k			100			  4			0.1		4	0.32710
patient		physician		1		0		k		k			100			  4			0.1		5	0.33832
patient		physician		1		0		k		k			100			  4			0.0		1	0.20187
patient		physician		1		0		k		k			100			  4			0.0		2	0.29720
patient		physician		1		0		k		k			100			  4			0.0		3	0.33832
patient		physician		1		0		k		k			100			  4			0.0		4	0.37757
patient		physician		1		0		k		k			100			  4			0.0		5	0.39252
patient		physician		1		0		k		k			100			  5			1.0		1	0.07477
patient		physician		1		0		k		k			100			  5			1.0		2	0.11215
patient		physician		1		0		k		k			100			  5			1.0		3	0.14393
patient		physician		1		0		k		k			100			  5			1.0		4	0.17944
patient		physician		1		0		k		k			100			  5			1.0		5	0.20561
patient		physician		1		0		k		k			100			  5			0.9		1	0.08972
patient		physician		1		0		k		k			100			  5			0.9		2	0.12897
patient		physician		1		0		k		k			100			  5			0.9		3	0.15514
patient		physician		1		0		k		k			100			  5			0.9		4	0.19626
patient		physician		1		0		k		k			100			  5			0.9		5	0.21682
patient		physician		1		0		k		k			100			  5			0.8		1	0.09159
patient		physician		1		0		k		k			100			  5			0.8		2	0.13084
patient		physician		1		0		k		k			100			  5			0.8		3	0.15701
patient		physician		1		0		k		k			100			  5			0.8		4	0.19813
patient		physician		1		0		k		k			100			  5			0.8		5	0.22056
patient		physician		1		0		k		k			100			  5			0.7		1	0.08972
patient		physician		1		0		k		k			100			  5			0.7		2	0.13271
patient		physician		1		0		k		k			100			  5			0.7		3	0.16636
patient		physician		1		0		k		k			100			  5			0.7		4	0.20000
patient		physician		1		0		k		k			100			  5			0.7		5	0.22056
patient		physician		1		0		k		k			100			  5			0.6		1	0.09159
patient		physician		1		0		k		k			100			  5			0.6		2	0.14579
patient		physician		1		0		k		k			100			  5			0.6		3	0.17383
patient		physician		1		0		k		k			100			  5			0.6		4	0.20374
patient		physician		1		0		k		k			100			  5			0.6		5	0.22804
patient		physician		1		0		k		k			100			  5			0.5		1	0.09533
patient		physician		1		0		k		k			100			  5			0.5		2	0.14953
patient		physician		1		0		k		k			100			  5			0.5		3	0.17944
patient		physician		1		0		k		k			100			  5			0.5		4	0.20748
patient		physician		1		0		k		k			100			  5			0.5		5	0.23925
patient		physician		1		0		k		k			100			  5			0.4		1	0.09907
patient		physician		1		0		k		k			100			  5			0.4		2	0.15888
patient		physician		1		0		k		k			100			  5			0.4		3	0.19065
patient		physician		1		0		k		k			100			  5			0.4		4	0.21869
patient		physician		1		0		k		k			100			  5			0.4		5	0.24299
patient		physician		1		0		k		k			100			  5			0.3		1	0.10467
patient		physician		1		0		k		k			100			  5			0.3		2	0.16822
patient		physician		1		0		k		k			100			  5			0.3		3	0.20935
patient		physician		1		0		k		k			100			  5			0.3		4	0.23738
patient		physician		1		0		k		k			100			  5			0.3		5	0.26355
patient		physician		1		0		k		k			100			  5			0.2		1	0.13084
patient		physician		1		0		k		k			100			  5			0.2		2	0.19813
patient		physician		1		0		k		k			100			  5			0.2		3	0.22804
patient		physician		1		0		k		k			100			  5			0.2		4	0.27477
patient		physician		1		0		k		k			100			  5			0.2		5	0.28598
patient		physician		1		0		k		k			100			  5			0.1		1	0.18318
patient		physician		1		0		k		k			100			  5			0.1		2	0.24112
patient		physician		1		0		k		k			100			  5			0.1		3	0.28224
patient		physician		1		0		k		k			100			  5			0.1		4	0.32336
patient		physician		1		0		k		k			100			  5			0.1		5	0.33271
patient		physician		1		0		k		k			100			  5			0.0		1	0.20187
patient		physician		1		0		k		k			100			  5			0.0		2	0.29720
patient		physician		1		0		k		k			100			  5			0.0		3	0.33832
patient		physician		1		0		k		k			100			  5			0.0		4	0.37757
patient		physician		1		0		k		k			100			  5			0.0		5	0.39252
patient		physician		1		0		k		k			100			 10			1.0		1	0.04673
patient		physician		1		0		k		k			100			 10			1.0		2	0.08037
patient		physician		1		0		k		k			100			 10			1.0		3	0.11028
patient		physician		1		0		k		k			100			 10			1.0		4	0.14019
patient		physician		1		0		k		k			100			 10			1.0		5	0.16449
patient		physician		1		0		k		k			100			 10			0.9		1	0.05234
patient		physician		1		0		k		k			100			 10			0.9		2	0.08785
patient		physician		1		0		k		k			100			 10			0.9		3	0.11963
patient		physician		1		0		k		k			100			 10			0.9		4	0.14579
patient		physician		1		0		k		k			100			 10			0.9		5	0.17383
patient		physician		1		0		k		k			100			 10			0.8		1	0.05421
patient		physician		1		0		k		k			100			 10			0.8		2	0.09346
patient		physician		1		0		k		k			100			 10			0.8		3	0.12523
patient		physician		1		0		k		k			100			 10			0.8		4	0.15140
patient		physician		1		0		k		k			100			 10			0.8		5	0.17383
patient		physician		1		0		k		k			100			 10			0.7		1	0.05607
patient		physician		1		0		k		k			100			 10			0.7		2	0.09533
patient		physician		1		0		k		k			100			 10			0.7		3	0.12523
patient		physician		1		0		k		k			100			 10			0.7		4	0.15327
patient		physician		1		0		k		k			100			 10			0.7		5	0.17757
patient		physician		1		0		k		k			100			 10			0.6		1	0.05981
patient		physician		1		0		k		k			100			 10			0.6		2	0.10280
patient		physician		1		0		k		k			100			 10			0.6		3	0.12710
patient		physician		1		0		k		k			100			 10			0.6		4	0.16075
patient		physician		1		0		k		k			100			 10			0.6		5	0.18692
patient		physician		1		0		k		k			100			 10			0.5		1	0.06355
patient		physician		1		0		k		k			100			 10			0.5		2	0.10654
patient		physician		1		0		k		k			100			 10			0.5		3	0.13271
patient		physician		1		0		k		k			100			 10			0.5		4	0.17757
patient		physician		1		0		k		k			100			 10			0.5		5	0.20187
patient		physician		1		0		k		k			100			 10			0.4		1	0.07290
patient		physician		1		0		k		k			100			 10			0.4		2	0.11589
patient		physician		1		0		k		k			100			 10			0.4		3	0.14953
patient		physician		1		0		k		k			100			 10			0.4		4	0.17757
patient		physician		1		0		k		k			100			 10			0.4		5	0.20748
patient		physician		1		0		k		k			100			 10			0.3		1	0.08411
patient		physician		1		0		k		k			100			 10			0.3		2	0.13458
patient		physician		1		0		k		k			100			 10			0.3		3	0.16636
patient		physician		1		0		k		k			100			 10			0.3		4	0.19813
patient		physician		1		0		k		k			100			 10			0.3		5	0.22617
patient		physician		1		0		k		k			100			 10			0.2		1	0.11215
patient		physician		1		0		k		k			100			 10			0.2		2	0.15140
patient		physician		1		0		k		k			100			 10			0.2		3	0.18131
patient		physician		1		0		k		k			100			 10			0.2		4	0.22804
patient		physician		1		0		k		k			100			 10			0.2		5	0.27477
patient		physician		1		0		k		k			100			 10			0.1		1	0.16449
patient		physician		1		0		k		k			100			 10			0.1		2	0.21308
patient		physician		1		0		k		k			100			 10			0.1		3	0.25607
patient		physician		1		0		k		k			100			 10			0.1		4	0.28972
patient		physician		1		0		k		k			100			 10			0.1		5	0.31402
patient		physician		1		0		k		k			100			 10			0.0		1	0.20187
patient		physician		1		0		k		k			100			 10			0.0		2	0.29720
patient		physician		1		0		k		k			100			 10			0.0		3	0.33832
patient		physician		1		0		k		k			100			 10			0.0		4	0.37757
patient		physician		1		0		k		k			100			 10			0.0		5	0.39252
patient		physician		1		0		k		k			100			 20			1.0		1	0.07103
patient		physician		1		0		k		k			100			 20			1.0		2	0.10654
patient		physician		1		0		k		k			100			 20			1.0		3	0.13271
patient		physician		1		0		k		k			100			 20			1.0		4	0.14953
patient		physician		1		0		k		k			100			 20			1.0		5	0.18131
patient		physician		1		0		k		k			100			 20			0.9		1	0.07103
patient		physician		1		0		k		k			100			 20			0.9		2	0.10654
patient		physician		1		0		k		k			100			 20			0.9		3	0.12897
patient		physician		1		0		k		k			100			 20			0.9		4	0.14766
patient		physician		1		0		k		k			100			 20			0.9		5	0.17944
patient		physician		1		0		k		k			100			 20			0.8		1	0.07103
patient		physician		1		0		k		k			100			 20			0.8		2	0.10654
patient		physician		1		0		k		k			100			 20			0.8		3	0.13084
patient		physician		1		0		k		k			100			 20			0.8		4	0.15140
patient		physician		1		0		k		k			100			 20			0.8		5	0.17944
patient		physician		1		0		k		k			100			 20			0.7		1	0.06916
patient		physician		1		0		k		k			100			 20			0.7		2	0.11028
patient		physician		1		0		k		k			100			 20			0.7		3	0.13458
patient		physician		1		0		k		k			100			 20			0.7		4	0.15514
patient		physician		1		0		k		k			100			 20			0.7		5	0.18131
patient		physician		1		0		k		k			100			 20			0.6		1	0.07103
patient		physician		1		0		k		k			100			 20			0.6		2	0.11215
patient		physician		1		0		k		k			100			 20			0.6		3	0.13458
patient		physician		1		0		k		k			100			 20			0.6		4	0.16075
patient		physician		1		0		k		k			100			 20			0.6		5	0.19065
patient		physician		1		0		k		k			100			 20			0.5		1	0.07664
patient		physician		1		0		k		k			100			 20			0.5		2	0.12523
patient		physician		1		0		k		k			100			 20			0.5		3	0.14019
patient		physician		1		0		k		k			100			 20			0.5		4	0.17009
patient		physician		1		0		k		k			100			 20			0.5		5	0.20374
patient		physician		1		0		k		k			100			 20			0.4		1	0.08598
patient		physician		1		0		k		k			100			 20			0.4		2	0.13084
patient		physician		1		0		k		k			100			 20			0.4		3	0.15514
patient		physician		1		0		k		k			100			 20			0.4		4	0.19252
patient		physician		1		0		k		k			100			 20			0.4		5	0.21682
patient		physician		1		0		k		k			100			 20			0.3		1	0.09720
patient		physician		1		0		k		k			100			 20			0.3		2	0.14393
patient		physician		1		0		k		k			100			 20			0.3		3	0.18131
patient		physician		1		0		k		k			100			 20			0.3		4	0.21121
patient		physician		1		0		k		k			100			 20			0.3		5	0.23178
patient		physician		1		0		k		k			100			 20			0.2		1	0.11589
patient		physician		1		0		k		k			100			 20			0.2		2	0.15327
patient		physician		1		0		k		k			100			 20			0.2		3	0.19813
patient		physician		1		0		k		k			100			 20			0.2		4	0.23738
patient		physician		1		0		k		k			100			 20			0.2		5	0.26916
patient		physician		1		0		k		k			100			 20			0.1		1	0.17570
patient		physician		1		0		k		k			100			 20			0.1		2	0.20187
patient		physician		1		0		k		k			100			 20			0.1		3	0.25794
patient		physician		1		0		k		k			100			 20			0.1		4	0.29907
patient		physician		1		0		k		k			100			 20			0.1		5	0.32523
patient		physician		1		0		k		k			100			 20			0.0		1	0.20187
patient		physician		1		0		k		k			100			 20			0.0		2	0.29720
patient		physician		1		0		k		k			100			 20			0.0		3	0.33832
patient		physician		1		0		k		k			100			 20			0.0		4	0.37757
patient		physician		1		0		k		k			100			 20			0.0		5	0.39252
patient		physician		1		0		k		k			100			 50			1.0		1	0.07290
patient		physician		1		0		k		k			100			 50			1.0		2	0.10093
patient		physician		1		0		k		k			100			 50			1.0		3	0.13645
patient		physician		1		0		k		k			100			 50			1.0		4	0.16075
patient		physician		1		0		k		k			100			 50			1.0		5	0.18879
patient		physician		1		0		k		k			100			 50			0.9		1	0.07103
patient		physician		1		0		k		k			100			 50			0.9		2	0.10280
patient		physician		1		0		k		k			100			 50			0.9		3	0.13458
patient		physician		1		0		k		k			100			 50			0.9		4	0.15701
patient		physician		1		0		k		k			100			 50			0.9		5	0.17757
patient		physician		1		0		k		k			100			 50			0.8		1	0.07103
patient		physician		1		0		k		k			100			 50			0.8		2	0.10467
patient		physician		1		0		k		k			100			 50			0.8		3	0.13645
patient		physician		1		0		k		k			100			 50			0.8		4	0.15701
patient		physician		1		0		k		k			100			 50			0.8		5	0.18131
patient		physician		1		0		k		k			100			 50			0.7		1	0.07103
patient		physician		1		0		k		k			100			 50			0.7		2	0.10467
patient		physician		1		0		k		k			100			 50			0.7		3	0.13832
patient		physician		1		0		k		k			100			 50			0.7		4	0.15888
patient		physician		1		0		k		k			100			 50			0.7		5	0.18692
patient		physician		1		0		k		k			100			 50			0.6		1	0.07290
patient		physician		1		0		k		k			100			 50			0.6		2	0.11402
patient		physician		1		0		k		k			100			 50			0.6		3	0.14393
patient		physician		1		0		k		k			100			 50			0.6		4	0.17196
patient		physician		1		0		k		k			100			 50			0.6		5	0.19626
patient		physician		1		0		k		k			100			 50			0.5		1	0.08037
patient		physician		1		0		k		k			100			 50			0.5		2	0.12150
patient		physician		1		0		k		k			100			 50			0.5		3	0.14766
patient		physician		1		0		k		k			100			 50			0.5		4	0.18879
patient		physician		1		0		k		k			100			 50			0.5		5	0.20561
patient		physician		1		0		k		k			100			 50			0.4		1	0.08972
patient		physician		1		0		k		k			100			 50			0.4		2	0.13458
patient		physician		1		0		k		k			100			 50			0.4		3	0.16075
patient		physician		1		0		k		k			100			 50			0.4		4	0.19065
patient		physician		1		0		k		k			100			 50			0.4		5	0.22243
patient		physician		1		0		k		k			100			 50			0.3		1	0.10841
patient		physician		1		0		k		k			100			 50			0.3		2	0.15327
patient		physician		1		0		k		k			100			 50			0.3		3	0.18318
patient		physician		1		0		k		k			100			 50			0.3		4	0.20935
patient		physician		1		0		k		k			100			 50			0.3		5	0.24299
patient		physician		1		0		k		k			100			 50			0.2		1	0.13084
patient		physician		1		0		k		k			100			 50			0.2		2	0.16449
patient		physician		1		0		k		k			100			 50			0.2		3	0.21495
patient		physician		1		0		k		k			100			 50			0.2		4	0.23925
patient		physician		1		0		k		k			100			 50			0.2		5	0.27477
patient		physician		1		0		k		k			100			 50			0.1		1	0.17009
patient		physician		1		0		k		k			100			 50			0.1		2	0.22056
patient		physician		1		0		k		k			100			 50			0.1		3	0.26355
patient		physician		1		0		k		k			100			 50			0.1		4	0.29159
patient		physician		1		0		k		k			100			 50			0.1		5	0.31963
patient		physician		1		0		k		k			100			 50			0.0		1	0.20187
patient		physician		1		0		k		k			100			 50			0.0		2	0.29720
patient		physician		1		0		k		k			100			 50			0.0		3	0.33832
patient		physician		1		0		k		k			100			 50			0.0		4	0.37757
patient		physician		1		0		k		k			100			 50			0.0		5	0.39252
patient		physician		1		0		k		k			100			100			1.0		1	0.06916
patient		physician		1		0		k		k			100			100			1.0		2	0.09907
patient		physician		1		0		k		k			100			100			1.0		3	0.13458
patient		physician		1		0		k		k			100			100			1.0		4	0.15701
patient		physician		1		0		k		k			100			100			1.0		5	0.17757
patient		physician		1		0		k		k			100			100			0.9		1	0.06355
patient		physician		1		0		k		k			100			100			0.9		2	0.09907
patient		physician		1		0		k		k			100			100			0.9		3	0.13832
patient		physician		1		0		k		k			100			100			0.9		4	0.15327
patient		physician		1		0		k		k			100			100			0.9		5	0.16822
patient		physician		1		0		k		k			100			100			0.8		1	0.06355
patient		physician		1		0		k		k			100			100			0.8		2	0.09907
patient		physician		1		0		k		k			100			100			0.8		3	0.14206
patient		physician		1		0		k		k			100			100			0.8		4	0.15327
patient		physician		1		0		k		k			100			100			0.8		5	0.17009
patient		physician		1		0		k		k			100			100			0.7		1	0.06542
patient		physician		1		0		k		k			100			100			0.7		2	0.09907
patient		physician		1		0		k		k			100			100			0.7		3	0.14393
patient		physician		1		0		k		k			100			100			0.7		4	0.15701
patient		physician		1		0		k		k			100			100			0.7		5	0.17570
patient		physician		1		0		k		k			100			100			0.6		1	0.06729
patient		physician		1		0		k		k			100			100			0.6		2	0.11402
patient		physician		1		0		k		k			100			100			0.6		3	0.15140
patient		physician		1		0		k		k			100			100			0.6		4	0.16822
patient		physician		1		0		k		k			100			100			0.6		5	0.18879
patient		physician		1		0		k		k			100			100			0.5		1	0.07477
patient		physician		1		0		k		k			100			100			0.5		2	0.11963
patient		physician		1		0		k		k			100			100			0.5		3	0.15514
patient		physician		1		0		k		k			100			100			0.5		4	0.17944
patient		physician		1		0		k		k			100			100			0.5		5	0.20187
patient		physician		1		0		k		k			100			100			0.4		1	0.08411
patient		physician		1		0		k		k			100			100			0.4		2	0.13458
patient		physician		1		0		k		k			100			100			0.4		3	0.16822
patient		physician		1		0		k		k			100			100			0.4		4	0.18692
patient		physician		1		0		k		k			100			100			0.4		5	0.20935
patient		physician		1		0		k		k			100			100			0.3		1	0.10654
patient		physician		1		0		k		k			100			100			0.3		2	0.15140
patient		physician		1		0		k		k			100			100			0.3		3	0.18318
patient		physician		1		0		k		k			100			100			0.3		4	0.21495
patient		physician		1		0		k		k			100			100			0.3		5	0.23178
patient		physician		1		0		k		k			100			100			0.2		1	0.13084
patient		physician		1		0		k		k			100			100			0.2		2	0.15514
patient		physician		1		0		k		k			100			100			0.2		3	0.20935
patient		physician		1		0		k		k			100			100			0.2		4	0.23738
patient		physician		1		0		k		k			100			100			0.2		5	0.26168
patient		physician		1		0		k		k			100			100			0.1		1	0.16822
patient		physician		1		0		k		k			100			100			0.1		2	0.21869
patient		physician		1		0		k		k			100			100			0.1		3	0.26168
patient		physician		1		0		k		k			100			100			0.1		4	0.27850
patient		physician		1		0		k		k			100			100			0.1		5	0.30841
patient		physician		1		0		k		k			100			100			0.0		1	0.20187
patient		physician		1		0		k		k			100			100			0.0		2	0.29720
patient		physician		1		0		k		k			100			100			0.0		3	0.33832
patient		physician		1		0		k		k			100			100			0.0		4	0.37757
patient		physician		1		0		k		k			100			100			0.0		5	0.39252
physician		patient		1		0		k		k			  1			  1			1.0		1	0.16262
physician		patient		1		0		k		k			  1			  1			1.0		2	0.23925
physician		patient		1		0		k		k			  1			  1			1.0		3	0.27850
physician		patient		1		0		k		k			  1			  1			1.0		4	0.28598
physician		patient		1		0		k		k			  1			  1			1.0		5	0.28785
physician		patient		1		0		k		k			  1			  1			0.9		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.9		2	0.28037
physician		patient		1		0		k		k			  1			  1			0.9		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.9		4	0.37757
physician		patient		1		0		k		k			  1			  1			0.9		5	0.40561
physician		patient		1		0		k		k			  1			  1			0.8		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.8		2	0.28037
physician		patient		1		0		k		k			  1			  1			0.8		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.8		4	0.37757
physician		patient		1		0		k		k			  1			  1			0.8		5	0.40561
physician		patient		1		0		k		k			  1			  1			0.7		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.7		2	0.28037
physician		patient		1		0		k		k			  1			  1			0.7		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.7		4	0.37757
physician		patient		1		0		k		k			  1			  1			0.7		5	0.40561
physician		patient		1		0		k		k			  1			  1			0.6		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.6		2	0.28037
physician		patient		1		0		k		k			  1			  1			0.6		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.6		4	0.37757
physician		patient		1		0		k		k			  1			  1			0.6		5	0.40561
physician		patient		1		0		k		k			  1			  1			0.5		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.5		2	0.28037
physician		patient		1		0		k		k			  1			  1			0.5		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.5		4	0.37757
physician		patient		1		0		k		k			  1			  1			0.5		5	0.40748
physician		patient		1		0		k		k			  1			  1			0.4		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.4		2	0.27850
physician		patient		1		0		k		k			  1			  1			0.4		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.4		4	0.37944
physician		patient		1		0		k		k			  1			  1			0.4		5	0.40748
physician		patient		1		0		k		k			  1			  1			0.3		1	0.17570
physician		patient		1		0		k		k			  1			  1			0.3		2	0.27850
physician		patient		1		0		k		k			  1			  1			0.3		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.3		4	0.38131
physician		patient		1		0		k		k			  1			  1			0.3		5	0.40748
physician		patient		1		0		k		k			  1			  1			0.2		1	0.17757
physician		patient		1		0		k		k			  1			  1			0.2		2	0.27850
physician		patient		1		0		k		k			  1			  1			0.2		3	0.34019
physician		patient		1		0		k		k			  1			  1			0.2		4	0.38692
physician		patient		1		0		k		k			  1			  1			0.2		5	0.40935
physician		patient		1		0		k		k			  1			  1			0.1		1	0.18318
physician		patient		1		0		k		k			  1			  1			0.1		2	0.28972
physician		patient		1		0		k		k			  1			  1			0.1		3	0.34766
physician		patient		1		0		k		k			  1			  1			0.1		4	0.39252
physician		patient		1		0		k		k			  1			  1			0.1		5	0.41495
physician		patient		1		0		k		k			  1			  1			0.0		1	0.20187
physician		patient		1		0		k		k			  1			  1			0.0		2	0.29720
physician		patient		1		0		k		k			  1			  1			0.0		3	0.33832
physician		patient		1		0		k		k			  1			  1			0.0		4	0.37757
physician		patient		1		0		k		k			  1			  1			0.0		5	0.39252
physician		patient		1		0		k		k			  1			  2			1.0		1	0.18131
physician		patient		1		0		k		k			  1			  2			1.0		2	0.27103
physician		patient		1		0		k		k			  1			  2			1.0		3	0.30654
physician		patient		1		0		k		k			  1			  2			1.0		4	0.31776
physician		patient		1		0		k		k			  1			  2			1.0		5	0.32150
physician		patient		1		0		k		k			  1			  2			0.9		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.9		2	0.29907
physician		patient		1		0		k		k			  1			  2			0.9		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.9		4	0.38505
physician		patient		1		0		k		k			  1			  2			0.9		5	0.41495
physician		patient		1		0		k		k			  1			  2			0.8		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.8		2	0.29907
physician		patient		1		0		k		k			  1			  2			0.8		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.8		4	0.38505
physician		patient		1		0		k		k			  1			  2			0.8		5	0.41495
physician		patient		1		0		k		k			  1			  2			0.7		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.7		2	0.30093
physician		patient		1		0		k		k			  1			  2			0.7		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.7		4	0.38505
physician		patient		1		0		k		k			  1			  2			0.7		5	0.41495
physician		patient		1		0		k		k			  1			  2			0.6		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.6		2	0.30093
physician		patient		1		0		k		k			  1			  2			0.6		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.6		4	0.38505
physician		patient		1		0		k		k			  1			  2			0.6		5	0.41495
physician		patient		1		0		k		k			  1			  2			0.5		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.5		2	0.30093
physician		patient		1		0		k		k			  1			  2			0.5		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.5		4	0.38505
physician		patient		1		0		k		k			  1			  2			0.5		5	0.41869
physician		patient		1		0		k		k			  1			  2			0.4		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.4		2	0.29907
physician		patient		1		0		k		k			  1			  2			0.4		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.4		4	0.38692
physician		patient		1		0		k		k			  1			  2			0.4		5	0.41869
physician		patient		1		0		k		k			  1			  2			0.3		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.3		2	0.29907
physician		patient		1		0		k		k			  1			  2			0.3		3	0.34766
physician		patient		1		0		k		k			  1			  2			0.3		4	0.38879
physician		patient		1		0		k		k			  1			  2			0.3		5	0.42056
physician		patient		1		0		k		k			  1			  2			0.2		1	0.19439
physician		patient		1		0		k		k			  1			  2			0.2		2	0.29907
physician		patient		1		0		k		k			  1			  2			0.2		3	0.34953
physician		patient		1		0		k		k			  1			  2			0.2		4	0.39065
physician		patient		1		0		k		k			  1			  2			0.2		5	0.42056
physician		patient		1		0		k		k			  1			  2			0.1		1	0.19065
physician		patient		1		0		k		k			  1			  2			0.1		2	0.30654
physician		patient		1		0		k		k			  1			  2			0.1		3	0.35701
physician		patient		1		0		k		k			  1			  2			0.1		4	0.39439
physician		patient		1		0		k		k			  1			  2			0.1		5	0.42430
physician		patient		1		0		k		k			  1			  2			0.0		1	0.20187
physician		patient		1		0		k		k			  1			  2			0.0		2	0.29720
physician		patient		1		0		k		k			  1			  2			0.0		3	0.33832
physician		patient		1		0		k		k			  1			  2			0.0		4	0.37757
physician		patient		1		0		k		k			  1			  2			0.0		5	0.39252
physician		patient		1		0		k		k			  1			  3			1.0		1	0.19439
physician		patient		1		0		k		k			  1			  3			1.0		2	0.28598
physician		patient		1		0		k		k			  1			  3			1.0		3	0.32336
physician		patient		1		0		k		k			  1			  3			1.0		4	0.33271
physician		patient		1		0		k		k			  1			  3			1.0		5	0.33832
physician		patient		1		0		k		k			  1			  3			0.9		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.9		2	0.31215
physician		patient		1		0		k		k			  1			  3			0.9		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.9		4	0.39626
physician		patient		1		0		k		k			  1			  3			0.9		5	0.42243
physician		patient		1		0		k		k			  1			  3			0.8		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.8		2	0.31215
physician		patient		1		0		k		k			  1			  3			0.8		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.8		4	0.39626
physician		patient		1		0		k		k			  1			  3			0.8		5	0.42243
physician		patient		1		0		k		k			  1			  3			0.7		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.7		2	0.31402
physician		patient		1		0		k		k			  1			  3			0.7		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.7		4	0.39626
physician		patient		1		0		k		k			  1			  3			0.7		5	0.42243
physician		patient		1		0		k		k			  1			  3			0.6		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.6		2	0.31402
physician		patient		1		0		k		k			  1			  3			0.6		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.6		4	0.39626
physician		patient		1		0		k		k			  1			  3			0.6		5	0.42243
physician		patient		1		0		k		k			  1			  3			0.5		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.5		2	0.31402
physician		patient		1		0		k		k			  1			  3			0.5		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.5		4	0.39626
physician		patient		1		0		k		k			  1			  3			0.5		5	0.42617
physician		patient		1		0		k		k			  1			  3			0.4		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.4		2	0.31215
physician		patient		1		0		k		k			  1			  3			0.4		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.4		4	0.39813
physician		patient		1		0		k		k			  1			  3			0.4		5	0.42617
physician		patient		1		0		k		k			  1			  3			0.3		1	0.19813
physician		patient		1		0		k		k			  1			  3			0.3		2	0.31215
physician		patient		1		0		k		k			  1			  3			0.3		3	0.36636
physician		patient		1		0		k		k			  1			  3			0.3		4	0.40000
physician		patient		1		0		k		k			  1			  3			0.3		5	0.42804
physician		patient		1		0		k		k			  1			  3			0.2		1	0.20187
physician		patient		1		0		k		k			  1			  3			0.2		2	0.31215
physician		patient		1		0		k		k			  1			  3			0.2		3	0.36822
physician		patient		1		0		k		k			  1			  3			0.2		4	0.40187
physician		patient		1		0		k		k			  1			  3			0.2		5	0.42804
physician		patient		1		0		k		k			  1			  3			0.1		1	0.20000
physician		patient		1		0		k		k			  1			  3			0.1		2	0.31963
physician		patient		1		0		k		k			  1			  3			0.1		3	0.37196
physician		patient		1		0		k		k			  1			  3			0.1		4	0.40748
physician		patient		1		0		k		k			  1			  3			0.1		5	0.43364
physician		patient		1		0		k		k			  1			  3			0.0		1	0.20187
physician		patient		1		0		k		k			  1			  3			0.0		2	0.29720
physician		patient		1		0		k		k			  1			  3			0.0		3	0.33832
physician		patient		1		0		k		k			  1			  3			0.0		4	0.37757
physician		patient		1		0		k		k			  1			  3			0.0		5	0.39252
physician		patient		1		0		k		k			  1			  4			1.0		1	0.19065
physician		patient		1		0		k		k			  1			  4			1.0		2	0.28411
physician		patient		1		0		k		k			  1			  4			1.0		3	0.32710
physician		patient		1		0		k		k			  1			  4			1.0		4	0.33458
physician		patient		1		0		k		k			  1			  4			1.0		5	0.34206
physician		patient		1		0		k		k			  1			  4			0.9		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.9		2	0.30841
physician		patient		1		0		k		k			  1			  4			0.9		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.9		4	0.39252
physician		patient		1		0		k		k			  1			  4			0.9		5	0.42617
physician		patient		1		0		k		k			  1			  4			0.8		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.8		2	0.30841
physician		patient		1		0		k		k			  1			  4			0.8		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.8		4	0.39252
physician		patient		1		0		k		k			  1			  4			0.8		5	0.42617
physician		patient		1		0		k		k			  1			  4			0.7		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.7		2	0.31028
physician		patient		1		0		k		k			  1			  4			0.7		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.7		4	0.39252
physician		patient		1		0		k		k			  1			  4			0.7		5	0.42617
physician		patient		1		0		k		k			  1			  4			0.6		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.6		2	0.31028
physician		patient		1		0		k		k			  1			  4			0.6		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.6		4	0.39252
physician		patient		1		0		k		k			  1			  4			0.6		5	0.42617
physician		patient		1		0		k		k			  1			  4			0.5		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.5		2	0.31028
physician		patient		1		0		k		k			  1			  4			0.5		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.5		4	0.39252
physician		patient		1		0		k		k			  1			  4			0.5		5	0.42991
physician		patient		1		0		k		k			  1			  4			0.4		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.4		2	0.30841
physician		patient		1		0		k		k			  1			  4			0.4		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.4		4	0.39439
physician		patient		1		0		k		k			  1			  4			0.4		5	0.42991
physician		patient		1		0		k		k			  1			  4			0.3		1	0.19252
physician		patient		1		0		k		k			  1			  4			0.3		2	0.30841
physician		patient		1		0		k		k			  1			  4			0.3		3	0.36822
physician		patient		1		0		k		k			  1			  4			0.3		4	0.39626
physician		patient		1		0		k		k			  1			  4			0.3		5	0.43178
physician		patient		1		0		k		k			  1			  4			0.2		1	0.19626
physician		patient		1		0		k		k			  1			  4			0.2		2	0.30841
physician		patient		1		0		k		k			  1			  4			0.2		3	0.37009
physician		patient		1		0		k		k			  1			  4			0.2		4	0.39813
physician		patient		1		0		k		k			  1			  4			0.2		5	0.43178
physician		patient		1		0		k		k			  1			  4			0.1		1	0.19626
physician		patient		1		0		k		k			  1			  4			0.1		2	0.31402
physician		patient		1		0		k		k			  1			  4			0.1		3	0.37196
physician		patient		1		0		k		k			  1			  4			0.1		4	0.40374
physician		patient		1		0		k		k			  1			  4			0.1		5	0.43738
physician		patient		1		0		k		k			  1			  4			0.0		1	0.20187
physician		patient		1		0		k		k			  1			  4			0.0		2	0.29720
physician		patient		1		0		k		k			  1			  4			0.0		3	0.33832
physician		patient		1		0		k		k			  1			  4			0.0		4	0.37757
physician		patient		1		0		k		k			  1			  4			0.0		5	0.39252
physician		patient		1		0		k		k			  1			  5			1.0		1	0.19439
physician		patient		1		0		k		k			  1			  5			1.0		2	0.28411
physician		patient		1		0		k		k			  1			  5			1.0		3	0.32523
physician		patient		1		0		k		k			  1			  5			1.0		4	0.33271
physician		patient		1		0		k		k			  1			  5			1.0		5	0.34019
physician		patient		1		0		k		k			  1			  5			0.9		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.9		2	0.30654
physician		patient		1		0		k		k			  1			  5			0.9		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.9		4	0.39252
physician		patient		1		0		k		k			  1			  5			0.9		5	0.42430
physician		patient		1		0		k		k			  1			  5			0.8		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.8		2	0.30654
physician		patient		1		0		k		k			  1			  5			0.8		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.8		4	0.39252
physician		patient		1		0		k		k			  1			  5			0.8		5	0.42430
physician		patient		1		0		k		k			  1			  5			0.7		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.7		2	0.30841
physician		patient		1		0		k		k			  1			  5			0.7		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.7		4	0.39252
physician		patient		1		0		k		k			  1			  5			0.7		5	0.42430
physician		patient		1		0		k		k			  1			  5			0.6		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.6		2	0.30841
physician		patient		1		0		k		k			  1			  5			0.6		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.6		4	0.39252
physician		patient		1		0		k		k			  1			  5			0.6		5	0.42430
physician		patient		1		0		k		k			  1			  5			0.5		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.5		2	0.30841
physician		patient		1		0		k		k			  1			  5			0.5		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.5		4	0.39252
physician		patient		1		0		k		k			  1			  5			0.5		5	0.42804
physician		patient		1		0		k		k			  1			  5			0.4		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.4		2	0.30654
physician		patient		1		0		k		k			  1			  5			0.4		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.4		4	0.39439
physician		patient		1		0		k		k			  1			  5			0.4		5	0.42804
physician		patient		1		0		k		k			  1			  5			0.3		1	0.19626
physician		patient		1		0		k		k			  1			  5			0.3		2	0.30654
physician		patient		1		0		k		k			  1			  5			0.3		3	0.36822
physician		patient		1		0		k		k			  1			  5			0.3		4	0.39626
physician		patient		1		0		k		k			  1			  5			0.3		5	0.42991
physician		patient		1		0		k		k			  1			  5			0.2		1	0.19813
physician		patient		1		0		k		k			  1			  5			0.2		2	0.30841
physician		patient		1		0		k		k			  1			  5			0.2		3	0.37009
physician		patient		1		0		k		k			  1			  5			0.2		4	0.39813
physician		patient		1		0		k		k			  1			  5			0.2		5	0.42991
physician		patient		1		0		k		k			  1			  5			0.1		1	0.19813
physician		patient		1		0		k		k			  1			  5			0.1		2	0.31402
physician		patient		1		0		k		k			  1			  5			0.1		3	0.37383
physician		patient		1		0		k		k			  1			  5			0.1		4	0.40000
physician		patient		1		0		k		k			  1			  5			0.1		5	0.43178
physician		patient		1		0		k		k			  1			  5			0.0		1	0.20187
physician		patient		1		0		k		k			  1			  5			0.0		2	0.29720
physician		patient		1		0		k		k			  1			  5			0.0		3	0.33832
physician		patient		1		0		k		k			  1			  5			0.0		4	0.37757
physician		patient		1		0		k		k			  1			  5			0.0		5	0.39252
physician		patient		1		0		k		k			  1			 10			1.0		1	0.19252
physician		patient		1		0		k		k			  1			 10			1.0		2	0.28598
physician		patient		1		0		k		k			  1			 10			1.0		3	0.33458
physician		patient		1		0		k		k			  1			 10			1.0		4	0.34019
physician		patient		1		0		k		k			  1			 10			1.0		5	0.34953
physician		patient		1		0		k		k			  1			 10			0.9		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.9		2	0.30654
physician		patient		1		0		k		k			  1			 10			0.9		3	0.38505
physician		patient		1		0		k		k			  1			 10			0.9		4	0.40748
physician		patient		1		0		k		k			  1			 10			0.9		5	0.42804
physician		patient		1		0		k		k			  1			 10			0.8		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.8		2	0.30654
physician		patient		1		0		k		k			  1			 10			0.8		3	0.38505
physician		patient		1		0		k		k			  1			 10			0.8		4	0.40748
physician		patient		1		0		k		k			  1			 10			0.8		5	0.42804
physician		patient		1		0		k		k			  1			 10			0.7		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.7		2	0.30841
physician		patient		1		0		k		k			  1			 10			0.7		3	0.38318
physician		patient		1		0		k		k			  1			 10			0.7		4	0.40748
physician		patient		1		0		k		k			  1			 10			0.7		5	0.42804
physician		patient		1		0		k		k			  1			 10			0.6		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.6		2	0.30841
physician		patient		1		0		k		k			  1			 10			0.6		3	0.38318
physician		patient		1		0		k		k			  1			 10			0.6		4	0.40748
physician		patient		1		0		k		k			  1			 10			0.6		5	0.42804
physician		patient		1		0		k		k			  1			 10			0.5		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.5		2	0.30841
physician		patient		1		0		k		k			  1			 10			0.5		3	0.38318
physician		patient		1		0		k		k			  1			 10			0.5		4	0.40748
physician		patient		1		0		k		k			  1			 10			0.5		5	0.42991
physician		patient		1		0		k		k			  1			 10			0.4		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.4		2	0.30654
physician		patient		1		0		k		k			  1			 10			0.4		3	0.38318
physician		patient		1		0		k		k			  1			 10			0.4		4	0.40935
physician		patient		1		0		k		k			  1			 10			0.4		5	0.43178
physician		patient		1		0		k		k			  1			 10			0.3		1	0.19252
physician		patient		1		0		k		k			  1			 10			0.3		2	0.30841
physician		patient		1		0		k		k			  1			 10			0.3		3	0.38318
physician		patient		1		0		k		k			  1			 10			0.3		4	0.41308
physician		patient		1		0		k		k			  1			 10			0.3		5	0.43364
physician		patient		1		0		k		k			  1			 10			0.2		1	0.19439
physician		patient		1		0		k		k			  1			 10			0.2		2	0.30654
physician		patient		1		0		k		k			  1			 10			0.2		3	0.38505
physician		patient		1		0		k		k			  1			 10			0.2		4	0.41495
physician		patient		1		0		k		k			  1			 10			0.2		5	0.43364
physician		patient		1		0		k		k			  1			 10			0.1		1	0.19813
physician		patient		1		0		k		k			  1			 10			0.1		2	0.31402
physician		patient		1		0		k		k			  1			 10			0.1		3	0.39065
physician		patient		1		0		k		k			  1			 10			0.1		4	0.41682
physician		patient		1		0		k		k			  1			 10			0.1		5	0.43551
physician		patient		1		0		k		k			  1			 10			0.0		1	0.20187
physician		patient		1		0		k		k			  1			 10			0.0		2	0.29720
physician		patient		1		0		k		k			  1			 10			0.0		3	0.33832
physician		patient		1		0		k		k			  1			 10			0.0		4	0.37757
physician		patient		1		0		k		k			  1			 10			0.0		5	0.39252
physician		patient		1		0		k		k			  1			 20			1.0		1	0.20561
physician		patient		1		0		k		k			  1			 20			1.0		2	0.30654
physician		patient		1		0		k		k			  1			 20			1.0		3	0.35701
physician		patient		1		0		k		k			  1			 20			1.0		4	0.36636
physician		patient		1		0		k		k			  1			 20			1.0		5	0.37570
physician		patient		1		0		k		k			  1			 20			0.9		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.9		2	0.32336
physician		patient		1		0		k		k			  1			 20			0.9		3	0.39252
physician		patient		1		0		k		k			  1			 20			0.9		4	0.41121
physician		patient		1		0		k		k			  1			 20			0.9		5	0.43551
physician		patient		1		0		k		k			  1			 20			0.8		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.8		2	0.32336
physician		patient		1		0		k		k			  1			 20			0.8		3	0.39252
physician		patient		1		0		k		k			  1			 20			0.8		4	0.41121
physician		patient		1		0		k		k			  1			 20			0.8		5	0.43551
physician		patient		1		0		k		k			  1			 20			0.7		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.7		2	0.32523
physician		patient		1		0		k		k			  1			 20			0.7		3	0.39065
physician		patient		1		0		k		k			  1			 20			0.7		4	0.41121
physician		patient		1		0		k		k			  1			 20			0.7		5	0.43551
physician		patient		1		0		k		k			  1			 20			0.6		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.6		2	0.32523
physician		patient		1		0		k		k			  1			 20			0.6		3	0.39065
physician		patient		1		0		k		k			  1			 20			0.6		4	0.41121
physician		patient		1		0		k		k			  1			 20			0.6		5	0.43551
physician		patient		1		0		k		k			  1			 20			0.5		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.5		2	0.32523
physician		patient		1		0		k		k			  1			 20			0.5		3	0.39065
physician		patient		1		0		k		k			  1			 20			0.5		4	0.41121
physician		patient		1		0		k		k			  1			 20			0.5		5	0.43551
physician		patient		1		0		k		k			  1			 20			0.4		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.4		2	0.32336
physician		patient		1		0		k		k			  1			 20			0.4		3	0.39065
physician		patient		1		0		k		k			  1			 20			0.4		4	0.41121
physician		patient		1		0		k		k			  1			 20			0.4		5	0.43551
physician		patient		1		0		k		k			  1			 20			0.3		1	0.20561
physician		patient		1		0		k		k			  1			 20			0.3		2	0.32336
physician		patient		1		0		k		k			  1			 20			0.3		3	0.39252
physician		patient		1		0		k		k			  1			 20			0.3		4	0.41308
physician		patient		1		0		k		k			  1			 20			0.3		5	0.43738
physician		patient		1		0		k		k			  1			 20			0.2		1	0.20748
physician		patient		1		0		k		k			  1			 20			0.2		2	0.32150
physician		patient		1		0		k		k			  1			 20			0.2		3	0.39439
physician		patient		1		0		k		k			  1			 20			0.2		4	0.41308
physician		patient		1		0		k		k			  1			 20			0.2		5	0.43738
physician		patient		1		0		k		k			  1			 20			0.1		1	0.20748
physician		patient		1		0		k		k			  1			 20			0.1		2	0.32336
physician		patient		1		0		k		k			  1			 20			0.1		3	0.39439
physician		patient		1		0		k		k			  1			 20			0.1		4	0.41308
physician		patient		1		0		k		k			  1			 20			0.1		5	0.43925
physician		patient		1		0		k		k			  1			 20			0.0		1	0.20187
physician		patient		1		0		k		k			  1			 20			0.0		2	0.29720
physician		patient		1		0		k		k			  1			 20			0.0		3	0.33832
physician		patient		1		0		k		k			  1			 20			0.0		4	0.37757
physician		patient		1		0		k		k			  1			 20			0.0		5	0.39252
physician		patient		1		0		k		k			  1			 50			1.0		1	0.21682
physician		patient		1		0		k		k			  1			 50			1.0		2	0.31589
physician		patient		1		0		k		k			  1			 50			1.0		3	0.36075
physician		patient		1		0		k		k			  1			 50			1.0		4	0.37009
physician		patient		1		0		k		k			  1			 50			1.0		5	0.37944
physician		patient		1		0		k		k			  1			 50			0.9		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.9		2	0.33645
physician		patient		1		0		k		k			  1			 50			0.9		3	0.39626
physician		patient		1		0		k		k			  1			 50			0.9		4	0.41682
physician		patient		1		0		k		k			  1			 50			0.9		5	0.43738
physician		patient		1		0		k		k			  1			 50			0.8		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.8		2	0.33645
physician		patient		1		0		k		k			  1			 50			0.8		3	0.39626
physician		patient		1		0		k		k			  1			 50			0.8		4	0.41682
physician		patient		1		0		k		k			  1			 50			0.8		5	0.43738
physician		patient		1		0		k		k			  1			 50			0.7		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.7		2	0.33832
physician		patient		1		0		k		k			  1			 50			0.7		3	0.39439
physician		patient		1		0		k		k			  1			 50			0.7		4	0.41682
physician		patient		1		0		k		k			  1			 50			0.7		5	0.43738
physician		patient		1		0		k		k			  1			 50			0.6		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.6		2	0.33832
physician		patient		1		0		k		k			  1			 50			0.6		3	0.39439
physician		patient		1		0		k		k			  1			 50			0.6		4	0.41682
physician		patient		1		0		k		k			  1			 50			0.6		5	0.43738
physician		patient		1		0		k		k			  1			 50			0.5		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.5		2	0.33832
physician		patient		1		0		k		k			  1			 50			0.5		3	0.39439
physician		patient		1		0		k		k			  1			 50			0.5		4	0.41682
physician		patient		1		0		k		k			  1			 50			0.5		5	0.43738
physician		patient		1		0		k		k			  1			 50			0.4		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.4		2	0.33645
physician		patient		1		0		k		k			  1			 50			0.4		3	0.39439
physician		patient		1		0		k		k			  1			 50			0.4		4	0.41682
physician		patient		1		0		k		k			  1			 50			0.4		5	0.43738
physician		patient		1		0		k		k			  1			 50			0.3		1	0.21495
physician		patient		1		0		k		k			  1			 50			0.3		2	0.33645
physician		patient		1		0		k		k			  1			 50			0.3		3	0.39626
physician		patient		1		0		k		k			  1			 50			0.3		4	0.41869
physician		patient		1		0		k		k			  1			 50			0.3		5	0.43925
physician		patient		1		0		k		k			  1			 50			0.2		1	0.21682
physician		patient		1		0		k		k			  1			 50			0.2		2	0.33458
physician		patient		1		0		k		k			  1			 50			0.2		3	0.39813
physician		patient		1		0		k		k			  1			 50			0.2		4	0.42056
physician		patient		1		0		k		k			  1			 50			0.2		5	0.44112
physician		patient		1		0		k		k			  1			 50			0.1		1	0.21869
physician		patient		1		0		k		k			  1			 50			0.1		2	0.33645
physician		patient		1		0		k		k			  1			 50			0.1		3	0.40000
physician		patient		1		0		k		k			  1			 50			0.1		4	0.42056
physician		patient		1		0		k		k			  1			 50			0.1		5	0.44299
physician		patient		1		0		k		k			  1			 50			0.0		1	0.20187
physician		patient		1		0		k		k			  1			 50			0.0		2	0.29720
physician		patient		1		0		k		k			  1			 50			0.0		3	0.33832
physician		patient		1		0		k		k			  1			 50			0.0		4	0.37757
physician		patient		1		0		k		k			  1			 50			0.0		5	0.39252
physician		patient		1		0		k		k			  1			100			1.0		1	0.22430
physician		patient		1		0		k		k			  1			100			1.0		2	0.32336
physician		patient		1		0		k		k			  1			100			1.0		3	0.36822
physician		patient		1		0		k		k			  1			100			1.0		4	0.37757
physician		patient		1		0		k		k			  1			100			1.0		5	0.38692
physician		patient		1		0		k		k			  1			100			0.9		1	0.22243
physician		patient		1		0		k		k			  1			100			0.9		2	0.34393
physician		patient		1		0		k		k			  1			100			0.9		3	0.40374
physician		patient		1		0		k		k			  1			100			0.9		4	0.42243
physician		patient		1		0		k		k			  1			100			0.9		5	0.44112
physician		patient		1		0		k		k			  1			100			0.8		1	0.22243
physician		patient		1		0		k		k			  1			100			0.8		2	0.34393
physician		patient		1		0		k		k			  1			100			0.8		3	0.40374
physician		patient		1		0		k		k			  1			100			0.8		4	0.42243
physician		patient		1		0		k		k			  1			100			0.8		5	0.44112
physician		patient		1		0		k		k			  1			100			0.7		1	0.22243
physician		patient		1		0		k		k			  1			100			0.7		2	0.34579
physician		patient		1		0		k		k			  1			100			0.7		3	0.40187
physician		patient		1		0		k		k			  1			100			0.7		4	0.42243
physician		patient		1		0		k		k			  1			100			0.7		5	0.44112
physician		patient		1		0		k		k			  1			100			0.6		1	0.22243
physician		patient		1		0		k		k			  1			100			0.6		2	0.34579
physician		patient		1		0		k		k			  1			100			0.6		3	0.40187
physician		patient		1		0		k		k			  1			100			0.6		4	0.42243
physician		patient		1		0		k		k			  1			100			0.6		5	0.44112
physician		patient		1		0		k		k			  1			100			0.5		1	0.22243
physician		patient		1		0		k		k			  1			100			0.5		2	0.34579
physician		patient		1		0		k		k			  1			100			0.5		3	0.40187
physician		patient		1		0		k		k			  1			100			0.5		4	0.42243
physician		patient		1		0		k		k			  1			100			0.5		5	0.44112
physician		patient		1		0		k		k			  1			100			0.4		1	0.22243
physician		patient		1		0		k		k			  1			100			0.4		2	0.34393
physician		patient		1		0		k		k			  1			100			0.4		3	0.40187
physician		patient		1		0		k		k			  1			100			0.4		4	0.42243
physician		patient		1		0		k		k			  1			100			0.4		5	0.44112
physician		patient		1		0		k		k			  1			100			0.3		1	0.22243
physician		patient		1		0		k		k			  1			100			0.3		2	0.34393
physician		patient		1		0		k		k			  1			100			0.3		3	0.40374
physician		patient		1		0		k		k			  1			100			0.3		4	0.42430
physician		patient		1		0		k		k			  1			100			0.3		5	0.44112
physician		patient		1		0		k		k			  1			100			0.2		1	0.22430
physician		patient		1		0		k		k			  1			100			0.2		2	0.34206
physician		patient		1		0		k		k			  1			100			0.2		3	0.40561
physician		patient		1		0		k		k			  1			100			0.2		4	0.42617
physician		patient		1		0		k		k			  1			100			0.2		5	0.44299
physician		patient		1		0		k		k			  1			100			0.1		1	0.22430
physician		patient		1		0		k		k			  1			100			0.1		2	0.34766
physician		patient		1		0		k		k			  1			100			0.1		3	0.40748
physician		patient		1		0		k		k			  1			100			0.1		4	0.42430
physician		patient		1		0		k		k			  1			100			0.1		5	0.44299
physician		patient		1		0		k		k			  1			100			0.0		1	0.20187
physician		patient		1		0		k		k			  1			100			0.0		2	0.29720
physician		patient		1		0		k		k			  1			100			0.0		3	0.33832
physician		patient		1		0		k		k			  1			100			0.0		4	0.37757
physician		patient		1		0		k		k			  1			100			0.0		5	0.39252
physician		patient		1		0		k		k			  2			  1			1.0		1	0.14953
physician		patient		1		0		k		k			  2			  1			1.0		2	0.22243
physician		patient		1		0		k		k			  2			  1			1.0		3	0.27103
physician		patient		1		0		k		k			  2			  1			1.0		4	0.28224
physician		patient		1		0		k		k			  2			  1			1.0		5	0.28972
physician		patient		1		0		k		k			  2			  1			0.9		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.9		2	0.25607
physician		patient		1		0		k		k			  2			  1			0.9		3	0.32336
physician		patient		1		0		k		k			  2			  1			0.9		4	0.35888
physician		patient		1		0		k		k			  2			  1			0.9		5	0.39252
physician		patient		1		0		k		k			  2			  1			0.8		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.8		2	0.25607
physician		patient		1		0		k		k			  2			  1			0.8		3	0.32336
physician		patient		1		0		k		k			  2			  1			0.8		4	0.35888
physician		patient		1		0		k		k			  2			  1			0.8		5	0.39252
physician		patient		1		0		k		k			  2			  1			0.7		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.7		2	0.25607
physician		patient		1		0		k		k			  2			  1			0.7		3	0.32336
physician		patient		1		0		k		k			  2			  1			0.7		4	0.35888
physician		patient		1		0		k		k			  2			  1			0.7		5	0.39252
physician		patient		1		0		k		k			  2			  1			0.6		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.6		2	0.25607
physician		patient		1		0		k		k			  2			  1			0.6		3	0.32336
physician		patient		1		0		k		k			  2			  1			0.6		4	0.35888
physician		patient		1		0		k		k			  2			  1			0.6		5	0.39252
physician		patient		1		0		k		k			  2			  1			0.5		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.5		2	0.25607
physician		patient		1		0		k		k			  2			  1			0.5		3	0.32336
physician		patient		1		0		k		k			  2			  1			0.5		4	0.35888
physician		patient		1		0		k		k			  2			  1			0.5		5	0.39439
physician		patient		1		0		k		k			  2			  1			0.4		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.4		2	0.25421
physician		patient		1		0		k		k			  2			  1			0.4		3	0.32336
physician		patient		1		0		k		k			  2			  1			0.4		4	0.36075
physician		patient		1		0		k		k			  2			  1			0.4		5	0.39813
physician		patient		1		0		k		k			  2			  1			0.3		1	0.16262
physician		patient		1		0		k		k			  2			  1			0.3		2	0.25421
physician		patient		1		0		k		k			  2			  1			0.3		3	0.32523
physician		patient		1		0		k		k			  2			  1			0.3		4	0.36075
physician		patient		1		0		k		k			  2			  1			0.3		5	0.40000
physician		patient		1		0		k		k			  2			  1			0.2		1	0.16636
physician		patient		1		0		k		k			  2			  1			0.2		2	0.25607
physician		patient		1		0		k		k			  2			  1			0.2		3	0.32897
physician		patient		1		0		k		k			  2			  1			0.2		4	0.36449
physician		patient		1		0		k		k			  2			  1			0.2		5	0.40000
physician		patient		1		0		k		k			  2			  1			0.1		1	0.17009
physician		patient		1		0		k		k			  2			  1			0.1		2	0.26542
physician		patient		1		0		k		k			  2			  1			0.1		3	0.33458
physician		patient		1		0		k		k			  2			  1			0.1		4	0.36636
physician		patient		1		0		k		k			  2			  1			0.1		5	0.40935
physician		patient		1		0		k		k			  2			  1			0.0		1	0.20187
physician		patient		1		0		k		k			  2			  1			0.0		2	0.29720
physician		patient		1		0		k		k			  2			  1			0.0		3	0.33832
physician		patient		1		0		k		k			  2			  1			0.0		4	0.37757
physician		patient		1		0		k		k			  2			  1			0.0		5	0.39252
physician		patient		1		0		k		k			  2			  2			1.0		1	0.16262
physician		patient		1		0		k		k			  2			  2			1.0		2	0.24112
physician		patient		1		0		k		k			  2			  2			1.0		3	0.31028
physician		patient		1		0		k		k			  2			  2			1.0		4	0.32710
physician		patient		1		0		k		k			  2			  2			1.0		5	0.32897
physician		patient		1		0		k		k			  2			  2			0.9		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.9		2	0.26355
physician		patient		1		0		k		k			  2			  2			0.9		3	0.34206
physician		patient		1		0		k		k			  2			  2			0.9		4	0.37570
physician		patient		1		0		k		k			  2			  2			0.9		5	0.39439
physician		patient		1		0		k		k			  2			  2			0.8		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.8		2	0.26355
physician		patient		1		0		k		k			  2			  2			0.8		3	0.34206
physician		patient		1		0		k		k			  2			  2			0.8		4	0.37570
physician		patient		1		0		k		k			  2			  2			0.8		5	0.39439
physician		patient		1		0		k		k			  2			  2			0.7		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.7		2	0.26542
physician		patient		1		0		k		k			  2			  2			0.7		3	0.34206
physician		patient		1		0		k		k			  2			  2			0.7		4	0.37570
physician		patient		1		0		k		k			  2			  2			0.7		5	0.39439
physician		patient		1		0		k		k			  2			  2			0.6		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.6		2	0.26542
physician		patient		1		0		k		k			  2			  2			0.6		3	0.34206
physician		patient		1		0		k		k			  2			  2			0.6		4	0.37570
physician		patient		1		0		k		k			  2			  2			0.6		5	0.39439
physician		patient		1		0		k		k			  2			  2			0.5		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.5		2	0.26542
physician		patient		1		0		k		k			  2			  2			0.5		3	0.34206
physician		patient		1		0		k		k			  2			  2			0.5		4	0.37570
physician		patient		1		0		k		k			  2			  2			0.5		5	0.39813
physician		patient		1		0		k		k			  2			  2			0.4		1	0.17570
physician		patient		1		0		k		k			  2			  2			0.4		2	0.26542
physician		patient		1		0		k		k			  2			  2			0.4		3	0.34206
physician		patient		1		0		k		k			  2			  2			0.4		4	0.37757
physician		patient		1		0		k		k			  2			  2			0.4		5	0.39813
physician		patient		1		0		k		k			  2			  2			0.3		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.3		2	0.26542
physician		patient		1		0		k		k			  2			  2			0.3		3	0.34393
physician		patient		1		0		k		k			  2			  2			0.3		4	0.37944
physician		patient		1		0		k		k			  2			  2			0.3		5	0.40000
physician		patient		1		0		k		k			  2			  2			0.2		1	0.17383
physician		patient		1		0		k		k			  2			  2			0.2		2	0.26729
physician		patient		1		0		k		k			  2			  2			0.2		3	0.34393
physician		patient		1		0		k		k			  2			  2			0.2		4	0.37944
physician		patient		1		0		k		k			  2			  2			0.2		5	0.40000
physician		patient		1		0		k		k			  2			  2			0.1		1	0.17196
physician		patient		1		0		k		k			  2			  2			0.1		2	0.26916
physician		patient		1		0		k		k			  2			  2			0.1		3	0.34766
physician		patient		1		0		k		k			  2			  2			0.1		4	0.37944
physician		patient		1		0		k		k			  2			  2			0.1		5	0.40374
physician		patient		1		0		k		k			  2			  2			0.0		1	0.20187
physician		patient		1		0		k		k			  2			  2			0.0		2	0.29720
physician		patient		1		0		k		k			  2			  2			0.0		3	0.33832
physician		patient		1		0		k		k			  2			  2			0.0		4	0.37757
physician		patient		1		0		k		k			  2			  2			0.0		5	0.39252
physician		patient		1		0		k		k			  2			  3			1.0		1	0.17757
physician		patient		1		0		k		k			  2			  3			1.0		2	0.25981
physician		patient		1		0		k		k			  2			  3			1.0		3	0.32336
physician		patient		1		0		k		k			  2			  3			1.0		4	0.34206
physician		patient		1		0		k		k			  2			  3			1.0		5	0.34766
physician		patient		1		0		k		k			  2			  3			0.9		1	0.18318
physician		patient		1		0		k		k			  2			  3			0.9		2	0.27664
physician		patient		1		0		k		k			  2			  3			0.9		3	0.34766
physician		patient		1		0		k		k			  2			  3			0.9		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.9		5	0.40000
physician		patient		1		0		k		k			  2			  3			0.8		1	0.18318
physician		patient		1		0		k		k			  2			  3			0.8		2	0.27664
physician		patient		1		0		k		k			  2			  3			0.8		3	0.34766
physician		patient		1		0		k		k			  2			  3			0.8		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.8		5	0.40000
physician		patient		1		0		k		k			  2			  3			0.7		1	0.18318
physician		patient		1		0		k		k			  2			  3			0.7		2	0.27850
physician		patient		1		0		k		k			  2			  3			0.7		3	0.34766
physician		patient		1		0		k		k			  2			  3			0.7		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.7		5	0.40000
physician		patient		1		0		k		k			  2			  3			0.6		1	0.18318
physician		patient		1		0		k		k			  2			  3			0.6		2	0.27850
physician		patient		1		0		k		k			  2			  3			0.6		3	0.34766
physician		patient		1		0		k		k			  2			  3			0.6		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.6		5	0.40000
physician		patient		1		0		k		k			  2			  3			0.5		1	0.18505
physician		patient		1		0		k		k			  2			  3			0.5		2	0.27850
physician		patient		1		0		k		k			  2			  3			0.5		3	0.34766
physician		patient		1		0		k		k			  2			  3			0.5		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.5		5	0.40000
physician		patient		1		0		k		k			  2			  3			0.4		1	0.18505
physician		patient		1		0		k		k			  2			  3			0.4		2	0.27850
physician		patient		1		0		k		k			  2			  3			0.4		3	0.34766
physician		patient		1		0		k		k			  2			  3			0.4		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.4		5	0.40000
physician		patient		1		0		k		k			  2			  3			0.3		1	0.18318
physician		patient		1		0		k		k			  2			  3			0.3		2	0.27850
physician		patient		1		0		k		k			  2			  3			0.3		3	0.34953
physician		patient		1		0		k		k			  2			  3			0.3		4	0.38131
physician		patient		1		0		k		k			  2			  3			0.3		5	0.40187
physician		patient		1		0		k		k			  2			  3			0.2		1	0.18505
physician		patient		1		0		k		k			  2			  3			0.2		2	0.28037
physician		patient		1		0		k		k			  2			  3			0.2		3	0.34953
physician		patient		1		0		k		k			  2			  3			0.2		4	0.38318
physician		patient		1		0		k		k			  2			  3			0.2		5	0.40374
physician		patient		1		0		k		k			  2			  3			0.1		1	0.18318
physician		patient		1		0		k		k			  2			  3			0.1		2	0.28224
physician		patient		1		0		k		k			  2			  3			0.1		3	0.35327
physician		patient		1		0		k		k			  2			  3			0.1		4	0.38692
physician		patient		1		0		k		k			  2			  3			0.1		5	0.40748
physician		patient		1		0		k		k			  2			  3			0.0		1	0.20187
physician		patient		1		0		k		k			  2			  3			0.0		2	0.29720
physician		patient		1		0		k		k			  2			  3			0.0		3	0.33832
physician		patient		1		0		k		k			  2			  3			0.0		4	0.37757
physician		patient		1		0		k		k			  2			  3			0.0		5	0.39252
physician		patient		1		0		k		k			  2			  4			1.0		1	0.17570
physician		patient		1		0		k		k			  2			  4			1.0		2	0.26168
physician		patient		1		0		k		k			  2			  4			1.0		3	0.32336
physician		patient		1		0		k		k			  2			  4			1.0		4	0.34019
physician		patient		1		0		k		k			  2			  4			1.0		5	0.34579
physician		patient		1		0		k		k			  2			  4			0.9		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.9		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.9		3	0.34953
physician		patient		1		0		k		k			  2			  4			0.9		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.9		5	0.39626
physician		patient		1		0		k		k			  2			  4			0.8		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.8		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.8		3	0.34953
physician		patient		1		0		k		k			  2			  4			0.8		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.8		5	0.39626
physician		patient		1		0		k		k			  2			  4			0.7		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.7		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.7		3	0.34953
physician		patient		1		0		k		k			  2			  4			0.7		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.7		5	0.39626
physician		patient		1		0		k		k			  2			  4			0.6		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.6		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.6		3	0.34953
physician		patient		1		0		k		k			  2			  4			0.6		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.6		5	0.39626
physician		patient		1		0		k		k			  2			  4			0.5		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.5		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.5		3	0.34953
physician		patient		1		0		k		k			  2			  4			0.5		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.5		5	0.39626
physician		patient		1		0		k		k			  2			  4			0.4		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.4		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.4		3	0.34953
physician		patient		1		0		k		k			  2			  4			0.4		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.4		5	0.39626
physician		patient		1		0		k		k			  2			  4			0.3		1	0.17757
physician		patient		1		0		k		k			  2			  4			0.3		2	0.27664
physician		patient		1		0		k		k			  2			  4			0.3		3	0.35140
physician		patient		1		0		k		k			  2			  4			0.3		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.3		5	0.39813
physician		patient		1		0		k		k			  2			  4			0.2		1	0.17944
physician		patient		1		0		k		k			  2			  4			0.2		2	0.27850
physician		patient		1		0		k		k			  2			  4			0.2		3	0.35140
physician		patient		1		0		k		k			  2			  4			0.2		4	0.38131
physician		patient		1		0		k		k			  2			  4			0.2		5	0.40000
physician		patient		1		0		k		k			  2			  4			0.1		1	0.18318
physician		patient		1		0		k		k			  2			  4			0.1		2	0.28037
physician		patient		1		0		k		k			  2			  4			0.1		3	0.35514
physician		patient		1		0		k		k			  2			  4			0.1		4	0.38692
physician		patient		1		0		k		k			  2			  4			0.1		5	0.40561
physician		patient		1		0		k		k			  2			  4			0.0		1	0.20187
physician		patient		1		0		k		k			  2			  4			0.0		2	0.29720
physician		patient		1		0		k		k			  2			  4			0.0		3	0.33832
physician		patient		1		0		k		k			  2			  4			0.0		4	0.37757
physician		patient		1		0		k		k			  2			  4			0.0		5	0.39252
physician		patient		1		0		k		k			  2			  5			1.0		1	0.17944
physician		patient		1		0		k		k			  2			  5			1.0		2	0.26542
physician		patient		1		0		k		k			  2			  5			1.0		3	0.32523
physician		patient		1		0		k		k			  2			  5			1.0		4	0.34206
physician		patient		1		0		k		k			  2			  5			1.0		5	0.34953
physician		patient		1		0		k		k			  2			  5			0.9		1	0.18318
physician		patient		1		0		k		k			  2			  5			0.9		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.9		3	0.35140
physician		patient		1		0		k		k			  2			  5			0.9		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.9		5	0.39813
physician		patient		1		0		k		k			  2			  5			0.8		1	0.18318
physician		patient		1		0		k		k			  2			  5			0.8		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.8		3	0.35140
physician		patient		1		0		k		k			  2			  5			0.8		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.8		5	0.39813
physician		patient		1		0		k		k			  2			  5			0.7		1	0.18318
physician		patient		1		0		k		k			  2			  5			0.7		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.7		3	0.35140
physician		patient		1		0		k		k			  2			  5			0.7		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.7		5	0.39813
physician		patient		1		0		k		k			  2			  5			0.6		1	0.18318
physician		patient		1		0		k		k			  2			  5			0.6		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.6		3	0.35140
physician		patient		1		0		k		k			  2			  5			0.6		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.6		5	0.39813
physician		patient		1		0		k		k			  2			  5			0.5		1	0.18318
physician		patient		1		0		k		k			  2			  5			0.5		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.5		3	0.35140
physician		patient		1		0		k		k			  2			  5			0.5		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.5		5	0.39813
physician		patient		1		0		k		k			  2			  5			0.4		1	0.18318
physician		patient		1		0		k		k			  2			  5			0.4		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.4		3	0.35140
physician		patient		1		0		k		k			  2			  5			0.4		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.4		5	0.39813
physician		patient		1		0		k		k			  2			  5			0.3		1	0.18131
physician		patient		1		0		k		k			  2			  5			0.3		2	0.28037
physician		patient		1		0		k		k			  2			  5			0.3		3	0.35327
physician		patient		1		0		k		k			  2			  5			0.3		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.3		5	0.40000
physician		patient		1		0		k		k			  2			  5			0.2		1	0.18131
physician		patient		1		0		k		k			  2			  5			0.2		2	0.28224
physician		patient		1		0		k		k			  2			  5			0.2		3	0.35327
physician		patient		1		0		k		k			  2			  5			0.2		4	0.37944
physician		patient		1		0		k		k			  2			  5			0.2		5	0.40187
physician		patient		1		0		k		k			  2			  5			0.1		1	0.18692
physician		patient		1		0		k		k			  2			  5			0.1		2	0.28224
physician		patient		1		0		k		k			  2			  5			0.1		3	0.35701
physician		patient		1		0		k		k			  2			  5			0.1		4	0.38318
physician		patient		1		0		k		k			  2			  5			0.1		5	0.40935
physician		patient		1		0		k		k			  2			  5			0.0		1	0.20187
physician		patient		1		0		k		k			  2			  5			0.0		2	0.29720
physician		patient		1		0		k		k			  2			  5			0.0		3	0.33832
physician		patient		1		0		k		k			  2			  5			0.0		4	0.37757
physician		patient		1		0		k		k			  2			  5			0.0		5	0.39252
physician		patient		1		0		k		k			  2			 10			1.0		1	0.17757
physician		patient		1		0		k		k			  2			 10			1.0		2	0.27850
physician		patient		1		0		k		k			  2			 10			1.0		3	0.33458
physician		patient		1		0		k		k			  2			 10			1.0		4	0.35140
physician		patient		1		0		k		k			  2			 10			1.0		5	0.35701
physician		patient		1		0		k		k			  2			 10			0.9		1	0.17944
physician		patient		1		0		k		k			  2			 10			0.9		2	0.28598
physician		patient		1		0		k		k			  2			 10			0.9		3	0.35701
physician		patient		1		0		k		k			  2			 10			0.9		4	0.39439
physician		patient		1		0		k		k			  2			 10			0.9		5	0.40748
physician		patient		1		0		k		k			  2			 10			0.8		1	0.17944
physician		patient		1		0		k		k			  2			 10			0.8		2	0.28598
physician		patient		1		0		k		k			  2			 10			0.8		3	0.35701
physician		patient		1		0		k		k			  2			 10			0.8		4	0.39439
physician		patient		1		0		k		k			  2			 10			0.8		5	0.40748
physician		patient		1		0		k		k			  2			 10			0.7		1	0.17944
physician		patient		1		0		k		k			  2			 10			0.7		2	0.28785
physician		patient		1		0		k		k			  2			 10			0.7		3	0.35701
physician		patient		1		0		k		k			  2			 10			0.7		4	0.39252
physician		patient		1		0		k		k			  2			 10			0.7		5	0.40748
physician		patient		1		0		k		k			  2			 10			0.6		1	0.17944
physician		patient		1		0		k		k			  2			 10			0.6		2	0.28785
physician		patient		1		0		k		k			  2			 10			0.6		3	0.35701
physician		patient		1		0		k		k			  2			 10			0.6		4	0.39252
physician		patient		1		0		k		k			  2			 10			0.6		5	0.40748
physician		patient		1		0		k		k			  2			 10			0.5		1	0.18131
physician		patient		1		0		k		k			  2			 10			0.5		2	0.28785
physician		patient		1		0		k		k			  2			 10			0.5		3	0.35701
physician		patient		1		0		k		k			  2			 10			0.5		4	0.39252
physician		patient		1		0		k		k			  2			 10			0.5		5	0.41121
physician		patient		1		0		k		k			  2			 10			0.4		1	0.18131
physician		patient		1		0		k		k			  2			 10			0.4		2	0.28785
physician		patient		1		0		k		k			  2			 10			0.4		3	0.35701
physician		patient		1		0		k		k			  2			 10			0.4		4	0.39439
physician		patient		1		0		k		k			  2			 10			0.4		5	0.41121
physician		patient		1		0		k		k			  2			 10			0.3		1	0.17944
physician		patient		1		0		k		k			  2			 10			0.3		2	0.28785
physician		patient		1		0		k		k			  2			 10			0.3		3	0.36075
physician		patient		1		0		k		k			  2			 10			0.3		4	0.39439
physician		patient		1		0		k		k			  2			 10			0.3		5	0.41308
physician		patient		1		0		k		k			  2			 10			0.2		1	0.18131
physician		patient		1		0		k		k			  2			 10			0.2		2	0.29159
physician		patient		1		0		k		k			  2			 10			0.2		3	0.36075
physician		patient		1		0		k		k			  2			 10			0.2		4	0.39439
physician		patient		1		0		k		k			  2			 10			0.2		5	0.41308
physician		patient		1		0		k		k			  2			 10			0.1		1	0.18505
physician		patient		1		0		k		k			  2			 10			0.1		2	0.29346
physician		patient		1		0		k		k			  2			 10			0.1		3	0.36449
physician		patient		1		0		k		k			  2			 10			0.1		4	0.39439
physician		patient		1		0		k		k			  2			 10			0.1		5	0.41869
physician		patient		1		0		k		k			  2			 10			0.0		1	0.20187
physician		patient		1		0		k		k			  2			 10			0.0		2	0.29720
physician		patient		1		0		k		k			  2			 10			0.0		3	0.33832
physician		patient		1		0		k		k			  2			 10			0.0		4	0.37757
physician		patient		1		0		k		k			  2			 10			0.0		5	0.39252
physician		patient		1		0		k		k			  2			 20			1.0		1	0.20000
physician		patient		1		0		k		k			  2			 20			1.0		2	0.30467
physician		patient		1		0		k		k			  2			 20			1.0		3	0.36075
physician		patient		1		0		k		k			  2			 20			1.0		4	0.37944
physician		patient		1		0		k		k			  2			 20			1.0		5	0.39065
physician		patient		1		0		k		k			  2			 20			0.9		1	0.20187
physician		patient		1		0		k		k			  2			 20			0.9		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.9		3	0.38131
physician		patient		1		0		k		k			  2			 20			0.9		4	0.40935
physician		patient		1		0		k		k			  2			 20			0.9		5	0.43364
physician		patient		1		0		k		k			  2			 20			0.8		1	0.20187
physician		patient		1		0		k		k			  2			 20			0.8		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.8		3	0.38131
physician		patient		1		0		k		k			  2			 20			0.8		4	0.40935
physician		patient		1		0		k		k			  2			 20			0.8		5	0.43364
physician		patient		1		0		k		k			  2			 20			0.7		1	0.20187
physician		patient		1		0		k		k			  2			 20			0.7		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.7		3	0.38131
physician		patient		1		0		k		k			  2			 20			0.7		4	0.40748
physician		patient		1		0		k		k			  2			 20			0.7		5	0.43364
physician		patient		1		0		k		k			  2			 20			0.6		1	0.20187
physician		patient		1		0		k		k			  2			 20			0.6		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.6		3	0.38131
physician		patient		1		0		k		k			  2			 20			0.6		4	0.40748
physician		patient		1		0		k		k			  2			 20			0.6		5	0.43364
physician		patient		1		0		k		k			  2			 20			0.5		1	0.20374
physician		patient		1		0		k		k			  2			 20			0.5		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.5		3	0.38131
physician		patient		1		0		k		k			  2			 20			0.5		4	0.40748
physician		patient		1		0		k		k			  2			 20			0.5		5	0.43551
physician		patient		1		0		k		k			  2			 20			0.4		1	0.20374
physician		patient		1		0		k		k			  2			 20			0.4		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.4		3	0.38131
physician		patient		1		0		k		k			  2			 20			0.4		4	0.40748
physician		patient		1		0		k		k			  2			 20			0.4		5	0.43551
physician		patient		1		0		k		k			  2			 20			0.3		1	0.20187
physician		patient		1		0		k		k			  2			 20			0.3		2	0.31215
physician		patient		1		0		k		k			  2			 20			0.3		3	0.38318
physician		patient		1		0		k		k			  2			 20			0.3		4	0.40748
physician		patient		1		0		k		k			  2			 20			0.3		5	0.43738
physician		patient		1		0		k		k			  2			 20			0.2		1	0.20374
physician		patient		1		0		k		k			  2			 20			0.2		2	0.31589
physician		patient		1		0		k		k			  2			 20			0.2		3	0.38505
physician		patient		1		0		k		k			  2			 20			0.2		4	0.40748
physician		patient		1		0		k		k			  2			 20			0.2		5	0.43738
physician		patient		1		0		k		k			  2			 20			0.1		1	0.20374
physician		patient		1		0		k		k			  2			 20			0.1		2	0.31402
physician		patient		1		0		k		k			  2			 20			0.1		3	0.38692
physician		patient		1		0		k		k			  2			 20			0.1		4	0.40935
physician		patient		1		0		k		k			  2			 20			0.1		5	0.43738
physician		patient		1		0		k		k			  2			 20			0.0		1	0.20187
physician		patient		1		0		k		k			  2			 20			0.0		2	0.29720
physician		patient		1		0		k		k			  2			 20			0.0		3	0.33832
physician		patient		1		0		k		k			  2			 20			0.0		4	0.37757
physician		patient		1		0		k		k			  2			 20			0.0		5	0.39252
physician		patient		1		0		k		k			  2			 50			1.0		1	0.21682
physician		patient		1		0		k		k			  2			 50			1.0		2	0.32150
physician		patient		1		0		k		k			  2			 50			1.0		3	0.36636
physician		patient		1		0		k		k			  2			 50			1.0		4	0.38318
physician		patient		1		0		k		k			  2			 50			1.0		5	0.39626
physician		patient		1		0		k		k			  2			 50			0.9		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.9		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.9		3	0.39065
physician		patient		1		0		k		k			  2			 50			0.9		4	0.41495
physician		patient		1		0		k		k			  2			 50			0.9		5	0.43925
physician		patient		1		0		k		k			  2			 50			0.8		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.8		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.8		3	0.39065
physician		patient		1		0		k		k			  2			 50			0.8		4	0.41495
physician		patient		1		0		k		k			  2			 50			0.8		5	0.43925
physician		patient		1		0		k		k			  2			 50			0.7		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.7		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.7		3	0.39065
physician		patient		1		0		k		k			  2			 50			0.7		4	0.41121
physician		patient		1		0		k		k			  2			 50			0.7		5	0.43925
physician		patient		1		0		k		k			  2			 50			0.6		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.6		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.6		3	0.39065
physician		patient		1		0		k		k			  2			 50			0.6		4	0.41121
physician		patient		1		0		k		k			  2			 50			0.6		5	0.43925
physician		patient		1		0		k		k			  2			 50			0.5		1	0.21869
physician		patient		1		0		k		k			  2			 50			0.5		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.5		3	0.39065
physician		patient		1		0		k		k			  2			 50			0.5		4	0.41121
physician		patient		1		0		k		k			  2			 50			0.5		5	0.43925
physician		patient		1		0		k		k			  2			 50			0.4		1	0.21869
physician		patient		1		0		k		k			  2			 50			0.4		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.4		3	0.39065
physician		patient		1		0		k		k			  2			 50			0.4		4	0.41121
physician		patient		1		0		k		k			  2			 50			0.4		5	0.43925
physician		patient		1		0		k		k			  2			 50			0.3		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.3		2	0.33271
physician		patient		1		0		k		k			  2			 50			0.3		3	0.39439
physician		patient		1		0		k		k			  2			 50			0.3		4	0.41121
physician		patient		1		0		k		k			  2			 50			0.3		5	0.44112
physician		patient		1		0		k		k			  2			 50			0.2		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.2		2	0.33458
physician		patient		1		0		k		k			  2			 50			0.2		3	0.39626
physician		patient		1		0		k		k			  2			 50			0.2		4	0.41121
physician		patient		1		0		k		k			  2			 50			0.2		5	0.44112
physician		patient		1		0		k		k			  2			 50			0.1		1	0.21682
physician		patient		1		0		k		k			  2			 50			0.1		2	0.33084
physician		patient		1		0		k		k			  2			 50			0.1		3	0.39626
physician		patient		1		0		k		k			  2			 50			0.1		4	0.41308
physician		patient		1		0		k		k			  2			 50			0.1		5	0.44112
physician		patient		1		0		k		k			  2			 50			0.0		1	0.20187
physician		patient		1		0		k		k			  2			 50			0.0		2	0.29720
physician		patient		1		0		k		k			  2			 50			0.0		3	0.33832
physician		patient		1		0		k		k			  2			 50			0.0		4	0.37757
physician		patient		1		0		k		k			  2			 50			0.0		5	0.39252
physician		patient		1		0		k		k			  2			100			1.0		1	0.22430
physician		patient		1		0		k		k			  2			100			1.0		2	0.32710
physician		patient		1		0		k		k			  2			100			1.0		3	0.37383
physician		patient		1		0		k		k			  2			100			1.0		4	0.39065
physician		patient		1		0		k		k			  2			100			1.0		5	0.40561
physician		patient		1		0		k		k			  2			100			0.9		1	0.22430
physician		patient		1		0		k		k			  2			100			0.9		2	0.33832
physician		patient		1		0		k		k			  2			100			0.9		3	0.39065
physician		patient		1		0		k		k			  2			100			0.9		4	0.42430
physician		patient		1		0		k		k			  2			100			0.9		5	0.44860
physician		patient		1		0		k		k			  2			100			0.8		1	0.22430
physician		patient		1		0		k		k			  2			100			0.8		2	0.33832
physician		patient		1		0		k		k			  2			100			0.8		3	0.39065
physician		patient		1		0		k		k			  2			100			0.8		4	0.42430
physician		patient		1		0		k		k			  2			100			0.8		5	0.44860
physician		patient		1		0		k		k			  2			100			0.7		1	0.22430
physician		patient		1		0		k		k			  2			100			0.7		2	0.33832
physician		patient		1		0		k		k			  2			100			0.7		3	0.39065
physician		patient		1		0		k		k			  2			100			0.7		4	0.42056
physician		patient		1		0		k		k			  2			100			0.7		5	0.44860
physician		patient		1		0		k		k			  2			100			0.6		1	0.22430
physician		patient		1		0		k		k			  2			100			0.6		2	0.33832
physician		patient		1		0		k		k			  2			100			0.6		3	0.39065
physician		patient		1		0		k		k			  2			100			0.6		4	0.42056
physician		patient		1		0		k		k			  2			100			0.6		5	0.44860
physician		patient		1		0		k		k			  2			100			0.5		1	0.22617
physician		patient		1		0		k		k			  2			100			0.5		2	0.33832
physician		patient		1		0		k		k			  2			100			0.5		3	0.39065
physician		patient		1		0		k		k			  2			100			0.5		4	0.42056
physician		patient		1		0		k		k			  2			100			0.5		5	0.44860
physician		patient		1		0		k		k			  2			100			0.4		1	0.22617
physician		patient		1		0		k		k			  2			100			0.4		2	0.33832
physician		patient		1		0		k		k			  2			100			0.4		3	0.39065
physician		patient		1		0		k		k			  2			100			0.4		4	0.42056
physician		patient		1		0		k		k			  2			100			0.4		5	0.44860
physician		patient		1		0		k		k			  2			100			0.3		1	0.22430
physician		patient		1		0		k		k			  2			100			0.3		2	0.33832
physician		patient		1		0		k		k			  2			100			0.3		3	0.39439
physician		patient		1		0		k		k			  2			100			0.3		4	0.42056
physician		patient		1		0		k		k			  2			100			0.3		5	0.44860
physician		patient		1		0		k		k			  2			100			0.2		1	0.22430
physician		patient		1		0		k		k			  2			100			0.2		2	0.34019
physician		patient		1		0		k		k			  2			100			0.2		3	0.39626
physician		patient		1		0		k		k			  2			100			0.2		4	0.42056
physician		patient		1		0		k		k			  2			100			0.2		5	0.45047
physician		patient		1		0		k		k			  2			100			0.1		1	0.22430
physician		patient		1		0		k		k			  2			100			0.1		2	0.33645
physician		patient		1		0		k		k			  2			100			0.1		3	0.39626
physician		patient		1		0		k		k			  2			100			0.1		4	0.41869
physician		patient		1		0		k		k			  2			100			0.1		5	0.45234
physician		patient		1		0		k		k			  2			100			0.0		1	0.20187
physician		patient		1		0		k		k			  2			100			0.0		2	0.29720
physician		patient		1		0		k		k			  2			100			0.0		3	0.33832
physician		patient		1		0		k		k			  2			100			0.0		4	0.37757
physician		patient		1		0		k		k			  2			100			0.0		5	0.39252
physician		patient		1		0		k		k			  3			  1			1.0		1	0.14766
physician		patient		1		0		k		k			  3			  1			1.0		2	0.22056
physician		patient		1		0		k		k			  3			  1			1.0		3	0.25981
physician		patient		1		0		k		k			  3			  1			1.0		4	0.27290
physician		patient		1		0		k		k			  3			  1			1.0		5	0.28785
physician		patient		1		0		k		k			  3			  1			0.9		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.9		2	0.25421
physician		patient		1		0		k		k			  3			  1			0.9		3	0.31215
physician		patient		1		0		k		k			  3			  1			0.9		4	0.34953
physician		patient		1		0		k		k			  3			  1			0.9		5	0.39065
physician		patient		1		0		k		k			  3			  1			0.8		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.8		2	0.25421
physician		patient		1		0		k		k			  3			  1			0.8		3	0.31215
physician		patient		1		0		k		k			  3			  1			0.8		4	0.34953
physician		patient		1		0		k		k			  3			  1			0.8		5	0.39065
physician		patient		1		0		k		k			  3			  1			0.7		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.7		2	0.25421
physician		patient		1		0		k		k			  3			  1			0.7		3	0.31215
physician		patient		1		0		k		k			  3			  1			0.7		4	0.34953
physician		patient		1		0		k		k			  3			  1			0.7		5	0.39065
physician		patient		1		0		k		k			  3			  1			0.6		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.6		2	0.25421
physician		patient		1		0		k		k			  3			  1			0.6		3	0.31215
physician		patient		1		0		k		k			  3			  1			0.6		4	0.34953
physician		patient		1		0		k		k			  3			  1			0.6		5	0.39065
physician		patient		1		0		k		k			  3			  1			0.5		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.5		2	0.25421
physician		patient		1		0		k		k			  3			  1			0.5		3	0.31215
physician		patient		1		0		k		k			  3			  1			0.5		4	0.34953
physician		patient		1		0		k		k			  3			  1			0.5		5	0.39252
physician		patient		1		0		k		k			  3			  1			0.4		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.4		2	0.25234
physician		patient		1		0		k		k			  3			  1			0.4		3	0.31215
physician		patient		1		0		k		k			  3			  1			0.4		4	0.35140
physician		patient		1		0		k		k			  3			  1			0.4		5	0.39439
physician		patient		1		0		k		k			  3			  1			0.3		1	0.16075
physician		patient		1		0		k		k			  3			  1			0.3		2	0.25234
physician		patient		1		0		k		k			  3			  1			0.3		3	0.31402
physician		patient		1		0		k		k			  3			  1			0.3		4	0.35140
physician		patient		1		0		k		k			  3			  1			0.3		5	0.39813
physician		patient		1		0		k		k			  3			  1			0.2		1	0.16449
physician		patient		1		0		k		k			  3			  1			0.2		2	0.25421
physician		patient		1		0		k		k			  3			  1			0.2		3	0.31776
physician		patient		1		0		k		k			  3			  1			0.2		4	0.35514
physician		patient		1		0		k		k			  3			  1			0.2		5	0.39813
physician		patient		1		0		k		k			  3			  1			0.1		1	0.16822
physician		patient		1		0		k		k			  3			  1			0.1		2	0.26355
physician		patient		1		0		k		k			  3			  1			0.1		3	0.32336
physician		patient		1		0		k		k			  3			  1			0.1		4	0.35701
physician		patient		1		0		k		k			  3			  1			0.1		5	0.40561
physician		patient		1		0		k		k			  3			  1			0.0		1	0.20187
physician		patient		1		0		k		k			  3			  1			0.0		2	0.29720
physician		patient		1		0		k		k			  3			  1			0.0		3	0.33832
physician		patient		1		0		k		k			  3			  1			0.0		4	0.37757
physician		patient		1		0		k		k			  3			  1			0.0		5	0.39252
physician		patient		1		0		k		k			  3			  2			1.0		1	0.14953
physician		patient		1		0		k		k			  3			  2			1.0		2	0.22991
physician		patient		1		0		k		k			  3			  2			1.0		3	0.29159
physician		patient		1		0		k		k			  3			  2			1.0		4	0.31215
physician		patient		1		0		k		k			  3			  2			1.0		5	0.32336
physician		patient		1		0		k		k			  3			  2			0.9		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.9		2	0.25047
physician		patient		1		0		k		k			  3			  2			0.9		3	0.32336
physician		patient		1		0		k		k			  3			  2			0.9		4	0.35888
physician		patient		1		0		k		k			  3			  2			0.9		5	0.38692
physician		patient		1		0		k		k			  3			  2			0.8		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.8		2	0.25047
physician		patient		1		0		k		k			  3			  2			0.8		3	0.32336
physician		patient		1		0		k		k			  3			  2			0.8		4	0.35888
physician		patient		1		0		k		k			  3			  2			0.8		5	0.38692
physician		patient		1		0		k		k			  3			  2			0.7		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.7		2	0.25234
physician		patient		1		0		k		k			  3			  2			0.7		3	0.32336
physician		patient		1		0		k		k			  3			  2			0.7		4	0.35888
physician		patient		1		0		k		k			  3			  2			0.7		5	0.38692
physician		patient		1		0		k		k			  3			  2			0.6		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.6		2	0.25234
physician		patient		1		0		k		k			  3			  2			0.6		3	0.32336
physician		patient		1		0		k		k			  3			  2			0.6		4	0.35888
physician		patient		1		0		k		k			  3			  2			0.6		5	0.38692
physician		patient		1		0		k		k			  3			  2			0.5		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.5		2	0.25234
physician		patient		1		0		k		k			  3			  2			0.5		3	0.32336
physician		patient		1		0		k		k			  3			  2			0.5		4	0.35888
physician		patient		1		0		k		k			  3			  2			0.5		5	0.39065
physician		patient		1		0		k		k			  3			  2			0.4		1	0.16262
physician		patient		1		0		k		k			  3			  2			0.4		2	0.25234
physician		patient		1		0		k		k			  3			  2			0.4		3	0.32336
physician		patient		1		0		k		k			  3			  2			0.4		4	0.36075
physician		patient		1		0		k		k			  3			  2			0.4		5	0.39065
physician		patient		1		0		k		k			  3			  2			0.3		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.3		2	0.25234
physician		patient		1		0		k		k			  3			  2			0.3		3	0.32523
physician		patient		1		0		k		k			  3			  2			0.3		4	0.36262
physician		patient		1		0		k		k			  3			  2			0.3		5	0.39065
physician		patient		1		0		k		k			  3			  2			0.2		1	0.16075
physician		patient		1		0		k		k			  3			  2			0.2		2	0.25421
physician		patient		1		0		k		k			  3			  2			0.2		3	0.32710
physician		patient		1		0		k		k			  3			  2			0.2		4	0.36262
physician		patient		1		0		k		k			  3			  2			0.2		5	0.39065
physician		patient		1		0		k		k			  3			  2			0.1		1	0.15888
physician		patient		1		0		k		k			  3			  2			0.1		2	0.25794
physician		patient		1		0		k		k			  3			  2			0.1		3	0.33271
physician		patient		1		0		k		k			  3			  2			0.1		4	0.36262
physician		patient		1		0		k		k			  3			  2			0.1		5	0.39252
physician		patient		1		0		k		k			  3			  2			0.0		1	0.20187
physician		patient		1		0		k		k			  3			  2			0.0		2	0.29720
physician		patient		1		0		k		k			  3			  2			0.0		3	0.33832
physician		patient		1		0		k		k			  3			  2			0.0		4	0.37757
physician		patient		1		0		k		k			  3			  2			0.0		5	0.39252
physician		patient		1		0		k		k			  3			  3			1.0		1	0.15140
physician		patient		1		0		k		k			  3			  3			1.0		2	0.23551
physician		patient		1		0		k		k			  3			  3			1.0		3	0.30093
physician		patient		1		0		k		k			  3			  3			1.0		4	0.32710
physician		patient		1		0		k		k			  3			  3			1.0		5	0.34579
physician		patient		1		0		k		k			  3			  3			0.9		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.9		2	0.25047
physician		patient		1		0		k		k			  3			  3			0.9		3	0.32150
physician		patient		1		0		k		k			  3			  3			0.9		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.9		5	0.38879
physician		patient		1		0		k		k			  3			  3			0.8		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.8		2	0.25047
physician		patient		1		0		k		k			  3			  3			0.8		3	0.32150
physician		patient		1		0		k		k			  3			  3			0.8		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.8		5	0.38879
physician		patient		1		0		k		k			  3			  3			0.7		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.7		2	0.25234
physician		patient		1		0		k		k			  3			  3			0.7		3	0.32150
physician		patient		1		0		k		k			  3			  3			0.7		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.7		5	0.38879
physician		patient		1		0		k		k			  3			  3			0.6		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.6		2	0.25234
physician		patient		1		0		k		k			  3			  3			0.6		3	0.32150
physician		patient		1		0		k		k			  3			  3			0.6		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.6		5	0.38879
physician		patient		1		0		k		k			  3			  3			0.5		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.5		2	0.25421
physician		patient		1		0		k		k			  3			  3			0.5		3	0.32336
physician		patient		1		0		k		k			  3			  3			0.5		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.5		5	0.38879
physician		patient		1		0		k		k			  3			  3			0.4		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.4		2	0.25607
physician		patient		1		0		k		k			  3			  3			0.4		3	0.32336
physician		patient		1		0		k		k			  3			  3			0.4		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.4		5	0.38879
physician		patient		1		0		k		k			  3			  3			0.3		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.3		2	0.25607
physician		patient		1		0		k		k			  3			  3			0.3		3	0.32523
physician		patient		1		0		k		k			  3			  3			0.3		4	0.35888
physician		patient		1		0		k		k			  3			  3			0.3		5	0.39065
physician		patient		1		0		k		k			  3			  3			0.2		1	0.15888
physician		patient		1		0		k		k			  3			  3			0.2		2	0.25794
physician		patient		1		0		k		k			  3			  3			0.2		3	0.32897
physician		patient		1		0		k		k			  3			  3			0.2		4	0.36075
physician		patient		1		0		k		k			  3			  3			0.2		5	0.39065
physician		patient		1		0		k		k			  3			  3			0.1		1	0.15701
physician		patient		1		0		k		k			  3			  3			0.1		2	0.25981
physician		patient		1		0		k		k			  3			  3			0.1		3	0.33458
physician		patient		1		0		k		k			  3			  3			0.1		4	0.36636
physician		patient		1		0		k		k			  3			  3			0.1		5	0.39626
physician		patient		1		0		k		k			  3			  3			0.0		1	0.20187
physician		patient		1		0		k		k			  3			  3			0.0		2	0.29720
physician		patient		1		0		k		k			  3			  3			0.0		3	0.33832
physician		patient		1		0		k		k			  3			  3			0.0		4	0.37757
physician		patient		1		0		k		k			  3			  3			0.0		5	0.39252
physician		patient		1		0		k		k			  3			  4			1.0		1	0.15888
physician		patient		1		0		k		k			  3			  4			1.0		2	0.24673
physician		patient		1		0		k		k			  3			  4			1.0		3	0.31028
physician		patient		1		0		k		k			  3			  4			1.0		4	0.32897
physician		patient		1		0		k		k			  3			  4			1.0		5	0.34393
physician		patient		1		0		k		k			  3			  4			0.9		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.9		2	0.26168
physician		patient		1		0		k		k			  3			  4			0.9		3	0.32897
physician		patient		1		0		k		k			  3			  4			0.9		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.9		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.8		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.8		2	0.26168
physician		patient		1		0		k		k			  3			  4			0.8		3	0.32897
physician		patient		1		0		k		k			  3			  4			0.8		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.8		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.7		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.7		2	0.26168
physician		patient		1		0		k		k			  3			  4			0.7		3	0.32897
physician		patient		1		0		k		k			  3			  4			0.7		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.7		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.6		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.6		2	0.26168
physician		patient		1		0		k		k			  3			  4			0.6		3	0.32897
physician		patient		1		0		k		k			  3			  4			0.6		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.6		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.5		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.5		2	0.26355
physician		patient		1		0		k		k			  3			  4			0.5		3	0.32897
physician		patient		1		0		k		k			  3			  4			0.5		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.5		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.4		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.4		2	0.26355
physician		patient		1		0		k		k			  3			  4			0.4		3	0.32897
physician		patient		1		0		k		k			  3			  4			0.4		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.4		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.3		1	0.16262
physician		patient		1		0		k		k			  3			  4			0.3		2	0.26355
physician		patient		1		0		k		k			  3			  4			0.3		3	0.33084
physician		patient		1		0		k		k			  3			  4			0.3		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.3		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.2		1	0.16822
physician		patient		1		0		k		k			  3			  4			0.2		2	0.26542
physician		patient		1		0		k		k			  3			  4			0.2		3	0.33271
physician		patient		1		0		k		k			  3			  4			0.2		4	0.35888
physician		patient		1		0		k		k			  3			  4			0.2		5	0.38131
physician		patient		1		0		k		k			  3			  4			0.1		1	0.16822
physician		patient		1		0		k		k			  3			  4			0.1		2	0.26729
physician		patient		1		0		k		k			  3			  4			0.1		3	0.34019
physician		patient		1		0		k		k			  3			  4			0.1		4	0.36449
physician		patient		1		0		k		k			  3			  4			0.1		5	0.38879
physician		patient		1		0		k		k			  3			  4			0.0		1	0.20187
physician		patient		1		0		k		k			  3			  4			0.0		2	0.29720
physician		patient		1		0		k		k			  3			  4			0.0		3	0.33832
physician		patient		1		0		k		k			  3			  4			0.0		4	0.37757
physician		patient		1		0		k		k			  3			  4			0.0		5	0.39252
physician		patient		1		0		k		k			  3			  5			1.0		1	0.15327
physician		patient		1		0		k		k			  3			  5			1.0		2	0.25047
physician		patient		1		0		k		k			  3			  5			1.0		3	0.31589
physician		patient		1		0		k		k			  3			  5			1.0		4	0.33458
physician		patient		1		0		k		k			  3			  5			1.0		5	0.34953
physician		patient		1		0		k		k			  3			  5			0.9		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.9		2	0.26355
physician		patient		1		0		k		k			  3			  5			0.9		3	0.33271
physician		patient		1		0		k		k			  3			  5			0.9		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.9		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.8		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.8		2	0.26355
physician		patient		1		0		k		k			  3			  5			0.8		3	0.33271
physician		patient		1		0		k		k			  3			  5			0.8		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.8		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.7		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.7		2	0.26355
physician		patient		1		0		k		k			  3			  5			0.7		3	0.33271
physician		patient		1		0		k		k			  3			  5			0.7		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.7		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.6		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.6		2	0.26355
physician		patient		1		0		k		k			  3			  5			0.6		3	0.33271
physician		patient		1		0		k		k			  3			  5			0.6		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.6		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.5		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.5		2	0.26542
physician		patient		1		0		k		k			  3			  5			0.5		3	0.33271
physician		patient		1		0		k		k			  3			  5			0.5		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.5		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.4		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.4		2	0.26542
physician		patient		1		0		k		k			  3			  5			0.4		3	0.33271
physician		patient		1		0		k		k			  3			  5			0.4		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.4		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.3		1	0.15701
physician		patient		1		0		k		k			  3			  5			0.3		2	0.26542
physician		patient		1		0		k		k			  3			  5			0.3		3	0.33458
physician		patient		1		0		k		k			  3			  5			0.3		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.3		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.2		1	0.16075
physician		patient		1		0		k		k			  3			  5			0.2		2	0.26729
physician		patient		1		0		k		k			  3			  5			0.2		3	0.33458
physician		patient		1		0		k		k			  3			  5			0.2		4	0.35701
physician		patient		1		0		k		k			  3			  5			0.2		5	0.37944
physician		patient		1		0		k		k			  3			  5			0.1		1	0.16262
physician		patient		1		0		k		k			  3			  5			0.1		2	0.26729
physician		patient		1		0		k		k			  3			  5			0.1		3	0.34019
physician		patient		1		0		k		k			  3			  5			0.1		4	0.36075
physician		patient		1		0		k		k			  3			  5			0.1		5	0.38692
physician		patient		1		0		k		k			  3			  5			0.0		1	0.20187
physician		patient		1		0		k		k			  3			  5			0.0		2	0.29720
physician		patient		1		0		k		k			  3			  5			0.0		3	0.33832
physician		patient		1		0		k		k			  3			  5			0.0		4	0.37757
physician		patient		1		0		k		k			  3			  5			0.0		5	0.39252
physician		patient		1		0		k		k			  3			 10			1.0		1	0.15888
physician		patient		1		0		k		k			  3			 10			1.0		2	0.27477
physician		patient		1		0		k		k			  3			 10			1.0		3	0.32897
physician		patient		1		0		k		k			  3			 10			1.0		4	0.34206
physician		patient		1		0		k		k			  3			 10			1.0		5	0.35888
physician		patient		1		0		k		k			  3			 10			0.9		1	0.16075
physician		patient		1		0		k		k			  3			 10			0.9		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.9		3	0.34953
physician		patient		1		0		k		k			  3			 10			0.9		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.9		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.8		1	0.16075
physician		patient		1		0		k		k			  3			 10			0.8		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.8		3	0.34953
physician		patient		1		0		k		k			  3			 10			0.8		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.8		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.7		1	0.16075
physician		patient		1		0		k		k			  3			 10			0.7		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.7		3	0.34953
physician		patient		1		0		k		k			  3			 10			0.7		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.7		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.6		1	0.16075
physician		patient		1		0		k		k			  3			 10			0.6		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.6		3	0.34953
physician		patient		1		0		k		k			  3			 10			0.6		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.6		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.5		1	0.16075
physician		patient		1		0		k		k			  3			 10			0.5		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.5		3	0.34953
physician		patient		1		0		k		k			  3			 10			0.5		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.5		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.4		1	0.16262
physician		patient		1		0		k		k			  3			 10			0.4		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.4		3	0.34953
physician		patient		1		0		k		k			  3			 10			0.4		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.4		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.3		1	0.16262
physician		patient		1		0		k		k			  3			 10			0.3		2	0.28411
physician		patient		1		0		k		k			  3			 10			0.3		3	0.35140
physician		patient		1		0		k		k			  3			 10			0.3		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.3		5	0.39252
physician		patient		1		0		k		k			  3			 10			0.2		1	0.16636
physician		patient		1		0		k		k			  3			 10			0.2		2	0.28598
physician		patient		1		0		k		k			  3			 10			0.2		3	0.35140
physician		patient		1		0		k		k			  3			 10			0.2		4	0.37196
physician		patient		1		0		k		k			  3			 10			0.2		5	0.39439
physician		patient		1		0		k		k			  3			 10			0.1		1	0.17009
physician		patient		1		0		k		k			  3			 10			0.1		2	0.28785
physician		patient		1		0		k		k			  3			 10			0.1		3	0.35514
physician		patient		1		0		k		k			  3			 10			0.1		4	0.37570
physician		patient		1		0		k		k			  3			 10			0.1		5	0.39813
physician		patient		1		0		k		k			  3			 10			0.0		1	0.20187
physician		patient		1		0		k		k			  3			 10			0.0		2	0.29720
physician		patient		1		0		k		k			  3			 10			0.0		3	0.33832
physician		patient		1		0		k		k			  3			 10			0.0		4	0.37757
physician		patient		1		0		k		k			  3			 10			0.0		5	0.39252
physician		patient		1		0		k		k			  3			 20			1.0		1	0.18505
physician		patient		1		0		k		k			  3			 20			1.0		2	0.28972
physician		patient		1		0		k		k			  3			 20			1.0		3	0.35514
physician		patient		1		0		k		k			  3			 20			1.0		4	0.37944
physician		patient		1		0		k		k			  3			 20			1.0		5	0.38879
physician		patient		1		0		k		k			  3			 20			0.9		1	0.18692
physician		patient		1		0		k		k			  3			 20			0.9		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.9		3	0.37570
physician		patient		1		0		k		k			  3			 20			0.9		4	0.40187
physician		patient		1		0		k		k			  3			 20			0.9		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.8		1	0.18692
physician		patient		1		0		k		k			  3			 20			0.8		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.8		3	0.37570
physician		patient		1		0		k		k			  3			 20			0.8		4	0.40187
physician		patient		1		0		k		k			  3			 20			0.8		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.7		1	0.18692
physician		patient		1		0		k		k			  3			 20			0.7		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.7		3	0.37570
physician		patient		1		0		k		k			  3			 20			0.7		4	0.40000
physician		patient		1		0		k		k			  3			 20			0.7		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.6		1	0.18692
physician		patient		1		0		k		k			  3			 20			0.6		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.6		3	0.37570
physician		patient		1		0		k		k			  3			 20			0.6		4	0.40000
physician		patient		1		0		k		k			  3			 20			0.6		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.5		1	0.18692
physician		patient		1		0		k		k			  3			 20			0.5		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.5		3	0.37570
physician		patient		1		0		k		k			  3			 20			0.5		4	0.40000
physician		patient		1		0		k		k			  3			 20			0.5		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.4		1	0.18879
physician		patient		1		0		k		k			  3			 20			0.4		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.4		3	0.37570
physician		patient		1		0		k		k			  3			 20			0.4		4	0.40000
physician		patient		1		0		k		k			  3			 20			0.4		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.3		1	0.18879
physician		patient		1		0		k		k			  3			 20			0.3		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.3		3	0.37757
physician		patient		1		0		k		k			  3			 20			0.3		4	0.40000
physician		patient		1		0		k		k			  3			 20			0.3		5	0.42056
physician		patient		1		0		k		k			  3			 20			0.2		1	0.19252
physician		patient		1		0		k		k			  3			 20			0.2		2	0.30093
physician		patient		1		0		k		k			  3			 20			0.2		3	0.37757
physician		patient		1		0		k		k			  3			 20			0.2		4	0.39813
physician		patient		1		0		k		k			  3			 20			0.2		5	0.42430
physician		patient		1		0		k		k			  3			 20			0.1		1	0.19439
physician		patient		1		0		k		k			  3			 20			0.1		2	0.29907
physician		patient		1		0		k		k			  3			 20			0.1		3	0.37757
physician		patient		1		0		k		k			  3			 20			0.1		4	0.39813
physician		patient		1		0		k		k			  3			 20			0.1		5	0.42243
physician		patient		1		0		k		k			  3			 20			0.0		1	0.20187
physician		patient		1		0		k		k			  3			 20			0.0		2	0.29720
physician		patient		1		0		k		k			  3			 20			0.0		3	0.33832
physician		patient		1		0		k		k			  3			 20			0.0		4	0.37757
physician		patient		1		0		k		k			  3			 20			0.0		5	0.39252
physician		patient		1		0		k		k			  3			 50			1.0		1	0.19813
physician		patient		1		0		k		k			  3			 50			1.0		2	0.30467
physician		patient		1		0		k		k			  3			 50			1.0		3	0.35701
physician		patient		1		0		k		k			  3			 50			1.0		4	0.38318
physician		patient		1		0		k		k			  3			 50			1.0		5	0.39626
physician		patient		1		0		k		k			  3			 50			0.9		1	0.19813
physician		patient		1		0		k		k			  3			 50			0.9		2	0.31215
physician		patient		1		0		k		k			  3			 50			0.9		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.9		4	0.40748
physician		patient		1		0		k		k			  3			 50			0.9		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.8		1	0.19813
physician		patient		1		0		k		k			  3			 50			0.8		2	0.31215
physician		patient		1		0		k		k			  3			 50			0.8		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.8		4	0.40748
physician		patient		1		0		k		k			  3			 50			0.8		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.7		1	0.19813
physician		patient		1		0		k		k			  3			 50			0.7		2	0.31402
physician		patient		1		0		k		k			  3			 50			0.7		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.7		4	0.40561
physician		patient		1		0		k		k			  3			 50			0.7		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.6		1	0.19813
physician		patient		1		0		k		k			  3			 50			0.6		2	0.31402
physician		patient		1		0		k		k			  3			 50			0.6		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.6		4	0.40561
physician		patient		1		0		k		k			  3			 50			0.6		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.5		1	0.19813
physician		patient		1		0		k		k			  3			 50			0.5		2	0.31402
physician		patient		1		0		k		k			  3			 50			0.5		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.5		4	0.40748
physician		patient		1		0		k		k			  3			 50			0.5		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.4		1	0.20000
physician		patient		1		0		k		k			  3			 50			0.4		2	0.31402
physician		patient		1		0		k		k			  3			 50			0.4		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.4		4	0.40748
physician		patient		1		0		k		k			  3			 50			0.4		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.3		1	0.20000
physician		patient		1		0		k		k			  3			 50			0.3		2	0.31402
physician		patient		1		0		k		k			  3			 50			0.3		3	0.37944
physician		patient		1		0		k		k			  3			 50			0.3		4	0.40748
physician		patient		1		0		k		k			  3			 50			0.3		5	0.43364
physician		patient		1		0		k		k			  3			 50			0.2		1	0.20187
physician		patient		1		0		k		k			  3			 50			0.2		2	0.31589
physician		patient		1		0		k		k			  3			 50			0.2		3	0.37944
physician		patient		1		0		k		k			  3			 50			0.2		4	0.40561
physician		patient		1		0		k		k			  3			 50			0.2		5	0.43364
physician		patient		1		0		k		k			  3			 50			0.1		1	0.20374
physician		patient		1		0		k		k			  3			 50			0.1		2	0.31402
physician		patient		1		0		k		k			  3			 50			0.1		3	0.37757
physician		patient		1		0		k		k			  3			 50			0.1		4	0.40561
physician		patient		1		0		k		k			  3			 50			0.1		5	0.43178
physician		patient		1		0		k		k			  3			 50			0.0		1	0.20187
physician		patient		1		0		k		k			  3			 50			0.0		2	0.29720
physician		patient		1		0		k		k			  3			 50			0.0		3	0.33832
physician		patient		1		0		k		k			  3			 50			0.0		4	0.37757
physician		patient		1		0		k		k			  3			 50			0.0		5	0.39252
physician		patient		1		0		k		k			  3			100			1.0		1	0.21308
physician		patient		1		0		k		k			  3			100			1.0		2	0.32336
physician		patient		1		0		k		k			  3			100			1.0		3	0.37009
physician		patient		1		0		k		k			  3			100			1.0		4	0.40000
physician		patient		1		0		k		k			  3			100			1.0		5	0.41495
physician		patient		1		0		k		k			  3			100			0.9		1	0.21308
physician		patient		1		0		k		k			  3			100			0.9		2	0.33645
physician		patient		1		0		k		k			  3			100			0.9		3	0.38692
physician		patient		1		0		k		k			  3			100			0.9		4	0.42243
physician		patient		1		0		k		k			  3			100			0.9		5	0.45234
physician		patient		1		0		k		k			  3			100			0.8		1	0.21308
physician		patient		1		0		k		k			  3			100			0.8		2	0.33645
physician		patient		1		0		k		k			  3			100			0.8		3	0.38692
physician		patient		1		0		k		k			  3			100			0.8		4	0.42243
physician		patient		1		0		k		k			  3			100			0.8		5	0.45234
physician		patient		1		0		k		k			  3			100			0.7		1	0.21308
physician		patient		1		0		k		k			  3			100			0.7		2	0.33832
physician		patient		1		0		k		k			  3			100			0.7		3	0.38692
physician		patient		1		0		k		k			  3			100			0.7		4	0.42056
physician		patient		1		0		k		k			  3			100			0.7		5	0.45234
physician		patient		1		0		k		k			  3			100			0.6		1	0.21308
physician		patient		1		0		k		k			  3			100			0.6		2	0.33832
physician		patient		1		0		k		k			  3			100			0.6		3	0.38692
physician		patient		1		0		k		k			  3			100			0.6		4	0.42056
physician		patient		1		0		k		k			  3			100			0.6		5	0.45234
physician		patient		1		0		k		k			  3			100			0.5		1	0.21308
physician		patient		1		0		k		k			  3			100			0.5		2	0.34019
physician		patient		1		0		k		k			  3			100			0.5		3	0.38692
physician		patient		1		0		k		k			  3			100			0.5		4	0.42056
physician		patient		1		0		k		k			  3			100			0.5		5	0.45234
physician		patient		1		0		k		k			  3			100			0.4		1	0.21495
physician		patient		1		0		k		k			  3			100			0.4		2	0.34019
physician		patient		1		0		k		k			  3			100			0.4		3	0.38692
physician		patient		1		0		k		k			  3			100			0.4		4	0.42056
physician		patient		1		0		k		k			  3			100			0.4		5	0.45234
physician		patient		1		0		k		k			  3			100			0.3		1	0.21495
physician		patient		1		0		k		k			  3			100			0.3		2	0.34019
physician		patient		1		0		k		k			  3			100			0.3		3	0.38879
physician		patient		1		0		k		k			  3			100			0.3		4	0.42056
physician		patient		1		0		k		k			  3			100			0.3		5	0.45234
physician		patient		1		0		k		k			  3			100			0.2		1	0.21308
physician		patient		1		0		k		k			  3			100			0.2		2	0.34206
physician		patient		1		0		k		k			  3			100			0.2		3	0.39065
physician		patient		1		0		k		k			  3			100			0.2		4	0.41869
physician		patient		1		0		k		k			  3			100			0.2		5	0.45234
physician		patient		1		0		k		k			  3			100			0.1		1	0.21495
physician		patient		1		0		k		k			  3			100			0.1		2	0.34206
physician		patient		1		0		k		k			  3			100			0.1		3	0.39065
physician		patient		1		0		k		k			  3			100			0.1		4	0.42056
physician		patient		1		0		k		k			  3			100			0.1		5	0.44860
physician		patient		1		0		k		k			  3			100			0.0		1	0.20187
physician		patient		1		0		k		k			  3			100			0.0		2	0.29720
physician		patient		1		0		k		k			  3			100			0.0		3	0.33832
physician		patient		1		0		k		k			  3			100			0.0		4	0.37757
physician		patient		1		0		k		k			  3			100			0.0		5	0.39252
physician		patient		1		0		k		k			  4			  1			1.0		1	0.14766
physician		patient		1		0		k		k			  4			  1			1.0		2	0.22056
physician		patient		1		0		k		k			  4			  1			1.0		3	0.25981
physician		patient		1		0		k		k			  4			  1			1.0		4	0.27290
physician		patient		1		0		k		k			  4			  1			1.0		5	0.28785
physician		patient		1		0		k		k			  4			  1			0.9		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.9		2	0.25421
physician		patient		1		0		k		k			  4			  1			0.9		3	0.31215
physician		patient		1		0		k		k			  4			  1			0.9		4	0.34953
physician		patient		1		0		k		k			  4			  1			0.9		5	0.39065
physician		patient		1		0		k		k			  4			  1			0.8		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.8		2	0.25421
physician		patient		1		0		k		k			  4			  1			0.8		3	0.31215
physician		patient		1		0		k		k			  4			  1			0.8		4	0.34953
physician		patient		1		0		k		k			  4			  1			0.8		5	0.39065
physician		patient		1		0		k		k			  4			  1			0.7		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.7		2	0.25421
physician		patient		1		0		k		k			  4			  1			0.7		3	0.31215
physician		patient		1		0		k		k			  4			  1			0.7		4	0.34953
physician		patient		1		0		k		k			  4			  1			0.7		5	0.39065
physician		patient		1		0		k		k			  4			  1			0.6		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.6		2	0.25421
physician		patient		1		0		k		k			  4			  1			0.6		3	0.31215
physician		patient		1		0		k		k			  4			  1			0.6		4	0.34953
physician		patient		1		0		k		k			  4			  1			0.6		5	0.39065
physician		patient		1		0		k		k			  4			  1			0.5		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.5		2	0.25421
physician		patient		1		0		k		k			  4			  1			0.5		3	0.31215
physician		patient		1		0		k		k			  4			  1			0.5		4	0.34953
physician		patient		1		0		k		k			  4			  1			0.5		5	0.39252
physician		patient		1		0		k		k			  4			  1			0.4		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.4		2	0.25234
physician		patient		1		0		k		k			  4			  1			0.4		3	0.31215
physician		patient		1		0		k		k			  4			  1			0.4		4	0.35140
physician		patient		1		0		k		k			  4			  1			0.4		5	0.39439
physician		patient		1		0		k		k			  4			  1			0.3		1	0.16075
physician		patient		1		0		k		k			  4			  1			0.3		2	0.25234
physician		patient		1		0		k		k			  4			  1			0.3		3	0.31402
physician		patient		1		0		k		k			  4			  1			0.3		4	0.35140
physician		patient		1		0		k		k			  4			  1			0.3		5	0.39813
physician		patient		1		0		k		k			  4			  1			0.2		1	0.16449
physician		patient		1		0		k		k			  4			  1			0.2		2	0.25421
physician		patient		1		0		k		k			  4			  1			0.2		3	0.31776
physician		patient		1		0		k		k			  4			  1			0.2		4	0.35514
physician		patient		1		0		k		k			  4			  1			0.2		5	0.39813
physician		patient		1		0		k		k			  4			  1			0.1		1	0.16822
physician		patient		1		0		k		k			  4			  1			0.1		2	0.26355
physician		patient		1		0		k		k			  4			  1			0.1		3	0.32336
physician		patient		1		0		k		k			  4			  1			0.1		4	0.35701
physician		patient		1		0		k		k			  4			  1			0.1		5	0.40561
physician		patient		1		0		k		k			  4			  1			0.0		1	0.20187
physician		patient		1		0		k		k			  4			  1			0.0		2	0.29720
physician		patient		1		0		k		k			  4			  1			0.0		3	0.33832
physician		patient		1		0		k		k			  4			  1			0.0		4	0.37757
physician		patient		1		0		k		k			  4			  1			0.0		5	0.39252
physician		patient		1		0		k		k			  4			  2			1.0		1	0.14579
physician		patient		1		0		k		k			  4			  2			1.0		2	0.22617
physician		patient		1		0		k		k			  4			  2			1.0		3	0.28411
physician		patient		1		0		k		k			  4			  2			1.0		4	0.30841
physician		patient		1		0		k		k			  4			  2			1.0		5	0.31963
physician		patient		1		0		k		k			  4			  2			0.9		1	0.15701
physician		patient		1		0		k		k			  4			  2			0.9		2	0.24673
physician		patient		1		0		k		k			  4			  2			0.9		3	0.31402
physician		patient		1		0		k		k			  4			  2			0.9		4	0.35327
physician		patient		1		0		k		k			  4			  2			0.9		5	0.38131
physician		patient		1		0		k		k			  4			  2			0.8		1	0.15701
physician		patient		1		0		k		k			  4			  2			0.8		2	0.24673
physician		patient		1		0		k		k			  4			  2			0.8		3	0.31402
physician		patient		1		0		k		k			  4			  2			0.8		4	0.35327
physician		patient		1		0		k		k			  4			  2			0.8		5	0.38131
physician		patient		1		0		k		k			  4			  2			0.7		1	0.15701
physician		patient		1		0		k		k			  4			  2			0.7		2	0.24860
physician		patient		1		0		k		k			  4			  2			0.7		3	0.31402
physician		patient		1		0		k		k			  4			  2			0.7		4	0.35327
physician		patient		1		0		k		k			  4			  2			0.7		5	0.38131
physician		patient		1		0		k		k			  4			  2			0.6		1	0.15701
physician		patient		1		0		k		k			  4			  2			0.6		2	0.24860
physician		patient		1		0		k		k			  4			  2			0.6		3	0.31402
physician		patient		1		0		k		k			  4			  2			0.6		4	0.35327
physician		patient		1		0		k		k			  4			  2			0.6		5	0.38131
physician		patient		1		0		k		k			  4			  2			0.5		1	0.15701
physician		patient		1		0		k		k			  4			  2			0.5		2	0.24860
physician		patient		1		0		k		k			  4			  2			0.5		3	0.31402
physician		patient		1		0		k		k			  4			  2			0.5		4	0.35327
physician		patient		1		0		k		k			  4			  2			0.5		5	0.38505
physician		patient		1		0		k		k			  4			  2			0.4		1	0.15888
physician		patient		1		0		k		k			  4			  2			0.4		2	0.24860
physician		patient		1		0		k		k			  4			  2			0.4		3	0.31402
physician		patient		1		0		k		k			  4			  2			0.4		4	0.35514
physician		patient		1		0		k		k			  4			  2			0.4		5	0.38505
physician		patient		1		0		k		k			  4			  2			0.3		1	0.15701
physician		patient		1		0		k		k			  4			  2			0.3		2	0.24860
physician		patient		1		0		k		k			  4			  2			0.3		3	0.31589
physician		patient		1		0		k		k			  4			  2			0.3		4	0.35701
physician		patient		1		0		k		k			  4			  2			0.3		5	0.38505
physician		patient		1		0		k		k			  4			  2			0.2		1	0.15888
physician		patient		1		0		k		k			  4			  2			0.2		2	0.25047
physician		patient		1		0		k		k			  4			  2			0.2		3	0.31963
physician		patient		1		0		k		k			  4			  2			0.2		4	0.35701
physician		patient		1		0		k		k			  4			  2			0.2		5	0.38505
physician		patient		1		0		k		k			  4			  2			0.1		1	0.15514
physician		patient		1		0		k		k			  4			  2			0.1		2	0.25234
physician		patient		1		0		k		k			  4			  2			0.1		3	0.32523
physician		patient		1		0		k		k			  4			  2			0.1		4	0.35701
physician		patient		1		0		k		k			  4			  2			0.1		5	0.38692
physician		patient		1		0		k		k			  4			  2			0.0		1	0.20187
physician		patient		1		0		k		k			  4			  2			0.0		2	0.29720
physician		patient		1		0		k		k			  4			  2			0.0		3	0.33832
physician		patient		1		0		k		k			  4			  2			0.0		4	0.37757
physician		patient		1		0		k		k			  4			  2			0.0		5	0.39252
physician		patient		1		0		k		k			  4			  3			1.0		1	0.14579
physician		patient		1		0		k		k			  4			  3			1.0		2	0.22991
physician		patient		1		0		k		k			  4			  3			1.0		3	0.28972
physician		patient		1		0		k		k			  4			  3			1.0		4	0.31589
physician		patient		1		0		k		k			  4			  3			1.0		5	0.33645
physician		patient		1		0		k		k			  4			  3			0.9		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.9		2	0.24486
physician		patient		1		0		k		k			  4			  3			0.9		3	0.30841
physician		patient		1		0		k		k			  4			  3			0.9		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.9		5	0.37757
physician		patient		1		0		k		k			  4			  3			0.8		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.8		2	0.24486
physician		patient		1		0		k		k			  4			  3			0.8		3	0.30841
physician		patient		1		0		k		k			  4			  3			0.8		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.8		5	0.37757
physician		patient		1		0		k		k			  4			  3			0.7		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.7		2	0.24673
physician		patient		1		0		k		k			  4			  3			0.7		3	0.30841
physician		patient		1		0		k		k			  4			  3			0.7		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.7		5	0.37757
physician		patient		1		0		k		k			  4			  3			0.6		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.6		2	0.24673
physician		patient		1		0		k		k			  4			  3			0.6		3	0.30841
physician		patient		1		0		k		k			  4			  3			0.6		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.6		5	0.37757
physician		patient		1		0		k		k			  4			  3			0.5		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.5		2	0.24860
physician		patient		1		0		k		k			  4			  3			0.5		3	0.31028
physician		patient		1		0		k		k			  4			  3			0.5		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.5		5	0.37757
physician		patient		1		0		k		k			  4			  3			0.4		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.4		2	0.25047
physician		patient		1		0		k		k			  4			  3			0.4		3	0.31028
physician		patient		1		0		k		k			  4			  3			0.4		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.4		5	0.37757
physician		patient		1		0		k		k			  4			  3			0.3		1	0.14953
physician		patient		1		0		k		k			  4			  3			0.3		2	0.25047
physician		patient		1		0		k		k			  4			  3			0.3		3	0.31215
physician		patient		1		0		k		k			  4			  3			0.3		4	0.34579
physician		patient		1		0		k		k			  4			  3			0.3		5	0.37944
physician		patient		1		0		k		k			  4			  3			0.2		1	0.15327
physician		patient		1		0		k		k			  4			  3			0.2		2	0.25234
physician		patient		1		0		k		k			  4			  3			0.2		3	0.31776
physician		patient		1		0		k		k			  4			  3			0.2		4	0.34953
physician		patient		1		0		k		k			  4			  3			0.2		5	0.37944
physician		patient		1		0		k		k			  4			  3			0.1		1	0.15140
physician		patient		1		0		k		k			  4			  3			0.1		2	0.25421
physician		patient		1		0		k		k			  4			  3			0.1		3	0.32523
physician		patient		1		0		k		k			  4			  3			0.1		4	0.35514
physician		patient		1		0		k		k			  4			  3			0.1		5	0.38505
physician		patient		1		0		k		k			  4			  3			0.0		1	0.20187
physician		patient		1		0		k		k			  4			  3			0.0		2	0.29720
physician		patient		1		0		k		k			  4			  3			0.0		3	0.33832
physician		patient		1		0		k		k			  4			  3			0.0		4	0.37757
physician		patient		1		0		k		k			  4			  3			0.0		5	0.39252
physician		patient		1		0		k		k			  4			  4			1.0		1	0.14766
physician		patient		1		0		k		k			  4			  4			1.0		2	0.24112
physician		patient		1		0		k		k			  4			  4			1.0		3	0.29720
physician		patient		1		0		k		k			  4			  4			1.0		4	0.32336
physician		patient		1		0		k		k			  4			  4			1.0		5	0.33832
physician		patient		1		0		k		k			  4			  4			0.9		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.9		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.9		3	0.31589
physician		patient		1		0		k		k			  4			  4			0.9		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.9		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.8		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.8		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.8		3	0.31589
physician		patient		1		0		k		k			  4			  4			0.8		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.8		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.7		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.7		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.7		3	0.31589
physician		patient		1		0		k		k			  4			  4			0.7		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.7		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.6		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.6		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.6		3	0.31589
physician		patient		1		0		k		k			  4			  4			0.6		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.6		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.5		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.5		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.5		3	0.31589
physician		patient		1		0		k		k			  4			  4			0.5		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.5		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.4		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.4		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.4		3	0.31589
physician		patient		1		0		k		k			  4			  4			0.4		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.4		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.3		1	0.15140
physician		patient		1		0		k		k			  4			  4			0.3		2	0.25421
physician		patient		1		0		k		k			  4			  4			0.3		3	0.31776
physician		patient		1		0		k		k			  4			  4			0.3		4	0.34953
physician		patient		1		0		k		k			  4			  4			0.3		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.2		1	0.15888
physician		patient		1		0		k		k			  4			  4			0.2		2	0.25607
physician		patient		1		0		k		k			  4			  4			0.2		3	0.31776
physician		patient		1		0		k		k			  4			  4			0.2		4	0.35140
physician		patient		1		0		k		k			  4			  4			0.2		5	0.37196
physician		patient		1		0		k		k			  4			  4			0.1		1	0.15701
physician		patient		1		0		k		k			  4			  4			0.1		2	0.25607
physician		patient		1		0		k		k			  4			  4			0.1		3	0.32523
physician		patient		1		0		k		k			  4			  4			0.1		4	0.35701
physician		patient		1		0		k		k			  4			  4			0.1		5	0.37944
physician		patient		1		0		k		k			  4			  4			0.0		1	0.20187
physician		patient		1		0		k		k			  4			  4			0.0		2	0.29720
physician		patient		1		0		k		k			  4			  4			0.0		3	0.33832
physician		patient		1		0		k		k			  4			  4			0.0		4	0.37757
physician		patient		1		0		k		k			  4			  4			0.0		5	0.39252
physician		patient		1		0		k		k			  4			  5			1.0		1	0.14579
physician		patient		1		0		k		k			  4			  5			1.0		2	0.23738
physician		patient		1		0		k		k			  4			  5			1.0		3	0.29533
physician		patient		1		0		k		k			  4			  5			1.0		4	0.31963
physician		patient		1		0		k		k			  4			  5			1.0		5	0.34206
physician		patient		1		0		k		k			  4			  5			0.9		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.9		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.9		3	0.31215
physician		patient		1		0		k		k			  4			  5			0.9		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.9		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.8		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.8		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.8		3	0.31215
physician		patient		1		0		k		k			  4			  5			0.8		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.8		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.7		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.7		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.7		3	0.31215
physician		patient		1		0		k		k			  4			  5			0.7		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.7		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.6		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.6		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.6		3	0.31215
physician		patient		1		0		k		k			  4			  5			0.6		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.6		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.5		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.5		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.5		3	0.31215
physician		patient		1		0		k		k			  4			  5			0.5		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.5		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.4		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.4		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.4		3	0.31215
physician		patient		1		0		k		k			  4			  5			0.4		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.4		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.3		1	0.14953
physician		patient		1		0		k		k			  4			  5			0.3		2	0.24673
physician		patient		1		0		k		k			  4			  5			0.3		3	0.31402
physician		patient		1		0		k		k			  4			  5			0.3		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.3		5	0.37009
physician		patient		1		0		k		k			  4			  5			0.2		1	0.15514
physician		patient		1		0		k		k			  4			  5			0.2		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.2		3	0.31402
physician		patient		1		0		k		k			  4			  5			0.2		4	0.34206
physician		patient		1		0		k		k			  4			  5			0.2		5	0.37196
physician		patient		1		0		k		k			  4			  5			0.1		1	0.15514
physician		patient		1		0		k		k			  4			  5			0.1		2	0.24860
physician		patient		1		0		k		k			  4			  5			0.1		3	0.31776
physician		patient		1		0		k		k			  4			  5			0.1		4	0.34579
physician		patient		1		0		k		k			  4			  5			0.1		5	0.37944
physician		patient		1		0		k		k			  4			  5			0.0		1	0.20187
physician		patient		1		0		k		k			  4			  5			0.0		2	0.29720
physician		patient		1		0		k		k			  4			  5			0.0		3	0.33832
physician		patient		1		0		k		k			  4			  5			0.0		4	0.37757
physician		patient		1		0		k		k			  4			  5			0.0		5	0.39252
physician		patient		1		0		k		k			  4			 10			1.0		1	0.14393
physician		patient		1		0		k		k			  4			 10			1.0		2	0.25421
physician		patient		1		0		k		k			  4			 10			1.0		3	0.31589
physician		patient		1		0		k		k			  4			 10			1.0		4	0.33645
physician		patient		1		0		k		k			  4			 10			1.0		5	0.35514
physician		patient		1		0		k		k			  4			 10			0.9		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.9		2	0.26168
physician		patient		1		0		k		k			  4			 10			0.9		3	0.32710
physician		patient		1		0		k		k			  4			 10			0.9		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.9		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.8		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.8		2	0.26168
physician		patient		1		0		k		k			  4			 10			0.8		3	0.32710
physician		patient		1		0		k		k			  4			 10			0.8		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.8		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.7		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.7		2	0.26168
physician		patient		1		0		k		k			  4			 10			0.7		3	0.32710
physician		patient		1		0		k		k			  4			 10			0.7		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.7		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.6		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.6		2	0.26168
physician		patient		1		0		k		k			  4			 10			0.6		3	0.32710
physician		patient		1		0		k		k			  4			 10			0.6		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.6		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.5		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.5		2	0.26168
physician		patient		1		0		k		k			  4			 10			0.5		3	0.32710
physician		patient		1		0		k		k			  4			 10			0.5		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.5		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.4		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.4		2	0.26355
physician		patient		1		0		k		k			  4			 10			0.4		3	0.32710
physician		patient		1		0		k		k			  4			 10			0.4		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.4		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.3		1	0.14579
physician		patient		1		0		k		k			  4			 10			0.3		2	0.26168
physician		patient		1		0		k		k			  4			 10			0.3		3	0.32897
physician		patient		1		0		k		k			  4			 10			0.3		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.3		5	0.37944
physician		patient		1		0		k		k			  4			 10			0.2		1	0.15140
physician		patient		1		0		k		k			  4			 10			0.2		2	0.26355
physician		patient		1		0		k		k			  4			 10			0.2		3	0.32897
physician		patient		1		0		k		k			  4			 10			0.2		4	0.35888
physician		patient		1		0		k		k			  4			 10			0.2		5	0.38318
physician		patient		1		0		k		k			  4			 10			0.1		1	0.15327
physician		patient		1		0		k		k			  4			 10			0.1		2	0.26542
physician		patient		1		0		k		k			  4			 10			0.1		3	0.33271
physician		patient		1		0		k		k			  4			 10			0.1		4	0.36262
physician		patient		1		0		k		k			  4			 10			0.1		5	0.38692
physician		patient		1		0		k		k			  4			 10			0.0		1	0.20187
physician		patient		1		0		k		k			  4			 10			0.0		2	0.29720
physician		patient		1		0		k		k			  4			 10			0.0		3	0.33832
physician		patient		1		0		k		k			  4			 10			0.0		4	0.37757
physician		patient		1		0		k		k			  4			 10			0.0		5	0.39252
physician		patient		1		0		k		k			  4			 20			1.0		1	0.17757
physician		patient		1		0		k		k			  4			 20			1.0		2	0.27850
physician		patient		1		0		k		k			  4			 20			1.0		3	0.33832
physician		patient		1		0		k		k			  4			 20			1.0		4	0.36449
physician		patient		1		0		k		k			  4			 20			1.0		5	0.37757
physician		patient		1		0		k		k			  4			 20			0.9		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.9		2	0.28598
physician		patient		1		0		k		k			  4			 20			0.9		3	0.35140
physician		patient		1		0		k		k			  4			 20			0.9		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.9		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.8		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.8		2	0.28598
physician		patient		1		0		k		k			  4			 20			0.8		3	0.35140
physician		patient		1		0		k		k			  4			 20			0.8		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.8		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.7		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.7		2	0.28785
physician		patient		1		0		k		k			  4			 20			0.7		3	0.35140
physician		patient		1		0		k		k			  4			 20			0.7		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.7		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.6		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.6		2	0.28785
physician		patient		1		0		k		k			  4			 20			0.6		3	0.35140
physician		patient		1		0		k		k			  4			 20			0.6		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.6		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.5		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.5		2	0.28785
physician		patient		1		0		k		k			  4			 20			0.5		3	0.35140
physician		patient		1		0		k		k			  4			 20			0.5		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.5		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.4		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.4		2	0.28972
physician		patient		1		0		k		k			  4			 20			0.4		3	0.35140
physician		patient		1		0		k		k			  4			 20			0.4		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.4		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.3		1	0.17944
physician		patient		1		0		k		k			  4			 20			0.3		2	0.28972
physician		patient		1		0		k		k			  4			 20			0.3		3	0.35327
physician		patient		1		0		k		k			  4			 20			0.3		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.3		5	0.39626
physician		patient		1		0		k		k			  4			 20			0.2		1	0.18505
physician		patient		1		0		k		k			  4			 20			0.2		2	0.28972
physician		patient		1		0		k		k			  4			 20			0.2		3	0.35701
physician		patient		1		0		k		k			  4			 20			0.2		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.2		5	0.40561
physician		patient		1		0		k		k			  4			 20			0.1		1	0.18505
physician		patient		1		0		k		k			  4			 20			0.1		2	0.28785
physician		patient		1		0		k		k			  4			 20			0.1		3	0.35888
physician		patient		1		0		k		k			  4			 20			0.1		4	0.38505
physician		patient		1		0		k		k			  4			 20			0.1		5	0.40748
physician		patient		1		0		k		k			  4			 20			0.0		1	0.20187
physician		patient		1		0		k		k			  4			 20			0.0		2	0.29720
physician		patient		1		0		k		k			  4			 20			0.0		3	0.33832
physician		patient		1		0		k		k			  4			 20			0.0		4	0.37757
physician		patient		1		0		k		k			  4			 20			0.0		5	0.39252
physician		patient		1		0		k		k			  4			 50			1.0		1	0.18505
physician		patient		1		0		k		k			  4			 50			1.0		2	0.28972
physician		patient		1		0		k		k			  4			 50			1.0		3	0.33271
physician		patient		1		0		k		k			  4			 50			1.0		4	0.36636
physician		patient		1		0		k		k			  4			 50			1.0		5	0.37944
physician		patient		1		0		k		k			  4			 50			0.9		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.9		2	0.29720
physician		patient		1		0		k		k			  4			 50			0.9		3	0.34953
physician		patient		1		0		k		k			  4			 50			0.9		4	0.39065
physician		patient		1		0		k		k			  4			 50			0.9		5	0.40935
physician		patient		1		0		k		k			  4			 50			0.8		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.8		2	0.29720
physician		patient		1		0		k		k			  4			 50			0.8		3	0.34953
physician		patient		1		0		k		k			  4			 50			0.8		4	0.39065
physician		patient		1		0		k		k			  4			 50			0.8		5	0.40935
physician		patient		1		0		k		k			  4			 50			0.7		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.7		2	0.29720
physician		patient		1		0		k		k			  4			 50			0.7		3	0.34953
physician		patient		1		0		k		k			  4			 50			0.7		4	0.39252
physician		patient		1		0		k		k			  4			 50			0.7		5	0.40935
physician		patient		1		0		k		k			  4			 50			0.6		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.6		2	0.29720
physician		patient		1		0		k		k			  4			 50			0.6		3	0.34953
physician		patient		1		0		k		k			  4			 50			0.6		4	0.39252
physician		patient		1		0		k		k			  4			 50			0.6		5	0.40935
physician		patient		1		0		k		k			  4			 50			0.5		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.5		2	0.29720
physician		patient		1		0		k		k			  4			 50			0.5		3	0.34953
physician		patient		1		0		k		k			  4			 50			0.5		4	0.39252
physician		patient		1		0		k		k			  4			 50			0.5		5	0.41121
physician		patient		1		0		k		k			  4			 50			0.4		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.4		2	0.29907
physician		patient		1		0		k		k			  4			 50			0.4		3	0.34953
physician		patient		1		0		k		k			  4			 50			0.4		4	0.39252
physician		patient		1		0		k		k			  4			 50			0.4		5	0.41121
physician		patient		1		0		k		k			  4			 50			0.3		1	0.18505
physician		patient		1		0		k		k			  4			 50			0.3		2	0.29907
physician		patient		1		0		k		k			  4			 50			0.3		3	0.35140
physician		patient		1		0		k		k			  4			 50			0.3		4	0.39252
physician		patient		1		0		k		k			  4			 50			0.3		5	0.41121
physician		patient		1		0		k		k			  4			 50			0.2		1	0.18879
physician		patient		1		0		k		k			  4			 50			0.2		2	0.30093
physician		patient		1		0		k		k			  4			 50			0.2		3	0.35140
physician		patient		1		0		k		k			  4			 50			0.2		4	0.39065
physician		patient		1		0		k		k			  4			 50			0.2		5	0.41495
physician		patient		1		0		k		k			  4			 50			0.1		1	0.18879
physician		patient		1		0		k		k			  4			 50			0.1		2	0.30093
physician		patient		1		0		k		k			  4			 50			0.1		3	0.35327
physician		patient		1		0		k		k			  4			 50			0.1		4	0.38879
physician		patient		1		0		k		k			  4			 50			0.1		5	0.41682
physician		patient		1		0		k		k			  4			 50			0.0		1	0.20187
physician		patient		1		0		k		k			  4			 50			0.0		2	0.29720
physician		patient		1		0		k		k			  4			 50			0.0		3	0.33832
physician		patient		1		0		k		k			  4			 50			0.0		4	0.37757
physician		patient		1		0		k		k			  4			 50			0.0		5	0.39252
physician		patient		1		0		k		k			  4			100			1.0		1	0.20187
physician		patient		1		0		k		k			  4			100			1.0		2	0.30841
physician		patient		1		0		k		k			  4			100			1.0		3	0.34766
physician		patient		1		0		k		k			  4			100			1.0		4	0.38131
physician		patient		1		0		k		k			  4			100			1.0		5	0.39252
physician		patient		1		0		k		k			  4			100			0.9		1	0.20187
physician		patient		1		0		k		k			  4			100			0.9		2	0.31963
physician		patient		1		0		k		k			  4			100			0.9		3	0.36262
physician		patient		1		0		k		k			  4			100			0.9		4	0.40561
physician		patient		1		0		k		k			  4			100			0.9		5	0.42430
physician		patient		1		0		k		k			  4			100			0.8		1	0.20187
physician		patient		1		0		k		k			  4			100			0.8		2	0.31963
physician		patient		1		0		k		k			  4			100			0.8		3	0.36262
physician		patient		1		0		k		k			  4			100			0.8		4	0.40561
physician		patient		1		0		k		k			  4			100			0.8		5	0.42430
physician		patient		1		0		k		k			  4			100			0.7		1	0.20187
physician		patient		1		0		k		k			  4			100			0.7		2	0.31963
physician		patient		1		0		k		k			  4			100			0.7		3	0.36262
physician		patient		1		0		k		k			  4			100			0.7		4	0.40748
physician		patient		1		0		k		k			  4			100			0.7		5	0.42243
physician		patient		1		0		k		k			  4			100			0.6		1	0.20187
physician		patient		1		0		k		k			  4			100			0.6		2	0.31963
physician		patient		1		0		k		k			  4			100			0.6		3	0.36262
physician		patient		1		0		k		k			  4			100			0.6		4	0.40748
physician		patient		1		0		k		k			  4			100			0.6		5	0.42243
physician		patient		1		0		k		k			  4			100			0.5		1	0.20187
physician		patient		1		0		k		k			  4			100			0.5		2	0.31963
physician		patient		1		0		k		k			  4			100			0.5		3	0.36262
physician		patient		1		0		k		k			  4			100			0.5		4	0.40748
physician		patient		1		0		k		k			  4			100			0.5		5	0.42243
physician		patient		1		0		k		k			  4			100			0.4		1	0.20000
physician		patient		1		0		k		k			  4			100			0.4		2	0.32150
physician		patient		1		0		k		k			  4			100			0.4		3	0.36262
physician		patient		1		0		k		k			  4			100			0.4		4	0.40748
physician		patient		1		0		k		k			  4			100			0.4		5	0.42243
physician		patient		1		0		k		k			  4			100			0.3		1	0.20000
physician		patient		1		0		k		k			  4			100			0.3		2	0.32150
physician		patient		1		0		k		k			  4			100			0.3		3	0.36449
physician		patient		1		0		k		k			  4			100			0.3		4	0.40748
physician		patient		1		0		k		k			  4			100			0.3		5	0.42243
physician		patient		1		0		k		k			  4			100			0.2		1	0.20374
physician		patient		1		0		k		k			  4			100			0.2		2	0.32336
physician		patient		1		0		k		k			  4			100			0.2		3	0.36636
physician		patient		1		0		k		k			  4			100			0.2		4	0.40561
physician		patient		1		0		k		k			  4			100			0.2		5	0.42617
physician		patient		1		0		k		k			  4			100			0.1		1	0.20374
physician		patient		1		0		k		k			  4			100			0.1		2	0.32336
physician		patient		1		0		k		k			  4			100			0.1		3	0.36822
physician		patient		1		0		k		k			  4			100			0.1		4	0.40748
physician		patient		1		0		k		k			  4			100			0.1		5	0.42991
physician		patient		1		0		k		k			  4			100			0.0		1	0.20187
physician		patient		1		0		k		k			  4			100			0.0		2	0.29720
physician		patient		1		0		k		k			  4			100			0.0		3	0.33832
physician		patient		1		0		k		k			  4			100			0.0		4	0.37757
physician		patient		1		0		k		k			  4			100			0.0		5	0.39252
physician		patient		1		0		k		k			  5			  1			1.0		1	0.14766
physician		patient		1		0		k		k			  5			  1			1.0		2	0.22056
physician		patient		1		0		k		k			  5			  1			1.0		3	0.25981
physician		patient		1		0		k		k			  5			  1			1.0		4	0.27290
physician		patient		1		0		k		k			  5			  1			1.0		5	0.28785
physician		patient		1		0		k		k			  5			  1			0.9		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.9		2	0.25421
physician		patient		1		0		k		k			  5			  1			0.9		3	0.31215
physician		patient		1		0		k		k			  5			  1			0.9		4	0.34953
physician		patient		1		0		k		k			  5			  1			0.9		5	0.39065
physician		patient		1		0		k		k			  5			  1			0.8		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.8		2	0.25421
physician		patient		1		0		k		k			  5			  1			0.8		3	0.31215
physician		patient		1		0		k		k			  5			  1			0.8		4	0.34953
physician		patient		1		0		k		k			  5			  1			0.8		5	0.39065
physician		patient		1		0		k		k			  5			  1			0.7		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.7		2	0.25421
physician		patient		1		0		k		k			  5			  1			0.7		3	0.31215
physician		patient		1		0		k		k			  5			  1			0.7		4	0.34953
physician		patient		1		0		k		k			  5			  1			0.7		5	0.39065
physician		patient		1		0		k		k			  5			  1			0.6		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.6		2	0.25421
physician		patient		1		0		k		k			  5			  1			0.6		3	0.31215
physician		patient		1		0		k		k			  5			  1			0.6		4	0.34953
physician		patient		1		0		k		k			  5			  1			0.6		5	0.39065
physician		patient		1		0		k		k			  5			  1			0.5		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.5		2	0.25421
physician		patient		1		0		k		k			  5			  1			0.5		3	0.31215
physician		patient		1		0		k		k			  5			  1			0.5		4	0.34953
physician		patient		1		0		k		k			  5			  1			0.5		5	0.39252
physician		patient		1		0		k		k			  5			  1			0.4		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.4		2	0.25234
physician		patient		1		0		k		k			  5			  1			0.4		3	0.31215
physician		patient		1		0		k		k			  5			  1			0.4		4	0.35140
physician		patient		1		0		k		k			  5			  1			0.4		5	0.39439
physician		patient		1		0		k		k			  5			  1			0.3		1	0.16075
physician		patient		1		0		k		k			  5			  1			0.3		2	0.25234
physician		patient		1		0		k		k			  5			  1			0.3		3	0.31402
physician		patient		1		0		k		k			  5			  1			0.3		4	0.35140
physician		patient		1		0		k		k			  5			  1			0.3		5	0.39813
physician		patient		1		0		k		k			  5			  1			0.2		1	0.16449
physician		patient		1		0		k		k			  5			  1			0.2		2	0.25421
physician		patient		1		0		k		k			  5			  1			0.2		3	0.31776
physician		patient		1		0		k		k			  5			  1			0.2		4	0.35514
physician		patient		1		0		k		k			  5			  1			0.2		5	0.39813
physician		patient		1		0		k		k			  5			  1			0.1		1	0.16822
physician		patient		1		0		k		k			  5			  1			0.1		2	0.26355
physician		patient		1		0		k		k			  5			  1			0.1		3	0.32336
physician		patient		1		0		k		k			  5			  1			0.1		4	0.35701
physician		patient		1		0		k		k			  5			  1			0.1		5	0.40561
physician		patient		1		0		k		k			  5			  1			0.0		1	0.20187
physician		patient		1		0		k		k			  5			  1			0.0		2	0.29720
physician		patient		1		0		k		k			  5			  1			0.0		3	0.33832
physician		patient		1		0		k		k			  5			  1			0.0		4	0.37757
physician		patient		1		0		k		k			  5			  1			0.0		5	0.39252
physician		patient		1		0		k		k			  5			  2			1.0		1	0.14579
physician		patient		1		0		k		k			  5			  2			1.0		2	0.22617
physician		patient		1		0		k		k			  5			  2			1.0		3	0.28224
physician		patient		1		0		k		k			  5			  2			1.0		4	0.30654
physician		patient		1		0		k		k			  5			  2			1.0		5	0.31776
physician		patient		1		0		k		k			  5			  2			0.9		1	0.15701
physician		patient		1		0		k		k			  5			  2			0.9		2	0.24673
physician		patient		1		0		k		k			  5			  2			0.9		3	0.31215
physician		patient		1		0		k		k			  5			  2			0.9		4	0.34953
physician		patient		1		0		k		k			  5			  2			0.9		5	0.37944
physician		patient		1		0		k		k			  5			  2			0.8		1	0.15701
physician		patient		1		0		k		k			  5			  2			0.8		2	0.24673
physician		patient		1		0		k		k			  5			  2			0.8		3	0.31215
physician		patient		1		0		k		k			  5			  2			0.8		4	0.34953
physician		patient		1		0		k		k			  5			  2			0.8		5	0.37944
physician		patient		1		0		k		k			  5			  2			0.7		1	0.15701
physician		patient		1		0		k		k			  5			  2			0.7		2	0.24673
physician		patient		1		0		k		k			  5			  2			0.7		3	0.31402
physician		patient		1		0		k		k			  5			  2			0.7		4	0.35140
physician		patient		1		0		k		k			  5			  2			0.7		5	0.37944
physician		patient		1		0		k		k			  5			  2			0.6		1	0.15701
physician		patient		1		0		k		k			  5			  2			0.6		2	0.24673
physician		patient		1		0		k		k			  5			  2			0.6		3	0.31402
physician		patient		1		0		k		k			  5			  2			0.6		4	0.35140
physician		patient		1		0		k		k			  5			  2			0.6		5	0.37944
physician		patient		1		0		k		k			  5			  2			0.5		1	0.15701
physician		patient		1		0		k		k			  5			  2			0.5		2	0.24673
physician		patient		1		0		k		k			  5			  2			0.5		3	0.31402
physician		patient		1		0		k		k			  5			  2			0.5		4	0.35140
physician		patient		1		0		k		k			  5			  2			0.5		5	0.38318
physician		patient		1		0		k		k			  5			  2			0.4		1	0.15888
physician		patient		1		0		k		k			  5			  2			0.4		2	0.24673
physician		patient		1		0		k		k			  5			  2			0.4		3	0.31402
physician		patient		1		0		k		k			  5			  2			0.4		4	0.35327
physician		patient		1		0		k		k			  5			  2			0.4		5	0.38318
physician		patient		1		0		k		k			  5			  2			0.3		1	0.15701
physician		patient		1		0		k		k			  5			  2			0.3		2	0.24860
physician		patient		1		0		k		k			  5			  2			0.3		3	0.31589
physician		patient		1		0		k		k			  5			  2			0.3		4	0.35514
physician		patient		1		0		k		k			  5			  2			0.3		5	0.38318
physician		patient		1		0		k		k			  5			  2			0.2		1	0.15888
physician		patient		1		0		k		k			  5			  2			0.2		2	0.25047
physician		patient		1		0		k		k			  5			  2			0.2		3	0.31963
physician		patient		1		0		k		k			  5			  2			0.2		4	0.35514
physician		patient		1		0		k		k			  5			  2			0.2		5	0.38318
physician		patient		1		0		k		k			  5			  2			0.1		1	0.15514
physician		patient		1		0		k		k			  5			  2			0.1		2	0.25234
physician		patient		1		0		k		k			  5			  2			0.1		3	0.32523
physician		patient		1		0		k		k			  5			  2			0.1		4	0.35514
physician		patient		1		0		k		k			  5			  2			0.1		5	0.38505
physician		patient		1		0		k		k			  5			  2			0.0		1	0.20187
physician		patient		1		0		k		k			  5			  2			0.0		2	0.29720
physician		patient		1		0		k		k			  5			  2			0.0		3	0.33832
physician		patient		1		0		k		k			  5			  2			0.0		4	0.37757
physician		patient		1		0		k		k			  5			  2			0.0		5	0.39252
physician		patient		1		0		k		k			  5			  3			1.0		1	0.14579
physician		patient		1		0		k		k			  5			  3			1.0		2	0.22991
physician		patient		1		0		k		k			  5			  3			1.0		3	0.28411
physician		patient		1		0		k		k			  5			  3			1.0		4	0.31402
physician		patient		1		0		k		k			  5			  3			1.0		5	0.33271
physician		patient		1		0		k		k			  5			  3			0.9		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.9		2	0.24486
physician		patient		1		0		k		k			  5			  3			0.9		3	0.30280
physician		patient		1		0		k		k			  5			  3			0.9		4	0.34206
physician		patient		1		0		k		k			  5			  3			0.9		5	0.37383
physician		patient		1		0		k		k			  5			  3			0.8		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.8		2	0.24486
physician		patient		1		0		k		k			  5			  3			0.8		3	0.30280
physician		patient		1		0		k		k			  5			  3			0.8		4	0.34206
physician		patient		1		0		k		k			  5			  3			0.8		5	0.37383
physician		patient		1		0		k		k			  5			  3			0.7		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.7		2	0.24486
physician		patient		1		0		k		k			  5			  3			0.7		3	0.30467
physician		patient		1		0		k		k			  5			  3			0.7		4	0.34393
physician		patient		1		0		k		k			  5			  3			0.7		5	0.37383
physician		patient		1		0		k		k			  5			  3			0.6		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.6		2	0.24486
physician		patient		1		0		k		k			  5			  3			0.6		3	0.30467
physician		patient		1		0		k		k			  5			  3			0.6		4	0.34393
physician		patient		1		0		k		k			  5			  3			0.6		5	0.37383
physician		patient		1		0		k		k			  5			  3			0.5		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.5		2	0.24673
physician		patient		1		0		k		k			  5			  3			0.5		3	0.30654
physician		patient		1		0		k		k			  5			  3			0.5		4	0.34393
physician		patient		1		0		k		k			  5			  3			0.5		5	0.37383
physician		patient		1		0		k		k			  5			  3			0.4		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.4		2	0.24860
physician		patient		1		0		k		k			  5			  3			0.4		3	0.30654
physician		patient		1		0		k		k			  5			  3			0.4		4	0.34393
physician		patient		1		0		k		k			  5			  3			0.4		5	0.37383
physician		patient		1		0		k		k			  5			  3			0.3		1	0.15140
physician		patient		1		0		k		k			  5			  3			0.3		2	0.25047
physician		patient		1		0		k		k			  5			  3			0.3		3	0.30841
physician		patient		1		0		k		k			  5			  3			0.3		4	0.34393
physician		patient		1		0		k		k			  5			  3			0.3		5	0.37570
physician		patient		1		0		k		k			  5			  3			0.2		1	0.15514
physician		patient		1		0		k		k			  5			  3			0.2		2	0.25234
physician		patient		1		0		k		k			  5			  3			0.2		3	0.31402
physician		patient		1		0		k		k			  5			  3			0.2		4	0.34766
physician		patient		1		0		k		k			  5			  3			0.2		5	0.37570
physician		patient		1		0		k		k			  5			  3			0.1		1	0.15327
physician		patient		1		0		k		k			  5			  3			0.1		2	0.25421
physician		patient		1		0		k		k			  5			  3			0.1		3	0.32150
physician		patient		1		0		k		k			  5			  3			0.1		4	0.35327
physician		patient		1		0		k		k			  5			  3			0.1		5	0.38131
physician		patient		1		0		k		k			  5			  3			0.0		1	0.20187
physician		patient		1		0		k		k			  5			  3			0.0		2	0.29720
physician		patient		1		0		k		k			  5			  3			0.0		3	0.33832
physician		patient		1		0		k		k			  5			  3			0.0		4	0.37757
physician		patient		1		0		k		k			  5			  3			0.0		5	0.39252
physician		patient		1		0		k		k			  5			  4			1.0		1	0.14766
physician		patient		1		0		k		k			  5			  4			1.0		2	0.23925
physician		patient		1		0		k		k			  5			  4			1.0		3	0.28224
physician		patient		1		0		k		k			  5			  4			1.0		4	0.31589
physician		patient		1		0		k		k			  5			  4			1.0		5	0.32897
physician		patient		1		0		k		k			  5			  4			0.9		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.9		2	0.25234
physician		patient		1		0		k		k			  5			  4			0.9		3	0.29907
physician		patient		1		0		k		k			  5			  4			0.9		4	0.33832
physician		patient		1		0		k		k			  5			  4			0.9		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.8		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.8		2	0.25234
physician		patient		1		0		k		k			  5			  4			0.8		3	0.29907
physician		patient		1		0		k		k			  5			  4			0.8		4	0.33832
physician		patient		1		0		k		k			  5			  4			0.8		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.7		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.7		2	0.25047
physician		patient		1		0		k		k			  5			  4			0.7		3	0.30093
physician		patient		1		0		k		k			  5			  4			0.7		4	0.34019
physician		patient		1		0		k		k			  5			  4			0.7		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.6		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.6		2	0.25047
physician		patient		1		0		k		k			  5			  4			0.6		3	0.30093
physician		patient		1		0		k		k			  5			  4			0.6		4	0.34019
physician		patient		1		0		k		k			  5			  4			0.6		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.5		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.5		2	0.25047
physician		patient		1		0		k		k			  5			  4			0.5		3	0.30093
physician		patient		1		0		k		k			  5			  4			0.5		4	0.34019
physician		patient		1		0		k		k			  5			  4			0.5		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.4		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.4		2	0.25047
physician		patient		1		0		k		k			  5			  4			0.4		3	0.30093
physician		patient		1		0		k		k			  5			  4			0.4		4	0.34019
physician		patient		1		0		k		k			  5			  4			0.4		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.3		1	0.15140
physician		patient		1		0		k		k			  5			  4			0.3		2	0.25234
physician		patient		1		0		k		k			  5			  4			0.3		3	0.30280
physician		patient		1		0		k		k			  5			  4			0.3		4	0.34019
physician		patient		1		0		k		k			  5			  4			0.3		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.2		1	0.15888
physician		patient		1		0		k		k			  5			  4			0.2		2	0.25421
physician		patient		1		0		k		k			  5			  4			0.2		3	0.30467
physician		patient		1		0		k		k			  5			  4			0.2		4	0.34393
physician		patient		1		0		k		k			  5			  4			0.2		5	0.36075
physician		patient		1		0		k		k			  5			  4			0.1		1	0.15701
physician		patient		1		0		k		k			  5			  4			0.1		2	0.25607
physician		patient		1		0		k		k			  5			  4			0.1		3	0.31215
physician		patient		1		0		k		k			  5			  4			0.1		4	0.34953
physician		patient		1		0		k		k			  5			  4			0.1		5	0.36822
physician		patient		1		0		k		k			  5			  4			0.0		1	0.20187
physician		patient		1		0		k		k			  5			  4			0.0		2	0.29720
physician		patient		1		0		k		k			  5			  4			0.0		3	0.33832
physician		patient		1		0		k		k			  5			  4			0.0		4	0.37757
physician		patient		1		0		k		k			  5			  4			0.0		5	0.39252
physician		patient		1		0		k		k			  5			  5			1.0		1	0.14206
physician		patient		1		0		k		k			  5			  5			1.0		2	0.24112
physician		patient		1		0		k		k			  5			  5			1.0		3	0.28411
physician		patient		1		0		k		k			  5			  5			1.0		4	0.31028
physician		patient		1		0		k		k			  5			  5			1.0		5	0.32897
physician		patient		1		0		k		k			  5			  5			0.9		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.9		2	0.25234
physician		patient		1		0		k		k			  5			  5			0.9		3	0.29907
physician		patient		1		0		k		k			  5			  5			0.9		4	0.32897
physician		patient		1		0		k		k			  5			  5			0.9		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.8		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.8		2	0.25234
physician		patient		1		0		k		k			  5			  5			0.8		3	0.29907
physician		patient		1		0		k		k			  5			  5			0.8		4	0.32897
physician		patient		1		0		k		k			  5			  5			0.8		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.7		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.7		2	0.25047
physician		patient		1		0		k		k			  5			  5			0.7		3	0.30093
physician		patient		1		0		k		k			  5			  5			0.7		4	0.33084
physician		patient		1		0		k		k			  5			  5			0.7		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.6		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.6		2	0.25047
physician		patient		1		0		k		k			  5			  5			0.6		3	0.30093
physician		patient		1		0		k		k			  5			  5			0.6		4	0.33084
physician		patient		1		0		k		k			  5			  5			0.6		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.5		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.5		2	0.25047
physician		patient		1		0		k		k			  5			  5			0.5		3	0.30093
physician		patient		1		0		k		k			  5			  5			0.5		4	0.33084
physician		patient		1		0		k		k			  5			  5			0.5		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.4		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.4		2	0.25047
physician		patient		1		0		k		k			  5			  5			0.4		3	0.30093
physician		patient		1		0		k		k			  5			  5			0.4		4	0.33084
physician		patient		1		0		k		k			  5			  5			0.4		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.3		1	0.14579
physician		patient		1		0		k		k			  5			  5			0.3		2	0.25234
physician		patient		1		0		k		k			  5			  5			0.3		3	0.30280
physician		patient		1		0		k		k			  5			  5			0.3		4	0.33084
physician		patient		1		0		k		k			  5			  5			0.3		5	0.35514
physician		patient		1		0		k		k			  5			  5			0.2		1	0.15140
physician		patient		1		0		k		k			  5			  5			0.2		2	0.25421
physician		patient		1		0		k		k			  5			  5			0.2		3	0.30280
physician		patient		1		0		k		k			  5			  5			0.2		4	0.33084
physician		patient		1		0		k		k			  5			  5			0.2		5	0.35701
physician		patient		1		0		k		k			  5			  5			0.1		1	0.15140
physician		patient		1		0		k		k			  5			  5			0.1		2	0.25421
physician		patient		1		0		k		k			  5			  5			0.1		3	0.30467
physician		patient		1		0		k		k			  5			  5			0.1		4	0.33645
physician		patient		1		0		k		k			  5			  5			0.1		5	0.36449
physician		patient		1		0		k		k			  5			  5			0.0		1	0.20187
physician		patient		1		0		k		k			  5			  5			0.0		2	0.29720
physician		patient		1		0		k		k			  5			  5			0.0		3	0.33832
physician		patient		1		0		k		k			  5			  5			0.0		4	0.37757
physician		patient		1		0		k		k			  5			  5			0.0		5	0.39252
physician		patient		1		0		k		k			  5			 10			1.0		1	0.14393
physician		patient		1		0		k		k			  5			 10			1.0		2	0.24860
physician		patient		1		0		k		k			  5			 10			1.0		3	0.29720
physician		patient		1		0		k		k			  5			 10			1.0		4	0.33084
physician		patient		1		0		k		k			  5			 10			1.0		5	0.35327
physician		patient		1		0		k		k			  5			 10			0.9		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.9		2	0.25607
physician		patient		1		0		k		k			  5			 10			0.9		3	0.30841
physician		patient		1		0		k		k			  5			 10			0.9		4	0.34766
physician		patient		1		0		k		k			  5			 10			0.9		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.8		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.8		2	0.25607
physician		patient		1		0		k		k			  5			 10			0.8		3	0.30841
physician		patient		1		0		k		k			  5			 10			0.8		4	0.34766
physician		patient		1		0		k		k			  5			 10			0.8		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.7		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.7		2	0.25421
physician		patient		1		0		k		k			  5			 10			0.7		3	0.31028
physician		patient		1		0		k		k			  5			 10			0.7		4	0.34953
physician		patient		1		0		k		k			  5			 10			0.7		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.6		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.6		2	0.25421
physician		patient		1		0		k		k			  5			 10			0.6		3	0.31028
physician		patient		1		0		k		k			  5			 10			0.6		4	0.34953
physician		patient		1		0		k		k			  5			 10			0.6		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.5		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.5		2	0.25421
physician		patient		1		0		k		k			  5			 10			0.5		3	0.31028
physician		patient		1		0		k		k			  5			 10			0.5		4	0.35140
physician		patient		1		0		k		k			  5			 10			0.5		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.4		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.4		2	0.25421
physician		patient		1		0		k		k			  5			 10			0.4		3	0.31028
physician		patient		1		0		k		k			  5			 10			0.4		4	0.35140
physician		patient		1		0		k		k			  5			 10			0.4		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.3		1	0.14579
physician		patient		1		0		k		k			  5			 10			0.3		2	0.25607
physician		patient		1		0		k		k			  5			 10			0.3		3	0.31215
physician		patient		1		0		k		k			  5			 10			0.3		4	0.35140
physician		patient		1		0		k		k			  5			 10			0.3		5	0.37570
physician		patient		1		0		k		k			  5			 10			0.2		1	0.15140
physician		patient		1		0		k		k			  5			 10			0.2		2	0.25794
physician		patient		1		0		k		k			  5			 10			0.2		3	0.31215
physician		patient		1		0		k		k			  5			 10			0.2		4	0.35140
physician		patient		1		0		k		k			  5			 10			0.2		5	0.37944
physician		patient		1		0		k		k			  5			 10			0.1		1	0.15327
physician		patient		1		0		k		k			  5			 10			0.1		2	0.25794
physician		patient		1		0		k		k			  5			 10			0.1		3	0.31589
physician		patient		1		0		k		k			  5			 10			0.1		4	0.35327
physician		patient		1		0		k		k			  5			 10			0.1		5	0.38505
physician		patient		1		0		k		k			  5			 10			0.0		1	0.20187
physician		patient		1		0		k		k			  5			 10			0.0		2	0.29720
physician		patient		1		0		k		k			  5			 10			0.0		3	0.33832
physician		patient		1		0		k		k			  5			 10			0.0		4	0.37757
physician		patient		1		0		k		k			  5			 10			0.0		5	0.39252
physician		patient		1		0		k		k			  5			 20			1.0		1	0.16449
physician		patient		1		0		k		k			  5			 20			1.0		2	0.26355
physician		patient		1		0		k		k			  5			 20			1.0		3	0.31215
physician		patient		1		0		k		k			  5			 20			1.0		4	0.34953
physician		patient		1		0		k		k			  5			 20			1.0		5	0.36636
physician		patient		1		0		k		k			  5			 20			0.9		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.9		2	0.27103
physician		patient		1		0		k		k			  5			 20			0.9		3	0.32336
physician		patient		1		0		k		k			  5			 20			0.9		4	0.36636
physician		patient		1		0		k		k			  5			 20			0.9		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.8		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.8		2	0.27103
physician		patient		1		0		k		k			  5			 20			0.8		3	0.32336
physician		patient		1		0		k		k			  5			 20			0.8		4	0.36636
physician		patient		1		0		k		k			  5			 20			0.8		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.7		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.7		2	0.27103
physician		patient		1		0		k		k			  5			 20			0.7		3	0.32523
physician		patient		1		0		k		k			  5			 20			0.7		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.7		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.6		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.6		2	0.27103
physician		patient		1		0		k		k			  5			 20			0.6		3	0.32523
physician		patient		1		0		k		k			  5			 20			0.6		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.6		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.5		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.5		2	0.27103
physician		patient		1		0		k		k			  5			 20			0.5		3	0.32523
physician		patient		1		0		k		k			  5			 20			0.5		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.5		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.4		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.4		2	0.27103
physician		patient		1		0		k		k			  5			 20			0.4		3	0.32523
physician		patient		1		0		k		k			  5			 20			0.4		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.4		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.3		1	0.16636
physician		patient		1		0		k		k			  5			 20			0.3		2	0.27290
physician		patient		1		0		k		k			  5			 20			0.3		3	0.32897
physician		patient		1		0		k		k			  5			 20			0.3		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.3		5	0.38318
physician		patient		1		0		k		k			  5			 20			0.2		1	0.17196
physician		patient		1		0		k		k			  5			 20			0.2		2	0.27477
physician		patient		1		0		k		k			  5			 20			0.2		3	0.33271
physician		patient		1		0		k		k			  5			 20			0.2		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.2		5	0.38505
physician		patient		1		0		k		k			  5			 20			0.1		1	0.17196
physician		patient		1		0		k		k			  5			 20			0.1		2	0.27477
physician		patient		1		0		k		k			  5			 20			0.1		3	0.33645
physician		patient		1		0		k		k			  5			 20			0.1		4	0.36822
physician		patient		1		0		k		k			  5			 20			0.1		5	0.39252
physician		patient		1		0		k		k			  5			 20			0.0		1	0.20187
physician		patient		1		0		k		k			  5			 20			0.0		2	0.29720
physician		patient		1		0		k		k			  5			 20			0.0		3	0.33832
physician		patient		1		0		k		k			  5			 20			0.0		4	0.37757
physician		patient		1		0		k		k			  5			 20			0.0		5	0.39252
physician		patient		1		0		k		k			  5			 50			1.0		1	0.17944
physician		patient		1		0		k		k			  5			 50			1.0		2	0.28224
physician		patient		1		0		k		k			  5			 50			1.0		3	0.33271
physician		patient		1		0		k		k			  5			 50			1.0		4	0.36075
physician		patient		1		0		k		k			  5			 50			1.0		5	0.37570
physician		patient		1		0		k		k			  5			 50			0.9		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.9		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.9		3	0.34766
physician		patient		1		0		k		k			  5			 50			0.9		4	0.38131
physician		patient		1		0		k		k			  5			 50			0.9		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.8		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.8		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.8		3	0.34766
physician		patient		1		0		k		k			  5			 50			0.8		4	0.38131
physician		patient		1		0		k		k			  5			 50			0.8		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.7		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.7		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.7		3	0.34579
physician		patient		1		0		k		k			  5			 50			0.7		4	0.38318
physician		patient		1		0		k		k			  5			 50			0.7		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.6		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.6		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.6		3	0.34579
physician		patient		1		0		k		k			  5			 50			0.6		4	0.38318
physician		patient		1		0		k		k			  5			 50			0.6		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.5		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.5		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.5		3	0.34579
physician		patient		1		0		k		k			  5			 50			0.5		4	0.38318
physician		patient		1		0		k		k			  5			 50			0.5		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.4		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.4		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.4		3	0.34766
physician		patient		1		0		k		k			  5			 50			0.4		4	0.38318
physician		patient		1		0		k		k			  5			 50			0.4		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.3		1	0.17944
physician		patient		1		0		k		k			  5			 50			0.3		2	0.28972
physician		patient		1		0		k		k			  5			 50			0.3		3	0.34953
physician		patient		1		0		k		k			  5			 50			0.3		4	0.38318
physician		patient		1		0		k		k			  5			 50			0.3		5	0.39813
physician		patient		1		0		k		k			  5			 50			0.2		1	0.18318
physician		patient		1		0		k		k			  5			 50			0.2		2	0.29346
physician		patient		1		0		k		k			  5			 50			0.2		3	0.34953
physician		patient		1		0		k		k			  5			 50			0.2		4	0.38318
physician		patient		1		0		k		k			  5			 50			0.2		5	0.40000
physician		patient		1		0		k		k			  5			 50			0.1		1	0.18505
physician		patient		1		0		k		k			  5			 50			0.1		2	0.29346
physician		patient		1		0		k		k			  5			 50			0.1		3	0.35140
physician		patient		1		0		k		k			  5			 50			0.1		4	0.37944
physician		patient		1		0		k		k			  5			 50			0.1		5	0.40748
physician		patient		1		0		k		k			  5			 50			0.0		1	0.20187
physician		patient		1		0		k		k			  5			 50			0.0		2	0.29720
physician		patient		1		0		k		k			  5			 50			0.0		3	0.33832
physician		patient		1		0		k		k			  5			 50			0.0		4	0.37757
physician		patient		1		0		k		k			  5			 50			0.0		5	0.39252
physician		patient		1		0		k		k			  5			100			1.0		1	0.19065
physician		patient		1		0		k		k			  5			100			1.0		2	0.30280
physician		patient		1		0		k		k			  5			100			1.0		3	0.33645
physician		patient		1		0		k		k			  5			100			1.0		4	0.37383
physician		patient		1		0		k		k			  5			100			1.0		5	0.38692
physician		patient		1		0		k		k			  5			100			0.9		1	0.19065
physician		patient		1		0		k		k			  5			100			0.9		2	0.31402
physician		patient		1		0		k		k			  5			100			0.9		3	0.35140
physician		patient		1		0		k		k			  5			100			0.9		4	0.39439
physician		patient		1		0		k		k			  5			100			0.9		5	0.41121
physician		patient		1		0		k		k			  5			100			0.8		1	0.19065
physician		patient		1		0		k		k			  5			100			0.8		2	0.31402
physician		patient		1		0		k		k			  5			100			0.8		3	0.35140
physician		patient		1		0		k		k			  5			100			0.8		4	0.39439
physician		patient		1		0		k		k			  5			100			0.8		5	0.41121
physician		patient		1		0		k		k			  5			100			0.7		1	0.19065
physician		patient		1		0		k		k			  5			100			0.7		2	0.31402
physician		patient		1		0		k		k			  5			100			0.7		3	0.35140
physician		patient		1		0		k		k			  5			100			0.7		4	0.39626
physician		patient		1		0		k		k			  5			100			0.7		5	0.41121
physician		patient		1		0		k		k			  5			100			0.6		1	0.19065
physician		patient		1		0		k		k			  5			100			0.6		2	0.31402
physician		patient		1		0		k		k			  5			100			0.6		3	0.35140
physician		patient		1		0		k		k			  5			100			0.6		4	0.39626
physician		patient		1		0		k		k			  5			100			0.6		5	0.41121
physician		patient		1		0		k		k			  5			100			0.5		1	0.19065
physician		patient		1		0		k		k			  5			100			0.5		2	0.31402
physician		patient		1		0		k		k			  5			100			0.5		3	0.35140
physician		patient		1		0		k		k			  5			100			0.5		4	0.39626
physician		patient		1		0		k		k			  5			100			0.5		5	0.41308
physician		patient		1		0		k		k			  5			100			0.4		1	0.19065
physician		patient		1		0		k		k			  5			100			0.4		2	0.31402
physician		patient		1		0		k		k			  5			100			0.4		3	0.35327
physician		patient		1		0		k		k			  5			100			0.4		4	0.39626
physician		patient		1		0		k		k			  5			100			0.4		5	0.41308
physician		patient		1		0		k		k			  5			100			0.3		1	0.19065
physician		patient		1		0		k		k			  5			100			0.3		2	0.31402
physician		patient		1		0		k		k			  5			100			0.3		3	0.35514
physician		patient		1		0		k		k			  5			100			0.3		4	0.39626
physician		patient		1		0		k		k			  5			100			0.3		5	0.41308
physician		patient		1		0		k		k			  5			100			0.2		1	0.19439
physician		patient		1		0		k		k			  5			100			0.2		2	0.31776
physician		patient		1		0		k		k			  5			100			0.2		3	0.35701
physician		patient		1		0		k		k			  5			100			0.2		4	0.39439
physician		patient		1		0		k		k			  5			100			0.2		5	0.41308
physician		patient		1		0		k		k			  5			100			0.1		1	0.19626
physician		patient		1		0		k		k			  5			100			0.1		2	0.31776
physician		patient		1		0		k		k			  5			100			0.1		3	0.35888
physician		patient		1		0		k		k			  5			100			0.1		4	0.39439
physician		patient		1		0		k		k			  5			100			0.1		5	0.42243
physician		patient		1		0		k		k			  5			100			0.0		1	0.20187
physician		patient		1		0		k		k			  5			100			0.0		2	0.29720
physician		patient		1		0		k		k			  5			100			0.0		3	0.33832
physician		patient		1		0		k		k			  5			100			0.0		4	0.37757
physician		patient		1		0		k		k			  5			100			0.0		5	0.39252
physician		patient		1		0		k		k			 10			  1			1.0		1	0.14766
physician		patient		1		0		k		k			 10			  1			1.0		2	0.22056
physician		patient		1		0		k		k			 10			  1			1.0		3	0.25981
physician		patient		1		0		k		k			 10			  1			1.0		4	0.27290
physician		patient		1		0		k		k			 10			  1			1.0		5	0.28785
physician		patient		1		0		k		k			 10			  1			0.9		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.9		2	0.25421
physician		patient		1		0		k		k			 10			  1			0.9		3	0.31215
physician		patient		1		0		k		k			 10			  1			0.9		4	0.34953
physician		patient		1		0		k		k			 10			  1			0.9		5	0.39065
physician		patient		1		0		k		k			 10			  1			0.8		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.8		2	0.25421
physician		patient		1		0		k		k			 10			  1			0.8		3	0.31215
physician		patient		1		0		k		k			 10			  1			0.8		4	0.34953
physician		patient		1		0		k		k			 10			  1			0.8		5	0.39065
physician		patient		1		0		k		k			 10			  1			0.7		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.7		2	0.25421
physician		patient		1		0		k		k			 10			  1			0.7		3	0.31215
physician		patient		1		0		k		k			 10			  1			0.7		4	0.34953
physician		patient		1		0		k		k			 10			  1			0.7		5	0.39065
physician		patient		1		0		k		k			 10			  1			0.6		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.6		2	0.25421
physician		patient		1		0		k		k			 10			  1			0.6		3	0.31215
physician		patient		1		0		k		k			 10			  1			0.6		4	0.34953
physician		patient		1		0		k		k			 10			  1			0.6		5	0.39065
physician		patient		1		0		k		k			 10			  1			0.5		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.5		2	0.25421
physician		patient		1		0		k		k			 10			  1			0.5		3	0.31215
physician		patient		1		0		k		k			 10			  1			0.5		4	0.34953
physician		patient		1		0		k		k			 10			  1			0.5		5	0.39252
physician		patient		1		0		k		k			 10			  1			0.4		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.4		2	0.25234
physician		patient		1		0		k		k			 10			  1			0.4		3	0.31215
physician		patient		1		0		k		k			 10			  1			0.4		4	0.35140
physician		patient		1		0		k		k			 10			  1			0.4		5	0.39439
physician		patient		1		0		k		k			 10			  1			0.3		1	0.16075
physician		patient		1		0		k		k			 10			  1			0.3		2	0.25234
physician		patient		1		0		k		k			 10			  1			0.3		3	0.31402
physician		patient		1		0		k		k			 10			  1			0.3		4	0.35140
physician		patient		1		0		k		k			 10			  1			0.3		5	0.39813
physician		patient		1		0		k		k			 10			  1			0.2		1	0.16449
physician		patient		1		0		k		k			 10			  1			0.2		2	0.25421
physician		patient		1		0		k		k			 10			  1			0.2		3	0.31776
physician		patient		1		0		k		k			 10			  1			0.2		4	0.35514
physician		patient		1		0		k		k			 10			  1			0.2		5	0.39813
physician		patient		1		0		k		k			 10			  1			0.1		1	0.16822
physician		patient		1		0		k		k			 10			  1			0.1		2	0.26355
physician		patient		1		0		k		k			 10			  1			0.1		3	0.32336
physician		patient		1		0		k		k			 10			  1			0.1		4	0.35701
physician		patient		1		0		k		k			 10			  1			0.1		5	0.40561
physician		patient		1		0		k		k			 10			  1			0.0		1	0.20187
physician		patient		1		0		k		k			 10			  1			0.0		2	0.29720
physician		patient		1		0		k		k			 10			  1			0.0		3	0.33832
physician		patient		1		0		k		k			 10			  1			0.0		4	0.37757
physician		patient		1		0		k		k			 10			  1			0.0		5	0.39252
physician		patient		1		0		k		k			 10			  2			1.0		1	0.14579
physician		patient		1		0		k		k			 10			  2			1.0		2	0.22617
physician		patient		1		0		k		k			 10			  2			1.0		3	0.28224
physician		patient		1		0		k		k			 10			  2			1.0		4	0.30467
physician		patient		1		0		k		k			 10			  2			1.0		5	0.31402
physician		patient		1		0		k		k			 10			  2			0.9		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.9		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.9		3	0.31215
physician		patient		1		0		k		k			 10			  2			0.9		4	0.34953
physician		patient		1		0		k		k			 10			  2			0.9		5	0.37570
physician		patient		1		0		k		k			 10			  2			0.8		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.8		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.8		3	0.31215
physician		patient		1		0		k		k			 10			  2			0.8		4	0.34953
physician		patient		1		0		k		k			 10			  2			0.8		5	0.37570
physician		patient		1		0		k		k			 10			  2			0.7		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.7		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.7		3	0.31215
physician		patient		1		0		k		k			 10			  2			0.7		4	0.34953
physician		patient		1		0		k		k			 10			  2			0.7		5	0.37570
physician		patient		1		0		k		k			 10			  2			0.6		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.6		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.6		3	0.31215
physician		patient		1		0		k		k			 10			  2			0.6		4	0.34953
physician		patient		1		0		k		k			 10			  2			0.6		5	0.37570
physician		patient		1		0		k		k			 10			  2			0.5		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.5		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.5		3	0.31215
physician		patient		1		0		k		k			 10			  2			0.5		4	0.34953
physician		patient		1		0		k		k			 10			  2			0.5		5	0.37944
physician		patient		1		0		k		k			 10			  2			0.4		1	0.15888
physician		patient		1		0		k		k			 10			  2			0.4		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.4		3	0.31215
physician		patient		1		0		k		k			 10			  2			0.4		4	0.35140
physician		patient		1		0		k		k			 10			  2			0.4		5	0.37944
physician		patient		1		0		k		k			 10			  2			0.3		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.3		2	0.24673
physician		patient		1		0		k		k			 10			  2			0.3		3	0.31402
physician		patient		1		0		k		k			 10			  2			0.3		4	0.35327
physician		patient		1		0		k		k			 10			  2			0.3		5	0.37944
physician		patient		1		0		k		k			 10			  2			0.2		1	0.15701
physician		patient		1		0		k		k			 10			  2			0.2		2	0.24860
physician		patient		1		0		k		k			 10			  2			0.2		3	0.31776
physician		patient		1		0		k		k			 10			  2			0.2		4	0.35327
physician		patient		1		0		k		k			 10			  2			0.2		5	0.37944
physician		patient		1		0		k		k			 10			  2			0.1		1	0.15327
physician		patient		1		0		k		k			 10			  2			0.1		2	0.25047
physician		patient		1		0		k		k			 10			  2			0.1		3	0.32336
physician		patient		1		0		k		k			 10			  2			0.1		4	0.35327
physician		patient		1		0		k		k			 10			  2			0.1		5	0.38131
physician		patient		1		0		k		k			 10			  2			0.0		1	0.20187
physician		patient		1		0		k		k			 10			  2			0.0		2	0.29720
physician		patient		1		0		k		k			 10			  2			0.0		3	0.33832
physician		patient		1		0		k		k			 10			  2			0.0		4	0.37757
physician		patient		1		0		k		k			 10			  2			0.0		5	0.39252
physician		patient		1		0		k		k			 10			  3			1.0		1	0.14579
physician		patient		1		0		k		k			 10			  3			1.0		2	0.22991
physician		patient		1		0		k		k			 10			  3			1.0		3	0.28224
physician		patient		1		0		k		k			 10			  3			1.0		4	0.30841
physician		patient		1		0		k		k			 10			  3			1.0		5	0.32710
physician		patient		1		0		k		k			 10			  3			0.9		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.9		2	0.24486
physician		patient		1		0		k		k			 10			  3			0.9		3	0.30093
physician		patient		1		0		k		k			 10			  3			0.9		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.9		5	0.36822
physician		patient		1		0		k		k			 10			  3			0.8		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.8		2	0.24486
physician		patient		1		0		k		k			 10			  3			0.8		3	0.30093
physician		patient		1		0		k		k			 10			  3			0.8		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.8		5	0.36822
physician		patient		1		0		k		k			 10			  3			0.7		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.7		2	0.24486
physician		patient		1		0		k		k			 10			  3			0.7		3	0.30093
physician		patient		1		0		k		k			 10			  3			0.7		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.7		5	0.36822
physician		patient		1		0		k		k			 10			  3			0.6		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.6		2	0.24486
physician		patient		1		0		k		k			 10			  3			0.6		3	0.30093
physician		patient		1		0		k		k			 10			  3			0.6		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.6		5	0.36822
physician		patient		1		0		k		k			 10			  3			0.5		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.5		2	0.24673
physician		patient		1		0		k		k			 10			  3			0.5		3	0.30280
physician		patient		1		0		k		k			 10			  3			0.5		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.5		5	0.36822
physician		patient		1		0		k		k			 10			  3			0.4		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.4		2	0.24860
physician		patient		1		0		k		k			 10			  3			0.4		3	0.30280
physician		patient		1		0		k		k			 10			  3			0.4		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.4		5	0.36822
physician		patient		1		0		k		k			 10			  3			0.3		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.3		2	0.24860
physician		patient		1		0		k		k			 10			  3			0.3		3	0.30467
physician		patient		1		0		k		k			 10			  3			0.3		4	0.33832
physician		patient		1		0		k		k			 10			  3			0.3		5	0.37009
physician		patient		1		0		k		k			 10			  3			0.2		1	0.15327
physician		patient		1		0		k		k			 10			  3			0.2		2	0.25047
physician		patient		1		0		k		k			 10			  3			0.2		3	0.31028
physician		patient		1		0		k		k			 10			  3			0.2		4	0.34206
physician		patient		1		0		k		k			 10			  3			0.2		5	0.37009
physician		patient		1		0		k		k			 10			  3			0.1		1	0.15140
physician		patient		1		0		k		k			 10			  3			0.1		2	0.25234
physician		patient		1		0		k		k			 10			  3			0.1		3	0.31776
physician		patient		1		0		k		k			 10			  3			0.1		4	0.34766
physician		patient		1		0		k		k			 10			  3			0.1		5	0.37383
physician		patient		1		0		k		k			 10			  3			0.0		1	0.20187
physician		patient		1		0		k		k			 10			  3			0.0		2	0.29720
physician		patient		1		0		k		k			 10			  3			0.0		3	0.33832
physician		patient		1		0		k		k			 10			  3			0.0		4	0.37757
physician		patient		1		0		k		k			 10			  3			0.0		5	0.39252
physician		patient		1		0		k		k			 10			  4			1.0		1	0.14393
physician		patient		1		0		k		k			 10			  4			1.0		2	0.23738
physician		patient		1		0		k		k			 10			  4			1.0		3	0.27850
physician		patient		1		0		k		k			 10			  4			1.0		4	0.31028
physician		patient		1		0		k		k			 10			  4			1.0		5	0.32150
physician		patient		1		0		k		k			 10			  4			0.9		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.9		2	0.25047
physician		patient		1		0		k		k			 10			  4			0.9		3	0.29533
physician		patient		1		0		k		k			 10			  4			0.9		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.9		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.8		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.8		2	0.25047
physician		patient		1		0		k		k			 10			  4			0.8		3	0.29533
physician		patient		1		0		k		k			 10			  4			0.8		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.8		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.7		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.7		2	0.24860
physician		patient		1		0		k		k			 10			  4			0.7		3	0.29533
physician		patient		1		0		k		k			 10			  4			0.7		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.7		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.6		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.6		2	0.24860
physician		patient		1		0		k		k			 10			  4			0.6		3	0.29533
physician		patient		1		0		k		k			 10			  4			0.6		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.6		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.5		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.5		2	0.24860
physician		patient		1		0		k		k			 10			  4			0.5		3	0.29533
physician		patient		1		0		k		k			 10			  4			0.5		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.5		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.4		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.4		2	0.24860
physician		patient		1		0		k		k			 10			  4			0.4		3	0.29533
physician		patient		1		0		k		k			 10			  4			0.4		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.4		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.3		1	0.14766
physician		patient		1		0		k		k			 10			  4			0.3		2	0.24860
physician		patient		1		0		k		k			 10			  4			0.3		3	0.29720
physician		patient		1		0		k		k			 10			  4			0.3		4	0.33458
physician		patient		1		0		k		k			 10			  4			0.3		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.2		1	0.15327
physician		patient		1		0		k		k			 10			  4			0.2		2	0.25047
physician		patient		1		0		k		k			 10			  4			0.2		3	0.29907
physician		patient		1		0		k		k			 10			  4			0.2		4	0.33832
physician		patient		1		0		k		k			 10			  4			0.2		5	0.35327
physician		patient		1		0		k		k			 10			  4			0.1		1	0.15140
physician		patient		1		0		k		k			 10			  4			0.1		2	0.25234
physician		patient		1		0		k		k			 10			  4			0.1		3	0.30654
physician		patient		1		0		k		k			 10			  4			0.1		4	0.34393
physician		patient		1		0		k		k			 10			  4			0.1		5	0.35888
physician		patient		1		0		k		k			 10			  4			0.0		1	0.20187
physician		patient		1		0		k		k			 10			  4			0.0		2	0.29720
physician		patient		1		0		k		k			 10			  4			0.0		3	0.33832
physician		patient		1		0		k		k			 10			  4			0.0		4	0.37757
physician		patient		1		0		k		k			 10			  4			0.0		5	0.39252
physician		patient		1		0		k		k			 10			  5			1.0		1	0.13832
physician		patient		1		0		k		k			 10			  5			1.0		2	0.23925
physician		patient		1		0		k		k			 10			  5			1.0		3	0.27664
physician		patient		1		0		k		k			 10			  5			1.0		4	0.30654
physician		patient		1		0		k		k			 10			  5			1.0		5	0.31963
physician		patient		1		0		k		k			 10			  5			0.9		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.9		2	0.25047
physician		patient		1		0		k		k			 10			  5			0.9		3	0.29159
physician		patient		1		0		k		k			 10			  5			0.9		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.9		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.8		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.8		2	0.25047
physician		patient		1		0		k		k			 10			  5			0.8		3	0.29159
physician		patient		1		0		k		k			 10			  5			0.8		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.8		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.7		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.7		2	0.24860
physician		patient		1		0		k		k			 10			  5			0.7		3	0.29159
physician		patient		1		0		k		k			 10			  5			0.7		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.7		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.6		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.6		2	0.24860
physician		patient		1		0		k		k			 10			  5			0.6		3	0.29159
physician		patient		1		0		k		k			 10			  5			0.6		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.6		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.5		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.5		2	0.24860
physician		patient		1		0		k		k			 10			  5			0.5		3	0.29159
physician		patient		1		0		k		k			 10			  5			0.5		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.5		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.4		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.4		2	0.24860
physician		patient		1		0		k		k			 10			  5			0.4		3	0.29159
physician		patient		1		0		k		k			 10			  5			0.4		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.4		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.3		1	0.14206
physician		patient		1		0		k		k			 10			  5			0.3		2	0.24860
physician		patient		1		0		k		k			 10			  5			0.3		3	0.29346
physician		patient		1		0		k		k			 10			  5			0.3		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.3		5	0.34579
physician		patient		1		0		k		k			 10			  5			0.2		1	0.14579
physician		patient		1		0		k		k			 10			  5			0.2		2	0.25047
physician		patient		1		0		k		k			 10			  5			0.2		3	0.29533
physician		patient		1		0		k		k			 10			  5			0.2		4	0.32710
physician		patient		1		0		k		k			 10			  5			0.2		5	0.34766
physician		patient		1		0		k		k			 10			  5			0.1		1	0.14579
physician		patient		1		0		k		k			 10			  5			0.1		2	0.25047
physician		patient		1		0		k		k			 10			  5			0.1		3	0.29720
physician		patient		1		0		k		k			 10			  5			0.1		4	0.33271
physician		patient		1		0		k		k			 10			  5			0.1		5	0.35327
physician		patient		1		0		k		k			 10			  5			0.0		1	0.20187
physician		patient		1		0		k		k			 10			  5			0.0		2	0.29720
physician		patient		1		0		k		k			 10			  5			0.0		3	0.33832
physician		patient		1		0		k		k			 10			  5			0.0		4	0.37757
physician		patient		1		0		k		k			 10			  5			0.0		5	0.39252
physician		patient		1		0		k		k			 10			 10			1.0		1	0.14019
physician		patient		1		0		k		k			 10			 10			1.0		2	0.23551
physician		patient		1		0		k		k			 10			 10			1.0		3	0.27664
physician		patient		1		0		k		k			 10			 10			1.0		4	0.31028
physician		patient		1		0		k		k			 10			 10			1.0		5	0.32710
physician		patient		1		0		k		k			 10			 10			0.9		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.9		2	0.24299
physician		patient		1		0		k		k			 10			 10			0.9		3	0.28972
physician		patient		1		0		k		k			 10			 10			0.9		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.9		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.8		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.8		2	0.24299
physician		patient		1		0		k		k			 10			 10			0.8		3	0.28972
physician		patient		1		0		k		k			 10			 10			0.8		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.8		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.7		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.7		2	0.24112
physician		patient		1		0		k		k			 10			 10			0.7		3	0.28972
physician		patient		1		0		k		k			 10			 10			0.7		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.7		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.6		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.6		2	0.24112
physician		patient		1		0		k		k			 10			 10			0.6		3	0.28972
physician		patient		1		0		k		k			 10			 10			0.6		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.6		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.5		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.5		2	0.24112
physician		patient		1		0		k		k			 10			 10			0.5		3	0.28972
physician		patient		1		0		k		k			 10			 10			0.5		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.5		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.4		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.4		2	0.24112
physician		patient		1		0		k		k			 10			 10			0.4		3	0.28972
physician		patient		1		0		k		k			 10			 10			0.4		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.4		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.3		1	0.14206
physician		patient		1		0		k		k			 10			 10			0.3		2	0.24112
physician		patient		1		0		k		k			 10			 10			0.3		3	0.29159
physician		patient		1		0		k		k			 10			 10			0.3		4	0.32897
physician		patient		1		0		k		k			 10			 10			0.3		5	0.34766
physician		patient		1		0		k		k			 10			 10			0.2		1	0.14579
physician		patient		1		0		k		k			 10			 10			0.2		2	0.24299
physician		patient		1		0		k		k			 10			 10			0.2		3	0.29346
physician		patient		1		0		k		k			 10			 10			0.2		4	0.33084
physician		patient		1		0		k		k			 10			 10			0.2		5	0.34953
physician		patient		1		0		k		k			 10			 10			0.1		1	0.14579
physician		patient		1		0		k		k			 10			 10			0.1		2	0.24299
physician		patient		1		0		k		k			 10			 10			0.1		3	0.29533
physician		patient		1		0		k		k			 10			 10			0.1		4	0.33271
physician		patient		1		0		k		k			 10			 10			0.1		5	0.35514
physician		patient		1		0		k		k			 10			 10			0.0		1	0.20187
physician		patient		1		0		k		k			 10			 10			0.0		2	0.29720
physician		patient		1		0		k		k			 10			 10			0.0		3	0.33832
physician		patient		1		0		k		k			 10			 10			0.0		4	0.37757
physician		patient		1		0		k		k			 10			 10			0.0		5	0.39252
physician		patient		1		0		k		k			 10			 20			1.0		1	0.13271
physician		patient		1		0		k		k			 10			 20			1.0		2	0.22617
physician		patient		1		0		k		k			 10			 20			1.0		3	0.28411
physician		patient		1		0		k		k			 10			 20			1.0		4	0.31776
physician		patient		1		0		k		k			 10			 20			1.0		5	0.33458
physician		patient		1		0		k		k			 10			 20			0.9		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.9		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.9		3	0.29533
physician		patient		1		0		k		k			 10			 20			0.9		4	0.33458
physician		patient		1		0		k		k			 10			 20			0.9		5	0.34953
physician		patient		1		0		k		k			 10			 20			0.8		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.8		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.8		3	0.29720
physician		patient		1		0		k		k			 10			 20			0.8		4	0.33458
physician		patient		1		0		k		k			 10			 20			0.8		5	0.34953
physician		patient		1		0		k		k			 10			 20			0.7		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.7		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.7		3	0.29720
physician		patient		1		0		k		k			 10			 20			0.7		4	0.33458
physician		patient		1		0		k		k			 10			 20			0.7		5	0.34953
physician		patient		1		0		k		k			 10			 20			0.6		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.6		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.6		3	0.29720
physician		patient		1		0		k		k			 10			 20			0.6		4	0.33458
physician		patient		1		0		k		k			 10			 20			0.6		5	0.34953
physician		patient		1		0		k		k			 10			 20			0.5		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.5		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.5		3	0.29720
physician		patient		1		0		k		k			 10			 20			0.5		4	0.33645
physician		patient		1		0		k		k			 10			 20			0.5		5	0.35140
physician		patient		1		0		k		k			 10			 20			0.4		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.4		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.4		3	0.29720
physician		patient		1		0		k		k			 10			 20			0.4		4	0.33645
physician		patient		1		0		k		k			 10			 20			0.4		5	0.35140
physician		patient		1		0		k		k			 10			 20			0.3		1	0.13458
physician		patient		1		0		k		k			 10			 20			0.3		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.3		3	0.29907
physician		patient		1		0		k		k			 10			 20			0.3		4	0.33645
physician		patient		1		0		k		k			 10			 20			0.3		5	0.35140
physician		patient		1		0		k		k			 10			 20			0.2		1	0.13832
physician		patient		1		0		k		k			 10			 20			0.2		2	0.23364
physician		patient		1		0		k		k			 10			 20			0.2		3	0.30093
physician		patient		1		0		k		k			 10			 20			0.2		4	0.33832
physician		patient		1		0		k		k			 10			 20			0.2		5	0.35140
physician		patient		1		0		k		k			 10			 20			0.1		1	0.13832
physician		patient		1		0		k		k			 10			 20			0.1		2	0.23551
physician		patient		1		0		k		k			 10			 20			0.1		3	0.30280
physician		patient		1		0		k		k			 10			 20			0.1		4	0.33832
physician		patient		1		0		k		k			 10			 20			0.1		5	0.35514
physician		patient		1		0		k		k			 10			 20			0.0		1	0.20187
physician		patient		1		0		k		k			 10			 20			0.0		2	0.29720
physician		patient		1		0		k		k			 10			 20			0.0		3	0.33832
physician		patient		1		0		k		k			 10			 20			0.0		4	0.37757
physician		patient		1		0		k		k			 10			 20			0.0		5	0.39252
physician		patient		1		0		k		k			 10			 50			1.0		1	0.14953
physician		patient		1		0		k		k			 10			 50			1.0		2	0.24673
physician		patient		1		0		k		k			 10			 50			1.0		3	0.28785
physician		patient		1		0		k		k			 10			 50			1.0		4	0.32523
physician		patient		1		0		k		k			 10			 50			1.0		5	0.35327
physician		patient		1		0		k		k			 10			 50			0.9		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.9		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.9		3	0.30093
physician		patient		1		0		k		k			 10			 50			0.9		4	0.34206
physician		patient		1		0		k		k			 10			 50			0.9		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.8		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.8		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.8		3	0.30280
physician		patient		1		0		k		k			 10			 50			0.8		4	0.34206
physician		patient		1		0		k		k			 10			 50			0.8		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.7		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.7		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.7		3	0.30280
physician		patient		1		0		k		k			 10			 50			0.7		4	0.34206
physician		patient		1		0		k		k			 10			 50			0.7		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.6		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.6		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.6		3	0.30280
physician		patient		1		0		k		k			 10			 50			0.6		4	0.34206
physician		patient		1		0		k		k			 10			 50			0.6		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.5		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.5		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.5		3	0.30280
physician		patient		1		0		k		k			 10			 50			0.5		4	0.34206
physician		patient		1		0		k		k			 10			 50			0.5		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.4		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.4		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.4		3	0.30280
physician		patient		1		0		k		k			 10			 50			0.4		4	0.34393
physician		patient		1		0		k		k			 10			 50			0.4		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.3		1	0.14953
physician		patient		1		0		k		k			 10			 50			0.3		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.3		3	0.30654
physician		patient		1		0		k		k			 10			 50			0.3		4	0.34393
physician		patient		1		0		k		k			 10			 50			0.3		5	0.36822
physician		patient		1		0		k		k			 10			 50			0.2		1	0.15140
physician		patient		1		0		k		k			 10			 50			0.2		2	0.25421
physician		patient		1		0		k		k			 10			 50			0.2		3	0.30841
physician		patient		1		0		k		k			 10			 50			0.2		4	0.34393
physician		patient		1		0		k		k			 10			 50			0.2		5	0.37009
physician		patient		1		0		k		k			 10			 50			0.1		1	0.15140
physician		patient		1		0		k		k			 10			 50			0.1		2	0.25234
physician		patient		1		0		k		k			 10			 50			0.1		3	0.30841
physician		patient		1		0		k		k			 10			 50			0.1		4	0.34019
physician		patient		1		0		k		k			 10			 50			0.1		5	0.37570
physician		patient		1		0		k		k			 10			 50			0.0		1	0.20187
physician		patient		1		0		k		k			 10			 50			0.0		2	0.29720
physician		patient		1		0		k		k			 10			 50			0.0		3	0.33832
physician		patient		1		0		k		k			 10			 50			0.0		4	0.37757
physician		patient		1		0		k		k			 10			 50			0.0		5	0.39252
physician		patient		1		0		k		k			 10			100			1.0		1	0.16262
physician		patient		1		0		k		k			 10			100			1.0		2	0.26729
physician		patient		1		0		k		k			 10			100			1.0		3	0.30654
physician		patient		1		0		k		k			 10			100			1.0		4	0.33458
physician		patient		1		0		k		k			 10			100			1.0		5	0.36262
physician		patient		1		0		k		k			 10			100			0.9		1	0.16262
physician		patient		1		0		k		k			 10			100			0.9		2	0.27290
physician		patient		1		0		k		k			 10			100			0.9		3	0.31402
physician		patient		1		0		k		k			 10			100			0.9		4	0.34953
physician		patient		1		0		k		k			 10			100			0.9		5	0.37757
physician		patient		1		0		k		k			 10			100			0.8		1	0.16262
physician		patient		1		0		k		k			 10			100			0.8		2	0.27290
physician		patient		1		0		k		k			 10			100			0.8		3	0.31589
physician		patient		1		0		k		k			 10			100			0.8		4	0.34953
physician		patient		1		0		k		k			 10			100			0.8		5	0.37757
physician		patient		1		0		k		k			 10			100			0.7		1	0.16262
physician		patient		1		0		k		k			 10			100			0.7		2	0.27290
physician		patient		1		0		k		k			 10			100			0.7		3	0.31589
physician		patient		1		0		k		k			 10			100			0.7		4	0.34953
physician		patient		1		0		k		k			 10			100			0.7		5	0.37757
physician		patient		1		0		k		k			 10			100			0.6		1	0.16262
physician		patient		1		0		k		k			 10			100			0.6		2	0.27290
physician		patient		1		0		k		k			 10			100			0.6		3	0.31589
physician		patient		1		0		k		k			 10			100			0.6		4	0.34953
physician		patient		1		0		k		k			 10			100			0.6		5	0.37757
physician		patient		1		0		k		k			 10			100			0.5		1	0.16262
physician		patient		1		0		k		k			 10			100			0.5		2	0.27290
physician		patient		1		0		k		k			 10			100			0.5		3	0.31589
physician		patient		1		0		k		k			 10			100			0.5		4	0.34953
physician		patient		1		0		k		k			 10			100			0.5		5	0.37757
physician		patient		1		0		k		k			 10			100			0.4		1	0.16262
physician		patient		1		0		k		k			 10			100			0.4		2	0.27290
physician		patient		1		0		k		k			 10			100			0.4		3	0.31589
physician		patient		1		0		k		k			 10			100			0.4		4	0.35140
physician		patient		1		0		k		k			 10			100			0.4		5	0.37757
physician		patient		1		0		k		k			 10			100			0.3		1	0.16262
physician		patient		1		0		k		k			 10			100			0.3		2	0.27290
physician		patient		1		0		k		k			 10			100			0.3		3	0.31963
physician		patient		1		0		k		k			 10			100			0.3		4	0.35140
physician		patient		1		0		k		k			 10			100			0.3		5	0.37570
physician		patient		1		0		k		k			 10			100			0.2		1	0.16636
physician		patient		1		0		k		k			 10			100			0.2		2	0.27477
physician		patient		1		0		k		k			 10			100			0.2		3	0.31963
physician		patient		1		0		k		k			 10			100			0.2		4	0.35327
physician		patient		1		0		k		k			 10			100			0.2		5	0.37570
physician		patient		1		0		k		k			 10			100			0.1		1	0.17009
physician		patient		1		0		k		k			 10			100			0.1		2	0.27477
physician		patient		1		0		k		k			 10			100			0.1		3	0.31963
physician		patient		1		0		k		k			 10			100			0.1		4	0.35140
physician		patient		1		0		k		k			 10			100			0.1		5	0.37944
physician		patient		1		0		k		k			 10			100			0.0		1	0.20187
physician		patient		1		0		k		k			 10			100			0.0		2	0.29720
physician		patient		1		0		k		k			 10			100			0.0		3	0.33832
physician		patient		1		0		k		k			 10			100			0.0		4	0.37757
physician		patient		1		0		k		k			 10			100			0.0		5	0.39252
physician		patient		1		0		k		k			 20			  1			1.0		1	0.14766
physician		patient		1		0		k		k			 20			  1			1.0		2	0.22056
physician		patient		1		0		k		k			 20			  1			1.0		3	0.25981
physician		patient		1		0		k		k			 20			  1			1.0		4	0.27290
physician		patient		1		0		k		k			 20			  1			1.0		5	0.28785
physician		patient		1		0		k		k			 20			  1			0.9		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.9		2	0.25421
physician		patient		1		0		k		k			 20			  1			0.9		3	0.31215
physician		patient		1		0		k		k			 20			  1			0.9		4	0.34953
physician		patient		1		0		k		k			 20			  1			0.9		5	0.39065
physician		patient		1		0		k		k			 20			  1			0.8		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.8		2	0.25421
physician		patient		1		0		k		k			 20			  1			0.8		3	0.31215
physician		patient		1		0		k		k			 20			  1			0.8		4	0.34953
physician		patient		1		0		k		k			 20			  1			0.8		5	0.39065
physician		patient		1		0		k		k			 20			  1			0.7		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.7		2	0.25421
physician		patient		1		0		k		k			 20			  1			0.7		3	0.31215
physician		patient		1		0		k		k			 20			  1			0.7		4	0.34953
physician		patient		1		0		k		k			 20			  1			0.7		5	0.39065
physician		patient		1		0		k		k			 20			  1			0.6		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.6		2	0.25421
physician		patient		1		0		k		k			 20			  1			0.6		3	0.31215
physician		patient		1		0		k		k			 20			  1			0.6		4	0.34953
physician		patient		1		0		k		k			 20			  1			0.6		5	0.39065
physician		patient		1		0		k		k			 20			  1			0.5		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.5		2	0.25421
physician		patient		1		0		k		k			 20			  1			0.5		3	0.31215
physician		patient		1		0		k		k			 20			  1			0.5		4	0.34953
physician		patient		1		0		k		k			 20			  1			0.5		5	0.39252
physician		patient		1		0		k		k			 20			  1			0.4		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.4		2	0.25234
physician		patient		1		0		k		k			 20			  1			0.4		3	0.31215
physician		patient		1		0		k		k			 20			  1			0.4		4	0.35140
physician		patient		1		0		k		k			 20			  1			0.4		5	0.39439
physician		patient		1		0		k		k			 20			  1			0.3		1	0.16075
physician		patient		1		0		k		k			 20			  1			0.3		2	0.25234
physician		patient		1		0		k		k			 20			  1			0.3		3	0.31402
physician		patient		1		0		k		k			 20			  1			0.3		4	0.35140
physician		patient		1		0		k		k			 20			  1			0.3		5	0.39813
physician		patient		1		0		k		k			 20			  1			0.2		1	0.16449
physician		patient		1		0		k		k			 20			  1			0.2		2	0.25421
physician		patient		1		0		k		k			 20			  1			0.2		3	0.31776
physician		patient		1		0		k		k			 20			  1			0.2		4	0.35514
physician		patient		1		0		k		k			 20			  1			0.2		5	0.39813
physician		patient		1		0		k		k			 20			  1			0.1		1	0.16822
physician		patient		1		0		k		k			 20			  1			0.1		2	0.26355
physician		patient		1		0		k		k			 20			  1			0.1		3	0.32336
physician		patient		1		0		k		k			 20			  1			0.1		4	0.35701
physician		patient		1		0		k		k			 20			  1			0.1		5	0.40561
physician		patient		1		0		k		k			 20			  1			0.0		1	0.20187
physician		patient		1		0		k		k			 20			  1			0.0		2	0.29720
physician		patient		1		0		k		k			 20			  1			0.0		3	0.33832
physician		patient		1		0		k		k			 20			  1			0.0		4	0.37757
physician		patient		1		0		k		k			 20			  1			0.0		5	0.39252
physician		patient		1		0		k		k			 20			  2			1.0		1	0.14579
physician		patient		1		0		k		k			 20			  2			1.0		2	0.22617
physician		patient		1		0		k		k			 20			  2			1.0		3	0.28224
physician		patient		1		0		k		k			 20			  2			1.0		4	0.30467
physician		patient		1		0		k		k			 20			  2			1.0		5	0.31402
physician		patient		1		0		k		k			 20			  2			0.9		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.9		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.9		3	0.31215
physician		patient		1		0		k		k			 20			  2			0.9		4	0.34953
physician		patient		1		0		k		k			 20			  2			0.9		5	0.37570
physician		patient		1		0		k		k			 20			  2			0.8		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.8		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.8		3	0.31215
physician		patient		1		0		k		k			 20			  2			0.8		4	0.34953
physician		patient		1		0		k		k			 20			  2			0.8		5	0.37570
physician		patient		1		0		k		k			 20			  2			0.7		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.7		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.7		3	0.31215
physician		patient		1		0		k		k			 20			  2			0.7		4	0.34953
physician		patient		1		0		k		k			 20			  2			0.7		5	0.37570
physician		patient		1		0		k		k			 20			  2			0.6		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.6		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.6		3	0.31215
physician		patient		1		0		k		k			 20			  2			0.6		4	0.34953
physician		patient		1		0		k		k			 20			  2			0.6		5	0.37570
physician		patient		1		0		k		k			 20			  2			0.5		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.5		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.5		3	0.31215
physician		patient		1		0		k		k			 20			  2			0.5		4	0.34953
physician		patient		1		0		k		k			 20			  2			0.5		5	0.37944
physician		patient		1		0		k		k			 20			  2			0.4		1	0.15888
physician		patient		1		0		k		k			 20			  2			0.4		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.4		3	0.31215
physician		patient		1		0		k		k			 20			  2			0.4		4	0.35140
physician		patient		1		0		k		k			 20			  2			0.4		5	0.37944
physician		patient		1		0		k		k			 20			  2			0.3		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.3		2	0.24673
physician		patient		1		0		k		k			 20			  2			0.3		3	0.31402
physician		patient		1		0		k		k			 20			  2			0.3		4	0.35327
physician		patient		1		0		k		k			 20			  2			0.3		5	0.37944
physician		patient		1		0		k		k			 20			  2			0.2		1	0.15701
physician		patient		1		0		k		k			 20			  2			0.2		2	0.24860
physician		patient		1		0		k		k			 20			  2			0.2		3	0.31776
physician		patient		1		0		k		k			 20			  2			0.2		4	0.35327
physician		patient		1		0		k		k			 20			  2			0.2		5	0.37944
physician		patient		1		0		k		k			 20			  2			0.1		1	0.15327
physician		patient		1		0		k		k			 20			  2			0.1		2	0.25047
physician		patient		1		0		k		k			 20			  2			0.1		3	0.32336
physician		patient		1		0		k		k			 20			  2			0.1		4	0.35327
physician		patient		1		0		k		k			 20			  2			0.1		5	0.38131
physician		patient		1		0		k		k			 20			  2			0.0		1	0.20187
physician		patient		1		0		k		k			 20			  2			0.0		2	0.29720
physician		patient		1		0		k		k			 20			  2			0.0		3	0.33832
physician		patient		1		0		k		k			 20			  2			0.0		4	0.37757
physician		patient		1		0		k		k			 20			  2			0.0		5	0.39252
physician		patient		1		0		k		k			 20			  3			1.0		1	0.14579
physician		patient		1		0		k		k			 20			  3			1.0		2	0.22991
physician		patient		1		0		k		k			 20			  3			1.0		3	0.28224
physician		patient		1		0		k		k			 20			  3			1.0		4	0.30841
physician		patient		1		0		k		k			 20			  3			1.0		5	0.32710
physician		patient		1		0		k		k			 20			  3			0.9		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.9		2	0.24486
physician		patient		1		0		k		k			 20			  3			0.9		3	0.30093
physician		patient		1		0		k		k			 20			  3			0.9		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.9		5	0.36822
physician		patient		1		0		k		k			 20			  3			0.8		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.8		2	0.24486
physician		patient		1		0		k		k			 20			  3			0.8		3	0.30093
physician		patient		1		0		k		k			 20			  3			0.8		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.8		5	0.36822
physician		patient		1		0		k		k			 20			  3			0.7		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.7		2	0.24486
physician		patient		1		0		k		k			 20			  3			0.7		3	0.30093
physician		patient		1		0		k		k			 20			  3			0.7		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.7		5	0.36822
physician		patient		1		0		k		k			 20			  3			0.6		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.6		2	0.24486
physician		patient		1		0		k		k			 20			  3			0.6		3	0.30093
physician		patient		1		0		k		k			 20			  3			0.6		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.6		5	0.36822
physician		patient		1		0		k		k			 20			  3			0.5		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.5		2	0.24673
physician		patient		1		0		k		k			 20			  3			0.5		3	0.30280
physician		patient		1		0		k		k			 20			  3			0.5		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.5		5	0.36822
physician		patient		1		0		k		k			 20			  3			0.4		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.4		2	0.24860
physician		patient		1		0		k		k			 20			  3			0.4		3	0.30280
physician		patient		1		0		k		k			 20			  3			0.4		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.4		5	0.36822
physician		patient		1		0		k		k			 20			  3			0.3		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.3		2	0.24860
physician		patient		1		0		k		k			 20			  3			0.3		3	0.30467
physician		patient		1		0		k		k			 20			  3			0.3		4	0.33832
physician		patient		1		0		k		k			 20			  3			0.3		5	0.37009
physician		patient		1		0		k		k			 20			  3			0.2		1	0.15327
physician		patient		1		0		k		k			 20			  3			0.2		2	0.25047
physician		patient		1		0		k		k			 20			  3			0.2		3	0.31028
physician		patient		1		0		k		k			 20			  3			0.2		4	0.34206
physician		patient		1		0		k		k			 20			  3			0.2		5	0.37009
physician		patient		1		0		k		k			 20			  3			0.1		1	0.15140
physician		patient		1		0		k		k			 20			  3			0.1		2	0.25234
physician		patient		1		0		k		k			 20			  3			0.1		3	0.31776
physician		patient		1		0		k		k			 20			  3			0.1		4	0.34766
physician		patient		1		0		k		k			 20			  3			0.1		5	0.37383
physician		patient		1		0		k		k			 20			  3			0.0		1	0.20187
physician		patient		1		0		k		k			 20			  3			0.0		2	0.29720
physician		patient		1		0		k		k			 20			  3			0.0		3	0.33832
physician		patient		1		0		k		k			 20			  3			0.0		4	0.37757
physician		patient		1		0		k		k			 20			  3			0.0		5	0.39252
physician		patient		1		0		k		k			 20			  4			1.0		1	0.14393
physician		patient		1		0		k		k			 20			  4			1.0		2	0.23738
physician		patient		1		0		k		k			 20			  4			1.0		3	0.27850
physician		patient		1		0		k		k			 20			  4			1.0		4	0.31028
physician		patient		1		0		k		k			 20			  4			1.0		5	0.32150
physician		patient		1		0		k		k			 20			  4			0.9		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.9		2	0.25047
physician		patient		1		0		k		k			 20			  4			0.9		3	0.29533
physician		patient		1		0		k		k			 20			  4			0.9		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.9		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.8		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.8		2	0.25047
physician		patient		1		0		k		k			 20			  4			0.8		3	0.29533
physician		patient		1		0		k		k			 20			  4			0.8		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.8		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.7		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.7		2	0.24860
physician		patient		1		0		k		k			 20			  4			0.7		3	0.29533
physician		patient		1		0		k		k			 20			  4			0.7		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.7		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.6		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.6		2	0.24860
physician		patient		1		0		k		k			 20			  4			0.6		3	0.29533
physician		patient		1		0		k		k			 20			  4			0.6		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.6		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.5		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.5		2	0.24860
physician		patient		1		0		k		k			 20			  4			0.5		3	0.29533
physician		patient		1		0		k		k			 20			  4			0.5		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.5		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.4		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.4		2	0.24860
physician		patient		1		0		k		k			 20			  4			0.4		3	0.29533
physician		patient		1		0		k		k			 20			  4			0.4		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.4		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.3		1	0.14766
physician		patient		1		0		k		k			 20			  4			0.3		2	0.24860
physician		patient		1		0		k		k			 20			  4			0.3		3	0.29720
physician		patient		1		0		k		k			 20			  4			0.3		4	0.33458
physician		patient		1		0		k		k			 20			  4			0.3		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.2		1	0.15327
physician		patient		1		0		k		k			 20			  4			0.2		2	0.25047
physician		patient		1		0		k		k			 20			  4			0.2		3	0.29907
physician		patient		1		0		k		k			 20			  4			0.2		4	0.33832
physician		patient		1		0		k		k			 20			  4			0.2		5	0.35327
physician		patient		1		0		k		k			 20			  4			0.1		1	0.15140
physician		patient		1		0		k		k			 20			  4			0.1		2	0.25234
physician		patient		1		0		k		k			 20			  4			0.1		3	0.30654
physician		patient		1		0		k		k			 20			  4			0.1		4	0.34393
physician		patient		1		0		k		k			 20			  4			0.1		5	0.35888
physician		patient		1		0		k		k			 20			  4			0.0		1	0.20187
physician		patient		1		0		k		k			 20			  4			0.0		2	0.29720
physician		patient		1		0		k		k			 20			  4			0.0		3	0.33832
physician		patient		1		0		k		k			 20			  4			0.0		4	0.37757
physician		patient		1		0		k		k			 20			  4			0.0		5	0.39252
physician		patient		1		0		k		k			 20			  5			1.0		1	0.13832
physician		patient		1		0		k		k			 20			  5			1.0		2	0.23925
physician		patient		1		0		k		k			 20			  5			1.0		3	0.27664
physician		patient		1		0		k		k			 20			  5			1.0		4	0.30654
physician		patient		1		0		k		k			 20			  5			1.0		5	0.31963
physician		patient		1		0		k		k			 20			  5			0.9		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.9		2	0.25047
physician		patient		1		0		k		k			 20			  5			0.9		3	0.29159
physician		patient		1		0		k		k			 20			  5			0.9		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.9		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.8		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.8		2	0.25047
physician		patient		1		0		k		k			 20			  5			0.8		3	0.29159
physician		patient		1		0		k		k			 20			  5			0.8		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.8		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.7		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.7		2	0.24860
physician		patient		1		0		k		k			 20			  5			0.7		3	0.29159
physician		patient		1		0		k		k			 20			  5			0.7		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.7		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.6		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.6		2	0.24860
physician		patient		1		0		k		k			 20			  5			0.6		3	0.29159
physician		patient		1		0		k		k			 20			  5			0.6		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.6		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.5		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.5		2	0.24860
physician		patient		1		0		k		k			 20			  5			0.5		3	0.29159
physician		patient		1		0		k		k			 20			  5			0.5		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.5		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.4		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.4		2	0.24860
physician		patient		1		0		k		k			 20			  5			0.4		3	0.29159
physician		patient		1		0		k		k			 20			  5			0.4		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.4		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.3		1	0.14206
physician		patient		1		0		k		k			 20			  5			0.3		2	0.24860
physician		patient		1		0		k		k			 20			  5			0.3		3	0.29346
physician		patient		1		0		k		k			 20			  5			0.3		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.3		5	0.34579
physician		patient		1		0		k		k			 20			  5			0.2		1	0.14579
physician		patient		1		0		k		k			 20			  5			0.2		2	0.25047
physician		patient		1		0		k		k			 20			  5			0.2		3	0.29533
physician		patient		1		0		k		k			 20			  5			0.2		4	0.32710
physician		patient		1		0		k		k			 20			  5			0.2		5	0.34766
physician		patient		1		0		k		k			 20			  5			0.1		1	0.14579
physician		patient		1		0		k		k			 20			  5			0.1		2	0.25047
physician		patient		1		0		k		k			 20			  5			0.1		3	0.29720
physician		patient		1		0		k		k			 20			  5			0.1		4	0.33271
physician		patient		1		0		k		k			 20			  5			0.1		5	0.35327
physician		patient		1		0		k		k			 20			  5			0.0		1	0.20187
physician		patient		1		0		k		k			 20			  5			0.0		2	0.29720
physician		patient		1		0		k		k			 20			  5			0.0		3	0.33832
physician		patient		1		0		k		k			 20			  5			0.0		4	0.37757
physician		patient		1		0		k		k			 20			  5			0.0		5	0.39252
physician		patient		1		0		k		k			 20			 10			1.0		1	0.13832
physician		patient		1		0		k		k			 20			 10			1.0		2	0.23178
physician		patient		1		0		k		k			 20			 10			1.0		3	0.27290
physician		patient		1		0		k		k			 20			 10			1.0		4	0.30841
physician		patient		1		0		k		k			 20			 10			1.0		5	0.32336
physician		patient		1		0		k		k			 20			 10			0.9		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.9		2	0.23925
physician		patient		1		0		k		k			 20			 10			0.9		3	0.28598
physician		patient		1		0		k		k			 20			 10			0.9		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.9		5	0.34393
physician		patient		1		0		k		k			 20			 10			0.8		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.8		2	0.23925
physician		patient		1		0		k		k			 20			 10			0.8		3	0.28598
physician		patient		1		0		k		k			 20			 10			0.8		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.8		5	0.34393
physician		patient		1		0		k		k			 20			 10			0.7		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.7		2	0.23738
physician		patient		1		0		k		k			 20			 10			0.7		3	0.28598
physician		patient		1		0		k		k			 20			 10			0.7		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.7		5	0.34393
physician		patient		1		0		k		k			 20			 10			0.6		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.6		2	0.23738
physician		patient		1		0		k		k			 20			 10			0.6		3	0.28598
physician		patient		1		0		k		k			 20			 10			0.6		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.6		5	0.34393
physician		patient		1		0		k		k			 20			 10			0.5		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.5		2	0.23738
physician		patient		1		0		k		k			 20			 10			0.5		3	0.28598
physician		patient		1		0		k		k			 20			 10			0.5		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.5		5	0.34393
physician		patient		1		0		k		k			 20			 10			0.4		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.4		2	0.23738
physician		patient		1		0		k		k			 20			 10			0.4		3	0.28598
physician		patient		1		0		k		k			 20			 10			0.4		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.4		5	0.34393
physician		patient		1		0		k		k			 20			 10			0.3		1	0.14019
physician		patient		1		0		k		k			 20			 10			0.3		2	0.23738
physician		patient		1		0		k		k			 20			 10			0.3		3	0.28785
physician		patient		1		0		k		k			 20			 10			0.3		4	0.32710
physician		patient		1		0		k		k			 20			 10			0.3		5	0.34579
physician		patient		1		0		k		k			 20			 10			0.2		1	0.14206
physician		patient		1		0		k		k			 20			 10			0.2		2	0.23925
physician		patient		1		0		k		k			 20			 10			0.2		3	0.28972
physician		patient		1		0		k		k			 20			 10			0.2		4	0.32897
physician		patient		1		0		k		k			 20			 10			0.2		5	0.34766
physician		patient		1		0		k		k			 20			 10			0.1		1	0.14393
physician		patient		1		0		k		k			 20			 10			0.1		2	0.23925
physician		patient		1		0		k		k			 20			 10			0.1		3	0.29159
physician		patient		1		0		k		k			 20			 10			0.1		4	0.33084
physician		patient		1		0		k		k			 20			 10			0.1		5	0.35327
physician		patient		1		0		k		k			 20			 10			0.0		1	0.20187
physician		patient		1		0		k		k			 20			 10			0.0		2	0.29720
physician		patient		1		0		k		k			 20			 10			0.0		3	0.33832
physician		patient		1		0		k		k			 20			 10			0.0		4	0.37757
physician		patient		1		0		k		k			 20			 10			0.0		5	0.39252
physician		patient		1		0		k		k			 20			 20			1.0		1	0.12523
physician		patient		1		0		k		k			 20			 20			1.0		2	0.22056
physician		patient		1		0		k		k			 20			 20			1.0		3	0.26542
physician		patient		1		0		k		k			 20			 20			1.0		4	0.30841
physician		patient		1		0		k		k			 20			 20			1.0		5	0.32897
physician		patient		1		0		k		k			 20			 20			0.9		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.9		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.9		3	0.27664
physician		patient		1		0		k		k			 20			 20			0.9		4	0.32523
physician		patient		1		0		k		k			 20			 20			0.9		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.8		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.8		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.8		3	0.27850
physician		patient		1		0		k		k			 20			 20			0.8		4	0.32523
physician		patient		1		0		k		k			 20			 20			0.8		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.7		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.7		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.7		3	0.27850
physician		patient		1		0		k		k			 20			 20			0.7		4	0.32523
physician		patient		1		0		k		k			 20			 20			0.7		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.6		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.6		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.6		3	0.27850
physician		patient		1		0		k		k			 20			 20			0.6		4	0.32523
physician		patient		1		0		k		k			 20			 20			0.6		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.5		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.5		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.5		3	0.27850
physician		patient		1		0		k		k			 20			 20			0.5		4	0.32523
physician		patient		1		0		k		k			 20			 20			0.5		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.4		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.4		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.4		3	0.27850
physician		patient		1		0		k		k			 20			 20			0.4		4	0.32523
physician		patient		1		0		k		k			 20			 20			0.4		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.3		1	0.12710
physician		patient		1		0		k		k			 20			 20			0.3		2	0.22804
physician		patient		1		0		k		k			 20			 20			0.3		3	0.28037
physician		patient		1		0		k		k			 20			 20			0.3		4	0.32710
physician		patient		1		0		k		k			 20			 20			0.3		5	0.34579
physician		patient		1		0		k		k			 20			 20			0.2		1	0.13271
physician		patient		1		0		k		k			 20			 20			0.2		2	0.22991
physician		patient		1		0		k		k			 20			 20			0.2		3	0.28224
physician		patient		1		0		k		k			 20			 20			0.2		4	0.32897
physician		patient		1		0		k		k			 20			 20			0.2		5	0.34766
physician		patient		1		0		k		k			 20			 20			0.1		1	0.13271
physician		patient		1		0		k		k			 20			 20			0.1		2	0.22991
physician		patient		1		0		k		k			 20			 20			0.1		3	0.28037
physician		patient		1		0		k		k			 20			 20			0.1		4	0.33271
physician		patient		1		0		k		k			 20			 20			0.1		5	0.35140
physician		patient		1		0		k		k			 20			 20			0.0		1	0.20187
physician		patient		1		0		k		k			 20			 20			0.0		2	0.29720
physician		patient		1		0		k		k			 20			 20			0.0		3	0.33832
physician		patient		1		0		k		k			 20			 20			0.0		4	0.37757
physician		patient		1		0		k		k			 20			 20			0.0		5	0.39252
physician		patient		1		0		k		k			 20			 50			1.0		1	0.11963
physician		patient		1		0		k		k			 20			 50			1.0		2	0.21121
physician		patient		1		0		k		k			 20			 50			1.0		3	0.26355
physician		patient		1		0		k		k			 20			 50			1.0		4	0.29907
physician		patient		1		0		k		k			 20			 50			1.0		5	0.32336
physician		patient		1		0		k		k			 20			 50			0.9		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.9		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.9		3	0.27477
physician		patient		1		0		k		k			 20			 50			0.9		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.9		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.8		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.8		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.8		3	0.27664
physician		patient		1		0		k		k			 20			 50			0.8		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.8		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.7		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.7		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.7		3	0.27850
physician		patient		1		0		k		k			 20			 50			0.7		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.7		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.6		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.6		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.6		3	0.27850
physician		patient		1		0		k		k			 20			 50			0.6		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.6		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.5		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.5		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.5		3	0.27850
physician		patient		1		0		k		k			 20			 50			0.5		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.5		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.4		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.4		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.4		3	0.27850
physician		patient		1		0		k		k			 20			 50			0.4		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.4		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.3		1	0.11963
physician		patient		1		0		k		k			 20			 50			0.3		2	0.21682
physician		patient		1		0		k		k			 20			 50			0.3		3	0.28037
physician		patient		1		0		k		k			 20			 50			0.3		4	0.31776
physician		patient		1		0		k		k			 20			 50			0.3		5	0.34019
physician		patient		1		0		k		k			 20			 50			0.2		1	0.12150
physician		patient		1		0		k		k			 20			 50			0.2		2	0.21869
physician		patient		1		0		k		k			 20			 50			0.2		3	0.28037
physician		patient		1		0		k		k			 20			 50			0.2		4	0.31776
physician		patient		1		0		k		k			 20			 50			0.2		5	0.34206
physician		patient		1		0		k		k			 20			 50			0.1		1	0.12150
physician		patient		1		0		k		k			 20			 50			0.1		2	0.22056
physician		patient		1		0		k		k			 20			 50			0.1		3	0.28037
physician		patient		1		0		k		k			 20			 50			0.1		4	0.31589
physician		patient		1		0		k		k			 20			 50			0.1		5	0.34579
physician		patient		1		0		k		k			 20			 50			0.0		1	0.20187
physician		patient		1		0		k		k			 20			 50			0.0		2	0.29720
physician		patient		1		0		k		k			 20			 50			0.0		3	0.33832
physician		patient		1		0		k		k			 20			 50			0.0		4	0.37757
physician		patient		1		0		k		k			 20			 50			0.0		5	0.39252
physician		patient		1		0		k		k			 20			100			1.0		1	0.13084
physician		patient		1		0		k		k			 20			100			1.0		2	0.22243
physician		patient		1		0		k		k			 20			100			1.0		3	0.28037
physician		patient		1		0		k		k			 20			100			1.0		4	0.31215
physician		patient		1		0		k		k			 20			100			1.0		5	0.33271
physician		patient		1		0		k		k			 20			100			0.9		1	0.13084
physician		patient		1		0		k		k			 20			100			0.9		2	0.22804
physician		patient		1		0		k		k			 20			100			0.9		3	0.28598
physician		patient		1		0		k		k			 20			100			0.9		4	0.32523
physician		patient		1		0		k		k			 20			100			0.9		5	0.34766
physician		patient		1		0		k		k			 20			100			0.8		1	0.13084
physician		patient		1		0		k		k			 20			100			0.8		2	0.22991
physician		patient		1		0		k		k			 20			100			0.8		3	0.28785
physician		patient		1		0		k		k			 20			100			0.8		4	0.32523
physician		patient		1		0		k		k			 20			100			0.8		5	0.34766
physician		patient		1		0		k		k			 20			100			0.7		1	0.13084
physician		patient		1		0		k		k			 20			100			0.7		2	0.22991
physician		patient		1		0		k		k			 20			100			0.7		3	0.28785
physician		patient		1		0		k		k			 20			100			0.7		4	0.32523
physician		patient		1		0		k		k			 20			100			0.7		5	0.34766
physician		patient		1		0		k		k			 20			100			0.6		1	0.13084
physician		patient		1		0		k		k			 20			100			0.6		2	0.22991
physician		patient		1		0		k		k			 20			100			0.6		3	0.28785
physician		patient		1		0		k		k			 20			100			0.6		4	0.32523
physician		patient		1		0		k		k			 20			100			0.6		5	0.34766
physician		patient		1		0		k		k			 20			100			0.5		1	0.13084
physician		patient		1		0		k		k			 20			100			0.5		2	0.22991
physician		patient		1		0		k		k			 20			100			0.5		3	0.28785
physician		patient		1		0		k		k			 20			100			0.5		4	0.32523
physician		patient		1		0		k		k			 20			100			0.5		5	0.34766
physician		patient		1		0		k		k			 20			100			0.4		1	0.13084
physician		patient		1		0		k		k			 20			100			0.4		2	0.22991
physician		patient		1		0		k		k			 20			100			0.4		3	0.28785
physician		patient		1		0		k		k			 20			100			0.4		4	0.32523
physician		patient		1		0		k		k			 20			100			0.4		5	0.34766
physician		patient		1		0		k		k			 20			100			0.3		1	0.13084
physician		patient		1		0		k		k			 20			100			0.3		2	0.22991
physician		patient		1		0		k		k			 20			100			0.3		3	0.28972
physician		patient		1		0		k		k			 20			100			0.3		4	0.32710
physician		patient		1		0		k		k			 20			100			0.3		5	0.34766
physician		patient		1		0		k		k			 20			100			0.2		1	0.13271
physician		patient		1		0		k		k			 20			100			0.2		2	0.23178
physician		patient		1		0		k		k			 20			100			0.2		3	0.28972
physician		patient		1		0		k		k			 20			100			0.2		4	0.32897
physician		patient		1		0		k		k			 20			100			0.2		5	0.34766
physician		patient		1		0		k		k			 20			100			0.1		1	0.13084
physician		patient		1		0		k		k			 20			100			0.1		2	0.23364
physician		patient		1		0		k		k			 20			100			0.1		3	0.28972
physician		patient		1		0		k		k			 20			100			0.1		4	0.33271
physician		patient		1		0		k		k			 20			100			0.1		5	0.34766
physician		patient		1		0		k		k			 20			100			0.0		1	0.20187
physician		patient		1		0		k		k			 20			100			0.0		2	0.29720
physician		patient		1		0		k		k			 20			100			0.0		3	0.33832
physician		patient		1		0		k		k			 20			100			0.0		4	0.37757
physician		patient		1		0		k		k			 20			100			0.0		5	0.39252
physician		patient		1		0		k		k			 50			  1			1.0		1	0.14766
physician		patient		1		0		k		k			 50			  1			1.0		2	0.22056
physician		patient		1		0		k		k			 50			  1			1.0		3	0.25981
physician		patient		1		0		k		k			 50			  1			1.0		4	0.27290
physician		patient		1		0		k		k			 50			  1			1.0		5	0.28785
physician		patient		1		0		k		k			 50			  1			0.9		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.9		2	0.25421
physician		patient		1		0		k		k			 50			  1			0.9		3	0.31215
physician		patient		1		0		k		k			 50			  1			0.9		4	0.34953
physician		patient		1		0		k		k			 50			  1			0.9		5	0.39065
physician		patient		1		0		k		k			 50			  1			0.8		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.8		2	0.25421
physician		patient		1		0		k		k			 50			  1			0.8		3	0.31215
physician		patient		1		0		k		k			 50			  1			0.8		4	0.34953
physician		patient		1		0		k		k			 50			  1			0.8		5	0.39065
physician		patient		1		0		k		k			 50			  1			0.7		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.7		2	0.25421
physician		patient		1		0		k		k			 50			  1			0.7		3	0.31215
physician		patient		1		0		k		k			 50			  1			0.7		4	0.34953
physician		patient		1		0		k		k			 50			  1			0.7		5	0.39065
physician		patient		1		0		k		k			 50			  1			0.6		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.6		2	0.25421
physician		patient		1		0		k		k			 50			  1			0.6		3	0.31215
physician		patient		1		0		k		k			 50			  1			0.6		4	0.34953
physician		patient		1		0		k		k			 50			  1			0.6		5	0.39065
physician		patient		1		0		k		k			 50			  1			0.5		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.5		2	0.25421
physician		patient		1		0		k		k			 50			  1			0.5		3	0.31215
physician		patient		1		0		k		k			 50			  1			0.5		4	0.34953
physician		patient		1		0		k		k			 50			  1			0.5		5	0.39252
physician		patient		1		0		k		k			 50			  1			0.4		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.4		2	0.25234
physician		patient		1		0		k		k			 50			  1			0.4		3	0.31215
physician		patient		1		0		k		k			 50			  1			0.4		4	0.35140
physician		patient		1		0		k		k			 50			  1			0.4		5	0.39439
physician		patient		1		0		k		k			 50			  1			0.3		1	0.16075
physician		patient		1		0		k		k			 50			  1			0.3		2	0.25234
physician		patient		1		0		k		k			 50			  1			0.3		3	0.31402
physician		patient		1		0		k		k			 50			  1			0.3		4	0.35140
physician		patient		1		0		k		k			 50			  1			0.3		5	0.39813
physician		patient		1		0		k		k			 50			  1			0.2		1	0.16449
physician		patient		1		0		k		k			 50			  1			0.2		2	0.25421
physician		patient		1		0		k		k			 50			  1			0.2		3	0.31776
physician		patient		1		0		k		k			 50			  1			0.2		4	0.35514
physician		patient		1		0		k		k			 50			  1			0.2		5	0.39813
physician		patient		1		0		k		k			 50			  1			0.1		1	0.16822
physician		patient		1		0		k		k			 50			  1			0.1		2	0.26355
physician		patient		1		0		k		k			 50			  1			0.1		3	0.32336
physician		patient		1		0		k		k			 50			  1			0.1		4	0.35701
physician		patient		1		0		k		k			 50			  1			0.1		5	0.40561
physician		patient		1		0		k		k			 50			  1			0.0		1	0.20187
physician		patient		1		0		k		k			 50			  1			0.0		2	0.29720
physician		patient		1		0		k		k			 50			  1			0.0		3	0.33832
physician		patient		1		0		k		k			 50			  1			0.0		4	0.37757
physician		patient		1		0		k		k			 50			  1			0.0		5	0.39252
physician		patient		1		0		k		k			 50			  2			1.0		1	0.14579
physician		patient		1		0		k		k			 50			  2			1.0		2	0.22617
physician		patient		1		0		k		k			 50			  2			1.0		3	0.28224
physician		patient		1		0		k		k			 50			  2			1.0		4	0.30467
physician		patient		1		0		k		k			 50			  2			1.0		5	0.31402
physician		patient		1		0		k		k			 50			  2			0.9		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.9		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.9		3	0.31215
physician		patient		1		0		k		k			 50			  2			0.9		4	0.34953
physician		patient		1		0		k		k			 50			  2			0.9		5	0.37570
physician		patient		1		0		k		k			 50			  2			0.8		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.8		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.8		3	0.31215
physician		patient		1		0		k		k			 50			  2			0.8		4	0.34953
physician		patient		1		0		k		k			 50			  2			0.8		5	0.37570
physician		patient		1		0		k		k			 50			  2			0.7		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.7		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.7		3	0.31215
physician		patient		1		0		k		k			 50			  2			0.7		4	0.34953
physician		patient		1		0		k		k			 50			  2			0.7		5	0.37570
physician		patient		1		0		k		k			 50			  2			0.6		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.6		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.6		3	0.31215
physician		patient		1		0		k		k			 50			  2			0.6		4	0.34953
physician		patient		1		0		k		k			 50			  2			0.6		5	0.37570
physician		patient		1		0		k		k			 50			  2			0.5		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.5		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.5		3	0.31215
physician		patient		1		0		k		k			 50			  2			0.5		4	0.34953
physician		patient		1		0		k		k			 50			  2			0.5		5	0.37944
physician		patient		1		0		k		k			 50			  2			0.4		1	0.15888
physician		patient		1		0		k		k			 50			  2			0.4		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.4		3	0.31215
physician		patient		1		0		k		k			 50			  2			0.4		4	0.35140
physician		patient		1		0		k		k			 50			  2			0.4		5	0.37944
physician		patient		1		0		k		k			 50			  2			0.3		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.3		2	0.24673
physician		patient		1		0		k		k			 50			  2			0.3		3	0.31402
physician		patient		1		0		k		k			 50			  2			0.3		4	0.35327
physician		patient		1		0		k		k			 50			  2			0.3		5	0.37944
physician		patient		1		0		k		k			 50			  2			0.2		1	0.15701
physician		patient		1		0		k		k			 50			  2			0.2		2	0.24860
physician		patient		1		0		k		k			 50			  2			0.2		3	0.31776
physician		patient		1		0		k		k			 50			  2			0.2		4	0.35327
physician		patient		1		0		k		k			 50			  2			0.2		5	0.37944
physician		patient		1		0		k		k			 50			  2			0.1		1	0.15327
physician		patient		1		0		k		k			 50			  2			0.1		2	0.25047
physician		patient		1		0		k		k			 50			  2			0.1		3	0.32336
physician		patient		1		0		k		k			 50			  2			0.1		4	0.35327
physician		patient		1		0		k		k			 50			  2			0.1		5	0.38131
physician		patient		1		0		k		k			 50			  2			0.0		1	0.20187
physician		patient		1		0		k		k			 50			  2			0.0		2	0.29720
physician		patient		1		0		k		k			 50			  2			0.0		3	0.33832
physician		patient		1		0		k		k			 50			  2			0.0		4	0.37757
physician		patient		1		0		k		k			 50			  2			0.0		5	0.39252
physician		patient		1		0		k		k			 50			  3			1.0		1	0.14579
physician		patient		1		0		k		k			 50			  3			1.0		2	0.22991
physician		patient		1		0		k		k			 50			  3			1.0		3	0.28224
physician		patient		1		0		k		k			 50			  3			1.0		4	0.30841
physician		patient		1		0		k		k			 50			  3			1.0		5	0.32710
physician		patient		1		0		k		k			 50			  3			0.9		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.9		2	0.24486
physician		patient		1		0		k		k			 50			  3			0.9		3	0.30093
physician		patient		1		0		k		k			 50			  3			0.9		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.9		5	0.36822
physician		patient		1		0		k		k			 50			  3			0.8		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.8		2	0.24486
physician		patient		1		0		k		k			 50			  3			0.8		3	0.30093
physician		patient		1		0		k		k			 50			  3			0.8		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.8		5	0.36822
physician		patient		1		0		k		k			 50			  3			0.7		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.7		2	0.24486
physician		patient		1		0		k		k			 50			  3			0.7		3	0.30093
physician		patient		1		0		k		k			 50			  3			0.7		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.7		5	0.36822
physician		patient		1		0		k		k			 50			  3			0.6		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.6		2	0.24486
physician		patient		1		0		k		k			 50			  3			0.6		3	0.30093
physician		patient		1		0		k		k			 50			  3			0.6		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.6		5	0.36822
physician		patient		1		0		k		k			 50			  3			0.5		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.5		2	0.24673
physician		patient		1		0		k		k			 50			  3			0.5		3	0.30280
physician		patient		1		0		k		k			 50			  3			0.5		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.5		5	0.36822
physician		patient		1		0		k		k			 50			  3			0.4		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.4		2	0.24860
physician		patient		1		0		k		k			 50			  3			0.4		3	0.30280
physician		patient		1		0		k		k			 50			  3			0.4		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.4		5	0.36822
physician		patient		1		0		k		k			 50			  3			0.3		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.3		2	0.24860
physician		patient		1		0		k		k			 50			  3			0.3		3	0.30467
physician		patient		1		0		k		k			 50			  3			0.3		4	0.33832
physician		patient		1		0		k		k			 50			  3			0.3		5	0.37009
physician		patient		1		0		k		k			 50			  3			0.2		1	0.15327
physician		patient		1		0		k		k			 50			  3			0.2		2	0.25047
physician		patient		1		0		k		k			 50			  3			0.2		3	0.31028
physician		patient		1		0		k		k			 50			  3			0.2		4	0.34206
physician		patient		1		0		k		k			 50			  3			0.2		5	0.37009
physician		patient		1		0		k		k			 50			  3			0.1		1	0.15140
physician		patient		1		0		k		k			 50			  3			0.1		2	0.25234
physician		patient		1		0		k		k			 50			  3			0.1		3	0.31776
physician		patient		1		0		k		k			 50			  3			0.1		4	0.34766
physician		patient		1		0		k		k			 50			  3			0.1		5	0.37383
physician		patient		1		0		k		k			 50			  3			0.0		1	0.20187
physician		patient		1		0		k		k			 50			  3			0.0		2	0.29720
physician		patient		1		0		k		k			 50			  3			0.0		3	0.33832
physician		patient		1		0		k		k			 50			  3			0.0		4	0.37757
physician		patient		1		0		k		k			 50			  3			0.0		5	0.39252
physician		patient		1		0		k		k			 50			  4			1.0		1	0.14393
physician		patient		1		0		k		k			 50			  4			1.0		2	0.23738
physician		patient		1		0		k		k			 50			  4			1.0		3	0.27850
physician		patient		1		0		k		k			 50			  4			1.0		4	0.31028
physician		patient		1		0		k		k			 50			  4			1.0		5	0.32150
physician		patient		1		0		k		k			 50			  4			0.9		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.9		2	0.25047
physician		patient		1		0		k		k			 50			  4			0.9		3	0.29533
physician		patient		1		0		k		k			 50			  4			0.9		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.9		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.8		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.8		2	0.25047
physician		patient		1		0		k		k			 50			  4			0.8		3	0.29533
physician		patient		1		0		k		k			 50			  4			0.8		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.8		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.7		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.7		2	0.24860
physician		patient		1		0		k		k			 50			  4			0.7		3	0.29533
physician		patient		1		0		k		k			 50			  4			0.7		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.7		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.6		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.6		2	0.24860
physician		patient		1		0		k		k			 50			  4			0.6		3	0.29533
physician		patient		1		0		k		k			 50			  4			0.6		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.6		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.5		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.5		2	0.24860
physician		patient		1		0		k		k			 50			  4			0.5		3	0.29533
physician		patient		1		0		k		k			 50			  4			0.5		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.5		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.4		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.4		2	0.24860
physician		patient		1		0		k		k			 50			  4			0.4		3	0.29533
physician		patient		1		0		k		k			 50			  4			0.4		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.4		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.3		1	0.14766
physician		patient		1		0		k		k			 50			  4			0.3		2	0.24860
physician		patient		1		0		k		k			 50			  4			0.3		3	0.29720
physician		patient		1		0		k		k			 50			  4			0.3		4	0.33458
physician		patient		1		0		k		k			 50			  4			0.3		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.2		1	0.15327
physician		patient		1		0		k		k			 50			  4			0.2		2	0.25047
physician		patient		1		0		k		k			 50			  4			0.2		3	0.29907
physician		patient		1		0		k		k			 50			  4			0.2		4	0.33832
physician		patient		1		0		k		k			 50			  4			0.2		5	0.35327
physician		patient		1		0		k		k			 50			  4			0.1		1	0.15140
physician		patient		1		0		k		k			 50			  4			0.1		2	0.25234
physician		patient		1		0		k		k			 50			  4			0.1		3	0.30654
physician		patient		1		0		k		k			 50			  4			0.1		4	0.34393
physician		patient		1		0		k		k			 50			  4			0.1		5	0.35888
physician		patient		1		0		k		k			 50			  4			0.0		1	0.20187
physician		patient		1		0		k		k			 50			  4			0.0		2	0.29720
physician		patient		1		0		k		k			 50			  4			0.0		3	0.33832
physician		patient		1		0		k		k			 50			  4			0.0		4	0.37757
physician		patient		1		0		k		k			 50			  4			0.0		5	0.39252
physician		patient		1		0		k		k			 50			  5			1.0		1	0.13832
physician		patient		1		0		k		k			 50			  5			1.0		2	0.23925
physician		patient		1		0		k		k			 50			  5			1.0		3	0.27664
physician		patient		1		0		k		k			 50			  5			1.0		4	0.30654
physician		patient		1		0		k		k			 50			  5			1.0		5	0.31963
physician		patient		1		0		k		k			 50			  5			0.9		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.9		2	0.25047
physician		patient		1		0		k		k			 50			  5			0.9		3	0.29159
physician		patient		1		0		k		k			 50			  5			0.9		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.9		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.8		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.8		2	0.25047
physician		patient		1		0		k		k			 50			  5			0.8		3	0.29159
physician		patient		1		0		k		k			 50			  5			0.8		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.8		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.7		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.7		2	0.24860
physician		patient		1		0		k		k			 50			  5			0.7		3	0.29159
physician		patient		1		0		k		k			 50			  5			0.7		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.7		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.6		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.6		2	0.24860
physician		patient		1		0		k		k			 50			  5			0.6		3	0.29159
physician		patient		1		0		k		k			 50			  5			0.6		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.6		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.5		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.5		2	0.24860
physician		patient		1		0		k		k			 50			  5			0.5		3	0.29159
physician		patient		1		0		k		k			 50			  5			0.5		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.5		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.4		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.4		2	0.24860
physician		patient		1		0		k		k			 50			  5			0.4		3	0.29159
physician		patient		1		0		k		k			 50			  5			0.4		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.4		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.3		1	0.14206
physician		patient		1		0		k		k			 50			  5			0.3		2	0.24860
physician		patient		1		0		k		k			 50			  5			0.3		3	0.29346
physician		patient		1		0		k		k			 50			  5			0.3		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.3		5	0.34579
physician		patient		1		0		k		k			 50			  5			0.2		1	0.14579
physician		patient		1		0		k		k			 50			  5			0.2		2	0.25047
physician		patient		1		0		k		k			 50			  5			0.2		3	0.29533
physician		patient		1		0		k		k			 50			  5			0.2		4	0.32710
physician		patient		1		0		k		k			 50			  5			0.2		5	0.34766
physician		patient		1		0		k		k			 50			  5			0.1		1	0.14579
physician		patient		1		0		k		k			 50			  5			0.1		2	0.25047
physician		patient		1		0		k		k			 50			  5			0.1		3	0.29720
physician		patient		1		0		k		k			 50			  5			0.1		4	0.33271
physician		patient		1		0		k		k			 50			  5			0.1		5	0.35327
physician		patient		1		0		k		k			 50			  5			0.0		1	0.20187
physician		patient		1		0		k		k			 50			  5			0.0		2	0.29720
physician		patient		1		0		k		k			 50			  5			0.0		3	0.33832
physician		patient		1		0		k		k			 50			  5			0.0		4	0.37757
physician		patient		1		0		k		k			 50			  5			0.0		5	0.39252
physician		patient		1		0		k		k			 50			 10			1.0		1	0.13832
physician		patient		1		0		k		k			 50			 10			1.0		2	0.23178
physician		patient		1		0		k		k			 50			 10			1.0		3	0.27290
physician		patient		1		0		k		k			 50			 10			1.0		4	0.30841
physician		patient		1		0		k		k			 50			 10			1.0		5	0.32336
physician		patient		1		0		k		k			 50			 10			0.9		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.9		2	0.23925
physician		patient		1		0		k		k			 50			 10			0.9		3	0.28598
physician		patient		1		0		k		k			 50			 10			0.9		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.9		5	0.34393
physician		patient		1		0		k		k			 50			 10			0.8		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.8		2	0.23925
physician		patient		1		0		k		k			 50			 10			0.8		3	0.28598
physician		patient		1		0		k		k			 50			 10			0.8		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.8		5	0.34393
physician		patient		1		0		k		k			 50			 10			0.7		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.7		2	0.23738
physician		patient		1		0		k		k			 50			 10			0.7		3	0.28598
physician		patient		1		0		k		k			 50			 10			0.7		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.7		5	0.34393
physician		patient		1		0		k		k			 50			 10			0.6		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.6		2	0.23738
physician		patient		1		0		k		k			 50			 10			0.6		3	0.28598
physician		patient		1		0		k		k			 50			 10			0.6		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.6		5	0.34393
physician		patient		1		0		k		k			 50			 10			0.5		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.5		2	0.23738
physician		patient		1		0		k		k			 50			 10			0.5		3	0.28598
physician		patient		1		0		k		k			 50			 10			0.5		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.5		5	0.34393
physician		patient		1		0		k		k			 50			 10			0.4		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.4		2	0.23738
physician		patient		1		0		k		k			 50			 10			0.4		3	0.28598
physician		patient		1		0		k		k			 50			 10			0.4		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.4		5	0.34393
physician		patient		1		0		k		k			 50			 10			0.3		1	0.14019
physician		patient		1		0		k		k			 50			 10			0.3		2	0.23738
physician		patient		1		0		k		k			 50			 10			0.3		3	0.28785
physician		patient		1		0		k		k			 50			 10			0.3		4	0.32710
physician		patient		1		0		k		k			 50			 10			0.3		5	0.34579
physician		patient		1		0		k		k			 50			 10			0.2		1	0.14206
physician		patient		1		0		k		k			 50			 10			0.2		2	0.23925
physician		patient		1		0		k		k			 50			 10			0.2		3	0.28972
physician		patient		1		0		k		k			 50			 10			0.2		4	0.32897
physician		patient		1		0		k		k			 50			 10			0.2		5	0.34766
physician		patient		1		0		k		k			 50			 10			0.1		1	0.14393
physician		patient		1		0		k		k			 50			 10			0.1		2	0.23925
physician		patient		1		0		k		k			 50			 10			0.1		3	0.29159
physician		patient		1		0		k		k			 50			 10			0.1		4	0.33084
physician		patient		1		0		k		k			 50			 10			0.1		5	0.35327
physician		patient		1		0		k		k			 50			 10			0.0		1	0.20187
physician		patient		1		0		k		k			 50			 10			0.0		2	0.29720
physician		patient		1		0		k		k			 50			 10			0.0		3	0.33832
physician		patient		1		0		k		k			 50			 10			0.0		4	0.37757
physician		patient		1		0		k		k			 50			 10			0.0		5	0.39252
physician		patient		1		0		k		k			 50			 20			1.0		1	0.12523
physician		patient		1		0		k		k			 50			 20			1.0		2	0.22056
physician		patient		1		0		k		k			 50			 20			1.0		3	0.26355
physician		patient		1		0		k		k			 50			 20			1.0		4	0.30654
physician		patient		1		0		k		k			 50			 20			1.0		5	0.32710
physician		patient		1		0		k		k			 50			 20			0.9		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.9		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.9		3	0.27477
physician		patient		1		0		k		k			 50			 20			0.9		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.9		5	0.34393
physician		patient		1		0		k		k			 50			 20			0.8		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.8		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.8		3	0.27664
physician		patient		1		0		k		k			 50			 20			0.8		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.8		5	0.34393
physician		patient		1		0		k		k			 50			 20			0.7		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.7		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.7		3	0.27664
physician		patient		1		0		k		k			 50			 20			0.7		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.7		5	0.34393
physician		patient		1		0		k		k			 50			 20			0.6		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.6		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.6		3	0.27664
physician		patient		1		0		k		k			 50			 20			0.6		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.6		5	0.34393
physician		patient		1		0		k		k			 50			 20			0.5		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.5		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.5		3	0.27664
physician		patient		1		0		k		k			 50			 20			0.5		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.5		5	0.34393
physician		patient		1		0		k		k			 50			 20			0.4		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.4		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.4		3	0.27664
physician		patient		1		0		k		k			 50			 20			0.4		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.4		5	0.34393
physician		patient		1		0		k		k			 50			 20			0.3		1	0.12710
physician		patient		1		0		k		k			 50			 20			0.3		2	0.22804
physician		patient		1		0		k		k			 50			 20			0.3		3	0.27850
physician		patient		1		0		k		k			 50			 20			0.3		4	0.32336
physician		patient		1		0		k		k			 50			 20			0.3		5	0.34579
physician		patient		1		0		k		k			 50			 20			0.2		1	0.13084
physician		patient		1		0		k		k			 50			 20			0.2		2	0.22991
physician		patient		1		0		k		k			 50			 20			0.2		3	0.28037
physician		patient		1		0		k		k			 50			 20			0.2		4	0.32523
physician		patient		1		0		k		k			 50			 20			0.2		5	0.34766
physician		patient		1		0		k		k			 50			 20			0.1		1	0.13271
physician		patient		1		0		k		k			 50			 20			0.1		2	0.22991
physician		patient		1		0		k		k			 50			 20			0.1		3	0.27850
physician		patient		1		0		k		k			 50			 20			0.1		4	0.32897
physician		patient		1		0		k		k			 50			 20			0.1		5	0.35140
physician		patient		1		0		k		k			 50			 20			0.0		1	0.20187
physician		patient		1		0		k		k			 50			 20			0.0		2	0.29720
physician		patient		1		0		k		k			 50			 20			0.0		3	0.33832
physician		patient		1		0		k		k			 50			 20			0.0		4	0.37757
physician		patient		1		0		k		k			 50			 20			0.0		5	0.39252
physician		patient		1		0		k		k			 50			 50			1.0		1	0.10654
physician		patient		1		0		k		k			 50			 50			1.0		2	0.19626
physician		patient		1		0		k		k			 50			 50			1.0		3	0.24860
physician		patient		1		0		k		k			 50			 50			1.0		4	0.28224
physician		patient		1		0		k		k			 50			 50			1.0		5	0.29907
physician		patient		1		0		k		k			 50			 50			0.9		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.9		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.9		3	0.25981
physician		patient		1		0		k		k			 50			 50			0.9		4	0.29907
physician		patient		1		0		k		k			 50			 50			0.9		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.8		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.8		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.8		3	0.26168
physician		patient		1		0		k		k			 50			 50			0.8		4	0.29907
physician		patient		1		0		k		k			 50			 50			0.8		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.7		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.7		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.7		3	0.26355
physician		patient		1		0		k		k			 50			 50			0.7		4	0.29907
physician		patient		1		0		k		k			 50			 50			0.7		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.6		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.6		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.6		3	0.26355
physician		patient		1		0		k		k			 50			 50			0.6		4	0.29907
physician		patient		1		0		k		k			 50			 50			0.6		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.5		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.5		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.5		3	0.26355
physician		patient		1		0		k		k			 50			 50			0.5		4	0.29907
physician		patient		1		0		k		k			 50			 50			0.5		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.4		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.4		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.4		3	0.26355
physician		patient		1		0		k		k			 50			 50			0.4		4	0.29907
physician		patient		1		0		k		k			 50			 50			0.4		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.3		1	0.10654
physician		patient		1		0		k		k			 50			 50			0.3		2	0.20000
physician		patient		1		0		k		k			 50			 50			0.3		3	0.26542
physician		patient		1		0		k		k			 50			 50			0.3		4	0.30093
physician		patient		1		0		k		k			 50			 50			0.3		5	0.31589
physician		patient		1		0		k		k			 50			 50			0.2		1	0.11215
physician		patient		1		0		k		k			 50			 50			0.2		2	0.20187
physician		patient		1		0		k		k			 50			 50			0.2		3	0.26542
physician		patient		1		0		k		k			 50			 50			0.2		4	0.30093
physician		patient		1		0		k		k			 50			 50			0.2		5	0.31776
physician		patient		1		0		k		k			 50			 50			0.1		1	0.11215
physician		patient		1		0		k		k			 50			 50			0.1		2	0.20187
physician		patient		1		0		k		k			 50			 50			0.1		3	0.26542
physician		patient		1		0		k		k			 50			 50			0.1		4	0.30093
physician		patient		1		0		k		k			 50			 50			0.1		5	0.31776
physician		patient		1		0		k		k			 50			 50			0.0		1	0.20187
physician		patient		1		0		k		k			 50			 50			0.0		2	0.29720
physician		patient		1		0		k		k			 50			 50			0.0		3	0.33832
physician		patient		1		0		k		k			 50			 50			0.0		4	0.37757
physician		patient		1		0		k		k			 50			 50			0.0		5	0.39252
physician		patient		1		0		k		k			 50			100			1.0		1	0.09346
physician		patient		1		0		k		k			 50			100			1.0		2	0.17383
physician		patient		1		0		k		k			 50			100			1.0		3	0.22243
physician		patient		1		0		k		k			 50			100			1.0		4	0.27290
physician		patient		1		0		k		k			 50			100			1.0		5	0.30093
physician		patient		1		0		k		k			 50			100			0.9		1	0.09346
physician		patient		1		0		k		k			 50			100			0.9		2	0.17757
physician		patient		1		0		k		k			 50			100			0.9		3	0.22804
physician		patient		1		0		k		k			 50			100			0.9		4	0.28411
physician		patient		1		0		k		k			 50			100			0.9		5	0.31402
physician		patient		1		0		k		k			 50			100			0.8		1	0.09346
physician		patient		1		0		k		k			 50			100			0.8		2	0.17757
physician		patient		1		0		k		k			 50			100			0.8		3	0.23178
physician		patient		1		0		k		k			 50			100			0.8		4	0.28598
physician		patient		1		0		k		k			 50			100			0.8		5	0.31402
physician		patient		1		0		k		k			 50			100			0.7		1	0.09346
physician		patient		1		0		k		k			 50			100			0.7		2	0.17757
physician		patient		1		0		k		k			 50			100			0.7		3	0.23178
physician		patient		1		0		k		k			 50			100			0.7		4	0.28598
physician		patient		1		0		k		k			 50			100			0.7		5	0.31402
physician		patient		1		0		k		k			 50			100			0.6		1	0.09346
physician		patient		1		0		k		k			 50			100			0.6		2	0.17757
physician		patient		1		0		k		k			 50			100			0.6		3	0.23178
physician		patient		1		0		k		k			 50			100			0.6		4	0.28598
physician		patient		1		0		k		k			 50			100			0.6		5	0.31402
physician		patient		1		0		k		k			 50			100			0.5		1	0.09346
physician		patient		1		0		k		k			 50			100			0.5		2	0.17757
physician		patient		1		0		k		k			 50			100			0.5		3	0.23178
physician		patient		1		0		k		k			 50			100			0.5		4	0.28598
physician		patient		1		0		k		k			 50			100			0.5		5	0.31402
physician		patient		1		0		k		k			 50			100			0.4		1	0.09346
physician		patient		1		0		k		k			 50			100			0.4		2	0.17757
physician		patient		1		0		k		k			 50			100			0.4		3	0.23178
physician		patient		1		0		k		k			 50			100			0.4		4	0.28598
physician		patient		1		0		k		k			 50			100			0.4		5	0.31402
physician		patient		1		0		k		k			 50			100			0.3		1	0.09346
physician		patient		1		0		k		k			 50			100			0.3		2	0.17944
physician		patient		1		0		k		k			 50			100			0.3		3	0.23364
physician		patient		1		0		k		k			 50			100			0.3		4	0.28972
physician		patient		1		0		k		k			 50			100			0.3		5	0.31402
physician		patient		1		0		k		k			 50			100			0.2		1	0.09720
physician		patient		1		0		k		k			 50			100			0.2		2	0.18131
physician		patient		1		0		k		k			 50			100			0.2		3	0.23364
physician		patient		1		0		k		k			 50			100			0.2		4	0.28972
physician		patient		1		0		k		k			 50			100			0.2		5	0.31589
physician		patient		1		0		k		k			 50			100			0.1		1	0.09907
physician		patient		1		0		k		k			 50			100			0.1		2	0.18131
physician		patient		1		0		k		k			 50			100			0.1		3	0.23551
physician		patient		1		0		k		k			 50			100			0.1		4	0.29346
physician		patient		1		0		k		k			 50			100			0.1		5	0.31776
physician		patient		1		0		k		k			 50			100			0.0		1	0.20187
physician		patient		1		0		k		k			 50			100			0.0		2	0.29720
physician		patient		1		0		k		k			 50			100			0.0		3	0.33832
physician		patient		1		0		k		k			 50			100			0.0		4	0.37757
physician		patient		1		0		k		k			 50			100			0.0		5	0.39252
physician		patient		1		0		k		k			100			  1			1.0		1	0.14766
physician		patient		1		0		k		k			100			  1			1.0		2	0.22056
physician		patient		1		0		k		k			100			  1			1.0		3	0.25981
physician		patient		1		0		k		k			100			  1			1.0		4	0.27290
physician		patient		1		0		k		k			100			  1			1.0		5	0.28785
physician		patient		1		0		k		k			100			  1			0.9		1	0.16075
physician		patient		1		0		k		k			100			  1			0.9		2	0.25421
physician		patient		1		0		k		k			100			  1			0.9		3	0.31215
physician		patient		1		0		k		k			100			  1			0.9		4	0.34953
physician		patient		1		0		k		k			100			  1			0.9		5	0.39065
physician		patient		1		0		k		k			100			  1			0.8		1	0.16075
physician		patient		1		0		k		k			100			  1			0.8		2	0.25421
physician		patient		1		0		k		k			100			  1			0.8		3	0.31215
physician		patient		1		0		k		k			100			  1			0.8		4	0.34953
physician		patient		1		0		k		k			100			  1			0.8		5	0.39065
physician		patient		1		0		k		k			100			  1			0.7		1	0.16075
physician		patient		1		0		k		k			100			  1			0.7		2	0.25421
physician		patient		1		0		k		k			100			  1			0.7		3	0.31215
physician		patient		1		0		k		k			100			  1			0.7		4	0.34953
physician		patient		1		0		k		k			100			  1			0.7		5	0.39065
physician		patient		1		0		k		k			100			  1			0.6		1	0.16075
physician		patient		1		0		k		k			100			  1			0.6		2	0.25421
physician		patient		1		0		k		k			100			  1			0.6		3	0.31215
physician		patient		1		0		k		k			100			  1			0.6		4	0.34953
physician		patient		1		0		k		k			100			  1			0.6		5	0.39065
physician		patient		1		0		k		k			100			  1			0.5		1	0.16075
physician		patient		1		0		k		k			100			  1			0.5		2	0.25421
physician		patient		1		0		k		k			100			  1			0.5		3	0.31215
physician		patient		1		0		k		k			100			  1			0.5		4	0.34953
physician		patient		1		0		k		k			100			  1			0.5		5	0.39252
physician		patient		1		0		k		k			100			  1			0.4		1	0.16075
physician		patient		1		0		k		k			100			  1			0.4		2	0.25234
physician		patient		1		0		k		k			100			  1			0.4		3	0.31215
physician		patient		1		0		k		k			100			  1			0.4		4	0.35140
physician		patient		1		0		k		k			100			  1			0.4		5	0.39439
physician		patient		1		0		k		k			100			  1			0.3		1	0.16075
physician		patient		1		0		k		k			100			  1			0.3		2	0.25234
physician		patient		1		0		k		k			100			  1			0.3		3	0.31402
physician		patient		1		0		k		k			100			  1			0.3		4	0.35140
physician		patient		1		0		k		k			100			  1			0.3		5	0.39813
physician		patient		1		0		k		k			100			  1			0.2		1	0.16449
physician		patient		1		0		k		k			100			  1			0.2		2	0.25421
physician		patient		1		0		k		k			100			  1			0.2		3	0.31776
physician		patient		1		0		k		k			100			  1			0.2		4	0.35514
physician		patient		1		0		k		k			100			  1			0.2		5	0.39813
physician		patient		1		0		k		k			100			  1			0.1		1	0.16822
physician		patient		1		0		k		k			100			  1			0.1		2	0.26355
physician		patient		1		0		k		k			100			  1			0.1		3	0.32336
physician		patient		1		0		k		k			100			  1			0.1		4	0.35701
physician		patient		1		0		k		k			100			  1			0.1		5	0.40561
physician		patient		1		0		k		k			100			  1			0.0		1	0.20187
physician		patient		1		0		k		k			100			  1			0.0		2	0.29720
physician		patient		1		0		k		k			100			  1			0.0		3	0.33832
physician		patient		1		0		k		k			100			  1			0.0		4	0.37757
physician		patient		1		0		k		k			100			  1			0.0		5	0.39252
physician		patient		1		0		k		k			100			  2			1.0		1	0.14579
physician		patient		1		0		k		k			100			  2			1.0		2	0.22617
physician		patient		1		0		k		k			100			  2			1.0		3	0.28224
physician		patient		1		0		k		k			100			  2			1.0		4	0.30467
physician		patient		1		0		k		k			100			  2			1.0		5	0.31402
physician		patient		1		0		k		k			100			  2			0.9		1	0.15701
physician		patient		1		0		k		k			100			  2			0.9		2	0.24673
physician		patient		1		0		k		k			100			  2			0.9		3	0.31215
physician		patient		1		0		k		k			100			  2			0.9		4	0.34953
physician		patient		1		0		k		k			100			  2			0.9		5	0.37570
physician		patient		1		0		k		k			100			  2			0.8		1	0.15701
physician		patient		1		0		k		k			100			  2			0.8		2	0.24673
physician		patient		1		0		k		k			100			  2			0.8		3	0.31215
physician		patient		1		0		k		k			100			  2			0.8		4	0.34953
physician		patient		1		0		k		k			100			  2			0.8		5	0.37570
physician		patient		1		0		k		k			100			  2			0.7		1	0.15701
physician		patient		1		0		k		k			100			  2			0.7		2	0.24673
physician		patient		1		0		k		k			100			  2			0.7		3	0.31215
physician		patient		1		0		k		k			100			  2			0.7		4	0.34953
physician		patient		1		0		k		k			100			  2			0.7		5	0.37570
physician		patient		1		0		k		k			100			  2			0.6		1	0.15701
physician		patient		1		0		k		k			100			  2			0.6		2	0.24673
physician		patient		1		0		k		k			100			  2			0.6		3	0.31215
physician		patient		1		0		k		k			100			  2			0.6		4	0.34953
physician		patient		1		0		k		k			100			  2			0.6		5	0.37570
physician		patient		1		0		k		k			100			  2			0.5		1	0.15701
physician		patient		1		0		k		k			100			  2			0.5		2	0.24673
physician		patient		1		0		k		k			100			  2			0.5		3	0.31215
physician		patient		1		0		k		k			100			  2			0.5		4	0.34953
physician		patient		1		0		k		k			100			  2			0.5		5	0.37944
physician		patient		1		0		k		k			100			  2			0.4		1	0.15888
physician		patient		1		0		k		k			100			  2			0.4		2	0.24673
physician		patient		1		0		k		k			100			  2			0.4		3	0.31215
physician		patient		1		0		k		k			100			  2			0.4		4	0.35140
physician		patient		1		0		k		k			100			  2			0.4		5	0.37944
physician		patient		1		0		k		k			100			  2			0.3		1	0.15701
physician		patient		1		0		k		k			100			  2			0.3		2	0.24673
physician		patient		1		0		k		k			100			  2			0.3		3	0.31402
physician		patient		1		0		k		k			100			  2			0.3		4	0.35327
physician		patient		1		0		k		k			100			  2			0.3		5	0.37944
physician		patient		1		0		k		k			100			  2			0.2		1	0.15701
physician		patient		1		0		k		k			100			  2			0.2		2	0.24860
physician		patient		1		0		k		k			100			  2			0.2		3	0.31776
physician		patient		1		0		k		k			100			  2			0.2		4	0.35327
physician		patient		1		0		k		k			100			  2			0.2		5	0.37944
physician		patient		1		0		k		k			100			  2			0.1		1	0.15327
physician		patient		1		0		k		k			100			  2			0.1		2	0.25047
physician		patient		1		0		k		k			100			  2			0.1		3	0.32336
physician		patient		1		0		k		k			100			  2			0.1		4	0.35327
physician		patient		1		0		k		k			100			  2			0.1		5	0.38131
physician		patient		1		0		k		k			100			  2			0.0		1	0.20187
physician		patient		1		0		k		k			100			  2			0.0		2	0.29720
physician		patient		1		0		k		k			100			  2			0.0		3	0.33832
physician		patient		1		0		k		k			100			  2			0.0		4	0.37757
physician		patient		1		0		k		k			100			  2			0.0		5	0.39252
physician		patient		1		0		k		k			100			  3			1.0		1	0.14579
physician		patient		1		0		k		k			100			  3			1.0		2	0.22991
physician		patient		1		0		k		k			100			  3			1.0		3	0.28224
physician		patient		1		0		k		k			100			  3			1.0		4	0.30841
physician		patient		1		0		k		k			100			  3			1.0		5	0.32710
physician		patient		1		0		k		k			100			  3			0.9		1	0.15140
physician		patient		1		0		k		k			100			  3			0.9		2	0.24486
physician		patient		1		0		k		k			100			  3			0.9		3	0.30093
physician		patient		1		0		k		k			100			  3			0.9		4	0.33832
physician		patient		1		0		k		k			100			  3			0.9		5	0.36822
physician		patient		1		0		k		k			100			  3			0.8		1	0.15140
physician		patient		1		0		k		k			100			  3			0.8		2	0.24486
physician		patient		1		0		k		k			100			  3			0.8		3	0.30093
physician		patient		1		0		k		k			100			  3			0.8		4	0.33832
physician		patient		1		0		k		k			100			  3			0.8		5	0.36822
physician		patient		1		0		k		k			100			  3			0.7		1	0.15140
physician		patient		1		0		k		k			100			  3			0.7		2	0.24486
physician		patient		1		0		k		k			100			  3			0.7		3	0.30093
physician		patient		1		0		k		k			100			  3			0.7		4	0.33832
physician		patient		1		0		k		k			100			  3			0.7		5	0.36822
physician		patient		1		0		k		k			100			  3			0.6		1	0.15140
physician		patient		1		0		k		k			100			  3			0.6		2	0.24486
physician		patient		1		0		k		k			100			  3			0.6		3	0.30093
physician		patient		1		0		k		k			100			  3			0.6		4	0.33832
physician		patient		1		0		k		k			100			  3			0.6		5	0.36822
physician		patient		1		0		k		k			100			  3			0.5		1	0.15140
physician		patient		1		0		k		k			100			  3			0.5		2	0.24673
physician		patient		1		0		k		k			100			  3			0.5		3	0.30280
physician		patient		1		0		k		k			100			  3			0.5		4	0.33832
physician		patient		1		0		k		k			100			  3			0.5		5	0.36822
physician		patient		1		0		k		k			100			  3			0.4		1	0.15140
physician		patient		1		0		k		k			100			  3			0.4		2	0.24860
physician		patient		1		0		k		k			100			  3			0.4		3	0.30280
physician		patient		1		0		k		k			100			  3			0.4		4	0.33832
physician		patient		1		0		k		k			100			  3			0.4		5	0.36822
physician		patient		1		0		k		k			100			  3			0.3		1	0.15140
physician		patient		1		0		k		k			100			  3			0.3		2	0.24860
physician		patient		1		0		k		k			100			  3			0.3		3	0.30467
physician		patient		1		0		k		k			100			  3			0.3		4	0.33832
physician		patient		1		0		k		k			100			  3			0.3		5	0.37009
physician		patient		1		0		k		k			100			  3			0.2		1	0.15327
physician		patient		1		0		k		k			100			  3			0.2		2	0.25047
physician		patient		1		0		k		k			100			  3			0.2		3	0.31028
physician		patient		1		0		k		k			100			  3			0.2		4	0.34206
physician		patient		1		0		k		k			100			  3			0.2		5	0.37009
physician		patient		1		0		k		k			100			  3			0.1		1	0.15140
physician		patient		1		0		k		k			100			  3			0.1		2	0.25234
physician		patient		1		0		k		k			100			  3			0.1		3	0.31776
physician		patient		1		0		k		k			100			  3			0.1		4	0.34766
physician		patient		1		0		k		k			100			  3			0.1		5	0.37383
physician		patient		1		0		k		k			100			  3			0.0		1	0.20187
physician		patient		1		0		k		k			100			  3			0.0		2	0.29720
physician		patient		1		0		k		k			100			  3			0.0		3	0.33832
physician		patient		1		0		k		k			100			  3			0.0		4	0.37757
physician		patient		1		0		k		k			100			  3			0.0		5	0.39252
physician		patient		1		0		k		k			100			  4			1.0		1	0.14393
physician		patient		1		0		k		k			100			  4			1.0		2	0.23738
physician		patient		1		0		k		k			100			  4			1.0		3	0.27850
physician		patient		1		0		k		k			100			  4			1.0		4	0.31028
physician		patient		1		0		k		k			100			  4			1.0		5	0.32150
physician		patient		1		0		k		k			100			  4			0.9		1	0.14766
physician		patient		1		0		k		k			100			  4			0.9		2	0.25047
physician		patient		1		0		k		k			100			  4			0.9		3	0.29533
physician		patient		1		0		k		k			100			  4			0.9		4	0.33458
physician		patient		1		0		k		k			100			  4			0.9		5	0.35327
physician		patient		1		0		k		k			100			  4			0.8		1	0.14766
physician		patient		1		0		k		k			100			  4			0.8		2	0.25047
physician		patient		1		0		k		k			100			  4			0.8		3	0.29533
physician		patient		1		0		k		k			100			  4			0.8		4	0.33458
physician		patient		1		0		k		k			100			  4			0.8		5	0.35327
physician		patient		1		0		k		k			100			  4			0.7		1	0.14766
physician		patient		1		0		k		k			100			  4			0.7		2	0.24860
physician		patient		1		0		k		k			100			  4			0.7		3	0.29533
physician		patient		1		0		k		k			100			  4			0.7		4	0.33458
physician		patient		1		0		k		k			100			  4			0.7		5	0.35327
physician		patient		1		0		k		k			100			  4			0.6		1	0.14766
physician		patient		1		0		k		k			100			  4			0.6		2	0.24860
physician		patient		1		0		k		k			100			  4			0.6		3	0.29533
physician		patient		1		0		k		k			100			  4			0.6		4	0.33458
physician		patient		1		0		k		k			100			  4			0.6		5	0.35327
physician		patient		1		0		k		k			100			  4			0.5		1	0.14766
physician		patient		1		0		k		k			100			  4			0.5		2	0.24860
physician		patient		1		0		k		k			100			  4			0.5		3	0.29533
physician		patient		1		0		k		k			100			  4			0.5		4	0.33458
physician		patient		1		0		k		k			100			  4			0.5		5	0.35327
physician		patient		1		0		k		k			100			  4			0.4		1	0.14766
physician		patient		1		0		k		k			100			  4			0.4		2	0.24860
physician		patient		1		0		k		k			100			  4			0.4		3	0.29533
physician		patient		1		0		k		k			100			  4			0.4		4	0.33458
physician		patient		1		0		k		k			100			  4			0.4		5	0.35327
physician		patient		1		0		k		k			100			  4			0.3		1	0.14766
physician		patient		1		0		k		k			100			  4			0.3		2	0.24860
physician		patient		1		0		k		k			100			  4			0.3		3	0.29720
physician		patient		1		0		k		k			100			  4			0.3		4	0.33458
physician		patient		1		0		k		k			100			  4			0.3		5	0.35327
physician		patient		1		0		k		k			100			  4			0.2		1	0.15327
physician		patient		1		0		k		k			100			  4			0.2		2	0.25047
physician		patient		1		0		k		k			100			  4			0.2		3	0.29907
physician		patient		1		0		k		k			100			  4			0.2		4	0.33832
physician		patient		1		0		k		k			100			  4			0.2		5	0.35327
physician		patient		1		0		k		k			100			  4			0.1		1	0.15140
physician		patient		1		0		k		k			100			  4			0.1		2	0.25234
physician		patient		1		0		k		k			100			  4			0.1		3	0.30654
physician		patient		1		0		k		k			100			  4			0.1		4	0.34393
physician		patient		1		0		k		k			100			  4			0.1		5	0.35888
physician		patient		1		0		k		k			100			  4			0.0		1	0.20187
physician		patient		1		0		k		k			100			  4			0.0		2	0.29720
physician		patient		1		0		k		k			100			  4			0.0		3	0.33832
physician		patient		1		0		k		k			100			  4			0.0		4	0.37757
physician		patient		1		0		k		k			100			  4			0.0		5	0.39252
physician		patient		1		0		k		k			100			  5			1.0		1	0.13832
physician		patient		1		0		k		k			100			  5			1.0		2	0.23925
physician		patient		1		0		k		k			100			  5			1.0		3	0.27664
physician		patient		1		0		k		k			100			  5			1.0		4	0.30654
physician		patient		1		0		k		k			100			  5			1.0		5	0.31963
physician		patient		1		0		k		k			100			  5			0.9		1	0.14206
physician		patient		1		0		k		k			100			  5			0.9		2	0.25047
physician		patient		1		0		k		k			100			  5			0.9		3	0.29159
physician		patient		1		0		k		k			100			  5			0.9		4	0.32710
physician		patient		1		0		k		k			100			  5			0.9		5	0.34579
physician		patient		1		0		k		k			100			  5			0.8		1	0.14206
physician		patient		1		0		k		k			100			  5			0.8		2	0.25047
physician		patient		1		0		k		k			100			  5			0.8		3	0.29159
physician		patient		1		0		k		k			100			  5			0.8		4	0.32710
physician		patient		1		0		k		k			100			  5			0.8		5	0.34579
physician		patient		1		0		k		k			100			  5			0.7		1	0.14206
physician		patient		1		0		k		k			100			  5			0.7		2	0.24860
physician		patient		1		0		k		k			100			  5			0.7		3	0.29159
physician		patient		1		0		k		k			100			  5			0.7		4	0.32710
physician		patient		1		0		k		k			100			  5			0.7		5	0.34579
physician		patient		1		0		k		k			100			  5			0.6		1	0.14206
physician		patient		1		0		k		k			100			  5			0.6		2	0.24860
physician		patient		1		0		k		k			100			  5			0.6		3	0.29159
physician		patient		1		0		k		k			100			  5			0.6		4	0.32710
physician		patient		1		0		k		k			100			  5			0.6		5	0.34579
physician		patient		1		0		k		k			100			  5			0.5		1	0.14206
physician		patient		1		0		k		k			100			  5			0.5		2	0.24860
physician		patient		1		0		k		k			100			  5			0.5		3	0.29159
physician		patient		1		0		k		k			100			  5			0.5		4	0.32710
physician		patient		1		0		k		k			100			  5			0.5		5	0.34579
physician		patient		1		0		k		k			100			  5			0.4		1	0.14206
physician		patient		1		0		k		k			100			  5			0.4		2	0.24860
physician		patient		1		0		k		k			100			  5			0.4		3	0.29159
physician		patient		1		0		k		k			100			  5			0.4		4	0.32710
physician		patient		1		0		k		k			100			  5			0.4		5	0.34579
physician		patient		1		0		k		k			100			  5			0.3		1	0.14206
physician		patient		1		0		k		k			100			  5			0.3		2	0.24860
physician		patient		1		0		k		k			100			  5			0.3		3	0.29346
physician		patient		1		0		k		k			100			  5			0.3		4	0.32710
physician		patient		1		0		k		k			100			  5			0.3		5	0.34579
physician		patient		1		0		k		k			100			  5			0.2		1	0.14579
physician		patient		1		0		k		k			100			  5			0.2		2	0.25047
physician		patient		1		0		k		k			100			  5			0.2		3	0.29533
physician		patient		1		0		k		k			100			  5			0.2		4	0.32710
physician		patient		1		0		k		k			100			  5			0.2		5	0.34766
physician		patient		1		0		k		k			100			  5			0.1		1	0.14579
physician		patient		1		0		k		k			100			  5			0.1		2	0.25047
physician		patient		1		0		k		k			100			  5			0.1		3	0.29720
physician		patient		1		0		k		k			100			  5			0.1		4	0.33271
physician		patient		1		0		k		k			100			  5			0.1		5	0.35327
physician		patient		1		0		k		k			100			  5			0.0		1	0.20187
physician		patient		1		0		k		k			100			  5			0.0		2	0.29720
physician		patient		1		0		k		k			100			  5			0.0		3	0.33832
physician		patient		1		0		k		k			100			  5			0.0		4	0.37757
physician		patient		1		0		k		k			100			  5			0.0		5	0.39252
physician		patient		1		0		k		k			100			 10			1.0		1	0.13832
physician		patient		1		0		k		k			100			 10			1.0		2	0.23178
physician		patient		1		0		k		k			100			 10			1.0		3	0.27290
physician		patient		1		0		k		k			100			 10			1.0		4	0.30841
physician		patient		1		0		k		k			100			 10			1.0		5	0.32336
physician		patient		1		0		k		k			100			 10			0.9		1	0.14019
physician		patient		1		0		k		k			100			 10			0.9		2	0.23925
physician		patient		1		0		k		k			100			 10			0.9		3	0.28598
physician		patient		1		0		k		k			100			 10			0.9		4	0.32710
physician		patient		1		0		k		k			100			 10			0.9		5	0.34393
physician		patient		1		0		k		k			100			 10			0.8		1	0.14019
physician		patient		1		0		k		k			100			 10			0.8		2	0.23925
physician		patient		1		0		k		k			100			 10			0.8		3	0.28598
physician		patient		1		0		k		k			100			 10			0.8		4	0.32710
physician		patient		1		0		k		k			100			 10			0.8		5	0.34393
physician		patient		1		0		k		k			100			 10			0.7		1	0.14019
physician		patient		1		0		k		k			100			 10			0.7		2	0.23738
physician		patient		1		0		k		k			100			 10			0.7		3	0.28598
physician		patient		1		0		k		k			100			 10			0.7		4	0.32710
physician		patient		1		0		k		k			100			 10			0.7		5	0.34393
physician		patient		1		0		k		k			100			 10			0.6		1	0.14019
physician		patient		1		0		k		k			100			 10			0.6		2	0.23738
physician		patient		1		0		k		k			100			 10			0.6		3	0.28598
physician		patient		1		0		k		k			100			 10			0.6		4	0.32710
physician		patient		1		0		k		k			100			 10			0.6		5	0.34393
physician		patient		1		0		k		k			100			 10			0.5		1	0.14019
physician		patient		1		0		k		k			100			 10			0.5		2	0.23738
physician		patient		1		0		k		k			100			 10			0.5		3	0.28598
physician		patient		1		0		k		k			100			 10			0.5		4	0.32710
physician		patient		1		0		k		k			100			 10			0.5		5	0.34393
physician		patient		1		0		k		k			100			 10			0.4		1	0.14019
physician		patient		1		0		k		k			100			 10			0.4		2	0.23738
physician		patient		1		0		k		k			100			 10			0.4		3	0.28598
physician		patient		1		0		k		k			100			 10			0.4		4	0.32710
physician		patient		1		0		k		k			100			 10			0.4		5	0.34393
physician		patient		1		0		k		k			100			 10			0.3		1	0.14019
physician		patient		1		0		k		k			100			 10			0.3		2	0.23738
physician		patient		1		0		k		k			100			 10			0.3		3	0.28785
physician		patient		1		0		k		k			100			 10			0.3		4	0.32710
physician		patient		1		0		k		k			100			 10			0.3		5	0.34579
physician		patient		1		0		k		k			100			 10			0.2		1	0.14206
physician		patient		1		0		k		k			100			 10			0.2		2	0.23925
physician		patient		1		0		k		k			100			 10			0.2		3	0.28972
physician		patient		1		0		k		k			100			 10			0.2		4	0.32897
physician		patient		1		0		k		k			100			 10			0.2		5	0.34766
physician		patient		1		0		k		k			100			 10			0.1		1	0.14393
physician		patient		1		0		k		k			100			 10			0.1		2	0.23925
physician		patient		1		0		k		k			100			 10			0.1		3	0.29159
physician		patient		1		0		k		k			100			 10			0.1		4	0.33084
physician		patient		1		0		k		k			100			 10			0.1		5	0.35327
physician		patient		1		0		k		k			100			 10			0.0		1	0.20187
physician		patient		1		0		k		k			100			 10			0.0		2	0.29720
physician		patient		1		0		k		k			100			 10			0.0		3	0.33832
physician		patient		1		0		k		k			100			 10			0.0		4	0.37757
physician		patient		1		0		k		k			100			 10			0.0		5	0.39252
physician		patient		1		0		k		k			100			 20			1.0		1	0.12523
physician		patient		1		0		k		k			100			 20			1.0		2	0.22056
physician		patient		1		0		k		k			100			 20			1.0		3	0.26355
physician		patient		1		0		k		k			100			 20			1.0		4	0.30654
physician		patient		1		0		k		k			100			 20			1.0		5	0.32710
physician		patient		1		0		k		k			100			 20			0.9		1	0.12710
physician		patient		1		0		k		k			100			 20			0.9		2	0.22804
physician		patient		1		0		k		k			100			 20			0.9		3	0.27477
physician		patient		1		0		k		k			100			 20			0.9		4	0.32336
physician		patient		1		0		k		k			100			 20			0.9		5	0.34393
physician		patient		1		0		k		k			100			 20			0.8		1	0.12710
physician		patient		1		0		k		k			100			 20			0.8		2	0.22804
physician		patient		1		0		k		k			100			 20			0.8		3	0.27664
physician		patient		1		0		k		k			100			 20			0.8		4	0.32336
physician		patient		1		0		k		k			100			 20			0.8		5	0.34393
physician		patient		1		0		k		k			100			 20			0.7		1	0.12710
physician		patient		1		0		k		k			100			 20			0.7		2	0.22804
physician		patient		1		0		k		k			100			 20			0.7		3	0.27664
physician		patient		1		0		k		k			100			 20			0.7		4	0.32336
physician		patient		1		0		k		k			100			 20			0.7		5	0.34393
physician		patient		1		0		k		k			100			 20			0.6		1	0.12710
physician		patient		1		0		k		k			100			 20			0.6		2	0.22804
physician		patient		1		0		k		k			100			 20			0.6		3	0.27664
physician		patient		1		0		k		k			100			 20			0.6		4	0.32336
physician		patient		1		0		k		k			100			 20			0.6		5	0.34393
physician		patient		1		0		k		k			100			 20			0.5		1	0.12710
physician		patient		1		0		k		k			100			 20			0.5		2	0.22804
physician		patient		1		0		k		k			100			 20			0.5		3	0.27664
physician		patient		1		0		k		k			100			 20			0.5		4	0.32336
physician		patient		1		0		k		k			100			 20			0.5		5	0.34393
physician		patient		1		0		k		k			100			 20			0.4		1	0.12710
physician		patient		1		0		k		k			100			 20			0.4		2	0.22804
physician		patient		1		0		k		k			100			 20			0.4		3	0.27664
physician		patient		1		0		k		k			100			 20			0.4		4	0.32336
physician		patient		1		0		k		k			100			 20			0.4		5	0.34393
physician		patient		1		0		k		k			100			 20			0.3		1	0.12710
physician		patient		1		0		k		k			100			 20			0.3		2	0.22804
physician		patient		1		0		k		k			100			 20			0.3		3	0.27850
physician		patient		1		0		k		k			100			 20			0.3		4	0.32336
physician		patient		1		0		k		k			100			 20			0.3		5	0.34579
physician		patient		1		0		k		k			100			 20			0.2		1	0.13084
physician		patient		1		0		k		k			100			 20			0.2		2	0.22991
physician		patient		1		0		k		k			100			 20			0.2		3	0.28037
physician		patient		1		0		k		k			100			 20			0.2		4	0.32523
physician		patient		1		0		k		k			100			 20			0.2		5	0.34766
physician		patient		1		0		k		k			100			 20			0.1		1	0.13271
physician		patient		1		0		k		k			100			 20			0.1		2	0.22991
physician		patient		1		0		k		k			100			 20			0.1		3	0.27850
physician		patient		1		0		k		k			100			 20			0.1		4	0.32897
physician		patient		1		0		k		k			100			 20			0.1		5	0.35140
physician		patient		1		0		k		k			100			 20			0.0		1	0.20187
physician		patient		1		0		k		k			100			 20			0.0		2	0.29720
physician		patient		1		0		k		k			100			 20			0.0		3	0.33832
physician		patient		1		0		k		k			100			 20			0.0		4	0.37757
physician		patient		1		0		k		k			100			 20			0.0		5	0.39252
physician		patient		1		0		k		k			100			 50			1.0		1	0.10654
physician		patient		1		0		k		k			100			 50			1.0		2	0.19626
physician		patient		1		0		k		k			100			 50			1.0		3	0.24673
physician		patient		1		0		k		k			100			 50			1.0		4	0.28037
physician		patient		1		0		k		k			100			 50			1.0		5	0.29907
physician		patient		1		0		k		k			100			 50			0.9		1	0.10654
physician		patient		1		0		k		k			100			 50			0.9		2	0.20000
physician		patient		1		0		k		k			100			 50			0.9		3	0.25794
physician		patient		1		0		k		k			100			 50			0.9		4	0.29720
physician		patient		1		0		k		k			100			 50			0.9		5	0.31589
physician		patient		1		0		k		k			100			 50			0.8		1	0.10654
physician		patient		1		0		k		k			100			 50			0.8		2	0.20000
physician		patient		1		0		k		k			100			 50			0.8		3	0.25981
physician		patient		1		0		k		k			100			 50			0.8		4	0.29720
physician		patient		1		0		k		k			100			 50			0.8		5	0.31589
physician		patient		1		0		k		k			100			 50			0.7		1	0.10654
physician		patient		1		0		k		k			100			 50			0.7		2	0.20000
physician		patient		1		0		k		k			100			 50			0.7		3	0.26168
physician		patient		1		0		k		k			100			 50			0.7		4	0.29720
physician		patient		1		0		k		k			100			 50			0.7		5	0.31589
physician		patient		1		0		k		k			100			 50			0.6		1	0.10654
physician		patient		1		0		k		k			100			 50			0.6		2	0.20000
physician		patient		1		0		k		k			100			 50			0.6		3	0.26168
physician		patient		1		0		k		k			100			 50			0.6		4	0.29720
physician		patient		1		0		k		k			100			 50			0.6		5	0.31589
physician		patient		1		0		k		k			100			 50			0.5		1	0.10654
physician		patient		1		0		k		k			100			 50			0.5		2	0.20000
physician		patient		1		0		k		k			100			 50			0.5		3	0.26168
physician		patient		1		0		k		k			100			 50			0.5		4	0.29720
physician		patient		1		0		k		k			100			 50			0.5		5	0.31589
physician		patient		1		0		k		k			100			 50			0.4		1	0.10654
physician		patient		1		0		k		k			100			 50			0.4		2	0.20000
physician		patient		1		0		k		k			100			 50			0.4		3	0.26168
physician		patient		1		0		k		k			100			 50			0.4		4	0.29720
physician		patient		1		0		k		k			100			 50			0.4		5	0.31589
physician		patient		1		0		k		k			100			 50			0.3		1	0.10654
physician		patient		1		0		k		k			100			 50			0.3		2	0.20000
physician		patient		1		0		k		k			100			 50			0.3		3	0.26355
physician		patient		1		0		k		k			100			 50			0.3		4	0.29907
physician		patient		1		0		k		k			100			 50			0.3		5	0.31589
physician		patient		1		0		k		k			100			 50			0.2		1	0.11215
physician		patient		1		0		k		k			100			 50			0.2		2	0.20187
physician		patient		1		0		k		k			100			 50			0.2		3	0.26355
physician		patient		1		0		k		k			100			 50			0.2		4	0.29907
physician		patient		1		0		k		k			100			 50			0.2		5	0.31589
physician		patient		1		0		k		k			100			 50			0.1		1	0.11215
physician		patient		1		0		k		k			100			 50			0.1		2	0.20187
physician		patient		1		0		k		k			100			 50			0.1		3	0.26355
physician		patient		1		0		k		k			100			 50			0.1		4	0.29720
physician		patient		1		0		k		k			100			 50			0.1		5	0.31776
physician		patient		1		0		k		k			100			 50			0.0		1	0.20187
physician		patient		1		0		k		k			100			 50			0.0		2	0.29720
physician		patient		1		0		k		k			100			 50			0.0		3	0.33832
physician		patient		1		0		k		k			100			 50			0.0		4	0.37757
physician		patient		1		0		k		k			100			 50			0.0		5	0.39252
physician		patient		1		0		k		k			100			100			1.0		1	0.09533
physician		patient		1		0		k		k			100			100			1.0		2	0.17009
physician		patient		1		0		k		k			100			100			1.0		3	0.22056
physician		patient		1		0		k		k			100			100			1.0		4	0.26729
physician		patient		1		0		k		k			100			100			1.0		5	0.28972
physician		patient		1		0		k		k			100			100			0.9		1	0.09533
physician		patient		1		0		k		k			100			100			0.9		2	0.17383
physician		patient		1		0		k		k			100			100			0.9		3	0.22617
physician		patient		1		0		k		k			100			100			0.9		4	0.27850
physician		patient		1		0		k		k			100			100			0.9		5	0.30280
physician		patient		1		0		k		k			100			100			0.8		1	0.09533
physician		patient		1		0		k		k			100			100			0.8		2	0.17383
physician		patient		1		0		k		k			100			100			0.8		3	0.22804
physician		patient		1		0		k		k			100			100			0.8		4	0.27850
physician		patient		1		0		k		k			100			100			0.8		5	0.30280
physician		patient		1		0		k		k			100			100			0.7		1	0.09533
physician		patient		1		0		k		k			100			100			0.7		2	0.17383
physician		patient		1		0		k		k			100			100			0.7		3	0.22804
physician		patient		1		0		k		k			100			100			0.7		4	0.28037
physician		patient		1		0		k		k			100			100			0.7		5	0.30280
physician		patient		1		0		k		k			100			100			0.6		1	0.09533
physician		patient		1		0		k		k			100			100			0.6		2	0.17383
physician		patient		1		0		k		k			100			100			0.6		3	0.22804
physician		patient		1		0		k		k			100			100			0.6		4	0.28037
physician		patient		1		0		k		k			100			100			0.6		5	0.30280
physician		patient		1		0		k		k			100			100			0.5		1	0.09533
physician		patient		1		0		k		k			100			100			0.5		2	0.17383
physician		patient		1		0		k		k			100			100			0.5		3	0.22804
physician		patient		1		0		k		k			100			100			0.5		4	0.28037
physician		patient		1		0		k		k			100			100			0.5		5	0.30280
physician		patient		1		0		k		k			100			100			0.4		1	0.09533
physician		patient		1		0		k		k			100			100			0.4		2	0.17383
physician		patient		1		0		k		k			100			100			0.4		3	0.22804
physician		patient		1		0		k		k			100			100			0.4		4	0.28037
physician		patient		1		0		k		k			100			100			0.4		5	0.30280
physician		patient		1		0		k		k			100			100			0.3		1	0.09533
physician		patient		1		0		k		k			100			100			0.3		2	0.17383
physician		patient		1		0		k		k			100			100			0.3		3	0.22991
physician		patient		1		0		k		k			100			100			0.3		4	0.28224
physician		patient		1		0		k		k			100			100			0.3		5	0.30280
physician		patient		1		0		k		k			100			100			0.2		1	0.09907
physician		patient		1		0		k		k			100			100			0.2		2	0.17570
physician		patient		1		0		k		k			100			100			0.2		3	0.22991
physician		patient		1		0		k		k			100			100			0.2		4	0.28224
physician		patient		1		0		k		k			100			100			0.2		5	0.30467
physician		patient		1		0		k		k			100			100			0.1		1	0.09907
physician		patient		1		0		k		k			100			100			0.1		2	0.17570
physician		patient		1		0		k		k			100			100			0.1		3	0.22991
physician		patient		1		0		k		k			100			100			0.1		4	0.28598
physician		patient		1		0		k		k			100			100			0.1		5	0.31028
physician		patient		1		0		k		k			100			100			0.0		1	0.20187
physician		patient		1		0		k		k			100			100			0.0		2	0.29720
physician		patient		1		0		k		k			100			100			0.0		3	0.33832
physician		patient		1		0		k		k			100			100			0.0		4	0.37757
physician		patient		1		0		k		k			100			100			0.0		5	0.39252
patient		physician		1		1		k		k			  1			  1			1.0		1	0.25794
patient		physician		1		1		k		k			  1			  1			1.0		2	0.32523
patient		physician		1		1		k		k			  1			  1			1.0		3	0.35140
patient		physician		1		1		k		k			  1			  1			1.0		4	0.36822
patient		physician		1		1		k		k			  1			  1			1.0		5	0.37196
patient		physician		1		1		k		k			  1			  1			0.9		1	0.21121
patient		physician		1		1		k		k			  1			  1			0.9		2	0.31776
patient		physician		1		1		k		k			  1			  1			0.9		3	0.37196
patient		physician		1		1		k		k			  1			  1			0.9		4	0.41682
patient		physician		1		1		k		k			  1			  1			0.9		5	0.44299
patient		physician		1		1		k		k			  1			  1			0.8		1	0.21121
patient		physician		1		1		k		k			  1			  1			0.8		2	0.31776
patient		physician		1		1		k		k			  1			  1			0.8		3	0.37196
patient		physician		1		1		k		k			  1			  1			0.8		4	0.41682
patient		physician		1		1		k		k			  1			  1			0.8		5	0.44299
patient		physician		1		1		k		k			  1			  1			0.7		1	0.21121
patient		physician		1		1		k		k			  1			  1			0.7		2	0.31963
patient		physician		1		1		k		k			  1			  1			0.7		3	0.37196
patient		physician		1		1		k		k			  1			  1			0.7		4	0.41682
patient		physician		1		1		k		k			  1			  1			0.7		5	0.44299
patient		physician		1		1		k		k			  1			  1			0.6		1	0.21121
patient		physician		1		1		k		k			  1			  1			0.6		2	0.31963
patient		physician		1		1		k		k			  1			  1			0.6		3	0.37383
patient		physician		1		1		k		k			  1			  1			0.6		4	0.41682
patient		physician		1		1		k		k			  1			  1			0.6		5	0.44299
patient		physician		1		1		k		k			  1			  1			0.5		1	0.21308
patient		physician		1		1		k		k			  1			  1			0.5		2	0.32336
patient		physician		1		1		k		k			  1			  1			0.5		3	0.37383
patient		physician		1		1		k		k			  1			  1			0.5		4	0.42056
patient		physician		1		1		k		k			  1			  1			0.5		5	0.44299
patient		physician		1		1		k		k			  1			  1			0.4		1	0.21308
patient		physician		1		1		k		k			  1			  1			0.4		2	0.32336
patient		physician		1		1		k		k			  1			  1			0.4		3	0.37383
patient		physician		1		1		k		k			  1			  1			0.4		4	0.42056
patient		physician		1		1		k		k			  1			  1			0.4		5	0.44299
patient		physician		1		1		k		k			  1			  1			0.3		1	0.21308
patient		physician		1		1		k		k			  1			  1			0.3		2	0.32336
patient		physician		1		1		k		k			  1			  1			0.3		3	0.37570
patient		physician		1		1		k		k			  1			  1			0.3		4	0.42617
patient		physician		1		1		k		k			  1			  1			0.3		5	0.44486
patient		physician		1		1		k		k			  1			  1			0.2		1	0.22243
patient		physician		1		1		k		k			  1			  1			0.2		2	0.32336
patient		physician		1		1		k		k			  1			  1			0.2		3	0.37757
patient		physician		1		1		k		k			  1			  1			0.2		4	0.42617
patient		physician		1		1		k		k			  1			  1			0.2		5	0.44860
patient		physician		1		1		k		k			  1			  1			0.1		1	0.22243
patient		physician		1		1		k		k			  1			  1			0.1		2	0.33084
patient		physician		1		1		k		k			  1			  1			0.1		3	0.38318
patient		physician		1		1		k		k			  1			  1			0.1		4	0.42991
patient		physician		1		1		k		k			  1			  1			0.1		5	0.44673
patient		physician		1		1		k		k			  1			  1			0.0		1	0.20187
patient		physician		1		1		k		k			  1			  1			0.0		2	0.29720
patient		physician		1		1		k		k			  1			  1			0.0		3	0.33832
patient		physician		1		1		k		k			  1			  1			0.0		4	0.37757
patient		physician		1		1		k		k			  1			  1			0.0		5	0.39252
patient		physician		1		1		k		k			  1			  2			1.0		1	0.25794
patient		physician		1		1		k		k			  1			  2			1.0		2	0.32523
patient		physician		1		1		k		k			  1			  2			1.0		3	0.35140
patient		physician		1		1		k		k			  1			  2			1.0		4	0.36822
patient		physician		1		1		k		k			  1			  2			1.0		5	0.37196
patient		physician		1		1		k		k			  1			  2			0.9		1	0.21121
patient		physician		1		1		k		k			  1			  2			0.9		2	0.31776
patient		physician		1		1		k		k			  1			  2			0.9		3	0.37196
patient		physician		1		1		k		k			  1			  2			0.9		4	0.41682
patient		physician		1		1		k		k			  1			  2			0.9		5	0.44299
patient		physician		1		1		k		k			  1			  2			0.8		1	0.21121
patient		physician		1		1		k		k			  1			  2			0.8		2	0.31776
patient		physician		1		1		k		k			  1			  2			0.8		3	0.37196
patient		physician		1		1		k		k			  1			  2			0.8		4	0.41682
patient		physician		1		1		k		k			  1			  2			0.8		5	0.44299
patient		physician		1		1		k		k			  1			  2			0.7		1	0.21121
patient		physician		1		1		k		k			  1			  2			0.7		2	0.31963
patient		physician		1		1		k		k			  1			  2			0.7		3	0.37196
patient		physician		1		1		k		k			  1			  2			0.7		4	0.41682
patient		physician		1		1		k		k			  1			  2			0.7		5	0.44299
patient		physician		1		1		k		k			  1			  2			0.6		1	0.21121
patient		physician		1		1		k		k			  1			  2			0.6		2	0.31963
patient		physician		1		1		k		k			  1			  2			0.6		3	0.37383
patient		physician		1		1		k		k			  1			  2			0.6		4	0.41682
patient		physician		1		1		k		k			  1			  2			0.6		5	0.44299
patient		physician		1		1		k		k			  1			  2			0.5		1	0.21308
patient		physician		1		1		k		k			  1			  2			0.5		2	0.32336
patient		physician		1		1		k		k			  1			  2			0.5		3	0.37383
patient		physician		1		1		k		k			  1			  2			0.5		4	0.42056
patient		physician		1		1		k		k			  1			  2			0.5		5	0.44299
patient		physician		1		1		k		k			  1			  2			0.4		1	0.21308
patient		physician		1		1		k		k			  1			  2			0.4		2	0.32336
patient		physician		1		1		k		k			  1			  2			0.4		3	0.37383
patient		physician		1		1		k		k			  1			  2			0.4		4	0.42056
patient		physician		1		1		k		k			  1			  2			0.4		5	0.44299
patient		physician		1		1		k		k			  1			  2			0.3		1	0.21308
patient		physician		1		1		k		k			  1			  2			0.3		2	0.32336
patient		physician		1		1		k		k			  1			  2			0.3		3	0.37570
patient		physician		1		1		k		k			  1			  2			0.3		4	0.42617
patient		physician		1		1		k		k			  1			  2			0.3		5	0.44486
patient		physician		1		1		k		k			  1			  2			0.2		1	0.22243
patient		physician		1		1		k		k			  1			  2			0.2		2	0.32336
patient		physician		1		1		k		k			  1			  2			0.2		3	0.37757
patient		physician		1		1		k		k			  1			  2			0.2		4	0.42617
patient		physician		1		1		k		k			  1			  2			0.2		5	0.44860
patient		physician		1		1		k		k			  1			  2			0.1		1	0.22243
patient		physician		1		1		k		k			  1			  2			0.1		2	0.33084
patient		physician		1		1		k		k			  1			  2			0.1		3	0.38318
patient		physician		1		1		k		k			  1			  2			0.1		4	0.42991
patient		physician		1		1		k		k			  1			  2			0.1		5	0.44673
patient		physician		1		1		k		k			  1			  2			0.0		1	0.20187
patient		physician		1		1		k		k			  1			  2			0.0		2	0.29720
patient		physician		1		1		k		k			  1			  2			0.0		3	0.33832
patient		physician		1		1		k		k			  1			  2			0.0		4	0.37757
patient		physician		1		1		k		k			  1			  2			0.0		5	0.39252
patient		physician		1		1		k		k			  1			  3			1.0		1	0.25794
patient		physician		1		1		k		k			  1			  3			1.0		2	0.32523
patient		physician		1		1		k		k			  1			  3			1.0		3	0.35140
patient		physician		1		1		k		k			  1			  3			1.0		4	0.36822
patient		physician		1		1		k		k			  1			  3			1.0		5	0.37196
patient		physician		1		1		k		k			  1			  3			0.9		1	0.21121
patient		physician		1		1		k		k			  1			  3			0.9		2	0.31776
patient		physician		1		1		k		k			  1			  3			0.9		3	0.37196
patient		physician		1		1		k		k			  1			  3			0.9		4	0.41682
patient		physician		1		1		k		k			  1			  3			0.9		5	0.44299
patient		physician		1		1		k		k			  1			  3			0.8		1	0.21121
patient		physician		1		1		k		k			  1			  3			0.8		2	0.31776
patient		physician		1		1		k		k			  1			  3			0.8		3	0.37196
patient		physician		1		1		k		k			  1			  3			0.8		4	0.41682
patient		physician		1		1		k		k			  1			  3			0.8		5	0.44299
patient		physician		1		1		k		k			  1			  3			0.7		1	0.21121
patient		physician		1		1		k		k			  1			  3			0.7		2	0.31963
patient		physician		1		1		k		k			  1			  3			0.7		3	0.37196
patient		physician		1		1		k		k			  1			  3			0.7		4	0.41682
patient		physician		1		1		k		k			  1			  3			0.7		5	0.44299
patient		physician		1		1		k		k			  1			  3			0.6		1	0.21121
patient		physician		1		1		k		k			  1			  3			0.6		2	0.31963
patient		physician		1		1		k		k			  1			  3			0.6		3	0.37383
patient		physician		1		1		k		k			  1			  3			0.6		4	0.41682
patient		physician		1		1		k		k			  1			  3			0.6		5	0.44299
patient		physician		1		1		k		k			  1			  3			0.5		1	0.21308
patient		physician		1		1		k		k			  1			  3			0.5		2	0.32336
patient		physician		1		1		k		k			  1			  3			0.5		3	0.37383
patient		physician		1		1		k		k			  1			  3			0.5		4	0.42056
patient		physician		1		1		k		k			  1			  3			0.5		5	0.44299
patient		physician		1		1		k		k			  1			  3			0.4		1	0.21308
patient		physician		1		1		k		k			  1			  3			0.4		2	0.32336
patient		physician		1		1		k		k			  1			  3			0.4		3	0.37383
patient		physician		1		1		k		k			  1			  3			0.4		4	0.42056
patient		physician		1		1		k		k			  1			  3			0.4		5	0.44299
patient		physician		1		1		k		k			  1			  3			0.3		1	0.21308
patient		physician		1		1		k		k			  1			  3			0.3		2	0.32336
patient		physician		1		1		k		k			  1			  3			0.3		3	0.37570
patient		physician		1		1		k		k			  1			  3			0.3		4	0.42617
patient		physician		1		1		k		k			  1			  3			0.3		5	0.44486
patient		physician		1		1		k		k			  1			  3			0.2		1	0.22243
patient		physician		1		1		k		k			  1			  3			0.2		2	0.32336
patient		physician		1		1		k		k			  1			  3			0.2		3	0.37757
patient		physician		1		1		k		k			  1			  3			0.2		4	0.42617
patient		physician		1		1		k		k			  1			  3			0.2		5	0.44860
patient		physician		1		1		k		k			  1			  3			0.1		1	0.22243
patient		physician		1		1		k		k			  1			  3			0.1		2	0.33084
patient		physician		1		1		k		k			  1			  3			0.1		3	0.38318
patient		physician		1		1		k		k			  1			  3			0.1		4	0.42991
patient		physician		1		1		k		k			  1			  3			0.1		5	0.44673
patient		physician		1		1		k		k			  1			  3			0.0		1	0.20187
patient		physician		1		1		k		k			  1			  3			0.0		2	0.29720
patient		physician		1		1		k		k			  1			  3			0.0		3	0.33832
patient		physician		1		1		k		k			  1			  3			0.0		4	0.37757
patient		physician		1		1		k		k			  1			  3			0.0		5	0.39252
patient		physician		1		1		k		k			  1			  4			1.0		1	0.25794
patient		physician		1		1		k		k			  1			  4			1.0		2	0.32523
patient		physician		1		1		k		k			  1			  4			1.0		3	0.35140
patient		physician		1		1		k		k			  1			  4			1.0		4	0.36822
patient		physician		1		1		k		k			  1			  4			1.0		5	0.37196
patient		physician		1		1		k		k			  1			  4			0.9		1	0.21121
patient		physician		1		1		k		k			  1			  4			0.9		2	0.31776
patient		physician		1		1		k		k			  1			  4			0.9		3	0.37196
patient		physician		1		1		k		k			  1			  4			0.9		4	0.41682
patient		physician		1		1		k		k			  1			  4			0.9		5	0.44299
patient		physician		1		1		k		k			  1			  4			0.8		1	0.21121
patient		physician		1		1		k		k			  1			  4			0.8		2	0.31776
patient		physician		1		1		k		k			  1			  4			0.8		3	0.37196
patient		physician		1		1		k		k			  1			  4			0.8		4	0.41682
patient		physician		1		1		k		k			  1			  4			0.8		5	0.44299
patient		physician		1		1		k		k			  1			  4			0.7		1	0.21121
patient		physician		1		1		k		k			  1			  4			0.7		2	0.31963
patient		physician		1		1		k		k			  1			  4			0.7		3	0.37196
patient		physician		1		1		k		k			  1			  4			0.7		4	0.41682
patient		physician		1		1		k		k			  1			  4			0.7		5	0.44299
patient		physician		1		1		k		k			  1			  4			0.6		1	0.21121
patient		physician		1		1		k		k			  1			  4			0.6		2	0.31963
patient		physician		1		1		k		k			  1			  4			0.6		3	0.37383
patient		physician		1		1		k		k			  1			  4			0.6		4	0.41682
patient		physician		1		1		k		k			  1			  4			0.6		5	0.44299
patient		physician		1		1		k		k			  1			  4			0.5		1	0.21308
patient		physician		1		1		k		k			  1			  4			0.5		2	0.32336
patient		physician		1		1		k		k			  1			  4			0.5		3	0.37383
patient		physician		1		1		k		k			  1			  4			0.5		4	0.42056
patient		physician		1		1		k		k			  1			  4			0.5		5	0.44299
patient		physician		1		1		k		k			  1			  4			0.4		1	0.21308
patient		physician		1		1		k		k			  1			  4			0.4		2	0.32336
patient		physician		1		1		k		k			  1			  4			0.4		3	0.37383
patient		physician		1		1		k		k			  1			  4			0.4		4	0.42056
patient		physician		1		1		k		k			  1			  4			0.4		5	0.44299
patient		physician		1		1		k		k			  1			  4			0.3		1	0.21308
patient		physician		1		1		k		k			  1			  4			0.3		2	0.32336
patient		physician		1		1		k		k			  1			  4			0.3		3	0.37570
patient		physician		1		1		k		k			  1			  4			0.3		4	0.42617
patient		physician		1		1		k		k			  1			  4			0.3		5	0.44486
patient		physician		1		1		k		k			  1			  4			0.2		1	0.22243
patient		physician		1		1		k		k			  1			  4			0.2		2	0.32336
patient		physician		1		1		k		k			  1			  4			0.2		3	0.37757
patient		physician		1		1		k		k			  1			  4			0.2		4	0.42617
patient		physician		1		1		k		k			  1			  4			0.2		5	0.44860
patient		physician		1		1		k		k			  1			  4			0.1		1	0.22243
patient		physician		1		1		k		k			  1			  4			0.1		2	0.33084
patient		physician		1		1		k		k			  1			  4			0.1		3	0.38318
patient		physician		1		1		k		k			  1			  4			0.1		4	0.42991
patient		physician		1		1		k		k			  1			  4			0.1		5	0.44673
patient		physician		1		1		k		k			  1			  4			0.0		1	0.20187
patient		physician		1		1		k		k			  1			  4			0.0		2	0.29720
patient		physician		1		1		k		k			  1			  4			0.0		3	0.33832
patient		physician		1		1		k		k			  1			  4			0.0		4	0.37757
patient		physician		1		1		k		k			  1			  4			0.0		5	0.39252
patient		physician		1		1		k		k			  1			  5			1.0		1	0.25794
patient		physician		1		1		k		k			  1			  5			1.0		2	0.32523
patient		physician		1		1		k		k			  1			  5			1.0		3	0.35140
patient		physician		1		1		k		k			  1			  5			1.0		4	0.36822
patient		physician		1		1		k		k			  1			  5			1.0		5	0.37196
patient		physician		1		1		k		k			  1			  5			0.9		1	0.21121
patient		physician		1		1		k		k			  1			  5			0.9		2	0.31776
patient		physician		1		1		k		k			  1			  5			0.9		3	0.37196
patient		physician		1		1		k		k			  1			  5			0.9		4	0.41682
patient		physician		1		1		k		k			  1			  5			0.9		5	0.44299
patient		physician		1		1		k		k			  1			  5			0.8		1	0.21121
patient		physician		1		1		k		k			  1			  5			0.8		2	0.31776
patient		physician		1		1		k		k			  1			  5			0.8		3	0.37196
patient		physician		1		1		k		k			  1			  5			0.8		4	0.41682
patient		physician		1		1		k		k			  1			  5			0.8		5	0.44299
patient		physician		1		1		k		k			  1			  5			0.7		1	0.21121
patient		physician		1		1		k		k			  1			  5			0.7		2	0.31963
patient		physician		1		1		k		k			  1			  5			0.7		3	0.37196
patient		physician		1		1		k		k			  1			  5			0.7		4	0.41682
patient		physician		1		1		k		k			  1			  5			0.7		5	0.44299
patient		physician		1		1		k		k			  1			  5			0.6		1	0.21121
patient		physician		1		1		k		k			  1			  5			0.6		2	0.31963
patient		physician		1		1		k		k			  1			  5			0.6		3	0.37383
patient		physician		1		1		k		k			  1			  5			0.6		4	0.41682
patient		physician		1		1		k		k			  1			  5			0.6		5	0.44299
patient		physician		1		1		k		k			  1			  5			0.5		1	0.21308
patient		physician		1		1		k		k			  1			  5			0.5		2	0.32336
patient		physician		1		1		k		k			  1			  5			0.5		3	0.37383
patient		physician		1		1		k		k			  1			  5			0.5		4	0.42056
patient		physician		1		1		k		k			  1			  5			0.5		5	0.44299
patient		physician		1		1		k		k			  1			  5			0.4		1	0.21308
patient		physician		1		1		k		k			  1			  5			0.4		2	0.32336
patient		physician		1		1		k		k			  1			  5			0.4		3	0.37383
patient		physician		1		1		k		k			  1			  5			0.4		4	0.42056
patient		physician		1		1		k		k			  1			  5			0.4		5	0.44299
patient		physician		1		1		k		k			  1			  5			0.3		1	0.21308
patient		physician		1		1		k		k			  1			  5			0.3		2	0.32336
patient		physician		1		1		k		k			  1			  5			0.3		3	0.37570
patient		physician		1		1		k		k			  1			  5			0.3		4	0.42617
patient		physician		1		1		k		k			  1			  5			0.3		5	0.44486
patient		physician		1		1		k		k			  1			  5			0.2		1	0.22243
patient		physician		1		1		k		k			  1			  5			0.2		2	0.32336
patient		physician		1		1		k		k			  1			  5			0.2		3	0.37757
patient		physician		1		1		k		k			  1			  5			0.2		4	0.42617
patient		physician		1		1		k		k			  1			  5			0.2		5	0.44860
patient		physician		1		1		k		k			  1			  5			0.1		1	0.22243
patient		physician		1		1		k		k			  1			  5			0.1		2	0.33084
patient		physician		1		1		k		k			  1			  5			0.1		3	0.38318
patient		physician		1		1		k		k			  1			  5			0.1		4	0.42991
patient		physician		1		1		k		k			  1			  5			0.1		5	0.44673
patient		physician		1		1		k		k			  1			  5			0.0		1	0.20187
patient		physician		1		1		k		k			  1			  5			0.0		2	0.29720
patient		physician		1		1		k		k			  1			  5			0.0		3	0.33832
patient		physician		1		1		k		k			  1			  5			0.0		4	0.37757
patient		physician		1		1		k		k			  1			  5			0.0		5	0.39252
patient		physician		1		1		k		k			  1			 10			1.0		1	0.25794
patient		physician		1		1		k		k			  1			 10			1.0		2	0.32523
patient		physician		1		1		k		k			  1			 10			1.0		3	0.35140
patient		physician		1		1		k		k			  1			 10			1.0		4	0.36822
patient		physician		1		1		k		k			  1			 10			1.0		5	0.37196
patient		physician		1		1		k		k			  1			 10			0.9		1	0.21121
patient		physician		1		1		k		k			  1			 10			0.9		2	0.31776
patient		physician		1		1		k		k			  1			 10			0.9		3	0.37196
patient		physician		1		1		k		k			  1			 10			0.9		4	0.41682
patient		physician		1		1		k		k			  1			 10			0.9		5	0.44299
patient		physician		1		1		k		k			  1			 10			0.8		1	0.21121
patient		physician		1		1		k		k			  1			 10			0.8		2	0.31776
patient		physician		1		1		k		k			  1			 10			0.8		3	0.37196
patient		physician		1		1		k		k			  1			 10			0.8		4	0.41682
patient		physician		1		1		k		k			  1			 10			0.8		5	0.44299
patient		physician		1		1		k		k			  1			 10			0.7		1	0.21121
patient		physician		1		1		k		k			  1			 10			0.7		2	0.31963
patient		physician		1		1		k		k			  1			 10			0.7		3	0.37196
patient		physician		1		1		k		k			  1			 10			0.7		4	0.41682
patient		physician		1		1		k		k			  1			 10			0.7		5	0.44299
patient		physician		1		1		k		k			  1			 10			0.6		1	0.21121
patient		physician		1		1		k		k			  1			 10			0.6		2	0.31963
patient		physician		1		1		k		k			  1			 10			0.6		3	0.37383
patient		physician		1		1		k		k			  1			 10			0.6		4	0.41682
patient		physician		1		1		k		k			  1			 10			0.6		5	0.44299
patient		physician		1		1		k		k			  1			 10			0.5		1	0.21308
patient		physician		1		1		k		k			  1			 10			0.5		2	0.32336
patient		physician		1		1		k		k			  1			 10			0.5		3	0.37383
patient		physician		1		1		k		k			  1			 10			0.5		4	0.42056
patient		physician		1		1		k		k			  1			 10			0.5		5	0.44299
patient		physician		1		1		k		k			  1			 10			0.4		1	0.21308
patient		physician		1		1		k		k			  1			 10			0.4		2	0.32336
patient		physician		1		1		k		k			  1			 10			0.4		3	0.37383
patient		physician		1		1		k		k			  1			 10			0.4		4	0.42056
patient		physician		1		1		k		k			  1			 10			0.4		5	0.44299
patient		physician		1		1		k		k			  1			 10			0.3		1	0.21308
patient		physician		1		1		k		k			  1			 10			0.3		2	0.32336
patient		physician		1		1		k		k			  1			 10			0.3		3	0.37570
patient		physician		1		1		k		k			  1			 10			0.3		4	0.42617
patient		physician		1		1		k		k			  1			 10			0.3		5	0.44486
patient		physician		1		1		k		k			  1			 10			0.2		1	0.22243
patient		physician		1		1		k		k			  1			 10			0.2		2	0.32336
patient		physician		1		1		k		k			  1			 10			0.2		3	0.37757
patient		physician		1		1		k		k			  1			 10			0.2		4	0.42617
patient		physician		1		1		k		k			  1			 10			0.2		5	0.44860
patient		physician		1		1		k		k			  1			 10			0.1		1	0.22243
patient		physician		1		1		k		k			  1			 10			0.1		2	0.33084
patient		physician		1		1		k		k			  1			 10			0.1		3	0.38318
patient		physician		1		1		k		k			  1			 10			0.1		4	0.42991
patient		physician		1		1		k		k			  1			 10			0.1		5	0.44673
patient		physician		1		1		k		k			  1			 10			0.0		1	0.20187
patient		physician		1		1		k		k			  1			 10			0.0		2	0.29720
patient		physician		1		1		k		k			  1			 10			0.0		3	0.33832
patient		physician		1		1		k		k			  1			 10			0.0		4	0.37757
patient		physician		1		1		k		k			  1			 10			0.0		5	0.39252
patient		physician		1		1		k		k			  1			 20			1.0		1	0.25794
patient		physician		1		1		k		k			  1			 20			1.0		2	0.32523
patient		physician		1		1		k		k			  1			 20			1.0		3	0.35140
patient		physician		1		1		k		k			  1			 20			1.0		4	0.36822
patient		physician		1		1		k		k			  1			 20			1.0		5	0.37196
patient		physician		1		1		k		k			  1			 20			0.9		1	0.21121
patient		physician		1		1		k		k			  1			 20			0.9		2	0.31776
patient		physician		1		1		k		k			  1			 20			0.9		3	0.37196
patient		physician		1		1		k		k			  1			 20			0.9		4	0.41682
patient		physician		1		1		k		k			  1			 20			0.9		5	0.44299
patient		physician		1		1		k		k			  1			 20			0.8		1	0.21121
patient		physician		1		1		k		k			  1			 20			0.8		2	0.31776
patient		physician		1		1		k		k			  1			 20			0.8		3	0.37196
patient		physician		1		1		k		k			  1			 20			0.8		4	0.41682
patient		physician		1		1		k		k			  1			 20			0.8		5	0.44299
patient		physician		1		1		k		k			  1			 20			0.7		1	0.21121
patient		physician		1		1		k		k			  1			 20			0.7		2	0.31963
patient		physician		1		1		k		k			  1			 20			0.7		3	0.37196
patient		physician		1		1		k		k			  1			 20			0.7		4	0.41682
patient		physician		1		1		k		k			  1			 20			0.7		5	0.44299
patient		physician		1		1		k		k			  1			 20			0.6		1	0.21121
patient		physician		1		1		k		k			  1			 20			0.6		2	0.31963
patient		physician		1		1		k		k			  1			 20			0.6		3	0.37383
patient		physician		1		1		k		k			  1			 20			0.6		4	0.41682
patient		physician		1		1		k		k			  1			 20			0.6		5	0.44299
patient		physician		1		1		k		k			  1			 20			0.5		1	0.21308
patient		physician		1		1		k		k			  1			 20			0.5		2	0.32336
patient		physician		1		1		k		k			  1			 20			0.5		3	0.37383
patient		physician		1		1		k		k			  1			 20			0.5		4	0.42056
patient		physician		1		1		k		k			  1			 20			0.5		5	0.44299
patient		physician		1		1		k		k			  1			 20			0.4		1	0.21308
patient		physician		1		1		k		k			  1			 20			0.4		2	0.32336
patient		physician		1		1		k		k			  1			 20			0.4		3	0.37383
patient		physician		1		1		k		k			  1			 20			0.4		4	0.42056
patient		physician		1		1		k		k			  1			 20			0.4		5	0.44299
patient		physician		1		1		k		k			  1			 20			0.3		1	0.21308
patient		physician		1		1		k		k			  1			 20			0.3		2	0.32336
patient		physician		1		1		k		k			  1			 20			0.3		3	0.37570
patient		physician		1		1		k		k			  1			 20			0.3		4	0.42617
patient		physician		1		1		k		k			  1			 20			0.3		5	0.44486
patient		physician		1		1		k		k			  1			 20			0.2		1	0.22243
patient		physician		1		1		k		k			  1			 20			0.2		2	0.32336
patient		physician		1		1		k		k			  1			 20			0.2		3	0.37757
patient		physician		1		1		k		k			  1			 20			0.2		4	0.42617
patient		physician		1		1		k		k			  1			 20			0.2		5	0.44860
patient		physician		1		1		k		k			  1			 20			0.1		1	0.22243
patient		physician		1		1		k		k			  1			 20			0.1		2	0.33084
patient		physician		1		1		k		k			  1			 20			0.1		3	0.38318
patient		physician		1		1		k		k			  1			 20			0.1		4	0.42991
patient		physician		1		1		k		k			  1			 20			0.1		5	0.44673
patient		physician		1		1		k		k			  1			 20			0.0		1	0.20187
patient		physician		1		1		k		k			  1			 20			0.0		2	0.29720
patient		physician		1		1		k		k			  1			 20			0.0		3	0.33832
patient		physician		1		1		k		k			  1			 20			0.0		4	0.37757
patient		physician		1		1		k		k			  1			 20			0.0		5	0.39252
patient		physician		1		1		k		k			  1			 50			1.0		1	0.25794
patient		physician		1		1		k		k			  1			 50			1.0		2	0.32523
patient		physician		1		1		k		k			  1			 50			1.0		3	0.35140
patient		physician		1		1		k		k			  1			 50			1.0		4	0.36822
patient		physician		1		1		k		k			  1			 50			1.0		5	0.37196
patient		physician		1		1		k		k			  1			 50			0.9		1	0.21121
patient		physician		1		1		k		k			  1			 50			0.9		2	0.31776
patient		physician		1		1		k		k			  1			 50			0.9		3	0.37196
patient		physician		1		1		k		k			  1			 50			0.9		4	0.41682
patient		physician		1		1		k		k			  1			 50			0.9		5	0.44299
patient		physician		1		1		k		k			  1			 50			0.8		1	0.21121
patient		physician		1		1		k		k			  1			 50			0.8		2	0.31776
patient		physician		1		1		k		k			  1			 50			0.8		3	0.37196
patient		physician		1		1		k		k			  1			 50			0.8		4	0.41682
patient		physician		1		1		k		k			  1			 50			0.8		5	0.44299
patient		physician		1		1		k		k			  1			 50			0.7		1	0.21121
patient		physician		1		1		k		k			  1			 50			0.7		2	0.31963
patient		physician		1		1		k		k			  1			 50			0.7		3	0.37196
patient		physician		1		1		k		k			  1			 50			0.7		4	0.41682
patient		physician		1		1		k		k			  1			 50			0.7		5	0.44299
patient		physician		1		1		k		k			  1			 50			0.6		1	0.21121
patient		physician		1		1		k		k			  1			 50			0.6		2	0.31963
patient		physician		1		1		k		k			  1			 50			0.6		3	0.37383
patient		physician		1		1		k		k			  1			 50			0.6		4	0.41682
patient		physician		1		1		k		k			  1			 50			0.6		5	0.44299
patient		physician		1		1		k		k			  1			 50			0.5		1	0.21308
patient		physician		1		1		k		k			  1			 50			0.5		2	0.32336
patient		physician		1		1		k		k			  1			 50			0.5		3	0.37383
patient		physician		1		1		k		k			  1			 50			0.5		4	0.42056
patient		physician		1		1		k		k			  1			 50			0.5		5	0.44299
patient		physician		1		1		k		k			  1			 50			0.4		1	0.21308
patient		physician		1		1		k		k			  1			 50			0.4		2	0.32336
patient		physician		1		1		k		k			  1			 50			0.4		3	0.37383
patient		physician		1		1		k		k			  1			 50			0.4		4	0.42056
patient		physician		1		1		k		k			  1			 50			0.4		5	0.44299
patient		physician		1		1		k		k			  1			 50			0.3		1	0.21308
patient		physician		1		1		k		k			  1			 50			0.3		2	0.32336
patient		physician		1		1		k		k			  1			 50			0.3		3	0.37570
patient		physician		1		1		k		k			  1			 50			0.3		4	0.42617
patient		physician		1		1		k		k			  1			 50			0.3		5	0.44486
patient		physician		1		1		k		k			  1			 50			0.2		1	0.22243
patient		physician		1		1		k		k			  1			 50			0.2		2	0.32336
patient		physician		1		1		k		k			  1			 50			0.2		3	0.37757
patient		physician		1		1		k		k			  1			 50			0.2		4	0.42617
patient		physician		1		1		k		k			  1			 50			0.2		5	0.44860
patient		physician		1		1		k		k			  1			 50			0.1		1	0.22243
patient		physician		1		1		k		k			  1			 50			0.1		2	0.33084
patient		physician		1		1		k		k			  1			 50			0.1		3	0.38318
patient		physician		1		1		k		k			  1			 50			0.1		4	0.42991
patient		physician		1		1		k		k			  1			 50			0.1		5	0.44673
patient		physician		1		1		k		k			  1			 50			0.0		1	0.20187
patient		physician		1		1		k		k			  1			 50			0.0		2	0.29720
patient		physician		1		1		k		k			  1			 50			0.0		3	0.33832
patient		physician		1		1		k		k			  1			 50			0.0		4	0.37757
patient		physician		1		1		k		k			  1			 50			0.0		5	0.39252
patient		physician		1		1		k		k			  1			100			1.0		1	0.25794
patient		physician		1		1		k		k			  1			100			1.0		2	0.32523
patient		physician		1		1		k		k			  1			100			1.0		3	0.35140
patient		physician		1		1		k		k			  1			100			1.0		4	0.36822
patient		physician		1		1		k		k			  1			100			1.0		5	0.37196
patient		physician		1		1		k		k			  1			100			0.9		1	0.21121
patient		physician		1		1		k		k			  1			100			0.9		2	0.31776
patient		physician		1		1		k		k			  1			100			0.9		3	0.37196
patient		physician		1		1		k		k			  1			100			0.9		4	0.41682
patient		physician		1		1		k		k			  1			100			0.9		5	0.44299
patient		physician		1		1		k		k			  1			100			0.8		1	0.21121
patient		physician		1		1		k		k			  1			100			0.8		2	0.31776
patient		physician		1		1		k		k			  1			100			0.8		3	0.37196
patient		physician		1		1		k		k			  1			100			0.8		4	0.41682
patient		physician		1		1		k		k			  1			100			0.8		5	0.44299
patient		physician		1		1		k		k			  1			100			0.7		1	0.21121
patient		physician		1		1		k		k			  1			100			0.7		2	0.31963
patient		physician		1		1		k		k			  1			100			0.7		3	0.37196
patient		physician		1		1		k		k			  1			100			0.7		4	0.41682
patient		physician		1		1		k		k			  1			100			0.7		5	0.44299
patient		physician		1		1		k		k			  1			100			0.6		1	0.21121
patient		physician		1		1		k		k			  1			100			0.6		2	0.31963
patient		physician		1		1		k		k			  1			100			0.6		3	0.37383
patient		physician		1		1		k		k			  1			100			0.6		4	0.41682
patient		physician		1		1		k		k			  1			100			0.6		5	0.44299
patient		physician		1		1		k		k			  1			100			0.5		1	0.21308
patient		physician		1		1		k		k			  1			100			0.5		2	0.32336
patient		physician		1		1		k		k			  1			100			0.5		3	0.37383
patient		physician		1		1		k		k			  1			100			0.5		4	0.42056
patient		physician		1		1		k		k			  1			100			0.5		5	0.44299
patient		physician		1		1		k		k			  1			100			0.4		1	0.21308
patient		physician		1		1		k		k			  1			100			0.4		2	0.32336
patient		physician		1		1		k		k			  1			100			0.4		3	0.37383
patient		physician		1		1		k		k			  1			100			0.4		4	0.42056
patient		physician		1		1		k		k			  1			100			0.4		5	0.44299
patient		physician		1		1		k		k			  1			100			0.3		1	0.21308
patient		physician		1		1		k		k			  1			100			0.3		2	0.32336
patient		physician		1		1		k		k			  1			100			0.3		3	0.37570
patient		physician		1		1		k		k			  1			100			0.3		4	0.42617
patient		physician		1		1		k		k			  1			100			0.3		5	0.44486
patient		physician		1		1		k		k			  1			100			0.2		1	0.22243
patient		physician		1		1		k		k			  1			100			0.2		2	0.32336
patient		physician		1		1		k		k			  1			100			0.2		3	0.37757
patient		physician		1		1		k		k			  1			100			0.2		4	0.42617
patient		physician		1		1		k		k			  1			100			0.2		5	0.44860
patient		physician		1		1		k		k			  1			100			0.1		1	0.22243
patient		physician		1		1		k		k			  1			100			0.1		2	0.33084
patient		physician		1		1		k		k			  1			100			0.1		3	0.38318
patient		physician		1		1		k		k			  1			100			0.1		4	0.42991
patient		physician		1		1		k		k			  1			100			0.1		5	0.44673
patient		physician		1		1		k		k			  1			100			0.0		1	0.20187
patient		physician		1		1		k		k			  1			100			0.0		2	0.29720
patient		physician		1		1		k		k			  1			100			0.0		3	0.33832
patient		physician		1		1		k		k			  1			100			0.0		4	0.37757
patient		physician		1		1		k		k			  1			100			0.0		5	0.39252
patient		physician		1		1		k		k			  2			  1			1.0		1	0.24673
patient		physician		1		1		k		k			  2			  1			1.0		2	0.31589
patient		physician		1		1		k		k			  2			  1			1.0		3	0.34579
patient		physician		1		1		k		k			  2			  1			1.0		4	0.36636
patient		physician		1		1		k		k			  2			  1			1.0		5	0.37570
patient		physician		1		1		k		k			  2			  1			0.9		1	0.21308
patient		physician		1		1		k		k			  2			  1			0.9		2	0.30841
patient		physician		1		1		k		k			  2			  1			0.9		3	0.36075
patient		physician		1		1		k		k			  2			  1			0.9		4	0.40187
patient		physician		1		1		k		k			  2			  1			0.9		5	0.42617
patient		physician		1		1		k		k			  2			  1			0.8		1	0.21495
patient		physician		1		1		k		k			  2			  1			0.8		2	0.31028
patient		physician		1		1		k		k			  2			  1			0.8		3	0.36075
patient		physician		1		1		k		k			  2			  1			0.8		4	0.40374
patient		physician		1		1		k		k			  2			  1			0.8		5	0.42430
patient		physician		1		1		k		k			  2			  1			0.7		1	0.21869
patient		physician		1		1		k		k			  2			  1			0.7		2	0.31028
patient		physician		1		1		k		k			  2			  1			0.7		3	0.36075
patient		physician		1		1		k		k			  2			  1			0.7		4	0.40561
patient		physician		1		1		k		k			  2			  1			0.7		5	0.42617
patient		physician		1		1		k		k			  2			  1			0.6		1	0.21869
patient		physician		1		1		k		k			  2			  1			0.6		2	0.31028
patient		physician		1		1		k		k			  2			  1			0.6		3	0.36262
patient		physician		1		1		k		k			  2			  1			0.6		4	0.40561
patient		physician		1		1		k		k			  2			  1			0.6		5	0.42617
patient		physician		1		1		k		k			  2			  1			0.5		1	0.22243
patient		physician		1		1		k		k			  2			  1			0.5		2	0.31402
patient		physician		1		1		k		k			  2			  1			0.5		3	0.37009
patient		physician		1		1		k		k			  2			  1			0.5		4	0.40561
patient		physician		1		1		k		k			  2			  1			0.5		5	0.42617
patient		physician		1		1		k		k			  2			  1			0.4		1	0.21869
patient		physician		1		1		k		k			  2			  1			0.4		2	0.31776
patient		physician		1		1		k		k			  2			  1			0.4		3	0.37383
patient		physician		1		1		k		k			  2			  1			0.4		4	0.40748
patient		physician		1		1		k		k			  2			  1			0.4		5	0.42991
patient		physician		1		1		k		k			  2			  1			0.3		1	0.21495
patient		physician		1		1		k		k			  2			  1			0.3		2	0.31963
patient		physician		1		1		k		k			  2			  1			0.3		3	0.37757
patient		physician		1		1		k		k			  2			  1			0.3		4	0.41121
patient		physician		1		1		k		k			  2			  1			0.3		5	0.43364
patient		physician		1		1		k		k			  2			  1			0.2		1	0.22056
patient		physician		1		1		k		k			  2			  1			0.2		2	0.32523
patient		physician		1		1		k		k			  2			  1			0.2		3	0.37944
patient		physician		1		1		k		k			  2			  1			0.2		4	0.41495
patient		physician		1		1		k		k			  2			  1			0.2		5	0.43551
patient		physician		1		1		k		k			  2			  1			0.1		1	0.22243
patient		physician		1		1		k		k			  2			  1			0.1		2	0.32523
patient		physician		1		1		k		k			  2			  1			0.1		3	0.38318
patient		physician		1		1		k		k			  2			  1			0.1		4	0.41495
patient		physician		1		1		k		k			  2			  1			0.1		5	0.43738
patient		physician		1		1		k		k			  2			  1			0.0		1	0.20187
patient		physician		1		1		k		k			  2			  1			0.0		2	0.29720
patient		physician		1		1		k		k			  2			  1			0.0		3	0.33832
patient		physician		1		1		k		k			  2			  1			0.0		4	0.37757
patient		physician		1		1		k		k			  2			  1			0.0		5	0.39252
patient		physician		1		1		k		k			  2			  2			1.0		1	0.24673
patient		physician		1		1		k		k			  2			  2			1.0		2	0.31589
patient		physician		1		1		k		k			  2			  2			1.0		3	0.34579
patient		physician		1		1		k		k			  2			  2			1.0		4	0.36636
patient		physician		1		1		k		k			  2			  2			1.0		5	0.37570
patient		physician		1		1		k		k			  2			  2			0.9		1	0.21308
patient		physician		1		1		k		k			  2			  2			0.9		2	0.30841
patient		physician		1		1		k		k			  2			  2			0.9		3	0.36075
patient		physician		1		1		k		k			  2			  2			0.9		4	0.40187
patient		physician		1		1		k		k			  2			  2			0.9		5	0.42617
patient		physician		1		1		k		k			  2			  2			0.8		1	0.21495
patient		physician		1		1		k		k			  2			  2			0.8		2	0.31028
patient		physician		1		1		k		k			  2			  2			0.8		3	0.36075
patient		physician		1		1		k		k			  2			  2			0.8		4	0.40374
patient		physician		1		1		k		k			  2			  2			0.8		5	0.42430
patient		physician		1		1		k		k			  2			  2			0.7		1	0.21869
patient		physician		1		1		k		k			  2			  2			0.7		2	0.31028
patient		physician		1		1		k		k			  2			  2			0.7		3	0.36075
patient		physician		1		1		k		k			  2			  2			0.7		4	0.40561
patient		physician		1		1		k		k			  2			  2			0.7		5	0.42617
patient		physician		1		1		k		k			  2			  2			0.6		1	0.21869
patient		physician		1		1		k		k			  2			  2			0.6		2	0.31028
patient		physician		1		1		k		k			  2			  2			0.6		3	0.36262
patient		physician		1		1		k		k			  2			  2			0.6		4	0.40561
patient		physician		1		1		k		k			  2			  2			0.6		5	0.42617
patient		physician		1		1		k		k			  2			  2			0.5		1	0.22243
patient		physician		1		1		k		k			  2			  2			0.5		2	0.31402
patient		physician		1		1		k		k			  2			  2			0.5		3	0.37009
patient		physician		1		1		k		k			  2			  2			0.5		4	0.40561
patient		physician		1		1		k		k			  2			  2			0.5		5	0.42617
patient		physician		1		1		k		k			  2			  2			0.4		1	0.21869
patient		physician		1		1		k		k			  2			  2			0.4		2	0.31776
patient		physician		1		1		k		k			  2			  2			0.4		3	0.37383
patient		physician		1		1		k		k			  2			  2			0.4		4	0.40748
patient		physician		1		1		k		k			  2			  2			0.4		5	0.42991
patient		physician		1		1		k		k			  2			  2			0.3		1	0.21495
patient		physician		1		1		k		k			  2			  2			0.3		2	0.31963
patient		physician		1		1		k		k			  2			  2			0.3		3	0.37757
patient		physician		1		1		k		k			  2			  2			0.3		4	0.41121
patient		physician		1		1		k		k			  2			  2			0.3		5	0.43364
patient		physician		1		1		k		k			  2			  2			0.2		1	0.22056
patient		physician		1		1		k		k			  2			  2			0.2		2	0.32523
patient		physician		1		1		k		k			  2			  2			0.2		3	0.37944
patient		physician		1		1		k		k			  2			  2			0.2		4	0.41495
patient		physician		1		1		k		k			  2			  2			0.2		5	0.43551
patient		physician		1		1		k		k			  2			  2			0.1		1	0.22243
patient		physician		1		1		k		k			  2			  2			0.1		2	0.32523
patient		physician		1		1		k		k			  2			  2			0.1		3	0.38318
patient		physician		1		1		k		k			  2			  2			0.1		4	0.41495
patient		physician		1		1		k		k			  2			  2			0.1		5	0.43738
patient		physician		1		1		k		k			  2			  2			0.0		1	0.20187
patient		physician		1		1		k		k			  2			  2			0.0		2	0.29720
patient		physician		1		1		k		k			  2			  2			0.0		3	0.33832
patient		physician		1		1		k		k			  2			  2			0.0		4	0.37757
patient		physician		1		1		k		k			  2			  2			0.0		5	0.39252
patient		physician		1		1		k		k			  2			  3			1.0		1	0.24673
patient		physician		1		1		k		k			  2			  3			1.0		2	0.31589
patient		physician		1		1		k		k			  2			  3			1.0		3	0.34579
patient		physician		1		1		k		k			  2			  3			1.0		4	0.36636
patient		physician		1		1		k		k			  2			  3			1.0		5	0.37570
patient		physician		1		1		k		k			  2			  3			0.9		1	0.21308
patient		physician		1		1		k		k			  2			  3			0.9		2	0.30841
patient		physician		1		1		k		k			  2			  3			0.9		3	0.36075
patient		physician		1		1		k		k			  2			  3			0.9		4	0.40187
patient		physician		1		1		k		k			  2			  3			0.9		5	0.42617
patient		physician		1		1		k		k			  2			  3			0.8		1	0.21495
patient		physician		1		1		k		k			  2			  3			0.8		2	0.31028
patient		physician		1		1		k		k			  2			  3			0.8		3	0.36075
patient		physician		1		1		k		k			  2			  3			0.8		4	0.40374
patient		physician		1		1		k		k			  2			  3			0.8		5	0.42430
patient		physician		1		1		k		k			  2			  3			0.7		1	0.21869
patient		physician		1		1		k		k			  2			  3			0.7		2	0.31028
patient		physician		1		1		k		k			  2			  3			0.7		3	0.36075
patient		physician		1		1		k		k			  2			  3			0.7		4	0.40561
patient		physician		1		1		k		k			  2			  3			0.7		5	0.42617
patient		physician		1		1		k		k			  2			  3			0.6		1	0.21869
patient		physician		1		1		k		k			  2			  3			0.6		2	0.31028
patient		physician		1		1		k		k			  2			  3			0.6		3	0.36262
patient		physician		1		1		k		k			  2			  3			0.6		4	0.40561
patient		physician		1		1		k		k			  2			  3			0.6		5	0.42617
patient		physician		1		1		k		k			  2			  3			0.5		1	0.22243
patient		physician		1		1		k		k			  2			  3			0.5		2	0.31402
patient		physician		1		1		k		k			  2			  3			0.5		3	0.37009
patient		physician		1		1		k		k			  2			  3			0.5		4	0.40561
patient		physician		1		1		k		k			  2			  3			0.5		5	0.42617
patient		physician		1		1		k		k			  2			  3			0.4		1	0.21869
patient		physician		1		1		k		k			  2			  3			0.4		2	0.31776
patient		physician		1		1		k		k			  2			  3			0.4		3	0.37383
patient		physician		1		1		k		k			  2			  3			0.4		4	0.40748
patient		physician		1		1		k		k			  2			  3			0.4		5	0.42991
patient		physician		1		1		k		k			  2			  3			0.3		1	0.21495
patient		physician		1		1		k		k			  2			  3			0.3		2	0.31963
patient		physician		1		1		k		k			  2			  3			0.3		3	0.37757
patient		physician		1		1		k		k			  2			  3			0.3		4	0.41121
patient		physician		1		1		k		k			  2			  3			0.3		5	0.43364
patient		physician		1		1		k		k			  2			  3			0.2		1	0.22056
patient		physician		1		1		k		k			  2			  3			0.2		2	0.32523
patient		physician		1		1		k		k			  2			  3			0.2		3	0.37944
patient		physician		1		1		k		k			  2			  3			0.2		4	0.41495
patient		physician		1		1		k		k			  2			  3			0.2		5	0.43551
patient		physician		1		1		k		k			  2			  3			0.1		1	0.22243
patient		physician		1		1		k		k			  2			  3			0.1		2	0.32523
patient		physician		1		1		k		k			  2			  3			0.1		3	0.38318
patient		physician		1		1		k		k			  2			  3			0.1		4	0.41495
patient		physician		1		1		k		k			  2			  3			0.1		5	0.43738
patient		physician		1		1		k		k			  2			  3			0.0		1	0.20187
patient		physician		1		1		k		k			  2			  3			0.0		2	0.29720
patient		physician		1		1		k		k			  2			  3			0.0		3	0.33832
patient		physician		1		1		k		k			  2			  3			0.0		4	0.37757
patient		physician		1		1		k		k			  2			  3			0.0		5	0.39252
patient		physician		1		1		k		k			  2			  4			1.0		1	0.24673
patient		physician		1		1		k		k			  2			  4			1.0		2	0.31776
patient		physician		1		1		k		k			  2			  4			1.0		3	0.34579
patient		physician		1		1		k		k			  2			  4			1.0		4	0.36636
patient		physician		1		1		k		k			  2			  4			1.0		5	0.37570
patient		physician		1		1		k		k			  2			  4			0.9		1	0.21308
patient		physician		1		1		k		k			  2			  4			0.9		2	0.30841
patient		physician		1		1		k		k			  2			  4			0.9		3	0.36075
patient		physician		1		1		k		k			  2			  4			0.9		4	0.40187
patient		physician		1		1		k		k			  2			  4			0.9		5	0.42617
patient		physician		1		1		k		k			  2			  4			0.8		1	0.21495
patient		physician		1		1		k		k			  2			  4			0.8		2	0.31028
patient		physician		1		1		k		k			  2			  4			0.8		3	0.36075
patient		physician		1		1		k		k			  2			  4			0.8		4	0.40374
patient		physician		1		1		k		k			  2			  4			0.8		5	0.42430
patient		physician		1		1		k		k			  2			  4			0.7		1	0.21869
patient		physician		1		1		k		k			  2			  4			0.7		2	0.31028
patient		physician		1		1		k		k			  2			  4			0.7		3	0.36075
patient		physician		1		1		k		k			  2			  4			0.7		4	0.40561
patient		physician		1		1		k		k			  2			  4			0.7		5	0.42617
patient		physician		1		1		k		k			  2			  4			0.6		1	0.21869
patient		physician		1		1		k		k			  2			  4			0.6		2	0.31028
patient		physician		1		1		k		k			  2			  4			0.6		3	0.36262
patient		physician		1		1		k		k			  2			  4			0.6		4	0.40561
patient		physician		1		1		k		k			  2			  4			0.6		5	0.42617
patient		physician		1		1		k		k			  2			  4			0.5		1	0.22243
patient		physician		1		1		k		k			  2			  4			0.5		2	0.31402
patient		physician		1		1		k		k			  2			  4			0.5		3	0.37009
patient		physician		1		1		k		k			  2			  4			0.5		4	0.40561
patient		physician		1		1		k		k			  2			  4			0.5		5	0.42617
patient		physician		1		1		k		k			  2			  4			0.4		1	0.21869
patient		physician		1		1		k		k			  2			  4			0.4		2	0.31776
patient		physician		1		1		k		k			  2			  4			0.4		3	0.37383
patient		physician		1		1		k		k			  2			  4			0.4		4	0.40748
patient		physician		1		1		k		k			  2			  4			0.4		5	0.42991
patient		physician		1		1		k		k			  2			  4			0.3		1	0.21495
patient		physician		1		1		k		k			  2			  4			0.3		2	0.31963
patient		physician		1		1		k		k			  2			  4			0.3		3	0.37757
patient		physician		1		1		k		k			  2			  4			0.3		4	0.41121
patient		physician		1		1		k		k			  2			  4			0.3		5	0.43364
patient		physician		1		1		k		k			  2			  4			0.2		1	0.22056
patient		physician		1		1		k		k			  2			  4			0.2		2	0.32523
patient		physician		1		1		k		k			  2			  4			0.2		3	0.37757
patient		physician		1		1		k		k			  2			  4			0.2		4	0.41495
patient		physician		1		1		k		k			  2			  4			0.2		5	0.43551
patient		physician		1		1		k		k			  2			  4			0.1		1	0.22243
patient		physician		1		1		k		k			  2			  4			0.1		2	0.32523
patient		physician		1		1		k		k			  2			  4			0.1		3	0.38318
patient		physician		1		1		k		k			  2			  4			0.1		4	0.41682
patient		physician		1		1		k		k			  2			  4			0.1		5	0.43738
patient		physician		1		1		k		k			  2			  4			0.0		1	0.20187
patient		physician		1		1		k		k			  2			  4			0.0		2	0.29720
patient		physician		1		1		k		k			  2			  4			0.0		3	0.33832
patient		physician		1		1		k		k			  2			  4			0.0		4	0.37757
patient		physician		1		1		k		k			  2			  4			0.0		5	0.39252
patient		physician		1		1		k		k			  2			  5			1.0		1	0.24673
patient		physician		1		1		k		k			  2			  5			1.0		2	0.31776
patient		physician		1		1		k		k			  2			  5			1.0		3	0.34579
patient		physician		1		1		k		k			  2			  5			1.0		4	0.36636
patient		physician		1		1		k		k			  2			  5			1.0		5	0.37570
patient		physician		1		1		k		k			  2			  5			0.9		1	0.21308
patient		physician		1		1		k		k			  2			  5			0.9		2	0.30841
patient		physician		1		1		k		k			  2			  5			0.9		3	0.36075
patient		physician		1		1		k		k			  2			  5			0.9		4	0.40187
patient		physician		1		1		k		k			  2			  5			0.9		5	0.42617
patient		physician		1		1		k		k			  2			  5			0.8		1	0.21495
patient		physician		1		1		k		k			  2			  5			0.8		2	0.31028
patient		physician		1		1		k		k			  2			  5			0.8		3	0.36075
patient		physician		1		1		k		k			  2			  5			0.8		4	0.40374
patient		physician		1		1		k		k			  2			  5			0.8		5	0.42430
patient		physician		1		1		k		k			  2			  5			0.7		1	0.21869
patient		physician		1		1		k		k			  2			  5			0.7		2	0.31028
patient		physician		1		1		k		k			  2			  5			0.7		3	0.36075
patient		physician		1		1		k		k			  2			  5			0.7		4	0.40561
patient		physician		1		1		k		k			  2			  5			0.7		5	0.42617
patient		physician		1		1		k		k			  2			  5			0.6		1	0.21869
patient		physician		1		1		k		k			  2			  5			0.6		2	0.31028
patient		physician		1		1		k		k			  2			  5			0.6		3	0.36262
patient		physician		1		1		k		k			  2			  5			0.6		4	0.40561
patient		physician		1		1		k		k			  2			  5			0.6		5	0.42617
patient		physician		1		1		k		k			  2			  5			0.5		1	0.22243
patient		physician		1		1		k		k			  2			  5			0.5		2	0.31402
patient		physician		1		1		k		k			  2			  5			0.5		3	0.37009
patient		physician		1		1		k		k			  2			  5			0.5		4	0.40561
patient		physician		1		1		k		k			  2			  5			0.5		5	0.42617
patient		physician		1		1		k		k			  2			  5			0.4		1	0.21869
patient		physician		1		1		k		k			  2			  5			0.4		2	0.31776
patient		physician		1		1		k		k			  2			  5			0.4		3	0.37383
patient		physician		1		1		k		k			  2			  5			0.4		4	0.40748
patient		physician		1		1		k		k			  2			  5			0.4		5	0.42991
patient		physician		1		1		k		k			  2			  5			0.3		1	0.21495
patient		physician		1		1		k		k			  2			  5			0.3		2	0.31963
patient		physician		1		1		k		k			  2			  5			0.3		3	0.37757
patient		physician		1		1		k		k			  2			  5			0.3		4	0.41121
patient		physician		1		1		k		k			  2			  5			0.3		5	0.43364
patient		physician		1		1		k		k			  2			  5			0.2		1	0.22056
patient		physician		1		1		k		k			  2			  5			0.2		2	0.32523
patient		physician		1		1		k		k			  2			  5			0.2		3	0.37757
patient		physician		1		1		k		k			  2			  5			0.2		4	0.41495
patient		physician		1		1		k		k			  2			  5			0.2		5	0.43551
patient		physician		1		1		k		k			  2			  5			0.1		1	0.22243
patient		physician		1		1		k		k			  2			  5			0.1		2	0.32523
patient		physician		1		1		k		k			  2			  5			0.1		3	0.38318
patient		physician		1		1		k		k			  2			  5			0.1		4	0.41682
patient		physician		1		1		k		k			  2			  5			0.1		5	0.43738
patient		physician		1		1		k		k			  2			  5			0.0		1	0.20187
patient		physician		1		1		k		k			  2			  5			0.0		2	0.29720
patient		physician		1		1		k		k			  2			  5			0.0		3	0.33832
patient		physician		1		1		k		k			  2			  5			0.0		4	0.37757
patient		physician		1		1		k		k			  2			  5			0.0		5	0.39252
patient		physician		1		1		k		k			  2			 10			1.0		1	0.24673
patient		physician		1		1		k		k			  2			 10			1.0		2	0.31963
patient		physician		1		1		k		k			  2			 10			1.0		3	0.34579
patient		physician		1		1		k		k			  2			 10			1.0		4	0.36636
patient		physician		1		1		k		k			  2			 10			1.0		5	0.37570
patient		physician		1		1		k		k			  2			 10			0.9		1	0.21308
patient		physician		1		1		k		k			  2			 10			0.9		2	0.30841
patient		physician		1		1		k		k			  2			 10			0.9		3	0.36262
patient		physician		1		1		k		k			  2			 10			0.9		4	0.40187
patient		physician		1		1		k		k			  2			 10			0.9		5	0.42617
patient		physician		1		1		k		k			  2			 10			0.8		1	0.21495
patient		physician		1		1		k		k			  2			 10			0.8		2	0.31028
patient		physician		1		1		k		k			  2			 10			0.8		3	0.36262
patient		physician		1		1		k		k			  2			 10			0.8		4	0.40374
patient		physician		1		1		k		k			  2			 10			0.8		5	0.42617
patient		physician		1		1		k		k			  2			 10			0.7		1	0.21869
patient		physician		1		1		k		k			  2			 10			0.7		2	0.31028
patient		physician		1		1		k		k			  2			 10			0.7		3	0.36262
patient		physician		1		1		k		k			  2			 10			0.7		4	0.40561
patient		physician		1		1		k		k			  2			 10			0.7		5	0.42804
patient		physician		1		1		k		k			  2			 10			0.6		1	0.21869
patient		physician		1		1		k		k			  2			 10			0.6		2	0.31028
patient		physician		1		1		k		k			  2			 10			0.6		3	0.36449
patient		physician		1		1		k		k			  2			 10			0.6		4	0.40561
patient		physician		1		1		k		k			  2			 10			0.6		5	0.42804
patient		physician		1		1		k		k			  2			 10			0.5		1	0.22243
patient		physician		1		1		k		k			  2			 10			0.5		2	0.31402
patient		physician		1		1		k		k			  2			 10			0.5		3	0.37196
patient		physician		1		1		k		k			  2			 10			0.5		4	0.40748
patient		physician		1		1		k		k			  2			 10			0.5		5	0.42804
patient		physician		1		1		k		k			  2			 10			0.4		1	0.21869
patient		physician		1		1		k		k			  2			 10			0.4		2	0.31776
patient		physician		1		1		k		k			  2			 10			0.4		3	0.37570
patient		physician		1		1		k		k			  2			 10			0.4		4	0.40748
patient		physician		1		1		k		k			  2			 10			0.4		5	0.42991
patient		physician		1		1		k		k			  2			 10			0.3		1	0.21495
patient		physician		1		1		k		k			  2			 10			0.3		2	0.31776
patient		physician		1		1		k		k			  2			 10			0.3		3	0.37570
patient		physician		1		1		k		k			  2			 10			0.3		4	0.41121
patient		physician		1		1		k		k			  2			 10			0.3		5	0.43364
patient		physician		1		1		k		k			  2			 10			0.2		1	0.22056
patient		physician		1		1		k		k			  2			 10			0.2		2	0.32336
patient		physician		1		1		k		k			  2			 10			0.2		3	0.37757
patient		physician		1		1		k		k			  2			 10			0.2		4	0.41495
patient		physician		1		1		k		k			  2			 10			0.2		5	0.43551
patient		physician		1		1		k		k			  2			 10			0.1		1	0.22243
patient		physician		1		1		k		k			  2			 10			0.1		2	0.32523
patient		physician		1		1		k		k			  2			 10			0.1		3	0.38318
patient		physician		1		1		k		k			  2			 10			0.1		4	0.41682
patient		physician		1		1		k		k			  2			 10			0.1		5	0.43738
patient		physician		1		1		k		k			  2			 10			0.0		1	0.20187
patient		physician		1		1		k		k			  2			 10			0.0		2	0.29720
patient		physician		1		1		k		k			  2			 10			0.0		3	0.33832
patient		physician		1		1		k		k			  2			 10			0.0		4	0.37757
patient		physician		1		1		k		k			  2			 10			0.0		5	0.39252
patient		physician		1		1		k		k			  2			 20			1.0		1	0.24860
patient		physician		1		1		k		k			  2			 20			1.0		2	0.32150
patient		physician		1		1		k		k			  2			 20			1.0		3	0.34766
patient		physician		1		1		k		k			  2			 20			1.0		4	0.36822
patient		physician		1		1		k		k			  2			 20			1.0		5	0.37757
patient		physician		1		1		k		k			  2			 20			0.9		1	0.21308
patient		physician		1		1		k		k			  2			 20			0.9		2	0.31215
patient		physician		1		1		k		k			  2			 20			0.9		3	0.36449
patient		physician		1		1		k		k			  2			 20			0.9		4	0.40374
patient		physician		1		1		k		k			  2			 20			0.9		5	0.42804
patient		physician		1		1		k		k			  2			 20			0.8		1	0.21495
patient		physician		1		1		k		k			  2			 20			0.8		2	0.31402
patient		physician		1		1		k		k			  2			 20			0.8		3	0.36449
patient		physician		1		1		k		k			  2			 20			0.8		4	0.40561
patient		physician		1		1		k		k			  2			 20			0.8		5	0.42804
patient		physician		1		1		k		k			  2			 20			0.7		1	0.21869
patient		physician		1		1		k		k			  2			 20			0.7		2	0.31402
patient		physician		1		1		k		k			  2			 20			0.7		3	0.36449
patient		physician		1		1		k		k			  2			 20			0.7		4	0.40748
patient		physician		1		1		k		k			  2			 20			0.7		5	0.42991
patient		physician		1		1		k		k			  2			 20			0.6		1	0.21869
patient		physician		1		1		k		k			  2			 20			0.6		2	0.31215
patient		physician		1		1		k		k			  2			 20			0.6		3	0.36449
patient		physician		1		1		k		k			  2			 20			0.6		4	0.40748
patient		physician		1		1		k		k			  2			 20			0.6		5	0.42991
patient		physician		1		1		k		k			  2			 20			0.5		1	0.22243
patient		physician		1		1		k		k			  2			 20			0.5		2	0.31589
patient		physician		1		1		k		k			  2			 20			0.5		3	0.37196
patient		physician		1		1		k		k			  2			 20			0.5		4	0.40935
patient		physician		1		1		k		k			  2			 20			0.5		5	0.42991
patient		physician		1		1		k		k			  2			 20			0.4		1	0.21869
patient		physician		1		1		k		k			  2			 20			0.4		2	0.31963
patient		physician		1		1		k		k			  2			 20			0.4		3	0.37570
patient		physician		1		1		k		k			  2			 20			0.4		4	0.40935
patient		physician		1		1		k		k			  2			 20			0.4		5	0.43178
patient		physician		1		1		k		k			  2			 20			0.3		1	0.21682
patient		physician		1		1		k		k			  2			 20			0.3		2	0.31963
patient		physician		1		1		k		k			  2			 20			0.3		3	0.37757
patient		physician		1		1		k		k			  2			 20			0.3		4	0.41308
patient		physician		1		1		k		k			  2			 20			0.3		5	0.43551
patient		physician		1		1		k		k			  2			 20			0.2		1	0.22056
patient		physician		1		1		k		k			  2			 20			0.2		2	0.32523
patient		physician		1		1		k		k			  2			 20			0.2		3	0.37944
patient		physician		1		1		k		k			  2			 20			0.2		4	0.41682
patient		physician		1		1		k		k			  2			 20			0.2		5	0.43738
patient		physician		1		1		k		k			  2			 20			0.1		1	0.22243
patient		physician		1		1		k		k			  2			 20			0.1		2	0.32523
patient		physician		1		1		k		k			  2			 20			0.1		3	0.38505
patient		physician		1		1		k		k			  2			 20			0.1		4	0.41869
patient		physician		1		1		k		k			  2			 20			0.1		5	0.43925
patient		physician		1		1		k		k			  2			 20			0.0		1	0.20187
patient		physician		1		1		k		k			  2			 20			0.0		2	0.29720
patient		physician		1		1		k		k			  2			 20			0.0		3	0.33832
patient		physician		1		1		k		k			  2			 20			0.0		4	0.37757
patient		physician		1		1		k		k			  2			 20			0.0		5	0.39252
patient		physician		1		1		k		k			  2			 50			1.0		1	0.24860
patient		physician		1		1		k		k			  2			 50			1.0		2	0.32710
patient		physician		1		1		k		k			  2			 50			1.0		3	0.34766
patient		physician		1		1		k		k			  2			 50			1.0		4	0.36822
patient		physician		1		1		k		k			  2			 50			1.0		5	0.37757
patient		physician		1		1		k		k			  2			 50			0.9		1	0.21495
patient		physician		1		1		k		k			  2			 50			0.9		2	0.31402
patient		physician		1		1		k		k			  2			 50			0.9		3	0.36822
patient		physician		1		1		k		k			  2			 50			0.9		4	0.40374
patient		physician		1		1		k		k			  2			 50			0.9		5	0.42991
patient		physician		1		1		k		k			  2			 50			0.8		1	0.21682
patient		physician		1		1		k		k			  2			 50			0.8		2	0.31589
patient		physician		1		1		k		k			  2			 50			0.8		3	0.36822
patient		physician		1		1		k		k			  2			 50			0.8		4	0.40561
patient		physician		1		1		k		k			  2			 50			0.8		5	0.42991
patient		physician		1		1		k		k			  2			 50			0.7		1	0.22056
patient		physician		1		1		k		k			  2			 50			0.7		2	0.31589
patient		physician		1		1		k		k			  2			 50			0.7		3	0.36822
patient		physician		1		1		k		k			  2			 50			0.7		4	0.40748
patient		physician		1		1		k		k			  2			 50			0.7		5	0.43178
patient		physician		1		1		k		k			  2			 50			0.6		1	0.21869
patient		physician		1		1		k		k			  2			 50			0.6		2	0.31402
patient		physician		1		1		k		k			  2			 50			0.6		3	0.36822
patient		physician		1		1		k		k			  2			 50			0.6		4	0.40748
patient		physician		1		1		k		k			  2			 50			0.6		5	0.43178
patient		physician		1		1		k		k			  2			 50			0.5		1	0.22243
patient		physician		1		1		k		k			  2			 50			0.5		2	0.31776
patient		physician		1		1		k		k			  2			 50			0.5		3	0.37570
patient		physician		1		1		k		k			  2			 50			0.5		4	0.40935
patient		physician		1		1		k		k			  2			 50			0.5		5	0.43178
patient		physician		1		1		k		k			  2			 50			0.4		1	0.21682
patient		physician		1		1		k		k			  2			 50			0.4		2	0.32150
patient		physician		1		1		k		k			  2			 50			0.4		3	0.37757
patient		physician		1		1		k		k			  2			 50			0.4		4	0.41121
patient		physician		1		1		k		k			  2			 50			0.4		5	0.43364
patient		physician		1		1		k		k			  2			 50			0.3		1	0.21495
patient		physician		1		1		k		k			  2			 50			0.3		2	0.32150
patient		physician		1		1		k		k			  2			 50			0.3		3	0.37944
patient		physician		1		1		k		k			  2			 50			0.3		4	0.41495
patient		physician		1		1		k		k			  2			 50			0.3		5	0.43738
patient		physician		1		1		k		k			  2			 50			0.2		1	0.22056
patient		physician		1		1		k		k			  2			 50			0.2		2	0.32710
patient		physician		1		1		k		k			  2			 50			0.2		3	0.38131
patient		physician		1		1		k		k			  2			 50			0.2		4	0.41682
patient		physician		1		1		k		k			  2			 50			0.2		5	0.43925
patient		physician		1		1		k		k			  2			 50			0.1		1	0.22243
patient		physician		1		1		k		k			  2			 50			0.1		2	0.32710
patient		physician		1		1		k		k			  2			 50			0.1		3	0.38692
patient		physician		1		1		k		k			  2			 50			0.1		4	0.41869
patient		physician		1		1		k		k			  2			 50			0.1		5	0.44112
patient		physician		1		1		k		k			  2			 50			0.0		1	0.20187
patient		physician		1		1		k		k			  2			 50			0.0		2	0.29720
patient		physician		1		1		k		k			  2			 50			0.0		3	0.33832
patient		physician		1		1		k		k			  2			 50			0.0		4	0.37757
patient		physician		1		1		k		k			  2			 50			0.0		5	0.39252
patient		physician		1		1		k		k			  2			100			1.0		1	0.24860
patient		physician		1		1		k		k			  2			100			1.0		2	0.32523
patient		physician		1		1		k		k			  2			100			1.0		3	0.35140
patient		physician		1		1		k		k			  2			100			1.0		4	0.37009
patient		physician		1		1		k		k			  2			100			1.0		5	0.37944
patient		physician		1		1		k		k			  2			100			0.9		1	0.21495
patient		physician		1		1		k		k			  2			100			0.9		2	0.31215
patient		physician		1		1		k		k			  2			100			0.9		3	0.36822
patient		physician		1		1		k		k			  2			100			0.9		4	0.40561
patient		physician		1		1		k		k			  2			100			0.9		5	0.43178
patient		physician		1		1		k		k			  2			100			0.8		1	0.21682
patient		physician		1		1		k		k			  2			100			0.8		2	0.31402
patient		physician		1		1		k		k			  2			100			0.8		3	0.36822
patient		physician		1		1		k		k			  2			100			0.8		4	0.40748
patient		physician		1		1		k		k			  2			100			0.8		5	0.43178
patient		physician		1		1		k		k			  2			100			0.7		1	0.21869
patient		physician		1		1		k		k			  2			100			0.7		2	0.31589
patient		physician		1		1		k		k			  2			100			0.7		3	0.36822
patient		physician		1		1		k		k			  2			100			0.7		4	0.40935
patient		physician		1		1		k		k			  2			100			0.7		5	0.43364
patient		physician		1		1		k		k			  2			100			0.6		1	0.21869
patient		physician		1		1		k		k			  2			100			0.6		2	0.31589
patient		physician		1		1		k		k			  2			100			0.6		3	0.37009
patient		physician		1		1		k		k			  2			100			0.6		4	0.40935
patient		physician		1		1		k		k			  2			100			0.6		5	0.43364
patient		physician		1		1		k		k			  2			100			0.5		1	0.22243
patient		physician		1		1		k		k			  2			100			0.5		2	0.31963
patient		physician		1		1		k		k			  2			100			0.5		3	0.37383
patient		physician		1		1		k		k			  2			100			0.5		4	0.41121
patient		physician		1		1		k		k			  2			100			0.5		5	0.43364
patient		physician		1		1		k		k			  2			100			0.4		1	0.21682
patient		physician		1		1		k		k			  2			100			0.4		2	0.32336
patient		physician		1		1		k		k			  2			100			0.4		3	0.37570
patient		physician		1		1		k		k			  2			100			0.4		4	0.41121
patient		physician		1		1		k		k			  2			100			0.4		5	0.43551
patient		physician		1		1		k		k			  2			100			0.3		1	0.21495
patient		physician		1		1		k		k			  2			100			0.3		2	0.32150
patient		physician		1		1		k		k			  2			100			0.3		3	0.37757
patient		physician		1		1		k		k			  2			100			0.3		4	0.41495
patient		physician		1		1		k		k			  2			100			0.3		5	0.43925
patient		physician		1		1		k		k			  2			100			0.2		1	0.22243
patient		physician		1		1		k		k			  2			100			0.2		2	0.32710
patient		physician		1		1		k		k			  2			100			0.2		3	0.37944
patient		physician		1		1		k		k			  2			100			0.2		4	0.41682
patient		physician		1		1		k		k			  2			100			0.2		5	0.44112
patient		physician		1		1		k		k			  2			100			0.1		1	0.22243
patient		physician		1		1		k		k			  2			100			0.1		2	0.32710
patient		physician		1		1		k		k			  2			100			0.1		3	0.38505
patient		physician		1		1		k		k			  2			100			0.1		4	0.41682
patient		physician		1		1		k		k			  2			100			0.1		5	0.44112
patient		physician		1		1		k		k			  2			100			0.0		1	0.20187
patient		physician		1		1		k		k			  2			100			0.0		2	0.29720
patient		physician		1		1		k		k			  2			100			0.0		3	0.33832
patient		physician		1		1		k		k			  2			100			0.0		4	0.37757
patient		physician		1		1		k		k			  2			100			0.0		5	0.39252
patient		physician		1		1		k		k			  3			  1			1.0		1	0.24486
patient		physician		1		1		k		k			  3			  1			1.0		2	0.30841
patient		physician		1		1		k		k			  3			  1			1.0		3	0.34579
patient		physician		1		1		k		k			  3			  1			1.0		4	0.37009
patient		physician		1		1		k		k			  3			  1			1.0		5	0.37944
patient		physician		1		1		k		k			  3			  1			0.9		1	0.20935
patient		physician		1		1		k		k			  3			  1			0.9		2	0.30280
patient		physician		1		1		k		k			  3			  1			0.9		3	0.35140
patient		physician		1		1		k		k			  3			  1			0.9		4	0.39252
patient		physician		1		1		k		k			  3			  1			0.9		5	0.42056
patient		physician		1		1		k		k			  3			  1			0.8		1	0.20935
patient		physician		1		1		k		k			  3			  1			0.8		2	0.30467
patient		physician		1		1		k		k			  3			  1			0.8		3	0.35327
patient		physician		1		1		k		k			  3			  1			0.8		4	0.39252
patient		physician		1		1		k		k			  3			  1			0.8		5	0.41869
patient		physician		1		1		k		k			  3			  1			0.7		1	0.21121
patient		physician		1		1		k		k			  3			  1			0.7		2	0.30841
patient		physician		1		1		k		k			  3			  1			0.7		3	0.35701
patient		physician		1		1		k		k			  3			  1			0.7		4	0.39252
patient		physician		1		1		k		k			  3			  1			0.7		5	0.41869
patient		physician		1		1		k		k			  3			  1			0.6		1	0.21308
patient		physician		1		1		k		k			  3			  1			0.6		2	0.31028
patient		physician		1		1		k		k			  3			  1			0.6		3	0.35701
patient		physician		1		1		k		k			  3			  1			0.6		4	0.39252
patient		physician		1		1		k		k			  3			  1			0.6		5	0.41869
patient		physician		1		1		k		k			  3			  1			0.5		1	0.21682
patient		physician		1		1		k		k			  3			  1			0.5		2	0.31589
patient		physician		1		1		k		k			  3			  1			0.5		3	0.36262
patient		physician		1		1		k		k			  3			  1			0.5		4	0.39439
patient		physician		1		1		k		k			  3			  1			0.5		5	0.42243
patient		physician		1		1		k		k			  3			  1			0.4		1	0.20748
patient		physician		1		1		k		k			  3			  1			0.4		2	0.31963
patient		physician		1		1		k		k			  3			  1			0.4		3	0.36636
patient		physician		1		1		k		k			  3			  1			0.4		4	0.39626
patient		physician		1		1		k		k			  3			  1			0.4		5	0.42430
patient		physician		1		1		k		k			  3			  1			0.3		1	0.21308
patient		physician		1		1		k		k			  3			  1			0.3		2	0.31963
patient		physician		1		1		k		k			  3			  1			0.3		3	0.37196
patient		physician		1		1		k		k			  3			  1			0.3		4	0.39813
patient		physician		1		1		k		k			  3			  1			0.3		5	0.42617
patient		physician		1		1		k		k			  3			  1			0.2		1	0.21869
patient		physician		1		1		k		k			  3			  1			0.2		2	0.32150
patient		physician		1		1		k		k			  3			  1			0.2		3	0.37196
patient		physician		1		1		k		k			  3			  1			0.2		4	0.40374
patient		physician		1		1		k		k			  3			  1			0.2		5	0.42617
patient		physician		1		1		k		k			  3			  1			0.1		1	0.22056
patient		physician		1		1		k		k			  3			  1			0.1		2	0.31963
patient		physician		1		1		k		k			  3			  1			0.1		3	0.37757
patient		physician		1		1		k		k			  3			  1			0.1		4	0.40748
patient		physician		1		1		k		k			  3			  1			0.1		5	0.42991
patient		physician		1		1		k		k			  3			  1			0.0		1	0.20187
patient		physician		1		1		k		k			  3			  1			0.0		2	0.29720
patient		physician		1		1		k		k			  3			  1			0.0		3	0.33832
patient		physician		1		1		k		k			  3			  1			0.0		4	0.37757
patient		physician		1		1		k		k			  3			  1			0.0		5	0.39252
patient		physician		1		1		k		k			  3			  2			1.0		1	0.24486
patient		physician		1		1		k		k			  3			  2			1.0		2	0.30841
patient		physician		1		1		k		k			  3			  2			1.0		3	0.34579
patient		physician		1		1		k		k			  3			  2			1.0		4	0.37009
patient		physician		1		1		k		k			  3			  2			1.0		5	0.37944
patient		physician		1		1		k		k			  3			  2			0.9		1	0.20935
patient		physician		1		1		k		k			  3			  2			0.9		2	0.30280
patient		physician		1		1		k		k			  3			  2			0.9		3	0.35140
patient		physician		1		1		k		k			  3			  2			0.9		4	0.39252
patient		physician		1		1		k		k			  3			  2			0.9		5	0.42056
patient		physician		1		1		k		k			  3			  2			0.8		1	0.20935
patient		physician		1		1		k		k			  3			  2			0.8		2	0.30467
patient		physician		1		1		k		k			  3			  2			0.8		3	0.35327
patient		physician		1		1		k		k			  3			  2			0.8		4	0.39252
patient		physician		1		1		k		k			  3			  2			0.8		5	0.41869
patient		physician		1		1		k		k			  3			  2			0.7		1	0.21121
patient		physician		1		1		k		k			  3			  2			0.7		2	0.30841
patient		physician		1		1		k		k			  3			  2			0.7		3	0.35701
patient		physician		1		1		k		k			  3			  2			0.7		4	0.39252
patient		physician		1		1		k		k			  3			  2			0.7		5	0.41869
patient		physician		1		1		k		k			  3			  2			0.6		1	0.21308
patient		physician		1		1		k		k			  3			  2			0.6		2	0.31028
patient		physician		1		1		k		k			  3			  2			0.6		3	0.35701
patient		physician		1		1		k		k			  3			  2			0.6		4	0.39252
patient		physician		1		1		k		k			  3			  2			0.6		5	0.41869
patient		physician		1		1		k		k			  3			  2			0.5		1	0.21682
patient		physician		1		1		k		k			  3			  2			0.5		2	0.31589
patient		physician		1		1		k		k			  3			  2			0.5		3	0.36262
patient		physician		1		1		k		k			  3			  2			0.5		4	0.39439
patient		physician		1		1		k		k			  3			  2			0.5		5	0.42243
patient		physician		1		1		k		k			  3			  2			0.4		1	0.20748
patient		physician		1		1		k		k			  3			  2			0.4		2	0.31963
patient		physician		1		1		k		k			  3			  2			0.4		3	0.36636
patient		physician		1		1		k		k			  3			  2			0.4		4	0.39626
patient		physician		1		1		k		k			  3			  2			0.4		5	0.42430
patient		physician		1		1		k		k			  3			  2			0.3		1	0.21308
patient		physician		1		1		k		k			  3			  2			0.3		2	0.31963
patient		physician		1		1		k		k			  3			  2			0.3		3	0.37196
patient		physician		1		1		k		k			  3			  2			0.3		4	0.39813
patient		physician		1		1		k		k			  3			  2			0.3		5	0.42617
patient		physician		1		1		k		k			  3			  2			0.2		1	0.21869
patient		physician		1		1		k		k			  3			  2			0.2		2	0.32150
patient		physician		1		1		k		k			  3			  2			0.2		3	0.37196
patient		physician		1		1		k		k			  3			  2			0.2		4	0.40374
patient		physician		1		1		k		k			  3			  2			0.2		5	0.42617
patient		physician		1		1		k		k			  3			  2			0.1		1	0.22056
patient		physician		1		1		k		k			  3			  2			0.1		2	0.31963
patient		physician		1		1		k		k			  3			  2			0.1		3	0.37757
patient		physician		1		1		k		k			  3			  2			0.1		4	0.40748
patient		physician		1		1		k		k			  3			  2			0.1		5	0.42991
patient		physician		1		1		k		k			  3			  2			0.0		1	0.20187
patient		physician		1		1		k		k			  3			  2			0.0		2	0.29720
patient		physician		1		1		k		k			  3			  2			0.0		3	0.33832
patient		physician		1		1		k		k			  3			  2			0.0		4	0.37757
patient		physician		1		1		k		k			  3			  2			0.0		5	0.39252
patient		physician		1		1		k		k			  3			  3			1.0		1	0.24486
patient		physician		1		1		k		k			  3			  3			1.0		2	0.30841
patient		physician		1		1		k		k			  3			  3			1.0		3	0.34579
patient		physician		1		1		k		k			  3			  3			1.0		4	0.37009
patient		physician		1		1		k		k			  3			  3			1.0		5	0.37944
patient		physician		1		1		k		k			  3			  3			0.9		1	0.20935
patient		physician		1		1		k		k			  3			  3			0.9		2	0.30280
patient		physician		1		1		k		k			  3			  3			0.9		3	0.35140
patient		physician		1		1		k		k			  3			  3			0.9		4	0.39252
patient		physician		1		1		k		k			  3			  3			0.9		5	0.42056
patient		physician		1		1		k		k			  3			  3			0.8		1	0.20935
patient		physician		1		1		k		k			  3			  3			0.8		2	0.30467
patient		physician		1		1		k		k			  3			  3			0.8		3	0.35327
patient		physician		1		1		k		k			  3			  3			0.8		4	0.39252
patient		physician		1		1		k		k			  3			  3			0.8		5	0.41869
patient		physician		1		1		k		k			  3			  3			0.7		1	0.21121
patient		physician		1		1		k		k			  3			  3			0.7		2	0.30841
patient		physician		1		1		k		k			  3			  3			0.7		3	0.35701
patient		physician		1		1		k		k			  3			  3			0.7		4	0.39252
patient		physician		1		1		k		k			  3			  3			0.7		5	0.41869
patient		physician		1		1		k		k			  3			  3			0.6		1	0.21308
patient		physician		1		1		k		k			  3			  3			0.6		2	0.31028
patient		physician		1		1		k		k			  3			  3			0.6		3	0.35701
patient		physician		1		1		k		k			  3			  3			0.6		4	0.39252
patient		physician		1		1		k		k			  3			  3			0.6		5	0.41869
patient		physician		1		1		k		k			  3			  3			0.5		1	0.21682
patient		physician		1		1		k		k			  3			  3			0.5		2	0.31589
patient		physician		1		1		k		k			  3			  3			0.5		3	0.36262
patient		physician		1		1		k		k			  3			  3			0.5		4	0.39439
patient		physician		1		1		k		k			  3			  3			0.5		5	0.42243
patient		physician		1		1		k		k			  3			  3			0.4		1	0.20748
patient		physician		1		1		k		k			  3			  3			0.4		2	0.31963
patient		physician		1		1		k		k			  3			  3			0.4		3	0.36636
patient		physician		1		1		k		k			  3			  3			0.4		4	0.39626
patient		physician		1		1		k		k			  3			  3			0.4		5	0.42430
patient		physician		1		1		k		k			  3			  3			0.3		1	0.21308
patient		physician		1		1		k		k			  3			  3			0.3		2	0.31963
patient		physician		1		1		k		k			  3			  3			0.3		3	0.37196
patient		physician		1		1		k		k			  3			  3			0.3		4	0.39813
patient		physician		1		1		k		k			  3			  3			0.3		5	0.42617
patient		physician		1		1		k		k			  3			  3			0.2		1	0.21869
patient		physician		1		1		k		k			  3			  3			0.2		2	0.32150
patient		physician		1		1		k		k			  3			  3			0.2		3	0.37196
patient		physician		1		1		k		k			  3			  3			0.2		4	0.40374
patient		physician		1		1		k		k			  3			  3			0.2		5	0.42617
patient		physician		1		1		k		k			  3			  3			0.1		1	0.22056
patient		physician		1		1		k		k			  3			  3			0.1		2	0.31963
patient		physician		1		1		k		k			  3			  3			0.1		3	0.37757
patient		physician		1		1		k		k			  3			  3			0.1		4	0.40748
patient		physician		1		1		k		k			  3			  3			0.1		5	0.42991
patient		physician		1		1		k		k			  3			  3			0.0		1	0.20187
patient		physician		1		1		k		k			  3			  3			0.0		2	0.29720
patient		physician		1		1		k		k			  3			  3			0.0		3	0.33832
patient		physician		1		1		k		k			  3			  3			0.0		4	0.37757
patient		physician		1		1		k		k			  3			  3			0.0		5	0.39252
patient		physician		1		1		k		k			  3			  4			1.0		1	0.24299
patient		physician		1		1		k		k			  3			  4			1.0		2	0.30654
patient		physician		1		1		k		k			  3			  4			1.0		3	0.34579
patient		physician		1		1		k		k			  3			  4			1.0		4	0.37009
patient		physician		1		1		k		k			  3			  4			1.0		5	0.37757
patient		physician		1		1		k		k			  3			  4			0.9		1	0.20748
patient		physician		1		1		k		k			  3			  4			0.9		2	0.30093
patient		physician		1		1		k		k			  3			  4			0.9		3	0.35140
patient		physician		1		1		k		k			  3			  4			0.9		4	0.39252
patient		physician		1		1		k		k			  3			  4			0.9		5	0.41869
patient		physician		1		1		k		k			  3			  4			0.8		1	0.20748
patient		physician		1		1		k		k			  3			  4			0.8		2	0.30280
patient		physician		1		1		k		k			  3			  4			0.8		3	0.35327
patient		physician		1		1		k		k			  3			  4			0.8		4	0.39252
patient		physician		1		1		k		k			  3			  4			0.8		5	0.41682
patient		physician		1		1		k		k			  3			  4			0.7		1	0.20935
patient		physician		1		1		k		k			  3			  4			0.7		2	0.30654
patient		physician		1		1		k		k			  3			  4			0.7		3	0.35701
patient		physician		1		1		k		k			  3			  4			0.7		4	0.39252
patient		physician		1		1		k		k			  3			  4			0.7		5	0.41682
patient		physician		1		1		k		k			  3			  4			0.6		1	0.21121
patient		physician		1		1		k		k			  3			  4			0.6		2	0.30841
patient		physician		1		1		k		k			  3			  4			0.6		3	0.35701
patient		physician		1		1		k		k			  3			  4			0.6		4	0.39252
patient		physician		1		1		k		k			  3			  4			0.6		5	0.41682
patient		physician		1		1		k		k			  3			  4			0.5		1	0.21495
patient		physician		1		1		k		k			  3			  4			0.5		2	0.31402
patient		physician		1		1		k		k			  3			  4			0.5		3	0.36262
patient		physician		1		1		k		k			  3			  4			0.5		4	0.39439
patient		physician		1		1		k		k			  3			  4			0.5		5	0.42056
patient		physician		1		1		k		k			  3			  4			0.4		1	0.20561
patient		physician		1		1		k		k			  3			  4			0.4		2	0.31776
patient		physician		1		1		k		k			  3			  4			0.4		3	0.36636
patient		physician		1		1		k		k			  3			  4			0.4		4	0.39626
patient		physician		1		1		k		k			  3			  4			0.4		5	0.42243
patient		physician		1		1		k		k			  3			  4			0.3		1	0.21121
patient		physician		1		1		k		k			  3			  4			0.3		2	0.31776
patient		physician		1		1		k		k			  3			  4			0.3		3	0.37196
patient		physician		1		1		k		k			  3			  4			0.3		4	0.39813
patient		physician		1		1		k		k			  3			  4			0.3		5	0.42430
patient		physician		1		1		k		k			  3			  4			0.2		1	0.21869
patient		physician		1		1		k		k			  3			  4			0.2		2	0.31963
patient		physician		1		1		k		k			  3			  4			0.2		3	0.37196
patient		physician		1		1		k		k			  3			  4			0.2		4	0.40374
patient		physician		1		1		k		k			  3			  4			0.2		5	0.42430
patient		physician		1		1		k		k			  3			  4			0.1		1	0.21869
patient		physician		1		1		k		k			  3			  4			0.1		2	0.31963
patient		physician		1		1		k		k			  3			  4			0.1		3	0.37570
patient		physician		1		1		k		k			  3			  4			0.1		4	0.40561
patient		physician		1		1		k		k			  3			  4			0.1		5	0.42804
patient		physician		1		1		k		k			  3			  4			0.0		1	0.20187
patient		physician		1		1		k		k			  3			  4			0.0		2	0.29720
patient		physician		1		1		k		k			  3			  4			0.0		3	0.33832
patient		physician		1		1		k		k			  3			  4			0.0		4	0.37757
patient		physician		1		1		k		k			  3			  4			0.0		5	0.39252
patient		physician		1		1		k		k			  3			  5			1.0		1	0.24299
patient		physician		1		1		k		k			  3			  5			1.0		2	0.30841
patient		physician		1		1		k		k			  3			  5			1.0		3	0.34766
patient		physician		1		1		k		k			  3			  5			1.0		4	0.37196
patient		physician		1		1		k		k			  3			  5			1.0		5	0.37944
patient		physician		1		1		k		k			  3			  5			0.9		1	0.20748
patient		physician		1		1		k		k			  3			  5			0.9		2	0.30280
patient		physician		1		1		k		k			  3			  5			0.9		3	0.35327
patient		physician		1		1		k		k			  3			  5			0.9		4	0.39439
patient		physician		1		1		k		k			  3			  5			0.9		5	0.42056
patient		physician		1		1		k		k			  3			  5			0.8		1	0.20748
patient		physician		1		1		k		k			  3			  5			0.8		2	0.30467
patient		physician		1		1		k		k			  3			  5			0.8		3	0.35514
patient		physician		1		1		k		k			  3			  5			0.8		4	0.39439
patient		physician		1		1		k		k			  3			  5			0.8		5	0.41869
patient		physician		1		1		k		k			  3			  5			0.7		1	0.20935
patient		physician		1		1		k		k			  3			  5			0.7		2	0.30654
patient		physician		1		1		k		k			  3			  5			0.7		3	0.35888
patient		physician		1		1		k		k			  3			  5			0.7		4	0.39439
patient		physician		1		1		k		k			  3			  5			0.7		5	0.41869
patient		physician		1		1		k		k			  3			  5			0.6		1	0.21121
patient		physician		1		1		k		k			  3			  5			0.6		2	0.30841
patient		physician		1		1		k		k			  3			  5			0.6		3	0.35888
patient		physician		1		1		k		k			  3			  5			0.6		4	0.39439
patient		physician		1		1		k		k			  3			  5			0.6		5	0.41869
patient		physician		1		1		k		k			  3			  5			0.5		1	0.21495
patient		physician		1		1		k		k			  3			  5			0.5		2	0.31402
patient		physician		1		1		k		k			  3			  5			0.5		3	0.36449
patient		physician		1		1		k		k			  3			  5			0.5		4	0.39626
patient		physician		1		1		k		k			  3			  5			0.5		5	0.42243
patient		physician		1		1		k		k			  3			  5			0.4		1	0.20561
patient		physician		1		1		k		k			  3			  5			0.4		2	0.31776
patient		physician		1		1		k		k			  3			  5			0.4		3	0.36822
patient		physician		1		1		k		k			  3			  5			0.4		4	0.39813
patient		physician		1		1		k		k			  3			  5			0.4		5	0.42430
patient		physician		1		1		k		k			  3			  5			0.3		1	0.21121
patient		physician		1		1		k		k			  3			  5			0.3		2	0.31776
patient		physician		1		1		k		k			  3			  5			0.3		3	0.37383
patient		physician		1		1		k		k			  3			  5			0.3		4	0.40000
patient		physician		1		1		k		k			  3			  5			0.3		5	0.42617
patient		physician		1		1		k		k			  3			  5			0.2		1	0.21869
patient		physician		1		1		k		k			  3			  5			0.2		2	0.31963
patient		physician		1		1		k		k			  3			  5			0.2		3	0.37383
patient		physician		1		1		k		k			  3			  5			0.2		4	0.40561
patient		physician		1		1		k		k			  3			  5			0.2		5	0.42617
patient		physician		1		1		k		k			  3			  5			0.1		1	0.21869
patient		physician		1		1		k		k			  3			  5			0.1		2	0.31963
patient		physician		1		1		k		k			  3			  5			0.1		3	0.37757
patient		physician		1		1		k		k			  3			  5			0.1		4	0.40748
patient		physician		1		1		k		k			  3			  5			0.1		5	0.42991
patient		physician		1		1		k		k			  3			  5			0.0		1	0.20187
patient		physician		1		1		k		k			  3			  5			0.0		2	0.29720
patient		physician		1		1		k		k			  3			  5			0.0		3	0.33832
patient		physician		1		1		k		k			  3			  5			0.0		4	0.37757
patient		physician		1		1		k		k			  3			  5			0.0		5	0.39252
patient		physician		1		1		k		k			  3			 10			1.0		1	0.24299
patient		physician		1		1		k		k			  3			 10			1.0		2	0.31028
patient		physician		1		1		k		k			  3			 10			1.0		3	0.34766
patient		physician		1		1		k		k			  3			 10			1.0		4	0.37196
patient		physician		1		1		k		k			  3			 10			1.0		5	0.38131
patient		physician		1		1		k		k			  3			 10			0.9		1	0.20748
patient		physician		1		1		k		k			  3			 10			0.9		2	0.30093
patient		physician		1		1		k		k			  3			 10			0.9		3	0.35327
patient		physician		1		1		k		k			  3			 10			0.9		4	0.39252
patient		physician		1		1		k		k			  3			 10			0.9		5	0.42056
patient		physician		1		1		k		k			  3			 10			0.8		1	0.20748
patient		physician		1		1		k		k			  3			 10			0.8		2	0.30280
patient		physician		1		1		k		k			  3			 10			0.8		3	0.35514
patient		physician		1		1		k		k			  3			 10			0.8		4	0.39252
patient		physician		1		1		k		k			  3			 10			0.8		5	0.41869
patient		physician		1		1		k		k			  3			 10			0.7		1	0.20935
patient		physician		1		1		k		k			  3			 10			0.7		2	0.30654
patient		physician		1		1		k		k			  3			 10			0.7		3	0.35888
patient		physician		1		1		k		k			  3			 10			0.7		4	0.39252
patient		physician		1		1		k		k			  3			 10			0.7		5	0.41869
patient		physician		1		1		k		k			  3			 10			0.6		1	0.21121
patient		physician		1		1		k		k			  3			 10			0.6		2	0.30841
patient		physician		1		1		k		k			  3			 10			0.6		3	0.35888
patient		physician		1		1		k		k			  3			 10			0.6		4	0.39252
patient		physician		1		1		k		k			  3			 10			0.6		5	0.41869
patient		physician		1		1		k		k			  3			 10			0.5		1	0.21495
patient		physician		1		1		k		k			  3			 10			0.5		2	0.31402
patient		physician		1		1		k		k			  3			 10			0.5		3	0.36449
patient		physician		1		1		k		k			  3			 10			0.5		4	0.39439
patient		physician		1		1		k		k			  3			 10			0.5		5	0.42056
patient		physician		1		1		k		k			  3			 10			0.4		1	0.20561
patient		physician		1		1		k		k			  3			 10			0.4		2	0.31776
patient		physician		1		1		k		k			  3			 10			0.4		3	0.36636
patient		physician		1		1		k		k			  3			 10			0.4		4	0.39626
patient		physician		1		1		k		k			  3			 10			0.4		5	0.42243
patient		physician		1		1		k		k			  3			 10			0.3		1	0.21121
patient		physician		1		1		k		k			  3			 10			0.3		2	0.31589
patient		physician		1		1		k		k			  3			 10			0.3		3	0.37196
patient		physician		1		1		k		k			  3			 10			0.3		4	0.39813
patient		physician		1		1		k		k			  3			 10			0.3		5	0.42430
patient		physician		1		1		k		k			  3			 10			0.2		1	0.21869
patient		physician		1		1		k		k			  3			 10			0.2		2	0.31963
patient		physician		1		1		k		k			  3			 10			0.2		3	0.37009
patient		physician		1		1		k		k			  3			 10			0.2		4	0.40374
patient		physician		1		1		k		k			  3			 10			0.2		5	0.42617
patient		physician		1		1		k		k			  3			 10			0.1		1	0.21869
patient		physician		1		1		k		k			  3			 10			0.1		2	0.31963
patient		physician		1		1		k		k			  3			 10			0.1		3	0.37570
patient		physician		1		1		k		k			  3			 10			0.1		4	0.40748
patient		physician		1		1		k		k			  3			 10			0.1		5	0.42991
patient		physician		1		1		k		k			  3			 10			0.0		1	0.20187
patient		physician		1		1		k		k			  3			 10			0.0		2	0.29720
patient		physician		1		1		k		k			  3			 10			0.0		3	0.33832
patient		physician		1		1		k		k			  3			 10			0.0		4	0.37757
patient		physician		1		1		k		k			  3			 10			0.0		5	0.39252
patient		physician		1		1		k		k			  3			 20			1.0		1	0.24486
patient		physician		1		1		k		k			  3			 20			1.0		2	0.31215
patient		physician		1		1		k		k			  3			 20			1.0		3	0.34953
patient		physician		1		1		k		k			  3			 20			1.0		4	0.37383
patient		physician		1		1		k		k			  3			 20			1.0		5	0.38318
patient		physician		1		1		k		k			  3			 20			0.9		1	0.20748
patient		physician		1		1		k		k			  3			 20			0.9		2	0.30280
patient		physician		1		1		k		k			  3			 20			0.9		3	0.35514
patient		physician		1		1		k		k			  3			 20			0.9		4	0.39626
patient		physician		1		1		k		k			  3			 20			0.9		5	0.42243
patient		physician		1		1		k		k			  3			 20			0.8		1	0.20748
patient		physician		1		1		k		k			  3			 20			0.8		2	0.30467
patient		physician		1		1		k		k			  3			 20			0.8		3	0.35701
patient		physician		1		1		k		k			  3			 20			0.8		4	0.39626
patient		physician		1		1		k		k			  3			 20			0.8		5	0.42243
patient		physician		1		1		k		k			  3			 20			0.7		1	0.20935
patient		physician		1		1		k		k			  3			 20			0.7		2	0.30841
patient		physician		1		1		k		k			  3			 20			0.7		3	0.36075
patient		physician		1		1		k		k			  3			 20			0.7		4	0.39626
patient		physician		1		1		k		k			  3			 20			0.7		5	0.42243
patient		physician		1		1		k		k			  3			 20			0.6		1	0.21121
patient		physician		1		1		k		k			  3			 20			0.6		2	0.31215
patient		physician		1		1		k		k			  3			 20			0.6		3	0.36075
patient		physician		1		1		k		k			  3			 20			0.6		4	0.39626
patient		physician		1		1		k		k			  3			 20			0.6		5	0.42243
patient		physician		1		1		k		k			  3			 20			0.5		1	0.21495
patient		physician		1		1		k		k			  3			 20			0.5		2	0.31589
patient		physician		1		1		k		k			  3			 20			0.5		3	0.36449
patient		physician		1		1		k		k			  3			 20			0.5		4	0.39813
patient		physician		1		1		k		k			  3			 20			0.5		5	0.42430
patient		physician		1		1		k		k			  3			 20			0.4		1	0.20561
patient		physician		1		1		k		k			  3			 20			0.4		2	0.31963
patient		physician		1		1		k		k			  3			 20			0.4		3	0.36636
patient		physician		1		1		k		k			  3			 20			0.4		4	0.40000
patient		physician		1		1		k		k			  3			 20			0.4		5	0.42617
patient		physician		1		1		k		k			  3			 20			0.3		1	0.21121
patient		physician		1		1		k		k			  3			 20			0.3		2	0.31589
patient		physician		1		1		k		k			  3			 20			0.3		3	0.37383
patient		physician		1		1		k		k			  3			 20			0.3		4	0.40187
patient		physician		1		1		k		k			  3			 20			0.3		5	0.42804
patient		physician		1		1		k		k			  3			 20			0.2		1	0.21869
patient		physician		1		1		k		k			  3			 20			0.2		2	0.32150
patient		physician		1		1		k		k			  3			 20			0.2		3	0.37196
patient		physician		1		1		k		k			  3			 20			0.2		4	0.40748
patient		physician		1		1		k		k			  3			 20			0.2		5	0.42804
patient		physician		1		1		k		k			  3			 20			0.1		1	0.21869
patient		physician		1		1		k		k			  3			 20			0.1		2	0.31963
patient		physician		1		1		k		k			  3			 20			0.1		3	0.37757
patient		physician		1		1		k		k			  3			 20			0.1		4	0.41121
patient		physician		1		1		k		k			  3			 20			0.1		5	0.43178
patient		physician		1		1		k		k			  3			 20			0.0		1	0.20187
patient		physician		1		1		k		k			  3			 20			0.0		2	0.29720
patient		physician		1		1		k		k			  3			 20			0.0		3	0.33832
patient		physician		1		1		k		k			  3			 20			0.0		4	0.37757
patient		physician		1		1		k		k			  3			 20			0.0		5	0.39252
patient		physician		1		1		k		k			  3			 50			1.0		1	0.24860
patient		physician		1		1		k		k			  3			 50			1.0		2	0.31963
patient		physician		1		1		k		k			  3			 50			1.0		3	0.34953
patient		physician		1		1		k		k			  3			 50			1.0		4	0.37196
patient		physician		1		1		k		k			  3			 50			1.0		5	0.38318
patient		physician		1		1		k		k			  3			 50			0.9		1	0.21121
patient		physician		1		1		k		k			  3			 50			0.9		2	0.30841
patient		physician		1		1		k		k			  3			 50			0.9		3	0.35888
patient		physician		1		1		k		k			  3			 50			0.9		4	0.39626
patient		physician		1		1		k		k			  3			 50			0.9		5	0.42243
patient		physician		1		1		k		k			  3			 50			0.8		1	0.21121
patient		physician		1		1		k		k			  3			 50			0.8		2	0.31028
patient		physician		1		1		k		k			  3			 50			0.8		3	0.36075
patient		physician		1		1		k		k			  3			 50			0.8		4	0.39626
patient		physician		1		1		k		k			  3			 50			0.8		5	0.42243
patient		physician		1		1		k		k			  3			 50			0.7		1	0.21308
patient		physician		1		1		k		k			  3			 50			0.7		2	0.31215
patient		physician		1		1		k		k			  3			 50			0.7		3	0.36262
patient		physician		1		1		k		k			  3			 50			0.7		4	0.39626
patient		physician		1		1		k		k			  3			 50			0.7		5	0.42243
patient		physician		1		1		k		k			  3			 50			0.6		1	0.21308
patient		physician		1		1		k		k			  3			 50			0.6		2	0.31402
patient		physician		1		1		k		k			  3			 50			0.6		3	0.36262
patient		physician		1		1		k		k			  3			 50			0.6		4	0.39626
patient		physician		1		1		k		k			  3			 50			0.6		5	0.42243
patient		physician		1		1		k		k			  3			 50			0.5		1	0.21682
patient		physician		1		1		k		k			  3			 50			0.5		2	0.31776
patient		physician		1		1		k		k			  3			 50			0.5		3	0.36636
patient		physician		1		1		k		k			  3			 50			0.5		4	0.39813
patient		physician		1		1		k		k			  3			 50			0.5		5	0.42430
patient		physician		1		1		k		k			  3			 50			0.4		1	0.21495
patient		physician		1		1		k		k			  3			 50			0.4		2	0.32150
patient		physician		1		1		k		k			  3			 50			0.4		3	0.36822
patient		physician		1		1		k		k			  3			 50			0.4		4	0.40187
patient		physician		1		1		k		k			  3			 50			0.4		5	0.42617
patient		physician		1		1		k		k			  3			 50			0.3		1	0.21495
patient		physician		1		1		k		k			  3			 50			0.3		2	0.31776
patient		physician		1		1		k		k			  3			 50			0.3		3	0.37383
patient		physician		1		1		k		k			  3			 50			0.3		4	0.40374
patient		physician		1		1		k		k			  3			 50			0.3		5	0.42804
patient		physician		1		1		k		k			  3			 50			0.2		1	0.22056
patient		physician		1		1		k		k			  3			 50			0.2		2	0.32336
patient		physician		1		1		k		k			  3			 50			0.2		3	0.37196
patient		physician		1		1		k		k			  3			 50			0.2		4	0.40748
patient		physician		1		1		k		k			  3			 50			0.2		5	0.42804
patient		physician		1		1		k		k			  3			 50			0.1		1	0.21869
patient		physician		1		1		k		k			  3			 50			0.1		2	0.32150
patient		physician		1		1		k		k			  3			 50			0.1		3	0.37944
patient		physician		1		1		k		k			  3			 50			0.1		4	0.41121
patient		physician		1		1		k		k			  3			 50			0.1		5	0.43178
patient		physician		1		1		k		k			  3			 50			0.0		1	0.20187
patient		physician		1		1		k		k			  3			 50			0.0		2	0.29720
patient		physician		1		1		k		k			  3			 50			0.0		3	0.33832
patient		physician		1		1		k		k			  3			 50			0.0		4	0.37757
patient		physician		1		1		k		k			  3			 50			0.0		5	0.39252
patient		physician		1		1		k		k			  3			100			1.0		1	0.24860
patient		physician		1		1		k		k			  3			100			1.0		2	0.31776
patient		physician		1		1		k		k			  3			100			1.0		3	0.34766
patient		physician		1		1		k		k			  3			100			1.0		4	0.37383
patient		physician		1		1		k		k			  3			100			1.0		5	0.38318
patient		physician		1		1		k		k			  3			100			0.9		1	0.21121
patient		physician		1		1		k		k			  3			100			0.9		2	0.30467
patient		physician		1		1		k		k			  3			100			0.9		3	0.35514
patient		physician		1		1		k		k			  3			100			0.9		4	0.39252
patient		physician		1		1		k		k			  3			100			0.9		5	0.42243
patient		physician		1		1		k		k			  3			100			0.8		1	0.20935
patient		physician		1		1		k		k			  3			100			0.8		2	0.30654
patient		physician		1		1		k		k			  3			100			0.8		3	0.35701
patient		physician		1		1		k		k			  3			100			0.8		4	0.39252
patient		physician		1		1		k		k			  3			100			0.8		5	0.42243
patient		physician		1		1		k		k			  3			100			0.7		1	0.20935
patient		physician		1		1		k		k			  3			100			0.7		2	0.31028
patient		physician		1		1		k		k			  3			100			0.7		3	0.35888
patient		physician		1		1		k		k			  3			100			0.7		4	0.39252
patient		physician		1		1		k		k			  3			100			0.7		5	0.42243
patient		physician		1		1		k		k			  3			100			0.6		1	0.21121
patient		physician		1		1		k		k			  3			100			0.6		2	0.31215
patient		physician		1		1		k		k			  3			100			0.6		3	0.35888
patient		physician		1		1		k		k			  3			100			0.6		4	0.39252
patient		physician		1		1		k		k			  3			100			0.6		5	0.42243
patient		physician		1		1		k		k			  3			100			0.5		1	0.21495
patient		physician		1		1		k		k			  3			100			0.5		2	0.31402
patient		physician		1		1		k		k			  3			100			0.5		3	0.36075
patient		physician		1		1		k		k			  3			100			0.5		4	0.39439
patient		physician		1		1		k		k			  3			100			0.5		5	0.42617
patient		physician		1		1		k		k			  3			100			0.4		1	0.21308
patient		physician		1		1		k		k			  3			100			0.4		2	0.31776
patient		physician		1		1		k		k			  3			100			0.4		3	0.36262
patient		physician		1		1		k		k			  3			100			0.4		4	0.39813
patient		physician		1		1		k		k			  3			100			0.4		5	0.42991
patient		physician		1		1		k		k			  3			100			0.3		1	0.21121
patient		physician		1		1		k		k			  3			100			0.3		2	0.31402
patient		physician		1		1		k		k			  3			100			0.3		3	0.36822
patient		physician		1		1		k		k			  3			100			0.3		4	0.40187
patient		physician		1		1		k		k			  3			100			0.3		5	0.43178
patient		physician		1		1		k		k			  3			100			0.2		1	0.21308
patient		physician		1		1		k		k			  3			100			0.2		2	0.32150
patient		physician		1		1		k		k			  3			100			0.2		3	0.37009
patient		physician		1		1		k		k			  3			100			0.2		4	0.40561
patient		physician		1		1		k		k			  3			100			0.2		5	0.43178
patient		physician		1		1		k		k			  3			100			0.1		1	0.21308
patient		physician		1		1		k		k			  3			100			0.1		2	0.32523
patient		physician		1		1		k		k			  3			100			0.1		3	0.37757
patient		physician		1		1		k		k			  3			100			0.1		4	0.40935
patient		physician		1		1		k		k			  3			100			0.1		5	0.43364
patient		physician		1		1		k		k			  3			100			0.0		1	0.20187
patient		physician		1		1		k		k			  3			100			0.0		2	0.29720
patient		physician		1		1		k		k			  3			100			0.0		3	0.33832
patient		physician		1		1		k		k			  3			100			0.0		4	0.37757
patient		physician		1		1		k		k			  3			100			0.0		5	0.39252
patient		physician		1		1		k		k			  4			  1			1.0		1	0.24486
patient		physician		1		1		k		k			  4			  1			1.0		2	0.30654
patient		physician		1		1		k		k			  4			  1			1.0		3	0.34766
patient		physician		1		1		k		k			  4			  1			1.0		4	0.37009
patient		physician		1		1		k		k			  4			  1			1.0		5	0.37944
patient		physician		1		1		k		k			  4			  1			0.9		1	0.21308
patient		physician		1		1		k		k			  4			  1			0.9		2	0.30280
patient		physician		1		1		k		k			  4			  1			0.9		3	0.34953
patient		physician		1		1		k		k			  4			  1			0.9		4	0.38692
patient		physician		1		1		k		k			  4			  1			0.9		5	0.40935
patient		physician		1		1		k		k			  4			  1			0.8		1	0.21495
patient		physician		1		1		k		k			  4			  1			0.8		2	0.30654
patient		physician		1		1		k		k			  4			  1			0.8		3	0.34766
patient		physician		1		1		k		k			  4			  1			0.8		4	0.38692
patient		physician		1		1		k		k			  4			  1			0.8		5	0.40935
patient		physician		1		1		k		k			  4			  1			0.7		1	0.21495
patient		physician		1		1		k		k			  4			  1			0.7		2	0.31028
patient		physician		1		1		k		k			  4			  1			0.7		3	0.35140
patient		physician		1		1		k		k			  4			  1			0.7		4	0.38692
patient		physician		1		1		k		k			  4			  1			0.7		5	0.41121
patient		physician		1		1		k		k			  4			  1			0.6		1	0.22056
patient		physician		1		1		k		k			  4			  1			0.6		2	0.31402
patient		physician		1		1		k		k			  4			  1			0.6		3	0.35514
patient		physician		1		1		k		k			  4			  1			0.6		4	0.38505
patient		physician		1		1		k		k			  4			  1			0.6		5	0.41495
patient		physician		1		1		k		k			  4			  1			0.5		1	0.22430
patient		physician		1		1		k		k			  4			  1			0.5		2	0.31589
patient		physician		1		1		k		k			  4			  1			0.5		3	0.35514
patient		physician		1		1		k		k			  4			  1			0.5		4	0.38692
patient		physician		1		1		k		k			  4			  1			0.5		5	0.41682
patient		physician		1		1		k		k			  4			  1			0.4		1	0.21308
patient		physician		1		1		k		k			  4			  1			0.4		2	0.31589
patient		physician		1		1		k		k			  4			  1			0.4		3	0.35888
patient		physician		1		1		k		k			  4			  1			0.4		4	0.38879
patient		physician		1		1		k		k			  4			  1			0.4		5	0.42056
patient		physician		1		1		k		k			  4			  1			0.3		1	0.21121
patient		physician		1		1		k		k			  4			  1			0.3		2	0.31589
patient		physician		1		1		k		k			  4			  1			0.3		3	0.36262
patient		physician		1		1		k		k			  4			  1			0.3		4	0.39813
patient		physician		1		1		k		k			  4			  1			0.3		5	0.42056
patient		physician		1		1		k		k			  4			  1			0.2		1	0.21869
patient		physician		1		1		k		k			  4			  1			0.2		2	0.32150
patient		physician		1		1		k		k			  4			  1			0.2		3	0.36822
patient		physician		1		1		k		k			  4			  1			0.2		4	0.40000
patient		physician		1		1		k		k			  4			  1			0.2		5	0.42243
patient		physician		1		1		k		k			  4			  1			0.1		1	0.22243
patient		physician		1		1		k		k			  4			  1			0.1		2	0.32336
patient		physician		1		1		k		k			  4			  1			0.1		3	0.37196
patient		physician		1		1		k		k			  4			  1			0.1		4	0.40187
patient		physician		1		1		k		k			  4			  1			0.1		5	0.42804
patient		physician		1		1		k		k			  4			  1			0.0		1	0.20187
patient		physician		1		1		k		k			  4			  1			0.0		2	0.29720
patient		physician		1		1		k		k			  4			  1			0.0		3	0.33832
patient		physician		1		1		k		k			  4			  1			0.0		4	0.37757
patient		physician		1		1		k		k			  4			  1			0.0		5	0.39252
patient		physician		1		1		k		k			  4			  2			1.0		1	0.24486
patient		physician		1		1		k		k			  4			  2			1.0		2	0.30654
patient		physician		1		1		k		k			  4			  2			1.0		3	0.34766
patient		physician		1		1		k		k			  4			  2			1.0		4	0.37009
patient		physician		1		1		k		k			  4			  2			1.0		5	0.37944
patient		physician		1		1		k		k			  4			  2			0.9		1	0.21308
patient		physician		1		1		k		k			  4			  2			0.9		2	0.30280
patient		physician		1		1		k		k			  4			  2			0.9		3	0.34953
patient		physician		1		1		k		k			  4			  2			0.9		4	0.38692
patient		physician		1		1		k		k			  4			  2			0.9		5	0.40935
patient		physician		1		1		k		k			  4			  2			0.8		1	0.21495
patient		physician		1		1		k		k			  4			  2			0.8		2	0.30654
patient		physician		1		1		k		k			  4			  2			0.8		3	0.34766
patient		physician		1		1		k		k			  4			  2			0.8		4	0.38692
patient		physician		1		1		k		k			  4			  2			0.8		5	0.40935
patient		physician		1		1		k		k			  4			  2			0.7		1	0.21495
patient		physician		1		1		k		k			  4			  2			0.7		2	0.31028
patient		physician		1		1		k		k			  4			  2			0.7		3	0.35140
patient		physician		1		1		k		k			  4			  2			0.7		4	0.38692
patient		physician		1		1		k		k			  4			  2			0.7		5	0.41121
patient		physician		1		1		k		k			  4			  2			0.6		1	0.22056
patient		physician		1		1		k		k			  4			  2			0.6		2	0.31402
patient		physician		1		1		k		k			  4			  2			0.6		3	0.35514
patient		physician		1		1		k		k			  4			  2			0.6		4	0.38505
patient		physician		1		1		k		k			  4			  2			0.6		5	0.41495
patient		physician		1		1		k		k			  4			  2			0.5		1	0.22430
patient		physician		1		1		k		k			  4			  2			0.5		2	0.31589
patient		physician		1		1		k		k			  4			  2			0.5		3	0.35514
patient		physician		1		1		k		k			  4			  2			0.5		4	0.38692
patient		physician		1		1		k		k			  4			  2			0.5		5	0.41682
patient		physician		1		1		k		k			  4			  2			0.4		1	0.21308
patient		physician		1		1		k		k			  4			  2			0.4		2	0.31589
patient		physician		1		1		k		k			  4			  2			0.4		3	0.35888
patient		physician		1		1		k		k			  4			  2			0.4		4	0.38879
patient		physician		1		1		k		k			  4			  2			0.4		5	0.42056
patient		physician		1		1		k		k			  4			  2			0.3		1	0.21121
patient		physician		1		1		k		k			  4			  2			0.3		2	0.31589
patient		physician		1		1		k		k			  4			  2			0.3		3	0.36262
patient		physician		1		1		k		k			  4			  2			0.3		4	0.39813
patient		physician		1		1		k		k			  4			  2			0.3		5	0.42056
patient		physician		1		1		k		k			  4			  2			0.2		1	0.21869
patient		physician		1		1		k		k			  4			  2			0.2		2	0.32150
patient		physician		1		1		k		k			  4			  2			0.2		3	0.36822
patient		physician		1		1		k		k			  4			  2			0.2		4	0.40000
patient		physician		1		1		k		k			  4			  2			0.2		5	0.42243
patient		physician		1		1		k		k			  4			  2			0.1		1	0.22243
patient		physician		1		1		k		k			  4			  2			0.1		2	0.32336
patient		physician		1		1		k		k			  4			  2			0.1		3	0.37196
patient		physician		1		1		k		k			  4			  2			0.1		4	0.40187
patient		physician		1		1		k		k			  4			  2			0.1		5	0.42804
patient		physician		1		1		k		k			  4			  2			0.0		1	0.20187
patient		physician		1		1		k		k			  4			  2			0.0		2	0.29720
patient		physician		1		1		k		k			  4			  2			0.0		3	0.33832
patient		physician		1		1		k		k			  4			  2			0.0		4	0.37757
patient		physician		1		1		k		k			  4			  2			0.0		5	0.39252
patient		physician		1		1		k		k			  4			  3			1.0		1	0.24486
patient		physician		1		1		k		k			  4			  3			1.0		2	0.30654
patient		physician		1		1		k		k			  4			  3			1.0		3	0.34766
patient		physician		1		1		k		k			  4			  3			1.0		4	0.37009
patient		physician		1		1		k		k			  4			  3			1.0		5	0.37944
patient		physician		1		1		k		k			  4			  3			0.9		1	0.21308
patient		physician		1		1		k		k			  4			  3			0.9		2	0.30280
patient		physician		1		1		k		k			  4			  3			0.9		3	0.34953
patient		physician		1		1		k		k			  4			  3			0.9		4	0.38692
patient		physician		1		1		k		k			  4			  3			0.9		5	0.40935
patient		physician		1		1		k		k			  4			  3			0.8		1	0.21495
patient		physician		1		1		k		k			  4			  3			0.8		2	0.30654
patient		physician		1		1		k		k			  4			  3			0.8		3	0.34766
patient		physician		1		1		k		k			  4			  3			0.8		4	0.38692
patient		physician		1		1		k		k			  4			  3			0.8		5	0.40935
patient		physician		1		1		k		k			  4			  3			0.7		1	0.21495
patient		physician		1		1		k		k			  4			  3			0.7		2	0.31028
patient		physician		1		1		k		k			  4			  3			0.7		3	0.35140
patient		physician		1		1		k		k			  4			  3			0.7		4	0.38692
patient		physician		1		1		k		k			  4			  3			0.7		5	0.41121
patient		physician		1		1		k		k			  4			  3			0.6		1	0.22056
patient		physician		1		1		k		k			  4			  3			0.6		2	0.31402
patient		physician		1		1		k		k			  4			  3			0.6		3	0.35514
patient		physician		1		1		k		k			  4			  3			0.6		4	0.38505
patient		physician		1		1		k		k			  4			  3			0.6		5	0.41495
patient		physician		1		1		k		k			  4			  3			0.5		1	0.22430
patient		physician		1		1		k		k			  4			  3			0.5		2	0.31589
patient		physician		1		1		k		k			  4			  3			0.5		3	0.35514
patient		physician		1		1		k		k			  4			  3			0.5		4	0.38692
patient		physician		1		1		k		k			  4			  3			0.5		5	0.41682
patient		physician		1		1		k		k			  4			  3			0.4		1	0.21308
patient		physician		1		1		k		k			  4			  3			0.4		2	0.31589
patient		physician		1		1		k		k			  4			  3			0.4		3	0.35888
patient		physician		1		1		k		k			  4			  3			0.4		4	0.38879
patient		physician		1		1		k		k			  4			  3			0.4		5	0.42056
patient		physician		1		1		k		k			  4			  3			0.3		1	0.21121
patient		physician		1		1		k		k			  4			  3			0.3		2	0.31589
patient		physician		1		1		k		k			  4			  3			0.3		3	0.36262
patient		physician		1		1		k		k			  4			  3			0.3		4	0.39813
patient		physician		1		1		k		k			  4			  3			0.3		5	0.42056
patient		physician		1		1		k		k			  4			  3			0.2		1	0.21869
patient		physician		1		1		k		k			  4			  3			0.2		2	0.32150
patient		physician		1		1		k		k			  4			  3			0.2		3	0.36822
patient		physician		1		1		k		k			  4			  3			0.2		4	0.40000
patient		physician		1		1		k		k			  4			  3			0.2		5	0.42243
patient		physician		1		1		k		k			  4			  3			0.1		1	0.22243
patient		physician		1		1		k		k			  4			  3			0.1		2	0.32336
patient		physician		1		1		k		k			  4			  3			0.1		3	0.37196
patient		physician		1		1		k		k			  4			  3			0.1		4	0.40187
patient		physician		1		1		k		k			  4			  3			0.1		5	0.42804
patient		physician		1		1		k		k			  4			  3			0.0		1	0.20187
patient		physician		1		1		k		k			  4			  3			0.0		2	0.29720
patient		physician		1		1		k		k			  4			  3			0.0		3	0.33832
patient		physician		1		1		k		k			  4			  3			0.0		4	0.37757
patient		physician		1		1		k		k			  4			  3			0.0		5	0.39252
patient		physician		1		1		k		k			  4			  4			1.0		1	0.24486
patient		physician		1		1		k		k			  4			  4			1.0		2	0.30654
patient		physician		1		1		k		k			  4			  4			1.0		3	0.34766
patient		physician		1		1		k		k			  4			  4			1.0		4	0.37009
patient		physician		1		1		k		k			  4			  4			1.0		5	0.38131
patient		physician		1		1		k		k			  4			  4			0.9		1	0.21308
patient		physician		1		1		k		k			  4			  4			0.9		2	0.30280
patient		physician		1		1		k		k			  4			  4			0.9		3	0.34953
patient		physician		1		1		k		k			  4			  4			0.9		4	0.38692
patient		physician		1		1		k		k			  4			  4			0.9		5	0.41121
patient		physician		1		1		k		k			  4			  4			0.8		1	0.21495
patient		physician		1		1		k		k			  4			  4			0.8		2	0.30654
patient		physician		1		1		k		k			  4			  4			0.8		3	0.34766
patient		physician		1		1		k		k			  4			  4			0.8		4	0.38692
patient		physician		1		1		k		k			  4			  4			0.8		5	0.41121
patient		physician		1		1		k		k			  4			  4			0.7		1	0.21495
patient		physician		1		1		k		k			  4			  4			0.7		2	0.31028
patient		physician		1		1		k		k			  4			  4			0.7		3	0.35140
patient		physician		1		1		k		k			  4			  4			0.7		4	0.38692
patient		physician		1		1		k		k			  4			  4			0.7		5	0.41308
patient		physician		1		1		k		k			  4			  4			0.6		1	0.22056
patient		physician		1		1		k		k			  4			  4			0.6		2	0.31402
patient		physician		1		1		k		k			  4			  4			0.6		3	0.35514
patient		physician		1		1		k		k			  4			  4			0.6		4	0.38505
patient		physician		1		1		k		k			  4			  4			0.6		5	0.41682
patient		physician		1		1		k		k			  4			  4			0.5		1	0.22430
patient		physician		1		1		k		k			  4			  4			0.5		2	0.31589
patient		physician		1		1		k		k			  4			  4			0.5		3	0.35701
patient		physician		1		1		k		k			  4			  4			0.5		4	0.38692
patient		physician		1		1		k		k			  4			  4			0.5		5	0.41869
patient		physician		1		1		k		k			  4			  4			0.4		1	0.21308
patient		physician		1		1		k		k			  4			  4			0.4		2	0.31589
patient		physician		1		1		k		k			  4			  4			0.4		3	0.36075
patient		physician		1		1		k		k			  4			  4			0.4		4	0.38879
patient		physician		1		1		k		k			  4			  4			0.4		5	0.42243
patient		physician		1		1		k		k			  4			  4			0.3		1	0.21308
patient		physician		1		1		k		k			  4			  4			0.3		2	0.31776
patient		physician		1		1		k		k			  4			  4			0.3		3	0.36449
patient		physician		1		1		k		k			  4			  4			0.3		4	0.39813
patient		physician		1		1		k		k			  4			  4			0.3		5	0.42243
patient		physician		1		1		k		k			  4			  4			0.2		1	0.21869
patient		physician		1		1		k		k			  4			  4			0.2		2	0.32523
patient		physician		1		1		k		k			  4			  4			0.2		3	0.36822
patient		physician		1		1		k		k			  4			  4			0.2		4	0.40000
patient		physician		1		1		k		k			  4			  4			0.2		5	0.42430
patient		physician		1		1		k		k			  4			  4			0.1		1	0.22430
patient		physician		1		1		k		k			  4			  4			0.1		2	0.32336
patient		physician		1		1		k		k			  4			  4			0.1		3	0.37196
patient		physician		1		1		k		k			  4			  4			0.1		4	0.40187
patient		physician		1		1		k		k			  4			  4			0.1		5	0.42991
patient		physician		1		1		k		k			  4			  4			0.0		1	0.20187
patient		physician		1		1		k		k			  4			  4			0.0		2	0.29720
patient		physician		1		1		k		k			  4			  4			0.0		3	0.33832
patient		physician		1		1		k		k			  4			  4			0.0		4	0.37757
patient		physician		1		1		k		k			  4			  4			0.0		5	0.39252
patient		physician		1		1		k		k			  4			  5			1.0		1	0.24486
patient		physician		1		1		k		k			  4			  5			1.0		2	0.30654
patient		physician		1		1		k		k			  4			  5			1.0		3	0.34766
patient		physician		1		1		k		k			  4			  5			1.0		4	0.37009
patient		physician		1		1		k		k			  4			  5			1.0		5	0.38131
patient		physician		1		1		k		k			  4			  5			0.9		1	0.21308
patient		physician		1		1		k		k			  4			  5			0.9		2	0.30280
patient		physician		1		1		k		k			  4			  5			0.9		3	0.34953
patient		physician		1		1		k		k			  4			  5			0.9		4	0.38692
patient		physician		1		1		k		k			  4			  5			0.9		5	0.41121
patient		physician		1		1		k		k			  4			  5			0.8		1	0.21495
patient		physician		1		1		k		k			  4			  5			0.8		2	0.30654
patient		physician		1		1		k		k			  4			  5			0.8		3	0.34766
patient		physician		1		1		k		k			  4			  5			0.8		4	0.38692
patient		physician		1		1		k		k			  4			  5			0.8		5	0.41121
patient		physician		1		1		k		k			  4			  5			0.7		1	0.21495
patient		physician		1		1		k		k			  4			  5			0.7		2	0.31028
patient		physician		1		1		k		k			  4			  5			0.7		3	0.35140
patient		physician		1		1		k		k			  4			  5			0.7		4	0.38692
patient		physician		1		1		k		k			  4			  5			0.7		5	0.41308
patient		physician		1		1		k		k			  4			  5			0.6		1	0.22056
patient		physician		1		1		k		k			  4			  5			0.6		2	0.31402
patient		physician		1		1		k		k			  4			  5			0.6		3	0.35514
patient		physician		1		1		k		k			  4			  5			0.6		4	0.38505
patient		physician		1		1		k		k			  4			  5			0.6		5	0.41682
patient		physician		1		1		k		k			  4			  5			0.5		1	0.22430
patient		physician		1		1		k		k			  4			  5			0.5		2	0.31589
patient		physician		1		1		k		k			  4			  5			0.5		3	0.35701
patient		physician		1		1		k		k			  4			  5			0.5		4	0.38692
patient		physician		1		1		k		k			  4			  5			0.5		5	0.41869
patient		physician		1		1		k		k			  4			  5			0.4		1	0.21308
patient		physician		1		1		k		k			  4			  5			0.4		2	0.31589
patient		physician		1		1		k		k			  4			  5			0.4		3	0.36075
patient		physician		1		1		k		k			  4			  5			0.4		4	0.38879
patient		physician		1		1		k		k			  4			  5			0.4		5	0.42243
patient		physician		1		1		k		k			  4			  5			0.3		1	0.21308
patient		physician		1		1		k		k			  4			  5			0.3		2	0.31776
patient		physician		1		1		k		k			  4			  5			0.3		3	0.36449
patient		physician		1		1		k		k			  4			  5			0.3		4	0.39813
patient		physician		1		1		k		k			  4			  5			0.3		5	0.42243
patient		physician		1		1		k		k			  4			  5			0.2		1	0.21869
patient		physician		1		1		k		k			  4			  5			0.2		2	0.32523
patient		physician		1		1		k		k			  4			  5			0.2		3	0.36822
patient		physician		1		1		k		k			  4			  5			0.2		4	0.40000
patient		physician		1		1		k		k			  4			  5			0.2		5	0.42430
patient		physician		1		1		k		k			  4			  5			0.1		1	0.22430
patient		physician		1		1		k		k			  4			  5			0.1		2	0.32336
patient		physician		1		1		k		k			  4			  5			0.1		3	0.37196
patient		physician		1		1		k		k			  4			  5			0.1		4	0.40187
patient		physician		1		1		k		k			  4			  5			0.1		5	0.42991
patient		physician		1		1		k		k			  4			  5			0.0		1	0.20187
patient		physician		1		1		k		k			  4			  5			0.0		2	0.29720
patient		physician		1		1		k		k			  4			  5			0.0		3	0.33832
patient		physician		1		1		k		k			  4			  5			0.0		4	0.37757
patient		physician		1		1		k		k			  4			  5			0.0		5	0.39252
patient		physician		1		1		k		k			  4			 10			1.0		1	0.24299
patient		physician		1		1		k		k			  4			 10			1.0		2	0.30841
patient		physician		1		1		k		k			  4			 10			1.0		3	0.34766
patient		physician		1		1		k		k			  4			 10			1.0		4	0.37196
patient		physician		1		1		k		k			  4			 10			1.0		5	0.37944
patient		physician		1		1		k		k			  4			 10			0.9		1	0.21121
patient		physician		1		1		k		k			  4			 10			0.9		2	0.30280
patient		physician		1		1		k		k			  4			 10			0.9		3	0.34953
patient		physician		1		1		k		k			  4			 10			0.9		4	0.38505
patient		physician		1		1		k		k			  4			 10			0.9		5	0.40935
patient		physician		1		1		k		k			  4			 10			0.8		1	0.21308
patient		physician		1		1		k		k			  4			 10			0.8		2	0.30467
patient		physician		1		1		k		k			  4			 10			0.8		3	0.34766
patient		physician		1		1		k		k			  4			 10			0.8		4	0.38505
patient		physician		1		1		k		k			  4			 10			0.8		5	0.40748
patient		physician		1		1		k		k			  4			 10			0.7		1	0.21308
patient		physician		1		1		k		k			  4			 10			0.7		2	0.31028
patient		physician		1		1		k		k			  4			 10			0.7		3	0.35327
patient		physician		1		1		k		k			  4			 10			0.7		4	0.38505
patient		physician		1		1		k		k			  4			 10			0.7		5	0.40935
patient		physician		1		1		k		k			  4			 10			0.6		1	0.21869
patient		physician		1		1		k		k			  4			 10			0.6		2	0.31402
patient		physician		1		1		k		k			  4			 10			0.6		3	0.35701
patient		physician		1		1		k		k			  4			 10			0.6		4	0.38318
patient		physician		1		1		k		k			  4			 10			0.6		5	0.41308
patient		physician		1		1		k		k			  4			 10			0.5		1	0.22243
patient		physician		1		1		k		k			  4			 10			0.5		2	0.31215
patient		physician		1		1		k		k			  4			 10			0.5		3	0.35701
patient		physician		1		1		k		k			  4			 10			0.5		4	0.38505
patient		physician		1		1		k		k			  4			 10			0.5		5	0.41495
patient		physician		1		1		k		k			  4			 10			0.4		1	0.21121
patient		physician		1		1		k		k			  4			 10			0.4		2	0.31215
patient		physician		1		1		k		k			  4			 10			0.4		3	0.36075
patient		physician		1		1		k		k			  4			 10			0.4		4	0.38879
patient		physician		1		1		k		k			  4			 10			0.4		5	0.42056
patient		physician		1		1		k		k			  4			 10			0.3		1	0.21495
patient		physician		1		1		k		k			  4			 10			0.3		2	0.31589
patient		physician		1		1		k		k			  4			 10			0.3		3	0.36636
patient		physician		1		1		k		k			  4			 10			0.3		4	0.39813
patient		physician		1		1		k		k			  4			 10			0.3		5	0.42056
patient		physician		1		1		k		k			  4			 10			0.2		1	0.21682
patient		physician		1		1		k		k			  4			 10			0.2		2	0.32336
patient		physician		1		1		k		k			  4			 10			0.2		3	0.36822
patient		physician		1		1		k		k			  4			 10			0.2		4	0.40000
patient		physician		1		1		k		k			  4			 10			0.2		5	0.42430
patient		physician		1		1		k		k			  4			 10			0.1		1	0.22243
patient		physician		1		1		k		k			  4			 10			0.1		2	0.32336
patient		physician		1		1		k		k			  4			 10			0.1		3	0.37009
patient		physician		1		1		k		k			  4			 10			0.1		4	0.40187
patient		physician		1		1		k		k			  4			 10			0.1		5	0.42991
patient		physician		1		1		k		k			  4			 10			0.0		1	0.20187
patient		physician		1		1		k		k			  4			 10			0.0		2	0.29720
patient		physician		1		1		k		k			  4			 10			0.0		3	0.33832
patient		physician		1		1		k		k			  4			 10			0.0		4	0.37757
patient		physician		1		1		k		k			  4			 10			0.0		5	0.39252
patient		physician		1		1		k		k			  4			 20			1.0		1	0.24112
patient		physician		1		1		k		k			  4			 20			1.0		2	0.30467
patient		physician		1		1		k		k			  4			 20			1.0		3	0.34393
patient		physician		1		1		k		k			  4			 20			1.0		4	0.36822
patient		physician		1		1		k		k			  4			 20			1.0		5	0.37757
patient		physician		1		1		k		k			  4			 20			0.9		1	0.21121
patient		physician		1		1		k		k			  4			 20			0.9		2	0.29907
patient		physician		1		1		k		k			  4			 20			0.9		3	0.34579
patient		physician		1		1		k		k			  4			 20			0.9		4	0.38318
patient		physician		1		1		k		k			  4			 20			0.9		5	0.40748
patient		physician		1		1		k		k			  4			 20			0.8		1	0.21308
patient		physician		1		1		k		k			  4			 20			0.8		2	0.30280
patient		physician		1		1		k		k			  4			 20			0.8		3	0.34393
patient		physician		1		1		k		k			  4			 20			0.8		4	0.38318
patient		physician		1		1		k		k			  4			 20			0.8		5	0.40748
patient		physician		1		1		k		k			  4			 20			0.7		1	0.21308
patient		physician		1		1		k		k			  4			 20			0.7		2	0.30841
patient		physician		1		1		k		k			  4			 20			0.7		3	0.34953
patient		physician		1		1		k		k			  4			 20			0.7		4	0.38318
patient		physician		1		1		k		k			  4			 20			0.7		5	0.40935
patient		physician		1		1		k		k			  4			 20			0.6		1	0.21869
patient		physician		1		1		k		k			  4			 20			0.6		2	0.31402
patient		physician		1		1		k		k			  4			 20			0.6		3	0.35514
patient		physician		1		1		k		k			  4			 20			0.6		4	0.38131
patient		physician		1		1		k		k			  4			 20			0.6		5	0.41308
patient		physician		1		1		k		k			  4			 20			0.5		1	0.22243
patient		physician		1		1		k		k			  4			 20			0.5		2	0.31402
patient		physician		1		1		k		k			  4			 20			0.5		3	0.35327
patient		physician		1		1		k		k			  4			 20			0.5		4	0.38505
patient		physician		1		1		k		k			  4			 20			0.5		5	0.41495
patient		physician		1		1		k		k			  4			 20			0.4		1	0.21121
patient		physician		1		1		k		k			  4			 20			0.4		2	0.31215
patient		physician		1		1		k		k			  4			 20			0.4		3	0.35701
patient		physician		1		1		k		k			  4			 20			0.4		4	0.38692
patient		physician		1		1		k		k			  4			 20			0.4		5	0.41869
patient		physician		1		1		k		k			  4			 20			0.3		1	0.21682
patient		physician		1		1		k		k			  4			 20			0.3		2	0.31215
patient		physician		1		1		k		k			  4			 20			0.3		3	0.36075
patient		physician		1		1		k		k			  4			 20			0.3		4	0.39626
patient		physician		1		1		k		k			  4			 20			0.3		5	0.41869
patient		physician		1		1		k		k			  4			 20			0.2		1	0.21682
patient		physician		1		1		k		k			  4			 20			0.2		2	0.32336
patient		physician		1		1		k		k			  4			 20			0.2		3	0.36262
patient		physician		1		1		k		k			  4			 20			0.2		4	0.39813
patient		physician		1		1		k		k			  4			 20			0.2		5	0.42056
patient		physician		1		1		k		k			  4			 20			0.1		1	0.22243
patient		physician		1		1		k		k			  4			 20			0.1		2	0.32336
patient		physician		1		1		k		k			  4			 20			0.1		3	0.36822
patient		physician		1		1		k		k			  4			 20			0.1		4	0.40000
patient		physician		1		1		k		k			  4			 20			0.1		5	0.42617
patient		physician		1		1		k		k			  4			 20			0.0		1	0.20187
patient		physician		1		1		k		k			  4			 20			0.0		2	0.29720
patient		physician		1		1		k		k			  4			 20			0.0		3	0.33832
patient		physician		1		1		k		k			  4			 20			0.0		4	0.37757
patient		physician		1		1		k		k			  4			 20			0.0		5	0.39252
patient		physician		1		1		k		k			  4			 50			1.0		1	0.24299
patient		physician		1		1		k		k			  4			 50			1.0		2	0.30654
patient		physician		1		1		k		k			  4			 50			1.0		3	0.34393
patient		physician		1		1		k		k			  4			 50			1.0		4	0.37009
patient		physician		1		1		k		k			  4			 50			1.0		5	0.37757
patient		physician		1		1		k		k			  4			 50			0.9		1	0.21308
patient		physician		1		1		k		k			  4			 50			0.9		2	0.30093
patient		physician		1		1		k		k			  4			 50			0.9		3	0.34579
patient		physician		1		1		k		k			  4			 50			0.9		4	0.38318
patient		physician		1		1		k		k			  4			 50			0.9		5	0.40748
patient		physician		1		1		k		k			  4			 50			0.8		1	0.21495
patient		physician		1		1		k		k			  4			 50			0.8		2	0.30467
patient		physician		1		1		k		k			  4			 50			0.8		3	0.34393
patient		physician		1		1		k		k			  4			 50			0.8		4	0.38318
patient		physician		1		1		k		k			  4			 50			0.8		5	0.40748
patient		physician		1		1		k		k			  4			 50			0.7		1	0.21495
patient		physician		1		1		k		k			  4			 50			0.7		2	0.31028
patient		physician		1		1		k		k			  4			 50			0.7		3	0.34953
patient		physician		1		1		k		k			  4			 50			0.7		4	0.38318
patient		physician		1		1		k		k			  4			 50			0.7		5	0.40935
patient		physician		1		1		k		k			  4			 50			0.6		1	0.21869
patient		physician		1		1		k		k			  4			 50			0.6		2	0.31589
patient		physician		1		1		k		k			  4			 50			0.6		3	0.35514
patient		physician		1		1		k		k			  4			 50			0.6		4	0.38131
patient		physician		1		1		k		k			  4			 50			0.6		5	0.41308
patient		physician		1		1		k		k			  4			 50			0.5		1	0.22243
patient		physician		1		1		k		k			  4			 50			0.5		2	0.31589
patient		physician		1		1		k		k			  4			 50			0.5		3	0.35327
patient		physician		1		1		k		k			  4			 50			0.5		4	0.38505
patient		physician		1		1		k		k			  4			 50			0.5		5	0.41495
patient		physician		1		1		k		k			  4			 50			0.4		1	0.21495
patient		physician		1		1		k		k			  4			 50			0.4		2	0.31402
patient		physician		1		1		k		k			  4			 50			0.4		3	0.35701
patient		physician		1		1		k		k			  4			 50			0.4		4	0.38879
patient		physician		1		1		k		k			  4			 50			0.4		5	0.41869
patient		physician		1		1		k		k			  4			 50			0.3		1	0.22056
patient		physician		1		1		k		k			  4			 50			0.3		2	0.31589
patient		physician		1		1		k		k			  4			 50			0.3		3	0.36262
patient		physician		1		1		k		k			  4			 50			0.3		4	0.39813
patient		physician		1		1		k		k			  4			 50			0.3		5	0.41869
patient		physician		1		1		k		k			  4			 50			0.2		1	0.21682
patient		physician		1		1		k		k			  4			 50			0.2		2	0.32336
patient		physician		1		1		k		k			  4			 50			0.2		3	0.36262
patient		physician		1		1		k		k			  4			 50			0.2		4	0.39813
patient		physician		1		1		k		k			  4			 50			0.2		5	0.41869
patient		physician		1		1		k		k			  4			 50			0.1		1	0.22430
patient		physician		1		1		k		k			  4			 50			0.1		2	0.32150
patient		physician		1		1		k		k			  4			 50			0.1		3	0.37009
patient		physician		1		1		k		k			  4			 50			0.1		4	0.40000
patient		physician		1		1		k		k			  4			 50			0.1		5	0.42430
patient		physician		1		1		k		k			  4			 50			0.0		1	0.20187
patient		physician		1		1		k		k			  4			 50			0.0		2	0.29720
patient		physician		1		1		k		k			  4			 50			0.0		3	0.33832
patient		physician		1		1		k		k			  4			 50			0.0		4	0.37757
patient		physician		1		1		k		k			  4			 50			0.0		5	0.39252
patient		physician		1		1		k		k			  4			100			1.0		1	0.24112
patient		physician		1		1		k		k			  4			100			1.0		2	0.30280
patient		physician		1		1		k		k			  4			100			1.0		3	0.34019
patient		physician		1		1		k		k			  4			100			1.0		4	0.36822
patient		physician		1		1		k		k			  4			100			1.0		5	0.38131
patient		physician		1		1		k		k			  4			100			0.9		1	0.21121
patient		physician		1		1		k		k			  4			100			0.9		2	0.29720
patient		physician		1		1		k		k			  4			100			0.9		3	0.34206
patient		physician		1		1		k		k			  4			100			0.9		4	0.37757
patient		physician		1		1		k		k			  4			100			0.9		5	0.40748
patient		physician		1		1		k		k			  4			100			0.8		1	0.21121
patient		physician		1		1		k		k			  4			100			0.8		2	0.30093
patient		physician		1		1		k		k			  4			100			0.8		3	0.34019
patient		physician		1		1		k		k			  4			100			0.8		4	0.37757
patient		physician		1		1		k		k			  4			100			0.8		5	0.40748
patient		physician		1		1		k		k			  4			100			0.7		1	0.20935
patient		physician		1		1		k		k			  4			100			0.7		2	0.30841
patient		physician		1		1		k		k			  4			100			0.7		3	0.34579
patient		physician		1		1		k		k			  4			100			0.7		4	0.37757
patient		physician		1		1		k		k			  4			100			0.7		5	0.40935
patient		physician		1		1		k		k			  4			100			0.6		1	0.21495
patient		physician		1		1		k		k			  4			100			0.6		2	0.31215
patient		physician		1		1		k		k			  4			100			0.6		3	0.34953
patient		physician		1		1		k		k			  4			100			0.6		4	0.37570
patient		physician		1		1		k		k			  4			100			0.6		5	0.41308
patient		physician		1		1		k		k			  4			100			0.5		1	0.21869
patient		physician		1		1		k		k			  4			100			0.5		2	0.31215
patient		physician		1		1		k		k			  4			100			0.5		3	0.34766
patient		physician		1		1		k		k			  4			100			0.5		4	0.37944
patient		physician		1		1		k		k			  4			100			0.5		5	0.41682
patient		physician		1		1		k		k			  4			100			0.4		1	0.21121
patient		physician		1		1		k		k			  4			100			0.4		2	0.31215
patient		physician		1		1		k		k			  4			100			0.4		3	0.35140
patient		physician		1		1		k		k			  4			100			0.4		4	0.38318
patient		physician		1		1		k		k			  4			100			0.4		5	0.42243
patient		physician		1		1		k		k			  4			100			0.3		1	0.21495
patient		physician		1		1		k		k			  4			100			0.3		2	0.31215
patient		physician		1		1		k		k			  4			100			0.3		3	0.35701
patient		physician		1		1		k		k			  4			100			0.3		4	0.39252
patient		physician		1		1		k		k			  4			100			0.3		5	0.42243
patient		physician		1		1		k		k			  4			100			0.2		1	0.20935
patient		physician		1		1		k		k			  4			100			0.2		2	0.31589
patient		physician		1		1		k		k			  4			100			0.2		3	0.36075
patient		physician		1		1		k		k			  4			100			0.2		4	0.39626
patient		physician		1		1		k		k			  4			100			0.2		5	0.42243
patient		physician		1		1		k		k			  4			100			0.1		1	0.21682
patient		physician		1		1		k		k			  4			100			0.1		2	0.31963
patient		physician		1		1		k		k			  4			100			0.1		3	0.36822
patient		physician		1		1		k		k			  4			100			0.1		4	0.39813
patient		physician		1		1		k		k			  4			100			0.1		5	0.42430
patient		physician		1		1		k		k			  4			100			0.0		1	0.20187
patient		physician		1		1		k		k			  4			100			0.0		2	0.29720
patient		physician		1		1		k		k			  4			100			0.0		3	0.33832
patient		physician		1		1		k		k			  4			100			0.0		4	0.37757
patient		physician		1		1		k		k			  4			100			0.0		5	0.39252
patient		physician		1		1		k		k			  5			  1			1.0		1	0.23364
patient		physician		1		1		k		k			  5			  1			1.0		2	0.29346
patient		physician		1		1		k		k			  5			  1			1.0		3	0.33458
patient		physician		1		1		k		k			  5			  1			1.0		4	0.36449
patient		physician		1		1		k		k			  5			  1			1.0		5	0.37944
patient		physician		1		1		k		k			  5			  1			0.9		1	0.20935
patient		physician		1		1		k		k			  5			  1			0.9		2	0.29346
patient		physician		1		1		k		k			  5			  1			0.9		3	0.34019
patient		physician		1		1		k		k			  5			  1			0.9		4	0.37944
patient		physician		1		1		k		k			  5			  1			0.9		5	0.40935
patient		physician		1		1		k		k			  5			  1			0.8		1	0.20935
patient		physician		1		1		k		k			  5			  1			0.8		2	0.29533
patient		physician		1		1		k		k			  5			  1			0.8		3	0.34019
patient		physician		1		1		k		k			  5			  1			0.8		4	0.38131
patient		physician		1		1		k		k			  5			  1			0.8		5	0.40935
patient		physician		1		1		k		k			  5			  1			0.7		1	0.20748
patient		physician		1		1		k		k			  5			  1			0.7		2	0.29907
patient		physician		1		1		k		k			  5			  1			0.7		3	0.34393
patient		physician		1		1		k		k			  5			  1			0.7		4	0.38131
patient		physician		1		1		k		k			  5			  1			0.7		5	0.40935
patient		physician		1		1		k		k			  5			  1			0.6		1	0.21495
patient		physician		1		1		k		k			  5			  1			0.6		2	0.30280
patient		physician		1		1		k		k			  5			  1			0.6		3	0.34579
patient		physician		1		1		k		k			  5			  1			0.6		4	0.38692
patient		physician		1		1		k		k			  5			  1			0.6		5	0.41495
patient		physician		1		1		k		k			  5			  1			0.5		1	0.21308
patient		physician		1		1		k		k			  5			  1			0.5		2	0.30093
patient		physician		1		1		k		k			  5			  1			0.5		3	0.34766
patient		physician		1		1		k		k			  5			  1			0.5		4	0.38505
patient		physician		1		1		k		k			  5			  1			0.5		5	0.41495
patient		physician		1		1		k		k			  5			  1			0.4		1	0.20561
patient		physician		1		1		k		k			  5			  1			0.4		2	0.29907
patient		physician		1		1		k		k			  5			  1			0.4		3	0.35514
patient		physician		1		1		k		k			  5			  1			0.4		4	0.38692
patient		physician		1		1		k		k			  5			  1			0.4		5	0.41869
patient		physician		1		1		k		k			  5			  1			0.3		1	0.20935
patient		physician		1		1		k		k			  5			  1			0.3		2	0.30467
patient		physician		1		1		k		k			  5			  1			0.3		3	0.36075
patient		physician		1		1		k		k			  5			  1			0.3		4	0.39626
patient		physician		1		1		k		k			  5			  1			0.3		5	0.41869
patient		physician		1		1		k		k			  5			  1			0.2		1	0.21495
patient		physician		1		1		k		k			  5			  1			0.2		2	0.31589
patient		physician		1		1		k		k			  5			  1			0.2		3	0.36636
patient		physician		1		1		k		k			  5			  1			0.2		4	0.40000
patient		physician		1		1		k		k			  5			  1			0.2		5	0.42243
patient		physician		1		1		k		k			  5			  1			0.1		1	0.22243
patient		physician		1		1		k		k			  5			  1			0.1		2	0.31963
patient		physician		1		1		k		k			  5			  1			0.1		3	0.37009
patient		physician		1		1		k		k			  5			  1			0.1		4	0.40000
patient		physician		1		1		k		k			  5			  1			0.1		5	0.42243
patient		physician		1		1		k		k			  5			  1			0.0		1	0.20187
patient		physician		1		1		k		k			  5			  1			0.0		2	0.29720
patient		physician		1		1		k		k			  5			  1			0.0		3	0.33832
patient		physician		1		1		k		k			  5			  1			0.0		4	0.37757
patient		physician		1		1		k		k			  5			  1			0.0		5	0.39252
patient		physician		1		1		k		k			  5			  2			1.0		1	0.23364
patient		physician		1		1		k		k			  5			  2			1.0		2	0.29346
patient		physician		1		1		k		k			  5			  2			1.0		3	0.33458
patient		physician		1		1		k		k			  5			  2			1.0		4	0.36449
patient		physician		1		1		k		k			  5			  2			1.0		5	0.37944
patient		physician		1		1		k		k			  5			  2			0.9		1	0.20935
patient		physician		1		1		k		k			  5			  2			0.9		2	0.29346
patient		physician		1		1		k		k			  5			  2			0.9		3	0.34019
patient		physician		1		1		k		k			  5			  2			0.9		4	0.37944
patient		physician		1		1		k		k			  5			  2			0.9		5	0.40935
patient		physician		1		1		k		k			  5			  2			0.8		1	0.20935
patient		physician		1		1		k		k			  5			  2			0.8		2	0.29533
patient		physician		1		1		k		k			  5			  2			0.8		3	0.34019
patient		physician		1		1		k		k			  5			  2			0.8		4	0.38131
patient		physician		1		1		k		k			  5			  2			0.8		5	0.40935
patient		physician		1		1		k		k			  5			  2			0.7		1	0.20748
patient		physician		1		1		k		k			  5			  2			0.7		2	0.29907
patient		physician		1		1		k		k			  5			  2			0.7		3	0.34393
patient		physician		1		1		k		k			  5			  2			0.7		4	0.38131
patient		physician		1		1		k		k			  5			  2			0.7		5	0.40935
patient		physician		1		1		k		k			  5			  2			0.6		1	0.21495
patient		physician		1		1		k		k			  5			  2			0.6		2	0.30280
patient		physician		1		1		k		k			  5			  2			0.6		3	0.34579
patient		physician		1		1		k		k			  5			  2			0.6		4	0.38692
patient		physician		1		1		k		k			  5			  2			0.6		5	0.41495
patient		physician		1		1		k		k			  5			  2			0.5		1	0.21308
patient		physician		1		1		k		k			  5			  2			0.5		2	0.30093
patient		physician		1		1		k		k			  5			  2			0.5		3	0.34766
patient		physician		1		1		k		k			  5			  2			0.5		4	0.38505
patient		physician		1		1		k		k			  5			  2			0.5		5	0.41495
patient		physician		1		1		k		k			  5			  2			0.4		1	0.20561
patient		physician		1		1		k		k			  5			  2			0.4		2	0.29907
patient		physician		1		1		k		k			  5			  2			0.4		3	0.35514
patient		physician		1		1		k		k			  5			  2			0.4		4	0.38692
patient		physician		1		1		k		k			  5			  2			0.4		5	0.41869
patient		physician		1		1		k		k			  5			  2			0.3		1	0.20935
patient		physician		1		1		k		k			  5			  2			0.3		2	0.30467
patient		physician		1		1		k		k			  5			  2			0.3		3	0.36075
patient		physician		1		1		k		k			  5			  2			0.3		4	0.39626
patient		physician		1		1		k		k			  5			  2			0.3		5	0.41869
patient		physician		1		1		k		k			  5			  2			0.2		1	0.21495
patient		physician		1		1		k		k			  5			  2			0.2		2	0.31589
patient		physician		1		1		k		k			  5			  2			0.2		3	0.36636
patient		physician		1		1		k		k			  5			  2			0.2		4	0.40000
patient		physician		1		1		k		k			  5			  2			0.2		5	0.42243
patient		physician		1		1		k		k			  5			  2			0.1		1	0.22243
patient		physician		1		1		k		k			  5			  2			0.1		2	0.31963
patient		physician		1		1		k		k			  5			  2			0.1		3	0.37009
patient		physician		1		1		k		k			  5			  2			0.1		4	0.40000
patient		physician		1		1		k		k			  5			  2			0.1		5	0.42243
patient		physician		1		1		k		k			  5			  2			0.0		1	0.20187
patient		physician		1		1		k		k			  5			  2			0.0		2	0.29720
patient		physician		1		1		k		k			  5			  2			0.0		3	0.33832
patient		physician		1		1		k		k			  5			  2			0.0		4	0.37757
patient		physician		1		1		k		k			  5			  2			0.0		5	0.39252
patient		physician		1		1		k		k			  5			  3			1.0		1	0.23364
patient		physician		1		1		k		k			  5			  3			1.0		2	0.29346
patient		physician		1		1		k		k			  5			  3			1.0		3	0.33458
patient		physician		1		1		k		k			  5			  3			1.0		4	0.36449
patient		physician		1		1		k		k			  5			  3			1.0		5	0.37944
patient		physician		1		1		k		k			  5			  3			0.9		1	0.20935
patient		physician		1		1		k		k			  5			  3			0.9		2	0.29346
patient		physician		1		1		k		k			  5			  3			0.9		3	0.34019
patient		physician		1		1		k		k			  5			  3			0.9		4	0.37944
patient		physician		1		1		k		k			  5			  3			0.9		5	0.40935
patient		physician		1		1		k		k			  5			  3			0.8		1	0.20935
patient		physician		1		1		k		k			  5			  3			0.8		2	0.29533
patient		physician		1		1		k		k			  5			  3			0.8		3	0.34019
patient		physician		1		1		k		k			  5			  3			0.8		4	0.38131
patient		physician		1		1		k		k			  5			  3			0.8		5	0.40935
patient		physician		1		1		k		k			  5			  3			0.7		1	0.20748
patient		physician		1		1		k		k			  5			  3			0.7		2	0.29907
patient		physician		1		1		k		k			  5			  3			0.7		3	0.34393
patient		physician		1		1		k		k			  5			  3			0.7		4	0.38131
patient		physician		1		1		k		k			  5			  3			0.7		5	0.40935
patient		physician		1		1		k		k			  5			  3			0.6		1	0.21495
patient		physician		1		1		k		k			  5			  3			0.6		2	0.30280
patient		physician		1		1		k		k			  5			  3			0.6		3	0.34579
patient		physician		1		1		k		k			  5			  3			0.6		4	0.38692
patient		physician		1		1		k		k			  5			  3			0.6		5	0.41495
patient		physician		1		1		k		k			  5			  3			0.5		1	0.21308
patient		physician		1		1		k		k			  5			  3			0.5		2	0.30093
patient		physician		1		1		k		k			  5			  3			0.5		3	0.34766
patient		physician		1		1		k		k			  5			  3			0.5		4	0.38505
patient		physician		1		1		k		k			  5			  3			0.5		5	0.41495
patient		physician		1		1		k		k			  5			  3			0.4		1	0.20561
patient		physician		1		1		k		k			  5			  3			0.4		2	0.29907
patient		physician		1		1		k		k			  5			  3			0.4		3	0.35514
patient		physician		1		1		k		k			  5			  3			0.4		4	0.38692
patient		physician		1		1		k		k			  5			  3			0.4		5	0.41869
patient		physician		1		1		k		k			  5			  3			0.3		1	0.20935
patient		physician		1		1		k		k			  5			  3			0.3		2	0.30467
patient		physician		1		1		k		k			  5			  3			0.3		3	0.36075
patient		physician		1		1		k		k			  5			  3			0.3		4	0.39626
patient		physician		1		1		k		k			  5			  3			0.3		5	0.41869
patient		physician		1		1		k		k			  5			  3			0.2		1	0.21495
patient		physician		1		1		k		k			  5			  3			0.2		2	0.31589
patient		physician		1		1		k		k			  5			  3			0.2		3	0.36636
patient		physician		1		1		k		k			  5			  3			0.2		4	0.40000
patient		physician		1		1		k		k			  5			  3			0.2		5	0.42243
patient		physician		1		1		k		k			  5			  3			0.1		1	0.22243
patient		physician		1		1		k		k			  5			  3			0.1		2	0.31963
patient		physician		1		1		k		k			  5			  3			0.1		3	0.37009
patient		physician		1		1		k		k			  5			  3			0.1		4	0.40000
patient		physician		1		1		k		k			  5			  3			0.1		5	0.42243
patient		physician		1		1		k		k			  5			  3			0.0		1	0.20187
patient		physician		1		1		k		k			  5			  3			0.0		2	0.29720
patient		physician		1		1		k		k			  5			  3			0.0		3	0.33832
patient		physician		1		1		k		k			  5			  3			0.0		4	0.37757
patient		physician		1		1		k		k			  5			  3			0.0		5	0.39252
patient		physician		1		1		k		k			  5			  4			1.0		1	0.23364
patient		physician		1		1		k		k			  5			  4			1.0		2	0.29346
patient		physician		1		1		k		k			  5			  4			1.0		3	0.33645
patient		physician		1		1		k		k			  5			  4			1.0		4	0.36449
patient		physician		1		1		k		k			  5			  4			1.0		5	0.37944
patient		physician		1		1		k		k			  5			  4			0.9		1	0.20935
patient		physician		1		1		k		k			  5			  4			0.9		2	0.29346
patient		physician		1		1		k		k			  5			  4			0.9		3	0.34206
patient		physician		1		1		k		k			  5			  4			0.9		4	0.37944
patient		physician		1		1		k		k			  5			  4			0.9		5	0.40935
patient		physician		1		1		k		k			  5			  4			0.8		1	0.20935
patient		physician		1		1		k		k			  5			  4			0.8		2	0.29533
patient		physician		1		1		k		k			  5			  4			0.8		3	0.34206
patient		physician		1		1		k		k			  5			  4			0.8		4	0.38131
patient		physician		1		1		k		k			  5			  4			0.8		5	0.40935
patient		physician		1		1		k		k			  5			  4			0.7		1	0.20748
patient		physician		1		1		k		k			  5			  4			0.7		2	0.29907
patient		physician		1		1		k		k			  5			  4			0.7		3	0.34579
patient		physician		1		1		k		k			  5			  4			0.7		4	0.38131
patient		physician		1		1		k		k			  5			  4			0.7		5	0.40935
patient		physician		1		1		k		k			  5			  4			0.6		1	0.21495
patient		physician		1		1		k		k			  5			  4			0.6		2	0.30280
patient		physician		1		1		k		k			  5			  4			0.6		3	0.34766
patient		physician		1		1		k		k			  5			  4			0.6		4	0.38692
patient		physician		1		1		k		k			  5			  4			0.6		5	0.41495
patient		physician		1		1		k		k			  5			  4			0.5		1	0.21308
patient		physician		1		1		k		k			  5			  4			0.5		2	0.30093
patient		physician		1		1		k		k			  5			  4			0.5		3	0.34766
patient		physician		1		1		k		k			  5			  4			0.5		4	0.38692
patient		physician		1		1		k		k			  5			  4			0.5		5	0.41495
patient		physician		1		1		k		k			  5			  4			0.4		1	0.20748
patient		physician		1		1		k		k			  5			  4			0.4		2	0.30093
patient		physician		1		1		k		k			  5			  4			0.4		3	0.35514
patient		physician		1		1		k		k			  5			  4			0.4		4	0.38879
patient		physician		1		1		k		k			  5			  4			0.4		5	0.41869
patient		physician		1		1		k		k			  5			  4			0.3		1	0.20935
patient		physician		1		1		k		k			  5			  4			0.3		2	0.30467
patient		physician		1		1		k		k			  5			  4			0.3		3	0.36075
patient		physician		1		1		k		k			  5			  4			0.3		4	0.39813
patient		physician		1		1		k		k			  5			  4			0.3		5	0.41869
patient		physician		1		1		k		k			  5			  4			0.2		1	0.21495
patient		physician		1		1		k		k			  5			  4			0.2		2	0.31589
patient		physician		1		1		k		k			  5			  4			0.2		3	0.36636
patient		physician		1		1		k		k			  5			  4			0.2		4	0.40000
patient		physician		1		1		k		k			  5			  4			0.2		5	0.42243
patient		physician		1		1		k		k			  5			  4			0.1		1	0.22243
patient		physician		1		1		k		k			  5			  4			0.1		2	0.31963
patient		physician		1		1		k		k			  5			  4			0.1		3	0.37009
patient		physician		1		1		k		k			  5			  4			0.1		4	0.40000
patient		physician		1		1		k		k			  5			  4			0.1		5	0.42243
patient		physician		1		1		k		k			  5			  4			0.0		1	0.20187
patient		physician		1		1		k		k			  5			  4			0.0		2	0.29720
patient		physician		1		1		k		k			  5			  4			0.0		3	0.33832
patient		physician		1		1		k		k			  5			  4			0.0		4	0.37757
patient		physician		1		1		k		k			  5			  4			0.0		5	0.39252
patient		physician		1		1		k		k			  5			  5			1.0		1	0.23364
patient		physician		1		1		k		k			  5			  5			1.0		2	0.29346
patient		physician		1		1		k		k			  5			  5			1.0		3	0.33645
patient		physician		1		1		k		k			  5			  5			1.0		4	0.36449
patient		physician		1		1		k		k			  5			  5			1.0		5	0.37944
patient		physician		1		1		k		k			  5			  5			0.9		1	0.20935
patient		physician		1		1		k		k			  5			  5			0.9		2	0.29346
patient		physician		1		1		k		k			  5			  5			0.9		3	0.34206
patient		physician		1		1		k		k			  5			  5			0.9		4	0.37944
patient		physician		1		1		k		k			  5			  5			0.9		5	0.40935
patient		physician		1		1		k		k			  5			  5			0.8		1	0.20935
patient		physician		1		1		k		k			  5			  5			0.8		2	0.29533
patient		physician		1		1		k		k			  5			  5			0.8		3	0.34206
patient		physician		1		1		k		k			  5			  5			0.8		4	0.38131
patient		physician		1		1		k		k			  5			  5			0.8		5	0.40935
patient		physician		1		1		k		k			  5			  5			0.7		1	0.20748
patient		physician		1		1		k		k			  5			  5			0.7		2	0.29907
patient		physician		1		1		k		k			  5			  5			0.7		3	0.34579
patient		physician		1		1		k		k			  5			  5			0.7		4	0.38131
patient		physician		1		1		k		k			  5			  5			0.7		5	0.40935
patient		physician		1		1		k		k			  5			  5			0.6		1	0.21495
patient		physician		1		1		k		k			  5			  5			0.6		2	0.30280
patient		physician		1		1		k		k			  5			  5			0.6		3	0.34766
patient		physician		1		1		k		k			  5			  5			0.6		4	0.38692
patient		physician		1		1		k		k			  5			  5			0.6		5	0.41495
patient		physician		1		1		k		k			  5			  5			0.5		1	0.21308
patient		physician		1		1		k		k			  5			  5			0.5		2	0.30093
patient		physician		1		1		k		k			  5			  5			0.5		3	0.34766
patient		physician		1		1		k		k			  5			  5			0.5		4	0.38692
patient		physician		1		1		k		k			  5			  5			0.5		5	0.41495
patient		physician		1		1		k		k			  5			  5			0.4		1	0.20748
patient		physician		1		1		k		k			  5			  5			0.4		2	0.30093
patient		physician		1		1		k		k			  5			  5			0.4		3	0.35514
patient		physician		1		1		k		k			  5			  5			0.4		4	0.38879
patient		physician		1		1		k		k			  5			  5			0.4		5	0.41869
patient		physician		1		1		k		k			  5			  5			0.3		1	0.20935
patient		physician		1		1		k		k			  5			  5			0.3		2	0.30467
patient		physician		1		1		k		k			  5			  5			0.3		3	0.36075
patient		physician		1		1		k		k			  5			  5			0.3		4	0.39813
patient		physician		1		1		k		k			  5			  5			0.3		5	0.41869
patient		physician		1		1		k		k			  5			  5			0.2		1	0.21495
patient		physician		1		1		k		k			  5			  5			0.2		2	0.31589
patient		physician		1		1		k		k			  5			  5			0.2		3	0.36636
patient		physician		1		1		k		k			  5			  5			0.2		4	0.40000
patient		physician		1		1		k		k			  5			  5			0.2		5	0.42243
patient		physician		1		1		k		k			  5			  5			0.1		1	0.22243
patient		physician		1		1		k		k			  5			  5			0.1		2	0.31963
patient		physician		1		1		k		k			  5			  5			0.1		3	0.37009
patient		physician		1		1		k		k			  5			  5			0.1		4	0.40000
patient		physician		1		1		k		k			  5			  5			0.1		5	0.42243
patient		physician		1		1		k		k			  5			  5			0.0		1	0.20187
patient		physician		1		1		k		k			  5			  5			0.0		2	0.29720
patient		physician		1		1		k		k			  5			  5			0.0		3	0.33832
patient		physician		1		1		k		k			  5			  5			0.0		4	0.37757
patient		physician		1		1		k		k			  5			  5			0.0		5	0.39252
patient		physician		1		1		k		k			  5			 10			1.0		1	0.23178
patient		physician		1		1		k		k			  5			 10			1.0		2	0.29533
patient		physician		1		1		k		k			  5			 10			1.0		3	0.33832
patient		physician		1		1		k		k			  5			 10			1.0		4	0.36449
patient		physician		1		1		k		k			  5			 10			1.0		5	0.37944
patient		physician		1		1		k		k			  5			 10			0.9		1	0.20748
patient		physician		1		1		k		k			  5			 10			0.9		2	0.29346
patient		physician		1		1		k		k			  5			 10			0.9		3	0.34019
patient		physician		1		1		k		k			  5			 10			0.9		4	0.37757
patient		physician		1		1		k		k			  5			 10			0.9		5	0.40748
patient		physician		1		1		k		k			  5			 10			0.8		1	0.20748
patient		physician		1		1		k		k			  5			 10			0.8		2	0.29346
patient		physician		1		1		k		k			  5			 10			0.8		3	0.34019
patient		physician		1		1		k		k			  5			 10			0.8		4	0.37944
patient		physician		1		1		k		k			  5			 10			0.8		5	0.40561
patient		physician		1		1		k		k			  5			 10			0.7		1	0.20561
patient		physician		1		1		k		k			  5			 10			0.7		2	0.29720
patient		physician		1		1		k		k			  5			 10			0.7		3	0.34393
patient		physician		1		1		k		k			  5			 10			0.7		4	0.37944
patient		physician		1		1		k		k			  5			 10			0.7		5	0.40561
patient		physician		1		1		k		k			  5			 10			0.6		1	0.21308
patient		physician		1		1		k		k			  5			 10			0.6		2	0.30093
patient		physician		1		1		k		k			  5			 10			0.6		3	0.34579
patient		physician		1		1		k		k			  5			 10			0.6		4	0.38505
patient		physician		1		1		k		k			  5			 10			0.6		5	0.41121
patient		physician		1		1		k		k			  5			 10			0.5		1	0.21121
patient		physician		1		1		k		k			  5			 10			0.5		2	0.29907
patient		physician		1		1		k		k			  5			 10			0.5		3	0.34766
patient		physician		1		1		k		k			  5			 10			0.5		4	0.38505
patient		physician		1		1		k		k			  5			 10			0.5		5	0.41121
patient		physician		1		1		k		k			  5			 10			0.4		1	0.20748
patient		physician		1		1		k		k			  5			 10			0.4		2	0.29720
patient		physician		1		1		k		k			  5			 10			0.4		3	0.35514
patient		physician		1		1		k		k			  5			 10			0.4		4	0.38879
patient		physician		1		1		k		k			  5			 10			0.4		5	0.41682
patient		physician		1		1		k		k			  5			 10			0.3		1	0.20935
patient		physician		1		1		k		k			  5			 10			0.3		2	0.30467
patient		physician		1		1		k		k			  5			 10			0.3		3	0.36262
patient		physician		1		1		k		k			  5			 10			0.3		4	0.39813
patient		physician		1		1		k		k			  5			 10			0.3		5	0.41682
patient		physician		1		1		k		k			  5			 10			0.2		1	0.21308
patient		physician		1		1		k		k			  5			 10			0.2		2	0.31776
patient		physician		1		1		k		k			  5			 10			0.2		3	0.36636
patient		physician		1		1		k		k			  5			 10			0.2		4	0.40000
patient		physician		1		1		k		k			  5			 10			0.2		5	0.42243
patient		physician		1		1		k		k			  5			 10			0.1		1	0.22243
patient		physician		1		1		k		k			  5			 10			0.1		2	0.31963
patient		physician		1		1		k		k			  5			 10			0.1		3	0.36822
patient		physician		1		1		k		k			  5			 10			0.1		4	0.40000
patient		physician		1		1		k		k			  5			 10			0.1		5	0.42243
patient		physician		1		1		k		k			  5			 10			0.0		1	0.20187
patient		physician		1		1		k		k			  5			 10			0.0		2	0.29720
patient		physician		1		1		k		k			  5			 10			0.0		3	0.33832
patient		physician		1		1		k		k			  5			 10			0.0		4	0.37757
patient		physician		1		1		k		k			  5			 10			0.0		5	0.39252
patient		physician		1		1		k		k			  5			 20			1.0		1	0.22991
patient		physician		1		1		k		k			  5			 20			1.0		2	0.29159
patient		physician		1		1		k		k			  5			 20			1.0		3	0.33458
patient		physician		1		1		k		k			  5			 20			1.0		4	0.36075
patient		physician		1		1		k		k			  5			 20			1.0		5	0.37757
patient		physician		1		1		k		k			  5			 20			0.9		1	0.20561
patient		physician		1		1		k		k			  5			 20			0.9		2	0.29159
patient		physician		1		1		k		k			  5			 20			0.9		3	0.33832
patient		physician		1		1		k		k			  5			 20			0.9		4	0.37570
patient		physician		1		1		k		k			  5			 20			0.9		5	0.40748
patient		physician		1		1		k		k			  5			 20			0.8		1	0.20561
patient		physician		1		1		k		k			  5			 20			0.8		2	0.29159
patient		physician		1		1		k		k			  5			 20			0.8		3	0.33832
patient		physician		1		1		k		k			  5			 20			0.8		4	0.37757
patient		physician		1		1		k		k			  5			 20			0.8		5	0.40561
patient		physician		1		1		k		k			  5			 20			0.7		1	0.20374
patient		physician		1		1		k		k			  5			 20			0.7		2	0.29533
patient		physician		1		1		k		k			  5			 20			0.7		3	0.34206
patient		physician		1		1		k		k			  5			 20			0.7		4	0.37757
patient		physician		1		1		k		k			  5			 20			0.7		5	0.40561
patient		physician		1		1		k		k			  5			 20			0.6		1	0.21121
patient		physician		1		1		k		k			  5			 20			0.6		2	0.29907
patient		physician		1		1		k		k			  5			 20			0.6		3	0.34393
patient		physician		1		1		k		k			  5			 20			0.6		4	0.38318
patient		physician		1		1		k		k			  5			 20			0.6		5	0.41121
patient		physician		1		1		k		k			  5			 20			0.5		1	0.20935
patient		physician		1		1		k		k			  5			 20			0.5		2	0.29907
patient		physician		1		1		k		k			  5			 20			0.5		3	0.34766
patient		physician		1		1		k		k			  5			 20			0.5		4	0.38505
patient		physician		1		1		k		k			  5			 20			0.5		5	0.41121
patient		physician		1		1		k		k			  5			 20			0.4		1	0.20561
patient		physician		1		1		k		k			  5			 20			0.4		2	0.29533
patient		physician		1		1		k		k			  5			 20			0.4		3	0.35327
patient		physician		1		1		k		k			  5			 20			0.4		4	0.38692
patient		physician		1		1		k		k			  5			 20			0.4		5	0.41495
patient		physician		1		1		k		k			  5			 20			0.3		1	0.20748
patient		physician		1		1		k		k			  5			 20			0.3		2	0.30093
patient		physician		1		1		k		k			  5			 20			0.3		3	0.36075
patient		physician		1		1		k		k			  5			 20			0.3		4	0.39626
patient		physician		1		1		k		k			  5			 20			0.3		5	0.41495
patient		physician		1		1		k		k			  5			 20			0.2		1	0.21308
patient		physician		1		1		k		k			  5			 20			0.2		2	0.31776
patient		physician		1		1		k		k			  5			 20			0.2		3	0.36262
patient		physician		1		1		k		k			  5			 20			0.2		4	0.39813
patient		physician		1		1		k		k			  5			 20			0.2		5	0.41869
patient		physician		1		1		k		k			  5			 20			0.1		1	0.22243
patient		physician		1		1		k		k			  5			 20			0.1		2	0.31963
patient		physician		1		1		k		k			  5			 20			0.1		3	0.36636
patient		physician		1		1		k		k			  5			 20			0.1		4	0.40000
patient		physician		1		1		k		k			  5			 20			0.1		5	0.41869
patient		physician		1		1		k		k			  5			 20			0.0		1	0.20187
patient		physician		1		1		k		k			  5			 20			0.0		2	0.29720
patient		physician		1		1		k		k			  5			 20			0.0		3	0.33832
patient		physician		1		1		k		k			  5			 20			0.0		4	0.37757
patient		physician		1		1		k		k			  5			 20			0.0		5	0.39252
patient		physician		1		1		k		k			  5			 50			1.0		1	0.23364
patient		physician		1		1		k		k			  5			 50			1.0		2	0.29346
patient		physician		1		1		k		k			  5			 50			1.0		3	0.33458
patient		physician		1		1		k		k			  5			 50			1.0		4	0.36075
patient		physician		1		1		k		k			  5			 50			1.0		5	0.37944
patient		physician		1		1		k		k			  5			 50			0.9		1	0.20935
patient		physician		1		1		k		k			  5			 50			0.9		2	0.28972
patient		physician		1		1		k		k			  5			 50			0.9		3	0.33832
patient		physician		1		1		k		k			  5			 50			0.9		4	0.37383
patient		physician		1		1		k		k			  5			 50			0.9		5	0.40561
patient		physician		1		1		k		k			  5			 50			0.8		1	0.20935
patient		physician		1		1		k		k			  5			 50			0.8		2	0.29159
patient		physician		1		1		k		k			  5			 50			0.8		3	0.33832
patient		physician		1		1		k		k			  5			 50			0.8		4	0.37570
patient		physician		1		1		k		k			  5			 50			0.8		5	0.40561
patient		physician		1		1		k		k			  5			 50			0.7		1	0.20748
patient		physician		1		1		k		k			  5			 50			0.7		2	0.29720
patient		physician		1		1		k		k			  5			 50			0.7		3	0.34393
patient		physician		1		1		k		k			  5			 50			0.7		4	0.37570
patient		physician		1		1		k		k			  5			 50			0.7		5	0.40561
patient		physician		1		1		k		k			  5			 50			0.6		1	0.21495
patient		physician		1		1		k		k			  5			 50			0.6		2	0.30280
patient		physician		1		1		k		k			  5			 50			0.6		3	0.34579
patient		physician		1		1		k		k			  5			 50			0.6		4	0.38131
patient		physician		1		1		k		k			  5			 50			0.6		5	0.41121
patient		physician		1		1		k		k			  5			 50			0.5		1	0.21308
patient		physician		1		1		k		k			  5			 50			0.5		2	0.30093
patient		physician		1		1		k		k			  5			 50			0.5		3	0.34579
patient		physician		1		1		k		k			  5			 50			0.5		4	0.38318
patient		physician		1		1		k		k			  5			 50			0.5		5	0.41121
patient		physician		1		1		k		k			  5			 50			0.4		1	0.20748
patient		physician		1		1		k		k			  5			 50			0.4		2	0.29907
patient		physician		1		1		k		k			  5			 50			0.4		3	0.35140
patient		physician		1		1		k		k			  5			 50			0.4		4	0.38692
patient		physician		1		1		k		k			  5			 50			0.4		5	0.41495
patient		physician		1		1		k		k			  5			 50			0.3		1	0.21308
patient		physician		1		1		k		k			  5			 50			0.3		2	0.30467
patient		physician		1		1		k		k			  5			 50			0.3		3	0.35888
patient		physician		1		1		k		k			  5			 50			0.3		4	0.39626
patient		physician		1		1		k		k			  5			 50			0.3		5	0.41495
patient		physician		1		1		k		k			  5			 50			0.2		1	0.21308
patient		physician		1		1		k		k			  5			 50			0.2		2	0.31963
patient		physician		1		1		k		k			  5			 50			0.2		3	0.36075
patient		physician		1		1		k		k			  5			 50			0.2		4	0.39626
patient		physician		1		1		k		k			  5			 50			0.2		5	0.41682
patient		physician		1		1		k		k			  5			 50			0.1		1	0.22243
patient		physician		1		1		k		k			  5			 50			0.1		2	0.31963
patient		physician		1		1		k		k			  5			 50			0.1		3	0.36636
patient		physician		1		1		k		k			  5			 50			0.1		4	0.39813
patient		physician		1		1		k		k			  5			 50			0.1		5	0.41495
patient		physician		1		1		k		k			  5			 50			0.0		1	0.20187
patient		physician		1		1		k		k			  5			 50			0.0		2	0.29720
patient		physician		1		1		k		k			  5			 50			0.0		3	0.33832
patient		physician		1		1		k		k			  5			 50			0.0		4	0.37757
patient		physician		1		1		k		k			  5			 50			0.0		5	0.39252
patient		physician		1		1		k		k			  5			100			1.0		1	0.22804
patient		physician		1		1		k		k			  5			100			1.0		2	0.29346
patient		physician		1		1		k		k			  5			100			1.0		3	0.33271
patient		physician		1		1		k		k			  5			100			1.0		4	0.36075
patient		physician		1		1		k		k			  5			100			1.0		5	0.38131
patient		physician		1		1		k		k			  5			100			0.9		1	0.20374
patient		physician		1		1		k		k			  5			100			0.9		2	0.28785
patient		physician		1		1		k		k			  5			100			0.9		3	0.33645
patient		physician		1		1		k		k			  5			100			0.9		4	0.37383
patient		physician		1		1		k		k			  5			100			0.9		5	0.40187
patient		physician		1		1		k		k			  5			100			0.8		1	0.20374
patient		physician		1		1		k		k			  5			100			0.8		2	0.29159
patient		physician		1		1		k		k			  5			100			0.8		3	0.33645
patient		physician		1		1		k		k			  5			100			0.8		4	0.37570
patient		physician		1		1		k		k			  5			100			0.8		5	0.40187
patient		physician		1		1		k		k			  5			100			0.7		1	0.20561
patient		physician		1		1		k		k			  5			100			0.7		2	0.29907
patient		physician		1		1		k		k			  5			100			0.7		3	0.34206
patient		physician		1		1		k		k			  5			100			0.7		4	0.37570
patient		physician		1		1		k		k			  5			100			0.7		5	0.40187
patient		physician		1		1		k		k			  5			100			0.6		1	0.21121
patient		physician		1		1		k		k			  5			100			0.6		2	0.30280
patient		physician		1		1		k		k			  5			100			0.6		3	0.34393
patient		physician		1		1		k		k			  5			100			0.6		4	0.37757
patient		physician		1		1		k		k			  5			100			0.6		5	0.40748
patient		physician		1		1		k		k			  5			100			0.5		1	0.20935
patient		physician		1		1		k		k			  5			100			0.5		2	0.30093
patient		physician		1		1		k		k			  5			100			0.5		3	0.34393
patient		physician		1		1		k		k			  5			100			0.5		4	0.37944
patient		physician		1		1		k		k			  5			100			0.5		5	0.40935
patient		physician		1		1		k		k			  5			100			0.4		1	0.20374
patient		physician		1		1		k		k			  5			100			0.4		2	0.29907
patient		physician		1		1		k		k			  5			100			0.4		3	0.34766
patient		physician		1		1		k		k			  5			100			0.4		4	0.38318
patient		physician		1		1		k		k			  5			100			0.4		5	0.41495
patient		physician		1		1		k		k			  5			100			0.3		1	0.20748
patient		physician		1		1		k		k			  5			100			0.3		2	0.30467
patient		physician		1		1		k		k			  5			100			0.3		3	0.35701
patient		physician		1		1		k		k			  5			100			0.3		4	0.39252
patient		physician		1		1		k		k			  5			100			0.3		5	0.41682
patient		physician		1		1		k		k			  5			100			0.2		1	0.20561
patient		physician		1		1		k		k			  5			100			0.2		2	0.31776
patient		physician		1		1		k		k			  5			100			0.2		3	0.36075
patient		physician		1		1		k		k			  5			100			0.2		4	0.39626
patient		physician		1		1		k		k			  5			100			0.2		5	0.41869
patient		physician		1		1		k		k			  5			100			0.1		1	0.21682
patient		physician		1		1		k		k			  5			100			0.1		2	0.31963
patient		physician		1		1		k		k			  5			100			0.1		3	0.36636
patient		physician		1		1		k		k			  5			100			0.1		4	0.39813
patient		physician		1		1		k		k			  5			100			0.1		5	0.41869
patient		physician		1		1		k		k			  5			100			0.0		1	0.20187
patient		physician		1		1		k		k			  5			100			0.0		2	0.29720
patient		physician		1		1		k		k			  5			100			0.0		3	0.33832
patient		physician		1		1		k		k			  5			100			0.0		4	0.37757
patient		physician		1		1		k		k			  5			100			0.0		5	0.39252
patient		physician		1		1		k		k			 10			  1			1.0		1	0.20000
patient		physician		1		1		k		k			 10			  1			1.0		2	0.26916
patient		physician		1		1		k		k			 10			  1			1.0		3	0.33458
patient		physician		1		1		k		k			 10			  1			1.0		4	0.36449
patient		physician		1		1		k		k			 10			  1			1.0		5	0.38318
patient		physician		1		1		k		k			 10			  1			0.9		1	0.17944
patient		physician		1		1		k		k			 10			  1			0.9		2	0.25981
patient		physician		1		1		k		k			 10			  1			0.9		3	0.32336
patient		physician		1		1		k		k			 10			  1			0.9		4	0.35701
patient		physician		1		1		k		k			 10			  1			0.9		5	0.37570
patient		physician		1		1		k		k			 10			  1			0.8		1	0.18318
patient		physician		1		1		k		k			 10			  1			0.8		2	0.26729
patient		physician		1		1		k		k			 10			  1			0.8		3	0.32897
patient		physician		1		1		k		k			 10			  1			0.8		4	0.36075
patient		physician		1		1		k		k			 10			  1			0.8		5	0.37944
patient		physician		1		1		k		k			 10			  1			0.7		1	0.18318
patient		physician		1		1		k		k			 10			  1			0.7		2	0.26916
patient		physician		1		1		k		k			 10			  1			0.7		3	0.32897
patient		physician		1		1		k		k			 10			  1			0.7		4	0.36449
patient		physician		1		1		k		k			 10			  1			0.7		5	0.38131
patient		physician		1		1		k		k			 10			  1			0.6		1	0.18692
patient		physician		1		1		k		k			 10			  1			0.6		2	0.27103
patient		physician		1		1		k		k			 10			  1			0.6		3	0.33271
patient		physician		1		1		k		k			 10			  1			0.6		4	0.37009
patient		physician		1		1		k		k			 10			  1			0.6		5	0.38318
patient		physician		1		1		k		k			 10			  1			0.5		1	0.19252
patient		physician		1		1		k		k			 10			  1			0.5		2	0.26916
patient		physician		1		1		k		k			 10			  1			0.5		3	0.33271
patient		physician		1		1		k		k			 10			  1			0.5		4	0.37196
patient		physician		1		1		k		k			 10			  1			0.5		5	0.38318
patient		physician		1		1		k		k			 10			  1			0.4		1	0.19626
patient		physician		1		1		k		k			 10			  1			0.4		2	0.27103
patient		physician		1		1		k		k			 10			  1			0.4		3	0.33458
patient		physician		1		1		k		k			 10			  1			0.4		4	0.37196
patient		physician		1		1		k		k			 10			  1			0.4		5	0.39252
patient		physician		1		1		k		k			 10			  1			0.3		1	0.19439
patient		physician		1		1		k		k			 10			  1			0.3		2	0.29159
patient		physician		1		1		k		k			 10			  1			0.3		3	0.34393
patient		physician		1		1		k		k			 10			  1			0.3		4	0.38131
patient		physician		1		1		k		k			 10			  1			0.3		5	0.39813
patient		physician		1		1		k		k			 10			  1			0.2		1	0.20748
patient		physician		1		1		k		k			 10			  1			0.2		2	0.30280
patient		physician		1		1		k		k			 10			  1			0.2		3	0.35514
patient		physician		1		1		k		k			 10			  1			0.2		4	0.38692
patient		physician		1		1		k		k			 10			  1			0.2		5	0.41121
patient		physician		1		1		k		k			 10			  1			0.1		1	0.20748
patient		physician		1		1		k		k			 10			  1			0.1		2	0.30841
patient		physician		1		1		k		k			 10			  1			0.1		3	0.36262
patient		physician		1		1		k		k			 10			  1			0.1		4	0.39252
patient		physician		1		1		k		k			 10			  1			0.1		5	0.41308
patient		physician		1		1		k		k			 10			  1			0.0		1	0.20187
patient		physician		1		1		k		k			 10			  1			0.0		2	0.29720
patient		physician		1		1		k		k			 10			  1			0.0		3	0.33832
patient		physician		1		1		k		k			 10			  1			0.0		4	0.37757
patient		physician		1		1		k		k			 10			  1			0.0		5	0.39252
patient		physician		1		1		k		k			 10			  2			1.0		1	0.20000
patient		physician		1		1		k		k			 10			  2			1.0		2	0.27103
patient		physician		1		1		k		k			 10			  2			1.0		3	0.33458
patient		physician		1		1		k		k			 10			  2			1.0		4	0.36449
patient		physician		1		1		k		k			 10			  2			1.0		5	0.38318
patient		physician		1		1		k		k			 10			  2			0.9		1	0.17944
patient		physician		1		1		k		k			 10			  2			0.9		2	0.26168
patient		physician		1		1		k		k			 10			  2			0.9		3	0.32523
patient		physician		1		1		k		k			 10			  2			0.9		4	0.35888
patient		physician		1		1		k		k			 10			  2			0.9		5	0.37757
patient		physician		1		1		k		k			 10			  2			0.8		1	0.18318
patient		physician		1		1		k		k			 10			  2			0.8		2	0.26729
patient		physician		1		1		k		k			 10			  2			0.8		3	0.33084
patient		physician		1		1		k		k			 10			  2			0.8		4	0.36262
patient		physician		1		1		k		k			 10			  2			0.8		5	0.38131
patient		physician		1		1		k		k			 10			  2			0.7		1	0.18318
patient		physician		1		1		k		k			 10			  2			0.7		2	0.26916
patient		physician		1		1		k		k			 10			  2			0.7		3	0.33084
patient		physician		1		1		k		k			 10			  2			0.7		4	0.36636
patient		physician		1		1		k		k			 10			  2			0.7		5	0.38318
patient		physician		1		1		k		k			 10			  2			0.6		1	0.18692
patient		physician		1		1		k		k			 10			  2			0.6		2	0.27103
patient		physician		1		1		k		k			 10			  2			0.6		3	0.33458
patient		physician		1		1		k		k			 10			  2			0.6		4	0.37196
patient		physician		1		1		k		k			 10			  2			0.6		5	0.38505
patient		physician		1		1		k		k			 10			  2			0.5		1	0.19065
patient		physician		1		1		k		k			 10			  2			0.5		2	0.26916
patient		physician		1		1		k		k			 10			  2			0.5		3	0.33458
patient		physician		1		1		k		k			 10			  2			0.5		4	0.37383
patient		physician		1		1		k		k			 10			  2			0.5		5	0.38505
patient		physician		1		1		k		k			 10			  2			0.4		1	0.19626
patient		physician		1		1		k		k			 10			  2			0.4		2	0.27103
patient		physician		1		1		k		k			 10			  2			0.4		3	0.33645
patient		physician		1		1		k		k			 10			  2			0.4		4	0.37383
patient		physician		1		1		k		k			 10			  2			0.4		5	0.39439
patient		physician		1		1		k		k			 10			  2			0.3		1	0.19439
patient		physician		1		1		k		k			 10			  2			0.3		2	0.29159
patient		physician		1		1		k		k			 10			  2			0.3		3	0.34579
patient		physician		1		1		k		k			 10			  2			0.3		4	0.38318
patient		physician		1		1		k		k			 10			  2			0.3		5	0.40000
patient		physician		1		1		k		k			 10			  2			0.2		1	0.20748
patient		physician		1		1		k		k			 10			  2			0.2		2	0.30280
patient		physician		1		1		k		k			 10			  2			0.2		3	0.35701
patient		physician		1		1		k		k			 10			  2			0.2		4	0.38879
patient		physician		1		1		k		k			 10			  2			0.2		5	0.41121
patient		physician		1		1		k		k			 10			  2			0.1		1	0.20748
patient		physician		1		1		k		k			 10			  2			0.1		2	0.30841
patient		physician		1		1		k		k			 10			  2			0.1		3	0.36262
patient		physician		1		1		k		k			 10			  2			0.1		4	0.39252
patient		physician		1		1		k		k			 10			  2			0.1		5	0.41308
patient		physician		1		1		k		k			 10			  2			0.0		1	0.20187
patient		physician		1		1		k		k			 10			  2			0.0		2	0.29720
patient		physician		1		1		k		k			 10			  2			0.0		3	0.33832
patient		physician		1		1		k		k			 10			  2			0.0		4	0.37757
patient		physician		1		1		k		k			 10			  2			0.0		5	0.39252
patient		physician		1		1		k		k			 10			  3			1.0		1	0.20000
patient		physician		1		1		k		k			 10			  3			1.0		2	0.26916
patient		physician		1		1		k		k			 10			  3			1.0		3	0.33084
patient		physician		1		1		k		k			 10			  3			1.0		4	0.36075
patient		physician		1		1		k		k			 10			  3			1.0		5	0.37944
patient		physician		1		1		k		k			 10			  3			0.9		1	0.17944
patient		physician		1		1		k		k			 10			  3			0.9		2	0.25981
patient		physician		1		1		k		k			 10			  3			0.9		3	0.32150
patient		physician		1		1		k		k			 10			  3			0.9		4	0.35514
patient		physician		1		1		k		k			 10			  3			0.9		5	0.37383
patient		physician		1		1		k		k			 10			  3			0.8		1	0.18318
patient		physician		1		1		k		k			 10			  3			0.8		2	0.26542
patient		physician		1		1		k		k			 10			  3			0.8		3	0.32710
patient		physician		1		1		k		k			 10			  3			0.8		4	0.35888
patient		physician		1		1		k		k			 10			  3			0.8		5	0.37757
patient		physician		1		1		k		k			 10			  3			0.7		1	0.18318
patient		physician		1		1		k		k			 10			  3			0.7		2	0.26729
patient		physician		1		1		k		k			 10			  3			0.7		3	0.32710
patient		physician		1		1		k		k			 10			  3			0.7		4	0.36262
patient		physician		1		1		k		k			 10			  3			0.7		5	0.37944
patient		physician		1		1		k		k			 10			  3			0.6		1	0.18692
patient		physician		1		1		k		k			 10			  3			0.6		2	0.26916
patient		physician		1		1		k		k			 10			  3			0.6		3	0.33084
patient		physician		1		1		k		k			 10			  3			0.6		4	0.36822
patient		physician		1		1		k		k			 10			  3			0.6		5	0.38131
patient		physician		1		1		k		k			 10			  3			0.5		1	0.19065
patient		physician		1		1		k		k			 10			  3			0.5		2	0.26729
patient		physician		1		1		k		k			 10			  3			0.5		3	0.33084
patient		physician		1		1		k		k			 10			  3			0.5		4	0.37009
patient		physician		1		1		k		k			 10			  3			0.5		5	0.38131
patient		physician		1		1		k		k			 10			  3			0.4		1	0.19626
patient		physician		1		1		k		k			 10			  3			0.4		2	0.26916
patient		physician		1		1		k		k			 10			  3			0.4		3	0.33271
patient		physician		1		1		k		k			 10			  3			0.4		4	0.37009
patient		physician		1		1		k		k			 10			  3			0.4		5	0.39065
patient		physician		1		1		k		k			 10			  3			0.3		1	0.19439
patient		physician		1		1		k		k			 10			  3			0.3		2	0.28972
patient		physician		1		1		k		k			 10			  3			0.3		3	0.34206
patient		physician		1		1		k		k			 10			  3			0.3		4	0.37944
patient		physician		1		1		k		k			 10			  3			0.3		5	0.39626
patient		physician		1		1		k		k			 10			  3			0.2		1	0.20748
patient		physician		1		1		k		k			 10			  3			0.2		2	0.30093
patient		physician		1		1		k		k			 10			  3			0.2		3	0.35514
patient		physician		1		1		k		k			 10			  3			0.2		4	0.38505
patient		physician		1		1		k		k			 10			  3			0.2		5	0.40935
patient		physician		1		1		k		k			 10			  3			0.1		1	0.20561
patient		physician		1		1		k		k			 10			  3			0.1		2	0.30654
patient		physician		1		1		k		k			 10			  3			0.1		3	0.36262
patient		physician		1		1		k		k			 10			  3			0.1		4	0.39065
patient		physician		1		1		k		k			 10			  3			0.1		5	0.41121
patient		physician		1		1		k		k			 10			  3			0.0		1	0.20187
patient		physician		1		1		k		k			 10			  3			0.0		2	0.29720
patient		physician		1		1		k		k			 10			  3			0.0		3	0.33832
patient		physician		1		1		k		k			 10			  3			0.0		4	0.37757
patient		physician		1		1		k		k			 10			  3			0.0		5	0.39252
patient		physician		1		1		k		k			 10			  4			1.0		1	0.20000
patient		physician		1		1		k		k			 10			  4			1.0		2	0.26916
patient		physician		1		1		k		k			 10			  4			1.0		3	0.33084
patient		physician		1		1		k		k			 10			  4			1.0		4	0.36075
patient		physician		1		1		k		k			 10			  4			1.0		5	0.38318
patient		physician		1		1		k		k			 10			  4			0.9		1	0.17944
patient		physician		1		1		k		k			 10			  4			0.9		2	0.25981
patient		physician		1		1		k		k			 10			  4			0.9		3	0.32150
patient		physician		1		1		k		k			 10			  4			0.9		4	0.35701
patient		physician		1		1		k		k			 10			  4			0.9		5	0.37944
patient		physician		1		1		k		k			 10			  4			0.8		1	0.18318
patient		physician		1		1		k		k			 10			  4			0.8		2	0.26542
patient		physician		1		1		k		k			 10			  4			0.8		3	0.32710
patient		physician		1		1		k		k			 10			  4			0.8		4	0.36075
patient		physician		1		1		k		k			 10			  4			0.8		5	0.38318
patient		physician		1		1		k		k			 10			  4			0.7		1	0.18318
patient		physician		1		1		k		k			 10			  4			0.7		2	0.26729
patient		physician		1		1		k		k			 10			  4			0.7		3	0.32710
patient		physician		1		1		k		k			 10			  4			0.7		4	0.36449
patient		physician		1		1		k		k			 10			  4			0.7		5	0.38505
patient		physician		1		1		k		k			 10			  4			0.6		1	0.18879
patient		physician		1		1		k		k			 10			  4			0.6		2	0.26916
patient		physician		1		1		k		k			 10			  4			0.6		3	0.33084
patient		physician		1		1		k		k			 10			  4			0.6		4	0.37009
patient		physician		1		1		k		k			 10			  4			0.6		5	0.38692
patient		physician		1		1		k		k			 10			  4			0.5		1	0.19065
patient		physician		1		1		k		k			 10			  4			0.5		2	0.26729
patient		physician		1		1		k		k			 10			  4			0.5		3	0.33271
patient		physician		1		1		k		k			 10			  4			0.5		4	0.37196
patient		physician		1		1		k		k			 10			  4			0.5		5	0.38505
patient		physician		1		1		k		k			 10			  4			0.4		1	0.19626
patient		physician		1		1		k		k			 10			  4			0.4		2	0.27103
patient		physician		1		1		k		k			 10			  4			0.4		3	0.33458
patient		physician		1		1		k		k			 10			  4			0.4		4	0.37196
patient		physician		1		1		k		k			 10			  4			0.4		5	0.39439
patient		physician		1		1		k		k			 10			  4			0.3		1	0.19439
patient		physician		1		1		k		k			 10			  4			0.3		2	0.28972
patient		physician		1		1		k		k			 10			  4			0.3		3	0.34393
patient		physician		1		1		k		k			 10			  4			0.3		4	0.38131
patient		physician		1		1		k		k			 10			  4			0.3		5	0.40000
patient		physician		1		1		k		k			 10			  4			0.2		1	0.20748
patient		physician		1		1		k		k			 10			  4			0.2		2	0.30280
patient		physician		1		1		k		k			 10			  4			0.2		3	0.35701
patient		physician		1		1		k		k			 10			  4			0.2		4	0.38879
patient		physician		1		1		k		k			 10			  4			0.2		5	0.41121
patient		physician		1		1		k		k			 10			  4			0.1		1	0.20561
patient		physician		1		1		k		k			 10			  4			0.1		2	0.31028
patient		physician		1		1		k		k			 10			  4			0.1		3	0.36262
patient		physician		1		1		k		k			 10			  4			0.1		4	0.39065
patient		physician		1		1		k		k			 10			  4			0.1		5	0.41308
patient		physician		1		1		k		k			 10			  4			0.0		1	0.20187
patient		physician		1		1		k		k			 10			  4			0.0		2	0.29720
patient		physician		1		1		k		k			 10			  4			0.0		3	0.33832
patient		physician		1		1		k		k			 10			  4			0.0		4	0.37757
patient		physician		1		1		k		k			 10			  4			0.0		5	0.39252
patient		physician		1		1		k		k			 10			  5			1.0		1	0.20000
patient		physician		1		1		k		k			 10			  5			1.0		2	0.26916
patient		physician		1		1		k		k			 10			  5			1.0		3	0.33084
patient		physician		1		1		k		k			 10			  5			1.0		4	0.36075
patient		physician		1		1		k		k			 10			  5			1.0		5	0.38318
patient		physician		1		1		k		k			 10			  5			0.9		1	0.17944
patient		physician		1		1		k		k			 10			  5			0.9		2	0.25981
patient		physician		1		1		k		k			 10			  5			0.9		3	0.32150
patient		physician		1		1		k		k			 10			  5			0.9		4	0.35701
patient		physician		1		1		k		k			 10			  5			0.9		5	0.37944
patient		physician		1		1		k		k			 10			  5			0.8		1	0.18318
patient		physician		1		1		k		k			 10			  5			0.8		2	0.26542
patient		physician		1		1		k		k			 10			  5			0.8		3	0.32710
patient		physician		1		1		k		k			 10			  5			0.8		4	0.36075
patient		physician		1		1		k		k			 10			  5			0.8		5	0.38318
patient		physician		1		1		k		k			 10			  5			0.7		1	0.18318
patient		physician		1		1		k		k			 10			  5			0.7		2	0.26729
patient		physician		1		1		k		k			 10			  5			0.7		3	0.32710
patient		physician		1		1		k		k			 10			  5			0.7		4	0.36449
patient		physician		1		1		k		k			 10			  5			0.7		5	0.38505
patient		physician		1		1		k		k			 10			  5			0.6		1	0.18879
patient		physician		1		1		k		k			 10			  5			0.6		2	0.26916
patient		physician		1		1		k		k			 10			  5			0.6		3	0.33084
patient		physician		1		1		k		k			 10			  5			0.6		4	0.37009
patient		physician		1		1		k		k			 10			  5			0.6		5	0.38692
patient		physician		1		1		k		k			 10			  5			0.5		1	0.19065
patient		physician		1		1		k		k			 10			  5			0.5		2	0.26729
patient		physician		1		1		k		k			 10			  5			0.5		3	0.33271
patient		physician		1		1		k		k			 10			  5			0.5		4	0.37196
patient		physician		1		1		k		k			 10			  5			0.5		5	0.38505
patient		physician		1		1		k		k			 10			  5			0.4		1	0.19626
patient		physician		1		1		k		k			 10			  5			0.4		2	0.27103
patient		physician		1		1		k		k			 10			  5			0.4		3	0.33458
patient		physician		1		1		k		k			 10			  5			0.4		4	0.37196
patient		physician		1		1		k		k			 10			  5			0.4		5	0.39439
patient		physician		1		1		k		k			 10			  5			0.3		1	0.19439
patient		physician		1		1		k		k			 10			  5			0.3		2	0.28972
patient		physician		1		1		k		k			 10			  5			0.3		3	0.34393
patient		physician		1		1		k		k			 10			  5			0.3		4	0.38131
patient		physician		1		1		k		k			 10			  5			0.3		5	0.40000
patient		physician		1		1		k		k			 10			  5			0.2		1	0.20748
patient		physician		1		1		k		k			 10			  5			0.2		2	0.30280
patient		physician		1		1		k		k			 10			  5			0.2		3	0.35888
patient		physician		1		1		k		k			 10			  5			0.2		4	0.38879
patient		physician		1		1		k		k			 10			  5			0.2		5	0.41121
patient		physician		1		1		k		k			 10			  5			0.1		1	0.20561
patient		physician		1		1		k		k			 10			  5			0.1		2	0.31028
patient		physician		1		1		k		k			 10			  5			0.1		3	0.36262
patient		physician		1		1		k		k			 10			  5			0.1		4	0.39065
patient		physician		1		1		k		k			 10			  5			0.1		5	0.41308
patient		physician		1		1		k		k			 10			  5			0.0		1	0.20187
patient		physician		1		1		k		k			 10			  5			0.0		2	0.29720
patient		physician		1		1		k		k			 10			  5			0.0		3	0.33832
patient		physician		1		1		k		k			 10			  5			0.0		4	0.37757
patient		physician		1		1		k		k			 10			  5			0.0		5	0.39252
patient		physician		1		1		k		k			 10			 10			1.0		1	0.19813
patient		physician		1		1		k		k			 10			 10			1.0		2	0.27103
patient		physician		1		1		k		k			 10			 10			1.0		3	0.33645
patient		physician		1		1		k		k			 10			 10			1.0		4	0.36822
patient		physician		1		1		k		k			 10			 10			1.0		5	0.38692
patient		physician		1		1		k		k			 10			 10			0.9		1	0.17757
patient		physician		1		1		k		k			 10			 10			0.9		2	0.25981
patient		physician		1		1		k		k			 10			 10			0.9		3	0.32710
patient		physician		1		1		k		k			 10			 10			0.9		4	0.36075
patient		physician		1		1		k		k			 10			 10			0.9		5	0.38131
patient		physician		1		1		k		k			 10			 10			0.8		1	0.18131
patient		physician		1		1		k		k			 10			 10			0.8		2	0.26542
patient		physician		1		1		k		k			 10			 10			0.8		3	0.33271
patient		physician		1		1		k		k			 10			 10			0.8		4	0.36449
patient		physician		1		1		k		k			 10			 10			0.8		5	0.38318
patient		physician		1		1		k		k			 10			 10			0.7		1	0.18131
patient		physician		1		1		k		k			 10			 10			0.7		2	0.26729
patient		physician		1		1		k		k			 10			 10			0.7		3	0.33271
patient		physician		1		1		k		k			 10			 10			0.7		4	0.36822
patient		physician		1		1		k		k			 10			 10			0.7		5	0.38505
patient		physician		1		1		k		k			 10			 10			0.6		1	0.18692
patient		physician		1		1		k		k			 10			 10			0.6		2	0.26916
patient		physician		1		1		k		k			 10			 10			0.6		3	0.33458
patient		physician		1		1		k		k			 10			 10			0.6		4	0.37196
patient		physician		1		1		k		k			 10			 10			0.6		5	0.38692
patient		physician		1		1		k		k			 10			 10			0.5		1	0.19065
patient		physician		1		1		k		k			 10			 10			0.5		2	0.27290
patient		physician		1		1		k		k			 10			 10			0.5		3	0.33458
patient		physician		1		1		k		k			 10			 10			0.5		4	0.37383
patient		physician		1		1		k		k			 10			 10			0.5		5	0.38692
patient		physician		1		1		k		k			 10			 10			0.4		1	0.19626
patient		physician		1		1		k		k			 10			 10			0.4		2	0.27290
patient		physician		1		1		k		k			 10			 10			0.4		3	0.34019
patient		physician		1		1		k		k			 10			 10			0.4		4	0.37383
patient		physician		1		1		k		k			 10			 10			0.4		5	0.39626
patient		physician		1		1		k		k			 10			 10			0.3		1	0.19439
patient		physician		1		1		k		k			 10			 10			0.3		2	0.29159
patient		physician		1		1		k		k			 10			 10			0.3		3	0.34766
patient		physician		1		1		k		k			 10			 10			0.3		4	0.38318
patient		physician		1		1		k		k			 10			 10			0.3		5	0.40187
patient		physician		1		1		k		k			 10			 10			0.2		1	0.20748
patient		physician		1		1		k		k			 10			 10			0.2		2	0.30467
patient		physician		1		1		k		k			 10			 10			0.2		3	0.36075
patient		physician		1		1		k		k			 10			 10			0.2		4	0.38879
patient		physician		1		1		k		k			 10			 10			0.2		5	0.41121
patient		physician		1		1		k		k			 10			 10			0.1		1	0.20561
patient		physician		1		1		k		k			 10			 10			0.1		2	0.31028
patient		physician		1		1		k		k			 10			 10			0.1		3	0.36449
patient		physician		1		1		k		k			 10			 10			0.1		4	0.39065
patient		physician		1		1		k		k			 10			 10			0.1		5	0.41308
patient		physician		1		1		k		k			 10			 10			0.0		1	0.20187
patient		physician		1		1		k		k			 10			 10			0.0		2	0.29720
patient		physician		1		1		k		k			 10			 10			0.0		3	0.33832
patient		physician		1		1		k		k			 10			 10			0.0		4	0.37757
patient		physician		1		1		k		k			 10			 10			0.0		5	0.39252
patient		physician		1		1		k		k			 10			 20			1.0		1	0.19813
patient		physician		1		1		k		k			 10			 20			1.0		2	0.26729
patient		physician		1		1		k		k			 10			 20			1.0		3	0.32897
patient		physician		1		1		k		k			 10			 20			1.0		4	0.36075
patient		physician		1		1		k		k			 10			 20			1.0		5	0.37944
patient		physician		1		1		k		k			 10			 20			0.9		1	0.17570
patient		physician		1		1		k		k			 10			 20			0.9		2	0.25981
patient		physician		1		1		k		k			 10			 20			0.9		3	0.32150
patient		physician		1		1		k		k			 10			 20			0.9		4	0.35327
patient		physician		1		1		k		k			 10			 20			0.9		5	0.37757
patient		physician		1		1		k		k			 10			 20			0.8		1	0.17944
patient		physician		1		1		k		k			 10			 20			0.8		2	0.26355
patient		physician		1		1		k		k			 10			 20			0.8		3	0.32710
patient		physician		1		1		k		k			 10			 20			0.8		4	0.35701
patient		physician		1		1		k		k			 10			 20			0.8		5	0.37944
patient		physician		1		1		k		k			 10			 20			0.7		1	0.17944
patient		physician		1		1		k		k			 10			 20			0.7		2	0.26542
patient		physician		1		1		k		k			 10			 20			0.7		3	0.32523
patient		physician		1		1		k		k			 10			 20			0.7		4	0.36075
patient		physician		1		1		k		k			 10			 20			0.7		5	0.38131
patient		physician		1		1		k		k			 10			 20			0.6		1	0.18505
patient		physician		1		1		k		k			 10			 20			0.6		2	0.26729
patient		physician		1		1		k		k			 10			 20			0.6		3	0.32710
patient		physician		1		1		k		k			 10			 20			0.6		4	0.36449
patient		physician		1		1		k		k			 10			 20			0.6		5	0.38318
patient		physician		1		1		k		k			 10			 20			0.5		1	0.18879
patient		physician		1		1		k		k			 10			 20			0.5		2	0.26542
patient		physician		1		1		k		k			 10			 20			0.5		3	0.32710
patient		physician		1		1		k		k			 10			 20			0.5		4	0.36636
patient		physician		1		1		k		k			 10			 20			0.5		5	0.38318
patient		physician		1		1		k		k			 10			 20			0.4		1	0.19439
patient		physician		1		1		k		k			 10			 20			0.4		2	0.26916
patient		physician		1		1		k		k			 10			 20			0.4		3	0.33458
patient		physician		1		1		k		k			 10			 20			0.4		4	0.37009
patient		physician		1		1		k		k			 10			 20			0.4		5	0.39439
patient		physician		1		1		k		k			 10			 20			0.3		1	0.19065
patient		physician		1		1		k		k			 10			 20			0.3		2	0.28972
patient		physician		1		1		k		k			 10			 20			0.3		3	0.34393
patient		physician		1		1		k		k			 10			 20			0.3		4	0.37944
patient		physician		1		1		k		k			 10			 20			0.3		5	0.40000
patient		physician		1		1		k		k			 10			 20			0.2		1	0.20374
patient		physician		1		1		k		k			 10			 20			0.2		2	0.30280
patient		physician		1		1		k		k			 10			 20			0.2		3	0.35701
patient		physician		1		1		k		k			 10			 20			0.2		4	0.38505
patient		physician		1		1		k		k			 10			 20			0.2		5	0.40935
patient		physician		1		1		k		k			 10			 20			0.1		1	0.20748
patient		physician		1		1		k		k			 10			 20			0.1		2	0.31215
patient		physician		1		1		k		k			 10			 20			0.1		3	0.35888
patient		physician		1		1		k		k			 10			 20			0.1		4	0.38879
patient		physician		1		1		k		k			 10			 20			0.1		5	0.41121
patient		physician		1		1		k		k			 10			 20			0.0		1	0.20187
patient		physician		1		1		k		k			 10			 20			0.0		2	0.29720
patient		physician		1		1		k		k			 10			 20			0.0		3	0.33832
patient		physician		1		1		k		k			 10			 20			0.0		4	0.37757
patient		physician		1		1		k		k			 10			 20			0.0		5	0.39252
patient		physician		1		1		k		k			 10			 50			1.0		1	0.20748
patient		physician		1		1		k		k			 10			 50			1.0		2	0.27103
patient		physician		1		1		k		k			 10			 50			1.0		3	0.32523
patient		physician		1		1		k		k			 10			 50			1.0		4	0.35701
patient		physician		1		1		k		k			 10			 50			1.0		5	0.37570
patient		physician		1		1		k		k			 10			 50			0.9		1	0.18131
patient		physician		1		1		k		k			 10			 50			0.9		2	0.26542
patient		physician		1		1		k		k			 10			 50			0.9		3	0.31963
patient		physician		1		1		k		k			 10			 50			0.9		4	0.35701
patient		physician		1		1		k		k			 10			 50			0.9		5	0.38318
patient		physician		1		1		k		k			 10			 50			0.8		1	0.18505
patient		physician		1		1		k		k			 10			 50			0.8		2	0.26916
patient		physician		1		1		k		k			 10			 50			0.8		3	0.32523
patient		physician		1		1		k		k			 10			 50			0.8		4	0.36075
patient		physician		1		1		k		k			 10			 50			0.8		5	0.38505
patient		physician		1		1		k		k			 10			 50			0.7		1	0.18692
patient		physician		1		1		k		k			 10			 50			0.7		2	0.27103
patient		physician		1		1		k		k			 10			 50			0.7		3	0.32523
patient		physician		1		1		k		k			 10			 50			0.7		4	0.36636
patient		physician		1		1		k		k			 10			 50			0.7		5	0.38692
patient		physician		1		1		k		k			 10			 50			0.6		1	0.19252
patient		physician		1		1		k		k			 10			 50			0.6		2	0.27477
patient		physician		1		1		k		k			 10			 50			0.6		3	0.32710
patient		physician		1		1		k		k			 10			 50			0.6		4	0.36822
patient		physician		1		1		k		k			 10			 50			0.6		5	0.38879
patient		physician		1		1		k		k			 10			 50			0.5		1	0.19439
patient		physician		1		1		k		k			 10			 50			0.5		2	0.27477
patient		physician		1		1		k		k			 10			 50			0.5		3	0.32710
patient		physician		1		1		k		k			 10			 50			0.5		4	0.37009
patient		physician		1		1		k		k			 10			 50			0.5		5	0.38879
patient		physician		1		1		k		k			 10			 50			0.4		1	0.20000
patient		physician		1		1		k		k			 10			 50			0.4		2	0.28037
patient		physician		1		1		k		k			 10			 50			0.4		3	0.33271
patient		physician		1		1		k		k			 10			 50			0.4		4	0.37009
patient		physician		1		1		k		k			 10			 50			0.4		5	0.39813
patient		physician		1		1		k		k			 10			 50			0.3		1	0.19439
patient		physician		1		1		k		k			 10			 50			0.3		2	0.29533
patient		physician		1		1		k		k			 10			 50			0.3		3	0.34393
patient		physician		1		1		k		k			 10			 50			0.3		4	0.37944
patient		physician		1		1		k		k			 10			 50			0.3		5	0.40374
patient		physician		1		1		k		k			 10			 50			0.2		1	0.20748
patient		physician		1		1		k		k			 10			 50			0.2		2	0.30467
patient		physician		1		1		k		k			 10			 50			0.2		3	0.35140
patient		physician		1		1		k		k			 10			 50			0.2		4	0.38505
patient		physician		1		1		k		k			 10			 50			0.2		5	0.40935
patient		physician		1		1		k		k			 10			 50			0.1		1	0.20748
patient		physician		1		1		k		k			 10			 50			0.1		2	0.30841
patient		physician		1		1		k		k			 10			 50			0.1		3	0.35327
patient		physician		1		1		k		k			 10			 50			0.1		4	0.38692
patient		physician		1		1		k		k			 10			 50			0.1		5	0.41121
patient		physician		1		1		k		k			 10			 50			0.0		1	0.20187
patient		physician		1		1		k		k			 10			 50			0.0		2	0.29720
patient		physician		1		1		k		k			 10			 50			0.0		3	0.33832
patient		physician		1		1		k		k			 10			 50			0.0		4	0.37757
patient		physician		1		1		k		k			 10			 50			0.0		5	0.39252
patient		physician		1		1		k		k			 10			100			1.0		1	0.20561
patient		physician		1		1		k		k			 10			100			1.0		2	0.26355
patient		physician		1		1		k		k			 10			100			1.0		3	0.31776
patient		physician		1		1		k		k			 10			100			1.0		4	0.35327
patient		physician		1		1		k		k			 10			100			1.0		5	0.37009
patient		physician		1		1		k		k			 10			100			0.9		1	0.17944
patient		physician		1		1		k		k			 10			100			0.9		2	0.25981
patient		physician		1		1		k		k			 10			100			0.9		3	0.31215
patient		physician		1		1		k		k			 10			100			0.9		4	0.35140
patient		physician		1		1		k		k			 10			100			0.9		5	0.38131
patient		physician		1		1		k		k			 10			100			0.8		1	0.17944
patient		physician		1		1		k		k			 10			100			0.8		2	0.26355
patient		physician		1		1		k		k			 10			100			0.8		3	0.31776
patient		physician		1		1		k		k			 10			100			0.8		4	0.35514
patient		physician		1		1		k		k			 10			100			0.8		5	0.38318
patient		physician		1		1		k		k			 10			100			0.7		1	0.17944
patient		physician		1		1		k		k			 10			100			0.7		2	0.26542
patient		physician		1		1		k		k			 10			100			0.7		3	0.31589
patient		physician		1		1		k		k			 10			100			0.7		4	0.36075
patient		physician		1		1		k		k			 10			100			0.7		5	0.38692
patient		physician		1		1		k		k			 10			100			0.6		1	0.18505
patient		physician		1		1		k		k			 10			100			0.6		2	0.27103
patient		physician		1		1		k		k			 10			100			0.6		3	0.31589
patient		physician		1		1		k		k			 10			100			0.6		4	0.36262
patient		physician		1		1		k		k			 10			100			0.6		5	0.38879
patient		physician		1		1		k		k			 10			100			0.5		1	0.18879
patient		physician		1		1		k		k			 10			100			0.5		2	0.27103
patient		physician		1		1		k		k			 10			100			0.5		3	0.31776
patient		physician		1		1		k		k			 10			100			0.5		4	0.36636
patient		physician		1		1		k		k			 10			100			0.5		5	0.38879
patient		physician		1		1		k		k			 10			100			0.4		1	0.19252
patient		physician		1		1		k		k			 10			100			0.4		2	0.27664
patient		physician		1		1		k		k			 10			100			0.4		3	0.32336
patient		physician		1		1		k		k			 10			100			0.4		4	0.36636
patient		physician		1		1		k		k			 10			100			0.4		5	0.39813
patient		physician		1		1		k		k			 10			100			0.3		1	0.18879
patient		physician		1		1		k		k			 10			100			0.3		2	0.28972
patient		physician		1		1		k		k			 10			100			0.3		3	0.33271
patient		physician		1		1		k		k			 10			100			0.3		4	0.37570
patient		physician		1		1		k		k			 10			100			0.3		5	0.40561
patient		physician		1		1		k		k			 10			100			0.2		1	0.20000
patient		physician		1		1		k		k			 10			100			0.2		2	0.29907
patient		physician		1		1		k		k			 10			100			0.2		3	0.34766
patient		physician		1		1		k		k			 10			100			0.2		4	0.38131
patient		physician		1		1		k		k			 10			100			0.2		5	0.41308
patient		physician		1		1		k		k			 10			100			0.1		1	0.20374
patient		physician		1		1		k		k			 10			100			0.1		2	0.30654
patient		physician		1		1		k		k			 10			100			0.1		3	0.35140
patient		physician		1		1		k		k			 10			100			0.1		4	0.38318
patient		physician		1		1		k		k			 10			100			0.1		5	0.41121
patient		physician		1		1		k		k			 10			100			0.0		1	0.20187
patient		physician		1		1		k		k			 10			100			0.0		2	0.29720
patient		physician		1		1		k		k			 10			100			0.0		3	0.33832
patient		physician		1		1		k		k			 10			100			0.0		4	0.37757
patient		physician		1		1		k		k			 10			100			0.0		5	0.39252
patient		physician		1		1		k		k			 20			  1			1.0		1	0.12897
patient		physician		1		1		k		k			 20			  1			1.0		2	0.21682
patient		physician		1		1		k		k			 20			  1			1.0		3	0.29159
patient		physician		1		1		k		k			 20			  1			1.0		4	0.33271
patient		physician		1		1		k		k			 20			  1			1.0		5	0.36075
patient		physician		1		1		k		k			 20			  1			0.9		1	0.11963
patient		physician		1		1		k		k			 20			  1			0.9		2	0.21869
patient		physician		1		1		k		k			 20			  1			0.9		3	0.27850
patient		physician		1		1		k		k			 20			  1			0.9		4	0.32897
patient		physician		1		1		k		k			 20			  1			0.9		5	0.35327
patient		physician		1		1		k		k			 20			  1			0.8		1	0.12150
patient		physician		1		1		k		k			 20			  1			0.8		2	0.22617
patient		physician		1		1		k		k			 20			  1			0.8		3	0.28411
patient		physician		1		1		k		k			 20			  1			0.8		4	0.33084
patient		physician		1		1		k		k			 20			  1			0.8		5	0.35327
patient		physician		1		1		k		k			 20			  1			0.7		1	0.12150
patient		physician		1		1		k		k			 20			  1			0.7		2	0.22991
patient		physician		1		1		k		k			 20			  1			0.7		3	0.28224
patient		physician		1		1		k		k			 20			  1			0.7		4	0.33084
patient		physician		1		1		k		k			 20			  1			0.7		5	0.35514
patient		physician		1		1		k		k			 20			  1			0.6		1	0.12897
patient		physician		1		1		k		k			 20			  1			0.6		2	0.22430
patient		physician		1		1		k		k			 20			  1			0.6		3	0.28785
patient		physician		1		1		k		k			 20			  1			0.6		4	0.33458
patient		physician		1		1		k		k			 20			  1			0.6		5	0.36075
patient		physician		1		1		k		k			 20			  1			0.5		1	0.13645
patient		physician		1		1		k		k			 20			  1			0.5		2	0.22430
patient		physician		1		1		k		k			 20			  1			0.5		3	0.30280
patient		physician		1		1		k		k			 20			  1			0.5		4	0.33645
patient		physician		1		1		k		k			 20			  1			0.5		5	0.36449
patient		physician		1		1		k		k			 20			  1			0.4		1	0.15327
patient		physician		1		1		k		k			 20			  1			0.4		2	0.24112
patient		physician		1		1		k		k			 20			  1			0.4		3	0.29720
patient		physician		1		1		k		k			 20			  1			0.4		4	0.34393
patient		physician		1		1		k		k			 20			  1			0.4		5	0.37009
patient		physician		1		1		k		k			 20			  1			0.3		1	0.16449
patient		physician		1		1		k		k			 20			  1			0.3		2	0.25234
patient		physician		1		1		k		k			 20			  1			0.3		3	0.31215
patient		physician		1		1		k		k			 20			  1			0.3		4	0.34579
patient		physician		1		1		k		k			 20			  1			0.3		5	0.37570
patient		physician		1		1		k		k			 20			  1			0.2		1	0.18692
patient		physician		1		1		k		k			 20			  1			0.2		2	0.25794
patient		physician		1		1		k		k			 20			  1			0.2		3	0.31589
patient		physician		1		1		k		k			 20			  1			0.2		4	0.36075
patient		physician		1		1		k		k			 20			  1			0.2		5	0.40374
patient		physician		1		1		k		k			 20			  1			0.1		1	0.20187
patient		physician		1		1		k		k			 20			  1			0.1		2	0.28785
patient		physician		1		1		k		k			 20			  1			0.1		3	0.34206
patient		physician		1		1		k		k			 20			  1			0.1		4	0.38131
patient		physician		1		1		k		k			 20			  1			0.1		5	0.40935
patient		physician		1		1		k		k			 20			  1			0.0		1	0.20187
patient		physician		1		1		k		k			 20			  1			0.0		2	0.29720
patient		physician		1		1		k		k			 20			  1			0.0		3	0.33832
patient		physician		1		1		k		k			 20			  1			0.0		4	0.37757
patient		physician		1		1		k		k			 20			  1			0.0		5	0.39252
patient		physician		1		1		k		k			 20			  2			1.0		1	0.12897
patient		physician		1		1		k		k			 20			  2			1.0		2	0.21682
patient		physician		1		1		k		k			 20			  2			1.0		3	0.29159
patient		physician		1		1		k		k			 20			  2			1.0		4	0.33271
patient		physician		1		1		k		k			 20			  2			1.0		5	0.36262
patient		physician		1		1		k		k			 20			  2			0.9		1	0.11963
patient		physician		1		1		k		k			 20			  2			0.9		2	0.21869
patient		physician		1		1		k		k			 20			  2			0.9		3	0.27850
patient		physician		1		1		k		k			 20			  2			0.9		4	0.33084
patient		physician		1		1		k		k			 20			  2			0.9		5	0.35701
patient		physician		1		1		k		k			 20			  2			0.8		1	0.12336
patient		physician		1		1		k		k			 20			  2			0.8		2	0.22617
patient		physician		1		1		k		k			 20			  2			0.8		3	0.28411
patient		physician		1		1		k		k			 20			  2			0.8		4	0.33084
patient		physician		1		1		k		k			 20			  2			0.8		5	0.35701
patient		physician		1		1		k		k			 20			  2			0.7		1	0.12336
patient		physician		1		1		k		k			 20			  2			0.7		2	0.22991
patient		physician		1		1		k		k			 20			  2			0.7		3	0.28224
patient		physician		1		1		k		k			 20			  2			0.7		4	0.33084
patient		physician		1		1		k		k			 20			  2			0.7		5	0.35701
patient		physician		1		1		k		k			 20			  2			0.6		1	0.13084
patient		physician		1		1		k		k			 20			  2			0.6		2	0.22430
patient		physician		1		1		k		k			 20			  2			0.6		3	0.28411
patient		physician		1		1		k		k			 20			  2			0.6		4	0.33271
patient		physician		1		1		k		k			 20			  2			0.6		5	0.36262
patient		physician		1		1		k		k			 20			  2			0.5		1	0.13832
patient		physician		1		1		k		k			 20			  2			0.5		2	0.22430
patient		physician		1		1		k		k			 20			  2			0.5		3	0.29907
patient		physician		1		1		k		k			 20			  2			0.5		4	0.33645
patient		physician		1		1		k		k			 20			  2			0.5		5	0.36636
patient		physician		1		1		k		k			 20			  2			0.4		1	0.15514
patient		physician		1		1		k		k			 20			  2			0.4		2	0.23925
patient		physician		1		1		k		k			 20			  2			0.4		3	0.29720
patient		physician		1		1		k		k			 20			  2			0.4		4	0.34393
patient		physician		1		1		k		k			 20			  2			0.4		5	0.37196
patient		physician		1		1		k		k			 20			  2			0.3		1	0.16449
patient		physician		1		1		k		k			 20			  2			0.3		2	0.25234
patient		physician		1		1		k		k			 20			  2			0.3		3	0.31402
patient		physician		1		1		k		k			 20			  2			0.3		4	0.34766
patient		physician		1		1		k		k			 20			  2			0.3		5	0.37757
patient		physician		1		1		k		k			 20			  2			0.2		1	0.18692
patient		physician		1		1		k		k			 20			  2			0.2		2	0.25794
patient		physician		1		1		k		k			 20			  2			0.2		3	0.31776
patient		physician		1		1		k		k			 20			  2			0.2		4	0.36262
patient		physician		1		1		k		k			 20			  2			0.2		5	0.40561
patient		physician		1		1		k		k			 20			  2			0.1		1	0.20374
patient		physician		1		1		k		k			 20			  2			0.1		2	0.28785
patient		physician		1		1		k		k			 20			  2			0.1		3	0.34206
patient		physician		1		1		k		k			 20			  2			0.1		4	0.38131
patient		physician		1		1		k		k			 20			  2			0.1		5	0.40935
patient		physician		1		1		k		k			 20			  2			0.0		1	0.20187
patient		physician		1		1		k		k			 20			  2			0.0		2	0.29720
patient		physician		1		1		k		k			 20			  2			0.0		3	0.33832
patient		physician		1		1		k		k			 20			  2			0.0		4	0.37757
patient		physician		1		1		k		k			 20			  2			0.0		5	0.39252
patient		physician		1		1		k		k			 20			  3			1.0		1	0.12897
patient		physician		1		1		k		k			 20			  3			1.0		2	0.21682
patient		physician		1		1		k		k			 20			  3			1.0		3	0.28972
patient		physician		1		1		k		k			 20			  3			1.0		4	0.32897
patient		physician		1		1		k		k			 20			  3			1.0		5	0.35888
patient		physician		1		1		k		k			 20			  3			0.9		1	0.11963
patient		physician		1		1		k		k			 20			  3			0.9		2	0.21682
patient		physician		1		1		k		k			 20			  3			0.9		3	0.27664
patient		physician		1		1		k		k			 20			  3			0.9		4	0.32523
patient		physician		1		1		k		k			 20			  3			0.9		5	0.35140
patient		physician		1		1		k		k			 20			  3			0.8		1	0.12150
patient		physician		1		1		k		k			 20			  3			0.8		2	0.22430
patient		physician		1		1		k		k			 20			  3			0.8		3	0.28224
patient		physician		1		1		k		k			 20			  3			0.8		4	0.32710
patient		physician		1		1		k		k			 20			  3			0.8		5	0.35140
patient		physician		1		1		k		k			 20			  3			0.7		1	0.12150
patient		physician		1		1		k		k			 20			  3			0.7		2	0.22804
patient		physician		1		1		k		k			 20			  3			0.7		3	0.28037
patient		physician		1		1		k		k			 20			  3			0.7		4	0.32710
patient		physician		1		1		k		k			 20			  3			0.7		5	0.35327
patient		physician		1		1		k		k			 20			  3			0.6		1	0.12897
patient		physician		1		1		k		k			 20			  3			0.6		2	0.22243
patient		physician		1		1		k		k			 20			  3			0.6		3	0.28224
patient		physician		1		1		k		k			 20			  3			0.6		4	0.32897
patient		physician		1		1		k		k			 20			  3			0.6		5	0.35888
patient		physician		1		1		k		k			 20			  3			0.5		1	0.13645
patient		physician		1		1		k		k			 20			  3			0.5		2	0.22243
patient		physician		1		1		k		k			 20			  3			0.5		3	0.29720
patient		physician		1		1		k		k			 20			  3			0.5		4	0.33084
patient		physician		1		1		k		k			 20			  3			0.5		5	0.36262
patient		physician		1		1		k		k			 20			  3			0.4		1	0.15327
patient		physician		1		1		k		k			 20			  3			0.4		2	0.23738
patient		physician		1		1		k		k			 20			  3			0.4		3	0.29159
patient		physician		1		1		k		k			 20			  3			0.4		4	0.34206
patient		physician		1		1		k		k			 20			  3			0.4		5	0.37009
patient		physician		1		1		k		k			 20			  3			0.3		1	0.16262
patient		physician		1		1		k		k			 20			  3			0.3		2	0.24860
patient		physician		1		1		k		k			 20			  3			0.3		3	0.31215
patient		physician		1		1		k		k			 20			  3			0.3		4	0.34579
patient		physician		1		1		k		k			 20			  3			0.3		5	0.37570
patient		physician		1		1		k		k			 20			  3			0.2		1	0.18318
patient		physician		1		1		k		k			 20			  3			0.2		2	0.25607
patient		physician		1		1		k		k			 20			  3			0.2		3	0.31589
patient		physician		1		1		k		k			 20			  3			0.2		4	0.35888
patient		physician		1		1		k		k			 20			  3			0.2		5	0.40374
patient		physician		1		1		k		k			 20			  3			0.1		1	0.20000
patient		physician		1		1		k		k			 20			  3			0.1		2	0.28411
patient		physician		1		1		k		k			 20			  3			0.1		3	0.34019
patient		physician		1		1		k		k			 20			  3			0.1		4	0.37944
patient		physician		1		1		k		k			 20			  3			0.1		5	0.40935
patient		physician		1		1		k		k			 20			  3			0.0		1	0.20187
patient		physician		1		1		k		k			 20			  3			0.0		2	0.29720
patient		physician		1		1		k		k			 20			  3			0.0		3	0.33832
patient		physician		1		1		k		k			 20			  3			0.0		4	0.37757
patient		physician		1		1		k		k			 20			  3			0.0		5	0.39252
patient		physician		1		1		k		k			 20			  4			1.0		1	0.13271
patient		physician		1		1		k		k			 20			  4			1.0		2	0.22430
patient		physician		1		1		k		k			 20			  4			1.0		3	0.29533
patient		physician		1		1		k		k			 20			  4			1.0		4	0.33084
patient		physician		1		1		k		k			 20			  4			1.0		5	0.35888
patient		physician		1		1		k		k			 20			  4			0.9		1	0.12336
patient		physician		1		1		k		k			 20			  4			0.9		2	0.22430
patient		physician		1		1		k		k			 20			  4			0.9		3	0.28411
patient		physician		1		1		k		k			 20			  4			0.9		4	0.33084
patient		physician		1		1		k		k			 20			  4			0.9		5	0.35327
patient		physician		1		1		k		k			 20			  4			0.8		1	0.12523
patient		physician		1		1		k		k			 20			  4			0.8		2	0.23364
patient		physician		1		1		k		k			 20			  4			0.8		3	0.28972
patient		physician		1		1		k		k			 20			  4			0.8		4	0.33084
patient		physician		1		1		k		k			 20			  4			0.8		5	0.35327
patient		physician		1		1		k		k			 20			  4			0.7		1	0.12523
patient		physician		1		1		k		k			 20			  4			0.7		2	0.23551
patient		physician		1		1		k		k			 20			  4			0.7		3	0.28785
patient		physician		1		1		k		k			 20			  4			0.7		4	0.33084
patient		physician		1		1		k		k			 20			  4			0.7		5	0.35514
patient		physician		1		1		k		k			 20			  4			0.6		1	0.13271
patient		physician		1		1		k		k			 20			  4			0.6		2	0.22991
patient		physician		1		1		k		k			 20			  4			0.6		3	0.28972
patient		physician		1		1		k		k			 20			  4			0.6		4	0.33458
patient		physician		1		1		k		k			 20			  4			0.6		5	0.35888
patient		physician		1		1		k		k			 20			  4			0.5		1	0.14019
patient		physician		1		1		k		k			 20			  4			0.5		2	0.23178
patient		physician		1		1		k		k			 20			  4			0.5		3	0.30654
patient		physician		1		1		k		k			 20			  4			0.5		4	0.33645
patient		physician		1		1		k		k			 20			  4			0.5		5	0.36262
patient		physician		1		1		k		k			 20			  4			0.4		1	0.15888
patient		physician		1		1		k		k			 20			  4			0.4		2	0.24673
patient		physician		1		1		k		k			 20			  4			0.4		3	0.30093
patient		physician		1		1		k		k			 20			  4			0.4		4	0.34206
patient		physician		1		1		k		k			 20			  4			0.4		5	0.36822
patient		physician		1		1		k		k			 20			  4			0.3		1	0.17009
patient		physician		1		1		k		k			 20			  4			0.3		2	0.25421
patient		physician		1		1		k		k			 20			  4			0.3		3	0.31589
patient		physician		1		1		k		k			 20			  4			0.3		4	0.34766
patient		physician		1		1		k		k			 20			  4			0.3		5	0.37383
patient		physician		1		1		k		k			 20			  4			0.2		1	0.18692
patient		physician		1		1		k		k			 20			  4			0.2		2	0.25607
patient		physician		1		1		k		k			 20			  4			0.2		3	0.31776
patient		physician		1		1		k		k			 20			  4			0.2		4	0.36262
patient		physician		1		1		k		k			 20			  4			0.2		5	0.40187
patient		physician		1		1		k		k			 20			  4			0.1		1	0.20000
patient		physician		1		1		k		k			 20			  4			0.1		2	0.28598
patient		physician		1		1		k		k			 20			  4			0.1		3	0.34206
patient		physician		1		1		k		k			 20			  4			0.1		4	0.38692
patient		physician		1		1		k		k			 20			  4			0.1		5	0.41121
patient		physician		1		1		k		k			 20			  4			0.0		1	0.20187
patient		physician		1		1		k		k			 20			  4			0.0		2	0.29720
patient		physician		1		1		k		k			 20			  4			0.0		3	0.33832
patient		physician		1		1		k		k			 20			  4			0.0		4	0.37757
patient		physician		1		1		k		k			 20			  4			0.0		5	0.39252
patient		physician		1		1		k		k			 20			  5			1.0		1	0.13271
patient		physician		1		1		k		k			 20			  5			1.0		2	0.22430
patient		physician		1		1		k		k			 20			  5			1.0		3	0.29533
patient		physician		1		1		k		k			 20			  5			1.0		4	0.33084
patient		physician		1		1		k		k			 20			  5			1.0		5	0.35888
patient		physician		1		1		k		k			 20			  5			0.9		1	0.12336
patient		physician		1		1		k		k			 20			  5			0.9		2	0.22430
patient		physician		1		1		k		k			 20			  5			0.9		3	0.28411
patient		physician		1		1		k		k			 20			  5			0.9		4	0.33084
patient		physician		1		1		k		k			 20			  5			0.9		5	0.35327
patient		physician		1		1		k		k			 20			  5			0.8		1	0.12523
patient		physician		1		1		k		k			 20			  5			0.8		2	0.23364
patient		physician		1		1		k		k			 20			  5			0.8		3	0.28972
patient		physician		1		1		k		k			 20			  5			0.8		4	0.33084
patient		physician		1		1		k		k			 20			  5			0.8		5	0.35327
patient		physician		1		1		k		k			 20			  5			0.7		1	0.12523
patient		physician		1		1		k		k			 20			  5			0.7		2	0.23551
patient		physician		1		1		k		k			 20			  5			0.7		3	0.28785
patient		physician		1		1		k		k			 20			  5			0.7		4	0.33084
patient		physician		1		1		k		k			 20			  5			0.7		5	0.35514
patient		physician		1		1		k		k			 20			  5			0.6		1	0.13271
patient		physician		1		1		k		k			 20			  5			0.6		2	0.22991
patient		physician		1		1		k		k			 20			  5			0.6		3	0.28972
patient		physician		1		1		k		k			 20			  5			0.6		4	0.33458
patient		physician		1		1		k		k			 20			  5			0.6		5	0.35888
patient		physician		1		1		k		k			 20			  5			0.5		1	0.14019
patient		physician		1		1		k		k			 20			  5			0.5		2	0.23178
patient		physician		1		1		k		k			 20			  5			0.5		3	0.30654
patient		physician		1		1		k		k			 20			  5			0.5		4	0.33645
patient		physician		1		1		k		k			 20			  5			0.5		5	0.36262
patient		physician		1		1		k		k			 20			  5			0.4		1	0.15888
patient		physician		1		1		k		k			 20			  5			0.4		2	0.24673
patient		physician		1		1		k		k			 20			  5			0.4		3	0.30093
patient		physician		1		1		k		k			 20			  5			0.4		4	0.34206
patient		physician		1		1		k		k			 20			  5			0.4		5	0.36822
patient		physician		1		1		k		k			 20			  5			0.3		1	0.17009
patient		physician		1		1		k		k			 20			  5			0.3		2	0.25421
patient		physician		1		1		k		k			 20			  5			0.3		3	0.31589
patient		physician		1		1		k		k			 20			  5			0.3		4	0.34766
patient		physician		1		1		k		k			 20			  5			0.3		5	0.37383
patient		physician		1		1		k		k			 20			  5			0.2		1	0.18692
patient		physician		1		1		k		k			 20			  5			0.2		2	0.25607
patient		physician		1		1		k		k			 20			  5			0.2		3	0.31963
patient		physician		1		1		k		k			 20			  5			0.2		4	0.36262
patient		physician		1		1		k		k			 20			  5			0.2		5	0.40187
patient		physician		1		1		k		k			 20			  5			0.1		1	0.20000
patient		physician		1		1		k		k			 20			  5			0.1		2	0.28598
patient		physician		1		1		k		k			 20			  5			0.1		3	0.34393
patient		physician		1		1		k		k			 20			  5			0.1		4	0.38692
patient		physician		1		1		k		k			 20			  5			0.1		5	0.41121
patient		physician		1		1		k		k			 20			  5			0.0		1	0.20187
patient		physician		1		1		k		k			 20			  5			0.0		2	0.29720
patient		physician		1		1		k		k			 20			  5			0.0		3	0.33832
patient		physician		1		1		k		k			 20			  5			0.0		4	0.37757
patient		physician		1		1		k		k			 20			  5			0.0		5	0.39252
patient		physician		1		1		k		k			 20			 10			1.0		1	0.13458
patient		physician		1		1		k		k			 20			 10			1.0		2	0.22617
patient		physician		1		1		k		k			 20			 10			1.0		3	0.29533
patient		physician		1		1		k		k			 20			 10			1.0		4	0.33271
patient		physician		1		1		k		k			 20			 10			1.0		5	0.36075
patient		physician		1		1		k		k			 20			 10			0.9		1	0.12523
patient		physician		1		1		k		k			 20			 10			0.9		2	0.22430
patient		physician		1		1		k		k			 20			 10			0.9		3	0.28785
patient		physician		1		1		k		k			 20			 10			0.9		4	0.33271
patient		physician		1		1		k		k			 20			 10			0.9		5	0.35514
patient		physician		1		1		k		k			 20			 10			0.8		1	0.12710
patient		physician		1		1		k		k			 20			 10			0.8		2	0.23364
patient		physician		1		1		k		k			 20			 10			0.8		3	0.29346
patient		physician		1		1		k		k			 20			 10			0.8		4	0.33271
patient		physician		1		1		k		k			 20			 10			0.8		5	0.35514
patient		physician		1		1		k		k			 20			 10			0.7		1	0.12710
patient		physician		1		1		k		k			 20			 10			0.7		2	0.23551
patient		physician		1		1		k		k			 20			 10			0.7		3	0.29159
patient		physician		1		1		k		k			 20			 10			0.7		4	0.33271
patient		physician		1		1		k		k			 20			 10			0.7		5	0.35514
patient		physician		1		1		k		k			 20			 10			0.6		1	0.13458
patient		physician		1		1		k		k			 20			 10			0.6		2	0.22991
patient		physician		1		1		k		k			 20			 10			0.6		3	0.29346
patient		physician		1		1		k		k			 20			 10			0.6		4	0.33458
patient		physician		1		1		k		k			 20			 10			0.6		5	0.35888
patient		physician		1		1		k		k			 20			 10			0.5		1	0.14206
patient		physician		1		1		k		k			 20			 10			0.5		2	0.23364
patient		physician		1		1		k		k			 20			 10			0.5		3	0.30654
patient		physician		1		1		k		k			 20			 10			0.5		4	0.33645
patient		physician		1		1		k		k			 20			 10			0.5		5	0.36449
patient		physician		1		1		k		k			 20			 10			0.4		1	0.15888
patient		physician		1		1		k		k			 20			 10			0.4		2	0.24673
patient		physician		1		1		k		k			 20			 10			0.4		3	0.29907
patient		physician		1		1		k		k			 20			 10			0.4		4	0.34393
patient		physician		1		1		k		k			 20			 10			0.4		5	0.37009
patient		physician		1		1		k		k			 20			 10			0.3		1	0.17009
patient		physician		1		1		k		k			 20			 10			0.3		2	0.25421
patient		physician		1		1		k		k			 20			 10			0.3		3	0.31589
patient		physician		1		1		k		k			 20			 10			0.3		4	0.34953
patient		physician		1		1		k		k			 20			 10			0.3		5	0.37570
patient		physician		1		1		k		k			 20			 10			0.2		1	0.18692
patient		physician		1		1		k		k			 20			 10			0.2		2	0.25421
patient		physician		1		1		k		k			 20			 10			0.2		3	0.31963
patient		physician		1		1		k		k			 20			 10			0.2		4	0.36449
patient		physician		1		1		k		k			 20			 10			0.2		5	0.40187
patient		physician		1		1		k		k			 20			 10			0.1		1	0.20187
patient		physician		1		1		k		k			 20			 10			0.1		2	0.28411
patient		physician		1		1		k		k			 20			 10			0.1		3	0.34206
patient		physician		1		1		k		k			 20			 10			0.1		4	0.38692
patient		physician		1		1		k		k			 20			 10			0.1		5	0.41121
patient		physician		1		1		k		k			 20			 10			0.0		1	0.20187
patient		physician		1		1		k		k			 20			 10			0.0		2	0.29720
patient		physician		1		1		k		k			 20			 10			0.0		3	0.33832
patient		physician		1		1		k		k			 20			 10			0.0		4	0.37757
patient		physician		1		1		k		k			 20			 10			0.0		5	0.39252
patient		physician		1		1		k		k			 20			 20			1.0		1	0.13645
patient		physician		1		1		k		k			 20			 20			1.0		2	0.22617
patient		physician		1		1		k		k			 20			 20			1.0		3	0.29907
patient		physician		1		1		k		k			 20			 20			1.0		4	0.33458
patient		physician		1		1		k		k			 20			 20			1.0		5	0.35888
patient		physician		1		1		k		k			 20			 20			0.9		1	0.12710
patient		physician		1		1		k		k			 20			 20			0.9		2	0.22617
patient		physician		1		1		k		k			 20			 20			0.9		3	0.28972
patient		physician		1		1		k		k			 20			 20			0.9		4	0.33271
patient		physician		1		1		k		k			 20			 20			0.9		5	0.35514
patient		physician		1		1		k		k			 20			 20			0.8		1	0.13084
patient		physician		1		1		k		k			 20			 20			0.8		2	0.23551
patient		physician		1		1		k		k			 20			 20			0.8		3	0.29720
patient		physician		1		1		k		k			 20			 20			0.8		4	0.33271
patient		physician		1		1		k		k			 20			 20			0.8		5	0.35514
patient		physician		1		1		k		k			 20			 20			0.7		1	0.13084
patient		physician		1		1		k		k			 20			 20			0.7		2	0.23738
patient		physician		1		1		k		k			 20			 20			0.7		3	0.29533
patient		physician		1		1		k		k			 20			 20			0.7		4	0.33271
patient		physician		1		1		k		k			 20			 20			0.7		5	0.35514
patient		physician		1		1		k		k			 20			 20			0.6		1	0.13645
patient		physician		1		1		k		k			 20			 20			0.6		2	0.23178
patient		physician		1		1		k		k			 20			 20			0.6		3	0.29720
patient		physician		1		1		k		k			 20			 20			0.6		4	0.33458
patient		physician		1		1		k		k			 20			 20			0.6		5	0.36075
patient		physician		1		1		k		k			 20			 20			0.5		1	0.14393
patient		physician		1		1		k		k			 20			 20			0.5		2	0.23551
patient		physician		1		1		k		k			 20			 20			0.5		3	0.31215
patient		physician		1		1		k		k			 20			 20			0.5		4	0.33832
patient		physician		1		1		k		k			 20			 20			0.5		5	0.36449
patient		physician		1		1		k		k			 20			 20			0.4		1	0.16262
patient		physician		1		1		k		k			 20			 20			0.4		2	0.25047
patient		physician		1		1		k		k			 20			 20			0.4		3	0.30467
patient		physician		1		1		k		k			 20			 20			0.4		4	0.34393
patient		physician		1		1		k		k			 20			 20			0.4		5	0.37009
patient		physician		1		1		k		k			 20			 20			0.3		1	0.17196
patient		physician		1		1		k		k			 20			 20			0.3		2	0.25794
patient		physician		1		1		k		k			 20			 20			0.3		3	0.31963
patient		physician		1		1		k		k			 20			 20			0.3		4	0.34953
patient		physician		1		1		k		k			 20			 20			0.3		5	0.37570
patient		physician		1		1		k		k			 20			 20			0.2		1	0.19065
patient		physician		1		1		k		k			 20			 20			0.2		2	0.25981
patient		physician		1		1		k		k			 20			 20			0.2		3	0.32150
patient		physician		1		1		k		k			 20			 20			0.2		4	0.36449
patient		physician		1		1		k		k			 20			 20			0.2		5	0.40000
patient		physician		1		1		k		k			 20			 20			0.1		1	0.20187
patient		physician		1		1		k		k			 20			 20			0.1		2	0.28598
patient		physician		1		1		k		k			 20			 20			0.1		3	0.34393
patient		physician		1		1		k		k			 20			 20			0.1		4	0.38692
patient		physician		1		1		k		k			 20			 20			0.1		5	0.40935
patient		physician		1		1		k		k			 20			 20			0.0		1	0.20187
patient		physician		1		1		k		k			 20			 20			0.0		2	0.29720
patient		physician		1		1		k		k			 20			 20			0.0		3	0.33832
patient		physician		1		1		k		k			 20			 20			0.0		4	0.37757
patient		physician		1		1		k		k			 20			 20			0.0		5	0.39252
patient		physician		1		1		k		k			 20			 50			1.0		1	0.15888
patient		physician		1		1		k		k			 20			 50			1.0		2	0.23178
patient		physician		1		1		k		k			 20			 50			1.0		3	0.29159
patient		physician		1		1		k		k			 20			 50			1.0		4	0.32336
patient		physician		1		1		k		k			 20			 50			1.0		5	0.35514
patient		physician		1		1		k		k			 20			 50			0.9		1	0.14766
patient		physician		1		1		k		k			 20			 50			0.9		2	0.23364
patient		physician		1		1		k		k			 20			 50			0.9		3	0.28598
patient		physician		1		1		k		k			 20			 50			0.9		4	0.32336
patient		physician		1		1		k		k			 20			 50			0.9		5	0.34953
patient		physician		1		1		k		k			 20			 50			0.8		1	0.14953
patient		physician		1		1		k		k			 20			 50			0.8		2	0.24299
patient		physician		1		1		k		k			 20			 50			0.8		3	0.29346
patient		physician		1		1		k		k			 20			 50			0.8		4	0.32336
patient		physician		1		1		k		k			 20			 50			0.8		5	0.34953
patient		physician		1		1		k		k			 20			 50			0.7		1	0.14953
patient		physician		1		1		k		k			 20			 50			0.7		2	0.24486
patient		physician		1		1		k		k			 20			 50			0.7		3	0.29346
patient		physician		1		1		k		k			 20			 50			0.7		4	0.32336
patient		physician		1		1		k		k			 20			 50			0.7		5	0.34953
patient		physician		1		1		k		k			 20			 50			0.6		1	0.15327
patient		physician		1		1		k		k			 20			 50			0.6		2	0.24299
patient		physician		1		1		k		k			 20			 50			0.6		3	0.29533
patient		physician		1		1		k		k			 20			 50			0.6		4	0.32710
patient		physician		1		1		k		k			 20			 50			0.6		5	0.35327
patient		physician		1		1		k		k			 20			 50			0.5		1	0.15514
patient		physician		1		1		k		k			 20			 50			0.5		2	0.25234
patient		physician		1		1		k		k			 20			 50			0.5		3	0.31028
patient		physician		1		1		k		k			 20			 50			0.5		4	0.33271
patient		physician		1		1		k		k			 20			 50			0.5		5	0.35701
patient		physician		1		1		k		k			 20			 50			0.4		1	0.16822
patient		physician		1		1		k		k			 20			 50			0.4		2	0.26355
patient		physician		1		1		k		k			 20			 50			0.4		3	0.30654
patient		physician		1		1		k		k			 20			 50			0.4		4	0.33832
patient		physician		1		1		k		k			 20			 50			0.4		5	0.36449
patient		physician		1		1		k		k			 20			 50			0.3		1	0.17570
patient		physician		1		1		k		k			 20			 50			0.3		2	0.27103
patient		physician		1		1		k		k			 20			 50			0.3		3	0.32150
patient		physician		1		1		k		k			 20			 50			0.3		4	0.34393
patient		physician		1		1		k		k			 20			 50			0.3		5	0.37196
patient		physician		1		1		k		k			 20			 50			0.2		1	0.18318
patient		physician		1		1		k		k			 20			 50			0.2		2	0.27477
patient		physician		1		1		k		k			 20			 50			0.2		3	0.32523
patient		physician		1		1		k		k			 20			 50			0.2		4	0.36075
patient		physician		1		1		k		k			 20			 50			0.2		5	0.39252
patient		physician		1		1		k		k			 20			 50			0.1		1	0.20000
patient		physician		1		1		k		k			 20			 50			0.1		2	0.29533
patient		physician		1		1		k		k			 20			 50			0.1		3	0.34206
patient		physician		1		1		k		k			 20			 50			0.1		4	0.38131
patient		physician		1		1		k		k			 20			 50			0.1		5	0.40561
patient		physician		1		1		k		k			 20			 50			0.0		1	0.20187
patient		physician		1		1		k		k			 20			 50			0.0		2	0.29720
patient		physician		1		1		k		k			 20			 50			0.0		3	0.33832
patient		physician		1		1		k		k			 20			 50			0.0		4	0.37757
patient		physician		1		1		k		k			 20			 50			0.0		5	0.39252
patient		physician		1		1		k		k			 20			100			1.0		1	0.16075
patient		physician		1		1		k		k			 20			100			1.0		2	0.23364
patient		physician		1		1		k		k			 20			100			1.0		3	0.28785
patient		physician		1		1		k		k			 20			100			1.0		4	0.32897
patient		physician		1		1		k		k			 20			100			1.0		5	0.36075
patient		physician		1		1		k		k			 20			100			0.9		1	0.14393
patient		physician		1		1		k		k			 20			100			0.9		2	0.22991
patient		physician		1		1		k		k			 20			100			0.9		3	0.28598
patient		physician		1		1		k		k			 20			100			0.9		4	0.33271
patient		physician		1		1		k		k			 20			100			0.9		5	0.35701
patient		physician		1		1		k		k			 20			100			0.8		1	0.14579
patient		physician		1		1		k		k			 20			100			0.8		2	0.23738
patient		physician		1		1		k		k			 20			100			0.8		3	0.29159
patient		physician		1		1		k		k			 20			100			0.8		4	0.33084
patient		physician		1		1		k		k			 20			100			0.8		5	0.35701
patient		physician		1		1		k		k			 20			100			0.7		1	0.14579
patient		physician		1		1		k		k			 20			100			0.7		2	0.23925
patient		physician		1		1		k		k			 20			100			0.7		3	0.29159
patient		physician		1		1		k		k			 20			100			0.7		4	0.33084
patient		physician		1		1		k		k			 20			100			0.7		5	0.35701
patient		physician		1		1		k		k			 20			100			0.6		1	0.14953
patient		physician		1		1		k		k			 20			100			0.6		2	0.24299
patient		physician		1		1		k		k			 20			100			0.6		3	0.29533
patient		physician		1		1		k		k			 20			100			0.6		4	0.33458
patient		physician		1		1		k		k			 20			100			0.6		5	0.36075
patient		physician		1		1		k		k			 20			100			0.5		1	0.15327
patient		physician		1		1		k		k			 20			100			0.5		2	0.25234
patient		physician		1		1		k		k			 20			100			0.5		3	0.30841
patient		physician		1		1		k		k			 20			100			0.5		4	0.33271
patient		physician		1		1		k		k			 20			100			0.5		5	0.36449
patient		physician		1		1		k		k			 20			100			0.4		1	0.16449
patient		physician		1		1		k		k			 20			100			0.4		2	0.26542
patient		physician		1		1		k		k			 20			100			0.4		3	0.30654
patient		physician		1		1		k		k			 20			100			0.4		4	0.33832
patient		physician		1		1		k		k			 20			100			0.4		5	0.37009
patient		physician		1		1		k		k			 20			100			0.3		1	0.17196
patient		physician		1		1		k		k			 20			100			0.3		2	0.26916
patient		physician		1		1		k		k			 20			100			0.3		3	0.31963
patient		physician		1		1		k		k			 20			100			0.3		4	0.34766
patient		physician		1		1		k		k			 20			100			0.3		5	0.37757
patient		physician		1		1		k		k			 20			100			0.2		1	0.17944
patient		physician		1		1		k		k			 20			100			0.2		2	0.27290
patient		physician		1		1		k		k			 20			100			0.2		3	0.32523
patient		physician		1		1		k		k			 20			100			0.2		4	0.36449
patient		physician		1		1		k		k			 20			100			0.2		5	0.40374
patient		physician		1		1		k		k			 20			100			0.1		1	0.20000
patient		physician		1		1		k		k			 20			100			0.1		2	0.29720
patient		physician		1		1		k		k			 20			100			0.1		3	0.34766
patient		physician		1		1		k		k			 20			100			0.1		4	0.38131
patient		physician		1		1		k		k			 20			100			0.1		5	0.40748
patient		physician		1		1		k		k			 20			100			0.0		1	0.20187
patient		physician		1		1		k		k			 20			100			0.0		2	0.29720
patient		physician		1		1		k		k			 20			100			0.0		3	0.33832
patient		physician		1		1		k		k			 20			100			0.0		4	0.37757
patient		physician		1		1		k		k			 20			100			0.0		5	0.39252
patient		physician		1		1		k		k			 50			  1			1.0		1	0.10841
patient		physician		1		1		k		k			 50			  1			1.0		2	0.16262
patient		physician		1		1		k		k			 50			  1			1.0		3	0.22243
patient		physician		1		1		k		k			 50			  1			1.0		4	0.25981
patient		physician		1		1		k		k			 50			  1			1.0		5	0.26729
patient		physician		1		1		k		k			 50			  1			0.9		1	0.10280
patient		physician		1		1		k		k			 50			  1			0.9		2	0.16075
patient		physician		1		1		k		k			 50			  1			0.9		3	0.21121
patient		physician		1		1		k		k			 50			  1			0.9		4	0.24860
patient		physician		1		1		k		k			 50			  1			0.9		5	0.26916
patient		physician		1		1		k		k			 50			  1			0.8		1	0.10280
patient		physician		1		1		k		k			 50			  1			0.8		2	0.16449
patient		physician		1		1		k		k			 50			  1			0.8		3	0.21495
patient		physician		1		1		k		k			 50			  1			0.8		4	0.25047
patient		physician		1		1		k		k			 50			  1			0.8		5	0.26729
patient		physician		1		1		k		k			 50			  1			0.7		1	0.10467
patient		physician		1		1		k		k			 50			  1			0.7		2	0.16636
patient		physician		1		1		k		k			 50			  1			0.7		3	0.21495
patient		physician		1		1		k		k			 50			  1			0.7		4	0.25047
patient		physician		1		1		k		k			 50			  1			0.7		5	0.27290
patient		physician		1		1		k		k			 50			  1			0.6		1	0.10841
patient		physician		1		1		k		k			 50			  1			0.6		2	0.17009
patient		physician		1		1		k		k			 50			  1			0.6		3	0.21495
patient		physician		1		1		k		k			 50			  1			0.6		4	0.25421
patient		physician		1		1		k		k			 50			  1			0.6		5	0.27664
patient		physician		1		1		k		k			 50			  1			0.5		1	0.11589
patient		physician		1		1		k		k			 50			  1			0.5		2	0.17757
patient		physician		1		1		k		k			 50			  1			0.5		3	0.21682
patient		physician		1		1		k		k			 50			  1			0.5		4	0.25981
patient		physician		1		1		k		k			 50			  1			0.5		5	0.27850
patient		physician		1		1		k		k			 50			  1			0.4		1	0.13271
patient		physician		1		1		k		k			 50			  1			0.4		2	0.18131
patient		physician		1		1		k		k			 50			  1			0.4		3	0.21121
patient		physician		1		1		k		k			 50			  1			0.4		4	0.26542
patient		physician		1		1		k		k			 50			  1			0.4		5	0.28037
patient		physician		1		1		k		k			 50			  1			0.3		1	0.13832
patient		physician		1		1		k		k			 50			  1			0.3		2	0.18505
patient		physician		1		1		k		k			 50			  1			0.3		3	0.22243
patient		physician		1		1		k		k			 50			  1			0.3		4	0.27290
patient		physician		1		1		k		k			 50			  1			0.3		5	0.30654
patient		physician		1		1		k		k			 50			  1			0.2		1	0.15514
patient		physician		1		1		k		k			 50			  1			0.2		2	0.21869
patient		physician		1		1		k		k			 50			  1			0.2		3	0.24860
patient		physician		1		1		k		k			 50			  1			0.2		4	0.30467
patient		physician		1		1		k		k			 50			  1			0.2		5	0.34019
patient		physician		1		1		k		k			 50			  1			0.1		1	0.18879
patient		physician		1		1		k		k			 50			  1			0.1		2	0.25794
patient		physician		1		1		k		k			 50			  1			0.1		3	0.30841
patient		physician		1		1		k		k			 50			  1			0.1		4	0.33645
patient		physician		1		1		k		k			 50			  1			0.1		5	0.36822
patient		physician		1		1		k		k			 50			  1			0.0		1	0.20187
patient		physician		1		1		k		k			 50			  1			0.0		2	0.29720
patient		physician		1		1		k		k			 50			  1			0.0		3	0.33832
patient		physician		1		1		k		k			 50			  1			0.0		4	0.37757
patient		physician		1		1		k		k			 50			  1			0.0		5	0.39252
patient		physician		1		1		k		k			 50			  2			1.0		1	0.10841
patient		physician		1		1		k		k			 50			  2			1.0		2	0.16262
patient		physician		1		1		k		k			 50			  2			1.0		3	0.22243
patient		physician		1		1		k		k			 50			  2			1.0		4	0.25981
patient		physician		1		1		k		k			 50			  2			1.0		5	0.26916
patient		physician		1		1		k		k			 50			  2			0.9		1	0.10280
patient		physician		1		1		k		k			 50			  2			0.9		2	0.16075
patient		physician		1		1		k		k			 50			  2			0.9		3	0.21121
patient		physician		1		1		k		k			 50			  2			0.9		4	0.24673
patient		physician		1		1		k		k			 50			  2			0.9		5	0.26729
patient		physician		1		1		k		k			 50			  2			0.8		1	0.10280
patient		physician		1		1		k		k			 50			  2			0.8		2	0.16449
patient		physician		1		1		k		k			 50			  2			0.8		3	0.21495
patient		physician		1		1		k		k			 50			  2			0.8		4	0.24860
patient		physician		1		1		k		k			 50			  2			0.8		5	0.26729
patient		physician		1		1		k		k			 50			  2			0.7		1	0.10467
patient		physician		1		1		k		k			 50			  2			0.7		2	0.16636
patient		physician		1		1		k		k			 50			  2			0.7		3	0.21495
patient		physician		1		1		k		k			 50			  2			0.7		4	0.25047
patient		physician		1		1		k		k			 50			  2			0.7		5	0.27477
patient		physician		1		1		k		k			 50			  2			0.6		1	0.10841
patient		physician		1		1		k		k			 50			  2			0.6		2	0.17009
patient		physician		1		1		k		k			 50			  2			0.6		3	0.21495
patient		physician		1		1		k		k			 50			  2			0.6		4	0.25607
patient		physician		1		1		k		k			 50			  2			0.6		5	0.27850
patient		physician		1		1		k		k			 50			  2			0.5		1	0.11589
patient		physician		1		1		k		k			 50			  2			0.5		2	0.17757
patient		physician		1		1		k		k			 50			  2			0.5		3	0.21682
patient		physician		1		1		k		k			 50			  2			0.5		4	0.26168
patient		physician		1		1		k		k			 50			  2			0.5		5	0.28037
patient		physician		1		1		k		k			 50			  2			0.4		1	0.13271
patient		physician		1		1		k		k			 50			  2			0.4		2	0.18131
patient		physician		1		1		k		k			 50			  2			0.4		3	0.21121
patient		physician		1		1		k		k			 50			  2			0.4		4	0.26355
patient		physician		1		1		k		k			 50			  2			0.4		5	0.28037
patient		physician		1		1		k		k			 50			  2			0.3		1	0.13832
patient		physician		1		1		k		k			 50			  2			0.3		2	0.18505
patient		physician		1		1		k		k			 50			  2			0.3		3	0.22430
patient		physician		1		1		k		k			 50			  2			0.3		4	0.27290
patient		physician		1		1		k		k			 50			  2			0.3		5	0.30841
patient		physician		1		1		k		k			 50			  2			0.2		1	0.15514
patient		physician		1		1		k		k			 50			  2			0.2		2	0.21869
patient		physician		1		1		k		k			 50			  2			0.2		3	0.25047
patient		physician		1		1		k		k			 50			  2			0.2		4	0.30654
patient		physician		1		1		k		k			 50			  2			0.2		5	0.34206
patient		physician		1		1		k		k			 50			  2			0.1		1	0.19065
patient		physician		1		1		k		k			 50			  2			0.1		2	0.25794
patient		physician		1		1		k		k			 50			  2			0.1		3	0.30841
patient		physician		1		1		k		k			 50			  2			0.1		4	0.33645
patient		physician		1		1		k		k			 50			  2			0.1		5	0.36822
patient		physician		1		1		k		k			 50			  2			0.0		1	0.20187
patient		physician		1		1		k		k			 50			  2			0.0		2	0.29720
patient		physician		1		1		k		k			 50			  2			0.0		3	0.33832
patient		physician		1		1		k		k			 50			  2			0.0		4	0.37757
patient		physician		1		1		k		k			 50			  2			0.0		5	0.39252
patient		physician		1		1		k		k			 50			  3			1.0		1	0.10841
patient		physician		1		1		k		k			 50			  3			1.0		2	0.16262
patient		physician		1		1		k		k			 50			  3			1.0		3	0.22056
patient		physician		1		1		k		k			 50			  3			1.0		4	0.25794
patient		physician		1		1		k		k			 50			  3			1.0		5	0.26729
patient		physician		1		1		k		k			 50			  3			0.9		1	0.10280
patient		physician		1		1		k		k			 50			  3			0.9		2	0.15888
patient		physician		1		1		k		k			 50			  3			0.9		3	0.20935
patient		physician		1		1		k		k			 50			  3			0.9		4	0.24486
patient		physician		1		1		k		k			 50			  3			0.9		5	0.26542
patient		physician		1		1		k		k			 50			  3			0.8		1	0.10280
patient		physician		1		1		k		k			 50			  3			0.8		2	0.16262
patient		physician		1		1		k		k			 50			  3			0.8		3	0.21308
patient		physician		1		1		k		k			 50			  3			0.8		4	0.24673
patient		physician		1		1		k		k			 50			  3			0.8		5	0.26355
patient		physician		1		1		k		k			 50			  3			0.7		1	0.10467
patient		physician		1		1		k		k			 50			  3			0.7		2	0.16449
patient		physician		1		1		k		k			 50			  3			0.7		3	0.21308
patient		physician		1		1		k		k			 50			  3			0.7		4	0.24673
patient		physician		1		1		k		k			 50			  3			0.7		5	0.26916
patient		physician		1		1		k		k			 50			  3			0.6		1	0.10841
patient		physician		1		1		k		k			 50			  3			0.6		2	0.16822
patient		physician		1		1		k		k			 50			  3			0.6		3	0.21121
patient		physician		1		1		k		k			 50			  3			0.6		4	0.25047
patient		physician		1		1		k		k			 50			  3			0.6		5	0.27290
patient		physician		1		1		k		k			 50			  3			0.5		1	0.11589
patient		physician		1		1		k		k			 50			  3			0.5		2	0.17383
patient		physician		1		1		k		k			 50			  3			0.5		3	0.21308
patient		physician		1		1		k		k			 50			  3			0.5		4	0.25607
patient		physician		1		1		k		k			 50			  3			0.5		5	0.27477
patient		physician		1		1		k		k			 50			  3			0.4		1	0.13271
patient		physician		1		1		k		k			 50			  3			0.4		2	0.17757
patient		physician		1		1		k		k			 50			  3			0.4		3	0.20748
patient		physician		1		1		k		k			 50			  3			0.4		4	0.25794
patient		physician		1		1		k		k			 50			  3			0.4		5	0.27477
patient		physician		1		1		k		k			 50			  3			0.3		1	0.13645
patient		physician		1		1		k		k			 50			  3			0.3		2	0.18131
patient		physician		1		1		k		k			 50			  3			0.3		3	0.21869
patient		physician		1		1		k		k			 50			  3			0.3		4	0.26729
patient		physician		1		1		k		k			 50			  3			0.3		5	0.30093
patient		physician		1		1		k		k			 50			  3			0.2		1	0.14953
patient		physician		1		1		k		k			 50			  3			0.2		2	0.21121
patient		physician		1		1		k		k			 50			  3			0.2		3	0.24486
patient		physician		1		1		k		k			 50			  3			0.2		4	0.30093
patient		physician		1		1		k		k			 50			  3			0.2		5	0.34019
patient		physician		1		1		k		k			 50			  3			0.1		1	0.18692
patient		physician		1		1		k		k			 50			  3			0.1		2	0.25421
patient		physician		1		1		k		k			 50			  3			0.1		3	0.30654
patient		physician		1		1		k		k			 50			  3			0.1		4	0.33458
patient		physician		1		1		k		k			 50			  3			0.1		5	0.36822
patient		physician		1		1		k		k			 50			  3			0.0		1	0.20187
patient		physician		1		1		k		k			 50			  3			0.0		2	0.29720
patient		physician		1		1		k		k			 50			  3			0.0		3	0.33832
patient		physician		1		1		k		k			 50			  3			0.0		4	0.37757
patient		physician		1		1		k		k			 50			  3			0.0		5	0.39252
patient		physician		1		1		k		k			 50			  4			1.0		1	0.10841
patient		physician		1		1		k		k			 50			  4			1.0		2	0.16262
patient		physician		1		1		k		k			 50			  4			1.0		3	0.22243
patient		physician		1		1		k		k			 50			  4			1.0		4	0.25981
patient		physician		1		1		k		k			 50			  4			1.0		5	0.26729
patient		physician		1		1		k		k			 50			  4			0.9		1	0.10280
patient		physician		1		1		k		k			 50			  4			0.9		2	0.15888
patient		physician		1		1		k		k			 50			  4			0.9		3	0.21121
patient		physician		1		1		k		k			 50			  4			0.9		4	0.24673
patient		physician		1		1		k		k			 50			  4			0.9		5	0.26729
patient		physician		1		1		k		k			 50			  4			0.8		1	0.10280
patient		physician		1		1		k		k			 50			  4			0.8		2	0.16262
patient		physician		1		1		k		k			 50			  4			0.8		3	0.21495
patient		physician		1		1		k		k			 50			  4			0.8		4	0.24860
patient		physician		1		1		k		k			 50			  4			0.8		5	0.26542
patient		physician		1		1		k		k			 50			  4			0.7		1	0.10467
patient		physician		1		1		k		k			 50			  4			0.7		2	0.16449
patient		physician		1		1		k		k			 50			  4			0.7		3	0.21495
patient		physician		1		1		k		k			 50			  4			0.7		4	0.24860
patient		physician		1		1		k		k			 50			  4			0.7		5	0.26916
patient		physician		1		1		k		k			 50			  4			0.6		1	0.10841
patient		physician		1		1		k		k			 50			  4			0.6		2	0.16822
patient		physician		1		1		k		k			 50			  4			0.6		3	0.21308
patient		physician		1		1		k		k			 50			  4			0.6		4	0.25234
patient		physician		1		1		k		k			 50			  4			0.6		5	0.27290
patient		physician		1		1		k		k			 50			  4			0.5		1	0.11589
patient		physician		1		1		k		k			 50			  4			0.5		2	0.17383
patient		physician		1		1		k		k			 50			  4			0.5		3	0.21495
patient		physician		1		1		k		k			 50			  4			0.5		4	0.25794
patient		physician		1		1		k		k			 50			  4			0.5		5	0.27664
patient		physician		1		1		k		k			 50			  4			0.4		1	0.13271
patient		physician		1		1		k		k			 50			  4			0.4		2	0.17757
patient		physician		1		1		k		k			 50			  4			0.4		3	0.20935
patient		physician		1		1		k		k			 50			  4			0.4		4	0.26168
patient		physician		1		1		k		k			 50			  4			0.4		5	0.27664
patient		physician		1		1		k		k			 50			  4			0.3		1	0.13832
patient		physician		1		1		k		k			 50			  4			0.3		2	0.18318
patient		physician		1		1		k		k			 50			  4			0.3		3	0.22056
patient		physician		1		1		k		k			 50			  4			0.3		4	0.26916
patient		physician		1		1		k		k			 50			  4			0.3		5	0.30280
patient		physician		1		1		k		k			 50			  4			0.2		1	0.15140
patient		physician		1		1		k		k			 50			  4			0.2		2	0.21682
patient		physician		1		1		k		k			 50			  4			0.2		3	0.24860
patient		physician		1		1		k		k			 50			  4			0.2		4	0.30280
patient		physician		1		1		k		k			 50			  4			0.2		5	0.34019
patient		physician		1		1		k		k			 50			  4			0.1		1	0.18879
patient		physician		1		1		k		k			 50			  4			0.1		2	0.25607
patient		physician		1		1		k		k			 50			  4			0.1		3	0.30654
patient		physician		1		1		k		k			 50			  4			0.1		4	0.33458
patient		physician		1		1		k		k			 50			  4			0.1		5	0.36822
patient		physician		1		1		k		k			 50			  4			0.0		1	0.20187
patient		physician		1		1		k		k			 50			  4			0.0		2	0.29720
patient		physician		1		1		k		k			 50			  4			0.0		3	0.33832
patient		physician		1		1		k		k			 50			  4			0.0		4	0.37757
patient		physician		1		1		k		k			 50			  4			0.0		5	0.39252
patient		physician		1		1		k		k			 50			  5			1.0		1	0.11028
patient		physician		1		1		k		k			 50			  5			1.0		2	0.16449
patient		physician		1		1		k		k			 50			  5			1.0		3	0.22243
patient		physician		1		1		k		k			 50			  5			1.0		4	0.25981
patient		physician		1		1		k		k			 50			  5			1.0		5	0.26729
patient		physician		1		1		k		k			 50			  5			0.9		1	0.10467
patient		physician		1		1		k		k			 50			  5			0.9		2	0.16075
patient		physician		1		1		k		k			 50			  5			0.9		3	0.21121
patient		physician		1		1		k		k			 50			  5			0.9		4	0.24673
patient		physician		1		1		k		k			 50			  5			0.9		5	0.26729
patient		physician		1		1		k		k			 50			  5			0.8		1	0.10467
patient		physician		1		1		k		k			 50			  5			0.8		2	0.16449
patient		physician		1		1		k		k			 50			  5			0.8		3	0.21495
patient		physician		1		1		k		k			 50			  5			0.8		4	0.24860
patient		physician		1		1		k		k			 50			  5			0.8		5	0.26542
patient		physician		1		1		k		k			 50			  5			0.7		1	0.10654
patient		physician		1		1		k		k			 50			  5			0.7		2	0.16636
patient		physician		1		1		k		k			 50			  5			0.7		3	0.21495
patient		physician		1		1		k		k			 50			  5			0.7		4	0.24860
patient		physician		1		1		k		k			 50			  5			0.7		5	0.26916
patient		physician		1		1		k		k			 50			  5			0.6		1	0.11028
patient		physician		1		1		k		k			 50			  5			0.6		2	0.17009
patient		physician		1		1		k		k			 50			  5			0.6		3	0.21308
patient		physician		1		1		k		k			 50			  5			0.6		4	0.25234
patient		physician		1		1		k		k			 50			  5			0.6		5	0.27290
patient		physician		1		1		k		k			 50			  5			0.5		1	0.11776
patient		physician		1		1		k		k			 50			  5			0.5		2	0.17570
patient		physician		1		1		k		k			 50			  5			0.5		3	0.21495
patient		physician		1		1		k		k			 50			  5			0.5		4	0.25794
patient		physician		1		1		k		k			 50			  5			0.5		5	0.27664
patient		physician		1		1		k		k			 50			  5			0.4		1	0.13458
patient		physician		1		1		k		k			 50			  5			0.4		2	0.17944
patient		physician		1		1		k		k			 50			  5			0.4		3	0.20935
patient		physician		1		1		k		k			 50			  5			0.4		4	0.26168
patient		physician		1		1		k		k			 50			  5			0.4		5	0.27664
patient		physician		1		1		k		k			 50			  5			0.3		1	0.13832
patient		physician		1		1		k		k			 50			  5			0.3		2	0.18318
patient		physician		1		1		k		k			 50			  5			0.3		3	0.22056
patient		physician		1		1		k		k			 50			  5			0.3		4	0.26729
patient		physician		1		1		k		k			 50			  5			0.3		5	0.30280
patient		physician		1		1		k		k			 50			  5			0.2		1	0.15327
patient		physician		1		1		k		k			 50			  5			0.2		2	0.21682
patient		physician		1		1		k		k			 50			  5			0.2		3	0.24673
patient		physician		1		1		k		k			 50			  5			0.2		4	0.30280
patient		physician		1		1		k		k			 50			  5			0.2		5	0.34019
patient		physician		1		1		k		k			 50			  5			0.1		1	0.18879
patient		physician		1		1		k		k			 50			  5			0.1		2	0.25607
patient		physician		1		1		k		k			 50			  5			0.1		3	0.30654
patient		physician		1		1		k		k			 50			  5			0.1		4	0.33458
patient		physician		1		1		k		k			 50			  5			0.1		5	0.36822
patient		physician		1		1		k		k			 50			  5			0.0		1	0.20187
patient		physician		1		1		k		k			 50			  5			0.0		2	0.29720
patient		physician		1		1		k		k			 50			  5			0.0		3	0.33832
patient		physician		1		1		k		k			 50			  5			0.0		4	0.37757
patient		physician		1		1		k		k			 50			  5			0.0		5	0.39252
patient		physician		1		1		k		k			 50			 10			1.0		1	0.11028
patient		physician		1		1		k		k			 50			 10			1.0		2	0.16449
patient		physician		1		1		k		k			 50			 10			1.0		3	0.22430
patient		physician		1		1		k		k			 50			 10			1.0		4	0.26168
patient		physician		1		1		k		k			 50			 10			1.0		5	0.27103
patient		physician		1		1		k		k			 50			 10			0.9		1	0.10467
patient		physician		1		1		k		k			 50			 10			0.9		2	0.15888
patient		physician		1		1		k		k			 50			 10			0.9		3	0.21308
patient		physician		1		1		k		k			 50			 10			0.9		4	0.24860
patient		physician		1		1		k		k			 50			 10			0.9		5	0.26916
patient		physician		1		1		k		k			 50			 10			0.8		1	0.10467
patient		physician		1		1		k		k			 50			 10			0.8		2	0.16262
patient		physician		1		1		k		k			 50			 10			0.8		3	0.21682
patient		physician		1		1		k		k			 50			 10			0.8		4	0.25047
patient		physician		1		1		k		k			 50			 10			0.8		5	0.26729
patient		physician		1		1		k		k			 50			 10			0.7		1	0.10654
patient		physician		1		1		k		k			 50			 10			0.7		2	0.16449
patient		physician		1		1		k		k			 50			 10			0.7		3	0.21682
patient		physician		1		1		k		k			 50			 10			0.7		4	0.25047
patient		physician		1		1		k		k			 50			 10			0.7		5	0.27103
patient		physician		1		1		k		k			 50			 10			0.6		1	0.11028
patient		physician		1		1		k		k			 50			 10			0.6		2	0.17009
patient		physician		1		1		k		k			 50			 10			0.6		3	0.21495
patient		physician		1		1		k		k			 50			 10			0.6		4	0.25421
patient		physician		1		1		k		k			 50			 10			0.6		5	0.27477
patient		physician		1		1		k		k			 50			 10			0.5		1	0.11776
patient		physician		1		1		k		k			 50			 10			0.5		2	0.17570
patient		physician		1		1		k		k			 50			 10			0.5		3	0.21682
patient		physician		1		1		k		k			 50			 10			0.5		4	0.25981
patient		physician		1		1		k		k			 50			 10			0.5		5	0.27664
patient		physician		1		1		k		k			 50			 10			0.4		1	0.13458
patient		physician		1		1		k		k			 50			 10			0.4		2	0.17944
patient		physician		1		1		k		k			 50			 10			0.4		3	0.21121
patient		physician		1		1		k		k			 50			 10			0.4		4	0.26168
patient		physician		1		1		k		k			 50			 10			0.4		5	0.27850
patient		physician		1		1		k		k			 50			 10			0.3		1	0.13832
patient		physician		1		1		k		k			 50			 10			0.3		2	0.18318
patient		physician		1		1		k		k			 50			 10			0.3		3	0.22243
patient		physician		1		1		k		k			 50			 10			0.3		4	0.27477
patient		physician		1		1		k		k			 50			 10			0.3		5	0.30654
patient		physician		1		1		k		k			 50			 10			0.2		1	0.15514
patient		physician		1		1		k		k			 50			 10			0.2		2	0.21495
patient		physician		1		1		k		k			 50			 10			0.2		3	0.24673
patient		physician		1		1		k		k			 50			 10			0.2		4	0.30280
patient		physician		1		1		k		k			 50			 10			0.2		5	0.33832
patient		physician		1		1		k		k			 50			 10			0.1		1	0.18879
patient		physician		1		1		k		k			 50			 10			0.1		2	0.25421
patient		physician		1		1		k		k			 50			 10			0.1		3	0.30467
patient		physician		1		1		k		k			 50			 10			0.1		4	0.33458
patient		physician		1		1		k		k			 50			 10			0.1		5	0.36822
patient		physician		1		1		k		k			 50			 10			0.0		1	0.20187
patient		physician		1		1		k		k			 50			 10			0.0		2	0.29720
patient		physician		1		1		k		k			 50			 10			0.0		3	0.33832
patient		physician		1		1		k		k			 50			 10			0.0		4	0.37757
patient		physician		1		1		k		k			 50			 10			0.0		5	0.39252
patient		physician		1		1		k		k			 50			 20			1.0		1	0.11028
patient		physician		1		1		k		k			 50			 20			1.0		2	0.16822
patient		physician		1		1		k		k			 50			 20			1.0		3	0.23178
patient		physician		1		1		k		k			 50			 20			1.0		4	0.26916
patient		physician		1		1		k		k			 50			 20			1.0		5	0.27850
patient		physician		1		1		k		k			 50			 20			0.9		1	0.10467
patient		physician		1		1		k		k			 50			 20			0.9		2	0.16636
patient		physician		1		1		k		k			 50			 20			0.9		3	0.22430
patient		physician		1		1		k		k			 50			 20			0.9		4	0.25607
patient		physician		1		1		k		k			 50			 20			0.9		5	0.27850
patient		physician		1		1		k		k			 50			 20			0.8		1	0.10467
patient		physician		1		1		k		k			 50			 20			0.8		2	0.17009
patient		physician		1		1		k		k			 50			 20			0.8		3	0.22804
patient		physician		1		1		k		k			 50			 20			0.8		4	0.25794
patient		physician		1		1		k		k			 50			 20			0.8		5	0.27664
patient		physician		1		1		k		k			 50			 20			0.7		1	0.10654
patient		physician		1		1		k		k			 50			 20			0.7		2	0.17383
patient		physician		1		1		k		k			 50			 20			0.7		3	0.22617
patient		physician		1		1		k		k			 50			 20			0.7		4	0.25607
patient		physician		1		1		k		k			 50			 20			0.7		5	0.27850
patient		physician		1		1		k		k			 50			 20			0.6		1	0.11028
patient		physician		1		1		k		k			 50			 20			0.6		2	0.17570
patient		physician		1		1		k		k			 50			 20			0.6		3	0.22430
patient		physician		1		1		k		k			 50			 20			0.6		4	0.25981
patient		physician		1		1		k		k			 50			 20			0.6		5	0.28224
patient		physician		1		1		k		k			 50			 20			0.5		1	0.11776
patient		physician		1		1		k		k			 50			 20			0.5		2	0.18131
patient		physician		1		1		k		k			 50			 20			0.5		3	0.22430
patient		physician		1		1		k		k			 50			 20			0.5		4	0.26355
patient		physician		1		1		k		k			 50			 20			0.5		5	0.28411
patient		physician		1		1		k		k			 50			 20			0.4		1	0.13458
patient		physician		1		1		k		k			 50			 20			0.4		2	0.18505
patient		physician		1		1		k		k			 50			 20			0.4		3	0.21869
patient		physician		1		1		k		k			 50			 20			0.4		4	0.26729
patient		physician		1		1		k		k			 50			 20			0.4		5	0.28598
patient		physician		1		1		k		k			 50			 20			0.3		1	0.13832
patient		physician		1		1		k		k			 50			 20			0.3		2	0.18879
patient		physician		1		1		k		k			 50			 20			0.3		3	0.22804
patient		physician		1		1		k		k			 50			 20			0.3		4	0.27290
patient		physician		1		1		k		k			 50			 20			0.3		5	0.30841
patient		physician		1		1		k		k			 50			 20			0.2		1	0.15327
patient		physician		1		1		k		k			 50			 20			0.2		2	0.21495
patient		physician		1		1		k		k			 50			 20			0.2		3	0.25234
patient		physician		1		1		k		k			 50			 20			0.2		4	0.30467
patient		physician		1		1		k		k			 50			 20			0.2		5	0.34206
patient		physician		1		1		k		k			 50			 20			0.1		1	0.18692
patient		physician		1		1		k		k			 50			 20			0.1		2	0.25607
patient		physician		1		1		k		k			 50			 20			0.1		3	0.30467
patient		physician		1		1		k		k			 50			 20			0.1		4	0.33645
patient		physician		1		1		k		k			 50			 20			0.1		5	0.37196
patient		physician		1		1		k		k			 50			 20			0.0		1	0.20187
patient		physician		1		1		k		k			 50			 20			0.0		2	0.29720
patient		physician		1		1		k		k			 50			 20			0.0		3	0.33832
patient		physician		1		1		k		k			 50			 20			0.0		4	0.37757
patient		physician		1		1		k		k			 50			 20			0.0		5	0.39252
patient		physician		1		1		k		k			 50			 50			1.0		1	0.13084
patient		physician		1		1		k		k			 50			 50			1.0		2	0.19065
patient		physician		1		1		k		k			 50			 50			1.0		3	0.24486
patient		physician		1		1		k		k			 50			 50			1.0		4	0.28411
patient		physician		1		1		k		k			 50			 50			1.0		5	0.29720
patient		physician		1		1		k		k			 50			 50			0.9		1	0.12150
patient		physician		1		1		k		k			 50			 50			0.9		2	0.19252
patient		physician		1		1		k		k			 50			 50			0.9		3	0.24112
patient		physician		1		1		k		k			 50			 50			0.9		4	0.27290
patient		physician		1		1		k		k			 50			 50			0.9		5	0.29907
patient		physician		1		1		k		k			 50			 50			0.8		1	0.12150
patient		physician		1		1		k		k			 50			 50			0.8		2	0.19065
patient		physician		1		1		k		k			 50			 50			0.8		3	0.24486
patient		physician		1		1		k		k			 50			 50			0.8		4	0.27477
patient		physician		1		1		k		k			 50			 50			0.8		5	0.29720
patient		physician		1		1		k		k			 50			 50			0.7		1	0.12336
patient		physician		1		1		k		k			 50			 50			0.7		2	0.19439
patient		physician		1		1		k		k			 50			 50			0.7		3	0.24673
patient		physician		1		1		k		k			 50			 50			0.7		4	0.27477
patient		physician		1		1		k		k			 50			 50			0.7		5	0.29907
patient		physician		1		1		k		k			 50			 50			0.6		1	0.12523
patient		physician		1		1		k		k			 50			 50			0.6		2	0.19813
patient		physician		1		1		k		k			 50			 50			0.6		3	0.24860
patient		physician		1		1		k		k			 50			 50			0.6		4	0.27664
patient		physician		1		1		k		k			 50			 50			0.6		5	0.30280
patient		physician		1		1		k		k			 50			 50			0.5		1	0.13271
patient		physician		1		1		k		k			 50			 50			0.5		2	0.19813
patient		physician		1		1		k		k			 50			 50			0.5		3	0.24860
patient		physician		1		1		k		k			 50			 50			0.5		4	0.28224
patient		physician		1		1		k		k			 50			 50			0.5		5	0.30841
patient		physician		1		1		k		k			 50			 50			0.4		1	0.14579
patient		physician		1		1		k		k			 50			 50			0.4		2	0.20748
patient		physician		1		1		k		k			 50			 50			0.4		3	0.24860
patient		physician		1		1		k		k			 50			 50			0.4		4	0.28785
patient		physician		1		1		k		k			 50			 50			0.4		5	0.31028
patient		physician		1		1		k		k			 50			 50			0.3		1	0.15140
patient		physician		1		1		k		k			 50			 50			0.3		2	0.21869
patient		physician		1		1		k		k			 50			 50			0.3		3	0.25607
patient		physician		1		1		k		k			 50			 50			0.3		4	0.29533
patient		physician		1		1		k		k			 50			 50			0.3		5	0.33084
patient		physician		1		1		k		k			 50			 50			0.2		1	0.16449
patient		physician		1		1		k		k			 50			 50			0.2		2	0.22430
patient		physician		1		1		k		k			 50			 50			0.2		3	0.27103
patient		physician		1		1		k		k			 50			 50			0.2		4	0.32336
patient		physician		1		1		k		k			 50			 50			0.2		5	0.35327
patient		physician		1		1		k		k			 50			 50			0.1		1	0.18879
patient		physician		1		1		k		k			 50			 50			0.1		2	0.26542
patient		physician		1		1		k		k			 50			 50			0.1		3	0.31589
patient		physician		1		1		k		k			 50			 50			0.1		4	0.34393
patient		physician		1		1		k		k			 50			 50			0.1		5	0.38318
patient		physician		1		1		k		k			 50			 50			0.0		1	0.20187
patient		physician		1		1		k		k			 50			 50			0.0		2	0.29720
patient		physician		1		1		k		k			 50			 50			0.0		3	0.33832
patient		physician		1		1		k		k			 50			 50			0.0		4	0.37757
patient		physician		1		1		k		k			 50			 50			0.0		5	0.39252
patient		physician		1		1		k		k			 50			100			1.0		1	0.13458
patient		physician		1		1		k		k			 50			100			1.0		2	0.19065
patient		physician		1		1		k		k			 50			100			1.0		3	0.24673
patient		physician		1		1		k		k			 50			100			1.0		4	0.28972
patient		physician		1		1		k		k			 50			100			1.0		5	0.29907
patient		physician		1		1		k		k			 50			100			0.9		1	0.12150
patient		physician		1		1		k		k			 50			100			0.9		2	0.19065
patient		physician		1		1		k		k			 50			100			0.9		3	0.23925
patient		physician		1		1		k		k			 50			100			0.9		4	0.27664
patient		physician		1		1		k		k			 50			100			0.9		5	0.29720
patient		physician		1		1		k		k			 50			100			0.8		1	0.12150
patient		physician		1		1		k		k			 50			100			0.8		2	0.19252
patient		physician		1		1		k		k			 50			100			0.8		3	0.24112
patient		physician		1		1		k		k			 50			100			0.8		4	0.27664
patient		physician		1		1		k		k			 50			100			0.8		5	0.29533
patient		physician		1		1		k		k			 50			100			0.7		1	0.12336
patient		physician		1		1		k		k			 50			100			0.7		2	0.19626
patient		physician		1		1		k		k			 50			100			0.7		3	0.24299
patient		physician		1		1		k		k			 50			100			0.7		4	0.27664
patient		physician		1		1		k		k			 50			100			0.7		5	0.29720
patient		physician		1		1		k		k			 50			100			0.6		1	0.12523
patient		physician		1		1		k		k			 50			100			0.6		2	0.20000
patient		physician		1		1		k		k			 50			100			0.6		3	0.24673
patient		physician		1		1		k		k			 50			100			0.6		4	0.27850
patient		physician		1		1		k		k			 50			100			0.6		5	0.30093
patient		physician		1		1		k		k			 50			100			0.5		1	0.13271
patient		physician		1		1		k		k			 50			100			0.5		2	0.20187
patient		physician		1		1		k		k			 50			100			0.5		3	0.25047
patient		physician		1		1		k		k			 50			100			0.5		4	0.28224
patient		physician		1		1		k		k			 50			100			0.5		5	0.30654
patient		physician		1		1		k		k			 50			100			0.4		1	0.14766
patient		physician		1		1		k		k			 50			100			0.4		2	0.21682
patient		physician		1		1		k		k			 50			100			0.4		3	0.25047
patient		physician		1		1		k		k			 50			100			0.4		4	0.28972
patient		physician		1		1		k		k			 50			100			0.4		5	0.30841
patient		physician		1		1		k		k			 50			100			0.3		1	0.14766
patient		physician		1		1		k		k			 50			100			0.3		2	0.22617
patient		physician		1		1		k		k			 50			100			0.3		3	0.25607
patient		physician		1		1		k		k			 50			100			0.3		4	0.29720
patient		physician		1		1		k		k			 50			100			0.3		5	0.32710
patient		physician		1		1		k		k			 50			100			0.2		1	0.15888
patient		physician		1		1		k		k			 50			100			0.2		2	0.22991
patient		physician		1		1		k		k			 50			100			0.2		3	0.27290
patient		physician		1		1		k		k			 50			100			0.2		4	0.31963
patient		physician		1		1		k		k			 50			100			0.2		5	0.35514
patient		physician		1		1		k		k			 50			100			0.1		1	0.18505
patient		physician		1		1		k		k			 50			100			0.1		2	0.26729
patient		physician		1		1		k		k			 50			100			0.1		3	0.32150
patient		physician		1		1		k		k			 50			100			0.1		4	0.35888
patient		physician		1		1		k		k			 50			100			0.1		5	0.38131
patient		physician		1		1		k		k			 50			100			0.0		1	0.20187
patient		physician		1		1		k		k			 50			100			0.0		2	0.29720
patient		physician		1		1		k		k			 50			100			0.0		3	0.33832
patient		physician		1		1		k		k			 50			100			0.0		4	0.37757
patient		physician		1		1		k		k			 50			100			0.0		5	0.39252
patient		physician		1		1		k		k			100			  1			1.0		1	0.09159
patient		physician		1		1		k		k			100			  1			1.0		2	0.15514
patient		physician		1		1		k		k			100			  1			1.0		3	0.20935
patient		physician		1		1		k		k			100			  1			1.0		4	0.23925
patient		physician		1		1		k		k			100			  1			1.0		5	0.25234
patient		physician		1		1		k		k			100			  1			0.9		1	0.08972
patient		physician		1		1		k		k			100			  1			0.9		2	0.15701
patient		physician		1		1		k		k			100			  1			0.9		3	0.20187
patient		physician		1		1		k		k			100			  1			0.9		4	0.23364
patient		physician		1		1		k		k			100			  1			0.9		5	0.25607
patient		physician		1		1		k		k			100			  1			0.8		1	0.08972
patient		physician		1		1		k		k			100			  1			0.8		2	0.15888
patient		physician		1		1		k		k			100			  1			0.8		3	0.20561
patient		physician		1		1		k		k			100			  1			0.8		4	0.23364
patient		physician		1		1		k		k			100			  1			0.8		5	0.25234
patient		physician		1		1		k		k			100			  1			0.7		1	0.09346
patient		physician		1		1		k		k			100			  1			0.7		2	0.16449
patient		physician		1		1		k		k			100			  1			0.7		3	0.20561
patient		physician		1		1		k		k			100			  1			0.7		4	0.23551
patient		physician		1		1		k		k			100			  1			0.7		5	0.25607
patient		physician		1		1		k		k			100			  1			0.6		1	0.10280
patient		physician		1		1		k		k			100			  1			0.6		2	0.16636
patient		physician		1		1		k		k			100			  1			0.6		3	0.20748
patient		physician		1		1		k		k			100			  1			0.6		4	0.23738
patient		physician		1		1		k		k			100			  1			0.6		5	0.25794
patient		physician		1		1		k		k			100			  1			0.5		1	0.11028
patient		physician		1		1		k		k			100			  1			0.5		2	0.17196
patient		physician		1		1		k		k			100			  1			0.5		3	0.20935
patient		physician		1		1		k		k			100			  1			0.5		4	0.24299
patient		physician		1		1		k		k			100			  1			0.5		5	0.25794
patient		physician		1		1		k		k			100			  1			0.4		1	0.12150
patient		physician		1		1		k		k			100			  1			0.4		2	0.17570
patient		physician		1		1		k		k			100			  1			0.4		3	0.20561
patient		physician		1		1		k		k			100			  1			0.4		4	0.25047
patient		physician		1		1		k		k			100			  1			0.4		5	0.26355
patient		physician		1		1		k		k			100			  1			0.3		1	0.12710
patient		physician		1		1		k		k			100			  1			0.3		2	0.17944
patient		physician		1		1		k		k			100			  1			0.3		3	0.21682
patient		physician		1		1		k		k			100			  1			0.3		4	0.25234
patient		physician		1		1		k		k			100			  1			0.3		5	0.28224
patient		physician		1		1		k		k			100			  1			0.2		1	0.14579
patient		physician		1		1		k		k			100			  1			0.2		2	0.20935
patient		physician		1		1		k		k			100			  1			0.2		3	0.23925
patient		physician		1		1		k		k			100			  1			0.2		4	0.28037
patient		physician		1		1		k		k			100			  1			0.2		5	0.32150
patient		physician		1		1		k		k			100			  1			0.1		1	0.17383
patient		physician		1		1		k		k			100			  1			0.1		2	0.25421
patient		physician		1		1		k		k			100			  1			0.1		3	0.30093
patient		physician		1		1		k		k			100			  1			0.1		4	0.32523
patient		physician		1		1		k		k			100			  1			0.1		5	0.35140
patient		physician		1		1		k		k			100			  1			0.0		1	0.20187
patient		physician		1		1		k		k			100			  1			0.0		2	0.29720
patient		physician		1		1		k		k			100			  1			0.0		3	0.33832
patient		physician		1		1		k		k			100			  1			0.0		4	0.37757
patient		physician		1		1		k		k			100			  1			0.0		5	0.39252
patient		physician		1		1		k		k			100			  2			1.0		1	0.09159
patient		physician		1		1		k		k			100			  2			1.0		2	0.15514
patient		physician		1		1		k		k			100			  2			1.0		3	0.20935
patient		physician		1		1		k		k			100			  2			1.0		4	0.23925
patient		physician		1		1		k		k			100			  2			1.0		5	0.25421
patient		physician		1		1		k		k			100			  2			0.9		1	0.08972
patient		physician		1		1		k		k			100			  2			0.9		2	0.15701
patient		physician		1		1		k		k			100			  2			0.9		3	0.20187
patient		physician		1		1		k		k			100			  2			0.9		4	0.23178
patient		physician		1		1		k		k			100			  2			0.9		5	0.25421
patient		physician		1		1		k		k			100			  2			0.8		1	0.08972
patient		physician		1		1		k		k			100			  2			0.8		2	0.15888
patient		physician		1		1		k		k			100			  2			0.8		3	0.20561
patient		physician		1		1		k		k			100			  2			0.8		4	0.23178
patient		physician		1		1		k		k			100			  2			0.8		5	0.25234
patient		physician		1		1		k		k			100			  2			0.7		1	0.09346
patient		physician		1		1		k		k			100			  2			0.7		2	0.16449
patient		physician		1		1		k		k			100			  2			0.7		3	0.20561
patient		physician		1		1		k		k			100			  2			0.7		4	0.23551
patient		physician		1		1		k		k			100			  2			0.7		5	0.25794
patient		physician		1		1		k		k			100			  2			0.6		1	0.10280
patient		physician		1		1		k		k			100			  2			0.6		2	0.16636
patient		physician		1		1		k		k			100			  2			0.6		3	0.20748
patient		physician		1		1		k		k			100			  2			0.6		4	0.23925
patient		physician		1		1		k		k			100			  2			0.6		5	0.25981
patient		physician		1		1		k		k			100			  2			0.5		1	0.11028
patient		physician		1		1		k		k			100			  2			0.5		2	0.17196
patient		physician		1		1		k		k			100			  2			0.5		3	0.20935
patient		physician		1		1		k		k			100			  2			0.5		4	0.24486
patient		physician		1		1		k		k			100			  2			0.5		5	0.25981
patient		physician		1		1		k		k			100			  2			0.4		1	0.12150
patient		physician		1		1		k		k			100			  2			0.4		2	0.17570
patient		physician		1		1		k		k			100			  2			0.4		3	0.20561
patient		physician		1		1		k		k			100			  2			0.4		4	0.24860
patient		physician		1		1		k		k			100			  2			0.4		5	0.26355
patient		physician		1		1		k		k			100			  2			0.3		1	0.12710
patient		physician		1		1		k		k			100			  2			0.3		2	0.17944
patient		physician		1		1		k		k			100			  2			0.3		3	0.21869
patient		physician		1		1		k		k			100			  2			0.3		4	0.25234
patient		physician		1		1		k		k			100			  2			0.3		5	0.28411
patient		physician		1		1		k		k			100			  2			0.2		1	0.14579
patient		physician		1		1		k		k			100			  2			0.2		2	0.20935
patient		physician		1		1		k		k			100			  2			0.2		3	0.24112
patient		physician		1		1		k		k			100			  2			0.2		4	0.28224
patient		physician		1		1		k		k			100			  2			0.2		5	0.32336
patient		physician		1		1		k		k			100			  2			0.1		1	0.17570
patient		physician		1		1		k		k			100			  2			0.1		2	0.25421
patient		physician		1		1		k		k			100			  2			0.1		3	0.30093
patient		physician		1		1		k		k			100			  2			0.1		4	0.32523
patient		physician		1		1		k		k			100			  2			0.1		5	0.35140
patient		physician		1		1		k		k			100			  2			0.0		1	0.20187
patient		physician		1		1		k		k			100			  2			0.0		2	0.29720
patient		physician		1		1		k		k			100			  2			0.0		3	0.33832
patient		physician		1		1		k		k			100			  2			0.0		4	0.37757
patient		physician		1		1		k		k			100			  2			0.0		5	0.39252
patient		physician		1		1		k		k			100			  3			1.0		1	0.09159
patient		physician		1		1		k		k			100			  3			1.0		2	0.15514
patient		physician		1		1		k		k			100			  3			1.0		3	0.20748
patient		physician		1		1		k		k			100			  3			1.0		4	0.23738
patient		physician		1		1		k		k			100			  3			1.0		5	0.25234
patient		physician		1		1		k		k			100			  3			0.9		1	0.08972
patient		physician		1		1		k		k			100			  3			0.9		2	0.15514
patient		physician		1		1		k		k			100			  3			0.9		3	0.20000
patient		physician		1		1		k		k			100			  3			0.9		4	0.22991
patient		physician		1		1		k		k			100			  3			0.9		5	0.25234
patient		physician		1		1		k		k			100			  3			0.8		1	0.08972
patient		physician		1		1		k		k			100			  3			0.8		2	0.15701
patient		physician		1		1		k		k			100			  3			0.8		3	0.20374
patient		physician		1		1		k		k			100			  3			0.8		4	0.22991
patient		physician		1		1		k		k			100			  3			0.8		5	0.24860
patient		physician		1		1		k		k			100			  3			0.7		1	0.09346
patient		physician		1		1		k		k			100			  3			0.7		2	0.16262
patient		physician		1		1		k		k			100			  3			0.7		3	0.20374
patient		physician		1		1		k		k			100			  3			0.7		4	0.23178
patient		physician		1		1		k		k			100			  3			0.7		5	0.25234
patient		physician		1		1		k		k			100			  3			0.6		1	0.10280
patient		physician		1		1		k		k			100			  3			0.6		2	0.16449
patient		physician		1		1		k		k			100			  3			0.6		3	0.20374
patient		physician		1		1		k		k			100			  3			0.6		4	0.23364
patient		physician		1		1		k		k			100			  3			0.6		5	0.25421
patient		physician		1		1		k		k			100			  3			0.5		1	0.11028
patient		physician		1		1		k		k			100			  3			0.5		2	0.16822
patient		physician		1		1		k		k			100			  3			0.5		3	0.20561
patient		physician		1		1		k		k			100			  3			0.5		4	0.23925
patient		physician		1		1		k		k			100			  3			0.5		5	0.25421
patient		physician		1		1		k		k			100			  3			0.4		1	0.12150
patient		physician		1		1		k		k			100			  3			0.4		2	0.17196
patient		physician		1		1		k		k			100			  3			0.4		3	0.20187
patient		physician		1		1		k		k			100			  3			0.4		4	0.24299
patient		physician		1		1		k		k			100			  3			0.4		5	0.25794
patient		physician		1		1		k		k			100			  3			0.3		1	0.12523
patient		physician		1		1		k		k			100			  3			0.3		2	0.17570
patient		physician		1		1		k		k			100			  3			0.3		3	0.21308
patient		physician		1		1		k		k			100			  3			0.3		4	0.24673
patient		physician		1		1		k		k			100			  3			0.3		5	0.27664
patient		physician		1		1		k		k			100			  3			0.2		1	0.14019
patient		physician		1		1		k		k			100			  3			0.2		2	0.20187
patient		physician		1		1		k		k			100			  3			0.2		3	0.23551
patient		physician		1		1		k		k			100			  3			0.2		4	0.27664
patient		physician		1		1		k		k			100			  3			0.2		5	0.32150
patient		physician		1		1		k		k			100			  3			0.1		1	0.17196
patient		physician		1		1		k		k			100			  3			0.1		2	0.25047
patient		physician		1		1		k		k			100			  3			0.1		3	0.29907
patient		physician		1		1		k		k			100			  3			0.1		4	0.32336
patient		physician		1		1		k		k			100			  3			0.1		5	0.35140
patient		physician		1		1		k		k			100			  3			0.0		1	0.20187
patient		physician		1		1		k		k			100			  3			0.0		2	0.29720
patient		physician		1		1		k		k			100			  3			0.0		3	0.33832
patient		physician		1		1		k		k			100			  3			0.0		4	0.37757
patient		physician		1		1		k		k			100			  3			0.0		5	0.39252
patient		physician		1		1		k		k			100			  4			1.0		1	0.09159
patient		physician		1		1		k		k			100			  4			1.0		2	0.15514
patient		physician		1		1		k		k			100			  4			1.0		3	0.20748
patient		physician		1		1		k		k			100			  4			1.0		4	0.23738
patient		physician		1		1		k		k			100			  4			1.0		5	0.25047
patient		physician		1		1		k		k			100			  4			0.9		1	0.08972
patient		physician		1		1		k		k			100			  4			0.9		2	0.15514
patient		physician		1		1		k		k			100			  4			0.9		3	0.20000
patient		physician		1		1		k		k			100			  4			0.9		4	0.22991
patient		physician		1		1		k		k			100			  4			0.9		5	0.25234
patient		physician		1		1		k		k			100			  4			0.8		1	0.08972
patient		physician		1		1		k		k			100			  4			0.8		2	0.15701
patient		physician		1		1		k		k			100			  4			0.8		3	0.20374
patient		physician		1		1		k		k			100			  4			0.8		4	0.22991
patient		physician		1		1		k		k			100			  4			0.8		5	0.24860
patient		physician		1		1		k		k			100			  4			0.7		1	0.09346
patient		physician		1		1		k		k			100			  4			0.7		2	0.16262
patient		physician		1		1		k		k			100			  4			0.7		3	0.20374
patient		physician		1		1		k		k			100			  4			0.7		4	0.23178
patient		physician		1		1		k		k			100			  4			0.7		5	0.25047
patient		physician		1		1		k		k			100			  4			0.6		1	0.10280
patient		physician		1		1		k		k			100			  4			0.6		2	0.16449
patient		physician		1		1		k		k			100			  4			0.6		3	0.20374
patient		physician		1		1		k		k			100			  4			0.6		4	0.23364
patient		physician		1		1		k		k			100			  4			0.6		5	0.25234
patient		physician		1		1		k		k			100			  4			0.5		1	0.11028
patient		physician		1		1		k		k			100			  4			0.5		2	0.16822
patient		physician		1		1		k		k			100			  4			0.5		3	0.20561
patient		physician		1		1		k		k			100			  4			0.5		4	0.23925
patient		physician		1		1		k		k			100			  4			0.5		5	0.25421
patient		physician		1		1		k		k			100			  4			0.4		1	0.12150
patient		physician		1		1		k		k			100			  4			0.4		2	0.17196
patient		physician		1		1		k		k			100			  4			0.4		3	0.20187
patient		physician		1		1		k		k			100			  4			0.4		4	0.24486
patient		physician		1		1		k		k			100			  4			0.4		5	0.25794
patient		physician		1		1		k		k			100			  4			0.3		1	0.12523
patient		physician		1		1		k		k			100			  4			0.3		2	0.17570
patient		physician		1		1		k		k			100			  4			0.3		3	0.21308
patient		physician		1		1		k		k			100			  4			0.3		4	0.24673
patient		physician		1		1		k		k			100			  4			0.3		5	0.27664
patient		physician		1		1		k		k			100			  4			0.2		1	0.14019
patient		physician		1		1		k		k			100			  4			0.2		2	0.20561
patient		physician		1		1		k		k			100			  4			0.2		3	0.23551
patient		physician		1		1		k		k			100			  4			0.2		4	0.27477
patient		physician		1		1		k		k			100			  4			0.2		5	0.32150
patient		physician		1		1		k		k			100			  4			0.1		1	0.17196
patient		physician		1		1		k		k			100			  4			0.1		2	0.25047
patient		physician		1		1		k		k			100			  4			0.1		3	0.29907
patient		physician		1		1		k		k			100			  4			0.1		4	0.32336
patient		physician		1		1		k		k			100			  4			0.1		5	0.35140
patient		physician		1		1		k		k			100			  4			0.0		1	0.20187
patient		physician		1		1		k		k			100			  4			0.0		2	0.29720
patient		physician		1		1		k		k			100			  4			0.0		3	0.33832
patient		physician		1		1		k		k			100			  4			0.0		4	0.37757
patient		physician		1		1		k		k			100			  4			0.0		5	0.39252
patient		physician		1		1		k		k			100			  5			1.0		1	0.09159
patient		physician		1		1		k		k			100			  5			1.0		2	0.15514
patient		physician		1		1		k		k			100			  5			1.0		3	0.20748
patient		physician		1		1		k		k			100			  5			1.0		4	0.23738
patient		physician		1		1		k		k			100			  5			1.0		5	0.25047
patient		physician		1		1		k		k			100			  5			0.9		1	0.08972
patient		physician		1		1		k		k			100			  5			0.9		2	0.15514
patient		physician		1		1		k		k			100			  5			0.9		3	0.20000
patient		physician		1		1		k		k			100			  5			0.9		4	0.22991
patient		physician		1		1		k		k			100			  5			0.9		5	0.25234
patient		physician		1		1		k		k			100			  5			0.8		1	0.08972
patient		physician		1		1		k		k			100			  5			0.8		2	0.15701
patient		physician		1		1		k		k			100			  5			0.8		3	0.20374
patient		physician		1		1		k		k			100			  5			0.8		4	0.22991
patient		physician		1		1		k		k			100			  5			0.8		5	0.24860
patient		physician		1		1		k		k			100			  5			0.7		1	0.09346
patient		physician		1		1		k		k			100			  5			0.7		2	0.16262
patient		physician		1		1		k		k			100			  5			0.7		3	0.20374
patient		physician		1		1		k		k			100			  5			0.7		4	0.23178
patient		physician		1		1		k		k			100			  5			0.7		5	0.25047
patient		physician		1		1		k		k			100			  5			0.6		1	0.10280
patient		physician		1		1		k		k			100			  5			0.6		2	0.16449
patient		physician		1		1		k		k			100			  5			0.6		3	0.20374
patient		physician		1		1		k		k			100			  5			0.6		4	0.23364
patient		physician		1		1		k		k			100			  5			0.6		5	0.25234
patient		physician		1		1		k		k			100			  5			0.5		1	0.11028
patient		physician		1		1		k		k			100			  5			0.5		2	0.16822
patient		physician		1		1		k		k			100			  5			0.5		3	0.20561
patient		physician		1		1		k		k			100			  5			0.5		4	0.23925
patient		physician		1		1		k		k			100			  5			0.5		5	0.25421
patient		physician		1		1		k		k			100			  5			0.4		1	0.12150
patient		physician		1		1		k		k			100			  5			0.4		2	0.17196
patient		physician		1		1		k		k			100			  5			0.4		3	0.20187
patient		physician		1		1		k		k			100			  5			0.4		4	0.24486
patient		physician		1		1		k		k			100			  5			0.4		5	0.25794
patient		physician		1		1		k		k			100			  5			0.3		1	0.12523
patient		physician		1		1		k		k			100			  5			0.3		2	0.17570
patient		physician		1		1		k		k			100			  5			0.3		3	0.21308
patient		physician		1		1		k		k			100			  5			0.3		4	0.24486
patient		physician		1		1		k		k			100			  5			0.3		5	0.27477
patient		physician		1		1		k		k			100			  5			0.2		1	0.14019
patient		physician		1		1		k		k			100			  5			0.2		2	0.20561
patient		physician		1		1		k		k			100			  5			0.2		3	0.23551
patient		physician		1		1		k		k			100			  5			0.2		4	0.27477
patient		physician		1		1		k		k			100			  5			0.2		5	0.32150
patient		physician		1		1		k		k			100			  5			0.1		1	0.17196
patient		physician		1		1		k		k			100			  5			0.1		2	0.25234
patient		physician		1		1		k		k			100			  5			0.1		3	0.29907
patient		physician		1		1		k		k			100			  5			0.1		4	0.32336
patient		physician		1		1		k		k			100			  5			0.1		5	0.35140
patient		physician		1		1		k		k			100			  5			0.0		1	0.20187
patient		physician		1		1		k		k			100			  5			0.0		2	0.29720
patient		physician		1		1		k		k			100			  5			0.0		3	0.33832
patient		physician		1		1		k		k			100			  5			0.0		4	0.37757
patient		physician		1		1		k		k			100			  5			0.0		5	0.39252
patient		physician		1		1		k		k			100			 10			1.0		1	0.09159
patient		physician		1		1		k		k			100			 10			1.0		2	0.15514
patient		physician		1		1		k		k			100			 10			1.0		3	0.20748
patient		physician		1		1		k		k			100			 10			1.0		4	0.23738
patient		physician		1		1		k		k			100			 10			1.0		5	0.25234
patient		physician		1		1		k		k			100			 10			0.9		1	0.08972
patient		physician		1		1		k		k			100			 10			0.9		2	0.15327
patient		physician		1		1		k		k			100			 10			0.9		3	0.20000
patient		physician		1		1		k		k			100			 10			0.9		4	0.22991
patient		physician		1		1		k		k			100			 10			0.9		5	0.25234
patient		physician		1		1		k		k			100			 10			0.8		1	0.08972
patient		physician		1		1		k		k			100			 10			0.8		2	0.15514
patient		physician		1		1		k		k			100			 10			0.8		3	0.20374
patient		physician		1		1		k		k			100			 10			0.8		4	0.22991
patient		physician		1		1		k		k			100			 10			0.8		5	0.24860
patient		physician		1		1		k		k			100			 10			0.7		1	0.09346
patient		physician		1		1		k		k			100			 10			0.7		2	0.16075
patient		physician		1		1		k		k			100			 10			0.7		3	0.20374
patient		physician		1		1		k		k			100			 10			0.7		4	0.23178
patient		physician		1		1		k		k			100			 10			0.7		5	0.25047
patient		physician		1		1		k		k			100			 10			0.6		1	0.10280
patient		physician		1		1		k		k			100			 10			0.6		2	0.16262
patient		physician		1		1		k		k			100			 10			0.6		3	0.20374
patient		physician		1		1		k		k			100			 10			0.6		4	0.23364
patient		physician		1		1		k		k			100			 10			0.6		5	0.25234
patient		physician		1		1		k		k			100			 10			0.5		1	0.11028
patient		physician		1		1		k		k			100			 10			0.5		2	0.16636
patient		physician		1		1		k		k			100			 10			0.5		3	0.20561
patient		physician		1		1		k		k			100			 10			0.5		4	0.23925
patient		physician		1		1		k		k			100			 10			0.5		5	0.25234
patient		physician		1		1		k		k			100			 10			0.4		1	0.12150
patient		physician		1		1		k		k			100			 10			0.4		2	0.17009
patient		physician		1		1		k		k			100			 10			0.4		3	0.20187
patient		physician		1		1		k		k			100			 10			0.4		4	0.24299
patient		physician		1		1		k		k			100			 10			0.4		5	0.25794
patient		physician		1		1		k		k			100			 10			0.3		1	0.12710
patient		physician		1		1		k		k			100			 10			0.3		2	0.17570
patient		physician		1		1		k		k			100			 10			0.3		3	0.21308
patient		physician		1		1		k		k			100			 10			0.3		4	0.24673
patient		physician		1		1		k		k			100			 10			0.3		5	0.27664
patient		physician		1		1		k		k			100			 10			0.2		1	0.14206
patient		physician		1		1		k		k			100			 10			0.2		2	0.20187
patient		physician		1		1		k		k			100			 10			0.2		3	0.23178
patient		physician		1		1		k		k			100			 10			0.2		4	0.27290
patient		physician		1		1		k		k			100			 10			0.2		5	0.31402
patient		physician		1		1		k		k			100			 10			0.1		1	0.17196
patient		physician		1		1		k		k			100			 10			0.1		2	0.24860
patient		physician		1		1		k		k			100			 10			0.1		3	0.29720
patient		physician		1		1		k		k			100			 10			0.1		4	0.32150
patient		physician		1		1		k		k			100			 10			0.1		5	0.34953
patient		physician		1		1		k		k			100			 10			0.0		1	0.20187
patient		physician		1		1		k		k			100			 10			0.0		2	0.29720
patient		physician		1		1		k		k			100			 10			0.0		3	0.33832
patient		physician		1		1		k		k			100			 10			0.0		4	0.37757
patient		physician		1		1		k		k			100			 10			0.0		5	0.39252
patient		physician		1		1		k		k			100			 20			1.0		1	0.09346
patient		physician		1		1		k		k			100			 20			1.0		2	0.15514
patient		physician		1		1		k		k			100			 20			1.0		3	0.20935
patient		physician		1		1		k		k			100			 20			1.0		4	0.24112
patient		physician		1		1		k		k			100			 20			1.0		5	0.25607
patient		physician		1		1		k		k			100			 20			0.9		1	0.09159
patient		physician		1		1		k		k			100			 20			0.9		2	0.15514
patient		physician		1		1		k		k			100			 20			0.9		3	0.20561
patient		physician		1		1		k		k			100			 20			0.9		4	0.23551
patient		physician		1		1		k		k			100			 20			0.9		5	0.25981
patient		physician		1		1		k		k			100			 20			0.8		1	0.09159
patient		physician		1		1		k		k			100			 20			0.8		2	0.15701
patient		physician		1		1		k		k			100			 20			0.8		3	0.20935
patient		physician		1		1		k		k			100			 20			0.8		4	0.23551
patient		physician		1		1		k		k			100			 20			0.8		5	0.25607
patient		physician		1		1		k		k			100			 20			0.7		1	0.09533
patient		physician		1		1		k		k			100			 20			0.7		2	0.16262
patient		physician		1		1		k		k			100			 20			0.7		3	0.20935
patient		physician		1		1		k		k			100			 20			0.7		4	0.23364
patient		physician		1		1		k		k			100			 20			0.7		5	0.25421
patient		physician		1		1		k		k			100			 20			0.6		1	0.10467
patient		physician		1		1		k		k			100			 20			0.6		2	0.16449
patient		physician		1		1		k		k			100			 20			0.6		3	0.20935
patient		physician		1		1		k		k			100			 20			0.6		4	0.23551
patient		physician		1		1		k		k			100			 20			0.6		5	0.25607
patient		physician		1		1		k		k			100			 20			0.5		1	0.11215
patient		physician		1		1		k		k			100			 20			0.5		2	0.16822
patient		physician		1		1		k		k			100			 20			0.5		3	0.20935
patient		physician		1		1		k		k			100			 20			0.5		4	0.24112
patient		physician		1		1		k		k			100			 20			0.5		5	0.25607
patient		physician		1		1		k		k			100			 20			0.4		1	0.12336
patient		physician		1		1		k		k			100			 20			0.4		2	0.17383
patient		physician		1		1		k		k			100			 20			0.4		3	0.20561
patient		physician		1		1		k		k			100			 20			0.4		4	0.24486
patient		physician		1		1		k		k			100			 20			0.4		5	0.25981
patient		physician		1		1		k		k			100			 20			0.3		1	0.12897
patient		physician		1		1		k		k			100			 20			0.3		2	0.17757
patient		physician		1		1		k		k			100			 20			0.3		3	0.21495
patient		physician		1		1		k		k			100			 20			0.3		4	0.24486
patient		physician		1		1		k		k			100			 20			0.3		5	0.27664
patient		physician		1		1		k		k			100			 20			0.2		1	0.14393
patient		physician		1		1		k		k			100			 20			0.2		2	0.20000
patient		physician		1		1		k		k			100			 20			0.2		3	0.23178
patient		physician		1		1		k		k			100			 20			0.2		4	0.27477
patient		physician		1		1		k		k			100			 20			0.2		5	0.31776
patient		physician		1		1		k		k			100			 20			0.1		1	0.17009
patient		physician		1		1		k		k			100			 20			0.1		2	0.24860
patient		physician		1		1		k		k			100			 20			0.1		3	0.29346
patient		physician		1		1		k		k			100			 20			0.1		4	0.31963
patient		physician		1		1		k		k			100			 20			0.1		5	0.35140
patient		physician		1		1		k		k			100			 20			0.0		1	0.20187
patient		physician		1		1		k		k			100			 20			0.0		2	0.29720
patient		physician		1		1		k		k			100			 20			0.0		3	0.33832
patient		physician		1		1		k		k			100			 20			0.0		4	0.37757
patient		physician		1		1		k		k			100			 20			0.0		5	0.39252
patient		physician		1		1		k		k			100			 50			1.0		1	0.10280
patient		physician		1		1		k		k			100			 50			1.0		2	0.16449
patient		physician		1		1		k		k			100			 50			1.0		3	0.20935
patient		physician		1		1		k		k			100			 50			1.0		4	0.23925
patient		physician		1		1		k		k			100			 50			1.0		5	0.26355
patient		physician		1		1		k		k			100			 50			0.9		1	0.10093
patient		physician		1		1		k		k			100			 50			0.9		2	0.16636
patient		physician		1		1		k		k			100			 50			0.9		3	0.20561
patient		physician		1		1		k		k			100			 50			0.9		4	0.23364
patient		physician		1		1		k		k			100			 50			0.9		5	0.25607
patient		physician		1		1		k		k			100			 50			0.8		1	0.10093
patient		physician		1		1		k		k			100			 50			0.8		2	0.16822
patient		physician		1		1		k		k			100			 50			0.8		3	0.20935
patient		physician		1		1		k		k			100			 50			0.8		4	0.23364
patient		physician		1		1		k		k			100			 50			0.8		5	0.25234
patient		physician		1		1		k		k			100			 50			0.7		1	0.10093
patient		physician		1		1		k		k			100			 50			0.7		2	0.17757
patient		physician		1		1		k		k			100			 50			0.7		3	0.20935
patient		physician		1		1		k		k			100			 50			0.7		4	0.23364
patient		physician		1		1		k		k			100			 50			0.7		5	0.25234
patient		physician		1		1		k		k			100			 50			0.6		1	0.10841
patient		physician		1		1		k		k			100			 50			0.6		2	0.17757
patient		physician		1		1		k		k			100			 50			0.6		3	0.20935
patient		physician		1		1		k		k			100			 50			0.6		4	0.23738
patient		physician		1		1		k		k			100			 50			0.6		5	0.25607
patient		physician		1		1		k		k			100			 50			0.5		1	0.11776
patient		physician		1		1		k		k			100			 50			0.5		2	0.17944
patient		physician		1		1		k		k			100			 50			0.5		3	0.21308
patient		physician		1		1		k		k			100			 50			0.5		4	0.23738
patient		physician		1		1		k		k			100			 50			0.5		5	0.25794
patient		physician		1		1		k		k			100			 50			0.4		1	0.13084
patient		physician		1		1		k		k			100			 50			0.4		2	0.18318
patient		physician		1		1		k		k			100			 50			0.4		3	0.20748
patient		physician		1		1		k		k			100			 50			0.4		4	0.23925
patient		physician		1		1		k		k			100			 50			0.4		5	0.25794
patient		physician		1		1		k		k			100			 50			0.3		1	0.13645
patient		physician		1		1		k		k			100			 50			0.3		2	0.18505
patient		physician		1		1		k		k			100			 50			0.3		3	0.21495
patient		physician		1		1		k		k			100			 50			0.3		4	0.24299
patient		physician		1		1		k		k			100			 50			0.3		5	0.27664
patient		physician		1		1		k		k			100			 50			0.2		1	0.14579
patient		physician		1		1		k		k			100			 50			0.2		2	0.19252
patient		physician		1		1		k		k			100			 50			0.2		3	0.23364
patient		physician		1		1		k		k			100			 50			0.2		4	0.26916
patient		physician		1		1		k		k			100			 50			0.2		5	0.31028
patient		physician		1		1		k		k			100			 50			0.1		1	0.16636
patient		physician		1		1		k		k			100			 50			0.1		2	0.24112
patient		physician		1		1		k		k			100			 50			0.1		3	0.28972
patient		physician		1		1		k		k			100			 50			0.1		4	0.31028
patient		physician		1		1		k		k			100			 50			0.1		5	0.35140
patient		physician		1		1		k		k			100			 50			0.0		1	0.20187
patient		physician		1		1		k		k			100			 50			0.0		2	0.29720
patient		physician		1		1		k		k			100			 50			0.0		3	0.33832
patient		physician		1		1		k		k			100			 50			0.0		4	0.37757
patient		physician		1		1		k		k			100			 50			0.0		5	0.39252
patient		physician		1		1		k		k			100			100			1.0		1	0.10841
patient		physician		1		1		k		k			100			100			1.0		2	0.16822
patient		physician		1		1		k		k			100			100			1.0		3	0.20561
patient		physician		1		1		k		k			100			100			1.0		4	0.23925
patient		physician		1		1		k		k			100			100			1.0		5	0.25794
patient		physician		1		1		k		k			100			100			0.9		1	0.10093
patient		physician		1		1		k		k			100			100			0.9		2	0.16822
patient		physician		1		1		k		k			100			100			0.9		3	0.20187
patient		physician		1		1		k		k			100			100			0.9		4	0.23551
patient		physician		1		1		k		k			100			100			0.9		5	0.25794
patient		physician		1		1		k		k			100			100			0.8		1	0.10093
patient		physician		1		1		k		k			100			100			0.8		2	0.17383
patient		physician		1		1		k		k			100			100			0.8		3	0.20561
patient		physician		1		1		k		k			100			100			0.8		4	0.23551
patient		physician		1		1		k		k			100			100			0.8		5	0.25234
patient		physician		1		1		k		k			100			100			0.7		1	0.10280
patient		physician		1		1		k		k			100			100			0.7		2	0.17383
patient		physician		1		1		k		k			100			100			0.7		3	0.20374
patient		physician		1		1		k		k			100			100			0.7		4	0.23364
patient		physician		1		1		k		k			100			100			0.7		5	0.25234
patient		physician		1		1		k		k			100			100			0.6		1	0.11215
patient		physician		1		1		k		k			100			100			0.6		2	0.17383
patient		physician		1		1		k		k			100			100			0.6		3	0.20374
patient		physician		1		1		k		k			100			100			0.6		4	0.23738
patient		physician		1		1		k		k			100			100			0.6		5	0.25981
patient		physician		1		1		k		k			100			100			0.5		1	0.12150
patient		physician		1		1		k		k			100			100			0.5		2	0.17570
patient		physician		1		1		k		k			100			100			0.5		3	0.20374
patient		physician		1		1		k		k			100			100			0.5		4	0.23925
patient		physician		1		1		k		k			100			100			0.5		5	0.26542
patient		physician		1		1		k		k			100			100			0.4		1	0.13271
patient		physician		1		1		k		k			100			100			0.4		2	0.18131
patient		physician		1		1		k		k			100			100			0.4		3	0.20561
patient		physician		1		1		k		k			100			100			0.4		4	0.24673
patient		physician		1		1		k		k			100			100			0.4		5	0.26916
patient		physician		1		1		k		k			100			100			0.3		1	0.13458
patient		physician		1		1		k		k			100			100			0.3		2	0.18505
patient		physician		1		1		k		k			100			100			0.3		3	0.21682
patient		physician		1		1		k		k			100			100			0.3		4	0.24860
patient		physician		1		1		k		k			100			100			0.3		5	0.28037
patient		physician		1		1		k		k			100			100			0.2		1	0.14393
patient		physician		1		1		k		k			100			100			0.2		2	0.19626
patient		physician		1		1		k		k			100			100			0.2		3	0.23738
patient		physician		1		1		k		k			100			100			0.2		4	0.28224
patient		physician		1		1		k		k			100			100			0.2		5	0.32336
patient		physician		1		1		k		k			100			100			0.1		1	0.16449
patient		physician		1		1		k		k			100			100			0.1		2	0.24673
patient		physician		1		1		k		k			100			100			0.1		3	0.29159
patient		physician		1		1		k		k			100			100			0.1		4	0.32710
patient		physician		1		1		k		k			100			100			0.1		5	0.35701
patient		physician		1		1		k		k			100			100			0.0		1	0.20187
patient		physician		1		1		k		k			100			100			0.0		2	0.29720
patient		physician		1		1		k		k			100			100			0.0		3	0.33832
patient		physician		1		1		k		k			100			100			0.0		4	0.37757
patient		physician		1		1		k		k			100			100			0.0		5	0.39252
physician		patient		1		1		k		k			  1			  1			1.0		1	0.24860
physician		patient		1		1		k		k			  1			  1			1.0		2	0.35514
physician		patient		1		1		k		k			  1			  1			1.0		3	0.40561
physician		patient		1		1		k		k			  1			  1			1.0		4	0.41682
physician		patient		1		1		k		k			  1			  1			1.0		5	0.42804
physician		patient		1		1		k		k			  1			  1			0.9		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.9		2	0.36075
physician		patient		1		1		k		k			  1			  1			0.9		3	0.42430
physician		patient		1		1		k		k			  1			  1			0.9		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.9		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.8		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.8		2	0.36075
physician		patient		1		1		k		k			  1			  1			0.8		3	0.42430
physician		patient		1		1		k		k			  1			  1			0.8		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.8		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.7		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.7		2	0.36075
physician		patient		1		1		k		k			  1			  1			0.7		3	0.42243
physician		patient		1		1		k		k			  1			  1			0.7		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.7		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.6		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.6		2	0.36262
physician		patient		1		1		k		k			  1			  1			0.6		3	0.42243
physician		patient		1		1		k		k			  1			  1			0.6		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.6		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.5		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.5		2	0.36262
physician		patient		1		1		k		k			  1			  1			0.5		3	0.42243
physician		patient		1		1		k		k			  1			  1			0.5		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.5		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.4		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.4		2	0.36075
physician		patient		1		1		k		k			  1			  1			0.4		3	0.42243
physician		patient		1		1		k		k			  1			  1			0.4		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.4		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.3		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.3		2	0.35888
physician		patient		1		1		k		k			  1			  1			0.3		3	0.42430
physician		patient		1		1		k		k			  1			  1			0.3		4	0.44112
physician		patient		1		1		k		k			  1			  1			0.3		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.2		1	0.24673
physician		patient		1		1		k		k			  1			  1			0.2		2	0.35701
physician		patient		1		1		k		k			  1			  1			0.2		3	0.42617
physician		patient		1		1		k		k			  1			  1			0.2		4	0.44112
physician		patient		1		1		k		k			  1			  1			0.2		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.1		1	0.24486
physician		patient		1		1		k		k			  1			  1			0.1		2	0.35701
physician		patient		1		1		k		k			  1			  1			0.1		3	0.42617
physician		patient		1		1		k		k			  1			  1			0.1		4	0.43925
physician		patient		1		1		k		k			  1			  1			0.1		5	0.46355
physician		patient		1		1		k		k			  1			  1			0.0		1	0.20187
physician		patient		1		1		k		k			  1			  1			0.0		2	0.29720
physician		patient		1		1		k		k			  1			  1			0.0		3	0.33832
physician		patient		1		1		k		k			  1			  1			0.0		4	0.37757
physician		patient		1		1		k		k			  1			  1			0.0		5	0.39252
physician		patient		1		1		k		k			  1			  2			1.0		1	0.24860
physician		patient		1		1		k		k			  1			  2			1.0		2	0.35514
physician		patient		1		1		k		k			  1			  2			1.0		3	0.40561
physician		patient		1		1		k		k			  1			  2			1.0		4	0.41682
physician		patient		1		1		k		k			  1			  2			1.0		5	0.42804
physician		patient		1		1		k		k			  1			  2			0.9		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.9		2	0.36075
physician		patient		1		1		k		k			  1			  2			0.9		3	0.42430
physician		patient		1		1		k		k			  1			  2			0.9		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.9		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.8		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.8		2	0.36075
physician		patient		1		1		k		k			  1			  2			0.8		3	0.42430
physician		patient		1		1		k		k			  1			  2			0.8		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.8		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.7		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.7		2	0.36075
physician		patient		1		1		k		k			  1			  2			0.7		3	0.42243
physician		patient		1		1		k		k			  1			  2			0.7		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.7		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.6		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.6		2	0.36262
physician		patient		1		1		k		k			  1			  2			0.6		3	0.42243
physician		patient		1		1		k		k			  1			  2			0.6		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.6		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.5		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.5		2	0.36262
physician		patient		1		1		k		k			  1			  2			0.5		3	0.42243
physician		patient		1		1		k		k			  1			  2			0.5		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.5		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.4		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.4		2	0.36075
physician		patient		1		1		k		k			  1			  2			0.4		3	0.42243
physician		patient		1		1		k		k			  1			  2			0.4		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.4		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.3		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.3		2	0.35888
physician		patient		1		1		k		k			  1			  2			0.3		3	0.42430
physician		patient		1		1		k		k			  1			  2			0.3		4	0.44112
physician		patient		1		1		k		k			  1			  2			0.3		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.2		1	0.24673
physician		patient		1		1		k		k			  1			  2			0.2		2	0.35701
physician		patient		1		1		k		k			  1			  2			0.2		3	0.42617
physician		patient		1		1		k		k			  1			  2			0.2		4	0.44112
physician		patient		1		1		k		k			  1			  2			0.2		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.1		1	0.24486
physician		patient		1		1		k		k			  1			  2			0.1		2	0.35701
physician		patient		1		1		k		k			  1			  2			0.1		3	0.42617
physician		patient		1		1		k		k			  1			  2			0.1		4	0.43925
physician		patient		1		1		k		k			  1			  2			0.1		5	0.46355
physician		patient		1		1		k		k			  1			  2			0.0		1	0.20187
physician		patient		1		1		k		k			  1			  2			0.0		2	0.29720
physician		patient		1		1		k		k			  1			  2			0.0		3	0.33832
physician		patient		1		1		k		k			  1			  2			0.0		4	0.37757
physician		patient		1		1		k		k			  1			  2			0.0		5	0.39252
physician		patient		1		1		k		k			  1			  3			1.0		1	0.24860
physician		patient		1		1		k		k			  1			  3			1.0		2	0.35514
physician		patient		1		1		k		k			  1			  3			1.0		3	0.40561
physician		patient		1		1		k		k			  1			  3			1.0		4	0.41682
physician		patient		1		1		k		k			  1			  3			1.0		5	0.42804
physician		patient		1		1		k		k			  1			  3			0.9		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.9		2	0.36075
physician		patient		1		1		k		k			  1			  3			0.9		3	0.42430
physician		patient		1		1		k		k			  1			  3			0.9		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.9		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.8		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.8		2	0.36075
physician		patient		1		1		k		k			  1			  3			0.8		3	0.42430
physician		patient		1		1		k		k			  1			  3			0.8		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.8		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.7		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.7		2	0.36075
physician		patient		1		1		k		k			  1			  3			0.7		3	0.42243
physician		patient		1		1		k		k			  1			  3			0.7		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.7		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.6		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.6		2	0.36262
physician		patient		1		1		k		k			  1			  3			0.6		3	0.42243
physician		patient		1		1		k		k			  1			  3			0.6		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.6		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.5		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.5		2	0.36262
physician		patient		1		1		k		k			  1			  3			0.5		3	0.42243
physician		patient		1		1		k		k			  1			  3			0.5		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.5		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.4		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.4		2	0.36075
physician		patient		1		1		k		k			  1			  3			0.4		3	0.42243
physician		patient		1		1		k		k			  1			  3			0.4		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.4		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.3		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.3		2	0.35888
physician		patient		1		1		k		k			  1			  3			0.3		3	0.42430
physician		patient		1		1		k		k			  1			  3			0.3		4	0.44112
physician		patient		1		1		k		k			  1			  3			0.3		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.2		1	0.24673
physician		patient		1		1		k		k			  1			  3			0.2		2	0.35701
physician		patient		1		1		k		k			  1			  3			0.2		3	0.42617
physician		patient		1		1		k		k			  1			  3			0.2		4	0.44112
physician		patient		1		1		k		k			  1			  3			0.2		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.1		1	0.24486
physician		patient		1		1		k		k			  1			  3			0.1		2	0.35701
physician		patient		1		1		k		k			  1			  3			0.1		3	0.42617
physician		patient		1		1		k		k			  1			  3			0.1		4	0.43925
physician		patient		1		1		k		k			  1			  3			0.1		5	0.46355
physician		patient		1		1		k		k			  1			  3			0.0		1	0.20187
physician		patient		1		1		k		k			  1			  3			0.0		2	0.29720
physician		patient		1		1		k		k			  1			  3			0.0		3	0.33832
physician		patient		1		1		k		k			  1			  3			0.0		4	0.37757
physician		patient		1		1		k		k			  1			  3			0.0		5	0.39252
physician		patient		1		1		k		k			  1			  4			1.0		1	0.24860
physician		patient		1		1		k		k			  1			  4			1.0		2	0.35514
physician		patient		1		1		k		k			  1			  4			1.0		3	0.40561
physician		patient		1		1		k		k			  1			  4			1.0		4	0.41682
physician		patient		1		1		k		k			  1			  4			1.0		5	0.42804
physician		patient		1		1		k		k			  1			  4			0.9		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.9		2	0.36075
physician		patient		1		1		k		k			  1			  4			0.9		3	0.42430
physician		patient		1		1		k		k			  1			  4			0.9		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.9		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.8		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.8		2	0.36075
physician		patient		1		1		k		k			  1			  4			0.8		3	0.42430
physician		patient		1		1		k		k			  1			  4			0.8		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.8		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.7		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.7		2	0.36075
physician		patient		1		1		k		k			  1			  4			0.7		3	0.42243
physician		patient		1		1		k		k			  1			  4			0.7		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.7		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.6		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.6		2	0.36262
physician		patient		1		1		k		k			  1			  4			0.6		3	0.42243
physician		patient		1		1		k		k			  1			  4			0.6		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.6		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.5		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.5		2	0.36262
physician		patient		1		1		k		k			  1			  4			0.5		3	0.42243
physician		patient		1		1		k		k			  1			  4			0.5		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.5		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.4		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.4		2	0.36075
physician		patient		1		1		k		k			  1			  4			0.4		3	0.42243
physician		patient		1		1		k		k			  1			  4			0.4		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.4		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.3		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.3		2	0.35888
physician		patient		1		1		k		k			  1			  4			0.3		3	0.42430
physician		patient		1		1		k		k			  1			  4			0.3		4	0.44112
physician		patient		1		1		k		k			  1			  4			0.3		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.2		1	0.24673
physician		patient		1		1		k		k			  1			  4			0.2		2	0.35701
physician		patient		1		1		k		k			  1			  4			0.2		3	0.42617
physician		patient		1		1		k		k			  1			  4			0.2		4	0.44112
physician		patient		1		1		k		k			  1			  4			0.2		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.1		1	0.24486
physician		patient		1		1		k		k			  1			  4			0.1		2	0.35701
physician		patient		1		1		k		k			  1			  4			0.1		3	0.42617
physician		patient		1		1		k		k			  1			  4			0.1		4	0.43925
physician		patient		1		1		k		k			  1			  4			0.1		5	0.46355
physician		patient		1		1		k		k			  1			  4			0.0		1	0.20187
physician		patient		1		1		k		k			  1			  4			0.0		2	0.29720
physician		patient		1		1		k		k			  1			  4			0.0		3	0.33832
physician		patient		1		1		k		k			  1			  4			0.0		4	0.37757
physician		patient		1		1		k		k			  1			  4			0.0		5	0.39252
physician		patient		1		1		k		k			  1			  5			1.0		1	0.24860
physician		patient		1		1		k		k			  1			  5			1.0		2	0.35514
physician		patient		1		1		k		k			  1			  5			1.0		3	0.40561
physician		patient		1		1		k		k			  1			  5			1.0		4	0.41682
physician		patient		1		1		k		k			  1			  5			1.0		5	0.42804
physician		patient		1		1		k		k			  1			  5			0.9		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.9		2	0.36075
physician		patient		1		1		k		k			  1			  5			0.9		3	0.42430
physician		patient		1		1		k		k			  1			  5			0.9		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.9		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.8		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.8		2	0.36075
physician		patient		1		1		k		k			  1			  5			0.8		3	0.42430
physician		patient		1		1		k		k			  1			  5			0.8		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.8		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.7		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.7		2	0.36075
physician		patient		1		1		k		k			  1			  5			0.7		3	0.42243
physician		patient		1		1		k		k			  1			  5			0.7		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.7		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.6		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.6		2	0.36262
physician		patient		1		1		k		k			  1			  5			0.6		3	0.42243
physician		patient		1		1		k		k			  1			  5			0.6		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.6		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.5		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.5		2	0.36262
physician		patient		1		1		k		k			  1			  5			0.5		3	0.42243
physician		patient		1		1		k		k			  1			  5			0.5		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.5		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.4		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.4		2	0.36075
physician		patient		1		1		k		k			  1			  5			0.4		3	0.42243
physician		patient		1		1		k		k			  1			  5			0.4		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.4		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.3		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.3		2	0.35888
physician		patient		1		1		k		k			  1			  5			0.3		3	0.42430
physician		patient		1		1		k		k			  1			  5			0.3		4	0.44112
physician		patient		1		1		k		k			  1			  5			0.3		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.2		1	0.24673
physician		patient		1		1		k		k			  1			  5			0.2		2	0.35701
physician		patient		1		1		k		k			  1			  5			0.2		3	0.42617
physician		patient		1		1		k		k			  1			  5			0.2		4	0.44112
physician		patient		1		1		k		k			  1			  5			0.2		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.1		1	0.24486
physician		patient		1		1		k		k			  1			  5			0.1		2	0.35701
physician		patient		1		1		k		k			  1			  5			0.1		3	0.42617
physician		patient		1		1		k		k			  1			  5			0.1		4	0.43925
physician		patient		1		1		k		k			  1			  5			0.1		5	0.46355
physician		patient		1		1		k		k			  1			  5			0.0		1	0.20187
physician		patient		1		1		k		k			  1			  5			0.0		2	0.29720
physician		patient		1		1		k		k			  1			  5			0.0		3	0.33832
physician		patient		1		1		k		k			  1			  5			0.0		4	0.37757
physician		patient		1		1		k		k			  1			  5			0.0		5	0.39252
physician		patient		1		1		k		k			  1			 10			1.0		1	0.24860
physician		patient		1		1		k		k			  1			 10			1.0		2	0.35514
physician		patient		1		1		k		k			  1			 10			1.0		3	0.40561
physician		patient		1		1		k		k			  1			 10			1.0		4	0.41682
physician		patient		1		1		k		k			  1			 10			1.0		5	0.42804
physician		patient		1		1		k		k			  1			 10			0.9		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.9		2	0.36075
physician		patient		1		1		k		k			  1			 10			0.9		3	0.42430
physician		patient		1		1		k		k			  1			 10			0.9		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.9		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.8		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.8		2	0.36075
physician		patient		1		1		k		k			  1			 10			0.8		3	0.42430
physician		patient		1		1		k		k			  1			 10			0.8		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.8		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.7		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.7		2	0.36075
physician		patient		1		1		k		k			  1			 10			0.7		3	0.42243
physician		patient		1		1		k		k			  1			 10			0.7		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.7		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.6		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.6		2	0.36262
physician		patient		1		1		k		k			  1			 10			0.6		3	0.42243
physician		patient		1		1		k		k			  1			 10			0.6		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.6		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.5		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.5		2	0.36262
physician		patient		1		1		k		k			  1			 10			0.5		3	0.42243
physician		patient		1		1		k		k			  1			 10			0.5		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.5		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.4		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.4		2	0.36075
physician		patient		1		1		k		k			  1			 10			0.4		3	0.42243
physician		patient		1		1		k		k			  1			 10			0.4		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.4		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.3		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.3		2	0.35888
physician		patient		1		1		k		k			  1			 10			0.3		3	0.42430
physician		patient		1		1		k		k			  1			 10			0.3		4	0.44112
physician		patient		1		1		k		k			  1			 10			0.3		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.2		1	0.24673
physician		patient		1		1		k		k			  1			 10			0.2		2	0.35701
physician		patient		1		1		k		k			  1			 10			0.2		3	0.42617
physician		patient		1		1		k		k			  1			 10			0.2		4	0.44112
physician		patient		1		1		k		k			  1			 10			0.2		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.1		1	0.24486
physician		patient		1		1		k		k			  1			 10			0.1		2	0.35701
physician		patient		1		1		k		k			  1			 10			0.1		3	0.42617
physician		patient		1		1		k		k			  1			 10			0.1		4	0.43925
physician		patient		1		1		k		k			  1			 10			0.1		5	0.46355
physician		patient		1		1		k		k			  1			 10			0.0		1	0.20187
physician		patient		1		1		k		k			  1			 10			0.0		2	0.29720
physician		patient		1		1		k		k			  1			 10			0.0		3	0.33832
physician		patient		1		1		k		k			  1			 10			0.0		4	0.37757
physician		patient		1		1		k		k			  1			 10			0.0		5	0.39252
physician		patient		1		1		k		k			  1			 20			1.0		1	0.24860
physician		patient		1		1		k		k			  1			 20			1.0		2	0.35514
physician		patient		1		1		k		k			  1			 20			1.0		3	0.40561
physician		patient		1		1		k		k			  1			 20			1.0		4	0.41682
physician		patient		1		1		k		k			  1			 20			1.0		5	0.42804
physician		patient		1		1		k		k			  1			 20			0.9		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.9		2	0.36075
physician		patient		1		1		k		k			  1			 20			0.9		3	0.42430
physician		patient		1		1		k		k			  1			 20			0.9		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.9		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.8		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.8		2	0.36075
physician		patient		1		1		k		k			  1			 20			0.8		3	0.42430
physician		patient		1		1		k		k			  1			 20			0.8		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.8		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.7		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.7		2	0.36075
physician		patient		1		1		k		k			  1			 20			0.7		3	0.42243
physician		patient		1		1		k		k			  1			 20			0.7		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.7		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.6		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.6		2	0.36262
physician		patient		1		1		k		k			  1			 20			0.6		3	0.42243
physician		patient		1		1		k		k			  1			 20			0.6		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.6		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.5		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.5		2	0.36262
physician		patient		1		1		k		k			  1			 20			0.5		3	0.42243
physician		patient		1		1		k		k			  1			 20			0.5		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.5		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.4		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.4		2	0.36075
physician		patient		1		1		k		k			  1			 20			0.4		3	0.42243
physician		patient		1		1		k		k			  1			 20			0.4		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.4		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.3		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.3		2	0.35888
physician		patient		1		1		k		k			  1			 20			0.3		3	0.42430
physician		patient		1		1		k		k			  1			 20			0.3		4	0.44112
physician		patient		1		1		k		k			  1			 20			0.3		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.2		1	0.24673
physician		patient		1		1		k		k			  1			 20			0.2		2	0.35701
physician		patient		1		1		k		k			  1			 20			0.2		3	0.42617
physician		patient		1		1		k		k			  1			 20			0.2		4	0.44112
physician		patient		1		1		k		k			  1			 20			0.2		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.1		1	0.24486
physician		patient		1		1		k		k			  1			 20			0.1		2	0.35701
physician		patient		1		1		k		k			  1			 20			0.1		3	0.42617
physician		patient		1		1		k		k			  1			 20			0.1		4	0.43925
physician		patient		1		1		k		k			  1			 20			0.1		5	0.46355
physician		patient		1		1		k		k			  1			 20			0.0		1	0.20187
physician		patient		1		1		k		k			  1			 20			0.0		2	0.29720
physician		patient		1		1		k		k			  1			 20			0.0		3	0.33832
physician		patient		1		1		k		k			  1			 20			0.0		4	0.37757
physician		patient		1		1		k		k			  1			 20			0.0		5	0.39252
physician		patient		1		1		k		k			  1			 50			1.0		1	0.24860
physician		patient		1		1		k		k			  1			 50			1.0		2	0.35514
physician		patient		1		1		k		k			  1			 50			1.0		3	0.40561
physician		patient		1		1		k		k			  1			 50			1.0		4	0.41682
physician		patient		1		1		k		k			  1			 50			1.0		5	0.42804
physician		patient		1		1		k		k			  1			 50			0.9		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.9		2	0.36075
physician		patient		1		1		k		k			  1			 50			0.9		3	0.42430
physician		patient		1		1		k		k			  1			 50			0.9		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.9		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.8		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.8		2	0.36075
physician		patient		1		1		k		k			  1			 50			0.8		3	0.42430
physician		patient		1		1		k		k			  1			 50			0.8		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.8		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.7		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.7		2	0.36075
physician		patient		1		1		k		k			  1			 50			0.7		3	0.42243
physician		patient		1		1		k		k			  1			 50			0.7		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.7		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.6		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.6		2	0.36262
physician		patient		1		1		k		k			  1			 50			0.6		3	0.42243
physician		patient		1		1		k		k			  1			 50			0.6		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.6		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.5		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.5		2	0.36262
physician		patient		1		1		k		k			  1			 50			0.5		3	0.42243
physician		patient		1		1		k		k			  1			 50			0.5		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.5		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.4		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.4		2	0.36075
physician		patient		1		1		k		k			  1			 50			0.4		3	0.42243
physician		patient		1		1		k		k			  1			 50			0.4		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.4		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.3		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.3		2	0.35888
physician		patient		1		1		k		k			  1			 50			0.3		3	0.42430
physician		patient		1		1		k		k			  1			 50			0.3		4	0.44112
physician		patient		1		1		k		k			  1			 50			0.3		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.2		1	0.24673
physician		patient		1		1		k		k			  1			 50			0.2		2	0.35701
physician		patient		1		1		k		k			  1			 50			0.2		3	0.42617
physician		patient		1		1		k		k			  1			 50			0.2		4	0.44112
physician		patient		1		1		k		k			  1			 50			0.2		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.1		1	0.24486
physician		patient		1		1		k		k			  1			 50			0.1		2	0.35701
physician		patient		1		1		k		k			  1			 50			0.1		3	0.42617
physician		patient		1		1		k		k			  1			 50			0.1		4	0.43925
physician		patient		1		1		k		k			  1			 50			0.1		5	0.46355
physician		patient		1		1		k		k			  1			 50			0.0		1	0.20187
physician		patient		1		1		k		k			  1			 50			0.0		2	0.29720
physician		patient		1		1		k		k			  1			 50			0.0		3	0.33832
physician		patient		1		1		k		k			  1			 50			0.0		4	0.37757
physician		patient		1		1		k		k			  1			 50			0.0		5	0.39252
physician		patient		1		1		k		k			  1			100			1.0		1	0.24860
physician		patient		1		1		k		k			  1			100			1.0		2	0.35514
physician		patient		1		1		k		k			  1			100			1.0		3	0.40561
physician		patient		1		1		k		k			  1			100			1.0		4	0.41682
physician		patient		1		1		k		k			  1			100			1.0		5	0.42804
physician		patient		1		1		k		k			  1			100			0.9		1	0.24486
physician		patient		1		1		k		k			  1			100			0.9		2	0.36075
physician		patient		1		1		k		k			  1			100			0.9		3	0.42430
physician		patient		1		1		k		k			  1			100			0.9		4	0.43925
physician		patient		1		1		k		k			  1			100			0.9		5	0.46355
physician		patient		1		1		k		k			  1			100			0.8		1	0.24486
physician		patient		1		1		k		k			  1			100			0.8		2	0.36075
physician		patient		1		1		k		k			  1			100			0.8		3	0.42430
physician		patient		1		1		k		k			  1			100			0.8		4	0.43925
physician		patient		1		1		k		k			  1			100			0.8		5	0.46355
physician		patient		1		1		k		k			  1			100			0.7		1	0.24486
physician		patient		1		1		k		k			  1			100			0.7		2	0.36075
physician		patient		1		1		k		k			  1			100			0.7		3	0.42243
physician		patient		1		1		k		k			  1			100			0.7		4	0.43925
physician		patient		1		1		k		k			  1			100			0.7		5	0.46355
physician		patient		1		1		k		k			  1			100			0.6		1	0.24486
physician		patient		1		1		k		k			  1			100			0.6		2	0.36262
physician		patient		1		1		k		k			  1			100			0.6		3	0.42243
physician		patient		1		1		k		k			  1			100			0.6		4	0.43925
physician		patient		1		1		k		k			  1			100			0.6		5	0.46355
physician		patient		1		1		k		k			  1			100			0.5		1	0.24486
physician		patient		1		1		k		k			  1			100			0.5		2	0.36262
physician		patient		1		1		k		k			  1			100			0.5		3	0.42243
physician		patient		1		1		k		k			  1			100			0.5		4	0.43925
physician		patient		1		1		k		k			  1			100			0.5		5	0.46355
physician		patient		1		1		k		k			  1			100			0.4		1	0.24486
physician		patient		1		1		k		k			  1			100			0.4		2	0.36075
physician		patient		1		1		k		k			  1			100			0.4		3	0.42243
physician		patient		1		1		k		k			  1			100			0.4		4	0.43925
physician		patient		1		1		k		k			  1			100			0.4		5	0.46355
physician		patient		1		1		k		k			  1			100			0.3		1	0.24486
physician		patient		1		1		k		k			  1			100			0.3		2	0.35888
physician		patient		1		1		k		k			  1			100			0.3		3	0.42430
physician		patient		1		1		k		k			  1			100			0.3		4	0.44112
physician		patient		1		1		k		k			  1			100			0.3		5	0.46355
physician		patient		1		1		k		k			  1			100			0.2		1	0.24673
physician		patient		1		1		k		k			  1			100			0.2		2	0.35701
physician		patient		1		1		k		k			  1			100			0.2		3	0.42617
physician		patient		1		1		k		k			  1			100			0.2		4	0.44112
physician		patient		1		1		k		k			  1			100			0.2		5	0.46355
physician		patient		1		1		k		k			  1			100			0.1		1	0.24486
physician		patient		1		1		k		k			  1			100			0.1		2	0.35701
physician		patient		1		1		k		k			  1			100			0.1		3	0.42617
physician		patient		1		1		k		k			  1			100			0.1		4	0.43925
physician		patient		1		1		k		k			  1			100			0.1		5	0.46355
physician		patient		1		1		k		k			  1			100			0.0		1	0.20187
physician		patient		1		1		k		k			  1			100			0.0		2	0.29720
physician		patient		1		1		k		k			  1			100			0.0		3	0.33832
physician		patient		1		1		k		k			  1			100			0.0		4	0.37757
physician		patient		1		1		k		k			  1			100			0.0		5	0.39252
physician		patient		1		1		k		k			  2			  1			1.0		1	0.21869
physician		patient		1		1		k		k			  2			  1			1.0		2	0.33271
physician		patient		1		1		k		k			  2			  1			1.0		3	0.39439
physician		patient		1		1		k		k			  2			  1			1.0		4	0.40935
physician		patient		1		1		k		k			  2			  1			1.0		5	0.42617
physician		patient		1		1		k		k			  2			  1			0.9		1	0.21495
physician		patient		1		1		k		k			  2			  1			0.9		2	0.33458
physician		patient		1		1		k		k			  2			  1			0.9		3	0.40374
physician		patient		1		1		k		k			  2			  1			0.9		4	0.42243
physician		patient		1		1		k		k			  2			  1			0.9		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.8		1	0.21495
physician		patient		1		1		k		k			  2			  1			0.8		2	0.33458
physician		patient		1		1		k		k			  2			  1			0.8		3	0.40374
physician		patient		1		1		k		k			  2			  1			0.8		4	0.42243
physician		patient		1		1		k		k			  2			  1			0.8		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.7		1	0.21495
physician		patient		1		1		k		k			  2			  1			0.7		2	0.33458
physician		patient		1		1		k		k			  2			  1			0.7		3	0.40374
physician		patient		1		1		k		k			  2			  1			0.7		4	0.42243
physician		patient		1		1		k		k			  2			  1			0.7		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.6		1	0.21495
physician		patient		1		1		k		k			  2			  1			0.6		2	0.33458
physician		patient		1		1		k		k			  2			  1			0.6		3	0.40374
physician		patient		1		1		k		k			  2			  1			0.6		4	0.42430
physician		patient		1		1		k		k			  2			  1			0.6		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.5		1	0.21495
physician		patient		1		1		k		k			  2			  1			0.5		2	0.33458
physician		patient		1		1		k		k			  2			  1			0.5		3	0.40374
physician		patient		1		1		k		k			  2			  1			0.5		4	0.42430
physician		patient		1		1		k		k			  2			  1			0.5		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.4		1	0.21495
physician		patient		1		1		k		k			  2			  1			0.4		2	0.33271
physician		patient		1		1		k		k			  2			  1			0.4		3	0.40374
physician		patient		1		1		k		k			  2			  1			0.4		4	0.42430
physician		patient		1		1		k		k			  2			  1			0.4		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.3		1	0.22056
physician		patient		1		1		k		k			  2			  1			0.3		2	0.33084
physician		patient		1		1		k		k			  2			  1			0.3		3	0.40561
physician		patient		1		1		k		k			  2			  1			0.3		4	0.42617
physician		patient		1		1		k		k			  2			  1			0.3		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.2		1	0.22430
physician		patient		1		1		k		k			  2			  1			0.2		2	0.33084
physician		patient		1		1		k		k			  2			  1			0.2		3	0.40748
physician		patient		1		1		k		k			  2			  1			0.2		4	0.42804
physician		patient		1		1		k		k			  2			  1			0.2		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.1		1	0.22430
physician		patient		1		1		k		k			  2			  1			0.1		2	0.32897
physician		patient		1		1		k		k			  2			  1			0.1		3	0.40935
physician		patient		1		1		k		k			  2			  1			0.1		4	0.42430
physician		patient		1		1		k		k			  2			  1			0.1		5	0.45421
physician		patient		1		1		k		k			  2			  1			0.0		1	0.20187
physician		patient		1		1		k		k			  2			  1			0.0		2	0.29720
physician		patient		1		1		k		k			  2			  1			0.0		3	0.33832
physician		patient		1		1		k		k			  2			  1			0.0		4	0.37757
physician		patient		1		1		k		k			  2			  1			0.0		5	0.39252
physician		patient		1		1		k		k			  2			  2			1.0		1	0.21869
physician		patient		1		1		k		k			  2			  2			1.0		2	0.33271
physician		patient		1		1		k		k			  2			  2			1.0		3	0.39439
physician		patient		1		1		k		k			  2			  2			1.0		4	0.40935
physician		patient		1		1		k		k			  2			  2			1.0		5	0.42617
physician		patient		1		1		k		k			  2			  2			0.9		1	0.21495
physician		patient		1		1		k		k			  2			  2			0.9		2	0.33458
physician		patient		1		1		k		k			  2			  2			0.9		3	0.40374
physician		patient		1		1		k		k			  2			  2			0.9		4	0.42243
physician		patient		1		1		k		k			  2			  2			0.9		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.8		1	0.21495
physician		patient		1		1		k		k			  2			  2			0.8		2	0.33458
physician		patient		1		1		k		k			  2			  2			0.8		3	0.40374
physician		patient		1		1		k		k			  2			  2			0.8		4	0.42243
physician		patient		1		1		k		k			  2			  2			0.8		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.7		1	0.21495
physician		patient		1		1		k		k			  2			  2			0.7		2	0.33458
physician		patient		1		1		k		k			  2			  2			0.7		3	0.40374
physician		patient		1		1		k		k			  2			  2			0.7		4	0.42243
physician		patient		1		1		k		k			  2			  2			0.7		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.6		1	0.21495
physician		patient		1		1		k		k			  2			  2			0.6		2	0.33458
physician		patient		1		1		k		k			  2			  2			0.6		3	0.40374
physician		patient		1		1		k		k			  2			  2			0.6		4	0.42430
physician		patient		1		1		k		k			  2			  2			0.6		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.5		1	0.21495
physician		patient		1		1		k		k			  2			  2			0.5		2	0.33458
physician		patient		1		1		k		k			  2			  2			0.5		3	0.40374
physician		patient		1		1		k		k			  2			  2			0.5		4	0.42430
physician		patient		1		1		k		k			  2			  2			0.5		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.4		1	0.21495
physician		patient		1		1		k		k			  2			  2			0.4		2	0.33271
physician		patient		1		1		k		k			  2			  2			0.4		3	0.40374
physician		patient		1		1		k		k			  2			  2			0.4		4	0.42430
physician		patient		1		1		k		k			  2			  2			0.4		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.3		1	0.22056
physician		patient		1		1		k		k			  2			  2			0.3		2	0.33084
physician		patient		1		1		k		k			  2			  2			0.3		3	0.40561
physician		patient		1		1		k		k			  2			  2			0.3		4	0.42617
physician		patient		1		1		k		k			  2			  2			0.3		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.2		1	0.22430
physician		patient		1		1		k		k			  2			  2			0.2		2	0.33084
physician		patient		1		1		k		k			  2			  2			0.2		3	0.40748
physician		patient		1		1		k		k			  2			  2			0.2		4	0.42804
physician		patient		1		1		k		k			  2			  2			0.2		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.1		1	0.22430
physician		patient		1		1		k		k			  2			  2			0.1		2	0.32897
physician		patient		1		1		k		k			  2			  2			0.1		3	0.40935
physician		patient		1		1		k		k			  2			  2			0.1		4	0.42430
physician		patient		1		1		k		k			  2			  2			0.1		5	0.45421
physician		patient		1		1		k		k			  2			  2			0.0		1	0.20187
physician		patient		1		1		k		k			  2			  2			0.0		2	0.29720
physician		patient		1		1		k		k			  2			  2			0.0		3	0.33832
physician		patient		1		1		k		k			  2			  2			0.0		4	0.37757
physician		patient		1		1		k		k			  2			  2			0.0		5	0.39252
physician		patient		1		1		k		k			  2			  3			1.0		1	0.21869
physician		patient		1		1		k		k			  2			  3			1.0		2	0.33271
physician		patient		1		1		k		k			  2			  3			1.0		3	0.39439
physician		patient		1		1		k		k			  2			  3			1.0		4	0.40935
physician		patient		1		1		k		k			  2			  3			1.0		5	0.42617
physician		patient		1		1		k		k			  2			  3			0.9		1	0.21495
physician		patient		1		1		k		k			  2			  3			0.9		2	0.33458
physician		patient		1		1		k		k			  2			  3			0.9		3	0.40374
physician		patient		1		1		k		k			  2			  3			0.9		4	0.42243
physician		patient		1		1		k		k			  2			  3			0.9		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.8		1	0.21495
physician		patient		1		1		k		k			  2			  3			0.8		2	0.33458
physician		patient		1		1		k		k			  2			  3			0.8		3	0.40374
physician		patient		1		1		k		k			  2			  3			0.8		4	0.42243
physician		patient		1		1		k		k			  2			  3			0.8		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.7		1	0.21495
physician		patient		1		1		k		k			  2			  3			0.7		2	0.33458
physician		patient		1		1		k		k			  2			  3			0.7		3	0.40374
physician		patient		1		1		k		k			  2			  3			0.7		4	0.42243
physician		patient		1		1		k		k			  2			  3			0.7		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.6		1	0.21495
physician		patient		1		1		k		k			  2			  3			0.6		2	0.33458
physician		patient		1		1		k		k			  2			  3			0.6		3	0.40374
physician		patient		1		1		k		k			  2			  3			0.6		4	0.42430
physician		patient		1		1		k		k			  2			  3			0.6		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.5		1	0.21495
physician		patient		1		1		k		k			  2			  3			0.5		2	0.33458
physician		patient		1		1		k		k			  2			  3			0.5		3	0.40374
physician		patient		1		1		k		k			  2			  3			0.5		4	0.42430
physician		patient		1		1		k		k			  2			  3			0.5		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.4		1	0.21495
physician		patient		1		1		k		k			  2			  3			0.4		2	0.33271
physician		patient		1		1		k		k			  2			  3			0.4		3	0.40374
physician		patient		1		1		k		k			  2			  3			0.4		4	0.42430
physician		patient		1		1		k		k			  2			  3			0.4		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.3		1	0.22056
physician		patient		1		1		k		k			  2			  3			0.3		2	0.33084
physician		patient		1		1		k		k			  2			  3			0.3		3	0.40561
physician		patient		1		1		k		k			  2			  3			0.3		4	0.42617
physician		patient		1		1		k		k			  2			  3			0.3		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.2		1	0.22430
physician		patient		1		1		k		k			  2			  3			0.2		2	0.33084
physician		patient		1		1		k		k			  2			  3			0.2		3	0.40748
physician		patient		1		1		k		k			  2			  3			0.2		4	0.42804
physician		patient		1		1		k		k			  2			  3			0.2		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.1		1	0.22430
physician		patient		1		1		k		k			  2			  3			0.1		2	0.32897
physician		patient		1		1		k		k			  2			  3			0.1		3	0.40935
physician		patient		1		1		k		k			  2			  3			0.1		4	0.42430
physician		patient		1		1		k		k			  2			  3			0.1		5	0.45421
physician		patient		1		1		k		k			  2			  3			0.0		1	0.20187
physician		patient		1		1		k		k			  2			  3			0.0		2	0.29720
physician		patient		1		1		k		k			  2			  3			0.0		3	0.33832
physician		patient		1		1		k		k			  2			  3			0.0		4	0.37757
physician		patient		1		1		k		k			  2			  3			0.0		5	0.39252
physician		patient		1		1		k		k			  2			  4			1.0		1	0.21869
physician		patient		1		1		k		k			  2			  4			1.0		2	0.33271
physician		patient		1		1		k		k			  2			  4			1.0		3	0.39439
physician		patient		1		1		k		k			  2			  4			1.0		4	0.40935
physician		patient		1		1		k		k			  2			  4			1.0		5	0.42617
physician		patient		1		1		k		k			  2			  4			0.9		1	0.21495
physician		patient		1		1		k		k			  2			  4			0.9		2	0.33458
physician		patient		1		1		k		k			  2			  4			0.9		3	0.40374
physician		patient		1		1		k		k			  2			  4			0.9		4	0.42243
physician		patient		1		1		k		k			  2			  4			0.9		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.8		1	0.21495
physician		patient		1		1		k		k			  2			  4			0.8		2	0.33458
physician		patient		1		1		k		k			  2			  4			0.8		3	0.40374
physician		patient		1		1		k		k			  2			  4			0.8		4	0.42243
physician		patient		1		1		k		k			  2			  4			0.8		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.7		1	0.21495
physician		patient		1		1		k		k			  2			  4			0.7		2	0.33458
physician		patient		1		1		k		k			  2			  4			0.7		3	0.40374
physician		patient		1		1		k		k			  2			  4			0.7		4	0.42243
physician		patient		1		1		k		k			  2			  4			0.7		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.6		1	0.21495
physician		patient		1		1		k		k			  2			  4			0.6		2	0.33458
physician		patient		1		1		k		k			  2			  4			0.6		3	0.40374
physician		patient		1		1		k		k			  2			  4			0.6		4	0.42430
physician		patient		1		1		k		k			  2			  4			0.6		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.5		1	0.21495
physician		patient		1		1		k		k			  2			  4			0.5		2	0.33458
physician		patient		1		1		k		k			  2			  4			0.5		3	0.40374
physician		patient		1		1		k		k			  2			  4			0.5		4	0.42430
physician		patient		1		1		k		k			  2			  4			0.5		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.4		1	0.21495
physician		patient		1		1		k		k			  2			  4			0.4		2	0.33271
physician		patient		1		1		k		k			  2			  4			0.4		3	0.40374
physician		patient		1		1		k		k			  2			  4			0.4		4	0.42430
physician		patient		1		1		k		k			  2			  4			0.4		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.3		1	0.22056
physician		patient		1		1		k		k			  2			  4			0.3		2	0.33084
physician		patient		1		1		k		k			  2			  4			0.3		3	0.40561
physician		patient		1		1		k		k			  2			  4			0.3		4	0.42617
physician		patient		1		1		k		k			  2			  4			0.3		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.2		1	0.22430
physician		patient		1		1		k		k			  2			  4			0.2		2	0.33084
physician		patient		1		1		k		k			  2			  4			0.2		3	0.40748
physician		patient		1		1		k		k			  2			  4			0.2		4	0.42804
physician		patient		1		1		k		k			  2			  4			0.2		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.1		1	0.22430
physician		patient		1		1		k		k			  2			  4			0.1		2	0.32897
physician		patient		1		1		k		k			  2			  4			0.1		3	0.40935
physician		patient		1		1		k		k			  2			  4			0.1		4	0.42430
physician		patient		1		1		k		k			  2			  4			0.1		5	0.45421
physician		patient		1		1		k		k			  2			  4			0.0		1	0.20187
physician		patient		1		1		k		k			  2			  4			0.0		2	0.29720
physician		patient		1		1		k		k			  2			  4			0.0		3	0.33832
physician		patient		1		1		k		k			  2			  4			0.0		4	0.37757
physician		patient		1		1		k		k			  2			  4			0.0		5	0.39252
physician		patient		1		1		k		k			  2			  5			1.0		1	0.21869
physician		patient		1		1		k		k			  2			  5			1.0		2	0.33271
physician		patient		1		1		k		k			  2			  5			1.0		3	0.39439
physician		patient		1		1		k		k			  2			  5			1.0		4	0.40935
physician		patient		1		1		k		k			  2			  5			1.0		5	0.42617
physician		patient		1		1		k		k			  2			  5			0.9		1	0.21495
physician		patient		1		1		k		k			  2			  5			0.9		2	0.33458
physician		patient		1		1		k		k			  2			  5			0.9		3	0.40374
physician		patient		1		1		k		k			  2			  5			0.9		4	0.42243
physician		patient		1		1		k		k			  2			  5			0.9		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.8		1	0.21495
physician		patient		1		1		k		k			  2			  5			0.8		2	0.33458
physician		patient		1		1		k		k			  2			  5			0.8		3	0.40374
physician		patient		1		1		k		k			  2			  5			0.8		4	0.42243
physician		patient		1		1		k		k			  2			  5			0.8		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.7		1	0.21495
physician		patient		1		1		k		k			  2			  5			0.7		2	0.33458
physician		patient		1		1		k		k			  2			  5			0.7		3	0.40374
physician		patient		1		1		k		k			  2			  5			0.7		4	0.42243
physician		patient		1		1		k		k			  2			  5			0.7		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.6		1	0.21495
physician		patient		1		1		k		k			  2			  5			0.6		2	0.33458
physician		patient		1		1		k		k			  2			  5			0.6		3	0.40374
physician		patient		1		1		k		k			  2			  5			0.6		4	0.42430
physician		patient		1		1		k		k			  2			  5			0.6		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.5		1	0.21495
physician		patient		1		1		k		k			  2			  5			0.5		2	0.33458
physician		patient		1		1		k		k			  2			  5			0.5		3	0.40374
physician		patient		1		1		k		k			  2			  5			0.5		4	0.42430
physician		patient		1		1		k		k			  2			  5			0.5		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.4		1	0.21495
physician		patient		1		1		k		k			  2			  5			0.4		2	0.33271
physician		patient		1		1		k		k			  2			  5			0.4		3	0.40374
physician		patient		1		1		k		k			  2			  5			0.4		4	0.42430
physician		patient		1		1		k		k			  2			  5			0.4		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.3		1	0.22056
physician		patient		1		1		k		k			  2			  5			0.3		2	0.33084
physician		patient		1		1		k		k			  2			  5			0.3		3	0.40561
physician		patient		1		1		k		k			  2			  5			0.3		4	0.42617
physician		patient		1		1		k		k			  2			  5			0.3		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.2		1	0.22430
physician		patient		1		1		k		k			  2			  5			0.2		2	0.33084
physician		patient		1		1		k		k			  2			  5			0.2		3	0.40748
physician		patient		1		1		k		k			  2			  5			0.2		4	0.42804
physician		patient		1		1		k		k			  2			  5			0.2		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.1		1	0.22430
physician		patient		1		1		k		k			  2			  5			0.1		2	0.32897
physician		patient		1		1		k		k			  2			  5			0.1		3	0.40935
physician		patient		1		1		k		k			  2			  5			0.1		4	0.42430
physician		patient		1		1		k		k			  2			  5			0.1		5	0.45421
physician		patient		1		1		k		k			  2			  5			0.0		1	0.20187
physician		patient		1		1		k		k			  2			  5			0.0		2	0.29720
physician		patient		1		1		k		k			  2			  5			0.0		3	0.33832
physician		patient		1		1		k		k			  2			  5			0.0		4	0.37757
physician		patient		1		1		k		k			  2			  5			0.0		5	0.39252
physician		patient		1		1		k		k			  2			 10			1.0		1	0.21869
physician		patient		1		1		k		k			  2			 10			1.0		2	0.33271
physician		patient		1		1		k		k			  2			 10			1.0		3	0.39439
physician		patient		1		1		k		k			  2			 10			1.0		4	0.40935
physician		patient		1		1		k		k			  2			 10			1.0		5	0.42617
physician		patient		1		1		k		k			  2			 10			0.9		1	0.21495
physician		patient		1		1		k		k			  2			 10			0.9		2	0.33458
physician		patient		1		1		k		k			  2			 10			0.9		3	0.40374
physician		patient		1		1		k		k			  2			 10			0.9		4	0.42243
physician		patient		1		1		k		k			  2			 10			0.9		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.8		1	0.21495
physician		patient		1		1		k		k			  2			 10			0.8		2	0.33458
physician		patient		1		1		k		k			  2			 10			0.8		3	0.40374
physician		patient		1		1		k		k			  2			 10			0.8		4	0.42243
physician		patient		1		1		k		k			  2			 10			0.8		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.7		1	0.21495
physician		patient		1		1		k		k			  2			 10			0.7		2	0.33458
physician		patient		1		1		k		k			  2			 10			0.7		3	0.40374
physician		patient		1		1		k		k			  2			 10			0.7		4	0.42243
physician		patient		1		1		k		k			  2			 10			0.7		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.6		1	0.21495
physician		patient		1		1		k		k			  2			 10			0.6		2	0.33458
physician		patient		1		1		k		k			  2			 10			0.6		3	0.40374
physician		patient		1		1		k		k			  2			 10			0.6		4	0.42430
physician		patient		1		1		k		k			  2			 10			0.6		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.5		1	0.21495
physician		patient		1		1		k		k			  2			 10			0.5		2	0.33458
physician		patient		1		1		k		k			  2			 10			0.5		3	0.40374
physician		patient		1		1		k		k			  2			 10			0.5		4	0.42430
physician		patient		1		1		k		k			  2			 10			0.5		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.4		1	0.21495
physician		patient		1		1		k		k			  2			 10			0.4		2	0.33271
physician		patient		1		1		k		k			  2			 10			0.4		3	0.40374
physician		patient		1		1		k		k			  2			 10			0.4		4	0.42430
physician		patient		1		1		k		k			  2			 10			0.4		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.3		1	0.22056
physician		patient		1		1		k		k			  2			 10			0.3		2	0.33084
physician		patient		1		1		k		k			  2			 10			0.3		3	0.40561
physician		patient		1		1		k		k			  2			 10			0.3		4	0.42617
physician		patient		1		1		k		k			  2			 10			0.3		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.2		1	0.22430
physician		patient		1		1		k		k			  2			 10			0.2		2	0.33084
physician		patient		1		1		k		k			  2			 10			0.2		3	0.40748
physician		patient		1		1		k		k			  2			 10			0.2		4	0.42804
physician		patient		1		1		k		k			  2			 10			0.2		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.1		1	0.22430
physician		patient		1		1		k		k			  2			 10			0.1		2	0.32897
physician		patient		1		1		k		k			  2			 10			0.1		3	0.40935
physician		patient		1		1		k		k			  2			 10			0.1		4	0.42430
physician		patient		1		1		k		k			  2			 10			0.1		5	0.45421
physician		patient		1		1		k		k			  2			 10			0.0		1	0.20187
physician		patient		1		1		k		k			  2			 10			0.0		2	0.29720
physician		patient		1		1		k		k			  2			 10			0.0		3	0.33832
physician		patient		1		1		k		k			  2			 10			0.0		4	0.37757
physician		patient		1		1		k		k			  2			 10			0.0		5	0.39252
physician		patient		1		1		k		k			  2			 20			1.0		1	0.21682
physician		patient		1		1		k		k			  2			 20			1.0		2	0.33271
physician		patient		1		1		k		k			  2			 20			1.0		3	0.39439
physician		patient		1		1		k		k			  2			 20			1.0		4	0.40935
physician		patient		1		1		k		k			  2			 20			1.0		5	0.42617
physician		patient		1		1		k		k			  2			 20			0.9		1	0.21308
physician		patient		1		1		k		k			  2			 20			0.9		2	0.33458
physician		patient		1		1		k		k			  2			 20			0.9		3	0.40374
physician		patient		1		1		k		k			  2			 20			0.9		4	0.42243
physician		patient		1		1		k		k			  2			 20			0.9		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.8		1	0.21308
physician		patient		1		1		k		k			  2			 20			0.8		2	0.33458
physician		patient		1		1		k		k			  2			 20			0.8		3	0.40374
physician		patient		1		1		k		k			  2			 20			0.8		4	0.42243
physician		patient		1		1		k		k			  2			 20			0.8		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.7		1	0.21308
physician		patient		1		1		k		k			  2			 20			0.7		2	0.33458
physician		patient		1		1		k		k			  2			 20			0.7		3	0.40374
physician		patient		1		1		k		k			  2			 20			0.7		4	0.42243
physician		patient		1		1		k		k			  2			 20			0.7		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.6		1	0.21308
physician		patient		1		1		k		k			  2			 20			0.6		2	0.33458
physician		patient		1		1		k		k			  2			 20			0.6		3	0.40374
physician		patient		1		1		k		k			  2			 20			0.6		4	0.42430
physician		patient		1		1		k		k			  2			 20			0.6		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.5		1	0.21308
physician		patient		1		1		k		k			  2			 20			0.5		2	0.33458
physician		patient		1		1		k		k			  2			 20			0.5		3	0.40374
physician		patient		1		1		k		k			  2			 20			0.5		4	0.42430
physician		patient		1		1		k		k			  2			 20			0.5		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.4		1	0.21308
physician		patient		1		1		k		k			  2			 20			0.4		2	0.33271
physician		patient		1		1		k		k			  2			 20			0.4		3	0.40374
physician		patient		1		1		k		k			  2			 20			0.4		4	0.42430
physician		patient		1		1		k		k			  2			 20			0.4		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.3		1	0.21869
physician		patient		1		1		k		k			  2			 20			0.3		2	0.33084
physician		patient		1		1		k		k			  2			 20			0.3		3	0.40561
physician		patient		1		1		k		k			  2			 20			0.3		4	0.42617
physician		patient		1		1		k		k			  2			 20			0.3		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.2		1	0.22243
physician		patient		1		1		k		k			  2			 20			0.2		2	0.33084
physician		patient		1		1		k		k			  2			 20			0.2		3	0.40748
physician		patient		1		1		k		k			  2			 20			0.2		4	0.42804
physician		patient		1		1		k		k			  2			 20			0.2		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.1		1	0.22430
physician		patient		1		1		k		k			  2			 20			0.1		2	0.32897
physician		patient		1		1		k		k			  2			 20			0.1		3	0.40935
physician		patient		1		1		k		k			  2			 20			0.1		4	0.42430
physician		patient		1		1		k		k			  2			 20			0.1		5	0.45234
physician		patient		1		1		k		k			  2			 20			0.0		1	0.20187
physician		patient		1		1		k		k			  2			 20			0.0		2	0.29720
physician		patient		1		1		k		k			  2			 20			0.0		3	0.33832
physician		patient		1		1		k		k			  2			 20			0.0		4	0.37757
physician		patient		1		1		k		k			  2			 20			0.0		5	0.39252
physician		patient		1		1		k		k			  2			 50			1.0		1	0.21682
physician		patient		1		1		k		k			  2			 50			1.0		2	0.33271
physician		patient		1		1		k		k			  2			 50			1.0		3	0.39439
physician		patient		1		1		k		k			  2			 50			1.0		4	0.40935
physician		patient		1		1		k		k			  2			 50			1.0		5	0.42617
physician		patient		1		1		k		k			  2			 50			0.9		1	0.21308
physician		patient		1		1		k		k			  2			 50			0.9		2	0.33458
physician		patient		1		1		k		k			  2			 50			0.9		3	0.40374
physician		patient		1		1		k		k			  2			 50			0.9		4	0.42243
physician		patient		1		1		k		k			  2			 50			0.9		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.8		1	0.21308
physician		patient		1		1		k		k			  2			 50			0.8		2	0.33458
physician		patient		1		1		k		k			  2			 50			0.8		3	0.40374
physician		patient		1		1		k		k			  2			 50			0.8		4	0.42243
physician		patient		1		1		k		k			  2			 50			0.8		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.7		1	0.21308
physician		patient		1		1		k		k			  2			 50			0.7		2	0.33458
physician		patient		1		1		k		k			  2			 50			0.7		3	0.40374
physician		patient		1		1		k		k			  2			 50			0.7		4	0.42243
physician		patient		1		1		k		k			  2			 50			0.7		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.6		1	0.21308
physician		patient		1		1		k		k			  2			 50			0.6		2	0.33458
physician		patient		1		1		k		k			  2			 50			0.6		3	0.40374
physician		patient		1		1		k		k			  2			 50			0.6		4	0.42430
physician		patient		1		1		k		k			  2			 50			0.6		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.5		1	0.21308
physician		patient		1		1		k		k			  2			 50			0.5		2	0.33458
physician		patient		1		1		k		k			  2			 50			0.5		3	0.40374
physician		patient		1		1		k		k			  2			 50			0.5		4	0.42430
physician		patient		1		1		k		k			  2			 50			0.5		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.4		1	0.21308
physician		patient		1		1		k		k			  2			 50			0.4		2	0.33271
physician		patient		1		1		k		k			  2			 50			0.4		3	0.40374
physician		patient		1		1		k		k			  2			 50			0.4		4	0.42430
physician		patient		1		1		k		k			  2			 50			0.4		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.3		1	0.21869
physician		patient		1		1		k		k			  2			 50			0.3		2	0.33084
physician		patient		1		1		k		k			  2			 50			0.3		3	0.40561
physician		patient		1		1		k		k			  2			 50			0.3		4	0.42617
physician		patient		1		1		k		k			  2			 50			0.3		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.2		1	0.22243
physician		patient		1		1		k		k			  2			 50			0.2		2	0.33084
physician		patient		1		1		k		k			  2			 50			0.2		3	0.40748
physician		patient		1		1		k		k			  2			 50			0.2		4	0.42804
physician		patient		1		1		k		k			  2			 50			0.2		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.1		1	0.22430
physician		patient		1		1		k		k			  2			 50			0.1		2	0.32897
physician		patient		1		1		k		k			  2			 50			0.1		3	0.40935
physician		patient		1		1		k		k			  2			 50			0.1		4	0.42430
physician		patient		1		1		k		k			  2			 50			0.1		5	0.45421
physician		patient		1		1		k		k			  2			 50			0.0		1	0.20187
physician		patient		1		1		k		k			  2			 50			0.0		2	0.29720
physician		patient		1		1		k		k			  2			 50			0.0		3	0.33832
physician		patient		1		1		k		k			  2			 50			0.0		4	0.37757
physician		patient		1		1		k		k			  2			 50			0.0		5	0.39252
physician		patient		1		1		k		k			  2			100			1.0		1	0.21682
physician		patient		1		1		k		k			  2			100			1.0		2	0.33271
physician		patient		1		1		k		k			  2			100			1.0		3	0.39439
physician		patient		1		1		k		k			  2			100			1.0		4	0.40935
physician		patient		1		1		k		k			  2			100			1.0		5	0.42617
physician		patient		1		1		k		k			  2			100			0.9		1	0.21308
physician		patient		1		1		k		k			  2			100			0.9		2	0.33458
physician		patient		1		1		k		k			  2			100			0.9		3	0.40374
physician		patient		1		1		k		k			  2			100			0.9		4	0.42243
physician		patient		1		1		k		k			  2			100			0.9		5	0.45421
physician		patient		1		1		k		k			  2			100			0.8		1	0.21308
physician		patient		1		1		k		k			  2			100			0.8		2	0.33458
physician		patient		1		1		k		k			  2			100			0.8		3	0.40374
physician		patient		1		1		k		k			  2			100			0.8		4	0.42243
physician		patient		1		1		k		k			  2			100			0.8		5	0.45421
physician		patient		1		1		k		k			  2			100			0.7		1	0.21308
physician		patient		1		1		k		k			  2			100			0.7		2	0.33458
physician		patient		1		1		k		k			  2			100			0.7		3	0.40374
physician		patient		1		1		k		k			  2			100			0.7		4	0.42243
physician		patient		1		1		k		k			  2			100			0.7		5	0.45421
physician		patient		1		1		k		k			  2			100			0.6		1	0.21308
physician		patient		1		1		k		k			  2			100			0.6		2	0.33458
physician		patient		1		1		k		k			  2			100			0.6		3	0.40374
physician		patient		1		1		k		k			  2			100			0.6		4	0.42430
physician		patient		1		1		k		k			  2			100			0.6		5	0.45421
physician		patient		1		1		k		k			  2			100			0.5		1	0.21308
physician		patient		1		1		k		k			  2			100			0.5		2	0.33458
physician		patient		1		1		k		k			  2			100			0.5		3	0.40374
physician		patient		1		1		k		k			  2			100			0.5		4	0.42430
physician		patient		1		1		k		k			  2			100			0.5		5	0.45421
physician		patient		1		1		k		k			  2			100			0.4		1	0.21308
physician		patient		1		1		k		k			  2			100			0.4		2	0.33271
physician		patient		1		1		k		k			  2			100			0.4		3	0.40374
physician		patient		1		1		k		k			  2			100			0.4		4	0.42430
physician		patient		1		1		k		k			  2			100			0.4		5	0.45421
physician		patient		1		1		k		k			  2			100			0.3		1	0.21869
physician		patient		1		1		k		k			  2			100			0.3		2	0.33084
physician		patient		1		1		k		k			  2			100			0.3		3	0.40561
physician		patient		1		1		k		k			  2			100			0.3		4	0.42617
physician		patient		1		1		k		k			  2			100			0.3		5	0.45421
physician		patient		1		1		k		k			  2			100			0.2		1	0.22243
physician		patient		1		1		k		k			  2			100			0.2		2	0.33084
physician		patient		1		1		k		k			  2			100			0.2		3	0.40748
physician		patient		1		1		k		k			  2			100			0.2		4	0.42804
physician		patient		1		1		k		k			  2			100			0.2		5	0.45421
physician		patient		1		1		k		k			  2			100			0.1		1	0.22430
physician		patient		1		1		k		k			  2			100			0.1		2	0.32897
physician		patient		1		1		k		k			  2			100			0.1		3	0.40935
physician		patient		1		1		k		k			  2			100			0.1		4	0.42430
physician		patient		1		1		k		k			  2			100			0.1		5	0.45421
physician		patient		1		1		k		k			  2			100			0.0		1	0.20187
physician		patient		1		1		k		k			  2			100			0.0		2	0.29720
physician		patient		1		1		k		k			  2			100			0.0		3	0.33832
physician		patient		1		1		k		k			  2			100			0.0		4	0.37757
physician		patient		1		1		k		k			  2			100			0.0		5	0.39252
physician		patient		1		1		k		k			  3			  1			1.0		1	0.20748
physician		patient		1		1		k		k			  3			  1			1.0		2	0.31402
physician		patient		1		1		k		k			  3			  1			1.0		3	0.37009
physician		patient		1		1		k		k			  3			  1			1.0		4	0.39065
physician		patient		1		1		k		k			  3			  1			1.0		5	0.41495
physician		patient		1		1		k		k			  3			  1			0.9		1	0.20374
physician		patient		1		1		k		k			  3			  1			0.9		2	0.31776
physician		patient		1		1		k		k			  3			  1			0.9		3	0.38131
physician		patient		1		1		k		k			  3			  1			0.9		4	0.40000
physician		patient		1		1		k		k			  3			  1			0.9		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.8		1	0.20374
physician		patient		1		1		k		k			  3			  1			0.8		2	0.31776
physician		patient		1		1		k		k			  3			  1			0.8		3	0.38131
physician		patient		1		1		k		k			  3			  1			0.8		4	0.40000
physician		patient		1		1		k		k			  3			  1			0.8		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.7		1	0.20374
physician		patient		1		1		k		k			  3			  1			0.7		2	0.31776
physician		patient		1		1		k		k			  3			  1			0.7		3	0.38131
physician		patient		1		1		k		k			  3			  1			0.7		4	0.40000
physician		patient		1		1		k		k			  3			  1			0.7		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.6		1	0.20374
physician		patient		1		1		k		k			  3			  1			0.6		2	0.31776
physician		patient		1		1		k		k			  3			  1			0.6		3	0.38131
physician		patient		1		1		k		k			  3			  1			0.6		4	0.40187
physician		patient		1		1		k		k			  3			  1			0.6		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.5		1	0.20374
physician		patient		1		1		k		k			  3			  1			0.5		2	0.31776
physician		patient		1		1		k		k			  3			  1			0.5		3	0.38131
physician		patient		1		1		k		k			  3			  1			0.5		4	0.40187
physician		patient		1		1		k		k			  3			  1			0.5		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.4		1	0.20374
physician		patient		1		1		k		k			  3			  1			0.4		2	0.31589
physician		patient		1		1		k		k			  3			  1			0.4		3	0.38131
physician		patient		1		1		k		k			  3			  1			0.4		4	0.40187
physician		patient		1		1		k		k			  3			  1			0.4		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.3		1	0.20561
physician		patient		1		1		k		k			  3			  1			0.3		2	0.31402
physician		patient		1		1		k		k			  3			  1			0.3		3	0.38318
physician		patient		1		1		k		k			  3			  1			0.3		4	0.40561
physician		patient		1		1		k		k			  3			  1			0.3		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.2		1	0.20935
physician		patient		1		1		k		k			  3			  1			0.2		2	0.31402
physician		patient		1		1		k		k			  3			  1			0.2		3	0.38505
physician		patient		1		1		k		k			  3			  1			0.2		4	0.40748
physician		patient		1		1		k		k			  3			  1			0.2		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.1		1	0.20935
physician		patient		1		1		k		k			  3			  1			0.1		2	0.31402
physician		patient		1		1		k		k			  3			  1			0.1		3	0.38692
physician		patient		1		1		k		k			  3			  1			0.1		4	0.40374
physician		patient		1		1		k		k			  3			  1			0.1		5	0.43925
physician		patient		1		1		k		k			  3			  1			0.0		1	0.20187
physician		patient		1		1		k		k			  3			  1			0.0		2	0.29720
physician		patient		1		1		k		k			  3			  1			0.0		3	0.33832
physician		patient		1		1		k		k			  3			  1			0.0		4	0.37757
physician		patient		1		1		k		k			  3			  1			0.0		5	0.39252
physician		patient		1		1		k		k			  3			  2			1.0		1	0.20748
physician		patient		1		1		k		k			  3			  2			1.0		2	0.31402
physician		patient		1		1		k		k			  3			  2			1.0		3	0.37009
physician		patient		1		1		k		k			  3			  2			1.0		4	0.39065
physician		patient		1		1		k		k			  3			  2			1.0		5	0.41495
physician		patient		1		1		k		k			  3			  2			0.9		1	0.20374
physician		patient		1		1		k		k			  3			  2			0.9		2	0.31776
physician		patient		1		1		k		k			  3			  2			0.9		3	0.38131
physician		patient		1		1		k		k			  3			  2			0.9		4	0.40000
physician		patient		1		1		k		k			  3			  2			0.9		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.8		1	0.20374
physician		patient		1		1		k		k			  3			  2			0.8		2	0.31776
physician		patient		1		1		k		k			  3			  2			0.8		3	0.38131
physician		patient		1		1		k		k			  3			  2			0.8		4	0.40000
physician		patient		1		1		k		k			  3			  2			0.8		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.7		1	0.20374
physician		patient		1		1		k		k			  3			  2			0.7		2	0.31776
physician		patient		1		1		k		k			  3			  2			0.7		3	0.38131
physician		patient		1		1		k		k			  3			  2			0.7		4	0.40000
physician		patient		1		1		k		k			  3			  2			0.7		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.6		1	0.20374
physician		patient		1		1		k		k			  3			  2			0.6		2	0.31776
physician		patient		1		1		k		k			  3			  2			0.6		3	0.38131
physician		patient		1		1		k		k			  3			  2			0.6		4	0.40187
physician		patient		1		1		k		k			  3			  2			0.6		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.5		1	0.20374
physician		patient		1		1		k		k			  3			  2			0.5		2	0.31776
physician		patient		1		1		k		k			  3			  2			0.5		3	0.38131
physician		patient		1		1		k		k			  3			  2			0.5		4	0.40187
physician		patient		1		1		k		k			  3			  2			0.5		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.4		1	0.20374
physician		patient		1		1		k		k			  3			  2			0.4		2	0.31589
physician		patient		1		1		k		k			  3			  2			0.4		3	0.38131
physician		patient		1		1		k		k			  3			  2			0.4		4	0.40187
physician		patient		1		1		k		k			  3			  2			0.4		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.3		1	0.20561
physician		patient		1		1		k		k			  3			  2			0.3		2	0.31402
physician		patient		1		1		k		k			  3			  2			0.3		3	0.38318
physician		patient		1		1		k		k			  3			  2			0.3		4	0.40561
physician		patient		1		1		k		k			  3			  2			0.3		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.2		1	0.20935
physician		patient		1		1		k		k			  3			  2			0.2		2	0.31402
physician		patient		1		1		k		k			  3			  2			0.2		3	0.38505
physician		patient		1		1		k		k			  3			  2			0.2		4	0.40748
physician		patient		1		1		k		k			  3			  2			0.2		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.1		1	0.20935
physician		patient		1		1		k		k			  3			  2			0.1		2	0.31402
physician		patient		1		1		k		k			  3			  2			0.1		3	0.38692
physician		patient		1		1		k		k			  3			  2			0.1		4	0.40374
physician		patient		1		1		k		k			  3			  2			0.1		5	0.43925
physician		patient		1		1		k		k			  3			  2			0.0		1	0.20187
physician		patient		1		1		k		k			  3			  2			0.0		2	0.29720
physician		patient		1		1		k		k			  3			  2			0.0		3	0.33832
physician		patient		1		1		k		k			  3			  2			0.0		4	0.37757
physician		patient		1		1		k		k			  3			  2			0.0		5	0.39252
physician		patient		1		1		k		k			  3			  3			1.0		1	0.20748
physician		patient		1		1		k		k			  3			  3			1.0		2	0.31402
physician		patient		1		1		k		k			  3			  3			1.0		3	0.37009
physician		patient		1		1		k		k			  3			  3			1.0		4	0.39065
physician		patient		1		1		k		k			  3			  3			1.0		5	0.41495
physician		patient		1		1		k		k			  3			  3			0.9		1	0.20374
physician		patient		1		1		k		k			  3			  3			0.9		2	0.31776
physician		patient		1		1		k		k			  3			  3			0.9		3	0.38131
physician		patient		1		1		k		k			  3			  3			0.9		4	0.40000
physician		patient		1		1		k		k			  3			  3			0.9		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.8		1	0.20374
physician		patient		1		1		k		k			  3			  3			0.8		2	0.31776
physician		patient		1		1		k		k			  3			  3			0.8		3	0.38131
physician		patient		1		1		k		k			  3			  3			0.8		4	0.40000
physician		patient		1		1		k		k			  3			  3			0.8		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.7		1	0.20374
physician		patient		1		1		k		k			  3			  3			0.7		2	0.31776
physician		patient		1		1		k		k			  3			  3			0.7		3	0.38131
physician		patient		1		1		k		k			  3			  3			0.7		4	0.40000
physician		patient		1		1		k		k			  3			  3			0.7		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.6		1	0.20374
physician		patient		1		1		k		k			  3			  3			0.6		2	0.31776
physician		patient		1		1		k		k			  3			  3			0.6		3	0.38131
physician		patient		1		1		k		k			  3			  3			0.6		4	0.40187
physician		patient		1		1		k		k			  3			  3			0.6		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.5		1	0.20374
physician		patient		1		1		k		k			  3			  3			0.5		2	0.31776
physician		patient		1		1		k		k			  3			  3			0.5		3	0.38131
physician		patient		1		1		k		k			  3			  3			0.5		4	0.40187
physician		patient		1		1		k		k			  3			  3			0.5		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.4		1	0.20374
physician		patient		1		1		k		k			  3			  3			0.4		2	0.31589
physician		patient		1		1		k		k			  3			  3			0.4		3	0.38131
physician		patient		1		1		k		k			  3			  3			0.4		4	0.40187
physician		patient		1		1		k		k			  3			  3			0.4		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.3		1	0.20561
physician		patient		1		1		k		k			  3			  3			0.3		2	0.31402
physician		patient		1		1		k		k			  3			  3			0.3		3	0.38318
physician		patient		1		1		k		k			  3			  3			0.3		4	0.40561
physician		patient		1		1		k		k			  3			  3			0.3		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.2		1	0.20935
physician		patient		1		1		k		k			  3			  3			0.2		2	0.31402
physician		patient		1		1		k		k			  3			  3			0.2		3	0.38505
physician		patient		1		1		k		k			  3			  3			0.2		4	0.40748
physician		patient		1		1		k		k			  3			  3			0.2		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.1		1	0.20935
physician		patient		1		1		k		k			  3			  3			0.1		2	0.31402
physician		patient		1		1		k		k			  3			  3			0.1		3	0.38692
physician		patient		1		1		k		k			  3			  3			0.1		4	0.40374
physician		patient		1		1		k		k			  3			  3			0.1		5	0.43925
physician		patient		1		1		k		k			  3			  3			0.0		1	0.20187
physician		patient		1		1		k		k			  3			  3			0.0		2	0.29720
physician		patient		1		1		k		k			  3			  3			0.0		3	0.33832
physician		patient		1		1		k		k			  3			  3			0.0		4	0.37757
physician		patient		1		1		k		k			  3			  3			0.0		5	0.39252
physician		patient		1		1		k		k			  3			  4			1.0		1	0.20748
physician		patient		1		1		k		k			  3			  4			1.0		2	0.31402
physician		patient		1		1		k		k			  3			  4			1.0		3	0.37009
physician		patient		1		1		k		k			  3			  4			1.0		4	0.39065
physician		patient		1		1		k		k			  3			  4			1.0		5	0.41495
physician		patient		1		1		k		k			  3			  4			0.9		1	0.20374
physician		patient		1		1		k		k			  3			  4			0.9		2	0.31776
physician		patient		1		1		k		k			  3			  4			0.9		3	0.38131
physician		patient		1		1		k		k			  3			  4			0.9		4	0.40000
physician		patient		1		1		k		k			  3			  4			0.9		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.8		1	0.20374
physician		patient		1		1		k		k			  3			  4			0.8		2	0.31776
physician		patient		1		1		k		k			  3			  4			0.8		3	0.38131
physician		patient		1		1		k		k			  3			  4			0.8		4	0.40000
physician		patient		1		1		k		k			  3			  4			0.8		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.7		1	0.20374
physician		patient		1		1		k		k			  3			  4			0.7		2	0.31776
physician		patient		1		1		k		k			  3			  4			0.7		3	0.38131
physician		patient		1		1		k		k			  3			  4			0.7		4	0.40000
physician		patient		1		1		k		k			  3			  4			0.7		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.6		1	0.20374
physician		patient		1		1		k		k			  3			  4			0.6		2	0.31776
physician		patient		1		1		k		k			  3			  4			0.6		3	0.38131
physician		patient		1		1		k		k			  3			  4			0.6		4	0.40187
physician		patient		1		1		k		k			  3			  4			0.6		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.5		1	0.20374
physician		patient		1		1		k		k			  3			  4			0.5		2	0.31776
physician		patient		1		1		k		k			  3			  4			0.5		3	0.38131
physician		patient		1		1		k		k			  3			  4			0.5		4	0.40187
physician		patient		1		1		k		k			  3			  4			0.5		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.4		1	0.20374
physician		patient		1		1		k		k			  3			  4			0.4		2	0.31589
physician		patient		1		1		k		k			  3			  4			0.4		3	0.38131
physician		patient		1		1		k		k			  3			  4			0.4		4	0.40187
physician		patient		1		1		k		k			  3			  4			0.4		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.3		1	0.20561
physician		patient		1		1		k		k			  3			  4			0.3		2	0.31402
physician		patient		1		1		k		k			  3			  4			0.3		3	0.38318
physician		patient		1		1		k		k			  3			  4			0.3		4	0.40561
physician		patient		1		1		k		k			  3			  4			0.3		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.2		1	0.20935
physician		patient		1		1		k		k			  3			  4			0.2		2	0.31402
physician		patient		1		1		k		k			  3			  4			0.2		3	0.38505
physician		patient		1		1		k		k			  3			  4			0.2		4	0.40748
physician		patient		1		1		k		k			  3			  4			0.2		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.1		1	0.20935
physician		patient		1		1		k		k			  3			  4			0.1		2	0.31402
physician		patient		1		1		k		k			  3			  4			0.1		3	0.38692
physician		patient		1		1		k		k			  3			  4			0.1		4	0.40374
physician		patient		1		1		k		k			  3			  4			0.1		5	0.43925
physician		patient		1		1		k		k			  3			  4			0.0		1	0.20187
physician		patient		1		1		k		k			  3			  4			0.0		2	0.29720
physician		patient		1		1		k		k			  3			  4			0.0		3	0.33832
physician		patient		1		1		k		k			  3			  4			0.0		4	0.37757
physician		patient		1		1		k		k			  3			  4			0.0		5	0.39252
physician		patient		1		1		k		k			  3			  5			1.0		1	0.20748
physician		patient		1		1		k		k			  3			  5			1.0		2	0.31402
physician		patient		1		1		k		k			  3			  5			1.0		3	0.37009
physician		patient		1		1		k		k			  3			  5			1.0		4	0.39065
physician		patient		1		1		k		k			  3			  5			1.0		5	0.41495
physician		patient		1		1		k		k			  3			  5			0.9		1	0.20374
physician		patient		1		1		k		k			  3			  5			0.9		2	0.31776
physician		patient		1		1		k		k			  3			  5			0.9		3	0.38131
physician		patient		1		1		k		k			  3			  5			0.9		4	0.40000
physician		patient		1		1		k		k			  3			  5			0.9		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.8		1	0.20374
physician		patient		1		1		k		k			  3			  5			0.8		2	0.31776
physician		patient		1		1		k		k			  3			  5			0.8		3	0.38131
physician		patient		1		1		k		k			  3			  5			0.8		4	0.40000
physician		patient		1		1		k		k			  3			  5			0.8		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.7		1	0.20374
physician		patient		1		1		k		k			  3			  5			0.7		2	0.31776
physician		patient		1		1		k		k			  3			  5			0.7		3	0.38131
physician		patient		1		1		k		k			  3			  5			0.7		4	0.40000
physician		patient		1		1		k		k			  3			  5			0.7		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.6		1	0.20374
physician		patient		1		1		k		k			  3			  5			0.6		2	0.31776
physician		patient		1		1		k		k			  3			  5			0.6		3	0.38131
physician		patient		1		1		k		k			  3			  5			0.6		4	0.40187
physician		patient		1		1		k		k			  3			  5			0.6		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.5		1	0.20374
physician		patient		1		1		k		k			  3			  5			0.5		2	0.31776
physician		patient		1		1		k		k			  3			  5			0.5		3	0.38131
physician		patient		1		1		k		k			  3			  5			0.5		4	0.40187
physician		patient		1		1		k		k			  3			  5			0.5		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.4		1	0.20374
physician		patient		1		1		k		k			  3			  5			0.4		2	0.31589
physician		patient		1		1		k		k			  3			  5			0.4		3	0.38131
physician		patient		1		1		k		k			  3			  5			0.4		4	0.40187
physician		patient		1		1		k		k			  3			  5			0.4		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.3		1	0.20561
physician		patient		1		1		k		k			  3			  5			0.3		2	0.31402
physician		patient		1		1		k		k			  3			  5			0.3		3	0.38318
physician		patient		1		1		k		k			  3			  5			0.3		4	0.40561
physician		patient		1		1		k		k			  3			  5			0.3		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.2		1	0.20935
physician		patient		1		1		k		k			  3			  5			0.2		2	0.31402
physician		patient		1		1		k		k			  3			  5			0.2		3	0.38505
physician		patient		1		1		k		k			  3			  5			0.2		4	0.40748
physician		patient		1		1		k		k			  3			  5			0.2		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.1		1	0.20935
physician		patient		1		1		k		k			  3			  5			0.1		2	0.31402
physician		patient		1		1		k		k			  3			  5			0.1		3	0.38692
physician		patient		1		1		k		k			  3			  5			0.1		4	0.40374
physician		patient		1		1		k		k			  3			  5			0.1		5	0.43925
physician		patient		1		1		k		k			  3			  5			0.0		1	0.20187
physician		patient		1		1		k		k			  3			  5			0.0		2	0.29720
physician		patient		1		1		k		k			  3			  5			0.0		3	0.33832
physician		patient		1		1		k		k			  3			  5			0.0		4	0.37757
physician		patient		1		1		k		k			  3			  5			0.0		5	0.39252
physician		patient		1		1		k		k			  3			 10			1.0		1	0.20748
physician		patient		1		1		k		k			  3			 10			1.0		2	0.31402
physician		patient		1		1		k		k			  3			 10			1.0		3	0.37009
physician		patient		1		1		k		k			  3			 10			1.0		4	0.39065
physician		patient		1		1		k		k			  3			 10			1.0		5	0.41495
physician		patient		1		1		k		k			  3			 10			0.9		1	0.20374
physician		patient		1		1		k		k			  3			 10			0.9		2	0.31776
physician		patient		1		1		k		k			  3			 10			0.9		3	0.38131
physician		patient		1		1		k		k			  3			 10			0.9		4	0.40000
physician		patient		1		1		k		k			  3			 10			0.9		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.8		1	0.20374
physician		patient		1		1		k		k			  3			 10			0.8		2	0.31776
physician		patient		1		1		k		k			  3			 10			0.8		3	0.38131
physician		patient		1		1		k		k			  3			 10			0.8		4	0.40000
physician		patient		1		1		k		k			  3			 10			0.8		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.7		1	0.20374
physician		patient		1		1		k		k			  3			 10			0.7		2	0.31776
physician		patient		1		1		k		k			  3			 10			0.7		3	0.38131
physician		patient		1		1		k		k			  3			 10			0.7		4	0.40000
physician		patient		1		1		k		k			  3			 10			0.7		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.6		1	0.20374
physician		patient		1		1		k		k			  3			 10			0.6		2	0.31776
physician		patient		1		1		k		k			  3			 10			0.6		3	0.38131
physician		patient		1		1		k		k			  3			 10			0.6		4	0.40187
physician		patient		1		1		k		k			  3			 10			0.6		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.5		1	0.20374
physician		patient		1		1		k		k			  3			 10			0.5		2	0.31776
physician		patient		1		1		k		k			  3			 10			0.5		3	0.38131
physician		patient		1		1		k		k			  3			 10			0.5		4	0.40187
physician		patient		1		1		k		k			  3			 10			0.5		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.4		1	0.20374
physician		patient		1		1		k		k			  3			 10			0.4		2	0.31589
physician		patient		1		1		k		k			  3			 10			0.4		3	0.38131
physician		patient		1		1		k		k			  3			 10			0.4		4	0.40187
physician		patient		1		1		k		k			  3			 10			0.4		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.3		1	0.20561
physician		patient		1		1		k		k			  3			 10			0.3		2	0.31402
physician		patient		1		1		k		k			  3			 10			0.3		3	0.38318
physician		patient		1		1		k		k			  3			 10			0.3		4	0.40561
physician		patient		1		1		k		k			  3			 10			0.3		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.2		1	0.20935
physician		patient		1		1		k		k			  3			 10			0.2		2	0.31402
physician		patient		1		1		k		k			  3			 10			0.2		3	0.38505
physician		patient		1		1		k		k			  3			 10			0.2		4	0.40748
physician		patient		1		1		k		k			  3			 10			0.2		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.1		1	0.20935
physician		patient		1		1		k		k			  3			 10			0.1		2	0.31402
physician		patient		1		1		k		k			  3			 10			0.1		3	0.38692
physician		patient		1		1		k		k			  3			 10			0.1		4	0.40374
physician		patient		1		1		k		k			  3			 10			0.1		5	0.43925
physician		patient		1		1		k		k			  3			 10			0.0		1	0.20187
physician		patient		1		1		k		k			  3			 10			0.0		2	0.29720
physician		patient		1		1		k		k			  3			 10			0.0		3	0.33832
physician		patient		1		1		k		k			  3			 10			0.0		4	0.37757
physician		patient		1		1		k		k			  3			 10			0.0		5	0.39252
physician		patient		1		1		k		k			  3			 20			1.0		1	0.20561
physician		patient		1		1		k		k			  3			 20			1.0		2	0.31215
physician		patient		1		1		k		k			  3			 20			1.0		3	0.37009
physician		patient		1		1		k		k			  3			 20			1.0		4	0.39065
physician		patient		1		1		k		k			  3			 20			1.0		5	0.41495
physician		patient		1		1		k		k			  3			 20			0.9		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.9		2	0.31589
physician		patient		1		1		k		k			  3			 20			0.9		3	0.38131
physician		patient		1		1		k		k			  3			 20			0.9		4	0.40000
physician		patient		1		1		k		k			  3			 20			0.9		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.8		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.8		2	0.31589
physician		patient		1		1		k		k			  3			 20			0.8		3	0.38131
physician		patient		1		1		k		k			  3			 20			0.8		4	0.40000
physician		patient		1		1		k		k			  3			 20			0.8		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.7		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.7		2	0.31589
physician		patient		1		1		k		k			  3			 20			0.7		3	0.38131
physician		patient		1		1		k		k			  3			 20			0.7		4	0.40000
physician		patient		1		1		k		k			  3			 20			0.7		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.6		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.6		2	0.31589
physician		patient		1		1		k		k			  3			 20			0.6		3	0.38131
physician		patient		1		1		k		k			  3			 20			0.6		4	0.40187
physician		patient		1		1		k		k			  3			 20			0.6		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.5		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.5		2	0.31589
physician		patient		1		1		k		k			  3			 20			0.5		3	0.38131
physician		patient		1		1		k		k			  3			 20			0.5		4	0.40187
physician		patient		1		1		k		k			  3			 20			0.5		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.4		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.4		2	0.31402
physician		patient		1		1		k		k			  3			 20			0.4		3	0.38131
physician		patient		1		1		k		k			  3			 20			0.4		4	0.40187
physician		patient		1		1		k		k			  3			 20			0.4		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.3		1	0.20374
physician		patient		1		1		k		k			  3			 20			0.3		2	0.31215
physician		patient		1		1		k		k			  3			 20			0.3		3	0.38318
physician		patient		1		1		k		k			  3			 20			0.3		4	0.40561
physician		patient		1		1		k		k			  3			 20			0.3		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.2		1	0.20748
physician		patient		1		1		k		k			  3			 20			0.2		2	0.31215
physician		patient		1		1		k		k			  3			 20			0.2		3	0.38505
physician		patient		1		1		k		k			  3			 20			0.2		4	0.40748
physician		patient		1		1		k		k			  3			 20			0.2		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.1		1	0.20935
physician		patient		1		1		k		k			  3			 20			0.1		2	0.31215
physician		patient		1		1		k		k			  3			 20			0.1		3	0.38692
physician		patient		1		1		k		k			  3			 20			0.1		4	0.40374
physician		patient		1		1		k		k			  3			 20			0.1		5	0.43738
physician		patient		1		1		k		k			  3			 20			0.0		1	0.20187
physician		patient		1		1		k		k			  3			 20			0.0		2	0.29720
physician		patient		1		1		k		k			  3			 20			0.0		3	0.33832
physician		patient		1		1		k		k			  3			 20			0.0		4	0.37757
physician		patient		1		1		k		k			  3			 20			0.0		5	0.39252
physician		patient		1		1		k		k			  3			 50			1.0		1	0.20561
physician		patient		1		1		k		k			  3			 50			1.0		2	0.31215
physician		patient		1		1		k		k			  3			 50			1.0		3	0.37009
physician		patient		1		1		k		k			  3			 50			1.0		4	0.39065
physician		patient		1		1		k		k			  3			 50			1.0		5	0.41495
physician		patient		1		1		k		k			  3			 50			0.9		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.9		2	0.31589
physician		patient		1		1		k		k			  3			 50			0.9		3	0.38131
physician		patient		1		1		k		k			  3			 50			0.9		4	0.40000
physician		patient		1		1		k		k			  3			 50			0.9		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.8		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.8		2	0.31589
physician		patient		1		1		k		k			  3			 50			0.8		3	0.38131
physician		patient		1		1		k		k			  3			 50			0.8		4	0.40000
physician		patient		1		1		k		k			  3			 50			0.8		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.7		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.7		2	0.31589
physician		patient		1		1		k		k			  3			 50			0.7		3	0.38131
physician		patient		1		1		k		k			  3			 50			0.7		4	0.40000
physician		patient		1		1		k		k			  3			 50			0.7		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.6		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.6		2	0.31589
physician		patient		1		1		k		k			  3			 50			0.6		3	0.38131
physician		patient		1		1		k		k			  3			 50			0.6		4	0.40187
physician		patient		1		1		k		k			  3			 50			0.6		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.5		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.5		2	0.31589
physician		patient		1		1		k		k			  3			 50			0.5		3	0.38131
physician		patient		1		1		k		k			  3			 50			0.5		4	0.40187
physician		patient		1		1		k		k			  3			 50			0.5		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.4		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.4		2	0.31402
physician		patient		1		1		k		k			  3			 50			0.4		3	0.38131
physician		patient		1		1		k		k			  3			 50			0.4		4	0.40187
physician		patient		1		1		k		k			  3			 50			0.4		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.3		1	0.20374
physician		patient		1		1		k		k			  3			 50			0.3		2	0.31215
physician		patient		1		1		k		k			  3			 50			0.3		3	0.38318
physician		patient		1		1		k		k			  3			 50			0.3		4	0.40561
physician		patient		1		1		k		k			  3			 50			0.3		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.2		1	0.20748
physician		patient		1		1		k		k			  3			 50			0.2		2	0.31215
physician		patient		1		1		k		k			  3			 50			0.2		3	0.38505
physician		patient		1		1		k		k			  3			 50			0.2		4	0.40748
physician		patient		1		1		k		k			  3			 50			0.2		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.1		1	0.20935
physician		patient		1		1		k		k			  3			 50			0.1		2	0.31215
physician		patient		1		1		k		k			  3			 50			0.1		3	0.38692
physician		patient		1		1		k		k			  3			 50			0.1		4	0.40374
physician		patient		1		1		k		k			  3			 50			0.1		5	0.43925
physician		patient		1		1		k		k			  3			 50			0.0		1	0.20187
physician		patient		1		1		k		k			  3			 50			0.0		2	0.29720
physician		patient		1		1		k		k			  3			 50			0.0		3	0.33832
physician		patient		1		1		k		k			  3			 50			0.0		4	0.37757
physician		patient		1		1		k		k			  3			 50			0.0		5	0.39252
physician		patient		1		1		k		k			  3			100			1.0		1	0.20561
physician		patient		1		1		k		k			  3			100			1.0		2	0.31402
physician		patient		1		1		k		k			  3			100			1.0		3	0.37009
physician		patient		1		1		k		k			  3			100			1.0		4	0.39065
physician		patient		1		1		k		k			  3			100			1.0		5	0.41495
physician		patient		1		1		k		k			  3			100			0.9		1	0.20187
physician		patient		1		1		k		k			  3			100			0.9		2	0.31776
physician		patient		1		1		k		k			  3			100			0.9		3	0.38131
physician		patient		1		1		k		k			  3			100			0.9		4	0.40000
physician		patient		1		1		k		k			  3			100			0.9		5	0.43925
physician		patient		1		1		k		k			  3			100			0.8		1	0.20187
physician		patient		1		1		k		k			  3			100			0.8		2	0.31776
physician		patient		1		1		k		k			  3			100			0.8		3	0.38131
physician		patient		1		1		k		k			  3			100			0.8		4	0.40000
physician		patient		1		1		k		k			  3			100			0.8		5	0.43925
physician		patient		1		1		k		k			  3			100			0.7		1	0.20187
physician		patient		1		1		k		k			  3			100			0.7		2	0.31776
physician		patient		1		1		k		k			  3			100			0.7		3	0.38131
physician		patient		1		1		k		k			  3			100			0.7		4	0.40000
physician		patient		1		1		k		k			  3			100			0.7		5	0.43925
physician		patient		1		1		k		k			  3			100			0.6		1	0.20187
physician		patient		1		1		k		k			  3			100			0.6		2	0.31776
physician		patient		1		1		k		k			  3			100			0.6		3	0.38131
physician		patient		1		1		k		k			  3			100			0.6		4	0.40187
physician		patient		1		1		k		k			  3			100			0.6		5	0.43925
physician		patient		1		1		k		k			  3			100			0.5		1	0.20187
physician		patient		1		1		k		k			  3			100			0.5		2	0.31776
physician		patient		1		1		k		k			  3			100			0.5		3	0.38131
physician		patient		1		1		k		k			  3			100			0.5		4	0.40187
physician		patient		1		1		k		k			  3			100			0.5		5	0.43925
physician		patient		1		1		k		k			  3			100			0.4		1	0.20187
physician		patient		1		1		k		k			  3			100			0.4		2	0.31589
physician		patient		1		1		k		k			  3			100			0.4		3	0.38131
physician		patient		1		1		k		k			  3			100			0.4		4	0.40187
physician		patient		1		1		k		k			  3			100			0.4		5	0.43925
physician		patient		1		1		k		k			  3			100			0.3		1	0.20374
physician		patient		1		1		k		k			  3			100			0.3		2	0.31402
physician		patient		1		1		k		k			  3			100			0.3		3	0.38318
physician		patient		1		1		k		k			  3			100			0.3		4	0.40561
physician		patient		1		1		k		k			  3			100			0.3		5	0.43925
physician		patient		1		1		k		k			  3			100			0.2		1	0.20748
physician		patient		1		1		k		k			  3			100			0.2		2	0.31402
physician		patient		1		1		k		k			  3			100			0.2		3	0.38505
physician		patient		1		1		k		k			  3			100			0.2		4	0.40748
physician		patient		1		1		k		k			  3			100			0.2		5	0.43925
physician		patient		1		1		k		k			  3			100			0.1		1	0.20935
physician		patient		1		1		k		k			  3			100			0.1		2	0.31402
physician		patient		1		1		k		k			  3			100			0.1		3	0.38692
physician		patient		1		1		k		k			  3			100			0.1		4	0.40374
physician		patient		1		1		k		k			  3			100			0.1		5	0.43925
physician		patient		1		1		k		k			  3			100			0.0		1	0.20187
physician		patient		1		1		k		k			  3			100			0.0		2	0.29720
physician		patient		1		1		k		k			  3			100			0.0		3	0.33832
physician		patient		1		1		k		k			  3			100			0.0		4	0.37757
physician		patient		1		1		k		k			  3			100			0.0		5	0.39252
physician		patient		1		1		k		k			  4			  1			1.0		1	0.19813
physician		patient		1		1		k		k			  4			  1			1.0		2	0.30654
physician		patient		1		1		k		k			  4			  1			1.0		3	0.36262
physician		patient		1		1		k		k			  4			  1			1.0		4	0.38318
physician		patient		1		1		k		k			  4			  1			1.0		5	0.40935
physician		patient		1		1		k		k			  4			  1			0.9		1	0.19439
physician		patient		1		1		k		k			  4			  1			0.9		2	0.31028
physician		patient		1		1		k		k			  4			  1			0.9		3	0.37383
physician		patient		1		1		k		k			  4			  1			0.9		4	0.39439
physician		patient		1		1		k		k			  4			  1			0.9		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.8		1	0.19439
physician		patient		1		1		k		k			  4			  1			0.8		2	0.31028
physician		patient		1		1		k		k			  4			  1			0.8		3	0.37383
physician		patient		1		1		k		k			  4			  1			0.8		4	0.39439
physician		patient		1		1		k		k			  4			  1			0.8		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.7		1	0.19439
physician		patient		1		1		k		k			  4			  1			0.7		2	0.31028
physician		patient		1		1		k		k			  4			  1			0.7		3	0.37383
physician		patient		1		1		k		k			  4			  1			0.7		4	0.39439
physician		patient		1		1		k		k			  4			  1			0.7		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.6		1	0.19439
physician		patient		1		1		k		k			  4			  1			0.6		2	0.31028
physician		patient		1		1		k		k			  4			  1			0.6		3	0.37383
physician		patient		1		1		k		k			  4			  1			0.6		4	0.39439
physician		patient		1		1		k		k			  4			  1			0.6		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.5		1	0.19439
physician		patient		1		1		k		k			  4			  1			0.5		2	0.31028
physician		patient		1		1		k		k			  4			  1			0.5		3	0.37383
physician		patient		1		1		k		k			  4			  1			0.5		4	0.39439
physician		patient		1		1		k		k			  4			  1			0.5		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.4		1	0.19439
physician		patient		1		1		k		k			  4			  1			0.4		2	0.30841
physician		patient		1		1		k		k			  4			  1			0.4		3	0.37383
physician		patient		1		1		k		k			  4			  1			0.4		4	0.39439
physician		patient		1		1		k		k			  4			  1			0.4		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.3		1	0.19626
physician		patient		1		1		k		k			  4			  1			0.3		2	0.30841
physician		patient		1		1		k		k			  4			  1			0.3		3	0.37570
physician		patient		1		1		k		k			  4			  1			0.3		4	0.39813
physician		patient		1		1		k		k			  4			  1			0.3		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.2		1	0.20000
physician		patient		1		1		k		k			  4			  1			0.2		2	0.30841
physician		patient		1		1		k		k			  4			  1			0.2		3	0.37570
physician		patient		1		1		k		k			  4			  1			0.2		4	0.40000
physician		patient		1		1		k		k			  4			  1			0.2		5	0.43178
physician		patient		1		1		k		k			  4			  1			0.1		1	0.20000
physician		patient		1		1		k		k			  4			  1			0.1		2	0.30841
physician		patient		1		1		k		k			  4			  1			0.1		3	0.37757
physician		patient		1		1		k		k			  4			  1			0.1		4	0.39626
physician		patient		1		1		k		k			  4			  1			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  1			0.0		1	0.20187
physician		patient		1		1		k		k			  4			  1			0.0		2	0.29720
physician		patient		1		1		k		k			  4			  1			0.0		3	0.33832
physician		patient		1		1		k		k			  4			  1			0.0		4	0.37757
physician		patient		1		1		k		k			  4			  1			0.0		5	0.39252
physician		patient		1		1		k		k			  4			  2			1.0		1	0.19813
physician		patient		1		1		k		k			  4			  2			1.0		2	0.30654
physician		patient		1		1		k		k			  4			  2			1.0		3	0.36262
physician		patient		1		1		k		k			  4			  2			1.0		4	0.38318
physician		patient		1		1		k		k			  4			  2			1.0		5	0.40935
physician		patient		1		1		k		k			  4			  2			0.9		1	0.19439
physician		patient		1		1		k		k			  4			  2			0.9		2	0.31028
physician		patient		1		1		k		k			  4			  2			0.9		3	0.37383
physician		patient		1		1		k		k			  4			  2			0.9		4	0.39439
physician		patient		1		1		k		k			  4			  2			0.9		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.8		1	0.19439
physician		patient		1		1		k		k			  4			  2			0.8		2	0.31028
physician		patient		1		1		k		k			  4			  2			0.8		3	0.37383
physician		patient		1		1		k		k			  4			  2			0.8		4	0.39439
physician		patient		1		1		k		k			  4			  2			0.8		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.7		1	0.19439
physician		patient		1		1		k		k			  4			  2			0.7		2	0.31028
physician		patient		1		1		k		k			  4			  2			0.7		3	0.37383
physician		patient		1		1		k		k			  4			  2			0.7		4	0.39439
physician		patient		1		1		k		k			  4			  2			0.7		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.6		1	0.19439
physician		patient		1		1		k		k			  4			  2			0.6		2	0.31028
physician		patient		1		1		k		k			  4			  2			0.6		3	0.37383
physician		patient		1		1		k		k			  4			  2			0.6		4	0.39439
physician		patient		1		1		k		k			  4			  2			0.6		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.5		1	0.19439
physician		patient		1		1		k		k			  4			  2			0.5		2	0.31028
physician		patient		1		1		k		k			  4			  2			0.5		3	0.37383
physician		patient		1		1		k		k			  4			  2			0.5		4	0.39439
physician		patient		1		1		k		k			  4			  2			0.5		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.4		1	0.19439
physician		patient		1		1		k		k			  4			  2			0.4		2	0.30841
physician		patient		1		1		k		k			  4			  2			0.4		3	0.37383
physician		patient		1		1		k		k			  4			  2			0.4		4	0.39439
physician		patient		1		1		k		k			  4			  2			0.4		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.3		1	0.19626
physician		patient		1		1		k		k			  4			  2			0.3		2	0.30841
physician		patient		1		1		k		k			  4			  2			0.3		3	0.37570
physician		patient		1		1		k		k			  4			  2			0.3		4	0.39813
physician		patient		1		1		k		k			  4			  2			0.3		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.2		1	0.20000
physician		patient		1		1		k		k			  4			  2			0.2		2	0.30841
physician		patient		1		1		k		k			  4			  2			0.2		3	0.37570
physician		patient		1		1		k		k			  4			  2			0.2		4	0.40000
physician		patient		1		1		k		k			  4			  2			0.2		5	0.43178
physician		patient		1		1		k		k			  4			  2			0.1		1	0.20000
physician		patient		1		1		k		k			  4			  2			0.1		2	0.30841
physician		patient		1		1		k		k			  4			  2			0.1		3	0.37757
physician		patient		1		1		k		k			  4			  2			0.1		4	0.39626
physician		patient		1		1		k		k			  4			  2			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  2			0.0		1	0.20187
physician		patient		1		1		k		k			  4			  2			0.0		2	0.29720
physician		patient		1		1		k		k			  4			  2			0.0		3	0.33832
physician		patient		1		1		k		k			  4			  2			0.0		4	0.37757
physician		patient		1		1		k		k			  4			  2			0.0		5	0.39252
physician		patient		1		1		k		k			  4			  3			1.0		1	0.19813
physician		patient		1		1		k		k			  4			  3			1.0		2	0.30654
physician		patient		1		1		k		k			  4			  3			1.0		3	0.36262
physician		patient		1		1		k		k			  4			  3			1.0		4	0.38318
physician		patient		1		1		k		k			  4			  3			1.0		5	0.40935
physician		patient		1		1		k		k			  4			  3			0.9		1	0.19439
physician		patient		1		1		k		k			  4			  3			0.9		2	0.31028
physician		patient		1		1		k		k			  4			  3			0.9		3	0.37383
physician		patient		1		1		k		k			  4			  3			0.9		4	0.39439
physician		patient		1		1		k		k			  4			  3			0.9		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.8		1	0.19439
physician		patient		1		1		k		k			  4			  3			0.8		2	0.31028
physician		patient		1		1		k		k			  4			  3			0.8		3	0.37383
physician		patient		1		1		k		k			  4			  3			0.8		4	0.39439
physician		patient		1		1		k		k			  4			  3			0.8		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.7		1	0.19439
physician		patient		1		1		k		k			  4			  3			0.7		2	0.31028
physician		patient		1		1		k		k			  4			  3			0.7		3	0.37383
physician		patient		1		1		k		k			  4			  3			0.7		4	0.39439
physician		patient		1		1		k		k			  4			  3			0.7		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.6		1	0.19439
physician		patient		1		1		k		k			  4			  3			0.6		2	0.31028
physician		patient		1		1		k		k			  4			  3			0.6		3	0.37383
physician		patient		1		1		k		k			  4			  3			0.6		4	0.39439
physician		patient		1		1		k		k			  4			  3			0.6		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.5		1	0.19439
physician		patient		1		1		k		k			  4			  3			0.5		2	0.31028
physician		patient		1		1		k		k			  4			  3			0.5		3	0.37383
physician		patient		1		1		k		k			  4			  3			0.5		4	0.39439
physician		patient		1		1		k		k			  4			  3			0.5		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.4		1	0.19439
physician		patient		1		1		k		k			  4			  3			0.4		2	0.30841
physician		patient		1		1		k		k			  4			  3			0.4		3	0.37383
physician		patient		1		1		k		k			  4			  3			0.4		4	0.39439
physician		patient		1		1		k		k			  4			  3			0.4		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.3		1	0.19626
physician		patient		1		1		k		k			  4			  3			0.3		2	0.30841
physician		patient		1		1		k		k			  4			  3			0.3		3	0.37570
physician		patient		1		1		k		k			  4			  3			0.3		4	0.39813
physician		patient		1		1		k		k			  4			  3			0.3		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.2		1	0.20000
physician		patient		1		1		k		k			  4			  3			0.2		2	0.30841
physician		patient		1		1		k		k			  4			  3			0.2		3	0.37570
physician		patient		1		1		k		k			  4			  3			0.2		4	0.40000
physician		patient		1		1		k		k			  4			  3			0.2		5	0.43178
physician		patient		1		1		k		k			  4			  3			0.1		1	0.20000
physician		patient		1		1		k		k			  4			  3			0.1		2	0.30841
physician		patient		1		1		k		k			  4			  3			0.1		3	0.37757
physician		patient		1		1		k		k			  4			  3			0.1		4	0.39626
physician		patient		1		1		k		k			  4			  3			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  3			0.0		1	0.20187
physician		patient		1		1		k		k			  4			  3			0.0		2	0.29720
physician		patient		1		1		k		k			  4			  3			0.0		3	0.33832
physician		patient		1		1		k		k			  4			  3			0.0		4	0.37757
physician		patient		1		1		k		k			  4			  3			0.0		5	0.39252
physician		patient		1		1		k		k			  4			  4			1.0		1	0.19813
physician		patient		1		1		k		k			  4			  4			1.0		2	0.30654
physician		patient		1		1		k		k			  4			  4			1.0		3	0.36262
physician		patient		1		1		k		k			  4			  4			1.0		4	0.38318
physician		patient		1		1		k		k			  4			  4			1.0		5	0.40935
physician		patient		1		1		k		k			  4			  4			0.9		1	0.19439
physician		patient		1		1		k		k			  4			  4			0.9		2	0.31028
physician		patient		1		1		k		k			  4			  4			0.9		3	0.37383
physician		patient		1		1		k		k			  4			  4			0.9		4	0.39439
physician		patient		1		1		k		k			  4			  4			0.9		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.8		1	0.19439
physician		patient		1		1		k		k			  4			  4			0.8		2	0.31028
physician		patient		1		1		k		k			  4			  4			0.8		3	0.37383
physician		patient		1		1		k		k			  4			  4			0.8		4	0.39439
physician		patient		1		1		k		k			  4			  4			0.8		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.7		1	0.19439
physician		patient		1		1		k		k			  4			  4			0.7		2	0.31028
physician		patient		1		1		k		k			  4			  4			0.7		3	0.37383
physician		patient		1		1		k		k			  4			  4			0.7		4	0.39439
physician		patient		1		1		k		k			  4			  4			0.7		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.6		1	0.19439
physician		patient		1		1		k		k			  4			  4			0.6		2	0.31028
physician		patient		1		1		k		k			  4			  4			0.6		3	0.37383
physician		patient		1		1		k		k			  4			  4			0.6		4	0.39439
physician		patient		1		1		k		k			  4			  4			0.6		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.5		1	0.19439
physician		patient		1		1		k		k			  4			  4			0.5		2	0.31028
physician		patient		1		1		k		k			  4			  4			0.5		3	0.37383
physician		patient		1		1		k		k			  4			  4			0.5		4	0.39439
physician		patient		1		1		k		k			  4			  4			0.5		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.4		1	0.19439
physician		patient		1		1		k		k			  4			  4			0.4		2	0.30841
physician		patient		1		1		k		k			  4			  4			0.4		3	0.37383
physician		patient		1		1		k		k			  4			  4			0.4		4	0.39439
physician		patient		1		1		k		k			  4			  4			0.4		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.3		1	0.19626
physician		patient		1		1		k		k			  4			  4			0.3		2	0.30841
physician		patient		1		1		k		k			  4			  4			0.3		3	0.37570
physician		patient		1		1		k		k			  4			  4			0.3		4	0.39813
physician		patient		1		1		k		k			  4			  4			0.3		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.2		1	0.20000
physician		patient		1		1		k		k			  4			  4			0.2		2	0.30841
physician		patient		1		1		k		k			  4			  4			0.2		3	0.37570
physician		patient		1		1		k		k			  4			  4			0.2		4	0.40000
physician		patient		1		1		k		k			  4			  4			0.2		5	0.43178
physician		patient		1		1		k		k			  4			  4			0.1		1	0.20000
physician		patient		1		1		k		k			  4			  4			0.1		2	0.30841
physician		patient		1		1		k		k			  4			  4			0.1		3	0.37757
physician		patient		1		1		k		k			  4			  4			0.1		4	0.39626
physician		patient		1		1		k		k			  4			  4			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  4			0.0		1	0.20187
physician		patient		1		1		k		k			  4			  4			0.0		2	0.29720
physician		patient		1		1		k		k			  4			  4			0.0		3	0.33832
physician		patient		1		1		k		k			  4			  4			0.0		4	0.37757
physician		patient		1		1		k		k			  4			  4			0.0		5	0.39252
physician		patient		1		1		k		k			  4			  5			1.0		1	0.19813
physician		patient		1		1		k		k			  4			  5			1.0		2	0.30654
physician		patient		1		1		k		k			  4			  5			1.0		3	0.36262
physician		patient		1		1		k		k			  4			  5			1.0		4	0.38318
physician		patient		1		1		k		k			  4			  5			1.0		5	0.40935
physician		patient		1		1		k		k			  4			  5			0.9		1	0.19439
physician		patient		1		1		k		k			  4			  5			0.9		2	0.31028
physician		patient		1		1		k		k			  4			  5			0.9		3	0.37383
physician		patient		1		1		k		k			  4			  5			0.9		4	0.39439
physician		patient		1		1		k		k			  4			  5			0.9		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.8		1	0.19439
physician		patient		1		1		k		k			  4			  5			0.8		2	0.31028
physician		patient		1		1		k		k			  4			  5			0.8		3	0.37383
physician		patient		1		1		k		k			  4			  5			0.8		4	0.39439
physician		patient		1		1		k		k			  4			  5			0.8		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.7		1	0.19439
physician		patient		1		1		k		k			  4			  5			0.7		2	0.31028
physician		patient		1		1		k		k			  4			  5			0.7		3	0.37383
physician		patient		1		1		k		k			  4			  5			0.7		4	0.39439
physician		patient		1		1		k		k			  4			  5			0.7		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.6		1	0.19439
physician		patient		1		1		k		k			  4			  5			0.6		2	0.31028
physician		patient		1		1		k		k			  4			  5			0.6		3	0.37383
physician		patient		1		1		k		k			  4			  5			0.6		4	0.39439
physician		patient		1		1		k		k			  4			  5			0.6		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.5		1	0.19439
physician		patient		1		1		k		k			  4			  5			0.5		2	0.31028
physician		patient		1		1		k		k			  4			  5			0.5		3	0.37383
physician		patient		1		1		k		k			  4			  5			0.5		4	0.39439
physician		patient		1		1		k		k			  4			  5			0.5		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.4		1	0.19439
physician		patient		1		1		k		k			  4			  5			0.4		2	0.30841
physician		patient		1		1		k		k			  4			  5			0.4		3	0.37383
physician		patient		1		1		k		k			  4			  5			0.4		4	0.39439
physician		patient		1		1		k		k			  4			  5			0.4		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.3		1	0.19626
physician		patient		1		1		k		k			  4			  5			0.3		2	0.30841
physician		patient		1		1		k		k			  4			  5			0.3		3	0.37570
physician		patient		1		1		k		k			  4			  5			0.3		4	0.39813
physician		patient		1		1		k		k			  4			  5			0.3		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.2		1	0.20000
physician		patient		1		1		k		k			  4			  5			0.2		2	0.30841
physician		patient		1		1		k		k			  4			  5			0.2		3	0.37570
physician		patient		1		1		k		k			  4			  5			0.2		4	0.40000
physician		patient		1		1		k		k			  4			  5			0.2		5	0.43178
physician		patient		1		1		k		k			  4			  5			0.1		1	0.20000
physician		patient		1		1		k		k			  4			  5			0.1		2	0.30841
physician		patient		1		1		k		k			  4			  5			0.1		3	0.37757
physician		patient		1		1		k		k			  4			  5			0.1		4	0.39626
physician		patient		1		1		k		k			  4			  5			0.1		5	0.43364
physician		patient		1		1		k		k			  4			  5			0.0		1	0.20187
physician		patient		1		1		k		k			  4			  5			0.0		2	0.29720
physician		patient		1		1		k		k			  4			  5			0.0		3	0.33832
physician		patient		1		1		k		k			  4			  5			0.0		4	0.37757
physician		patient		1		1		k		k			  4			  5			0.0		5	0.39252
physician		patient		1		1		k		k			  4			 10			1.0		1	0.19813
physician		patient		1		1		k		k			  4			 10			1.0		2	0.30654
physician		patient		1		1		k		k			  4			 10			1.0		3	0.36262
physician		patient		1		1		k		k			  4			 10			1.0		4	0.38318
physician		patient		1		1		k		k			  4			 10			1.0		5	0.40935
physician		patient		1		1		k		k			  4			 10			0.9		1	0.19439
physician		patient		1		1		k		k			  4			 10			0.9		2	0.31028
physician		patient		1		1		k		k			  4			 10			0.9		3	0.37383
physician		patient		1		1		k		k			  4			 10			0.9		4	0.39439
physician		patient		1		1		k		k			  4			 10			0.9		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.8		1	0.19439
physician		patient		1		1		k		k			  4			 10			0.8		2	0.31028
physician		patient		1		1		k		k			  4			 10			0.8		3	0.37383
physician		patient		1		1		k		k			  4			 10			0.8		4	0.39439
physician		patient		1		1		k		k			  4			 10			0.8		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.7		1	0.19439
physician		patient		1		1		k		k			  4			 10			0.7		2	0.31028
physician		patient		1		1		k		k			  4			 10			0.7		3	0.37383
physician		patient		1		1		k		k			  4			 10			0.7		4	0.39439
physician		patient		1		1		k		k			  4			 10			0.7		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.6		1	0.19439
physician		patient		1		1		k		k			  4			 10			0.6		2	0.31028
physician		patient		1		1		k		k			  4			 10			0.6		3	0.37383
physician		patient		1		1		k		k			  4			 10			0.6		4	0.39439
physician		patient		1		1		k		k			  4			 10			0.6		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.5		1	0.19439
physician		patient		1		1		k		k			  4			 10			0.5		2	0.31028
physician		patient		1		1		k		k			  4			 10			0.5		3	0.37383
physician		patient		1		1		k		k			  4			 10			0.5		4	0.39439
physician		patient		1		1		k		k			  4			 10			0.5		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.4		1	0.19439
physician		patient		1		1		k		k			  4			 10			0.4		2	0.30841
physician		patient		1		1		k		k			  4			 10			0.4		3	0.37383
physician		patient		1		1		k		k			  4			 10			0.4		4	0.39439
physician		patient		1		1		k		k			  4			 10			0.4		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.3		1	0.19626
physician		patient		1		1		k		k			  4			 10			0.3		2	0.30841
physician		patient		1		1		k		k			  4			 10			0.3		3	0.37570
physician		patient		1		1		k		k			  4			 10			0.3		4	0.39813
physician		patient		1		1		k		k			  4			 10			0.3		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.2		1	0.20000
physician		patient		1		1		k		k			  4			 10			0.2		2	0.30841
physician		patient		1		1		k		k			  4			 10			0.2		3	0.37570
physician		patient		1		1		k		k			  4			 10			0.2		4	0.40000
physician		patient		1		1		k		k			  4			 10			0.2		5	0.43178
physician		patient		1		1		k		k			  4			 10			0.1		1	0.20000
physician		patient		1		1		k		k			  4			 10			0.1		2	0.30841
physician		patient		1		1		k		k			  4			 10			0.1		3	0.37757
physician		patient		1		1		k		k			  4			 10			0.1		4	0.39626
physician		patient		1		1		k		k			  4			 10			0.1		5	0.43364
physician		patient		1		1		k		k			  4			 10			0.0		1	0.20187
physician		patient		1		1		k		k			  4			 10			0.0		2	0.29720
physician		patient		1		1		k		k			  4			 10			0.0		3	0.33832
physician		patient		1		1		k		k			  4			 10			0.0		4	0.37757
physician		patient		1		1		k		k			  4			 10			0.0		5	0.39252
physician		patient		1		1		k		k			  4			 20			1.0		1	0.19626
physician		patient		1		1		k		k			  4			 20			1.0		2	0.30467
physician		patient		1		1		k		k			  4			 20			1.0		3	0.36075
physician		patient		1		1		k		k			  4			 20			1.0		4	0.38131
physician		patient		1		1		k		k			  4			 20			1.0		5	0.40748
physician		patient		1		1		k		k			  4			 20			0.9		1	0.19252
physician		patient		1		1		k		k			  4			 20			0.9		2	0.30841
physician		patient		1		1		k		k			  4			 20			0.9		3	0.37196
physician		patient		1		1		k		k			  4			 20			0.9		4	0.39252
physician		patient		1		1		k		k			  4			 20			0.9		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.8		1	0.19252
physician		patient		1		1		k		k			  4			 20			0.8		2	0.30841
physician		patient		1		1		k		k			  4			 20			0.8		3	0.37196
physician		patient		1		1		k		k			  4			 20			0.8		4	0.39252
physician		patient		1		1		k		k			  4			 20			0.8		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.7		1	0.19252
physician		patient		1		1		k		k			  4			 20			0.7		2	0.30841
physician		patient		1		1		k		k			  4			 20			0.7		3	0.37196
physician		patient		1		1		k		k			  4			 20			0.7		4	0.39252
physician		patient		1		1		k		k			  4			 20			0.7		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.6		1	0.19252
physician		patient		1		1		k		k			  4			 20			0.6		2	0.30841
physician		patient		1		1		k		k			  4			 20			0.6		3	0.37196
physician		patient		1		1		k		k			  4			 20			0.6		4	0.39252
physician		patient		1		1		k		k			  4			 20			0.6		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.5		1	0.19252
physician		patient		1		1		k		k			  4			 20			0.5		2	0.30841
physician		patient		1		1		k		k			  4			 20			0.5		3	0.37196
physician		patient		1		1		k		k			  4			 20			0.5		4	0.39252
physician		patient		1		1		k		k			  4			 20			0.5		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.4		1	0.19252
physician		patient		1		1		k		k			  4			 20			0.4		2	0.30654
physician		patient		1		1		k		k			  4			 20			0.4		3	0.37196
physician		patient		1		1		k		k			  4			 20			0.4		4	0.39252
physician		patient		1		1		k		k			  4			 20			0.4		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.3		1	0.19439
physician		patient		1		1		k		k			  4			 20			0.3		2	0.30654
physician		patient		1		1		k		k			  4			 20			0.3		3	0.37383
physician		patient		1		1		k		k			  4			 20			0.3		4	0.39626
physician		patient		1		1		k		k			  4			 20			0.3		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.2		1	0.19813
physician		patient		1		1		k		k			  4			 20			0.2		2	0.30654
physician		patient		1		1		k		k			  4			 20			0.2		3	0.37383
physician		patient		1		1		k		k			  4			 20			0.2		4	0.39813
physician		patient		1		1		k		k			  4			 20			0.2		5	0.42804
physician		patient		1		1		k		k			  4			 20			0.1		1	0.20000
physician		patient		1		1		k		k			  4			 20			0.1		2	0.30654
physician		patient		1		1		k		k			  4			 20			0.1		3	0.37570
physician		patient		1		1		k		k			  4			 20			0.1		4	0.39439
physician		patient		1		1		k		k			  4			 20			0.1		5	0.42991
physician		patient		1		1		k		k			  4			 20			0.0		1	0.20187
physician		patient		1		1		k		k			  4			 20			0.0		2	0.29720
physician		patient		1		1		k		k			  4			 20			0.0		3	0.33832
physician		patient		1		1		k		k			  4			 20			0.0		4	0.37757
physician		patient		1		1		k		k			  4			 20			0.0		5	0.39252
physician		patient		1		1		k		k			  4			 50			1.0		1	0.19626
physician		patient		1		1		k		k			  4			 50			1.0		2	0.30467
physician		patient		1		1		k		k			  4			 50			1.0		3	0.36075
physician		patient		1		1		k		k			  4			 50			1.0		4	0.38318
physician		patient		1		1		k		k			  4			 50			1.0		5	0.40935
physician		patient		1		1		k		k			  4			 50			0.9		1	0.19252
physician		patient		1		1		k		k			  4			 50			0.9		2	0.30841
physician		patient		1		1		k		k			  4			 50			0.9		3	0.37196
physician		patient		1		1		k		k			  4			 50			0.9		4	0.39439
physician		patient		1		1		k		k			  4			 50			0.9		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.8		1	0.19252
physician		patient		1		1		k		k			  4			 50			0.8		2	0.30841
physician		patient		1		1		k		k			  4			 50			0.8		3	0.37196
physician		patient		1		1		k		k			  4			 50			0.8		4	0.39439
physician		patient		1		1		k		k			  4			 50			0.8		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.7		1	0.19252
physician		patient		1		1		k		k			  4			 50			0.7		2	0.30841
physician		patient		1		1		k		k			  4			 50			0.7		3	0.37196
physician		patient		1		1		k		k			  4			 50			0.7		4	0.39439
physician		patient		1		1		k		k			  4			 50			0.7		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.6		1	0.19252
physician		patient		1		1		k		k			  4			 50			0.6		2	0.30841
physician		patient		1		1		k		k			  4			 50			0.6		3	0.37196
physician		patient		1		1		k		k			  4			 50			0.6		4	0.39439
physician		patient		1		1		k		k			  4			 50			0.6		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.5		1	0.19252
physician		patient		1		1		k		k			  4			 50			0.5		2	0.30841
physician		patient		1		1		k		k			  4			 50			0.5		3	0.37196
physician		patient		1		1		k		k			  4			 50			0.5		4	0.39439
physician		patient		1		1		k		k			  4			 50			0.5		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.4		1	0.19252
physician		patient		1		1		k		k			  4			 50			0.4		2	0.30654
physician		patient		1		1		k		k			  4			 50			0.4		3	0.37196
physician		patient		1		1		k		k			  4			 50			0.4		4	0.39439
physician		patient		1		1		k		k			  4			 50			0.4		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.3		1	0.19439
physician		patient		1		1		k		k			  4			 50			0.3		2	0.30654
physician		patient		1		1		k		k			  4			 50			0.3		3	0.37383
physician		patient		1		1		k		k			  4			 50			0.3		4	0.39813
physician		patient		1		1		k		k			  4			 50			0.3		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.2		1	0.19813
physician		patient		1		1		k		k			  4			 50			0.2		2	0.30654
physician		patient		1		1		k		k			  4			 50			0.2		3	0.37383
physician		patient		1		1		k		k			  4			 50			0.2		4	0.40000
physician		patient		1		1		k		k			  4			 50			0.2		5	0.43178
physician		patient		1		1		k		k			  4			 50			0.1		1	0.20000
physician		patient		1		1		k		k			  4			 50			0.1		2	0.30654
physician		patient		1		1		k		k			  4			 50			0.1		3	0.37570
physician		patient		1		1		k		k			  4			 50			0.1		4	0.39626
physician		patient		1		1		k		k			  4			 50			0.1		5	0.43364
physician		patient		1		1		k		k			  4			 50			0.0		1	0.20187
physician		patient		1		1		k		k			  4			 50			0.0		2	0.29720
physician		patient		1		1		k		k			  4			 50			0.0		3	0.33832
physician		patient		1		1		k		k			  4			 50			0.0		4	0.37757
physician		patient		1		1		k		k			  4			 50			0.0		5	0.39252
physician		patient		1		1		k		k			  4			100			1.0		1	0.19626
physician		patient		1		1		k		k			  4			100			1.0		2	0.30467
physician		patient		1		1		k		k			  4			100			1.0		3	0.36075
physician		patient		1		1		k		k			  4			100			1.0		4	0.38131
physician		patient		1		1		k		k			  4			100			1.0		5	0.40748
physician		patient		1		1		k		k			  4			100			0.9		1	0.19252
physician		patient		1		1		k		k			  4			100			0.9		2	0.30841
physician		patient		1		1		k		k			  4			100			0.9		3	0.37196
physician		patient		1		1		k		k			  4			100			0.9		4	0.39252
physician		patient		1		1		k		k			  4			100			0.9		5	0.42991
physician		patient		1		1		k		k			  4			100			0.8		1	0.19252
physician		patient		1		1		k		k			  4			100			0.8		2	0.30841
physician		patient		1		1		k		k			  4			100			0.8		3	0.37196
physician		patient		1		1		k		k			  4			100			0.8		4	0.39252
physician		patient		1		1		k		k			  4			100			0.8		5	0.42991
physician		patient		1		1		k		k			  4			100			0.7		1	0.19252
physician		patient		1		1		k		k			  4			100			0.7		2	0.30841
physician		patient		1		1		k		k			  4			100			0.7		3	0.37196
physician		patient		1		1		k		k			  4			100			0.7		4	0.39252
physician		patient		1		1		k		k			  4			100			0.7		5	0.42991
physician		patient		1		1		k		k			  4			100			0.6		1	0.19252
physician		patient		1		1		k		k			  4			100			0.6		2	0.30841
physician		patient		1		1		k		k			  4			100			0.6		3	0.37196
physician		patient		1		1		k		k			  4			100			0.6		4	0.39252
physician		patient		1		1		k		k			  4			100			0.6		5	0.42991
physician		patient		1		1		k		k			  4			100			0.5		1	0.19252
physician		patient		1		1		k		k			  4			100			0.5		2	0.30841
physician		patient		1		1		k		k			  4			100			0.5		3	0.37196
physician		patient		1		1		k		k			  4			100			0.5		4	0.39252
physician		patient		1		1		k		k			  4			100			0.5		5	0.42991
physician		patient		1		1		k		k			  4			100			0.4		1	0.19252
physician		patient		1		1		k		k			  4			100			0.4		2	0.30654
physician		patient		1		1		k		k			  4			100			0.4		3	0.37196
physician		patient		1		1		k		k			  4			100			0.4		4	0.39252
physician		patient		1		1		k		k			  4			100			0.4		5	0.42991
physician		patient		1		1		k		k			  4			100			0.3		1	0.19439
physician		patient		1		1		k		k			  4			100			0.3		2	0.30654
physician		patient		1		1		k		k			  4			100			0.3		3	0.37383
physician		patient		1		1		k		k			  4			100			0.3		4	0.39626
physician		patient		1		1		k		k			  4			100			0.3		5	0.42991
physician		patient		1		1		k		k			  4			100			0.2		1	0.19813
physician		patient		1		1		k		k			  4			100			0.2		2	0.30654
physician		patient		1		1		k		k			  4			100			0.2		3	0.37383
physician		patient		1		1		k		k			  4			100			0.2		4	0.39813
physician		patient		1		1		k		k			  4			100			0.2		5	0.42991
physician		patient		1		1		k		k			  4			100			0.1		1	0.20000
physician		patient		1		1		k		k			  4			100			0.1		2	0.30654
physician		patient		1		1		k		k			  4			100			0.1		3	0.37570
physician		patient		1		1		k		k			  4			100			0.1		4	0.39439
physician		patient		1		1		k		k			  4			100			0.1		5	0.43178
physician		patient		1		1		k		k			  4			100			0.0		1	0.20187
physician		patient		1		1		k		k			  4			100			0.0		2	0.29720
physician		patient		1		1		k		k			  4			100			0.0		3	0.33832
physician		patient		1		1		k		k			  4			100			0.0		4	0.37757
physician		patient		1		1		k		k			  4			100			0.0		5	0.39252
physician		patient		1		1		k		k			  5			  1			1.0		1	0.19626
physician		patient		1		1		k		k			  5			  1			1.0		2	0.30280
physician		patient		1		1		k		k			  5			  1			1.0		3	0.35327
physician		patient		1		1		k		k			  5			  1			1.0		4	0.38318
physician		patient		1		1		k		k			  5			  1			1.0		5	0.40561
physician		patient		1		1		k		k			  5			  1			0.9		1	0.19252
physician		patient		1		1		k		k			  5			  1			0.9		2	0.30654
physician		patient		1		1		k		k			  5			  1			0.9		3	0.36449
physician		patient		1		1		k		k			  5			  1			0.9		4	0.39439
physician		patient		1		1		k		k			  5			  1			0.9		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.8		1	0.19252
physician		patient		1		1		k		k			  5			  1			0.8		2	0.30654
physician		patient		1		1		k		k			  5			  1			0.8		3	0.36449
physician		patient		1		1		k		k			  5			  1			0.8		4	0.39439
physician		patient		1		1		k		k			  5			  1			0.8		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.7		1	0.19252
physician		patient		1		1		k		k			  5			  1			0.7		2	0.30654
physician		patient		1		1		k		k			  5			  1			0.7		3	0.36449
physician		patient		1		1		k		k			  5			  1			0.7		4	0.39439
physician		patient		1		1		k		k			  5			  1			0.7		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.6		1	0.19252
physician		patient		1		1		k		k			  5			  1			0.6		2	0.30654
physician		patient		1		1		k		k			  5			  1			0.6		3	0.36449
physician		patient		1		1		k		k			  5			  1			0.6		4	0.39439
physician		patient		1		1		k		k			  5			  1			0.6		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.5		1	0.19252
physician		patient		1		1		k		k			  5			  1			0.5		2	0.30654
physician		patient		1		1		k		k			  5			  1			0.5		3	0.36449
physician		patient		1		1		k		k			  5			  1			0.5		4	0.39439
physician		patient		1		1		k		k			  5			  1			0.5		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.4		1	0.19252
physician		patient		1		1		k		k			  5			  1			0.4		2	0.30467
physician		patient		1		1		k		k			  5			  1			0.4		3	0.36449
physician		patient		1		1		k		k			  5			  1			0.4		4	0.39439
physician		patient		1		1		k		k			  5			  1			0.4		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.3		1	0.19439
physician		patient		1		1		k		k			  5			  1			0.3		2	0.30467
physician		patient		1		1		k		k			  5			  1			0.3		3	0.36636
physician		patient		1		1		k		k			  5			  1			0.3		4	0.39813
physician		patient		1		1		k		k			  5			  1			0.3		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.2		1	0.19813
physician		patient		1		1		k		k			  5			  1			0.2		2	0.30467
physician		patient		1		1		k		k			  5			  1			0.2		3	0.37009
physician		patient		1		1		k		k			  5			  1			0.2		4	0.39626
physician		patient		1		1		k		k			  5			  1			0.2		5	0.42991
physician		patient		1		1		k		k			  5			  1			0.1		1	0.19813
physician		patient		1		1		k		k			  5			  1			0.1		2	0.30467
physician		patient		1		1		k		k			  5			  1			0.1		3	0.37383
physician		patient		1		1		k		k			  5			  1			0.1		4	0.39252
physician		patient		1		1		k		k			  5			  1			0.1		5	0.43178
physician		patient		1		1		k		k			  5			  1			0.0		1	0.20187
physician		patient		1		1		k		k			  5			  1			0.0		2	0.29720
physician		patient		1		1		k		k			  5			  1			0.0		3	0.33832
physician		patient		1		1		k		k			  5			  1			0.0		4	0.37757
physician		patient		1		1		k		k			  5			  1			0.0		5	0.39252
physician		patient		1		1		k		k			  5			  2			1.0		1	0.19626
physician		patient		1		1		k		k			  5			  2			1.0		2	0.30280
physician		patient		1		1		k		k			  5			  2			1.0		3	0.35327
physician		patient		1		1		k		k			  5			  2			1.0		4	0.38318
physician		patient		1		1		k		k			  5			  2			1.0		5	0.40561
physician		patient		1		1		k		k			  5			  2			0.9		1	0.19252
physician		patient		1		1		k		k			  5			  2			0.9		2	0.30654
physician		patient		1		1		k		k			  5			  2			0.9		3	0.36449
physician		patient		1		1		k		k			  5			  2			0.9		4	0.39439
physician		patient		1		1		k		k			  5			  2			0.9		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.8		1	0.19252
physician		patient		1		1		k		k			  5			  2			0.8		2	0.30654
physician		patient		1		1		k		k			  5			  2			0.8		3	0.36449
physician		patient		1		1		k		k			  5			  2			0.8		4	0.39439
physician		patient		1		1		k		k			  5			  2			0.8		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.7		1	0.19252
physician		patient		1		1		k		k			  5			  2			0.7		2	0.30654
physician		patient		1		1		k		k			  5			  2			0.7		3	0.36449
physician		patient		1		1		k		k			  5			  2			0.7		4	0.39439
physician		patient		1		1		k		k			  5			  2			0.7		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.6		1	0.19252
physician		patient		1		1		k		k			  5			  2			0.6		2	0.30654
physician		patient		1		1		k		k			  5			  2			0.6		3	0.36449
physician		patient		1		1		k		k			  5			  2			0.6		4	0.39439
physician		patient		1		1		k		k			  5			  2			0.6		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.5		1	0.19252
physician		patient		1		1		k		k			  5			  2			0.5		2	0.30654
physician		patient		1		1		k		k			  5			  2			0.5		3	0.36449
physician		patient		1		1		k		k			  5			  2			0.5		4	0.39439
physician		patient		1		1		k		k			  5			  2			0.5		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.4		1	0.19252
physician		patient		1		1		k		k			  5			  2			0.4		2	0.30467
physician		patient		1		1		k		k			  5			  2			0.4		3	0.36449
physician		patient		1		1		k		k			  5			  2			0.4		4	0.39439
physician		patient		1		1		k		k			  5			  2			0.4		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.3		1	0.19439
physician		patient		1		1		k		k			  5			  2			0.3		2	0.30467
physician		patient		1		1		k		k			  5			  2			0.3		3	0.36636
physician		patient		1		1		k		k			  5			  2			0.3		4	0.39813
physician		patient		1		1		k		k			  5			  2			0.3		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.2		1	0.19813
physician		patient		1		1		k		k			  5			  2			0.2		2	0.30467
physician		patient		1		1		k		k			  5			  2			0.2		3	0.37009
physician		patient		1		1		k		k			  5			  2			0.2		4	0.39626
physician		patient		1		1		k		k			  5			  2			0.2		5	0.42991
physician		patient		1		1		k		k			  5			  2			0.1		1	0.19813
physician		patient		1		1		k		k			  5			  2			0.1		2	0.30467
physician		patient		1		1		k		k			  5			  2			0.1		3	0.37383
physician		patient		1		1		k		k			  5			  2			0.1		4	0.39252
physician		patient		1		1		k		k			  5			  2			0.1		5	0.43178
physician		patient		1		1		k		k			  5			  2			0.0		1	0.20187
physician		patient		1		1		k		k			  5			  2			0.0		2	0.29720
physician		patient		1		1		k		k			  5			  2			0.0		3	0.33832
physician		patient		1		1		k		k			  5			  2			0.0		4	0.37757
physician		patient		1		1		k		k			  5			  2			0.0		5	0.39252
physician		patient		1		1		k		k			  5			  3			1.0		1	0.19626
physician		patient		1		1		k		k			  5			  3			1.0		2	0.30280
physician		patient		1		1		k		k			  5			  3			1.0		3	0.35327
physician		patient		1		1		k		k			  5			  3			1.0		4	0.38318
physician		patient		1		1		k		k			  5			  3			1.0		5	0.40561
physician		patient		1		1		k		k			  5			  3			0.9		1	0.19252
physician		patient		1		1		k		k			  5			  3			0.9		2	0.30654
physician		patient		1		1		k		k			  5			  3			0.9		3	0.36449
physician		patient		1		1		k		k			  5			  3			0.9		4	0.39439
physician		patient		1		1		k		k			  5			  3			0.9		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.8		1	0.19252
physician		patient		1		1		k		k			  5			  3			0.8		2	0.30654
physician		patient		1		1		k		k			  5			  3			0.8		3	0.36449
physician		patient		1		1		k		k			  5			  3			0.8		4	0.39439
physician		patient		1		1		k		k			  5			  3			0.8		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.7		1	0.19252
physician		patient		1		1		k		k			  5			  3			0.7		2	0.30654
physician		patient		1		1		k		k			  5			  3			0.7		3	0.36449
physician		patient		1		1		k		k			  5			  3			0.7		4	0.39439
physician		patient		1		1		k		k			  5			  3			0.7		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.6		1	0.19252
physician		patient		1		1		k		k			  5			  3			0.6		2	0.30654
physician		patient		1		1		k		k			  5			  3			0.6		3	0.36449
physician		patient		1		1		k		k			  5			  3			0.6		4	0.39439
physician		patient		1		1		k		k			  5			  3			0.6		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.5		1	0.19252
physician		patient		1		1		k		k			  5			  3			0.5		2	0.30654
physician		patient		1		1		k		k			  5			  3			0.5		3	0.36449
physician		patient		1		1		k		k			  5			  3			0.5		4	0.39439
physician		patient		1		1		k		k			  5			  3			0.5		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.4		1	0.19252
physician		patient		1		1		k		k			  5			  3			0.4		2	0.30467
physician		patient		1		1		k		k			  5			  3			0.4		3	0.36449
physician		patient		1		1		k		k			  5			  3			0.4		4	0.39439
physician		patient		1		1		k		k			  5			  3			0.4		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.3		1	0.19439
physician		patient		1		1		k		k			  5			  3			0.3		2	0.30467
physician		patient		1		1		k		k			  5			  3			0.3		3	0.36636
physician		patient		1		1		k		k			  5			  3			0.3		4	0.39813
physician		patient		1		1		k		k			  5			  3			0.3		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.2		1	0.19813
physician		patient		1		1		k		k			  5			  3			0.2		2	0.30467
physician		patient		1		1		k		k			  5			  3			0.2		3	0.37009
physician		patient		1		1		k		k			  5			  3			0.2		4	0.39626
physician		patient		1		1		k		k			  5			  3			0.2		5	0.42991
physician		patient		1		1		k		k			  5			  3			0.1		1	0.19813
physician		patient		1		1		k		k			  5			  3			0.1		2	0.30467
physician		patient		1		1		k		k			  5			  3			0.1		3	0.37383
physician		patient		1		1		k		k			  5			  3			0.1		4	0.39252
physician		patient		1		1		k		k			  5			  3			0.1		5	0.43178
physician		patient		1		1		k		k			  5			  3			0.0		1	0.20187
physician		patient		1		1		k		k			  5			  3			0.0		2	0.29720
physician		patient		1		1		k		k			  5			  3			0.0		3	0.33832
physician		patient		1		1		k		k			  5			  3			0.0		4	0.37757
physician		patient		1		1		k		k			  5			  3			0.0		5	0.39252
physician		patient		1		1		k		k			  5			  4			1.0		1	0.19626
physician		patient		1		1		k		k			  5			  4			1.0		2	0.30280
physician		patient		1		1		k		k			  5			  4			1.0		3	0.35327
physician		patient		1		1		k		k			  5			  4			1.0		4	0.38318
physician		patient		1		1		k		k			  5			  4			1.0		5	0.40561
physician		patient		1		1		k		k			  5			  4			0.9		1	0.19252
physician		patient		1		1		k		k			  5			  4			0.9		2	0.30654
physician		patient		1		1		k		k			  5			  4			0.9		3	0.36449
physician		patient		1		1		k		k			  5			  4			0.9		4	0.39439
physician		patient		1		1		k		k			  5			  4			0.9		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.8		1	0.19252
physician		patient		1		1		k		k			  5			  4			0.8		2	0.30654
physician		patient		1		1		k		k			  5			  4			0.8		3	0.36449
physician		patient		1		1		k		k			  5			  4			0.8		4	0.39439
physician		patient		1		1		k		k			  5			  4			0.8		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.7		1	0.19252
physician		patient		1		1		k		k			  5			  4			0.7		2	0.30654
physician		patient		1		1		k		k			  5			  4			0.7		3	0.36449
physician		patient		1		1		k		k			  5			  4			0.7		4	0.39439
physician		patient		1		1		k		k			  5			  4			0.7		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.6		1	0.19252
physician		patient		1		1		k		k			  5			  4			0.6		2	0.30654
physician		patient		1		1		k		k			  5			  4			0.6		3	0.36449
physician		patient		1		1		k		k			  5			  4			0.6		4	0.39439
physician		patient		1		1		k		k			  5			  4			0.6		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.5		1	0.19252
physician		patient		1		1		k		k			  5			  4			0.5		2	0.30654
physician		patient		1		1		k		k			  5			  4			0.5		3	0.36449
physician		patient		1		1		k		k			  5			  4			0.5		4	0.39439
physician		patient		1		1		k		k			  5			  4			0.5		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.4		1	0.19252
physician		patient		1		1		k		k			  5			  4			0.4		2	0.30467
physician		patient		1		1		k		k			  5			  4			0.4		3	0.36449
physician		patient		1		1		k		k			  5			  4			0.4		4	0.39439
physician		patient		1		1		k		k			  5			  4			0.4		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.3		1	0.19439
physician		patient		1		1		k		k			  5			  4			0.3		2	0.30467
physician		patient		1		1		k		k			  5			  4			0.3		3	0.36636
physician		patient		1		1		k		k			  5			  4			0.3		4	0.39813
physician		patient		1		1		k		k			  5			  4			0.3		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.2		1	0.19813
physician		patient		1		1		k		k			  5			  4			0.2		2	0.30467
physician		patient		1		1		k		k			  5			  4			0.2		3	0.37009
physician		patient		1		1		k		k			  5			  4			0.2		4	0.39626
physician		patient		1		1		k		k			  5			  4			0.2		5	0.42991
physician		patient		1		1		k		k			  5			  4			0.1		1	0.19813
physician		patient		1		1		k		k			  5			  4			0.1		2	0.30467
physician		patient		1		1		k		k			  5			  4			0.1		3	0.37383
physician		patient		1		1		k		k			  5			  4			0.1		4	0.39252
physician		patient		1		1		k		k			  5			  4			0.1		5	0.43178
physician		patient		1		1		k		k			  5			  4			0.0		1	0.20187
physician		patient		1		1		k		k			  5			  4			0.0		2	0.29720
physician		patient		1		1		k		k			  5			  4			0.0		3	0.33832
physician		patient		1		1		k		k			  5			  4			0.0		4	0.37757
physician		patient		1		1		k		k			  5			  4			0.0		5	0.39252
physician		patient		1		1		k		k			  5			  5			1.0		1	0.19626
physician		patient		1		1		k		k			  5			  5			1.0		2	0.30280
physician		patient		1		1		k		k			  5			  5			1.0		3	0.35327
physician		patient		1		1		k		k			  5			  5			1.0		4	0.38318
physician		patient		1		1		k		k			  5			  5			1.0		5	0.40561
physician		patient		1		1		k		k			  5			  5			0.9		1	0.19252
physician		patient		1		1		k		k			  5			  5			0.9		2	0.30654
physician		patient		1		1		k		k			  5			  5			0.9		3	0.36449
physician		patient		1		1		k		k			  5			  5			0.9		4	0.39439
physician		patient		1		1		k		k			  5			  5			0.9		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.8		1	0.19252
physician		patient		1		1		k		k			  5			  5			0.8		2	0.30654
physician		patient		1		1		k		k			  5			  5			0.8		3	0.36449
physician		patient		1		1		k		k			  5			  5			0.8		4	0.39439
physician		patient		1		1		k		k			  5			  5			0.8		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.7		1	0.19252
physician		patient		1		1		k		k			  5			  5			0.7		2	0.30654
physician		patient		1		1		k		k			  5			  5			0.7		3	0.36449
physician		patient		1		1		k		k			  5			  5			0.7		4	0.39439
physician		patient		1		1		k		k			  5			  5			0.7		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.6		1	0.19252
physician		patient		1		1		k		k			  5			  5			0.6		2	0.30654
physician		patient		1		1		k		k			  5			  5			0.6		3	0.36449
physician		patient		1		1		k		k			  5			  5			0.6		4	0.39439
physician		patient		1		1		k		k			  5			  5			0.6		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.5		1	0.19252
physician		patient		1		1		k		k			  5			  5			0.5		2	0.30654
physician		patient		1		1		k		k			  5			  5			0.5		3	0.36449
physician		patient		1		1		k		k			  5			  5			0.5		4	0.39439
physician		patient		1		1		k		k			  5			  5			0.5		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.4		1	0.19252
physician		patient		1		1		k		k			  5			  5			0.4		2	0.30467
physician		patient		1		1		k		k			  5			  5			0.4		3	0.36449
physician		patient		1		1		k		k			  5			  5			0.4		4	0.39439
physician		patient		1		1		k		k			  5			  5			0.4		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.3		1	0.19439
physician		patient		1		1		k		k			  5			  5			0.3		2	0.30467
physician		patient		1		1		k		k			  5			  5			0.3		3	0.36636
physician		patient		1		1		k		k			  5			  5			0.3		4	0.39813
physician		patient		1		1		k		k			  5			  5			0.3		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.2		1	0.19813
physician		patient		1		1		k		k			  5			  5			0.2		2	0.30467
physician		patient		1		1		k		k			  5			  5			0.2		3	0.37009
physician		patient		1		1		k		k			  5			  5			0.2		4	0.39626
physician		patient		1		1		k		k			  5			  5			0.2		5	0.42991
physician		patient		1		1		k		k			  5			  5			0.1		1	0.19813
physician		patient		1		1		k		k			  5			  5			0.1		2	0.30467
physician		patient		1		1		k		k			  5			  5			0.1		3	0.37383
physician		patient		1		1		k		k			  5			  5			0.1		4	0.39252
physician		patient		1		1		k		k			  5			  5			0.1		5	0.43178
physician		patient		1		1		k		k			  5			  5			0.0		1	0.20187
physician		patient		1		1		k		k			  5			  5			0.0		2	0.29720
physician		patient		1		1		k		k			  5			  5			0.0		3	0.33832
physician		patient		1		1		k		k			  5			  5			0.0		4	0.37757
physician		patient		1		1		k		k			  5			  5			0.0		5	0.39252
physician		patient		1		1		k		k			  5			 10			1.0		1	0.19626
physician		patient		1		1		k		k			  5			 10			1.0		2	0.30280
physician		patient		1		1		k		k			  5			 10			1.0		3	0.35327
physician		patient		1		1		k		k			  5			 10			1.0		4	0.38318
physician		patient		1		1		k		k			  5			 10			1.0		5	0.40561
physician		patient		1		1		k		k			  5			 10			0.9		1	0.19252
physician		patient		1		1		k		k			  5			 10			0.9		2	0.30654
physician		patient		1		1		k		k			  5			 10			0.9		3	0.36449
physician		patient		1		1		k		k			  5			 10			0.9		4	0.39439
physician		patient		1		1		k		k			  5			 10			0.9		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.8		1	0.19252
physician		patient		1		1		k		k			  5			 10			0.8		2	0.30654
physician		patient		1		1		k		k			  5			 10			0.8		3	0.36449
physician		patient		1		1		k		k			  5			 10			0.8		4	0.39439
physician		patient		1		1		k		k			  5			 10			0.8		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.7		1	0.19252
physician		patient		1		1		k		k			  5			 10			0.7		2	0.30654
physician		patient		1		1		k		k			  5			 10			0.7		3	0.36449
physician		patient		1		1		k		k			  5			 10			0.7		4	0.39439
physician		patient		1		1		k		k			  5			 10			0.7		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.6		1	0.19252
physician		patient		1		1		k		k			  5			 10			0.6		2	0.30654
physician		patient		1		1		k		k			  5			 10			0.6		3	0.36449
physician		patient		1		1		k		k			  5			 10			0.6		4	0.39439
physician		patient		1		1		k		k			  5			 10			0.6		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.5		1	0.19252
physician		patient		1		1		k		k			  5			 10			0.5		2	0.30654
physician		patient		1		1		k		k			  5			 10			0.5		3	0.36449
physician		patient		1		1		k		k			  5			 10			0.5		4	0.39439
physician		patient		1		1		k		k			  5			 10			0.5		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.4		1	0.19252
physician		patient		1		1		k		k			  5			 10			0.4		2	0.30467
physician		patient		1		1		k		k			  5			 10			0.4		3	0.36449
physician		patient		1		1		k		k			  5			 10			0.4		4	0.39439
physician		patient		1		1		k		k			  5			 10			0.4		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.3		1	0.19439
physician		patient		1		1		k		k			  5			 10			0.3		2	0.30467
physician		patient		1		1		k		k			  5			 10			0.3		3	0.36636
physician		patient		1		1		k		k			  5			 10			0.3		4	0.39813
physician		patient		1		1		k		k			  5			 10			0.3		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.2		1	0.19813
physician		patient		1		1		k		k			  5			 10			0.2		2	0.30467
physician		patient		1		1		k		k			  5			 10			0.2		3	0.37009
physician		patient		1		1		k		k			  5			 10			0.2		4	0.39626
physician		patient		1		1		k		k			  5			 10			0.2		5	0.42991
physician		patient		1		1		k		k			  5			 10			0.1		1	0.19813
physician		patient		1		1		k		k			  5			 10			0.1		2	0.30467
physician		patient		1		1		k		k			  5			 10			0.1		3	0.37383
physician		patient		1		1		k		k			  5			 10			0.1		4	0.39252
physician		patient		1		1		k		k			  5			 10			0.1		5	0.43178
physician		patient		1		1		k		k			  5			 10			0.0		1	0.20187
physician		patient		1		1		k		k			  5			 10			0.0		2	0.29720
physician		patient		1		1		k		k			  5			 10			0.0		3	0.33832
physician		patient		1		1		k		k			  5			 10			0.0		4	0.37757
physician		patient		1		1		k		k			  5			 10			0.0		5	0.39252
physician		patient		1		1		k		k			  5			 20			1.0		1	0.19439
physician		patient		1		1		k		k			  5			 20			1.0		2	0.30093
physician		patient		1		1		k		k			  5			 20			1.0		3	0.35140
physician		patient		1		1		k		k			  5			 20			1.0		4	0.38131
physician		patient		1		1		k		k			  5			 20			1.0		5	0.40374
physician		patient		1		1		k		k			  5			 20			0.9		1	0.19065
physician		patient		1		1		k		k			  5			 20			0.9		2	0.30467
physician		patient		1		1		k		k			  5			 20			0.9		3	0.36262
physician		patient		1		1		k		k			  5			 20			0.9		4	0.39252
physician		patient		1		1		k		k			  5			 20			0.9		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.8		1	0.19065
physician		patient		1		1		k		k			  5			 20			0.8		2	0.30467
physician		patient		1		1		k		k			  5			 20			0.8		3	0.36262
physician		patient		1		1		k		k			  5			 20			0.8		4	0.39252
physician		patient		1		1		k		k			  5			 20			0.8		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.7		1	0.19065
physician		patient		1		1		k		k			  5			 20			0.7		2	0.30467
physician		patient		1		1		k		k			  5			 20			0.7		3	0.36262
physician		patient		1		1		k		k			  5			 20			0.7		4	0.39252
physician		patient		1		1		k		k			  5			 20			0.7		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.6		1	0.19065
physician		patient		1		1		k		k			  5			 20			0.6		2	0.30467
physician		patient		1		1		k		k			  5			 20			0.6		3	0.36262
physician		patient		1		1		k		k			  5			 20			0.6		4	0.39252
physician		patient		1		1		k		k			  5			 20			0.6		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.5		1	0.19065
physician		patient		1		1		k		k			  5			 20			0.5		2	0.30467
physician		patient		1		1		k		k			  5			 20			0.5		3	0.36262
physician		patient		1		1		k		k			  5			 20			0.5		4	0.39252
physician		patient		1		1		k		k			  5			 20			0.5		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.4		1	0.19065
physician		patient		1		1		k		k			  5			 20			0.4		2	0.30280
physician		patient		1		1		k		k			  5			 20			0.4		3	0.36262
physician		patient		1		1		k		k			  5			 20			0.4		4	0.39252
physician		patient		1		1		k		k			  5			 20			0.4		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.3		1	0.19252
physician		patient		1		1		k		k			  5			 20			0.3		2	0.30280
physician		patient		1		1		k		k			  5			 20			0.3		3	0.36449
physician		patient		1		1		k		k			  5			 20			0.3		4	0.39626
physician		patient		1		1		k		k			  5			 20			0.3		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.2		1	0.19626
physician		patient		1		1		k		k			  5			 20			0.2		2	0.30280
physician		patient		1		1		k		k			  5			 20			0.2		3	0.36822
physician		patient		1		1		k		k			  5			 20			0.2		4	0.39439
physician		patient		1		1		k		k			  5			 20			0.2		5	0.42617
physician		patient		1		1		k		k			  5			 20			0.1		1	0.19813
physician		patient		1		1		k		k			  5			 20			0.1		2	0.30280
physician		patient		1		1		k		k			  5			 20			0.1		3	0.37196
physician		patient		1		1		k		k			  5			 20			0.1		4	0.39065
physician		patient		1		1		k		k			  5			 20			0.1		5	0.42804
physician		patient		1		1		k		k			  5			 20			0.0		1	0.20187
physician		patient		1		1		k		k			  5			 20			0.0		2	0.29720
physician		patient		1		1		k		k			  5			 20			0.0		3	0.33832
physician		patient		1		1		k		k			  5			 20			0.0		4	0.37757
physician		patient		1		1		k		k			  5			 20			0.0		5	0.39252
physician		patient		1		1		k		k			  5			 50			1.0		1	0.19439
physician		patient		1		1		k		k			  5			 50			1.0		2	0.30093
physician		patient		1		1		k		k			  5			 50			1.0		3	0.35140
physician		patient		1		1		k		k			  5			 50			1.0		4	0.38318
physician		patient		1		1		k		k			  5			 50			1.0		5	0.40561
physician		patient		1		1		k		k			  5			 50			0.9		1	0.19065
physician		patient		1		1		k		k			  5			 50			0.9		2	0.30467
physician		patient		1		1		k		k			  5			 50			0.9		3	0.36262
physician		patient		1		1		k		k			  5			 50			0.9		4	0.39439
physician		patient		1		1		k		k			  5			 50			0.9		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.8		1	0.19065
physician		patient		1		1		k		k			  5			 50			0.8		2	0.30467
physician		patient		1		1		k		k			  5			 50			0.8		3	0.36262
physician		patient		1		1		k		k			  5			 50			0.8		4	0.39439
physician		patient		1		1		k		k			  5			 50			0.8		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.7		1	0.19065
physician		patient		1		1		k		k			  5			 50			0.7		2	0.30467
physician		patient		1		1		k		k			  5			 50			0.7		3	0.36262
physician		patient		1		1		k		k			  5			 50			0.7		4	0.39439
physician		patient		1		1		k		k			  5			 50			0.7		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.6		1	0.19065
physician		patient		1		1		k		k			  5			 50			0.6		2	0.30467
physician		patient		1		1		k		k			  5			 50			0.6		3	0.36262
physician		patient		1		1		k		k			  5			 50			0.6		4	0.39439
physician		patient		1		1		k		k			  5			 50			0.6		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.5		1	0.19065
physician		patient		1		1		k		k			  5			 50			0.5		2	0.30467
physician		patient		1		1		k		k			  5			 50			0.5		3	0.36262
physician		patient		1		1		k		k			  5			 50			0.5		4	0.39439
physician		patient		1		1		k		k			  5			 50			0.5		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.4		1	0.19065
physician		patient		1		1		k		k			  5			 50			0.4		2	0.30280
physician		patient		1		1		k		k			  5			 50			0.4		3	0.36262
physician		patient		1		1		k		k			  5			 50			0.4		4	0.39439
physician		patient		1		1		k		k			  5			 50			0.4		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.3		1	0.19252
physician		patient		1		1		k		k			  5			 50			0.3		2	0.30280
physician		patient		1		1		k		k			  5			 50			0.3		3	0.36449
physician		patient		1		1		k		k			  5			 50			0.3		4	0.39813
physician		patient		1		1		k		k			  5			 50			0.3		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.2		1	0.19626
physician		patient		1		1		k		k			  5			 50			0.2		2	0.30280
physician		patient		1		1		k		k			  5			 50			0.2		3	0.36822
physician		patient		1		1		k		k			  5			 50			0.2		4	0.39626
physician		patient		1		1		k		k			  5			 50			0.2		5	0.42991
physician		patient		1		1		k		k			  5			 50			0.1		1	0.19813
physician		patient		1		1		k		k			  5			 50			0.1		2	0.30280
physician		patient		1		1		k		k			  5			 50			0.1		3	0.37196
physician		patient		1		1		k		k			  5			 50			0.1		4	0.39252
physician		patient		1		1		k		k			  5			 50			0.1		5	0.43178
physician		patient		1		1		k		k			  5			 50			0.0		1	0.20187
physician		patient		1		1		k		k			  5			 50			0.0		2	0.29720
physician		patient		1		1		k		k			  5			 50			0.0		3	0.33832
physician		patient		1		1		k		k			  5			 50			0.0		4	0.37757
physician		patient		1		1		k		k			  5			 50			0.0		5	0.39252
physician		patient		1		1		k		k			  5			100			1.0		1	0.19439
physician		patient		1		1		k		k			  5			100			1.0		2	0.30093
physician		patient		1		1		k		k			  5			100			1.0		3	0.34953
physician		patient		1		1		k		k			  5			100			1.0		4	0.38131
physician		patient		1		1		k		k			  5			100			1.0		5	0.40374
physician		patient		1		1		k		k			  5			100			0.9		1	0.19065
physician		patient		1		1		k		k			  5			100			0.9		2	0.30467
physician		patient		1		1		k		k			  5			100			0.9		3	0.36075
physician		patient		1		1		k		k			  5			100			0.9		4	0.39252
physician		patient		1		1		k		k			  5			100			0.9		5	0.42804
physician		patient		1		1		k		k			  5			100			0.8		1	0.19065
physician		patient		1		1		k		k			  5			100			0.8		2	0.30467
physician		patient		1		1		k		k			  5			100			0.8		3	0.36075
physician		patient		1		1		k		k			  5			100			0.8		4	0.39252
physician		patient		1		1		k		k			  5			100			0.8		5	0.42804
physician		patient		1		1		k		k			  5			100			0.7		1	0.19065
physician		patient		1		1		k		k			  5			100			0.7		2	0.30467
physician		patient		1		1		k		k			  5			100			0.7		3	0.36075
physician		patient		1		1		k		k			  5			100			0.7		4	0.39252
physician		patient		1		1		k		k			  5			100			0.7		5	0.42804
physician		patient		1		1		k		k			  5			100			0.6		1	0.19065
physician		patient		1		1		k		k			  5			100			0.6		2	0.30467
physician		patient		1		1		k		k			  5			100			0.6		3	0.36075
physician		patient		1		1		k		k			  5			100			0.6		4	0.39252
physician		patient		1		1		k		k			  5			100			0.6		5	0.42804
physician		patient		1		1		k		k			  5			100			0.5		1	0.19065
physician		patient		1		1		k		k			  5			100			0.5		2	0.30467
physician		patient		1		1		k		k			  5			100			0.5		3	0.36075
physician		patient		1		1		k		k			  5			100			0.5		4	0.39252
physician		patient		1		1		k		k			  5			100			0.5		5	0.42804
physician		patient		1		1		k		k			  5			100			0.4		1	0.19065
physician		patient		1		1		k		k			  5			100			0.4		2	0.30280
physician		patient		1		1		k		k			  5			100			0.4		3	0.36075
physician		patient		1		1		k		k			  5			100			0.4		4	0.39252
physician		patient		1		1		k		k			  5			100			0.4		5	0.42804
physician		patient		1		1		k		k			  5			100			0.3		1	0.19252
physician		patient		1		1		k		k			  5			100			0.3		2	0.30280
physician		patient		1		1		k		k			  5			100			0.3		3	0.36262
physician		patient		1		1		k		k			  5			100			0.3		4	0.39626
physician		patient		1		1		k		k			  5			100			0.3		5	0.42804
physician		patient		1		1		k		k			  5			100			0.2		1	0.19626
physician		patient		1		1		k		k			  5			100			0.2		2	0.30280
physician		patient		1		1		k		k			  5			100			0.2		3	0.36636
physician		patient		1		1		k		k			  5			100			0.2		4	0.39439
physician		patient		1		1		k		k			  5			100			0.2		5	0.42804
physician		patient		1		1		k		k			  5			100			0.1		1	0.19813
physician		patient		1		1		k		k			  5			100			0.1		2	0.30280
physician		patient		1		1		k		k			  5			100			0.1		3	0.37009
physician		patient		1		1		k		k			  5			100			0.1		4	0.39065
physician		patient		1		1		k		k			  5			100			0.1		5	0.42991
physician		patient		1		1		k		k			  5			100			0.0		1	0.20187
physician		patient		1		1		k		k			  5			100			0.0		2	0.29720
physician		patient		1		1		k		k			  5			100			0.0		3	0.33832
physician		patient		1		1		k		k			  5			100			0.0		4	0.37757
physician		patient		1		1		k		k			  5			100			0.0		5	0.39252
physician		patient		1		1		k		k			 10			  1			1.0		1	0.18692
physician		patient		1		1		k		k			 10			  1			1.0		2	0.29159
physician		patient		1		1		k		k			 10			  1			1.0		3	0.34206
physician		patient		1		1		k		k			 10			  1			1.0		4	0.37383
physician		patient		1		1		k		k			 10			  1			1.0		5	0.40187
physician		patient		1		1		k		k			 10			  1			0.9		1	0.18318
physician		patient		1		1		k		k			 10			  1			0.9		2	0.29533
physician		patient		1		1		k		k			 10			  1			0.9		3	0.35327
physician		patient		1		1		k		k			 10			  1			0.9		4	0.38505
physician		patient		1		1		k		k			 10			  1			0.9		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.8		1	0.18318
physician		patient		1		1		k		k			 10			  1			0.8		2	0.29533
physician		patient		1		1		k		k			 10			  1			0.8		3	0.35327
physician		patient		1		1		k		k			 10			  1			0.8		4	0.38505
physician		patient		1		1		k		k			 10			  1			0.8		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.7		1	0.18318
physician		patient		1		1		k		k			 10			  1			0.7		2	0.29533
physician		patient		1		1		k		k			 10			  1			0.7		3	0.35327
physician		patient		1		1		k		k			 10			  1			0.7		4	0.38505
physician		patient		1		1		k		k			 10			  1			0.7		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.6		1	0.18318
physician		patient		1		1		k		k			 10			  1			0.6		2	0.29533
physician		patient		1		1		k		k			 10			  1			0.6		3	0.35327
physician		patient		1		1		k		k			 10			  1			0.6		4	0.38505
physician		patient		1		1		k		k			 10			  1			0.6		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.5		1	0.18318
physician		patient		1		1		k		k			 10			  1			0.5		2	0.29533
physician		patient		1		1		k		k			 10			  1			0.5		3	0.35327
physician		patient		1		1		k		k			 10			  1			0.5		4	0.38505
physician		patient		1		1		k		k			 10			  1			0.5		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.4		1	0.18318
physician		patient		1		1		k		k			 10			  1			0.4		2	0.29346
physician		patient		1		1		k		k			 10			  1			0.4		3	0.35327
physician		patient		1		1		k		k			 10			  1			0.4		4	0.38505
physician		patient		1		1		k		k			 10			  1			0.4		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.3		1	0.18505
physician		patient		1		1		k		k			 10			  1			0.3		2	0.29346
physician		patient		1		1		k		k			 10			  1			0.3		3	0.35514
physician		patient		1		1		k		k			 10			  1			0.3		4	0.38879
physician		patient		1		1		k		k			 10			  1			0.3		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.2		1	0.18879
physician		patient		1		1		k		k			 10			  1			0.2		2	0.29346
physician		patient		1		1		k		k			 10			  1			0.2		3	0.35701
physician		patient		1		1		k		k			 10			  1			0.2		4	0.39065
physician		patient		1		1		k		k			 10			  1			0.2		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.1		1	0.18879
physician		patient		1		1		k		k			 10			  1			0.1		2	0.29346
physician		patient		1		1		k		k			 10			  1			0.1		3	0.35888
physician		patient		1		1		k		k			 10			  1			0.1		4	0.39065
physician		patient		1		1		k		k			 10			  1			0.1		5	0.42617
physician		patient		1		1		k		k			 10			  1			0.0		1	0.20187
physician		patient		1		1		k		k			 10			  1			0.0		2	0.29720
physician		patient		1		1		k		k			 10			  1			0.0		3	0.33832
physician		patient		1		1		k		k			 10			  1			0.0		4	0.37757
physician		patient		1		1		k		k			 10			  1			0.0		5	0.39252
physician		patient		1		1		k		k			 10			  2			1.0		1	0.18692
physician		patient		1		1		k		k			 10			  2			1.0		2	0.29159
physician		patient		1		1		k		k			 10			  2			1.0		3	0.34206
physician		patient		1		1		k		k			 10			  2			1.0		4	0.37383
physician		patient		1		1		k		k			 10			  2			1.0		5	0.40187
physician		patient		1		1		k		k			 10			  2			0.9		1	0.18318
physician		patient		1		1		k		k			 10			  2			0.9		2	0.29533
physician		patient		1		1		k		k			 10			  2			0.9		3	0.35327
physician		patient		1		1		k		k			 10			  2			0.9		4	0.38505
physician		patient		1		1		k		k			 10			  2			0.9		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.8		1	0.18318
physician		patient		1		1		k		k			 10			  2			0.8		2	0.29533
physician		patient		1		1		k		k			 10			  2			0.8		3	0.35327
physician		patient		1		1		k		k			 10			  2			0.8		4	0.38505
physician		patient		1		1		k		k			 10			  2			0.8		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.7		1	0.18318
physician		patient		1		1		k		k			 10			  2			0.7		2	0.29533
physician		patient		1		1		k		k			 10			  2			0.7		3	0.35327
physician		patient		1		1		k		k			 10			  2			0.7		4	0.38505
physician		patient		1		1		k		k			 10			  2			0.7		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.6		1	0.18318
physician		patient		1		1		k		k			 10			  2			0.6		2	0.29533
physician		patient		1		1		k		k			 10			  2			0.6		3	0.35327
physician		patient		1		1		k		k			 10			  2			0.6		4	0.38505
physician		patient		1		1		k		k			 10			  2			0.6		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.5		1	0.18318
physician		patient		1		1		k		k			 10			  2			0.5		2	0.29533
physician		patient		1		1		k		k			 10			  2			0.5		3	0.35327
physician		patient		1		1		k		k			 10			  2			0.5		4	0.38505
physician		patient		1		1		k		k			 10			  2			0.5		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.4		1	0.18318
physician		patient		1		1		k		k			 10			  2			0.4		2	0.29346
physician		patient		1		1		k		k			 10			  2			0.4		3	0.35327
physician		patient		1		1		k		k			 10			  2			0.4		4	0.38505
physician		patient		1		1		k		k			 10			  2			0.4		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.3		1	0.18505
physician		patient		1		1		k		k			 10			  2			0.3		2	0.29346
physician		patient		1		1		k		k			 10			  2			0.3		3	0.35514
physician		patient		1		1		k		k			 10			  2			0.3		4	0.38879
physician		patient		1		1		k		k			 10			  2			0.3		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.2		1	0.18879
physician		patient		1		1		k		k			 10			  2			0.2		2	0.29346
physician		patient		1		1		k		k			 10			  2			0.2		3	0.35701
physician		patient		1		1		k		k			 10			  2			0.2		4	0.39065
physician		patient		1		1		k		k			 10			  2			0.2		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.1		1	0.18879
physician		patient		1		1		k		k			 10			  2			0.1		2	0.29346
physician		patient		1		1		k		k			 10			  2			0.1		3	0.35888
physician		patient		1		1		k		k			 10			  2			0.1		4	0.39065
physician		patient		1		1		k		k			 10			  2			0.1		5	0.42617
physician		patient		1		1		k		k			 10			  2			0.0		1	0.20187
physician		patient		1		1		k		k			 10			  2			0.0		2	0.29720
physician		patient		1		1		k		k			 10			  2			0.0		3	0.33832
physician		patient		1		1		k		k			 10			  2			0.0		4	0.37757
physician		patient		1		1		k		k			 10			  2			0.0		5	0.39252
physician		patient		1		1		k		k			 10			  3			1.0		1	0.18692
physician		patient		1		1		k		k			 10			  3			1.0		2	0.29159
physician		patient		1		1		k		k			 10			  3			1.0		3	0.34206
physician		patient		1		1		k		k			 10			  3			1.0		4	0.37383
physician		patient		1		1		k		k			 10			  3			1.0		5	0.40187
physician		patient		1		1		k		k			 10			  3			0.9		1	0.18318
physician		patient		1		1		k		k			 10			  3			0.9		2	0.29533
physician		patient		1		1		k		k			 10			  3			0.9		3	0.35327
physician		patient		1		1		k		k			 10			  3			0.9		4	0.38505
physician		patient		1		1		k		k			 10			  3			0.9		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.8		1	0.18318
physician		patient		1		1		k		k			 10			  3			0.8		2	0.29533
physician		patient		1		1		k		k			 10			  3			0.8		3	0.35327
physician		patient		1		1		k		k			 10			  3			0.8		4	0.38505
physician		patient		1		1		k		k			 10			  3			0.8		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.7		1	0.18318
physician		patient		1		1		k		k			 10			  3			0.7		2	0.29533
physician		patient		1		1		k		k			 10			  3			0.7		3	0.35327
physician		patient		1		1		k		k			 10			  3			0.7		4	0.38505
physician		patient		1		1		k		k			 10			  3			0.7		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.6		1	0.18318
physician		patient		1		1		k		k			 10			  3			0.6		2	0.29533
physician		patient		1		1		k		k			 10			  3			0.6		3	0.35327
physician		patient		1		1		k		k			 10			  3			0.6		4	0.38505
physician		patient		1		1		k		k			 10			  3			0.6		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.5		1	0.18318
physician		patient		1		1		k		k			 10			  3			0.5		2	0.29533
physician		patient		1		1		k		k			 10			  3			0.5		3	0.35327
physician		patient		1		1		k		k			 10			  3			0.5		4	0.38505
physician		patient		1		1		k		k			 10			  3			0.5		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.4		1	0.18318
physician		patient		1		1		k		k			 10			  3			0.4		2	0.29346
physician		patient		1		1		k		k			 10			  3			0.4		3	0.35327
physician		patient		1		1		k		k			 10			  3			0.4		4	0.38505
physician		patient		1		1		k		k			 10			  3			0.4		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.3		1	0.18505
physician		patient		1		1		k		k			 10			  3			0.3		2	0.29346
physician		patient		1		1		k		k			 10			  3			0.3		3	0.35514
physician		patient		1		1		k		k			 10			  3			0.3		4	0.38879
physician		patient		1		1		k		k			 10			  3			0.3		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.2		1	0.18879
physician		patient		1		1		k		k			 10			  3			0.2		2	0.29346
physician		patient		1		1		k		k			 10			  3			0.2		3	0.35701
physician		patient		1		1		k		k			 10			  3			0.2		4	0.39065
physician		patient		1		1		k		k			 10			  3			0.2		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.1		1	0.18879
physician		patient		1		1		k		k			 10			  3			0.1		2	0.29346
physician		patient		1		1		k		k			 10			  3			0.1		3	0.35888
physician		patient		1		1		k		k			 10			  3			0.1		4	0.39065
physician		patient		1		1		k		k			 10			  3			0.1		5	0.42617
physician		patient		1		1		k		k			 10			  3			0.0		1	0.20187
physician		patient		1		1		k		k			 10			  3			0.0		2	0.29720
physician		patient		1		1		k		k			 10			  3			0.0		3	0.33832
physician		patient		1		1		k		k			 10			  3			0.0		4	0.37757
physician		patient		1		1		k		k			 10			  3			0.0		5	0.39252
physician		patient		1		1		k		k			 10			  4			1.0		1	0.18692
physician		patient		1		1		k		k			 10			  4			1.0		2	0.29159
physician		patient		1		1		k		k			 10			  4			1.0		3	0.34206
physician		patient		1		1		k		k			 10			  4			1.0		4	0.37383
physician		patient		1		1		k		k			 10			  4			1.0		5	0.40187
physician		patient		1		1		k		k			 10			  4			0.9		1	0.18318
physician		patient		1		1		k		k			 10			  4			0.9		2	0.29533
physician		patient		1		1		k		k			 10			  4			0.9		3	0.35327
physician		patient		1		1		k		k			 10			  4			0.9		4	0.38505
physician		patient		1		1		k		k			 10			  4			0.9		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.8		1	0.18318
physician		patient		1		1		k		k			 10			  4			0.8		2	0.29533
physician		patient		1		1		k		k			 10			  4			0.8		3	0.35327
physician		patient		1		1		k		k			 10			  4			0.8		4	0.38505
physician		patient		1		1		k		k			 10			  4			0.8		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.7		1	0.18318
physician		patient		1		1		k		k			 10			  4			0.7		2	0.29533
physician		patient		1		1		k		k			 10			  4			0.7		3	0.35327
physician		patient		1		1		k		k			 10			  4			0.7		4	0.38505
physician		patient		1		1		k		k			 10			  4			0.7		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.6		1	0.18318
physician		patient		1		1		k		k			 10			  4			0.6		2	0.29533
physician		patient		1		1		k		k			 10			  4			0.6		3	0.35327
physician		patient		1		1		k		k			 10			  4			0.6		4	0.38505
physician		patient		1		1		k		k			 10			  4			0.6		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.5		1	0.18318
physician		patient		1		1		k		k			 10			  4			0.5		2	0.29533
physician		patient		1		1		k		k			 10			  4			0.5		3	0.35327
physician		patient		1		1		k		k			 10			  4			0.5		4	0.38505
physician		patient		1		1		k		k			 10			  4			0.5		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.4		1	0.18318
physician		patient		1		1		k		k			 10			  4			0.4		2	0.29346
physician		patient		1		1		k		k			 10			  4			0.4		3	0.35327
physician		patient		1		1		k		k			 10			  4			0.4		4	0.38505
physician		patient		1		1		k		k			 10			  4			0.4		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.3		1	0.18505
physician		patient		1		1		k		k			 10			  4			0.3		2	0.29346
physician		patient		1		1		k		k			 10			  4			0.3		3	0.35514
physician		patient		1		1		k		k			 10			  4			0.3		4	0.38879
physician		patient		1		1		k		k			 10			  4			0.3		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.2		1	0.18879
physician		patient		1		1		k		k			 10			  4			0.2		2	0.29346
physician		patient		1		1		k		k			 10			  4			0.2		3	0.35701
physician		patient		1		1		k		k			 10			  4			0.2		4	0.39065
physician		patient		1		1		k		k			 10			  4			0.2		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.1		1	0.18879
physician		patient		1		1		k		k			 10			  4			0.1		2	0.29346
physician		patient		1		1		k		k			 10			  4			0.1		3	0.35888
physician		patient		1		1		k		k			 10			  4			0.1		4	0.39065
physician		patient		1		1		k		k			 10			  4			0.1		5	0.42617
physician		patient		1		1		k		k			 10			  4			0.0		1	0.20187
physician		patient		1		1		k		k			 10			  4			0.0		2	0.29720
physician		patient		1		1		k		k			 10			  4			0.0		3	0.33832
physician		patient		1		1		k		k			 10			  4			0.0		4	0.37757
physician		patient		1		1		k		k			 10			  4			0.0		5	0.39252
physician		patient		1		1		k		k			 10			  5			1.0		1	0.18692
physician		patient		1		1		k		k			 10			  5			1.0		2	0.29159
physician		patient		1		1		k		k			 10			  5			1.0		3	0.34206
physician		patient		1		1		k		k			 10			  5			1.0		4	0.37383
physician		patient		1		1		k		k			 10			  5			1.0		5	0.40187
physician		patient		1		1		k		k			 10			  5			0.9		1	0.18318
physician		patient		1		1		k		k			 10			  5			0.9		2	0.29533
physician		patient		1		1		k		k			 10			  5			0.9		3	0.35327
physician		patient		1		1		k		k			 10			  5			0.9		4	0.38505
physician		patient		1		1		k		k			 10			  5			0.9		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.8		1	0.18318
physician		patient		1		1		k		k			 10			  5			0.8		2	0.29533
physician		patient		1		1		k		k			 10			  5			0.8		3	0.35327
physician		patient		1		1		k		k			 10			  5			0.8		4	0.38505
physician		patient		1		1		k		k			 10			  5			0.8		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.7		1	0.18318
physician		patient		1		1		k		k			 10			  5			0.7		2	0.29533
physician		patient		1		1		k		k			 10			  5			0.7		3	0.35327
physician		patient		1		1		k		k			 10			  5			0.7		4	0.38505
physician		patient		1		1		k		k			 10			  5			0.7		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.6		1	0.18318
physician		patient		1		1		k		k			 10			  5			0.6		2	0.29533
physician		patient		1		1		k		k			 10			  5			0.6		3	0.35327
physician		patient		1		1		k		k			 10			  5			0.6		4	0.38505
physician		patient		1		1		k		k			 10			  5			0.6		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.5		1	0.18318
physician		patient		1		1		k		k			 10			  5			0.5		2	0.29533
physician		patient		1		1		k		k			 10			  5			0.5		3	0.35327
physician		patient		1		1		k		k			 10			  5			0.5		4	0.38505
physician		patient		1		1		k		k			 10			  5			0.5		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.4		1	0.18318
physician		patient		1		1		k		k			 10			  5			0.4		2	0.29346
physician		patient		1		1		k		k			 10			  5			0.4		3	0.35327
physician		patient		1		1		k		k			 10			  5			0.4		4	0.38505
physician		patient		1		1		k		k			 10			  5			0.4		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.3		1	0.18505
physician		patient		1		1		k		k			 10			  5			0.3		2	0.29346
physician		patient		1		1		k		k			 10			  5			0.3		3	0.35514
physician		patient		1		1		k		k			 10			  5			0.3		4	0.38879
physician		patient		1		1		k		k			 10			  5			0.3		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.2		1	0.18879
physician		patient		1		1		k		k			 10			  5			0.2		2	0.29346
physician		patient		1		1		k		k			 10			  5			0.2		3	0.35701
physician		patient		1		1		k		k			 10			  5			0.2		4	0.39065
physician		patient		1		1		k		k			 10			  5			0.2		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.1		1	0.18879
physician		patient		1		1		k		k			 10			  5			0.1		2	0.29346
physician		patient		1		1		k		k			 10			  5			0.1		3	0.35888
physician		patient		1		1		k		k			 10			  5			0.1		4	0.39065
physician		patient		1		1		k		k			 10			  5			0.1		5	0.42617
physician		patient		1		1		k		k			 10			  5			0.0		1	0.20187
physician		patient		1		1		k		k			 10			  5			0.0		2	0.29720
physician		patient		1		1		k		k			 10			  5			0.0		3	0.33832
physician		patient		1		1		k		k			 10			  5			0.0		4	0.37757
physician		patient		1		1		k		k			 10			  5			0.0		5	0.39252
physician		patient		1		1		k		k			 10			 10			1.0		1	0.18692
physician		patient		1		1		k		k			 10			 10			1.0		2	0.29159
physician		patient		1		1		k		k			 10			 10			1.0		3	0.34206
physician		patient		1		1		k		k			 10			 10			1.0		4	0.37383
physician		patient		1		1		k		k			 10			 10			1.0		5	0.40187
physician		patient		1		1		k		k			 10			 10			0.9		1	0.18318
physician		patient		1		1		k		k			 10			 10			0.9		2	0.29533
physician		patient		1		1		k		k			 10			 10			0.9		3	0.35327
physician		patient		1		1		k		k			 10			 10			0.9		4	0.38505
physician		patient		1		1		k		k			 10			 10			0.9		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.8		1	0.18318
physician		patient		1		1		k		k			 10			 10			0.8		2	0.29533
physician		patient		1		1		k		k			 10			 10			0.8		3	0.35327
physician		patient		1		1		k		k			 10			 10			0.8		4	0.38505
physician		patient		1		1		k		k			 10			 10			0.8		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.7		1	0.18318
physician		patient		1		1		k		k			 10			 10			0.7		2	0.29533
physician		patient		1		1		k		k			 10			 10			0.7		3	0.35327
physician		patient		1		1		k		k			 10			 10			0.7		4	0.38505
physician		patient		1		1		k		k			 10			 10			0.7		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.6		1	0.18318
physician		patient		1		1		k		k			 10			 10			0.6		2	0.29533
physician		patient		1		1		k		k			 10			 10			0.6		3	0.35327
physician		patient		1		1		k		k			 10			 10			0.6		4	0.38505
physician		patient		1		1		k		k			 10			 10			0.6		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.5		1	0.18318
physician		patient		1		1		k		k			 10			 10			0.5		2	0.29533
physician		patient		1		1		k		k			 10			 10			0.5		3	0.35327
physician		patient		1		1		k		k			 10			 10			0.5		4	0.38505
physician		patient		1		1		k		k			 10			 10			0.5		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.4		1	0.18318
physician		patient		1		1		k		k			 10			 10			0.4		2	0.29346
physician		patient		1		1		k		k			 10			 10			0.4		3	0.35327
physician		patient		1		1		k		k			 10			 10			0.4		4	0.38505
physician		patient		1		1		k		k			 10			 10			0.4		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.3		1	0.18505
physician		patient		1		1		k		k			 10			 10			0.3		2	0.29346
physician		patient		1		1		k		k			 10			 10			0.3		3	0.35514
physician		patient		1		1		k		k			 10			 10			0.3		4	0.38879
physician		patient		1		1		k		k			 10			 10			0.3		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.2		1	0.18879
physician		patient		1		1		k		k			 10			 10			0.2		2	0.29346
physician		patient		1		1		k		k			 10			 10			0.2		3	0.35701
physician		patient		1		1		k		k			 10			 10			0.2		4	0.39065
physician		patient		1		1		k		k			 10			 10			0.2		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.1		1	0.18879
physician		patient		1		1		k		k			 10			 10			0.1		2	0.29346
physician		patient		1		1		k		k			 10			 10			0.1		3	0.35888
physician		patient		1		1		k		k			 10			 10			0.1		4	0.39065
physician		patient		1		1		k		k			 10			 10			0.1		5	0.42617
physician		patient		1		1		k		k			 10			 10			0.0		1	0.20187
physician		patient		1		1		k		k			 10			 10			0.0		2	0.29720
physician		patient		1		1		k		k			 10			 10			0.0		3	0.33832
physician		patient		1		1		k		k			 10			 10			0.0		4	0.37757
physician		patient		1		1		k		k			 10			 10			0.0		5	0.39252
physician		patient		1		1		k		k			 10			 20			1.0		1	0.18505
physician		patient		1		1		k		k			 10			 20			1.0		2	0.28972
physician		patient		1		1		k		k			 10			 20			1.0		3	0.34019
physician		patient		1		1		k		k			 10			 20			1.0		4	0.37196
physician		patient		1		1		k		k			 10			 20			1.0		5	0.40000
physician		patient		1		1		k		k			 10			 20			0.9		1	0.18131
physician		patient		1		1		k		k			 10			 20			0.9		2	0.29346
physician		patient		1		1		k		k			 10			 20			0.9		3	0.35140
physician		patient		1		1		k		k			 10			 20			0.9		4	0.38318
physician		patient		1		1		k		k			 10			 20			0.9		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.8		1	0.18131
physician		patient		1		1		k		k			 10			 20			0.8		2	0.29346
physician		patient		1		1		k		k			 10			 20			0.8		3	0.35140
physician		patient		1		1		k		k			 10			 20			0.8		4	0.38318
physician		patient		1		1		k		k			 10			 20			0.8		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.7		1	0.18131
physician		patient		1		1		k		k			 10			 20			0.7		2	0.29346
physician		patient		1		1		k		k			 10			 20			0.7		3	0.35140
physician		patient		1		1		k		k			 10			 20			0.7		4	0.38318
physician		patient		1		1		k		k			 10			 20			0.7		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.6		1	0.18131
physician		patient		1		1		k		k			 10			 20			0.6		2	0.29346
physician		patient		1		1		k		k			 10			 20			0.6		3	0.35140
physician		patient		1		1		k		k			 10			 20			0.6		4	0.38318
physician		patient		1		1		k		k			 10			 20			0.6		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.5		1	0.18131
physician		patient		1		1		k		k			 10			 20			0.5		2	0.29346
physician		patient		1		1		k		k			 10			 20			0.5		3	0.35140
physician		patient		1		1		k		k			 10			 20			0.5		4	0.38318
physician		patient		1		1		k		k			 10			 20			0.5		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.4		1	0.18131
physician		patient		1		1		k		k			 10			 20			0.4		2	0.29159
physician		patient		1		1		k		k			 10			 20			0.4		3	0.35140
physician		patient		1		1		k		k			 10			 20			0.4		4	0.38318
physician		patient		1		1		k		k			 10			 20			0.4		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.3		1	0.18318
physician		patient		1		1		k		k			 10			 20			0.3		2	0.29159
physician		patient		1		1		k		k			 10			 20			0.3		3	0.35327
physician		patient		1		1		k		k			 10			 20			0.3		4	0.38692
physician		patient		1		1		k		k			 10			 20			0.3		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.2		1	0.18692
physician		patient		1		1		k		k			 10			 20			0.2		2	0.29159
physician		patient		1		1		k		k			 10			 20			0.2		3	0.35514
physician		patient		1		1		k		k			 10			 20			0.2		4	0.38879
physician		patient		1		1		k		k			 10			 20			0.2		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.1		1	0.18879
physician		patient		1		1		k		k			 10			 20			0.1		2	0.29159
physician		patient		1		1		k		k			 10			 20			0.1		3	0.35701
physician		patient		1		1		k		k			 10			 20			0.1		4	0.38879
physician		patient		1		1		k		k			 10			 20			0.1		5	0.42243
physician		patient		1		1		k		k			 10			 20			0.0		1	0.20187
physician		patient		1		1		k		k			 10			 20			0.0		2	0.29720
physician		patient		1		1		k		k			 10			 20			0.0		3	0.33832
physician		patient		1		1		k		k			 10			 20			0.0		4	0.37757
physician		patient		1		1		k		k			 10			 20			0.0		5	0.39252
physician		patient		1		1		k		k			 10			 50			1.0		1	0.18505
physician		patient		1		1		k		k			 10			 50			1.0		2	0.28972
physician		patient		1		1		k		k			 10			 50			1.0		3	0.34019
physician		patient		1		1		k		k			 10			 50			1.0		4	0.37196
physician		patient		1		1		k		k			 10			 50			1.0		5	0.40000
physician		patient		1		1		k		k			 10			 50			0.9		1	0.18131
physician		patient		1		1		k		k			 10			 50			0.9		2	0.29346
physician		patient		1		1		k		k			 10			 50			0.9		3	0.35140
physician		patient		1		1		k		k			 10			 50			0.9		4	0.38318
physician		patient		1		1		k		k			 10			 50			0.9		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.8		1	0.18131
physician		patient		1		1		k		k			 10			 50			0.8		2	0.29346
physician		patient		1		1		k		k			 10			 50			0.8		3	0.35140
physician		patient		1		1		k		k			 10			 50			0.8		4	0.38318
physician		patient		1		1		k		k			 10			 50			0.8		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.7		1	0.18131
physician		patient		1		1		k		k			 10			 50			0.7		2	0.29346
physician		patient		1		1		k		k			 10			 50			0.7		3	0.35140
physician		patient		1		1		k		k			 10			 50			0.7		4	0.38318
physician		patient		1		1		k		k			 10			 50			0.7		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.6		1	0.18131
physician		patient		1		1		k		k			 10			 50			0.6		2	0.29346
physician		patient		1		1		k		k			 10			 50			0.6		3	0.35140
physician		patient		1		1		k		k			 10			 50			0.6		4	0.38318
physician		patient		1		1		k		k			 10			 50			0.6		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.5		1	0.18131
physician		patient		1		1		k		k			 10			 50			0.5		2	0.29346
physician		patient		1		1		k		k			 10			 50			0.5		3	0.35140
physician		patient		1		1		k		k			 10			 50			0.5		4	0.38318
physician		patient		1		1		k		k			 10			 50			0.5		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.4		1	0.18131
physician		patient		1		1		k		k			 10			 50			0.4		2	0.29159
physician		patient		1		1		k		k			 10			 50			0.4		3	0.35140
physician		patient		1		1		k		k			 10			 50			0.4		4	0.38318
physician		patient		1		1		k		k			 10			 50			0.4		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.3		1	0.18318
physician		patient		1		1		k		k			 10			 50			0.3		2	0.29159
physician		patient		1		1		k		k			 10			 50			0.3		3	0.35327
physician		patient		1		1		k		k			 10			 50			0.3		4	0.38692
physician		patient		1		1		k		k			 10			 50			0.3		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.2		1	0.18692
physician		patient		1		1		k		k			 10			 50			0.2		2	0.29159
physician		patient		1		1		k		k			 10			 50			0.2		3	0.35514
physician		patient		1		1		k		k			 10			 50			0.2		4	0.38879
physician		patient		1		1		k		k			 10			 50			0.2		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.1		1	0.18879
physician		patient		1		1		k		k			 10			 50			0.1		2	0.29159
physician		patient		1		1		k		k			 10			 50			0.1		3	0.35701
physician		patient		1		1		k		k			 10			 50			0.1		4	0.38879
physician		patient		1		1		k		k			 10			 50			0.1		5	0.42243
physician		patient		1		1		k		k			 10			 50			0.0		1	0.20187
physician		patient		1		1		k		k			 10			 50			0.0		2	0.29720
physician		patient		1		1		k		k			 10			 50			0.0		3	0.33832
physician		patient		1		1		k		k			 10			 50			0.0		4	0.37757
physician		patient		1		1		k		k			 10			 50			0.0		5	0.39252
physician		patient		1		1		k		k			 10			100			1.0		1	0.18505
physician		patient		1		1		k		k			 10			100			1.0		2	0.28972
physician		patient		1		1		k		k			 10			100			1.0		3	0.33832
physician		patient		1		1		k		k			 10			100			1.0		4	0.37009
physician		patient		1		1		k		k			 10			100			1.0		5	0.40000
physician		patient		1		1		k		k			 10			100			0.9		1	0.18131
physician		patient		1		1		k		k			 10			100			0.9		2	0.29346
physician		patient		1		1		k		k			 10			100			0.9		3	0.34953
physician		patient		1		1		k		k			 10			100			0.9		4	0.38131
physician		patient		1		1		k		k			 10			100			0.9		5	0.42243
physician		patient		1		1		k		k			 10			100			0.8		1	0.18131
physician		patient		1		1		k		k			 10			100			0.8		2	0.29346
physician		patient		1		1		k		k			 10			100			0.8		3	0.34953
physician		patient		1		1		k		k			 10			100			0.8		4	0.38131
physician		patient		1		1		k		k			 10			100			0.8		5	0.42243
physician		patient		1		1		k		k			 10			100			0.7		1	0.18131
physician		patient		1		1		k		k			 10			100			0.7		2	0.29346
physician		patient		1		1		k		k			 10			100			0.7		3	0.34953
physician		patient		1		1		k		k			 10			100			0.7		4	0.38131
physician		patient		1		1		k		k			 10			100			0.7		5	0.42243
physician		patient		1		1		k		k			 10			100			0.6		1	0.18131
physician		patient		1		1		k		k			 10			100			0.6		2	0.29346
physician		patient		1		1		k		k			 10			100			0.6		3	0.34953
physician		patient		1		1		k		k			 10			100			0.6		4	0.38131
physician		patient		1		1		k		k			 10			100			0.6		5	0.42243
physician		patient		1		1		k		k			 10			100			0.5		1	0.18131
physician		patient		1		1		k		k			 10			100			0.5		2	0.29346
physician		patient		1		1		k		k			 10			100			0.5		3	0.34953
physician		patient		1		1		k		k			 10			100			0.5		4	0.38131
physician		patient		1		1		k		k			 10			100			0.5		5	0.42243
physician		patient		1		1		k		k			 10			100			0.4		1	0.18131
physician		patient		1		1		k		k			 10			100			0.4		2	0.29159
physician		patient		1		1		k		k			 10			100			0.4		3	0.34953
physician		patient		1		1		k		k			 10			100			0.4		4	0.38131
physician		patient		1		1		k		k			 10			100			0.4		5	0.42243
physician		patient		1		1		k		k			 10			100			0.3		1	0.18318
physician		patient		1		1		k		k			 10			100			0.3		2	0.29159
physician		patient		1		1		k		k			 10			100			0.3		3	0.35140
physician		patient		1		1		k		k			 10			100			0.3		4	0.38505
physician		patient		1		1		k		k			 10			100			0.3		5	0.42243
physician		patient		1		1		k		k			 10			100			0.2		1	0.18692
physician		patient		1		1		k		k			 10			100			0.2		2	0.29159
physician		patient		1		1		k		k			 10			100			0.2		3	0.35327
physician		patient		1		1		k		k			 10			100			0.2		4	0.38692
physician		patient		1		1		k		k			 10			100			0.2		5	0.42056
physician		patient		1		1		k		k			 10			100			0.1		1	0.18879
physician		patient		1		1		k		k			 10			100			0.1		2	0.29159
physician		patient		1		1		k		k			 10			100			0.1		3	0.35514
physician		patient		1		1		k		k			 10			100			0.1		4	0.38692
physician		patient		1		1		k		k			 10			100			0.1		5	0.42056
physician		patient		1		1		k		k			 10			100			0.0		1	0.20187
physician		patient		1		1		k		k			 10			100			0.0		2	0.29720
physician		patient		1		1		k		k			 10			100			0.0		3	0.33832
physician		patient		1		1		k		k			 10			100			0.0		4	0.37757
physician		patient		1		1		k		k			 10			100			0.0		5	0.39252
physician		patient		1		1		k		k			 20			  1			1.0		1	0.18505
physician		patient		1		1		k		k			 20			  1			1.0		2	0.28972
physician		patient		1		1		k		k			 20			  1			1.0		3	0.33832
physician		patient		1		1		k		k			 20			  1			1.0		4	0.37009
physician		patient		1		1		k		k			 20			  1			1.0		5	0.40000
physician		patient		1		1		k		k			 20			  1			0.9		1	0.18131
physician		patient		1		1		k		k			 20			  1			0.9		2	0.29346
physician		patient		1		1		k		k			 20			  1			0.9		3	0.34953
physician		patient		1		1		k		k			 20			  1			0.9		4	0.38131
physician		patient		1		1		k		k			 20			  1			0.9		5	0.42430
physician		patient		1		1		k		k			 20			  1			0.8		1	0.18131
physician		patient		1		1		k		k			 20			  1			0.8		2	0.29346
physician		patient		1		1		k		k			 20			  1			0.8		3	0.34953
physician		patient		1		1		k		k			 20			  1			0.8		4	0.38131
physician		patient		1		1		k		k			 20			  1			0.8		5	0.42430
physician		patient		1		1		k		k			 20			  1			0.7		1	0.18131
physician		patient		1		1		k		k			 20			  1			0.7		2	0.29346
physician		patient		1		1		k		k			 20			  1			0.7		3	0.34953
physician		patient		1		1		k		k			 20			  1			0.7		4	0.38131
physician		patient		1		1		k		k			 20			  1			0.7		5	0.42430
physician		patient		1		1		k		k			 20			  1			0.6		1	0.18131
physician		patient		1		1		k		k			 20			  1			0.6		2	0.29346
physician		patient		1		1		k		k			 20			  1			0.6		3	0.34953
physician		patient		1		1		k		k			 20			  1			0.6		4	0.38131
physician		patient		1		1		k		k			 20			  1			0.6		5	0.42430
physician		patient		1		1		k		k			 20			  1			0.5		1	0.18131
physician		patient		1		1		k		k			 20			  1			0.5		2	0.29346
physician		patient		1		1		k		k			 20			  1			0.5		3	0.34953
physician		patient		1		1		k		k			 20			  1			0.5		4	0.38131
physician		patient		1		1		k		k			 20			  1			0.5		5	0.42430
physician		patient		1		1		k		k			 20			  1			0.4		1	0.18131
physician		patient		1		1		k		k			 20			  1			0.4		2	0.29159
physician		patient		1		1		k		k			 20			  1			0.4		3	0.34953
physician		patient		1		1		k		k			 20			  1			0.4		4	0.38131
physician		patient		1		1		k		k			 20			  1			0.4		5	0.42430
physician		patient		1		1		k		k			 20			  1			0.3		1	0.18318
physician		patient		1		1		k		k			 20			  1			0.3		2	0.29159
physician		patient		1		1		k		k			 20			  1			0.3		3	0.35140
physician		patient		1		1		k		k			 20			  1			0.3		4	0.38505
physician		patient		1		1		k		k			 20			  1			0.3		5	0.42617
physician		patient		1		1		k		k			 20			  1			0.2		1	0.18692
physician		patient		1		1		k		k			 20			  1			0.2		2	0.29159
physician		patient		1		1		k		k			 20			  1			0.2		3	0.35327
physician		patient		1		1		k		k			 20			  1			0.2		4	0.38692
physician		patient		1		1		k		k			 20			  1			0.2		5	0.42617
physician		patient		1		1		k		k			 20			  1			0.1		1	0.18692
physician		patient		1		1		k		k			 20			  1			0.1		2	0.29159
physician		patient		1		1		k		k			 20			  1			0.1		3	0.35514
physician		patient		1		1		k		k			 20			  1			0.1		4	0.38692
physician		patient		1		1		k		k			 20			  1			0.1		5	0.42617
physician		patient		1		1		k		k			 20			  1			0.0		1	0.20187
physician		patient		1		1		k		k			 20			  1			0.0		2	0.29720
physician		patient		1		1		k		k			 20			  1			0.0		3	0.33832
physician		patient		1		1		k		k			 20			  1			0.0		4	0.37757
physician		patient		1		1		k		k			 20			  1			0.0		5	0.39252
physician		patient		1		1		k		k			 20			  2			1.0		1	0.18505
physician		patient		1		1		k		k			 20			  2			1.0		2	0.28972
physician		patient		1		1		k		k			 20			  2			1.0		3	0.33832
physician		patient		1		1		k		k			 20			  2			1.0		4	0.37009
physician		patient		1		1		k		k			 20			  2			1.0		5	0.40000
physician		patient		1		1		k		k			 20			  2			0.9		1	0.18131
physician		patient		1		1		k		k			 20			  2			0.9		2	0.29346
physician		patient		1		1		k		k			 20			  2			0.9		3	0.34953
physician		patient		1		1		k		k			 20			  2			0.9		4	0.38131
physician		patient		1		1		k		k			 20			  2			0.9		5	0.42430
physician		patient		1		1		k		k			 20			  2			0.8		1	0.18131
physician		patient		1		1		k		k			 20			  2			0.8		2	0.29346
physician		patient		1		1		k		k			 20			  2			0.8		3	0.34953
physician		patient		1		1		k		k			 20			  2			0.8		4	0.38131
physician		patient		1		1		k		k			 20			  2			0.8		5	0.42430
physician		patient		1		1		k		k			 20			  2			0.7		1	0.18131
physician		patient		1		1		k		k			 20			  2			0.7		2	0.29346
physician		patient		1		1		k		k			 20			  2			0.7		3	0.34953
physician		patient		1		1		k		k			 20			  2			0.7		4	0.38131
physician		patient		1		1		k		k			 20			  2			0.7		5	0.42430
physician		patient		1		1		k		k			 20			  2			0.6		1	0.18131
physician		patient		1		1		k		k			 20			  2			0.6		2	0.29346
physician		patient		1		1		k		k			 20			  2			0.6		3	0.34953
physician		patient		1		1		k		k			 20			  2			0.6		4	0.38131
physician		patient		1		1		k		k			 20			  2			0.6		5	0.42430
physician		patient		1		1		k		k			 20			  2			0.5		1	0.18131
physician		patient		1		1		k		k			 20			  2			0.5		2	0.29346
physician		patient		1		1		k		k			 20			  2			0.5		3	0.34953
physician		patient		1		1		k		k			 20			  2			0.5		4	0.38131
physician		patient		1		1		k		k			 20			  2			0.5		5	0.42430
physician		patient		1		1		k		k			 20			  2			0.4		1	0.18131
physician		patient		1		1		k		k			 20			  2			0.4		2	0.29159
physician		patient		1		1		k		k			 20			  2			0.4		3	0.34953
physician		patient		1		1		k		k			 20			  2			0.4		4	0.38131
physician		patient		1		1		k		k			 20			  2			0.4		5	0.42430
physician		patient		1		1		k		k			 20			  2			0.3		1	0.18318
physician		patient		1		1		k		k			 20			  2			0.3		2	0.29159
physician		patient		1		1		k		k			 20			  2			0.3		3	0.35140
physician		patient		1		1		k		k			 20			  2			0.3		4	0.38505
physician		patient		1		1		k		k			 20			  2			0.3		5	0.42617
physician		patient		1		1		k		k			 20			  2			0.2		1	0.18692
physician		patient		1		1		k		k			 20			  2			0.2		2	0.29159
physician		patient		1		1		k		k			 20			  2			0.2		3	0.35327
physician		patient		1		1		k		k			 20			  2			0.2		4	0.38692
physician		patient		1		1		k		k			 20			  2			0.2		5	0.42617
physician		patient		1		1		k		k			 20			  2			0.1		1	0.18692
physician		patient		1		1		k		k			 20			  2			0.1		2	0.29159
physician		patient		1		1		k		k			 20			  2			0.1		3	0.35514
physician		patient		1		1		k		k			 20			  2			0.1		4	0.38692
physician		patient		1		1		k		k			 20			  2			0.1		5	0.42617
physician		patient		1		1		k		k			 20			  2			0.0		1	0.20187
physician		patient		1		1		k		k			 20			  2			0.0		2	0.29720
physician		patient		1		1		k		k			 20			  2			0.0		3	0.33832
physician		patient		1		1		k		k			 20			  2			0.0		4	0.37757
physician		patient		1		1		k		k			 20			  2			0.0		5	0.39252
physician		patient		1		1		k		k			 20			  3			1.0		1	0.18505
physician		patient		1		1		k		k			 20			  3			1.0		2	0.28972
physician		patient		1		1		k		k			 20			  3			1.0		3	0.33832
physician		patient		1		1		k		k			 20			  3			1.0		4	0.37009
physician		patient		1		1		k		k			 20			  3			1.0		5	0.40000
physician		patient		1		1		k		k			 20			  3			0.9		1	0.18131
physician		patient		1		1		k		k			 20			  3			0.9		2	0.29346
physician		patient		1		1		k		k			 20			  3			0.9		3	0.34953
physician		patient		1		1		k		k			 20			  3			0.9		4	0.38131
physician		patient		1		1		k		k			 20			  3			0.9		5	0.42430
physician		patient		1		1		k		k			 20			  3			0.8		1	0.18131
physician		patient		1		1		k		k			 20			  3			0.8		2	0.29346
physician		patient		1		1		k		k			 20			  3			0.8		3	0.34953
physician		patient		1		1		k		k			 20			  3			0.8		4	0.38131
physician		patient		1		1		k		k			 20			  3			0.8		5	0.42430
physician		patient		1		1		k		k			 20			  3			0.7		1	0.18131
physician		patient		1		1		k		k			 20			  3			0.7		2	0.29346
physician		patient		1		1		k		k			 20			  3			0.7		3	0.34953
physician		patient		1		1		k		k			 20			  3			0.7		4	0.38131
physician		patient		1		1		k		k			 20			  3			0.7		5	0.42430
physician		patient		1		1		k		k			 20			  3			0.6		1	0.18131
physician		patient		1		1		k		k			 20			  3			0.6		2	0.29346
physician		patient		1		1		k		k			 20			  3			0.6		3	0.34953
physician		patient		1		1		k		k			 20			  3			0.6		4	0.38131
physician		patient		1		1		k		k			 20			  3			0.6		5	0.42430
physician		patient		1		1		k		k			 20			  3			0.5		1	0.18131
physician		patient		1		1		k		k			 20			  3			0.5		2	0.29346
physician		patient		1		1		k		k			 20			  3			0.5		3	0.34953
physician		patient		1		1		k		k			 20			  3			0.5		4	0.38131
physician		patient		1		1		k		k			 20			  3			0.5		5	0.42430
physician		patient		1		1		k		k			 20			  3			0.4		1	0.18131
physician		patient		1		1		k		k			 20			  3			0.4		2	0.29159
physician		patient		1		1		k		k			 20			  3			0.4		3	0.34953
physician		patient		1		1		k		k			 20			  3			0.4		4	0.38131
physician		patient		1		1		k		k			 20			  3			0.4		5	0.42430
physician		patient		1		1		k		k			 20			  3			0.3		1	0.18318
physician		patient		1		1		k		k			 20			  3			0.3		2	0.29159
physician		patient		1		1		k		k			 20			  3			0.3		3	0.35140
physician		patient		1		1		k		k			 20			  3			0.3		4	0.38505
physician		patient		1		1		k		k			 20			  3			0.3		5	0.42617
physician		patient		1		1		k		k			 20			  3			0.2		1	0.18692
physician		patient		1		1		k		k			 20			  3			0.2		2	0.29159
physician		patient		1		1		k		k			 20			  3			0.2		3	0.35327
physician		patient		1		1		k		k			 20			  3			0.2		4	0.38692
physician		patient		1		1		k		k			 20			  3			0.2		5	0.42617
physician		patient		1		1		k		k			 20			  3			0.1		1	0.18692
physician		patient		1		1		k		k			 20			  3			0.1		2	0.29159
physician		patient		1		1		k		k			 20			  3			0.1		3	0.35514
physician		patient		1		1		k		k			 20			  3			0.1		4	0.38692
physician		patient		1		1		k		k			 20			  3			0.1		5	0.42617
physician		patient		1		1		k		k			 20			  3			0.0		1	0.20187
physician		patient		1		1		k		k			 20			  3			0.0		2	0.29720
physician		patient		1		1		k		k			 20			  3			0.0		3	0.33832
physician		patient		1		1		k		k			 20			  3			0.0		4	0.37757
physician		patient		1		1		k		k			 20			  3			0.0		5	0.39252
physician		patient		1		1		k		k			 20			  4			1.0		1	0.18505
physician		patient		1		1		k		k			 20			  4			1.0		2	0.28972
physician		patient		1		1		k		k			 20			  4			1.0		3	0.33832
physician		patient		1		1		k		k			 20			  4			1.0		4	0.37009
physician		patient		1		1		k		k			 20			  4			1.0		5	0.40000
physician		patient		1		1		k		k			 20			  4			0.9		1	0.18131
physician		patient		1		1		k		k			 20			  4			0.9		2	0.29346
physician		patient		1		1		k		k			 20			  4			0.9		3	0.34953
physician		patient		1		1		k		k			 20			  4			0.9		4	0.38131
physician		patient		1		1		k		k			 20			  4			0.9		5	0.42430
physician		patient		1		1		k		k			 20			  4			0.8		1	0.18131
physician		patient		1		1		k		k			 20			  4			0.8		2	0.29346
physician		patient		1		1		k		k			 20			  4			0.8		3	0.34953
physician		patient		1		1		k		k			 20			  4			0.8		4	0.38131
physician		patient		1		1		k		k			 20			  4			0.8		5	0.42430
physician		patient		1		1		k		k			 20			  4			0.7		1	0.18131
physician		patient		1		1		k		k			 20			  4			0.7		2	0.29346
physician		patient		1		1		k		k			 20			  4			0.7		3	0.34953
physician		patient		1		1		k		k			 20			  4			0.7		4	0.38131
physician		patient		1		1		k		k			 20			  4			0.7		5	0.42430
physician		patient		1		1		k		k			 20			  4			0.6		1	0.18131
physician		patient		1		1		k		k			 20			  4			0.6		2	0.29346
physician		patient		1		1		k		k			 20			  4			0.6		3	0.34953
physician		patient		1		1		k		k			 20			  4			0.6		4	0.38131
physician		patient		1		1		k		k			 20			  4			0.6		5	0.42430
physician		patient		1		1		k		k			 20			  4			0.5		1	0.18131
physician		patient		1		1		k		k			 20			  4			0.5		2	0.29346
physician		patient		1		1		k		k			 20			  4			0.5		3	0.34953
physician		patient		1		1		k		k			 20			  4			0.5		4	0.38131
physician		patient		1		1		k		k			 20			  4			0.5		5	0.42430
physician		patient		1		1		k		k			 20			  4			0.4		1	0.18131
physician		patient		1		1		k		k			 20			  4			0.4		2	0.29159
physician		patient		1		1		k		k			 20			  4			0.4		3	0.34953
physician		patient		1		1		k		k			 20			  4			0.4		4	0.38131
physician		patient		1		1		k		k			 20			  4			0.4		5	0.42430
physician		patient		1		1		k		k			 20			  4			0.3		1	0.18318
physician		patient		1		1		k		k			 20			  4			0.3		2	0.29159
physician		patient		1		1		k		k			 20			  4			0.3		3	0.35140
physician		patient		1		1		k		k			 20			  4			0.3		4	0.38505
physician		patient		1		1		k		k			 20			  4			0.3		5	0.42617
physician		patient		1		1		k		k			 20			  4			0.2		1	0.18692
physician		patient		1		1		k		k			 20			  4			0.2		2	0.29159
physician		patient		1		1		k		k			 20			  4			0.2		3	0.35327
physician		patient		1		1		k		k			 20			  4			0.2		4	0.38692
physician		patient		1		1		k		k			 20			  4			0.2		5	0.42617
physician		patient		1		1		k		k			 20			  4			0.1		1	0.18692
physician		patient		1		1		k		k			 20			  4			0.1		2	0.29159
physician		patient		1		1		k		k			 20			  4			0.1		3	0.35514
physician		patient		1		1		k		k			 20			  4			0.1		4	0.38692
physician		patient		1		1		k		k			 20			  4			0.1		5	0.42617
physician		patient		1		1		k		k			 20			  4			0.0		1	0.20187
physician		patient		1		1		k		k			 20			  4			0.0		2	0.29720
physician		patient		1		1		k		k			 20			  4			0.0		3	0.33832
physician		patient		1		1		k		k			 20			  4			0.0		4	0.37757
physician		patient		1		1		k		k			 20			  4			0.0		5	0.39252
physician		patient		1		1		k		k			 20			  5			1.0		1	0.18505
physician		patient		1		1		k		k			 20			  5			1.0		2	0.28972
physician		patient		1		1		k		k			 20			  5			1.0		3	0.33832
physician		patient		1		1		k		k			 20			  5			1.0		4	0.37009
physician		patient		1		1		k		k			 20			  5			1.0		5	0.40000
physician		patient		1		1		k		k			 20			  5			0.9		1	0.18131
physician		patient		1		1		k		k			 20			  5			0.9		2	0.29346
physician		patient		1		1		k		k			 20			  5			0.9		3	0.34953
physician		patient		1		1		k		k			 20			  5			0.9		4	0.38131
physician		patient		1		1		k		k			 20			  5			0.9		5	0.42430
physician		patient		1		1		k		k			 20			  5			0.8		1	0.18131
physician		patient		1		1		k		k			 20			  5			0.8		2	0.29346
physician		patient		1		1		k		k			 20			  5			0.8		3	0.34953
physician		patient		1		1		k		k			 20			  5			0.8		4	0.38131
physician		patient		1		1		k		k			 20			  5			0.8		5	0.42430
physician		patient		1		1		k		k			 20			  5			0.7		1	0.18131
physician		patient		1		1		k		k			 20			  5			0.7		2	0.29346
physician		patient		1		1		k		k			 20			  5			0.7		3	0.34953
physician		patient		1		1		k		k			 20			  5			0.7		4	0.38131
physician		patient		1		1		k		k			 20			  5			0.7		5	0.42430
physician		patient		1		1		k		k			 20			  5			0.6		1	0.18131
physician		patient		1		1		k		k			 20			  5			0.6		2	0.29346
physician		patient		1		1		k		k			 20			  5			0.6		3	0.34953
physician		patient		1		1		k		k			 20			  5			0.6		4	0.38131
physician		patient		1		1		k		k			 20			  5			0.6		5	0.42430
physician		patient		1		1		k		k			 20			  5			0.5		1	0.18131
physician		patient		1		1		k		k			 20			  5			0.5		2	0.29346
physician		patient		1		1		k		k			 20			  5			0.5		3	0.34953
physician		patient		1		1		k		k			 20			  5			0.5		4	0.38131
physician		patient		1		1		k		k			 20			  5			0.5		5	0.42430
physician		patient		1		1		k		k			 20			  5			0.4		1	0.18131
physician		patient		1		1		k		k			 20			  5			0.4		2	0.29159
physician		patient		1		1		k		k			 20			  5			0.4		3	0.34953
physician		patient		1		1		k		k			 20			  5			0.4		4	0.38131
physician		patient		1		1		k		k			 20			  5			0.4		5	0.42430
physician		patient		1		1		k		k			 20			  5			0.3		1	0.18318
physician		patient		1		1		k		k			 20			  5			0.3		2	0.29159
physician		patient		1		1		k		k			 20			  5			0.3		3	0.35140
physician		patient		1		1		k		k			 20			  5			0.3		4	0.38505
physician		patient		1		1		k		k			 20			  5			0.3		5	0.42617
physician		patient		1		1		k		k			 20			  5			0.2		1	0.18692
physician		patient		1		1		k		k			 20			  5			0.2		2	0.29159
physician		patient		1		1		k		k			 20			  5			0.2		3	0.35327
physician		patient		1		1		k		k			 20			  5			0.2		4	0.38692
physician		patient		1		1		k		k			 20			  5			0.2		5	0.42617
physician		patient		1		1		k		k			 20			  5			0.1		1	0.18692
physician		patient		1		1		k		k			 20			  5			0.1		2	0.29159
physician		patient		1		1		k		k			 20			  5			0.1		3	0.35514
physician		patient		1		1		k		k			 20			  5			0.1		4	0.38692
physician		patient		1		1		k		k			 20			  5			0.1		5	0.42617
physician		patient		1		1		k		k			 20			  5			0.0		1	0.20187
physician		patient		1		1		k		k			 20			  5			0.0		2	0.29720
physician		patient		1		1		k		k			 20			  5			0.0		3	0.33832
physician		patient		1		1		k		k			 20			  5			0.0		4	0.37757
physician		patient		1		1		k		k			 20			  5			0.0		5	0.39252
physician		patient		1		1		k		k			 20			 10			1.0		1	0.18505
physician		patient		1		1		k		k			 20			 10			1.0		2	0.28972
physician		patient		1		1		k		k			 20			 10			1.0		3	0.33832
physician		patient		1		1		k		k			 20			 10			1.0		4	0.37009
physician		patient		1		1		k		k			 20			 10			1.0		5	0.40000
physician		patient		1		1		k		k			 20			 10			0.9		1	0.18131
physician		patient		1		1		k		k			 20			 10			0.9		2	0.29346
physician		patient		1		1		k		k			 20			 10			0.9		3	0.34953
physician		patient		1		1		k		k			 20			 10			0.9		4	0.38131
physician		patient		1		1		k		k			 20			 10			0.9		5	0.42430
physician		patient		1		1		k		k			 20			 10			0.8		1	0.18131
physician		patient		1		1		k		k			 20			 10			0.8		2	0.29346
physician		patient		1		1		k		k			 20			 10			0.8		3	0.34953
physician		patient		1		1		k		k			 20			 10			0.8		4	0.38131
physician		patient		1		1		k		k			 20			 10			0.8		5	0.42430
physician		patient		1		1		k		k			 20			 10			0.7		1	0.18131
physician		patient		1		1		k		k			 20			 10			0.7		2	0.29346
physician		patient		1		1		k		k			 20			 10			0.7		3	0.34953
physician		patient		1		1		k		k			 20			 10			0.7		4	0.38131
physician		patient		1		1		k		k			 20			 10			0.7		5	0.42430
physician		patient		1		1		k		k			 20			 10			0.6		1	0.18131
physician		patient		1		1		k		k			 20			 10			0.6		2	0.29346
physician		patient		1		1		k		k			 20			 10			0.6		3	0.34953
physician		patient		1		1		k		k			 20			 10			0.6		4	0.38131
physician		patient		1		1		k		k			 20			 10			0.6		5	0.42430
physician		patient		1		1		k		k			 20			 10			0.5		1	0.18131
physician		patient		1		1		k		k			 20			 10			0.5		2	0.29346
physician		patient		1		1		k		k			 20			 10			0.5		3	0.34953
physician		patient		1		1		k		k			 20			 10			0.5		4	0.38131
physician		patient		1		1		k		k			 20			 10			0.5		5	0.42430
physician		patient		1		1		k		k			 20			 10			0.4		1	0.18131
physician		patient		1		1		k		k			 20			 10			0.4		2	0.29159
physician		patient		1		1		k		k			 20			 10			0.4		3	0.34953
physician		patient		1		1		k		k			 20			 10			0.4		4	0.38131
physician		patient		1		1		k		k			 20			 10			0.4		5	0.42430
physician		patient		1		1		k		k			 20			 10			0.3		1	0.18318
physician		patient		1		1		k		k			 20			 10			0.3		2	0.29159
physician		patient		1		1		k		k			 20			 10			0.3		3	0.35140
physician		patient		1		1		k		k			 20			 10			0.3		4	0.38505
physician		patient		1		1		k		k			 20			 10			0.3		5	0.42617
physician		patient		1		1		k		k			 20			 10			0.2		1	0.18692
physician		patient		1		1		k		k			 20			 10			0.2		2	0.29159
physician		patient		1		1		k		k			 20			 10			0.2		3	0.35327
physician		patient		1		1		k		k			 20			 10			0.2		4	0.38692
physician		patient		1		1		k		k			 20			 10			0.2		5	0.42617
physician		patient		1		1		k		k			 20			 10			0.1		1	0.18692
physician		patient		1		1		k		k			 20			 10			0.1		2	0.29159
physician		patient		1		1		k		k			 20			 10			0.1		3	0.35514
physician		patient		1		1		k		k			 20			 10			0.1		4	0.38692
physician		patient		1		1		k		k			 20			 10			0.1		5	0.42617
physician		patient		1		1		k		k			 20			 10			0.0		1	0.20187
physician		patient		1		1		k		k			 20			 10			0.0		2	0.29720
physician		patient		1		1		k		k			 20			 10			0.0		3	0.33832
physician		patient		1		1		k		k			 20			 10			0.0		4	0.37757
physician		patient		1		1		k		k			 20			 10			0.0		5	0.39252
physician		patient		1		1		k		k			 20			 20			1.0		1	0.18318
physician		patient		1		1		k		k			 20			 20			1.0		2	0.28785
physician		patient		1		1		k		k			 20			 20			1.0		3	0.33645
physician		patient		1		1		k		k			 20			 20			1.0		4	0.36822
physician		patient		1		1		k		k			 20			 20			1.0		5	0.39813
physician		patient		1		1		k		k			 20			 20			0.9		1	0.17944
physician		patient		1		1		k		k			 20			 20			0.9		2	0.29159
physician		patient		1		1		k		k			 20			 20			0.9		3	0.34766
physician		patient		1		1		k		k			 20			 20			0.9		4	0.37944
physician		patient		1		1		k		k			 20			 20			0.9		5	0.42056
physician		patient		1		1		k		k			 20			 20			0.8		1	0.17944
physician		patient		1		1		k		k			 20			 20			0.8		2	0.29159
physician		patient		1		1		k		k			 20			 20			0.8		3	0.34766
physician		patient		1		1		k		k			 20			 20			0.8		4	0.37944
physician		patient		1		1		k		k			 20			 20			0.8		5	0.42056
physician		patient		1		1		k		k			 20			 20			0.7		1	0.17944
physician		patient		1		1		k		k			 20			 20			0.7		2	0.29159
physician		patient		1		1		k		k			 20			 20			0.7		3	0.34766
physician		patient		1		1		k		k			 20			 20			0.7		4	0.37944
physician		patient		1		1		k		k			 20			 20			0.7		5	0.42056
physician		patient		1		1		k		k			 20			 20			0.6		1	0.17944
physician		patient		1		1		k		k			 20			 20			0.6		2	0.29159
physician		patient		1		1		k		k			 20			 20			0.6		3	0.34766
physician		patient		1		1		k		k			 20			 20			0.6		4	0.37944
physician		patient		1		1		k		k			 20			 20			0.6		5	0.42056
physician		patient		1		1		k		k			 20			 20			0.5		1	0.17944
physician		patient		1		1		k		k			 20			 20			0.5		2	0.29159
physician		patient		1		1		k		k			 20			 20			0.5		3	0.34766
physician		patient		1		1		k		k			 20			 20			0.5		4	0.37944
physician		patient		1		1		k		k			 20			 20			0.5		5	0.42056
physician		patient		1		1		k		k			 20			 20			0.4		1	0.17944
physician		patient		1		1		k		k			 20			 20			0.4		2	0.28972
physician		patient		1		1		k		k			 20			 20			0.4		3	0.34766
physician		patient		1		1		k		k			 20			 20			0.4		4	0.37944
physician		patient		1		1		k		k			 20			 20			0.4		5	0.42056
physician		patient		1		1		k		k			 20			 20			0.3		1	0.18131
physician		patient		1		1		k		k			 20			 20			0.3		2	0.28972
physician		patient		1		1		k		k			 20			 20			0.3		3	0.34953
physician		patient		1		1		k		k			 20			 20			0.3		4	0.38318
physician		patient		1		1		k		k			 20			 20			0.3		5	0.42243
physician		patient		1		1		k		k			 20			 20			0.2		1	0.18505
physician		patient		1		1		k		k			 20			 20			0.2		2	0.28972
physician		patient		1		1		k		k			 20			 20			0.2		3	0.35140
physician		patient		1		1		k		k			 20			 20			0.2		4	0.38505
physician		patient		1		1		k		k			 20			 20			0.2		5	0.42243
physician		patient		1		1		k		k			 20			 20			0.1		1	0.18692
physician		patient		1		1		k		k			 20			 20			0.1		2	0.28972
physician		patient		1		1		k		k			 20			 20			0.1		3	0.35327
physician		patient		1		1		k		k			 20			 20			0.1		4	0.38505
physician		patient		1		1		k		k			 20			 20			0.1		5	0.42243
physician		patient		1		1		k		k			 20			 20			0.0		1	0.20187
physician		patient		1		1		k		k			 20			 20			0.0		2	0.29720
physician		patient		1		1		k		k			 20			 20			0.0		3	0.33832
physician		patient		1		1		k		k			 20			 20			0.0		4	0.37757
physician		patient		1		1		k		k			 20			 20			0.0		5	0.39252
physician		patient		1		1		k		k			 20			 50			1.0		1	0.18318
physician		patient		1		1		k		k			 20			 50			1.0		2	0.28785
physician		patient		1		1		k		k			 20			 50			1.0		3	0.33645
physician		patient		1		1		k		k			 20			 50			1.0		4	0.36822
physician		patient		1		1		k		k			 20			 50			1.0		5	0.39813
physician		patient		1		1		k		k			 20			 50			0.9		1	0.17944
physician		patient		1		1		k		k			 20			 50			0.9		2	0.29159
physician		patient		1		1		k		k			 20			 50			0.9		3	0.34766
physician		patient		1		1		k		k			 20			 50			0.9		4	0.37944
physician		patient		1		1		k		k			 20			 50			0.9		5	0.42056
physician		patient		1		1		k		k			 20			 50			0.8		1	0.17944
physician		patient		1		1		k		k			 20			 50			0.8		2	0.29159
physician		patient		1		1		k		k			 20			 50			0.8		3	0.34766
physician		patient		1		1		k		k			 20			 50			0.8		4	0.37944
physician		patient		1		1		k		k			 20			 50			0.8		5	0.42056
physician		patient		1		1		k		k			 20			 50			0.7		1	0.17944
physician		patient		1		1		k		k			 20			 50			0.7		2	0.29159
physician		patient		1		1		k		k			 20			 50			0.7		3	0.34766
physician		patient		1		1		k		k			 20			 50			0.7		4	0.37944
physician		patient		1		1		k		k			 20			 50			0.7		5	0.42056
physician		patient		1		1		k		k			 20			 50			0.6		1	0.17944
physician		patient		1		1		k		k			 20			 50			0.6		2	0.29159
physician		patient		1		1		k		k			 20			 50			0.6		3	0.34766
physician		patient		1		1		k		k			 20			 50			0.6		4	0.37944
physician		patient		1		1		k		k			 20			 50			0.6		5	0.42056
physician		patient		1		1		k		k			 20			 50			0.5		1	0.17944
physician		patient		1		1		k		k			 20			 50			0.5		2	0.29159
physician		patient		1		1		k		k			 20			 50			0.5		3	0.34766
physician		patient		1		1		k		k			 20			 50			0.5		4	0.37944
physician		patient		1		1		k		k			 20			 50			0.5		5	0.42056
physician		patient		1		1		k		k			 20			 50			0.4		1	0.17944
physician		patient		1		1		k		k			 20			 50			0.4		2	0.28972
physician		patient		1		1		k		k			 20			 50			0.4		3	0.34766
physician		patient		1		1		k		k			 20			 50			0.4		4	0.37944
physician		patient		1		1		k		k			 20			 50			0.4		5	0.42056
physician		patient		1		1		k		k			 20			 50			0.3		1	0.18131
physician		patient		1		1		k		k			 20			 50			0.3		2	0.28972
physician		patient		1		1		k		k			 20			 50			0.3		3	0.34953
physician		patient		1		1		k		k			 20			 50			0.3		4	0.38318
physician		patient		1		1		k		k			 20			 50			0.3		5	0.42243
physician		patient		1		1		k		k			 20			 50			0.2		1	0.18505
physician		patient		1		1		k		k			 20			 50			0.2		2	0.28972
physician		patient		1		1		k		k			 20			 50			0.2		3	0.35140
physician		patient		1		1		k		k			 20			 50			0.2		4	0.38505
physician		patient		1		1		k		k			 20			 50			0.2		5	0.42243
physician		patient		1		1		k		k			 20			 50			0.1		1	0.18692
physician		patient		1		1		k		k			 20			 50			0.1		2	0.28972
physician		patient		1		1		k		k			 20			 50			0.1		3	0.35327
physician		patient		1		1		k		k			 20			 50			0.1		4	0.38505
physician		patient		1		1		k		k			 20			 50			0.1		5	0.42243
physician		patient		1		1		k		k			 20			 50			0.0		1	0.20187
physician		patient		1		1		k		k			 20			 50			0.0		2	0.29720
physician		patient		1		1		k		k			 20			 50			0.0		3	0.33832
physician		patient		1		1		k		k			 20			 50			0.0		4	0.37757
physician		patient		1		1		k		k			 20			 50			0.0		5	0.39252
physician		patient		1		1		k		k			 20			100			1.0		1	0.18318
physician		patient		1		1		k		k			 20			100			1.0		2	0.28785
physician		patient		1		1		k		k			 20			100			1.0		3	0.33458
physician		patient		1		1		k		k			 20			100			1.0		4	0.36822
physician		patient		1		1		k		k			 20			100			1.0		5	0.39813
physician		patient		1		1		k		k			 20			100			0.9		1	0.17944
physician		patient		1		1		k		k			 20			100			0.9		2	0.29159
physician		patient		1		1		k		k			 20			100			0.9		3	0.34579
physician		patient		1		1		k		k			 20			100			0.9		4	0.37944
physician		patient		1		1		k		k			 20			100			0.9		5	0.42056
physician		patient		1		1		k		k			 20			100			0.8		1	0.17944
physician		patient		1		1		k		k			 20			100			0.8		2	0.29159
physician		patient		1		1		k		k			 20			100			0.8		3	0.34579
physician		patient		1		1		k		k			 20			100			0.8		4	0.37944
physician		patient		1		1		k		k			 20			100			0.8		5	0.42056
physician		patient		1		1		k		k			 20			100			0.7		1	0.17944
physician		patient		1		1		k		k			 20			100			0.7		2	0.29159
physician		patient		1		1		k		k			 20			100			0.7		3	0.34579
physician		patient		1		1		k		k			 20			100			0.7		4	0.37944
physician		patient		1		1		k		k			 20			100			0.7		5	0.42056
physician		patient		1		1		k		k			 20			100			0.6		1	0.17944
physician		patient		1		1		k		k			 20			100			0.6		2	0.29159
physician		patient		1		1		k		k			 20			100			0.6		3	0.34579
physician		patient		1		1		k		k			 20			100			0.6		4	0.37944
physician		patient		1		1		k		k			 20			100			0.6		5	0.42056
physician		patient		1		1		k		k			 20			100			0.5		1	0.17944
physician		patient		1		1		k		k			 20			100			0.5		2	0.29159
physician		patient		1		1		k		k			 20			100			0.5		3	0.34579
physician		patient		1		1		k		k			 20			100			0.5		4	0.37944
physician		patient		1		1		k		k			 20			100			0.5		5	0.42056
physician		patient		1		1		k		k			 20			100			0.4		1	0.17944
physician		patient		1		1		k		k			 20			100			0.4		2	0.28972
physician		patient		1		1		k		k			 20			100			0.4		3	0.34579
physician		patient		1		1		k		k			 20			100			0.4		4	0.37944
physician		patient		1		1		k		k			 20			100			0.4		5	0.42056
physician		patient		1		1		k		k			 20			100			0.3		1	0.18131
physician		patient		1		1		k		k			 20			100			0.3		2	0.28972
physician		patient		1		1		k		k			 20			100			0.3		3	0.34766
physician		patient		1		1		k		k			 20			100			0.3		4	0.38318
physician		patient		1		1		k		k			 20			100			0.3		5	0.42243
physician		patient		1		1		k		k			 20			100			0.2		1	0.18505
physician		patient		1		1		k		k			 20			100			0.2		2	0.28972
physician		patient		1		1		k		k			 20			100			0.2		3	0.34953
physician		patient		1		1		k		k			 20			100			0.2		4	0.38505
physician		patient		1		1		k		k			 20			100			0.2		5	0.42243
physician		patient		1		1		k		k			 20			100			0.1		1	0.18692
physician		patient		1		1		k		k			 20			100			0.1		2	0.28972
physician		patient		1		1		k		k			 20			100			0.1		3	0.35140
physician		patient		1		1		k		k			 20			100			0.1		4	0.38505
physician		patient		1		1		k		k			 20			100			0.1		5	0.42243
physician		patient		1		1		k		k			 20			100			0.0		1	0.20187
physician		patient		1		1		k		k			 20			100			0.0		2	0.29720
physician		patient		1		1		k		k			 20			100			0.0		3	0.33832
physician		patient		1		1		k		k			 20			100			0.0		4	0.37757
physician		patient		1		1		k		k			 20			100			0.0		5	0.39252
physician		patient		1		1		k		k			 50			  1			1.0		1	0.18505
physician		patient		1		1		k		k			 50			  1			1.0		2	0.28972
physician		patient		1		1		k		k			 50			  1			1.0		3	0.33832
physician		patient		1		1		k		k			 50			  1			1.0		4	0.37009
physician		patient		1		1		k		k			 50			  1			1.0		5	0.40000
physician		patient		1		1		k		k			 50			  1			0.9		1	0.18131
physician		patient		1		1		k		k			 50			  1			0.9		2	0.29346
physician		patient		1		1		k		k			 50			  1			0.9		3	0.34953
physician		patient		1		1		k		k			 50			  1			0.9		4	0.38131
physician		patient		1		1		k		k			 50			  1			0.9		5	0.42430
physician		patient		1		1		k		k			 50			  1			0.8		1	0.18131
physician		patient		1		1		k		k			 50			  1			0.8		2	0.29346
physician		patient		1		1		k		k			 50			  1			0.8		3	0.34953
physician		patient		1		1		k		k			 50			  1			0.8		4	0.38131
physician		patient		1		1		k		k			 50			  1			0.8		5	0.42430
physician		patient		1		1		k		k			 50			  1			0.7		1	0.18131
physician		patient		1		1		k		k			 50			  1			0.7		2	0.29346
physician		patient		1		1		k		k			 50			  1			0.7		3	0.34953
physician		patient		1		1		k		k			 50			  1			0.7		4	0.38131
physician		patient		1		1		k		k			 50			  1			0.7		5	0.42430
physician		patient		1		1		k		k			 50			  1			0.6		1	0.18131
physician		patient		1		1		k		k			 50			  1			0.6		2	0.29346
physician		patient		1		1		k		k			 50			  1			0.6		3	0.34953
physician		patient		1		1		k		k			 50			  1			0.6		4	0.38131
physician		patient		1		1		k		k			 50			  1			0.6		5	0.42430
physician		patient		1		1		k		k			 50			  1			0.5		1	0.18131
physician		patient		1		1		k		k			 50			  1			0.5		2	0.29346
physician		patient		1		1		k		k			 50			  1			0.5		3	0.34953
physician		patient		1		1		k		k			 50			  1			0.5		4	0.38131
physician		patient		1		1		k		k			 50			  1			0.5		5	0.42430
physician		patient		1		1		k		k			 50			  1			0.4		1	0.18131
physician		patient		1		1		k		k			 50			  1			0.4		2	0.29159
physician		patient		1		1		k		k			 50			  1			0.4		3	0.34953
physician		patient		1		1		k		k			 50			  1			0.4		4	0.38131
physician		patient		1		1		k		k			 50			  1			0.4		5	0.42430
physician		patient		1		1		k		k			 50			  1			0.3		1	0.18318
physician		patient		1		1		k		k			 50			  1			0.3		2	0.29159
physician		patient		1		1		k		k			 50			  1			0.3		3	0.35140
physician		patient		1		1		k		k			 50			  1			0.3		4	0.38505
physician		patient		1		1		k		k			 50			  1			0.3		5	0.42617
physician		patient		1		1		k		k			 50			  1			0.2		1	0.18692
physician		patient		1		1		k		k			 50			  1			0.2		2	0.29159
physician		patient		1		1		k		k			 50			  1			0.2		3	0.35327
physician		patient		1		1		k		k			 50			  1			0.2		4	0.38692
physician		patient		1		1		k		k			 50			  1			0.2		5	0.42617
physician		patient		1		1		k		k			 50			  1			0.1		1	0.18692
physician		patient		1		1		k		k			 50			  1			0.1		2	0.29159
physician		patient		1		1		k		k			 50			  1			0.1		3	0.35514
physician		patient		1		1		k		k			 50			  1			0.1		4	0.38692
physician		patient		1		1		k		k			 50			  1			0.1		5	0.42617
physician		patient		1		1		k		k			 50			  1			0.0		1	0.20187
physician		patient		1		1		k		k			 50			  1			0.0		2	0.29720
physician		patient		1		1		k		k			 50			  1			0.0		3	0.33832
physician		patient		1		1		k		k			 50			  1			0.0		4	0.37757
physician		patient		1		1		k		k			 50			  1			0.0		5	0.39252
physician		patient		1		1		k		k			 50			  2			1.0		1	0.18505
physician		patient		1		1		k		k			 50			  2			1.0		2	0.28972
physician		patient		1		1		k		k			 50			  2			1.0		3	0.33832
physician		patient		1		1		k		k			 50			  2			1.0		4	0.37009
physician		patient		1		1		k		k			 50			  2			1.0		5	0.40000
physician		patient		1		1		k		k			 50			  2			0.9		1	0.18131
physician		patient		1		1		k		k			 50			  2			0.9		2	0.29346
physician		patient		1		1		k		k			 50			  2			0.9		3	0.34953
physician		patient		1		1		k		k			 50			  2			0.9		4	0.38131
physician		patient		1		1		k		k			 50			  2			0.9		5	0.42430
physician		patient		1		1		k		k			 50			  2			0.8		1	0.18131
physician		patient		1		1		k		k			 50			  2			0.8		2	0.29346
physician		patient		1		1		k		k			 50			  2			0.8		3	0.34953
physician		patient		1		1		k		k			 50			  2			0.8		4	0.38131
physician		patient		1		1		k		k			 50			  2			0.8		5	0.42430
physician		patient		1		1		k		k			 50			  2			0.7		1	0.18131
physician		patient		1		1		k		k			 50			  2			0.7		2	0.29346
physician		patient		1		1		k		k			 50			  2			0.7		3	0.34953
physician		patient		1		1		k		k			 50			  2			0.7		4	0.38131
physician		patient		1		1		k		k			 50			  2			0.7		5	0.42430
physician		patient		1		1		k		k			 50			  2			0.6		1	0.18131
physician		patient		1		1		k		k			 50			  2			0.6		2	0.29346
physician		patient		1		1		k		k			 50			  2			0.6		3	0.34953
physician		patient		1		1		k		k			 50			  2			0.6		4	0.38131
physician		patient		1		1		k		k			 50			  2			0.6		5	0.42430
physician		patient		1		1		k		k			 50			  2			0.5		1	0.18131
physician		patient		1		1		k		k			 50			  2			0.5		2	0.29346
physician		patient		1		1		k		k			 50			  2			0.5		3	0.34953
physician		patient		1		1		k		k			 50			  2			0.5		4	0.38131
physician		patient		1		1		k		k			 50			  2			0.5		5	0.42430
physician		patient		1		1		k		k			 50			  2			0.4		1	0.18131
physician		patient		1		1		k		k			 50			  2			0.4		2	0.29159
physician		patient		1		1		k		k			 50			  2			0.4		3	0.34953
physician		patient		1		1		k		k			 50			  2			0.4		4	0.38131
physician		patient		1		1		k		k			 50			  2			0.4		5	0.42430
physician		patient		1		1		k		k			 50			  2			0.3		1	0.18318
physician		patient		1		1		k		k			 50			  2			0.3		2	0.29159
physician		patient		1		1		k		k			 50			  2			0.3		3	0.35140
physician		patient		1		1		k		k			 50			  2			0.3		4	0.38505
physician		patient		1		1		k		k			 50			  2			0.3		5	0.42617
physician		patient		1		1		k		k			 50			  2			0.2		1	0.18692
physician		patient		1		1		k		k			 50			  2			0.2		2	0.29159
physician		patient		1		1		k		k			 50			  2			0.2		3	0.35327
physician		patient		1		1		k		k			 50			  2			0.2		4	0.38692
physician		patient		1		1		k		k			 50			  2			0.2		5	0.42617
physician		patient		1		1		k		k			 50			  2			0.1		1	0.18692
physician		patient		1		1		k		k			 50			  2			0.1		2	0.29159
physician		patient		1		1		k		k			 50			  2			0.1		3	0.35514
physician		patient		1		1		k		k			 50			  2			0.1		4	0.38692
physician		patient		1		1		k		k			 50			  2			0.1		5	0.42617
physician		patient		1		1		k		k			 50			  2			0.0		1	0.20187
physician		patient		1		1		k		k			 50			  2			0.0		2	0.29720
physician		patient		1		1		k		k			 50			  2			0.0		3	0.33832
physician		patient		1		1		k		k			 50			  2			0.0		4	0.37757
physician		patient		1		1		k		k			 50			  2			0.0		5	0.39252
physician		patient		1		1		k		k			 50			  3			1.0		1	0.18505
physician		patient		1		1		k		k			 50			  3			1.0		2	0.28972
physician		patient		1		1		k		k			 50			  3			1.0		3	0.33832
physician		patient		1		1		k		k			 50			  3			1.0		4	0.37009
physician		patient		1		1		k		k			 50			  3			1.0		5	0.40000
physician		patient		1		1		k		k			 50			  3			0.9		1	0.18131
physician		patient		1		1		k		k			 50			  3			0.9		2	0.29346
physician		patient		1		1		k		k			 50			  3			0.9		3	0.34953
physician		patient		1		1		k		k			 50			  3			0.9		4	0.38131
physician		patient		1		1		k		k			 50			  3			0.9		5	0.42430
physician		patient		1		1		k		k			 50			  3			0.8		1	0.18131
physician		patient		1		1		k		k			 50			  3			0.8		2	0.29346
physician		patient		1		1		k		k			 50			  3			0.8		3	0.34953
physician		patient		1		1		k		k			 50			  3			0.8		4	0.38131
physician		patient		1		1		k		k			 50			  3			0.8		5	0.42430
physician		patient		1		1		k		k			 50			  3			0.7		1	0.18131
physician		patient		1		1		k		k			 50			  3			0.7		2	0.29346
physician		patient		1		1		k		k			 50			  3			0.7		3	0.34953
physician		patient		1		1		k		k			 50			  3			0.7		4	0.38131
physician		patient		1		1		k		k			 50			  3			0.7		5	0.42430
physician		patient		1		1		k		k			 50			  3			0.6		1	0.18131
physician		patient		1		1		k		k			 50			  3			0.6		2	0.29346
physician		patient		1		1		k		k			 50			  3			0.6		3	0.34953
physician		patient		1		1		k		k			 50			  3			0.6		4	0.38131
physician		patient		1		1		k		k			 50			  3			0.6		5	0.42430
physician		patient		1		1		k		k			 50			  3			0.5		1	0.18131
physician		patient		1		1		k		k			 50			  3			0.5		2	0.29346
physician		patient		1		1		k		k			 50			  3			0.5		3	0.34953
physician		patient		1		1		k		k			 50			  3			0.5		4	0.38131
physician		patient		1		1		k		k			 50			  3			0.5		5	0.42430
physician		patient		1		1		k		k			 50			  3			0.4		1	0.18131
physician		patient		1		1		k		k			 50			  3			0.4		2	0.29159
physician		patient		1		1		k		k			 50			  3			0.4		3	0.34953
physician		patient		1		1		k		k			 50			  3			0.4		4	0.38131
physician		patient		1		1		k		k			 50			  3			0.4		5	0.42430
physician		patient		1		1		k		k			 50			  3			0.3		1	0.18318
physician		patient		1		1		k		k			 50			  3			0.3		2	0.29159
physician		patient		1		1		k		k			 50			  3			0.3		3	0.35140
physician		patient		1		1		k		k			 50			  3			0.3		4	0.38505
physician		patient		1		1		k		k			 50			  3			0.3		5	0.42617
physician		patient		1		1		k		k			 50			  3			0.2		1	0.18692
physician		patient		1		1		k		k			 50			  3			0.2		2	0.29159
physician		patient		1		1		k		k			 50			  3			0.2		3	0.35327
physician		patient		1		1		k		k			 50			  3			0.2		4	0.38692
physician		patient		1		1		k		k			 50			  3			0.2		5	0.42617
physician		patient		1		1		k		k			 50			  3			0.1		1	0.18692
physician		patient		1		1		k		k			 50			  3			0.1		2	0.29159
physician		patient		1		1		k		k			 50			  3			0.1		3	0.35514
physician		patient		1		1		k		k			 50			  3			0.1		4	0.38692
physician		patient		1		1		k		k			 50			  3			0.1		5	0.42617
physician		patient		1		1		k		k			 50			  3			0.0		1	0.20187
physician		patient		1		1		k		k			 50			  3			0.0		2	0.29720
physician		patient		1		1		k		k			 50			  3			0.0		3	0.33832
physician		patient		1		1		k		k			 50			  3			0.0		4	0.37757
physician		patient		1		1		k		k			 50			  3			0.0		5	0.39252
physician		patient		1		1		k		k			 50			  4			1.0		1	0.18505
physician		patient		1		1		k		k			 50			  4			1.0		2	0.28972
physician		patient		1		1		k		k			 50			  4			1.0		3	0.33832
physician		patient		1		1		k		k			 50			  4			1.0		4	0.37009
physician		patient		1		1		k		k			 50			  4			1.0		5	0.40000
physician		patient		1		1		k		k			 50			  4			0.9		1	0.18131
physician		patient		1		1		k		k			 50			  4			0.9		2	0.29346
physician		patient		1		1		k		k			 50			  4			0.9		3	0.34953
physician		patient		1		1		k		k			 50			  4			0.9		4	0.38131
physician		patient		1		1		k		k			 50			  4			0.9		5	0.42430
physician		patient		1		1		k		k			 50			  4			0.8		1	0.18131
physician		patient		1		1		k		k			 50			  4			0.8		2	0.29346
physician		patient		1		1		k		k			 50			  4			0.8		3	0.34953
physician		patient		1		1		k		k			 50			  4			0.8		4	0.38131
physician		patient		1		1		k		k			 50			  4			0.8		5	0.42430
physician		patient		1		1		k		k			 50			  4			0.7		1	0.18131
physician		patient		1		1		k		k			 50			  4			0.7		2	0.29346
physician		patient		1		1		k		k			 50			  4			0.7		3	0.34953
physician		patient		1		1		k		k			 50			  4			0.7		4	0.38131
physician		patient		1		1		k		k			 50			  4			0.7		5	0.42430
physician		patient		1		1		k		k			 50			  4			0.6		1	0.18131
physician		patient		1		1		k		k			 50			  4			0.6		2	0.29346
physician		patient		1		1		k		k			 50			  4			0.6		3	0.34953
physician		patient		1		1		k		k			 50			  4			0.6		4	0.38131
physician		patient		1		1		k		k			 50			  4			0.6		5	0.42430
physician		patient		1		1		k		k			 50			  4			0.5		1	0.18131
physician		patient		1		1		k		k			 50			  4			0.5		2	0.29346
physician		patient		1		1		k		k			 50			  4			0.5		3	0.34953
physician		patient		1		1		k		k			 50			  4			0.5		4	0.38131
physician		patient		1		1		k		k			 50			  4			0.5		5	0.42430
physician		patient		1		1		k		k			 50			  4			0.4		1	0.18131
physician		patient		1		1		k		k			 50			  4			0.4		2	0.29159
physician		patient		1		1		k		k			 50			  4			0.4		3	0.34953
physician		patient		1		1		k		k			 50			  4			0.4		4	0.38131
physician		patient		1		1		k		k			 50			  4			0.4		5	0.42430
physician		patient		1		1		k		k			 50			  4			0.3		1	0.18318
physician		patient		1		1		k		k			 50			  4			0.3		2	0.29159
physician		patient		1		1		k		k			 50			  4			0.3		3	0.35140
physician		patient		1		1		k		k			 50			  4			0.3		4	0.38505
physician		patient		1		1		k		k			 50			  4			0.3		5	0.42617
physician		patient		1		1		k		k			 50			  4			0.2		1	0.18692
physician		patient		1		1		k		k			 50			  4			0.2		2	0.29159
physician		patient		1		1		k		k			 50			  4			0.2		3	0.35327
physician		patient		1		1		k		k			 50			  4			0.2		4	0.38692
physician		patient		1		1		k		k			 50			  4			0.2		5	0.42617
physician		patient		1		1		k		k			 50			  4			0.1		1	0.18692
physician		patient		1		1		k		k			 50			  4			0.1		2	0.29159
physician		patient		1		1		k		k			 50			  4			0.1		3	0.35514
physician		patient		1		1		k		k			 50			  4			0.1		4	0.38692
physician		patient		1		1		k		k			 50			  4			0.1		5	0.42617
physician		patient		1		1		k		k			 50			  4			0.0		1	0.20187
physician		patient		1		1		k		k			 50			  4			0.0		2	0.29720
physician		patient		1		1		k		k			 50			  4			0.0		3	0.33832
physician		patient		1		1		k		k			 50			  4			0.0		4	0.37757
physician		patient		1		1		k		k			 50			  4			0.0		5	0.39252
physician		patient		1		1		k		k			 50			  5			1.0		1	0.18505
physician		patient		1		1		k		k			 50			  5			1.0		2	0.28972
physician		patient		1		1		k		k			 50			  5			1.0		3	0.33832
physician		patient		1		1		k		k			 50			  5			1.0		4	0.37009
physician		patient		1		1		k		k			 50			  5			1.0		5	0.40000
physician		patient		1		1		k		k			 50			  5			0.9		1	0.18131
physician		patient		1		1		k		k			 50			  5			0.9		2	0.29346
physician		patient		1		1		k		k			 50			  5			0.9		3	0.34953
physician		patient		1		1		k		k			 50			  5			0.9		4	0.38131
physician		patient		1		1		k		k			 50			  5			0.9		5	0.42430
physician		patient		1		1		k		k			 50			  5			0.8		1	0.18131
physician		patient		1		1		k		k			 50			  5			0.8		2	0.29346
physician		patient		1		1		k		k			 50			  5			0.8		3	0.34953
physician		patient		1		1		k		k			 50			  5			0.8		4	0.38131
physician		patient		1		1		k		k			 50			  5			0.8		5	0.42430
physician		patient		1		1		k		k			 50			  5			0.7		1	0.18131
physician		patient		1		1		k		k			 50			  5			0.7		2	0.29346
physician		patient		1		1		k		k			 50			  5			0.7		3	0.34953
physician		patient		1		1		k		k			 50			  5			0.7		4	0.38131
physician		patient		1		1		k		k			 50			  5			0.7		5	0.42430
physician		patient		1		1		k		k			 50			  5			0.6		1	0.18131
physician		patient		1		1		k		k			 50			  5			0.6		2	0.29346
physician		patient		1		1		k		k			 50			  5			0.6		3	0.34953
physician		patient		1		1		k		k			 50			  5			0.6		4	0.38131
physician		patient		1		1		k		k			 50			  5			0.6		5	0.42430
physician		patient		1		1		k		k			 50			  5			0.5		1	0.18131
physician		patient		1		1		k		k			 50			  5			0.5		2	0.29346
physician		patient		1		1		k		k			 50			  5			0.5		3	0.34953
physician		patient		1		1		k		k			 50			  5			0.5		4	0.38131
physician		patient		1		1		k		k			 50			  5			0.5		5	0.42430
physician		patient		1		1		k		k			 50			  5			0.4		1	0.18131
physician		patient		1		1		k		k			 50			  5			0.4		2	0.29159
physician		patient		1		1		k		k			 50			  5			0.4		3	0.34953
physician		patient		1		1		k		k			 50			  5			0.4		4	0.38131
physician		patient		1		1		k		k			 50			  5			0.4		5	0.42430
physician		patient		1		1		k		k			 50			  5			0.3		1	0.18318
physician		patient		1		1		k		k			 50			  5			0.3		2	0.29159
physician		patient		1		1		k		k			 50			  5			0.3		3	0.35140
physician		patient		1		1		k		k			 50			  5			0.3		4	0.38505
physician		patient		1		1		k		k			 50			  5			0.3		5	0.42617
physician		patient		1		1		k		k			 50			  5			0.2		1	0.18692
physician		patient		1		1		k		k			 50			  5			0.2		2	0.29159
physician		patient		1		1		k		k			 50			  5			0.2		3	0.35327
physician		patient		1		1		k		k			 50			  5			0.2		4	0.38692
physician		patient		1		1		k		k			 50			  5			0.2		5	0.42617
physician		patient		1		1		k		k			 50			  5			0.1		1	0.18692
physician		patient		1		1		k		k			 50			  5			0.1		2	0.29159
physician		patient		1		1		k		k			 50			  5			0.1		3	0.35514
physician		patient		1		1		k		k			 50			  5			0.1		4	0.38692
physician		patient		1		1		k		k			 50			  5			0.1		5	0.42617
physician		patient		1		1		k		k			 50			  5			0.0		1	0.20187
physician		patient		1		1		k		k			 50			  5			0.0		2	0.29720
physician		patient		1		1		k		k			 50			  5			0.0		3	0.33832
physician		patient		1		1		k		k			 50			  5			0.0		4	0.37757
physician		patient		1		1		k		k			 50			  5			0.0		5	0.39252
physician		patient		1		1		k		k			 50			 10			1.0		1	0.18505
physician		patient		1		1		k		k			 50			 10			1.0		2	0.28972
physician		patient		1		1		k		k			 50			 10			1.0		3	0.33832
physician		patient		1		1		k		k			 50			 10			1.0		4	0.37009
physician		patient		1		1		k		k			 50			 10			1.0		5	0.40000
physician		patient		1		1		k		k			 50			 10			0.9		1	0.18131
physician		patient		1		1		k		k			 50			 10			0.9		2	0.29346
physician		patient		1		1		k		k			 50			 10			0.9		3	0.34953
physician		patient		1		1		k		k			 50			 10			0.9		4	0.38131
physician		patient		1		1		k		k			 50			 10			0.9		5	0.42430
physician		patient		1		1		k		k			 50			 10			0.8		1	0.18131
physician		patient		1		1		k		k			 50			 10			0.8		2	0.29346
physician		patient		1		1		k		k			 50			 10			0.8		3	0.34953
physician		patient		1		1		k		k			 50			 10			0.8		4	0.38131
physician		patient		1		1		k		k			 50			 10			0.8		5	0.42430
physician		patient		1		1		k		k			 50			 10			0.7		1	0.18131
physician		patient		1		1		k		k			 50			 10			0.7		2	0.29346
physician		patient		1		1		k		k			 50			 10			0.7		3	0.34953
physician		patient		1		1		k		k			 50			 10			0.7		4	0.38131
physician		patient		1		1		k		k			 50			 10			0.7		5	0.42430
physician		patient		1		1		k		k			 50			 10			0.6		1	0.18131
physician		patient		1		1		k		k			 50			 10			0.6		2	0.29346
physician		patient		1		1		k		k			 50			 10			0.6		3	0.34953
physician		patient		1		1		k		k			 50			 10			0.6		4	0.38131
physician		patient		1		1		k		k			 50			 10			0.6		5	0.42430
physician		patient		1		1		k		k			 50			 10			0.5		1	0.18131
physician		patient		1		1		k		k			 50			 10			0.5		2	0.29346
physician		patient		1		1		k		k			 50			 10			0.5		3	0.34953
physician		patient		1		1		k		k			 50			 10			0.5		4	0.38131
physician		patient		1		1		k		k			 50			 10			0.5		5	0.42430
physician		patient		1		1		k		k			 50			 10			0.4		1	0.18131
physician		patient		1		1		k		k			 50			 10			0.4		2	0.29159
physician		patient		1		1		k		k			 50			 10			0.4		3	0.34953
physician		patient		1		1		k		k			 50			 10			0.4		4	0.38131
physician		patient		1		1		k		k			 50			 10			0.4		5	0.42430
physician		patient		1		1		k		k			 50			 10			0.3		1	0.18318
physician		patient		1		1		k		k			 50			 10			0.3		2	0.29159
physician		patient		1		1		k		k			 50			 10			0.3		3	0.35140
physician		patient		1		1		k		k			 50			 10			0.3		4	0.38505
physician		patient		1		1		k		k			 50			 10			0.3		5	0.42617
physician		patient		1		1		k		k			 50			 10			0.2		1	0.18692
physician		patient		1		1		k		k			 50			 10			0.2		2	0.29159
physician		patient		1		1		k		k			 50			 10			0.2		3	0.35327
physician		patient		1		1		k		k			 50			 10			0.2		4	0.38692
physician		patient		1		1		k		k			 50			 10			0.2		5	0.42617
physician		patient		1		1		k		k			 50			 10			0.1		1	0.18692
physician		patient		1		1		k		k			 50			 10			0.1		2	0.29159
physician		patient		1		1		k		k			 50			 10			0.1		3	0.35514
physician		patient		1		1		k		k			 50			 10			0.1		4	0.38692
physician		patient		1		1		k		k			 50			 10			0.1		5	0.42617
physician		patient		1		1		k		k			 50			 10			0.0		1	0.20187
physician		patient		1		1		k		k			 50			 10			0.0		2	0.29720
physician		patient		1		1		k		k			 50			 10			0.0		3	0.33832
physician		patient		1		1		k		k			 50			 10			0.0		4	0.37757
physician		patient		1		1		k		k			 50			 10			0.0		5	0.39252
physician		patient		1		1		k		k			 50			 20			1.0		1	0.18318
physician		patient		1		1		k		k			 50			 20			1.0		2	0.28785
physician		patient		1		1		k		k			 50			 20			1.0		3	0.33645
physician		patient		1		1		k		k			 50			 20			1.0		4	0.36822
physician		patient		1		1		k		k			 50			 20			1.0		5	0.39813
physician		patient		1		1		k		k			 50			 20			0.9		1	0.17944
physician		patient		1		1		k		k			 50			 20			0.9		2	0.29159
physician		patient		1		1		k		k			 50			 20			0.9		3	0.34766
physician		patient		1		1		k		k			 50			 20			0.9		4	0.37944
physician		patient		1		1		k		k			 50			 20			0.9		5	0.42056
physician		patient		1		1		k		k			 50			 20			0.8		1	0.17944
physician		patient		1		1		k		k			 50			 20			0.8		2	0.29159
physician		patient		1		1		k		k			 50			 20			0.8		3	0.34766
physician		patient		1		1		k		k			 50			 20			0.8		4	0.37944
physician		patient		1		1		k		k			 50			 20			0.8		5	0.42056
physician		patient		1		1		k		k			 50			 20			0.7		1	0.17944
physician		patient		1		1		k		k			 50			 20			0.7		2	0.29159
physician		patient		1		1		k		k			 50			 20			0.7		3	0.34766
physician		patient		1		1		k		k			 50			 20			0.7		4	0.37944
physician		patient		1		1		k		k			 50			 20			0.7		5	0.42056
physician		patient		1		1		k		k			 50			 20			0.6		1	0.17944
physician		patient		1		1		k		k			 50			 20			0.6		2	0.29159
physician		patient		1		1		k		k			 50			 20			0.6		3	0.34766
physician		patient		1		1		k		k			 50			 20			0.6		4	0.37944
physician		patient		1		1		k		k			 50			 20			0.6		5	0.42056
physician		patient		1		1		k		k			 50			 20			0.5		1	0.17944
physician		patient		1		1		k		k			 50			 20			0.5		2	0.29159
physician		patient		1		1		k		k			 50			 20			0.5		3	0.34766
physician		patient		1		1		k		k			 50			 20			0.5		4	0.37944
physician		patient		1		1		k		k			 50			 20			0.5		5	0.42056
physician		patient		1		1		k		k			 50			 20			0.4		1	0.17944
physician		patient		1		1		k		k			 50			 20			0.4		2	0.28972
physician		patient		1		1		k		k			 50			 20			0.4		3	0.34766
physician		patient		1		1		k		k			 50			 20			0.4		4	0.37944
physician		patient		1		1		k		k			 50			 20			0.4		5	0.42056
physician		patient		1		1		k		k			 50			 20			0.3		1	0.18131
physician		patient		1		1		k		k			 50			 20			0.3		2	0.28972
physician		patient		1		1		k		k			 50			 20			0.3		3	0.34953
physician		patient		1		1		k		k			 50			 20			0.3		4	0.38318
physician		patient		1		1		k		k			 50			 20			0.3		5	0.42243
physician		patient		1		1		k		k			 50			 20			0.2		1	0.18505
physician		patient		1		1		k		k			 50			 20			0.2		2	0.28972
physician		patient		1		1		k		k			 50			 20			0.2		3	0.35140
physician		patient		1		1		k		k			 50			 20			0.2		4	0.38505
physician		patient		1		1		k		k			 50			 20			0.2		5	0.42243
physician		patient		1		1		k		k			 50			 20			0.1		1	0.18692
physician		patient		1		1		k		k			 50			 20			0.1		2	0.28972
physician		patient		1		1		k		k			 50			 20			0.1		3	0.35327
physician		patient		1		1		k		k			 50			 20			0.1		4	0.38505
physician		patient		1		1		k		k			 50			 20			0.1		5	0.42243
physician		patient		1		1		k		k			 50			 20			0.0		1	0.20187
physician		patient		1		1		k		k			 50			 20			0.0		2	0.29720
physician		patient		1		1		k		k			 50			 20			0.0		3	0.33832
physician		patient		1		1		k		k			 50			 20			0.0		4	0.37757
physician		patient		1		1		k		k			 50			 20			0.0		5	0.39252
physician		patient		1		1		k		k			 50			 50			1.0		1	0.18318
physician		patient		1		1		k		k			 50			 50			1.0		2	0.28785
physician		patient		1		1		k		k			 50			 50			1.0		3	0.33645
physician		patient		1		1		k		k			 50			 50			1.0		4	0.36822
physician		patient		1		1		k		k			 50			 50			1.0		5	0.39813
physician		patient		1		1		k		k			 50			 50			0.9		1	0.17944
physician		patient		1		1		k		k			 50			 50			0.9		2	0.29159
physician		patient		1		1		k		k			 50			 50			0.9		3	0.34766
physician		patient		1		1		k		k			 50			 50			0.9		4	0.37944
physician		patient		1		1		k		k			 50			 50			0.9		5	0.42056
physician		patient		1		1		k		k			 50			 50			0.8		1	0.17944
physician		patient		1		1		k		k			 50			 50			0.8		2	0.29159
physician		patient		1		1		k		k			 50			 50			0.8		3	0.34766
physician		patient		1		1		k		k			 50			 50			0.8		4	0.37944
physician		patient		1		1		k		k			 50			 50			0.8		5	0.42056
physician		patient		1		1		k		k			 50			 50			0.7		1	0.17944
physician		patient		1		1		k		k			 50			 50			0.7		2	0.29159
physician		patient		1		1		k		k			 50			 50			0.7		3	0.34766
physician		patient		1		1		k		k			 50			 50			0.7		4	0.37944
physician		patient		1		1		k		k			 50			 50			0.7		5	0.42056
physician		patient		1		1		k		k			 50			 50			0.6		1	0.17944
physician		patient		1		1		k		k			 50			 50			0.6		2	0.29159
physician		patient		1		1		k		k			 50			 50			0.6		3	0.34766
physician		patient		1		1		k		k			 50			 50			0.6		4	0.37944
physician		patient		1		1		k		k			 50			 50			0.6		5	0.42056
physician		patient		1		1		k		k			 50			 50			0.5		1	0.17944
physician		patient		1		1		k		k			 50			 50			0.5		2	0.29159
physician		patient		1		1		k		k			 50			 50			0.5		3	0.34766
physician		patient		1		1		k		k			 50			 50			0.5		4	0.37944
physician		patient		1		1		k		k			 50			 50			0.5		5	0.42056
physician		patient		1		1		k		k			 50			 50			0.4		1	0.17944
physician		patient		1		1		k		k			 50			 50			0.4		2	0.28972
physician		patient		1		1		k		k			 50			 50			0.4		3	0.34766
physician		patient		1		1		k		k			 50			 50			0.4		4	0.37944
physician		patient		1		1		k		k			 50			 50			0.4		5	0.42056
physician		patient		1		1		k		k			 50			 50			0.3		1	0.18131
physician		patient		1		1		k		k			 50			 50			0.3		2	0.28972
physician		patient		1		1		k		k			 50			 50			0.3		3	0.34953
physician		patient		1		1		k		k			 50			 50			0.3		4	0.38318
physician		patient		1		1		k		k			 50			 50			0.3		5	0.42243
physician		patient		1		1		k		k			 50			 50			0.2		1	0.18505
physician		patient		1		1		k		k			 50			 50			0.2		2	0.28972
physician		patient		1		1		k		k			 50			 50			0.2		3	0.35140
physician		patient		1		1		k		k			 50			 50			0.2		4	0.38505
physician		patient		1		1		k		k			 50			 50			0.2		5	0.42243
physician		patient		1		1		k		k			 50			 50			0.1		1	0.18692
physician		patient		1		1		k		k			 50			 50			0.1		2	0.28972
physician		patient		1		1		k		k			 50			 50			0.1		3	0.35327
physician		patient		1		1		k		k			 50			 50			0.1		4	0.38505
physician		patient		1		1		k		k			 50			 50			0.1		5	0.42243
physician		patient		1		1		k		k			 50			 50			0.0		1	0.20187
physician		patient		1		1		k		k			 50			 50			0.0		2	0.29720
physician		patient		1		1		k		k			 50			 50			0.0		3	0.33832
physician		patient		1		1		k		k			 50			 50			0.0		4	0.37757
physician		patient		1		1		k		k			 50			 50			0.0		5	0.39252
physician		patient		1		1		k		k			 50			100			1.0		1	0.18318
physician		patient		1		1		k		k			 50			100			1.0		2	0.28785
physician		patient		1		1		k		k			 50			100			1.0		3	0.33458
physician		patient		1		1		k		k			 50			100			1.0		4	0.36822
physician		patient		1		1		k		k			 50			100			1.0		5	0.39813
physician		patient		1		1		k		k			 50			100			0.9		1	0.17944
physician		patient		1		1		k		k			 50			100			0.9		2	0.29159
physician		patient		1		1		k		k			 50			100			0.9		3	0.34579
physician		patient		1		1		k		k			 50			100			0.9		4	0.37944
physician		patient		1		1		k		k			 50			100			0.9		5	0.42056
physician		patient		1		1		k		k			 50			100			0.8		1	0.17944
physician		patient		1		1		k		k			 50			100			0.8		2	0.29159
physician		patient		1		1		k		k			 50			100			0.8		3	0.34579
physician		patient		1		1		k		k			 50			100			0.8		4	0.37944
physician		patient		1		1		k		k			 50			100			0.8		5	0.42056
physician		patient		1		1		k		k			 50			100			0.7		1	0.17944
physician		patient		1		1		k		k			 50			100			0.7		2	0.29159
physician		patient		1		1		k		k			 50			100			0.7		3	0.34579
physician		patient		1		1		k		k			 50			100			0.7		4	0.37944
physician		patient		1		1		k		k			 50			100			0.7		5	0.42056
physician		patient		1		1		k		k			 50			100			0.6		1	0.17944
physician		patient		1		1		k		k			 50			100			0.6		2	0.29159
physician		patient		1		1		k		k			 50			100			0.6		3	0.34579
physician		patient		1		1		k		k			 50			100			0.6		4	0.37944
physician		patient		1		1		k		k			 50			100			0.6		5	0.42056
physician		patient		1		1		k		k			 50			100			0.5		1	0.17944
physician		patient		1		1		k		k			 50			100			0.5		2	0.29159
physician		patient		1		1		k		k			 50			100			0.5		3	0.34579
physician		patient		1		1		k		k			 50			100			0.5		4	0.37944
physician		patient		1		1		k		k			 50			100			0.5		5	0.42056
physician		patient		1		1		k		k			 50			100			0.4		1	0.17944
physician		patient		1		1		k		k			 50			100			0.4		2	0.28972
physician		patient		1		1		k		k			 50			100			0.4		3	0.34579
physician		patient		1		1		k		k			 50			100			0.4		4	0.37944
physician		patient		1		1		k		k			 50			100			0.4		5	0.42056
physician		patient		1		1		k		k			 50			100			0.3		1	0.18131
physician		patient		1		1		k		k			 50			100			0.3		2	0.28972
physician		patient		1		1		k		k			 50			100			0.3		3	0.34766
physician		patient		1		1		k		k			 50			100			0.3		4	0.38318
physician		patient		1		1		k		k			 50			100			0.3		5	0.42243
physician		patient		1		1		k		k			 50			100			0.2		1	0.18505
physician		patient		1		1		k		k			 50			100			0.2		2	0.28972
physician		patient		1		1		k		k			 50			100			0.2		3	0.34953
physician		patient		1		1		k		k			 50			100			0.2		4	0.38505
physician		patient		1		1		k		k			 50			100			0.2		5	0.42243
physician		patient		1		1		k		k			 50			100			0.1		1	0.18692
physician		patient		1		1		k		k			 50			100			0.1		2	0.28972
physician		patient		1		1		k		k			 50			100			0.1		3	0.35140
physician		patient		1		1		k		k			 50			100			0.1		4	0.38505
physician		patient		1		1		k		k			 50			100			0.1		5	0.42243
physician		patient		1		1		k		k			 50			100			0.0		1	0.20187
physician		patient		1		1		k		k			 50			100			0.0		2	0.29720
physician		patient		1		1		k		k			 50			100			0.0		3	0.33832
physician		patient		1		1		k		k			 50			100			0.0		4	0.37757
physician		patient		1		1		k		k			 50			100			0.0		5	0.39252
physician		patient		1		1		k		k			100			  1			1.0		1	0.18505
physician		patient		1		1		k		k			100			  1			1.0		2	0.28972
physician		patient		1		1		k		k			100			  1			1.0		3	0.33832
physician		patient		1		1		k		k			100			  1			1.0		4	0.37009
physician		patient		1		1		k		k			100			  1			1.0		5	0.40000
physician		patient		1		1		k		k			100			  1			0.9		1	0.18131
physician		patient		1		1		k		k			100			  1			0.9		2	0.29346
physician		patient		1		1		k		k			100			  1			0.9		3	0.34953
physician		patient		1		1		k		k			100			  1			0.9		4	0.38131
physician		patient		1		1		k		k			100			  1			0.9		5	0.42430
physician		patient		1		1		k		k			100			  1			0.8		1	0.18131
physician		patient		1		1		k		k			100			  1			0.8		2	0.29346
physician		patient		1		1		k		k			100			  1			0.8		3	0.34953
physician		patient		1		1		k		k			100			  1			0.8		4	0.38131
physician		patient		1		1		k		k			100			  1			0.8		5	0.42430
physician		patient		1		1		k		k			100			  1			0.7		1	0.18131
physician		patient		1		1		k		k			100			  1			0.7		2	0.29346
physician		patient		1		1		k		k			100			  1			0.7		3	0.34953
physician		patient		1		1		k		k			100			  1			0.7		4	0.38131
physician		patient		1		1		k		k			100			  1			0.7		5	0.42430
physician		patient		1		1		k		k			100			  1			0.6		1	0.18131
physician		patient		1		1		k		k			100			  1			0.6		2	0.29346
physician		patient		1		1		k		k			100			  1			0.6		3	0.34953
physician		patient		1		1		k		k			100			  1			0.6		4	0.38131
physician		patient		1		1		k		k			100			  1			0.6		5	0.42430
physician		patient		1		1		k		k			100			  1			0.5		1	0.18131
physician		patient		1		1		k		k			100			  1			0.5		2	0.29346
physician		patient		1		1		k		k			100			  1			0.5		3	0.34953
physician		patient		1		1		k		k			100			  1			0.5		4	0.38131
physician		patient		1		1		k		k			100			  1			0.5		5	0.42430
physician		patient		1		1		k		k			100			  1			0.4		1	0.18131
physician		patient		1		1		k		k			100			  1			0.4		2	0.29159
physician		patient		1		1		k		k			100			  1			0.4		3	0.34953
physician		patient		1		1		k		k			100			  1			0.4		4	0.38131
physician		patient		1		1		k		k			100			  1			0.4		5	0.42430
physician		patient		1		1		k		k			100			  1			0.3		1	0.18318
physician		patient		1		1		k		k			100			  1			0.3		2	0.29159
physician		patient		1		1		k		k			100			  1			0.3		3	0.35140
physician		patient		1		1		k		k			100			  1			0.3		4	0.38505
physician		patient		1		1		k		k			100			  1			0.3		5	0.42617
physician		patient		1		1		k		k			100			  1			0.2		1	0.18692
physician		patient		1		1		k		k			100			  1			0.2		2	0.29159
physician		patient		1		1		k		k			100			  1			0.2		3	0.35327
physician		patient		1		1		k		k			100			  1			0.2		4	0.38692
physician		patient		1		1		k		k			100			  1			0.2		5	0.42617
physician		patient		1		1		k		k			100			  1			0.1		1	0.18692
physician		patient		1		1		k		k			100			  1			0.1		2	0.29159
physician		patient		1		1		k		k			100			  1			0.1		3	0.35514
physician		patient		1		1		k		k			100			  1			0.1		4	0.38692
physician		patient		1		1		k		k			100			  1			0.1		5	0.42617
physician		patient		1		1		k		k			100			  1			0.0		1	0.20187
physician		patient		1		1		k		k			100			  1			0.0		2	0.29720
physician		patient		1		1		k		k			100			  1			0.0		3	0.33832
physician		patient		1		1		k		k			100			  1			0.0		4	0.37757
physician		patient		1		1		k		k			100			  1			0.0		5	0.39252
physician		patient		1		1		k		k			100			  2			1.0		1	0.18505
physician		patient		1		1		k		k			100			  2			1.0		2	0.28972
physician		patient		1		1		k		k			100			  2			1.0		3	0.33832
physician		patient		1		1		k		k			100			  2			1.0		4	0.37009
physician		patient		1		1		k		k			100			  2			1.0		5	0.40000
physician		patient		1		1		k		k			100			  2			0.9		1	0.18131
physician		patient		1		1		k		k			100			  2			0.9		2	0.29346
physician		patient		1		1		k		k			100			  2			0.9		3	0.34953
physician		patient		1		1		k		k			100			  2			0.9		4	0.38131
physician		patient		1		1		k		k			100			  2			0.9		5	0.42430
physician		patient		1		1		k		k			100			  2			0.8		1	0.18131
physician		patient		1		1		k		k			100			  2			0.8		2	0.29346
physician		patient		1		1		k		k			100			  2			0.8		3	0.34953
physician		patient		1		1		k		k			100			  2			0.8		4	0.38131
physician		patient		1		1		k		k			100			  2			0.8		5	0.42430
physician		patient		1		1		k		k			100			  2			0.7		1	0.18131
physician		patient		1		1		k		k			100			  2			0.7		2	0.29346
physician		patient		1		1		k		k			100			  2			0.7		3	0.34953
physician		patient		1		1		k		k			100			  2			0.7		4	0.38131
physician		patient		1		1		k		k			100			  2			0.7		5	0.42430
physician		patient		1		1		k		k			100			  2			0.6		1	0.18131
physician		patient		1		1		k		k			100			  2			0.6		2	0.29346
physician		patient		1		1		k		k			100			  2			0.6		3	0.34953
physician		patient		1		1		k		k			100			  2			0.6		4	0.38131
physician		patient		1		1		k		k			100			  2			0.6		5	0.42430
physician		patient		1		1		k		k			100			  2			0.5		1	0.18131
physician		patient		1		1		k		k			100			  2			0.5		2	0.29346
physician		patient		1		1		k		k			100			  2			0.5		3	0.34953
physician		patient		1		1		k		k			100			  2			0.5		4	0.38131
physician		patient		1		1		k		k			100			  2			0.5		5	0.42430
physician		patient		1		1		k		k			100			  2			0.4		1	0.18131
physician		patient		1		1		k		k			100			  2			0.4		2	0.29159
physician		patient		1		1		k		k			100			  2			0.4		3	0.34953
physician		patient		1		1		k		k			100			  2			0.4		4	0.38131
physician		patient		1		1		k		k			100			  2			0.4		5	0.42430
physician		patient		1		1		k		k			100			  2			0.3		1	0.18318
physician		patient		1		1		k		k			100			  2			0.3		2	0.29159
physician		patient		1		1		k		k			100			  2			0.3		3	0.35140
physician		patient		1		1		k		k			100			  2			0.3		4	0.38505
physician		patient		1		1		k		k			100			  2			0.3		5	0.42617
physician		patient		1		1		k		k			100			  2			0.2		1	0.18692
physician		patient		1		1		k		k			100			  2			0.2		2	0.29159
physician		patient		1		1		k		k			100			  2			0.2		3	0.35327
physician		patient		1		1		k		k			100			  2			0.2		4	0.38692
physician		patient		1		1		k		k			100			  2			0.2		5	0.42617
physician		patient		1		1		k		k			100			  2			0.1		1	0.18692
physician		patient		1		1		k		k			100			  2			0.1		2	0.29159
physician		patient		1		1		k		k			100			  2			0.1		3	0.35514
physician		patient		1		1		k		k			100			  2			0.1		4	0.38692
physician		patient		1		1		k		k			100			  2			0.1		5	0.42617
physician		patient		1		1		k		k			100			  2			0.0		1	0.20187
physician		patient		1		1		k		k			100			  2			0.0		2	0.29720
physician		patient		1		1		k		k			100			  2			0.0		3	0.33832
physician		patient		1		1		k		k			100			  2			0.0		4	0.37757
physician		patient		1		1		k		k			100			  2			0.0		5	0.39252
physician		patient		1		1		k		k			100			  3			1.0		1	0.18505
physician		patient		1		1		k		k			100			  3			1.0		2	0.28972
physician		patient		1		1		k		k			100			  3			1.0		3	0.33832
physician		patient		1		1		k		k			100			  3			1.0		4	0.37009
physician		patient		1		1		k		k			100			  3			1.0		5	0.40000
physician		patient		1		1		k		k			100			  3			0.9		1	0.18131
physician		patient		1		1		k		k			100			  3			0.9		2	0.29346
physician		patient		1		1		k		k			100			  3			0.9		3	0.34953
physician		patient		1		1		k		k			100			  3			0.9		4	0.38131
physician		patient		1		1		k		k			100			  3			0.9		5	0.42430
physician		patient		1		1		k		k			100			  3			0.8		1	0.18131
physician		patient		1		1		k		k			100			  3			0.8		2	0.29346
physician		patient		1		1		k		k			100			  3			0.8		3	0.34953
physician		patient		1		1		k		k			100			  3			0.8		4	0.38131
physician		patient		1		1		k		k			100			  3			0.8		5	0.42430
physician		patient		1		1		k		k			100			  3			0.7		1	0.18131
physician		patient		1		1		k		k			100			  3			0.7		2	0.29346
physician		patient		1		1		k		k			100			  3			0.7		3	0.34953
physician		patient		1		1		k		k			100			  3			0.7		4	0.38131
physician		patient		1		1		k		k			100			  3			0.7		5	0.42430
physician		patient		1		1		k		k			100			  3			0.6		1	0.18131
physician		patient		1		1		k		k			100			  3			0.6		2	0.29346
physician		patient		1		1		k		k			100			  3			0.6		3	0.34953
physician		patient		1		1		k		k			100			  3			0.6		4	0.38131
physician		patient		1		1		k		k			100			  3			0.6		5	0.42430
physician		patient		1		1		k		k			100			  3			0.5		1	0.18131
physician		patient		1		1		k		k			100			  3			0.5		2	0.29346
physician		patient		1		1		k		k			100			  3			0.5		3	0.34953
physician		patient		1		1		k		k			100			  3			0.5		4	0.38131
physician		patient		1		1		k		k			100			  3			0.5		5	0.42430
physician		patient		1		1		k		k			100			  3			0.4		1	0.18131
physician		patient		1		1		k		k			100			  3			0.4		2	0.29159
physician		patient		1		1		k		k			100			  3			0.4		3	0.34953
physician		patient		1		1		k		k			100			  3			0.4		4	0.38131
physician		patient		1		1		k		k			100			  3			0.4		5	0.42430
physician		patient		1		1		k		k			100			  3			0.3		1	0.18318
physician		patient		1		1		k		k			100			  3			0.3		2	0.29159
physician		patient		1		1		k		k			100			  3			0.3		3	0.35140
physician		patient		1		1		k		k			100			  3			0.3		4	0.38505
physician		patient		1		1		k		k			100			  3			0.3		5	0.42617
physician		patient		1		1		k		k			100			  3			0.2		1	0.18692
physician		patient		1		1		k		k			100			  3			0.2		2	0.29159
physician		patient		1		1		k		k			100			  3			0.2		3	0.35327
physician		patient		1		1		k		k			100			  3			0.2		4	0.38692
physician		patient		1		1		k		k			100			  3			0.2		5	0.42617
physician		patient		1		1		k		k			100			  3			0.1		1	0.18692
physician		patient		1		1		k		k			100			  3			0.1		2	0.29159
physician		patient		1		1		k		k			100			  3			0.1		3	0.35514
physician		patient		1		1		k		k			100			  3			0.1		4	0.38692
physician		patient		1		1		k		k			100			  3			0.1		5	0.42617
physician		patient		1		1		k		k			100			  3			0.0		1	0.20187
physician		patient		1		1		k		k			100			  3			0.0		2	0.29720
physician		patient		1		1		k		k			100			  3			0.0		3	0.33832
physician		patient		1		1		k		k			100			  3			0.0		4	0.37757
physician		patient		1		1		k		k			100			  3			0.0		5	0.39252
physician		patient		1		1		k		k			100			  4			1.0		1	0.18505
physician		patient		1		1		k		k			100			  4			1.0		2	0.28972
physician		patient		1		1		k		k			100			  4			1.0		3	0.33832
physician		patient		1		1		k		k			100			  4			1.0		4	0.37009
physician		patient		1		1		k		k			100			  4			1.0		5	0.40000
physician		patient		1		1		k		k			100			  4			0.9		1	0.18131
physician		patient		1		1		k		k			100			  4			0.9		2	0.29346
physician		patient		1		1		k		k			100			  4			0.9		3	0.34953
physician		patient		1		1		k		k			100			  4			0.9		4	0.38131
physician		patient		1		1		k		k			100			  4			0.9		5	0.42430
physician		patient		1		1		k		k			100			  4			0.8		1	0.18131
physician		patient		1		1		k		k			100			  4			0.8		2	0.29346
physician		patient		1		1		k		k			100			  4			0.8		3	0.34953
physician		patient		1		1		k		k			100			  4			0.8		4	0.38131
physician		patient		1		1		k		k			100			  4			0.8		5	0.42430
physician		patient		1		1		k		k			100			  4			0.7		1	0.18131
physician		patient		1		1		k		k			100			  4			0.7		2	0.29346
physician		patient		1		1		k		k			100			  4			0.7		3	0.34953
physician		patient		1		1		k		k			100			  4			0.7		4	0.38131
physician		patient		1		1		k		k			100			  4			0.7		5	0.42430
physician		patient		1		1		k		k			100			  4			0.6		1	0.18131
physician		patient		1		1		k		k			100			  4			0.6		2	0.29346
physician		patient		1		1		k		k			100			  4			0.6		3	0.34953
physician		patient		1		1		k		k			100			  4			0.6		4	0.38131
physician		patient		1		1		k		k			100			  4			0.6		5	0.42430
physician		patient		1		1		k		k			100			  4			0.5		1	0.18131
physician		patient		1		1		k		k			100			  4			0.5		2	0.29346
physician		patient		1		1		k		k			100			  4			0.5		3	0.34953
physician		patient		1		1		k		k			100			  4			0.5		4	0.38131
physician		patient		1		1		k		k			100			  4			0.5		5	0.42430
physician		patient		1		1		k		k			100			  4			0.4		1	0.18131
physician		patient		1		1		k		k			100			  4			0.4		2	0.29159
physician		patient		1		1		k		k			100			  4			0.4		3	0.34953
physician		patient		1		1		k		k			100			  4			0.4		4	0.38131
physician		patient		1		1		k		k			100			  4			0.4		5	0.42430
physician		patient		1		1		k		k			100			  4			0.3		1	0.18318
physician		patient		1		1		k		k			100			  4			0.3		2	0.29159
physician		patient		1		1		k		k			100			  4			0.3		3	0.35140
physician		patient		1		1		k		k			100			  4			0.3		4	0.38505
physician		patient		1		1		k		k			100			  4			0.3		5	0.42617
physician		patient		1		1		k		k			100			  4			0.2		1	0.18692
physician		patient		1		1		k		k			100			  4			0.2		2	0.29159
physician		patient		1		1		k		k			100			  4			0.2		3	0.35327
physician		patient		1		1		k		k			100			  4			0.2		4	0.38692
physician		patient		1		1		k		k			100			  4			0.2		5	0.42617
physician		patient		1		1		k		k			100			  4			0.1		1	0.18692
physician		patient		1		1		k		k			100			  4			0.1		2	0.29159
physician		patient		1		1		k		k			100			  4			0.1		3	0.35514
physician		patient		1		1		k		k			100			  4			0.1		4	0.38692
physician		patient		1		1		k		k			100			  4			0.1		5	0.42617
physician		patient		1		1		k		k			100			  4			0.0		1	0.20187
physician		patient		1		1		k		k			100			  4			0.0		2	0.29720
physician		patient		1		1		k		k			100			  4			0.0		3	0.33832
physician		patient		1		1		k		k			100			  4			0.0		4	0.37757
physician		patient		1		1		k		k			100			  4			0.0		5	0.39252
physician		patient		1		1		k		k			100			  5			1.0		1	0.18505
physician		patient		1		1		k		k			100			  5			1.0		2	0.28972
physician		patient		1		1		k		k			100			  5			1.0		3	0.33832
physician		patient		1		1		k		k			100			  5			1.0		4	0.37009
physician		patient		1		1		k		k			100			  5			1.0		5	0.40000
physician		patient		1		1		k		k			100			  5			0.9		1	0.18131
physician		patient		1		1		k		k			100			  5			0.9		2	0.29346
physician		patient		1		1		k		k			100			  5			0.9		3	0.34953
physician		patient		1		1		k		k			100			  5			0.9		4	0.38131
physician		patient		1		1		k		k			100			  5			0.9		5	0.42430
physician		patient		1		1		k		k			100			  5			0.8		1	0.18131
physician		patient		1		1		k		k			100			  5			0.8		2	0.29346
physician		patient		1		1		k		k			100			  5			0.8		3	0.34953
physician		patient		1		1		k		k			100			  5			0.8		4	0.38131
physician		patient		1		1		k		k			100			  5			0.8		5	0.42430
physician		patient		1		1		k		k			100			  5			0.7		1	0.18131
physician		patient		1		1		k		k			100			  5			0.7		2	0.29346
physician		patient		1		1		k		k			100			  5			0.7		3	0.34953
physician		patient		1		1		k		k			100			  5			0.7		4	0.38131
physician		patient		1		1		k		k			100			  5			0.7		5	0.42430
physician		patient		1		1		k		k			100			  5			0.6		1	0.18131
physician		patient		1		1		k		k			100			  5			0.6		2	0.29346
physician		patient		1		1		k		k			100			  5			0.6		3	0.34953
physician		patient		1		1		k		k			100			  5			0.6		4	0.38131
physician		patient		1		1		k		k			100			  5			0.6		5	0.42430
physician		patient		1		1		k		k			100			  5			0.5		1	0.18131
physician		patient		1		1		k		k			100			  5			0.5		2	0.29346
physician		patient		1		1		k		k			100			  5			0.5		3	0.34953
physician		patient		1		1		k		k			100			  5			0.5		4	0.38131
physician		patient		1		1		k		k			100			  5			0.5		5	0.42430
physician		patient		1		1		k		k			100			  5			0.4		1	0.18131
physician		patient		1		1		k		k			100			  5			0.4		2	0.29159
physician		patient		1		1		k		k			100			  5			0.4		3	0.34953
physician		patient		1		1		k		k			100			  5			0.4		4	0.38131
physician		patient		1		1		k		k			100			  5			0.4		5	0.42430
physician		patient		1		1		k		k			100			  5			0.3		1	0.18318
physician		patient		1		1		k		k			100			  5			0.3		2	0.29159
physician		patient		1		1		k		k			100			  5			0.3		3	0.35140
physician		patient		1		1		k		k			100			  5			0.3		4	0.38505
physician		patient		1		1		k		k			100			  5			0.3		5	0.42617
physician		patient		1		1		k		k			100			  5			0.2		1	0.18692
physician		patient		1		1		k		k			100			  5			0.2		2	0.29159
physician		patient		1		1		k		k			100			  5			0.2		3	0.35327
physician		patient		1		1		k		k			100			  5			0.2		4	0.38692
physician		patient		1		1		k		k			100			  5			0.2		5	0.42617
physician		patient		1		1		k		k			100			  5			0.1		1	0.18692
physician		patient		1		1		k		k			100			  5			0.1		2	0.29159
physician		patient		1		1		k		k			100			  5			0.1		3	0.35514
physician		patient		1		1		k		k			100			  5			0.1		4	0.38692
physician		patient		1		1		k		k			100			  5			0.1		5	0.42617
physician		patient		1		1		k		k			100			  5			0.0		1	0.20187
physician		patient		1		1		k		k			100			  5			0.0		2	0.29720
physician		patient		1		1		k		k			100			  5			0.0		3	0.33832
physician		patient		1		1		k		k			100			  5			0.0		4	0.37757
physician		patient		1		1		k		k			100			  5			0.0		5	0.39252
physician		patient		1		1		k		k			100			 10			1.0		1	0.18505
physician		patient		1		1		k		k			100			 10			1.0		2	0.28972
physician		patient		1		1		k		k			100			 10			1.0		3	0.33832
physician		patient		1		1		k		k			100			 10			1.0		4	0.37009
physician		patient		1		1		k		k			100			 10			1.0		5	0.40000
physician		patient		1		1		k		k			100			 10			0.9		1	0.18131
physician		patient		1		1		k		k			100			 10			0.9		2	0.29346
physician		patient		1		1		k		k			100			 10			0.9		3	0.34953
physician		patient		1		1		k		k			100			 10			0.9		4	0.38131
physician		patient		1		1		k		k			100			 10			0.9		5	0.42430
physician		patient		1		1		k		k			100			 10			0.8		1	0.18131
physician		patient		1		1		k		k			100			 10			0.8		2	0.29346
physician		patient		1		1		k		k			100			 10			0.8		3	0.34953
physician		patient		1		1		k		k			100			 10			0.8		4	0.38131
physician		patient		1		1		k		k			100			 10			0.8		5	0.42430
physician		patient		1		1		k		k			100			 10			0.7		1	0.18131
physician		patient		1		1		k		k			100			 10			0.7		2	0.29346
physician		patient		1		1		k		k			100			 10			0.7		3	0.34953
physician		patient		1		1		k		k			100			 10			0.7		4	0.38131
physician		patient		1		1		k		k			100			 10			0.7		5	0.42430
physician		patient		1		1		k		k			100			 10			0.6		1	0.18131
physician		patient		1		1		k		k			100			 10			0.6		2	0.29346
physician		patient		1		1		k		k			100			 10			0.6		3	0.34953
physician		patient		1		1		k		k			100			 10			0.6		4	0.38131
physician		patient		1		1		k		k			100			 10			0.6		5	0.42430
physician		patient		1		1		k		k			100			 10			0.5		1	0.18131
physician		patient		1		1		k		k			100			 10			0.5		2	0.29346
physician		patient		1		1		k		k			100			 10			0.5		3	0.34953
physician		patient		1		1		k		k			100			 10			0.5		4	0.38131
physician		patient		1		1		k		k			100			 10			0.5		5	0.42430
physician		patient		1		1		k		k			100			 10			0.4		1	0.18131
physician		patient		1		1		k		k			100			 10			0.4		2	0.29159
physician		patient		1		1		k		k			100			 10			0.4		3	0.34953
physician		patient		1		1		k		k			100			 10			0.4		4	0.38131
physician		patient		1		1		k		k			100			 10			0.4		5	0.42430
physician		patient		1		1		k		k			100			 10			0.3		1	0.18318
physician		patient		1		1		k		k			100			 10			0.3		2	0.29159
physician		patient		1		1		k		k			100			 10			0.3		3	0.35140
physician		patient		1		1		k		k			100			 10			0.3		4	0.38505
physician		patient		1		1		k		k			100			 10			0.3		5	0.42617
physician		patient		1		1		k		k			100			 10			0.2		1	0.18692
physician		patient		1		1		k		k			100			 10			0.2		2	0.29159
physician		patient		1		1		k		k			100			 10			0.2		3	0.35327
physician		patient		1		1		k		k			100			 10			0.2		4	0.38692
physician		patient		1		1		k		k			100			 10			0.2		5	0.42617
physician		patient		1		1		k		k			100			 10			0.1		1	0.18692
physician		patient		1		1		k		k			100			 10			0.1		2	0.29159
physician		patient		1		1		k		k			100			 10			0.1		3	0.35514
physician		patient		1		1		k		k			100			 10			0.1		4	0.38692
physician		patient		1		1		k		k			100			 10			0.1		5	0.42617
physician		patient		1		1		k		k			100			 10			0.0		1	0.20187
physician		patient		1		1		k		k			100			 10			0.0		2	0.29720
physician		patient		1		1		k		k			100			 10			0.0		3	0.33832
physician		patient		1		1		k		k			100			 10			0.0		4	0.37757
physician		patient		1		1		k		k			100			 10			0.0		5	0.39252
physician		patient		1		1		k		k			100			 20			1.0		1	0.18318
physician		patient		1		1		k		k			100			 20			1.0		2	0.28785
physician		patient		1		1		k		k			100			 20			1.0		3	0.33645
physician		patient		1		1		k		k			100			 20			1.0		4	0.36822
physician		patient		1		1		k		k			100			 20			1.0		5	0.39813
physician		patient		1		1		k		k			100			 20			0.9		1	0.17944
physician		patient		1		1		k		k			100			 20			0.9		2	0.29159
physician		patient		1		1		k		k			100			 20			0.9		3	0.34766
physician		patient		1		1		k		k			100			 20			0.9		4	0.37944
physician		patient		1		1		k		k			100			 20			0.9		5	0.42056
physician		patient		1		1		k		k			100			 20			0.8		1	0.17944
physician		patient		1		1		k		k			100			 20			0.8		2	0.29159
physician		patient		1		1		k		k			100			 20			0.8		3	0.34766
physician		patient		1		1		k		k			100			 20			0.8		4	0.37944
physician		patient		1		1		k		k			100			 20			0.8		5	0.42056
physician		patient		1		1		k		k			100			 20			0.7		1	0.17944
physician		patient		1		1		k		k			100			 20			0.7		2	0.29159
physician		patient		1		1		k		k			100			 20			0.7		3	0.34766
physician		patient		1		1		k		k			100			 20			0.7		4	0.37944
physician		patient		1		1		k		k			100			 20			0.7		5	0.42056
physician		patient		1		1		k		k			100			 20			0.6		1	0.17944
physician		patient		1		1		k		k			100			 20			0.6		2	0.29159
physician		patient		1		1		k		k			100			 20			0.6		3	0.34766
physician		patient		1		1		k		k			100			 20			0.6		4	0.37944
physician		patient		1		1		k		k			100			 20			0.6		5	0.42056
physician		patient		1		1		k		k			100			 20			0.5		1	0.17944
physician		patient		1		1		k		k			100			 20			0.5		2	0.29159
physician		patient		1		1		k		k			100			 20			0.5		3	0.34766
physician		patient		1		1		k		k			100			 20			0.5		4	0.37944
physician		patient		1		1		k		k			100			 20			0.5		5	0.42056
physician		patient		1		1		k		k			100			 20			0.4		1	0.17944
physician		patient		1		1		k		k			100			 20			0.4		2	0.28972
physician		patient		1		1		k		k			100			 20			0.4		3	0.34766
physician		patient		1		1		k		k			100			 20			0.4		4	0.37944
physician		patient		1		1		k		k			100			 20			0.4		5	0.42056
physician		patient		1		1		k		k			100			 20			0.3		1	0.18131
physician		patient		1		1		k		k			100			 20			0.3		2	0.28972
physician		patient		1		1		k		k			100			 20			0.3		3	0.34953
physician		patient		1		1		k		k			100			 20			0.3		4	0.38318
physician		patient		1		1		k		k			100			 20			0.3		5	0.42243
physician		patient		1		1		k		k			100			 20			0.2		1	0.18505
physician		patient		1		1		k		k			100			 20			0.2		2	0.28972
physician		patient		1		1		k		k			100			 20			0.2		3	0.35140
physician		patient		1		1		k		k			100			 20			0.2		4	0.38505
physician		patient		1		1		k		k			100			 20			0.2		5	0.42243
physician		patient		1		1		k		k			100			 20			0.1		1	0.18692
physician		patient		1		1		k		k			100			 20			0.1		2	0.28972
physician		patient		1		1		k		k			100			 20			0.1		3	0.35327
physician		patient		1		1		k		k			100			 20			0.1		4	0.38505
physician		patient		1		1		k		k			100			 20			0.1		5	0.42243
physician		patient		1		1		k		k			100			 20			0.0		1	0.20187
physician		patient		1		1		k		k			100			 20			0.0		2	0.29720
physician		patient		1		1		k		k			100			 20			0.0		3	0.33832
physician		patient		1		1		k		k			100			 20			0.0		4	0.37757
physician		patient		1		1		k		k			100			 20			0.0		5	0.39252
physician		patient		1		1		k		k			100			 50			1.0		1	0.18318
physician		patient		1		1		k		k			100			 50			1.0		2	0.28785
physician		patient		1		1		k		k			100			 50			1.0		3	0.33645
physician		patient		1		1		k		k			100			 50			1.0		4	0.36822
physician		patient		1		1		k		k			100			 50			1.0		5	0.39813
physician		patient		1		1		k		k			100			 50			0.9		1	0.17944
physician		patient		1		1		k		k			100			 50			0.9		2	0.29159
physician		patient		1		1		k		k			100			 50			0.9		3	0.34766
physician		patient		1		1		k		k			100			 50			0.9		4	0.37944
physician		patient		1		1		k		k			100			 50			0.9		5	0.42056
physician		patient		1		1		k		k			100			 50			0.8		1	0.17944
physician		patient		1		1		k		k			100			 50			0.8		2	0.29159
physician		patient		1		1		k		k			100			 50			0.8		3	0.34766
physician		patient		1		1		k		k			100			 50			0.8		4	0.37944
physician		patient		1		1		k		k			100			 50			0.8		5	0.42056
physician		patient		1		1		k		k			100			 50			0.7		1	0.17944
physician		patient		1		1		k		k			100			 50			0.7		2	0.29159
physician		patient		1		1		k		k			100			 50			0.7		3	0.34766
physician		patient		1		1		k		k			100			 50			0.7		4	0.37944
physician		patient		1		1		k		k			100			 50			0.7		5	0.42056
physician		patient		1		1		k		k			100			 50			0.6		1	0.17944
physician		patient		1		1		k		k			100			 50			0.6		2	0.29159
physician		patient		1		1		k		k			100			 50			0.6		3	0.34766
physician		patient		1		1		k		k			100			 50			0.6		4	0.37944
physician		patient		1		1		k		k			100			 50			0.6		5	0.42056
physician		patient		1		1		k		k			100			 50			0.5		1	0.17944
physician		patient		1		1		k		k			100			 50			0.5		2	0.29159
physician		patient		1		1		k		k			100			 50			0.5		3	0.34766
physician		patient		1		1		k		k			100			 50			0.5		4	0.37944
physician		patient		1		1		k		k			100			 50			0.5		5	0.42056
physician		patient		1		1		k		k			100			 50			0.4		1	0.17944
physician		patient		1		1		k		k			100			 50			0.4		2	0.28972
physician		patient		1		1		k		k			100			 50			0.4		3	0.34766
physician		patient		1		1		k		k			100			 50			0.4		4	0.37944
physician		patient		1		1		k		k			100			 50			0.4		5	0.42056
physician		patient		1		1		k		k			100			 50			0.3		1	0.18131
physician		patient		1		1		k		k			100			 50			0.3		2	0.28972
physician		patient		1		1		k		k			100			 50			0.3		3	0.34953
physician		patient		1		1		k		k			100			 50			0.3		4	0.38318
physician		patient		1		1		k		k			100			 50			0.3		5	0.42243
physician		patient		1		1		k		k			100			 50			0.2		1	0.18505
physician		patient		1		1		k		k			100			 50			0.2		2	0.28972
physician		patient		1		1		k		k			100			 50			0.2		3	0.35140
physician		patient		1		1		k		k			100			 50			0.2		4	0.38505
physician		patient		1		1		k		k			100			 50			0.2		5	0.42243
physician		patient		1		1		k		k			100			 50			0.1		1	0.18692
physician		patient		1		1		k		k			100			 50			0.1		2	0.28972
physician		patient		1		1		k		k			100			 50			0.1		3	0.35327
physician		patient		1		1		k		k			100			 50			0.1		4	0.38505
physician		patient		1		1		k		k			100			 50			0.1		5	0.42243
physician		patient		1		1		k		k			100			 50			0.0		1	0.20187
physician		patient		1		1		k		k			100			 50			0.0		2	0.29720
physician		patient		1		1		k		k			100			 50			0.0		3	0.33832
physician		patient		1		1		k		k			100			 50			0.0		4	0.37757
physician		patient		1		1		k		k			100			 50			0.0		5	0.39252
physician		patient		1		1		k		k			100			100			1.0		1	0.18318
physician		patient		1		1		k		k			100			100			1.0		2	0.28785
physician		patient		1		1		k		k			100			100			1.0		3	0.33458
physician		patient		1		1		k		k			100			100			1.0		4	0.36822
physician		patient		1		1		k		k			100			100			1.0		5	0.39813
physician		patient		1		1		k		k			100			100			0.9		1	0.17944
physician		patient		1		1		k		k			100			100			0.9		2	0.29159
physician		patient		1		1		k		k			100			100			0.9		3	0.34579
physician		patient		1		1		k		k			100			100			0.9		4	0.37944
physician		patient		1		1		k		k			100			100			0.9		5	0.42056
physician		patient		1		1		k		k			100			100			0.8		1	0.17944
physician		patient		1		1		k		k			100			100			0.8		2	0.29159
physician		patient		1		1		k		k			100			100			0.8		3	0.34579
physician		patient		1		1		k		k			100			100			0.8		4	0.37944
physician		patient		1		1		k		k			100			100			0.8		5	0.42056
physician		patient		1		1		k		k			100			100			0.7		1	0.17944
physician		patient		1		1		k		k			100			100			0.7		2	0.29159
physician		patient		1		1		k		k			100			100			0.7		3	0.34579
physician		patient		1		1		k		k			100			100			0.7		4	0.37944
physician		patient		1		1		k		k			100			100			0.7		5	0.42056
physician		patient		1		1		k		k			100			100			0.6		1	0.17944
physician		patient		1		1		k		k			100			100			0.6		2	0.29159
physician		patient		1		1		k		k			100			100			0.6		3	0.34579
physician		patient		1		1		k		k			100			100			0.6		4	0.37944
physician		patient		1		1		k		k			100			100			0.6		5	0.42056
physician		patient		1		1		k		k			100			100			0.5		1	0.17944
physician		patient		1		1		k		k			100			100			0.5		2	0.29159
physician		patient		1		1		k		k			100			100			0.5		3	0.34579
physician		patient		1		1		k		k			100			100			0.5		4	0.37944
physician		patient		1		1		k		k			100			100			0.5		5	0.42056
physician		patient		1		1		k		k			100			100			0.4		1	0.17944
physician		patient		1		1		k		k			100			100			0.4		2	0.28972
physician		patient		1		1		k		k			100			100			0.4		3	0.34579
physician		patient		1		1		k		k			100			100			0.4		4	0.37944
physician		patient		1		1		k		k			100			100			0.4		5	0.42056
physician		patient		1		1		k		k			100			100			0.3		1	0.18131
physician		patient		1		1		k		k			100			100			0.3		2	0.28972
physician		patient		1		1		k		k			100			100			0.3		3	0.34766
physician		patient		1		1		k		k			100			100			0.3		4	0.38318
physician		patient		1		1		k		k			100			100			0.3		5	0.42243
physician		patient		1		1		k		k			100			100			0.2		1	0.18505
physician		patient		1		1		k		k			100			100			0.2		2	0.28972
physician		patient		1		1		k		k			100			100			0.2		3	0.34953
physician		patient		1		1		k		k			100			100			0.2		4	0.38505
physician		patient		1		1		k		k			100			100			0.2		5	0.42243
physician		patient		1		1		k		k			100			100			0.1		1	0.18692
physician		patient		1		1		k		k			100			100			0.1		2	0.28972
physician		patient		1		1		k		k			100			100			0.1		3	0.35140
physician		patient		1		1		k		k			100			100			0.1		4	0.38505
physician		patient		1		1		k		k			100			100			0.1		5	0.42243
physician		patient		1		1		k		k			100			100			0.0		1	0.20187
physician		patient		1		1		k		k			100			100			0.0		2	0.29720
physician		patient		1		1		k		k			100			100			0.0		3	0.33832
physician		patient		1		1		k		k			100			100			0.0		4	0.37757
physician		patient		1		1		k		k			100			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			  1			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			  1			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			  1			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			  1			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			  1			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			  1			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			  1			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			  1			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			  1			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			  1			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			  1			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			  1			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			  1			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			  1			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			  1			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			  1			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			  1			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			  1			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			  1			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			  1			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			  1			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			  1			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			  1			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			  1			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			  1			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			  1			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			  1			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			  1			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			  1			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			  1			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			  1			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			  1			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			  1			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			  1			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			  1			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			  1			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			  1			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			  1			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			  1			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			  1			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			  1			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			  1			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			  1			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			  1			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			  1			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			  1			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			  1			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			  1			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			  1			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			  1			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			  2			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			  2			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			  2			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			  2			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			  2			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			  2			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			  2			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			  2			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			  2			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			  2			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			  2			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			  2			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			  2			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			  2			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			  2			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			  2			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			  2			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			  2			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			  2			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			  2			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			  2			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			  2			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			  2			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			  2			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			  2			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			  2			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			  2			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			  2			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			  2			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			  2			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			  2			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			  2			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			  2			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			  2			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			  2			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			  2			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			  2			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			  2			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			  2			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			  2			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			  2			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			  2			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			  2			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			  2			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			  2			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			  2			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			  2			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			  2			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			  2			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			  2			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			  3			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			  3			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			  3			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			  3			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			  3			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			  3			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			  3			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			  3			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			  3			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			  3			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			  3			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			  3			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			  3			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			  3			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			  3			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			  3			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			  3			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			  3			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			  3			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			  3			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			  3			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			  3			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			  3			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			  3			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			  3			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			  3			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			  3			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			  3			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			  3			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			  3			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			  3			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			  3			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			  3			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			  3			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			  3			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			  3			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			  3			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			  3			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			  3			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			  3			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			  3			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			  3			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			  3			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			  3			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			  3			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			  3			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			  3			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			  3			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			  3			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			  3			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			  4			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			  4			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			  4			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			  4			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			  4			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			  4			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			  4			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			  4			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			  4			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			  4			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			  4			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			  4			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			  4			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			  4			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			  4			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			  4			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			  4			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			  4			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			  4			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			  4			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			  4			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			  4			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			  4			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			  4			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			  4			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			  4			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			  4			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			  4			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			  4			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			  4			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			  4			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			  4			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			  4			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			  4			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			  4			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			  4			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			  4			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			  4			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			  4			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			  4			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			  4			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			  4			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			  4			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			  4			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			  4			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			  4			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			  4			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			  4			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			  4			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			  4			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			  5			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			  5			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			  5			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			  5			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			  5			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			  5			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			  5			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			  5			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			  5			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			  5			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			  5			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			  5			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			  5			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			  5			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			  5			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			  5			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			  5			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			  5			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			  5			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			  5			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			  5			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			  5			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			  5			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			  5			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			  5			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			  5			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			  5			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			  5			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			  5			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			  5			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			  5			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			  5			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			  5			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			  5			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			  5			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			  5			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			  5			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			  5			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			  5			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			  5			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			  5			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			  5			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			  5			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			  5			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			  5			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			  5			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			  5			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			  5			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			  5			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			  5			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			 10			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			 10			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			 10			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			 10			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			 10			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			 10			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			 10			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			 10			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			 10			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			 10			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			 10			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			 10			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			 10			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			 10			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			 10			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			 10			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			 10			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			 10			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			 10			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			 10			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			 10			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			 10			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			 10			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			 10			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			 10			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			 10			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			 10			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			 10			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			 10			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			 10			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			 10			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			 10			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			 10			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			 10			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			 10			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			 10			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			 10			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			 10			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			 10			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			 10			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			 10			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			 10			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			 10			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			 10			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			 10			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			 10			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			 10			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			 10			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			 10			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			 10			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			 20			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			 20			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			 20			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			 20			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			 20			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			 20			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			 20			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			 20			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			 20			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			 20			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			 20			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			 20			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			 20			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			 20			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			 20			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			 20			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			 20			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			 20			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			 20			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			 20			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			 20			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			 20			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			 20			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			 20			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			 20			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			 20			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			 20			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			 20			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			 20			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			 20			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			 20			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			 20			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			 20			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			 20			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			 20			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			 20			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			 20			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			 20			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			 20			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			 20			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			 20			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			 20			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			 20			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			 20			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			 20			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			 20			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			 20			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			 20			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			 20			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			 20			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			 50			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			 50			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			 50			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			 50			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			 50			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			 50			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			 50			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			 50			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			 50			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			 50			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			 50			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			 50			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			 50			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			 50			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			 50			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			 50			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			 50			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			 50			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			 50			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			 50			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			 50			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			 50			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			 50			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			 50			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			 50			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			 50			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			 50			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			 50			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			 50			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			 50			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			 50			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			 50			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			 50			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			 50			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			 50			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			 50			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			 50			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			 50			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			 50			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			 50			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			 50			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			 50			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			 50			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			 50			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			 50			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			 50			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			 50			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			 50			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			 50			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			 50			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			  1			100			1.0		1	0.25794
patient		physician		1		1		k		k+1			  1			100			1.0		2	0.32523
patient		physician		1		1		k		k+1			  1			100			1.0		3	0.35140
patient		physician		1		1		k		k+1			  1			100			1.0		4	0.36822
patient		physician		1		1		k		k+1			  1			100			1.0		5	0.37196
patient		physician		1		1		k		k+1			  1			100			0.9		1	0.21121
patient		physician		1		1		k		k+1			  1			100			0.9		2	0.31776
patient		physician		1		1		k		k+1			  1			100			0.9		3	0.37196
patient		physician		1		1		k		k+1			  1			100			0.9		4	0.41682
patient		physician		1		1		k		k+1			  1			100			0.9		5	0.44299
patient		physician		1		1		k		k+1			  1			100			0.8		1	0.21121
patient		physician		1		1		k		k+1			  1			100			0.8		2	0.31776
patient		physician		1		1		k		k+1			  1			100			0.8		3	0.37196
patient		physician		1		1		k		k+1			  1			100			0.8		4	0.41682
patient		physician		1		1		k		k+1			  1			100			0.8		5	0.44299
patient		physician		1		1		k		k+1			  1			100			0.7		1	0.21121
patient		physician		1		1		k		k+1			  1			100			0.7		2	0.31963
patient		physician		1		1		k		k+1			  1			100			0.7		3	0.37196
patient		physician		1		1		k		k+1			  1			100			0.7		4	0.41682
patient		physician		1		1		k		k+1			  1			100			0.7		5	0.44299
patient		physician		1		1		k		k+1			  1			100			0.6		1	0.21121
patient		physician		1		1		k		k+1			  1			100			0.6		2	0.31963
patient		physician		1		1		k		k+1			  1			100			0.6		3	0.37383
patient		physician		1		1		k		k+1			  1			100			0.6		4	0.41682
patient		physician		1		1		k		k+1			  1			100			0.6		5	0.44299
patient		physician		1		1		k		k+1			  1			100			0.5		1	0.21308
patient		physician		1		1		k		k+1			  1			100			0.5		2	0.32336
patient		physician		1		1		k		k+1			  1			100			0.5		3	0.37383
patient		physician		1		1		k		k+1			  1			100			0.5		4	0.42056
patient		physician		1		1		k		k+1			  1			100			0.5		5	0.44299
patient		physician		1		1		k		k+1			  1			100			0.4		1	0.21308
patient		physician		1		1		k		k+1			  1			100			0.4		2	0.32336
patient		physician		1		1		k		k+1			  1			100			0.4		3	0.37383
patient		physician		1		1		k		k+1			  1			100			0.4		4	0.42056
patient		physician		1		1		k		k+1			  1			100			0.4		5	0.44299
patient		physician		1		1		k		k+1			  1			100			0.3		1	0.21308
patient		physician		1		1		k		k+1			  1			100			0.3		2	0.32336
patient		physician		1		1		k		k+1			  1			100			0.3		3	0.37570
patient		physician		1		1		k		k+1			  1			100			0.3		4	0.42617
patient		physician		1		1		k		k+1			  1			100			0.3		5	0.44486
patient		physician		1		1		k		k+1			  1			100			0.2		1	0.22243
patient		physician		1		1		k		k+1			  1			100			0.2		2	0.32336
patient		physician		1		1		k		k+1			  1			100			0.2		3	0.37757
patient		physician		1		1		k		k+1			  1			100			0.2		4	0.42617
patient		physician		1		1		k		k+1			  1			100			0.2		5	0.44860
patient		physician		1		1		k		k+1			  1			100			0.1		1	0.22243
patient		physician		1		1		k		k+1			  1			100			0.1		2	0.33084
patient		physician		1		1		k		k+1			  1			100			0.1		3	0.38318
patient		physician		1		1		k		k+1			  1			100			0.1		4	0.42991
patient		physician		1		1		k		k+1			  1			100			0.1		5	0.44673
patient		physician		1		1		k		k+1			  1			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			  1			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			  1			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			  1			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			  1			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			  1			1.0		1	0.24860
patient		physician		1		1		k		k+1			  2			  1			1.0		2	0.31589
patient		physician		1		1		k		k+1			  2			  1			1.0		3	0.34579
patient		physician		1		1		k		k+1			  2			  1			1.0		4	0.36449
patient		physician		1		1		k		k+1			  2			  1			1.0		5	0.37383
patient		physician		1		1		k		k+1			  2			  1			0.9		1	0.20935
patient		physician		1		1		k		k+1			  2			  1			0.9		2	0.30841
patient		physician		1		1		k		k+1			  2			  1			0.9		3	0.36262
patient		physician		1		1		k		k+1			  2			  1			0.9		4	0.40187
patient		physician		1		1		k		k+1			  2			  1			0.9		5	0.42430
patient		physician		1		1		k		k+1			  2			  1			0.8		1	0.21121
patient		physician		1		1		k		k+1			  2			  1			0.8		2	0.31028
patient		physician		1		1		k		k+1			  2			  1			0.8		3	0.36262
patient		physician		1		1		k		k+1			  2			  1			0.8		4	0.40561
patient		physician		1		1		k		k+1			  2			  1			0.8		5	0.42243
patient		physician		1		1		k		k+1			  2			  1			0.7		1	0.21495
patient		physician		1		1		k		k+1			  2			  1			0.7		2	0.31028
patient		physician		1		1		k		k+1			  2			  1			0.7		3	0.36262
patient		physician		1		1		k		k+1			  2			  1			0.7		4	0.40748
patient		physician		1		1		k		k+1			  2			  1			0.7		5	0.42430
patient		physician		1		1		k		k+1			  2			  1			0.6		1	0.21495
patient		physician		1		1		k		k+1			  2			  1			0.6		2	0.31028
patient		physician		1		1		k		k+1			  2			  1			0.6		3	0.36262
patient		physician		1		1		k		k+1			  2			  1			0.6		4	0.40748
patient		physician		1		1		k		k+1			  2			  1			0.6		5	0.42617
patient		physician		1		1		k		k+1			  2			  1			0.5		1	0.21869
patient		physician		1		1		k		k+1			  2			  1			0.5		2	0.31402
patient		physician		1		1		k		k+1			  2			  1			0.5		3	0.37009
patient		physician		1		1		k		k+1			  2			  1			0.5		4	0.40748
patient		physician		1		1		k		k+1			  2			  1			0.5		5	0.42617
patient		physician		1		1		k		k+1			  2			  1			0.4		1	0.21495
patient		physician		1		1		k		k+1			  2			  1			0.4		2	0.31963
patient		physician		1		1		k		k+1			  2			  1			0.4		3	0.37383
patient		physician		1		1		k		k+1			  2			  1			0.4		4	0.40935
patient		physician		1		1		k		k+1			  2			  1			0.4		5	0.42991
patient		physician		1		1		k		k+1			  2			  1			0.3		1	0.21308
patient		physician		1		1		k		k+1			  2			  1			0.3		2	0.31776
patient		physician		1		1		k		k+1			  2			  1			0.3		3	0.37570
patient		physician		1		1		k		k+1			  2			  1			0.3		4	0.41308
patient		physician		1		1		k		k+1			  2			  1			0.3		5	0.43364
patient		physician		1		1		k		k+1			  2			  1			0.2		1	0.22243
patient		physician		1		1		k		k+1			  2			  1			0.2		2	0.32336
patient		physician		1		1		k		k+1			  2			  1			0.2		3	0.37757
patient		physician		1		1		k		k+1			  2			  1			0.2		4	0.41682
patient		physician		1		1		k		k+1			  2			  1			0.2		5	0.43551
patient		physician		1		1		k		k+1			  2			  1			0.1		1	0.22056
patient		physician		1		1		k		k+1			  2			  1			0.1		2	0.32710
patient		physician		1		1		k		k+1			  2			  1			0.1		3	0.38318
patient		physician		1		1		k		k+1			  2			  1			0.1		4	0.41869
patient		physician		1		1		k		k+1			  2			  1			0.1		5	0.43738
patient		physician		1		1		k		k+1			  2			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			  2			1.0		1	0.24860
patient		physician		1		1		k		k+1			  2			  2			1.0		2	0.31776
patient		physician		1		1		k		k+1			  2			  2			1.0		3	0.34579
patient		physician		1		1		k		k+1			  2			  2			1.0		4	0.36449
patient		physician		1		1		k		k+1			  2			  2			1.0		5	0.37383
patient		physician		1		1		k		k+1			  2			  2			0.9		1	0.20935
patient		physician		1		1		k		k+1			  2			  2			0.9		2	0.31215
patient		physician		1		1		k		k+1			  2			  2			0.9		3	0.36075
patient		physician		1		1		k		k+1			  2			  2			0.9		4	0.39813
patient		physician		1		1		k		k+1			  2			  2			0.9		5	0.42804
patient		physician		1		1		k		k+1			  2			  2			0.8		1	0.21121
patient		physician		1		1		k		k+1			  2			  2			0.8		2	0.31402
patient		physician		1		1		k		k+1			  2			  2			0.8		3	0.36075
patient		physician		1		1		k		k+1			  2			  2			0.8		4	0.40000
patient		physician		1		1		k		k+1			  2			  2			0.8		5	0.42617
patient		physician		1		1		k		k+1			  2			  2			0.7		1	0.21495
patient		physician		1		1		k		k+1			  2			  2			0.7		2	0.31402
patient		physician		1		1		k		k+1			  2			  2			0.7		3	0.36075
patient		physician		1		1		k		k+1			  2			  2			0.7		4	0.40187
patient		physician		1		1		k		k+1			  2			  2			0.7		5	0.42804
patient		physician		1		1		k		k+1			  2			  2			0.6		1	0.21495
patient		physician		1		1		k		k+1			  2			  2			0.6		2	0.31402
patient		physician		1		1		k		k+1			  2			  2			0.6		3	0.36262
patient		physician		1		1		k		k+1			  2			  2			0.6		4	0.40187
patient		physician		1		1		k		k+1			  2			  2			0.6		5	0.42991
patient		physician		1		1		k		k+1			  2			  2			0.5		1	0.21682
patient		physician		1		1		k		k+1			  2			  2			0.5		2	0.31589
patient		physician		1		1		k		k+1			  2			  2			0.5		3	0.37009
patient		physician		1		1		k		k+1			  2			  2			0.5		4	0.40187
patient		physician		1		1		k		k+1			  2			  2			0.5		5	0.42991
patient		physician		1		1		k		k+1			  2			  2			0.4		1	0.21308
patient		physician		1		1		k		k+1			  2			  2			0.4		2	0.32150
patient		physician		1		1		k		k+1			  2			  2			0.4		3	0.37383
patient		physician		1		1		k		k+1			  2			  2			0.4		4	0.40561
patient		physician		1		1		k		k+1			  2			  2			0.4		5	0.43364
patient		physician		1		1		k		k+1			  2			  2			0.3		1	0.21121
patient		physician		1		1		k		k+1			  2			  2			0.3		2	0.31963
patient		physician		1		1		k		k+1			  2			  2			0.3		3	0.37570
patient		physician		1		1		k		k+1			  2			  2			0.3		4	0.40935
patient		physician		1		1		k		k+1			  2			  2			0.3		5	0.43738
patient		physician		1		1		k		k+1			  2			  2			0.2		1	0.22056
patient		physician		1		1		k		k+1			  2			  2			0.2		2	0.32523
patient		physician		1		1		k		k+1			  2			  2			0.2		3	0.37944
patient		physician		1		1		k		k+1			  2			  2			0.2		4	0.41682
patient		physician		1		1		k		k+1			  2			  2			0.2		5	0.44112
patient		physician		1		1		k		k+1			  2			  2			0.1		1	0.22056
patient		physician		1		1		k		k+1			  2			  2			0.1		2	0.32897
patient		physician		1		1		k		k+1			  2			  2			0.1		3	0.38505
patient		physician		1		1		k		k+1			  2			  2			0.1		4	0.41869
patient		physician		1		1		k		k+1			  2			  2			0.1		5	0.44112
patient		physician		1		1		k		k+1			  2			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			  3			1.0		1	0.24860
patient		physician		1		1		k		k+1			  2			  3			1.0		2	0.32336
patient		physician		1		1		k		k+1			  2			  3			1.0		3	0.34953
patient		physician		1		1		k		k+1			  2			  3			1.0		4	0.36636
patient		physician		1		1		k		k+1			  2			  3			1.0		5	0.37570
patient		physician		1		1		k		k+1			  2			  3			0.9		1	0.20935
patient		physician		1		1		k		k+1			  2			  3			0.9		2	0.31402
patient		physician		1		1		k		k+1			  2			  3			0.9		3	0.36262
patient		physician		1		1		k		k+1			  2			  3			0.9		4	0.39813
patient		physician		1		1		k		k+1			  2			  3			0.9		5	0.43178
patient		physician		1		1		k		k+1			  2			  3			0.8		1	0.21121
patient		physician		1		1		k		k+1			  2			  3			0.8		2	0.31776
patient		physician		1		1		k		k+1			  2			  3			0.8		3	0.36262
patient		physician		1		1		k		k+1			  2			  3			0.8		4	0.40000
patient		physician		1		1		k		k+1			  2			  3			0.8		5	0.42991
patient		physician		1		1		k		k+1			  2			  3			0.7		1	0.21495
patient		physician		1		1		k		k+1			  2			  3			0.7		2	0.31776
patient		physician		1		1		k		k+1			  2			  3			0.7		3	0.36262
patient		physician		1		1		k		k+1			  2			  3			0.7		4	0.40187
patient		physician		1		1		k		k+1			  2			  3			0.7		5	0.43178
patient		physician		1		1		k		k+1			  2			  3			0.6		1	0.21495
patient		physician		1		1		k		k+1			  2			  3			0.6		2	0.31589
patient		physician		1		1		k		k+1			  2			  3			0.6		3	0.36449
patient		physician		1		1		k		k+1			  2			  3			0.6		4	0.40187
patient		physician		1		1		k		k+1			  2			  3			0.6		5	0.43178
patient		physician		1		1		k		k+1			  2			  3			0.5		1	0.21869
patient		physician		1		1		k		k+1			  2			  3			0.5		2	0.31776
patient		physician		1		1		k		k+1			  2			  3			0.5		3	0.37009
patient		physician		1		1		k		k+1			  2			  3			0.5		4	0.40187
patient		physician		1		1		k		k+1			  2			  3			0.5		5	0.43178
patient		physician		1		1		k		k+1			  2			  3			0.4		1	0.21682
patient		physician		1		1		k		k+1			  2			  3			0.4		2	0.32523
patient		physician		1		1		k		k+1			  2			  3			0.4		3	0.37570
patient		physician		1		1		k		k+1			  2			  3			0.4		4	0.40561
patient		physician		1		1		k		k+1			  2			  3			0.4		5	0.43551
patient		physician		1		1		k		k+1			  2			  3			0.3		1	0.21308
patient		physician		1		1		k		k+1			  2			  3			0.3		2	0.32150
patient		physician		1		1		k		k+1			  2			  3			0.3		3	0.37570
patient		physician		1		1		k		k+1			  2			  3			0.3		4	0.40748
patient		physician		1		1		k		k+1			  2			  3			0.3		5	0.44112
patient		physician		1		1		k		k+1			  2			  3			0.2		1	0.22243
patient		physician		1		1		k		k+1			  2			  3			0.2		2	0.32523
patient		physician		1		1		k		k+1			  2			  3			0.2		3	0.37757
patient		physician		1		1		k		k+1			  2			  3			0.2		4	0.41495
patient		physician		1		1		k		k+1			  2			  3			0.2		5	0.44486
patient		physician		1		1		k		k+1			  2			  3			0.1		1	0.22243
patient		physician		1		1		k		k+1			  2			  3			0.1		2	0.32710
patient		physician		1		1		k		k+1			  2			  3			0.1		3	0.38505
patient		physician		1		1		k		k+1			  2			  3			0.1		4	0.41869
patient		physician		1		1		k		k+1			  2			  3			0.1		5	0.44299
patient		physician		1		1		k		k+1			  2			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			  4			1.0		1	0.24860
patient		physician		1		1		k		k+1			  2			  4			1.0		2	0.32523
patient		physician		1		1		k		k+1			  2			  4			1.0		3	0.34953
patient		physician		1		1		k		k+1			  2			  4			1.0		4	0.36822
patient		physician		1		1		k		k+1			  2			  4			1.0		5	0.37757
patient		physician		1		1		k		k+1			  2			  4			0.9		1	0.20935
patient		physician		1		1		k		k+1			  2			  4			0.9		2	0.31589
patient		physician		1		1		k		k+1			  2			  4			0.9		3	0.36449
patient		physician		1		1		k		k+1			  2			  4			0.9		4	0.40000
patient		physician		1		1		k		k+1			  2			  4			0.9		5	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.8		1	0.21121
patient		physician		1		1		k		k+1			  2			  4			0.8		2	0.31963
patient		physician		1		1		k		k+1			  2			  4			0.8		3	0.36449
patient		physician		1		1		k		k+1			  2			  4			0.8		4	0.40187
patient		physician		1		1		k		k+1			  2			  4			0.8		5	0.43178
patient		physician		1		1		k		k+1			  2			  4			0.7		1	0.21495
patient		physician		1		1		k		k+1			  2			  4			0.7		2	0.31963
patient		physician		1		1		k		k+1			  2			  4			0.7		3	0.36449
patient		physician		1		1		k		k+1			  2			  4			0.7		4	0.40374
patient		physician		1		1		k		k+1			  2			  4			0.7		5	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.6		1	0.21495
patient		physician		1		1		k		k+1			  2			  4			0.6		2	0.31776
patient		physician		1		1		k		k+1			  2			  4			0.6		3	0.36822
patient		physician		1		1		k		k+1			  2			  4			0.6		4	0.40374
patient		physician		1		1		k		k+1			  2			  4			0.6		5	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.5		1	0.21869
patient		physician		1		1		k		k+1			  2			  4			0.5		2	0.31963
patient		physician		1		1		k		k+1			  2			  4			0.5		3	0.37383
patient		physician		1		1		k		k+1			  2			  4			0.5		4	0.40374
patient		physician		1		1		k		k+1			  2			  4			0.5		5	0.43364
patient		physician		1		1		k		k+1			  2			  4			0.4		1	0.21682
patient		physician		1		1		k		k+1			  2			  4			0.4		2	0.32523
patient		physician		1		1		k		k+1			  2			  4			0.4		3	0.37757
patient		physician		1		1		k		k+1			  2			  4			0.4		4	0.40748
patient		physician		1		1		k		k+1			  2			  4			0.4		5	0.43738
patient		physician		1		1		k		k+1			  2			  4			0.3		1	0.21121
patient		physician		1		1		k		k+1			  2			  4			0.3		2	0.32336
patient		physician		1		1		k		k+1			  2			  4			0.3		3	0.37757
patient		physician		1		1		k		k+1			  2			  4			0.3		4	0.40935
patient		physician		1		1		k		k+1			  2			  4			0.3		5	0.44299
patient		physician		1		1		k		k+1			  2			  4			0.2		1	0.22243
patient		physician		1		1		k		k+1			  2			  4			0.2		2	0.32710
patient		physician		1		1		k		k+1			  2			  4			0.2		3	0.37944
patient		physician		1		1		k		k+1			  2			  4			0.2		4	0.41869
patient		physician		1		1		k		k+1			  2			  4			0.2		5	0.44673
patient		physician		1		1		k		k+1			  2			  4			0.1		1	0.22243
patient		physician		1		1		k		k+1			  2			  4			0.1		2	0.32897
patient		physician		1		1		k		k+1			  2			  4			0.1		3	0.38692
patient		physician		1		1		k		k+1			  2			  4			0.1		4	0.42056
patient		physician		1		1		k		k+1			  2			  4			0.1		5	0.44486
patient		physician		1		1		k		k+1			  2			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			  5			1.0		1	0.24860
patient		physician		1		1		k		k+1			  2			  5			1.0		2	0.32523
patient		physician		1		1		k		k+1			  2			  5			1.0		3	0.34766
patient		physician		1		1		k		k+1			  2			  5			1.0		4	0.36636
patient		physician		1		1		k		k+1			  2			  5			1.0		5	0.37757
patient		physician		1		1		k		k+1			  2			  5			0.9		1	0.20935
patient		physician		1		1		k		k+1			  2			  5			0.9		2	0.31402
patient		physician		1		1		k		k+1			  2			  5			0.9		3	0.36262
patient		physician		1		1		k		k+1			  2			  5			0.9		4	0.39813
patient		physician		1		1		k		k+1			  2			  5			0.9		5	0.42991
patient		physician		1		1		k		k+1			  2			  5			0.8		1	0.21121
patient		physician		1		1		k		k+1			  2			  5			0.8		2	0.31776
patient		physician		1		1		k		k+1			  2			  5			0.8		3	0.36262
patient		physician		1		1		k		k+1			  2			  5			0.8		4	0.40000
patient		physician		1		1		k		k+1			  2			  5			0.8		5	0.42804
patient		physician		1		1		k		k+1			  2			  5			0.7		1	0.21495
patient		physician		1		1		k		k+1			  2			  5			0.7		2	0.31776
patient		physician		1		1		k		k+1			  2			  5			0.7		3	0.36262
patient		physician		1		1		k		k+1			  2			  5			0.7		4	0.40187
patient		physician		1		1		k		k+1			  2			  5			0.7		5	0.42991
patient		physician		1		1		k		k+1			  2			  5			0.6		1	0.21495
patient		physician		1		1		k		k+1			  2			  5			0.6		2	0.31589
patient		physician		1		1		k		k+1			  2			  5			0.6		3	0.36636
patient		physician		1		1		k		k+1			  2			  5			0.6		4	0.40187
patient		physician		1		1		k		k+1			  2			  5			0.6		5	0.42991
patient		physician		1		1		k		k+1			  2			  5			0.5		1	0.21869
patient		physician		1		1		k		k+1			  2			  5			0.5		2	0.31776
patient		physician		1		1		k		k+1			  2			  5			0.5		3	0.37196
patient		physician		1		1		k		k+1			  2			  5			0.5		4	0.40187
patient		physician		1		1		k		k+1			  2			  5			0.5		5	0.42991
patient		physician		1		1		k		k+1			  2			  5			0.4		1	0.21682
patient		physician		1		1		k		k+1			  2			  5			0.4		2	0.32336
patient		physician		1		1		k		k+1			  2			  5			0.4		3	0.37570
patient		physician		1		1		k		k+1			  2			  5			0.4		4	0.40561
patient		physician		1		1		k		k+1			  2			  5			0.4		5	0.43364
patient		physician		1		1		k		k+1			  2			  5			0.3		1	0.21308
patient		physician		1		1		k		k+1			  2			  5			0.3		2	0.32150
patient		physician		1		1		k		k+1			  2			  5			0.3		3	0.37570
patient		physician		1		1		k		k+1			  2			  5			0.3		4	0.40935
patient		physician		1		1		k		k+1			  2			  5			0.3		5	0.43925
patient		physician		1		1		k		k+1			  2			  5			0.2		1	0.22430
patient		physician		1		1		k		k+1			  2			  5			0.2		2	0.32523
patient		physician		1		1		k		k+1			  2			  5			0.2		3	0.37757
patient		physician		1		1		k		k+1			  2			  5			0.2		4	0.41869
patient		physician		1		1		k		k+1			  2			  5			0.2		5	0.44299
patient		physician		1		1		k		k+1			  2			  5			0.1		1	0.22243
patient		physician		1		1		k		k+1			  2			  5			0.1		2	0.32897
patient		physician		1		1		k		k+1			  2			  5			0.1		3	0.38505
patient		physician		1		1		k		k+1			  2			  5			0.1		4	0.41869
patient		physician		1		1		k		k+1			  2			  5			0.1		5	0.44112
patient		physician		1		1		k		k+1			  2			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			 10			1.0		1	0.25421
patient		physician		1		1		k		k+1			  2			 10			1.0		2	0.32897
patient		physician		1		1		k		k+1			  2			 10			1.0		3	0.34953
patient		physician		1		1		k		k+1			  2			 10			1.0		4	0.36822
patient		physician		1		1		k		k+1			  2			 10			1.0		5	0.37757
patient		physician		1		1		k		k+1			  2			 10			0.9		1	0.20935
patient		physician		1		1		k		k+1			  2			 10			0.9		2	0.31776
patient		physician		1		1		k		k+1			  2			 10			0.9		3	0.36822
patient		physician		1		1		k		k+1			  2			 10			0.9		4	0.39813
patient		physician		1		1		k		k+1			  2			 10			0.9		5	0.42991
patient		physician		1		1		k		k+1			  2			 10			0.8		1	0.21121
patient		physician		1		1		k		k+1			  2			 10			0.8		2	0.31963
patient		physician		1		1		k		k+1			  2			 10			0.8		3	0.36822
patient		physician		1		1		k		k+1			  2			 10			0.8		4	0.40000
patient		physician		1		1		k		k+1			  2			 10			0.8		5	0.42991
patient		physician		1		1		k		k+1			  2			 10			0.7		1	0.21495
patient		physician		1		1		k		k+1			  2			 10			0.7		2	0.32150
patient		physician		1		1		k		k+1			  2			 10			0.7		3	0.36822
patient		physician		1		1		k		k+1			  2			 10			0.7		4	0.40187
patient		physician		1		1		k		k+1			  2			 10			0.7		5	0.43178
patient		physician		1		1		k		k+1			  2			 10			0.6		1	0.21495
patient		physician		1		1		k		k+1			  2			 10			0.6		2	0.31963
patient		physician		1		1		k		k+1			  2			 10			0.6		3	0.37196
patient		physician		1		1		k		k+1			  2			 10			0.6		4	0.40374
patient		physician		1		1		k		k+1			  2			 10			0.6		5	0.43178
patient		physician		1		1		k		k+1			  2			 10			0.5		1	0.22056
patient		physician		1		1		k		k+1			  2			 10			0.5		2	0.32150
patient		physician		1		1		k		k+1			  2			 10			0.5		3	0.37570
patient		physician		1		1		k		k+1			  2			 10			0.5		4	0.40561
patient		physician		1		1		k		k+1			  2			 10			0.5		5	0.43178
patient		physician		1		1		k		k+1			  2			 10			0.4		1	0.21682
patient		physician		1		1		k		k+1			  2			 10			0.4		2	0.32710
patient		physician		1		1		k		k+1			  2			 10			0.4		3	0.37944
patient		physician		1		1		k		k+1			  2			 10			0.4		4	0.40748
patient		physician		1		1		k		k+1			  2			 10			0.4		5	0.43364
patient		physician		1		1		k		k+1			  2			 10			0.3		1	0.21308
patient		physician		1		1		k		k+1			  2			 10			0.3		2	0.32336
patient		physician		1		1		k		k+1			  2			 10			0.3		3	0.37757
patient		physician		1		1		k		k+1			  2			 10			0.3		4	0.41121
patient		physician		1		1		k		k+1			  2			 10			0.3		5	0.43925
patient		physician		1		1		k		k+1			  2			 10			0.2		1	0.22430
patient		physician		1		1		k		k+1			  2			 10			0.2		2	0.32710
patient		physician		1		1		k		k+1			  2			 10			0.2		3	0.38318
patient		physician		1		1		k		k+1			  2			 10			0.2		4	0.41869
patient		physician		1		1		k		k+1			  2			 10			0.2		5	0.44299
patient		physician		1		1		k		k+1			  2			 10			0.1		1	0.22617
patient		physician		1		1		k		k+1			  2			 10			0.1		2	0.32897
patient		physician		1		1		k		k+1			  2			 10			0.1		3	0.38692
patient		physician		1		1		k		k+1			  2			 10			0.1		4	0.42056
patient		physician		1		1		k		k+1			  2			 10			0.1		5	0.44112
patient		physician		1		1		k		k+1			  2			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			 20			1.0		1	0.25607
patient		physician		1		1		k		k+1			  2			 20			1.0		2	0.32150
patient		physician		1		1		k		k+1			  2			 20			1.0		3	0.35140
patient		physician		1		1		k		k+1			  2			 20			1.0		4	0.37009
patient		physician		1		1		k		k+1			  2			 20			1.0		5	0.37944
patient		physician		1		1		k		k+1			  2			 20			0.9		1	0.21308
patient		physician		1		1		k		k+1			  2			 20			0.9		2	0.31589
patient		physician		1		1		k		k+1			  2			 20			0.9		3	0.36822
patient		physician		1		1		k		k+1			  2			 20			0.9		4	0.40187
patient		physician		1		1		k		k+1			  2			 20			0.9		5	0.43364
patient		physician		1		1		k		k+1			  2			 20			0.8		1	0.21495
patient		physician		1		1		k		k+1			  2			 20			0.8		2	0.31776
patient		physician		1		1		k		k+1			  2			 20			0.8		3	0.36822
patient		physician		1		1		k		k+1			  2			 20			0.8		4	0.40374
patient		physician		1		1		k		k+1			  2			 20			0.8		5	0.43364
patient		physician		1		1		k		k+1			  2			 20			0.7		1	0.21682
patient		physician		1		1		k		k+1			  2			 20			0.7		2	0.31963
patient		physician		1		1		k		k+1			  2			 20			0.7		3	0.36822
patient		physician		1		1		k		k+1			  2			 20			0.7		4	0.40561
patient		physician		1		1		k		k+1			  2			 20			0.7		5	0.43551
patient		physician		1		1		k		k+1			  2			 20			0.6		1	0.21682
patient		physician		1		1		k		k+1			  2			 20			0.6		2	0.31963
patient		physician		1		1		k		k+1			  2			 20			0.6		3	0.37009
patient		physician		1		1		k		k+1			  2			 20			0.6		4	0.40748
patient		physician		1		1		k		k+1			  2			 20			0.6		5	0.43551
patient		physician		1		1		k		k+1			  2			 20			0.5		1	0.22243
patient		physician		1		1		k		k+1			  2			 20			0.5		2	0.32150
patient		physician		1		1		k		k+1			  2			 20			0.5		3	0.37570
patient		physician		1		1		k		k+1			  2			 20			0.5		4	0.41121
patient		physician		1		1		k		k+1			  2			 20			0.5		5	0.43551
patient		physician		1		1		k		k+1			  2			 20			0.4		1	0.21869
patient		physician		1		1		k		k+1			  2			 20			0.4		2	0.32710
patient		physician		1		1		k		k+1			  2			 20			0.4		3	0.37944
patient		physician		1		1		k		k+1			  2			 20			0.4		4	0.41308
patient		physician		1		1		k		k+1			  2			 20			0.4		5	0.43925
patient		physician		1		1		k		k+1			  2			 20			0.3		1	0.21682
patient		physician		1		1		k		k+1			  2			 20			0.3		2	0.32523
patient		physician		1		1		k		k+1			  2			 20			0.3		3	0.37944
patient		physician		1		1		k		k+1			  2			 20			0.3		4	0.41682
patient		physician		1		1		k		k+1			  2			 20			0.3		5	0.44299
patient		physician		1		1		k		k+1			  2			 20			0.2		1	0.22617
patient		physician		1		1		k		k+1			  2			 20			0.2		2	0.32710
patient		physician		1		1		k		k+1			  2			 20			0.2		3	0.38318
patient		physician		1		1		k		k+1			  2			 20			0.2		4	0.42243
patient		physician		1		1		k		k+1			  2			 20			0.2		5	0.44860
patient		physician		1		1		k		k+1			  2			 20			0.1		1	0.22991
patient		physician		1		1		k		k+1			  2			 20			0.1		2	0.33084
patient		physician		1		1		k		k+1			  2			 20			0.1		3	0.39065
patient		physician		1		1		k		k+1			  2			 20			0.1		4	0.42430
patient		physician		1		1		k		k+1			  2			 20			0.1		5	0.44673
patient		physician		1		1		k		k+1			  2			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			 50			1.0		1	0.24860
patient		physician		1		1		k		k+1			  2			 50			1.0		2	0.31776
patient		physician		1		1		k		k+1			  2			 50			1.0		3	0.34953
patient		physician		1		1		k		k+1			  2			 50			1.0		4	0.36636
patient		physician		1		1		k		k+1			  2			 50			1.0		5	0.37570
patient		physician		1		1		k		k+1			  2			 50			0.9		1	0.20748
patient		physician		1		1		k		k+1			  2			 50			0.9		2	0.31028
patient		physician		1		1		k		k+1			  2			 50			0.9		3	0.36636
patient		physician		1		1		k		k+1			  2			 50			0.9		4	0.39813
patient		physician		1		1		k		k+1			  2			 50			0.9		5	0.42991
patient		physician		1		1		k		k+1			  2			 50			0.8		1	0.20935
patient		physician		1		1		k		k+1			  2			 50			0.8		2	0.31215
patient		physician		1		1		k		k+1			  2			 50			0.8		3	0.36636
patient		physician		1		1		k		k+1			  2			 50			0.8		4	0.40000
patient		physician		1		1		k		k+1			  2			 50			0.8		5	0.42991
patient		physician		1		1		k		k+1			  2			 50			0.7		1	0.21121
patient		physician		1		1		k		k+1			  2			 50			0.7		2	0.31215
patient		physician		1		1		k		k+1			  2			 50			0.7		3	0.36636
patient		physician		1		1		k		k+1			  2			 50			0.7		4	0.40187
patient		physician		1		1		k		k+1			  2			 50			0.7		5	0.43178
patient		physician		1		1		k		k+1			  2			 50			0.6		1	0.21121
patient		physician		1		1		k		k+1			  2			 50			0.6		2	0.31402
patient		physician		1		1		k		k+1			  2			 50			0.6		3	0.36636
patient		physician		1		1		k		k+1			  2			 50			0.6		4	0.40374
patient		physician		1		1		k		k+1			  2			 50			0.6		5	0.43178
patient		physician		1		1		k		k+1			  2			 50			0.5		1	0.21682
patient		physician		1		1		k		k+1			  2			 50			0.5		2	0.31589
patient		physician		1		1		k		k+1			  2			 50			0.5		3	0.37196
patient		physician		1		1		k		k+1			  2			 50			0.5		4	0.40748
patient		physician		1		1		k		k+1			  2			 50			0.5		5	0.43178
patient		physician		1		1		k		k+1			  2			 50			0.4		1	0.21121
patient		physician		1		1		k		k+1			  2			 50			0.4		2	0.31963
patient		physician		1		1		k		k+1			  2			 50			0.4		3	0.37383
patient		physician		1		1		k		k+1			  2			 50			0.4		4	0.40748
patient		physician		1		1		k		k+1			  2			 50			0.4		5	0.43551
patient		physician		1		1		k		k+1			  2			 50			0.3		1	0.20935
patient		physician		1		1		k		k+1			  2			 50			0.3		2	0.31776
patient		physician		1		1		k		k+1			  2			 50			0.3		3	0.37383
patient		physician		1		1		k		k+1			  2			 50			0.3		4	0.41121
patient		physician		1		1		k		k+1			  2			 50			0.3		5	0.43925
patient		physician		1		1		k		k+1			  2			 50			0.2		1	0.22056
patient		physician		1		1		k		k+1			  2			 50			0.2		2	0.31963
patient		physician		1		1		k		k+1			  2			 50			0.2		3	0.37757
patient		physician		1		1		k		k+1			  2			 50			0.2		4	0.41869
patient		physician		1		1		k		k+1			  2			 50			0.2		5	0.44673
patient		physician		1		1		k		k+1			  2			 50			0.1		1	0.22243
patient		physician		1		1		k		k+1			  2			 50			0.1		2	0.32523
patient		physician		1		1		k		k+1			  2			 50			0.1		3	0.38692
patient		physician		1		1		k		k+1			  2			 50			0.1		4	0.41869
patient		physician		1		1		k		k+1			  2			 50			0.1		5	0.44486
patient		physician		1		1		k		k+1			  2			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			  2			100			1.0		1	0.24486
patient		physician		1		1		k		k+1			  2			100			1.0		2	0.31215
patient		physician		1		1		k		k+1			  2			100			1.0		3	0.34579
patient		physician		1		1		k		k+1			  2			100			1.0		4	0.36262
patient		physician		1		1		k		k+1			  2			100			1.0		5	0.37757
patient		physician		1		1		k		k+1			  2			100			0.9		1	0.20561
patient		physician		1		1		k		k+1			  2			100			0.9		2	0.30467
patient		physician		1		1		k		k+1			  2			100			0.9		3	0.36449
patient		physician		1		1		k		k+1			  2			100			0.9		4	0.39813
patient		physician		1		1		k		k+1			  2			100			0.9		5	0.42991
patient		physician		1		1		k		k+1			  2			100			0.8		1	0.20748
patient		physician		1		1		k		k+1			  2			100			0.8		2	0.30654
patient		physician		1		1		k		k+1			  2			100			0.8		3	0.36449
patient		physician		1		1		k		k+1			  2			100			0.8		4	0.40000
patient		physician		1		1		k		k+1			  2			100			0.8		5	0.42991
patient		physician		1		1		k		k+1			  2			100			0.7		1	0.20935
patient		physician		1		1		k		k+1			  2			100			0.7		2	0.30654
patient		physician		1		1		k		k+1			  2			100			0.7		3	0.36449
patient		physician		1		1		k		k+1			  2			100			0.7		4	0.40187
patient		physician		1		1		k		k+1			  2			100			0.7		5	0.43178
patient		physician		1		1		k		k+1			  2			100			0.6		1	0.20935
patient		physician		1		1		k		k+1			  2			100			0.6		2	0.30841
patient		physician		1		1		k		k+1			  2			100			0.6		3	0.36449
patient		physician		1		1		k		k+1			  2			100			0.6		4	0.40374
patient		physician		1		1		k		k+1			  2			100			0.6		5	0.43178
patient		physician		1		1		k		k+1			  2			100			0.5		1	0.21495
patient		physician		1		1		k		k+1			  2			100			0.5		2	0.31215
patient		physician		1		1		k		k+1			  2			100			0.5		3	0.37009
patient		physician		1		1		k		k+1			  2			100			0.5		4	0.40748
patient		physician		1		1		k		k+1			  2			100			0.5		5	0.43178
patient		physician		1		1		k		k+1			  2			100			0.4		1	0.20935
patient		physician		1		1		k		k+1			  2			100			0.4		2	0.31402
patient		physician		1		1		k		k+1			  2			100			0.4		3	0.37196
patient		physician		1		1		k		k+1			  2			100			0.4		4	0.40748
patient		physician		1		1		k		k+1			  2			100			0.4		5	0.43551
patient		physician		1		1		k		k+1			  2			100			0.3		1	0.20561
patient		physician		1		1		k		k+1			  2			100			0.3		2	0.31402
patient		physician		1		1		k		k+1			  2			100			0.3		3	0.37196
patient		physician		1		1		k		k+1			  2			100			0.3		4	0.41308
patient		physician		1		1		k		k+1			  2			100			0.3		5	0.43925
patient		physician		1		1		k		k+1			  2			100			0.2		1	0.21495
patient		physician		1		1		k		k+1			  2			100			0.2		2	0.31589
patient		physician		1		1		k		k+1			  2			100			0.2		3	0.37383
patient		physician		1		1		k		k+1			  2			100			0.2		4	0.41869
patient		physician		1		1		k		k+1			  2			100			0.2		5	0.44486
patient		physician		1		1		k		k+1			  2			100			0.1		1	0.22243
patient		physician		1		1		k		k+1			  2			100			0.1		2	0.32336
patient		physician		1		1		k		k+1			  2			100			0.1		3	0.38505
patient		physician		1		1		k		k+1			  2			100			0.1		4	0.41869
patient		physician		1		1		k		k+1			  2			100			0.1		5	0.44299
patient		physician		1		1		k		k+1			  2			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			  2			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			  2			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			  2			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			  2			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			  1			1.0		1	0.23364
patient		physician		1		1		k		k+1			  3			  1			1.0		2	0.30654
patient		physician		1		1		k		k+1			  3			  1			1.0		3	0.34953
patient		physician		1		1		k		k+1			  3			  1			1.0		4	0.37009
patient		physician		1		1		k		k+1			  3			  1			1.0		5	0.37757
patient		physician		1		1		k		k+1			  3			  1			0.9		1	0.20187
patient		physician		1		1		k		k+1			  3			  1			0.9		2	0.29533
patient		physician		1		1		k		k+1			  3			  1			0.9		3	0.35140
patient		physician		1		1		k		k+1			  3			  1			0.9		4	0.39252
patient		physician		1		1		k		k+1			  3			  1			0.9		5	0.41869
patient		physician		1		1		k		k+1			  3			  1			0.8		1	0.20187
patient		physician		1		1		k		k+1			  3			  1			0.8		2	0.29720
patient		physician		1		1		k		k+1			  3			  1			0.8		3	0.35140
patient		physician		1		1		k		k+1			  3			  1			0.8		4	0.39252
patient		physician		1		1		k		k+1			  3			  1			0.8		5	0.41682
patient		physician		1		1		k		k+1			  3			  1			0.7		1	0.20374
patient		physician		1		1		k		k+1			  3			  1			0.7		2	0.30467
patient		physician		1		1		k		k+1			  3			  1			0.7		3	0.35514
patient		physician		1		1		k		k+1			  3			  1			0.7		4	0.39439
patient		physician		1		1		k		k+1			  3			  1			0.7		5	0.41682
patient		physician		1		1		k		k+1			  3			  1			0.6		1	0.20748
patient		physician		1		1		k		k+1			  3			  1			0.6		2	0.30280
patient		physician		1		1		k		k+1			  3			  1			0.6		3	0.35327
patient		physician		1		1		k		k+1			  3			  1			0.6		4	0.39439
patient		physician		1		1		k		k+1			  3			  1			0.6		5	0.41869
patient		physician		1		1		k		k+1			  3			  1			0.5		1	0.21308
patient		physician		1		1		k		k+1			  3			  1			0.5		2	0.31028
patient		physician		1		1		k		k+1			  3			  1			0.5		3	0.35888
patient		physician		1		1		k		k+1			  3			  1			0.5		4	0.39626
patient		physician		1		1		k		k+1			  3			  1			0.5		5	0.42243
patient		physician		1		1		k		k+1			  3			  1			0.4		1	0.20561
patient		physician		1		1		k		k+1			  3			  1			0.4		2	0.31215
patient		physician		1		1		k		k+1			  3			  1			0.4		3	0.36262
patient		physician		1		1		k		k+1			  3			  1			0.4		4	0.39626
patient		physician		1		1		k		k+1			  3			  1			0.4		5	0.42243
patient		physician		1		1		k		k+1			  3			  1			0.3		1	0.20748
patient		physician		1		1		k		k+1			  3			  1			0.3		2	0.31215
patient		physician		1		1		k		k+1			  3			  1			0.3		3	0.36636
patient		physician		1		1		k		k+1			  3			  1			0.3		4	0.40000
patient		physician		1		1		k		k+1			  3			  1			0.3		5	0.42617
patient		physician		1		1		k		k+1			  3			  1			0.2		1	0.21682
patient		physician		1		1		k		k+1			  3			  1			0.2		2	0.31215
patient		physician		1		1		k		k+1			  3			  1			0.2		3	0.37009
patient		physician		1		1		k		k+1			  3			  1			0.2		4	0.40561
patient		physician		1		1		k		k+1			  3			  1			0.2		5	0.42617
patient		physician		1		1		k		k+1			  3			  1			0.1		1	0.21869
patient		physician		1		1		k		k+1			  3			  1			0.1		2	0.31589
patient		physician		1		1		k		k+1			  3			  1			0.1		3	0.37383
patient		physician		1		1		k		k+1			  3			  1			0.1		4	0.40748
patient		physician		1		1		k		k+1			  3			  1			0.1		5	0.42991
patient		physician		1		1		k		k+1			  3			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			  2			1.0		1	0.23551
patient		physician		1		1		k		k+1			  3			  2			1.0		2	0.31215
patient		physician		1		1		k		k+1			  3			  2			1.0		3	0.35140
patient		physician		1		1		k		k+1			  3			  2			1.0		4	0.37009
patient		physician		1		1		k		k+1			  3			  2			1.0		5	0.37944
patient		physician		1		1		k		k+1			  3			  2			0.9		1	0.20561
patient		physician		1		1		k		k+1			  3			  2			0.9		2	0.30467
patient		physician		1		1		k		k+1			  3			  2			0.9		3	0.35327
patient		physician		1		1		k		k+1			  3			  2			0.9		4	0.39252
patient		physician		1		1		k		k+1			  3			  2			0.9		5	0.42243
patient		physician		1		1		k		k+1			  3			  2			0.8		1	0.20561
patient		physician		1		1		k		k+1			  3			  2			0.8		2	0.30654
patient		physician		1		1		k		k+1			  3			  2			0.8		3	0.35327
patient		physician		1		1		k		k+1			  3			  2			0.8		4	0.39252
patient		physician		1		1		k		k+1			  3			  2			0.8		5	0.42056
patient		physician		1		1		k		k+1			  3			  2			0.7		1	0.20748
patient		physician		1		1		k		k+1			  3			  2			0.7		2	0.31215
patient		physician		1		1		k		k+1			  3			  2			0.7		3	0.35701
patient		physician		1		1		k		k+1			  3			  2			0.7		4	0.39252
patient		physician		1		1		k		k+1			  3			  2			0.7		5	0.42056
patient		physician		1		1		k		k+1			  3			  2			0.6		1	0.21121
patient		physician		1		1		k		k+1			  3			  2			0.6		2	0.31028
patient		physician		1		1		k		k+1			  3			  2			0.6		3	0.35701
patient		physician		1		1		k		k+1			  3			  2			0.6		4	0.39252
patient		physician		1		1		k		k+1			  3			  2			0.6		5	0.42243
patient		physician		1		1		k		k+1			  3			  2			0.5		1	0.21682
patient		physician		1		1		k		k+1			  3			  2			0.5		2	0.31589
patient		physician		1		1		k		k+1			  3			  2			0.5		3	0.36262
patient		physician		1		1		k		k+1			  3			  2			0.5		4	0.39439
patient		physician		1		1		k		k+1			  3			  2			0.5		5	0.42430
patient		physician		1		1		k		k+1			  3			  2			0.4		1	0.20935
patient		physician		1		1		k		k+1			  3			  2			0.4		2	0.31776
patient		physician		1		1		k		k+1			  3			  2			0.4		3	0.36449
patient		physician		1		1		k		k+1			  3			  2			0.4		4	0.39626
patient		physician		1		1		k		k+1			  3			  2			0.4		5	0.42430
patient		physician		1		1		k		k+1			  3			  2			0.3		1	0.21121
patient		physician		1		1		k		k+1			  3			  2			0.3		2	0.31776
patient		physician		1		1		k		k+1			  3			  2			0.3		3	0.36822
patient		physician		1		1		k		k+1			  3			  2			0.3		4	0.40000
patient		physician		1		1		k		k+1			  3			  2			0.3		5	0.42804
patient		physician		1		1		k		k+1			  3			  2			0.2		1	0.22056
patient		physician		1		1		k		k+1			  3			  2			0.2		2	0.31776
patient		physician		1		1		k		k+1			  3			  2			0.2		3	0.37196
patient		physician		1		1		k		k+1			  3			  2			0.2		4	0.40561
patient		physician		1		1		k		k+1			  3			  2			0.2		5	0.42804
patient		physician		1		1		k		k+1			  3			  2			0.1		1	0.22430
patient		physician		1		1		k		k+1			  3			  2			0.1		2	0.31963
patient		physician		1		1		k		k+1			  3			  2			0.1		3	0.37383
patient		physician		1		1		k		k+1			  3			  2			0.1		4	0.40748
patient		physician		1		1		k		k+1			  3			  2			0.1		5	0.43364
patient		physician		1		1		k		k+1			  3			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			  3			1.0		1	0.23178
patient		physician		1		1		k		k+1			  3			  3			1.0		2	0.30654
patient		physician		1		1		k		k+1			  3			  3			1.0		3	0.35140
patient		physician		1		1		k		k+1			  3			  3			1.0		4	0.37009
patient		physician		1		1		k		k+1			  3			  3			1.0		5	0.37757
patient		physician		1		1		k		k+1			  3			  3			0.9		1	0.20187
patient		physician		1		1		k		k+1			  3			  3			0.9		2	0.29720
patient		physician		1		1		k		k+1			  3			  3			0.9		3	0.35514
patient		physician		1		1		k		k+1			  3			  3			0.9		4	0.39065
patient		physician		1		1		k		k+1			  3			  3			0.9		5	0.42056
patient		physician		1		1		k		k+1			  3			  3			0.8		1	0.20374
patient		physician		1		1		k		k+1			  3			  3			0.8		2	0.29907
patient		physician		1		1		k		k+1			  3			  3			0.8		3	0.35514
patient		physician		1		1		k		k+1			  3			  3			0.8		4	0.39065
patient		physician		1		1		k		k+1			  3			  3			0.8		5	0.41869
patient		physician		1		1		k		k+1			  3			  3			0.7		1	0.20374
patient		physician		1		1		k		k+1			  3			  3			0.7		2	0.30280
patient		physician		1		1		k		k+1			  3			  3			0.7		3	0.35701
patient		physician		1		1		k		k+1			  3			  3			0.7		4	0.39065
patient		physician		1		1		k		k+1			  3			  3			0.7		5	0.41869
patient		physician		1		1		k		k+1			  3			  3			0.6		1	0.20935
patient		physician		1		1		k		k+1			  3			  3			0.6		2	0.30280
patient		physician		1		1		k		k+1			  3			  3			0.6		3	0.35701
patient		physician		1		1		k		k+1			  3			  3			0.6		4	0.39065
patient		physician		1		1		k		k+1			  3			  3			0.6		5	0.41869
patient		physician		1		1		k		k+1			  3			  3			0.5		1	0.21495
patient		physician		1		1		k		k+1			  3			  3			0.5		2	0.31028
patient		physician		1		1		k		k+1			  3			  3			0.5		3	0.36262
patient		physician		1		1		k		k+1			  3			  3			0.5		4	0.39252
patient		physician		1		1		k		k+1			  3			  3			0.5		5	0.42056
patient		physician		1		1		k		k+1			  3			  3			0.4		1	0.20935
patient		physician		1		1		k		k+1			  3			  3			0.4		2	0.31589
patient		physician		1		1		k		k+1			  3			  3			0.4		3	0.36636
patient		physician		1		1		k		k+1			  3			  3			0.4		4	0.39626
patient		physician		1		1		k		k+1			  3			  3			0.4		5	0.42243
patient		physician		1		1		k		k+1			  3			  3			0.3		1	0.20935
patient		physician		1		1		k		k+1			  3			  3			0.3		2	0.31589
patient		physician		1		1		k		k+1			  3			  3			0.3		3	0.36636
patient		physician		1		1		k		k+1			  3			  3			0.3		4	0.39813
patient		physician		1		1		k		k+1			  3			  3			0.3		5	0.42617
patient		physician		1		1		k		k+1			  3			  3			0.2		1	0.22056
patient		physician		1		1		k		k+1			  3			  3			0.2		2	0.31589
patient		physician		1		1		k		k+1			  3			  3			0.2		3	0.36822
patient		physician		1		1		k		k+1			  3			  3			0.2		4	0.40374
patient		physician		1		1		k		k+1			  3			  3			0.2		5	0.42617
patient		physician		1		1		k		k+1			  3			  3			0.1		1	0.22243
patient		physician		1		1		k		k+1			  3			  3			0.1		2	0.31776
patient		physician		1		1		k		k+1			  3			  3			0.1		3	0.37009
patient		physician		1		1		k		k+1			  3			  3			0.1		4	0.40561
patient		physician		1		1		k		k+1			  3			  3			0.1		5	0.43178
patient		physician		1		1		k		k+1			  3			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			  4			1.0		1	0.23178
patient		physician		1		1		k		k+1			  3			  4			1.0		2	0.30841
patient		physician		1		1		k		k+1			  3			  4			1.0		3	0.35327
patient		physician		1		1		k		k+1			  3			  4			1.0		4	0.37009
patient		physician		1		1		k		k+1			  3			  4			1.0		5	0.37757
patient		physician		1		1		k		k+1			  3			  4			0.9		1	0.20187
patient		physician		1		1		k		k+1			  3			  4			0.9		2	0.29720
patient		physician		1		1		k		k+1			  3			  4			0.9		3	0.35701
patient		physician		1		1		k		k+1			  3			  4			0.9		4	0.39252
patient		physician		1		1		k		k+1			  3			  4			0.9		5	0.42243
patient		physician		1		1		k		k+1			  3			  4			0.8		1	0.20374
patient		physician		1		1		k		k+1			  3			  4			0.8		2	0.29907
patient		physician		1		1		k		k+1			  3			  4			0.8		3	0.35701
patient		physician		1		1		k		k+1			  3			  4			0.8		4	0.39252
patient		physician		1		1		k		k+1			  3			  4			0.8		5	0.42056
patient		physician		1		1		k		k+1			  3			  4			0.7		1	0.20374
patient		physician		1		1		k		k+1			  3			  4			0.7		2	0.30280
patient		physician		1		1		k		k+1			  3			  4			0.7		3	0.35888
patient		physician		1		1		k		k+1			  3			  4			0.7		4	0.39252
patient		physician		1		1		k		k+1			  3			  4			0.7		5	0.42056
patient		physician		1		1		k		k+1			  3			  4			0.6		1	0.20935
patient		physician		1		1		k		k+1			  3			  4			0.6		2	0.30280
patient		physician		1		1		k		k+1			  3			  4			0.6		3	0.35888
patient		physician		1		1		k		k+1			  3			  4			0.6		4	0.39252
patient		physician		1		1		k		k+1			  3			  4			0.6		5	0.42056
patient		physician		1		1		k		k+1			  3			  4			0.5		1	0.21495
patient		physician		1		1		k		k+1			  3			  4			0.5		2	0.31028
patient		physician		1		1		k		k+1			  3			  4			0.5		3	0.36449
patient		physician		1		1		k		k+1			  3			  4			0.5		4	0.39252
patient		physician		1		1		k		k+1			  3			  4			0.5		5	0.42056
patient		physician		1		1		k		k+1			  3			  4			0.4		1	0.20935
patient		physician		1		1		k		k+1			  3			  4			0.4		2	0.31776
patient		physician		1		1		k		k+1			  3			  4			0.4		3	0.36636
patient		physician		1		1		k		k+1			  3			  4			0.4		4	0.39626
patient		physician		1		1		k		k+1			  3			  4			0.4		5	0.42430
patient		physician		1		1		k		k+1			  3			  4			0.3		1	0.20935
patient		physician		1		1		k		k+1			  3			  4			0.3		2	0.31776
patient		physician		1		1		k		k+1			  3			  4			0.3		3	0.37009
patient		physician		1		1		k		k+1			  3			  4			0.3		4	0.39813
patient		physician		1		1		k		k+1			  3			  4			0.3		5	0.42804
patient		physician		1		1		k		k+1			  3			  4			0.2		1	0.21869
patient		physician		1		1		k		k+1			  3			  4			0.2		2	0.31776
patient		physician		1		1		k		k+1			  3			  4			0.2		3	0.37009
patient		physician		1		1		k		k+1			  3			  4			0.2		4	0.40187
patient		physician		1		1		k		k+1			  3			  4			0.2		5	0.42991
patient		physician		1		1		k		k+1			  3			  4			0.1		1	0.22430
patient		physician		1		1		k		k+1			  3			  4			0.1		2	0.31963
patient		physician		1		1		k		k+1			  3			  4			0.1		3	0.37196
patient		physician		1		1		k		k+1			  3			  4			0.1		4	0.40748
patient		physician		1		1		k		k+1			  3			  4			0.1		5	0.43551
patient		physician		1		1		k		k+1			  3			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			  5			1.0		1	0.23738
patient		physician		1		1		k		k+1			  3			  5			1.0		2	0.31215
patient		physician		1		1		k		k+1			  3			  5			1.0		3	0.35701
patient		physician		1		1		k		k+1			  3			  5			1.0		4	0.37196
patient		physician		1		1		k		k+1			  3			  5			1.0		5	0.38131
patient		physician		1		1		k		k+1			  3			  5			0.9		1	0.20374
patient		physician		1		1		k		k+1			  3			  5			0.9		2	0.29907
patient		physician		1		1		k		k+1			  3			  5			0.9		3	0.36262
patient		physician		1		1		k		k+1			  3			  5			0.9		4	0.39626
patient		physician		1		1		k		k+1			  3			  5			0.9		5	0.42617
patient		physician		1		1		k		k+1			  3			  5			0.8		1	0.20561
patient		physician		1		1		k		k+1			  3			  5			0.8		2	0.30093
patient		physician		1		1		k		k+1			  3			  5			0.8		3	0.36262
patient		physician		1		1		k		k+1			  3			  5			0.8		4	0.39626
patient		physician		1		1		k		k+1			  3			  5			0.8		5	0.42430
patient		physician		1		1		k		k+1			  3			  5			0.7		1	0.20561
patient		physician		1		1		k		k+1			  3			  5			0.7		2	0.30654
patient		physician		1		1		k		k+1			  3			  5			0.7		3	0.36449
patient		physician		1		1		k		k+1			  3			  5			0.7		4	0.39626
patient		physician		1		1		k		k+1			  3			  5			0.7		5	0.42430
patient		physician		1		1		k		k+1			  3			  5			0.6		1	0.21121
patient		physician		1		1		k		k+1			  3			  5			0.6		2	0.30654
patient		physician		1		1		k		k+1			  3			  5			0.6		3	0.36449
patient		physician		1		1		k		k+1			  3			  5			0.6		4	0.39626
patient		physician		1		1		k		k+1			  3			  5			0.6		5	0.42430
patient		physician		1		1		k		k+1			  3			  5			0.5		1	0.21682
patient		physician		1		1		k		k+1			  3			  5			0.5		2	0.31402
patient		physician		1		1		k		k+1			  3			  5			0.5		3	0.37009
patient		physician		1		1		k		k+1			  3			  5			0.5		4	0.39626
patient		physician		1		1		k		k+1			  3			  5			0.5		5	0.42430
patient		physician		1		1		k		k+1			  3			  5			0.4		1	0.21308
patient		physician		1		1		k		k+1			  3			  5			0.4		2	0.31963
patient		physician		1		1		k		k+1			  3			  5			0.4		3	0.37009
patient		physician		1		1		k		k+1			  3			  5			0.4		4	0.40000
patient		physician		1		1		k		k+1			  3			  5			0.4		5	0.42804
patient		physician		1		1		k		k+1			  3			  5			0.3		1	0.21121
patient		physician		1		1		k		k+1			  3			  5			0.3		2	0.31963
patient		physician		1		1		k		k+1			  3			  5			0.3		3	0.37383
patient		physician		1		1		k		k+1			  3			  5			0.3		4	0.40187
patient		physician		1		1		k		k+1			  3			  5			0.3		5	0.43178
patient		physician		1		1		k		k+1			  3			  5			0.2		1	0.22056
patient		physician		1		1		k		k+1			  3			  5			0.2		2	0.31963
patient		physician		1		1		k		k+1			  3			  5			0.2		3	0.37383
patient		physician		1		1		k		k+1			  3			  5			0.2		4	0.40374
patient		physician		1		1		k		k+1			  3			  5			0.2		5	0.43364
patient		physician		1		1		k		k+1			  3			  5			0.1		1	0.22430
patient		physician		1		1		k		k+1			  3			  5			0.1		2	0.32150
patient		physician		1		1		k		k+1			  3			  5			0.1		3	0.37383
patient		physician		1		1		k		k+1			  3			  5			0.1		4	0.40935
patient		physician		1		1		k		k+1			  3			  5			0.1		5	0.43925
patient		physician		1		1		k		k+1			  3			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			 10			1.0		1	0.24112
patient		physician		1		1		k		k+1			  3			 10			1.0		2	0.32710
patient		physician		1		1		k		k+1			  3			 10			1.0		3	0.35327
patient		physician		1		1		k		k+1			  3			 10			1.0		4	0.37196
patient		physician		1		1		k		k+1			  3			 10			1.0		5	0.38318
patient		physician		1		1		k		k+1			  3			 10			0.9		1	0.20561
patient		physician		1		1		k		k+1			  3			 10			0.9		2	0.31215
patient		physician		1		1		k		k+1			  3			 10			0.9		3	0.36449
patient		physician		1		1		k		k+1			  3			 10			0.9		4	0.39439
patient		physician		1		1		k		k+1			  3			 10			0.9		5	0.42430
patient		physician		1		1		k		k+1			  3			 10			0.8		1	0.20561
patient		physician		1		1		k		k+1			  3			 10			0.8		2	0.31402
patient		physician		1		1		k		k+1			  3			 10			0.8		3	0.36449
patient		physician		1		1		k		k+1			  3			 10			0.8		4	0.39439
patient		physician		1		1		k		k+1			  3			 10			0.8		5	0.42243
patient		physician		1		1		k		k+1			  3			 10			0.7		1	0.20748
patient		physician		1		1		k		k+1			  3			 10			0.7		2	0.31776
patient		physician		1		1		k		k+1			  3			 10			0.7		3	0.36636
patient		physician		1		1		k		k+1			  3			 10			0.7		4	0.39439
patient		physician		1		1		k		k+1			  3			 10			0.7		5	0.42243
patient		physician		1		1		k		k+1			  3			 10			0.6		1	0.21308
patient		physician		1		1		k		k+1			  3			 10			0.6		2	0.31589
patient		physician		1		1		k		k+1			  3			 10			0.6		3	0.36636
patient		physician		1		1		k		k+1			  3			 10			0.6		4	0.39439
patient		physician		1		1		k		k+1			  3			 10			0.6		5	0.42243
patient		physician		1		1		k		k+1			  3			 10			0.5		1	0.21869
patient		physician		1		1		k		k+1			  3			 10			0.5		2	0.32336
patient		physician		1		1		k		k+1			  3			 10			0.5		3	0.37196
patient		physician		1		1		k		k+1			  3			 10			0.5		4	0.39626
patient		physician		1		1		k		k+1			  3			 10			0.5		5	0.42430
patient		physician		1		1		k		k+1			  3			 10			0.4		1	0.21308
patient		physician		1		1		k		k+1			  3			 10			0.4		2	0.32523
patient		physician		1		1		k		k+1			  3			 10			0.4		3	0.37570
patient		physician		1		1		k		k+1			  3			 10			0.4		4	0.40187
patient		physician		1		1		k		k+1			  3			 10			0.4		5	0.42804
patient		physician		1		1		k		k+1			  3			 10			0.3		1	0.21121
patient		physician		1		1		k		k+1			  3			 10			0.3		2	0.31963
patient		physician		1		1		k		k+1			  3			 10			0.3		3	0.37944
patient		physician		1		1		k		k+1			  3			 10			0.3		4	0.40561
patient		physician		1		1		k		k+1			  3			 10			0.3		5	0.43178
patient		physician		1		1		k		k+1			  3			 10			0.2		1	0.21869
patient		physician		1		1		k		k+1			  3			 10			0.2		2	0.32336
patient		physician		1		1		k		k+1			  3			 10			0.2		3	0.37944
patient		physician		1		1		k		k+1			  3			 10			0.2		4	0.40935
patient		physician		1		1		k		k+1			  3			 10			0.2		5	0.43178
patient		physician		1		1		k		k+1			  3			 10			0.1		1	0.22243
patient		physician		1		1		k		k+1			  3			 10			0.1		2	0.32150
patient		physician		1		1		k		k+1			  3			 10			0.1		3	0.37757
patient		physician		1		1		k		k+1			  3			 10			0.1		4	0.41495
patient		physician		1		1		k		k+1			  3			 10			0.1		5	0.43738
patient		physician		1		1		k		k+1			  3			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			 20			1.0		1	0.24486
patient		physician		1		1		k		k+1			  3			 20			1.0		2	0.32710
patient		physician		1		1		k		k+1			  3			 20			1.0		3	0.35514
patient		physician		1		1		k		k+1			  3			 20			1.0		4	0.37383
patient		physician		1		1		k		k+1			  3			 20			1.0		5	0.38505
patient		physician		1		1		k		k+1			  3			 20			0.9		1	0.20748
patient		physician		1		1		k		k+1			  3			 20			0.9		2	0.31589
patient		physician		1		1		k		k+1			  3			 20			0.9		3	0.36636
patient		physician		1		1		k		k+1			  3			 20			0.9		4	0.39439
patient		physician		1		1		k		k+1			  3			 20			0.9		5	0.42430
patient		physician		1		1		k		k+1			  3			 20			0.8		1	0.20935
patient		physician		1		1		k		k+1			  3			 20			0.8		2	0.31776
patient		physician		1		1		k		k+1			  3			 20			0.8		3	0.36636
patient		physician		1		1		k		k+1			  3			 20			0.8		4	0.39626
patient		physician		1		1		k		k+1			  3			 20			0.8		5	0.42430
patient		physician		1		1		k		k+1			  3			 20			0.7		1	0.20935
patient		physician		1		1		k		k+1			  3			 20			0.7		2	0.32150
patient		physician		1		1		k		k+1			  3			 20			0.7		3	0.36822
patient		physician		1		1		k		k+1			  3			 20			0.7		4	0.39626
patient		physician		1		1		k		k+1			  3			 20			0.7		5	0.42430
patient		physician		1		1		k		k+1			  3			 20			0.6		1	0.21495
patient		physician		1		1		k		k+1			  3			 20			0.6		2	0.32150
patient		physician		1		1		k		k+1			  3			 20			0.6		3	0.36822
patient		physician		1		1		k		k+1			  3			 20			0.6		4	0.39626
patient		physician		1		1		k		k+1			  3			 20			0.6		5	0.42430
patient		physician		1		1		k		k+1			  3			 20			0.5		1	0.21869
patient		physician		1		1		k		k+1			  3			 20			0.5		2	0.32523
patient		physician		1		1		k		k+1			  3			 20			0.5		3	0.37383
patient		physician		1		1		k		k+1			  3			 20			0.5		4	0.40187
patient		physician		1		1		k		k+1			  3			 20			0.5		5	0.42617
patient		physician		1		1		k		k+1			  3			 20			0.4		1	0.21495
patient		physician		1		1		k		k+1			  3			 20			0.4		2	0.32523
patient		physician		1		1		k		k+1			  3			 20			0.4		3	0.37570
patient		physician		1		1		k		k+1			  3			 20			0.4		4	0.40374
patient		physician		1		1		k		k+1			  3			 20			0.4		5	0.42804
patient		physician		1		1		k		k+1			  3			 20			0.3		1	0.21308
patient		physician		1		1		k		k+1			  3			 20			0.3		2	0.32523
patient		physician		1		1		k		k+1			  3			 20			0.3		3	0.37944
patient		physician		1		1		k		k+1			  3			 20			0.3		4	0.40748
patient		physician		1		1		k		k+1			  3			 20			0.3		5	0.43178
patient		physician		1		1		k		k+1			  3			 20			0.2		1	0.22430
patient		physician		1		1		k		k+1			  3			 20			0.2		2	0.32523
patient		physician		1		1		k		k+1			  3			 20			0.2		3	0.37944
patient		physician		1		1		k		k+1			  3			 20			0.2		4	0.41121
patient		physician		1		1		k		k+1			  3			 20			0.2		5	0.43364
patient		physician		1		1		k		k+1			  3			 20			0.1		1	0.22617
patient		physician		1		1		k		k+1			  3			 20			0.1		2	0.32710
patient		physician		1		1		k		k+1			  3			 20			0.1		3	0.38131
patient		physician		1		1		k		k+1			  3			 20			0.1		4	0.41682
patient		physician		1		1		k		k+1			  3			 20			0.1		5	0.43551
patient		physician		1		1		k		k+1			  3			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			 50			1.0		1	0.24112
patient		physician		1		1		k		k+1			  3			 50			1.0		2	0.32336
patient		physician		1		1		k		k+1			  3			 50			1.0		3	0.34953
patient		physician		1		1		k		k+1			  3			 50			1.0		4	0.37196
patient		physician		1		1		k		k+1			  3			 50			1.0		5	0.38131
patient		physician		1		1		k		k+1			  3			 50			0.9		1	0.20374
patient		physician		1		1		k		k+1			  3			 50			0.9		2	0.31589
patient		physician		1		1		k		k+1			  3			 50			0.9		3	0.36636
patient		physician		1		1		k		k+1			  3			 50			0.9		4	0.39626
patient		physician		1		1		k		k+1			  3			 50			0.9		5	0.42430
patient		physician		1		1		k		k+1			  3			 50			0.8		1	0.20561
patient		physician		1		1		k		k+1			  3			 50			0.8		2	0.31776
patient		physician		1		1		k		k+1			  3			 50			0.8		3	0.36636
patient		physician		1		1		k		k+1			  3			 50			0.8		4	0.39813
patient		physician		1		1		k		k+1			  3			 50			0.8		5	0.42430
patient		physician		1		1		k		k+1			  3			 50			0.7		1	0.20561
patient		physician		1		1		k		k+1			  3			 50			0.7		2	0.32150
patient		physician		1		1		k		k+1			  3			 50			0.7		3	0.36636
patient		physician		1		1		k		k+1			  3			 50			0.7		4	0.39626
patient		physician		1		1		k		k+1			  3			 50			0.7		5	0.42430
patient		physician		1		1		k		k+1			  3			 50			0.6		1	0.21121
patient		physician		1		1		k		k+1			  3			 50			0.6		2	0.31963
patient		physician		1		1		k		k+1			  3			 50			0.6		3	0.36822
patient		physician		1		1		k		k+1			  3			 50			0.6		4	0.39626
patient		physician		1		1		k		k+1			  3			 50			0.6		5	0.42430
patient		physician		1		1		k		k+1			  3			 50			0.5		1	0.21495
patient		physician		1		1		k		k+1			  3			 50			0.5		2	0.32336
patient		physician		1		1		k		k+1			  3			 50			0.5		3	0.37383
patient		physician		1		1		k		k+1			  3			 50			0.5		4	0.40187
patient		physician		1		1		k		k+1			  3			 50			0.5		5	0.42430
patient		physician		1		1		k		k+1			  3			 50			0.4		1	0.21308
patient		physician		1		1		k		k+1			  3			 50			0.4		2	0.32336
patient		physician		1		1		k		k+1			  3			 50			0.4		3	0.37383
patient		physician		1		1		k		k+1			  3			 50			0.4		4	0.40187
patient		physician		1		1		k		k+1			  3			 50			0.4		5	0.42430
patient		physician		1		1		k		k+1			  3			 50			0.3		1	0.21121
patient		physician		1		1		k		k+1			  3			 50			0.3		2	0.32150
patient		physician		1		1		k		k+1			  3			 50			0.3		3	0.37383
patient		physician		1		1		k		k+1			  3			 50			0.3		4	0.40374
patient		physician		1		1		k		k+1			  3			 50			0.3		5	0.42804
patient		physician		1		1		k		k+1			  3			 50			0.2		1	0.22243
patient		physician		1		1		k		k+1			  3			 50			0.2		2	0.31776
patient		physician		1		1		k		k+1			  3			 50			0.2		3	0.37570
patient		physician		1		1		k		k+1			  3			 50			0.2		4	0.40748
patient		physician		1		1		k		k+1			  3			 50			0.2		5	0.43178
patient		physician		1		1		k		k+1			  3			 50			0.1		1	0.22056
patient		physician		1		1		k		k+1			  3			 50			0.1		2	0.32710
patient		physician		1		1		k		k+1			  3			 50			0.1		3	0.38131
patient		physician		1		1		k		k+1			  3			 50			0.1		4	0.41495
patient		physician		1		1		k		k+1			  3			 50			0.1		5	0.43178
patient		physician		1		1		k		k+1			  3			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			  3			100			1.0		1	0.23738
patient		physician		1		1		k		k+1			  3			100			1.0		2	0.31589
patient		physician		1		1		k		k+1			  3			100			1.0		3	0.34579
patient		physician		1		1		k		k+1			  3			100			1.0		4	0.36636
patient		physician		1		1		k		k+1			  3			100			1.0		5	0.37757
patient		physician		1		1		k		k+1			  3			100			0.9		1	0.20187
patient		physician		1		1		k		k+1			  3			100			0.9		2	0.31028
patient		physician		1		1		k		k+1			  3			100			0.9		3	0.36449
patient		physician		1		1		k		k+1			  3			100			0.9		4	0.39252
patient		physician		1		1		k		k+1			  3			100			0.9		5	0.42056
patient		physician		1		1		k		k+1			  3			100			0.8		1	0.20374
patient		physician		1		1		k		k+1			  3			100			0.8		2	0.31215
patient		physician		1		1		k		k+1			  3			100			0.8		3	0.36449
patient		physician		1		1		k		k+1			  3			100			0.8		4	0.39439
patient		physician		1		1		k		k+1			  3			100			0.8		5	0.42056
patient		physician		1		1		k		k+1			  3			100			0.7		1	0.20374
patient		physician		1		1		k		k+1			  3			100			0.7		2	0.31402
patient		physician		1		1		k		k+1			  3			100			0.7		3	0.36449
patient		physician		1		1		k		k+1			  3			100			0.7		4	0.39252
patient		physician		1		1		k		k+1			  3			100			0.7		5	0.42056
patient		physician		1		1		k		k+1			  3			100			0.6		1	0.20935
patient		physician		1		1		k		k+1			  3			100			0.6		2	0.31215
patient		physician		1		1		k		k+1			  3			100			0.6		3	0.36636
patient		physician		1		1		k		k+1			  3			100			0.6		4	0.39252
patient		physician		1		1		k		k+1			  3			100			0.6		5	0.42056
patient		physician		1		1		k		k+1			  3			100			0.5		1	0.21308
patient		physician		1		1		k		k+1			  3			100			0.5		2	0.31776
patient		physician		1		1		k		k+1			  3			100			0.5		3	0.37196
patient		physician		1		1		k		k+1			  3			100			0.5		4	0.39813
patient		physician		1		1		k		k+1			  3			100			0.5		5	0.42056
patient		physician		1		1		k		k+1			  3			100			0.4		1	0.20935
patient		physician		1		1		k		k+1			  3			100			0.4		2	0.31589
patient		physician		1		1		k		k+1			  3			100			0.4		3	0.37383
patient		physician		1		1		k		k+1			  3			100			0.4		4	0.39813
patient		physician		1		1		k		k+1			  3			100			0.4		5	0.42056
patient		physician		1		1		k		k+1			  3			100			0.3		1	0.20561
patient		physician		1		1		k		k+1			  3			100			0.3		2	0.31402
patient		physician		1		1		k		k+1			  3			100			0.3		3	0.37383
patient		physician		1		1		k		k+1			  3			100			0.3		4	0.40000
patient		physician		1		1		k		k+1			  3			100			0.3		5	0.42430
patient		physician		1		1		k		k+1			  3			100			0.2		1	0.21682
patient		physician		1		1		k		k+1			  3			100			0.2		2	0.31589
patient		physician		1		1		k		k+1			  3			100			0.2		3	0.37383
patient		physician		1		1		k		k+1			  3			100			0.2		4	0.40748
patient		physician		1		1		k		k+1			  3			100			0.2		5	0.43178
patient		physician		1		1		k		k+1			  3			100			0.1		1	0.21869
patient		physician		1		1		k		k+1			  3			100			0.1		2	0.32523
patient		physician		1		1		k		k+1			  3			100			0.1		3	0.38318
patient		physician		1		1		k		k+1			  3			100			0.1		4	0.41495
patient		physician		1		1		k		k+1			  3			100			0.1		5	0.43178
patient		physician		1		1		k		k+1			  3			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			  3			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			  3			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			  3			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			  3			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			  1			1.0		1	0.23738
patient		physician		1		1		k		k+1			  4			  1			1.0		2	0.30467
patient		physician		1		1		k		k+1			  4			  1			1.0		3	0.35140
patient		physician		1		1		k		k+1			  4			  1			1.0		4	0.37570
patient		physician		1		1		k		k+1			  4			  1			1.0		5	0.38318
patient		physician		1		1		k		k+1			  4			  1			0.9		1	0.21121
patient		physician		1		1		k		k+1			  4			  1			0.9		2	0.30654
patient		physician		1		1		k		k+1			  4			  1			0.9		3	0.35327
patient		physician		1		1		k		k+1			  4			  1			0.9		4	0.39065
patient		physician		1		1		k		k+1			  4			  1			0.9		5	0.41121
patient		physician		1		1		k		k+1			  4			  1			0.8		1	0.21495
patient		physician		1		1		k		k+1			  4			  1			0.8		2	0.30841
patient		physician		1		1		k		k+1			  4			  1			0.8		3	0.35140
patient		physician		1		1		k		k+1			  4			  1			0.8		4	0.39065
patient		physician		1		1		k		k+1			  4			  1			0.8		5	0.41121
patient		physician		1		1		k		k+1			  4			  1			0.7		1	0.21308
patient		physician		1		1		k		k+1			  4			  1			0.7		2	0.31589
patient		physician		1		1		k		k+1			  4			  1			0.7		3	0.35140
patient		physician		1		1		k		k+1			  4			  1			0.7		4	0.39065
patient		physician		1		1		k		k+1			  4			  1			0.7		5	0.41121
patient		physician		1		1		k		k+1			  4			  1			0.6		1	0.21682
patient		physician		1		1		k		k+1			  4			  1			0.6		2	0.31589
patient		physician		1		1		k		k+1			  4			  1			0.6		3	0.35327
patient		physician		1		1		k		k+1			  4			  1			0.6		4	0.39065
patient		physician		1		1		k		k+1			  4			  1			0.6		5	0.41682
patient		physician		1		1		k		k+1			  4			  1			0.5		1	0.22056
patient		physician		1		1		k		k+1			  4			  1			0.5		2	0.31963
patient		physician		1		1		k		k+1			  4			  1			0.5		3	0.35701
patient		physician		1		1		k		k+1			  4			  1			0.5		4	0.39439
patient		physician		1		1		k		k+1			  4			  1			0.5		5	0.41869
patient		physician		1		1		k		k+1			  4			  1			0.4		1	0.21121
patient		physician		1		1		k		k+1			  4			  1			0.4		2	0.31776
patient		physician		1		1		k		k+1			  4			  1			0.4		3	0.36075
patient		physician		1		1		k		k+1			  4			  1			0.4		4	0.39439
patient		physician		1		1		k		k+1			  4			  1			0.4		5	0.42056
patient		physician		1		1		k		k+1			  4			  1			0.3		1	0.21495
patient		physician		1		1		k		k+1			  4			  1			0.3		2	0.31776
patient		physician		1		1		k		k+1			  4			  1			0.3		3	0.36636
patient		physician		1		1		k		k+1			  4			  1			0.3		4	0.40000
patient		physician		1		1		k		k+1			  4			  1			0.3		5	0.42243
patient		physician		1		1		k		k+1			  4			  1			0.2		1	0.22056
patient		physician		1		1		k		k+1			  4			  1			0.2		2	0.32150
patient		physician		1		1		k		k+1			  4			  1			0.2		3	0.36636
patient		physician		1		1		k		k+1			  4			  1			0.2		4	0.40187
patient		physician		1		1		k		k+1			  4			  1			0.2		5	0.42243
patient		physician		1		1		k		k+1			  4			  1			0.1		1	0.22243
patient		physician		1		1		k		k+1			  4			  1			0.1		2	0.32336
patient		physician		1		1		k		k+1			  4			  1			0.1		3	0.37383
patient		physician		1		1		k		k+1			  4			  1			0.1		4	0.40561
patient		physician		1		1		k		k+1			  4			  1			0.1		5	0.42804
patient		physician		1		1		k		k+1			  4			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			  2			1.0		1	0.23925
patient		physician		1		1		k		k+1			  4			  2			1.0		2	0.31028
patient		physician		1		1		k		k+1			  4			  2			1.0		3	0.35140
patient		physician		1		1		k		k+1			  4			  2			1.0		4	0.37383
patient		physician		1		1		k		k+1			  4			  2			1.0		5	0.38505
patient		physician		1		1		k		k+1			  4			  2			0.9		1	0.21308
patient		physician		1		1		k		k+1			  4			  2			0.9		2	0.31028
patient		physician		1		1		k		k+1			  4			  2			0.9		3	0.35514
patient		physician		1		1		k		k+1			  4			  2			0.9		4	0.39065
patient		physician		1		1		k		k+1			  4			  2			0.9		5	0.41121
patient		physician		1		1		k		k+1			  4			  2			0.8		1	0.21682
patient		physician		1		1		k		k+1			  4			  2			0.8		2	0.31215
patient		physician		1		1		k		k+1			  4			  2			0.8		3	0.35327
patient		physician		1		1		k		k+1			  4			  2			0.8		4	0.39065
patient		physician		1		1		k		k+1			  4			  2			0.8		5	0.41121
patient		physician		1		1		k		k+1			  4			  2			0.7		1	0.21682
patient		physician		1		1		k		k+1			  4			  2			0.7		2	0.31963
patient		physician		1		1		k		k+1			  4			  2			0.7		3	0.35514
patient		physician		1		1		k		k+1			  4			  2			0.7		4	0.39065
patient		physician		1		1		k		k+1			  4			  2			0.7		5	0.41121
patient		physician		1		1		k		k+1			  4			  2			0.6		1	0.22056
patient		physician		1		1		k		k+1			  4			  2			0.6		2	0.31776
patient		physician		1		1		k		k+1			  4			  2			0.6		3	0.35701
patient		physician		1		1		k		k+1			  4			  2			0.6		4	0.38879
patient		physician		1		1		k		k+1			  4			  2			0.6		5	0.41682
patient		physician		1		1		k		k+1			  4			  2			0.5		1	0.22430
patient		physician		1		1		k		k+1			  4			  2			0.5		2	0.32336
patient		physician		1		1		k		k+1			  4			  2			0.5		3	0.36075
patient		physician		1		1		k		k+1			  4			  2			0.5		4	0.39065
patient		physician		1		1		k		k+1			  4			  2			0.5		5	0.41869
patient		physician		1		1		k		k+1			  4			  2			0.4		1	0.21308
patient		physician		1		1		k		k+1			  4			  2			0.4		2	0.32336
patient		physician		1		1		k		k+1			  4			  2			0.4		3	0.36262
patient		physician		1		1		k		k+1			  4			  2			0.4		4	0.39252
patient		physician		1		1		k		k+1			  4			  2			0.4		5	0.42056
patient		physician		1		1		k		k+1			  4			  2			0.3		1	0.21682
patient		physician		1		1		k		k+1			  4			  2			0.3		2	0.32336
patient		physician		1		1		k		k+1			  4			  2			0.3		3	0.36822
patient		physician		1		1		k		k+1			  4			  2			0.3		4	0.40187
patient		physician		1		1		k		k+1			  4			  2			0.3		5	0.42243
patient		physician		1		1		k		k+1			  4			  2			0.2		1	0.22243
patient		physician		1		1		k		k+1			  4			  2			0.2		2	0.32523
patient		physician		1		1		k		k+1			  4			  2			0.2		3	0.37196
patient		physician		1		1		k		k+1			  4			  2			0.2		4	0.40374
patient		physician		1		1		k		k+1			  4			  2			0.2		5	0.42243
patient		physician		1		1		k		k+1			  4			  2			0.1		1	0.22991
patient		physician		1		1		k		k+1			  4			  2			0.1		2	0.32897
patient		physician		1		1		k		k+1			  4			  2			0.1		3	0.37757
patient		physician		1		1		k		k+1			  4			  2			0.1		4	0.40748
patient		physician		1		1		k		k+1			  4			  2			0.1		5	0.42804
patient		physician		1		1		k		k+1			  4			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			  3			1.0		1	0.23364
patient		physician		1		1		k		k+1			  4			  3			1.0		2	0.30654
patient		physician		1		1		k		k+1			  4			  3			1.0		3	0.35514
patient		physician		1		1		k		k+1			  4			  3			1.0		4	0.37757
patient		physician		1		1		k		k+1			  4			  3			1.0		5	0.38879
patient		physician		1		1		k		k+1			  4			  3			0.9		1	0.20748
patient		physician		1		1		k		k+1			  4			  3			0.9		2	0.30093
patient		physician		1		1		k		k+1			  4			  3			0.9		3	0.35888
patient		physician		1		1		k		k+1			  4			  3			0.9		4	0.39252
patient		physician		1		1		k		k+1			  4			  3			0.9		5	0.41308
patient		physician		1		1		k		k+1			  4			  3			0.8		1	0.20748
patient		physician		1		1		k		k+1			  4			  3			0.8		2	0.30093
patient		physician		1		1		k		k+1			  4			  3			0.8		3	0.35701
patient		physician		1		1		k		k+1			  4			  3			0.8		4	0.39252
patient		physician		1		1		k		k+1			  4			  3			0.8		5	0.41308
patient		physician		1		1		k		k+1			  4			  3			0.7		1	0.20935
patient		physician		1		1		k		k+1			  4			  3			0.7		2	0.30841
patient		physician		1		1		k		k+1			  4			  3			0.7		3	0.35701
patient		physician		1		1		k		k+1			  4			  3			0.7		4	0.39252
patient		physician		1		1		k		k+1			  4			  3			0.7		5	0.41308
patient		physician		1		1		k		k+1			  4			  3			0.6		1	0.21308
patient		physician		1		1		k		k+1			  4			  3			0.6		2	0.30654
patient		physician		1		1		k		k+1			  4			  3			0.6		3	0.35888
patient		physician		1		1		k		k+1			  4			  3			0.6		4	0.39065
patient		physician		1		1		k		k+1			  4			  3			0.6		5	0.41682
patient		physician		1		1		k		k+1			  4			  3			0.5		1	0.21495
patient		physician		1		1		k		k+1			  4			  3			0.5		2	0.31589
patient		physician		1		1		k		k+1			  4			  3			0.5		3	0.36262
patient		physician		1		1		k		k+1			  4			  3			0.5		4	0.39252
patient		physician		1		1		k		k+1			  4			  3			0.5		5	0.41869
patient		physician		1		1		k		k+1			  4			  3			0.4		1	0.20935
patient		physician		1		1		k		k+1			  4			  3			0.4		2	0.31963
patient		physician		1		1		k		k+1			  4			  3			0.4		3	0.36636
patient		physician		1		1		k		k+1			  4			  3			0.4		4	0.39626
patient		physician		1		1		k		k+1			  4			  3			0.4		5	0.42056
patient		physician		1		1		k		k+1			  4			  3			0.3		1	0.21121
patient		physician		1		1		k		k+1			  4			  3			0.3		2	0.31776
patient		physician		1		1		k		k+1			  4			  3			0.3		3	0.36822
patient		physician		1		1		k		k+1			  4			  3			0.3		4	0.40187
patient		physician		1		1		k		k+1			  4			  3			0.3		5	0.42430
patient		physician		1		1		k		k+1			  4			  3			0.2		1	0.21869
patient		physician		1		1		k		k+1			  4			  3			0.2		2	0.31963
patient		physician		1		1		k		k+1			  4			  3			0.2		3	0.37009
patient		physician		1		1		k		k+1			  4			  3			0.2		4	0.40561
patient		physician		1		1		k		k+1			  4			  3			0.2		5	0.42430
patient		physician		1		1		k		k+1			  4			  3			0.1		1	0.22430
patient		physician		1		1		k		k+1			  4			  3			0.1		2	0.32336
patient		physician		1		1		k		k+1			  4			  3			0.1		3	0.37570
patient		physician		1		1		k		k+1			  4			  3			0.1		4	0.40935
patient		physician		1		1		k		k+1			  4			  3			0.1		5	0.42804
patient		physician		1		1		k		k+1			  4			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			  4			1.0		1	0.23551
patient		physician		1		1		k		k+1			  4			  4			1.0		2	0.30467
patient		physician		1		1		k		k+1			  4			  4			1.0		3	0.35327
patient		physician		1		1		k		k+1			  4			  4			1.0		4	0.37570
patient		physician		1		1		k		k+1			  4			  4			1.0		5	0.38505
patient		physician		1		1		k		k+1			  4			  4			0.9		1	0.20935
patient		physician		1		1		k		k+1			  4			  4			0.9		2	0.29907
patient		physician		1		1		k		k+1			  4			  4			0.9		3	0.35514
patient		physician		1		1		k		k+1			  4			  4			0.9		4	0.39065
patient		physician		1		1		k		k+1			  4			  4			0.9		5	0.41121
patient		physician		1		1		k		k+1			  4			  4			0.8		1	0.20935
patient		physician		1		1		k		k+1			  4			  4			0.8		2	0.29720
patient		physician		1		1		k		k+1			  4			  4			0.8		3	0.35327
patient		physician		1		1		k		k+1			  4			  4			0.8		4	0.39065
patient		physician		1		1		k		k+1			  4			  4			0.8		5	0.40935
patient		physician		1		1		k		k+1			  4			  4			0.7		1	0.21121
patient		physician		1		1		k		k+1			  4			  4			0.7		2	0.30467
patient		physician		1		1		k		k+1			  4			  4			0.7		3	0.35327
patient		physician		1		1		k		k+1			  4			  4			0.7		4	0.39065
patient		physician		1		1		k		k+1			  4			  4			0.7		5	0.40935
patient		physician		1		1		k		k+1			  4			  4			0.6		1	0.21495
patient		physician		1		1		k		k+1			  4			  4			0.6		2	0.30280
patient		physician		1		1		k		k+1			  4			  4			0.6		3	0.35514
patient		physician		1		1		k		k+1			  4			  4			0.6		4	0.38879
patient		physician		1		1		k		k+1			  4			  4			0.6		5	0.41308
patient		physician		1		1		k		k+1			  4			  4			0.5		1	0.21682
patient		physician		1		1		k		k+1			  4			  4			0.5		2	0.31028
patient		physician		1		1		k		k+1			  4			  4			0.5		3	0.35888
patient		physician		1		1		k		k+1			  4			  4			0.5		4	0.39252
patient		physician		1		1		k		k+1			  4			  4			0.5		5	0.41682
patient		physician		1		1		k		k+1			  4			  4			0.4		1	0.21121
patient		physician		1		1		k		k+1			  4			  4			0.4		2	0.31589
patient		physician		1		1		k		k+1			  4			  4			0.4		3	0.36449
patient		physician		1		1		k		k+1			  4			  4			0.4		4	0.39439
patient		physician		1		1		k		k+1			  4			  4			0.4		5	0.41869
patient		physician		1		1		k		k+1			  4			  4			0.3		1	0.21308
patient		physician		1		1		k		k+1			  4			  4			0.3		2	0.31589
patient		physician		1		1		k		k+1			  4			  4			0.3		3	0.36636
patient		physician		1		1		k		k+1			  4			  4			0.3		4	0.40000
patient		physician		1		1		k		k+1			  4			  4			0.3		5	0.42243
patient		physician		1		1		k		k+1			  4			  4			0.2		1	0.22056
patient		physician		1		1		k		k+1			  4			  4			0.2		2	0.31776
patient		physician		1		1		k		k+1			  4			  4			0.2		3	0.37009
patient		physician		1		1		k		k+1			  4			  4			0.2		4	0.40187
patient		physician		1		1		k		k+1			  4			  4			0.2		5	0.42430
patient		physician		1		1		k		k+1			  4			  4			0.1		1	0.22804
patient		physician		1		1		k		k+1			  4			  4			0.1		2	0.32150
patient		physician		1		1		k		k+1			  4			  4			0.1		3	0.37570
patient		physician		1		1		k		k+1			  4			  4			0.1		4	0.40935
patient		physician		1		1		k		k+1			  4			  4			0.1		5	0.42804
patient		physician		1		1		k		k+1			  4			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			  5			1.0		1	0.23551
patient		physician		1		1		k		k+1			  4			  5			1.0		2	0.30467
patient		physician		1		1		k		k+1			  4			  5			1.0		3	0.35327
patient		physician		1		1		k		k+1			  4			  5			1.0		4	0.37570
patient		physician		1		1		k		k+1			  4			  5			1.0		5	0.38692
patient		physician		1		1		k		k+1			  4			  5			0.9		1	0.20935
patient		physician		1		1		k		k+1			  4			  5			0.9		2	0.30093
patient		physician		1		1		k		k+1			  4			  5			0.9		3	0.35701
patient		physician		1		1		k		k+1			  4			  5			0.9		4	0.39065
patient		physician		1		1		k		k+1			  4			  5			0.9		5	0.41682
patient		physician		1		1		k		k+1			  4			  5			0.8		1	0.20935
patient		physician		1		1		k		k+1			  4			  5			0.8		2	0.29907
patient		physician		1		1		k		k+1			  4			  5			0.8		3	0.35514
patient		physician		1		1		k		k+1			  4			  5			0.8		4	0.39065
patient		physician		1		1		k		k+1			  4			  5			0.8		5	0.41495
patient		physician		1		1		k		k+1			  4			  5			0.7		1	0.21121
patient		physician		1		1		k		k+1			  4			  5			0.7		2	0.30841
patient		physician		1		1		k		k+1			  4			  5			0.7		3	0.35701
patient		physician		1		1		k		k+1			  4			  5			0.7		4	0.39252
patient		physician		1		1		k		k+1			  4			  5			0.7		5	0.41495
patient		physician		1		1		k		k+1			  4			  5			0.6		1	0.21495
patient		physician		1		1		k		k+1			  4			  5			0.6		2	0.30654
patient		physician		1		1		k		k+1			  4			  5			0.6		3	0.35888
patient		physician		1		1		k		k+1			  4			  5			0.6		4	0.39065
patient		physician		1		1		k		k+1			  4			  5			0.6		5	0.41682
patient		physician		1		1		k		k+1			  4			  5			0.5		1	0.21682
patient		physician		1		1		k		k+1			  4			  5			0.5		2	0.31215
patient		physician		1		1		k		k+1			  4			  5			0.5		3	0.36075
patient		physician		1		1		k		k+1			  4			  5			0.5		4	0.39252
patient		physician		1		1		k		k+1			  4			  5			0.5		5	0.41869
patient		physician		1		1		k		k+1			  4			  5			0.4		1	0.20935
patient		physician		1		1		k		k+1			  4			  5			0.4		2	0.31776
patient		physician		1		1		k		k+1			  4			  5			0.4		3	0.36636
patient		physician		1		1		k		k+1			  4			  5			0.4		4	0.39626
patient		physician		1		1		k		k+1			  4			  5			0.4		5	0.42243
patient		physician		1		1		k		k+1			  4			  5			0.3		1	0.21308
patient		physician		1		1		k		k+1			  4			  5			0.3		2	0.31776
patient		physician		1		1		k		k+1			  4			  5			0.3		3	0.37009
patient		physician		1		1		k		k+1			  4			  5			0.3		4	0.40187
patient		physician		1		1		k		k+1			  4			  5			0.3		5	0.42617
patient		physician		1		1		k		k+1			  4			  5			0.2		1	0.21682
patient		physician		1		1		k		k+1			  4			  5			0.2		2	0.32150
patient		physician		1		1		k		k+1			  4			  5			0.2		3	0.37383
patient		physician		1		1		k		k+1			  4			  5			0.2		4	0.40561
patient		physician		1		1		k		k+1			  4			  5			0.2		5	0.42804
patient		physician		1		1		k		k+1			  4			  5			0.1		1	0.22804
patient		physician		1		1		k		k+1			  4			  5			0.1		2	0.32336
patient		physician		1		1		k		k+1			  4			  5			0.1		3	0.37944
patient		physician		1		1		k		k+1			  4			  5			0.1		4	0.41121
patient		physician		1		1		k		k+1			  4			  5			0.1		5	0.43178
patient		physician		1		1		k		k+1			  4			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			 10			1.0		1	0.23551
patient		physician		1		1		k		k+1			  4			 10			1.0		2	0.31402
patient		physician		1		1		k		k+1			  4			 10			1.0		3	0.35701
patient		physician		1		1		k		k+1			  4			 10			1.0		4	0.37944
patient		physician		1		1		k		k+1			  4			 10			1.0		5	0.39065
patient		physician		1		1		k		k+1			  4			 10			0.9		1	0.20561
patient		physician		1		1		k		k+1			  4			 10			0.9		2	0.30841
patient		physician		1		1		k		k+1			  4			 10			0.9		3	0.36449
patient		physician		1		1		k		k+1			  4			 10			0.9		4	0.39439
patient		physician		1		1		k		k+1			  4			 10			0.9		5	0.41682
patient		physician		1		1		k		k+1			  4			 10			0.8		1	0.20748
patient		physician		1		1		k		k+1			  4			 10			0.8		2	0.30841
patient		physician		1		1		k		k+1			  4			 10			0.8		3	0.36262
patient		physician		1		1		k		k+1			  4			 10			0.8		4	0.39439
patient		physician		1		1		k		k+1			  4			 10			0.8		5	0.41495
patient		physician		1		1		k		k+1			  4			 10			0.7		1	0.20748
patient		physician		1		1		k		k+1			  4			 10			0.7		2	0.31776
patient		physician		1		1		k		k+1			  4			 10			0.7		3	0.36449
patient		physician		1		1		k		k+1			  4			 10			0.7		4	0.39439
patient		physician		1		1		k		k+1			  4			 10			0.7		5	0.41495
patient		physician		1		1		k		k+1			  4			 10			0.6		1	0.21495
patient		physician		1		1		k		k+1			  4			 10			0.6		2	0.31589
patient		physician		1		1		k		k+1			  4			 10			0.6		3	0.36636
patient		physician		1		1		k		k+1			  4			 10			0.6		4	0.39252
patient		physician		1		1		k		k+1			  4			 10			0.6		5	0.41682
patient		physician		1		1		k		k+1			  4			 10			0.5		1	0.21869
patient		physician		1		1		k		k+1			  4			 10			0.5		2	0.31963
patient		physician		1		1		k		k+1			  4			 10			0.5		3	0.37009
patient		physician		1		1		k		k+1			  4			 10			0.5		4	0.39626
patient		physician		1		1		k		k+1			  4			 10			0.5		5	0.42056
patient		physician		1		1		k		k+1			  4			 10			0.4		1	0.21121
patient		physician		1		1		k		k+1			  4			 10			0.4		2	0.32336
patient		physician		1		1		k		k+1			  4			 10			0.4		3	0.37570
patient		physician		1		1		k		k+1			  4			 10			0.4		4	0.40187
patient		physician		1		1		k		k+1			  4			 10			0.4		5	0.42243
patient		physician		1		1		k		k+1			  4			 10			0.3		1	0.21308
patient		physician		1		1		k		k+1			  4			 10			0.3		2	0.31776
patient		physician		1		1		k		k+1			  4			 10			0.3		3	0.37570
patient		physician		1		1		k		k+1			  4			 10			0.3		4	0.40561
patient		physician		1		1		k		k+1			  4			 10			0.3		5	0.42804
patient		physician		1		1		k		k+1			  4			 10			0.2		1	0.21682
patient		physician		1		1		k		k+1			  4			 10			0.2		2	0.32523
patient		physician		1		1		k		k+1			  4			 10			0.2		3	0.37944
patient		physician		1		1		k		k+1			  4			 10			0.2		4	0.40748
patient		physician		1		1		k		k+1			  4			 10			0.2		5	0.42991
patient		physician		1		1		k		k+1			  4			 10			0.1		1	0.22804
patient		physician		1		1		k		k+1			  4			 10			0.1		2	0.33084
patient		physician		1		1		k		k+1			  4			 10			0.1		3	0.38318
patient		physician		1		1		k		k+1			  4			 10			0.1		4	0.41121
patient		physician		1		1		k		k+1			  4			 10			0.1		5	0.43364
patient		physician		1		1		k		k+1			  4			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			 20			1.0		1	0.22991
patient		physician		1		1		k		k+1			  4			 20			1.0		2	0.31215
patient		physician		1		1		k		k+1			  4			 20			1.0		3	0.35514
patient		physician		1		1		k		k+1			  4			 20			1.0		4	0.38131
patient		physician		1		1		k		k+1			  4			 20			1.0		5	0.39252
patient		physician		1		1		k		k+1			  4			 20			0.9		1	0.19813
patient		physician		1		1		k		k+1			  4			 20			0.9		2	0.30467
patient		physician		1		1		k		k+1			  4			 20			0.9		3	0.36822
patient		physician		1		1		k		k+1			  4			 20			0.9		4	0.39626
patient		physician		1		1		k		k+1			  4			 20			0.9		5	0.42056
patient		physician		1		1		k		k+1			  4			 20			0.8		1	0.19813
patient		physician		1		1		k		k+1			  4			 20			0.8		2	0.30654
patient		physician		1		1		k		k+1			  4			 20			0.8		3	0.36636
patient		physician		1		1		k		k+1			  4			 20			0.8		4	0.39626
patient		physician		1		1		k		k+1			  4			 20			0.8		5	0.42056
patient		physician		1		1		k		k+1			  4			 20			0.7		1	0.19813
patient		physician		1		1		k		k+1			  4			 20			0.7		2	0.31776
patient		physician		1		1		k		k+1			  4			 20			0.7		3	0.36822
patient		physician		1		1		k		k+1			  4			 20			0.7		4	0.39626
patient		physician		1		1		k		k+1			  4			 20			0.7		5	0.42056
patient		physician		1		1		k		k+1			  4			 20			0.6		1	0.20748
patient		physician		1		1		k		k+1			  4			 20			0.6		2	0.31589
patient		physician		1		1		k		k+1			  4			 20			0.6		3	0.37196
patient		physician		1		1		k		k+1			  4			 20			0.6		4	0.39439
patient		physician		1		1		k		k+1			  4			 20			0.6		5	0.42056
patient		physician		1		1		k		k+1			  4			 20			0.5		1	0.20935
patient		physician		1		1		k		k+1			  4			 20			0.5		2	0.31776
patient		physician		1		1		k		k+1			  4			 20			0.5		3	0.37570
patient		physician		1		1		k		k+1			  4			 20			0.5		4	0.39813
patient		physician		1		1		k		k+1			  4			 20			0.5		5	0.42243
patient		physician		1		1		k		k+1			  4			 20			0.4		1	0.20374
patient		physician		1		1		k		k+1			  4			 20			0.4		2	0.31963
patient		physician		1		1		k		k+1			  4			 20			0.4		3	0.37944
patient		physician		1		1		k		k+1			  4			 20			0.4		4	0.40000
patient		physician		1		1		k		k+1			  4			 20			0.4		5	0.42430
patient		physician		1		1		k		k+1			  4			 20			0.3		1	0.20935
patient		physician		1		1		k		k+1			  4			 20			0.3		2	0.31776
patient		physician		1		1		k		k+1			  4			 20			0.3		3	0.37757
patient		physician		1		1		k		k+1			  4			 20			0.3		4	0.40374
patient		physician		1		1		k		k+1			  4			 20			0.3		5	0.42991
patient		physician		1		1		k		k+1			  4			 20			0.2		1	0.21121
patient		physician		1		1		k		k+1			  4			 20			0.2		2	0.32523
patient		physician		1		1		k		k+1			  4			 20			0.2		3	0.37757
patient		physician		1		1		k		k+1			  4			 20			0.2		4	0.40935
patient		physician		1		1		k		k+1			  4			 20			0.2		5	0.43178
patient		physician		1		1		k		k+1			  4			 20			0.1		1	0.22617
patient		physician		1		1		k		k+1			  4			 20			0.1		2	0.33084
patient		physician		1		1		k		k+1			  4			 20			0.1		3	0.38318
patient		physician		1		1		k		k+1			  4			 20			0.1		4	0.41495
patient		physician		1		1		k		k+1			  4			 20			0.1		5	0.43178
patient		physician		1		1		k		k+1			  4			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			 50			1.0		1	0.23364
patient		physician		1		1		k		k+1			  4			 50			1.0		2	0.30467
patient		physician		1		1		k		k+1			  4			 50			1.0		3	0.34766
patient		physician		1		1		k		k+1			  4			 50			1.0		4	0.37570
patient		physician		1		1		k		k+1			  4			 50			1.0		5	0.38692
patient		physician		1		1		k		k+1			  4			 50			0.9		1	0.20187
patient		physician		1		1		k		k+1			  4			 50			0.9		2	0.29907
patient		physician		1		1		k		k+1			  4			 50			0.9		3	0.35888
patient		physician		1		1		k		k+1			  4			 50			0.9		4	0.39065
patient		physician		1		1		k		k+1			  4			 50			0.9		5	0.42243
patient		physician		1		1		k		k+1			  4			 50			0.8		1	0.20000
patient		physician		1		1		k		k+1			  4			 50			0.8		2	0.30093
patient		physician		1		1		k		k+1			  4			 50			0.8		3	0.35888
patient		physician		1		1		k		k+1			  4			 50			0.8		4	0.39065
patient		physician		1		1		k		k+1			  4			 50			0.8		5	0.42243
patient		physician		1		1		k		k+1			  4			 50			0.7		1	0.20000
patient		physician		1		1		k		k+1			  4			 50			0.7		2	0.31215
patient		physician		1		1		k		k+1			  4			 50			0.7		3	0.36075
patient		physician		1		1		k		k+1			  4			 50			0.7		4	0.38879
patient		physician		1		1		k		k+1			  4			 50			0.7		5	0.42243
patient		physician		1		1		k		k+1			  4			 50			0.6		1	0.20748
patient		physician		1		1		k		k+1			  4			 50			0.6		2	0.31589
patient		physician		1		1		k		k+1			  4			 50			0.6		3	0.36636
patient		physician		1		1		k		k+1			  4			 50			0.6		4	0.39252
patient		physician		1		1		k		k+1			  4			 50			0.6		5	0.42056
patient		physician		1		1		k		k+1			  4			 50			0.5		1	0.21121
patient		physician		1		1		k		k+1			  4			 50			0.5		2	0.31589
patient		physician		1		1		k		k+1			  4			 50			0.5		3	0.36822
patient		physician		1		1		k		k+1			  4			 50			0.5		4	0.39439
patient		physician		1		1		k		k+1			  4			 50			0.5		5	0.42056
patient		physician		1		1		k		k+1			  4			 50			0.4		1	0.20561
patient		physician		1		1		k		k+1			  4			 50			0.4		2	0.31589
patient		physician		1		1		k		k+1			  4			 50			0.4		3	0.37196
patient		physician		1		1		k		k+1			  4			 50			0.4		4	0.39626
patient		physician		1		1		k		k+1			  4			 50			0.4		5	0.42430
patient		physician		1		1		k		k+1			  4			 50			0.3		1	0.21121
patient		physician		1		1		k		k+1			  4			 50			0.3		2	0.31215
patient		physician		1		1		k		k+1			  4			 50			0.3		3	0.37383
patient		physician		1		1		k		k+1			  4			 50			0.3		4	0.40000
patient		physician		1		1		k		k+1			  4			 50			0.3		5	0.42804
patient		physician		1		1		k		k+1			  4			 50			0.2		1	0.21682
patient		physician		1		1		k		k+1			  4			 50			0.2		2	0.31589
patient		physician		1		1		k		k+1			  4			 50			0.2		3	0.37757
patient		physician		1		1		k		k+1			  4			 50			0.2		4	0.40374
patient		physician		1		1		k		k+1			  4			 50			0.2		5	0.42991
patient		physician		1		1		k		k+1			  4			 50			0.1		1	0.22617
patient		physician		1		1		k		k+1			  4			 50			0.1		2	0.32523
patient		physician		1		1		k		k+1			  4			 50			0.1		3	0.37757
patient		physician		1		1		k		k+1			  4			 50			0.1		4	0.40935
patient		physician		1		1		k		k+1			  4			 50			0.1		5	0.42804
patient		physician		1		1		k		k+1			  4			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			  4			100			1.0		1	0.22617
patient		physician		1		1		k		k+1			  4			100			1.0		2	0.30280
patient		physician		1		1		k		k+1			  4			100			1.0		3	0.34579
patient		physician		1		1		k		k+1			  4			100			1.0		4	0.37383
patient		physician		1		1		k		k+1			  4			100			1.0		5	0.38692
patient		physician		1		1		k		k+1			  4			100			0.9		1	0.19626
patient		physician		1		1		k		k+1			  4			100			0.9		2	0.29720
patient		physician		1		1		k		k+1			  4			100			0.9		3	0.36075
patient		physician		1		1		k		k+1			  4			100			0.9		4	0.39626
patient		physician		1		1		k		k+1			  4			100			0.9		5	0.42617
patient		physician		1		1		k		k+1			  4			100			0.8		1	0.19813
patient		physician		1		1		k		k+1			  4			100			0.8		2	0.29907
patient		physician		1		1		k		k+1			  4			100			0.8		3	0.36075
patient		physician		1		1		k		k+1			  4			100			0.8		4	0.39626
patient		physician		1		1		k		k+1			  4			100			0.8		5	0.42804
patient		physician		1		1		k		k+1			  4			100			0.7		1	0.20000
patient		physician		1		1		k		k+1			  4			100			0.7		2	0.30841
patient		physician		1		1		k		k+1			  4			100			0.7		3	0.36262
patient		physician		1		1		k		k+1			  4			100			0.7		4	0.39626
patient		physician		1		1		k		k+1			  4			100			0.7		5	0.42804
patient		physician		1		1		k		k+1			  4			100			0.6		1	0.20748
patient		physician		1		1		k		k+1			  4			100			0.6		2	0.31028
patient		physician		1		1		k		k+1			  4			100			0.6		3	0.37009
patient		physician		1		1		k		k+1			  4			100			0.6		4	0.39813
patient		physician		1		1		k		k+1			  4			100			0.6		5	0.42617
patient		physician		1		1		k		k+1			  4			100			0.5		1	0.20935
patient		physician		1		1		k		k+1			  4			100			0.5		2	0.31028
patient		physician		1		1		k		k+1			  4			100			0.5		3	0.37009
patient		physician		1		1		k		k+1			  4			100			0.5		4	0.40000
patient		physician		1		1		k		k+1			  4			100			0.5		5	0.42617
patient		physician		1		1		k		k+1			  4			100			0.4		1	0.20187
patient		physician		1		1		k		k+1			  4			100			0.4		2	0.30841
patient		physician		1		1		k		k+1			  4			100			0.4		3	0.37570
patient		physician		1		1		k		k+1			  4			100			0.4		4	0.40187
patient		physician		1		1		k		k+1			  4			100			0.4		5	0.42804
patient		physician		1		1		k		k+1			  4			100			0.3		1	0.20561
patient		physician		1		1		k		k+1			  4			100			0.3		2	0.30467
patient		physician		1		1		k		k+1			  4			100			0.3		3	0.37570
patient		physician		1		1		k		k+1			  4			100			0.3		4	0.40374
patient		physician		1		1		k		k+1			  4			100			0.3		5	0.43178
patient		physician		1		1		k		k+1			  4			100			0.2		1	0.21495
patient		physician		1		1		k		k+1			  4			100			0.2		2	0.30841
patient		physician		1		1		k		k+1			  4			100			0.2		3	0.37757
patient		physician		1		1		k		k+1			  4			100			0.2		4	0.40561
patient		physician		1		1		k		k+1			  4			100			0.2		5	0.43551
patient		physician		1		1		k		k+1			  4			100			0.1		1	0.22430
patient		physician		1		1		k		k+1			  4			100			0.1		2	0.32336
patient		physician		1		1		k		k+1			  4			100			0.1		3	0.37944
patient		physician		1		1		k		k+1			  4			100			0.1		4	0.41121
patient		physician		1		1		k		k+1			  4			100			0.1		5	0.43551
patient		physician		1		1		k		k+1			  4			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			  4			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			  4			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			  4			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			  4			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			  1			1.0		1	0.23925
patient		physician		1		1		k		k+1			  5			  1			1.0		2	0.30093
patient		physician		1		1		k		k+1			  5			  1			1.0		3	0.34019
patient		physician		1		1		k		k+1			  5			  1			1.0		4	0.37383
patient		physician		1		1		k		k+1			  5			  1			1.0		5	0.38318
patient		physician		1		1		k		k+1			  5			  1			0.9		1	0.21308
patient		physician		1		1		k		k+1			  5			  1			0.9		2	0.30280
patient		physician		1		1		k		k+1			  5			  1			0.9		3	0.34579
patient		physician		1		1		k		k+1			  5			  1			0.9		4	0.38692
patient		physician		1		1		k		k+1			  5			  1			0.9		5	0.40748
patient		physician		1		1		k		k+1			  5			  1			0.8		1	0.21495
patient		physician		1		1		k		k+1			  5			  1			0.8		2	0.30280
patient		physician		1		1		k		k+1			  5			  1			0.8		3	0.34579
patient		physician		1		1		k		k+1			  5			  1			0.8		4	0.38692
patient		physician		1		1		k		k+1			  5			  1			0.8		5	0.40748
patient		physician		1		1		k		k+1			  5			  1			0.7		1	0.21495
patient		physician		1		1		k		k+1			  5			  1			0.7		2	0.30654
patient		physician		1		1		k		k+1			  5			  1			0.7		3	0.34766
patient		physician		1		1		k		k+1			  5			  1			0.7		4	0.38692
patient		physician		1		1		k		k+1			  5			  1			0.7		5	0.40935
patient		physician		1		1		k		k+1			  5			  1			0.6		1	0.22056
patient		physician		1		1		k		k+1			  5			  1			0.6		2	0.30841
patient		physician		1		1		k		k+1			  5			  1			0.6		3	0.34766
patient		physician		1		1		k		k+1			  5			  1			0.6		4	0.39065
patient		physician		1		1		k		k+1			  5			  1			0.6		5	0.41682
patient		physician		1		1		k		k+1			  5			  1			0.5		1	0.22243
patient		physician		1		1		k		k+1			  5			  1			0.5		2	0.30654
patient		physician		1		1		k		k+1			  5			  1			0.5		3	0.34766
patient		physician		1		1		k		k+1			  5			  1			0.5		4	0.39252
patient		physician		1		1		k		k+1			  5			  1			0.5		5	0.41682
patient		physician		1		1		k		k+1			  5			  1			0.4		1	0.21495
patient		physician		1		1		k		k+1			  5			  1			0.4		2	0.30841
patient		physician		1		1		k		k+1			  5			  1			0.4		3	0.35327
patient		physician		1		1		k		k+1			  5			  1			0.4		4	0.39252
patient		physician		1		1		k		k+1			  5			  1			0.4		5	0.41869
patient		physician		1		1		k		k+1			  5			  1			0.3		1	0.21308
patient		physician		1		1		k		k+1			  5			  1			0.3		2	0.31028
patient		physician		1		1		k		k+1			  5			  1			0.3		3	0.36262
patient		physician		1		1		k		k+1			  5			  1			0.3		4	0.39813
patient		physician		1		1		k		k+1			  5			  1			0.3		5	0.42056
patient		physician		1		1		k		k+1			  5			  1			0.2		1	0.21869
patient		physician		1		1		k		k+1			  5			  1			0.2		2	0.31589
patient		physician		1		1		k		k+1			  5			  1			0.2		3	0.36449
patient		physician		1		1		k		k+1			  5			  1			0.2		4	0.40187
patient		physician		1		1		k		k+1			  5			  1			0.2		5	0.42243
patient		physician		1		1		k		k+1			  5			  1			0.1		1	0.22243
patient		physician		1		1		k		k+1			  5			  1			0.1		2	0.31776
patient		physician		1		1		k		k+1			  5			  1			0.1		3	0.37009
patient		physician		1		1		k		k+1			  5			  1			0.1		4	0.40561
patient		physician		1		1		k		k+1			  5			  1			0.1		5	0.42430
patient		physician		1		1		k		k+1			  5			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			  2			1.0		1	0.23925
patient		physician		1		1		k		k+1			  5			  2			1.0		2	0.30654
patient		physician		1		1		k		k+1			  5			  2			1.0		3	0.34019
patient		physician		1		1		k		k+1			  5			  2			1.0		4	0.37196
patient		physician		1		1		k		k+1			  5			  2			1.0		5	0.38318
patient		physician		1		1		k		k+1			  5			  2			0.9		1	0.21308
patient		physician		1		1		k		k+1			  5			  2			0.9		2	0.30654
patient		physician		1		1		k		k+1			  5			  2			0.9		3	0.34953
patient		physician		1		1		k		k+1			  5			  2			0.9		4	0.38879
patient		physician		1		1		k		k+1			  5			  2			0.9		5	0.41121
patient		physician		1		1		k		k+1			  5			  2			0.8		1	0.21495
patient		physician		1		1		k		k+1			  5			  2			0.8		2	0.30841
patient		physician		1		1		k		k+1			  5			  2			0.8		3	0.34953
patient		physician		1		1		k		k+1			  5			  2			0.8		4	0.38879
patient		physician		1		1		k		k+1			  5			  2			0.8		5	0.40935
patient		physician		1		1		k		k+1			  5			  2			0.7		1	0.21495
patient		physician		1		1		k		k+1			  5			  2			0.7		2	0.31215
patient		physician		1		1		k		k+1			  5			  2			0.7		3	0.35327
patient		physician		1		1		k		k+1			  5			  2			0.7		4	0.38879
patient		physician		1		1		k		k+1			  5			  2			0.7		5	0.40935
patient		physician		1		1		k		k+1			  5			  2			0.6		1	0.22056
patient		physician		1		1		k		k+1			  5			  2			0.6		2	0.31215
patient		physician		1		1		k		k+1			  5			  2			0.6		3	0.35327
patient		physician		1		1		k		k+1			  5			  2			0.6		4	0.39439
patient		physician		1		1		k		k+1			  5			  2			0.6		5	0.41682
patient		physician		1		1		k		k+1			  5			  2			0.5		1	0.22243
patient		physician		1		1		k		k+1			  5			  2			0.5		2	0.31028
patient		physician		1		1		k		k+1			  5			  2			0.5		3	0.35140
patient		physician		1		1		k		k+1			  5			  2			0.5		4	0.39439
patient		physician		1		1		k		k+1			  5			  2			0.5		5	0.41869
patient		physician		1		1		k		k+1			  5			  2			0.4		1	0.21308
patient		physician		1		1		k		k+1			  5			  2			0.4		2	0.31215
patient		physician		1		1		k		k+1			  5			  2			0.4		3	0.35888
patient		physician		1		1		k		k+1			  5			  2			0.4		4	0.39626
patient		physician		1		1		k		k+1			  5			  2			0.4		5	0.42056
patient		physician		1		1		k		k+1			  5			  2			0.3		1	0.21308
patient		physician		1		1		k		k+1			  5			  2			0.3		2	0.31402
patient		physician		1		1		k		k+1			  5			  2			0.3		3	0.36822
patient		physician		1		1		k		k+1			  5			  2			0.3		4	0.40374
patient		physician		1		1		k		k+1			  5			  2			0.3		5	0.42243
patient		physician		1		1		k		k+1			  5			  2			0.2		1	0.22056
patient		physician		1		1		k		k+1			  5			  2			0.2		2	0.31963
patient		physician		1		1		k		k+1			  5			  2			0.2		3	0.37196
patient		physician		1		1		k		k+1			  5			  2			0.2		4	0.40561
patient		physician		1		1		k		k+1			  5			  2			0.2		5	0.42243
patient		physician		1		1		k		k+1			  5			  2			0.1		1	0.22804
patient		physician		1		1		k		k+1			  5			  2			0.1		2	0.32336
patient		physician		1		1		k		k+1			  5			  2			0.1		3	0.37383
patient		physician		1		1		k		k+1			  5			  2			0.1		4	0.40935
patient		physician		1		1		k		k+1			  5			  2			0.1		5	0.42617
patient		physician		1		1		k		k+1			  5			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			  3			1.0		1	0.23178
patient		physician		1		1		k		k+1			  5			  3			1.0		2	0.30467
patient		physician		1		1		k		k+1			  5			  3			1.0		3	0.34579
patient		physician		1		1		k		k+1			  5			  3			1.0		4	0.37570
patient		physician		1		1		k		k+1			  5			  3			1.0		5	0.39065
patient		physician		1		1		k		k+1			  5			  3			0.9		1	0.20748
patient		physician		1		1		k		k+1			  5			  3			0.9		2	0.30093
patient		physician		1		1		k		k+1			  5			  3			0.9		3	0.35327
patient		physician		1		1		k		k+1			  5			  3			0.9		4	0.39065
patient		physician		1		1		k		k+1			  5			  3			0.9		5	0.41308
patient		physician		1		1		k		k+1			  5			  3			0.8		1	0.20748
patient		physician		1		1		k		k+1			  5			  3			0.8		2	0.30093
patient		physician		1		1		k		k+1			  5			  3			0.8		3	0.35327
patient		physician		1		1		k		k+1			  5			  3			0.8		4	0.39065
patient		physician		1		1		k		k+1			  5			  3			0.8		5	0.41121
patient		physician		1		1		k		k+1			  5			  3			0.7		1	0.20935
patient		physician		1		1		k		k+1			  5			  3			0.7		2	0.30280
patient		physician		1		1		k		k+1			  5			  3			0.7		3	0.35514
patient		physician		1		1		k		k+1			  5			  3			0.7		4	0.39065
patient		physician		1		1		k		k+1			  5			  3			0.7		5	0.41121
patient		physician		1		1		k		k+1			  5			  3			0.6		1	0.21308
patient		physician		1		1		k		k+1			  5			  3			0.6		2	0.30280
patient		physician		1		1		k		k+1			  5			  3			0.6		3	0.35514
patient		physician		1		1		k		k+1			  5			  3			0.6		4	0.39626
patient		physician		1		1		k		k+1			  5			  3			0.6		5	0.41682
patient		physician		1		1		k		k+1			  5			  3			0.5		1	0.21495
patient		physician		1		1		k		k+1			  5			  3			0.5		2	0.30467
patient		physician		1		1		k		k+1			  5			  3			0.5		3	0.35514
patient		physician		1		1		k		k+1			  5			  3			0.5		4	0.39626
patient		physician		1		1		k		k+1			  5			  3			0.5		5	0.42056
patient		physician		1		1		k		k+1			  5			  3			0.4		1	0.20935
patient		physician		1		1		k		k+1			  5			  3			0.4		2	0.30841
patient		physician		1		1		k		k+1			  5			  3			0.4		3	0.36449
patient		physician		1		1		k		k+1			  5			  3			0.4		4	0.40000
patient		physician		1		1		k		k+1			  5			  3			0.4		5	0.42056
patient		physician		1		1		k		k+1			  5			  3			0.3		1	0.20748
patient		physician		1		1		k		k+1			  5			  3			0.3		2	0.31215
patient		physician		1		1		k		k+1			  5			  3			0.3		3	0.37009
patient		physician		1		1		k		k+1			  5			  3			0.3		4	0.40374
patient		physician		1		1		k		k+1			  5			  3			0.3		5	0.42430
patient		physician		1		1		k		k+1			  5			  3			0.2		1	0.21682
patient		physician		1		1		k		k+1			  5			  3			0.2		2	0.32150
patient		physician		1		1		k		k+1			  5			  3			0.2		3	0.37383
patient		physician		1		1		k		k+1			  5			  3			0.2		4	0.40935
patient		physician		1		1		k		k+1			  5			  3			0.2		5	0.42430
patient		physician		1		1		k		k+1			  5			  3			0.1		1	0.22243
patient		physician		1		1		k		k+1			  5			  3			0.1		2	0.32150
patient		physician		1		1		k		k+1			  5			  3			0.1		3	0.37570
patient		physician		1		1		k		k+1			  5			  3			0.1		4	0.41121
patient		physician		1		1		k		k+1			  5			  3			0.1		5	0.42991
patient		physician		1		1		k		k+1			  5			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			  4			1.0		1	0.22804
patient		physician		1		1		k		k+1			  5			  4			1.0		2	0.30280
patient		physician		1		1		k		k+1			  5			  4			1.0		3	0.34393
patient		physician		1		1		k		k+1			  5			  4			1.0		4	0.37196
patient		physician		1		1		k		k+1			  5			  4			1.0		5	0.38692
patient		physician		1		1		k		k+1			  5			  4			0.9		1	0.20561
patient		physician		1		1		k		k+1			  5			  4			0.9		2	0.29907
patient		physician		1		1		k		k+1			  5			  4			0.9		3	0.34766
patient		physician		1		1		k		k+1			  5			  4			0.9		4	0.38692
patient		physician		1		1		k		k+1			  5			  4			0.9		5	0.40935
patient		physician		1		1		k		k+1			  5			  4			0.8		1	0.20561
patient		physician		1		1		k		k+1			  5			  4			0.8		2	0.29720
patient		physician		1		1		k		k+1			  5			  4			0.8		3	0.34766
patient		physician		1		1		k		k+1			  5			  4			0.8		4	0.38692
patient		physician		1		1		k		k+1			  5			  4			0.8		5	0.40561
patient		physician		1		1		k		k+1			  5			  4			0.7		1	0.20748
patient		physician		1		1		k		k+1			  5			  4			0.7		2	0.30093
patient		physician		1		1		k		k+1			  5			  4			0.7		3	0.34953
patient		physician		1		1		k		k+1			  5			  4			0.7		4	0.38692
patient		physician		1		1		k		k+1			  5			  4			0.7		5	0.40561
patient		physician		1		1		k		k+1			  5			  4			0.6		1	0.21121
patient		physician		1		1		k		k+1			  5			  4			0.6		2	0.30093
patient		physician		1		1		k		k+1			  5			  4			0.6		3	0.34953
patient		physician		1		1		k		k+1			  5			  4			0.6		4	0.39252
patient		physician		1		1		k		k+1			  5			  4			0.6		5	0.41121
patient		physician		1		1		k		k+1			  5			  4			0.5		1	0.21308
patient		physician		1		1		k		k+1			  5			  4			0.5		2	0.30280
patient		physician		1		1		k		k+1			  5			  4			0.5		3	0.34953
patient		physician		1		1		k		k+1			  5			  4			0.5		4	0.39252
patient		physician		1		1		k		k+1			  5			  4			0.5		5	0.41495
patient		physician		1		1		k		k+1			  5			  4			0.4		1	0.20935
patient		physician		1		1		k		k+1			  5			  4			0.4		2	0.30841
patient		physician		1		1		k		k+1			  5			  4			0.4		3	0.36075
patient		physician		1		1		k		k+1			  5			  4			0.4		4	0.39439
patient		physician		1		1		k		k+1			  5			  4			0.4		5	0.41495
patient		physician		1		1		k		k+1			  5			  4			0.3		1	0.20748
patient		physician		1		1		k		k+1			  5			  4			0.3		2	0.31028
patient		physician		1		1		k		k+1			  5			  4			0.3		3	0.36449
patient		physician		1		1		k		k+1			  5			  4			0.3		4	0.39813
patient		physician		1		1		k		k+1			  5			  4			0.3		5	0.41869
patient		physician		1		1		k		k+1			  5			  4			0.2		1	0.21869
patient		physician		1		1		k		k+1			  5			  4			0.2		2	0.31963
patient		physician		1		1		k		k+1			  5			  4			0.2		3	0.37383
patient		physician		1		1		k		k+1			  5			  4			0.2		4	0.40187
patient		physician		1		1		k		k+1			  5			  4			0.2		5	0.42056
patient		physician		1		1		k		k+1			  5			  4			0.1		1	0.22430
patient		physician		1		1		k		k+1			  5			  4			0.1		2	0.31963
patient		physician		1		1		k		k+1			  5			  4			0.1		3	0.37383
patient		physician		1		1		k		k+1			  5			  4			0.1		4	0.40748
patient		physician		1		1		k		k+1			  5			  4			0.1		5	0.42617
patient		physician		1		1		k		k+1			  5			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			  5			1.0		1	0.22617
patient		physician		1		1		k		k+1			  5			  5			1.0		2	0.30280
patient		physician		1		1		k		k+1			  5			  5			1.0		3	0.34393
patient		physician		1		1		k		k+1			  5			  5			1.0		4	0.37009
patient		physician		1		1		k		k+1			  5			  5			1.0		5	0.38692
patient		physician		1		1		k		k+1			  5			  5			0.9		1	0.20374
patient		physician		1		1		k		k+1			  5			  5			0.9		2	0.30093
patient		physician		1		1		k		k+1			  5			  5			0.9		3	0.34579
patient		physician		1		1		k		k+1			  5			  5			0.9		4	0.38505
patient		physician		1		1		k		k+1			  5			  5			0.9		5	0.41121
patient		physician		1		1		k		k+1			  5			  5			0.8		1	0.20374
patient		physician		1		1		k		k+1			  5			  5			0.8		2	0.29907
patient		physician		1		1		k		k+1			  5			  5			0.8		3	0.34579
patient		physician		1		1		k		k+1			  5			  5			0.8		4	0.38505
patient		physician		1		1		k		k+1			  5			  5			0.8		5	0.40748
patient		physician		1		1		k		k+1			  5			  5			0.7		1	0.20561
patient		physician		1		1		k		k+1			  5			  5			0.7		2	0.30280
patient		physician		1		1		k		k+1			  5			  5			0.7		3	0.34766
patient		physician		1		1		k		k+1			  5			  5			0.7		4	0.38692
patient		physician		1		1		k		k+1			  5			  5			0.7		5	0.40748
patient		physician		1		1		k		k+1			  5			  5			0.6		1	0.20935
patient		physician		1		1		k		k+1			  5			  5			0.6		2	0.30280
patient		physician		1		1		k		k+1			  5			  5			0.6		3	0.34766
patient		physician		1		1		k		k+1			  5			  5			0.6		4	0.39252
patient		physician		1		1		k		k+1			  5			  5			0.6		5	0.41308
patient		physician		1		1		k		k+1			  5			  5			0.5		1	0.21121
patient		physician		1		1		k		k+1			  5			  5			0.5		2	0.30467
patient		physician		1		1		k		k+1			  5			  5			0.5		3	0.34766
patient		physician		1		1		k		k+1			  5			  5			0.5		4	0.39439
patient		physician		1		1		k		k+1			  5			  5			0.5		5	0.41869
patient		physician		1		1		k		k+1			  5			  5			0.4		1	0.20748
patient		physician		1		1		k		k+1			  5			  5			0.4		2	0.30841
patient		physician		1		1		k		k+1			  5			  5			0.4		3	0.36262
patient		physician		1		1		k		k+1			  5			  5			0.4		4	0.39626
patient		physician		1		1		k		k+1			  5			  5			0.4		5	0.41869
patient		physician		1		1		k		k+1			  5			  5			0.3		1	0.20561
patient		physician		1		1		k		k+1			  5			  5			0.3		2	0.31215
patient		physician		1		1		k		k+1			  5			  5			0.3		3	0.36636
patient		physician		1		1		k		k+1			  5			  5			0.3		4	0.40000
patient		physician		1		1		k		k+1			  5			  5			0.3		5	0.42243
patient		physician		1		1		k		k+1			  5			  5			0.2		1	0.21682
patient		physician		1		1		k		k+1			  5			  5			0.2		2	0.32150
patient		physician		1		1		k		k+1			  5			  5			0.2		3	0.37383
patient		physician		1		1		k		k+1			  5			  5			0.2		4	0.40187
patient		physician		1		1		k		k+1			  5			  5			0.2		5	0.42430
patient		physician		1		1		k		k+1			  5			  5			0.1		1	0.22430
patient		physician		1		1		k		k+1			  5			  5			0.1		2	0.31963
patient		physician		1		1		k		k+1			  5			  5			0.1		3	0.37383
patient		physician		1		1		k		k+1			  5			  5			0.1		4	0.40748
patient		physician		1		1		k		k+1			  5			  5			0.1		5	0.42991
patient		physician		1		1		k		k+1			  5			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			 10			1.0		1	0.22991
patient		physician		1		1		k		k+1			  5			 10			1.0		2	0.30467
patient		physician		1		1		k		k+1			  5			 10			1.0		3	0.34953
patient		physician		1		1		k		k+1			  5			 10			1.0		4	0.37570
patient		physician		1		1		k		k+1			  5			 10			1.0		5	0.39252
patient		physician		1		1		k		k+1			  5			 10			0.9		1	0.20374
patient		physician		1		1		k		k+1			  5			 10			0.9		2	0.29907
patient		physician		1		1		k		k+1			  5			 10			0.9		3	0.35327
patient		physician		1		1		k		k+1			  5			 10			0.9		4	0.38879
patient		physician		1		1		k		k+1			  5			 10			0.9		5	0.41308
patient		physician		1		1		k		k+1			  5			 10			0.8		1	0.20561
patient		physician		1		1		k		k+1			  5			 10			0.8		2	0.29720
patient		physician		1		1		k		k+1			  5			 10			0.8		3	0.35327
patient		physician		1		1		k		k+1			  5			 10			0.8		4	0.38879
patient		physician		1		1		k		k+1			  5			 10			0.8		5	0.40935
patient		physician		1		1		k		k+1			  5			 10			0.7		1	0.20748
patient		physician		1		1		k		k+1			  5			 10			0.7		2	0.30280
patient		physician		1		1		k		k+1			  5			 10			0.7		3	0.35514
patient		physician		1		1		k		k+1			  5			 10			0.7		4	0.38879
patient		physician		1		1		k		k+1			  5			 10			0.7		5	0.40935
patient		physician		1		1		k		k+1			  5			 10			0.6		1	0.21121
patient		physician		1		1		k		k+1			  5			 10			0.6		2	0.30280
patient		physician		1		1		k		k+1			  5			 10			0.6		3	0.35514
patient		physician		1		1		k		k+1			  5			 10			0.6		4	0.39065
patient		physician		1		1		k		k+1			  5			 10			0.6		5	0.41121
patient		physician		1		1		k		k+1			  5			 10			0.5		1	0.21495
patient		physician		1		1		k		k+1			  5			 10			0.5		2	0.30654
patient		physician		1		1		k		k+1			  5			 10			0.5		3	0.35701
patient		physician		1		1		k		k+1			  5			 10			0.5		4	0.39252
patient		physician		1		1		k		k+1			  5			 10			0.5		5	0.41682
patient		physician		1		1		k		k+1			  5			 10			0.4		1	0.20935
patient		physician		1		1		k		k+1			  5			 10			0.4		2	0.30841
patient		physician		1		1		k		k+1			  5			 10			0.4		3	0.36636
patient		physician		1		1		k		k+1			  5			 10			0.4		4	0.39813
patient		physician		1		1		k		k+1			  5			 10			0.4		5	0.41682
patient		physician		1		1		k		k+1			  5			 10			0.3		1	0.21121
patient		physician		1		1		k		k+1			  5			 10			0.3		2	0.31028
patient		physician		1		1		k		k+1			  5			 10			0.3		3	0.37009
patient		physician		1		1		k		k+1			  5			 10			0.3		4	0.40187
patient		physician		1		1		k		k+1			  5			 10			0.3		5	0.42056
patient		physician		1		1		k		k+1			  5			 10			0.2		1	0.21682
patient		physician		1		1		k		k+1			  5			 10			0.2		2	0.32150
patient		physician		1		1		k		k+1			  5			 10			0.2		3	0.37570
patient		physician		1		1		k		k+1			  5			 10			0.2		4	0.40561
patient		physician		1		1		k		k+1			  5			 10			0.2		5	0.42243
patient		physician		1		1		k		k+1			  5			 10			0.1		1	0.22056
patient		physician		1		1		k		k+1			  5			 10			0.1		2	0.32523
patient		physician		1		1		k		k+1			  5			 10			0.1		3	0.37944
patient		physician		1		1		k		k+1			  5			 10			0.1		4	0.40748
patient		physician		1		1		k		k+1			  5			 10			0.1		5	0.42617
patient		physician		1		1		k		k+1			  5			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			 20			1.0		1	0.22617
patient		physician		1		1		k		k+1			  5			 20			1.0		2	0.30467
patient		physician		1		1		k		k+1			  5			 20			1.0		3	0.34393
patient		physician		1		1		k		k+1			  5			 20			1.0		4	0.37383
patient		physician		1		1		k		k+1			  5			 20			1.0		5	0.38692
patient		physician		1		1		k		k+1			  5			 20			0.9		1	0.19813
patient		physician		1		1		k		k+1			  5			 20			0.9		2	0.29907
patient		physician		1		1		k		k+1			  5			 20			0.9		3	0.35140
patient		physician		1		1		k		k+1			  5			 20			0.9		4	0.38879
patient		physician		1		1		k		k+1			  5			 20			0.9		5	0.40935
patient		physician		1		1		k		k+1			  5			 20			0.8		1	0.20000
patient		physician		1		1		k		k+1			  5			 20			0.8		2	0.30093
patient		physician		1		1		k		k+1			  5			 20			0.8		3	0.35327
patient		physician		1		1		k		k+1			  5			 20			0.8		4	0.38879
patient		physician		1		1		k		k+1			  5			 20			0.8		5	0.40748
patient		physician		1		1		k		k+1			  5			 20			0.7		1	0.20374
patient		physician		1		1		k		k+1			  5			 20			0.7		2	0.30654
patient		physician		1		1		k		k+1			  5			 20			0.7		3	0.35514
patient		physician		1		1		k		k+1			  5			 20			0.7		4	0.38879
patient		physician		1		1		k		k+1			  5			 20			0.7		5	0.40748
patient		physician		1		1		k		k+1			  5			 20			0.6		1	0.20748
patient		physician		1		1		k		k+1			  5			 20			0.6		2	0.30654
patient		physician		1		1		k		k+1			  5			 20			0.6		3	0.35514
patient		physician		1		1		k		k+1			  5			 20			0.6		4	0.38879
patient		physician		1		1		k		k+1			  5			 20			0.6		5	0.40935
patient		physician		1		1		k		k+1			  5			 20			0.5		1	0.20935
patient		physician		1		1		k		k+1			  5			 20			0.5		2	0.30841
patient		physician		1		1		k		k+1			  5			 20			0.5		3	0.36075
patient		physician		1		1		k		k+1			  5			 20			0.5		4	0.39439
patient		physician		1		1		k		k+1			  5			 20			0.5		5	0.41121
patient		physician		1		1		k		k+1			  5			 20			0.4		1	0.20374
patient		physician		1		1		k		k+1			  5			 20			0.4		2	0.31028
patient		physician		1		1		k		k+1			  5			 20			0.4		3	0.36636
patient		physician		1		1		k		k+1			  5			 20			0.4		4	0.39626
patient		physician		1		1		k		k+1			  5			 20			0.4		5	0.41121
patient		physician		1		1		k		k+1			  5			 20			0.3		1	0.20561
patient		physician		1		1		k		k+1			  5			 20			0.3		2	0.31215
patient		physician		1		1		k		k+1			  5			 20			0.3		3	0.37383
patient		physician		1		1		k		k+1			  5			 20			0.3		4	0.39813
patient		physician		1		1		k		k+1			  5			 20			0.3		5	0.42056
patient		physician		1		1		k		k+1			  5			 20			0.2		1	0.21308
patient		physician		1		1		k		k+1			  5			 20			0.2		2	0.32336
patient		physician		1		1		k		k+1			  5			 20			0.2		3	0.37383
patient		physician		1		1		k		k+1			  5			 20			0.2		4	0.40561
patient		physician		1		1		k		k+1			  5			 20			0.2		5	0.42243
patient		physician		1		1		k		k+1			  5			 20			0.1		1	0.21682
patient		physician		1		1		k		k+1			  5			 20			0.1		2	0.32710
patient		physician		1		1		k		k+1			  5			 20			0.1		3	0.38505
patient		physician		1		1		k		k+1			  5			 20			0.1		4	0.40935
patient		physician		1		1		k		k+1			  5			 20			0.1		5	0.42430
patient		physician		1		1		k		k+1			  5			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			 50			1.0		1	0.22991
patient		physician		1		1		k		k+1			  5			 50			1.0		2	0.29346
patient		physician		1		1		k		k+1			  5			 50			1.0		3	0.34206
patient		physician		1		1		k		k+1			  5			 50			1.0		4	0.36822
patient		physician		1		1		k		k+1			  5			 50			1.0		5	0.37944
patient		physician		1		1		k		k+1			  5			 50			0.9		1	0.20187
patient		physician		1		1		k		k+1			  5			 50			0.9		2	0.28224
patient		physician		1		1		k		k+1			  5			 50			0.9		3	0.35140
patient		physician		1		1		k		k+1			  5			 50			0.9		4	0.38131
patient		physician		1		1		k		k+1			  5			 50			0.9		5	0.40748
patient		physician		1		1		k		k+1			  5			 50			0.8		1	0.20374
patient		physician		1		1		k		k+1			  5			 50			0.8		2	0.28598
patient		physician		1		1		k		k+1			  5			 50			0.8		3	0.34953
patient		physician		1		1		k		k+1			  5			 50			0.8		4	0.38131
patient		physician		1		1		k		k+1			  5			 50			0.8		5	0.40748
patient		physician		1		1		k		k+1			  5			 50			0.7		1	0.20374
patient		physician		1		1		k		k+1			  5			 50			0.7		2	0.29533
patient		physician		1		1		k		k+1			  5			 50			0.7		3	0.35327
patient		physician		1		1		k		k+1			  5			 50			0.7		4	0.38131
patient		physician		1		1		k		k+1			  5			 50			0.7		5	0.40748
patient		physician		1		1		k		k+1			  5			 50			0.6		1	0.20748
patient		physician		1		1		k		k+1			  5			 50			0.6		2	0.30093
patient		physician		1		1		k		k+1			  5			 50			0.6		3	0.35514
patient		physician		1		1		k		k+1			  5			 50			0.6		4	0.38131
patient		physician		1		1		k		k+1			  5			 50			0.6		5	0.41121
patient		physician		1		1		k		k+1			  5			 50			0.5		1	0.20935
patient		physician		1		1		k		k+1			  5			 50			0.5		2	0.30280
patient		physician		1		1		k		k+1			  5			 50			0.5		3	0.35514
patient		physician		1		1		k		k+1			  5			 50			0.5		4	0.38505
patient		physician		1		1		k		k+1			  5			 50			0.5		5	0.41121
patient		physician		1		1		k		k+1			  5			 50			0.4		1	0.20374
patient		physician		1		1		k		k+1			  5			 50			0.4		2	0.30280
patient		physician		1		1		k		k+1			  5			 50			0.4		3	0.36075
patient		physician		1		1		k		k+1			  5			 50			0.4		4	0.38692
patient		physician		1		1		k		k+1			  5			 50			0.4		5	0.41682
patient		physician		1		1		k		k+1			  5			 50			0.3		1	0.20935
patient		physician		1		1		k		k+1			  5			 50			0.3		2	0.30467
patient		physician		1		1		k		k+1			  5			 50			0.3		3	0.36449
patient		physician		1		1		k		k+1			  5			 50			0.3		4	0.39065
patient		physician		1		1		k		k+1			  5			 50			0.3		5	0.42243
patient		physician		1		1		k		k+1			  5			 50			0.2		1	0.21495
patient		physician		1		1		k		k+1			  5			 50			0.2		2	0.31402
patient		physician		1		1		k		k+1			  5			 50			0.2		3	0.37009
patient		physician		1		1		k		k+1			  5			 50			0.2		4	0.40187
patient		physician		1		1		k		k+1			  5			 50			0.2		5	0.42243
patient		physician		1		1		k		k+1			  5			 50			0.1		1	0.21682
patient		physician		1		1		k		k+1			  5			 50			0.1		2	0.31589
patient		physician		1		1		k		k+1			  5			 50			0.1		3	0.37570
patient		physician		1		1		k		k+1			  5			 50			0.1		4	0.40561
patient		physician		1		1		k		k+1			  5			 50			0.1		5	0.42243
patient		physician		1		1		k		k+1			  5			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			  5			100			1.0		1	0.22430
patient		physician		1		1		k		k+1			  5			100			1.0		2	0.29159
patient		physician		1		1		k		k+1			  5			100			1.0		3	0.33458
patient		physician		1		1		k		k+1			  5			100			1.0		4	0.36822
patient		physician		1		1		k		k+1			  5			100			1.0		5	0.38131
patient		physician		1		1		k		k+1			  5			100			0.9		1	0.19626
patient		physician		1		1		k		k+1			  5			100			0.9		2	0.28785
patient		physician		1		1		k		k+1			  5			100			0.9		3	0.34579
patient		physician		1		1		k		k+1			  5			100			0.9		4	0.38692
patient		physician		1		1		k		k+1			  5			100			0.9		5	0.41682
patient		physician		1		1		k		k+1			  5			100			0.8		1	0.19813
patient		physician		1		1		k		k+1			  5			100			0.8		2	0.28972
patient		physician		1		1		k		k+1			  5			100			0.8		3	0.34766
patient		physician		1		1		k		k+1			  5			100			0.8		4	0.38879
patient		physician		1		1		k		k+1			  5			100			0.8		5	0.41869
patient		physician		1		1		k		k+1			  5			100			0.7		1	0.20187
patient		physician		1		1		k		k+1			  5			100			0.7		2	0.29720
patient		physician		1		1		k		k+1			  5			100			0.7		3	0.35140
patient		physician		1		1		k		k+1			  5			100			0.7		4	0.38879
patient		physician		1		1		k		k+1			  5			100			0.7		5	0.41869
patient		physician		1		1		k		k+1			  5			100			0.6		1	0.20561
patient		physician		1		1		k		k+1			  5			100			0.6		2	0.30093
patient		physician		1		1		k		k+1			  5			100			0.6		3	0.35701
patient		physician		1		1		k		k+1			  5			100			0.6		4	0.39065
patient		physician		1		1		k		k+1			  5			100			0.6		5	0.41869
patient		physician		1		1		k		k+1			  5			100			0.5		1	0.20748
patient		physician		1		1		k		k+1			  5			100			0.5		2	0.30280
patient		physician		1		1		k		k+1			  5			100			0.5		3	0.35888
patient		physician		1		1		k		k+1			  5			100			0.5		4	0.39439
patient		physician		1		1		k		k+1			  5			100			0.5		5	0.41869
patient		physician		1		1		k		k+1			  5			100			0.4		1	0.20000
patient		physician		1		1		k		k+1			  5			100			0.4		2	0.30093
patient		physician		1		1		k		k+1			  5			100			0.4		3	0.36449
patient		physician		1		1		k		k+1			  5			100			0.4		4	0.39626
patient		physician		1		1		k		k+1			  5			100			0.4		5	0.41869
patient		physician		1		1		k		k+1			  5			100			0.3		1	0.20374
patient		physician		1		1		k		k+1			  5			100			0.3		2	0.29720
patient		physician		1		1		k		k+1			  5			100			0.3		3	0.36822
patient		physician		1		1		k		k+1			  5			100			0.3		4	0.39813
patient		physician		1		1		k		k+1			  5			100			0.3		5	0.42617
patient		physician		1		1		k		k+1			  5			100			0.2		1	0.21121
patient		physician		1		1		k		k+1			  5			100			0.2		2	0.31776
patient		physician		1		1		k		k+1			  5			100			0.2		3	0.37196
patient		physician		1		1		k		k+1			  5			100			0.2		4	0.40561
patient		physician		1		1		k		k+1			  5			100			0.2		5	0.42617
patient		physician		1		1		k		k+1			  5			100			0.1		1	0.21869
patient		physician		1		1		k		k+1			  5			100			0.1		2	0.32150
patient		physician		1		1		k		k+1			  5			100			0.1		3	0.37944
patient		physician		1		1		k		k+1			  5			100			0.1		4	0.40935
patient		physician		1		1		k		k+1			  5			100			0.1		5	0.42804
patient		physician		1		1		k		k+1			  5			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			  5			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			  5			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			  5			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			  5			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			  1			1.0		1	0.20935
patient		physician		1		1		k		k+1			 10			  1			1.0		2	0.27103
patient		physician		1		1		k		k+1			 10			  1			1.0		3	0.33271
patient		physician		1		1		k		k+1			 10			  1			1.0		4	0.37009
patient		physician		1		1		k		k+1			 10			  1			1.0		5	0.39065
patient		physician		1		1		k		k+1			 10			  1			0.9		1	0.18692
patient		physician		1		1		k		k+1			 10			  1			0.9		2	0.26168
patient		physician		1		1		k		k+1			 10			  1			0.9		3	0.32523
patient		physician		1		1		k		k+1			 10			  1			0.9		4	0.36262
patient		physician		1		1		k		k+1			 10			  1			0.9		5	0.38879
patient		physician		1		1		k		k+1			 10			  1			0.8		1	0.19065
patient		physician		1		1		k		k+1			 10			  1			0.8		2	0.26542
patient		physician		1		1		k		k+1			 10			  1			0.8		3	0.32897
patient		physician		1		1		k		k+1			 10			  1			0.8		4	0.36262
patient		physician		1		1		k		k+1			 10			  1			0.8		5	0.39065
patient		physician		1		1		k		k+1			 10			  1			0.7		1	0.18692
patient		physician		1		1		k		k+1			 10			  1			0.7		2	0.26916
patient		physician		1		1		k		k+1			 10			  1			0.7		3	0.33084
patient		physician		1		1		k		k+1			 10			  1			0.7		4	0.37009
patient		physician		1		1		k		k+1			 10			  1			0.7		5	0.39252
patient		physician		1		1		k		k+1			 10			  1			0.6		1	0.19065
patient		physician		1		1		k		k+1			 10			  1			0.6		2	0.27103
patient		physician		1		1		k		k+1			 10			  1			0.6		3	0.33645
patient		physician		1		1		k		k+1			 10			  1			0.6		4	0.37757
patient		physician		1		1		k		k+1			 10			  1			0.6		5	0.39439
patient		physician		1		1		k		k+1			 10			  1			0.5		1	0.19813
patient		physician		1		1		k		k+1			 10			  1			0.5		2	0.27290
patient		physician		1		1		k		k+1			 10			  1			0.5		3	0.34206
patient		physician		1		1		k		k+1			 10			  1			0.5		4	0.37757
patient		physician		1		1		k		k+1			 10			  1			0.5		5	0.39439
patient		physician		1		1		k		k+1			 10			  1			0.4		1	0.20187
patient		physician		1		1		k		k+1			 10			  1			0.4		2	0.27850
patient		physician		1		1		k		k+1			 10			  1			0.4		3	0.34019
patient		physician		1		1		k		k+1			 10			  1			0.4		4	0.37757
patient		physician		1		1		k		k+1			 10			  1			0.4		5	0.40374
patient		physician		1		1		k		k+1			 10			  1			0.3		1	0.19626
patient		physician		1		1		k		k+1			 10			  1			0.3		2	0.29720
patient		physician		1		1		k		k+1			 10			  1			0.3		3	0.34766
patient		physician		1		1		k		k+1			 10			  1			0.3		4	0.38692
patient		physician		1		1		k		k+1			 10			  1			0.3		5	0.40561
patient		physician		1		1		k		k+1			 10			  1			0.2		1	0.20561
patient		physician		1		1		k		k+1			 10			  1			0.2		2	0.30841
patient		physician		1		1		k		k+1			 10			  1			0.2		3	0.36075
patient		physician		1		1		k		k+1			 10			  1			0.2		4	0.39439
patient		physician		1		1		k		k+1			 10			  1			0.2		5	0.41495
patient		physician		1		1		k		k+1			 10			  1			0.1		1	0.20561
patient		physician		1		1		k		k+1			 10			  1			0.1		2	0.31402
patient		physician		1		1		k		k+1			 10			  1			0.1		3	0.36449
patient		physician		1		1		k		k+1			 10			  1			0.1		4	0.39626
patient		physician		1		1		k		k+1			 10			  1			0.1		5	0.41682
patient		physician		1		1		k		k+1			 10			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			  2			1.0		1	0.20561
patient		physician		1		1		k		k+1			 10			  2			1.0		2	0.27103
patient		physician		1		1		k		k+1			 10			  2			1.0		3	0.33084
patient		physician		1		1		k		k+1			 10			  2			1.0		4	0.36822
patient		physician		1		1		k		k+1			 10			  2			1.0		5	0.39065
patient		physician		1		1		k		k+1			 10			  2			0.9		1	0.18318
patient		physician		1		1		k		k+1			 10			  2			0.9		2	0.26168
patient		physician		1		1		k		k+1			 10			  2			0.9		3	0.32336
patient		physician		1		1		k		k+1			 10			  2			0.9		4	0.35701
patient		physician		1		1		k		k+1			 10			  2			0.9		5	0.38692
patient		physician		1		1		k		k+1			 10			  2			0.8		1	0.18692
patient		physician		1		1		k		k+1			 10			  2			0.8		2	0.26355
patient		physician		1		1		k		k+1			 10			  2			0.8		3	0.32710
patient		physician		1		1		k		k+1			 10			  2			0.8		4	0.35888
patient		physician		1		1		k		k+1			 10			  2			0.8		5	0.39065
patient		physician		1		1		k		k+1			 10			  2			0.7		1	0.18505
patient		physician		1		1		k		k+1			 10			  2			0.7		2	0.26729
patient		physician		1		1		k		k+1			 10			  2			0.7		3	0.33084
patient		physician		1		1		k		k+1			 10			  2			0.7		4	0.36449
patient		physician		1		1		k		k+1			 10			  2			0.7		5	0.38879
patient		physician		1		1		k		k+1			 10			  2			0.6		1	0.18879
patient		physician		1		1		k		k+1			 10			  2			0.6		2	0.26916
patient		physician		1		1		k		k+1			 10			  2			0.6		3	0.33458
patient		physician		1		1		k		k+1			 10			  2			0.6		4	0.37196
patient		physician		1		1		k		k+1			 10			  2			0.6		5	0.39439
patient		physician		1		1		k		k+1			 10			  2			0.5		1	0.19813
patient		physician		1		1		k		k+1			 10			  2			0.5		2	0.27103
patient		physician		1		1		k		k+1			 10			  2			0.5		3	0.33832
patient		physician		1		1		k		k+1			 10			  2			0.5		4	0.37196
patient		physician		1		1		k		k+1			 10			  2			0.5		5	0.39252
patient		physician		1		1		k		k+1			 10			  2			0.4		1	0.20000
patient		physician		1		1		k		k+1			 10			  2			0.4		2	0.27664
patient		physician		1		1		k		k+1			 10			  2			0.4		3	0.33645
patient		physician		1		1		k		k+1			 10			  2			0.4		4	0.37383
patient		physician		1		1		k		k+1			 10			  2			0.4		5	0.40187
patient		physician		1		1		k		k+1			 10			  2			0.3		1	0.19439
patient		physician		1		1		k		k+1			 10			  2			0.3		2	0.29159
patient		physician		1		1		k		k+1			 10			  2			0.3		3	0.34206
patient		physician		1		1		k		k+1			 10			  2			0.3		4	0.38505
patient		physician		1		1		k		k+1			 10			  2			0.3		5	0.40374
patient		physician		1		1		k		k+1			 10			  2			0.2		1	0.20187
patient		physician		1		1		k		k+1			 10			  2			0.2		2	0.30467
patient		physician		1		1		k		k+1			 10			  2			0.2		3	0.35888
patient		physician		1		1		k		k+1			 10			  2			0.2		4	0.39626
patient		physician		1		1		k		k+1			 10			  2			0.2		5	0.41495
patient		physician		1		1		k		k+1			 10			  2			0.1		1	0.20374
patient		physician		1		1		k		k+1			 10			  2			0.1		2	0.30841
patient		physician		1		1		k		k+1			 10			  2			0.1		3	0.36636
patient		physician		1		1		k		k+1			 10			  2			0.1		4	0.39252
patient		physician		1		1		k		k+1			 10			  2			0.1		5	0.41682
patient		physician		1		1		k		k+1			 10			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			  3			1.0		1	0.20561
patient		physician		1		1		k		k+1			 10			  3			1.0		2	0.28037
patient		physician		1		1		k		k+1			 10			  3			1.0		3	0.33084
patient		physician		1		1		k		k+1			 10			  3			1.0		4	0.36262
patient		physician		1		1		k		k+1			 10			  3			1.0		5	0.39065
patient		physician		1		1		k		k+1			 10			  3			0.9		1	0.18318
patient		physician		1		1		k		k+1			 10			  3			0.9		2	0.27477
patient		physician		1		1		k		k+1			 10			  3			0.9		3	0.32897
patient		physician		1		1		k		k+1			 10			  3			0.9		4	0.36075
patient		physician		1		1		k		k+1			 10			  3			0.9		5	0.38879
patient		physician		1		1		k		k+1			 10			  3			0.8		1	0.18879
patient		physician		1		1		k		k+1			 10			  3			0.8		2	0.27850
patient		physician		1		1		k		k+1			 10			  3			0.8		3	0.33271
patient		physician		1		1		k		k+1			 10			  3			0.8		4	0.36262
patient		physician		1		1		k		k+1			 10			  3			0.8		5	0.39252
patient		physician		1		1		k		k+1			 10			  3			0.7		1	0.18692
patient		physician		1		1		k		k+1			 10			  3			0.7		2	0.28037
patient		physician		1		1		k		k+1			 10			  3			0.7		3	0.33458
patient		physician		1		1		k		k+1			 10			  3			0.7		4	0.36636
patient		physician		1		1		k		k+1			 10			  3			0.7		5	0.39065
patient		physician		1		1		k		k+1			 10			  3			0.6		1	0.19065
patient		physician		1		1		k		k+1			 10			  3			0.6		2	0.28411
patient		physician		1		1		k		k+1			 10			  3			0.6		3	0.33271
patient		physician		1		1		k		k+1			 10			  3			0.6		4	0.37383
patient		physician		1		1		k		k+1			 10			  3			0.6		5	0.39439
patient		physician		1		1		k		k+1			 10			  3			0.5		1	0.19252
patient		physician		1		1		k		k+1			 10			  3			0.5		2	0.28224
patient		physician		1		1		k		k+1			 10			  3			0.5		3	0.33832
patient		physician		1		1		k		k+1			 10			  3			0.5		4	0.37570
patient		physician		1		1		k		k+1			 10			  3			0.5		5	0.39813
patient		physician		1		1		k		k+1			 10			  3			0.4		1	0.19252
patient		physician		1		1		k		k+1			 10			  3			0.4		2	0.28972
patient		physician		1		1		k		k+1			 10			  3			0.4		3	0.33832
patient		physician		1		1		k		k+1			 10			  3			0.4		4	0.37944
patient		physician		1		1		k		k+1			 10			  3			0.4		5	0.40561
patient		physician		1		1		k		k+1			 10			  3			0.3		1	0.19065
patient		physician		1		1		k		k+1			 10			  3			0.3		2	0.30093
patient		physician		1		1		k		k+1			 10			  3			0.3		3	0.34579
patient		physician		1		1		k		k+1			 10			  3			0.3		4	0.38692
patient		physician		1		1		k		k+1			 10			  3			0.3		5	0.40935
patient		physician		1		1		k		k+1			 10			  3			0.2		1	0.19626
patient		physician		1		1		k		k+1			 10			  3			0.2		2	0.30841
patient		physician		1		1		k		k+1			 10			  3			0.2		3	0.35701
patient		physician		1		1		k		k+1			 10			  3			0.2		4	0.39626
patient		physician		1		1		k		k+1			 10			  3			0.2		5	0.41121
patient		physician		1		1		k		k+1			 10			  3			0.1		1	0.20187
patient		physician		1		1		k		k+1			 10			  3			0.1		2	0.31589
patient		physician		1		1		k		k+1			 10			  3			0.1		3	0.36449
patient		physician		1		1		k		k+1			 10			  3			0.1		4	0.39065
patient		physician		1		1		k		k+1			 10			  3			0.1		5	0.41121
patient		physician		1		1		k		k+1			 10			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			  4			1.0		1	0.20187
patient		physician		1		1		k		k+1			 10			  4			1.0		2	0.27477
patient		physician		1		1		k		k+1			 10			  4			1.0		3	0.32523
patient		physician		1		1		k		k+1			 10			  4			1.0		4	0.36636
patient		physician		1		1		k		k+1			 10			  4			1.0		5	0.38692
patient		physician		1		1		k		k+1			 10			  4			0.9		1	0.18131
patient		physician		1		1		k		k+1			 10			  4			0.9		2	0.26916
patient		physician		1		1		k		k+1			 10			  4			0.9		3	0.32336
patient		physician		1		1		k		k+1			 10			  4			0.9		4	0.36449
patient		physician		1		1		k		k+1			 10			  4			0.9		5	0.39439
patient		physician		1		1		k		k+1			 10			  4			0.8		1	0.18879
patient		physician		1		1		k		k+1			 10			  4			0.8		2	0.27290
patient		physician		1		1		k		k+1			 10			  4			0.8		3	0.32897
patient		physician		1		1		k		k+1			 10			  4			0.8		4	0.36449
patient		physician		1		1		k		k+1			 10			  4			0.8		5	0.39626
patient		physician		1		1		k		k+1			 10			  4			0.7		1	0.18692
patient		physician		1		1		k		k+1			 10			  4			0.7		2	0.27290
patient		physician		1		1		k		k+1			 10			  4			0.7		3	0.33084
patient		physician		1		1		k		k+1			 10			  4			0.7		4	0.37009
patient		physician		1		1		k		k+1			 10			  4			0.7		5	0.39439
patient		physician		1		1		k		k+1			 10			  4			0.6		1	0.19065
patient		physician		1		1		k		k+1			 10			  4			0.6		2	0.27290
patient		physician		1		1		k		k+1			 10			  4			0.6		3	0.32897
patient		physician		1		1		k		k+1			 10			  4			0.6		4	0.37570
patient		physician		1		1		k		k+1			 10			  4			0.6		5	0.39813
patient		physician		1		1		k		k+1			 10			  4			0.5		1	0.19065
patient		physician		1		1		k		k+1			 10			  4			0.5		2	0.27290
patient		physician		1		1		k		k+1			 10			  4			0.5		3	0.33458
patient		physician		1		1		k		k+1			 10			  4			0.5		4	0.37944
patient		physician		1		1		k		k+1			 10			  4			0.5		5	0.40374
patient		physician		1		1		k		k+1			 10			  4			0.4		1	0.19252
patient		physician		1		1		k		k+1			 10			  4			0.4		2	0.27850
patient		physician		1		1		k		k+1			 10			  4			0.4		3	0.33645
patient		physician		1		1		k		k+1			 10			  4			0.4		4	0.38131
patient		physician		1		1		k		k+1			 10			  4			0.4		5	0.40935
patient		physician		1		1		k		k+1			 10			  4			0.3		1	0.19065
patient		physician		1		1		k		k+1			 10			  4			0.3		2	0.28598
patient		physician		1		1		k		k+1			 10			  4			0.3		3	0.34393
patient		physician		1		1		k		k+1			 10			  4			0.3		4	0.38692
patient		physician		1		1		k		k+1			 10			  4			0.3		5	0.41495
patient		physician		1		1		k		k+1			 10			  4			0.2		1	0.19626
patient		physician		1		1		k		k+1			 10			  4			0.2		2	0.30093
patient		physician		1		1		k		k+1			 10			  4			0.2		3	0.35327
patient		physician		1		1		k		k+1			 10			  4			0.2		4	0.39626
patient		physician		1		1		k		k+1			 10			  4			0.2		5	0.41682
patient		physician		1		1		k		k+1			 10			  4			0.1		1	0.20748
patient		physician		1		1		k		k+1			 10			  4			0.1		2	0.30841
patient		physician		1		1		k		k+1			 10			  4			0.1		3	0.36262
patient		physician		1		1		k		k+1			 10			  4			0.1		4	0.39626
patient		physician		1		1		k		k+1			 10			  4			0.1		5	0.41682
patient		physician		1		1		k		k+1			 10			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			  5			1.0		1	0.20000
patient		physician		1		1		k		k+1			 10			  5			1.0		2	0.27103
patient		physician		1		1		k		k+1			 10			  5			1.0		3	0.32523
patient		physician		1		1		k		k+1			 10			  5			1.0		4	0.36262
patient		physician		1		1		k		k+1			 10			  5			1.0		5	0.38692
patient		physician		1		1		k		k+1			 10			  5			0.9		1	0.17944
patient		physician		1		1		k		k+1			 10			  5			0.9		2	0.26916
patient		physician		1		1		k		k+1			 10			  5			0.9		3	0.32336
patient		physician		1		1		k		k+1			 10			  5			0.9		4	0.36262
patient		physician		1		1		k		k+1			 10			  5			0.9		5	0.39813
patient		physician		1		1		k		k+1			 10			  5			0.8		1	0.18318
patient		physician		1		1		k		k+1			 10			  5			0.8		2	0.27290
patient		physician		1		1		k		k+1			 10			  5			0.8		3	0.32710
patient		physician		1		1		k		k+1			 10			  5			0.8		4	0.36449
patient		physician		1		1		k		k+1			 10			  5			0.8		5	0.40000
patient		physician		1		1		k		k+1			 10			  5			0.7		1	0.18131
patient		physician		1		1		k		k+1			 10			  5			0.7		2	0.27290
patient		physician		1		1		k		k+1			 10			  5			0.7		3	0.33084
patient		physician		1		1		k		k+1			 10			  5			0.7		4	0.37383
patient		physician		1		1		k		k+1			 10			  5			0.7		5	0.39813
patient		physician		1		1		k		k+1			 10			  5			0.6		1	0.18692
patient		physician		1		1		k		k+1			 10			  5			0.6		2	0.27664
patient		physician		1		1		k		k+1			 10			  5			0.6		3	0.32710
patient		physician		1		1		k		k+1			 10			  5			0.6		4	0.37757
patient		physician		1		1		k		k+1			 10			  5			0.6		5	0.40187
patient		physician		1		1		k		k+1			 10			  5			0.5		1	0.18879
patient		physician		1		1		k		k+1			 10			  5			0.5		2	0.27664
patient		physician		1		1		k		k+1			 10			  5			0.5		3	0.33271
patient		physician		1		1		k		k+1			 10			  5			0.5		4	0.38131
patient		physician		1		1		k		k+1			 10			  5			0.5		5	0.40561
patient		physician		1		1		k		k+1			 10			  5			0.4		1	0.19065
patient		physician		1		1		k		k+1			 10			  5			0.4		2	0.28224
patient		physician		1		1		k		k+1			 10			  5			0.4		3	0.33832
patient		physician		1		1		k		k+1			 10			  5			0.4		4	0.38505
patient		physician		1		1		k		k+1			 10			  5			0.4		5	0.40935
patient		physician		1		1		k		k+1			 10			  5			0.3		1	0.18505
patient		physician		1		1		k		k+1			 10			  5			0.3		2	0.28972
patient		physician		1		1		k		k+1			 10			  5			0.3		3	0.34393
patient		physician		1		1		k		k+1			 10			  5			0.3		4	0.38879
patient		physician		1		1		k		k+1			 10			  5			0.3		5	0.41682
patient		physician		1		1		k		k+1			 10			  5			0.2		1	0.19252
patient		physician		1		1		k		k+1			 10			  5			0.2		2	0.30280
patient		physician		1		1		k		k+1			 10			  5			0.2		3	0.35327
patient		physician		1		1		k		k+1			 10			  5			0.2		4	0.40000
patient		physician		1		1		k		k+1			 10			  5			0.2		5	0.41869
patient		physician		1		1		k		k+1			 10			  5			0.1		1	0.20748
patient		physician		1		1		k		k+1			 10			  5			0.1		2	0.31028
patient		physician		1		1		k		k+1			 10			  5			0.1		3	0.36262
patient		physician		1		1		k		k+1			 10			  5			0.1		4	0.39626
patient		physician		1		1		k		k+1			 10			  5			0.1		5	0.41869
patient		physician		1		1		k		k+1			 10			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			 10			1.0		1	0.19065
patient		physician		1		1		k		k+1			 10			 10			1.0		2	0.27290
patient		physician		1		1		k		k+1			 10			 10			1.0		3	0.32523
patient		physician		1		1		k		k+1			 10			 10			1.0		4	0.35514
patient		physician		1		1		k		k+1			 10			 10			1.0		5	0.37757
patient		physician		1		1		k		k+1			 10			 10			0.9		1	0.17383
patient		physician		1		1		k		k+1			 10			 10			0.9		2	0.27103
patient		physician		1		1		k		k+1			 10			 10			0.9		3	0.33271
patient		physician		1		1		k		k+1			 10			 10			0.9		4	0.36262
patient		physician		1		1		k		k+1			 10			 10			0.9		5	0.39252
patient		physician		1		1		k		k+1			 10			 10			0.8		1	0.17757
patient		physician		1		1		k		k+1			 10			 10			0.8		2	0.27477
patient		physician		1		1		k		k+1			 10			 10			0.8		3	0.33645
patient		physician		1		1		k		k+1			 10			 10			0.8		4	0.36262
patient		physician		1		1		k		k+1			 10			 10			0.8		5	0.38879
patient		physician		1		1		k		k+1			 10			 10			0.7		1	0.17757
patient		physician		1		1		k		k+1			 10			 10			0.7		2	0.27850
patient		physician		1		1		k		k+1			 10			 10			0.7		3	0.33271
patient		physician		1		1		k		k+1			 10			 10			0.7		4	0.36636
patient		physician		1		1		k		k+1			 10			 10			0.7		5	0.39252
patient		physician		1		1		k		k+1			 10			 10			0.6		1	0.18318
patient		physician		1		1		k		k+1			 10			 10			0.6		2	0.28037
patient		physician		1		1		k		k+1			 10			 10			0.6		3	0.33271
patient		physician		1		1		k		k+1			 10			 10			0.6		4	0.37009
patient		physician		1		1		k		k+1			 10			 10			0.6		5	0.39439
patient		physician		1		1		k		k+1			 10			 10			0.5		1	0.18505
patient		physician		1		1		k		k+1			 10			 10			0.5		2	0.27850
patient		physician		1		1		k		k+1			 10			 10			0.5		3	0.33458
patient		physician		1		1		k		k+1			 10			 10			0.5		4	0.37757
patient		physician		1		1		k		k+1			 10			 10			0.5		5	0.39813
patient		physician		1		1		k		k+1			 10			 10			0.4		1	0.18505
patient		physician		1		1		k		k+1			 10			 10			0.4		2	0.28411
patient		physician		1		1		k		k+1			 10			 10			0.4		3	0.34579
patient		physician		1		1		k		k+1			 10			 10			0.4		4	0.38131
patient		physician		1		1		k		k+1			 10			 10			0.4		5	0.40374
patient		physician		1		1		k		k+1			 10			 10			0.3		1	0.18318
patient		physician		1		1		k		k+1			 10			 10			0.3		2	0.29533
patient		physician		1		1		k		k+1			 10			 10			0.3		3	0.34766
patient		physician		1		1		k		k+1			 10			 10			0.3		4	0.38692
patient		physician		1		1		k		k+1			 10			 10			0.3		5	0.40935
patient		physician		1		1		k		k+1			 10			 10			0.2		1	0.19439
patient		physician		1		1		k		k+1			 10			 10			0.2		2	0.30654
patient		physician		1		1		k		k+1			 10			 10			0.2		3	0.35888
patient		physician		1		1		k		k+1			 10			 10			0.2		4	0.39065
patient		physician		1		1		k		k+1			 10			 10			0.2		5	0.40935
patient		physician		1		1		k		k+1			 10			 10			0.1		1	0.20187
patient		physician		1		1		k		k+1			 10			 10			0.1		2	0.31776
patient		physician		1		1		k		k+1			 10			 10			0.1		3	0.36262
patient		physician		1		1		k		k+1			 10			 10			0.1		4	0.39439
patient		physician		1		1		k		k+1			 10			 10			0.1		5	0.41682
patient		physician		1		1		k		k+1			 10			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			 20			1.0		1	0.20187
patient		physician		1		1		k		k+1			 10			 20			1.0		2	0.27664
patient		physician		1		1		k		k+1			 10			 20			1.0		3	0.31589
patient		physician		1		1		k		k+1			 10			 20			1.0		4	0.34766
patient		physician		1		1		k		k+1			 10			 20			1.0		5	0.36822
patient		physician		1		1		k		k+1			 10			 20			0.9		1	0.17944
patient		physician		1		1		k		k+1			 10			 20			0.9		2	0.27103
patient		physician		1		1		k		k+1			 10			 20			0.9		3	0.32523
patient		physician		1		1		k		k+1			 10			 20			0.9		4	0.35514
patient		physician		1		1		k		k+1			 10			 20			0.9		5	0.38131
patient		physician		1		1		k		k+1			 10			 20			0.8		1	0.17944
patient		physician		1		1		k		k+1			 10			 20			0.8		2	0.27103
patient		physician		1		1		k		k+1			 10			 20			0.8		3	0.32897
patient		physician		1		1		k		k+1			 10			 20			0.8		4	0.35327
patient		physician		1		1		k		k+1			 10			 20			0.8		5	0.37944
patient		physician		1		1		k		k+1			 10			 20			0.7		1	0.18131
patient		physician		1		1		k		k+1			 10			 20			0.7		2	0.27477
patient		physician		1		1		k		k+1			 10			 20			0.7		3	0.32710
patient		physician		1		1		k		k+1			 10			 20			0.7		4	0.35514
patient		physician		1		1		k		k+1			 10			 20			0.7		5	0.38131
patient		physician		1		1		k		k+1			 10			 20			0.6		1	0.18692
patient		physician		1		1		k		k+1			 10			 20			0.6		2	0.27290
patient		physician		1		1		k		k+1			 10			 20			0.6		3	0.32710
patient		physician		1		1		k		k+1			 10			 20			0.6		4	0.35701
patient		physician		1		1		k		k+1			 10			 20			0.6		5	0.38318
patient		physician		1		1		k		k+1			 10			 20			0.5		1	0.18879
patient		physician		1		1		k		k+1			 10			 20			0.5		2	0.27103
patient		physician		1		1		k		k+1			 10			 20			0.5		3	0.32897
patient		physician		1		1		k		k+1			 10			 20			0.5		4	0.36449
patient		physician		1		1		k		k+1			 10			 20			0.5		5	0.38505
patient		physician		1		1		k		k+1			 10			 20			0.4		1	0.18879
patient		physician		1		1		k		k+1			 10			 20			0.4		2	0.27664
patient		physician		1		1		k		k+1			 10			 20			0.4		3	0.33458
patient		physician		1		1		k		k+1			 10			 20			0.4		4	0.36822
patient		physician		1		1		k		k+1			 10			 20			0.4		5	0.38692
patient		physician		1		1		k		k+1			 10			 20			0.3		1	0.17944
patient		physician		1		1		k		k+1			 10			 20			0.3		2	0.28785
patient		physician		1		1		k		k+1			 10			 20			0.3		3	0.34953
patient		physician		1		1		k		k+1			 10			 20			0.3		4	0.37944
patient		physician		1		1		k		k+1			 10			 20			0.3		5	0.39813
patient		physician		1		1		k		k+1			 10			 20			0.2		1	0.19252
patient		physician		1		1		k		k+1			 10			 20			0.2		2	0.30467
patient		physician		1		1		k		k+1			 10			 20			0.2		3	0.35888
patient		physician		1		1		k		k+1			 10			 20			0.2		4	0.38692
patient		physician		1		1		k		k+1			 10			 20			0.2		5	0.40000
patient		physician		1		1		k		k+1			 10			 20			0.1		1	0.20374
patient		physician		1		1		k		k+1			 10			 20			0.1		2	0.31589
patient		physician		1		1		k		k+1			 10			 20			0.1		3	0.36636
patient		physician		1		1		k		k+1			 10			 20			0.1		4	0.38879
patient		physician		1		1		k		k+1			 10			 20			0.1		5	0.40561
patient		physician		1		1		k		k+1			 10			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			 50			1.0		1	0.20748
patient		physician		1		1		k		k+1			 10			 50			1.0		2	0.28224
patient		physician		1		1		k		k+1			 10			 50			1.0		3	0.32336
patient		physician		1		1		k		k+1			 10			 50			1.0		4	0.36262
patient		physician		1		1		k		k+1			 10			 50			1.0		5	0.37944
patient		physician		1		1		k		k+1			 10			 50			0.9		1	0.18692
patient		physician		1		1		k		k+1			 10			 50			0.9		2	0.26542
patient		physician		1		1		k		k+1			 10			 50			0.9		3	0.32523
patient		physician		1		1		k		k+1			 10			 50			0.9		4	0.36262
patient		physician		1		1		k		k+1			 10			 50			0.9		5	0.39626
patient		physician		1		1		k		k+1			 10			 50			0.8		1	0.18692
patient		physician		1		1		k		k+1			 10			 50			0.8		2	0.26542
patient		physician		1		1		k		k+1			 10			 50			0.8		3	0.32897
patient		physician		1		1		k		k+1			 10			 50			0.8		4	0.36262
patient		physician		1		1		k		k+1			 10			 50			0.8		5	0.39252
patient		physician		1		1		k		k+1			 10			 50			0.7		1	0.18879
patient		physician		1		1		k		k+1			 10			 50			0.7		2	0.27290
patient		physician		1		1		k		k+1			 10			 50			0.7		3	0.32897
patient		physician		1		1		k		k+1			 10			 50			0.7		4	0.36822
patient		physician		1		1		k		k+1			 10			 50			0.7		5	0.39439
patient		physician		1		1		k		k+1			 10			 50			0.6		1	0.19252
patient		physician		1		1		k		k+1			 10			 50			0.6		2	0.27477
patient		physician		1		1		k		k+1			 10			 50			0.6		3	0.32897
patient		physician		1		1		k		k+1			 10			 50			0.6		4	0.36822
patient		physician		1		1		k		k+1			 10			 50			0.6		5	0.39626
patient		physician		1		1		k		k+1			 10			 50			0.5		1	0.19626
patient		physician		1		1		k		k+1			 10			 50			0.5		2	0.27290
patient		physician		1		1		k		k+1			 10			 50			0.5		3	0.33271
patient		physician		1		1		k		k+1			 10			 50			0.5		4	0.37383
patient		physician		1		1		k		k+1			 10			 50			0.5		5	0.40187
patient		physician		1		1		k		k+1			 10			 50			0.4		1	0.19252
patient		physician		1		1		k		k+1			 10			 50			0.4		2	0.28411
patient		physician		1		1		k		k+1			 10			 50			0.4		3	0.34019
patient		physician		1		1		k		k+1			 10			 50			0.4		4	0.37383
patient		physician		1		1		k		k+1			 10			 50			0.4		5	0.40187
patient		physician		1		1		k		k+1			 10			 50			0.3		1	0.19065
patient		physician		1		1		k		k+1			 10			 50			0.3		2	0.29159
patient		physician		1		1		k		k+1			 10			 50			0.3		3	0.34766
patient		physician		1		1		k		k+1			 10			 50			0.3		4	0.38505
patient		physician		1		1		k		k+1			 10			 50			0.3		5	0.41121
patient		physician		1		1		k		k+1			 10			 50			0.2		1	0.20748
patient		physician		1		1		k		k+1			 10			 50			0.2		2	0.30280
patient		physician		1		1		k		k+1			 10			 50			0.2		3	0.35514
patient		physician		1		1		k		k+1			 10			 50			0.2		4	0.38879
patient		physician		1		1		k		k+1			 10			 50			0.2		5	0.41308
patient		physician		1		1		k		k+1			 10			 50			0.1		1	0.20935
patient		physician		1		1		k		k+1			 10			 50			0.1		2	0.31028
patient		physician		1		1		k		k+1			 10			 50			0.1		3	0.35514
patient		physician		1		1		k		k+1			 10			 50			0.1		4	0.39626
patient		physician		1		1		k		k+1			 10			 50			0.1		5	0.41308
patient		physician		1		1		k		k+1			 10			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			 10			100			1.0		1	0.20187
patient		physician		1		1		k		k+1			 10			100			1.0		2	0.27664
patient		physician		1		1		k		k+1			 10			100			1.0		3	0.32336
patient		physician		1		1		k		k+1			 10			100			1.0		4	0.35701
patient		physician		1		1		k		k+1			 10			100			1.0		5	0.37757
patient		physician		1		1		k		k+1			 10			100			0.9		1	0.18131
patient		physician		1		1		k		k+1			 10			100			0.9		2	0.26542
patient		physician		1		1		k		k+1			 10			100			0.9		3	0.33084
patient		physician		1		1		k		k+1			 10			100			0.9		4	0.37196
patient		physician		1		1		k		k+1			 10			100			0.9		5	0.39439
patient		physician		1		1		k		k+1			 10			100			0.8		1	0.18318
patient		physician		1		1		k		k+1			 10			100			0.8		2	0.26729
patient		physician		1		1		k		k+1			 10			100			0.8		3	0.33458
patient		physician		1		1		k		k+1			 10			100			0.8		4	0.37196
patient		physician		1		1		k		k+1			 10			100			0.8		5	0.39252
patient		physician		1		1		k		k+1			 10			100			0.7		1	0.18131
patient		physician		1		1		k		k+1			 10			100			0.7		2	0.27103
patient		physician		1		1		k		k+1			 10			100			0.7		3	0.33458
patient		physician		1		1		k		k+1			 10			100			0.7		4	0.37383
patient		physician		1		1		k		k+1			 10			100			0.7		5	0.39252
patient		physician		1		1		k		k+1			 10			100			0.6		1	0.18692
patient		physician		1		1		k		k+1			 10			100			0.6		2	0.27477
patient		physician		1		1		k		k+1			 10			100			0.6		3	0.33458
patient		physician		1		1		k		k+1			 10			100			0.6		4	0.37383
patient		physician		1		1		k		k+1			 10			100			0.6		5	0.39626
patient		physician		1		1		k		k+1			 10			100			0.5		1	0.19065
patient		physician		1		1		k		k+1			 10			100			0.5		2	0.27664
patient		physician		1		1		k		k+1			 10			100			0.5		3	0.33645
patient		physician		1		1		k		k+1			 10			100			0.5		4	0.37944
patient		physician		1		1		k		k+1			 10			100			0.5		5	0.40000
patient		physician		1		1		k		k+1			 10			100			0.4		1	0.18692
patient		physician		1		1		k		k+1			 10			100			0.4		2	0.27850
patient		physician		1		1		k		k+1			 10			100			0.4		3	0.34019
patient		physician		1		1		k		k+1			 10			100			0.4		4	0.37944
patient		physician		1		1		k		k+1			 10			100			0.4		5	0.40187
patient		physician		1		1		k		k+1			 10			100			0.3		1	0.18318
patient		physician		1		1		k		k+1			 10			100			0.3		2	0.28785
patient		physician		1		1		k		k+1			 10			100			0.3		3	0.35327
patient		physician		1		1		k		k+1			 10			100			0.3		4	0.38879
patient		physician		1		1		k		k+1			 10			100			0.3		5	0.40935
patient		physician		1		1		k		k+1			 10			100			0.2		1	0.20561
patient		physician		1		1		k		k+1			 10			100			0.2		2	0.30093
patient		physician		1		1		k		k+1			 10			100			0.2		3	0.36449
patient		physician		1		1		k		k+1			 10			100			0.2		4	0.39439
patient		physician		1		1		k		k+1			 10			100			0.2		5	0.41121
patient		physician		1		1		k		k+1			 10			100			0.1		1	0.21121
patient		physician		1		1		k		k+1			 10			100			0.1		2	0.30654
patient		physician		1		1		k		k+1			 10			100			0.1		3	0.36636
patient		physician		1		1		k		k+1			 10			100			0.1		4	0.39252
patient		physician		1		1		k		k+1			 10			100			0.1		5	0.41495
patient		physician		1		1		k		k+1			 10			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			 10			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			 10			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			 10			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			 10			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			  1			1.0		1	0.14206
patient		physician		1		1		k		k+1			 20			  1			1.0		2	0.22056
patient		physician		1		1		k		k+1			 20			  1			1.0		3	0.29346
patient		physician		1		1		k		k+1			 20			  1			1.0		4	0.34579
patient		physician		1		1		k		k+1			 20			  1			1.0		5	0.36636
patient		physician		1		1		k		k+1			 20			  1			0.9		1	0.13271
patient		physician		1		1		k		k+1			 20			  1			0.9		2	0.21682
patient		physician		1		1		k		k+1			 20			  1			0.9		3	0.28037
patient		physician		1		1		k		k+1			 20			  1			0.9		4	0.33271
patient		physician		1		1		k		k+1			 20			  1			0.9		5	0.36262
patient		physician		1		1		k		k+1			 20			  1			0.8		1	0.14019
patient		physician		1		1		k		k+1			 20			  1			0.8		2	0.22430
patient		physician		1		1		k		k+1			 20			  1			0.8		3	0.28224
patient		physician		1		1		k		k+1			 20			  1			0.8		4	0.33084
patient		physician		1		1		k		k+1			 20			  1			0.8		5	0.36449
patient		physician		1		1		k		k+1			 20			  1			0.7		1	0.13832
patient		physician		1		1		k		k+1			 20			  1			0.7		2	0.22617
patient		physician		1		1		k		k+1			 20			  1			0.7		3	0.28037
patient		physician		1		1		k		k+1			 20			  1			0.7		4	0.33271
patient		physician		1		1		k		k+1			 20			  1			0.7		5	0.36636
patient		physician		1		1		k		k+1			 20			  1			0.6		1	0.14393
patient		physician		1		1		k		k+1			 20			  1			0.6		2	0.22430
patient		physician		1		1		k		k+1			 20			  1			0.6		3	0.28972
patient		physician		1		1		k		k+1			 20			  1			0.6		4	0.33832
patient		physician		1		1		k		k+1			 20			  1			0.6		5	0.37383
patient		physician		1		1		k		k+1			 20			  1			0.5		1	0.14579
patient		physician		1		1		k		k+1			 20			  1			0.5		2	0.23178
patient		physician		1		1		k		k+1			 20			  1			0.5		3	0.29720
patient		physician		1		1		k		k+1			 20			  1			0.5		4	0.34206
patient		physician		1		1		k		k+1			 20			  1			0.5		5	0.37383
patient		physician		1		1		k		k+1			 20			  1			0.4		1	0.15514
patient		physician		1		1		k		k+1			 20			  1			0.4		2	0.24299
patient		physician		1		1		k		k+1			 20			  1			0.4		3	0.30280
patient		physician		1		1		k		k+1			 20			  1			0.4		4	0.34953
patient		physician		1		1		k		k+1			 20			  1			0.4		5	0.37570
patient		physician		1		1		k		k+1			 20			  1			0.3		1	0.16449
patient		physician		1		1		k		k+1			 20			  1			0.3		2	0.25794
patient		physician		1		1		k		k+1			 20			  1			0.3		3	0.31963
patient		physician		1		1		k		k+1			 20			  1			0.3		4	0.36075
patient		physician		1		1		k		k+1			 20			  1			0.3		5	0.38505
patient		physician		1		1		k		k+1			 20			  1			0.2		1	0.17570
patient		physician		1		1		k		k+1			 20			  1			0.2		2	0.26168
patient		physician		1		1		k		k+1			 20			  1			0.2		3	0.32336
patient		physician		1		1		k		k+1			 20			  1			0.2		4	0.37383
patient		physician		1		1		k		k+1			 20			  1			0.2		5	0.40561
patient		physician		1		1		k		k+1			 20			  1			0.1		1	0.19813
patient		physician		1		1		k		k+1			 20			  1			0.1		2	0.28598
patient		physician		1		1		k		k+1			 20			  1			0.1		3	0.34953
patient		physician		1		1		k		k+1			 20			  1			0.1		4	0.38505
patient		physician		1		1		k		k+1			 20			  1			0.1		5	0.40748
patient		physician		1		1		k		k+1			 20			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			  2			1.0		1	0.14393
patient		physician		1		1		k		k+1			 20			  2			1.0		2	0.22804
patient		physician		1		1		k		k+1			 20			  2			1.0		3	0.28785
patient		physician		1		1		k		k+1			 20			  2			1.0		4	0.33271
patient		physician		1		1		k		k+1			 20			  2			1.0		5	0.35514
patient		physician		1		1		k		k+1			 20			  2			0.9		1	0.13458
patient		physician		1		1		k		k+1			 20			  2			0.9		2	0.22056
patient		physician		1		1		k		k+1			 20			  2			0.9		3	0.28037
patient		physician		1		1		k		k+1			 20			  2			0.9		4	0.31776
patient		physician		1		1		k		k+1			 20			  2			0.9		5	0.34579
patient		physician		1		1		k		k+1			 20			  2			0.8		1	0.14019
patient		physician		1		1		k		k+1			 20			  2			0.8		2	0.22617
patient		physician		1		1		k		k+1			 20			  2			0.8		3	0.28224
patient		physician		1		1		k		k+1			 20			  2			0.8		4	0.31963
patient		physician		1		1		k		k+1			 20			  2			0.8		5	0.35140
patient		physician		1		1		k		k+1			 20			  2			0.7		1	0.13645
patient		physician		1		1		k		k+1			 20			  2			0.7		2	0.23178
patient		physician		1		1		k		k+1			 20			  2			0.7		3	0.28411
patient		physician		1		1		k		k+1			 20			  2			0.7		4	0.32336
patient		physician		1		1		k		k+1			 20			  2			0.7		5	0.35514
patient		physician		1		1		k		k+1			 20			  2			0.6		1	0.14019
patient		physician		1		1		k		k+1			 20			  2			0.6		2	0.23178
patient		physician		1		1		k		k+1			 20			  2			0.6		3	0.28972
patient		physician		1		1		k		k+1			 20			  2			0.6		4	0.32897
patient		physician		1		1		k		k+1			 20			  2			0.6		5	0.36449
patient		physician		1		1		k		k+1			 20			  2			0.5		1	0.14393
patient		physician		1		1		k		k+1			 20			  2			0.5		2	0.23738
patient		physician		1		1		k		k+1			 20			  2			0.5		3	0.30093
patient		physician		1		1		k		k+1			 20			  2			0.5		4	0.33645
patient		physician		1		1		k		k+1			 20			  2			0.5		5	0.36822
patient		physician		1		1		k		k+1			 20			  2			0.4		1	0.15327
patient		physician		1		1		k		k+1			 20			  2			0.4		2	0.24860
patient		physician		1		1		k		k+1			 20			  2			0.4		3	0.30093
patient		physician		1		1		k		k+1			 20			  2			0.4		4	0.34953
patient		physician		1		1		k		k+1			 20			  2			0.4		5	0.37570
patient		physician		1		1		k		k+1			 20			  2			0.3		1	0.15701
patient		physician		1		1		k		k+1			 20			  2			0.3		2	0.25981
patient		physician		1		1		k		k+1			 20			  2			0.3		3	0.31776
patient		physician		1		1		k		k+1			 20			  2			0.3		4	0.35327
patient		physician		1		1		k		k+1			 20			  2			0.3		5	0.38318
patient		physician		1		1		k		k+1			 20			  2			0.2		1	0.16822
patient		physician		1		1		k		k+1			 20			  2			0.2		2	0.26542
patient		physician		1		1		k		k+1			 20			  2			0.2		3	0.32523
patient		physician		1		1		k		k+1			 20			  2			0.2		4	0.36449
patient		physician		1		1		k		k+1			 20			  2			0.2		5	0.40374
patient		physician		1		1		k		k+1			 20			  2			0.1		1	0.19439
patient		physician		1		1		k		k+1			 20			  2			0.1		2	0.27850
patient		physician		1		1		k		k+1			 20			  2			0.1		3	0.35140
patient		physician		1		1		k		k+1			 20			  2			0.1		4	0.37757
patient		physician		1		1		k		k+1			 20			  2			0.1		5	0.40561
patient		physician		1		1		k		k+1			 20			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			  3			1.0		1	0.15514
patient		physician		1		1		k		k+1			 20			  3			1.0		2	0.23551
patient		physician		1		1		k		k+1			 20			  3			1.0		3	0.30093
patient		physician		1		1		k		k+1			 20			  3			1.0		4	0.33832
patient		physician		1		1		k		k+1			 20			  3			1.0		5	0.37383
patient		physician		1		1		k		k+1			 20			  3			0.9		1	0.15327
patient		physician		1		1		k		k+1			 20			  3			0.9		2	0.22991
patient		physician		1		1		k		k+1			 20			  3			0.9		3	0.29159
patient		physician		1		1		k		k+1			 20			  3			0.9		4	0.34019
patient		physician		1		1		k		k+1			 20			  3			0.9		5	0.36449
patient		physician		1		1		k		k+1			 20			  3			0.8		1	0.15327
patient		physician		1		1		k		k+1			 20			  3			0.8		2	0.23551
patient		physician		1		1		k		k+1			 20			  3			0.8		3	0.29720
patient		physician		1		1		k		k+1			 20			  3			0.8		4	0.34393
patient		physician		1		1		k		k+1			 20			  3			0.8		5	0.36822
patient		physician		1		1		k		k+1			 20			  3			0.7		1	0.14953
patient		physician		1		1		k		k+1			 20			  3			0.7		2	0.23925
patient		physician		1		1		k		k+1			 20			  3			0.7		3	0.30093
patient		physician		1		1		k		k+1			 20			  3			0.7		4	0.34579
patient		physician		1		1		k		k+1			 20			  3			0.7		5	0.37196
patient		physician		1		1		k		k+1			 20			  3			0.6		1	0.15140
patient		physician		1		1		k		k+1			 20			  3			0.6		2	0.23925
patient		physician		1		1		k		k+1			 20			  3			0.6		3	0.30280
patient		physician		1		1		k		k+1			 20			  3			0.6		4	0.35140
patient		physician		1		1		k		k+1			 20			  3			0.6		5	0.37570
patient		physician		1		1		k		k+1			 20			  3			0.5		1	0.14766
patient		physician		1		1		k		k+1			 20			  3			0.5		2	0.24299
patient		physician		1		1		k		k+1			 20			  3			0.5		3	0.31215
patient		physician		1		1		k		k+1			 20			  3			0.5		4	0.35514
patient		physician		1		1		k		k+1			 20			  3			0.5		5	0.37757
patient		physician		1		1		k		k+1			 20			  3			0.4		1	0.16075
patient		physician		1		1		k		k+1			 20			  3			0.4		2	0.25981
patient		physician		1		1		k		k+1			 20			  3			0.4		3	0.31215
patient		physician		1		1		k		k+1			 20			  3			0.4		4	0.36636
patient		physician		1		1		k		k+1			 20			  3			0.4		5	0.38505
patient		physician		1		1		k		k+1			 20			  3			0.3		1	0.16262
patient		physician		1		1		k		k+1			 20			  3			0.3		2	0.27103
patient		physician		1		1		k		k+1			 20			  3			0.3		3	0.32336
patient		physician		1		1		k		k+1			 20			  3			0.3		4	0.36822
patient		physician		1		1		k		k+1			 20			  3			0.3		5	0.39439
patient		physician		1		1		k		k+1			 20			  3			0.2		1	0.16636
patient		physician		1		1		k		k+1			 20			  3			0.2		2	0.27477
patient		physician		1		1		k		k+1			 20			  3			0.2		3	0.33645
patient		physician		1		1		k		k+1			 20			  3			0.2		4	0.37757
patient		physician		1		1		k		k+1			 20			  3			0.2		5	0.40187
patient		physician		1		1		k		k+1			 20			  3			0.1		1	0.19065
patient		physician		1		1		k		k+1			 20			  3			0.1		2	0.28411
patient		physician		1		1		k		k+1			 20			  3			0.1		3	0.35140
patient		physician		1		1		k		k+1			 20			  3			0.1		4	0.38692
patient		physician		1		1		k		k+1			 20			  3			0.1		5	0.40561
patient		physician		1		1		k		k+1			 20			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			  4			1.0		1	0.15140
patient		physician		1		1		k		k+1			 20			  4			1.0		2	0.23925
patient		physician		1		1		k		k+1			 20			  4			1.0		3	0.30093
patient		physician		1		1		k		k+1			 20			  4			1.0		4	0.34579
patient		physician		1		1		k		k+1			 20			  4			1.0		5	0.37757
patient		physician		1		1		k		k+1			 20			  4			0.9		1	0.14766
patient		physician		1		1		k		k+1			 20			  4			0.9		2	0.23551
patient		physician		1		1		k		k+1			 20			  4			0.9		3	0.28972
patient		physician		1		1		k		k+1			 20			  4			0.9		4	0.34206
patient		physician		1		1		k		k+1			 20			  4			0.9		5	0.36822
patient		physician		1		1		k		k+1			 20			  4			0.8		1	0.14579
patient		physician		1		1		k		k+1			 20			  4			0.8		2	0.24112
patient		physician		1		1		k		k+1			 20			  4			0.8		3	0.29907
patient		physician		1		1		k		k+1			 20			  4			0.8		4	0.34579
patient		physician		1		1		k		k+1			 20			  4			0.8		5	0.37383
patient		physician		1		1		k		k+1			 20			  4			0.7		1	0.14393
patient		physician		1		1		k		k+1			 20			  4			0.7		2	0.24486
patient		physician		1		1		k		k+1			 20			  4			0.7		3	0.30467
patient		physician		1		1		k		k+1			 20			  4			0.7		4	0.34953
patient		physician		1		1		k		k+1			 20			  4			0.7		5	0.37570
patient		physician		1		1		k		k+1			 20			  4			0.6		1	0.14579
patient		physician		1		1		k		k+1			 20			  4			0.6		2	0.24299
patient		physician		1		1		k		k+1			 20			  4			0.6		3	0.30654
patient		physician		1		1		k		k+1			 20			  4			0.6		4	0.35514
patient		physician		1		1		k		k+1			 20			  4			0.6		5	0.37944
patient		physician		1		1		k		k+1			 20			  4			0.5		1	0.14579
patient		physician		1		1		k		k+1			 20			  4			0.5		2	0.24673
patient		physician		1		1		k		k+1			 20			  4			0.5		3	0.31402
patient		physician		1		1		k		k+1			 20			  4			0.5		4	0.35888
patient		physician		1		1		k		k+1			 20			  4			0.5		5	0.38318
patient		physician		1		1		k		k+1			 20			  4			0.4		1	0.15888
patient		physician		1		1		k		k+1			 20			  4			0.4		2	0.26168
patient		physician		1		1		k		k+1			 20			  4			0.4		3	0.31589
patient		physician		1		1		k		k+1			 20			  4			0.4		4	0.36822
patient		physician		1		1		k		k+1			 20			  4			0.4		5	0.38692
patient		physician		1		1		k		k+1			 20			  4			0.3		1	0.16075
patient		physician		1		1		k		k+1			 20			  4			0.3		2	0.26542
patient		physician		1		1		k		k+1			 20			  4			0.3		3	0.32710
patient		physician		1		1		k		k+1			 20			  4			0.3		4	0.37009
patient		physician		1		1		k		k+1			 20			  4			0.3		5	0.39439
patient		physician		1		1		k		k+1			 20			  4			0.2		1	0.17383
patient		physician		1		1		k		k+1			 20			  4			0.2		2	0.27477
patient		physician		1		1		k		k+1			 20			  4			0.2		3	0.34019
patient		physician		1		1		k		k+1			 20			  4			0.2		4	0.37757
patient		physician		1		1		k		k+1			 20			  4			0.2		5	0.40748
patient		physician		1		1		k		k+1			 20			  4			0.1		1	0.19065
patient		physician		1		1		k		k+1			 20			  4			0.1		2	0.28785
patient		physician		1		1		k		k+1			 20			  4			0.1		3	0.35701
patient		physician		1		1		k		k+1			 20			  4			0.1		4	0.38879
patient		physician		1		1		k		k+1			 20			  4			0.1		5	0.40748
patient		physician		1		1		k		k+1			 20			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			  5			1.0		1	0.16075
patient		physician		1		1		k		k+1			 20			  5			1.0		2	0.24112
patient		physician		1		1		k		k+1			 20			  5			1.0		3	0.30093
patient		physician		1		1		k		k+1			 20			  5			1.0		4	0.34579
patient		physician		1		1		k		k+1			 20			  5			1.0		5	0.37757
patient		physician		1		1		k		k+1			 20			  5			0.9		1	0.15514
patient		physician		1		1		k		k+1			 20			  5			0.9		2	0.24486
patient		physician		1		1		k		k+1			 20			  5			0.9		3	0.29720
patient		physician		1		1		k		k+1			 20			  5			0.9		4	0.34019
patient		physician		1		1		k		k+1			 20			  5			0.9		5	0.36822
patient		physician		1		1		k		k+1			 20			  5			0.8		1	0.15327
patient		physician		1		1		k		k+1			 20			  5			0.8		2	0.25047
patient		physician		1		1		k		k+1			 20			  5			0.8		3	0.30654
patient		physician		1		1		k		k+1			 20			  5			0.8		4	0.34393
patient		physician		1		1		k		k+1			 20			  5			0.8		5	0.37009
patient		physician		1		1		k		k+1			 20			  5			0.7		1	0.15140
patient		physician		1		1		k		k+1			 20			  5			0.7		2	0.25421
patient		physician		1		1		k		k+1			 20			  5			0.7		3	0.31215
patient		physician		1		1		k		k+1			 20			  5			0.7		4	0.34953
patient		physician		1		1		k		k+1			 20			  5			0.7		5	0.37196
patient		physician		1		1		k		k+1			 20			  5			0.6		1	0.15140
patient		physician		1		1		k		k+1			 20			  5			0.6		2	0.25234
patient		physician		1		1		k		k+1			 20			  5			0.6		3	0.31402
patient		physician		1		1		k		k+1			 20			  5			0.6		4	0.35327
patient		physician		1		1		k		k+1			 20			  5			0.6		5	0.37757
patient		physician		1		1		k		k+1			 20			  5			0.5		1	0.14953
patient		physician		1		1		k		k+1			 20			  5			0.5		2	0.26168
patient		physician		1		1		k		k+1			 20			  5			0.5		3	0.31776
patient		physician		1		1		k		k+1			 20			  5			0.5		4	0.35514
patient		physician		1		1		k		k+1			 20			  5			0.5		5	0.38131
patient		physician		1		1		k		k+1			 20			  5			0.4		1	0.15888
patient		physician		1		1		k		k+1			 20			  5			0.4		2	0.27477
patient		physician		1		1		k		k+1			 20			  5			0.4		3	0.32150
patient		physician		1		1		k		k+1			 20			  5			0.4		4	0.36636
patient		physician		1		1		k		k+1			 20			  5			0.4		5	0.38318
patient		physician		1		1		k		k+1			 20			  5			0.3		1	0.16449
patient		physician		1		1		k		k+1			 20			  5			0.3		2	0.28037
patient		physician		1		1		k		k+1			 20			  5			0.3		3	0.33271
patient		physician		1		1		k		k+1			 20			  5			0.3		4	0.36822
patient		physician		1		1		k		k+1			 20			  5			0.3		5	0.39065
patient		physician		1		1		k		k+1			 20			  5			0.2		1	0.17757
patient		physician		1		1		k		k+1			 20			  5			0.2		2	0.29159
patient		physician		1		1		k		k+1			 20			  5			0.2		3	0.34393
patient		physician		1		1		k		k+1			 20			  5			0.2		4	0.37570
patient		physician		1		1		k		k+1			 20			  5			0.2		5	0.40187
patient		physician		1		1		k		k+1			 20			  5			0.1		1	0.19439
patient		physician		1		1		k		k+1			 20			  5			0.1		2	0.29907
patient		physician		1		1		k		k+1			 20			  5			0.1		3	0.35888
patient		physician		1		1		k		k+1			 20			  5			0.1		4	0.38692
patient		physician		1		1		k		k+1			 20			  5			0.1		5	0.40935
patient		physician		1		1		k		k+1			 20			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			 10			1.0		1	0.16075
patient		physician		1		1		k		k+1			 20			 10			1.0		2	0.24673
patient		physician		1		1		k		k+1			 20			 10			1.0		3	0.29346
patient		physician		1		1		k		k+1			 20			 10			1.0		4	0.33084
patient		physician		1		1		k		k+1			 20			 10			1.0		5	0.36636
patient		physician		1		1		k		k+1			 20			 10			0.9		1	0.15327
patient		physician		1		1		k		k+1			 20			 10			0.9		2	0.25234
patient		physician		1		1		k		k+1			 20			 10			0.9		3	0.29533
patient		physician		1		1		k		k+1			 20			 10			0.9		4	0.33832
patient		physician		1		1		k		k+1			 20			 10			0.9		5	0.36449
patient		physician		1		1		k		k+1			 20			 10			0.8		1	0.15701
patient		physician		1		1		k		k+1			 20			 10			0.8		2	0.25794
patient		physician		1		1		k		k+1			 20			 10			0.8		3	0.29720
patient		physician		1		1		k		k+1			 20			 10			0.8		4	0.33645
patient		physician		1		1		k		k+1			 20			 10			0.8		5	0.36449
patient		physician		1		1		k		k+1			 20			 10			0.7		1	0.15327
patient		physician		1		1		k		k+1			 20			 10			0.7		2	0.26168
patient		physician		1		1		k		k+1			 20			 10			0.7		3	0.30093
patient		physician		1		1		k		k+1			 20			 10			0.7		4	0.33271
patient		physician		1		1		k		k+1			 20			 10			0.7		5	0.36449
patient		physician		1		1		k		k+1			 20			 10			0.6		1	0.15888
patient		physician		1		1		k		k+1			 20			 10			0.6		2	0.26168
patient		physician		1		1		k		k+1			 20			 10			0.6		3	0.30093
patient		physician		1		1		k		k+1			 20			 10			0.6		4	0.33645
patient		physician		1		1		k		k+1			 20			 10			0.6		5	0.36822
patient		physician		1		1		k		k+1			 20			 10			0.5		1	0.15888
patient		physician		1		1		k		k+1			 20			 10			0.5		2	0.27103
patient		physician		1		1		k		k+1			 20			 10			0.5		3	0.30654
patient		physician		1		1		k		k+1			 20			 10			0.5		4	0.34579
patient		physician		1		1		k		k+1			 20			 10			0.5		5	0.37383
patient		physician		1		1		k		k+1			 20			 10			0.4		1	0.17009
patient		physician		1		1		k		k+1			 20			 10			0.4		2	0.27850
patient		physician		1		1		k		k+1			 20			 10			0.4		3	0.31402
patient		physician		1		1		k		k+1			 20			 10			0.4		4	0.35514
patient		physician		1		1		k		k+1			 20			 10			0.4		5	0.37570
patient		physician		1		1		k		k+1			 20			 10			0.3		1	0.17570
patient		physician		1		1		k		k+1			 20			 10			0.3		2	0.28037
patient		physician		1		1		k		k+1			 20			 10			0.3		3	0.32897
patient		physician		1		1		k		k+1			 20			 10			0.3		4	0.36449
patient		physician		1		1		k		k+1			 20			 10			0.3		5	0.37757
patient		physician		1		1		k		k+1			 20			 10			0.2		1	0.18692
patient		physician		1		1		k		k+1			 20			 10			0.2		2	0.30093
patient		physician		1		1		k		k+1			 20			 10			0.2		3	0.33832
patient		physician		1		1		k		k+1			 20			 10			0.2		4	0.37757
patient		physician		1		1		k		k+1			 20			 10			0.2		5	0.38692
patient		physician		1		1		k		k+1			 20			 10			0.1		1	0.18692
patient		physician		1		1		k		k+1			 20			 10			0.1		2	0.30280
patient		physician		1		1		k		k+1			 20			 10			0.1		3	0.35888
patient		physician		1		1		k		k+1			 20			 10			0.1		4	0.38131
patient		physician		1		1		k		k+1			 20			 10			0.1		5	0.39813
patient		physician		1		1		k		k+1			 20			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			 20			1.0		1	0.16636
patient		physician		1		1		k		k+1			 20			 20			1.0		2	0.25234
patient		physician		1		1		k		k+1			 20			 20			1.0		3	0.29907
patient		physician		1		1		k		k+1			 20			 20			1.0		4	0.32897
patient		physician		1		1		k		k+1			 20			 20			1.0		5	0.35701
patient		physician		1		1		k		k+1			 20			 20			0.9		1	0.15701
patient		physician		1		1		k		k+1			 20			 20			0.9		2	0.25234
patient		physician		1		1		k		k+1			 20			 20			0.9		3	0.30654
patient		physician		1		1		k		k+1			 20			 20			0.9		4	0.33832
patient		physician		1		1		k		k+1			 20			 20			0.9		5	0.36075
patient		physician		1		1		k		k+1			 20			 20			0.8		1	0.15514
patient		physician		1		1		k		k+1			 20			 20			0.8		2	0.25794
patient		physician		1		1		k		k+1			 20			 20			0.8		3	0.30841
patient		physician		1		1		k		k+1			 20			 20			0.8		4	0.33832
patient		physician		1		1		k		k+1			 20			 20			0.8		5	0.36075
patient		physician		1		1		k		k+1			 20			 20			0.7		1	0.15514
patient		physician		1		1		k		k+1			 20			 20			0.7		2	0.25981
patient		physician		1		1		k		k+1			 20			 20			0.7		3	0.30654
patient		physician		1		1		k		k+1			 20			 20			0.7		4	0.33832
patient		physician		1		1		k		k+1			 20			 20			0.7		5	0.35888
patient		physician		1		1		k		k+1			 20			 20			0.6		1	0.15888
patient		physician		1		1		k		k+1			 20			 20			0.6		2	0.26168
patient		physician		1		1		k		k+1			 20			 20			0.6		3	0.30654
patient		physician		1		1		k		k+1			 20			 20			0.6		4	0.33645
patient		physician		1		1		k		k+1			 20			 20			0.6		5	0.36449
patient		physician		1		1		k		k+1			 20			 20			0.5		1	0.15514
patient		physician		1		1		k		k+1			 20			 20			0.5		2	0.26916
patient		physician		1		1		k		k+1			 20			 20			0.5		3	0.31589
patient		physician		1		1		k		k+1			 20			 20			0.5		4	0.34393
patient		physician		1		1		k		k+1			 20			 20			0.5		5	0.36822
patient		physician		1		1		k		k+1			 20			 20			0.4		1	0.16075
patient		physician		1		1		k		k+1			 20			 20			0.4		2	0.27664
patient		physician		1		1		k		k+1			 20			 20			0.4		3	0.31963
patient		physician		1		1		k		k+1			 20			 20			0.4		4	0.35514
patient		physician		1		1		k		k+1			 20			 20			0.4		5	0.37383
patient		physician		1		1		k		k+1			 20			 20			0.3		1	0.16262
patient		physician		1		1		k		k+1			 20			 20			0.3		2	0.28037
patient		physician		1		1		k		k+1			 20			 20			0.3		3	0.33645
patient		physician		1		1		k		k+1			 20			 20			0.3		4	0.36822
patient		physician		1		1		k		k+1			 20			 20			0.3		5	0.38131
patient		physician		1		1		k		k+1			 20			 20			0.2		1	0.16822
patient		physician		1		1		k		k+1			 20			 20			0.2		2	0.29720
patient		physician		1		1		k		k+1			 20			 20			0.2		3	0.34953
patient		physician		1		1		k		k+1			 20			 20			0.2		4	0.37757
patient		physician		1		1		k		k+1			 20			 20			0.2		5	0.39252
patient		physician		1		1		k		k+1			 20			 20			0.1		1	0.18692
patient		physician		1		1		k		k+1			 20			 20			0.1		2	0.31028
patient		physician		1		1		k		k+1			 20			 20			0.1		3	0.36449
patient		physician		1		1		k		k+1			 20			 20			0.1		4	0.38318
patient		physician		1		1		k		k+1			 20			 20			0.1		5	0.40748
patient		physician		1		1		k		k+1			 20			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			 50			1.0		1	0.17009
patient		physician		1		1		k		k+1			 20			 50			1.0		2	0.23738
patient		physician		1		1		k		k+1			 20			 50			1.0		3	0.28972
patient		physician		1		1		k		k+1			 20			 50			1.0		4	0.32710
patient		physician		1		1		k		k+1			 20			 50			1.0		5	0.36262
patient		physician		1		1		k		k+1			 20			 50			0.9		1	0.15327
patient		physician		1		1		k		k+1			 20			 50			0.9		2	0.23178
patient		physician		1		1		k		k+1			 20			 50			0.9		3	0.29720
patient		physician		1		1		k		k+1			 20			 50			0.9		4	0.32710
patient		physician		1		1		k		k+1			 20			 50			0.9		5	0.35888
patient		physician		1		1		k		k+1			 20			 50			0.8		1	0.15327
patient		physician		1		1		k		k+1			 20			 50			0.8		2	0.24112
patient		physician		1		1		k		k+1			 20			 50			0.8		3	0.30093
patient		physician		1		1		k		k+1			 20			 50			0.8		4	0.32710
patient		physician		1		1		k		k+1			 20			 50			0.8		5	0.36075
patient		physician		1		1		k		k+1			 20			 50			0.7		1	0.15701
patient		physician		1		1		k		k+1			 20			 50			0.7		2	0.24860
patient		physician		1		1		k		k+1			 20			 50			0.7		3	0.30093
patient		physician		1		1		k		k+1			 20			 50			0.7		4	0.32523
patient		physician		1		1		k		k+1			 20			 50			0.7		5	0.36075
patient		physician		1		1		k		k+1			 20			 50			0.6		1	0.16075
patient		physician		1		1		k		k+1			 20			 50			0.6		2	0.24860
patient		physician		1		1		k		k+1			 20			 50			0.6		3	0.30093
patient		physician		1		1		k		k+1			 20			 50			0.6		4	0.32523
patient		physician		1		1		k		k+1			 20			 50			0.6		5	0.36636
patient		physician		1		1		k		k+1			 20			 50			0.5		1	0.16636
patient		physician		1		1		k		k+1			 20			 50			0.5		2	0.25794
patient		physician		1		1		k		k+1			 20			 50			0.5		3	0.30654
patient		physician		1		1		k		k+1			 20			 50			0.5		4	0.33084
patient		physician		1		1		k		k+1			 20			 50			0.5		5	0.37009
patient		physician		1		1		k		k+1			 20			 50			0.4		1	0.16449
patient		physician		1		1		k		k+1			 20			 50			0.4		2	0.26168
patient		physician		1		1		k		k+1			 20			 50			0.4		3	0.31589
patient		physician		1		1		k		k+1			 20			 50			0.4		4	0.34206
patient		physician		1		1		k		k+1			 20			 50			0.4		5	0.37757
patient		physician		1		1		k		k+1			 20			 50			0.3		1	0.16822
patient		physician		1		1		k		k+1			 20			 50			0.3		2	0.27290
patient		physician		1		1		k		k+1			 20			 50			0.3		3	0.32897
patient		physician		1		1		k		k+1			 20			 50			0.3		4	0.35701
patient		physician		1		1		k		k+1			 20			 50			0.3		5	0.38692
patient		physician		1		1		k		k+1			 20			 50			0.2		1	0.18131
patient		physician		1		1		k		k+1			 20			 50			0.2		2	0.28037
patient		physician		1		1		k		k+1			 20			 50			0.2		3	0.33832
patient		physician		1		1		k		k+1			 20			 50			0.2		4	0.36262
patient		physician		1		1		k		k+1			 20			 50			0.2		5	0.39065
patient		physician		1		1		k		k+1			 20			 50			0.1		1	0.19439
patient		physician		1		1		k		k+1			 20			 50			0.1		2	0.29720
patient		physician		1		1		k		k+1			 20			 50			0.1		3	0.34393
patient		physician		1		1		k		k+1			 20			 50			0.1		4	0.37757
patient		physician		1		1		k		k+1			 20			 50			0.1		5	0.40187
patient		physician		1		1		k		k+1			 20			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			 20			100			1.0		1	0.16822
patient		physician		1		1		k		k+1			 20			100			1.0		2	0.23551
patient		physician		1		1		k		k+1			 20			100			1.0		3	0.28972
patient		physician		1		1		k		k+1			 20			100			1.0		4	0.32710
patient		physician		1		1		k		k+1			 20			100			1.0		5	0.35327
patient		physician		1		1		k		k+1			 20			100			0.9		1	0.15327
patient		physician		1		1		k		k+1			 20			100			0.9		2	0.23178
patient		physician		1		1		k		k+1			 20			100			0.9		3	0.29346
patient		physician		1		1		k		k+1			 20			100			0.9		4	0.33084
patient		physician		1		1		k		k+1			 20			100			0.9		5	0.34766
patient		physician		1		1		k		k+1			 20			100			0.8		1	0.15327
patient		physician		1		1		k		k+1			 20			100			0.8		2	0.23925
patient		physician		1		1		k		k+1			 20			100			0.8		3	0.29720
patient		physician		1		1		k		k+1			 20			100			0.8		4	0.33084
patient		physician		1		1		k		k+1			 20			100			0.8		5	0.35140
patient		physician		1		1		k		k+1			 20			100			0.7		1	0.15327
patient		physician		1		1		k		k+1			 20			100			0.7		2	0.24486
patient		physician		1		1		k		k+1			 20			100			0.7		3	0.29533
patient		physician		1		1		k		k+1			 20			100			0.7		4	0.32897
patient		physician		1		1		k		k+1			 20			100			0.7		5	0.34953
patient		physician		1		1		k		k+1			 20			100			0.6		1	0.15514
patient		physician		1		1		k		k+1			 20			100			0.6		2	0.24299
patient		physician		1		1		k		k+1			 20			100			0.6		3	0.29907
patient		physician		1		1		k		k+1			 20			100			0.6		4	0.33271
patient		physician		1		1		k		k+1			 20			100			0.6		5	0.35701
patient		physician		1		1		k		k+1			 20			100			0.5		1	0.16262
patient		physician		1		1		k		k+1			 20			100			0.5		2	0.25047
patient		physician		1		1		k		k+1			 20			100			0.5		3	0.30654
patient		physician		1		1		k		k+1			 20			100			0.5		4	0.33458
patient		physician		1		1		k		k+1			 20			100			0.5		5	0.36262
patient		physician		1		1		k		k+1			 20			100			0.4		1	0.16262
patient		physician		1		1		k		k+1			 20			100			0.4		2	0.25794
patient		physician		1		1		k		k+1			 20			100			0.4		3	0.31402
patient		physician		1		1		k		k+1			 20			100			0.4		4	0.34766
patient		physician		1		1		k		k+1			 20			100			0.4		5	0.36449
patient		physician		1		1		k		k+1			 20			100			0.3		1	0.17196
patient		physician		1		1		k		k+1			 20			100			0.3		2	0.26729
patient		physician		1		1		k		k+1			 20			100			0.3		3	0.32897
patient		physician		1		1		k		k+1			 20			100			0.3		4	0.35888
patient		physician		1		1		k		k+1			 20			100			0.3		5	0.37757
patient		physician		1		1		k		k+1			 20			100			0.2		1	0.17383
patient		physician		1		1		k		k+1			 20			100			0.2		2	0.28224
patient		physician		1		1		k		k+1			 20			100			0.2		3	0.34953
patient		physician		1		1		k		k+1			 20			100			0.2		4	0.37009
patient		physician		1		1		k		k+1			 20			100			0.2		5	0.38879
patient		physician		1		1		k		k+1			 20			100			0.1		1	0.19626
patient		physician		1		1		k		k+1			 20			100			0.1		2	0.29533
patient		physician		1		1		k		k+1			 20			100			0.1		3	0.34766
patient		physician		1		1		k		k+1			 20			100			0.1		4	0.37570
patient		physician		1		1		k		k+1			 20			100			0.1		5	0.40000
patient		physician		1		1		k		k+1			 20			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			 20			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			 20			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			 20			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			 20			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			  1			1.0		1	0.09907
patient		physician		1		1		k		k+1			 50			  1			1.0		2	0.14953
patient		physician		1		1		k		k+1			 50			  1			1.0		3	0.19626
patient		physician		1		1		k		k+1			 50			  1			1.0		4	0.24860
patient		physician		1		1		k		k+1			 50			  1			1.0		5	0.26729
patient		physician		1		1		k		k+1			 50			  1			0.9		1	0.09346
patient		physician		1		1		k		k+1			 50			  1			0.9		2	0.14953
patient		physician		1		1		k		k+1			 50			  1			0.9		3	0.18505
patient		physician		1		1		k		k+1			 50			  1			0.9		4	0.23178
patient		physician		1		1		k		k+1			 50			  1			0.9		5	0.25794
patient		physician		1		1		k		k+1			 50			  1			0.8		1	0.09533
patient		physician		1		1		k		k+1			 50			  1			0.8		2	0.14953
patient		physician		1		1		k		k+1			 50			  1			0.8		3	0.18879
patient		physician		1		1		k		k+1			 50			  1			0.8		4	0.23364
patient		physician		1		1		k		k+1			 50			  1			0.8		5	0.25607
patient		physician		1		1		k		k+1			 50			  1			0.7		1	0.09533
patient		physician		1		1		k		k+1			 50			  1			0.7		2	0.15514
patient		physician		1		1		k		k+1			 50			  1			0.7		3	0.18879
patient		physician		1		1		k		k+1			 50			  1			0.7		4	0.23551
patient		physician		1		1		k		k+1			 50			  1			0.7		5	0.26542
patient		physician		1		1		k		k+1			 50			  1			0.6		1	0.10280
patient		physician		1		1		k		k+1			 50			  1			0.6		2	0.16075
patient		physician		1		1		k		k+1			 50			  1			0.6		3	0.19439
patient		physician		1		1		k		k+1			 50			  1			0.6		4	0.24299
patient		physician		1		1		k		k+1			 50			  1			0.6		5	0.27290
patient		physician		1		1		k		k+1			 50			  1			0.5		1	0.10654
patient		physician		1		1		k		k+1			 50			  1			0.5		2	0.16449
patient		physician		1		1		k		k+1			 50			  1			0.5		3	0.19439
patient		physician		1		1		k		k+1			 50			  1			0.5		4	0.24860
patient		physician		1		1		k		k+1			 50			  1			0.5		5	0.27850
patient		physician		1		1		k		k+1			 50			  1			0.4		1	0.12150
patient		physician		1		1		k		k+1			 50			  1			0.4		2	0.17383
patient		physician		1		1		k		k+1			 50			  1			0.4		3	0.19626
patient		physician		1		1		k		k+1			 50			  1			0.4		4	0.25607
patient		physician		1		1		k		k+1			 50			  1			0.4		5	0.28224
patient		physician		1		1		k		k+1			 50			  1			0.3		1	0.12897
patient		physician		1		1		k		k+1			 50			  1			0.3		2	0.17944
patient		physician		1		1		k		k+1			 50			  1			0.3		3	0.21121
patient		physician		1		1		k		k+1			 50			  1			0.3		4	0.26729
patient		physician		1		1		k		k+1			 50			  1			0.3		5	0.30093
patient		physician		1		1		k		k+1			 50			  1			0.2		1	0.14766
patient		physician		1		1		k		k+1			 50			  1			0.2		2	0.21495
patient		physician		1		1		k		k+1			 50			  1			0.2		3	0.24673
patient		physician		1		1		k		k+1			 50			  1			0.2		4	0.29907
patient		physician		1		1		k		k+1			 50			  1			0.2		5	0.33271
patient		physician		1		1		k		k+1			 50			  1			0.1		1	0.18131
patient		physician		1		1		k		k+1			 50			  1			0.1		2	0.25607
patient		physician		1		1		k		k+1			 50			  1			0.1		3	0.29907
patient		physician		1		1		k		k+1			 50			  1			0.1		4	0.32150
patient		physician		1		1		k		k+1			 50			  1			0.1		5	0.35888
patient		physician		1		1		k		k+1			 50			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			  2			1.0		1	0.09533
patient		physician		1		1		k		k+1			 50			  2			1.0		2	0.14393
patient		physician		1		1		k		k+1			 50			  2			1.0		3	0.19439
patient		physician		1		1		k		k+1			 50			  2			1.0		4	0.23738
patient		physician		1		1		k		k+1			 50			  2			1.0		5	0.26168
patient		physician		1		1		k		k+1			 50			  2			0.9		1	0.08785
patient		physician		1		1		k		k+1			 50			  2			0.9		2	0.13832
patient		physician		1		1		k		k+1			 50			  2			0.9		3	0.18505
patient		physician		1		1		k		k+1			 50			  2			0.9		4	0.22243
patient		physician		1		1		k		k+1			 50			  2			0.9		5	0.24673
patient		physician		1		1		k		k+1			 50			  2			0.8		1	0.09159
patient		physician		1		1		k		k+1			 50			  2			0.8		2	0.13832
patient		physician		1		1		k		k+1			 50			  2			0.8		3	0.18505
patient		physician		1		1		k		k+1			 50			  2			0.8		4	0.22056
patient		physician		1		1		k		k+1			 50			  2			0.8		5	0.24673
patient		physician		1		1		k		k+1			 50			  2			0.7		1	0.09159
patient		physician		1		1		k		k+1			 50			  2			0.7		2	0.14206
patient		physician		1		1		k		k+1			 50			  2			0.7		3	0.18505
patient		physician		1		1		k		k+1			 50			  2			0.7		4	0.22056
patient		physician		1		1		k		k+1			 50			  2			0.7		5	0.24673
patient		physician		1		1		k		k+1			 50			  2			0.6		1	0.09720
patient		physician		1		1		k		k+1			 50			  2			0.6		2	0.14766
patient		physician		1		1		k		k+1			 50			  2			0.6		3	0.18879
patient		physician		1		1		k		k+1			 50			  2			0.6		4	0.22430
patient		physician		1		1		k		k+1			 50			  2			0.6		5	0.25607
patient		physician		1		1		k		k+1			 50			  2			0.5		1	0.10280
patient		physician		1		1		k		k+1			 50			  2			0.5		2	0.15327
patient		physician		1		1		k		k+1			 50			  2			0.5		3	0.18692
patient		physician		1		1		k		k+1			 50			  2			0.5		4	0.22991
patient		physician		1		1		k		k+1			 50			  2			0.5		5	0.26542
patient		physician		1		1		k		k+1			 50			  2			0.4		1	0.11028
patient		physician		1		1		k		k+1			 50			  2			0.4		2	0.16075
patient		physician		1		1		k		k+1			 50			  2			0.4		3	0.19439
patient		physician		1		1		k		k+1			 50			  2			0.4		4	0.24112
patient		physician		1		1		k		k+1			 50			  2			0.4		5	0.27477
patient		physician		1		1		k		k+1			 50			  2			0.3		1	0.11589
patient		physician		1		1		k		k+1			 50			  2			0.3		2	0.16822
patient		physician		1		1		k		k+1			 50			  2			0.3		3	0.20561
patient		physician		1		1		k		k+1			 50			  2			0.3		4	0.25794
patient		physician		1		1		k		k+1			 50			  2			0.3		5	0.29159
patient		physician		1		1		k		k+1			 50			  2			0.2		1	0.13458
patient		physician		1		1		k		k+1			 50			  2			0.2		2	0.20187
patient		physician		1		1		k		k+1			 50			  2			0.2		3	0.24486
patient		physician		1		1		k		k+1			 50			  2			0.2		4	0.29159
patient		physician		1		1		k		k+1			 50			  2			0.2		5	0.32710
patient		physician		1		1		k		k+1			 50			  2			0.1		1	0.17944
patient		physician		1		1		k		k+1			 50			  2			0.1		2	0.25421
patient		physician		1		1		k		k+1			 50			  2			0.1		3	0.30093
patient		physician		1		1		k		k+1			 50			  2			0.1		4	0.32336
patient		physician		1		1		k		k+1			 50			  2			0.1		5	0.35701
patient		physician		1		1		k		k+1			 50			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			  3			1.0		1	0.08785
patient		physician		1		1		k		k+1			 50			  3			1.0		2	0.13832
patient		physician		1		1		k		k+1			 50			  3			1.0		3	0.19252
patient		physician		1		1		k		k+1			 50			  3			1.0		4	0.24673
patient		physician		1		1		k		k+1			 50			  3			1.0		5	0.27290
patient		physician		1		1		k		k+1			 50			  3			0.9		1	0.08224
patient		physician		1		1		k		k+1			 50			  3			0.9		2	0.13458
patient		physician		1		1		k		k+1			 50			  3			0.9		3	0.18505
patient		physician		1		1		k		k+1			 50			  3			0.9		4	0.23738
patient		physician		1		1		k		k+1			 50			  3			0.9		5	0.25981
patient		physician		1		1		k		k+1			 50			  3			0.8		1	0.08598
patient		physician		1		1		k		k+1			 50			  3			0.8		2	0.13645
patient		physician		1		1		k		k+1			 50			  3			0.8		3	0.18318
patient		physician		1		1		k		k+1			 50			  3			0.8		4	0.23738
patient		physician		1		1		k		k+1			 50			  3			0.8		5	0.26355
patient		physician		1		1		k		k+1			 50			  3			0.7		1	0.08598
patient		physician		1		1		k		k+1			 50			  3			0.7		2	0.14019
patient		physician		1		1		k		k+1			 50			  3			0.7		3	0.18505
patient		physician		1		1		k		k+1			 50			  3			0.7		4	0.23738
patient		physician		1		1		k		k+1			 50			  3			0.7		5	0.26729
patient		physician		1		1		k		k+1			 50			  3			0.6		1	0.09159
patient		physician		1		1		k		k+1			 50			  3			0.6		2	0.14579
patient		physician		1		1		k		k+1			 50			  3			0.6		3	0.19065
patient		physician		1		1		k		k+1			 50			  3			0.6		4	0.24112
patient		physician		1		1		k		k+1			 50			  3			0.6		5	0.27103
patient		physician		1		1		k		k+1			 50			  3			0.5		1	0.09533
patient		physician		1		1		k		k+1			 50			  3			0.5		2	0.14766
patient		physician		1		1		k		k+1			 50			  3			0.5		3	0.18879
patient		physician		1		1		k		k+1			 50			  3			0.5		4	0.24860
patient		physician		1		1		k		k+1			 50			  3			0.5		5	0.27850
patient		physician		1		1		k		k+1			 50			  3			0.4		1	0.10841
patient		physician		1		1		k		k+1			 50			  3			0.4		2	0.16449
patient		physician		1		1		k		k+1			 50			  3			0.4		3	0.20187
patient		physician		1		1		k		k+1			 50			  3			0.4		4	0.25981
patient		physician		1		1		k		k+1			 50			  3			0.4		5	0.28411
patient		physician		1		1		k		k+1			 50			  3			0.3		1	0.11402
patient		physician		1		1		k		k+1			 50			  3			0.3		2	0.17757
patient		physician		1		1		k		k+1			 50			  3			0.3		3	0.21869
patient		physician		1		1		k		k+1			 50			  3			0.3		4	0.26542
patient		physician		1		1		k		k+1			 50			  3			0.3		5	0.29907
patient		physician		1		1		k		k+1			 50			  3			0.2		1	0.13458
patient		physician		1		1		k		k+1			 50			  3			0.2		2	0.21682
patient		physician		1		1		k		k+1			 50			  3			0.2		3	0.25421
patient		physician		1		1		k		k+1			 50			  3			0.2		4	0.29533
patient		physician		1		1		k		k+1			 50			  3			0.2		5	0.32710
patient		physician		1		1		k		k+1			 50			  3			0.1		1	0.18131
patient		physician		1		1		k		k+1			 50			  3			0.1		2	0.25234
patient		physician		1		1		k		k+1			 50			  3			0.1		3	0.29159
patient		physician		1		1		k		k+1			 50			  3			0.1		4	0.32336
patient		physician		1		1		k		k+1			 50			  3			0.1		5	0.35514
patient		physician		1		1		k		k+1			 50			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			  4			1.0		1	0.08598
patient		physician		1		1		k		k+1			 50			  4			1.0		2	0.13832
patient		physician		1		1		k		k+1			 50			  4			1.0		3	0.19626
patient		physician		1		1		k		k+1			 50			  4			1.0		4	0.24860
patient		physician		1		1		k		k+1			 50			  4			1.0		5	0.27850
patient		physician		1		1		k		k+1			 50			  4			0.9		1	0.08037
patient		physician		1		1		k		k+1			 50			  4			0.9		2	0.13458
patient		physician		1		1		k		k+1			 50			  4			0.9		3	0.18692
patient		physician		1		1		k		k+1			 50			  4			0.9		4	0.23738
patient		physician		1		1		k		k+1			 50			  4			0.9		5	0.26355
patient		physician		1		1		k		k+1			 50			  4			0.8		1	0.08411
patient		physician		1		1		k		k+1			 50			  4			0.8		2	0.13832
patient		physician		1		1		k		k+1			 50			  4			0.8		3	0.18879
patient		physician		1		1		k		k+1			 50			  4			0.8		4	0.23925
patient		physician		1		1		k		k+1			 50			  4			0.8		5	0.26729
patient		physician		1		1		k		k+1			 50			  4			0.7		1	0.08598
patient		physician		1		1		k		k+1			 50			  4			0.7		2	0.13832
patient		physician		1		1		k		k+1			 50			  4			0.7		3	0.18879
patient		physician		1		1		k		k+1			 50			  4			0.7		4	0.24299
patient		physician		1		1		k		k+1			 50			  4			0.7		5	0.26916
patient		physician		1		1		k		k+1			 50			  4			0.6		1	0.08972
patient		physician		1		1		k		k+1			 50			  4			0.6		2	0.14579
patient		physician		1		1		k		k+1			 50			  4			0.6		3	0.19252
patient		physician		1		1		k		k+1			 50			  4			0.6		4	0.24673
patient		physician		1		1		k		k+1			 50			  4			0.6		5	0.27290
patient		physician		1		1		k		k+1			 50			  4			0.5		1	0.09159
patient		physician		1		1		k		k+1			 50			  4			0.5		2	0.14953
patient		physician		1		1		k		k+1			 50			  4			0.5		3	0.19252
patient		physician		1		1		k		k+1			 50			  4			0.5		4	0.25234
patient		physician		1		1		k		k+1			 50			  4			0.5		5	0.28037
patient		physician		1		1		k		k+1			 50			  4			0.4		1	0.10654
patient		physician		1		1		k		k+1			 50			  4			0.4		2	0.16449
patient		physician		1		1		k		k+1			 50			  4			0.4		3	0.20561
patient		physician		1		1		k		k+1			 50			  4			0.4		4	0.26168
patient		physician		1		1		k		k+1			 50			  4			0.4		5	0.28598
patient		physician		1		1		k		k+1			 50			  4			0.3		1	0.11402
patient		physician		1		1		k		k+1			 50			  4			0.3		2	0.17009
patient		physician		1		1		k		k+1			 50			  4			0.3		3	0.21682
patient		physician		1		1		k		k+1			 50			  4			0.3		4	0.26355
patient		physician		1		1		k		k+1			 50			  4			0.3		5	0.30654
patient		physician		1		1		k		k+1			 50			  4			0.2		1	0.13832
patient		physician		1		1		k		k+1			 50			  4			0.2		2	0.21121
patient		physician		1		1		k		k+1			 50			  4			0.2		3	0.25234
patient		physician		1		1		k		k+1			 50			  4			0.2		4	0.30280
patient		physician		1		1		k		k+1			 50			  4			0.2		5	0.33645
patient		physician		1		1		k		k+1			 50			  4			0.1		1	0.17757
patient		physician		1		1		k		k+1			 50			  4			0.1		2	0.24860
patient		physician		1		1		k		k+1			 50			  4			0.1		3	0.29533
patient		physician		1		1		k		k+1			 50			  4			0.1		4	0.33084
patient		physician		1		1		k		k+1			 50			  4			0.1		5	0.36636
patient		physician		1		1		k		k+1			 50			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			  5			1.0		1	0.08785
patient		physician		1		1		k		k+1			 50			  5			1.0		2	0.13645
patient		physician		1		1		k		k+1			 50			  5			1.0		3	0.19439
patient		physician		1		1		k		k+1			 50			  5			1.0		4	0.24299
patient		physician		1		1		k		k+1			 50			  5			1.0		5	0.27290
patient		physician		1		1		k		k+1			 50			  5			0.9		1	0.08224
patient		physician		1		1		k		k+1			 50			  5			0.9		2	0.13832
patient		physician		1		1		k		k+1			 50			  5			0.9		3	0.18692
patient		physician		1		1		k		k+1			 50			  5			0.9		4	0.22804
patient		physician		1		1		k		k+1			 50			  5			0.9		5	0.25607
patient		physician		1		1		k		k+1			 50			  5			0.8		1	0.08411
patient		physician		1		1		k		k+1			 50			  5			0.8		2	0.14019
patient		physician		1		1		k		k+1			 50			  5			0.8		3	0.18692
patient		physician		1		1		k		k+1			 50			  5			0.8		4	0.22804
patient		physician		1		1		k		k+1			 50			  5			0.8		5	0.26168
patient		physician		1		1		k		k+1			 50			  5			0.7		1	0.08598
patient		physician		1		1		k		k+1			 50			  5			0.7		2	0.14393
patient		physician		1		1		k		k+1			 50			  5			0.7		3	0.19065
patient		physician		1		1		k		k+1			 50			  5			0.7		4	0.23551
patient		physician		1		1		k		k+1			 50			  5			0.7		5	0.26355
patient		physician		1		1		k		k+1			 50			  5			0.6		1	0.08972
patient		physician		1		1		k		k+1			 50			  5			0.6		2	0.14953
patient		physician		1		1		k		k+1			 50			  5			0.6		3	0.19439
patient		physician		1		1		k		k+1			 50			  5			0.6		4	0.23738
patient		physician		1		1		k		k+1			 50			  5			0.6		5	0.26916
patient		physician		1		1		k		k+1			 50			  5			0.5		1	0.09159
patient		physician		1		1		k		k+1			 50			  5			0.5		2	0.15140
patient		physician		1		1		k		k+1			 50			  5			0.5		3	0.19439
patient		physician		1		1		k		k+1			 50			  5			0.5		4	0.24673
patient		physician		1		1		k		k+1			 50			  5			0.5		5	0.27664
patient		physician		1		1		k		k+1			 50			  5			0.4		1	0.10467
patient		physician		1		1		k		k+1			 50			  5			0.4		2	0.16449
patient		physician		1		1		k		k+1			 50			  5			0.4		3	0.20561
patient		physician		1		1		k		k+1			 50			  5			0.4		4	0.25607
patient		physician		1		1		k		k+1			 50			  5			0.4		5	0.28037
patient		physician		1		1		k		k+1			 50			  5			0.3		1	0.11215
patient		physician		1		1		k		k+1			 50			  5			0.3		2	0.16636
patient		physician		1		1		k		k+1			 50			  5			0.3		3	0.21682
patient		physician		1		1		k		k+1			 50			  5			0.3		4	0.26355
patient		physician		1		1		k		k+1			 50			  5			0.3		5	0.30467
patient		physician		1		1		k		k+1			 50			  5			0.2		1	0.13645
patient		physician		1		1		k		k+1			 50			  5			0.2		2	0.21308
patient		physician		1		1		k		k+1			 50			  5			0.2		3	0.25607
patient		physician		1		1		k		k+1			 50			  5			0.2		4	0.30280
patient		physician		1		1		k		k+1			 50			  5			0.2		5	0.33084
patient		physician		1		1		k		k+1			 50			  5			0.1		1	0.18131
patient		physician		1		1		k		k+1			 50			  5			0.1		2	0.24860
patient		physician		1		1		k		k+1			 50			  5			0.1		3	0.30093
patient		physician		1		1		k		k+1			 50			  5			0.1		4	0.32897
patient		physician		1		1		k		k+1			 50			  5			0.1		5	0.36075
patient		physician		1		1		k		k+1			 50			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			 10			1.0		1	0.09907
patient		physician		1		1		k		k+1			 50			 10			1.0		2	0.16262
patient		physician		1		1		k		k+1			 50			 10			1.0		3	0.21682
patient		physician		1		1		k		k+1			 50			 10			1.0		4	0.25047
patient		physician		1		1		k		k+1			 50			 10			1.0		5	0.27850
patient		physician		1		1		k		k+1			 50			 10			0.9		1	0.09159
patient		physician		1		1		k		k+1			 50			 10			0.9		2	0.16262
patient		physician		1		1		k		k+1			 50			 10			0.9		3	0.21121
patient		physician		1		1		k		k+1			 50			 10			0.9		4	0.24112
patient		physician		1		1		k		k+1			 50			 10			0.9		5	0.26542
patient		physician		1		1		k		k+1			 50			 10			0.8		1	0.09346
patient		physician		1		1		k		k+1			 50			 10			0.8		2	0.15888
patient		physician		1		1		k		k+1			 50			 10			0.8		3	0.21121
patient		physician		1		1		k		k+1			 50			 10			0.8		4	0.24299
patient		physician		1		1		k		k+1			 50			 10			0.8		5	0.27103
patient		physician		1		1		k		k+1			 50			 10			0.7		1	0.09533
patient		physician		1		1		k		k+1			 50			 10			0.7		2	0.16262
patient		physician		1		1		k		k+1			 50			 10			0.7		3	0.20935
patient		physician		1		1		k		k+1			 50			 10			0.7		4	0.24673
patient		physician		1		1		k		k+1			 50			 10			0.7		5	0.27290
patient		physician		1		1		k		k+1			 50			 10			0.6		1	0.09907
patient		physician		1		1		k		k+1			 50			 10			0.6		2	0.16822
patient		physician		1		1		k		k+1			 50			 10			0.6		3	0.20935
patient		physician		1		1		k		k+1			 50			 10			0.6		4	0.25047
patient		physician		1		1		k		k+1			 50			 10			0.6		5	0.27477
patient		physician		1		1		k		k+1			 50			 10			0.5		1	0.10280
patient		physician		1		1		k		k+1			 50			 10			0.5		2	0.17009
patient		physician		1		1		k		k+1			 50			 10			0.5		3	0.21682
patient		physician		1		1		k		k+1			 50			 10			0.5		4	0.25607
patient		physician		1		1		k		k+1			 50			 10			0.5		5	0.28037
patient		physician		1		1		k		k+1			 50			 10			0.4		1	0.11589
patient		physician		1		1		k		k+1			 50			 10			0.4		2	0.18131
patient		physician		1		1		k		k+1			 50			 10			0.4		3	0.22617
patient		physician		1		1		k		k+1			 50			 10			0.4		4	0.26355
patient		physician		1		1		k		k+1			 50			 10			0.4		5	0.29346
patient		physician		1		1		k		k+1			 50			 10			0.3		1	0.11589
patient		physician		1		1		k		k+1			 50			 10			0.3		2	0.18131
patient		physician		1		1		k		k+1			 50			 10			0.3		3	0.23551
patient		physician		1		1		k		k+1			 50			 10			0.3		4	0.28411
patient		physician		1		1		k		k+1			 50			 10			0.3		5	0.30841
patient		physician		1		1		k		k+1			 50			 10			0.2		1	0.14019
patient		physician		1		1		k		k+1			 50			 10			0.2		2	0.22243
patient		physician		1		1		k		k+1			 50			 10			0.2		3	0.27290
patient		physician		1		1		k		k+1			 50			 10			0.2		4	0.31776
patient		physician		1		1		k		k+1			 50			 10			0.2		5	0.33832
patient		physician		1		1		k		k+1			 50			 10			0.1		1	0.18318
patient		physician		1		1		k		k+1			 50			 10			0.1		2	0.25607
patient		physician		1		1		k		k+1			 50			 10			0.1		3	0.30467
patient		physician		1		1		k		k+1			 50			 10			0.1		4	0.33271
patient		physician		1		1		k		k+1			 50			 10			0.1		5	0.35327
patient		physician		1		1		k		k+1			 50			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			 20			1.0		1	0.11963
patient		physician		1		1		k		k+1			 50			 20			1.0		2	0.17944
patient		physician		1		1		k		k+1			 50			 20			1.0		3	0.22243
patient		physician		1		1		k		k+1			 50			 20			1.0		4	0.26355
patient		physician		1		1		k		k+1			 50			 20			1.0		5	0.29533
patient		physician		1		1		k		k+1			 50			 20			0.9		1	0.10654
patient		physician		1		1		k		k+1			 50			 20			0.9		2	0.18318
patient		physician		1		1		k		k+1			 50			 20			0.9		3	0.22617
patient		physician		1		1		k		k+1			 50			 20			0.9		4	0.25607
patient		physician		1		1		k		k+1			 50			 20			0.9		5	0.28972
patient		physician		1		1		k		k+1			 50			 20			0.8		1	0.10654
patient		physician		1		1		k		k+1			 50			 20			0.8		2	0.17944
patient		physician		1		1		k		k+1			 50			 20			0.8		3	0.22804
patient		physician		1		1		k		k+1			 50			 20			0.8		4	0.26355
patient		physician		1		1		k		k+1			 50			 20			0.8		5	0.29159
patient		physician		1		1		k		k+1			 50			 20			0.7		1	0.10654
patient		physician		1		1		k		k+1			 50			 20			0.7		2	0.18131
patient		physician		1		1		k		k+1			 50			 20			0.7		3	0.22617
patient		physician		1		1		k		k+1			 50			 20			0.7		4	0.26729
patient		physician		1		1		k		k+1			 50			 20			0.7		5	0.29346
patient		physician		1		1		k		k+1			 50			 20			0.6		1	0.10841
patient		physician		1		1		k		k+1			 50			 20			0.6		2	0.18131
patient		physician		1		1		k		k+1			 50			 20			0.6		3	0.22991
patient		physician		1		1		k		k+1			 50			 20			0.6		4	0.26916
patient		physician		1		1		k		k+1			 50			 20			0.6		5	0.29346
patient		physician		1		1		k		k+1			 50			 20			0.5		1	0.11402
patient		physician		1		1		k		k+1			 50			 20			0.5		2	0.17944
patient		physician		1		1		k		k+1			 50			 20			0.5		3	0.23551
patient		physician		1		1		k		k+1			 50			 20			0.5		4	0.27290
patient		physician		1		1		k		k+1			 50			 20			0.5		5	0.30280
patient		physician		1		1		k		k+1			 50			 20			0.4		1	0.12336
patient		physician		1		1		k		k+1			 50			 20			0.4		2	0.20000
patient		physician		1		1		k		k+1			 50			 20			0.4		3	0.24673
patient		physician		1		1		k		k+1			 50			 20			0.4		4	0.28411
patient		physician		1		1		k		k+1			 50			 20			0.4		5	0.31028
patient		physician		1		1		k		k+1			 50			 20			0.3		1	0.12523
patient		physician		1		1		k		k+1			 50			 20			0.3		2	0.21121
patient		physician		1		1		k		k+1			 50			 20			0.3		3	0.25981
patient		physician		1		1		k		k+1			 50			 20			0.3		4	0.29720
patient		physician		1		1		k		k+1			 50			 20			0.3		5	0.31776
patient		physician		1		1		k		k+1			 50			 20			0.2		1	0.14953
patient		physician		1		1		k		k+1			 50			 20			0.2		2	0.22991
patient		physician		1		1		k		k+1			 50			 20			0.2		3	0.28785
patient		physician		1		1		k		k+1			 50			 20			0.2		4	0.32897
patient		physician		1		1		k		k+1			 50			 20			0.2		5	0.33832
patient		physician		1		1		k		k+1			 50			 20			0.1		1	0.18318
patient		physician		1		1		k		k+1			 50			 20			0.1		2	0.27103
patient		physician		1		1		k		k+1			 50			 20			0.1		3	0.31402
patient		physician		1		1		k		k+1			 50			 20			0.1		4	0.34019
patient		physician		1		1		k		k+1			 50			 20			0.1		5	0.36262
patient		physician		1		1		k		k+1			 50			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			 50			1.0		1	0.13645
patient		physician		1		1		k		k+1			 50			 50			1.0		2	0.18692
patient		physician		1		1		k		k+1			 50			 50			1.0		3	0.23364
patient		physician		1		1		k		k+1			 50			 50			1.0		4	0.27103
patient		physician		1		1		k		k+1			 50			 50			1.0		5	0.30280
patient		physician		1		1		k		k+1			 50			 50			0.9		1	0.12523
patient		physician		1		1		k		k+1			 50			 50			0.9		2	0.18692
patient		physician		1		1		k		k+1			 50			 50			0.9		3	0.23551
patient		physician		1		1		k		k+1			 50			 50			0.9		4	0.26729
patient		physician		1		1		k		k+1			 50			 50			0.9		5	0.29533
patient		physician		1		1		k		k+1			 50			 50			0.8		1	0.12710
patient		physician		1		1		k		k+1			 50			 50			0.8		2	0.18505
patient		physician		1		1		k		k+1			 50			 50			0.8		3	0.23738
patient		physician		1		1		k		k+1			 50			 50			0.8		4	0.26916
patient		physician		1		1		k		k+1			 50			 50			0.8		5	0.29720
patient		physician		1		1		k		k+1			 50			 50			0.7		1	0.12523
patient		physician		1		1		k		k+1			 50			 50			0.7		2	0.18879
patient		physician		1		1		k		k+1			 50			 50			0.7		3	0.23738
patient		physician		1		1		k		k+1			 50			 50			0.7		4	0.27103
patient		physician		1		1		k		k+1			 50			 50			0.7		5	0.29907
patient		physician		1		1		k		k+1			 50			 50			0.6		1	0.12523
patient		physician		1		1		k		k+1			 50			 50			0.6		2	0.19252
patient		physician		1		1		k		k+1			 50			 50			0.6		3	0.23925
patient		physician		1		1		k		k+1			 50			 50			0.6		4	0.27290
patient		physician		1		1		k		k+1			 50			 50			0.6		5	0.30467
patient		physician		1		1		k		k+1			 50			 50			0.5		1	0.13271
patient		physician		1		1		k		k+1			 50			 50			0.5		2	0.19439
patient		physician		1		1		k		k+1			 50			 50			0.5		3	0.24112
patient		physician		1		1		k		k+1			 50			 50			0.5		4	0.27850
patient		physician		1		1		k		k+1			 50			 50			0.5		5	0.31589
patient		physician		1		1		k		k+1			 50			 50			0.4		1	0.13458
patient		physician		1		1		k		k+1			 50			 50			0.4		2	0.20561
patient		physician		1		1		k		k+1			 50			 50			0.4		3	0.24860
patient		physician		1		1		k		k+1			 50			 50			0.4		4	0.29346
patient		physician		1		1		k		k+1			 50			 50			0.4		5	0.32523
patient		physician		1		1		k		k+1			 50			 50			0.3		1	0.13645
patient		physician		1		1		k		k+1			 50			 50			0.3		2	0.22056
patient		physician		1		1		k		k+1			 50			 50			0.3		3	0.26355
patient		physician		1		1		k		k+1			 50			 50			0.3		4	0.30654
patient		physician		1		1		k		k+1			 50			 50			0.3		5	0.34019
patient		physician		1		1		k		k+1			 50			 50			0.2		1	0.15514
patient		physician		1		1		k		k+1			 50			 50			0.2		2	0.22991
patient		physician		1		1		k		k+1			 50			 50			0.2		3	0.28037
patient		physician		1		1		k		k+1			 50			 50			0.2		4	0.32710
patient		physician		1		1		k		k+1			 50			 50			0.2		5	0.35514
patient		physician		1		1		k		k+1			 50			 50			0.1		1	0.18318
patient		physician		1		1		k		k+1			 50			 50			0.1		2	0.26916
patient		physician		1		1		k		k+1			 50			 50			0.1		3	0.31589
patient		physician		1		1		k		k+1			 50			 50			0.1		4	0.34766
patient		physician		1		1		k		k+1			 50			 50			0.1		5	0.37383
patient		physician		1		1		k		k+1			 50			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			 50			100			1.0		1	0.13645
patient		physician		1		1		k		k+1			 50			100			1.0		2	0.18879
patient		physician		1		1		k		k+1			 50			100			1.0		3	0.23738
patient		physician		1		1		k		k+1			 50			100			1.0		4	0.26729
patient		physician		1		1		k		k+1			 50			100			1.0		5	0.28411
patient		physician		1		1		k		k+1			 50			100			0.9		1	0.12523
patient		physician		1		1		k		k+1			 50			100			0.9		2	0.19252
patient		physician		1		1		k		k+1			 50			100			0.9		3	0.23551
patient		physician		1		1		k		k+1			 50			100			0.9		4	0.26916
patient		physician		1		1		k		k+1			 50			100			0.9		5	0.28972
patient		physician		1		1		k		k+1			 50			100			0.8		1	0.12336
patient		physician		1		1		k		k+1			 50			100			0.8		2	0.19065
patient		physician		1		1		k		k+1			 50			100			0.8		3	0.23551
patient		physician		1		1		k		k+1			 50			100			0.8		4	0.27103
patient		physician		1		1		k		k+1			 50			100			0.8		5	0.28972
patient		physician		1		1		k		k+1			 50			100			0.7		1	0.12523
patient		physician		1		1		k		k+1			 50			100			0.7		2	0.19439
patient		physician		1		1		k		k+1			 50			100			0.7		3	0.23551
patient		physician		1		1		k		k+1			 50			100			0.7		4	0.27477
patient		physician		1		1		k		k+1			 50			100			0.7		5	0.29907
patient		physician		1		1		k		k+1			 50			100			0.6		1	0.12336
patient		physician		1		1		k		k+1			 50			100			0.6		2	0.19439
patient		physician		1		1		k		k+1			 50			100			0.6		3	0.24112
patient		physician		1		1		k		k+1			 50			100			0.6		4	0.27850
patient		physician		1		1		k		k+1			 50			100			0.6		5	0.30093
patient		physician		1		1		k		k+1			 50			100			0.5		1	0.13084
patient		physician		1		1		k		k+1			 50			100			0.5		2	0.19626
patient		physician		1		1		k		k+1			 50			100			0.5		3	0.24860
patient		physician		1		1		k		k+1			 50			100			0.5		4	0.28598
patient		physician		1		1		k		k+1			 50			100			0.5		5	0.31402
patient		physician		1		1		k		k+1			 50			100			0.4		1	0.14206
patient		physician		1		1		k		k+1			 50			100			0.4		2	0.21121
patient		physician		1		1		k		k+1			 50			100			0.4		3	0.25421
patient		physician		1		1		k		k+1			 50			100			0.4		4	0.30093
patient		physician		1		1		k		k+1			 50			100			0.4		5	0.32336
patient		physician		1		1		k		k+1			 50			100			0.3		1	0.14766
patient		physician		1		1		k		k+1			 50			100			0.3		2	0.21869
patient		physician		1		1		k		k+1			 50			100			0.3		3	0.26355
patient		physician		1		1		k		k+1			 50			100			0.3		4	0.31589
patient		physician		1		1		k		k+1			 50			100			0.3		5	0.34019
patient		physician		1		1		k		k+1			 50			100			0.2		1	0.15701
patient		physician		1		1		k		k+1			 50			100			0.2		2	0.23551
patient		physician		1		1		k		k+1			 50			100			0.2		3	0.29346
patient		physician		1		1		k		k+1			 50			100			0.2		4	0.32336
patient		physician		1		1		k		k+1			 50			100			0.2		5	0.34953
patient		physician		1		1		k		k+1			 50			100			0.1		1	0.18505
patient		physician		1		1		k		k+1			 50			100			0.1		2	0.26729
patient		physician		1		1		k		k+1			 50			100			0.1		3	0.32150
patient		physician		1		1		k		k+1			 50			100			0.1		4	0.34579
patient		physician		1		1		k		k+1			 50			100			0.1		5	0.37009
patient		physician		1		1		k		k+1			 50			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			 50			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			 50			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			 50			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			 50			100			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			  1			1.0		1	0.09159
patient		physician		1		1		k		k+1			100			  1			1.0		2	0.14579
patient		physician		1		1		k		k+1			100			  1			1.0		3	0.19252
patient		physician		1		1		k		k+1			100			  1			1.0		4	0.23364
patient		physician		1		1		k		k+1			100			  1			1.0		5	0.25234
patient		physician		1		1		k		k+1			100			  1			0.9		1	0.08411
patient		physician		1		1		k		k+1			100			  1			0.9		2	0.14579
patient		physician		1		1		k		k+1			100			  1			0.9		3	0.17944
patient		physician		1		1		k		k+1			100			  1			0.9		4	0.21682
patient		physician		1		1		k		k+1			100			  1			0.9		5	0.24486
patient		physician		1		1		k		k+1			100			  1			0.8		1	0.08598
patient		physician		1		1		k		k+1			100			  1			0.8		2	0.14579
patient		physician		1		1		k		k+1			100			  1			0.8		3	0.18318
patient		physician		1		1		k		k+1			100			  1			0.8		4	0.21682
patient		physician		1		1		k		k+1			100			  1			0.8		5	0.24299
patient		physician		1		1		k		k+1			100			  1			0.7		1	0.08785
patient		physician		1		1		k		k+1			100			  1			0.7		2	0.15140
patient		physician		1		1		k		k+1			100			  1			0.7		3	0.18318
patient		physician		1		1		k		k+1			100			  1			0.7		4	0.21869
patient		physician		1		1		k		k+1			100			  1			0.7		5	0.25234
patient		physician		1		1		k		k+1			100			  1			0.6		1	0.09346
patient		physician		1		1		k		k+1			100			  1			0.6		2	0.15514
patient		physician		1		1		k		k+1			100			  1			0.6		3	0.18692
patient		physician		1		1		k		k+1			100			  1			0.6		4	0.22617
patient		physician		1		1		k		k+1			100			  1			0.6		5	0.25607
patient		physician		1		1		k		k+1			100			  1			0.5		1	0.09907
patient		physician		1		1		k		k+1			100			  1			0.5		2	0.16075
patient		physician		1		1		k		k+1			100			  1			0.5		3	0.18879
patient		physician		1		1		k		k+1			100			  1			0.5		4	0.23364
patient		physician		1		1		k		k+1			100			  1			0.5		5	0.25981
patient		physician		1		1		k		k+1			100			  1			0.4		1	0.11215
patient		physician		1		1		k		k+1			100			  1			0.4		2	0.16822
patient		physician		1		1		k		k+1			100			  1			0.4		3	0.19065
patient		physician		1		1		k		k+1			100			  1			0.4		4	0.24299
patient		physician		1		1		k		k+1			100			  1			0.4		5	0.26355
patient		physician		1		1		k		k+1			100			  1			0.3		1	0.12150
patient		physician		1		1		k		k+1			100			  1			0.3		2	0.17196
patient		physician		1		1		k		k+1			100			  1			0.3		3	0.20748
patient		physician		1		1		k		k+1			100			  1			0.3		4	0.25234
patient		physician		1		1		k		k+1			100			  1			0.3		5	0.27850
patient		physician		1		1		k		k+1			100			  1			0.2		1	0.13832
patient		physician		1		1		k		k+1			100			  1			0.2		2	0.20561
patient		physician		1		1		k		k+1			100			  1			0.2		3	0.23925
patient		physician		1		1		k		k+1			100			  1			0.2		4	0.28411
patient		physician		1		1		k		k+1			100			  1			0.2		5	0.31776
patient		physician		1		1		k		k+1			100			  1			0.1		1	0.17570
patient		physician		1		1		k		k+1			100			  1			0.1		2	0.25421
patient		physician		1		1		k		k+1			100			  1			0.1		3	0.29533
patient		physician		1		1		k		k+1			100			  1			0.1		4	0.32897
patient		physician		1		1		k		k+1			100			  1			0.1		5	0.35140
patient		physician		1		1		k		k+1			100			  1			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			  1			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			  1			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			  1			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			  1			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			  2			1.0		1	0.08785
patient		physician		1		1		k		k+1			100			  2			1.0		2	0.14019
patient		physician		1		1		k		k+1			100			  2			1.0		3	0.18131
patient		physician		1		1		k		k+1			100			  2			1.0		4	0.21121
patient		physician		1		1		k		k+1			100			  2			1.0		5	0.23364
patient		physician		1		1		k		k+1			100			  2			0.9		1	0.08037
patient		physician		1		1		k		k+1			100			  2			0.9		2	0.13645
patient		physician		1		1		k		k+1			100			  2			0.9		3	0.17009
patient		physician		1		1		k		k+1			100			  2			0.9		4	0.19626
patient		physician		1		1		k		k+1			100			  2			0.9		5	0.22243
patient		physician		1		1		k		k+1			100			  2			0.8		1	0.08224
patient		physician		1		1		k		k+1			100			  2			0.8		2	0.13645
patient		physician		1		1		k		k+1			100			  2			0.8		3	0.17196
patient		physician		1		1		k		k+1			100			  2			0.8		4	0.19626
patient		physician		1		1		k		k+1			100			  2			0.8		5	0.22056
patient		physician		1		1		k		k+1			100			  2			0.7		1	0.08224
patient		physician		1		1		k		k+1			100			  2			0.7		2	0.14206
patient		physician		1		1		k		k+1			100			  2			0.7		3	0.17383
patient		physician		1		1		k		k+1			100			  2			0.7		4	0.19813
patient		physician		1		1		k		k+1			100			  2			0.7		5	0.22056
patient		physician		1		1		k		k+1			100			  2			0.6		1	0.08785
patient		physician		1		1		k		k+1			100			  2			0.6		2	0.14393
patient		physician		1		1		k		k+1			100			  2			0.6		3	0.17383
patient		physician		1		1		k		k+1			100			  2			0.6		4	0.20000
patient		physician		1		1		k		k+1			100			  2			0.6		5	0.22617
patient		physician		1		1		k		k+1			100			  2			0.5		1	0.09533
patient		physician		1		1		k		k+1			100			  2			0.5		2	0.14579
patient		physician		1		1		k		k+1			100			  2			0.5		3	0.17944
patient		physician		1		1		k		k+1			100			  2			0.5		4	0.20935
patient		physician		1		1		k		k+1			100			  2			0.5		5	0.23364
patient		physician		1		1		k		k+1			100			  2			0.4		1	0.10093
patient		physician		1		1		k		k+1			100			  2			0.4		2	0.15514
patient		physician		1		1		k		k+1			100			  2			0.4		3	0.17944
patient		physician		1		1		k		k+1			100			  2			0.4		4	0.21682
patient		physician		1		1		k		k+1			100			  2			0.4		5	0.24112
patient		physician		1		1		k		k+1			100			  2			0.3		1	0.10654
patient		physician		1		1		k		k+1			100			  2			0.3		2	0.16262
patient		physician		1		1		k		k+1			100			  2			0.3		3	0.19439
patient		physician		1		1		k		k+1			100			  2			0.3		4	0.23178
patient		physician		1		1		k		k+1			100			  2			0.3		5	0.25234
patient		physician		1		1		k		k+1			100			  2			0.2		1	0.12150
patient		physician		1		1		k		k+1			100			  2			0.2		2	0.18879
patient		physician		1		1		k		k+1			100			  2			0.2		3	0.22804
patient		physician		1		1		k		k+1			100			  2			0.2		4	0.27290
patient		physician		1		1		k		k+1			100			  2			0.2		5	0.31028
patient		physician		1		1		k		k+1			100			  2			0.1		1	0.16636
patient		physician		1		1		k		k+1			100			  2			0.1		2	0.24486
patient		physician		1		1		k		k+1			100			  2			0.1		3	0.29346
patient		physician		1		1		k		k+1			100			  2			0.1		4	0.32336
patient		physician		1		1		k		k+1			100			  2			0.1		5	0.34206
patient		physician		1		1		k		k+1			100			  2			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			  2			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			  2			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			  2			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			  2			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			  3			1.0		1	0.07477
patient		physician		1		1		k		k+1			100			  3			1.0		2	0.12710
patient		physician		1		1		k		k+1			100			  3			1.0		3	0.16075
patient		physician		1		1		k		k+1			100			  3			1.0		4	0.19065
patient		physician		1		1		k		k+1			100			  3			1.0		5	0.21682
patient		physician		1		1		k		k+1			100			  3			0.9		1	0.07103
patient		physician		1		1		k		k+1			100			  3			0.9		2	0.12150
patient		physician		1		1		k		k+1			100			  3			0.9		3	0.15140
patient		physician		1		1		k		k+1			100			  3			0.9		4	0.18505
patient		physician		1		1		k		k+1			100			  3			0.9		5	0.20935
patient		physician		1		1		k		k+1			100			  3			0.8		1	0.07290
patient		physician		1		1		k		k+1			100			  3			0.8		2	0.12150
patient		physician		1		1		k		k+1			100			  3			0.8		3	0.15327
patient		physician		1		1		k		k+1			100			  3			0.8		4	0.18692
patient		physician		1		1		k		k+1			100			  3			0.8		5	0.20748
patient		physician		1		1		k		k+1			100			  3			0.7		1	0.07664
patient		physician		1		1		k		k+1			100			  3			0.7		2	0.12710
patient		physician		1		1		k		k+1			100			  3			0.7		3	0.15140
patient		physician		1		1		k		k+1			100			  3			0.7		4	0.19065
patient		physician		1		1		k		k+1			100			  3			0.7		5	0.21121
patient		physician		1		1		k		k+1			100			  3			0.6		1	0.08037
patient		physician		1		1		k		k+1			100			  3			0.6		2	0.13084
patient		physician		1		1		k		k+1			100			  3			0.6		3	0.15701
patient		physician		1		1		k		k+1			100			  3			0.6		4	0.19439
patient		physician		1		1		k		k+1			100			  3			0.6		5	0.21682
patient		physician		1		1		k		k+1			100			  3			0.5		1	0.08785
patient		physician		1		1		k		k+1			100			  3			0.5		2	0.13645
patient		physician		1		1		k		k+1			100			  3			0.5		3	0.16075
patient		physician		1		1		k		k+1			100			  3			0.5		4	0.20000
patient		physician		1		1		k		k+1			100			  3			0.5		5	0.22617
patient		physician		1		1		k		k+1			100			  3			0.4		1	0.09720
patient		physician		1		1		k		k+1			100			  3			0.4		2	0.14393
patient		physician		1		1		k		k+1			100			  3			0.4		3	0.16822
patient		physician		1		1		k		k+1			100			  3			0.4		4	0.21121
patient		physician		1		1		k		k+1			100			  3			0.4		5	0.23738
patient		physician		1		1		k		k+1			100			  3			0.3		1	0.09907
patient		physician		1		1		k		k+1			100			  3			0.3		2	0.14953
patient		physician		1		1		k		k+1			100			  3			0.3		3	0.17944
patient		physician		1		1		k		k+1			100			  3			0.3		4	0.21869
patient		physician		1		1		k		k+1			100			  3			0.3		5	0.24860
patient		physician		1		1		k		k+1			100			  3			0.2		1	0.11589
patient		physician		1		1		k		k+1			100			  3			0.2		2	0.18879
patient		physician		1		1		k		k+1			100			  3			0.2		3	0.22991
patient		physician		1		1		k		k+1			100			  3			0.2		4	0.26168
patient		physician		1		1		k		k+1			100			  3			0.2		5	0.29533
patient		physician		1		1		k		k+1			100			  3			0.1		1	0.16262
patient		physician		1		1		k		k+1			100			  3			0.1		2	0.24299
patient		physician		1		1		k		k+1			100			  3			0.1		3	0.28972
patient		physician		1		1		k		k+1			100			  3			0.1		4	0.31963
patient		physician		1		1		k		k+1			100			  3			0.1		5	0.33271
patient		physician		1		1		k		k+1			100			  3			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			  3			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			  3			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			  3			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			  3			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			  4			1.0		1	0.06916
patient		physician		1		1		k		k+1			100			  4			1.0		2	0.11589
patient		physician		1		1		k		k+1			100			  4			1.0		3	0.15327
patient		physician		1		1		k		k+1			100			  4			1.0		4	0.18505
patient		physician		1		1		k		k+1			100			  4			1.0		5	0.21308
patient		physician		1		1		k		k+1			100			  4			0.9		1	0.06355
patient		physician		1		1		k		k+1			100			  4			0.9		2	0.11402
patient		physician		1		1		k		k+1			100			  4			0.9		3	0.14206
patient		physician		1		1		k		k+1			100			  4			0.9		4	0.17757
patient		physician		1		1		k		k+1			100			  4			0.9		5	0.20374
patient		physician		1		1		k		k+1			100			  4			0.8		1	0.06355
patient		physician		1		1		k		k+1			100			  4			0.8		2	0.11402
patient		physician		1		1		k		k+1			100			  4			0.8		3	0.14579
patient		physician		1		1		k		k+1			100			  4			0.8		4	0.17944
patient		physician		1		1		k		k+1			100			  4			0.8		5	0.20187
patient		physician		1		1		k		k+1			100			  4			0.7		1	0.06729
patient		physician		1		1		k		k+1			100			  4			0.7		2	0.11963
patient		physician		1		1		k		k+1			100			  4			0.7		3	0.14393
patient		physician		1		1		k		k+1			100			  4			0.7		4	0.18131
patient		physician		1		1		k		k+1			100			  4			0.7		5	0.20748
patient		physician		1		1		k		k+1			100			  4			0.6		1	0.07103
patient		physician		1		1		k		k+1			100			  4			0.6		2	0.12336
patient		physician		1		1		k		k+1			100			  4			0.6		3	0.15140
patient		physician		1		1		k		k+1			100			  4			0.6		4	0.18692
patient		physician		1		1		k		k+1			100			  4			0.6		5	0.21495
patient		physician		1		1		k		k+1			100			  4			0.5		1	0.07850
patient		physician		1		1		k		k+1			100			  4			0.5		2	0.12897
patient		physician		1		1		k		k+1			100			  4			0.5		3	0.15514
patient		physician		1		1		k		k+1			100			  4			0.5		4	0.19252
patient		physician		1		1		k		k+1			100			  4			0.5		5	0.22430
patient		physician		1		1		k		k+1			100			  4			0.4		1	0.08972
patient		physician		1		1		k		k+1			100			  4			0.4		2	0.13832
patient		physician		1		1		k		k+1			100			  4			0.4		3	0.16262
patient		physician		1		1		k		k+1			100			  4			0.4		4	0.20374
patient		physician		1		1		k		k+1			100			  4			0.4		5	0.23364
patient		physician		1		1		k		k+1			100			  4			0.3		1	0.08972
patient		physician		1		1		k		k+1			100			  4			0.3		2	0.13645
patient		physician		1		1		k		k+1			100			  4			0.3		3	0.17196
patient		physician		1		1		k		k+1			100			  4			0.3		4	0.21308
patient		physician		1		1		k		k+1			100			  4			0.3		5	0.24860
patient		physician		1		1		k		k+1			100			  4			0.2		1	0.11215
patient		physician		1		1		k		k+1			100			  4			0.2		2	0.18318
patient		physician		1		1		k		k+1			100			  4			0.2		3	0.22617
patient		physician		1		1		k		k+1			100			  4			0.2		4	0.25794
patient		physician		1		1		k		k+1			100			  4			0.2		5	0.29346
patient		physician		1		1		k		k+1			100			  4			0.1		1	0.16822
patient		physician		1		1		k		k+1			100			  4			0.1		2	0.24112
patient		physician		1		1		k		k+1			100			  4			0.1		3	0.28598
patient		physician		1		1		k		k+1			100			  4			0.1		4	0.31776
patient		physician		1		1		k		k+1			100			  4			0.1		5	0.33458
patient		physician		1		1		k		k+1			100			  4			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			  4			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			  4			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			  4			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			  4			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			  5			1.0		1	0.06542
patient		physician		1		1		k		k+1			100			  5			1.0		2	0.11028
patient		physician		1		1		k		k+1			100			  5			1.0		3	0.15140
patient		physician		1		1		k		k+1			100			  5			1.0		4	0.18131
patient		physician		1		1		k		k+1			100			  5			1.0		5	0.20748
patient		physician		1		1		k		k+1			100			  5			0.9		1	0.05981
patient		physician		1		1		k		k+1			100			  5			0.9		2	0.11215
patient		physician		1		1		k		k+1			100			  5			0.9		3	0.14393
patient		physician		1		1		k		k+1			100			  5			0.9		4	0.17196
patient		physician		1		1		k		k+1			100			  5			0.9		5	0.20000
patient		physician		1		1		k		k+1			100			  5			0.8		1	0.05981
patient		physician		1		1		k		k+1			100			  5			0.8		2	0.11215
patient		physician		1		1		k		k+1			100			  5			0.8		3	0.14579
patient		physician		1		1		k		k+1			100			  5			0.8		4	0.17196
patient		physician		1		1		k		k+1			100			  5			0.8		5	0.20000
patient		physician		1		1		k		k+1			100			  5			0.7		1	0.06168
patient		physician		1		1		k		k+1			100			  5			0.7		2	0.11776
patient		physician		1		1		k		k+1			100			  5			0.7		3	0.14579
patient		physician		1		1		k		k+1			100			  5			0.7		4	0.17757
patient		physician		1		1		k		k+1			100			  5			0.7		5	0.20561
patient		physician		1		1		k		k+1			100			  5			0.6		1	0.06542
patient		physician		1		1		k		k+1			100			  5			0.6		2	0.12150
patient		physician		1		1		k		k+1			100			  5			0.6		3	0.15140
patient		physician		1		1		k		k+1			100			  5			0.6		4	0.18131
patient		physician		1		1		k		k+1			100			  5			0.6		5	0.20935
patient		physician		1		1		k		k+1			100			  5			0.5		1	0.07103
patient		physician		1		1		k		k+1			100			  5			0.5		2	0.12523
patient		physician		1		1		k		k+1			100			  5			0.5		3	0.15701
patient		physician		1		1		k		k+1			100			  5			0.5		4	0.19065
patient		physician		1		1		k		k+1			100			  5			0.5		5	0.21869
patient		physician		1		1		k		k+1			100			  5			0.4		1	0.08411
patient		physician		1		1		k		k+1			100			  5			0.4		2	0.13645
patient		physician		1		1		k		k+1			100			  5			0.4		3	0.16449
patient		physician		1		1		k		k+1			100			  5			0.4		4	0.20561
patient		physician		1		1		k		k+1			100			  5			0.4		5	0.22243
patient		physician		1		1		k		k+1			100			  5			0.3		1	0.08598
patient		physician		1		1		k		k+1			100			  5			0.3		2	0.13271
patient		physician		1		1		k		k+1			100			  5			0.3		3	0.17570
patient		physician		1		1		k		k+1			100			  5			0.3		4	0.20935
patient		physician		1		1		k		k+1			100			  5			0.3		5	0.24673
patient		physician		1		1		k		k+1			100			  5			0.2		1	0.11028
patient		physician		1		1		k		k+1			100			  5			0.2		2	0.17383
patient		physician		1		1		k		k+1			100			  5			0.2		3	0.22617
patient		physician		1		1		k		k+1			100			  5			0.2		4	0.25607
patient		physician		1		1		k		k+1			100			  5			0.2		5	0.28598
patient		physician		1		1		k		k+1			100			  5			0.1		1	0.17383
patient		physician		1		1		k		k+1			100			  5			0.1		2	0.23738
patient		physician		1		1		k		k+1			100			  5			0.1		3	0.28598
patient		physician		1		1		k		k+1			100			  5			0.1		4	0.31589
patient		physician		1		1		k		k+1			100			  5			0.1		5	0.33271
patient		physician		1		1		k		k+1			100			  5			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			  5			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			  5			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			  5			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			  5			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			 10			1.0		1	0.06168
patient		physician		1		1		k		k+1			100			 10			1.0		2	0.11402
patient		physician		1		1		k		k+1			100			 10			1.0		3	0.14766
patient		physician		1		1		k		k+1			100			 10			1.0		4	0.17383
patient		physician		1		1		k		k+1			100			 10			1.0		5	0.20000
patient		physician		1		1		k		k+1			100			 10			0.9		1	0.05607
patient		physician		1		1		k		k+1			100			 10			0.9		2	0.11589
patient		physician		1		1		k		k+1			100			 10			0.9		3	0.14579
patient		physician		1		1		k		k+1			100			 10			0.9		4	0.17009
patient		physician		1		1		k		k+1			100			 10			0.9		5	0.18692
patient		physician		1		1		k		k+1			100			 10			0.8		1	0.05607
patient		physician		1		1		k		k+1			100			 10			0.8		2	0.11963
patient		physician		1		1		k		k+1			100			 10			0.8		3	0.14766
patient		physician		1		1		k		k+1			100			 10			0.8		4	0.17009
patient		physician		1		1		k		k+1			100			 10			0.8		5	0.18692
patient		physician		1		1		k		k+1			100			 10			0.7		1	0.05607
patient		physician		1		1		k		k+1			100			 10			0.7		2	0.12710
patient		physician		1		1		k		k+1			100			 10			0.7		3	0.14766
patient		physician		1		1		k		k+1			100			 10			0.7		4	0.16822
patient		physician		1		1		k		k+1			100			 10			0.7		5	0.18692
patient		physician		1		1		k		k+1			100			 10			0.6		1	0.06355
patient		physician		1		1		k		k+1			100			 10			0.6		2	0.12710
patient		physician		1		1		k		k+1			100			 10			0.6		3	0.14953
patient		physician		1		1		k		k+1			100			 10			0.6		4	0.17196
patient		physician		1		1		k		k+1			100			 10			0.6		5	0.19252
patient		physician		1		1		k		k+1			100			 10			0.5		1	0.07477
patient		physician		1		1		k		k+1			100			 10			0.5		2	0.13271
patient		physician		1		1		k		k+1			100			 10			0.5		3	0.15140
patient		physician		1		1		k		k+1			100			 10			0.5		4	0.18131
patient		physician		1		1		k		k+1			100			 10			0.5		5	0.20935
patient		physician		1		1		k		k+1			100			 10			0.4		1	0.08598
patient		physician		1		1		k		k+1			100			 10			0.4		2	0.14393
patient		physician		1		1		k		k+1			100			 10			0.4		3	0.16822
patient		physician		1		1		k		k+1			100			 10			0.4		4	0.19439
patient		physician		1		1		k		k+1			100			 10			0.4		5	0.21869
patient		physician		1		1		k		k+1			100			 10			0.3		1	0.10093
patient		physician		1		1		k		k+1			100			 10			0.3		2	0.13832
patient		physician		1		1		k		k+1			100			 10			0.3		3	0.17383
patient		physician		1		1		k		k+1			100			 10			0.3		4	0.21121
patient		physician		1		1		k		k+1			100			 10			0.3		5	0.23178
patient		physician		1		1		k		k+1			100			 10			0.2		1	0.11215
patient		physician		1		1		k		k+1			100			 10			0.2		2	0.16822
patient		physician		1		1		k		k+1			100			 10			0.2		3	0.22056
patient		physician		1		1		k		k+1			100			 10			0.2		4	0.25234
patient		physician		1		1		k		k+1			100			 10			0.2		5	0.27290
patient		physician		1		1		k		k+1			100			 10			0.1		1	0.18318
patient		physician		1		1		k		k+1			100			 10			0.1		2	0.23551
patient		physician		1		1		k		k+1			100			 10			0.1		3	0.27477
patient		physician		1		1		k		k+1			100			 10			0.1		4	0.30467
patient		physician		1		1		k		k+1			100			 10			0.1		5	0.31589
patient		physician		1		1		k		k+1			100			 10			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			 10			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			 10			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			 10			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			 10			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			 20			1.0		1	0.08785
patient		physician		1		1		k		k+1			100			 20			1.0		2	0.13271
patient		physician		1		1		k		k+1			100			 20			1.0		3	0.15701
patient		physician		1		1		k		k+1			100			 20			1.0		4	0.19252
patient		physician		1		1		k		k+1			100			 20			1.0		5	0.22617
patient		physician		1		1		k		k+1			100			 20			0.9		1	0.08037
patient		physician		1		1		k		k+1			100			 20			0.9		2	0.12710
patient		physician		1		1		k		k+1			100			 20			0.9		3	0.15514
patient		physician		1		1		k		k+1			100			 20			0.9		4	0.18879
patient		physician		1		1		k		k+1			100			 20			0.9		5	0.21682
patient		physician		1		1		k		k+1			100			 20			0.8		1	0.08037
patient		physician		1		1		k		k+1			100			 20			0.8		2	0.12897
patient		physician		1		1		k		k+1			100			 20			0.8		3	0.15701
patient		physician		1		1		k		k+1			100			 20			0.8		4	0.18879
patient		physician		1		1		k		k+1			100			 20			0.8		5	0.21682
patient		physician		1		1		k		k+1			100			 20			0.7		1	0.08411
patient		physician		1		1		k		k+1			100			 20			0.7		2	0.13645
patient		physician		1		1		k		k+1			100			 20			0.7		3	0.15514
patient		physician		1		1		k		k+1			100			 20			0.7		4	0.18692
patient		physician		1		1		k		k+1			100			 20			0.7		5	0.22243
patient		physician		1		1		k		k+1			100			 20			0.6		1	0.08598
patient		physician		1		1		k		k+1			100			 20			0.6		2	0.13458
patient		physician		1		1		k		k+1			100			 20			0.6		3	0.15701
patient		physician		1		1		k		k+1			100			 20			0.6		4	0.18879
patient		physician		1		1		k		k+1			100			 20			0.6		5	0.22804
patient		physician		1		1		k		k+1			100			 20			0.5		1	0.09907
patient		physician		1		1		k		k+1			100			 20			0.5		2	0.14019
patient		physician		1		1		k		k+1			100			 20			0.5		3	0.16075
patient		physician		1		1		k		k+1			100			 20			0.5		4	0.19065
patient		physician		1		1		k		k+1			100			 20			0.5		5	0.24112
patient		physician		1		1		k		k+1			100			 20			0.4		1	0.11028
patient		physician		1		1		k		k+1			100			 20			0.4		2	0.14766
patient		physician		1		1		k		k+1			100			 20			0.4		3	0.16822
patient		physician		1		1		k		k+1			100			 20			0.4		4	0.20935
patient		physician		1		1		k		k+1			100			 20			0.4		5	0.25607
patient		physician		1		1		k		k+1			100			 20			0.3		1	0.11589
patient		physician		1		1		k		k+1			100			 20			0.3		2	0.15140
patient		physician		1		1		k		k+1			100			 20			0.3		3	0.19065
patient		physician		1		1		k		k+1			100			 20			0.3		4	0.22991
patient		physician		1		1		k		k+1			100			 20			0.3		5	0.27103
patient		physician		1		1		k		k+1			100			 20			0.2		1	0.12523
patient		physician		1		1		k		k+1			100			 20			0.2		2	0.17757
patient		physician		1		1		k		k+1			100			 20			0.2		3	0.22991
patient		physician		1		1		k		k+1			100			 20			0.2		4	0.26542
patient		physician		1		1		k		k+1			100			 20			0.2		5	0.29720
patient		physician		1		1		k		k+1			100			 20			0.1		1	0.17757
patient		physician		1		1		k		k+1			100			 20			0.1		2	0.23364
patient		physician		1		1		k		k+1			100			 20			0.1		3	0.27664
patient		physician		1		1		k		k+1			100			 20			0.1		4	0.30280
patient		physician		1		1		k		k+1			100			 20			0.1		5	0.33458
patient		physician		1		1		k		k+1			100			 20			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			 20			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			 20			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			 20			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			 20			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			 50			1.0		1	0.09159
patient		physician		1		1		k		k+1			100			 50			1.0		2	0.13458
patient		physician		1		1		k		k+1			100			 50			1.0		3	0.16822
patient		physician		1		1		k		k+1			100			 50			1.0		4	0.19439
patient		physician		1		1		k		k+1			100			 50			1.0		5	0.21682
patient		physician		1		1		k		k+1			100			 50			0.9		1	0.08037
patient		physician		1		1		k		k+1			100			 50			0.9		2	0.14019
patient		physician		1		1		k		k+1			100			 50			0.9		3	0.16822
patient		physician		1		1		k		k+1			100			 50			0.9		4	0.18879
patient		physician		1		1		k		k+1			100			 50			0.9		5	0.20935
patient		physician		1		1		k		k+1			100			 50			0.8		1	0.08411
patient		physician		1		1		k		k+1			100			 50			0.8		2	0.14393
patient		physician		1		1		k		k+1			100			 50			0.8		3	0.16822
patient		physician		1		1		k		k+1			100			 50			0.8		4	0.18879
patient		physician		1		1		k		k+1			100			 50			0.8		5	0.21121
patient		physician		1		1		k		k+1			100			 50			0.7		1	0.08785
patient		physician		1		1		k		k+1			100			 50			0.7		2	0.14579
patient		physician		1		1		k		k+1			100			 50			0.7		3	0.16822
patient		physician		1		1		k		k+1			100			 50			0.7		4	0.18879
patient		physician		1		1		k		k+1			100			 50			0.7		5	0.21495
patient		physician		1		1		k		k+1			100			 50			0.6		1	0.09159
patient		physician		1		1		k		k+1			100			 50			0.6		2	0.14393
patient		physician		1		1		k		k+1			100			 50			0.6		3	0.17009
patient		physician		1		1		k		k+1			100			 50			0.6		4	0.19065
patient		physician		1		1		k		k+1			100			 50			0.6		5	0.22617
patient		physician		1		1		k		k+1			100			 50			0.5		1	0.09907
patient		physician		1		1		k		k+1			100			 50			0.5		2	0.15140
patient		physician		1		1		k		k+1			100			 50			0.5		3	0.17196
patient		physician		1		1		k		k+1			100			 50			0.5		4	0.19813
patient		physician		1		1		k		k+1			100			 50			0.5		5	0.22991
patient		physician		1		1		k		k+1			100			 50			0.4		1	0.11402
patient		physician		1		1		k		k+1			100			 50			0.4		2	0.15514
patient		physician		1		1		k		k+1			100			 50			0.4		3	0.18131
patient		physician		1		1		k		k+1			100			 50			0.4		4	0.20935
patient		physician		1		1		k		k+1			100			 50			0.4		5	0.24299
patient		physician		1		1		k		k+1			100			 50			0.3		1	0.11776
patient		physician		1		1		k		k+1			100			 50			0.3		2	0.15888
patient		physician		1		1		k		k+1			100			 50			0.3		3	0.19439
patient		physician		1		1		k		k+1			100			 50			0.3		4	0.22243
patient		physician		1		1		k		k+1			100			 50			0.3		5	0.26542
patient		physician		1		1		k		k+1			100			 50			0.2		1	0.13458
patient		physician		1		1		k		k+1			100			 50			0.2		2	0.17383
patient		physician		1		1		k		k+1			100			 50			0.2		3	0.22804
patient		physician		1		1		k		k+1			100			 50			0.2		4	0.26729
patient		physician		1		1		k		k+1			100			 50			0.2		5	0.29346
patient		physician		1		1		k		k+1			100			 50			0.1		1	0.17383
patient		physician		1		1		k		k+1			100			 50			0.1		2	0.23178
patient		physician		1		1		k		k+1			100			 50			0.1		3	0.28224
patient		physician		1		1		k		k+1			100			 50			0.1		4	0.30467
patient		physician		1		1		k		k+1			100			 50			0.1		5	0.33084
patient		physician		1		1		k		k+1			100			 50			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			 50			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			 50			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			 50			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			 50			0.0		5	0.39252
patient		physician		1		1		k		k+1			100			100			1.0		1	0.09159
patient		physician		1		1		k		k+1			100			100			1.0		2	0.13832
patient		physician		1		1		k		k+1			100			100			1.0		3	0.17009
patient		physician		1		1		k		k+1			100			100			1.0		4	0.19439
patient		physician		1		1		k		k+1			100			100			1.0		5	0.22056
patient		physician		1		1		k		k+1			100			100			0.9		1	0.08037
patient		physician		1		1		k		k+1			100			100			0.9		2	0.13832
patient		physician		1		1		k		k+1			100			100			0.9		3	0.17196
patient		physician		1		1		k		k+1			100			100			0.9		4	0.19252
patient		physician		1		1		k		k+1			100			100			0.9		5	0.21869
patient		physician		1		1		k		k+1			100			100			0.8		1	0.08598
patient		physician		1		1		k		k+1			100			100			0.8		2	0.14019
patient		physician		1		1		k		k+1			100			100			0.8		3	0.17196
patient		physician		1		1		k		k+1			100			100			0.8		4	0.19626
patient		physician		1		1		k		k+1			100			100			0.8		5	0.21869
patient		physician		1		1		k		k+1			100			100			0.7		1	0.08972
patient		physician		1		1		k		k+1			100			100			0.7		2	0.13832
patient		physician		1		1		k		k+1			100			100			0.7		3	0.17383
patient		physician		1		1		k		k+1			100			100			0.7		4	0.19439
patient		physician		1		1		k		k+1			100			100			0.7		5	0.21869
patient		physician		1		1		k		k+1			100			100			0.6		1	0.09159
patient		physician		1		1		k		k+1			100			100			0.6		2	0.14206
patient		physician		1		1		k		k+1			100			100			0.6		3	0.17383
patient		physician		1		1		k		k+1			100			100			0.6		4	0.19626
patient		physician		1		1		k		k+1			100			100			0.6		5	0.22617
patient		physician		1		1		k		k+1			100			100			0.5		1	0.09907
patient		physician		1		1		k		k+1			100			100			0.5		2	0.15140
patient		physician		1		1		k		k+1			100			100			0.5		3	0.17570
patient		physician		1		1		k		k+1			100			100			0.5		4	0.20187
patient		physician		1		1		k		k+1			100			100			0.5		5	0.23364
patient		physician		1		1		k		k+1			100			100			0.4		1	0.11402
patient		physician		1		1		k		k+1			100			100			0.4		2	0.15514
patient		physician		1		1		k		k+1			100			100			0.4		3	0.18879
patient		physician		1		1		k		k+1			100			100			0.4		4	0.20935
patient		physician		1		1		k		k+1			100			100			0.4		5	0.24486
patient		physician		1		1		k		k+1			100			100			0.3		1	0.11776
patient		physician		1		1		k		k+1			100			100			0.3		2	0.15701
patient		physician		1		1		k		k+1			100			100			0.3		3	0.19813
patient		physician		1		1		k		k+1			100			100			0.3		4	0.22430
patient		physician		1		1		k		k+1			100			100			0.3		5	0.26542
patient		physician		1		1		k		k+1			100			100			0.2		1	0.12897
patient		physician		1		1		k		k+1			100			100			0.2		2	0.17570
patient		physician		1		1		k		k+1			100			100			0.2		3	0.23178
patient		physician		1		1		k		k+1			100			100			0.2		4	0.26168
patient		physician		1		1		k		k+1			100			100			0.2		5	0.30093
patient		physician		1		1		k		k+1			100			100			0.1		1	0.17196
patient		physician		1		1		k		k+1			100			100			0.1		2	0.22617
patient		physician		1		1		k		k+1			100			100			0.1		3	0.28224
patient		physician		1		1		k		k+1			100			100			0.1		4	0.30841
patient		physician		1		1		k		k+1			100			100			0.1		5	0.32336
patient		physician		1		1		k		k+1			100			100			0.0		1	0.20187
patient		physician		1		1		k		k+1			100			100			0.0		2	0.29720
patient		physician		1		1		k		k+1			100			100			0.0		3	0.33832
patient		physician		1		1		k		k+1			100			100			0.0		4	0.37757
patient		physician		1		1		k		k+1			100			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			  1			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			  1			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			  1			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			  1			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			  1			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			  1			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			  1			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			  1			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			  1			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			  1			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			  1			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			  1			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			  1			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			  1			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			  1			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			  1			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			  1			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			  1			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			  1			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			  1			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			  1			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			  1			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			  1			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			  1			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			  1			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			  1			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			  1			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			  1			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			  1			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			  2			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			  2			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			  2			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			  2			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			  2			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			  2			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			  2			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			  2			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			  2			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			  2			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			  2			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			  2			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			  2			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			  2			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			  2			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			  2			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			  2			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			  2			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			  2			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			  2			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			  2			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			  2			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			  2			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			  2			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			  2			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			  2			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			  2			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			  2			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			  2			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			  3			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			  3			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			  3			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			  3			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			  3			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			  3			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			  3			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			  3			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			  3			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			  3			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			  3			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			  3			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			  3			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			  3			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			  3			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			  3			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			  3			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			  3			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			  3			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			  3			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			  3			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			  3			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			  3			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			  3			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			  3			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			  3			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			  3			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			  3			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			  3			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			  4			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			  4			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			  4			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			  4			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			  4			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			  4			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			  4			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			  4			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			  4			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			  4			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			  4			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			  4			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			  4			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			  4			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			  4			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			  4			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			  4			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			  4			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			  4			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			  4			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			  4			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			  4			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			  4			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			  4			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			  4			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			  4			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			  4			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			  4			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			  4			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			  5			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			  5			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			  5			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			  5			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			  5			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			  5			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			  5			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			  5			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			  5			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			  5			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			  5			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			  5			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			  5			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			  5			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			  5			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			  5			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			  5			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			  5			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			  5			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			  5			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			  5			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			  5			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			  5			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			  5			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			  5			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			  5			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			  5			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			  5			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			  5			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			 10			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			 10			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			 10			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			 10			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			 10			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			 10			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			 10			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			 10			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			 10			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			 10			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			 10			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			 10			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			 10			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			 10			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			 10			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			 10			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			 10			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			 10			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			 10			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			 10			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			 10			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			 10			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			 10			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			 10			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			 10			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			 10			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			 10			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			 10			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			 10			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			 20			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			 20			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			 20			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			 20			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			 20			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			 20			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			 20			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			 20			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			 20			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			 20			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			 20			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			 20			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			 20			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			 20			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			 20			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			 20			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			 20			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			 20			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			 20			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			 20			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			 20			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			 20			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			 20			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			 20			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			 20			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			 20			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			 20			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			 20			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			 20			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			 50			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			 50			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			 50			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			 50			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			 50			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			 50			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			 50			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			 50			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			 50			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			 50			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			 50			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			 50			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			 50			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			 50			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			 50			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			 50			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			 50			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			 50			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			 50			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			 50			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			 50			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			 50			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			 50			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			 50			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			 50			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			 50			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			 50			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			 50			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			 50			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			  1			100			1.0		1	0.24860
physician		patient		1		1		k		k+1			  1			100			1.0		2	0.35514
physician		patient		1		1		k		k+1			  1			100			1.0		3	0.40561
physician		patient		1		1		k		k+1			  1			100			1.0		4	0.41682
physician		patient		1		1		k		k+1			  1			100			1.0		5	0.42804
physician		patient		1		1		k		k+1			  1			100			0.9		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.9		2	0.36075
physician		patient		1		1		k		k+1			  1			100			0.9		3	0.42430
physician		patient		1		1		k		k+1			  1			100			0.9		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.9		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.8		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.8		2	0.36075
physician		patient		1		1		k		k+1			  1			100			0.8		3	0.42430
physician		patient		1		1		k		k+1			  1			100			0.8		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.8		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.7		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.7		2	0.36075
physician		patient		1		1		k		k+1			  1			100			0.7		3	0.42243
physician		patient		1		1		k		k+1			  1			100			0.7		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.7		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.6		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.6		2	0.36262
physician		patient		1		1		k		k+1			  1			100			0.6		3	0.42243
physician		patient		1		1		k		k+1			  1			100			0.6		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.6		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.5		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.5		2	0.36262
physician		patient		1		1		k		k+1			  1			100			0.5		3	0.42243
physician		patient		1		1		k		k+1			  1			100			0.5		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.5		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.4		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.4		2	0.36075
physician		patient		1		1		k		k+1			  1			100			0.4		3	0.42243
physician		patient		1		1		k		k+1			  1			100			0.4		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.4		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.3		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.3		2	0.35888
physician		patient		1		1		k		k+1			  1			100			0.3		3	0.42430
physician		patient		1		1		k		k+1			  1			100			0.3		4	0.44112
physician		patient		1		1		k		k+1			  1			100			0.3		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.2		1	0.24673
physician		patient		1		1		k		k+1			  1			100			0.2		2	0.35701
physician		patient		1		1		k		k+1			  1			100			0.2		3	0.42617
physician		patient		1		1		k		k+1			  1			100			0.2		4	0.44112
physician		patient		1		1		k		k+1			  1			100			0.2		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.1		1	0.24486
physician		patient		1		1		k		k+1			  1			100			0.1		2	0.35701
physician		patient		1		1		k		k+1			  1			100			0.1		3	0.42617
physician		patient		1		1		k		k+1			  1			100			0.1		4	0.43925
physician		patient		1		1		k		k+1			  1			100			0.1		5	0.46355
physician		patient		1		1		k		k+1			  1			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			  1			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			  1			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			  1			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			  1			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			  1			1.0		1	0.20374
physician		patient		1		1		k		k+1			  2			  1			1.0		2	0.33084
physician		patient		1		1		k		k+1			  2			  1			1.0		3	0.38692
physician		patient		1		1		k		k+1			  2			  1			1.0		4	0.40748
physician		patient		1		1		k		k+1			  2			  1			1.0		5	0.42617
physician		patient		1		1		k		k+1			  2			  1			0.9		1	0.20374
physician		patient		1		1		k		k+1			  2			  1			0.9		2	0.33458
physician		patient		1		1		k		k+1			  2			  1			0.9		3	0.39252
physician		patient		1		1		k		k+1			  2			  1			0.9		4	0.41682
physician		patient		1		1		k		k+1			  2			  1			0.9		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.8		1	0.20374
physician		patient		1		1		k		k+1			  2			  1			0.8		2	0.33458
physician		patient		1		1		k		k+1			  2			  1			0.8		3	0.39252
physician		patient		1		1		k		k+1			  2			  1			0.8		4	0.41682
physician		patient		1		1		k		k+1			  2			  1			0.8		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.7		1	0.20374
physician		patient		1		1		k		k+1			  2			  1			0.7		2	0.33458
physician		patient		1		1		k		k+1			  2			  1			0.7		3	0.39252
physician		patient		1		1		k		k+1			  2			  1			0.7		4	0.41682
physician		patient		1		1		k		k+1			  2			  1			0.7		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.6		1	0.20374
physician		patient		1		1		k		k+1			  2			  1			0.6		2	0.33458
physician		patient		1		1		k		k+1			  2			  1			0.6		3	0.39252
physician		patient		1		1		k		k+1			  2			  1			0.6		4	0.41869
physician		patient		1		1		k		k+1			  2			  1			0.6		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.5		1	0.20374
physician		patient		1		1		k		k+1			  2			  1			0.5		2	0.33458
physician		patient		1		1		k		k+1			  2			  1			0.5		3	0.39252
physician		patient		1		1		k		k+1			  2			  1			0.5		4	0.41869
physician		patient		1		1		k		k+1			  2			  1			0.5		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.4		1	0.20748
physician		patient		1		1		k		k+1			  2			  1			0.4		2	0.33271
physician		patient		1		1		k		k+1			  2			  1			0.4		3	0.39252
physician		patient		1		1		k		k+1			  2			  1			0.4		4	0.41869
physician		patient		1		1		k		k+1			  2			  1			0.4		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.3		1	0.20935
physician		patient		1		1		k		k+1			  2			  1			0.3		2	0.33084
physician		patient		1		1		k		k+1			  2			  1			0.3		3	0.39439
physician		patient		1		1		k		k+1			  2			  1			0.3		4	0.41869
physician		patient		1		1		k		k+1			  2			  1			0.3		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.2		1	0.21308
physician		patient		1		1		k		k+1			  2			  1			0.2		2	0.33271
physician		patient		1		1		k		k+1			  2			  1			0.2		3	0.39626
physician		patient		1		1		k		k+1			  2			  1			0.2		4	0.42056
physician		patient		1		1		k		k+1			  2			  1			0.2		5	0.45047
physician		patient		1		1		k		k+1			  2			  1			0.1		1	0.21495
physician		patient		1		1		k		k+1			  2			  1			0.1		2	0.33084
physician		patient		1		1		k		k+1			  2			  1			0.1		3	0.40187
physician		patient		1		1		k		k+1			  2			  1			0.1		4	0.41869
physician		patient		1		1		k		k+1			  2			  1			0.1		5	0.45607
physician		patient		1		1		k		k+1			  2			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			  2			1.0		1	0.21308
physician		patient		1		1		k		k+1			  2			  2			1.0		2	0.32897
physician		patient		1		1		k		k+1			  2			  2			1.0		3	0.39439
physician		patient		1		1		k		k+1			  2			  2			1.0		4	0.41308
physician		patient		1		1		k		k+1			  2			  2			1.0		5	0.42617
physician		patient		1		1		k		k+1			  2			  2			0.9		1	0.21308
physician		patient		1		1		k		k+1			  2			  2			0.9		2	0.33271
physician		patient		1		1		k		k+1			  2			  2			0.9		3	0.40000
physician		patient		1		1		k		k+1			  2			  2			0.9		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.9		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.8		1	0.21308
physician		patient		1		1		k		k+1			  2			  2			0.8		2	0.33271
physician		patient		1		1		k		k+1			  2			  2			0.8		3	0.40000
physician		patient		1		1		k		k+1			  2			  2			0.8		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.8		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.7		1	0.21308
physician		patient		1		1		k		k+1			  2			  2			0.7		2	0.33271
physician		patient		1		1		k		k+1			  2			  2			0.7		3	0.40000
physician		patient		1		1		k		k+1			  2			  2			0.7		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.7		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.6		1	0.21308
physician		patient		1		1		k		k+1			  2			  2			0.6		2	0.33458
physician		patient		1		1		k		k+1			  2			  2			0.6		3	0.40000
physician		patient		1		1		k		k+1			  2			  2			0.6		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.6		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.5		1	0.21308
physician		patient		1		1		k		k+1			  2			  2			0.5		2	0.33458
physician		patient		1		1		k		k+1			  2			  2			0.5		3	0.40000
physician		patient		1		1		k		k+1			  2			  2			0.5		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.5		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.4		1	0.21682
physician		patient		1		1		k		k+1			  2			  2			0.4		2	0.33458
physician		patient		1		1		k		k+1			  2			  2			0.4		3	0.40000
physician		patient		1		1		k		k+1			  2			  2			0.4		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.4		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.3		1	0.21869
physician		patient		1		1		k		k+1			  2			  2			0.3		2	0.33271
physician		patient		1		1		k		k+1			  2			  2			0.3		3	0.40187
physician		patient		1		1		k		k+1			  2			  2			0.3		4	0.42430
physician		patient		1		1		k		k+1			  2			  2			0.3		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.2		1	0.22243
physician		patient		1		1		k		k+1			  2			  2			0.2		2	0.33458
physician		patient		1		1		k		k+1			  2			  2			0.2		3	0.40187
physician		patient		1		1		k		k+1			  2			  2			0.2		4	0.42617
physician		patient		1		1		k		k+1			  2			  2			0.2		5	0.45234
physician		patient		1		1		k		k+1			  2			  2			0.1		1	0.22430
physician		patient		1		1		k		k+1			  2			  2			0.1		2	0.33084
physician		patient		1		1		k		k+1			  2			  2			0.1		3	0.40187
physician		patient		1		1		k		k+1			  2			  2			0.1		4	0.42243
physician		patient		1		1		k		k+1			  2			  2			0.1		5	0.45607
physician		patient		1		1		k		k+1			  2			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			  3			1.0		1	0.21495
physician		patient		1		1		k		k+1			  2			  3			1.0		2	0.34019
physician		patient		1		1		k		k+1			  2			  3			1.0		3	0.39813
physician		patient		1		1		k		k+1			  2			  3			1.0		4	0.42056
physician		patient		1		1		k		k+1			  2			  3			1.0		5	0.43738
physician		patient		1		1		k		k+1			  2			  3			0.9		1	0.21495
physician		patient		1		1		k		k+1			  2			  3			0.9		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.9		3	0.40374
physician		patient		1		1		k		k+1			  2			  3			0.9		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.9		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.8		1	0.21495
physician		patient		1		1		k		k+1			  2			  3			0.8		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.8		3	0.40374
physician		patient		1		1		k		k+1			  2			  3			0.8		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.8		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.7		1	0.21495
physician		patient		1		1		k		k+1			  2			  3			0.7		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.7		3	0.40374
physician		patient		1		1		k		k+1			  2			  3			0.7		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.7		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.6		1	0.21495
physician		patient		1		1		k		k+1			  2			  3			0.6		2	0.34579
physician		patient		1		1		k		k+1			  2			  3			0.6		3	0.40374
physician		patient		1		1		k		k+1			  2			  3			0.6		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.6		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.5		1	0.21682
physician		patient		1		1		k		k+1			  2			  3			0.5		2	0.34579
physician		patient		1		1		k		k+1			  2			  3			0.5		3	0.40374
physician		patient		1		1		k		k+1			  2			  3			0.5		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.5		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.4		1	0.21869
physician		patient		1		1		k		k+1			  2			  3			0.4		2	0.34579
physician		patient		1		1		k		k+1			  2			  3			0.4		3	0.40374
physician		patient		1		1		k		k+1			  2			  3			0.4		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.4		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.3		1	0.22056
physician		patient		1		1		k		k+1			  2			  3			0.3		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.3		3	0.40561
physician		patient		1		1		k		k+1			  2			  3			0.3		4	0.43178
physician		patient		1		1		k		k+1			  2			  3			0.3		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.2		1	0.22430
physician		patient		1		1		k		k+1			  2			  3			0.2		2	0.34579
physician		patient		1		1		k		k+1			  2			  3			0.2		3	0.40561
physician		patient		1		1		k		k+1			  2			  3			0.2		4	0.42991
physician		patient		1		1		k		k+1			  2			  3			0.2		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.1		1	0.22804
physician		patient		1		1		k		k+1			  2			  3			0.1		2	0.34393
physician		patient		1		1		k		k+1			  2			  3			0.1		3	0.40935
physician		patient		1		1		k		k+1			  2			  3			0.1		4	0.42804
physician		patient		1		1		k		k+1			  2			  3			0.1		5	0.45981
physician		patient		1		1		k		k+1			  2			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			  4			1.0		1	0.21121
physician		patient		1		1		k		k+1			  2			  4			1.0		2	0.33832
physician		patient		1		1		k		k+1			  2			  4			1.0		3	0.39626
physician		patient		1		1		k		k+1			  2			  4			1.0		4	0.41682
physician		patient		1		1		k		k+1			  2			  4			1.0		5	0.43364
physician		patient		1		1		k		k+1			  2			  4			0.9		1	0.21121
physician		patient		1		1		k		k+1			  2			  4			0.9		2	0.34206
physician		patient		1		1		k		k+1			  2			  4			0.9		3	0.40187
physician		patient		1		1		k		k+1			  2			  4			0.9		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.9		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.8		1	0.21121
physician		patient		1		1		k		k+1			  2			  4			0.8		2	0.34206
physician		patient		1		1		k		k+1			  2			  4			0.8		3	0.40187
physician		patient		1		1		k		k+1			  2			  4			0.8		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.8		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.7		1	0.21121
physician		patient		1		1		k		k+1			  2			  4			0.7		2	0.34019
physician		patient		1		1		k		k+1			  2			  4			0.7		3	0.40187
physician		patient		1		1		k		k+1			  2			  4			0.7		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.7		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.6		1	0.21121
physician		patient		1		1		k		k+1			  2			  4			0.6		2	0.34206
physician		patient		1		1		k		k+1			  2			  4			0.6		3	0.40187
physician		patient		1		1		k		k+1			  2			  4			0.6		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.6		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.5		1	0.21308
physician		patient		1		1		k		k+1			  2			  4			0.5		2	0.34206
physician		patient		1		1		k		k+1			  2			  4			0.5		3	0.40187
physician		patient		1		1		k		k+1			  2			  4			0.5		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.5		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.4		1	0.21495
physician		patient		1		1		k		k+1			  2			  4			0.4		2	0.34206
physician		patient		1		1		k		k+1			  2			  4			0.4		3	0.40187
physician		patient		1		1		k		k+1			  2			  4			0.4		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.4		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.3		1	0.21682
physician		patient		1		1		k		k+1			  2			  4			0.3		2	0.34019
physician		patient		1		1		k		k+1			  2			  4			0.3		3	0.40374
physician		patient		1		1		k		k+1			  2			  4			0.3		4	0.42804
physician		patient		1		1		k		k+1			  2			  4			0.3		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.2		1	0.22056
physician		patient		1		1		k		k+1			  2			  4			0.2		2	0.34206
physician		patient		1		1		k		k+1			  2			  4			0.2		3	0.40374
physician		patient		1		1		k		k+1			  2			  4			0.2		4	0.42804
physician		patient		1		1		k		k+1			  2			  4			0.2		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.1		1	0.22430
physician		patient		1		1		k		k+1			  2			  4			0.1		2	0.34019
physician		patient		1		1		k		k+1			  2			  4			0.1		3	0.40748
physician		patient		1		1		k		k+1			  2			  4			0.1		4	0.42617
physician		patient		1		1		k		k+1			  2			  4			0.1		5	0.45421
physician		patient		1		1		k		k+1			  2			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			  5			1.0		1	0.21495
physician		patient		1		1		k		k+1			  2			  5			1.0		2	0.33645
physician		patient		1		1		k		k+1			  2			  5			1.0		3	0.39439
physician		patient		1		1		k		k+1			  2			  5			1.0		4	0.41495
physician		patient		1		1		k		k+1			  2			  5			1.0		5	0.43178
physician		patient		1		1		k		k+1			  2			  5			0.9		1	0.21495
physician		patient		1		1		k		k+1			  2			  5			0.9		2	0.34019
physician		patient		1		1		k		k+1			  2			  5			0.9		3	0.40000
physician		patient		1		1		k		k+1			  2			  5			0.9		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.9		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.8		1	0.21495
physician		patient		1		1		k		k+1			  2			  5			0.8		2	0.34019
physician		patient		1		1		k		k+1			  2			  5			0.8		3	0.40000
physician		patient		1		1		k		k+1			  2			  5			0.8		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.8		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.7		1	0.21495
physician		patient		1		1		k		k+1			  2			  5			0.7		2	0.33832
physician		patient		1		1		k		k+1			  2			  5			0.7		3	0.40000
physician		patient		1		1		k		k+1			  2			  5			0.7		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.7		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.6		1	0.21495
physician		patient		1		1		k		k+1			  2			  5			0.6		2	0.34019
physician		patient		1		1		k		k+1			  2			  5			0.6		3	0.40000
physician		patient		1		1		k		k+1			  2			  5			0.6		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.6		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.5		1	0.21495
physician		patient		1		1		k		k+1			  2			  5			0.5		2	0.34019
physician		patient		1		1		k		k+1			  2			  5			0.5		3	0.40000
physician		patient		1		1		k		k+1			  2			  5			0.5		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.5		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.4		1	0.21682
physician		patient		1		1		k		k+1			  2			  5			0.4		2	0.34019
physician		patient		1		1		k		k+1			  2			  5			0.4		3	0.40000
physician		patient		1		1		k		k+1			  2			  5			0.4		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.4		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.3		1	0.21869
physician		patient		1		1		k		k+1			  2			  5			0.3		2	0.33832
physician		patient		1		1		k		k+1			  2			  5			0.3		3	0.40187
physician		patient		1		1		k		k+1			  2			  5			0.3		4	0.42617
physician		patient		1		1		k		k+1			  2			  5			0.3		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.2		1	0.22243
physician		patient		1		1		k		k+1			  2			  5			0.2		2	0.34019
physician		patient		1		1		k		k+1			  2			  5			0.2		3	0.40187
physician		patient		1		1		k		k+1			  2			  5			0.2		4	0.42617
physician		patient		1		1		k		k+1			  2			  5			0.2		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.1		1	0.22617
physician		patient		1		1		k		k+1			  2			  5			0.1		2	0.33832
physician		patient		1		1		k		k+1			  2			  5			0.1		3	0.40561
physician		patient		1		1		k		k+1			  2			  5			0.1		4	0.42430
physician		patient		1		1		k		k+1			  2			  5			0.1		5	0.45234
physician		patient		1		1		k		k+1			  2			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			 10			1.0		1	0.21682
physician		patient		1		1		k		k+1			  2			 10			1.0		2	0.33458
physician		patient		1		1		k		k+1			  2			 10			1.0		3	0.39626
physician		patient		1		1		k		k+1			  2			 10			1.0		4	0.41682
physician		patient		1		1		k		k+1			  2			 10			1.0		5	0.43178
physician		patient		1		1		k		k+1			  2			 10			0.9		1	0.21682
physician		patient		1		1		k		k+1			  2			 10			0.9		2	0.33832
physician		patient		1		1		k		k+1			  2			 10			0.9		3	0.40187
physician		patient		1		1		k		k+1			  2			 10			0.9		4	0.42617
physician		patient		1		1		k		k+1			  2			 10			0.9		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.8		1	0.21682
physician		patient		1		1		k		k+1			  2			 10			0.8		2	0.33832
physician		patient		1		1		k		k+1			  2			 10			0.8		3	0.40187
physician		patient		1		1		k		k+1			  2			 10			0.8		4	0.42617
physician		patient		1		1		k		k+1			  2			 10			0.8		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.7		1	0.21682
physician		patient		1		1		k		k+1			  2			 10			0.7		2	0.33832
physician		patient		1		1		k		k+1			  2			 10			0.7		3	0.40187
physician		patient		1		1		k		k+1			  2			 10			0.7		4	0.42430
physician		patient		1		1		k		k+1			  2			 10			0.7		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.6		1	0.21682
physician		patient		1		1		k		k+1			  2			 10			0.6		2	0.34019
physician		patient		1		1		k		k+1			  2			 10			0.6		3	0.40187
physician		patient		1		1		k		k+1			  2			 10			0.6		4	0.42430
physician		patient		1		1		k		k+1			  2			 10			0.6		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.5		1	0.21682
physician		patient		1		1		k		k+1			  2			 10			0.5		2	0.34019
physician		patient		1		1		k		k+1			  2			 10			0.5		3	0.40187
physician		patient		1		1		k		k+1			  2			 10			0.5		4	0.42430
physician		patient		1		1		k		k+1			  2			 10			0.5		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.4		1	0.21869
physician		patient		1		1		k		k+1			  2			 10			0.4		2	0.34019
physician		patient		1		1		k		k+1			  2			 10			0.4		3	0.40187
physician		patient		1		1		k		k+1			  2			 10			0.4		4	0.42430
physician		patient		1		1		k		k+1			  2			 10			0.4		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.3		1	0.22056
physician		patient		1		1		k		k+1			  2			 10			0.3		2	0.33832
physician		patient		1		1		k		k+1			  2			 10			0.3		3	0.40374
physician		patient		1		1		k		k+1			  2			 10			0.3		4	0.42617
physician		patient		1		1		k		k+1			  2			 10			0.3		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.2		1	0.22430
physician		patient		1		1		k		k+1			  2			 10			0.2		2	0.34019
physician		patient		1		1		k		k+1			  2			 10			0.2		3	0.40374
physician		patient		1		1		k		k+1			  2			 10			0.2		4	0.42617
physician		patient		1		1		k		k+1			  2			 10			0.2		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.1		1	0.22430
physician		patient		1		1		k		k+1			  2			 10			0.1		2	0.33832
physician		patient		1		1		k		k+1			  2			 10			0.1		3	0.40561
physician		patient		1		1		k		k+1			  2			 10			0.1		4	0.42617
physician		patient		1		1		k		k+1			  2			 10			0.1		5	0.45421
physician		patient		1		1		k		k+1			  2			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			 20			1.0		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			1.0		2	0.34019
physician		patient		1		1		k		k+1			  2			 20			1.0		3	0.40374
physician		patient		1		1		k		k+1			  2			 20			1.0		4	0.42056
physician		patient		1		1		k		k+1			  2			 20			1.0		5	0.43551
physician		patient		1		1		k		k+1			  2			 20			0.9		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.9		2	0.34206
physician		patient		1		1		k		k+1			  2			 20			0.9		3	0.40935
physician		patient		1		1		k		k+1			  2			 20			0.9		4	0.43364
physician		patient		1		1		k		k+1			  2			 20			0.9		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.8		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.8		2	0.34206
physician		patient		1		1		k		k+1			  2			 20			0.8		3	0.40935
physician		patient		1		1		k		k+1			  2			 20			0.8		4	0.43364
physician		patient		1		1		k		k+1			  2			 20			0.8		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.7		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.7		2	0.34206
physician		patient		1		1		k		k+1			  2			 20			0.7		3	0.40935
physician		patient		1		1		k		k+1			  2			 20			0.7		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.7		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.6		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.6		2	0.34393
physician		patient		1		1		k		k+1			  2			 20			0.6		3	0.40935
physician		patient		1		1		k		k+1			  2			 20			0.6		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.6		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.5		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.5		2	0.34393
physician		patient		1		1		k		k+1			  2			 20			0.5		3	0.40935
physician		patient		1		1		k		k+1			  2			 20			0.5		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.5		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.4		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.4		2	0.34206
physician		patient		1		1		k		k+1			  2			 20			0.4		3	0.40935
physician		patient		1		1		k		k+1			  2			 20			0.4		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.4		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.3		1	0.22243
physician		patient		1		1		k		k+1			  2			 20			0.3		2	0.34019
physician		patient		1		1		k		k+1			  2			 20			0.3		3	0.41121
physician		patient		1		1		k		k+1			  2			 20			0.3		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.3		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.2		1	0.22804
physician		patient		1		1		k		k+1			  2			 20			0.2		2	0.34206
physician		patient		1		1		k		k+1			  2			 20			0.2		3	0.41121
physician		patient		1		1		k		k+1			  2			 20			0.2		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.2		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.1		1	0.22804
physician		patient		1		1		k		k+1			  2			 20			0.1		2	0.34393
physician		patient		1		1		k		k+1			  2			 20			0.1		3	0.41121
physician		patient		1		1		k		k+1			  2			 20			0.1		4	0.43178
physician		patient		1		1		k		k+1			  2			 20			0.1		5	0.45607
physician		patient		1		1		k		k+1			  2			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			 50			1.0		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			1.0		2	0.34019
physician		patient		1		1		k		k+1			  2			 50			1.0		3	0.40000
physician		patient		1		1		k		k+1			  2			 50			1.0		4	0.41869
physician		patient		1		1		k		k+1			  2			 50			1.0		5	0.43551
physician		patient		1		1		k		k+1			  2			 50			0.9		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			0.9		2	0.34393
physician		patient		1		1		k		k+1			  2			 50			0.9		3	0.40561
physician		patient		1		1		k		k+1			  2			 50			0.9		4	0.43178
physician		patient		1		1		k		k+1			  2			 50			0.9		5	0.45794
physician		patient		1		1		k		k+1			  2			 50			0.8		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			0.8		2	0.34393
physician		patient		1		1		k		k+1			  2			 50			0.8		3	0.40561
physician		patient		1		1		k		k+1			  2			 50			0.8		4	0.43178
physician		patient		1		1		k		k+1			  2			 50			0.8		5	0.45794
physician		patient		1		1		k		k+1			  2			 50			0.7		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			0.7		2	0.34393
physician		patient		1		1		k		k+1			  2			 50			0.7		3	0.40561
physician		patient		1		1		k		k+1			  2			 50			0.7		4	0.42991
physician		patient		1		1		k		k+1			  2			 50			0.7		5	0.45794
physician		patient		1		1		k		k+1			  2			 50			0.6		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			0.6		2	0.34579
physician		patient		1		1		k		k+1			  2			 50			0.6		3	0.40561
physician		patient		1		1		k		k+1			  2			 50			0.6		4	0.42991
physician		patient		1		1		k		k+1			  2			 50			0.6		5	0.45794
physician		patient		1		1		k		k+1			  2			 50			0.5		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			0.5		2	0.34579
physician		patient		1		1		k		k+1			  2			 50			0.5		3	0.40561
physician		patient		1		1		k		k+1			  2			 50			0.5		4	0.42991
physician		patient		1		1		k		k+1			  2			 50			0.5		5	0.45794
physician		patient		1		1		k		k+1			  2			 50			0.4		1	0.22991
physician		patient		1		1		k		k+1			  2			 50			0.4		2	0.34393
physician		patient		1		1		k		k+1			  2			 50			0.4		3	0.40374
physician		patient		1		1		k		k+1			  2			 50			0.4		4	0.43178
physician		patient		1		1		k		k+1			  2			 50			0.4		5	0.45981
physician		patient		1		1		k		k+1			  2			 50			0.3		1	0.22804
physician		patient		1		1		k		k+1			  2			 50			0.3		2	0.34206
physician		patient		1		1		k		k+1			  2			 50			0.3		3	0.41121
physician		patient		1		1		k		k+1			  2			 50			0.3		4	0.43178
physician		patient		1		1		k		k+1			  2			 50			0.3		5	0.45981
physician		patient		1		1		k		k+1			  2			 50			0.2		1	0.23364
physician		patient		1		1		k		k+1			  2			 50			0.2		2	0.34393
physician		patient		1		1		k		k+1			  2			 50			0.2		3	0.41121
physician		patient		1		1		k		k+1			  2			 50			0.2		4	0.43178
physician		patient		1		1		k		k+1			  2			 50			0.2		5	0.45981
physician		patient		1		1		k		k+1			  2			 50			0.1		1	0.23364
physician		patient		1		1		k		k+1			  2			 50			0.1		2	0.34766
physician		patient		1		1		k		k+1			  2			 50			0.1		3	0.41308
physician		patient		1		1		k		k+1			  2			 50			0.1		4	0.42991
physician		patient		1		1		k		k+1			  2			 50			0.1		5	0.45794
physician		patient		1		1		k		k+1			  2			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			  2			100			1.0		1	0.22991
physician		patient		1		1		k		k+1			  2			100			1.0		2	0.34206
physician		patient		1		1		k		k+1			  2			100			1.0		3	0.39626
physician		patient		1		1		k		k+1			  2			100			1.0		4	0.41308
physician		patient		1		1		k		k+1			  2			100			1.0		5	0.43178
physician		patient		1		1		k		k+1			  2			100			0.9		1	0.22804
physician		patient		1		1		k		k+1			  2			100			0.9		2	0.34393
physician		patient		1		1		k		k+1			  2			100			0.9		3	0.40374
physician		patient		1		1		k		k+1			  2			100			0.9		4	0.42991
physician		patient		1		1		k		k+1			  2			100			0.9		5	0.45794
physician		patient		1		1		k		k+1			  2			100			0.8		1	0.22804
physician		patient		1		1		k		k+1			  2			100			0.8		2	0.34393
physician		patient		1		1		k		k+1			  2			100			0.8		3	0.40374
physician		patient		1		1		k		k+1			  2			100			0.8		4	0.42991
physician		patient		1		1		k		k+1			  2			100			0.8		5	0.45794
physician		patient		1		1		k		k+1			  2			100			0.7		1	0.22804
physician		patient		1		1		k		k+1			  2			100			0.7		2	0.34393
physician		patient		1		1		k		k+1			  2			100			0.7		3	0.40374
physician		patient		1		1		k		k+1			  2			100			0.7		4	0.42804
physician		patient		1		1		k		k+1			  2			100			0.7		5	0.45794
physician		patient		1		1		k		k+1			  2			100			0.6		1	0.22804
physician		patient		1		1		k		k+1			  2			100			0.6		2	0.34579
physician		patient		1		1		k		k+1			  2			100			0.6		3	0.40374
physician		patient		1		1		k		k+1			  2			100			0.6		4	0.42804
physician		patient		1		1		k		k+1			  2			100			0.6		5	0.45794
physician		patient		1		1		k		k+1			  2			100			0.5		1	0.22804
physician		patient		1		1		k		k+1			  2			100			0.5		2	0.34579
physician		patient		1		1		k		k+1			  2			100			0.5		3	0.40374
physician		patient		1		1		k		k+1			  2			100			0.5		4	0.42804
physician		patient		1		1		k		k+1			  2			100			0.5		5	0.45794
physician		patient		1		1		k		k+1			  2			100			0.4		1	0.22804
physician		patient		1		1		k		k+1			  2			100			0.4		2	0.34393
physician		patient		1		1		k		k+1			  2			100			0.4		3	0.40374
physician		patient		1		1		k		k+1			  2			100			0.4		4	0.42991
physician		patient		1		1		k		k+1			  2			100			0.4		5	0.45981
physician		patient		1		1		k		k+1			  2			100			0.3		1	0.22617
physician		patient		1		1		k		k+1			  2			100			0.3		2	0.34206
physician		patient		1		1		k		k+1			  2			100			0.3		3	0.41121
physician		patient		1		1		k		k+1			  2			100			0.3		4	0.42991
physician		patient		1		1		k		k+1			  2			100			0.3		5	0.45981
physician		patient		1		1		k		k+1			  2			100			0.2		1	0.22991
physician		patient		1		1		k		k+1			  2			100			0.2		2	0.34393
physician		patient		1		1		k		k+1			  2			100			0.2		3	0.41121
physician		patient		1		1		k		k+1			  2			100			0.2		4	0.42991
physician		patient		1		1		k		k+1			  2			100			0.2		5	0.45981
physician		patient		1		1		k		k+1			  2			100			0.1		1	0.23364
physician		patient		1		1		k		k+1			  2			100			0.1		2	0.34393
physician		patient		1		1		k		k+1			  2			100			0.1		3	0.40748
physician		patient		1		1		k		k+1			  2			100			0.1		4	0.42804
physician		patient		1		1		k		k+1			  2			100			0.1		5	0.45981
physician		patient		1		1		k		k+1			  2			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			  2			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			  2			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			  2			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			  2			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			  1			1.0		1	0.19252
physician		patient		1		1		k		k+1			  3			  1			1.0		2	0.31402
physician		patient		1		1		k		k+1			  3			  1			1.0		3	0.36075
physician		patient		1		1		k		k+1			  3			  1			1.0		4	0.39065
physician		patient		1		1		k		k+1			  3			  1			1.0		5	0.41495
physician		patient		1		1		k		k+1			  3			  1			0.9		1	0.19252
physician		patient		1		1		k		k+1			  3			  1			0.9		2	0.31963
physician		patient		1		1		k		k+1			  3			  1			0.9		3	0.36636
physician		patient		1		1		k		k+1			  3			  1			0.9		4	0.39813
physician		patient		1		1		k		k+1			  3			  1			0.9		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.8		1	0.19252
physician		patient		1		1		k		k+1			  3			  1			0.8		2	0.31963
physician		patient		1		1		k		k+1			  3			  1			0.8		3	0.36636
physician		patient		1		1		k		k+1			  3			  1			0.8		4	0.39813
physician		patient		1		1		k		k+1			  3			  1			0.8		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.7		1	0.19252
physician		patient		1		1		k		k+1			  3			  1			0.7		2	0.31963
physician		patient		1		1		k		k+1			  3			  1			0.7		3	0.36636
physician		patient		1		1		k		k+1			  3			  1			0.7		4	0.39813
physician		patient		1		1		k		k+1			  3			  1			0.7		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.6		1	0.19252
physician		patient		1		1		k		k+1			  3			  1			0.6		2	0.31963
physician		patient		1		1		k		k+1			  3			  1			0.6		3	0.36636
physician		patient		1		1		k		k+1			  3			  1			0.6		4	0.40000
physician		patient		1		1		k		k+1			  3			  1			0.6		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.5		1	0.19252
physician		patient		1		1		k		k+1			  3			  1			0.5		2	0.31963
physician		patient		1		1		k		k+1			  3			  1			0.5		3	0.36636
physician		patient		1		1		k		k+1			  3			  1			0.5		4	0.40000
physician		patient		1		1		k		k+1			  3			  1			0.5		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.4		1	0.19813
physician		patient		1		1		k		k+1			  3			  1			0.4		2	0.31776
physician		patient		1		1		k		k+1			  3			  1			0.4		3	0.36636
physician		patient		1		1		k		k+1			  3			  1			0.4		4	0.40000
physician		patient		1		1		k		k+1			  3			  1			0.4		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.3		1	0.20000
physician		patient		1		1		k		k+1			  3			  1			0.3		2	0.31589
physician		patient		1		1		k		k+1			  3			  1			0.3		3	0.36822
physician		patient		1		1		k		k+1			  3			  1			0.3		4	0.40000
physician		patient		1		1		k		k+1			  3			  1			0.3		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.2		1	0.20374
physician		patient		1		1		k		k+1			  3			  1			0.2		2	0.31776
physician		patient		1		1		k		k+1			  3			  1			0.2		3	0.37009
physician		patient		1		1		k		k+1			  3			  1			0.2		4	0.40187
physician		patient		1		1		k		k+1			  3			  1			0.2		5	0.42991
physician		patient		1		1		k		k+1			  3			  1			0.1		1	0.20561
physician		patient		1		1		k		k+1			  3			  1			0.1		2	0.31589
physician		patient		1		1		k		k+1			  3			  1			0.1		3	0.37570
physician		patient		1		1		k		k+1			  3			  1			0.1		4	0.39813
physician		patient		1		1		k		k+1			  3			  1			0.1		5	0.43364
physician		patient		1		1		k		k+1			  3			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			  2			1.0		1	0.19813
physician		patient		1		1		k		k+1			  3			  2			1.0		2	0.30467
physician		patient		1		1		k		k+1			  3			  2			1.0		3	0.36449
physician		patient		1		1		k		k+1			  3			  2			1.0		4	0.39252
physician		patient		1		1		k		k+1			  3			  2			1.0		5	0.41495
physician		patient		1		1		k		k+1			  3			  2			0.9		1	0.19813
physician		patient		1		1		k		k+1			  3			  2			0.9		2	0.31028
physician		patient		1		1		k		k+1			  3			  2			0.9		3	0.36822
physician		patient		1		1		k		k+1			  3			  2			0.9		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.9		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.8		1	0.19813
physician		patient		1		1		k		k+1			  3			  2			0.8		2	0.31028
physician		patient		1		1		k		k+1			  3			  2			0.8		3	0.36822
physician		patient		1		1		k		k+1			  3			  2			0.8		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.8		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.7		1	0.19813
physician		patient		1		1		k		k+1			  3			  2			0.7		2	0.31028
physician		patient		1		1		k		k+1			  3			  2			0.7		3	0.36822
physician		patient		1		1		k		k+1			  3			  2			0.7		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.7		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.6		1	0.19813
physician		patient		1		1		k		k+1			  3			  2			0.6		2	0.31215
physician		patient		1		1		k		k+1			  3			  2			0.6		3	0.36822
physician		patient		1		1		k		k+1			  3			  2			0.6		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.6		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.5		1	0.19813
physician		patient		1		1		k		k+1			  3			  2			0.5		2	0.31215
physician		patient		1		1		k		k+1			  3			  2			0.5		3	0.36822
physician		patient		1		1		k		k+1			  3			  2			0.5		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.5		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.4		1	0.20000
physician		patient		1		1		k		k+1			  3			  2			0.4		2	0.31215
physician		patient		1		1		k		k+1			  3			  2			0.4		3	0.36822
physician		patient		1		1		k		k+1			  3			  2			0.4		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.4		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.3		1	0.20374
physician		patient		1		1		k		k+1			  3			  2			0.3		2	0.31028
physician		patient		1		1		k		k+1			  3			  2			0.3		3	0.37009
physician		patient		1		1		k		k+1			  3			  2			0.3		4	0.39813
physician		patient		1		1		k		k+1			  3			  2			0.3		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.2		1	0.20748
physician		patient		1		1		k		k+1			  3			  2			0.2		2	0.31215
physician		patient		1		1		k		k+1			  3			  2			0.2		3	0.37196
physician		patient		1		1		k		k+1			  3			  2			0.2		4	0.40000
physician		patient		1		1		k		k+1			  3			  2			0.2		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.1		1	0.21121
physician		patient		1		1		k		k+1			  3			  2			0.1		2	0.31028
physician		patient		1		1		k		k+1			  3			  2			0.1		3	0.37383
physician		patient		1		1		k		k+1			  3			  2			0.1		4	0.39626
physician		patient		1		1		k		k+1			  3			  2			0.1		5	0.42804
physician		patient		1		1		k		k+1			  3			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			  3			1.0		1	0.20000
physician		patient		1		1		k		k+1			  3			  3			1.0		2	0.30467
physician		patient		1		1		k		k+1			  3			  3			1.0		3	0.37009
physician		patient		1		1		k		k+1			  3			  3			1.0		4	0.40935
physician		patient		1		1		k		k+1			  3			  3			1.0		5	0.42804
physician		patient		1		1		k		k+1			  3			  3			0.9		1	0.20000
physician		patient		1		1		k		k+1			  3			  3			0.9		2	0.31028
physician		patient		1		1		k		k+1			  3			  3			0.9		3	0.37383
physician		patient		1		1		k		k+1			  3			  3			0.9		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.9		5	0.43738
physician		patient		1		1		k		k+1			  3			  3			0.8		1	0.20000
physician		patient		1		1		k		k+1			  3			  3			0.8		2	0.31028
physician		patient		1		1		k		k+1			  3			  3			0.8		3	0.37383
physician		patient		1		1		k		k+1			  3			  3			0.8		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.8		5	0.43738
physician		patient		1		1		k		k+1			  3			  3			0.7		1	0.20000
physician		patient		1		1		k		k+1			  3			  3			0.7		2	0.31028
physician		patient		1		1		k		k+1			  3			  3			0.7		3	0.37383
physician		patient		1		1		k		k+1			  3			  3			0.7		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.7		5	0.43738
physician		patient		1		1		k		k+1			  3			  3			0.6		1	0.20000
physician		patient		1		1		k		k+1			  3			  3			0.6		2	0.31215
physician		patient		1		1		k		k+1			  3			  3			0.6		3	0.37383
physician		patient		1		1		k		k+1			  3			  3			0.6		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.6		5	0.43738
physician		patient		1		1		k		k+1			  3			  3			0.5		1	0.20000
physician		patient		1		1		k		k+1			  3			  3			0.5		2	0.31215
physician		patient		1		1		k		k+1			  3			  3			0.5		3	0.37383
physician		patient		1		1		k		k+1			  3			  3			0.5		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.5		5	0.43738
physician		patient		1		1		k		k+1			  3			  3			0.4		1	0.20187
physician		patient		1		1		k		k+1			  3			  3			0.4		2	0.31402
physician		patient		1		1		k		k+1			  3			  3			0.4		3	0.37383
physician		patient		1		1		k		k+1			  3			  3			0.4		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.4		5	0.43738
physician		patient		1		1		k		k+1			  3			  3			0.3		1	0.20187
physician		patient		1		1		k		k+1			  3			  3			0.3		2	0.31215
physician		patient		1		1		k		k+1			  3			  3			0.3		3	0.37570
physician		patient		1		1		k		k+1			  3			  3			0.3		4	0.41308
physician		patient		1		1		k		k+1			  3			  3			0.3		5	0.43925
physician		patient		1		1		k		k+1			  3			  3			0.2		1	0.20374
physician		patient		1		1		k		k+1			  3			  3			0.2		2	0.31402
physician		patient		1		1		k		k+1			  3			  3			0.2		3	0.37944
physician		patient		1		1		k		k+1			  3			  3			0.2		4	0.41121
physician		patient		1		1		k		k+1			  3			  3			0.2		5	0.43925
physician		patient		1		1		k		k+1			  3			  3			0.1		1	0.20935
physician		patient		1		1		k		k+1			  3			  3			0.1		2	0.31589
physician		patient		1		1		k		k+1			  3			  3			0.1		3	0.38131
physician		patient		1		1		k		k+1			  3			  3			0.1		4	0.40935
physician		patient		1		1		k		k+1			  3			  3			0.1		5	0.43925
physician		patient		1		1		k		k+1			  3			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			  4			1.0		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			1.0		2	0.30280
physician		patient		1		1		k		k+1			  3			  4			1.0		3	0.36449
physician		patient		1		1		k		k+1			  3			  4			1.0		4	0.40374
physician		patient		1		1		k		k+1			  3			  4			1.0		5	0.42243
physician		patient		1		1		k		k+1			  3			  4			0.9		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.9		2	0.30841
physician		patient		1		1		k		k+1			  3			  4			0.9		3	0.36822
physician		patient		1		1		k		k+1			  3			  4			0.9		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.9		5	0.43364
physician		patient		1		1		k		k+1			  3			  4			0.8		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.8		2	0.30841
physician		patient		1		1		k		k+1			  3			  4			0.8		3	0.36822
physician		patient		1		1		k		k+1			  3			  4			0.8		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.8		5	0.43364
physician		patient		1		1		k		k+1			  3			  4			0.7		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.7		2	0.30654
physician		patient		1		1		k		k+1			  3			  4			0.7		3	0.36822
physician		patient		1		1		k		k+1			  3			  4			0.7		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.7		5	0.43364
physician		patient		1		1		k		k+1			  3			  4			0.6		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.6		2	0.30841
physician		patient		1		1		k		k+1			  3			  4			0.6		3	0.36822
physician		patient		1		1		k		k+1			  3			  4			0.6		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.6		5	0.43364
physician		patient		1		1		k		k+1			  3			  4			0.5		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.5		2	0.30841
physician		patient		1		1		k		k+1			  3			  4			0.5		3	0.36822
physician		patient		1		1		k		k+1			  3			  4			0.5		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.5		5	0.43364
physician		patient		1		1		k		k+1			  3			  4			0.4		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.4		2	0.31028
physician		patient		1		1		k		k+1			  3			  4			0.4		3	0.36822
physician		patient		1		1		k		k+1			  3			  4			0.4		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.4		5	0.43364
physician		patient		1		1		k		k+1			  3			  4			0.3		1	0.20374
physician		patient		1		1		k		k+1			  3			  4			0.3		2	0.30841
physician		patient		1		1		k		k+1			  3			  4			0.3		3	0.37009
physician		patient		1		1		k		k+1			  3			  4			0.3		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.3		5	0.43551
physician		patient		1		1		k		k+1			  3			  4			0.2		1	0.20561
physician		patient		1		1		k		k+1			  3			  4			0.2		2	0.31028
physician		patient		1		1		k		k+1			  3			  4			0.2		3	0.37196
physician		patient		1		1		k		k+1			  3			  4			0.2		4	0.40748
physician		patient		1		1		k		k+1			  3			  4			0.2		5	0.43551
physician		patient		1		1		k		k+1			  3			  4			0.1		1	0.21121
physician		patient		1		1		k		k+1			  3			  4			0.1		2	0.31215
physician		patient		1		1		k		k+1			  3			  4			0.1		3	0.37383
physician		patient		1		1		k		k+1			  3			  4			0.1		4	0.40561
physician		patient		1		1		k		k+1			  3			  4			0.1		5	0.43551
physician		patient		1		1		k		k+1			  3			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			  5			1.0		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			1.0		2	0.30467
physician		patient		1		1		k		k+1			  3			  5			1.0		3	0.36449
physician		patient		1		1		k		k+1			  3			  5			1.0		4	0.40748
physician		patient		1		1		k		k+1			  3			  5			1.0		5	0.42991
physician		patient		1		1		k		k+1			  3			  5			0.9		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.9		2	0.31028
physician		patient		1		1		k		k+1			  3			  5			0.9		3	0.36822
physician		patient		1		1		k		k+1			  3			  5			0.9		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.9		5	0.44112
physician		patient		1		1		k		k+1			  3			  5			0.8		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.8		2	0.31028
physician		patient		1		1		k		k+1			  3			  5			0.8		3	0.36822
physician		patient		1		1		k		k+1			  3			  5			0.8		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.8		5	0.44112
physician		patient		1		1		k		k+1			  3			  5			0.7		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.7		2	0.30841
physician		patient		1		1		k		k+1			  3			  5			0.7		3	0.36822
physician		patient		1		1		k		k+1			  3			  5			0.7		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.7		5	0.44112
physician		patient		1		1		k		k+1			  3			  5			0.6		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.6		2	0.31028
physician		patient		1		1		k		k+1			  3			  5			0.6		3	0.36822
physician		patient		1		1		k		k+1			  3			  5			0.6		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.6		5	0.44112
physician		patient		1		1		k		k+1			  3			  5			0.5		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.5		2	0.31028
physician		patient		1		1		k		k+1			  3			  5			0.5		3	0.36822
physician		patient		1		1		k		k+1			  3			  5			0.5		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.5		5	0.44112
physician		patient		1		1		k		k+1			  3			  5			0.4		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.4		2	0.31215
physician		patient		1		1		k		k+1			  3			  5			0.4		3	0.36822
physician		patient		1		1		k		k+1			  3			  5			0.4		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.4		5	0.44112
physician		patient		1		1		k		k+1			  3			  5			0.3		1	0.20000
physician		patient		1		1		k		k+1			  3			  5			0.3		2	0.31028
physician		patient		1		1		k		k+1			  3			  5			0.3		3	0.37009
physician		patient		1		1		k		k+1			  3			  5			0.3		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.3		5	0.44299
physician		patient		1		1		k		k+1			  3			  5			0.2		1	0.20187
physician		patient		1		1		k		k+1			  3			  5			0.2		2	0.31215
physician		patient		1		1		k		k+1			  3			  5			0.2		3	0.37009
physician		patient		1		1		k		k+1			  3			  5			0.2		4	0.41308
physician		patient		1		1		k		k+1			  3			  5			0.2		5	0.44299
physician		patient		1		1		k		k+1			  3			  5			0.1		1	0.20748
physician		patient		1		1		k		k+1			  3			  5			0.1		2	0.31215
physician		patient		1		1		k		k+1			  3			  5			0.1		3	0.37383
physician		patient		1		1		k		k+1			  3			  5			0.1		4	0.41121
physician		patient		1		1		k		k+1			  3			  5			0.1		5	0.44673
physician		patient		1		1		k		k+1			  3			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			 10			1.0		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			1.0		2	0.31589
physician		patient		1		1		k		k+1			  3			 10			1.0		3	0.37009
physician		patient		1		1		k		k+1			  3			 10			1.0		4	0.40748
physician		patient		1		1		k		k+1			  3			 10			1.0		5	0.42804
physician		patient		1		1		k		k+1			  3			 10			0.9		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			0.9		2	0.32150
physician		patient		1		1		k		k+1			  3			 10			0.9		3	0.37570
physician		patient		1		1		k		k+1			  3			 10			0.9		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.9		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.8		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			0.8		2	0.32150
physician		patient		1		1		k		k+1			  3			 10			0.8		3	0.37570
physician		patient		1		1		k		k+1			  3			 10			0.8		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.8		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.7		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			0.7		2	0.31963
physician		patient		1		1		k		k+1			  3			 10			0.7		3	0.37570
physician		patient		1		1		k		k+1			  3			 10			0.7		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.7		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.6		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			0.6		2	0.32150
physician		patient		1		1		k		k+1			  3			 10			0.6		3	0.37570
physician		patient		1		1		k		k+1			  3			 10			0.6		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.6		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.5		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			0.5		2	0.32150
physician		patient		1		1		k		k+1			  3			 10			0.5		3	0.37570
physician		patient		1		1		k		k+1			  3			 10			0.5		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.5		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.4		1	0.19439
physician		patient		1		1		k		k+1			  3			 10			0.4		2	0.32336
physician		patient		1		1		k		k+1			  3			 10			0.4		3	0.37570
physician		patient		1		1		k		k+1			  3			 10			0.4		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.4		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.3		1	0.19626
physician		patient		1		1		k		k+1			  3			 10			0.3		2	0.32150
physician		patient		1		1		k		k+1			  3			 10			0.3		3	0.37757
physician		patient		1		1		k		k+1			  3			 10			0.3		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.3		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.2		1	0.20000
physician		patient		1		1		k		k+1			  3			 10			0.2		2	0.32336
physician		patient		1		1		k		k+1			  3			 10			0.2		3	0.37757
physician		patient		1		1		k		k+1			  3			 10			0.2		4	0.41495
physician		patient		1		1		k		k+1			  3			 10			0.2		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.1		1	0.20187
physician		patient		1		1		k		k+1			  3			 10			0.1		2	0.32336
physician		patient		1		1		k		k+1			  3			 10			0.1		3	0.37757
physician		patient		1		1		k		k+1			  3			 10			0.1		4	0.41308
physician		patient		1		1		k		k+1			  3			 10			0.1		5	0.44486
physician		patient		1		1		k		k+1			  3			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			 20			1.0		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			1.0		2	0.31776
physician		patient		1		1		k		k+1			  3			 20			1.0		3	0.38318
physician		patient		1		1		k		k+1			  3			 20			1.0		4	0.41869
physician		patient		1		1		k		k+1			  3			 20			1.0		5	0.43178
physician		patient		1		1		k		k+1			  3			 20			0.9		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			0.9		2	0.32336
physician		patient		1		1		k		k+1			  3			 20			0.9		3	0.38879
physician		patient		1		1		k		k+1			  3			 20			0.9		4	0.42617
physician		patient		1		1		k		k+1			  3			 20			0.9		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.8		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			0.8		2	0.32336
physician		patient		1		1		k		k+1			  3			 20			0.8		3	0.38879
physician		patient		1		1		k		k+1			  3			 20			0.8		4	0.42617
physician		patient		1		1		k		k+1			  3			 20			0.8		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.7		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			0.7		2	0.32150
physician		patient		1		1		k		k+1			  3			 20			0.7		3	0.38879
physician		patient		1		1		k		k+1			  3			 20			0.7		4	0.42430
physician		patient		1		1		k		k+1			  3			 20			0.7		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.6		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			0.6		2	0.32336
physician		patient		1		1		k		k+1			  3			 20			0.6		3	0.38879
physician		patient		1		1		k		k+1			  3			 20			0.6		4	0.42430
physician		patient		1		1		k		k+1			  3			 20			0.6		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.5		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			0.5		2	0.32336
physician		patient		1		1		k		k+1			  3			 20			0.5		3	0.38879
physician		patient		1		1		k		k+1			  3			 20			0.5		4	0.42430
physician		patient		1		1		k		k+1			  3			 20			0.5		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.4		1	0.20000
physician		patient		1		1		k		k+1			  3			 20			0.4		2	0.32336
physician		patient		1		1		k		k+1			  3			 20			0.4		3	0.38879
physician		patient		1		1		k		k+1			  3			 20			0.4		4	0.42430
physician		patient		1		1		k		k+1			  3			 20			0.4		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.3		1	0.20187
physician		patient		1		1		k		k+1			  3			 20			0.3		2	0.32150
physician		patient		1		1		k		k+1			  3			 20			0.3		3	0.39065
physician		patient		1		1		k		k+1			  3			 20			0.3		4	0.42430
physician		patient		1		1		k		k+1			  3			 20			0.3		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.2		1	0.20561
physician		patient		1		1		k		k+1			  3			 20			0.2		2	0.32336
physician		patient		1		1		k		k+1			  3			 20			0.2		3	0.39065
physician		patient		1		1		k		k+1			  3			 20			0.2		4	0.42430
physician		patient		1		1		k		k+1			  3			 20			0.2		5	0.44860
physician		patient		1		1		k		k+1			  3			 20			0.1		1	0.20748
physician		patient		1		1		k		k+1			  3			 20			0.1		2	0.32150
physician		patient		1		1		k		k+1			  3			 20			0.1		3	0.39065
physician		patient		1		1		k		k+1			  3			 20			0.1		4	0.42243
physician		patient		1		1		k		k+1			  3			 20			0.1		5	0.44673
physician		patient		1		1		k		k+1			  3			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			 50			1.0		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			1.0		2	0.33645
physician		patient		1		1		k		k+1			  3			 50			1.0		3	0.39252
physician		patient		1		1		k		k+1			  3			 50			1.0		4	0.42430
physician		patient		1		1		k		k+1			  3			 50			1.0		5	0.44112
physician		patient		1		1		k		k+1			  3			 50			0.9		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.9		2	0.34206
physician		patient		1		1		k		k+1			  3			 50			0.9		3	0.39813
physician		patient		1		1		k		k+1			  3			 50			0.9		4	0.43364
physician		patient		1		1		k		k+1			  3			 50			0.9		5	0.45794
physician		patient		1		1		k		k+1			  3			 50			0.8		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.8		2	0.34206
physician		patient		1		1		k		k+1			  3			 50			0.8		3	0.39813
physician		patient		1		1		k		k+1			  3			 50			0.8		4	0.43364
physician		patient		1		1		k		k+1			  3			 50			0.8		5	0.45981
physician		patient		1		1		k		k+1			  3			 50			0.7		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.7		2	0.34206
physician		patient		1		1		k		k+1			  3			 50			0.7		3	0.39813
physician		patient		1		1		k		k+1			  3			 50			0.7		4	0.43178
physician		patient		1		1		k		k+1			  3			 50			0.7		5	0.45981
physician		patient		1		1		k		k+1			  3			 50			0.6		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.6		2	0.34393
physician		patient		1		1		k		k+1			  3			 50			0.6		3	0.39813
physician		patient		1		1		k		k+1			  3			 50			0.6		4	0.43178
physician		patient		1		1		k		k+1			  3			 50			0.6		5	0.45981
physician		patient		1		1		k		k+1			  3			 50			0.5		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.5		2	0.34393
physician		patient		1		1		k		k+1			  3			 50			0.5		3	0.39813
physician		patient		1		1		k		k+1			  3			 50			0.5		4	0.43364
physician		patient		1		1		k		k+1			  3			 50			0.5		5	0.45981
physician		patient		1		1		k		k+1			  3			 50			0.4		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.4		2	0.34393
physician		patient		1		1		k		k+1			  3			 50			0.4		3	0.39626
physician		patient		1		1		k		k+1			  3			 50			0.4		4	0.43364
physician		patient		1		1		k		k+1			  3			 50			0.4		5	0.45981
physician		patient		1		1		k		k+1			  3			 50			0.3		1	0.21495
physician		patient		1		1		k		k+1			  3			 50			0.3		2	0.34206
physician		patient		1		1		k		k+1			  3			 50			0.3		3	0.40000
physician		patient		1		1		k		k+1			  3			 50			0.3		4	0.43364
physician		patient		1		1		k		k+1			  3			 50			0.3		5	0.45981
physician		patient		1		1		k		k+1			  3			 50			0.2		1	0.21869
physician		patient		1		1		k		k+1			  3			 50			0.2		2	0.34393
physician		patient		1		1		k		k+1			  3			 50			0.2		3	0.40000
physician		patient		1		1		k		k+1			  3			 50			0.2		4	0.43178
physician		patient		1		1		k		k+1			  3			 50			0.2		5	0.46168
physician		patient		1		1		k		k+1			  3			 50			0.1		1	0.22243
physician		patient		1		1		k		k+1			  3			 50			0.1		2	0.34766
physician		patient		1		1		k		k+1			  3			 50			0.1		3	0.40187
physician		patient		1		1		k		k+1			  3			 50			0.1		4	0.42991
physician		patient		1		1		k		k+1			  3			 50			0.1		5	0.45794
physician		patient		1		1		k		k+1			  3			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			  3			100			1.0		1	0.22243
physician		patient		1		1		k		k+1			  3			100			1.0		2	0.34206
physician		patient		1		1		k		k+1			  3			100			1.0		3	0.39252
physician		patient		1		1		k		k+1			  3			100			1.0		4	0.42243
physician		patient		1		1		k		k+1			  3			100			1.0		5	0.44299
physician		patient		1		1		k		k+1			  3			100			0.9		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.9		2	0.34766
physician		patient		1		1		k		k+1			  3			100			0.9		3	0.40000
physician		patient		1		1		k		k+1			  3			100			0.9		4	0.43178
physician		patient		1		1		k		k+1			  3			100			0.9		5	0.46542
physician		patient		1		1		k		k+1			  3			100			0.8		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.8		2	0.34766
physician		patient		1		1		k		k+1			  3			100			0.8		3	0.40000
physician		patient		1		1		k		k+1			  3			100			0.8		4	0.43178
physician		patient		1		1		k		k+1			  3			100			0.8		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.7		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.7		2	0.34766
physician		patient		1		1		k		k+1			  3			100			0.7		3	0.40000
physician		patient		1		1		k		k+1			  3			100			0.7		4	0.42991
physician		patient		1		1		k		k+1			  3			100			0.7		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.6		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.6		2	0.34953
physician		patient		1		1		k		k+1			  3			100			0.6		3	0.40000
physician		patient		1		1		k		k+1			  3			100			0.6		4	0.42991
physician		patient		1		1		k		k+1			  3			100			0.6		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.5		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.5		2	0.34953
physician		patient		1		1		k		k+1			  3			100			0.5		3	0.40000
physician		patient		1		1		k		k+1			  3			100			0.5		4	0.43178
physician		patient		1		1		k		k+1			  3			100			0.5		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.4		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.4		2	0.34953
physician		patient		1		1		k		k+1			  3			100			0.4		3	0.39813
physician		patient		1		1		k		k+1			  3			100			0.4		4	0.43178
physician		patient		1		1		k		k+1			  3			100			0.4		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.3		1	0.22243
physician		patient		1		1		k		k+1			  3			100			0.3		2	0.34953
physician		patient		1		1		k		k+1			  3			100			0.3		3	0.40374
physician		patient		1		1		k		k+1			  3			100			0.3		4	0.43178
physician		patient		1		1		k		k+1			  3			100			0.3		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.2		1	0.22617
physician		patient		1		1		k		k+1			  3			100			0.2		2	0.35140
physician		patient		1		1		k		k+1			  3			100			0.2		3	0.40374
physician		patient		1		1		k		k+1			  3			100			0.2		4	0.42991
physician		patient		1		1		k		k+1			  3			100			0.2		5	0.46729
physician		patient		1		1		k		k+1			  3			100			0.1		1	0.23178
physician		patient		1		1		k		k+1			  3			100			0.1		2	0.35140
physician		patient		1		1		k		k+1			  3			100			0.1		3	0.40374
physician		patient		1		1		k		k+1			  3			100			0.1		4	0.42991
physician		patient		1		1		k		k+1			  3			100			0.1		5	0.46355
physician		patient		1		1		k		k+1			  3			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			  3			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			  3			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			  3			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			  3			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			  1			1.0		1	0.18318
physician		patient		1		1		k		k+1			  4			  1			1.0		2	0.30280
physician		patient		1		1		k		k+1			  4			  1			1.0		3	0.34579
physician		patient		1		1		k		k+1			  4			  1			1.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  1			1.0		5	0.40374
physician		patient		1		1		k		k+1			  4			  1			0.9		1	0.18318
physician		patient		1		1		k		k+1			  4			  1			0.9		2	0.30841
physician		patient		1		1		k		k+1			  4			  1			0.9		3	0.35327
physician		patient		1		1		k		k+1			  4			  1			0.9		4	0.38505
physician		patient		1		1		k		k+1			  4			  1			0.9		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.8		1	0.18318
physician		patient		1		1		k		k+1			  4			  1			0.8		2	0.30841
physician		patient		1		1		k		k+1			  4			  1			0.8		3	0.35327
physician		patient		1		1		k		k+1			  4			  1			0.8		4	0.38505
physician		patient		1		1		k		k+1			  4			  1			0.8		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.7		1	0.18318
physician		patient		1		1		k		k+1			  4			  1			0.7		2	0.30841
physician		patient		1		1		k		k+1			  4			  1			0.7		3	0.35327
physician		patient		1		1		k		k+1			  4			  1			0.7		4	0.38505
physician		patient		1		1		k		k+1			  4			  1			0.7		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.6		1	0.18318
physician		patient		1		1		k		k+1			  4			  1			0.6		2	0.30841
physician		patient		1		1		k		k+1			  4			  1			0.6		3	0.35327
physician		patient		1		1		k		k+1			  4			  1			0.6		4	0.38505
physician		patient		1		1		k		k+1			  4			  1			0.6		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.5		1	0.18318
physician		patient		1		1		k		k+1			  4			  1			0.5		2	0.30841
physician		patient		1		1		k		k+1			  4			  1			0.5		3	0.35327
physician		patient		1		1		k		k+1			  4			  1			0.5		4	0.38505
physician		patient		1		1		k		k+1			  4			  1			0.5		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.4		1	0.18879
physician		patient		1		1		k		k+1			  4			  1			0.4		2	0.30654
physician		patient		1		1		k		k+1			  4			  1			0.4		3	0.35327
physician		patient		1		1		k		k+1			  4			  1			0.4		4	0.38692
physician		patient		1		1		k		k+1			  4			  1			0.4		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.3		1	0.19065
physician		patient		1		1		k		k+1			  4			  1			0.3		2	0.30654
physician		patient		1		1		k		k+1			  4			  1			0.3		3	0.35514
physician		patient		1		1		k		k+1			  4			  1			0.3		4	0.38692
physician		patient		1		1		k		k+1			  4			  1			0.3		5	0.41682
physician		patient		1		1		k		k+1			  4			  1			0.2		1	0.19439
physician		patient		1		1		k		k+1			  4			  1			0.2		2	0.30841
physician		patient		1		1		k		k+1			  4			  1			0.2		3	0.35701
physician		patient		1		1		k		k+1			  4			  1			0.2		4	0.38879
physician		patient		1		1		k		k+1			  4			  1			0.2		5	0.41869
physician		patient		1		1		k		k+1			  4			  1			0.1		1	0.19626
physician		patient		1		1		k		k+1			  4			  1			0.1		2	0.30654
physician		patient		1		1		k		k+1			  4			  1			0.1		3	0.36449
physician		patient		1		1		k		k+1			  4			  1			0.1		4	0.38692
physician		patient		1		1		k		k+1			  4			  1			0.1		5	0.42430
physician		patient		1		1		k		k+1			  4			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			  2			1.0		1	0.19252
physician		patient		1		1		k		k+1			  4			  2			1.0		2	0.30093
physician		patient		1		1		k		k+1			  4			  2			1.0		3	0.34766
physician		patient		1		1		k		k+1			  4			  2			1.0		4	0.37196
physician		patient		1		1		k		k+1			  4			  2			1.0		5	0.40187
physician		patient		1		1		k		k+1			  4			  2			0.9		1	0.19252
physician		patient		1		1		k		k+1			  4			  2			0.9		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.9		3	0.35140
physician		patient		1		1		k		k+1			  4			  2			0.9		4	0.37944
physician		patient		1		1		k		k+1			  4			  2			0.9		5	0.41308
physician		patient		1		1		k		k+1			  4			  2			0.8		1	0.19252
physician		patient		1		1		k		k+1			  4			  2			0.8		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.8		3	0.35140
physician		patient		1		1		k		k+1			  4			  2			0.8		4	0.37944
physician		patient		1		1		k		k+1			  4			  2			0.8		5	0.41308
physician		patient		1		1		k		k+1			  4			  2			0.7		1	0.19252
physician		patient		1		1		k		k+1			  4			  2			0.7		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.7		3	0.35140
physician		patient		1		1		k		k+1			  4			  2			0.7		4	0.37944
physician		patient		1		1		k		k+1			  4			  2			0.7		5	0.41308
physician		patient		1		1		k		k+1			  4			  2			0.6		1	0.19252
physician		patient		1		1		k		k+1			  4			  2			0.6		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.6		3	0.35140
physician		patient		1		1		k		k+1			  4			  2			0.6		4	0.38131
physician		patient		1		1		k		k+1			  4			  2			0.6		5	0.41308
physician		patient		1		1		k		k+1			  4			  2			0.5		1	0.19252
physician		patient		1		1		k		k+1			  4			  2			0.5		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.5		3	0.35140
physician		patient		1		1		k		k+1			  4			  2			0.5		4	0.38131
physician		patient		1		1		k		k+1			  4			  2			0.5		5	0.41308
physician		patient		1		1		k		k+1			  4			  2			0.4		1	0.19626
physician		patient		1		1		k		k+1			  4			  2			0.4		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.4		3	0.35140
physician		patient		1		1		k		k+1			  4			  2			0.4		4	0.38131
physician		patient		1		1		k		k+1			  4			  2			0.4		5	0.41495
physician		patient		1		1		k		k+1			  4			  2			0.3		1	0.20000
physician		patient		1		1		k		k+1			  4			  2			0.3		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.3		3	0.35514
physician		patient		1		1		k		k+1			  4			  2			0.3		4	0.38131
physician		patient		1		1		k		k+1			  4			  2			0.3		5	0.41682
physician		patient		1		1		k		k+1			  4			  2			0.2		1	0.20374
physician		patient		1		1		k		k+1			  4			  2			0.2		2	0.30841
physician		patient		1		1		k		k+1			  4			  2			0.2		3	0.35701
physician		patient		1		1		k		k+1			  4			  2			0.2		4	0.38318
physician		patient		1		1		k		k+1			  4			  2			0.2		5	0.41869
physician		patient		1		1		k		k+1			  4			  2			0.1		1	0.20561
physician		patient		1		1		k		k+1			  4			  2			0.1		2	0.30654
physician		patient		1		1		k		k+1			  4			  2			0.1		3	0.36262
physician		patient		1		1		k		k+1			  4			  2			0.1		4	0.38131
physician		patient		1		1		k		k+1			  4			  2			0.1		5	0.41869
physician		patient		1		1		k		k+1			  4			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			  3			1.0		1	0.19065
physician		patient		1		1		k		k+1			  4			  3			1.0		2	0.29533
physician		patient		1		1		k		k+1			  4			  3			1.0		3	0.34953
physician		patient		1		1		k		k+1			  4			  3			1.0		4	0.38131
physician		patient		1		1		k		k+1			  4			  3			1.0		5	0.40935
physician		patient		1		1		k		k+1			  4			  3			0.9		1	0.19065
physician		patient		1		1		k		k+1			  4			  3			0.9		2	0.30093
physician		patient		1		1		k		k+1			  4			  3			0.9		3	0.35327
physician		patient		1		1		k		k+1			  4			  3			0.9		4	0.38879
physician		patient		1		1		k		k+1			  4			  3			0.9		5	0.41682
physician		patient		1		1		k		k+1			  4			  3			0.8		1	0.19065
physician		patient		1		1		k		k+1			  4			  3			0.8		2	0.30093
physician		patient		1		1		k		k+1			  4			  3			0.8		3	0.35327
physician		patient		1		1		k		k+1			  4			  3			0.8		4	0.38879
physician		patient		1		1		k		k+1			  4			  3			0.8		5	0.41682
physician		patient		1		1		k		k+1			  4			  3			0.7		1	0.19065
physician		patient		1		1		k		k+1			  4			  3			0.7		2	0.30093
physician		patient		1		1		k		k+1			  4			  3			0.7		3	0.35327
physician		patient		1		1		k		k+1			  4			  3			0.7		4	0.38879
physician		patient		1		1		k		k+1			  4			  3			0.7		5	0.41682
physician		patient		1		1		k		k+1			  4			  3			0.6		1	0.19065
physician		patient		1		1		k		k+1			  4			  3			0.6		2	0.30093
physician		patient		1		1		k		k+1			  4			  3			0.6		3	0.35327
physician		patient		1		1		k		k+1			  4			  3			0.6		4	0.39065
physician		patient		1		1		k		k+1			  4			  3			0.6		5	0.41682
physician		patient		1		1		k		k+1			  4			  3			0.5		1	0.19065
physician		patient		1		1		k		k+1			  4			  3			0.5		2	0.30093
physician		patient		1		1		k		k+1			  4			  3			0.5		3	0.35327
physician		patient		1		1		k		k+1			  4			  3			0.5		4	0.39065
physician		patient		1		1		k		k+1			  4			  3			0.5		5	0.41682
physician		patient		1		1		k		k+1			  4			  3			0.4		1	0.19252
physician		patient		1		1		k		k+1			  4			  3			0.4		2	0.30280
physician		patient		1		1		k		k+1			  4			  3			0.4		3	0.35327
physician		patient		1		1		k		k+1			  4			  3			0.4		4	0.39065
physician		patient		1		1		k		k+1			  4			  3			0.4		5	0.41869
physician		patient		1		1		k		k+1			  4			  3			0.3		1	0.19252
physician		patient		1		1		k		k+1			  4			  3			0.3		2	0.30280
physician		patient		1		1		k		k+1			  4			  3			0.3		3	0.35701
physician		patient		1		1		k		k+1			  4			  3			0.3		4	0.39065
physician		patient		1		1		k		k+1			  4			  3			0.3		5	0.42243
physician		patient		1		1		k		k+1			  4			  3			0.2		1	0.19439
physician		patient		1		1		k		k+1			  4			  3			0.2		2	0.30467
physician		patient		1		1		k		k+1			  4			  3			0.2		3	0.35888
physician		patient		1		1		k		k+1			  4			  3			0.2		4	0.39065
physician		patient		1		1		k		k+1			  4			  3			0.2		5	0.42243
physician		patient		1		1		k		k+1			  4			  3			0.1		1	0.19813
physician		patient		1		1		k		k+1			  4			  3			0.1		2	0.30654
physician		patient		1		1		k		k+1			  4			  3			0.1		3	0.36636
physician		patient		1		1		k		k+1			  4			  3			0.1		4	0.38879
physician		patient		1		1		k		k+1			  4			  3			0.1		5	0.42056
physician		patient		1		1		k		k+1			  4			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			  4			1.0		1	0.19252
physician		patient		1		1		k		k+1			  4			  4			1.0		2	0.29533
physician		patient		1		1		k		k+1			  4			  4			1.0		3	0.34953
physician		patient		1		1		k		k+1			  4			  4			1.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  4			1.0		5	0.40561
physician		patient		1		1		k		k+1			  4			  4			0.9		1	0.19252
physician		patient		1		1		k		k+1			  4			  4			0.9		2	0.30093
physician		patient		1		1		k		k+1			  4			  4			0.9		3	0.35327
physician		patient		1		1		k		k+1			  4			  4			0.9		4	0.38318
physician		patient		1		1		k		k+1			  4			  4			0.9		5	0.41308
physician		patient		1		1		k		k+1			  4			  4			0.8		1	0.19252
physician		patient		1		1		k		k+1			  4			  4			0.8		2	0.30093
physician		patient		1		1		k		k+1			  4			  4			0.8		3	0.35327
physician		patient		1		1		k		k+1			  4			  4			0.8		4	0.38318
physician		patient		1		1		k		k+1			  4			  4			0.8		5	0.41308
physician		patient		1		1		k		k+1			  4			  4			0.7		1	0.19252
physician		patient		1		1		k		k+1			  4			  4			0.7		2	0.29907
physician		patient		1		1		k		k+1			  4			  4			0.7		3	0.35327
physician		patient		1		1		k		k+1			  4			  4			0.7		4	0.38318
physician		patient		1		1		k		k+1			  4			  4			0.7		5	0.41308
physician		patient		1		1		k		k+1			  4			  4			0.6		1	0.19252
physician		patient		1		1		k		k+1			  4			  4			0.6		2	0.29907
physician		patient		1		1		k		k+1			  4			  4			0.6		3	0.35327
physician		patient		1		1		k		k+1			  4			  4			0.6		4	0.38505
physician		patient		1		1		k		k+1			  4			  4			0.6		5	0.41308
physician		patient		1		1		k		k+1			  4			  4			0.5		1	0.19252
physician		patient		1		1		k		k+1			  4			  4			0.5		2	0.29907
physician		patient		1		1		k		k+1			  4			  4			0.5		3	0.35327
physician		patient		1		1		k		k+1			  4			  4			0.5		4	0.38505
physician		patient		1		1		k		k+1			  4			  4			0.5		5	0.41308
physician		patient		1		1		k		k+1			  4			  4			0.4		1	0.19439
physician		patient		1		1		k		k+1			  4			  4			0.4		2	0.30093
physician		patient		1		1		k		k+1			  4			  4			0.4		3	0.35327
physician		patient		1		1		k		k+1			  4			  4			0.4		4	0.38505
physician		patient		1		1		k		k+1			  4			  4			0.4		5	0.41495
physician		patient		1		1		k		k+1			  4			  4			0.3		1	0.19439
physician		patient		1		1		k		k+1			  4			  4			0.3		2	0.30280
physician		patient		1		1		k		k+1			  4			  4			0.3		3	0.35701
physician		patient		1		1		k		k+1			  4			  4			0.3		4	0.38505
physician		patient		1		1		k		k+1			  4			  4			0.3		5	0.41869
physician		patient		1		1		k		k+1			  4			  4			0.2		1	0.19626
physician		patient		1		1		k		k+1			  4			  4			0.2		2	0.30467
physician		patient		1		1		k		k+1			  4			  4			0.2		3	0.35701
physician		patient		1		1		k		k+1			  4			  4			0.2		4	0.38692
physician		patient		1		1		k		k+1			  4			  4			0.2		5	0.41869
physician		patient		1		1		k		k+1			  4			  4			0.1		1	0.20000
physician		patient		1		1		k		k+1			  4			  4			0.1		2	0.30467
physician		patient		1		1		k		k+1			  4			  4			0.1		3	0.36075
physician		patient		1		1		k		k+1			  4			  4			0.1		4	0.38505
physician		patient		1		1		k		k+1			  4			  4			0.1		5	0.41682
physician		patient		1		1		k		k+1			  4			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			  5			1.0		1	0.18692
physician		patient		1		1		k		k+1			  4			  5			1.0		2	0.28785
physician		patient		1		1		k		k+1			  4			  5			1.0		3	0.34766
physician		patient		1		1		k		k+1			  4			  5			1.0		4	0.37570
physician		patient		1		1		k		k+1			  4			  5			1.0		5	0.40935
physician		patient		1		1		k		k+1			  4			  5			0.9		1	0.18692
physician		patient		1		1		k		k+1			  4			  5			0.9		2	0.29346
physician		patient		1		1		k		k+1			  4			  5			0.9		3	0.35140
physician		patient		1		1		k		k+1			  4			  5			0.9		4	0.38318
physician		patient		1		1		k		k+1			  4			  5			0.9		5	0.41682
physician		patient		1		1		k		k+1			  4			  5			0.8		1	0.18692
physician		patient		1		1		k		k+1			  4			  5			0.8		2	0.29346
physician		patient		1		1		k		k+1			  4			  5			0.8		3	0.35140
physician		patient		1		1		k		k+1			  4			  5			0.8		4	0.38318
physician		patient		1		1		k		k+1			  4			  5			0.8		5	0.41682
physician		patient		1		1		k		k+1			  4			  5			0.7		1	0.18692
physician		patient		1		1		k		k+1			  4			  5			0.7		2	0.29159
physician		patient		1		1		k		k+1			  4			  5			0.7		3	0.35140
physician		patient		1		1		k		k+1			  4			  5			0.7		4	0.38318
physician		patient		1		1		k		k+1			  4			  5			0.7		5	0.41682
physician		patient		1		1		k		k+1			  4			  5			0.6		1	0.18692
physician		patient		1		1		k		k+1			  4			  5			0.6		2	0.29159
physician		patient		1		1		k		k+1			  4			  5			0.6		3	0.35140
physician		patient		1		1		k		k+1			  4			  5			0.6		4	0.38505
physician		patient		1		1		k		k+1			  4			  5			0.6		5	0.41682
physician		patient		1		1		k		k+1			  4			  5			0.5		1	0.18692
physician		patient		1		1		k		k+1			  4			  5			0.5		2	0.29159
physician		patient		1		1		k		k+1			  4			  5			0.5		3	0.35140
physician		patient		1		1		k		k+1			  4			  5			0.5		4	0.38505
physician		patient		1		1		k		k+1			  4			  5			0.5		5	0.41682
physician		patient		1		1		k		k+1			  4			  5			0.4		1	0.18879
physician		patient		1		1		k		k+1			  4			  5			0.4		2	0.29159
physician		patient		1		1		k		k+1			  4			  5			0.4		3	0.35140
physician		patient		1		1		k		k+1			  4			  5			0.4		4	0.38505
physician		patient		1		1		k		k+1			  4			  5			0.4		5	0.41869
physician		patient		1		1		k		k+1			  4			  5			0.3		1	0.18879
physician		patient		1		1		k		k+1			  4			  5			0.3		2	0.29346
physician		patient		1		1		k		k+1			  4			  5			0.3		3	0.35514
physician		patient		1		1		k		k+1			  4			  5			0.3		4	0.38505
physician		patient		1		1		k		k+1			  4			  5			0.3		5	0.42243
physician		patient		1		1		k		k+1			  4			  5			0.2		1	0.19065
physician		patient		1		1		k		k+1			  4			  5			0.2		2	0.29533
physician		patient		1		1		k		k+1			  4			  5			0.2		3	0.35514
physician		patient		1		1		k		k+1			  4			  5			0.2		4	0.38692
physician		patient		1		1		k		k+1			  4			  5			0.2		5	0.42243
physician		patient		1		1		k		k+1			  4			  5			0.1		1	0.19439
physician		patient		1		1		k		k+1			  4			  5			0.1		2	0.29907
physician		patient		1		1		k		k+1			  4			  5			0.1		3	0.36075
physician		patient		1		1		k		k+1			  4			  5			0.1		4	0.38505
physician		patient		1		1		k		k+1			  4			  5			0.1		5	0.42243
physician		patient		1		1		k		k+1			  4			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			 10			1.0		1	0.18318
physician		patient		1		1		k		k+1			  4			 10			1.0		2	0.29533
physician		patient		1		1		k		k+1			  4			 10			1.0		3	0.34953
physician		patient		1		1		k		k+1			  4			 10			1.0		4	0.38318
physician		patient		1		1		k		k+1			  4			 10			1.0		5	0.41682
physician		patient		1		1		k		k+1			  4			 10			0.9		1	0.18505
physician		patient		1		1		k		k+1			  4			 10			0.9		2	0.30093
physician		patient		1		1		k		k+1			  4			 10			0.9		3	0.35327
physician		patient		1		1		k		k+1			  4			 10			0.9		4	0.39252
physician		patient		1		1		k		k+1			  4			 10			0.9		5	0.42430
physician		patient		1		1		k		k+1			  4			 10			0.8		1	0.18505
physician		patient		1		1		k		k+1			  4			 10			0.8		2	0.30093
physician		patient		1		1		k		k+1			  4			 10			0.8		3	0.35327
physician		patient		1		1		k		k+1			  4			 10			0.8		4	0.39252
physician		patient		1		1		k		k+1			  4			 10			0.8		5	0.42430
physician		patient		1		1		k		k+1			  4			 10			0.7		1	0.18505
physician		patient		1		1		k		k+1			  4			 10			0.7		2	0.29907
physician		patient		1		1		k		k+1			  4			 10			0.7		3	0.35327
physician		patient		1		1		k		k+1			  4			 10			0.7		4	0.39252
physician		patient		1		1		k		k+1			  4			 10			0.7		5	0.42430
physician		patient		1		1		k		k+1			  4			 10			0.6		1	0.18505
physician		patient		1		1		k		k+1			  4			 10			0.6		2	0.29907
physician		patient		1		1		k		k+1			  4			 10			0.6		3	0.35327
physician		patient		1		1		k		k+1			  4			 10			0.6		4	0.39439
physician		patient		1		1		k		k+1			  4			 10			0.6		5	0.42430
physician		patient		1		1		k		k+1			  4			 10			0.5		1	0.18505
physician		patient		1		1		k		k+1			  4			 10			0.5		2	0.30093
physician		patient		1		1		k		k+1			  4			 10			0.5		3	0.35327
physician		patient		1		1		k		k+1			  4			 10			0.5		4	0.39252
physician		patient		1		1		k		k+1			  4			 10			0.5		5	0.42430
physician		patient		1		1		k		k+1			  4			 10			0.4		1	0.18505
physician		patient		1		1		k		k+1			  4			 10			0.4		2	0.30093
physician		patient		1		1		k		k+1			  4			 10			0.4		3	0.35327
physician		patient		1		1		k		k+1			  4			 10			0.4		4	0.39252
physician		patient		1		1		k		k+1			  4			 10			0.4		5	0.42617
physician		patient		1		1		k		k+1			  4			 10			0.3		1	0.18692
physician		patient		1		1		k		k+1			  4			 10			0.3		2	0.30093
physician		patient		1		1		k		k+1			  4			 10			0.3		3	0.35701
physician		patient		1		1		k		k+1			  4			 10			0.3		4	0.39252
physician		patient		1		1		k		k+1			  4			 10			0.3		5	0.42804
physician		patient		1		1		k		k+1			  4			 10			0.2		1	0.18879
physician		patient		1		1		k		k+1			  4			 10			0.2		2	0.30280
physician		patient		1		1		k		k+1			  4			 10			0.2		3	0.35701
physician		patient		1		1		k		k+1			  4			 10			0.2		4	0.39439
physician		patient		1		1		k		k+1			  4			 10			0.2		5	0.42804
physician		patient		1		1		k		k+1			  4			 10			0.1		1	0.19065
physician		patient		1		1		k		k+1			  4			 10			0.1		2	0.30467
physician		patient		1		1		k		k+1			  4			 10			0.1		3	0.36262
physician		patient		1		1		k		k+1			  4			 10			0.1		4	0.39065
physician		patient		1		1		k		k+1			  4			 10			0.1		5	0.42617
physician		patient		1		1		k		k+1			  4			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			 20			1.0		1	0.19252
physician		patient		1		1		k		k+1			  4			 20			1.0		2	0.30280
physician		patient		1		1		k		k+1			  4			 20			1.0		3	0.36449
physician		patient		1		1		k		k+1			  4			 20			1.0		4	0.39626
physician		patient		1		1		k		k+1			  4			 20			1.0		5	0.41869
physician		patient		1		1		k		k+1			  4			 20			0.9		1	0.19439
physician		patient		1		1		k		k+1			  4			 20			0.9		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.9		3	0.36636
physician		patient		1		1		k		k+1			  4			 20			0.9		4	0.40187
physician		patient		1		1		k		k+1			  4			 20			0.9		5	0.42804
physician		patient		1		1		k		k+1			  4			 20			0.8		1	0.19439
physician		patient		1		1		k		k+1			  4			 20			0.8		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.8		3	0.36636
physician		patient		1		1		k		k+1			  4			 20			0.8		4	0.40187
physician		patient		1		1		k		k+1			  4			 20			0.8		5	0.42804
physician		patient		1		1		k		k+1			  4			 20			0.7		1	0.19439
physician		patient		1		1		k		k+1			  4			 20			0.7		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.7		3	0.36636
physician		patient		1		1		k		k+1			  4			 20			0.7		4	0.40187
physician		patient		1		1		k		k+1			  4			 20			0.7		5	0.42804
physician		patient		1		1		k		k+1			  4			 20			0.6		1	0.19439
physician		patient		1		1		k		k+1			  4			 20			0.6		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.6		3	0.36636
physician		patient		1		1		k		k+1			  4			 20			0.6		4	0.40374
physician		patient		1		1		k		k+1			  4			 20			0.6		5	0.42804
physician		patient		1		1		k		k+1			  4			 20			0.5		1	0.19439
physician		patient		1		1		k		k+1			  4			 20			0.5		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.5		3	0.36636
physician		patient		1		1		k		k+1			  4			 20			0.5		4	0.40374
physician		patient		1		1		k		k+1			  4			 20			0.5		5	0.42804
physician		patient		1		1		k		k+1			  4			 20			0.4		1	0.19439
physician		patient		1		1		k		k+1			  4			 20			0.4		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.4		3	0.36636
physician		patient		1		1		k		k+1			  4			 20			0.4		4	0.40374
physician		patient		1		1		k		k+1			  4			 20			0.4		5	0.42804
physician		patient		1		1		k		k+1			  4			 20			0.3		1	0.19626
physician		patient		1		1		k		k+1			  4			 20			0.3		2	0.30841
physician		patient		1		1		k		k+1			  4			 20			0.3		3	0.37009
physician		patient		1		1		k		k+1			  4			 20			0.3		4	0.40374
physician		patient		1		1		k		k+1			  4			 20			0.3		5	0.43364
physician		patient		1		1		k		k+1			  4			 20			0.2		1	0.19813
physician		patient		1		1		k		k+1			  4			 20			0.2		2	0.31028
physician		patient		1		1		k		k+1			  4			 20			0.2		3	0.37009
physician		patient		1		1		k		k+1			  4			 20			0.2		4	0.40374
physician		patient		1		1		k		k+1			  4			 20			0.2		5	0.43364
physician		patient		1		1		k		k+1			  4			 20			0.1		1	0.20000
physician		patient		1		1		k		k+1			  4			 20			0.1		2	0.31028
physician		patient		1		1		k		k+1			  4			 20			0.1		3	0.37570
physician		patient		1		1		k		k+1			  4			 20			0.1		4	0.40000
physician		patient		1		1		k		k+1			  4			 20			0.1		5	0.43364
physician		patient		1		1		k		k+1			  4			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			 50			1.0		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			1.0		2	0.31589
physician		patient		1		1		k		k+1			  4			 50			1.0		3	0.36449
physician		patient		1		1		k		k+1			  4			 50			1.0		4	0.40000
physician		patient		1		1		k		k+1			  4			 50			1.0		5	0.41869
physician		patient		1		1		k		k+1			  4			 50			0.9		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			0.9		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.9		3	0.37009
physician		patient		1		1		k		k+1			  4			 50			0.9		4	0.40935
physician		patient		1		1		k		k+1			  4			 50			0.9		5	0.43364
physician		patient		1		1		k		k+1			  4			 50			0.8		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			0.8		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.8		3	0.37009
physician		patient		1		1		k		k+1			  4			 50			0.8		4	0.40935
physician		patient		1		1		k		k+1			  4			 50			0.8		5	0.43364
physician		patient		1		1		k		k+1			  4			 50			0.7		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			0.7		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.7		3	0.37009
physician		patient		1		1		k		k+1			  4			 50			0.7		4	0.40935
physician		patient		1		1		k		k+1			  4			 50			0.7		5	0.43364
physician		patient		1		1		k		k+1			  4			 50			0.6		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			0.6		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.6		3	0.37009
physician		patient		1		1		k		k+1			  4			 50			0.6		4	0.41121
physician		patient		1		1		k		k+1			  4			 50			0.6		5	0.43364
physician		patient		1		1		k		k+1			  4			 50			0.5		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			0.5		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.5		3	0.37009
physician		patient		1		1		k		k+1			  4			 50			0.5		4	0.41121
physician		patient		1		1		k		k+1			  4			 50			0.5		5	0.43364
physician		patient		1		1		k		k+1			  4			 50			0.4		1	0.19813
physician		patient		1		1		k		k+1			  4			 50			0.4		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.4		3	0.37009
physician		patient		1		1		k		k+1			  4			 50			0.4		4	0.41121
physician		patient		1		1		k		k+1			  4			 50			0.4		5	0.43364
physician		patient		1		1		k		k+1			  4			 50			0.3		1	0.20000
physician		patient		1		1		k		k+1			  4			 50			0.3		2	0.32150
physician		patient		1		1		k		k+1			  4			 50			0.3		3	0.37383
physician		patient		1		1		k		k+1			  4			 50			0.3		4	0.41121
physician		patient		1		1		k		k+1			  4			 50			0.3		5	0.43925
physician		patient		1		1		k		k+1			  4			 50			0.2		1	0.20000
physician		patient		1		1		k		k+1			  4			 50			0.2		2	0.32336
physician		patient		1		1		k		k+1			  4			 50			0.2		3	0.37383
physician		patient		1		1		k		k+1			  4			 50			0.2		4	0.41121
physician		patient		1		1		k		k+1			  4			 50			0.2		5	0.44112
physician		patient		1		1		k		k+1			  4			 50			0.1		1	0.20374
physician		patient		1		1		k		k+1			  4			 50			0.1		2	0.32523
physician		patient		1		1		k		k+1			  4			 50			0.1		3	0.37570
physician		patient		1		1		k		k+1			  4			 50			0.1		4	0.41121
physician		patient		1		1		k		k+1			  4			 50			0.1		5	0.43925
physician		patient		1		1		k		k+1			  4			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			  4			100			1.0		1	0.20748
physician		patient		1		1		k		k+1			  4			100			1.0		2	0.32897
physician		patient		1		1		k		k+1			  4			100			1.0		3	0.37196
physician		patient		1		1		k		k+1			  4			100			1.0		4	0.40935
physician		patient		1		1		k		k+1			  4			100			1.0		5	0.42804
physician		patient		1		1		k		k+1			  4			100			0.9		1	0.20748
physician		patient		1		1		k		k+1			  4			100			0.9		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.9		3	0.37757
physician		patient		1		1		k		k+1			  4			100			0.9		4	0.41682
physician		patient		1		1		k		k+1			  4			100			0.9		5	0.44673
physician		patient		1		1		k		k+1			  4			100			0.8		1	0.20748
physician		patient		1		1		k		k+1			  4			100			0.8		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.8		3	0.37757
physician		patient		1		1		k		k+1			  4			100			0.8		4	0.41682
physician		patient		1		1		k		k+1			  4			100			0.8		5	0.44673
physician		patient		1		1		k		k+1			  4			100			0.7		1	0.20748
physician		patient		1		1		k		k+1			  4			100			0.7		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.7		3	0.37757
physician		patient		1		1		k		k+1			  4			100			0.7		4	0.41682
physician		patient		1		1		k		k+1			  4			100			0.7		5	0.44486
physician		patient		1		1		k		k+1			  4			100			0.6		1	0.20748
physician		patient		1		1		k		k+1			  4			100			0.6		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.6		3	0.37757
physician		patient		1		1		k		k+1			  4			100			0.6		4	0.41869
physician		patient		1		1		k		k+1			  4			100			0.6		5	0.44486
physician		patient		1		1		k		k+1			  4			100			0.5		1	0.20748
physician		patient		1		1		k		k+1			  4			100			0.5		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.5		3	0.37757
physician		patient		1		1		k		k+1			  4			100			0.5		4	0.41869
physician		patient		1		1		k		k+1			  4			100			0.5		5	0.44486
physician		patient		1		1		k		k+1			  4			100			0.4		1	0.20748
physician		patient		1		1		k		k+1			  4			100			0.4		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.4		3	0.37570
physician		patient		1		1		k		k+1			  4			100			0.4		4	0.41869
physician		patient		1		1		k		k+1			  4			100			0.4		5	0.44486
physician		patient		1		1		k		k+1			  4			100			0.3		1	0.20935
physician		patient		1		1		k		k+1			  4			100			0.3		2	0.33458
physician		patient		1		1		k		k+1			  4			100			0.3		3	0.37944
physician		patient		1		1		k		k+1			  4			100			0.3		4	0.41869
physician		patient		1		1		k		k+1			  4			100			0.3		5	0.45047
physician		patient		1		1		k		k+1			  4			100			0.2		1	0.20935
physician		patient		1		1		k		k+1			  4			100			0.2		2	0.33645
physician		patient		1		1		k		k+1			  4			100			0.2		3	0.37944
physician		patient		1		1		k		k+1			  4			100			0.2		4	0.41869
physician		patient		1		1		k		k+1			  4			100			0.2		5	0.45234
physician		patient		1		1		k		k+1			  4			100			0.1		1	0.21121
physician		patient		1		1		k		k+1			  4			100			0.1		2	0.33271
physician		patient		1		1		k		k+1			  4			100			0.1		3	0.38318
physician		patient		1		1		k		k+1			  4			100			0.1		4	0.42056
physician		patient		1		1		k		k+1			  4			100			0.1		5	0.45234
physician		patient		1		1		k		k+1			  4			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			  4			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			  4			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			  4			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			  4			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			  1			1.0		1	0.17383
physician		patient		1		1		k		k+1			  5			  1			1.0		2	0.29720
physician		patient		1		1		k		k+1			  5			  1			1.0		3	0.34019
physician		patient		1		1		k		k+1			  5			  1			1.0		4	0.37944
physician		patient		1		1		k		k+1			  5			  1			1.0		5	0.40187
physician		patient		1		1		k		k+1			  5			  1			0.9		1	0.17383
physician		patient		1		1		k		k+1			  5			  1			0.9		2	0.30280
physician		patient		1		1		k		k+1			  5			  1			0.9		3	0.34766
physician		patient		1		1		k		k+1			  5			  1			0.9		4	0.38692
physician		patient		1		1		k		k+1			  5			  1			0.9		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.8		1	0.17383
physician		patient		1		1		k		k+1			  5			  1			0.8		2	0.30280
physician		patient		1		1		k		k+1			  5			  1			0.8		3	0.34766
physician		patient		1		1		k		k+1			  5			  1			0.8		4	0.38692
physician		patient		1		1		k		k+1			  5			  1			0.8		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.7		1	0.17383
physician		patient		1		1		k		k+1			  5			  1			0.7		2	0.30280
physician		patient		1		1		k		k+1			  5			  1			0.7		3	0.34766
physician		patient		1		1		k		k+1			  5			  1			0.7		4	0.38692
physician		patient		1		1		k		k+1			  5			  1			0.7		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.6		1	0.17383
physician		patient		1		1		k		k+1			  5			  1			0.6		2	0.30280
physician		patient		1		1		k		k+1			  5			  1			0.6		3	0.34766
physician		patient		1		1		k		k+1			  5			  1			0.6		4	0.38692
physician		patient		1		1		k		k+1			  5			  1			0.6		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.5		1	0.17383
physician		patient		1		1		k		k+1			  5			  1			0.5		2	0.30280
physician		patient		1		1		k		k+1			  5			  1			0.5		3	0.34766
physician		patient		1		1		k		k+1			  5			  1			0.5		4	0.38692
physician		patient		1		1		k		k+1			  5			  1			0.5		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.4		1	0.17944
physician		patient		1		1		k		k+1			  5			  1			0.4		2	0.30093
physician		patient		1		1		k		k+1			  5			  1			0.4		3	0.34766
physician		patient		1		1		k		k+1			  5			  1			0.4		4	0.38879
physician		patient		1		1		k		k+1			  5			  1			0.4		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.3		1	0.18131
physician		patient		1		1		k		k+1			  5			  1			0.3		2	0.30093
physician		patient		1		1		k		k+1			  5			  1			0.3		3	0.34953
physician		patient		1		1		k		k+1			  5			  1			0.3		4	0.38879
physician		patient		1		1		k		k+1			  5			  1			0.3		5	0.41682
physician		patient		1		1		k		k+1			  5			  1			0.2		1	0.18505
physician		patient		1		1		k		k+1			  5			  1			0.2		2	0.30280
physician		patient		1		1		k		k+1			  5			  1			0.2		3	0.35327
physician		patient		1		1		k		k+1			  5			  1			0.2		4	0.38879
physician		patient		1		1		k		k+1			  5			  1			0.2		5	0.41869
physician		patient		1		1		k		k+1			  5			  1			0.1		1	0.18692
physician		patient		1		1		k		k+1			  5			  1			0.1		2	0.30093
physician		patient		1		1		k		k+1			  5			  1			0.1		3	0.36075
physician		patient		1		1		k		k+1			  5			  1			0.1		4	0.38692
physician		patient		1		1		k		k+1			  5			  1			0.1		5	0.42430
physician		patient		1		1		k		k+1			  5			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			  2			1.0		1	0.18879
physician		patient		1		1		k		k+1			  5			  2			1.0		2	0.29533
physician		patient		1		1		k		k+1			  5			  2			1.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  2			1.0		4	0.37009
physician		patient		1		1		k		k+1			  5			  2			1.0		5	0.39813
physician		patient		1		1		k		k+1			  5			  2			0.9		1	0.18879
physician		patient		1		1		k		k+1			  5			  2			0.9		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.9		3	0.34393
physician		patient		1		1		k		k+1			  5			  2			0.9		4	0.37570
physician		patient		1		1		k		k+1			  5			  2			0.9		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.8		1	0.18879
physician		patient		1		1		k		k+1			  5			  2			0.8		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.8		3	0.34393
physician		patient		1		1		k		k+1			  5			  2			0.8		4	0.37570
physician		patient		1		1		k		k+1			  5			  2			0.8		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.7		1	0.18879
physician		patient		1		1		k		k+1			  5			  2			0.7		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.7		3	0.34393
physician		patient		1		1		k		k+1			  5			  2			0.7		4	0.37570
physician		patient		1		1		k		k+1			  5			  2			0.7		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.6		1	0.18879
physician		patient		1		1		k		k+1			  5			  2			0.6		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.6		3	0.34393
physician		patient		1		1		k		k+1			  5			  2			0.6		4	0.37757
physician		patient		1		1		k		k+1			  5			  2			0.6		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.5		1	0.18879
physician		patient		1		1		k		k+1			  5			  2			0.5		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.5		3	0.34393
physician		patient		1		1		k		k+1			  5			  2			0.5		4	0.37757
physician		patient		1		1		k		k+1			  5			  2			0.5		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.4		1	0.19065
physician		patient		1		1		k		k+1			  5			  2			0.4		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.4		3	0.34393
physician		patient		1		1		k		k+1			  5			  2			0.4		4	0.37944
physician		patient		1		1		k		k+1			  5			  2			0.4		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.3		1	0.19439
physician		patient		1		1		k		k+1			  5			  2			0.3		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.3		3	0.34579
physician		patient		1		1		k		k+1			  5			  2			0.3		4	0.37944
physician		patient		1		1		k		k+1			  5			  2			0.3		5	0.41121
physician		patient		1		1		k		k+1			  5			  2			0.2		1	0.19813
physician		patient		1		1		k		k+1			  5			  2			0.2		2	0.30280
physician		patient		1		1		k		k+1			  5			  2			0.2		3	0.34766
physician		patient		1		1		k		k+1			  5			  2			0.2		4	0.37944
physician		patient		1		1		k		k+1			  5			  2			0.2		5	0.41308
physician		patient		1		1		k		k+1			  5			  2			0.1		1	0.20187
physician		patient		1		1		k		k+1			  5			  2			0.1		2	0.30093
physician		patient		1		1		k		k+1			  5			  2			0.1		3	0.35514
physician		patient		1		1		k		k+1			  5			  2			0.1		4	0.37757
physician		patient		1		1		k		k+1			  5			  2			0.1		5	0.41308
physician		patient		1		1		k		k+1			  5			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			  3			1.0		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			1.0		2	0.28785
physician		patient		1		1		k		k+1			  5			  3			1.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  3			1.0		4	0.37383
physician		patient		1		1		k		k+1			  5			  3			1.0		5	0.40187
physician		patient		1		1		k		k+1			  5			  3			0.9		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.9		2	0.29346
physician		patient		1		1		k		k+1			  5			  3			0.9		3	0.34206
physician		patient		1		1		k		k+1			  5			  3			0.9		4	0.38131
physician		patient		1		1		k		k+1			  5			  3			0.9		5	0.41121
physician		patient		1		1		k		k+1			  5			  3			0.8		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.8		2	0.29346
physician		patient		1		1		k		k+1			  5			  3			0.8		3	0.34206
physician		patient		1		1		k		k+1			  5			  3			0.8		4	0.38131
physician		patient		1		1		k		k+1			  5			  3			0.8		5	0.41121
physician		patient		1		1		k		k+1			  5			  3			0.7		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.7		2	0.29346
physician		patient		1		1		k		k+1			  5			  3			0.7		3	0.34206
physician		patient		1		1		k		k+1			  5			  3			0.7		4	0.38131
physician		patient		1		1		k		k+1			  5			  3			0.7		5	0.41121
physician		patient		1		1		k		k+1			  5			  3			0.6		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.6		2	0.29346
physician		patient		1		1		k		k+1			  5			  3			0.6		3	0.34206
physician		patient		1		1		k		k+1			  5			  3			0.6		4	0.38318
physician		patient		1		1		k		k+1			  5			  3			0.6		5	0.41121
physician		patient		1		1		k		k+1			  5			  3			0.5		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.5		2	0.29346
physician		patient		1		1		k		k+1			  5			  3			0.5		3	0.34206
physician		patient		1		1		k		k+1			  5			  3			0.5		4	0.38318
physician		patient		1		1		k		k+1			  5			  3			0.5		5	0.41121
physician		patient		1		1		k		k+1			  5			  3			0.4		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.4		2	0.29533
physician		patient		1		1		k		k+1			  5			  3			0.4		3	0.34393
physician		patient		1		1		k		k+1			  5			  3			0.4		4	0.38318
physician		patient		1		1		k		k+1			  5			  3			0.4		5	0.41121
physician		patient		1		1		k		k+1			  5			  3			0.3		1	0.18505
physician		patient		1		1		k		k+1			  5			  3			0.3		2	0.29720
physician		patient		1		1		k		k+1			  5			  3			0.3		3	0.34579
physician		patient		1		1		k		k+1			  5			  3			0.3		4	0.38318
physician		patient		1		1		k		k+1			  5			  3			0.3		5	0.41308
physician		patient		1		1		k		k+1			  5			  3			0.2		1	0.18692
physician		patient		1		1		k		k+1			  5			  3			0.2		2	0.29907
physician		patient		1		1		k		k+1			  5			  3			0.2		3	0.34766
physician		patient		1		1		k		k+1			  5			  3			0.2		4	0.38131
physician		patient		1		1		k		k+1			  5			  3			0.2		5	0.41495
physician		patient		1		1		k		k+1			  5			  3			0.1		1	0.19252
physician		patient		1		1		k		k+1			  5			  3			0.1		2	0.30093
physician		patient		1		1		k		k+1			  5			  3			0.1		3	0.35514
physician		patient		1		1		k		k+1			  5			  3			0.1		4	0.38131
physician		patient		1		1		k		k+1			  5			  3			0.1		5	0.41308
physician		patient		1		1		k		k+1			  5			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			  4			1.0		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			1.0		2	0.28598
physician		patient		1		1		k		k+1			  5			  4			1.0		3	0.33271
physician		patient		1		1		k		k+1			  5			  4			1.0		4	0.36449
physician		patient		1		1		k		k+1			  5			  4			1.0		5	0.39626
physician		patient		1		1		k		k+1			  5			  4			0.9		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.9		2	0.29159
physician		patient		1		1		k		k+1			  5			  4			0.9		3	0.33645
physician		patient		1		1		k		k+1			  5			  4			0.9		4	0.37196
physician		patient		1		1		k		k+1			  5			  4			0.9		5	0.40561
physician		patient		1		1		k		k+1			  5			  4			0.8		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.8		2	0.29159
physician		patient		1		1		k		k+1			  5			  4			0.8		3	0.33645
physician		patient		1		1		k		k+1			  5			  4			0.8		4	0.37196
physician		patient		1		1		k		k+1			  5			  4			0.8		5	0.40561
physician		patient		1		1		k		k+1			  5			  4			0.7		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.7		2	0.28972
physician		patient		1		1		k		k+1			  5			  4			0.7		3	0.33645
physician		patient		1		1		k		k+1			  5			  4			0.7		4	0.37196
physician		patient		1		1		k		k+1			  5			  4			0.7		5	0.40561
physician		patient		1		1		k		k+1			  5			  4			0.6		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.6		2	0.28972
physician		patient		1		1		k		k+1			  5			  4			0.6		3	0.33645
physician		patient		1		1		k		k+1			  5			  4			0.6		4	0.37383
physician		patient		1		1		k		k+1			  5			  4			0.6		5	0.40561
physician		patient		1		1		k		k+1			  5			  4			0.5		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.5		2	0.28972
physician		patient		1		1		k		k+1			  5			  4			0.5		3	0.33645
physician		patient		1		1		k		k+1			  5			  4			0.5		4	0.37383
physician		patient		1		1		k		k+1			  5			  4			0.5		5	0.40561
physician		patient		1		1		k		k+1			  5			  4			0.4		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.4		2	0.29159
physician		patient		1		1		k		k+1			  5			  4			0.4		3	0.33832
physician		patient		1		1		k		k+1			  5			  4			0.4		4	0.37383
physician		patient		1		1		k		k+1			  5			  4			0.4		5	0.40748
physician		patient		1		1		k		k+1			  5			  4			0.3		1	0.18879
physician		patient		1		1		k		k+1			  5			  4			0.3		2	0.29533
physician		patient		1		1		k		k+1			  5			  4			0.3		3	0.34019
physician		patient		1		1		k		k+1			  5			  4			0.3		4	0.37383
physician		patient		1		1		k		k+1			  5			  4			0.3		5	0.41121
physician		patient		1		1		k		k+1			  5			  4			0.2		1	0.19065
physician		patient		1		1		k		k+1			  5			  4			0.2		2	0.29720
physician		patient		1		1		k		k+1			  5			  4			0.2		3	0.34019
physician		patient		1		1		k		k+1			  5			  4			0.2		4	0.37570
physician		patient		1		1		k		k+1			  5			  4			0.2		5	0.41308
physician		patient		1		1		k		k+1			  5			  4			0.1		1	0.19439
physician		patient		1		1		k		k+1			  5			  4			0.1		2	0.29720
physician		patient		1		1		k		k+1			  5			  4			0.1		3	0.34579
physician		patient		1		1		k		k+1			  5			  4			0.1		4	0.37757
physician		patient		1		1		k		k+1			  5			  4			0.1		5	0.41308
physician		patient		1		1		k		k+1			  5			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			  5			1.0		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			1.0		2	0.27850
physician		patient		1		1		k		k+1			  5			  5			1.0		3	0.32523
physician		patient		1		1		k		k+1			  5			  5			1.0		4	0.35888
physician		patient		1		1		k		k+1			  5			  5			1.0		5	0.40000
physician		patient		1		1		k		k+1			  5			  5			0.9		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.9		2	0.28411
physician		patient		1		1		k		k+1			  5			  5			0.9		3	0.32897
physician		patient		1		1		k		k+1			  5			  5			0.9		4	0.36636
physician		patient		1		1		k		k+1			  5			  5			0.9		5	0.40935
physician		patient		1		1		k		k+1			  5			  5			0.8		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.8		2	0.28411
physician		patient		1		1		k		k+1			  5			  5			0.8		3	0.32897
physician		patient		1		1		k		k+1			  5			  5			0.8		4	0.36636
physician		patient		1		1		k		k+1			  5			  5			0.8		5	0.40935
physician		patient		1		1		k		k+1			  5			  5			0.7		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.7		2	0.28224
physician		patient		1		1		k		k+1			  5			  5			0.7		3	0.32897
physician		patient		1		1		k		k+1			  5			  5			0.7		4	0.36636
physician		patient		1		1		k		k+1			  5			  5			0.7		5	0.40935
physician		patient		1		1		k		k+1			  5			  5			0.6		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.6		2	0.28224
physician		patient		1		1		k		k+1			  5			  5			0.6		3	0.32897
physician		patient		1		1		k		k+1			  5			  5			0.6		4	0.36822
physician		patient		1		1		k		k+1			  5			  5			0.6		5	0.40935
physician		patient		1		1		k		k+1			  5			  5			0.5		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.5		2	0.28224
physician		patient		1		1		k		k+1			  5			  5			0.5		3	0.32897
physician		patient		1		1		k		k+1			  5			  5			0.5		4	0.36822
physician		patient		1		1		k		k+1			  5			  5			0.5		5	0.40935
physician		patient		1		1		k		k+1			  5			  5			0.4		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.4		2	0.28224
physician		patient		1		1		k		k+1			  5			  5			0.4		3	0.33084
physician		patient		1		1		k		k+1			  5			  5			0.4		4	0.36822
physician		patient		1		1		k		k+1			  5			  5			0.4		5	0.41121
physician		patient		1		1		k		k+1			  5			  5			0.3		1	0.17757
physician		patient		1		1		k		k+1			  5			  5			0.3		2	0.28598
physician		patient		1		1		k		k+1			  5			  5			0.3		3	0.33271
physician		patient		1		1		k		k+1			  5			  5			0.3		4	0.37009
physician		patient		1		1		k		k+1			  5			  5			0.3		5	0.41495
physician		patient		1		1		k		k+1			  5			  5			0.2		1	0.17944
physician		patient		1		1		k		k+1			  5			  5			0.2		2	0.28785
physician		patient		1		1		k		k+1			  5			  5			0.2		3	0.33271
physician		patient		1		1		k		k+1			  5			  5			0.2		4	0.37196
physician		patient		1		1		k		k+1			  5			  5			0.2		5	0.41682
physician		patient		1		1		k		k+1			  5			  5			0.1		1	0.18318
physician		patient		1		1		k		k+1			  5			  5			0.1		2	0.28785
physician		patient		1		1		k		k+1			  5			  5			0.1		3	0.34019
physician		patient		1		1		k		k+1			  5			  5			0.1		4	0.37570
physician		patient		1		1		k		k+1			  5			  5			0.1		5	0.41869
physician		patient		1		1		k		k+1			  5			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			 10			1.0		1	0.17383
physician		patient		1		1		k		k+1			  5			 10			1.0		2	0.28411
physician		patient		1		1		k		k+1			  5			 10			1.0		3	0.33084
physician		patient		1		1		k		k+1			  5			 10			1.0		4	0.37009
physician		patient		1		1		k		k+1			  5			 10			1.0		5	0.40748
physician		patient		1		1		k		k+1			  5			 10			0.9		1	0.17383
physician		patient		1		1		k		k+1			  5			 10			0.9		2	0.28972
physician		patient		1		1		k		k+1			  5			 10			0.9		3	0.33271
physician		patient		1		1		k		k+1			  5			 10			0.9		4	0.37757
physician		patient		1		1		k		k+1			  5			 10			0.9		5	0.41495
physician		patient		1		1		k		k+1			  5			 10			0.8		1	0.17383
physician		patient		1		1		k		k+1			  5			 10			0.8		2	0.28972
physician		patient		1		1		k		k+1			  5			 10			0.8		3	0.33271
physician		patient		1		1		k		k+1			  5			 10			0.8		4	0.37757
physician		patient		1		1		k		k+1			  5			 10			0.8		5	0.41495
physician		patient		1		1		k		k+1			  5			 10			0.7		1	0.17383
physician		patient		1		1		k		k+1			  5			 10			0.7		2	0.28785
physician		patient		1		1		k		k+1			  5			 10			0.7		3	0.33271
physician		patient		1		1		k		k+1			  5			 10			0.7		4	0.37757
physician		patient		1		1		k		k+1			  5			 10			0.7		5	0.41495
physician		patient		1		1		k		k+1			  5			 10			0.6		1	0.17570
physician		patient		1		1		k		k+1			  5			 10			0.6		2	0.28785
physician		patient		1		1		k		k+1			  5			 10			0.6		3	0.33271
physician		patient		1		1		k		k+1			  5			 10			0.6		4	0.37944
physician		patient		1		1		k		k+1			  5			 10			0.6		5	0.41495
physician		patient		1		1		k		k+1			  5			 10			0.5		1	0.17570
physician		patient		1		1		k		k+1			  5			 10			0.5		2	0.28785
physician		patient		1		1		k		k+1			  5			 10			0.5		3	0.33271
physician		patient		1		1		k		k+1			  5			 10			0.5		4	0.37944
physician		patient		1		1		k		k+1			  5			 10			0.5		5	0.41495
physician		patient		1		1		k		k+1			  5			 10			0.4		1	0.17570
physician		patient		1		1		k		k+1			  5			 10			0.4		2	0.28972
physician		patient		1		1		k		k+1			  5			 10			0.4		3	0.33271
physician		patient		1		1		k		k+1			  5			 10			0.4		4	0.37757
physician		patient		1		1		k		k+1			  5			 10			0.4		5	0.41682
physician		patient		1		1		k		k+1			  5			 10			0.3		1	0.17757
physician		patient		1		1		k		k+1			  5			 10			0.3		2	0.29159
physician		patient		1		1		k		k+1			  5			 10			0.3		3	0.33458
physician		patient		1		1		k		k+1			  5			 10			0.3		4	0.37944
physician		patient		1		1		k		k+1			  5			 10			0.3		5	0.41869
physician		patient		1		1		k		k+1			  5			 10			0.2		1	0.17944
physician		patient		1		1		k		k+1			  5			 10			0.2		2	0.29346
physician		patient		1		1		k		k+1			  5			 10			0.2		3	0.33645
physician		patient		1		1		k		k+1			  5			 10			0.2		4	0.37944
physician		patient		1		1		k		k+1			  5			 10			0.2		5	0.41869
physician		patient		1		1		k		k+1			  5			 10			0.1		1	0.18318
physician		patient		1		1		k		k+1			  5			 10			0.1		2	0.29533
physician		patient		1		1		k		k+1			  5			 10			0.1		3	0.34766
physician		patient		1		1		k		k+1			  5			 10			0.1		4	0.37757
physician		patient		1		1		k		k+1			  5			 10			0.1		5	0.41869
physician		patient		1		1		k		k+1			  5			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			 20			1.0		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			1.0		2	0.28598
physician		patient		1		1		k		k+1			  5			 20			1.0		3	0.34206
physician		patient		1		1		k		k+1			  5			 20			1.0		4	0.37944
physician		patient		1		1		k		k+1			  5			 20			1.0		5	0.40561
physician		patient		1		1		k		k+1			  5			 20			0.9		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			0.9		2	0.29159
physician		patient		1		1		k		k+1			  5			 20			0.9		3	0.34393
physician		patient		1		1		k		k+1			  5			 20			0.9		4	0.38505
physician		patient		1		1		k		k+1			  5			 20			0.9		5	0.41308
physician		patient		1		1		k		k+1			  5			 20			0.8		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			0.8		2	0.29159
physician		patient		1		1		k		k+1			  5			 20			0.8		3	0.34393
physician		patient		1		1		k		k+1			  5			 20			0.8		4	0.38505
physician		patient		1		1		k		k+1			  5			 20			0.8		5	0.41308
physician		patient		1		1		k		k+1			  5			 20			0.7		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			0.7		2	0.29159
physician		patient		1		1		k		k+1			  5			 20			0.7		3	0.34393
physician		patient		1		1		k		k+1			  5			 20			0.7		4	0.38505
physician		patient		1		1		k		k+1			  5			 20			0.7		5	0.41308
physician		patient		1		1		k		k+1			  5			 20			0.6		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			0.6		2	0.29159
physician		patient		1		1		k		k+1			  5			 20			0.6		3	0.34393
physician		patient		1		1		k		k+1			  5			 20			0.6		4	0.38692
physician		patient		1		1		k		k+1			  5			 20			0.6		5	0.41308
physician		patient		1		1		k		k+1			  5			 20			0.5		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			0.5		2	0.29159
physician		patient		1		1		k		k+1			  5			 20			0.5		3	0.34579
physician		patient		1		1		k		k+1			  5			 20			0.5		4	0.38692
physician		patient		1		1		k		k+1			  5			 20			0.5		5	0.41308
physician		patient		1		1		k		k+1			  5			 20			0.4		1	0.18505
physician		patient		1		1		k		k+1			  5			 20			0.4		2	0.29346
physician		patient		1		1		k		k+1			  5			 20			0.4		3	0.34579
physician		patient		1		1		k		k+1			  5			 20			0.4		4	0.38692
physician		patient		1		1		k		k+1			  5			 20			0.4		5	0.41308
physician		patient		1		1		k		k+1			  5			 20			0.3		1	0.18692
physician		patient		1		1		k		k+1			  5			 20			0.3		2	0.29533
physician		patient		1		1		k		k+1			  5			 20			0.3		3	0.34766
physician		patient		1		1		k		k+1			  5			 20			0.3		4	0.38692
physician		patient		1		1		k		k+1			  5			 20			0.3		5	0.41495
physician		patient		1		1		k		k+1			  5			 20			0.2		1	0.18879
physician		patient		1		1		k		k+1			  5			 20			0.2		2	0.29720
physician		patient		1		1		k		k+1			  5			 20			0.2		3	0.34766
physician		patient		1		1		k		k+1			  5			 20			0.2		4	0.38879
physician		patient		1		1		k		k+1			  5			 20			0.2		5	0.41495
physician		patient		1		1		k		k+1			  5			 20			0.1		1	0.19065
physician		patient		1		1		k		k+1			  5			 20			0.1		2	0.29907
physician		patient		1		1		k		k+1			  5			 20			0.1		3	0.35514
physician		patient		1		1		k		k+1			  5			 20			0.1		4	0.38692
physician		patient		1		1		k		k+1			  5			 20			0.1		5	0.42056
physician		patient		1		1		k		k+1			  5			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			 50			1.0		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			1.0		2	0.29346
physician		patient		1		1		k		k+1			  5			 50			1.0		3	0.35327
physician		patient		1		1		k		k+1			  5			 50			1.0		4	0.39065
physician		patient		1		1		k		k+1			  5			 50			1.0		5	0.40935
physician		patient		1		1		k		k+1			  5			 50			0.9		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.9		2	0.29907
physician		patient		1		1		k		k+1			  5			 50			0.9		3	0.35701
physician		patient		1		1		k		k+1			  5			 50			0.9		4	0.39813
physician		patient		1		1		k		k+1			  5			 50			0.9		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.8		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.8		2	0.29907
physician		patient		1		1		k		k+1			  5			 50			0.8		3	0.35701
physician		patient		1		1		k		k+1			  5			 50			0.8		4	0.39813
physician		patient		1		1		k		k+1			  5			 50			0.8		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.7		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.7		2	0.29907
physician		patient		1		1		k		k+1			  5			 50			0.7		3	0.35514
physician		patient		1		1		k		k+1			  5			 50			0.7		4	0.39813
physician		patient		1		1		k		k+1			  5			 50			0.7		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.6		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.6		2	0.29907
physician		patient		1		1		k		k+1			  5			 50			0.6		3	0.35514
physician		patient		1		1		k		k+1			  5			 50			0.6		4	0.40000
physician		patient		1		1		k		k+1			  5			 50			0.6		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.5		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.5		2	0.29907
physician		patient		1		1		k		k+1			  5			 50			0.5		3	0.35514
physician		patient		1		1		k		k+1			  5			 50			0.5		4	0.40000
physician		patient		1		1		k		k+1			  5			 50			0.5		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.4		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.4		2	0.29907
physician		patient		1		1		k		k+1			  5			 50			0.4		3	0.35514
physician		patient		1		1		k		k+1			  5			 50			0.4		4	0.40000
physician		patient		1		1		k		k+1			  5			 50			0.4		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.3		1	0.18879
physician		patient		1		1		k		k+1			  5			 50			0.3		2	0.30093
physician		patient		1		1		k		k+1			  5			 50			0.3		3	0.35888
physician		patient		1		1		k		k+1			  5			 50			0.3		4	0.40000
physician		patient		1		1		k		k+1			  5			 50			0.3		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.2		1	0.19065
physician		patient		1		1		k		k+1			  5			 50			0.2		2	0.30280
physician		patient		1		1		k		k+1			  5			 50			0.2		3	0.35888
physician		patient		1		1		k		k+1			  5			 50			0.2		4	0.40000
physician		patient		1		1		k		k+1			  5			 50			0.2		5	0.42243
physician		patient		1		1		k		k+1			  5			 50			0.1		1	0.19439
physician		patient		1		1		k		k+1			  5			 50			0.1		2	0.31028
physician		patient		1		1		k		k+1			  5			 50			0.1		3	0.36262
physician		patient		1		1		k		k+1			  5			 50			0.1		4	0.40187
physician		patient		1		1		k		k+1			  5			 50			0.1		5	0.42991
physician		patient		1		1		k		k+1			  5			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			  5			100			1.0		1	0.19813
physician		patient		1		1		k		k+1			  5			100			1.0		2	0.30841
physician		patient		1		1		k		k+1			  5			100			1.0		3	0.35327
physician		patient		1		1		k		k+1			  5			100			1.0		4	0.39252
physician		patient		1		1		k		k+1			  5			100			1.0		5	0.40935
physician		patient		1		1		k		k+1			  5			100			0.9		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.9		2	0.31402
physician		patient		1		1		k		k+1			  5			100			0.9		3	0.35888
physician		patient		1		1		k		k+1			  5			100			0.9		4	0.40187
physician		patient		1		1		k		k+1			  5			100			0.9		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.8		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.8		2	0.31402
physician		patient		1		1		k		k+1			  5			100			0.8		3	0.35888
physician		patient		1		1		k		k+1			  5			100			0.8		4	0.40187
physician		patient		1		1		k		k+1			  5			100			0.8		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.7		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.7		2	0.31402
physician		patient		1		1		k		k+1			  5			100			0.7		3	0.35888
physician		patient		1		1		k		k+1			  5			100			0.7		4	0.40187
physician		patient		1		1		k		k+1			  5			100			0.7		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.6		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.6		2	0.31402
physician		patient		1		1		k		k+1			  5			100			0.6		3	0.35888
physician		patient		1		1		k		k+1			  5			100			0.6		4	0.40374
physician		patient		1		1		k		k+1			  5			100			0.6		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.5		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.5		2	0.31402
physician		patient		1		1		k		k+1			  5			100			0.5		3	0.35888
physician		patient		1		1		k		k+1			  5			100			0.5		4	0.40374
physician		patient		1		1		k		k+1			  5			100			0.5		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.4		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.4		2	0.31402
physician		patient		1		1		k		k+1			  5			100			0.4		3	0.35701
physician		patient		1		1		k		k+1			  5			100			0.4		4	0.40374
physician		patient		1		1		k		k+1			  5			100			0.4		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.3		1	0.19813
physician		patient		1		1		k		k+1			  5			100			0.3		2	0.31589
physician		patient		1		1		k		k+1			  5			100			0.3		3	0.36075
physician		patient		1		1		k		k+1			  5			100			0.3		4	0.40374
physician		patient		1		1		k		k+1			  5			100			0.3		5	0.42430
physician		patient		1		1		k		k+1			  5			100			0.2		1	0.20000
physician		patient		1		1		k		k+1			  5			100			0.2		2	0.31776
physician		patient		1		1		k		k+1			  5			100			0.2		3	0.36075
physician		patient		1		1		k		k+1			  5			100			0.2		4	0.40187
physician		patient		1		1		k		k+1			  5			100			0.2		5	0.42804
physician		patient		1		1		k		k+1			  5			100			0.1		1	0.20187
physician		patient		1		1		k		k+1			  5			100			0.1		2	0.31776
physician		patient		1		1		k		k+1			  5			100			0.1		3	0.36636
physician		patient		1		1		k		k+1			  5			100			0.1		4	0.40374
physician		patient		1		1		k		k+1			  5			100			0.1		5	0.43551
physician		patient		1		1		k		k+1			  5			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			  5			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			  5			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			  5			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			  5			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			  1			1.0		1	0.16262
physician		patient		1		1		k		k+1			 10			  1			1.0		2	0.28037
physician		patient		1		1		k		k+1			 10			  1			1.0		3	0.32150
physician		patient		1		1		k		k+1			 10			  1			1.0		4	0.37009
physician		patient		1		1		k		k+1			 10			  1			1.0		5	0.39439
physician		patient		1		1		k		k+1			 10			  1			0.9		1	0.16262
physician		patient		1		1		k		k+1			 10			  1			0.9		2	0.28598
physician		patient		1		1		k		k+1			 10			  1			0.9		3	0.32897
physician		patient		1		1		k		k+1			 10			  1			0.9		4	0.37757
physician		patient		1		1		k		k+1			 10			  1			0.9		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.8		1	0.16262
physician		patient		1		1		k		k+1			 10			  1			0.8		2	0.28598
physician		patient		1		1		k		k+1			 10			  1			0.8		3	0.32897
physician		patient		1		1		k		k+1			 10			  1			0.8		4	0.37757
physician		patient		1		1		k		k+1			 10			  1			0.8		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.7		1	0.16262
physician		patient		1		1		k		k+1			 10			  1			0.7		2	0.28598
physician		patient		1		1		k		k+1			 10			  1			0.7		3	0.32897
physician		patient		1		1		k		k+1			 10			  1			0.7		4	0.37757
physician		patient		1		1		k		k+1			 10			  1			0.7		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.6		1	0.16262
physician		patient		1		1		k		k+1			 10			  1			0.6		2	0.28598
physician		patient		1		1		k		k+1			 10			  1			0.6		3	0.32897
physician		patient		1		1		k		k+1			 10			  1			0.6		4	0.37757
physician		patient		1		1		k		k+1			 10			  1			0.6		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.5		1	0.16262
physician		patient		1		1		k		k+1			 10			  1			0.5		2	0.28598
physician		patient		1		1		k		k+1			 10			  1			0.5		3	0.32897
physician		patient		1		1		k		k+1			 10			  1			0.5		4	0.37757
physician		patient		1		1		k		k+1			 10			  1			0.5		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.4		1	0.16822
physician		patient		1		1		k		k+1			 10			  1			0.4		2	0.28411
physician		patient		1		1		k		k+1			 10			  1			0.4		3	0.32897
physician		patient		1		1		k		k+1			 10			  1			0.4		4	0.37944
physician		patient		1		1		k		k+1			 10			  1			0.4		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.3		1	0.17009
physician		patient		1		1		k		k+1			 10			  1			0.3		2	0.28411
physician		patient		1		1		k		k+1			 10			  1			0.3		3	0.33084
physician		patient		1		1		k		k+1			 10			  1			0.3		4	0.37944
physician		patient		1		1		k		k+1			 10			  1			0.3		5	0.40935
physician		patient		1		1		k		k+1			 10			  1			0.2		1	0.17383
physician		patient		1		1		k		k+1			 10			  1			0.2		2	0.28598
physician		patient		1		1		k		k+1			 10			  1			0.2		3	0.33645
physician		patient		1		1		k		k+1			 10			  1			0.2		4	0.38131
physician		patient		1		1		k		k+1			 10			  1			0.2		5	0.41121
physician		patient		1		1		k		k+1			 10			  1			0.1		1	0.17570
physician		patient		1		1		k		k+1			 10			  1			0.1		2	0.28411
physician		patient		1		1		k		k+1			 10			  1			0.1		3	0.34393
physician		patient		1		1		k		k+1			 10			  1			0.1		4	0.38131
physician		patient		1		1		k		k+1			 10			  1			0.1		5	0.41495
physician		patient		1		1		k		k+1			 10			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			  2			1.0		1	0.16822
physician		patient		1		1		k		k+1			 10			  2			1.0		2	0.27664
physician		patient		1		1		k		k+1			 10			  2			1.0		3	0.31963
physician		patient		1		1		k		k+1			 10			  2			1.0		4	0.35701
physician		patient		1		1		k		k+1			 10			  2			1.0		5	0.38505
physician		patient		1		1		k		k+1			 10			  2			0.9		1	0.16822
physician		patient		1		1		k		k+1			 10			  2			0.9		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.9		3	0.32523
physician		patient		1		1		k		k+1			 10			  2			0.9		4	0.36262
physician		patient		1		1		k		k+1			 10			  2			0.9		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.8		1	0.16822
physician		patient		1		1		k		k+1			 10			  2			0.8		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.8		3	0.32523
physician		patient		1		1		k		k+1			 10			  2			0.8		4	0.36262
physician		patient		1		1		k		k+1			 10			  2			0.8		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.7		1	0.16822
physician		patient		1		1		k		k+1			 10			  2			0.7		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.7		3	0.32523
physician		patient		1		1		k		k+1			 10			  2			0.7		4	0.36262
physician		patient		1		1		k		k+1			 10			  2			0.7		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.6		1	0.16822
physician		patient		1		1		k		k+1			 10			  2			0.6		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.6		3	0.32523
physician		patient		1		1		k		k+1			 10			  2			0.6		4	0.36262
physician		patient		1		1		k		k+1			 10			  2			0.6		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.5		1	0.16822
physician		patient		1		1		k		k+1			 10			  2			0.5		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.5		3	0.32523
physician		patient		1		1		k		k+1			 10			  2			0.5		4	0.36262
physician		patient		1		1		k		k+1			 10			  2			0.5		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.4		1	0.17009
physician		patient		1		1		k		k+1			 10			  2			0.4		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.4		3	0.32523
physician		patient		1		1		k		k+1			 10			  2			0.4		4	0.36449
physician		patient		1		1		k		k+1			 10			  2			0.4		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.3		1	0.17383
physician		patient		1		1		k		k+1			 10			  2			0.3		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.3		3	0.32710
physician		patient		1		1		k		k+1			 10			  2			0.3		4	0.36449
physician		patient		1		1		k		k+1			 10			  2			0.3		5	0.39626
physician		patient		1		1		k		k+1			 10			  2			0.2		1	0.17757
physician		patient		1		1		k		k+1			 10			  2			0.2		2	0.28411
physician		patient		1		1		k		k+1			 10			  2			0.2		3	0.33084
physician		patient		1		1		k		k+1			 10			  2			0.2		4	0.36636
physician		patient		1		1		k		k+1			 10			  2			0.2		5	0.40000
physician		patient		1		1		k		k+1			 10			  2			0.1		1	0.18131
physician		patient		1		1		k		k+1			 10			  2			0.1		2	0.28224
physician		patient		1		1		k		k+1			 10			  2			0.1		3	0.33645
physician		patient		1		1		k		k+1			 10			  2			0.1		4	0.36636
physician		patient		1		1		k		k+1			 10			  2			0.1		5	0.40187
physician		patient		1		1		k		k+1			 10			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			  3			1.0		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			1.0		2	0.26916
physician		patient		1		1		k		k+1			 10			  3			1.0		3	0.31402
physician		patient		1		1		k		k+1			 10			  3			1.0		4	0.35701
physician		patient		1		1		k		k+1			 10			  3			1.0		5	0.38318
physician		patient		1		1		k		k+1			 10			  3			0.9		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.9		2	0.27477
physician		patient		1		1		k		k+1			 10			  3			0.9		3	0.31963
physician		patient		1		1		k		k+1			 10			  3			0.9		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.9		5	0.39065
physician		patient		1		1		k		k+1			 10			  3			0.8		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.8		2	0.27477
physician		patient		1		1		k		k+1			 10			  3			0.8		3	0.31963
physician		patient		1		1		k		k+1			 10			  3			0.8		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.8		5	0.39065
physician		patient		1		1		k		k+1			 10			  3			0.7		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.7		2	0.27477
physician		patient		1		1		k		k+1			 10			  3			0.7		3	0.31963
physician		patient		1		1		k		k+1			 10			  3			0.7		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.7		5	0.39065
physician		patient		1		1		k		k+1			 10			  3			0.6		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.6		2	0.27477
physician		patient		1		1		k		k+1			 10			  3			0.6		3	0.31963
physician		patient		1		1		k		k+1			 10			  3			0.6		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.6		5	0.39065
physician		patient		1		1		k		k+1			 10			  3			0.5		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.5		2	0.27477
physician		patient		1		1		k		k+1			 10			  3			0.5		3	0.31963
physician		patient		1		1		k		k+1			 10			  3			0.5		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.5		5	0.39065
physician		patient		1		1		k		k+1			 10			  3			0.4		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.4		2	0.27664
physician		patient		1		1		k		k+1			 10			  3			0.4		3	0.31963
physician		patient		1		1		k		k+1			 10			  3			0.4		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.4		5	0.39065
physician		patient		1		1		k		k+1			 10			  3			0.3		1	0.16449
physician		patient		1		1		k		k+1			 10			  3			0.3		2	0.27664
physician		patient		1		1		k		k+1			 10			  3			0.3		3	0.32150
physician		patient		1		1		k		k+1			 10			  3			0.3		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.3		5	0.39439
physician		patient		1		1		k		k+1			 10			  3			0.2		1	0.16636
physician		patient		1		1		k		k+1			 10			  3			0.2		2	0.27850
physician		patient		1		1		k		k+1			 10			  3			0.2		3	0.32710
physician		patient		1		1		k		k+1			 10			  3			0.2		4	0.36262
physician		patient		1		1		k		k+1			 10			  3			0.2		5	0.39626
physician		patient		1		1		k		k+1			 10			  3			0.1		1	0.17196
physician		patient		1		1		k		k+1			 10			  3			0.1		2	0.28037
physician		patient		1		1		k		k+1			 10			  3			0.1		3	0.33271
physician		patient		1		1		k		k+1			 10			  3			0.1		4	0.36449
physician		patient		1		1		k		k+1			 10			  3			0.1		5	0.39626
physician		patient		1		1		k		k+1			 10			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			  4			1.0		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			1.0		2	0.26542
physician		patient		1		1		k		k+1			 10			  4			1.0		3	0.30654
physician		patient		1		1		k		k+1			 10			  4			1.0		4	0.34766
physician		patient		1		1		k		k+1			 10			  4			1.0		5	0.37757
physician		patient		1		1		k		k+1			 10			  4			0.9		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.9		2	0.27103
physician		patient		1		1		k		k+1			 10			  4			0.9		3	0.31215
physician		patient		1		1		k		k+1			 10			  4			0.9		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.9		5	0.38505
physician		patient		1		1		k		k+1			 10			  4			0.8		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.8		2	0.27103
physician		patient		1		1		k		k+1			 10			  4			0.8		3	0.31215
physician		patient		1		1		k		k+1			 10			  4			0.8		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.8		5	0.38505
physician		patient		1		1		k		k+1			 10			  4			0.7		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.7		2	0.26916
physician		patient		1		1		k		k+1			 10			  4			0.7		3	0.31215
physician		patient		1		1		k		k+1			 10			  4			0.7		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.7		5	0.38505
physician		patient		1		1		k		k+1			 10			  4			0.6		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.6		2	0.26916
physician		patient		1		1		k		k+1			 10			  4			0.6		3	0.31215
physician		patient		1		1		k		k+1			 10			  4			0.6		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.6		5	0.38505
physician		patient		1		1		k		k+1			 10			  4			0.5		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.5		2	0.26916
physician		patient		1		1		k		k+1			 10			  4			0.5		3	0.31215
physician		patient		1		1		k		k+1			 10			  4			0.5		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.5		5	0.38505
physician		patient		1		1		k		k+1			 10			  4			0.4		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.4		2	0.27103
physician		patient		1		1		k		k+1			 10			  4			0.4		3	0.31215
physician		patient		1		1		k		k+1			 10			  4			0.4		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.4		5	0.38505
physician		patient		1		1		k		k+1			 10			  4			0.3		1	0.16262
physician		patient		1		1		k		k+1			 10			  4			0.3		2	0.27290
physician		patient		1		1		k		k+1			 10			  4			0.3		3	0.31402
physician		patient		1		1		k		k+1			 10			  4			0.3		4	0.35327
physician		patient		1		1		k		k+1			 10			  4			0.3		5	0.38692
physician		patient		1		1		k		k+1			 10			  4			0.2		1	0.16449
physician		patient		1		1		k		k+1			 10			  4			0.2		2	0.27477
physician		patient		1		1		k		k+1			 10			  4			0.2		3	0.31776
physician		patient		1		1		k		k+1			 10			  4			0.2		4	0.35701
physician		patient		1		1		k		k+1			 10			  4			0.2		5	0.38879
physician		patient		1		1		k		k+1			 10			  4			0.1		1	0.17009
physician		patient		1		1		k		k+1			 10			  4			0.1		2	0.27477
physician		patient		1		1		k		k+1			 10			  4			0.1		3	0.31963
physician		patient		1		1		k		k+1			 10			  4			0.1		4	0.36075
physician		patient		1		1		k		k+1			 10			  4			0.1		5	0.38879
physician		patient		1		1		k		k+1			 10			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			  5			1.0		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			1.0		2	0.25607
physician		patient		1		1		k		k+1			 10			  5			1.0		3	0.29720
physician		patient		1		1		k		k+1			 10			  5			1.0		4	0.33832
physician		patient		1		1		k		k+1			 10			  5			1.0		5	0.37196
physician		patient		1		1		k		k+1			 10			  5			0.9		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.9		2	0.26168
physician		patient		1		1		k		k+1			 10			  5			0.9		3	0.30280
physician		patient		1		1		k		k+1			 10			  5			0.9		4	0.34393
physician		patient		1		1		k		k+1			 10			  5			0.9		5	0.37944
physician		patient		1		1		k		k+1			 10			  5			0.8		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.8		2	0.26168
physician		patient		1		1		k		k+1			 10			  5			0.8		3	0.30280
physician		patient		1		1		k		k+1			 10			  5			0.8		4	0.34393
physician		patient		1		1		k		k+1			 10			  5			0.8		5	0.37944
physician		patient		1		1		k		k+1			 10			  5			0.7		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.7		2	0.25981
physician		patient		1		1		k		k+1			 10			  5			0.7		3	0.30280
physician		patient		1		1		k		k+1			 10			  5			0.7		4	0.34393
physician		patient		1		1		k		k+1			 10			  5			0.7		5	0.37944
physician		patient		1		1		k		k+1			 10			  5			0.6		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.6		2	0.25981
physician		patient		1		1		k		k+1			 10			  5			0.6		3	0.30280
physician		patient		1		1		k		k+1			 10			  5			0.6		4	0.34393
physician		patient		1		1		k		k+1			 10			  5			0.6		5	0.37944
physician		patient		1		1		k		k+1			 10			  5			0.5		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.5		2	0.25981
physician		patient		1		1		k		k+1			 10			  5			0.5		3	0.30280
physician		patient		1		1		k		k+1			 10			  5			0.5		4	0.34393
physician		patient		1		1		k		k+1			 10			  5			0.5		5	0.37944
physician		patient		1		1		k		k+1			 10			  5			0.4		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.4		2	0.25981
physician		patient		1		1		k		k+1			 10			  5			0.4		3	0.30280
physician		patient		1		1		k		k+1			 10			  5			0.4		4	0.34393
physician		patient		1		1		k		k+1			 10			  5			0.4		5	0.37944
physician		patient		1		1		k		k+1			 10			  5			0.3		1	0.15514
physician		patient		1		1		k		k+1			 10			  5			0.3		2	0.26168
physician		patient		1		1		k		k+1			 10			  5			0.3		3	0.30467
physician		patient		1		1		k		k+1			 10			  5			0.3		4	0.34579
physician		patient		1		1		k		k+1			 10			  5			0.3		5	0.38131
physician		patient		1		1		k		k+1			 10			  5			0.2		1	0.15701
physician		patient		1		1		k		k+1			 10			  5			0.2		2	0.26355
physician		patient		1		1		k		k+1			 10			  5			0.2		3	0.30841
physician		patient		1		1		k		k+1			 10			  5			0.2		4	0.34766
physician		patient		1		1		k		k+1			 10			  5			0.2		5	0.38318
physician		patient		1		1		k		k+1			 10			  5			0.1		1	0.16075
physician		patient		1		1		k		k+1			 10			  5			0.1		2	0.26355
physician		patient		1		1		k		k+1			 10			  5			0.1		3	0.31215
physician		patient		1		1		k		k+1			 10			  5			0.1		4	0.35327
physician		patient		1		1		k		k+1			 10			  5			0.1		5	0.38505
physician		patient		1		1		k		k+1			 10			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			 10			1.0		1	0.15514
physician		patient		1		1		k		k+1			 10			 10			1.0		2	0.25234
physician		patient		1		1		k		k+1			 10			 10			1.0		3	0.29907
physician		patient		1		1		k		k+1			 10			 10			1.0		4	0.33832
physician		patient		1		1		k		k+1			 10			 10			1.0		5	0.37009
physician		patient		1		1		k		k+1			 10			 10			0.9		1	0.15514
physician		patient		1		1		k		k+1			 10			 10			0.9		2	0.25794
physician		patient		1		1		k		k+1			 10			 10			0.9		3	0.30280
physician		patient		1		1		k		k+1			 10			 10			0.9		4	0.34579
physician		patient		1		1		k		k+1			 10			 10			0.9		5	0.37757
physician		patient		1		1		k		k+1			 10			 10			0.8		1	0.15514
physician		patient		1		1		k		k+1			 10			 10			0.8		2	0.25794
physician		patient		1		1		k		k+1			 10			 10			0.8		3	0.30280
physician		patient		1		1		k		k+1			 10			 10			0.8		4	0.34579
physician		patient		1		1		k		k+1			 10			 10			0.8		5	0.37757
physician		patient		1		1		k		k+1			 10			 10			0.7		1	0.15514
physician		patient		1		1		k		k+1			 10			 10			0.7		2	0.25607
physician		patient		1		1		k		k+1			 10			 10			0.7		3	0.30280
physician		patient		1		1		k		k+1			 10			 10			0.7		4	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.7		5	0.37757
physician		patient		1		1		k		k+1			 10			 10			0.6		1	0.15514
physician		patient		1		1		k		k+1			 10			 10			0.6		2	0.25607
physician		patient		1		1		k		k+1			 10			 10			0.6		3	0.30280
physician		patient		1		1		k		k+1			 10			 10			0.6		4	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.6		5	0.37757
physician		patient		1		1		k		k+1			 10			 10			0.5		1	0.15701
physician		patient		1		1		k		k+1			 10			 10			0.5		2	0.25607
physician		patient		1		1		k		k+1			 10			 10			0.5		3	0.30280
physician		patient		1		1		k		k+1			 10			 10			0.5		4	0.34393
physician		patient		1		1		k		k+1			 10			 10			0.5		5	0.37757
physician		patient		1		1		k		k+1			 10			 10			0.4		1	0.15701
physician		patient		1		1		k		k+1			 10			 10			0.4		2	0.25607
physician		patient		1		1		k		k+1			 10			 10			0.4		3	0.30280
physician		patient		1		1		k		k+1			 10			 10			0.4		4	0.34579
physician		patient		1		1		k		k+1			 10			 10			0.4		5	0.37944
physician		patient		1		1		k		k+1			 10			 10			0.3		1	0.15701
physician		patient		1		1		k		k+1			 10			 10			0.3		2	0.25607
physician		patient		1		1		k		k+1			 10			 10			0.3		3	0.30467
physician		patient		1		1		k		k+1			 10			 10			0.3		4	0.34766
physician		patient		1		1		k		k+1			 10			 10			0.3		5	0.37944
physician		patient		1		1		k		k+1			 10			 10			0.2		1	0.15888
physician		patient		1		1		k		k+1			 10			 10			0.2		2	0.25794
physician		patient		1		1		k		k+1			 10			 10			0.2		3	0.30841
physician		patient		1		1		k		k+1			 10			 10			0.2		4	0.34953
physician		patient		1		1		k		k+1			 10			 10			0.2		5	0.37944
physician		patient		1		1		k		k+1			 10			 10			0.1		1	0.16075
physician		patient		1		1		k		k+1			 10			 10			0.1		2	0.25981
physician		patient		1		1		k		k+1			 10			 10			0.1		3	0.31402
physician		patient		1		1		k		k+1			 10			 10			0.1		4	0.34953
physician		patient		1		1		k		k+1			 10			 10			0.1		5	0.38505
physician		patient		1		1		k		k+1			 10			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			 20			1.0		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			1.0		2	0.24673
physician		patient		1		1		k		k+1			 10			 20			1.0		3	0.30841
physician		patient		1		1		k		k+1			 10			 20			1.0		4	0.34579
physician		patient		1		1		k		k+1			 10			 20			1.0		5	0.36262
physician		patient		1		1		k		k+1			 10			 20			0.9		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.9		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.9		3	0.31215
physician		patient		1		1		k		k+1			 10			 20			0.9		4	0.35327
physician		patient		1		1		k		k+1			 10			 20			0.9		5	0.37009
physician		patient		1		1		k		k+1			 10			 20			0.8		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.8		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.8		3	0.31215
physician		patient		1		1		k		k+1			 10			 20			0.8		4	0.35327
physician		patient		1		1		k		k+1			 10			 20			0.8		5	0.37009
physician		patient		1		1		k		k+1			 10			 20			0.7		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.7		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.7		3	0.31215
physician		patient		1		1		k		k+1			 10			 20			0.7		4	0.35140
physician		patient		1		1		k		k+1			 10			 20			0.7		5	0.37009
physician		patient		1		1		k		k+1			 10			 20			0.6		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.6		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.6		3	0.31215
physician		patient		1		1		k		k+1			 10			 20			0.6		4	0.35140
physician		patient		1		1		k		k+1			 10			 20			0.6		5	0.37009
physician		patient		1		1		k		k+1			 10			 20			0.5		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.5		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.5		3	0.31215
physician		patient		1		1		k		k+1			 10			 20			0.5		4	0.35140
physician		patient		1		1		k		k+1			 10			 20			0.5		5	0.37009
physician		patient		1		1		k		k+1			 10			 20			0.4		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.4		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.4		3	0.31402
physician		patient		1		1		k		k+1			 10			 20			0.4		4	0.35140
physician		patient		1		1		k		k+1			 10			 20			0.4		5	0.37196
physician		patient		1		1		k		k+1			 10			 20			0.3		1	0.15327
physician		patient		1		1		k		k+1			 10			 20			0.3		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.3		3	0.31589
physician		patient		1		1		k		k+1			 10			 20			0.3		4	0.35140
physician		patient		1		1		k		k+1			 10			 20			0.3		5	0.37196
physician		patient		1		1		k		k+1			 10			 20			0.2		1	0.15514
physician		patient		1		1		k		k+1			 10			 20			0.2		2	0.25421
physician		patient		1		1		k		k+1			 10			 20			0.2		3	0.31589
physician		patient		1		1		k		k+1			 10			 20			0.2		4	0.35327
physician		patient		1		1		k		k+1			 10			 20			0.2		5	0.37196
physician		patient		1		1		k		k+1			 10			 20			0.1		1	0.15701
physician		patient		1		1		k		k+1			 10			 20			0.1		2	0.25234
physician		patient		1		1		k		k+1			 10			 20			0.1		3	0.31589
physician		patient		1		1		k		k+1			 10			 20			0.1		4	0.35327
physician		patient		1		1		k		k+1			 10			 20			0.1		5	0.37757
physician		patient		1		1		k		k+1			 10			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			 50			1.0		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			1.0		2	0.25794
physician		patient		1		1		k		k+1			 10			 50			1.0		3	0.30280
physician		patient		1		1		k		k+1			 10			 50			1.0		4	0.34206
physician		patient		1		1		k		k+1			 10			 50			1.0		5	0.37196
physician		patient		1		1		k		k+1			 10			 50			0.9		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.9		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.9		3	0.30654
physician		patient		1		1		k		k+1			 10			 50			0.9		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.9		5	0.37944
physician		patient		1		1		k		k+1			 10			 50			0.8		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.8		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.8		3	0.30654
physician		patient		1		1		k		k+1			 10			 50			0.8		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.8		5	0.37944
physician		patient		1		1		k		k+1			 10			 50			0.7		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.7		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.7		3	0.30654
physician		patient		1		1		k		k+1			 10			 50			0.7		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.7		5	0.37944
physician		patient		1		1		k		k+1			 10			 50			0.6		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.6		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.6		3	0.30654
physician		patient		1		1		k		k+1			 10			 50			0.6		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.6		5	0.37944
physician		patient		1		1		k		k+1			 10			 50			0.5		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.5		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.5		3	0.30654
physician		patient		1		1		k		k+1			 10			 50			0.5		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.5		5	0.37944
physician		patient		1		1		k		k+1			 10			 50			0.4		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.4		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.4		3	0.30654
physician		patient		1		1		k		k+1			 10			 50			0.4		4	0.34953
physician		patient		1		1		k		k+1			 10			 50			0.4		5	0.38131
physician		patient		1		1		k		k+1			 10			 50			0.3		1	0.16075
physician		patient		1		1		k		k+1			 10			 50			0.3		2	0.26355
physician		patient		1		1		k		k+1			 10			 50			0.3		3	0.31028
physician		patient		1		1		k		k+1			 10			 50			0.3		4	0.34953
physician		patient		1		1		k		k+1			 10			 50			0.3		5	0.38131
physician		patient		1		1		k		k+1			 10			 50			0.2		1	0.16262
physician		patient		1		1		k		k+1			 10			 50			0.2		2	0.26542
physician		patient		1		1		k		k+1			 10			 50			0.2		3	0.31215
physician		patient		1		1		k		k+1			 10			 50			0.2		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.2		5	0.37944
physician		patient		1		1		k		k+1			 10			 50			0.1		1	0.16636
physician		patient		1		1		k		k+1			 10			 50			0.1		2	0.26542
physician		patient		1		1		k		k+1			 10			 50			0.1		3	0.31215
physician		patient		1		1		k		k+1			 10			 50			0.1		4	0.34766
physician		patient		1		1		k		k+1			 10			 50			0.1		5	0.38692
physician		patient		1		1		k		k+1			 10			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			 10			100			1.0		1	0.17009
physician		patient		1		1		k		k+1			 10			100			1.0		2	0.27850
physician		patient		1		1		k		k+1			 10			100			1.0		3	0.32336
physician		patient		1		1		k		k+1			 10			100			1.0		4	0.35327
physician		patient		1		1		k		k+1			 10			100			1.0		5	0.38131
physician		patient		1		1		k		k+1			 10			100			0.9		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.9		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.9		3	0.32710
physician		patient		1		1		k		k+1			 10			100			0.9		4	0.35701
physician		patient		1		1		k		k+1			 10			100			0.9		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.8		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.8		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.8		3	0.32710
physician		patient		1		1		k		k+1			 10			100			0.8		4	0.35701
physician		patient		1		1		k		k+1			 10			100			0.8		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.7		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.7		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.7		3	0.32710
physician		patient		1		1		k		k+1			 10			100			0.7		4	0.35701
physician		patient		1		1		k		k+1			 10			100			0.7		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.6		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.6		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.6		3	0.32710
physician		patient		1		1		k		k+1			 10			100			0.6		4	0.35701
physician		patient		1		1		k		k+1			 10			100			0.6		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.5		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.5		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.5		3	0.32710
physician		patient		1		1		k		k+1			 10			100			0.5		4	0.35701
physician		patient		1		1		k		k+1			 10			100			0.5		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.4		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.4		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.4		3	0.32710
physician		patient		1		1		k		k+1			 10			100			0.4		4	0.35888
physician		patient		1		1		k		k+1			 10			100			0.4		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.3		1	0.17009
physician		patient		1		1		k		k+1			 10			100			0.3		2	0.28411
physician		patient		1		1		k		k+1			 10			100			0.3		3	0.33084
physician		patient		1		1		k		k+1			 10			100			0.3		4	0.35888
physician		patient		1		1		k		k+1			 10			100			0.3		5	0.38879
physician		patient		1		1		k		k+1			 10			100			0.2		1	0.17196
physician		patient		1		1		k		k+1			 10			100			0.2		2	0.28598
physician		patient		1		1		k		k+1			 10			100			0.2		3	0.33271
physician		patient		1		1		k		k+1			 10			100			0.2		4	0.35701
physician		patient		1		1		k		k+1			 10			100			0.2		5	0.38692
physician		patient		1		1		k		k+1			 10			100			0.1		1	0.17757
physician		patient		1		1		k		k+1			 10			100			0.1		2	0.28972
physician		patient		1		1		k		k+1			 10			100			0.1		3	0.33271
physician		patient		1		1		k		k+1			 10			100			0.1		4	0.35888
physician		patient		1		1		k		k+1			 10			100			0.1		5	0.39252
physician		patient		1		1		k		k+1			 10			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			 10			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			 10			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			 10			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			 10			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			  1			1.0		1	0.16075
physician		patient		1		1		k		k+1			 20			  1			1.0		2	0.27850
physician		patient		1		1		k		k+1			 20			  1			1.0		3	0.31776
physician		patient		1		1		k		k+1			 20			  1			1.0		4	0.36262
physician		patient		1		1		k		k+1			 20			  1			1.0		5	0.39439
physician		patient		1		1		k		k+1			 20			  1			0.9		1	0.16075
physician		patient		1		1		k		k+1			 20			  1			0.9		2	0.28411
physician		patient		1		1		k		k+1			 20			  1			0.9		3	0.32523
physician		patient		1		1		k		k+1			 20			  1			0.9		4	0.37009
physician		patient		1		1		k		k+1			 20			  1			0.9		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.8		1	0.16075
physician		patient		1		1		k		k+1			 20			  1			0.8		2	0.28411
physician		patient		1		1		k		k+1			 20			  1			0.8		3	0.32523
physician		patient		1		1		k		k+1			 20			  1			0.8		4	0.37009
physician		patient		1		1		k		k+1			 20			  1			0.8		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.7		1	0.16075
physician		patient		1		1		k		k+1			 20			  1			0.7		2	0.28411
physician		patient		1		1		k		k+1			 20			  1			0.7		3	0.32523
physician		patient		1		1		k		k+1			 20			  1			0.7		4	0.37009
physician		patient		1		1		k		k+1			 20			  1			0.7		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.6		1	0.16075
physician		patient		1		1		k		k+1			 20			  1			0.6		2	0.28411
physician		patient		1		1		k		k+1			 20			  1			0.6		3	0.32523
physician		patient		1		1		k		k+1			 20			  1			0.6		4	0.37009
physician		patient		1		1		k		k+1			 20			  1			0.6		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.5		1	0.16075
physician		patient		1		1		k		k+1			 20			  1			0.5		2	0.28411
physician		patient		1		1		k		k+1			 20			  1			0.5		3	0.32523
physician		patient		1		1		k		k+1			 20			  1			0.5		4	0.37009
physician		patient		1		1		k		k+1			 20			  1			0.5		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.4		1	0.16636
physician		patient		1		1		k		k+1			 20			  1			0.4		2	0.28224
physician		patient		1		1		k		k+1			 20			  1			0.4		3	0.32523
physician		patient		1		1		k		k+1			 20			  1			0.4		4	0.37196
physician		patient		1		1		k		k+1			 20			  1			0.4		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.3		1	0.16822
physician		patient		1		1		k		k+1			 20			  1			0.3		2	0.28224
physician		patient		1		1		k		k+1			 20			  1			0.3		3	0.32710
physician		patient		1		1		k		k+1			 20			  1			0.3		4	0.37383
physician		patient		1		1		k		k+1			 20			  1			0.3		5	0.40935
physician		patient		1		1		k		k+1			 20			  1			0.2		1	0.17196
physician		patient		1		1		k		k+1			 20			  1			0.2		2	0.28411
physician		patient		1		1		k		k+1			 20			  1			0.2		3	0.32897
physician		patient		1		1		k		k+1			 20			  1			0.2		4	0.37757
physician		patient		1		1		k		k+1			 20			  1			0.2		5	0.41121
physician		patient		1		1		k		k+1			 20			  1			0.1		1	0.17383
physician		patient		1		1		k		k+1			 20			  1			0.1		2	0.28224
physician		patient		1		1		k		k+1			 20			  1			0.1		3	0.33645
physician		patient		1		1		k		k+1			 20			  1			0.1		4	0.37757
physician		patient		1		1		k		k+1			 20			  1			0.1		5	0.41495
physician		patient		1		1		k		k+1			 20			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			  2			1.0		1	0.16636
physician		patient		1		1		k		k+1			 20			  2			1.0		2	0.27477
physician		patient		1		1		k		k+1			 20			  2			1.0		3	0.31402
physician		patient		1		1		k		k+1			 20			  2			1.0		4	0.35140
physician		patient		1		1		k		k+1			 20			  2			1.0		5	0.38318
physician		patient		1		1		k		k+1			 20			  2			0.9		1	0.16636
physician		patient		1		1		k		k+1			 20			  2			0.9		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.9		3	0.31963
physician		patient		1		1		k		k+1			 20			  2			0.9		4	0.35701
physician		patient		1		1		k		k+1			 20			  2			0.9		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.8		1	0.16636
physician		patient		1		1		k		k+1			 20			  2			0.8		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.8		3	0.31963
physician		patient		1		1		k		k+1			 20			  2			0.8		4	0.35701
physician		patient		1		1		k		k+1			 20			  2			0.8		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.7		1	0.16636
physician		patient		1		1		k		k+1			 20			  2			0.7		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.7		3	0.31963
physician		patient		1		1		k		k+1			 20			  2			0.7		4	0.35701
physician		patient		1		1		k		k+1			 20			  2			0.7		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.6		1	0.16636
physician		patient		1		1		k		k+1			 20			  2			0.6		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.6		3	0.31963
physician		patient		1		1		k		k+1			 20			  2			0.6		4	0.35701
physician		patient		1		1		k		k+1			 20			  2			0.6		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.5		1	0.16636
physician		patient		1		1		k		k+1			 20			  2			0.5		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.5		3	0.31963
physician		patient		1		1		k		k+1			 20			  2			0.5		4	0.35701
physician		patient		1		1		k		k+1			 20			  2			0.5		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.4		1	0.16822
physician		patient		1		1		k		k+1			 20			  2			0.4		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.4		3	0.31963
physician		patient		1		1		k		k+1			 20			  2			0.4		4	0.35888
physician		patient		1		1		k		k+1			 20			  2			0.4		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.3		1	0.17196
physician		patient		1		1		k		k+1			 20			  2			0.3		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.3		3	0.32150
physician		patient		1		1		k		k+1			 20			  2			0.3		4	0.36075
physician		patient		1		1		k		k+1			 20			  2			0.3		5	0.39439
physician		patient		1		1		k		k+1			 20			  2			0.2		1	0.17570
physician		patient		1		1		k		k+1			 20			  2			0.2		2	0.28224
physician		patient		1		1		k		k+1			 20			  2			0.2		3	0.32336
physician		patient		1		1		k		k+1			 20			  2			0.2		4	0.36262
physician		patient		1		1		k		k+1			 20			  2			0.2		5	0.39813
physician		patient		1		1		k		k+1			 20			  2			0.1		1	0.17944
physician		patient		1		1		k		k+1			 20			  2			0.1		2	0.28037
physician		patient		1		1		k		k+1			 20			  2			0.1		3	0.32897
physician		patient		1		1		k		k+1			 20			  2			0.1		4	0.36262
physician		patient		1		1		k		k+1			 20			  2			0.1		5	0.39813
physician		patient		1		1		k		k+1			 20			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			  3			1.0		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			1.0		2	0.26729
physician		patient		1		1		k		k+1			 20			  3			1.0		3	0.30841
physician		patient		1		1		k		k+1			 20			  3			1.0		4	0.35327
physician		patient		1		1		k		k+1			 20			  3			1.0		5	0.37944
physician		patient		1		1		k		k+1			 20			  3			0.9		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.9		2	0.27290
physician		patient		1		1		k		k+1			 20			  3			0.9		3	0.31402
physician		patient		1		1		k		k+1			 20			  3			0.9		4	0.35888
physician		patient		1		1		k		k+1			 20			  3			0.9		5	0.38692
physician		patient		1		1		k		k+1			 20			  3			0.8		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.8		2	0.27290
physician		patient		1		1		k		k+1			 20			  3			0.8		3	0.31402
physician		patient		1		1		k		k+1			 20			  3			0.8		4	0.35888
physician		patient		1		1		k		k+1			 20			  3			0.8		5	0.38692
physician		patient		1		1		k		k+1			 20			  3			0.7		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.7		2	0.27290
physician		patient		1		1		k		k+1			 20			  3			0.7		3	0.31402
physician		patient		1		1		k		k+1			 20			  3			0.7		4	0.35888
physician		patient		1		1		k		k+1			 20			  3			0.7		5	0.38879
physician		patient		1		1		k		k+1			 20			  3			0.6		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.6		2	0.27290
physician		patient		1		1		k		k+1			 20			  3			0.6		3	0.31402
physician		patient		1		1		k		k+1			 20			  3			0.6		4	0.35888
physician		patient		1		1		k		k+1			 20			  3			0.6		5	0.38879
physician		patient		1		1		k		k+1			 20			  3			0.5		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.5		2	0.27290
physician		patient		1		1		k		k+1			 20			  3			0.5		3	0.31402
physician		patient		1		1		k		k+1			 20			  3			0.5		4	0.35888
physician		patient		1		1		k		k+1			 20			  3			0.5		5	0.38879
physician		patient		1		1		k		k+1			 20			  3			0.4		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.4		2	0.27477
physician		patient		1		1		k		k+1			 20			  3			0.4		3	0.31402
physician		patient		1		1		k		k+1			 20			  3			0.4		4	0.35888
physician		patient		1		1		k		k+1			 20			  3			0.4		5	0.38879
physician		patient		1		1		k		k+1			 20			  3			0.3		1	0.16262
physician		patient		1		1		k		k+1			 20			  3			0.3		2	0.27477
physician		patient		1		1		k		k+1			 20			  3			0.3		3	0.31589
physician		patient		1		1		k		k+1			 20			  3			0.3		4	0.36262
physician		patient		1		1		k		k+1			 20			  3			0.3		5	0.39252
physician		patient		1		1		k		k+1			 20			  3			0.2		1	0.16449
physician		patient		1		1		k		k+1			 20			  3			0.2		2	0.27664
physician		patient		1		1		k		k+1			 20			  3			0.2		3	0.31963
physician		patient		1		1		k		k+1			 20			  3			0.2		4	0.36262
physician		patient		1		1		k		k+1			 20			  3			0.2		5	0.39439
physician		patient		1		1		k		k+1			 20			  3			0.1		1	0.17009
physician		patient		1		1		k		k+1			 20			  3			0.1		2	0.27850
physician		patient		1		1		k		k+1			 20			  3			0.1		3	0.32523
physician		patient		1		1		k		k+1			 20			  3			0.1		4	0.36449
physician		patient		1		1		k		k+1			 20			  3			0.1		5	0.39252
physician		patient		1		1		k		k+1			 20			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			  4			1.0		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			1.0		2	0.26355
physician		patient		1		1		k		k+1			 20			  4			1.0		3	0.30093
physician		patient		1		1		k		k+1			 20			  4			1.0		4	0.34579
physician		patient		1		1		k		k+1			 20			  4			1.0		5	0.37570
physician		patient		1		1		k		k+1			 20			  4			0.9		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.9		2	0.26916
physician		patient		1		1		k		k+1			 20			  4			0.9		3	0.30654
physician		patient		1		1		k		k+1			 20			  4			0.9		4	0.35140
physician		patient		1		1		k		k+1			 20			  4			0.9		5	0.38318
physician		patient		1		1		k		k+1			 20			  4			0.8		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.8		2	0.26916
physician		patient		1		1		k		k+1			 20			  4			0.8		3	0.30654
physician		patient		1		1		k		k+1			 20			  4			0.8		4	0.35140
physician		patient		1		1		k		k+1			 20			  4			0.8		5	0.38318
physician		patient		1		1		k		k+1			 20			  4			0.7		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.7		2	0.26729
physician		patient		1		1		k		k+1			 20			  4			0.7		3	0.30654
physician		patient		1		1		k		k+1			 20			  4			0.7		4	0.35140
physician		patient		1		1		k		k+1			 20			  4			0.7		5	0.38318
physician		patient		1		1		k		k+1			 20			  4			0.6		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.6		2	0.26729
physician		patient		1		1		k		k+1			 20			  4			0.6		3	0.30654
physician		patient		1		1		k		k+1			 20			  4			0.6		4	0.35140
physician		patient		1		1		k		k+1			 20			  4			0.6		5	0.38318
physician		patient		1		1		k		k+1			 20			  4			0.5		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.5		2	0.26729
physician		patient		1		1		k		k+1			 20			  4			0.5		3	0.30654
physician		patient		1		1		k		k+1			 20			  4			0.5		4	0.35140
physician		patient		1		1		k		k+1			 20			  4			0.5		5	0.38318
physician		patient		1		1		k		k+1			 20			  4			0.4		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.4		2	0.26916
physician		patient		1		1		k		k+1			 20			  4			0.4		3	0.30654
physician		patient		1		1		k		k+1			 20			  4			0.4		4	0.35140
physician		patient		1		1		k		k+1			 20			  4			0.4		5	0.38318
physician		patient		1		1		k		k+1			 20			  4			0.3		1	0.16075
physician		patient		1		1		k		k+1			 20			  4			0.3		2	0.27103
physician		patient		1		1		k		k+1			 20			  4			0.3		3	0.30841
physician		patient		1		1		k		k+1			 20			  4			0.3		4	0.35327
physician		patient		1		1		k		k+1			 20			  4			0.3		5	0.38505
physician		patient		1		1		k		k+1			 20			  4			0.2		1	0.16262
physician		patient		1		1		k		k+1			 20			  4			0.2		2	0.27290
physician		patient		1		1		k		k+1			 20			  4			0.2		3	0.31028
physician		patient		1		1		k		k+1			 20			  4			0.2		4	0.35701
physician		patient		1		1		k		k+1			 20			  4			0.2		5	0.38692
physician		patient		1		1		k		k+1			 20			  4			0.1		1	0.16822
physician		patient		1		1		k		k+1			 20			  4			0.1		2	0.27290
physician		patient		1		1		k		k+1			 20			  4			0.1		3	0.31215
physician		patient		1		1		k		k+1			 20			  4			0.1		4	0.36075
physician		patient		1		1		k		k+1			 20			  4			0.1		5	0.38505
physician		patient		1		1		k		k+1			 20			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			  5			1.0		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			1.0		2	0.25421
physician		patient		1		1		k		k+1			 20			  5			1.0		3	0.29159
physician		patient		1		1		k		k+1			 20			  5			1.0		4	0.33645
physician		patient		1		1		k		k+1			 20			  5			1.0		5	0.37196
physician		patient		1		1		k		k+1			 20			  5			0.9		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.9		2	0.25981
physician		patient		1		1		k		k+1			 20			  5			0.9		3	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.9		4	0.34206
physician		patient		1		1		k		k+1			 20			  5			0.9		5	0.37944
physician		patient		1		1		k		k+1			 20			  5			0.8		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.8		2	0.25981
physician		patient		1		1		k		k+1			 20			  5			0.8		3	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.8		4	0.34206
physician		patient		1		1		k		k+1			 20			  5			0.8		5	0.37944
physician		patient		1		1		k		k+1			 20			  5			0.7		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.7		2	0.25794
physician		patient		1		1		k		k+1			 20			  5			0.7		3	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.7		4	0.34206
physician		patient		1		1		k		k+1			 20			  5			0.7		5	0.37944
physician		patient		1		1		k		k+1			 20			  5			0.6		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.6		2	0.25794
physician		patient		1		1		k		k+1			 20			  5			0.6		3	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.6		4	0.34206
physician		patient		1		1		k		k+1			 20			  5			0.6		5	0.37944
physician		patient		1		1		k		k+1			 20			  5			0.5		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.5		2	0.25794
physician		patient		1		1		k		k+1			 20			  5			0.5		3	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.5		4	0.34206
physician		patient		1		1		k		k+1			 20			  5			0.5		5	0.37944
physician		patient		1		1		k		k+1			 20			  5			0.4		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.4		2	0.25794
physician		patient		1		1		k		k+1			 20			  5			0.4		3	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.4		4	0.34206
physician		patient		1		1		k		k+1			 20			  5			0.4		5	0.37944
physician		patient		1		1		k		k+1			 20			  5			0.3		1	0.15327
physician		patient		1		1		k		k+1			 20			  5			0.3		2	0.25981
physician		patient		1		1		k		k+1			 20			  5			0.3		3	0.29907
physician		patient		1		1		k		k+1			 20			  5			0.3		4	0.34579
physician		patient		1		1		k		k+1			 20			  5			0.3		5	0.38131
physician		patient		1		1		k		k+1			 20			  5			0.2		1	0.15514
physician		patient		1		1		k		k+1			 20			  5			0.2		2	0.26168
physician		patient		1		1		k		k+1			 20			  5			0.2		3	0.30093
physician		patient		1		1		k		k+1			 20			  5			0.2		4	0.34766
physician		patient		1		1		k		k+1			 20			  5			0.2		5	0.38318
physician		patient		1		1		k		k+1			 20			  5			0.1		1	0.15888
physician		patient		1		1		k		k+1			 20			  5			0.1		2	0.26168
physician		patient		1		1		k		k+1			 20			  5			0.1		3	0.30467
physician		patient		1		1		k		k+1			 20			  5			0.1		4	0.35327
physician		patient		1		1		k		k+1			 20			  5			0.1		5	0.38318
physician		patient		1		1		k		k+1			 20			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			 10			1.0		1	0.14766
physician		patient		1		1		k		k+1			 20			 10			1.0		2	0.24299
physician		patient		1		1		k		k+1			 20			 10			1.0		3	0.28598
physician		patient		1		1		k		k+1			 20			 10			1.0		4	0.33271
physician		patient		1		1		k		k+1			 20			 10			1.0		5	0.36262
physician		patient		1		1		k		k+1			 20			 10			0.9		1	0.14766
physician		patient		1		1		k		k+1			 20			 10			0.9		2	0.24860
physician		patient		1		1		k		k+1			 20			 10			0.9		3	0.29159
physician		patient		1		1		k		k+1			 20			 10			0.9		4	0.33832
physician		patient		1		1		k		k+1			 20			 10			0.9		5	0.37009
physician		patient		1		1		k		k+1			 20			 10			0.8		1	0.14766
physician		patient		1		1		k		k+1			 20			 10			0.8		2	0.24860
physician		patient		1		1		k		k+1			 20			 10			0.8		3	0.29159
physician		patient		1		1		k		k+1			 20			 10			0.8		4	0.33832
physician		patient		1		1		k		k+1			 20			 10			0.8		5	0.37009
physician		patient		1		1		k		k+1			 20			 10			0.7		1	0.14766
physician		patient		1		1		k		k+1			 20			 10			0.7		2	0.24673
physician		patient		1		1		k		k+1			 20			 10			0.7		3	0.29159
physician		patient		1		1		k		k+1			 20			 10			0.7		4	0.33645
physician		patient		1		1		k		k+1			 20			 10			0.7		5	0.37009
physician		patient		1		1		k		k+1			 20			 10			0.6		1	0.14766
physician		patient		1		1		k		k+1			 20			 10			0.6		2	0.24673
physician		patient		1		1		k		k+1			 20			 10			0.6		3	0.29159
physician		patient		1		1		k		k+1			 20			 10			0.6		4	0.33645
physician		patient		1		1		k		k+1			 20			 10			0.6		5	0.37009
physician		patient		1		1		k		k+1			 20			 10			0.5		1	0.14953
physician		patient		1		1		k		k+1			 20			 10			0.5		2	0.24673
physician		patient		1		1		k		k+1			 20			 10			0.5		3	0.29159
physician		patient		1		1		k		k+1			 20			 10			0.5		4	0.33645
physician		patient		1		1		k		k+1			 20			 10			0.5		5	0.37009
physician		patient		1		1		k		k+1			 20			 10			0.4		1	0.14953
physician		patient		1		1		k		k+1			 20			 10			0.4		2	0.24673
physician		patient		1		1		k		k+1			 20			 10			0.4		3	0.29159
physician		patient		1		1		k		k+1			 20			 10			0.4		4	0.33832
physician		patient		1		1		k		k+1			 20			 10			0.4		5	0.37196
physician		patient		1		1		k		k+1			 20			 10			0.3		1	0.14953
physician		patient		1		1		k		k+1			 20			 10			0.3		2	0.24673
physician		patient		1		1		k		k+1			 20			 10			0.3		3	0.29346
physician		patient		1		1		k		k+1			 20			 10			0.3		4	0.34019
physician		patient		1		1		k		k+1			 20			 10			0.3		5	0.37196
physician		patient		1		1		k		k+1			 20			 10			0.2		1	0.15140
physician		patient		1		1		k		k+1			 20			 10			0.2		2	0.24860
physician		patient		1		1		k		k+1			 20			 10			0.2		3	0.29720
physician		patient		1		1		k		k+1			 20			 10			0.2		4	0.34393
physician		patient		1		1		k		k+1			 20			 10			0.2		5	0.37196
physician		patient		1		1		k		k+1			 20			 10			0.1		1	0.15327
physician		patient		1		1		k		k+1			 20			 10			0.1		2	0.24860
physician		patient		1		1		k		k+1			 20			 10			0.1		3	0.30280
physician		patient		1		1		k		k+1			 20			 10			0.1		4	0.34393
physician		patient		1		1		k		k+1			 20			 10			0.1		5	0.37570
physician		patient		1		1		k		k+1			 20			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			 20			1.0		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			1.0		2	0.22617
physician		patient		1		1		k		k+1			 20			 20			1.0		3	0.27850
physician		patient		1		1		k		k+1			 20			 20			1.0		4	0.32710
physician		patient		1		1		k		k+1			 20			 20			1.0		5	0.35140
physician		patient		1		1		k		k+1			 20			 20			0.9		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			0.9		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.9		3	0.28411
physician		patient		1		1		k		k+1			 20			 20			0.9		4	0.33271
physician		patient		1		1		k		k+1			 20			 20			0.9		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.8		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			0.8		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.8		3	0.28411
physician		patient		1		1		k		k+1			 20			 20			0.8		4	0.33271
physician		patient		1		1		k		k+1			 20			 20			0.8		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.7		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			0.7		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.7		3	0.28411
physician		patient		1		1		k		k+1			 20			 20			0.7		4	0.33084
physician		patient		1		1		k		k+1			 20			 20			0.7		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.6		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			0.6		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.6		3	0.28411
physician		patient		1		1		k		k+1			 20			 20			0.6		4	0.33084
physician		patient		1		1		k		k+1			 20			 20			0.6		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.5		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			0.5		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.5		3	0.28411
physician		patient		1		1		k		k+1			 20			 20			0.5		4	0.33084
physician		patient		1		1		k		k+1			 20			 20			0.5		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.4		1	0.13458
physician		patient		1		1		k		k+1			 20			 20			0.4		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.4		3	0.28224
physician		patient		1		1		k		k+1			 20			 20			0.4		4	0.33084
physician		patient		1		1		k		k+1			 20			 20			0.4		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.3		1	0.13645
physician		patient		1		1		k		k+1			 20			 20			0.3		2	0.23178
physician		patient		1		1		k		k+1			 20			 20			0.3		3	0.28411
physician		patient		1		1		k		k+1			 20			 20			0.3		4	0.33084
physician		patient		1		1		k		k+1			 20			 20			0.3		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.2		1	0.13832
physician		patient		1		1		k		k+1			 20			 20			0.2		2	0.23364
physician		patient		1		1		k		k+1			 20			 20			0.2		3	0.28598
physician		patient		1		1		k		k+1			 20			 20			0.2		4	0.33458
physician		patient		1		1		k		k+1			 20			 20			0.2		5	0.36075
physician		patient		1		1		k		k+1			 20			 20			0.1		1	0.14019
physician		patient		1		1		k		k+1			 20			 20			0.1		2	0.23551
physician		patient		1		1		k		k+1			 20			 20			0.1		3	0.28598
physician		patient		1		1		k		k+1			 20			 20			0.1		4	0.33271
physician		patient		1		1		k		k+1			 20			 20			0.1		5	0.36636
physician		patient		1		1		k		k+1			 20			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			 50			1.0		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			1.0		2	0.21682
physician		patient		1		1		k		k+1			 20			 50			1.0		3	0.27850
physician		patient		1		1		k		k+1			 20			 50			1.0		4	0.30654
physician		patient		1		1		k		k+1			 20			 50			1.0		5	0.34019
physician		patient		1		1		k		k+1			 20			 50			0.9		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.9		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.9		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.9		4	0.31402
physician		patient		1		1		k		k+1			 20			 50			0.9		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.8		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.8		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.8		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.8		4	0.31589
physician		patient		1		1		k		k+1			 20			 50			0.8		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.7		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.7		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.7		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.7		4	0.31589
physician		patient		1		1		k		k+1			 20			 50			0.7		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.6		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.6		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.6		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.6		4	0.31776
physician		patient		1		1		k		k+1			 20			 50			0.6		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.5		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.5		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.5		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.5		4	0.31776
physician		patient		1		1		k		k+1			 20			 50			0.5		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.4		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.4		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.4		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.4		4	0.31963
physician		patient		1		1		k		k+1			 20			 50			0.4		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.3		1	0.11963
physician		patient		1		1		k		k+1			 20			 50			0.3		2	0.22243
physician		patient		1		1		k		k+1			 20			 50			0.3		3	0.28411
physician		patient		1		1		k		k+1			 20			 50			0.3		4	0.31963
physician		patient		1		1		k		k+1			 20			 50			0.3		5	0.34766
physician		patient		1		1		k		k+1			 20			 50			0.2		1	0.12150
physician		patient		1		1		k		k+1			 20			 50			0.2		2	0.22430
physician		patient		1		1		k		k+1			 20			 50			0.2		3	0.28224
physician		patient		1		1		k		k+1			 20			 50			0.2		4	0.32150
physician		patient		1		1		k		k+1			 20			 50			0.2		5	0.35327
physician		patient		1		1		k		k+1			 20			 50			0.1		1	0.12523
physician		patient		1		1		k		k+1			 20			 50			0.1		2	0.22430
physician		patient		1		1		k		k+1			 20			 50			0.1		3	0.28411
physician		patient		1		1		k		k+1			 20			 50			0.1		4	0.32336
physician		patient		1		1		k		k+1			 20			 50			0.1		5	0.35514
physician		patient		1		1		k		k+1			 20			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			 20			100			1.0		1	0.13645
physician		patient		1		1		k		k+1			 20			100			1.0		2	0.23178
physician		patient		1		1		k		k+1			 20			100			1.0		3	0.29720
physician		patient		1		1		k		k+1			 20			100			1.0		4	0.33084
physician		patient		1		1		k		k+1			 20			100			1.0		5	0.35140
physician		patient		1		1		k		k+1			 20			100			0.9		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.9		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.9		3	0.29907
physician		patient		1		1		k		k+1			 20			100			0.9		4	0.33645
physician		patient		1		1		k		k+1			 20			100			0.9		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.8		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.8		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.8		3	0.29907
physician		patient		1		1		k		k+1			 20			100			0.8		4	0.33645
physician		patient		1		1		k		k+1			 20			100			0.8		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.7		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.7		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.7		3	0.29907
physician		patient		1		1		k		k+1			 20			100			0.7		4	0.33645
physician		patient		1		1		k		k+1			 20			100			0.7		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.6		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.6		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.6		3	0.29907
physician		patient		1		1		k		k+1			 20			100			0.6		4	0.33645
physician		patient		1		1		k		k+1			 20			100			0.6		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.5		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.5		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.5		3	0.29907
physician		patient		1		1		k		k+1			 20			100			0.5		4	0.33645
physician		patient		1		1		k		k+1			 20			100			0.5		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.4		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.4		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.4		3	0.29907
physician		patient		1		1		k		k+1			 20			100			0.4		4	0.33832
physician		patient		1		1		k		k+1			 20			100			0.4		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.3		1	0.13645
physician		patient		1		1		k		k+1			 20			100			0.3		2	0.23738
physician		patient		1		1		k		k+1			 20			100			0.3		3	0.30093
physician		patient		1		1		k		k+1			 20			100			0.3		4	0.33832
physician		patient		1		1		k		k+1			 20			100			0.3		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.2		1	0.13832
physician		patient		1		1		k		k+1			 20			100			0.2		2	0.23925
physician		patient		1		1		k		k+1			 20			100			0.2		3	0.30467
physician		patient		1		1		k		k+1			 20			100			0.2		4	0.33832
physician		patient		1		1		k		k+1			 20			100			0.2		5	0.35701
physician		patient		1		1		k		k+1			 20			100			0.1		1	0.13832
physician		patient		1		1		k		k+1			 20			100			0.1		2	0.24112
physician		patient		1		1		k		k+1			 20			100			0.1		3	0.30654
physician		patient		1		1		k		k+1			 20			100			0.1		4	0.33832
physician		patient		1		1		k		k+1			 20			100			0.1		5	0.35888
physician		patient		1		1		k		k+1			 20			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			 20			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			 20			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			 20			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			 20			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			  1			1.0		1	0.16075
physician		patient		1		1		k		k+1			 50			  1			1.0		2	0.27850
physician		patient		1		1		k		k+1			 50			  1			1.0		3	0.31776
physician		patient		1		1		k		k+1			 50			  1			1.0		4	0.36262
physician		patient		1		1		k		k+1			 50			  1			1.0		5	0.39439
physician		patient		1		1		k		k+1			 50			  1			0.9		1	0.16075
physician		patient		1		1		k		k+1			 50			  1			0.9		2	0.28411
physician		patient		1		1		k		k+1			 50			  1			0.9		3	0.32523
physician		patient		1		1		k		k+1			 50			  1			0.9		4	0.37009
physician		patient		1		1		k		k+1			 50			  1			0.9		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.8		1	0.16075
physician		patient		1		1		k		k+1			 50			  1			0.8		2	0.28411
physician		patient		1		1		k		k+1			 50			  1			0.8		3	0.32523
physician		patient		1		1		k		k+1			 50			  1			0.8		4	0.37009
physician		patient		1		1		k		k+1			 50			  1			0.8		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.7		1	0.16075
physician		patient		1		1		k		k+1			 50			  1			0.7		2	0.28411
physician		patient		1		1		k		k+1			 50			  1			0.7		3	0.32523
physician		patient		1		1		k		k+1			 50			  1			0.7		4	0.37009
physician		patient		1		1		k		k+1			 50			  1			0.7		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.6		1	0.16075
physician		patient		1		1		k		k+1			 50			  1			0.6		2	0.28411
physician		patient		1		1		k		k+1			 50			  1			0.6		3	0.32523
physician		patient		1		1		k		k+1			 50			  1			0.6		4	0.37009
physician		patient		1		1		k		k+1			 50			  1			0.6		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.5		1	0.16075
physician		patient		1		1		k		k+1			 50			  1			0.5		2	0.28411
physician		patient		1		1		k		k+1			 50			  1			0.5		3	0.32523
physician		patient		1		1		k		k+1			 50			  1			0.5		4	0.37009
physician		patient		1		1		k		k+1			 50			  1			0.5		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.4		1	0.16636
physician		patient		1		1		k		k+1			 50			  1			0.4		2	0.28224
physician		patient		1		1		k		k+1			 50			  1			0.4		3	0.32523
physician		patient		1		1		k		k+1			 50			  1			0.4		4	0.37196
physician		patient		1		1		k		k+1			 50			  1			0.4		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.3		1	0.16822
physician		patient		1		1		k		k+1			 50			  1			0.3		2	0.28224
physician		patient		1		1		k		k+1			 50			  1			0.3		3	0.32710
physician		patient		1		1		k		k+1			 50			  1			0.3		4	0.37383
physician		patient		1		1		k		k+1			 50			  1			0.3		5	0.40935
physician		patient		1		1		k		k+1			 50			  1			0.2		1	0.17196
physician		patient		1		1		k		k+1			 50			  1			0.2		2	0.28411
physician		patient		1		1		k		k+1			 50			  1			0.2		3	0.32897
physician		patient		1		1		k		k+1			 50			  1			0.2		4	0.37757
physician		patient		1		1		k		k+1			 50			  1			0.2		5	0.41121
physician		patient		1		1		k		k+1			 50			  1			0.1		1	0.17383
physician		patient		1		1		k		k+1			 50			  1			0.1		2	0.28224
physician		patient		1		1		k		k+1			 50			  1			0.1		3	0.33645
physician		patient		1		1		k		k+1			 50			  1			0.1		4	0.37757
physician		patient		1		1		k		k+1			 50			  1			0.1		5	0.41495
physician		patient		1		1		k		k+1			 50			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			  2			1.0		1	0.16636
physician		patient		1		1		k		k+1			 50			  2			1.0		2	0.27477
physician		patient		1		1		k		k+1			 50			  2			1.0		3	0.31402
physician		patient		1		1		k		k+1			 50			  2			1.0		4	0.35140
physician		patient		1		1		k		k+1			 50			  2			1.0		5	0.38318
physician		patient		1		1		k		k+1			 50			  2			0.9		1	0.16636
physician		patient		1		1		k		k+1			 50			  2			0.9		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.9		3	0.31963
physician		patient		1		1		k		k+1			 50			  2			0.9		4	0.35701
physician		patient		1		1		k		k+1			 50			  2			0.9		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.8		1	0.16636
physician		patient		1		1		k		k+1			 50			  2			0.8		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.8		3	0.31963
physician		patient		1		1		k		k+1			 50			  2			0.8		4	0.35701
physician		patient		1		1		k		k+1			 50			  2			0.8		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.7		1	0.16636
physician		patient		1		1		k		k+1			 50			  2			0.7		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.7		3	0.31963
physician		patient		1		1		k		k+1			 50			  2			0.7		4	0.35701
physician		patient		1		1		k		k+1			 50			  2			0.7		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.6		1	0.16636
physician		patient		1		1		k		k+1			 50			  2			0.6		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.6		3	0.31963
physician		patient		1		1		k		k+1			 50			  2			0.6		4	0.35701
physician		patient		1		1		k		k+1			 50			  2			0.6		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.5		1	0.16636
physician		patient		1		1		k		k+1			 50			  2			0.5		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.5		3	0.31963
physician		patient		1		1		k		k+1			 50			  2			0.5		4	0.35701
physician		patient		1		1		k		k+1			 50			  2			0.5		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.4		1	0.16822
physician		patient		1		1		k		k+1			 50			  2			0.4		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.4		3	0.31963
physician		patient		1		1		k		k+1			 50			  2			0.4		4	0.35888
physician		patient		1		1		k		k+1			 50			  2			0.4		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.3		1	0.17196
physician		patient		1		1		k		k+1			 50			  2			0.3		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.3		3	0.32150
physician		patient		1		1		k		k+1			 50			  2			0.3		4	0.36075
physician		patient		1		1		k		k+1			 50			  2			0.3		5	0.39439
physician		patient		1		1		k		k+1			 50			  2			0.2		1	0.17570
physician		patient		1		1		k		k+1			 50			  2			0.2		2	0.28224
physician		patient		1		1		k		k+1			 50			  2			0.2		3	0.32336
physician		patient		1		1		k		k+1			 50			  2			0.2		4	0.36262
physician		patient		1		1		k		k+1			 50			  2			0.2		5	0.39813
physician		patient		1		1		k		k+1			 50			  2			0.1		1	0.17944
physician		patient		1		1		k		k+1			 50			  2			0.1		2	0.28037
physician		patient		1		1		k		k+1			 50			  2			0.1		3	0.32897
physician		patient		1		1		k		k+1			 50			  2			0.1		4	0.36262
physician		patient		1		1		k		k+1			 50			  2			0.1		5	0.39813
physician		patient		1		1		k		k+1			 50			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			  3			1.0		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			1.0		2	0.26729
physician		patient		1		1		k		k+1			 50			  3			1.0		3	0.30841
physician		patient		1		1		k		k+1			 50			  3			1.0		4	0.35140
physician		patient		1		1		k		k+1			 50			  3			1.0		5	0.37757
physician		patient		1		1		k		k+1			 50			  3			0.9		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.9		2	0.27290
physician		patient		1		1		k		k+1			 50			  3			0.9		3	0.31402
physician		patient		1		1		k		k+1			 50			  3			0.9		4	0.35701
physician		patient		1		1		k		k+1			 50			  3			0.9		5	0.38505
physician		patient		1		1		k		k+1			 50			  3			0.8		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.8		2	0.27290
physician		patient		1		1		k		k+1			 50			  3			0.8		3	0.31402
physician		patient		1		1		k		k+1			 50			  3			0.8		4	0.35701
physician		patient		1		1		k		k+1			 50			  3			0.8		5	0.38505
physician		patient		1		1		k		k+1			 50			  3			0.7		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.7		2	0.27290
physician		patient		1		1		k		k+1			 50			  3			0.7		3	0.31402
physician		patient		1		1		k		k+1			 50			  3			0.7		4	0.35701
physician		patient		1		1		k		k+1			 50			  3			0.7		5	0.38505
physician		patient		1		1		k		k+1			 50			  3			0.6		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.6		2	0.27290
physician		patient		1		1		k		k+1			 50			  3			0.6		3	0.31402
physician		patient		1		1		k		k+1			 50			  3			0.6		4	0.35701
physician		patient		1		1		k		k+1			 50			  3			0.6		5	0.38505
physician		patient		1		1		k		k+1			 50			  3			0.5		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.5		2	0.27290
physician		patient		1		1		k		k+1			 50			  3			0.5		3	0.31402
physician		patient		1		1		k		k+1			 50			  3			0.5		4	0.35701
physician		patient		1		1		k		k+1			 50			  3			0.5		5	0.38692
physician		patient		1		1		k		k+1			 50			  3			0.4		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.4		2	0.27477
physician		patient		1		1		k		k+1			 50			  3			0.4		3	0.31402
physician		patient		1		1		k		k+1			 50			  3			0.4		4	0.35701
physician		patient		1		1		k		k+1			 50			  3			0.4		5	0.38879
physician		patient		1		1		k		k+1			 50			  3			0.3		1	0.16262
physician		patient		1		1		k		k+1			 50			  3			0.3		2	0.27477
physician		patient		1		1		k		k+1			 50			  3			0.3		3	0.31589
physician		patient		1		1		k		k+1			 50			  3			0.3		4	0.35888
physician		patient		1		1		k		k+1			 50			  3			0.3		5	0.39252
physician		patient		1		1		k		k+1			 50			  3			0.2		1	0.16449
physician		patient		1		1		k		k+1			 50			  3			0.2		2	0.27664
physician		patient		1		1		k		k+1			 50			  3			0.2		3	0.31963
physician		patient		1		1		k		k+1			 50			  3			0.2		4	0.35888
physician		patient		1		1		k		k+1			 50			  3			0.2		5	0.39439
physician		patient		1		1		k		k+1			 50			  3			0.1		1	0.17009
physician		patient		1		1		k		k+1			 50			  3			0.1		2	0.27850
physician		patient		1		1		k		k+1			 50			  3			0.1		3	0.32523
physician		patient		1		1		k		k+1			 50			  3			0.1		4	0.36075
physician		patient		1		1		k		k+1			 50			  3			0.1		5	0.39252
physician		patient		1		1		k		k+1			 50			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			  4			1.0		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			1.0		2	0.26355
physician		patient		1		1		k		k+1			 50			  4			1.0		3	0.30093
physician		patient		1		1		k		k+1			 50			  4			1.0		4	0.34206
physician		patient		1		1		k		k+1			 50			  4			1.0		5	0.37383
physician		patient		1		1		k		k+1			 50			  4			0.9		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.9		2	0.26916
physician		patient		1		1		k		k+1			 50			  4			0.9		3	0.30654
physician		patient		1		1		k		k+1			 50			  4			0.9		4	0.34766
physician		patient		1		1		k		k+1			 50			  4			0.9		5	0.38131
physician		patient		1		1		k		k+1			 50			  4			0.8		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.8		2	0.26916
physician		patient		1		1		k		k+1			 50			  4			0.8		3	0.30654
physician		patient		1		1		k		k+1			 50			  4			0.8		4	0.34766
physician		patient		1		1		k		k+1			 50			  4			0.8		5	0.38131
physician		patient		1		1		k		k+1			 50			  4			0.7		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.7		2	0.26729
physician		patient		1		1		k		k+1			 50			  4			0.7		3	0.30654
physician		patient		1		1		k		k+1			 50			  4			0.7		4	0.34766
physician		patient		1		1		k		k+1			 50			  4			0.7		5	0.38131
physician		patient		1		1		k		k+1			 50			  4			0.6		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.6		2	0.26729
physician		patient		1		1		k		k+1			 50			  4			0.6		3	0.30654
physician		patient		1		1		k		k+1			 50			  4			0.6		4	0.34766
physician		patient		1		1		k		k+1			 50			  4			0.6		5	0.38131
physician		patient		1		1		k		k+1			 50			  4			0.5		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.5		2	0.26729
physician		patient		1		1		k		k+1			 50			  4			0.5		3	0.30654
physician		patient		1		1		k		k+1			 50			  4			0.5		4	0.34766
physician		patient		1		1		k		k+1			 50			  4			0.5		5	0.38318
physician		patient		1		1		k		k+1			 50			  4			0.4		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.4		2	0.26916
physician		patient		1		1		k		k+1			 50			  4			0.4		3	0.30654
physician		patient		1		1		k		k+1			 50			  4			0.4		4	0.34766
physician		patient		1		1		k		k+1			 50			  4			0.4		5	0.38318
physician		patient		1		1		k		k+1			 50			  4			0.3		1	0.16075
physician		patient		1		1		k		k+1			 50			  4			0.3		2	0.27103
physician		patient		1		1		k		k+1			 50			  4			0.3		3	0.30841
physician		patient		1		1		k		k+1			 50			  4			0.3		4	0.34953
physician		patient		1		1		k		k+1			 50			  4			0.3		5	0.38505
physician		patient		1		1		k		k+1			 50			  4			0.2		1	0.16262
physician		patient		1		1		k		k+1			 50			  4			0.2		2	0.27290
physician		patient		1		1		k		k+1			 50			  4			0.2		3	0.31028
physician		patient		1		1		k		k+1			 50			  4			0.2		4	0.35327
physician		patient		1		1		k		k+1			 50			  4			0.2		5	0.38692
physician		patient		1		1		k		k+1			 50			  4			0.1		1	0.16822
physician		patient		1		1		k		k+1			 50			  4			0.1		2	0.27290
physician		patient		1		1		k		k+1			 50			  4			0.1		3	0.31215
physician		patient		1		1		k		k+1			 50			  4			0.1		4	0.35701
physician		patient		1		1		k		k+1			 50			  4			0.1		5	0.38505
physician		patient		1		1		k		k+1			 50			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			  5			1.0		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			1.0		2	0.25421
physician		patient		1		1		k		k+1			 50			  5			1.0		3	0.29159
physician		patient		1		1		k		k+1			 50			  5			1.0		4	0.33271
physician		patient		1		1		k		k+1			 50			  5			1.0		5	0.37196
physician		patient		1		1		k		k+1			 50			  5			0.9		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.9		2	0.25981
physician		patient		1		1		k		k+1			 50			  5			0.9		3	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.9		4	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.9		5	0.37944
physician		patient		1		1		k		k+1			 50			  5			0.8		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.8		2	0.25981
physician		patient		1		1		k		k+1			 50			  5			0.8		3	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.8		4	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.8		5	0.37944
physician		patient		1		1		k		k+1			 50			  5			0.7		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.7		2	0.25794
physician		patient		1		1		k		k+1			 50			  5			0.7		3	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.7		4	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.7		5	0.37944
physician		patient		1		1		k		k+1			 50			  5			0.6		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.6		2	0.25794
physician		patient		1		1		k		k+1			 50			  5			0.6		3	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.6		4	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.6		5	0.37944
physician		patient		1		1		k		k+1			 50			  5			0.5		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.5		2	0.25794
physician		patient		1		1		k		k+1			 50			  5			0.5		3	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.5		4	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.5		5	0.37944
physician		patient		1		1		k		k+1			 50			  5			0.4		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.4		2	0.25794
physician		patient		1		1		k		k+1			 50			  5			0.4		3	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.4		4	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.4		5	0.37944
physician		patient		1		1		k		k+1			 50			  5			0.3		1	0.15327
physician		patient		1		1		k		k+1			 50			  5			0.3		2	0.25981
physician		patient		1		1		k		k+1			 50			  5			0.3		3	0.29907
physician		patient		1		1		k		k+1			 50			  5			0.3		4	0.34206
physician		patient		1		1		k		k+1			 50			  5			0.3		5	0.38131
physician		patient		1		1		k		k+1			 50			  5			0.2		1	0.15514
physician		patient		1		1		k		k+1			 50			  5			0.2		2	0.26168
physician		patient		1		1		k		k+1			 50			  5			0.2		3	0.30093
physician		patient		1		1		k		k+1			 50			  5			0.2		4	0.34393
physician		patient		1		1		k		k+1			 50			  5			0.2		5	0.38318
physician		patient		1		1		k		k+1			 50			  5			0.1		1	0.15888
physician		patient		1		1		k		k+1			 50			  5			0.1		2	0.26168
physician		patient		1		1		k		k+1			 50			  5			0.1		3	0.30467
physician		patient		1		1		k		k+1			 50			  5			0.1		4	0.34953
physician		patient		1		1		k		k+1			 50			  5			0.1		5	0.38318
physician		patient		1		1		k		k+1			 50			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			 10			1.0		1	0.14766
physician		patient		1		1		k		k+1			 50			 10			1.0		2	0.24299
physician		patient		1		1		k		k+1			 50			 10			1.0		3	0.28411
physician		patient		1		1		k		k+1			 50			 10			1.0		4	0.32710
physician		patient		1		1		k		k+1			 50			 10			1.0		5	0.36075
physician		patient		1		1		k		k+1			 50			 10			0.9		1	0.14766
physician		patient		1		1		k		k+1			 50			 10			0.9		2	0.24860
physician		patient		1		1		k		k+1			 50			 10			0.9		3	0.28972
physician		patient		1		1		k		k+1			 50			 10			0.9		4	0.33271
physician		patient		1		1		k		k+1			 50			 10			0.9		5	0.36822
physician		patient		1		1		k		k+1			 50			 10			0.8		1	0.14766
physician		patient		1		1		k		k+1			 50			 10			0.8		2	0.24860
physician		patient		1		1		k		k+1			 50			 10			0.8		3	0.28972
physician		patient		1		1		k		k+1			 50			 10			0.8		4	0.33271
physician		patient		1		1		k		k+1			 50			 10			0.8		5	0.36822
physician		patient		1		1		k		k+1			 50			 10			0.7		1	0.14766
physician		patient		1		1		k		k+1			 50			 10			0.7		2	0.24673
physician		patient		1		1		k		k+1			 50			 10			0.7		3	0.28972
physician		patient		1		1		k		k+1			 50			 10			0.7		4	0.33084
physician		patient		1		1		k		k+1			 50			 10			0.7		5	0.36822
physician		patient		1		1		k		k+1			 50			 10			0.6		1	0.14766
physician		patient		1		1		k		k+1			 50			 10			0.6		2	0.24673
physician		patient		1		1		k		k+1			 50			 10			0.6		3	0.28972
physician		patient		1		1		k		k+1			 50			 10			0.6		4	0.33084
physician		patient		1		1		k		k+1			 50			 10			0.6		5	0.36822
physician		patient		1		1		k		k+1			 50			 10			0.5		1	0.14953
physician		patient		1		1		k		k+1			 50			 10			0.5		2	0.24673
physician		patient		1		1		k		k+1			 50			 10			0.5		3	0.28972
physician		patient		1		1		k		k+1			 50			 10			0.5		4	0.33084
physician		patient		1		1		k		k+1			 50			 10			0.5		5	0.36822
physician		patient		1		1		k		k+1			 50			 10			0.4		1	0.14953
physician		patient		1		1		k		k+1			 50			 10			0.4		2	0.24673
physician		patient		1		1		k		k+1			 50			 10			0.4		3	0.28972
physician		patient		1		1		k		k+1			 50			 10			0.4		4	0.33271
physician		patient		1		1		k		k+1			 50			 10			0.4		5	0.37009
physician		patient		1		1		k		k+1			 50			 10			0.3		1	0.14953
physician		patient		1		1		k		k+1			 50			 10			0.3		2	0.24673
physician		patient		1		1		k		k+1			 50			 10			0.3		3	0.29159
physician		patient		1		1		k		k+1			 50			 10			0.3		4	0.33645
physician		patient		1		1		k		k+1			 50			 10			0.3		5	0.37009
physician		patient		1		1		k		k+1			 50			 10			0.2		1	0.15140
physician		patient		1		1		k		k+1			 50			 10			0.2		2	0.24860
physician		patient		1		1		k		k+1			 50			 10			0.2		3	0.29533
physician		patient		1		1		k		k+1			 50			 10			0.2		4	0.33832
physician		patient		1		1		k		k+1			 50			 10			0.2		5	0.37196
physician		patient		1		1		k		k+1			 50			 10			0.1		1	0.15327
physician		patient		1		1		k		k+1			 50			 10			0.1		2	0.24860
physician		patient		1		1		k		k+1			 50			 10			0.1		3	0.30093
physician		patient		1		1		k		k+1			 50			 10			0.1		4	0.33832
physician		patient		1		1		k		k+1			 50			 10			0.1		5	0.37570
physician		patient		1		1		k		k+1			 50			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			 20			1.0		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			1.0		2	0.22430
physician		patient		1		1		k		k+1			 50			 20			1.0		3	0.27477
physician		patient		1		1		k		k+1			 50			 20			1.0		4	0.32150
physician		patient		1		1		k		k+1			 50			 20			1.0		5	0.34953
physician		patient		1		1		k		k+1			 50			 20			0.9		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.9		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.9		3	0.28037
physician		patient		1		1		k		k+1			 50			 20			0.9		4	0.32710
physician		patient		1		1		k		k+1			 50			 20			0.9		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.8		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.8		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.8		3	0.28037
physician		patient		1		1		k		k+1			 50			 20			0.8		4	0.32710
physician		patient		1		1		k		k+1			 50			 20			0.8		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.7		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.7		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.7		3	0.28037
physician		patient		1		1		k		k+1			 50			 20			0.7		4	0.32523
physician		patient		1		1		k		k+1			 50			 20			0.7		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.6		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.6		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.6		3	0.28037
physician		patient		1		1		k		k+1			 50			 20			0.6		4	0.32523
physician		patient		1		1		k		k+1			 50			 20			0.6		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.5		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.5		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.5		3	0.28037
physician		patient		1		1		k		k+1			 50			 20			0.5		4	0.32523
physician		patient		1		1		k		k+1			 50			 20			0.5		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.4		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.4		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.4		3	0.27850
physician		patient		1		1		k		k+1			 50			 20			0.4		4	0.32523
physician		patient		1		1		k		k+1			 50			 20			0.4		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.3		1	0.13458
physician		patient		1		1		k		k+1			 50			 20			0.3		2	0.22991
physician		patient		1		1		k		k+1			 50			 20			0.3		3	0.28037
physician		patient		1		1		k		k+1			 50			 20			0.3		4	0.32710
physician		patient		1		1		k		k+1			 50			 20			0.3		5	0.35888
physician		patient		1		1		k		k+1			 50			 20			0.2		1	0.13832
physician		patient		1		1		k		k+1			 50			 20			0.2		2	0.23178
physician		patient		1		1		k		k+1			 50			 20			0.2		3	0.28224
physician		patient		1		1		k		k+1			 50			 20			0.2		4	0.32897
physician		patient		1		1		k		k+1			 50			 20			0.2		5	0.36075
physician		patient		1		1		k		k+1			 50			 20			0.1		1	0.14019
physician		patient		1		1		k		k+1			 50			 20			0.1		2	0.23364
physician		patient		1		1		k		k+1			 50			 20			0.1		3	0.28224
physician		patient		1		1		k		k+1			 50			 20			0.1		4	0.32710
physician		patient		1		1		k		k+1			 50			 20			0.1		5	0.36449
physician		patient		1		1		k		k+1			 50			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			 50			1.0		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			1.0		2	0.19626
physician		patient		1		1		k		k+1			 50			 50			1.0		3	0.25981
physician		patient		1		1		k		k+1			 50			 50			1.0		4	0.29533
physician		patient		1		1		k		k+1			 50			 50			1.0		5	0.31963
physician		patient		1		1		k		k+1			 50			 50			0.9		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.9		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.9		3	0.26542
physician		patient		1		1		k		k+1			 50			 50			0.9		4	0.30093
physician		patient		1		1		k		k+1			 50			 50			0.9		5	0.32710
physician		patient		1		1		k		k+1			 50			 50			0.8		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.8		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.8		3	0.26542
physician		patient		1		1		k		k+1			 50			 50			0.8		4	0.30093
physician		patient		1		1		k		k+1			 50			 50			0.8		5	0.32710
physician		patient		1		1		k		k+1			 50			 50			0.7		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.7		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.7		3	0.26542
physician		patient		1		1		k		k+1			 50			 50			0.7		4	0.30093
physician		patient		1		1		k		k+1			 50			 50			0.7		5	0.32710
physician		patient		1		1		k		k+1			 50			 50			0.6		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.6		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.6		3	0.26542
physician		patient		1		1		k		k+1			 50			 50			0.6		4	0.30093
physician		patient		1		1		k		k+1			 50			 50			0.6		5	0.32710
physician		patient		1		1		k		k+1			 50			 50			0.5		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.5		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.5		3	0.26542
physician		patient		1		1		k		k+1			 50			 50			0.5		4	0.30093
physician		patient		1		1		k		k+1			 50			 50			0.5		5	0.32710
physician		patient		1		1		k		k+1			 50			 50			0.4		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.4		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.4		3	0.26542
physician		patient		1		1		k		k+1			 50			 50			0.4		4	0.30280
physician		patient		1		1		k		k+1			 50			 50			0.4		5	0.32897
physician		patient		1		1		k		k+1			 50			 50			0.3		1	0.11028
physician		patient		1		1		k		k+1			 50			 50			0.3		2	0.20000
physician		patient		1		1		k		k+1			 50			 50			0.3		3	0.26729
physician		patient		1		1		k		k+1			 50			 50			0.3		4	0.30280
physician		patient		1		1		k		k+1			 50			 50			0.3		5	0.32897
physician		patient		1		1		k		k+1			 50			 50			0.2		1	0.11215
physician		patient		1		1		k		k+1			 50			 50			0.2		2	0.20561
physician		patient		1		1		k		k+1			 50			 50			0.2		3	0.26729
physician		patient		1		1		k		k+1			 50			 50			0.2		4	0.30280
physician		patient		1		1		k		k+1			 50			 50			0.2		5	0.33271
physician		patient		1		1		k		k+1			 50			 50			0.1		1	0.11589
physician		patient		1		1		k		k+1			 50			 50			0.1		2	0.20561
physician		patient		1		1		k		k+1			 50			 50			0.1		3	0.26916
physician		patient		1		1		k		k+1			 50			 50			0.1		4	0.30467
physician		patient		1		1		k		k+1			 50			 50			0.1		5	0.33832
physician		patient		1		1		k		k+1			 50			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			 50			100			1.0		1	0.10093
physician		patient		1		1		k		k+1			 50			100			1.0		2	0.17944
physician		patient		1		1		k		k+1			 50			100			1.0		3	0.23551
physician		patient		1		1		k		k+1			 50			100			1.0		4	0.28598
physician		patient		1		1		k		k+1			 50			100			1.0		5	0.31963
physician		patient		1		1		k		k+1			 50			100			0.9		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.9		2	0.18318
physician		patient		1		1		k		k+1			 50			100			0.9		3	0.24112
physician		patient		1		1		k		k+1			 50			100			0.9		4	0.28972
physician		patient		1		1		k		k+1			 50			100			0.9		5	0.32523
physician		patient		1		1		k		k+1			 50			100			0.8		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.8		2	0.18318
physician		patient		1		1		k		k+1			 50			100			0.8		3	0.24112
physician		patient		1		1		k		k+1			 50			100			0.8		4	0.28972
physician		patient		1		1		k		k+1			 50			100			0.8		5	0.32523
physician		patient		1		1		k		k+1			 50			100			0.7		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.7		2	0.18318
physician		patient		1		1		k		k+1			 50			100			0.7		3	0.24112
physician		patient		1		1		k		k+1			 50			100			0.7		4	0.28972
physician		patient		1		1		k		k+1			 50			100			0.7		5	0.32523
physician		patient		1		1		k		k+1			 50			100			0.6		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.6		2	0.18505
physician		patient		1		1		k		k+1			 50			100			0.6		3	0.24112
physician		patient		1		1		k		k+1			 50			100			0.6		4	0.28972
physician		patient		1		1		k		k+1			 50			100			0.6		5	0.32523
physician		patient		1		1		k		k+1			 50			100			0.5		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.5		2	0.18505
physician		patient		1		1		k		k+1			 50			100			0.5		3	0.24112
physician		patient		1		1		k		k+1			 50			100			0.5		4	0.28972
physician		patient		1		1		k		k+1			 50			100			0.5		5	0.32336
physician		patient		1		1		k		k+1			 50			100			0.4		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.4		2	0.18505
physician		patient		1		1		k		k+1			 50			100			0.4		3	0.24112
physician		patient		1		1		k		k+1			 50			100			0.4		4	0.28972
physician		patient		1		1		k		k+1			 50			100			0.4		5	0.32336
physician		patient		1		1		k		k+1			 50			100			0.3		1	0.10093
physician		patient		1		1		k		k+1			 50			100			0.3		2	0.18505
physician		patient		1		1		k		k+1			 50			100			0.3		3	0.24299
physician		patient		1		1		k		k+1			 50			100			0.3		4	0.29159
physician		patient		1		1		k		k+1			 50			100			0.3		5	0.32336
physician		patient		1		1		k		k+1			 50			100			0.2		1	0.10280
physician		patient		1		1		k		k+1			 50			100			0.2		2	0.18692
physician		patient		1		1		k		k+1			 50			100			0.2		3	0.24299
physician		patient		1		1		k		k+1			 50			100			0.2		4	0.29533
physician		patient		1		1		k		k+1			 50			100			0.2		5	0.32336
physician		patient		1		1		k		k+1			 50			100			0.1		1	0.10654
physician		patient		1		1		k		k+1			 50			100			0.1		2	0.18692
physician		patient		1		1		k		k+1			 50			100			0.1		3	0.24299
physician		patient		1		1		k		k+1			 50			100			0.1		4	0.29720
physician		patient		1		1		k		k+1			 50			100			0.1		5	0.33084
physician		patient		1		1		k		k+1			 50			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			 50			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			 50			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			 50			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			 50			100			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			  1			1.0		1	0.16075
physician		patient		1		1		k		k+1			100			  1			1.0		2	0.27850
physician		patient		1		1		k		k+1			100			  1			1.0		3	0.31776
physician		patient		1		1		k		k+1			100			  1			1.0		4	0.36262
physician		patient		1		1		k		k+1			100			  1			1.0		5	0.39439
physician		patient		1		1		k		k+1			100			  1			0.9		1	0.16075
physician		patient		1		1		k		k+1			100			  1			0.9		2	0.28411
physician		patient		1		1		k		k+1			100			  1			0.9		3	0.32523
physician		patient		1		1		k		k+1			100			  1			0.9		4	0.37009
physician		patient		1		1		k		k+1			100			  1			0.9		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.8		1	0.16075
physician		patient		1		1		k		k+1			100			  1			0.8		2	0.28411
physician		patient		1		1		k		k+1			100			  1			0.8		3	0.32523
physician		patient		1		1		k		k+1			100			  1			0.8		4	0.37009
physician		patient		1		1		k		k+1			100			  1			0.8		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.7		1	0.16075
physician		patient		1		1		k		k+1			100			  1			0.7		2	0.28411
physician		patient		1		1		k		k+1			100			  1			0.7		3	0.32523
physician		patient		1		1		k		k+1			100			  1			0.7		4	0.37009
physician		patient		1		1		k		k+1			100			  1			0.7		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.6		1	0.16075
physician		patient		1		1		k		k+1			100			  1			0.6		2	0.28411
physician		patient		1		1		k		k+1			100			  1			0.6		3	0.32523
physician		patient		1		1		k		k+1			100			  1			0.6		4	0.37009
physician		patient		1		1		k		k+1			100			  1			0.6		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.5		1	0.16075
physician		patient		1		1		k		k+1			100			  1			0.5		2	0.28411
physician		patient		1		1		k		k+1			100			  1			0.5		3	0.32523
physician		patient		1		1		k		k+1			100			  1			0.5		4	0.37009
physician		patient		1		1		k		k+1			100			  1			0.5		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.4		1	0.16636
physician		patient		1		1		k		k+1			100			  1			0.4		2	0.28224
physician		patient		1		1		k		k+1			100			  1			0.4		3	0.32523
physician		patient		1		1		k		k+1			100			  1			0.4		4	0.37196
physician		patient		1		1		k		k+1			100			  1			0.4		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.3		1	0.16822
physician		patient		1		1		k		k+1			100			  1			0.3		2	0.28224
physician		patient		1		1		k		k+1			100			  1			0.3		3	0.32710
physician		patient		1		1		k		k+1			100			  1			0.3		4	0.37383
physician		patient		1		1		k		k+1			100			  1			0.3		5	0.40935
physician		patient		1		1		k		k+1			100			  1			0.2		1	0.17196
physician		patient		1		1		k		k+1			100			  1			0.2		2	0.28411
physician		patient		1		1		k		k+1			100			  1			0.2		3	0.32897
physician		patient		1		1		k		k+1			100			  1			0.2		4	0.37757
physician		patient		1		1		k		k+1			100			  1			0.2		5	0.41121
physician		patient		1		1		k		k+1			100			  1			0.1		1	0.17383
physician		patient		1		1		k		k+1			100			  1			0.1		2	0.28224
physician		patient		1		1		k		k+1			100			  1			0.1		3	0.33645
physician		patient		1		1		k		k+1			100			  1			0.1		4	0.37757
physician		patient		1		1		k		k+1			100			  1			0.1		5	0.41495
physician		patient		1		1		k		k+1			100			  1			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			  1			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			  1			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			  1			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			  1			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			  2			1.0		1	0.16636
physician		patient		1		1		k		k+1			100			  2			1.0		2	0.27477
physician		patient		1		1		k		k+1			100			  2			1.0		3	0.31402
physician		patient		1		1		k		k+1			100			  2			1.0		4	0.35140
physician		patient		1		1		k		k+1			100			  2			1.0		5	0.38318
physician		patient		1		1		k		k+1			100			  2			0.9		1	0.16636
physician		patient		1		1		k		k+1			100			  2			0.9		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.9		3	0.31963
physician		patient		1		1		k		k+1			100			  2			0.9		4	0.35701
physician		patient		1		1		k		k+1			100			  2			0.9		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.8		1	0.16636
physician		patient		1		1		k		k+1			100			  2			0.8		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.8		3	0.31963
physician		patient		1		1		k		k+1			100			  2			0.8		4	0.35701
physician		patient		1		1		k		k+1			100			  2			0.8		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.7		1	0.16636
physician		patient		1		1		k		k+1			100			  2			0.7		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.7		3	0.31963
physician		patient		1		1		k		k+1			100			  2			0.7		4	0.35701
physician		patient		1		1		k		k+1			100			  2			0.7		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.6		1	0.16636
physician		patient		1		1		k		k+1			100			  2			0.6		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.6		3	0.31963
physician		patient		1		1		k		k+1			100			  2			0.6		4	0.35701
physician		patient		1		1		k		k+1			100			  2			0.6		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.5		1	0.16636
physician		patient		1		1		k		k+1			100			  2			0.5		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.5		3	0.31963
physician		patient		1		1		k		k+1			100			  2			0.5		4	0.35701
physician		patient		1		1		k		k+1			100			  2			0.5		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.4		1	0.16822
physician		patient		1		1		k		k+1			100			  2			0.4		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.4		3	0.31963
physician		patient		1		1		k		k+1			100			  2			0.4		4	0.35888
physician		patient		1		1		k		k+1			100			  2			0.4		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.3		1	0.17196
physician		patient		1		1		k		k+1			100			  2			0.3		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.3		3	0.32150
physician		patient		1		1		k		k+1			100			  2			0.3		4	0.36075
physician		patient		1		1		k		k+1			100			  2			0.3		5	0.39439
physician		patient		1		1		k		k+1			100			  2			0.2		1	0.17570
physician		patient		1		1		k		k+1			100			  2			0.2		2	0.28224
physician		patient		1		1		k		k+1			100			  2			0.2		3	0.32336
physician		patient		1		1		k		k+1			100			  2			0.2		4	0.36262
physician		patient		1		1		k		k+1			100			  2			0.2		5	0.39813
physician		patient		1		1		k		k+1			100			  2			0.1		1	0.17944
physician		patient		1		1		k		k+1			100			  2			0.1		2	0.28037
physician		patient		1		1		k		k+1			100			  2			0.1		3	0.32897
physician		patient		1		1		k		k+1			100			  2			0.1		4	0.36262
physician		patient		1		1		k		k+1			100			  2			0.1		5	0.39813
physician		patient		1		1		k		k+1			100			  2			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			  2			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			  2			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			  2			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			  2			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			  3			1.0		1	0.16262
physician		patient		1		1		k		k+1			100			  3			1.0		2	0.26729
physician		patient		1		1		k		k+1			100			  3			1.0		3	0.30841
physician		patient		1		1		k		k+1			100			  3			1.0		4	0.35140
physician		patient		1		1		k		k+1			100			  3			1.0		5	0.37757
physician		patient		1		1		k		k+1			100			  3			0.9		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.9		2	0.27290
physician		patient		1		1		k		k+1			100			  3			0.9		3	0.31402
physician		patient		1		1		k		k+1			100			  3			0.9		4	0.35701
physician		patient		1		1		k		k+1			100			  3			0.9		5	0.38505
physician		patient		1		1		k		k+1			100			  3			0.8		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.8		2	0.27290
physician		patient		1		1		k		k+1			100			  3			0.8		3	0.31402
physician		patient		1		1		k		k+1			100			  3			0.8		4	0.35701
physician		patient		1		1		k		k+1			100			  3			0.8		5	0.38505
physician		patient		1		1		k		k+1			100			  3			0.7		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.7		2	0.27290
physician		patient		1		1		k		k+1			100			  3			0.7		3	0.31402
physician		patient		1		1		k		k+1			100			  3			0.7		4	0.35701
physician		patient		1		1		k		k+1			100			  3			0.7		5	0.38505
physician		patient		1		1		k		k+1			100			  3			0.6		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.6		2	0.27290
physician		patient		1		1		k		k+1			100			  3			0.6		3	0.31402
physician		patient		1		1		k		k+1			100			  3			0.6		4	0.35701
physician		patient		1		1		k		k+1			100			  3			0.6		5	0.38505
physician		patient		1		1		k		k+1			100			  3			0.5		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.5		2	0.27290
physician		patient		1		1		k		k+1			100			  3			0.5		3	0.31402
physician		patient		1		1		k		k+1			100			  3			0.5		4	0.35701
physician		patient		1		1		k		k+1			100			  3			0.5		5	0.38692
physician		patient		1		1		k		k+1			100			  3			0.4		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.4		2	0.27477
physician		patient		1		1		k		k+1			100			  3			0.4		3	0.31402
physician		patient		1		1		k		k+1			100			  3			0.4		4	0.35701
physician		patient		1		1		k		k+1			100			  3			0.4		5	0.38879
physician		patient		1		1		k		k+1			100			  3			0.3		1	0.16262
physician		patient		1		1		k		k+1			100			  3			0.3		2	0.27477
physician		patient		1		1		k		k+1			100			  3			0.3		3	0.31589
physician		patient		1		1		k		k+1			100			  3			0.3		4	0.35888
physician		patient		1		1		k		k+1			100			  3			0.3		5	0.39252
physician		patient		1		1		k		k+1			100			  3			0.2		1	0.16449
physician		patient		1		1		k		k+1			100			  3			0.2		2	0.27664
physician		patient		1		1		k		k+1			100			  3			0.2		3	0.31963
physician		patient		1		1		k		k+1			100			  3			0.2		4	0.35888
physician		patient		1		1		k		k+1			100			  3			0.2		5	0.39439
physician		patient		1		1		k		k+1			100			  3			0.1		1	0.17009
physician		patient		1		1		k		k+1			100			  3			0.1		2	0.27850
physician		patient		1		1		k		k+1			100			  3			0.1		3	0.32523
physician		patient		1		1		k		k+1			100			  3			0.1		4	0.36075
physician		patient		1		1		k		k+1			100			  3			0.1		5	0.39252
physician		patient		1		1		k		k+1			100			  3			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			  3			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			  3			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			  3			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			  3			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			  4			1.0		1	0.16075
physician		patient		1		1		k		k+1			100			  4			1.0		2	0.26355
physician		patient		1		1		k		k+1			100			  4			1.0		3	0.30093
physician		patient		1		1		k		k+1			100			  4			1.0		4	0.34206
physician		patient		1		1		k		k+1			100			  4			1.0		5	0.37383
physician		patient		1		1		k		k+1			100			  4			0.9		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.9		2	0.26916
physician		patient		1		1		k		k+1			100			  4			0.9		3	0.30654
physician		patient		1		1		k		k+1			100			  4			0.9		4	0.34766
physician		patient		1		1		k		k+1			100			  4			0.9		5	0.38131
physician		patient		1		1		k		k+1			100			  4			0.8		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.8		2	0.26916
physician		patient		1		1		k		k+1			100			  4			0.8		3	0.30654
physician		patient		1		1		k		k+1			100			  4			0.8		4	0.34766
physician		patient		1		1		k		k+1			100			  4			0.8		5	0.38131
physician		patient		1		1		k		k+1			100			  4			0.7		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.7		2	0.26729
physician		patient		1		1		k		k+1			100			  4			0.7		3	0.30654
physician		patient		1		1		k		k+1			100			  4			0.7		4	0.34766
physician		patient		1		1		k		k+1			100			  4			0.7		5	0.38131
physician		patient		1		1		k		k+1			100			  4			0.6		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.6		2	0.26729
physician		patient		1		1		k		k+1			100			  4			0.6		3	0.30654
physician		patient		1		1		k		k+1			100			  4			0.6		4	0.34766
physician		patient		1		1		k		k+1			100			  4			0.6		5	0.38131
physician		patient		1		1		k		k+1			100			  4			0.5		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.5		2	0.26729
physician		patient		1		1		k		k+1			100			  4			0.5		3	0.30654
physician		patient		1		1		k		k+1			100			  4			0.5		4	0.34766
physician		patient		1		1		k		k+1			100			  4			0.5		5	0.38318
physician		patient		1		1		k		k+1			100			  4			0.4		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.4		2	0.26916
physician		patient		1		1		k		k+1			100			  4			0.4		3	0.30654
physician		patient		1		1		k		k+1			100			  4			0.4		4	0.34766
physician		patient		1		1		k		k+1			100			  4			0.4		5	0.38318
physician		patient		1		1		k		k+1			100			  4			0.3		1	0.16075
physician		patient		1		1		k		k+1			100			  4			0.3		2	0.27103
physician		patient		1		1		k		k+1			100			  4			0.3		3	0.30841
physician		patient		1		1		k		k+1			100			  4			0.3		4	0.34953
physician		patient		1		1		k		k+1			100			  4			0.3		5	0.38505
physician		patient		1		1		k		k+1			100			  4			0.2		1	0.16262
physician		patient		1		1		k		k+1			100			  4			0.2		2	0.27290
physician		patient		1		1		k		k+1			100			  4			0.2		3	0.31028
physician		patient		1		1		k		k+1			100			  4			0.2		4	0.35327
physician		patient		1		1		k		k+1			100			  4			0.2		5	0.38692
physician		patient		1		1		k		k+1			100			  4			0.1		1	0.16822
physician		patient		1		1		k		k+1			100			  4			0.1		2	0.27290
physician		patient		1		1		k		k+1			100			  4			0.1		3	0.31215
physician		patient		1		1		k		k+1			100			  4			0.1		4	0.35701
physician		patient		1		1		k		k+1			100			  4			0.1		5	0.38505
physician		patient		1		1		k		k+1			100			  4			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			  4			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			  4			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			  4			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			  4			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			  5			1.0		1	0.15327
physician		patient		1		1		k		k+1			100			  5			1.0		2	0.25421
physician		patient		1		1		k		k+1			100			  5			1.0		3	0.29159
physician		patient		1		1		k		k+1			100			  5			1.0		4	0.33271
physician		patient		1		1		k		k+1			100			  5			1.0		5	0.37196
physician		patient		1		1		k		k+1			100			  5			0.9		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.9		2	0.25981
physician		patient		1		1		k		k+1			100			  5			0.9		3	0.29720
physician		patient		1		1		k		k+1			100			  5			0.9		4	0.33832
physician		patient		1		1		k		k+1			100			  5			0.9		5	0.37944
physician		patient		1		1		k		k+1			100			  5			0.8		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.8		2	0.25981
physician		patient		1		1		k		k+1			100			  5			0.8		3	0.29720
physician		patient		1		1		k		k+1			100			  5			0.8		4	0.33832
physician		patient		1		1		k		k+1			100			  5			0.8		5	0.37944
physician		patient		1		1		k		k+1			100			  5			0.7		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.7		2	0.25794
physician		patient		1		1		k		k+1			100			  5			0.7		3	0.29720
physician		patient		1		1		k		k+1			100			  5			0.7		4	0.33832
physician		patient		1		1		k		k+1			100			  5			0.7		5	0.37944
physician		patient		1		1		k		k+1			100			  5			0.6		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.6		2	0.25794
physician		patient		1		1		k		k+1			100			  5			0.6		3	0.29720
physician		patient		1		1		k		k+1			100			  5			0.6		4	0.33832
physician		patient		1		1		k		k+1			100			  5			0.6		5	0.37944
physician		patient		1		1		k		k+1			100			  5			0.5		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.5		2	0.25794
physician		patient		1		1		k		k+1			100			  5			0.5		3	0.29720
physician		patient		1		1		k		k+1			100			  5			0.5		4	0.33832
physician		patient		1		1		k		k+1			100			  5			0.5		5	0.37944
physician		patient		1		1		k		k+1			100			  5			0.4		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.4		2	0.25794
physician		patient		1		1		k		k+1			100			  5			0.4		3	0.29720
physician		patient		1		1		k		k+1			100			  5			0.4		4	0.33832
physician		patient		1		1		k		k+1			100			  5			0.4		5	0.37944
physician		patient		1		1		k		k+1			100			  5			0.3		1	0.15327
physician		patient		1		1		k		k+1			100			  5			0.3		2	0.25981
physician		patient		1		1		k		k+1			100			  5			0.3		3	0.29907
physician		patient		1		1		k		k+1			100			  5			0.3		4	0.34206
physician		patient		1		1		k		k+1			100			  5			0.3		5	0.38131
physician		patient		1		1		k		k+1			100			  5			0.2		1	0.15514
physician		patient		1		1		k		k+1			100			  5			0.2		2	0.26168
physician		patient		1		1		k		k+1			100			  5			0.2		3	0.30093
physician		patient		1		1		k		k+1			100			  5			0.2		4	0.34393
physician		patient		1		1		k		k+1			100			  5			0.2		5	0.38318
physician		patient		1		1		k		k+1			100			  5			0.1		1	0.15888
physician		patient		1		1		k		k+1			100			  5			0.1		2	0.26168
physician		patient		1		1		k		k+1			100			  5			0.1		3	0.30467
physician		patient		1		1		k		k+1			100			  5			0.1		4	0.34953
physician		patient		1		1		k		k+1			100			  5			0.1		5	0.38318
physician		patient		1		1		k		k+1			100			  5			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			  5			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			  5			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			  5			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			  5			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			 10			1.0		1	0.14766
physician		patient		1		1		k		k+1			100			 10			1.0		2	0.24299
physician		patient		1		1		k		k+1			100			 10			1.0		3	0.28411
physician		patient		1		1		k		k+1			100			 10			1.0		4	0.32710
physician		patient		1		1		k		k+1			100			 10			1.0		5	0.36075
physician		patient		1		1		k		k+1			100			 10			0.9		1	0.14766
physician		patient		1		1		k		k+1			100			 10			0.9		2	0.24860
physician		patient		1		1		k		k+1			100			 10			0.9		3	0.28972
physician		patient		1		1		k		k+1			100			 10			0.9		4	0.33271
physician		patient		1		1		k		k+1			100			 10			0.9		5	0.36822
physician		patient		1		1		k		k+1			100			 10			0.8		1	0.14766
physician		patient		1		1		k		k+1			100			 10			0.8		2	0.24860
physician		patient		1		1		k		k+1			100			 10			0.8		3	0.28972
physician		patient		1		1		k		k+1			100			 10			0.8		4	0.33271
physician		patient		1		1		k		k+1			100			 10			0.8		5	0.36822
physician		patient		1		1		k		k+1			100			 10			0.7		1	0.14766
physician		patient		1		1		k		k+1			100			 10			0.7		2	0.24673
physician		patient		1		1		k		k+1			100			 10			0.7		3	0.28972
physician		patient		1		1		k		k+1			100			 10			0.7		4	0.33084
physician		patient		1		1		k		k+1			100			 10			0.7		5	0.36822
physician		patient		1		1		k		k+1			100			 10			0.6		1	0.14766
physician		patient		1		1		k		k+1			100			 10			0.6		2	0.24673
physician		patient		1		1		k		k+1			100			 10			0.6		3	0.28972
physician		patient		1		1		k		k+1			100			 10			0.6		4	0.33084
physician		patient		1		1		k		k+1			100			 10			0.6		5	0.36822
physician		patient		1		1		k		k+1			100			 10			0.5		1	0.14953
physician		patient		1		1		k		k+1			100			 10			0.5		2	0.24673
physician		patient		1		1		k		k+1			100			 10			0.5		3	0.28972
physician		patient		1		1		k		k+1			100			 10			0.5		4	0.33084
physician		patient		1		1		k		k+1			100			 10			0.5		5	0.36822
physician		patient		1		1		k		k+1			100			 10			0.4		1	0.14953
physician		patient		1		1		k		k+1			100			 10			0.4		2	0.24673
physician		patient		1		1		k		k+1			100			 10			0.4		3	0.28972
physician		patient		1		1		k		k+1			100			 10			0.4		4	0.33271
physician		patient		1		1		k		k+1			100			 10			0.4		5	0.37009
physician		patient		1		1		k		k+1			100			 10			0.3		1	0.14953
physician		patient		1		1		k		k+1			100			 10			0.3		2	0.24673
physician		patient		1		1		k		k+1			100			 10			0.3		3	0.29159
physician		patient		1		1		k		k+1			100			 10			0.3		4	0.33645
physician		patient		1		1		k		k+1			100			 10			0.3		5	0.37009
physician		patient		1		1		k		k+1			100			 10			0.2		1	0.15140
physician		patient		1		1		k		k+1			100			 10			0.2		2	0.24860
physician		patient		1		1		k		k+1			100			 10			0.2		3	0.29533
physician		patient		1		1		k		k+1			100			 10			0.2		4	0.33832
physician		patient		1		1		k		k+1			100			 10			0.2		5	0.37196
physician		patient		1		1		k		k+1			100			 10			0.1		1	0.15327
physician		patient		1		1		k		k+1			100			 10			0.1		2	0.24860
physician		patient		1		1		k		k+1			100			 10			0.1		3	0.30093
physician		patient		1		1		k		k+1			100			 10			0.1		4	0.33832
physician		patient		1		1		k		k+1			100			 10			0.1		5	0.37570
physician		patient		1		1		k		k+1			100			 10			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			 10			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			 10			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			 10			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			 10			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			 20			1.0		1	0.13458
physician		patient		1		1		k		k+1			100			 20			1.0		2	0.22430
physician		patient		1		1		k		k+1			100			 20			1.0		3	0.27477
physician		patient		1		1		k		k+1			100			 20			1.0		4	0.32150
physician		patient		1		1		k		k+1			100			 20			1.0		5	0.34953
physician		patient		1		1		k		k+1			100			 20			0.9		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.9		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.9		3	0.28037
physician		patient		1		1		k		k+1			100			 20			0.9		4	0.32710
physician		patient		1		1		k		k+1			100			 20			0.9		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.8		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.8		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.8		3	0.28037
physician		patient		1		1		k		k+1			100			 20			0.8		4	0.32710
physician		patient		1		1		k		k+1			100			 20			0.8		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.7		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.7		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.7		3	0.28037
physician		patient		1		1		k		k+1			100			 20			0.7		4	0.32523
physician		patient		1		1		k		k+1			100			 20			0.7		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.6		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.6		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.6		3	0.28037
physician		patient		1		1		k		k+1			100			 20			0.6		4	0.32523
physician		patient		1		1		k		k+1			100			 20			0.6		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.5		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.5		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.5		3	0.28037
physician		patient		1		1		k		k+1			100			 20			0.5		4	0.32523
physician		patient		1		1		k		k+1			100			 20			0.5		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.4		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.4		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.4		3	0.27850
physician		patient		1		1		k		k+1			100			 20			0.4		4	0.32523
physician		patient		1		1		k		k+1			100			 20			0.4		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.3		1	0.13458
physician		patient		1		1		k		k+1			100			 20			0.3		2	0.22991
physician		patient		1		1		k		k+1			100			 20			0.3		3	0.28037
physician		patient		1		1		k		k+1			100			 20			0.3		4	0.32710
physician		patient		1		1		k		k+1			100			 20			0.3		5	0.35888
physician		patient		1		1		k		k+1			100			 20			0.2		1	0.13832
physician		patient		1		1		k		k+1			100			 20			0.2		2	0.23178
physician		patient		1		1		k		k+1			100			 20			0.2		3	0.28224
physician		patient		1		1		k		k+1			100			 20			0.2		4	0.32897
physician		patient		1		1		k		k+1			100			 20			0.2		5	0.36075
physician		patient		1		1		k		k+1			100			 20			0.1		1	0.14019
physician		patient		1		1		k		k+1			100			 20			0.1		2	0.23364
physician		patient		1		1		k		k+1			100			 20			0.1		3	0.28224
physician		patient		1		1		k		k+1			100			 20			0.1		4	0.32710
physician		patient		1		1		k		k+1			100			 20			0.1		5	0.36449
physician		patient		1		1		k		k+1			100			 20			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			 20			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			 20			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			 20			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			 20			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			 50			1.0		1	0.11028
physician		patient		1		1		k		k+1			100			 50			1.0		2	0.19626
physician		patient		1		1		k		k+1			100			 50			1.0		3	0.25794
physician		patient		1		1		k		k+1			100			 50			1.0		4	0.29346
physician		patient		1		1		k		k+1			100			 50			1.0		5	0.31776
physician		patient		1		1		k		k+1			100			 50			0.9		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.9		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.9		3	0.26355
physician		patient		1		1		k		k+1			100			 50			0.9		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.9		5	0.32523
physician		patient		1		1		k		k+1			100			 50			0.8		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.8		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.8		3	0.26355
physician		patient		1		1		k		k+1			100			 50			0.8		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.8		5	0.32523
physician		patient		1		1		k		k+1			100			 50			0.7		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.7		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.7		3	0.26355
physician		patient		1		1		k		k+1			100			 50			0.7		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.7		5	0.32523
physician		patient		1		1		k		k+1			100			 50			0.6		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.6		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.6		3	0.26355
physician		patient		1		1		k		k+1			100			 50			0.6		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.6		5	0.32523
physician		patient		1		1		k		k+1			100			 50			0.5		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.5		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.5		3	0.26355
physician		patient		1		1		k		k+1			100			 50			0.5		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.5		5	0.32523
physician		patient		1		1		k		k+1			100			 50			0.4		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.4		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.4		3	0.26355
physician		patient		1		1		k		k+1			100			 50			0.4		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.4		5	0.32897
physician		patient		1		1		k		k+1			100			 50			0.3		1	0.11028
physician		patient		1		1		k		k+1			100			 50			0.3		2	0.20000
physician		patient		1		1		k		k+1			100			 50			0.3		3	0.26542
physician		patient		1		1		k		k+1			100			 50			0.3		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.3		5	0.32897
physician		patient		1		1		k		k+1			100			 50			0.2		1	0.11215
physician		patient		1		1		k		k+1			100			 50			0.2		2	0.20561
physician		patient		1		1		k		k+1			100			 50			0.2		3	0.26542
physician		patient		1		1		k		k+1			100			 50			0.2		4	0.29907
physician		patient		1		1		k		k+1			100			 50			0.2		5	0.33271
physician		patient		1		1		k		k+1			100			 50			0.1		1	0.11589
physician		patient		1		1		k		k+1			100			 50			0.1		2	0.20561
physician		patient		1		1		k		k+1			100			 50			0.1		3	0.26542
physician		patient		1		1		k		k+1			100			 50			0.1		4	0.30280
physician		patient		1		1		k		k+1			100			 50			0.1		5	0.33832
physician		patient		1		1		k		k+1			100			 50			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			 50			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			 50			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			 50			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			 50			0.0		5	0.39252
physician		patient		1		1		k		k+1			100			100			1.0		1	0.10280
physician		patient		1		1		k		k+1			100			100			1.0		2	0.17570
physician		patient		1		1		k		k+1			100			100			1.0		3	0.23178
physician		patient		1		1		k		k+1			100			100			1.0		4	0.28037
physician		patient		1		1		k		k+1			100			100			1.0		5	0.31028
physician		patient		1		1		k		k+1			100			100			0.9		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.9		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.9		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.9		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.9		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.8		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.8		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.8		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.8		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.8		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.7		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.7		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.7		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.7		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.7		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.6		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.6		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.6		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.6		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.6		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.5		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.5		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.5		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.5		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.5		5	0.31402
physician		patient		1		1		k		k+1			100			100			0.4		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.4		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.4		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.4		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.4		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.3		1	0.10280
physician		patient		1		1		k		k+1			100			100			0.3		2	0.17944
physician		patient		1		1		k		k+1			100			100			0.3		3	0.23925
physician		patient		1		1		k		k+1			100			100			0.3		4	0.28411
physician		patient		1		1		k		k+1			100			100			0.3		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.2		1	0.10467
physician		patient		1		1		k		k+1			100			100			0.2		2	0.18131
physician		patient		1		1		k		k+1			100			100			0.2		3	0.23925
physician		patient		1		1		k		k+1			100			100			0.2		4	0.28785
physician		patient		1		1		k		k+1			100			100			0.2		5	0.31589
physician		patient		1		1		k		k+1			100			100			0.1		1	0.10654
physician		patient		1		1		k		k+1			100			100			0.1		2	0.18131
physician		patient		1		1		k		k+1			100			100			0.1		3	0.23738
physician		patient		1		1		k		k+1			100			100			0.1		4	0.28972
physician		patient		1		1		k		k+1			100			100			0.1		5	0.32150
physician		patient		1		1		k		k+1			100			100			0.0		1	0.20187
physician		patient		1		1		k		k+1			100			100			0.0		2	0.29720
physician		patient		1		1		k		k+1			100			100			0.0		3	0.33832
physician		patient		1		1		k		k+1			100			100			0.0		4	0.37757
physician		patient		1		1		k		k+1			100			100			0.0		5	0.39252


==> performance/Cutoffdate_evan_allterms/ziwei_combine_markov_hr_cutoffdate.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
   1		0.1			0.0		1	0.20187		0.20187		0.08224
   1		0.1			0.0		2	0.29720		0.29720		0.10841
   1		0.1			0.0		3	0.33832		0.33832		0.12150
   1		0.1			0.0		4	0.37757		0.37757		0.13271
   1		0.1			0.0		5	0.39252		0.39252		0.13458
   1		0.1			0.1		1	0.20000		0.20187		0.08224
   1		0.1			0.1		2	0.31028		0.29720		0.10841
   1		0.1			0.1		3	0.34579		0.33832		0.12150
   1		0.1			0.1		4	0.38131		0.37757		0.13271
   1		0.1			0.1		5	0.41308		0.39252		0.13458
   1		0.1			0.2		1	0.20748		0.20187		0.08224
   1		0.1			0.2		2	0.30841		0.29720		0.10841
   1		0.1			0.2		3	0.34206		0.33832		0.12150
   1		0.1			0.2		4	0.37944		0.37757		0.13271
   1		0.1			0.2		5	0.41308		0.39252		0.13458
   1		0.1			0.3		1	0.20935		0.20187		0.08224
   1		0.1			0.3		2	0.30280		0.29720		0.10841
   1		0.1			0.3		3	0.34393		0.33832		0.12150
   1		0.1			0.3		4	0.38131		0.37757		0.13271
   1		0.1			0.3		5	0.41121		0.39252		0.13458
   1		0.1			0.4		1	0.21495		0.20187		0.08224
   1		0.1			0.4		2	0.30093		0.29720		0.10841
   1		0.1			0.4		3	0.34019		0.33832		0.12150
   1		0.1			0.4		4	0.37757		0.37757		0.13271
   1		0.1			0.4		5	0.41121		0.39252		0.13458
   1		0.1			0.5		1	0.21121		0.20187		0.08224
   1		0.1			0.5		2	0.29533		0.29720		0.10841
   1		0.1			0.5		3	0.34206		0.33832		0.12150
   1		0.1			0.5		4	0.37757		0.37757		0.13271
   1		0.1			0.5		5	0.40935		0.39252		0.13458
   1		0.1			0.6		1	0.20000		0.20187		0.08224
   1		0.1			0.6		2	0.28972		0.29720		0.10841
   1		0.1			0.6		3	0.33645		0.33832		0.12150
   1		0.1			0.6		4	0.37570		0.37757		0.13271
   1		0.1			0.6		5	0.40748		0.39252		0.13458
   1		0.1			0.7		1	0.19626		0.20187		0.08224
   1		0.1			0.7		2	0.28037		0.29720		0.10841
   1		0.1			0.7		3	0.33271		0.33832		0.12150
   1		0.1			0.7		4	0.37009		0.37757		0.13271
   1		0.1			0.7		5	0.40561		0.39252		0.13458
   1		0.1			0.8		1	0.19065		0.20187		0.08224
   1		0.1			0.8		2	0.26729		0.29720		0.10841
   1		0.1			0.8		3	0.32336		0.33832		0.12150
   1		0.1			0.8		4	0.36822		0.37757		0.13271
   1		0.1			0.8		5	0.40374		0.39252		0.13458
   1		0.1			0.9		1	0.18318		0.20187		0.08224
   1		0.1			0.9		2	0.26168		0.29720		0.10841
   1		0.1			0.9		3	0.31215		0.33832		0.12150
   1		0.1			0.9		4	0.35327		0.37757		0.13271
   1		0.1			0.9		5	0.39813		0.39252		0.13458
   1		0.1			1.0		1	0.08224		0.20187		0.08224
   1		0.1			1.0		2	0.10841		0.29720		0.10841
   1		0.1			1.0		3	0.12150		0.33832		0.12150
   1		0.1			1.0		4	0.13271		0.37757		0.13271
   1		0.1			1.0		5	0.13458		0.39252		0.13458
   1		0.2			0.0		1	0.20187		0.20187		0.06916
   1		0.2			0.0		2	0.29720		0.29720		0.08972
   1		0.2			0.0		3	0.33832		0.33832		0.10093
   1		0.2			0.0		4	0.37757		0.37757		0.10280
   1		0.2			0.0		5	0.39252		0.39252		0.10841
   1		0.2			0.1		1	0.19813		0.20187		0.06916
   1		0.2			0.1		2	0.30467		0.29720		0.08972
   1		0.2			0.1		3	0.34019		0.33832		0.10093
   1		0.2			0.1		4	0.37570		0.37757		0.10280
   1		0.2			0.1		5	0.40000		0.39252		0.10841
   1		0.2			0.2		1	0.20187		0.20187		0.06916
   1		0.2			0.2		2	0.30280		0.29720		0.08972
   1		0.2			0.2		3	0.34019		0.33832		0.10093
   1		0.2			0.2		4	0.37570		0.37757		0.10280
   1		0.2			0.2		5	0.40187		0.39252		0.10841
   1		0.2			0.3		1	0.20561		0.20187		0.06916
   1		0.2			0.3		2	0.29533		0.29720		0.08972
   1		0.2			0.3		3	0.33458		0.33832		0.10093
   1		0.2			0.3		4	0.37383		0.37757		0.10280
   1		0.2			0.3		5	0.40000		0.39252		0.10841
   1		0.2			0.4		1	0.20561		0.20187		0.06916
   1		0.2			0.4		2	0.29159		0.29720		0.08972
   1		0.2			0.4		3	0.33458		0.33832		0.10093
   1		0.2			0.4		4	0.37196		0.37757		0.10280
   1		0.2			0.4		5	0.40000		0.39252		0.10841
   1		0.2			0.5		1	0.20000		0.20187		0.06916
   1		0.2			0.5		2	0.28598		0.29720		0.08972
   1		0.2			0.5		3	0.33271		0.33832		0.10093
   1		0.2			0.5		4	0.37009		0.37757		0.10280
   1		0.2			0.5		5	0.40000		0.39252		0.10841
   1		0.2			0.6		1	0.19252		0.20187		0.06916
   1		0.2			0.6		2	0.28037		0.29720		0.08972
   1		0.2			0.6		3	0.33084		0.33832		0.10093
   1		0.2			0.6		4	0.37009		0.37757		0.10280
   1		0.2			0.6		5	0.39626		0.39252		0.10841
   1		0.2			0.7		1	0.19439		0.20187		0.06916
   1		0.2			0.7		2	0.27477		0.29720		0.08972
   1		0.2			0.7		3	0.33084		0.33832		0.10093
   1		0.2			0.7		4	0.36636		0.37757		0.10280
   1		0.2			0.7		5	0.39626		0.39252		0.10841
   1		0.2			0.8		1	0.19252		0.20187		0.06916
   1		0.2			0.8		2	0.27103		0.29720		0.08972
   1		0.2			0.8		3	0.32710		0.33832		0.10093
   1		0.2			0.8		4	0.36449		0.37757		0.10280
   1		0.2			0.8		5	0.39439		0.39252		0.10841
   1		0.2			0.9		1	0.18692		0.20187		0.06916
   1		0.2			0.9		2	0.27103		0.29720		0.08972
   1		0.2			0.9		3	0.32336		0.33832		0.10093
   1		0.2			0.9		4	0.36262		0.37757		0.10280
   1		0.2			0.9		5	0.39065		0.39252		0.10841
   1		0.2			1.0		1	0.06916		0.20187		0.06916
   1		0.2			1.0		2	0.08972		0.29720		0.08972
   1		0.2			1.0		3	0.10093		0.33832		0.10093
   1		0.2			1.0		4	0.10280		0.37757		0.10280
   1		0.2			1.0		5	0.10841		0.39252		0.10841
   1		0.3			0.0		1	0.20187		0.20187		0.07290
   1		0.3			0.0		2	0.29720		0.29720		0.08785
   1		0.3			0.0		3	0.33832		0.33832		0.09346
   1		0.3			0.0		4	0.37757		0.37757		0.09533
   1		0.3			0.0		5	0.39252		0.39252		0.09907
   1		0.3			0.1		1	0.20374		0.20187		0.07290
   1		0.3			0.1		2	0.30280		0.29720		0.08785
   1		0.3			0.1		3	0.34206		0.33832		0.09346
   1		0.3			0.1		4	0.37944		0.37757		0.09533
   1		0.3			0.1		5	0.40000		0.39252		0.09907
   1		0.3			0.2		1	0.20374		0.20187		0.07290
   1		0.3			0.2		2	0.29907		0.29720		0.08785
   1		0.3			0.2		3	0.33832		0.33832		0.09346
   1		0.3			0.2		4	0.37944		0.37757		0.09533
   1		0.3			0.2		5	0.40000		0.39252		0.09907
   1		0.3			0.3		1	0.20748		0.20187		0.07290
   1		0.3			0.3		2	0.29533		0.29720		0.08785
   1		0.3			0.3		3	0.33645		0.33832		0.09346
   1		0.3			0.3		4	0.37757		0.37757		0.09533
   1		0.3			0.3		5	0.39813		0.39252		0.09907
   1		0.3			0.4		1	0.20561		0.20187		0.07290
   1		0.3			0.4		2	0.29533		0.29720		0.08785
   1		0.3			0.4		3	0.33458		0.33832		0.09346
   1		0.3			0.4		4	0.37757		0.37757		0.09533
   1		0.3			0.4		5	0.39813		0.39252		0.09907
   1		0.3			0.5		1	0.20561		0.20187		0.07290
   1		0.3			0.5		2	0.28785		0.29720		0.08785
   1		0.3			0.5		3	0.33645		0.33832		0.09346
   1		0.3			0.5		4	0.37570		0.37757		0.09533
   1		0.3			0.5		5	0.39813		0.39252		0.09907
   1		0.3			0.6		1	0.20187		0.20187		0.07290
   1		0.3			0.6		2	0.28411		0.29720		0.08785
   1		0.3			0.6		3	0.33645		0.33832		0.09346
   1		0.3			0.6		4	0.37570		0.37757		0.09533
   1		0.3			0.6		5	0.39813		0.39252		0.09907
   1		0.3			0.7		1	0.20000		0.20187		0.07290
   1		0.3			0.7		2	0.28411		0.29720		0.08785
   1		0.3			0.7		3	0.33271		0.33832		0.09346
   1		0.3			0.7		4	0.37570		0.37757		0.09533
   1		0.3			0.7		5	0.39813		0.39252		0.09907
   1		0.3			0.8		1	0.20000		0.20187		0.07290
   1		0.3			0.8		2	0.28037		0.29720		0.08785
   1		0.3			0.8		3	0.33084		0.33832		0.09346
   1		0.3			0.8		4	0.37383		0.37757		0.09533
   1		0.3			0.8		5	0.39626		0.39252		0.09907
   1		0.3			0.9		1	0.19626		0.20187		0.07290
   1		0.3			0.9		2	0.28037		0.29720		0.08785
   1		0.3			0.9		3	0.32897		0.33832		0.09346
   1		0.3			0.9		4	0.37383		0.37757		0.09533
   1		0.3			0.9		5	0.39439		0.39252		0.09907
   1		0.3			1.0		1	0.07290		0.20187		0.07290
   1		0.3			1.0		2	0.08785		0.29720		0.08785
   1		0.3			1.0		3	0.09346		0.33832		0.09346
   1		0.3			1.0		4	0.09533		0.37757		0.09533
   1		0.3			1.0		5	0.09907		0.39252		0.09907
   1		0.4			0.0		1	0.20187		0.20187		0.07103
   1		0.4			0.0		2	0.29720		0.29720		0.08224
   1		0.4			0.0		3	0.33832		0.33832		0.09346
   1		0.4			0.0		4	0.37757		0.37757		0.09533
   1		0.4			0.0		5	0.39252		0.39252		0.09720
   1		0.4			0.1		1	0.20000		0.20187		0.07103
   1		0.4			0.1		2	0.30093		0.29720		0.08224
   1		0.4			0.1		3	0.34206		0.33832		0.09346
   1		0.4			0.1		4	0.37944		0.37757		0.09533
   1		0.4			0.1		5	0.40000		0.39252		0.09720
   1		0.4			0.2		1	0.20561		0.20187		0.07103
   1		0.4			0.2		2	0.30093		0.29720		0.08224
   1		0.4			0.2		3	0.33832		0.33832		0.09346
   1		0.4			0.2		4	0.37944		0.37757		0.09533
   1		0.4			0.2		5	0.40000		0.39252		0.09720
   1		0.4			0.3		1	0.20561		0.20187		0.07103
   1		0.4			0.3		2	0.30093		0.29720		0.08224
   1		0.4			0.3		3	0.33645		0.33832		0.09346
   1		0.4			0.3		4	0.37757		0.37757		0.09533
   1		0.4			0.3		5	0.40000		0.39252		0.09720
   1		0.4			0.4		1	0.20561		0.20187		0.07103
   1		0.4			0.4		2	0.29720		0.29720		0.08224
   1		0.4			0.4		3	0.33645		0.33832		0.09346
   1		0.4			0.4		4	0.37757		0.37757		0.09533
   1		0.4			0.4		5	0.40000		0.39252		0.09720
   1		0.4			0.5		1	0.20374		0.20187		0.07103
   1		0.4			0.5		2	0.29159		0.29720		0.08224
   1		0.4			0.5		3	0.33645		0.33832		0.09346
   1		0.4			0.5		4	0.37757		0.37757		0.09533
   1		0.4			0.5		5	0.40000		0.39252		0.09720
   1		0.4			0.6		1	0.20000		0.20187		0.07103
   1		0.4			0.6		2	0.28785		0.29720		0.08224
   1		0.4			0.6		3	0.33645		0.33832		0.09346
   1		0.4			0.6		4	0.37757		0.37757		0.09533
   1		0.4			0.6		5	0.40000		0.39252		0.09720
   1		0.4			0.7		1	0.19626		0.20187		0.07103
   1		0.4			0.7		2	0.28411		0.29720		0.08224
   1		0.4			0.7		3	0.33458		0.33832		0.09346
   1		0.4			0.7		4	0.37757		0.37757		0.09533
   1		0.4			0.7		5	0.40000		0.39252		0.09720
   1		0.4			0.8		1	0.19626		0.20187		0.07103
   1		0.4			0.8		2	0.28224		0.29720		0.08224
   1		0.4			0.8		3	0.33458		0.33832		0.09346
   1		0.4			0.8		4	0.37757		0.37757		0.09533
   1		0.4			0.8		5	0.39813		0.39252		0.09720
   1		0.4			0.9		1	0.19439		0.20187		0.07103
   1		0.4			0.9		2	0.28037		0.29720		0.08224
   1		0.4			0.9		3	0.33458		0.33832		0.09346
   1		0.4			0.9		4	0.37757		0.37757		0.09533
   1		0.4			0.9		5	0.39813		0.39252		0.09720
   1		0.4			1.0		1	0.07103		0.20187		0.07103
   1		0.4			1.0		2	0.08224		0.29720		0.08224
   1		0.4			1.0		3	0.09346		0.33832		0.09346
   1		0.4			1.0		4	0.09533		0.37757		0.09533
   1		0.4			1.0		5	0.09720		0.39252		0.09720
   1		0.5			0.0		1	0.20187		0.20187		0.07290
   1		0.5			0.0		2	0.29720		0.29720		0.08224
   1		0.5			0.0		3	0.33832		0.33832		0.08972
   1		0.5			0.0		4	0.37757		0.37757		0.09159
   1		0.5			0.0		5	0.39252		0.39252		0.09533
   1		0.5			0.1		1	0.20374		0.20187		0.07290
   1		0.5			0.1		2	0.30280		0.29720		0.08224
   1		0.5			0.1		3	0.34206		0.33832		0.08972
   1		0.5			0.1		4	0.37944		0.37757		0.09159
   1		0.5			0.1		5	0.40000		0.39252		0.09533
   1		0.5			0.2		1	0.20935		0.20187		0.07290
   1		0.5			0.2		2	0.30093		0.29720		0.08224
   1		0.5			0.2		3	0.34019		0.33832		0.08972
   1		0.5			0.2		4	0.37944		0.37757		0.09159
   1		0.5			0.2		5	0.40000		0.39252		0.09533
   1		0.5			0.3		1	0.21121		0.20187		0.07290
   1		0.5			0.3		2	0.30093		0.29720		0.08224
   1		0.5			0.3		3	0.33832		0.33832		0.08972
   1		0.5			0.3		4	0.37944		0.37757		0.09159
   1		0.5			0.3		5	0.40000		0.39252		0.09533
   1		0.5			0.4		1	0.20561		0.20187		0.07290
   1		0.5			0.4		2	0.29907		0.29720		0.08224
   1		0.5			0.4		3	0.33832		0.33832		0.08972
   1		0.5			0.4		4	0.37944		0.37757		0.09159
   1		0.5			0.4		5	0.40000		0.39252		0.09533
   1		0.5			0.5		1	0.20561		0.20187		0.07290
   1		0.5			0.5		2	0.29533		0.29720		0.08224
   1		0.5			0.5		3	0.34206		0.33832		0.08972
   1		0.5			0.5		4	0.37944		0.37757		0.09159
   1		0.5			0.5		5	0.40000		0.39252		0.09533
   1		0.5			0.6		1	0.20374		0.20187		0.07290
   1		0.5			0.6		2	0.29533		0.29720		0.08224
   1		0.5			0.6		3	0.34019		0.33832		0.08972
   1		0.5			0.6		4	0.37944		0.37757		0.09159
   1		0.5			0.6		5	0.40000		0.39252		0.09533
   1		0.5			0.7		1	0.20187		0.20187		0.07290
   1		0.5			0.7		2	0.29159		0.29720		0.08224
   1		0.5			0.7		3	0.34206		0.33832		0.08972
   1		0.5			0.7		4	0.37944		0.37757		0.09159
   1		0.5			0.7		5	0.40000		0.39252		0.09533
   1		0.5			0.8		1	0.20187		0.20187		0.07290
   1		0.5			0.8		2	0.29159		0.29720		0.08224
   1		0.5			0.8		3	0.34206		0.33832		0.08972
   1		0.5			0.8		4	0.37944		0.37757		0.09159
   1		0.5			0.8		5	0.40000		0.39252		0.09533
   1		0.5			0.9		1	0.20000		0.20187		0.07290
   1		0.5			0.9		2	0.28972		0.29720		0.08224
   1		0.5			0.9		3	0.34206		0.33832		0.08972
   1		0.5			0.9		4	0.37944		0.37757		0.09159
   1		0.5			0.9		5	0.40000		0.39252		0.09533
   1		0.5			1.0		1	0.07290		0.20187		0.07290
   1		0.5			1.0		2	0.08224		0.29720		0.08224
   1		0.5			1.0		3	0.08972		0.33832		0.08972
   1		0.5			1.0		4	0.09159		0.37757		0.09159
   1		0.5			1.0		5	0.09533		0.39252		0.09533
   1		0.6			0.0		1	0.20187		0.20187		0.07290
   1		0.6			0.0		2	0.29720		0.29720		0.08224
   1		0.6			0.0		3	0.33832		0.33832		0.08972
   1		0.6			0.0		4	0.37757		0.37757		0.09346
   1		0.6			0.0		5	0.39252		0.39252		0.09533
   1		0.6			0.1		1	0.20374		0.20187		0.07290
   1		0.6			0.1		2	0.30280		0.29720		0.08224
   1		0.6			0.1		3	0.34206		0.33832		0.08972
   1		0.6			0.1		4	0.37944		0.37757		0.09346
   1		0.6			0.1		5	0.40000		0.39252		0.09533
   1		0.6			0.2		1	0.20935		0.20187		0.07290
   1		0.6			0.2		2	0.30093		0.29720		0.08224
   1		0.6			0.2		3	0.34019		0.33832		0.08972
   1		0.6			0.2		4	0.37944		0.37757		0.09346
   1		0.6			0.2		5	0.40000		0.39252		0.09533
   1		0.6			0.3		1	0.21308		0.20187		0.07290
   1		0.6			0.3		2	0.30093		0.29720		0.08224
   1		0.6			0.3		3	0.33832		0.33832		0.08972
   1		0.6			0.3		4	0.37944		0.37757		0.09346
   1		0.6			0.3		5	0.40000		0.39252		0.09533
   1		0.6			0.4		1	0.20748		0.20187		0.07290
   1		0.6			0.4		2	0.30093		0.29720		0.08224
   1		0.6			0.4		3	0.33832		0.33832		0.08972
   1		0.6			0.4		4	0.37944		0.37757		0.09346
   1		0.6			0.4		5	0.40000		0.39252		0.09533
   1		0.6			0.5		1	0.20748		0.20187		0.07290
   1		0.6			0.5		2	0.29720		0.29720		0.08224
   1		0.6			0.5		3	0.34206		0.33832		0.08972
   1		0.6			0.5		4	0.37944		0.37757		0.09346
   1		0.6			0.5		5	0.40000		0.39252		0.09533
   1		0.6			0.6		1	0.20748		0.20187		0.07290
   1		0.6			0.6		2	0.29720		0.29720		0.08224
   1		0.6			0.6		3	0.34019		0.33832		0.08972
   1		0.6			0.6		4	0.37944		0.37757		0.09346
   1		0.6			0.6		5	0.40000		0.39252		0.09533
   1		0.6			0.7		1	0.20561		0.20187		0.07290
   1		0.6			0.7		2	0.29533		0.29720		0.08224
   1		0.6			0.7		3	0.34206		0.33832		0.08972
   1		0.6			0.7		4	0.37944		0.37757		0.09346
   1		0.6			0.7		5	0.40187		0.39252		0.09533
   1		0.6			0.8		1	0.20561		0.20187		0.07290
   1		0.6			0.8		2	0.29533		0.29720		0.08224
   1		0.6			0.8		3	0.34206		0.33832		0.08972
   1		0.6			0.8		4	0.37944		0.37757		0.09346
   1		0.6			0.8		5	0.40187		0.39252		0.09533
   1		0.6			0.9		1	0.20374		0.20187		0.07290
   1		0.6			0.9		2	0.29346		0.29720		0.08224
   1		0.6			0.9		3	0.34206		0.33832		0.08972
   1		0.6			0.9		4	0.37944		0.37757		0.09346
   1		0.6			0.9		5	0.40187		0.39252		0.09533
   1		0.6			1.0		1	0.07290		0.20187		0.07290
   1		0.6			1.0		2	0.08224		0.29720		0.08224
   1		0.6			1.0		3	0.08972		0.33832		0.08972
   1		0.6			1.0		4	0.09346		0.37757		0.09346
   1		0.6			1.0		5	0.09533		0.39252		0.09533
   1		0.7			0.0		1	0.20187		0.20187		0.06542
   1		0.7			0.0		2	0.29720		0.29720		0.07290
   1		0.7			0.0		3	0.33832		0.33832		0.08037
   1		0.7			0.0		4	0.37757		0.37757		0.08411
   1		0.7			0.0		5	0.39252		0.39252		0.08411
   1		0.7			0.1		1	0.20748		0.20187		0.06542
   1		0.7			0.1		2	0.30280		0.29720		0.07290
   1		0.7			0.1		3	0.34206		0.33832		0.08037
   1		0.7			0.1		4	0.37944		0.37757		0.08411
   1		0.7			0.1		5	0.40000		0.39252		0.08411
   1		0.7			0.2		1	0.21121		0.20187		0.06542
   1		0.7			0.2		2	0.29907		0.29720		0.07290
   1		0.7			0.2		3	0.34206		0.33832		0.08037
   1		0.7			0.2		4	0.37944		0.37757		0.08411
   1		0.7			0.2		5	0.40000		0.39252		0.08411
   1		0.7			0.3		1	0.21308		0.20187		0.06542
   1		0.7			0.3		2	0.29907		0.29720		0.07290
   1		0.7			0.3		3	0.34019		0.33832		0.08037
   1		0.7			0.3		4	0.37944		0.37757		0.08411
   1		0.7			0.3		5	0.40000		0.39252		0.08411
   1		0.7			0.4		1	0.20561		0.20187		0.06542
   1		0.7			0.4		2	0.29907		0.29720		0.07290
   1		0.7			0.4		3	0.34019		0.33832		0.08037
   1		0.7			0.4		4	0.37944		0.37757		0.08411
   1		0.7			0.4		5	0.40000		0.39252		0.08411
   1		0.7			0.5		1	0.20561		0.20187		0.06542
   1		0.7			0.5		2	0.29720		0.29720		0.07290
   1		0.7			0.5		3	0.34393		0.33832		0.08037
   1		0.7			0.5		4	0.37944		0.37757		0.08411
   1		0.7			0.5		5	0.40000		0.39252		0.08411
   1		0.7			0.6		1	0.20561		0.20187		0.06542
   1		0.7			0.6		2	0.29907		0.29720		0.07290
   1		0.7			0.6		3	0.34206		0.33832		0.08037
   1		0.7			0.6		4	0.37944		0.37757		0.08411
   1		0.7			0.6		5	0.40000		0.39252		0.08411
   1		0.7			0.7		1	0.20374		0.20187		0.06542
   1		0.7			0.7		2	0.29907		0.29720		0.07290
   1		0.7			0.7		3	0.34393		0.33832		0.08037
   1		0.7			0.7		4	0.37944		0.37757		0.08411
   1		0.7			0.7		5	0.40187		0.39252		0.08411
   1		0.7			0.8		1	0.20374		0.20187		0.06542
   1		0.7			0.8		2	0.29907		0.29720		0.07290
   1		0.7			0.8		3	0.34393		0.33832		0.08037
   1		0.7			0.8		4	0.37944		0.37757		0.08411
   1		0.7			0.8		5	0.40187		0.39252		0.08411
   1		0.7			0.9		1	0.20374		0.20187		0.06542
   1		0.7			0.9		2	0.29720		0.29720		0.07290
   1		0.7			0.9		3	0.34393		0.33832		0.08037
   1		0.7			0.9		4	0.37944		0.37757		0.08411
   1		0.7			0.9		5	0.40187		0.39252		0.08411
   1		0.7			1.0		1	0.06542		0.20187		0.06542
   1		0.7			1.0		2	0.07290		0.29720		0.07290
   1		0.7			1.0		3	0.08037		0.33832		0.08037
   1		0.7			1.0		4	0.08411		0.37757		0.08411
   1		0.7			1.0		5	0.08411		0.39252		0.08411
   1		0.8			0.0		1	0.20187		0.20187		0.06355
   1		0.8			0.0		2	0.29720		0.29720		0.07477
   1		0.8			0.0		3	0.33832		0.33832		0.08037
   1		0.8			0.0		4	0.37757		0.37757		0.08411
   1		0.8			0.0		5	0.39252		0.39252		0.08411
   1		0.8			0.1		1	0.20748		0.20187		0.06355
   1		0.8			0.1		2	0.30280		0.29720		0.07477
   1		0.8			0.1		3	0.34393		0.33832		0.08037
   1		0.8			0.1		4	0.37944		0.37757		0.08411
   1		0.8			0.1		5	0.40000		0.39252		0.08411
   1		0.8			0.2		1	0.21308		0.20187		0.06355
   1		0.8			0.2		2	0.29907		0.29720		0.07477
   1		0.8			0.2		3	0.34393		0.33832		0.08037
   1		0.8			0.2		4	0.37944		0.37757		0.08411
   1		0.8			0.2		5	0.40000		0.39252		0.08411
   1		0.8			0.3		1	0.21121		0.20187		0.06355
   1		0.8			0.3		2	0.29907		0.29720		0.07477
   1		0.8			0.3		3	0.34206		0.33832		0.08037
   1		0.8			0.3		4	0.37944		0.37757		0.08411
   1		0.8			0.3		5	0.40000		0.39252		0.08411
   1		0.8			0.4		1	0.20561		0.20187		0.06355
   1		0.8			0.4		2	0.29907		0.29720		0.07477
   1		0.8			0.4		3	0.34206		0.33832		0.08037
   1		0.8			0.4		4	0.37944		0.37757		0.08411
   1		0.8			0.4		5	0.40000		0.39252		0.08411
   1		0.8			0.5		1	0.20561		0.20187		0.06355
   1		0.8			0.5		2	0.29907		0.29720		0.07477
   1		0.8			0.5		3	0.34393		0.33832		0.08037
   1		0.8			0.5		4	0.37944		0.37757		0.08411
   1		0.8			0.5		5	0.40000		0.39252		0.08411
   1		0.8			0.6		1	0.20561		0.20187		0.06355
   1		0.8			0.6		2	0.29907		0.29720		0.07477
   1		0.8			0.6		3	0.34393		0.33832		0.08037
   1		0.8			0.6		4	0.37944		0.37757		0.08411
   1		0.8			0.6		5	0.40000		0.39252		0.08411
   1		0.8			0.7		1	0.20374		0.20187		0.06355
   1		0.8			0.7		2	0.30093		0.29720		0.07477
   1		0.8			0.7		3	0.34393		0.33832		0.08037
   1		0.8			0.7		4	0.37944		0.37757		0.08411
   1		0.8			0.7		5	0.40000		0.39252		0.08411
   1		0.8			0.8		1	0.20374		0.20187		0.06355
   1		0.8			0.8		2	0.30093		0.29720		0.07477
   1		0.8			0.8		3	0.34393		0.33832		0.08037
   1		0.8			0.8		4	0.37944		0.37757		0.08411
   1		0.8			0.8		5	0.40000		0.39252		0.08411
   1		0.8			0.9		1	0.20187		0.20187		0.06355
   1		0.8			0.9		2	0.29907		0.29720		0.07477
   1		0.8			0.9		3	0.34393		0.33832		0.08037
   1		0.8			0.9		4	0.37944		0.37757		0.08411
   1		0.8			0.9		5	0.40000		0.39252		0.08411
   1		0.8			1.0		1	0.06355		0.20187		0.06355
   1		0.8			1.0		2	0.07477		0.29720		0.07477
   1		0.8			1.0		3	0.08037		0.33832		0.08037
   1		0.8			1.0		4	0.08411		0.37757		0.08411
   1		0.8			1.0		5	0.08411		0.39252		0.08411
   1		0.9			0.0		1	0.20187		0.20187		0.05421
   1		0.9			0.0		2	0.29720		0.29720		0.06355
   1		0.9			0.0		3	0.33832		0.33832		0.06916
   1		0.9			0.0		4	0.37757		0.37757		0.07290
   1		0.9			0.0		5	0.39252		0.39252		0.07290
   1		0.9			0.1		1	0.20561		0.20187		0.05421
   1		0.9			0.1		2	0.30280		0.29720		0.06355
   1		0.9			0.1		3	0.34393		0.33832		0.06916
   1		0.9			0.1		4	0.37944		0.37757		0.07290
   1		0.9			0.1		5	0.40000		0.39252		0.07290
   1		0.9			0.2		1	0.20748		0.20187		0.05421
   1		0.9			0.2		2	0.29720		0.29720		0.06355
   1		0.9			0.2		3	0.34393		0.33832		0.06916
   1		0.9			0.2		4	0.37944		0.37757		0.07290
   1		0.9			0.2		5	0.40000		0.39252		0.07290
   1		0.9			0.3		1	0.20374		0.20187		0.05421
   1		0.9			0.3		2	0.29720		0.29720		0.06355
   1		0.9			0.3		3	0.34206		0.33832		0.06916
   1		0.9			0.3		4	0.37944		0.37757		0.07290
   1		0.9			0.3		5	0.40000		0.39252		0.07290
   1		0.9			0.4		1	0.19439		0.20187		0.05421
   1		0.9			0.4		2	0.29533		0.29720		0.06355
   1		0.9			0.4		3	0.34206		0.33832		0.06916
   1		0.9			0.4		4	0.37944		0.37757		0.07290
   1		0.9			0.4		5	0.40000		0.39252		0.07290
   1		0.9			0.5		1	0.19439		0.20187		0.05421
   1		0.9			0.5		2	0.29346		0.29720		0.06355
   1		0.9			0.5		3	0.34393		0.33832		0.06916
   1		0.9			0.5		4	0.37944		0.37757		0.07290
   1		0.9			0.5		5	0.40000		0.39252		0.07290
   1		0.9			0.6		1	0.19439		0.20187		0.05421
   1		0.9			0.6		2	0.29533		0.29720		0.06355
   1		0.9			0.6		3	0.34206		0.33832		0.06916
   1		0.9			0.6		4	0.37944		0.37757		0.07290
   1		0.9			0.6		5	0.40000		0.39252		0.07290
   1		0.9			0.7		1	0.19252		0.20187		0.05421
   1		0.9			0.7		2	0.29533		0.29720		0.06355
   1		0.9			0.7		3	0.34206		0.33832		0.06916
   1		0.9			0.7		4	0.37944		0.37757		0.07290
   1		0.9			0.7		5	0.40000		0.39252		0.07290
   1		0.9			0.8		1	0.19252		0.20187		0.05421
   1		0.9			0.8		2	0.29533		0.29720		0.06355
   1		0.9			0.8		3	0.34206		0.33832		0.06916
   1		0.9			0.8		4	0.37944		0.37757		0.07290
   1		0.9			0.8		5	0.40000		0.39252		0.07290
   1		0.9			0.9		1	0.19252		0.20187		0.05421
   1		0.9			0.9		2	0.29533		0.29720		0.06355
   1		0.9			0.9		3	0.34206		0.33832		0.06916
   1		0.9			0.9		4	0.37944		0.37757		0.07290
   1		0.9			0.9		5	0.40000		0.39252		0.07290
   1		0.9			1.0		1	0.05421		0.20187		0.05421
   1		0.9			1.0		2	0.06355		0.29720		0.06355
   1		0.9			1.0		3	0.06916		0.33832		0.06916
   1		0.9			1.0		4	0.07290		0.37757		0.07290
   1		0.9			1.0		5	0.07290		0.39252		0.07290
   1		1.0			0.0		1	0.20187		0.20187		0.05421
   1		1.0			0.0		2	0.29720		0.29720		0.06355
   1		1.0			0.0		3	0.33832		0.33832		0.06916
   1		1.0			0.0		4	0.37757		0.37757		0.07290
   1		1.0			0.0		5	0.39252		0.39252		0.07290
   1		1.0			0.1		1	0.20561		0.20187		0.05421
   1		1.0			0.1		2	0.30280		0.29720		0.06355
   1		1.0			0.1		3	0.34393		0.33832		0.06916
   1		1.0			0.1		4	0.37944		0.37757		0.07290
   1		1.0			0.1		5	0.40000		0.39252		0.07290
   1		1.0			0.2		1	0.20748		0.20187		0.05421
   1		1.0			0.2		2	0.29720		0.29720		0.06355
   1		1.0			0.2		3	0.34393		0.33832		0.06916
   1		1.0			0.2		4	0.37944		0.37757		0.07290
   1		1.0			0.2		5	0.40000		0.39252		0.07290
   1		1.0			0.3		1	0.20374		0.20187		0.05421
   1		1.0			0.3		2	0.29720		0.29720		0.06355
   1		1.0			0.3		3	0.34206		0.33832		0.06916
   1		1.0			0.3		4	0.37944		0.37757		0.07290
   1		1.0			0.3		5	0.40000		0.39252		0.07290
   1		1.0			0.4		1	0.19439		0.20187		0.05421
   1		1.0			0.4		2	0.29533		0.29720		0.06355
   1		1.0			0.4		3	0.34206		0.33832		0.06916
   1		1.0			0.4		4	0.37944		0.37757		0.07290
   1		1.0			0.4		5	0.40000		0.39252		0.07290
   1		1.0			0.5		1	0.19439		0.20187		0.05421
   1		1.0			0.5		2	0.29346		0.29720		0.06355
   1		1.0			0.5		3	0.34393		0.33832		0.06916
   1		1.0			0.5		4	0.37944		0.37757		0.07290
   1		1.0			0.5		5	0.40000		0.39252		0.07290
   1		1.0			0.6		1	0.19439		0.20187		0.05421
   1		1.0			0.6		2	0.29346		0.29720		0.06355
   1		1.0			0.6		3	0.34206		0.33832		0.06916
   1		1.0			0.6		4	0.37944		0.37757		0.07290
   1		1.0			0.6		5	0.40000		0.39252		0.07290
   1		1.0			0.7		1	0.19252		0.20187		0.05421
   1		1.0			0.7		2	0.29346		0.29720		0.06355
   1		1.0			0.7		3	0.34206		0.33832		0.06916
   1		1.0			0.7		4	0.37944		0.37757		0.07290
   1		1.0			0.7		5	0.40000		0.39252		0.07290
   1		1.0			0.8		1	0.19252		0.20187		0.05421
   1		1.0			0.8		2	0.29533		0.29720		0.06355
   1		1.0			0.8		3	0.34206		0.33832		0.06916
   1		1.0			0.8		4	0.37944		0.37757		0.07290
   1		1.0			0.8		5	0.40000		0.39252		0.07290
   1		1.0			0.9		1	0.19252		0.20187		0.05421
   1		1.0			0.9		2	0.29533		0.29720		0.06355
   1		1.0			0.9		3	0.34206		0.33832		0.06916
   1		1.0			0.9		4	0.37944		0.37757		0.07290
   1		1.0			0.9		5	0.40000		0.39252		0.07290
   1		1.0			1.0		1	0.05421		0.20187		0.05421
   1		1.0			1.0		2	0.06355		0.29720		0.06355
   1		1.0			1.0		3	0.06916		0.33832		0.06916
   1		1.0			1.0		4	0.07290		0.37757		0.07290
   1		1.0			1.0		5	0.07290		0.39252		0.07290
   5		0.1			0.0		1	0.20187		0.20187		0.10280
   5		0.1			0.0		2	0.29720		0.29720		0.14393
   5		0.1			0.0		3	0.33832		0.33832		0.16075
   5		0.1			0.0		4	0.37757		0.37757		0.17757
   5		0.1			0.0		5	0.39252		0.39252		0.18318
   5		0.1			0.1		1	0.20000		0.20187		0.10280
   5		0.1			0.1		2	0.30654		0.29720		0.14393
   5		0.1			0.1		3	0.34579		0.33832		0.16075
   5		0.1			0.1		4	0.37944		0.37757		0.17757
   5		0.1			0.1		5	0.40935		0.39252		0.18318
   5		0.1			0.2		1	0.20561		0.20187		0.10280
   5		0.1			0.2		2	0.31028		0.29720		0.14393
   5		0.1			0.2		3	0.34579		0.33832		0.16075
   5		0.1			0.2		4	0.38131		0.37757		0.17757
   5		0.1			0.2		5	0.40561		0.39252		0.18318
   5		0.1			0.3		1	0.20748		0.20187		0.10280
   5		0.1			0.3		2	0.31028		0.29720		0.14393
   5		0.1			0.3		3	0.34579		0.33832		0.16075
   5		0.1			0.3		4	0.38131		0.37757		0.17757
   5		0.1			0.3		5	0.40935		0.39252		0.18318
   5		0.1			0.4		1	0.21308		0.20187		0.10280
   5		0.1			0.4		2	0.30654		0.29720		0.14393
   5		0.1			0.4		3	0.34579		0.33832		0.16075
   5		0.1			0.4		4	0.38131		0.37757		0.17757
   5		0.1			0.4		5	0.40374		0.39252		0.18318
   5		0.1			0.5		1	0.21495		0.20187		0.10280
   5		0.1			0.5		2	0.30280		0.29720		0.14393
   5		0.1			0.5		3	0.34579		0.33832		0.16075
   5		0.1			0.5		4	0.38131		0.37757		0.17757
   5		0.1			0.5		5	0.40187		0.39252		0.18318
   5		0.1			0.6		1	0.20935		0.20187		0.10280
   5		0.1			0.6		2	0.29720		0.29720		0.14393
   5		0.1			0.6		3	0.34393		0.33832		0.16075
   5		0.1			0.6		4	0.38318		0.37757		0.17757
   5		0.1			0.6		5	0.40561		0.39252		0.18318
   5		0.1			0.7		1	0.20935		0.20187		0.10280
   5		0.1			0.7		2	0.29720		0.29720		0.14393
   5		0.1			0.7		3	0.34206		0.33832		0.16075
   5		0.1			0.7		4	0.37944		0.37757		0.17757
   5		0.1			0.7		5	0.40561		0.39252		0.18318
   5		0.1			0.8		1	0.19813		0.20187		0.10280
   5		0.1			0.8		2	0.29346		0.29720		0.14393
   5		0.1			0.8		3	0.33832		0.33832		0.16075
   5		0.1			0.8		4	0.37570		0.37757		0.17757
   5		0.1			0.8		5	0.40561		0.39252		0.18318
   5		0.1			0.9		1	0.18318		0.20187		0.10280
   5		0.1			0.9		2	0.27850		0.29720		0.14393
   5		0.1			0.9		3	0.32710		0.33832		0.16075
   5		0.1			0.9		4	0.36822		0.37757		0.17757
   5		0.1			0.9		5	0.40187		0.39252		0.18318
   5		0.1			1.0		1	0.10280		0.20187		0.10280
   5		0.1			1.0		2	0.14393		0.29720		0.14393
   5		0.1			1.0		3	0.16075		0.33832		0.16075
   5		0.1			1.0		4	0.17757		0.37757		0.17757
   5		0.1			1.0		5	0.18318		0.39252		0.18318
   5		0.2			0.0		1	0.20187		0.20187		0.09346
   5		0.2			0.0		2	0.29720		0.29720		0.12710
   5		0.2			0.0		3	0.33832		0.33832		0.13832
   5		0.2			0.0		4	0.37757		0.37757		0.14953
   5		0.2			0.0		5	0.39252		0.39252		0.15701
   5		0.2			0.1		1	0.19813		0.20187		0.09346
   5		0.2			0.1		2	0.30093		0.29720		0.12710
   5		0.2			0.1		3	0.33645		0.33832		0.13832
   5		0.2			0.1		4	0.37196		0.37757		0.14953
   5		0.2			0.1		5	0.39813		0.39252		0.15701
   5		0.2			0.2		1	0.20561		0.20187		0.09346
   5		0.2			0.2		2	0.30467		0.29720		0.12710
   5		0.2			0.2		3	0.33645		0.33832		0.13832
   5		0.2			0.2		4	0.37383		0.37757		0.14953
   5		0.2			0.2		5	0.39626		0.39252		0.15701
   5		0.2			0.3		1	0.20187		0.20187		0.09346
   5		0.2			0.3		2	0.30467		0.29720		0.12710
   5		0.2			0.3		3	0.33832		0.33832		0.13832
   5		0.2			0.3		4	0.37383		0.37757		0.14953
   5		0.2			0.3		5	0.39813		0.39252		0.15701
   5		0.2			0.4		1	0.20748		0.20187		0.09346
   5		0.2			0.4		2	0.30093		0.29720		0.12710
   5		0.2			0.4		3	0.33832		0.33832		0.13832
   5		0.2			0.4		4	0.37570		0.37757		0.14953
   5		0.2			0.4		5	0.39626		0.39252		0.15701
   5		0.2			0.5		1	0.20935		0.20187		0.09346
   5		0.2			0.5		2	0.29720		0.29720		0.12710
   5		0.2			0.5		3	0.34019		0.33832		0.13832
   5		0.2			0.5		4	0.37383		0.37757		0.14953
   5		0.2			0.5		5	0.39626		0.39252		0.15701
   5		0.2			0.6		1	0.20187		0.20187		0.09346
   5		0.2			0.6		2	0.29346		0.29720		0.12710
   5		0.2			0.6		3	0.33832		0.33832		0.13832
   5		0.2			0.6		4	0.37383		0.37757		0.14953
   5		0.2			0.6		5	0.39439		0.39252		0.15701
   5		0.2			0.7		1	0.20000		0.20187		0.09346
   5		0.2			0.7		2	0.28598		0.29720		0.12710
   5		0.2			0.7		3	0.33458		0.33832		0.13832
   5		0.2			0.7		4	0.37383		0.37757		0.14953
   5		0.2			0.7		5	0.39439		0.39252		0.15701
   5		0.2			0.8		1	0.19813		0.20187		0.09346
   5		0.2			0.8		2	0.28598		0.29720		0.12710
   5		0.2			0.8		3	0.33271		0.33832		0.13832
   5		0.2			0.8		4	0.37009		0.37757		0.14953
   5		0.2			0.8		5	0.39439		0.39252		0.15701
   5		0.2			0.9		1	0.18505		0.20187		0.09346
   5		0.2			0.9		2	0.27103		0.29720		0.12710
   5		0.2			0.9		3	0.32336		0.33832		0.13832
   5		0.2			0.9		4	0.36636		0.37757		0.14953
   5		0.2			0.9		5	0.39252		0.39252		0.15701
   5		0.2			1.0		1	0.09346		0.20187		0.09346
   5		0.2			1.0		2	0.12710		0.29720		0.12710
   5		0.2			1.0		3	0.13832		0.33832		0.13832
   5		0.2			1.0		4	0.14953		0.37757		0.14953
   5		0.2			1.0		5	0.15701		0.39252		0.15701
   5		0.3			0.0		1	0.20187		0.20187		0.09907
   5		0.3			0.0		2	0.29720		0.29720		0.11776
   5		0.3			0.0		3	0.33832		0.33832		0.13084
   5		0.3			0.0		4	0.37757		0.37757		0.14019
   5		0.3			0.0		5	0.39252		0.39252		0.14393
   5		0.3			0.1		1	0.20187		0.20187		0.09907
   5		0.3			0.1		2	0.29907		0.29720		0.11776
   5		0.3			0.1		3	0.33645		0.33832		0.13084
   5		0.3			0.1		4	0.37383		0.37757		0.14019
   5		0.3			0.1		5	0.39252		0.39252		0.14393
   5		0.3			0.2		1	0.20935		0.20187		0.09907
   5		0.3			0.2		2	0.30280		0.29720		0.11776
   5		0.3			0.2		3	0.33458		0.33832		0.13084
   5		0.3			0.2		4	0.37570		0.37757		0.14019
   5		0.3			0.2		5	0.39252		0.39252		0.14393
   5		0.3			0.3		1	0.20748		0.20187		0.09907
   5		0.3			0.3		2	0.30280		0.29720		0.11776
   5		0.3			0.3		3	0.33832		0.33832		0.13084
   5		0.3			0.3		4	0.37757		0.37757		0.14019
   5		0.3			0.3		5	0.39439		0.39252		0.14393
   5		0.3			0.4		1	0.21308		0.20187		0.09907
   5		0.3			0.4		2	0.30093		0.29720		0.11776
   5		0.3			0.4		3	0.33645		0.33832		0.13084
   5		0.3			0.4		4	0.37757		0.37757		0.14019
   5		0.3			0.4		5	0.39626		0.39252		0.14393
   5		0.3			0.5		1	0.21308		0.20187		0.09907
   5		0.3			0.5		2	0.29720		0.29720		0.11776
   5		0.3			0.5		3	0.33832		0.33832		0.13084
   5		0.3			0.5		4	0.37757		0.37757		0.14019
   5		0.3			0.5		5	0.39626		0.39252		0.14393
   5		0.3			0.6		1	0.20748		0.20187		0.09907
   5		0.3			0.6		2	0.29720		0.29720		0.11776
   5		0.3			0.6		3	0.33832		0.33832		0.13084
   5		0.3			0.6		4	0.37757		0.37757		0.14019
   5		0.3			0.6		5	0.39626		0.39252		0.14393
   5		0.3			0.7		1	0.20561		0.20187		0.09907
   5		0.3			0.7		2	0.29159		0.29720		0.11776
   5		0.3			0.7		3	0.33271		0.33832		0.13084
   5		0.3			0.7		4	0.37757		0.37757		0.14019
   5		0.3			0.7		5	0.39626		0.39252		0.14393
   5		0.3			0.8		1	0.20374		0.20187		0.09907
   5		0.3			0.8		2	0.28785		0.29720		0.11776
   5		0.3			0.8		3	0.33271		0.33832		0.13084
   5		0.3			0.8		4	0.37757		0.37757		0.14019
   5		0.3			0.8		5	0.39626		0.39252		0.14393
   5		0.3			0.9		1	0.19252		0.20187		0.09907
   5		0.3			0.9		2	0.27477		0.29720		0.11776
   5		0.3			0.9		3	0.32336		0.33832		0.13084
   5		0.3			0.9		4	0.37383		0.37757		0.14019
   5		0.3			0.9		5	0.39439		0.39252		0.14393
   5		0.3			1.0		1	0.09907		0.20187		0.09907
   5		0.3			1.0		2	0.11776		0.29720		0.11776
   5		0.3			1.0		3	0.13084		0.33832		0.13084
   5		0.3			1.0		4	0.14019		0.37757		0.14019
   5		0.3			1.0		5	0.14393		0.39252		0.14393
   5		0.4			0.0		1	0.20187		0.20187		0.09907
   5		0.4			0.0		2	0.29720		0.29720		0.11963
   5		0.4			0.0		3	0.33832		0.33832		0.13084
   5		0.4			0.0		4	0.37757		0.37757		0.14019
   5		0.4			0.0		5	0.39252		0.39252		0.14393
   5		0.4			0.1		1	0.20187		0.20187		0.09907
   5		0.4			0.1		2	0.29907		0.29720		0.11963
   5		0.4			0.1		3	0.33645		0.33832		0.13084
   5		0.4			0.1		4	0.37383		0.37757		0.14019
   5		0.4			0.1		5	0.39252		0.39252		0.14393
   5		0.4			0.2		1	0.20748		0.20187		0.09907
   5		0.4			0.2		2	0.30280		0.29720		0.11963
   5		0.4			0.2		3	0.33458		0.33832		0.13084
   5		0.4			0.2		4	0.37570		0.37757		0.14019
   5		0.4			0.2		5	0.39252		0.39252		0.14393
   5		0.4			0.3		1	0.20935		0.20187		0.09907
   5		0.4			0.3		2	0.30280		0.29720		0.11963
   5		0.4			0.3		3	0.33832		0.33832		0.13084
   5		0.4			0.3		4	0.37757		0.37757		0.14019
   5		0.4			0.3		5	0.39626		0.39252		0.14393
   5		0.4			0.4		1	0.21495		0.20187		0.09907
   5		0.4			0.4		2	0.30093		0.29720		0.11963
   5		0.4			0.4		3	0.33645		0.33832		0.13084
   5		0.4			0.4		4	0.37757		0.37757		0.14019
   5		0.4			0.4		5	0.39626		0.39252		0.14393
   5		0.4			0.5		1	0.21308		0.20187		0.09907
   5		0.4			0.5		2	0.30093		0.29720		0.11963
   5		0.4			0.5		3	0.33832		0.33832		0.13084
   5		0.4			0.5		4	0.37757		0.37757		0.14019
   5		0.4			0.5		5	0.39626		0.39252		0.14393
   5		0.4			0.6		1	0.20561		0.20187		0.09907
   5		0.4			0.6		2	0.29907		0.29720		0.11963
   5		0.4			0.6		3	0.33832		0.33832		0.13084
   5		0.4			0.6		4	0.37757		0.37757		0.14019
   5		0.4			0.6		5	0.39626		0.39252		0.14393
   5		0.4			0.7		1	0.20561		0.20187		0.09907
   5		0.4			0.7		2	0.29346		0.29720		0.11963
   5		0.4			0.7		3	0.33458		0.33832		0.13084
   5		0.4			0.7		4	0.37757		0.37757		0.14019
   5		0.4			0.7		5	0.39626		0.39252		0.14393
   5		0.4			0.8		1	0.20374		0.20187		0.09907
   5		0.4			0.8		2	0.28785		0.29720		0.11963
   5		0.4			0.8		3	0.33458		0.33832		0.13084
   5		0.4			0.8		4	0.37757		0.37757		0.14019
   5		0.4			0.8		5	0.39626		0.39252		0.14393
   5		0.4			0.9		1	0.19626		0.20187		0.09907
   5		0.4			0.9		2	0.27850		0.29720		0.11963
   5		0.4			0.9		3	0.32897		0.33832		0.13084
   5		0.4			0.9		4	0.37570		0.37757		0.14019
   5		0.4			0.9		5	0.39626		0.39252		0.14393
   5		0.4			1.0		1	0.09907		0.20187		0.09907
   5		0.4			1.0		2	0.11963		0.29720		0.11963
   5		0.4			1.0		3	0.13084		0.33832		0.13084
   5		0.4			1.0		4	0.14019		0.37757		0.14019
   5		0.4			1.0		5	0.14393		0.39252		0.14393
   5		0.5			0.0		1	0.20187		0.20187		0.09720
   5		0.5			0.0		2	0.29720		0.29720		0.11776
   5		0.5			0.0		3	0.33832		0.33832		0.13084
   5		0.5			0.0		4	0.37757		0.37757		0.13645
   5		0.5			0.0		5	0.39252		0.39252		0.13832
   5		0.5			0.1		1	0.20187		0.20187		0.09720
   5		0.5			0.1		2	0.29907		0.29720		0.11776
   5		0.5			0.1		3	0.33832		0.33832		0.13084
   5		0.5			0.1		4	0.37570		0.37757		0.13645
   5		0.5			0.1		5	0.39439		0.39252		0.13832
   5		0.5			0.2		1	0.20935		0.20187		0.09720
   5		0.5			0.2		2	0.30280		0.29720		0.11776
   5		0.5			0.2		3	0.33645		0.33832		0.13084
   5		0.5			0.2		4	0.37757		0.37757		0.13645
   5		0.5			0.2		5	0.39439		0.39252		0.13832
   5		0.5			0.3		1	0.21121		0.20187		0.09720
   5		0.5			0.3		2	0.30280		0.29720		0.11776
   5		0.5			0.3		3	0.34019		0.33832		0.13084
   5		0.5			0.3		4	0.37944		0.37757		0.13645
   5		0.5			0.3		5	0.39626		0.39252		0.13832
   5		0.5			0.4		1	0.21495		0.20187		0.09720
   5		0.5			0.4		2	0.30280		0.29720		0.11776
   5		0.5			0.4		3	0.33645		0.33832		0.13084
   5		0.5			0.4		4	0.37944		0.37757		0.13645
   5		0.5			0.4		5	0.39626		0.39252		0.13832
   5		0.5			0.5		1	0.21682		0.20187		0.09720
   5		0.5			0.5		2	0.30093		0.29720		0.11776
   5		0.5			0.5		3	0.33832		0.33832		0.13084
   5		0.5			0.5		4	0.37944		0.37757		0.13645
   5		0.5			0.5		5	0.39626		0.39252		0.13832
   5		0.5			0.6		1	0.20748		0.20187		0.09720
   5		0.5			0.6		2	0.30093		0.29720		0.11776
   5		0.5			0.6		3	0.33832		0.33832		0.13084
   5		0.5			0.6		4	0.37944		0.37757		0.13645
   5		0.5			0.6		5	0.39626		0.39252		0.13832
   5		0.5			0.7		1	0.20561		0.20187		0.09720
   5		0.5			0.7		2	0.29720		0.29720		0.11776
   5		0.5			0.7		3	0.33458		0.33832		0.13084
   5		0.5			0.7		4	0.37944		0.37757		0.13645
   5		0.5			0.7		5	0.39626		0.39252		0.13832
   5		0.5			0.8		1	0.20374		0.20187		0.09720
   5		0.5			0.8		2	0.29159		0.29720		0.11776
   5		0.5			0.8		3	0.33645		0.33832		0.13084
   5		0.5			0.8		4	0.37944		0.37757		0.13645
   5		0.5			0.8		5	0.39626		0.39252		0.13832
   5		0.5			0.9		1	0.19813		0.20187		0.09720
   5		0.5			0.9		2	0.28224		0.29720		0.11776
   5		0.5			0.9		3	0.33645		0.33832		0.13084
   5		0.5			0.9		4	0.37944		0.37757		0.13645
   5		0.5			0.9		5	0.39626		0.39252		0.13832
   5		0.5			1.0		1	0.09720		0.20187		0.09720
   5		0.5			1.0		2	0.11776		0.29720		0.11776
   5		0.5			1.0		3	0.13084		0.33832		0.13084
   5		0.5			1.0		4	0.13645		0.37757		0.13645
   5		0.5			1.0		5	0.13832		0.39252		0.13832
   5		0.6			0.0		1	0.20187		0.20187		0.09533
   5		0.6			0.0		2	0.29720		0.29720		0.11776
   5		0.6			0.0		3	0.33832		0.33832		0.13084
   5		0.6			0.0		4	0.37757		0.37757		0.13645
   5		0.6			0.0		5	0.39252		0.39252		0.13832
   5		0.6			0.1		1	0.20000		0.20187		0.09533
   5		0.6			0.1		2	0.29907		0.29720		0.11776
   5		0.6			0.1		3	0.33832		0.33832		0.13084
   5		0.6			0.1		4	0.37570		0.37757		0.13645
   5		0.6			0.1		5	0.39439		0.39252		0.13832
   5		0.6			0.2		1	0.20748		0.20187		0.09533
   5		0.6			0.2		2	0.30280		0.29720		0.11776
   5		0.6			0.2		3	0.33645		0.33832		0.13084
   5		0.6			0.2		4	0.37757		0.37757		0.13645
   5		0.6			0.2		5	0.39439		0.39252		0.13832
   5		0.6			0.3		1	0.20748		0.20187		0.09533
   5		0.6			0.3		2	0.30280		0.29720		0.11776
   5		0.6			0.3		3	0.34019		0.33832		0.13084
   5		0.6			0.3		4	0.37944		0.37757		0.13645
   5		0.6			0.3		5	0.39626		0.39252		0.13832
   5		0.6			0.4		1	0.21308		0.20187		0.09533
   5		0.6			0.4		2	0.30280		0.29720		0.11776
   5		0.6			0.4		3	0.33645		0.33832		0.13084
   5		0.6			0.4		4	0.37944		0.37757		0.13645
   5		0.6			0.4		5	0.39626		0.39252		0.13832
   5		0.6			0.5		1	0.21495		0.20187		0.09533
   5		0.6			0.5		2	0.30093		0.29720		0.11776
   5		0.6			0.5		3	0.33832		0.33832		0.13084
   5		0.6			0.5		4	0.37944		0.37757		0.13645
   5		0.6			0.5		5	0.39626		0.39252		0.13832
   5		0.6			0.6		1	0.20748		0.20187		0.09533
   5		0.6			0.6		2	0.30093		0.29720		0.11776
   5		0.6			0.6		3	0.33832		0.33832		0.13084
   5		0.6			0.6		4	0.37944		0.37757		0.13645
   5		0.6			0.6		5	0.39626		0.39252		0.13832
   5		0.6			0.7		1	0.20561		0.20187		0.09533
   5		0.6			0.7		2	0.29720		0.29720		0.11776
   5		0.6			0.7		3	0.33458		0.33832		0.13084
   5		0.6			0.7		4	0.37944		0.37757		0.13645
   5		0.6			0.7		5	0.39626		0.39252		0.13832
   5		0.6			0.8		1	0.20561		0.20187		0.09533
   5		0.6			0.8		2	0.29346		0.29720		0.11776
   5		0.6			0.8		3	0.33645		0.33832		0.13084
   5		0.6			0.8		4	0.37944		0.37757		0.13645
   5		0.6			0.8		5	0.39626		0.39252		0.13832
   5		0.6			0.9		1	0.20000		0.20187		0.09533
   5		0.6			0.9		2	0.28598		0.29720		0.11776
   5		0.6			0.9		3	0.33645		0.33832		0.13084
   5		0.6			0.9		4	0.37944		0.37757		0.13645
   5		0.6			0.9		5	0.39626		0.39252		0.13832
   5		0.6			1.0		1	0.09533		0.20187		0.09533
   5		0.6			1.0		2	0.11776		0.29720		0.11776
   5		0.6			1.0		3	0.13084		0.33832		0.13084
   5		0.6			1.0		4	0.13645		0.37757		0.13645
   5		0.6			1.0		5	0.13832		0.39252		0.13832
   5		0.7			0.0		1	0.20187		0.20187		0.09159
   5		0.7			0.0		2	0.29720		0.29720		0.11402
   5		0.7			0.0		3	0.33832		0.33832		0.12897
   5		0.7			0.0		4	0.37757		0.37757		0.13084
   5		0.7			0.0		5	0.39252		0.39252		0.13084
   5		0.7			0.1		1	0.20000		0.20187		0.09159
   5		0.7			0.1		2	0.29907		0.29720		0.11402
   5		0.7			0.1		3	0.33645		0.33832		0.12897
   5		0.7			0.1		4	0.37757		0.37757		0.13084
   5		0.7			0.1		5	0.39439		0.39252		0.13084
   5		0.7			0.2		1	0.20748		0.20187		0.09159
   5		0.7			0.2		2	0.30280		0.29720		0.11402
   5		0.7			0.2		3	0.33645		0.33832		0.12897
   5		0.7			0.2		4	0.37757		0.37757		0.13084
   5		0.7			0.2		5	0.39439		0.39252		0.13084
   5		0.7			0.3		1	0.20748		0.20187		0.09159
   5		0.7			0.3		2	0.30280		0.29720		0.11402
   5		0.7			0.3		3	0.33832		0.33832		0.12897
   5		0.7			0.3		4	0.37757		0.37757		0.13084
   5		0.7			0.3		5	0.39626		0.39252		0.13084
   5		0.7			0.4		1	0.21308		0.20187		0.09159
   5		0.7			0.4		2	0.30093		0.29720		0.11402
   5		0.7			0.4		3	0.33832		0.33832		0.12897
   5		0.7			0.4		4	0.37757		0.37757		0.13084
   5		0.7			0.4		5	0.39626		0.39252		0.13084
   5		0.7			0.5		1	0.21495		0.20187		0.09159
   5		0.7			0.5		2	0.29533		0.29720		0.11402
   5		0.7			0.5		3	0.34019		0.33832		0.12897
   5		0.7			0.5		4	0.37757		0.37757		0.13084
   5		0.7			0.5		5	0.39626		0.39252		0.13084
   5		0.7			0.6		1	0.20561		0.20187		0.09159
   5		0.7			0.6		2	0.29533		0.29720		0.11402
   5		0.7			0.6		3	0.34019		0.33832		0.12897
   5		0.7			0.6		4	0.37757		0.37757		0.13084
   5		0.7			0.6		5	0.39626		0.39252		0.13084
   5		0.7			0.7		1	0.20000		0.20187		0.09159
   5		0.7			0.7		2	0.29346		0.29720		0.11402
   5		0.7			0.7		3	0.33832		0.33832		0.12897
   5		0.7			0.7		4	0.37757		0.37757		0.13084
   5		0.7			0.7		5	0.39626		0.39252		0.13084
   5		0.7			0.8		1	0.20000		0.20187		0.09159
   5		0.7			0.8		2	0.29159		0.29720		0.11402
   5		0.7			0.8		3	0.34019		0.33832		0.12897
   5		0.7			0.8		4	0.37757		0.37757		0.13084
   5		0.7			0.8		5	0.39626		0.39252		0.13084
   5		0.7			0.9		1	0.19626		0.20187		0.09159
   5		0.7			0.9		2	0.28598		0.29720		0.11402
   5		0.7			0.9		3	0.34206		0.33832		0.12897
   5		0.7			0.9		4	0.37757		0.37757		0.13084
   5		0.7			0.9		5	0.39626		0.39252		0.13084
   5		0.7			1.0		1	0.09159		0.20187		0.09159
   5		0.7			1.0		2	0.11402		0.29720		0.11402
   5		0.7			1.0		3	0.12897		0.33832		0.12897
   5		0.7			1.0		4	0.13084		0.37757		0.13084
   5		0.7			1.0		5	0.13084		0.39252		0.13084
   5		0.8			0.0		1	0.20187		0.20187		0.09346
   5		0.8			0.0		2	0.29720		0.29720		0.11589
   5		0.8			0.0		3	0.33832		0.33832		0.12710
   5		0.8			0.0		4	0.37757		0.37757		0.13084
   5		0.8			0.0		5	0.39252		0.39252		0.13084
   5		0.8			0.1		1	0.20187		0.20187		0.09346
   5		0.8			0.1		2	0.29907		0.29720		0.11589
   5		0.8			0.1		3	0.33832		0.33832		0.12710
   5		0.8			0.1		4	0.37757		0.37757		0.13084
   5		0.8			0.1		5	0.39439		0.39252		0.13084
   5		0.8			0.2		1	0.20935		0.20187		0.09346
   5		0.8			0.2		2	0.30280		0.29720		0.11589
   5		0.8			0.2		3	0.33832		0.33832		0.12710
   5		0.8			0.2		4	0.37757		0.37757		0.13084
   5		0.8			0.2		5	0.39439		0.39252		0.13084
   5		0.8			0.3		1	0.20935		0.20187		0.09346
   5		0.8			0.3		2	0.30280		0.29720		0.11589
   5		0.8			0.3		3	0.34019		0.33832		0.12710
   5		0.8			0.3		4	0.37757		0.37757		0.13084
   5		0.8			0.3		5	0.39626		0.39252		0.13084
   5		0.8			0.4		1	0.21495		0.20187		0.09346
   5		0.8			0.4		2	0.30093		0.29720		0.11589
   5		0.8			0.4		3	0.34019		0.33832		0.12710
   5		0.8			0.4		4	0.37757		0.37757		0.13084
   5		0.8			0.4		5	0.39626		0.39252		0.13084
   5		0.8			0.5		1	0.21682		0.20187		0.09346
   5		0.8			0.5		2	0.29533		0.29720		0.11589
   5		0.8			0.5		3	0.34206		0.33832		0.12710
   5		0.8			0.5		4	0.37757		0.37757		0.13084
   5		0.8			0.5		5	0.39626		0.39252		0.13084
   5		0.8			0.6		1	0.20748		0.20187		0.09346
   5		0.8			0.6		2	0.29533		0.29720		0.11589
   5		0.8			0.6		3	0.34206		0.33832		0.12710
   5		0.8			0.6		4	0.37757		0.37757		0.13084
   5		0.8			0.6		5	0.39626		0.39252		0.13084
   5		0.8			0.7		1	0.20187		0.20187		0.09346
   5		0.8			0.7		2	0.29346		0.29720		0.11589
   5		0.8			0.7		3	0.34019		0.33832		0.12710
   5		0.8			0.7		4	0.37757		0.37757		0.13084
   5		0.8			0.7		5	0.39626		0.39252		0.13084
   5		0.8			0.8		1	0.20187		0.20187		0.09346
   5		0.8			0.8		2	0.29159		0.29720		0.11589
   5		0.8			0.8		3	0.34206		0.33832		0.12710
   5		0.8			0.8		4	0.37757		0.37757		0.13084
   5		0.8			0.8		5	0.39626		0.39252		0.13084
   5		0.8			0.9		1	0.19813		0.20187		0.09346
   5		0.8			0.9		2	0.28785		0.29720		0.11589
   5		0.8			0.9		3	0.34206		0.33832		0.12710
   5		0.8			0.9		4	0.37757		0.37757		0.13084
   5		0.8			0.9		5	0.39626		0.39252		0.13084
   5		0.8			1.0		1	0.09346		0.20187		0.09346
   5		0.8			1.0		2	0.11589		0.29720		0.11589
   5		0.8			1.0		3	0.12710		0.33832		0.12710
   5		0.8			1.0		4	0.13084		0.37757		0.13084
   5		0.8			1.0		5	0.13084		0.39252		0.13084
   5		0.9			0.0		1	0.20187		0.20187		0.08785
   5		0.9			0.0		2	0.29720		0.29720		0.11589
   5		0.9			0.0		3	0.33832		0.33832		0.12710
   5		0.9			0.0		4	0.37757		0.37757		0.12897
   5		0.9			0.0		5	0.39252		0.39252		0.12897
   5		0.9			0.1		1	0.20187		0.20187		0.08785
   5		0.9			0.1		2	0.29907		0.29720		0.11589
   5		0.9			0.1		3	0.33832		0.33832		0.12710
   5		0.9			0.1		4	0.37757		0.37757		0.12897
   5		0.9			0.1		5	0.39439		0.39252		0.12897
   5		0.9			0.2		1	0.20187		0.20187		0.08785
   5		0.9			0.2		2	0.30280		0.29720		0.11589
   5		0.9			0.2		3	0.33832		0.33832		0.12710
   5		0.9			0.2		4	0.37757		0.37757		0.12897
   5		0.9			0.2		5	0.39439		0.39252		0.12897
   5		0.9			0.3		1	0.20374		0.20187		0.08785
   5		0.9			0.3		2	0.30280		0.29720		0.11589
   5		0.9			0.3		3	0.34019		0.33832		0.12710
   5		0.9			0.3		4	0.37757		0.37757		0.12897
   5		0.9			0.3		5	0.39626		0.39252		0.12897
   5		0.9			0.4		1	0.20935		0.20187		0.08785
   5		0.9			0.4		2	0.30093		0.29720		0.11589
   5		0.9			0.4		3	0.34019		0.33832		0.12710
   5		0.9			0.4		4	0.37757		0.37757		0.12897
   5		0.9			0.4		5	0.39626		0.39252		0.12897
   5		0.9			0.5		1	0.21121		0.20187		0.08785
   5		0.9			0.5		2	0.29533		0.29720		0.11589
   5		0.9			0.5		3	0.34206		0.33832		0.12710
   5		0.9			0.5		4	0.37757		0.37757		0.12897
   5		0.9			0.5		5	0.39626		0.39252		0.12897
   5		0.9			0.6		1	0.20187		0.20187		0.08785
   5		0.9			0.6		2	0.29533		0.29720		0.11589
   5		0.9			0.6		3	0.34206		0.33832		0.12710
   5		0.9			0.6		4	0.37757		0.37757		0.12897
   5		0.9			0.6		5	0.39626		0.39252		0.12897
   5		0.9			0.7		1	0.19626		0.20187		0.08785
   5		0.9			0.7		2	0.29346		0.29720		0.11589
   5		0.9			0.7		3	0.34019		0.33832		0.12710
   5		0.9			0.7		4	0.37757		0.37757		0.12897
   5		0.9			0.7		5	0.39626		0.39252		0.12897
   5		0.9			0.8		1	0.19626		0.20187		0.08785
   5		0.9			0.8		2	0.29346		0.29720		0.11589
   5		0.9			0.8		3	0.34206		0.33832		0.12710
   5		0.9			0.8		4	0.37757		0.37757		0.12897
   5		0.9			0.8		5	0.39626		0.39252		0.12897
   5		0.9			0.9		1	0.19439		0.20187		0.08785
   5		0.9			0.9		2	0.28972		0.29720		0.11589
   5		0.9			0.9		3	0.34206		0.33832		0.12710
   5		0.9			0.9		4	0.37757		0.37757		0.12897
   5		0.9			0.9		5	0.39626		0.39252		0.12897
   5		0.9			1.0		1	0.08785		0.20187		0.08785
   5		0.9			1.0		2	0.11589		0.29720		0.11589
   5		0.9			1.0		3	0.12710		0.33832		0.12710
   5		0.9			1.0		4	0.12897		0.37757		0.12897
   5		0.9			1.0		5	0.12897		0.39252		0.12897
   5		1.0			0.0		1	0.20187		0.20187		0.08785
   5		1.0			0.0		2	0.29720		0.29720		0.11589
   5		1.0			0.0		3	0.33832		0.33832		0.12710
   5		1.0			0.0		4	0.37757		0.37757		0.12897
   5		1.0			0.0		5	0.39252		0.39252		0.12897
   5		1.0			0.1		1	0.20187		0.20187		0.08785
   5		1.0			0.1		2	0.29907		0.29720		0.11589
   5		1.0			0.1		3	0.33832		0.33832		0.12710
   5		1.0			0.1		4	0.37757		0.37757		0.12897
   5		1.0			0.1		5	0.39439		0.39252		0.12897
   5		1.0			0.2		1	0.20187		0.20187		0.08785
   5		1.0			0.2		2	0.30280		0.29720		0.11589
   5		1.0			0.2		3	0.33832		0.33832		0.12710
   5		1.0			0.2		4	0.37757		0.37757		0.12897
   5		1.0			0.2		5	0.39439		0.39252		0.12897
   5		1.0			0.3		1	0.20374		0.20187		0.08785
   5		1.0			0.3		2	0.30280		0.29720		0.11589
   5		1.0			0.3		3	0.34019		0.33832		0.12710
   5		1.0			0.3		4	0.37757		0.37757		0.12897
   5		1.0			0.3		5	0.39626		0.39252		0.12897
   5		1.0			0.4		1	0.20935		0.20187		0.08785
   5		1.0			0.4		2	0.30093		0.29720		0.11589
   5		1.0			0.4		3	0.34019		0.33832		0.12710
   5		1.0			0.4		4	0.37757		0.37757		0.12897
   5		1.0			0.4		5	0.39626		0.39252		0.12897
   5		1.0			0.5		1	0.21121		0.20187		0.08785
   5		1.0			0.5		2	0.29533		0.29720		0.11589
   5		1.0			0.5		3	0.34206		0.33832		0.12710
   5		1.0			0.5		4	0.37757		0.37757		0.12897
   5		1.0			0.5		5	0.39626		0.39252		0.12897
   5		1.0			0.6		1	0.20187		0.20187		0.08785
   5		1.0			0.6		2	0.29533		0.29720		0.11589
   5		1.0			0.6		3	0.34206		0.33832		0.12710
   5		1.0			0.6		4	0.37757		0.37757		0.12897
   5		1.0			0.6		5	0.39626		0.39252		0.12897
   5		1.0			0.7		1	0.19626		0.20187		0.08785
   5		1.0			0.7		2	0.29346		0.29720		0.11589
   5		1.0			0.7		3	0.34019		0.33832		0.12710
   5		1.0			0.7		4	0.37757		0.37757		0.12897
   5		1.0			0.7		5	0.39626		0.39252		0.12897
   5		1.0			0.8		1	0.19626		0.20187		0.08785
   5		1.0			0.8		2	0.29159		0.29720		0.11589
   5		1.0			0.8		3	0.34206		0.33832		0.12710
   5		1.0			0.8		4	0.37757		0.37757		0.12897
   5		1.0			0.8		5	0.39626		0.39252		0.12897
   5		1.0			0.9		1	0.19439		0.20187		0.08785
   5		1.0			0.9		2	0.28785		0.29720		0.11589
   5		1.0			0.9		3	0.34206		0.33832		0.12710
   5		1.0			0.9		4	0.37757		0.37757		0.12897
   5		1.0			0.9		5	0.39626		0.39252		0.12897
   5		1.0			1.0		1	0.08785		0.20187		0.08785
   5		1.0			1.0		2	0.11589		0.29720		0.11589
   5		1.0			1.0		3	0.12710		0.33832		0.12710
   5		1.0			1.0		4	0.12897		0.37757		0.12897
   5		1.0			1.0		5	0.12897		0.39252		0.12897
  10		0.1			0.0		1	0.20187		0.20187		0.12150
  10		0.1			0.0		2	0.29720		0.29720		0.17570
  10		0.1			0.0		3	0.33832		0.33832		0.19626
  10		0.1			0.0		4	0.37757		0.37757		0.21308
  10		0.1			0.0		5	0.39252		0.39252		0.21682
  10		0.1			0.1		1	0.20187		0.20187		0.12150
  10		0.1			0.1		2	0.30467		0.29720		0.17570
  10		0.1			0.1		3	0.34393		0.33832		0.19626
  10		0.1			0.1		4	0.37757		0.37757		0.21308
  10		0.1			0.1		5	0.40374		0.39252		0.21682
  10		0.1			0.2		1	0.20561		0.20187		0.12150
  10		0.1			0.2		2	0.30467		0.29720		0.17570
  10		0.1			0.2		3	0.34766		0.33832		0.19626
  10		0.1			0.2		4	0.38131		0.37757		0.21308
  10		0.1			0.2		5	0.40561		0.39252		0.21682
  10		0.1			0.3		1	0.21121		0.20187		0.12150
  10		0.1			0.3		2	0.30841		0.29720		0.17570
  10		0.1			0.3		3	0.34766		0.33832		0.19626
  10		0.1			0.3		4	0.38131		0.37757		0.21308
  10		0.1			0.3		5	0.40187		0.39252		0.21682
  10		0.1			0.4		1	0.21495		0.20187		0.12150
  10		0.1			0.4		2	0.30654		0.29720		0.17570
  10		0.1			0.4		3	0.34579		0.33832		0.19626
  10		0.1			0.4		4	0.37944		0.37757		0.21308
  10		0.1			0.4		5	0.40187		0.39252		0.21682
  10		0.1			0.5		1	0.21869		0.20187		0.12150
  10		0.1			0.5		2	0.30654		0.29720		0.17570
  10		0.1			0.5		3	0.34579		0.33832		0.19626
  10		0.1			0.5		4	0.37944		0.37757		0.21308
  10		0.1			0.5		5	0.40374		0.39252		0.21682
  10		0.1			0.6		1	0.21869		0.20187		0.12150
  10		0.1			0.6		2	0.30280		0.29720		0.17570
  10		0.1			0.6		3	0.34579		0.33832		0.19626
  10		0.1			0.6		4	0.37944		0.37757		0.21308
  10		0.1			0.6		5	0.40374		0.39252		0.21682
  10		0.1			0.7		1	0.21869		0.20187		0.12150
  10		0.1			0.7		2	0.29907		0.29720		0.17570
  10		0.1			0.7		3	0.34393		0.33832		0.19626
  10		0.1			0.7		4	0.37944		0.37757		0.21308
  10		0.1			0.7		5	0.40748		0.39252		0.21682
  10		0.1			0.8		1	0.21308		0.20187		0.12150
  10		0.1			0.8		2	0.29720		0.29720		0.17570
  10		0.1			0.8		3	0.34019		0.33832		0.19626
  10		0.1			0.8		4	0.37944		0.37757		0.21308
  10		0.1			0.8		5	0.40748		0.39252		0.21682
  10		0.1			0.9		1	0.20374		0.20187		0.12150
  10		0.1			0.9		2	0.28224		0.29720		0.17570
  10		0.1			0.9		3	0.33458		0.33832		0.19626
  10		0.1			0.9		4	0.37196		0.37757		0.21308
  10		0.1			0.9		5	0.39813		0.39252		0.21682
  10		0.1			1.0		1	0.12150		0.20187		0.12150
  10		0.1			1.0		2	0.17570		0.29720		0.17570
  10		0.1			1.0		3	0.19626		0.33832		0.19626
  10		0.1			1.0		4	0.21308		0.37757		0.21308
  10		0.1			1.0		5	0.21682		0.39252		0.21682
  10		0.2			0.0		1	0.20187		0.20187		0.11215
  10		0.2			0.0		2	0.29720		0.29720		0.16075
  10		0.2			0.0		3	0.33832		0.33832		0.17196
  10		0.2			0.0		4	0.37757		0.37757		0.18318
  10		0.2			0.0		5	0.39252		0.39252		0.19065
  10		0.2			0.1		1	0.20000		0.20187		0.11215
  10		0.2			0.1		2	0.29907		0.29720		0.16075
  10		0.2			0.1		3	0.33645		0.33832		0.17196
  10		0.2			0.1		4	0.37009		0.37757		0.18318
  10		0.2			0.1		5	0.39252		0.39252		0.19065
  10		0.2			0.2		1	0.20374		0.20187		0.11215
  10		0.2			0.2		2	0.29907		0.29720		0.16075
  10		0.2			0.2		3	0.34019		0.33832		0.17196
  10		0.2			0.2		4	0.37196		0.37757		0.18318
  10		0.2			0.2		5	0.39439		0.39252		0.19065
  10		0.2			0.3		1	0.20748		0.20187		0.11215
  10		0.2			0.3		2	0.30280		0.29720		0.16075
  10		0.2			0.3		3	0.33458		0.33832		0.17196
  10		0.2			0.3		4	0.37009		0.37757		0.18318
  10		0.2			0.3		5	0.39439		0.39252		0.19065
  10		0.2			0.4		1	0.20935		0.20187		0.11215
  10		0.2			0.4		2	0.29907		0.29720		0.16075
  10		0.2			0.4		3	0.33832		0.33832		0.17196
  10		0.2			0.4		4	0.37009		0.37757		0.18318
  10		0.2			0.4		5	0.39439		0.39252		0.19065
  10		0.2			0.5		1	0.21495		0.20187		0.11215
  10		0.2			0.5		2	0.30093		0.29720		0.16075
  10		0.2			0.5		3	0.33832		0.33832		0.17196
  10		0.2			0.5		4	0.37383		0.37757		0.18318
  10		0.2			0.5		5	0.39252		0.39252		0.19065
  10		0.2			0.6		1	0.21495		0.20187		0.11215
  10		0.2			0.6		2	0.29720		0.29720		0.16075
  10		0.2			0.6		3	0.33645		0.33832		0.17196
  10		0.2			0.6		4	0.37009		0.37757		0.18318
  10		0.2			0.6		5	0.39252		0.39252		0.19065
  10		0.2			0.7		1	0.21121		0.20187		0.11215
  10		0.2			0.7		2	0.29159		0.29720		0.16075
  10		0.2			0.7		3	0.33458		0.33832		0.17196
  10		0.2			0.7		4	0.37009		0.37757		0.18318
  10		0.2			0.7		5	0.39065		0.39252		0.19065
  10		0.2			0.8		1	0.20935		0.20187		0.11215
  10		0.2			0.8		2	0.28785		0.29720		0.16075
  10		0.2			0.8		3	0.33271		0.33832		0.17196
  10		0.2			0.8		4	0.36822		0.37757		0.18318
  10		0.2			0.8		5	0.39065		0.39252		0.19065
  10		0.2			0.9		1	0.20748		0.20187		0.11215
  10		0.2			0.9		2	0.28037		0.29720		0.16075
  10		0.2			0.9		3	0.32523		0.33832		0.17196
  10		0.2			0.9		4	0.36636		0.37757		0.18318
  10		0.2			0.9		5	0.39065		0.39252		0.19065
  10		0.2			1.0		1	0.11215		0.20187		0.11215
  10		0.2			1.0		2	0.16075		0.29720		0.16075
  10		0.2			1.0		3	0.17196		0.33832		0.17196
  10		0.2			1.0		4	0.18318		0.37757		0.18318
  10		0.2			1.0		5	0.19065		0.39252		0.19065
  10		0.3			0.0		1	0.20187		0.20187		0.11215
  10		0.3			0.0		2	0.29720		0.29720		0.15327
  10		0.3			0.0		3	0.33832		0.33832		0.16449
  10		0.3			0.0		4	0.37757		0.37757		0.17383
  10		0.3			0.0		5	0.39252		0.39252		0.17944
  10		0.3			0.1		1	0.20374		0.20187		0.11215
  10		0.3			0.1		2	0.29907		0.29720		0.15327
  10		0.3			0.1		3	0.33645		0.33832		0.16449
  10		0.3			0.1		4	0.37196		0.37757		0.17383
  10		0.3			0.1		5	0.39252		0.39252		0.17944
  10		0.3			0.2		1	0.20748		0.20187		0.11215
  10		0.3			0.2		2	0.29907		0.29720		0.15327
  10		0.3			0.2		3	0.33832		0.33832		0.16449
  10		0.3			0.2		4	0.37383		0.37757		0.17383
  10		0.3			0.2		5	0.39252		0.39252		0.17944
  10		0.3			0.3		1	0.21121		0.20187		0.11215
  10		0.3			0.3		2	0.30280		0.29720		0.15327
  10		0.3			0.3		3	0.33271		0.33832		0.16449
  10		0.3			0.3		4	0.37009		0.37757		0.17383
  10		0.3			0.3		5	0.39439		0.39252		0.17944
  10		0.3			0.4		1	0.21121		0.20187		0.11215
  10		0.3			0.4		2	0.30093		0.29720		0.15327
  10		0.3			0.4		3	0.33645		0.33832		0.16449
  10		0.3			0.4		4	0.37383		0.37757		0.17383
  10		0.3			0.4		5	0.39626		0.39252		0.17944
  10		0.3			0.5		1	0.21869		0.20187		0.11215
  10		0.3			0.5		2	0.30280		0.29720		0.15327
  10		0.3			0.5		3	0.33832		0.33832		0.16449
  10		0.3			0.5		4	0.37757		0.37757		0.17383
  10		0.3			0.5		5	0.39626		0.39252		0.17944
  10		0.3			0.6		1	0.22056		0.20187		0.11215
  10		0.3			0.6		2	0.30093		0.29720		0.15327
  10		0.3			0.6		3	0.33645		0.33832		0.16449
  10		0.3			0.6		4	0.37383		0.37757		0.17383
  10		0.3			0.6		5	0.39626		0.39252		0.17944
  10		0.3			0.7		1	0.21869		0.20187		0.11215
  10		0.3			0.7		2	0.29346		0.29720		0.15327
  10		0.3			0.7		3	0.33645		0.33832		0.16449
  10		0.3			0.7		4	0.37383		0.37757		0.17383
  10		0.3			0.7		5	0.39626		0.39252		0.17944
  10		0.3			0.8		1	0.21495		0.20187		0.11215
  10		0.3			0.8		2	0.29159		0.29720		0.15327
  10		0.3			0.8		3	0.33271		0.33832		0.16449
  10		0.3			0.8		4	0.37196		0.37757		0.17383
  10		0.3			0.8		5	0.39626		0.39252		0.17944
  10		0.3			0.9		1	0.20748		0.20187		0.11215
  10		0.3			0.9		2	0.28598		0.29720		0.15327
  10		0.3			0.9		3	0.32897		0.33832		0.16449
  10		0.3			0.9		4	0.37196		0.37757		0.17383
  10		0.3			0.9		5	0.39626		0.39252		0.17944
  10		0.3			1.0		1	0.11215		0.20187		0.11215
  10		0.3			1.0		2	0.15327		0.29720		0.15327
  10		0.3			1.0		3	0.16449		0.33832		0.16449
  10		0.3			1.0		4	0.17383		0.37757		0.17383
  10		0.3			1.0		5	0.17944		0.39252		0.17944
  10		0.4			0.0		1	0.20187		0.20187		0.11402
  10		0.4			0.0		2	0.29720		0.29720		0.15514
  10		0.4			0.0		3	0.33832		0.33832		0.16449
  10		0.4			0.0		4	0.37757		0.37757		0.17383
  10		0.4			0.0		5	0.39252		0.39252		0.17757
  10		0.4			0.1		1	0.20374		0.20187		0.11402
  10		0.4			0.1		2	0.29907		0.29720		0.15514
  10		0.4			0.1		3	0.33645		0.33832		0.16449
  10		0.4			0.1		4	0.37383		0.37757		0.17383
  10		0.4			0.1		5	0.39252		0.39252		0.17757
  10		0.4			0.2		1	0.20748		0.20187		0.11402
  10		0.4			0.2		2	0.29907		0.29720		0.15514
  10		0.4			0.2		3	0.33832		0.33832		0.16449
  10		0.4			0.2		4	0.37383		0.37757		0.17383
  10		0.4			0.2		5	0.39439		0.39252		0.17757
  10		0.4			0.3		1	0.21121		0.20187		0.11402
  10		0.4			0.3		2	0.30093		0.29720		0.15514
  10		0.4			0.3		3	0.33271		0.33832		0.16449
  10		0.4			0.3		4	0.37383		0.37757		0.17383
  10		0.4			0.3		5	0.39626		0.39252		0.17757
  10		0.4			0.4		1	0.21121		0.20187		0.11402
  10		0.4			0.4		2	0.29907		0.29720		0.15514
  10		0.4			0.4		3	0.33645		0.33832		0.16449
  10		0.4			0.4		4	0.37757		0.37757		0.17383
  10		0.4			0.4		5	0.39813		0.39252		0.17757
  10		0.4			0.5		1	0.21682		0.20187		0.11402
  10		0.4			0.5		2	0.30093		0.29720		0.15514
  10		0.4			0.5		3	0.33832		0.33832		0.16449
  10		0.4			0.5		4	0.37757		0.37757		0.17383
  10		0.4			0.5		5	0.39813		0.39252		0.17757
  10		0.4			0.6		1	0.22056		0.20187		0.11402
  10		0.4			0.6		2	0.30093		0.29720		0.15514
  10		0.4			0.6		3	0.33645		0.33832		0.16449
  10		0.4			0.6		4	0.37570		0.37757		0.17383
  10		0.4			0.6		5	0.39813		0.39252		0.17757
  10		0.4			0.7		1	0.21869		0.20187		0.11402
  10		0.4			0.7		2	0.29533		0.29720		0.15514
  10		0.4			0.7		3	0.33832		0.33832		0.16449
  10		0.4			0.7		4	0.37570		0.37757		0.17383
  10		0.4			0.7		5	0.39813		0.39252		0.17757
  10		0.4			0.8		1	0.21495		0.20187		0.11402
  10		0.4			0.8		2	0.29346		0.29720		0.15514
  10		0.4			0.8		3	0.33645		0.33832		0.16449
  10		0.4			0.8		4	0.37570		0.37757		0.17383
  10		0.4			0.8		5	0.39813		0.39252		0.17757
  10		0.4			0.9		1	0.20748		0.20187		0.11402
  10		0.4			0.9		2	0.28598		0.29720		0.15514
  10		0.4			0.9		3	0.33645		0.33832		0.16449
  10		0.4			0.9		4	0.37570		0.37757		0.17383
  10		0.4			0.9		5	0.39813		0.39252		0.17757
  10		0.4			1.0		1	0.11402		0.20187		0.11402
  10		0.4			1.0		2	0.15514		0.29720		0.15514
  10		0.4			1.0		3	0.16449		0.33832		0.16449
  10		0.4			1.0		4	0.17383		0.37757		0.17383
  10		0.4			1.0		5	0.17757		0.39252		0.17757
  10		0.5			0.0		1	0.20187		0.20187		0.11215
  10		0.5			0.0		2	0.29720		0.29720		0.15327
  10		0.5			0.0		3	0.33832		0.33832		0.16636
  10		0.5			0.0		4	0.37757		0.37757		0.16822
  10		0.5			0.0		5	0.39252		0.39252		0.17196
  10		0.5			0.1		1	0.20374		0.20187		0.11215
  10		0.5			0.1		2	0.29907		0.29720		0.15327
  10		0.5			0.1		3	0.33645		0.33832		0.16636
  10		0.5			0.1		4	0.37383		0.37757		0.16822
  10		0.5			0.1		5	0.39439		0.39252		0.17196
  10		0.5			0.2		1	0.20748		0.20187		0.11215
  10		0.5			0.2		2	0.29907		0.29720		0.15327
  10		0.5			0.2		3	0.33645		0.33832		0.16636
  10		0.5			0.2		4	0.37383		0.37757		0.16822
  10		0.5			0.2		5	0.39439		0.39252		0.17196
  10		0.5			0.3		1	0.21121		0.20187		0.11215
  10		0.5			0.3		2	0.30093		0.29720		0.15327
  10		0.5			0.3		3	0.33271		0.33832		0.16636
  10		0.5			0.3		4	0.37196		0.37757		0.16822
  10		0.5			0.3		5	0.39626		0.39252		0.17196
  10		0.5			0.4		1	0.21121		0.20187		0.11215
  10		0.5			0.4		2	0.29907		0.29720		0.15327
  10		0.5			0.4		3	0.33645		0.33832		0.16636
  10		0.5			0.4		4	0.37570		0.37757		0.16822
  10		0.5			0.4		5	0.39813		0.39252		0.17196
  10		0.5			0.5		1	0.21682		0.20187		0.11215
  10		0.5			0.5		2	0.30093		0.29720		0.15327
  10		0.5			0.5		3	0.33832		0.33832		0.16636
  10		0.5			0.5		4	0.37570		0.37757		0.16822
  10		0.5			0.5		5	0.39626		0.39252		0.17196
  10		0.5			0.6		1	0.21869		0.20187		0.11215
  10		0.5			0.6		2	0.30093		0.29720		0.15327
  10		0.5			0.6		3	0.33645		0.33832		0.16636
  10		0.5			0.6		4	0.37383		0.37757		0.16822
  10		0.5			0.6		5	0.39626		0.39252		0.17196
  10		0.5			0.7		1	0.21682		0.20187		0.11215
  10		0.5			0.7		2	0.29907		0.29720		0.15327
  10		0.5			0.7		3	0.33832		0.33832		0.16636
  10		0.5			0.7		4	0.37383		0.37757		0.16822
  10		0.5			0.7		5	0.39626		0.39252		0.17196
  10		0.5			0.8		1	0.21308		0.20187		0.11215
  10		0.5			0.8		2	0.29533		0.29720		0.15327
  10		0.5			0.8		3	0.33645		0.33832		0.16636
  10		0.5			0.8		4	0.37383		0.37757		0.16822
  10		0.5			0.8		5	0.39626		0.39252		0.17196
  10		0.5			0.9		1	0.20935		0.20187		0.11215
  10		0.5			0.9		2	0.29159		0.29720		0.15327
  10		0.5			0.9		3	0.33458		0.33832		0.16636
  10		0.5			0.9		4	0.37196		0.37757		0.16822
  10		0.5			0.9		5	0.39626		0.39252		0.17196
  10		0.5			1.0		1	0.11215		0.20187		0.11215
  10		0.5			1.0		2	0.15327		0.29720		0.15327
  10		0.5			1.0		3	0.16636		0.33832		0.16636
  10		0.5			1.0		4	0.16822		0.37757		0.16822
  10		0.5			1.0		5	0.17196		0.39252		0.17196
  10		0.6			0.0		1	0.20187		0.20187		0.11028
  10		0.6			0.0		2	0.29720		0.29720		0.15327
  10		0.6			0.0		3	0.33832		0.33832		0.16636
  10		0.6			0.0		4	0.37757		0.37757		0.16822
  10		0.6			0.0		5	0.39252		0.39252		0.17196
  10		0.6			0.1		1	0.20187		0.20187		0.11028
  10		0.6			0.1		2	0.29907		0.29720		0.15327
  10		0.6			0.1		3	0.33645		0.33832		0.16636
  10		0.6			0.1		4	0.37383		0.37757		0.16822
  10		0.6			0.1		5	0.39439		0.39252		0.17196
  10		0.6			0.2		1	0.20561		0.20187		0.11028
  10		0.6			0.2		2	0.29907		0.29720		0.15327
  10		0.6			0.2		3	0.33458		0.33832		0.16636
  10		0.6			0.2		4	0.37383		0.37757		0.16822
  10		0.6			0.2		5	0.39439		0.39252		0.17196
  10		0.6			0.3		1	0.20935		0.20187		0.11028
  10		0.6			0.3		2	0.30093		0.29720		0.15327
  10		0.6			0.3		3	0.33271		0.33832		0.16636
  10		0.6			0.3		4	0.37196		0.37757		0.16822
  10		0.6			0.3		5	0.39626		0.39252		0.17196
  10		0.6			0.4		1	0.20935		0.20187		0.11028
  10		0.6			0.4		2	0.29907		0.29720		0.15327
  10		0.6			0.4		3	0.33645		0.33832		0.16636
  10		0.6			0.4		4	0.37570		0.37757		0.16822
  10		0.6			0.4		5	0.39813		0.39252		0.17196
  10		0.6			0.5		1	0.21495		0.20187		0.11028
  10		0.6			0.5		2	0.30093		0.29720		0.15327
  10		0.6			0.5		3	0.33832		0.33832		0.16636
  10		0.6			0.5		4	0.37570		0.37757		0.16822
  10		0.6			0.5		5	0.39626		0.39252		0.17196
  10		0.6			0.6		1	0.21682		0.20187		0.11028
  10		0.6			0.6		2	0.30093		0.29720		0.15327
  10		0.6			0.6		3	0.33645		0.33832		0.16636
  10		0.6			0.6		4	0.37383		0.37757		0.16822
  10		0.6			0.6		5	0.39626		0.39252		0.17196
  10		0.6			0.7		1	0.21682		0.20187		0.11028
  10		0.6			0.7		2	0.29907		0.29720		0.15327
  10		0.6			0.7		3	0.33832		0.33832		0.16636
  10		0.6			0.7		4	0.37383		0.37757		0.16822
  10		0.6			0.7		5	0.39626		0.39252		0.17196
  10		0.6			0.8		1	0.21308		0.20187		0.11028
  10		0.6			0.8		2	0.29533		0.29720		0.15327
  10		0.6			0.8		3	0.33458		0.33832		0.16636
  10		0.6			0.8		4	0.37383		0.37757		0.16822
  10		0.6			0.8		5	0.39626		0.39252		0.17196
  10		0.6			0.9		1	0.21121		0.20187		0.11028
  10		0.6			0.9		2	0.29346		0.29720		0.15327
  10		0.6			0.9		3	0.33458		0.33832		0.16636
  10		0.6			0.9		4	0.37196		0.37757		0.16822
  10		0.6			0.9		5	0.39626		0.39252		0.17196
  10		0.6			1.0		1	0.11028		0.20187		0.11028
  10		0.6			1.0		2	0.15327		0.29720		0.15327
  10		0.6			1.0		3	0.16636		0.33832		0.16636
  10		0.6			1.0		4	0.16822		0.37757		0.16822
  10		0.6			1.0		5	0.17196		0.39252		0.17196
  10		0.7			0.0		1	0.20187		0.20187		0.11028
  10		0.7			0.0		2	0.29720		0.29720		0.15327
  10		0.7			0.0		3	0.33832		0.33832		0.16449
  10		0.7			0.0		4	0.37757		0.37757		0.16822
  10		0.7			0.0		5	0.39252		0.39252		0.16822
  10		0.7			0.1		1	0.20000		0.20187		0.11028
  10		0.7			0.1		2	0.29907		0.29720		0.15327
  10		0.7			0.1		3	0.33458		0.33832		0.16449
  10		0.7			0.1		4	0.37383		0.37757		0.16822
  10		0.7			0.1		5	0.39439		0.39252		0.16822
  10		0.7			0.2		1	0.20561		0.20187		0.11028
  10		0.7			0.2		2	0.29907		0.29720		0.15327
  10		0.7			0.2		3	0.33271		0.33832		0.16449
  10		0.7			0.2		4	0.37383		0.37757		0.16822
  10		0.7			0.2		5	0.39439		0.39252		0.16822
  10		0.7			0.3		1	0.20935		0.20187		0.11028
  10		0.7			0.3		2	0.30093		0.29720		0.15327
  10		0.7			0.3		3	0.33271		0.33832		0.16449
  10		0.7			0.3		4	0.37196		0.37757		0.16822
  10		0.7			0.3		5	0.39626		0.39252		0.16822
  10		0.7			0.4		1	0.20935		0.20187		0.11028
  10		0.7			0.4		2	0.29907		0.29720		0.15327
  10		0.7			0.4		3	0.33645		0.33832		0.16449
  10		0.7			0.4		4	0.37383		0.37757		0.16822
  10		0.7			0.4		5	0.39813		0.39252		0.16822
  10		0.7			0.5		1	0.21121		0.20187		0.11028
  10		0.7			0.5		2	0.29907		0.29720		0.15327
  10		0.7			0.5		3	0.33645		0.33832		0.16449
  10		0.7			0.5		4	0.37383		0.37757		0.16822
  10		0.7			0.5		5	0.39813		0.39252		0.16822
  10		0.7			0.6		1	0.21495		0.20187		0.11028
  10		0.7			0.6		2	0.29720		0.29720		0.15327
  10		0.7			0.6		3	0.33645		0.33832		0.16449
  10		0.7			0.6		4	0.37196		0.37757		0.16822
  10		0.7			0.6		5	0.39813		0.39252		0.16822
  10		0.7			0.7		1	0.21308		0.20187		0.11028
  10		0.7			0.7		2	0.29346		0.29720		0.15327
  10		0.7			0.7		3	0.33832		0.33832		0.16449
  10		0.7			0.7		4	0.37196		0.37757		0.16822
  10		0.7			0.7		5	0.39813		0.39252		0.16822
  10		0.7			0.8		1	0.20935		0.20187		0.11028
  10		0.7			0.8		2	0.29159		0.29720		0.15327
  10		0.7			0.8		3	0.33458		0.33832		0.16449
  10		0.7			0.8		4	0.37196		0.37757		0.16822
  10		0.7			0.8		5	0.39813		0.39252		0.16822
  10		0.7			0.9		1	0.20748		0.20187		0.11028
  10		0.7			0.9		2	0.28972		0.29720		0.15327
  10		0.7			0.9		3	0.33458		0.33832		0.16449
  10		0.7			0.9		4	0.37009		0.37757		0.16822
  10		0.7			0.9		5	0.39813		0.39252		0.16822
  10		0.7			1.0		1	0.11028		0.20187		0.11028
  10		0.7			1.0		2	0.15327		0.29720		0.15327
  10		0.7			1.0		3	0.16449		0.33832		0.16449
  10		0.7			1.0		4	0.16822		0.37757		0.16822
  10		0.7			1.0		5	0.16822		0.39252		0.16822
  10		0.8			0.0		1	0.20187		0.20187		0.11215
  10		0.8			0.0		2	0.29720		0.29720		0.15514
  10		0.8			0.0		3	0.33832		0.33832		0.16262
  10		0.8			0.0		4	0.37757		0.37757		0.16822
  10		0.8			0.0		5	0.39252		0.39252		0.16822
  10		0.8			0.1		1	0.20187		0.20187		0.11215
  10		0.8			0.1		2	0.29907		0.29720		0.15514
  10		0.8			0.1		3	0.33645		0.33832		0.16262
  10		0.8			0.1		4	0.37383		0.37757		0.16822
  10		0.8			0.1		5	0.39439		0.39252		0.16822
  10		0.8			0.2		1	0.20935		0.20187		0.11215
  10		0.8			0.2		2	0.29907		0.29720		0.15514
  10		0.8			0.2		3	0.33458		0.33832		0.16262
  10		0.8			0.2		4	0.37383		0.37757		0.16822
  10		0.8			0.2		5	0.39439		0.39252		0.16822
  10		0.8			0.3		1	0.21121		0.20187		0.11215
  10		0.8			0.3		2	0.30093		0.29720		0.15514
  10		0.8			0.3		3	0.33458		0.33832		0.16262
  10		0.8			0.3		4	0.37196		0.37757		0.16822
  10		0.8			0.3		5	0.39626		0.39252		0.16822
  10		0.8			0.4		1	0.21121		0.20187		0.11215
  10		0.8			0.4		2	0.29907		0.29720		0.15514
  10		0.8			0.4		3	0.33832		0.33832		0.16262
  10		0.8			0.4		4	0.37383		0.37757		0.16822
  10		0.8			0.4		5	0.39813		0.39252		0.16822
  10		0.8			0.5		1	0.21308		0.20187		0.11215
  10		0.8			0.5		2	0.29907		0.29720		0.15514
  10		0.8			0.5		3	0.33832		0.33832		0.16262
  10		0.8			0.5		4	0.37383		0.37757		0.16822
  10		0.8			0.5		5	0.39813		0.39252		0.16822
  10		0.8			0.6		1	0.21682		0.20187		0.11215
  10		0.8			0.6		2	0.29720		0.29720		0.15514
  10		0.8			0.6		3	0.33832		0.33832		0.16262
  10		0.8			0.6		4	0.37196		0.37757		0.16822
  10		0.8			0.6		5	0.39813		0.39252		0.16822
  10		0.8			0.7		1	0.21495		0.20187		0.11215
  10		0.8			0.7		2	0.29346		0.29720		0.15514
  10		0.8			0.7		3	0.34019		0.33832		0.16262
  10		0.8			0.7		4	0.37196		0.37757		0.16822
  10		0.8			0.7		5	0.39813		0.39252		0.16822
  10		0.8			0.8		1	0.21121		0.20187		0.11215
  10		0.8			0.8		2	0.29159		0.29720		0.15514
  10		0.8			0.8		3	0.33645		0.33832		0.16262
  10		0.8			0.8		4	0.37196		0.37757		0.16822
  10		0.8			0.8		5	0.39813		0.39252		0.16822
  10		0.8			0.9		1	0.20935		0.20187		0.11215
  10		0.8			0.9		2	0.28972		0.29720		0.15514
  10		0.8			0.9		3	0.33645		0.33832		0.16262
  10		0.8			0.9		4	0.37009		0.37757		0.16822
  10		0.8			0.9		5	0.39813		0.39252		0.16822
  10		0.8			1.0		1	0.11215		0.20187		0.11215
  10		0.8			1.0		2	0.15514		0.29720		0.15514
  10		0.8			1.0		3	0.16262		0.33832		0.16262
  10		0.8			1.0		4	0.16822		0.37757		0.16822
  10		0.8			1.0		5	0.16822		0.39252		0.16822
  10		0.9			0.0		1	0.20187		0.20187		0.11402
  10		0.9			0.0		2	0.29720		0.29720		0.15140
  10		0.9			0.0		3	0.33832		0.33832		0.15888
  10		0.9			0.0		4	0.37757		0.37757		0.16262
  10		0.9			0.0		5	0.39252		0.39252		0.16262
  10		0.9			0.1		1	0.20187		0.20187		0.11402
  10		0.9			0.1		2	0.29907		0.29720		0.15140
  10		0.9			0.1		3	0.33645		0.33832		0.15888
  10		0.9			0.1		4	0.37383		0.37757		0.16262
  10		0.9			0.1		5	0.39439		0.39252		0.16262
  10		0.9			0.2		1	0.20187		0.20187		0.11402
  10		0.9			0.2		2	0.29907		0.29720		0.15140
  10		0.9			0.2		3	0.33458		0.33832		0.15888
  10		0.9			0.2		4	0.37383		0.37757		0.16262
  10		0.9			0.2		5	0.39439		0.39252		0.16262
  10		0.9			0.3		1	0.20561		0.20187		0.11402
  10		0.9			0.3		2	0.30093		0.29720		0.15140
  10		0.9			0.3		3	0.33458		0.33832		0.15888
  10		0.9			0.3		4	0.37196		0.37757		0.16262
  10		0.9			0.3		5	0.39626		0.39252		0.16262
  10		0.9			0.4		1	0.20748		0.20187		0.11402
  10		0.9			0.4		2	0.29907		0.29720		0.15140
  10		0.9			0.4		3	0.33832		0.33832		0.15888
  10		0.9			0.4		4	0.37383		0.37757		0.16262
  10		0.9			0.4		5	0.39813		0.39252		0.16262
  10		0.9			0.5		1	0.21121		0.20187		0.11402
  10		0.9			0.5		2	0.29907		0.29720		0.15140
  10		0.9			0.5		3	0.33832		0.33832		0.15888
  10		0.9			0.5		4	0.37383		0.37757		0.16262
  10		0.9			0.5		5	0.39813		0.39252		0.16262
  10		0.9			0.6		1	0.21495		0.20187		0.11402
  10		0.9			0.6		2	0.29720		0.29720		0.15140
  10		0.9			0.6		3	0.33832		0.33832		0.15888
  10		0.9			0.6		4	0.37196		0.37757		0.16262
  10		0.9			0.6		5	0.39813		0.39252		0.16262
  10		0.9			0.7		1	0.21308		0.20187		0.11402
  10		0.9			0.7		2	0.29346		0.29720		0.15140
  10		0.9			0.7		3	0.34019		0.33832		0.15888
  10		0.9			0.7		4	0.37196		0.37757		0.16262
  10		0.9			0.7		5	0.39813		0.39252		0.16262
  10		0.9			0.8		1	0.20935		0.20187		0.11402
  10		0.9			0.8		2	0.29159		0.29720		0.15140
  10		0.9			0.8		3	0.33645		0.33832		0.15888
  10		0.9			0.8		4	0.37196		0.37757		0.16262
  10		0.9			0.8		5	0.39813		0.39252		0.16262
  10		0.9			0.9		1	0.20748		0.20187		0.11402
  10		0.9			0.9		2	0.29159		0.29720		0.15140
  10		0.9			0.9		3	0.33645		0.33832		0.15888
  10		0.9			0.9		4	0.37009		0.37757		0.16262
  10		0.9			0.9		5	0.39813		0.39252		0.16262
  10		0.9			1.0		1	0.11402		0.20187		0.11402
  10		0.9			1.0		2	0.15140		0.29720		0.15140
  10		0.9			1.0		3	0.15888		0.33832		0.15888
  10		0.9			1.0		4	0.16262		0.37757		0.16262
  10		0.9			1.0		5	0.16262		0.39252		0.16262
  10		1.0			0.0		1	0.20187		0.20187		0.11402
  10		1.0			0.0		2	0.29720		0.29720		0.15140
  10		1.0			0.0		3	0.33832		0.33832		0.15888
  10		1.0			0.0		4	0.37757		0.37757		0.16262
  10		1.0			0.0		5	0.39252		0.39252		0.16262
  10		1.0			0.1		1	0.20187		0.20187		0.11402
  10		1.0			0.1		2	0.29907		0.29720		0.15140
  10		1.0			0.1		3	0.33645		0.33832		0.15888
  10		1.0			0.1		4	0.37383		0.37757		0.16262
  10		1.0			0.1		5	0.39439		0.39252		0.16262
  10		1.0			0.2		1	0.20187		0.20187		0.11402
  10		1.0			0.2		2	0.29907		0.29720		0.15140
  10		1.0			0.2		3	0.33458		0.33832		0.15888
  10		1.0			0.2		4	0.37383		0.37757		0.16262
  10		1.0			0.2		5	0.39439		0.39252		0.16262
  10		1.0			0.3		1	0.20561		0.20187		0.11402
  10		1.0			0.3		2	0.30093		0.29720		0.15140
  10		1.0			0.3		3	0.33458		0.33832		0.15888
  10		1.0			0.3		4	0.37196		0.37757		0.16262
  10		1.0			0.3		5	0.39626		0.39252		0.16262
  10		1.0			0.4		1	0.20748		0.20187		0.11402
  10		1.0			0.4		2	0.29907		0.29720		0.15140
  10		1.0			0.4		3	0.33832		0.33832		0.15888
  10		1.0			0.4		4	0.37383		0.37757		0.16262
  10		1.0			0.4		5	0.39813		0.39252		0.16262
  10		1.0			0.5		1	0.21121		0.20187		0.11402
  10		1.0			0.5		2	0.29907		0.29720		0.15140
  10		1.0			0.5		3	0.33832		0.33832		0.15888
  10		1.0			0.5		4	0.37383		0.37757		0.16262
  10		1.0			0.5		5	0.39813		0.39252		0.16262
  10		1.0			0.6		1	0.21495		0.20187		0.11402
  10		1.0			0.6		2	0.29720		0.29720		0.15140
  10		1.0			0.6		3	0.33832		0.33832		0.15888
  10		1.0			0.6		4	0.37196		0.37757		0.16262
  10		1.0			0.6		5	0.39813		0.39252		0.16262
  10		1.0			0.7		1	0.21308		0.20187		0.11402
  10		1.0			0.7		2	0.29346		0.29720		0.15140
  10		1.0			0.7		3	0.34019		0.33832		0.15888
  10		1.0			0.7		4	0.37196		0.37757		0.16262
  10		1.0			0.7		5	0.39813		0.39252		0.16262
  10		1.0			0.8		1	0.20935		0.20187		0.11402
  10		1.0			0.8		2	0.29159		0.29720		0.15140
  10		1.0			0.8		3	0.33645		0.33832		0.15888
  10		1.0			0.8		4	0.37196		0.37757		0.16262
  10		1.0			0.8		5	0.39813		0.39252		0.16262
  10		1.0			0.9		1	0.20748		0.20187		0.11402
  10		1.0			0.9		2	0.28972		0.29720		0.15140
  10		1.0			0.9		3	0.33645		0.33832		0.15888
  10		1.0			0.9		4	0.37009		0.37757		0.16262
  10		1.0			0.9		5	0.39813		0.39252		0.16262
  10		1.0			1.0		1	0.11402		0.20187		0.11402
  10		1.0			1.0		2	0.15140		0.29720		0.15140
  10		1.0			1.0		3	0.15888		0.33832		0.15888
  10		1.0			1.0		4	0.16262		0.37757		0.16262
  10		1.0			1.0		5	0.16262		0.39252		0.16262
  20		0.1			0.0		1	0.20187		0.20187		0.14579
  20		0.1			0.0		2	0.29720		0.29720		0.20748
  20		0.1			0.0		3	0.33832		0.33832		0.22243
  20		0.1			0.0		4	0.37757		0.37757		0.23178
  20		0.1			0.0		5	0.39252		0.39252		0.23738
  20		0.1			0.1		1	0.20000		0.20187		0.14579
  20		0.1			0.1		2	0.30467		0.29720		0.20748
  20		0.1			0.1		3	0.34206		0.33832		0.22243
  20		0.1			0.1		4	0.37570		0.37757		0.23178
  20		0.1			0.1		5	0.40187		0.39252		0.23738
  20		0.1			0.2		1	0.20187		0.20187		0.14579
  20		0.1			0.2		2	0.30467		0.29720		0.20748
  20		0.1			0.2		3	0.34579		0.33832		0.22243
  20		0.1			0.2		4	0.37570		0.37757		0.23178
  20		0.1			0.2		5	0.39813		0.39252		0.23738
  20		0.1			0.3		1	0.21308		0.20187		0.14579
  20		0.1			0.3		2	0.30841		0.29720		0.20748
  20		0.1			0.3		3	0.34579		0.33832		0.22243
  20		0.1			0.3		4	0.37757		0.37757		0.23178
  20		0.1			0.3		5	0.39626		0.39252		0.23738
  20		0.1			0.4		1	0.21308		0.20187		0.14579
  20		0.1			0.4		2	0.31028		0.29720		0.20748
  20		0.1			0.4		3	0.34579		0.33832		0.22243
  20		0.1			0.4		4	0.38131		0.37757		0.23178
  20		0.1			0.4		5	0.39626		0.39252		0.23738
  20		0.1			0.5		1	0.22243		0.20187		0.14579
  20		0.1			0.5		2	0.31028		0.29720		0.20748
  20		0.1			0.5		3	0.34206		0.33832		0.22243
  20		0.1			0.5		4	0.37570		0.37757		0.23178
  20		0.1			0.5		5	0.39813		0.39252		0.23738
  20		0.1			0.6		1	0.22056		0.20187		0.14579
  20		0.1			0.6		2	0.30654		0.29720		0.20748
  20		0.1			0.6		3	0.34393		0.33832		0.22243
  20		0.1			0.6		4	0.37196		0.37757		0.23178
  20		0.1			0.6		5	0.40187		0.39252		0.23738
  20		0.1			0.7		1	0.21682		0.20187		0.14579
  20		0.1			0.7		2	0.30841		0.29720		0.20748
  20		0.1			0.7		3	0.34579		0.33832		0.22243
  20		0.1			0.7		4	0.37196		0.37757		0.23178
  20		0.1			0.7		5	0.40187		0.39252		0.23738
  20		0.1			0.8		1	0.20935		0.20187		0.14579
  20		0.1			0.8		2	0.30280		0.29720		0.20748
  20		0.1			0.8		3	0.34766		0.33832		0.22243
  20		0.1			0.8		4	0.37009		0.37757		0.23178
  20		0.1			0.8		5	0.40187		0.39252		0.23738
  20		0.1			0.9		1	0.20000		0.20187		0.14579
  20		0.1			0.9		2	0.29720		0.29720		0.20748
  20		0.1			0.9		3	0.34206		0.33832		0.22243
  20		0.1			0.9		4	0.36636		0.37757		0.23178
  20		0.1			0.9		5	0.39813		0.39252		0.23738
  20		0.1			1.0		1	0.14579		0.20187		0.14579
  20		0.1			1.0		2	0.20748		0.29720		0.20748
  20		0.1			1.0		3	0.22243		0.33832		0.22243
  20		0.1			1.0		4	0.23178		0.37757		0.23178
  20		0.1			1.0		5	0.23738		0.39252		0.23738
  20		0.2			0.0		1	0.20187		0.20187		0.13645
  20		0.2			0.0		2	0.29720		0.29720		0.19439
  20		0.2			0.0		3	0.33832		0.33832		0.20748
  20		0.2			0.0		4	0.37757		0.37757		0.21495
  20		0.2			0.0		5	0.39252		0.39252		0.22243
  20		0.2			0.1		1	0.19813		0.20187		0.13645
  20		0.2			0.1		2	0.29907		0.29720		0.19439
  20		0.2			0.1		3	0.33645		0.33832		0.20748
  20		0.2			0.1		4	0.37009		0.37757		0.21495
  20		0.2			0.1		5	0.39065		0.39252		0.22243
  20		0.2			0.2		1	0.20000		0.20187		0.13645
  20		0.2			0.2		2	0.29907		0.29720		0.19439
  20		0.2			0.2		3	0.33832		0.33832		0.20748
  20		0.2			0.2		4	0.37196		0.37757		0.21495
  20		0.2			0.2		5	0.38692		0.39252		0.22243
  20		0.2			0.3		1	0.20935		0.20187		0.13645
  20		0.2			0.3		2	0.30093		0.29720		0.19439
  20		0.2			0.3		3	0.34019		0.33832		0.20748
  20		0.2			0.3		4	0.36636		0.37757		0.21495
  20		0.2			0.3		5	0.38692		0.39252		0.22243
  20		0.2			0.4		1	0.20935		0.20187		0.13645
  20		0.2			0.4		2	0.30467		0.29720		0.19439
  20		0.2			0.4		3	0.33458		0.33832		0.20748
  20		0.2			0.4		4	0.36636		0.37757		0.21495
  20		0.2			0.4		5	0.38879		0.39252		0.22243
  20		0.2			0.5		1	0.21495		0.20187		0.13645
  20		0.2			0.5		2	0.30467		0.29720		0.19439
  20		0.2			0.5		3	0.33458		0.33832		0.20748
  20		0.2			0.5		4	0.36262		0.37757		0.21495
  20		0.2			0.5		5	0.39065		0.39252		0.22243
  20		0.2			0.6		1	0.21869		0.20187		0.13645
  20		0.2			0.6		2	0.30093		0.29720		0.19439
  20		0.2			0.6		3	0.33645		0.33832		0.20748
  20		0.2			0.6		4	0.36262		0.37757		0.21495
  20		0.2			0.6		5	0.39065		0.39252		0.22243
  20		0.2			0.7		1	0.21495		0.20187		0.13645
  20		0.2			0.7		2	0.30093		0.29720		0.19439
  20		0.2			0.7		3	0.33645		0.33832		0.20748
  20		0.2			0.7		4	0.36262		0.37757		0.21495
  20		0.2			0.7		5	0.38879		0.39252		0.22243
  20		0.2			0.8		1	0.20561		0.20187		0.13645
  20		0.2			0.8		2	0.29720		0.29720		0.19439
  20		0.2			0.8		3	0.33645		0.33832		0.20748
  20		0.2			0.8		4	0.36075		0.37757		0.21495
  20		0.2			0.8		5	0.38879		0.39252		0.22243
  20		0.2			0.9		1	0.20000		0.20187		0.13645
  20		0.2			0.9		2	0.29346		0.29720		0.19439
  20		0.2			0.9		3	0.33458		0.33832		0.20748
  20		0.2			0.9		4	0.36262		0.37757		0.21495
  20		0.2			0.9		5	0.38505		0.39252		0.22243
  20		0.2			1.0		1	0.13645		0.20187		0.13645
  20		0.2			1.0		2	0.19439		0.29720		0.19439
  20		0.2			1.0		3	0.20748		0.33832		0.20748
  20		0.2			1.0		4	0.21495		0.37757		0.21495
  20		0.2			1.0		5	0.22243		0.39252		0.22243
  20		0.3			0.0		1	0.20187		0.20187		0.13645
  20		0.3			0.0		2	0.29720		0.29720		0.18879
  20		0.3			0.0		3	0.33832		0.33832		0.20187
  20		0.3			0.0		4	0.37757		0.37757		0.21121
  20		0.3			0.0		5	0.39252		0.39252		0.21495
  20		0.3			0.1		1	0.20187		0.20187		0.13645
  20		0.3			0.1		2	0.29907		0.29720		0.18879
  20		0.3			0.1		3	0.33645		0.33832		0.20187
  20		0.3			0.1		4	0.37196		0.37757		0.21121
  20		0.3			0.1		5	0.38879		0.39252		0.21495
  20		0.3			0.2		1	0.20187		0.20187		0.13645
  20		0.3			0.2		2	0.29907		0.29720		0.18879
  20		0.3			0.2		3	0.33832		0.33832		0.20187
  20		0.3			0.2		4	0.37009		0.37757		0.21121
  20		0.3			0.2		5	0.38505		0.39252		0.21495
  20		0.3			0.3		1	0.21308		0.20187		0.13645
  20		0.3			0.3		2	0.30093		0.29720		0.18879
  20		0.3			0.3		3	0.33832		0.33832		0.20187
  20		0.3			0.3		4	0.36449		0.37757		0.21121
  20		0.3			0.3		5	0.38505		0.39252		0.21495
  20		0.3			0.4		1	0.21308		0.20187		0.13645
  20		0.3			0.4		2	0.30467		0.29720		0.18879
  20		0.3			0.4		3	0.33271		0.33832		0.20187
  20		0.3			0.4		4	0.36449		0.37757		0.21121
  20		0.3			0.4		5	0.38505		0.39252		0.21495
  20		0.3			0.5		1	0.21682		0.20187		0.13645
  20		0.3			0.5		2	0.30654		0.29720		0.18879
  20		0.3			0.5		3	0.33271		0.33832		0.20187
  20		0.3			0.5		4	0.36262		0.37757		0.21121
  20		0.3			0.5		5	0.38879		0.39252		0.21495
  20		0.3			0.6		1	0.21869		0.20187		0.13645
  20		0.3			0.6		2	0.30467		0.29720		0.18879
  20		0.3			0.6		3	0.33458		0.33832		0.20187
  20		0.3			0.6		4	0.36262		0.37757		0.21121
  20		0.3			0.6		5	0.38879		0.39252		0.21495
  20		0.3			0.7		1	0.22056		0.20187		0.13645
  20		0.3			0.7		2	0.30280		0.29720		0.18879
  20		0.3			0.7		3	0.33458		0.33832		0.20187
  20		0.3			0.7		4	0.36262		0.37757		0.21121
  20		0.3			0.7		5	0.38692		0.39252		0.21495
  20		0.3			0.8		1	0.21495		0.20187		0.13645
  20		0.3			0.8		2	0.29907		0.29720		0.18879
  20		0.3			0.8		3	0.33458		0.33832		0.20187
  20		0.3			0.8		4	0.36075		0.37757		0.21121
  20		0.3			0.8		5	0.38692		0.39252		0.21495
  20		0.3			0.9		1	0.20374		0.20187		0.13645
  20		0.3			0.9		2	0.29907		0.29720		0.18879
  20		0.3			0.9		3	0.33084		0.33832		0.20187
  20		0.3			0.9		4	0.35888		0.37757		0.21121
  20		0.3			0.9		5	0.38318		0.39252		0.21495
  20		0.3			1.0		1	0.13645		0.20187		0.13645
  20		0.3			1.0		2	0.18879		0.29720		0.18879
  20		0.3			1.0		3	0.20187		0.33832		0.20187
  20		0.3			1.0		4	0.21121		0.37757		0.21121
  20		0.3			1.0		5	0.21495		0.39252		0.21495
  20		0.4			0.0		1	0.20187		0.20187		0.14206
  20		0.4			0.0		2	0.29720		0.29720		0.19065
  20		0.4			0.0		3	0.33832		0.33832		0.20187
  20		0.4			0.0		4	0.37757		0.37757		0.21308
  20		0.4			0.0		5	0.39252		0.39252		0.21495
  20		0.4			0.1		1	0.20187		0.20187		0.14206
  20		0.4			0.1		2	0.29907		0.29720		0.19065
  20		0.4			0.1		3	0.33645		0.33832		0.20187
  20		0.4			0.1		4	0.37196		0.37757		0.21308
  20		0.4			0.1		5	0.39065		0.39252		0.21495
  20		0.4			0.2		1	0.20187		0.20187		0.14206
  20		0.4			0.2		2	0.29907		0.29720		0.19065
  20		0.4			0.2		3	0.33832		0.33832		0.20187
  20		0.4			0.2		4	0.37009		0.37757		0.21308
  20		0.4			0.2		5	0.38692		0.39252		0.21495
  20		0.4			0.3		1	0.21308		0.20187		0.14206
  20		0.4			0.3		2	0.29907		0.29720		0.19065
  20		0.4			0.3		3	0.33832		0.33832		0.20187
  20		0.4			0.3		4	0.36449		0.37757		0.21308
  20		0.4			0.3		5	0.38692		0.39252		0.21495
  20		0.4			0.4		1	0.21308		0.20187		0.14206
  20		0.4			0.4		2	0.30280		0.29720		0.19065
  20		0.4			0.4		3	0.33271		0.33832		0.20187
  20		0.4			0.4		4	0.36449		0.37757		0.21308
  20		0.4			0.4		5	0.38692		0.39252		0.21495
  20		0.4			0.5		1	0.21495		0.20187		0.14206
  20		0.4			0.5		2	0.30654		0.29720		0.19065
  20		0.4			0.5		3	0.33271		0.33832		0.20187
  20		0.4			0.5		4	0.36262		0.37757		0.21308
  20		0.4			0.5		5	0.39065		0.39252		0.21495
  20		0.4			0.6		1	0.21682		0.20187		0.14206
  20		0.4			0.6		2	0.30654		0.29720		0.19065
  20		0.4			0.6		3	0.33458		0.33832		0.20187
  20		0.4			0.6		4	0.36262		0.37757		0.21308
  20		0.4			0.6		5	0.39252		0.39252		0.21495
  20		0.4			0.7		1	0.22056		0.20187		0.14206
  20		0.4			0.7		2	0.30280		0.29720		0.19065
  20		0.4			0.7		3	0.33458		0.33832		0.20187
  20		0.4			0.7		4	0.36262		0.37757		0.21308
  20		0.4			0.7		5	0.39065		0.39252		0.21495
  20		0.4			0.8		1	0.21495		0.20187		0.14206
  20		0.4			0.8		2	0.30093		0.29720		0.19065
  20		0.4			0.8		3	0.33645		0.33832		0.20187
  20		0.4			0.8		4	0.36075		0.37757		0.21308
  20		0.4			0.8		5	0.38879		0.39252		0.21495
  20		0.4			0.9		1	0.21121		0.20187		0.14206
  20		0.4			0.9		2	0.30093		0.29720		0.19065
  20		0.4			0.9		3	0.33271		0.33832		0.20187
  20		0.4			0.9		4	0.35888		0.37757		0.21308
  20		0.4			0.9		5	0.38505		0.39252		0.21495
  20		0.4			1.0		1	0.14206		0.20187		0.14206
  20		0.4			1.0		2	0.19065		0.29720		0.19065
  20		0.4			1.0		3	0.20187		0.33832		0.20187
  20		0.4			1.0		4	0.21308		0.37757		0.21308
  20		0.4			1.0		5	0.21495		0.39252		0.21495
  20		0.5			0.0		1	0.20187		0.20187		0.14019
  20		0.5			0.0		2	0.29720		0.29720		0.18879
  20		0.5			0.0		3	0.33832		0.33832		0.20187
  20		0.5			0.0		4	0.37757		0.37757		0.20935
  20		0.5			0.0		5	0.39252		0.39252		0.21121
  20		0.5			0.1		1	0.20187		0.20187		0.14019
  20		0.5			0.1		2	0.29907		0.29720		0.18879
  20		0.5			0.1		3	0.33645		0.33832		0.20187
  20		0.5			0.1		4	0.37009		0.37757		0.20935
  20		0.5			0.1		5	0.39252		0.39252		0.21121
  20		0.5			0.2		1	0.20187		0.20187		0.14019
  20		0.5			0.2		2	0.29907		0.29720		0.18879
  20		0.5			0.2		3	0.34019		0.33832		0.20187
  20		0.5			0.2		4	0.36822		0.37757		0.20935
  20		0.5			0.2		5	0.38879		0.39252		0.21121
  20		0.5			0.3		1	0.21308		0.20187		0.14019
  20		0.5			0.3		2	0.30093		0.29720		0.18879
  20		0.5			0.3		3	0.33832		0.33832		0.20187
  20		0.5			0.3		4	0.36262		0.37757		0.20935
  20		0.5			0.3		5	0.38879		0.39252		0.21121
  20		0.5			0.4		1	0.21308		0.20187		0.14019
  20		0.5			0.4		2	0.30280		0.29720		0.18879
  20		0.5			0.4		3	0.33271		0.33832		0.20187
  20		0.5			0.4		4	0.36262		0.37757		0.20935
  20		0.5			0.4		5	0.38879		0.39252		0.21121
  20		0.5			0.5		1	0.21682		0.20187		0.14019
  20		0.5			0.5		2	0.30467		0.29720		0.18879
  20		0.5			0.5		3	0.33271		0.33832		0.20187
  20		0.5			0.5		4	0.36075		0.37757		0.20935
  20		0.5			0.5		5	0.39252		0.39252		0.21121
  20		0.5			0.6		1	0.21869		0.20187		0.14019
  20		0.5			0.6		2	0.30467		0.29720		0.18879
  20		0.5			0.6		3	0.33645		0.33832		0.20187
  20		0.5			0.6		4	0.36075		0.37757		0.20935
  20		0.5			0.6		5	0.39252		0.39252		0.21121
  20		0.5			0.7		1	0.21869		0.20187		0.14019
  20		0.5			0.7		2	0.30467		0.29720		0.18879
  20		0.5			0.7		3	0.33458		0.33832		0.20187
  20		0.5			0.7		4	0.36075		0.37757		0.20935
  20		0.5			0.7		5	0.38879		0.39252		0.21121
  20		0.5			0.8		1	0.21308		0.20187		0.14019
  20		0.5			0.8		2	0.30280		0.29720		0.18879
  20		0.5			0.8		3	0.33645		0.33832		0.20187
  20		0.5			0.8		4	0.35888		0.37757		0.20935
  20		0.5			0.8		5	0.38879		0.39252		0.21121
  20		0.5			0.9		1	0.21121		0.20187		0.14019
  20		0.5			0.9		2	0.30280		0.29720		0.18879
  20		0.5			0.9		3	0.33458		0.33832		0.20187
  20		0.5			0.9		4	0.35701		0.37757		0.20935
  20		0.5			0.9		5	0.38505		0.39252		0.21121
  20		0.5			1.0		1	0.14019		0.20187		0.14019
  20		0.5			1.0		2	0.18879		0.29720		0.18879
  20		0.5			1.0		3	0.20187		0.33832		0.20187
  20		0.5			1.0		4	0.20935		0.37757		0.20935
  20		0.5			1.0		5	0.21121		0.39252		0.21121
  20		0.6			0.0		1	0.20187		0.20187		0.13832
  20		0.6			0.0		2	0.29720		0.29720		0.18879
  20		0.6			0.0		3	0.33832		0.33832		0.20187
  20		0.6			0.0		4	0.37757		0.37757		0.20935
  20		0.6			0.0		5	0.39252		0.39252		0.21121
  20		0.6			0.1		1	0.20000		0.20187		0.13832
  20		0.6			0.1		2	0.29907		0.29720		0.18879
  20		0.6			0.1		3	0.33645		0.33832		0.20187
  20		0.6			0.1		4	0.37009		0.37757		0.20935
  20		0.6			0.1		5	0.39252		0.39252		0.21121
  20		0.6			0.2		1	0.20000		0.20187		0.13832
  20		0.6			0.2		2	0.29907		0.29720		0.18879
  20		0.6			0.2		3	0.34019		0.33832		0.20187
  20		0.6			0.2		4	0.36822		0.37757		0.20935
  20		0.6			0.2		5	0.38879		0.39252		0.21121
  20		0.6			0.3		1	0.21121		0.20187		0.13832
  20		0.6			0.3		2	0.29907		0.29720		0.18879
  20		0.6			0.3		3	0.33832		0.33832		0.20187
  20		0.6			0.3		4	0.36262		0.37757		0.20935
  20		0.6			0.3		5	0.38879		0.39252		0.21121
  20		0.6			0.4		1	0.21121		0.20187		0.13832
  20		0.6			0.4		2	0.30280		0.29720		0.18879
  20		0.6			0.4		3	0.33271		0.33832		0.20187
  20		0.6			0.4		4	0.36262		0.37757		0.20935
  20		0.6			0.4		5	0.38879		0.39252		0.21121
  20		0.6			0.5		1	0.21308		0.20187		0.13832
  20		0.6			0.5		2	0.30467		0.29720		0.18879
  20		0.6			0.5		3	0.33271		0.33832		0.20187
  20		0.6			0.5		4	0.36075		0.37757		0.20935
  20		0.6			0.5		5	0.39252		0.39252		0.21121
  20		0.6			0.6		1	0.21682		0.20187		0.13832
  20		0.6			0.6		2	0.30467		0.29720		0.18879
  20		0.6			0.6		3	0.33645		0.33832		0.20187
  20		0.6			0.6		4	0.36075		0.37757		0.20935
  20		0.6			0.6		5	0.39252		0.39252		0.21121
  20		0.6			0.7		1	0.21682		0.20187		0.13832
  20		0.6			0.7		2	0.30467		0.29720		0.18879
  20		0.6			0.7		3	0.33458		0.33832		0.20187
  20		0.6			0.7		4	0.36075		0.37757		0.20935
  20		0.6			0.7		5	0.38879		0.39252		0.21121
  20		0.6			0.8		1	0.21121		0.20187		0.13832
  20		0.6			0.8		2	0.30280		0.29720		0.18879
  20		0.6			0.8		3	0.33645		0.33832		0.20187
  20		0.6			0.8		4	0.35888		0.37757		0.20935
  20		0.6			0.8		5	0.38879		0.39252		0.21121
  20		0.6			0.9		1	0.21121		0.20187		0.13832
  20		0.6			0.9		2	0.30467		0.29720		0.18879
  20		0.6			0.9		3	0.33458		0.33832		0.20187
  20		0.6			0.9		4	0.35701		0.37757		0.20935
  20		0.6			0.9		5	0.38505		0.39252		0.21121
  20		0.6			1.0		1	0.13832		0.20187		0.13832
  20		0.6			1.0		2	0.18879		0.29720		0.18879
  20		0.6			1.0		3	0.20187		0.33832		0.20187
  20		0.6			1.0		4	0.20935		0.37757		0.20935
  20		0.6			1.0		5	0.21121		0.39252		0.21121
  20		0.7			0.0		1	0.20187		0.20187		0.13645
  20		0.7			0.0		2	0.29720		0.29720		0.18505
  20		0.7			0.0		3	0.33832		0.33832		0.20000
  20		0.7			0.0		4	0.37757		0.37757		0.20561
  20		0.7			0.0		5	0.39252		0.39252		0.20748
  20		0.7			0.1		1	0.20000		0.20187		0.13645
  20		0.7			0.1		2	0.29907		0.29720		0.18505
  20		0.7			0.1		3	0.33645		0.33832		0.20000
  20		0.7			0.1		4	0.37009		0.37757		0.20561
  20		0.7			0.1		5	0.39065		0.39252		0.20748
  20		0.7			0.2		1	0.20000		0.20187		0.13645
  20		0.7			0.2		2	0.29907		0.29720		0.18505
  20		0.7			0.2		3	0.33832		0.33832		0.20000
  20		0.7			0.2		4	0.36822		0.37757		0.20561
  20		0.7			0.2		5	0.38692		0.39252		0.20748
  20		0.7			0.3		1	0.21121		0.20187		0.13645
  20		0.7			0.3		2	0.29907		0.29720		0.18505
  20		0.7			0.3		3	0.33645		0.33832		0.20000
  20		0.7			0.3		4	0.36262		0.37757		0.20561
  20		0.7			0.3		5	0.38692		0.39252		0.20748
  20		0.7			0.4		1	0.21121		0.20187		0.13645
  20		0.7			0.4		2	0.30280		0.29720		0.18505
  20		0.7			0.4		3	0.33271		0.33832		0.20000
  20		0.7			0.4		4	0.36262		0.37757		0.20561
  20		0.7			0.4		5	0.38692		0.39252		0.20748
  20		0.7			0.5		1	0.21121		0.20187		0.13645
  20		0.7			0.5		2	0.30467		0.29720		0.18505
  20		0.7			0.5		3	0.33084		0.33832		0.20000
  20		0.7			0.5		4	0.35888		0.37757		0.20561
  20		0.7			0.5		5	0.39065		0.39252		0.20748
  20		0.7			0.6		1	0.21495		0.20187		0.13645
  20		0.7			0.6		2	0.30467		0.29720		0.18505
  20		0.7			0.6		3	0.33645		0.33832		0.20000
  20		0.7			0.6		4	0.35701		0.37757		0.20561
  20		0.7			0.6		5	0.39065		0.39252		0.20748
  20		0.7			0.7		1	0.21495		0.20187		0.13645
  20		0.7			0.7		2	0.30467		0.29720		0.18505
  20		0.7			0.7		3	0.33645		0.33832		0.20000
  20		0.7			0.7		4	0.35701		0.37757		0.20561
  20		0.7			0.7		5	0.38879		0.39252		0.20748
  20		0.7			0.8		1	0.21121		0.20187		0.13645
  20		0.7			0.8		2	0.30093		0.29720		0.18505
  20		0.7			0.8		3	0.33832		0.33832		0.20000
  20		0.7			0.8		4	0.35514		0.37757		0.20561
  20		0.7			0.8		5	0.38879		0.39252		0.20748
  20		0.7			0.9		1	0.20935		0.20187		0.13645
  20		0.7			0.9		2	0.30093		0.29720		0.18505
  20		0.7			0.9		3	0.33458		0.33832		0.20000
  20		0.7			0.9		4	0.35327		0.37757		0.20561
  20		0.7			0.9		5	0.38505		0.39252		0.20748
  20		0.7			1.0		1	0.13645		0.20187		0.13645
  20		0.7			1.0		2	0.18505		0.29720		0.18505
  20		0.7			1.0		3	0.20000		0.33832		0.20000
  20		0.7			1.0		4	0.20561		0.37757		0.20561
  20		0.7			1.0		5	0.20748		0.39252		0.20748
  20		0.8			0.0		1	0.20187		0.20187		0.13832
  20		0.8			0.0		2	0.29720		0.29720		0.18505
  20		0.8			0.0		3	0.33832		0.33832		0.20000
  20		0.8			0.0		4	0.37757		0.37757		0.20561
  20		0.8			0.0		5	0.39252		0.39252		0.20748
  20		0.8			0.1		1	0.20187		0.20187		0.13832
  20		0.8			0.1		2	0.29907		0.29720		0.18505
  20		0.8			0.1		3	0.33645		0.33832		0.20000
  20		0.8			0.1		4	0.37196		0.37757		0.20561
  20		0.8			0.1		5	0.39065		0.39252		0.20748
  20		0.8			0.2		1	0.20187		0.20187		0.13832
  20		0.8			0.2		2	0.29907		0.29720		0.18505
  20		0.8			0.2		3	0.33832		0.33832		0.20000
  20		0.8			0.2		4	0.37009		0.37757		0.20561
  20		0.8			0.2		5	0.38692		0.39252		0.20748
  20		0.8			0.3		1	0.21308		0.20187		0.13832
  20		0.8			0.3		2	0.29907		0.29720		0.18505
  20		0.8			0.3		3	0.33645		0.33832		0.20000
  20		0.8			0.3		4	0.36449		0.37757		0.20561
  20		0.8			0.3		5	0.38692		0.39252		0.20748
  20		0.8			0.4		1	0.21308		0.20187		0.13832
  20		0.8			0.4		2	0.30280		0.29720		0.18505
  20		0.8			0.4		3	0.33271		0.33832		0.20000
  20		0.8			0.4		4	0.36449		0.37757		0.20561
  20		0.8			0.4		5	0.38692		0.39252		0.20748
  20		0.8			0.5		1	0.21308		0.20187		0.13832
  20		0.8			0.5		2	0.30467		0.29720		0.18505
  20		0.8			0.5		3	0.33084		0.33832		0.20000
  20		0.8			0.5		4	0.36075		0.37757		0.20561
  20		0.8			0.5		5	0.39065		0.39252		0.20748
  20		0.8			0.6		1	0.21682		0.20187		0.13832
  20		0.8			0.6		2	0.30467		0.29720		0.18505
  20		0.8			0.6		3	0.33645		0.33832		0.20000
  20		0.8			0.6		4	0.35888		0.37757		0.20561
  20		0.8			0.6		5	0.39065		0.39252		0.20748
  20		0.8			0.7		1	0.21682		0.20187		0.13832
  20		0.8			0.7		2	0.30467		0.29720		0.18505
  20		0.8			0.7		3	0.33645		0.33832		0.20000
  20		0.8			0.7		4	0.35888		0.37757		0.20561
  20		0.8			0.7		5	0.38879		0.39252		0.20748
  20		0.8			0.8		1	0.21308		0.20187		0.13832
  20		0.8			0.8		2	0.30093		0.29720		0.18505
  20		0.8			0.8		3	0.33832		0.33832		0.20000
  20		0.8			0.8		4	0.35701		0.37757		0.20561
  20		0.8			0.8		5	0.38879		0.39252		0.20748
  20		0.8			0.9		1	0.21121		0.20187		0.13832
  20		0.8			0.9		2	0.30093		0.29720		0.18505
  20		0.8			0.9		3	0.33458		0.33832		0.20000
  20		0.8			0.9		4	0.35514		0.37757		0.20561
  20		0.8			0.9		5	0.38505		0.39252		0.20748
  20		0.8			1.0		1	0.13832		0.20187		0.13832
  20		0.8			1.0		2	0.18505		0.29720		0.18505
  20		0.8			1.0		3	0.20000		0.33832		0.20000
  20		0.8			1.0		4	0.20561		0.37757		0.20561
  20		0.8			1.0		5	0.20748		0.39252		0.20748
  20		0.9			0.0		1	0.20187		0.20187		0.14019
  20		0.9			0.0		2	0.29720		0.29720		0.18692
  20		0.9			0.0		3	0.33832		0.33832		0.20000
  20		0.9			0.0		4	0.37757		0.37757		0.20374
  20		0.9			0.0		5	0.39252		0.39252		0.20561
  20		0.9			0.1		1	0.20187		0.20187		0.14019
  20		0.9			0.1		2	0.29907		0.29720		0.18692
  20		0.9			0.1		3	0.33832		0.33832		0.20000
  20		0.9			0.1		4	0.37196		0.37757		0.20374
  20		0.9			0.1		5	0.39065		0.39252		0.20561
  20		0.9			0.2		1	0.20187		0.20187		0.14019
  20		0.9			0.2		2	0.29907		0.29720		0.18692
  20		0.9			0.2		3	0.34019		0.33832		0.20000
  20		0.9			0.2		4	0.37009		0.37757		0.20374
  20		0.9			0.2		5	0.38692		0.39252		0.20561
  20		0.9			0.3		1	0.20374		0.20187		0.14019
  20		0.9			0.3		2	0.29907		0.29720		0.18692
  20		0.9			0.3		3	0.33832		0.33832		0.20000
  20		0.9			0.3		4	0.36449		0.37757		0.20374
  20		0.9			0.3		5	0.38692		0.39252		0.20561
  20		0.9			0.4		1	0.20748		0.20187		0.14019
  20		0.9			0.4		2	0.30280		0.29720		0.18692
  20		0.9			0.4		3	0.33458		0.33832		0.20000
  20		0.9			0.4		4	0.36449		0.37757		0.20374
  20		0.9			0.4		5	0.38692		0.39252		0.20561
  20		0.9			0.5		1	0.21308		0.20187		0.14019
  20		0.9			0.5		2	0.30467		0.29720		0.18692
  20		0.9			0.5		3	0.33271		0.33832		0.20000
  20		0.9			0.5		4	0.36075		0.37757		0.20374
  20		0.9			0.5		5	0.39065		0.39252		0.20561
  20		0.9			0.6		1	0.21682		0.20187		0.14019
  20		0.9			0.6		2	0.30467		0.29720		0.18692
  20		0.9			0.6		3	0.33832		0.33832		0.20000
  20		0.9			0.6		4	0.35888		0.37757		0.20374
  20		0.9			0.6		5	0.39065		0.39252		0.20561
  20		0.9			0.7		1	0.21682		0.20187		0.14019
  20		0.9			0.7		2	0.30467		0.29720		0.18692
  20		0.9			0.7		3	0.33832		0.33832		0.20000
  20		0.9			0.7		4	0.35888		0.37757		0.20374
  20		0.9			0.7		5	0.38879		0.39252		0.20561
  20		0.9			0.8		1	0.21308		0.20187		0.14019
  20		0.9			0.8		2	0.30093		0.29720		0.18692
  20		0.9			0.8		3	0.34019		0.33832		0.20000
  20		0.9			0.8		4	0.35701		0.37757		0.20374
  20		0.9			0.8		5	0.38879		0.39252		0.20561
  20		0.9			0.9		1	0.21308		0.20187		0.14019
  20		0.9			0.9		2	0.30093		0.29720		0.18692
  20		0.9			0.9		3	0.33645		0.33832		0.20000
  20		0.9			0.9		4	0.35514		0.37757		0.20374
  20		0.9			0.9		5	0.38505		0.39252		0.20561
  20		0.9			1.0		1	0.14019		0.20187		0.14019
  20		0.9			1.0		2	0.18692		0.29720		0.18692
  20		0.9			1.0		3	0.20000		0.33832		0.20000
  20		0.9			1.0		4	0.20374		0.37757		0.20374
  20		0.9			1.0		5	0.20561		0.39252		0.20561
  20		1.0			0.0		1	0.20187		0.20187		0.14019
  20		1.0			0.0		2	0.29720		0.29720		0.18692
  20		1.0			0.0		3	0.33832		0.33832		0.20000
  20		1.0			0.0		4	0.37757		0.37757		0.20374
  20		1.0			0.0		5	0.39252		0.39252		0.20561
  20		1.0			0.1		1	0.20187		0.20187		0.14019
  20		1.0			0.1		2	0.29907		0.29720		0.18692
  20		1.0			0.1		3	0.33832		0.33832		0.20000
  20		1.0			0.1		4	0.37196		0.37757		0.20374
  20		1.0			0.1		5	0.39065		0.39252		0.20561
  20		1.0			0.2		1	0.20187		0.20187		0.14019
  20		1.0			0.2		2	0.29907		0.29720		0.18692
  20		1.0			0.2		3	0.34019		0.33832		0.20000
  20		1.0			0.2		4	0.37009		0.37757		0.20374
  20		1.0			0.2		5	0.38692		0.39252		0.20561
  20		1.0			0.3		1	0.20374		0.20187		0.14019
  20		1.0			0.3		2	0.29907		0.29720		0.18692
  20		1.0			0.3		3	0.33832		0.33832		0.20000
  20		1.0			0.3		4	0.36449		0.37757		0.20374
  20		1.0			0.3		5	0.38692		0.39252		0.20561
  20		1.0			0.4		1	0.20748		0.20187		0.14019
  20		1.0			0.4		2	0.30280		0.29720		0.18692
  20		1.0			0.4		3	0.33458		0.33832		0.20000
  20		1.0			0.4		4	0.36449		0.37757		0.20374
  20		1.0			0.4		5	0.38692		0.39252		0.20561
  20		1.0			0.5		1	0.21308		0.20187		0.14019
  20		1.0			0.5		2	0.30467		0.29720		0.18692
  20		1.0			0.5		3	0.33271		0.33832		0.20000
  20		1.0			0.5		4	0.36075		0.37757		0.20374
  20		1.0			0.5		5	0.39065		0.39252		0.20561
  20		1.0			0.6		1	0.21682		0.20187		0.14019
  20		1.0			0.6		2	0.30467		0.29720		0.18692
  20		1.0			0.6		3	0.33832		0.33832		0.20000
  20		1.0			0.6		4	0.35888		0.37757		0.20374
  20		1.0			0.6		5	0.39065		0.39252		0.20561
  20		1.0			0.7		1	0.21682		0.20187		0.14019
  20		1.0			0.7		2	0.30467		0.29720		0.18692
  20		1.0			0.7		3	0.33832		0.33832		0.20000
  20		1.0			0.7		4	0.35888		0.37757		0.20374
  20		1.0			0.7		5	0.38879		0.39252		0.20561
  20		1.0			0.8		1	0.21308		0.20187		0.14019
  20		1.0			0.8		2	0.30093		0.29720		0.18692
  20		1.0			0.8		3	0.34019		0.33832		0.20000
  20		1.0			0.8		4	0.35701		0.37757		0.20374
  20		1.0			0.8		5	0.38879		0.39252		0.20561
  20		1.0			0.9		1	0.21308		0.20187		0.14019
  20		1.0			0.9		2	0.30093		0.29720		0.18692
  20		1.0			0.9		3	0.33645		0.33832		0.20000
  20		1.0			0.9		4	0.35514		0.37757		0.20374
  20		1.0			0.9		5	0.38505		0.39252		0.20561
  20		1.0			1.0		1	0.14019		0.20187		0.14019
  20		1.0			1.0		2	0.18692		0.29720		0.18692
  20		1.0			1.0		3	0.20000		0.33832		0.20000
  20		1.0			1.0		4	0.20374		0.37757		0.20374
  20		1.0			1.0		5	0.20561		0.39252		0.20561
  40		0.1			0.0		1	0.20187		0.20187		0.16262
  40		0.1			0.0		2	0.29720		0.29720		0.22991
  40		0.1			0.0		3	0.33832		0.33832		0.24673
  40		0.1			0.0		4	0.37757		0.37757		0.25794
  40		0.1			0.0		5	0.39252		0.39252		0.26542
  40		0.1			0.1		1	0.19813		0.20187		0.16262
  40		0.1			0.1		2	0.30467		0.29720		0.22991
  40		0.1			0.1		3	0.34206		0.33832		0.24673
  40		0.1			0.1		4	0.37383		0.37757		0.25794
  40		0.1			0.1		5	0.39813		0.39252		0.26542
  40		0.1			0.2		1	0.19626		0.20187		0.16262
  40		0.1			0.2		2	0.30467		0.29720		0.22991
  40		0.1			0.2		3	0.34766		0.33832		0.24673
  40		0.1			0.2		4	0.37757		0.37757		0.25794
  40		0.1			0.2		5	0.39813		0.39252		0.26542
  40		0.1			0.3		1	0.20374		0.20187		0.16262
  40		0.1			0.3		2	0.30280		0.29720		0.22991
  40		0.1			0.3		3	0.34953		0.33832		0.24673
  40		0.1			0.3		4	0.37757		0.37757		0.25794
  40		0.1			0.3		5	0.39439		0.39252		0.26542
  40		0.1			0.4		1	0.20561		0.20187		0.16262
  40		0.1			0.4		2	0.30841		0.29720		0.22991
  40		0.1			0.4		3	0.34953		0.33832		0.24673
  40		0.1			0.4		4	0.37944		0.37757		0.25794
  40		0.1			0.4		5	0.39626		0.39252		0.26542
  40		0.1			0.5		1	0.21308		0.20187		0.16262
  40		0.1			0.5		2	0.30654		0.29720		0.22991
  40		0.1			0.5		3	0.34953		0.33832		0.24673
  40		0.1			0.5		4	0.37944		0.37757		0.25794
  40		0.1			0.5		5	0.39626		0.39252		0.26542
  40		0.1			0.6		1	0.21495		0.20187		0.16262
  40		0.1			0.6		2	0.30654		0.29720		0.22991
  40		0.1			0.6		3	0.35140		0.33832		0.24673
  40		0.1			0.6		4	0.38131		0.37757		0.25794
  40		0.1			0.6		5	0.39439		0.39252		0.26542
  40		0.1			0.7		1	0.21308		0.20187		0.16262
  40		0.1			0.7		2	0.31215		0.29720		0.22991
  40		0.1			0.7		3	0.34766		0.33832		0.24673
  40		0.1			0.7		4	0.37570		0.37757		0.25794
  40		0.1			0.7		5	0.39813		0.39252		0.26542
  40		0.1			0.8		1	0.20748		0.20187		0.16262
  40		0.1			0.8		2	0.30280		0.29720		0.22991
  40		0.1			0.8		3	0.35140		0.33832		0.24673
  40		0.1			0.8		4	0.37757		0.37757		0.25794
  40		0.1			0.8		5	0.40000		0.39252		0.26542
  40		0.1			0.9		1	0.20187		0.20187		0.16262
  40		0.1			0.9		2	0.30093		0.29720		0.22991
  40		0.1			0.9		3	0.33832		0.33832		0.24673
  40		0.1			0.9		4	0.36822		0.37757		0.25794
  40		0.1			0.9		5	0.39813		0.39252		0.26542
  40		0.1			1.0		1	0.16262		0.20187		0.16262
  40		0.1			1.0		2	0.22991		0.29720		0.22991
  40		0.1			1.0		3	0.24673		0.33832		0.24673
  40		0.1			1.0		4	0.25794		0.37757		0.25794
  40		0.1			1.0		5	0.26542		0.39252		0.26542
  40		0.2			0.0		1	0.20187		0.20187		0.15514
  40		0.2			0.0		2	0.29720		0.29720		0.21869
  40		0.2			0.0		3	0.33832		0.33832		0.22991
  40		0.2			0.0		4	0.37757		0.37757		0.23738
  40		0.2			0.0		5	0.39252		0.39252		0.24486
  40		0.2			0.1		1	0.19813		0.20187		0.15514
  40		0.2			0.1		2	0.29907		0.29720		0.21869
  40		0.2			0.1		3	0.33645		0.33832		0.22991
  40		0.2			0.1		4	0.36636		0.37757		0.23738
  40		0.2			0.1		5	0.38692		0.39252		0.24486
  40		0.2			0.2		1	0.19626		0.20187		0.15514
  40		0.2			0.2		2	0.29907		0.29720		0.21869
  40		0.2			0.2		3	0.34019		0.33832		0.22991
  40		0.2			0.2		4	0.37009		0.37757		0.23738
  40		0.2			0.2		5	0.38692		0.39252		0.24486
  40		0.2			0.3		1	0.20561		0.20187		0.15514
  40		0.2			0.3		2	0.29720		0.29720		0.21869
  40		0.2			0.3		3	0.34206		0.33832		0.22991
  40		0.2			0.3		4	0.37009		0.37757		0.23738
  40		0.2			0.3		5	0.38318		0.39252		0.24486
  40		0.2			0.4		1	0.20374		0.20187		0.15514
  40		0.2			0.4		2	0.30280		0.29720		0.21869
  40		0.2			0.4		3	0.34206		0.33832		0.22991
  40		0.2			0.4		4	0.36822		0.37757		0.23738
  40		0.2			0.4		5	0.38318		0.39252		0.24486
  40		0.2			0.5		1	0.21121		0.20187		0.15514
  40		0.2			0.5		2	0.30093		0.29720		0.21869
  40		0.2			0.5		3	0.34019		0.33832		0.22991
  40		0.2			0.5		4	0.36449		0.37757		0.23738
  40		0.2			0.5		5	0.38505		0.39252		0.24486
  40		0.2			0.6		1	0.21682		0.20187		0.15514
  40		0.2			0.6		2	0.30280		0.29720		0.21869
  40		0.2			0.6		3	0.33645		0.33832		0.22991
  40		0.2			0.6		4	0.36822		0.37757		0.23738
  40		0.2			0.6		5	0.38692		0.39252		0.24486
  40		0.2			0.7		1	0.20935		0.20187		0.15514
  40		0.2			0.7		2	0.30280		0.29720		0.21869
  40		0.2			0.7		3	0.33645		0.33832		0.22991
  40		0.2			0.7		4	0.36449		0.37757		0.23738
  40		0.2			0.7		5	0.38692		0.39252		0.24486
  40		0.2			0.8		1	0.20748		0.20187		0.15514
  40		0.2			0.8		2	0.29907		0.29720		0.21869
  40		0.2			0.8		3	0.33458		0.33832		0.22991
  40		0.2			0.8		4	0.36449		0.37757		0.23738
  40		0.2			0.8		5	0.38692		0.39252		0.24486
  40		0.2			0.9		1	0.20000		0.20187		0.15514
  40		0.2			0.9		2	0.29720		0.29720		0.21869
  40		0.2			0.9		3	0.33458		0.33832		0.22991
  40		0.2			0.9		4	0.35701		0.37757		0.23738
  40		0.2			0.9		5	0.38505		0.39252		0.24486
  40		0.2			1.0		1	0.15514		0.20187		0.15514
  40		0.2			1.0		2	0.21869		0.29720		0.21869
  40		0.2			1.0		3	0.22991		0.33832		0.22991
  40		0.2			1.0		4	0.23738		0.37757		0.23738
  40		0.2			1.0		5	0.24486		0.39252		0.24486
  40		0.3			0.0		1	0.20187		0.20187		0.16262
  40		0.3			0.0		2	0.29720		0.29720		0.21682
  40		0.3			0.0		3	0.33832		0.33832		0.22617
  40		0.3			0.0		4	0.37757		0.37757		0.23178
  40		0.3			0.0		5	0.39252		0.39252		0.24112
  40		0.3			0.1		1	0.20187		0.20187		0.16262
  40		0.3			0.1		2	0.29720		0.29720		0.21682
  40		0.3			0.1		3	0.33645		0.33832		0.22617
  40		0.3			0.1		4	0.36636		0.37757		0.23178
  40		0.3			0.1		5	0.38318		0.39252		0.24112
  40		0.3			0.2		1	0.20000		0.20187		0.16262
  40		0.3			0.2		2	0.29907		0.29720		0.21682
  40		0.3			0.2		3	0.33832		0.33832		0.22617
  40		0.3			0.2		4	0.36822		0.37757		0.23178
  40		0.3			0.2		5	0.38318		0.39252		0.24112
  40		0.3			0.3		1	0.20935		0.20187		0.16262
  40		0.3			0.3		2	0.29907		0.29720		0.21682
  40		0.3			0.3		3	0.34019		0.33832		0.22617
  40		0.3			0.3		4	0.37009		0.37757		0.23178
  40		0.3			0.3		5	0.38131		0.39252		0.24112
  40		0.3			0.4		1	0.20748		0.20187		0.16262
  40		0.3			0.4		2	0.30280		0.29720		0.21682
  40		0.3			0.4		3	0.34206		0.33832		0.22617
  40		0.3			0.4		4	0.36822		0.37757		0.23178
  40		0.3			0.4		5	0.38131		0.39252		0.24112
  40		0.3			0.5		1	0.21495		0.20187		0.16262
  40		0.3			0.5		2	0.30467		0.29720		0.21682
  40		0.3			0.5		3	0.34019		0.33832		0.22617
  40		0.3			0.5		4	0.36449		0.37757		0.23178
  40		0.3			0.5		5	0.38318		0.39252		0.24112
  40		0.3			0.6		1	0.21682		0.20187		0.16262
  40		0.3			0.6		2	0.30841		0.29720		0.21682
  40		0.3			0.6		3	0.33645		0.33832		0.22617
  40		0.3			0.6		4	0.36822		0.37757		0.23178
  40		0.3			0.6		5	0.38505		0.39252		0.24112
  40		0.3			0.7		1	0.21495		0.20187		0.16262
  40		0.3			0.7		2	0.30654		0.29720		0.21682
  40		0.3			0.7		3	0.33832		0.33832		0.22617
  40		0.3			0.7		4	0.36449		0.37757		0.23178
  40		0.3			0.7		5	0.38505		0.39252		0.24112
  40		0.3			0.8		1	0.21308		0.20187		0.16262
  40		0.3			0.8		2	0.30280		0.29720		0.21682
  40		0.3			0.8		3	0.33645		0.33832		0.22617
  40		0.3			0.8		4	0.36449		0.37757		0.23178
  40		0.3			0.8		5	0.38505		0.39252		0.24112
  40		0.3			0.9		1	0.20561		0.20187		0.16262
  40		0.3			0.9		2	0.30654		0.29720		0.21682
  40		0.3			0.9		3	0.33645		0.33832		0.22617
  40		0.3			0.9		4	0.35701		0.37757		0.23178
  40		0.3			0.9		5	0.38131		0.39252		0.24112
  40		0.3			1.0		1	0.16262		0.20187		0.16262
  40		0.3			1.0		2	0.21682		0.29720		0.21682
  40		0.3			1.0		3	0.22617		0.33832		0.22617
  40		0.3			1.0		4	0.23178		0.37757		0.23178
  40		0.3			1.0		5	0.24112		0.39252		0.24112
  40		0.4			0.0		1	0.20187		0.20187		0.16636
  40		0.4			0.0		2	0.29720		0.29720		0.21869
  40		0.4			0.0		3	0.33832		0.33832		0.22804
  40		0.4			0.0		4	0.37757		0.37757		0.23364
  40		0.4			0.0		5	0.39252		0.39252		0.24112
  40		0.4			0.1		1	0.20187		0.20187		0.16636
  40		0.4			0.1		2	0.29720		0.29720		0.21869
  40		0.4			0.1		3	0.33645		0.33832		0.22804
  40		0.4			0.1		4	0.36636		0.37757		0.23364
  40		0.4			0.1		5	0.38505		0.39252		0.24112
  40		0.4			0.2		1	0.20000		0.20187		0.16636
  40		0.4			0.2		2	0.29720		0.29720		0.21869
  40		0.4			0.2		3	0.33832		0.33832		0.22804
  40		0.4			0.2		4	0.36822		0.37757		0.23364
  40		0.4			0.2		5	0.38505		0.39252		0.24112
  40		0.4			0.3		1	0.20935		0.20187		0.16636
  40		0.4			0.3		2	0.29907		0.29720		0.21869
  40		0.4			0.3		3	0.34019		0.33832		0.22804
  40		0.4			0.3		4	0.37009		0.37757		0.23364
  40		0.4			0.3		5	0.38318		0.39252		0.24112
  40		0.4			0.4		1	0.20935		0.20187		0.16636
  40		0.4			0.4		2	0.30093		0.29720		0.21869
  40		0.4			0.4		3	0.34206		0.33832		0.22804
  40		0.4			0.4		4	0.36822		0.37757		0.23364
  40		0.4			0.4		5	0.38318		0.39252		0.24112
  40		0.4			0.5		1	0.21495		0.20187		0.16636
  40		0.4			0.5		2	0.30280		0.29720		0.21869
  40		0.4			0.5		3	0.34019		0.33832		0.22804
  40		0.4			0.5		4	0.36449		0.37757		0.23364
  40		0.4			0.5		5	0.38505		0.39252		0.24112
  40		0.4			0.6		1	0.21682		0.20187		0.16636
  40		0.4			0.6		2	0.30654		0.29720		0.21869
  40		0.4			0.6		3	0.33645		0.33832		0.22804
  40		0.4			0.6		4	0.36822		0.37757		0.23364
  40		0.4			0.6		5	0.38692		0.39252		0.24112
  40		0.4			0.7		1	0.21495		0.20187		0.16636
  40		0.4			0.7		2	0.30654		0.29720		0.21869
  40		0.4			0.7		3	0.33832		0.33832		0.22804
  40		0.4			0.7		4	0.36449		0.37757		0.23364
  40		0.4			0.7		5	0.38692		0.39252		0.24112
  40		0.4			0.8		1	0.21682		0.20187		0.16636
  40		0.4			0.8		2	0.30467		0.29720		0.21869
  40		0.4			0.8		3	0.33645		0.33832		0.22804
  40		0.4			0.8		4	0.36449		0.37757		0.23364
  40		0.4			0.8		5	0.38879		0.39252		0.24112
  40		0.4			0.9		1	0.21308		0.20187		0.16636
  40		0.4			0.9		2	0.30654		0.29720		0.21869
  40		0.4			0.9		3	0.33645		0.33832		0.22804
  40		0.4			0.9		4	0.35701		0.37757		0.23364
  40		0.4			0.9		5	0.38505		0.39252		0.24112
  40		0.4			1.0		1	0.16636		0.20187		0.16636
  40		0.4			1.0		2	0.21869		0.29720		0.21869
  40		0.4			1.0		3	0.22804		0.33832		0.22804
  40		0.4			1.0		4	0.23364		0.37757		0.23364
  40		0.4			1.0		5	0.24112		0.39252		0.24112
  40		0.5			0.0		1	0.20187		0.20187		0.16262
  40		0.5			0.0		2	0.29720		0.29720		0.21495
  40		0.5			0.0		3	0.33832		0.33832		0.22617
  40		0.5			0.0		4	0.37757		0.37757		0.23178
  40		0.5			0.0		5	0.39252		0.39252		0.23738
  40		0.5			0.1		1	0.20187		0.20187		0.16262
  40		0.5			0.1		2	0.29720		0.29720		0.21495
  40		0.5			0.1		3	0.33645		0.33832		0.22617
  40		0.5			0.1		4	0.36449		0.37757		0.23178
  40		0.5			0.1		5	0.38505		0.39252		0.23738
  40		0.5			0.2		1	0.20000		0.20187		0.16262
  40		0.5			0.2		2	0.29720		0.29720		0.21495
  40		0.5			0.2		3	0.33832		0.33832		0.22617
  40		0.5			0.2		4	0.36636		0.37757		0.23178
  40		0.5			0.2		5	0.38505		0.39252		0.23738
  40		0.5			0.3		1	0.20748		0.20187		0.16262
  40		0.5			0.3		2	0.29907		0.29720		0.21495
  40		0.5			0.3		3	0.34019		0.33832		0.22617
  40		0.5			0.3		4	0.36636		0.37757		0.23178
  40		0.5			0.3		5	0.38318		0.39252		0.23738
  40		0.5			0.4		1	0.20935		0.20187		0.16262
  40		0.5			0.4		2	0.30093		0.29720		0.21495
  40		0.5			0.4		3	0.34206		0.33832		0.22617
  40		0.5			0.4		4	0.36822		0.37757		0.23178
  40		0.5			0.4		5	0.38318		0.39252		0.23738
  40		0.5			0.5		1	0.21495		0.20187		0.16262
  40		0.5			0.5		2	0.30280		0.29720		0.21495
  40		0.5			0.5		3	0.34019		0.33832		0.22617
  40		0.5			0.5		4	0.36262		0.37757		0.23178
  40		0.5			0.5		5	0.38505		0.39252		0.23738
  40		0.5			0.6		1	0.21495		0.20187		0.16262
  40		0.5			0.6		2	0.30841		0.29720		0.21495
  40		0.5			0.6		3	0.33645		0.33832		0.22617
  40		0.5			0.6		4	0.36636		0.37757		0.23178
  40		0.5			0.6		5	0.38692		0.39252		0.23738
  40		0.5			0.7		1	0.21308		0.20187		0.16262
  40		0.5			0.7		2	0.30841		0.29720		0.21495
  40		0.5			0.7		3	0.33832		0.33832		0.22617
  40		0.5			0.7		4	0.36262		0.37757		0.23178
  40		0.5			0.7		5	0.38692		0.39252		0.23738
  40		0.5			0.8		1	0.21682		0.20187		0.16262
  40		0.5			0.8		2	0.30654		0.29720		0.21495
  40		0.5			0.8		3	0.33832		0.33832		0.22617
  40		0.5			0.8		4	0.36262		0.37757		0.23178
  40		0.5			0.8		5	0.38692		0.39252		0.23738
  40		0.5			0.9		1	0.21495		0.20187		0.16262
  40		0.5			0.9		2	0.31028		0.29720		0.21495
  40		0.5			0.9		3	0.33645		0.33832		0.22617
  40		0.5			0.9		4	0.35514		0.37757		0.23178
  40		0.5			0.9		5	0.38318		0.39252		0.23738
  40		0.5			1.0		1	0.16262		0.20187		0.16262
  40		0.5			1.0		2	0.21495		0.29720		0.21495
  40		0.5			1.0		3	0.22617		0.33832		0.22617
  40		0.5			1.0		4	0.23178		0.37757		0.23178
  40		0.5			1.0		5	0.23738		0.39252		0.23738
  40		0.6			0.0		1	0.20187		0.20187		0.15888
  40		0.6			0.0		2	0.29720		0.29720		0.21495
  40		0.6			0.0		3	0.33832		0.33832		0.22617
  40		0.6			0.0		4	0.37757		0.37757		0.23178
  40		0.6			0.0		5	0.39252		0.39252		0.23738
  40		0.6			0.1		1	0.20000		0.20187		0.15888
  40		0.6			0.1		2	0.29720		0.29720		0.21495
  40		0.6			0.1		3	0.33645		0.33832		0.22617
  40		0.6			0.1		4	0.36449		0.37757		0.23178
  40		0.6			0.1		5	0.38505		0.39252		0.23738
  40		0.6			0.2		1	0.19813		0.20187		0.15888
  40		0.6			0.2		2	0.29720		0.29720		0.21495
  40		0.6			0.2		3	0.33832		0.33832		0.22617
  40		0.6			0.2		4	0.36636		0.37757		0.23178
  40		0.6			0.2		5	0.38505		0.39252		0.23738
  40		0.6			0.3		1	0.20561		0.20187		0.15888
  40		0.6			0.3		2	0.29907		0.29720		0.21495
  40		0.6			0.3		3	0.34019		0.33832		0.22617
  40		0.6			0.3		4	0.36636		0.37757		0.23178
  40		0.6			0.3		5	0.38318		0.39252		0.23738
  40		0.6			0.4		1	0.20748		0.20187		0.15888
  40		0.6			0.4		2	0.30093		0.29720		0.21495
  40		0.6			0.4		3	0.34206		0.33832		0.22617
  40		0.6			0.4		4	0.36822		0.37757		0.23178
  40		0.6			0.4		5	0.38318		0.39252		0.23738
  40		0.6			0.5		1	0.21308		0.20187		0.15888
  40		0.6			0.5		2	0.30280		0.29720		0.21495
  40		0.6			0.5		3	0.34019		0.33832		0.22617
  40		0.6			0.5		4	0.36262		0.37757		0.23178
  40		0.6			0.5		5	0.38505		0.39252		0.23738
  40		0.6			0.6		1	0.21308		0.20187		0.15888
  40		0.6			0.6		2	0.30654		0.29720		0.21495
  40		0.6			0.6		3	0.33645		0.33832		0.22617
  40		0.6			0.6		4	0.36636		0.37757		0.23178
  40		0.6			0.6		5	0.38692		0.39252		0.23738
  40		0.6			0.7		1	0.21121		0.20187		0.15888
  40		0.6			0.7		2	0.30841		0.29720		0.21495
  40		0.6			0.7		3	0.33832		0.33832		0.22617
  40		0.6			0.7		4	0.36262		0.37757		0.23178
  40		0.6			0.7		5	0.38692		0.39252		0.23738
  40		0.6			0.8		1	0.21308		0.20187		0.15888
  40		0.6			0.8		2	0.30654		0.29720		0.21495
  40		0.6			0.8		3	0.33832		0.33832		0.22617
  40		0.6			0.8		4	0.36262		0.37757		0.23178
  40		0.6			0.8		5	0.38692		0.39252		0.23738
  40		0.6			0.9		1	0.21308		0.20187		0.15888
  40		0.6			0.9		2	0.31028		0.29720		0.21495
  40		0.6			0.9		3	0.33645		0.33832		0.22617
  40		0.6			0.9		4	0.35514		0.37757		0.23178
  40		0.6			0.9		5	0.38318		0.39252		0.23738
  40		0.6			1.0		1	0.15888		0.20187		0.15888
  40		0.6			1.0		2	0.21495		0.29720		0.21495
  40		0.6			1.0		3	0.22617		0.33832		0.22617
  40		0.6			1.0		4	0.23178		0.37757		0.23178
  40		0.6			1.0		5	0.23738		0.39252		0.23738
  40		0.7			0.0		1	0.20187		0.20187		0.15701
  40		0.7			0.0		2	0.29720		0.29720		0.20935
  40		0.7			0.0		3	0.33832		0.33832		0.22430
  40		0.7			0.0		4	0.37757		0.37757		0.22991
  40		0.7			0.0		5	0.39252		0.39252		0.23551
  40		0.7			0.1		1	0.20000		0.20187		0.15701
  40		0.7			0.1		2	0.29720		0.29720		0.20935
  40		0.7			0.1		3	0.33645		0.33832		0.22430
  40		0.7			0.1		4	0.36449		0.37757		0.22991
  40		0.7			0.1		5	0.38505		0.39252		0.23551
  40		0.7			0.2		1	0.19813		0.20187		0.15701
  40		0.7			0.2		2	0.29720		0.29720		0.20935
  40		0.7			0.2		3	0.33832		0.33832		0.22430
  40		0.7			0.2		4	0.36636		0.37757		0.22991
  40		0.7			0.2		5	0.38505		0.39252		0.23551
  40		0.7			0.3		1	0.20561		0.20187		0.15701
  40		0.7			0.3		2	0.29907		0.29720		0.20935
  40		0.7			0.3		3	0.33832		0.33832		0.22430
  40		0.7			0.3		4	0.36636		0.37757		0.22991
  40		0.7			0.3		5	0.38318		0.39252		0.23551
  40		0.7			0.4		1	0.20748		0.20187		0.15701
  40		0.7			0.4		2	0.30093		0.29720		0.20935
  40		0.7			0.4		3	0.34019		0.33832		0.22430
  40		0.7			0.4		4	0.36822		0.37757		0.22991
  40		0.7			0.4		5	0.38318		0.39252		0.23551
  40		0.7			0.5		1	0.21121		0.20187		0.15701
  40		0.7			0.5		2	0.30280		0.29720		0.20935
  40		0.7			0.5		3	0.33832		0.33832		0.22430
  40		0.7			0.5		4	0.36449		0.37757		0.22991
  40		0.7			0.5		5	0.38131		0.39252		0.23551
  40		0.7			0.6		1	0.21121		0.20187		0.15701
  40		0.7			0.6		2	0.30467		0.29720		0.20935
  40		0.7			0.6		3	0.33458		0.33832		0.22430
  40		0.7			0.6		4	0.36636		0.37757		0.22991
  40		0.7			0.6		5	0.38318		0.39252		0.23551
  40		0.7			0.7		1	0.20935		0.20187		0.15701
  40		0.7			0.7		2	0.30654		0.29720		0.20935
  40		0.7			0.7		3	0.33645		0.33832		0.22430
  40		0.7			0.7		4	0.36075		0.37757		0.22991
  40		0.7			0.7		5	0.38505		0.39252		0.23551
  40		0.7			0.8		1	0.20935		0.20187		0.15701
  40		0.7			0.8		2	0.30467		0.29720		0.20935
  40		0.7			0.8		3	0.33645		0.33832		0.22430
  40		0.7			0.8		4	0.36075		0.37757		0.22991
  40		0.7			0.8		5	0.38505		0.39252		0.23551
  40		0.7			0.9		1	0.21121		0.20187		0.15701
  40		0.7			0.9		2	0.30841		0.29720		0.20935
  40		0.7			0.9		3	0.33458		0.33832		0.22430
  40		0.7			0.9		4	0.35514		0.37757		0.22991
  40		0.7			0.9		5	0.38131		0.39252		0.23551
  40		0.7			1.0		1	0.15701		0.20187		0.15701
  40		0.7			1.0		2	0.20935		0.29720		0.20935
  40		0.7			1.0		3	0.22430		0.33832		0.22430
  40		0.7			1.0		4	0.22991		0.37757		0.22991
  40		0.7			1.0		5	0.23551		0.39252		0.23551
  40		0.8			0.0		1	0.20187		0.20187		0.15888
  40		0.8			0.0		2	0.29720		0.29720		0.20935
  40		0.8			0.0		3	0.33832		0.33832		0.22430
  40		0.8			0.0		4	0.37757		0.37757		0.22991
  40		0.8			0.0		5	0.39252		0.39252		0.23551
  40		0.8			0.1		1	0.20187		0.20187		0.15888
  40		0.8			0.1		2	0.29720		0.29720		0.20935
  40		0.8			0.1		3	0.33645		0.33832		0.22430
  40		0.8			0.1		4	0.36636		0.37757		0.22991
  40		0.8			0.1		5	0.38505		0.39252		0.23551
  40		0.8			0.2		1	0.20000		0.20187		0.15888
  40		0.8			0.2		2	0.29720		0.29720		0.20935
  40		0.8			0.2		3	0.33832		0.33832		0.22430
  40		0.8			0.2		4	0.36822		0.37757		0.22991
  40		0.8			0.2		5	0.38505		0.39252		0.23551
  40		0.8			0.3		1	0.20748		0.20187		0.15888
  40		0.8			0.3		2	0.29907		0.29720		0.20935
  40		0.8			0.3		3	0.33832		0.33832		0.22430
  40		0.8			0.3		4	0.36822		0.37757		0.22991
  40		0.8			0.3		5	0.38318		0.39252		0.23551
  40		0.8			0.4		1	0.20935		0.20187		0.15888
  40		0.8			0.4		2	0.30093		0.29720		0.20935
  40		0.8			0.4		3	0.34019		0.33832		0.22430
  40		0.8			0.4		4	0.37009		0.37757		0.22991
  40		0.8			0.4		5	0.38318		0.39252		0.23551
  40		0.8			0.5		1	0.21308		0.20187		0.15888
  40		0.8			0.5		2	0.30280		0.29720		0.20935
  40		0.8			0.5		3	0.33832		0.33832		0.22430
  40		0.8			0.5		4	0.36636		0.37757		0.22991
  40		0.8			0.5		5	0.38131		0.39252		0.23551
  40		0.8			0.6		1	0.21308		0.20187		0.15888
  40		0.8			0.6		2	0.30467		0.29720		0.20935
  40		0.8			0.6		3	0.33458		0.33832		0.22430
  40		0.8			0.6		4	0.36822		0.37757		0.22991
  40		0.8			0.6		5	0.38318		0.39252		0.23551
  40		0.8			0.7		1	0.21121		0.20187		0.15888
  40		0.8			0.7		2	0.30654		0.29720		0.20935
  40		0.8			0.7		3	0.33645		0.33832		0.22430
  40		0.8			0.7		4	0.36262		0.37757		0.22991
  40		0.8			0.7		5	0.38505		0.39252		0.23551
  40		0.8			0.8		1	0.21121		0.20187		0.15888
  40		0.8			0.8		2	0.30467		0.29720		0.20935
  40		0.8			0.8		3	0.33645		0.33832		0.22430
  40		0.8			0.8		4	0.36262		0.37757		0.22991
  40		0.8			0.8		5	0.38505		0.39252		0.23551
  40		0.8			0.9		1	0.21308		0.20187		0.15888
  40		0.8			0.9		2	0.30841		0.29720		0.20935
  40		0.8			0.9		3	0.33458		0.33832		0.22430
  40		0.8			0.9		4	0.35701		0.37757		0.22991
  40		0.8			0.9		5	0.38131		0.39252		0.23551
  40		0.8			1.0		1	0.15888		0.20187		0.15888
  40		0.8			1.0		2	0.20935		0.29720		0.20935
  40		0.8			1.0		3	0.22430		0.33832		0.22430
  40		0.8			1.0		4	0.22991		0.37757		0.22991
  40		0.8			1.0		5	0.23551		0.39252		0.23551
  40		0.9			0.0		1	0.20187		0.20187		0.15888
  40		0.9			0.0		2	0.29720		0.29720		0.21308
  40		0.9			0.0		3	0.33832		0.33832		0.22617
  40		0.9			0.0		4	0.37757		0.37757		0.22991
  40		0.9			0.0		5	0.39252		0.39252		0.23551
  40		0.9			0.1		1	0.20187		0.20187		0.15888
  40		0.9			0.1		2	0.29720		0.29720		0.21308
  40		0.9			0.1		3	0.33832		0.33832		0.22617
  40		0.9			0.1		4	0.36636		0.37757		0.22991
  40		0.9			0.1		5	0.38505		0.39252		0.23551
  40		0.9			0.2		1	0.20000		0.20187		0.15888
  40		0.9			0.2		2	0.29720		0.29720		0.21308
  40		0.9			0.2		3	0.34019		0.33832		0.22617
  40		0.9			0.2		4	0.36822		0.37757		0.22991
  40		0.9			0.2		5	0.38505		0.39252		0.23551
  40		0.9			0.3		1	0.20000		0.20187		0.15888
  40		0.9			0.3		2	0.29907		0.29720		0.21308
  40		0.9			0.3		3	0.34019		0.33832		0.22617
  40		0.9			0.3		4	0.36822		0.37757		0.22991
  40		0.9			0.3		5	0.38318		0.39252		0.23551
  40		0.9			0.4		1	0.20000		0.20187		0.15888
  40		0.9			0.4		2	0.30093		0.29720		0.21308
  40		0.9			0.4		3	0.34206		0.33832		0.22617
  40		0.9			0.4		4	0.37009		0.37757		0.22991
  40		0.9			0.4		5	0.38318		0.39252		0.23551
  40		0.9			0.5		1	0.20748		0.20187		0.15888
  40		0.9			0.5		2	0.30280		0.29720		0.21308
  40		0.9			0.5		3	0.34019		0.33832		0.22617
  40		0.9			0.5		4	0.36636		0.37757		0.22991
  40		0.9			0.5		5	0.38131		0.39252		0.23551
  40		0.9			0.6		1	0.21308		0.20187		0.15888
  40		0.9			0.6		2	0.30467		0.29720		0.21308
  40		0.9			0.6		3	0.33645		0.33832		0.22617
  40		0.9			0.6		4	0.36822		0.37757		0.22991
  40		0.9			0.6		5	0.38318		0.39252		0.23551
  40		0.9			0.7		1	0.21121		0.20187		0.15888
  40		0.9			0.7		2	0.30654		0.29720		0.21308
  40		0.9			0.7		3	0.33832		0.33832		0.22617
  40		0.9			0.7		4	0.36262		0.37757		0.22991
  40		0.9			0.7		5	0.38505		0.39252		0.23551
  40		0.9			0.8		1	0.21121		0.20187		0.15888
  40		0.9			0.8		2	0.30467		0.29720		0.21308
  40		0.9			0.8		3	0.33832		0.33832		0.22617
  40		0.9			0.8		4	0.36262		0.37757		0.22991
  40		0.9			0.8		5	0.38505		0.39252		0.23551
  40		0.9			0.9		1	0.21121		0.20187		0.15888
  40		0.9			0.9		2	0.30841		0.29720		0.21308
  40		0.9			0.9		3	0.33645		0.33832		0.22617
  40		0.9			0.9		4	0.35701		0.37757		0.22991
  40		0.9			0.9		5	0.38131		0.39252		0.23551
  40		0.9			1.0		1	0.15888		0.20187		0.15888
  40		0.9			1.0		2	0.21308		0.29720		0.21308
  40		0.9			1.0		3	0.22617		0.33832		0.22617
  40		0.9			1.0		4	0.22991		0.37757		0.22991
  40		0.9			1.0		5	0.23551		0.39252		0.23551
  40		1.0			0.0		1	0.20187		0.20187		0.15888
  40		1.0			0.0		2	0.29720		0.29720		0.21308
  40		1.0			0.0		3	0.33832		0.33832		0.22617
  40		1.0			0.0		4	0.37757		0.37757		0.22991
  40		1.0			0.0		5	0.39252		0.39252		0.23551
  40		1.0			0.1		1	0.20187		0.20187		0.15888
  40		1.0			0.1		2	0.29720		0.29720		0.21308
  40		1.0			0.1		3	0.33832		0.33832		0.22617
  40		1.0			0.1		4	0.36636		0.37757		0.22991
  40		1.0			0.1		5	0.38505		0.39252		0.23551
  40		1.0			0.2		1	0.20000		0.20187		0.15888
  40		1.0			0.2		2	0.29720		0.29720		0.21308
  40		1.0			0.2		3	0.34019		0.33832		0.22617
  40		1.0			0.2		4	0.36822		0.37757		0.22991
  40		1.0			0.2		5	0.38505		0.39252		0.23551
  40		1.0			0.3		1	0.20000		0.20187		0.15888
  40		1.0			0.3		2	0.29907		0.29720		0.21308
  40		1.0			0.3		3	0.34019		0.33832		0.22617
  40		1.0			0.3		4	0.36822		0.37757		0.22991
  40		1.0			0.3		5	0.38318		0.39252		0.23551
  40		1.0			0.4		1	0.20000		0.20187		0.15888
  40		1.0			0.4		2	0.30093		0.29720		0.21308
  40		1.0			0.4		3	0.34206		0.33832		0.22617
  40		1.0			0.4		4	0.37009		0.37757		0.22991
  40		1.0			0.4		5	0.38318		0.39252		0.23551
  40		1.0			0.5		1	0.20748		0.20187		0.15888
  40		1.0			0.5		2	0.30280		0.29720		0.21308
  40		1.0			0.5		3	0.34019		0.33832		0.22617
  40		1.0			0.5		4	0.36636		0.37757		0.22991
  40		1.0			0.5		5	0.38131		0.39252		0.23551
  40		1.0			0.6		1	0.21308		0.20187		0.15888
  40		1.0			0.6		2	0.30467		0.29720		0.21308
  40		1.0			0.6		3	0.33645		0.33832		0.22617
  40		1.0			0.6		4	0.36822		0.37757		0.22991
  40		1.0			0.6		5	0.38318		0.39252		0.23551
  40		1.0			0.7		1	0.21121		0.20187		0.15888
  40		1.0			0.7		2	0.30654		0.29720		0.21308
  40		1.0			0.7		3	0.33832		0.33832		0.22617
  40		1.0			0.7		4	0.36262		0.37757		0.22991
  40		1.0			0.7		5	0.38505		0.39252		0.23551
  40		1.0			0.8		1	0.21121		0.20187		0.15888
  40		1.0			0.8		2	0.30467		0.29720		0.21308
  40		1.0			0.8		3	0.33832		0.33832		0.22617
  40		1.0			0.8		4	0.36262		0.37757		0.22991
  40		1.0			0.8		5	0.38505		0.39252		0.23551
  40		1.0			0.9		1	0.21121		0.20187		0.15888
  40		1.0			0.9		2	0.30841		0.29720		0.21308
  40		1.0			0.9		3	0.33645		0.33832		0.22617
  40		1.0			0.9		4	0.35701		0.37757		0.22991
  40		1.0			0.9		5	0.38131		0.39252		0.23551
  40		1.0			1.0		1	0.15888		0.20187		0.15888
  40		1.0			1.0		2	0.21308		0.29720		0.21308
  40		1.0			1.0		3	0.22617		0.33832		0.22617
  40		1.0			1.0		4	0.22991		0.37757		0.22991
  40		1.0			1.0		5	0.23551		0.39252		0.23551
  60		0.1			0.0		1	0.20187		0.20187		0.17757
  60		0.1			0.0		2	0.29720		0.29720		0.24486
  60		0.1			0.0		3	0.33832		0.33832		0.26355
  60		0.1			0.0		4	0.37757		0.37757		0.27103
  60		0.1			0.0		5	0.39252		0.39252		0.27850
  60		0.1			0.1		1	0.19813		0.20187		0.17757
  60		0.1			0.1		2	0.30280		0.29720		0.24486
  60		0.1			0.1		3	0.34206		0.33832		0.26355
  60		0.1			0.1		4	0.37196		0.37757		0.27103
  60		0.1			0.1		5	0.39439		0.39252		0.27850
  60		0.1			0.2		1	0.19626		0.20187		0.17757
  60		0.1			0.2		2	0.30280		0.29720		0.24486
  60		0.1			0.2		3	0.34393		0.33832		0.26355
  60		0.1			0.2		4	0.37570		0.37757		0.27103
  60		0.1			0.2		5	0.39439		0.39252		0.27850
  60		0.1			0.3		1	0.19813		0.20187		0.17757
  60		0.1			0.3		2	0.30093		0.29720		0.24486
  60		0.1			0.3		3	0.35140		0.33832		0.26355
  60		0.1			0.3		4	0.37570		0.37757		0.27103
  60		0.1			0.3		5	0.39439		0.39252		0.27850
  60		0.1			0.4		1	0.20374		0.20187		0.17757
  60		0.1			0.4		2	0.30467		0.29720		0.24486
  60		0.1			0.4		3	0.35140		0.33832		0.26355
  60		0.1			0.4		4	0.37757		0.37757		0.27103
  60		0.1			0.4		5	0.38879		0.39252		0.27850
  60		0.1			0.5		1	0.20748		0.20187		0.17757
  60		0.1			0.5		2	0.30467		0.29720		0.24486
  60		0.1			0.5		3	0.34953		0.33832		0.26355
  60		0.1			0.5		4	0.37757		0.37757		0.27103
  60		0.1			0.5		5	0.39065		0.39252		0.27850
  60		0.1			0.6		1	0.21495		0.20187		0.17757
  60		0.1			0.6		2	0.30467		0.29720		0.24486
  60		0.1			0.6		3	0.34766		0.33832		0.26355
  60		0.1			0.6		4	0.37757		0.37757		0.27103
  60		0.1			0.6		5	0.38879		0.39252		0.27850
  60		0.1			0.7		1	0.22056		0.20187		0.17757
  60		0.1			0.7		2	0.30654		0.29720		0.24486
  60		0.1			0.7		3	0.34766		0.33832		0.26355
  60		0.1			0.7		4	0.37757		0.37757		0.27103
  60		0.1			0.7		5	0.38692		0.39252		0.27850
  60		0.1			0.8		1	0.21308		0.20187		0.17757
  60		0.1			0.8		2	0.30467		0.29720		0.24486
  60		0.1			0.8		3	0.34206		0.33832		0.26355
  60		0.1			0.8		4	0.37196		0.37757		0.27103
  60		0.1			0.8		5	0.39065		0.39252		0.27850
  60		0.1			0.9		1	0.20935		0.20187		0.17757
  60		0.1			0.9		2	0.30280		0.29720		0.24486
  60		0.1			0.9		3	0.33645		0.33832		0.26355
  60		0.1			0.9		4	0.36636		0.37757		0.27103
  60		0.1			0.9		5	0.38505		0.39252		0.27850
  60		0.1			1.0		1	0.17757		0.20187		0.17757
  60		0.1			1.0		2	0.24486		0.29720		0.24486
  60		0.1			1.0		3	0.26355		0.33832		0.26355
  60		0.1			1.0		4	0.27103		0.37757		0.27103
  60		0.1			1.0		5	0.27850		0.39252		0.27850
  60		0.2			0.0		1	0.20187		0.20187		0.17009
  60		0.2			0.0		2	0.29720		0.29720		0.23364
  60		0.2			0.0		3	0.33832		0.33832		0.24673
  60		0.2			0.0		4	0.37757		0.37757		0.25607
  60		0.2			0.0		5	0.39252		0.39252		0.26355
  60		0.2			0.1		1	0.19813		0.20187		0.17009
  60		0.2			0.1		2	0.29907		0.29720		0.23364
  60		0.2			0.1		3	0.33458		0.33832		0.24673
  60		0.2			0.1		4	0.36449		0.37757		0.25607
  60		0.2			0.1		5	0.38505		0.39252		0.26355
  60		0.2			0.2		1	0.19626		0.20187		0.17009
  60		0.2			0.2		2	0.29907		0.29720		0.23364
  60		0.2			0.2		3	0.33645		0.33832		0.24673
  60		0.2			0.2		4	0.36822		0.37757		0.25607
  60		0.2			0.2		5	0.38505		0.39252		0.26355
  60		0.2			0.3		1	0.19813		0.20187		0.17009
  60		0.2			0.3		2	0.29720		0.29720		0.23364
  60		0.2			0.3		3	0.34206		0.33832		0.24673
  60		0.2			0.3		4	0.36822		0.37757		0.25607
  60		0.2			0.3		5	0.38505		0.39252		0.26355
  60		0.2			0.4		1	0.20187		0.20187		0.17009
  60		0.2			0.4		2	0.30093		0.29720		0.23364
  60		0.2			0.4		3	0.34206		0.33832		0.24673
  60		0.2			0.4		4	0.36822		0.37757		0.25607
  60		0.2			0.4		5	0.38131		0.39252		0.26355
  60		0.2			0.5		1	0.20561		0.20187		0.17009
  60		0.2			0.5		2	0.29907		0.29720		0.23364
  60		0.2			0.5		3	0.34206		0.33832		0.24673
  60		0.2			0.5		4	0.36636		0.37757		0.25607
  60		0.2			0.5		5	0.38131		0.39252		0.26355
  60		0.2			0.6		1	0.21495		0.20187		0.17009
  60		0.2			0.6		2	0.30280		0.29720		0.23364
  60		0.2			0.6		3	0.33832		0.33832		0.24673
  60		0.2			0.6		4	0.36262		0.37757		0.25607
  60		0.2			0.6		5	0.38131		0.39252		0.26355
  60		0.2			0.7		1	0.21682		0.20187		0.17009
  60		0.2			0.7		2	0.30467		0.29720		0.23364
  60		0.2			0.7		3	0.33271		0.33832		0.24673
  60		0.2			0.7		4	0.36636		0.37757		0.25607
  60		0.2			0.7		5	0.38131		0.39252		0.26355
  60		0.2			0.8		1	0.21682		0.20187		0.17009
  60		0.2			0.8		2	0.30093		0.29720		0.23364
  60		0.2			0.8		3	0.33271		0.33832		0.24673
  60		0.2			0.8		4	0.35888		0.37757		0.25607
  60		0.2			0.8		5	0.37944		0.39252		0.26355
  60		0.2			0.9		1	0.20935		0.20187		0.17009
  60		0.2			0.9		2	0.29907		0.29720		0.23364
  60		0.2			0.9		3	0.33084		0.33832		0.24673
  60		0.2			0.9		4	0.35701		0.37757		0.25607
  60		0.2			0.9		5	0.37383		0.39252		0.26355
  60		0.2			1.0		1	0.17009		0.20187		0.17009
  60		0.2			1.0		2	0.23364		0.29720		0.23364
  60		0.2			1.0		3	0.24673		0.33832		0.24673
  60		0.2			1.0		4	0.25607		0.37757		0.25607
  60		0.2			1.0		5	0.26355		0.39252		0.26355
  60		0.3			0.0		1	0.20187		0.20187		0.17383
  60		0.3			0.0		2	0.29720		0.29720		0.23178
  60		0.3			0.0		3	0.33832		0.33832		0.24299
  60		0.3			0.0		4	0.37757		0.37757		0.25234
  60		0.3			0.0		5	0.39252		0.39252		0.25421
  60		0.3			0.1		1	0.20187		0.20187		0.17383
  60		0.3			0.1		2	0.29720		0.29720		0.23178
  60		0.3			0.1		3	0.33458		0.33832		0.24299
  60		0.3			0.1		4	0.36449		0.37757		0.25234
  60		0.3			0.1		5	0.37944		0.39252		0.25421
  60		0.3			0.2		1	0.20000		0.20187		0.17383
  60		0.3			0.2		2	0.29907		0.29720		0.23178
  60		0.3			0.2		3	0.33458		0.33832		0.24299
  60		0.3			0.2		4	0.36636		0.37757		0.25234
  60		0.3			0.2		5	0.37944		0.39252		0.25421
  60		0.3			0.3		1	0.20374		0.20187		0.17383
  60		0.3			0.3		2	0.29907		0.29720		0.23178
  60		0.3			0.3		3	0.34019		0.33832		0.24299
  60		0.3			0.3		4	0.36636		0.37757		0.25234
  60		0.3			0.3		5	0.38131		0.39252		0.25421
  60		0.3			0.4		1	0.20561		0.20187		0.17383
  60		0.3			0.4		2	0.30093		0.29720		0.23178
  60		0.3			0.4		3	0.34019		0.33832		0.24299
  60		0.3			0.4		4	0.36822		0.37757		0.25234
  60		0.3			0.4		5	0.37757		0.39252		0.25421
  60		0.3			0.5		1	0.20935		0.20187		0.17383
  60		0.3			0.5		2	0.30280		0.29720		0.23178
  60		0.3			0.5		3	0.34206		0.33832		0.24299
  60		0.3			0.5		4	0.36636		0.37757		0.25234
  60		0.3			0.5		5	0.37757		0.39252		0.25421
  60		0.3			0.6		1	0.21869		0.20187		0.17383
  60		0.3			0.6		2	0.30654		0.29720		0.23178
  60		0.3			0.6		3	0.33832		0.33832		0.24299
  60		0.3			0.6		4	0.36262		0.37757		0.25234
  60		0.3			0.6		5	0.37757		0.39252		0.25421
  60		0.3			0.7		1	0.21869		0.20187		0.17383
  60		0.3			0.7		2	0.30654		0.29720		0.23178
  60		0.3			0.7		3	0.33458		0.33832		0.24299
  60		0.3			0.7		4	0.36636		0.37757		0.25234
  60		0.3			0.7		5	0.38131		0.39252		0.25421
  60		0.3			0.8		1	0.22243		0.20187		0.17383
  60		0.3			0.8		2	0.30467		0.29720		0.23178
  60		0.3			0.8		3	0.33458		0.33832		0.24299
  60		0.3			0.8		4	0.35888		0.37757		0.25234
  60		0.3			0.8		5	0.37570		0.39252		0.25421
  60		0.3			0.9		1	0.21682		0.20187		0.17383
  60		0.3			0.9		2	0.30093		0.29720		0.23178
  60		0.3			0.9		3	0.33271		0.33832		0.24299
  60		0.3			0.9		4	0.35701		0.37757		0.25234
  60		0.3			0.9		5	0.37196		0.39252		0.25421
  60		0.3			1.0		1	0.17383		0.20187		0.17383
  60		0.3			1.0		2	0.23178		0.29720		0.23178
  60		0.3			1.0		3	0.24299		0.33832		0.24299
  60		0.3			1.0		4	0.25234		0.37757		0.25234
  60		0.3			1.0		5	0.25421		0.39252		0.25421
  60		0.4			0.0		1	0.20187		0.20187		0.17944
  60		0.4			0.0		2	0.29720		0.29720		0.23551
  60		0.4			0.0		3	0.33832		0.33832		0.24486
  60		0.4			0.0		4	0.37757		0.37757		0.25234
  60		0.4			0.0		5	0.39252		0.39252		0.25794
  60		0.4			0.1		1	0.20187		0.20187		0.17944
  60		0.4			0.1		2	0.29720		0.29720		0.23551
  60		0.4			0.1		3	0.33458		0.33832		0.24486
  60		0.4			0.1		4	0.36449		0.37757		0.25234
  60		0.4			0.1		5	0.38131		0.39252		0.25794
  60		0.4			0.2		1	0.20000		0.20187		0.17944
  60		0.4			0.2		2	0.29720		0.29720		0.23551
  60		0.4			0.2		3	0.33458		0.33832		0.24486
  60		0.4			0.2		4	0.36636		0.37757		0.25234
  60		0.4			0.2		5	0.38131		0.39252		0.25794
  60		0.4			0.3		1	0.20187		0.20187		0.17944
  60		0.4			0.3		2	0.29720		0.29720		0.23551
  60		0.4			0.3		3	0.34019		0.33832		0.24486
  60		0.4			0.3		4	0.36636		0.37757		0.25234
  60		0.4			0.3		5	0.38318		0.39252		0.25794
  60		0.4			0.4		1	0.20748		0.20187		0.17944
  60		0.4			0.4		2	0.29907		0.29720		0.23551
  60		0.4			0.4		3	0.34019		0.33832		0.24486
  60		0.4			0.4		4	0.36822		0.37757		0.25234
  60		0.4			0.4		5	0.37944		0.39252		0.25794
  60		0.4			0.5		1	0.20935		0.20187		0.17944
  60		0.4			0.5		2	0.30280		0.29720		0.23551
  60		0.4			0.5		3	0.34206		0.33832		0.24486
  60		0.4			0.5		4	0.36636		0.37757		0.25234
  60		0.4			0.5		5	0.37944		0.39252		0.25794
  60		0.4			0.6		1	0.21682		0.20187		0.17944
  60		0.4			0.6		2	0.30841		0.29720		0.23551
  60		0.4			0.6		3	0.33832		0.33832		0.24486
  60		0.4			0.6		4	0.36262		0.37757		0.25234
  60		0.4			0.6		5	0.37944		0.39252		0.25794
  60		0.4			0.7		1	0.21682		0.20187		0.17944
  60		0.4			0.7		2	0.30841		0.29720		0.23551
  60		0.4			0.7		3	0.33458		0.33832		0.24486
  60		0.4			0.7		4	0.36636		0.37757		0.25234
  60		0.4			0.7		5	0.38318		0.39252		0.25794
  60		0.4			0.8		1	0.22804		0.20187		0.17944
  60		0.4			0.8		2	0.30654		0.29720		0.23551
  60		0.4			0.8		3	0.33458		0.33832		0.24486
  60		0.4			0.8		4	0.35888		0.37757		0.25234
  60		0.4			0.8		5	0.37944		0.39252		0.25794
  60		0.4			0.9		1	0.22430		0.20187		0.17944
  60		0.4			0.9		2	0.30654		0.29720		0.23551
  60		0.4			0.9		3	0.33271		0.33832		0.24486
  60		0.4			0.9		4	0.35701		0.37757		0.25234
  60		0.4			0.9		5	0.37570		0.39252		0.25794
  60		0.4			1.0		1	0.17944		0.20187		0.17944
  60		0.4			1.0		2	0.23551		0.29720		0.23551
  60		0.4			1.0		3	0.24486		0.33832		0.24486
  60		0.4			1.0		4	0.25234		0.37757		0.25234
  60		0.4			1.0		5	0.25794		0.39252		0.25794
  60		0.5			0.0		1	0.20187		0.20187		0.17570
  60		0.5			0.0		2	0.29720		0.29720		0.23178
  60		0.5			0.0		3	0.33832		0.33832		0.24486
  60		0.5			0.0		4	0.37757		0.37757		0.25234
  60		0.5			0.0		5	0.39252		0.39252		0.25421
  60		0.5			0.1		1	0.20187		0.20187		0.17570
  60		0.5			0.1		2	0.29720		0.29720		0.23178
  60		0.5			0.1		3	0.33458		0.33832		0.24486
  60		0.5			0.1		4	0.36262		0.37757		0.25234
  60		0.5			0.1		5	0.38131		0.39252		0.25421
  60		0.5			0.2		1	0.20000		0.20187		0.17570
  60		0.5			0.2		2	0.29720		0.29720		0.23178
  60		0.5			0.2		3	0.33458		0.33832		0.24486
  60		0.5			0.2		4	0.36449		0.37757		0.25234
  60		0.5			0.2		5	0.38131		0.39252		0.25421
  60		0.5			0.3		1	0.20374		0.20187		0.17570
  60		0.5			0.3		2	0.29720		0.29720		0.23178
  60		0.5			0.3		3	0.34019		0.33832		0.24486
  60		0.5			0.3		4	0.36449		0.37757		0.25234
  60		0.5			0.3		5	0.38131		0.39252		0.25421
  60		0.5			0.4		1	0.20748		0.20187		0.17570
  60		0.5			0.4		2	0.29907		0.29720		0.23178
  60		0.5			0.4		3	0.34019		0.33832		0.24486
  60		0.5			0.4		4	0.36636		0.37757		0.25234
  60		0.5			0.4		5	0.37944		0.39252		0.25421
  60		0.5			0.5		1	0.21121		0.20187		0.17570
  60		0.5			0.5		2	0.30093		0.29720		0.23178
  60		0.5			0.5		3	0.34206		0.33832		0.24486
  60		0.5			0.5		4	0.36449		0.37757		0.25234
  60		0.5			0.5		5	0.37944		0.39252		0.25421
  60		0.5			0.6		1	0.21869		0.20187		0.17570
  60		0.5			0.6		2	0.30654		0.29720		0.23178
  60		0.5			0.6		3	0.33832		0.33832		0.24486
  60		0.5			0.6		4	0.36075		0.37757		0.25234
  60		0.5			0.6		5	0.37944		0.39252		0.25421
  60		0.5			0.7		1	0.21869		0.20187		0.17570
  60		0.5			0.7		2	0.31028		0.29720		0.23178
  60		0.5			0.7		3	0.33458		0.33832		0.24486
  60		0.5			0.7		4	0.36449		0.37757		0.25234
  60		0.5			0.7		5	0.38318		0.39252		0.25421
  60		0.5			0.8		1	0.22617		0.20187		0.17570
  60		0.5			0.8		2	0.30841		0.29720		0.23178
  60		0.5			0.8		3	0.33458		0.33832		0.24486
  60		0.5			0.8		4	0.35701		0.37757		0.25234
  60		0.5			0.8		5	0.37944		0.39252		0.25421
  60		0.5			0.9		1	0.22617		0.20187		0.17570
  60		0.5			0.9		2	0.31028		0.29720		0.23178
  60		0.5			0.9		3	0.33271		0.33832		0.24486
  60		0.5			0.9		4	0.35514		0.37757		0.25234
  60		0.5			0.9		5	0.37383		0.39252		0.25421
  60		0.5			1.0		1	0.17570		0.20187		0.17570
  60		0.5			1.0		2	0.23178		0.29720		0.23178
  60		0.5			1.0		3	0.24486		0.33832		0.24486
  60		0.5			1.0		4	0.25234		0.37757		0.25234
  60		0.5			1.0		5	0.25421		0.39252		0.25421
  60		0.6			0.0		1	0.20187		0.20187		0.17196
  60		0.6			0.0		2	0.29720		0.29720		0.22991
  60		0.6			0.0		3	0.33832		0.33832		0.24486
  60		0.6			0.0		4	0.37757		0.37757		0.25234
  60		0.6			0.0		5	0.39252		0.39252		0.25421
  60		0.6			0.1		1	0.20000		0.20187		0.17196
  60		0.6			0.1		2	0.29720		0.29720		0.22991
  60		0.6			0.1		3	0.33458		0.33832		0.24486
  60		0.6			0.1		4	0.36262		0.37757		0.25234
  60		0.6			0.1		5	0.38131		0.39252		0.25421
  60		0.6			0.2		1	0.19813		0.20187		0.17196
  60		0.6			0.2		2	0.29720		0.29720		0.22991
  60		0.6			0.2		3	0.33458		0.33832		0.24486
  60		0.6			0.2		4	0.36262		0.37757		0.25234
  60		0.6			0.2		5	0.38131		0.39252		0.25421
  60		0.6			0.3		1	0.20187		0.20187		0.17196
  60		0.6			0.3		2	0.29720		0.29720		0.22991
  60		0.6			0.3		3	0.33832		0.33832		0.24486
  60		0.6			0.3		4	0.36449		0.37757		0.25234
  60		0.6			0.3		5	0.38131		0.39252		0.25421
  60		0.6			0.4		1	0.20561		0.20187		0.17196
  60		0.6			0.4		2	0.29907		0.29720		0.22991
  60		0.6			0.4		3	0.33832		0.33832		0.24486
  60		0.6			0.4		4	0.36636		0.37757		0.25234
  60		0.6			0.4		5	0.37944		0.39252		0.25421
  60		0.6			0.5		1	0.20935		0.20187		0.17196
  60		0.6			0.5		2	0.30093		0.29720		0.22991
  60		0.6			0.5		3	0.34206		0.33832		0.24486
  60		0.6			0.5		4	0.36449		0.37757		0.25234
  60		0.6			0.5		5	0.37944		0.39252		0.25421
  60		0.6			0.6		1	0.21682		0.20187		0.17196
  60		0.6			0.6		2	0.30654		0.29720		0.22991
  60		0.6			0.6		3	0.33832		0.33832		0.24486
  60		0.6			0.6		4	0.36075		0.37757		0.25234
  60		0.6			0.6		5	0.37944		0.39252		0.25421
  60		0.6			0.7		1	0.21682		0.20187		0.17196
  60		0.6			0.7		2	0.30841		0.29720		0.22991
  60		0.6			0.7		3	0.33458		0.33832		0.24486
  60		0.6			0.7		4	0.36449		0.37757		0.25234
  60		0.6			0.7		5	0.38318		0.39252		0.25421
  60		0.6			0.8		1	0.22430		0.20187		0.17196
  60		0.6			0.8		2	0.30654		0.29720		0.22991
  60		0.6			0.8		3	0.33458		0.33832		0.24486
  60		0.6			0.8		4	0.35701		0.37757		0.25234
  60		0.6			0.8		5	0.37944		0.39252		0.25421
  60		0.6			0.9		1	0.22243		0.20187		0.17196
  60		0.6			0.9		2	0.30841		0.29720		0.22991
  60		0.6			0.9		3	0.33271		0.33832		0.24486
  60		0.6			0.9		4	0.35514		0.37757		0.25234
  60		0.6			0.9		5	0.37383		0.39252		0.25421
  60		0.6			1.0		1	0.17196		0.20187		0.17196
  60		0.6			1.0		2	0.22991		0.29720		0.22991
  60		0.6			1.0		3	0.24486		0.33832		0.24486
  60		0.6			1.0		4	0.25234		0.37757		0.25234
  60		0.6			1.0		5	0.25421		0.39252		0.25421
  60		0.7			0.0		1	0.20187		0.20187		0.17009
  60		0.7			0.0		2	0.29720		0.29720		0.22430
  60		0.7			0.0		3	0.33832		0.33832		0.24299
  60		0.7			0.0		4	0.37757		0.37757		0.24860
  60		0.7			0.0		5	0.39252		0.39252		0.25047
  60		0.7			0.1		1	0.20000		0.20187		0.17009
  60		0.7			0.1		2	0.29720		0.29720		0.22430
  60		0.7			0.1		3	0.33458		0.33832		0.24299
  60		0.7			0.1		4	0.36262		0.37757		0.24860
  60		0.7			0.1		5	0.38131		0.39252		0.25047
  60		0.7			0.2		1	0.19813		0.20187		0.17009
  60		0.7			0.2		2	0.29720		0.29720		0.22430
  60		0.7			0.2		3	0.33458		0.33832		0.24299
  60		0.7			0.2		4	0.36262		0.37757		0.24860
  60		0.7			0.2		5	0.38131		0.39252		0.25047
  60		0.7			0.3		1	0.20187		0.20187		0.17009
  60		0.7			0.3		2	0.29720		0.29720		0.22430
  60		0.7			0.3		3	0.33832		0.33832		0.24299
  60		0.7			0.3		4	0.36449		0.37757		0.24860
  60		0.7			0.3		5	0.38131		0.39252		0.25047
  60		0.7			0.4		1	0.20561		0.20187		0.17009
  60		0.7			0.4		2	0.29907		0.29720		0.22430
  60		0.7			0.4		3	0.33645		0.33832		0.24299
  60		0.7			0.4		4	0.36636		0.37757		0.24860
  60		0.7			0.4		5	0.37944		0.39252		0.25047
  60		0.7			0.5		1	0.20935		0.20187		0.17009
  60		0.7			0.5		2	0.30093		0.29720		0.22430
  60		0.7			0.5		3	0.34019		0.33832		0.24299
  60		0.7			0.5		4	0.36636		0.37757		0.24860
  60		0.7			0.5		5	0.37944		0.39252		0.25047
  60		0.7			0.6		1	0.21495		0.20187		0.17009
  60		0.7			0.6		2	0.30654		0.29720		0.22430
  60		0.7			0.6		3	0.33645		0.33832		0.24299
  60		0.7			0.6		4	0.36075		0.37757		0.24860
  60		0.7			0.6		5	0.37570		0.39252		0.25047
  60		0.7			0.7		1	0.21308		0.20187		0.17009
  60		0.7			0.7		2	0.30654		0.29720		0.22430
  60		0.7			0.7		3	0.33271		0.33832		0.24299
  60		0.7			0.7		4	0.36075		0.37757		0.24860
  60		0.7			0.7		5	0.37944		0.39252		0.25047
  60		0.7			0.8		1	0.21869		0.20187		0.17009
  60		0.7			0.8		2	0.30467		0.29720		0.22430
  60		0.7			0.8		3	0.33458		0.33832		0.24299
  60		0.7			0.8		4	0.35327		0.37757		0.24860
  60		0.7			0.8		5	0.37757		0.39252		0.25047
  60		0.7			0.9		1	0.21869		0.20187		0.17009
  60		0.7			0.9		2	0.30654		0.29720		0.22430
  60		0.7			0.9		3	0.33271		0.33832		0.24299
  60		0.7			0.9		4	0.35327		0.37757		0.24860
  60		0.7			0.9		5	0.37196		0.39252		0.25047
  60		0.7			1.0		1	0.17009		0.20187		0.17009
  60		0.7			1.0		2	0.22430		0.29720		0.22430
  60		0.7			1.0		3	0.24299		0.33832		0.24299
  60		0.7			1.0		4	0.24860		0.37757		0.24860
  60		0.7			1.0		5	0.25047		0.39252		0.25047
  60		0.8			0.0		1	0.20187		0.20187		0.17196
  60		0.8			0.0		2	0.29720		0.29720		0.22430
  60		0.8			0.0		3	0.33832		0.33832		0.24299
  60		0.8			0.0		4	0.37757		0.37757		0.24860
  60		0.8			0.0		5	0.39252		0.39252		0.25047
  60		0.8			0.1		1	0.20187		0.20187		0.17196
  60		0.8			0.1		2	0.29720		0.29720		0.22430
  60		0.8			0.1		3	0.33458		0.33832		0.24299
  60		0.8			0.1		4	0.36449		0.37757		0.24860
  60		0.8			0.1		5	0.38131		0.39252		0.25047
  60		0.8			0.2		1	0.20000		0.20187		0.17196
  60		0.8			0.2		2	0.29720		0.29720		0.22430
  60		0.8			0.2		3	0.33458		0.33832		0.24299
  60		0.8			0.2		4	0.36449		0.37757		0.24860
  60		0.8			0.2		5	0.38131		0.39252		0.25047
  60		0.8			0.3		1	0.20000		0.20187		0.17196
  60		0.8			0.3		2	0.29720		0.29720		0.22430
  60		0.8			0.3		3	0.33832		0.33832		0.24299
  60		0.8			0.3		4	0.36636		0.37757		0.24860
  60		0.8			0.3		5	0.38131		0.39252		0.25047
  60		0.8			0.4		1	0.20748		0.20187		0.17196
  60		0.8			0.4		2	0.29907		0.29720		0.22430
  60		0.8			0.4		3	0.33645		0.33832		0.24299
  60		0.8			0.4		4	0.36822		0.37757		0.24860
  60		0.8			0.4		5	0.37944		0.39252		0.25047
  60		0.8			0.5		1	0.21121		0.20187		0.17196
  60		0.8			0.5		2	0.30093		0.29720		0.22430
  60		0.8			0.5		3	0.34019		0.33832		0.24299
  60		0.8			0.5		4	0.36822		0.37757		0.24860
  60		0.8			0.5		5	0.37944		0.39252		0.25047
  60		0.8			0.6		1	0.21682		0.20187		0.17196
  60		0.8			0.6		2	0.30654		0.29720		0.22430
  60		0.8			0.6		3	0.33645		0.33832		0.24299
  60		0.8			0.6		4	0.36262		0.37757		0.24860
  60		0.8			0.6		5	0.37570		0.39252		0.25047
  60		0.8			0.7		1	0.21495		0.20187		0.17196
  60		0.8			0.7		2	0.30654		0.29720		0.22430
  60		0.8			0.7		3	0.33271		0.33832		0.24299
  60		0.8			0.7		4	0.36262		0.37757		0.24860
  60		0.8			0.7		5	0.37944		0.39252		0.25047
  60		0.8			0.8		1	0.22056		0.20187		0.17196
  60		0.8			0.8		2	0.30467		0.29720		0.22430
  60		0.8			0.8		3	0.33458		0.33832		0.24299
  60		0.8			0.8		4	0.35514		0.37757		0.24860
  60		0.8			0.8		5	0.37757		0.39252		0.25047
  60		0.8			0.9		1	0.22056		0.20187		0.17196
  60		0.8			0.9		2	0.30654		0.29720		0.22430
  60		0.8			0.9		3	0.33271		0.33832		0.24299
  60		0.8			0.9		4	0.35514		0.37757		0.24860
  60		0.8			0.9		5	0.37196		0.39252		0.25047
  60		0.8			1.0		1	0.17196		0.20187		0.17196
  60		0.8			1.0		2	0.22430		0.29720		0.22430
  60		0.8			1.0		3	0.24299		0.33832		0.24299
  60		0.8			1.0		4	0.24860		0.37757		0.24860
  60		0.8			1.0		5	0.25047		0.39252		0.25047
  60		0.9			0.0		1	0.20187		0.20187		0.17009
  60		0.9			0.0		2	0.29720		0.29720		0.22804
  60		0.9			0.0		3	0.33832		0.33832		0.24486
  60		0.9			0.0		4	0.37757		0.37757		0.24860
  60		0.9			0.0		5	0.39252		0.39252		0.25047
  60		0.9			0.1		1	0.20187		0.20187		0.17009
  60		0.9			0.1		2	0.29720		0.29720		0.22804
  60		0.9			0.1		3	0.33645		0.33832		0.24486
  60		0.9			0.1		4	0.36449		0.37757		0.24860
  60		0.9			0.1		5	0.38131		0.39252		0.25047
  60		0.9			0.2		1	0.20000		0.20187		0.17009
  60		0.9			0.2		2	0.29720		0.29720		0.22804
  60		0.9			0.2		3	0.33645		0.33832		0.24486
  60		0.9			0.2		4	0.36449		0.37757		0.24860
  60		0.9			0.2		5	0.38131		0.39252		0.25047
  60		0.9			0.3		1	0.20000		0.20187		0.17009
  60		0.9			0.3		2	0.29720		0.29720		0.22804
  60		0.9			0.3		3	0.34019		0.33832		0.24486
  60		0.9			0.3		4	0.36636		0.37757		0.24860
  60		0.9			0.3		5	0.38131		0.39252		0.25047
  60		0.9			0.4		1	0.20000		0.20187		0.17009
  60		0.9			0.4		2	0.29907		0.29720		0.22804
  60		0.9			0.4		3	0.33832		0.33832		0.24486
  60		0.9			0.4		4	0.36822		0.37757		0.24860
  60		0.9			0.4		5	0.37944		0.39252		0.25047
  60		0.9			0.5		1	0.20187		0.20187		0.17009
  60		0.9			0.5		2	0.30093		0.29720		0.22804
  60		0.9			0.5		3	0.34206		0.33832		0.24486
  60		0.9			0.5		4	0.36822		0.37757		0.24860
  60		0.9			0.5		5	0.37944		0.39252		0.25047
  60		0.9			0.6		1	0.20935		0.20187		0.17009
  60		0.9			0.6		2	0.30654		0.29720		0.22804
  60		0.9			0.6		3	0.33832		0.33832		0.24486
  60		0.9			0.6		4	0.36262		0.37757		0.24860
  60		0.9			0.6		5	0.37570		0.39252		0.25047
  60		0.9			0.7		1	0.21495		0.20187		0.17009
  60		0.9			0.7		2	0.30654		0.29720		0.22804
  60		0.9			0.7		3	0.33458		0.33832		0.24486
  60		0.9			0.7		4	0.36262		0.37757		0.24860
  60		0.9			0.7		5	0.37944		0.39252		0.25047
  60		0.9			0.8		1	0.21869		0.20187		0.17009
  60		0.9			0.8		2	0.30467		0.29720		0.22804
  60		0.9			0.8		3	0.33645		0.33832		0.24486
  60		0.9			0.8		4	0.35514		0.37757		0.24860
  60		0.9			0.8		5	0.37757		0.39252		0.25047
  60		0.9			0.9		1	0.21869		0.20187		0.17009
  60		0.9			0.9		2	0.30654		0.29720		0.22804
  60		0.9			0.9		3	0.33458		0.33832		0.24486
  60		0.9			0.9		4	0.35514		0.37757		0.24860
  60		0.9			0.9		5	0.37196		0.39252		0.25047
  60		0.9			1.0		1	0.17009		0.20187		0.17009
  60		0.9			1.0		2	0.22804		0.29720		0.22804
  60		0.9			1.0		3	0.24486		0.33832		0.24486
  60		0.9			1.0		4	0.24860		0.37757		0.24860
  60		0.9			1.0		5	0.25047		0.39252		0.25047
  60		1.0			0.0		1	0.20187		0.20187		0.17009
  60		1.0			0.0		2	0.29720		0.29720		0.22804
  60		1.0			0.0		3	0.33832		0.33832		0.24486
  60		1.0			0.0		4	0.37757		0.37757		0.24860
  60		1.0			0.0		5	0.39252		0.39252		0.25047
  60		1.0			0.1		1	0.20187		0.20187		0.17009
  60		1.0			0.1		2	0.29720		0.29720		0.22804
  60		1.0			0.1		3	0.33645		0.33832		0.24486
  60		1.0			0.1		4	0.36449		0.37757		0.24860
  60		1.0			0.1		5	0.38131		0.39252		0.25047
  60		1.0			0.2		1	0.20000		0.20187		0.17009
  60		1.0			0.2		2	0.29720		0.29720		0.22804
  60		1.0			0.2		3	0.33645		0.33832		0.24486
  60		1.0			0.2		4	0.36449		0.37757		0.24860
  60		1.0			0.2		5	0.38131		0.39252		0.25047
  60		1.0			0.3		1	0.20000		0.20187		0.17009
  60		1.0			0.3		2	0.29720		0.29720		0.22804
  60		1.0			0.3		3	0.34019		0.33832		0.24486
  60		1.0			0.3		4	0.36636		0.37757		0.24860
  60		1.0			0.3		5	0.38131		0.39252		0.25047
  60		1.0			0.4		1	0.20000		0.20187		0.17009
  60		1.0			0.4		2	0.29907		0.29720		0.22804
  60		1.0			0.4		3	0.33832		0.33832		0.24486
  60		1.0			0.4		4	0.36822		0.37757		0.24860
  60		1.0			0.4		5	0.37944		0.39252		0.25047
  60		1.0			0.5		1	0.20187		0.20187		0.17009
  60		1.0			0.5		2	0.30093		0.29720		0.22804
  60		1.0			0.5		3	0.34206		0.33832		0.24486
  60		1.0			0.5		4	0.36822		0.37757		0.24860
  60		1.0			0.5		5	0.37944		0.39252		0.25047
  60		1.0			0.6		1	0.20935		0.20187		0.17009
  60		1.0			0.6		2	0.30654		0.29720		0.22804
  60		1.0			0.6		3	0.33832		0.33832		0.24486
  60		1.0			0.6		4	0.36262		0.37757		0.24860
  60		1.0			0.6		5	0.37570		0.39252		0.25047
  60		1.0			0.7		1	0.21495		0.20187		0.17009
  60		1.0			0.7		2	0.30654		0.29720		0.22804
  60		1.0			0.7		3	0.33458		0.33832		0.24486
  60		1.0			0.7		4	0.36262		0.37757		0.24860
  60		1.0			0.7		5	0.37944		0.39252		0.25047
  60		1.0			0.8		1	0.21869		0.20187		0.17009
  60		1.0			0.8		2	0.30467		0.29720		0.22804
  60		1.0			0.8		3	0.33645		0.33832		0.24486
  60		1.0			0.8		4	0.35514		0.37757		0.24860
  60		1.0			0.8		5	0.37757		0.39252		0.25047
  60		1.0			0.9		1	0.21869		0.20187		0.17009
  60		1.0			0.9		2	0.30654		0.29720		0.22804
  60		1.0			0.9		3	0.33458		0.33832		0.24486
  60		1.0			0.9		4	0.35514		0.37757		0.24860
  60		1.0			0.9		5	0.37196		0.39252		0.25047
  60		1.0			1.0		1	0.17009		0.20187		0.17009
  60		1.0			1.0		2	0.22804		0.29720		0.22804
  60		1.0			1.0		3	0.24486		0.33832		0.24486
  60		1.0			1.0		4	0.24860		0.37757		0.24860
  60		1.0			1.0		5	0.25047		0.39252		0.25047
  80		0.1			0.0		1	0.20187		0.20187		0.18879
  80		0.1			0.0		2	0.29720		0.29720		0.25981
  80		0.1			0.0		3	0.33832		0.33832		0.28224
  80		0.1			0.0		4	0.37757		0.37757		0.29720
  80		0.1			0.0		5	0.39252		0.39252		0.30280
  80		0.1			0.1		1	0.20000		0.20187		0.18879
  80		0.1			0.1		2	0.30280		0.29720		0.25981
  80		0.1			0.1		3	0.34019		0.33832		0.28224
  80		0.1			0.1		4	0.36822		0.37757		0.29720
  80		0.1			0.1		5	0.39252		0.39252		0.30280
  80		0.1			0.2		1	0.19813		0.20187		0.18879
  80		0.1			0.2		2	0.30280		0.29720		0.25981
  80		0.1			0.2		3	0.34579		0.33832		0.28224
  80		0.1			0.2		4	0.37196		0.37757		0.29720
  80		0.1			0.2		5	0.39252		0.39252		0.30280
  80		0.1			0.3		1	0.20000		0.20187		0.18879
  80		0.1			0.3		2	0.30280		0.29720		0.25981
  80		0.1			0.3		3	0.34766		0.33832		0.28224
  80		0.1			0.3		4	0.37383		0.37757		0.29720
  80		0.1			0.3		5	0.39065		0.39252		0.30280
  80		0.1			0.4		1	0.20561		0.20187		0.18879
  80		0.1			0.4		2	0.30467		0.29720		0.25981
  80		0.1			0.4		3	0.35140		0.33832		0.28224
  80		0.1			0.4		4	0.37570		0.37757		0.29720
  80		0.1			0.4		5	0.39065		0.39252		0.30280
  80		0.1			0.5		1	0.20748		0.20187		0.18879
  80		0.1			0.5		2	0.30280		0.29720		0.25981
  80		0.1			0.5		3	0.35140		0.33832		0.28224
  80		0.1			0.5		4	0.37757		0.37757		0.29720
  80		0.1			0.5		5	0.39065		0.39252		0.30280
  80		0.1			0.6		1	0.21308		0.20187		0.18879
  80		0.1			0.6		2	0.30093		0.29720		0.25981
  80		0.1			0.6		3	0.35140		0.33832		0.28224
  80		0.1			0.6		4	0.37570		0.37757		0.29720
  80		0.1			0.6		5	0.39439		0.39252		0.30280
  80		0.1			0.7		1	0.21869		0.20187		0.18879
  80		0.1			0.7		2	0.30654		0.29720		0.25981
  80		0.1			0.7		3	0.34953		0.33832		0.28224
  80		0.1			0.7		4	0.37570		0.37757		0.29720
  80		0.1			0.7		5	0.39252		0.39252		0.30280
  80		0.1			0.8		1	0.21682		0.20187		0.18879
  80		0.1			0.8		2	0.30467		0.29720		0.25981
  80		0.1			0.8		3	0.34206		0.33832		0.28224
  80		0.1			0.8		4	0.37196		0.37757		0.29720
  80		0.1			0.8		5	0.39439		0.39252		0.30280
  80		0.1			0.9		1	0.20935		0.20187		0.18879
  80		0.1			0.9		2	0.29533		0.29720		0.25981
  80		0.1			0.9		3	0.34393		0.33832		0.28224
  80		0.1			0.9		4	0.36822		0.37757		0.29720
  80		0.1			0.9		5	0.38879		0.39252		0.30280
  80		0.1			1.0		1	0.18879		0.20187		0.18879
  80		0.1			1.0		2	0.25981		0.29720		0.25981
  80		0.1			1.0		3	0.28224		0.33832		0.28224
  80		0.1			1.0		4	0.29720		0.37757		0.29720
  80		0.1			1.0		5	0.30280		0.39252		0.30280
  80		0.2			0.0		1	0.20187		0.20187		0.17944
  80		0.2			0.0		2	0.29720		0.29720		0.24486
  80		0.2			0.0		3	0.33832		0.33832		0.26542
  80		0.2			0.0		4	0.37757		0.37757		0.27664
  80		0.2			0.0		5	0.39252		0.39252		0.28411
  80		0.2			0.1		1	0.19813		0.20187		0.17944
  80		0.2			0.1		2	0.29720		0.29720		0.24486
  80		0.2			0.1		3	0.33271		0.33832		0.26542
  80		0.2			0.1		4	0.36075		0.37757		0.27664
  80		0.2			0.1		5	0.38318		0.39252		0.28411
  80		0.2			0.2		1	0.19626		0.20187		0.17944
  80		0.2			0.2		2	0.29720		0.29720		0.24486
  80		0.2			0.2		3	0.33832		0.33832		0.26542
  80		0.2			0.2		4	0.36449		0.37757		0.27664
  80		0.2			0.2		5	0.38318		0.39252		0.28411
  80		0.2			0.3		1	0.19813		0.20187		0.17944
  80		0.2			0.3		2	0.29533		0.29720		0.24486
  80		0.2			0.3		3	0.34019		0.33832		0.26542
  80		0.2			0.3		4	0.36636		0.37757		0.27664
  80		0.2			0.3		5	0.38318		0.39252		0.28411
  80		0.2			0.4		1	0.20561		0.20187		0.17944
  80		0.2			0.4		2	0.29720		0.29720		0.24486
  80		0.2			0.4		3	0.34206		0.33832		0.26542
  80		0.2			0.4		4	0.36636		0.37757		0.27664
  80		0.2			0.4		5	0.38318		0.39252		0.28411
  80		0.2			0.5		1	0.20374		0.20187		0.17944
  80		0.2			0.5		2	0.29720		0.29720		0.24486
  80		0.2			0.5		3	0.34206		0.33832		0.26542
  80		0.2			0.5		4	0.36822		0.37757		0.27664
  80		0.2			0.5		5	0.38318		0.39252		0.28411
  80		0.2			0.6		1	0.20935		0.20187		0.17944
  80		0.2			0.6		2	0.29533		0.29720		0.24486
  80		0.2			0.6		3	0.34206		0.33832		0.26542
  80		0.2			0.6		4	0.36449		0.37757		0.27664
  80		0.2			0.6		5	0.38131		0.39252		0.28411
  80		0.2			0.7		1	0.21869		0.20187		0.17944
  80		0.2			0.7		2	0.29907		0.29720		0.24486
  80		0.2			0.7		3	0.33832		0.33832		0.26542
  80		0.2			0.7		4	0.36075		0.37757		0.27664
  80		0.2			0.7		5	0.38692		0.39252		0.28411
  80		0.2			0.8		1	0.21682		0.20187		0.17944
  80		0.2			0.8		2	0.29720		0.29720		0.24486
  80		0.2			0.8		3	0.33458		0.33832		0.26542
  80		0.2			0.8		4	0.36262		0.37757		0.27664
  80		0.2			0.8		5	0.38505		0.39252		0.28411
  80		0.2			0.9		1	0.20748		0.20187		0.17944
  80		0.2			0.9		2	0.29346		0.29720		0.24486
  80		0.2			0.9		3	0.33271		0.33832		0.26542
  80		0.2			0.9		4	0.35888		0.37757		0.27664
  80		0.2			0.9		5	0.37757		0.39252		0.28411
  80		0.2			1.0		1	0.17944		0.20187		0.17944
  80		0.2			1.0		2	0.24486		0.29720		0.24486
  80		0.2			1.0		3	0.26542		0.33832		0.26542
  80		0.2			1.0		4	0.27664		0.37757		0.27664
  80		0.2			1.0		5	0.28411		0.39252		0.28411
  80		0.3			0.0		1	0.20187		0.20187		0.18318
  80		0.3			0.0		2	0.29720		0.29720		0.24299
  80		0.3			0.0		3	0.33832		0.33832		0.26168
  80		0.3			0.0		4	0.37757		0.37757		0.27103
  80		0.3			0.0		5	0.39252		0.39252		0.27477
  80		0.3			0.1		1	0.20187		0.20187		0.18318
  80		0.3			0.1		2	0.29533		0.29720		0.24299
  80		0.3			0.1		3	0.33271		0.33832		0.26168
  80		0.3			0.1		4	0.36075		0.37757		0.27103
  80		0.3			0.1		5	0.37570		0.39252		0.27477
  80		0.3			0.2		1	0.20000		0.20187		0.18318
  80		0.3			0.2		2	0.29720		0.29720		0.24299
  80		0.3			0.2		3	0.33645		0.33832		0.26168
  80		0.3			0.2		4	0.36075		0.37757		0.27103
  80		0.3			0.2		5	0.37570		0.39252		0.27477
  80		0.3			0.3		1	0.20187		0.20187		0.18318
  80		0.3			0.3		2	0.29720		0.29720		0.24299
  80		0.3			0.3		3	0.33832		0.33832		0.26168
  80		0.3			0.3		4	0.36449		0.37757		0.27103
  80		0.3			0.3		5	0.37570		0.39252		0.27477
  80		0.3			0.4		1	0.20935		0.20187		0.18318
  80		0.3			0.4		2	0.29907		0.29720		0.24299
  80		0.3			0.4		3	0.34019		0.33832		0.26168
  80		0.3			0.4		4	0.36449		0.37757		0.27103
  80		0.3			0.4		5	0.37757		0.39252		0.27477
  80		0.3			0.5		1	0.20748		0.20187		0.18318
  80		0.3			0.5		2	0.29907		0.29720		0.24299
  80		0.3			0.5		3	0.34206		0.33832		0.26168
  80		0.3			0.5		4	0.36822		0.37757		0.27103
  80		0.3			0.5		5	0.37757		0.39252		0.27477
  80		0.3			0.6		1	0.21495		0.20187		0.18318
  80		0.3			0.6		2	0.30093		0.29720		0.24299
  80		0.3			0.6		3	0.34206		0.33832		0.26168
  80		0.3			0.6		4	0.36449		0.37757		0.27103
  80		0.3			0.6		5	0.37757		0.39252		0.27477
  80		0.3			0.7		1	0.21869		0.20187		0.18318
  80		0.3			0.7		2	0.30280		0.29720		0.24299
  80		0.3			0.7		3	0.33832		0.33832		0.26168
  80		0.3			0.7		4	0.36075		0.37757		0.27103
  80		0.3			0.7		5	0.37944		0.39252		0.27477
  80		0.3			0.8		1	0.21682		0.20187		0.18318
  80		0.3			0.8		2	0.30093		0.29720		0.24299
  80		0.3			0.8		3	0.33832		0.33832		0.26168
  80		0.3			0.8		4	0.36262		0.37757		0.27103
  80		0.3			0.8		5	0.37944		0.39252		0.27477
  80		0.3			0.9		1	0.20935		0.20187		0.18318
  80		0.3			0.9		2	0.30280		0.29720		0.24299
  80		0.3			0.9		3	0.33645		0.33832		0.26168
  80		0.3			0.9		4	0.35888		0.37757		0.27103
  80		0.3			0.9		5	0.37383		0.39252		0.27477
  80		0.3			1.0		1	0.18318		0.20187		0.18318
  80		0.3			1.0		2	0.24299		0.29720		0.24299
  80		0.3			1.0		3	0.26168		0.33832		0.26168
  80		0.3			1.0		4	0.27103		0.37757		0.27103
  80		0.3			1.0		5	0.27477		0.39252		0.27477
  80		0.4			0.0		1	0.20187		0.20187		0.19065
  80		0.4			0.0		2	0.29720		0.29720		0.24673
  80		0.4			0.0		3	0.33832		0.33832		0.26542
  80		0.4			0.0		4	0.37757		0.37757		0.27290
  80		0.4			0.0		5	0.39252		0.39252		0.27850
  80		0.4			0.1		1	0.20187		0.20187		0.19065
  80		0.4			0.1		2	0.29533		0.29720		0.24673
  80		0.4			0.1		3	0.33271		0.33832		0.26542
  80		0.4			0.1		4	0.36075		0.37757		0.27290
  80		0.4			0.1		5	0.37570		0.39252		0.27850
  80		0.4			0.2		1	0.20000		0.20187		0.19065
  80		0.4			0.2		2	0.29533		0.29720		0.24673
  80		0.4			0.2		3	0.33645		0.33832		0.26542
  80		0.4			0.2		4	0.36075		0.37757		0.27290
  80		0.4			0.2		5	0.37570		0.39252		0.27850
  80		0.4			0.3		1	0.20187		0.20187		0.19065
  80		0.4			0.3		2	0.29533		0.29720		0.24673
  80		0.4			0.3		3	0.33832		0.33832		0.26542
  80		0.4			0.3		4	0.36449		0.37757		0.27290
  80		0.4			0.3		5	0.37570		0.39252		0.27850
  80		0.4			0.4		1	0.20935		0.20187		0.19065
  80		0.4			0.4		2	0.29533		0.29720		0.24673
  80		0.4			0.4		3	0.34019		0.33832		0.26542
  80		0.4			0.4		4	0.36449		0.37757		0.27290
  80		0.4			0.4		5	0.37757		0.39252		0.27850
  80		0.4			0.5		1	0.20748		0.20187		0.19065
  80		0.4			0.5		2	0.29907		0.29720		0.24673
  80		0.4			0.5		3	0.34206		0.33832		0.26542
  80		0.4			0.5		4	0.36822		0.37757		0.27290
  80		0.4			0.5		5	0.37757		0.39252		0.27850
  80		0.4			0.6		1	0.21308		0.20187		0.19065
  80		0.4			0.6		2	0.30093		0.29720		0.24673
  80		0.4			0.6		3	0.34206		0.33832		0.26542
  80		0.4			0.6		4	0.36449		0.37757		0.27290
  80		0.4			0.6		5	0.37757		0.39252		0.27850
  80		0.4			0.7		1	0.21682		0.20187		0.19065
  80		0.4			0.7		2	0.30280		0.29720		0.24673
  80		0.4			0.7		3	0.33832		0.33832		0.26542
  80		0.4			0.7		4	0.36075		0.37757		0.27290
  80		0.4			0.7		5	0.38131		0.39252		0.27850
  80		0.4			0.8		1	0.22243		0.20187		0.19065
  80		0.4			0.8		2	0.30280		0.29720		0.24673
  80		0.4			0.8		3	0.33832		0.33832		0.26542
  80		0.4			0.8		4	0.36262		0.37757		0.27290
  80		0.4			0.8		5	0.37944		0.39252		0.27850
  80		0.4			0.9		1	0.21869		0.20187		0.19065
  80		0.4			0.9		2	0.30467		0.29720		0.24673
  80		0.4			0.9		3	0.33832		0.33832		0.26542
  80		0.4			0.9		4	0.35888		0.37757		0.27290
  80		0.4			0.9		5	0.37383		0.39252		0.27850
  80		0.4			1.0		1	0.19065		0.20187		0.19065
  80		0.4			1.0		2	0.24673		0.29720		0.24673
  80		0.4			1.0		3	0.26542		0.33832		0.26542
  80		0.4			1.0		4	0.27290		0.37757		0.27290
  80		0.4			1.0		5	0.27850		0.39252		0.27850
  80		0.5			0.0		1	0.20187		0.20187		0.18692
  80		0.5			0.0		2	0.29720		0.29720		0.24673
  80		0.5			0.0		3	0.33832		0.33832		0.26355
  80		0.5			0.0		4	0.37757		0.37757		0.27103
  80		0.5			0.0		5	0.39252		0.39252		0.27477
  80		0.5			0.1		1	0.20187		0.20187		0.18692
  80		0.5			0.1		2	0.29533		0.29720		0.24673
  80		0.5			0.1		3	0.33271		0.33832		0.26355
  80		0.5			0.1		4	0.35888		0.37757		0.27103
  80		0.5			0.1		5	0.37570		0.39252		0.27477
  80		0.5			0.2		1	0.20000		0.20187		0.18692
  80		0.5			0.2		2	0.29533		0.29720		0.24673
  80		0.5			0.2		3	0.33645		0.33832		0.26355
  80		0.5			0.2		4	0.36075		0.37757		0.27103
  80		0.5			0.2		5	0.37570		0.39252		0.27477
  80		0.5			0.3		1	0.20000		0.20187		0.18692
  80		0.5			0.3		2	0.29533		0.29720		0.24673
  80		0.5			0.3		3	0.33645		0.33832		0.26355
  80		0.5			0.3		4	0.36262		0.37757		0.27103
  80		0.5			0.3		5	0.37570		0.39252		0.27477
  80		0.5			0.4		1	0.20748		0.20187		0.18692
  80		0.5			0.4		2	0.29533		0.29720		0.24673
  80		0.5			0.4		3	0.34019		0.33832		0.26355
  80		0.5			0.4		4	0.36262		0.37757		0.27103
  80		0.5			0.4		5	0.37757		0.39252		0.27477
  80		0.5			0.5		1	0.20935		0.20187		0.18692
  80		0.5			0.5		2	0.29907		0.29720		0.24673
  80		0.5			0.5		3	0.34206		0.33832		0.26355
  80		0.5			0.5		4	0.36636		0.37757		0.27103
  80		0.5			0.5		5	0.37757		0.39252		0.27477
  80		0.5			0.6		1	0.21682		0.20187		0.18692
  80		0.5			0.6		2	0.29907		0.29720		0.24673
  80		0.5			0.6		3	0.34206		0.33832		0.26355
  80		0.5			0.6		4	0.36262		0.37757		0.27103
  80		0.5			0.6		5	0.37757		0.39252		0.27477
  80		0.5			0.7		1	0.21869		0.20187		0.18692
  80		0.5			0.7		2	0.30280		0.29720		0.24673
  80		0.5			0.7		3	0.33832		0.33832		0.26355
  80		0.5			0.7		4	0.35888		0.37757		0.27103
  80		0.5			0.7		5	0.38131		0.39252		0.27477
  80		0.5			0.8		1	0.22430		0.20187		0.18692
  80		0.5			0.8		2	0.30280		0.29720		0.24673
  80		0.5			0.8		3	0.33832		0.33832		0.26355
  80		0.5			0.8		4	0.36075		0.37757		0.27103
  80		0.5			0.8		5	0.37944		0.39252		0.27477
  80		0.5			0.9		1	0.22056		0.20187		0.18692
  80		0.5			0.9		2	0.30654		0.29720		0.24673
  80		0.5			0.9		3	0.33832		0.33832		0.26355
  80		0.5			0.9		4	0.35888		0.37757		0.27103
  80		0.5			0.9		5	0.37383		0.39252		0.27477
  80		0.5			1.0		1	0.18692		0.20187		0.18692
  80		0.5			1.0		2	0.24673		0.29720		0.24673
  80		0.5			1.0		3	0.26355		0.33832		0.26355
  80		0.5			1.0		4	0.27103		0.37757		0.27103
  80		0.5			1.0		5	0.27477		0.39252		0.27477
  80		0.6			0.0		1	0.20187		0.20187		0.18505
  80		0.6			0.0		2	0.29720		0.29720		0.24486
  80		0.6			0.0		3	0.33832		0.33832		0.26355
  80		0.6			0.0		4	0.37757		0.37757		0.27103
  80		0.6			0.0		5	0.39252		0.39252		0.27477
  80		0.6			0.1		1	0.20000		0.20187		0.18505
  80		0.6			0.1		2	0.29533		0.29720		0.24486
  80		0.6			0.1		3	0.33271		0.33832		0.26355
  80		0.6			0.1		4	0.35888		0.37757		0.27103
  80		0.6			0.1		5	0.37570		0.39252		0.27477
  80		0.6			0.2		1	0.19813		0.20187		0.18505
  80		0.6			0.2		2	0.29533		0.29720		0.24486
  80		0.6			0.2		3	0.33645		0.33832		0.26355
  80		0.6			0.2		4	0.35888		0.37757		0.27103
  80		0.6			0.2		5	0.37570		0.39252		0.27477
  80		0.6			0.3		1	0.19813		0.20187		0.18505
  80		0.6			0.3		2	0.29533		0.29720		0.24486
  80		0.6			0.3		3	0.33645		0.33832		0.26355
  80		0.6			0.3		4	0.36075		0.37757		0.27103
  80		0.6			0.3		5	0.37570		0.39252		0.27477
  80		0.6			0.4		1	0.20561		0.20187		0.18505
  80		0.6			0.4		2	0.29533		0.29720		0.24486
  80		0.6			0.4		3	0.33832		0.33832		0.26355
  80		0.6			0.4		4	0.36262		0.37757		0.27103
  80		0.6			0.4		5	0.37757		0.39252		0.27477
  80		0.6			0.5		1	0.20748		0.20187		0.18505
  80		0.6			0.5		2	0.29907		0.29720		0.24486
  80		0.6			0.5		3	0.34019		0.33832		0.26355
  80		0.6			0.5		4	0.36636		0.37757		0.27103
  80		0.6			0.5		5	0.37757		0.39252		0.27477
  80		0.6			0.6		1	0.21495		0.20187		0.18505
  80		0.6			0.6		2	0.29907		0.29720		0.24486
  80		0.6			0.6		3	0.34206		0.33832		0.26355
  80		0.6			0.6		4	0.36262		0.37757		0.27103
  80		0.6			0.6		5	0.37757		0.39252		0.27477
  80		0.6			0.7		1	0.21682		0.20187		0.18505
  80		0.6			0.7		2	0.30280		0.29720		0.24486
  80		0.6			0.7		3	0.33832		0.33832		0.26355
  80		0.6			0.7		4	0.35888		0.37757		0.27103
  80		0.6			0.7		5	0.38131		0.39252		0.27477
  80		0.6			0.8		1	0.22243		0.20187		0.18505
  80		0.6			0.8		2	0.30280		0.29720		0.24486
  80		0.6			0.8		3	0.33832		0.33832		0.26355
  80		0.6			0.8		4	0.36075		0.37757		0.27103
  80		0.6			0.8		5	0.37944		0.39252		0.27477
  80		0.6			0.9		1	0.21869		0.20187		0.18505
  80		0.6			0.9		2	0.30654		0.29720		0.24486
  80		0.6			0.9		3	0.33832		0.33832		0.26355
  80		0.6			0.9		4	0.35888		0.37757		0.27103
  80		0.6			0.9		5	0.37383		0.39252		0.27477
  80		0.6			1.0		1	0.18505		0.20187		0.18505
  80		0.6			1.0		2	0.24486		0.29720		0.24486
  80		0.6			1.0		3	0.26355		0.33832		0.26355
  80		0.6			1.0		4	0.27103		0.37757		0.27103
  80		0.6			1.0		5	0.27477		0.39252		0.27477
  80		0.7			0.0		1	0.20187		0.20187		0.18131
  80		0.7			0.0		2	0.29720		0.29720		0.24299
  80		0.7			0.0		3	0.33832		0.33832		0.26168
  80		0.7			0.0		4	0.37757		0.37757		0.26916
  80		0.7			0.0		5	0.39252		0.39252		0.27103
  80		0.7			0.1		1	0.20000		0.20187		0.18131
  80		0.7			0.1		2	0.29533		0.29720		0.24299
  80		0.7			0.1		3	0.33271		0.33832		0.26168
  80		0.7			0.1		4	0.35888		0.37757		0.26916
  80		0.7			0.1		5	0.37570		0.39252		0.27103
  80		0.7			0.2		1	0.19813		0.20187		0.18131
  80		0.7			0.2		2	0.29533		0.29720		0.24299
  80		0.7			0.2		3	0.33645		0.33832		0.26168
  80		0.7			0.2		4	0.35888		0.37757		0.26916
  80		0.7			0.2		5	0.37570		0.39252		0.27103
  80		0.7			0.3		1	0.19813		0.20187		0.18131
  80		0.7			0.3		2	0.29533		0.29720		0.24299
  80		0.7			0.3		3	0.33645		0.33832		0.26168
  80		0.7			0.3		4	0.36075		0.37757		0.26916
  80		0.7			0.3		5	0.37570		0.39252		0.27103
  80		0.7			0.4		1	0.20561		0.20187		0.18131
  80		0.7			0.4		2	0.29533		0.29720		0.24299
  80		0.7			0.4		3	0.33645		0.33832		0.26168
  80		0.7			0.4		4	0.36262		0.37757		0.26916
  80		0.7			0.4		5	0.37757		0.39252		0.27103
  80		0.7			0.5		1	0.20748		0.20187		0.18131
  80		0.7			0.5		2	0.29907		0.29720		0.24299
  80		0.7			0.5		3	0.33832		0.33832		0.26168
  80		0.7			0.5		4	0.36636		0.37757		0.26916
  80		0.7			0.5		5	0.37757		0.39252		0.27103
  80		0.7			0.6		1	0.21495		0.20187		0.18131
  80		0.7			0.6		2	0.29907		0.29720		0.24299
  80		0.7			0.6		3	0.34206		0.33832		0.26168
  80		0.7			0.6		4	0.36449		0.37757		0.26916
  80		0.7			0.6		5	0.37570		0.39252		0.27103
  80		0.7			0.7		1	0.21308		0.20187		0.18131
  80		0.7			0.7		2	0.30093		0.29720		0.24299
  80		0.7			0.7		3	0.33832		0.33832		0.26168
  80		0.7			0.7		4	0.35888		0.37757		0.26916
  80		0.7			0.7		5	0.37757		0.39252		0.27103
  80		0.7			0.8		1	0.21682		0.20187		0.18131
  80		0.7			0.8		2	0.30093		0.29720		0.24299
  80		0.7			0.8		3	0.33645		0.33832		0.26168
  80		0.7			0.8		4	0.35514		0.37757		0.26916
  80		0.7			0.8		5	0.37570		0.39252		0.27103
  80		0.7			0.9		1	0.21308		0.20187		0.18131
  80		0.7			0.9		2	0.30467		0.29720		0.24299
  80		0.7			0.9		3	0.33832		0.33832		0.26168
  80		0.7			0.9		4	0.35514		0.37757		0.26916
  80		0.7			0.9		5	0.36822		0.39252		0.27103
  80		0.7			1.0		1	0.18131		0.20187		0.18131
  80		0.7			1.0		2	0.24299		0.29720		0.24299
  80		0.7			1.0		3	0.26168		0.33832		0.26168
  80		0.7			1.0		4	0.26916		0.37757		0.26916
  80		0.7			1.0		5	0.27103		0.39252		0.27103
  80		0.8			0.0		1	0.20187		0.20187		0.18318
  80		0.8			0.0		2	0.29720		0.29720		0.24299
  80		0.8			0.0		3	0.33832		0.33832		0.26168
  80		0.8			0.0		4	0.37757		0.37757		0.26916
  80		0.8			0.0		5	0.39252		0.39252		0.27103
  80		0.8			0.1		1	0.20187		0.20187		0.18318
  80		0.8			0.1		2	0.29533		0.29720		0.24299
  80		0.8			0.1		3	0.33271		0.33832		0.26168
  80		0.8			0.1		4	0.36075		0.37757		0.26916
  80		0.8			0.1		5	0.37570		0.39252		0.27103
  80		0.8			0.2		1	0.20000		0.20187		0.18318
  80		0.8			0.2		2	0.29533		0.29720		0.24299
  80		0.8			0.2		3	0.33645		0.33832		0.26168
  80		0.8			0.2		4	0.36075		0.37757		0.26916
  80		0.8			0.2		5	0.37570		0.39252		0.27103
  80		0.8			0.3		1	0.20000		0.20187		0.18318
  80		0.8			0.3		2	0.29533		0.29720		0.24299
  80		0.8			0.3		3	0.33645		0.33832		0.26168
  80		0.8			0.3		4	0.36262		0.37757		0.26916
  80		0.8			0.3		5	0.37570		0.39252		0.27103
  80		0.8			0.4		1	0.20748		0.20187		0.18318
  80		0.8			0.4		2	0.29533		0.29720		0.24299
  80		0.8			0.4		3	0.33645		0.33832		0.26168
  80		0.8			0.4		4	0.36449		0.37757		0.26916
  80		0.8			0.4		5	0.37757		0.39252		0.27103
  80		0.8			0.5		1	0.20935		0.20187		0.18318
  80		0.8			0.5		2	0.29907		0.29720		0.24299
  80		0.8			0.5		3	0.33832		0.33832		0.26168
  80		0.8			0.5		4	0.36822		0.37757		0.26916
  80		0.8			0.5		5	0.37757		0.39252		0.27103
  80		0.8			0.6		1	0.21682		0.20187		0.18318
  80		0.8			0.6		2	0.29907		0.29720		0.24299
  80		0.8			0.6		3	0.34206		0.33832		0.26168
  80		0.8			0.6		4	0.36636		0.37757		0.26916
  80		0.8			0.6		5	0.37570		0.39252		0.27103
  80		0.8			0.7		1	0.21495		0.20187		0.18318
  80		0.8			0.7		2	0.30093		0.29720		0.24299
  80		0.8			0.7		3	0.33832		0.33832		0.26168
  80		0.8			0.7		4	0.36075		0.37757		0.26916
  80		0.8			0.7		5	0.37757		0.39252		0.27103
  80		0.8			0.8		1	0.21869		0.20187		0.18318
  80		0.8			0.8		2	0.30093		0.29720		0.24299
  80		0.8			0.8		3	0.33645		0.33832		0.26168
  80		0.8			0.8		4	0.35701		0.37757		0.26916
  80		0.8			0.8		5	0.37570		0.39252		0.27103
  80		0.8			0.9		1	0.21495		0.20187		0.18318
  80		0.8			0.9		2	0.30467		0.29720		0.24299
  80		0.8			0.9		3	0.33832		0.33832		0.26168
  80		0.8			0.9		4	0.35701		0.37757		0.26916
  80		0.8			0.9		5	0.36822		0.39252		0.27103
  80		0.8			1.0		1	0.18318		0.20187		0.18318
  80		0.8			1.0		2	0.24299		0.29720		0.24299
  80		0.8			1.0		3	0.26168		0.33832		0.26168
  80		0.8			1.0		4	0.26916		0.37757		0.26916
  80		0.8			1.0		5	0.27103		0.39252		0.27103
  80		0.9			0.0		1	0.20187		0.20187		0.18318
  80		0.9			0.0		2	0.29720		0.29720		0.24673
  80		0.9			0.0		3	0.33832		0.33832		0.26355
  80		0.9			0.0		4	0.37757		0.37757		0.26916
  80		0.9			0.0		5	0.39252		0.39252		0.27103
  80		0.9			0.1		1	0.20187		0.20187		0.18318
  80		0.9			0.1		2	0.29533		0.29720		0.24673
  80		0.9			0.1		3	0.33458		0.33832		0.26355
  80		0.9			0.1		4	0.36075		0.37757		0.26916
  80		0.9			0.1		5	0.37570		0.39252		0.27103
  80		0.9			0.2		1	0.20000		0.20187		0.18318
  80		0.9			0.2		2	0.29533		0.29720		0.24673
  80		0.9			0.2		3	0.33832		0.33832		0.26355
  80		0.9			0.2		4	0.36075		0.37757		0.26916
  80		0.9			0.2		5	0.37570		0.39252		0.27103
  80		0.9			0.3		1	0.20000		0.20187		0.18318
  80		0.9			0.3		2	0.29533		0.29720		0.24673
  80		0.9			0.3		3	0.33832		0.33832		0.26355
  80		0.9			0.3		4	0.36262		0.37757		0.26916
  80		0.9			0.3		5	0.37570		0.39252		0.27103
  80		0.9			0.4		1	0.20000		0.20187		0.18318
  80		0.9			0.4		2	0.29533		0.29720		0.24673
  80		0.9			0.4		3	0.33832		0.33832		0.26355
  80		0.9			0.4		4	0.36449		0.37757		0.26916
  80		0.9			0.4		5	0.37757		0.39252		0.27103
  80		0.9			0.5		1	0.20000		0.20187		0.18318
  80		0.9			0.5		2	0.29907		0.29720		0.24673
  80		0.9			0.5		3	0.34019		0.33832		0.26355
  80		0.9			0.5		4	0.36822		0.37757		0.26916
  80		0.9			0.5		5	0.37757		0.39252		0.27103
  80		0.9			0.6		1	0.20748		0.20187		0.18318
  80		0.9			0.6		2	0.29907		0.29720		0.24673
  80		0.9			0.6		3	0.34393		0.33832		0.26355
  80		0.9			0.6		4	0.36636		0.37757		0.26916
  80		0.9			0.6		5	0.37570		0.39252		0.27103
  80		0.9			0.7		1	0.21121		0.20187		0.18318
  80		0.9			0.7		2	0.30093		0.29720		0.24673
  80		0.9			0.7		3	0.34019		0.33832		0.26355
  80		0.9			0.7		4	0.36075		0.37757		0.26916
  80		0.9			0.7		5	0.37757		0.39252		0.27103
  80		0.9			0.8		1	0.21682		0.20187		0.18318
  80		0.9			0.8		2	0.30093		0.29720		0.24673
  80		0.9			0.8		3	0.33832		0.33832		0.26355
  80		0.9			0.8		4	0.35701		0.37757		0.26916
  80		0.9			0.8		5	0.37570		0.39252		0.27103
  80		0.9			0.9		1	0.21495		0.20187		0.18318
  80		0.9			0.9		2	0.30467		0.29720		0.24673
  80		0.9			0.9		3	0.34019		0.33832		0.26355
  80		0.9			0.9		4	0.35701		0.37757		0.26916
  80		0.9			0.9		5	0.36822		0.39252		0.27103
  80		0.9			1.0		1	0.18318		0.20187		0.18318
  80		0.9			1.0		2	0.24673		0.29720		0.24673
  80		0.9			1.0		3	0.26355		0.33832		0.26355
  80		0.9			1.0		4	0.26916		0.37757		0.26916
  80		0.9			1.0		5	0.27103		0.39252		0.27103
  80		1.0			0.0		1	0.20187		0.20187		0.18318
  80		1.0			0.0		2	0.29720		0.29720		0.24673
  80		1.0			0.0		3	0.33832		0.33832		0.26355
  80		1.0			0.0		4	0.37757		0.37757		0.26916
  80		1.0			0.0		5	0.39252		0.39252		0.27103
  80		1.0			0.1		1	0.20187		0.20187		0.18318
  80		1.0			0.1		2	0.29533		0.29720		0.24673
  80		1.0			0.1		3	0.33458		0.33832		0.26355
  80		1.0			0.1		4	0.36075		0.37757		0.26916
  80		1.0			0.1		5	0.37570		0.39252		0.27103
  80		1.0			0.2		1	0.20000		0.20187		0.18318
  80		1.0			0.2		2	0.29533		0.29720		0.24673
  80		1.0			0.2		3	0.33832		0.33832		0.26355
  80		1.0			0.2		4	0.36075		0.37757		0.26916
  80		1.0			0.2		5	0.37570		0.39252		0.27103
  80		1.0			0.3		1	0.20000		0.20187		0.18318
  80		1.0			0.3		2	0.29533		0.29720		0.24673
  80		1.0			0.3		3	0.33832		0.33832		0.26355
  80		1.0			0.3		4	0.36262		0.37757		0.26916
  80		1.0			0.3		5	0.37570		0.39252		0.27103
  80		1.0			0.4		1	0.20000		0.20187		0.18318
  80		1.0			0.4		2	0.29533		0.29720		0.24673
  80		1.0			0.4		3	0.33832		0.33832		0.26355
  80		1.0			0.4		4	0.36449		0.37757		0.26916
  80		1.0			0.4		5	0.37757		0.39252		0.27103
  80		1.0			0.5		1	0.20000		0.20187		0.18318
  80		1.0			0.5		2	0.29907		0.29720		0.24673
  80		1.0			0.5		3	0.34019		0.33832		0.26355
  80		1.0			0.5		4	0.36822		0.37757		0.26916
  80		1.0			0.5		5	0.37757		0.39252		0.27103
  80		1.0			0.6		1	0.20748		0.20187		0.18318
  80		1.0			0.6		2	0.29907		0.29720		0.24673
  80		1.0			0.6		3	0.34393		0.33832		0.26355
  80		1.0			0.6		4	0.36636		0.37757		0.26916
  80		1.0			0.6		5	0.37570		0.39252		0.27103
  80		1.0			0.7		1	0.21121		0.20187		0.18318
  80		1.0			0.7		2	0.30093		0.29720		0.24673
  80		1.0			0.7		3	0.34019		0.33832		0.26355
  80		1.0			0.7		4	0.36075		0.37757		0.26916
  80		1.0			0.7		5	0.37757		0.39252		0.27103
  80		1.0			0.8		1	0.21682		0.20187		0.18318
  80		1.0			0.8		2	0.30093		0.29720		0.24673
  80		1.0			0.8		3	0.33832		0.33832		0.26355
  80		1.0			0.8		4	0.35701		0.37757		0.26916
  80		1.0			0.8		5	0.37570		0.39252		0.27103
  80		1.0			0.9		1	0.21495		0.20187		0.18318
  80		1.0			0.9		2	0.30467		0.29720		0.24673
  80		1.0			0.9		3	0.34019		0.33832		0.26355
  80		1.0			0.9		4	0.35701		0.37757		0.26916
  80		1.0			0.9		5	0.36822		0.39252		0.27103
  80		1.0			1.0		1	0.18318		0.20187		0.18318
  80		1.0			1.0		2	0.24673		0.29720		0.24673
  80		1.0			1.0		3	0.26355		0.33832		0.26355
  80		1.0			1.0		4	0.26916		0.37757		0.26916
  80		1.0			1.0		5	0.27103		0.39252		0.27103
 100		0.1			0.0		1	0.20187		0.20187		0.20000
 100		0.1			0.0		2	0.29720		0.29720		0.27290
 100		0.1			0.0		3	0.33832		0.33832		0.29159
 100		0.1			0.0		4	0.37757		0.37757		0.30280
 100		0.1			0.0		5	0.39252		0.39252		0.31215
 100		0.1			0.1		1	0.20187		0.20187		0.20000
 100		0.1			0.1		2	0.30467		0.29720		0.27290
 100		0.1			0.1		3	0.33645		0.33832		0.29159
 100		0.1			0.1		4	0.36449		0.37757		0.30280
 100		0.1			0.1		5	0.39252		0.39252		0.31215
 100		0.1			0.2		1	0.20000		0.20187		0.20000
 100		0.1			0.2		2	0.30467		0.29720		0.27290
 100		0.1			0.2		3	0.33832		0.33832		0.29159
 100		0.1			0.2		4	0.36822		0.37757		0.30280
 100		0.1			0.2		5	0.39252		0.39252		0.31215
 100		0.1			0.3		1	0.20187		0.20187		0.20000
 100		0.1			0.3		2	0.30467		0.29720		0.27290
 100		0.1			0.3		3	0.34393		0.33832		0.29159
 100		0.1			0.3		4	0.36822		0.37757		0.30280
 100		0.1			0.3		5	0.39065		0.39252		0.31215
 100		0.1			0.4		1	0.20748		0.20187		0.20000
 100		0.1			0.4		2	0.30467		0.29720		0.27290
 100		0.1			0.4		3	0.34579		0.33832		0.29159
 100		0.1			0.4		4	0.37009		0.37757		0.30280
 100		0.1			0.4		5	0.39252		0.39252		0.31215
 100		0.1			0.5		1	0.20748		0.20187		0.20000
 100		0.1			0.5		2	0.30467		0.29720		0.27290
 100		0.1			0.5		3	0.34766		0.33832		0.29159
 100		0.1			0.5		4	0.37383		0.37757		0.30280
 100		0.1			0.5		5	0.39065		0.39252		0.31215
 100		0.1			0.6		1	0.21121		0.20187		0.20000
 100		0.1			0.6		2	0.30280		0.29720		0.27290
 100		0.1			0.6		3	0.34766		0.33832		0.29159
 100		0.1			0.6		4	0.37383		0.37757		0.30280
 100		0.1			0.6		5	0.39252		0.39252		0.31215
 100		0.1			0.7		1	0.22243		0.20187		0.20000
 100		0.1			0.7		2	0.30280		0.29720		0.27290
 100		0.1			0.7		3	0.34766		0.33832		0.29159
 100		0.1			0.7		4	0.37196		0.37757		0.30280
 100		0.1			0.7		5	0.38879		0.39252		0.31215
 100		0.1			0.8		1	0.21869		0.20187		0.20000
 100		0.1			0.8		2	0.30654		0.29720		0.27290
 100		0.1			0.8		3	0.34393		0.33832		0.29159
 100		0.1			0.8		4	0.37383		0.37757		0.30280
 100		0.1			0.8		5	0.38879		0.39252		0.31215
 100		0.1			0.9		1	0.21682		0.20187		0.20000
 100		0.1			0.9		2	0.29720		0.29720		0.27290
 100		0.1			0.9		3	0.34579		0.33832		0.29159
 100		0.1			0.9		4	0.36636		0.37757		0.30280
 100		0.1			0.9		5	0.38879		0.39252		0.31215
 100		0.1			1.0		1	0.20000		0.20187		0.20000
 100		0.1			1.0		2	0.27290		0.29720		0.27290
 100		0.1			1.0		3	0.29159		0.33832		0.29159
 100		0.1			1.0		4	0.30280		0.37757		0.30280
 100		0.1			1.0		5	0.31215		0.39252		0.31215
 100		0.2			0.0		1	0.20187		0.20187		0.19252
 100		0.2			0.0		2	0.29720		0.29720		0.25607
 100		0.2			0.0		3	0.33832		0.33832		0.27477
 100		0.2			0.0		4	0.37757		0.37757		0.28411
 100		0.2			0.0		5	0.39252		0.39252		0.29159
 100		0.2			0.1		1	0.20000		0.20187		0.19252
 100		0.2			0.1		2	0.29907		0.29720		0.25607
 100		0.2			0.1		3	0.32897		0.33832		0.27477
 100		0.2			0.1		4	0.35701		0.37757		0.28411
 100		0.2			0.1		5	0.38318		0.39252		0.29159
 100		0.2			0.2		1	0.19813		0.20187		0.19252
 100		0.2			0.2		2	0.29907		0.29720		0.25607
 100		0.2			0.2		3	0.33271		0.33832		0.27477
 100		0.2			0.2		4	0.36075		0.37757		0.28411
 100		0.2			0.2		5	0.38318		0.39252		0.29159
 100		0.2			0.3		1	0.20000		0.20187		0.19252
 100		0.2			0.3		2	0.29907		0.29720		0.25607
 100		0.2			0.3		3	0.33645		0.33832		0.27477
 100		0.2			0.3		4	0.36075		0.37757		0.28411
 100		0.2			0.3		5	0.38318		0.39252		0.29159
 100		0.2			0.4		1	0.20561		0.20187		0.19252
 100		0.2			0.4		2	0.29907		0.29720		0.25607
 100		0.2			0.4		3	0.33645		0.33832		0.27477
 100		0.2			0.4		4	0.36262		0.37757		0.28411
 100		0.2			0.4		5	0.38505		0.39252		0.29159
 100		0.2			0.5		1	0.20561		0.20187		0.19252
 100		0.2			0.5		2	0.29720		0.29720		0.25607
 100		0.2			0.5		3	0.33832		0.33832		0.27477
 100		0.2			0.5		4	0.36449		0.37757		0.28411
 100		0.2			0.5		5	0.38131		0.39252		0.29159
 100		0.2			0.6		1	0.20935		0.20187		0.19252
 100		0.2			0.6		2	0.29720		0.29720		0.25607
 100		0.2			0.6		3	0.34019		0.33832		0.27477
 100		0.2			0.6		4	0.36262		0.37757		0.28411
 100		0.2			0.6		5	0.37944		0.39252		0.29159
 100		0.2			0.7		1	0.21495		0.20187		0.19252
 100		0.2			0.7		2	0.29907		0.29720		0.25607
 100		0.2			0.7		3	0.34019		0.33832		0.27477
 100		0.2			0.7		4	0.35701		0.37757		0.28411
 100		0.2			0.7		5	0.37757		0.39252		0.29159
 100		0.2			0.8		1	0.21495		0.20187		0.19252
 100		0.2			0.8		2	0.30093		0.29720		0.25607
 100		0.2			0.8		3	0.33645		0.33832		0.27477
 100		0.2			0.8		4	0.36262		0.37757		0.28411
 100		0.2			0.8		5	0.38131		0.39252		0.29159
 100		0.2			0.9		1	0.21495		0.20187		0.19252
 100		0.2			0.9		2	0.29533		0.29720		0.25607
 100		0.2			0.9		3	0.33458		0.33832		0.27477
 100		0.2			0.9		4	0.36075		0.37757		0.28411
 100		0.2			0.9		5	0.37757		0.39252		0.29159
 100		0.2			1.0		1	0.19252		0.20187		0.19252
 100		0.2			1.0		2	0.25607		0.29720		0.25607
 100		0.2			1.0		3	0.27477		0.33832		0.27477
 100		0.2			1.0		4	0.28411		0.37757		0.28411
 100		0.2			1.0		5	0.29159		0.39252		0.29159
 100		0.3			0.0		1	0.20187		0.20187		0.19439
 100		0.3			0.0		2	0.29720		0.29720		0.25607
 100		0.3			0.0		3	0.33832		0.33832		0.27477
 100		0.3			0.0		4	0.37757		0.37757		0.28037
 100		0.3			0.0		5	0.39252		0.39252		0.28411
 100		0.3			0.1		1	0.20374		0.20187		0.19439
 100		0.3			0.1		2	0.29720		0.29720		0.25607
 100		0.3			0.1		3	0.32897		0.33832		0.27477
 100		0.3			0.1		4	0.35701		0.37757		0.28037
 100		0.3			0.1		5	0.37570		0.39252		0.28411
 100		0.3			0.2		1	0.20187		0.20187		0.19439
 100		0.3			0.2		2	0.29907		0.29720		0.25607
 100		0.3			0.2		3	0.33084		0.33832		0.27477
 100		0.3			0.2		4	0.35701		0.37757		0.28037
 100		0.3			0.2		5	0.37570		0.39252		0.28411
 100		0.3			0.3		1	0.20374		0.20187		0.19439
 100		0.3			0.3		2	0.29907		0.29720		0.25607
 100		0.3			0.3		3	0.33458		0.33832		0.27477
 100		0.3			0.3		4	0.35888		0.37757		0.28037
 100		0.3			0.3		5	0.37570		0.39252		0.28411
 100		0.3			0.4		1	0.20935		0.20187		0.19439
 100		0.3			0.4		2	0.30093		0.29720		0.25607
 100		0.3			0.4		3	0.33458		0.33832		0.27477
 100		0.3			0.4		4	0.36075		0.37757		0.28037
 100		0.3			0.4		5	0.37944		0.39252		0.28411
 100		0.3			0.5		1	0.20935		0.20187		0.19439
 100		0.3			0.5		2	0.29907		0.29720		0.25607
 100		0.3			0.5		3	0.33645		0.33832		0.27477
 100		0.3			0.5		4	0.36449		0.37757		0.28037
 100		0.3			0.5		5	0.37383		0.39252		0.28411
 100		0.3			0.6		1	0.21121		0.20187		0.19439
 100		0.3			0.6		2	0.30280		0.29720		0.25607
 100		0.3			0.6		3	0.34019		0.33832		0.27477
 100		0.3			0.6		4	0.36262		0.37757		0.28037
 100		0.3			0.6		5	0.37383		0.39252		0.28411
 100		0.3			0.7		1	0.21682		0.20187		0.19439
 100		0.3			0.7		2	0.30280		0.29720		0.25607
 100		0.3			0.7		3	0.34019		0.33832		0.27477
 100		0.3			0.7		4	0.35701		0.37757		0.28037
 100		0.3			0.7		5	0.37196		0.39252		0.28411
 100		0.3			0.8		1	0.22056		0.20187		0.19439
 100		0.3			0.8		2	0.30467		0.29720		0.25607
 100		0.3			0.8		3	0.33832		0.33832		0.27477
 100		0.3			0.8		4	0.36262		0.37757		0.28037
 100		0.3			0.8		5	0.37757		0.39252		0.28411
 100		0.3			0.9		1	0.21308		0.20187		0.19439
 100		0.3			0.9		2	0.30467		0.29720		0.25607
 100		0.3			0.9		3	0.33645		0.33832		0.27477
 100		0.3			0.9		4	0.36075		0.37757		0.28037
 100		0.3			0.9		5	0.37383		0.39252		0.28411
 100		0.3			1.0		1	0.19439		0.20187		0.19439
 100		0.3			1.0		2	0.25607		0.29720		0.25607
 100		0.3			1.0		3	0.27477		0.33832		0.27477
 100		0.3			1.0		4	0.28037		0.37757		0.28037
 100		0.3			1.0		5	0.28411		0.39252		0.28411
 100		0.4			0.0		1	0.20187		0.20187		0.20187
 100		0.4			0.0		2	0.29720		0.29720		0.25981
 100		0.4			0.0		3	0.33832		0.33832		0.27664
 100		0.4			0.0		4	0.37757		0.37757		0.28037
 100		0.4			0.0		5	0.39252		0.39252		0.28598
 100		0.4			0.1		1	0.20374		0.20187		0.20187
 100		0.4			0.1		2	0.29720		0.29720		0.25981
 100		0.4			0.1		3	0.32897		0.33832		0.27664
 100		0.4			0.1		4	0.35701		0.37757		0.28037
 100		0.4			0.1		5	0.37570		0.39252		0.28598
 100		0.4			0.2		1	0.20187		0.20187		0.20187
 100		0.4			0.2		2	0.29720		0.29720		0.25981
 100		0.4			0.2		3	0.33084		0.33832		0.27664
 100		0.4			0.2		4	0.35701		0.37757		0.28037
 100		0.4			0.2		5	0.37570		0.39252		0.28598
 100		0.4			0.3		1	0.20374		0.20187		0.20187
 100		0.4			0.3		2	0.29720		0.29720		0.25981
 100		0.4			0.3		3	0.33458		0.33832		0.27664
 100		0.4			0.3		4	0.35888		0.37757		0.28037
 100		0.4			0.3		5	0.37570		0.39252		0.28598
 100		0.4			0.4		1	0.20935		0.20187		0.20187
 100		0.4			0.4		2	0.29720		0.29720		0.25981
 100		0.4			0.4		3	0.33458		0.33832		0.27664
 100		0.4			0.4		4	0.36075		0.37757		0.28037
 100		0.4			0.4		5	0.37944		0.39252		0.28598
 100		0.4			0.5		1	0.20935		0.20187		0.20187
 100		0.4			0.5		2	0.29907		0.29720		0.25981
 100		0.4			0.5		3	0.33645		0.33832		0.27664
 100		0.4			0.5		4	0.36449		0.37757		0.28037
 100		0.4			0.5		5	0.37383		0.39252		0.28598
 100		0.4			0.6		1	0.20935		0.20187		0.20187
 100		0.4			0.6		2	0.30280		0.29720		0.25981
 100		0.4			0.6		3	0.34019		0.33832		0.27664
 100		0.4			0.6		4	0.36262		0.37757		0.28037
 100		0.4			0.6		5	0.37383		0.39252		0.28598
 100		0.4			0.7		1	0.21495		0.20187		0.20187
 100		0.4			0.7		2	0.30280		0.29720		0.25981
 100		0.4			0.7		3	0.34019		0.33832		0.27664
 100		0.4			0.7		4	0.35701		0.37757		0.28037
 100		0.4			0.7		5	0.37383		0.39252		0.28598
 100		0.4			0.8		1	0.22617		0.20187		0.20187
 100		0.4			0.8		2	0.30654		0.29720		0.25981
 100		0.4			0.8		3	0.33832		0.33832		0.27664
 100		0.4			0.8		4	0.36262		0.37757		0.28037
 100		0.4			0.8		5	0.37757		0.39252		0.28598
 100		0.4			0.9		1	0.22243		0.20187		0.20187
 100		0.4			0.9		2	0.30654		0.29720		0.25981
 100		0.4			0.9		3	0.33832		0.33832		0.27664
 100		0.4			0.9		4	0.35888		0.37757		0.28037
 100		0.4			0.9		5	0.37383		0.39252		0.28598
 100		0.4			1.0		1	0.20187		0.20187		0.20187
 100		0.4			1.0		2	0.25981		0.29720		0.25981
 100		0.4			1.0		3	0.27664		0.33832		0.27664
 100		0.4			1.0		4	0.28037		0.37757		0.28037
 100		0.4			1.0		5	0.28598		0.39252		0.28598
 100		0.5			0.0		1	0.20187		0.20187		0.19626
 100		0.5			0.0		2	0.29720		0.29720		0.25981
 100		0.5			0.0		3	0.33832		0.33832		0.27477
 100		0.5			0.0		4	0.37757		0.37757		0.28037
 100		0.5			0.0		5	0.39252		0.39252		0.28411
 100		0.5			0.1		1	0.20187		0.20187		0.19626
 100		0.5			0.1		2	0.29533		0.29720		0.25981
 100		0.5			0.1		3	0.32897		0.33832		0.27477
 100		0.5			0.1		4	0.35514		0.37757		0.28037
 100		0.5			0.1		5	0.37570		0.39252		0.28411
 100		0.5			0.2		1	0.20000		0.20187		0.19626
 100		0.5			0.2		2	0.29533		0.29720		0.25981
 100		0.5			0.2		3	0.33084		0.33832		0.27477
 100		0.5			0.2		4	0.35514		0.37757		0.28037
 100		0.5			0.2		5	0.37570		0.39252		0.28411
 100		0.5			0.3		1	0.20000		0.20187		0.19626
 100		0.5			0.3		2	0.29533		0.29720		0.25981
 100		0.5			0.3		3	0.33271		0.33832		0.27477
 100		0.5			0.3		4	0.35701		0.37757		0.28037
 100		0.5			0.3		5	0.37570		0.39252		0.28411
 100		0.5			0.4		1	0.20561		0.20187		0.19626
 100		0.5			0.4		2	0.29533		0.29720		0.25981
 100		0.5			0.4		3	0.33458		0.33832		0.27477
 100		0.5			0.4		4	0.35888		0.37757		0.28037
 100		0.5			0.4		5	0.37757		0.39252		0.28411
 100		0.5			0.5		1	0.20748		0.20187		0.19626
 100		0.5			0.5		2	0.29720		0.29720		0.25981
 100		0.5			0.5		3	0.33645		0.33832		0.27477
 100		0.5			0.5		4	0.36075		0.37757		0.28037
 100		0.5			0.5		5	0.37383		0.39252		0.28411
 100		0.5			0.6		1	0.20935		0.20187		0.19626
 100		0.5			0.6		2	0.29907		0.29720		0.25981
 100		0.5			0.6		3	0.34206		0.33832		0.27477
 100		0.5			0.6		4	0.36262		0.37757		0.28037
 100		0.5			0.6		5	0.37383		0.39252		0.28411
 100		0.5			0.7		1	0.21495		0.20187		0.19626
 100		0.5			0.7		2	0.30093		0.29720		0.25981
 100		0.5			0.7		3	0.34019		0.33832		0.27477
 100		0.5			0.7		4	0.35514		0.37757		0.28037
 100		0.5			0.7		5	0.37383		0.39252		0.28411
 100		0.5			0.8		1	0.22430		0.20187		0.19626
 100		0.5			0.8		2	0.30467		0.29720		0.25981
 100		0.5			0.8		3	0.33832		0.33832		0.27477
 100		0.5			0.8		4	0.36075		0.37757		0.28037
 100		0.5			0.8		5	0.37757		0.39252		0.28411
 100		0.5			0.9		1	0.22243		0.20187		0.19626
 100		0.5			0.9		2	0.30654		0.29720		0.25981
 100		0.5			0.9		3	0.33832		0.33832		0.27477
 100		0.5			0.9		4	0.35888		0.37757		0.28037
 100		0.5			0.9		5	0.37383		0.39252		0.28411
 100		0.5			1.0		1	0.19626		0.20187		0.19626
 100		0.5			1.0		2	0.25981		0.29720		0.25981
 100		0.5			1.0		3	0.27477		0.33832		0.27477
 100		0.5			1.0		4	0.28037		0.37757		0.28037
 100		0.5			1.0		5	0.28411		0.39252		0.28411
 100		0.6			0.0		1	0.20187		0.20187		0.19439
 100		0.6			0.0		2	0.29720		0.29720		0.25794
 100		0.6			0.0		3	0.33832		0.33832		0.27477
 100		0.6			0.0		4	0.37757		0.37757		0.28037
 100		0.6			0.0		5	0.39252		0.39252		0.28411
 100		0.6			0.1		1	0.20000		0.20187		0.19439
 100		0.6			0.1		2	0.29533		0.29720		0.25794
 100		0.6			0.1		3	0.32897		0.33832		0.27477
 100		0.6			0.1		4	0.35514		0.37757		0.28037
 100		0.6			0.1		5	0.37570		0.39252		0.28411
 100		0.6			0.2		1	0.19813		0.20187		0.19439
 100		0.6			0.2		2	0.29533		0.29720		0.25794
 100		0.6			0.2		3	0.33084		0.33832		0.27477
 100		0.6			0.2		4	0.35514		0.37757		0.28037
 100		0.6			0.2		5	0.37570		0.39252		0.28411
 100		0.6			0.3		1	0.19813		0.20187		0.19439
 100		0.6			0.3		2	0.29533		0.29720		0.25794
 100		0.6			0.3		3	0.33271		0.33832		0.27477
 100		0.6			0.3		4	0.35514		0.37757		0.28037
 100		0.6			0.3		5	0.37570		0.39252		0.28411
 100		0.6			0.4		1	0.20374		0.20187		0.19439
 100		0.6			0.4		2	0.29533		0.29720		0.25794
 100		0.6			0.4		3	0.33271		0.33832		0.27477
 100		0.6			0.4		4	0.35888		0.37757		0.28037
 100		0.6			0.4		5	0.37757		0.39252		0.28411
 100		0.6			0.5		1	0.20561		0.20187		0.19439
 100		0.6			0.5		2	0.29720		0.29720		0.25794
 100		0.6			0.5		3	0.33458		0.33832		0.27477
 100		0.6			0.5		4	0.36075		0.37757		0.28037
 100		0.6			0.5		5	0.37383		0.39252		0.28411
 100		0.6			0.6		1	0.20748		0.20187		0.19439
 100		0.6			0.6		2	0.29907		0.29720		0.25794
 100		0.6			0.6		3	0.34206		0.33832		0.27477
 100		0.6			0.6		4	0.36262		0.37757		0.28037
 100		0.6			0.6		5	0.37383		0.39252		0.28411
 100		0.6			0.7		1	0.21308		0.20187		0.19439
 100		0.6			0.7		2	0.30093		0.29720		0.25794
 100		0.6			0.7		3	0.34019		0.33832		0.27477
 100		0.6			0.7		4	0.35514		0.37757		0.28037
 100		0.6			0.7		5	0.37383		0.39252		0.28411
 100		0.6			0.8		1	0.22243		0.20187		0.19439
 100		0.6			0.8		2	0.30467		0.29720		0.25794
 100		0.6			0.8		3	0.33832		0.33832		0.27477
 100		0.6			0.8		4	0.36075		0.37757		0.28037
 100		0.6			0.8		5	0.37757		0.39252		0.28411
 100		0.6			0.9		1	0.22056		0.20187		0.19439
 100		0.6			0.9		2	0.30654		0.29720		0.25794
 100		0.6			0.9		3	0.33832		0.33832		0.27477
 100		0.6			0.9		4	0.35888		0.37757		0.28037
 100		0.6			0.9		5	0.37383		0.39252		0.28411
 100		0.6			1.0		1	0.19439		0.20187		0.19439
 100		0.6			1.0		2	0.25794		0.29720		0.25794
 100		0.6			1.0		3	0.27477		0.33832		0.27477
 100		0.6			1.0		4	0.28037		0.37757		0.28037
 100		0.6			1.0		5	0.28411		0.39252		0.28411
 100		0.7			0.0		1	0.20187		0.20187		0.18879
 100		0.7			0.0		2	0.29720		0.29720		0.25421
 100		0.7			0.0		3	0.33832		0.33832		0.27290
 100		0.7			0.0		4	0.37757		0.37757		0.27664
 100		0.7			0.0		5	0.39252		0.39252		0.27850
 100		0.7			0.1		1	0.20000		0.20187		0.18879
 100		0.7			0.1		2	0.29533		0.29720		0.25421
 100		0.7			0.1		3	0.32897		0.33832		0.27290
 100		0.7			0.1		4	0.35514		0.37757		0.27664
 100		0.7			0.1		5	0.37570		0.39252		0.27850
 100		0.7			0.2		1	0.19813		0.20187		0.18879
 100		0.7			0.2		2	0.29533		0.29720		0.25421
 100		0.7			0.2		3	0.33084		0.33832		0.27290
 100		0.7			0.2		4	0.35514		0.37757		0.27664
 100		0.7			0.2		5	0.37570		0.39252		0.27850
 100		0.7			0.3		1	0.19813		0.20187		0.18879
 100		0.7			0.3		2	0.29533		0.29720		0.25421
 100		0.7			0.3		3	0.33271		0.33832		0.27290
 100		0.7			0.3		4	0.35514		0.37757		0.27664
 100		0.7			0.3		5	0.37570		0.39252		0.27850
 100		0.7			0.4		1	0.20374		0.20187		0.18879
 100		0.7			0.4		2	0.29533		0.29720		0.25421
 100		0.7			0.4		3	0.33271		0.33832		0.27290
 100		0.7			0.4		4	0.35888		0.37757		0.27664
 100		0.7			0.4		5	0.37757		0.39252		0.27850
 100		0.7			0.5		1	0.20561		0.20187		0.18879
 100		0.7			0.5		2	0.29720		0.29720		0.25421
 100		0.7			0.5		3	0.33458		0.33832		0.27290
 100		0.7			0.5		4	0.35888		0.37757		0.27664
 100		0.7			0.5		5	0.37383		0.39252		0.27850
 100		0.7			0.6		1	0.20748		0.20187		0.18879
 100		0.7			0.6		2	0.29907		0.29720		0.25421
 100		0.7			0.6		3	0.34206		0.33832		0.27290
 100		0.7			0.6		4	0.36075		0.37757		0.27664
 100		0.7			0.6		5	0.37570		0.39252		0.27850
 100		0.7			0.7		1	0.21121		0.20187		0.18879
 100		0.7			0.7		2	0.30093		0.29720		0.25421
 100		0.7			0.7		3	0.34019		0.33832		0.27290
 100		0.7			0.7		4	0.35888		0.37757		0.27664
 100		0.7			0.7		5	0.37196		0.39252		0.27850
 100		0.7			0.8		1	0.21869		0.20187		0.18879
 100		0.7			0.8		2	0.30467		0.29720		0.25421
 100		0.7			0.8		3	0.33645		0.33832		0.27290
 100		0.7			0.8		4	0.35701		0.37757		0.27664
 100		0.7			0.8		5	0.37383		0.39252		0.27850
 100		0.7			0.9		1	0.21495		0.20187		0.18879
 100		0.7			0.9		2	0.30467		0.29720		0.25421
 100		0.7			0.9		3	0.33832		0.33832		0.27290
 100		0.7			0.9		4	0.35514		0.37757		0.27664
 100		0.7			0.9		5	0.37009		0.39252		0.27850
 100		0.7			1.0		1	0.18879		0.20187		0.18879
 100		0.7			1.0		2	0.25421		0.29720		0.25421
 100		0.7			1.0		3	0.27290		0.33832		0.27290
 100		0.7			1.0		4	0.27664		0.37757		0.27664
 100		0.7			1.0		5	0.27850		0.39252		0.27850
 100		0.8			0.0		1	0.20187		0.20187		0.19065
 100		0.8			0.0		2	0.29720		0.29720		0.25421
 100		0.8			0.0		3	0.33832		0.33832		0.27477
 100		0.8			0.0		4	0.37757		0.37757		0.27664
 100		0.8			0.0		5	0.39252		0.39252		0.27850
 100		0.8			0.1		1	0.20187		0.20187		0.19065
 100		0.8			0.1		2	0.29533		0.29720		0.25421
 100		0.8			0.1		3	0.32897		0.33832		0.27477
 100		0.8			0.1		4	0.35701		0.37757		0.27664
 100		0.8			0.1		5	0.37570		0.39252		0.27850
 100		0.8			0.2		1	0.20000		0.20187		0.19065
 100		0.8			0.2		2	0.29533		0.29720		0.25421
 100		0.8			0.2		3	0.33084		0.33832		0.27477
 100		0.8			0.2		4	0.35701		0.37757		0.27664
 100		0.8			0.2		5	0.37570		0.39252		0.27850
 100		0.8			0.3		1	0.20000		0.20187		0.19065
 100		0.8			0.3		2	0.29533		0.29720		0.25421
 100		0.8			0.3		3	0.33271		0.33832		0.27477
 100		0.8			0.3		4	0.35701		0.37757		0.27664
 100		0.8			0.3		5	0.37570		0.39252		0.27850
 100		0.8			0.4		1	0.20561		0.20187		0.19065
 100		0.8			0.4		2	0.29533		0.29720		0.25421
 100		0.8			0.4		3	0.33271		0.33832		0.27477
 100		0.8			0.4		4	0.36075		0.37757		0.27664
 100		0.8			0.4		5	0.37757		0.39252		0.27850
 100		0.8			0.5		1	0.20748		0.20187		0.19065
 100		0.8			0.5		2	0.29720		0.29720		0.25421
 100		0.8			0.5		3	0.33458		0.33832		0.27477
 100		0.8			0.5		4	0.36075		0.37757		0.27664
 100		0.8			0.5		5	0.37383		0.39252		0.27850
 100		0.8			0.6		1	0.20935		0.20187		0.19065
 100		0.8			0.6		2	0.29907		0.29720		0.25421
 100		0.8			0.6		3	0.34206		0.33832		0.27477
 100		0.8			0.6		4	0.36262		0.37757		0.27664
 100		0.8			0.6		5	0.37570		0.39252		0.27850
 100		0.8			0.7		1	0.21308		0.20187		0.19065
 100		0.8			0.7		2	0.30093		0.29720		0.25421
 100		0.8			0.7		3	0.34019		0.33832		0.27477
 100		0.8			0.7		4	0.36075		0.37757		0.27664
 100		0.8			0.7		5	0.37196		0.39252		0.27850
 100		0.8			0.8		1	0.22243		0.20187		0.19065
 100		0.8			0.8		2	0.30467		0.29720		0.25421
 100		0.8			0.8		3	0.33645		0.33832		0.27477
 100		0.8			0.8		4	0.35888		0.37757		0.27664
 100		0.8			0.8		5	0.37383		0.39252		0.27850
 100		0.8			0.9		1	0.21682		0.20187		0.19065
 100		0.8			0.9		2	0.30467		0.29720		0.25421
 100		0.8			0.9		3	0.33832		0.33832		0.27477
 100		0.8			0.9		4	0.35701		0.37757		0.27664
 100		0.8			0.9		5	0.37009		0.39252		0.27850
 100		0.8			1.0		1	0.19065		0.20187		0.19065
 100		0.8			1.0		2	0.25421		0.29720		0.25421
 100		0.8			1.0		3	0.27477		0.33832		0.27477
 100		0.8			1.0		4	0.27664		0.37757		0.27664
 100		0.8			1.0		5	0.27850		0.39252		0.27850
 100		0.9			0.0		1	0.20187		0.20187		0.19252
 100		0.9			0.0		2	0.29720		0.29720		0.25607
 100		0.9			0.0		3	0.33832		0.33832		0.27664
 100		0.9			0.0		4	0.37757		0.37757		0.27664
 100		0.9			0.0		5	0.39252		0.39252		0.27850
 100		0.9			0.1		1	0.20187		0.20187		0.19252
 100		0.9			0.1		2	0.29533		0.29720		0.25607
 100		0.9			0.1		3	0.33084		0.33832		0.27664
 100		0.9			0.1		4	0.35701		0.37757		0.27664
 100		0.9			0.1		5	0.37570		0.39252		0.27850
 100		0.9			0.2		1	0.20000		0.20187		0.19252
 100		0.9			0.2		2	0.29533		0.29720		0.25607
 100		0.9			0.2		3	0.33271		0.33832		0.27664
 100		0.9			0.2		4	0.35701		0.37757		0.27664
 100		0.9			0.2		5	0.37570		0.39252		0.27850
 100		0.9			0.3		1	0.20000		0.20187		0.19252
 100		0.9			0.3		2	0.29533		0.29720		0.25607
 100		0.9			0.3		3	0.33458		0.33832		0.27664
 100		0.9			0.3		4	0.35701		0.37757		0.27664
 100		0.9			0.3		5	0.37570		0.39252		0.27850
 100		0.9			0.4		1	0.20000		0.20187		0.19252
 100		0.9			0.4		2	0.29533		0.29720		0.25607
 100		0.9			0.4		3	0.33458		0.33832		0.27664
 100		0.9			0.4		4	0.36075		0.37757		0.27664
 100		0.9			0.4		5	0.37757		0.39252		0.27850
 100		0.9			0.5		1	0.20000		0.20187		0.19252
 100		0.9			0.5		2	0.29720		0.29720		0.25607
 100		0.9			0.5		3	0.33645		0.33832		0.27664
 100		0.9			0.5		4	0.36075		0.37757		0.27664
 100		0.9			0.5		5	0.37383		0.39252		0.27850
 100		0.9			0.6		1	0.20000		0.20187		0.19252
 100		0.9			0.6		2	0.29907		0.29720		0.25607
 100		0.9			0.6		3	0.34393		0.33832		0.27664
 100		0.9			0.6		4	0.36262		0.37757		0.27664
 100		0.9			0.6		5	0.37570		0.39252		0.27850
 100		0.9			0.7		1	0.20374		0.20187		0.19252
 100		0.9			0.7		2	0.30093		0.29720		0.25607
 100		0.9			0.7		3	0.34206		0.33832		0.27664
 100		0.9			0.7		4	0.36075		0.37757		0.27664
 100		0.9			0.7		5	0.37196		0.39252		0.27850
 100		0.9			0.8		1	0.22056		0.20187		0.19252
 100		0.9			0.8		2	0.30467		0.29720		0.25607
 100		0.9			0.8		3	0.33832		0.33832		0.27664
 100		0.9			0.8		4	0.35888		0.37757		0.27664
 100		0.9			0.8		5	0.37383		0.39252		0.27850
 100		0.9			0.9		1	0.21495		0.20187		0.19252
 100		0.9			0.9		2	0.30467		0.29720		0.25607
 100		0.9			0.9		3	0.34019		0.33832		0.27664
 100		0.9			0.9		4	0.35701		0.37757		0.27664
 100		0.9			0.9		5	0.37009		0.39252		0.27850
 100		0.9			1.0		1	0.19252		0.20187		0.19252
 100		0.9			1.0		2	0.25607		0.29720		0.25607
 100		0.9			1.0		3	0.27664		0.33832		0.27664
 100		0.9			1.0		4	0.27664		0.37757		0.27664
 100		0.9			1.0		5	0.27850		0.39252		0.27850
 100		1.0			0.0		1	0.20187		0.20187		0.19252
 100		1.0			0.0		2	0.29720		0.29720		0.25607
 100		1.0			0.0		3	0.33832		0.33832		0.27664
 100		1.0			0.0		4	0.37757		0.37757		0.27664
 100		1.0			0.0		5	0.39252		0.39252		0.27850
 100		1.0			0.1		1	0.20187		0.20187		0.19252
 100		1.0			0.1		2	0.29533		0.29720		0.25607
 100		1.0			0.1		3	0.33084		0.33832		0.27664
 100		1.0			0.1		4	0.35701		0.37757		0.27664
 100		1.0			0.1		5	0.37570		0.39252		0.27850
 100		1.0			0.2		1	0.20000		0.20187		0.19252
 100		1.0			0.2		2	0.29533		0.29720		0.25607
 100		1.0			0.2		3	0.33271		0.33832		0.27664
 100		1.0			0.2		4	0.35701		0.37757		0.27664
 100		1.0			0.2		5	0.37570		0.39252		0.27850
 100		1.0			0.3		1	0.20000		0.20187		0.19252
 100		1.0			0.3		2	0.29533		0.29720		0.25607
 100		1.0			0.3		3	0.33458		0.33832		0.27664
 100		1.0			0.3		4	0.35701		0.37757		0.27664
 100		1.0			0.3		5	0.37570		0.39252		0.27850
 100		1.0			0.4		1	0.20000		0.20187		0.19252
 100		1.0			0.4		2	0.29533		0.29720		0.25607
 100		1.0			0.4		3	0.33458		0.33832		0.27664
 100		1.0			0.4		4	0.36075		0.37757		0.27664
 100		1.0			0.4		5	0.37757		0.39252		0.27850
 100		1.0			0.5		1	0.20000		0.20187		0.19252
 100		1.0			0.5		2	0.29720		0.29720		0.25607
 100		1.0			0.5		3	0.33645		0.33832		0.27664
 100		1.0			0.5		4	0.36075		0.37757		0.27664
 100		1.0			0.5		5	0.37383		0.39252		0.27850
 100		1.0			0.6		1	0.20000		0.20187		0.19252
 100		1.0			0.6		2	0.29907		0.29720		0.25607
 100		1.0			0.6		3	0.34393		0.33832		0.27664
 100		1.0			0.6		4	0.36262		0.37757		0.27664
 100		1.0			0.6		5	0.37570		0.39252		0.27850
 100		1.0			0.7		1	0.20374		0.20187		0.19252
 100		1.0			0.7		2	0.30093		0.29720		0.25607
 100		1.0			0.7		3	0.34206		0.33832		0.27664
 100		1.0			0.7		4	0.36075		0.37757		0.27664
 100		1.0			0.7		5	0.37196		0.39252		0.27850
 100		1.0			0.8		1	0.22056		0.20187		0.19252
 100		1.0			0.8		2	0.30467		0.29720		0.25607
 100		1.0			0.8		3	0.33832		0.33832		0.27664
 100		1.0			0.8		4	0.35888		0.37757		0.27664
 100		1.0			0.8		5	0.37383		0.39252		0.27850
 100		1.0			0.9		1	0.21495		0.20187		0.19252
 100		1.0			0.9		2	0.30467		0.29720		0.25607
 100		1.0			0.9		3	0.34019		0.33832		0.27664
 100		1.0			0.9		4	0.35701		0.37757		0.27664
 100		1.0			0.9		5	0.37009		0.39252		0.27850
 100		1.0			1.0		1	0.19252		0.20187		0.19252
 100		1.0			1.0		2	0.25607		0.29720		0.25607
 100		1.0			1.0		3	0.27664		0.33832		0.27664
 100		1.0			1.0		4	0.27664		0.37757		0.27664
 100		1.0			1.0		5	0.27850		0.39252		0.27850
 120		0.1			0.0		1	0.20187		0.20187		0.20561
 120		0.1			0.0		2	0.29720		0.29720		0.27290
 120		0.1			0.0		3	0.33832		0.33832		0.29533
 120		0.1			0.0		4	0.37757		0.37757		0.30654
 120		0.1			0.0		5	0.39252		0.39252		0.31028
 120		0.1			0.1		1	0.20374		0.20187		0.20561
 120		0.1			0.1		2	0.30467		0.29720		0.27290
 120		0.1			0.1		3	0.33458		0.33832		0.29533
 120		0.1			0.1		4	0.36636		0.37757		0.30654
 120		0.1			0.1		5	0.39252		0.39252		0.31028
 120		0.1			0.2		1	0.20187		0.20187		0.20561
 120		0.1			0.2		2	0.30467		0.29720		0.27290
 120		0.1			0.2		3	0.33645		0.33832		0.29533
 120		0.1			0.2		4	0.37009		0.37757		0.30654
 120		0.1			0.2		5	0.39252		0.39252		0.31028
 120		0.1			0.3		1	0.20374		0.20187		0.20561
 120		0.1			0.3		2	0.30467		0.29720		0.27290
 120		0.1			0.3		3	0.34206		0.33832		0.29533
 120		0.1			0.3		4	0.37009		0.37757		0.30654
 120		0.1			0.3		5	0.39065		0.39252		0.31028
 120		0.1			0.4		1	0.20374		0.20187		0.20561
 120		0.1			0.4		2	0.30467		0.29720		0.27290
 120		0.1			0.4		3	0.34393		0.33832		0.29533
 120		0.1			0.4		4	0.37196		0.37757		0.30654
 120		0.1			0.4		5	0.39065		0.39252		0.31028
 120		0.1			0.5		1	0.20935		0.20187		0.20561
 120		0.1			0.5		2	0.30467		0.29720		0.27290
 120		0.1			0.5		3	0.34393		0.33832		0.29533
 120		0.1			0.5		4	0.37570		0.37757		0.30654
 120		0.1			0.5		5	0.39065		0.39252		0.31028
 120		0.1			0.6		1	0.21121		0.20187		0.20561
 120		0.1			0.6		2	0.30093		0.29720		0.27290
 120		0.1			0.6		3	0.34393		0.33832		0.29533
 120		0.1			0.6		4	0.37570		0.37757		0.30654
 120		0.1			0.6		5	0.38879		0.39252		0.31028
 120		0.1			0.7		1	0.21869		0.20187		0.20561
 120		0.1			0.7		2	0.30280		0.29720		0.27290
 120		0.1			0.7		3	0.34766		0.33832		0.29533
 120		0.1			0.7		4	0.37570		0.37757		0.30654
 120		0.1			0.7		5	0.38692		0.39252		0.31028
 120		0.1			0.8		1	0.22056		0.20187		0.20561
 120		0.1			0.8		2	0.30280		0.29720		0.27290
 120		0.1			0.8		3	0.34766		0.33832		0.29533
 120		0.1			0.8		4	0.37383		0.37757		0.30654
 120		0.1			0.8		5	0.39065		0.39252		0.31028
 120		0.1			0.9		1	0.21682		0.20187		0.20561
 120		0.1			0.9		2	0.28972		0.29720		0.27290
 120		0.1			0.9		3	0.34019		0.33832		0.29533
 120		0.1			0.9		4	0.36636		0.37757		0.30654
 120		0.1			0.9		5	0.38879		0.39252		0.31028
 120		0.1			1.0		1	0.20561		0.20187		0.20561
 120		0.1			1.0		2	0.27290		0.29720		0.27290
 120		0.1			1.0		3	0.29533		0.33832		0.29533
 120		0.1			1.0		4	0.30654		0.37757		0.30654
 120		0.1			1.0		5	0.31028		0.39252		0.31028
 120		0.2			0.0		1	0.20187		0.20187		0.19439
 120		0.2			0.0		2	0.29720		0.29720		0.26168
 120		0.2			0.0		3	0.33832		0.33832		0.28598
 120		0.2			0.0		4	0.37757		0.37757		0.29720
 120		0.2			0.0		5	0.39252		0.39252		0.29907
 120		0.2			0.1		1	0.20000		0.20187		0.19439
 120		0.2			0.1		2	0.29907		0.29720		0.26168
 120		0.2			0.1		3	0.32897		0.33832		0.28598
 120		0.2			0.1		4	0.35888		0.37757		0.29720
 120		0.2			0.1		5	0.38505		0.39252		0.29907
 120		0.2			0.2		1	0.19813		0.20187		0.19439
 120		0.2			0.2		2	0.29907		0.29720		0.26168
 120		0.2			0.2		3	0.33271		0.33832		0.28598
 120		0.2			0.2		4	0.36262		0.37757		0.29720
 120		0.2			0.2		5	0.38505		0.39252		0.29907
 120		0.2			0.3		1	0.20000		0.20187		0.19439
 120		0.2			0.3		2	0.29907		0.29720		0.26168
 120		0.2			0.3		3	0.33458		0.33832		0.28598
 120		0.2			0.3		4	0.36262		0.37757		0.29720
 120		0.2			0.3		5	0.38505		0.39252		0.29907
 120		0.2			0.4		1	0.20374		0.20187		0.19439
 120		0.2			0.4		2	0.29720		0.29720		0.26168
 120		0.2			0.4		3	0.33458		0.33832		0.28598
 120		0.2			0.4		4	0.36449		0.37757		0.29720
 120		0.2			0.4		5	0.38505		0.39252		0.29907
 120		0.2			0.5		1	0.20561		0.20187		0.19439
 120		0.2			0.5		2	0.29720		0.29720		0.26168
 120		0.2			0.5		3	0.33832		0.33832		0.28598
 120		0.2			0.5		4	0.36636		0.37757		0.29720
 120		0.2			0.5		5	0.38505		0.39252		0.29907
 120		0.2			0.6		1	0.20561		0.20187		0.19439
 120		0.2			0.6		2	0.29533		0.29720		0.26168
 120		0.2			0.6		3	0.33832		0.33832		0.28598
 120		0.2			0.6		4	0.36636		0.37757		0.29720
 120		0.2			0.6		5	0.37944		0.39252		0.29907
 120		0.2			0.7		1	0.21121		0.20187		0.19439
 120		0.2			0.7		2	0.29907		0.29720		0.26168
 120		0.2			0.7		3	0.34019		0.33832		0.28598
 120		0.2			0.7		4	0.36262		0.37757		0.29720
 120		0.2			0.7		5	0.37944		0.39252		0.29907
 120		0.2			0.8		1	0.21495		0.20187		0.19439
 120		0.2			0.8		2	0.30093		0.29720		0.26168
 120		0.2			0.8		3	0.33458		0.33832		0.28598
 120		0.2			0.8		4	0.36262		0.37757		0.29720
 120		0.2			0.8		5	0.38131		0.39252		0.29907
 120		0.2			0.9		1	0.21495		0.20187		0.19439
 120		0.2			0.9		2	0.29159		0.29720		0.26168
 120		0.2			0.9		3	0.33458		0.33832		0.28598
 120		0.2			0.9		4	0.36262		0.37757		0.29720
 120		0.2			0.9		5	0.37944		0.39252		0.29907
 120		0.2			1.0		1	0.19439		0.20187		0.19439
 120		0.2			1.0		2	0.26168		0.29720		0.26168
 120		0.2			1.0		3	0.28598		0.33832		0.28598
 120		0.2			1.0		4	0.29720		0.37757		0.29720
 120		0.2			1.0		5	0.29907		0.39252		0.29907
 120		0.3			0.0		1	0.20187		0.20187		0.19626
 120		0.3			0.0		2	0.29720		0.29720		0.25981
 120		0.3			0.0		3	0.33832		0.33832		0.28224
 120		0.3			0.0		4	0.37757		0.37757		0.29346
 120		0.3			0.0		5	0.39252		0.39252		0.29533
 120		0.3			0.1		1	0.20374		0.20187		0.19626
 120		0.3			0.1		2	0.29720		0.29720		0.25981
 120		0.3			0.1		3	0.32710		0.33832		0.28224
 120		0.3			0.1		4	0.35888		0.37757		0.29346
 120		0.3			0.1		5	0.37757		0.39252		0.29533
 120		0.3			0.2		1	0.20187		0.20187		0.19626
 120		0.3			0.2		2	0.29907		0.29720		0.25981
 120		0.3			0.2		3	0.32897		0.33832		0.28224
 120		0.3			0.2		4	0.35888		0.37757		0.29346
 120		0.3			0.2		5	0.37757		0.39252		0.29533
 120		0.3			0.3		1	0.20374		0.20187		0.19626
 120		0.3			0.3		2	0.29907		0.29720		0.25981
 120		0.3			0.3		3	0.32897		0.33832		0.28224
 120		0.3			0.3		4	0.36075		0.37757		0.29346
 120		0.3			0.3		5	0.37757		0.39252		0.29533
 120		0.3			0.4		1	0.20748		0.20187		0.19626
 120		0.3			0.4		2	0.29907		0.29720		0.25981
 120		0.3			0.4		3	0.33084		0.33832		0.28224
 120		0.3			0.4		4	0.36262		0.37757		0.29346
 120		0.3			0.4		5	0.37757		0.39252		0.29533
 120		0.3			0.5		1	0.20935		0.20187		0.19626
 120		0.3			0.5		2	0.29907		0.29720		0.25981
 120		0.3			0.5		3	0.33458		0.33832		0.28224
 120		0.3			0.5		4	0.36449		0.37757		0.29346
 120		0.3			0.5		5	0.37757		0.39252		0.29533
 120		0.3			0.6		1	0.21121		0.20187		0.19626
 120		0.3			0.6		2	0.30093		0.29720		0.25981
 120		0.3			0.6		3	0.33645		0.33832		0.28224
 120		0.3			0.6		4	0.36636		0.37757		0.29346
 120		0.3			0.6		5	0.37383		0.39252		0.29533
 120		0.3			0.7		1	0.21495		0.20187		0.19626
 120		0.3			0.7		2	0.30093		0.29720		0.25981
 120		0.3			0.7		3	0.33832		0.33832		0.28224
 120		0.3			0.7		4	0.36262		0.37757		0.29346
 120		0.3			0.7		5	0.37383		0.39252		0.29533
 120		0.3			0.8		1	0.21869		0.20187		0.19626
 120		0.3			0.8		2	0.30467		0.29720		0.25981
 120		0.3			0.8		3	0.33458		0.33832		0.28224
 120		0.3			0.8		4	0.36262		0.37757		0.29346
 120		0.3			0.8		5	0.37570		0.39252		0.29533
 120		0.3			0.9		1	0.21308		0.20187		0.19626
 120		0.3			0.9		2	0.29907		0.29720		0.25981
 120		0.3			0.9		3	0.33458		0.33832		0.28224
 120		0.3			0.9		4	0.36075		0.37757		0.29346
 120		0.3			0.9		5	0.37570		0.39252		0.29533
 120		0.3			1.0		1	0.19626		0.20187		0.19626
 120		0.3			1.0		2	0.25981		0.29720		0.25981
 120		0.3			1.0		3	0.28224		0.33832		0.28224
 120		0.3			1.0		4	0.29346		0.37757		0.29346
 120		0.3			1.0		5	0.29533		0.39252		0.29533
 120		0.4			0.0		1	0.20187		0.20187		0.20187
 120		0.4			0.0		2	0.29720		0.29720		0.26542
 120		0.4			0.0		3	0.33832		0.33832		0.28411
 120		0.4			0.0		4	0.37757		0.37757		0.29346
 120		0.4			0.0		5	0.39252		0.39252		0.29533
 120		0.4			0.1		1	0.20374		0.20187		0.20187
 120		0.4			0.1		2	0.29720		0.29720		0.26542
 120		0.4			0.1		3	0.32710		0.33832		0.28411
 120		0.4			0.1		4	0.35888		0.37757		0.29346
 120		0.4			0.1		5	0.37757		0.39252		0.29533
 120		0.4			0.2		1	0.20187		0.20187		0.20187
 120		0.4			0.2		2	0.29720		0.29720		0.26542
 120		0.4			0.2		3	0.32897		0.33832		0.28411
 120		0.4			0.2		4	0.35888		0.37757		0.29346
 120		0.4			0.2		5	0.37757		0.39252		0.29533
 120		0.4			0.3		1	0.20374		0.20187		0.20187
 120		0.4			0.3		2	0.29720		0.29720		0.26542
 120		0.4			0.3		3	0.32897		0.33832		0.28411
 120		0.4			0.3		4	0.36075		0.37757		0.29346
 120		0.4			0.3		5	0.37757		0.39252		0.29533
 120		0.4			0.4		1	0.20561		0.20187		0.20187
 120		0.4			0.4		2	0.29720		0.29720		0.26542
 120		0.4			0.4		3	0.33084		0.33832		0.28411
 120		0.4			0.4		4	0.36262		0.37757		0.29346
 120		0.4			0.4		5	0.37757		0.39252		0.29533
 120		0.4			0.5		1	0.20935		0.20187		0.20187
 120		0.4			0.5		2	0.29720		0.29720		0.26542
 120		0.4			0.5		3	0.33458		0.33832		0.28411
 120		0.4			0.5		4	0.36449		0.37757		0.29346
 120		0.4			0.5		5	0.37757		0.39252		0.29533
 120		0.4			0.6		1	0.20748		0.20187		0.20187
 120		0.4			0.6		2	0.30093		0.29720		0.26542
 120		0.4			0.6		3	0.33645		0.33832		0.28411
 120		0.4			0.6		4	0.36636		0.37757		0.29346
 120		0.4			0.6		5	0.37383		0.39252		0.29533
 120		0.4			0.7		1	0.21308		0.20187		0.20187
 120		0.4			0.7		2	0.30280		0.29720		0.26542
 120		0.4			0.7		3	0.33832		0.33832		0.28411
 120		0.4			0.7		4	0.36262		0.37757		0.29346
 120		0.4			0.7		5	0.37570		0.39252		0.29533
 120		0.4			0.8		1	0.21869		0.20187		0.20187
 120		0.4			0.8		2	0.30654		0.29720		0.26542
 120		0.4			0.8		3	0.33458		0.33832		0.28411
 120		0.4			0.8		4	0.36262		0.37757		0.29346
 120		0.4			0.8		5	0.37570		0.39252		0.29533
 120		0.4			0.9		1	0.22056		0.20187		0.20187
 120		0.4			0.9		2	0.30093		0.29720		0.26542
 120		0.4			0.9		3	0.33645		0.33832		0.28411
 120		0.4			0.9		4	0.35701		0.37757		0.29346
 120		0.4			0.9		5	0.37570		0.39252		0.29533
 120		0.4			1.0		1	0.20187		0.20187		0.20187
 120		0.4			1.0		2	0.26542		0.29720		0.26542
 120		0.4			1.0		3	0.28411		0.33832		0.28411
 120		0.4			1.0		4	0.29346		0.37757		0.29346
 120		0.4			1.0		5	0.29533		0.39252		0.29533
 120		0.5			0.0		1	0.20187		0.20187		0.19626
 120		0.5			0.0		2	0.29720		0.29720		0.26355
 120		0.5			0.0		3	0.33832		0.33832		0.28224
 120		0.5			0.0		4	0.37757		0.37757		0.29159
 120		0.5			0.0		5	0.39252		0.39252		0.29533
 120		0.5			0.1		1	0.20187		0.20187		0.19626
 120		0.5			0.1		2	0.29533		0.29720		0.26355
 120		0.5			0.1		3	0.32710		0.33832		0.28224
 120		0.5			0.1		4	0.35701		0.37757		0.29159
 120		0.5			0.1		5	0.37757		0.39252		0.29533
 120		0.5			0.2		1	0.20000		0.20187		0.19626
 120		0.5			0.2		2	0.29533		0.29720		0.26355
 120		0.5			0.2		3	0.32897		0.33832		0.28224
 120		0.5			0.2		4	0.35701		0.37757		0.29159
 120		0.5			0.2		5	0.37757		0.39252		0.29533
 120		0.5			0.3		1	0.20000		0.20187		0.19626
 120		0.5			0.3		2	0.29533		0.29720		0.26355
 120		0.5			0.3		3	0.32897		0.33832		0.28224
 120		0.5			0.3		4	0.35888		0.37757		0.29159
 120		0.5			0.3		5	0.37757		0.39252		0.29533
 120		0.5			0.4		1	0.20561		0.20187		0.19626
 120		0.5			0.4		2	0.29533		0.29720		0.26355
 120		0.5			0.4		3	0.32897		0.33832		0.28224
 120		0.5			0.4		4	0.36075		0.37757		0.29159
 120		0.5			0.4		5	0.37757		0.39252		0.29533
 120		0.5			0.5		1	0.20748		0.20187		0.19626
 120		0.5			0.5		2	0.29533		0.29720		0.26355
 120		0.5			0.5		3	0.33458		0.33832		0.28224
 120		0.5			0.5		4	0.36262		0.37757		0.29159
 120		0.5			0.5		5	0.37757		0.39252		0.29533
 120		0.5			0.6		1	0.20935		0.20187		0.19626
 120		0.5			0.6		2	0.29720		0.29720		0.26355
 120		0.5			0.6		3	0.33645		0.33832		0.28224
 120		0.5			0.6		4	0.36449		0.37757		0.29159
 120		0.5			0.6		5	0.37383		0.39252		0.29533
 120		0.5			0.7		1	0.21308		0.20187		0.19626
 120		0.5			0.7		2	0.29907		0.29720		0.26355
 120		0.5			0.7		3	0.33832		0.33832		0.28224
 120		0.5			0.7		4	0.36075		0.37757		0.29159
 120		0.5			0.7		5	0.37570		0.39252		0.29533
 120		0.5			0.8		1	0.22056		0.20187		0.19626
 120		0.5			0.8		2	0.30467		0.29720		0.26355
 120		0.5			0.8		3	0.33458		0.33832		0.28224
 120		0.5			0.8		4	0.36075		0.37757		0.29159
 120		0.5			0.8		5	0.37570		0.39252		0.29533
 120		0.5			0.9		1	0.22056		0.20187		0.19626
 120		0.5			0.9		2	0.30093		0.29720		0.26355
 120		0.5			0.9		3	0.33645		0.33832		0.28224
 120		0.5			0.9		4	0.35888		0.37757		0.29159
 120		0.5			0.9		5	0.37570		0.39252		0.29533
 120		0.5			1.0		1	0.19626		0.20187		0.19626
 120		0.5			1.0		2	0.26355		0.29720		0.26355
 120		0.5			1.0		3	0.28224		0.33832		0.28224
 120		0.5			1.0		4	0.29159		0.37757		0.29159
 120		0.5			1.0		5	0.29533		0.39252		0.29533
 120		0.6			0.0		1	0.20187		0.20187		0.19439
 120		0.6			0.0		2	0.29720		0.29720		0.26355
 120		0.6			0.0		3	0.33832		0.33832		0.28224
 120		0.6			0.0		4	0.37757		0.37757		0.28972
 120		0.6			0.0		5	0.39252		0.39252		0.29346
 120		0.6			0.1		1	0.20000		0.20187		0.19439
 120		0.6			0.1		2	0.29533		0.29720		0.26355
 120		0.6			0.1		3	0.32710		0.33832		0.28224
 120		0.6			0.1		4	0.35514		0.37757		0.28972
 120		0.6			0.1		5	0.37570		0.39252		0.29346
 120		0.6			0.2		1	0.19813		0.20187		0.19439
 120		0.6			0.2		2	0.29533		0.29720		0.26355
 120		0.6			0.2		3	0.32897		0.33832		0.28224
 120		0.6			0.2		4	0.35514		0.37757		0.28972
 120		0.6			0.2		5	0.37570		0.39252		0.29346
 120		0.6			0.3		1	0.19813		0.20187		0.19439
 120		0.6			0.3		2	0.29533		0.29720		0.26355
 120		0.6			0.3		3	0.32897		0.33832		0.28224
 120		0.6			0.3		4	0.35514		0.37757		0.28972
 120		0.6			0.3		5	0.37570		0.39252		0.29346
 120		0.6			0.4		1	0.20374		0.20187		0.19439
 120		0.6			0.4		2	0.29533		0.29720		0.26355
 120		0.6			0.4		3	0.32897		0.33832		0.28224
 120		0.6			0.4		4	0.35701		0.37757		0.28972
 120		0.6			0.4		5	0.37570		0.39252		0.29346
 120		0.6			0.5		1	0.20561		0.20187		0.19439
 120		0.6			0.5		2	0.29533		0.29720		0.26355
 120		0.6			0.5		3	0.33271		0.33832		0.28224
 120		0.6			0.5		4	0.35888		0.37757		0.28972
 120		0.6			0.5		5	0.37570		0.39252		0.29346
 120		0.6			0.6		1	0.20748		0.20187		0.19439
 120		0.6			0.6		2	0.29720		0.29720		0.26355
 120		0.6			0.6		3	0.33458		0.33832		0.28224
 120		0.6			0.6		4	0.36075		0.37757		0.28972
 120		0.6			0.6		5	0.37196		0.39252		0.29346
 120		0.6			0.7		1	0.21121		0.20187		0.19439
 120		0.6			0.7		2	0.29907		0.29720		0.26355
 120		0.6			0.7		3	0.33645		0.33832		0.28224
 120		0.6			0.7		4	0.35888		0.37757		0.28972
 120		0.6			0.7		5	0.37383		0.39252		0.29346
 120		0.6			0.8		1	0.21869		0.20187		0.19439
 120		0.6			0.8		2	0.30467		0.29720		0.26355
 120		0.6			0.8		3	0.33271		0.33832		0.28224
 120		0.6			0.8		4	0.35888		0.37757		0.28972
 120		0.6			0.8		5	0.37383		0.39252		0.29346
 120		0.6			0.9		1	0.21869		0.20187		0.19439
 120		0.6			0.9		2	0.30093		0.29720		0.26355
 120		0.6			0.9		3	0.33645		0.33832		0.28224
 120		0.6			0.9		4	0.35701		0.37757		0.28972
 120		0.6			0.9		5	0.37383		0.39252		0.29346
 120		0.6			1.0		1	0.19439		0.20187		0.19439
 120		0.6			1.0		2	0.26355		0.29720		0.26355
 120		0.6			1.0		3	0.28224		0.33832		0.28224
 120		0.6			1.0		4	0.28972		0.37757		0.28972
 120		0.6			1.0		5	0.29346		0.39252		0.29346
 120		0.7			0.0		1	0.20187		0.20187		0.18692
 120		0.7			0.0		2	0.29720		0.29720		0.25981
 120		0.7			0.0		3	0.33832		0.33832		0.28037
 120		0.7			0.0		4	0.37757		0.37757		0.28972
 120		0.7			0.0		5	0.39252		0.39252		0.29346
 120		0.7			0.1		1	0.20000		0.20187		0.18692
 120		0.7			0.1		2	0.29533		0.29720		0.25981
 120		0.7			0.1		3	0.32710		0.33832		0.28037
 120		0.7			0.1		4	0.35514		0.37757		0.28972
 120		0.7			0.1		5	0.37570		0.39252		0.29346
 120		0.7			0.2		1	0.19813		0.20187		0.18692
 120		0.7			0.2		2	0.29533		0.29720		0.25981
 120		0.7			0.2		3	0.32897		0.33832		0.28037
 120		0.7			0.2		4	0.35514		0.37757		0.28972
 120		0.7			0.2		5	0.37570		0.39252		0.29346
 120		0.7			0.3		1	0.19813		0.20187		0.18692
 120		0.7			0.3		2	0.29533		0.29720		0.25981
 120		0.7			0.3		3	0.32897		0.33832		0.28037
 120		0.7			0.3		4	0.35514		0.37757		0.28972
 120		0.7			0.3		5	0.37570		0.39252		0.29346
 120		0.7			0.4		1	0.20374		0.20187		0.18692
 120		0.7			0.4		2	0.29533		0.29720		0.25981
 120		0.7			0.4		3	0.32897		0.33832		0.28037
 120		0.7			0.4		4	0.35701		0.37757		0.28972
 120		0.7			0.4		5	0.37570		0.39252		0.29346
 120		0.7			0.5		1	0.20561		0.20187		0.18692
 120		0.7			0.5		2	0.29533		0.29720		0.25981
 120		0.7			0.5		3	0.33271		0.33832		0.28037
 120		0.7			0.5		4	0.35701		0.37757		0.28972
 120		0.7			0.5		5	0.37570		0.39252		0.29346
 120		0.7			0.6		1	0.20748		0.20187		0.18692
 120		0.7			0.6		2	0.29720		0.29720		0.25981
 120		0.7			0.6		3	0.33458		0.33832		0.28037
 120		0.7			0.6		4	0.35888		0.37757		0.28972
 120		0.7			0.6		5	0.37383		0.39252		0.29346
 120		0.7			0.7		1	0.20935		0.20187		0.18692
 120		0.7			0.7		2	0.29907		0.29720		0.25981
 120		0.7			0.7		3	0.33645		0.33832		0.28037
 120		0.7			0.7		4	0.35888		0.37757		0.28972
 120		0.7			0.7		5	0.37383		0.39252		0.29346
 120		0.7			0.8		1	0.21495		0.20187		0.18692
 120		0.7			0.8		2	0.30467		0.29720		0.25981
 120		0.7			0.8		3	0.33271		0.33832		0.28037
 120		0.7			0.8		4	0.35888		0.37757		0.28972
 120		0.7			0.8		5	0.37383		0.39252		0.29346
 120		0.7			0.9		1	0.21308		0.20187		0.18692
 120		0.7			0.9		2	0.30093		0.29720		0.25981
 120		0.7			0.9		3	0.33645		0.33832		0.28037
 120		0.7			0.9		4	0.35701		0.37757		0.28972
 120		0.7			0.9		5	0.37196		0.39252		0.29346
 120		0.7			1.0		1	0.18692		0.20187		0.18692
 120		0.7			1.0		2	0.25981		0.29720		0.25981
 120		0.7			1.0		3	0.28037		0.33832		0.28037
 120		0.7			1.0		4	0.28972		0.37757		0.28972
 120		0.7			1.0		5	0.29346		0.39252		0.29346
 120		0.8			0.0		1	0.20187		0.20187		0.18879
 120		0.8			0.0		2	0.29720		0.29720		0.25981
 120		0.8			0.0		3	0.33832		0.33832		0.28224
 120		0.8			0.0		4	0.37757		0.37757		0.28972
 120		0.8			0.0		5	0.39252		0.39252		0.29346
 120		0.8			0.1		1	0.20187		0.20187		0.18879
 120		0.8			0.1		2	0.29533		0.29720		0.25981
 120		0.8			0.1		3	0.32710		0.33832		0.28224
 120		0.8			0.1		4	0.35701		0.37757		0.28972
 120		0.8			0.1		5	0.37570		0.39252		0.29346
 120		0.8			0.2		1	0.20000		0.20187		0.18879
 120		0.8			0.2		2	0.29533		0.29720		0.25981
 120		0.8			0.2		3	0.32897		0.33832		0.28224
 120		0.8			0.2		4	0.35701		0.37757		0.28972
 120		0.8			0.2		5	0.37570		0.39252		0.29346
 120		0.8			0.3		1	0.20000		0.20187		0.18879
 120		0.8			0.3		2	0.29533		0.29720		0.25981
 120		0.8			0.3		3	0.32897		0.33832		0.28224
 120		0.8			0.3		4	0.35701		0.37757		0.28972
 120		0.8			0.3		5	0.37570		0.39252		0.29346
 120		0.8			0.4		1	0.20561		0.20187		0.18879
 120		0.8			0.4		2	0.29533		0.29720		0.25981
 120		0.8			0.4		3	0.32897		0.33832		0.28224
 120		0.8			0.4		4	0.35888		0.37757		0.28972
 120		0.8			0.4		5	0.37570		0.39252		0.29346
 120		0.8			0.5		1	0.20748		0.20187		0.18879
 120		0.8			0.5		2	0.29533		0.29720		0.25981
 120		0.8			0.5		3	0.33271		0.33832		0.28224
 120		0.8			0.5		4	0.35888		0.37757		0.28972
 120		0.8			0.5		5	0.37570		0.39252		0.29346
 120		0.8			0.6		1	0.20935		0.20187		0.18879
 120		0.8			0.6		2	0.29720		0.29720		0.25981
 120		0.8			0.6		3	0.33458		0.33832		0.28224
 120		0.8			0.6		4	0.36075		0.37757		0.28972
 120		0.8			0.6		5	0.37383		0.39252		0.29346
 120		0.8			0.7		1	0.21121		0.20187		0.18879
 120		0.8			0.7		2	0.29907		0.29720		0.25981
 120		0.8			0.7		3	0.33645		0.33832		0.28224
 120		0.8			0.7		4	0.36075		0.37757		0.28972
 120		0.8			0.7		5	0.37383		0.39252		0.29346
 120		0.8			0.8		1	0.21682		0.20187		0.18879
 120		0.8			0.8		2	0.30467		0.29720		0.25981
 120		0.8			0.8		3	0.33271		0.33832		0.28224
 120		0.8			0.8		4	0.36075		0.37757		0.28972
 120		0.8			0.8		5	0.37383		0.39252		0.29346
 120		0.8			0.9		1	0.21495		0.20187		0.18879
 120		0.8			0.9		2	0.30093		0.29720		0.25981
 120		0.8			0.9		3	0.33645		0.33832		0.28224
 120		0.8			0.9		4	0.35888		0.37757		0.28972
 120		0.8			0.9		5	0.37196		0.39252		0.29346
 120		0.8			1.0		1	0.18879		0.20187		0.18879
 120		0.8			1.0		2	0.25981		0.29720		0.25981
 120		0.8			1.0		3	0.28224		0.33832		0.28224
 120		0.8			1.0		4	0.28972		0.37757		0.28972
 120		0.8			1.0		5	0.29346		0.39252		0.29346
 120		0.9			0.0		1	0.20187		0.20187		0.18879
 120		0.9			0.0		2	0.29720		0.29720		0.26355
 120		0.9			0.0		3	0.33832		0.33832		0.28411
 120		0.9			0.0		4	0.37757		0.37757		0.29159
 120		0.9			0.0		5	0.39252		0.39252		0.29346
 120		0.9			0.1		1	0.20187		0.20187		0.18879
 120		0.9			0.1		2	0.29533		0.29720		0.26355
 120		0.9			0.1		3	0.32897		0.33832		0.28411
 120		0.9			0.1		4	0.35701		0.37757		0.29159
 120		0.9			0.1		5	0.37570		0.39252		0.29346
 120		0.9			0.2		1	0.20000		0.20187		0.18879
 120		0.9			0.2		2	0.29533		0.29720		0.26355
 120		0.9			0.2		3	0.33084		0.33832		0.28411
 120		0.9			0.2		4	0.35701		0.37757		0.29159
 120		0.9			0.2		5	0.37570		0.39252		0.29346
 120		0.9			0.3		1	0.20000		0.20187		0.18879
 120		0.9			0.3		2	0.29533		0.29720		0.26355
 120		0.9			0.3		3	0.33084		0.33832		0.28411
 120		0.9			0.3		4	0.35701		0.37757		0.29159
 120		0.9			0.3		5	0.37570		0.39252		0.29346
 120		0.9			0.4		1	0.20000		0.20187		0.18879
 120		0.9			0.4		2	0.29533		0.29720		0.26355
 120		0.9			0.4		3	0.33084		0.33832		0.28411
 120		0.9			0.4		4	0.35888		0.37757		0.29159
 120		0.9			0.4		5	0.37570		0.39252		0.29346
 120		0.9			0.5		1	0.20000		0.20187		0.18879
 120		0.9			0.5		2	0.29533		0.29720		0.26355
 120		0.9			0.5		3	0.33458		0.33832		0.28411
 120		0.9			0.5		4	0.35888		0.37757		0.29159
 120		0.9			0.5		5	0.37570		0.39252		0.29346
 120		0.9			0.6		1	0.20000		0.20187		0.18879
 120		0.9			0.6		2	0.29720		0.29720		0.26355
 120		0.9			0.6		3	0.33645		0.33832		0.28411
 120		0.9			0.6		4	0.36075		0.37757		0.29159
 120		0.9			0.6		5	0.37383		0.39252		0.29346
 120		0.9			0.7		1	0.20187		0.20187		0.18879
 120		0.9			0.7		2	0.29907		0.29720		0.26355
 120		0.9			0.7		3	0.33832		0.33832		0.28411
 120		0.9			0.7		4	0.36075		0.37757		0.29159
 120		0.9			0.7		5	0.37383		0.39252		0.29346
 120		0.9			0.8		1	0.21308		0.20187		0.18879
 120		0.9			0.8		2	0.30467		0.29720		0.26355
 120		0.9			0.8		3	0.33458		0.33832		0.28411
 120		0.9			0.8		4	0.36075		0.37757		0.29159
 120		0.9			0.8		5	0.37383		0.39252		0.29346
 120		0.9			0.9		1	0.21308		0.20187		0.18879
 120		0.9			0.9		2	0.30093		0.29720		0.26355
 120		0.9			0.9		3	0.33832		0.33832		0.28411
 120		0.9			0.9		4	0.35888		0.37757		0.29159
 120		0.9			0.9		5	0.37196		0.39252		0.29346
 120		0.9			1.0		1	0.18879		0.20187		0.18879
 120		0.9			1.0		2	0.26355		0.29720		0.26355
 120		0.9			1.0		3	0.28411		0.33832		0.28411
 120		0.9			1.0		4	0.29159		0.37757		0.29159
 120		0.9			1.0		5	0.29346		0.39252		0.29346
 120		1.0			0.0		1	0.20187		0.20187		0.18879
 120		1.0			0.0		2	0.29720		0.29720		0.26355
 120		1.0			0.0		3	0.33832		0.33832		0.28411
 120		1.0			0.0		4	0.37757		0.37757		0.29159
 120		1.0			0.0		5	0.39252		0.39252		0.29346
 120		1.0			0.1		1	0.20187		0.20187		0.18879
 120		1.0			0.1		2	0.29533		0.29720		0.26355
 120		1.0			0.1		3	0.32897		0.33832		0.28411
 120		1.0			0.1		4	0.35701		0.37757		0.29159
 120		1.0			0.1		5	0.37570		0.39252		0.29346
 120		1.0			0.2		1	0.20000		0.20187		0.18879
 120		1.0			0.2		2	0.29533		0.29720		0.26355
 120		1.0			0.2		3	0.33084		0.33832		0.28411
 120		1.0			0.2		4	0.35701		0.37757		0.29159
 120		1.0			0.2		5	0.37570		0.39252		0.29346
 120		1.0			0.3		1	0.20000		0.20187		0.18879
 120		1.0			0.3		2	0.29533		0.29720		0.26355
 120		1.0			0.3		3	0.33084		0.33832		0.28411
 120		1.0			0.3		4	0.35701		0.37757		0.29159
 120		1.0			0.3		5	0.37570		0.39252		0.29346
 120		1.0			0.4		1	0.20000		0.20187		0.18879
 120		1.0			0.4		2	0.29533		0.29720		0.26355
 120		1.0			0.4		3	0.33084		0.33832		0.28411
 120		1.0			0.4		4	0.35888		0.37757		0.29159
 120		1.0			0.4		5	0.37570		0.39252		0.29346
 120		1.0			0.5		1	0.20000		0.20187		0.18879
 120		1.0			0.5		2	0.29533		0.29720		0.26355
 120		1.0			0.5		3	0.33458		0.33832		0.28411
 120		1.0			0.5		4	0.35888		0.37757		0.29159
 120		1.0			0.5		5	0.37570		0.39252		0.29346
 120		1.0			0.6		1	0.20000		0.20187		0.18879
 120		1.0			0.6		2	0.29720		0.29720		0.26355
 120		1.0			0.6		3	0.33645		0.33832		0.28411
 120		1.0			0.6		4	0.36075		0.37757		0.29159
 120		1.0			0.6		5	0.37383		0.39252		0.29346
 120		1.0			0.7		1	0.20187		0.20187		0.18879
 120		1.0			0.7		2	0.29907		0.29720		0.26355
 120		1.0			0.7		3	0.33832		0.33832		0.28411
 120		1.0			0.7		4	0.36075		0.37757		0.29159
 120		1.0			0.7		5	0.37383		0.39252		0.29346
 120		1.0			0.8		1	0.21308		0.20187		0.18879
 120		1.0			0.8		2	0.30467		0.29720		0.26355
 120		1.0			0.8		3	0.33458		0.33832		0.28411
 120		1.0			0.8		4	0.36075		0.37757		0.29159
 120		1.0			0.8		5	0.37383		0.39252		0.29346
 120		1.0			0.9		1	0.21308		0.20187		0.18879
 120		1.0			0.9		2	0.30093		0.29720		0.26355
 120		1.0			0.9		3	0.33832		0.33832		0.28411
 120		1.0			0.9		4	0.35888		0.37757		0.29159
 120		1.0			0.9		5	0.37196		0.39252		0.29346
 120		1.0			1.0		1	0.18879		0.20187		0.18879
 120		1.0			1.0		2	0.26355		0.29720		0.26355
 120		1.0			1.0		3	0.28411		0.33832		0.28411
 120		1.0			1.0		4	0.29159		0.37757		0.29159
 120		1.0			1.0		5	0.29346		0.39252		0.29346
 140		0.1			0.0		1	0.20187		0.20187		0.20748
 140		0.1			0.0		2	0.29720		0.29720		0.27664
 140		0.1			0.0		3	0.33832		0.33832		0.29720
 140		0.1			0.0		4	0.37757		0.37757		0.31963
 140		0.1			0.0		5	0.39252		0.39252		0.32523
 140		0.1			0.1		1	0.20374		0.20187		0.20748
 140		0.1			0.1		2	0.30467		0.29720		0.27664
 140		0.1			0.1		3	0.33458		0.33832		0.29720
 140		0.1			0.1		4	0.37009		0.37757		0.31963
 140		0.1			0.1		5	0.39626		0.39252		0.32523
 140		0.1			0.2		1	0.20187		0.20187		0.20748
 140		0.1			0.2		2	0.30467		0.29720		0.27664
 140		0.1			0.2		3	0.33645		0.33832		0.29720
 140		0.1			0.2		4	0.37383		0.37757		0.31963
 140		0.1			0.2		5	0.39626		0.39252		0.32523
 140		0.1			0.3		1	0.20187		0.20187		0.20748
 140		0.1			0.3		2	0.30467		0.29720		0.27664
 140		0.1			0.3		3	0.34206		0.33832		0.29720
 140		0.1			0.3		4	0.37383		0.37757		0.31963
 140		0.1			0.3		5	0.39439		0.39252		0.32523
 140		0.1			0.4		1	0.20374		0.20187		0.20748
 140		0.1			0.4		2	0.30467		0.29720		0.27664
 140		0.1			0.4		3	0.34206		0.33832		0.29720
 140		0.1			0.4		4	0.37570		0.37757		0.31963
 140		0.1			0.4		5	0.39626		0.39252		0.32523
 140		0.1			0.5		1	0.20748		0.20187		0.20748
 140		0.1			0.5		2	0.30093		0.29720		0.27664
 140		0.1			0.5		3	0.34206		0.33832		0.29720
 140		0.1			0.5		4	0.37570		0.37757		0.31963
 140		0.1			0.5		5	0.39626		0.39252		0.32523
 140		0.1			0.6		1	0.20935		0.20187		0.20748
 140		0.1			0.6		2	0.30093		0.29720		0.27664
 140		0.1			0.6		3	0.34393		0.33832		0.29720
 140		0.1			0.6		4	0.37944		0.37757		0.31963
 140		0.1			0.6		5	0.39626		0.39252		0.32523
 140		0.1			0.7		1	0.21495		0.20187		0.20748
 140		0.1			0.7		2	0.30467		0.29720		0.27664
 140		0.1			0.7		3	0.34766		0.33832		0.29720
 140		0.1			0.7		4	0.37944		0.37757		0.31963
 140		0.1			0.7		5	0.39813		0.39252		0.32523
 140		0.1			0.8		1	0.21308		0.20187		0.20748
 140		0.1			0.8		2	0.30280		0.29720		0.27664
 140		0.1			0.8		3	0.34393		0.33832		0.29720
 140		0.1			0.8		4	0.37383		0.37757		0.31963
 140		0.1			0.8		5	0.40000		0.39252		0.32523
 140		0.1			0.9		1	0.21869		0.20187		0.20748
 140		0.1			0.9		2	0.29159		0.29720		0.27664
 140		0.1			0.9		3	0.34019		0.33832		0.29720
 140		0.1			0.9		4	0.37570		0.37757		0.31963
 140		0.1			0.9		5	0.39439		0.39252		0.32523
 140		0.1			1.0		1	0.20748		0.20187		0.20748
 140		0.1			1.0		2	0.27664		0.29720		0.27664
 140		0.1			1.0		3	0.29720		0.33832		0.29720
 140		0.1			1.0		4	0.31963		0.37757		0.31963
 140		0.1			1.0		5	0.32523		0.39252		0.32523
 140		0.2			0.0		1	0.20187		0.20187		0.19626
 140		0.2			0.0		2	0.29720		0.29720		0.26168
 140		0.2			0.0		3	0.33832		0.33832		0.29346
 140		0.2			0.0		4	0.37757		0.37757		0.30654
 140		0.2			0.0		5	0.39252		0.39252		0.31215
 140		0.2			0.1		1	0.20000		0.20187		0.19626
 140		0.2			0.1		2	0.29907		0.29720		0.26168
 140		0.2			0.1		3	0.32897		0.33832		0.29346
 140		0.2			0.1		4	0.36262		0.37757		0.30654
 140		0.2			0.1		5	0.38692		0.39252		0.31215
 140		0.2			0.2		1	0.19813		0.20187		0.19626
 140		0.2			0.2		2	0.29907		0.29720		0.26168
 140		0.2			0.2		3	0.33084		0.33832		0.29346
 140		0.2			0.2		4	0.36636		0.37757		0.30654
 140		0.2			0.2		5	0.38692		0.39252		0.31215
 140		0.2			0.3		1	0.20000		0.20187		0.19626
 140		0.2			0.3		2	0.29907		0.29720		0.26168
 140		0.2			0.3		3	0.33458		0.33832		0.29346
 140		0.2			0.3		4	0.36636		0.37757		0.30654
 140		0.2			0.3		5	0.38692		0.39252		0.31215
 140		0.2			0.4		1	0.19813		0.20187		0.19626
 140		0.2			0.4		2	0.29720		0.29720		0.26168
 140		0.2			0.4		3	0.33458		0.33832		0.29346
 140		0.2			0.4		4	0.36822		0.37757		0.30654
 140		0.2			0.4		5	0.38692		0.39252		0.31215
 140		0.2			0.5		1	0.20374		0.20187		0.19626
 140		0.2			0.5		2	0.29533		0.29720		0.26168
 140		0.2			0.5		3	0.33645		0.33832		0.29346
 140		0.2			0.5		4	0.36822		0.37757		0.30654
 140		0.2			0.5		5	0.38505		0.39252		0.31215
 140		0.2			0.6		1	0.20748		0.20187		0.19626
 140		0.2			0.6		2	0.29533		0.29720		0.26168
 140		0.2			0.6		3	0.33645		0.33832		0.29346
 140		0.2			0.6		4	0.36822		0.37757		0.30654
 140		0.2			0.6		5	0.38505		0.39252		0.31215
 140		0.2			0.7		1	0.20935		0.20187		0.19626
 140		0.2			0.7		2	0.29907		0.29720		0.26168
 140		0.2			0.7		3	0.33645		0.33832		0.29346
 140		0.2			0.7		4	0.36636		0.37757		0.30654
 140		0.2			0.7		5	0.38692		0.39252		0.31215
 140		0.2			0.8		1	0.21121		0.20187		0.19626
 140		0.2			0.8		2	0.29907		0.29720		0.26168
 140		0.2			0.8		3	0.33271		0.33832		0.29346
 140		0.2			0.8		4	0.36262		0.37757		0.30654
 140		0.2			0.8		5	0.38692		0.39252		0.31215
 140		0.2			0.9		1	0.21308		0.20187		0.19626
 140		0.2			0.9		2	0.28972		0.29720		0.26168
 140		0.2			0.9		3	0.33271		0.33832		0.29346
 140		0.2			0.9		4	0.36449		0.37757		0.30654
 140		0.2			0.9		5	0.38505		0.39252		0.31215
 140		0.2			1.0		1	0.19626		0.20187		0.19626
 140		0.2			1.0		2	0.26168		0.29720		0.26168
 140		0.2			1.0		3	0.29346		0.33832		0.29346
 140		0.2			1.0		4	0.30654		0.37757		0.30654
 140		0.2			1.0		5	0.31215		0.39252		0.31215
 140		0.3			0.0		1	0.20187		0.20187		0.19439
 140		0.3			0.0		2	0.29720		0.29720		0.25794
 140		0.3			0.0		3	0.33832		0.33832		0.28411
 140		0.3			0.0		4	0.37757		0.37757		0.30280
 140		0.3			0.0		5	0.39252		0.39252		0.30654
 140		0.3			0.1		1	0.20374		0.20187		0.19439
 140		0.3			0.1		2	0.29720		0.29720		0.25794
 140		0.3			0.1		3	0.32710		0.33832		0.28411
 140		0.3			0.1		4	0.36262		0.37757		0.30280
 140		0.3			0.1		5	0.38131		0.39252		0.30654
 140		0.3			0.2		1	0.20187		0.20187		0.19439
 140		0.3			0.2		2	0.29907		0.29720		0.25794
 140		0.3			0.2		3	0.32710		0.33832		0.28411
 140		0.3			0.2		4	0.36262		0.37757		0.30280
 140		0.3			0.2		5	0.38131		0.39252		0.30654
 140		0.3			0.3		1	0.20374		0.20187		0.19439
 140		0.3			0.3		2	0.29907		0.29720		0.25794
 140		0.3			0.3		3	0.32897		0.33832		0.28411
 140		0.3			0.3		4	0.36449		0.37757		0.30280
 140		0.3			0.3		5	0.38131		0.39252		0.30654
 140		0.3			0.4		1	0.20187		0.20187		0.19439
 140		0.3			0.4		2	0.29907		0.29720		0.25794
 140		0.3			0.4		3	0.33084		0.33832		0.28411
 140		0.3			0.4		4	0.36636		0.37757		0.30280
 140		0.3			0.4		5	0.38131		0.39252		0.30654
 140		0.3			0.5		1	0.20935		0.20187		0.19439
 140		0.3			0.5		2	0.29907		0.29720		0.25794
 140		0.3			0.5		3	0.33271		0.33832		0.28411
 140		0.3			0.5		4	0.36636		0.37757		0.30280
 140		0.3			0.5		5	0.38131		0.39252		0.30654
 140		0.3			0.6		1	0.20935		0.20187		0.19439
 140		0.3			0.6		2	0.30093		0.29720		0.25794
 140		0.3			0.6		3	0.33271		0.33832		0.28411
 140		0.3			0.6		4	0.36822		0.37757		0.30280
 140		0.3			0.6		5	0.38131		0.39252		0.30654
 140		0.3			0.7		1	0.21308		0.20187		0.19439
 140		0.3			0.7		2	0.30280		0.29720		0.25794
 140		0.3			0.7		3	0.33458		0.33832		0.28411
 140		0.3			0.7		4	0.36636		0.37757		0.30280
 140		0.3			0.7		5	0.38318		0.39252		0.30654
 140		0.3			0.8		1	0.21682		0.20187		0.19439
 140		0.3			0.8		2	0.30280		0.29720		0.25794
 140		0.3			0.8		3	0.33271		0.33832		0.28411
 140		0.3			0.8		4	0.36449		0.37757		0.30280
 140		0.3			0.8		5	0.38318		0.39252		0.30654
 140		0.3			0.9		1	0.21121		0.20187		0.19439
 140		0.3			0.9		2	0.29533		0.29720		0.25794
 140		0.3			0.9		3	0.33271		0.33832		0.28411
 140		0.3			0.9		4	0.36449		0.37757		0.30280
 140		0.3			0.9		5	0.37944		0.39252		0.30654
 140		0.3			1.0		1	0.19439		0.20187		0.19439
 140		0.3			1.0		2	0.25794		0.29720		0.25794
 140		0.3			1.0		3	0.28411		0.33832		0.28411
 140		0.3			1.0		4	0.30280		0.37757		0.30280
 140		0.3			1.0		5	0.30654		0.39252		0.30654
 140		0.4			0.0		1	0.20187		0.20187		0.20374
 140		0.4			0.0		2	0.29720		0.29720		0.26355
 140		0.4			0.0		3	0.33832		0.33832		0.28598
 140		0.4			0.0		4	0.37757		0.37757		0.29907
 140		0.4			0.0		5	0.39252		0.39252		0.30280
 140		0.4			0.1		1	0.20374		0.20187		0.20374
 140		0.4			0.1		2	0.29720		0.29720		0.26355
 140		0.4			0.1		3	0.32523		0.33832		0.28598
 140		0.4			0.1		4	0.36075		0.37757		0.29907
 140		0.4			0.1		5	0.37757		0.39252		0.30280
 140		0.4			0.2		1	0.20187		0.20187		0.20374
 140		0.4			0.2		2	0.29720		0.29720		0.26355
 140		0.4			0.2		3	0.32523		0.33832		0.28598
 140		0.4			0.2		4	0.36075		0.37757		0.29907
 140		0.4			0.2		5	0.37757		0.39252		0.30280
 140		0.4			0.3		1	0.20187		0.20187		0.20374
 140		0.4			0.3		2	0.29720		0.29720		0.26355
 140		0.4			0.3		3	0.32710		0.33832		0.28598
 140		0.4			0.3		4	0.36262		0.37757		0.29907
 140		0.4			0.3		5	0.37757		0.39252		0.30280
 140		0.4			0.4		1	0.20187		0.20187		0.20374
 140		0.4			0.4		2	0.29720		0.29720		0.26355
 140		0.4			0.4		3	0.32897		0.33832		0.28598
 140		0.4			0.4		4	0.36449		0.37757		0.29907
 140		0.4			0.4		5	0.37757		0.39252		0.30280
 140		0.4			0.5		1	0.20748		0.20187		0.20374
 140		0.4			0.5		2	0.29720		0.29720		0.26355
 140		0.4			0.5		3	0.33084		0.33832		0.28598
 140		0.4			0.5		4	0.36449		0.37757		0.29907
 140		0.4			0.5		5	0.37757		0.39252		0.30280
 140		0.4			0.6		1	0.20748		0.20187		0.20374
 140		0.4			0.6		2	0.30093		0.29720		0.26355
 140		0.4			0.6		3	0.33084		0.33832		0.28598
 140		0.4			0.6		4	0.36636		0.37757		0.29907
 140		0.4			0.6		5	0.37757		0.39252		0.30280
 140		0.4			0.7		1	0.21121		0.20187		0.20374
 140		0.4			0.7		2	0.30093		0.29720		0.26355
 140		0.4			0.7		3	0.33271		0.33832		0.28598
 140		0.4			0.7		4	0.36449		0.37757		0.29907
 140		0.4			0.7		5	0.38131		0.39252		0.30280
 140		0.4			0.8		1	0.21682		0.20187		0.20374
 140		0.4			0.8		2	0.30467		0.29720		0.26355
 140		0.4			0.8		3	0.33084		0.33832		0.28598
 140		0.4			0.8		4	0.36262		0.37757		0.29907
 140		0.4			0.8		5	0.37944		0.39252		0.30280
 140		0.4			0.9		1	0.21869		0.20187		0.20374
 140		0.4			0.9		2	0.29907		0.29720		0.26355
 140		0.4			0.9		3	0.33271		0.33832		0.28598
 140		0.4			0.9		4	0.36262		0.37757		0.29907
 140		0.4			0.9		5	0.37757		0.39252		0.30280
 140		0.4			1.0		1	0.20374		0.20187		0.20374
 140		0.4			1.0		2	0.26355		0.29720		0.26355
 140		0.4			1.0		3	0.28598		0.33832		0.28598
 140		0.4			1.0		4	0.29907		0.37757		0.29907
 140		0.4			1.0		5	0.30280		0.39252		0.30280
 140		0.5			0.0		1	0.20187		0.20187		0.19813
 140		0.5			0.0		2	0.29720		0.29720		0.26355
 140		0.5			0.0		3	0.33832		0.33832		0.28411
 140		0.5			0.0		4	0.37757		0.37757		0.29907
 140		0.5			0.0		5	0.39252		0.39252		0.30467
 140		0.5			0.1		1	0.20187		0.20187		0.19813
 140		0.5			0.1		2	0.29533		0.29720		0.26355
 140		0.5			0.1		3	0.32523		0.33832		0.28411
 140		0.5			0.1		4	0.35888		0.37757		0.29907
 140		0.5			0.1		5	0.37757		0.39252		0.30467
 140		0.5			0.2		1	0.20000		0.20187		0.19813
 140		0.5			0.2		2	0.29533		0.29720		0.26355
 140		0.5			0.2		3	0.32523		0.33832		0.28411
 140		0.5			0.2		4	0.35888		0.37757		0.29907
 140		0.5			0.2		5	0.37757		0.39252		0.30467
 140		0.5			0.3		1	0.20000		0.20187		0.19813
 140		0.5			0.3		2	0.29533		0.29720		0.26355
 140		0.5			0.3		3	0.32710		0.33832		0.28411
 140		0.5			0.3		4	0.36075		0.37757		0.29907
 140		0.5			0.3		5	0.37757		0.39252		0.30467
 140		0.5			0.4		1	0.20187		0.20187		0.19813
 140		0.5			0.4		2	0.29533		0.29720		0.26355
 140		0.5			0.4		3	0.32710		0.33832		0.28411
 140		0.5			0.4		4	0.36262		0.37757		0.29907
 140		0.5			0.4		5	0.37757		0.39252		0.30467
 140		0.5			0.5		1	0.20748		0.20187		0.19813
 140		0.5			0.5		2	0.29533		0.29720		0.26355
 140		0.5			0.5		3	0.33084		0.33832		0.28411
 140		0.5			0.5		4	0.36262		0.37757		0.29907
 140		0.5			0.5		5	0.37757		0.39252		0.30467
 140		0.5			0.6		1	0.20935		0.20187		0.19813
 140		0.5			0.6		2	0.29720		0.29720		0.26355
 140		0.5			0.6		3	0.33084		0.33832		0.28411
 140		0.5			0.6		4	0.36449		0.37757		0.29907
 140		0.5			0.6		5	0.37757		0.39252		0.30467
 140		0.5			0.7		1	0.21121		0.20187		0.19813
 140		0.5			0.7		2	0.29907		0.29720		0.26355
 140		0.5			0.7		3	0.33271		0.33832		0.28411
 140		0.5			0.7		4	0.36262		0.37757		0.29907
 140		0.5			0.7		5	0.38131		0.39252		0.30467
 140		0.5			0.8		1	0.21682		0.20187		0.19813
 140		0.5			0.8		2	0.30280		0.29720		0.26355
 140		0.5			0.8		3	0.33084		0.33832		0.28411
 140		0.5			0.8		4	0.36075		0.37757		0.29907
 140		0.5			0.8		5	0.38131		0.39252		0.30467
 140		0.5			0.9		1	0.21869		0.20187		0.19813
 140		0.5			0.9		2	0.29907		0.29720		0.26355
 140		0.5			0.9		3	0.33271		0.33832		0.28411
 140		0.5			0.9		4	0.36262		0.37757		0.29907
 140		0.5			0.9		5	0.37757		0.39252		0.30467
 140		0.5			1.0		1	0.19813		0.20187		0.19813
 140		0.5			1.0		2	0.26355		0.29720		0.26355
 140		0.5			1.0		3	0.28411		0.33832		0.28411
 140		0.5			1.0		4	0.29907		0.37757		0.29907
 140		0.5			1.0		5	0.30467		0.39252		0.30467
 140		0.6			0.0		1	0.20187		0.20187		0.19626
 140		0.6			0.0		2	0.29720		0.29720		0.26355
 140		0.6			0.0		3	0.33832		0.33832		0.28411
 140		0.6			0.0		4	0.37757		0.37757		0.29720
 140		0.6			0.0		5	0.39252		0.39252		0.30280
 140		0.6			0.1		1	0.20000		0.20187		0.19626
 140		0.6			0.1		2	0.29533		0.29720		0.26355
 140		0.6			0.1		3	0.32523		0.33832		0.28411
 140		0.6			0.1		4	0.35701		0.37757		0.29720
 140		0.6			0.1		5	0.37570		0.39252		0.30280
 140		0.6			0.2		1	0.19813		0.20187		0.19626
 140		0.6			0.2		2	0.29533		0.29720		0.26355
 140		0.6			0.2		3	0.32523		0.33832		0.28411
 140		0.6			0.2		4	0.35701		0.37757		0.29720
 140		0.6			0.2		5	0.37570		0.39252		0.30280
 140		0.6			0.3		1	0.19813		0.20187		0.19626
 140		0.6			0.3		2	0.29533		0.29720		0.26355
 140		0.6			0.3		3	0.32710		0.33832		0.28411
 140		0.6			0.3		4	0.35701		0.37757		0.29720
 140		0.6			0.3		5	0.37570		0.39252		0.30280
 140		0.6			0.4		1	0.20000		0.20187		0.19626
 140		0.6			0.4		2	0.29533		0.29720		0.26355
 140		0.6			0.4		3	0.32710		0.33832		0.28411
 140		0.6			0.4		4	0.35888		0.37757		0.29720
 140		0.6			0.4		5	0.37570		0.39252		0.30280
 140		0.6			0.5		1	0.20561		0.20187		0.19626
 140		0.6			0.5		2	0.29533		0.29720		0.26355
 140		0.6			0.5		3	0.32897		0.33832		0.28411
 140		0.6			0.5		4	0.35888		0.37757		0.29720
 140		0.6			0.5		5	0.37570		0.39252		0.30280
 140		0.6			0.6		1	0.20748		0.20187		0.19626
 140		0.6			0.6		2	0.29720		0.29720		0.26355
 140		0.6			0.6		3	0.32897		0.33832		0.28411
 140		0.6			0.6		4	0.36075		0.37757		0.29720
 140		0.6			0.6		5	0.37570		0.39252		0.30280
 140		0.6			0.7		1	0.20935		0.20187		0.19626
 140		0.6			0.7		2	0.29907		0.29720		0.26355
 140		0.6			0.7		3	0.33084		0.33832		0.28411
 140		0.6			0.7		4	0.36075		0.37757		0.29720
 140		0.6			0.7		5	0.37944		0.39252		0.30280
 140		0.6			0.8		1	0.21495		0.20187		0.19626
 140		0.6			0.8		2	0.30280		0.29720		0.26355
 140		0.6			0.8		3	0.32897		0.33832		0.28411
 140		0.6			0.8		4	0.35888		0.37757		0.29720
 140		0.6			0.8		5	0.37944		0.39252		0.30280
 140		0.6			0.9		1	0.21869		0.20187		0.19626
 140		0.6			0.9		2	0.29907		0.29720		0.26355
 140		0.6			0.9		3	0.33271		0.33832		0.28411
 140		0.6			0.9		4	0.36075		0.37757		0.29720
 140		0.6			0.9		5	0.37570		0.39252		0.30280
 140		0.6			1.0		1	0.19626		0.20187		0.19626
 140		0.6			1.0		2	0.26355		0.29720		0.26355
 140		0.6			1.0		3	0.28411		0.33832		0.28411
 140		0.6			1.0		4	0.29720		0.37757		0.29720
 140		0.6			1.0		5	0.30280		0.39252		0.30280
 140		0.7			0.0		1	0.20187		0.20187		0.18879
 140		0.7			0.0		2	0.29720		0.29720		0.26168
 140		0.7			0.0		3	0.33832		0.33832		0.28224
 140		0.7			0.0		4	0.37757		0.37757		0.29720
 140		0.7			0.0		5	0.39252		0.39252		0.30280
 140		0.7			0.1		1	0.20000		0.20187		0.18879
 140		0.7			0.1		2	0.29533		0.29720		0.26168
 140		0.7			0.1		3	0.32523		0.33832		0.28224
 140		0.7			0.1		4	0.35701		0.37757		0.29720
 140		0.7			0.1		5	0.37570		0.39252		0.30280
 140		0.7			0.2		1	0.19813		0.20187		0.18879
 140		0.7			0.2		2	0.29533		0.29720		0.26168
 140		0.7			0.2		3	0.32523		0.33832		0.28224
 140		0.7			0.2		4	0.35701		0.37757		0.29720
 140		0.7			0.2		5	0.37570		0.39252		0.30280
 140		0.7			0.3		1	0.19813		0.20187		0.18879
 140		0.7			0.3		2	0.29533		0.29720		0.26168
 140		0.7			0.3		3	0.32710		0.33832		0.28224
 140		0.7			0.3		4	0.35701		0.37757		0.29720
 140		0.7			0.3		5	0.37570		0.39252		0.30280
 140		0.7			0.4		1	0.20000		0.20187		0.18879
 140		0.7			0.4		2	0.29533		0.29720		0.26168
 140		0.7			0.4		3	0.32710		0.33832		0.28224
 140		0.7			0.4		4	0.35888		0.37757		0.29720
 140		0.7			0.4		5	0.37570		0.39252		0.30280
 140		0.7			0.5		1	0.20561		0.20187		0.18879
 140		0.7			0.5		2	0.29533		0.29720		0.26168
 140		0.7			0.5		3	0.32897		0.33832		0.28224
 140		0.7			0.5		4	0.35888		0.37757		0.29720
 140		0.7			0.5		5	0.37757		0.39252		0.30280
 140		0.7			0.6		1	0.20748		0.20187		0.18879
 140		0.7			0.6		2	0.29720		0.29720		0.26168
 140		0.7			0.6		3	0.32897		0.33832		0.28224
 140		0.7			0.6		4	0.36075		0.37757		0.29720
 140		0.7			0.6		5	0.37757		0.39252		0.30280
 140		0.7			0.7		1	0.20748		0.20187		0.18879
 140		0.7			0.7		2	0.29907		0.29720		0.26168
 140		0.7			0.7		3	0.33084		0.33832		0.28224
 140		0.7			0.7		4	0.36262		0.37757		0.29720
 140		0.7			0.7		5	0.37944		0.39252		0.30280
 140		0.7			0.8		1	0.21308		0.20187		0.18879
 140		0.7			0.8		2	0.30280		0.29720		0.26168
 140		0.7			0.8		3	0.32897		0.33832		0.28224
 140		0.7			0.8		4	0.36262		0.37757		0.29720
 140		0.7			0.8		5	0.37757		0.39252		0.30280
 140		0.7			0.9		1	0.21308		0.20187		0.18879
 140		0.7			0.9		2	0.29907		0.29720		0.26168
 140		0.7			0.9		3	0.33271		0.33832		0.28224
 140		0.7			0.9		4	0.35888		0.37757		0.29720
 140		0.7			0.9		5	0.37383		0.39252		0.30280
 140		0.7			1.0		1	0.18879		0.20187		0.18879
 140		0.7			1.0		2	0.26168		0.29720		0.26168
 140		0.7			1.0		3	0.28224		0.33832		0.28224
 140		0.7			1.0		4	0.29720		0.37757		0.29720
 140		0.7			1.0		5	0.30280		0.39252		0.30280
 140		0.8			0.0		1	0.20187		0.20187		0.19065
 140		0.8			0.0		2	0.29720		0.29720		0.26168
 140		0.8			0.0		3	0.33832		0.33832		0.28411
 140		0.8			0.0		4	0.37757		0.37757		0.29720
 140		0.8			0.0		5	0.39252		0.39252		0.30280
 140		0.8			0.1		1	0.20187		0.20187		0.19065
 140		0.8			0.1		2	0.29533		0.29720		0.26168
 140		0.8			0.1		3	0.32523		0.33832		0.28411
 140		0.8			0.1		4	0.35888		0.37757		0.29720
 140		0.8			0.1		5	0.37570		0.39252		0.30280
 140		0.8			0.2		1	0.20000		0.20187		0.19065
 140		0.8			0.2		2	0.29533		0.29720		0.26168
 140		0.8			0.2		3	0.32523		0.33832		0.28411
 140		0.8			0.2		4	0.35888		0.37757		0.29720
 140		0.8			0.2		5	0.37570		0.39252		0.30280
 140		0.8			0.3		1	0.20000		0.20187		0.19065
 140		0.8			0.3		2	0.29533		0.29720		0.26168
 140		0.8			0.3		3	0.32710		0.33832		0.28411
 140		0.8			0.3		4	0.35888		0.37757		0.29720
 140		0.8			0.3		5	0.37570		0.39252		0.30280
 140		0.8			0.4		1	0.20187		0.20187		0.19065
 140		0.8			0.4		2	0.29533		0.29720		0.26168
 140		0.8			0.4		3	0.32710		0.33832		0.28411
 140		0.8			0.4		4	0.36075		0.37757		0.29720
 140		0.8			0.4		5	0.37570		0.39252		0.30280
 140		0.8			0.5		1	0.20748		0.20187		0.19065
 140		0.8			0.5		2	0.29533		0.29720		0.26168
 140		0.8			0.5		3	0.32897		0.33832		0.28411
 140		0.8			0.5		4	0.36075		0.37757		0.29720
 140		0.8			0.5		5	0.37757		0.39252		0.30280
 140		0.8			0.6		1	0.20935		0.20187		0.19065
 140		0.8			0.6		2	0.29720		0.29720		0.26168
 140		0.8			0.6		3	0.32897		0.33832		0.28411
 140		0.8			0.6		4	0.36262		0.37757		0.29720
 140		0.8			0.6		5	0.37757		0.39252		0.30280
 140		0.8			0.7		1	0.20935		0.20187		0.19065
 140		0.8			0.7		2	0.29907		0.29720		0.26168
 140		0.8			0.7		3	0.33084		0.33832		0.28411
 140		0.8			0.7		4	0.36449		0.37757		0.29720
 140		0.8			0.7		5	0.37944		0.39252		0.30280
 140		0.8			0.8		1	0.21682		0.20187		0.19065
 140		0.8			0.8		2	0.30280		0.29720		0.26168
 140		0.8			0.8		3	0.32897		0.33832		0.28411
 140		0.8			0.8		4	0.36449		0.37757		0.29720
 140		0.8			0.8		5	0.37757		0.39252		0.30280
 140		0.8			0.9		1	0.21495		0.20187		0.19065
 140		0.8			0.9		2	0.29907		0.29720		0.26168
 140		0.8			0.9		3	0.33271		0.33832		0.28411
 140		0.8			0.9		4	0.36075		0.37757		0.29720
 140		0.8			0.9		5	0.37383		0.39252		0.30280
 140		0.8			1.0		1	0.19065		0.20187		0.19065
 140		0.8			1.0		2	0.26168		0.29720		0.26168
 140		0.8			1.0		3	0.28411		0.33832		0.28411
 140		0.8			1.0		4	0.29720		0.37757		0.29720
 140		0.8			1.0		5	0.30280		0.39252		0.30280
 140		0.9			0.0		1	0.20187		0.20187		0.19065
 140		0.9			0.0		2	0.29720		0.29720		0.26542
 140		0.9			0.0		3	0.33832		0.33832		0.28598
 140		0.9			0.0		4	0.37757		0.37757		0.29907
 140		0.9			0.0		5	0.39252		0.39252		0.30280
 140		0.9			0.1		1	0.20187		0.20187		0.19065
 140		0.9			0.1		2	0.29533		0.29720		0.26542
 140		0.9			0.1		3	0.32710		0.33832		0.28598
 140		0.9			0.1		4	0.35888		0.37757		0.29907
 140		0.9			0.1		5	0.37570		0.39252		0.30280
 140		0.9			0.2		1	0.20000		0.20187		0.19065
 140		0.9			0.2		2	0.29533		0.29720		0.26542
 140		0.9			0.2		3	0.32710		0.33832		0.28598
 140		0.9			0.2		4	0.35888		0.37757		0.29907
 140		0.9			0.2		5	0.37570		0.39252		0.30280
 140		0.9			0.3		1	0.20000		0.20187		0.19065
 140		0.9			0.3		2	0.29533		0.29720		0.26542
 140		0.9			0.3		3	0.32897		0.33832		0.28598
 140		0.9			0.3		4	0.35888		0.37757		0.29907
 140		0.9			0.3		5	0.37570		0.39252		0.30280
 140		0.9			0.4		1	0.20000		0.20187		0.19065
 140		0.9			0.4		2	0.29533		0.29720		0.26542
 140		0.9			0.4		3	0.32897		0.33832		0.28598
 140		0.9			0.4		4	0.36075		0.37757		0.29907
 140		0.9			0.4		5	0.37570		0.39252		0.30280
 140		0.9			0.5		1	0.20000		0.20187		0.19065
 140		0.9			0.5		2	0.29533		0.29720		0.26542
 140		0.9			0.5		3	0.33084		0.33832		0.28598
 140		0.9			0.5		4	0.36075		0.37757		0.29907
 140		0.9			0.5		5	0.37757		0.39252		0.30280
 140		0.9			0.6		1	0.20000		0.20187		0.19065
 140		0.9			0.6		2	0.29720		0.29720		0.26542
 140		0.9			0.6		3	0.33084		0.33832		0.28598
 140		0.9			0.6		4	0.36262		0.37757		0.29907
 140		0.9			0.6		5	0.37757		0.39252		0.30280
 140		0.9			0.7		1	0.20000		0.20187		0.19065
 140		0.9			0.7		2	0.29907		0.29720		0.26542
 140		0.9			0.7		3	0.33271		0.33832		0.28598
 140		0.9			0.7		4	0.36449		0.37757		0.29907
 140		0.9			0.7		5	0.37944		0.39252		0.30280
 140		0.9			0.8		1	0.21308		0.20187		0.19065
 140		0.9			0.8		2	0.30280		0.29720		0.26542
 140		0.9			0.8		3	0.33084		0.33832		0.28598
 140		0.9			0.8		4	0.36449		0.37757		0.29907
 140		0.9			0.8		5	0.37757		0.39252		0.30280
 140		0.9			0.9		1	0.21308		0.20187		0.19065
 140		0.9			0.9		2	0.29907		0.29720		0.26542
 140		0.9			0.9		3	0.33458		0.33832		0.28598
 140		0.9			0.9		4	0.36075		0.37757		0.29907
 140		0.9			0.9		5	0.37383		0.39252		0.30280
 140		0.9			1.0		1	0.19065		0.20187		0.19065
 140		0.9			1.0		2	0.26542		0.29720		0.26542
 140		0.9			1.0		3	0.28598		0.33832		0.28598
 140		0.9			1.0		4	0.29907		0.37757		0.29907
 140		0.9			1.0		5	0.30280		0.39252		0.30280
 140		1.0			0.0		1	0.20187		0.20187		0.19065
 140		1.0			0.0		2	0.29720		0.29720		0.26542
 140		1.0			0.0		3	0.33832		0.33832		0.28598
 140		1.0			0.0		4	0.37757		0.37757		0.29907
 140		1.0			0.0		5	0.39252		0.39252		0.30280
 140		1.0			0.1		1	0.20187		0.20187		0.19065
 140		1.0			0.1		2	0.29533		0.29720		0.26542
 140		1.0			0.1		3	0.32710		0.33832		0.28598
 140		1.0			0.1		4	0.35888		0.37757		0.29907
 140		1.0			0.1		5	0.37570		0.39252		0.30280
 140		1.0			0.2		1	0.20000		0.20187		0.19065
 140		1.0			0.2		2	0.29533		0.29720		0.26542
 140		1.0			0.2		3	0.32710		0.33832		0.28598
 140		1.0			0.2		4	0.35888		0.37757		0.29907
 140		1.0			0.2		5	0.37570		0.39252		0.30280
 140		1.0			0.3		1	0.20000		0.20187		0.19065
 140		1.0			0.3		2	0.29533		0.29720		0.26542
 140		1.0			0.3		3	0.32897		0.33832		0.28598
 140		1.0			0.3		4	0.35888		0.37757		0.29907
 140		1.0			0.3		5	0.37570		0.39252		0.30280
 140		1.0			0.4		1	0.20000		0.20187		0.19065
 140		1.0			0.4		2	0.29533		0.29720		0.26542
 140		1.0			0.4		3	0.32897		0.33832		0.28598
 140		1.0			0.4		4	0.36075		0.37757		0.29907
 140		1.0			0.4		5	0.37570		0.39252		0.30280
 140		1.0			0.5		1	0.20000		0.20187		0.19065
 140		1.0			0.5		2	0.29533		0.29720		0.26542
 140		1.0			0.5		3	0.33084		0.33832		0.28598
 140		1.0			0.5		4	0.36075		0.37757		0.29907
 140		1.0			0.5		5	0.37757		0.39252		0.30280
 140		1.0			0.6		1	0.20000		0.20187		0.19065
 140		1.0			0.6		2	0.29720		0.29720		0.26542
 140		1.0			0.6		3	0.33084		0.33832		0.28598
 140		1.0			0.6		4	0.36262		0.37757		0.29907
 140		1.0			0.6		5	0.37757		0.39252		0.30280
 140		1.0			0.7		1	0.20000		0.20187		0.19065
 140		1.0			0.7		2	0.29907		0.29720		0.26542
 140		1.0			0.7		3	0.33271		0.33832		0.28598
 140		1.0			0.7		4	0.36449		0.37757		0.29907
 140		1.0			0.7		5	0.37944		0.39252		0.30280
 140		1.0			0.8		1	0.21308		0.20187		0.19065
 140		1.0			0.8		2	0.30280		0.29720		0.26542
 140		1.0			0.8		3	0.33084		0.33832		0.28598
 140		1.0			0.8		4	0.36449		0.37757		0.29907
 140		1.0			0.8		5	0.37757		0.39252		0.30280
 140		1.0			0.9		1	0.21308		0.20187		0.19065
 140		1.0			0.9		2	0.29907		0.29720		0.26542
 140		1.0			0.9		3	0.33458		0.33832		0.28598
 140		1.0			0.9		4	0.36075		0.37757		0.29907
 140		1.0			0.9		5	0.37383		0.39252		0.30280
 140		1.0			1.0		1	0.19065		0.20187		0.19065
 140		1.0			1.0		2	0.26542		0.29720		0.26542
 140		1.0			1.0		3	0.28598		0.33832		0.28598
 140		1.0			1.0		4	0.29907		0.37757		0.29907
 140		1.0			1.0		5	0.30280		0.39252		0.30280
 160		0.1			0.0		1	0.20187		0.20187		0.21308
 160		0.1			0.0		2	0.29720		0.29720		0.27850
 160		0.1			0.0		3	0.33832		0.33832		0.30280
 160		0.1			0.0		4	0.37757		0.37757		0.32150
 160		0.1			0.0		5	0.39252		0.39252		0.33084
 160		0.1			0.1		1	0.20374		0.20187		0.21308
 160		0.1			0.1		2	0.30467		0.29720		0.27850
 160		0.1			0.1		3	0.33645		0.33832		0.30280
 160		0.1			0.1		4	0.36636		0.37757		0.32150
 160		0.1			0.1		5	0.39252		0.39252		0.33084
 160		0.1			0.2		1	0.20187		0.20187		0.21308
 160		0.1			0.2		2	0.30467		0.29720		0.27850
 160		0.1			0.2		3	0.33832		0.33832		0.30280
 160		0.1			0.2		4	0.37009		0.37757		0.32150
 160		0.1			0.2		5	0.39252		0.39252		0.33084
 160		0.1			0.3		1	0.20187		0.20187		0.21308
 160		0.1			0.3		2	0.30467		0.29720		0.27850
 160		0.1			0.3		3	0.34393		0.33832		0.30280
 160		0.1			0.3		4	0.37009		0.37757		0.32150
 160		0.1			0.3		5	0.39065		0.39252		0.33084
 160		0.1			0.4		1	0.20374		0.20187		0.21308
 160		0.1			0.4		2	0.30280		0.29720		0.27850
 160		0.1			0.4		3	0.34393		0.33832		0.30280
 160		0.1			0.4		4	0.37009		0.37757		0.32150
 160		0.1			0.4		5	0.39439		0.39252		0.33084
 160		0.1			0.5		1	0.20748		0.20187		0.21308
 160		0.1			0.5		2	0.30093		0.29720		0.27850
 160		0.1			0.5		3	0.34393		0.33832		0.30280
 160		0.1			0.5		4	0.37196		0.37757		0.32150
 160		0.1			0.5		5	0.39626		0.39252		0.33084
 160		0.1			0.6		1	0.21121		0.20187		0.21308
 160		0.1			0.6		2	0.30093		0.29720		0.27850
 160		0.1			0.6		3	0.34393		0.33832		0.30280
 160		0.1			0.6		4	0.37196		0.37757		0.32150
 160		0.1			0.6		5	0.39626		0.39252		0.33084
 160		0.1			0.7		1	0.21495		0.20187		0.21308
 160		0.1			0.7		2	0.30467		0.29720		0.27850
 160		0.1			0.7		3	0.34953		0.33832		0.30280
 160		0.1			0.7		4	0.37757		0.37757		0.32150
 160		0.1			0.7		5	0.39813		0.39252		0.33084
 160		0.1			0.8		1	0.21308		0.20187		0.21308
 160		0.1			0.8		2	0.30467		0.29720		0.27850
 160		0.1			0.8		3	0.34393		0.33832		0.30280
 160		0.1			0.8		4	0.37570		0.37757		0.32150
 160		0.1			0.8		5	0.40000		0.39252		0.33084
 160		0.1			0.9		1	0.21869		0.20187		0.21308
 160		0.1			0.9		2	0.28785		0.29720		0.27850
 160		0.1			0.9		3	0.34019		0.33832		0.30280
 160		0.1			0.9		4	0.36636		0.37757		0.32150
 160		0.1			0.9		5	0.39439		0.39252		0.33084
 160		0.1			1.0		1	0.21308		0.20187		0.21308
 160		0.1			1.0		2	0.27850		0.29720		0.27850
 160		0.1			1.0		3	0.30280		0.33832		0.30280
 160		0.1			1.0		4	0.32150		0.37757		0.32150
 160		0.1			1.0		5	0.33084		0.39252		0.33084
 160		0.2			0.0		1	0.20187		0.20187		0.19813
 160		0.2			0.0		2	0.29720		0.29720		0.26168
 160		0.2			0.0		3	0.33832		0.33832		0.29346
 160		0.2			0.0		4	0.37757		0.37757		0.30654
 160		0.2			0.0		5	0.39252		0.39252		0.31776
 160		0.2			0.1		1	0.20000		0.20187		0.19813
 160		0.2			0.1		2	0.29907		0.29720		0.26168
 160		0.2			0.1		3	0.33084		0.33832		0.29346
 160		0.2			0.1		4	0.35701		0.37757		0.30654
 160		0.2			0.1		5	0.38505		0.39252		0.31776
 160		0.2			0.2		1	0.19813		0.20187		0.19813
 160		0.2			0.2		2	0.29907		0.29720		0.26168
 160		0.2			0.2		3	0.33271		0.33832		0.29346
 160		0.2			0.2		4	0.36075		0.37757		0.30654
 160		0.2			0.2		5	0.38505		0.39252		0.31776
 160		0.2			0.3		1	0.19813		0.20187		0.19813
 160		0.2			0.3		2	0.29907		0.29720		0.26168
 160		0.2			0.3		3	0.33645		0.33832		0.29346
 160		0.2			0.3		4	0.36075		0.37757		0.30654
 160		0.2			0.3		5	0.38505		0.39252		0.31776
 160		0.2			0.4		1	0.19813		0.20187		0.19813
 160		0.2			0.4		2	0.29720		0.29720		0.26168
 160		0.2			0.4		3	0.33645		0.33832		0.29346
 160		0.2			0.4		4	0.36075		0.37757		0.30654
 160		0.2			0.4		5	0.38505		0.39252		0.31776
 160		0.2			0.5		1	0.20374		0.20187		0.19813
 160		0.2			0.5		2	0.29533		0.29720		0.26168
 160		0.2			0.5		3	0.33832		0.33832		0.29346
 160		0.2			0.5		4	0.36075		0.37757		0.30654
 160		0.2			0.5		5	0.38879		0.39252		0.31776
 160		0.2			0.6		1	0.20748		0.20187		0.19813
 160		0.2			0.6		2	0.29533		0.29720		0.26168
 160		0.2			0.6		3	0.33645		0.33832		0.29346
 160		0.2			0.6		4	0.36262		0.37757		0.30654
 160		0.2			0.6		5	0.38505		0.39252		0.31776
 160		0.2			0.7		1	0.20935		0.20187		0.19813
 160		0.2			0.7		2	0.29907		0.29720		0.26168
 160		0.2			0.7		3	0.33645		0.33832		0.29346
 160		0.2			0.7		4	0.36636		0.37757		0.30654
 160		0.2			0.7		5	0.38692		0.39252		0.31776
 160		0.2			0.8		1	0.20935		0.20187		0.19813
 160		0.2			0.8		2	0.29720		0.29720		0.26168
 160		0.2			0.8		3	0.33458		0.33832		0.29346
 160		0.2			0.8		4	0.36075		0.37757		0.30654
 160		0.2			0.8		5	0.38879		0.39252		0.31776
 160		0.2			0.9		1	0.21121		0.20187		0.19813
 160		0.2			0.9		2	0.28785		0.29720		0.26168
 160		0.2			0.9		3	0.33458		0.33832		0.29346
 160		0.2			0.9		4	0.35514		0.37757		0.30654
 160		0.2			0.9		5	0.38505		0.39252		0.31776
 160		0.2			1.0		1	0.19813		0.20187		0.19813
 160		0.2			1.0		2	0.26168		0.29720		0.26168
 160		0.2			1.0		3	0.29346		0.33832		0.29346
 160		0.2			1.0		4	0.30654		0.37757		0.30654
 160		0.2			1.0		5	0.31776		0.39252		0.31776
 160		0.3			0.0		1	0.20187		0.20187		0.19626
 160		0.3			0.0		2	0.29720		0.29720		0.25607
 160		0.3			0.0		3	0.33832		0.33832		0.28598
 160		0.3			0.0		4	0.37757		0.37757		0.30280
 160		0.3			0.0		5	0.39252		0.39252		0.31028
 160		0.3			0.1		1	0.20374		0.20187		0.19626
 160		0.3			0.1		2	0.29720		0.29720		0.25607
 160		0.3			0.1		3	0.32897		0.33832		0.28598
 160		0.3			0.1		4	0.35701		0.37757		0.30280
 160		0.3			0.1		5	0.37944		0.39252		0.31028
 160		0.3			0.2		1	0.20187		0.20187		0.19626
 160		0.3			0.2		2	0.29907		0.29720		0.25607
 160		0.3			0.2		3	0.32897		0.33832		0.28598
 160		0.3			0.2		4	0.35701		0.37757		0.30280
 160		0.3			0.2		5	0.37944		0.39252		0.31028
 160		0.3			0.3		1	0.20187		0.20187		0.19626
 160		0.3			0.3		2	0.29907		0.29720		0.25607
 160		0.3			0.3		3	0.33084		0.33832		0.28598
 160		0.3			0.3		4	0.35888		0.37757		0.30280
 160		0.3			0.3		5	0.37944		0.39252		0.31028
 160		0.3			0.4		1	0.20187		0.20187		0.19626
 160		0.3			0.4		2	0.29907		0.29720		0.25607
 160		0.3			0.4		3	0.33271		0.33832		0.28598
 160		0.3			0.4		4	0.35888		0.37757		0.30280
 160		0.3			0.4		5	0.37944		0.39252		0.31028
 160		0.3			0.5		1	0.20748		0.20187		0.19626
 160		0.3			0.5		2	0.29907		0.29720		0.25607
 160		0.3			0.5		3	0.33458		0.33832		0.28598
 160		0.3			0.5		4	0.35888		0.37757		0.30280
 160		0.3			0.5		5	0.38505		0.39252		0.31028
 160		0.3			0.6		1	0.20935		0.20187		0.19626
 160		0.3			0.6		2	0.30093		0.29720		0.25607
 160		0.3			0.6		3	0.33271		0.33832		0.28598
 160		0.3			0.6		4	0.36262		0.37757		0.30280
 160		0.3			0.6		5	0.38131		0.39252		0.31028
 160		0.3			0.7		1	0.21308		0.20187		0.19626
 160		0.3			0.7		2	0.29907		0.29720		0.25607
 160		0.3			0.7		3	0.33645		0.33832		0.28598
 160		0.3			0.7		4	0.36636		0.37757		0.30280
 160		0.3			0.7		5	0.38131		0.39252		0.31028
 160		0.3			0.8		1	0.21495		0.20187		0.19626
 160		0.3			0.8		2	0.29907		0.29720		0.25607
 160		0.3			0.8		3	0.33458		0.33832		0.28598
 160		0.3			0.8		4	0.36075		0.37757		0.30280
 160		0.3			0.8		5	0.38505		0.39252		0.31028
 160		0.3			0.9		1	0.20935		0.20187		0.19626
 160		0.3			0.9		2	0.29346		0.29720		0.25607
 160		0.3			0.9		3	0.33271		0.33832		0.28598
 160		0.3			0.9		4	0.35514		0.37757		0.30280
 160		0.3			0.9		5	0.37757		0.39252		0.31028
 160		0.3			1.0		1	0.19626		0.20187		0.19626
 160		0.3			1.0		2	0.25607		0.29720		0.25607
 160		0.3			1.0		3	0.28598		0.33832		0.28598
 160		0.3			1.0		4	0.30280		0.37757		0.30280
 160		0.3			1.0		5	0.31028		0.39252		0.31028
 160		0.4			0.0		1	0.20187		0.20187		0.20374
 160		0.4			0.0		2	0.29720		0.29720		0.26168
 160		0.4			0.0		3	0.33832		0.33832		0.28598
 160		0.4			0.0		4	0.37757		0.37757		0.30093
 160		0.4			0.0		5	0.39252		0.39252		0.30654
 160		0.4			0.1		1	0.20374		0.20187		0.20374
 160		0.4			0.1		2	0.29720		0.29720		0.26168
 160		0.4			0.1		3	0.32710		0.33832		0.28598
 160		0.4			0.1		4	0.35514		0.37757		0.30093
 160		0.4			0.1		5	0.37570		0.39252		0.30654
 160		0.4			0.2		1	0.20187		0.20187		0.20374
 160		0.4			0.2		2	0.29720		0.29720		0.26168
 160		0.4			0.2		3	0.32710		0.33832		0.28598
 160		0.4			0.2		4	0.35514		0.37757		0.30093
 160		0.4			0.2		5	0.37570		0.39252		0.30654
 160		0.4			0.3		1	0.20187		0.20187		0.20374
 160		0.4			0.3		2	0.29720		0.29720		0.26168
 160		0.4			0.3		3	0.32897		0.33832		0.28598
 160		0.4			0.3		4	0.35701		0.37757		0.30093
 160		0.4			0.3		5	0.37570		0.39252		0.30654
 160		0.4			0.4		1	0.20187		0.20187		0.20374
 160		0.4			0.4		2	0.29720		0.29720		0.26168
 160		0.4			0.4		3	0.33084		0.33832		0.28598
 160		0.4			0.4		4	0.35701		0.37757		0.30093
 160		0.4			0.4		5	0.37570		0.39252		0.30654
 160		0.4			0.5		1	0.20748		0.20187		0.20374
 160		0.4			0.5		2	0.29720		0.29720		0.26168
 160		0.4			0.5		3	0.33271		0.33832		0.28598
 160		0.4			0.5		4	0.35701		0.37757		0.30093
 160		0.4			0.5		5	0.38131		0.39252		0.30654
 160		0.4			0.6		1	0.20748		0.20187		0.20374
 160		0.4			0.6		2	0.30093		0.29720		0.26168
 160		0.4			0.6		3	0.33084		0.33832		0.28598
 160		0.4			0.6		4	0.36075		0.37757		0.30093
 160		0.4			0.6		5	0.37757		0.39252		0.30654
 160		0.4			0.7		1	0.21121		0.20187		0.20374
 160		0.4			0.7		2	0.30093		0.29720		0.26168
 160		0.4			0.7		3	0.33458		0.33832		0.28598
 160		0.4			0.7		4	0.36449		0.37757		0.30093
 160		0.4			0.7		5	0.37944		0.39252		0.30654
 160		0.4			0.8		1	0.21495		0.20187		0.20374
 160		0.4			0.8		2	0.30280		0.29720		0.26168
 160		0.4			0.8		3	0.33271		0.33832		0.28598
 160		0.4			0.8		4	0.35888		0.37757		0.30093
 160		0.4			0.8		5	0.38131		0.39252		0.30654
 160		0.4			0.9		1	0.21308		0.20187		0.20374
 160		0.4			0.9		2	0.29720		0.29720		0.26168
 160		0.4			0.9		3	0.33458		0.33832		0.28598
 160		0.4			0.9		4	0.35327		0.37757		0.30093
 160		0.4			0.9		5	0.37570		0.39252		0.30654
 160		0.4			1.0		1	0.20374		0.20187		0.20374
 160		0.4			1.0		2	0.26168		0.29720		0.26168
 160		0.4			1.0		3	0.28598		0.33832		0.28598
 160		0.4			1.0		4	0.30093		0.37757		0.30093
 160		0.4			1.0		5	0.30654		0.39252		0.30654
 160		0.5			0.0		1	0.20187		0.20187		0.19813
 160		0.5			0.0		2	0.29720		0.29720		0.26355
 160		0.5			0.0		3	0.33832		0.33832		0.28411
 160		0.5			0.0		4	0.37757		0.37757		0.29907
 160		0.5			0.0		5	0.39252		0.39252		0.30841
 160		0.5			0.1		1	0.20000		0.20187		0.19813
 160		0.5			0.1		2	0.29533		0.29720		0.26355
 160		0.5			0.1		3	0.32710		0.33832		0.28411
 160		0.5			0.1		4	0.35327		0.37757		0.29907
 160		0.5			0.1		5	0.37570		0.39252		0.30841
 160		0.5			0.2		1	0.19813		0.20187		0.19813
 160		0.5			0.2		2	0.29533		0.29720		0.26355
 160		0.5			0.2		3	0.32710		0.33832		0.28411
 160		0.5			0.2		4	0.35327		0.37757		0.29907
 160		0.5			0.2		5	0.37570		0.39252		0.30841
 160		0.5			0.3		1	0.19813		0.20187		0.19813
 160		0.5			0.3		2	0.29533		0.29720		0.26355
 160		0.5			0.3		3	0.32897		0.33832		0.28411
 160		0.5			0.3		4	0.35514		0.37757		0.29907
 160		0.5			0.3		5	0.37570		0.39252		0.30841
 160		0.5			0.4		1	0.19813		0.20187		0.19813
 160		0.5			0.4		2	0.29533		0.29720		0.26355
 160		0.5			0.4		3	0.32897		0.33832		0.28411
 160		0.5			0.4		4	0.35514		0.37757		0.29907
 160		0.5			0.4		5	0.37570		0.39252		0.30841
 160		0.5			0.5		1	0.20374		0.20187		0.19813
 160		0.5			0.5		2	0.29533		0.29720		0.26355
 160		0.5			0.5		3	0.33271		0.33832		0.28411
 160		0.5			0.5		4	0.35514		0.37757		0.29907
 160		0.5			0.5		5	0.37944		0.39252		0.30841
 160		0.5			0.6		1	0.20561		0.20187		0.19813
 160		0.5			0.6		2	0.29720		0.29720		0.26355
 160		0.5			0.6		3	0.33084		0.33832		0.28411
 160		0.5			0.6		4	0.35701		0.37757		0.29907
 160		0.5			0.6		5	0.37944		0.39252		0.30841
 160		0.5			0.7		1	0.20748		0.20187		0.19813
 160		0.5			0.7		2	0.29907		0.29720		0.26355
 160		0.5			0.7		3	0.33458		0.33832		0.28411
 160		0.5			0.7		4	0.36262		0.37757		0.29907
 160		0.5			0.7		5	0.37944		0.39252		0.30841
 160		0.5			0.8		1	0.21495		0.20187		0.19813
 160		0.5			0.8		2	0.30093		0.29720		0.26355
 160		0.5			0.8		3	0.33271		0.33832		0.28411
 160		0.5			0.8		4	0.35514		0.37757		0.29907
 160		0.5			0.8		5	0.37944		0.39252		0.30841
 160		0.5			0.9		1	0.21121		0.20187		0.19813
 160		0.5			0.9		2	0.29720		0.29720		0.26355
 160		0.5			0.9		3	0.33458		0.33832		0.28411
 160		0.5			0.9		4	0.35327		0.37757		0.29907
 160		0.5			0.9		5	0.37383		0.39252		0.30841
 160		0.5			1.0		1	0.19813		0.20187		0.19813
 160		0.5			1.0		2	0.26355		0.29720		0.26355
 160		0.5			1.0		3	0.28411		0.33832		0.28411
 160		0.5			1.0		4	0.29907		0.37757		0.29907
 160		0.5			1.0		5	0.30841		0.39252		0.30841
 160		0.6			0.0		1	0.20187		0.20187		0.19813
 160		0.6			0.0		2	0.29720		0.29720		0.26355
 160		0.6			0.0		3	0.33832		0.33832		0.28411
 160		0.6			0.0		4	0.37757		0.37757		0.29720
 160		0.6			0.0		5	0.39252		0.39252		0.30654
 160		0.6			0.1		1	0.20000		0.20187		0.19813
 160		0.6			0.1		2	0.29533		0.29720		0.26355
 160		0.6			0.1		3	0.32710		0.33832		0.28411
 160		0.6			0.1		4	0.35140		0.37757		0.29720
 160		0.6			0.1		5	0.37383		0.39252		0.30654
 160		0.6			0.2		1	0.19813		0.20187		0.19813
 160		0.6			0.2		2	0.29533		0.29720		0.26355
 160		0.6			0.2		3	0.32710		0.33832		0.28411
 160		0.6			0.2		4	0.35140		0.37757		0.29720
 160		0.6			0.2		5	0.37383		0.39252		0.30654
 160		0.6			0.3		1	0.19813		0.20187		0.19813
 160		0.6			0.3		2	0.29533		0.29720		0.26355
 160		0.6			0.3		3	0.32897		0.33832		0.28411
 160		0.6			0.3		4	0.35140		0.37757		0.29720
 160		0.6			0.3		5	0.37383		0.39252		0.30654
 160		0.6			0.4		1	0.19813		0.20187		0.19813
 160		0.6			0.4		2	0.29533		0.29720		0.26355
 160		0.6			0.4		3	0.32897		0.33832		0.28411
 160		0.6			0.4		4	0.35140		0.37757		0.29720
 160		0.6			0.4		5	0.37383		0.39252		0.30654
 160		0.6			0.5		1	0.20374		0.20187		0.19813
 160		0.6			0.5		2	0.29533		0.29720		0.26355
 160		0.6			0.5		3	0.33084		0.33832		0.28411
 160		0.6			0.5		4	0.35140		0.37757		0.29720
 160		0.6			0.5		5	0.37757		0.39252		0.30654
 160		0.6			0.6		1	0.20561		0.20187		0.19813
 160		0.6			0.6		2	0.29720		0.29720		0.26355
 160		0.6			0.6		3	0.32897		0.33832		0.28411
 160		0.6			0.6		4	0.35327		0.37757		0.29720
 160		0.6			0.6		5	0.37757		0.39252		0.30654
 160		0.6			0.7		1	0.20748		0.20187		0.19813
 160		0.6			0.7		2	0.29907		0.29720		0.26355
 160		0.6			0.7		3	0.33271		0.33832		0.28411
 160		0.6			0.7		4	0.36075		0.37757		0.29720
 160		0.6			0.7		5	0.37757		0.39252		0.30654
 160		0.6			0.8		1	0.21495		0.20187		0.19813
 160		0.6			0.8		2	0.30093		0.29720		0.26355
 160		0.6			0.8		3	0.33084		0.33832		0.28411
 160		0.6			0.8		4	0.35327		0.37757		0.29720
 160		0.6			0.8		5	0.37757		0.39252		0.30654
 160		0.6			0.9		1	0.21121		0.20187		0.19813
 160		0.6			0.9		2	0.29720		0.29720		0.26355
 160		0.6			0.9		3	0.33458		0.33832		0.28411
 160		0.6			0.9		4	0.35140		0.37757		0.29720
 160		0.6			0.9		5	0.37196		0.39252		0.30654
 160		0.6			1.0		1	0.19813		0.20187		0.19813
 160		0.6			1.0		2	0.26355		0.29720		0.26355
 160		0.6			1.0		3	0.28411		0.33832		0.28411
 160		0.6			1.0		4	0.29720		0.37757		0.29720
 160		0.6			1.0		5	0.30654		0.39252		0.30654
 160		0.7			0.0		1	0.20187		0.20187		0.19065
 160		0.7			0.0		2	0.29720		0.29720		0.26168
 160		0.7			0.0		3	0.33832		0.33832		0.28224
 160		0.7			0.0		4	0.37757		0.37757		0.29720
 160		0.7			0.0		5	0.39252		0.39252		0.30467
 160		0.7			0.1		1	0.20000		0.20187		0.19065
 160		0.7			0.1		2	0.29533		0.29720		0.26168
 160		0.7			0.1		3	0.32710		0.33832		0.28224
 160		0.7			0.1		4	0.35140		0.37757		0.29720
 160		0.7			0.1		5	0.37383		0.39252		0.30467
 160		0.7			0.2		1	0.19813		0.20187		0.19065
 160		0.7			0.2		2	0.29533		0.29720		0.26168
 160		0.7			0.2		3	0.32710		0.33832		0.28224
 160		0.7			0.2		4	0.35140		0.37757		0.29720
 160		0.7			0.2		5	0.37383		0.39252		0.30467
 160		0.7			0.3		1	0.19813		0.20187		0.19065
 160		0.7			0.3		2	0.29533		0.29720		0.26168
 160		0.7			0.3		3	0.32897		0.33832		0.28224
 160		0.7			0.3		4	0.35140		0.37757		0.29720
 160		0.7			0.3		5	0.37383		0.39252		0.30467
 160		0.7			0.4		1	0.19813		0.20187		0.19065
 160		0.7			0.4		2	0.29533		0.29720		0.26168
 160		0.7			0.4		3	0.32897		0.33832		0.28224
 160		0.7			0.4		4	0.35140		0.37757		0.29720
 160		0.7			0.4		5	0.37383		0.39252		0.30467
 160		0.7			0.5		1	0.20374		0.20187		0.19065
 160		0.7			0.5		2	0.29533		0.29720		0.26168
 160		0.7			0.5		3	0.33084		0.33832		0.28224
 160		0.7			0.5		4	0.35140		0.37757		0.29720
 160		0.7			0.5		5	0.37757		0.39252		0.30467
 160		0.7			0.6		1	0.20561		0.20187		0.19065
 160		0.7			0.6		2	0.29720		0.29720		0.26168
 160		0.7			0.6		3	0.32897		0.33832		0.28224
 160		0.7			0.6		4	0.35140		0.37757		0.29720
 160		0.7			0.6		5	0.37757		0.39252		0.30467
 160		0.7			0.7		1	0.20561		0.20187		0.19065
 160		0.7			0.7		2	0.29907		0.29720		0.26168
 160		0.7			0.7		3	0.33271		0.33832		0.28224
 160		0.7			0.7		4	0.36075		0.37757		0.29720
 160		0.7			0.7		5	0.37757		0.39252		0.30467
 160		0.7			0.8		1	0.21308		0.20187		0.19065
 160		0.7			0.8		2	0.30093		0.29720		0.26168
 160		0.7			0.8		3	0.33084		0.33832		0.28224
 160		0.7			0.8		4	0.35514		0.37757		0.29720
 160		0.7			0.8		5	0.37383		0.39252		0.30467
 160		0.7			0.9		1	0.20748		0.20187		0.19065
 160		0.7			0.9		2	0.29720		0.29720		0.26168
 160		0.7			0.9		3	0.33458		0.33832		0.28224
 160		0.7			0.9		4	0.34953		0.37757		0.29720
 160		0.7			0.9		5	0.37196		0.39252		0.30467
 160		0.7			1.0		1	0.19065		0.20187		0.19065
 160		0.7			1.0		2	0.26168		0.29720		0.26168
 160		0.7			1.0		3	0.28224		0.33832		0.28224
 160		0.7			1.0		4	0.29720		0.37757		0.29720
 160		0.7			1.0		5	0.30467		0.39252		0.30467
 160		0.8			0.0		1	0.20187		0.20187		0.19252
 160		0.8			0.0		2	0.29720		0.29720		0.26168
 160		0.8			0.0		3	0.33832		0.33832		0.28411
 160		0.8			0.0		4	0.37757		0.37757		0.29533
 160		0.8			0.0		5	0.39252		0.39252		0.30280
 160		0.8			0.1		1	0.20187		0.20187		0.19252
 160		0.8			0.1		2	0.29533		0.29720		0.26168
 160		0.8			0.1		3	0.32710		0.33832		0.28411
 160		0.8			0.1		4	0.35327		0.37757		0.29533
 160		0.8			0.1		5	0.37383		0.39252		0.30280
 160		0.8			0.2		1	0.20000		0.20187		0.19252
 160		0.8			0.2		2	0.29533		0.29720		0.26168
 160		0.8			0.2		3	0.32710		0.33832		0.28411
 160		0.8			0.2		4	0.35327		0.37757		0.29533
 160		0.8			0.2		5	0.37383		0.39252		0.30280
 160		0.8			0.3		1	0.20000		0.20187		0.19252
 160		0.8			0.3		2	0.29533		0.29720		0.26168
 160		0.8			0.3		3	0.32897		0.33832		0.28411
 160		0.8			0.3		4	0.35327		0.37757		0.29533
 160		0.8			0.3		5	0.37383		0.39252		0.30280
 160		0.8			0.4		1	0.20000		0.20187		0.19252
 160		0.8			0.4		2	0.29533		0.29720		0.26168
 160		0.8			0.4		3	0.32897		0.33832		0.28411
 160		0.8			0.4		4	0.35327		0.37757		0.29533
 160		0.8			0.4		5	0.37383		0.39252		0.30280
 160		0.8			0.5		1	0.20748		0.20187		0.19252
 160		0.8			0.5		2	0.29533		0.29720		0.26168
 160		0.8			0.5		3	0.33084		0.33832		0.28411
 160		0.8			0.5		4	0.35327		0.37757		0.29533
 160		0.8			0.5		5	0.37757		0.39252		0.30280
 160		0.8			0.6		1	0.20748		0.20187		0.19252
 160		0.8			0.6		2	0.29720		0.29720		0.26168
 160		0.8			0.6		3	0.32897		0.33832		0.28411
 160		0.8			0.6		4	0.35327		0.37757		0.29533
 160		0.8			0.6		5	0.37757		0.39252		0.30280
 160		0.8			0.7		1	0.20748		0.20187		0.19252
 160		0.8			0.7		2	0.29907		0.29720		0.26168
 160		0.8			0.7		3	0.33271		0.33832		0.28411
 160		0.8			0.7		4	0.36262		0.37757		0.29533
 160		0.8			0.7		5	0.37757		0.39252		0.30280
 160		0.8			0.8		1	0.21495		0.20187		0.19252
 160		0.8			0.8		2	0.30093		0.29720		0.26168
 160		0.8			0.8		3	0.33084		0.33832		0.28411
 160		0.8			0.8		4	0.35701		0.37757		0.29533
 160		0.8			0.8		5	0.37383		0.39252		0.30280
 160		0.8			0.9		1	0.20935		0.20187		0.19252
 160		0.8			0.9		2	0.29720		0.29720		0.26168
 160		0.8			0.9		3	0.33458		0.33832		0.28411
 160		0.8			0.9		4	0.35140		0.37757		0.29533
 160		0.8			0.9		5	0.37196		0.39252		0.30280
 160		0.8			1.0		1	0.19252		0.20187		0.19252
 160		0.8			1.0		2	0.26168		0.29720		0.26168
 160		0.8			1.0		3	0.28411		0.33832		0.28411
 160		0.8			1.0		4	0.29533		0.37757		0.29533
 160		0.8			1.0		5	0.30280		0.39252		0.30280
 160		0.9			0.0		1	0.20187		0.20187		0.19252
 160		0.9			0.0		2	0.29720		0.29720		0.26542
 160		0.9			0.0		3	0.33832		0.33832		0.28598
 160		0.9			0.0		4	0.37757		0.37757		0.29720
 160		0.9			0.0		5	0.39252		0.39252		0.30280
 160		0.9			0.1		1	0.20187		0.20187		0.19252
 160		0.9			0.1		2	0.29533		0.29720		0.26542
 160		0.9			0.1		3	0.32897		0.33832		0.28598
 160		0.9			0.1		4	0.35327		0.37757		0.29720
 160		0.9			0.1		5	0.37383		0.39252		0.30280
 160		0.9			0.2		1	0.20000		0.20187		0.19252
 160		0.9			0.2		2	0.29533		0.29720		0.26542
 160		0.9			0.2		3	0.32897		0.33832		0.28598
 160		0.9			0.2		4	0.35327		0.37757		0.29720
 160		0.9			0.2		5	0.37383		0.39252		0.30280
 160		0.9			0.3		1	0.20000		0.20187		0.19252
 160		0.9			0.3		2	0.29533		0.29720		0.26542
 160		0.9			0.3		3	0.33084		0.33832		0.28598
 160		0.9			0.3		4	0.35327		0.37757		0.29720
 160		0.9			0.3		5	0.37383		0.39252		0.30280
 160		0.9			0.4		1	0.20000		0.20187		0.19252
 160		0.9			0.4		2	0.29533		0.29720		0.26542
 160		0.9			0.4		3	0.33084		0.33832		0.28598
 160		0.9			0.4		4	0.35327		0.37757		0.29720
 160		0.9			0.4		5	0.37383		0.39252		0.30280
 160		0.9			0.5		1	0.20000		0.20187		0.19252
 160		0.9			0.5		2	0.29533		0.29720		0.26542
 160		0.9			0.5		3	0.33271		0.33832		0.28598
 160		0.9			0.5		4	0.35327		0.37757		0.29720
 160		0.9			0.5		5	0.37757		0.39252		0.30280
 160		0.9			0.6		1	0.20000		0.20187		0.19252
 160		0.9			0.6		2	0.29720		0.29720		0.26542
 160		0.9			0.6		3	0.33084		0.33832		0.28598
 160		0.9			0.6		4	0.35327		0.37757		0.29720
 160		0.9			0.6		5	0.37757		0.39252		0.30280
 160		0.9			0.7		1	0.19813		0.20187		0.19252
 160		0.9			0.7		2	0.29907		0.29720		0.26542
 160		0.9			0.7		3	0.33458		0.33832		0.28598
 160		0.9			0.7		4	0.36262		0.37757		0.29720
 160		0.9			0.7		5	0.37757		0.39252		0.30280
 160		0.9			0.8		1	0.21121		0.20187		0.19252
 160		0.9			0.8		2	0.30093		0.29720		0.26542
 160		0.9			0.8		3	0.33271		0.33832		0.28598
 160		0.9			0.8		4	0.35701		0.37757		0.29720
 160		0.9			0.8		5	0.37383		0.39252		0.30280
 160		0.9			0.9		1	0.20748		0.20187		0.19252
 160		0.9			0.9		2	0.29720		0.29720		0.26542
 160		0.9			0.9		3	0.33645		0.33832		0.28598
 160		0.9			0.9		4	0.35140		0.37757		0.29720
 160		0.9			0.9		5	0.37196		0.39252		0.30280
 160		0.9			1.0		1	0.19252		0.20187		0.19252
 160		0.9			1.0		2	0.26542		0.29720		0.26542
 160		0.9			1.0		3	0.28598		0.33832		0.28598
 160		0.9			1.0		4	0.29720		0.37757		0.29720
 160		0.9			1.0		5	0.30280		0.39252		0.30280
 160		1.0			0.0		1	0.20187		0.20187		0.19252
 160		1.0			0.0		2	0.29720		0.29720		0.26542
 160		1.0			0.0		3	0.33832		0.33832		0.28598
 160		1.0			0.0		4	0.37757		0.37757		0.29720
 160		1.0			0.0		5	0.39252		0.39252		0.30280
 160		1.0			0.1		1	0.20187		0.20187		0.19252
 160		1.0			0.1		2	0.29533		0.29720		0.26542
 160		1.0			0.1		3	0.32897		0.33832		0.28598
 160		1.0			0.1		4	0.35327		0.37757		0.29720
 160		1.0			0.1		5	0.37383		0.39252		0.30280
 160		1.0			0.2		1	0.20000		0.20187		0.19252
 160		1.0			0.2		2	0.29533		0.29720		0.26542
 160		1.0			0.2		3	0.32897		0.33832		0.28598
 160		1.0			0.2		4	0.35327		0.37757		0.29720
 160		1.0			0.2		5	0.37383		0.39252		0.30280
 160		1.0			0.3		1	0.20000		0.20187		0.19252
 160		1.0			0.3		2	0.29533		0.29720		0.26542
 160		1.0			0.3		3	0.33084		0.33832		0.28598
 160		1.0			0.3		4	0.35327		0.37757		0.29720
 160		1.0			0.3		5	0.37383		0.39252		0.30280
 160		1.0			0.4		1	0.20000		0.20187		0.19252
 160		1.0			0.4		2	0.29533		0.29720		0.26542
 160		1.0			0.4		3	0.33084		0.33832		0.28598
 160		1.0			0.4		4	0.35327		0.37757		0.29720
 160		1.0			0.4		5	0.37383		0.39252		0.30280
 160		1.0			0.5		1	0.20000		0.20187		0.19252
 160		1.0			0.5		2	0.29533		0.29720		0.26542
 160		1.0			0.5		3	0.33271		0.33832		0.28598
 160		1.0			0.5		4	0.35327		0.37757		0.29720
 160		1.0			0.5		5	0.37757		0.39252		0.30280
 160		1.0			0.6		1	0.20000		0.20187		0.19252
 160		1.0			0.6		2	0.29720		0.29720		0.26542
 160		1.0			0.6		3	0.33084		0.33832		0.28598
 160		1.0			0.6		4	0.35327		0.37757		0.29720
 160		1.0			0.6		5	0.37757		0.39252		0.30280
 160		1.0			0.7		1	0.19813		0.20187		0.19252
 160		1.0			0.7		2	0.29907		0.29720		0.26542
 160		1.0			0.7		3	0.33458		0.33832		0.28598
 160		1.0			0.7		4	0.36262		0.37757		0.29720
 160		1.0			0.7		5	0.37757		0.39252		0.30280
 160		1.0			0.8		1	0.21121		0.20187		0.19252
 160		1.0			0.8		2	0.30093		0.29720		0.26542
 160		1.0			0.8		3	0.33271		0.33832		0.28598
 160		1.0			0.8		4	0.35701		0.37757		0.29720
 160		1.0			0.8		5	0.37383		0.39252		0.30280
 160		1.0			0.9		1	0.20748		0.20187		0.19252
 160		1.0			0.9		2	0.29720		0.29720		0.26542
 160		1.0			0.9		3	0.33645		0.33832		0.28598
 160		1.0			0.9		4	0.35140		0.37757		0.29720
 160		1.0			0.9		5	0.37196		0.39252		0.30280
 160		1.0			1.0		1	0.19252		0.20187		0.19252
 160		1.0			1.0		2	0.26542		0.29720		0.26542
 160		1.0			1.0		3	0.28598		0.33832		0.28598
 160		1.0			1.0		4	0.29720		0.37757		0.29720
 160		1.0			1.0		5	0.30280		0.39252		0.30280
 180		0.1			0.0		1	0.20187		0.20187		0.20935
 180		0.1			0.0		2	0.29720		0.29720		0.28037
 180		0.1			0.0		3	0.33832		0.33832		0.31028
 180		0.1			0.0		4	0.37757		0.37757		0.32336
 180		0.1			0.0		5	0.39252		0.39252		0.33271
 180		0.1			0.1		1	0.20374		0.20187		0.20935
 180		0.1			0.1		2	0.30467		0.29720		0.28037
 180		0.1			0.1		3	0.33832		0.33832		0.31028
 180		0.1			0.1		4	0.36449		0.37757		0.32336
 180		0.1			0.1		5	0.39252		0.39252		0.33271
 180		0.1			0.2		1	0.20374		0.20187		0.20935
 180		0.1			0.2		2	0.30467		0.29720		0.28037
 180		0.1			0.2		3	0.34019		0.33832		0.31028
 180		0.1			0.2		4	0.36822		0.37757		0.32336
 180		0.1			0.2		5	0.39252		0.39252		0.33271
 180		0.1			0.3		1	0.20187		0.20187		0.20935
 180		0.1			0.3		2	0.30467		0.29720		0.28037
 180		0.1			0.3		3	0.34393		0.33832		0.31028
 180		0.1			0.3		4	0.36822		0.37757		0.32336
 180		0.1			0.3		5	0.39065		0.39252		0.33271
 180		0.1			0.4		1	0.20374		0.20187		0.20935
 180		0.1			0.4		2	0.30280		0.29720		0.28037
 180		0.1			0.4		3	0.34393		0.33832		0.31028
 180		0.1			0.4		4	0.36822		0.37757		0.32336
 180		0.1			0.4		5	0.39252		0.39252		0.33271
 180		0.1			0.5		1	0.20748		0.20187		0.20935
 180		0.1			0.5		2	0.30093		0.29720		0.28037
 180		0.1			0.5		3	0.34393		0.33832		0.31028
 180		0.1			0.5		4	0.36822		0.37757		0.32336
 180		0.1			0.5		5	0.39813		0.39252		0.33271
 180		0.1			0.6		1	0.21121		0.20187		0.20935
 180		0.1			0.6		2	0.30093		0.29720		0.28037
 180		0.1			0.6		3	0.34393		0.33832		0.31028
 180		0.1			0.6		4	0.37009		0.37757		0.32336
 180		0.1			0.6		5	0.39439		0.39252		0.33271
 180		0.1			0.7		1	0.21495		0.20187		0.20935
 180		0.1			0.7		2	0.30467		0.29720		0.28037
 180		0.1			0.7		3	0.35140		0.33832		0.31028
 180		0.1			0.7		4	0.37570		0.37757		0.32336
 180		0.1			0.7		5	0.39439		0.39252		0.33271
 180		0.1			0.8		1	0.21682		0.20187		0.20935
 180		0.1			0.8		2	0.30280		0.29720		0.28037
 180		0.1			0.8		3	0.35140		0.33832		0.31028
 180		0.1			0.8		4	0.37570		0.37757		0.32336
 180		0.1			0.8		5	0.40000		0.39252		0.33271
 180		0.1			0.9		1	0.21682		0.20187		0.20935
 180		0.1			0.9		2	0.28972		0.29720		0.28037
 180		0.1			0.9		3	0.34393		0.33832		0.31028
 180		0.1			0.9		4	0.37009		0.37757		0.32336
 180		0.1			0.9		5	0.39813		0.39252		0.33271
 180		0.1			1.0		1	0.20935		0.20187		0.20935
 180		0.1			1.0		2	0.28037		0.29720		0.28037
 180		0.1			1.0		3	0.31028		0.33832		0.31028
 180		0.1			1.0		4	0.32336		0.37757		0.32336
 180		0.1			1.0		5	0.33271		0.39252		0.33271
 180		0.2			0.0		1	0.20187		0.20187		0.20187
 180		0.2			0.0		2	0.29720		0.29720		0.26542
 180		0.2			0.0		3	0.33832		0.33832		0.30093
 180		0.2			0.0		4	0.37757		0.37757		0.31215
 180		0.2			0.0		5	0.39252		0.39252		0.32523
 180		0.2			0.1		1	0.20000		0.20187		0.20187
 180		0.2			0.1		2	0.29907		0.29720		0.26542
 180		0.2			0.1		3	0.33084		0.33832		0.30093
 180		0.2			0.1		4	0.35701		0.37757		0.31215
 180		0.2			0.1		5	0.38318		0.39252		0.32523
 180		0.2			0.2		1	0.20000		0.20187		0.20187
 180		0.2			0.2		2	0.29907		0.29720		0.26542
 180		0.2			0.2		3	0.33271		0.33832		0.30093
 180		0.2			0.2		4	0.36075		0.37757		0.31215
 180		0.2			0.2		5	0.38318		0.39252		0.32523
 180		0.2			0.3		1	0.19813		0.20187		0.20187
 180		0.2			0.3		2	0.29907		0.29720		0.26542
 180		0.2			0.3		3	0.33645		0.33832		0.30093
 180		0.2			0.3		4	0.36075		0.37757		0.31215
 180		0.2			0.3		5	0.38318		0.39252		0.32523
 180		0.2			0.4		1	0.19813		0.20187		0.20187
 180		0.2			0.4		2	0.29720		0.29720		0.26542
 180		0.2			0.4		3	0.33458		0.33832		0.30093
 180		0.2			0.4		4	0.36075		0.37757		0.31215
 180		0.2			0.4		5	0.38318		0.39252		0.32523
 180		0.2			0.5		1	0.20374		0.20187		0.20187
 180		0.2			0.5		2	0.29533		0.29720		0.26542
 180		0.2			0.5		3	0.33645		0.33832		0.30093
 180		0.2			0.5		4	0.36075		0.37757		0.31215
 180		0.2			0.5		5	0.38879		0.39252		0.32523
 180		0.2			0.6		1	0.20748		0.20187		0.20187
 180		0.2			0.6		2	0.29533		0.29720		0.26542
 180		0.2			0.6		3	0.33645		0.33832		0.30093
 180		0.2			0.6		4	0.36075		0.37757		0.31215
 180		0.2			0.6		5	0.38318		0.39252		0.32523
 180		0.2			0.7		1	0.20748		0.20187		0.20187
 180		0.2			0.7		2	0.29907		0.29720		0.26542
 180		0.2			0.7		3	0.33832		0.33832		0.30093
 180		0.2			0.7		4	0.36636		0.37757		0.31215
 180		0.2			0.7		5	0.38131		0.39252		0.32523
 180		0.2			0.8		1	0.20935		0.20187		0.20187
 180		0.2			0.8		2	0.29533		0.29720		0.26542
 180		0.2			0.8		3	0.34019		0.33832		0.30093
 180		0.2			0.8		4	0.36262		0.37757		0.31215
 180		0.2			0.8		5	0.38505		0.39252		0.32523
 180		0.2			0.9		1	0.21308		0.20187		0.20187
 180		0.2			0.9		2	0.28972		0.29720		0.26542
 180		0.2			0.9		3	0.33832		0.33832		0.30093
 180		0.2			0.9		4	0.35701		0.37757		0.31215
 180		0.2			0.9		5	0.38131		0.39252		0.32523
 180		0.2			1.0		1	0.20187		0.20187		0.20187
 180		0.2			1.0		2	0.26542		0.29720		0.26542
 180		0.2			1.0		3	0.30093		0.33832		0.30093
 180		0.2			1.0		4	0.31215		0.37757		0.31215
 180		0.2			1.0		5	0.32523		0.39252		0.32523
 180		0.3			0.0		1	0.20187		0.20187		0.19813
 180		0.3			0.0		2	0.29720		0.29720		0.25981
 180		0.3			0.0		3	0.33832		0.33832		0.29533
 180		0.3			0.0		4	0.37757		0.37757		0.30654
 180		0.3			0.0		5	0.39252		0.39252		0.32336
 180		0.3			0.1		1	0.20374		0.20187		0.19813
 180		0.3			0.1		2	0.29720		0.29720		0.25981
 180		0.3			0.1		3	0.33084		0.33832		0.29533
 180		0.3			0.1		4	0.35514		0.37757		0.30654
 180		0.3			0.1		5	0.37757		0.39252		0.32336
 180		0.3			0.2		1	0.20374		0.20187		0.19813
 180		0.3			0.2		2	0.29907		0.29720		0.25981
 180		0.3			0.2		3	0.33084		0.33832		0.29533
 180		0.3			0.2		4	0.35514		0.37757		0.30654
 180		0.3			0.2		5	0.37757		0.39252		0.32336
 180		0.3			0.3		1	0.20187		0.20187		0.19813
 180		0.3			0.3		2	0.29907		0.29720		0.25981
 180		0.3			0.3		3	0.33271		0.33832		0.29533
 180		0.3			0.3		4	0.35701		0.37757		0.30654
 180		0.3			0.3		5	0.37757		0.39252		0.32336
 180		0.3			0.4		1	0.20187		0.20187		0.19813
 180		0.3			0.4		2	0.29907		0.29720		0.25981
 180		0.3			0.4		3	0.33271		0.33832		0.29533
 180		0.3			0.4		4	0.35701		0.37757		0.30654
 180		0.3			0.4		5	0.37757		0.39252		0.32336
 180		0.3			0.5		1	0.20748		0.20187		0.19813
 180		0.3			0.5		2	0.29907		0.29720		0.25981
 180		0.3			0.5		3	0.33458		0.33832		0.29533
 180		0.3			0.5		4	0.35701		0.37757		0.30654
 180		0.3			0.5		5	0.38505		0.39252		0.32336
 180		0.3			0.6		1	0.20935		0.20187		0.19813
 180		0.3			0.6		2	0.30093		0.29720		0.25981
 180		0.3			0.6		3	0.33458		0.33832		0.29533
 180		0.3			0.6		4	0.35888		0.37757		0.30654
 180		0.3			0.6		5	0.38131		0.39252		0.32336
 180		0.3			0.7		1	0.21121		0.20187		0.19813
 180		0.3			0.7		2	0.29907		0.29720		0.25981
 180		0.3			0.7		3	0.33645		0.33832		0.29533
 180		0.3			0.7		4	0.36449		0.37757		0.30654
 180		0.3			0.7		5	0.37570		0.39252		0.32336
 180		0.3			0.8		1	0.21495		0.20187		0.19813
 180		0.3			0.8		2	0.29720		0.29720		0.25981
 180		0.3			0.8		3	0.34206		0.33832		0.29533
 180		0.3			0.8		4	0.36075		0.37757		0.30654
 180		0.3			0.8		5	0.37757		0.39252		0.32336
 180		0.3			0.9		1	0.20748		0.20187		0.19813
 180		0.3			0.9		2	0.29346		0.29720		0.25981
 180		0.3			0.9		3	0.33832		0.33832		0.29533
 180		0.3			0.9		4	0.35701		0.37757		0.30654
 180		0.3			0.9		5	0.37757		0.39252		0.32336
 180		0.3			1.0		1	0.19813		0.20187		0.19813
 180		0.3			1.0		2	0.25981		0.29720		0.25981
 180		0.3			1.0		3	0.29533		0.33832		0.29533
 180		0.3			1.0		4	0.30654		0.37757		0.30654
 180		0.3			1.0		5	0.32336		0.39252		0.32336
 180		0.4			0.0		1	0.20187		0.20187		0.20000
 180		0.4			0.0		2	0.29720		0.29720		0.26542
 180		0.4			0.0		3	0.33832		0.33832		0.29346
 180		0.4			0.0		4	0.37757		0.37757		0.30654
 180		0.4			0.0		5	0.39252		0.39252		0.31963
 180		0.4			0.1		1	0.20374		0.20187		0.20000
 180		0.4			0.1		2	0.29720		0.29720		0.26542
 180		0.4			0.1		3	0.32897		0.33832		0.29346
 180		0.4			0.1		4	0.35327		0.37757		0.30654
 180		0.4			0.1		5	0.37570		0.39252		0.31963
 180		0.4			0.2		1	0.20374		0.20187		0.20000
 180		0.4			0.2		2	0.29720		0.29720		0.26542
 180		0.4			0.2		3	0.32897		0.33832		0.29346
 180		0.4			0.2		4	0.35327		0.37757		0.30654
 180		0.4			0.2		5	0.37570		0.39252		0.31963
 180		0.4			0.3		1	0.20187		0.20187		0.20000
 180		0.4			0.3		2	0.29720		0.29720		0.26542
 180		0.4			0.3		3	0.33084		0.33832		0.29346
 180		0.4			0.3		4	0.35514		0.37757		0.30654
 180		0.4			0.3		5	0.37570		0.39252		0.31963
 180		0.4			0.4		1	0.20187		0.20187		0.20000
 180		0.4			0.4		2	0.29720		0.29720		0.26542
 180		0.4			0.4		3	0.33084		0.33832		0.29346
 180		0.4			0.4		4	0.35514		0.37757		0.30654
 180		0.4			0.4		5	0.37570		0.39252		0.31963
 180		0.4			0.5		1	0.20561		0.20187		0.20000
 180		0.4			0.5		2	0.29720		0.29720		0.26542
 180		0.4			0.5		3	0.33271		0.33832		0.29346
 180		0.4			0.5		4	0.35514		0.37757		0.30654
 180		0.4			0.5		5	0.38318		0.39252		0.31963
 180		0.4			0.6		1	0.20748		0.20187		0.20000
 180		0.4			0.6		2	0.29907		0.29720		0.26542
 180		0.4			0.6		3	0.33271		0.33832		0.29346
 180		0.4			0.6		4	0.35701		0.37757		0.30654
 180		0.4			0.6		5	0.37944		0.39252		0.31963
 180		0.4			0.7		1	0.20935		0.20187		0.20000
 180		0.4			0.7		2	0.30280		0.29720		0.26542
 180		0.4			0.7		3	0.33458		0.33832		0.29346
 180		0.4			0.7		4	0.36262		0.37757		0.30654
 180		0.4			0.7		5	0.37570		0.39252		0.31963
 180		0.4			0.8		1	0.21308		0.20187		0.20000
 180		0.4			0.8		2	0.30093		0.29720		0.26542
 180		0.4			0.8		3	0.34019		0.33832		0.29346
 180		0.4			0.8		4	0.35888		0.37757		0.30654
 180		0.4			0.8		5	0.37570		0.39252		0.31963
 180		0.4			0.9		1	0.20935		0.20187		0.20000
 180		0.4			0.9		2	0.29907		0.29720		0.26542
 180		0.4			0.9		3	0.34019		0.33832		0.29346
 180		0.4			0.9		4	0.35514		0.37757		0.30654
 180		0.4			0.9		5	0.37383		0.39252		0.31963
 180		0.4			1.0		1	0.20000		0.20187		0.20000
 180		0.4			1.0		2	0.26542		0.29720		0.26542
 180		0.4			1.0		3	0.29346		0.33832		0.29346
 180		0.4			1.0		4	0.30654		0.37757		0.30654
 180		0.4			1.0		5	0.31963		0.39252		0.31963
 180		0.5			0.0		1	0.20187		0.20187		0.19626
 180		0.5			0.0		2	0.29720		0.29720		0.26729
 180		0.5			0.0		3	0.33832		0.33832		0.29159
 180		0.5			0.0		4	0.37757		0.37757		0.30654
 180		0.5			0.0		5	0.39252		0.39252		0.31776
 180		0.5			0.1		1	0.20000		0.20187		0.19626
 180		0.5			0.1		2	0.29533		0.29720		0.26729
 180		0.5			0.1		3	0.32897		0.33832		0.29159
 180		0.5			0.1		4	0.35140		0.37757		0.30654
 180		0.5			0.1		5	0.37570		0.39252		0.31776
 180		0.5			0.2		1	0.20000		0.20187		0.19626
 180		0.5			0.2		2	0.29533		0.29720		0.26729
 180		0.5			0.2		3	0.32897		0.33832		0.29159
 180		0.5			0.2		4	0.35140		0.37757		0.30654
 180		0.5			0.2		5	0.37570		0.39252		0.31776
 180		0.5			0.3		1	0.19813		0.20187		0.19626
 180		0.5			0.3		2	0.29533		0.29720		0.26729
 180		0.5			0.3		3	0.33084		0.33832		0.29159
 180		0.5			0.3		4	0.35327		0.37757		0.30654
 180		0.5			0.3		5	0.37570		0.39252		0.31776
 180		0.5			0.4		1	0.19813		0.20187		0.19626
 180		0.5			0.4		2	0.29533		0.29720		0.26729
 180		0.5			0.4		3	0.32897		0.33832		0.29159
 180		0.5			0.4		4	0.35327		0.37757		0.30654
 180		0.5			0.4		5	0.37570		0.39252		0.31776
 180		0.5			0.5		1	0.20374		0.20187		0.19626
 180		0.5			0.5		2	0.29533		0.29720		0.26729
 180		0.5			0.5		3	0.33271		0.33832		0.29159
 180		0.5			0.5		4	0.35327		0.37757		0.30654
 180		0.5			0.5		5	0.38131		0.39252		0.31776
 180		0.5			0.6		1	0.20561		0.20187		0.19626
 180		0.5			0.6		2	0.29533		0.29720		0.26729
 180		0.5			0.6		3	0.33271		0.33832		0.29159
 180		0.5			0.6		4	0.35140		0.37757		0.30654
 180		0.5			0.6		5	0.37944		0.39252		0.31776
 180		0.5			0.7		1	0.20748		0.20187		0.19626
 180		0.5			0.7		2	0.29907		0.29720		0.26729
 180		0.5			0.7		3	0.33271		0.33832		0.29159
 180		0.5			0.7		4	0.35888		0.37757		0.30654
 180		0.5			0.7		5	0.37757		0.39252		0.31776
 180		0.5			0.8		1	0.21308		0.20187		0.19626
 180		0.5			0.8		2	0.29907		0.29720		0.26729
 180		0.5			0.8		3	0.33832		0.33832		0.29159
 180		0.5			0.8		4	0.35327		0.37757		0.30654
 180		0.5			0.8		5	0.37570		0.39252		0.31776
 180		0.5			0.9		1	0.20935		0.20187		0.19626
 180		0.5			0.9		2	0.29720		0.29720		0.26729
 180		0.5			0.9		3	0.34019		0.33832		0.29159
 180		0.5			0.9		4	0.35327		0.37757		0.30654
 180		0.5			0.9		5	0.37196		0.39252		0.31776
 180		0.5			1.0		1	0.19626		0.20187		0.19626
 180		0.5			1.0		2	0.26729		0.29720		0.26729
 180		0.5			1.0		3	0.29159		0.33832		0.29159
 180		0.5			1.0		4	0.30654		0.37757		0.30654
 180		0.5			1.0		5	0.31776		0.39252		0.31776
 180		0.6			0.0		1	0.20187		0.20187		0.19626
 180		0.6			0.0		2	0.29720		0.29720		0.26729
 180		0.6			0.0		3	0.33832		0.33832		0.29159
 180		0.6			0.0		4	0.37757		0.37757		0.30654
 180		0.6			0.0		5	0.39252		0.39252		0.31589
 180		0.6			0.1		1	0.20000		0.20187		0.19626
 180		0.6			0.1		2	0.29533		0.29720		0.26729
 180		0.6			0.1		3	0.32897		0.33832		0.29159
 180		0.6			0.1		4	0.35140		0.37757		0.30654
 180		0.6			0.1		5	0.37383		0.39252		0.31589
 180		0.6			0.2		1	0.20000		0.20187		0.19626
 180		0.6			0.2		2	0.29533		0.29720		0.26729
 180		0.6			0.2		3	0.32897		0.33832		0.29159
 180		0.6			0.2		4	0.35140		0.37757		0.30654
 180		0.6			0.2		5	0.37383		0.39252		0.31589
 180		0.6			0.3		1	0.19813		0.20187		0.19626
 180		0.6			0.3		2	0.29533		0.29720		0.26729
 180		0.6			0.3		3	0.33084		0.33832		0.29159
 180		0.6			0.3		4	0.35140		0.37757		0.30654
 180		0.6			0.3		5	0.37383		0.39252		0.31589
 180		0.6			0.4		1	0.19813		0.20187		0.19626
 180		0.6			0.4		2	0.29533		0.29720		0.26729
 180		0.6			0.4		3	0.32897		0.33832		0.29159
 180		0.6			0.4		4	0.35140		0.37757		0.30654
 180		0.6			0.4		5	0.37383		0.39252		0.31589
 180		0.6			0.5		1	0.20374		0.20187		0.19626
 180		0.6			0.5		2	0.29533		0.29720		0.26729
 180		0.6			0.5		3	0.33084		0.33832		0.29159
 180		0.6			0.5		4	0.35140		0.37757		0.30654
 180		0.6			0.5		5	0.37944		0.39252		0.31589
 180		0.6			0.6		1	0.20561		0.20187		0.19626
 180		0.6			0.6		2	0.29533		0.29720		0.26729
 180		0.6			0.6		3	0.33084		0.33832		0.29159
 180		0.6			0.6		4	0.34953		0.37757		0.30654
 180		0.6			0.6		5	0.37757		0.39252		0.31589
 180		0.6			0.7		1	0.20748		0.20187		0.19626
 180		0.6			0.7		2	0.29907		0.29720		0.26729
 180		0.6			0.7		3	0.33084		0.33832		0.29159
 180		0.6			0.7		4	0.35888		0.37757		0.30654
 180		0.6			0.7		5	0.37570		0.39252		0.31589
 180		0.6			0.8		1	0.21308		0.20187		0.19626
 180		0.6			0.8		2	0.29907		0.29720		0.26729
 180		0.6			0.8		3	0.33645		0.33832		0.29159
 180		0.6			0.8		4	0.35327		0.37757		0.30654
 180		0.6			0.8		5	0.37383		0.39252		0.31589
 180		0.6			0.9		1	0.20935		0.20187		0.19626
 180		0.6			0.9		2	0.29720		0.29720		0.26729
 180		0.6			0.9		3	0.34019		0.33832		0.29159
 180		0.6			0.9		4	0.35327		0.37757		0.30654
 180		0.6			0.9		5	0.37009		0.39252		0.31589
 180		0.6			1.0		1	0.19626		0.20187		0.19626
 180		0.6			1.0		2	0.26729		0.29720		0.26729
 180		0.6			1.0		3	0.29159		0.33832		0.29159
 180		0.6			1.0		4	0.30654		0.37757		0.30654
 180		0.6			1.0		5	0.31589		0.39252		0.31589
 180		0.7			0.0		1	0.20187		0.20187		0.18879
 180		0.7			0.0		2	0.29720		0.29720		0.26542
 180		0.7			0.0		3	0.33832		0.33832		0.28972
 180		0.7			0.0		4	0.37757		0.37757		0.30841
 180		0.7			0.0		5	0.39252		0.39252		0.31589
 180		0.7			0.1		1	0.20000		0.20187		0.18879
 180		0.7			0.1		2	0.29533		0.29720		0.26542
 180		0.7			0.1		3	0.32897		0.33832		0.28972
 180		0.7			0.1		4	0.35140		0.37757		0.30841
 180		0.7			0.1		5	0.37383		0.39252		0.31589
 180		0.7			0.2		1	0.20000		0.20187		0.18879
 180		0.7			0.2		2	0.29533		0.29720		0.26542
 180		0.7			0.2		3	0.32897		0.33832		0.28972
 180		0.7			0.2		4	0.35140		0.37757		0.30841
 180		0.7			0.2		5	0.37383		0.39252		0.31589
 180		0.7			0.3		1	0.19813		0.20187		0.18879
 180		0.7			0.3		2	0.29533		0.29720		0.26542
 180		0.7			0.3		3	0.33084		0.33832		0.28972
 180		0.7			0.3		4	0.35140		0.37757		0.30841
 180		0.7			0.3		5	0.37383		0.39252		0.31589
 180		0.7			0.4		1	0.19813		0.20187		0.18879
 180		0.7			0.4		2	0.29533		0.29720		0.26542
 180		0.7			0.4		3	0.32897		0.33832		0.28972
 180		0.7			0.4		4	0.35140		0.37757		0.30841
 180		0.7			0.4		5	0.37383		0.39252		0.31589
 180		0.7			0.5		1	0.20374		0.20187		0.18879
 180		0.7			0.5		2	0.29533		0.29720		0.26542
 180		0.7			0.5		3	0.33084		0.33832		0.28972
 180		0.7			0.5		4	0.35140		0.37757		0.30841
 180		0.7			0.5		5	0.37944		0.39252		0.31589
 180		0.7			0.6		1	0.20561		0.20187		0.18879
 180		0.7			0.6		2	0.29533		0.29720		0.26542
 180		0.7			0.6		3	0.33084		0.33832		0.28972
 180		0.7			0.6		4	0.35140		0.37757		0.30841
 180		0.7			0.6		5	0.37944		0.39252		0.31589
 180		0.7			0.7		1	0.20748		0.20187		0.18879
 180		0.7			0.7		2	0.29907		0.29720		0.26542
 180		0.7			0.7		3	0.33084		0.33832		0.28972
 180		0.7			0.7		4	0.36075		0.37757		0.30841
 180		0.7			0.7		5	0.37757		0.39252		0.31589
 180		0.7			0.8		1	0.21121		0.20187		0.18879
 180		0.7			0.8		2	0.29907		0.29720		0.26542
 180		0.7			0.8		3	0.33645		0.33832		0.28972
 180		0.7			0.8		4	0.35514		0.37757		0.30841
 180		0.7			0.8		5	0.37383		0.39252		0.31589
 180		0.7			0.9		1	0.20561		0.20187		0.18879
 180		0.7			0.9		2	0.29720		0.29720		0.26542
 180		0.7			0.9		3	0.34019		0.33832		0.28972
 180		0.7			0.9		4	0.35327		0.37757		0.30841
 180		0.7			0.9		5	0.36822		0.39252		0.31589
 180		0.7			1.0		1	0.18879		0.20187		0.18879
 180		0.7			1.0		2	0.26542		0.29720		0.26542
 180		0.7			1.0		3	0.28972		0.33832		0.28972
 180		0.7			1.0		4	0.30841		0.37757		0.30841
 180		0.7			1.0		5	0.31589		0.39252		0.31589
 180		0.8			0.0		1	0.20187		0.20187		0.19065
 180		0.8			0.0		2	0.29720		0.29720		0.26542
 180		0.8			0.0		3	0.33832		0.33832		0.29159
 180		0.8			0.0		4	0.37757		0.37757		0.30654
 180		0.8			0.0		5	0.39252		0.39252		0.31402
 180		0.8			0.1		1	0.20187		0.20187		0.19065
 180		0.8			0.1		2	0.29533		0.29720		0.26542
 180		0.8			0.1		3	0.32897		0.33832		0.29159
 180		0.8			0.1		4	0.35327		0.37757		0.30654
 180		0.8			0.1		5	0.37383		0.39252		0.31402
 180		0.8			0.2		1	0.20187		0.20187		0.19065
 180		0.8			0.2		2	0.29533		0.29720		0.26542
 180		0.8			0.2		3	0.32897		0.33832		0.29159
 180		0.8			0.2		4	0.35327		0.37757		0.30654
 180		0.8			0.2		5	0.37383		0.39252		0.31402
 180		0.8			0.3		1	0.20000		0.20187		0.19065
 180		0.8			0.3		2	0.29533		0.29720		0.26542
 180		0.8			0.3		3	0.33084		0.33832		0.29159
 180		0.8			0.3		4	0.35327		0.37757		0.30654
 180		0.8			0.3		5	0.37383		0.39252		0.31402
 180		0.8			0.4		1	0.20000		0.20187		0.19065
 180		0.8			0.4		2	0.29533		0.29720		0.26542
 180		0.8			0.4		3	0.32897		0.33832		0.29159
 180		0.8			0.4		4	0.35327		0.37757		0.30654
 180		0.8			0.4		5	0.37383		0.39252		0.31402
 180		0.8			0.5		1	0.20561		0.20187		0.19065
 180		0.8			0.5		2	0.29533		0.29720		0.26542
 180		0.8			0.5		3	0.33084		0.33832		0.29159
 180		0.8			0.5		4	0.35327		0.37757		0.30654
 180		0.8			0.5		5	0.37944		0.39252		0.31402
 180		0.8			0.6		1	0.20748		0.20187		0.19065
 180		0.8			0.6		2	0.29533		0.29720		0.26542
 180		0.8			0.6		3	0.33084		0.33832		0.29159
 180		0.8			0.6		4	0.35327		0.37757		0.30654
 180		0.8			0.6		5	0.37944		0.39252		0.31402
 180		0.8			0.7		1	0.20935		0.20187		0.19065
 180		0.8			0.7		2	0.29907		0.29720		0.26542
 180		0.8			0.7		3	0.33084		0.33832		0.29159
 180		0.8			0.7		4	0.36262		0.37757		0.30654
 180		0.8			0.7		5	0.37757		0.39252		0.31402
 180		0.8			0.8		1	0.21308		0.20187		0.19065
 180		0.8			0.8		2	0.29907		0.29720		0.26542
 180		0.8			0.8		3	0.33645		0.33832		0.29159
 180		0.8			0.8		4	0.35701		0.37757		0.30654
 180		0.8			0.8		5	0.37383		0.39252		0.31402
 180		0.8			0.9		1	0.20748		0.20187		0.19065
 180		0.8			0.9		2	0.29720		0.29720		0.26542
 180		0.8			0.9		3	0.34019		0.33832		0.29159
 180		0.8			0.9		4	0.35514		0.37757		0.30654
 180		0.8			0.9		5	0.36822		0.39252		0.31402
 180		0.8			1.0		1	0.19065		0.20187		0.19065
 180		0.8			1.0		2	0.26542		0.29720		0.26542
 180		0.8			1.0		3	0.29159		0.33832		0.29159
 180		0.8			1.0		4	0.30654		0.37757		0.30654
 180		0.8			1.0		5	0.31402		0.39252		0.31402
 180		0.9			0.0		1	0.20187		0.20187		0.19065
 180		0.9			0.0		2	0.29720		0.29720		0.26916
 180		0.9			0.0		3	0.33832		0.33832		0.29346
 180		0.9			0.0		4	0.37757		0.37757		0.30654
 180		0.9			0.0		5	0.39252		0.39252		0.31402
 180		0.9			0.1		1	0.20187		0.20187		0.19065
 180		0.9			0.1		2	0.29533		0.29720		0.26916
 180		0.9			0.1		3	0.33084		0.33832		0.29346
 180		0.9			0.1		4	0.35327		0.37757		0.30654
 180		0.9			0.1		5	0.37383		0.39252		0.31402
 180		0.9			0.2		1	0.20187		0.20187		0.19065
 180		0.9			0.2		2	0.29533		0.29720		0.26916
 180		0.9			0.2		3	0.33084		0.33832		0.29346
 180		0.9			0.2		4	0.35327		0.37757		0.30654
 180		0.9			0.2		5	0.37383		0.39252		0.31402
 180		0.9			0.3		1	0.20000		0.20187		0.19065
 180		0.9			0.3		2	0.29533		0.29720		0.26916
 180		0.9			0.3		3	0.33271		0.33832		0.29346
 180		0.9			0.3		4	0.35327		0.37757		0.30654
 180		0.9			0.3		5	0.37383		0.39252		0.31402
 180		0.9			0.4		1	0.20000		0.20187		0.19065
 180		0.9			0.4		2	0.29533		0.29720		0.26916
 180		0.9			0.4		3	0.33084		0.33832		0.29346
 180		0.9			0.4		4	0.35327		0.37757		0.30654
 180		0.9			0.4		5	0.37383		0.39252		0.31402
 180		0.9			0.5		1	0.20000		0.20187		0.19065
 180		0.9			0.5		2	0.29533		0.29720		0.26916
 180		0.9			0.5		3	0.33271		0.33832		0.29346
 180		0.9			0.5		4	0.35327		0.37757		0.30654
 180		0.9			0.5		5	0.37944		0.39252		0.31402
 180		0.9			0.6		1	0.20000		0.20187		0.19065
 180		0.9			0.6		2	0.29533		0.29720		0.26916
 180		0.9			0.6		3	0.33271		0.33832		0.29346
 180		0.9			0.6		4	0.35327		0.37757		0.30654
 180		0.9			0.6		5	0.37944		0.39252		0.31402
 180		0.9			0.7		1	0.20000		0.20187		0.19065
 180		0.9			0.7		2	0.29907		0.29720		0.26916
 180		0.9			0.7		3	0.33271		0.33832		0.29346
 180		0.9			0.7		4	0.36262		0.37757		0.30654
 180		0.9			0.7		5	0.37757		0.39252		0.31402
 180		0.9			0.8		1	0.20748		0.20187		0.19065
 180		0.9			0.8		2	0.29907		0.29720		0.26916
 180		0.9			0.8		3	0.33832		0.33832		0.29346
 180		0.9			0.8		4	0.35701		0.37757		0.30654
 180		0.9			0.8		5	0.37383		0.39252		0.31402
 180		0.9			0.9		1	0.20561		0.20187		0.19065
 180		0.9			0.9		2	0.29720		0.29720		0.26916
 180		0.9			0.9		3	0.34206		0.33832		0.29346
 180		0.9			0.9		4	0.35514		0.37757		0.30654
 180		0.9			0.9		5	0.36822		0.39252		0.31402
 180		0.9			1.0		1	0.19065		0.20187		0.19065
 180		0.9			1.0		2	0.26916		0.29720		0.26916
 180		0.9			1.0		3	0.29346		0.33832		0.29346
 180		0.9			1.0		4	0.30654		0.37757		0.30654
 180		0.9			1.0		5	0.31402		0.39252		0.31402
 180		1.0			0.0		1	0.20187		0.20187		0.19065
 180		1.0			0.0		2	0.29720		0.29720		0.26916
 180		1.0			0.0		3	0.33832		0.33832		0.29346
 180		1.0			0.0		4	0.37757		0.37757		0.30654
 180		1.0			0.0		5	0.39252		0.39252		0.31402
 180		1.0			0.1		1	0.20187		0.20187		0.19065
 180		1.0			0.1		2	0.29533		0.29720		0.26916
 180		1.0			0.1		3	0.33084		0.33832		0.29346
 180		1.0			0.1		4	0.35327		0.37757		0.30654
 180		1.0			0.1		5	0.37383		0.39252		0.31402
 180		1.0			0.2		1	0.20187		0.20187		0.19065
 180		1.0			0.2		2	0.29533		0.29720		0.26916
 180		1.0			0.2		3	0.33084		0.33832		0.29346
 180		1.0			0.2		4	0.35327		0.37757		0.30654
 180		1.0			0.2		5	0.37383		0.39252		0.31402
 180		1.0			0.3		1	0.20000		0.20187		0.19065
 180		1.0			0.3		2	0.29533		0.29720		0.26916
 180		1.0			0.3		3	0.33271		0.33832		0.29346
 180		1.0			0.3		4	0.35327		0.37757		0.30654
 180		1.0			0.3		5	0.37383		0.39252		0.31402
 180		1.0			0.4		1	0.20000		0.20187		0.19065
 180		1.0			0.4		2	0.29533		0.29720		0.26916
 180		1.0			0.4		3	0.33084		0.33832		0.29346
 180		1.0			0.4		4	0.35327		0.37757		0.30654
 180		1.0			0.4		5	0.37383		0.39252		0.31402
 180		1.0			0.5		1	0.20000		0.20187		0.19065
 180		1.0			0.5		2	0.29533		0.29720		0.26916
 180		1.0			0.5		3	0.33271		0.33832		0.29346
 180		1.0			0.5		4	0.35327		0.37757		0.30654
 180		1.0			0.5		5	0.37944		0.39252		0.31402
 180		1.0			0.6		1	0.20000		0.20187		0.19065
 180		1.0			0.6		2	0.29533		0.29720		0.26916
 180		1.0			0.6		3	0.33271		0.33832		0.29346
 180		1.0			0.6		4	0.35327		0.37757		0.30654
 180		1.0			0.6		5	0.37944		0.39252		0.31402
 180		1.0			0.7		1	0.20000		0.20187		0.19065
 180		1.0			0.7		2	0.29907		0.29720		0.26916
 180		1.0			0.7		3	0.33271		0.33832		0.29346
 180		1.0			0.7		4	0.36262		0.37757		0.30654
 180		1.0			0.7		5	0.37757		0.39252		0.31402
 180		1.0			0.8		1	0.20748		0.20187		0.19065
 180		1.0			0.8		2	0.29907		0.29720		0.26916
 180		1.0			0.8		3	0.33832		0.33832		0.29346
 180		1.0			0.8		4	0.35701		0.37757		0.30654
 180		1.0			0.8		5	0.37383		0.39252		0.31402
 180		1.0			0.9		1	0.20561		0.20187		0.19065
 180		1.0			0.9		2	0.29720		0.29720		0.26916
 180		1.0			0.9		3	0.34206		0.33832		0.29346
 180		1.0			0.9		4	0.35514		0.37757		0.30654
 180		1.0			0.9		5	0.36822		0.39252		0.31402
 180		1.0			1.0		1	0.19065		0.20187		0.19065
 180		1.0			1.0		2	0.26916		0.29720		0.26916
 180		1.0			1.0		3	0.29346		0.33832		0.29346
 180		1.0			1.0		4	0.30654		0.37757		0.30654
 180		1.0			1.0		5	0.31402		0.39252		0.31402
 200		0.1			0.0		1	0.20187		0.20187		0.20935
 200		0.1			0.0		2	0.29720		0.29720		0.28037
 200		0.1			0.0		3	0.33832		0.33832		0.31215
 200		0.1			0.0		4	0.37757		0.37757		0.32336
 200		0.1			0.0		5	0.39252		0.39252		0.33832
 200		0.1			0.1		1	0.20374		0.20187		0.20935
 200		0.1			0.1		2	0.30280		0.29720		0.28037
 200		0.1			0.1		3	0.33832		0.33832		0.31215
 200		0.1			0.1		4	0.36449		0.37757		0.32336
 200		0.1			0.1		5	0.39252		0.39252		0.33832
 200		0.1			0.2		1	0.20374		0.20187		0.20935
 200		0.1			0.2		2	0.30280		0.29720		0.28037
 200		0.1			0.2		3	0.34019		0.33832		0.31215
 200		0.1			0.2		4	0.36822		0.37757		0.32336
 200		0.1			0.2		5	0.39252		0.39252		0.33832
 200		0.1			0.3		1	0.20187		0.20187		0.20935
 200		0.1			0.3		2	0.30280		0.29720		0.28037
 200		0.1			0.3		3	0.34393		0.33832		0.31215
 200		0.1			0.3		4	0.36822		0.37757		0.32336
 200		0.1			0.3		5	0.39065		0.39252		0.33832
 200		0.1			0.4		1	0.20187		0.20187		0.20935
 200		0.1			0.4		2	0.30093		0.29720		0.28037
 200		0.1			0.4		3	0.34393		0.33832		0.31215
 200		0.1			0.4		4	0.36822		0.37757		0.32336
 200		0.1			0.4		5	0.39252		0.39252		0.33832
 200		0.1			0.5		1	0.20561		0.20187		0.20935
 200		0.1			0.5		2	0.30093		0.29720		0.28037
 200		0.1			0.5		3	0.34393		0.33832		0.31215
 200		0.1			0.5		4	0.36822		0.37757		0.32336
 200		0.1			0.5		5	0.39813		0.39252		0.33832
 200		0.1			0.6		1	0.21121		0.20187		0.20935
 200		0.1			0.6		2	0.29907		0.29720		0.28037
 200		0.1			0.6		3	0.34393		0.33832		0.31215
 200		0.1			0.6		4	0.37009		0.37757		0.32336
 200		0.1			0.6		5	0.39813		0.39252		0.33832
 200		0.1			0.7		1	0.21495		0.20187		0.20935
 200		0.1			0.7		2	0.30280		0.29720		0.28037
 200		0.1			0.7		3	0.35140		0.33832		0.31215
 200		0.1			0.7		4	0.37570		0.37757		0.32336
 200		0.1			0.7		5	0.39439		0.39252		0.33832
 200		0.1			0.8		1	0.21308		0.20187		0.20935
 200		0.1			0.8		2	0.30280		0.29720		0.28037
 200		0.1			0.8		3	0.35327		0.33832		0.31215
 200		0.1			0.8		4	0.37570		0.37757		0.32336
 200		0.1			0.8		5	0.40000		0.39252		0.33832
 200		0.1			0.9		1	0.21495		0.20187		0.20935
 200		0.1			0.9		2	0.28785		0.29720		0.28037
 200		0.1			0.9		3	0.34393		0.33832		0.31215
 200		0.1			0.9		4	0.37009		0.37757		0.32336
 200		0.1			0.9		5	0.39813		0.39252		0.33832
 200		0.1			1.0		1	0.20935		0.20187		0.20935
 200		0.1			1.0		2	0.28037		0.29720		0.28037
 200		0.1			1.0		3	0.31215		0.33832		0.31215
 200		0.1			1.0		4	0.32336		0.37757		0.32336
 200		0.1			1.0		5	0.33832		0.39252		0.33832
 200		0.2			0.0		1	0.20187		0.20187		0.20000
 200		0.2			0.0		2	0.29720		0.29720		0.26355
 200		0.2			0.0		3	0.33832		0.33832		0.30280
 200		0.2			0.0		4	0.37757		0.37757		0.31402
 200		0.2			0.0		5	0.39252		0.39252		0.32897
 200		0.2			0.1		1	0.20000		0.20187		0.20000
 200		0.2			0.1		2	0.29907		0.29720		0.26355
 200		0.2			0.1		3	0.33084		0.33832		0.30280
 200		0.2			0.1		4	0.35701		0.37757		0.31402
 200		0.2			0.1		5	0.38318		0.39252		0.32897
 200		0.2			0.2		1	0.20000		0.20187		0.20000
 200		0.2			0.2		2	0.29907		0.29720		0.26355
 200		0.2			0.2		3	0.33271		0.33832		0.30280
 200		0.2			0.2		4	0.36075		0.37757		0.31402
 200		0.2			0.2		5	0.38318		0.39252		0.32897
 200		0.2			0.3		1	0.19813		0.20187		0.20000
 200		0.2			0.3		2	0.29907		0.29720		0.26355
 200		0.2			0.3		3	0.33832		0.33832		0.30280
 200		0.2			0.3		4	0.36075		0.37757		0.31402
 200		0.2			0.3		5	0.38318		0.39252		0.32897
 200		0.2			0.4		1	0.19626		0.20187		0.20000
 200		0.2			0.4		2	0.29720		0.29720		0.26355
 200		0.2			0.4		3	0.33645		0.33832		0.30280
 200		0.2			0.4		4	0.36075		0.37757		0.31402
 200		0.2			0.4		5	0.38318		0.39252		0.32897
 200		0.2			0.5		1	0.20187		0.20187		0.20000
 200		0.2			0.5		2	0.29720		0.29720		0.26355
 200		0.2			0.5		3	0.33832		0.33832		0.30280
 200		0.2			0.5		4	0.36075		0.37757		0.31402
 200		0.2			0.5		5	0.38879		0.39252		0.32897
 200		0.2			0.6		1	0.20748		0.20187		0.20000
 200		0.2			0.6		2	0.29533		0.29720		0.26355
 200		0.2			0.6		3	0.33645		0.33832		0.30280
 200		0.2			0.6		4	0.36075		0.37757		0.31402
 200		0.2			0.6		5	0.38505		0.39252		0.32897
 200		0.2			0.7		1	0.20748		0.20187		0.20000
 200		0.2			0.7		2	0.29907		0.29720		0.26355
 200		0.2			0.7		3	0.33458		0.33832		0.30280
 200		0.2			0.7		4	0.36449		0.37757		0.31402
 200		0.2			0.7		5	0.38131		0.39252		0.32897
 200		0.2			0.8		1	0.20748		0.20187		0.20000
 200		0.2			0.8		2	0.29346		0.29720		0.26355
 200		0.2			0.8		3	0.34019		0.33832		0.30280
 200		0.2			0.8		4	0.36449		0.37757		0.31402
 200		0.2			0.8		5	0.38692		0.39252		0.32897
 200		0.2			0.9		1	0.20935		0.20187		0.20000
 200		0.2			0.9		2	0.28972		0.29720		0.26355
 200		0.2			0.9		3	0.33832		0.33832		0.30280
 200		0.2			0.9		4	0.36075		0.37757		0.31402
 200		0.2			0.9		5	0.38879		0.39252		0.32897
 200		0.2			1.0		1	0.20000		0.20187		0.20000
 200		0.2			1.0		2	0.26355		0.29720		0.26355
 200		0.2			1.0		3	0.30280		0.33832		0.30280
 200		0.2			1.0		4	0.31402		0.37757		0.31402
 200		0.2			1.0		5	0.32897		0.39252		0.32897
 200		0.3			0.0		1	0.20187		0.20187		0.19626
 200		0.3			0.0		2	0.29720		0.29720		0.25981
 200		0.3			0.0		3	0.33832		0.33832		0.29907
 200		0.3			0.0		4	0.37757		0.37757		0.30841
 200		0.3			0.0		5	0.39252		0.39252		0.32523
 200		0.3			0.1		1	0.20374		0.20187		0.19626
 200		0.3			0.1		2	0.29720		0.29720		0.25981
 200		0.3			0.1		3	0.33084		0.33832		0.29907
 200		0.3			0.1		4	0.35514		0.37757		0.30841
 200		0.3			0.1		5	0.37757		0.39252		0.32523
 200		0.3			0.2		1	0.20374		0.20187		0.19626
 200		0.3			0.2		2	0.29720		0.29720		0.25981
 200		0.3			0.2		3	0.33084		0.33832		0.29907
 200		0.3			0.2		4	0.35514		0.37757		0.30841
 200		0.3			0.2		5	0.37757		0.39252		0.32523
 200		0.3			0.3		1	0.20187		0.20187		0.19626
 200		0.3			0.3		2	0.29907		0.29720		0.25981
 200		0.3			0.3		3	0.33458		0.33832		0.29907
 200		0.3			0.3		4	0.35701		0.37757		0.30841
 200		0.3			0.3		5	0.37757		0.39252		0.32523
 200		0.3			0.4		1	0.20000		0.20187		0.19626
 200		0.3			0.4		2	0.29907		0.29720		0.25981
 200		0.3			0.4		3	0.33458		0.33832		0.29907
 200		0.3			0.4		4	0.35701		0.37757		0.30841
 200		0.3			0.4		5	0.37757		0.39252		0.32523
 200		0.3			0.5		1	0.20561		0.20187		0.19626
 200		0.3			0.5		2	0.29907		0.29720		0.25981
 200		0.3			0.5		3	0.33645		0.33832		0.29907
 200		0.3			0.5		4	0.35701		0.37757		0.30841
 200		0.3			0.5		5	0.38318		0.39252		0.32523
 200		0.3			0.6		1	0.20935		0.20187		0.19626
 200		0.3			0.6		2	0.30093		0.29720		0.25981
 200		0.3			0.6		3	0.33458		0.33832		0.29907
 200		0.3			0.6		4	0.35701		0.37757		0.30841
 200		0.3			0.6		5	0.38318		0.39252		0.32523
 200		0.3			0.7		1	0.21121		0.20187		0.19626
 200		0.3			0.7		2	0.29907		0.29720		0.25981
 200		0.3			0.7		3	0.33645		0.33832		0.29907
 200		0.3			0.7		4	0.36262		0.37757		0.30841
 200		0.3			0.7		5	0.37570		0.39252		0.32523
 200		0.3			0.8		1	0.21308		0.20187		0.19626
 200		0.3			0.8		2	0.29720		0.29720		0.25981
 200		0.3			0.8		3	0.34206		0.33832		0.29907
 200		0.3			0.8		4	0.36075		0.37757		0.30841
 200		0.3			0.8		5	0.38131		0.39252		0.32523
 200		0.3			0.9		1	0.20374		0.20187		0.19626
 200		0.3			0.9		2	0.29346		0.29720		0.25981
 200		0.3			0.9		3	0.33832		0.33832		0.29907
 200		0.3			0.9		4	0.35888		0.37757		0.30841
 200		0.3			0.9		5	0.38131		0.39252		0.32523
 200		0.3			1.0		1	0.19626		0.20187		0.19626
 200		0.3			1.0		2	0.25981		0.29720		0.25981
 200		0.3			1.0		3	0.29907		0.33832		0.29907
 200		0.3			1.0		4	0.30841		0.37757		0.30841
 200		0.3			1.0		5	0.32523		0.39252		0.32523
 200		0.4			0.0		1	0.20187		0.20187		0.19813
 200		0.4			0.0		2	0.29720		0.29720		0.26542
 200		0.4			0.0		3	0.33832		0.33832		0.29720
 200		0.4			0.0		4	0.37757		0.37757		0.30841
 200		0.4			0.0		5	0.39252		0.39252		0.32150
 200		0.4			0.1		1	0.20374		0.20187		0.19813
 200		0.4			0.1		2	0.29720		0.29720		0.26542
 200		0.4			0.1		3	0.32897		0.33832		0.29720
 200		0.4			0.1		4	0.35327		0.37757		0.30841
 200		0.4			0.1		5	0.37570		0.39252		0.32150
 200		0.4			0.2		1	0.20374		0.20187		0.19813
 200		0.4			0.2		2	0.29720		0.29720		0.26542
 200		0.4			0.2		3	0.32897		0.33832		0.29720
 200		0.4			0.2		4	0.35327		0.37757		0.30841
 200		0.4			0.2		5	0.37570		0.39252		0.32150
 200		0.4			0.3		1	0.20187		0.20187		0.19813
 200		0.4			0.3		2	0.29720		0.29720		0.26542
 200		0.4			0.3		3	0.33271		0.33832		0.29720
 200		0.4			0.3		4	0.35514		0.37757		0.30841
 200		0.4			0.3		5	0.37570		0.39252		0.32150
 200		0.4			0.4		1	0.20187		0.20187		0.19813
 200		0.4			0.4		2	0.29720		0.29720		0.26542
 200		0.4			0.4		3	0.33271		0.33832		0.29720
 200		0.4			0.4		4	0.35514		0.37757		0.30841
 200		0.4			0.4		5	0.37570		0.39252		0.32150
 200		0.4			0.5		1	0.20561		0.20187		0.19813
 200		0.4			0.5		2	0.29720		0.29720		0.26542
 200		0.4			0.5		3	0.33458		0.33832		0.29720
 200		0.4			0.5		4	0.35514		0.37757		0.30841
 200		0.4			0.5		5	0.38131		0.39252		0.32150
 200		0.4			0.6		1	0.20748		0.20187		0.19813
 200		0.4			0.6		2	0.29907		0.29720		0.26542
 200		0.4			0.6		3	0.33271		0.33832		0.29720
 200		0.4			0.6		4	0.35514		0.37757		0.30841
 200		0.4			0.6		5	0.38131		0.39252		0.32150
 200		0.4			0.7		1	0.20935		0.20187		0.19813
 200		0.4			0.7		2	0.30280		0.29720		0.26542
 200		0.4			0.7		3	0.33458		0.33832		0.29720
 200		0.4			0.7		4	0.36075		0.37757		0.30841
 200		0.4			0.7		5	0.37570		0.39252		0.32150
 200		0.4			0.8		1	0.21121		0.20187		0.19813
 200		0.4			0.8		2	0.30093		0.29720		0.26542
 200		0.4			0.8		3	0.34019		0.33832		0.29720
 200		0.4			0.8		4	0.35888		0.37757		0.30841
 200		0.4			0.8		5	0.37944		0.39252		0.32150
 200		0.4			0.9		1	0.20748		0.20187		0.19813
 200		0.4			0.9		2	0.29907		0.29720		0.26542
 200		0.4			0.9		3	0.33832		0.33832		0.29720
 200		0.4			0.9		4	0.35888		0.37757		0.30841
 200		0.4			0.9		5	0.37757		0.39252		0.32150
 200		0.4			1.0		1	0.19813		0.20187		0.19813
 200		0.4			1.0		2	0.26542		0.29720		0.26542
 200		0.4			1.0		3	0.29720		0.33832		0.29720
 200		0.4			1.0		4	0.30841		0.37757		0.30841
 200		0.4			1.0		5	0.32150		0.39252		0.32150
 200		0.5			0.0		1	0.20187		0.20187		0.19439
 200		0.5			0.0		2	0.29720		0.29720		0.26729
 200		0.5			0.0		3	0.33832		0.33832		0.29533
 200		0.5			0.0		4	0.37757		0.37757		0.30841
 200		0.5			0.0		5	0.39252		0.39252		0.31963
 200		0.5			0.1		1	0.20000		0.20187		0.19439
 200		0.5			0.1		2	0.29533		0.29720		0.26729
 200		0.5			0.1		3	0.32897		0.33832		0.29533
 200		0.5			0.1		4	0.35140		0.37757		0.30841
 200		0.5			0.1		5	0.37570		0.39252		0.31963
 200		0.5			0.2		1	0.20000		0.20187		0.19439
 200		0.5			0.2		2	0.29533		0.29720		0.26729
 200		0.5			0.2		3	0.32897		0.33832		0.29533
 200		0.5			0.2		4	0.35140		0.37757		0.30841
 200		0.5			0.2		5	0.37570		0.39252		0.31963
 200		0.5			0.3		1	0.19813		0.20187		0.19439
 200		0.5			0.3		2	0.29533		0.29720		0.26729
 200		0.5			0.3		3	0.33271		0.33832		0.29533
 200		0.5			0.3		4	0.35327		0.37757		0.30841
 200		0.5			0.3		5	0.37570		0.39252		0.31963
 200		0.5			0.4		1	0.19813		0.20187		0.19439
 200		0.5			0.4		2	0.29533		0.29720		0.26729
 200		0.5			0.4		3	0.33084		0.33832		0.29533
 200		0.5			0.4		4	0.35327		0.37757		0.30841
 200		0.5			0.4		5	0.37570		0.39252		0.31963
 200		0.5			0.5		1	0.20374		0.20187		0.19439
 200		0.5			0.5		2	0.29533		0.29720		0.26729
 200		0.5			0.5		3	0.33458		0.33832		0.29533
 200		0.5			0.5		4	0.35327		0.37757		0.30841
 200		0.5			0.5		5	0.38131		0.39252		0.31963
 200		0.5			0.6		1	0.20561		0.20187		0.19439
 200		0.5			0.6		2	0.29533		0.29720		0.26729
 200		0.5			0.6		3	0.33271		0.33832		0.29533
 200		0.5			0.6		4	0.35140		0.37757		0.30841
 200		0.5			0.6		5	0.38131		0.39252		0.31963
 200		0.5			0.7		1	0.20748		0.20187		0.19439
 200		0.5			0.7		2	0.29907		0.29720		0.26729
 200		0.5			0.7		3	0.33271		0.33832		0.29533
 200		0.5			0.7		4	0.35888		0.37757		0.30841
 200		0.5			0.7		5	0.37383		0.39252		0.31963
 200		0.5			0.8		1	0.20935		0.20187		0.19439
 200		0.5			0.8		2	0.29907		0.29720		0.26729
 200		0.5			0.8		3	0.33832		0.33832		0.29533
 200		0.5			0.8		4	0.35514		0.37757		0.30841
 200		0.5			0.8		5	0.37383		0.39252		0.31963
 200		0.5			0.9		1	0.20748		0.20187		0.19439
 200		0.5			0.9		2	0.29720		0.29720		0.26729
 200		0.5			0.9		3	0.33832		0.33832		0.29533
 200		0.5			0.9		4	0.35701		0.37757		0.30841
 200		0.5			0.9		5	0.37757		0.39252		0.31963
 200		0.5			1.0		1	0.19439		0.20187		0.19439
 200		0.5			1.0		2	0.26729		0.29720		0.26729
 200		0.5			1.0		3	0.29533		0.33832		0.29533
 200		0.5			1.0		4	0.30841		0.37757		0.30841
 200		0.5			1.0		5	0.31963		0.39252		0.31963
 200		0.6			0.0		1	0.20187		0.20187		0.19439
 200		0.6			0.0		2	0.29720		0.29720		0.26729
 200		0.6			0.0		3	0.33832		0.33832		0.29533
 200		0.6			0.0		4	0.37757		0.37757		0.30841
 200		0.6			0.0		5	0.39252		0.39252		0.31776
 200		0.6			0.1		1	0.20000		0.20187		0.19439
 200		0.6			0.1		2	0.29533		0.29720		0.26729
 200		0.6			0.1		3	0.32897		0.33832		0.29533
 200		0.6			0.1		4	0.35140		0.37757		0.30841
 200		0.6			0.1		5	0.37383		0.39252		0.31776
 200		0.6			0.2		1	0.20000		0.20187		0.19439
 200		0.6			0.2		2	0.29533		0.29720		0.26729
 200		0.6			0.2		3	0.32897		0.33832		0.29533
 200		0.6			0.2		4	0.35140		0.37757		0.30841
 200		0.6			0.2		5	0.37383		0.39252		0.31776
 200		0.6			0.3		1	0.19813		0.20187		0.19439
 200		0.6			0.3		2	0.29533		0.29720		0.26729
 200		0.6			0.3		3	0.33271		0.33832		0.29533
 200		0.6			0.3		4	0.35140		0.37757		0.30841
 200		0.6			0.3		5	0.37383		0.39252		0.31776
 200		0.6			0.4		1	0.19813		0.20187		0.19439
 200		0.6			0.4		2	0.29533		0.29720		0.26729
 200		0.6			0.4		3	0.33084		0.33832		0.29533
 200		0.6			0.4		4	0.35140		0.37757		0.30841
 200		0.6			0.4		5	0.37383		0.39252		0.31776
 200		0.6			0.5		1	0.20374		0.20187		0.19439
 200		0.6			0.5		2	0.29533		0.29720		0.26729
 200		0.6			0.5		3	0.33271		0.33832		0.29533
 200		0.6			0.5		4	0.35140		0.37757		0.30841
 200		0.6			0.5		5	0.37944		0.39252		0.31776
 200		0.6			0.6		1	0.20561		0.20187		0.19439
 200		0.6			0.6		2	0.29533		0.29720		0.26729
 200		0.6			0.6		3	0.33084		0.33832		0.29533
 200		0.6			0.6		4	0.34953		0.37757		0.30841
 200		0.6			0.6		5	0.37944		0.39252		0.31776
 200		0.6			0.7		1	0.20748		0.20187		0.19439
 200		0.6			0.7		2	0.29907		0.29720		0.26729
 200		0.6			0.7		3	0.33084		0.33832		0.29533
 200		0.6			0.7		4	0.35888		0.37757		0.30841
 200		0.6			0.7		5	0.37196		0.39252		0.31776
 200		0.6			0.8		1	0.20935		0.20187		0.19439
 200		0.6			0.8		2	0.29907		0.29720		0.26729
 200		0.6			0.8		3	0.33645		0.33832		0.29533
 200		0.6			0.8		4	0.35514		0.37757		0.30841
 200		0.6			0.8		5	0.37196		0.39252		0.31776
 200		0.6			0.9		1	0.20748		0.20187		0.19439
 200		0.6			0.9		2	0.29720		0.29720		0.26729
 200		0.6			0.9		3	0.33832		0.33832		0.29533
 200		0.6			0.9		4	0.35701		0.37757		0.30841
 200		0.6			0.9		5	0.37570		0.39252		0.31776
 200		0.6			1.0		1	0.19439		0.20187		0.19439
 200		0.6			1.0		2	0.26729		0.29720		0.26729
 200		0.6			1.0		3	0.29533		0.33832		0.29533
 200		0.6			1.0		4	0.30841		0.37757		0.30841
 200		0.6			1.0		5	0.31776		0.39252		0.31776
 200		0.7			0.0		1	0.20187		0.20187		0.18879
 200		0.7			0.0		2	0.29720		0.29720		0.26542
 200		0.7			0.0		3	0.33832		0.33832		0.29346
 200		0.7			0.0		4	0.37757		0.37757		0.31028
 200		0.7			0.0		5	0.39252		0.39252		0.31963
 200		0.7			0.1		1	0.20000		0.20187		0.18879
 200		0.7			0.1		2	0.29533		0.29720		0.26542
 200		0.7			0.1		3	0.32897		0.33832		0.29346
 200		0.7			0.1		4	0.35140		0.37757		0.31028
 200		0.7			0.1		5	0.37383		0.39252		0.31963
 200		0.7			0.2		1	0.20000		0.20187		0.18879
 200		0.7			0.2		2	0.29533		0.29720		0.26542
 200		0.7			0.2		3	0.32897		0.33832		0.29346
 200		0.7			0.2		4	0.35140		0.37757		0.31028
 200		0.7			0.2		5	0.37383		0.39252		0.31963
 200		0.7			0.3		1	0.19813		0.20187		0.18879
 200		0.7			0.3		2	0.29533		0.29720		0.26542
 200		0.7			0.3		3	0.33271		0.33832		0.29346
 200		0.7			0.3		4	0.35140		0.37757		0.31028
 200		0.7			0.3		5	0.37383		0.39252		0.31963
 200		0.7			0.4		1	0.19813		0.20187		0.18879
 200		0.7			0.4		2	0.29533		0.29720		0.26542
 200		0.7			0.4		3	0.33084		0.33832		0.29346
 200		0.7			0.4		4	0.35140		0.37757		0.31028
 200		0.7			0.4		5	0.37383		0.39252		0.31963
 200		0.7			0.5		1	0.20374		0.20187		0.18879
 200		0.7			0.5		2	0.29533		0.29720		0.26542
 200		0.7			0.5		3	0.33271		0.33832		0.29346
 200		0.7			0.5		4	0.35140		0.37757		0.31028
 200		0.7			0.5		5	0.37944		0.39252		0.31963
 200		0.7			0.6		1	0.20561		0.20187		0.18879
 200		0.7			0.6		2	0.29533		0.29720		0.26542
 200		0.7			0.6		3	0.33084		0.33832		0.29346
 200		0.7			0.6		4	0.34953		0.37757		0.31028
 200		0.7			0.6		5	0.37757		0.39252		0.31963
 200		0.7			0.7		1	0.20561		0.20187		0.18879
 200		0.7			0.7		2	0.29907		0.29720		0.26542
 200		0.7			0.7		3	0.33084		0.33832		0.29346
 200		0.7			0.7		4	0.36075		0.37757		0.31028
 200		0.7			0.7		5	0.37383		0.39252		0.31963
 200		0.7			0.8		1	0.20748		0.20187		0.18879
 200		0.7			0.8		2	0.29907		0.29720		0.26542
 200		0.7			0.8		3	0.33645		0.33832		0.29346
 200		0.7			0.8		4	0.35701		0.37757		0.31028
 200		0.7			0.8		5	0.37383		0.39252		0.31963
 200		0.7			0.9		1	0.20561		0.20187		0.18879
 200		0.7			0.9		2	0.29720		0.29720		0.26542
 200		0.7			0.9		3	0.33832		0.33832		0.29346
 200		0.7			0.9		4	0.35701		0.37757		0.31028
 200		0.7			0.9		5	0.37383		0.39252		0.31963
 200		0.7			1.0		1	0.18879		0.20187		0.18879
 200		0.7			1.0		2	0.26542		0.29720		0.26542
 200		0.7			1.0		3	0.29346		0.33832		0.29346
 200		0.7			1.0		4	0.31028		0.37757		0.31028
 200		0.7			1.0		5	0.31963		0.39252		0.31963
 200		0.8			0.0		1	0.20187		0.20187		0.19065
 200		0.8			0.0		2	0.29720		0.29720		0.26542
 200		0.8			0.0		3	0.33832		0.33832		0.29533
 200		0.8			0.0		4	0.37757		0.37757		0.30841
 200		0.8			0.0		5	0.39252		0.39252		0.31776
 200		0.8			0.1		1	0.20187		0.20187		0.19065
 200		0.8			0.1		2	0.29533		0.29720		0.26542
 200		0.8			0.1		3	0.32897		0.33832		0.29533
 200		0.8			0.1		4	0.35327		0.37757		0.30841
 200		0.8			0.1		5	0.37383		0.39252		0.31776
 200		0.8			0.2		1	0.20187		0.20187		0.19065
 200		0.8			0.2		2	0.29533		0.29720		0.26542
 200		0.8			0.2		3	0.32897		0.33832		0.29533
 200		0.8			0.2		4	0.35327		0.37757		0.30841
 200		0.8			0.2		5	0.37383		0.39252		0.31776
 200		0.8			0.3		1	0.20000		0.20187		0.19065
 200		0.8			0.3		2	0.29533		0.29720		0.26542
 200		0.8			0.3		3	0.33271		0.33832		0.29533
 200		0.8			0.3		4	0.35327		0.37757		0.30841
 200		0.8			0.3		5	0.37383		0.39252		0.31776
 200		0.8			0.4		1	0.20000		0.20187		0.19065
 200		0.8			0.4		2	0.29533		0.29720		0.26542
 200		0.8			0.4		3	0.33084		0.33832		0.29533
 200		0.8			0.4		4	0.35327		0.37757		0.30841
 200		0.8			0.4		5	0.37383		0.39252		0.31776
 200		0.8			0.5		1	0.20561		0.20187		0.19065
 200		0.8			0.5		2	0.29533		0.29720		0.26542
 200		0.8			0.5		3	0.33271		0.33832		0.29533
 200		0.8			0.5		4	0.35327		0.37757		0.30841
 200		0.8			0.5		5	0.37944		0.39252		0.31776
 200		0.8			0.6		1	0.20748		0.20187		0.19065
 200		0.8			0.6		2	0.29533		0.29720		0.26542
 200		0.8			0.6		3	0.33084		0.33832		0.29533
 200		0.8			0.6		4	0.35140		0.37757		0.30841
 200		0.8			0.6		5	0.37757		0.39252		0.31776
 200		0.8			0.7		1	0.20748		0.20187		0.19065
 200		0.8			0.7		2	0.29907		0.29720		0.26542
 200		0.8			0.7		3	0.33084		0.33832		0.29533
 200		0.8			0.7		4	0.36262		0.37757		0.30841
 200		0.8			0.7		5	0.37383		0.39252		0.31776
 200		0.8			0.8		1	0.20935		0.20187		0.19065
 200		0.8			0.8		2	0.29907		0.29720		0.26542
 200		0.8			0.8		3	0.33645		0.33832		0.29533
 200		0.8			0.8		4	0.35888		0.37757		0.30841
 200		0.8			0.8		5	0.37383		0.39252		0.31776
 200		0.8			0.9		1	0.20748		0.20187		0.19065
 200		0.8			0.9		2	0.29720		0.29720		0.26542
 200		0.8			0.9		3	0.33832		0.33832		0.29533
 200		0.8			0.9		4	0.35888		0.37757		0.30841
 200		0.8			0.9		5	0.37383		0.39252		0.31776
 200		0.8			1.0		1	0.19065		0.20187		0.19065
 200		0.8			1.0		2	0.26542		0.29720		0.26542
 200		0.8			1.0		3	0.29533		0.33832		0.29533
 200		0.8			1.0		4	0.30841		0.37757		0.30841
 200		0.8			1.0		5	0.31776		0.39252		0.31776
 200		0.9			0.0		1	0.20187		0.20187		0.19065
 200		0.9			0.0		2	0.29720		0.29720		0.26916
 200		0.9			0.0		3	0.33832		0.33832		0.29533
 200		0.9			0.0		4	0.37757		0.37757		0.30841
 200		0.9			0.0		5	0.39252		0.39252		0.31776
 200		0.9			0.1		1	0.20187		0.20187		0.19065
 200		0.9			0.1		2	0.29533		0.29720		0.26916
 200		0.9			0.1		3	0.33084		0.33832		0.29533
 200		0.9			0.1		4	0.35327		0.37757		0.30841
 200		0.9			0.1		5	0.37383		0.39252		0.31776
 200		0.9			0.2		1	0.20187		0.20187		0.19065
 200		0.9			0.2		2	0.29533		0.29720		0.26916
 200		0.9			0.2		3	0.33084		0.33832		0.29533
 200		0.9			0.2		4	0.35327		0.37757		0.30841
 200		0.9			0.2		5	0.37383		0.39252		0.31776
 200		0.9			0.3		1	0.20000		0.20187		0.19065
 200		0.9			0.3		2	0.29533		0.29720		0.26916
 200		0.9			0.3		3	0.33458		0.33832		0.29533
 200		0.9			0.3		4	0.35327		0.37757		0.30841
 200		0.9			0.3		5	0.37383		0.39252		0.31776
 200		0.9			0.4		1	0.20000		0.20187		0.19065
 200		0.9			0.4		2	0.29533		0.29720		0.26916
 200		0.9			0.4		3	0.33271		0.33832		0.29533
 200		0.9			0.4		4	0.35327		0.37757		0.30841
 200		0.9			0.4		5	0.37383		0.39252		0.31776
 200		0.9			0.5		1	0.20000		0.20187		0.19065
 200		0.9			0.5		2	0.29533		0.29720		0.26916
 200		0.9			0.5		3	0.33458		0.33832		0.29533
 200		0.9			0.5		4	0.35327		0.37757		0.30841
 200		0.9			0.5		5	0.37944		0.39252		0.31776
 200		0.9			0.6		1	0.20000		0.20187		0.19065
 200		0.9			0.6		2	0.29533		0.29720		0.26916
 200		0.9			0.6		3	0.33271		0.33832		0.29533
 200		0.9			0.6		4	0.35140		0.37757		0.30841
 200		0.9			0.6		5	0.37757		0.39252		0.31776
 200		0.9			0.7		1	0.19813		0.20187		0.19065
 200		0.9			0.7		2	0.29907		0.29720		0.26916
 200		0.9			0.7		3	0.33271		0.33832		0.29533
 200		0.9			0.7		4	0.36262		0.37757		0.30841
 200		0.9			0.7		5	0.37383		0.39252		0.31776
 200		0.9			0.8		1	0.20187		0.20187		0.19065
 200		0.9			0.8		2	0.29907		0.29720		0.26916
 200		0.9			0.8		3	0.33832		0.33832		0.29533
 200		0.9			0.8		4	0.35888		0.37757		0.30841
 200		0.9			0.8		5	0.37383		0.39252		0.31776
 200		0.9			0.9		1	0.20561		0.20187		0.19065
 200		0.9			0.9		2	0.29720		0.29720		0.26916
 200		0.9			0.9		3	0.34019		0.33832		0.29533
 200		0.9			0.9		4	0.35888		0.37757		0.30841
 200		0.9			0.9		5	0.37383		0.39252		0.31776
 200		0.9			1.0		1	0.19065		0.20187		0.19065
 200		0.9			1.0		2	0.26916		0.29720		0.26916
 200		0.9			1.0		3	0.29533		0.33832		0.29533
 200		0.9			1.0		4	0.30841		0.37757		0.30841
 200		0.9			1.0		5	0.31776		0.39252		0.31776
 200		1.0			0.0		1	0.20187		0.20187		0.19065
 200		1.0			0.0		2	0.29720		0.29720		0.26916
 200		1.0			0.0		3	0.33832		0.33832		0.29533
 200		1.0			0.0		4	0.37757		0.37757		0.30841
 200		1.0			0.0		5	0.39252		0.39252		0.31776
 200		1.0			0.1		1	0.20187		0.20187		0.19065
 200		1.0			0.1		2	0.29533		0.29720		0.26916
 200		1.0			0.1		3	0.33084		0.33832		0.29533
 200		1.0			0.1		4	0.35327		0.37757		0.30841
 200		1.0			0.1		5	0.37383		0.39252		0.31776
 200		1.0			0.2		1	0.20187		0.20187		0.19065
 200		1.0			0.2		2	0.29533		0.29720		0.26916
 200		1.0			0.2		3	0.33084		0.33832		0.29533
 200		1.0			0.2		4	0.35327		0.37757		0.30841
 200		1.0			0.2		5	0.37383		0.39252		0.31776
 200		1.0			0.3		1	0.20000		0.20187		0.19065
 200		1.0			0.3		2	0.29533		0.29720		0.26916
 200		1.0			0.3		3	0.33458		0.33832		0.29533
 200		1.0			0.3		4	0.35327		0.37757		0.30841
 200		1.0			0.3		5	0.37383		0.39252		0.31776
 200		1.0			0.4		1	0.20000		0.20187		0.19065
 200		1.0			0.4		2	0.29533		0.29720		0.26916
 200		1.0			0.4		3	0.33271		0.33832		0.29533
 200		1.0			0.4		4	0.35327		0.37757		0.30841
 200		1.0			0.4		5	0.37383		0.39252		0.31776
 200		1.0			0.5		1	0.20000		0.20187		0.19065
 200		1.0			0.5		2	0.29533		0.29720		0.26916
 200		1.0			0.5		3	0.33458		0.33832		0.29533
 200		1.0			0.5		4	0.35327		0.37757		0.30841
 200		1.0			0.5		5	0.37944		0.39252		0.31776
 200		1.0			0.6		1	0.20000		0.20187		0.19065
 200		1.0			0.6		2	0.29533		0.29720		0.26916
 200		1.0			0.6		3	0.33271		0.33832		0.29533
 200		1.0			0.6		4	0.35140		0.37757		0.30841
 200		1.0			0.6		5	0.37757		0.39252		0.31776
 200		1.0			0.7		1	0.19813		0.20187		0.19065
 200		1.0			0.7		2	0.29907		0.29720		0.26916
 200		1.0			0.7		3	0.33271		0.33832		0.29533
 200		1.0			0.7		4	0.36262		0.37757		0.30841
 200		1.0			0.7		5	0.37383		0.39252		0.31776
 200		1.0			0.8		1	0.20187		0.20187		0.19065
 200		1.0			0.8		2	0.29907		0.29720		0.26916
 200		1.0			0.8		3	0.33832		0.33832		0.29533
 200		1.0			0.8		4	0.35888		0.37757		0.30841
 200		1.0			0.8		5	0.37383		0.39252		0.31776
 200		1.0			0.9		1	0.20561		0.20187		0.19065
 200		1.0			0.9		2	0.29720		0.29720		0.26916
 200		1.0			0.9		3	0.34019		0.33832		0.29533
 200		1.0			0.9		4	0.35888		0.37757		0.30841
 200		1.0			0.9		5	0.37383		0.39252		0.31776
 200		1.0			1.0		1	0.19065		0.20187		0.19065
 200		1.0			1.0		2	0.26916		0.29720		0.26916
 200		1.0			1.0		3	0.29533		0.33832		0.29533
 200		1.0			1.0		4	0.30841		0.37757		0.30841
 200		1.0			1.0		5	0.31776		0.39252		0.31776
 220		0.1			0.0		1	0.20187		0.20187		0.20748
 220		0.1			0.0		2	0.29720		0.29720		0.28224
 220		0.1			0.0		3	0.33832		0.33832		0.31589
 220		0.1			0.0		4	0.37757		0.37757		0.33458
 220		0.1			0.0		5	0.39252		0.39252		0.34766
 220		0.1			0.1		1	0.20374		0.20187		0.20748
 220		0.1			0.1		2	0.30280		0.29720		0.28224
 220		0.1			0.1		3	0.33458		0.33832		0.31589
 220		0.1			0.1		4	0.36262		0.37757		0.33458
 220		0.1			0.1		5	0.39252		0.39252		0.34766
 220		0.1			0.2		1	0.20187		0.20187		0.20748
 220		0.1			0.2		2	0.30280		0.29720		0.28224
 220		0.1			0.2		3	0.33645		0.33832		0.31589
 220		0.1			0.2		4	0.36636		0.37757		0.33458
 220		0.1			0.2		5	0.39252		0.39252		0.34766
 220		0.1			0.3		1	0.20187		0.20187		0.20748
 220		0.1			0.3		2	0.30280		0.29720		0.28224
 220		0.1			0.3		3	0.34019		0.33832		0.31589
 220		0.1			0.3		4	0.36636		0.37757		0.33458
 220		0.1			0.3		5	0.39065		0.39252		0.34766
 220		0.1			0.4		1	0.20187		0.20187		0.20748
 220		0.1			0.4		2	0.30093		0.29720		0.28224
 220		0.1			0.4		3	0.34393		0.33832		0.31589
 220		0.1			0.4		4	0.36449		0.37757		0.33458
 220		0.1			0.4		5	0.39065		0.39252		0.34766
 220		0.1			0.5		1	0.20561		0.20187		0.20748
 220		0.1			0.5		2	0.30093		0.29720		0.28224
 220		0.1			0.5		3	0.34393		0.33832		0.31589
 220		0.1			0.5		4	0.36449		0.37757		0.33458
 220		0.1			0.5		5	0.39813		0.39252		0.34766
 220		0.1			0.6		1	0.21121		0.20187		0.20748
 220		0.1			0.6		2	0.29907		0.29720		0.28224
 220		0.1			0.6		3	0.34206		0.33832		0.31589
 220		0.1			0.6		4	0.36822		0.37757		0.33458
 220		0.1			0.6		5	0.39626		0.39252		0.34766
 220		0.1			0.7		1	0.21121		0.20187		0.20748
 220		0.1			0.7		2	0.30280		0.29720		0.28224
 220		0.1			0.7		3	0.34766		0.33832		0.31589
 220		0.1			0.7		4	0.37383		0.37757		0.33458
 220		0.1			0.7		5	0.39626		0.39252		0.34766
 220		0.1			0.8		1	0.21121		0.20187		0.20748
 220		0.1			0.8		2	0.30280		0.29720		0.28224
 220		0.1			0.8		3	0.35327		0.33832		0.31589
 220		0.1			0.8		4	0.37383		0.37757		0.33458
 220		0.1			0.8		5	0.40000		0.39252		0.34766
 220		0.1			0.9		1	0.21682		0.20187		0.20748
 220		0.1			0.9		2	0.29533		0.29720		0.28224
 220		0.1			0.9		3	0.34206		0.33832		0.31589
 220		0.1			0.9		4	0.36449		0.37757		0.33458
 220		0.1			0.9		5	0.40187		0.39252		0.34766
 220		0.1			1.0		1	0.20748		0.20187		0.20748
 220		0.1			1.0		2	0.28224		0.29720		0.28224
 220		0.1			1.0		3	0.31589		0.33832		0.31589
 220		0.1			1.0		4	0.33458		0.37757		0.33458
 220		0.1			1.0		5	0.34766		0.39252		0.34766
 220		0.2			0.0		1	0.20187		0.20187		0.19813
 220		0.2			0.0		2	0.29720		0.29720		0.27103
 220		0.2			0.0		3	0.33832		0.33832		0.31028
 220		0.2			0.0		4	0.37757		0.37757		0.32150
 220		0.2			0.0		5	0.39252		0.39252		0.33645
 220		0.2			0.1		1	0.20000		0.20187		0.19813
 220		0.2			0.1		2	0.29907		0.29720		0.27103
 220		0.2			0.1		3	0.32897		0.33832		0.31028
 220		0.2			0.1		4	0.35514		0.37757		0.32150
 220		0.2			0.1		5	0.38318		0.39252		0.33645
 220		0.2			0.2		1	0.19813		0.20187		0.19813
 220		0.2			0.2		2	0.29907		0.29720		0.27103
 220		0.2			0.2		3	0.33084		0.33832		0.31028
 220		0.2			0.2		4	0.35888		0.37757		0.32150
 220		0.2			0.2		5	0.38318		0.39252		0.33645
 220		0.2			0.3		1	0.20000		0.20187		0.19813
 220		0.2			0.3		2	0.29907		0.29720		0.27103
 220		0.2			0.3		3	0.33458		0.33832		0.31028
 220		0.2			0.3		4	0.35888		0.37757		0.32150
 220		0.2			0.3		5	0.38318		0.39252		0.33645
 220		0.2			0.4		1	0.19813		0.20187		0.19813
 220		0.2			0.4		2	0.29720		0.29720		0.27103
 220		0.2			0.4		3	0.33645		0.33832		0.31028
 220		0.2			0.4		4	0.35888		0.37757		0.32150
 220		0.2			0.4		5	0.38318		0.39252		0.33645
 220		0.2			0.5		1	0.20187		0.20187		0.19813
 220		0.2			0.5		2	0.29720		0.29720		0.27103
 220		0.2			0.5		3	0.33832		0.33832		0.31028
 220		0.2			0.5		4	0.35701		0.37757		0.32150
 220		0.2			0.5		5	0.38692		0.39252		0.33645
 220		0.2			0.6		1	0.20748		0.20187		0.19813
 220		0.2			0.6		2	0.29533		0.29720		0.27103
 220		0.2			0.6		3	0.33832		0.33832		0.31028
 220		0.2			0.6		4	0.35888		0.37757		0.32150
 220		0.2			0.6		5	0.38318		0.39252		0.33645
 220		0.2			0.7		1	0.20561		0.20187		0.19813
 220		0.2			0.7		2	0.29907		0.29720		0.27103
 220		0.2			0.7		3	0.33645		0.33832		0.31028
 220		0.2			0.7		4	0.35888		0.37757		0.32150
 220		0.2			0.7		5	0.38318		0.39252		0.33645
 220		0.2			0.8		1	0.20187		0.20187		0.19813
 220		0.2			0.8		2	0.29533		0.29720		0.27103
 220		0.2			0.8		3	0.34206		0.33832		0.31028
 220		0.2			0.8		4	0.36262		0.37757		0.32150
 220		0.2			0.8		5	0.38505		0.39252		0.33645
 220		0.2			0.9		1	0.20935		0.20187		0.19813
 220		0.2			0.9		2	0.29159		0.29720		0.27103
 220		0.2			0.9		3	0.33832		0.33832		0.31028
 220		0.2			0.9		4	0.35701		0.37757		0.32150
 220		0.2			0.9		5	0.38879		0.39252		0.33645
 220		0.2			1.0		1	0.19813		0.20187		0.19813
 220		0.2			1.0		2	0.27103		0.29720		0.27103
 220		0.2			1.0		3	0.31028		0.33832		0.31028
 220		0.2			1.0		4	0.32150		0.37757		0.32150
 220		0.2			1.0		5	0.33645		0.39252		0.33645
 220		0.3			0.0		1	0.20187		0.20187		0.19252
 220		0.3			0.0		2	0.29720		0.29720		0.26729
 220		0.3			0.0		3	0.33832		0.33832		0.30841
 220		0.3			0.0		4	0.37757		0.37757		0.31963
 220		0.3			0.0		5	0.39252		0.39252		0.33832
 220		0.3			0.1		1	0.20374		0.20187		0.19252
 220		0.3			0.1		2	0.29720		0.29720		0.26729
 220		0.3			0.1		3	0.32897		0.33832		0.30841
 220		0.3			0.1		4	0.35327		0.37757		0.31963
 220		0.3			0.1		5	0.37757		0.39252		0.33832
 220		0.3			0.2		1	0.20187		0.20187		0.19252
 220		0.3			0.2		2	0.29907		0.29720		0.26729
 220		0.3			0.2		3	0.32897		0.33832		0.30841
 220		0.3			0.2		4	0.35327		0.37757		0.31963
 220		0.3			0.2		5	0.37757		0.39252		0.33832
 220		0.3			0.3		1	0.20374		0.20187		0.19252
 220		0.3			0.3		2	0.29907		0.29720		0.26729
 220		0.3			0.3		3	0.33084		0.33832		0.30841
 220		0.3			0.3		4	0.35514		0.37757		0.31963
 220		0.3			0.3		5	0.37757		0.39252		0.33832
 220		0.3			0.4		1	0.20187		0.20187		0.19252
 220		0.3			0.4		2	0.29907		0.29720		0.26729
 220		0.3			0.4		3	0.33458		0.33832		0.30841
 220		0.3			0.4		4	0.35514		0.37757		0.31963
 220		0.3			0.4		5	0.37757		0.39252		0.33832
 220		0.3			0.5		1	0.20561		0.20187		0.19252
 220		0.3			0.5		2	0.29907		0.29720		0.26729
 220		0.3			0.5		3	0.33645		0.33832		0.30841
 220		0.3			0.5		4	0.35327		0.37757		0.31963
 220		0.3			0.5		5	0.38131		0.39252		0.33832
 220		0.3			0.6		1	0.20935		0.20187		0.19252
 220		0.3			0.6		2	0.30093		0.29720		0.26729
 220		0.3			0.6		3	0.33645		0.33832		0.30841
 220		0.3			0.6		4	0.35514		0.37757		0.31963
 220		0.3			0.6		5	0.38131		0.39252		0.33832
 220		0.3			0.7		1	0.20935		0.20187		0.19252
 220		0.3			0.7		2	0.29907		0.29720		0.26729
 220		0.3			0.7		3	0.33832		0.33832		0.30841
 220		0.3			0.7		4	0.35701		0.37757		0.31963
 220		0.3			0.7		5	0.37757		0.39252		0.33832
 220		0.3			0.8		1	0.20935		0.20187		0.19252
 220		0.3			0.8		2	0.29720		0.29720		0.26729
 220		0.3			0.8		3	0.34206		0.33832		0.30841
 220		0.3			0.8		4	0.36262		0.37757		0.31963
 220		0.3			0.8		5	0.38131		0.39252		0.33832
 220		0.3			0.9		1	0.20374		0.20187		0.19252
 220		0.3			0.9		2	0.29533		0.29720		0.26729
 220		0.3			0.9		3	0.33645		0.33832		0.30841
 220		0.3			0.9		4	0.35514		0.37757		0.31963
 220		0.3			0.9		5	0.38505		0.39252		0.33832
 220		0.3			1.0		1	0.19252		0.20187		0.19252
 220		0.3			1.0		2	0.26729		0.29720		0.26729
 220		0.3			1.0		3	0.30841		0.33832		0.30841
 220		0.3			1.0		4	0.31963		0.37757		0.31963
 220		0.3			1.0		5	0.33832		0.39252		0.33832
 220		0.4			0.0		1	0.20187		0.20187		0.19439
 220		0.4			0.0		2	0.29720		0.29720		0.27477
 220		0.4			0.0		3	0.33832		0.33832		0.30654
 220		0.4			0.0		4	0.37757		0.37757		0.31963
 220		0.4			0.0		5	0.39252		0.39252		0.33271
 220		0.4			0.1		1	0.20374		0.20187		0.19439
 220		0.4			0.1		2	0.29720		0.29720		0.27477
 220		0.4			0.1		3	0.32710		0.33832		0.30654
 220		0.4			0.1		4	0.35140		0.37757		0.31963
 220		0.4			0.1		5	0.37570		0.39252		0.33271
 220		0.4			0.2		1	0.20187		0.20187		0.19439
 220		0.4			0.2		2	0.29720		0.29720		0.27477
 220		0.4			0.2		3	0.32710		0.33832		0.30654
 220		0.4			0.2		4	0.35140		0.37757		0.31963
 220		0.4			0.2		5	0.37570		0.39252		0.33271
 220		0.4			0.3		1	0.20187		0.20187		0.19439
 220		0.4			0.3		2	0.29720		0.29720		0.27477
 220		0.4			0.3		3	0.32897		0.33832		0.30654
 220		0.4			0.3		4	0.35327		0.37757		0.31963
 220		0.4			0.3		5	0.37570		0.39252		0.33271
 220		0.4			0.4		1	0.20374		0.20187		0.19439
 220		0.4			0.4		2	0.29720		0.29720		0.27477
 220		0.4			0.4		3	0.33271		0.33832		0.30654
 220		0.4			0.4		4	0.35327		0.37757		0.31963
 220		0.4			0.4		5	0.37570		0.39252		0.33271
 220		0.4			0.5		1	0.20561		0.20187		0.19439
 220		0.4			0.5		2	0.29720		0.29720		0.27477
 220		0.4			0.5		3	0.33458		0.33832		0.30654
 220		0.4			0.5		4	0.35140		0.37757		0.31963
 220		0.4			0.5		5	0.37944		0.39252		0.33271
 220		0.4			0.6		1	0.20748		0.20187		0.19439
 220		0.4			0.6		2	0.29907		0.29720		0.27477
 220		0.4			0.6		3	0.33458		0.33832		0.30654
 220		0.4			0.6		4	0.35327		0.37757		0.31963
 220		0.4			0.6		5	0.37944		0.39252		0.33271
 220		0.4			0.7		1	0.20748		0.20187		0.19439
 220		0.4			0.7		2	0.30280		0.29720		0.27477
 220		0.4			0.7		3	0.33645		0.33832		0.30654
 220		0.4			0.7		4	0.35514		0.37757		0.31963
 220		0.4			0.7		5	0.37757		0.39252		0.33271
 220		0.4			0.8		1	0.20561		0.20187		0.19439
 220		0.4			0.8		2	0.30093		0.29720		0.27477
 220		0.4			0.8		3	0.34206		0.33832		0.30654
 220		0.4			0.8		4	0.36075		0.37757		0.31963
 220		0.4			0.8		5	0.37944		0.39252		0.33271
 220		0.4			0.9		1	0.20748		0.20187		0.19439
 220		0.4			0.9		2	0.30093		0.29720		0.27477
 220		0.4			0.9		3	0.33645		0.33832		0.30654
 220		0.4			0.9		4	0.35327		0.37757		0.31963
 220		0.4			0.9		5	0.38318		0.39252		0.33271
 220		0.4			1.0		1	0.19439		0.20187		0.19439
 220		0.4			1.0		2	0.27477		0.29720		0.27477
 220		0.4			1.0		3	0.30654		0.33832		0.30654
 220		0.4			1.0		4	0.31963		0.37757		0.31963
 220		0.4			1.0		5	0.33271		0.39252		0.33271
 220		0.5			0.0		1	0.20187		0.20187		0.19065
 220		0.5			0.0		2	0.29720		0.29720		0.27477
 220		0.5			0.0		3	0.33832		0.33832		0.30467
 220		0.5			0.0		4	0.37757		0.37757		0.31963
 220		0.5			0.0		5	0.39252		0.39252		0.33084
 220		0.5			0.1		1	0.20000		0.20187		0.19065
 220		0.5			0.1		2	0.29533		0.29720		0.27477
 220		0.5			0.1		3	0.32710		0.33832		0.30467
 220		0.5			0.1		4	0.34953		0.37757		0.31963
 220		0.5			0.1		5	0.37570		0.39252		0.33084
 220		0.5			0.2		1	0.19813		0.20187		0.19065
 220		0.5			0.2		2	0.29533		0.29720		0.27477
 220		0.5			0.2		3	0.32710		0.33832		0.30467
 220		0.5			0.2		4	0.34953		0.37757		0.31963
 220		0.5			0.2		5	0.37570		0.39252		0.33084
 220		0.5			0.3		1	0.19813		0.20187		0.19065
 220		0.5			0.3		2	0.29533		0.29720		0.27477
 220		0.5			0.3		3	0.32897		0.33832		0.30467
 220		0.5			0.3		4	0.35140		0.37757		0.31963
 220		0.5			0.3		5	0.37570		0.39252		0.33084
 220		0.5			0.4		1	0.19813		0.20187		0.19065
 220		0.5			0.4		2	0.29533		0.29720		0.27477
 220		0.5			0.4		3	0.33084		0.33832		0.30467
 220		0.5			0.4		4	0.35140		0.37757		0.31963
 220		0.5			0.4		5	0.37570		0.39252		0.33084
 220		0.5			0.5		1	0.20374		0.20187		0.19065
 220		0.5			0.5		2	0.29533		0.29720		0.27477
 220		0.5			0.5		3	0.33458		0.33832		0.30467
 220		0.5			0.5		4	0.34953		0.37757		0.31963
 220		0.5			0.5		5	0.37944		0.39252		0.33084
 220		0.5			0.6		1	0.20561		0.20187		0.19065
 220		0.5			0.6		2	0.29533		0.29720		0.27477
 220		0.5			0.6		3	0.33458		0.33832		0.30467
 220		0.5			0.6		4	0.34953		0.37757		0.31963
 220		0.5			0.6		5	0.37944		0.39252		0.33084
 220		0.5			0.7		1	0.20561		0.20187		0.19065
 220		0.5			0.7		2	0.29907		0.29720		0.27477
 220		0.5			0.7		3	0.33458		0.33832		0.30467
 220		0.5			0.7		4	0.35327		0.37757		0.31963
 220		0.5			0.7		5	0.37570		0.39252		0.33084
 220		0.5			0.8		1	0.20561		0.20187		0.19065
 220		0.5			0.8		2	0.29907		0.29720		0.27477
 220		0.5			0.8		3	0.34019		0.33832		0.30467
 220		0.5			0.8		4	0.35701		0.37757		0.31963
 220		0.5			0.8		5	0.37757		0.39252		0.33084
 220		0.5			0.9		1	0.20748		0.20187		0.19065
 220		0.5			0.9		2	0.29907		0.29720		0.27477
 220		0.5			0.9		3	0.33645		0.33832		0.30467
 220		0.5			0.9		4	0.35327		0.37757		0.31963
 220		0.5			0.9		5	0.37944		0.39252		0.33084
 220		0.5			1.0		1	0.19065		0.20187		0.19065
 220		0.5			1.0		2	0.27477		0.29720		0.27477
 220		0.5			1.0		3	0.30467		0.33832		0.30467
 220		0.5			1.0		4	0.31963		0.37757		0.31963
 220		0.5			1.0		5	0.33084		0.39252		0.33084
 220		0.6			0.0		1	0.20187		0.20187		0.19065
 220		0.6			0.0		2	0.29720		0.29720		0.27477
 220		0.6			0.0		3	0.33832		0.33832		0.30467
 220		0.6			0.0		4	0.37757		0.37757		0.31963
 220		0.6			0.0		5	0.39252		0.39252		0.32897
 220		0.6			0.1		1	0.20000		0.20187		0.19065
 220		0.6			0.1		2	0.29533		0.29720		0.27477
 220		0.6			0.1		3	0.32710		0.33832		0.30467
 220		0.6			0.1		4	0.34953		0.37757		0.31963
 220		0.6			0.1		5	0.37383		0.39252		0.32897
 220		0.6			0.2		1	0.19813		0.20187		0.19065
 220		0.6			0.2		2	0.29533		0.29720		0.27477
 220		0.6			0.2		3	0.32710		0.33832		0.30467
 220		0.6			0.2		4	0.34953		0.37757		0.31963
 220		0.6			0.2		5	0.37383		0.39252		0.32897
 220		0.6			0.3		1	0.19813		0.20187		0.19065
 220		0.6			0.3		2	0.29533		0.29720		0.27477
 220		0.6			0.3		3	0.32897		0.33832		0.30467
 220		0.6			0.3		4	0.34953		0.37757		0.31963
 220		0.6			0.3		5	0.37383		0.39252		0.32897
 220		0.6			0.4		1	0.19813		0.20187		0.19065
 220		0.6			0.4		2	0.29533		0.29720		0.27477
 220		0.6			0.4		3	0.33084		0.33832		0.30467
 220		0.6			0.4		4	0.34953		0.37757		0.31963
 220		0.6			0.4		5	0.37383		0.39252		0.32897
 220		0.6			0.5		1	0.20374		0.20187		0.19065
 220		0.6			0.5		2	0.29533		0.29720		0.27477
 220		0.6			0.5		3	0.33271		0.33832		0.30467
 220		0.6			0.5		4	0.34766		0.37757		0.31963
 220		0.6			0.5		5	0.37757		0.39252		0.32897
 220		0.6			0.6		1	0.20561		0.20187		0.19065
 220		0.6			0.6		2	0.29533		0.29720		0.27477
 220		0.6			0.6		3	0.33271		0.33832		0.30467
 220		0.6			0.6		4	0.34766		0.37757		0.31963
 220		0.6			0.6		5	0.37757		0.39252		0.32897
 220		0.6			0.7		1	0.20561		0.20187		0.19065
 220		0.6			0.7		2	0.29907		0.29720		0.27477
 220		0.6			0.7		3	0.33271		0.33832		0.30467
 220		0.6			0.7		4	0.35327		0.37757		0.31963
 220		0.6			0.7		5	0.37383		0.39252		0.32897
 220		0.6			0.8		1	0.20561		0.20187		0.19065
 220		0.6			0.8		2	0.29907		0.29720		0.27477
 220		0.6			0.8		3	0.33832		0.33832		0.30467
 220		0.6			0.8		4	0.35701		0.37757		0.31963
 220		0.6			0.8		5	0.37570		0.39252		0.32897
 220		0.6			0.9		1	0.20748		0.20187		0.19065
 220		0.6			0.9		2	0.29907		0.29720		0.27477
 220		0.6			0.9		3	0.33645		0.33832		0.30467
 220		0.6			0.9		4	0.35327		0.37757		0.31963
 220		0.6			0.9		5	0.37757		0.39252		0.32897
 220		0.6			1.0		1	0.19065		0.20187		0.19065
 220		0.6			1.0		2	0.27477		0.29720		0.27477
 220		0.6			1.0		3	0.30467		0.33832		0.30467
 220		0.6			1.0		4	0.31963		0.37757		0.31963
 220		0.6			1.0		5	0.32897		0.39252		0.32897
 220		0.7			0.0		1	0.20187		0.20187		0.18692
 220		0.7			0.0		2	0.29720		0.29720		0.27290
 220		0.7			0.0		3	0.33832		0.33832		0.30280
 220		0.7			0.0		4	0.37757		0.37757		0.32150
 220		0.7			0.0		5	0.39252		0.39252		0.33084
 220		0.7			0.1		1	0.20000		0.20187		0.18692
 220		0.7			0.1		2	0.29533		0.29720		0.27290
 220		0.7			0.1		3	0.32710		0.33832		0.30280
 220		0.7			0.1		4	0.34953		0.37757		0.32150
 220		0.7			0.1		5	0.37383		0.39252		0.33084
 220		0.7			0.2		1	0.20000		0.20187		0.18692
 220		0.7			0.2		2	0.29533		0.29720		0.27290
 220		0.7			0.2		3	0.32710		0.33832		0.30280
 220		0.7			0.2		4	0.34953		0.37757		0.32150
 220		0.7			0.2		5	0.37383		0.39252		0.33084
 220		0.7			0.3		1	0.19813		0.20187		0.18692
 220		0.7			0.3		2	0.29533		0.29720		0.27290
 220		0.7			0.3		3	0.32897		0.33832		0.30280
 220		0.7			0.3		4	0.34953		0.37757		0.32150
 220		0.7			0.3		5	0.37383		0.39252		0.33084
 220		0.7			0.4		1	0.19813		0.20187		0.18692
 220		0.7			0.4		2	0.29533		0.29720		0.27290
 220		0.7			0.4		3	0.33084		0.33832		0.30280
 220		0.7			0.4		4	0.34953		0.37757		0.32150
 220		0.7			0.4		5	0.37383		0.39252		0.33084
 220		0.7			0.5		1	0.20374		0.20187		0.18692
 220		0.7			0.5		2	0.29533		0.29720		0.27290
 220		0.7			0.5		3	0.33271		0.33832		0.30280
 220		0.7			0.5		4	0.34766		0.37757		0.32150
 220		0.7			0.5		5	0.37757		0.39252		0.33084
 220		0.7			0.6		1	0.20374		0.20187		0.18692
 220		0.7			0.6		2	0.29533		0.29720		0.27290
 220		0.7			0.6		3	0.33458		0.33832		0.30280
 220		0.7			0.6		4	0.34953		0.37757		0.32150
 220		0.7			0.6		5	0.37757		0.39252		0.33084
 220		0.7			0.7		1	0.20561		0.20187		0.18692
 220		0.7			0.7		2	0.29907		0.29720		0.27290
 220		0.7			0.7		3	0.33458		0.33832		0.30280
 220		0.7			0.7		4	0.35327		0.37757		0.32150
 220		0.7			0.7		5	0.37383		0.39252		0.33084
 220		0.7			0.8		1	0.20748		0.20187		0.18692
 220		0.7			0.8		2	0.29907		0.29720		0.27290
 220		0.7			0.8		3	0.34019		0.33832		0.30280
 220		0.7			0.8		4	0.35514		0.37757		0.32150
 220		0.7			0.8		5	0.37383		0.39252		0.33084
 220		0.7			0.9		1	0.20561		0.20187		0.18692
 220		0.7			0.9		2	0.29907		0.29720		0.27290
 220		0.7			0.9		3	0.33832		0.33832		0.30280
 220		0.7			0.9		4	0.35327		0.37757		0.32150
 220		0.7			0.9		5	0.37757		0.39252		0.33084
 220		0.7			1.0		1	0.18692		0.20187		0.18692
 220		0.7			1.0		2	0.27290		0.29720		0.27290
 220		0.7			1.0		3	0.30280		0.33832		0.30280
 220		0.7			1.0		4	0.32150		0.37757		0.32150
 220		0.7			1.0		5	0.33084		0.39252		0.33084
 220		0.8			0.0		1	0.20187		0.20187		0.18879
 220		0.8			0.0		2	0.29720		0.29720		0.27290
 220		0.8			0.0		3	0.33832		0.33832		0.30467
 220		0.8			0.0		4	0.37757		0.37757		0.31963
 220		0.8			0.0		5	0.39252		0.39252		0.32897
 220		0.8			0.1		1	0.20187		0.20187		0.18879
 220		0.8			0.1		2	0.29533		0.29720		0.27290
 220		0.8			0.1		3	0.32710		0.33832		0.30467
 220		0.8			0.1		4	0.35140		0.37757		0.31963
 220		0.8			0.1		5	0.37383		0.39252		0.32897
 220		0.8			0.2		1	0.20187		0.20187		0.18879
 220		0.8			0.2		2	0.29533		0.29720		0.27290
 220		0.8			0.2		3	0.32710		0.33832		0.30467
 220		0.8			0.2		4	0.35140		0.37757		0.31963
 220		0.8			0.2		5	0.37383		0.39252		0.32897
 220		0.8			0.3		1	0.20000		0.20187		0.18879
 220		0.8			0.3		2	0.29533		0.29720		0.27290
 220		0.8			0.3		3	0.32897		0.33832		0.30467
 220		0.8			0.3		4	0.35140		0.37757		0.31963
 220		0.8			0.3		5	0.37383		0.39252		0.32897
 220		0.8			0.4		1	0.20000		0.20187		0.18879
 220		0.8			0.4		2	0.29533		0.29720		0.27290
 220		0.8			0.4		3	0.33084		0.33832		0.30467
 220		0.8			0.4		4	0.35140		0.37757		0.31963
 220		0.8			0.4		5	0.37383		0.39252		0.32897
 220		0.8			0.5		1	0.20561		0.20187		0.18879
 220		0.8			0.5		2	0.29533		0.29720		0.27290
 220		0.8			0.5		3	0.33271		0.33832		0.30467
 220		0.8			0.5		4	0.34953		0.37757		0.31963
 220		0.8			0.5		5	0.37757		0.39252		0.32897
 220		0.8			0.6		1	0.20561		0.20187		0.18879
 220		0.8			0.6		2	0.29533		0.29720		0.27290
 220		0.8			0.6		3	0.33458		0.33832		0.30467
 220		0.8			0.6		4	0.35140		0.37757		0.31963
 220		0.8			0.6		5	0.37757		0.39252		0.32897
 220		0.8			0.7		1	0.20748		0.20187		0.18879
 220		0.8			0.7		2	0.29907		0.29720		0.27290
 220		0.8			0.7		3	0.33458		0.33832		0.30467
 220		0.8			0.7		4	0.35514		0.37757		0.31963
 220		0.8			0.7		5	0.37383		0.39252		0.32897
 220		0.8			0.8		1	0.20935		0.20187		0.18879
 220		0.8			0.8		2	0.29907		0.29720		0.27290
 220		0.8			0.8		3	0.34019		0.33832		0.30467
 220		0.8			0.8		4	0.35701		0.37757		0.31963
 220		0.8			0.8		5	0.37383		0.39252		0.32897
 220		0.8			0.9		1	0.20748		0.20187		0.18879
 220		0.8			0.9		2	0.29907		0.29720		0.27290
 220		0.8			0.9		3	0.33832		0.33832		0.30467
 220		0.8			0.9		4	0.35514		0.37757		0.31963
 220		0.8			0.9		5	0.37757		0.39252		0.32897
 220		0.8			1.0		1	0.18879		0.20187		0.18879
 220		0.8			1.0		2	0.27290		0.29720		0.27290
 220		0.8			1.0		3	0.30467		0.33832		0.30467
 220		0.8			1.0		4	0.31963		0.37757		0.31963
 220		0.8			1.0		5	0.32897		0.39252		0.32897
 220		0.9			0.0		1	0.20187		0.20187		0.19065
 220		0.9			0.0		2	0.29720		0.29720		0.27664
 220		0.9			0.0		3	0.33832		0.33832		0.30467
 220		0.9			0.0		4	0.37757		0.37757		0.31963
 220		0.9			0.0		5	0.39252		0.39252		0.32897
 220		0.9			0.1		1	0.20187		0.20187		0.19065
 220		0.9			0.1		2	0.29533		0.29720		0.27664
 220		0.9			0.1		3	0.32897		0.33832		0.30467
 220		0.9			0.1		4	0.35140		0.37757		0.31963
 220		0.9			0.1		5	0.37383		0.39252		0.32897
 220		0.9			0.2		1	0.20187		0.20187		0.19065
 220		0.9			0.2		2	0.29533		0.29720		0.27664
 220		0.9			0.2		3	0.32897		0.33832		0.30467
 220		0.9			0.2		4	0.35140		0.37757		0.31963
 220		0.9			0.2		5	0.37383		0.39252		0.32897
 220		0.9			0.3		1	0.20000		0.20187		0.19065
 220		0.9			0.3		2	0.29533		0.29720		0.27664
 220		0.9			0.3		3	0.33084		0.33832		0.30467
 220		0.9			0.3		4	0.35140		0.37757		0.31963
 220		0.9			0.3		5	0.37383		0.39252		0.32897
 220		0.9			0.4		1	0.20000		0.20187		0.19065
 220		0.9			0.4		2	0.29533		0.29720		0.27664
 220		0.9			0.4		3	0.33271		0.33832		0.30467
 220		0.9			0.4		4	0.35140		0.37757		0.31963
 220		0.9			0.4		5	0.37383		0.39252		0.32897
 220		0.9			0.5		1	0.20000		0.20187		0.19065
 220		0.9			0.5		2	0.29533		0.29720		0.27664
 220		0.9			0.5		3	0.33458		0.33832		0.30467
 220		0.9			0.5		4	0.34953		0.37757		0.31963
 220		0.9			0.5		5	0.37757		0.39252		0.32897
 220		0.9			0.6		1	0.19813		0.20187		0.19065
 220		0.9			0.6		2	0.29533		0.29720		0.27664
 220		0.9			0.6		3	0.33645		0.33832		0.30467
 220		0.9			0.6		4	0.35140		0.37757		0.31963
 220		0.9			0.6		5	0.37757		0.39252		0.32897
 220		0.9			0.7		1	0.19813		0.20187		0.19065
 220		0.9			0.7		2	0.29907		0.29720		0.27664
 220		0.9			0.7		3	0.33645		0.33832		0.30467
 220		0.9			0.7		4	0.35514		0.37757		0.31963
 220		0.9			0.7		5	0.37383		0.39252		0.32897
 220		0.9			0.8		1	0.20000		0.20187		0.19065
 220		0.9			0.8		2	0.29907		0.29720		0.27664
 220		0.9			0.8		3	0.34206		0.33832		0.30467
 220		0.9			0.8		4	0.35701		0.37757		0.31963
 220		0.9			0.8		5	0.37383		0.39252		0.32897
 220		0.9			0.9		1	0.20561		0.20187		0.19065
 220		0.9			0.9		2	0.29907		0.29720		0.27664
 220		0.9			0.9		3	0.34019		0.33832		0.30467
 220		0.9			0.9		4	0.35514		0.37757		0.31963
 220		0.9			0.9		5	0.37757		0.39252		0.32897
 220		0.9			1.0		1	0.19065		0.20187		0.19065
 220		0.9			1.0		2	0.27664		0.29720		0.27664
 220		0.9			1.0		3	0.30467		0.33832		0.30467
 220		0.9			1.0		4	0.31963		0.37757		0.31963
 220		0.9			1.0		5	0.32897		0.39252		0.32897
 220		1.0			0.0		1	0.20187		0.20187		0.19065
 220		1.0			0.0		2	0.29720		0.29720		0.27664
 220		1.0			0.0		3	0.33832		0.33832		0.30467
 220		1.0			0.0		4	0.37757		0.37757		0.31963
 220		1.0			0.0		5	0.39252		0.39252		0.32897
 220		1.0			0.1		1	0.20187		0.20187		0.19065
 220		1.0			0.1		2	0.29533		0.29720		0.27664
 220		1.0			0.1		3	0.32897		0.33832		0.30467
 220		1.0			0.1		4	0.35140		0.37757		0.31963
 220		1.0			0.1		5	0.37383		0.39252		0.32897
 220		1.0			0.2		1	0.20187		0.20187		0.19065
 220		1.0			0.2		2	0.29533		0.29720		0.27664
 220		1.0			0.2		3	0.32897		0.33832		0.30467
 220		1.0			0.2		4	0.35140		0.37757		0.31963
 220		1.0			0.2		5	0.37383		0.39252		0.32897
 220		1.0			0.3		1	0.20000		0.20187		0.19065
 220		1.0			0.3		2	0.29533		0.29720		0.27664
 220		1.0			0.3		3	0.33084		0.33832		0.30467
 220		1.0			0.3		4	0.35140		0.37757		0.31963
 220		1.0			0.3		5	0.37383		0.39252		0.32897
 220		1.0			0.4		1	0.20000		0.20187		0.19065
 220		1.0			0.4		2	0.29533		0.29720		0.27664
 220		1.0			0.4		3	0.33271		0.33832		0.30467
 220		1.0			0.4		4	0.35140		0.37757		0.31963
 220		1.0			0.4		5	0.37383		0.39252		0.32897
 220		1.0			0.5		1	0.20000		0.20187		0.19065
 220		1.0			0.5		2	0.29533		0.29720		0.27664
 220		1.0			0.5		3	0.33458		0.33832		0.30467
 220		1.0			0.5		4	0.34953		0.37757		0.31963
 220		1.0			0.5		5	0.37757		0.39252		0.32897
 220		1.0			0.6		1	0.19813		0.20187		0.19065
 220		1.0			0.6		2	0.29533		0.29720		0.27664
 220		1.0			0.6		3	0.33645		0.33832		0.30467
 220		1.0			0.6		4	0.35140		0.37757		0.31963
 220		1.0			0.6		5	0.37757		0.39252		0.32897
 220		1.0			0.7		1	0.19813		0.20187		0.19065
 220		1.0			0.7		2	0.29907		0.29720		0.27664
 220		1.0			0.7		3	0.33645		0.33832		0.30467
 220		1.0			0.7		4	0.35514		0.37757		0.31963
 220		1.0			0.7		5	0.37383		0.39252		0.32897
 220		1.0			0.8		1	0.20000		0.20187		0.19065
 220		1.0			0.8		2	0.29907		0.29720		0.27664
 220		1.0			0.8		3	0.34206		0.33832		0.30467
 220		1.0			0.8		4	0.35701		0.37757		0.31963
 220		1.0			0.8		5	0.37383		0.39252		0.32897
 220		1.0			0.9		1	0.20561		0.20187		0.19065
 220		1.0			0.9		2	0.29907		0.29720		0.27664
 220		1.0			0.9		3	0.34019		0.33832		0.30467
 220		1.0			0.9		4	0.35514		0.37757		0.31963
 220		1.0			0.9		5	0.37757		0.39252		0.32897
 220		1.0			1.0		1	0.19065		0.20187		0.19065
 220		1.0			1.0		2	0.27664		0.29720		0.27664
 220		1.0			1.0		3	0.30467		0.33832		0.30467
 220		1.0			1.0		4	0.31963		0.37757		0.31963
 220		1.0			1.0		5	0.32897		0.39252		0.32897
 240		0.1			0.0		1	0.20187		0.20187		0.20935
 240		0.1			0.0		2	0.29720		0.29720		0.28411
 240		0.1			0.0		3	0.33832		0.33832		0.31776
 240		0.1			0.0		4	0.37757		0.37757		0.33458
 240		0.1			0.0		5	0.39252		0.39252		0.35327
 240		0.1			0.1		1	0.20374		0.20187		0.20935
 240		0.1			0.1		2	0.30280		0.29720		0.28411
 240		0.1			0.1		3	0.33458		0.33832		0.31776
 240		0.1			0.1		4	0.36262		0.37757		0.33458
 240		0.1			0.1		5	0.39065		0.39252		0.35327
 240		0.1			0.2		1	0.20187		0.20187		0.20935
 240		0.1			0.2		2	0.30280		0.29720		0.28411
 240		0.1			0.2		3	0.33645		0.33832		0.31776
 240		0.1			0.2		4	0.36636		0.37757		0.33458
 240		0.1			0.2		5	0.39065		0.39252		0.35327
 240		0.1			0.3		1	0.20374		0.20187		0.20935
 240		0.1			0.3		2	0.30280		0.29720		0.28411
 240		0.1			0.3		3	0.34206		0.33832		0.31776
 240		0.1			0.3		4	0.36636		0.37757		0.33458
 240		0.1			0.3		5	0.38879		0.39252		0.35327
 240		0.1			0.4		1	0.20187		0.20187		0.20935
 240		0.1			0.4		2	0.30093		0.29720		0.28411
 240		0.1			0.4		3	0.34393		0.33832		0.31776
 240		0.1			0.4		4	0.36636		0.37757		0.33458
 240		0.1			0.4		5	0.38879		0.39252		0.35327
 240		0.1			0.5		1	0.20561		0.20187		0.20935
 240		0.1			0.5		2	0.30093		0.29720		0.28411
 240		0.1			0.5		3	0.34393		0.33832		0.31776
 240		0.1			0.5		4	0.36449		0.37757		0.33458
 240		0.1			0.5		5	0.39439		0.39252		0.35327
 240		0.1			0.6		1	0.20935		0.20187		0.20935
 240		0.1			0.6		2	0.29907		0.29720		0.28411
 240		0.1			0.6		3	0.34206		0.33832		0.31776
 240		0.1			0.6		4	0.36822		0.37757		0.33458
 240		0.1			0.6		5	0.39626		0.39252		0.35327
 240		0.1			0.7		1	0.21308		0.20187		0.20935
 240		0.1			0.7		2	0.30280		0.29720		0.28411
 240		0.1			0.7		3	0.34766		0.33832		0.31776
 240		0.1			0.7		4	0.37383		0.37757		0.33458
 240		0.1			0.7		5	0.39626		0.39252		0.35327
 240		0.1			0.8		1	0.20561		0.20187		0.20935
 240		0.1			0.8		2	0.30280		0.29720		0.28411
 240		0.1			0.8		3	0.35327		0.33832		0.31776
 240		0.1			0.8		4	0.37570		0.37757		0.33458
 240		0.1			0.8		5	0.39813		0.39252		0.35327
 240		0.1			0.9		1	0.21308		0.20187		0.20935
 240		0.1			0.9		2	0.29346		0.29720		0.28411
 240		0.1			0.9		3	0.34206		0.33832		0.31776
 240		0.1			0.9		4	0.36822		0.37757		0.33458
 240		0.1			0.9		5	0.40374		0.39252		0.35327
 240		0.1			1.0		1	0.20935		0.20187		0.20935
 240		0.1			1.0		2	0.28411		0.29720		0.28411
 240		0.1			1.0		3	0.31776		0.33832		0.31776
 240		0.1			1.0		4	0.33458		0.37757		0.33458
 240		0.1			1.0		5	0.35327		0.39252		0.35327
 240		0.2			0.0		1	0.20187		0.20187		0.19813
 240		0.2			0.0		2	0.29720		0.29720		0.26916
 240		0.2			0.0		3	0.33832		0.33832		0.31215
 240		0.2			0.0		4	0.37757		0.37757		0.32897
 240		0.2			0.0		5	0.39252		0.39252		0.34393
 240		0.2			0.1		1	0.20000		0.20187		0.19813
 240		0.2			0.1		2	0.29907		0.29720		0.26916
 240		0.2			0.1		3	0.32897		0.33832		0.31215
 240		0.2			0.1		4	0.35514		0.37757		0.32897
 240		0.2			0.1		5	0.38131		0.39252		0.34393
 240		0.2			0.2		1	0.19813		0.20187		0.19813
 240		0.2			0.2		2	0.29907		0.29720		0.26916
 240		0.2			0.2		3	0.33084		0.33832		0.31215
 240		0.2			0.2		4	0.35888		0.37757		0.32897
 240		0.2			0.2		5	0.38131		0.39252		0.34393
 240		0.2			0.3		1	0.20000		0.20187		0.19813
 240		0.2			0.3		2	0.29907		0.29720		0.26916
 240		0.2			0.3		3	0.33271		0.33832		0.31215
 240		0.2			0.3		4	0.35888		0.37757		0.32897
 240		0.2			0.3		5	0.38131		0.39252		0.34393
 240		0.2			0.4		1	0.19813		0.20187		0.19813
 240		0.2			0.4		2	0.29720		0.29720		0.26916
 240		0.2			0.4		3	0.33645		0.33832		0.31215
 240		0.2			0.4		4	0.35888		0.37757		0.32897
 240		0.2			0.4		5	0.38131		0.39252		0.34393
 240		0.2			0.5		1	0.20187		0.20187		0.19813
 240		0.2			0.5		2	0.29720		0.29720		0.26916
 240		0.2			0.5		3	0.33832		0.33832		0.31215
 240		0.2			0.5		4	0.35701		0.37757		0.32897
 240		0.2			0.5		5	0.38505		0.39252		0.34393
 240		0.2			0.6		1	0.20374		0.20187		0.19813
 240		0.2			0.6		2	0.29533		0.29720		0.26916
 240		0.2			0.6		3	0.33832		0.33832		0.31215
 240		0.2			0.6		4	0.35888		0.37757		0.32897
 240		0.2			0.6		5	0.38131		0.39252		0.34393
 240		0.2			0.7		1	0.20561		0.20187		0.19813
 240		0.2			0.7		2	0.29907		0.29720		0.26916
 240		0.2			0.7		3	0.33645		0.33832		0.31215
 240		0.2			0.7		4	0.36075		0.37757		0.32897
 240		0.2			0.7		5	0.37944		0.39252		0.34393
 240		0.2			0.8		1	0.20374		0.20187		0.19813
 240		0.2			0.8		2	0.29159		0.29720		0.26916
 240		0.2			0.8		3	0.34019		0.33832		0.31215
 240		0.2			0.8		4	0.36262		0.37757		0.32897
 240		0.2			0.8		5	0.38318		0.39252		0.34393
 240		0.2			0.9		1	0.20935		0.20187		0.19813
 240		0.2			0.9		2	0.28972		0.29720		0.26916
 240		0.2			0.9		3	0.34019		0.33832		0.31215
 240		0.2			0.9		4	0.36075		0.37757		0.32897
 240		0.2			0.9		5	0.38692		0.39252		0.34393
 240		0.2			1.0		1	0.19813		0.20187		0.19813
 240		0.2			1.0		2	0.26916		0.29720		0.26916
 240		0.2			1.0		3	0.31215		0.33832		0.31215
 240		0.2			1.0		4	0.32897		0.37757		0.32897
 240		0.2			1.0		5	0.34393		0.39252		0.34393
 240		0.3			0.0		1	0.20187		0.20187		0.19439
 240		0.3			0.0		2	0.29720		0.29720		0.26729
 240		0.3			0.0		3	0.33832		0.33832		0.30654
 240		0.3			0.0		4	0.37757		0.37757		0.32523
 240		0.3			0.0		5	0.39252		0.39252		0.34393
 240		0.3			0.1		1	0.20374		0.20187		0.19439
 240		0.3			0.1		2	0.29720		0.29720		0.26729
 240		0.3			0.1		3	0.32897		0.33832		0.30654
 240		0.3			0.1		4	0.35327		0.37757		0.32523
 240		0.3			0.1		5	0.37570		0.39252		0.34393
 240		0.3			0.2		1	0.20187		0.20187		0.19439
 240		0.3			0.2		2	0.29720		0.29720		0.26729
 240		0.3			0.2		3	0.32897		0.33832		0.30654
 240		0.3			0.2		4	0.35327		0.37757		0.32523
 240		0.3			0.2		5	0.37570		0.39252		0.34393
 240		0.3			0.3		1	0.20374		0.20187		0.19439
 240		0.3			0.3		2	0.29907		0.29720		0.26729
 240		0.3			0.3		3	0.32897		0.33832		0.30654
 240		0.3			0.3		4	0.35514		0.37757		0.32523
 240		0.3			0.3		5	0.37570		0.39252		0.34393
 240		0.3			0.4		1	0.20187		0.20187		0.19439
 240		0.3			0.4		2	0.29907		0.29720		0.26729
 240		0.3			0.4		3	0.33458		0.33832		0.30654
 240		0.3			0.4		4	0.35514		0.37757		0.32523
 240		0.3			0.4		5	0.37570		0.39252		0.34393
 240		0.3			0.5		1	0.20561		0.20187		0.19439
 240		0.3			0.5		2	0.29907		0.29720		0.26729
 240		0.3			0.5		3	0.33645		0.33832		0.30654
 240		0.3			0.5		4	0.35327		0.37757		0.32523
 240		0.3			0.5		5	0.37944		0.39252		0.34393
 240		0.3			0.6		1	0.20561		0.20187		0.19439
 240		0.3			0.6		2	0.30093		0.29720		0.26729
 240		0.3			0.6		3	0.33645		0.33832		0.30654
 240		0.3			0.6		4	0.35514		0.37757		0.32523
 240		0.3			0.6		5	0.37757		0.39252		0.34393
 240		0.3			0.7		1	0.20935		0.20187		0.19439
 240		0.3			0.7		2	0.29907		0.29720		0.26729
 240		0.3			0.7		3	0.33645		0.33832		0.30654
 240		0.3			0.7		4	0.35888		0.37757		0.32523
 240		0.3			0.7		5	0.37383		0.39252		0.34393
 240		0.3			0.8		1	0.20935		0.20187		0.19439
 240		0.3			0.8		2	0.29720		0.29720		0.26729
 240		0.3			0.8		3	0.34019		0.33832		0.30654
 240		0.3			0.8		4	0.36075		0.37757		0.32523
 240		0.3			0.8		5	0.38131		0.39252		0.34393
 240		0.3			0.9		1	0.20561		0.20187		0.19439
 240		0.3			0.9		2	0.29533		0.29720		0.26729
 240		0.3			0.9		3	0.33832		0.33832		0.30654
 240		0.3			0.9		4	0.35701		0.37757		0.32523
 240		0.3			0.9		5	0.38131		0.39252		0.34393
 240		0.3			1.0		1	0.19439		0.20187		0.19439
 240		0.3			1.0		2	0.26729		0.29720		0.26729
 240		0.3			1.0		3	0.30654		0.33832		0.30654
 240		0.3			1.0		4	0.32523		0.37757		0.32523
 240		0.3			1.0		5	0.34393		0.39252		0.34393
 240		0.4			0.0		1	0.20187		0.20187		0.19626
 240		0.4			0.0		2	0.29720		0.29720		0.27477
 240		0.4			0.0		3	0.33832		0.33832		0.30654
 240		0.4			0.0		4	0.37757		0.37757		0.32336
 240		0.4			0.0		5	0.39252		0.39252		0.34019
 240		0.4			0.1		1	0.20374		0.20187		0.19626
 240		0.4			0.1		2	0.29720		0.29720		0.27477
 240		0.4			0.1		3	0.32710		0.33832		0.30654
 240		0.4			0.1		4	0.35140		0.37757		0.32336
 240		0.4			0.1		5	0.37383		0.39252		0.34019
 240		0.4			0.2		1	0.20187		0.20187		0.19626
 240		0.4			0.2		2	0.29720		0.29720		0.27477
 240		0.4			0.2		3	0.32710		0.33832		0.30654
 240		0.4			0.2		4	0.35140		0.37757		0.32336
 240		0.4			0.2		5	0.37383		0.39252		0.34019
 240		0.4			0.3		1	0.20374		0.20187		0.19626
 240		0.4			0.3		2	0.29720		0.29720		0.27477
 240		0.4			0.3		3	0.32710		0.33832		0.30654
 240		0.4			0.3		4	0.35327		0.37757		0.32336
 240		0.4			0.3		5	0.37383		0.39252		0.34019
 240		0.4			0.4		1	0.20374		0.20187		0.19626
 240		0.4			0.4		2	0.29720		0.29720		0.27477
 240		0.4			0.4		3	0.33271		0.33832		0.30654
 240		0.4			0.4		4	0.35327		0.37757		0.32336
 240		0.4			0.4		5	0.37383		0.39252		0.34019
 240		0.4			0.5		1	0.20561		0.20187		0.19626
 240		0.4			0.5		2	0.29720		0.29720		0.27477
 240		0.4			0.5		3	0.33458		0.33832		0.30654
 240		0.4			0.5		4	0.35140		0.37757		0.32336
 240		0.4			0.5		5	0.37757		0.39252		0.34019
 240		0.4			0.6		1	0.20561		0.20187		0.19626
 240		0.4			0.6		2	0.29907		0.29720		0.27477
 240		0.4			0.6		3	0.33458		0.33832		0.30654
 240		0.4			0.6		4	0.35327		0.37757		0.32336
 240		0.4			0.6		5	0.37570		0.39252		0.34019
 240		0.4			0.7		1	0.20561		0.20187		0.19626
 240		0.4			0.7		2	0.30280		0.29720		0.27477
 240		0.4			0.7		3	0.33458		0.33832		0.30654
 240		0.4			0.7		4	0.35701		0.37757		0.32336
 240		0.4			0.7		5	0.37383		0.39252		0.34019
 240		0.4			0.8		1	0.20561		0.20187		0.19626
 240		0.4			0.8		2	0.30093		0.29720		0.27477
 240		0.4			0.8		3	0.34019		0.33832		0.30654
 240		0.4			0.8		4	0.35888		0.37757		0.32336
 240		0.4			0.8		5	0.37944		0.39252		0.34019
 240		0.4			0.9		1	0.20935		0.20187		0.19626
 240		0.4			0.9		2	0.30093		0.29720		0.27477
 240		0.4			0.9		3	0.33832		0.33832		0.30654
 240		0.4			0.9		4	0.35514		0.37757		0.32336
 240		0.4			0.9		5	0.37944		0.39252		0.34019
 240		0.4			1.0		1	0.19626		0.20187		0.19626
 240		0.4			1.0		2	0.27477		0.29720		0.27477
 240		0.4			1.0		3	0.30654		0.33832		0.30654
 240		0.4			1.0		4	0.32336		0.37757		0.32336
 240		0.4			1.0		5	0.34019		0.39252		0.34019
 240		0.5			0.0		1	0.20187		0.20187		0.19252
 240		0.5			0.0		2	0.29720		0.29720		0.27664
 240		0.5			0.0		3	0.33832		0.33832		0.30467
 240		0.5			0.0		4	0.37757		0.37757		0.32150
 240		0.5			0.0		5	0.39252		0.39252		0.33645
 240		0.5			0.1		1	0.20000		0.20187		0.19252
 240		0.5			0.1		2	0.29533		0.29720		0.27664
 240		0.5			0.1		3	0.32710		0.33832		0.30467
 240		0.5			0.1		4	0.34953		0.37757		0.32150
 240		0.5			0.1		5	0.37383		0.39252		0.33645
 240		0.5			0.2		1	0.19813		0.20187		0.19252
 240		0.5			0.2		2	0.29533		0.29720		0.27664
 240		0.5			0.2		3	0.32710		0.33832		0.30467
 240		0.5			0.2		4	0.34953		0.37757		0.32150
 240		0.5			0.2		5	0.37383		0.39252		0.33645
 240		0.5			0.3		1	0.20000		0.20187		0.19252
 240		0.5			0.3		2	0.29533		0.29720		0.27664
 240		0.5			0.3		3	0.32710		0.33832		0.30467
 240		0.5			0.3		4	0.35140		0.37757		0.32150
 240		0.5			0.3		5	0.37383		0.39252		0.33645
 240		0.5			0.4		1	0.19813		0.20187		0.19252
 240		0.5			0.4		2	0.29533		0.29720		0.27664
 240		0.5			0.4		3	0.33084		0.33832		0.30467
 240		0.5			0.4		4	0.35140		0.37757		0.32150
 240		0.5			0.4		5	0.37383		0.39252		0.33645
 240		0.5			0.5		1	0.20374		0.20187		0.19252
 240		0.5			0.5		2	0.29533		0.29720		0.27664
 240		0.5			0.5		3	0.33458		0.33832		0.30467
 240		0.5			0.5		4	0.34953		0.37757		0.32150
 240		0.5			0.5		5	0.37757		0.39252		0.33645
 240		0.5			0.6		1	0.20374		0.20187		0.19252
 240		0.5			0.6		2	0.29533		0.29720		0.27664
 240		0.5			0.6		3	0.33458		0.33832		0.30467
 240		0.5			0.6		4	0.34953		0.37757		0.32150
 240		0.5			0.6		5	0.37570		0.39252		0.33645
 240		0.5			0.7		1	0.20374		0.20187		0.19252
 240		0.5			0.7		2	0.29907		0.29720		0.27664
 240		0.5			0.7		3	0.33458		0.33832		0.30467
 240		0.5			0.7		4	0.35140		0.37757		0.32150
 240		0.5			0.7		5	0.37196		0.39252		0.33645
 240		0.5			0.8		1	0.20561		0.20187		0.19252
 240		0.5			0.8		2	0.29907		0.29720		0.27664
 240		0.5			0.8		3	0.33832		0.33832		0.30467
 240		0.5			0.8		4	0.35514		0.37757		0.32150
 240		0.5			0.8		5	0.37757		0.39252		0.33645
 240		0.5			0.9		1	0.21121		0.20187		0.19252
 240		0.5			0.9		2	0.29907		0.29720		0.27664
 240		0.5			0.9		3	0.33832		0.33832		0.30467
 240		0.5			0.9		4	0.35514		0.37757		0.32150
 240		0.5			0.9		5	0.37757		0.39252		0.33645
 240		0.5			1.0		1	0.19252		0.20187		0.19252
 240		0.5			1.0		2	0.27664		0.29720		0.27664
 240		0.5			1.0		3	0.30467		0.33832		0.30467
 240		0.5			1.0		4	0.32150		0.37757		0.32150
 240		0.5			1.0		5	0.33645		0.39252		0.33645
 240		0.6			0.0		1	0.20187		0.20187		0.19252
 240		0.6			0.0		2	0.29720		0.29720		0.27664
 240		0.6			0.0		3	0.33832		0.33832		0.30467
 240		0.6			0.0		4	0.37757		0.37757		0.32150
 240		0.6			0.0		5	0.39252		0.39252		0.33458
 240		0.6			0.1		1	0.20000		0.20187		0.19252
 240		0.6			0.1		2	0.29533		0.29720		0.27664
 240		0.6			0.1		3	0.32710		0.33832		0.30467
 240		0.6			0.1		4	0.34953		0.37757		0.32150
 240		0.6			0.1		5	0.37196		0.39252		0.33458
 240		0.6			0.2		1	0.19813		0.20187		0.19252
 240		0.6			0.2		2	0.29533		0.29720		0.27664
 240		0.6			0.2		3	0.32710		0.33832		0.30467
 240		0.6			0.2		4	0.34953		0.37757		0.32150
 240		0.6			0.2		5	0.37196		0.39252		0.33458
 240		0.6			0.3		1	0.20000		0.20187		0.19252
 240		0.6			0.3		2	0.29533		0.29720		0.27664
 240		0.6			0.3		3	0.32710		0.33832		0.30467
 240		0.6			0.3		4	0.34953		0.37757		0.32150
 240		0.6			0.3		5	0.37196		0.39252		0.33458
 240		0.6			0.4		1	0.19813		0.20187		0.19252
 240		0.6			0.4		2	0.29533		0.29720		0.27664
 240		0.6			0.4		3	0.33084		0.33832		0.30467
 240		0.6			0.4		4	0.34953		0.37757		0.32150
 240		0.6			0.4		5	0.37196		0.39252		0.33458
 240		0.6			0.5		1	0.20374		0.20187		0.19252
 240		0.6			0.5		2	0.29533		0.29720		0.27664
 240		0.6			0.5		3	0.33271		0.33832		0.30467
 240		0.6			0.5		4	0.34766		0.37757		0.32150
 240		0.6			0.5		5	0.37570		0.39252		0.33458
 240		0.6			0.6		1	0.20374		0.20187		0.19252
 240		0.6			0.6		2	0.29533		0.29720		0.27664
 240		0.6			0.6		3	0.33271		0.33832		0.30467
 240		0.6			0.6		4	0.34766		0.37757		0.32150
 240		0.6			0.6		5	0.37383		0.39252		0.33458
 240		0.6			0.7		1	0.20374		0.20187		0.19252
 240		0.6			0.7		2	0.29907		0.29720		0.27664
 240		0.6			0.7		3	0.33271		0.33832		0.30467
 240		0.6			0.7		4	0.35140		0.37757		0.32150
 240		0.6			0.7		5	0.37009		0.39252		0.33458
 240		0.6			0.8		1	0.20561		0.20187		0.19252
 240		0.6			0.8		2	0.29907		0.29720		0.27664
 240		0.6			0.8		3	0.33645		0.33832		0.30467
 240		0.6			0.8		4	0.35514		0.37757		0.32150
 240		0.6			0.8		5	0.37570		0.39252		0.33458
 240		0.6			0.9		1	0.21121		0.20187		0.19252
 240		0.6			0.9		2	0.29907		0.29720		0.27664
 240		0.6			0.9		3	0.33832		0.33832		0.30467
 240		0.6			0.9		4	0.35514		0.37757		0.32150
 240		0.6			0.9		5	0.37570		0.39252		0.33458
 240		0.6			1.0		1	0.19252		0.20187		0.19252
 240		0.6			1.0		2	0.27664		0.29720		0.27664
 240		0.6			1.0		3	0.30467		0.33832		0.30467
 240		0.6			1.0		4	0.32150		0.37757		0.32150
 240		0.6			1.0		5	0.33458		0.39252		0.33458
 240		0.7			0.0		1	0.20187		0.20187		0.18879
 240		0.7			0.0		2	0.29720		0.29720		0.27477
 240		0.7			0.0		3	0.33832		0.33832		0.30280
 240		0.7			0.0		4	0.37757		0.37757		0.32336
 240		0.7			0.0		5	0.39252		0.39252		0.33645
 240		0.7			0.1		1	0.20000		0.20187		0.18879
 240		0.7			0.1		2	0.29533		0.29720		0.27477
 240		0.7			0.1		3	0.32710		0.33832		0.30280
 240		0.7			0.1		4	0.34953		0.37757		0.32336
 240		0.7			0.1		5	0.37196		0.39252		0.33645
 240		0.7			0.2		1	0.19813		0.20187		0.18879
 240		0.7			0.2		2	0.29533		0.29720		0.27477
 240		0.7			0.2		3	0.32710		0.33832		0.30280
 240		0.7			0.2		4	0.34953		0.37757		0.32336
 240		0.7			0.2		5	0.37196		0.39252		0.33645
 240		0.7			0.3		1	0.19813		0.20187		0.18879
 240		0.7			0.3		2	0.29533		0.29720		0.27477
 240		0.7			0.3		3	0.32710		0.33832		0.30280
 240		0.7			0.3		4	0.34953		0.37757		0.32336
 240		0.7			0.3		5	0.37196		0.39252		0.33645
 240		0.7			0.4		1	0.19813		0.20187		0.18879
 240		0.7			0.4		2	0.29533		0.29720		0.27477
 240		0.7			0.4		3	0.33084		0.33832		0.30280
 240		0.7			0.4		4	0.34953		0.37757		0.32336
 240		0.7			0.4		5	0.37196		0.39252		0.33645
 240		0.7			0.5		1	0.20187		0.20187		0.18879
 240		0.7			0.5		2	0.29533		0.29720		0.27477
 240		0.7			0.5		3	0.33271		0.33832		0.30280
 240		0.7			0.5		4	0.34766		0.37757		0.32336
 240		0.7			0.5		5	0.37570		0.39252		0.33645
 240		0.7			0.6		1	0.20374		0.20187		0.18879
 240		0.7			0.6		2	0.29533		0.29720		0.27477
 240		0.7			0.6		3	0.33271		0.33832		0.30280
 240		0.7			0.6		4	0.34953		0.37757		0.32336
 240		0.7			0.6		5	0.37383		0.39252		0.33645
 240		0.7			0.7		1	0.20374		0.20187		0.18879
 240		0.7			0.7		2	0.29907		0.29720		0.27477
 240		0.7			0.7		3	0.33458		0.33832		0.30280
 240		0.7			0.7		4	0.35327		0.37757		0.32336
 240		0.7			0.7		5	0.36822		0.39252		0.33645
 240		0.7			0.8		1	0.20748		0.20187		0.18879
 240		0.7			0.8		2	0.29907		0.29720		0.27477
 240		0.7			0.8		3	0.33832		0.33832		0.30280
 240		0.7			0.8		4	0.35701		0.37757		0.32336
 240		0.7			0.8		5	0.37383		0.39252		0.33645
 240		0.7			0.9		1	0.20935		0.20187		0.18879
 240		0.7			0.9		2	0.29907		0.29720		0.27477
 240		0.7			0.9		3	0.34019		0.33832		0.30280
 240		0.7			0.9		4	0.35514		0.37757		0.32336
 240		0.7			0.9		5	0.37570		0.39252		0.33645
 240		0.7			1.0		1	0.18879		0.20187		0.18879
 240		0.7			1.0		2	0.27477		0.29720		0.27477
 240		0.7			1.0		3	0.30280		0.33832		0.30280
 240		0.7			1.0		4	0.32336		0.37757		0.32336
 240		0.7			1.0		5	0.33645		0.39252		0.33645
 240		0.8			0.0		1	0.20187		0.20187		0.19065
 240		0.8			0.0		2	0.29720		0.29720		0.27477
 240		0.8			0.0		3	0.33832		0.33832		0.30467
 240		0.8			0.0		4	0.37757		0.37757		0.32336
 240		0.8			0.0		5	0.39252		0.39252		0.33458
 240		0.8			0.1		1	0.20187		0.20187		0.19065
 240		0.8			0.1		2	0.29533		0.29720		0.27477
 240		0.8			0.1		3	0.32710		0.33832		0.30467
 240		0.8			0.1		4	0.35140		0.37757		0.32336
 240		0.8			0.1		5	0.37196		0.39252		0.33458
 240		0.8			0.2		1	0.20000		0.20187		0.19065
 240		0.8			0.2		2	0.29533		0.29720		0.27477
 240		0.8			0.2		3	0.32710		0.33832		0.30467
 240		0.8			0.2		4	0.35140		0.37757		0.32336
 240		0.8			0.2		5	0.37196		0.39252		0.33458
 240		0.8			0.3		1	0.20000		0.20187		0.19065
 240		0.8			0.3		2	0.29533		0.29720		0.27477
 240		0.8			0.3		3	0.32710		0.33832		0.30467
 240		0.8			0.3		4	0.35140		0.37757		0.32336
 240		0.8			0.3		5	0.37196		0.39252		0.33458
 240		0.8			0.4		1	0.20000		0.20187		0.19065
 240		0.8			0.4		2	0.29533		0.29720		0.27477
 240		0.8			0.4		3	0.33084		0.33832		0.30467
 240		0.8			0.4		4	0.35140		0.37757		0.32336
 240		0.8			0.4		5	0.37196		0.39252		0.33458
 240		0.8			0.5		1	0.20374		0.20187		0.19065
 240		0.8			0.5		2	0.29533		0.29720		0.27477
 240		0.8			0.5		3	0.33271		0.33832		0.30467
 240		0.8			0.5		4	0.34953		0.37757		0.32336
 240		0.8			0.5		5	0.37570		0.39252		0.33458
 240		0.8			0.6		1	0.20561		0.20187		0.19065
 240		0.8			0.6		2	0.29533		0.29720		0.27477
 240		0.8			0.6		3	0.33271		0.33832		0.30467
 240		0.8			0.6		4	0.35140		0.37757		0.32336
 240		0.8			0.6		5	0.37383		0.39252		0.33458
 240		0.8			0.7		1	0.20561		0.20187		0.19065
 240		0.8			0.7		2	0.29907		0.29720		0.27477
 240		0.8			0.7		3	0.33458		0.33832		0.30467
 240		0.8			0.7		4	0.35514		0.37757		0.32336
 240		0.8			0.7		5	0.36822		0.39252		0.33458
 240		0.8			0.8		1	0.20935		0.20187		0.19065
 240		0.8			0.8		2	0.29907		0.29720		0.27477
 240		0.8			0.8		3	0.33832		0.33832		0.30467
 240		0.8			0.8		4	0.35888		0.37757		0.32336
 240		0.8			0.8		5	0.37383		0.39252		0.33458
 240		0.8			0.9		1	0.21121		0.20187		0.19065
 240		0.8			0.9		2	0.29907		0.29720		0.27477
 240		0.8			0.9		3	0.34019		0.33832		0.30467
 240		0.8			0.9		4	0.35701		0.37757		0.32336
 240		0.8			0.9		5	0.37570		0.39252		0.33458
 240		0.8			1.0		1	0.19065		0.20187		0.19065
 240		0.8			1.0		2	0.27477		0.29720		0.27477
 240		0.8			1.0		3	0.30467		0.33832		0.30467
 240		0.8			1.0		4	0.32336		0.37757		0.32336
 240		0.8			1.0		5	0.33458		0.39252		0.33458
 240		0.9			0.0		1	0.20187		0.20187		0.19065
 240		0.9			0.0		2	0.29720		0.29720		0.27850
 240		0.9			0.0		3	0.33832		0.33832		0.30467
 240		0.9			0.0		4	0.37757		0.37757		0.32336
 240		0.9			0.0		5	0.39252		0.39252		0.33458
 240		0.9			0.1		1	0.20187		0.20187		0.19065
 240		0.9			0.1		2	0.29533		0.29720		0.27850
 240		0.9			0.1		3	0.32897		0.33832		0.30467
 240		0.9			0.1		4	0.35140		0.37757		0.32336
 240		0.9			0.1		5	0.37196		0.39252		0.33458
 240		0.9			0.2		1	0.20000		0.20187		0.19065
 240		0.9			0.2		2	0.29533		0.29720		0.27850
 240		0.9			0.2		3	0.32897		0.33832		0.30467
 240		0.9			0.2		4	0.35140		0.37757		0.32336
 240		0.9			0.2		5	0.37196		0.39252		0.33458
 240		0.9			0.3		1	0.20000		0.20187		0.19065
 240		0.9			0.3		2	0.29533		0.29720		0.27850
 240		0.9			0.3		3	0.32897		0.33832		0.30467
 240		0.9			0.3		4	0.35140		0.37757		0.32336
 240		0.9			0.3		5	0.37196		0.39252		0.33458
 240		0.9			0.4		1	0.20000		0.20187		0.19065
 240		0.9			0.4		2	0.29533		0.29720		0.27850
 240		0.9			0.4		3	0.33271		0.33832		0.30467
 240		0.9			0.4		4	0.35140		0.37757		0.32336
 240		0.9			0.4		5	0.37196		0.39252		0.33458
 240		0.9			0.5		1	0.19813		0.20187		0.19065
 240		0.9			0.5		2	0.29533		0.29720		0.27850
 240		0.9			0.5		3	0.33458		0.33832		0.30467
 240		0.9			0.5		4	0.34953		0.37757		0.32336
 240		0.9			0.5		5	0.37570		0.39252		0.33458
 240		0.9			0.6		1	0.19813		0.20187		0.19065
 240		0.9			0.6		2	0.29533		0.29720		0.27850
 240		0.9			0.6		3	0.33458		0.33832		0.30467
 240		0.9			0.6		4	0.35140		0.37757		0.32336
 240		0.9			0.6		5	0.37383		0.39252		0.33458
 240		0.9			0.7		1	0.19626		0.20187		0.19065
 240		0.9			0.7		2	0.29907		0.29720		0.27850
 240		0.9			0.7		3	0.33645		0.33832		0.30467
 240		0.9			0.7		4	0.35514		0.37757		0.32336
 240		0.9			0.7		5	0.36822		0.39252		0.33458
 240		0.9			0.8		1	0.20000		0.20187		0.19065
 240		0.9			0.8		2	0.29907		0.29720		0.27850
 240		0.9			0.8		3	0.34019		0.33832		0.30467
 240		0.9			0.8		4	0.35888		0.37757		0.32336
 240		0.9			0.8		5	0.37383		0.39252		0.33458
 240		0.9			0.9		1	0.20935		0.20187		0.19065
 240		0.9			0.9		2	0.29907		0.29720		0.27850
 240		0.9			0.9		3	0.34206		0.33832		0.30467
 240		0.9			0.9		4	0.35701		0.37757		0.32336
 240		0.9			0.9		5	0.37570		0.39252		0.33458
 240		0.9			1.0		1	0.19065		0.20187		0.19065
 240		0.9			1.0		2	0.27850		0.29720		0.27850
 240		0.9			1.0		3	0.30467		0.33832		0.30467
 240		0.9			1.0		4	0.32336		0.37757		0.32336
 240		0.9			1.0		5	0.33458		0.39252		0.33458
 240		1.0			0.0		1	0.20187		0.20187		0.19065
 240		1.0			0.0		2	0.29720		0.29720		0.27850
 240		1.0			0.0		3	0.33832		0.33832		0.30467
 240		1.0			0.0		4	0.37757		0.37757		0.32336
 240		1.0			0.0		5	0.39252		0.39252		0.33458
 240		1.0			0.1		1	0.20187		0.20187		0.19065
 240		1.0			0.1		2	0.29533		0.29720		0.27850
 240		1.0			0.1		3	0.32897		0.33832		0.30467
 240		1.0			0.1		4	0.35140		0.37757		0.32336
 240		1.0			0.1		5	0.37196		0.39252		0.33458
 240		1.0			0.2		1	0.20000		0.20187		0.19065
 240		1.0			0.2		2	0.29533		0.29720		0.27850
 240		1.0			0.2		3	0.32897		0.33832		0.30467
 240		1.0			0.2		4	0.35140		0.37757		0.32336
 240		1.0			0.2		5	0.37196		0.39252		0.33458
 240		1.0			0.3		1	0.20000		0.20187		0.19065
 240		1.0			0.3		2	0.29533		0.29720		0.27850
 240		1.0			0.3		3	0.32897		0.33832		0.30467
 240		1.0			0.3		4	0.35140		0.37757		0.32336
 240		1.0			0.3		5	0.37196		0.39252		0.33458
 240		1.0			0.4		1	0.20000		0.20187		0.19065
 240		1.0			0.4		2	0.29533		0.29720		0.27850
 240		1.0			0.4		3	0.33271		0.33832		0.30467
 240		1.0			0.4		4	0.35140		0.37757		0.32336
 240		1.0			0.4		5	0.37196		0.39252		0.33458
 240		1.0			0.5		1	0.19813		0.20187		0.19065
 240		1.0			0.5		2	0.29533		0.29720		0.27850
 240		1.0			0.5		3	0.33458		0.33832		0.30467
 240		1.0			0.5		4	0.34953		0.37757		0.32336
 240		1.0			0.5		5	0.37570		0.39252		0.33458
 240		1.0			0.6		1	0.19813		0.20187		0.19065
 240		1.0			0.6		2	0.29533		0.29720		0.27850
 240		1.0			0.6		3	0.33458		0.33832		0.30467
 240		1.0			0.6		4	0.35140		0.37757		0.32336
 240		1.0			0.6		5	0.37383		0.39252		0.33458
 240		1.0			0.7		1	0.19626		0.20187		0.19065
 240		1.0			0.7		2	0.29907		0.29720		0.27850
 240		1.0			0.7		3	0.33645		0.33832		0.30467
 240		1.0			0.7		4	0.35514		0.37757		0.32336
 240		1.0			0.7		5	0.36822		0.39252		0.33458
 240		1.0			0.8		1	0.20000		0.20187		0.19065
 240		1.0			0.8		2	0.29907		0.29720		0.27850
 240		1.0			0.8		3	0.34019		0.33832		0.30467
 240		1.0			0.8		4	0.35888		0.37757		0.32336
 240		1.0			0.8		5	0.37383		0.39252		0.33458
 240		1.0			0.9		1	0.20935		0.20187		0.19065
 240		1.0			0.9		2	0.29907		0.29720		0.27850
 240		1.0			0.9		3	0.34206		0.33832		0.30467
 240		1.0			0.9		4	0.35701		0.37757		0.32336
 240		1.0			0.9		5	0.37570		0.39252		0.33458
 240		1.0			1.0		1	0.19065		0.20187		0.19065
 240		1.0			1.0		2	0.27850		0.29720		0.27850
 240		1.0			1.0		3	0.30467		0.33832		0.30467
 240		1.0			1.0		4	0.32336		0.37757		0.32336
 240		1.0			1.0		5	0.33458		0.39252		0.33458
 260		0.1			0.0		1	0.20187		0.20187		0.20748
 260		0.1			0.0		2	0.29720		0.29720		0.28224
 260		0.1			0.0		3	0.33832		0.33832		0.31215
 260		0.1			0.0		4	0.37757		0.37757		0.33645
 260		0.1			0.0		5	0.39252		0.39252		0.35514
 260		0.1			0.1		1	0.20374		0.20187		0.20748
 260		0.1			0.1		2	0.30280		0.29720		0.28224
 260		0.1			0.1		3	0.33271		0.33832		0.31215
 260		0.1			0.1		4	0.36262		0.37757		0.33645
 260		0.1			0.1		5	0.38692		0.39252		0.35514
 260		0.1			0.2		1	0.20187		0.20187		0.20748
 260		0.1			0.2		2	0.30280		0.29720		0.28224
 260		0.1			0.2		3	0.33458		0.33832		0.31215
 260		0.1			0.2		4	0.36636		0.37757		0.33645
 260		0.1			0.2		5	0.38692		0.39252		0.35514
 260		0.1			0.3		1	0.20561		0.20187		0.20748
 260		0.1			0.3		2	0.30280		0.29720		0.28224
 260		0.1			0.3		3	0.34019		0.33832		0.31215
 260		0.1			0.3		4	0.36636		0.37757		0.33645
 260		0.1			0.3		5	0.38505		0.39252		0.35514
 260		0.1			0.4		1	0.20187		0.20187		0.20748
 260		0.1			0.4		2	0.30093		0.29720		0.28224
 260		0.1			0.4		3	0.34206		0.33832		0.31215
 260		0.1			0.4		4	0.36636		0.37757		0.33645
 260		0.1			0.4		5	0.38505		0.39252		0.35514
 260		0.1			0.5		1	0.20374		0.20187		0.20748
 260		0.1			0.5		2	0.30280		0.29720		0.28224
 260		0.1			0.5		3	0.34206		0.33832		0.31215
 260		0.1			0.5		4	0.36449		0.37757		0.33645
 260		0.1			0.5		5	0.39252		0.39252		0.35514
 260		0.1			0.6		1	0.20561		0.20187		0.20748
 260		0.1			0.6		2	0.29907		0.29720		0.28224
 260		0.1			0.6		3	0.34019		0.33832		0.31215
 260		0.1			0.6		4	0.36636		0.37757		0.33645
 260		0.1			0.6		5	0.39252		0.39252		0.35514
 260		0.1			0.7		1	0.21308		0.20187		0.20748
 260		0.1			0.7		2	0.30280		0.29720		0.28224
 260		0.1			0.7		3	0.34579		0.33832		0.31215
 260		0.1			0.7		4	0.37383		0.37757		0.33645
 260		0.1			0.7		5	0.39252		0.39252		0.35514
 260		0.1			0.8		1	0.20935		0.20187		0.20748
 260		0.1			0.8		2	0.29907		0.29720		0.28224
 260		0.1			0.8		3	0.35140		0.33832		0.31215
 260		0.1			0.8		4	0.37383		0.37757		0.33645
 260		0.1			0.8		5	0.39252		0.39252		0.35514
 260		0.1			0.9		1	0.21121		0.20187		0.20748
 260		0.1			0.9		2	0.29346		0.29720		0.28224
 260		0.1			0.9		3	0.34393		0.33832		0.31215
 260		0.1			0.9		4	0.37009		0.37757		0.33645
 260		0.1			0.9		5	0.39439		0.39252		0.35514
 260		0.1			1.0		1	0.20748		0.20187		0.20748
 260		0.1			1.0		2	0.28224		0.29720		0.28224
 260		0.1			1.0		3	0.31215		0.33832		0.31215
 260		0.1			1.0		4	0.33645		0.37757		0.33645
 260		0.1			1.0		5	0.35514		0.39252		0.35514
 260		0.2			0.0		1	0.20187		0.20187		0.19626
 260		0.2			0.0		2	0.29720		0.29720		0.26729
 260		0.2			0.0		3	0.33832		0.33832		0.31402
 260		0.2			0.0		4	0.37757		0.37757		0.33084
 260		0.2			0.0		5	0.39252		0.39252		0.34579
 260		0.2			0.1		1	0.20000		0.20187		0.19626
 260		0.2			0.1		2	0.29907		0.29720		0.26729
 260		0.2			0.1		3	0.32897		0.33832		0.31402
 260		0.2			0.1		4	0.35514		0.37757		0.33084
 260		0.2			0.1		5	0.37757		0.39252		0.34579
 260		0.2			0.2		1	0.19813		0.20187		0.19626
 260		0.2			0.2		2	0.29907		0.29720		0.26729
 260		0.2			0.2		3	0.33084		0.33832		0.31402
 260		0.2			0.2		4	0.35888		0.37757		0.33084
 260		0.2			0.2		5	0.37757		0.39252		0.34579
 260		0.2			0.3		1	0.20187		0.20187		0.19626
 260		0.2			0.3		2	0.29720		0.29720		0.26729
 260		0.2			0.3		3	0.33271		0.33832		0.31402
 260		0.2			0.3		4	0.35888		0.37757		0.33084
 260		0.2			0.3		5	0.37757		0.39252		0.34579
 260		0.2			0.4		1	0.19626		0.20187		0.19626
 260		0.2			0.4		2	0.29720		0.29720		0.26729
 260		0.2			0.4		3	0.33645		0.33832		0.31402
 260		0.2			0.4		4	0.35888		0.37757		0.33084
 260		0.2			0.4		5	0.37757		0.39252		0.34579
 260		0.2			0.5		1	0.20187		0.20187		0.19626
 260		0.2			0.5		2	0.29907		0.29720		0.26729
 260		0.2			0.5		3	0.33832		0.33832		0.31402
 260		0.2			0.5		4	0.35701		0.37757		0.33084
 260		0.2			0.5		5	0.38131		0.39252		0.34579
 260		0.2			0.6		1	0.20374		0.20187		0.19626
 260		0.2			0.6		2	0.29533		0.29720		0.26729
 260		0.2			0.6		3	0.33832		0.33832		0.31402
 260		0.2			0.6		4	0.35701		0.37757		0.33084
 260		0.2			0.6		5	0.37757		0.39252		0.34579
 260		0.2			0.7		1	0.20748		0.20187		0.19626
 260		0.2			0.7		2	0.29720		0.29720		0.26729
 260		0.2			0.7		3	0.33645		0.33832		0.31402
 260		0.2			0.7		4	0.36075		0.37757		0.33084
 260		0.2			0.7		5	0.37570		0.39252		0.34579
 260		0.2			0.8		1	0.20187		0.20187		0.19626
 260		0.2			0.8		2	0.29159		0.29720		0.26729
 260		0.2			0.8		3	0.34019		0.33832		0.31402
 260		0.2			0.8		4	0.36262		0.37757		0.33084
 260		0.2			0.8		5	0.37757		0.39252		0.34579
 260		0.2			0.9		1	0.20935		0.20187		0.19626
 260		0.2			0.9		2	0.29159		0.29720		0.26729
 260		0.2			0.9		3	0.33645		0.33832		0.31402
 260		0.2			0.9		4	0.36262		0.37757		0.33084
 260		0.2			0.9		5	0.38318		0.39252		0.34579
 260		0.2			1.0		1	0.19626		0.20187		0.19626
 260		0.2			1.0		2	0.26729		0.29720		0.26729
 260		0.2			1.0		3	0.31402		0.33832		0.31402
 260		0.2			1.0		4	0.33084		0.37757		0.33084
 260		0.2			1.0		5	0.34579		0.39252		0.34579
 260		0.3			0.0		1	0.20187		0.20187		0.19252
 260		0.3			0.0		2	0.29720		0.29720		0.26729
 260		0.3			0.0		3	0.33832		0.33832		0.30841
 260		0.3			0.0		4	0.37757		0.37757		0.32710
 260		0.3			0.0		5	0.39252		0.39252		0.34579
 260		0.3			0.1		1	0.20187		0.20187		0.19252
 260		0.3			0.1		2	0.29720		0.29720		0.26729
 260		0.3			0.1		3	0.32897		0.33832		0.30841
 260		0.3			0.1		4	0.35327		0.37757		0.32710
 260		0.3			0.1		5	0.37383		0.39252		0.34579
 260		0.3			0.2		1	0.20000		0.20187		0.19252
 260		0.3			0.2		2	0.29720		0.29720		0.26729
 260		0.3			0.2		3	0.32897		0.33832		0.30841
 260		0.3			0.2		4	0.35327		0.37757		0.32710
 260		0.3			0.2		5	0.37383		0.39252		0.34579
 260		0.3			0.3		1	0.20374		0.20187		0.19252
 260		0.3			0.3		2	0.29907		0.29720		0.26729
 260		0.3			0.3		3	0.32897		0.33832		0.30841
 260		0.3			0.3		4	0.35514		0.37757		0.32710
 260		0.3			0.3		5	0.37383		0.39252		0.34579
 260		0.3			0.4		1	0.19813		0.20187		0.19252
 260		0.3			0.4		2	0.29907		0.29720		0.26729
 260		0.3			0.4		3	0.33458		0.33832		0.30841
 260		0.3			0.4		4	0.35514		0.37757		0.32710
 260		0.3			0.4		5	0.37383		0.39252		0.34579
 260		0.3			0.5		1	0.20374		0.20187		0.19252
 260		0.3			0.5		2	0.29907		0.29720		0.26729
 260		0.3			0.5		3	0.33645		0.33832		0.30841
 260		0.3			0.5		4	0.35327		0.37757		0.32710
 260		0.3			0.5		5	0.37757		0.39252		0.34579
 260		0.3			0.6		1	0.20374		0.20187		0.19252
 260		0.3			0.6		2	0.29720		0.29720		0.26729
 260		0.3			0.6		3	0.33645		0.33832		0.30841
 260		0.3			0.6		4	0.35327		0.37757		0.32710
 260		0.3			0.6		5	0.37570		0.39252		0.34579
 260		0.3			0.7		1	0.20935		0.20187		0.19252
 260		0.3			0.7		2	0.29907		0.29720		0.26729
 260		0.3			0.7		3	0.33645		0.33832		0.30841
 260		0.3			0.7		4	0.35888		0.37757		0.32710
 260		0.3			0.7		5	0.37383		0.39252		0.34579
 260		0.3			0.8		1	0.20935		0.20187		0.19252
 260		0.3			0.8		2	0.29720		0.29720		0.26729
 260		0.3			0.8		3	0.34019		0.33832		0.30841
 260		0.3			0.8		4	0.36075		0.37757		0.32710
 260		0.3			0.8		5	0.37757		0.39252		0.34579
 260		0.3			0.9		1	0.20374		0.20187		0.19252
 260		0.3			0.9		2	0.29720		0.29720		0.26729
 260		0.3			0.9		3	0.33645		0.33832		0.30841
 260		0.3			0.9		4	0.36075		0.37757		0.32710
 260		0.3			0.9		5	0.37757		0.39252		0.34579
 260		0.3			1.0		1	0.19252		0.20187		0.19252
 260		0.3			1.0		2	0.26729		0.29720		0.26729
 260		0.3			1.0		3	0.30841		0.33832		0.30841
 260		0.3			1.0		4	0.32710		0.37757		0.32710
 260		0.3			1.0		5	0.34579		0.39252		0.34579
 260		0.4			0.0		1	0.20187		0.20187		0.19439
 260		0.4			0.0		2	0.29720		0.29720		0.27477
 260		0.4			0.0		3	0.33832		0.33832		0.31028
 260		0.4			0.0		4	0.37757		0.37757		0.32523
 260		0.4			0.0		5	0.39252		0.39252		0.34206
 260		0.4			0.1		1	0.20187		0.20187		0.19439
 260		0.4			0.1		2	0.29720		0.29720		0.27477
 260		0.4			0.1		3	0.32710		0.33832		0.31028
 260		0.4			0.1		4	0.35140		0.37757		0.32523
 260		0.4			0.1		5	0.37196		0.39252		0.34206
 260		0.4			0.2		1	0.20000		0.20187		0.19439
 260		0.4			0.2		2	0.29720		0.29720		0.27477
 260		0.4			0.2		3	0.32710		0.33832		0.31028
 260		0.4			0.2		4	0.35140		0.37757		0.32523
 260		0.4			0.2		5	0.37196		0.39252		0.34206
 260		0.4			0.3		1	0.20374		0.20187		0.19439
 260		0.4			0.3		2	0.29720		0.29720		0.27477
 260		0.4			0.3		3	0.32710		0.33832		0.31028
 260		0.4			0.3		4	0.35327		0.37757		0.32523
 260		0.4			0.3		5	0.37196		0.39252		0.34206
 260		0.4			0.4		1	0.20000		0.20187		0.19439
 260		0.4			0.4		2	0.29720		0.29720		0.27477
 260		0.4			0.4		3	0.33271		0.33832		0.31028
 260		0.4			0.4		4	0.35327		0.37757		0.32523
 260		0.4			0.4		5	0.37196		0.39252		0.34206
 260		0.4			0.5		1	0.20374		0.20187		0.19439
 260		0.4			0.5		2	0.29720		0.29720		0.27477
 260		0.4			0.5		3	0.33458		0.33832		0.31028
 260		0.4			0.5		4	0.35140		0.37757		0.32523
 260		0.4			0.5		5	0.37570		0.39252		0.34206
 260		0.4			0.6		1	0.20374		0.20187		0.19439
 260		0.4			0.6		2	0.29907		0.29720		0.27477
 260		0.4			0.6		3	0.33458		0.33832		0.31028
 260		0.4			0.6		4	0.35140		0.37757		0.32523
 260		0.4			0.6		5	0.37383		0.39252		0.34206
 260		0.4			0.7		1	0.20561		0.20187		0.19439
 260		0.4			0.7		2	0.30280		0.29720		0.27477
 260		0.4			0.7		3	0.33458		0.33832		0.31028
 260		0.4			0.7		4	0.35701		0.37757		0.32523
 260		0.4			0.7		5	0.37383		0.39252		0.34206
 260		0.4			0.8		1	0.20561		0.20187		0.19439
 260		0.4			0.8		2	0.30093		0.29720		0.27477
 260		0.4			0.8		3	0.34019		0.33832		0.31028
 260		0.4			0.8		4	0.35888		0.37757		0.32523
 260		0.4			0.8		5	0.37570		0.39252		0.34206
 260		0.4			0.9		1	0.20748		0.20187		0.19439
 260		0.4			0.9		2	0.30280		0.29720		0.27477
 260		0.4			0.9		3	0.33645		0.33832		0.31028
 260		0.4			0.9		4	0.35888		0.37757		0.32523
 260		0.4			0.9		5	0.37570		0.39252		0.34206
 260		0.4			1.0		1	0.19439		0.20187		0.19439
 260		0.4			1.0		2	0.27477		0.29720		0.27477
 260		0.4			1.0		3	0.31028		0.33832		0.31028
 260		0.4			1.0		4	0.32523		0.37757		0.32523
 260		0.4			1.0		5	0.34206		0.39252		0.34206
 260		0.5			0.0		1	0.20187		0.20187		0.19065
 260		0.5			0.0		2	0.29720		0.29720		0.27664
 260		0.5			0.0		3	0.33832		0.33832		0.30841
 260		0.5			0.0		4	0.37757		0.37757		0.32523
 260		0.5			0.0		5	0.39252		0.39252		0.33832
 260		0.5			0.1		1	0.19813		0.20187		0.19065
 260		0.5			0.1		2	0.29533		0.29720		0.27664
 260		0.5			0.1		3	0.32710		0.33832		0.30841
 260		0.5			0.1		4	0.34953		0.37757		0.32523
 260		0.5			0.1		5	0.37196		0.39252		0.33832
 260		0.5			0.2		1	0.19626		0.20187		0.19065
 260		0.5			0.2		2	0.29533		0.29720		0.27664
 260		0.5			0.2		3	0.32710		0.33832		0.30841
 260		0.5			0.2		4	0.34953		0.37757		0.32523
 260		0.5			0.2		5	0.37196		0.39252		0.33832
 260		0.5			0.3		1	0.19813		0.20187		0.19065
 260		0.5			0.3		2	0.29533		0.29720		0.27664
 260		0.5			0.3		3	0.32710		0.33832		0.30841
 260		0.5			0.3		4	0.35140		0.37757		0.32523
 260		0.5			0.3		5	0.37196		0.39252		0.33832
 260		0.5			0.4		1	0.19626		0.20187		0.19065
 260		0.5			0.4		2	0.29533		0.29720		0.27664
 260		0.5			0.4		3	0.33084		0.33832		0.30841
 260		0.5			0.4		4	0.35140		0.37757		0.32523
 260		0.5			0.4		5	0.37196		0.39252		0.33832
 260		0.5			0.5		1	0.20187		0.20187		0.19065
 260		0.5			0.5		2	0.29533		0.29720		0.27664
 260		0.5			0.5		3	0.33458		0.33832		0.30841
 260		0.5			0.5		4	0.34953		0.37757		0.32523
 260		0.5			0.5		5	0.37570		0.39252		0.33832
 260		0.5			0.6		1	0.20187		0.20187		0.19065
 260		0.5			0.6		2	0.29533		0.29720		0.27664
 260		0.5			0.6		3	0.33458		0.33832		0.30841
 260		0.5			0.6		4	0.34953		0.37757		0.32523
 260		0.5			0.6		5	0.37383		0.39252		0.33832
 260		0.5			0.7		1	0.20374		0.20187		0.19065
 260		0.5			0.7		2	0.29907		0.29720		0.27664
 260		0.5			0.7		3	0.33458		0.33832		0.30841
 260		0.5			0.7		4	0.35140		0.37757		0.32523
 260		0.5			0.7		5	0.37009		0.39252		0.33832
 260		0.5			0.8		1	0.20561		0.20187		0.19065
 260		0.5			0.8		2	0.29907		0.29720		0.27664
 260		0.5			0.8		3	0.33832		0.33832		0.30841
 260		0.5			0.8		4	0.35514		0.37757		0.32523
 260		0.5			0.8		5	0.37196		0.39252		0.33832
 260		0.5			0.9		1	0.20561		0.20187		0.19065
 260		0.5			0.9		2	0.30093		0.29720		0.27664
 260		0.5			0.9		3	0.33645		0.33832		0.30841
 260		0.5			0.9		4	0.35701		0.37757		0.32523
 260		0.5			0.9		5	0.37383		0.39252		0.33832
 260		0.5			1.0		1	0.19065		0.20187		0.19065
 260		0.5			1.0		2	0.27664		0.29720		0.27664
 260		0.5			1.0		3	0.30841		0.33832		0.30841
 260		0.5			1.0		4	0.32523		0.37757		0.32523
 260		0.5			1.0		5	0.33832		0.39252		0.33832
 260		0.6			0.0		1	0.20187		0.20187		0.19065
 260		0.6			0.0		2	0.29720		0.29720		0.27664
 260		0.6			0.0		3	0.33832		0.33832		0.30841
 260		0.6			0.0		4	0.37757		0.37757		0.32523
 260		0.6			0.0		5	0.39252		0.39252		0.33645
 260		0.6			0.1		1	0.20000		0.20187		0.19065
 260		0.6			0.1		2	0.29533		0.29720		0.27664
 260		0.6			0.1		3	0.32710		0.33832		0.30841
 260		0.6			0.1		4	0.34953		0.37757		0.32523
 260		0.6			0.1		5	0.37009		0.39252		0.33645
 260		0.6			0.2		1	0.19813		0.20187		0.19065
 260		0.6			0.2		2	0.29533		0.29720		0.27664
 260		0.6			0.2		3	0.32710		0.33832		0.30841
 260		0.6			0.2		4	0.34953		0.37757		0.32523
 260		0.6			0.2		5	0.37009		0.39252		0.33645
 260		0.6			0.3		1	0.20000		0.20187		0.19065
 260		0.6			0.3		2	0.29533		0.29720		0.27664
 260		0.6			0.3		3	0.32710		0.33832		0.30841
 260		0.6			0.3		4	0.34953		0.37757		0.32523
 260		0.6			0.3		5	0.37009		0.39252		0.33645
 260		0.6			0.4		1	0.19813		0.20187		0.19065
 260		0.6			0.4		2	0.29533		0.29720		0.27664
 260		0.6			0.4		3	0.33084		0.33832		0.30841
 260		0.6			0.4		4	0.34953		0.37757		0.32523
 260		0.6			0.4		5	0.37009		0.39252		0.33645
 260		0.6			0.5		1	0.20374		0.20187		0.19065
 260		0.6			0.5		2	0.29533		0.29720		0.27664
 260		0.6			0.5		3	0.33271		0.33832		0.30841
 260		0.6			0.5		4	0.34766		0.37757		0.32523
 260		0.6			0.5		5	0.37383		0.39252		0.33645
 260		0.6			0.6		1	0.20374		0.20187		0.19065
 260		0.6			0.6		2	0.29533		0.29720		0.27664
 260		0.6			0.6		3	0.33271		0.33832		0.30841
 260		0.6			0.6		4	0.34766		0.37757		0.32523
 260		0.6			0.6		5	0.37196		0.39252		0.33645
 260		0.6			0.7		1	0.20561		0.20187		0.19065
 260		0.6			0.7		2	0.29907		0.29720		0.27664
 260		0.6			0.7		3	0.33271		0.33832		0.30841
 260		0.6			0.7		4	0.35140		0.37757		0.32523
 260		0.6			0.7		5	0.36822		0.39252		0.33645
 260		0.6			0.8		1	0.20748		0.20187		0.19065
 260		0.6			0.8		2	0.29907		0.29720		0.27664
 260		0.6			0.8		3	0.33645		0.33832		0.30841
 260		0.6			0.8		4	0.35514		0.37757		0.32523
 260		0.6			0.8		5	0.37009		0.39252		0.33645
 260		0.6			0.9		1	0.20748		0.20187		0.19065
 260		0.6			0.9		2	0.30093		0.29720		0.27664
 260		0.6			0.9		3	0.33645		0.33832		0.30841
 260		0.6			0.9		4	0.35701		0.37757		0.32523
 260		0.6			0.9		5	0.37196		0.39252		0.33645
 260		0.6			1.0		1	0.19065		0.20187		0.19065
 260		0.6			1.0		2	0.27664		0.29720		0.27664
 260		0.6			1.0		3	0.30841		0.33832		0.30841
 260		0.6			1.0		4	0.32523		0.37757		0.32523
 260		0.6			1.0		5	0.33645		0.39252		0.33645
 260		0.7			0.0		1	0.20187		0.20187		0.18692
 260		0.7			0.0		2	0.29720		0.29720		0.27477
 260		0.7			0.0		3	0.33832		0.33832		0.30467
 260		0.7			0.0		4	0.37757		0.37757		0.32710
 260		0.7			0.0		5	0.39252		0.39252		0.33832
 260		0.7			0.1		1	0.20000		0.20187		0.18692
 260		0.7			0.1		2	0.29533		0.29720		0.27477
 260		0.7			0.1		3	0.32710		0.33832		0.30467
 260		0.7			0.1		4	0.34953		0.37757		0.32710
 260		0.7			0.1		5	0.37009		0.39252		0.33832
 260		0.7			0.2		1	0.19813		0.20187		0.18692
 260		0.7			0.2		2	0.29533		0.29720		0.27477
 260		0.7			0.2		3	0.32710		0.33832		0.30467
 260		0.7			0.2		4	0.34953		0.37757		0.32710
 260		0.7			0.2		5	0.37009		0.39252		0.33832
 260		0.7			0.3		1	0.19813		0.20187		0.18692
 260		0.7			0.3		2	0.29533		0.29720		0.27477
 260		0.7			0.3		3	0.32710		0.33832		0.30467
 260		0.7			0.3		4	0.34953		0.37757		0.32710
 260		0.7			0.3		5	0.37009		0.39252		0.33832
 260		0.7			0.4		1	0.19813		0.20187		0.18692
 260		0.7			0.4		2	0.29533		0.29720		0.27477
 260		0.7			0.4		3	0.33084		0.33832		0.30467
 260		0.7			0.4		4	0.34953		0.37757		0.32710
 260		0.7			0.4		5	0.37009		0.39252		0.33832
 260		0.7			0.5		1	0.20187		0.20187		0.18692
 260		0.7			0.5		2	0.29533		0.29720		0.27477
 260		0.7			0.5		3	0.33271		0.33832		0.30467
 260		0.7			0.5		4	0.34766		0.37757		0.32710
 260		0.7			0.5		5	0.37383		0.39252		0.33832
 260		0.7			0.6		1	0.20374		0.20187		0.18692
 260		0.7			0.6		2	0.29533		0.29720		0.27477
 260		0.7			0.6		3	0.33271		0.33832		0.30467
 260		0.7			0.6		4	0.34766		0.37757		0.32710
 260		0.7			0.6		5	0.37196		0.39252		0.33832
 260		0.7			0.7		1	0.20561		0.20187		0.18692
 260		0.7			0.7		2	0.29907		0.29720		0.27477
 260		0.7			0.7		3	0.33271		0.33832		0.30467
 260		0.7			0.7		4	0.35140		0.37757		0.32710
 260		0.7			0.7		5	0.36636		0.39252		0.33832
 260		0.7			0.8		1	0.20748		0.20187		0.18692
 260		0.7			0.8		2	0.29907		0.29720		0.27477
 260		0.7			0.8		3	0.33832		0.33832		0.30467
 260		0.7			0.8		4	0.35701		0.37757		0.32710
 260		0.7			0.8		5	0.37009		0.39252		0.33832
 260		0.7			0.9		1	0.20748		0.20187		0.18692
 260		0.7			0.9		2	0.30093		0.29720		0.27477
 260		0.7			0.9		3	0.33832		0.33832		0.30467
 260		0.7			0.9		4	0.35701		0.37757		0.32710
 260		0.7			0.9		5	0.37009		0.39252		0.33832
 260		0.7			1.0		1	0.18692		0.20187		0.18692
 260		0.7			1.0		2	0.27477		0.29720		0.27477
 260		0.7			1.0		3	0.30467		0.33832		0.30467
 260		0.7			1.0		4	0.32710		0.37757		0.32710
 260		0.7			1.0		5	0.33832		0.39252		0.33832
 260		0.8			0.0		1	0.20187		0.20187		0.18879
 260		0.8			0.0		2	0.29720		0.29720		0.27477
 260		0.8			0.0		3	0.33832		0.33832		0.30654
 260		0.8			0.0		4	0.37757		0.37757		0.32710
 260		0.8			0.0		5	0.39252		0.39252		0.33645
 260		0.8			0.1		1	0.20187		0.20187		0.18879
 260		0.8			0.1		2	0.29533		0.29720		0.27477
 260		0.8			0.1		3	0.32710		0.33832		0.30654
 260		0.8			0.1		4	0.35140		0.37757		0.32710
 260		0.8			0.1		5	0.37009		0.39252		0.33645
 260		0.8			0.2		1	0.20000		0.20187		0.18879
 260		0.8			0.2		2	0.29533		0.29720		0.27477
 260		0.8			0.2		3	0.32710		0.33832		0.30654
 260		0.8			0.2		4	0.35140		0.37757		0.32710
 260		0.8			0.2		5	0.37009		0.39252		0.33645
 260		0.8			0.3		1	0.20000		0.20187		0.18879
 260		0.8			0.3		2	0.29533		0.29720		0.27477
 260		0.8			0.3		3	0.32710		0.33832		0.30654
 260		0.8			0.3		4	0.35140		0.37757		0.32710
 260		0.8			0.3		5	0.37009		0.39252		0.33645
 260		0.8			0.4		1	0.20000		0.20187		0.18879
 260		0.8			0.4		2	0.29533		0.29720		0.27477
 260		0.8			0.4		3	0.33084		0.33832		0.30654
 260		0.8			0.4		4	0.35140		0.37757		0.32710
 260		0.8			0.4		5	0.37009		0.39252		0.33645
 260		0.8			0.5		1	0.20374		0.20187		0.18879
 260		0.8			0.5		2	0.29533		0.29720		0.27477
 260		0.8			0.5		3	0.33271		0.33832		0.30654
 260		0.8			0.5		4	0.34953		0.37757		0.32710
 260		0.8			0.5		5	0.37383		0.39252		0.33645
 260		0.8			0.6		1	0.20561		0.20187		0.18879
 260		0.8			0.6		2	0.29533		0.29720		0.27477
 260		0.8			0.6		3	0.33271		0.33832		0.30654
 260		0.8			0.6		4	0.34953		0.37757		0.32710
 260		0.8			0.6		5	0.37196		0.39252		0.33645
 260		0.8			0.7		1	0.20748		0.20187		0.18879
 260		0.8			0.7		2	0.29907		0.29720		0.27477
 260		0.8			0.7		3	0.33271		0.33832		0.30654
 260		0.8			0.7		4	0.35327		0.37757		0.32710
 260		0.8			0.7		5	0.36636		0.39252		0.33645
 260		0.8			0.8		1	0.20935		0.20187		0.18879
 260		0.8			0.8		2	0.29907		0.29720		0.27477
 260		0.8			0.8		3	0.33832		0.33832		0.30654
 260		0.8			0.8		4	0.35888		0.37757		0.32710
 260		0.8			0.8		5	0.37009		0.39252		0.33645
 260		0.8			0.9		1	0.20935		0.20187		0.18879
 260		0.8			0.9		2	0.30093		0.29720		0.27477
 260		0.8			0.9		3	0.33832		0.33832		0.30654
 260		0.8			0.9		4	0.35888		0.37757		0.32710
 260		0.8			0.9		5	0.37009		0.39252		0.33645
 260		0.8			1.0		1	0.18879		0.20187		0.18879
 260		0.8			1.0		2	0.27477		0.29720		0.27477
 260		0.8			1.0		3	0.30654		0.33832		0.30654
 260		0.8			1.0		4	0.32710		0.37757		0.32710
 260		0.8			1.0		5	0.33645		0.39252		0.33645
 260		0.9			0.0		1	0.20187		0.20187		0.18879
 260		0.9			0.0		2	0.29720		0.29720		0.27850
 260		0.9			0.0		3	0.33832		0.33832		0.30654
 260		0.9			0.0		4	0.37757		0.37757		0.32710
 260		0.9			0.0		5	0.39252		0.39252		0.33645
 260		0.9			0.1		1	0.20187		0.20187		0.18879
 260		0.9			0.1		2	0.29533		0.29720		0.27850
 260		0.9			0.1		3	0.32897		0.33832		0.30654
 260		0.9			0.1		4	0.35140		0.37757		0.32710
 260		0.9			0.1		5	0.37009		0.39252		0.33645
 260		0.9			0.2		1	0.20000		0.20187		0.18879
 260		0.9			0.2		2	0.29533		0.29720		0.27850
 260		0.9			0.2		3	0.32897		0.33832		0.30654
 260		0.9			0.2		4	0.35140		0.37757		0.32710
 260		0.9			0.2		5	0.37009		0.39252		0.33645
 260		0.9			0.3		1	0.20000		0.20187		0.18879
 260		0.9			0.3		2	0.29533		0.29720		0.27850
 260		0.9			0.3		3	0.32897		0.33832		0.30654
 260		0.9			0.3		4	0.35140		0.37757		0.32710
 260		0.9			0.3		5	0.37009		0.39252		0.33645
 260		0.9			0.4		1	0.20000		0.20187		0.18879
 260		0.9			0.4		2	0.29533		0.29720		0.27850
 260		0.9			0.4		3	0.33271		0.33832		0.30654
 260		0.9			0.4		4	0.35140		0.37757		0.32710
 260		0.9			0.4		5	0.37009		0.39252		0.33645
 260		0.9			0.5		1	0.19813		0.20187		0.18879
 260		0.9			0.5		2	0.29533		0.29720		0.27850
 260		0.9			0.5		3	0.33458		0.33832		0.30654
 260		0.9			0.5		4	0.34953		0.37757		0.32710
 260		0.9			0.5		5	0.37383		0.39252		0.33645
 260		0.9			0.6		1	0.19813		0.20187		0.18879
 260		0.9			0.6		2	0.29533		0.29720		0.27850
 260		0.9			0.6		3	0.33458		0.33832		0.30654
 260		0.9			0.6		4	0.34953		0.37757		0.32710
 260		0.9			0.6		5	0.37196		0.39252		0.33645
 260		0.9			0.7		1	0.19813		0.20187		0.18879
 260		0.9			0.7		2	0.29907		0.29720		0.27850
 260		0.9			0.7		3	0.33458		0.33832		0.30654
 260		0.9			0.7		4	0.35327		0.37757		0.32710
 260		0.9			0.7		5	0.36636		0.39252		0.33645
 260		0.9			0.8		1	0.20000		0.20187		0.18879
 260		0.9			0.8		2	0.29907		0.29720		0.27850
 260		0.9			0.8		3	0.34019		0.33832		0.30654
 260		0.9			0.8		4	0.35888		0.37757		0.32710
 260		0.9			0.8		5	0.37009		0.39252		0.33645
 260		0.9			0.9		1	0.20748		0.20187		0.18879
 260		0.9			0.9		2	0.30093		0.29720		0.27850
 260		0.9			0.9		3	0.34019		0.33832		0.30654
 260		0.9			0.9		4	0.35888		0.37757		0.32710
 260		0.9			0.9		5	0.37009		0.39252		0.33645
 260		0.9			1.0		1	0.18879		0.20187		0.18879
 260		0.9			1.0		2	0.27850		0.29720		0.27850
 260		0.9			1.0		3	0.30654		0.33832		0.30654
 260		0.9			1.0		4	0.32710		0.37757		0.32710
 260		0.9			1.0		5	0.33645		0.39252		0.33645
 260		1.0			0.0		1	0.20187		0.20187		0.18879
 260		1.0			0.0		2	0.29720		0.29720		0.27850
 260		1.0			0.0		3	0.33832		0.33832		0.30654
 260		1.0			0.0		4	0.37757		0.37757		0.32710
 260		1.0			0.0		5	0.39252		0.39252		0.33645
 260		1.0			0.1		1	0.20187		0.20187		0.18879
 260		1.0			0.1		2	0.29533		0.29720		0.27850
 260		1.0			0.1		3	0.32897		0.33832		0.30654
 260		1.0			0.1		4	0.35140		0.37757		0.32710
 260		1.0			0.1		5	0.37009		0.39252		0.33645
 260		1.0			0.2		1	0.20000		0.20187		0.18879
 260		1.0			0.2		2	0.29533		0.29720		0.27850
 260		1.0			0.2		3	0.32897		0.33832		0.30654
 260		1.0			0.2		4	0.35140		0.37757		0.32710
 260		1.0			0.2		5	0.37009		0.39252		0.33645
 260		1.0			0.3		1	0.20000		0.20187		0.18879
 260		1.0			0.3		2	0.29533		0.29720		0.27850
 260		1.0			0.3		3	0.32897		0.33832		0.30654
 260		1.0			0.3		4	0.35140		0.37757		0.32710
 260		1.0			0.3		5	0.37009		0.39252		0.33645
 260		1.0			0.4		1	0.20000		0.20187		0.18879
 260		1.0			0.4		2	0.29533		0.29720		0.27850
 260		1.0			0.4		3	0.33271		0.33832		0.30654
 260		1.0			0.4		4	0.35140		0.37757		0.32710
 260		1.0			0.4		5	0.37009		0.39252		0.33645
 260		1.0			0.5		1	0.19813		0.20187		0.18879
 260		1.0			0.5		2	0.29533		0.29720		0.27850
 260		1.0			0.5		3	0.33458		0.33832		0.30654
 260		1.0			0.5		4	0.34953		0.37757		0.32710
 260		1.0			0.5		5	0.37383		0.39252		0.33645
 260		1.0			0.6		1	0.19813		0.20187		0.18879
 260		1.0			0.6		2	0.29533		0.29720		0.27850
 260		1.0			0.6		3	0.33458		0.33832		0.30654
 260		1.0			0.6		4	0.34953		0.37757		0.32710
 260		1.0			0.6		5	0.37196		0.39252		0.33645
 260		1.0			0.7		1	0.19813		0.20187		0.18879
 260		1.0			0.7		2	0.29907		0.29720		0.27850
 260		1.0			0.7		3	0.33458		0.33832		0.30654
 260		1.0			0.7		4	0.35327		0.37757		0.32710
 260		1.0			0.7		5	0.36636		0.39252		0.33645
 260		1.0			0.8		1	0.20000		0.20187		0.18879
 260		1.0			0.8		2	0.29907		0.29720		0.27850
 260		1.0			0.8		3	0.34019		0.33832		0.30654
 260		1.0			0.8		4	0.35888		0.37757		0.32710
 260		1.0			0.8		5	0.37009		0.39252		0.33645
 260		1.0			0.9		1	0.20748		0.20187		0.18879
 260		1.0			0.9		2	0.30093		0.29720		0.27850
 260		1.0			0.9		3	0.34019		0.33832		0.30654
 260		1.0			0.9		4	0.35888		0.37757		0.32710
 260		1.0			0.9		5	0.37009		0.39252		0.33645
 260		1.0			1.0		1	0.18879		0.20187		0.18879
 260		1.0			1.0		2	0.27850		0.29720		0.27850
 260		1.0			1.0		3	0.30654		0.33832		0.30654
 260		1.0			1.0		4	0.32710		0.37757		0.32710
 260		1.0			1.0		5	0.33645		0.39252		0.33645
 280		0.1			0.0		1	0.20187		0.20187		0.20748
 280		0.1			0.0		2	0.29720		0.29720		0.28411
 280		0.1			0.0		3	0.33832		0.33832		0.31402
 280		0.1			0.0		4	0.37757		0.37757		0.33645
 280		0.1			0.0		5	0.39252		0.39252		0.35888
 280		0.1			0.1		1	0.20374		0.20187		0.20748
 280		0.1			0.1		2	0.30280		0.29720		0.28411
 280		0.1			0.1		3	0.33458		0.33832		0.31402
 280		0.1			0.1		4	0.36262		0.37757		0.33645
 280		0.1			0.1		5	0.38505		0.39252		0.35888
 280		0.1			0.2		1	0.20187		0.20187		0.20748
 280		0.1			0.2		2	0.30280		0.29720		0.28411
 280		0.1			0.2		3	0.33645		0.33832		0.31402
 280		0.1			0.2		4	0.36636		0.37757		0.33645
 280		0.1			0.2		5	0.38692		0.39252		0.35888
 280		0.1			0.3		1	0.20561		0.20187		0.20748
 280		0.1			0.3		2	0.30280		0.29720		0.28411
 280		0.1			0.3		3	0.34206		0.33832		0.31402
 280		0.1			0.3		4	0.36636		0.37757		0.33645
 280		0.1			0.3		5	0.38505		0.39252		0.35888
 280		0.1			0.4		1	0.20187		0.20187		0.20748
 280		0.1			0.4		2	0.30093		0.29720		0.28411
 280		0.1			0.4		3	0.34393		0.33832		0.31402
 280		0.1			0.4		4	0.36636		0.37757		0.33645
 280		0.1			0.4		5	0.38505		0.39252		0.35888
 280		0.1			0.5		1	0.20000		0.20187		0.20748
 280		0.1			0.5		2	0.30280		0.29720		0.28411
 280		0.1			0.5		3	0.34393		0.33832		0.31402
 280		0.1			0.5		4	0.36449		0.37757		0.33645
 280		0.1			0.5		5	0.39252		0.39252		0.35888
 280		0.1			0.6		1	0.20561		0.20187		0.20748
 280		0.1			0.6		2	0.29907		0.29720		0.28411
 280		0.1			0.6		3	0.34206		0.33832		0.31402
 280		0.1			0.6		4	0.36822		0.37757		0.33645
 280		0.1			0.6		5	0.39252		0.39252		0.35888
 280		0.1			0.7		1	0.21308		0.20187		0.20748
 280		0.1			0.7		2	0.30093		0.29720		0.28411
 280		0.1			0.7		3	0.34953		0.33832		0.31402
 280		0.1			0.7		4	0.37383		0.37757		0.33645
 280		0.1			0.7		5	0.39252		0.39252		0.35888
 280		0.1			0.8		1	0.20748		0.20187		0.20748
 280		0.1			0.8		2	0.30093		0.29720		0.28411
 280		0.1			0.8		3	0.35327		0.33832		0.31402
 280		0.1			0.8		4	0.37383		0.37757		0.33645
 280		0.1			0.8		5	0.39626		0.39252		0.35888
 280		0.1			0.9		1	0.20935		0.20187		0.20748
 280		0.1			0.9		2	0.29346		0.29720		0.28411
 280		0.1			0.9		3	0.34579		0.33832		0.31402
 280		0.1			0.9		4	0.36822		0.37757		0.33645
 280		0.1			0.9		5	0.39439		0.39252		0.35888
 280		0.1			1.0		1	0.20748		0.20187		0.20748
 280		0.1			1.0		2	0.28411		0.29720		0.28411
 280		0.1			1.0		3	0.31402		0.33832		0.31402
 280		0.1			1.0		4	0.33645		0.37757		0.33645
 280		0.1			1.0		5	0.35888		0.39252		0.35888
 280		0.2			0.0		1	0.20187		0.20187		0.19626
 280		0.2			0.0		2	0.29720		0.29720		0.26916
 280		0.2			0.0		3	0.33832		0.33832		0.31402
 280		0.2			0.0		4	0.37757		0.37757		0.33271
 280		0.2			0.0		5	0.39252		0.39252		0.34766
 280		0.2			0.1		1	0.20000		0.20187		0.19626
 280		0.2			0.1		2	0.29907		0.29720		0.26916
 280		0.2			0.1		3	0.32897		0.33832		0.31402
 280		0.2			0.1		4	0.35514		0.37757		0.33271
 280		0.2			0.1		5	0.37757		0.39252		0.34766
 280		0.2			0.2		1	0.19813		0.20187		0.19626
 280		0.2			0.2		2	0.29907		0.29720		0.26916
 280		0.2			0.2		3	0.33084		0.33832		0.31402
 280		0.2			0.2		4	0.35888		0.37757		0.33271
 280		0.2			0.2		5	0.37757		0.39252		0.34766
 280		0.2			0.3		1	0.20187		0.20187		0.19626
 280		0.2			0.3		2	0.29720		0.29720		0.26916
 280		0.2			0.3		3	0.33271		0.33832		0.31402
 280		0.2			0.3		4	0.35888		0.37757		0.33271
 280		0.2			0.3		5	0.37757		0.39252		0.34766
 280		0.2			0.4		1	0.19626		0.20187		0.19626
 280		0.2			0.4		2	0.29720		0.29720		0.26916
 280		0.2			0.4		3	0.33645		0.33832		0.31402
 280		0.2			0.4		4	0.35888		0.37757		0.33271
 280		0.2			0.4		5	0.37757		0.39252		0.34766
 280		0.2			0.5		1	0.20187		0.20187		0.19626
 280		0.2			0.5		2	0.29907		0.29720		0.26916
 280		0.2			0.5		3	0.33832		0.33832		0.31402
 280		0.2			0.5		4	0.35701		0.37757		0.33271
 280		0.2			0.5		5	0.38131		0.39252		0.34766
 280		0.2			0.6		1	0.20561		0.20187		0.19626
 280		0.2			0.6		2	0.29533		0.29720		0.26916
 280		0.2			0.6		3	0.33645		0.33832		0.31402
 280		0.2			0.6		4	0.35701		0.37757		0.33271
 280		0.2			0.6		5	0.37757		0.39252		0.34766
 280		0.2			0.7		1	0.20748		0.20187		0.19626
 280		0.2			0.7		2	0.29720		0.29720		0.26916
 280		0.2			0.7		3	0.33645		0.33832		0.31402
 280		0.2			0.7		4	0.36075		0.37757		0.33271
 280		0.2			0.7		5	0.37570		0.39252		0.34766
 280		0.2			0.8		1	0.20187		0.20187		0.19626
 280		0.2			0.8		2	0.29533		0.29720		0.26916
 280		0.2			0.8		3	0.33832		0.33832		0.31402
 280		0.2			0.8		4	0.36262		0.37757		0.33271
 280		0.2			0.8		5	0.37944		0.39252		0.34766
 280		0.2			0.9		1	0.20748		0.20187		0.19626
 280		0.2			0.9		2	0.29159		0.29720		0.26916
 280		0.2			0.9		3	0.34019		0.33832		0.31402
 280		0.2			0.9		4	0.36262		0.37757		0.33271
 280		0.2			0.9		5	0.38318		0.39252		0.34766
 280		0.2			1.0		1	0.19626		0.20187		0.19626
 280		0.2			1.0		2	0.26916		0.29720		0.26916
 280		0.2			1.0		3	0.31402		0.33832		0.31402
 280		0.2			1.0		4	0.33271		0.37757		0.33271
 280		0.2			1.0		5	0.34766		0.39252		0.34766
 280		0.3			0.0		1	0.20187		0.20187		0.19065
 280		0.3			0.0		2	0.29720		0.29720		0.26729
 280		0.3			0.0		3	0.33832		0.33832		0.31215
 280		0.3			0.0		4	0.37757		0.37757		0.33084
 280		0.3			0.0		5	0.39252		0.39252		0.34766
 280		0.3			0.1		1	0.20187		0.20187		0.19065
 280		0.3			0.1		2	0.29720		0.29720		0.26729
 280		0.3			0.1		3	0.32897		0.33832		0.31215
 280		0.3			0.1		4	0.35327		0.37757		0.33084
 280		0.3			0.1		5	0.37383		0.39252		0.34766
 280		0.3			0.2		1	0.20000		0.20187		0.19065
 280		0.3			0.2		2	0.29720		0.29720		0.26729
 280		0.3			0.2		3	0.32897		0.33832		0.31215
 280		0.3			0.2		4	0.35327		0.37757		0.33084
 280		0.3			0.2		5	0.37383		0.39252		0.34766
 280		0.3			0.3		1	0.20374		0.20187		0.19065
 280		0.3			0.3		2	0.29907		0.29720		0.26729
 280		0.3			0.3		3	0.32897		0.33832		0.31215
 280		0.3			0.3		4	0.35514		0.37757		0.33084
 280		0.3			0.3		5	0.37383		0.39252		0.34766
 280		0.3			0.4		1	0.19813		0.20187		0.19065
 280		0.3			0.4		2	0.29907		0.29720		0.26729
 280		0.3			0.4		3	0.33458		0.33832		0.31215
 280		0.3			0.4		4	0.35514		0.37757		0.33084
 280		0.3			0.4		5	0.37383		0.39252		0.34766
 280		0.3			0.5		1	0.20374		0.20187		0.19065
 280		0.3			0.5		2	0.29907		0.29720		0.26729
 280		0.3			0.5		3	0.33645		0.33832		0.31215
 280		0.3			0.5		4	0.35327		0.37757		0.33084
 280		0.3			0.5		5	0.37757		0.39252		0.34766
 280		0.3			0.6		1	0.20561		0.20187		0.19065
 280		0.3			0.6		2	0.29720		0.29720		0.26729
 280		0.3			0.6		3	0.33645		0.33832		0.31215
 280		0.3			0.6		4	0.35327		0.37757		0.33084
 280		0.3			0.6		5	0.37570		0.39252		0.34766
 280		0.3			0.7		1	0.20935		0.20187		0.19065
 280		0.3			0.7		2	0.29907		0.29720		0.26729
 280		0.3			0.7		3	0.33458		0.33832		0.31215
 280		0.3			0.7		4	0.35701		0.37757		0.33084
 280		0.3			0.7		5	0.37383		0.39252		0.34766
 280		0.3			0.8		1	0.20748		0.20187		0.19065
 280		0.3			0.8		2	0.29907		0.29720		0.26729
 280		0.3			0.8		3	0.33832		0.33832		0.31215
 280		0.3			0.8		4	0.36075		0.37757		0.33084
 280		0.3			0.8		5	0.37570		0.39252		0.34766
 280		0.3			0.9		1	0.20187		0.20187		0.19065
 280		0.3			0.9		2	0.29720		0.29720		0.26729
 280		0.3			0.9		3	0.34019		0.33832		0.31215
 280		0.3			0.9		4	0.36075		0.37757		0.33084
 280		0.3			0.9		5	0.38131		0.39252		0.34766
 280		0.3			1.0		1	0.19065		0.20187		0.19065
 280		0.3			1.0		2	0.26729		0.29720		0.26729
 280		0.3			1.0		3	0.31215		0.33832		0.31215
 280		0.3			1.0		4	0.33084		0.37757		0.33084
 280		0.3			1.0		5	0.34766		0.39252		0.34766
 280		0.4			0.0		1	0.20187		0.20187		0.19252
 280		0.4			0.0		2	0.29720		0.29720		0.27664
 280		0.4			0.0		3	0.33832		0.33832		0.31402
 280		0.4			0.0		4	0.37757		0.37757		0.32897
 280		0.4			0.0		5	0.39252		0.39252		0.34393
 280		0.4			0.1		1	0.20187		0.20187		0.19252
 280		0.4			0.1		2	0.29720		0.29720		0.27664
 280		0.4			0.1		3	0.32710		0.33832		0.31402
 280		0.4			0.1		4	0.35140		0.37757		0.32897
 280		0.4			0.1		5	0.37196		0.39252		0.34393
 280		0.4			0.2		1	0.20000		0.20187		0.19252
 280		0.4			0.2		2	0.29720		0.29720		0.27664
 280		0.4			0.2		3	0.32710		0.33832		0.31402
 280		0.4			0.2		4	0.35140		0.37757		0.32897
 280		0.4			0.2		5	0.37196		0.39252		0.34393
 280		0.4			0.3		1	0.20374		0.20187		0.19252
 280		0.4			0.3		2	0.29720		0.29720		0.27664
 280		0.4			0.3		3	0.32710		0.33832		0.31402
 280		0.4			0.3		4	0.35327		0.37757		0.32897
 280		0.4			0.3		5	0.37196		0.39252		0.34393
 280		0.4			0.4		1	0.20000		0.20187		0.19252
 280		0.4			0.4		2	0.29720		0.29720		0.27664
 280		0.4			0.4		3	0.33271		0.33832		0.31402
 280		0.4			0.4		4	0.35327		0.37757		0.32897
 280		0.4			0.4		5	0.37196		0.39252		0.34393
 280		0.4			0.5		1	0.20187		0.20187		0.19252
 280		0.4			0.5		2	0.29720		0.29720		0.27664
 280		0.4			0.5		3	0.33458		0.33832		0.31402
 280		0.4			0.5		4	0.35140		0.37757		0.32897
 280		0.4			0.5		5	0.37570		0.39252		0.34393
 280		0.4			0.6		1	0.20561		0.20187		0.19252
 280		0.4			0.6		2	0.29907		0.29720		0.27664
 280		0.4			0.6		3	0.33458		0.33832		0.31402
 280		0.4			0.6		4	0.35140		0.37757		0.32897
 280		0.4			0.6		5	0.37383		0.39252		0.34393
 280		0.4			0.7		1	0.20561		0.20187		0.19252
 280		0.4			0.7		2	0.30280		0.29720		0.27664
 280		0.4			0.7		3	0.33458		0.33832		0.31402
 280		0.4			0.7		4	0.35514		0.37757		0.32897
 280		0.4			0.7		5	0.37383		0.39252		0.34393
 280		0.4			0.8		1	0.20561		0.20187		0.19252
 280		0.4			0.8		2	0.30280		0.29720		0.27664
 280		0.4			0.8		3	0.33832		0.33832		0.31402
 280		0.4			0.8		4	0.35888		0.37757		0.32897
 280		0.4			0.8		5	0.37383		0.39252		0.34393
 280		0.4			0.9		1	0.20561		0.20187		0.19252
 280		0.4			0.9		2	0.30280		0.29720		0.27664
 280		0.4			0.9		3	0.34019		0.33832		0.31402
 280		0.4			0.9		4	0.35888		0.37757		0.32897
 280		0.4			0.9		5	0.37757		0.39252		0.34393
 280		0.4			1.0		1	0.19252		0.20187		0.19252
 280		0.4			1.0		2	0.27664		0.29720		0.27664
 280		0.4			1.0		3	0.31402		0.33832		0.31402
 280		0.4			1.0		4	0.32897		0.37757		0.32897
 280		0.4			1.0		5	0.34393		0.39252		0.34393
 280		0.5			0.0		1	0.20187		0.20187		0.18879
 280		0.5			0.0		2	0.29720		0.29720		0.27850
 280		0.5			0.0		3	0.33832		0.33832		0.31215
 280		0.5			0.0		4	0.37757		0.37757		0.32710
 280		0.5			0.0		5	0.39252		0.39252		0.34019
 280		0.5			0.1		1	0.19813		0.20187		0.18879
 280		0.5			0.1		2	0.29533		0.29720		0.27850
 280		0.5			0.1		3	0.32710		0.33832		0.31215
 280		0.5			0.1		4	0.34953		0.37757		0.32710
 280		0.5			0.1		5	0.37196		0.39252		0.34019
 280		0.5			0.2		1	0.19626		0.20187		0.18879
 280		0.5			0.2		2	0.29533		0.29720		0.27850
 280		0.5			0.2		3	0.32710		0.33832		0.31215
 280		0.5			0.2		4	0.34953		0.37757		0.32710
 280		0.5			0.2		5	0.37196		0.39252		0.34019
 280		0.5			0.3		1	0.19813		0.20187		0.18879
 280		0.5			0.3		2	0.29533		0.29720		0.27850
 280		0.5			0.3		3	0.32710		0.33832		0.31215
 280		0.5			0.3		4	0.35140		0.37757		0.32710
 280		0.5			0.3		5	0.37196		0.39252		0.34019
 280		0.5			0.4		1	0.19626		0.20187		0.18879
 280		0.5			0.4		2	0.29533		0.29720		0.27850
 280		0.5			0.4		3	0.33084		0.33832		0.31215
 280		0.5			0.4		4	0.35140		0.37757		0.32710
 280		0.5			0.4		5	0.37196		0.39252		0.34019
 280		0.5			0.5		1	0.20187		0.20187		0.18879
 280		0.5			0.5		2	0.29533		0.29720		0.27850
 280		0.5			0.5		3	0.33458		0.33832		0.31215
 280		0.5			0.5		4	0.34953		0.37757		0.32710
 280		0.5			0.5		5	0.37570		0.39252		0.34019
 280		0.5			0.6		1	0.20374		0.20187		0.18879
 280		0.5			0.6		2	0.29533		0.29720		0.27850
 280		0.5			0.6		3	0.33458		0.33832		0.31215
 280		0.5			0.6		4	0.34953		0.37757		0.32710
 280		0.5			0.6		5	0.37383		0.39252		0.34019
 280		0.5			0.7		1	0.20374		0.20187		0.18879
 280		0.5			0.7		2	0.29907		0.29720		0.27850
 280		0.5			0.7		3	0.33458		0.33832		0.31215
 280		0.5			0.7		4	0.35140		0.37757		0.32710
 280		0.5			0.7		5	0.37196		0.39252		0.34019
 280		0.5			0.8		1	0.20561		0.20187		0.18879
 280		0.5			0.8		2	0.30093		0.29720		0.27850
 280		0.5			0.8		3	0.33645		0.33832		0.31215
 280		0.5			0.8		4	0.35514		0.37757		0.32710
 280		0.5			0.8		5	0.37196		0.39252		0.34019
 280		0.5			0.9		1	0.20561		0.20187		0.18879
 280		0.5			0.9		2	0.30093		0.29720		0.27850
 280		0.5			0.9		3	0.33832		0.33832		0.31215
 280		0.5			0.9		4	0.35514		0.37757		0.32710
 280		0.5			0.9		5	0.37570		0.39252		0.34019
 280		0.5			1.0		1	0.18879		0.20187		0.18879
 280		0.5			1.0		2	0.27850		0.29720		0.27850
 280		0.5			1.0		3	0.31215		0.33832		0.31215
 280		0.5			1.0		4	0.32710		0.37757		0.32710
 280		0.5			1.0		5	0.34019		0.39252		0.34019
 280		0.6			0.0		1	0.20187		0.20187		0.18879
 280		0.6			0.0		2	0.29720		0.29720		0.27850
 280		0.6			0.0		3	0.33832		0.33832		0.31215
 280		0.6			0.0		4	0.37757		0.37757		0.32710
 280		0.6			0.0		5	0.39252		0.39252		0.33832
 280		0.6			0.1		1	0.20000		0.20187		0.18879
 280		0.6			0.1		2	0.29533		0.29720		0.27850
 280		0.6			0.1		3	0.32710		0.33832		0.31215
 280		0.6			0.1		4	0.34953		0.37757		0.32710
 280		0.6			0.1		5	0.37009		0.39252		0.33832
 280		0.6			0.2		1	0.19813		0.20187		0.18879
 280		0.6			0.2		2	0.29533		0.29720		0.27850
 280		0.6			0.2		3	0.32710		0.33832		0.31215
 280		0.6			0.2		4	0.34953		0.37757		0.32710
 280		0.6			0.2		5	0.37009		0.39252		0.33832
 280		0.6			0.3		1	0.20000		0.20187		0.18879
 280		0.6			0.3		2	0.29533		0.29720		0.27850
 280		0.6			0.3		3	0.32710		0.33832		0.31215
 280		0.6			0.3		4	0.34953		0.37757		0.32710
 280		0.6			0.3		5	0.37009		0.39252		0.33832
 280		0.6			0.4		1	0.19813		0.20187		0.18879
 280		0.6			0.4		2	0.29533		0.29720		0.27850
 280		0.6			0.4		3	0.33084		0.33832		0.31215
 280		0.6			0.4		4	0.34953		0.37757		0.32710
 280		0.6			0.4		5	0.37009		0.39252		0.33832
 280		0.6			0.5		1	0.20374		0.20187		0.18879
 280		0.6			0.5		2	0.29533		0.29720		0.27850
 280		0.6			0.5		3	0.33271		0.33832		0.31215
 280		0.6			0.5		4	0.34766		0.37757		0.32710
 280		0.6			0.5		5	0.37383		0.39252		0.33832
 280		0.6			0.6		1	0.20561		0.20187		0.18879
 280		0.6			0.6		2	0.29533		0.29720		0.27850
 280		0.6			0.6		3	0.33271		0.33832		0.31215
 280		0.6			0.6		4	0.34766		0.37757		0.32710
 280		0.6			0.6		5	0.37196		0.39252		0.33832
 280		0.6			0.7		1	0.20561		0.20187		0.18879
 280		0.6			0.7		2	0.29907		0.29720		0.27850
 280		0.6			0.7		3	0.33271		0.33832		0.31215
 280		0.6			0.7		4	0.35140		0.37757		0.32710
 280		0.6			0.7		5	0.37009		0.39252		0.33832
 280		0.6			0.8		1	0.20748		0.20187		0.18879
 280		0.6			0.8		2	0.30093		0.29720		0.27850
 280		0.6			0.8		3	0.33458		0.33832		0.31215
 280		0.6			0.8		4	0.35514		0.37757		0.32710
 280		0.6			0.8		5	0.37009		0.39252		0.33832
 280		0.6			0.9		1	0.20748		0.20187		0.18879
 280		0.6			0.9		2	0.30093		0.29720		0.27850
 280		0.6			0.9		3	0.33832		0.33832		0.31215
 280		0.6			0.9		4	0.35514		0.37757		0.32710
 280		0.6			0.9		5	0.37383		0.39252		0.33832
 280		0.6			1.0		1	0.18879		0.20187		0.18879
 280		0.6			1.0		2	0.27850		0.29720		0.27850
 280		0.6			1.0		3	0.31215		0.33832		0.31215
 280		0.6			1.0		4	0.32710		0.37757		0.32710
 280		0.6			1.0		5	0.33832		0.39252		0.33832
 280		0.7			0.0		1	0.20187		0.20187		0.18505
 280		0.7			0.0		2	0.29720		0.29720		0.27664
 280		0.7			0.0		3	0.33832		0.33832		0.31028
 280		0.7			0.0		4	0.37757		0.37757		0.32710
 280		0.7			0.0		5	0.39252		0.39252		0.34019
 280		0.7			0.1		1	0.20000		0.20187		0.18505
 280		0.7			0.1		2	0.29533		0.29720		0.27664
 280		0.7			0.1		3	0.32710		0.33832		0.31028
 280		0.7			0.1		4	0.34953		0.37757		0.32710
 280		0.7			0.1		5	0.37009		0.39252		0.34019
 280		0.7			0.2		1	0.19813		0.20187		0.18505
 280		0.7			0.2		2	0.29533		0.29720		0.27664
 280		0.7			0.2		3	0.32710		0.33832		0.31028
 280		0.7			0.2		4	0.34953		0.37757		0.32710
 280		0.7			0.2		5	0.37009		0.39252		0.34019
 280		0.7			0.3		1	0.19813		0.20187		0.18505
 280		0.7			0.3		2	0.29533		0.29720		0.27664
 280		0.7			0.3		3	0.32710		0.33832		0.31028
 280		0.7			0.3		4	0.34953		0.37757		0.32710
 280		0.7			0.3		5	0.37009		0.39252		0.34019
 280		0.7			0.4		1	0.19813		0.20187		0.18505
 280		0.7			0.4		2	0.29533		0.29720		0.27664
 280		0.7			0.4		3	0.33084		0.33832		0.31028
 280		0.7			0.4		4	0.34953		0.37757		0.32710
 280		0.7			0.4		5	0.37009		0.39252		0.34019
 280		0.7			0.5		1	0.20187		0.20187		0.18505
 280		0.7			0.5		2	0.29533		0.29720		0.27664
 280		0.7			0.5		3	0.33271		0.33832		0.31028
 280		0.7			0.5		4	0.34766		0.37757		0.32710
 280		0.7			0.5		5	0.37383		0.39252		0.34019
 280		0.7			0.6		1	0.20561		0.20187		0.18505
 280		0.7			0.6		2	0.29533		0.29720		0.27664
 280		0.7			0.6		3	0.33271		0.33832		0.31028
 280		0.7			0.6		4	0.34766		0.37757		0.32710
 280		0.7			0.6		5	0.37196		0.39252		0.34019
 280		0.7			0.7		1	0.20561		0.20187		0.18505
 280		0.7			0.7		2	0.29907		0.29720		0.27664
 280		0.7			0.7		3	0.33271		0.33832		0.31028
 280		0.7			0.7		4	0.35140		0.37757		0.32710
 280		0.7			0.7		5	0.37009		0.39252		0.34019
 280		0.7			0.8		1	0.20748		0.20187		0.18505
 280		0.7			0.8		2	0.30093		0.29720		0.27664
 280		0.7			0.8		3	0.33645		0.33832		0.31028
 280		0.7			0.8		4	0.35701		0.37757		0.32710
 280		0.7			0.8		5	0.37009		0.39252		0.34019
 280		0.7			0.9		1	0.20748		0.20187		0.18505
 280		0.7			0.9		2	0.30093		0.29720		0.27664
 280		0.7			0.9		3	0.33832		0.33832		0.31028
 280		0.7			0.9		4	0.35514		0.37757		0.32710
 280		0.7			0.9		5	0.37196		0.39252		0.34019
 280		0.7			1.0		1	0.18505		0.20187		0.18505
 280		0.7			1.0		2	0.27664		0.29720		0.27664
 280		0.7			1.0		3	0.31028		0.33832		0.31028
 280		0.7			1.0		4	0.32710		0.37757		0.32710
 280		0.7			1.0		5	0.34019		0.39252		0.34019
 280		0.8			0.0		1	0.20187		0.20187		0.18692
 280		0.8			0.0		2	0.29720		0.29720		0.27664
 280		0.8			0.0		3	0.33832		0.33832		0.31215
 280		0.8			0.0		4	0.37757		0.37757		0.32710
 280		0.8			0.0		5	0.39252		0.39252		0.33832
 280		0.8			0.1		1	0.20187		0.20187		0.18692
 280		0.8			0.1		2	0.29533		0.29720		0.27664
 280		0.8			0.1		3	0.32710		0.33832		0.31215
 280		0.8			0.1		4	0.35140		0.37757		0.32710
 280		0.8			0.1		5	0.37009		0.39252		0.33832
 280		0.8			0.2		1	0.20000		0.20187		0.18692
 280		0.8			0.2		2	0.29533		0.29720		0.27664
 280		0.8			0.2		3	0.32710		0.33832		0.31215
 280		0.8			0.2		4	0.35140		0.37757		0.32710
 280		0.8			0.2		5	0.37009		0.39252		0.33832
 280		0.8			0.3		1	0.20000		0.20187		0.18692
 280		0.8			0.3		2	0.29533		0.29720		0.27664
 280		0.8			0.3		3	0.32710		0.33832		0.31215
 280		0.8			0.3		4	0.35140		0.37757		0.32710
 280		0.8			0.3		5	0.37009		0.39252		0.33832
 280		0.8			0.4		1	0.20000		0.20187		0.18692
 280		0.8			0.4		2	0.29533		0.29720		0.27664
 280		0.8			0.4		3	0.33084		0.33832		0.31215
 280		0.8			0.4		4	0.35140		0.37757		0.32710
 280		0.8			0.4		5	0.37009		0.39252		0.33832
 280		0.8			0.5		1	0.20374		0.20187		0.18692
 280		0.8			0.5		2	0.29533		0.29720		0.27664
 280		0.8			0.5		3	0.33271		0.33832		0.31215
 280		0.8			0.5		4	0.34953		0.37757		0.32710
 280		0.8			0.5		5	0.37383		0.39252		0.33832
 280		0.8			0.6		1	0.20748		0.20187		0.18692
 280		0.8			0.6		2	0.29533		0.29720		0.27664
 280		0.8			0.6		3	0.33271		0.33832		0.31215
 280		0.8			0.6		4	0.34953		0.37757		0.32710
 280		0.8			0.6		5	0.37196		0.39252		0.33832
 280		0.8			0.7		1	0.20748		0.20187		0.18692
 280		0.8			0.7		2	0.29907		0.29720		0.27664
 280		0.8			0.7		3	0.33271		0.33832		0.31215
 280		0.8			0.7		4	0.35327		0.37757		0.32710
 280		0.8			0.7		5	0.37009		0.39252		0.33832
 280		0.8			0.8		1	0.20935		0.20187		0.18692
 280		0.8			0.8		2	0.30093		0.29720		0.27664
 280		0.8			0.8		3	0.33645		0.33832		0.31215
 280		0.8			0.8		4	0.35888		0.37757		0.32710
 280		0.8			0.8		5	0.37009		0.39252		0.33832
 280		0.8			0.9		1	0.20935		0.20187		0.18692
 280		0.8			0.9		2	0.30093		0.29720		0.27664
 280		0.8			0.9		3	0.33832		0.33832		0.31215
 280		0.8			0.9		4	0.35701		0.37757		0.32710
 280		0.8			0.9		5	0.37196		0.39252		0.33832
 280		0.8			1.0		1	0.18692		0.20187		0.18692
 280		0.8			1.0		2	0.27664		0.29720		0.27664
 280		0.8			1.0		3	0.31215		0.33832		0.31215
 280		0.8			1.0		4	0.32710		0.37757		0.32710
 280		0.8			1.0		5	0.33832		0.39252		0.33832
 280		0.9			0.0		1	0.20187		0.20187		0.18692
 280		0.9			0.0		2	0.29720		0.29720		0.28037
 280		0.9			0.0		3	0.33832		0.33832		0.31215
 280		0.9			0.0		4	0.37757		0.37757		0.32523
 280		0.9			0.0		5	0.39252		0.39252		0.33832
 280		0.9			0.1		1	0.20187		0.20187		0.18692
 280		0.9			0.1		2	0.29533		0.29720		0.28037
 280		0.9			0.1		3	0.32897		0.33832		0.31215
 280		0.9			0.1		4	0.35140		0.37757		0.32523
 280		0.9			0.1		5	0.37009		0.39252		0.33832
 280		0.9			0.2		1	0.20000		0.20187		0.18692
 280		0.9			0.2		2	0.29533		0.29720		0.28037
 280		0.9			0.2		3	0.32897		0.33832		0.31215
 280		0.9			0.2		4	0.35140		0.37757		0.32523
 280		0.9			0.2		5	0.37009		0.39252		0.33832
 280		0.9			0.3		1	0.20000		0.20187		0.18692
 280		0.9			0.3		2	0.29533		0.29720		0.28037
 280		0.9			0.3		3	0.32897		0.33832		0.31215
 280		0.9			0.3		4	0.35140		0.37757		0.32523
 280		0.9			0.3		5	0.37009		0.39252		0.33832
 280		0.9			0.4		1	0.20000		0.20187		0.18692
 280		0.9			0.4		2	0.29533		0.29720		0.28037
 280		0.9			0.4		3	0.33271		0.33832		0.31215
 280		0.9			0.4		4	0.35140		0.37757		0.32523
 280		0.9			0.4		5	0.37009		0.39252		0.33832
 280		0.9			0.5		1	0.19813		0.20187		0.18692
 280		0.9			0.5		2	0.29533		0.29720		0.28037
 280		0.9			0.5		3	0.33458		0.33832		0.31215
 280		0.9			0.5		4	0.34953		0.37757		0.32523
 280		0.9			0.5		5	0.37383		0.39252		0.33832
 280		0.9			0.6		1	0.20000		0.20187		0.18692
 280		0.9			0.6		2	0.29533		0.29720		0.28037
 280		0.9			0.6		3	0.33458		0.33832		0.31215
 280		0.9			0.6		4	0.34953		0.37757		0.32523
 280		0.9			0.6		5	0.37196		0.39252		0.33832
 280		0.9			0.7		1	0.19813		0.20187		0.18692
 280		0.9			0.7		2	0.29907		0.29720		0.28037
 280		0.9			0.7		3	0.33458		0.33832		0.31215
 280		0.9			0.7		4	0.35327		0.37757		0.32523
 280		0.9			0.7		5	0.37009		0.39252		0.33832
 280		0.9			0.8		1	0.20000		0.20187		0.18692
 280		0.9			0.8		2	0.30093		0.29720		0.28037
 280		0.9			0.8		3	0.33832		0.33832		0.31215
 280		0.9			0.8		4	0.35888		0.37757		0.32523
 280		0.9			0.8		5	0.37009		0.39252		0.33832
 280		0.9			0.9		1	0.20748		0.20187		0.18692
 280		0.9			0.9		2	0.30093		0.29720		0.28037
 280		0.9			0.9		3	0.34019		0.33832		0.31215
 280		0.9			0.9		4	0.35701		0.37757		0.32523
 280		0.9			0.9		5	0.37196		0.39252		0.33832
 280		0.9			1.0		1	0.18692		0.20187		0.18692
 280		0.9			1.0		2	0.28037		0.29720		0.28037
 280		0.9			1.0		3	0.31215		0.33832		0.31215
 280		0.9			1.0		4	0.32523		0.37757		0.32523
 280		0.9			1.0		5	0.33832		0.39252		0.33832
 280		1.0			0.0		1	0.20187		0.20187		0.18692
 280		1.0			0.0		2	0.29720		0.29720		0.28037
 280		1.0			0.0		3	0.33832		0.33832		0.31215
 280		1.0			0.0		4	0.37757		0.37757		0.32523
 280		1.0			0.0		5	0.39252		0.39252		0.33832
 280		1.0			0.1		1	0.20187		0.20187		0.18692
 280		1.0			0.1		2	0.29533		0.29720		0.28037
 280		1.0			0.1		3	0.32897		0.33832		0.31215
 280		1.0			0.1		4	0.35140		0.37757		0.32523
 280		1.0			0.1		5	0.37009		0.39252		0.33832
 280		1.0			0.2		1	0.20000		0.20187		0.18692
 280		1.0			0.2		2	0.29533		0.29720		0.28037
 280		1.0			0.2		3	0.32897		0.33832		0.31215
 280		1.0			0.2		4	0.35140		0.37757		0.32523
 280		1.0			0.2		5	0.37009		0.39252		0.33832
 280		1.0			0.3		1	0.20000		0.20187		0.18692
 280		1.0			0.3		2	0.29533		0.29720		0.28037
 280		1.0			0.3		3	0.32897		0.33832		0.31215
 280		1.0			0.3		4	0.35140		0.37757		0.32523
 280		1.0			0.3		5	0.37009		0.39252		0.33832
 280		1.0			0.4		1	0.20000		0.20187		0.18692
 280		1.0			0.4		2	0.29533		0.29720		0.28037
 280		1.0			0.4		3	0.33271		0.33832		0.31215
 280		1.0			0.4		4	0.35140		0.37757		0.32523
 280		1.0			0.4		5	0.37009		0.39252		0.33832
 280		1.0			0.5		1	0.19813		0.20187		0.18692
 280		1.0			0.5		2	0.29533		0.29720		0.28037
 280		1.0			0.5		3	0.33458		0.33832		0.31215
 280		1.0			0.5		4	0.34953		0.37757		0.32523
 280		1.0			0.5		5	0.37383		0.39252		0.33832
 280		1.0			0.6		1	0.20000		0.20187		0.18692
 280		1.0			0.6		2	0.29533		0.29720		0.28037
 280		1.0			0.6		3	0.33458		0.33832		0.31215
 280		1.0			0.6		4	0.34953		0.37757		0.32523
 280		1.0			0.6		5	0.37196		0.39252		0.33832
 280		1.0			0.7		1	0.19813		0.20187		0.18692
 280		1.0			0.7		2	0.29907		0.29720		0.28037
 280		1.0			0.7		3	0.33458		0.33832		0.31215
 280		1.0			0.7		4	0.35327		0.37757		0.32523
 280		1.0			0.7		5	0.37009		0.39252		0.33832
 280		1.0			0.8		1	0.20000		0.20187		0.18692
 280		1.0			0.8		2	0.30093		0.29720		0.28037
 280		1.0			0.8		3	0.33832		0.33832		0.31215
 280		1.0			0.8		4	0.35888		0.37757		0.32523
 280		1.0			0.8		5	0.37009		0.39252		0.33832
 280		1.0			0.9		1	0.20748		0.20187		0.18692
 280		1.0			0.9		2	0.30093		0.29720		0.28037
 280		1.0			0.9		3	0.34019		0.33832		0.31215
 280		1.0			0.9		4	0.35701		0.37757		0.32523
 280		1.0			0.9		5	0.37196		0.39252		0.33832
 280		1.0			1.0		1	0.18692		0.20187		0.18692
 280		1.0			1.0		2	0.28037		0.29720		0.28037
 280		1.0			1.0		3	0.31215		0.33832		0.31215
 280		1.0			1.0		4	0.32523		0.37757		0.32523
 280		1.0			1.0		5	0.33832		0.39252		0.33832
 300		0.1			0.0		1	0.20187		0.20187		0.21121
 300		0.1			0.0		2	0.29720		0.29720		0.28598
 300		0.1			0.0		3	0.33832		0.33832		0.31402
 300		0.1			0.0		4	0.37757		0.37757		0.33832
 300		0.1			0.0		5	0.39252		0.39252		0.35514
 300		0.1			0.1		1	0.20374		0.20187		0.21121
 300		0.1			0.1		2	0.30093		0.29720		0.28598
 300		0.1			0.1		3	0.33271		0.33832		0.31402
 300		0.1			0.1		4	0.36075		0.37757		0.33832
 300		0.1			0.1		5	0.38505		0.39252		0.35514
 300		0.1			0.2		1	0.20187		0.20187		0.21121
 300		0.1			0.2		2	0.30093		0.29720		0.28598
 300		0.1			0.2		3	0.33458		0.33832		0.31402
 300		0.1			0.2		4	0.36449		0.37757		0.33832
 300		0.1			0.2		5	0.38692		0.39252		0.35514
 300		0.1			0.3		1	0.20561		0.20187		0.21121
 300		0.1			0.3		2	0.30093		0.29720		0.28598
 300		0.1			0.3		3	0.34019		0.33832		0.31402
 300		0.1			0.3		4	0.36449		0.37757		0.33832
 300		0.1			0.3		5	0.38505		0.39252		0.35514
 300		0.1			0.4		1	0.20187		0.20187		0.21121
 300		0.1			0.4		2	0.29907		0.29720		0.28598
 300		0.1			0.4		3	0.34206		0.33832		0.31402
 300		0.1			0.4		4	0.36449		0.37757		0.33832
 300		0.1			0.4		5	0.38505		0.39252		0.35514
 300		0.1			0.5		1	0.20187		0.20187		0.21121
 300		0.1			0.5		2	0.30093		0.29720		0.28598
 300		0.1			0.5		3	0.34206		0.33832		0.31402
 300		0.1			0.5		4	0.36262		0.37757		0.33832
 300		0.1			0.5		5	0.39252		0.39252		0.35514
 300		0.1			0.6		1	0.20561		0.20187		0.21121
 300		0.1			0.6		2	0.29533		0.29720		0.28598
 300		0.1			0.6		3	0.33832		0.33832		0.31402
 300		0.1			0.6		4	0.36636		0.37757		0.33832
 300		0.1			0.6		5	0.39252		0.39252		0.35514
 300		0.1			0.7		1	0.21121		0.20187		0.21121
 300		0.1			0.7		2	0.29907		0.29720		0.28598
 300		0.1			0.7		3	0.34579		0.33832		0.31402
 300		0.1			0.7		4	0.37196		0.37757		0.33832
 300		0.1			0.7		5	0.39252		0.39252		0.35514
 300		0.1			0.8		1	0.20935		0.20187		0.21121
 300		0.1			0.8		2	0.29907		0.29720		0.28598
 300		0.1			0.8		3	0.35140		0.33832		0.31402
 300		0.1			0.8		4	0.37009		0.37757		0.33832
 300		0.1			0.8		5	0.39439		0.39252		0.35514
 300		0.1			0.9		1	0.21121		0.20187		0.21121
 300		0.1			0.9		2	0.29159		0.29720		0.28598
 300		0.1			0.9		3	0.34206		0.33832		0.31402
 300		0.1			0.9		4	0.36822		0.37757		0.33832
 300		0.1			0.9		5	0.39252		0.39252		0.35514
 300		0.1			1.0		1	0.21121		0.20187		0.21121
 300		0.1			1.0		2	0.28598		0.29720		0.28598
 300		0.1			1.0		3	0.31402		0.33832		0.31402
 300		0.1			1.0		4	0.33832		0.37757		0.33832
 300		0.1			1.0		5	0.35514		0.39252		0.35514
 300		0.2			0.0		1	0.20187		0.20187		0.19813
 300		0.2			0.0		2	0.29720		0.29720		0.27103
 300		0.2			0.0		3	0.33832		0.33832		0.31402
 300		0.2			0.0		4	0.37757		0.37757		0.34019
 300		0.2			0.0		5	0.39252		0.39252		0.35140
 300		0.2			0.1		1	0.20000		0.20187		0.19813
 300		0.2			0.1		2	0.29720		0.29720		0.27103
 300		0.2			0.1		3	0.32897		0.33832		0.31402
 300		0.2			0.1		4	0.35514		0.37757		0.34019
 300		0.2			0.1		5	0.37570		0.39252		0.35140
 300		0.2			0.2		1	0.19813		0.20187		0.19813
 300		0.2			0.2		2	0.29720		0.29720		0.27103
 300		0.2			0.2		3	0.33084		0.33832		0.31402
 300		0.2			0.2		4	0.35888		0.37757		0.34019
 300		0.2			0.2		5	0.37757		0.39252		0.35140
 300		0.2			0.3		1	0.20187		0.20187		0.19813
 300		0.2			0.3		2	0.29533		0.29720		0.27103
 300		0.2			0.3		3	0.33271		0.33832		0.31402
 300		0.2			0.3		4	0.35888		0.37757		0.34019
 300		0.2			0.3		5	0.37757		0.39252		0.35140
 300		0.2			0.4		1	0.19626		0.20187		0.19813
 300		0.2			0.4		2	0.29533		0.29720		0.27103
 300		0.2			0.4		3	0.33645		0.33832		0.31402
 300		0.2			0.4		4	0.35888		0.37757		0.34019
 300		0.2			0.4		5	0.37757		0.39252		0.35140
 300		0.2			0.5		1	0.20000		0.20187		0.19813
 300		0.2			0.5		2	0.29720		0.29720		0.27103
 300		0.2			0.5		3	0.33832		0.33832		0.31402
 300		0.2			0.5		4	0.35701		0.37757		0.34019
 300		0.2			0.5		5	0.37944		0.39252		0.35140
 300		0.2			0.6		1	0.20561		0.20187		0.19813
 300		0.2			0.6		2	0.29159		0.29720		0.27103
 300		0.2			0.6		3	0.33645		0.33832		0.31402
 300		0.2			0.6		4	0.35701		0.37757		0.34019
 300		0.2			0.6		5	0.37757		0.39252		0.35140
 300		0.2			0.7		1	0.20561		0.20187		0.19813
 300		0.2			0.7		2	0.29533		0.29720		0.27103
 300		0.2			0.7		3	0.33645		0.33832		0.31402
 300		0.2			0.7		4	0.36075		0.37757		0.34019
 300		0.2			0.7		5	0.37570		0.39252		0.35140
 300		0.2			0.8		1	0.20374		0.20187		0.19813
 300		0.2			0.8		2	0.29346		0.29720		0.27103
 300		0.2			0.8		3	0.34019		0.33832		0.31402
 300		0.2			0.8		4	0.36075		0.37757		0.34019
 300		0.2			0.8		5	0.38131		0.39252		0.35140
 300		0.2			0.9		1	0.20561		0.20187		0.19813
 300		0.2			0.9		2	0.28972		0.29720		0.27103
 300		0.2			0.9		3	0.33832		0.33832		0.31402
 300		0.2			0.9		4	0.36449		0.37757		0.34019
 300		0.2			0.9		5	0.38131		0.39252		0.35140
 300		0.2			1.0		1	0.19813		0.20187		0.19813
 300		0.2			1.0		2	0.27103		0.29720		0.27103
 300		0.2			1.0		3	0.31402		0.33832		0.31402
 300		0.2			1.0		4	0.34019		0.37757		0.34019
 300		0.2			1.0		5	0.35140		0.39252		0.35140
 300		0.3			0.0		1	0.20187		0.20187		0.19252
 300		0.3			0.0		2	0.29720		0.29720		0.26916
 300		0.3			0.0		3	0.33832		0.33832		0.31215
 300		0.3			0.0		4	0.37757		0.37757		0.33271
 300		0.3			0.0		5	0.39252		0.39252		0.34953
 300		0.3			0.1		1	0.20187		0.20187		0.19252
 300		0.3			0.1		2	0.29533		0.29720		0.26916
 300		0.3			0.1		3	0.32897		0.33832		0.31215
 300		0.3			0.1		4	0.35327		0.37757		0.33271
 300		0.3			0.1		5	0.37383		0.39252		0.34953
 300		0.3			0.2		1	0.20000		0.20187		0.19252
 300		0.3			0.2		2	0.29533		0.29720		0.26916
 300		0.3			0.2		3	0.32897		0.33832		0.31215
 300		0.3			0.2		4	0.35327		0.37757		0.33271
 300		0.3			0.2		5	0.37383		0.39252		0.34953
 300		0.3			0.3		1	0.20374		0.20187		0.19252
 300		0.3			0.3		2	0.29720		0.29720		0.26916
 300		0.3			0.3		3	0.32897		0.33832		0.31215
 300		0.3			0.3		4	0.35514		0.37757		0.33271
 300		0.3			0.3		5	0.37383		0.39252		0.34953
 300		0.3			0.4		1	0.19813		0.20187		0.19252
 300		0.3			0.4		2	0.29720		0.29720		0.26916
 300		0.3			0.4		3	0.33458		0.33832		0.31215
 300		0.3			0.4		4	0.35514		0.37757		0.33271
 300		0.3			0.4		5	0.37383		0.39252		0.34953
 300		0.3			0.5		1	0.20187		0.20187		0.19252
 300		0.3			0.5		2	0.29720		0.29720		0.26916
 300		0.3			0.5		3	0.33645		0.33832		0.31215
 300		0.3			0.5		4	0.35327		0.37757		0.33271
 300		0.3			0.5		5	0.37570		0.39252		0.34953
 300		0.3			0.6		1	0.20561		0.20187		0.19252
 300		0.3			0.6		2	0.29533		0.29720		0.26916
 300		0.3			0.6		3	0.33645		0.33832		0.31215
 300		0.3			0.6		4	0.35327		0.37757		0.33271
 300		0.3			0.6		5	0.37570		0.39252		0.34953
 300		0.3			0.7		1	0.20748		0.20187		0.19252
 300		0.3			0.7		2	0.29720		0.29720		0.26916
 300		0.3			0.7		3	0.33458		0.33832		0.31215
 300		0.3			0.7		4	0.35701		0.37757		0.33271
 300		0.3			0.7		5	0.37383		0.39252		0.34953
 300		0.3			0.8		1	0.20748		0.20187		0.19252
 300		0.3			0.8		2	0.29720		0.29720		0.26916
 300		0.3			0.8		3	0.34019		0.33832		0.31215
 300		0.3			0.8		4	0.35888		0.37757		0.33271
 300		0.3			0.8		5	0.37570		0.39252		0.34953
 300		0.3			0.9		1	0.20000		0.20187		0.19252
 300		0.3			0.9		2	0.29533		0.29720		0.26916
 300		0.3			0.9		3	0.34019		0.33832		0.31215
 300		0.3			0.9		4	0.36262		0.37757		0.33271
 300		0.3			0.9		5	0.37944		0.39252		0.34953
 300		0.3			1.0		1	0.19252		0.20187		0.19252
 300		0.3			1.0		2	0.26916		0.29720		0.26916
 300		0.3			1.0		3	0.31215		0.33832		0.31215
 300		0.3			1.0		4	0.33271		0.37757		0.33271
 300		0.3			1.0		5	0.34953		0.39252		0.34953
 300		0.4			0.0		1	0.20187		0.20187		0.19252
 300		0.4			0.0		2	0.29720		0.29720		0.27850
 300		0.4			0.0		3	0.33832		0.33832		0.31402
 300		0.4			0.0		4	0.37757		0.37757		0.33084
 300		0.4			0.0		5	0.39252		0.39252		0.34579
 300		0.4			0.1		1	0.20187		0.20187		0.19252
 300		0.4			0.1		2	0.29533		0.29720		0.27850
 300		0.4			0.1		3	0.32710		0.33832		0.31402
 300		0.4			0.1		4	0.35140		0.37757		0.33084
 300		0.4			0.1		5	0.37196		0.39252		0.34579
 300		0.4			0.2		1	0.20000		0.20187		0.19252
 300		0.4			0.2		2	0.29533		0.29720		0.27850
 300		0.4			0.2		3	0.32710		0.33832		0.31402
 300		0.4			0.2		4	0.35140		0.37757		0.33084
 300		0.4			0.2		5	0.37196		0.39252		0.34579
 300		0.4			0.3		1	0.20374		0.20187		0.19252
 300		0.4			0.3		2	0.29533		0.29720		0.27850
 300		0.4			0.3		3	0.32710		0.33832		0.31402
 300		0.4			0.3		4	0.35327		0.37757		0.33084
 300		0.4			0.3		5	0.37196		0.39252		0.34579
 300		0.4			0.4		1	0.20000		0.20187		0.19252
 300		0.4			0.4		2	0.29533		0.29720		0.27850
 300		0.4			0.4		3	0.33271		0.33832		0.31402
 300		0.4			0.4		4	0.35327		0.37757		0.33084
 300		0.4			0.4		5	0.37196		0.39252		0.34579
 300		0.4			0.5		1	0.20187		0.20187		0.19252
 300		0.4			0.5		2	0.29533		0.29720		0.27850
 300		0.4			0.5		3	0.33458		0.33832		0.31402
 300		0.4			0.5		4	0.35140		0.37757		0.33084
 300		0.4			0.5		5	0.37383		0.39252		0.34579
 300		0.4			0.6		1	0.20561		0.20187		0.19252
 300		0.4			0.6		2	0.29720		0.29720		0.27850
 300		0.4			0.6		3	0.33458		0.33832		0.31402
 300		0.4			0.6		4	0.35140		0.37757		0.33084
 300		0.4			0.6		5	0.37383		0.39252		0.34579
 300		0.4			0.7		1	0.20561		0.20187		0.19252
 300		0.4			0.7		2	0.29907		0.29720		0.27850
 300		0.4			0.7		3	0.33458		0.33832		0.31402
 300		0.4			0.7		4	0.35514		0.37757		0.33084
 300		0.4			0.7		5	0.37383		0.39252		0.34579
 300		0.4			0.8		1	0.20561		0.20187		0.19252
 300		0.4			0.8		2	0.30093		0.29720		0.27850
 300		0.4			0.8		3	0.34019		0.33832		0.31402
 300		0.4			0.8		4	0.35701		0.37757		0.33084
 300		0.4			0.8		5	0.37383		0.39252		0.34579
 300		0.4			0.9		1	0.20374		0.20187		0.19252
 300		0.4			0.9		2	0.30093		0.29720		0.27850
 300		0.4			0.9		3	0.34019		0.33832		0.31402
 300		0.4			0.9		4	0.36075		0.37757		0.33084
 300		0.4			0.9		5	0.37570		0.39252		0.34579
 300		0.4			1.0		1	0.19252		0.20187		0.19252
 300		0.4			1.0		2	0.27850		0.29720		0.27850
 300		0.4			1.0		3	0.31402		0.33832		0.31402
 300		0.4			1.0		4	0.33084		0.37757		0.33084
 300		0.4			1.0		5	0.34579		0.39252		0.34579
 300		0.5			0.0		1	0.20187		0.20187		0.18692
 300		0.5			0.0		2	0.29720		0.29720		0.28037
 300		0.5			0.0		3	0.33832		0.33832		0.31028
 300		0.5			0.0		4	0.37757		0.37757		0.32897
 300		0.5			0.0		5	0.39252		0.39252		0.34206
 300		0.5			0.1		1	0.19813		0.20187		0.18692
 300		0.5			0.1		2	0.29346		0.29720		0.28037
 300		0.5			0.1		3	0.32710		0.33832		0.31028
 300		0.5			0.1		4	0.34953		0.37757		0.32897
 300		0.5			0.1		5	0.37196		0.39252		0.34206
 300		0.5			0.2		1	0.19626		0.20187		0.18692
 300		0.5			0.2		2	0.29346		0.29720		0.28037
 300		0.5			0.2		3	0.32710		0.33832		0.31028
 300		0.5			0.2		4	0.34953		0.37757		0.32897
 300		0.5			0.2		5	0.37196		0.39252		0.34206
 300		0.5			0.3		1	0.19813		0.20187		0.18692
 300		0.5			0.3		2	0.29346		0.29720		0.28037
 300		0.5			0.3		3	0.32710		0.33832		0.31028
 300		0.5			0.3		4	0.35140		0.37757		0.32897
 300		0.5			0.3		5	0.37196		0.39252		0.34206
 300		0.5			0.4		1	0.19813		0.20187		0.18692
 300		0.5			0.4		2	0.29346		0.29720		0.28037
 300		0.5			0.4		3	0.33084		0.33832		0.31028
 300		0.5			0.4		4	0.35140		0.37757		0.32897
 300		0.5			0.4		5	0.37196		0.39252		0.34206
 300		0.5			0.5		1	0.20000		0.20187		0.18692
 300		0.5			0.5		2	0.29346		0.29720		0.28037
 300		0.5			0.5		3	0.33458		0.33832		0.31028
 300		0.5			0.5		4	0.34953		0.37757		0.32897
 300		0.5			0.5		5	0.37383		0.39252		0.34206
 300		0.5			0.6		1	0.20374		0.20187		0.18692
 300		0.5			0.6		2	0.29346		0.29720		0.28037
 300		0.5			0.6		3	0.33458		0.33832		0.31028
 300		0.5			0.6		4	0.34953		0.37757		0.32897
 300		0.5			0.6		5	0.37383		0.39252		0.34206
 300		0.5			0.7		1	0.20374		0.20187		0.18692
 300		0.5			0.7		2	0.29533		0.29720		0.28037
 300		0.5			0.7		3	0.33458		0.33832		0.31028
 300		0.5			0.7		4	0.34953		0.37757		0.32897
 300		0.5			0.7		5	0.37196		0.39252		0.34206
 300		0.5			0.8		1	0.20374		0.20187		0.18692
 300		0.5			0.8		2	0.29907		0.29720		0.28037
 300		0.5			0.8		3	0.33645		0.33832		0.31028
 300		0.5			0.8		4	0.35514		0.37757		0.32897
 300		0.5			0.8		5	0.37383		0.39252		0.34206
 300		0.5			0.9		1	0.20374		0.20187		0.18692
 300		0.5			0.9		2	0.29907		0.29720		0.28037
 300		0.5			0.9		3	0.33645		0.33832		0.31028
 300		0.5			0.9		4	0.35701		0.37757		0.32897
 300		0.5			0.9		5	0.37383		0.39252		0.34206
 300		0.5			1.0		1	0.18692		0.20187		0.18692
 300		0.5			1.0		2	0.28037		0.29720		0.28037
 300		0.5			1.0		3	0.31028		0.33832		0.31028
 300		0.5			1.0		4	0.32897		0.37757		0.32897
 300		0.5			1.0		5	0.34206		0.39252		0.34206
 300		0.6			0.0		1	0.20187		0.20187		0.18692
 300		0.6			0.0		2	0.29720		0.29720		0.28037
 300		0.6			0.0		3	0.33832		0.33832		0.31028
 300		0.6			0.0		4	0.37757		0.37757		0.32897
 300		0.6			0.0		5	0.39252		0.39252		0.34019
 300		0.6			0.1		1	0.20000		0.20187		0.18692
 300		0.6			0.1		2	0.29346		0.29720		0.28037
 300		0.6			0.1		3	0.32710		0.33832		0.31028
 300		0.6			0.1		4	0.34953		0.37757		0.32897
 300		0.6			0.1		5	0.37009		0.39252		0.34019
 300		0.6			0.2		1	0.19813		0.20187		0.18692
 300		0.6			0.2		2	0.29346		0.29720		0.28037
 300		0.6			0.2		3	0.32710		0.33832		0.31028
 300		0.6			0.2		4	0.34953		0.37757		0.32897
 300		0.6			0.2		5	0.37009		0.39252		0.34019
 300		0.6			0.3		1	0.20000		0.20187		0.18692
 300		0.6			0.3		2	0.29346		0.29720		0.28037
 300		0.6			0.3		3	0.32710		0.33832		0.31028
 300		0.6			0.3		4	0.34953		0.37757		0.32897
 300		0.6			0.3		5	0.37009		0.39252		0.34019
 300		0.6			0.4		1	0.20000		0.20187		0.18692
 300		0.6			0.4		2	0.29346		0.29720		0.28037
 300		0.6			0.4		3	0.33084		0.33832		0.31028
 300		0.6			0.4		4	0.34953		0.37757		0.32897
 300		0.6			0.4		5	0.37009		0.39252		0.34019
 300		0.6			0.5		1	0.20187		0.20187		0.18692
 300		0.6			0.5		2	0.29346		0.29720		0.28037
 300		0.6			0.5		3	0.33271		0.33832		0.31028
 300		0.6			0.5		4	0.34766		0.37757		0.32897
 300		0.6			0.5		5	0.37196		0.39252		0.34019
 300		0.6			0.6		1	0.20561		0.20187		0.18692
 300		0.6			0.6		2	0.29346		0.29720		0.28037
 300		0.6			0.6		3	0.33271		0.33832		0.31028
 300		0.6			0.6		4	0.34766		0.37757		0.32897
 300		0.6			0.6		5	0.37196		0.39252		0.34019
 300		0.6			0.7		1	0.20561		0.20187		0.18692
 300		0.6			0.7		2	0.29533		0.29720		0.28037
 300		0.6			0.7		3	0.33271		0.33832		0.31028
 300		0.6			0.7		4	0.34953		0.37757		0.32897
 300		0.6			0.7		5	0.37009		0.39252		0.34019
 300		0.6			0.8		1	0.20561		0.20187		0.18692
 300		0.6			0.8		2	0.29907		0.29720		0.28037
 300		0.6			0.8		3	0.33458		0.33832		0.31028
 300		0.6			0.8		4	0.35514		0.37757		0.32897
 300		0.6			0.8		5	0.37196		0.39252		0.34019
 300		0.6			0.9		1	0.20561		0.20187		0.18692
 300		0.6			0.9		2	0.29907		0.29720		0.28037
 300		0.6			0.9		3	0.33645		0.33832		0.31028
 300		0.6			0.9		4	0.35701		0.37757		0.32897
 300		0.6			0.9		5	0.37196		0.39252		0.34019
 300		0.6			1.0		1	0.18692		0.20187		0.18692
 300		0.6			1.0		2	0.28037		0.29720		0.28037
 300		0.6			1.0		3	0.31028		0.33832		0.31028
 300		0.6			1.0		4	0.32897		0.37757		0.32897
 300		0.6			1.0		5	0.34019		0.39252		0.34019
 300		0.7			0.0		1	0.20187		0.20187		0.18505
 300		0.7			0.0		2	0.29720		0.29720		0.27850
 300		0.7			0.0		3	0.33832		0.33832		0.30841
 300		0.7			0.0		4	0.37757		0.37757		0.33084
 300		0.7			0.0		5	0.39252		0.39252		0.34206
 300		0.7			0.1		1	0.20000		0.20187		0.18505
 300		0.7			0.1		2	0.29346		0.29720		0.27850
 300		0.7			0.1		3	0.32710		0.33832		0.30841
 300		0.7			0.1		4	0.34953		0.37757		0.33084
 300		0.7			0.1		5	0.37009		0.39252		0.34206
 300		0.7			0.2		1	0.19813		0.20187		0.18505
 300		0.7			0.2		2	0.29346		0.29720		0.27850
 300		0.7			0.2		3	0.32710		0.33832		0.30841
 300		0.7			0.2		4	0.34953		0.37757		0.33084
 300		0.7			0.2		5	0.37009		0.39252		0.34206
 300		0.7			0.3		1	0.19813		0.20187		0.18505
 300		0.7			0.3		2	0.29346		0.29720		0.27850
 300		0.7			0.3		3	0.32710		0.33832		0.30841
 300		0.7			0.3		4	0.34953		0.37757		0.33084
 300		0.7			0.3		5	0.37009		0.39252		0.34206
 300		0.7			0.4		1	0.19813		0.20187		0.18505
 300		0.7			0.4		2	0.29346		0.29720		0.27850
 300		0.7			0.4		3	0.33084		0.33832		0.30841
 300		0.7			0.4		4	0.34953		0.37757		0.33084
 300		0.7			0.4		5	0.37009		0.39252		0.34206
 300		0.7			0.5		1	0.20187		0.20187		0.18505
 300		0.7			0.5		2	0.29346		0.29720		0.27850
 300		0.7			0.5		3	0.33271		0.33832		0.30841
 300		0.7			0.5		4	0.34766		0.37757		0.33084
 300		0.7			0.5		5	0.37196		0.39252		0.34206
 300		0.7			0.6		1	0.20561		0.20187		0.18505
 300		0.7			0.6		2	0.29346		0.29720		0.27850
 300		0.7			0.6		3	0.33271		0.33832		0.30841
 300		0.7			0.6		4	0.34953		0.37757		0.33084
 300		0.7			0.6		5	0.37196		0.39252		0.34206
 300		0.7			0.7		1	0.20561		0.20187		0.18505
 300		0.7			0.7		2	0.29533		0.29720		0.27850
 300		0.7			0.7		3	0.33271		0.33832		0.30841
 300		0.7			0.7		4	0.35140		0.37757		0.33084
 300		0.7			0.7		5	0.37009		0.39252		0.34206
 300		0.7			0.8		1	0.20561		0.20187		0.18505
 300		0.7			0.8		2	0.29907		0.29720		0.27850
 300		0.7			0.8		3	0.33645		0.33832		0.30841
 300		0.7			0.8		4	0.35514		0.37757		0.33084
 300		0.7			0.8		5	0.37196		0.39252		0.34206
 300		0.7			0.9		1	0.20561		0.20187		0.18505
 300		0.7			0.9		2	0.29907		0.29720		0.27850
 300		0.7			0.9		3	0.33645		0.33832		0.30841
 300		0.7			0.9		4	0.35701		0.37757		0.33084
 300		0.7			0.9		5	0.36822		0.39252		0.34206
 300		0.7			1.0		1	0.18505		0.20187		0.18505
 300		0.7			1.0		2	0.27850		0.29720		0.27850
 300		0.7			1.0		3	0.30841		0.33832		0.30841
 300		0.7			1.0		4	0.33084		0.37757		0.33084
 300		0.7			1.0		5	0.34206		0.39252		0.34206
 300		0.8			0.0		1	0.20187		0.20187		0.18692
 300		0.8			0.0		2	0.29720		0.29720		0.27850
 300		0.8			0.0		3	0.33832		0.33832		0.31028
 300		0.8			0.0		4	0.37757		0.37757		0.33084
 300		0.8			0.0		5	0.39252		0.39252		0.34019
 300		0.8			0.1		1	0.20187		0.20187		0.18692
 300		0.8			0.1		2	0.29346		0.29720		0.27850
 300		0.8			0.1		3	0.32710		0.33832		0.31028
 300		0.8			0.1		4	0.35140		0.37757		0.33084
 300		0.8			0.1		5	0.37009		0.39252		0.34019
 300		0.8			0.2		1	0.20000		0.20187		0.18692
 300		0.8			0.2		2	0.29346		0.29720		0.27850
 300		0.8			0.2		3	0.32710		0.33832		0.31028
 300		0.8			0.2		4	0.35140		0.37757		0.33084
 300		0.8			0.2		5	0.37009		0.39252		0.34019
 300		0.8			0.3		1	0.20000		0.20187		0.18692
 300		0.8			0.3		2	0.29346		0.29720		0.27850
 300		0.8			0.3		3	0.32710		0.33832		0.31028
 300		0.8			0.3		4	0.35140		0.37757		0.33084
 300		0.8			0.3		5	0.37009		0.39252		0.34019
 300		0.8			0.4		1	0.20000		0.20187		0.18692
 300		0.8			0.4		2	0.29346		0.29720		0.27850
 300		0.8			0.4		3	0.33084		0.33832		0.31028
 300		0.8			0.4		4	0.35140		0.37757		0.33084
 300		0.8			0.4		5	0.37009		0.39252		0.34019
 300		0.8			0.5		1	0.20374		0.20187		0.18692
 300		0.8			0.5		2	0.29346		0.29720		0.27850
 300		0.8			0.5		3	0.33271		0.33832		0.31028
 300		0.8			0.5		4	0.34953		0.37757		0.33084
 300		0.8			0.5		5	0.37196		0.39252		0.34019
 300		0.8			0.6		1	0.20748		0.20187		0.18692
 300		0.8			0.6		2	0.29346		0.29720		0.27850
 300		0.8			0.6		3	0.33271		0.33832		0.31028
 300		0.8			0.6		4	0.35140		0.37757		0.33084
 300		0.8			0.6		5	0.37196		0.39252		0.34019
 300		0.8			0.7		1	0.20748		0.20187		0.18692
 300		0.8			0.7		2	0.29533		0.29720		0.27850
 300		0.8			0.7		3	0.33271		0.33832		0.31028
 300		0.8			0.7		4	0.35327		0.37757		0.33084
 300		0.8			0.7		5	0.37009		0.39252		0.34019
 300		0.8			0.8		1	0.20935		0.20187		0.18692
 300		0.8			0.8		2	0.29907		0.29720		0.27850
 300		0.8			0.8		3	0.33645		0.33832		0.31028
 300		0.8			0.8		4	0.35701		0.37757		0.33084
 300		0.8			0.8		5	0.37196		0.39252		0.34019
 300		0.8			0.9		1	0.20748		0.20187		0.18692
 300		0.8			0.9		2	0.29907		0.29720		0.27850
 300		0.8			0.9		3	0.33645		0.33832		0.31028
 300		0.8			0.9		4	0.35888		0.37757		0.33084
 300		0.8			0.9		5	0.36822		0.39252		0.34019
 300		0.8			1.0		1	0.18692		0.20187		0.18692
 300		0.8			1.0		2	0.27850		0.29720		0.27850
 300		0.8			1.0		3	0.31028		0.33832		0.31028
 300		0.8			1.0		4	0.33084		0.37757		0.33084
 300		0.8			1.0		5	0.34019		0.39252		0.34019
 300		0.9			0.0		1	0.20187		0.20187		0.18692
 300		0.9			0.0		2	0.29720		0.29720		0.28224
 300		0.9			0.0		3	0.33832		0.33832		0.31028
 300		0.9			0.0		4	0.37757		0.37757		0.32897
 300		0.9			0.0		5	0.39252		0.39252		0.34019
 300		0.9			0.1		1	0.20187		0.20187		0.18692
 300		0.9			0.1		2	0.29346		0.29720		0.28224
 300		0.9			0.1		3	0.32897		0.33832		0.31028
 300		0.9			0.1		4	0.35140		0.37757		0.32897
 300		0.9			0.1		5	0.37009		0.39252		0.34019
 300		0.9			0.2		1	0.20000		0.20187		0.18692
 300		0.9			0.2		2	0.29346		0.29720		0.28224
 300		0.9			0.2		3	0.32897		0.33832		0.31028
 300		0.9			0.2		4	0.35140		0.37757		0.32897
 300		0.9			0.2		5	0.37009		0.39252		0.34019
 300		0.9			0.3		1	0.20000		0.20187		0.18692
 300		0.9			0.3		2	0.29346		0.29720		0.28224
 300		0.9			0.3		3	0.32897		0.33832		0.31028
 300		0.9			0.3		4	0.35140		0.37757		0.32897
 300		0.9			0.3		5	0.37009		0.39252		0.34019
 300		0.9			0.4		1	0.20000		0.20187		0.18692
 300		0.9			0.4		2	0.29346		0.29720		0.28224
 300		0.9			0.4		3	0.33271		0.33832		0.31028
 300		0.9			0.4		4	0.35140		0.37757		0.32897
 300		0.9			0.4		5	0.37009		0.39252		0.34019
 300		0.9			0.5		1	0.20000		0.20187		0.18692
 300		0.9			0.5		2	0.29346		0.29720		0.28224
 300		0.9			0.5		3	0.33458		0.33832		0.31028
 300		0.9			0.5		4	0.34953		0.37757		0.32897
 300		0.9			0.5		5	0.37196		0.39252		0.34019
 300		0.9			0.6		1	0.20000		0.20187		0.18692
 300		0.9			0.6		2	0.29346		0.29720		0.28224
 300		0.9			0.6		3	0.33458		0.33832		0.31028
 300		0.9			0.6		4	0.35140		0.37757		0.32897
 300		0.9			0.6		5	0.37196		0.39252		0.34019
 300		0.9			0.7		1	0.19813		0.20187		0.18692
 300		0.9			0.7		2	0.29533		0.29720		0.28224
 300		0.9			0.7		3	0.33458		0.33832		0.31028
 300		0.9			0.7		4	0.35327		0.37757		0.32897
 300		0.9			0.7		5	0.37009		0.39252		0.34019
 300		0.9			0.8		1	0.20000		0.20187		0.18692
 300		0.9			0.8		2	0.29907		0.29720		0.28224
 300		0.9			0.8		3	0.33832		0.33832		0.31028
 300		0.9			0.8		4	0.35701		0.37757		0.32897
 300		0.9			0.8		5	0.37196		0.39252		0.34019
 300		0.9			0.9		1	0.20561		0.20187		0.18692
 300		0.9			0.9		2	0.29907		0.29720		0.28224
 300		0.9			0.9		3	0.33832		0.33832		0.31028
 300		0.9			0.9		4	0.35888		0.37757		0.32897
 300		0.9			0.9		5	0.36822		0.39252		0.34019
 300		0.9			1.0		1	0.18692		0.20187		0.18692
 300		0.9			1.0		2	0.28224		0.29720		0.28224
 300		0.9			1.0		3	0.31028		0.33832		0.31028
 300		0.9			1.0		4	0.32897		0.37757		0.32897
 300		0.9			1.0		5	0.34019		0.39252		0.34019
 300		1.0			0.0		1	0.20187		0.20187		0.18692
 300		1.0			0.0		2	0.29720		0.29720		0.28224
 300		1.0			0.0		3	0.33832		0.33832		0.31028
 300		1.0			0.0		4	0.37757		0.37757		0.32897
 300		1.0			0.0		5	0.39252		0.39252		0.34019
 300		1.0			0.1		1	0.20187		0.20187		0.18692
 300		1.0			0.1		2	0.29346		0.29720		0.28224
 300		1.0			0.1		3	0.32897		0.33832		0.31028
 300		1.0			0.1		4	0.35140		0.37757		0.32897
 300		1.0			0.1		5	0.37009		0.39252		0.34019
 300		1.0			0.2		1	0.20000		0.20187		0.18692
 300		1.0			0.2		2	0.29346		0.29720		0.28224
 300		1.0			0.2		3	0.32897		0.33832		0.31028
 300		1.0			0.2		4	0.35140		0.37757		0.32897
 300		1.0			0.2		5	0.37009		0.39252		0.34019
 300		1.0			0.3		1	0.20000		0.20187		0.18692
 300		1.0			0.3		2	0.29346		0.29720		0.28224
 300		1.0			0.3		3	0.32897		0.33832		0.31028
 300		1.0			0.3		4	0.35140		0.37757		0.32897
 300		1.0			0.3		5	0.37009		0.39252		0.34019
 300		1.0			0.4		1	0.20000		0.20187		0.18692
 300		1.0			0.4		2	0.29346		0.29720		0.28224
 300		1.0			0.4		3	0.33271		0.33832		0.31028
 300		1.0			0.4		4	0.35140		0.37757		0.32897
 300		1.0			0.4		5	0.37009		0.39252		0.34019
 300		1.0			0.5		1	0.20000		0.20187		0.18692
 300		1.0			0.5		2	0.29346		0.29720		0.28224
 300		1.0			0.5		3	0.33458		0.33832		0.31028
 300		1.0			0.5		4	0.34953		0.37757		0.32897
 300		1.0			0.5		5	0.37196		0.39252		0.34019
 300		1.0			0.6		1	0.20000		0.20187		0.18692
 300		1.0			0.6		2	0.29346		0.29720		0.28224
 300		1.0			0.6		3	0.33458		0.33832		0.31028
 300		1.0			0.6		4	0.35140		0.37757		0.32897
 300		1.0			0.6		5	0.37196		0.39252		0.34019
 300		1.0			0.7		1	0.19813		0.20187		0.18692
 300		1.0			0.7		2	0.29533		0.29720		0.28224
 300		1.0			0.7		3	0.33458		0.33832		0.31028
 300		1.0			0.7		4	0.35327		0.37757		0.32897
 300		1.0			0.7		5	0.37009		0.39252		0.34019
 300		1.0			0.8		1	0.20000		0.20187		0.18692
 300		1.0			0.8		2	0.29907		0.29720		0.28224
 300		1.0			0.8		3	0.33832		0.33832		0.31028
 300		1.0			0.8		4	0.35701		0.37757		0.32897
 300		1.0			0.8		5	0.37196		0.39252		0.34019
 300		1.0			0.9		1	0.20561		0.20187		0.18692
 300		1.0			0.9		2	0.29907		0.29720		0.28224
 300		1.0			0.9		3	0.33832		0.33832		0.31028
 300		1.0			0.9		4	0.35888		0.37757		0.32897
 300		1.0			0.9		5	0.36822		0.39252		0.34019
 300		1.0			1.0		1	0.18692		0.20187		0.18692
 300		1.0			1.0		2	0.28224		0.29720		0.28224
 300		1.0			1.0		3	0.31028		0.33832		0.31028
 300		1.0			1.0		4	0.32897		0.37757		0.32897
 300		1.0			1.0		5	0.34019		0.39252		0.34019
 320		0.1			0.0		1	0.20187		0.20187		0.20374
 320		0.1			0.0		2	0.29720		0.29720		0.28411
 320		0.1			0.0		3	0.33832		0.33832		0.31963
 320		0.1			0.0		4	0.37757		0.37757		0.34393
 320		0.1			0.0		5	0.39252		0.39252		0.36075
 320		0.1			0.1		1	0.20187		0.20187		0.20374
 320		0.1			0.1		2	0.30093		0.29720		0.28411
 320		0.1			0.1		3	0.33271		0.33832		0.31963
 320		0.1			0.1		4	0.36262		0.37757		0.34393
 320		0.1			0.1		5	0.38505		0.39252		0.36075
 320		0.1			0.2		1	0.20000		0.20187		0.20374
 320		0.1			0.2		2	0.30093		0.29720		0.28411
 320		0.1			0.2		3	0.33458		0.33832		0.31963
 320		0.1			0.2		4	0.36636		0.37757		0.34393
 320		0.1			0.2		5	0.38692		0.39252		0.36075
 320		0.1			0.3		1	0.20374		0.20187		0.20374
 320		0.1			0.3		2	0.30093		0.29720		0.28411
 320		0.1			0.3		3	0.34019		0.33832		0.31963
 320		0.1			0.3		4	0.36636		0.37757		0.34393
 320		0.1			0.3		5	0.38505		0.39252		0.36075
 320		0.1			0.4		1	0.20187		0.20187		0.20374
 320		0.1			0.4		2	0.29907		0.29720		0.28411
 320		0.1			0.4		3	0.34206		0.33832		0.31963
 320		0.1			0.4		4	0.36636		0.37757		0.34393
 320		0.1			0.4		5	0.38505		0.39252		0.36075
 320		0.1			0.5		1	0.20000		0.20187		0.20374
 320		0.1			0.5		2	0.30093		0.29720		0.28411
 320		0.1			0.5		3	0.34206		0.33832		0.31963
 320		0.1			0.5		4	0.36449		0.37757		0.34393
 320		0.1			0.5		5	0.38879		0.39252		0.36075
 320		0.1			0.6		1	0.20561		0.20187		0.20374
 320		0.1			0.6		2	0.29533		0.29720		0.28411
 320		0.1			0.6		3	0.33832		0.33832		0.31963
 320		0.1			0.6		4	0.36822		0.37757		0.34393
 320		0.1			0.6		5	0.39252		0.39252		0.36075
 320		0.1			0.7		1	0.20935		0.20187		0.20374
 320		0.1			0.7		2	0.29907		0.29720		0.28411
 320		0.1			0.7		3	0.34579		0.33832		0.31963
 320		0.1			0.7		4	0.37196		0.37757		0.34393
 320		0.1			0.7		5	0.39065		0.39252		0.36075
 320		0.1			0.8		1	0.20748		0.20187		0.20374
 320		0.1			0.8		2	0.29720		0.29720		0.28411
 320		0.1			0.8		3	0.34953		0.33832		0.31963
 320		0.1			0.8		4	0.37196		0.37757		0.34393
 320		0.1			0.8		5	0.39252		0.39252		0.36075
 320		0.1			0.9		1	0.20935		0.20187		0.20374
 320		0.1			0.9		2	0.28972		0.29720		0.28411
 320		0.1			0.9		3	0.34579		0.33832		0.31963
 320		0.1			0.9		4	0.36822		0.37757		0.34393
 320		0.1			0.9		5	0.38879		0.39252		0.36075
 320		0.1			1.0		1	0.20374		0.20187		0.20374
 320		0.1			1.0		2	0.28411		0.29720		0.28411
 320		0.1			1.0		3	0.31963		0.33832		0.31963
 320		0.1			1.0		4	0.34393		0.37757		0.34393
 320		0.1			1.0		5	0.36075		0.39252		0.36075
 320		0.2			0.0		1	0.20187		0.20187		0.19252
 320		0.2			0.0		2	0.29720		0.29720		0.27290
 320		0.2			0.0		3	0.33832		0.33832		0.31589
 320		0.2			0.0		4	0.37757		0.37757		0.33832
 320		0.2			0.0		5	0.39252		0.39252		0.35514
 320		0.2			0.1		1	0.19813		0.20187		0.19252
 320		0.2			0.1		2	0.29720		0.29720		0.27290
 320		0.2			0.1		3	0.32897		0.33832		0.31589
 320		0.2			0.1		4	0.35514		0.37757		0.33832
 320		0.2			0.1		5	0.37570		0.39252		0.35514
 320		0.2			0.2		1	0.19626		0.20187		0.19252
 320		0.2			0.2		2	0.29720		0.29720		0.27290
 320		0.2			0.2		3	0.33084		0.33832		0.31589
 320		0.2			0.2		4	0.35888		0.37757		0.33832
 320		0.2			0.2		5	0.37757		0.39252		0.35514
 320		0.2			0.3		1	0.20000		0.20187		0.19252
 320		0.2			0.3		2	0.29533		0.29720		0.27290
 320		0.2			0.3		3	0.33271		0.33832		0.31589
 320		0.2			0.3		4	0.35888		0.37757		0.33832
 320		0.2			0.3		5	0.37757		0.39252		0.35514
 320		0.2			0.4		1	0.19626		0.20187		0.19252
 320		0.2			0.4		2	0.29533		0.29720		0.27290
 320		0.2			0.4		3	0.33645		0.33832		0.31589
 320		0.2			0.4		4	0.35888		0.37757		0.33832
 320		0.2			0.4		5	0.37757		0.39252		0.35514
 320		0.2			0.5		1	0.19813		0.20187		0.19252
 320		0.2			0.5		2	0.29533		0.29720		0.27290
 320		0.2			0.5		3	0.33645		0.33832		0.31589
 320		0.2			0.5		4	0.35701		0.37757		0.33832
 320		0.2			0.5		5	0.37757		0.39252		0.35514
 320		0.2			0.6		1	0.20187		0.20187		0.19252
 320		0.2			0.6		2	0.29159		0.29720		0.27290
 320		0.2			0.6		3	0.33645		0.33832		0.31589
 320		0.2			0.6		4	0.35701		0.37757		0.33832
 320		0.2			0.6		5	0.37757		0.39252		0.35514
 320		0.2			0.7		1	0.20374		0.20187		0.19252
 320		0.2			0.7		2	0.29346		0.29720		0.27290
 320		0.2			0.7		3	0.33645		0.33832		0.31589
 320		0.2			0.7		4	0.35888		0.37757		0.33832
 320		0.2			0.7		5	0.37570		0.39252		0.35514
 320		0.2			0.8		1	0.20187		0.20187		0.19252
 320		0.2			0.8		2	0.29159		0.29720		0.27290
 320		0.2			0.8		3	0.33832		0.33832		0.31589
 320		0.2			0.8		4	0.36262		0.37757		0.33832
 320		0.2			0.8		5	0.37570		0.39252		0.35514
 320		0.2			0.9		1	0.20374		0.20187		0.19252
 320		0.2			0.9		2	0.28785		0.29720		0.27290
 320		0.2			0.9		3	0.34206		0.33832		0.31589
 320		0.2			0.9		4	0.36262		0.37757		0.33832
 320		0.2			0.9		5	0.37757		0.39252		0.35514
 320		0.2			1.0		1	0.19252		0.20187		0.19252
 320		0.2			1.0		2	0.27290		0.29720		0.27290
 320		0.2			1.0		3	0.31589		0.33832		0.31589
 320		0.2			1.0		4	0.33832		0.37757		0.33832
 320		0.2			1.0		5	0.35514		0.39252		0.35514
 320		0.3			0.0		1	0.20187		0.20187		0.18505
 320		0.3			0.0		2	0.29720		0.29720		0.27103
 320		0.3			0.0		3	0.33832		0.33832		0.31215
 320		0.3			0.0		4	0.37757		0.37757		0.33458
 320		0.3			0.0		5	0.39252		0.39252		0.35514
 320		0.3			0.1		1	0.20000		0.20187		0.18505
 320		0.3			0.1		2	0.29533		0.29720		0.27103
 320		0.3			0.1		3	0.32897		0.33832		0.31215
 320		0.3			0.1		4	0.35327		0.37757		0.33458
 320		0.3			0.1		5	0.37383		0.39252		0.35514
 320		0.3			0.2		1	0.19813		0.20187		0.18505
 320		0.3			0.2		2	0.29533		0.29720		0.27103
 320		0.3			0.2		3	0.32897		0.33832		0.31215
 320		0.3			0.2		4	0.35327		0.37757		0.33458
 320		0.3			0.2		5	0.37383		0.39252		0.35514
 320		0.3			0.3		1	0.20187		0.20187		0.18505
 320		0.3			0.3		2	0.29720		0.29720		0.27103
 320		0.3			0.3		3	0.32897		0.33832		0.31215
 320		0.3			0.3		4	0.35514		0.37757		0.33458
 320		0.3			0.3		5	0.37383		0.39252		0.35514
 320		0.3			0.4		1	0.19813		0.20187		0.18505
 320		0.3			0.4		2	0.29720		0.29720		0.27103
 320		0.3			0.4		3	0.33458		0.33832		0.31215
 320		0.3			0.4		4	0.35514		0.37757		0.33458
 320		0.3			0.4		5	0.37383		0.39252		0.35514
 320		0.3			0.5		1	0.20000		0.20187		0.18505
 320		0.3			0.5		2	0.29720		0.29720		0.27103
 320		0.3			0.5		3	0.33458		0.33832		0.31215
 320		0.3			0.5		4	0.35327		0.37757		0.33458
 320		0.3			0.5		5	0.37383		0.39252		0.35514
 320		0.3			0.6		1	0.20374		0.20187		0.18505
 320		0.3			0.6		2	0.29533		0.29720		0.27103
 320		0.3			0.6		3	0.33645		0.33832		0.31215
 320		0.3			0.6		4	0.35327		0.37757		0.33458
 320		0.3			0.6		5	0.37570		0.39252		0.35514
 320		0.3			0.7		1	0.20561		0.20187		0.18505
 320		0.3			0.7		2	0.29720		0.29720		0.27103
 320		0.3			0.7		3	0.33458		0.33832		0.31215
 320		0.3			0.7		4	0.35514		0.37757		0.33458
 320		0.3			0.7		5	0.37383		0.39252		0.35514
 320		0.3			0.8		1	0.20561		0.20187		0.18505
 320		0.3			0.8		2	0.29533		0.29720		0.27103
 320		0.3			0.8		3	0.33832		0.33832		0.31215
 320		0.3			0.8		4	0.35888		0.37757		0.33458
 320		0.3			0.8		5	0.37383		0.39252		0.35514
 320		0.3			0.9		1	0.19813		0.20187		0.18505
 320		0.3			0.9		2	0.29533		0.29720		0.27103
 320		0.3			0.9		3	0.34206		0.33832		0.31215
 320		0.3			0.9		4	0.36075		0.37757		0.33458
 320		0.3			0.9		5	0.37570		0.39252		0.35514
 320		0.3			1.0		1	0.18505		0.20187		0.18505
 320		0.3			1.0		2	0.27103		0.29720		0.27103
 320		0.3			1.0		3	0.31215		0.33832		0.31215
 320		0.3			1.0		4	0.33458		0.37757		0.33458
 320		0.3			1.0		5	0.35514		0.39252		0.35514
 320		0.4			0.0		1	0.20187		0.20187		0.18505
 320		0.4			0.0		2	0.29720		0.29720		0.28037
 320		0.4			0.0		3	0.33832		0.33832		0.31589
 320		0.4			0.0		4	0.37757		0.37757		0.33271
 320		0.4			0.0		5	0.39252		0.39252		0.35140
 320		0.4			0.1		1	0.20000		0.20187		0.18505
 320		0.4			0.1		2	0.29533		0.29720		0.28037
 320		0.4			0.1		3	0.32710		0.33832		0.31589
 320		0.4			0.1		4	0.35140		0.37757		0.33271
 320		0.4			0.1		5	0.37196		0.39252		0.35140
 320		0.4			0.2		1	0.19813		0.20187		0.18505
 320		0.4			0.2		2	0.29533		0.29720		0.28037
 320		0.4			0.2		3	0.32710		0.33832		0.31589
 320		0.4			0.2		4	0.35140		0.37757		0.33271
 320		0.4			0.2		5	0.37196		0.39252		0.35140
 320		0.4			0.3		1	0.20187		0.20187		0.18505
 320		0.4			0.3		2	0.29533		0.29720		0.28037
 320		0.4			0.3		3	0.32710		0.33832		0.31589
 320		0.4			0.3		4	0.35327		0.37757		0.33271
 320		0.4			0.3		5	0.37196		0.39252		0.35140
 320		0.4			0.4		1	0.19813		0.20187		0.18505
 320		0.4			0.4		2	0.29533		0.29720		0.28037
 320		0.4			0.4		3	0.33271		0.33832		0.31589
 320		0.4			0.4		4	0.35327		0.37757		0.33271
 320		0.4			0.4		5	0.37196		0.39252		0.35140
 320		0.4			0.5		1	0.19813		0.20187		0.18505
 320		0.4			0.5		2	0.29533		0.29720		0.28037
 320		0.4			0.5		3	0.33271		0.33832		0.31589
 320		0.4			0.5		4	0.35140		0.37757		0.33271
 320		0.4			0.5		5	0.37196		0.39252		0.35140
 320		0.4			0.6		1	0.20187		0.20187		0.18505
 320		0.4			0.6		2	0.29720		0.29720		0.28037
 320		0.4			0.6		3	0.33458		0.33832		0.31589
 320		0.4			0.6		4	0.35140		0.37757		0.33271
 320		0.4			0.6		5	0.37383		0.39252		0.35140
 320		0.4			0.7		1	0.20374		0.20187		0.18505
 320		0.4			0.7		2	0.29907		0.29720		0.28037
 320		0.4			0.7		3	0.33458		0.33832		0.31589
 320		0.4			0.7		4	0.35327		0.37757		0.33271
 320		0.4			0.7		5	0.37383		0.39252		0.35140
 320		0.4			0.8		1	0.20374		0.20187		0.18505
 320		0.4			0.8		2	0.29907		0.29720		0.28037
 320		0.4			0.8		3	0.33832		0.33832		0.31589
 320		0.4			0.8		4	0.35701		0.37757		0.33271
 320		0.4			0.8		5	0.37196		0.39252		0.35140
 320		0.4			0.9		1	0.20187		0.20187		0.18505
 320		0.4			0.9		2	0.30093		0.29720		0.28037
 320		0.4			0.9		3	0.34206		0.33832		0.31589
 320		0.4			0.9		4	0.35888		0.37757		0.33271
 320		0.4			0.9		5	0.37196		0.39252		0.35140
 320		0.4			1.0		1	0.18505		0.20187		0.18505
 320		0.4			1.0		2	0.28037		0.29720		0.28037
 320		0.4			1.0		3	0.31589		0.33832		0.31589
 320		0.4			1.0		4	0.33271		0.37757		0.33271
 320		0.4			1.0		5	0.35140		0.39252		0.35140
 320		0.5			0.0		1	0.20187		0.20187		0.18131
 320		0.5			0.0		2	0.29720		0.29720		0.28224
 320		0.5			0.0		3	0.33832		0.33832		0.31215
 320		0.5			0.0		4	0.37757		0.37757		0.33084
 320		0.5			0.0		5	0.39252		0.39252		0.35140
 320		0.5			0.1		1	0.19813		0.20187		0.18131
 320		0.5			0.1		2	0.29346		0.29720		0.28224
 320		0.5			0.1		3	0.32710		0.33832		0.31215
 320		0.5			0.1		4	0.34953		0.37757		0.33084
 320		0.5			0.1		5	0.37196		0.39252		0.35140
 320		0.5			0.2		1	0.19626		0.20187		0.18131
 320		0.5			0.2		2	0.29346		0.29720		0.28224
 320		0.5			0.2		3	0.32710		0.33832		0.31215
 320		0.5			0.2		4	0.34953		0.37757		0.33084
 320		0.5			0.2		5	0.37196		0.39252		0.35140
 320		0.5			0.3		1	0.19813		0.20187		0.18131
 320		0.5			0.3		2	0.29346		0.29720		0.28224
 320		0.5			0.3		3	0.32710		0.33832		0.31215
 320		0.5			0.3		4	0.35140		0.37757		0.33084
 320		0.5			0.3		5	0.37196		0.39252		0.35140
 320		0.5			0.4		1	0.19813		0.20187		0.18131
 320		0.5			0.4		2	0.29346		0.29720		0.28224
 320		0.5			0.4		3	0.33084		0.33832		0.31215
 320		0.5			0.4		4	0.35140		0.37757		0.33084
 320		0.5			0.4		5	0.37196		0.39252		0.35140
 320		0.5			0.5		1	0.20000		0.20187		0.18131
 320		0.5			0.5		2	0.29346		0.29720		0.28224
 320		0.5			0.5		3	0.33271		0.33832		0.31215
 320		0.5			0.5		4	0.34953		0.37757		0.33084
 320		0.5			0.5		5	0.37196		0.39252		0.35140
 320		0.5			0.6		1	0.20374		0.20187		0.18131
 320		0.5			0.6		2	0.29346		0.29720		0.28224
 320		0.5			0.6		3	0.33458		0.33832		0.31215
 320		0.5			0.6		4	0.34953		0.37757		0.33084
 320		0.5			0.6		5	0.37383		0.39252		0.35140
 320		0.5			0.7		1	0.20374		0.20187		0.18131
 320		0.5			0.7		2	0.29533		0.29720		0.28224
 320		0.5			0.7		3	0.33458		0.33832		0.31215
 320		0.5			0.7		4	0.34953		0.37757		0.33084
 320		0.5			0.7		5	0.37196		0.39252		0.35140
 320		0.5			0.8		1	0.20374		0.20187		0.18131
 320		0.5			0.8		2	0.29533		0.29720		0.28224
 320		0.5			0.8		3	0.33645		0.33832		0.31215
 320		0.5			0.8		4	0.35140		0.37757		0.33084
 320		0.5			0.8		5	0.37009		0.39252		0.35140
 320		0.5			0.9		1	0.20374		0.20187		0.18131
 320		0.5			0.9		2	0.29907		0.29720		0.28224
 320		0.5			0.9		3	0.33832		0.33832		0.31215
 320		0.5			0.9		4	0.35701		0.37757		0.33084
 320		0.5			0.9		5	0.37196		0.39252		0.35140
 320		0.5			1.0		1	0.18131		0.20187		0.18131
 320		0.5			1.0		2	0.28224		0.29720		0.28224
 320		0.5			1.0		3	0.31215		0.33832		0.31215
 320		0.5			1.0		4	0.33084		0.37757		0.33084
 320		0.5			1.0		5	0.35140		0.39252		0.35140
 320		0.6			0.0		1	0.20187		0.20187		0.18131
 320		0.6			0.0		2	0.29720		0.29720		0.28224
 320		0.6			0.0		3	0.33832		0.33832		0.31215
 320		0.6			0.0		4	0.37757		0.37757		0.33084
 320		0.6			0.0		5	0.39252		0.39252		0.34953
 320		0.6			0.1		1	0.20000		0.20187		0.18131
 320		0.6			0.1		2	0.29346		0.29720		0.28224
 320		0.6			0.1		3	0.32710		0.33832		0.31215
 320		0.6			0.1		4	0.34953		0.37757		0.33084
 320		0.6			0.1		5	0.37009		0.39252		0.34953
 320		0.6			0.2		1	0.19813		0.20187		0.18131
 320		0.6			0.2		2	0.29346		0.29720		0.28224
 320		0.6			0.2		3	0.32710		0.33832		0.31215
 320		0.6			0.2		4	0.34953		0.37757		0.33084
 320		0.6			0.2		5	0.37009		0.39252		0.34953
 320		0.6			0.3		1	0.20000		0.20187		0.18131
 320		0.6			0.3		2	0.29346		0.29720		0.28224
 320		0.6			0.3		3	0.32710		0.33832		0.31215
 320		0.6			0.3		4	0.34953		0.37757		0.33084
 320		0.6			0.3		5	0.37009		0.39252		0.34953
 320		0.6			0.4		1	0.20000		0.20187		0.18131
 320		0.6			0.4		2	0.29346		0.29720		0.28224
 320		0.6			0.4		3	0.33084		0.33832		0.31215
 320		0.6			0.4		4	0.34953		0.37757		0.33084
 320		0.6			0.4		5	0.37009		0.39252		0.34953
 320		0.6			0.5		1	0.20187		0.20187		0.18131
 320		0.6			0.5		2	0.29346		0.29720		0.28224
 320		0.6			0.5		3	0.33084		0.33832		0.31215
 320		0.6			0.5		4	0.34766		0.37757		0.33084
 320		0.6			0.5		5	0.37009		0.39252		0.34953
 320		0.6			0.6		1	0.20561		0.20187		0.18131
 320		0.6			0.6		2	0.29346		0.29720		0.28224
 320		0.6			0.6		3	0.33271		0.33832		0.31215
 320		0.6			0.6		4	0.34766		0.37757		0.33084
 320		0.6			0.6		5	0.37196		0.39252		0.34953
 320		0.6			0.7		1	0.20561		0.20187		0.18131
 320		0.6			0.7		2	0.29533		0.29720		0.28224
 320		0.6			0.7		3	0.33271		0.33832		0.31215
 320		0.6			0.7		4	0.34953		0.37757		0.33084
 320		0.6			0.7		5	0.37009		0.39252		0.34953
 320		0.6			0.8		1	0.20561		0.20187		0.18131
 320		0.6			0.8		2	0.29533		0.29720		0.28224
 320		0.6			0.8		3	0.33458		0.33832		0.31215
 320		0.6			0.8		4	0.35140		0.37757		0.33084
 320		0.6			0.8		5	0.36822		0.39252		0.34953
 320		0.6			0.9		1	0.20561		0.20187		0.18131
 320		0.6			0.9		2	0.29907		0.29720		0.28224
 320		0.6			0.9		3	0.33832		0.33832		0.31215
 320		0.6			0.9		4	0.35701		0.37757		0.33084
 320		0.6			0.9		5	0.37009		0.39252		0.34953
 320		0.6			1.0		1	0.18131		0.20187		0.18131
 320		0.6			1.0		2	0.28224		0.29720		0.28224
 320		0.6			1.0		3	0.31215		0.33832		0.31215
 320		0.6			1.0		4	0.33084		0.37757		0.33084
 320		0.6			1.0		5	0.34953		0.39252		0.34953
 320		0.7			0.0		1	0.20187		0.20187		0.17944
 320		0.7			0.0		2	0.29720		0.29720		0.28037
 320		0.7			0.0		3	0.33832		0.33832		0.31028
 320		0.7			0.0		4	0.37757		0.37757		0.33271
 320		0.7			0.0		5	0.39252		0.39252		0.34766
 320		0.7			0.1		1	0.20000		0.20187		0.17944
 320		0.7			0.1		2	0.29346		0.29720		0.28037
 320		0.7			0.1		3	0.32710		0.33832		0.31028
 320		0.7			0.1		4	0.34953		0.37757		0.33271
 320		0.7			0.1		5	0.37009		0.39252		0.34766
 320		0.7			0.2		1	0.19813		0.20187		0.17944
 320		0.7			0.2		2	0.29346		0.29720		0.28037
 320		0.7			0.2		3	0.32710		0.33832		0.31028
 320		0.7			0.2		4	0.34953		0.37757		0.33271
 320		0.7			0.2		5	0.37009		0.39252		0.34766
 320		0.7			0.3		1	0.19813		0.20187		0.17944
 320		0.7			0.3		2	0.29346		0.29720		0.28037
 320		0.7			0.3		3	0.32710		0.33832		0.31028
 320		0.7			0.3		4	0.34953		0.37757		0.33271
 320		0.7			0.3		5	0.37009		0.39252		0.34766
 320		0.7			0.4		1	0.19813		0.20187		0.17944
 320		0.7			0.4		2	0.29346		0.29720		0.28037
 320		0.7			0.4		3	0.33084		0.33832		0.31028
 320		0.7			0.4		4	0.34953		0.37757		0.33271
 320		0.7			0.4		5	0.37009		0.39252		0.34766
 320		0.7			0.5		1	0.20187		0.20187		0.17944
 320		0.7			0.5		2	0.29346		0.29720		0.28037
 320		0.7			0.5		3	0.33084		0.33832		0.31028
 320		0.7			0.5		4	0.34766		0.37757		0.33271
 320		0.7			0.5		5	0.37009		0.39252		0.34766
 320		0.7			0.6		1	0.20561		0.20187		0.17944
 320		0.7			0.6		2	0.29346		0.29720		0.28037
 320		0.7			0.6		3	0.33271		0.33832		0.31028
 320		0.7			0.6		4	0.34766		0.37757		0.33271
 320		0.7			0.6		5	0.37196		0.39252		0.34766
 320		0.7			0.7		1	0.20561		0.20187		0.17944
 320		0.7			0.7		2	0.29533		0.29720		0.28037
 320		0.7			0.7		3	0.33271		0.33832		0.31028
 320		0.7			0.7		4	0.35140		0.37757		0.33271
 320		0.7			0.7		5	0.37009		0.39252		0.34766
 320		0.7			0.8		1	0.20561		0.20187		0.17944
 320		0.7			0.8		2	0.29533		0.29720		0.28037
 320		0.7			0.8		3	0.33645		0.33832		0.31028
 320		0.7			0.8		4	0.35327		0.37757		0.33271
 320		0.7			0.8		5	0.37196		0.39252		0.34766
 320		0.7			0.9		1	0.20561		0.20187		0.17944
 320		0.7			0.9		2	0.29907		0.29720		0.28037
 320		0.7			0.9		3	0.33832		0.33832		0.31028
 320		0.7			0.9		4	0.35514		0.37757		0.33271
 320		0.7			0.9		5	0.36822		0.39252		0.34766
 320		0.7			1.0		1	0.17944		0.20187		0.17944
 320		0.7			1.0		2	0.28037		0.29720		0.28037
 320		0.7			1.0		3	0.31028		0.33832		0.31028
 320		0.7			1.0		4	0.33271		0.37757		0.33271
 320		0.7			1.0		5	0.34766		0.39252		0.34766
 320		0.8			0.0		1	0.20187		0.20187		0.18131
 320		0.8			0.0		2	0.29720		0.29720		0.28037
 320		0.8			0.0		3	0.33832		0.33832		0.31215
 320		0.8			0.0		4	0.37757		0.37757		0.33271
 320		0.8			0.0		5	0.39252		0.39252		0.34579
 320		0.8			0.1		1	0.20187		0.20187		0.18131
 320		0.8			0.1		2	0.29346		0.29720		0.28037
 320		0.8			0.1		3	0.32710		0.33832		0.31215
 320		0.8			0.1		4	0.35140		0.37757		0.33271
 320		0.8			0.1		5	0.37009		0.39252		0.34579
 320		0.8			0.2		1	0.20000		0.20187		0.18131
 320		0.8			0.2		2	0.29346		0.29720		0.28037
 320		0.8			0.2		3	0.32710		0.33832		0.31215
 320		0.8			0.2		4	0.35140		0.37757		0.33271
 320		0.8			0.2		5	0.37009		0.39252		0.34579
 320		0.8			0.3		1	0.20000		0.20187		0.18131
 320		0.8			0.3		2	0.29346		0.29720		0.28037
 320		0.8			0.3		3	0.32710		0.33832		0.31215
 320		0.8			0.3		4	0.35140		0.37757		0.33271
 320		0.8			0.3		5	0.37009		0.39252		0.34579
 320		0.8			0.4		1	0.20000		0.20187		0.18131
 320		0.8			0.4		2	0.29346		0.29720		0.28037
 320		0.8			0.4		3	0.33084		0.33832		0.31215
 320		0.8			0.4		4	0.35140		0.37757		0.33271
 320		0.8			0.4		5	0.37009		0.39252		0.34579
 320		0.8			0.5		1	0.20374		0.20187		0.18131
 320		0.8			0.5		2	0.29346		0.29720		0.28037
 320		0.8			0.5		3	0.33084		0.33832		0.31215
 320		0.8			0.5		4	0.34953		0.37757		0.33271
 320		0.8			0.5		5	0.37009		0.39252		0.34579
 320		0.8			0.6		1	0.20748		0.20187		0.18131
 320		0.8			0.6		2	0.29346		0.29720		0.28037
 320		0.8			0.6		3	0.33271		0.33832		0.31215
 320		0.8			0.6		4	0.34953		0.37757		0.33271
 320		0.8			0.6		5	0.37196		0.39252		0.34579
 320		0.8			0.7		1	0.20748		0.20187		0.18131
 320		0.8			0.7		2	0.29533		0.29720		0.28037
 320		0.8			0.7		3	0.33271		0.33832		0.31215
 320		0.8			0.7		4	0.35327		0.37757		0.33271
 320		0.8			0.7		5	0.37009		0.39252		0.34579
 320		0.8			0.8		1	0.20748		0.20187		0.18131
 320		0.8			0.8		2	0.29533		0.29720		0.28037
 320		0.8			0.8		3	0.33645		0.33832		0.31215
 320		0.8			0.8		4	0.35514		0.37757		0.33271
 320		0.8			0.8		5	0.37196		0.39252		0.34579
 320		0.8			0.9		1	0.20748		0.20187		0.18131
 320		0.8			0.9		2	0.29907		0.29720		0.28037
 320		0.8			0.9		3	0.33832		0.33832		0.31215
 320		0.8			0.9		4	0.35701		0.37757		0.33271
 320		0.8			0.9		5	0.36822		0.39252		0.34579
 320		0.8			1.0		1	0.18131		0.20187		0.18131
 320		0.8			1.0		2	0.28037		0.29720		0.28037
 320		0.8			1.0		3	0.31215		0.33832		0.31215
 320		0.8			1.0		4	0.33271		0.37757		0.33271
 320		0.8			1.0		5	0.34579		0.39252		0.34579
 320		0.9			0.0		1	0.20187		0.20187		0.18505
 320		0.9			0.0		2	0.29720		0.29720		0.28411
 320		0.9			0.0		3	0.33832		0.33832		0.31215
 320		0.9			0.0		4	0.37757		0.37757		0.33084
 320		0.9			0.0		5	0.39252		0.39252		0.34393
 320		0.9			0.1		1	0.20187		0.20187		0.18505
 320		0.9			0.1		2	0.29346		0.29720		0.28411
 320		0.9			0.1		3	0.32897		0.33832		0.31215
 320		0.9			0.1		4	0.35140		0.37757		0.33084
 320		0.9			0.1		5	0.37009		0.39252		0.34393
 320		0.9			0.2		1	0.20000		0.20187		0.18505
 320		0.9			0.2		2	0.29346		0.29720		0.28411
 320		0.9			0.2		3	0.32897		0.33832		0.31215
 320		0.9			0.2		4	0.35140		0.37757		0.33084
 320		0.9			0.2		5	0.37009		0.39252		0.34393
 320		0.9			0.3		1	0.20000		0.20187		0.18505
 320		0.9			0.3		2	0.29346		0.29720		0.28411
 320		0.9			0.3		3	0.32897		0.33832		0.31215
 320		0.9			0.3		4	0.35140		0.37757		0.33084
 320		0.9			0.3		5	0.37009		0.39252		0.34393
 320		0.9			0.4		1	0.20000		0.20187		0.18505
 320		0.9			0.4		2	0.29346		0.29720		0.28411
 320		0.9			0.4		3	0.33271		0.33832		0.31215
 320		0.9			0.4		4	0.35140		0.37757		0.33084
 320		0.9			0.4		5	0.37009		0.39252		0.34393
 320		0.9			0.5		1	0.20000		0.20187		0.18505
 320		0.9			0.5		2	0.29346		0.29720		0.28411
 320		0.9			0.5		3	0.33271		0.33832		0.31215
 320		0.9			0.5		4	0.34953		0.37757		0.33084
 320		0.9			0.5		5	0.37009		0.39252		0.34393
 320		0.9			0.6		1	0.20000		0.20187		0.18505
 320		0.9			0.6		2	0.29346		0.29720		0.28411
 320		0.9			0.6		3	0.33458		0.33832		0.31215
 320		0.9			0.6		4	0.34953		0.37757		0.33084
 320		0.9			0.6		5	0.37196		0.39252		0.34393
 320		0.9			0.7		1	0.19813		0.20187		0.18505
 320		0.9			0.7		2	0.29533		0.29720		0.28411
 320		0.9			0.7		3	0.33458		0.33832		0.31215
 320		0.9			0.7		4	0.35327		0.37757		0.33084
 320		0.9			0.7		5	0.37009		0.39252		0.34393
 320		0.9			0.8		1	0.20000		0.20187		0.18505
 320		0.9			0.8		2	0.29533		0.29720		0.28411
 320		0.9			0.8		3	0.33832		0.33832		0.31215
 320		0.9			0.8		4	0.35514		0.37757		0.33084
 320		0.9			0.8		5	0.37196		0.39252		0.34393
 320		0.9			0.9		1	0.20561		0.20187		0.18505
 320		0.9			0.9		2	0.29907		0.29720		0.28411
 320		0.9			0.9		3	0.34019		0.33832		0.31215
 320		0.9			0.9		4	0.35701		0.37757		0.33084
 320		0.9			0.9		5	0.36822		0.39252		0.34393
 320		0.9			1.0		1	0.18505		0.20187		0.18505
 320		0.9			1.0		2	0.28411		0.29720		0.28411
 320		0.9			1.0		3	0.31215		0.33832		0.31215
 320		0.9			1.0		4	0.33084		0.37757		0.33084
 320		0.9			1.0		5	0.34393		0.39252		0.34393
 320		1.0			0.0		1	0.20187		0.20187		0.18505
 320		1.0			0.0		2	0.29720		0.29720		0.28411
 320		1.0			0.0		3	0.33832		0.33832		0.31215
 320		1.0			0.0		4	0.37757		0.37757		0.33084
 320		1.0			0.0		5	0.39252		0.39252		0.34393
 320		1.0			0.1		1	0.20187		0.20187		0.18505
 320		1.0			0.1		2	0.29346		0.29720		0.28411
 320		1.0			0.1		3	0.32897		0.33832		0.31215
 320		1.0			0.1		4	0.35140		0.37757		0.33084
 320		1.0			0.1		5	0.37009		0.39252		0.34393
 320		1.0			0.2		1	0.20000		0.20187		0.18505
 320		1.0			0.2		2	0.29346		0.29720		0.28411
 320		1.0			0.2		3	0.32897		0.33832		0.31215
 320		1.0			0.2		4	0.35140		0.37757		0.33084
 320		1.0			0.2		5	0.37009		0.39252		0.34393
 320		1.0			0.3		1	0.20000		0.20187		0.18505
 320		1.0			0.3		2	0.29346		0.29720		0.28411
 320		1.0			0.3		3	0.32897		0.33832		0.31215
 320		1.0			0.3		4	0.35140		0.37757		0.33084
 320		1.0			0.3		5	0.37009		0.39252		0.34393
 320		1.0			0.4		1	0.20000		0.20187		0.18505
 320		1.0			0.4		2	0.29346		0.29720		0.28411
 320		1.0			0.4		3	0.33271		0.33832		0.31215
 320		1.0			0.4		4	0.35140		0.37757		0.33084
 320		1.0			0.4		5	0.37009		0.39252		0.34393
 320		1.0			0.5		1	0.20000		0.20187		0.18505
 320		1.0			0.5		2	0.29346		0.29720		0.28411
 320		1.0			0.5		3	0.33271		0.33832		0.31215
 320		1.0			0.5		4	0.34953		0.37757		0.33084
 320		1.0			0.5		5	0.37009		0.39252		0.34393
 320		1.0			0.6		1	0.20000		0.20187		0.18505
 320		1.0			0.6		2	0.29346		0.29720		0.28411
 320		1.0			0.6		3	0.33458		0.33832		0.31215
 320		1.0			0.6		4	0.34953		0.37757		0.33084
 320		1.0			0.6		5	0.37196		0.39252		0.34393
 320		1.0			0.7		1	0.19813		0.20187		0.18505
 320		1.0			0.7		2	0.29533		0.29720		0.28411
 320		1.0			0.7		3	0.33458		0.33832		0.31215
 320		1.0			0.7		4	0.35327		0.37757		0.33084
 320		1.0			0.7		5	0.37009		0.39252		0.34393
 320		1.0			0.8		1	0.20000		0.20187		0.18505
 320		1.0			0.8		2	0.29533		0.29720		0.28411
 320		1.0			0.8		3	0.33832		0.33832		0.31215
 320		1.0			0.8		4	0.35514		0.37757		0.33084
 320		1.0			0.8		5	0.37196		0.39252		0.34393
 320		1.0			0.9		1	0.20561		0.20187		0.18505
 320		1.0			0.9		2	0.29907		0.29720		0.28411
 320		1.0			0.9		3	0.34019		0.33832		0.31215
 320		1.0			0.9		4	0.35701		0.37757		0.33084
 320		1.0			0.9		5	0.36822		0.39252		0.34393
 320		1.0			1.0		1	0.18505		0.20187		0.18505
 320		1.0			1.0		2	0.28411		0.29720		0.28411
 320		1.0			1.0		3	0.31215		0.33832		0.31215
 320		1.0			1.0		4	0.33084		0.37757		0.33084
 320		1.0			1.0		5	0.34393		0.39252		0.34393
 340		0.1			0.0		1	0.20187		0.20187		0.20374
 340		0.1			0.0		2	0.29720		0.29720		0.28785
 340		0.1			0.0		3	0.33832		0.33832		0.32150
 340		0.1			0.0		4	0.37757		0.37757		0.34766
 340		0.1			0.0		5	0.39252		0.39252		0.36449
 340		0.1			0.1		1	0.20187		0.20187		0.20374
 340		0.1			0.1		2	0.30093		0.29720		0.28785
 340		0.1			0.1		3	0.33458		0.33832		0.32150
 340		0.1			0.1		4	0.36449		0.37757		0.34766
 340		0.1			0.1		5	0.38692		0.39252		0.36449
 340		0.1			0.2		1	0.20187		0.20187		0.20374
 340		0.1			0.2		2	0.30093		0.29720		0.28785
 340		0.1			0.2		3	0.33645		0.33832		0.32150
 340		0.1			0.2		4	0.36822		0.37757		0.34766
 340		0.1			0.2		5	0.38879		0.39252		0.36449
 340		0.1			0.3		1	0.20187		0.20187		0.20374
 340		0.1			0.3		2	0.30093		0.29720		0.28785
 340		0.1			0.3		3	0.34206		0.33832		0.32150
 340		0.1			0.3		4	0.36822		0.37757		0.34766
 340		0.1			0.3		5	0.38692		0.39252		0.36449
 340		0.1			0.4		1	0.20187		0.20187		0.20374
 340		0.1			0.4		2	0.29907		0.29720		0.28785
 340		0.1			0.4		3	0.34393		0.33832		0.32150
 340		0.1			0.4		4	0.36822		0.37757		0.34766
 340		0.1			0.4		5	0.38692		0.39252		0.36449
 340		0.1			0.5		1	0.20000		0.20187		0.20374
 340		0.1			0.5		2	0.29907		0.29720		0.28785
 340		0.1			0.5		3	0.34393		0.33832		0.32150
 340		0.1			0.5		4	0.36822		0.37757		0.34766
 340		0.1			0.5		5	0.39065		0.39252		0.36449
 340		0.1			0.6		1	0.20561		0.20187		0.20374
 340		0.1			0.6		2	0.29533		0.29720		0.28785
 340		0.1			0.6		3	0.34019		0.33832		0.32150
 340		0.1			0.6		4	0.37009		0.37757		0.34766
 340		0.1			0.6		5	0.39439		0.39252		0.36449
 340		0.1			0.7		1	0.20935		0.20187		0.20374
 340		0.1			0.7		2	0.30093		0.29720		0.28785
 340		0.1			0.7		3	0.34766		0.33832		0.32150
 340		0.1			0.7		4	0.37383		0.37757		0.34766
 340		0.1			0.7		5	0.39065		0.39252		0.36449
 340		0.1			0.8		1	0.20748		0.20187		0.20374
 340		0.1			0.8		2	0.29720		0.29720		0.28785
 340		0.1			0.8		3	0.35327		0.33832		0.32150
 340		0.1			0.8		4	0.37383		0.37757		0.34766
 340		0.1			0.8		5	0.39252		0.39252		0.36449
 340		0.1			0.9		1	0.21121		0.20187		0.20374
 340		0.1			0.9		2	0.28785		0.29720		0.28785
 340		0.1			0.9		3	0.34766		0.33832		0.32150
 340		0.1			0.9		4	0.36822		0.37757		0.34766
 340		0.1			0.9		5	0.39252		0.39252		0.36449
 340		0.1			1.0		1	0.20374		0.20187		0.20374
 340		0.1			1.0		2	0.28785		0.29720		0.28785
 340		0.1			1.0		3	0.32150		0.33832		0.32150
 340		0.1			1.0		4	0.34766		0.37757		0.34766
 340		0.1			1.0		5	0.36449		0.39252		0.36449
 340		0.2			0.0		1	0.20187		0.20187		0.19439
 340		0.2			0.0		2	0.29720		0.29720		0.27290
 340		0.2			0.0		3	0.33832		0.33832		0.31776
 340		0.2			0.0		4	0.37757		0.37757		0.34206
 340		0.2			0.0		5	0.39252		0.39252		0.35888
 340		0.2			0.1		1	0.19813		0.20187		0.19439
 340		0.2			0.1		2	0.29907		0.29720		0.27290
 340		0.2			0.1		3	0.33271		0.33832		0.31776
 340		0.2			0.1		4	0.35701		0.37757		0.34206
 340		0.2			0.1		5	0.37757		0.39252		0.35888
 340		0.2			0.2		1	0.19813		0.20187		0.19439
 340		0.2			0.2		2	0.29907		0.29720		0.27290
 340		0.2			0.2		3	0.33458		0.33832		0.31776
 340		0.2			0.2		4	0.36075		0.37757		0.34206
 340		0.2			0.2		5	0.37944		0.39252		0.35888
 340		0.2			0.3		1	0.19813		0.20187		0.19439
 340		0.2			0.3		2	0.29720		0.29720		0.27290
 340		0.2			0.3		3	0.33645		0.33832		0.31776
 340		0.2			0.3		4	0.36075		0.37757		0.34206
 340		0.2			0.3		5	0.37944		0.39252		0.35888
 340		0.2			0.4		1	0.19813		0.20187		0.19439
 340		0.2			0.4		2	0.29720		0.29720		0.27290
 340		0.2			0.4		3	0.33832		0.33832		0.31776
 340		0.2			0.4		4	0.36075		0.37757		0.34206
 340		0.2			0.4		5	0.37944		0.39252		0.35888
 340		0.2			0.5		1	0.19626		0.20187		0.19439
 340		0.2			0.5		2	0.29720		0.29720		0.27290
 340		0.2			0.5		3	0.34019		0.33832		0.31776
 340		0.2			0.5		4	0.36075		0.37757		0.34206
 340		0.2			0.5		5	0.37944		0.39252		0.35888
 340		0.2			0.6		1	0.20187		0.20187		0.19439
 340		0.2			0.6		2	0.29346		0.29720		0.27290
 340		0.2			0.6		3	0.34019		0.33832		0.31776
 340		0.2			0.6		4	0.35888		0.37757		0.34206
 340		0.2			0.6		5	0.38131		0.39252		0.35888
 340		0.2			0.7		1	0.20374		0.20187		0.19439
 340		0.2			0.7		2	0.29533		0.29720		0.27290
 340		0.2			0.7		3	0.34019		0.33832		0.31776
 340		0.2			0.7		4	0.36075		0.37757		0.34206
 340		0.2			0.7		5	0.37757		0.39252		0.35888
 340		0.2			0.8		1	0.20187		0.20187		0.19439
 340		0.2			0.8		2	0.29346		0.29720		0.27290
 340		0.2			0.8		3	0.34393		0.33832		0.31776
 340		0.2			0.8		4	0.36075		0.37757		0.34206
 340		0.2			0.8		5	0.37757		0.39252		0.35888
 340		0.2			0.9		1	0.20561		0.20187		0.19439
 340		0.2			0.9		2	0.28785		0.29720		0.27290
 340		0.2			0.9		3	0.34393		0.33832		0.31776
 340		0.2			0.9		4	0.36262		0.37757		0.34206
 340		0.2			0.9		5	0.38131		0.39252		0.35888
 340		0.2			1.0		1	0.19439		0.20187		0.19439
 340		0.2			1.0		2	0.27290		0.29720		0.27290
 340		0.2			1.0		3	0.31776		0.33832		0.31776
 340		0.2			1.0		4	0.34206		0.37757		0.34206
 340		0.2			1.0		5	0.35888		0.39252		0.35888
 340		0.3			0.0		1	0.20187		0.20187		0.18692
 340		0.3			0.0		2	0.29720		0.29720		0.27290
 340		0.3			0.0		3	0.33832		0.33832		0.31215
 340		0.3			0.0		4	0.37757		0.37757		0.33832
 340		0.3			0.0		5	0.39252		0.39252		0.35701
 340		0.3			0.1		1	0.20000		0.20187		0.18692
 340		0.3			0.1		2	0.29533		0.29720		0.27290
 340		0.3			0.1		3	0.33084		0.33832		0.31215
 340		0.3			0.1		4	0.35514		0.37757		0.33832
 340		0.3			0.1		5	0.37570		0.39252		0.35701
 340		0.3			0.2		1	0.20000		0.20187		0.18692
 340		0.3			0.2		2	0.29533		0.29720		0.27290
 340		0.3			0.2		3	0.33084		0.33832		0.31215
 340		0.3			0.2		4	0.35514		0.37757		0.33832
 340		0.3			0.2		5	0.37570		0.39252		0.35701
 340		0.3			0.3		1	0.20000		0.20187		0.18692
 340		0.3			0.3		2	0.29720		0.29720		0.27290
 340		0.3			0.3		3	0.33084		0.33832		0.31215
 340		0.3			0.3		4	0.35701		0.37757		0.33832
 340		0.3			0.3		5	0.37570		0.39252		0.35701
 340		0.3			0.4		1	0.20000		0.20187		0.18692
 340		0.3			0.4		2	0.29720		0.29720		0.27290
 340		0.3			0.4		3	0.33458		0.33832		0.31215
 340		0.3			0.4		4	0.35701		0.37757		0.33832
 340		0.3			0.4		5	0.37570		0.39252		0.35701
 340		0.3			0.5		1	0.19813		0.20187		0.18692
 340		0.3			0.5		2	0.29720		0.29720		0.27290
 340		0.3			0.5		3	0.33645		0.33832		0.31215
 340		0.3			0.5		4	0.35701		0.37757		0.33832
 340		0.3			0.5		5	0.37570		0.39252		0.35701
 340		0.3			0.6		1	0.20187		0.20187		0.18692
 340		0.3			0.6		2	0.29533		0.29720		0.27290
 340		0.3			0.6		3	0.33832		0.33832		0.31215
 340		0.3			0.6		4	0.35514		0.37757		0.33832
 340		0.3			0.6		5	0.37944		0.39252		0.35701
 340		0.3			0.7		1	0.20561		0.20187		0.18692
 340		0.3			0.7		2	0.29720		0.29720		0.27290
 340		0.3			0.7		3	0.33645		0.33832		0.31215
 340		0.3			0.7		4	0.35701		0.37757		0.33832
 340		0.3			0.7		5	0.37383		0.39252		0.35701
 340		0.3			0.8		1	0.20748		0.20187		0.18692
 340		0.3			0.8		2	0.29533		0.29720		0.27290
 340		0.3			0.8		3	0.34206		0.33832		0.31215
 340		0.3			0.8		4	0.35888		0.37757		0.33832
 340		0.3			0.8		5	0.37570		0.39252		0.35701
 340		0.3			0.9		1	0.19813		0.20187		0.18692
 340		0.3			0.9		2	0.29533		0.29720		0.27290
 340		0.3			0.9		3	0.34206		0.33832		0.31215
 340		0.3			0.9		4	0.36075		0.37757		0.33832
 340		0.3			0.9		5	0.37757		0.39252		0.35701
 340		0.3			1.0		1	0.18692		0.20187		0.18692
 340		0.3			1.0		2	0.27290		0.29720		0.27290
 340		0.3			1.0		3	0.31215		0.33832		0.31215
 340		0.3			1.0		4	0.33832		0.37757		0.33832
 340		0.3			1.0		5	0.35701		0.39252		0.35701
 340		0.4			0.0		1	0.20187		0.20187		0.18692
 340		0.4			0.0		2	0.29720		0.29720		0.28224
 340		0.4			0.0		3	0.33832		0.33832		0.31589
 340		0.4			0.0		4	0.37757		0.37757		0.33645
 340		0.4			0.0		5	0.39252		0.39252		0.35140
 340		0.4			0.1		1	0.20000		0.20187		0.18692
 340		0.4			0.1		2	0.29533		0.29720		0.28224
 340		0.4			0.1		3	0.32897		0.33832		0.31589
 340		0.4			0.1		4	0.35327		0.37757		0.33645
 340		0.4			0.1		5	0.37383		0.39252		0.35140
 340		0.4			0.2		1	0.20000		0.20187		0.18692
 340		0.4			0.2		2	0.29533		0.29720		0.28224
 340		0.4			0.2		3	0.32897		0.33832		0.31589
 340		0.4			0.2		4	0.35327		0.37757		0.33645
 340		0.4			0.2		5	0.37383		0.39252		0.35140
 340		0.4			0.3		1	0.20000		0.20187		0.18692
 340		0.4			0.3		2	0.29533		0.29720		0.28224
 340		0.4			0.3		3	0.32897		0.33832		0.31589
 340		0.4			0.3		4	0.35514		0.37757		0.33645
 340		0.4			0.3		5	0.37383		0.39252		0.35140
 340		0.4			0.4		1	0.20000		0.20187		0.18692
 340		0.4			0.4		2	0.29533		0.29720		0.28224
 340		0.4			0.4		3	0.33271		0.33832		0.31589
 340		0.4			0.4		4	0.35514		0.37757		0.33645
 340		0.4			0.4		5	0.37383		0.39252		0.35140
 340		0.4			0.5		1	0.19813		0.20187		0.18692
 340		0.4			0.5		2	0.29533		0.29720		0.28224
 340		0.4			0.5		3	0.33458		0.33832		0.31589
 340		0.4			0.5		4	0.35514		0.37757		0.33645
 340		0.4			0.5		5	0.37383		0.39252		0.35140
 340		0.4			0.6		1	0.20187		0.20187		0.18692
 340		0.4			0.6		2	0.29720		0.29720		0.28224
 340		0.4			0.6		3	0.33645		0.33832		0.31589
 340		0.4			0.6		4	0.35327		0.37757		0.33645
 340		0.4			0.6		5	0.37757		0.39252		0.35140
 340		0.4			0.7		1	0.20374		0.20187		0.18692
 340		0.4			0.7		2	0.29907		0.29720		0.28224
 340		0.4			0.7		3	0.33645		0.33832		0.31589
 340		0.4			0.7		4	0.35514		0.37757		0.33645
 340		0.4			0.7		5	0.37383		0.39252		0.35140
 340		0.4			0.8		1	0.20374		0.20187		0.18692
 340		0.4			0.8		2	0.29907		0.29720		0.28224
 340		0.4			0.8		3	0.34206		0.33832		0.31589
 340		0.4			0.8		4	0.35701		0.37757		0.33645
 340		0.4			0.8		5	0.37383		0.39252		0.35140
 340		0.4			0.9		1	0.20000		0.20187		0.18692
 340		0.4			0.9		2	0.30093		0.29720		0.28224
 340		0.4			0.9		3	0.34206		0.33832		0.31589
 340		0.4			0.9		4	0.35888		0.37757		0.33645
 340		0.4			0.9		5	0.37383		0.39252		0.35140
 340		0.4			1.0		1	0.18692		0.20187		0.18692
 340		0.4			1.0		2	0.28224		0.29720		0.28224
 340		0.4			1.0		3	0.31589		0.33832		0.31589
 340		0.4			1.0		4	0.33645		0.37757		0.33645
 340		0.4			1.0		5	0.35140		0.39252		0.35140
 340		0.5			0.0		1	0.20187		0.20187		0.18318
 340		0.5			0.0		2	0.29720		0.29720		0.28037
 340		0.5			0.0		3	0.33832		0.33832		0.31215
 340		0.5			0.0		4	0.37757		0.37757		0.33084
 340		0.5			0.0		5	0.39252		0.39252		0.34766
 340		0.5			0.1		1	0.19813		0.20187		0.18318
 340		0.5			0.1		2	0.29346		0.29720		0.28037
 340		0.5			0.1		3	0.32710		0.33832		0.31215
 340		0.5			0.1		4	0.34953		0.37757		0.33084
 340		0.5			0.1		5	0.37196		0.39252		0.34766
 340		0.5			0.2		1	0.19813		0.20187		0.18318
 340		0.5			0.2		2	0.29346		0.29720		0.28037
 340		0.5			0.2		3	0.32710		0.33832		0.31215
 340		0.5			0.2		4	0.34953		0.37757		0.33084
 340		0.5			0.2		5	0.37196		0.39252		0.34766
 340		0.5			0.3		1	0.19626		0.20187		0.18318
 340		0.5			0.3		2	0.29346		0.29720		0.28037
 340		0.5			0.3		3	0.32710		0.33832		0.31215
 340		0.5			0.3		4	0.35140		0.37757		0.33084
 340		0.5			0.3		5	0.37196		0.39252		0.34766
 340		0.5			0.4		1	0.20000		0.20187		0.18318
 340		0.5			0.4		2	0.29346		0.29720		0.28037
 340		0.5			0.4		3	0.32897		0.33832		0.31215
 340		0.5			0.4		4	0.35140		0.37757		0.33084
 340		0.5			0.4		5	0.37196		0.39252		0.34766
 340		0.5			0.5		1	0.20000		0.20187		0.18318
 340		0.5			0.5		2	0.29346		0.29720		0.28037
 340		0.5			0.5		3	0.33271		0.33832		0.31215
 340		0.5			0.5		4	0.35140		0.37757		0.33084
 340		0.5			0.5		5	0.37196		0.39252		0.34766
 340		0.5			0.6		1	0.20374		0.20187		0.18318
 340		0.5			0.6		2	0.29346		0.29720		0.28037
 340		0.5			0.6		3	0.33458		0.33832		0.31215
 340		0.5			0.6		4	0.34953		0.37757		0.33084
 340		0.5			0.6		5	0.37570		0.39252		0.34766
 340		0.5			0.7		1	0.20374		0.20187		0.18318
 340		0.5			0.7		2	0.29533		0.29720		0.28037
 340		0.5			0.7		3	0.33458		0.33832		0.31215
 340		0.5			0.7		4	0.34953		0.37757		0.33084
 340		0.5			0.7		5	0.37009		0.39252		0.34766
 340		0.5			0.8		1	0.20374		0.20187		0.18318
 340		0.5			0.8		2	0.29533		0.29720		0.28037
 340		0.5			0.8		3	0.33645		0.33832		0.31215
 340		0.5			0.8		4	0.35140		0.37757		0.33084
 340		0.5			0.8		5	0.37009		0.39252		0.34766
 340		0.5			0.9		1	0.20187		0.20187		0.18318
 340		0.5			0.9		2	0.29907		0.29720		0.28037
 340		0.5			0.9		3	0.33832		0.33832		0.31215
 340		0.5			0.9		4	0.35701		0.37757		0.33084
 340		0.5			0.9		5	0.37383		0.39252		0.34766
 340		0.5			1.0		1	0.18318		0.20187		0.18318
 340		0.5			1.0		2	0.28037		0.29720		0.28037
 340		0.5			1.0		3	0.31215		0.33832		0.31215
 340		0.5			1.0		4	0.33084		0.37757		0.33084
 340		0.5			1.0		5	0.34766		0.39252		0.34766
 340		0.6			0.0		1	0.20187		0.20187		0.18318
 340		0.6			0.0		2	0.29720		0.29720		0.28037
 340		0.6			0.0		3	0.33832		0.33832		0.31215
 340		0.6			0.0		4	0.37757		0.37757		0.33084
 340		0.6			0.0		5	0.39252		0.39252		0.34579
 340		0.6			0.1		1	0.20000		0.20187		0.18318
 340		0.6			0.1		2	0.29346		0.29720		0.28037
 340		0.6			0.1		3	0.32710		0.33832		0.31215
 340		0.6			0.1		4	0.34953		0.37757		0.33084
 340		0.6			0.1		5	0.37009		0.39252		0.34579
 340		0.6			0.2		1	0.20000		0.20187		0.18318
 340		0.6			0.2		2	0.29346		0.29720		0.28037
 340		0.6			0.2		3	0.32710		0.33832		0.31215
 340		0.6			0.2		4	0.34953		0.37757		0.33084
 340		0.6			0.2		5	0.37009		0.39252		0.34579
 340		0.6			0.3		1	0.19813		0.20187		0.18318
 340		0.6			0.3		2	0.29346		0.29720		0.28037
 340		0.6			0.3		3	0.32710		0.33832		0.31215
 340		0.6			0.3		4	0.34953		0.37757		0.33084
 340		0.6			0.3		5	0.37009		0.39252		0.34579
 340		0.6			0.4		1	0.20187		0.20187		0.18318
 340		0.6			0.4		2	0.29346		0.29720		0.28037
 340		0.6			0.4		3	0.32897		0.33832		0.31215
 340		0.6			0.4		4	0.34953		0.37757		0.33084
 340		0.6			0.4		5	0.37009		0.39252		0.34579
 340		0.6			0.5		1	0.20187		0.20187		0.18318
 340		0.6			0.5		2	0.29346		0.29720		0.28037
 340		0.6			0.5		3	0.33084		0.33832		0.31215
 340		0.6			0.5		4	0.34953		0.37757		0.33084
 340		0.6			0.5		5	0.37009		0.39252		0.34579
 340		0.6			0.6		1	0.20561		0.20187		0.18318
 340		0.6			0.6		2	0.29346		0.29720		0.28037
 340		0.6			0.6		3	0.33271		0.33832		0.31215
 340		0.6			0.6		4	0.34766		0.37757		0.33084
 340		0.6			0.6		5	0.37383		0.39252		0.34579
 340		0.6			0.7		1	0.20561		0.20187		0.18318
 340		0.6			0.7		2	0.29533		0.29720		0.28037
 340		0.6			0.7		3	0.33271		0.33832		0.31215
 340		0.6			0.7		4	0.34953		0.37757		0.33084
 340		0.6			0.7		5	0.36822		0.39252		0.34579
 340		0.6			0.8		1	0.20561		0.20187		0.18318
 340		0.6			0.8		2	0.29533		0.29720		0.28037
 340		0.6			0.8		3	0.33458		0.33832		0.31215
 340		0.6			0.8		4	0.35140		0.37757		0.33084
 340		0.6			0.8		5	0.36822		0.39252		0.34579
 340		0.6			0.9		1	0.20374		0.20187		0.18318
 340		0.6			0.9		2	0.29907		0.29720		0.28037
 340		0.6			0.9		3	0.33832		0.33832		0.31215
 340		0.6			0.9		4	0.35701		0.37757		0.33084
 340		0.6			0.9		5	0.37196		0.39252		0.34579
 340		0.6			1.0		1	0.18318		0.20187		0.18318
 340		0.6			1.0		2	0.28037		0.29720		0.28037
 340		0.6			1.0		3	0.31215		0.33832		0.31215
 340		0.6			1.0		4	0.33084		0.37757		0.33084
 340		0.6			1.0		5	0.34579		0.39252		0.34579
 340		0.7			0.0		1	0.20187		0.20187		0.18131
 340		0.7			0.0		2	0.29720		0.29720		0.27850
 340		0.7			0.0		3	0.33832		0.33832		0.31028
 340		0.7			0.0		4	0.37757		0.37757		0.33271
 340		0.7			0.0		5	0.39252		0.39252		0.34579
 340		0.7			0.1		1	0.20000		0.20187		0.18131
 340		0.7			0.1		2	0.29346		0.29720		0.27850
 340		0.7			0.1		3	0.32710		0.33832		0.31028
 340		0.7			0.1		4	0.34953		0.37757		0.33271
 340		0.7			0.1		5	0.37009		0.39252		0.34579
 340		0.7			0.2		1	0.19813		0.20187		0.18131
 340		0.7			0.2		2	0.29346		0.29720		0.27850
 340		0.7			0.2		3	0.32710		0.33832		0.31028
 340		0.7			0.2		4	0.34953		0.37757		0.33271
 340		0.7			0.2		5	0.37009		0.39252		0.34579
 340		0.7			0.3		1	0.20000		0.20187		0.18131
 340		0.7			0.3		2	0.29346		0.29720		0.27850
 340		0.7			0.3		3	0.32710		0.33832		0.31028
 340		0.7			0.3		4	0.34953		0.37757		0.33271
 340		0.7			0.3		5	0.37009		0.39252		0.34579
 340		0.7			0.4		1	0.20000		0.20187		0.18131
 340		0.7			0.4		2	0.29346		0.29720		0.27850
 340		0.7			0.4		3	0.32897		0.33832		0.31028
 340		0.7			0.4		4	0.34953		0.37757		0.33271
 340		0.7			0.4		5	0.37009		0.39252		0.34579
 340		0.7			0.5		1	0.20187		0.20187		0.18131
 340		0.7			0.5		2	0.29346		0.29720		0.27850
 340		0.7			0.5		3	0.33084		0.33832		0.31028
 340		0.7			0.5		4	0.34953		0.37757		0.33271
 340		0.7			0.5		5	0.37009		0.39252		0.34579
 340		0.7			0.6		1	0.20561		0.20187		0.18131
 340		0.7			0.6		2	0.29346		0.29720		0.27850
 340		0.7			0.6		3	0.33271		0.33832		0.31028
 340		0.7			0.6		4	0.34766		0.37757		0.33271
 340		0.7			0.6		5	0.37196		0.39252		0.34579
 340		0.7			0.7		1	0.20561		0.20187		0.18131
 340		0.7			0.7		2	0.29533		0.29720		0.27850
 340		0.7			0.7		3	0.33271		0.33832		0.31028
 340		0.7			0.7		4	0.34953		0.37757		0.33271
 340		0.7			0.7		5	0.36636		0.39252		0.34579
 340		0.7			0.8		1	0.20561		0.20187		0.18131
 340		0.7			0.8		2	0.29533		0.29720		0.27850
 340		0.7			0.8		3	0.33458		0.33832		0.31028
 340		0.7			0.8		4	0.35140		0.37757		0.33271
 340		0.7			0.8		5	0.37009		0.39252		0.34579
 340		0.7			0.9		1	0.20374		0.20187		0.18131
 340		0.7			0.9		2	0.29907		0.29720		0.27850
 340		0.7			0.9		3	0.33271		0.33832		0.31028
 340		0.7			0.9		4	0.35327		0.37757		0.33271
 340		0.7			0.9		5	0.37009		0.39252		0.34579
 340		0.7			1.0		1	0.18131		0.20187		0.18131
 340		0.7			1.0		2	0.27850		0.29720		0.27850
 340		0.7			1.0		3	0.31028		0.33832		0.31028
 340		0.7			1.0		4	0.33271		0.37757		0.33271
 340		0.7			1.0		5	0.34579		0.39252		0.34579
 340		0.8			0.0		1	0.20187		0.20187		0.18318
 340		0.8			0.0		2	0.29720		0.29720		0.27850
 340		0.8			0.0		3	0.33832		0.33832		0.31215
 340		0.8			0.0		4	0.37757		0.37757		0.33271
 340		0.8			0.0		5	0.39252		0.39252		0.34579
 340		0.8			0.1		1	0.20187		0.20187		0.18318
 340		0.8			0.1		2	0.29346		0.29720		0.27850
 340		0.8			0.1		3	0.32710		0.33832		0.31215
 340		0.8			0.1		4	0.35140		0.37757		0.33271
 340		0.8			0.1		5	0.37009		0.39252		0.34579
 340		0.8			0.2		1	0.20000		0.20187		0.18318
 340		0.8			0.2		2	0.29346		0.29720		0.27850
 340		0.8			0.2		3	0.32710		0.33832		0.31215
 340		0.8			0.2		4	0.35140		0.37757		0.33271
 340		0.8			0.2		5	0.37009		0.39252		0.34579
 340		0.8			0.3		1	0.20187		0.20187		0.18318
 340		0.8			0.3		2	0.29346		0.29720		0.27850
 340		0.8			0.3		3	0.32710		0.33832		0.31215
 340		0.8			0.3		4	0.35140		0.37757		0.33271
 340		0.8			0.3		5	0.37009		0.39252		0.34579
 340		0.8			0.4		1	0.20187		0.20187		0.18318
 340		0.8			0.4		2	0.29346		0.29720		0.27850
 340		0.8			0.4		3	0.32897		0.33832		0.31215
 340		0.8			0.4		4	0.35140		0.37757		0.33271
 340		0.8			0.4		5	0.37009		0.39252		0.34579
 340		0.8			0.5		1	0.20374		0.20187		0.18318
 340		0.8			0.5		2	0.29346		0.29720		0.27850
 340		0.8			0.5		3	0.33084		0.33832		0.31215
 340		0.8			0.5		4	0.35140		0.37757		0.33271
 340		0.8			0.5		5	0.37009		0.39252		0.34579
 340		0.8			0.6		1	0.20748		0.20187		0.18318
 340		0.8			0.6		2	0.29346		0.29720		0.27850
 340		0.8			0.6		3	0.33271		0.33832		0.31215
 340		0.8			0.6		4	0.34953		0.37757		0.33271
 340		0.8			0.6		5	0.37196		0.39252		0.34579
 340		0.8			0.7		1	0.20748		0.20187		0.18318
 340		0.8			0.7		2	0.29533		0.29720		0.27850
 340		0.8			0.7		3	0.33271		0.33832		0.31215
 340		0.8			0.7		4	0.35140		0.37757		0.33271
 340		0.8			0.7		5	0.36636		0.39252		0.34579
 340		0.8			0.8		1	0.20935		0.20187		0.18318
 340		0.8			0.8		2	0.29533		0.29720		0.27850
 340		0.8			0.8		3	0.33458		0.33832		0.31215
 340		0.8			0.8		4	0.35327		0.37757		0.33271
 340		0.8			0.8		5	0.37009		0.39252		0.34579
 340		0.8			0.9		1	0.20561		0.20187		0.18318
 340		0.8			0.9		2	0.29907		0.29720		0.27850
 340		0.8			0.9		3	0.33271		0.33832		0.31215
 340		0.8			0.9		4	0.35514		0.37757		0.33271
 340		0.8			0.9		5	0.37009		0.39252		0.34579
 340		0.8			1.0		1	0.18318		0.20187		0.18318
 340		0.8			1.0		2	0.27850		0.29720		0.27850
 340		0.8			1.0		3	0.31215		0.33832		0.31215
 340		0.8			1.0		4	0.33271		0.37757		0.33271
 340		0.8			1.0		5	0.34579		0.39252		0.34579
 340		0.9			0.0		1	0.20187		0.20187		0.18692
 340		0.9			0.0		2	0.29720		0.29720		0.28224
 340		0.9			0.0		3	0.33832		0.33832		0.31215
 340		0.9			0.0		4	0.37757		0.37757		0.33084
 340		0.9			0.0		5	0.39252		0.39252		0.34393
 340		0.9			0.1		1	0.20187		0.20187		0.18692
 340		0.9			0.1		2	0.29346		0.29720		0.28224
 340		0.9			0.1		3	0.32897		0.33832		0.31215
 340		0.9			0.1		4	0.35140		0.37757		0.33084
 340		0.9			0.1		5	0.37009		0.39252		0.34393
 340		0.9			0.2		1	0.20000		0.20187		0.18692
 340		0.9			0.2		2	0.29346		0.29720		0.28224
 340		0.9			0.2		3	0.32897		0.33832		0.31215
 340		0.9			0.2		4	0.35140		0.37757		0.33084
 340		0.9			0.2		5	0.37009		0.39252		0.34393
 340		0.9			0.3		1	0.20187		0.20187		0.18692
 340		0.9			0.3		2	0.29346		0.29720		0.28224
 340		0.9			0.3		3	0.32897		0.33832		0.31215
 340		0.9			0.3		4	0.35140		0.37757		0.33084
 340		0.9			0.3		5	0.37009		0.39252		0.34393
 340		0.9			0.4		1	0.20187		0.20187		0.18692
 340		0.9			0.4		2	0.29346		0.29720		0.28224
 340		0.9			0.4		3	0.33084		0.33832		0.31215
 340		0.9			0.4		4	0.35140		0.37757		0.33084
 340		0.9			0.4		5	0.37009		0.39252		0.34393
 340		0.9			0.5		1	0.20000		0.20187		0.18692
 340		0.9			0.5		2	0.29346		0.29720		0.28224
 340		0.9			0.5		3	0.33271		0.33832		0.31215
 340		0.9			0.5		4	0.35140		0.37757		0.33084
 340		0.9			0.5		5	0.37009		0.39252		0.34393
 340		0.9			0.6		1	0.20000		0.20187		0.18692
 340		0.9			0.6		2	0.29346		0.29720		0.28224
 340		0.9			0.6		3	0.33458		0.33832		0.31215
 340		0.9			0.6		4	0.34953		0.37757		0.33084
 340		0.9			0.6		5	0.37196		0.39252		0.34393
 340		0.9			0.7		1	0.19813		0.20187		0.18692
 340		0.9			0.7		2	0.29533		0.29720		0.28224
 340		0.9			0.7		3	0.33458		0.33832		0.31215
 340		0.9			0.7		4	0.35140		0.37757		0.33084
 340		0.9			0.7		5	0.36636		0.39252		0.34393
 340		0.9			0.8		1	0.20000		0.20187		0.18692
 340		0.9			0.8		2	0.29533		0.29720		0.28224
 340		0.9			0.8		3	0.33645		0.33832		0.31215
 340		0.9			0.8		4	0.35327		0.37757		0.33084
 340		0.9			0.8		5	0.37009		0.39252		0.34393
 340		0.9			0.9		1	0.20374		0.20187		0.18692
 340		0.9			0.9		2	0.29907		0.29720		0.28224
 340		0.9			0.9		3	0.33458		0.33832		0.31215
 340		0.9			0.9		4	0.35514		0.37757		0.33084
 340		0.9			0.9		5	0.37009		0.39252		0.34393
 340		0.9			1.0		1	0.18692		0.20187		0.18692
 340		0.9			1.0		2	0.28224		0.29720		0.28224
 340		0.9			1.0		3	0.31215		0.33832		0.31215
 340		0.9			1.0		4	0.33084		0.37757		0.33084
 340		0.9			1.0		5	0.34393		0.39252		0.34393
 340		1.0			0.0		1	0.20187		0.20187		0.18692
 340		1.0			0.0		2	0.29720		0.29720		0.28224
 340		1.0			0.0		3	0.33832		0.33832		0.31215
 340		1.0			0.0		4	0.37757		0.37757		0.33084
 340		1.0			0.0		5	0.39252		0.39252		0.34393
 340		1.0			0.1		1	0.20187		0.20187		0.18692
 340		1.0			0.1		2	0.29346		0.29720		0.28224
 340		1.0			0.1		3	0.32897		0.33832		0.31215
 340		1.0			0.1		4	0.35140		0.37757		0.33084
 340		1.0			0.1		5	0.37009		0.39252		0.34393
 340		1.0			0.2		1	0.20000		0.20187		0.18692
 340		1.0			0.2		2	0.29346		0.29720		0.28224
 340		1.0			0.2		3	0.32897		0.33832		0.31215
 340		1.0			0.2		4	0.35140		0.37757		0.33084
 340		1.0			0.2		5	0.37009		0.39252		0.34393
 340		1.0			0.3		1	0.20187		0.20187		0.18692
 340		1.0			0.3		2	0.29346		0.29720		0.28224
 340		1.0			0.3		3	0.32897		0.33832		0.31215
 340		1.0			0.3		4	0.35140		0.37757		0.33084
 340		1.0			0.3		5	0.37009		0.39252		0.34393
 340		1.0			0.4		1	0.20187		0.20187		0.18692
 340		1.0			0.4		2	0.29346		0.29720		0.28224
 340		1.0			0.4		3	0.33084		0.33832		0.31215
 340		1.0			0.4		4	0.35140		0.37757		0.33084
 340		1.0			0.4		5	0.37009		0.39252		0.34393
 340		1.0			0.5		1	0.20000		0.20187		0.18692
 340		1.0			0.5		2	0.29346		0.29720		0.28224
 340		1.0			0.5		3	0.33271		0.33832		0.31215
 340		1.0			0.5		4	0.35140		0.37757		0.33084
 340		1.0			0.5		5	0.37009		0.39252		0.34393
 340		1.0			0.6		1	0.20000		0.20187		0.18692
 340		1.0			0.6		2	0.29346		0.29720		0.28224
 340		1.0			0.6		3	0.33458		0.33832		0.31215
 340		1.0			0.6		4	0.34953		0.37757		0.33084
 340		1.0			0.6		5	0.37196		0.39252		0.34393
 340		1.0			0.7		1	0.19813		0.20187		0.18692
 340		1.0			0.7		2	0.29533		0.29720		0.28224
 340		1.0			0.7		3	0.33458		0.33832		0.31215
 340		1.0			0.7		4	0.35140		0.37757		0.33084
 340		1.0			0.7		5	0.36636		0.39252		0.34393
 340		1.0			0.8		1	0.20000		0.20187		0.18692
 340		1.0			0.8		2	0.29533		0.29720		0.28224
 340		1.0			0.8		3	0.33645		0.33832		0.31215
 340		1.0			0.8		4	0.35327		0.37757		0.33084
 340		1.0			0.8		5	0.37009		0.39252		0.34393
 340		1.0			0.9		1	0.20374		0.20187		0.18692
 340		1.0			0.9		2	0.29907		0.29720		0.28224
 340		1.0			0.9		3	0.33458		0.33832		0.31215
 340		1.0			0.9		4	0.35514		0.37757		0.33084
 340		1.0			0.9		5	0.37009		0.39252		0.34393
 340		1.0			1.0		1	0.18692		0.20187		0.18692
 340		1.0			1.0		2	0.28224		0.29720		0.28224
 340		1.0			1.0		3	0.31215		0.33832		0.31215
 340		1.0			1.0		4	0.33084		0.37757		0.33084
 340		1.0			1.0		5	0.34393		0.39252		0.34393
 360		0.1			0.0		1	0.20187		0.20187		0.20187
 360		0.1			0.0		2	0.29720		0.29720		0.28785
 360		0.1			0.0		3	0.33832		0.33832		0.32150
 360		0.1			0.0		4	0.37757		0.37757		0.34206
 360		0.1			0.0		5	0.39252		0.39252		0.36075
 360		0.1			0.1		1	0.20187		0.20187		0.20187
 360		0.1			0.1		2	0.30093		0.29720		0.28785
 360		0.1			0.1		3	0.33271		0.33832		0.32150
 360		0.1			0.1		4	0.36449		0.37757		0.34206
 360		0.1			0.1		5	0.38505		0.39252		0.36075
 360		0.1			0.2		1	0.20187		0.20187		0.20187
 360		0.1			0.2		2	0.30093		0.29720		0.28785
 360		0.1			0.2		3	0.33458		0.33832		0.32150
 360		0.1			0.2		4	0.36822		0.37757		0.34206
 360		0.1			0.2		5	0.38692		0.39252		0.36075
 360		0.1			0.3		1	0.20187		0.20187		0.20187
 360		0.1			0.3		2	0.30093		0.29720		0.28785
 360		0.1			0.3		3	0.34019		0.33832		0.32150
 360		0.1			0.3		4	0.36822		0.37757		0.34206
 360		0.1			0.3		5	0.38505		0.39252		0.36075
 360		0.1			0.4		1	0.20187		0.20187		0.20187
 360		0.1			0.4		2	0.29907		0.29720		0.28785
 360		0.1			0.4		3	0.34206		0.33832		0.32150
 360		0.1			0.4		4	0.36822		0.37757		0.34206
 360		0.1			0.4		5	0.38505		0.39252		0.36075
 360		0.1			0.5		1	0.20000		0.20187		0.20187
 360		0.1			0.5		2	0.29907		0.29720		0.28785
 360		0.1			0.5		3	0.34206		0.33832		0.32150
 360		0.1			0.5		4	0.36822		0.37757		0.34206
 360		0.1			0.5		5	0.38879		0.39252		0.36075
 360		0.1			0.6		1	0.20561		0.20187		0.20187
 360		0.1			0.6		2	0.29533		0.29720		0.28785
 360		0.1			0.6		3	0.34206		0.33832		0.32150
 360		0.1			0.6		4	0.36822		0.37757		0.34206
 360		0.1			0.6		5	0.39252		0.39252		0.36075
 360		0.1			0.7		1	0.20935		0.20187		0.20187
 360		0.1			0.7		2	0.30093		0.29720		0.28785
 360		0.1			0.7		3	0.34579		0.33832		0.32150
 360		0.1			0.7		4	0.37570		0.37757		0.34206
 360		0.1			0.7		5	0.39065		0.39252		0.36075
 360		0.1			0.8		1	0.20561		0.20187		0.20187
 360		0.1			0.8		2	0.29720		0.29720		0.28785
 360		0.1			0.8		3	0.35140		0.33832		0.32150
 360		0.1			0.8		4	0.37570		0.37757		0.34206
 360		0.1			0.8		5	0.38879		0.39252		0.36075
 360		0.1			0.9		1	0.21121		0.20187		0.20187
 360		0.1			0.9		2	0.28785		0.29720		0.28785
 360		0.1			0.9		3	0.34579		0.33832		0.32150
 360		0.1			0.9		4	0.37196		0.37757		0.34206
 360		0.1			0.9		5	0.39065		0.39252		0.36075
 360		0.1			1.0		1	0.20187		0.20187		0.20187
 360		0.1			1.0		2	0.28785		0.29720		0.28785
 360		0.1			1.0		3	0.32150		0.33832		0.32150
 360		0.1			1.0		4	0.34206		0.37757		0.34206
 360		0.1			1.0		5	0.36075		0.39252		0.36075
 360		0.2			0.0		1	0.20187		0.20187		0.19065
 360		0.2			0.0		2	0.29720		0.29720		0.27290
 360		0.2			0.0		3	0.33832		0.33832		0.31402
 360		0.2			0.0		4	0.37757		0.37757		0.33458
 360		0.2			0.0		5	0.39252		0.39252		0.35327
 360		0.2			0.1		1	0.19813		0.20187		0.19065
 360		0.2			0.1		2	0.29907		0.29720		0.27290
 360		0.2			0.1		3	0.33084		0.33832		0.31402
 360		0.2			0.1		4	0.35701		0.37757		0.33458
 360		0.2			0.1		5	0.37570		0.39252		0.35327
 360		0.2			0.2		1	0.19813		0.20187		0.19065
 360		0.2			0.2		2	0.29907		0.29720		0.27290
 360		0.2			0.2		3	0.33271		0.33832		0.31402
 360		0.2			0.2		4	0.36075		0.37757		0.33458
 360		0.2			0.2		5	0.37757		0.39252		0.35327
 360		0.2			0.3		1	0.19813		0.20187		0.19065
 360		0.2			0.3		2	0.29720		0.29720		0.27290
 360		0.2			0.3		3	0.33458		0.33832		0.31402
 360		0.2			0.3		4	0.36075		0.37757		0.33458
 360		0.2			0.3		5	0.37757		0.39252		0.35327
 360		0.2			0.4		1	0.19813		0.20187		0.19065
 360		0.2			0.4		2	0.29720		0.29720		0.27290
 360		0.2			0.4		3	0.33645		0.33832		0.31402
 360		0.2			0.4		4	0.36075		0.37757		0.33458
 360		0.2			0.4		5	0.37757		0.39252		0.35327
 360		0.2			0.5		1	0.19626		0.20187		0.19065
 360		0.2			0.5		2	0.29720		0.29720		0.27290
 360		0.2			0.5		3	0.34019		0.33832		0.31402
 360		0.2			0.5		4	0.36075		0.37757		0.33458
 360		0.2			0.5		5	0.37757		0.39252		0.35327
 360		0.2			0.6		1	0.20187		0.20187		0.19065
 360		0.2			0.6		2	0.29346		0.29720		0.27290
 360		0.2			0.6		3	0.33832		0.33832		0.31402
 360		0.2			0.6		4	0.35888		0.37757		0.33458
 360		0.2			0.6		5	0.37757		0.39252		0.35327
 360		0.2			0.7		1	0.20374		0.20187		0.19065
 360		0.2			0.7		2	0.29533		0.29720		0.27290
 360		0.2			0.7		3	0.33832		0.33832		0.31402
 360		0.2			0.7		4	0.36262		0.37757		0.33458
 360		0.2			0.7		5	0.37757		0.39252		0.35327
 360		0.2			0.8		1	0.20000		0.20187		0.19065
 360		0.2			0.8		2	0.29346		0.29720		0.27290
 360		0.2			0.8		3	0.34019		0.33832		0.31402
 360		0.2			0.8		4	0.36262		0.37757		0.33458
 360		0.2			0.8		5	0.37383		0.39252		0.35327
 360		0.2			0.9		1	0.20561		0.20187		0.19065
 360		0.2			0.9		2	0.28785		0.29720		0.27290
 360		0.2			0.9		3	0.34206		0.33832		0.31402
 360		0.2			0.9		4	0.36449		0.37757		0.33458
 360		0.2			0.9		5	0.37570		0.39252		0.35327
 360		0.2			1.0		1	0.19065		0.20187		0.19065
 360		0.2			1.0		2	0.27290		0.29720		0.27290
 360		0.2			1.0		3	0.31402		0.33832		0.31402
 360		0.2			1.0		4	0.33458		0.37757		0.33458
 360		0.2			1.0		5	0.35327		0.39252		0.35327
 360		0.3			0.0		1	0.20187		0.20187		0.18505
 360		0.3			0.0		2	0.29720		0.29720		0.27290
 360		0.3			0.0		3	0.33832		0.33832		0.30841
 360		0.3			0.0		4	0.37757		0.37757		0.33458
 360		0.3			0.0		5	0.39252		0.39252		0.35327
 360		0.3			0.1		1	0.20000		0.20187		0.18505
 360		0.3			0.1		2	0.29533		0.29720		0.27290
 360		0.3			0.1		3	0.32897		0.33832		0.30841
 360		0.3			0.1		4	0.35514		0.37757		0.33458
 360		0.3			0.1		5	0.37383		0.39252		0.35327
 360		0.3			0.2		1	0.20000		0.20187		0.18505
 360		0.3			0.2		2	0.29533		0.29720		0.27290
 360		0.3			0.2		3	0.32897		0.33832		0.30841
 360		0.3			0.2		4	0.35514		0.37757		0.33458
 360		0.3			0.2		5	0.37383		0.39252		0.35327
 360		0.3			0.3		1	0.20000		0.20187		0.18505
 360		0.3			0.3		2	0.29720		0.29720		0.27290
 360		0.3			0.3		3	0.32897		0.33832		0.30841
 360		0.3			0.3		4	0.35701		0.37757		0.33458
 360		0.3			0.3		5	0.37383		0.39252		0.35327
 360		0.3			0.4		1	0.20000		0.20187		0.18505
 360		0.3			0.4		2	0.29720		0.29720		0.27290
 360		0.3			0.4		3	0.33271		0.33832		0.30841
 360		0.3			0.4		4	0.35701		0.37757		0.33458
 360		0.3			0.4		5	0.37383		0.39252		0.35327
 360		0.3			0.5		1	0.19813		0.20187		0.18505
 360		0.3			0.5		2	0.29720		0.29720		0.27290
 360		0.3			0.5		3	0.33645		0.33832		0.30841
 360		0.3			0.5		4	0.35701		0.37757		0.33458
 360		0.3			0.5		5	0.37383		0.39252		0.35327
 360		0.3			0.6		1	0.20187		0.20187		0.18505
 360		0.3			0.6		2	0.29533		0.29720		0.27290
 360		0.3			0.6		3	0.33645		0.33832		0.30841
 360		0.3			0.6		4	0.35514		0.37757		0.33458
 360		0.3			0.6		5	0.37757		0.39252		0.35327
 360		0.3			0.7		1	0.20561		0.20187		0.18505
 360		0.3			0.7		2	0.29720		0.29720		0.27290
 360		0.3			0.7		3	0.33458		0.33832		0.30841
 360		0.3			0.7		4	0.35888		0.37757		0.33458
 360		0.3			0.7		5	0.37383		0.39252		0.35327
 360		0.3			0.8		1	0.20561		0.20187		0.18505
 360		0.3			0.8		2	0.29533		0.29720		0.27290
 360		0.3			0.8		3	0.34019		0.33832		0.30841
 360		0.3			0.8		4	0.36075		0.37757		0.33458
 360		0.3			0.8		5	0.37196		0.39252		0.35327
 360		0.3			0.9		1	0.19813		0.20187		0.18505
 360		0.3			0.9		2	0.29346		0.29720		0.27290
 360		0.3			0.9		3	0.33832		0.33832		0.30841
 360		0.3			0.9		4	0.36075		0.37757		0.33458
 360		0.3			0.9		5	0.37383		0.39252		0.35327
 360		0.3			1.0		1	0.18505		0.20187		0.18505
 360		0.3			1.0		2	0.27290		0.29720		0.27290
 360		0.3			1.0		3	0.30841		0.33832		0.30841
 360		0.3			1.0		4	0.33458		0.37757		0.33458
 360		0.3			1.0		5	0.35327		0.39252		0.35327
 360		0.4			0.0		1	0.20187		0.20187		0.18505
 360		0.4			0.0		2	0.29720		0.29720		0.28224
 360		0.4			0.0		3	0.33832		0.33832		0.31215
 360		0.4			0.0		4	0.37757		0.37757		0.33271
 360		0.4			0.0		5	0.39252		0.39252		0.34766
 360		0.4			0.1		1	0.20000		0.20187		0.18505
 360		0.4			0.1		2	0.29533		0.29720		0.28224
 360		0.4			0.1		3	0.32710		0.33832		0.31215
 360		0.4			0.1		4	0.35327		0.37757		0.33271
 360		0.4			0.1		5	0.37196		0.39252		0.34766
 360		0.4			0.2		1	0.20000		0.20187		0.18505
 360		0.4			0.2		2	0.29533		0.29720		0.28224
 360		0.4			0.2		3	0.32710		0.33832		0.31215
 360		0.4			0.2		4	0.35327		0.37757		0.33271
 360		0.4			0.2		5	0.37196		0.39252		0.34766
 360		0.4			0.3		1	0.20000		0.20187		0.18505
 360		0.4			0.3		2	0.29533		0.29720		0.28224
 360		0.4			0.3		3	0.32710		0.33832		0.31215
 360		0.4			0.3		4	0.35514		0.37757		0.33271
 360		0.4			0.3		5	0.37196		0.39252		0.34766
 360		0.4			0.4		1	0.20000		0.20187		0.18505
 360		0.4			0.4		2	0.29533		0.29720		0.28224
 360		0.4			0.4		3	0.33084		0.33832		0.31215
 360		0.4			0.4		4	0.35514		0.37757		0.33271
 360		0.4			0.4		5	0.37196		0.39252		0.34766
 360		0.4			0.5		1	0.19813		0.20187		0.18505
 360		0.4			0.5		2	0.29533		0.29720		0.28224
 360		0.4			0.5		3	0.33458		0.33832		0.31215
 360		0.4			0.5		4	0.35514		0.37757		0.33271
 360		0.4			0.5		5	0.37196		0.39252		0.34766
 360		0.4			0.6		1	0.20187		0.20187		0.18505
 360		0.4			0.6		2	0.29720		0.29720		0.28224
 360		0.4			0.6		3	0.33458		0.33832		0.31215
 360		0.4			0.6		4	0.35327		0.37757		0.33271
 360		0.4			0.6		5	0.37570		0.39252		0.34766
 360		0.4			0.7		1	0.20374		0.20187		0.18505
 360		0.4			0.7		2	0.29907		0.29720		0.28224
 360		0.4			0.7		3	0.33458		0.33832		0.31215
 360		0.4			0.7		4	0.35701		0.37757		0.33271
 360		0.4			0.7		5	0.37383		0.39252		0.34766
 360		0.4			0.8		1	0.20374		0.20187		0.18505
 360		0.4			0.8		2	0.29907		0.29720		0.28224
 360		0.4			0.8		3	0.34019		0.33832		0.31215
 360		0.4			0.8		4	0.35888		0.37757		0.33271
 360		0.4			0.8		5	0.37009		0.39252		0.34766
 360		0.4			0.9		1	0.20000		0.20187		0.18505
 360		0.4			0.9		2	0.30093		0.29720		0.28224
 360		0.4			0.9		3	0.34019		0.33832		0.31215
 360		0.4			0.9		4	0.35888		0.37757		0.33271
 360		0.4			0.9		5	0.37009		0.39252		0.34766
 360		0.4			1.0		1	0.18505		0.20187		0.18505
 360		0.4			1.0		2	0.28224		0.29720		0.28224
 360		0.4			1.0		3	0.31215		0.33832		0.31215
 360		0.4			1.0		4	0.33271		0.37757		0.33271
 360		0.4			1.0		5	0.34766		0.39252		0.34766
 360		0.5			0.0		1	0.20187		0.20187		0.18131
 360		0.5			0.0		2	0.29720		0.29720		0.28037
 360		0.5			0.0		3	0.33832		0.33832		0.30841
 360		0.5			0.0		4	0.37757		0.37757		0.32897
 360		0.5			0.0		5	0.39252		0.39252		0.34206
 360		0.5			0.1		1	0.19813		0.20187		0.18131
 360		0.5			0.1		2	0.29346		0.29720		0.28037
 360		0.5			0.1		3	0.32523		0.33832		0.30841
 360		0.5			0.1		4	0.34953		0.37757		0.32897
 360		0.5			0.1		5	0.37009		0.39252		0.34206
 360		0.5			0.2		1	0.19813		0.20187		0.18131
 360		0.5			0.2		2	0.29346		0.29720		0.28037
 360		0.5			0.2		3	0.32523		0.33832		0.30841
 360		0.5			0.2		4	0.34953		0.37757		0.32897
 360		0.5			0.2		5	0.37009		0.39252		0.34206
 360		0.5			0.3		1	0.19626		0.20187		0.18131
 360		0.5			0.3		2	0.29346		0.29720		0.28037
 360		0.5			0.3		3	0.32523		0.33832		0.30841
 360		0.5			0.3		4	0.35140		0.37757		0.32897
 360		0.5			0.3		5	0.37009		0.39252		0.34206
 360		0.5			0.4		1	0.20000		0.20187		0.18131
 360		0.5			0.4		2	0.29346		0.29720		0.28037
 360		0.5			0.4		3	0.32710		0.33832		0.30841
 360		0.5			0.4		4	0.35140		0.37757		0.32897
 360		0.5			0.4		5	0.37009		0.39252		0.34206
 360		0.5			0.5		1	0.19813		0.20187		0.18131
 360		0.5			0.5		2	0.29346		0.29720		0.28037
 360		0.5			0.5		3	0.33271		0.33832		0.30841
 360		0.5			0.5		4	0.35140		0.37757		0.32897
 360		0.5			0.5		5	0.37009		0.39252		0.34206
 360		0.5			0.6		1	0.20187		0.20187		0.18131
 360		0.5			0.6		2	0.29346		0.29720		0.28037
 360		0.5			0.6		3	0.33271		0.33832		0.30841
 360		0.5			0.6		4	0.34953		0.37757		0.32897
 360		0.5			0.6		5	0.37383		0.39252		0.34206
 360		0.5			0.7		1	0.20374		0.20187		0.18131
 360		0.5			0.7		2	0.29533		0.29720		0.28037
 360		0.5			0.7		3	0.33271		0.33832		0.30841
 360		0.5			0.7		4	0.35140		0.37757		0.32897
 360		0.5			0.7		5	0.37196		0.39252		0.34206
 360		0.5			0.8		1	0.20374		0.20187		0.18131
 360		0.5			0.8		2	0.29533		0.29720		0.28037
 360		0.5			0.8		3	0.33458		0.33832		0.30841
 360		0.5			0.8		4	0.35327		0.37757		0.32897
 360		0.5			0.8		5	0.36449		0.39252		0.34206
 360		0.5			0.9		1	0.20187		0.20187		0.18131
 360		0.5			0.9		2	0.29907		0.29720		0.28037
 360		0.5			0.9		3	0.33645		0.33832		0.30841
 360		0.5			0.9		4	0.35701		0.37757		0.32897
 360		0.5			0.9		5	0.37009		0.39252		0.34206
 360		0.5			1.0		1	0.18131		0.20187		0.18131
 360		0.5			1.0		2	0.28037		0.29720		0.28037
 360		0.5			1.0		3	0.30841		0.33832		0.30841
 360		0.5			1.0		4	0.32897		0.37757		0.32897
 360		0.5			1.0		5	0.34206		0.39252		0.34206
 360		0.6			0.0		1	0.20187		0.20187		0.18131
 360		0.6			0.0		2	0.29720		0.29720		0.28037
 360		0.6			0.0		3	0.33832		0.33832		0.30841
 360		0.6			0.0		4	0.37757		0.37757		0.32897
 360		0.6			0.0		5	0.39252		0.39252		0.34019
 360		0.6			0.1		1	0.20000		0.20187		0.18131
 360		0.6			0.1		2	0.29346		0.29720		0.28037
 360		0.6			0.1		3	0.32523		0.33832		0.30841
 360		0.6			0.1		4	0.34953		0.37757		0.32897
 360		0.6			0.1		5	0.36822		0.39252		0.34019
 360		0.6			0.2		1	0.20000		0.20187		0.18131
 360		0.6			0.2		2	0.29346		0.29720		0.28037
 360		0.6			0.2		3	0.32523		0.33832		0.30841
 360		0.6			0.2		4	0.34953		0.37757		0.32897
 360		0.6			0.2		5	0.36822		0.39252		0.34019
 360		0.6			0.3		1	0.19813		0.20187		0.18131
 360		0.6			0.3		2	0.29346		0.29720		0.28037
 360		0.6			0.3		3	0.32523		0.33832		0.30841
 360		0.6			0.3		4	0.34953		0.37757		0.32897
 360		0.6			0.3		5	0.36822		0.39252		0.34019
 360		0.6			0.4		1	0.20187		0.20187		0.18131
 360		0.6			0.4		2	0.29346		0.29720		0.28037
 360		0.6			0.4		3	0.32710		0.33832		0.30841
 360		0.6			0.4		4	0.34953		0.37757		0.32897
 360		0.6			0.4		5	0.36822		0.39252		0.34019
 360		0.6			0.5		1	0.20000		0.20187		0.18131
 360		0.6			0.5		2	0.29346		0.29720		0.28037
 360		0.6			0.5		3	0.33084		0.33832		0.30841
 360		0.6			0.5		4	0.34953		0.37757		0.32897
 360		0.6			0.5		5	0.36822		0.39252		0.34019
 360		0.6			0.6		1	0.20374		0.20187		0.18131
 360		0.6			0.6		2	0.29346		0.29720		0.28037
 360		0.6			0.6		3	0.33084		0.33832		0.30841
 360		0.6			0.6		4	0.34766		0.37757		0.32897
 360		0.6			0.6		5	0.37196		0.39252		0.34019
 360		0.6			0.7		1	0.20561		0.20187		0.18131
 360		0.6			0.7		2	0.29533		0.29720		0.28037
 360		0.6			0.7		3	0.33084		0.33832		0.30841
 360		0.6			0.7		4	0.35140		0.37757		0.32897
 360		0.6			0.7		5	0.37009		0.39252		0.34019
 360		0.6			0.8		1	0.20561		0.20187		0.18131
 360		0.6			0.8		2	0.29533		0.29720		0.28037
 360		0.6			0.8		3	0.33271		0.33832		0.30841
 360		0.6			0.8		4	0.35327		0.37757		0.32897
 360		0.6			0.8		5	0.36262		0.39252		0.34019
 360		0.6			0.9		1	0.20374		0.20187		0.18131
 360		0.6			0.9		2	0.29907		0.29720		0.28037
 360		0.6			0.9		3	0.33645		0.33832		0.30841
 360		0.6			0.9		4	0.35701		0.37757		0.32897
 360		0.6			0.9		5	0.36822		0.39252		0.34019
 360		0.6			1.0		1	0.18131		0.20187		0.18131
 360		0.6			1.0		2	0.28037		0.29720		0.28037
 360		0.6			1.0		3	0.30841		0.33832		0.30841
 360		0.6			1.0		4	0.32897		0.37757		0.32897
 360		0.6			1.0		5	0.34019		0.39252		0.34019
 360		0.7			0.0		1	0.20187		0.20187		0.18131
 360		0.7			0.0		2	0.29720		0.29720		0.27850
 360		0.7			0.0		3	0.33832		0.33832		0.30467
 360		0.7			0.0		4	0.37757		0.37757		0.32897
 360		0.7			0.0		5	0.39252		0.39252		0.34393
 360		0.7			0.1		1	0.20000		0.20187		0.18131
 360		0.7			0.1		2	0.29346		0.29720		0.27850
 360		0.7			0.1		3	0.32523		0.33832		0.30467
 360		0.7			0.1		4	0.34953		0.37757		0.32897
 360		0.7			0.1		5	0.36822		0.39252		0.34393
 360		0.7			0.2		1	0.20000		0.20187		0.18131
 360		0.7			0.2		2	0.29346		0.29720		0.27850
 360		0.7			0.2		3	0.32523		0.33832		0.30467
 360		0.7			0.2		4	0.34953		0.37757		0.32897
 360		0.7			0.2		5	0.36822		0.39252		0.34393
 360		0.7			0.3		1	0.20000		0.20187		0.18131
 360		0.7			0.3		2	0.29346		0.29720		0.27850
 360		0.7			0.3		3	0.32523		0.33832		0.30467
 360		0.7			0.3		4	0.34953		0.37757		0.32897
 360		0.7			0.3		5	0.36822		0.39252		0.34393
 360		0.7			0.4		1	0.20000		0.20187		0.18131
 360		0.7			0.4		2	0.29346		0.29720		0.27850
 360		0.7			0.4		3	0.32710		0.33832		0.30467
 360		0.7			0.4		4	0.34953		0.37757		0.32897
 360		0.7			0.4		5	0.36822		0.39252		0.34393
 360		0.7			0.5		1	0.20000		0.20187		0.18131
 360		0.7			0.5		2	0.29346		0.29720		0.27850
 360		0.7			0.5		3	0.33084		0.33832		0.30467
 360		0.7			0.5		4	0.34953		0.37757		0.32897
 360		0.7			0.5		5	0.36822		0.39252		0.34393
 360		0.7			0.6		1	0.20374		0.20187		0.18131
 360		0.7			0.6		2	0.29346		0.29720		0.27850
 360		0.7			0.6		3	0.33084		0.33832		0.30467
 360		0.7			0.6		4	0.34766		0.37757		0.32897
 360		0.7			0.6		5	0.37009		0.39252		0.34393
 360		0.7			0.7		1	0.20561		0.20187		0.18131
 360		0.7			0.7		2	0.29533		0.29720		0.27850
 360		0.7			0.7		3	0.33084		0.33832		0.30467
 360		0.7			0.7		4	0.34953		0.37757		0.32897
 360		0.7			0.7		5	0.36822		0.39252		0.34393
 360		0.7			0.8		1	0.20561		0.20187		0.18131
 360		0.7			0.8		2	0.29533		0.29720		0.27850
 360		0.7			0.8		3	0.33271		0.33832		0.30467
 360		0.7			0.8		4	0.35327		0.37757		0.32897
 360		0.7			0.8		5	0.36449		0.39252		0.34393
 360		0.7			0.9		1	0.20374		0.20187		0.18131
 360		0.7			0.9		2	0.29907		0.29720		0.27850
 360		0.7			0.9		3	0.33271		0.33832		0.30467
 360		0.7			0.9		4	0.35327		0.37757		0.32897
 360		0.7			0.9		5	0.36636		0.39252		0.34393
 360		0.7			1.0		1	0.18131		0.20187		0.18131
 360		0.7			1.0		2	0.27850		0.29720		0.27850
 360		0.7			1.0		3	0.30467		0.33832		0.30467
 360		0.7			1.0		4	0.32897		0.37757		0.32897
 360		0.7			1.0		5	0.34393		0.39252		0.34393
 360		0.8			0.0		1	0.20187		0.20187		0.18318
 360		0.8			0.0		2	0.29720		0.29720		0.27850
 360		0.8			0.0		3	0.33832		0.33832		0.30654
 360		0.8			0.0		4	0.37757		0.37757		0.32897
 360		0.8			0.0		5	0.39252		0.39252		0.34393
 360		0.8			0.1		1	0.20187		0.20187		0.18318
 360		0.8			0.1		2	0.29346		0.29720		0.27850
 360		0.8			0.1		3	0.32523		0.33832		0.30654
 360		0.8			0.1		4	0.35140		0.37757		0.32897
 360		0.8			0.1		5	0.36822		0.39252		0.34393
 360		0.8			0.2		1	0.20187		0.20187		0.18318
 360		0.8			0.2		2	0.29346		0.29720		0.27850
 360		0.8			0.2		3	0.32523		0.33832		0.30654
 360		0.8			0.2		4	0.35140		0.37757		0.32897
 360		0.8			0.2		5	0.36822		0.39252		0.34393
 360		0.8			0.3		1	0.20187		0.20187		0.18318
 360		0.8			0.3		2	0.29346		0.29720		0.27850
 360		0.8			0.3		3	0.32523		0.33832		0.30654
 360		0.8			0.3		4	0.35140		0.37757		0.32897
 360		0.8			0.3		5	0.36822		0.39252		0.34393
 360		0.8			0.4		1	0.20187		0.20187		0.18318
 360		0.8			0.4		2	0.29346		0.29720		0.27850
 360		0.8			0.4		3	0.32710		0.33832		0.30654
 360		0.8			0.4		4	0.35140		0.37757		0.32897
 360		0.8			0.4		5	0.36822		0.39252		0.34393
 360		0.8			0.5		1	0.20187		0.20187		0.18318
 360		0.8			0.5		2	0.29346		0.29720		0.27850
 360		0.8			0.5		3	0.33084		0.33832		0.30654
 360		0.8			0.5		4	0.35140		0.37757		0.32897
 360		0.8			0.5		5	0.36822		0.39252		0.34393
 360		0.8			0.6		1	0.20561		0.20187		0.18318
 360		0.8			0.6		2	0.29346		0.29720		0.27850
 360		0.8			0.6		3	0.33084		0.33832		0.30654
 360		0.8			0.6		4	0.34953		0.37757		0.32897
 360		0.8			0.6		5	0.37009		0.39252		0.34393
 360		0.8			0.7		1	0.20748		0.20187		0.18318
 360		0.8			0.7		2	0.29533		0.29720		0.27850
 360		0.8			0.7		3	0.33084		0.33832		0.30654
 360		0.8			0.7		4	0.35140		0.37757		0.32897
 360		0.8			0.7		5	0.36822		0.39252		0.34393
 360		0.8			0.8		1	0.20935		0.20187		0.18318
 360		0.8			0.8		2	0.29533		0.29720		0.27850
 360		0.8			0.8		3	0.33271		0.33832		0.30654
 360		0.8			0.8		4	0.35514		0.37757		0.32897
 360		0.8			0.8		5	0.36449		0.39252		0.34393
 360		0.8			0.9		1	0.20561		0.20187		0.18318
 360		0.8			0.9		2	0.29907		0.29720		0.27850
 360		0.8			0.9		3	0.33271		0.33832		0.30654
 360		0.8			0.9		4	0.35514		0.37757		0.32897
 360		0.8			0.9		5	0.36636		0.39252		0.34393
 360		0.8			1.0		1	0.18318		0.20187		0.18318
 360		0.8			1.0		2	0.27850		0.29720		0.27850
 360		0.8			1.0		3	0.30654		0.33832		0.30654
 360		0.8			1.0		4	0.32897		0.37757		0.32897
 360		0.8			1.0		5	0.34393		0.39252		0.34393
 360		0.9			0.0		1	0.20187		0.20187		0.18692
 360		0.9			0.0		2	0.29720		0.29720		0.28224
 360		0.9			0.0		3	0.33832		0.33832		0.30654
 360		0.9			0.0		4	0.37757		0.37757		0.32710
 360		0.9			0.0		5	0.39252		0.39252		0.34206
 360		0.9			0.1		1	0.20187		0.20187		0.18692
 360		0.9			0.1		2	0.29346		0.29720		0.28224
 360		0.9			0.1		3	0.32710		0.33832		0.30654
 360		0.9			0.1		4	0.35140		0.37757		0.32710
 360		0.9			0.1		5	0.36822		0.39252		0.34206
 360		0.9			0.2		1	0.20187		0.20187		0.18692
 360		0.9			0.2		2	0.29346		0.29720		0.28224
 360		0.9			0.2		3	0.32710		0.33832		0.30654
 360		0.9			0.2		4	0.35140		0.37757		0.32710
 360		0.9			0.2		5	0.36822		0.39252		0.34206
 360		0.9			0.3		1	0.20187		0.20187		0.18692
 360		0.9			0.3		2	0.29346		0.29720		0.28224
 360		0.9			0.3		3	0.32710		0.33832		0.30654
 360		0.9			0.3		4	0.35140		0.37757		0.32710
 360		0.9			0.3		5	0.36822		0.39252		0.34206
 360		0.9			0.4		1	0.20187		0.20187		0.18692
 360		0.9			0.4		2	0.29346		0.29720		0.28224
 360		0.9			0.4		3	0.32897		0.33832		0.30654
 360		0.9			0.4		4	0.35140		0.37757		0.32710
 360		0.9			0.4		5	0.36822		0.39252		0.34206
 360		0.9			0.5		1	0.20000		0.20187		0.18692
 360		0.9			0.5		2	0.29346		0.29720		0.28224
 360		0.9			0.5		3	0.33271		0.33832		0.30654
 360		0.9			0.5		4	0.35140		0.37757		0.32710
 360		0.9			0.5		5	0.36822		0.39252		0.34206
 360		0.9			0.6		1	0.20000		0.20187		0.18692
 360		0.9			0.6		2	0.29346		0.29720		0.28224
 360		0.9			0.6		3	0.33271		0.33832		0.30654
 360		0.9			0.6		4	0.34953		0.37757		0.32710
 360		0.9			0.6		5	0.37009		0.39252		0.34206
 360		0.9			0.7		1	0.19813		0.20187		0.18692
 360		0.9			0.7		2	0.29533		0.29720		0.28224
 360		0.9			0.7		3	0.33271		0.33832		0.30654
 360		0.9			0.7		4	0.35140		0.37757		0.32710
 360		0.9			0.7		5	0.36822		0.39252		0.34206
 360		0.9			0.8		1	0.20000		0.20187		0.18692
 360		0.9			0.8		2	0.29533		0.29720		0.28224
 360		0.9			0.8		3	0.33458		0.33832		0.30654
 360		0.9			0.8		4	0.35514		0.37757		0.32710
 360		0.9			0.8		5	0.36449		0.39252		0.34206
 360		0.9			0.9		1	0.20374		0.20187		0.18692
 360		0.9			0.9		2	0.29907		0.29720		0.28224
 360		0.9			0.9		3	0.33458		0.33832		0.30654
 360		0.9			0.9		4	0.35514		0.37757		0.32710
 360		0.9			0.9		5	0.36636		0.39252		0.34206
 360		0.9			1.0		1	0.18692		0.20187		0.18692
 360		0.9			1.0		2	0.28224		0.29720		0.28224
 360		0.9			1.0		3	0.30654		0.33832		0.30654
 360		0.9			1.0		4	0.32710		0.37757		0.32710
 360		0.9			1.0		5	0.34206		0.39252		0.34206
 360		1.0			0.0		1	0.20187		0.20187		0.18692
 360		1.0			0.0		2	0.29720		0.29720		0.28224
 360		1.0			0.0		3	0.33832		0.33832		0.30654
 360		1.0			0.0		4	0.37757		0.37757		0.32710
 360		1.0			0.0		5	0.39252		0.39252		0.34206
 360		1.0			0.1		1	0.20187		0.20187		0.18692
 360		1.0			0.1		2	0.29346		0.29720		0.28224
 360		1.0			0.1		3	0.32710		0.33832		0.30654
 360		1.0			0.1		4	0.35140		0.37757		0.32710
 360		1.0			0.1		5	0.36822		0.39252		0.34206
 360		1.0			0.2		1	0.20187		0.20187		0.18692
 360		1.0			0.2		2	0.29346		0.29720		0.28224
 360		1.0			0.2		3	0.32710		0.33832		0.30654
 360		1.0			0.2		4	0.35140		0.37757		0.32710
 360		1.0			0.2		5	0.36822		0.39252		0.34206
 360		1.0			0.3		1	0.20187		0.20187		0.18692
 360		1.0			0.3		2	0.29346		0.29720		0.28224
 360		1.0			0.3		3	0.32710		0.33832		0.30654
 360		1.0			0.3		4	0.35140		0.37757		0.32710
 360		1.0			0.3		5	0.36822		0.39252		0.34206
 360		1.0			0.4		1	0.20187		0.20187		0.18692
 360		1.0			0.4		2	0.29346		0.29720		0.28224
 360		1.0			0.4		3	0.32897		0.33832		0.30654
 360		1.0			0.4		4	0.35140		0.37757		0.32710
 360		1.0			0.4		5	0.36822		0.39252		0.34206
 360		1.0			0.5		1	0.20000		0.20187		0.18692
 360		1.0			0.5		2	0.29346		0.29720		0.28224
 360		1.0			0.5		3	0.33271		0.33832		0.30654
 360		1.0			0.5		4	0.35140		0.37757		0.32710
 360		1.0			0.5		5	0.36822		0.39252		0.34206
 360		1.0			0.6		1	0.20000		0.20187		0.18692
 360		1.0			0.6		2	0.29346		0.29720		0.28224
 360		1.0			0.6		3	0.33271		0.33832		0.30654
 360		1.0			0.6		4	0.34953		0.37757		0.32710
 360		1.0			0.6		5	0.37009		0.39252		0.34206
 360		1.0			0.7		1	0.19813		0.20187		0.18692
 360		1.0			0.7		2	0.29533		0.29720		0.28224
 360		1.0			0.7		3	0.33271		0.33832		0.30654
 360		1.0			0.7		4	0.35140		0.37757		0.32710
 360		1.0			0.7		5	0.36822		0.39252		0.34206
 360		1.0			0.8		1	0.20000		0.20187		0.18692
 360		1.0			0.8		2	0.29533		0.29720		0.28224
 360		1.0			0.8		3	0.33458		0.33832		0.30654
 360		1.0			0.8		4	0.35514		0.37757		0.32710
 360		1.0			0.8		5	0.36449		0.39252		0.34206
 360		1.0			0.9		1	0.20374		0.20187		0.18692
 360		1.0			0.9		2	0.29907		0.29720		0.28224
 360		1.0			0.9		3	0.33458		0.33832		0.30654
 360		1.0			0.9		4	0.35514		0.37757		0.32710
 360		1.0			0.9		5	0.36636		0.39252		0.34206
 360		1.0			1.0		1	0.18692		0.20187		0.18692
 360		1.0			1.0		2	0.28224		0.29720		0.28224
 360		1.0			1.0		3	0.30654		0.33832		0.30654
 360		1.0			1.0		4	0.32710		0.37757		0.32710
 360		1.0			1.0		5	0.34206		0.39252		0.34206
 380		0.1			0.0		1	0.20187		0.20187		0.20000
 380		0.1			0.0		2	0.29720		0.29720		0.28785
 380		0.1			0.0		3	0.33832		0.33832		0.32150
 380		0.1			0.0		4	0.37757		0.37757		0.34206
 380		0.1			0.0		5	0.39252		0.39252		0.36262
 380		0.1			0.1		1	0.20187		0.20187		0.20000
 380		0.1			0.1		2	0.30093		0.29720		0.28785
 380		0.1			0.1		3	0.33271		0.33832		0.32150
 380		0.1			0.1		4	0.36449		0.37757		0.34206
 380		0.1			0.1		5	0.38318		0.39252		0.36262
 380		0.1			0.2		1	0.20187		0.20187		0.20000
 380		0.1			0.2		2	0.30093		0.29720		0.28785
 380		0.1			0.2		3	0.33458		0.33832		0.32150
 380		0.1			0.2		4	0.36822		0.37757		0.34206
 380		0.1			0.2		5	0.38505		0.39252		0.36262
 380		0.1			0.3		1	0.20187		0.20187		0.20000
 380		0.1			0.3		2	0.30093		0.29720		0.28785
 380		0.1			0.3		3	0.33832		0.33832		0.32150
 380		0.1			0.3		4	0.36822		0.37757		0.34206
 380		0.1			0.3		5	0.38505		0.39252		0.36262
 380		0.1			0.4		1	0.20187		0.20187		0.20000
 380		0.1			0.4		2	0.29907		0.29720		0.28785
 380		0.1			0.4		3	0.34019		0.33832		0.32150
 380		0.1			0.4		4	0.36822		0.37757		0.34206
 380		0.1			0.4		5	0.38505		0.39252		0.36262
 380		0.1			0.5		1	0.19813		0.20187		0.20000
 380		0.1			0.5		2	0.29907		0.29720		0.28785
 380		0.1			0.5		3	0.34206		0.33832		0.32150
 380		0.1			0.5		4	0.36822		0.37757		0.34206
 380		0.1			0.5		5	0.38879		0.39252		0.36262
 380		0.1			0.6		1	0.20561		0.20187		0.20000
 380		0.1			0.6		2	0.29533		0.29720		0.28785
 380		0.1			0.6		3	0.34206		0.33832		0.32150
 380		0.1			0.6		4	0.36822		0.37757		0.34206
 380		0.1			0.6		5	0.39252		0.39252		0.36262
 380		0.1			0.7		1	0.20748		0.20187		0.20000
 380		0.1			0.7		2	0.30093		0.29720		0.28785
 380		0.1			0.7		3	0.34766		0.33832		0.32150
 380		0.1			0.7		4	0.37383		0.37757		0.34206
 380		0.1			0.7		5	0.39065		0.39252		0.36262
 380		0.1			0.8		1	0.20374		0.20187		0.20000
 380		0.1			0.8		2	0.29720		0.29720		0.28785
 380		0.1			0.8		3	0.34766		0.33832		0.32150
 380		0.1			0.8		4	0.37570		0.37757		0.34206
 380		0.1			0.8		5	0.38879		0.39252		0.36262
 380		0.1			0.9		1	0.21121		0.20187		0.20000
 380		0.1			0.9		2	0.28785		0.29720		0.28785
 380		0.1			0.9		3	0.34393		0.33832		0.32150
 380		0.1			0.9		4	0.36636		0.37757		0.34206
 380		0.1			0.9		5	0.39065		0.39252		0.36262
 380		0.1			1.0		1	0.20000		0.20187		0.20000
 380		0.1			1.0		2	0.28785		0.29720		0.28785
 380		0.1			1.0		3	0.32150		0.33832		0.32150
 380		0.1			1.0		4	0.34206		0.37757		0.34206
 380		0.1			1.0		5	0.36262		0.39252		0.36262
 380		0.2			0.0		1	0.20187		0.20187		0.18879
 380		0.2			0.0		2	0.29720		0.29720		0.27290
 380		0.2			0.0		3	0.33832		0.33832		0.31402
 380		0.2			0.0		4	0.37757		0.37757		0.33271
 380		0.2			0.0		5	0.39252		0.39252		0.35514
 380		0.2			0.1		1	0.19813		0.20187		0.18879
 380		0.2			0.1		2	0.29907		0.29720		0.27290
 380		0.2			0.1		3	0.33084		0.33832		0.31402
 380		0.2			0.1		4	0.35701		0.37757		0.33271
 380		0.2			0.1		5	0.37570		0.39252		0.35514
 380		0.2			0.2		1	0.19813		0.20187		0.18879
 380		0.2			0.2		2	0.29907		0.29720		0.27290
 380		0.2			0.2		3	0.33271		0.33832		0.31402
 380		0.2			0.2		4	0.36075		0.37757		0.33271
 380		0.2			0.2		5	0.37757		0.39252		0.35514
 380		0.2			0.3		1	0.19813		0.20187		0.18879
 380		0.2			0.3		2	0.29720		0.29720		0.27290
 380		0.2			0.3		3	0.33458		0.33832		0.31402
 380		0.2			0.3		4	0.36075		0.37757		0.33271
 380		0.2			0.3		5	0.37757		0.39252		0.35514
 380		0.2			0.4		1	0.19813		0.20187		0.18879
 380		0.2			0.4		2	0.29720		0.29720		0.27290
 380		0.2			0.4		3	0.33645		0.33832		0.31402
 380		0.2			0.4		4	0.36075		0.37757		0.33271
 380		0.2			0.4		5	0.37757		0.39252		0.35514
 380		0.2			0.5		1	0.19813		0.20187		0.18879
 380		0.2			0.5		2	0.29720		0.29720		0.27290
 380		0.2			0.5		3	0.34019		0.33832		0.31402
 380		0.2			0.5		4	0.36075		0.37757		0.33271
 380		0.2			0.5		5	0.37757		0.39252		0.35514
 380		0.2			0.6		1	0.20187		0.20187		0.18879
 380		0.2			0.6		2	0.29346		0.29720		0.27290
 380		0.2			0.6		3	0.33832		0.33832		0.31402
 380		0.2			0.6		4	0.35888		0.37757		0.33271
 380		0.2			0.6		5	0.37757		0.39252		0.35514
 380		0.2			0.7		1	0.20374		0.20187		0.18879
 380		0.2			0.7		2	0.29720		0.29720		0.27290
 380		0.2			0.7		3	0.33832		0.33832		0.31402
 380		0.2			0.7		4	0.36075		0.37757		0.33271
 380		0.2			0.7		5	0.37757		0.39252		0.35514
 380		0.2			0.8		1	0.20000		0.20187		0.18879
 380		0.2			0.8		2	0.29346		0.29720		0.27290
 380		0.2			0.8		3	0.33832		0.33832		0.31402
 380		0.2			0.8		4	0.36262		0.37757		0.33271
 380		0.2			0.8		5	0.37570		0.39252		0.35514
 380		0.2			0.9		1	0.20374		0.20187		0.18879
 380		0.2			0.9		2	0.28785		0.29720		0.27290
 380		0.2			0.9		3	0.34019		0.33832		0.31402
 380		0.2			0.9		4	0.36262		0.37757		0.33271
 380		0.2			0.9		5	0.37570		0.39252		0.35514
 380		0.2			1.0		1	0.18879		0.20187		0.18879
 380		0.2			1.0		2	0.27290		0.29720		0.27290
 380		0.2			1.0		3	0.31402		0.33832		0.31402
 380		0.2			1.0		4	0.33271		0.37757		0.33271
 380		0.2			1.0		5	0.35514		0.39252		0.35514
 380		0.3			0.0		1	0.20187		0.20187		0.18318
 380		0.3			0.0		2	0.29720		0.29720		0.27290
 380		0.3			0.0		3	0.33832		0.33832		0.30841
 380		0.3			0.0		4	0.37757		0.37757		0.33271
 380		0.3			0.0		5	0.39252		0.39252		0.35327
 380		0.3			0.1		1	0.20000		0.20187		0.18318
 380		0.3			0.1		2	0.29533		0.29720		0.27290
 380		0.3			0.1		3	0.32897		0.33832		0.30841
 380		0.3			0.1		4	0.35514		0.37757		0.33271
 380		0.3			0.1		5	0.37383		0.39252		0.35327
 380		0.3			0.2		1	0.20000		0.20187		0.18318
 380		0.3			0.2		2	0.29533		0.29720		0.27290
 380		0.3			0.2		3	0.32897		0.33832		0.30841
 380		0.3			0.2		4	0.35514		0.37757		0.33271
 380		0.3			0.2		5	0.37383		0.39252		0.35327
 380		0.3			0.3		1	0.20000		0.20187		0.18318
 380		0.3			0.3		2	0.29720		0.29720		0.27290
 380		0.3			0.3		3	0.32897		0.33832		0.30841
 380		0.3			0.3		4	0.35701		0.37757		0.33271
 380		0.3			0.3		5	0.37383		0.39252		0.35327
 380		0.3			0.4		1	0.20000		0.20187		0.18318
 380		0.3			0.4		2	0.29720		0.29720		0.27290
 380		0.3			0.4		3	0.33271		0.33832		0.30841
 380		0.3			0.4		4	0.35701		0.37757		0.33271
 380		0.3			0.4		5	0.37383		0.39252		0.35327
 380		0.3			0.5		1	0.20000		0.20187		0.18318
 380		0.3			0.5		2	0.29720		0.29720		0.27290
 380		0.3			0.5		3	0.33645		0.33832		0.30841
 380		0.3			0.5		4	0.35701		0.37757		0.33271
 380		0.3			0.5		5	0.37383		0.39252		0.35327
 380		0.3			0.6		1	0.20187		0.20187		0.18318
 380		0.3			0.6		2	0.29533		0.29720		0.27290
 380		0.3			0.6		3	0.33645		0.33832		0.30841
 380		0.3			0.6		4	0.35514		0.37757		0.33271
 380		0.3			0.6		5	0.37757		0.39252		0.35327
 380		0.3			0.7		1	0.20561		0.20187		0.18318
 380		0.3			0.7		2	0.29720		0.29720		0.27290
 380		0.3			0.7		3	0.33458		0.33832		0.30841
 380		0.3			0.7		4	0.35701		0.37757		0.33271
 380		0.3			0.7		5	0.37383		0.39252		0.35327
 380		0.3			0.8		1	0.20561		0.20187		0.18318
 380		0.3			0.8		2	0.29533		0.29720		0.27290
 380		0.3			0.8		3	0.33832		0.33832		0.30841
 380		0.3			0.8		4	0.36075		0.37757		0.33271
 380		0.3			0.8		5	0.37196		0.39252		0.35327
 380		0.3			0.9		1	0.19813		0.20187		0.18318
 380		0.3			0.9		2	0.29346		0.29720		0.27290
 380		0.3			0.9		3	0.33645		0.33832		0.30841
 380		0.3			0.9		4	0.36075		0.37757		0.33271
 380		0.3			0.9		5	0.37383		0.39252		0.35327
 380		0.3			1.0		1	0.18318		0.20187		0.18318
 380		0.3			1.0		2	0.27290		0.29720		0.27290
 380		0.3			1.0		3	0.30841		0.33832		0.30841
 380		0.3			1.0		4	0.33271		0.37757		0.33271
 380		0.3			1.0		5	0.35327		0.39252		0.35327
 380		0.4			0.0		1	0.20187		0.20187		0.18318
 380		0.4			0.0		2	0.29720		0.29720		0.28224
 380		0.4			0.0		3	0.33832		0.33832		0.31215
 380		0.4			0.0		4	0.37757		0.37757		0.33084
 380		0.4			0.0		5	0.39252		0.39252		0.34766
 380		0.4			0.1		1	0.20000		0.20187		0.18318
 380		0.4			0.1		2	0.29533		0.29720		0.28224
 380		0.4			0.1		3	0.32710		0.33832		0.31215
 380		0.4			0.1		4	0.35327		0.37757		0.33084
 380		0.4			0.1		5	0.37196		0.39252		0.34766
 380		0.4			0.2		1	0.20000		0.20187		0.18318
 380		0.4			0.2		2	0.29533		0.29720		0.28224
 380		0.4			0.2		3	0.32710		0.33832		0.31215
 380		0.4			0.2		4	0.35327		0.37757		0.33084
 380		0.4			0.2		5	0.37196		0.39252		0.34766
 380		0.4			0.3		1	0.20000		0.20187		0.18318
 380		0.4			0.3		2	0.29533		0.29720		0.28224
 380		0.4			0.3		3	0.32710		0.33832		0.31215
 380		0.4			0.3		4	0.35514		0.37757		0.33084
 380		0.4			0.3		5	0.37196		0.39252		0.34766
 380		0.4			0.4		1	0.20000		0.20187		0.18318
 380		0.4			0.4		2	0.29533		0.29720		0.28224
 380		0.4			0.4		3	0.33084		0.33832		0.31215
 380		0.4			0.4		4	0.35514		0.37757		0.33084
 380		0.4			0.4		5	0.37196		0.39252		0.34766
 380		0.4			0.5		1	0.20000		0.20187		0.18318
 380		0.4			0.5		2	0.29533		0.29720		0.28224
 380		0.4			0.5		3	0.33458		0.33832		0.31215
 380		0.4			0.5		4	0.35514		0.37757		0.33084
 380		0.4			0.5		5	0.37196		0.39252		0.34766
 380		0.4			0.6		1	0.20187		0.20187		0.18318
 380		0.4			0.6		2	0.29720		0.29720		0.28224
 380		0.4			0.6		3	0.33458		0.33832		0.31215
 380		0.4			0.6		4	0.35327		0.37757		0.33084
 380		0.4			0.6		5	0.37570		0.39252		0.34766
 380		0.4			0.7		1	0.20374		0.20187		0.18318
 380		0.4			0.7		2	0.29907		0.29720		0.28224
 380		0.4			0.7		3	0.33458		0.33832		0.31215
 380		0.4			0.7		4	0.35514		0.37757		0.33084
 380		0.4			0.7		5	0.37383		0.39252		0.34766
 380		0.4			0.8		1	0.20374		0.20187		0.18318
 380		0.4			0.8		2	0.29907		0.29720		0.28224
 380		0.4			0.8		3	0.33832		0.33832		0.31215
 380		0.4			0.8		4	0.35888		0.37757		0.33084
 380		0.4			0.8		5	0.37009		0.39252		0.34766
 380		0.4			0.9		1	0.20000		0.20187		0.18318
 380		0.4			0.9		2	0.30093		0.29720		0.28224
 380		0.4			0.9		3	0.33832		0.33832		0.31215
 380		0.4			0.9		4	0.35888		0.37757		0.33084
 380		0.4			0.9		5	0.37009		0.39252		0.34766
 380		0.4			1.0		1	0.18318		0.20187		0.18318
 380		0.4			1.0		2	0.28224		0.29720		0.28224
 380		0.4			1.0		3	0.31215		0.33832		0.31215
 380		0.4			1.0		4	0.33084		0.37757		0.33084
 380		0.4			1.0		5	0.34766		0.39252		0.34766
 380		0.5			0.0		1	0.20187		0.20187		0.17944
 380		0.5			0.0		2	0.29720		0.29720		0.28037
 380		0.5			0.0		3	0.33832		0.33832		0.30654
 380		0.5			0.0		4	0.37757		0.37757		0.32897
 380		0.5			0.0		5	0.39252		0.39252		0.34393
 380		0.5			0.1		1	0.19813		0.20187		0.17944
 380		0.5			0.1		2	0.29346		0.29720		0.28037
 380		0.5			0.1		3	0.32523		0.33832		0.30654
 380		0.5			0.1		4	0.34953		0.37757		0.32897
 380		0.5			0.1		5	0.37009		0.39252		0.34393
 380		0.5			0.2		1	0.19813		0.20187		0.17944
 380		0.5			0.2		2	0.29346		0.29720		0.28037
 380		0.5			0.2		3	0.32523		0.33832		0.30654
 380		0.5			0.2		4	0.34953		0.37757		0.32897
 380		0.5			0.2		5	0.37009		0.39252		0.34393
 380		0.5			0.3		1	0.19626		0.20187		0.17944
 380		0.5			0.3		2	0.29346		0.29720		0.28037
 380		0.5			0.3		3	0.32523		0.33832		0.30654
 380		0.5			0.3		4	0.35140		0.37757		0.32897
 380		0.5			0.3		5	0.37009		0.39252		0.34393
 380		0.5			0.4		1	0.20000		0.20187		0.17944
 380		0.5			0.4		2	0.29346		0.29720		0.28037
 380		0.5			0.4		3	0.32710		0.33832		0.30654
 380		0.5			0.4		4	0.35140		0.37757		0.32897
 380		0.5			0.4		5	0.37009		0.39252		0.34393
 380		0.5			0.5		1	0.20000		0.20187		0.17944
 380		0.5			0.5		2	0.29346		0.29720		0.28037
 380		0.5			0.5		3	0.33271		0.33832		0.30654
 380		0.5			0.5		4	0.35140		0.37757		0.32897
 380		0.5			0.5		5	0.37009		0.39252		0.34393
 380		0.5			0.6		1	0.20187		0.20187		0.17944
 380		0.5			0.6		2	0.29346		0.29720		0.28037
 380		0.5			0.6		3	0.33271		0.33832		0.30654
 380		0.5			0.6		4	0.34953		0.37757		0.32897
 380		0.5			0.6		5	0.37383		0.39252		0.34393
 380		0.5			0.7		1	0.20374		0.20187		0.17944
 380		0.5			0.7		2	0.29533		0.29720		0.28037
 380		0.5			0.7		3	0.33271		0.33832		0.30654
 380		0.5			0.7		4	0.34953		0.37757		0.32897
 380		0.5			0.7		5	0.37196		0.39252		0.34393
 380		0.5			0.8		1	0.20187		0.20187		0.17944
 380		0.5			0.8		2	0.29533		0.29720		0.28037
 380		0.5			0.8		3	0.33458		0.33832		0.30654
 380		0.5			0.8		4	0.35140		0.37757		0.32897
 380		0.5			0.8		5	0.36449		0.39252		0.34393
 380		0.5			0.9		1	0.20187		0.20187		0.17944
 380		0.5			0.9		2	0.29907		0.29720		0.28037
 380		0.5			0.9		3	0.33458		0.33832		0.30654
 380		0.5			0.9		4	0.35514		0.37757		0.32897
 380		0.5			0.9		5	0.36822		0.39252		0.34393
 380		0.5			1.0		1	0.17944		0.20187		0.17944
 380		0.5			1.0		2	0.28037		0.29720		0.28037
 380		0.5			1.0		3	0.30654		0.33832		0.30654
 380		0.5			1.0		4	0.32897		0.37757		0.32897
 380		0.5			1.0		5	0.34393		0.39252		0.34393
 380		0.6			0.0		1	0.20187		0.20187		0.17944
 380		0.6			0.0		2	0.29720		0.29720		0.28037
 380		0.6			0.0		3	0.33832		0.33832		0.30654
 380		0.6			0.0		4	0.37757		0.37757		0.32897
 380		0.6			0.0		5	0.39252		0.39252		0.34206
 380		0.6			0.1		1	0.20000		0.20187		0.17944
 380		0.6			0.1		2	0.29346		0.29720		0.28037
 380		0.6			0.1		3	0.32523		0.33832		0.30654
 380		0.6			0.1		4	0.34953		0.37757		0.32897
 380		0.6			0.1		5	0.36822		0.39252		0.34206
 380		0.6			0.2		1	0.20000		0.20187		0.17944
 380		0.6			0.2		2	0.29346		0.29720		0.28037
 380		0.6			0.2		3	0.32523		0.33832		0.30654
 380		0.6			0.2		4	0.34953		0.37757		0.32897
 380		0.6			0.2		5	0.36822		0.39252		0.34206
 380		0.6			0.3		1	0.19813		0.20187		0.17944
 380		0.6			0.3		2	0.29346		0.29720		0.28037
 380		0.6			0.3		3	0.32523		0.33832		0.30654
 380		0.6			0.3		4	0.34953		0.37757		0.32897
 380		0.6			0.3		5	0.36822		0.39252		0.34206
 380		0.6			0.4		1	0.20187		0.20187		0.17944
 380		0.6			0.4		2	0.29346		0.29720		0.28037
 380		0.6			0.4		3	0.32710		0.33832		0.30654
 380		0.6			0.4		4	0.34953		0.37757		0.32897
 380		0.6			0.4		5	0.36822		0.39252		0.34206
 380		0.6			0.5		1	0.20187		0.20187		0.17944
 380		0.6			0.5		2	0.29346		0.29720		0.28037
 380		0.6			0.5		3	0.33084		0.33832		0.30654
 380		0.6			0.5		4	0.34953		0.37757		0.32897
 380		0.6			0.5		5	0.36822		0.39252		0.34206
 380		0.6			0.6		1	0.20374		0.20187		0.17944
 380		0.6			0.6		2	0.29346		0.29720		0.28037
 380		0.6			0.6		3	0.33084		0.33832		0.30654
 380		0.6			0.6		4	0.34766		0.37757		0.32897
 380		0.6			0.6		5	0.37196		0.39252		0.34206
 380		0.6			0.7		1	0.20561		0.20187		0.17944
 380		0.6			0.7		2	0.29533		0.29720		0.28037
 380		0.6			0.7		3	0.33084		0.33832		0.30654
 380		0.6			0.7		4	0.34953		0.37757		0.32897
 380		0.6			0.7		5	0.37009		0.39252		0.34206
 380		0.6			0.8		1	0.20374		0.20187		0.17944
 380		0.6			0.8		2	0.29533		0.29720		0.28037
 380		0.6			0.8		3	0.33271		0.33832		0.30654
 380		0.6			0.8		4	0.35140		0.37757		0.32897
 380		0.6			0.8		5	0.36262		0.39252		0.34206
 380		0.6			0.9		1	0.20374		0.20187		0.17944
 380		0.6			0.9		2	0.29907		0.29720		0.28037
 380		0.6			0.9		3	0.33458		0.33832		0.30654
 380		0.6			0.9		4	0.35514		0.37757		0.32897
 380		0.6			0.9		5	0.36636		0.39252		0.34206
 380		0.6			1.0		1	0.17944		0.20187		0.17944
 380		0.6			1.0		2	0.28037		0.29720		0.28037
 380		0.6			1.0		3	0.30654		0.33832		0.30654
 380		0.6			1.0		4	0.32897		0.37757		0.32897
 380		0.6			1.0		5	0.34206		0.39252		0.34206
 380		0.7			0.0		1	0.20187		0.20187		0.17944
 380		0.7			0.0		2	0.29720		0.29720		0.27850
 380		0.7			0.0		3	0.33832		0.33832		0.30467
 380		0.7			0.0		4	0.37757		0.37757		0.32897
 380		0.7			0.0		5	0.39252		0.39252		0.34206
 380		0.7			0.1		1	0.20000		0.20187		0.17944
 380		0.7			0.1		2	0.29346		0.29720		0.27850
 380		0.7			0.1		3	0.32523		0.33832		0.30467
 380		0.7			0.1		4	0.34953		0.37757		0.32897
 380		0.7			0.1		5	0.36822		0.39252		0.34206
 380		0.7			0.2		1	0.20000		0.20187		0.17944
 380		0.7			0.2		2	0.29346		0.29720		0.27850
 380		0.7			0.2		3	0.32523		0.33832		0.30467
 380		0.7			0.2		4	0.34953		0.37757		0.32897
 380		0.7			0.2		5	0.36822		0.39252		0.34206
 380		0.7			0.3		1	0.20000		0.20187		0.17944
 380		0.7			0.3		2	0.29346		0.29720		0.27850
 380		0.7			0.3		3	0.32523		0.33832		0.30467
 380		0.7			0.3		4	0.34953		0.37757		0.32897
 380		0.7			0.3		5	0.36822		0.39252		0.34206
 380		0.7			0.4		1	0.20000		0.20187		0.17944
 380		0.7			0.4		2	0.29346		0.29720		0.27850
 380		0.7			0.4		3	0.32710		0.33832		0.30467
 380		0.7			0.4		4	0.34953		0.37757		0.32897
 380		0.7			0.4		5	0.36822		0.39252		0.34206
 380		0.7			0.5		1	0.20000		0.20187		0.17944
 380		0.7			0.5		2	0.29346		0.29720		0.27850
 380		0.7			0.5		3	0.33084		0.33832		0.30467
 380		0.7			0.5		4	0.34953		0.37757		0.32897
 380		0.7			0.5		5	0.36822		0.39252		0.34206
 380		0.7			0.6		1	0.20374		0.20187		0.17944
 380		0.7			0.6		2	0.29346		0.29720		0.27850
 380		0.7			0.6		3	0.33084		0.33832		0.30467
 380		0.7			0.6		4	0.34766		0.37757		0.32897
 380		0.7			0.6		5	0.37009		0.39252		0.34206
 380		0.7			0.7		1	0.20561		0.20187		0.17944
 380		0.7			0.7		2	0.29533		0.29720		0.27850
 380		0.7			0.7		3	0.33084		0.33832		0.30467
 380		0.7			0.7		4	0.34953		0.37757		0.32897
 380		0.7			0.7		5	0.36636		0.39252		0.34206
 380		0.7			0.8		1	0.20374		0.20187		0.17944
 380		0.7			0.8		2	0.29533		0.29720		0.27850
 380		0.7			0.8		3	0.33271		0.33832		0.30467
 380		0.7			0.8		4	0.35140		0.37757		0.32897
 380		0.7			0.8		5	0.36262		0.39252		0.34206
 380		0.7			0.9		1	0.20374		0.20187		0.17944
 380		0.7			0.9		2	0.29907		0.29720		0.27850
 380		0.7			0.9		3	0.33271		0.33832		0.30467
 380		0.7			0.9		4	0.35514		0.37757		0.32897
 380		0.7			0.9		5	0.36262		0.39252		0.34206
 380		0.7			1.0		1	0.17944		0.20187		0.17944
 380		0.7			1.0		2	0.27850		0.29720		0.27850
 380		0.7			1.0		3	0.30467		0.33832		0.30467
 380		0.7			1.0		4	0.32897		0.37757		0.32897
 380		0.7			1.0		5	0.34206		0.39252		0.34206
 380		0.8			0.0		1	0.20187		0.20187		0.18131
 380		0.8			0.0		2	0.29720		0.29720		0.27850
 380		0.8			0.0		3	0.33832		0.33832		0.30654
 380		0.8			0.0		4	0.37757		0.37757		0.32897
 380		0.8			0.0		5	0.39252		0.39252		0.34206
 380		0.8			0.1		1	0.20187		0.20187		0.18131
 380		0.8			0.1		2	0.29346		0.29720		0.27850
 380		0.8			0.1		3	0.32523		0.33832		0.30654
 380		0.8			0.1		4	0.35140		0.37757		0.32897
 380		0.8			0.1		5	0.36822		0.39252		0.34206
 380		0.8			0.2		1	0.20187		0.20187		0.18131
 380		0.8			0.2		2	0.29346		0.29720		0.27850
 380		0.8			0.2		3	0.32523		0.33832		0.30654
 380		0.8			0.2		4	0.35140		0.37757		0.32897
 380		0.8			0.2		5	0.36822		0.39252		0.34206
 380		0.8			0.3		1	0.20187		0.20187		0.18131
 380		0.8			0.3		2	0.29346		0.29720		0.27850
 380		0.8			0.3		3	0.32523		0.33832		0.30654
 380		0.8			0.3		4	0.35140		0.37757		0.32897
 380		0.8			0.3		5	0.36822		0.39252		0.34206
 380		0.8			0.4		1	0.20187		0.20187		0.18131
 380		0.8			0.4		2	0.29346		0.29720		0.27850
 380		0.8			0.4		3	0.32710		0.33832		0.30654
 380		0.8			0.4		4	0.35140		0.37757		0.32897
 380		0.8			0.4		5	0.36822		0.39252		0.34206
 380		0.8			0.5		1	0.20187		0.20187		0.18131
 380		0.8			0.5		2	0.29346		0.29720		0.27850
 380		0.8			0.5		3	0.33084		0.33832		0.30654
 380		0.8			0.5		4	0.35140		0.37757		0.32897
 380		0.8			0.5		5	0.36822		0.39252		0.34206
 380		0.8			0.6		1	0.20561		0.20187		0.18131
 380		0.8			0.6		2	0.29346		0.29720		0.27850
 380		0.8			0.6		3	0.33084		0.33832		0.30654
 380		0.8			0.6		4	0.34953		0.37757		0.32897
 380		0.8			0.6		5	0.37009		0.39252		0.34206
 380		0.8			0.7		1	0.20748		0.20187		0.18131
 380		0.8			0.7		2	0.29533		0.29720		0.27850
 380		0.8			0.7		3	0.33084		0.33832		0.30654
 380		0.8			0.7		4	0.35140		0.37757		0.32897
 380		0.8			0.7		5	0.36636		0.39252		0.34206
 380		0.8			0.8		1	0.20561		0.20187		0.18131
 380		0.8			0.8		2	0.29533		0.29720		0.27850
 380		0.8			0.8		3	0.33271		0.33832		0.30654
 380		0.8			0.8		4	0.35327		0.37757		0.32897
 380		0.8			0.8		5	0.36262		0.39252		0.34206
 380		0.8			0.9		1	0.20561		0.20187		0.18131
 380		0.8			0.9		2	0.29907		0.29720		0.27850
 380		0.8			0.9		3	0.33271		0.33832		0.30654
 380		0.8			0.9		4	0.35701		0.37757		0.32897
 380		0.8			0.9		5	0.36262		0.39252		0.34206
 380		0.8			1.0		1	0.18131		0.20187		0.18131
 380		0.8			1.0		2	0.27850		0.29720		0.27850
 380		0.8			1.0		3	0.30654		0.33832		0.30654
 380		0.8			1.0		4	0.32897		0.37757		0.32897
 380		0.8			1.0		5	0.34206		0.39252		0.34206
 380		0.9			0.0		1	0.20187		0.20187		0.18505
 380		0.9			0.0		2	0.29720		0.29720		0.28224
 380		0.9			0.0		3	0.33832		0.33832		0.30654
 380		0.9			0.0		4	0.37757		0.37757		0.32710
 380		0.9			0.0		5	0.39252		0.39252		0.34019
 380		0.9			0.1		1	0.20187		0.20187		0.18505
 380		0.9			0.1		2	0.29346		0.29720		0.28224
 380		0.9			0.1		3	0.32710		0.33832		0.30654
 380		0.9			0.1		4	0.35140		0.37757		0.32710
 380		0.9			0.1		5	0.36822		0.39252		0.34019
 380		0.9			0.2		1	0.20187		0.20187		0.18505
 380		0.9			0.2		2	0.29346		0.29720		0.28224
 380		0.9			0.2		3	0.32710		0.33832		0.30654
 380		0.9			0.2		4	0.35140		0.37757		0.32710
 380		0.9			0.2		5	0.36822		0.39252		0.34019
 380		0.9			0.3		1	0.20187		0.20187		0.18505
 380		0.9			0.3		2	0.29346		0.29720		0.28224
 380		0.9			0.3		3	0.32710		0.33832		0.30654
 380		0.9			0.3		4	0.35140		0.37757		0.32710
 380		0.9			0.3		5	0.36822		0.39252		0.34019
 380		0.9			0.4		1	0.20187		0.20187		0.18505
 380		0.9			0.4		2	0.29346		0.29720		0.28224
 380		0.9			0.4		3	0.32897		0.33832		0.30654
 380		0.9			0.4		4	0.35140		0.37757		0.32710
 380		0.9			0.4		5	0.36822		0.39252		0.34019
 380		0.9			0.5		1	0.20000		0.20187		0.18505
 380		0.9			0.5		2	0.29346		0.29720		0.28224
 380		0.9			0.5		3	0.33271		0.33832		0.30654
 380		0.9			0.5		4	0.35140		0.37757		0.32710
 380		0.9			0.5		5	0.36822		0.39252		0.34019
 380		0.9			0.6		1	0.20000		0.20187		0.18505
 380		0.9			0.6		2	0.29346		0.29720		0.28224
 380		0.9			0.6		3	0.33271		0.33832		0.30654
 380		0.9			0.6		4	0.34953		0.37757		0.32710
 380		0.9			0.6		5	0.37009		0.39252		0.34019
 380		0.9			0.7		1	0.19813		0.20187		0.18505
 380		0.9			0.7		2	0.29533		0.29720		0.28224
 380		0.9			0.7		3	0.33271		0.33832		0.30654
 380		0.9			0.7		4	0.35140		0.37757		0.32710
 380		0.9			0.7		5	0.36636		0.39252		0.34019
 380		0.9			0.8		1	0.19813		0.20187		0.18505
 380		0.9			0.8		2	0.29533		0.29720		0.28224
 380		0.9			0.8		3	0.33458		0.33832		0.30654
 380		0.9			0.8		4	0.35327		0.37757		0.32710
 380		0.9			0.8		5	0.36262		0.39252		0.34019
 380		0.9			0.9		1	0.20374		0.20187		0.18505
 380		0.9			0.9		2	0.29907		0.29720		0.28224
 380		0.9			0.9		3	0.33458		0.33832		0.30654
 380		0.9			0.9		4	0.35701		0.37757		0.32710
 380		0.9			0.9		5	0.36262		0.39252		0.34019
 380		0.9			1.0		1	0.18505		0.20187		0.18505
 380		0.9			1.0		2	0.28224		0.29720		0.28224
 380		0.9			1.0		3	0.30654		0.33832		0.30654
 380		0.9			1.0		4	0.32710		0.37757		0.32710
 380		0.9			1.0		5	0.34019		0.39252		0.34019
 380		1.0			0.0		1	0.20187		0.20187		0.18505
 380		1.0			0.0		2	0.29720		0.29720		0.28224
 380		1.0			0.0		3	0.33832		0.33832		0.30654
 380		1.0			0.0		4	0.37757		0.37757		0.32710
 380		1.0			0.0		5	0.39252		0.39252		0.34019
 380		1.0			0.1		1	0.20187		0.20187		0.18505
 380		1.0			0.1		2	0.29346		0.29720		0.28224
 380		1.0			0.1		3	0.32710		0.33832		0.30654
 380		1.0			0.1		4	0.35140		0.37757		0.32710
 380		1.0			0.1		5	0.36822		0.39252		0.34019
 380		1.0			0.2		1	0.20187		0.20187		0.18505
 380		1.0			0.2		2	0.29346		0.29720		0.28224
 380		1.0			0.2		3	0.32710		0.33832		0.30654
 380		1.0			0.2		4	0.35140		0.37757		0.32710
 380		1.0			0.2		5	0.36822		0.39252		0.34019
 380		1.0			0.3		1	0.20187		0.20187		0.18505
 380		1.0			0.3		2	0.29346		0.29720		0.28224
 380		1.0			0.3		3	0.32710		0.33832		0.30654
 380		1.0			0.3		4	0.35140		0.37757		0.32710
 380		1.0			0.3		5	0.36822		0.39252		0.34019
 380		1.0			0.4		1	0.20187		0.20187		0.18505
 380		1.0			0.4		2	0.29346		0.29720		0.28224
 380		1.0			0.4		3	0.32897		0.33832		0.30654
 380		1.0			0.4		4	0.35140		0.37757		0.32710
 380		1.0			0.4		5	0.36822		0.39252		0.34019
 380		1.0			0.5		1	0.20000		0.20187		0.18505
 380		1.0			0.5		2	0.29346		0.29720		0.28224
 380		1.0			0.5		3	0.33271		0.33832		0.30654
 380		1.0			0.5		4	0.35140		0.37757		0.32710
 380		1.0			0.5		5	0.36822		0.39252		0.34019
 380		1.0			0.6		1	0.20000		0.20187		0.18505
 380		1.0			0.6		2	0.29346		0.29720		0.28224
 380		1.0			0.6		3	0.33271		0.33832		0.30654
 380		1.0			0.6		4	0.34953		0.37757		0.32710
 380		1.0			0.6		5	0.37009		0.39252		0.34019
 380		1.0			0.7		1	0.19813		0.20187		0.18505
 380		1.0			0.7		2	0.29533		0.29720		0.28224
 380		1.0			0.7		3	0.33271		0.33832		0.30654
 380		1.0			0.7		4	0.35140		0.37757		0.32710
 380		1.0			0.7		5	0.36636		0.39252		0.34019
 380		1.0			0.8		1	0.19813		0.20187		0.18505
 380		1.0			0.8		2	0.29533		0.29720		0.28224
 380		1.0			0.8		3	0.33458		0.33832		0.30654
 380		1.0			0.8		4	0.35327		0.37757		0.32710
 380		1.0			0.8		5	0.36262		0.39252		0.34019
 380		1.0			0.9		1	0.20374		0.20187		0.18505
 380		1.0			0.9		2	0.29907		0.29720		0.28224
 380		1.0			0.9		3	0.33458		0.33832		0.30654
 380		1.0			0.9		4	0.35701		0.37757		0.32710
 380		1.0			0.9		5	0.36262		0.39252		0.34019
 380		1.0			1.0		1	0.18505		0.20187		0.18505
 380		1.0			1.0		2	0.28224		0.29720		0.28224
 380		1.0			1.0		3	0.30654		0.33832		0.30654
 380		1.0			1.0		4	0.32710		0.37757		0.32710
 380		1.0			1.0		5	0.34019		0.39252		0.34019
 400		0.1			0.0		1	0.20187		0.20187		0.20374
 400		0.1			0.0		2	0.29720		0.29720		0.28411
 400		0.1			0.0		3	0.33832		0.33832		0.32336
 400		0.1			0.0		4	0.37757		0.37757		0.34579
 400		0.1			0.0		5	0.39252		0.39252		0.36822
 400		0.1			0.1		1	0.20187		0.20187		0.20374
 400		0.1			0.1		2	0.30093		0.29720		0.28411
 400		0.1			0.1		3	0.33271		0.33832		0.32336
 400		0.1			0.1		4	0.36262		0.37757		0.34579
 400		0.1			0.1		5	0.38131		0.39252		0.36822
 400		0.1			0.2		1	0.20187		0.20187		0.20374
 400		0.1			0.2		2	0.30093		0.29720		0.28411
 400		0.1			0.2		3	0.33458		0.33832		0.32336
 400		0.1			0.2		4	0.36636		0.37757		0.34579
 400		0.1			0.2		5	0.38318		0.39252		0.36822
 400		0.1			0.3		1	0.20187		0.20187		0.20374
 400		0.1			0.3		2	0.30093		0.29720		0.28411
 400		0.1			0.3		3	0.34019		0.33832		0.32336
 400		0.1			0.3		4	0.36636		0.37757		0.34579
 400		0.1			0.3		5	0.38318		0.39252		0.36822
 400		0.1			0.4		1	0.20187		0.20187		0.20374
 400		0.1			0.4		2	0.29907		0.29720		0.28411
 400		0.1			0.4		3	0.34019		0.33832		0.32336
 400		0.1			0.4		4	0.36636		0.37757		0.34579
 400		0.1			0.4		5	0.38318		0.39252		0.36822
 400		0.1			0.5		1	0.20000		0.20187		0.20374
 400		0.1			0.5		2	0.29907		0.29720		0.28411
 400		0.1			0.5		3	0.34206		0.33832		0.32336
 400		0.1			0.5		4	0.36636		0.37757		0.34579
 400		0.1			0.5		5	0.38692		0.39252		0.36822
 400		0.1			0.6		1	0.20561		0.20187		0.20374
 400		0.1			0.6		2	0.29533		0.29720		0.28411
 400		0.1			0.6		3	0.34019		0.33832		0.32336
 400		0.1			0.6		4	0.36636		0.37757		0.34579
 400		0.1			0.6		5	0.39065		0.39252		0.36822
 400		0.1			0.7		1	0.20748		0.20187		0.20374
 400		0.1			0.7		2	0.30093		0.29720		0.28411
 400		0.1			0.7		3	0.34766		0.33832		0.32336
 400		0.1			0.7		4	0.37196		0.37757		0.34579
 400		0.1			0.7		5	0.39065		0.39252		0.36822
 400		0.1			0.8		1	0.20561		0.20187		0.20374
 400		0.1			0.8		2	0.29720		0.29720		0.28411
 400		0.1			0.8		3	0.34766		0.33832		0.32336
 400		0.1			0.8		4	0.37383		0.37757		0.34579
 400		0.1			0.8		5	0.39065		0.39252		0.36822
 400		0.1			0.9		1	0.21121		0.20187		0.20374
 400		0.1			0.9		2	0.28785		0.29720		0.28411
 400		0.1			0.9		3	0.34579		0.33832		0.32336
 400		0.1			0.9		4	0.36449		0.37757		0.34579
 400		0.1			0.9		5	0.39252		0.39252		0.36822
 400		0.1			1.0		1	0.20374		0.20187		0.20374
 400		0.1			1.0		2	0.28411		0.29720		0.28411
 400		0.1			1.0		3	0.32336		0.33832		0.32336
 400		0.1			1.0		4	0.34579		0.37757		0.34579
 400		0.1			1.0		5	0.36822		0.39252		0.36822
 400		0.2			0.0		1	0.20187		0.20187		0.19252
 400		0.2			0.0		2	0.29720		0.29720		0.27477
 400		0.2			0.0		3	0.33832		0.33832		0.31402
 400		0.2			0.0		4	0.37757		0.37757		0.33458
 400		0.2			0.0		5	0.39252		0.39252		0.35701
 400		0.2			0.1		1	0.19813		0.20187		0.19252
 400		0.2			0.1		2	0.29720		0.29720		0.27477
 400		0.2			0.1		3	0.32897		0.33832		0.31402
 400		0.2			0.1		4	0.35701		0.37757		0.33458
 400		0.2			0.1		5	0.37570		0.39252		0.35701
 400		0.2			0.2		1	0.19813		0.20187		0.19252
 400		0.2			0.2		2	0.29720		0.29720		0.27477
 400		0.2			0.2		3	0.33084		0.33832		0.31402
 400		0.2			0.2		4	0.36075		0.37757		0.33458
 400		0.2			0.2		5	0.37757		0.39252		0.35701
 400		0.2			0.3		1	0.19813		0.20187		0.19252
 400		0.2			0.3		2	0.29533		0.29720		0.27477
 400		0.2			0.3		3	0.33271		0.33832		0.31402
 400		0.2			0.3		4	0.36075		0.37757		0.33458
 400		0.2			0.3		5	0.37757		0.39252		0.35701
 400		0.2			0.4		1	0.19813		0.20187		0.19252
 400		0.2			0.4		2	0.29533		0.29720		0.27477
 400		0.2			0.4		3	0.33458		0.33832		0.31402
 400		0.2			0.4		4	0.36075		0.37757		0.33458
 400		0.2			0.4		5	0.37757		0.39252		0.35701
 400		0.2			0.5		1	0.19813		0.20187		0.19252
 400		0.2			0.5		2	0.29533		0.29720		0.27477
 400		0.2			0.5		3	0.33832		0.33832		0.31402
 400		0.2			0.5		4	0.36075		0.37757		0.33458
 400		0.2			0.5		5	0.37757		0.39252		0.35701
 400		0.2			0.6		1	0.20000		0.20187		0.19252
 400		0.2			0.6		2	0.29159		0.29720		0.27477
 400		0.2			0.6		3	0.33645		0.33832		0.31402
 400		0.2			0.6		4	0.35888		0.37757		0.33458
 400		0.2			0.6		5	0.37944		0.39252		0.35701
 400		0.2			0.7		1	0.20374		0.20187		0.19252
 400		0.2			0.7		2	0.29346		0.29720		0.27477
 400		0.2			0.7		3	0.33645		0.33832		0.31402
 400		0.2			0.7		4	0.36075		0.37757		0.33458
 400		0.2			0.7		5	0.37757		0.39252		0.35701
 400		0.2			0.8		1	0.20000		0.20187		0.19252
 400		0.2			0.8		2	0.29159		0.29720		0.27477
 400		0.2			0.8		3	0.33645		0.33832		0.31402
 400		0.2			0.8		4	0.36449		0.37757		0.33458
 400		0.2			0.8		5	0.37757		0.39252		0.35701
 400		0.2			0.9		1	0.20374		0.20187		0.19252
 400		0.2			0.9		2	0.28598		0.29720		0.27477
 400		0.2			0.9		3	0.34019		0.33832		0.31402
 400		0.2			0.9		4	0.36449		0.37757		0.33458
 400		0.2			0.9		5	0.37944		0.39252		0.35701
 400		0.2			1.0		1	0.19252		0.20187		0.19252
 400		0.2			1.0		2	0.27477		0.29720		0.27477
 400		0.2			1.0		3	0.31402		0.33832		0.31402
 400		0.2			1.0		4	0.33458		0.37757		0.33458
 400		0.2			1.0		5	0.35701		0.39252		0.35701
 400		0.3			0.0		1	0.20187		0.20187		0.18692
 400		0.3			0.0		2	0.29720		0.29720		0.27290
 400		0.3			0.0		3	0.33832		0.33832		0.31028
 400		0.3			0.0		4	0.37757		0.37757		0.33271
 400		0.3			0.0		5	0.39252		0.39252		0.35701
 400		0.3			0.1		1	0.19813		0.20187		0.18692
 400		0.3			0.1		2	0.29533		0.29720		0.27290
 400		0.3			0.1		3	0.32710		0.33832		0.31028
 400		0.3			0.1		4	0.35514		0.37757		0.33271
 400		0.3			0.1		5	0.37383		0.39252		0.35701
 400		0.3			0.2		1	0.19813		0.20187		0.18692
 400		0.3			0.2		2	0.29533		0.29720		0.27290
 400		0.3			0.2		3	0.32710		0.33832		0.31028
 400		0.3			0.2		4	0.35514		0.37757		0.33271
 400		0.3			0.2		5	0.37383		0.39252		0.35701
 400		0.3			0.3		1	0.19813		0.20187		0.18692
 400		0.3			0.3		2	0.29720		0.29720		0.27290
 400		0.3			0.3		3	0.32710		0.33832		0.31028
 400		0.3			0.3		4	0.35701		0.37757		0.33271
 400		0.3			0.3		5	0.37383		0.39252		0.35701
 400		0.3			0.4		1	0.19813		0.20187		0.18692
 400		0.3			0.4		2	0.29720		0.29720		0.27290
 400		0.3			0.4		3	0.33084		0.33832		0.31028
 400		0.3			0.4		4	0.35701		0.37757		0.33271
 400		0.3			0.4		5	0.37383		0.39252		0.35701
 400		0.3			0.5		1	0.19813		0.20187		0.18692
 400		0.3			0.5		2	0.29533		0.29720		0.27290
 400		0.3			0.5		3	0.33458		0.33832		0.31028
 400		0.3			0.5		4	0.35701		0.37757		0.33271
 400		0.3			0.5		5	0.37383		0.39252		0.35701
 400		0.3			0.6		1	0.20000		0.20187		0.18692
 400		0.3			0.6		2	0.29533		0.29720		0.27290
 400		0.3			0.6		3	0.33458		0.33832		0.31028
 400		0.3			0.6		4	0.35701		0.37757		0.33271
 400		0.3			0.6		5	0.37757		0.39252		0.35701
 400		0.3			0.7		1	0.20374		0.20187		0.18692
 400		0.3			0.7		2	0.29720		0.29720		0.27290
 400		0.3			0.7		3	0.33271		0.33832		0.31028
 400		0.3			0.7		4	0.35701		0.37757		0.33271
 400		0.3			0.7		5	0.37383		0.39252		0.35701
 400		0.3			0.8		1	0.20374		0.20187		0.18692
 400		0.3			0.8		2	0.29533		0.29720		0.27290
 400		0.3			0.8		3	0.33645		0.33832		0.31028
 400		0.3			0.8		4	0.36262		0.37757		0.33271
 400		0.3			0.8		5	0.37570		0.39252		0.35701
 400		0.3			0.9		1	0.19626		0.20187		0.18692
 400		0.3			0.9		2	0.29346		0.29720		0.27290
 400		0.3			0.9		3	0.33645		0.33832		0.31028
 400		0.3			0.9		4	0.36262		0.37757		0.33271
 400		0.3			0.9		5	0.37570		0.39252		0.35701
 400		0.3			1.0		1	0.18692		0.20187		0.18692
 400		0.3			1.0		2	0.27290		0.29720		0.27290
 400		0.3			1.0		3	0.31028		0.33832		0.31028
 400		0.3			1.0		4	0.33271		0.37757		0.33271
 400		0.3			1.0		5	0.35701		0.39252		0.35701
 400		0.4			0.0		1	0.20187		0.20187		0.18505
 400		0.4			0.0		2	0.29720		0.29720		0.28411
 400		0.4			0.0		3	0.33832		0.33832		0.31402
 400		0.4			0.0		4	0.37757		0.37757		0.33271
 400		0.4			0.0		5	0.39252		0.39252		0.35701
 400		0.4			0.1		1	0.19813		0.20187		0.18505
 400		0.4			0.1		2	0.29533		0.29720		0.28411
 400		0.4			0.1		3	0.32710		0.33832		0.31402
 400		0.4			0.1		4	0.35327		0.37757		0.33271
 400		0.4			0.1		5	0.37196		0.39252		0.35701
 400		0.4			0.2		1	0.19813		0.20187		0.18505
 400		0.4			0.2		2	0.29533		0.29720		0.28411
 400		0.4			0.2		3	0.32710		0.33832		0.31402
 400		0.4			0.2		4	0.35327		0.37757		0.33271
 400		0.4			0.2		5	0.37196		0.39252		0.35701
 400		0.4			0.3		1	0.19813		0.20187		0.18505
 400		0.4			0.3		2	0.29533		0.29720		0.28411
 400		0.4			0.3		3	0.32710		0.33832		0.31402
 400		0.4			0.3		4	0.35514		0.37757		0.33271
 400		0.4			0.3		5	0.37196		0.39252		0.35701
 400		0.4			0.4		1	0.19813		0.20187		0.18505
 400		0.4			0.4		2	0.29533		0.29720		0.28411
 400		0.4			0.4		3	0.33084		0.33832		0.31402
 400		0.4			0.4		4	0.35514		0.37757		0.33271
 400		0.4			0.4		5	0.37196		0.39252		0.35701
 400		0.4			0.5		1	0.19813		0.20187		0.18505
 400		0.4			0.5		2	0.29533		0.29720		0.28411
 400		0.4			0.5		3	0.33458		0.33832		0.31402
 400		0.4			0.5		4	0.35514		0.37757		0.33271
 400		0.4			0.5		5	0.37196		0.39252		0.35701
 400		0.4			0.6		1	0.20000		0.20187		0.18505
 400		0.4			0.6		2	0.29720		0.29720		0.28411
 400		0.4			0.6		3	0.33458		0.33832		0.31402
 400		0.4			0.6		4	0.35514		0.37757		0.33271
 400		0.4			0.6		5	0.37570		0.39252		0.35701
 400		0.4			0.7		1	0.20187		0.20187		0.18505
 400		0.4			0.7		2	0.29907		0.29720		0.28411
 400		0.4			0.7		3	0.33458		0.33832		0.31402
 400		0.4			0.7		4	0.35514		0.37757		0.33271
 400		0.4			0.7		5	0.37383		0.39252		0.35701
 400		0.4			0.8		1	0.20000		0.20187		0.18505
 400		0.4			0.8		2	0.29720		0.29720		0.28411
 400		0.4			0.8		3	0.33832		0.33832		0.31402
 400		0.4			0.8		4	0.36075		0.37757		0.33271
 400		0.4			0.8		5	0.37383		0.39252		0.35701
 400		0.4			0.9		1	0.19813		0.20187		0.18505
 400		0.4			0.9		2	0.30093		0.29720		0.28411
 400		0.4			0.9		3	0.34019		0.33832		0.31402
 400		0.4			0.9		4	0.36075		0.37757		0.33271
 400		0.4			0.9		5	0.37196		0.39252		0.35701
 400		0.4			1.0		1	0.18505		0.20187		0.18505
 400		0.4			1.0		2	0.28411		0.29720		0.28411
 400		0.4			1.0		3	0.31402		0.33832		0.31402
 400		0.4			1.0		4	0.33271		0.37757		0.33271
 400		0.4			1.0		5	0.35701		0.39252		0.35701
 400		0.5			0.0		1	0.20187		0.20187		0.18318
 400		0.5			0.0		2	0.29720		0.29720		0.28411
 400		0.5			0.0		3	0.33832		0.33832		0.31215
 400		0.5			0.0		4	0.37757		0.37757		0.33084
 400		0.5			0.0		5	0.39252		0.39252		0.35327
 400		0.5			0.1		1	0.19626		0.20187		0.18318
 400		0.5			0.1		2	0.29346		0.29720		0.28411
 400		0.5			0.1		3	0.32523		0.33832		0.31215
 400		0.5			0.1		4	0.34953		0.37757		0.33084
 400		0.5			0.1		5	0.37009		0.39252		0.35327
 400		0.5			0.2		1	0.19626		0.20187		0.18318
 400		0.5			0.2		2	0.29346		0.29720		0.28411
 400		0.5			0.2		3	0.32523		0.33832		0.31215
 400		0.5			0.2		4	0.34953		0.37757		0.33084
 400		0.5			0.2		5	0.37009		0.39252		0.35327
 400		0.5			0.3		1	0.19439		0.20187		0.18318
 400		0.5			0.3		2	0.29346		0.29720		0.28411
 400		0.5			0.3		3	0.32523		0.33832		0.31215
 400		0.5			0.3		4	0.35140		0.37757		0.33084
 400		0.5			0.3		5	0.37009		0.39252		0.35327
 400		0.5			0.4		1	0.19813		0.20187		0.18318
 400		0.5			0.4		2	0.29346		0.29720		0.28411
 400		0.5			0.4		3	0.32710		0.33832		0.31215
 400		0.5			0.4		4	0.35140		0.37757		0.33084
 400		0.5			0.4		5	0.37009		0.39252		0.35327
 400		0.5			0.5		1	0.19813		0.20187		0.18318
 400		0.5			0.5		2	0.29346		0.29720		0.28411
 400		0.5			0.5		3	0.33271		0.33832		0.31215
 400		0.5			0.5		4	0.35140		0.37757		0.33084
 400		0.5			0.5		5	0.37009		0.39252		0.35327
 400		0.5			0.6		1	0.20000		0.20187		0.18318
 400		0.5			0.6		2	0.29346		0.29720		0.28411
 400		0.5			0.6		3	0.33271		0.33832		0.31215
 400		0.5			0.6		4	0.35140		0.37757		0.33084
 400		0.5			0.6		5	0.37383		0.39252		0.35327
 400		0.5			0.7		1	0.20187		0.20187		0.18318
 400		0.5			0.7		2	0.29533		0.29720		0.28411
 400		0.5			0.7		3	0.33271		0.33832		0.31215
 400		0.5			0.7		4	0.34953		0.37757		0.33084
 400		0.5			0.7		5	0.37196		0.39252		0.35327
 400		0.5			0.8		1	0.19813		0.20187		0.18318
 400		0.5			0.8		2	0.29346		0.29720		0.28411
 400		0.5			0.8		3	0.33458		0.33832		0.31215
 400		0.5			0.8		4	0.35327		0.37757		0.33084
 400		0.5			0.8		5	0.36636		0.39252		0.35327
 400		0.5			0.9		1	0.20000		0.20187		0.18318
 400		0.5			0.9		2	0.29907		0.29720		0.28411
 400		0.5			0.9		3	0.33458		0.33832		0.31215
 400		0.5			0.9		4	0.35888		0.37757		0.33084
 400		0.5			0.9		5	0.37009		0.39252		0.35327
 400		0.5			1.0		1	0.18318		0.20187		0.18318
 400		0.5			1.0		2	0.28411		0.29720		0.28411
 400		0.5			1.0		3	0.31215		0.33832		0.31215
 400		0.5			1.0		4	0.33084		0.37757		0.33084
 400		0.5			1.0		5	0.35327		0.39252		0.35327
 400		0.6			0.0		1	0.20187		0.20187		0.18318
 400		0.6			0.0		2	0.29720		0.29720		0.28411
 400		0.6			0.0		3	0.33832		0.33832		0.31215
 400		0.6			0.0		4	0.37757		0.37757		0.33084
 400		0.6			0.0		5	0.39252		0.39252		0.35140
 400		0.6			0.1		1	0.19813		0.20187		0.18318
 400		0.6			0.1		2	0.29346		0.29720		0.28411
 400		0.6			0.1		3	0.32523		0.33832		0.31215
 400		0.6			0.1		4	0.34953		0.37757		0.33084
 400		0.6			0.1		5	0.36822		0.39252		0.35140
 400		0.6			0.2		1	0.19813		0.20187		0.18318
 400		0.6			0.2		2	0.29346		0.29720		0.28411
 400		0.6			0.2		3	0.32523		0.33832		0.31215
 400		0.6			0.2		4	0.34953		0.37757		0.33084
 400		0.6			0.2		5	0.36822		0.39252		0.35140
 400		0.6			0.3		1	0.19626		0.20187		0.18318
 400		0.6			0.3		2	0.29346		0.29720		0.28411
 400		0.6			0.3		3	0.32523		0.33832		0.31215
 400		0.6			0.3		4	0.34953		0.37757		0.33084
 400		0.6			0.3		5	0.36822		0.39252		0.35140
 400		0.6			0.4		1	0.20000		0.20187		0.18318
 400		0.6			0.4		2	0.29346		0.29720		0.28411
 400		0.6			0.4		3	0.32710		0.33832		0.31215
 400		0.6			0.4		4	0.34953		0.37757		0.33084
 400		0.6			0.4		5	0.36822		0.39252		0.35140
 400		0.6			0.5		1	0.20000		0.20187		0.18318
 400		0.6			0.5		2	0.29346		0.29720		0.28411
 400		0.6			0.5		3	0.33084		0.33832		0.31215
 400		0.6			0.5		4	0.34953		0.37757		0.33084
 400		0.6			0.5		5	0.36822		0.39252		0.35140
 400		0.6			0.6		1	0.20187		0.20187		0.18318
 400		0.6			0.6		2	0.29346		0.29720		0.28411
 400		0.6			0.6		3	0.33084		0.33832		0.31215
 400		0.6			0.6		4	0.34953		0.37757		0.33084
 400		0.6			0.6		5	0.37196		0.39252		0.35140
 400		0.6			0.7		1	0.20374		0.20187		0.18318
 400		0.6			0.7		2	0.29533		0.29720		0.28411
 400		0.6			0.7		3	0.33084		0.33832		0.31215
 400		0.6			0.7		4	0.34953		0.37757		0.33084
 400		0.6			0.7		5	0.37009		0.39252		0.35140
 400		0.6			0.8		1	0.20000		0.20187		0.18318
 400		0.6			0.8		2	0.29346		0.29720		0.28411
 400		0.6			0.8		3	0.33271		0.33832		0.31215
 400		0.6			0.8		4	0.35327		0.37757		0.33084
 400		0.6			0.8		5	0.36449		0.39252		0.35140
 400		0.6			0.9		1	0.20187		0.20187		0.18318
 400		0.6			0.9		2	0.29907		0.29720		0.28411
 400		0.6			0.9		3	0.33458		0.33832		0.31215
 400		0.6			0.9		4	0.35888		0.37757		0.33084
 400		0.6			0.9		5	0.36822		0.39252		0.35140
 400		0.6			1.0		1	0.18318		0.20187		0.18318
 400		0.6			1.0		2	0.28411		0.29720		0.28411
 400		0.6			1.0		3	0.31215		0.33832		0.31215
 400		0.6			1.0		4	0.33084		0.37757		0.33084
 400		0.6			1.0		5	0.35140		0.39252		0.35140
 400		0.7			0.0		1	0.20187		0.20187		0.18318
 400		0.7			0.0		2	0.29720		0.29720		0.28224
 400		0.7			0.0		3	0.33832		0.33832		0.30841
 400		0.7			0.0		4	0.37757		0.37757		0.33084
 400		0.7			0.0		5	0.39252		0.39252		0.34953
 400		0.7			0.1		1	0.19813		0.20187		0.18318
 400		0.7			0.1		2	0.29346		0.29720		0.28224
 400		0.7			0.1		3	0.32523		0.33832		0.30841
 400		0.7			0.1		4	0.34953		0.37757		0.33084
 400		0.7			0.1		5	0.36822		0.39252		0.34953
 400		0.7			0.2		1	0.19813		0.20187		0.18318
 400		0.7			0.2		2	0.29346		0.29720		0.28224
 400		0.7			0.2		3	0.32523		0.33832		0.30841
 400		0.7			0.2		4	0.34953		0.37757		0.33084
 400		0.7			0.2		5	0.36822		0.39252		0.34953
 400		0.7			0.3		1	0.19813		0.20187		0.18318
 400		0.7			0.3		2	0.29346		0.29720		0.28224
 400		0.7			0.3		3	0.32523		0.33832		0.30841
 400		0.7			0.3		4	0.34953		0.37757		0.33084
 400		0.7			0.3		5	0.36822		0.39252		0.34953
 400		0.7			0.4		1	0.19813		0.20187		0.18318
 400		0.7			0.4		2	0.29346		0.29720		0.28224
 400		0.7			0.4		3	0.32710		0.33832		0.30841
 400		0.7			0.4		4	0.34953		0.37757		0.33084
 400		0.7			0.4		5	0.36822		0.39252		0.34953
 400		0.7			0.5		1	0.19813		0.20187		0.18318
 400		0.7			0.5		2	0.29346		0.29720		0.28224
 400		0.7			0.5		3	0.33084		0.33832		0.30841
 400		0.7			0.5		4	0.34953		0.37757		0.33084
 400		0.7			0.5		5	0.36822		0.39252		0.34953
 400		0.7			0.6		1	0.20187		0.20187		0.18318
 400		0.7			0.6		2	0.29346		0.29720		0.28224
 400		0.7			0.6		3	0.33084		0.33832		0.30841
 400		0.7			0.6		4	0.34953		0.37757		0.33084
 400		0.7			0.6		5	0.37009		0.39252		0.34953
 400		0.7			0.7		1	0.20374		0.20187		0.18318
 400		0.7			0.7		2	0.29533		0.29720		0.28224
 400		0.7			0.7		3	0.33084		0.33832		0.30841
 400		0.7			0.7		4	0.34953		0.37757		0.33084
 400		0.7			0.7		5	0.36822		0.39252		0.34953
 400		0.7			0.8		1	0.20000		0.20187		0.18318
 400		0.7			0.8		2	0.29346		0.29720		0.28224
 400		0.7			0.8		3	0.33271		0.33832		0.30841
 400		0.7			0.8		4	0.35327		0.37757		0.33084
 400		0.7			0.8		5	0.36449		0.39252		0.34953
 400		0.7			0.9		1	0.20187		0.20187		0.18318
 400		0.7			0.9		2	0.29907		0.29720		0.28224
 400		0.7			0.9		3	0.33271		0.33832		0.30841
 400		0.7			0.9		4	0.35701		0.37757		0.33084
 400		0.7			0.9		5	0.36636		0.39252		0.34953
 400		0.7			1.0		1	0.18318		0.20187		0.18318
 400		0.7			1.0		2	0.28224		0.29720		0.28224
 400		0.7			1.0		3	0.30841		0.33832		0.30841
 400		0.7			1.0		4	0.33084		0.37757		0.33084
 400		0.7			1.0		5	0.34953		0.39252		0.34953
 400		0.8			0.0		1	0.20187		0.20187		0.18505
 400		0.8			0.0		2	0.29720		0.29720		0.28224
 400		0.8			0.0		3	0.33832		0.33832		0.31028
 400		0.8			0.0		4	0.37757		0.37757		0.33084
 400		0.8			0.0		5	0.39252		0.39252		0.34953
 400		0.8			0.1		1	0.20000		0.20187		0.18505
 400		0.8			0.1		2	0.29346		0.29720		0.28224
 400		0.8			0.1		3	0.32523		0.33832		0.31028
 400		0.8			0.1		4	0.35140		0.37757		0.33084
 400		0.8			0.1		5	0.36822		0.39252		0.34953
 400		0.8			0.2		1	0.20000		0.20187		0.18505
 400		0.8			0.2		2	0.29346		0.29720		0.28224
 400		0.8			0.2		3	0.32523		0.33832		0.31028
 400		0.8			0.2		4	0.35140		0.37757		0.33084
 400		0.8			0.2		5	0.36822		0.39252		0.34953
 400		0.8			0.3		1	0.20000		0.20187		0.18505
 400		0.8			0.3		2	0.29346		0.29720		0.28224
 400		0.8			0.3		3	0.32523		0.33832		0.31028
 400		0.8			0.3		4	0.35140		0.37757		0.33084
 400		0.8			0.3		5	0.36822		0.39252		0.34953
 400		0.8			0.4		1	0.20000		0.20187		0.18505
 400		0.8			0.4		2	0.29346		0.29720		0.28224
 400		0.8			0.4		3	0.32710		0.33832		0.31028
 400		0.8			0.4		4	0.35140		0.37757		0.33084
 400		0.8			0.4		5	0.36822		0.39252		0.34953
 400		0.8			0.5		1	0.20000		0.20187		0.18505
 400		0.8			0.5		2	0.29346		0.29720		0.28224
 400		0.8			0.5		3	0.33084		0.33832		0.31028
 400		0.8			0.5		4	0.35140		0.37757		0.33084
 400		0.8			0.5		5	0.36822		0.39252		0.34953
 400		0.8			0.6		1	0.20374		0.20187		0.18505
 400		0.8			0.6		2	0.29346		0.29720		0.28224
 400		0.8			0.6		3	0.33084		0.33832		0.31028
 400		0.8			0.6		4	0.35140		0.37757		0.33084
 400		0.8			0.6		5	0.37009		0.39252		0.34953
 400		0.8			0.7		1	0.20561		0.20187		0.18505
 400		0.8			0.7		2	0.29533		0.29720		0.28224
 400		0.8			0.7		3	0.33084		0.33832		0.31028
 400		0.8			0.7		4	0.35140		0.37757		0.33084
 400		0.8			0.7		5	0.36822		0.39252		0.34953
 400		0.8			0.8		1	0.20187		0.20187		0.18505
 400		0.8			0.8		2	0.29346		0.29720		0.28224
 400		0.8			0.8		3	0.33271		0.33832		0.31028
 400		0.8			0.8		4	0.35514		0.37757		0.33084
 400		0.8			0.8		5	0.36449		0.39252		0.34953
 400		0.8			0.9		1	0.20374		0.20187		0.18505
 400		0.8			0.9		2	0.29907		0.29720		0.28224
 400		0.8			0.9		3	0.33271		0.33832		0.31028
 400		0.8			0.9		4	0.35888		0.37757		0.33084
 400		0.8			0.9		5	0.36636		0.39252		0.34953
 400		0.8			1.0		1	0.18505		0.20187		0.18505
 400		0.8			1.0		2	0.28224		0.29720		0.28224
 400		0.8			1.0		3	0.31028		0.33832		0.31028
 400		0.8			1.0		4	0.33084		0.37757		0.33084
 400		0.8			1.0		5	0.34953		0.39252		0.34953
 400		0.9			0.0		1	0.20187		0.20187		0.18692
 400		0.9			0.0		2	0.29720		0.29720		0.28598
 400		0.9			0.0		3	0.33832		0.33832		0.31028
 400		0.9			0.0		4	0.37757		0.37757		0.32897
 400		0.9			0.0		5	0.39252		0.39252		0.34766
 400		0.9			0.1		1	0.20000		0.20187		0.18692
 400		0.9			0.1		2	0.29346		0.29720		0.28598
 400		0.9			0.1		3	0.32710		0.33832		0.31028
 400		0.9			0.1		4	0.35140		0.37757		0.32897
 400		0.9			0.1		5	0.36822		0.39252		0.34766
 400		0.9			0.2		1	0.20000		0.20187		0.18692
 400		0.9			0.2		2	0.29346		0.29720		0.28598
 400		0.9			0.2		3	0.32710		0.33832		0.31028
 400		0.9			0.2		4	0.35140		0.37757		0.32897
 400		0.9			0.2		5	0.36822		0.39252		0.34766
 400		0.9			0.3		1	0.20000		0.20187		0.18692
 400		0.9			0.3		2	0.29346		0.29720		0.28598
 400		0.9			0.3		3	0.32710		0.33832		0.31028
 400		0.9			0.3		4	0.35140		0.37757		0.32897
 400		0.9			0.3		5	0.36822		0.39252		0.34766
 400		0.9			0.4		1	0.20000		0.20187		0.18692
 400		0.9			0.4		2	0.29346		0.29720		0.28598
 400		0.9			0.4		3	0.32897		0.33832		0.31028
 400		0.9			0.4		4	0.35140		0.37757		0.32897
 400		0.9			0.4		5	0.36822		0.39252		0.34766
 400		0.9			0.5		1	0.19813		0.20187		0.18692
 400		0.9			0.5		2	0.29346		0.29720		0.28598
 400		0.9			0.5		3	0.33271		0.33832		0.31028
 400		0.9			0.5		4	0.35140		0.37757		0.32897
 400		0.9			0.5		5	0.36822		0.39252		0.34766
 400		0.9			0.6		1	0.19813		0.20187		0.18692
 400		0.9			0.6		2	0.29346		0.29720		0.28598
 400		0.9			0.6		3	0.33271		0.33832		0.31028
 400		0.9			0.6		4	0.35140		0.37757		0.32897
 400		0.9			0.6		5	0.37009		0.39252		0.34766
 400		0.9			0.7		1	0.19626		0.20187		0.18692
 400		0.9			0.7		2	0.29533		0.29720		0.28598
 400		0.9			0.7		3	0.33271		0.33832		0.31028
 400		0.9			0.7		4	0.35140		0.37757		0.32897
 400		0.9			0.7		5	0.36822		0.39252		0.34766
 400		0.9			0.8		1	0.19252		0.20187		0.18692
 400		0.9			0.8		2	0.29346		0.29720		0.28598
 400		0.9			0.8		3	0.33458		0.33832		0.31028
 400		0.9			0.8		4	0.35514		0.37757		0.32897
 400		0.9			0.8		5	0.36449		0.39252		0.34766
 400		0.9			0.9		1	0.20187		0.20187		0.18692
 400		0.9			0.9		2	0.29907		0.29720		0.28598
 400		0.9			0.9		3	0.33458		0.33832		0.31028
 400		0.9			0.9		4	0.35888		0.37757		0.32897
 400		0.9			0.9		5	0.36636		0.39252		0.34766
 400		0.9			1.0		1	0.18692		0.20187		0.18692
 400		0.9			1.0		2	0.28598		0.29720		0.28598
 400		0.9			1.0		3	0.31028		0.33832		0.31028
 400		0.9			1.0		4	0.32897		0.37757		0.32897
 400		0.9			1.0		5	0.34766		0.39252		0.34766
 400		1.0			0.0		1	0.20187		0.20187		0.18692
 400		1.0			0.0		2	0.29720		0.29720		0.28598
 400		1.0			0.0		3	0.33832		0.33832		0.31028
 400		1.0			0.0		4	0.37757		0.37757		0.32897
 400		1.0			0.0		5	0.39252		0.39252		0.34766
 400		1.0			0.1		1	0.20000		0.20187		0.18692
 400		1.0			0.1		2	0.29346		0.29720		0.28598
 400		1.0			0.1		3	0.32710		0.33832		0.31028
 400		1.0			0.1		4	0.35140		0.37757		0.32897
 400		1.0			0.1		5	0.36822		0.39252		0.34766
 400		1.0			0.2		1	0.20000		0.20187		0.18692
 400		1.0			0.2		2	0.29346		0.29720		0.28598
 400		1.0			0.2		3	0.32710		0.33832		0.31028
 400		1.0			0.2		4	0.35140		0.37757		0.32897
 400		1.0			0.2		5	0.36822		0.39252		0.34766
 400		1.0			0.3		1	0.20000		0.20187		0.18692
 400		1.0			0.3		2	0.29346		0.29720		0.28598
 400		1.0			0.3		3	0.32710		0.33832		0.31028
 400		1.0			0.3		4	0.35140		0.37757		0.32897
 400		1.0			0.3		5	0.36822		0.39252		0.34766
 400		1.0			0.4		1	0.20000		0.20187		0.18692
 400		1.0			0.4		2	0.29346		0.29720		0.28598
 400		1.0			0.4		3	0.32897		0.33832		0.31028
 400		1.0			0.4		4	0.35140		0.37757		0.32897
 400		1.0			0.4		5	0.36822		0.39252		0.34766
 400		1.0			0.5		1	0.19813		0.20187		0.18692
 400		1.0			0.5		2	0.29346		0.29720		0.28598
 400		1.0			0.5		3	0.33271		0.33832		0.31028
 400		1.0			0.5		4	0.35140		0.37757		0.32897
 400		1.0			0.5		5	0.36822		0.39252		0.34766
 400		1.0			0.6		1	0.19813		0.20187		0.18692
 400		1.0			0.6		2	0.29346		0.29720		0.28598
 400		1.0			0.6		3	0.33271		0.33832		0.31028
 400		1.0			0.6		4	0.35140		0.37757		0.32897
 400		1.0			0.6		5	0.37009		0.39252		0.34766
 400		1.0			0.7		1	0.19626		0.20187		0.18692
 400		1.0			0.7		2	0.29533		0.29720		0.28598
 400		1.0			0.7		3	0.33271		0.33832		0.31028
 400		1.0			0.7		4	0.35140		0.37757		0.32897
 400		1.0			0.7		5	0.36822		0.39252		0.34766
 400		1.0			0.8		1	0.19252		0.20187		0.18692
 400		1.0			0.8		2	0.29346		0.29720		0.28598
 400		1.0			0.8		3	0.33458		0.33832		0.31028
 400		1.0			0.8		4	0.35514		0.37757		0.32897
 400		1.0			0.8		5	0.36449		0.39252		0.34766
 400		1.0			0.9		1	0.20187		0.20187		0.18692
 400		1.0			0.9		2	0.29907		0.29720		0.28598
 400		1.0			0.9		3	0.33458		0.33832		0.31028
 400		1.0			0.9		4	0.35888		0.37757		0.32897
 400		1.0			0.9		5	0.36636		0.39252		0.34766
 400		1.0			1.0		1	0.18692		0.20187		0.18692
 400		1.0			1.0		2	0.28598		0.29720		0.28598
 400		1.0			1.0		3	0.31028		0.33832		0.31028
 400		1.0			1.0		4	0.32897		0.37757		0.32897
 400		1.0			1.0		5	0.34766		0.39252		0.34766
 420		0.1			0.0		1	0.20187		0.20187		0.20000
 420		0.1			0.0		2	0.29720		0.29720		0.28411
 420		0.1			0.0		3	0.33832		0.33832		0.32150
 420		0.1			0.0		4	0.37757		0.37757		0.34393
 420		0.1			0.0		5	0.39252		0.39252		0.36449
 420		0.1			0.1		1	0.20187		0.20187		0.20000
 420		0.1			0.1		2	0.30093		0.29720		0.28411
 420		0.1			0.1		3	0.33271		0.33832		0.32150
 420		0.1			0.1		4	0.36262		0.37757		0.34393
 420		0.1			0.1		5	0.38318		0.39252		0.36449
 420		0.1			0.2		1	0.20187		0.20187		0.20000
 420		0.1			0.2		2	0.30093		0.29720		0.28411
 420		0.1			0.2		3	0.33458		0.33832		0.32150
 420		0.1			0.2		4	0.36636		0.37757		0.34393
 420		0.1			0.2		5	0.38318		0.39252		0.36449
 420		0.1			0.3		1	0.20187		0.20187		0.20000
 420		0.1			0.3		2	0.30093		0.29720		0.28411
 420		0.1			0.3		3	0.34019		0.33832		0.32150
 420		0.1			0.3		4	0.36636		0.37757		0.34393
 420		0.1			0.3		5	0.38318		0.39252		0.36449
 420		0.1			0.4		1	0.20187		0.20187		0.20000
 420		0.1			0.4		2	0.29907		0.29720		0.28411
 420		0.1			0.4		3	0.34206		0.33832		0.32150
 420		0.1			0.4		4	0.36636		0.37757		0.34393
 420		0.1			0.4		5	0.38318		0.39252		0.36449
 420		0.1			0.5		1	0.20000		0.20187		0.20000
 420		0.1			0.5		2	0.29907		0.29720		0.28411
 420		0.1			0.5		3	0.34206		0.33832		0.32150
 420		0.1			0.5		4	0.36449		0.37757		0.34393
 420		0.1			0.5		5	0.38505		0.39252		0.36449
 420		0.1			0.6		1	0.20561		0.20187		0.20000
 420		0.1			0.6		2	0.29533		0.29720		0.28411
 420		0.1			0.6		3	0.34019		0.33832		0.32150
 420		0.1			0.6		4	0.36636		0.37757		0.34393
 420		0.1			0.6		5	0.39065		0.39252		0.36449
 420		0.1			0.7		1	0.20748		0.20187		0.20000
 420		0.1			0.7		2	0.30093		0.29720		0.28411
 420		0.1			0.7		3	0.34766		0.33832		0.32150
 420		0.1			0.7		4	0.37196		0.37757		0.34393
 420		0.1			0.7		5	0.39065		0.39252		0.36449
 420		0.1			0.8		1	0.20561		0.20187		0.20000
 420		0.1			0.8		2	0.29720		0.29720		0.28411
 420		0.1			0.8		3	0.34766		0.33832		0.32150
 420		0.1			0.8		4	0.37383		0.37757		0.34393
 420		0.1			0.8		5	0.39065		0.39252		0.36449
 420		0.1			0.9		1	0.20748		0.20187		0.20000
 420		0.1			0.9		2	0.28785		0.29720		0.28411
 420		0.1			0.9		3	0.34579		0.33832		0.32150
 420		0.1			0.9		4	0.36449		0.37757		0.34393
 420		0.1			0.9		5	0.39252		0.39252		0.36449
 420		0.1			1.0		1	0.20000		0.20187		0.20000
 420		0.1			1.0		2	0.28411		0.29720		0.28411
 420		0.1			1.0		3	0.32150		0.33832		0.32150
 420		0.1			1.0		4	0.34393		0.37757		0.34393
 420		0.1			1.0		5	0.36449		0.39252		0.36449
 420		0.2			0.0		1	0.20187		0.20187		0.19065
 420		0.2			0.0		2	0.29720		0.29720		0.27290
 420		0.2			0.0		3	0.33832		0.33832		0.31402
 420		0.2			0.0		4	0.37757		0.37757		0.33458
 420		0.2			0.0		5	0.39252		0.39252		0.35701
 420		0.2			0.1		1	0.19813		0.20187		0.19065
 420		0.2			0.1		2	0.29720		0.29720		0.27290
 420		0.2			0.1		3	0.32897		0.33832		0.31402
 420		0.2			0.1		4	0.35514		0.37757		0.33458
 420		0.2			0.1		5	0.37757		0.39252		0.35701
 420		0.2			0.2		1	0.19813		0.20187		0.19065
 420		0.2			0.2		2	0.29720		0.29720		0.27290
 420		0.2			0.2		3	0.33084		0.33832		0.31402
 420		0.2			0.2		4	0.35888		0.37757		0.33458
 420		0.2			0.2		5	0.37757		0.39252		0.35701
 420		0.2			0.3		1	0.19813		0.20187		0.19065
 420		0.2			0.3		2	0.29533		0.29720		0.27290
 420		0.2			0.3		3	0.33271		0.33832		0.31402
 420		0.2			0.3		4	0.35888		0.37757		0.33458
 420		0.2			0.3		5	0.37757		0.39252		0.35701
 420		0.2			0.4		1	0.19813		0.20187		0.19065
 420		0.2			0.4		2	0.29533		0.29720		0.27290
 420		0.2			0.4		3	0.33458		0.33832		0.31402
 420		0.2			0.4		4	0.35888		0.37757		0.33458
 420		0.2			0.4		5	0.37757		0.39252		0.35701
 420		0.2			0.5		1	0.19813		0.20187		0.19065
 420		0.2			0.5		2	0.29533		0.29720		0.27290
 420		0.2			0.5		3	0.33832		0.33832		0.31402
 420		0.2			0.5		4	0.35888		0.37757		0.33458
 420		0.2			0.5		5	0.37757		0.39252		0.35701
 420		0.2			0.6		1	0.20000		0.20187		0.19065
 420		0.2			0.6		2	0.29159		0.29720		0.27290
 420		0.2			0.6		3	0.33645		0.33832		0.31402
 420		0.2			0.6		4	0.35701		0.37757		0.33458
 420		0.2			0.6		5	0.37757		0.39252		0.35701
 420		0.2			0.7		1	0.20374		0.20187		0.19065
 420		0.2			0.7		2	0.29533		0.29720		0.27290
 420		0.2			0.7		3	0.33645		0.33832		0.31402
 420		0.2			0.7		4	0.35888		0.37757		0.33458
 420		0.2			0.7		5	0.37757		0.39252		0.35701
 420		0.2			0.8		1	0.20000		0.20187		0.19065
 420		0.2			0.8		2	0.29159		0.29720		0.27290
 420		0.2			0.8		3	0.33645		0.33832		0.31402
 420		0.2			0.8		4	0.36262		0.37757		0.33458
 420		0.2			0.8		5	0.37757		0.39252		0.35701
 420		0.2			0.9		1	0.20187		0.20187		0.19065
 420		0.2			0.9		2	0.28598		0.29720		0.27290
 420		0.2			0.9		3	0.33832		0.33832		0.31402
 420		0.2			0.9		4	0.36449		0.37757		0.33458
 420		0.2			0.9		5	0.37944		0.39252		0.35701
 420		0.2			1.0		1	0.19065		0.20187		0.19065
 420		0.2			1.0		2	0.27290		0.29720		0.27290
 420		0.2			1.0		3	0.31402		0.33832		0.31402
 420		0.2			1.0		4	0.33458		0.37757		0.33458
 420		0.2			1.0		5	0.35701		0.39252		0.35701
 420		0.3			0.0		1	0.20187		0.20187		0.18505
 420		0.3			0.0		2	0.29720		0.29720		0.27103
 420		0.3			0.0		3	0.33832		0.33832		0.31028
 420		0.3			0.0		4	0.37757		0.37757		0.33458
 420		0.3			0.0		5	0.39252		0.39252		0.35701
 420		0.3			0.1		1	0.19813		0.20187		0.18505
 420		0.3			0.1		2	0.29533		0.29720		0.27103
 420		0.3			0.1		3	0.32710		0.33832		0.31028
 420		0.3			0.1		4	0.35327		0.37757		0.33458
 420		0.3			0.1		5	0.37383		0.39252		0.35701
 420		0.3			0.2		1	0.19813		0.20187		0.18505
 420		0.3			0.2		2	0.29533		0.29720		0.27103
 420		0.3			0.2		3	0.32710		0.33832		0.31028
 420		0.3			0.2		4	0.35327		0.37757		0.33458
 420		0.3			0.2		5	0.37383		0.39252		0.35701
 420		0.3			0.3		1	0.19813		0.20187		0.18505
 420		0.3			0.3		2	0.29720		0.29720		0.27103
 420		0.3			0.3		3	0.32710		0.33832		0.31028
 420		0.3			0.3		4	0.35514		0.37757		0.33458
 420		0.3			0.3		5	0.37383		0.39252		0.35701
 420		0.3			0.4		1	0.19813		0.20187		0.18505
 420		0.3			0.4		2	0.29720		0.29720		0.27103
 420		0.3			0.4		3	0.33084		0.33832		0.31028
 420		0.3			0.4		4	0.35514		0.37757		0.33458
 420		0.3			0.4		5	0.37383		0.39252		0.35701
 420		0.3			0.5		1	0.19813		0.20187		0.18505
 420		0.3			0.5		2	0.29533		0.29720		0.27103
 420		0.3			0.5		3	0.33458		0.33832		0.31028
 420		0.3			0.5		4	0.35514		0.37757		0.33458
 420		0.3			0.5		5	0.37383		0.39252		0.35701
 420		0.3			0.6		1	0.20000		0.20187		0.18505
 420		0.3			0.6		2	0.29533		0.29720		0.27103
 420		0.3			0.6		3	0.33458		0.33832		0.31028
 420		0.3			0.6		4	0.35327		0.37757		0.33458
 420		0.3			0.6		5	0.37757		0.39252		0.35701
 420		0.3			0.7		1	0.20187		0.20187		0.18505
 420		0.3			0.7		2	0.29720		0.29720		0.27103
 420		0.3			0.7		3	0.33271		0.33832		0.31028
 420		0.3			0.7		4	0.35514		0.37757		0.33458
 420		0.3			0.7		5	0.37196		0.39252		0.35701
 420		0.3			0.8		1	0.20374		0.20187		0.18505
 420		0.3			0.8		2	0.29533		0.29720		0.27103
 420		0.3			0.8		3	0.33645		0.33832		0.31028
 420		0.3			0.8		4	0.36075		0.37757		0.33458
 420		0.3			0.8		5	0.37757		0.39252		0.35701
 420		0.3			0.9		1	0.19252		0.20187		0.18505
 420		0.3			0.9		2	0.29346		0.29720		0.27103
 420		0.3			0.9		3	0.33458		0.33832		0.31028
 420		0.3			0.9		4	0.36262		0.37757		0.33458
 420		0.3			0.9		5	0.37757		0.39252		0.35701
 420		0.3			1.0		1	0.18505		0.20187		0.18505
 420		0.3			1.0		2	0.27103		0.29720		0.27103
 420		0.3			1.0		3	0.31028		0.33832		0.31028
 420		0.3			1.0		4	0.33458		0.37757		0.33458
 420		0.3			1.0		5	0.35701		0.39252		0.35701
 420		0.4			0.0		1	0.20187		0.20187		0.18505
 420		0.4			0.0		2	0.29720		0.29720		0.28224
 420		0.4			0.0		3	0.33832		0.33832		0.31402
 420		0.4			0.0		4	0.37757		0.37757		0.33458
 420		0.4			0.0		5	0.39252		0.39252		0.35701
 420		0.4			0.1		1	0.19813		0.20187		0.18505
 420		0.4			0.1		2	0.29533		0.29720		0.28224
 420		0.4			0.1		3	0.32710		0.33832		0.31402
 420		0.4			0.1		4	0.35140		0.37757		0.33458
 420		0.4			0.1		5	0.37196		0.39252		0.35701
 420		0.4			0.2		1	0.19813		0.20187		0.18505
 420		0.4			0.2		2	0.29533		0.29720		0.28224
 420		0.4			0.2		3	0.32710		0.33832		0.31402
 420		0.4			0.2		4	0.35140		0.37757		0.33458
 420		0.4			0.2		5	0.37196		0.39252		0.35701
 420		0.4			0.3		1	0.19813		0.20187		0.18505
 420		0.4			0.3		2	0.29533		0.29720		0.28224
 420		0.4			0.3		3	0.32710		0.33832		0.31402
 420		0.4			0.3		4	0.35327		0.37757		0.33458
 420		0.4			0.3		5	0.37196		0.39252		0.35701
 420		0.4			0.4		1	0.19813		0.20187		0.18505
 420		0.4			0.4		2	0.29533		0.29720		0.28224
 420		0.4			0.4		3	0.33084		0.33832		0.31402
 420		0.4			0.4		4	0.35327		0.37757		0.33458
 420		0.4			0.4		5	0.37196		0.39252		0.35701
 420		0.4			0.5		1	0.19813		0.20187		0.18505
 420		0.4			0.5		2	0.29533		0.29720		0.28224
 420		0.4			0.5		3	0.33458		0.33832		0.31402
 420		0.4			0.5		4	0.35327		0.37757		0.33458
 420		0.4			0.5		5	0.37196		0.39252		0.35701
 420		0.4			0.6		1	0.20000		0.20187		0.18505
 420		0.4			0.6		2	0.29720		0.29720		0.28224
 420		0.4			0.6		3	0.33458		0.33832		0.31402
 420		0.4			0.6		4	0.35140		0.37757		0.33458
 420		0.4			0.6		5	0.37570		0.39252		0.35701
 420		0.4			0.7		1	0.20000		0.20187		0.18505
 420		0.4			0.7		2	0.29907		0.29720		0.28224
 420		0.4			0.7		3	0.33458		0.33832		0.31402
 420		0.4			0.7		4	0.35327		0.37757		0.33458
 420		0.4			0.7		5	0.37196		0.39252		0.35701
 420		0.4			0.8		1	0.20000		0.20187		0.18505
 420		0.4			0.8		2	0.29720		0.29720		0.28224
 420		0.4			0.8		3	0.33832		0.33832		0.31402
 420		0.4			0.8		4	0.35888		0.37757		0.33458
 420		0.4			0.8		5	0.37383		0.39252		0.35701
 420		0.4			0.9		1	0.19813		0.20187		0.18505
 420		0.4			0.9		2	0.30093		0.29720		0.28224
 420		0.4			0.9		3	0.33832		0.33832		0.31402
 420		0.4			0.9		4	0.36075		0.37757		0.33458
 420		0.4			0.9		5	0.37757		0.39252		0.35701
 420		0.4			1.0		1	0.18505		0.20187		0.18505
 420		0.4			1.0		2	0.28224		0.29720		0.28224
 420		0.4			1.0		3	0.31402		0.33832		0.31402
 420		0.4			1.0		4	0.33458		0.37757		0.33458
 420		0.4			1.0		5	0.35701		0.39252		0.35701
 420		0.5			0.0		1	0.20187		0.20187		0.18318
 420		0.5			0.0		2	0.29720		0.29720		0.28224
 420		0.5			0.0		3	0.33832		0.33832		0.31028
 420		0.5			0.0		4	0.37757		0.37757		0.33271
 420		0.5			0.0		5	0.39252		0.39252		0.35140
 420		0.5			0.1		1	0.19626		0.20187		0.18318
 420		0.5			0.1		2	0.29346		0.29720		0.28224
 420		0.5			0.1		3	0.32336		0.33832		0.31028
 420		0.5			0.1		4	0.34953		0.37757		0.33271
 420		0.5			0.1		5	0.37009		0.39252		0.35140
 420		0.5			0.2		1	0.19626		0.20187		0.18318
 420		0.5			0.2		2	0.29346		0.29720		0.28224
 420		0.5			0.2		3	0.32336		0.33832		0.31028
 420		0.5			0.2		4	0.34953		0.37757		0.33271
 420		0.5			0.2		5	0.37009		0.39252		0.35140
 420		0.5			0.3		1	0.19439		0.20187		0.18318
 420		0.5			0.3		2	0.29346		0.29720		0.28224
 420		0.5			0.3		3	0.32336		0.33832		0.31028
 420		0.5			0.3		4	0.35140		0.37757		0.33271
 420		0.5			0.3		5	0.37009		0.39252		0.35140
 420		0.5			0.4		1	0.19813		0.20187		0.18318
 420		0.5			0.4		2	0.29346		0.29720		0.28224
 420		0.5			0.4		3	0.32523		0.33832		0.31028
 420		0.5			0.4		4	0.35140		0.37757		0.33271
 420		0.5			0.4		5	0.37009		0.39252		0.35140
 420		0.5			0.5		1	0.19813		0.20187		0.18318
 420		0.5			0.5		2	0.29346		0.29720		0.28224
 420		0.5			0.5		3	0.33084		0.33832		0.31028
 420		0.5			0.5		4	0.35140		0.37757		0.33271
 420		0.5			0.5		5	0.37009		0.39252		0.35140
 420		0.5			0.6		1	0.20000		0.20187		0.18318
 420		0.5			0.6		2	0.29346		0.29720		0.28224
 420		0.5			0.6		3	0.33084		0.33832		0.31028
 420		0.5			0.6		4	0.34953		0.37757		0.33271
 420		0.5			0.6		5	0.37383		0.39252		0.35140
 420		0.5			0.7		1	0.20187		0.20187		0.18318
 420		0.5			0.7		2	0.29533		0.29720		0.28224
 420		0.5			0.7		3	0.33084		0.33832		0.31028
 420		0.5			0.7		4	0.34953		0.37757		0.33271
 420		0.5			0.7		5	0.37009		0.39252		0.35140
 420		0.5			0.8		1	0.19813		0.20187		0.18318
 420		0.5			0.8		2	0.29346		0.29720		0.28224
 420		0.5			0.8		3	0.33271		0.33832		0.31028
 420		0.5			0.8		4	0.35327		0.37757		0.33271
 420		0.5			0.8		5	0.36636		0.39252		0.35140
 420		0.5			0.9		1	0.20000		0.20187		0.18318
 420		0.5			0.9		2	0.29907		0.29720		0.28224
 420		0.5			0.9		3	0.33458		0.33832		0.31028
 420		0.5			0.9		4	0.35888		0.37757		0.33271
 420		0.5			0.9		5	0.37009		0.39252		0.35140
 420		0.5			1.0		1	0.18318		0.20187		0.18318
 420		0.5			1.0		2	0.28224		0.29720		0.28224
 420		0.5			1.0		3	0.31028		0.33832		0.31028
 420		0.5			1.0		4	0.33271		0.37757		0.33271
 420		0.5			1.0		5	0.35140		0.39252		0.35140
 420		0.6			0.0		1	0.20187		0.20187		0.18318
 420		0.6			0.0		2	0.29720		0.29720		0.28224
 420		0.6			0.0		3	0.33832		0.33832		0.31028
 420		0.6			0.0		4	0.37757		0.37757		0.33271
 420		0.6			0.0		5	0.39252		0.39252		0.34953
 420		0.6			0.1		1	0.19813		0.20187		0.18318
 420		0.6			0.1		2	0.29346		0.29720		0.28224
 420		0.6			0.1		3	0.32336		0.33832		0.31028
 420		0.6			0.1		4	0.34953		0.37757		0.33271
 420		0.6			0.1		5	0.36822		0.39252		0.34953
 420		0.6			0.2		1	0.19813		0.20187		0.18318
 420		0.6			0.2		2	0.29346		0.29720		0.28224
 420		0.6			0.2		3	0.32336		0.33832		0.31028
 420		0.6			0.2		4	0.34953		0.37757		0.33271
 420		0.6			0.2		5	0.36822		0.39252		0.34953
 420		0.6			0.3		1	0.19626		0.20187		0.18318
 420		0.6			0.3		2	0.29346		0.29720		0.28224
 420		0.6			0.3		3	0.32336		0.33832		0.31028
 420		0.6			0.3		4	0.34953		0.37757		0.33271
 420		0.6			0.3		5	0.36822		0.39252		0.34953
 420		0.6			0.4		1	0.20000		0.20187		0.18318
 420		0.6			0.4		2	0.29346		0.29720		0.28224
 420		0.6			0.4		3	0.32523		0.33832		0.31028
 420		0.6			0.4		4	0.34953		0.37757		0.33271
 420		0.6			0.4		5	0.36822		0.39252		0.34953
 420		0.6			0.5		1	0.20000		0.20187		0.18318
 420		0.6			0.5		2	0.29346		0.29720		0.28224
 420		0.6			0.5		3	0.32897		0.33832		0.31028
 420		0.6			0.5		4	0.34953		0.37757		0.33271
 420		0.6			0.5		5	0.36822		0.39252		0.34953
 420		0.6			0.6		1	0.20187		0.20187		0.18318
 420		0.6			0.6		2	0.29346		0.29720		0.28224
 420		0.6			0.6		3	0.32897		0.33832		0.31028
 420		0.6			0.6		4	0.34766		0.37757		0.33271
 420		0.6			0.6		5	0.37196		0.39252		0.34953
 420		0.6			0.7		1	0.20374		0.20187		0.18318
 420		0.6			0.7		2	0.29533		0.29720		0.28224
 420		0.6			0.7		3	0.32897		0.33832		0.31028
 420		0.6			0.7		4	0.34953		0.37757		0.33271
 420		0.6			0.7		5	0.36822		0.39252		0.34953
 420		0.6			0.8		1	0.20000		0.20187		0.18318
 420		0.6			0.8		2	0.29346		0.29720		0.28224
 420		0.6			0.8		3	0.33084		0.33832		0.31028
 420		0.6			0.8		4	0.35327		0.37757		0.33271
 420		0.6			0.8		5	0.36449		0.39252		0.34953
 420		0.6			0.9		1	0.20187		0.20187		0.18318
 420		0.6			0.9		2	0.29907		0.29720		0.28224
 420		0.6			0.9		3	0.33458		0.33832		0.31028
 420		0.6			0.9		4	0.35888		0.37757		0.33271
 420		0.6			0.9		5	0.36822		0.39252		0.34953
 420		0.6			1.0		1	0.18318		0.20187		0.18318
 420		0.6			1.0		2	0.28224		0.29720		0.28224
 420		0.6			1.0		3	0.31028		0.33832		0.31028
 420		0.6			1.0		4	0.33271		0.37757		0.33271
 420		0.6			1.0		5	0.34953		0.39252		0.34953
 420		0.7			0.0		1	0.20187		0.20187		0.18318
 420		0.7			0.0		2	0.29720		0.29720		0.28037
 420		0.7			0.0		3	0.33832		0.33832		0.30841
 420		0.7			0.0		4	0.37757		0.37757		0.33458
 420		0.7			0.0		5	0.39252		0.39252		0.34766
 420		0.7			0.1		1	0.19813		0.20187		0.18318
 420		0.7			0.1		2	0.29346		0.29720		0.28037
 420		0.7			0.1		3	0.32336		0.33832		0.30841
 420		0.7			0.1		4	0.34953		0.37757		0.33458
 420		0.7			0.1		5	0.36822		0.39252		0.34766
 420		0.7			0.2		1	0.19813		0.20187		0.18318
 420		0.7			0.2		2	0.29346		0.29720		0.28037
 420		0.7			0.2		3	0.32336		0.33832		0.30841
 420		0.7			0.2		4	0.34953		0.37757		0.33458
 420		0.7			0.2		5	0.36822		0.39252		0.34766
 420		0.7			0.3		1	0.19813		0.20187		0.18318
 420		0.7			0.3		2	0.29346		0.29720		0.28037
 420		0.7			0.3		3	0.32336		0.33832		0.30841
 420		0.7			0.3		4	0.34953		0.37757		0.33458
 420		0.7			0.3		5	0.36822		0.39252		0.34766
 420		0.7			0.4		1	0.19813		0.20187		0.18318
 420		0.7			0.4		2	0.29346		0.29720		0.28037
 420		0.7			0.4		3	0.32523		0.33832		0.30841
 420		0.7			0.4		4	0.34953		0.37757		0.33458
 420		0.7			0.4		5	0.36822		0.39252		0.34766
 420		0.7			0.5		1	0.19813		0.20187		0.18318
 420		0.7			0.5		2	0.29346		0.29720		0.28037
 420		0.7			0.5		3	0.32897		0.33832		0.30841
 420		0.7			0.5		4	0.34953		0.37757		0.33458
 420		0.7			0.5		5	0.36822		0.39252		0.34766
 420		0.7			0.6		1	0.20187		0.20187		0.18318
 420		0.7			0.6		2	0.29346		0.29720		0.28037
 420		0.7			0.6		3	0.32897		0.33832		0.30841
 420		0.7			0.6		4	0.34766		0.37757		0.33458
 420		0.7			0.6		5	0.36822		0.39252		0.34766
 420		0.7			0.7		1	0.20374		0.20187		0.18318
 420		0.7			0.7		2	0.29533		0.29720		0.28037
 420		0.7			0.7		3	0.32897		0.33832		0.30841
 420		0.7			0.7		4	0.35140		0.37757		0.33458
 420		0.7			0.7		5	0.36636		0.39252		0.34766
 420		0.7			0.8		1	0.20000		0.20187		0.18318
 420		0.7			0.8		2	0.29346		0.29720		0.28037
 420		0.7			0.8		3	0.33084		0.33832		0.30841
 420		0.7			0.8		4	0.35514		0.37757		0.33458
 420		0.7			0.8		5	0.36449		0.39252		0.34766
 420		0.7			0.9		1	0.20187		0.20187		0.18318
 420		0.7			0.9		2	0.29907		0.29720		0.28037
 420		0.7			0.9		3	0.33271		0.33832		0.30841
 420		0.7			0.9		4	0.35888		0.37757		0.33458
 420		0.7			0.9		5	0.36449		0.39252		0.34766
 420		0.7			1.0		1	0.18318		0.20187		0.18318
 420		0.7			1.0		2	0.28037		0.29720		0.28037
 420		0.7			1.0		3	0.30841		0.33832		0.30841
 420		0.7			1.0		4	0.33458		0.37757		0.33458
 420		0.7			1.0		5	0.34766		0.39252		0.34766
 420		0.8			0.0		1	0.20187		0.20187		0.18505
 420		0.8			0.0		2	0.29720		0.29720		0.28037
 420		0.8			0.0		3	0.33832		0.33832		0.31028
 420		0.8			0.0		4	0.37757		0.37757		0.33458
 420		0.8			0.0		5	0.39252		0.39252		0.34766
 420		0.8			0.1		1	0.20000		0.20187		0.18505
 420		0.8			0.1		2	0.29346		0.29720		0.28037
 420		0.8			0.1		3	0.32336		0.33832		0.31028
 420		0.8			0.1		4	0.35140		0.37757		0.33458
 420		0.8			0.1		5	0.36822		0.39252		0.34766
 420		0.8			0.2		1	0.20000		0.20187		0.18505
 420		0.8			0.2		2	0.29346		0.29720		0.28037
 420		0.8			0.2		3	0.32336		0.33832		0.31028
 420		0.8			0.2		4	0.35140		0.37757		0.33458
 420		0.8			0.2		5	0.36822		0.39252		0.34766
 420		0.8			0.3		1	0.20000		0.20187		0.18505
 420		0.8			0.3		2	0.29346		0.29720		0.28037
 420		0.8			0.3		3	0.32336		0.33832		0.31028
 420		0.8			0.3		4	0.35140		0.37757		0.33458
 420		0.8			0.3		5	0.36822		0.39252		0.34766
 420		0.8			0.4		1	0.20000		0.20187		0.18505
 420		0.8			0.4		2	0.29346		0.29720		0.28037
 420		0.8			0.4		3	0.32523		0.33832		0.31028
 420		0.8			0.4		4	0.35140		0.37757		0.33458
 420		0.8			0.4		5	0.36822		0.39252		0.34766
 420		0.8			0.5		1	0.20000		0.20187		0.18505
 420		0.8			0.5		2	0.29346		0.29720		0.28037
 420		0.8			0.5		3	0.32897		0.33832		0.31028
 420		0.8			0.5		4	0.35140		0.37757		0.33458
 420		0.8			0.5		5	0.36822		0.39252		0.34766
 420		0.8			0.6		1	0.20374		0.20187		0.18505
 420		0.8			0.6		2	0.29346		0.29720		0.28037
 420		0.8			0.6		3	0.32897		0.33832		0.31028
 420		0.8			0.6		4	0.34953		0.37757		0.33458
 420		0.8			0.6		5	0.36822		0.39252		0.34766
 420		0.8			0.7		1	0.20561		0.20187		0.18505
 420		0.8			0.7		2	0.29533		0.29720		0.28037
 420		0.8			0.7		3	0.32897		0.33832		0.31028
 420		0.8			0.7		4	0.35327		0.37757		0.33458
 420		0.8			0.7		5	0.36636		0.39252		0.34766
 420		0.8			0.8		1	0.20374		0.20187		0.18505
 420		0.8			0.8		2	0.29346		0.29720		0.28037
 420		0.8			0.8		3	0.33084		0.33832		0.31028
 420		0.8			0.8		4	0.35701		0.37757		0.33458
 420		0.8			0.8		5	0.36449		0.39252		0.34766
 420		0.8			0.9		1	0.20374		0.20187		0.18505
 420		0.8			0.9		2	0.29907		0.29720		0.28037
 420		0.8			0.9		3	0.33271		0.33832		0.31028
 420		0.8			0.9		4	0.36075		0.37757		0.33458
 420		0.8			0.9		5	0.36449		0.39252		0.34766
 420		0.8			1.0		1	0.18505		0.20187		0.18505
 420		0.8			1.0		2	0.28037		0.29720		0.28037
 420		0.8			1.0		3	0.31028		0.33832		0.31028
 420		0.8			1.0		4	0.33458		0.37757		0.33458
 420		0.8			1.0		5	0.34766		0.39252		0.34766
 420		0.9			0.0		1	0.20187		0.20187		0.18692
 420		0.9			0.0		2	0.29720		0.29720		0.28411
 420		0.9			0.0		3	0.33832		0.33832		0.31028
 420		0.9			0.0		4	0.37757		0.37757		0.33271
 420		0.9			0.0		5	0.39252		0.39252		0.34579
 420		0.9			0.1		1	0.20000		0.20187		0.18692
 420		0.9			0.1		2	0.29346		0.29720		0.28411
 420		0.9			0.1		3	0.32523		0.33832		0.31028
 420		0.9			0.1		4	0.35140		0.37757		0.33271
 420		0.9			0.1		5	0.36822		0.39252		0.34579
 420		0.9			0.2		1	0.20000		0.20187		0.18692
 420		0.9			0.2		2	0.29346		0.29720		0.28411
 420		0.9			0.2		3	0.32523		0.33832		0.31028
 420		0.9			0.2		4	0.35140		0.37757		0.33271
 420		0.9			0.2		5	0.36822		0.39252		0.34579
 420		0.9			0.3		1	0.20000		0.20187		0.18692
 420		0.9			0.3		2	0.29346		0.29720		0.28411
 420		0.9			0.3		3	0.32523		0.33832		0.31028
 420		0.9			0.3		4	0.35140		0.37757		0.33271
 420		0.9			0.3		5	0.36822		0.39252		0.34579
 420		0.9			0.4		1	0.20000		0.20187		0.18692
 420		0.9			0.4		2	0.29346		0.29720		0.28411
 420		0.9			0.4		3	0.32710		0.33832		0.31028
 420		0.9			0.4		4	0.35140		0.37757		0.33271
 420		0.9			0.4		5	0.36822		0.39252		0.34579
 420		0.9			0.5		1	0.19813		0.20187		0.18692
 420		0.9			0.5		2	0.29346		0.29720		0.28411
 420		0.9			0.5		3	0.33084		0.33832		0.31028
 420		0.9			0.5		4	0.35140		0.37757		0.33271
 420		0.9			0.5		5	0.36822		0.39252		0.34579
 420		0.9			0.6		1	0.19813		0.20187		0.18692
 420		0.9			0.6		2	0.29346		0.29720		0.28411
 420		0.9			0.6		3	0.33084		0.33832		0.31028
 420		0.9			0.6		4	0.34953		0.37757		0.33271
 420		0.9			0.6		5	0.36822		0.39252		0.34579
 420		0.9			0.7		1	0.19626		0.20187		0.18692
 420		0.9			0.7		2	0.29533		0.29720		0.28411
 420		0.9			0.7		3	0.33084		0.33832		0.31028
 420		0.9			0.7		4	0.35327		0.37757		0.33271
 420		0.9			0.7		5	0.36636		0.39252		0.34579
 420		0.9			0.8		1	0.19252		0.20187		0.18692
 420		0.9			0.8		2	0.29346		0.29720		0.28411
 420		0.9			0.8		3	0.33271		0.33832		0.31028
 420		0.9			0.8		4	0.35701		0.37757		0.33271
 420		0.9			0.8		5	0.36449		0.39252		0.34579
 420		0.9			0.9		1	0.20187		0.20187		0.18692
 420		0.9			0.9		2	0.29907		0.29720		0.28411
 420		0.9			0.9		3	0.33458		0.33832		0.31028
 420		0.9			0.9		4	0.36075		0.37757		0.33271
 420		0.9			0.9		5	0.36449		0.39252		0.34579
 420		0.9			1.0		1	0.18692		0.20187		0.18692
 420		0.9			1.0		2	0.28411		0.29720		0.28411
 420		0.9			1.0		3	0.31028		0.33832		0.31028
 420		0.9			1.0		4	0.33271		0.37757		0.33271
 420		0.9			1.0		5	0.34579		0.39252		0.34579
 420		1.0			0.0		1	0.20187		0.20187		0.18692
 420		1.0			0.0		2	0.29720		0.29720		0.28411
 420		1.0			0.0		3	0.33832		0.33832		0.31028
 420		1.0			0.0		4	0.37757		0.37757		0.33271
 420		1.0			0.0		5	0.39252		0.39252		0.34579
 420		1.0			0.1		1	0.20000		0.20187		0.18692
 420		1.0			0.1		2	0.29346		0.29720		0.28411
 420		1.0			0.1		3	0.32523		0.33832		0.31028
 420		1.0			0.1		4	0.35140		0.37757		0.33271
 420		1.0			0.1		5	0.36822		0.39252		0.34579
 420		1.0			0.2		1	0.20000		0.20187		0.18692
 420		1.0			0.2		2	0.29346		0.29720		0.28411
 420		1.0			0.2		3	0.32523		0.33832		0.31028
 420		1.0			0.2		4	0.35140		0.37757		0.33271
 420		1.0			0.2		5	0.36822		0.39252		0.34579
 420		1.0			0.3		1	0.20000		0.20187		0.18692
 420		1.0			0.3		2	0.29346		0.29720		0.28411
 420		1.0			0.3		3	0.32523		0.33832		0.31028
 420		1.0			0.3		4	0.35140		0.37757		0.33271
 420		1.0			0.3		5	0.36822		0.39252		0.34579
 420		1.0			0.4		1	0.20000		0.20187		0.18692
 420		1.0			0.4		2	0.29346		0.29720		0.28411
 420		1.0			0.4		3	0.32710		0.33832		0.31028
 420		1.0			0.4		4	0.35140		0.37757		0.33271
 420		1.0			0.4		5	0.36822		0.39252		0.34579
 420		1.0			0.5		1	0.19813		0.20187		0.18692
 420		1.0			0.5		2	0.29346		0.29720		0.28411
 420		1.0			0.5		3	0.33084		0.33832		0.31028
 420		1.0			0.5		4	0.35140		0.37757		0.33271
 420		1.0			0.5		5	0.36822		0.39252		0.34579
 420		1.0			0.6		1	0.19813		0.20187		0.18692
 420		1.0			0.6		2	0.29346		0.29720		0.28411
 420		1.0			0.6		3	0.33084		0.33832		0.31028
 420		1.0			0.6		4	0.34953		0.37757		0.33271
 420		1.0			0.6		5	0.36822		0.39252		0.34579
 420		1.0			0.7		1	0.19626		0.20187		0.18692
 420		1.0			0.7		2	0.29533		0.29720		0.28411
 420		1.0			0.7		3	0.33084		0.33832		0.31028
 420		1.0			0.7		4	0.35327		0.37757		0.33271
 420		1.0			0.7		5	0.36636		0.39252		0.34579
 420		1.0			0.8		1	0.19252		0.20187		0.18692
 420		1.0			0.8		2	0.29346		0.29720		0.28411
 420		1.0			0.8		3	0.33271		0.33832		0.31028
 420		1.0			0.8		4	0.35701		0.37757		0.33271
 420		1.0			0.8		5	0.36449		0.39252		0.34579
 420		1.0			0.9		1	0.20187		0.20187		0.18692
 420		1.0			0.9		2	0.29907		0.29720		0.28411
 420		1.0			0.9		3	0.33458		0.33832		0.31028
 420		1.0			0.9		4	0.36075		0.37757		0.33271
 420		1.0			0.9		5	0.36449		0.39252		0.34579
 420		1.0			1.0		1	0.18692		0.20187		0.18692
 420		1.0			1.0		2	0.28411		0.29720		0.28411
 420		1.0			1.0		3	0.31028		0.33832		0.31028
 420		1.0			1.0		4	0.33271		0.37757		0.33271
 420		1.0			1.0		5	0.34579		0.39252		0.34579
 440		0.1			0.0		1	0.20187		0.20187		0.20000
 440		0.1			0.0		2	0.29720		0.29720		0.28411
 440		0.1			0.0		3	0.33832		0.33832		0.32150
 440		0.1			0.0		4	0.37757		0.37757		0.34766
 440		0.1			0.0		5	0.39252		0.39252		0.37196
 440		0.1			0.1		1	0.20187		0.20187		0.20000
 440		0.1			0.1		2	0.30093		0.29720		0.28411
 440		0.1			0.1		3	0.33271		0.33832		0.32150
 440		0.1			0.1		4	0.36262		0.37757		0.34766
 440		0.1			0.1		5	0.38131		0.39252		0.37196
 440		0.1			0.2		1	0.20187		0.20187		0.20000
 440		0.1			0.2		2	0.30093		0.29720		0.28411
 440		0.1			0.2		3	0.33458		0.33832		0.32150
 440		0.1			0.2		4	0.36636		0.37757		0.34766
 440		0.1			0.2		5	0.38131		0.39252		0.37196
 440		0.1			0.3		1	0.20187		0.20187		0.20000
 440		0.1			0.3		2	0.29907		0.29720		0.28411
 440		0.1			0.3		3	0.34019		0.33832		0.32150
 440		0.1			0.3		4	0.36636		0.37757		0.34766
 440		0.1			0.3		5	0.38131		0.39252		0.37196
 440		0.1			0.4		1	0.20187		0.20187		0.20000
 440		0.1			0.4		2	0.29907		0.29720		0.28411
 440		0.1			0.4		3	0.34206		0.33832		0.32150
 440		0.1			0.4		4	0.36636		0.37757		0.34766
 440		0.1			0.4		5	0.38318		0.39252		0.37196
 440		0.1			0.5		1	0.20000		0.20187		0.20000
 440		0.1			0.5		2	0.29907		0.29720		0.28411
 440		0.1			0.5		3	0.34206		0.33832		0.32150
 440		0.1			0.5		4	0.36449		0.37757		0.34766
 440		0.1			0.5		5	0.38505		0.39252		0.37196
 440		0.1			0.6		1	0.20374		0.20187		0.20000
 440		0.1			0.6		2	0.29533		0.29720		0.28411
 440		0.1			0.6		3	0.34019		0.33832		0.32150
 440		0.1			0.6		4	0.36636		0.37757		0.34766
 440		0.1			0.6		5	0.38879		0.39252		0.37196
 440		0.1			0.7		1	0.20748		0.20187		0.20000
 440		0.1			0.7		2	0.30093		0.29720		0.28411
 440		0.1			0.7		3	0.34766		0.33832		0.32150
 440		0.1			0.7		4	0.37383		0.37757		0.34766
 440		0.1			0.7		5	0.38879		0.39252		0.37196
 440		0.1			0.8		1	0.20748		0.20187		0.20000
 440		0.1			0.8		2	0.29720		0.29720		0.28411
 440		0.1			0.8		3	0.34766		0.33832		0.32150
 440		0.1			0.8		4	0.37196		0.37757		0.34766
 440		0.1			0.8		5	0.38879		0.39252		0.37196
 440		0.1			0.9		1	0.20561		0.20187		0.20000
 440		0.1			0.9		2	0.28785		0.29720		0.28411
 440		0.1			0.9		3	0.34206		0.33832		0.32150
 440		0.1			0.9		4	0.36636		0.37757		0.34766
 440		0.1			0.9		5	0.39065		0.39252		0.37196
 440		0.1			1.0		1	0.20000		0.20187		0.20000
 440		0.1			1.0		2	0.28411		0.29720		0.28411
 440		0.1			1.0		3	0.32150		0.33832		0.32150
 440		0.1			1.0		4	0.34766		0.37757		0.34766
 440		0.1			1.0		5	0.37196		0.39252		0.37196
 440		0.2			0.0		1	0.20187		0.20187		0.19065
 440		0.2			0.0		2	0.29720		0.29720		0.27477
 440		0.2			0.0		3	0.33832		0.33832		0.31402
 440		0.2			0.0		4	0.37757		0.37757		0.34206
 440		0.2			0.0		5	0.39252		0.39252		0.36449
 440		0.2			0.1		1	0.19813		0.20187		0.19065
 440		0.2			0.1		2	0.29720		0.29720		0.27477
 440		0.2			0.1		3	0.32897		0.33832		0.31402
 440		0.2			0.1		4	0.35514		0.37757		0.34206
 440		0.2			0.1		5	0.37757		0.39252		0.36449
 440		0.2			0.2		1	0.19813		0.20187		0.19065
 440		0.2			0.2		2	0.29720		0.29720		0.27477
 440		0.2			0.2		3	0.33084		0.33832		0.31402
 440		0.2			0.2		4	0.35888		0.37757		0.34206
 440		0.2			0.2		5	0.37757		0.39252		0.36449
 440		0.2			0.3		1	0.19813		0.20187		0.19065
 440		0.2			0.3		2	0.29533		0.29720		0.27477
 440		0.2			0.3		3	0.33271		0.33832		0.31402
 440		0.2			0.3		4	0.35888		0.37757		0.34206
 440		0.2			0.3		5	0.37757		0.39252		0.36449
 440		0.2			0.4		1	0.19813		0.20187		0.19065
 440		0.2			0.4		2	0.29533		0.29720		0.27477
 440		0.2			0.4		3	0.33458		0.33832		0.31402
 440		0.2			0.4		4	0.35888		0.37757		0.34206
 440		0.2			0.4		5	0.37757		0.39252		0.36449
 440		0.2			0.5		1	0.19813		0.20187		0.19065
 440		0.2			0.5		2	0.29533		0.29720		0.27477
 440		0.2			0.5		3	0.33832		0.33832		0.31402
 440		0.2			0.5		4	0.35888		0.37757		0.34206
 440		0.2			0.5		5	0.37944		0.39252		0.36449
 440		0.2			0.6		1	0.20000		0.20187		0.19065
 440		0.2			0.6		2	0.29159		0.29720		0.27477
 440		0.2			0.6		3	0.33645		0.33832		0.31402
 440		0.2			0.6		4	0.35701		0.37757		0.34206
 440		0.2			0.6		5	0.37757		0.39252		0.36449
 440		0.2			0.7		1	0.20374		0.20187		0.19065
 440		0.2			0.7		2	0.29533		0.29720		0.27477
 440		0.2			0.7		3	0.33645		0.33832		0.31402
 440		0.2			0.7		4	0.36075		0.37757		0.34206
 440		0.2			0.7		5	0.37757		0.39252		0.36449
 440		0.2			0.8		1	0.20000		0.20187		0.19065
 440		0.2			0.8		2	0.29159		0.29720		0.27477
 440		0.2			0.8		3	0.33645		0.33832		0.31402
 440		0.2			0.8		4	0.36075		0.37757		0.34206
 440		0.2			0.8		5	0.37757		0.39252		0.36449
 440		0.2			0.9		1	0.20000		0.20187		0.19065
 440		0.2			0.9		2	0.28785		0.29720		0.27477
 440		0.2			0.9		3	0.33645		0.33832		0.31402
 440		0.2			0.9		4	0.36636		0.37757		0.34206
 440		0.2			0.9		5	0.38131		0.39252		0.36449
 440		0.2			1.0		1	0.19065		0.20187		0.19065
 440		0.2			1.0		2	0.27477		0.29720		0.27477
 440		0.2			1.0		3	0.31402		0.33832		0.31402
 440		0.2			1.0		4	0.34206		0.37757		0.34206
 440		0.2			1.0		5	0.36449		0.39252		0.36449
 440		0.3			0.0		1	0.20187		0.20187		0.18505
 440		0.3			0.0		2	0.29720		0.29720		0.27290
 440		0.3			0.0		3	0.33832		0.33832		0.31215
 440		0.3			0.0		4	0.37757		0.37757		0.34019
 440		0.3			0.0		5	0.39252		0.39252		0.36262
 440		0.3			0.1		1	0.19813		0.20187		0.18505
 440		0.3			0.1		2	0.29533		0.29720		0.27290
 440		0.3			0.1		3	0.32710		0.33832		0.31215
 440		0.3			0.1		4	0.35327		0.37757		0.34019
 440		0.3			0.1		5	0.37383		0.39252		0.36262
 440		0.3			0.2		1	0.19813		0.20187		0.18505
 440		0.3			0.2		2	0.29533		0.29720		0.27290
 440		0.3			0.2		3	0.32710		0.33832		0.31215
 440		0.3			0.2		4	0.35327		0.37757		0.34019
 440		0.3			0.2		5	0.37383		0.39252		0.36262
 440		0.3			0.3		1	0.19813		0.20187		0.18505
 440		0.3			0.3		2	0.29720		0.29720		0.27290
 440		0.3			0.3		3	0.32710		0.33832		0.31215
 440		0.3			0.3		4	0.35514		0.37757		0.34019
 440		0.3			0.3		5	0.37383		0.39252		0.36262
 440		0.3			0.4		1	0.19813		0.20187		0.18505
 440		0.3			0.4		2	0.29720		0.29720		0.27290
 440		0.3			0.4		3	0.33084		0.33832		0.31215
 440		0.3			0.4		4	0.35514		0.37757		0.34019
 440		0.3			0.4		5	0.37383		0.39252		0.36262
 440		0.3			0.5		1	0.19813		0.20187		0.18505
 440		0.3			0.5		2	0.29346		0.29720		0.27290
 440		0.3			0.5		3	0.33458		0.33832		0.31215
 440		0.3			0.5		4	0.35514		0.37757		0.34019
 440		0.3			0.5		5	0.37570		0.39252		0.36262
 440		0.3			0.6		1	0.20000		0.20187		0.18505
 440		0.3			0.6		2	0.29533		0.29720		0.27290
 440		0.3			0.6		3	0.33271		0.33832		0.31215
 440		0.3			0.6		4	0.35327		0.37757		0.34019
 440		0.3			0.6		5	0.37757		0.39252		0.36262
 440		0.3			0.7		1	0.20187		0.20187		0.18505
 440		0.3			0.7		2	0.29720		0.29720		0.27290
 440		0.3			0.7		3	0.33271		0.33832		0.31215
 440		0.3			0.7		4	0.35888		0.37757		0.34019
 440		0.3			0.7		5	0.37383		0.39252		0.36262
 440		0.3			0.8		1	0.20374		0.20187		0.18505
 440		0.3			0.8		2	0.29533		0.29720		0.27290
 440		0.3			0.8		3	0.33645		0.33832		0.31215
 440		0.3			0.8		4	0.35888		0.37757		0.34019
 440		0.3			0.8		5	0.37757		0.39252		0.36262
 440		0.3			0.9		1	0.19252		0.20187		0.18505
 440		0.3			0.9		2	0.29533		0.29720		0.27290
 440		0.3			0.9		3	0.33271		0.33832		0.31215
 440		0.3			0.9		4	0.36449		0.37757		0.34019
 440		0.3			0.9		5	0.37944		0.39252		0.36262
 440		0.3			1.0		1	0.18505		0.20187		0.18505
 440		0.3			1.0		2	0.27290		0.29720		0.27290
 440		0.3			1.0		3	0.31215		0.33832		0.31215
 440		0.3			1.0		4	0.34019		0.37757		0.34019
 440		0.3			1.0		5	0.36262		0.39252		0.36262
 440		0.4			0.0		1	0.20187		0.20187		0.18505
 440		0.4			0.0		2	0.29720		0.29720		0.28411
 440		0.4			0.0		3	0.33832		0.33832		0.31589
 440		0.4			0.0		4	0.37757		0.37757		0.34019
 440		0.4			0.0		5	0.39252		0.39252		0.36262
 440		0.4			0.1		1	0.19813		0.20187		0.18505
 440		0.4			0.1		2	0.29533		0.29720		0.28411
 440		0.4			0.1		3	0.32710		0.33832		0.31589
 440		0.4			0.1		4	0.35140		0.37757		0.34019
 440		0.4			0.1		5	0.37196		0.39252		0.36262
 440		0.4			0.2		1	0.19813		0.20187		0.18505
 440		0.4			0.2		2	0.29533		0.29720		0.28411
 440		0.4			0.2		3	0.32710		0.33832		0.31589
 440		0.4			0.2		4	0.35140		0.37757		0.34019
 440		0.4			0.2		5	0.37196		0.39252		0.36262
 440		0.4			0.3		1	0.19813		0.20187		0.18505
 440		0.4			0.3		2	0.29533		0.29720		0.28411
 440		0.4			0.3		3	0.32710		0.33832		0.31589
 440		0.4			0.3		4	0.35327		0.37757		0.34019
 440		0.4			0.3		5	0.37196		0.39252		0.36262
 440		0.4			0.4		1	0.19813		0.20187		0.18505
 440		0.4			0.4		2	0.29533		0.29720		0.28411
 440		0.4			0.4		3	0.33084		0.33832		0.31589
 440		0.4			0.4		4	0.35327		0.37757		0.34019
 440		0.4			0.4		5	0.37196		0.39252		0.36262
 440		0.4			0.5		1	0.19626		0.20187		0.18505
 440		0.4			0.5		2	0.29533		0.29720		0.28411
 440		0.4			0.5		3	0.33458		0.33832		0.31589
 440		0.4			0.5		4	0.35327		0.37757		0.34019
 440		0.4			0.5		5	0.37383		0.39252		0.36262
 440		0.4			0.6		1	0.20187		0.20187		0.18505
 440		0.4			0.6		2	0.29720		0.29720		0.28411
 440		0.4			0.6		3	0.33458		0.33832		0.31589
 440		0.4			0.6		4	0.35140		0.37757		0.34019
 440		0.4			0.6		5	0.37570		0.39252		0.36262
 440		0.4			0.7		1	0.20000		0.20187		0.18505
 440		0.4			0.7		2	0.29907		0.29720		0.28411
 440		0.4			0.7		3	0.33458		0.33832		0.31589
 440		0.4			0.7		4	0.35701		0.37757		0.34019
 440		0.4			0.7		5	0.37383		0.39252		0.36262
 440		0.4			0.8		1	0.20000		0.20187		0.18505
 440		0.4			0.8		2	0.29720		0.29720		0.28411
 440		0.4			0.8		3	0.33832		0.33832		0.31589
 440		0.4			0.8		4	0.35701		0.37757		0.34019
 440		0.4			0.8		5	0.37383		0.39252		0.36262
 440		0.4			0.9		1	0.19626		0.20187		0.18505
 440		0.4			0.9		2	0.30280		0.29720		0.28411
 440		0.4			0.9		3	0.33645		0.33832		0.31589
 440		0.4			0.9		4	0.36262		0.37757		0.34019
 440		0.4			0.9		5	0.37944		0.39252		0.36262
 440		0.4			1.0		1	0.18505		0.20187		0.18505
 440		0.4			1.0		2	0.28411		0.29720		0.28411
 440		0.4			1.0		3	0.31589		0.33832		0.31589
 440		0.4			1.0		4	0.34019		0.37757		0.34019
 440		0.4			1.0		5	0.36262		0.39252		0.36262
 440		0.5			0.0		1	0.20187		0.20187		0.18318
 440		0.5			0.0		2	0.29720		0.29720		0.28411
 440		0.5			0.0		3	0.33832		0.33832		0.31402
 440		0.5			0.0		4	0.37757		0.37757		0.33832
 440		0.5			0.0		5	0.39252		0.39252		0.35888
 440		0.5			0.1		1	0.19626		0.20187		0.18318
 440		0.5			0.1		2	0.29346		0.29720		0.28411
 440		0.5			0.1		3	0.32336		0.33832		0.31402
 440		0.5			0.1		4	0.34953		0.37757		0.33832
 440		0.5			0.1		5	0.37009		0.39252		0.35888
 440		0.5			0.2		1	0.19626		0.20187		0.18318
 440		0.5			0.2		2	0.29346		0.29720		0.28411
 440		0.5			0.2		3	0.32336		0.33832		0.31402
 440		0.5			0.2		4	0.34953		0.37757		0.33832
 440		0.5			0.2		5	0.37009		0.39252		0.35888
 440		0.5			0.3		1	0.19439		0.20187		0.18318
 440		0.5			0.3		2	0.29346		0.29720		0.28411
 440		0.5			0.3		3	0.32336		0.33832		0.31402
 440		0.5			0.3		4	0.35140		0.37757		0.33832
 440		0.5			0.3		5	0.37009		0.39252		0.35888
 440		0.5			0.4		1	0.19813		0.20187		0.18318
 440		0.5			0.4		2	0.29346		0.29720		0.28411
 440		0.5			0.4		3	0.32523		0.33832		0.31402
 440		0.5			0.4		4	0.35140		0.37757		0.33832
 440		0.5			0.4		5	0.37009		0.39252		0.35888
 440		0.5			0.5		1	0.19813		0.20187		0.18318
 440		0.5			0.5		2	0.29346		0.29720		0.28411
 440		0.5			0.5		3	0.33084		0.33832		0.31402
 440		0.5			0.5		4	0.35140		0.37757		0.33832
 440		0.5			0.5		5	0.37196		0.39252		0.35888
 440		0.5			0.6		1	0.20187		0.20187		0.18318
 440		0.5			0.6		2	0.29346		0.29720		0.28411
 440		0.5			0.6		3	0.33084		0.33832		0.31402
 440		0.5			0.6		4	0.34953		0.37757		0.33832
 440		0.5			0.6		5	0.37383		0.39252		0.35888
 440		0.5			0.7		1	0.20187		0.20187		0.18318
 440		0.5			0.7		2	0.29533		0.29720		0.28411
 440		0.5			0.7		3	0.33084		0.33832		0.31402
 440		0.5			0.7		4	0.35140		0.37757		0.33832
 440		0.5			0.7		5	0.37009		0.39252		0.35888
 440		0.5			0.8		1	0.19813		0.20187		0.18318
 440		0.5			0.8		2	0.29346		0.29720		0.28411
 440		0.5			0.8		3	0.33271		0.33832		0.31402
 440		0.5			0.8		4	0.35327		0.37757		0.33832
 440		0.5			0.8		5	0.36822		0.39252		0.35888
 440		0.5			0.9		1	0.19813		0.20187		0.18318
 440		0.5			0.9		2	0.30093		0.29720		0.28411
 440		0.5			0.9		3	0.33271		0.33832		0.31402
 440		0.5			0.9		4	0.35888		0.37757		0.33832
 440		0.5			0.9		5	0.37383		0.39252		0.35888
 440		0.5			1.0		1	0.18318		0.20187		0.18318
 440		0.5			1.0		2	0.28411		0.29720		0.28411
 440		0.5			1.0		3	0.31402		0.33832		0.31402
 440		0.5			1.0		4	0.33832		0.37757		0.33832
 440		0.5			1.0		5	0.35888		0.39252		0.35888
 440		0.6			0.0		1	0.20187		0.20187		0.18318
 440		0.6			0.0		2	0.29720		0.29720		0.28411
 440		0.6			0.0		3	0.33832		0.33832		0.31402
 440		0.6			0.0		4	0.37757		0.37757		0.33832
 440		0.6			0.0		5	0.39252		0.39252		0.35701
 440		0.6			0.1		1	0.19813		0.20187		0.18318
 440		0.6			0.1		2	0.29346		0.29720		0.28411
 440		0.6			0.1		3	0.32336		0.33832		0.31402
 440		0.6			0.1		4	0.34953		0.37757		0.33832
 440		0.6			0.1		5	0.36822		0.39252		0.35701
 440		0.6			0.2		1	0.19813		0.20187		0.18318
 440		0.6			0.2		2	0.29346		0.29720		0.28411
 440		0.6			0.2		3	0.32336		0.33832		0.31402
 440		0.6			0.2		4	0.34953		0.37757		0.33832
 440		0.6			0.2		5	0.36822		0.39252		0.35701
 440		0.6			0.3		1	0.19626		0.20187		0.18318
 440		0.6			0.3		2	0.29346		0.29720		0.28411
 440		0.6			0.3		3	0.32336		0.33832		0.31402
 440		0.6			0.3		4	0.34953		0.37757		0.33832
 440		0.6			0.3		5	0.36822		0.39252		0.35701
 440		0.6			0.4		1	0.20000		0.20187		0.18318
 440		0.6			0.4		2	0.29346		0.29720		0.28411
 440		0.6			0.4		3	0.32523		0.33832		0.31402
 440		0.6			0.4		4	0.34953		0.37757		0.33832
 440		0.6			0.4		5	0.36822		0.39252		0.35701
 440		0.6			0.5		1	0.20000		0.20187		0.18318
 440		0.6			0.5		2	0.29346		0.29720		0.28411
 440		0.6			0.5		3	0.32897		0.33832		0.31402
 440		0.6			0.5		4	0.34953		0.37757		0.33832
 440		0.6			0.5		5	0.37009		0.39252		0.35701
 440		0.6			0.6		1	0.20374		0.20187		0.18318
 440		0.6			0.6		2	0.29346		0.29720		0.28411
 440		0.6			0.6		3	0.32897		0.33832		0.31402
 440		0.6			0.6		4	0.34766		0.37757		0.33832
 440		0.6			0.6		5	0.37196		0.39252		0.35701
 440		0.6			0.7		1	0.20374		0.20187		0.18318
 440		0.6			0.7		2	0.29533		0.29720		0.28411
 440		0.6			0.7		3	0.32897		0.33832		0.31402
 440		0.6			0.7		4	0.35140		0.37757		0.33832
 440		0.6			0.7		5	0.36822		0.39252		0.35701
 440		0.6			0.8		1	0.20000		0.20187		0.18318
 440		0.6			0.8		2	0.29346		0.29720		0.28411
 440		0.6			0.8		3	0.33084		0.33832		0.31402
 440		0.6			0.8		4	0.35327		0.37757		0.33832
 440		0.6			0.8		5	0.36636		0.39252		0.35701
 440		0.6			0.9		1	0.20000		0.20187		0.18318
 440		0.6			0.9		2	0.30093		0.29720		0.28411
 440		0.6			0.9		3	0.33271		0.33832		0.31402
 440		0.6			0.9		4	0.35888		0.37757		0.33832
 440		0.6			0.9		5	0.37196		0.39252		0.35701
 440		0.6			1.0		1	0.18318		0.20187		0.18318
 440		0.6			1.0		2	0.28411		0.29720		0.28411
 440		0.6			1.0		3	0.31402		0.33832		0.31402
 440		0.6			1.0		4	0.33832		0.37757		0.33832
 440		0.6			1.0		5	0.35701		0.39252		0.35701
 440		0.7			0.0		1	0.20187		0.20187		0.18318
 440		0.7			0.0		2	0.29720		0.29720		0.28224
 440		0.7			0.0		3	0.33832		0.33832		0.31215
 440		0.7			0.0		4	0.37757		0.37757		0.33832
 440		0.7			0.0		5	0.39252		0.39252		0.35327
 440		0.7			0.1		1	0.19813		0.20187		0.18318
 440		0.7			0.1		2	0.29346		0.29720		0.28224
 440		0.7			0.1		3	0.32336		0.33832		0.31215
 440		0.7			0.1		4	0.34953		0.37757		0.33832
 440		0.7			0.1		5	0.36822		0.39252		0.35327
 440		0.7			0.2		1	0.19813		0.20187		0.18318
 440		0.7			0.2		2	0.29346		0.29720		0.28224
 440		0.7			0.2		3	0.32336		0.33832		0.31215
 440		0.7			0.2		4	0.34953		0.37757		0.33832
 440		0.7			0.2		5	0.36822		0.39252		0.35327
 440		0.7			0.3		1	0.19813		0.20187		0.18318
 440		0.7			0.3		2	0.29346		0.29720		0.28224
 440		0.7			0.3		3	0.32336		0.33832		0.31215
 440		0.7			0.3		4	0.34953		0.37757		0.33832
 440		0.7			0.3		5	0.36822		0.39252		0.35327
 440		0.7			0.4		1	0.19626		0.20187		0.18318
 440		0.7			0.4		2	0.29346		0.29720		0.28224
 440		0.7			0.4		3	0.32523		0.33832		0.31215
 440		0.7			0.4		4	0.34953		0.37757		0.33832
 440		0.7			0.4		5	0.36822		0.39252		0.35327
 440		0.7			0.5		1	0.19813		0.20187		0.18318
 440		0.7			0.5		2	0.29346		0.29720		0.28224
 440		0.7			0.5		3	0.32897		0.33832		0.31215
 440		0.7			0.5		4	0.34953		0.37757		0.33832
 440		0.7			0.5		5	0.37009		0.39252		0.35327
 440		0.7			0.6		1	0.20187		0.20187		0.18318
 440		0.7			0.6		2	0.29346		0.29720		0.28224
 440		0.7			0.6		3	0.32897		0.33832		0.31215
 440		0.7			0.6		4	0.34766		0.37757		0.33832
 440		0.7			0.6		5	0.36822		0.39252		0.35327
 440		0.7			0.7		1	0.20374		0.20187		0.18318
 440		0.7			0.7		2	0.29533		0.29720		0.28224
 440		0.7			0.7		3	0.32897		0.33832		0.31215
 440		0.7			0.7		4	0.35327		0.37757		0.33832
 440		0.7			0.7		5	0.36822		0.39252		0.35327
 440		0.7			0.8		1	0.20000		0.20187		0.18318
 440		0.7			0.8		2	0.29346		0.29720		0.28224
 440		0.7			0.8		3	0.33084		0.33832		0.31215
 440		0.7			0.8		4	0.35514		0.37757		0.33832
 440		0.7			0.8		5	0.36822		0.39252		0.35327
 440		0.7			0.9		1	0.20000		0.20187		0.18318
 440		0.7			0.9		2	0.30093		0.29720		0.28224
 440		0.7			0.9		3	0.33084		0.33832		0.31215
 440		0.7			0.9		4	0.35888		0.37757		0.33832
 440		0.7			0.9		5	0.36636		0.39252		0.35327
 440		0.7			1.0		1	0.18318		0.20187		0.18318
 440		0.7			1.0		2	0.28224		0.29720		0.28224
 440		0.7			1.0		3	0.31215		0.33832		0.31215
 440		0.7			1.0		4	0.33832		0.37757		0.33832
 440		0.7			1.0		5	0.35327		0.39252		0.35327
 440		0.8			0.0		1	0.20187		0.20187		0.18505
 440		0.8			0.0		2	0.29720		0.29720		0.28224
 440		0.8			0.0		3	0.33832		0.33832		0.31402
 440		0.8			0.0		4	0.37757		0.37757		0.33832
 440		0.8			0.0		5	0.39252		0.39252		0.35327
 440		0.8			0.1		1	0.20000		0.20187		0.18505
 440		0.8			0.1		2	0.29346		0.29720		0.28224
 440		0.8			0.1		3	0.32336		0.33832		0.31402
 440		0.8			0.1		4	0.35140		0.37757		0.33832
 440		0.8			0.1		5	0.36822		0.39252		0.35327
 440		0.8			0.2		1	0.20000		0.20187		0.18505
 440		0.8			0.2		2	0.29346		0.29720		0.28224
 440		0.8			0.2		3	0.32336		0.33832		0.31402
 440		0.8			0.2		4	0.35140		0.37757		0.33832
 440		0.8			0.2		5	0.36822		0.39252		0.35327
 440		0.8			0.3		1	0.20000		0.20187		0.18505
 440		0.8			0.3		2	0.29346		0.29720		0.28224
 440		0.8			0.3		3	0.32336		0.33832		0.31402
 440		0.8			0.3		4	0.35140		0.37757		0.33832
 440		0.8			0.3		5	0.36822		0.39252		0.35327
 440		0.8			0.4		1	0.19813		0.20187		0.18505
 440		0.8			0.4		2	0.29346		0.29720		0.28224
 440		0.8			0.4		3	0.32523		0.33832		0.31402
 440		0.8			0.4		4	0.35140		0.37757		0.33832
 440		0.8			0.4		5	0.36822		0.39252		0.35327
 440		0.8			0.5		1	0.20000		0.20187		0.18505
 440		0.8			0.5		2	0.29346		0.29720		0.28224
 440		0.8			0.5		3	0.32897		0.33832		0.31402
 440		0.8			0.5		4	0.35140		0.37757		0.33832
 440		0.8			0.5		5	0.37009		0.39252		0.35327
 440		0.8			0.6		1	0.20374		0.20187		0.18505
 440		0.8			0.6		2	0.29346		0.29720		0.28224
 440		0.8			0.6		3	0.32897		0.33832		0.31402
 440		0.8			0.6		4	0.34953		0.37757		0.33832
 440		0.8			0.6		5	0.36822		0.39252		0.35327
 440		0.8			0.7		1	0.20561		0.20187		0.18505
 440		0.8			0.7		2	0.29533		0.29720		0.28224
 440		0.8			0.7		3	0.32897		0.33832		0.31402
 440		0.8			0.7		4	0.35514		0.37757		0.33832
 440		0.8			0.7		5	0.36822		0.39252		0.35327
 440		0.8			0.8		1	0.20374		0.20187		0.18505
 440		0.8			0.8		2	0.29346		0.29720		0.28224
 440		0.8			0.8		3	0.33084		0.33832		0.31402
 440		0.8			0.8		4	0.35701		0.37757		0.33832
 440		0.8			0.8		5	0.36822		0.39252		0.35327
 440		0.8			0.9		1	0.20187		0.20187		0.18505
 440		0.8			0.9		2	0.30093		0.29720		0.28224
 440		0.8			0.9		3	0.33084		0.33832		0.31402
 440		0.8			0.9		4	0.36075		0.37757		0.33832
 440		0.8			0.9		5	0.36636		0.39252		0.35327
 440		0.8			1.0		1	0.18505		0.20187		0.18505
 440		0.8			1.0		2	0.28224		0.29720		0.28224
 440		0.8			1.0		3	0.31402		0.33832		0.31402
 440		0.8			1.0		4	0.33832		0.37757		0.33832
 440		0.8			1.0		5	0.35327		0.39252		0.35327
 440		0.9			0.0		1	0.20187		0.20187		0.18692
 440		0.9			0.0		2	0.29720		0.29720		0.28598
 440		0.9			0.0		3	0.33832		0.33832		0.31402
 440		0.9			0.0		4	0.37757		0.37757		0.33645
 440		0.9			0.0		5	0.39252		0.39252		0.35140
 440		0.9			0.1		1	0.20000		0.20187		0.18692
 440		0.9			0.1		2	0.29346		0.29720		0.28598
 440		0.9			0.1		3	0.32523		0.33832		0.31402
 440		0.9			0.1		4	0.35140		0.37757		0.33645
 440		0.9			0.1		5	0.36822		0.39252		0.35140
 440		0.9			0.2		1	0.20000		0.20187		0.18692
 440		0.9			0.2		2	0.29346		0.29720		0.28598
 440		0.9			0.2		3	0.32523		0.33832		0.31402
 440		0.9			0.2		4	0.35140		0.37757		0.33645
 440		0.9			0.2		5	0.36822		0.39252		0.35140
 440		0.9			0.3		1	0.20000		0.20187		0.18692
 440		0.9			0.3		2	0.29346		0.29720		0.28598
 440		0.9			0.3		3	0.32523		0.33832		0.31402
 440		0.9			0.3		4	0.35140		0.37757		0.33645
 440		0.9			0.3		5	0.36822		0.39252		0.35140
 440		0.9			0.4		1	0.19813		0.20187		0.18692
 440		0.9			0.4		2	0.29346		0.29720		0.28598
 440		0.9			0.4		3	0.32710		0.33832		0.31402
 440		0.9			0.4		4	0.35140		0.37757		0.33645
 440		0.9			0.4		5	0.36822		0.39252		0.35140
 440		0.9			0.5		1	0.19813		0.20187		0.18692
 440		0.9			0.5		2	0.29346		0.29720		0.28598
 440		0.9			0.5		3	0.33084		0.33832		0.31402
 440		0.9			0.5		4	0.35140		0.37757		0.33645
 440		0.9			0.5		5	0.37009		0.39252		0.35140
 440		0.9			0.6		1	0.19813		0.20187		0.18692
 440		0.9			0.6		2	0.29346		0.29720		0.28598
 440		0.9			0.6		3	0.33084		0.33832		0.31402
 440		0.9			0.6		4	0.34953		0.37757		0.33645
 440		0.9			0.6		5	0.36822		0.39252		0.35140
 440		0.9			0.7		1	0.19626		0.20187		0.18692
 440		0.9			0.7		2	0.29533		0.29720		0.28598
 440		0.9			0.7		3	0.33084		0.33832		0.31402
 440		0.9			0.7		4	0.35514		0.37757		0.33645
 440		0.9			0.7		5	0.36822		0.39252		0.35140
 440		0.9			0.8		1	0.19252		0.20187		0.18692
 440		0.9			0.8		2	0.29346		0.29720		0.28598
 440		0.9			0.8		3	0.33271		0.33832		0.31402
 440		0.9			0.8		4	0.35701		0.37757		0.33645
 440		0.9			0.8		5	0.36822		0.39252		0.35140
 440		0.9			0.9		1	0.20000		0.20187		0.18692
 440		0.9			0.9		2	0.30093		0.29720		0.28598
 440		0.9			0.9		3	0.33271		0.33832		0.31402
 440		0.9			0.9		4	0.36075		0.37757		0.33645
 440		0.9			0.9		5	0.36636		0.39252		0.35140
 440		0.9			1.0		1	0.18692		0.20187		0.18692
 440		0.9			1.0		2	0.28598		0.29720		0.28598
 440		0.9			1.0		3	0.31402		0.33832		0.31402
 440		0.9			1.0		4	0.33645		0.37757		0.33645
 440		0.9			1.0		5	0.35140		0.39252		0.35140
 440		1.0			0.0		1	0.20187		0.20187		0.18692
 440		1.0			0.0		2	0.29720		0.29720		0.28598
 440		1.0			0.0		3	0.33832		0.33832		0.31402
 440		1.0			0.0		4	0.37757		0.37757		0.33645
 440		1.0			0.0		5	0.39252		0.39252		0.35140
 440		1.0			0.1		1	0.20000		0.20187		0.18692
 440		1.0			0.1		2	0.29346		0.29720		0.28598
 440		1.0			0.1		3	0.32523		0.33832		0.31402
 440		1.0			0.1		4	0.35140		0.37757		0.33645
 440		1.0			0.1		5	0.36822		0.39252		0.35140
 440		1.0			0.2		1	0.20000		0.20187		0.18692
 440		1.0			0.2		2	0.29346		0.29720		0.28598
 440		1.0			0.2		3	0.32523		0.33832		0.31402
 440		1.0			0.2		4	0.35140		0.37757		0.33645
 440		1.0			0.2		5	0.36822		0.39252		0.35140
 440		1.0			0.3		1	0.20000		0.20187		0.18692
 440		1.0			0.3		2	0.29346		0.29720		0.28598
 440		1.0			0.3		3	0.32523		0.33832		0.31402
 440		1.0			0.3		4	0.35140		0.37757		0.33645
 440		1.0			0.3		5	0.36822		0.39252		0.35140
 440		1.0			0.4		1	0.19813		0.20187		0.18692
 440		1.0			0.4		2	0.29346		0.29720		0.28598
 440		1.0			0.4		3	0.32710		0.33832		0.31402
 440		1.0			0.4		4	0.35140		0.37757		0.33645
 440		1.0			0.4		5	0.36822		0.39252		0.35140
 440		1.0			0.5		1	0.19813		0.20187		0.18692
 440		1.0			0.5		2	0.29346		0.29720		0.28598
 440		1.0			0.5		3	0.33084		0.33832		0.31402
 440		1.0			0.5		4	0.35140		0.37757		0.33645
 440		1.0			0.5		5	0.37009		0.39252		0.35140
 440		1.0			0.6		1	0.19813		0.20187		0.18692
 440		1.0			0.6		2	0.29346		0.29720		0.28598
 440		1.0			0.6		3	0.33084		0.33832		0.31402
 440		1.0			0.6		4	0.34953		0.37757		0.33645
 440		1.0			0.6		5	0.36822		0.39252		0.35140
 440		1.0			0.7		1	0.19626		0.20187		0.18692
 440		1.0			0.7		2	0.29533		0.29720		0.28598
 440		1.0			0.7		3	0.33084		0.33832		0.31402
 440		1.0			0.7		4	0.35514		0.37757		0.33645
 440		1.0			0.7		5	0.36822		0.39252		0.35140
 440		1.0			0.8		1	0.19252		0.20187		0.18692
 440		1.0			0.8		2	0.29346		0.29720		0.28598
 440		1.0			0.8		3	0.33271		0.33832		0.31402
 440		1.0			0.8		4	0.35701		0.37757		0.33645
 440		1.0			0.8		5	0.36822		0.39252		0.35140
 440		1.0			0.9		1	0.20000		0.20187		0.18692
 440		1.0			0.9		2	0.30093		0.29720		0.28598
 440		1.0			0.9		3	0.33271		0.33832		0.31402
 440		1.0			0.9		4	0.36075		0.37757		0.33645
 440		1.0			0.9		5	0.36636		0.39252		0.35140
 440		1.0			1.0		1	0.18692		0.20187		0.18692
 440		1.0			1.0		2	0.28598		0.29720		0.28598
 440		1.0			1.0		3	0.31402		0.33832		0.31402
 440		1.0			1.0		4	0.33645		0.37757		0.33645
 440		1.0			1.0		5	0.35140		0.39252		0.35140
 460		0.1			0.0		1	0.20187		0.20187		0.20000
 460		0.1			0.0		2	0.29720		0.29720		0.28224
 460		0.1			0.0		3	0.33832		0.33832		0.32523
 460		0.1			0.0		4	0.37757		0.37757		0.34953
 460		0.1			0.0		5	0.39252		0.39252		0.37570
 460		0.1			0.1		1	0.20187		0.20187		0.20000
 460		0.1			0.1		2	0.30093		0.29720		0.28224
 460		0.1			0.1		3	0.33271		0.33832		0.32523
 460		0.1			0.1		4	0.36262		0.37757		0.34953
 460		0.1			0.1		5	0.38131		0.39252		0.37570
 460		0.1			0.2		1	0.20187		0.20187		0.20000
 460		0.1			0.2		2	0.30093		0.29720		0.28224
 460		0.1			0.2		3	0.33458		0.33832		0.32523
 460		0.1			0.2		4	0.36636		0.37757		0.34953
 460		0.1			0.2		5	0.38131		0.39252		0.37570
 460		0.1			0.3		1	0.20187		0.20187		0.20000
 460		0.1			0.3		2	0.29907		0.29720		0.28224
 460		0.1			0.3		3	0.34019		0.33832		0.32523
 460		0.1			0.3		4	0.36636		0.37757		0.34953
 460		0.1			0.3		5	0.38131		0.39252		0.37570
 460		0.1			0.4		1	0.20187		0.20187		0.20000
 460		0.1			0.4		2	0.29907		0.29720		0.28224
 460		0.1			0.4		3	0.34206		0.33832		0.32523
 460		0.1			0.4		4	0.36636		0.37757		0.34953
 460		0.1			0.4		5	0.38131		0.39252		0.37570
 460		0.1			0.5		1	0.20000		0.20187		0.20000
 460		0.1			0.5		2	0.29907		0.29720		0.28224
 460		0.1			0.5		3	0.34206		0.33832		0.32523
 460		0.1			0.5		4	0.36449		0.37757		0.34953
 460		0.1			0.5		5	0.38692		0.39252		0.37570
 460		0.1			0.6		1	0.20374		0.20187		0.20000
 460		0.1			0.6		2	0.29533		0.29720		0.28224
 460		0.1			0.6		3	0.34019		0.33832		0.32523
 460		0.1			0.6		4	0.36636		0.37757		0.34953
 460		0.1			0.6		5	0.39065		0.39252		0.37570
 460		0.1			0.7		1	0.20748		0.20187		0.20000
 460		0.1			0.7		2	0.30093		0.29720		0.28224
 460		0.1			0.7		3	0.34766		0.33832		0.32523
 460		0.1			0.7		4	0.37196		0.37757		0.34953
 460		0.1			0.7		5	0.38879		0.39252		0.37570
 460		0.1			0.8		1	0.20561		0.20187		0.20000
 460		0.1			0.8		2	0.29720		0.29720		0.28224
 460		0.1			0.8		3	0.34766		0.33832		0.32523
 460		0.1			0.8		4	0.37383		0.37757		0.34953
 460		0.1			0.8		5	0.38879		0.39252		0.37570
 460		0.1			0.9		1	0.20374		0.20187		0.20000
 460		0.1			0.9		2	0.28785		0.29720		0.28224
 460		0.1			0.9		3	0.34579		0.33832		0.32523
 460		0.1			0.9		4	0.36636		0.37757		0.34953
 460		0.1			0.9		5	0.39065		0.39252		0.37570
 460		0.1			1.0		1	0.20000		0.20187		0.20000
 460		0.1			1.0		2	0.28224		0.29720		0.28224
 460		0.1			1.0		3	0.32523		0.33832		0.32523
 460		0.1			1.0		4	0.34953		0.37757		0.34953
 460		0.1			1.0		5	0.37570		0.39252		0.37570
 460		0.2			0.0		1	0.20187		0.20187		0.19065
 460		0.2			0.0		2	0.29720		0.29720		0.27477
 460		0.2			0.0		3	0.33832		0.33832		0.31402
 460		0.2			0.0		4	0.37757		0.37757		0.34206
 460		0.2			0.0		5	0.39252		0.39252		0.36636
 460		0.2			0.1		1	0.19813		0.20187		0.19065
 460		0.2			0.1		2	0.29720		0.29720		0.27477
 460		0.2			0.1		3	0.32897		0.33832		0.31402
 460		0.2			0.1		4	0.35514		0.37757		0.34206
 460		0.2			0.1		5	0.37570		0.39252		0.36636
 460		0.2			0.2		1	0.19813		0.20187		0.19065
 460		0.2			0.2		2	0.29720		0.29720		0.27477
 460		0.2			0.2		3	0.33084		0.33832		0.31402
 460		0.2			0.2		4	0.35888		0.37757		0.34206
 460		0.2			0.2		5	0.37757		0.39252		0.36636
 460		0.2			0.3		1	0.19813		0.20187		0.19065
 460		0.2			0.3		2	0.29533		0.29720		0.27477
 460		0.2			0.3		3	0.33271		0.33832		0.31402
 460		0.2			0.3		4	0.35888		0.37757		0.34206
 460		0.2			0.3		5	0.37757		0.39252		0.36636
 460		0.2			0.4		1	0.19813		0.20187		0.19065
 460		0.2			0.4		2	0.29533		0.29720		0.27477
 460		0.2			0.4		3	0.33458		0.33832		0.31402
 460		0.2			0.4		4	0.35888		0.37757		0.34206
 460		0.2			0.4		5	0.37757		0.39252		0.36636
 460		0.2			0.5		1	0.19626		0.20187		0.19065
 460		0.2			0.5		2	0.29533		0.29720		0.27477
 460		0.2			0.5		3	0.33832		0.33832		0.31402
 460		0.2			0.5		4	0.35888		0.37757		0.34206
 460		0.2			0.5		5	0.37944		0.39252		0.36636
 460		0.2			0.6		1	0.20000		0.20187		0.19065
 460		0.2			0.6		2	0.29159		0.29720		0.27477
 460		0.2			0.6		3	0.33645		0.33832		0.31402
 460		0.2			0.6		4	0.35701		0.37757		0.34206
 460		0.2			0.6		5	0.37944		0.39252		0.36636
 460		0.2			0.7		1	0.20374		0.20187		0.19065
 460		0.2			0.7		2	0.29533		0.29720		0.27477
 460		0.2			0.7		3	0.33645		0.33832		0.31402
 460		0.2			0.7		4	0.35888		0.37757		0.34206
 460		0.2			0.7		5	0.37944		0.39252		0.36636
 460		0.2			0.8		1	0.20187		0.20187		0.19065
 460		0.2			0.8		2	0.28972		0.29720		0.27477
 460		0.2			0.8		3	0.33645		0.33832		0.31402
 460		0.2			0.8		4	0.36075		0.37757		0.34206
 460		0.2			0.8		5	0.37757		0.39252		0.36636
 460		0.2			0.9		1	0.20000		0.20187		0.19065
 460		0.2			0.9		2	0.28785		0.29720		0.27477
 460		0.2			0.9		3	0.33832		0.33832		0.31402
 460		0.2			0.9		4	0.36822		0.37757		0.34206
 460		0.2			0.9		5	0.38131		0.39252		0.36636
 460		0.2			1.0		1	0.19065		0.20187		0.19065
 460		0.2			1.0		2	0.27477		0.29720		0.27477
 460		0.2			1.0		3	0.31402		0.33832		0.31402
 460		0.2			1.0		4	0.34206		0.37757		0.34206
 460		0.2			1.0		5	0.36636		0.39252		0.36636
 460		0.3			0.0		1	0.20187		0.20187		0.18318
 460		0.3			0.0		2	0.29720		0.29720		0.27290
 460		0.3			0.0		3	0.33832		0.33832		0.31215
 460		0.3			0.0		4	0.37757		0.37757		0.34206
 460		0.3			0.0		5	0.39252		0.39252		0.36449
 460		0.3			0.1		1	0.19813		0.20187		0.18318
 460		0.3			0.1		2	0.29533		0.29720		0.27290
 460		0.3			0.1		3	0.32710		0.33832		0.31215
 460		0.3			0.1		4	0.35327		0.37757		0.34206
 460		0.3			0.1		5	0.37383		0.39252		0.36449
 460		0.3			0.2		1	0.19813		0.20187		0.18318
 460		0.3			0.2		2	0.29533		0.29720		0.27290
 460		0.3			0.2		3	0.32710		0.33832		0.31215
 460		0.3			0.2		4	0.35327		0.37757		0.34206
 460		0.3			0.2		5	0.37383		0.39252		0.36449
 460		0.3			0.3		1	0.19813		0.20187		0.18318
 460		0.3			0.3		2	0.29720		0.29720		0.27290
 460		0.3			0.3		3	0.32710		0.33832		0.31215
 460		0.3			0.3		4	0.35514		0.37757		0.34206
 460		0.3			0.3		5	0.37383		0.39252		0.36449
 460		0.3			0.4		1	0.19813		0.20187		0.18318
 460		0.3			0.4		2	0.29720		0.29720		0.27290
 460		0.3			0.4		3	0.33084		0.33832		0.31215
 460		0.3			0.4		4	0.35514		0.37757		0.34206
 460		0.3			0.4		5	0.37383		0.39252		0.36449
 460		0.3			0.5		1	0.19626		0.20187		0.18318
 460		0.3			0.5		2	0.29346		0.29720		0.27290
 460		0.3			0.5		3	0.33458		0.33832		0.31215
 460		0.3			0.5		4	0.35514		0.37757		0.34206
 460		0.3			0.5		5	0.37570		0.39252		0.36449
 460		0.3			0.6		1	0.20000		0.20187		0.18318
 460		0.3			0.6		2	0.29533		0.29720		0.27290
 460		0.3			0.6		3	0.33271		0.33832		0.31215
 460		0.3			0.6		4	0.35514		0.37757		0.34206
 460		0.3			0.6		5	0.37757		0.39252		0.36449
 460		0.3			0.7		1	0.20187		0.20187		0.18318
 460		0.3			0.7		2	0.29720		0.29720		0.27290
 460		0.3			0.7		3	0.33271		0.33832		0.31215
 460		0.3			0.7		4	0.35701		0.37757		0.34206
 460		0.3			0.7		5	0.37570		0.39252		0.36449
 460		0.3			0.8		1	0.20374		0.20187		0.18318
 460		0.3			0.8		2	0.29533		0.29720		0.27290
 460		0.3			0.8		3	0.33645		0.33832		0.31215
 460		0.3			0.8		4	0.35888		0.37757		0.34206
 460		0.3			0.8		5	0.37757		0.39252		0.36449
 460		0.3			0.9		1	0.19252		0.20187		0.18318
 460		0.3			0.9		2	0.29533		0.29720		0.27290
 460		0.3			0.9		3	0.33458		0.33832		0.31215
 460		0.3			0.9		4	0.36636		0.37757		0.34206
 460		0.3			0.9		5	0.38131		0.39252		0.36449
 460		0.3			1.0		1	0.18318		0.20187		0.18318
 460		0.3			1.0		2	0.27290		0.29720		0.27290
 460		0.3			1.0		3	0.31215		0.33832		0.31215
 460		0.3			1.0		4	0.34206		0.37757		0.34206
 460		0.3			1.0		5	0.36449		0.39252		0.36449
 460		0.4			0.0		1	0.20187		0.20187		0.18505
 460		0.4			0.0		2	0.29720		0.29720		0.28598
 460		0.4			0.0		3	0.33832		0.33832		0.31589
 460		0.4			0.0		4	0.37757		0.37757		0.34206
 460		0.4			0.0		5	0.39252		0.39252		0.36449
 460		0.4			0.1		1	0.19813		0.20187		0.18505
 460		0.4			0.1		2	0.29533		0.29720		0.28598
 460		0.4			0.1		3	0.32710		0.33832		0.31589
 460		0.4			0.1		4	0.35140		0.37757		0.34206
 460		0.4			0.1		5	0.37196		0.39252		0.36449
 460		0.4			0.2		1	0.19813		0.20187		0.18505
 460		0.4			0.2		2	0.29533		0.29720		0.28598
 460		0.4			0.2		3	0.32710		0.33832		0.31589
 460		0.4			0.2		4	0.35140		0.37757		0.34206
 460		0.4			0.2		5	0.37196		0.39252		0.36449
 460		0.4			0.3		1	0.19813		0.20187		0.18505
 460		0.4			0.3		2	0.29533		0.29720		0.28598
 460		0.4			0.3		3	0.32710		0.33832		0.31589
 460		0.4			0.3		4	0.35327		0.37757		0.34206
 460		0.4			0.3		5	0.37196		0.39252		0.36449
 460		0.4			0.4		1	0.19813		0.20187		0.18505
 460		0.4			0.4		2	0.29533		0.29720		0.28598
 460		0.4			0.4		3	0.33084		0.33832		0.31589
 460		0.4			0.4		4	0.35327		0.37757		0.34206
 460		0.4			0.4		5	0.37196		0.39252		0.36449
 460		0.4			0.5		1	0.19626		0.20187		0.18505
 460		0.4			0.5		2	0.29533		0.29720		0.28598
 460		0.4			0.5		3	0.33458		0.33832		0.31589
 460		0.4			0.5		4	0.35327		0.37757		0.34206
 460		0.4			0.5		5	0.37383		0.39252		0.36449
 460		0.4			0.6		1	0.20187		0.20187		0.18505
 460		0.4			0.6		2	0.29720		0.29720		0.28598
 460		0.4			0.6		3	0.33458		0.33832		0.31589
 460		0.4			0.6		4	0.35327		0.37757		0.34206
 460		0.4			0.6		5	0.37570		0.39252		0.36449
 460		0.4			0.7		1	0.20000		0.20187		0.18505
 460		0.4			0.7		2	0.29907		0.29720		0.28598
 460		0.4			0.7		3	0.33458		0.33832		0.31589
 460		0.4			0.7		4	0.35514		0.37757		0.34206
 460		0.4			0.7		5	0.37570		0.39252		0.36449
 460		0.4			0.8		1	0.20000		0.20187		0.18505
 460		0.4			0.8		2	0.29720		0.29720		0.28598
 460		0.4			0.8		3	0.33832		0.33832		0.31589
 460		0.4			0.8		4	0.35701		0.37757		0.34206
 460		0.4			0.8		5	0.37570		0.39252		0.36449
 460		0.4			0.9		1	0.19626		0.20187		0.18505
 460		0.4			0.9		2	0.30280		0.29720		0.28598
 460		0.4			0.9		3	0.33832		0.33832		0.31589
 460		0.4			0.9		4	0.36449		0.37757		0.34206
 460		0.4			0.9		5	0.37757		0.39252		0.36449
 460		0.4			1.0		1	0.18505		0.20187		0.18505
 460		0.4			1.0		2	0.28598		0.29720		0.28598
 460		0.4			1.0		3	0.31589		0.33832		0.31589
 460		0.4			1.0		4	0.34206		0.37757		0.34206
 460		0.4			1.0		5	0.36449		0.39252		0.36449
 460		0.5			0.0		1	0.20187		0.20187		0.18318
 460		0.5			0.0		2	0.29720		0.29720		0.28598
 460		0.5			0.0		3	0.33832		0.33832		0.31589
 460		0.5			0.0		4	0.37757		0.37757		0.34019
 460		0.5			0.0		5	0.39252		0.39252		0.36075
 460		0.5			0.1		1	0.19626		0.20187		0.18318
 460		0.5			0.1		2	0.29346		0.29720		0.28598
 460		0.5			0.1		3	0.32336		0.33832		0.31589
 460		0.5			0.1		4	0.34953		0.37757		0.34019
 460		0.5			0.1		5	0.37009		0.39252		0.36075
 460		0.5			0.2		1	0.19626		0.20187		0.18318
 460		0.5			0.2		2	0.29346		0.29720		0.28598
 460		0.5			0.2		3	0.32336		0.33832		0.31589
 460		0.5			0.2		4	0.34953		0.37757		0.34019
 460		0.5			0.2		5	0.37009		0.39252		0.36075
 460		0.5			0.3		1	0.19439		0.20187		0.18318
 460		0.5			0.3		2	0.29346		0.29720		0.28598
 460		0.5			0.3		3	0.32336		0.33832		0.31589
 460		0.5			0.3		4	0.35140		0.37757		0.34019
 460		0.5			0.3		5	0.37009		0.39252		0.36075
 460		0.5			0.4		1	0.19813		0.20187		0.18318
 460		0.5			0.4		2	0.29346		0.29720		0.28598
 460		0.5			0.4		3	0.32523		0.33832		0.31589
 460		0.5			0.4		4	0.35140		0.37757		0.34019
 460		0.5			0.4		5	0.37009		0.39252		0.36075
 460		0.5			0.5		1	0.19813		0.20187		0.18318
 460		0.5			0.5		2	0.29346		0.29720		0.28598
 460		0.5			0.5		3	0.33084		0.33832		0.31589
 460		0.5			0.5		4	0.35140		0.37757		0.34019
 460		0.5			0.5		5	0.37196		0.39252		0.36075
 460		0.5			0.6		1	0.20187		0.20187		0.18318
 460		0.5			0.6		2	0.29346		0.29720		0.28598
 460		0.5			0.6		3	0.33084		0.33832		0.31589
 460		0.5			0.6		4	0.35140		0.37757		0.34019
 460		0.5			0.6		5	0.37383		0.39252		0.36075
 460		0.5			0.7		1	0.20187		0.20187		0.18318
 460		0.5			0.7		2	0.29533		0.29720		0.28598
 460		0.5			0.7		3	0.33084		0.33832		0.31589
 460		0.5			0.7		4	0.35327		0.37757		0.34019
 460		0.5			0.7		5	0.37196		0.39252		0.36075
 460		0.5			0.8		1	0.19813		0.20187		0.18318
 460		0.5			0.8		2	0.29346		0.29720		0.28598
 460		0.5			0.8		3	0.33271		0.33832		0.31589
 460		0.5			0.8		4	0.35514		0.37757		0.34019
 460		0.5			0.8		5	0.37009		0.39252		0.36075
 460		0.5			0.9		1	0.19813		0.20187		0.18318
 460		0.5			0.9		2	0.30093		0.29720		0.28598
 460		0.5			0.9		3	0.33271		0.33832		0.31589
 460		0.5			0.9		4	0.36075		0.37757		0.34019
 460		0.5			0.9		5	0.37196		0.39252		0.36075
 460		0.5			1.0		1	0.18318		0.20187		0.18318
 460		0.5			1.0		2	0.28598		0.29720		0.28598
 460		0.5			1.0		3	0.31589		0.33832		0.31589
 460		0.5			1.0		4	0.34019		0.37757		0.34019
 460		0.5			1.0		5	0.36075		0.39252		0.36075
 460		0.6			0.0		1	0.20187		0.20187		0.18318
 460		0.6			0.0		2	0.29720		0.29720		0.28598
 460		0.6			0.0		3	0.33832		0.33832		0.31589
 460		0.6			0.0		4	0.37757		0.37757		0.34019
 460		0.6			0.0		5	0.39252		0.39252		0.35888
 460		0.6			0.1		1	0.19813		0.20187		0.18318
 460		0.6			0.1		2	0.29346		0.29720		0.28598
 460		0.6			0.1		3	0.32336		0.33832		0.31589
 460		0.6			0.1		4	0.34953		0.37757		0.34019
 460		0.6			0.1		5	0.36822		0.39252		0.35888
 460		0.6			0.2		1	0.19813		0.20187		0.18318
 460		0.6			0.2		2	0.29346		0.29720		0.28598
 460		0.6			0.2		3	0.32336		0.33832		0.31589
 460		0.6			0.2		4	0.34953		0.37757		0.34019
 460		0.6			0.2		5	0.36822		0.39252		0.35888
 460		0.6			0.3		1	0.19626		0.20187		0.18318
 460		0.6			0.3		2	0.29346		0.29720		0.28598
 460		0.6			0.3		3	0.32336		0.33832		0.31589
 460		0.6			0.3		4	0.34953		0.37757		0.34019
 460		0.6			0.3		5	0.36822		0.39252		0.35888
 460		0.6			0.4		1	0.20000		0.20187		0.18318
 460		0.6			0.4		2	0.29346		0.29720		0.28598
 460		0.6			0.4		3	0.32523		0.33832		0.31589
 460		0.6			0.4		4	0.34953		0.37757		0.34019
 460		0.6			0.4		5	0.36822		0.39252		0.35888
 460		0.6			0.5		1	0.20000		0.20187		0.18318
 460		0.6			0.5		2	0.29346		0.29720		0.28598
 460		0.6			0.5		3	0.32897		0.33832		0.31589
 460		0.6			0.5		4	0.34953		0.37757		0.34019
 460		0.6			0.5		5	0.37009		0.39252		0.35888
 460		0.6			0.6		1	0.20374		0.20187		0.18318
 460		0.6			0.6		2	0.29346		0.29720		0.28598
 460		0.6			0.6		3	0.32897		0.33832		0.31589
 460		0.6			0.6		4	0.34953		0.37757		0.34019
 460		0.6			0.6		5	0.37196		0.39252		0.35888
 460		0.6			0.7		1	0.20374		0.20187		0.18318
 460		0.6			0.7		2	0.29533		0.29720		0.28598
 460		0.6			0.7		3	0.32897		0.33832		0.31589
 460		0.6			0.7		4	0.35327		0.37757		0.34019
 460		0.6			0.7		5	0.37009		0.39252		0.35888
 460		0.6			0.8		1	0.20000		0.20187		0.18318
 460		0.6			0.8		2	0.29346		0.29720		0.28598
 460		0.6			0.8		3	0.33084		0.33832		0.31589
 460		0.6			0.8		4	0.35514		0.37757		0.34019
 460		0.6			0.8		5	0.36822		0.39252		0.35888
 460		0.6			0.9		1	0.20000		0.20187		0.18318
 460		0.6			0.9		2	0.30093		0.29720		0.28598
 460		0.6			0.9		3	0.33271		0.33832		0.31589
 460		0.6			0.9		4	0.36075		0.37757		0.34019
 460		0.6			0.9		5	0.37009		0.39252		0.35888
 460		0.6			1.0		1	0.18318		0.20187		0.18318
 460		0.6			1.0		2	0.28598		0.29720		0.28598
 460		0.6			1.0		3	0.31589		0.33832		0.31589
 460		0.6			1.0		4	0.34019		0.37757		0.34019
 460		0.6			1.0		5	0.35888		0.39252		0.35888
 460		0.7			0.0		1	0.20187		0.20187		0.18318
 460		0.7			0.0		2	0.29720		0.29720		0.28411
 460		0.7			0.0		3	0.33832		0.33832		0.31215
 460		0.7			0.0		4	0.37757		0.37757		0.34019
 460		0.7			0.0		5	0.39252		0.39252		0.35514
 460		0.7			0.1		1	0.19813		0.20187		0.18318
 460		0.7			0.1		2	0.29346		0.29720		0.28411
 460		0.7			0.1		3	0.32336		0.33832		0.31215
 460		0.7			0.1		4	0.34953		0.37757		0.34019
 460		0.7			0.1		5	0.36822		0.39252		0.35514
 460		0.7			0.2		1	0.19813		0.20187		0.18318
 460		0.7			0.2		2	0.29346		0.29720		0.28411
 460		0.7			0.2		3	0.32336		0.33832		0.31215
 460		0.7			0.2		4	0.34953		0.37757		0.34019
 460		0.7			0.2		5	0.36822		0.39252		0.35514
 460		0.7			0.3		1	0.19813		0.20187		0.18318
 460		0.7			0.3		2	0.29346		0.29720		0.28411
 460		0.7			0.3		3	0.32336		0.33832		0.31215
 460		0.7			0.3		4	0.34953		0.37757		0.34019
 460		0.7			0.3		5	0.36822		0.39252		0.35514
 460		0.7			0.4		1	0.19813		0.20187		0.18318
 460		0.7			0.4		2	0.29346		0.29720		0.28411
 460		0.7			0.4		3	0.32523		0.33832		0.31215
 460		0.7			0.4		4	0.34953		0.37757		0.34019
 460		0.7			0.4		5	0.36822		0.39252		0.35514
 460		0.7			0.5		1	0.19813		0.20187		0.18318
 460		0.7			0.5		2	0.29346		0.29720		0.28411
 460		0.7			0.5		3	0.32897		0.33832		0.31215
 460		0.7			0.5		4	0.34953		0.37757		0.34019
 460		0.7			0.5		5	0.37009		0.39252		0.35514
 460		0.7			0.6		1	0.20187		0.20187		0.18318
 460		0.7			0.6		2	0.29346		0.29720		0.28411
 460		0.7			0.6		3	0.32897		0.33832		0.31215
 460		0.7			0.6		4	0.34953		0.37757		0.34019
 460		0.7			0.6		5	0.36822		0.39252		0.35514
 460		0.7			0.7		1	0.20374		0.20187		0.18318
 460		0.7			0.7		2	0.29533		0.29720		0.28411
 460		0.7			0.7		3	0.32897		0.33832		0.31215
 460		0.7			0.7		4	0.35327		0.37757		0.34019
 460		0.7			0.7		5	0.37009		0.39252		0.35514
 460		0.7			0.8		1	0.20000		0.20187		0.18318
 460		0.7			0.8		2	0.29346		0.29720		0.28411
 460		0.7			0.8		3	0.33084		0.33832		0.31215
 460		0.7			0.8		4	0.35514		0.37757		0.34019
 460		0.7			0.8		5	0.37009		0.39252		0.35514
 460		0.7			0.9		1	0.20000		0.20187		0.18318
 460		0.7			0.9		2	0.30093		0.29720		0.28411
 460		0.7			0.9		3	0.33271		0.33832		0.31215
 460		0.7			0.9		4	0.36075		0.37757		0.34019
 460		0.7			0.9		5	0.36636		0.39252		0.35514
 460		0.7			1.0		1	0.18318		0.20187		0.18318
 460		0.7			1.0		2	0.28411		0.29720		0.28411
 460		0.7			1.0		3	0.31215		0.33832		0.31215
 460		0.7			1.0		4	0.34019		0.37757		0.34019
 460		0.7			1.0		5	0.35514		0.39252		0.35514
 460		0.8			0.0		1	0.20187		0.20187		0.18505
 460		0.8			0.0		2	0.29720		0.29720		0.28411
 460		0.8			0.0		3	0.33832		0.33832		0.31402
 460		0.8			0.0		4	0.37757		0.37757		0.34019
 460		0.8			0.0		5	0.39252		0.39252		0.35514
 460		0.8			0.1		1	0.20000		0.20187		0.18505
 460		0.8			0.1		2	0.29346		0.29720		0.28411
 460		0.8			0.1		3	0.32336		0.33832		0.31402
 460		0.8			0.1		4	0.35140		0.37757		0.34019
 460		0.8			0.1		5	0.36822		0.39252		0.35514
 460		0.8			0.2		1	0.20000		0.20187		0.18505
 460		0.8			0.2		2	0.29346		0.29720		0.28411
 460		0.8			0.2		3	0.32336		0.33832		0.31402
 460		0.8			0.2		4	0.35140		0.37757		0.34019
 460		0.8			0.2		5	0.36822		0.39252		0.35514
 460		0.8			0.3		1	0.20000		0.20187		0.18505
 460		0.8			0.3		2	0.29346		0.29720		0.28411
 460		0.8			0.3		3	0.32336		0.33832		0.31402
 460		0.8			0.3		4	0.35140		0.37757		0.34019
 460		0.8			0.3		5	0.36822		0.39252		0.35514
 460		0.8			0.4		1	0.20000		0.20187		0.18505
 460		0.8			0.4		2	0.29346		0.29720		0.28411
 460		0.8			0.4		3	0.32523		0.33832		0.31402
 460		0.8			0.4		4	0.35140		0.37757		0.34019
 460		0.8			0.4		5	0.36822		0.39252		0.35514
 460		0.8			0.5		1	0.20000		0.20187		0.18505
 460		0.8			0.5		2	0.29346		0.29720		0.28411
 460		0.8			0.5		3	0.32897		0.33832		0.31402
 460		0.8			0.5		4	0.35140		0.37757		0.34019
 460		0.8			0.5		5	0.37009		0.39252		0.35514
 460		0.8			0.6		1	0.20374		0.20187		0.18505
 460		0.8			0.6		2	0.29346		0.29720		0.28411
 460		0.8			0.6		3	0.32897		0.33832		0.31402
 460		0.8			0.6		4	0.35140		0.37757		0.34019
 460		0.8			0.6		5	0.36822		0.39252		0.35514
 460		0.8			0.7		1	0.20561		0.20187		0.18505
 460		0.8			0.7		2	0.29533		0.29720		0.28411
 460		0.8			0.7		3	0.32897		0.33832		0.31402
 460		0.8			0.7		4	0.35514		0.37757		0.34019
 460		0.8			0.7		5	0.37009		0.39252		0.35514
 460		0.8			0.8		1	0.20374		0.20187		0.18505
 460		0.8			0.8		2	0.29346		0.29720		0.28411
 460		0.8			0.8		3	0.33084		0.33832		0.31402
 460		0.8			0.8		4	0.35701		0.37757		0.34019
 460		0.8			0.8		5	0.37009		0.39252		0.35514
 460		0.8			0.9		1	0.20187		0.20187		0.18505
 460		0.8			0.9		2	0.30093		0.29720		0.28411
 460		0.8			0.9		3	0.33271		0.33832		0.31402
 460		0.8			0.9		4	0.36262		0.37757		0.34019
 460		0.8			0.9		5	0.36636		0.39252		0.35514
 460		0.8			1.0		1	0.18505		0.20187		0.18505
 460		0.8			1.0		2	0.28411		0.29720		0.28411
 460		0.8			1.0		3	0.31402		0.33832		0.31402
 460		0.8			1.0		4	0.34019		0.37757		0.34019
 460		0.8			1.0		5	0.35514		0.39252		0.35514
 460		0.9			0.0		1	0.20187		0.20187		0.18692
 460		0.9			0.0		2	0.29720		0.29720		0.28785
 460		0.9			0.0		3	0.33832		0.33832		0.31402
 460		0.9			0.0		4	0.37757		0.37757		0.33832
 460		0.9			0.0		5	0.39252		0.39252		0.35327
 460		0.9			0.1		1	0.20000		0.20187		0.18692
 460		0.9			0.1		2	0.29346		0.29720		0.28785
 460		0.9			0.1		3	0.32523		0.33832		0.31402
 460		0.9			0.1		4	0.35140		0.37757		0.33832
 460		0.9			0.1		5	0.36822		0.39252		0.35327
 460		0.9			0.2		1	0.20000		0.20187		0.18692
 460		0.9			0.2		2	0.29346		0.29720		0.28785
 460		0.9			0.2		3	0.32523		0.33832		0.31402
 460		0.9			0.2		4	0.35140		0.37757		0.33832
 460		0.9			0.2		5	0.36822		0.39252		0.35327
 460		0.9			0.3		1	0.20000		0.20187		0.18692
 460		0.9			0.3		2	0.29346		0.29720		0.28785
 460		0.9			0.3		3	0.32523		0.33832		0.31402
 460		0.9			0.3		4	0.35140		0.37757		0.33832
 460		0.9			0.3		5	0.36822		0.39252		0.35327
 460		0.9			0.4		1	0.20000		0.20187		0.18692
 460		0.9			0.4		2	0.29346		0.29720		0.28785
 460		0.9			0.4		3	0.32710		0.33832		0.31402
 460		0.9			0.4		4	0.35140		0.37757		0.33832
 460		0.9			0.4		5	0.36822		0.39252		0.35327
 460		0.9			0.5		1	0.19813		0.20187		0.18692
 460		0.9			0.5		2	0.29346		0.29720		0.28785
 460		0.9			0.5		3	0.33084		0.33832		0.31402
 460		0.9			0.5		4	0.35140		0.37757		0.33832
 460		0.9			0.5		5	0.37009		0.39252		0.35327
 460		0.9			0.6		1	0.19813		0.20187		0.18692
 460		0.9			0.6		2	0.29346		0.29720		0.28785
 460		0.9			0.6		3	0.33084		0.33832		0.31402
 460		0.9			0.6		4	0.35140		0.37757		0.33832
 460		0.9			0.6		5	0.36822		0.39252		0.35327
 460		0.9			0.7		1	0.19626		0.20187		0.18692
 460		0.9			0.7		2	0.29533		0.29720		0.28785
 460		0.9			0.7		3	0.33084		0.33832		0.31402
 460		0.9			0.7		4	0.35514		0.37757		0.33832
 460		0.9			0.7		5	0.37009		0.39252		0.35327
 460		0.9			0.8		1	0.19252		0.20187		0.18692
 460		0.9			0.8		2	0.29346		0.29720		0.28785
 460		0.9			0.8		3	0.33271		0.33832		0.31402
 460		0.9			0.8		4	0.35701		0.37757		0.33832
 460		0.9			0.8		5	0.37009		0.39252		0.35327
 460		0.9			0.9		1	0.20000		0.20187		0.18692
 460		0.9			0.9		2	0.30093		0.29720		0.28785
 460		0.9			0.9		3	0.33458		0.33832		0.31402
 460		0.9			0.9		4	0.36262		0.37757		0.33832
 460		0.9			0.9		5	0.36636		0.39252		0.35327
 460		0.9			1.0		1	0.18692		0.20187		0.18692
 460		0.9			1.0		2	0.28785		0.29720		0.28785
 460		0.9			1.0		3	0.31402		0.33832		0.31402
 460		0.9			1.0		4	0.33832		0.37757		0.33832
 460		0.9			1.0		5	0.35327		0.39252		0.35327
 460		1.0			0.0		1	0.20187		0.20187		0.18692
 460		1.0			0.0		2	0.29720		0.29720		0.28785
 460		1.0			0.0		3	0.33832		0.33832		0.31402
 460		1.0			0.0		4	0.37757		0.37757		0.33832
 460		1.0			0.0		5	0.39252		0.39252		0.35327
 460		1.0			0.1		1	0.20000		0.20187		0.18692
 460		1.0			0.1		2	0.29346		0.29720		0.28785
 460		1.0			0.1		3	0.32523		0.33832		0.31402
 460		1.0			0.1		4	0.35140		0.37757		0.33832
 460		1.0			0.1		5	0.36822		0.39252		0.35327
 460		1.0			0.2		1	0.20000		0.20187		0.18692
 460		1.0			0.2		2	0.29346		0.29720		0.28785
 460		1.0			0.2		3	0.32523		0.33832		0.31402
 460		1.0			0.2		4	0.35140		0.37757		0.33832
 460		1.0			0.2		5	0.36822		0.39252		0.35327
 460		1.0			0.3		1	0.20000		0.20187		0.18692
 460		1.0			0.3		2	0.29346		0.29720		0.28785
 460		1.0			0.3		3	0.32523		0.33832		0.31402
 460		1.0			0.3		4	0.35140		0.37757		0.33832
 460		1.0			0.3		5	0.36822		0.39252		0.35327
 460		1.0			0.4		1	0.20000		0.20187		0.18692
 460		1.0			0.4		2	0.29346		0.29720		0.28785
 460		1.0			0.4		3	0.32710		0.33832		0.31402
 460		1.0			0.4		4	0.35140		0.37757		0.33832
 460		1.0			0.4		5	0.36822		0.39252		0.35327
 460		1.0			0.5		1	0.19813		0.20187		0.18692
 460		1.0			0.5		2	0.29346		0.29720		0.28785
 460		1.0			0.5		3	0.33084		0.33832		0.31402
 460		1.0			0.5		4	0.35140		0.37757		0.33832
 460		1.0			0.5		5	0.37009		0.39252		0.35327
 460		1.0			0.6		1	0.19813		0.20187		0.18692
 460		1.0			0.6		2	0.29346		0.29720		0.28785
 460		1.0			0.6		3	0.33084		0.33832		0.31402
 460		1.0			0.6		4	0.35140		0.37757		0.33832
 460		1.0			0.6		5	0.36822		0.39252		0.35327
 460		1.0			0.7		1	0.19626		0.20187		0.18692
 460		1.0			0.7		2	0.29533		0.29720		0.28785
 460		1.0			0.7		3	0.33084		0.33832		0.31402
 460		1.0			0.7		4	0.35514		0.37757		0.33832
 460		1.0			0.7		5	0.37009		0.39252		0.35327
 460		1.0			0.8		1	0.19252		0.20187		0.18692
 460		1.0			0.8		2	0.29346		0.29720		0.28785
 460		1.0			0.8		3	0.33271		0.33832		0.31402
 460		1.0			0.8		4	0.35701		0.37757		0.33832
 460		1.0			0.8		5	0.37009		0.39252		0.35327
 460		1.0			0.9		1	0.20000		0.20187		0.18692
 460		1.0			0.9		2	0.30093		0.29720		0.28785
 460		1.0			0.9		3	0.33458		0.33832		0.31402
 460		1.0			0.9		4	0.36262		0.37757		0.33832
 460		1.0			0.9		5	0.36636		0.39252		0.35327
 460		1.0			1.0		1	0.18692		0.20187		0.18692
 460		1.0			1.0		2	0.28785		0.29720		0.28785
 460		1.0			1.0		3	0.31402		0.33832		0.31402
 460		1.0			1.0		4	0.33832		0.37757		0.33832
 460		1.0			1.0		5	0.35327		0.39252		0.35327
 480		0.1			0.0		1	0.20187		0.20187		0.20000
 480		0.1			0.0		2	0.29720		0.29720		0.28411
 480		0.1			0.0		3	0.33832		0.33832		0.32897
 480		0.1			0.0		4	0.37757		0.37757		0.35514
 480		0.1			0.0		5	0.39252		0.39252		0.37757
 480		0.1			0.1		1	0.20187		0.20187		0.20000
 480		0.1			0.1		2	0.30093		0.29720		0.28411
 480		0.1			0.1		3	0.33271		0.33832		0.32897
 480		0.1			0.1		4	0.36262		0.37757		0.35514
 480		0.1			0.1		5	0.38131		0.39252		0.37757
 480		0.1			0.2		1	0.20187		0.20187		0.20000
 480		0.1			0.2		2	0.30093		0.29720		0.28411
 480		0.1			0.2		3	0.33458		0.33832		0.32897
 480		0.1			0.2		4	0.36636		0.37757		0.35514
 480		0.1			0.2		5	0.38131		0.39252		0.37757
 480		0.1			0.3		1	0.20187		0.20187		0.20000
 480		0.1			0.3		2	0.29907		0.29720		0.28411
 480		0.1			0.3		3	0.34019		0.33832		0.32897
 480		0.1			0.3		4	0.36636		0.37757		0.35514
 480		0.1			0.3		5	0.38131		0.39252		0.37757
 480		0.1			0.4		1	0.20000		0.20187		0.20000
 480		0.1			0.4		2	0.29907		0.29720		0.28411
 480		0.1			0.4		3	0.34206		0.33832		0.32897
 480		0.1			0.4		4	0.36636		0.37757		0.35514
 480		0.1			0.4		5	0.38131		0.39252		0.37757
 480		0.1			0.5		1	0.20000		0.20187		0.20000
 480		0.1			0.5		2	0.29907		0.29720		0.28411
 480		0.1			0.5		3	0.34206		0.33832		0.32897
 480		0.1			0.5		4	0.36449		0.37757		0.35514
 480		0.1			0.5		5	0.38692		0.39252		0.37757
 480		0.1			0.6		1	0.20561		0.20187		0.20000
 480		0.1			0.6		2	0.29533		0.29720		0.28411
 480		0.1			0.6		3	0.34019		0.33832		0.32897
 480		0.1			0.6		4	0.36636		0.37757		0.35514
 480		0.1			0.6		5	0.38879		0.39252		0.37757
 480		0.1			0.7		1	0.20748		0.20187		0.20000
 480		0.1			0.7		2	0.30093		0.29720		0.28411
 480		0.1			0.7		3	0.34766		0.33832		0.32897
 480		0.1			0.7		4	0.37196		0.37757		0.35514
 480		0.1			0.7		5	0.38879		0.39252		0.37757
 480		0.1			0.8		1	0.20561		0.20187		0.20000
 480		0.1			0.8		2	0.29533		0.29720		0.28411
 480		0.1			0.8		3	0.34766		0.33832		0.32897
 480		0.1			0.8		4	0.37757		0.37757		0.35514
 480		0.1			0.8		5	0.38879		0.39252		0.37757
 480		0.1			0.9		1	0.20374		0.20187		0.20000
 480		0.1			0.9		2	0.28785		0.29720		0.28411
 480		0.1			0.9		3	0.34579		0.33832		0.32897
 480		0.1			0.9		4	0.36636		0.37757		0.35514
 480		0.1			0.9		5	0.39065		0.39252		0.37757
 480		0.1			1.0		1	0.20000		0.20187		0.20000
 480		0.1			1.0		2	0.28411		0.29720		0.28411
 480		0.1			1.0		3	0.32897		0.33832		0.32897
 480		0.1			1.0		4	0.35514		0.37757		0.35514
 480		0.1			1.0		5	0.37757		0.39252		0.37757
 480		0.2			0.0		1	0.20187		0.20187		0.19065
 480		0.2			0.0		2	0.29720		0.29720		0.27664
 480		0.2			0.0		3	0.33832		0.33832		0.31963
 480		0.2			0.0		4	0.37757		0.37757		0.34393
 480		0.2			0.0		5	0.39252		0.39252		0.36636
 480		0.2			0.1		1	0.19813		0.20187		0.19065
 480		0.2			0.1		2	0.29720		0.29720		0.27664
 480		0.2			0.1		3	0.32897		0.33832		0.31963
 480		0.2			0.1		4	0.35514		0.37757		0.34393
 480		0.2			0.1		5	0.37570		0.39252		0.36636
 480		0.2			0.2		1	0.19813		0.20187		0.19065
 480		0.2			0.2		2	0.29720		0.29720		0.27664
 480		0.2			0.2		3	0.33084		0.33832		0.31963
 480		0.2			0.2		4	0.35888		0.37757		0.34393
 480		0.2			0.2		5	0.37757		0.39252		0.36636
 480		0.2			0.3		1	0.19813		0.20187		0.19065
 480		0.2			0.3		2	0.29533		0.29720		0.27664
 480		0.2			0.3		3	0.33271		0.33832		0.31963
 480		0.2			0.3		4	0.35888		0.37757		0.34393
 480		0.2			0.3		5	0.37757		0.39252		0.36636
 480		0.2			0.4		1	0.19626		0.20187		0.19065
 480		0.2			0.4		2	0.29533		0.29720		0.27664
 480		0.2			0.4		3	0.33458		0.33832		0.31963
 480		0.2			0.4		4	0.35888		0.37757		0.34393
 480		0.2			0.4		5	0.37757		0.39252		0.36636
 480		0.2			0.5		1	0.19626		0.20187		0.19065
 480		0.2			0.5		2	0.29533		0.29720		0.27664
 480		0.2			0.5		3	0.33832		0.33832		0.31963
 480		0.2			0.5		4	0.35888		0.37757		0.34393
 480		0.2			0.5		5	0.37757		0.39252		0.36636
 480		0.2			0.6		1	0.20187		0.20187		0.19065
 480		0.2			0.6		2	0.29159		0.29720		0.27664
 480		0.2			0.6		3	0.33832		0.33832		0.31963
 480		0.2			0.6		4	0.35701		0.37757		0.34393
 480		0.2			0.6		5	0.37944		0.39252		0.36636
 480		0.2			0.7		1	0.20374		0.20187		0.19065
 480		0.2			0.7		2	0.29533		0.29720		0.27664
 480		0.2			0.7		3	0.33645		0.33832		0.31963
 480		0.2			0.7		4	0.35888		0.37757		0.34393
 480		0.2			0.7		5	0.37944		0.39252		0.36636
 480		0.2			0.8		1	0.20187		0.20187		0.19065
 480		0.2			0.8		2	0.28972		0.29720		0.27664
 480		0.2			0.8		3	0.33645		0.33832		0.31963
 480		0.2			0.8		4	0.36262		0.37757		0.34393
 480		0.2			0.8		5	0.37757		0.39252		0.36636
 480		0.2			0.9		1	0.20000		0.20187		0.19065
 480		0.2			0.9		2	0.28598		0.29720		0.27664
 480		0.2			0.9		3	0.33832		0.33832		0.31963
 480		0.2			0.9		4	0.36822		0.37757		0.34393
 480		0.2			0.9		5	0.37944		0.39252		0.36636
 480		0.2			1.0		1	0.19065		0.20187		0.19065
 480		0.2			1.0		2	0.27664		0.29720		0.27664
 480		0.2			1.0		3	0.31963		0.33832		0.31963
 480		0.2			1.0		4	0.34393		0.37757		0.34393
 480		0.2			1.0		5	0.36636		0.39252		0.36636
 480		0.3			0.0		1	0.20187		0.20187		0.18505
 480		0.3			0.0		2	0.29720		0.29720		0.27477
 480		0.3			0.0		3	0.33832		0.33832		0.31402
 480		0.3			0.0		4	0.37757		0.37757		0.34206
 480		0.3			0.0		5	0.39252		0.39252		0.36449
 480		0.3			0.1		1	0.19813		0.20187		0.18505
 480		0.3			0.1		2	0.29533		0.29720		0.27477
 480		0.3			0.1		3	0.32710		0.33832		0.31402
 480		0.3			0.1		4	0.35327		0.37757		0.34206
 480		0.3			0.1		5	0.37383		0.39252		0.36449
 480		0.3			0.2		1	0.19813		0.20187		0.18505
 480		0.3			0.2		2	0.29533		0.29720		0.27477
 480		0.3			0.2		3	0.32710		0.33832		0.31402
 480		0.3			0.2		4	0.35327		0.37757		0.34206
 480		0.3			0.2		5	0.37383		0.39252		0.36449
 480		0.3			0.3		1	0.19813		0.20187		0.18505
 480		0.3			0.3		2	0.29720		0.29720		0.27477
 480		0.3			0.3		3	0.32710		0.33832		0.31402
 480		0.3			0.3		4	0.35514		0.37757		0.34206
 480		0.3			0.3		5	0.37383		0.39252		0.36449
 480		0.3			0.4		1	0.19626		0.20187		0.18505
 480		0.3			0.4		2	0.29720		0.29720		0.27477
 480		0.3			0.4		3	0.33084		0.33832		0.31402
 480		0.3			0.4		4	0.35514		0.37757		0.34206
 480		0.3			0.4		5	0.37383		0.39252		0.36449
 480		0.3			0.5		1	0.19626		0.20187		0.18505
 480		0.3			0.5		2	0.29346		0.29720		0.27477
 480		0.3			0.5		3	0.33458		0.33832		0.31402
 480		0.3			0.5		4	0.35514		0.37757		0.34206
 480		0.3			0.5		5	0.37383		0.39252		0.36449
 480		0.3			0.6		1	0.20187		0.20187		0.18505
 480		0.3			0.6		2	0.29533		0.29720		0.27477
 480		0.3			0.6		3	0.33458		0.33832		0.31402
 480		0.3			0.6		4	0.35514		0.37757		0.34206
 480		0.3			0.6		5	0.37757		0.39252		0.36449
 480		0.3			0.7		1	0.20187		0.20187		0.18505
 480		0.3			0.7		2	0.29720		0.29720		0.27477
 480		0.3			0.7		3	0.33271		0.33832		0.31402
 480		0.3			0.7		4	0.35701		0.37757		0.34206
 480		0.3			0.7		5	0.37570		0.39252		0.36449
 480		0.3			0.8		1	0.20374		0.20187		0.18505
 480		0.3			0.8		2	0.29533		0.29720		0.27477
 480		0.3			0.8		3	0.33645		0.33832		0.31402
 480		0.3			0.8		4	0.36075		0.37757		0.34206
 480		0.3			0.8		5	0.37383		0.39252		0.36449
 480		0.3			0.9		1	0.19252		0.20187		0.18505
 480		0.3			0.9		2	0.29346		0.29720		0.27477
 480		0.3			0.9		3	0.33458		0.33832		0.31402
 480		0.3			0.9		4	0.36636		0.37757		0.34206
 480		0.3			0.9		5	0.38131		0.39252		0.36449
 480		0.3			1.0		1	0.18505		0.20187		0.18505
 480		0.3			1.0		2	0.27477		0.29720		0.27477
 480		0.3			1.0		3	0.31402		0.33832		0.31402
 480		0.3			1.0		4	0.34206		0.37757		0.34206
 480		0.3			1.0		5	0.36449		0.39252		0.36449
 480		0.4			0.0		1	0.20187		0.20187		0.18692
 480		0.4			0.0		2	0.29720		0.29720		0.28785
 480		0.4			0.0		3	0.33832		0.33832		0.31776
 480		0.4			0.0		4	0.37757		0.37757		0.34206
 480		0.4			0.0		5	0.39252		0.39252		0.36449
 480		0.4			0.1		1	0.19813		0.20187		0.18692
 480		0.4			0.1		2	0.29533		0.29720		0.28785
 480		0.4			0.1		3	0.32710		0.33832		0.31776
 480		0.4			0.1		4	0.35140		0.37757		0.34206
 480		0.4			0.1		5	0.37196		0.39252		0.36449
 480		0.4			0.2		1	0.19813		0.20187		0.18692
 480		0.4			0.2		2	0.29533		0.29720		0.28785
 480		0.4			0.2		3	0.32710		0.33832		0.31776
 480		0.4			0.2		4	0.35140		0.37757		0.34206
 480		0.4			0.2		5	0.37196		0.39252		0.36449
 480		0.4			0.3		1	0.19813		0.20187		0.18692
 480		0.4			0.3		2	0.29533		0.29720		0.28785
 480		0.4			0.3		3	0.32710		0.33832		0.31776
 480		0.4			0.3		4	0.35327		0.37757		0.34206
 480		0.4			0.3		5	0.37196		0.39252		0.36449
 480		0.4			0.4		1	0.19626		0.20187		0.18692
 480		0.4			0.4		2	0.29533		0.29720		0.28785
 480		0.4			0.4		3	0.33084		0.33832		0.31776
 480		0.4			0.4		4	0.35327		0.37757		0.34206
 480		0.4			0.4		5	0.37196		0.39252		0.36449
 480		0.4			0.5		1	0.19626		0.20187		0.18692
 480		0.4			0.5		2	0.29533		0.29720		0.28785
 480		0.4			0.5		3	0.33458		0.33832		0.31776
 480		0.4			0.5		4	0.35327		0.37757		0.34206
 480		0.4			0.5		5	0.37196		0.39252		0.36449
 480		0.4			0.6		1	0.20187		0.20187		0.18692
 480		0.4			0.6		2	0.29720		0.29720		0.28785
 480		0.4			0.6		3	0.33645		0.33832		0.31776
 480		0.4			0.6		4	0.35327		0.37757		0.34206
 480		0.4			0.6		5	0.37570		0.39252		0.36449
 480		0.4			0.7		1	0.20000		0.20187		0.18692
 480		0.4			0.7		2	0.29907		0.29720		0.28785
 480		0.4			0.7		3	0.33458		0.33832		0.31776
 480		0.4			0.7		4	0.35514		0.37757		0.34206
 480		0.4			0.7		5	0.37570		0.39252		0.36449
 480		0.4			0.8		1	0.20000		0.20187		0.18692
 480		0.4			0.8		2	0.29720		0.29720		0.28785
 480		0.4			0.8		3	0.33832		0.33832		0.31776
 480		0.4			0.8		4	0.35888		0.37757		0.34206
 480		0.4			0.8		5	0.37196		0.39252		0.36449
 480		0.4			0.9		1	0.19626		0.20187		0.18692
 480		0.4			0.9		2	0.30093		0.29720		0.28785
 480		0.4			0.9		3	0.33832		0.33832		0.31776
 480		0.4			0.9		4	0.36449		0.37757		0.34206
 480		0.4			0.9		5	0.37757		0.39252		0.36449
 480		0.4			1.0		1	0.18692		0.20187		0.18692
 480		0.4			1.0		2	0.28785		0.29720		0.28785
 480		0.4			1.0		3	0.31776		0.33832		0.31776
 480		0.4			1.0		4	0.34206		0.37757		0.34206
 480		0.4			1.0		5	0.36449		0.39252		0.36449
 480		0.5			0.0		1	0.20187		0.20187		0.18505
 480		0.5			0.0		2	0.29720		0.29720		0.28598
 480		0.5			0.0		3	0.33832		0.33832		0.31776
 480		0.5			0.0		4	0.37757		0.37757		0.34019
 480		0.5			0.0		5	0.39252		0.39252		0.36075
 480		0.5			0.1		1	0.19626		0.20187		0.18505
 480		0.5			0.1		2	0.29346		0.29720		0.28598
 480		0.5			0.1		3	0.32336		0.33832		0.31776
 480		0.5			0.1		4	0.34953		0.37757		0.34019
 480		0.5			0.1		5	0.37009		0.39252		0.36075
 480		0.5			0.2		1	0.19626		0.20187		0.18505
 480		0.5			0.2		2	0.29346		0.29720		0.28598
 480		0.5			0.2		3	0.32336		0.33832		0.31776
 480		0.5			0.2		4	0.34953		0.37757		0.34019
 480		0.5			0.2		5	0.37009		0.39252		0.36075
 480		0.5			0.3		1	0.19439		0.20187		0.18505
 480		0.5			0.3		2	0.29346		0.29720		0.28598
 480		0.5			0.3		3	0.32336		0.33832		0.31776
 480		0.5			0.3		4	0.35140		0.37757		0.34019
 480		0.5			0.3		5	0.37009		0.39252		0.36075
 480		0.5			0.4		1	0.19626		0.20187		0.18505
 480		0.5			0.4		2	0.29346		0.29720		0.28598
 480		0.5			0.4		3	0.32523		0.33832		0.31776
 480		0.5			0.4		4	0.35140		0.37757		0.34019
 480		0.5			0.4		5	0.37009		0.39252		0.36075
 480		0.5			0.5		1	0.19813		0.20187		0.18505
 480		0.5			0.5		2	0.29346		0.29720		0.28598
 480		0.5			0.5		3	0.33084		0.33832		0.31776
 480		0.5			0.5		4	0.35140		0.37757		0.34019
 480		0.5			0.5		5	0.37009		0.39252		0.36075
 480		0.5			0.6		1	0.20187		0.20187		0.18505
 480		0.5			0.6		2	0.29346		0.29720		0.28598
 480		0.5			0.6		3	0.33271		0.33832		0.31776
 480		0.5			0.6		4	0.35140		0.37757		0.34019
 480		0.5			0.6		5	0.37383		0.39252		0.36075
 480		0.5			0.7		1	0.20187		0.20187		0.18505
 480		0.5			0.7		2	0.29533		0.29720		0.28598
 480		0.5			0.7		3	0.33084		0.33832		0.31776
 480		0.5			0.7		4	0.35327		0.37757		0.34019
 480		0.5			0.7		5	0.37196		0.39252		0.36075
 480		0.5			0.8		1	0.19813		0.20187		0.18505
 480		0.5			0.8		2	0.29346		0.29720		0.28598
 480		0.5			0.8		3	0.33271		0.33832		0.31776
 480		0.5			0.8		4	0.35514		0.37757		0.34019
 480		0.5			0.8		5	0.36822		0.39252		0.36075
 480		0.5			0.9		1	0.19813		0.20187		0.18505
 480		0.5			0.9		2	0.29907		0.29720		0.28598
 480		0.5			0.9		3	0.33271		0.33832		0.31776
 480		0.5			0.9		4	0.36262		0.37757		0.34019
 480		0.5			0.9		5	0.37196		0.39252		0.36075
 480		0.5			1.0		1	0.18505		0.20187		0.18505
 480		0.5			1.0		2	0.28598		0.29720		0.28598
 480		0.5			1.0		3	0.31776		0.33832		0.31776
 480		0.5			1.0		4	0.34019		0.37757		0.34019
 480		0.5			1.0		5	0.36075		0.39252		0.36075
 480		0.6			0.0		1	0.20187		0.20187		0.18505
 480		0.6			0.0		2	0.29720		0.29720		0.28598
 480		0.6			0.0		3	0.33832		0.33832		0.31776
 480		0.6			0.0		4	0.37757		0.37757		0.34019
 480		0.6			0.0		5	0.39252		0.39252		0.35888
 480		0.6			0.1		1	0.19813		0.20187		0.18505
 480		0.6			0.1		2	0.29346		0.29720		0.28598
 480		0.6			0.1		3	0.32336		0.33832		0.31776
 480		0.6			0.1		4	0.34953		0.37757		0.34019
 480		0.6			0.1		5	0.36822		0.39252		0.35888
 480		0.6			0.2		1	0.19813		0.20187		0.18505
 480		0.6			0.2		2	0.29346		0.29720		0.28598
 480		0.6			0.2		3	0.32336		0.33832		0.31776
 480		0.6			0.2		4	0.34953		0.37757		0.34019
 480		0.6			0.2		5	0.36822		0.39252		0.35888
 480		0.6			0.3		1	0.19626		0.20187		0.18505
 480		0.6			0.3		2	0.29346		0.29720		0.28598
 480		0.6			0.3		3	0.32336		0.33832		0.31776
 480		0.6			0.3		4	0.34953		0.37757		0.34019
 480		0.6			0.3		5	0.36822		0.39252		0.35888
 480		0.6			0.4		1	0.19813		0.20187		0.18505
 480		0.6			0.4		2	0.29346		0.29720		0.28598
 480		0.6			0.4		3	0.32523		0.33832		0.31776
 480		0.6			0.4		4	0.34953		0.37757		0.34019
 480		0.6			0.4		5	0.36822		0.39252		0.35888
 480		0.6			0.5		1	0.20000		0.20187		0.18505
 480		0.6			0.5		2	0.29346		0.29720		0.28598
 480		0.6			0.5		3	0.32897		0.33832		0.31776
 480		0.6			0.5		4	0.34953		0.37757		0.34019
 480		0.6			0.5		5	0.36822		0.39252		0.35888
 480		0.6			0.6		1	0.20374		0.20187		0.18505
 480		0.6			0.6		2	0.29346		0.29720		0.28598
 480		0.6			0.6		3	0.33084		0.33832		0.31776
 480		0.6			0.6		4	0.34953		0.37757		0.34019
 480		0.6			0.6		5	0.37196		0.39252		0.35888
 480		0.6			0.7		1	0.20374		0.20187		0.18505
 480		0.6			0.7		2	0.29533		0.29720		0.28598
 480		0.6			0.7		3	0.32897		0.33832		0.31776
 480		0.6			0.7		4	0.35327		0.37757		0.34019
 480		0.6			0.7		5	0.37009		0.39252		0.35888
 480		0.6			0.8		1	0.20000		0.20187		0.18505
 480		0.6			0.8		2	0.29346		0.29720		0.28598
 480		0.6			0.8		3	0.33084		0.33832		0.31776
 480		0.6			0.8		4	0.35514		0.37757		0.34019
 480		0.6			0.8		5	0.36636		0.39252		0.35888
 480		0.6			0.9		1	0.20000		0.20187		0.18505
 480		0.6			0.9		2	0.29907		0.29720		0.28598
 480		0.6			0.9		3	0.33271		0.33832		0.31776
 480		0.6			0.9		4	0.36262		0.37757		0.34019
 480		0.6			0.9		5	0.37009		0.39252		0.35888
 480		0.6			1.0		1	0.18505		0.20187		0.18505
 480		0.6			1.0		2	0.28598		0.29720		0.28598
 480		0.6			1.0		3	0.31776		0.33832		0.31776
 480		0.6			1.0		4	0.34019		0.37757		0.34019
 480		0.6			1.0		5	0.35888		0.39252		0.35888
 480		0.7			0.0		1	0.20187		0.20187		0.18505
 480		0.7			0.0		2	0.29720		0.29720		0.28598
 480		0.7			0.0		3	0.33832		0.33832		0.31589
 480		0.7			0.0		4	0.37757		0.37757		0.34019
 480		0.7			0.0		5	0.39252		0.39252		0.35514
 480		0.7			0.1		1	0.19813		0.20187		0.18505
 480		0.7			0.1		2	0.29346		0.29720		0.28598
 480		0.7			0.1		3	0.32336		0.33832		0.31589
 480		0.7			0.1		4	0.34953		0.37757		0.34019
 480		0.7			0.1		5	0.36822		0.39252		0.35514
 480		0.7			0.2		1	0.19813		0.20187		0.18505
 480		0.7			0.2		2	0.29346		0.29720		0.28598
 480		0.7			0.2		3	0.32336		0.33832		0.31589
 480		0.7			0.2		4	0.34953		0.37757		0.34019
 480		0.7			0.2		5	0.36822		0.39252		0.35514
 480		0.7			0.3		1	0.19626		0.20187		0.18505
 480		0.7			0.3		2	0.29346		0.29720		0.28598
 480		0.7			0.3		3	0.32336		0.33832		0.31589
 480		0.7			0.3		4	0.34953		0.37757		0.34019
 480		0.7			0.3		5	0.36822		0.39252		0.35514
 480		0.7			0.4		1	0.19813		0.20187		0.18505
 480		0.7			0.4		2	0.29346		0.29720		0.28598
 480		0.7			0.4		3	0.32523		0.33832		0.31589
 480		0.7			0.4		4	0.34953		0.37757		0.34019
 480		0.7			0.4		5	0.36822		0.39252		0.35514
 480		0.7			0.5		1	0.19813		0.20187		0.18505
 480		0.7			0.5		2	0.29346		0.29720		0.28598
 480		0.7			0.5		3	0.32897		0.33832		0.31589
 480		0.7			0.5		4	0.34953		0.37757		0.34019
 480		0.7			0.5		5	0.36822		0.39252		0.35514
 480		0.7			0.6		1	0.20187		0.20187		0.18505
 480		0.7			0.6		2	0.29346		0.29720		0.28598
 480		0.7			0.6		3	0.33084		0.33832		0.31589
 480		0.7			0.6		4	0.34953		0.37757		0.34019
 480		0.7			0.6		5	0.36822		0.39252		0.35514
 480		0.7			0.7		1	0.20374		0.20187		0.18505
 480		0.7			0.7		2	0.29533		0.29720		0.28598
 480		0.7			0.7		3	0.32897		0.33832		0.31589
 480		0.7			0.7		4	0.35327		0.37757		0.34019
 480		0.7			0.7		5	0.37009		0.39252		0.35514
 480		0.7			0.8		1	0.20000		0.20187		0.18505
 480		0.7			0.8		2	0.29346		0.29720		0.28598
 480		0.7			0.8		3	0.33084		0.33832		0.31589
 480		0.7			0.8		4	0.35514		0.37757		0.34019
 480		0.7			0.8		5	0.36636		0.39252		0.35514
 480		0.7			0.9		1	0.20000		0.20187		0.18505
 480		0.7			0.9		2	0.29907		0.29720		0.28598
 480		0.7			0.9		3	0.33271		0.33832		0.31589
 480		0.7			0.9		4	0.36075		0.37757		0.34019
 480		0.7			0.9		5	0.36636		0.39252		0.35514
 480		0.7			1.0		1	0.18505		0.20187		0.18505
 480		0.7			1.0		2	0.28598		0.29720		0.28598
 480		0.7			1.0		3	0.31589		0.33832		0.31589
 480		0.7			1.0		4	0.34019		0.37757		0.34019
 480		0.7			1.0		5	0.35514		0.39252		0.35514
 480		0.8			0.0		1	0.20187		0.20187		0.18692
 480		0.8			0.0		2	0.29720		0.29720		0.28598
 480		0.8			0.0		3	0.33832		0.33832		0.31776
 480		0.8			0.0		4	0.37757		0.37757		0.34019
 480		0.8			0.0		5	0.39252		0.39252		0.35514
 480		0.8			0.1		1	0.20000		0.20187		0.18692
 480		0.8			0.1		2	0.29346		0.29720		0.28598
 480		0.8			0.1		3	0.32336		0.33832		0.31776
 480		0.8			0.1		4	0.35140		0.37757		0.34019
 480		0.8			0.1		5	0.36822		0.39252		0.35514
 480		0.8			0.2		1	0.20000		0.20187		0.18692
 480		0.8			0.2		2	0.29346		0.29720		0.28598
 480		0.8			0.2		3	0.32336		0.33832		0.31776
 480		0.8			0.2		4	0.35140		0.37757		0.34019
 480		0.8			0.2		5	0.36822		0.39252		0.35514
 480		0.8			0.3		1	0.19813		0.20187		0.18692
 480		0.8			0.3		2	0.29346		0.29720		0.28598
 480		0.8			0.3		3	0.32336		0.33832		0.31776
 480		0.8			0.3		4	0.35140		0.37757		0.34019
 480		0.8			0.3		5	0.36822		0.39252		0.35514
 480		0.8			0.4		1	0.20000		0.20187		0.18692
 480		0.8			0.4		2	0.29346		0.29720		0.28598
 480		0.8			0.4		3	0.32523		0.33832		0.31776
 480		0.8			0.4		4	0.35140		0.37757		0.34019
 480		0.8			0.4		5	0.36822		0.39252		0.35514
 480		0.8			0.5		1	0.19813		0.20187		0.18692
 480		0.8			0.5		2	0.29346		0.29720		0.28598
 480		0.8			0.5		3	0.32897		0.33832		0.31776
 480		0.8			0.5		4	0.35140		0.37757		0.34019
 480		0.8			0.5		5	0.36822		0.39252		0.35514
 480		0.8			0.6		1	0.20374		0.20187		0.18692
 480		0.8			0.6		2	0.29346		0.29720		0.28598
 480		0.8			0.6		3	0.33084		0.33832		0.31776
 480		0.8			0.6		4	0.35140		0.37757		0.34019
 480		0.8			0.6		5	0.36822		0.39252		0.35514
 480		0.8			0.7		1	0.20561		0.20187		0.18692
 480		0.8			0.7		2	0.29533		0.29720		0.28598
 480		0.8			0.7		3	0.32897		0.33832		0.31776
 480		0.8			0.7		4	0.35514		0.37757		0.34019
 480		0.8			0.7		5	0.37009		0.39252		0.35514
 480		0.8			0.8		1	0.20187		0.20187		0.18692
 480		0.8			0.8		2	0.29346		0.29720		0.28598
 480		0.8			0.8		3	0.33084		0.33832		0.31776
 480		0.8			0.8		4	0.35701		0.37757		0.34019
 480		0.8			0.8		5	0.36636		0.39252		0.35514
 480		0.8			0.9		1	0.20187		0.20187		0.18692
 480		0.8			0.9		2	0.29907		0.29720		0.28598
 480		0.8			0.9		3	0.33271		0.33832		0.31776
 480		0.8			0.9		4	0.36262		0.37757		0.34019
 480		0.8			0.9		5	0.36636		0.39252		0.35514
 480		0.8			1.0		1	0.18692		0.20187		0.18692
 480		0.8			1.0		2	0.28598		0.29720		0.28598
 480		0.8			1.0		3	0.31776		0.33832		0.31776
 480		0.8			1.0		4	0.34019		0.37757		0.34019
 480		0.8			1.0		5	0.35514		0.39252		0.35514
 480		0.9			0.0		1	0.20187		0.20187		0.18879
 480		0.9			0.0		2	0.29720		0.29720		0.28972
 480		0.9			0.0		3	0.33832		0.33832		0.31963
 480		0.9			0.0		4	0.37757		0.37757		0.34019
 480		0.9			0.0		5	0.39252		0.39252		0.35514
 480		0.9			0.1		1	0.20000		0.20187		0.18879
 480		0.9			0.1		2	0.29346		0.29720		0.28972
 480		0.9			0.1		3	0.32523		0.33832		0.31963
 480		0.9			0.1		4	0.35140		0.37757		0.34019
 480		0.9			0.1		5	0.36822		0.39252		0.35514
 480		0.9			0.2		1	0.20000		0.20187		0.18879
 480		0.9			0.2		2	0.29346		0.29720		0.28972
 480		0.9			0.2		3	0.32523		0.33832		0.31963
 480		0.9			0.2		4	0.35140		0.37757		0.34019
 480		0.9			0.2		5	0.36822		0.39252		0.35514
 480		0.9			0.3		1	0.19813		0.20187		0.18879
 480		0.9			0.3		2	0.29346		0.29720		0.28972
 480		0.9			0.3		3	0.32523		0.33832		0.31963
 480		0.9			0.3		4	0.35140		0.37757		0.34019
 480		0.9			0.3		5	0.36822		0.39252		0.35514
 480		0.9			0.4		1	0.20000		0.20187		0.18879
 480		0.9			0.4		2	0.29346		0.29720		0.28972
 480		0.9			0.4		3	0.32710		0.33832		0.31963
 480		0.9			0.4		4	0.35140		0.37757		0.34019
 480		0.9			0.4		5	0.36822		0.39252		0.35514
 480		0.9			0.5		1	0.19813		0.20187		0.18879
 480		0.9			0.5		2	0.29346		0.29720		0.28972
 480		0.9			0.5		3	0.33084		0.33832		0.31963
 480		0.9			0.5		4	0.35140		0.37757		0.34019
 480		0.9			0.5		5	0.36822		0.39252		0.35514
 480		0.9			0.6		1	0.19813		0.20187		0.18879
 480		0.9			0.6		2	0.29346		0.29720		0.28972
 480		0.9			0.6		3	0.33271		0.33832		0.31963
 480		0.9			0.6		4	0.35140		0.37757		0.34019
 480		0.9			0.6		5	0.36822		0.39252		0.35514
 480		0.9			0.7		1	0.19626		0.20187		0.18879
 480		0.9			0.7		2	0.29533		0.29720		0.28972
 480		0.9			0.7		3	0.33084		0.33832		0.31963
 480		0.9			0.7		4	0.35514		0.37757		0.34019
 480		0.9			0.7		5	0.37009		0.39252		0.35514
 480		0.9			0.8		1	0.19252		0.20187		0.18879
 480		0.9			0.8		2	0.29346		0.29720		0.28972
 480		0.9			0.8		3	0.33271		0.33832		0.31963
 480		0.9			0.8		4	0.35701		0.37757		0.34019
 480		0.9			0.8		5	0.36636		0.39252		0.35514
 480		0.9			0.9		1	0.20000		0.20187		0.18879
 480		0.9			0.9		2	0.29907		0.29720		0.28972
 480		0.9			0.9		3	0.33458		0.33832		0.31963
 480		0.9			0.9		4	0.36262		0.37757		0.34019
 480		0.9			0.9		5	0.36636		0.39252		0.35514
 480		0.9			1.0		1	0.18879		0.20187		0.18879
 480		0.9			1.0		2	0.28972		0.29720		0.28972
 480		0.9			1.0		3	0.31963		0.33832		0.31963
 480		0.9			1.0		4	0.34019		0.37757		0.34019
 480		0.9			1.0		5	0.35514		0.39252		0.35514
 480		1.0			0.0		1	0.20187		0.20187		0.18879
 480		1.0			0.0		2	0.29720		0.29720		0.28972
 480		1.0			0.0		3	0.33832		0.33832		0.31963
 480		1.0			0.0		4	0.37757		0.37757		0.34019
 480		1.0			0.0		5	0.39252		0.39252		0.35514
 480		1.0			0.1		1	0.20000		0.20187		0.18879
 480		1.0			0.1		2	0.29346		0.29720		0.28972
 480		1.0			0.1		3	0.32523		0.33832		0.31963
 480		1.0			0.1		4	0.35140		0.37757		0.34019
 480		1.0			0.1		5	0.36822		0.39252		0.35514
 480		1.0			0.2		1	0.20000		0.20187		0.18879
 480		1.0			0.2		2	0.29346		0.29720		0.28972
 480		1.0			0.2		3	0.32523		0.33832		0.31963
 480		1.0			0.2		4	0.35140		0.37757		0.34019
 480		1.0			0.2		5	0.36822		0.39252		0.35514
 480		1.0			0.3		1	0.19813		0.20187		0.18879
 480		1.0			0.3		2	0.29346		0.29720		0.28972
 480		1.0			0.3		3	0.32523		0.33832		0.31963
 480		1.0			0.3		4	0.35140		0.37757		0.34019
 480		1.0			0.3		5	0.36822		0.39252		0.35514
 480		1.0			0.4		1	0.20000		0.20187		0.18879
 480		1.0			0.4		2	0.29346		0.29720		0.28972
 480		1.0			0.4		3	0.32710		0.33832		0.31963
 480		1.0			0.4		4	0.35140		0.37757		0.34019
 480		1.0			0.4		5	0.36822		0.39252		0.35514
 480		1.0			0.5		1	0.19813		0.20187		0.18879
 480		1.0			0.5		2	0.29346		0.29720		0.28972
 480		1.0			0.5		3	0.33084		0.33832		0.31963
 480		1.0			0.5		4	0.35140		0.37757		0.34019
 480		1.0			0.5		5	0.36822		0.39252		0.35514
 480		1.0			0.6		1	0.19813		0.20187		0.18879
 480		1.0			0.6		2	0.29346		0.29720		0.28972
 480		1.0			0.6		3	0.33271		0.33832		0.31963
 480		1.0			0.6		4	0.35140		0.37757		0.34019
 480		1.0			0.6		5	0.36822		0.39252		0.35514
 480		1.0			0.7		1	0.19626		0.20187		0.18879
 480		1.0			0.7		2	0.29533		0.29720		0.28972
 480		1.0			0.7		3	0.33084		0.33832		0.31963
 480		1.0			0.7		4	0.35514		0.37757		0.34019
 480		1.0			0.7		5	0.37009		0.39252		0.35514
 480		1.0			0.8		1	0.19252		0.20187		0.18879
 480		1.0			0.8		2	0.29346		0.29720		0.28972
 480		1.0			0.8		3	0.33271		0.33832		0.31963
 480		1.0			0.8		4	0.35701		0.37757		0.34019
 480		1.0			0.8		5	0.36636		0.39252		0.35514
 480		1.0			0.9		1	0.20000		0.20187		0.18879
 480		1.0			0.9		2	0.29907		0.29720		0.28972
 480		1.0			0.9		3	0.33458		0.33832		0.31963
 480		1.0			0.9		4	0.36262		0.37757		0.34019
 480		1.0			0.9		5	0.36636		0.39252		0.35514
 480		1.0			1.0		1	0.18879		0.20187		0.18879
 480		1.0			1.0		2	0.28972		0.29720		0.28972
 480		1.0			1.0		3	0.31963		0.33832		0.31963
 480		1.0			1.0		4	0.34019		0.37757		0.34019
 480		1.0			1.0		5	0.35514		0.39252		0.35514
 500		0.1			0.0		1	0.20187		0.20187		0.20000
 500		0.1			0.0		2	0.29720		0.29720		0.28224
 500		0.1			0.0		3	0.33832		0.33832		0.32710
 500		0.1			0.0		4	0.37757		0.37757		0.35701
 500		0.1			0.0		5	0.39252		0.39252		0.37944
 500		0.1			0.1		1	0.20187		0.20187		0.20000
 500		0.1			0.1		2	0.30093		0.29720		0.28224
 500		0.1			0.1		3	0.33271		0.33832		0.32710
 500		0.1			0.1		4	0.36262		0.37757		0.35701
 500		0.1			0.1		5	0.38131		0.39252		0.37944
 500		0.1			0.2		1	0.20187		0.20187		0.20000
 500		0.1			0.2		2	0.30093		0.29720		0.28224
 500		0.1			0.2		3	0.33458		0.33832		0.32710
 500		0.1			0.2		4	0.36636		0.37757		0.35701
 500		0.1			0.2		5	0.38131		0.39252		0.37944
 500		0.1			0.3		1	0.20187		0.20187		0.20000
 500		0.1			0.3		2	0.29907		0.29720		0.28224
 500		0.1			0.3		3	0.34019		0.33832		0.32710
 500		0.1			0.3		4	0.36636		0.37757		0.35701
 500		0.1			0.3		5	0.38131		0.39252		0.37944
 500		0.1			0.4		1	0.19813		0.20187		0.20000
 500		0.1			0.4		2	0.29907		0.29720		0.28224
 500		0.1			0.4		3	0.34206		0.33832		0.32710
 500		0.1			0.4		4	0.36636		0.37757		0.35701
 500		0.1			0.4		5	0.38131		0.39252		0.37944
 500		0.1			0.5		1	0.20000		0.20187		0.20000
 500		0.1			0.5		2	0.29907		0.29720		0.28224
 500		0.1			0.5		3	0.34206		0.33832		0.32710
 500		0.1			0.5		4	0.36636		0.37757		0.35701
 500		0.1			0.5		5	0.38692		0.39252		0.37944
 500		0.1			0.6		1	0.20374		0.20187		0.20000
 500		0.1			0.6		2	0.29533		0.29720		0.28224
 500		0.1			0.6		3	0.34019		0.33832		0.32710
 500		0.1			0.6		4	0.36636		0.37757		0.35701
 500		0.1			0.6		5	0.39065		0.39252		0.37944
 500		0.1			0.7		1	0.20748		0.20187		0.20000
 500		0.1			0.7		2	0.30093		0.29720		0.28224
 500		0.1			0.7		3	0.34766		0.33832		0.32710
 500		0.1			0.7		4	0.37196		0.37757		0.35701
 500		0.1			0.7		5	0.38879		0.39252		0.37944
 500		0.1			0.8		1	0.20748		0.20187		0.20000
 500		0.1			0.8		2	0.29533		0.29720		0.28224
 500		0.1			0.8		3	0.34766		0.33832		0.32710
 500		0.1			0.8		4	0.37757		0.37757		0.35701
 500		0.1			0.8		5	0.38879		0.39252		0.37944
 500		0.1			0.9		1	0.20374		0.20187		0.20000
 500		0.1			0.9		2	0.28785		0.29720		0.28224
 500		0.1			0.9		3	0.34766		0.33832		0.32710
 500		0.1			0.9		4	0.36636		0.37757		0.35701
 500		0.1			0.9		5	0.39065		0.39252		0.37944
 500		0.1			1.0		1	0.20000		0.20187		0.20000
 500		0.1			1.0		2	0.28224		0.29720		0.28224
 500		0.1			1.0		3	0.32710		0.33832		0.32710
 500		0.1			1.0		4	0.35701		0.37757		0.35701
 500		0.1			1.0		5	0.37944		0.39252		0.37944
 500		0.2			0.0		1	0.20187		0.20187		0.19065
 500		0.2			0.0		2	0.29720		0.29720		0.27664
 500		0.2			0.0		3	0.33832		0.33832		0.31963
 500		0.2			0.0		4	0.37757		0.37757		0.34393
 500		0.2			0.0		5	0.39252		0.39252		0.36636
 500		0.2			0.1		1	0.19813		0.20187		0.19065
 500		0.2			0.1		2	0.29720		0.29720		0.27664
 500		0.2			0.1		3	0.32897		0.33832		0.31963
 500		0.2			0.1		4	0.35514		0.37757		0.34393
 500		0.2			0.1		5	0.37570		0.39252		0.36636
 500		0.2			0.2		1	0.19813		0.20187		0.19065
 500		0.2			0.2		2	0.29720		0.29720		0.27664
 500		0.2			0.2		3	0.33084		0.33832		0.31963
 500		0.2			0.2		4	0.35888		0.37757		0.34393
 500		0.2			0.2		5	0.37757		0.39252		0.36636
 500		0.2			0.3		1	0.19813		0.20187		0.19065
 500		0.2			0.3		2	0.29533		0.29720		0.27664
 500		0.2			0.3		3	0.33271		0.33832		0.31963
 500		0.2			0.3		4	0.35888		0.37757		0.34393
 500		0.2			0.3		5	0.37757		0.39252		0.36636
 500		0.2			0.4		1	0.19439		0.20187		0.19065
 500		0.2			0.4		2	0.29533		0.29720		0.27664
 500		0.2			0.4		3	0.33458		0.33832		0.31963
 500		0.2			0.4		4	0.35888		0.37757		0.34393
 500		0.2			0.4		5	0.37757		0.39252		0.36636
 500		0.2			0.5		1	0.19626		0.20187		0.19065
 500		0.2			0.5		2	0.29533		0.29720		0.27664
 500		0.2			0.5		3	0.33832		0.33832		0.31963
 500		0.2			0.5		4	0.35888		0.37757		0.34393
 500		0.2			0.5		5	0.37757		0.39252		0.36636
 500		0.2			0.6		1	0.20187		0.20187		0.19065
 500		0.2			0.6		2	0.29159		0.29720		0.27664
 500		0.2			0.6		3	0.33832		0.33832		0.31963
 500		0.2			0.6		4	0.35701		0.37757		0.34393
 500		0.2			0.6		5	0.37944		0.39252		0.36636
 500		0.2			0.7		1	0.20374		0.20187		0.19065
 500		0.2			0.7		2	0.29533		0.29720		0.27664
 500		0.2			0.7		3	0.33645		0.33832		0.31963
 500		0.2			0.7		4	0.35888		0.37757		0.34393
 500		0.2			0.7		5	0.37944		0.39252		0.36636
 500		0.2			0.8		1	0.20187		0.20187		0.19065
 500		0.2			0.8		2	0.28972		0.29720		0.27664
 500		0.2			0.8		3	0.33645		0.33832		0.31963
 500		0.2			0.8		4	0.36449		0.37757		0.34393
 500		0.2			0.8		5	0.38131		0.39252		0.36636
 500		0.2			0.9		1	0.20000		0.20187		0.19065
 500		0.2			0.9		2	0.28785		0.29720		0.27664
 500		0.2			0.9		3	0.33832		0.33832		0.31963
 500		0.2			0.9		4	0.36822		0.37757		0.34393
 500		0.2			0.9		5	0.37944		0.39252		0.36636
 500		0.2			1.0		1	0.19065		0.20187		0.19065
 500		0.2			1.0		2	0.27664		0.29720		0.27664
 500		0.2			1.0		3	0.31963		0.33832		0.31963
 500		0.2			1.0		4	0.34393		0.37757		0.34393
 500		0.2			1.0		5	0.36636		0.39252		0.36636
 500		0.3			0.0		1	0.20187		0.20187		0.18505
 500		0.3			0.0		2	0.29720		0.29720		0.27477
 500		0.3			0.0		3	0.33832		0.33832		0.31402
 500		0.3			0.0		4	0.37757		0.37757		0.34393
 500		0.3			0.0		5	0.39252		0.39252		0.36449
 500		0.3			0.1		1	0.19813		0.20187		0.18505
 500		0.3			0.1		2	0.29346		0.29720		0.27477
 500		0.3			0.1		3	0.32710		0.33832		0.31402
 500		0.3			0.1		4	0.35327		0.37757		0.34393
 500		0.3			0.1		5	0.37383		0.39252		0.36449
 500		0.3			0.2		1	0.19813		0.20187		0.18505
 500		0.3			0.2		2	0.29346		0.29720		0.27477
 500		0.3			0.2		3	0.32710		0.33832		0.31402
 500		0.3			0.2		4	0.35327		0.37757		0.34393
 500		0.3			0.2		5	0.37383		0.39252		0.36449
 500		0.3			0.3		1	0.19813		0.20187		0.18505
 500		0.3			0.3		2	0.29533		0.29720		0.27477
 500		0.3			0.3		3	0.32710		0.33832		0.31402
 500		0.3			0.3		4	0.35514		0.37757		0.34393
 500		0.3			0.3		5	0.37383		0.39252		0.36449
 500		0.3			0.4		1	0.19626		0.20187		0.18505
 500		0.3			0.4		2	0.29533		0.29720		0.27477
 500		0.3			0.4		3	0.33084		0.33832		0.31402
 500		0.3			0.4		4	0.35514		0.37757		0.34393
 500		0.3			0.4		5	0.37383		0.39252		0.36449
 500		0.3			0.5		1	0.19626		0.20187		0.18505
 500		0.3			0.5		2	0.29159		0.29720		0.27477
 500		0.3			0.5		3	0.33458		0.33832		0.31402
 500		0.3			0.5		4	0.35514		0.37757		0.34393
 500		0.3			0.5		5	0.37383		0.39252		0.36449
 500		0.3			0.6		1	0.20187		0.20187		0.18505
 500		0.3			0.6		2	0.29346		0.29720		0.27477
 500		0.3			0.6		3	0.33458		0.33832		0.31402
 500		0.3			0.6		4	0.35514		0.37757		0.34393
 500		0.3			0.6		5	0.37757		0.39252		0.36449
 500		0.3			0.7		1	0.20187		0.20187		0.18505
 500		0.3			0.7		2	0.29533		0.29720		0.27477
 500		0.3			0.7		3	0.33271		0.33832		0.31402
 500		0.3			0.7		4	0.35701		0.37757		0.34393
 500		0.3			0.7		5	0.37570		0.39252		0.36449
 500		0.3			0.8		1	0.20374		0.20187		0.18505
 500		0.3			0.8		2	0.29346		0.29720		0.27477
 500		0.3			0.8		3	0.33645		0.33832		0.31402
 500		0.3			0.8		4	0.36636		0.37757		0.34393
 500		0.3			0.8		5	0.37570		0.39252		0.36449
 500		0.3			0.9		1	0.19252		0.20187		0.18505
 500		0.3			0.9		2	0.29346		0.29720		0.27477
 500		0.3			0.9		3	0.33271		0.33832		0.31402
 500		0.3			0.9		4	0.36636		0.37757		0.34393
 500		0.3			0.9		5	0.38131		0.39252		0.36449
 500		0.3			1.0		1	0.18505		0.20187		0.18505
 500		0.3			1.0		2	0.27477		0.29720		0.27477
 500		0.3			1.0		3	0.31402		0.33832		0.31402
 500		0.3			1.0		4	0.34393		0.37757		0.34393
 500		0.3			1.0		5	0.36449		0.39252		0.36449
 500		0.4			0.0		1	0.20187		0.20187		0.18879
 500		0.4			0.0		2	0.29720		0.29720		0.28785
 500		0.4			0.0		3	0.33832		0.33832		0.31776
 500		0.4			0.0		4	0.37757		0.37757		0.34393
 500		0.4			0.0		5	0.39252		0.39252		0.36262
 500		0.4			0.1		1	0.19813		0.20187		0.18879
 500		0.4			0.1		2	0.29346		0.29720		0.28785
 500		0.4			0.1		3	0.32710		0.33832		0.31776
 500		0.4			0.1		4	0.35140		0.37757		0.34393
 500		0.4			0.1		5	0.37196		0.39252		0.36262
 500		0.4			0.2		1	0.19813		0.20187		0.18879
 500		0.4			0.2		2	0.29346		0.29720		0.28785
 500		0.4			0.2		3	0.32710		0.33832		0.31776
 500		0.4			0.2		4	0.35140		0.37757		0.34393
 500		0.4			0.2		5	0.37196		0.39252		0.36262
 500		0.4			0.3		1	0.19813		0.20187		0.18879
 500		0.4			0.3		2	0.29346		0.29720		0.28785
 500		0.4			0.3		3	0.32710		0.33832		0.31776
 500		0.4			0.3		4	0.35327		0.37757		0.34393
 500		0.4			0.3		5	0.37196		0.39252		0.36262
 500		0.4			0.4		1	0.19626		0.20187		0.18879
 500		0.4			0.4		2	0.29346		0.29720		0.28785
 500		0.4			0.4		3	0.33084		0.33832		0.31776
 500		0.4			0.4		4	0.35327		0.37757		0.34393
 500		0.4			0.4		5	0.37196		0.39252		0.36262
 500		0.4			0.5		1	0.19626		0.20187		0.18879
 500		0.4			0.5		2	0.29346		0.29720		0.28785
 500		0.4			0.5		3	0.33458		0.33832		0.31776
 500		0.4			0.5		4	0.35327		0.37757		0.34393
 500		0.4			0.5		5	0.37196		0.39252		0.36262
 500		0.4			0.6		1	0.20187		0.20187		0.18879
 500		0.4			0.6		2	0.29533		0.29720		0.28785
 500		0.4			0.6		3	0.33645		0.33832		0.31776
 500		0.4			0.6		4	0.35327		0.37757		0.34393
 500		0.4			0.6		5	0.37570		0.39252		0.36262
 500		0.4			0.7		1	0.20000		0.20187		0.18879
 500		0.4			0.7		2	0.29720		0.29720		0.28785
 500		0.4			0.7		3	0.33458		0.33832		0.31776
 500		0.4			0.7		4	0.35514		0.37757		0.34393
 500		0.4			0.7		5	0.37570		0.39252		0.36262
 500		0.4			0.8		1	0.20000		0.20187		0.18879
 500		0.4			0.8		2	0.29533		0.29720		0.28785
 500		0.4			0.8		3	0.33832		0.33832		0.31776
 500		0.4			0.8		4	0.36449		0.37757		0.34393
 500		0.4			0.8		5	0.37383		0.39252		0.36262
 500		0.4			0.9		1	0.19626		0.20187		0.18879
 500		0.4			0.9		2	0.30093		0.29720		0.28785
 500		0.4			0.9		3	0.33645		0.33832		0.31776
 500		0.4			0.9		4	0.36449		0.37757		0.34393
 500		0.4			0.9		5	0.37757		0.39252		0.36262
 500		0.4			1.0		1	0.18879		0.20187		0.18879
 500		0.4			1.0		2	0.28785		0.29720		0.28785
 500		0.4			1.0		3	0.31776		0.33832		0.31776
 500		0.4			1.0		4	0.34393		0.37757		0.34393
 500		0.4			1.0		5	0.36262		0.39252		0.36262
 500		0.5			0.0		1	0.20187		0.20187		0.18692
 500		0.5			0.0		2	0.29720		0.29720		0.28598
 500		0.5			0.0		3	0.33832		0.33832		0.31776
 500		0.5			0.0		4	0.37757		0.37757		0.34206
 500		0.5			0.0		5	0.39252		0.39252		0.36075
 500		0.5			0.1		1	0.19626		0.20187		0.18692
 500		0.5			0.1		2	0.29159		0.29720		0.28598
 500		0.5			0.1		3	0.32336		0.33832		0.31776
 500		0.5			0.1		4	0.34953		0.37757		0.34206
 500		0.5			0.1		5	0.37009		0.39252		0.36075
 500		0.5			0.2		1	0.19626		0.20187		0.18692
 500		0.5			0.2		2	0.29159		0.29720		0.28598
 500		0.5			0.2		3	0.32336		0.33832		0.31776
 500		0.5			0.2		4	0.34953		0.37757		0.34206
 500		0.5			0.2		5	0.37009		0.39252		0.36075
 500		0.5			0.3		1	0.19439		0.20187		0.18692
 500		0.5			0.3		2	0.29159		0.29720		0.28598
 500		0.5			0.3		3	0.32336		0.33832		0.31776
 500		0.5			0.3		4	0.35140		0.37757		0.34206
 500		0.5			0.3		5	0.37009		0.39252		0.36075
 500		0.5			0.4		1	0.19626		0.20187		0.18692
 500		0.5			0.4		2	0.29159		0.29720		0.28598
 500		0.5			0.4		3	0.32523		0.33832		0.31776
 500		0.5			0.4		4	0.35140		0.37757		0.34206
 500		0.5			0.4		5	0.37009		0.39252		0.36075
 500		0.5			0.5		1	0.19626		0.20187		0.18692
 500		0.5			0.5		2	0.29159		0.29720		0.28598
 500		0.5			0.5		3	0.33084		0.33832		0.31776
 500		0.5			0.5		4	0.35140		0.37757		0.34206
 500		0.5			0.5		5	0.37009		0.39252		0.36075
 500		0.5			0.6		1	0.20187		0.20187		0.18692
 500		0.5			0.6		2	0.29159		0.29720		0.28598
 500		0.5			0.6		3	0.33271		0.33832		0.31776
 500		0.5			0.6		4	0.35140		0.37757		0.34206
 500		0.5			0.6		5	0.37383		0.39252		0.36075
 500		0.5			0.7		1	0.20187		0.20187		0.18692
 500		0.5			0.7		2	0.29346		0.29720		0.28598
 500		0.5			0.7		3	0.33084		0.33832		0.31776
 500		0.5			0.7		4	0.35327		0.37757		0.34206
 500		0.5			0.7		5	0.37196		0.39252		0.36075
 500		0.5			0.8		1	0.19813		0.20187		0.18692
 500		0.5			0.8		2	0.29159		0.29720		0.28598
 500		0.5			0.8		3	0.33271		0.33832		0.31776
 500		0.5			0.8		4	0.35701		0.37757		0.34206
 500		0.5			0.8		5	0.37009		0.39252		0.36075
 500		0.5			0.9		1	0.19813		0.20187		0.18692
 500		0.5			0.9		2	0.29907		0.29720		0.28598
 500		0.5			0.9		3	0.33084		0.33832		0.31776
 500		0.5			0.9		4	0.36262		0.37757		0.34206
 500		0.5			0.9		5	0.37196		0.39252		0.36075
 500		0.5			1.0		1	0.18692		0.20187		0.18692
 500		0.5			1.0		2	0.28598		0.29720		0.28598
 500		0.5			1.0		3	0.31776		0.33832		0.31776
 500		0.5			1.0		4	0.34206		0.37757		0.34206
 500		0.5			1.0		5	0.36075		0.39252		0.36075
 500		0.6			0.0		1	0.20187		0.20187		0.18692
 500		0.6			0.0		2	0.29720		0.29720		0.28598
 500		0.6			0.0		3	0.33832		0.33832		0.31776
 500		0.6			0.0		4	0.37757		0.37757		0.34206
 500		0.6			0.0		5	0.39252		0.39252		0.35888
 500		0.6			0.1		1	0.19813		0.20187		0.18692
 500		0.6			0.1		2	0.29159		0.29720		0.28598
 500		0.6			0.1		3	0.32336		0.33832		0.31776
 500		0.6			0.1		4	0.34953		0.37757		0.34206
 500		0.6			0.1		5	0.36822		0.39252		0.35888
 500		0.6			0.2		1	0.19813		0.20187		0.18692
 500		0.6			0.2		2	0.29159		0.29720		0.28598
 500		0.6			0.2		3	0.32336		0.33832		0.31776
 500		0.6			0.2		4	0.34953		0.37757		0.34206
 500		0.6			0.2		5	0.36822		0.39252		0.35888
 500		0.6			0.3		1	0.19626		0.20187		0.18692
 500		0.6			0.3		2	0.29159		0.29720		0.28598
 500		0.6			0.3		3	0.32336		0.33832		0.31776
 500		0.6			0.3		4	0.34953		0.37757		0.34206
 500		0.6			0.3		5	0.36822		0.39252		0.35888
 500		0.6			0.4		1	0.19813		0.20187		0.18692
 500		0.6			0.4		2	0.29159		0.29720		0.28598
 500		0.6			0.4		3	0.32523		0.33832		0.31776
 500		0.6			0.4		4	0.34953		0.37757		0.34206
 500		0.6			0.4		5	0.36822		0.39252		0.35888
 500		0.6			0.5		1	0.19813		0.20187		0.18692
 500		0.6			0.5		2	0.29159		0.29720		0.28598
 500		0.6			0.5		3	0.32897		0.33832		0.31776
 500		0.6			0.5		4	0.34953		0.37757		0.34206
 500		0.6			0.5		5	0.36822		0.39252		0.35888
 500		0.6			0.6		1	0.20374		0.20187		0.18692
 500		0.6			0.6		2	0.29159		0.29720		0.28598
 500		0.6			0.6		3	0.33084		0.33832		0.31776
 500		0.6			0.6		4	0.34953		0.37757		0.34206
 500		0.6			0.6		5	0.37196		0.39252		0.35888
 500		0.6			0.7		1	0.20374		0.20187		0.18692
 500		0.6			0.7		2	0.29346		0.29720		0.28598
 500		0.6			0.7		3	0.32897		0.33832		0.31776
 500		0.6			0.7		4	0.35327		0.37757		0.34206
 500		0.6			0.7		5	0.37009		0.39252		0.35888
 500		0.6			0.8		1	0.20000		0.20187		0.18692
 500		0.6			0.8		2	0.29159		0.29720		0.28598
 500		0.6			0.8		3	0.33084		0.33832		0.31776
 500		0.6			0.8		4	0.35701		0.37757		0.34206
 500		0.6			0.8		5	0.36822		0.39252		0.35888
 500		0.6			0.9		1	0.20000		0.20187		0.18692
 500		0.6			0.9		2	0.29907		0.29720		0.28598
 500		0.6			0.9		3	0.33084		0.33832		0.31776
 500		0.6			0.9		4	0.36262		0.37757		0.34206
 500		0.6			0.9		5	0.37009		0.39252		0.35888
 500		0.6			1.0		1	0.18692		0.20187		0.18692
 500		0.6			1.0		2	0.28598		0.29720		0.28598
 500		0.6			1.0		3	0.31776		0.33832		0.31776
 500		0.6			1.0		4	0.34206		0.37757		0.34206
 500		0.6			1.0		5	0.35888		0.39252		0.35888
 500		0.7			0.0		1	0.20187		0.20187		0.18692
 500		0.7			0.0		2	0.29720		0.29720		0.28598
 500		0.7			0.0		3	0.33832		0.33832		0.31589
 500		0.7			0.0		4	0.37757		0.37757		0.34206
 500		0.7			0.0		5	0.39252		0.39252		0.35701
 500		0.7			0.1		1	0.19813		0.20187		0.18692
 500		0.7			0.1		2	0.29159		0.29720		0.28598
 500		0.7			0.1		3	0.32336		0.33832		0.31589
 500		0.7			0.1		4	0.34953		0.37757		0.34206
 500		0.7			0.1		5	0.36822		0.39252		0.35701
 500		0.7			0.2		1	0.19813		0.20187		0.18692
 500		0.7			0.2		2	0.29159		0.29720		0.28598
 500		0.7			0.2		3	0.32336		0.33832		0.31589
 500		0.7			0.2		4	0.34953		0.37757		0.34206
 500		0.7			0.2		5	0.36822		0.39252		0.35701
 500		0.7			0.3		1	0.19626		0.20187		0.18692
 500		0.7			0.3		2	0.29159		0.29720		0.28598
 500		0.7			0.3		3	0.32336		0.33832		0.31589
 500		0.7			0.3		4	0.34953		0.37757		0.34206
 500		0.7			0.3		5	0.36822		0.39252		0.35701
 500		0.7			0.4		1	0.19813		0.20187		0.18692
 500		0.7			0.4		2	0.29159		0.29720		0.28598
 500		0.7			0.4		3	0.32523		0.33832		0.31589
 500		0.7			0.4		4	0.34953		0.37757		0.34206
 500		0.7			0.4		5	0.36822		0.39252		0.35701
 500		0.7			0.5		1	0.19626		0.20187		0.18692
 500		0.7			0.5		2	0.29159		0.29720		0.28598
 500		0.7			0.5		3	0.32897		0.33832		0.31589
 500		0.7			0.5		4	0.34953		0.37757		0.34206
 500		0.7			0.5		5	0.36636		0.39252		0.35701
 500		0.7			0.6		1	0.20187		0.20187		0.18692
 500		0.7			0.6		2	0.29159		0.29720		0.28598
 500		0.7			0.6		3	0.33084		0.33832		0.31589
 500		0.7			0.6		4	0.34953		0.37757		0.34206
 500		0.7			0.6		5	0.36822		0.39252		0.35701
 500		0.7			0.7		1	0.20374		0.20187		0.18692
 500		0.7			0.7		2	0.29346		0.29720		0.28598
 500		0.7			0.7		3	0.32897		0.33832		0.31589
 500		0.7			0.7		4	0.35327		0.37757		0.34206
 500		0.7			0.7		5	0.36822		0.39252		0.35701
 500		0.7			0.8		1	0.20000		0.20187		0.18692
 500		0.7			0.8		2	0.29159		0.29720		0.28598
 500		0.7			0.8		3	0.33084		0.33832		0.31589
 500		0.7			0.8		4	0.35701		0.37757		0.34206
 500		0.7			0.8		5	0.36822		0.39252		0.35701
 500		0.7			0.9		1	0.20000		0.20187		0.18692
 500		0.7			0.9		2	0.29907		0.29720		0.28598
 500		0.7			0.9		3	0.33084		0.33832		0.31589
 500		0.7			0.9		4	0.36075		0.37757		0.34206
 500		0.7			0.9		5	0.36636		0.39252		0.35701
 500		0.7			1.0		1	0.18692		0.20187		0.18692
 500		0.7			1.0		2	0.28598		0.29720		0.28598
 500		0.7			1.0		3	0.31589		0.33832		0.31589
 500		0.7			1.0		4	0.34206		0.37757		0.34206
 500		0.7			1.0		5	0.35701		0.39252		0.35701
 500		0.8			0.0		1	0.20187		0.20187		0.18879
 500		0.8			0.0		2	0.29720		0.29720		0.28598
 500		0.8			0.0		3	0.33832		0.33832		0.31776
 500		0.8			0.0		4	0.37757		0.37757		0.34206
 500		0.8			0.0		5	0.39252		0.39252		0.35701
 500		0.8			0.1		1	0.20000		0.20187		0.18879
 500		0.8			0.1		2	0.29159		0.29720		0.28598
 500		0.8			0.1		3	0.32336		0.33832		0.31776
 500		0.8			0.1		4	0.35140		0.37757		0.34206
 500		0.8			0.1		5	0.36822		0.39252		0.35701
 500		0.8			0.2		1	0.20000		0.20187		0.18879
 500		0.8			0.2		2	0.29159		0.29720		0.28598
 500		0.8			0.2		3	0.32336		0.33832		0.31776
 500		0.8			0.2		4	0.35140		0.37757		0.34206
 500		0.8			0.2		5	0.36822		0.39252		0.35701
 500		0.8			0.3		1	0.19813		0.20187		0.18879
 500		0.8			0.3		2	0.29159		0.29720		0.28598
 500		0.8			0.3		3	0.32336		0.33832		0.31776
 500		0.8			0.3		4	0.35140		0.37757		0.34206
 500		0.8			0.3		5	0.36822		0.39252		0.35701
 500		0.8			0.4		1	0.20000		0.20187		0.18879
 500		0.8			0.4		2	0.29159		0.29720		0.28598
 500		0.8			0.4		3	0.32523		0.33832		0.31776
 500		0.8			0.4		4	0.35140		0.37757		0.34206
 500		0.8			0.4		5	0.36822		0.39252		0.35701
 500		0.8			0.5		1	0.19813		0.20187		0.18879
 500		0.8			0.5		2	0.29159		0.29720		0.28598
 500		0.8			0.5		3	0.32897		0.33832		0.31776
 500		0.8			0.5		4	0.35140		0.37757		0.34206
 500		0.8			0.5		5	0.36636		0.39252		0.35701
 500		0.8			0.6		1	0.20374		0.20187		0.18879
 500		0.8			0.6		2	0.29159		0.29720		0.28598
 500		0.8			0.6		3	0.33084		0.33832		0.31776
 500		0.8			0.6		4	0.35140		0.37757		0.34206
 500		0.8			0.6		5	0.36822		0.39252		0.35701
 500		0.8			0.7		1	0.20561		0.20187		0.18879
 500		0.8			0.7		2	0.29346		0.29720		0.28598
 500		0.8			0.7		3	0.32897		0.33832		0.31776
 500		0.8			0.7		4	0.35514		0.37757		0.34206
 500		0.8			0.7		5	0.36822		0.39252		0.35701
 500		0.8			0.8		1	0.20187		0.20187		0.18879
 500		0.8			0.8		2	0.29159		0.29720		0.28598
 500		0.8			0.8		3	0.33084		0.33832		0.31776
 500		0.8			0.8		4	0.35888		0.37757		0.34206
 500		0.8			0.8		5	0.36822		0.39252		0.35701
 500		0.8			0.9		1	0.20187		0.20187		0.18879
 500		0.8			0.9		2	0.29907		0.29720		0.28598
 500		0.8			0.9		3	0.33084		0.33832		0.31776
 500		0.8			0.9		4	0.36262		0.37757		0.34206
 500		0.8			0.9		5	0.36636		0.39252		0.35701
 500		0.8			1.0		1	0.18879		0.20187		0.18879
 500		0.8			1.0		2	0.28598		0.29720		0.28598
 500		0.8			1.0		3	0.31776		0.33832		0.31776
 500		0.8			1.0		4	0.34206		0.37757		0.34206
 500		0.8			1.0		5	0.35701		0.39252		0.35701
 500		0.9			0.0		1	0.20187		0.20187		0.19065
 500		0.9			0.0		2	0.29720		0.29720		0.28972
 500		0.9			0.0		3	0.33832		0.33832		0.31776
 500		0.9			0.0		4	0.37757		0.37757		0.34206
 500		0.9			0.0		5	0.39252		0.39252		0.35701
 500		0.9			0.1		1	0.20000		0.20187		0.19065
 500		0.9			0.1		2	0.29159		0.29720		0.28972
 500		0.9			0.1		3	0.32523		0.33832		0.31776
 500		0.9			0.1		4	0.35140		0.37757		0.34206
 500		0.9			0.1		5	0.36822		0.39252		0.35701
 500		0.9			0.2		1	0.20000		0.20187		0.19065
 500		0.9			0.2		2	0.29159		0.29720		0.28972
 500		0.9			0.2		3	0.32523		0.33832		0.31776
 500		0.9			0.2		4	0.35140		0.37757		0.34206
 500		0.9			0.2		5	0.36822		0.39252		0.35701
 500		0.9			0.3		1	0.19813		0.20187		0.19065
 500		0.9			0.3		2	0.29159		0.29720		0.28972
 500		0.9			0.3		3	0.32523		0.33832		0.31776
 500		0.9			0.3		4	0.35140		0.37757		0.34206
 500		0.9			0.3		5	0.36822		0.39252		0.35701
 500		0.9			0.4		1	0.20000		0.20187		0.19065
 500		0.9			0.4		2	0.29159		0.29720		0.28972
 500		0.9			0.4		3	0.32710		0.33832		0.31776
 500		0.9			0.4		4	0.35140		0.37757		0.34206
 500		0.9			0.4		5	0.36822		0.39252		0.35701
 500		0.9			0.5		1	0.19813		0.20187		0.19065
 500		0.9			0.5		2	0.29159		0.29720		0.28972
 500		0.9			0.5		3	0.33084		0.33832		0.31776
 500		0.9			0.5		4	0.35140		0.37757		0.34206
 500		0.9			0.5		5	0.36636		0.39252		0.35701
 500		0.9			0.6		1	0.19813		0.20187		0.19065
 500		0.9			0.6		2	0.29159		0.29720		0.28972
 500		0.9			0.6		3	0.33271		0.33832		0.31776
 500		0.9			0.6		4	0.35140		0.37757		0.34206
 500		0.9			0.6		5	0.36822		0.39252		0.35701
 500		0.9			0.7		1	0.19626		0.20187		0.19065
 500		0.9			0.7		2	0.29346		0.29720		0.28972
 500		0.9			0.7		3	0.33084		0.33832		0.31776
 500		0.9			0.7		4	0.35514		0.37757		0.34206
 500		0.9			0.7		5	0.36822		0.39252		0.35701
 500		0.9			0.8		1	0.19252		0.20187		0.19065
 500		0.9			0.8		2	0.29159		0.29720		0.28972
 500		0.9			0.8		3	0.33271		0.33832		0.31776
 500		0.9			0.8		4	0.35888		0.37757		0.34206
 500		0.9			0.8		5	0.36822		0.39252		0.35701
 500		0.9			0.9		1	0.20000		0.20187		0.19065
 500		0.9			0.9		2	0.29907		0.29720		0.28972
 500		0.9			0.9		3	0.33271		0.33832		0.31776
 500		0.9			0.9		4	0.36262		0.37757		0.34206
 500		0.9			0.9		5	0.36636		0.39252		0.35701
 500		0.9			1.0		1	0.19065		0.20187		0.19065
 500		0.9			1.0		2	0.28972		0.29720		0.28972
 500		0.9			1.0		3	0.31776		0.33832		0.31776
 500		0.9			1.0		4	0.34206		0.37757		0.34206
 500		0.9			1.0		5	0.35701		0.39252		0.35701
 500		1.0			0.0		1	0.20187		0.20187		0.19065
 500		1.0			0.0		2	0.29720		0.29720		0.28972
 500		1.0			0.0		3	0.33832		0.33832		0.31776
 500		1.0			0.0		4	0.37757		0.37757		0.34206
 500		1.0			0.0		5	0.39252		0.39252		0.35701
 500		1.0			0.1		1	0.20000		0.20187		0.19065
 500		1.0			0.1		2	0.29159		0.29720		0.28972
 500		1.0			0.1		3	0.32523		0.33832		0.31776
 500		1.0			0.1		4	0.35140		0.37757		0.34206
 500		1.0			0.1		5	0.36822		0.39252		0.35701
 500		1.0			0.2		1	0.20000		0.20187		0.19065
 500		1.0			0.2		2	0.29159		0.29720		0.28972
 500		1.0			0.2		3	0.32523		0.33832		0.31776
 500		1.0			0.2		4	0.35140		0.37757		0.34206
 500		1.0			0.2		5	0.36822		0.39252		0.35701
 500		1.0			0.3		1	0.19813		0.20187		0.19065
 500		1.0			0.3		2	0.29159		0.29720		0.28972
 500		1.0			0.3		3	0.32523		0.33832		0.31776
 500		1.0			0.3		4	0.35140		0.37757		0.34206
 500		1.0			0.3		5	0.36822		0.39252		0.35701
 500		1.0			0.4		1	0.20000		0.20187		0.19065
 500		1.0			0.4		2	0.29159		0.29720		0.28972
 500		1.0			0.4		3	0.32710		0.33832		0.31776
 500		1.0			0.4		4	0.35140		0.37757		0.34206
 500		1.0			0.4		5	0.36822		0.39252		0.35701
 500		1.0			0.5		1	0.19813		0.20187		0.19065
 500		1.0			0.5		2	0.29159		0.29720		0.28972
 500		1.0			0.5		3	0.33084		0.33832		0.31776
 500		1.0			0.5		4	0.35140		0.37757		0.34206
 500		1.0			0.5		5	0.36636		0.39252		0.35701
 500		1.0			0.6		1	0.19813		0.20187		0.19065
 500		1.0			0.6		2	0.29159		0.29720		0.28972
 500		1.0			0.6		3	0.33271		0.33832		0.31776
 500		1.0			0.6		4	0.35140		0.37757		0.34206
 500		1.0			0.6		5	0.36822		0.39252		0.35701
 500		1.0			0.7		1	0.19626		0.20187		0.19065
 500		1.0			0.7		2	0.29346		0.29720		0.28972
 500		1.0			0.7		3	0.33084		0.33832		0.31776
 500		1.0			0.7		4	0.35514		0.37757		0.34206
 500		1.0			0.7		5	0.36822		0.39252		0.35701
 500		1.0			0.8		1	0.19252		0.20187		0.19065
 500		1.0			0.8		2	0.29159		0.29720		0.28972
 500		1.0			0.8		3	0.33271		0.33832		0.31776
 500		1.0			0.8		4	0.35888		0.37757		0.34206
 500		1.0			0.8		5	0.36822		0.39252		0.35701
 500		1.0			0.9		1	0.20000		0.20187		0.19065
 500		1.0			0.9		2	0.29907		0.29720		0.28972
 500		1.0			0.9		3	0.33271		0.33832		0.31776
 500		1.0			0.9		4	0.36262		0.37757		0.34206
 500		1.0			0.9		5	0.36636		0.39252		0.35701
 500		1.0			1.0		1	0.19065		0.20187		0.19065
 500		1.0			1.0		2	0.28972		0.29720		0.28972
 500		1.0			1.0		3	0.31776		0.33832		0.31776
 500		1.0			1.0		4	0.34206		0.37757		0.34206
 500		1.0			1.0		5	0.35701		0.39252		0.35701


==> performance/LOO/evan_combine_markov_hr_loo.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0			100			  1			1.0		1	0.08766
patient		physician		0		0			100			  1			1.0		2	0.11568
patient		physician		0		0			100			  1			1.0		3	0.13626
patient		physician		0		0			100			  1			1.0		4	0.15839
patient		physician		0		0			100			  1			1.0		5	0.17278
patient		physician		0		0			100			  1			0.9		1	0.17382
patient		physician		0		0			100			  1			0.9		2	0.23971
patient		physician		0		0			100			  1			0.9		3	0.30098
patient		physician		0		0			100			  1			0.9		4	0.34027
patient		physician		0		0			100			  1			0.9		5	0.36702
patient		physician		0		0			100			  1			0.8		1	0.17457
patient		physician		0		0			100			  1			0.8		2	0.24284
patient		physician		0		0			100			  1			0.8		3	0.30672
patient		physician		0		0			100			  1			0.8		4	0.34228
patient		physician		0		0			100			  1			0.8		5	0.36829
patient		physician		0		0			100			  1			0.7		1	0.17673
patient		physician		0		0			100			  1			0.7		2	0.24836
patient		physician		0		0			100			  1			0.7		3	0.31105
patient		physician		0		0			100			  1			0.7		4	0.35152
patient		physician		0		0			100			  1			0.7		5	0.37992
patient		physician		0		0			100			  1			0.6		1	0.17867
patient		physician		0		0			100			  1			0.6		2	0.25589
patient		physician		0		0			100			  1			0.6		3	0.32096
patient		physician		0		0			100			  1			0.6		4	0.35786
patient		physician		0		0			100			  1			0.6		5	0.38260
patient		physician		0		0			100			  1			0.5		1	0.18135
patient		physician		0		0			100			  1			0.5		2	0.26573
patient		physician		0		0			100			  1			0.5		3	0.32767
patient		physician		0		0			100			  1			0.5		4	0.36292
patient		physician		0		0			100			  1			0.5		5	0.38708
patient		physician		0		0			100			  1			0.4		1	0.18456
patient		physician		0		0			100			  1			0.4		2	0.26960
patient		physician		0		0			100			  1			0.4		3	0.33266
patient		physician		0		0			100			  1			0.4		4	0.36896
patient		physician		0		0			100			  1			0.4		5	0.39363
patient		physician		0		0			100			  1			0.3		1	0.19857
patient		physician		0		0			100			  1			0.3		2	0.28891
patient		physician		0		0			100			  1			0.3		3	0.34586
patient		physician		0		0			100			  1			0.3		4	0.38066
patient		physician		0		0			100			  1			0.3		5	0.40564
patient		physician		0		0			100			  1			0.2		1	0.23107
patient		physician		0		0			100			  1			0.2		2	0.31537
patient		physician		0		0			100			  1			0.2		3	0.36278
patient		physician		0		0			100			  1			0.2		4	0.39460
patient		physician		0		0			100			  1			0.2		5	0.42017
patient		physician		0		0			100			  1			0.1		1	0.28011
patient		physician		0		0			100			  1			0.1		2	0.35726
patient		physician		0		0			100			  1			0.1		3	0.39885
patient		physician		0		0			100			  1			0.1		4	0.42941
patient		physician		0		0			100			  1			0.1		5	0.45177
patient		physician		0		0			100			  1			0.0		1	0.32767
patient		physician		0		0			100			  1			0.0		2	0.41905
patient		physician		0		0			100			  1			0.0		3	0.45699
patient		physician		0		0			100			  1			0.0		4	0.48248
patient		physician		0		0			100			  1			0.0		5	0.50514
patient		physician		0		0			100			  2			1.0		1	0.08125
patient		physician		0		0			100			  2			1.0		2	0.11576
patient		physician		0		0			100			  2			1.0		3	0.14833
patient		physician		0		0			100			  2			1.0		4	0.17211
patient		physician		0		0			100			  2			1.0		5	0.18620
patient		physician		0		0			100			  2			0.9		1	0.15086
patient		physician		0		0			100			  2			0.9		2	0.20886
patient		physician		0		0			100			  2			0.9		3	0.25991
patient		physician		0		0			100			  2			0.9		4	0.29308
patient		physician		0		0			100			  2			0.9		5	0.33378
patient		physician		0		0			100			  2			0.8		1	0.15221
patient		physician		0		0			100			  2			0.8		2	0.21430
patient		physician		0		0			100			  2			0.8		3	0.26222
patient		physician		0		0			100			  2			0.8		4	0.29532
patient		physician		0		0			100			  2			0.8		5	0.34131
patient		physician		0		0			100			  2			0.7		1	0.15414
patient		physician		0		0			100			  2			0.7		2	0.21817
patient		physician		0		0			100			  2			0.7		3	0.26476
patient		physician		0		0			100			  2			0.7		4	0.30411
patient		physician		0		0			100			  2			0.7		5	0.34489
patient		physician		0		0			100			  2			0.6		1	0.15578
patient		physician		0		0			100			  2			0.6		2	0.22652
patient		physician		0		0			100			  2			0.6		3	0.27348
patient		physician		0		0			100			  2			0.6		4	0.30717
patient		physician		0		0			100			  2			0.6		5	0.35130
patient		physician		0		0			100			  2			0.5		1	0.15847
patient		physician		0		0			100			  2			0.5		2	0.22965
patient		physician		0		0			100			  2			0.5		3	0.27855
patient		physician		0		0			100			  2			0.5		4	0.31492
patient		physician		0		0			100			  2			0.5		5	0.35562
patient		physician		0		0			100			  2			0.4		1	0.16667
patient		physician		0		0			100			  2			0.4		2	0.23561
patient		physician		0		0			100			  2			0.4		3	0.28742
patient		physician		0		0			100			  2			0.4		4	0.33222
patient		physician		0		0			100			  2			0.4		5	0.36345
patient		physician		0		0			100			  2			0.3		1	0.18433
patient		physician		0		0			100			  2			0.3		2	0.25656
patient		physician		0		0			100			  2			0.3		3	0.31134
patient		physician		0		0			100			  2			0.3		4	0.34884
patient		physician		0		0			100			  2			0.3		5	0.37657
patient		physician		0		0			100			  2			0.2		1	0.21877
patient		physician		0		0			100			  2			0.2		2	0.29539
patient		physician		0		0			100			  2			0.2		3	0.33751
patient		physician		0		0			100			  2			0.2		4	0.36799
patient		physician		0		0			100			  2			0.2		5	0.39535
patient		physician		0		0			100			  2			0.1		1	0.26916
patient		physician		0		0			100			  2			0.1		2	0.34123
patient		physician		0		0			100			  2			0.1		3	0.37746
patient		physician		0		0			100			  2			0.1		4	0.40660
patient		physician		0		0			100			  2			0.1		5	0.43403
patient		physician		0		0			100			  2			0.0		1	0.32767
patient		physician		0		0			100			  2			0.0		2	0.41905
patient		physician		0		0			100			  2			0.0		3	0.45699
patient		physician		0		0			100			  2			0.0		4	0.48248
patient		physician		0		0			100			  2			0.0		5	0.50514
patient		physician		0		0			100			  3			1.0		1	0.07923
patient		physician		0		0			100			  3			1.0		2	0.11524
patient		physician		0		0			100			  3			1.0		3	0.14617
patient		physician		0		0			100			  3			1.0		4	0.16540
patient		physician		0		0			100			  3			1.0		5	0.18530
patient		physician		0		0			100			  3			0.9		1	0.13327
patient		physician		0		0			100			  3			0.9		2	0.18418
patient		physician		0		0			100			  3			0.9		3	0.22615
patient		physician		0		0			100			  3			0.9		4	0.25656
patient		physician		0		0			100			  3			0.9		5	0.29249
patient		physician		0		0			100			  3			0.8		1	0.13454
patient		physician		0		0			100			  3			0.8		2	0.18828
patient		physician		0		0			100			  3			0.8		3	0.22749
patient		physician		0		0			100			  3			0.8		4	0.25932
patient		physician		0		0			100			  3			0.8		5	0.29495
patient		physician		0		0			100			  3			0.7		1	0.13566
patient		physician		0		0			100			  3			0.7		2	0.19089
patient		physician		0		0			100			  3			0.7		3	0.22987
patient		physician		0		0			100			  3			0.7		4	0.26886
patient		physician		0		0			100			  3			0.7		5	0.30471
patient		physician		0		0			100			  3			0.6		1	0.13864
patient		physician		0		0			100			  3			0.6		2	0.20013
patient		physician		0		0			100			  3			0.6		3	0.23874
patient		physician		0		0			100			  3			0.6		4	0.27646
patient		physician		0		0			100			  3			0.6		5	0.31194
patient		physician		0		0			100			  3			0.5		1	0.14304
patient		physician		0		0			100			  3			0.5		2	0.20371
patient		physician		0		0			100			  3			0.5		3	0.24769
patient		physician		0		0			100			  3			0.5		4	0.29226
patient		physician		0		0			100			  3			0.5		5	0.31813
patient		physician		0		0			100			  3			0.4		1	0.14721
patient		physician		0		0			100			  3			0.4		2	0.21064
patient		physician		0		0			100			  3			0.4		3	0.25812
patient		physician		0		0			100			  3			0.4		4	0.30329
patient		physician		0		0			100			  3			0.4		5	0.32968
patient		physician		0		0			100			  3			0.3		1	0.16570
patient		physician		0		0			100			  3			0.3		2	0.22883
patient		physician		0		0			100			  3			0.3		3	0.27639
patient		physician		0		0			100			  3			0.3		4	0.32290
patient		physician		0		0			100			  3			0.3		5	0.35704
patient		physician		0		0			100			  3			0.2		1	0.19753
patient		physician		0		0			100			  3			0.2		2	0.26528
patient		physician		0		0			100			  3			0.2		3	0.32290
patient		physician		0		0			100			  3			0.2		4	0.35689
patient		physician		0		0			100			  3			0.2		5	0.38029
patient		physician		0		0			100			  3			0.1		1	0.25827
patient		physician		0		0			100			  3			0.1		2	0.33140
patient		physician		0		0			100			  3			0.1		3	0.36688
patient		physician		0		0			100			  3			0.1		4	0.39483
patient		physician		0		0			100			  3			0.1		5	0.41823
patient		physician		0		0			100			  3			0.0		1	0.32767
patient		physician		0		0			100			  3			0.0		2	0.41905
patient		physician		0		0			100			  3			0.0		3	0.45699
patient		physician		0		0			100			  3			0.0		4	0.48248
patient		physician		0		0			100			  3			0.0		5	0.50514
patient		physician		0		0			100			  4			1.0		1	0.07305
patient		physician		0		0			100			  4			1.0		2	0.11039
patient		physician		0		0			100			  4			1.0		3	0.14117
patient		physician		0		0			100			  4			1.0		4	0.16145
patient		physician		0		0			100			  4			1.0		5	0.17993
patient		physician		0		0			100			  4			0.9		1	0.11956
patient		physician		0		0			100			  4			0.9		2	0.16853
patient		physician		0		0			100			  4			0.9		3	0.20669
patient		physician		0		0			100			  4			0.9		4	0.23390
patient		physician		0		0			100			  4			0.9		5	0.26871
patient		physician		0		0			100			  4			0.8		1	0.12187
patient		physician		0		0			100			  4			0.8		2	0.16980
patient		physician		0		0			100			  4			0.8		3	0.20789
patient		physician		0		0			100			  4			0.8		4	0.24471
patient		physician		0		0			100			  4			0.8		5	0.28287
patient		physician		0		0			100			  4			0.7		1	0.12373
patient		physician		0		0			100			  4			0.7		2	0.17174
patient		physician		0		0			100			  4			0.7		3	0.21959
patient		physician		0		0			100			  4			0.7		4	0.24940
patient		physician		0		0			100			  4			0.7		5	0.28630
patient		physician		0		0			100			  4			0.6		1	0.12649
patient		physician		0		0			100			  4			0.6		2	0.18143
patient		physician		0		0			100			  4			0.6		3	0.22339
patient		physician		0		0			100			  4			0.6		4	0.25693
patient		physician		0		0			100			  4			0.6		5	0.29293
patient		physician		0		0			100			  4			0.5		1	0.13111
patient		physician		0		0			100			  4			0.5		2	0.18552
patient		physician		0		0			100			  4			0.5		3	0.23345
patient		physician		0		0			100			  4			0.5		4	0.27132
patient		physician		0		0			100			  4			0.5		5	0.30024
patient		physician		0		0			100			  4			0.4		1	0.13685
patient		physician		0		0			100			  4			0.4		2	0.19447
patient		physician		0		0			100			  4			0.4		3	0.24247
patient		physician		0		0			100			  4			0.4		4	0.28451
patient		physician		0		0			100			  4			0.4		5	0.31433
patient		physician		0		0			100			  4			0.3		1	0.15429
patient		physician		0		0			100			  4			0.3		2	0.21638
patient		physician		0		0			100			  4			0.3		3	0.26044
patient		physician		0		0			100			  4			0.3		4	0.30397
patient		physician		0		0			100			  4			0.3		5	0.33266
patient		physician		0		0			100			  4			0.2		1	0.18657
patient		physician		0		0			100			  4			0.2		2	0.25276
patient		physician		0		0			100			  4			0.2		3	0.29860
patient		physician		0		0			100			  4			0.2		4	0.34317
patient		physician		0		0			100			  4			0.2		5	0.36919
patient		physician		0		0			100			  4			0.1		1	0.24993
patient		physician		0		0			100			  4			0.1		2	0.32431
patient		physician		0		0			100			  4			0.1		3	0.36076
patient		physician		0		0			100			  4			0.1		4	0.38760
patient		physician		0		0			100			  4			0.1		5	0.41219
patient		physician		0		0			100			  4			0.0		1	0.32767
patient		physician		0		0			100			  4			0.0		2	0.41905
patient		physician		0		0			100			  4			0.0		3	0.45699
patient		physician		0		0			100			  4			0.0		4	0.48248
patient		physician		0		0			100			  4			0.0		5	0.50514
patient		physician		0		0			100			  5			1.0		1	0.06544
patient		physician		0		0			100			  5			1.0		2	0.10398
patient		physician		0		0			100			  5			1.0		3	0.13081
patient		physician		0		0			100			  5			1.0		4	0.15258
patient		physician		0		0			100			  5			1.0		5	0.17196
patient		physician		0		0			100			  5			0.9		1	0.10890
patient		physician		0		0			100			  5			0.9		2	0.15653
patient		physician		0		0			100			  5			0.9		3	0.19030
patient		physician		0		0			100			  5			0.9		4	0.21616
patient		physician		0		0			100			  5			0.9		5	0.25335
patient		physician		0		0			100			  5			0.8		1	0.11054
patient		physician		0		0			100			  5			0.8		2	0.15757
patient		physician		0		0			100			  5			0.8		3	0.19201
patient		physician		0		0			100			  5			0.8		4	0.22816
patient		physician		0		0			100			  5			0.8		5	0.26513
patient		physician		0		0			100			  5			0.7		1	0.11203
patient		physician		0		0			100			  5			0.7		2	0.15906
patient		physician		0		0			100			  5			0.7		3	0.20386
patient		physician		0		0			100			  5			0.7		4	0.23122
patient		physician		0		0			100			  5			0.7		5	0.26953
patient		physician		0		0			100			  5			0.6		1	0.11524
patient		physician		0		0			100			  5			0.6		2	0.16846
patient		physician		0		0			100			  5			0.6		3	0.20751
patient		physician		0		0			100			  5			0.6		4	0.23927
patient		physician		0		0			100			  5			0.6		5	0.27683
patient		physician		0		0			100			  5			0.5		1	0.12112
patient		physician		0		0			100			  5			0.5		2	0.17233
patient		physician		0		0			100			  5			0.5		3	0.21698
patient		physician		0		0			100			  5			0.5		4	0.25470
patient		physician		0		0			100			  5			0.5		5	0.28503
patient		physician		0		0			100			  5			0.4		1	0.12582
patient		physician		0		0			100			  5			0.4		2	0.18128
patient		physician		0		0			100			  5			0.4		3	0.22742
patient		physician		0		0			100			  5			0.4		4	0.26819
patient		physician		0		0			100			  5			0.4		5	0.29838
patient		physician		0		0			100			  5			0.3		1	0.14334
patient		physician		0		0			100			  5			0.3		2	0.20334
patient		physician		0		0			100			  5			0.3		3	0.24784
patient		physician		0		0			100			  5			0.3		4	0.29062
patient		physician		0		0			100			  5			0.3		5	0.32021
patient		physician		0		0			100			  5			0.2		1	0.17785
patient		physician		0		0			100			  5			0.2		2	0.24366
patient		physician		0		0			100			  5			0.2		3	0.29107
patient		physician		0		0			100			  5			0.2		4	0.33527
patient		physician		0		0			100			  5			0.2		5	0.36084
patient		physician		0		0			100			  5			0.1		1	0.24262
patient		physician		0		0			100			  5			0.1		2	0.31701
patient		physician		0		0			100			  5			0.1		3	0.35450
patient		physician		0		0			100			  5			0.1		4	0.38305
patient		physician		0		0			100			  5			0.1		5	0.40519
patient		physician		0		0			100			  5			0.0		1	0.32767
patient		physician		0		0			100			  5			0.0		2	0.41905
patient		physician		0		0			100			  5			0.0		3	0.45699
patient		physician		0		0			100			  5			0.0		4	0.48248
patient		physician		0		0			100			  5			0.0		5	0.50514
patient		physician		0		0			100			 10			1.0		1	0.05292
patient		physician		0		0			100			 10			1.0		2	0.08930
patient		physician		0		0			100			 10			1.0		3	0.11352
patient		physician		0		0			100			 10			1.0		4	0.13558
patient		physician		0		0			100			 10			1.0		5	0.15355
patient		physician		0		0			100			 10			0.9		1	0.08512
patient		physician		0		0			100			 10			0.9		2	0.12642
patient		physician		0		0			100			 10			0.9		3	0.15452
patient		physician		0		0			100			 10			0.9		4	0.17919
patient		physician		0		0			100			 10			0.9		5	0.20893
patient		physician		0		0			100			 10			0.8		1	0.08661
patient		physician		0		0			100			 10			0.8		2	0.12850
patient		physician		0		0			100			 10			0.8		3	0.15638
patient		physician		0		0			100			 10			0.8		4	0.19141
patient		physician		0		0			100			 10			0.8		5	0.22108
patient		physician		0		0			100			 10			0.7		1	0.08795
patient		physician		0		0			100			 10			0.7		2	0.13081
patient		physician		0		0			100			 10			0.7		3	0.16860
patient		physician		0		0			100			 10			0.7		4	0.19499
patient		physician		0		0			100			 10			0.7		5	0.22466
patient		physician		0		0			100			 10			0.6		1	0.09250
patient		physician		0		0			100			 10			0.6		2	0.14021
patient		physician		0		0			100			 10			0.6		3	0.17360
patient		physician		0		0			100			 10			0.6		4	0.20304
patient		physician		0		0			100			 10			0.6		5	0.23211
patient		physician		0		0			100			 10			0.5		1	0.09697
patient		physician		0		0			100			 10			0.5		2	0.14557
patient		physician		0		0			100			 10			0.5		3	0.18418
patient		physician		0		0			100			 10			0.5		4	0.21936
patient		physician		0		0			100			 10			0.5		5	0.24217
patient		physician		0		0			100			 10			0.4		1	0.10264
patient		physician		0		0			100			 10			0.4		2	0.15564
patient		physician		0		0			100			 10			0.4		3	0.19671
patient		physician		0		0			100			 10			0.4		4	0.23487
patient		physician		0		0			100			 10			0.4		5	0.25656
patient		physician		0		0			100			 10			0.3		1	0.11986
patient		physician		0		0			100			 10			0.3		2	0.17569
patient		physician		0		0			100			 10			0.3		3	0.21705
patient		physician		0		0			100			 10			0.3		4	0.25544
patient		physician		0		0			100			 10			0.3		5	0.28369
patient		physician		0		0			100			 10			0.2		1	0.15146
patient		physician		0		0			100			 10			0.2		2	0.21534
patient		physician		0		0			100			 10			0.2		3	0.26163
patient		physician		0		0			100			 10			0.2		4	0.30322
patient		physician		0		0			100			 10			0.2		5	0.32625
patient		physician		0		0			100			 10			0.1		1	0.21817
patient		physician		0		0			100			 10			0.1		2	0.29360
patient		physician		0		0			100			 10			0.1		3	0.33132
patient		physician		0		0			100			 10			0.1		4	0.36024
patient		physician		0		0			100			 10			0.1		5	0.38633
patient		physician		0		0			100			 10			0.0		1	0.32767
patient		physician		0		0			100			 10			0.0		2	0.41905
patient		physician		0		0			100			 10			0.0		3	0.45699
patient		physician		0		0			100			 10			0.0		4	0.48248
patient		physician		0		0			100			 10			0.0		5	0.50514
patient		physician		0		0			100			 20			1.0		1	0.04047
patient		physician		0		0			100			 20			1.0		2	0.07141
patient		physician		0		0			100			 20			1.0		3	0.09869
patient		physician		0		0			100			 20			1.0		4	0.12090
patient		physician		0		0			100			 20			1.0		5	0.14356
patient		physician		0		0			100			 20			0.9		1	0.06597
patient		physician		0		0			100			 20			0.9		2	0.09973
patient		physician		0		0			100			 20			0.9		3	0.12932
patient		physician		0		0			100			 20			0.9		4	0.14990
patient		physician		0		0			100			 20			0.9		5	0.17092
patient		physician		0		0			100			 20			0.8		1	0.06887
patient		physician		0		0			100			 20			0.8		2	0.10435
patient		physician		0		0			100			 20			0.8		3	0.13283
patient		physician		0		0			100			 20			0.8		4	0.15705
patient		physician		0		0			100			 20			0.8		5	0.17829
patient		physician		0		0			100			 20			0.7		1	0.07238
patient		physician		0		0			100			 20			0.7		2	0.10748
patient		physician		0		0			100			 20			0.7		3	0.13857
patient		physician		0		0			100			 20			0.7		4	0.16711
patient		physician		0		0			100			 20			0.7		5	0.18754
patient		physician		0		0			100			 20			0.6		1	0.07595
patient		physician		0		0			100			 20			0.6		2	0.11129
patient		physician		0		0			100			 20			0.6		3	0.14937
patient		physician		0		0			100			 20			0.6		4	0.17583
patient		physician		0		0			100			 20			0.6		5	0.19626
patient		physician		0		0			100			 20			0.5		1	0.08169
patient		physician		0		0			100			 20			0.5		2	0.11978
patient		physician		0		0			100			 20			0.5		3	0.15653
patient		physician		0		0			100			 20			0.5		4	0.18418
patient		physician		0		0			100			 20			0.5		5	0.21355
patient		physician		0		0			100			 20			0.4		1	0.08974
patient		physician		0		0			100			 20			0.4		2	0.13939
patient		physician		0		0			100			 20			0.4		3	0.17263
patient		physician		0		0			100			 20			0.4		4	0.20192
patient		physician		0		0			100			 20			0.4		5	0.22995
patient		physician		0		0			100			 20			0.3		1	0.10763
patient		physician		0		0			100			 20			0.3		2	0.15869
patient		physician		0		0			100			 20			0.3		3	0.19246
patient		physician		0		0			100			 20			0.3		4	0.22838
patient		physician		0		0			100			 20			0.3		5	0.25626
patient		physician		0		0			100			 20			0.2		1	0.13566
patient		physician		0		0			100			 20			0.2		2	0.20006
patient		physician		0		0			100			 20			0.2		3	0.23874
patient		physician		0		0			100			 20			0.2		4	0.27982
patient		physician		0		0			100			 20			0.2		5	0.30292
patient		physician		0		0			100			 20			0.1		1	0.20900
patient		physician		0		0			100			 20			0.1		2	0.27564
patient		physician		0		0			100			 20			0.1		3	0.31395
patient		physician		0		0			100			 20			0.1		4	0.34392
patient		physician		0		0			100			 20			0.1		5	0.36852
patient		physician		0		0			100			 20			0.0		1	0.32767
patient		physician		0		0			100			 20			0.0		2	0.41905
patient		physician		0		0			100			 20			0.0		3	0.45699
patient		physician		0		0			100			 20			0.0		4	0.48248
patient		physician		0		0			100			 20			0.0		5	0.50514
patient		physician		0		0			100			 50			1.0		1	0.03869
patient		physician		0		0			100			 50			1.0		2	0.07215
patient		physician		0		0			100			 50			1.0		3	0.09615
patient		physician		0		0			100			 50			1.0		4	0.11777
patient		physician		0		0			100			 50			1.0		5	0.13387
patient		physician		0		0			100			 50			0.9		1	0.06038
patient		physician		0		0			100			 50			0.9		2	0.09668
patient		physician		0		0			100			 50			0.9		3	0.11978
patient		physician		0		0			100			 50			0.9		4	0.13976
patient		physician		0		0			100			 50			0.9		5	0.15601
patient		physician		0		0			100			 50			0.8		1	0.06231
patient		physician		0		0			100			 50			0.8		2	0.10063
patient		physician		0		0			100			 50			0.8		3	0.12291
patient		physician		0		0			100			 50			0.8		4	0.14311
patient		physician		0		0			100			 50			0.8		5	0.15951
patient		physician		0		0			100			 50			0.7		1	0.06664
patient		physician		0		0			100			 50			0.7		2	0.10346
patient		physician		0		0			100			 50			0.7		3	0.12612
patient		physician		0		0			100			 50			0.7		4	0.14669
patient		physician		0		0			100			 50			0.7		5	0.17218
patient		physician		0		0			100			 50			0.6		1	0.07074
patient		physician		0		0			100			 50			0.6		2	0.10808
patient		physician		0		0			100			 50			0.6		3	0.13037
patient		physician		0		0			100			 50			0.6		4	0.15809
patient		physician		0		0			100			 50			0.6		5	0.18128
patient		physician		0		0			100			 50			0.5		1	0.07692
patient		physician		0		0			100			 50			0.5		2	0.11561
patient		physician		0		0			100			 50			0.5		3	0.13715
patient		physician		0		0			100			 50			0.5		4	0.17114
patient		physician		0		0			100			 50			0.5		5	0.19044
patient		physician		0		0			100			 50			0.4		1	0.08676
patient		physician		0		0			100			 50			0.4		2	0.12537
patient		physician		0		0			100			 50			0.4		3	0.15854
patient		physician		0		0			100			 50			0.4		4	0.18470
patient		physician		0		0			100			 50			0.4		5	0.20483
patient		physician		0		0			100			 50			0.3		1	0.09757
patient		physician		0		0			100			 50			0.3		2	0.15131
patient		physician		0		0			100			 50			0.3		3	0.18105
patient		physician		0		0			100			 50			0.3		4	0.21109
patient		physician		0		0			100			 50			0.3		5	0.23509
patient		physician		0		0			100			 50			0.2		1	0.12880
patient		physician		0		0			100			 50			0.2		2	0.18560
patient		physician		0		0			100			 50			0.2		3	0.23062
patient		physician		0		0			100			 50			0.2		4	0.25723
patient		physician		0		0			100			 50			0.2		5	0.28965
patient		physician		0		0			100			 50			0.1		1	0.20162
patient		physician		0		0			100			 50			0.1		2	0.27340
patient		physician		0		0			100			 50			0.1		3	0.31284
patient		physician		0		0			100			 50			0.1		4	0.34027
patient		physician		0		0			100			 50			0.1		5	0.36188
patient		physician		0		0			100			 50			0.0		1	0.32767
patient		physician		0		0			100			 50			0.0		2	0.41905
patient		physician		0		0			100			 50			0.0		3	0.45699
patient		physician		0		0			100			 50			0.0		4	0.48248
patient		physician		0		0			100			 50			0.0		5	0.50514
patient		physician		0		0			100			100			1.0		1	0.03928
patient		physician		0		0			100			100			1.0		2	0.07767
patient		physician		0		0			100			100			1.0		3	0.10517
patient		physician		0		0			100			100			1.0		4	0.12425
patient		physician		0		0			100			100			1.0		5	0.14460
patient		physician		0		0			100			100			0.9		1	0.05799
patient		physician		0		0			100			100			0.9		2	0.10055
patient		physician		0		0			100			100			0.9		3	0.12753
patient		physician		0		0			100			100			0.9		4	0.14557
patient		physician		0		0			100			100			0.9		5	0.16532
patient		physician		0		0			100			100			0.8		1	0.06023
patient		physician		0		0			100			100			0.8		2	0.10562
patient		physician		0		0			100			100			0.8		3	0.13037
patient		physician		0		0			100			100			0.8		4	0.14908
patient		physician		0		0			100			100			0.8		5	0.16823
patient		physician		0		0			100			100			0.7		1	0.06276
patient		physician		0		0			100			100			0.7		2	0.10771
patient		physician		0		0			100			100			0.7		3	0.13290
patient		physician		0		0			100			100			0.7		4	0.15370
patient		physician		0		0			100			100			0.7		5	0.17561
patient		physician		0		0			100			100			0.6		1	0.06664
patient		physician		0		0			100			100			0.6		2	0.11188
patient		physician		0		0			100			100			0.6		3	0.13812
patient		physician		0		0			100			100			0.6		4	0.15914
patient		physician		0		0			100			100			0.6		5	0.18784
patient		physician		0		0			100			100			0.5		1	0.07506
patient		physician		0		0			100			100			0.5		2	0.12023
patient		physician		0		0			100			100			0.5		3	0.14684
patient		physician		0		0			100			100			0.5		4	0.17688
patient		physician		0		0			100			100			0.5		5	0.20051
patient		physician		0		0			100			100			0.4		1	0.08915
patient		physician		0		0			100			100			0.4		2	0.13402
patient		physician		0		0			100			100			0.4		3	0.16965
patient		physician		0		0			100			100			0.4		4	0.19835
patient		physician		0		0			100			100			0.4		5	0.22056
patient		physician		0		0			100			100			0.3		1	0.10212
patient		physician		0		0			100			100			0.3		2	0.16428
patient		physician		0		0			100			100			0.3		3	0.19469
patient		physician		0		0			100			100			0.3		4	0.22361
patient		physician		0		0			100			100			0.3		5	0.24933
patient		physician		0		0			100			100			0.2		1	0.13655
patient		physician		0		0			100			100			0.2		2	0.19812
patient		physician		0		0			100			100			0.2		3	0.24344
patient		physician		0		0			100			100			0.2		4	0.27281
patient		physician		0		0			100			100			0.2		5	0.30508
patient		physician		0		0			100			100			0.1		1	0.21020
patient		physician		0		0			100			100			0.1		2	0.28578
patient		physician		0		0			100			100			0.1		3	0.32446
patient		physician		0		0			100			100			0.1		4	0.35085
patient		physician		0		0			100			100			0.1		5	0.37329
patient		physician		0		0			100			100			0.0		1	0.32767
patient		physician		0		0			100			100			0.0		2	0.41905
patient		physician		0		0			100			100			0.0		3	0.45699
patient		physician		0		0			100			100			0.0		4	0.48248
patient		physician		0		0			100			100			0.0		5	0.50514
patient		physician		0		0			 10			  1			1.0		1	0.13655
patient		physician		0		0			 10			  1			1.0		2	0.17308
patient		physician		0		0			 10			  1			1.0		3	0.19909
patient		physician		0		0			 10			  1			1.0		4	0.21586
patient		physician		0		0			 10			  1			1.0		5	0.22660
patient		physician		0		0			 10			  1			0.9		1	0.22205
patient		physician		0		0			 10			  1			0.9		2	0.30471
patient		physician		0		0			 10			  1			0.9		3	0.37179
patient		physician		0		0			 10			  1			0.9		4	0.40899
patient		physician		0		0			 10			  1			0.9		5	0.43702
patient		physician		0		0			 10			  1			0.8		1	0.22346
patient		physician		0		0			 10			  1			0.8		2	0.30680
patient		physician		0		0			 10			  1			0.8		3	0.37455
patient		physician		0		0			 10			  1			0.8		4	0.41055
patient		physician		0		0			 10			  1			0.8		5	0.43761
patient		physician		0		0			 10			  1			0.7		1	0.22451
patient		physician		0		0			 10			  1			0.7		2	0.30829
patient		physician		0		0			 10			  1			0.7		3	0.37627
patient		physician		0		0			 10			  1			0.7		4	0.41331
patient		physician		0		0			 10			  1			0.7		5	0.44044
patient		physician		0		0			 10			  1			0.6		1	0.22622
patient		physician		0		0			 10			  1			0.6		2	0.31000
patient		physician		0		0			 10			  1			0.6		3	0.37843
patient		physician		0		0			 10			  1			0.6		4	0.41510
patient		physician		0		0			 10			  1			0.6		5	0.44208
patient		physician		0		0			 10			  1			0.5		1	0.22995
patient		physician		0		0			 10			  1			0.5		2	0.31336
patient		physician		0		0			 10			  1			0.5		3	0.38089
patient		physician		0		0			 10			  1			0.5		4	0.41868
patient		physician		0		0			 10			  1			0.5		5	0.44507
patient		physician		0		0			 10			  1			0.4		1	0.23323
patient		physician		0		0			 10			  1			0.4		2	0.32096
patient		physician		0		0			 10			  1			0.4		3	0.38529
patient		physician		0		0			 10			  1			0.4		4	0.42248
patient		physician		0		0			 10			  1			0.4		5	0.44872
patient		physician		0		0			 10			  1			0.3		1	0.24106
patient		physician		0		0			 10			  1			0.3		2	0.33982
patient		physician		0		0			 10			  1			0.3		3	0.39304
patient		physician		0		0			 10			  1			0.3		4	0.42837
patient		physician		0		0			 10			  1			0.3		5	0.45371
patient		physician		0		0			 10			  1			0.2		1	0.25865
patient		physician		0		0			 10			  1			0.2		2	0.35711
patient		physician		0		0			 10			  1			0.2		3	0.40541
patient		physician		0		0			 10			  1			0.2		4	0.43702
patient		physician		0		0			 10			  1			0.2		5	0.46288
patient		physician		0		0			 10			  1			0.1		1	0.29338
patient		physician		0		0			 10			  1			0.1		2	0.38640
patient		physician		0		0			 10			  1			0.1		3	0.42867
patient		physician		0		0			 10			  1			0.1		4	0.45833
patient		physician		0		0			 10			  1			0.1		5	0.48077
patient		physician		0		0			 10			  1			0.0		1	0.32767
patient		physician		0		0			 10			  1			0.0		2	0.41905
patient		physician		0		0			 10			  1			0.0		3	0.45699
patient		physician		0		0			 10			  1			0.0		4	0.48248
patient		physician		0		0			 10			  1			0.0		5	0.50514
patient		physician		0		0			 10			  2			1.0		1	0.12806
patient		physician		0		0			 10			  2			1.0		2	0.17211
patient		physician		0		0			 10			  2			1.0		3	0.20923
patient		physician		0		0			 10			  2			1.0		4	0.23002
patient		physician		0		0			 10			  2			1.0		5	0.24404
patient		physician		0		0			 10			  2			0.9		1	0.19581
patient		physician		0		0			 10			  2			0.9		2	0.27564
patient		physician		0		0			 10			  2			0.9		3	0.33177
patient		physician		0		0			 10			  2			0.9		4	0.37008
patient		physician		0		0			 10			  2			0.9		5	0.41510
patient		physician		0		0			 10			  2			0.8		1	0.19671
patient		physician		0		0			 10			  2			0.8		2	0.27996
patient		physician		0		0			 10			  2			0.8		3	0.33333
patient		physician		0		0			 10			  2			0.8		4	0.37135
patient		physician		0		0			 10			  2			0.8		5	0.41629
patient		physician		0		0			 10			  2			0.7		1	0.19753
patient		physician		0		0			 10			  2			0.7		2	0.28347
patient		physician		0		0			 10			  2			0.7		3	0.33564
patient		physician		0		0			 10			  2			0.7		4	0.37425
patient		physician		0		0			 10			  2			0.7		5	0.41928
patient		physician		0		0			 10			  2			0.6		1	0.19954
patient		physician		0		0			 10			  2			0.6		2	0.28593
patient		physician		0		0			 10			  2			0.6		3	0.33967
patient		physician		0		0			 10			  2			0.6		4	0.37701
patient		physician		0		0			 10			  2			0.6		5	0.42233
patient		physician		0		0			 10			  2			0.5		1	0.20401
patient		physician		0		0			 10			  2			0.5		2	0.29047
patient		physician		0		0			 10			  2			0.5		3	0.34265
patient		physician		0		0			 10			  2			0.5		4	0.38134
patient		physician		0		0			 10			  2			0.5		5	0.42561
patient		physician		0		0			 10			  2			0.4		1	0.21146
patient		physician		0		0			 10			  2			0.4		2	0.29897
patient		physician		0		0			 10			  2			0.4		3	0.34690
patient		physician		0		0			 10			  2			0.4		4	0.39595
patient		physician		0		0			 10			  2			0.4		5	0.42911
patient		physician		0		0			 10			  2			0.3		1	0.22279
patient		physician		0		0			 10			  2			0.3		2	0.30881
patient		physician		0		0			 10			  2			0.3		3	0.36509
patient		physician		0		0			 10			  2			0.3		4	0.40407
patient		physician		0		0			 10			  2			0.3		5	0.43493
patient		physician		0		0			 10			  2			0.2		1	0.24284
patient		physician		0		0			 10			  2			0.2		2	0.33691
patient		physician		0		0			 10			  2			0.2		3	0.38432
patient		physician		0		0			 10			  2			0.2		4	0.41883
patient		physician		0		0			 10			  2			0.2		5	0.44730
patient		physician		0		0			 10			  2			0.1		1	0.28377
patient		physician		0		0			 10			  2			0.1		2	0.37567
patient		physician		0		0			 10			  2			0.1		3	0.41637
patient		physician		0		0			 10			  2			0.1		4	0.44492
patient		physician		0		0			 10			  2			0.1		5	0.46892
patient		physician		0		0			 10			  2			0.0		1	0.32767
patient		physician		0		0			 10			  2			0.0		2	0.41905
patient		physician		0		0			 10			  2			0.0		3	0.45699
patient		physician		0		0			 10			  2			0.0		4	0.48248
patient		physician		0		0			 10			  2			0.0		5	0.50514
patient		physician		0		0			 10			  3			1.0		1	0.12135
patient		physician		0		0			 10			  3			1.0		2	0.17092
patient		physician		0		0			 10			  3			1.0		3	0.20729
patient		physician		0		0			 10			  3			1.0		4	0.22973
patient		physician		0		0			 10			  3			1.0		5	0.24821
patient		physician		0		0			 10			  3			0.9		1	0.17278
patient		physician		0		0			 10			  3			0.9		2	0.25388
patient		physician		0		0			 10			  3			0.9		3	0.30628
patient		physician		0		0			 10			  3			0.9		4	0.34444
patient		physician		0		0			 10			  3			0.9		5	0.38372
patient		physician		0		0			 10			  3			0.8		1	0.17405
patient		physician		0		0			 10			  3			0.8		2	0.25917
patient		physician		0		0			 10			  3			0.8		3	0.30792
patient		physician		0		0			 10			  3			0.8		4	0.34630
patient		physician		0		0			 10			  3			0.8		5	0.38581
patient		physician		0		0			 10			  3			0.7		1	0.17509
patient		physician		0		0			 10			  3			0.7		2	0.26140
patient		physician		0		0			 10			  3			0.7		3	0.30963
patient		physician		0		0			 10			  3			0.7		4	0.34921
patient		physician		0		0			 10			  3			0.7		5	0.38864
patient		physician		0		0			 10			  3			0.6		1	0.17680
patient		physician		0		0			 10			  3			0.6		2	0.26364
patient		physician		0		0			 10			  3			0.6		3	0.31395
patient		physician		0		0			 10			  3			0.6		4	0.35242
patient		physician		0		0			 10			  3			0.6		5	0.39222
patient		physician		0		0			 10			  3			0.5		1	0.18046
patient		physician		0		0			 10			  3			0.5		2	0.26863
patient		physician		0		0			 10			  3			0.5		3	0.31805
patient		physician		0		0			 10			  3			0.5		4	0.36576
patient		physician		0		0			 10			  3			0.5		5	0.39632
patient		physician		0		0			 10			  3			0.4		1	0.18530
patient		physician		0		0			 10			  3			0.4		2	0.27333
patient		physician		0		0			 10			  3			0.4		3	0.32640
patient		physician		0		0			 10			  3			0.4		4	0.37455
patient		physician		0		0			 10			  3			0.4		5	0.40429
patient		physician		0		0			 10			  3			0.3		1	0.19879
patient		physician		0		0			 10			  3			0.3		2	0.29025
patient		physician		0		0			 10			  3			0.3		3	0.33818
patient		physician		0		0			 10			  3			0.3		4	0.38447
patient		physician		0		0			 10			  3			0.3		5	0.42256
patient		physician		0		0			 10			  3			0.2		1	0.22518
patient		physician		0		0			 10			  3			0.2		2	0.31753
patient		physician		0		0			 10			  3			0.2		3	0.37552
patient		physician		0		0			 10			  3			0.2		4	0.41033
patient		physician		0		0			 10			  3			0.2		5	0.43821
patient		physician		0		0			 10			  3			0.1		1	0.27676
patient		physician		0		0			 10			  3			0.1		2	0.36822
patient		physician		0		0			 10			  3			0.1		3	0.40877
patient		physician		0		0			 10			  3			0.1		4	0.43724
patient		physician		0		0			 10			  3			0.1		5	0.46012
patient		physician		0		0			 10			  3			0.0		1	0.32767
patient		physician		0		0			 10			  3			0.0		2	0.41905
patient		physician		0		0			 10			  3			0.0		3	0.45699
patient		physician		0		0			 10			  3			0.0		4	0.48248
patient		physician		0		0			 10			  3			0.0		5	0.50514
patient		physician		0		0			 10			  4			1.0		1	0.11941
patient		physician		0		0			 10			  4			1.0		2	0.17024
patient		physician		0		0			 10			  4			1.0		3	0.20722
patient		physician		0		0			 10			  4			1.0		4	0.23114
patient		physician		0		0			 10			  4			1.0		5	0.24925
patient		physician		0		0			 10			  4			0.9		1	0.16346
patient		physician		0		0			 10			  4			0.9		2	0.24247
patient		physician		0		0			 10			  4			0.9		3	0.29271
patient		physician		0		0			 10			  4			0.9		4	0.32879
patient		physician		0		0			 10			  4			0.9		5	0.36948
patient		physician		0		0			 10			  4			0.8		1	0.16525
patient		physician		0		0			 10			  4			0.8		2	0.24456
patient		physician		0		0			 10			  4			0.8		3	0.29442
patient		physician		0		0			 10			  4			0.8		4	0.33393
patient		physician		0		0			 10			  4			0.8		5	0.37589
patient		physician		0		0			 10			  4			0.7		1	0.16704
patient		physician		0		0			 10			  4			0.7		2	0.24583
patient		physician		0		0			 10			  4			0.7		3	0.30054
patient		physician		0		0			 10			  4			0.7		4	0.33758
patient		physician		0		0			 10			  4			0.7		5	0.37843
patient		physician		0		0			 10			  4			0.6		1	0.16905
patient		physician		0		0			 10			  4			0.6		2	0.24925
patient		physician		0		0			 10			  4			0.6		3	0.30434
patient		physician		0		0			 10			  4			0.6		4	0.34071
patient		physician		0		0			 10			  4			0.6		5	0.38119
patient		physician		0		0			 10			  4			0.5		1	0.17360
patient		physician		0		0			 10			  4			0.5		2	0.25440
patient		physician		0		0			 10			  4			0.5		3	0.31000
patient		physician		0		0			 10			  4			0.5		4	0.35443
patient		physician		0		0			 10			  4			0.5		5	0.38581
patient		physician		0		0			 10			  4			0.4		1	0.17941
patient		physician		0		0			 10			  4			0.4		2	0.26155
patient		physician		0		0			 10			  4			0.4		3	0.31626
patient		physician		0		0			 10			  4			0.4		4	0.36352
patient		physician		0		0			 10			  4			0.4		5	0.39401
patient		physician		0		0			 10			  4			0.3		1	0.19223
patient		physician		0		0			 10			  4			0.3		2	0.28026
patient		physician		0		0			 10			  4			0.3		3	0.32931
patient		physician		0		0			 10			  4			0.3		4	0.37202
patient		physician		0		0			 10			  4			0.3		5	0.40280
patient		physician		0		0			 10			  4			0.2		1	0.21899
patient		physician		0		0			 10			  4			0.2		2	0.30836
patient		physician		0		0			 10			  4			0.2		3	0.35681
patient		physician		0		0			 10			  4			0.2		4	0.40288
patient		physician		0		0			 10			  4			0.2		5	0.43038
patient		physician		0		0			 10			  4			0.1		1	0.27013
patient		physician		0		0			 10			  4			0.1		2	0.36210
patient		physician		0		0			 10			  4			0.1		3	0.40407
patient		physician		0		0			 10			  4			0.1		4	0.43403
patient		physician		0		0			 10			  4			0.1		5	0.45833
patient		physician		0		0			 10			  4			0.0		1	0.32767
patient		physician		0		0			 10			  4			0.0		2	0.41905
patient		physician		0		0			 10			  4			0.0		3	0.45699
patient		physician		0		0			 10			  4			0.0		4	0.48248
patient		physician		0		0			 10			  4			0.0		5	0.50514
patient		physician		0		0			 10			  5			1.0		1	0.11971
patient		physician		0		0			 10			  5			1.0		2	0.17606
patient		physician		0		0			 10			  5			1.0		3	0.20953
patient		physician		0		0			 10			  5			1.0		4	0.23450
patient		physician		0		0			 10			  5			1.0		5	0.25313
patient		physician		0		0			 10			  5			0.9		1	0.15884
patient		physician		0		0			 10			  5			0.9		2	0.24352
patient		physician		0		0			 10			  5			0.9		3	0.28928
patient		physician		0		0			 10			  5			0.9		4	0.32595
patient		physician		0		0			 10			  5			0.9		5	0.36837
patient		physician		0		0			 10			  5			0.8		1	0.16033
patient		physician		0		0			 10			  5			0.8		2	0.24530
patient		physician		0		0			 10			  5			0.8		3	0.29144
patient		physician		0		0			 10			  5			0.8		4	0.33244
patient		physician		0		0			 10			  5			0.8		5	0.37433
patient		physician		0		0			 10			  5			0.7		1	0.16152
patient		physician		0		0			 10			  5			0.7		2	0.24627
patient		physician		0		0			 10			  5			0.7		3	0.29741
patient		physician		0		0			 10			  5			0.7		4	0.33520
patient		physician		0		0			 10			  5			0.7		5	0.37709
patient		physician		0		0			 10			  5			0.6		1	0.16391
patient		physician		0		0			 10			  5			0.6		2	0.24933
patient		physician		0		0			 10			  5			0.6		3	0.30188
patient		physician		0		0			 10			  5			0.6		4	0.33877
patient		physician		0		0			 10			  5			0.6		5	0.37992
patient		physician		0		0			 10			  5			0.5		1	0.17010
patient		physician		0		0			 10			  5			0.5		2	0.25417
patient		physician		0		0			 10			  5			0.5		3	0.30881
patient		physician		0		0			 10			  5			0.5		4	0.35264
patient		physician		0		0			 10			  5			0.5		5	0.38439
patient		physician		0		0			 10			  5			0.4		1	0.17755
patient		physician		0		0			 10			  5			0.4		2	0.26111
patient		physician		0		0			 10			  5			0.4		3	0.31477
patient		physician		0		0			 10			  5			0.4		4	0.36203
patient		physician		0		0			 10			  5			0.4		5	0.39319
patient		physician		0		0			 10			  5			0.3		1	0.18992
patient		physician		0		0			 10			  5			0.3		2	0.27929
patient		physician		0		0			 10			  5			0.3		3	0.32886
patient		physician		0		0			 10			  5			0.3		4	0.37172
patient		physician		0		0			 10			  5			0.3		5	0.40340
patient		physician		0		0			 10			  5			0.2		1	0.21802
patient		physician		0		0			 10			  5			0.2		2	0.30881
patient		physician		0		0			 10			  5			0.2		3	0.35681
patient		physician		0		0			 10			  5			0.2		4	0.40370
patient		physician		0		0			 10			  5			0.2		5	0.43016
patient		physician		0		0			 10			  5			0.1		1	0.26849
patient		physician		0		0			 10			  5			0.1		2	0.36233
patient		physician		0		0			 10			  5			0.1		3	0.40370
patient		physician		0		0			 10			  5			0.1		4	0.43411
patient		physician		0		0			 10			  5			0.1		5	0.45826
patient		physician		0		0			 10			  5			0.0		1	0.32767
patient		physician		0		0			 10			  5			0.0		2	0.41905
patient		physician		0		0			 10			  5			0.0		3	0.45699
patient		physician		0		0			 10			  5			0.0		4	0.48248
patient		physician		0		0			 10			  5			0.0		5	0.50514
patient		physician		0		0			 10			 10			1.0		1	0.12977
patient		physician		0		0			 10			 10			1.0		2	0.18306
patient		physician		0		0			 10			 10			1.0		3	0.22257
patient		physician		0		0			 10			 10			1.0		4	0.24866
patient		physician		0		0			 10			 10			1.0		5	0.26975
patient		physician		0		0			 10			 10			0.9		1	0.15824
patient		physician		0		0			 10			 10			0.9		2	0.23971
patient		physician		0		0			 10			 10			0.9		3	0.28943
patient		physician		0		0			 10			 10			0.9		4	0.32767
patient		physician		0		0			 10			 10			0.9		5	0.36919
patient		physician		0		0			 10			 10			0.8		1	0.15996
patient		physician		0		0			 10			 10			0.8		2	0.24195
patient		physician		0		0			 10			 10			0.8		3	0.29189
patient		physician		0		0			 10			 10			0.8		4	0.33147
patient		physician		0		0			 10			 10			0.8		5	0.37224
patient		physician		0		0			 10			 10			0.7		1	0.16436
patient		physician		0		0			 10			 10			0.7		2	0.24665
patient		physician		0		0			 10			 10			0.7		3	0.29532
patient		physician		0		0			 10			 10			0.7		4	0.33527
patient		physician		0		0			 10			 10			0.7		5	0.37418
patient		physician		0		0			 10			 10			0.6		1	0.16704
patient		physician		0		0			 10			 10			0.6		2	0.25022
patient		physician		0		0			 10			 10			0.6		3	0.29927
patient		physician		0		0			 10			 10			0.6		4	0.33810
patient		physician		0		0			 10			 10			0.6		5	0.37753
patient		physician		0		0			 10			 10			0.5		1	0.17501
patient		physician		0		0			 10			 10			0.5		2	0.25462
patient		physician		0		0			 10			 10			0.5		3	0.30739
patient		physician		0		0			 10			 10			0.5		4	0.35316
patient		physician		0		0			 10			 10			0.5		5	0.38454
patient		physician		0		0			 10			 10			0.4		1	0.18090
patient		physician		0		0			 10			 10			0.4		2	0.26558
patient		physician		0		0			 10			 10			0.4		3	0.31470
patient		physician		0		0			 10			 10			0.4		4	0.36084
patient		physician		0		0			 10			 10			0.4		5	0.39267
patient		physician		0		0			 10			 10			0.3		1	0.19492
patient		physician		0		0			 10			 10			0.3		2	0.28138
patient		physician		0		0			 10			 10			0.3		3	0.32804
patient		physician		0		0			 10			 10			0.3		4	0.37269
patient		physician		0		0			 10			 10			0.3		5	0.41108
patient		physician		0		0			 10			 10			0.2		1	0.21363
patient		physician		0		0			 10			 10			0.2		2	0.31738
patient		physician		0		0			 10			 10			0.2		3	0.36419
patient		physician		0		0			 10			 10			0.2		4	0.40154
patient		physician		0		0			 10			 10			0.2		5	0.42926
patient		physician		0		0			 10			 10			0.1		1	0.26714
patient		physician		0		0			 10			 10			0.1		2	0.36061
patient		physician		0		0			 10			 10			0.1		3	0.40206
patient		physician		0		0			 10			 10			0.1		4	0.43396
patient		physician		0		0			 10			 10			0.1		5	0.45871
patient		physician		0		0			 10			 10			0.0		1	0.32767
patient		physician		0		0			 10			 10			0.0		2	0.41905
patient		physician		0		0			 10			 10			0.0		3	0.45699
patient		physician		0		0			 10			 10			0.0		4	0.48248
patient		physician		0		0			 10			 10			0.0		5	0.50514
patient		physician		0		0			 10			 20			1.0		1	0.13730
patient		physician		0		0			 10			 20			1.0		2	0.19507
patient		physician		0		0			 10			 20			1.0		3	0.23226
patient		physician		0		0			 10			 20			1.0		4	0.26170
patient		physician		0		0			 10			 20			1.0		5	0.28324
patient		physician		0		0			 10			 20			0.9		1	0.15795
patient		physician		0		0			 10			 20			0.9		2	0.24344
patient		physician		0		0			 10			 20			0.9		3	0.29159
patient		physician		0		0			 10			 20			0.9		4	0.33572
patient		physician		0		0			 10			 20			0.9		5	0.36926
patient		physician		0		0			 10			 20			0.8		1	0.15899
patient		physician		0		0			 10			 20			0.8		2	0.24530
patient		physician		0		0			 10			 20			0.8		3	0.29450
patient		physician		0		0			 10			 20			0.8		4	0.33773
patient		physician		0		0			 10			 20			0.8		5	0.37120
patient		physician		0		0			 10			 20			0.7		1	0.16130
patient		physician		0		0			 10			 20			0.7		2	0.24843
patient		physician		0		0			 10			 20			0.7		3	0.29793
patient		physician		0		0			 10			 20			0.7		4	0.34168
patient		physician		0		0			 10			 20			0.7		5	0.37381
patient		physician		0		0			 10			 20			0.6		1	0.16436
patient		physician		0		0			 10			 20			0.6		2	0.25261
patient		physician		0		0			 10			 20			0.6		3	0.30255
patient		physician		0		0			 10			 20			0.6		4	0.34533
patient		physician		0		0			 10			 20			0.6		5	0.37627
patient		physician		0		0			 10			 20			0.5		1	0.17024
patient		physician		0		0			 10			 20			0.5		2	0.26088
patient		physician		0		0			 10			 20			0.5		3	0.31008
patient		physician		0		0			 10			 20			0.5		4	0.34966
patient		physician		0		0			 10			 20			0.5		5	0.38730
patient		physician		0		0			 10			 20			0.4		1	0.17800
patient		physician		0		0			 10			 20			0.4		2	0.26834
patient		physician		0		0			 10			 20			0.4		3	0.31679
patient		physician		0		0			 10			 20			0.4		4	0.35614
patient		physician		0		0			 10			 20			0.4		5	0.39304
patient		physician		0		0			 10			 20			0.3		1	0.19298
patient		physician		0		0			 10			 20			0.3		2	0.28145
patient		physician		0		0			 10			 20			0.3		3	0.33646
patient		physician		0		0			 10			 20			0.3		4	0.38387
patient		physician		0		0			 10			 20			0.3		5	0.41324
patient		physician		0		0			 10			 20			0.2		1	0.21295
patient		physician		0		0			 10			 20			0.2		2	0.31813
patient		physician		0		0			 10			 20			0.2		3	0.36732
patient		physician		0		0			 10			 20			0.2		4	0.40608
patient		physician		0		0			 10			 20			0.2		5	0.43523
patient		physician		0		0			 10			 20			0.1		1	0.27162
patient		physician		0		0			 10			 20			0.1		2	0.36576
patient		physician		0		0			 10			 20			0.1		3	0.40795
patient		physician		0		0			 10			 20			0.1		4	0.43895
patient		physician		0		0			 10			 20			0.1		5	0.46392
patient		physician		0		0			 10			 20			0.0		1	0.32767
patient		physician		0		0			 10			 20			0.0		2	0.41905
patient		physician		0		0			 10			 20			0.0		3	0.45699
patient		physician		0		0			 10			 20			0.0		4	0.48248
patient		physician		0		0			 10			 20			0.0		5	0.50514
patient		physician		0		0			 10			 50			1.0		1	0.14595
patient		physician		0		0			 10			 50			1.0		2	0.19969
patient		physician		0		0			 10			 50			1.0		3	0.23867
patient		physician		0		0			 10			 50			1.0		4	0.26707
patient		physician		0		0			 10			 50			1.0		5	0.28883
patient		physician		0		0			 10			 50			0.9		1	0.16115
patient		physician		0		0			 10			 50			0.9		2	0.24471
patient		physician		0		0			 10			 50			0.9		3	0.29547
patient		physician		0		0			 10			 50			0.9		4	0.33833
patient		physician		0		0			 10			 50			0.9		5	0.37761
patient		physician		0		0			 10			 50			0.8		1	0.16301
patient		physician		0		0			 10			 50			0.8		2	0.24650
patient		physician		0		0			 10			 50			0.8		3	0.29852
patient		physician		0		0			 10			 50			0.8		4	0.34012
patient		physician		0		0			 10			 50			0.8		5	0.37947
patient		physician		0		0			 10			 50			0.7		1	0.16503
patient		physician		0		0			 10			 50			0.7		2	0.24940
patient		physician		0		0			 10			 50			0.7		3	0.30173
patient		physician		0		0			 10			 50			0.7		4	0.34392
patient		physician		0		0			 10			 50			0.7		5	0.38193
patient		physician		0		0			 10			 50			0.6		1	0.16793
patient		physician		0		0			 10			 50			0.6		2	0.25395
patient		physician		0		0			 10			 50			0.6		3	0.30643
patient		physician		0		0			 10			 50			0.6		4	0.34750
patient		physician		0		0			 10			 50			0.6		5	0.38566
patient		physician		0		0			 10			 50			0.5		1	0.17412
patient		physician		0		0			 10			 50			0.5		2	0.26185
patient		physician		0		0			 10			 50			0.5		3	0.31291
patient		physician		0		0			 10			 50			0.5		4	0.35271
patient		physician		0		0			 10			 50			0.5		5	0.39140
patient		physician		0		0			 10			 50			0.4		1	0.18172
patient		physician		0		0			 10			 50			0.4		2	0.26938
patient		physician		0		0			 10			 50			0.4		3	0.31977
patient		physician		0		0			 10			 50			0.4		4	0.35972
patient		physician		0		0			 10			 50			0.4		5	0.39729
patient		physician		0		0			 10			 50			0.3		1	0.19447
patient		physician		0		0			 10			 50			0.3		2	0.28391
patient		physician		0		0			 10			 50			0.3		3	0.34153
patient		physician		0		0			 10			 50			0.3		4	0.38737
patient		physician		0		0			 10			 50			0.3		5	0.42256
patient		physician		0		0			 10			 50			0.2		1	0.21430
patient		physician		0		0			 10			 50			0.2		2	0.32379
patient		physician		0		0			 10			 50			0.2		3	0.37209
patient		physician		0		0			 10			 50			0.2		4	0.41115
patient		physician		0		0			 10			 50			0.2		5	0.44097
patient		physician		0		0			 10			 50			0.1		1	0.27467
patient		physician		0		0			 10			 50			0.1		2	0.37016
patient		physician		0		0			 10			 50			0.1		3	0.40936
patient		physician		0		0			 10			 50			0.1		4	0.44253
patient		physician		0		0			 10			 50			0.1		5	0.46765
patient		physician		0		0			 10			 50			0.0		1	0.32767
patient		physician		0		0			 10			 50			0.0		2	0.41905
patient		physician		0		0			 10			 50			0.0		3	0.45699
patient		physician		0		0			 10			 50			0.0		4	0.48248
patient		physician		0		0			 10			 50			0.0		5	0.50514
patient		physician		0		0			 10			100			1.0		1	0.15049
patient		physician		0		0			 10			100			1.0		2	0.20476
patient		physician		0		0			 10			100			1.0		3	0.24493
patient		physician		0		0			 10			100			1.0		4	0.27519
patient		physician		0		0			 10			100			1.0		5	0.29450
patient		physician		0		0			 10			100			0.9		1	0.16301
patient		physician		0		0			 10			100			0.9		2	0.24873
patient		physician		0		0			 10			100			0.9		3	0.30128
patient		physician		0		0			 10			100			0.9		4	0.34496
patient		physician		0		0			 10			100			0.9		5	0.38476
patient		physician		0		0			 10			100			0.8		1	0.16480
patient		physician		0		0			 10			100			0.8		2	0.25030
patient		physician		0		0			 10			100			0.8		3	0.30456
patient		physician		0		0			 10			100			0.8		4	0.34675
patient		physician		0		0			 10			100			0.8		5	0.38700
patient		physician		0		0			 10			100			0.7		1	0.16793
patient		physician		0		0			 10			100			0.7		2	0.25313
patient		physician		0		0			 10			100			0.7		3	0.30806
patient		physician		0		0			 10			100			0.7		4	0.35107
patient		physician		0		0			 10			100			0.7		5	0.38849
patient		physician		0		0			 10			100			0.6		1	0.17181
patient		physician		0		0			 10			100			0.6		2	0.25716
patient		physician		0		0			 10			100			0.6		3	0.31209
patient		physician		0		0			 10			100			0.6		4	0.35383
patient		physician		0		0			 10			100			0.6		5	0.39095
patient		physician		0		0			 10			100			0.5		1	0.17762
patient		physician		0		0			 10			100			0.5		2	0.26595
patient		physician		0		0			 10			100			0.5		3	0.31947
patient		physician		0		0			 10			100			0.5		4	0.35935
patient		physician		0		0			 10			100			0.5		5	0.39639
patient		physician		0		0			 10			100			0.4		1	0.18366
patient		physician		0		0			 10			100			0.4		2	0.27437
patient		physician		0		0			 10			100			0.4		3	0.32700
patient		physician		0		0			 10			100			0.4		4	0.36606
patient		physician		0		0			 10			100			0.4		5	0.40295
patient		physician		0		0			 10			100			0.3		1	0.19857
patient		physician		0		0			 10			100			0.3		2	0.28973
patient		physician		0		0			 10			100			0.3		3	0.34996
patient		physician		0		0			 10			100			0.3		4	0.39438
patient		physician		0		0			 10			100			0.3		5	0.42919
patient		physician		0		0			 10			100			0.2		1	0.22026
patient		physician		0		0			 10			100			0.2		2	0.32923
patient		physician		0		0			 10			100			0.2		3	0.38059
patient		physician		0		0			 10			100			0.2		4	0.41607
patient		physician		0		0			 10			100			0.2		5	0.44641
patient		physician		0		0			 10			100			0.1		1	0.27877
patient		physician		0		0			 10			100			0.1		2	0.37403
patient		physician		0		0			 10			100			0.1		3	0.41465
patient		physician		0		0			 10			100			0.1		4	0.44708
patient		physician		0		0			 10			100			0.1		5	0.47421
patient		physician		0		0			 10			100			0.0		1	0.32767
patient		physician		0		0			 10			100			0.0		2	0.41905
patient		physician		0		0			 10			100			0.0		3	0.45699
patient		physician		0		0			 10			100			0.0		4	0.48248
patient		physician		0		0			 10			100			0.0		5	0.50514
patient		physician		0		0			  1			  1			1.0		1	0.16488
patient		physician		0		0			  1			  1			1.0		2	0.19551
patient		physician		0		0			  1			  1			1.0		3	0.20535
patient		physician		0		0			  1			  1			1.0		4	0.20893
patient		physician		0		0			  1			  1			1.0		5	0.21139
patient		physician		0		0			  1			  1			0.9		1	0.24657
patient		physician		0		0			  1			  1			0.9		2	0.35212
patient		physician		0		0			  1			  1			0.9		3	0.42859
patient		physician		0		0			  1			  1			0.9		4	0.46377
patient		physician		0		0			  1			  1			0.9		5	0.49225
patient		physician		0		0			  1			  1			0.8		1	0.24665
patient		physician		0		0			  1			  1			0.8		2	0.35264
patient		physician		0		0			  1			  1			0.8		3	0.42904
patient		physician		0		0			  1			  1			0.8		4	0.46377
patient		physician		0		0			  1			  1			0.8		5	0.49225
patient		physician		0		0			  1			  1			0.7		1	0.24672
patient		physician		0		0			  1			  1			0.7		2	0.35301
patient		physician		0		0			  1			  1			0.7		3	0.42911
patient		physician		0		0			  1			  1			0.7		4	0.46422
patient		physician		0		0			  1			  1			0.7		5	0.49240
patient		physician		0		0			  1			  1			0.6		1	0.24672
patient		physician		0		0			  1			  1			0.6		2	0.35361
patient		physician		0		0			  1			  1			0.6		3	0.42941
patient		physician		0		0			  1			  1			0.6		4	0.46467
patient		physician		0		0			  1			  1			0.6		5	0.49255
patient		physician		0		0			  1			  1			0.5		1	0.24829
patient		physician		0		0			  1			  1			0.5		2	0.35577
patient		physician		0		0			  1			  1			0.5		3	0.43016
patient		physician		0		0			  1			  1			0.5		4	0.46519
patient		physician		0		0			  1			  1			0.5		5	0.49299
patient		physician		0		0			  1			  1			0.4		1	0.24829
patient		physician		0		0			  1			  1			0.4		2	0.35696
patient		physician		0		0			  1			  1			0.4		3	0.43172
patient		physician		0		0			  1			  1			0.4		4	0.46661
patient		physician		0		0			  1			  1			0.4		5	0.49374
patient		physician		0		0			  1			  1			0.3		1	0.25604
patient		physician		0		0			  1			  1			0.3		2	0.37224
patient		physician		0		0			  1			  1			0.3		3	0.43538
patient		physician		0		0			  1			  1			0.3		4	0.46840
patient		physician		0		0			  1			  1			0.3		5	0.49448
patient		physician		0		0			  1			  1			0.2		1	0.27184
patient		physician		0		0			  1			  1			0.2		2	0.38536
patient		physician		0		0			  1			  1			0.2		3	0.43992
patient		physician		0		0			  1			  1			0.2		4	0.47182
patient		physician		0		0			  1			  1			0.2		5	0.49717
patient		physician		0		0			  1			  1			0.1		1	0.30605
patient		physician		0		0			  1			  1			0.1		2	0.40668
patient		physician		0		0			  1			  1			0.1		3	0.45110
patient		physician		0		0			  1			  1			0.1		4	0.47801
patient		physician		0		0			  1			  1			0.1		5	0.50104
patient		physician		0		0			  1			  1			0.0		1	0.32767
patient		physician		0		0			  1			  1			0.0		2	0.41905
patient		physician		0		0			  1			  1			0.0		3	0.45699
patient		physician		0		0			  1			  1			0.0		4	0.48248
patient		physician		0		0			  1			  1			0.0		5	0.50514
patient		physician		0		0			  1			  2			1.0		1	0.17680
patient		physician		0		0			  1			  2			1.0		2	0.20647
patient		physician		0		0			  1			  2			1.0		3	0.21616
patient		physician		0		0			  1			  2			1.0		4	0.21989
patient		physician		0		0			  1			  2			1.0		5	0.22153
patient		physician		0		0			  1			  2			0.9		1	0.23912
patient		physician		0		0			  1			  2			0.9		2	0.34876
patient		physician		0		0			  1			  2			0.9		3	0.42501
patient		physician		0		0			  1			  2			0.9		4	0.46310
patient		physician		0		0			  1			  2			0.9		5	0.49188
patient		physician		0		0			  1			  2			0.8		1	0.23912
patient		physician		0		0			  1			  2			0.8		2	0.34884
patient		physician		0		0			  1			  2			0.8		3	0.42509
patient		physician		0		0			  1			  2			0.8		4	0.46318
patient		physician		0		0			  1			  2			0.8		5	0.49188
patient		physician		0		0			  1			  2			0.7		1	0.23919
patient		physician		0		0			  1			  2			0.7		2	0.34914
patient		physician		0		0			  1			  2			0.7		3	0.42516
patient		physician		0		0			  1			  2			0.7		4	0.46340
patient		physician		0		0			  1			  2			0.7		5	0.49202
patient		physician		0		0			  1			  2			0.6		1	0.23919
patient		physician		0		0			  1			  2			0.6		2	0.34966
patient		physician		0		0			  1			  2			0.6		3	0.42583
patient		physician		0		0			  1			  2			0.6		4	0.46340
patient		physician		0		0			  1			  2			0.6		5	0.49217
patient		physician		0		0			  1			  2			0.5		1	0.24083
patient		physician		0		0			  1			  2			0.5		2	0.35197
patient		physician		0		0			  1			  2			0.5		3	0.42673
patient		physician		0		0			  1			  2			0.5		4	0.46370
patient		physician		0		0			  1			  2			0.5		5	0.49247
patient		physician		0		0			  1			  2			0.4		1	0.24120
patient		physician		0		0			  1			  2			0.4		2	0.35346
patient		physician		0		0			  1			  2			0.4		3	0.42904
patient		physician		0		0			  1			  2			0.4		4	0.46467
patient		physician		0		0			  1			  2			0.4		5	0.49307
patient		physician		0		0			  1			  2			0.3		1	0.25007
patient		physician		0		0			  1			  2			0.3		2	0.36866
patient		physician		0		0			  1			  2			0.3		3	0.43187
patient		physician		0		0			  1			  2			0.3		4	0.46653
patient		physician		0		0			  1			  2			0.3		5	0.49419
patient		physician		0		0			  1			  2			0.2		1	0.26655
patient		physician		0		0			  1			  2			0.2		2	0.38387
patient		physician		0		0			  1			  2			0.2		3	0.43739
patient		physician		0		0			  1			  2			0.2		4	0.47033
patient		physician		0		0			  1			  2			0.2		5	0.49732
patient		physician		0		0			  1			  2			0.1		1	0.30359
patient		physician		0		0			  1			  2			0.1		2	0.40720
patient		physician		0		0			  1			  2			0.1		3	0.45036
patient		physician		0		0			  1			  2			0.1		4	0.47786
patient		physician		0		0			  1			  2			0.1		5	0.50209
patient		physician		0		0			  1			  2			0.0		1	0.32767
patient		physician		0		0			  1			  2			0.0		2	0.41905
patient		physician		0		0			  1			  2			0.0		3	0.45699
patient		physician		0		0			  1			  2			0.0		4	0.48248
patient		physician		0		0			  1			  2			0.0		5	0.50514
patient		physician		0		0			  1			  3			1.0		1	0.18180
patient		physician		0		0			  1			  3			1.0		2	0.20923
patient		physician		0		0			  1			  3			1.0		3	0.21884
patient		physician		0		0			  1			  3			1.0		4	0.22250
patient		physician		0		0			  1			  3			1.0		5	0.22436
patient		physician		0		0			  1			  3			0.9		1	0.22607
patient		physician		0		0			  1			  3			0.9		2	0.33430
patient		physician		0		0			  1			  3			0.9		3	0.41063
patient		physician		0		0			  1			  3			0.9		4	0.45133
patient		physician		0		0			  1			  3			0.9		5	0.49180
patient		physician		0		0			  1			  3			0.8		1	0.22607
patient		physician		0		0			  1			  3			0.8		2	0.33438
patient		physician		0		0			  1			  3			0.8		3	0.41063
patient		physician		0		0			  1			  3			0.8		4	0.45140
patient		physician		0		0			  1			  3			0.8		5	0.49180
patient		physician		0		0			  1			  3			0.7		1	0.22622
patient		physician		0		0			  1			  3			0.7		2	0.33468
patient		physician		0		0			  1			  3			0.7		3	0.41078
patient		physician		0		0			  1			  3			0.7		4	0.45148
patient		physician		0		0			  1			  3			0.7		5	0.49188
patient		physician		0		0			  1			  3			0.6		1	0.22630
patient		physician		0		0			  1			  3			0.6		2	0.33527
patient		physician		0		0			  1			  3			0.6		3	0.41182
patient		physician		0		0			  1			  3			0.6		4	0.45162
patient		physician		0		0			  1			  3			0.6		5	0.49195
patient		physician		0		0			  1			  3			0.5		1	0.22771
patient		physician		0		0			  1			  3			0.5		2	0.33751
patient		physician		0		0			  1			  3			0.5		3	0.41279
patient		physician		0		0			  1			  3			0.5		4	0.45997
patient		physician		0		0			  1			  3			0.5		5	0.49240
patient		physician		0		0			  1			  3			0.4		1	0.22823
patient		physician		0		0			  1			  3			0.4		2	0.33915
patient		physician		0		0			  1			  3			0.4		3	0.41540
patient		physician		0		0			  1			  3			0.4		4	0.46102
patient		physician		0		0			  1			  3			0.4		5	0.49337
patient		physician		0		0			  1			  3			0.3		1	0.23643
patient		physician		0		0			  1			  3			0.3		2	0.35592
patient		physician		0		0			  1			  3			0.3		3	0.41853
patient		physician		0		0			  1			  3			0.3		4	0.46415
patient		physician		0		0			  1			  3			0.3		5	0.49478
patient		physician		0		0			  1			  3			0.2		1	0.25313
patient		physician		0		0			  1			  3			0.2		2	0.37962
patient		physician		0		0			  1			  3			0.2		3	0.43597
patient		physician		0		0			  1			  3			0.2		4	0.46996
patient		physician		0		0			  1			  3			0.2		5	0.49799
patient		physician		0		0			  1			  3			0.1		1	0.30255
patient		physician		0		0			  1			  3			0.1		2	0.40578
patient		physician		0		0			  1			  3			0.1		3	0.44902
patient		physician		0		0			  1			  3			0.1		4	0.47652
patient		physician		0		0			  1			  3			0.1		5	0.50231
patient		physician		0		0			  1			  3			0.0		1	0.32767
patient		physician		0		0			  1			  3			0.0		2	0.41905
patient		physician		0		0			  1			  3			0.0		3	0.45699
patient		physician		0		0			  1			  3			0.0		4	0.48248
patient		physician		0		0			  1			  3			0.0		5	0.50514
patient		physician		0		0			  1			  4			1.0		1	0.18590
patient		physician		0		0			  1			  4			1.0		2	0.21430
patient		physician		0		0			  1			  4			1.0		3	0.22391
patient		physician		0		0			  1			  4			1.0		4	0.22771
patient		physician		0		0			  1			  4			1.0		5	0.22980
patient		physician		0		0			  1			  4			0.9		1	0.22294
patient		physician		0		0			  1			  4			0.9		2	0.34623
patient		physician		0		0			  1			  4			0.9		3	0.41003
patient		physician		0		0			  1			  4			0.9		4	0.45013
patient		physician		0		0			  1			  4			0.9		5	0.49076
patient		physician		0		0			  1			  4			0.8		1	0.22294
patient		physician		0		0			  1			  4			0.8		2	0.34630
patient		physician		0		0			  1			  4			0.8		3	0.41003
patient		physician		0		0			  1			  4			0.8		4	0.45021
patient		physician		0		0			  1			  4			0.8		5	0.49076
patient		physician		0		0			  1			  4			0.7		1	0.22309
patient		physician		0		0			  1			  4			0.7		2	0.34660
patient		physician		0		0			  1			  4			0.7		3	0.41011
patient		physician		0		0			  1			  4			0.7		4	0.45028
patient		physician		0		0			  1			  4			0.7		5	0.49083
patient		physician		0		0			  1			  4			0.6		1	0.22317
patient		physician		0		0			  1			  4			0.6		2	0.34727
patient		physician		0		0			  1			  4			0.6		3	0.41115
patient		physician		0		0			  1			  4			0.6		4	0.45051
patient		physician		0		0			  1			  4			0.6		5	0.49091
patient		physician		0		0			  1			  4			0.5		1	0.22503
patient		physician		0		0			  1			  4			0.5		2	0.34936
patient		physician		0		0			  1			  4			0.5		3	0.41219
patient		physician		0		0			  1			  4			0.5		4	0.45900
patient		physician		0		0			  1			  4			0.5		5	0.49128
patient		physician		0		0			  1			  4			0.4		1	0.22600
patient		physician		0		0			  1			  4			0.4		2	0.35145
patient		physician		0		0			  1			  4			0.4		3	0.41547
patient		physician		0		0			  1			  4			0.4		4	0.46079
patient		physician		0		0			  1			  4			0.4		5	0.49225
patient		physician		0		0			  1			  4			0.3		1	0.23383
patient		physician		0		0			  1			  4			0.3		2	0.35793
patient		physician		0		0			  1			  4			0.3		3	0.41898
patient		physician		0		0			  1			  4			0.3		4	0.46400
patient		physician		0		0			  1			  4			0.3		5	0.49359
patient		physician		0		0			  1			  4			0.2		1	0.25157
patient		physician		0		0			  1			  4			0.2		2	0.37865
patient		physician		0		0			  1			  4			0.2		3	0.43575
patient		physician		0		0			  1			  4			0.2		4	0.46951
patient		physician		0		0			  1			  4			0.2		5	0.49724
patient		physician		0		0			  1			  4			0.1		1	0.30031
patient		physician		0		0			  1			  4			0.1		2	0.40377
patient		physician		0		0			  1			  4			0.1		3	0.44864
patient		physician		0		0			  1			  4			0.1		4	0.47682
patient		physician		0		0			  1			  4			0.1		5	0.50201
patient		physician		0		0			  1			  4			0.0		1	0.32767
patient		physician		0		0			  1			  4			0.0		2	0.41905
patient		physician		0		0			  1			  4			0.0		3	0.45699
patient		physician		0		0			  1			  4			0.0		4	0.48248
patient		physician		0		0			  1			  4			0.0		5	0.50514
patient		physician		0		0			  1			  5			1.0		1	0.18895
patient		physician		0		0			  1			  5			1.0		2	0.21795
patient		physician		0		0			  1			  5			1.0		3	0.22704
patient		physician		0		0			  1			  5			1.0		4	0.23010
patient		physician		0		0			  1			  5			1.0		5	0.23219
patient		physician		0		0			  1			  5			0.9		1	0.22115
patient		physician		0		0			  1			  5			0.9		2	0.34504
patient		physician		0		0			  1			  5			0.9		3	0.40832
patient		physician		0		0			  1			  5			0.9		4	0.44857
patient		physician		0		0			  1			  5			0.9		5	0.49068
patient		physician		0		0			  1			  5			0.8		1	0.22115
patient		physician		0		0			  1			  5			0.8		2	0.34504
patient		physician		0		0			  1			  5			0.8		3	0.40832
patient		physician		0		0			  1			  5			0.8		4	0.44864
patient		physician		0		0			  1			  5			0.8		5	0.49068
patient		physician		0		0			  1			  5			0.7		1	0.22130
patient		physician		0		0			  1			  5			0.7		2	0.34533
patient		physician		0		0			  1			  5			0.7		3	0.40839
patient		physician		0		0			  1			  5			0.7		4	0.44872
patient		physician		0		0			  1			  5			0.7		5	0.49076
patient		physician		0		0			  1			  5			0.6		1	0.22138
patient		physician		0		0			  1			  5			0.6		2	0.34615
patient		physician		0		0			  1			  5			0.6		3	0.40966
patient		physician		0		0			  1			  5			0.6		4	0.44894
patient		physician		0		0			  1			  5			0.6		5	0.49083
patient		physician		0		0			  1			  5			0.5		1	0.22302
patient		physician		0		0			  1			  5			0.5		2	0.34824
patient		physician		0		0			  1			  5			0.5		3	0.41063
patient		physician		0		0			  1			  5			0.5		4	0.45751
patient		physician		0		0			  1			  5			0.5		5	0.49135
patient		physician		0		0			  1			  5			0.4		1	0.22376
patient		physician		0		0			  1			  5			0.4		2	0.35010
patient		physician		0		0			  1			  5			0.4		3	0.41406
patient		physician		0		0			  1			  5			0.4		4	0.45975
patient		physician		0		0			  1			  5			0.4		5	0.49217
patient		physician		0		0			  1			  5			0.3		1	0.23204
patient		physician		0		0			  1			  5			0.3		2	0.35659
patient		physician		0		0			  1			  5			0.3		3	0.41741
patient		physician		0		0			  1			  5			0.3		4	0.46333
patient		physician		0		0			  1			  5			0.3		5	0.49381
patient		physician		0		0			  1			  5			0.2		1	0.25015
patient		physician		0		0			  1			  5			0.2		2	0.37791
patient		physician		0		0			  1			  5			0.2		3	0.43545
patient		physician		0		0			  1			  5			0.2		4	0.46944
patient		physician		0		0			  1			  5			0.2		5	0.49761
patient		physician		0		0			  1			  5			0.1		1	0.29979
patient		physician		0		0			  1			  5			0.1		2	0.40459
patient		physician		0		0			  1			  5			0.1		3	0.44879
patient		physician		0		0			  1			  5			0.1		4	0.47682
patient		physician		0		0			  1			  5			0.1		5	0.50209
patient		physician		0		0			  1			  5			0.0		1	0.32767
patient		physician		0		0			  1			  5			0.0		2	0.41905
patient		physician		0		0			  1			  5			0.0		3	0.45699
patient		physician		0		0			  1			  5			0.0		4	0.48248
patient		physician		0		0			  1			  5			0.0		5	0.50514
patient		physician		0		0			  1			 10			1.0		1	0.19812
patient		physician		0		0			  1			 10			1.0		2	0.22682
patient		physician		0		0			  1			 10			1.0		3	0.23509
patient		physician		0		0			  1			 10			1.0		4	0.23770
patient		physician		0		0			  1			 10			1.0		5	0.23964
patient		physician		0		0			  1			 10			0.9		1	0.22056
patient		physician		0		0			  1			 10			0.9		2	0.34355
patient		physician		0		0			  1			 10			0.9		3	0.40884
patient		physician		0		0			  1			 10			0.9		4	0.44931
patient		physician		0		0			  1			 10			0.9		5	0.49232
patient		physician		0		0			  1			 10			0.8		1	0.22056
patient		physician		0		0			  1			 10			0.8		2	0.34362
patient		physician		0		0			  1			 10			0.8		3	0.40899
patient		physician		0		0			  1			 10			0.8		4	0.44931
patient		physician		0		0			  1			 10			0.8		5	0.49255
patient		physician		0		0			  1			 10			0.7		1	0.22063
patient		physician		0		0			  1			 10			0.7		2	0.34362
patient		physician		0		0			  1			 10			0.7		3	0.40921
patient		physician		0		0			  1			 10			0.7		4	0.44946
patient		physician		0		0			  1			 10			0.7		5	0.49262
patient		physician		0		0			  1			 10			0.6		1	0.22071
patient		physician		0		0			  1			 10			0.6		2	0.34451
patient		physician		0		0			  1			 10			0.6		3	0.41003
patient		physician		0		0			  1			 10			0.6		4	0.44961
patient		physician		0		0			  1			 10			0.6		5	0.49277
patient		physician		0		0			  1			 10			0.5		1	0.22242
patient		physician		0		0			  1			 10			0.5		2	0.34653
patient		physician		0		0			  1			 10			0.5		3	0.41085
patient		physician		0		0			  1			 10			0.5		4	0.45833
patient		physician		0		0			  1			 10			0.5		5	0.49322
patient		physician		0		0			  1			 10			0.4		1	0.22287
patient		physician		0		0			  1			 10			0.4		2	0.34846
patient		physician		0		0			  1			 10			0.4		3	0.41324
patient		physician		0		0			  1			 10			0.4		4	0.45997
patient		physician		0		0			  1			 10			0.4		5	0.49389
patient		physician		0		0			  1			 10			0.3		1	0.23226
patient		physician		0		0			  1			 10			0.3		2	0.35473
patient		physician		0		0			  1			 10			0.3		3	0.41696
patient		physician		0		0			  1			 10			0.3		4	0.46377
patient		physician		0		0			  1			 10			0.3		5	0.49590
patient		physician		0		0			  1			 10			0.2		1	0.25075
patient		physician		0		0			  1			 10			0.2		2	0.37716
patient		physician		0		0			  1			 10			0.2		3	0.43523
patient		physician		0		0			  1			 10			0.2		4	0.46907
patient		physician		0		0			  1			 10			0.2		5	0.49851
patient		physician		0		0			  1			 10			0.1		1	0.30136
patient		physician		0		0			  1			 10			0.1		2	0.40414
patient		physician		0		0			  1			 10			0.1		3	0.44835
patient		physician		0		0			  1			 10			0.1		4	0.47607
patient		physician		0		0			  1			 10			0.1		5	0.50298
patient		physician		0		0			  1			 10			0.0		1	0.32767
patient		physician		0		0			  1			 10			0.0		2	0.41905
patient		physician		0		0			  1			 10			0.0		3	0.45699
patient		physician		0		0			  1			 10			0.0		4	0.48248
patient		physician		0		0			  1			 10			0.0		5	0.50514
patient		physician		0		0			  1			 20			1.0		1	0.20207
patient		physician		0		0			  1			 20			1.0		2	0.23256
patient		physician		0		0			  1			 20			1.0		3	0.23971
patient		physician		0		0			  1			 20			1.0		4	0.24210
patient		physician		0		0			  1			 20			1.0		5	0.24396
patient		physician		0		0			  1			 20			0.9		1	0.21676
patient		physician		0		0			  1			 20			0.9		2	0.35517
patient		physician		0		0			  1			 20			0.9		3	0.42338
patient		physician		0		0			  1			 20			0.9		4	0.46474
patient		physician		0		0			  1			 20			0.9		5	0.49761
patient		physician		0		0			  1			 20			0.8		1	0.21676
patient		physician		0		0			  1			 20			0.8		2	0.35525
patient		physician		0		0			  1			 20			0.8		3	0.42352
patient		physician		0		0			  1			 20			0.8		4	0.46474
patient		physician		0		0			  1			 20			0.8		5	0.49769
patient		physician		0		0			  1			 20			0.7		1	0.21683
patient		physician		0		0			  1			 20			0.7		2	0.35532
patient		physician		0		0			  1			 20			0.7		3	0.42360
patient		physician		0		0			  1			 20			0.7		4	0.46489
patient		physician		0		0			  1			 20			0.7		5	0.49791
patient		physician		0		0			  1			 20			0.6		1	0.21705
patient		physician		0		0			  1			 20			0.6		2	0.35614
patient		physician		0		0			  1			 20			0.6		3	0.42434
patient		physician		0		0			  1			 20			0.6		4	0.46497
patient		physician		0		0			  1			 20			0.6		5	0.49806
patient		physician		0		0			  1			 20			0.5		1	0.21847
patient		physician		0		0			  1			 20			0.5		2	0.35808
patient		physician		0		0			  1			 20			0.5		3	0.42531
patient		physician		0		0			  1			 20			0.5		4	0.46616
patient		physician		0		0			  1			 20			0.5		5	0.49851
patient		physician		0		0			  1			 20			0.4		1	0.21996
patient		physician		0		0			  1			 20			0.4		2	0.36129
patient		physician		0		0			  1			 20			0.4		3	0.42740
patient		physician		0		0			  1			 20			0.4		4	0.46728
patient		physician		0		0			  1			 20			0.4		5	0.49888
patient		physician		0		0			  1			 20			0.3		1	0.24009
patient		physician		0		0			  1			 20			0.3		2	0.36799
patient		physician		0		0			  1			 20			0.3		3	0.43180
patient		physician		0		0			  1			 20			0.3		4	0.46981
patient		physician		0		0			  1			 20			0.3		5	0.50060
patient		physician		0		0			  1			 20			0.2		1	0.26021
patient		physician		0		0			  1			 20			0.2		2	0.38148
patient		physician		0		0			  1			 20			0.2		3	0.43962
patient		physician		0		0			  1			 20			0.2		4	0.47406
patient		physician		0		0			  1			 20			0.2		5	0.50365
patient		physician		0		0			  1			 20			0.1		1	0.30098
patient		physician		0		0			  1			 20			0.1		2	0.40653
patient		physician		0		0			  1			 20			0.1		3	0.45162
patient		physician		0		0			  1			 20			0.1		4	0.48122
patient		physician		0		0			  1			 20			0.1		5	0.50775
patient		physician		0		0			  1			 20			0.0		1	0.32767
patient		physician		0		0			  1			 20			0.0		2	0.41905
patient		physician		0		0			  1			 20			0.0		3	0.45699
patient		physician		0		0			  1			 20			0.0		4	0.48248
patient		physician		0		0			  1			 20			0.0		5	0.50514
patient		physician		0		0			  1			 50			1.0		1	0.20490
patient		physician		0		0			  1			 50			1.0		2	0.23271
patient		physician		0		0			  1			 50			1.0		3	0.23919
patient		physician		0		0			  1			 50			1.0		4	0.24165
patient		physician		0		0			  1			 50			1.0		5	0.24322
patient		physician		0		0			  1			 50			0.9		1	0.21489
patient		physician		0		0			  1			 50			0.9		2	0.35055
patient		physician		0		0			  1			 50			0.9		3	0.42159
patient		physician		0		0			  1			 50			0.9		4	0.46519
patient		physician		0		0			  1			 50			0.9		5	0.49814
patient		physician		0		0			  1			 50			0.8		1	0.21489
patient		physician		0		0			  1			 50			0.8		2	0.35063
patient		physician		0		0			  1			 50			0.8		3	0.42166
patient		physician		0		0			  1			 50			0.8		4	0.46527
patient		physician		0		0			  1			 50			0.8		5	0.49829
patient		physician		0		0			  1			 50			0.7		1	0.21497
patient		physician		0		0			  1			 50			0.7		2	0.35070
patient		physician		0		0			  1			 50			0.7		3	0.42188
patient		physician		0		0			  1			 50			0.7		4	0.46541
patient		physician		0		0			  1			 50			0.7		5	0.49843
patient		physician		0		0			  1			 50			0.6		1	0.21512
patient		physician		0		0			  1			 50			0.6		2	0.35122
patient		physician		0		0			  1			 50			0.6		3	0.42226
patient		physician		0		0			  1			 50			0.6		4	0.46556
patient		physician		0		0			  1			 50			0.6		5	0.49881
patient		physician		0		0			  1			 50			0.5		1	0.21668
patient		physician		0		0			  1			 50			0.5		2	0.35353
patient		physician		0		0			  1			 50			0.5		3	0.42330
patient		physician		0		0			  1			 50			0.5		4	0.46646
patient		physician		0		0			  1			 50			0.5		5	0.49933
patient		physician		0		0			  1			 50			0.4		1	0.21832
patient		physician		0		0			  1			 50			0.4		2	0.35726
patient		physician		0		0			  1			 50			0.4		3	0.42487
patient		physician		0		0			  1			 50			0.4		4	0.46773
patient		physician		0		0			  1			 50			0.4		5	0.49970
patient		physician		0		0			  1			 50			0.3		1	0.24009
patient		physician		0		0			  1			 50			0.3		2	0.36412
patient		physician		0		0			  1			 50			0.3		3	0.42904
patient		physician		0		0			  1			 50			0.3		4	0.47078
patient		physician		0		0			  1			 50			0.3		5	0.50119
patient		physician		0		0			  1			 50			0.2		1	0.26103
patient		physician		0		0			  1			 50			0.2		2	0.37962
patient		physician		0		0			  1			 50			0.2		3	0.43806
patient		physician		0		0			  1			 50			0.2		4	0.47488
patient		physician		0		0			  1			 50			0.2		5	0.50380
patient		physician		0		0			  1			 50			0.1		1	0.30329
patient		physician		0		0			  1			 50			0.1		2	0.40593
patient		physician		0		0			  1			 50			0.1		3	0.45043
patient		physician		0		0			  1			 50			0.1		4	0.48144
patient		physician		0		0			  1			 50			0.1		5	0.50730
patient		physician		0		0			  1			 50			0.0		1	0.32767
patient		physician		0		0			  1			 50			0.0		2	0.41905
patient		physician		0		0			  1			 50			0.0		3	0.45699
patient		physician		0		0			  1			 50			0.0		4	0.48248
patient		physician		0		0			  1			 50			0.0		5	0.50514
patient		physician		0		0			  1			100			1.0		1	0.20550
patient		physician		0		0			  1			100			1.0		2	0.23330
patient		physician		0		0			  1			100			1.0		3	0.23986
patient		physician		0		0			  1			100			1.0		4	0.24195
patient		physician		0		0			  1			100			1.0		5	0.24352
patient		physician		0		0			  1			100			0.9		1	0.21340
patient		physician		0		0			  1			100			0.9		2	0.34869
patient		physician		0		0			  1			100			0.9		3	0.42293
patient		physician		0		0			  1			100			0.9		4	0.46862
patient		physician		0		0			  1			100			0.9		5	0.50142
patient		physician		0		0			  1			100			0.8		1	0.21340
patient		physician		0		0			  1			100			0.8		2	0.34876
patient		physician		0		0			  1			100			0.8		3	0.42300
patient		physician		0		0			  1			100			0.8		4	0.46877
patient		physician		0		0			  1			100			0.8		5	0.50157
patient		physician		0		0			  1			100			0.7		1	0.21340
patient		physician		0		0			  1			100			0.7		2	0.34876
patient		physician		0		0			  1			100			0.7		3	0.42323
patient		physician		0		0			  1			100			0.7		4	0.46892
patient		physician		0		0			  1			100			0.7		5	0.50171
patient		physician		0		0			  1			100			0.6		1	0.21340
patient		physician		0		0			  1			100			0.6		2	0.34936
patient		physician		0		0			  1			100			0.6		3	0.42360
patient		physician		0		0			  1			100			0.6		4	0.46907
patient		physician		0		0			  1			100			0.6		5	0.50194
patient		physician		0		0			  1			100			0.5		1	0.21504
patient		physician		0		0			  1			100			0.5		2	0.35227
patient		physician		0		0			  1			100			0.5		3	0.42464
patient		physician		0		0			  1			100			0.5		4	0.46981
patient		physician		0		0			  1			100			0.5		5	0.50246
patient		physician		0		0			  1			100			0.4		1	0.21646
patient		physician		0		0			  1			100			0.4		2	0.35659
patient		physician		0		0			  1			100			0.4		3	0.42606
patient		physician		0		0			  1			100			0.4		4	0.47093
patient		physician		0		0			  1			100			0.4		5	0.50276
patient		physician		0		0			  1			100			0.3		1	0.23912
patient		physician		0		0			  1			100			0.3		2	0.36389
patient		physician		0		0			  1			100			0.3		3	0.43008
patient		physician		0		0			  1			100			0.3		4	0.47346
patient		physician		0		0			  1			100			0.3		5	0.50410
patient		physician		0		0			  1			100			0.2		1	0.26118
patient		physician		0		0			  1			100			0.2		2	0.38014
patient		physician		0		0			  1			100			0.2		3	0.43851
patient		physician		0		0			  1			100			0.2		4	0.47764
patient		physician		0		0			  1			100			0.2		5	0.50656
patient		physician		0		0			  1			100			0.1		1	0.30389
patient		physician		0		0			  1			100			0.1		2	0.40534
patient		physician		0		0			  1			100			0.1		3	0.45170
patient		physician		0		0			  1			100			0.1		4	0.48315
patient		physician		0		0			  1			100			0.1		5	0.50939
patient		physician		0		0			  1			100			0.0		1	0.32767
patient		physician		0		0			  1			100			0.0		2	0.41905
patient		physician		0		0			  1			100			0.0		3	0.45699
patient		physician		0		0			  1			100			0.0		4	0.48248
patient		physician		0		0			  1			100			0.0		5	0.50514
patient		physician		0		0			 20			  1			1.0		1	0.12090
patient		physician		0		0			 20			  1			1.0		2	0.16055
patient		physician		0		0			 20			  1			1.0		3	0.18612
patient		physician		0		0			 20			  1			1.0		4	0.20699
patient		physician		0		0			 20			  1			1.0		5	0.22086
patient		physician		0		0			 20			  1			0.9		1	0.20729
patient		physician		0		0			 20			  1			0.9		2	0.28719
patient		physician		0		0			 20			  1			0.9		3	0.34966
patient		physician		0		0			 20			  1			0.9		4	0.38745
patient		physician		0		0			 20			  1			0.9		5	0.41234
patient		physician		0		0			 20			  1			0.8		1	0.20811
patient		physician		0		0			 20			  1			0.8		2	0.28854
patient		physician		0		0			 20			  1			0.8		3	0.35160
patient		physician		0		0			 20			  1			0.8		4	0.38909
patient		physician		0		0			 20			  1			0.8		5	0.41383
patient		physician		0		0			 20			  1			0.7		1	0.21057
patient		physician		0		0			 20			  1			0.7		2	0.29092
patient		physician		0		0			 20			  1			0.7		3	0.35711
patient		physician		0		0			 20			  1			0.7		4	0.39505
patient		physician		0		0			 20			  1			0.7		5	0.41987
patient		physician		0		0			 20			  1			0.6		1	0.21228
patient		physician		0		0			 20			  1			0.6		2	0.29383
patient		physician		0		0			 20			  1			0.6		3	0.36047
patient		physician		0		0			 20			  1			0.6		4	0.39826
patient		physician		0		0			 20			  1			0.6		5	0.42248
patient		physician		0		0			 20			  1			0.5		1	0.21564
patient		physician		0		0			 20			  1			0.5		2	0.29703
patient		physician		0		0			 20			  1			0.5		3	0.36442
patient		physician		0		0			 20			  1			0.5		4	0.40154
patient		physician		0		0			 20			  1			0.5		5	0.42673
patient		physician		0		0			 20			  1			0.4		1	0.21832
patient		physician		0		0			 20			  1			0.4		2	0.30165
patient		physician		0		0			 20			  1			0.4		3	0.37083
patient		physician		0		0			 20			  1			0.4		4	0.40772
patient		physician		0		0			 20			  1			0.4		5	0.43217
patient		physician		0		0			 20			  1			0.3		1	0.22674
patient		physician		0		0			 20			  1			0.3		2	0.32677
patient		physician		0		0			 20			  1			0.3		3	0.38178
patient		physician		0		0			 20			  1			0.3		4	0.41562
patient		physician		0		0			 20			  1			0.3		5	0.43851
patient		physician		0		0			 20			  1			0.2		1	0.24888
patient		physician		0		0			 20			  1			0.2		2	0.34697
patient		physician		0		0			 20			  1			0.2		3	0.39520
patient		physician		0		0			 20			  1			0.2		4	0.42501
patient		physician		0		0			 20			  1			0.2		5	0.44909
patient		physician		0		0			 20			  1			0.1		1	0.29144
patient		physician		0		0			 20			  1			0.1		2	0.37686
patient		physician		0		0			 20			  1			0.1		3	0.41883
patient		physician		0		0			 20			  1			0.1		4	0.44812
patient		physician		0		0			 20			  1			0.1		5	0.47071
patient		physician		0		0			 20			  1			0.0		1	0.32767
patient		physician		0		0			 20			  1			0.0		2	0.41905
patient		physician		0		0			 20			  1			0.0		3	0.45699
patient		physician		0		0			 20			  1			0.0		4	0.48248
patient		physician		0		0			 20			  1			0.0		5	0.50514
patient		physician		0		0			 20			  2			1.0		1	0.11240
patient		physician		0		0			 20			  2			1.0		2	0.15690
patient		physician		0		0			 20			  2			1.0		3	0.19544
patient		physician		0		0			 20			  2			1.0		4	0.21817
patient		physician		0		0			 20			  2			1.0		5	0.23643
patient		physician		0		0			 20			  2			0.9		1	0.18098
patient		physician		0		0			 20			  2			0.9		2	0.25492
patient		physician		0		0			 20			  2			0.9		3	0.30725
patient		physician		0		0			 20			  2			0.9		4	0.34735
patient		physician		0		0			 20			  2			0.9		5	0.38946
patient		physician		0		0			 20			  2			0.8		1	0.18172
patient		physician		0		0			 20			  2			0.8		2	0.25880
patient		physician		0		0			 20			  2			0.8		3	0.30874
patient		physician		0		0			 20			  2			0.8		4	0.34928
patient		physician		0		0			 20			  2			0.8		5	0.39170
patient		physician		0		0			 20			  2			0.7		1	0.18314
patient		physician		0		0			 20			  2			0.7		2	0.26364
patient		physician		0		0			 20			  2			0.7		3	0.31448
patient		physician		0		0			 20			  2			0.7		4	0.35532
patient		physician		0		0			 20			  2			0.7		5	0.39766
patient		physician		0		0			 20			  2			0.6		1	0.18590
patient		physician		0		0			 20			  2			0.6		2	0.26647
patient		physician		0		0			 20			  2			0.6		3	0.31738
patient		physician		0		0			 20			  2			0.6		4	0.35793
patient		physician		0		0			 20			  2			0.6		5	0.40124
patient		physician		0		0			 20			  2			0.5		1	0.18940
patient		physician		0		0			 20			  2			0.5		2	0.27087
patient		physician		0		0			 20			  2			0.5		3	0.32103
patient		physician		0		0			 20			  2			0.5		4	0.36166
patient		physician		0		0			 20			  2			0.5		5	0.40496
patient		physician		0		0			 20			  2			0.4		1	0.19738
patient		physician		0		0			 20			  2			0.4		2	0.27728
patient		physician		0		0			 20			  2			0.4		3	0.32841
patient		physician		0		0			 20			  2			0.4		4	0.37709
patient		physician		0		0			 20			  2			0.4		5	0.41003
patient		physician		0		0			 20			  2			0.3		1	0.20841
patient		physician		0		0			 20			  2			0.3		2	0.29249
patient		physician		0		0			 20			  2			0.3		3	0.34779
patient		physician		0		0			 20			  2			0.3		4	0.38715
patient		physician		0		0			 20			  2			0.3		5	0.41793
patient		physician		0		0			 20			  2			0.2		1	0.22950
patient		physician		0		0			 20			  2			0.2		2	0.32305
patient		physician		0		0			 20			  2			0.2		3	0.37105
patient		physician		0		0			 20			  2			0.2		4	0.40429
patient		physician		0		0			 20			  2			0.2		5	0.43478
patient		physician		0		0			 20			  2			0.1		1	0.27929
patient		physician		0		0			 20			  2			0.1		2	0.36471
patient		physician		0		0			 20			  2			0.1		3	0.40511
patient		physician		0		0			 20			  2			0.1		4	0.43590
patient		physician		0		0			 20			  2			0.1		5	0.45945
patient		physician		0		0			 20			  2			0.0		1	0.32767
patient		physician		0		0			 20			  2			0.0		2	0.41905
patient		physician		0		0			 20			  2			0.0		3	0.45699
patient		physician		0		0			 20			  2			0.0		4	0.48248
patient		physician		0		0			 20			  2			0.0		5	0.50514
patient		physician		0		0			 20			  3			1.0		1	0.10480
patient		physician		0		0			 20			  3			1.0		2	0.15332
patient		physician		0		0			 20			  3			1.0		3	0.19216
patient		physician		0		0			 20			  3			1.0		4	0.21780
patient		physician		0		0			 20			  3			1.0		5	0.23882
patient		physician		0		0			 20			  3			0.9		1	0.15742
patient		physician		0		0			 20			  3			0.9		2	0.22883
patient		physician		0		0			 20			  3			0.9		3	0.27996
patient		physician		0		0			 20			  3			0.9		4	0.31895
patient		physician		0		0			 20			  3			0.9		5	0.35868
patient		physician		0		0			 20			  3			0.8		1	0.15854
patient		physician		0		0			 20			  3			0.8		2	0.23323
patient		physician		0		0			 20			  3			0.8		3	0.28160
patient		physician		0		0			 20			  3			0.8		4	0.32141
patient		physician		0		0			 20			  3			0.8		5	0.36136
patient		physician		0		0			 20			  3			0.7		1	0.16078
patient		physician		0		0			 20			  3			0.7		2	0.23606
patient		physician		0		0			 20			  3			0.7		3	0.28362
patient		physician		0		0			 20			  3			0.7		4	0.32402
patient		physician		0		0			 20			  3			0.7		5	0.36449
patient		physician		0		0			 20			  3			0.6		1	0.16458
patient		physician		0		0			 20			  3			0.6		2	0.23889
patient		physician		0		0			 20			  3			0.6		3	0.28705
patient		physician		0		0			 20			  3			0.6		4	0.32774
patient		physician		0		0			 20			  3			0.6		5	0.36732
patient		physician		0		0			 20			  3			0.5		1	0.16875
patient		physician		0		0			 20			  3			0.5		2	0.24277
patient		physician		0		0			 20			  3			0.5		3	0.29211
patient		physician		0		0			 20			  3			0.5		4	0.34116
patient		physician		0		0			 20			  3			0.5		5	0.37254
patient		physician		0		0			 20			  3			0.4		1	0.17419
patient		physician		0		0			 20			  3			0.4		2	0.25171
patient		physician		0		0			 20			  3			0.4		3	0.30285
patient		physician		0		0			 20			  3			0.4		4	0.35212
patient		physician		0		0			 20			  3			0.4		5	0.38208
patient		physician		0		0			 20			  3			0.3		1	0.18754
patient		physician		0		0			 20			  3			0.3		2	0.26901
patient		physician		0		0			 20			  3			0.3		3	0.31664
patient		physician		0		0			 20			  3			0.3		4	0.36568
patient		physician		0		0			 20			  3			0.3		5	0.40362
patient		physician		0		0			 20			  3			0.2		1	0.21541
patient		physician		0		0			 20			  3			0.2		2	0.30315
patient		physician		0		0			 20			  3			0.2		3	0.35972
patient		physician		0		0			 20			  3			0.2		4	0.39445
patient		physician		0		0			 20			  3			0.2		5	0.42308
patient		physician		0		0			 20			  3			0.1		1	0.27169
patient		physician		0		0			 20			  3			0.1		2	0.35815
patient		physician		0		0			 20			  3			0.1		3	0.39550
patient		physician		0		0			 20			  3			0.1		4	0.42546
patient		physician		0		0			 20			  3			0.1		5	0.44879
patient		physician		0		0			 20			  3			0.0		1	0.32767
patient		physician		0		0			 20			  3			0.0		2	0.41905
patient		physician		0		0			 20			  3			0.0		3	0.45699
patient		physician		0		0			 20			  3			0.0		4	0.48248
patient		physician		0		0			 20			  3			0.0		5	0.50514
patient		physician		0		0			 20			  4			1.0		1	0.10331
patient		physician		0		0			 20			  4			1.0		2	0.15139
patient		physician		0		0			 20			  4			1.0		3	0.19201
patient		physician		0		0			 20			  4			1.0		4	0.21698
patient		physician		0		0			 20			  4			1.0		5	0.23673
patient		physician		0		0			 20			  4			0.9		1	0.14744
patient		physician		0		0			 20			  4			0.9		2	0.21840
patient		physician		0		0			 20			  4			0.9		3	0.26729
patient		physician		0		0			 20			  4			0.9		4	0.30180
patient		physician		0		0			 20			  4			0.9		5	0.34176
patient		physician		0		0			 20			  4			0.8		1	0.14960
patient		physician		0		0			 20			  4			0.8		2	0.22011
patient		physician		0		0			 20			  4			0.8		3	0.26841
patient		physician		0		0			 20			  4			0.8		4	0.30725
patient		physician		0		0			 20			  4			0.8		5	0.34914
patient		physician		0		0			 20			  4			0.7		1	0.15243
patient		physician		0		0			 20			  4			0.7		2	0.22220
patient		physician		0		0			 20			  4			0.7		3	0.27475
patient		physician		0		0			 20			  4			0.7		4	0.31097
patient		physician		0		0			 20			  4			0.7		5	0.35219
patient		physician		0		0			 20			  4			0.6		1	0.15601
patient		physician		0		0			 20			  4			0.6		2	0.22563
patient		physician		0		0			 20			  4			0.6		3	0.27832
patient		physician		0		0			 20			  4			0.6		4	0.31470
patient		physician		0		0			 20			  4			0.6		5	0.35562
patient		physician		0		0			 20			  4			0.5		1	0.16100
patient		physician		0		0			 20			  4			0.5		2	0.23092
patient		physician		0		0			 20			  4			0.5		3	0.28414
patient		physician		0		0			 20			  4			0.5		4	0.32804
patient		physician		0		0			 20			  4			0.5		5	0.36069
patient		physician		0		0			 20			  4			0.4		1	0.16749
patient		physician		0		0			 20			  4			0.4		2	0.24024
patient		physician		0		0			 20			  4			0.4		3	0.29241
patient		physician		0		0			 20			  4			0.4		4	0.33945
patient		physician		0		0			 20			  4			0.4		5	0.37112
patient		physician		0		0			 20			  4			0.3		1	0.18120
patient		physician		0		0			 20			  4			0.3		2	0.25969
patient		physician		0		0			 20			  4			0.3		3	0.30739
patient		physician		0		0			 20			  4			0.3		4	0.35204
patient		physician		0		0			 20			  4			0.3		5	0.38342
patient		physician		0		0			 20			  4			0.2		1	0.20968
patient		physician		0		0			 20			  4			0.2		2	0.29442
patient		physician		0		0			 20			  4			0.2		3	0.33974
patient		physician		0		0			 20			  4			0.2		4	0.38626
patient		physician		0		0			 20			  4			0.2		5	0.41413
patient		physician		0		0			 20			  4			0.1		1	0.26565
patient		physician		0		0			 20			  4			0.1		2	0.35301
patient		physician		0		0			 20			  4			0.1		3	0.39319
patient		physician		0		0			 20			  4			0.1		4	0.42226
patient		physician		0		0			 20			  4			0.1		5	0.44626
patient		physician		0		0			 20			  4			0.0		1	0.32767
patient		physician		0		0			 20			  4			0.0		2	0.41905
patient		physician		0		0			 20			  4			0.0		3	0.45699
patient		physician		0		0			 20			  4			0.0		4	0.48248
patient		physician		0		0			 20			  4			0.0		5	0.50514
patient		physician		0		0			 20			  5			1.0		1	0.09824
patient		physician		0		0			 20			  5			1.0		2	0.14848
patient		physician		0		0			 20			  5			1.0		3	0.19052
patient		physician		0		0			 20			  5			1.0		4	0.21825
patient		physician		0		0			 20			  5			1.0		5	0.24031
patient		physician		0		0			 20			  5			0.9		1	0.13767
patient		physician		0		0			 20			  5			0.9		2	0.20968
patient		physician		0		0			 20			  5			0.9		3	0.25902
patient		physician		0		0			 20			  5			0.9		4	0.29301
patient		physician		0		0			 20			  5			0.9		5	0.33669
patient		physician		0		0			 20			  5			0.8		1	0.13931
patient		physician		0		0			 20			  5			0.8		2	0.21363
patient		physician		0		0			 20			  5			0.8		3	0.26088
patient		physician		0		0			 20			  5			0.8		4	0.29912
patient		physician		0		0			 20			  5			0.8		5	0.34220
patient		physician		0		0			 20			  5			0.7		1	0.14185
patient		physician		0		0			 20			  5			0.7		2	0.21579
patient		physician		0		0			 20			  5			0.7		3	0.26714
patient		physician		0		0			 20			  5			0.7		4	0.30188
patient		physician		0		0			 20			  5			0.7		5	0.34615
patient		physician		0		0			 20			  5			0.6		1	0.14587
patient		physician		0		0			 20			  5			0.6		2	0.21959
patient		physician		0		0			 20			  5			0.6		3	0.27139
patient		physician		0		0			 20			  5			0.6		4	0.30650
patient		physician		0		0			 20			  5			0.6		5	0.34973
patient		physician		0		0			 20			  5			0.5		1	0.15258
patient		physician		0		0			 20			  5			0.5		2	0.22421
patient		physician		0		0			 20			  5			0.5		3	0.27825
patient		physician		0		0			 20			  5			0.5		4	0.32096
patient		physician		0		0			 20			  5			0.5		5	0.35525
patient		physician		0		0			 20			  5			0.4		1	0.15817
patient		physician		0		0			 20			  5			0.4		2	0.23286
patient		physician		0		0			 20			  5			0.4		3	0.28667
patient		physician		0		0			 20			  5			0.4		4	0.33304
patient		physician		0		0			 20			  5			0.4		5	0.36561
patient		physician		0		0			 20			  5			0.3		1	0.17360
patient		physician		0		0			 20			  5			0.3		2	0.25350
patient		physician		0		0			 20			  5			0.3		3	0.30367
patient		physician		0		0			 20			  5			0.3		4	0.34861
patient		physician		0		0			 20			  5			0.3		5	0.38089
patient		physician		0		0			 20			  5			0.2		1	0.20282
patient		physician		0		0			 20			  5			0.2		2	0.29077
patient		physician		0		0			 20			  5			0.2		3	0.33743
patient		physician		0		0			 20			  5			0.2		4	0.38409
patient		physician		0		0			 20			  5			0.2		5	0.41197
patient		physician		0		0			 20			  5			0.1		1	0.25894
patient		physician		0		0			 20			  5			0.1		2	0.34824
patient		physician		0		0			 20			  5			0.1		3	0.39035
patient		physician		0		0			 20			  5			0.1		4	0.42054
patient		physician		0		0			 20			  5			0.1		5	0.44380
patient		physician		0		0			 20			  5			0.0		1	0.32767
patient		physician		0		0			 20			  5			0.0		2	0.41905
patient		physician		0		0			 20			  5			0.0		3	0.45699
patient		physician		0		0			 20			  5			0.0		4	0.48248
patient		physician		0		0			 20			  5			0.0		5	0.50514
patient		physician		0		0			 20			 10			1.0		1	0.09638
patient		physician		0		0			 20			 10			1.0		2	0.14684
patient		physician		0		0			 20			 10			1.0		3	0.18657
patient		physician		0		0			 20			 10			1.0		4	0.21787
patient		physician		0		0			 20			 10			1.0		5	0.24165
patient		physician		0		0			 20			 10			0.9		1	0.12627
patient		physician		0		0			 20			 10			0.9		2	0.19484
patient		physician		0		0			 20			 10			0.9		3	0.24232
patient		physician		0		0			 20			 10			0.9		4	0.27795
patient		physician		0		0			 20			 10			0.9		5	0.31850
patient		physician		0		0			 20			 10			0.8		1	0.12791
patient		physician		0		0			 20			 10			0.8		2	0.19671
patient		physician		0		0			 20			 10			0.8		3	0.24389
patient		physician		0		0			 20			 10			0.8		4	0.28578
patient		physician		0		0			 20			 10			0.8		5	0.32424
patient		physician		0		0			 20			 10			0.7		1	0.13029
patient		physician		0		0			 20			 10			0.7		2	0.20058
patient		physician		0		0			 20			 10			0.7		3	0.25022
patient		physician		0		0			 20			 10			0.7		4	0.28928
patient		physician		0		0			 20			 10			0.7		5	0.32737
patient		physician		0		0			 20			 10			0.6		1	0.13476
patient		physician		0		0			 20			 10			0.6		2	0.20408
patient		physician		0		0			 20			 10			0.6		3	0.25574
patient		physician		0		0			 20			 10			0.6		4	0.29353
patient		physician		0		0			 20			 10			0.6		5	0.33140
patient		physician		0		0			 20			 10			0.5		1	0.13939
patient		physician		0		0			 20			 10			0.5		2	0.21012
patient		physician		0		0			 20			 10			0.5		3	0.26237
patient		physician		0		0			 20			 10			0.5		4	0.30665
patient		physician		0		0			 20			 10			0.5		5	0.33721
patient		physician		0		0			 20			 10			0.4		1	0.14483
patient		physician		0		0			 20			 10			0.4		2	0.22182
patient		physician		0		0			 20			 10			0.4		3	0.27415
patient		physician		0		0			 20			 10			0.4		4	0.31932
patient		physician		0		0			 20			 10			0.4		5	0.34869
patient		physician		0		0			 20			 10			0.3		1	0.16167
patient		physician		0		0			 20			 10			0.3		2	0.24106
patient		physician		0		0			 20			 10			0.3		3	0.29047
patient		physician		0		0			 20			 10			0.3		4	0.33304
patient		physician		0		0			 20			 10			0.3		5	0.36486
patient		physician		0		0			 20			 10			0.2		1	0.19097
patient		physician		0		0			 20			 10			0.2		2	0.27892
patient		physician		0		0			 20			 10			0.2		3	0.32439
patient		physician		0		0			 20			 10			0.2		4	0.36889
patient		physician		0		0			 20			 10			0.2		5	0.39520
patient		physician		0		0			 20			 10			0.1		1	0.25097
patient		physician		0		0			 20			 10			0.1		2	0.33736
patient		physician		0		0			 20			 10			0.1		3	0.38044
patient		physician		0		0			 20			 10			0.1		4	0.41063
patient		physician		0		0			 20			 10			0.1		5	0.43508
patient		physician		0		0			 20			 10			0.0		1	0.32767
patient		physician		0		0			 20			 10			0.0		2	0.41905
patient		physician		0		0			 20			 10			0.0		3	0.45699
patient		physician		0		0			 20			 10			0.0		4	0.48248
patient		physician		0		0			 20			 10			0.0		5	0.50514
patient		physician		0		0			 20			 20			1.0		1	0.10786
patient		physician		0		0			 20			 20			1.0		2	0.15772
patient		physician		0		0			 20			 20			1.0		3	0.19469
patient		physician		0		0			 20			 20			1.0		4	0.22346
patient		physician		0		0			 20			 20			1.0		5	0.25253
patient		physician		0		0			 20			 20			0.9		1	0.13059
patient		physician		0		0			 20			 20			0.9		2	0.20073
patient		physician		0		0			 20			 20			0.9		3	0.24463
patient		physician		0		0			 20			 20			0.9		4	0.27952
patient		physician		0		0			 20			 20			0.9		5	0.31231
patient		physician		0		0			 20			 20			0.8		1	0.13141
patient		physician		0		0			 20			 20			0.8		2	0.20207
patient		physician		0		0			 20			 20			0.8		3	0.24776
patient		physician		0		0			 20			 20			0.8		4	0.28242
patient		physician		0		0			 20			 20			0.8		5	0.31492
patient		physician		0		0			 20			 20			0.7		1	0.13529
patient		physician		0		0			 20			 20			0.7		2	0.20558
patient		physician		0		0			 20			 20			0.7		3	0.25075
patient		physician		0		0			 20			 20			0.7		4	0.28667
patient		physician		0		0			 20			 20			0.7		5	0.31865
patient		physician		0		0			 20			 20			0.6		1	0.13819
patient		physician		0		0			 20			 20			0.6		2	0.20968
patient		physician		0		0			 20			 20			0.6		3	0.25768
patient		physician		0		0			 20			 20			0.6		4	0.29219
patient		physician		0		0			 20			 20			0.6		5	0.32357
patient		physician		0		0			 20			 20			0.5		1	0.14356
patient		physician		0		0			 20			 20			0.5		2	0.21959
patient		physician		0		0			 20			 20			0.5		3	0.26871
patient		physician		0		0			 20			 20			0.5		4	0.30270
patient		physician		0		0			 20			 20			0.5		5	0.33967
patient		physician		0		0			 20			 20			0.4		1	0.15489
patient		physician		0		0			 20			 20			0.4		2	0.23122
patient		physician		0		0			 20			 20			0.4		3	0.27750
patient		physician		0		0			 20			 20			0.4		4	0.31276
patient		physician		0		0			 20			 20			0.4		5	0.34891
patient		physician		0		0			 20			 20			0.3		1	0.16987
patient		physician		0		0			 20			 20			0.3		2	0.24791
patient		physician		0		0			 20			 20			0.3		3	0.29472
patient		physician		0		0			 20			 20			0.3		4	0.33423
patient		physician		0		0			 20			 20			0.3		5	0.36278
patient		physician		0		0			 20			 20			0.2		1	0.19223
patient		physician		0		0			 20			 20			0.2		2	0.28928
patient		physician		0		0			 20			 20			0.2		3	0.33706
patient		physician		0		0			 20			 20			0.2		4	0.36971
patient		physician		0		0			 20			 20			0.2		5	0.39587
patient		physician		0		0			 20			 20			0.1		1	0.25626
patient		physician		0		0			 20			 20			0.1		2	0.34205
patient		physician		0		0			 20			 20			0.1		3	0.38394
patient		physician		0		0			 20			 20			0.1		4	0.41093
patient		physician		0		0			 20			 20			0.1		5	0.43411
patient		physician		0		0			 20			 20			0.0		1	0.32767
patient		physician		0		0			 20			 20			0.0		2	0.41905
patient		physician		0		0			 20			 20			0.0		3	0.45699
patient		physician		0		0			 20			 20			0.0		4	0.48248
patient		physician		0		0			 20			 20			0.0		5	0.50514
patient		physician		0		0			 20			 50			1.0		1	0.11799
patient		physician		0		0			 20			 50			1.0		2	0.16719
patient		physician		0		0			 20			 50			1.0		3	0.20394
patient		physician		0		0			 20			 50			1.0		4	0.23629
patient		physician		0		0			 20			 50			1.0		5	0.25984
patient		physician		0		0			 20			 50			0.9		1	0.13626
patient		physician		0		0			 20			 50			0.9		2	0.20550
patient		physician		0		0			 20			 50			0.9		3	0.24925
patient		physician		0		0			 20			 50			0.9		4	0.28824
patient		physician		0		0			 20			 50			0.9		5	0.31865
patient		physician		0		0			 20			 50			0.8		1	0.13767
patient		physician		0		0			 20			 50			0.8		2	0.20804
patient		physician		0		0			 20			 50			0.8		3	0.25276
patient		physician		0		0			 20			 50			0.8		4	0.29316
patient		physician		0		0			 20			 50			0.8		5	0.32551
patient		physician		0		0			 20			 50			0.7		1	0.14103
patient		physician		0		0			 20			 50			0.7		2	0.21184
patient		physician		0		0			 20			 50			0.7		3	0.25716
patient		physician		0		0			 20			 50			0.7		4	0.29524
patient		physician		0		0			 20			 50			0.7		5	0.32849
patient		physician		0		0			 20			 50			0.6		1	0.14341
patient		physician		0		0			 20			 50			0.6		2	0.21616
patient		physician		0		0			 20			 50			0.6		3	0.26215
patient		physician		0		0			 20			 50			0.6		4	0.29957
patient		physician		0		0			 20			 50			0.6		5	0.33266
patient		physician		0		0			 20			 50			0.5		1	0.14796
patient		physician		0		0			 20			 50			0.5		2	0.22264
patient		physician		0		0			 20			 50			0.5		3	0.27378
patient		physician		0		0			 20			 50			0.5		4	0.30747
patient		physician		0		0			 20			 50			0.5		5	0.33810
patient		physician		0		0			 20			 50			0.4		1	0.15504
patient		physician		0		0			 20			 50			0.4		2	0.23599
patient		physician		0		0			 20			 50			0.4		3	0.28287
patient		physician		0		0			 20			 50			0.4		4	0.31634
patient		physician		0		0			 20			 50			0.4		5	0.34586
patient		physician		0		0			 20			 50			0.3		1	0.17099
patient		physician		0		0			 20			 50			0.3		2	0.25380
patient		physician		0		0			 20			 50			0.3		3	0.29778
patient		physician		0		0			 20			 50			0.3		4	0.34027
patient		physician		0		0			 20			 50			0.3		5	0.37001
patient		physician		0		0			 20			 50			0.2		1	0.19678
patient		physician		0		0			 20			 50			0.2		2	0.28846
patient		physician		0		0			 20			 50			0.2		3	0.34071
patient		physician		0		0			 20			 50			0.2		4	0.37589
patient		physician		0		0			 20			 50			0.2		5	0.40392
patient		physician		0		0			 20			 50			0.1		1	0.26006
patient		physician		0		0			 20			 50			0.1		2	0.34787
patient		physician		0		0			 20			 50			0.1		3	0.38782
patient		physician		0		0			 20			 50			0.1		4	0.41786
patient		physician		0		0			 20			 50			0.1		5	0.44074
patient		physician		0		0			 20			 50			0.0		1	0.32767
patient		physician		0		0			 20			 50			0.0		2	0.41905
patient		physician		0		0			 20			 50			0.0		3	0.45699
patient		physician		0		0			 20			 50			0.0		4	0.48248
patient		physician		0		0			 20			 50			0.0		5	0.50514
patient		physician		0		0			 20			100			1.0		1	0.12507
patient		physician		0		0			 20			100			1.0		2	0.17114
patient		physician		0		0			 20			100			1.0		3	0.20804
patient		physician		0		0			 20			100			1.0		4	0.23912
patient		physician		0		0			 20			100			1.0		5	0.26565
patient		physician		0		0			 20			100			0.9		1	0.14073
patient		physician		0		0			 20			100			0.9		2	0.20781
patient		physician		0		0			 20			100			0.9		3	0.25373
patient		physician		0		0			 20			100			0.9		4	0.29502
patient		physician		0		0			 20			100			0.9		5	0.32938
patient		physician		0		0			 20			100			0.8		1	0.14296
patient		physician		0		0			 20			100			0.8		2	0.20960
patient		physician		0		0			 20			100			0.8		3	0.25857
patient		physician		0		0			 20			100			0.8		4	0.30024
patient		physician		0		0			 20			100			0.8		5	0.33497
patient		physician		0		0			 20			100			0.7		1	0.14580
patient		physician		0		0			 20			100			0.7		2	0.21377
patient		physician		0		0			 20			100			0.7		3	0.26319
patient		physician		0		0			 20			100			0.7		4	0.30300
patient		physician		0		0			 20			100			0.7		5	0.33736
patient		physician		0		0			 20			100			0.6		1	0.14878
patient		physician		0		0			 20			100			0.6		2	0.21884
patient		physician		0		0			 20			100			0.6		3	0.26871
patient		physician		0		0			 20			100			0.6		4	0.30702
patient		physician		0		0			 20			100			0.6		5	0.34146
patient		physician		0		0			 20			100			0.5		1	0.15250
patient		physician		0		0			 20			100			0.5		2	0.22689
patient		physician		0		0			 20			100			0.5		3	0.27989
patient		physician		0		0			 20			100			0.5		4	0.31530
patient		physician		0		0			 20			100			0.5		5	0.34750
patient		physician		0		0			 20			100			0.4		1	0.15951
patient		physician		0		0			 20			100			0.4		2	0.24128
patient		physician		0		0			 20			100			0.4		3	0.28928
patient		physician		0		0			 20			100			0.4		4	0.32513
patient		physician		0		0			 20			100			0.4		5	0.35644
patient		physician		0		0			 20			100			0.3		1	0.17852
patient		physician		0		0			 20			100			0.3		2	0.25812
patient		physician		0		0			 20			100			0.3		3	0.30449
patient		physician		0		0			 20			100			0.3		4	0.34861
patient		physician		0		0			 20			100			0.3		5	0.37970
patient		physician		0		0			 20			100			0.2		1	0.20230
patient		physician		0		0			 20			100			0.2		2	0.29301
patient		physician		0		0			 20			100			0.2		3	0.34697
patient		physician		0		0			 20			100			0.2		4	0.38320
patient		physician		0		0			 20			100			0.2		5	0.41339
patient		physician		0		0			 20			100			0.1		1	0.26416
patient		physician		0		0			 20			100			0.1		2	0.35361
patient		physician		0		0			 20			100			0.1		3	0.39460
patient		physician		0		0			 20			100			0.1		4	0.42561
patient		physician		0		0			 20			100			0.1		5	0.44946
patient		physician		0		0			 20			100			0.0		1	0.32767
patient		physician		0		0			 20			100			0.0		2	0.41905
patient		physician		0		0			 20			100			0.0		3	0.45699
patient		physician		0		0			 20			100			0.0		4	0.48248
patient		physician		0		0			 20			100			0.0		5	0.50514
patient		physician		0		0			  2			  1			1.0		1	0.15571
patient		physician		0		0			  2			  1			1.0		2	0.19559
patient		physician		0		0			  2			  1			1.0		3	0.21325
patient		physician		0		0			  2			  1			1.0		4	0.22063
patient		physician		0		0			  2			  1			1.0		5	0.22570
patient		physician		0		0			  2			  1			0.9		1	0.23807
patient		physician		0		0			  2			  1			0.9		2	0.34034
patient		physician		0		0			  2			  1			0.9		3	0.41197
patient		physician		0		0			  2			  1			0.9		4	0.44805
patient		physician		0		0			  2			  1			0.9		5	0.47816
patient		physician		0		0			  2			  1			0.8		1	0.23882
patient		physician		0		0			  2			  1			0.8		2	0.34146
patient		physician		0		0			  2			  1			0.8		3	0.41316
patient		physician		0		0			  2			  1			0.8		4	0.44849
patient		physician		0		0			  2			  1			0.8		5	0.47838
patient		physician		0		0			  2			  1			0.7		1	0.23956
patient		physician		0		0			  2			  1			0.7		2	0.34205
patient		physician		0		0			  2			  1			0.7		3	0.41331
patient		physician		0		0			  2			  1			0.7		4	0.44924
patient		physician		0		0			  2			  1			0.7		5	0.47891
patient		physician		0		0			  2			  1			0.6		1	0.24083
patient		physician		0		0			  2			  1			0.6		2	0.34235
patient		physician		0		0			  2			  1			0.6		3	0.41376
patient		physician		0		0			  2			  1			0.6		4	0.45021
patient		physician		0		0			  2			  1			0.6		5	0.47935
patient		physician		0		0			  2			  1			0.5		1	0.24299
patient		physician		0		0			  2			  1			0.5		2	0.34504
patient		physician		0		0			  2			  1			0.5		3	0.41555
patient		physician		0		0			  2			  1			0.5		4	0.45170
patient		physician		0		0			  2			  1			0.5		5	0.48025
patient		physician		0		0			  2			  1			0.4		1	0.24590
patient		physician		0		0			  2			  1			0.4		2	0.34839
patient		physician		0		0			  2			  1			0.4		3	0.41741
patient		physician		0		0			  2			  1			0.4		4	0.45371
patient		physician		0		0			  2			  1			0.4		5	0.48159
patient		physician		0		0			  2			  1			0.3		1	0.25350
patient		physician		0		0			  2			  1			0.3		2	0.36412
patient		physician		0		0			  2			  1			0.3		3	0.42174
patient		physician		0		0			  2			  1			0.3		4	0.45669
patient		physician		0		0			  2			  1			0.3		5	0.48360
patient		physician		0		0			  2			  1			0.2		1	0.26804
patient		physician		0		0			  2			  1			0.2		2	0.37791
patient		physician		0		0			  2			  1			0.2		3	0.43023
patient		physician		0		0			  2			  1			0.2		4	0.46154
patient		physician		0		0			  2			  1			0.2		5	0.48785
patient		physician		0		0			  2			  1			0.1		1	0.30225
patient		physician		0		0			  2			  1			0.1		2	0.40161
patient		physician		0		0			  2			  1			0.1		3	0.44469
patient		physician		0		0			  2			  1			0.1		4	0.47138
patient		physician		0		0			  2			  1			0.1		5	0.49456
patient		physician		0		0			  2			  1			0.0		1	0.32767
patient		physician		0		0			  2			  1			0.0		2	0.41905
patient		physician		0		0			  2			  1			0.0		3	0.45699
patient		physician		0		0			  2			  1			0.0		4	0.48248
patient		physician		0		0			  2			  1			0.0		5	0.50514
patient		physician		0		0			  2			  2			1.0		1	0.15541
patient		physician		0		0			  2			  2			1.0		2	0.19820
patient		physician		0		0			  2			  2			1.0		3	0.22436
patient		physician		0		0			  2			  2			1.0		4	0.23591
patient		physician		0		0			  2			  2			1.0		5	0.24068
patient		physician		0		0			  2			  2			0.9		1	0.21847
patient		physician		0		0			  2			  2			0.9		2	0.31798
patient		physician		0		0			  2			  2			0.9		3	0.37999
patient		physician		0		0			  2			  2			0.9		4	0.42047
patient		physician		0		0			  2			  2			0.9		5	0.46832
patient		physician		0		0			  2			  2			0.8		1	0.21884
patient		physician		0		0			  2			  2			0.8		2	0.32171
patient		physician		0		0			  2			  2			0.8		3	0.38052
patient		physician		0		0			  2			  2			0.8		4	0.42069
patient		physician		0		0			  2			  2			0.8		5	0.46855
patient		physician		0		0			  2			  2			0.7		1	0.21989
patient		physician		0		0			  2			  2			0.7		2	0.32491
patient		physician		0		0			  2			  2			0.7		3	0.38126
patient		physician		0		0			  2			  2			0.7		4	0.42203
patient		physician		0		0			  2			  2			0.7		5	0.46944
patient		physician		0		0			  2			  2			0.6		1	0.22063
patient		physician		0		0			  2			  2			0.6		2	0.32573
patient		physician		0		0			  2			  2			0.6		3	0.38193
patient		physician		0		0			  2			  2			0.6		4	0.42300
patient		physician		0		0			  2			  2			0.6		5	0.47018
patient		physician		0		0			  2			  2			0.5		1	0.22376
patient		physician		0		0			  2			  2			0.5		2	0.32871
patient		physician		0		0			  2			  2			0.5		3	0.38432
patient		physician		0		0			  2			  2			0.5		4	0.42449
patient		physician		0		0			  2			  2			0.5		5	0.47130
patient		physician		0		0			  2			  2			0.4		1	0.23092
patient		physician		0		0			  2			  2			0.4		2	0.33251
patient		physician		0		0			  2			  2			0.4		3	0.38722
patient		physician		0		0			  2			  2			0.4		4	0.43672
patient		physician		0		0			  2			  2			0.4		5	0.47309
patient		physician		0		0			  2			  2			0.3		1	0.23971
patient		physician		0		0			  2			  2			0.3		2	0.33900
patient		physician		0		0			  2			  2			0.3		3	0.40288
patient		physician		0		0			  2			  2			0.3		4	0.44179
patient		physician		0		0			  2			  2			0.3		5	0.47622
patient		physician		0		0			  2			  2			0.2		1	0.25768
patient		physician		0		0			  2			  2			0.2		2	0.36412
patient		physician		0		0			  2			  2			0.2		3	0.41719
patient		physician		0		0			  2			  2			0.2		4	0.45140
patient		physician		0		0			  2			  2			0.2		5	0.48233
patient		physician		0		0			  2			  2			0.1		1	0.29756
patient		physician		0		0			  2			  2			0.1		2	0.39632
patient		physician		0		0			  2			  2			0.1		3	0.43597
patient		physician		0		0			  2			  2			0.1		4	0.46586
patient		physician		0		0			  2			  2			0.1		5	0.49068
patient		physician		0		0			  2			  2			0.0		1	0.32767
patient		physician		0		0			  2			  2			0.0		2	0.41905
patient		physician		0		0			  2			  2			0.0		3	0.45699
patient		physician		0		0			  2			  2			0.0		4	0.48248
patient		physician		0		0			  2			  2			0.0		5	0.50514
patient		physician		0		0			  2			  3			1.0		1	0.16614
patient		physician		0		0			  2			  3			1.0		2	0.21258
patient		physician		0		0			  2			  3			1.0		3	0.23211
patient		physician		0		0			  2			  3			1.0		4	0.24262
patient		physician		0		0			  2			  3			1.0		5	0.24776
patient		physician		0		0			  2			  3			0.9		1	0.21146
patient		physician		0		0			  2			  3			0.9		2	0.31045
patient		physician		0		0			  2			  3			0.9		3	0.36941
patient		physician		0		0			  2			  3			0.9		4	0.41301
patient		physician		0		0			  2			  3			0.9		5	0.46862
patient		physician		0		0			  2			  3			0.8		1	0.21199
patient		physician		0		0			  2			  3			0.8		2	0.31127
patient		physician		0		0			  2			  3			0.8		3	0.36963
patient		physician		0		0			  2			  3			0.8		4	0.41324
patient		physician		0		0			  2			  3			0.8		5	0.46869
patient		physician		0		0			  2			  3			0.7		1	0.21295
patient		physician		0		0			  2			  3			0.7		2	0.31209
patient		physician		0		0			  2			  3			0.7		3	0.36986
patient		physician		0		0			  2			  3			0.7		4	0.41391
patient		physician		0		0			  2			  3			0.7		5	0.46974
patient		physician		0		0			  2			  3			0.6		1	0.21355
patient		physician		0		0			  2			  3			0.6		2	0.31291
patient		physician		0		0			  2			  3			0.6		3	0.37105
patient		physician		0		0			  2			  3			0.6		4	0.41480
patient		physician		0		0			  2			  3			0.6		5	0.47033
patient		physician		0		0			  2			  3			0.5		1	0.21780
patient		physician		0		0			  2			  3			0.5		2	0.31835
patient		physician		0		0			  2			  3			0.5		3	0.37545
patient		physician		0		0			  2			  3			0.5		4	0.43314
patient		physician		0		0			  2			  3			0.5		5	0.47190
patient		physician		0		0			  2			  3			0.4		1	0.22190
patient		physician		0		0			  2			  3			0.4		2	0.32118
patient		physician		0		0			  2			  3			0.4		3	0.37873
patient		physician		0		0			  2			  3			0.4		4	0.43687
patient		physician		0		0			  2			  3			0.4		5	0.47354
patient		physician		0		0			  2			  3			0.3		1	0.23286
patient		physician		0		0			  2			  3			0.3		2	0.32916
patient		physician		0		0			  2			  3			0.3		3	0.39483
patient		physician		0		0			  2			  3			0.3		4	0.44305
patient		physician		0		0			  2			  3			0.3		5	0.47652
patient		physician		0		0			  2			  3			0.2		1	0.24911
patient		physician		0		0			  2			  3			0.2		2	0.36345
patient		physician		0		0			  2			  3			0.2		3	0.41853
patient		physician		0		0			  2			  3			0.2		4	0.45401
patient		physician		0		0			  2			  3			0.2		5	0.48219
patient		physician		0		0			  2			  3			0.1		1	0.29487
patient		physician		0		0			  2			  3			0.1		2	0.39535
patient		physician		0		0			  2			  3			0.1		3	0.43836
patient		physician		0		0			  2			  3			0.1		4	0.46504
patient		physician		0		0			  2			  3			0.1		5	0.49076
patient		physician		0		0			  2			  3			0.0		1	0.32767
patient		physician		0		0			  2			  3			0.0		2	0.41905
patient		physician		0		0			  2			  3			0.0		3	0.45699
patient		physician		0		0			  2			  3			0.0		4	0.48248
patient		physician		0		0			  2			  3			0.0		5	0.50514
patient		physician		0		0			  2			  4			1.0		1	0.17621
patient		physician		0		0			  2			  4			1.0		2	0.21981
patient		physician		0		0			  2			  4			1.0		3	0.23889
patient		physician		0		0			  2			  4			1.0		4	0.24903
patient		physician		0		0			  2			  4			1.0		5	0.25432
patient		physician		0		0			  2			  4			0.9		1	0.21377
patient		physician		0		0			  2			  4			0.9		2	0.30933
patient		physician		0		0			  2			  4			0.9		3	0.38201
patient		physician		0		0			  2			  4			0.9		4	0.42501
patient		physician		0		0			  2			  4			0.9		5	0.46676
patient		physician		0		0			  2			  4			0.8		1	0.21415
patient		physician		0		0			  2			  4			0.8		2	0.31015
patient		physician		0		0			  2			  4			0.8		3	0.38230
patient		physician		0		0			  2			  4			0.8		4	0.42509
patient		physician		0		0			  2			  4			0.8		5	0.46691
patient		physician		0		0			  2			  4			0.7		1	0.21512
patient		physician		0		0			  2			  4			0.7		2	0.31120
patient		physician		0		0			  2			  4			0.7		3	0.38245
patient		physician		0		0			  2			  4			0.7		4	0.42539
patient		physician		0		0			  2			  4			0.7		5	0.46743
patient		physician		0		0			  2			  4			0.6		1	0.21564
patient		physician		0		0			  2			  4			0.6		2	0.31239
patient		physician		0		0			  2			  4			0.6		3	0.38342
patient		physician		0		0			  2			  4			0.6		4	0.42628
patient		physician		0		0			  2			  4			0.6		5	0.46810
patient		physician		0		0			  2			  4			0.5		1	0.21817
patient		physician		0		0			  2			  4			0.5		2	0.31723
patient		physician		0		0			  2			  4			0.5		3	0.38745
patient		physician		0		0			  2			  4			0.5		4	0.43493
patient		physician		0		0			  2			  4			0.5		5	0.46959
patient		physician		0		0			  2			  4			0.4		1	0.22220
patient		physician		0		0			  2			  4			0.4		2	0.32007
patient		physician		0		0			  2			  4			0.4		3	0.39147
patient		physician		0		0			  2			  4			0.4		4	0.43880
patient		physician		0		0			  2			  4			0.4		5	0.47197
patient		physician		0		0			  2			  4			0.3		1	0.23151
patient		physician		0		0			  2			  4			0.3		2	0.33721
patient		physician		0		0			  2			  4			0.3		3	0.39811
patient		physician		0		0			  2			  4			0.3		4	0.44290
patient		physician		0		0			  2			  4			0.3		5	0.47540
patient		physician		0		0			  2			  4			0.2		1	0.24799
patient		physician		0		0			  2			  4			0.2		2	0.36427
patient		physician		0		0			  2			  4			0.2		3	0.41786
patient		physician		0		0			  2			  4			0.2		4	0.45297
patient		physician		0		0			  2			  4			0.2		5	0.48196
patient		physician		0		0			  2			  4			0.1		1	0.29360
patient		physician		0		0			  2			  4			0.1		2	0.39483
patient		physician		0		0			  2			  4			0.1		3	0.43731
patient		physician		0		0			  2			  4			0.1		4	0.46541
patient		physician		0		0			  2			  4			0.1		5	0.49076
patient		physician		0		0			  2			  4			0.0		1	0.32767
patient		physician		0		0			  2			  4			0.0		2	0.41905
patient		physician		0		0			  2			  4			0.0		3	0.45699
patient		physician		0		0			  2			  4			0.0		4	0.48248
patient		physician		0		0			  2			  4			0.0		5	0.50514
patient		physician		0		0			  2			  5			1.0		1	0.18001
patient		physician		0		0			  2			  5			1.0		2	0.22391
patient		physician		0		0			  2			  5			1.0		3	0.24359
patient		physician		0		0			  2			  5			1.0		4	0.25276
patient		physician		0		0			  2			  5			1.0		5	0.25880
patient		physician		0		0			  2			  5			0.9		1	0.21333
patient		physician		0		0			  2			  5			0.9		2	0.31127
patient		physician		0		0			  2			  5			0.9		3	0.38230
patient		physician		0		0			  2			  5			0.9		4	0.42352
patient		physician		0		0			  2			  5			0.9		5	0.46653
patient		physician		0		0			  2			  5			0.8		1	0.21377
patient		physician		0		0			  2			  5			0.8		2	0.31202
patient		physician		0		0			  2			  5			0.8		3	0.38253
patient		physician		0		0			  2			  5			0.8		4	0.42360
patient		physician		0		0			  2			  5			0.8		5	0.46668
patient		physician		0		0			  2			  5			0.7		1	0.21482
patient		physician		0		0			  2			  5			0.7		2	0.31306
patient		physician		0		0			  2			  5			0.7		3	0.38275
patient		physician		0		0			  2			  5			0.7		4	0.42397
patient		physician		0		0			  2			  5			0.7		5	0.46728
patient		physician		0		0			  2			  5			0.6		1	0.21527
patient		physician		0		0			  2			  5			0.6		2	0.31410
patient		physician		0		0			  2			  5			0.6		3	0.38402
patient		physician		0		0			  2			  5			0.6		4	0.42494
patient		physician		0		0			  2			  5			0.6		5	0.46787
patient		physician		0		0			  2			  5			0.5		1	0.21735
patient		physician		0		0			  2			  5			0.5		2	0.31917
patient		physician		0		0			  2			  5			0.5		3	0.38782
patient		physician		0		0			  2			  5			0.5		4	0.43388
patient		physician		0		0			  2			  5			0.5		5	0.46936
patient		physician		0		0			  2			  5			0.4		1	0.22168
patient		physician		0		0			  2			  5			0.4		2	0.32185
patient		physician		0		0			  2			  5			0.4		3	0.39110
patient		physician		0		0			  2			  5			0.4		4	0.43806
patient		physician		0		0			  2			  5			0.4		5	0.47153
patient		physician		0		0			  2			  5			0.3		1	0.23092
patient		physician		0		0			  2			  5			0.3		2	0.33877
patient		physician		0		0			  2			  5			0.3		3	0.39781
patient		physician		0		0			  2			  5			0.3		4	0.44298
patient		physician		0		0			  2			  5			0.3		5	0.47525
patient		physician		0		0			  2			  5			0.2		1	0.24843
patient		physician		0		0			  2			  5			0.2		2	0.36546
patient		physician		0		0			  2			  5			0.2		3	0.41860
patient		physician		0		0			  2			  5			0.2		4	0.45312
patient		physician		0		0			  2			  5			0.2		5	0.48151
patient		physician		0		0			  2			  5			0.1		1	0.29271
patient		physician		0		0			  2			  5			0.1		2	0.39691
patient		physician		0		0			  2			  5			0.1		3	0.43903
patient		physician		0		0			  2			  5			0.1		4	0.46631
patient		physician		0		0			  2			  5			0.1		5	0.49038
patient		physician		0		0			  2			  5			0.0		1	0.32767
patient		physician		0		0			  2			  5			0.0		2	0.41905
patient		physician		0		0			  2			  5			0.0		3	0.45699
patient		physician		0		0			  2			  5			0.0		4	0.48248
patient		physician		0		0			  2			  5			0.0		5	0.50514
patient		physician		0		0			  2			 10			1.0		1	0.18866
patient		physician		0		0			  2			 10			1.0		2	0.23271
patient		physician		0		0			  2			 10			1.0		3	0.25462
patient		physician		0		0			  2			 10			1.0		4	0.26371
patient		physician		0		0			  2			 10			1.0		5	0.26945
patient		physician		0		0			  2			 10			0.9		1	0.21206
patient		physician		0		0			  2			 10			0.9		2	0.32297
patient		physician		0		0			  2			 10			0.9		3	0.38245
patient		physician		0		0			  2			 10			0.9		4	0.42427
patient		physician		0		0			  2			 10			0.9		5	0.46892
patient		physician		0		0			  2			 10			0.8		1	0.21236
patient		physician		0		0			  2			 10			0.8		2	0.32372
patient		physician		0		0			  2			 10			0.8		3	0.38298
patient		physician		0		0			  2			 10			0.8		4	0.42449
patient		physician		0		0			  2			 10			0.8		5	0.46907
patient		physician		0		0			  2			 10			0.7		1	0.21325
patient		physician		0		0			  2			 10			0.7		2	0.32484
patient		physician		0		0			  2			 10			0.7		3	0.38380
patient		physician		0		0			  2			 10			0.7		4	0.42487
patient		physician		0		0			  2			 10			0.7		5	0.46966
patient		physician		0		0			  2			 10			0.6		1	0.21370
patient		physician		0		0			  2			 10			0.6		2	0.32603
patient		physician		0		0			  2			 10			0.6		3	0.38476
patient		physician		0		0			  2			 10			0.6		4	0.42583
patient		physician		0		0			  2			 10			0.6		5	0.47056
patient		physician		0		0			  2			 10			0.5		1	0.21623
patient		physician		0		0			  2			 10			0.5		2	0.33028
patient		physician		0		0			  2			 10			0.5		3	0.38842
patient		physician		0		0			  2			 10			0.5		4	0.43485
patient		physician		0		0			  2			 10			0.5		5	0.47205
patient		physician		0		0			  2			 10			0.4		1	0.22004
patient		physician		0		0			  2			 10			0.4		2	0.33371
patient		physician		0		0			  2			 10			0.4		3	0.39199
patient		physician		0		0			  2			 10			0.4		4	0.43843
patient		physician		0		0			  2			 10			0.4		5	0.47436
patient		physician		0		0			  2			 10			0.3		1	0.22883
patient		physician		0		0			  2			 10			0.3		2	0.34243
patient		physician		0		0			  2			 10			0.3		3	0.39796
patient		physician		0		0			  2			 10			0.3		4	0.44380
patient		physician		0		0			  2			 10			0.3		5	0.47838
patient		physician		0		0			  2			 10			0.2		1	0.24657
patient		physician		0		0			  2			 10			0.2		2	0.36561
patient		physician		0		0			  2			 10			0.2		3	0.41935
patient		physician		0		0			  2			 10			0.2		4	0.45356
patient		physician		0		0			  2			 10			0.2		5	0.48323
patient		physician		0		0			  2			 10			0.1		1	0.29524
patient		physician		0		0			  2			 10			0.1		2	0.39527
patient		physician		0		0			  2			 10			0.1		3	0.43888
patient		physician		0		0			  2			 10			0.1		4	0.46773
patient		physician		0		0			  2			 10			0.1		5	0.49270
patient		physician		0		0			  2			 10			0.0		1	0.32767
patient		physician		0		0			  2			 10			0.0		2	0.41905
patient		physician		0		0			  2			 10			0.0		3	0.45699
patient		physician		0		0			  2			 10			0.0		4	0.48248
patient		physician		0		0			  2			 10			0.0		5	0.50514
patient		physician		0		0			  2			 20			1.0		1	0.19678
patient		physician		0		0			  2			 20			1.0		2	0.23942
patient		physician		0		0			  2			 20			1.0		3	0.26133
patient		physician		0		0			  2			 20			1.0		4	0.27087
patient		physician		0		0			  2			 20			1.0		5	0.27639
patient		physician		0		0			  2			 20			0.9		1	0.21064
patient		physician		0		0			  2			 20			0.9		2	0.32320
patient		physician		0		0			  2			 20			0.9		3	0.38544
patient		physician		0		0			  2			 20			0.9		4	0.42815
patient		physician		0		0			  2			 20			0.9		5	0.46474
patient		physician		0		0			  2			 20			0.8		1	0.21109
patient		physician		0		0			  2			 20			0.8		2	0.32424
patient		physician		0		0			  2			 20			0.8		3	0.38596
patient		physician		0		0			  2			 20			0.8		4	0.42859
patient		physician		0		0			  2			 20			0.8		5	0.46504
patient		physician		0		0			  2			 20			0.7		1	0.21206
patient		physician		0		0			  2			 20			0.7		2	0.32521
patient		physician		0		0			  2			 20			0.7		3	0.38655
patient		physician		0		0			  2			 20			0.7		4	0.42911
patient		physician		0		0			  2			 20			0.7		5	0.46564
patient		physician		0		0			  2			 20			0.6		1	0.21251
patient		physician		0		0			  2			 20			0.6		2	0.32648
patient		physician		0		0			  2			 20			0.6		3	0.38775
patient		physician		0		0			  2			 20			0.6		4	0.43008
patient		physician		0		0			  2			 20			0.6		5	0.46638
patient		physician		0		0			  2			 20			0.5		1	0.21556
patient		physician		0		0			  2			 20			0.5		2	0.32946
patient		physician		0		0			  2			 20			0.5		3	0.39006
patient		physician		0		0			  2			 20			0.5		4	0.43202
patient		physician		0		0			  2			 20			0.5		5	0.47525
patient		physician		0		0			  2			 20			0.4		1	0.21877
patient		physician		0		0			  2			 20			0.4		2	0.33318
patient		physician		0		0			  2			 20			0.4		3	0.39356
patient		physician		0		0			  2			 20			0.4		4	0.43515
patient		physician		0		0			  2			 20			0.4		5	0.47727
patient		physician		0		0			  2			 20			0.3		1	0.22846
patient		physician		0		0			  2			 20			0.3		2	0.34220
patient		physician		0		0			  2			 20			0.3		3	0.39990
patient		physician		0		0			  2			 20			0.3		4	0.44797
patient		physician		0		0			  2			 20			0.3		5	0.48204
patient		physician		0		0			  2			 20			0.2		1	0.24814
patient		physician		0		0			  2			 20			0.2		2	0.36695
patient		physician		0		0			  2			 20			0.2		3	0.42211
patient		physician		0		0			  2			 20			0.2		4	0.45692
patient		physician		0		0			  2			 20			0.2		5	0.48830
patient		physician		0		0			  2			 20			0.1		1	0.29696
patient		physician		0		0			  2			 20			0.1		2	0.39803
patient		physician		0		0			  2			 20			0.1		3	0.44253
patient		physician		0		0			  2			 20			0.1		4	0.47145
patient		physician		0		0			  2			 20			0.1		5	0.49761
patient		physician		0		0			  2			 20			0.0		1	0.32767
patient		physician		0		0			  2			 20			0.0		2	0.41905
patient		physician		0		0			  2			 20			0.0		3	0.45699
patient		physician		0		0			  2			 20			0.0		4	0.48248
patient		physician		0		0			  2			 20			0.0		5	0.50514
patient		physician		0		0			  2			 50			1.0		1	0.19902
patient		physician		0		0			  2			 50			1.0		2	0.24180
patient		physician		0		0			  2			 50			1.0		3	0.26237
patient		physician		0		0			  2			 50			1.0		4	0.27095
patient		physician		0		0			  2			 50			1.0		5	0.27557
patient		physician		0		0			  2			 50			0.9		1	0.20796
patient		physician		0		0			  2			 50			0.9		2	0.32118
patient		physician		0		0			  2			 50			0.9		3	0.39691
patient		physician		0		0			  2			 50			0.9		4	0.44134
patient		physician		0		0			  2			 50			0.9		5	0.47943
patient		physician		0		0			  2			 50			0.8		1	0.20841
patient		physician		0		0			  2			 50			0.8		2	0.32200
patient		physician		0		0			  2			 50			0.8		3	0.39744
patient		physician		0		0			  2			 50			0.8		4	0.44194
patient		physician		0		0			  2			 50			0.8		5	0.47958
patient		physician		0		0			  2			 50			0.7		1	0.20930
patient		physician		0		0			  2			 50			0.7		2	0.32260
patient		physician		0		0			  2			 50			0.7		3	0.39796
patient		physician		0		0			  2			 50			0.7		4	0.44201
patient		physician		0		0			  2			 50			0.7		5	0.48002
patient		physician		0		0			  2			 50			0.6		1	0.20982
patient		physician		0		0			  2			 50			0.6		2	0.32439
patient		physician		0		0			  2			 50			0.6		3	0.39908
patient		physician		0		0			  2			 50			0.6		4	0.44290
patient		physician		0		0			  2			 50			0.6		5	0.48099
patient		physician		0		0			  2			 50			0.5		1	0.21213
patient		physician		0		0			  2			 50			0.5		2	0.32834
patient		physician		0		0			  2			 50			0.5		3	0.40139
patient		physician		0		0			  2			 50			0.5		4	0.44499
patient		physician		0		0			  2			 50			0.5		5	0.48241
patient		physician		0		0			  2			 50			0.4		1	0.21586
patient		physician		0		0			  2			 50			0.4		2	0.33236
patient		physician		0		0			  2			 50			0.4		3	0.40504
patient		physician		0		0			  2			 50			0.4		4	0.44760
patient		physician		0		0			  2			 50			0.4		5	0.48353
patient		physician		0		0			  2			 50			0.3		1	0.23353
patient		physician		0		0			  2			 50			0.3		2	0.35145
patient		physician		0		0			  2			 50			0.3		3	0.41264
patient		physician		0		0			  2			 50			0.3		4	0.45304
patient		physician		0		0			  2			 50			0.3		5	0.48733
patient		physician		0		0			  2			 50			0.2		1	0.25589
patient		physician		0		0			  2			 50			0.2		2	0.37008
patient		physician		0		0			  2			 50			0.2		3	0.42561
patient		physician		0		0			  2			 50			0.2		4	0.46139
patient		physician		0		0			  2			 50			0.2		5	0.49299
patient		physician		0		0			  2			 50			0.1		1	0.29867
patient		physician		0		0			  2			 50			0.1		2	0.40049
patient		physician		0		0			  2			 50			0.1		3	0.44484
patient		physician		0		0			  2			 50			0.1		4	0.47384
patient		physician		0		0			  2			 50			0.1		5	0.50060
patient		physician		0		0			  2			 50			0.0		1	0.32767
patient		physician		0		0			  2			 50			0.0		2	0.41905
patient		physician		0		0			  2			 50			0.0		3	0.45699
patient		physician		0		0			  2			 50			0.0		4	0.48248
patient		physician		0		0			  2			 50			0.0		5	0.50514
patient		physician		0		0			  2			100			1.0		1	0.20155
patient		physician		0		0			  2			100			1.0		2	0.24217
patient		physician		0		0			  2			100			1.0		3	0.26200
patient		physician		0		0			  2			100			1.0		4	0.26975
patient		physician		0		0			  2			100			1.0		5	0.27445
patient		physician		0		0			  2			100			0.9		1	0.20774
patient		physician		0		0			  2			100			0.9		2	0.32021
patient		physician		0		0			  2			100			0.9		3	0.39654
patient		physician		0		0			  2			100			0.9		4	0.44253
patient		physician		0		0			  2			100			0.9		5	0.48241
patient		physician		0		0			  2			100			0.8		1	0.20826
patient		physician		0		0			  2			100			0.8		2	0.32118
patient		physician		0		0			  2			100			0.8		3	0.39721
patient		physician		0		0			  2			100			0.8		4	0.44298
patient		physician		0		0			  2			100			0.8		5	0.48256
patient		physician		0		0			  2			100			0.7		1	0.20923
patient		physician		0		0			  2			100			0.7		2	0.32185
patient		physician		0		0			  2			100			0.7		3	0.39803
patient		physician		0		0			  2			100			0.7		4	0.44343
patient		physician		0		0			  2			100			0.7		5	0.48315
patient		physician		0		0			  2			100			0.6		1	0.20982
patient		physician		0		0			  2			100			0.6		2	0.32335
patient		physician		0		0			  2			100			0.6		3	0.39885
patient		physician		0		0			  2			100			0.6		4	0.44425
patient		physician		0		0			  2			100			0.6		5	0.48368
patient		physician		0		0			  2			100			0.5		1	0.21243
patient		physician		0		0			  2			100			0.5		2	0.32722
patient		physician		0		0			  2			100			0.5		3	0.40124
patient		physician		0		0			  2			100			0.5		4	0.44671
patient		physician		0		0			  2			100			0.5		5	0.48547
patient		physician		0		0			  2			100			0.4		1	0.21646
patient		physician		0		0			  2			100			0.4		2	0.33199
patient		physician		0		0			  2			100			0.4		3	0.40496
patient		physician		0		0			  2			100			0.4		4	0.44991
patient		physician		0		0			  2			100			0.4		5	0.48673
patient		physician		0		0			  2			100			0.3		1	0.23487
patient		physician		0		0			  2			100			0.3		2	0.35130
patient		physician		0		0			  2			100			0.3		3	0.41354
patient		physician		0		0			  2			100			0.3		4	0.45476
patient		physician		0		0			  2			100			0.3		5	0.49106
patient		physician		0		0			  2			100			0.2		1	0.25745
patient		physician		0		0			  2			100			0.2		2	0.37135
patient		physician		0		0			  2			100			0.2		3	0.42561
patient		physician		0		0			  2			100			0.2		4	0.46348
patient		physician		0		0			  2			100			0.2		5	0.49627
patient		physician		0		0			  2			100			0.1		1	0.29927
patient		physician		0		0			  2			100			0.1		2	0.40042
patient		physician		0		0			  2			100			0.1		3	0.44492
patient		physician		0		0			  2			100			0.1		4	0.47563
patient		physician		0		0			  2			100			0.1		5	0.50313
patient		physician		0		0			  2			100			0.0		1	0.32767
patient		physician		0		0			  2			100			0.0		2	0.41905
patient		physician		0		0			  2			100			0.0		3	0.45699
patient		physician		0		0			  2			100			0.0		4	0.48248
patient		physician		0		0			  2			100			0.0		5	0.50514
patient		physician		0		0			  3			  1			1.0		1	0.15183
patient		physician		0		0			  3			  1			1.0		2	0.19283
patient		physician		0		0			  3			  1			1.0		3	0.21281
patient		physician		0		0			  3			  1			1.0		4	0.22235
patient		physician		0		0			  3			  1			1.0		5	0.22943
patient		physician		0		0			  3			  1			0.9		1	0.23450
patient		physician		0		0			  3			  1			0.9		2	0.33564
patient		physician		0		0			  3			  1			0.9		3	0.40459
patient		physician		0		0			  3			  1			0.9		4	0.43977
patient		physician		0		0			  3			  1			0.9		5	0.46899
patient		physician		0		0			  3			  1			0.8		1	0.23502
patient		physician		0		0			  3			  1			0.8		2	0.33676
patient		physician		0		0			  3			  1			0.8		3	0.40593
patient		physician		0		0			  3			  1			0.8		4	0.44037
patient		physician		0		0			  3			  1			0.8		5	0.46936
patient		physician		0		0			  3			  1			0.7		1	0.23576
patient		physician		0		0			  3			  1			0.7		2	0.33788
patient		physician		0		0			  3			  1			0.7		3	0.40668
patient		physician		0		0			  3			  1			0.7		4	0.44141
patient		physician		0		0			  3			  1			0.7		5	0.47011
patient		physician		0		0			  3			  1			0.6		1	0.23748
patient		physician		0		0			  3			  1			0.6		2	0.33907
patient		physician		0		0			  3			  1			0.6		3	0.40750
patient		physician		0		0			  3			  1			0.6		4	0.44231
patient		physician		0		0			  3			  1			0.6		5	0.47071
patient		physician		0		0			  3			  1			0.5		1	0.24098
patient		physician		0		0			  3			  1			0.5		2	0.34191
patient		physician		0		0			  3			  1			0.5		3	0.40959
patient		physician		0		0			  3			  1			0.5		4	0.44402
patient		physician		0		0			  3			  1			0.5		5	0.47242
patient		physician		0		0			  3			  1			0.4		1	0.24292
patient		physician		0		0			  3			  1			0.4		2	0.34571
patient		physician		0		0			  3			  1			0.4		3	0.41205
patient		physician		0		0			  3			  1			0.4		4	0.44656
patient		physician		0		0			  3			  1			0.4		5	0.47421
patient		physician		0		0			  3			  1			0.3		1	0.25119
patient		physician		0		0			  3			  1			0.3		2	0.36039
patient		physician		0		0			  3			  1			0.3		3	0.41622
patient		physician		0		0			  3			  1			0.3		4	0.44984
patient		physician		0		0			  3			  1			0.3		5	0.47674
patient		physician		0		0			  3			  1			0.2		1	0.26632
patient		physician		0		0			  3			  1			0.2		2	0.37448
patient		physician		0		0			  3			  1			0.2		3	0.42472
patient		physician		0		0			  3			  1			0.2		4	0.45595
patient		physician		0		0			  3			  1			0.2		5	0.48219
patient		physician		0		0			  3			  1			0.1		1	0.29972
patient		physician		0		0			  3			  1			0.1		2	0.39818
patient		physician		0		0			  3			  1			0.1		3	0.44104
patient		physician		0		0			  3			  1			0.1		4	0.46907
patient		physician		0		0			  3			  1			0.1		5	0.49284
patient		physician		0		0			  3			  1			0.0		1	0.32767
patient		physician		0		0			  3			  1			0.0		2	0.41905
patient		physician		0		0			  3			  1			0.0		3	0.45699
patient		physician		0		0			  3			  1			0.0		4	0.48248
patient		physician		0		0			  3			  1			0.0		5	0.50514
patient		physician		0		0			  3			  2			1.0		1	0.14878
patient		physician		0		0			  3			  2			1.0		2	0.19589
patient		physician		0		0			  3			  2			1.0		3	0.22674
patient		physician		0		0			  3			  2			1.0		4	0.24061
patient		physician		0		0			  3			  2			1.0		5	0.24784
patient		physician		0		0			  3			  2			0.9		1	0.21281
patient		physician		0		0			  3			  2			0.9		2	0.31149
patient		physician		0		0			  3			  2			0.9		3	0.36919
patient		physician		0		0			  3			  2			0.9		4	0.40772
patient		physician		0		0			  3			  2			0.9		5	0.45513
patient		physician		0		0			  3			  2			0.8		1	0.21318
patient		physician		0		0			  3			  2			0.8		2	0.31530
patient		physician		0		0			  3			  2			0.8		3	0.37023
patient		physician		0		0			  3			  2			0.8		4	0.40832
patient		physician		0		0			  3			  2			0.8		5	0.45535
patient		physician		0		0			  3			  2			0.7		1	0.21415
patient		physician		0		0			  3			  2			0.7		2	0.31857
patient		physician		0		0			  3			  2			0.7		3	0.37097
patient		physician		0		0			  3			  2			0.7		4	0.40914
patient		physician		0		0			  3			  2			0.7		5	0.45625
patient		physician		0		0			  3			  2			0.6		1	0.21601
patient		physician		0		0			  3			  2			0.6		2	0.32051
patient		physician		0		0			  3			  2			0.6		3	0.37217
patient		physician		0		0			  3			  2			0.6		4	0.41026
patient		physician		0		0			  3			  2			0.6		5	0.45774
patient		physician		0		0			  3			  2			0.5		1	0.21989
patient		physician		0		0			  3			  2			0.5		2	0.32320
patient		physician		0		0			  3			  2			0.5		3	0.37530
patient		physician		0		0			  3			  2			0.5		4	0.41242
patient		physician		0		0			  3			  2			0.5		5	0.45960
patient		physician		0		0			  3			  2			0.4		1	0.22600
patient		physician		0		0			  3			  2			0.4		2	0.32789
patient		physician		0		0			  3			  2			0.4		3	0.37813
patient		physician		0		0			  3			  2			0.4		4	0.42494
patient		physician		0		0			  3			  2			0.4		5	0.46243
patient		physician		0		0			  3			  2			0.3		1	0.23703
patient		physician		0		0			  3			  2			0.3		2	0.33438
patient		physician		0		0			  3			  2			0.3		3	0.39304
patient		physician		0		0			  3			  2			0.3		4	0.43105
patient		physician		0		0			  3			  2			0.3		5	0.46571
patient		physician		0		0			  3			  2			0.2		1	0.25514
patient		physician		0		0			  3			  2			0.2		2	0.35830
patient		physician		0		0			  3			  2			0.2		3	0.40839
patient		physician		0		0			  3			  2			0.2		4	0.44275
patient		physician		0		0			  3			  2			0.2		5	0.47436
patient		physician		0		0			  3			  2			0.1		1	0.29308
patient		physician		0		0			  3			  2			0.1		2	0.39199
patient		physician		0		0			  3			  2			0.1		3	0.43187
patient		physician		0		0			  3			  2			0.1		4	0.46146
patient		physician		0		0			  3			  2			0.1		5	0.48688
patient		physician		0		0			  3			  2			0.0		1	0.32767
patient		physician		0		0			  3			  2			0.0		2	0.41905
patient		physician		0		0			  3			  2			0.0		3	0.45699
patient		physician		0		0			  3			  2			0.0		4	0.48248
patient		physician		0		0			  3			  2			0.0		5	0.50514
patient		physician		0		0			  3			  3			1.0		1	0.15370
patient		physician		0		0			  3			  3			1.0		2	0.20304
patient		physician		0		0			  3			  3			1.0		3	0.23487
patient		physician		0		0			  3			  3			1.0		4	0.25119
patient		physician		0		0			  3			  3			1.0		5	0.25947
patient		physician		0		0			  3			  3			0.9		1	0.20051
patient		physician		0		0			  3			  3			0.9		2	0.29495
patient		physician		0		0			  3			  3			0.9		3	0.34951
patient		physician		0		0			  3			  3			0.9		4	0.39185
patient		physician		0		0			  3			  3			0.9		5	0.43679
patient		physician		0		0			  3			  3			0.8		1	0.20095
patient		physician		0		0			  3			  3			0.8		2	0.29562
patient		physician		0		0			  3			  3			0.8		3	0.35040
patient		physician		0		0			  3			  3			0.8		4	0.39267
patient		physician		0		0			  3			  3			0.8		5	0.43731
patient		physician		0		0			  3			  3			0.7		1	0.20215
patient		physician		0		0			  3			  3			0.7		2	0.29659
patient		physician		0		0			  3			  3			0.7		3	0.35242
patient		physician		0		0			  3			  3			0.7		4	0.39341
patient		physician		0		0			  3			  3			0.7		5	0.43828
patient		physician		0		0			  3			  3			0.6		1	0.20453
patient		physician		0		0			  3			  3			0.6		2	0.29867
patient		physician		0		0			  3			  3			0.6		3	0.35435
patient		physician		0		0			  3			  3			0.6		4	0.39468
patient		physician		0		0			  3			  3			0.6		5	0.43948
patient		physician		0		0			  3			  3			0.5		1	0.20714
patient		physician		0		0			  3			  3			0.5		2	0.30523
patient		physician		0		0			  3			  3			0.5		3	0.36099
patient		physician		0		0			  3			  3			0.5		4	0.40750
patient		physician		0		0			  3			  3			0.5		5	0.44208
patient		physician		0		0			  3			  3			0.4		1	0.21102
patient		physician		0		0			  3			  3			0.4		2	0.30933
patient		physician		0		0			  3			  3			0.4		3	0.36456
patient		physician		0		0			  3			  3			0.4		4	0.41100
patient		physician		0		0			  3			  3			0.4		5	0.45341
patient		physician		0		0			  3			  3			0.3		1	0.22443
patient		physician		0		0			  3			  3			0.3		2	0.32044
patient		physician		0		0			  3			  3			0.3		3	0.37269
patient		physician		0		0			  3			  3			0.3		4	0.42591
patient		physician		0		0			  3			  3			0.3		5	0.45953
patient		physician		0		0			  3			  3			0.2		1	0.24270
patient		physician		0		0			  3			  3			0.2		2	0.35264
patient		physician		0		0			  3			  3			0.2		3	0.40504
patient		physician		0		0			  3			  3			0.2		4	0.44112
patient		physician		0		0			  3			  3			0.2		5	0.47018
patient		physician		0		0			  3			  3			0.1		1	0.29077
patient		physician		0		0			  3			  3			0.1		2	0.39021
patient		physician		0		0			  3			  3			0.1		3	0.42986
patient		physician		0		0			  3			  3			0.1		4	0.45826
patient		physician		0		0			  3			  3			0.1		5	0.48412
patient		physician		0		0			  3			  3			0.0		1	0.32767
patient		physician		0		0			  3			  3			0.0		2	0.41905
patient		physician		0		0			  3			  3			0.0		3	0.45699
patient		physician		0		0			  3			  3			0.0		4	0.48248
patient		physician		0		0			  3			  3			0.0		5	0.50514
patient		physician		0		0			  3			  4			1.0		1	0.16205
patient		physician		0		0			  3			  4			1.0		2	0.21437
patient		physician		0		0			  3			  4			1.0		3	0.24277
patient		physician		0		0			  3			  4			1.0		4	0.25701
patient		physician		0		0			  3			  4			1.0		5	0.26521
patient		physician		0		0			  3			  4			0.9		1	0.19999
patient		physician		0		0			  3			  4			0.9		2	0.29517
patient		physician		0		0			  3			  4			0.9		3	0.35010
patient		physician		0		0			  3			  4			0.9		4	0.39095
patient		physician		0		0			  3			  4			0.9		5	0.44693
patient		physician		0		0			  3			  4			0.8		1	0.20013
patient		physician		0		0			  3			  4			0.8		2	0.29629
patient		physician		0		0			  3			  4			0.8		3	0.35100
patient		physician		0		0			  3			  4			0.8		4	0.39170
patient		physician		0		0			  3			  4			0.8		5	0.44738
patient		physician		0		0			  3			  4			0.7		1	0.20118
patient		physician		0		0			  3			  4			0.7		2	0.29726
patient		physician		0		0			  3			  4			0.7		3	0.35204
patient		physician		0		0			  3			  4			0.7		4	0.39222
patient		physician		0		0			  3			  4			0.7		5	0.44842
patient		physician		0		0			  3			  4			0.6		1	0.20334
patient		physician		0		0			  3			  4			0.6		2	0.29972
patient		physician		0		0			  3			  4			0.6		3	0.35346
patient		physician		0		0			  3			  4			0.6		4	0.39363
patient		physician		0		0			  3			  4			0.6		5	0.44939
patient		physician		0		0			  3			  4			0.5		1	0.20833
patient		physician		0		0			  3			  4			0.5		2	0.30464
patient		physician		0		0			  3			  4			0.5		3	0.35853
patient		physician		0		0			  3			  4			0.5		4	0.41249
patient		physician		0		0			  3			  4			0.5		5	0.45267
patient		physician		0		0			  3			  4			0.4		1	0.21191
patient		physician		0		0			  3			  4			0.4		2	0.30888
patient		physician		0		0			  3			  4			0.4		3	0.36315
patient		physician		0		0			  3			  4			0.4		4	0.41726
patient		physician		0		0			  3			  4			0.4		5	0.45535
patient		physician		0		0			  3			  4			0.3		1	0.22533
patient		physician		0		0			  3			  4			0.3		2	0.31843
patient		physician		0		0			  3			  4			0.3		3	0.37955
patient		physician		0		0			  3			  4			0.3		4	0.42449
patient		physician		0		0			  3			  4			0.3		5	0.45982
patient		physician		0		0			  3			  4			0.2		1	0.24150
patient		physician		0		0			  3			  4			0.2		2	0.35234
patient		physician		0		0			  3			  4			0.2		3	0.40392
patient		physician		0		0			  3			  4			0.2		4	0.43918
patient		physician		0		0			  3			  4			0.2		5	0.46899
patient		physician		0		0			  3			  4			0.1		1	0.28854
patient		physician		0		0			  3			  4			0.1		2	0.38931
patient		physician		0		0			  3			  4			0.1		3	0.42934
patient		physician		0		0			  3			  4			0.1		4	0.45811
patient		physician		0		0			  3			  4			0.1		5	0.48472
patient		physician		0		0			  3			  4			0.0		1	0.32767
patient		physician		0		0			  3			  4			0.0		2	0.41905
patient		physician		0		0			  3			  4			0.0		3	0.45699
patient		physician		0		0			  3			  4			0.0		4	0.48248
patient		physician		0		0			  3			  4			0.0		5	0.50514
patient		physician		0		0			  3			  5			1.0		1	0.16696
patient		physician		0		0			  3			  5			1.0		2	0.21892
patient		physician		0		0			  3			  5			1.0		3	0.24508
patient		physician		0		0			  3			  5			1.0		4	0.26014
patient		physician		0		0			  3			  5			1.0		5	0.26871
patient		physician		0		0			  3			  5			0.9		1	0.20051
patient		physician		0		0			  3			  5			0.9		2	0.29838
patient		physician		0		0			  3			  5			0.9		3	0.35331
patient		physician		0		0			  3			  5			0.9		4	0.39289
patient		physician		0		0			  3			  5			0.9		5	0.44954
patient		physician		0		0			  3			  5			0.8		1	0.20095
patient		physician		0		0			  3			  5			0.8		2	0.29972
patient		physician		0		0			  3			  5			0.8		3	0.35428
patient		physician		0		0			  3			  5			0.8		4	0.39356
patient		physician		0		0			  3			  5			0.8		5	0.44999
patient		physician		0		0			  3			  5			0.7		1	0.20177
patient		physician		0		0			  3			  5			0.7		2	0.30054
patient		physician		0		0			  3			  5			0.7		3	0.35525
patient		physician		0		0			  3			  5			0.7		4	0.39401
patient		physician		0		0			  3			  5			0.7		5	0.45133
patient		physician		0		0			  3			  5			0.6		1	0.20379
patient		physician		0		0			  3			  5			0.6		2	0.30300
patient		physician		0		0			  3			  5			0.6		3	0.35689
patient		physician		0		0			  3			  5			0.6		4	0.39527
patient		physician		0		0			  3			  5			0.6		5	0.45222
patient		physician		0		0			  3			  5			0.5		1	0.20796
patient		physician		0		0			  3			  5			0.5		2	0.30806
patient		physician		0		0			  3			  5			0.5		3	0.36203
patient		physician		0		0			  3			  5			0.5		4	0.41428
patient		physician		0		0			  3			  5			0.5		5	0.45468
patient		physician		0		0			  3			  5			0.4		1	0.21117
patient		physician		0		0			  3			  5			0.4		2	0.31239
patient		physician		0		0			  3			  5			0.4		3	0.36576
patient		physician		0		0			  3			  5			0.4		4	0.41920
patient		physician		0		0			  3			  5			0.4		5	0.45662
patient		physician		0		0			  3			  5			0.3		1	0.22466
patient		physician		0		0			  3			  5			0.3		2	0.32141
patient		physician		0		0			  3			  5			0.3		3	0.38238
patient		physician		0		0			  3			  5			0.3		4	0.42613
patient		physician		0		0			  3			  5			0.3		5	0.46176
patient		physician		0		0			  3			  5			0.2		1	0.24188
patient		physician		0		0			  3			  5			0.2		2	0.35532
patient		physician		0		0			  3			  5			0.2		3	0.40705
patient		physician		0		0			  3			  5			0.2		4	0.44082
patient		physician		0		0			  3			  5			0.2		5	0.47153
patient		physician		0		0			  3			  5			0.1		1	0.28824
patient		physician		0		0			  3			  5			0.1		2	0.39199
patient		physician		0		0			  3			  5			0.1		3	0.43292
patient		physician		0		0			  3			  5			0.1		4	0.46027
patient		physician		0		0			  3			  5			0.1		5	0.48569
patient		physician		0		0			  3			  5			0.0		1	0.32767
patient		physician		0		0			  3			  5			0.0		2	0.41905
patient		physician		0		0			  3			  5			0.0		3	0.45699
patient		physician		0		0			  3			  5			0.0		4	0.48248
patient		physician		0		0			  3			  5			0.0		5	0.50514
patient		physician		0		0			  3			 10			1.0		1	0.17651
patient		physician		0		0			  3			 10			1.0		2	0.22838
patient		physician		0		0			  3			 10			1.0		3	0.25671
patient		physician		0		0			  3			 10			1.0		4	0.27273
patient		physician		0		0			  3			 10			1.0		5	0.28175
patient		physician		0		0			  3			 10			0.9		1	0.20036
patient		physician		0		0			  3			 10			0.9		2	0.29592
patient		physician		0		0			  3			 10			0.9		3	0.36606
patient		physician		0		0			  3			 10			0.9		4	0.40705
patient		physician		0		0			  3			 10			0.9		5	0.44864
patient		physician		0		0			  3			 10			0.8		1	0.20110
patient		physician		0		0			  3			 10			0.8		2	0.29741
patient		physician		0		0			  3			 10			0.8		3	0.36710
patient		physician		0		0			  3			 10			0.8		4	0.40817
patient		physician		0		0			  3			 10			0.8		5	0.44917
patient		physician		0		0			  3			 10			0.7		1	0.20207
patient		physician		0		0			  3			 10			0.7		2	0.29875
patient		physician		0		0			  3			 10			0.7		3	0.36852
patient		physician		0		0			  3			 10			0.7		4	0.40914
patient		physician		0		0			  3			 10			0.7		5	0.45066
patient		physician		0		0			  3			 10			0.6		1	0.20476
patient		physician		0		0			  3			 10			0.6		2	0.30113
patient		physician		0		0			  3			 10			0.6		3	0.36986
patient		physician		0		0			  3			 10			0.6		4	0.41070
patient		physician		0		0			  3			 10			0.6		5	0.45192
patient		physician		0		0			  3			 10			0.5		1	0.20848
patient		physician		0		0			  3			 10			0.5		2	0.30680
patient		physician		0		0			  3			 10			0.5		3	0.37433
patient		physician		0		0			  3			 10			0.5		4	0.41987
patient		physician		0		0			  3			 10			0.5		5	0.45476
patient		physician		0		0			  3			 10			0.4		1	0.21169
patient		physician		0		0			  3			 10			0.4		2	0.31127
patient		physician		0		0			  3			 10			0.4		3	0.37776
patient		physician		0		0			  3			 10			0.4		4	0.42382
patient		physician		0		0			  3			 10			0.4		5	0.45692
patient		physician		0		0			  3			 10			0.3		1	0.22264
patient		physician		0		0			  3			 10			0.3		2	0.32908
patient		physician		0		0			  3			 10			0.3		3	0.38529
patient		physician		0		0			  3			 10			0.3		4	0.43046
patient		physician		0		0			  3			 10			0.3		5	0.46199
patient		physician		0		0			  3			 10			0.2		1	0.23852
patient		physician		0		0			  3			 10			0.2		2	0.35569
patient		physician		0		0			  3			 10			0.2		3	0.40727
patient		physician		0		0			  3			 10			0.2		4	0.44343
patient		physician		0		0			  3			 10			0.2		5	0.47123
patient		physician		0		0			  3			 10			0.1		1	0.28921
patient		physician		0		0			  3			 10			0.1		2	0.38939
patient		physician		0		0			  3			 10			0.1		3	0.43262
patient		physician		0		0			  3			 10			0.1		4	0.46184
patient		physician		0		0			  3			 10			0.1		5	0.48658
patient		physician		0		0			  3			 10			0.0		1	0.32767
patient		physician		0		0			  3			 10			0.0		2	0.41905
patient		physician		0		0			  3			 10			0.0		3	0.45699
patient		physician		0		0			  3			 10			0.0		4	0.48248
patient		physician		0		0			  3			 10			0.0		5	0.50514
patient		physician		0		0			  3			 20			1.0		1	0.18388
patient		physician		0		0			  3			 20			1.0		2	0.23487
patient		physician		0		0			  3			 20			1.0		3	0.26476
patient		physician		0		0			  3			 20			1.0		4	0.28064
patient		physician		0		0			  3			 20			1.0		5	0.28936
patient		physician		0		0			  3			 20			0.9		1	0.19864
patient		physician		0		0			  3			 20			0.9		2	0.29510
patient		physician		0		0			  3			 20			0.9		3	0.36822
patient		physician		0		0			  3			 20			0.9		4	0.41234
patient		physician		0		0			  3			 20			0.9		5	0.44849
patient		physician		0		0			  3			 20			0.8		1	0.19954
patient		physician		0		0			  3			 20			0.8		2	0.29659
patient		physician		0		0			  3			 20			0.8		3	0.36971
patient		physician		0		0			  3			 20			0.8		4	0.41346
patient		physician		0		0			  3			 20			0.8		5	0.44887
patient		physician		0		0			  3			 20			0.7		1	0.20095
patient		physician		0		0			  3			 20			0.7		2	0.29830
patient		physician		0		0			  3			 20			0.7		3	0.37120
patient		physician		0		0			  3			 20			0.7		4	0.41413
patient		physician		0		0			  3			 20			0.7		5	0.44999
patient		physician		0		0			  3			 20			0.6		1	0.20244
patient		physician		0		0			  3			 20			0.6		2	0.30039
patient		physician		0		0			  3			 20			0.6		3	0.37329
patient		physician		0		0			  3			 20			0.6		4	0.41570
patient		physician		0		0			  3			 20			0.6		5	0.45081
patient		physician		0		0			  3			 20			0.5		1	0.20625
patient		physician		0		0			  3			 20			0.5		2	0.30583
patient		physician		0		0			  3			 20			0.5		3	0.37731
patient		physician		0		0			  3			 20			0.5		4	0.41853
patient		physician		0		0			  3			 20			0.5		5	0.46027
patient		physician		0		0			  3			 20			0.4		1	0.20982
patient		physician		0		0			  3			 20			0.4		2	0.31052
patient		physician		0		0			  3			 20			0.4		3	0.38104
patient		physician		0		0			  3			 20			0.4		4	0.42241
patient		physician		0		0			  3			 20			0.4		5	0.46258
patient		physician		0		0			  3			 20			0.3		1	0.22190
patient		physician		0		0			  3			 20			0.3		2	0.32841
patient		physician		0		0			  3			 20			0.3		3	0.38827
patient		physician		0		0			  3			 20			0.3		4	0.43538
patient		physician		0		0			  3			 20			0.3		5	0.46847
patient		physician		0		0			  3			 20			0.2		1	0.24068
patient		physician		0		0			  3			 20			0.2		2	0.35659
patient		physician		0		0			  3			 20			0.2		3	0.41026
patient		physician		0		0			  3			 20			0.2		4	0.44857
patient		physician		0		0			  3			 20			0.2		5	0.47853
patient		physician		0		0			  3			 20			0.1		1	0.29047
patient		physician		0		0			  3			 20			0.1		2	0.38901
patient		physician		0		0			  3			 20			0.1		3	0.43448
patient		physician		0		0			  3			 20			0.1		4	0.46579
patient		physician		0		0			  3			 20			0.1		5	0.49195
patient		physician		0		0			  3			 20			0.0		1	0.32767
patient		physician		0		0			  3			 20			0.0		2	0.41905
patient		physician		0		0			  3			 20			0.0		3	0.45699
patient		physician		0		0			  3			 20			0.0		4	0.48248
patient		physician		0		0			  3			 20			0.0		5	0.50514
patient		physician		0		0			  3			 50			1.0		1	0.19052
patient		physician		0		0			  3			 50			1.0		2	0.23696
patient		physician		0		0			  3			 50			1.0		3	0.26506
patient		physician		0		0			  3			 50			1.0		4	0.27952
patient		physician		0		0			  3			 50			1.0		5	0.28801
patient		physician		0		0			  3			 50			0.9		1	0.20036
patient		physician		0		0			  3			 50			0.9		2	0.29629
patient		physician		0		0			  3			 50			0.9		3	0.37478
patient		physician		0		0			  3			 50			0.9		4	0.42293
patient		physician		0		0			  3			 50			0.9		5	0.46213
patient		physician		0		0			  3			 50			0.8		1	0.20125
patient		physician		0		0			  3			 50			0.8		2	0.29748
patient		physician		0		0			  3			 50			0.8		3	0.37649
patient		physician		0		0			  3			 50			0.8		4	0.42397
patient		physician		0		0			  3			 50			0.8		5	0.46303
patient		physician		0		0			  3			 50			0.7		1	0.20259
patient		physician		0		0			  3			 50			0.7		2	0.29852
patient		physician		0		0			  3			 50			0.7		3	0.37753
patient		physician		0		0			  3			 50			0.7		4	0.42531
patient		physician		0		0			  3			 50			0.7		5	0.46370
patient		physician		0		0			  3			 50			0.6		1	0.20364
patient		physician		0		0			  3			 50			0.6		2	0.30054
patient		physician		0		0			  3			 50			0.6		3	0.37940
patient		physician		0		0			  3			 50			0.6		4	0.42665
patient		physician		0		0			  3			 50			0.6		5	0.46467
patient		physician		0		0			  3			 50			0.5		1	0.20647
patient		physician		0		0			  3			 50			0.5		2	0.30493
patient		physician		0		0			  3			 50			0.5		3	0.38171
patient		physician		0		0			  3			 50			0.5		4	0.42949
patient		physician		0		0			  3			 50			0.5		5	0.46713
patient		physician		0		0			  3			 50			0.4		1	0.20975
patient		physician		0		0			  3			 50			0.4		2	0.31097
patient		physician		0		0			  3			 50			0.4		3	0.38685
patient		physician		0		0			  3			 50			0.4		4	0.43284
patient		physician		0		0			  3			 50			0.4		5	0.46892
patient		physician		0		0			  3			 50			0.3		1	0.22928
patient		physician		0		0			  3			 50			0.3		2	0.33825
patient		physician		0		0			  3			 50			0.3		3	0.39550
patient		physician		0		0			  3			 50			0.3		4	0.43933
patient		physician		0		0			  3			 50			0.3		5	0.47436
patient		physician		0		0			  3			 50			0.2		1	0.25052
patient		physician		0		0			  3			 50			0.2		2	0.36076
patient		physician		0		0			  3			 50			0.2		3	0.41421
patient		physician		0		0			  3			 50			0.2		4	0.45013
patient		physician		0		0			  3			 50			0.2		5	0.48174
patient		physician		0		0			  3			 50			0.1		1	0.29539
patient		physician		0		0			  3			 50			0.1		2	0.39378
patient		physician		0		0			  3			 50			0.1		3	0.43739
patient		physician		0		0			  3			 50			0.1		4	0.46728
patient		physician		0		0			  3			 50			0.1		5	0.49448
patient		physician		0		0			  3			 50			0.0		1	0.32767
patient		physician		0		0			  3			 50			0.0		2	0.41905
patient		physician		0		0			  3			 50			0.0		3	0.45699
patient		physician		0		0			  3			 50			0.0		4	0.48248
patient		physician		0		0			  3			 50			0.0		5	0.50514
patient		physician		0		0			  3			100			1.0		1	0.19253
patient		physician		0		0			  3			100			1.0		2	0.23942
patient		physician		0		0			  3			100			1.0		3	0.26625
patient		physician		0		0			  3			100			1.0		4	0.27907
patient		physician		0		0			  3			100			1.0		5	0.28675
patient		physician		0		0			  3			100			0.9		1	0.20058
patient		physician		0		0			  3			100			0.9		2	0.29688
patient		physician		0		0			  3			100			0.9		3	0.37642
patient		physician		0		0			  3			100			0.9		4	0.42546
patient		physician		0		0			  3			100			0.9		5	0.46527
patient		physician		0		0			  3			100			0.8		1	0.20103
patient		physician		0		0			  3			100			0.8		2	0.29793
patient		physician		0		0			  3			100			0.8		3	0.37813
patient		physician		0		0			  3			100			0.8		4	0.42636
patient		physician		0		0			  3			100			0.8		5	0.46601
patient		physician		0		0			  3			100			0.7		1	0.20237
patient		physician		0		0			  3			100			0.7		2	0.29957
patient		physician		0		0			  3			100			0.7		3	0.37917
patient		physician		0		0			  3			100			0.7		4	0.42755
patient		physician		0		0			  3			100			0.7		5	0.46653
patient		physician		0		0			  3			100			0.6		1	0.20334
patient		physician		0		0			  3			100			0.6		2	0.30158
patient		physician		0		0			  3			100			0.6		3	0.38081
patient		physician		0		0			  3			100			0.6		4	0.42867
patient		physician		0		0			  3			100			0.6		5	0.46698
patient		physician		0		0			  3			100			0.5		1	0.20722
patient		physician		0		0			  3			100			0.5		2	0.30531
patient		physician		0		0			  3			100			0.5		3	0.38357
patient		physician		0		0			  3			100			0.5		4	0.43150
patient		physician		0		0			  3			100			0.5		5	0.46981
patient		physician		0		0			  3			100			0.4		1	0.21124
patient		physician		0		0			  3			100			0.4		2	0.31075
patient		physician		0		0			  3			100			0.4		3	0.38797
patient		physician		0		0			  3			100			0.4		4	0.43470
patient		physician		0		0			  3			100			0.4		5	0.47220
patient		physician		0		0			  3			100			0.3		1	0.23137
patient		physician		0		0			  3			100			0.3		2	0.33967
patient		physician		0		0			  3			100			0.3		3	0.39766
patient		physician		0		0			  3			100			0.3		4	0.44104
patient		physician		0		0			  3			100			0.3		5	0.47853
patient		physician		0		0			  3			100			0.2		1	0.25201
patient		physician		0		0			  3			100			0.2		2	0.36151
patient		physician		0		0			  3			100			0.2		3	0.41503
patient		physician		0		0			  3			100			0.2		4	0.45267
patient		physician		0		0			  3			100			0.2		5	0.48643
patient		physician		0		0			  3			100			0.1		1	0.29502
patient		physician		0		0			  3			100			0.1		2	0.39513
patient		physician		0		0			  3			100			0.1		3	0.43769
patient		physician		0		0			  3			100			0.1		4	0.46847
patient		physician		0		0			  3			100			0.1		5	0.49761
patient		physician		0		0			  3			100			0.0		1	0.32767
patient		physician		0		0			  3			100			0.0		2	0.41905
patient		physician		0		0			  3			100			0.0		3	0.45699
patient		physician		0		0			  3			100			0.0		4	0.48248
patient		physician		0		0			  3			100			0.0		5	0.50514
patient		physician		0		0			  4			  1			1.0		1	0.14580
patient		physician		0		0			  4			  1			1.0		2	0.18791
patient		physician		0		0			  4			  1			1.0		3	0.20915
patient		physician		0		0			  4			  1			1.0		4	0.22123
patient		physician		0		0			  4			  1			1.0		5	0.22898
patient		physician		0		0			  4			  1			0.9		1	0.22973
patient		physician		0		0			  4			  1			0.9		2	0.32871
patient		physician		0		0			  4			  1			0.9		3	0.39818
patient		physician		0		0			  4			  1			0.9		4	0.43269
patient		physician		0		0			  4			  1			0.9		5	0.46191
patient		physician		0		0			  4			  1			0.8		1	0.23077
patient		physician		0		0			  4			  1			0.8		2	0.33020
patient		physician		0		0			  4			  1			0.8		3	0.40012
patient		physician		0		0			  4			  1			0.8		4	0.43359
patient		physician		0		0			  4			  1			0.8		5	0.46251
patient		physician		0		0			  4			  1			0.7		1	0.23181
patient		physician		0		0			  4			  1			0.7		2	0.33169
patient		physician		0		0			  4			  1			0.7		3	0.40086
patient		physician		0		0			  4			  1			0.7		4	0.43456
patient		physician		0		0			  4			  1			0.7		5	0.46325
patient		physician		0		0			  4			  1			0.6		1	0.23584
patient		physician		0		0			  4			  1			0.6		2	0.33326
patient		physician		0		0			  4			  1			0.6		3	0.40228
patient		physician		0		0			  4			  1			0.6		4	0.43575
patient		physician		0		0			  4			  1			0.6		5	0.46392
patient		physician		0		0			  4			  1			0.5		1	0.23934
patient		physician		0		0			  4			  1			0.5		2	0.33631
patient		physician		0		0			  4			  1			0.5		3	0.40400
patient		physician		0		0			  4			  1			0.5		4	0.43813
patient		physician		0		0			  4			  1			0.5		5	0.46601
patient		physician		0		0			  4			  1			0.4		1	0.24165
patient		physician		0		0			  4			  1			0.4		2	0.34027
patient		physician		0		0			  4			  1			0.4		3	0.40638
patient		physician		0		0			  4			  1			0.4		4	0.44067
patient		physician		0		0			  4			  1			0.4		5	0.46758
patient		physician		0		0			  4			  1			0.3		1	0.24978
patient		physician		0		0			  4			  1			0.3		2	0.35651
patient		physician		0		0			  4			  1			0.3		3	0.41123
patient		physician		0		0			  4			  1			0.3		4	0.44462
patient		physician		0		0			  4			  1			0.3		5	0.47086
patient		physician		0		0			  4			  1			0.2		1	0.26521
patient		physician		0		0			  4			  1			0.2		2	0.37157
patient		physician		0		0			  4			  1			0.2		3	0.41950
patient		physician		0		0			  4			  1			0.2		4	0.45133
patient		physician		0		0			  4			  1			0.2		5	0.47734
patient		physician		0		0			  4			  1			0.1		1	0.29800
patient		physician		0		0			  4			  1			0.1		2	0.39647
patient		physician		0		0			  4			  1			0.1		3	0.43776
patient		physician		0		0			  4			  1			0.1		4	0.46653
patient		physician		0		0			  4			  1			0.1		5	0.48934
patient		physician		0		0			  4			  1			0.0		1	0.32767
patient		physician		0		0			  4			  1			0.0		2	0.41905
patient		physician		0		0			  4			  1			0.0		3	0.45699
patient		physician		0		0			  4			  1			0.0		4	0.48248
patient		physician		0		0			  4			  1			0.0		5	0.50514
patient		physician		0		0			  4			  2			1.0		1	0.14073
patient		physician		0		0			  4			  2			1.0		2	0.19171
patient		physician		0		0			  4			  2			1.0		3	0.22436
patient		physician		0		0			  4			  2			1.0		4	0.24120
patient		physician		0		0			  4			  2			1.0		5	0.25082
patient		physician		0		0			  4			  2			0.9		1	0.20602
patient		physician		0		0			  4			  2			0.9		2	0.30367
patient		physician		0		0			  4			  2			0.9		3	0.36196
patient		physician		0		0			  4			  2			0.9		4	0.39952
patient		physician		0		0			  4			  2			0.9		5	0.44671
patient		physician		0		0			  4			  2			0.8		1	0.20722
patient		physician		0		0			  4			  2			0.8		2	0.30777
patient		physician		0		0			  4			  2			0.8		3	0.36292
patient		physician		0		0			  4			  2			0.8		4	0.40057
patient		physician		0		0			  4			  2			0.8		5	0.44775
patient		physician		0		0			  4			  2			0.7		1	0.20804
patient		physician		0		0			  4			  2			0.7		2	0.31127
patient		physician		0		0			  4			  2			0.7		3	0.36397
patient		physician		0		0			  4			  2			0.7		4	0.40221
patient		physician		0		0			  4			  2			0.7		5	0.44849
patient		physician		0		0			  4			  2			0.6		1	0.21236
patient		physician		0		0			  4			  2			0.6		2	0.31298
patient		physician		0		0			  4			  2			0.6		3	0.36568
patient		physician		0		0			  4			  2			0.6		4	0.40362
patient		physician		0		0			  4			  2			0.6		5	0.45013
patient		physician		0		0			  4			  2			0.5		1	0.21653
patient		physician		0		0			  4			  2			0.5		2	0.31597
patient		physician		0		0			  4			  2			0.5		3	0.36904
patient		physician		0		0			  4			  2			0.5		4	0.40616
patient		physician		0		0			  4			  2			0.5		5	0.45170
patient		physician		0		0			  4			  2			0.4		1	0.22332
patient		physician		0		0			  4			  2			0.4		2	0.32074
patient		physician		0		0			  4			  2			0.4		3	0.37202
patient		physician		0		0			  4			  2			0.4		4	0.41928
patient		physician		0		0			  4			  2			0.4		5	0.45416
patient		physician		0		0			  4			  2			0.3		1	0.23338
patient		physician		0		0			  4			  2			0.3		2	0.32923
patient		physician		0		0			  4			  2			0.3		3	0.38752
patient		physician		0		0			  4			  2			0.3		4	0.42613
patient		physician		0		0			  4			  2			0.3		5	0.45856
patient		physician		0		0			  4			  2			0.2		1	0.25224
patient		physician		0		0			  4			  2			0.2		2	0.35525
patient		physician		0		0			  4			  2			0.2		3	0.40280
patient		physician		0		0			  4			  2			0.2		4	0.43657
patient		physician		0		0			  4			  2			0.2		5	0.46691
patient		physician		0		0			  4			  2			0.1		1	0.29077
patient		physician		0		0			  4			  2			0.1		2	0.38857
patient		physician		0		0			  4			  2			0.1		3	0.42785
patient		physician		0		0			  4			  2			0.1		4	0.45722
patient		physician		0		0			  4			  2			0.1		5	0.48323
patient		physician		0		0			  4			  2			0.0		1	0.32767
patient		physician		0		0			  4			  2			0.0		2	0.41905
patient		physician		0		0			  4			  2			0.0		3	0.45699
patient		physician		0		0			  4			  2			0.0		4	0.48248
patient		physician		0		0			  4			  2			0.0		5	0.50514
patient		physician		0		0			  4			  3			1.0		1	0.14319
patient		physician		0		0			  4			  3			1.0		2	0.19723
patient		physician		0		0			  4			  3			1.0		3	0.22794
patient		physician		0		0			  4			  3			1.0		4	0.24642
patient		physician		0		0			  4			  3			1.0		5	0.26379
patient		physician		0		0			  4			  3			0.9		1	0.19044
patient		physician		0		0			  4			  3			0.9		2	0.28578
patient		physician		0		0			  4			  3			0.9		3	0.34183
patient		physician		0		0			  4			  3			0.9		4	0.38074
patient		physician		0		0			  4			  3			0.9		5	0.42136
patient		physician		0		0			  4			  3			0.8		1	0.19462
patient		physician		0		0			  4			  3			0.8		2	0.28660
patient		physician		0		0			  4			  3			0.8		3	0.34295
patient		physician		0		0			  4			  3			0.8		4	0.38171
patient		physician		0		0			  4			  3			0.8		5	0.42226
patient		physician		0		0			  4			  3			0.7		1	0.19693
patient		physician		0		0			  4			  3			0.7		2	0.28831
patient		physician		0		0			  4			  3			0.7		3	0.34377
patient		physician		0		0			  4			  3			0.7		4	0.38380
patient		physician		0		0			  4			  3			0.7		5	0.42606
patient		physician		0		0			  4			  3			0.6		1	0.19872
patient		physician		0		0			  4			  3			0.6		2	0.29047
patient		physician		0		0			  4			  3			0.6		3	0.34586
patient		physician		0		0			  4			  3			0.6		4	0.38521
patient		physician		0		0			  4			  3			0.6		5	0.42733
patient		physician		0		0			  4			  3			0.5		1	0.20297
patient		physician		0		0			  4			  3			0.5		2	0.29457
patient		physician		0		0			  4			  3			0.5		3	0.34973
patient		physician		0		0			  4			  3			0.5		4	0.39595
patient		physician		0		0			  4			  3			0.5		5	0.43277
patient		physician		0		0			  4			  3			0.4		1	0.20766
patient		physician		0		0			  4			  3			0.4		2	0.30225
patient		physician		0		0			  4			  3			0.4		3	0.35614
patient		physician		0		0			  4			  3			0.4		4	0.40347
patient		physician		0		0			  4			  3			0.4		5	0.43597
patient		physician		0		0			  4			  3			0.3		1	0.22175
patient		physician		0		0			  4			  3			0.3		2	0.31284
patient		physician		0		0			  4			  3			0.3		3	0.36665
patient		physician		0		0			  4			  3			0.3		4	0.41130
patient		physician		0		0			  4			  3			0.3		5	0.45073
patient		physician		0		0			  4			  3			0.2		1	0.24016
patient		physician		0		0			  4			  3			0.2		2	0.33952
patient		physician		0		0			  4			  3			0.2		3	0.39811
patient		physician		0		0			  4			  3			0.2		4	0.43344
patient		physician		0		0			  4			  3			0.2		5	0.46243
patient		physician		0		0			  4			  3			0.1		1	0.28764
patient		physician		0		0			  4			  3			0.1		2	0.38536
patient		physician		0		0			  4			  3			0.1		3	0.42554
patient		physician		0		0			  4			  3			0.1		4	0.45408
patient		physician		0		0			  4			  3			0.1		5	0.47719
patient		physician		0		0			  4			  3			0.0		1	0.32767
patient		physician		0		0			  4			  3			0.0		2	0.41905
patient		physician		0		0			  4			  3			0.0		3	0.45699
patient		physician		0		0			  4			  3			0.0		4	0.48248
patient		physician		0		0			  4			  3			0.0		5	0.50514
patient		physician		0		0			  4			  4			1.0		1	0.15101
patient		physician		0		0			  4			  4			1.0		2	0.20028
patient		physician		0		0			  4			  4			1.0		3	0.23815
patient		physician		0		0			  4			  4			1.0		4	0.25880
patient		physician		0		0			  4			  4			1.0		5	0.27005
patient		physician		0		0			  4			  4			0.9		1	0.18970
patient		physician		0		0			  4			  4			0.9		2	0.27922
patient		physician		0		0			  4			  4			0.9		3	0.33624
patient		physician		0		0			  4			  4			0.9		4	0.37798
patient		physician		0		0			  4			  4			0.9		5	0.42278
patient		physician		0		0			  4			  4			0.8		1	0.19104
patient		physician		0		0			  4			  4			0.8		2	0.28034
patient		physician		0		0			  4			  4			0.8		3	0.33840
patient		physician		0		0			  4			  4			0.8		4	0.37888
patient		physician		0		0			  4			  4			0.8		5	0.42367
patient		physician		0		0			  4			  4			0.7		1	0.19275
patient		physician		0		0			  4			  4			0.7		2	0.28242
patient		physician		0		0			  4			  4			0.7		3	0.33922
patient		physician		0		0			  4			  4			0.7		4	0.38007
patient		physician		0		0			  4			  4			0.7		5	0.42464
patient		physician		0		0			  4			  4			0.6		1	0.19462
patient		physician		0		0			  4			  4			0.6		2	0.28496
patient		physician		0		0			  4			  4			0.6		3	0.34101
patient		physician		0		0			  4			  4			0.6		4	0.38126
patient		physician		0		0			  4			  4			0.6		5	0.42576
patient		physician		0		0			  4			  4			0.5		1	0.19894
patient		physician		0		0			  4			  4			0.5		2	0.29256
patient		physician		0		0			  4			  4			0.5		3	0.34764
patient		physician		0		0			  4			  4			0.5		4	0.39498
patient		physician		0		0			  4			  4			0.5		5	0.42822
patient		physician		0		0			  4			  4			0.4		1	0.20431
patient		physician		0		0			  4			  4			0.4		2	0.29726
patient		physician		0		0			  4			  4			0.4		3	0.35204
patient		physician		0		0			  4			  4			0.4		4	0.39967
patient		physician		0		0			  4			  4			0.4		5	0.44052
patient		physician		0		0			  4			  4			0.3		1	0.21847
patient		physician		0		0			  4			  4			0.3		2	0.31105
patient		physician		0		0			  4			  4			0.3		3	0.36188
patient		physician		0		0			  4			  4			0.3		4	0.41473
patient		physician		0		0			  4			  4			0.3		5	0.44812
patient		physician		0		0			  4			  4			0.2		1	0.23591
patient		physician		0		0			  4			  4			0.2		2	0.34325
patient		physician		0		0			  4			  4			0.2		3	0.39349
patient		physician		0		0			  4			  4			0.2		4	0.43135
patient		physician		0		0			  4			  4			0.2		5	0.45997
patient		physician		0		0			  4			  4			0.1		1	0.28399
patient		physician		0		0			  4			  4			0.1		2	0.38260
patient		physician		0		0			  4			  4			0.1		3	0.42419
patient		physician		0		0			  4			  4			0.1		4	0.45401
patient		physician		0		0			  4			  4			0.1		5	0.47742
patient		physician		0		0			  4			  4			0.0		1	0.32767
patient		physician		0		0			  4			  4			0.0		2	0.41905
patient		physician		0		0			  4			  4			0.0		3	0.45699
patient		physician		0		0			  4			  4			0.0		4	0.48248
patient		physician		0		0			  4			  4			0.0		5	0.50514
patient		physician		0		0			  4			  5			1.0		1	0.15884
patient		physician		0		0			  4			  5			1.0		2	0.20774
patient		physician		0		0			  4			  5			1.0		3	0.24597
patient		physician		0		0			  4			  5			1.0		4	0.26476
patient		physician		0		0			  4			  5			1.0		5	0.27542
patient		physician		0		0			  4			  5			0.9		1	0.19261
patient		physician		0		0			  4			  5			0.9		2	0.28324
patient		physician		0		0			  4			  5			0.9		3	0.34161
patient		physician		0		0			  4			  5			0.9		4	0.38230
patient		physician		0		0			  4			  5			0.9		5	0.42762
patient		physician		0		0			  4			  5			0.8		1	0.19335
patient		physician		0		0			  4			  5			0.8		2	0.28451
patient		physician		0		0			  4			  5			0.8		3	0.34280
patient		physician		0		0			  4			  5			0.8		4	0.38327
patient		physician		0		0			  4			  5			0.8		5	0.42874
patient		physician		0		0			  4			  5			0.7		1	0.19417
patient		physician		0		0			  4			  5			0.7		2	0.28645
patient		physician		0		0			  4			  5			0.7		3	0.34369
patient		physician		0		0			  4			  5			0.7		4	0.38432
patient		physician		0		0			  4			  5			0.7		5	0.42986
patient		physician		0		0			  4			  5			0.6		1	0.19544
patient		physician		0		0			  4			  5			0.6		2	0.28906
patient		physician		0		0			  4			  5			0.6		3	0.34645
patient		physician		0		0			  4			  5			0.6		4	0.38536
patient		physician		0		0			  4			  5			0.6		5	0.43038
patient		physician		0		0			  4			  5			0.5		1	0.20036
patient		physician		0		0			  4			  5			0.5		2	0.29636
patient		physician		0		0			  4			  5			0.5		3	0.35242
patient		physician		0		0			  4			  5			0.5		4	0.39878
patient		physician		0		0			  4			  5			0.5		5	0.44104
patient		physician		0		0			  4			  5			0.4		1	0.20550
patient		physician		0		0			  4			  5			0.4		2	0.30158
patient		physician		0		0			  4			  5			0.4		3	0.35711
patient		physician		0		0			  4			  5			0.4		4	0.40377
patient		physician		0		0			  4			  5			0.4		5	0.44387
patient		physician		0		0			  4			  5			0.3		1	0.21929
patient		physician		0		0			  4			  5			0.3		2	0.31343
patient		physician		0		0			  4			  5			0.3		3	0.37507
patient		physician		0		0			  4			  5			0.3		4	0.41860
patient		physician		0		0			  4			  5			0.3		5	0.45155
patient		physician		0		0			  4			  5			0.2		1	0.23733
patient		physician		0		0			  4			  5			0.2		2	0.34772
patient		physician		0		0			  4			  5			0.2		3	0.39960
patient		physician		0		0			  4			  5			0.2		4	0.43448
patient		physician		0		0			  4			  5			0.2		5	0.46348
patient		physician		0		0			  4			  5			0.1		1	0.28526
patient		physician		0		0			  4			  5			0.1		2	0.38640
patient		physician		0		0			  4			  5			0.1		3	0.42673
patient		physician		0		0			  4			  5			0.1		4	0.45640
patient		physician		0		0			  4			  5			0.1		5	0.48032
patient		physician		0		0			  4			  5			0.0		1	0.32767
patient		physician		0		0			  4			  5			0.0		2	0.41905
patient		physician		0		0			  4			  5			0.0		3	0.45699
patient		physician		0		0			  4			  5			0.0		4	0.48248
patient		physician		0		0			  4			  5			0.0		5	0.50514
patient		physician		0		0			  4			 10			1.0		1	0.16585
patient		physician		0		0			  4			 10			1.0		2	0.21884
patient		physician		0		0			  4			 10			1.0		3	0.25142
patient		physician		0		0			  4			 10			1.0		4	0.27244
patient		physician		0		0			  4			 10			1.0		5	0.28533
patient		physician		0		0			  4			 10			0.9		1	0.19097
patient		physician		0		0			  4			 10			0.9		2	0.28190
patient		physician		0		0			  4			 10			0.9		3	0.35137
patient		physician		0		0			  4			 10			0.9		4	0.39274
patient		physician		0		0			  4			 10			0.9		5	0.43552
patient		physician		0		0			  4			 10			0.8		1	0.19186
patient		physician		0		0			  4			 10			0.8		2	0.28354
patient		physician		0		0			  4			 10			0.8		3	0.35286
patient		physician		0		0			  4			 10			0.8		4	0.39363
patient		physician		0		0			  4			 10			0.8		5	0.43649
patient		physician		0		0			  4			 10			0.7		1	0.19320
patient		physician		0		0			  4			 10			0.7		2	0.28578
patient		physician		0		0			  4			 10			0.7		3	0.35376
patient		physician		0		0			  4			 10			0.7		4	0.39483
patient		physician		0		0			  4			 10			0.7		5	0.43769
patient		physician		0		0			  4			 10			0.6		1	0.19447
patient		physician		0		0			  4			 10			0.6		2	0.28921
patient		physician		0		0			  4			 10			0.6		3	0.35599
patient		physician		0		0			  4			 10			0.6		4	0.39654
patient		physician		0		0			  4			 10			0.6		5	0.43910
patient		physician		0		0			  4			 10			0.5		1	0.19976
patient		physician		0		0			  4			 10			0.5		2	0.29569
patient		physician		0		0			  4			 10			0.5		3	0.36158
patient		physician		0		0			  4			 10			0.5		4	0.40668
patient		physician		0		0			  4			 10			0.5		5	0.44208
patient		physician		0		0			  4			 10			0.4		1	0.20408
patient		physician		0		0			  4			 10			0.4		2	0.30143
patient		physician		0		0			  4			 10			0.4		3	0.36628
patient		physician		0		0			  4			 10			0.4		4	0.41205
patient		physician		0		0			  4			 10			0.4		5	0.44499
patient		physician		0		0			  4			 10			0.3		1	0.21609
patient		physician		0		0			  4			 10			0.3		2	0.31947
patient		physician		0		0			  4			 10			0.3		3	0.37425
patient		physician		0		0			  4			 10			0.3		4	0.41950
patient		physician		0		0			  4			 10			0.3		5	0.45103
patient		physician		0		0			  4			 10			0.2		1	0.23293
patient		physician		0		0			  4			 10			0.2		2	0.34705
patient		physician		0		0			  4			 10			0.2		3	0.39818
patient		physician		0		0			  4			 10			0.2		4	0.43396
patient		physician		0		0			  4			 10			0.2		5	0.46385
patient		physician		0		0			  4			 10			0.1		1	0.28451
patient		physician		0		0			  4			 10			0.1		2	0.38484
patient		physician		0		0			  4			 10			0.1		3	0.42636
patient		physician		0		0			  4			 10			0.1		4	0.45513
patient		physician		0		0			  4			 10			0.1		5	0.48084
patient		physician		0		0			  4			 10			0.0		1	0.32767
patient		physician		0		0			  4			 10			0.0		2	0.41905
patient		physician		0		0			  4			 10			0.0		3	0.45699
patient		physician		0		0			  4			 10			0.0		4	0.48248
patient		physician		0		0			  4			 10			0.0		5	0.50514
patient		physician		0		0			  4			 20			1.0		1	0.17218
patient		physician		0		0			  4			 20			1.0		2	0.22585
patient		physician		0		0			  4			 20			1.0		3	0.26200
patient		physician		0		0			  4			 20			1.0		4	0.28198
patient		physician		0		0			  4			 20			1.0		5	0.29457
patient		physician		0		0			  4			 20			0.9		1	0.18918
patient		physician		0		0			  4			 20			0.9		2	0.28131
patient		physician		0		0			  4			 20			0.9		3	0.35346
patient		physician		0		0			  4			 20			0.9		4	0.39885
patient		physician		0		0			  4			 20			0.9		5	0.43508
patient		physician		0		0			  4			 20			0.8		1	0.18977
patient		physician		0		0			  4			 20			0.8		2	0.28295
patient		physician		0		0			  4			 20			0.8		3	0.35525
patient		physician		0		0			  4			 20			0.8		4	0.40042
patient		physician		0		0			  4			 20			0.8		5	0.43620
patient		physician		0		0			  4			 20			0.7		1	0.19104
patient		physician		0		0			  4			 20			0.7		2	0.28593
patient		physician		0		0			  4			 20			0.7		3	0.35681
patient		physician		0		0			  4			 20			0.7		4	0.40139
patient		physician		0		0			  4			 20			0.7		5	0.43716
patient		physician		0		0			  4			 20			0.6		1	0.19268
patient		physician		0		0			  4			 20			0.6		2	0.28816
patient		physician		0		0			  4			 20			0.6		3	0.35920
patient		physician		0		0			  4			 20			0.6		4	0.40325
patient		physician		0		0			  4			 20			0.6		5	0.43836
patient		physician		0		0			  4			 20			0.5		1	0.19797
patient		physician		0		0			  4			 20			0.5		2	0.29435
patient		physician		0		0			  4			 20			0.5		3	0.36501
patient		physician		0		0			  4			 20			0.5		4	0.40675
patient		physician		0		0			  4			 20			0.5		5	0.44797
patient		physician		0		0			  4			 20			0.4		1	0.20326
patient		physician		0		0			  4			 20			0.4		2	0.29987
patient		physician		0		0			  4			 20			0.4		3	0.36956
patient		physician		0		0			  4			 20			0.4		4	0.41160
patient		physician		0		0			  4			 20			0.4		5	0.45133
patient		physician		0		0			  4			 20			0.3		1	0.21541
patient		physician		0		0			  4			 20			0.3		2	0.31880
patient		physician		0		0			  4			 20			0.3		3	0.37776
patient		physician		0		0			  4			 20			0.3		4	0.42472
patient		physician		0		0			  4			 20			0.3		5	0.45692
patient		physician		0		0			  4			 20			0.2		1	0.23442
patient		physician		0		0			  4			 20			0.2		2	0.34832
patient		physician		0		0			  4			 20			0.2		3	0.40034
patient		physician		0		0			  4			 20			0.2		4	0.43977
patient		physician		0		0			  4			 20			0.2		5	0.47004
patient		physician		0		0			  4			 20			0.1		1	0.28652
patient		physician		0		0			  4			 20			0.1		2	0.38312
patient		physician		0		0			  4			 20			0.1		3	0.42919
patient		physician		0		0			  4			 20			0.1		4	0.46079
patient		physician		0		0			  4			 20			0.1		5	0.48673
patient		physician		0		0			  4			 20			0.0		1	0.32767
patient		physician		0		0			  4			 20			0.0		2	0.41905
patient		physician		0		0			  4			 20			0.0		3	0.45699
patient		physician		0		0			  4			 20			0.0		4	0.48248
patient		physician		0		0			  4			 20			0.0		5	0.50514
patient		physician		0		0			  4			 50			1.0		1	0.18046
patient		physician		0		0			  4			 50			1.0		2	0.23092
patient		physician		0		0			  4			 50			1.0		3	0.26371
patient		physician		0		0			  4			 50			1.0		4	0.28198
patient		physician		0		0			  4			 50			1.0		5	0.29234
patient		physician		0		0			  4			 50			0.9		1	0.19082
patient		physician		0		0			  4			 50			0.9		2	0.28362
patient		physician		0		0			  4			 50			0.9		3	0.36143
patient		physician		0		0			  4			 50			0.9		4	0.40832
patient		physician		0		0			  4			 50			0.9		5	0.44656
patient		physician		0		0			  4			 50			0.8		1	0.19186
patient		physician		0		0			  4			 50			0.8		2	0.28503
patient		physician		0		0			  4			 50			0.8		3	0.36307
patient		physician		0		0			  4			 50			0.8		4	0.41011
patient		physician		0		0			  4			 50			0.8		5	0.44775
patient		physician		0		0			  4			 50			0.7		1	0.19305
patient		physician		0		0			  4			 50			0.7		2	0.28682
patient		physician		0		0			  4			 50			0.7		3	0.36501
patient		physician		0		0			  4			 50			0.7		4	0.41100
patient		physician		0		0			  4			 50			0.7		5	0.44872
patient		physician		0		0			  4			 50			0.6		1	0.19536
patient		physician		0		0			  4			 50			0.6		2	0.28951
patient		physician		0		0			  4			 50			0.6		3	0.36658
patient		physician		0		0			  4			 50			0.6		4	0.41309
patient		physician		0		0			  4			 50			0.6		5	0.44991
patient		physician		0		0			  4			 50			0.5		1	0.19939
patient		physician		0		0			  4			 50			0.5		2	0.29390
patient		physician		0		0			  4			 50			0.5		3	0.37045
patient		physician		0		0			  4			 50			0.5		4	0.41644
patient		physician		0		0			  4			 50			0.5		5	0.45244
patient		physician		0		0			  4			 50			0.4		1	0.20401
patient		physician		0		0			  4			 50			0.4		2	0.29994
patient		physician		0		0			  4			 50			0.4		3	0.37597
patient		physician		0		0			  4			 50			0.4		4	0.42077
patient		physician		0		0			  4			 50			0.4		5	0.45558
patient		physician		0		0			  4			 50			0.3		1	0.22406
patient		physician		0		0			  4			 50			0.3		2	0.32879
patient		physician		0		0			  4			 50			0.3		3	0.38484
patient		physician		0		0			  4			 50			0.3		4	0.42897
patient		physician		0		0			  4			 50			0.3		5	0.46243
patient		physician		0		0			  4			 50			0.2		1	0.24448
patient		physician		0		0			  4			 50			0.2		2	0.35338
patient		physician		0		0			  4			 50			0.2		3	0.40482
patient		physician		0		0			  4			 50			0.2		4	0.44365
patient		physician		0		0			  4			 50			0.2		5	0.47235
patient		physician		0		0			  4			 50			0.1		1	0.28958
patient		physician		0		0			  4			 50			0.1		2	0.38953
patient		physician		0		0			  4			 50			0.1		3	0.43247
patient		physician		0		0			  4			 50			0.1		4	0.46236
patient		physician		0		0			  4			 50			0.1		5	0.48822
patient		physician		0		0			  4			 50			0.0		1	0.32767
patient		physician		0		0			  4			 50			0.0		2	0.41905
patient		physician		0		0			  4			 50			0.0		3	0.45699
patient		physician		0		0			  4			 50			0.0		4	0.48248
patient		physician		0		0			  4			 50			0.0		5	0.50514
patient		physician		0		0			  4			100			1.0		1	0.18299
patient		physician		0		0			  4			100			1.0		2	0.23353
patient		physician		0		0			  4			100			1.0		3	0.26662
patient		physician		0		0			  4			100			1.0		4	0.28287
patient		physician		0		0			  4			100			1.0		5	0.29383
patient		physician		0		0			  4			100			0.9		1	0.19194
patient		physician		0		0			  4			100			0.9		2	0.28555
patient		physician		0		0			  4			100			0.9		3	0.36464
patient		physician		0		0			  4			100			0.9		4	0.41287
patient		physician		0		0			  4			100			0.9		5	0.45423
patient		physician		0		0			  4			100			0.8		1	0.19290
patient		physician		0		0			  4			100			0.8		2	0.28757
patient		physician		0		0			  4			100			0.8		3	0.36650
patient		physician		0		0			  4			100			0.8		4	0.41398
patient		physician		0		0			  4			100			0.8		5	0.45498
patient		physician		0		0			  4			100			0.7		1	0.19432
patient		physician		0		0			  4			100			0.7		2	0.29003
patient		physician		0		0			  4			100			0.7		3	0.36866
patient		physician		0		0			  4			100			0.7		4	0.41540
patient		physician		0		0			  4			100			0.7		5	0.45572
patient		physician		0		0			  4			100			0.6		1	0.19685
patient		physician		0		0			  4			100			0.6		2	0.29293
patient		physician		0		0			  4			100			0.6		3	0.37030
patient		physician		0		0			  4			100			0.6		4	0.41696
patient		physician		0		0			  4			100			0.6		5	0.45632
patient		physician		0		0			  4			100			0.5		1	0.20133
patient		physician		0		0			  4			100			0.5		2	0.29629
patient		physician		0		0			  4			100			0.5		3	0.37343
patient		physician		0		0			  4			100			0.5		4	0.42039
patient		physician		0		0			  4			100			0.5		5	0.45982
patient		physician		0		0			  4			100			0.4		1	0.20699
patient		physician		0		0			  4			100			0.4		2	0.30329
patient		physician		0		0			  4			100			0.4		3	0.37843
patient		physician		0		0			  4			100			0.4		4	0.42494
patient		physician		0		0			  4			100			0.4		5	0.46273
patient		physician		0		0			  4			100			0.3		1	0.22622
patient		physician		0		0			  4			100			0.3		2	0.33154
patient		physician		0		0			  4			100			0.3		3	0.38901
patient		physician		0		0			  4			100			0.3		4	0.43284
patient		physician		0		0			  4			100			0.3		5	0.47018
patient		physician		0		0			  4			100			0.2		1	0.24769
patient		physician		0		0			  4			100			0.2		2	0.35584
patient		physician		0		0			  4			100			0.2		3	0.40780
patient		physician		0		0			  4			100			0.2		4	0.44723
patient		physician		0		0			  4			100			0.2		5	0.47995
patient		physician		0		0			  4			100			0.1		1	0.29226
patient		physician		0		0			  4			100			0.1		2	0.39237
patient		physician		0		0			  4			100			0.1		3	0.43351
patient		physician		0		0			  4			100			0.1		4	0.46541
patient		physician		0		0			  4			100			0.1		5	0.49329
patient		physician		0		0			  4			100			0.0		1	0.32767
patient		physician		0		0			  4			100			0.0		2	0.41905
patient		physician		0		0			  4			100			0.0		3	0.45699
patient		physician		0		0			  4			100			0.0		4	0.48248
patient		physician		0		0			  4			100			0.0		5	0.50514
patient		physician		0		0			 50			  1			1.0		1	0.10935
patient		physician		0		0			 50			  1			1.0		2	0.14565
patient		physician		0		0			 50			  1			1.0		3	0.16890
patient		physician		0		0			 50			  1			1.0		4	0.18821
patient		physician		0		0			 50			  1			1.0		5	0.20543
patient		physician		0		0			 50			  1			0.9		1	0.19872
patient		physician		0		0			 50			  1			0.9		2	0.26953
patient		physician		0		0			 50			  1			0.9		3	0.33289
patient		physician		0		0			 50			  1			0.9		4	0.36777
patient		physician		0		0			 50			  1			0.9		5	0.39967
patient		physician		0		0			 50			  1			0.8		1	0.19984
patient		physician		0		0			 50			  1			0.8		2	0.27214
patient		physician		0		0			 50			  1			0.8		3	0.33505
patient		physician		0		0			 50			  1			0.8		4	0.36978
patient		physician		0		0			 50			  1			0.8		5	0.40191
patient		physician		0		0			 50			  1			0.7		1	0.20177
patient		physician		0		0			 50			  1			0.7		2	0.27557
patient		physician		0		0			 50			  1			0.7		3	0.33699
patient		physician		0		0			 50			  1			0.7		4	0.37455
patient		physician		0		0			 50			  1			0.7		5	0.40467
patient		physician		0		0			 50			  1			0.6		1	0.20401
patient		physician		0		0			 50			  1			0.6		2	0.27773
patient		physician		0		0			 50			  1			0.6		3	0.33892
patient		physician		0		0			 50			  1			0.6		4	0.37813
patient		physician		0		0			 50			  1			0.6		5	0.40698
patient		physician		0		0			 50			  1			0.5		1	0.20729
patient		physician		0		0			 50			  1			0.5		2	0.28205
patient		physician		0		0			 50			  1			0.5		3	0.34355
patient		physician		0		0			 50			  1			0.5		4	0.38424
patient		physician		0		0			 50			  1			0.5		5	0.41130
patient		physician		0		0			 50			  1			0.4		1	0.21064
patient		physician		0		0			 50			  1			0.4		2	0.28712
patient		physician		0		0			 50			  1			0.4		3	0.35003
patient		physician		0		0			 50			  1			0.4		4	0.38976
patient		physician		0		0			 50			  1			0.4		5	0.41726
patient		physician		0		0			 50			  1			0.3		1	0.22279
patient		physician		0		0			 50			  1			0.3		2	0.30553
patient		physician		0		0			 50			  1			0.3		3	0.36270
patient		physician		0		0			 50			  1			0.3		4	0.40101
patient		physician		0		0			 50			  1			0.3		5	0.42487
patient		physician		0		0			 50			  1			0.2		1	0.24694
patient		physician		0		0			 50			  1			0.2		2	0.33028
patient		physician		0		0			 50			  1			0.2		3	0.37917
patient		physician		0		0			 50			  1			0.2		4	0.41219
patient		physician		0		0			 50			  1			0.2		5	0.43798
patient		physician		0		0			 50			  1			0.1		1	0.29301
patient		physician		0		0			 50			  1			0.1		2	0.36740
patient		physician		0		0			 50			  1			0.1		3	0.40966
patient		physician		0		0			 50			  1			0.1		4	0.43962
patient		physician		0		0			 50			  1			0.1		5	0.46161
patient		physician		0		0			 50			  1			0.0		1	0.32767
patient		physician		0		0			 50			  1			0.0		2	0.41905
patient		physician		0		0			 50			  1			0.0		3	0.45699
patient		physician		0		0			 50			  1			0.0		4	0.48248
patient		physician		0		0			 50			  1			0.0		5	0.50514
patient		physician		0		0			 50			  2			1.0		1	0.10279
patient		physician		0		0			 50			  2			1.0		2	0.14259
patient		physician		0		0			 50			  2			1.0		3	0.17926
patient		physician		0		0			 50			  2			1.0		4	0.20095
patient		physician		0		0			 50			  2			1.0		5	0.21631
patient		physician		0		0			 50			  2			0.9		1	0.17434
patient		physician		0		0			 50			  2			0.9		2	0.23860
patient		physician		0		0			 50			  2			0.9		3	0.28652
patient		physician		0		0			 50			  2			0.9		4	0.32133
patient		physician		0		0			 50			  2			0.9		5	0.36524
patient		physician		0		0			 50			  2			0.8		1	0.17546
patient		physician		0		0			 50			  2			0.8		2	0.24419
patient		physician		0		0			 50			  2			0.8		3	0.28854
patient		physician		0		0			 50			  2			0.8		4	0.32312
patient		physician		0		0			 50			  2			0.8		5	0.36673
patient		physician		0		0			 50			  2			0.7		1	0.17740
patient		physician		0		0			 50			  2			0.7		2	0.25015
patient		physician		0		0			 50			  2			0.7		3	0.29032
patient		physician		0		0			 50			  2			0.7		4	0.32633
patient		physician		0		0			 50			  2			0.7		5	0.36941
patient		physician		0		0			 50			  2			0.6		1	0.17971
patient		physician		0		0			 50			  2			0.6		2	0.25239
patient		physician		0		0			 50			  2			0.6		3	0.29331
patient		physician		0		0			 50			  2			0.6		4	0.32983
patient		physician		0		0			 50			  2			0.6		5	0.37299
patient		physician		0		0			 50			  2			0.5		1	0.18344
patient		physician		0		0			 50			  2			0.5		2	0.25671
patient		physician		0		0			 50			  2			0.5		3	0.29852
patient		physician		0		0			 50			  2			0.5		4	0.33438
patient		physician		0		0			 50			  2			0.5		5	0.37724
patient		physician		0		0			 50			  2			0.4		1	0.19194
patient		physician		0		0			 50			  2			0.4		2	0.26222
patient		physician		0		0			 50			  2			0.4		3	0.30568
patient		physician		0		0			 50			  2			0.4		4	0.35145
patient		physician		0		0			 50			  2			0.4		5	0.38424
patient		physician		0		0			 50			  2			0.3		1	0.20647
patient		physician		0		0			 50			  2			0.3		2	0.27363
patient		physician		0		0			 50			  2			0.3		3	0.32722
patient		physician		0		0			 50			  2			0.3		4	0.36576
patient		physician		0		0			 50			  2			0.3		5	0.39490
patient		physician		0		0			 50			  2			0.2		1	0.23025
patient		physician		0		0			 50			  2			0.2		2	0.30628
patient		physician		0		0			 50			  2			0.2		3	0.35204
patient		physician		0		0			 50			  2			0.2		4	0.38394
patient		physician		0		0			 50			  2			0.2		5	0.41190
patient		physician		0		0			 50			  2			0.1		1	0.27870
patient		physician		0		0			 50			  2			0.1		2	0.35323
patient		physician		0		0			 50			  2			0.1		3	0.38983
patient		physician		0		0			 50			  2			0.1		4	0.41875
patient		physician		0		0			 50			  2			0.1		5	0.44387
patient		physician		0		0			 50			  2			0.0		1	0.32767
patient		physician		0		0			 50			  2			0.0		2	0.41905
patient		physician		0		0			 50			  2			0.0		3	0.45699
patient		physician		0		0			 50			  2			0.0		4	0.48248
patient		physician		0		0			 50			  2			0.0		5	0.50514
patient		physician		0		0			 50			  3			1.0		1	0.09630
patient		physician		0		0			 50			  3			1.0		2	0.13454
patient		physician		0		0			 50			  3			1.0		3	0.16846
patient		physician		0		0			 50			  3			1.0		4	0.19149
patient		physician		0		0			 50			  3			1.0		5	0.21228
patient		physician		0		0			 50			  3			0.9		1	0.14982
patient		physician		0		0			 50			  3			0.9		2	0.20334
patient		physician		0		0			 50			  3			0.9		3	0.24784
patient		physician		0		0			 50			  3			0.9		4	0.28280
patient		physician		0		0			 50			  3			0.9		5	0.31917
patient		physician		0		0			 50			  3			0.8		1	0.15086
patient		physician		0		0			 50			  3			0.8		2	0.20856
patient		physician		0		0			 50			  3			0.8		3	0.25007
patient		physician		0		0			 50			  3			0.8		4	0.28496
patient		physician		0		0			 50			  3			0.8		5	0.32126
patient		physician		0		0			 50			  3			0.7		1	0.15273
patient		physician		0		0			 50			  3			0.7		2	0.21236
patient		physician		0		0			 50			  3			0.7		3	0.25201
patient		physician		0		0			 50			  3			0.7		4	0.28772
patient		physician		0		0			 50			  3			0.7		5	0.32499
patient		physician		0		0			 50			  3			0.6		1	0.15593
patient		physician		0		0			 50			  3			0.6		2	0.21534
patient		physician		0		0			 50			  3			0.6		3	0.25634
patient		physician		0		0			 50			  3			0.6		4	0.29249
patient		physician		0		0			 50			  3			0.6		5	0.32931
patient		physician		0		0			 50			  3			0.5		1	0.15936
patient		physician		0		0			 50			  3			0.5		2	0.21929
patient		physician		0		0			 50			  3			0.5		3	0.26252
patient		physician		0		0			 50			  3			0.5		4	0.30710
patient		physician		0		0			 50			  3			0.5		5	0.33468
patient		physician		0		0			 50			  3			0.4		1	0.16421
patient		physician		0		0			 50			  3			0.4		2	0.22682
patient		physician		0		0			 50			  3			0.4		3	0.27363
patient		physician		0		0			 50			  3			0.4		4	0.32342
patient		physician		0		0			 50			  3			0.4		5	0.34981
patient		physician		0		0			 50			  3			0.3		1	0.17710
patient		physician		0		0			 50			  3			0.3		2	0.24448
patient		physician		0		0			 50			  3			0.3		3	0.29293
patient		physician		0		0			 50			  3			0.3		4	0.34012
patient		physician		0		0			 50			  3			0.3		5	0.37448
patient		physician		0		0			 50			  3			0.2		1	0.20759
patient		physician		0		0			 50			  3			0.2		2	0.28116
patient		physician		0		0			 50			  3			0.2		3	0.33706
patient		physician		0		0			 50			  3			0.2		4	0.37194
patient		physician		0		0			 50			  3			0.2		5	0.39587
patient		physician		0		0			 50			  3			0.1		1	0.26528
patient		physician		0		0			 50			  3			0.1		2	0.34153
patient		physician		0		0			 50			  3			0.1		3	0.37776
patient		physician		0		0			 50			  3			0.1		4	0.40698
patient		physician		0		0			 50			  3			0.1		5	0.43016
patient		physician		0		0			 50			  3			0.0		1	0.32767
patient		physician		0		0			 50			  3			0.0		2	0.41905
patient		physician		0		0			 50			  3			0.0		3	0.45699
patient		physician		0		0			 50			  3			0.0		4	0.48248
patient		physician		0		0			 50			  3			0.0		5	0.50514
patient		physician		0		0			 50			  4			1.0		1	0.09235
patient		physician		0		0			 50			  4			1.0		2	0.13089
patient		physician		0		0			 50			  4			1.0		3	0.16719
patient		physician		0		0			 50			  4			1.0		4	0.19179
patient		physician		0		0			 50			  4			1.0		5	0.21131
patient		physician		0		0			 50			  4			0.9		1	0.13842
patient		physician		0		0			 50			  4			0.9		2	0.18933
patient		physician		0		0			 50			  4			0.9		3	0.23189
patient		physician		0		0			 50			  4			0.9		4	0.26349
patient		physician		0		0			 50			  4			0.9		5	0.29994
patient		physician		0		0			 50			  4			0.8		1	0.14006
patient		physician		0		0			 50			  4			0.8		2	0.19156
patient		physician		0		0			 50			  4			0.8		3	0.23375
patient		physician		0		0			 50			  4			0.8		4	0.26878
patient		physician		0		0			 50			  4			0.8		5	0.30739
patient		physician		0		0			 50			  4			0.7		1	0.14237
patient		physician		0		0			 50			  4			0.7		2	0.19395
patient		physician		0		0			 50			  4			0.7		3	0.23964
patient		physician		0		0			 50			  4			0.7		4	0.27266
patient		physician		0		0			 50			  4			0.7		5	0.31045
patient		physician		0		0			 50			  4			0.6		1	0.14513
patient		physician		0		0			 50			  4			0.6		2	0.19797
patient		physician		0		0			 50			  4			0.6		3	0.24419
patient		physician		0		0			 50			  4			0.6		4	0.27691
patient		physician		0		0			 50			  4			0.6		5	0.31492
patient		physician		0		0			 50			  4			0.5		1	0.14878
patient		physician		0		0			 50			  4			0.5		2	0.20282
patient		physician		0		0			 50			  4			0.5		3	0.25067
patient		physician		0		0			 50			  4			0.5		4	0.29092
patient		physician		0		0			 50			  4			0.5		5	0.32089
patient		physician		0		0			 50			  4			0.4		1	0.15355
patient		physician		0		0			 50			  4			0.4		2	0.21184
patient		physician		0		0			 50			  4			0.4		3	0.25857
patient		physician		0		0			 50			  4			0.4		4	0.30747
patient		physician		0		0			 50			  4			0.4		5	0.33788
patient		physician		0		0			 50			  4			0.3		1	0.16585
patient		physician		0		0			 50			  4			0.3		2	0.23204
patient		physician		0		0			 50			  4			0.3		3	0.27944
patient		physician		0		0			 50			  4			0.3		4	0.32484
patient		physician		0		0			 50			  4			0.3		5	0.35309
patient		physician		0		0			 50			  4			0.2		1	0.19745
patient		physician		0		0			 50			  4			0.2		2	0.27177
patient		physician		0		0			 50			  4			0.2		3	0.31574
patient		physician		0		0			 50			  4			0.2		4	0.36248
patient		physician		0		0			 50			  4			0.2		5	0.38722
patient		physician		0		0			 50			  4			0.1		1	0.25745
patient		physician		0		0			 50			  4			0.1		2	0.33661
patient		physician		0		0			 50			  4			0.1		3	0.37433
patient		physician		0		0			 50			  4			0.1		4	0.40213
patient		physician		0		0			 50			  4			0.1		5	0.42651
patient		physician		0		0			 50			  4			0.0		1	0.32767
patient		physician		0		0			 50			  4			0.0		2	0.41905
patient		physician		0		0			 50			  4			0.0		3	0.45699
patient		physician		0		0			 50			  4			0.0		4	0.48248
patient		physician		0		0			 50			  4			0.0		5	0.50514
patient		physician		0		0			 50			  5			1.0		1	0.08579
patient		physician		0		0			 50			  5			1.0		2	0.12530
patient		physician		0		0			 50			  5			1.0		3	0.15653
patient		physician		0		0			 50			  5			1.0		4	0.18299
patient		physician		0		0			 50			  5			1.0		5	0.20528
patient		physician		0		0			 50			  5			0.9		1	0.12746
patient		physician		0		0			 50			  5			0.9		2	0.17867
patient		physician		0		0			 50			  5			0.9		3	0.21586
patient		physician		0		0			 50			  5			0.9		4	0.24709
patient		physician		0		0			 50			  5			0.9		5	0.28615
patient		physician		0		0			 50			  5			0.8		1	0.12865
patient		physician		0		0			 50			  5			0.8		2	0.17971
patient		physician		0		0			 50			  5			0.8		3	0.21810
patient		physician		0		0			 50			  5			0.8		4	0.25373
patient		physician		0		0			 50			  5			0.8		5	0.29226
patient		physician		0		0			 50			  5			0.7		1	0.13029
patient		physician		0		0			 50			  5			0.7		2	0.18195
patient		physician		0		0			 50			  5			0.7		3	0.22384
patient		physician		0		0			 50			  5			0.7		4	0.25656
patient		physician		0		0			 50			  5			0.7		5	0.29569
patient		physician		0		0			 50			  5			0.6		1	0.13350
patient		physician		0		0			 50			  5			0.6		2	0.18582
patient		physician		0		0			 50			  5			0.6		3	0.22920
patient		physician		0		0			 50			  5			0.6		4	0.26155
patient		physician		0		0			 50			  5			0.6		5	0.30016
patient		physician		0		0			 50			  5			0.5		1	0.13834
patient		physician		0		0			 50			  5			0.5		2	0.19037
patient		physician		0		0			 50			  5			0.5		3	0.23591
patient		physician		0		0			 50			  5			0.5		4	0.27624
patient		physician		0		0			 50			  5			0.5		5	0.30665
patient		physician		0		0			 50			  5			0.4		1	0.14259
patient		physician		0		0			 50			  5			0.4		2	0.19894
patient		physician		0		0			 50			  5			0.4		3	0.24530
patient		physician		0		0			 50			  5			0.4		4	0.29293
patient		physician		0		0			 50			  5			0.4		5	0.32417
patient		physician		0		0			 50			  5			0.3		1	0.15444
patient		physician		0		0			 50			  5			0.3		2	0.21951
patient		physician		0		0			 50			  5			0.3		3	0.26841
patient		physician		0		0			 50			  5			0.3		4	0.31343
patient		physician		0		0			 50			  5			0.3		5	0.34325
patient		physician		0		0			 50			  5			0.2		1	0.18970
patient		physician		0		0			 50			  5			0.2		2	0.26364
patient		physician		0		0			 50			  5			0.2		3	0.30948
patient		physician		0		0			 50			  5			0.2		4	0.35599
patient		physician		0		0			 50			  5			0.2		5	0.38037
patient		physician		0		0			 50			  5			0.1		1	0.25030
patient		physician		0		0			 50			  5			0.1		2	0.33087
patient		physician		0		0			 50			  5			0.1		3	0.37083
patient		physician		0		0			 50			  5			0.1		4	0.39990
patient		physician		0		0			 50			  5			0.1		5	0.42174
patient		physician		0		0			 50			  5			0.0		1	0.32767
patient		physician		0		0			 50			  5			0.0		2	0.41905
patient		physician		0		0			 50			  5			0.0		3	0.45699
patient		physician		0		0			 50			  5			0.0		4	0.48248
patient		physician		0		0			 50			  5			0.0		5	0.50514
patient		physician		0		0			 50			 10			1.0		1	0.07618
patient		physician		0		0			 50			 10			1.0		2	0.11643
patient		physician		0		0			 50			 10			1.0		3	0.14744
patient		physician		0		0			 50			 10			1.0		4	0.17442
patient		physician		0		0			 50			 10			1.0		5	0.19477
patient		physician		0		0			 50			 10			0.9		1	0.10830
patient		physician		0		0			 50			 10			0.9		2	0.15698
patient		physician		0		0			 50			 10			0.9		3	0.18962
patient		physician		0		0			 50			 10			0.9		4	0.22115
patient		physician		0		0			 50			 10			0.9		5	0.25470
patient		physician		0		0			 50			 10			0.8		1	0.10950
patient		physician		0		0			 50			 10			0.8		2	0.15891
patient		physician		0		0			 50			 10			0.8		3	0.19208
patient		physician		0		0			 50			 10			0.8		4	0.22809
patient		physician		0		0			 50			 10			0.8		5	0.26073
patient		physician		0		0			 50			 10			0.7		1	0.11173
patient		physician		0		0			 50			 10			0.7		2	0.16279
patient		physician		0		0			 50			 10			0.7		3	0.19849
patient		physician		0		0			 50			 10			0.7		4	0.23129
patient		physician		0		0			 50			 10			0.7		5	0.26379
patient		physician		0		0			 50			 10			0.6		1	0.11688
patient		physician		0		0			 50			 10			0.6		2	0.16622
patient		physician		0		0			 50			 10			0.6		3	0.20483
patient		physician		0		0			 50			 10			0.6		4	0.23666
patient		physician		0		0			 50			 10			0.6		5	0.26863
patient		physician		0		0			 50			 10			0.5		1	0.12142
patient		physician		0		0			 50			 10			0.5		2	0.17211
patient		physician		0		0			 50			 10			0.5		3	0.21176
patient		physician		0		0			 50			 10			0.5		4	0.25127
patient		physician		0		0			 50			 10			0.5		5	0.27668
patient		physician		0		0			 50			 10			0.4		1	0.12507
patient		physician		0		0			 50			 10			0.4		2	0.18105
patient		physician		0		0			 50			 10			0.4		3	0.22302
patient		physician		0		0			 50			 10			0.4		4	0.26759
patient		physician		0		0			 50			 10			0.4		5	0.29360
patient		physician		0		0			 50			 10			0.3		1	0.13700
patient		physician		0		0			 50			 10			0.3		2	0.20021
patient		physician		0		0			 50			 10			0.3		3	0.24560
patient		physician		0		0			 50			 10			0.3		4	0.28742
patient		physician		0		0			 50			 10			0.3		5	0.31738
patient		physician		0		0			 50			 10			0.2		1	0.16741
patient		physician		0		0			 50			 10			0.2		2	0.24165
patient		physician		0		0			 50			 10			0.2		3	0.28667
patient		physician		0		0			 50			 10			0.2		4	0.33348
patient		physician		0		0			 50			 10			0.2		5	0.35704
patient		physician		0		0			 50			 10			0.1		1	0.23025
patient		physician		0		0			 50			 10			0.1		2	0.31470
patient		physician		0		0			 50			 10			0.1		3	0.35465
patient		physician		0		0			 50			 10			0.1		4	0.38469
patient		physician		0		0			 50			 10			0.1		5	0.40929
patient		physician		0		0			 50			 10			0.0		1	0.32767
patient		physician		0		0			 50			 10			0.0		2	0.41905
patient		physician		0		0			 50			 10			0.0		3	0.45699
patient		physician		0		0			 50			 10			0.0		4	0.48248
patient		physician		0		0			 50			 10			0.0		5	0.50514
patient		physician		0		0			 50			 20			1.0		1	0.06790
patient		physician		0		0			 50			 20			1.0		2	0.10637
patient		physician		0		0			 50			 20			1.0		3	0.13633
patient		physician		0		0			 50			 20			1.0		4	0.16793
patient		physician		0		0			 50			 20			1.0		5	0.19022
patient		physician		0		0			 50			 20			0.9		1	0.09280
patient		physician		0		0			 50			 20			0.9		2	0.13931
patient		physician		0		0			 50			 20			0.9		3	0.17017
patient		physician		0		0			 50			 20			0.9		4	0.20215
patient		physician		0		0			 50			 20			0.9		5	0.22749
patient		physician		0		0			 50			 20			0.8		1	0.09466
patient		physician		0		0			 50			 20			0.8		2	0.14162
patient		physician		0		0			 50			 20			0.8		3	0.17390
patient		physician		0		0			 50			 20			0.8		4	0.21012
patient		physician		0		0			 50			 20			0.8		5	0.23330
patient		physician		0		0			 50			 20			0.7		1	0.09876
patient		physician		0		0			 50			 20			0.7		2	0.14475
patient		physician		0		0			 50			 20			0.7		3	0.18031
patient		physician		0		0			 50			 20			0.7		4	0.21392
patient		physician		0		0			 50			 20			0.7		5	0.23770
patient		physician		0		0			 50			 20			0.6		1	0.10092
patient		physician		0		0			 50			 20			0.6		2	0.14751
patient		physician		0		0			 50			 20			0.6		3	0.18664
patient		physician		0		0			 50			 20			0.6		4	0.22056
patient		physician		0		0			 50			 20			0.6		5	0.24374
patient		physician		0		0			 50			 20			0.5		1	0.10659
patient		physician		0		0			 50			 20			0.5		2	0.15608
patient		physician		0		0			 50			 20			0.5		3	0.19492
patient		physician		0		0			 50			 20			0.5		4	0.22846
patient		physician		0		0			 50			 20			0.5		5	0.26297
patient		physician		0		0			 50			 20			0.4		1	0.11240
patient		physician		0		0			 50			 20			0.4		2	0.16592
patient		physician		0		0			 50			 20			0.4		3	0.20804
patient		physician		0		0			 50			 20			0.4		4	0.24277
patient		physician		0		0			 50			 20			0.4		5	0.27765
patient		physician		0		0			 50			 20			0.3		1	0.12522
patient		physician		0		0			 50			 20			0.3		2	0.18597
patient		physician		0		0			 50			 20			0.3		3	0.23174
patient		physician		0		0			 50			 20			0.3		4	0.27221
patient		physician		0		0			 50			 20			0.3		5	0.30247
patient		physician		0		0			 50			 20			0.2		1	0.15198
patient		physician		0		0			 50			 20			0.2		2	0.23263
patient		physician		0		0			 50			 20			0.2		3	0.27728
patient		physician		0		0			 50			 20			0.2		4	0.32036
patient		physician		0		0			 50			 20			0.2		5	0.34653
patient		physician		0		0			 50			 20			0.1		1	0.22555
patient		physician		0		0			 50			 20			0.1		2	0.30836
patient		physician		0		0			 50			 20			0.1		3	0.34906
patient		physician		0		0			 50			 20			0.1		4	0.37813
patient		physician		0		0			 50			 20			0.1		5	0.40168
patient		physician		0		0			 50			 20			0.0		1	0.32767
patient		physician		0		0			 50			 20			0.0		2	0.41905
patient		physician		0		0			 50			 20			0.0		3	0.45699
patient		physician		0		0			 50			 20			0.0		4	0.48248
patient		physician		0		0			 50			 20			0.0		5	0.50514
patient		physician		0		0			 50			 50			1.0		1	0.07521
patient		physician		0		0			 50			 50			1.0		2	0.11449
patient		physician		0		0			 50			 50			1.0		3	0.14893
patient		physician		0		0			 50			 50			1.0		4	0.17822
patient		physician		0		0			 50			 50			1.0		5	0.20207
patient		physician		0		0			 50			 50			0.9		1	0.09638
patient		physician		0		0			 50			 50			0.9		2	0.14557
patient		physician		0		0			 50			 50			0.9		3	0.17904
patient		physician		0		0			 50			 50			0.9		4	0.20543
patient		physician		0		0			 50			 50			0.9		5	0.23278
patient		physician		0		0			 50			 50			0.8		1	0.09832
patient		physician		0		0			 50			 50			0.8		2	0.14811
patient		physician		0		0			 50			 50			0.8		3	0.18329
patient		physician		0		0			 50			 50			0.8		4	0.21020
patient		physician		0		0			 50			 50			0.8		5	0.23703
patient		physician		0		0			 50			 50			0.7		1	0.10063
patient		physician		0		0			 50			 50			0.7		2	0.15154
patient		physician		0		0			 50			 50			0.7		3	0.18694
patient		physician		0		0			 50			 50			0.7		4	0.21437
patient		physician		0		0			 50			 50			0.7		5	0.24493
patient		physician		0		0			 50			 50			0.6		1	0.10309
patient		physician		0		0			 50			 50			0.6		2	0.15608
patient		physician		0		0			 50			 50			0.6		3	0.19201
patient		physician		0		0			 50			 50			0.6		4	0.22160
patient		physician		0		0			 50			 50			0.6		5	0.25231
patient		physician		0		0			 50			 50			0.5		1	0.10957
patient		physician		0		0			 50			 50			0.5		2	0.16510
patient		physician		0		0			 50			 50			0.5		3	0.20043
patient		physician		0		0			 50			 50			0.5		4	0.23368
patient		physician		0		0			 50			 50			0.5		5	0.26424
patient		physician		0		0			 50			 50			0.4		1	0.11710
patient		physician		0		0			 50			 50			0.4		2	0.17479
patient		physician		0		0			 50			 50			0.4		3	0.21355
patient		physician		0		0			 50			 50			0.4		4	0.24553
patient		physician		0		0			 50			 50			0.4		5	0.27572
patient		physician		0		0			 50			 50			0.3		1	0.13059
patient		physician		0		0			 50			 50			0.3		2	0.20088
patient		physician		0		0			 50			 50			0.3		3	0.23748
patient		physician		0		0			 50			 50			0.3		4	0.26886
patient		physician		0		0			 50			 50			0.3		5	0.29905
patient		physician		0		0			 50			 50			0.2		1	0.16100
patient		physician		0		0			 50			 50			0.2		2	0.23383
patient		physician		0		0			 50			 50			0.2		3	0.28302
patient		physician		0		0			 50			 50			0.2		4	0.31261
patient		physician		0		0			 50			 50			0.2		5	0.35085
patient		physician		0		0			 50			 50			0.1		1	0.23263
patient		physician		0		0			 50			 50			0.1		2	0.31343
patient		physician		0		0			 50			 50			0.1		3	0.35189
patient		physician		0		0			 50			 50			0.1		4	0.38260
patient		physician		0		0			 50			 50			0.1		5	0.40511
patient		physician		0		0			 50			 50			0.0		1	0.32767
patient		physician		0		0			 50			 50			0.0		2	0.41905
patient		physician		0		0			 50			 50			0.0		3	0.45699
patient		physician		0		0			 50			 50			0.0		4	0.48248
patient		physician		0		0			 50			 50			0.0		5	0.50514
patient		physician		0		0			 50			100			1.0		1	0.08169
patient		physician		0		0			 50			100			1.0		2	0.12038
patient		physician		0		0			 50			100			1.0		3	0.15429
patient		physician		0		0			 50			100			1.0		4	0.18664
patient		physician		0		0			 50			100			1.0		5	0.21154
patient		physician		0		0			 50			100			0.9		1	0.09973
patient		physician		0		0			 50			100			0.9		2	0.14900
patient		physician		0		0			 50			100			0.9		3	0.18321
patient		physician		0		0			 50			100			0.9		4	0.21385
patient		physician		0		0			 50			100			0.9		5	0.24188
patient		physician		0		0			 50			100			0.8		1	0.10107
patient		physician		0		0			 50			100			0.8		2	0.15228
patient		physician		0		0			 50			100			0.8		3	0.18992
patient		physician		0		0			 50			100			0.8		4	0.21847
patient		physician		0		0			 50			100			0.8		5	0.24523
patient		physician		0		0			 50			100			0.7		1	0.10405
patient		physician		0		0			 50			100			0.7		2	0.15675
patient		physician		0		0			 50			100			0.7		3	0.19462
patient		physician		0		0			 50			100			0.7		4	0.22414
patient		physician		0		0			 50			100			0.7		5	0.25216
patient		physician		0		0			 50			100			0.6		1	0.10689
patient		physician		0		0			 50			100			0.6		2	0.16212
patient		physician		0		0			 50			100			0.6		3	0.20066
patient		physician		0		0			 50			100			0.6		4	0.22913
patient		physician		0		0			 50			100			0.6		5	0.26066
patient		physician		0		0			 50			100			0.5		1	0.11449
patient		physician		0		0			 50			100			0.5		2	0.17062
patient		physician		0		0			 50			100			0.5		3	0.20915
patient		physician		0		0			 50			100			0.5		4	0.24426
patient		physician		0		0			 50			100			0.5		5	0.27057
patient		physician		0		0			 50			100			0.4		1	0.12284
patient		physician		0		0			 50			100			0.4		2	0.18299
patient		physician		0		0			 50			100			0.4		3	0.22078
patient		physician		0		0			 50			100			0.4		4	0.25701
patient		physician		0		0			 50			100			0.4		5	0.28354
patient		physician		0		0			 50			100			0.3		1	0.13737
patient		physician		0		0			 50			100			0.3		2	0.20878
patient		physician		0		0			 50			100			0.3		3	0.24583
patient		physician		0		0			 50			100			0.3		4	0.27967
patient		physician		0		0			 50			100			0.3		5	0.30754
patient		physician		0		0			 50			100			0.2		1	0.16860
patient		physician		0		0			 50			100			0.2		2	0.24195
patient		physician		0		0			 50			100			0.2		3	0.29077
patient		physician		0		0			 50			100			0.2		4	0.32267
patient		physician		0		0			 50			100			0.2		5	0.35778
patient		physician		0		0			 50			100			0.1		1	0.24061
patient		physician		0		0			 50			100			0.1		2	0.32133
patient		physician		0		0			 50			100			0.1		3	0.35979
patient		physician		0		0			 50			100			0.1		4	0.38886
patient		physician		0		0			 50			100			0.1		5	0.41055
patient		physician		0		0			 50			100			0.0		1	0.32767
patient		physician		0		0			 50			100			0.0		2	0.41905
patient		physician		0		0			 50			100			0.0		3	0.45699
patient		physician		0		0			 50			100			0.0		4	0.48248
patient		physician		0		0			 50			100			0.0		5	0.50514
patient		physician		0		0			  5			  1			1.0		1	0.14274
patient		physician		0		0			  5			  1			1.0		2	0.18523
patient		physician		0		0			  5			  1			1.0		3	0.20677
patient		physician		0		0			  5			  1			1.0		4	0.21862
patient		physician		0		0			  5			  1			1.0		5	0.22846
patient		physician		0		0			  5			  1			0.9		1	0.22891
patient		physician		0		0			  5			  1			0.9		2	0.32454
patient		physician		0		0			  5			  1			0.9		3	0.39147
patient		physician		0		0			  5			  1			0.9		4	0.42591
patient		physician		0		0			  5			  1			0.9		5	0.45513
patient		physician		0		0			  5			  1			0.8		1	0.22980
patient		physician		0		0			  5			  1			0.8		2	0.32640
patient		physician		0		0			  5			  1			0.8		3	0.39431
patient		physician		0		0			  5			  1			0.8		4	0.42770
patient		physician		0		0			  5			  1			0.8		5	0.45640
patient		physician		0		0			  5			  1			0.7		1	0.23114
patient		physician		0		0			  5			  1			0.7		2	0.32804
patient		physician		0		0			  5			  1			0.7		3	0.39513
patient		physician		0		0			  5			  1			0.7		4	0.42867
patient		physician		0		0			  5			  1			0.7		5	0.45729
patient		physician		0		0			  5			  1			0.6		1	0.23293
patient		physician		0		0			  5			  1			0.6		2	0.32953
patient		physician		0		0			  5			  1			0.6		3	0.39624
patient		physician		0		0			  5			  1			0.6		4	0.42964
patient		physician		0		0			  5			  1			0.6		5	0.45841
patient		physician		0		0			  5			  1			0.5		1	0.23673
patient		physician		0		0			  5			  1			0.5		2	0.33207
patient		physician		0		0			  5			  1			0.5		3	0.39796
patient		physician		0		0			  5			  1			0.5		4	0.43225
patient		physician		0		0			  5			  1			0.5		5	0.46035
patient		physician		0		0			  5			  1			0.4		1	0.23912
patient		physician		0		0			  5			  1			0.4		2	0.33669
patient		physician		0		0			  5			  1			0.4		3	0.40146
patient		physician		0		0			  5			  1			0.4		4	0.43582
patient		physician		0		0			  5			  1			0.4		5	0.46243
patient		physician		0		0			  5			  1			0.3		1	0.24732
patient		physician		0		0			  5			  1			0.3		2	0.35286
patient		physician		0		0			  5			  1			0.3		3	0.40675
patient		physician		0		0			  5			  1			0.3		4	0.44037
patient		physician		0		0			  5			  1			0.3		5	0.46668
patient		physician		0		0			  5			  1			0.2		1	0.26297
patient		physician		0		0			  5			  1			0.2		2	0.36710
patient		physician		0		0			  5			  1			0.2		3	0.41629
patient		physician		0		0			  5			  1			0.2		4	0.44700
patient		physician		0		0			  5			  1			0.2		5	0.47264
patient		physician		0		0			  5			  1			0.1		1	0.29644
patient		physician		0		0			  5			  1			0.1		2	0.39498
patient		physician		0		0			  5			  1			0.1		3	0.43508
patient		physician		0		0			  5			  1			0.1		4	0.46407
patient		physician		0		0			  5			  1			0.1		5	0.48629
patient		physician		0		0			  5			  1			0.0		1	0.32767
patient		physician		0		0			  5			  1			0.0		2	0.41905
patient		physician		0		0			  5			  1			0.0		3	0.45699
patient		physician		0		0			  5			  1			0.0		4	0.48248
patient		physician		0		0			  5			  1			0.0		5	0.50514
patient		physician		0		0			  5			  2			1.0		1	0.13767
patient		physician		0		0			  5			  2			1.0		2	0.18866
patient		physician		0		0			  5			  2			1.0		3	0.22302
patient		physician		0		0			  5			  2			1.0		4	0.24016
patient		physician		0		0			  5			  2			1.0		5	0.25007
patient		physician		0		0			  5			  2			0.9		1	0.20558
patient		physician		0		0			  5			  2			0.9		2	0.29785
patient		physician		0		0			  5			  2			0.9		3	0.35398
patient		physician		0		0			  5			  2			0.9		4	0.39162
patient		physician		0		0			  5			  2			0.9		5	0.43843
patient		physician		0		0			  5			  2			0.8		1	0.20692
patient		physician		0		0			  5			  2			0.8		2	0.30300
patient		physician		0		0			  5			  2			0.8		3	0.35614
patient		physician		0		0			  5			  2			0.8		4	0.39349
patient		physician		0		0			  5			  2			0.8		5	0.43970
patient		physician		0		0			  5			  2			0.7		1	0.20818
patient		physician		0		0			  5			  2			0.7		2	0.30665
patient		physician		0		0			  5			  2			0.7		3	0.35711
patient		physician		0		0			  5			  2			0.7		4	0.39505
patient		physician		0		0			  5			  2			0.7		5	0.44141
patient		physician		0		0			  5			  2			0.6		1	0.21027
patient		physician		0		0			  5			  2			0.6		2	0.30851
patient		physician		0		0			  5			  2			0.6		3	0.35868
patient		physician		0		0			  5			  2			0.6		4	0.39691
patient		physician		0		0			  5			  2			0.6		5	0.44305
patient		physician		0		0			  5			  2			0.5		1	0.21400
patient		physician		0		0			  5			  2			0.5		2	0.31149
patient		physician		0		0			  5			  2			0.5		3	0.36210
patient		physician		0		0			  5			  2			0.5		4	0.39990
patient		physician		0		0			  5			  2			0.5		5	0.44439
patient		physician		0		0			  5			  2			0.4		1	0.22138
patient		physician		0		0			  5			  2			0.4		2	0.31708
patient		physician		0		0			  5			  2			0.4		3	0.36591
patient		physician		0		0			  5			  2			0.4		4	0.41316
patient		physician		0		0			  5			  2			0.4		5	0.44641
patient		physician		0		0			  5			  2			0.3		1	0.23114
patient		physician		0		0			  5			  2			0.3		2	0.32484
patient		physician		0		0			  5			  2			0.3		3	0.38216
patient		physician		0		0			  5			  2			0.3		4	0.41980
patient		physician		0		0			  5			  2			0.3		5	0.45125
patient		physician		0		0			  5			  2			0.2		1	0.25045
patient		physician		0		0			  5			  2			0.2		2	0.35048
patient		physician		0		0			  5			  2			0.2		3	0.39863
patient		physician		0		0			  5			  2			0.2		4	0.43120
patient		physician		0		0			  5			  2			0.2		5	0.46012
patient		physician		0		0			  5			  2			0.1		1	0.28928
patient		physician		0		0			  5			  2			0.1		2	0.38603
patient		physician		0		0			  5			  2			0.1		3	0.42524
patient		physician		0		0			  5			  2			0.1		4	0.45401
patient		physician		0		0			  5			  2			0.1		5	0.47764
patient		physician		0		0			  5			  2			0.0		1	0.32767
patient		physician		0		0			  5			  2			0.0		2	0.41905
patient		physician		0		0			  5			  2			0.0		3	0.45699
patient		physician		0		0			  5			  2			0.0		4	0.48248
patient		physician		0		0			  5			  2			0.0		5	0.50514
patient		physician		0		0			  5			  3			1.0		1	0.13715
patient		physician		0		0			  5			  3			1.0		2	0.18933
patient		physician		0		0			  5			  3			1.0		3	0.22578
patient		physician		0		0			  5			  3			1.0		4	0.24419
patient		physician		0		0			  5			  3			1.0		5	0.25887
patient		physician		0		0			  5			  3			0.9		1	0.18567
patient		physician		0		0			  5			  3			0.9		2	0.27549
patient		physician		0		0			  5			  3			0.9		3	0.33184
patient		physician		0		0			  5			  3			0.9		4	0.37194
patient		physician		0		0			  5			  3			0.9		5	0.41249
patient		physician		0		0			  5			  3			0.8		1	0.18716
patient		physician		0		0			  5			  3			0.8		2	0.28071
patient		physician		0		0			  5			  3			0.8		3	0.33393
patient		physician		0		0			  5			  3			0.8		4	0.37373
patient		physician		0		0			  5			  3			0.8		5	0.41383
patient		physician		0		0			  5			  3			0.7		1	0.18880
patient		physician		0		0			  5			  3			0.7		2	0.28339
patient		physician		0		0			  5			  3			0.7		3	0.33445
patient		physician		0		0			  5			  3			0.7		4	0.37545
patient		physician		0		0			  5			  3			0.7		5	0.41607
patient		physician		0		0			  5			  3			0.6		1	0.19104
patient		physician		0		0			  5			  3			0.6		2	0.28518
patient		physician		0		0			  5			  3			0.6		3	0.33661
patient		physician		0		0			  5			  3			0.6		4	0.37813
patient		physician		0		0			  5			  3			0.6		5	0.41734
patient		physician		0		0			  5			  3			0.5		1	0.19477
patient		physician		0		0			  5			  3			0.5		2	0.28928
patient		physician		0		0			  5			  3			0.5		3	0.34109
patient		physician		0		0			  5			  3			0.5		4	0.38961
patient		physician		0		0			  5			  3			0.5		5	0.42017
patient		physician		0		0			  5			  3			0.4		1	0.19976
patient		physician		0		0			  5			  3			0.4		2	0.29428
patient		physician		0		0			  5			  3			0.4		3	0.34884
patient		physician		0		0			  5			  3			0.4		4	0.39684
patient		physician		0		0			  5			  3			0.4		5	0.42651
patient		physician		0		0			  5			  3			0.3		1	0.21131
patient		physician		0		0			  5			  3			0.3		2	0.30725
patient		physician		0		0			  5			  3			0.3		3	0.35853
patient		physician		0		0			  5			  3			0.3		4	0.40504
patient		physician		0		0			  5			  3			0.3		5	0.44380
patient		physician		0		0			  5			  3			0.2		1	0.23800
patient		physician		0		0			  5			  3			0.2		2	0.33207
patient		physician		0		0			  5			  3			0.2		3	0.39237
patient		physician		0		0			  5			  3			0.2		4	0.42703
patient		physician		0		0			  5			  3			0.2		5	0.45513
patient		physician		0		0			  5			  3			0.1		1	0.28451
patient		physician		0		0			  5			  3			0.1		2	0.38007
patient		physician		0		0			  5			  3			0.1		3	0.42218
patient		physician		0		0			  5			  3			0.1		4	0.45021
patient		physician		0		0			  5			  3			0.1		5	0.47354
patient		physician		0		0			  5			  3			0.0		1	0.32767
patient		physician		0		0			  5			  3			0.0		2	0.41905
patient		physician		0		0			  5			  3			0.0		3	0.45699
patient		physician		0		0			  5			  3			0.0		4	0.48248
patient		physician		0		0			  5			  3			0.0		5	0.50514
patient		physician		0		0			  5			  4			1.0		1	0.14103
patient		physician		0		0			  5			  4			1.0		2	0.19484
patient		physician		0		0			  5			  4			1.0		3	0.23077
patient		physician		0		0			  5			  4			1.0		4	0.24985
patient		physician		0		0			  5			  4			1.0		5	0.26990
patient		physician		0		0			  5			  4			0.9		1	0.18135
patient		physician		0		0			  5			  4			0.9		2	0.27221
patient		physician		0		0			  5			  4			0.9		3	0.32759
patient		physician		0		0			  5			  4			0.9		4	0.36553
patient		physician		0		0			  5			  4			0.9		5	0.40750
patient		physician		0		0			  5			  4			0.8		1	0.18523
patient		physician		0		0			  5			  4			0.8		2	0.27408
patient		physician		0		0			  5			  4			0.8		3	0.32946
patient		physician		0		0			  5			  4			0.8		4	0.36784
patient		physician		0		0			  5			  4			0.8		5	0.40981
patient		physician		0		0			  5			  4			0.7		1	0.18843
patient		physician		0		0			  5			  4			0.7		2	0.27586
patient		physician		0		0			  5			  4			0.7		3	0.33043
patient		physician		0		0			  5			  4			0.7		4	0.36911
patient		physician		0		0			  5			  4			0.7		5	0.41145
patient		physician		0		0			  5			  4			0.6		1	0.19074
patient		physician		0		0			  5			  4			0.6		2	0.27780
patient		physician		0		0			  5			  4			0.6		3	0.33222
patient		physician		0		0			  5			  4			0.6		4	0.37127
patient		physician		0		0			  5			  4			0.6		5	0.41242
patient		physician		0		0			  5			  4			0.5		1	0.19425
patient		physician		0		0			  5			  4			0.5		2	0.28198
patient		physician		0		0			  5			  4			0.5		3	0.33952
patient		physician		0		0			  5			  4			0.5		4	0.38521
patient		physician		0		0			  5			  4			0.5		5	0.41838
patient		physician		0		0			  5			  4			0.4		1	0.20073
patient		physician		0		0			  5			  4			0.4		2	0.29189
patient		physician		0		0			  5			  4			0.4		3	0.34399
patient		physician		0		0			  5			  4			0.4		4	0.39006
patient		physician		0		0			  5			  4			0.4		5	0.42159
patient		physician		0		0			  5			  4			0.3		1	0.21340
patient		physician		0		0			  5			  4			0.3		2	0.30471
patient		physician		0		0			  5			  4			0.3		3	0.35487
patient		physician		0		0			  5			  4			0.3		4	0.39729
patient		physician		0		0			  5			  4			0.3		5	0.43694
patient		physician		0		0			  5			  4			0.2		1	0.23420
patient		physician		0		0			  5			  4			0.2		2	0.33758
patient		physician		0		0			  5			  4			0.2		3	0.38588
patient		physician		0		0			  5			  4			0.2		4	0.42233
patient		physician		0		0			  5			  4			0.2		5	0.45237
patient		physician		0		0			  5			  4			0.1		1	0.28064
patient		physician		0		0			  5			  4			0.1		2	0.37746
patient		physician		0		0			  5			  4			0.1		3	0.41928
patient		physician		0		0			  5			  4			0.1		4	0.44969
patient		physician		0		0			  5			  4			0.1		5	0.47294
patient		physician		0		0			  5			  4			0.0		1	0.32767
patient		physician		0		0			  5			  4			0.0		2	0.41905
patient		physician		0		0			  5			  4			0.0		3	0.45699
patient		physician		0		0			  5			  4			0.0		4	0.48248
patient		physician		0		0			  5			  4			0.0		5	0.50514
patient		physician		0		0			  5			  5			1.0		1	0.14893
patient		physician		0		0			  5			  5			1.0		2	0.19887
patient		physician		0		0			  5			  5			1.0		3	0.23919
patient		physician		0		0			  5			  5			1.0		4	0.26051
patient		physician		0		0			  5			  5			1.0		5	0.27467
patient		physician		0		0			  5			  5			0.9		1	0.18374
patient		physician		0		0			  5			  5			0.9		2	0.27206
patient		physician		0		0			  5			  5			0.9		3	0.32826
patient		physician		0		0			  5			  5			0.9		4	0.36852
patient		physician		0		0			  5			  5			0.9		5	0.41406
patient		physician		0		0			  5			  5			0.8		1	0.18575
patient		physician		0		0			  5			  5			0.8		2	0.27393
patient		physician		0		0			  5			  5			0.8		3	0.33095
patient		physician		0		0			  5			  5			0.8		4	0.37008
patient		physician		0		0			  5			  5			0.8		5	0.41577
patient		physician		0		0			  5			  5			0.7		1	0.18791
patient		physician		0		0			  5			  5			0.7		2	0.27572
patient		physician		0		0			  5			  5			0.7		3	0.33229
patient		physician		0		0			  5			  5			0.7		4	0.37135
patient		physician		0		0			  5			  5			0.7		5	0.41764
patient		physician		0		0			  5			  5			0.6		1	0.19037
patient		physician		0		0			  5			  5			0.6		2	0.27810
patient		physician		0		0			  5			  5			0.6		3	0.33423
patient		physician		0		0			  5			  5			0.6		4	0.37381
patient		physician		0		0			  5			  5			0.6		5	0.41898
patient		physician		0		0			  5			  5			0.5		1	0.19521
patient		physician		0		0			  5			  5			0.5		2	0.28623
patient		physician		0		0			  5			  5			0.5		3	0.34123
patient		physician		0		0			  5			  5			0.5		4	0.38812
patient		physician		0		0			  5			  5			0.5		5	0.42166
patient		physician		0		0			  5			  5			0.4		1	0.20170
patient		physician		0		0			  5			  5			0.4		2	0.29428
patient		physician		0		0			  5			  5			0.4		3	0.34668
patient		physician		0		0			  5			  5			0.4		4	0.39371
patient		physician		0		0			  5			  5			0.4		5	0.43411
patient		physician		0		0			  5			  5			0.3		1	0.21594
patient		physician		0		0			  5			  5			0.3		2	0.30561
patient		physician		0		0			  5			  5			0.3		3	0.35763
patient		physician		0		0			  5			  5			0.3		4	0.40944
patient		physician		0		0			  5			  5			0.3		5	0.44223
patient		physician		0		0			  5			  5			0.2		1	0.23524
patient		physician		0		0			  5			  5			0.2		2	0.34161
patient		physician		0		0			  5			  5			0.2		3	0.39028
patient		physician		0		0			  5			  5			0.2		4	0.42733
patient		physician		0		0			  5			  5			0.2		5	0.45558
patient		physician		0		0			  5			  5			0.1		1	0.28272
patient		physician		0		0			  5			  5			0.1		2	0.38104
patient		physician		0		0			  5			  5			0.1		3	0.42300
patient		physician		0		0			  5			  5			0.1		4	0.45334
patient		physician		0		0			  5			  5			0.1		5	0.47555
patient		physician		0		0			  5			  5			0.0		1	0.32767
patient		physician		0		0			  5			  5			0.0		2	0.41905
patient		physician		0		0			  5			  5			0.0		3	0.45699
patient		physician		0		0			  5			  5			0.0		4	0.48248
patient		physician		0		0			  5			  5			0.0		5	0.50514
patient		physician		0		0			  5			 10			1.0		1	0.15496
patient		physician		0		0			  5			 10			1.0		2	0.21288
patient		physician		0		0			  5			 10			1.0		3	0.24642
patient		physician		0		0			  5			 10			1.0		4	0.26722
patient		physician		0		0			  5			 10			1.0		5	0.28265
patient		physician		0		0			  5			 10			0.9		1	0.18120
patient		physician		0		0			  5			 10			0.9		2	0.27363
patient		physician		0		0			  5			 10			0.9		3	0.32692
patient		physician		0		0			  5			 10			0.9		4	0.36784
patient		physician		0		0			  5			 10			0.9		5	0.42330
patient		physician		0		0			  5			 10			0.8		1	0.18217
patient		physician		0		0			  5			 10			0.8		2	0.27504
patient		physician		0		0			  5			 10			0.8		3	0.32812
patient		physician		0		0			  5			 10			0.8		4	0.36926
patient		physician		0		0			  5			 10			0.8		5	0.42434
patient		physician		0		0			  5			 10			0.7		1	0.18493
patient		physician		0		0			  5			 10			0.7		2	0.27683
patient		physician		0		0			  5			 10			0.7		3	0.32938
patient		physician		0		0			  5			 10			0.7		4	0.37083
patient		physician		0		0			  5			 10			0.7		5	0.42636
patient		physician		0		0			  5			 10			0.6		1	0.18754
patient		physician		0		0			  5			 10			0.6		2	0.27996
patient		physician		0		0			  5			 10			0.6		3	0.33184
patient		physician		0		0			  5			 10			0.6		4	0.37299
patient		physician		0		0			  5			 10			0.6		5	0.42800
patient		physician		0		0			  5			 10			0.5		1	0.19305
patient		physician		0		0			  5			 10			0.5		2	0.28652
patient		physician		0		0			  5			 10			0.5		3	0.33781
patient		physician		0		0			  5			 10			0.5		4	0.39214
patient		physician		0		0			  5			 10			0.5		5	0.43038
patient		physician		0		0			  5			 10			0.4		1	0.19849
patient		physician		0		0			  5			 10			0.4		2	0.29323
patient		physician		0		0			  5			 10			0.4		3	0.34377
patient		physician		0		0			  5			 10			0.4		4	0.39818
patient		physician		0		0			  5			 10			0.4		5	0.43441
patient		physician		0		0			  5			 10			0.3		1	0.21288
patient		physician		0		0			  5			 10			0.3		2	0.30337
patient		physician		0		0			  5			 10			0.3		3	0.36188
patient		physician		0		0			  5			 10			0.3		4	0.40675
patient		physician		0		0			  5			 10			0.3		5	0.44082
patient		physician		0		0			  5			 10			0.2		1	0.23017
patient		physician		0		0			  5			 10			0.2		2	0.33892
patient		physician		0		0			  5			 10			0.2		3	0.38916
patient		physician		0		0			  5			 10			0.2		4	0.42405
patient		physician		0		0			  5			 10			0.2		5	0.45349
patient		physician		0		0			  5			 10			0.1		1	0.28116
patient		physician		0		0			  5			 10			0.1		2	0.37835
patient		physician		0		0			  5			 10			0.1		3	0.41980
patient		physician		0		0			  5			 10			0.1		4	0.45058
patient		physician		0		0			  5			 10			0.1		5	0.47451
patient		physician		0		0			  5			 10			0.0		1	0.32767
patient		physician		0		0			  5			 10			0.0		2	0.41905
patient		physician		0		0			  5			 10			0.0		3	0.45699
patient		physician		0		0			  5			 10			0.0		4	0.48248
patient		physician		0		0			  5			 10			0.0		5	0.50514
patient		physician		0		0			  5			 20			1.0		1	0.16391
patient		physician		0		0			  5			 20			1.0		2	0.21810
patient		physician		0		0			  5			 20			1.0		3	0.25574
patient		physician		0		0			  5			 20			1.0		4	0.27982
patient		physician		0		0			  5			 20			1.0		5	0.29554
patient		physician		0		0			  5			 20			0.9		1	0.18187
patient		physician		0		0			  5			 20			0.9		2	0.27109
patient		physician		0		0			  5			 20			0.9		3	0.33132
patient		physician		0		0			  5			 20			0.9		4	0.38745
patient		physician		0		0			  5			 20			0.9		5	0.42412
patient		physician		0		0			  5			 20			0.8		1	0.18269
patient		physician		0		0			  5			 20			0.8		2	0.27266
patient		physician		0		0			  5			 20			0.8		3	0.33311
patient		physician		0		0			  5			 20			0.8		4	0.38916
patient		physician		0		0			  5			 20			0.8		5	0.42539
patient		physician		0		0			  5			 20			0.7		1	0.18493
patient		physician		0		0			  5			 20			0.7		2	0.27527
patient		physician		0		0			  5			 20			0.7		3	0.33512
patient		physician		0		0			  5			 20			0.7		4	0.39110
patient		physician		0		0			  5			 20			0.7		5	0.42718
patient		physician		0		0			  5			 20			0.6		1	0.18716
patient		physician		0		0			  5			 20			0.6		2	0.27870
patient		physician		0		0			  5			 20			0.6		3	0.33795
patient		physician		0		0			  5			 20			0.6		4	0.39341
patient		physician		0		0			  5			 20			0.6		5	0.42822
patient		physician		0		0			  5			 20			0.5		1	0.19126
patient		physician		0		0			  5			 20			0.5		2	0.28518
patient		physician		0		0			  5			 20			0.5		3	0.34377
patient		physician		0		0			  5			 20			0.5		4	0.39677
patient		physician		0		0			  5			 20			0.5		5	0.43821
patient		physician		0		0			  5			 20			0.4		1	0.19678
patient		physician		0		0			  5			 20			0.4		2	0.29234
patient		physician		0		0			  5			 20			0.4		3	0.34861
patient		physician		0		0			  5			 20			0.4		4	0.40265
patient		physician		0		0			  5			 20			0.4		5	0.44231
patient		physician		0		0			  5			 20			0.3		1	0.21035
patient		physician		0		0			  5			 20			0.3		2	0.31082
patient		physician		0		0			  5			 20			0.3		3	0.36717
patient		physician		0		0			  5			 20			0.3		4	0.41875
patient		physician		0		0			  5			 20			0.3		5	0.44909
patient		physician		0		0			  5			 20			0.2		1	0.23002
patient		physician		0		0			  5			 20			0.2		2	0.34138
patient		physician		0		0			  5			 20			0.2		3	0.39304
patient		physician		0		0			  5			 20			0.2		4	0.43247
patient		physician		0		0			  5			 20			0.2		5	0.46199
patient		physician		0		0			  5			 20			0.1		1	0.28272
patient		physician		0		0			  5			 20			0.1		2	0.37791
patient		physician		0		0			  5			 20			0.1		3	0.42412
patient		physician		0		0			  5			 20			0.1		4	0.45535
patient		physician		0		0			  5			 20			0.1		5	0.48248
patient		physician		0		0			  5			 20			0.0		1	0.32767
patient		physician		0		0			  5			 20			0.0		2	0.41905
patient		physician		0		0			  5			 20			0.0		3	0.45699
patient		physician		0		0			  5			 20			0.0		4	0.48248
patient		physician		0		0			  5			 20			0.0		5	0.50514
patient		physician		0		0			  5			 50			1.0		1	0.17278
patient		physician		0		0			  5			 50			1.0		2	0.22197
patient		physician		0		0			  5			 50			1.0		3	0.25671
patient		physician		0		0			  5			 50			1.0		4	0.27840
patient		physician		0		0			  5			 50			1.0		5	0.29316
patient		physician		0		0			  5			 50			0.9		1	0.18545
patient		physician		0		0			  5			 50			0.9		2	0.27244
patient		physician		0		0			  5			 50			0.9		3	0.33959
patient		physician		0		0			  5			 50			0.9		4	0.39505
patient		physician		0		0			  5			 50			0.9		5	0.43284
patient		physician		0		0			  5			 50			0.8		1	0.18657
patient		physician		0		0			  5			 50			0.8		2	0.27445
patient		physician		0		0			  5			 50			0.8		3	0.34191
patient		physician		0		0			  5			 50			0.8		4	0.39706
patient		physician		0		0			  5			 50			0.8		5	0.43433
patient		physician		0		0			  5			 50			0.7		1	0.18791
patient		physician		0		0			  5			 50			0.7		2	0.27624
patient		physician		0		0			  5			 50			0.7		3	0.34377
patient		physician		0		0			  5			 50			0.7		4	0.39930
patient		physician		0		0			  5			 50			0.7		5	0.43545
patient		physician		0		0			  5			 50			0.6		1	0.18970
patient		physician		0		0			  5			 50			0.6		2	0.27974
patient		physician		0		0			  5			 50			0.6		3	0.34623
patient		physician		0		0			  5			 50			0.6		4	0.40124
patient		physician		0		0			  5			 50			0.6		5	0.43694
patient		physician		0		0			  5			 50			0.5		1	0.19447
patient		physician		0		0			  5			 50			0.5		2	0.28466
patient		physician		0		0			  5			 50			0.5		3	0.35063
patient		physician		0		0			  5			 50			0.5		4	0.40422
patient		physician		0		0			  5			 50			0.5		5	0.44007
patient		physician		0		0			  5			 50			0.4		1	0.19976
patient		physician		0		0			  5			 50			0.4		2	0.29114
patient		physician		0		0			  5			 50			0.4		3	0.35696
patient		physician		0		0			  5			 50			0.4		4	0.41041
patient		physician		0		0			  5			 50			0.4		5	0.44402
patient		physician		0		0			  5			 50			0.3		1	0.21951
patient		physician		0		0			  5			 50			0.3		2	0.31984
patient		physician		0		0			  5			 50			0.3		3	0.37507
patient		physician		0		0			  5			 50			0.3		4	0.41905
patient		physician		0		0			  5			 50			0.3		5	0.45200
patient		physician		0		0			  5			 50			0.2		1	0.23956
patient		physician		0		0			  5			 50			0.2		2	0.34735
patient		physician		0		0			  5			 50			0.2		3	0.39580
patient		physician		0		0			  5			 50			0.2		4	0.43426
patient		physician		0		0			  5			 50			0.2		5	0.46340
patient		physician		0		0			  5			 50			0.1		1	0.28697
patient		physician		0		0			  5			 50			0.1		2	0.38230
patient		physician		0		0			  5			 50			0.1		3	0.42665
patient		physician		0		0			  5			 50			0.1		4	0.45736
patient		physician		0		0			  5			 50			0.1		5	0.48241
patient		physician		0		0			  5			 50			0.0		1	0.32767
patient		physician		0		0			  5			 50			0.0		2	0.41905
patient		physician		0		0			  5			 50			0.0		3	0.45699
patient		physician		0		0			  5			 50			0.0		4	0.48248
patient		physician		0		0			  5			 50			0.0		5	0.50514
patient		physician		0		0			  5			100			1.0		1	0.17546
patient		physician		0		0			  5			100			1.0		2	0.22742
patient		physician		0		0			  5			100			1.0		3	0.26237
patient		physician		0		0			  5			100			1.0		4	0.28332
patient		physician		0		0			  5			100			1.0		5	0.29644
patient		physician		0		0			  5			100			0.9		1	0.18545
patient		physician		0		0			  5			100			0.9		2	0.27736
patient		physician		0		0			  5			100			0.9		3	0.34533
patient		physician		0		0			  5			100			0.9		4	0.40355
patient		physician		0		0			  5			100			0.9		5	0.44156
patient		physician		0		0			  5			100			0.8		1	0.18687
patient		physician		0		0			  5			100			0.8		2	0.27914
patient		physician		0		0			  5			100			0.8		3	0.34720
patient		physician		0		0			  5			100			0.8		4	0.40489
patient		physician		0		0			  5			100			0.8		5	0.44275
patient		physician		0		0			  5			100			0.7		1	0.18858
patient		physician		0		0			  5			100			0.7		2	0.28138
patient		physician		0		0			  5			100			0.7		3	0.34981
patient		physician		0		0			  5			100			0.7		4	0.40683
patient		physician		0		0			  5			100			0.7		5	0.44350
patient		physician		0		0			  5			100			0.6		1	0.19186
patient		physician		0		0			  5			100			0.6		2	0.28496
patient		physician		0		0			  5			100			0.6		3	0.35286
patient		physician		0		0			  5			100			0.6		4	0.40869
patient		physician		0		0			  5			100			0.6		5	0.44469
patient		physician		0		0			  5			100			0.5		1	0.19738
patient		physician		0		0			  5			100			0.5		2	0.28951
patient		physician		0		0			  5			100			0.5		3	0.35719
patient		physician		0		0			  5			100			0.5		4	0.41197
patient		physician		0		0			  5			100			0.5		5	0.44782
patient		physician		0		0			  5			100			0.4		1	0.20237
patient		physician		0		0			  5			100			0.4		2	0.29674
patient		physician		0		0			  5			100			0.4		3	0.36255
patient		physician		0		0			  5			100			0.4		4	0.41652
patient		physician		0		0			  5			100			0.4		5	0.45267
patient		physician		0		0			  5			100			0.3		1	0.22130
patient		physician		0		0			  5			100			0.3		2	0.32506
patient		physician		0		0			  5			100			0.3		3	0.38148
patient		physician		0		0			  5			100			0.3		4	0.42621
patient		physician		0		0			  5			100			0.3		5	0.46087
patient		physician		0		0			  5			100			0.2		1	0.24307
patient		physician		0		0			  5			100			0.2		2	0.35160
patient		physician		0		0			  5			100			0.2		3	0.40213
patient		physician		0		0			  5			100			0.2		4	0.44194
patient		physician		0		0			  5			100			0.2		5	0.47257
patient		physician		0		0			  5			100			0.1		1	0.28980
patient		physician		0		0			  5			100			0.1		2	0.38685
patient		physician		0		0			  5			100			0.1		3	0.43046
patient		physician		0		0			  5			100			0.1		4	0.46154
patient		physician		0		0			  5			100			0.1		5	0.48979
patient		physician		0		0			  5			100			0.0		1	0.32767
patient		physician		0		0			  5			100			0.0		2	0.41905
patient		physician		0		0			  5			100			0.0		3	0.45699
patient		physician		0		0			  5			100			0.0		4	0.48248
patient		physician		0		0			  5			100			0.0		5	0.50514
physician		patient		0		0			100			  1			1.0		1	0.11792
physician		patient		0		0			100			  1			1.0		2	0.15489
physician		patient		0		0			100			  1			1.0		3	0.17032
physician		patient		0		0			100			  1			1.0		4	0.18008
physician		patient		0		0			100			  1			1.0		5	0.18880
physician		patient		0		0			100			  1			0.9		1	0.20856
physician		patient		0		0			100			  1			0.9		2	0.30382
physician		patient		0		0			100			  1			0.9		3	0.35629
physician		patient		0		0			100			  1			0.9		4	0.39155
physician		patient		0		0			100			  1			0.9		5	0.42509
physician		patient		0		0			100			  1			0.8		1	0.20863
physician		patient		0		0			100			  1			0.8		2	0.30382
physician		patient		0		0			100			  1			0.8		3	0.35637
physician		patient		0		0			100			  1			0.8		4	0.39155
physician		patient		0		0			100			  1			0.8		5	0.42516
physician		patient		0		0			100			  1			0.7		1	0.20863
physician		patient		0		0			100			  1			0.7		2	0.30389
physician		patient		0		0			100			  1			0.7		3	0.35637
physician		patient		0		0			100			  1			0.7		4	0.39155
physician		patient		0		0			100			  1			0.7		5	0.42524
physician		patient		0		0			100			  1			0.6		1	0.20878
physician		patient		0		0			100			  1			0.6		2	0.30404
physician		patient		0		0			100			  1			0.6		3	0.35651
physician		patient		0		0			100			  1			0.6		4	0.39192
physician		patient		0		0			100			  1			0.6		5	0.42576
physician		patient		0		0			100			  1			0.5		1	0.20938
physician		patient		0		0			100			  1			0.5		2	0.30419
physician		patient		0		0			100			  1			0.5		3	0.35711
physician		patient		0		0			100			  1			0.5		4	0.39244
physician		patient		0		0			100			  1			0.5		5	0.42621
physician		patient		0		0			100			  1			0.4		1	0.21005
physician		patient		0		0			100			  1			0.4		2	0.30486
physician		patient		0		0			100			  1			0.4		3	0.35801
physician		patient		0		0			100			  1			0.4		4	0.39334
physician		patient		0		0			100			  1			0.4		5	0.42703
physician		patient		0		0			100			  1			0.3		1	0.21251
physician		patient		0		0			100			  1			0.3		2	0.30672
physician		patient		0		0			100			  1			0.3		3	0.35912
physician		patient		0		0			100			  1			0.3		4	0.39483
physician		patient		0		0			100			  1			0.3		5	0.42800
physician		patient		0		0			100			  1			0.2		1	0.21676
physician		patient		0		0			100			  1			0.2		2	0.31067
physician		patient		0		0			100			  1			0.2		3	0.36233
physician		patient		0		0			100			  1			0.2		4	0.39744
physician		patient		0		0			100			  1			0.2		5	0.43061
physician		patient		0		0			100			  1			0.1		1	0.23219
physician		patient		0		0			100			  1			0.1		2	0.31977
physician		patient		0		0			100			  1			0.1		3	0.37068
physician		patient		0		0			100			  1			0.1		4	0.40519
physician		patient		0		0			100			  1			0.1		5	0.43612
physician		patient		0		0			100			  1			0.0		1	0.32767
physician		patient		0		0			100			  1			0.0		2	0.41905
physician		patient		0		0			100			  1			0.0		3	0.45699
physician		patient		0		0			100			  1			0.0		4	0.48248
physician		patient		0		0			100			  1			0.0		5	0.50514
physician		patient		0		0			100			  2			1.0		1	0.12865
physician		patient		0		0			100			  2			1.0		2	0.17151
physician		patient		0		0			100			  2			1.0		3	0.19499
physician		patient		0		0			100			  2			1.0		4	0.21146
physician		patient		0		0			100			  2			1.0		5	0.22197
physician		patient		0		0			100			  2			0.9		1	0.19052
physician		patient		0		0			100			  2			0.9		2	0.27273
physician		patient		0		0			100			  2			0.9		3	0.32029
physician		patient		0		0			100			  2			0.9		4	0.35726
physician		patient		0		0			100			  2			0.9		5	0.38968
physician		patient		0		0			100			  2			0.8		1	0.19074
physician		patient		0		0			100			  2			0.8		2	0.27296
physician		patient		0		0			100			  2			0.8		3	0.32051
physician		patient		0		0			100			  2			0.8		4	0.35726
physician		patient		0		0			100			  2			0.8		5	0.38983
physician		patient		0		0			100			  2			0.7		1	0.19074
physician		patient		0		0			100			  2			0.7		2	0.27296
physician		patient		0		0			100			  2			0.7		3	0.32066
physician		patient		0		0			100			  2			0.7		4	0.35748
physician		patient		0		0			100			  2			0.7		5	0.38991
physician		patient		0		0			100			  2			0.6		1	0.19104
physician		patient		0		0			100			  2			0.6		2	0.27303
physician		patient		0		0			100			  2			0.6		3	0.32118
physician		patient		0		0			100			  2			0.6		4	0.35778
physician		patient		0		0			100			  2			0.6		5	0.39065
physician		patient		0		0			100			  2			0.5		1	0.19156
physician		patient		0		0			100			  2			0.5		2	0.27340
physician		patient		0		0			100			  2			0.5		3	0.32185
physician		patient		0		0			100			  2			0.5		4	0.35845
physician		patient		0		0			100			  2			0.5		5	0.39095
physician		patient		0		0			100			  2			0.4		1	0.19231
physician		patient		0		0			100			  2			0.4		2	0.27460
physician		patient		0		0			100			  2			0.4		3	0.32335
physician		patient		0		0			100			  2			0.4		4	0.35942
physician		patient		0		0			100			  2			0.4		5	0.39170
physician		patient		0		0			100			  2			0.3		1	0.19343
physician		patient		0		0			100			  2			0.3		2	0.27691
physician		patient		0		0			100			  2			0.3		3	0.32566
physician		patient		0		0			100			  2			0.3		4	0.36114
physician		patient		0		0			100			  2			0.3		5	0.39378
physician		patient		0		0			100			  2			0.2		1	0.19723
physician		patient		0		0			100			  2			0.2		2	0.28086
physician		patient		0		0			100			  2			0.2		3	0.32953
physician		patient		0		0			100			  2			0.2		4	0.36509
physician		patient		0		0			100			  2			0.2		5	0.39840
physician		patient		0		0			100			  2			0.1		1	0.21131
physician		patient		0		0			100			  2			0.1		2	0.29085
physician		patient		0		0			100			  2			0.1		3	0.33974
physician		patient		0		0			100			  2			0.1		4	0.37575
physician		patient		0		0			100			  2			0.1		5	0.40690
physician		patient		0		0			100			  2			0.0		1	0.32767
physician		patient		0		0			100			  2			0.0		2	0.41905
physician		patient		0		0			100			  2			0.0		3	0.45699
physician		patient		0		0			100			  2			0.0		4	0.48248
physician		patient		0		0			100			  2			0.0		5	0.50514
physician		patient		0		0			100			  3			1.0		1	0.12478
physician		patient		0		0			100			  3			1.0		2	0.16920
physician		patient		0		0			100			  3			1.0		3	0.19708
physician		patient		0		0			100			  3			1.0		4	0.21676
physician		patient		0		0			100			  3			1.0		5	0.23114
physician		patient		0		0			100			  3			0.9		1	0.17941
physician		patient		0		0			100			  3			0.9		2	0.25499
physician		patient		0		0			100			  3			0.9		3	0.30344
physician		patient		0		0			100			  3			0.9		4	0.34019
physician		patient		0		0			100			  3			0.9		5	0.37135
physician		patient		0		0			100			  3			0.8		1	0.17971
physician		patient		0		0			100			  3			0.8		2	0.25522
physician		patient		0		0			100			  3			0.8		3	0.30382
physician		patient		0		0			100			  3			0.8		4	0.34034
physician		patient		0		0			100			  3			0.8		5	0.37165
physician		patient		0		0			100			  3			0.7		1	0.17971
physician		patient		0		0			100			  3			0.7		2	0.25529
physician		patient		0		0			100			  3			0.7		3	0.30397
physician		patient		0		0			100			  3			0.7		4	0.34071
physician		patient		0		0			100			  3			0.7		5	0.37194
physician		patient		0		0			100			  3			0.6		1	0.17993
physician		patient		0		0			100			  3			0.6		2	0.25529
physician		patient		0		0			100			  3			0.6		3	0.30456
physician		patient		0		0			100			  3			0.6		4	0.34123
physician		patient		0		0			100			  3			0.6		5	0.37269
physician		patient		0		0			100			  3			0.5		1	0.18023
physician		patient		0		0			100			  3			0.5		2	0.25581
physician		patient		0		0			100			  3			0.5		3	0.30516
physician		patient		0		0			100			  3			0.5		4	0.34205
physician		patient		0		0			100			  3			0.5		5	0.37358
physician		patient		0		0			100			  3			0.4		1	0.18068
physician		patient		0		0			100			  3			0.4		2	0.25738
physician		patient		0		0			100			  3			0.4		3	0.30710
physician		patient		0		0			100			  3			0.4		4	0.34310
physician		patient		0		0			100			  3			0.4		5	0.37448
physician		patient		0		0			100			  3			0.3		1	0.18262
physician		patient		0		0			100			  3			0.3		2	0.25991
physician		patient		0		0			100			  3			0.3		3	0.30948
physician		patient		0		0			100			  3			0.3		4	0.34518
physician		patient		0		0			100			  3			0.3		5	0.37731
physician		patient		0		0			100			  3			0.2		1	0.18605
physician		patient		0		0			100			  3			0.2		2	0.26453
physician		patient		0		0			100			  3			0.2		3	0.31358
physician		patient		0		0			100			  3			0.2		4	0.34996
physician		patient		0		0			100			  3			0.2		5	0.38260
physician		patient		0		0			100			  3			0.1		1	0.19365
physician		patient		0		0			100			  3			0.1		2	0.27497
physician		patient		0		0			100			  3			0.1		3	0.32439
physician		patient		0		0			100			  3			0.1		4	0.35905
physician		patient		0		0			100			  3			0.1		5	0.39296
physician		patient		0		0			100			  3			0.0		1	0.32767
physician		patient		0		0			100			  3			0.0		2	0.41905
physician		patient		0		0			100			  3			0.0		3	0.45699
physician		patient		0		0			100			  3			0.0		4	0.48248
physician		patient		0		0			100			  3			0.0		5	0.50514
physician		patient		0		0			100			  4			1.0		1	0.12053
physician		patient		0		0			100			  4			1.0		2	0.16667
physician		patient		0		0			100			  4			1.0		3	0.19715
physician		patient		0		0			100			  4			1.0		4	0.22004
physician		patient		0		0			100			  4			1.0		5	0.23472
physician		patient		0		0			100			  4			0.9		1	0.16987
physician		patient		0		0			100			  4			0.9		2	0.24426
physician		patient		0		0			100			  4			0.9		3	0.29055
physician		patient		0		0			100			  4			0.9		4	0.32715
physician		patient		0		0			100			  4			0.9		5	0.35659
physician		patient		0		0			100			  4			0.8		1	0.17002
physician		patient		0		0			100			  4			0.8		2	0.24441
physician		patient		0		0			100			  4			0.8		3	0.29077
physician		patient		0		0			100			  4			0.8		4	0.32744
physician		patient		0		0			100			  4			0.8		5	0.35681
physician		patient		0		0			100			  4			0.7		1	0.17010
physician		patient		0		0			100			  4			0.7		2	0.24448
physician		patient		0		0			100			  4			0.7		3	0.29077
physician		patient		0		0			100			  4			0.7		4	0.32767
physician		patient		0		0			100			  4			0.7		5	0.35704
physician		patient		0		0			100			  4			0.6		1	0.17024
physician		patient		0		0			100			  4			0.6		2	0.24478
physician		patient		0		0			100			  4			0.6		3	0.29092
physician		patient		0		0			100			  4			0.6		4	0.32826
physician		patient		0		0			100			  4			0.6		5	0.35748
physician		patient		0		0			100			  4			0.5		1	0.17084
physician		patient		0		0			100			  4			0.5		2	0.24560
physician		patient		0		0			100			  4			0.5		3	0.29167
physician		patient		0		0			100			  4			0.5		4	0.32894
physician		patient		0		0			100			  4			0.5		5	0.35838
physician		patient		0		0			100			  4			0.4		1	0.17129
physician		patient		0		0			100			  4			0.4		2	0.24665
physician		patient		0		0			100			  4			0.4		3	0.29360
physician		patient		0		0			100			  4			0.4		4	0.33050
physician		patient		0		0			100			  4			0.4		5	0.35965
physician		patient		0		0			100			  4			0.3		1	0.17285
physician		patient		0		0			100			  4			0.3		2	0.24881
physician		patient		0		0			100			  4			0.3		3	0.29614
physician		patient		0		0			100			  4			0.3		4	0.33281
physician		patient		0		0			100			  4			0.3		5	0.36225
physician		patient		0		0			100			  4			0.2		1	0.17636
physician		patient		0		0			100			  4			0.2		2	0.25186
physician		patient		0		0			100			  4			0.2		3	0.30106
physician		patient		0		0			100			  4			0.2		4	0.33758
physician		patient		0		0			100			  4			0.2		5	0.36762
physician		patient		0		0			100			  4			0.1		1	0.18388
physician		patient		0		0			100			  4			0.1		2	0.26185
physician		patient		0		0			100			  4			0.1		3	0.31336
physician		patient		0		0			100			  4			0.1		4	0.34764
physician		patient		0		0			100			  4			0.1		5	0.37768
physician		patient		0		0			100			  4			0.0		1	0.32767
physician		patient		0		0			100			  4			0.0		2	0.41905
physician		patient		0		0			100			  4			0.0		3	0.45699
physician		patient		0		0			100			  4			0.0		4	0.48248
physician		patient		0		0			100			  4			0.0		5	0.50514
physician		patient		0		0			100			  5			1.0		1	0.11069
physician		patient		0		0			100			  5			1.0		2	0.16190
physician		patient		0		0			100			  5			1.0		3	0.19350
physician		patient		0		0			100			  5			1.0		4	0.21705
physician		patient		0		0			100			  5			1.0		5	0.23450
physician		patient		0		0			100			  5			0.9		1	0.15817
physician		patient		0		0			100			  5			0.9		2	0.23412
physician		patient		0		0			100			  5			0.9		3	0.27750
physician		patient		0		0			100			  5			0.9		4	0.31202
physician		patient		0		0			100			  5			0.9		5	0.34347
physician		patient		0		0			100			  5			0.8		1	0.15832
physician		patient		0		0			100			  5			0.8		2	0.23420
physician		patient		0		0			100			  5			0.8		3	0.27780
physician		patient		0		0			100			  5			0.8		4	0.31224
physician		patient		0		0			100			  5			0.8		5	0.34407
physician		patient		0		0			100			  5			0.7		1	0.15862
physician		patient		0		0			100			  5			0.7		2	0.23442
physician		patient		0		0			100			  5			0.7		3	0.27810
physician		patient		0		0			100			  5			0.7		4	0.31246
physician		patient		0		0			100			  5			0.7		5	0.34414
physician		patient		0		0			100			  5			0.6		1	0.15877
physician		patient		0		0			100			  5			0.6		2	0.23487
physician		patient		0		0			100			  5			0.6		3	0.27840
physician		patient		0		0			100			  5			0.6		4	0.31298
physician		patient		0		0			100			  5			0.6		5	0.34466
physician		patient		0		0			100			  5			0.5		1	0.15914
physician		patient		0		0			100			  5			0.5		2	0.23554
physician		patient		0		0			100			  5			0.5		3	0.27922
physician		patient		0		0			100			  5			0.5		4	0.31388
physician		patient		0		0			100			  5			0.5		5	0.34526
physician		patient		0		0			100			  5			0.4		1	0.15951
physician		patient		0		0			100			  5			0.4		2	0.23643
physician		patient		0		0			100			  5			0.4		3	0.28056
physician		patient		0		0			100			  5			0.4		4	0.31515
physician		patient		0		0			100			  5			0.4		5	0.34645
physician		patient		0		0			100			  5			0.3		1	0.16070
physician		patient		0		0			100			  5			0.3		2	0.23800
physician		patient		0		0			100			  5			0.3		3	0.28309
physician		patient		0		0			100			  5			0.3		4	0.31813
physician		patient		0		0			100			  5			0.3		5	0.34958
physician		patient		0		0			100			  5			0.2		1	0.16339
physician		patient		0		0			100			  5			0.2		2	0.24180
physician		patient		0		0			100			  5			0.2		3	0.28824
physician		patient		0		0			100			  5			0.2		4	0.32290
physician		patient		0		0			100			  5			0.2		5	0.35525
physician		patient		0		0			100			  5			0.1		1	0.16980
physician		patient		0		0			100			  5			0.1		2	0.24933
physician		patient		0		0			100			  5			0.1		3	0.30039
physician		patient		0		0			100			  5			0.1		4	0.33490
physician		patient		0		0			100			  5			0.1		5	0.36479
physician		patient		0		0			100			  5			0.0		1	0.32767
physician		patient		0		0			100			  5			0.0		2	0.41905
physician		patient		0		0			100			  5			0.0		3	0.45699
physician		patient		0		0			100			  5			0.0		4	0.48248
physician		patient		0		0			100			  5			0.0		5	0.50514
physician		patient		0		0			100			 10			1.0		1	0.10256
physician		patient		0		0			100			 10			1.0		2	0.15146
physician		patient		0		0			100			 10			1.0		3	0.18187
physician		patient		0		0			100			 10			1.0		4	0.20826
physician		patient		0		0			100			 10			1.0		5	0.22846
physician		patient		0		0			100			 10			0.9		1	0.14453
physician		patient		0		0			100			 10			0.9		2	0.21482
physician		patient		0		0			100			 10			0.9		3	0.25201
physician		patient		0		0			100			 10			0.9		4	0.28503
physician		patient		0		0			100			 10			0.9		5	0.31351
physician		patient		0		0			100			 10			0.8		1	0.14468
physician		patient		0		0			100			 10			0.8		2	0.21489
physician		patient		0		0			100			 10			0.8		3	0.25209
physician		patient		0		0			100			 10			0.8		4	0.28526
physician		patient		0		0			100			 10			0.8		5	0.31380
physician		patient		0		0			100			 10			0.7		1	0.14460
physician		patient		0		0			100			 10			0.7		2	0.21497
physician		patient		0		0			100			 10			0.7		3	0.25216
physician		patient		0		0			100			 10			0.7		4	0.28563
physician		patient		0		0			100			 10			0.7		5	0.31410
physician		patient		0		0			100			 10			0.6		1	0.14468
physician		patient		0		0			100			 10			0.6		2	0.21519
physician		patient		0		0			100			 10			0.6		3	0.25246
physician		patient		0		0			100			 10			0.6		4	0.28600
physician		patient		0		0			100			 10			0.6		5	0.31440
physician		patient		0		0			100			 10			0.5		1	0.14498
physician		patient		0		0			100			 10			0.5		2	0.21571
physician		patient		0		0			100			 10			0.5		3	0.25350
physician		patient		0		0			100			 10			0.5		4	0.28734
physician		patient		0		0			100			 10			0.5		5	0.31500
physician		patient		0		0			100			 10			0.4		1	0.14498
physician		patient		0		0			100			 10			0.4		2	0.21676
physician		patient		0		0			100			 10			0.4		3	0.25507
physician		patient		0		0			100			 10			0.4		4	0.28809
physician		patient		0		0			100			 10			0.4		5	0.31597
physician		patient		0		0			100			 10			0.3		1	0.14609
physician		patient		0		0			100			 10			0.3		2	0.21773
physician		patient		0		0			100			 10			0.3		3	0.25693
physician		patient		0		0			100			 10			0.3		4	0.29070
physician		patient		0		0			100			 10			0.3		5	0.31753
physician		patient		0		0			100			 10			0.2		1	0.14818
physician		patient		0		0			100			 10			0.2		2	0.22086
physician		patient		0		0			100			 10			0.2		3	0.26014
physician		patient		0		0			100			 10			0.2		4	0.29457
physician		patient		0		0			100			 10			0.2		5	0.32290
physician		patient		0		0			100			 10			0.1		1	0.15198
physician		patient		0		0			100			 10			0.1		2	0.22794
physician		patient		0		0			100			 10			0.1		3	0.27191
physician		patient		0		0			100			 10			0.1		4	0.30605
physician		patient		0		0			100			 10			0.1		5	0.33453
physician		patient		0		0			100			 10			0.0		1	0.32767
physician		patient		0		0			100			 10			0.0		2	0.41905
physician		patient		0		0			100			 10			0.0		3	0.45699
physician		patient		0		0			100			 10			0.0		4	0.48248
physician		patient		0		0			100			 10			0.0		5	0.50514
physician		patient		0		0			100			 20			1.0		1	0.09399
physician		patient		0		0			100			 20			1.0		2	0.13879
physician		patient		0		0			100			 20			1.0		3	0.16823
physician		patient		0		0			100			 20			1.0		4	0.19238
physician		patient		0		0			100			 20			1.0		5	0.21504
physician		patient		0		0			100			 20			0.9		1	0.13290
physician		patient		0		0			100			 20			0.9		2	0.19797
physician		patient		0		0			100			 20			0.9		3	0.23271
physician		patient		0		0			100			 20			0.9		4	0.26088
physician		patient		0		0			100			 20			0.9		5	0.28861
physician		patient		0		0			100			 20			0.8		1	0.13298
physician		patient		0		0			100			 20			0.8		2	0.19805
physician		patient		0		0			100			 20			0.8		3	0.23293
physician		patient		0		0			100			 20			0.8		4	0.26118
physician		patient		0		0			100			 20			0.8		5	0.28906
physician		patient		0		0			100			 20			0.7		1	0.13298
physician		patient		0		0			100			 20			0.7		2	0.19805
physician		patient		0		0			100			 20			0.7		3	0.23293
physician		patient		0		0			100			 20			0.7		4	0.26170
physician		patient		0		0			100			 20			0.7		5	0.28936
physician		patient		0		0			100			 20			0.6		1	0.13312
physician		patient		0		0			100			 20			0.6		2	0.19835
physician		patient		0		0			100			 20			0.6		3	0.23323
physician		patient		0		0			100			 20			0.6		4	0.26208
physician		patient		0		0			100			 20			0.6		5	0.28965
physician		patient		0		0			100			 20			0.5		1	0.13342
physician		patient		0		0			100			 20			0.5		2	0.19872
physician		patient		0		0			100			 20			0.5		3	0.23412
physician		patient		0		0			100			 20			0.5		4	0.26349
physician		patient		0		0			100			 20			0.5		5	0.29003
physician		patient		0		0			100			 20			0.4		1	0.13342
physician		patient		0		0			100			 20			0.4		2	0.19961
physician		patient		0		0			100			 20			0.4		3	0.23509
physician		patient		0		0			100			 20			0.4		4	0.26446
physician		patient		0		0			100			 20			0.4		5	0.29055
physician		patient		0		0			100			 20			0.3		1	0.13402
physician		patient		0		0			100			 20			0.3		2	0.20051
physician		patient		0		0			100			 20			0.3		3	0.23673
physician		patient		0		0			100			 20			0.3		4	0.26647
physician		patient		0		0			100			 20			0.3		5	0.29189
physician		patient		0		0			100			 20			0.2		1	0.13536
physician		patient		0		0			100			 20			0.2		2	0.20304
physician		patient		0		0			100			 20			0.2		3	0.23897
physician		patient		0		0			100			 20			0.2		4	0.27013
physician		patient		0		0			100			 20			0.2		5	0.29606
physician		patient		0		0			100			 20			0.1		1	0.13842
physician		patient		0		0			100			 20			0.1		2	0.20886
physician		patient		0		0			100			 20			0.1		3	0.24732
physician		patient		0		0			100			 20			0.1		4	0.28004
physician		patient		0		0			100			 20			0.1		5	0.30643
physician		patient		0		0			100			 20			0.0		1	0.32767
physician		patient		0		0			100			 20			0.0		2	0.41905
physician		patient		0		0			100			 20			0.0		3	0.45699
physician		patient		0		0			100			 20			0.0		4	0.48248
physician		patient		0		0			100			 20			0.0		5	0.50514
physician		patient		0		0			100			 50			1.0		1	0.08579
physician		patient		0		0			100			 50			1.0		2	0.12903
physician		patient		0		0			100			 50			1.0		3	0.15459
physician		patient		0		0			100			 50			1.0		4	0.17479
physician		patient		0		0			100			 50			1.0		5	0.19216
physician		patient		0		0			100			 50			0.9		1	0.12053
physician		patient		0		0			100			 50			0.9		2	0.18381
physician		patient		0		0			100			 50			0.9		3	0.21445
physician		patient		0		0			100			 50			0.9		4	0.23874
physician		patient		0		0			100			 50			0.9		5	0.26051
physician		patient		0		0			100			 50			0.8		1	0.12060
physician		patient		0		0			100			 50			0.8		2	0.18388
physician		patient		0		0			100			 50			0.8		3	0.21452
physician		patient		0		0			100			 50			0.8		4	0.23897
physician		patient		0		0			100			 50			0.8		5	0.26073
physician		patient		0		0			100			 50			0.7		1	0.12060
physician		patient		0		0			100			 50			0.7		2	0.18388
physician		patient		0		0			100			 50			0.7		3	0.21459
physician		patient		0		0			100			 50			0.7		4	0.23912
physician		patient		0		0			100			 50			0.7		5	0.26111
physician		patient		0		0			100			 50			0.6		1	0.12068
physician		patient		0		0			100			 50			0.6		2	0.18418
physician		patient		0		0			100			 50			0.6		3	0.21482
physician		patient		0		0			100			 50			0.6		4	0.23956
physician		patient		0		0			100			 50			0.6		5	0.26140
physician		patient		0		0			100			 50			0.5		1	0.12105
physician		patient		0		0			100			 50			0.5		2	0.18456
physician		patient		0		0			100			 50			0.5		3	0.21564
physician		patient		0		0			100			 50			0.5		4	0.24061
physician		patient		0		0			100			 50			0.5		5	0.26200
physician		patient		0		0			100			 50			0.4		1	0.12105
physician		patient		0		0			100			 50			0.4		2	0.18545
physician		patient		0		0			100			 50			0.4		3	0.21646
physician		patient		0		0			100			 50			0.4		4	0.24113
physician		patient		0		0			100			 50			0.4		5	0.26282
physician		patient		0		0			100			 50			0.3		1	0.12135
physician		patient		0		0			100			 50			0.3		2	0.18634
physician		patient		0		0			100			 50			0.3		3	0.21750
physician		patient		0		0			100			 50			0.3		4	0.24225
physician		patient		0		0			100			 50			0.3		5	0.26446
physician		patient		0		0			100			 50			0.2		1	0.12299
physician		patient		0		0			100			 50			0.2		2	0.18784
physician		patient		0		0			100			 50			0.2		3	0.21892
physician		patient		0		0			100			 50			0.2		4	0.24448
physician		patient		0		0			100			 50			0.2		5	0.26863
physician		patient		0		0			100			 50			0.1		1	0.12470
physician		patient		0		0			100			 50			0.1		2	0.19037
physician		patient		0		0			100			 50			0.1		3	0.22518
physician		patient		0		0			100			 50			0.1		4	0.25283
physician		patient		0		0			100			 50			0.1		5	0.27788
physician		patient		0		0			100			 50			0.0		1	0.32767
physician		patient		0		0			100			 50			0.0		2	0.41905
physician		patient		0		0			100			 50			0.0		3	0.45699
physician		patient		0		0			100			 50			0.0		4	0.48248
physician		patient		0		0			100			 50			0.0		5	0.50514
physician		patient		0		0			100			100			1.0		1	0.07446
physician		patient		0		0			100			100			1.0		2	0.11598
physician		patient		0		0			100			100			1.0		3	0.14021
physician		patient		0		0			100			100			1.0		4	0.16041
physician		patient		0		0			100			100			1.0		5	0.17658
physician		patient		0		0			100			100			0.9		1	0.10644
physician		patient		0		0			100			100			0.9		2	0.16905
physician		patient		0		0			100			100			0.9		3	0.19812
physician		patient		0		0			100			100			0.9		4	0.22190
physician		patient		0		0			100			100			0.9		5	0.24173
physician		patient		0		0			100			100			0.8		1	0.10644
physician		patient		0		0			100			100			0.8		2	0.16905
physician		patient		0		0			100			100			0.8		3	0.19827
physician		patient		0		0			100			100			0.8		4	0.22227
physician		patient		0		0			100			100			0.8		5	0.24195
physician		patient		0		0			100			100			0.7		1	0.10644
physician		patient		0		0			100			100			0.7		2	0.16905
physician		patient		0		0			100			100			0.7		3	0.19827
physician		patient		0		0			100			100			0.7		4	0.22242
physician		patient		0		0			100			100			0.7		5	0.24217
physician		patient		0		0			100			100			0.6		1	0.10651
physician		patient		0		0			100			100			0.6		2	0.16928
physician		patient		0		0			100			100			0.6		3	0.19849
physician		patient		0		0			100			100			0.6		4	0.22279
physician		patient		0		0			100			100			0.6		5	0.24232
physician		patient		0		0			100			100			0.5		1	0.10696
physician		patient		0		0			100			100			0.5		2	0.16957
physician		patient		0		0			100			100			0.5		3	0.19917
physician		patient		0		0			100			100			0.5		4	0.22339
physician		patient		0		0			100			100			0.5		5	0.24262
physician		patient		0		0			100			100			0.4		1	0.10696
physician		patient		0		0			100			100			0.4		2	0.17024
physician		patient		0		0			100			100			0.4		3	0.20006
physician		patient		0		0			100			100			0.4		4	0.22384
physician		patient		0		0			100			100			0.4		5	0.24307
physician		patient		0		0			100			100			0.3		1	0.10741
physician		patient		0		0			100			100			0.3		2	0.17084
physician		patient		0		0			100			100			0.3		3	0.20088
physician		patient		0		0			100			100			0.3		4	0.22481
physician		patient		0		0			100			100			0.3		5	0.24463
physician		patient		0		0			100			100			0.2		1	0.10868
physician		patient		0		0			100			100			0.2		2	0.17256
physician		patient		0		0			100			100			0.2		3	0.20230
physician		patient		0		0			100			100			0.2		4	0.22645
physician		patient		0		0			100			100			0.2		5	0.24739
physician		patient		0		0			100			100			0.1		1	0.11032
physician		patient		0		0			100			100			0.1		2	0.17554
physician		patient		0		0			100			100			0.1		3	0.20714
physician		patient		0		0			100			100			0.1		4	0.23308
physician		patient		0		0			100			100			0.1		5	0.25887
physician		patient		0		0			100			100			0.0		1	0.32767
physician		patient		0		0			100			100			0.0		2	0.41905
physician		patient		0		0			100			100			0.0		3	0.45699
physician		patient		0		0			100			100			0.0		4	0.48248
physician		patient		0		0			100			100			0.0		5	0.50514
physician		patient		0		0			 10			  1			1.0		1	0.11792
physician		patient		0		0			 10			  1			1.0		2	0.15489
physician		patient		0		0			 10			  1			1.0		3	0.17039
physician		patient		0		0			 10			  1			1.0		4	0.18023
physician		patient		0		0			 10			  1			1.0		5	0.18880
physician		patient		0		0			 10			  1			0.9		1	0.20856
physician		patient		0		0			 10			  1			0.9		2	0.30382
physician		patient		0		0			 10			  1			0.9		3	0.35637
physician		patient		0		0			 10			  1			0.9		4	0.39170
physician		patient		0		0			 10			  1			0.9		5	0.42509
physician		patient		0		0			 10			  1			0.8		1	0.20863
physician		patient		0		0			 10			  1			0.8		2	0.30382
physician		patient		0		0			 10			  1			0.8		3	0.35644
physician		patient		0		0			 10			  1			0.8		4	0.39170
physician		patient		0		0			 10			  1			0.8		5	0.42516
physician		patient		0		0			 10			  1			0.7		1	0.20863
physician		patient		0		0			 10			  1			0.7		2	0.30389
physician		patient		0		0			 10			  1			0.7		3	0.35644
physician		patient		0		0			 10			  1			0.7		4	0.39170
physician		patient		0		0			 10			  1			0.7		5	0.42524
physician		patient		0		0			 10			  1			0.6		1	0.20878
physician		patient		0		0			 10			  1			0.6		2	0.30404
physician		patient		0		0			 10			  1			0.6		3	0.35659
physician		patient		0		0			 10			  1			0.6		4	0.39207
physician		patient		0		0			 10			  1			0.6		5	0.42576
physician		patient		0		0			 10			  1			0.5		1	0.20938
physician		patient		0		0			 10			  1			0.5		2	0.30419
physician		patient		0		0			 10			  1			0.5		3	0.35719
physician		patient		0		0			 10			  1			0.5		4	0.39259
physician		patient		0		0			 10			  1			0.5		5	0.42621
physician		patient		0		0			 10			  1			0.4		1	0.21005
physician		patient		0		0			 10			  1			0.4		2	0.30486
physician		patient		0		0			 10			  1			0.4		3	0.35808
physician		patient		0		0			 10			  1			0.4		4	0.39349
physician		patient		0		0			 10			  1			0.4		5	0.42703
physician		patient		0		0			 10			  1			0.3		1	0.21251
physician		patient		0		0			 10			  1			0.3		2	0.30672
physician		patient		0		0			 10			  1			0.3		3	0.35920
physician		patient		0		0			 10			  1			0.3		4	0.39498
physician		patient		0		0			 10			  1			0.3		5	0.42800
physician		patient		0		0			 10			  1			0.2		1	0.21676
physician		patient		0		0			 10			  1			0.2		2	0.31067
physician		patient		0		0			 10			  1			0.2		3	0.36240
physician		patient		0		0			 10			  1			0.2		4	0.39758
physician		patient		0		0			 10			  1			0.2		5	0.43061
physician		patient		0		0			 10			  1			0.1		1	0.23219
physician		patient		0		0			 10			  1			0.1		2	0.31977
physician		patient		0		0			 10			  1			0.1		3	0.37075
physician		patient		0		0			 10			  1			0.1		4	0.40534
physician		patient		0		0			 10			  1			0.1		5	0.43612
physician		patient		0		0			 10			  1			0.0		1	0.32767
physician		patient		0		0			 10			  1			0.0		2	0.41905
physician		patient		0		0			 10			  1			0.0		3	0.45699
physician		patient		0		0			 10			  1			0.0		4	0.48248
physician		patient		0		0			 10			  1			0.0		5	0.50514
physician		patient		0		0			 10			  2			1.0		1	0.12865
physician		patient		0		0			 10			  2			1.0		2	0.17151
physician		patient		0		0			 10			  2			1.0		3	0.19507
physician		patient		0		0			 10			  2			1.0		4	0.21161
physician		patient		0		0			 10			  2			1.0		5	0.22205
physician		patient		0		0			 10			  2			0.9		1	0.19052
physician		patient		0		0			 10			  2			0.9		2	0.27273
physician		patient		0		0			 10			  2			0.9		3	0.32036
physician		patient		0		0			 10			  2			0.9		4	0.35741
physician		patient		0		0			 10			  2			0.9		5	0.38976
physician		patient		0		0			 10			  2			0.8		1	0.19074
physician		patient		0		0			 10			  2			0.8		2	0.27296
physician		patient		0		0			 10			  2			0.8		3	0.32059
physician		patient		0		0			 10			  2			0.8		4	0.35741
physician		patient		0		0			 10			  2			0.8		5	0.38991
physician		patient		0		0			 10			  2			0.7		1	0.19074
physician		patient		0		0			 10			  2			0.7		2	0.27296
physician		patient		0		0			 10			  2			0.7		3	0.32074
physician		patient		0		0			 10			  2			0.7		4	0.35763
physician		patient		0		0			 10			  2			0.7		5	0.38998
physician		patient		0		0			 10			  2			0.6		1	0.19104
physician		patient		0		0			 10			  2			0.6		2	0.27303
physician		patient		0		0			 10			  2			0.6		3	0.32126
physician		patient		0		0			 10			  2			0.6		4	0.35793
physician		patient		0		0			 10			  2			0.6		5	0.39073
physician		patient		0		0			 10			  2			0.5		1	0.19156
physician		patient		0		0			 10			  2			0.5		2	0.27340
physician		patient		0		0			 10			  2			0.5		3	0.32193
physician		patient		0		0			 10			  2			0.5		4	0.35860
physician		patient		0		0			 10			  2			0.5		5	0.39103
physician		patient		0		0			 10			  2			0.4		1	0.19231
physician		patient		0		0			 10			  2			0.4		2	0.27460
physician		patient		0		0			 10			  2			0.4		3	0.32342
physician		patient		0		0			 10			  2			0.4		4	0.35957
physician		patient		0		0			 10			  2			0.4		5	0.39177
physician		patient		0		0			 10			  2			0.3		1	0.19343
physician		patient		0		0			 10			  2			0.3		2	0.27691
physician		patient		0		0			 10			  2			0.3		3	0.32573
physician		patient		0		0			 10			  2			0.3		4	0.36129
physician		patient		0		0			 10			  2			0.3		5	0.39386
physician		patient		0		0			 10			  2			0.2		1	0.19723
physician		patient		0		0			 10			  2			0.2		2	0.28086
physician		patient		0		0			 10			  2			0.2		3	0.32961
physician		patient		0		0			 10			  2			0.2		4	0.36524
physician		patient		0		0			 10			  2			0.2		5	0.39855
physician		patient		0		0			 10			  2			0.1		1	0.21131
physician		patient		0		0			 10			  2			0.1		2	0.29085
physician		patient		0		0			 10			  2			0.1		3	0.33982
physician		patient		0		0			 10			  2			0.1		4	0.37597
physician		patient		0		0			 10			  2			0.1		5	0.40705
physician		patient		0		0			 10			  2			0.0		1	0.32767
physician		patient		0		0			 10			  2			0.0		2	0.41905
physician		patient		0		0			 10			  2			0.0		3	0.45699
physician		patient		0		0			 10			  2			0.0		4	0.48248
physician		patient		0		0			 10			  2			0.0		5	0.50514
physician		patient		0		0			 10			  3			1.0		1	0.12478
physician		patient		0		0			 10			  3			1.0		2	0.16920
physician		patient		0		0			 10			  3			1.0		3	0.19715
physician		patient		0		0			 10			  3			1.0		4	0.21691
physician		patient		0		0			 10			  3			1.0		5	0.23129
physician		patient		0		0			 10			  3			0.9		1	0.17941
physician		patient		0		0			 10			  3			0.9		2	0.25499
physician		patient		0		0			 10			  3			0.9		3	0.30352
physician		patient		0		0			 10			  3			0.9		4	0.34034
physician		patient		0		0			 10			  3			0.9		5	0.37150
physician		patient		0		0			 10			  3			0.8		1	0.17971
physician		patient		0		0			 10			  3			0.8		2	0.25522
physician		patient		0		0			 10			  3			0.8		3	0.30389
physician		patient		0		0			 10			  3			0.8		4	0.34049
physician		patient		0		0			 10			  3			0.8		5	0.37179
physician		patient		0		0			 10			  3			0.7		1	0.17971
physician		patient		0		0			 10			  3			0.7		2	0.25529
physician		patient		0		0			 10			  3			0.7		3	0.30404
physician		patient		0		0			 10			  3			0.7		4	0.34086
physician		patient		0		0			 10			  3			0.7		5	0.37209
physician		patient		0		0			 10			  3			0.6		1	0.17993
physician		patient		0		0			 10			  3			0.6		2	0.25529
physician		patient		0		0			 10			  3			0.6		3	0.30464
physician		patient		0		0			 10			  3			0.6		4	0.34138
physician		patient		0		0			 10			  3			0.6		5	0.37284
physician		patient		0		0			 10			  3			0.5		1	0.18023
physician		patient		0		0			 10			  3			0.5		2	0.25581
physician		patient		0		0			 10			  3			0.5		3	0.30523
physician		patient		0		0			 10			  3			0.5		4	0.34220
physician		patient		0		0			 10			  3			0.5		5	0.37373
physician		patient		0		0			 10			  3			0.4		1	0.18068
physician		patient		0		0			 10			  3			0.4		2	0.25738
physician		patient		0		0			 10			  3			0.4		3	0.30717
physician		patient		0		0			 10			  3			0.4		4	0.34325
physician		patient		0		0			 10			  3			0.4		5	0.37463
physician		patient		0		0			 10			  3			0.3		1	0.18262
physician		patient		0		0			 10			  3			0.3		2	0.25991
physician		patient		0		0			 10			  3			0.3		3	0.30956
physician		patient		0		0			 10			  3			0.3		4	0.34533
physician		patient		0		0			 10			  3			0.3		5	0.37746
physician		patient		0		0			 10			  3			0.2		1	0.18605
physician		patient		0		0			 10			  3			0.2		2	0.26453
physician		patient		0		0			 10			  3			0.2		3	0.31366
physician		patient		0		0			 10			  3			0.2		4	0.35010
physician		patient		0		0			 10			  3			0.2		5	0.38283
physician		patient		0		0			 10			  3			0.1		1	0.19365
physician		patient		0		0			 10			  3			0.1		2	0.27497
physician		patient		0		0			 10			  3			0.1		3	0.32446
physician		patient		0		0			 10			  3			0.1		4	0.35927
physician		patient		0		0			 10			  3			0.1		5	0.39319
physician		patient		0		0			 10			  3			0.0		1	0.32767
physician		patient		0		0			 10			  3			0.0		2	0.41905
physician		patient		0		0			 10			  3			0.0		3	0.45699
physician		patient		0		0			 10			  3			0.0		4	0.48248
physician		patient		0		0			 10			  3			0.0		5	0.50514
physician		patient		0		0			 10			  4			1.0		1	0.12060
physician		patient		0		0			 10			  4			1.0		2	0.16674
physician		patient		0		0			 10			  4			1.0		3	0.19730
physician		patient		0		0			 10			  4			1.0		4	0.22033
physician		patient		0		0			 10			  4			1.0		5	0.23479
physician		patient		0		0			 10			  4			0.9		1	0.16995
physician		patient		0		0			 10			  4			0.9		2	0.24434
physician		patient		0		0			 10			  4			0.9		3	0.29070
physician		patient		0		0			 10			  4			0.9		4	0.32744
physician		patient		0		0			 10			  4			0.9		5	0.35666
physician		patient		0		0			 10			  4			0.8		1	0.17010
physician		patient		0		0			 10			  4			0.8		2	0.24448
physician		patient		0		0			 10			  4			0.8		3	0.29092
physician		patient		0		0			 10			  4			0.8		4	0.32774
physician		patient		0		0			 10			  4			0.8		5	0.35689
physician		patient		0		0			 10			  4			0.7		1	0.17017
physician		patient		0		0			 10			  4			0.7		2	0.24456
physician		patient		0		0			 10			  4			0.7		3	0.29092
physician		patient		0		0			 10			  4			0.7		4	0.32797
physician		patient		0		0			 10			  4			0.7		5	0.35711
physician		patient		0		0			 10			  4			0.6		1	0.17032
physician		patient		0		0			 10			  4			0.6		2	0.24486
physician		patient		0		0			 10			  4			0.6		3	0.29107
physician		patient		0		0			 10			  4			0.6		4	0.32856
physician		patient		0		0			 10			  4			0.6		5	0.35756
physician		patient		0		0			 10			  4			0.5		1	0.17092
physician		patient		0		0			 10			  4			0.5		2	0.24568
physician		patient		0		0			 10			  4			0.5		3	0.29182
physician		patient		0		0			 10			  4			0.5		4	0.32923
physician		patient		0		0			 10			  4			0.5		5	0.35845
physician		patient		0		0			 10			  4			0.4		1	0.17136
physician		patient		0		0			 10			  4			0.4		2	0.24672
physician		patient		0		0			 10			  4			0.4		3	0.29375
physician		patient		0		0			 10			  4			0.4		4	0.33080
physician		patient		0		0			 10			  4			0.4		5	0.35972
physician		patient		0		0			 10			  4			0.3		1	0.17293
physician		patient		0		0			 10			  4			0.3		2	0.24888
physician		patient		0		0			 10			  4			0.3		3	0.29629
physician		patient		0		0			 10			  4			0.3		4	0.33311
physician		patient		0		0			 10			  4			0.3		5	0.36233
physician		patient		0		0			 10			  4			0.2		1	0.17643
physician		patient		0		0			 10			  4			0.2		2	0.25194
physician		patient		0		0			 10			  4			0.2		3	0.30121
physician		patient		0		0			 10			  4			0.2		4	0.33781
physician		patient		0		0			 10			  4			0.2		5	0.36770
physician		patient		0		0			 10			  4			0.1		1	0.18396
physician		patient		0		0			 10			  4			0.1		2	0.26193
physician		patient		0		0			 10			  4			0.1		3	0.31351
physician		patient		0		0			 10			  4			0.1		4	0.34787
physician		patient		0		0			 10			  4			0.1		5	0.37783
physician		patient		0		0			 10			  4			0.0		1	0.32767
physician		patient		0		0			 10			  4			0.0		2	0.41905
physician		patient		0		0			 10			  4			0.0		3	0.45699
physician		patient		0		0			 10			  4			0.0		4	0.48248
physician		patient		0		0			 10			  4			0.0		5	0.50514
physician		patient		0		0			 10			  5			1.0		1	0.11076
physician		patient		0		0			 10			  5			1.0		2	0.16197
physician		patient		0		0			 10			  5			1.0		3	0.19365
physician		patient		0		0			 10			  5			1.0		4	0.21735
physician		patient		0		0			 10			  5			1.0		5	0.23472
physician		patient		0		0			 10			  5			0.9		1	0.15824
physician		patient		0		0			 10			  5			0.9		2	0.23420
physician		patient		0		0			 10			  5			0.9		3	0.27765
physician		patient		0		0			 10			  5			0.9		4	0.31231
physician		patient		0		0			 10			  5			0.9		5	0.34369
physician		patient		0		0			 10			  5			0.8		1	0.15839
physician		patient		0		0			 10			  5			0.8		2	0.23427
physician		patient		0		0			 10			  5			0.8		3	0.27795
physician		patient		0		0			 10			  5			0.8		4	0.31254
physician		patient		0		0			 10			  5			0.8		5	0.34429
physician		patient		0		0			 10			  5			0.7		1	0.15869
physician		patient		0		0			 10			  5			0.7		2	0.23450
physician		patient		0		0			 10			  5			0.7		3	0.27825
physician		patient		0		0			 10			  5			0.7		4	0.31276
physician		patient		0		0			 10			  5			0.7		5	0.34436
physician		patient		0		0			 10			  5			0.6		1	0.15884
physician		patient		0		0			 10			  5			0.6		2	0.23494
physician		patient		0		0			 10			  5			0.6		3	0.27855
physician		patient		0		0			 10			  5			0.6		4	0.31328
physician		patient		0		0			 10			  5			0.6		5	0.34489
physician		patient		0		0			 10			  5			0.5		1	0.15921
physician		patient		0		0			 10			  5			0.5		2	0.23561
physician		patient		0		0			 10			  5			0.5		3	0.27937
physician		patient		0		0			 10			  5			0.5		4	0.31418
physician		patient		0		0			 10			  5			0.5		5	0.34548
physician		patient		0		0			 10			  5			0.4		1	0.15959
physician		patient		0		0			 10			  5			0.4		2	0.23651
physician		patient		0		0			 10			  5			0.4		3	0.28071
physician		patient		0		0			 10			  5			0.4		4	0.31544
physician		patient		0		0			 10			  5			0.4		5	0.34668
physician		patient		0		0			 10			  5			0.3		1	0.16078
physician		patient		0		0			 10			  5			0.3		2	0.23807
physician		patient		0		0			 10			  5			0.3		3	0.28324
physician		patient		0		0			 10			  5			0.3		4	0.31843
physician		patient		0		0			 10			  5			0.3		5	0.34981
physician		patient		0		0			 10			  5			0.2		1	0.16346
physician		patient		0		0			 10			  5			0.2		2	0.24188
physician		patient		0		0			 10			  5			0.2		3	0.28839
physician		patient		0		0			 10			  5			0.2		4	0.32320
physician		patient		0		0			 10			  5			0.2		5	0.35547
physician		patient		0		0			 10			  5			0.1		1	0.16987
physician		patient		0		0			 10			  5			0.1		2	0.24940
physician		patient		0		0			 10			  5			0.1		3	0.30061
physician		patient		0		0			 10			  5			0.1		4	0.33512
physician		patient		0		0			 10			  5			0.1		5	0.36516
physician		patient		0		0			 10			  5			0.0		1	0.32767
physician		patient		0		0			 10			  5			0.0		2	0.41905
physician		patient		0		0			 10			  5			0.0		3	0.45699
physician		patient		0		0			 10			  5			0.0		4	0.48248
physician		patient		0		0			 10			  5			0.0		5	0.50514
physician		patient		0		0			 10			 10			1.0		1	0.10338
physician		patient		0		0			 10			 10			1.0		2	0.15318
physician		patient		0		0			 10			 10			1.0		3	0.18374
physician		patient		0		0			 10			 10			1.0		4	0.21109
physician		patient		0		0			 10			 10			1.0		5	0.23166
physician		patient		0		0			 10			 10			0.9		1	0.14535
physician		patient		0		0			 10			 10			0.9		2	0.21653
physician		patient		0		0			 10			 10			0.9		3	0.25388
physician		patient		0		0			 10			 10			0.9		4	0.28787
physician		patient		0		0			 10			 10			0.9		5	0.31664
physician		patient		0		0			 10			 10			0.8		1	0.14550
physician		patient		0		0			 10			 10			0.8		2	0.21661
physician		patient		0		0			 10			 10			0.8		3	0.25395
physician		patient		0		0			 10			 10			0.8		4	0.28809
physician		patient		0		0			 10			 10			0.8		5	0.31701
physician		patient		0		0			 10			 10			0.7		1	0.14542
physician		patient		0		0			 10			 10			0.7		2	0.21668
physician		patient		0		0			 10			 10			0.7		3	0.25403
physician		patient		0		0			 10			 10			0.7		4	0.28846
physician		patient		0		0			 10			 10			0.7		5	0.31746
physician		patient		0		0			 10			 10			0.6		1	0.14550
physician		patient		0		0			 10			 10			0.6		2	0.21691
physician		patient		0		0			 10			 10			0.6		3	0.25432
physician		patient		0		0			 10			 10			0.6		4	0.28883
physician		patient		0		0			 10			 10			0.6		5	0.31775
physician		patient		0		0			 10			 10			0.5		1	0.14580
physician		patient		0		0			 10			 10			0.5		2	0.21735
physician		patient		0		0			 10			 10			0.5		3	0.25537
physician		patient		0		0			 10			 10			0.5		4	0.29032
physician		patient		0		0			 10			 10			0.5		5	0.31820
physician		patient		0		0			 10			 10			0.4		1	0.14580
physician		patient		0		0			 10			 10			0.4		2	0.21840
physician		patient		0		0			 10			 10			0.4		3	0.25701
physician		patient		0		0			 10			 10			0.4		4	0.29100
physician		patient		0		0			 10			 10			0.4		5	0.31925
physician		patient		0		0			 10			 10			0.3		1	0.14699
physician		patient		0		0			 10			 10			0.3		2	0.21951
physician		patient		0		0			 10			 10			0.3		3	0.25894
physician		patient		0		0			 10			 10			0.3		4	0.29368
physician		patient		0		0			 10			 10			0.3		5	0.32096
physician		patient		0		0			 10			 10			0.2		1	0.14908
physician		patient		0		0			 10			 10			0.2		2	0.22257
physician		patient		0		0			 10			 10			0.2		3	0.26230
physician		patient		0		0			 10			 10			0.2		4	0.29770
physician		patient		0		0			 10			 10			0.2		5	0.32648
physician		patient		0		0			 10			 10			0.1		1	0.15303
physician		patient		0		0			 10			 10			0.1		2	0.22987
physician		patient		0		0			 10			 10			0.1		3	0.27475
physician		patient		0		0			 10			 10			0.1		4	0.30933
physician		patient		0		0			 10			 10			0.1		5	0.33833
physician		patient		0		0			 10			 10			0.0		1	0.32767
physician		patient		0		0			 10			 10			0.0		2	0.41905
physician		patient		0		0			 10			 10			0.0		3	0.45699
physician		patient		0		0			 10			 10			0.0		4	0.48248
physician		patient		0		0			 10			 10			0.0		5	0.50514
physician		patient		0		0			 10			 20			1.0		1	0.10353
physician		patient		0		0			 10			 20			1.0		2	0.15288
physician		patient		0		0			 10			 20			1.0		3	0.18925
physician		patient		0		0			 10			 20			1.0		4	0.21437
physician		patient		0		0			 10			 20			1.0		5	0.23472
physician		patient		0		0			 10			 20			0.9		1	0.14244
physician		patient		0		0			 10			 20			0.9		2	0.21243
physician		patient		0		0			 10			 20			0.9		3	0.25395
physician		patient		0		0			 10			 20			0.9		4	0.28369
physician		patient		0		0			 10			 20			0.9		5	0.30963
physician		patient		0		0			 10			 20			0.8		1	0.14244
physician		patient		0		0			 10			 20			0.8		2	0.21258
physician		patient		0		0			 10			 20			0.8		3	0.25410
physician		patient		0		0			 10			 20			0.8		4	0.28414
physician		patient		0		0			 10			 20			0.8		5	0.30993
physician		patient		0		0			 10			 20			0.7		1	0.14244
physician		patient		0		0			 10			 20			0.7		2	0.21258
physician		patient		0		0			 10			 20			0.7		3	0.25417
physician		patient		0		0			 10			 20			0.7		4	0.28429
physician		patient		0		0			 10			 20			0.7		5	0.31008
physician		patient		0		0			 10			 20			0.6		1	0.14267
physician		patient		0		0			 10			 20			0.6		2	0.21325
physician		patient		0		0			 10			 20			0.6		3	0.25477
physician		patient		0		0			 10			 20			0.6		4	0.28473
physician		patient		0		0			 10			 20			0.6		5	0.31045
physician		patient		0		0			 10			 20			0.5		1	0.14304
physician		patient		0		0			 10			 20			0.5		2	0.21377
physician		patient		0		0			 10			 20			0.5		3	0.25559
physician		patient		0		0			 10			 20			0.5		4	0.28623
physician		patient		0		0			 10			 20			0.5		5	0.31120
physician		patient		0		0			 10			 20			0.4		1	0.14319
physician		patient		0		0			 10			 20			0.4		2	0.21474
physician		patient		0		0			 10			 20			0.4		3	0.25656
physician		patient		0		0			 10			 20			0.4		4	0.28764
physician		patient		0		0			 10			 20			0.4		5	0.31209
physician		patient		0		0			 10			 20			0.3		1	0.14408
physician		patient		0		0			 10			 20			0.3		2	0.21594
physician		patient		0		0			 10			 20			0.3		3	0.25917
physician		patient		0		0			 10			 20			0.3		4	0.28958
physician		patient		0		0			 10			 20			0.3		5	0.31395
physician		patient		0		0			 10			 20			0.2		1	0.14617
physician		patient		0		0			 10			 20			0.2		2	0.21899
physician		patient		0		0			 10			 20			0.2		3	0.26163
physician		patient		0		0			 10			 20			0.2		4	0.29323
physician		patient		0		0			 10			 20			0.2		5	0.31872
physician		patient		0		0			 10			 20			0.1		1	0.14997
physician		patient		0		0			 10			 20			0.1		2	0.22615
physician		patient		0		0			 10			 20			0.1		3	0.27266
physician		patient		0		0			 10			 20			0.1		4	0.30471
physician		patient		0		0			 10			 20			0.1		5	0.33147
physician		patient		0		0			 10			 20			0.0		1	0.32767
physician		patient		0		0			 10			 20			0.0		2	0.41905
physician		patient		0		0			 10			 20			0.0		3	0.45699
physician		patient		0		0			 10			 20			0.0		4	0.48248
physician		patient		0		0			 10			 20			0.0		5	0.50514
physician		patient		0		0			 10			 50			1.0		1	0.10942
physician		patient		0		0			 10			 50			1.0		2	0.16160
physician		patient		0		0			 10			 50			1.0		3	0.19641
physician		patient		0		0			 10			 50			1.0		4	0.22011
physician		patient		0		0			 10			 50			1.0		5	0.24314
physician		patient		0		0			 10			 50			0.9		1	0.14416
physician		patient		0		0			 10			 50			0.9		2	0.21787
physician		patient		0		0			 10			 50			0.9		3	0.25850
physician		patient		0		0			 10			 50			0.9		4	0.28742
physician		patient		0		0			 10			 50			0.9		5	0.31612
physician		patient		0		0			 10			 50			0.8		1	0.14423
physician		patient		0		0			 10			 50			0.8		2	0.21802
physician		patient		0		0			 10			 50			0.8		3	0.25880
physician		patient		0		0			 10			 50			0.8		4	0.28779
physician		patient		0		0			 10			 50			0.8		5	0.31664
physician		patient		0		0			 10			 50			0.7		1	0.14438
physician		patient		0		0			 10			 50			0.7		2	0.21825
physician		patient		0		0			 10			 50			0.7		3	0.25887
physician		patient		0		0			 10			 50			0.7		4	0.28787
physician		patient		0		0			 10			 50			0.7		5	0.31701
physician		patient		0		0			 10			 50			0.6		1	0.14445
physician		patient		0		0			 10			 50			0.6		2	0.21855
physician		patient		0		0			 10			 50			0.6		3	0.25917
physician		patient		0		0			 10			 50			0.6		4	0.28846
physician		patient		0		0			 10			 50			0.6		5	0.31805
physician		patient		0		0			 10			 50			0.5		1	0.14490
physician		patient		0		0			 10			 50			0.5		2	0.21929
physician		patient		0		0			 10			 50			0.5		3	0.26021
physician		patient		0		0			 10			 50			0.5		4	0.28973
physician		patient		0		0			 10			 50			0.5		5	0.31902
physician		patient		0		0			 10			 50			0.4		1	0.14490
physician		patient		0		0			 10			 50			0.4		2	0.22033
physician		patient		0		0			 10			 50			0.4		3	0.26111
physician		patient		0		0			 10			 50			0.4		4	0.29092
physician		patient		0		0			 10			 50			0.4		5	0.31999
physician		patient		0		0			 10			 50			0.3		1	0.14550
physician		patient		0		0			 10			 50			0.3		2	0.22182
physician		patient		0		0			 10			 50			0.3		3	0.26275
physician		patient		0		0			 10			 50			0.3		4	0.29316
physician		patient		0		0			 10			 50			0.3		5	0.32215
physician		patient		0		0			 10			 50			0.2		1	0.14744
physician		patient		0		0			 10			 50			0.2		2	0.22376
physician		patient		0		0			 10			 50			0.2		3	0.26550
physician		patient		0		0			 10			 50			0.2		4	0.29770
physician		patient		0		0			 10			 50			0.2		5	0.32677
physician		patient		0		0			 10			 50			0.1		1	0.15049
physician		patient		0		0			 10			 50			0.1		2	0.23062
physician		patient		0		0			 10			 50			0.1		3	0.27698
physician		patient		0		0			 10			 50			0.1		4	0.30874
physician		patient		0		0			 10			 50			0.1		5	0.33885
physician		patient		0		0			 10			 50			0.0		1	0.32767
physician		patient		0		0			 10			 50			0.0		2	0.41905
physician		patient		0		0			 10			 50			0.0		3	0.45699
physician		patient		0		0			 10			 50			0.0		4	0.48248
physician		patient		0		0			 10			 50			0.0		5	0.50514
physician		patient		0		0			 10			100			1.0		1	0.11852
physician		patient		0		0			 10			100			1.0		2	0.16473
physician		patient		0		0			 10			100			1.0		3	0.20073
physician		patient		0		0			 10			100			1.0		4	0.22660
physician		patient		0		0			 10			100			1.0		5	0.24866
physician		patient		0		0			 10			100			0.9		1	0.15049
physician		patient		0		0			 10			100			0.9		2	0.22093
physician		patient		0		0			 10			100			0.9		3	0.26349
physician		patient		0		0			 10			100			0.9		4	0.29405
physician		patient		0		0			 10			100			0.9		5	0.32178
physician		patient		0		0			 10			100			0.8		1	0.15064
physician		patient		0		0			 10			100			0.8		2	0.22115
physician		patient		0		0			 10			100			0.8		3	0.26364
physician		patient		0		0			 10			100			0.8		4	0.29442
physician		patient		0		0			 10			100			0.8		5	0.32230
physician		patient		0		0			 10			100			0.7		1	0.15079
physician		patient		0		0			 10			100			0.7		2	0.22108
physician		patient		0		0			 10			100			0.7		3	0.26386
physician		patient		0		0			 10			100			0.7		4	0.29465
physician		patient		0		0			 10			100			0.7		5	0.32275
physician		patient		0		0			 10			100			0.6		1	0.15086
physician		patient		0		0			 10			100			0.6		2	0.22175
physician		patient		0		0			 10			100			0.6		3	0.26424
physician		patient		0		0			 10			100			0.6		4	0.29554
physician		patient		0		0			 10			100			0.6		5	0.32379
physician		patient		0		0			 10			100			0.5		1	0.15161
physician		patient		0		0			 10			100			0.5		2	0.22257
physician		patient		0		0			 10			100			0.5		3	0.26521
physician		patient		0		0			 10			100			0.5		4	0.29688
physician		patient		0		0			 10			100			0.5		5	0.32476
physician		patient		0		0			 10			100			0.4		1	0.15176
physician		patient		0		0			 10			100			0.4		2	0.22324
physician		patient		0		0			 10			100			0.4		3	0.26655
physician		patient		0		0			 10			100			0.4		4	0.29830
physician		patient		0		0			 10			100			0.4		5	0.32543
physician		patient		0		0			 10			100			0.3		1	0.15265
physician		patient		0		0			 10			100			0.3		2	0.22436
physician		patient		0		0			 10			100			0.3		3	0.26878
physician		patient		0		0			 10			100			0.3		4	0.30046
physician		patient		0		0			 10			100			0.3		5	0.32797
physician		patient		0		0			 10			100			0.2		1	0.15489
physician		patient		0		0			 10			100			0.2		2	0.22719
physician		patient		0		0			 10			100			0.2		3	0.27199
physician		patient		0		0			 10			100			0.2		4	0.30501
physician		patient		0		0			 10			100			0.2		5	0.33296
physician		patient		0		0			 10			100			0.1		1	0.15862
physician		patient		0		0			 10			100			0.1		2	0.23435
physician		patient		0		0			 10			100			0.1		3	0.28220
physician		patient		0		0			 10			100			0.1		4	0.31723
physician		patient		0		0			 10			100			0.1		5	0.34645
physician		patient		0		0			 10			100			0.0		1	0.32767
physician		patient		0		0			 10			100			0.0		2	0.41905
physician		patient		0		0			 10			100			0.0		3	0.45699
physician		patient		0		0			 10			100			0.0		4	0.48248
physician		patient		0		0			 10			100			0.0		5	0.50514
physician		patient		0		0			  1			  1			1.0		1	0.12239
physician		patient		0		0			  1			  1			1.0		2	0.15973
physician		patient		0		0			  1			  1			1.0		3	0.17352
physician		patient		0		0			  1			  1			1.0		4	0.18217
physician		patient		0		0			  1			  1			1.0		5	0.19030
physician		patient		0		0			  1			  1			0.9		1	0.21303
physician		patient		0		0			  1			  1			0.9		2	0.31448
physician		patient		0		0			  1			  1			0.9		3	0.37016
physician		patient		0		0			  1			  1			0.9		4	0.40616
physician		patient		0		0			  1			  1			0.9		5	0.44089
physician		patient		0		0			  1			  1			0.8		1	0.21310
physician		patient		0		0			  1			  1			0.8		2	0.31448
physician		patient		0		0			  1			  1			0.8		3	0.37023
physician		patient		0		0			  1			  1			0.8		4	0.40623
physician		patient		0		0			  1			  1			0.8		5	0.44104
physician		patient		0		0			  1			  1			0.7		1	0.21310
physician		patient		0		0			  1			  1			0.7		2	0.31462
physician		patient		0		0			  1			  1			0.7		3	0.37023
physician		patient		0		0			  1			  1			0.7		4	0.40623
physician		patient		0		0			  1			  1			0.7		5	0.44112
physician		patient		0		0			  1			  1			0.6		1	0.21325
physician		patient		0		0			  1			  1			0.6		2	0.31477
physician		patient		0		0			  1			  1			0.6		3	0.37038
physician		patient		0		0			  1			  1			0.6		4	0.40653
physician		patient		0		0			  1			  1			0.6		5	0.44141
physician		patient		0		0			  1			  1			0.5		1	0.21392
physician		patient		0		0			  1			  1			0.5		2	0.31492
physician		patient		0		0			  1			  1			0.5		3	0.37097
physician		patient		0		0			  1			  1			0.5		4	0.40720
physician		patient		0		0			  1			  1			0.5		5	0.44186
physician		patient		0		0			  1			  1			0.4		1	0.21474
physician		patient		0		0			  1			  1			0.4		2	0.31567
physician		patient		0		0			  1			  1			0.4		3	0.37179
physician		patient		0		0			  1			  1			0.4		4	0.40809
physician		patient		0		0			  1			  1			0.4		5	0.44275
physician		patient		0		0			  1			  1			0.3		1	0.21765
physician		patient		0		0			  1			  1			0.3		2	0.31761
physician		patient		0		0			  1			  1			0.3		3	0.37291
physician		patient		0		0			  1			  1			0.3		4	0.40936
physician		patient		0		0			  1			  1			0.3		5	0.44387
physician		patient		0		0			  1			  1			0.2		1	0.22227
physician		patient		0		0			  1			  1			0.2		2	0.32238
physician		patient		0		0			  1			  1			0.2		3	0.37709
physician		patient		0		0			  1			  1			0.2		4	0.41205
physician		patient		0		0			  1			  1			0.2		5	0.44618
physician		patient		0		0			  1			  1			0.1		1	0.23919
physician		patient		0		0			  1			  1			0.1		2	0.33326
physician		patient		0		0			  1			  1			0.1		3	0.38581
physician		patient		0		0			  1			  1			0.1		4	0.42039
physician		patient		0		0			  1			  1			0.1		5	0.45222
physician		patient		0		0			  1			  1			0.0		1	0.32767
physician		patient		0		0			  1			  1			0.0		2	0.41905
physician		patient		0		0			  1			  1			0.0		3	0.45699
physician		patient		0		0			  1			  1			0.0		4	0.48248
physician		patient		0		0			  1			  1			0.0		5	0.50514
physician		patient		0		0			  1			  2			1.0		1	0.14982
physician		patient		0		0			  1			  2			1.0		2	0.19082
physician		patient		0		0			  1			  2			1.0		3	0.20774
physician		patient		0		0			  1			  2			1.0		4	0.21780
physician		patient		0		0			  1			  2			1.0		5	0.22600
physician		patient		0		0			  1			  2			0.9		1	0.21102
physician		patient		0		0			  1			  2			0.9		2	0.30806
physician		patient		0		0			  1			  2			0.9		3	0.36322
physician		patient		0		0			  1			  2			0.9		4	0.40183
physician		patient		0		0			  1			  2			0.9		5	0.43679
physician		patient		0		0			  1			  2			0.8		1	0.21109
physician		patient		0		0			  1			  2			0.8		2	0.30814
physician		patient		0		0			  1			  2			0.8		3	0.36337
physician		patient		0		0			  1			  2			0.8		4	0.40191
physician		patient		0		0			  1			  2			0.8		5	0.43694
physician		patient		0		0			  1			  2			0.7		1	0.21117
physician		patient		0		0			  1			  2			0.7		2	0.30829
physician		patient		0		0			  1			  2			0.7		3	0.36337
physician		patient		0		0			  1			  2			0.7		4	0.40191
physician		patient		0		0			  1			  2			0.7		5	0.43702
physician		patient		0		0			  1			  2			0.6		1	0.21124
physician		patient		0		0			  1			  2			0.6		2	0.30903
physician		patient		0		0			  1			  2			0.6		3	0.36352
physician		patient		0		0			  1			  2			0.6		4	0.40221
physician		patient		0		0			  1			  2			0.6		5	0.43731
physician		patient		0		0			  1			  2			0.5		1	0.21184
physician		patient		0		0			  1			  2			0.5		2	0.30926
physician		patient		0		0			  1			  2			0.5		3	0.36412
physician		patient		0		0			  1			  2			0.5		4	0.40280
physician		patient		0		0			  1			  2			0.5		5	0.43761
physician		patient		0		0			  1			  2			0.4		1	0.21236
physician		patient		0		0			  1			  2			0.4		2	0.31030
physician		patient		0		0			  1			  2			0.4		3	0.36538
physician		patient		0		0			  1			  2			0.4		4	0.40370
physician		patient		0		0			  1			  2			0.4		5	0.43858
physician		patient		0		0			  1			  2			0.3		1	0.21504
physician		patient		0		0			  1			  2			0.3		2	0.31276
physician		patient		0		0			  1			  2			0.3		3	0.36762
physician		patient		0		0			  1			  2			0.3		4	0.40571
physician		patient		0		0			  1			  2			0.3		5	0.44037
physician		patient		0		0			  1			  2			0.2		1	0.22063
physician		patient		0		0			  1			  2			0.2		2	0.31723
physician		patient		0		0			  1			  2			0.2		3	0.37135
physician		patient		0		0			  1			  2			0.2		4	0.40929
physician		patient		0		0			  1			  2			0.2		5	0.44305
physician		patient		0		0			  1			  2			0.1		1	0.23830
physician		patient		0		0			  1			  2			0.1		2	0.32916
physician		patient		0		0			  1			  2			0.1		3	0.38104
physician		patient		0		0			  1			  2			0.1		4	0.41808
physician		patient		0		0			  1			  2			0.1		5	0.44984
physician		patient		0		0			  1			  2			0.0		1	0.32767
physician		patient		0		0			  1			  2			0.0		2	0.41905
physician		patient		0		0			  1			  2			0.0		3	0.45699
physician		patient		0		0			  1			  2			0.0		4	0.48248
physician		patient		0		0			  1			  2			0.0		5	0.50514
physician		patient		0		0			  1			  3			1.0		1	0.15526
physician		patient		0		0			  1			  3			1.0		2	0.19835
physician		patient		0		0			  1			  3			1.0		3	0.21616
physician		patient		0		0			  1			  3			1.0		4	0.22660
physician		patient		0		0			  1			  3			1.0		5	0.23509
physician		patient		0		0			  1			  3			0.9		1	0.20833
physician		patient		0		0			  1			  3			0.9		2	0.30583
physician		patient		0		0			  1			  3			0.9		3	0.36442
physician		patient		0		0			  1			  3			0.9		4	0.40362
physician		patient		0		0			  1			  3			0.9		5	0.43731
physician		patient		0		0			  1			  3			0.8		1	0.20841
physician		patient		0		0			  1			  3			0.8		2	0.30605
physician		patient		0		0			  1			  3			0.8		3	0.36456
physician		patient		0		0			  1			  3			0.8		4	0.40370
physician		patient		0		0			  1			  3			0.8		5	0.43746
physician		patient		0		0			  1			  3			0.7		1	0.20848
physician		patient		0		0			  1			  3			0.7		2	0.30613
physician		patient		0		0			  1			  3			0.7		3	0.36456
physician		patient		0		0			  1			  3			0.7		4	0.40377
physician		patient		0		0			  1			  3			0.7		5	0.43754
physician		patient		0		0			  1			  3			0.6		1	0.20856
physician		patient		0		0			  1			  3			0.6		2	0.30680
physician		patient		0		0			  1			  3			0.6		3	0.36471
physician		patient		0		0			  1			  3			0.6		4	0.40400
physician		patient		0		0			  1			  3			0.6		5	0.43784
physician		patient		0		0			  1			  3			0.5		1	0.20900
physician		patient		0		0			  1			  3			0.5		2	0.30695
physician		patient		0		0			  1			  3			0.5		3	0.36531
physician		patient		0		0			  1			  3			0.5		4	0.40467
physician		patient		0		0			  1			  3			0.5		5	0.43821
physician		patient		0		0			  1			  3			0.4		1	0.20960
physician		patient		0		0			  1			  3			0.4		2	0.30777
physician		patient		0		0			  1			  3			0.4		3	0.36635
physician		patient		0		0			  1			  3			0.4		4	0.40549
physician		patient		0		0			  1			  3			0.4		5	0.43910
physician		patient		0		0			  1			  3			0.3		1	0.21281
physician		patient		0		0			  1			  3			0.3		2	0.31015
physician		patient		0		0			  1			  3			0.3		3	0.36866
physician		patient		0		0			  1			  3			0.3		4	0.40757
physician		patient		0		0			  1			  3			0.3		5	0.44112
physician		patient		0		0			  1			  3			0.2		1	0.21840
physician		patient		0		0			  1			  3			0.2		2	0.31477
physician		patient		0		0			  1			  3			0.2		3	0.37232
physician		patient		0		0			  1			  3			0.2		4	0.41182
physician		patient		0		0			  1			  3			0.2		5	0.44492
physician		patient		0		0			  1			  3			0.1		1	0.23025
physician		patient		0		0			  1			  3			0.1		2	0.32521
physician		patient		0		0			  1			  3			0.1		3	0.38245
physician		patient		0		0			  1			  3			0.1		4	0.42099
physician		patient		0		0			  1			  3			0.1		5	0.45230
physician		patient		0		0			  1			  3			0.0		1	0.32767
physician		patient		0		0			  1			  3			0.0		2	0.41905
physician		patient		0		0			  1			  3			0.0		3	0.45699
physician		patient		0		0			  1			  3			0.0		4	0.48248
physician		patient		0		0			  1			  3			0.0		5	0.50514
physician		patient		0		0			  1			  4			1.0		1	0.15899
physician		patient		0		0			  1			  4			1.0		2	0.20274
physician		patient		0		0			  1			  4			1.0		3	0.22212
physician		patient		0		0			  1			  4			1.0		4	0.23375
physician		patient		0		0			  1			  4			1.0		5	0.24180
physician		patient		0		0			  1			  4			0.9		1	0.20669
physician		patient		0		0			  1			  4			0.9		2	0.30531
physician		patient		0		0			  1			  4			0.9		3	0.36307
physician		patient		0		0			  1			  4			0.9		4	0.40429
physician		patient		0		0			  1			  4			0.9		5	0.43806
physician		patient		0		0			  1			  4			0.8		1	0.20677
physician		patient		0		0			  1			  4			0.8		2	0.30546
physician		patient		0		0			  1			  4			0.8		3	0.36337
physician		patient		0		0			  1			  4			0.8		4	0.40437
physician		patient		0		0			  1			  4			0.8		5	0.43821
physician		patient		0		0			  1			  4			0.7		1	0.20684
physician		patient		0		0			  1			  4			0.7		2	0.30553
physician		patient		0		0			  1			  4			0.7		3	0.36352
physician		patient		0		0			  1			  4			0.7		4	0.40437
physician		patient		0		0			  1			  4			0.7		5	0.43836
physician		patient		0		0			  1			  4			0.6		1	0.20692
physician		patient		0		0			  1			  4			0.6		2	0.30613
physician		patient		0		0			  1			  4			0.6		3	0.36360
physician		patient		0		0			  1			  4			0.6		4	0.40467
physician		patient		0		0			  1			  4			0.6		5	0.43866
physician		patient		0		0			  1			  4			0.5		1	0.20744
physician		patient		0		0			  1			  4			0.5		2	0.30628
physician		patient		0		0			  1			  4			0.5		3	0.36404
physician		patient		0		0			  1			  4			0.5		4	0.40541
physician		patient		0		0			  1			  4			0.5		5	0.43903
physician		patient		0		0			  1			  4			0.4		1	0.20804
physician		patient		0		0			  1			  4			0.4		2	0.30732
physician		patient		0		0			  1			  4			0.4		3	0.36494
physician		patient		0		0			  1			  4			0.4		4	0.40631
physician		patient		0		0			  1			  4			0.4		5	0.43985
physician		patient		0		0			  1			  4			0.3		1	0.21035
physician		patient		0		0			  1			  4			0.3		2	0.30963
physician		patient		0		0			  1			  4			0.3		3	0.36740
physician		patient		0		0			  1			  4			0.3		4	0.40824
physician		patient		0		0			  1			  4			0.3		5	0.44201
physician		patient		0		0			  1			  4			0.2		1	0.21653
physician		patient		0		0			  1			  4			0.2		2	0.31395
physician		patient		0		0			  1			  4			0.2		3	0.37120
physician		patient		0		0			  1			  4			0.2		4	0.41301
physician		patient		0		0			  1			  4			0.2		5	0.44618
physician		patient		0		0			  1			  4			0.1		1	0.22935
physician		patient		0		0			  1			  4			0.1		2	0.32484
physician		patient		0		0			  1			  4			0.1		3	0.38193
physician		patient		0		0			  1			  4			0.1		4	0.42226
physician		patient		0		0			  1			  4			0.1		5	0.45334
physician		patient		0		0			  1			  4			0.0		1	0.32767
physician		patient		0		0			  1			  4			0.0		2	0.41905
physician		patient		0		0			  1			  4			0.0		3	0.45699
physician		patient		0		0			  1			  4			0.0		4	0.48248
physician		patient		0		0			  1			  4			0.0		5	0.50514
physician		patient		0		0			  1			  5			1.0		1	0.16033
physician		patient		0		0			  1			  5			1.0		2	0.20528
physician		patient		0		0			  1			  5			1.0		3	0.22369
physician		patient		0		0			  1			  5			1.0		4	0.23606
physician		patient		0		0			  1			  5			1.0		5	0.24456
physician		patient		0		0			  1			  5			0.9		1	0.20610
physician		patient		0		0			  1			  5			0.9		2	0.30605
physician		patient		0		0			  1			  5			0.9		3	0.36166
physician		patient		0		0			  1			  5			0.9		4	0.40482
physician		patient		0		0			  1			  5			0.9		5	0.43948
physician		patient		0		0			  1			  5			0.8		1	0.20617
physician		patient		0		0			  1			  5			0.8		2	0.30613
physician		patient		0		0			  1			  5			0.8		3	0.36188
physician		patient		0		0			  1			  5			0.8		4	0.40482
physician		patient		0		0			  1			  5			0.8		5	0.43962
physician		patient		0		0			  1			  5			0.7		1	0.20625
physician		patient		0		0			  1			  5			0.7		2	0.30620
physician		patient		0		0			  1			  5			0.7		3	0.36203
physician		patient		0		0			  1			  5			0.7		4	0.40482
physician		patient		0		0			  1			  5			0.7		5	0.43962
physician		patient		0		0			  1			  5			0.6		1	0.20632
physician		patient		0		0			  1			  5			0.6		2	0.30657
physician		patient		0		0			  1			  5			0.6		3	0.36210
physician		patient		0		0			  1			  5			0.6		4	0.40511
physician		patient		0		0			  1			  5			0.6		5	0.43985
physician		patient		0		0			  1			  5			0.5		1	0.20684
physician		patient		0		0			  1			  5			0.5		2	0.30687
physician		patient		0		0			  1			  5			0.5		3	0.36278
physician		patient		0		0			  1			  5			0.5		4	0.40586
physician		patient		0		0			  1			  5			0.5		5	0.44015
physician		patient		0		0			  1			  5			0.4		1	0.20714
physician		patient		0		0			  1			  5			0.4		2	0.30784
physician		patient		0		0			  1			  5			0.4		3	0.36352
physician		patient		0		0			  1			  5			0.4		4	0.40683
physician		patient		0		0			  1			  5			0.4		5	0.44082
physician		patient		0		0			  1			  5			0.3		1	0.21005
physician		patient		0		0			  1			  5			0.3		2	0.30993
physician		patient		0		0			  1			  5			0.3		3	0.36606
physician		patient		0		0			  1			  5			0.3		4	0.40914
physician		patient		0		0			  1			  5			0.3		5	0.44290
physician		patient		0		0			  1			  5			0.2		1	0.21661
physician		patient		0		0			  1			  5			0.2		2	0.31380
physician		patient		0		0			  1			  5			0.2		3	0.37023
physician		patient		0		0			  1			  5			0.2		4	0.41346
physician		patient		0		0			  1			  5			0.2		5	0.44678
physician		patient		0		0			  1			  5			0.1		1	0.22831
physician		patient		0		0			  1			  5			0.1		2	0.32469
physician		patient		0		0			  1			  5			0.1		3	0.38074
physician		patient		0		0			  1			  5			0.1		4	0.42270
physician		patient		0		0			  1			  5			0.1		5	0.45394
physician		patient		0		0			  1			  5			0.0		1	0.32767
physician		patient		0		0			  1			  5			0.0		2	0.41905
physician		patient		0		0			  1			  5			0.0		3	0.45699
physician		patient		0		0			  1			  5			0.0		4	0.48248
physician		patient		0		0			  1			  5			0.0		5	0.50514
physician		patient		0		0			  1			 10			1.0		1	0.16846
physician		patient		0		0			  1			 10			1.0		2	0.21221
physician		patient		0		0			  1			 10			1.0		3	0.23219
physician		patient		0		0			  1			 10			1.0		4	0.24530
physician		patient		0		0			  1			 10			1.0		5	0.25321
physician		patient		0		0			  1			 10			0.9		1	0.20871
physician		patient		0		0			  1			 10			0.9		2	0.30948
physician		patient		0		0			  1			 10			0.9		3	0.36725
physician		patient		0		0			  1			 10			0.9		4	0.41197
physician		patient		0		0			  1			 10			0.9		5	0.44835
physician		patient		0		0			  1			 10			0.8		1	0.20878
physician		patient		0		0			  1			 10			0.8		2	0.30956
physician		patient		0		0			  1			 10			0.8		3	0.36747
physician		patient		0		0			  1			 10			0.8		4	0.41197
physician		patient		0		0			  1			 10			0.8		5	0.44849
physician		patient		0		0			  1			 10			0.7		1	0.20878
physician		patient		0		0			  1			 10			0.7		2	0.30970
physician		patient		0		0			  1			 10			0.7		3	0.36755
physician		patient		0		0			  1			 10			0.7		4	0.41197
physician		patient		0		0			  1			 10			0.7		5	0.44842
physician		patient		0		0			  1			 10			0.6		1	0.20886
physician		patient		0		0			  1			 10			0.6		2	0.31015
physician		patient		0		0			  1			 10			0.6		3	0.36762
physician		patient		0		0			  1			 10			0.6		4	0.41219
physician		patient		0		0			  1			 10			0.6		5	0.44864
physician		patient		0		0			  1			 10			0.5		1	0.20945
physician		patient		0		0			  1			 10			0.5		2	0.31082
physician		patient		0		0			  1			 10			0.5		3	0.36837
physician		patient		0		0			  1			 10			0.5		4	0.41294
physician		patient		0		0			  1			 10			0.5		5	0.44902
physician		patient		0		0			  1			 10			0.4		1	0.20968
physician		patient		0		0			  1			 10			0.4		2	0.31202
physician		patient		0		0			  1			 10			0.4		3	0.36904
physician		patient		0		0			  1			 10			0.4		4	0.41398
physician		patient		0		0			  1			 10			0.4		5	0.44946
physician		patient		0		0			  1			 10			0.3		1	0.21213
physician		patient		0		0			  1			 10			0.3		2	0.31418
physician		patient		0		0			  1			 10			0.3		3	0.37120
physician		patient		0		0			  1			 10			0.3		4	0.41659
physician		patient		0		0			  1			 10			0.3		5	0.45125
physician		patient		0		0			  1			 10			0.2		1	0.21892
physician		patient		0		0			  1			 10			0.2		2	0.31954
physician		patient		0		0			  1			 10			0.2		3	0.37515
physician		patient		0		0			  1			 10			0.2		4	0.42069
physician		patient		0		0			  1			 10			0.2		5	0.45401
physician		patient		0		0			  1			 10			0.1		1	0.23256
physician		patient		0		0			  1			 10			0.1		2	0.33072
physician		patient		0		0			  1			 10			0.1		3	0.38700
physician		patient		0		0			  1			 10			0.1		4	0.43038
physician		patient		0		0			  1			 10			0.1		5	0.46184
physician		patient		0		0			  1			 10			0.0		1	0.32767
physician		patient		0		0			  1			 10			0.0		2	0.41905
physician		patient		0		0			  1			 10			0.0		3	0.45699
physician		patient		0		0			  1			 10			0.0		4	0.48248
physician		patient		0		0			  1			 10			0.0		5	0.50514
physician		patient		0		0			  1			 20			1.0		1	0.17024
physician		patient		0		0			  1			 20			1.0		2	0.21825
physician		patient		0		0			  1			 20			1.0		3	0.23800
physician		patient		0		0			  1			 20			1.0		4	0.25037
physician		patient		0		0			  1			 20			1.0		5	0.25842
physician		patient		0		0			  1			 20			0.9		1	0.20722
physician		patient		0		0			  1			 20			0.9		2	0.31567
physician		patient		0		0			  1			 20			0.9		3	0.37552
physician		patient		0		0			  1			 20			0.9		4	0.41853
physician		patient		0		0			  1			 20			0.9		5	0.45461
physician		patient		0		0			  1			 20			0.8		1	0.20729
physician		patient		0		0			  1			 20			0.8		2	0.31574
physician		patient		0		0			  1			 20			0.8		3	0.37560
physician		patient		0		0			  1			 20			0.8		4	0.41853
physician		patient		0		0			  1			 20			0.8		5	0.45490
physician		patient		0		0			  1			 20			0.7		1	0.20722
physician		patient		0		0			  1			 20			0.7		2	0.31589
physician		patient		0		0			  1			 20			0.7		3	0.37567
physician		patient		0		0			  1			 20			0.7		4	0.41853
physician		patient		0		0			  1			 20			0.7		5	0.45490
physician		patient		0		0			  1			 20			0.6		1	0.20722
physician		patient		0		0			  1			 20			0.6		2	0.31619
physician		patient		0		0			  1			 20			0.6		3	0.37589
physician		patient		0		0			  1			 20			0.6		4	0.41860
physician		patient		0		0			  1			 20			0.6		5	0.45505
physician		patient		0		0			  1			 20			0.5		1	0.20781
physician		patient		0		0			  1			 20			0.5		2	0.31656
physician		patient		0		0			  1			 20			0.5		3	0.37657
physician		patient		0		0			  1			 20			0.5		4	0.41905
physician		patient		0		0			  1			 20			0.5		5	0.45535
physician		patient		0		0			  1			 20			0.4		1	0.20744
physician		patient		0		0			  1			 20			0.4		2	0.31731
physician		patient		0		0			  1			 20			0.4		3	0.37739
physician		patient		0		0			  1			 20			0.4		4	0.42010
physician		patient		0		0			  1			 20			0.4		5	0.45587
physician		patient		0		0			  1			 20			0.3		1	0.20982
physician		patient		0		0			  1			 20			0.3		2	0.31969
physician		patient		0		0			  1			 20			0.3		3	0.37910
physician		patient		0		0			  1			 20			0.3		4	0.42248
physician		patient		0		0			  1			 20			0.3		5	0.45789
physician		patient		0		0			  1			 20			0.2		1	0.21795
physician		patient		0		0			  1			 20			0.2		2	0.32491
physician		patient		0		0			  1			 20			0.2		3	0.38380
physician		patient		0		0			  1			 20			0.2		4	0.42651
physician		patient		0		0			  1			 20			0.2		5	0.46079
physician		patient		0		0			  1			 20			0.1		1	0.23219
physician		patient		0		0			  1			 20			0.1		2	0.33728
physician		patient		0		0			  1			 20			0.1		3	0.39542
physician		patient		0		0			  1			 20			0.1		4	0.43709
physician		patient		0		0			  1			 20			0.1		5	0.46780
physician		patient		0		0			  1			 20			0.0		1	0.32767
physician		patient		0		0			  1			 20			0.0		2	0.41905
physician		patient		0		0			  1			 20			0.0		3	0.45699
physician		patient		0		0			  1			 20			0.0		4	0.48248
physician		patient		0		0			  1			 20			0.0		5	0.50514
physician		patient		0		0			  1			 50			1.0		1	0.17725
physician		patient		0		0			  1			 50			1.0		2	0.22399
physician		patient		0		0			  1			 50			1.0		3	0.24277
physician		patient		0		0			  1			 50			1.0		4	0.25380
physician		patient		0		0			  1			 50			1.0		5	0.26140
physician		patient		0		0			  1			 50			0.9		1	0.20982
physician		patient		0		0			  1			 50			0.9		2	0.32543
physician		patient		0		0			  1			 50			0.9		3	0.38857
physician		patient		0		0			  1			 50			0.9		4	0.42986
physician		patient		0		0			  1			 50			0.9		5	0.46072
physician		patient		0		0			  1			 50			0.8		1	0.20997
physician		patient		0		0			  1			 50			0.8		2	0.32551
physician		patient		0		0			  1			 50			0.8		3	0.38857
physician		patient		0		0			  1			 50			0.8		4	0.42986
physician		patient		0		0			  1			 50			0.8		5	0.46087
physician		patient		0		0			  1			 50			0.7		1	0.20990
physician		patient		0		0			  1			 50			0.7		2	0.32566
physician		patient		0		0			  1			 50			0.7		3	0.38871
physician		patient		0		0			  1			 50			0.7		4	0.42993
physician		patient		0		0			  1			 50			0.7		5	0.46087
physician		patient		0		0			  1			 50			0.6		1	0.20990
physician		patient		0		0			  1			 50			0.6		2	0.32588
physician		patient		0		0			  1			 50			0.6		3	0.38879
physician		patient		0		0			  1			 50			0.6		4	0.43001
physician		patient		0		0			  1			 50			0.6		5	0.46109
physician		patient		0		0			  1			 50			0.5		1	0.21035
physician		patient		0		0			  1			 50			0.5		2	0.32633
physician		patient		0		0			  1			 50			0.5		3	0.38924
physician		patient		0		0			  1			 50			0.5		4	0.43038
physician		patient		0		0			  1			 50			0.5		5	0.46169
physician		patient		0		0			  1			 50			0.4		1	0.21020
physician		patient		0		0			  1			 50			0.4		2	0.32692
physician		patient		0		0			  1			 50			0.4		3	0.39013
physician		patient		0		0			  1			 50			0.4		4	0.43068
physician		patient		0		0			  1			 50			0.4		5	0.46236
physician		patient		0		0			  1			 50			0.3		1	0.21266
physician		patient		0		0			  1			 50			0.3		2	0.32976
physician		patient		0		0			  1			 50			0.3		3	0.39117
physician		patient		0		0			  1			 50			0.3		4	0.43277
physician		patient		0		0			  1			 50			0.3		5	0.46385
physician		patient		0		0			  1			 50			0.2		1	0.22071
physician		patient		0		0			  1			 50			0.2		2	0.33497
physician		patient		0		0			  1			 50			0.2		3	0.39483
physician		patient		0		0			  1			 50			0.2		4	0.43724
physician		patient		0		0			  1			 50			0.2		5	0.46743
physician		patient		0		0			  1			 50			0.1		1	0.23591
physician		patient		0		0			  1			 50			0.1		2	0.34757
physician		patient		0		0			  1			 50			0.1		3	0.40586
physician		patient		0		0			  1			 50			0.1		4	0.44536
physician		patient		0		0			  1			 50			0.1		5	0.47346
physician		patient		0		0			  1			 50			0.0		1	0.32767
physician		patient		0		0			  1			 50			0.0		2	0.41905
physician		patient		0		0			  1			 50			0.0		3	0.45699
physician		patient		0		0			  1			 50			0.0		4	0.48248
physician		patient		0		0			  1			 50			0.0		5	0.50514
physician		patient		0		0			  1			100			1.0		1	0.17926
physician		patient		0		0			  1			100			1.0		2	0.22682
physician		patient		0		0			  1			100			1.0		3	0.24493
physician		patient		0		0			  1			100			1.0		4	0.25529
physician		patient		0		0			  1			100			1.0		5	0.26237
physician		patient		0		0			  1			100			0.9		1	0.20871
physician		patient		0		0			  1			100			0.9		2	0.32894
physician		patient		0		0			  1			100			0.9		3	0.39199
physician		patient		0		0			  1			100			0.9		4	0.43478
physician		patient		0		0			  1			100			0.9		5	0.46534
physician		patient		0		0			  1			100			0.8		1	0.20878
physician		patient		0		0			  1			100			0.8		2	0.32886
physician		patient		0		0			  1			100			0.8		3	0.39199
physician		patient		0		0			  1			100			0.8		4	0.43478
physician		patient		0		0			  1			100			0.8		5	0.46549
physician		patient		0		0			  1			100			0.7		1	0.20871
physician		patient		0		0			  1			100			0.7		2	0.32894
physician		patient		0		0			  1			100			0.7		3	0.39229
physician		patient		0		0			  1			100			0.7		4	0.43485
physician		patient		0		0			  1			100			0.7		5	0.46556
physician		patient		0		0			  1			100			0.6		1	0.20871
physician		patient		0		0			  1			100			0.6		2	0.32908
physician		patient		0		0			  1			100			0.6		3	0.39237
physician		patient		0		0			  1			100			0.6		4	0.43500
physician		patient		0		0			  1			100			0.6		5	0.46579
physician		patient		0		0			  1			100			0.5		1	0.20915
physician		patient		0		0			  1			100			0.5		2	0.32946
physician		patient		0		0			  1			100			0.5		3	0.39296
physician		patient		0		0			  1			100			0.5		4	0.43523
physician		patient		0		0			  1			100			0.5		5	0.46623
physician		patient		0		0			  1			100			0.4		1	0.20893
physician		patient		0		0			  1			100			0.4		2	0.32983
physician		patient		0		0			  1			100			0.4		3	0.39401
physician		patient		0		0			  1			100			0.4		4	0.43560
physician		patient		0		0			  1			100			0.4		5	0.46668
physician		patient		0		0			  1			100			0.3		1	0.21191
physician		patient		0		0			  1			100			0.3		2	0.33244
physician		patient		0		0			  1			100			0.3		3	0.39520
physician		patient		0		0			  1			100			0.3		4	0.43694
physician		patient		0		0			  1			100			0.3		5	0.46787
physician		patient		0		0			  1			100			0.2		1	0.21974
physician		patient		0		0			  1			100			0.2		2	0.33863
physician		patient		0		0			  1			100			0.2		3	0.39908
physician		patient		0		0			  1			100			0.2		4	0.44104
physician		patient		0		0			  1			100			0.2		5	0.47108
physician		patient		0		0			  1			100			0.1		1	0.23547
physician		patient		0		0			  1			100			0.1		2	0.35100
physician		patient		0		0			  1			100			0.1		3	0.40981
physician		patient		0		0			  1			100			0.1		4	0.44849
physician		patient		0		0			  1			100			0.1		5	0.47704
physician		patient		0		0			  1			100			0.0		1	0.32767
physician		patient		0		0			  1			100			0.0		2	0.41905
physician		patient		0		0			  1			100			0.0		3	0.45699
physician		patient		0		0			  1			100			0.0		4	0.48248
physician		patient		0		0			  1			100			0.0		5	0.50514
physician		patient		0		0			 20			  1			1.0		1	0.11792
physician		patient		0		0			 20			  1			1.0		2	0.15489
physician		patient		0		0			 20			  1			1.0		3	0.17032
physician		patient		0		0			 20			  1			1.0		4	0.18008
physician		patient		0		0			 20			  1			1.0		5	0.18880
physician		patient		0		0			 20			  1			0.9		1	0.20856
physician		patient		0		0			 20			  1			0.9		2	0.30382
physician		patient		0		0			 20			  1			0.9		3	0.35629
physician		patient		0		0			 20			  1			0.9		4	0.39155
physician		patient		0		0			 20			  1			0.9		5	0.42509
physician		patient		0		0			 20			  1			0.8		1	0.20863
physician		patient		0		0			 20			  1			0.8		2	0.30382
physician		patient		0		0			 20			  1			0.8		3	0.35637
physician		patient		0		0			 20			  1			0.8		4	0.39155
physician		patient		0		0			 20			  1			0.8		5	0.42516
physician		patient		0		0			 20			  1			0.7		1	0.20863
physician		patient		0		0			 20			  1			0.7		2	0.30389
physician		patient		0		0			 20			  1			0.7		3	0.35637
physician		patient		0		0			 20			  1			0.7		4	0.39155
physician		patient		0		0			 20			  1			0.7		5	0.42524
physician		patient		0		0			 20			  1			0.6		1	0.20878
physician		patient		0		0			 20			  1			0.6		2	0.30404
physician		patient		0		0			 20			  1			0.6		3	0.35651
physician		patient		0		0			 20			  1			0.6		4	0.39192
physician		patient		0		0			 20			  1			0.6		5	0.42576
physician		patient		0		0			 20			  1			0.5		1	0.20938
physician		patient		0		0			 20			  1			0.5		2	0.30419
physician		patient		0		0			 20			  1			0.5		3	0.35711
physician		patient		0		0			 20			  1			0.5		4	0.39244
physician		patient		0		0			 20			  1			0.5		5	0.42621
physician		patient		0		0			 20			  1			0.4		1	0.21005
physician		patient		0		0			 20			  1			0.4		2	0.30486
physician		patient		0		0			 20			  1			0.4		3	0.35801
physician		patient		0		0			 20			  1			0.4		4	0.39334
physician		patient		0		0			 20			  1			0.4		5	0.42703
physician		patient		0		0			 20			  1			0.3		1	0.21251
physician		patient		0		0			 20			  1			0.3		2	0.30672
physician		patient		0		0			 20			  1			0.3		3	0.35912
physician		patient		0		0			 20			  1			0.3		4	0.39483
physician		patient		0		0			 20			  1			0.3		5	0.42800
physician		patient		0		0			 20			  1			0.2		1	0.21676
physician		patient		0		0			 20			  1			0.2		2	0.31067
physician		patient		0		0			 20			  1			0.2		3	0.36233
physician		patient		0		0			 20			  1			0.2		4	0.39744
physician		patient		0		0			 20			  1			0.2		5	0.43061
physician		patient		0		0			 20			  1			0.1		1	0.23219
physician		patient		0		0			 20			  1			0.1		2	0.31977
physician		patient		0		0			 20			  1			0.1		3	0.37068
physician		patient		0		0			 20			  1			0.1		4	0.40519
physician		patient		0		0			 20			  1			0.1		5	0.43612
physician		patient		0		0			 20			  1			0.0		1	0.32767
physician		patient		0		0			 20			  1			0.0		2	0.41905
physician		patient		0		0			 20			  1			0.0		3	0.45699
physician		patient		0		0			 20			  1			0.0		4	0.48248
physician		patient		0		0			 20			  1			0.0		5	0.50514
physician		patient		0		0			 20			  2			1.0		1	0.12865
physician		patient		0		0			 20			  2			1.0		2	0.17151
physician		patient		0		0			 20			  2			1.0		3	0.19499
physician		patient		0		0			 20			  2			1.0		4	0.21146
physician		patient		0		0			 20			  2			1.0		5	0.22197
physician		patient		0		0			 20			  2			0.9		1	0.19052
physician		patient		0		0			 20			  2			0.9		2	0.27273
physician		patient		0		0			 20			  2			0.9		3	0.32029
physician		patient		0		0			 20			  2			0.9		4	0.35726
physician		patient		0		0			 20			  2			0.9		5	0.38968
physician		patient		0		0			 20			  2			0.8		1	0.19074
physician		patient		0		0			 20			  2			0.8		2	0.27296
physician		patient		0		0			 20			  2			0.8		3	0.32051
physician		patient		0		0			 20			  2			0.8		4	0.35726
physician		patient		0		0			 20			  2			0.8		5	0.38983
physician		patient		0		0			 20			  2			0.7		1	0.19074
physician		patient		0		0			 20			  2			0.7		2	0.27296
physician		patient		0		0			 20			  2			0.7		3	0.32066
physician		patient		0		0			 20			  2			0.7		4	0.35748
physician		patient		0		0			 20			  2			0.7		5	0.38991
physician		patient		0		0			 20			  2			0.6		1	0.19104
physician		patient		0		0			 20			  2			0.6		2	0.27303
physician		patient		0		0			 20			  2			0.6		3	0.32118
physician		patient		0		0			 20			  2			0.6		4	0.35778
physician		patient		0		0			 20			  2			0.6		5	0.39065
physician		patient		0		0			 20			  2			0.5		1	0.19156
physician		patient		0		0			 20			  2			0.5		2	0.27340
physician		patient		0		0			 20			  2			0.5		3	0.32185
physician		patient		0		0			 20			  2			0.5		4	0.35845
physician		patient		0		0			 20			  2			0.5		5	0.39095
physician		patient		0		0			 20			  2			0.4		1	0.19231
physician		patient		0		0			 20			  2			0.4		2	0.27460
physician		patient		0		0			 20			  2			0.4		3	0.32335
physician		patient		0		0			 20			  2			0.4		4	0.35942
physician		patient		0		0			 20			  2			0.4		5	0.39170
physician		patient		0		0			 20			  2			0.3		1	0.19343
physician		patient		0		0			 20			  2			0.3		2	0.27691
physician		patient		0		0			 20			  2			0.3		3	0.32566
physician		patient		0		0			 20			  2			0.3		4	0.36114
physician		patient		0		0			 20			  2			0.3		5	0.39378
physician		patient		0		0			 20			  2			0.2		1	0.19723
physician		patient		0		0			 20			  2			0.2		2	0.28086
physician		patient		0		0			 20			  2			0.2		3	0.32953
physician		patient		0		0			 20			  2			0.2		4	0.36509
physician		patient		0		0			 20			  2			0.2		5	0.39840
physician		patient		0		0			 20			  2			0.1		1	0.21131
physician		patient		0		0			 20			  2			0.1		2	0.29085
physician		patient		0		0			 20			  2			0.1		3	0.33974
physician		patient		0		0			 20			  2			0.1		4	0.37575
physician		patient		0		0			 20			  2			0.1		5	0.40690
physician		patient		0		0			 20			  2			0.0		1	0.32767
physician		patient		0		0			 20			  2			0.0		2	0.41905
physician		patient		0		0			 20			  2			0.0		3	0.45699
physician		patient		0		0			 20			  2			0.0		4	0.48248
physician		patient		0		0			 20			  2			0.0		5	0.50514
physician		patient		0		0			 20			  3			1.0		1	0.12478
physician		patient		0		0			 20			  3			1.0		2	0.16920
physician		patient		0		0			 20			  3			1.0		3	0.19708
physician		patient		0		0			 20			  3			1.0		4	0.21676
physician		patient		0		0			 20			  3			1.0		5	0.23114
physician		patient		0		0			 20			  3			0.9		1	0.17941
physician		patient		0		0			 20			  3			0.9		2	0.25499
physician		patient		0		0			 20			  3			0.9		3	0.30344
physician		patient		0		0			 20			  3			0.9		4	0.34019
physician		patient		0		0			 20			  3			0.9		5	0.37135
physician		patient		0		0			 20			  3			0.8		1	0.17971
physician		patient		0		0			 20			  3			0.8		2	0.25522
physician		patient		0		0			 20			  3			0.8		3	0.30382
physician		patient		0		0			 20			  3			0.8		4	0.34034
physician		patient		0		0			 20			  3			0.8		5	0.37165
physician		patient		0		0			 20			  3			0.7		1	0.17971
physician		patient		0		0			 20			  3			0.7		2	0.25529
physician		patient		0		0			 20			  3			0.7		3	0.30397
physician		patient		0		0			 20			  3			0.7		4	0.34071
physician		patient		0		0			 20			  3			0.7		5	0.37194
physician		patient		0		0			 20			  3			0.6		1	0.17993
physician		patient		0		0			 20			  3			0.6		2	0.25529
physician		patient		0		0			 20			  3			0.6		3	0.30456
physician		patient		0		0			 20			  3			0.6		4	0.34123
physician		patient		0		0			 20			  3			0.6		5	0.37269
physician		patient		0		0			 20			  3			0.5		1	0.18023
physician		patient		0		0			 20			  3			0.5		2	0.25581
physician		patient		0		0			 20			  3			0.5		3	0.30516
physician		patient		0		0			 20			  3			0.5		4	0.34205
physician		patient		0		0			 20			  3			0.5		5	0.37358
physician		patient		0		0			 20			  3			0.4		1	0.18068
physician		patient		0		0			 20			  3			0.4		2	0.25738
physician		patient		0		0			 20			  3			0.4		3	0.30710
physician		patient		0		0			 20			  3			0.4		4	0.34310
physician		patient		0		0			 20			  3			0.4		5	0.37448
physician		patient		0		0			 20			  3			0.3		1	0.18262
physician		patient		0		0			 20			  3			0.3		2	0.25991
physician		patient		0		0			 20			  3			0.3		3	0.30948
physician		patient		0		0			 20			  3			0.3		4	0.34518
physician		patient		0		0			 20			  3			0.3		5	0.37731
physician		patient		0		0			 20			  3			0.2		1	0.18605
physician		patient		0		0			 20			  3			0.2		2	0.26453
physician		patient		0		0			 20			  3			0.2		3	0.31358
physician		patient		0		0			 20			  3			0.2		4	0.34996
physician		patient		0		0			 20			  3			0.2		5	0.38260
physician		patient		0		0			 20			  3			0.1		1	0.19365
physician		patient		0		0			 20			  3			0.1		2	0.27497
physician		patient		0		0			 20			  3			0.1		3	0.32439
physician		patient		0		0			 20			  3			0.1		4	0.35905
physician		patient		0		0			 20			  3			0.1		5	0.39296
physician		patient		0		0			 20			  3			0.0		1	0.32767
physician		patient		0		0			 20			  3			0.0		2	0.41905
physician		patient		0		0			 20			  3			0.0		3	0.45699
physician		patient		0		0			 20			  3			0.0		4	0.48248
physician		patient		0		0			 20			  3			0.0		5	0.50514
physician		patient		0		0			 20			  4			1.0		1	0.12053
physician		patient		0		0			 20			  4			1.0		2	0.16667
physician		patient		0		0			 20			  4			1.0		3	0.19715
physician		patient		0		0			 20			  4			1.0		4	0.22004
physician		patient		0		0			 20			  4			1.0		5	0.23472
physician		patient		0		0			 20			  4			0.9		1	0.16987
physician		patient		0		0			 20			  4			0.9		2	0.24426
physician		patient		0		0			 20			  4			0.9		3	0.29055
physician		patient		0		0			 20			  4			0.9		4	0.32715
physician		patient		0		0			 20			  4			0.9		5	0.35659
physician		patient		0		0			 20			  4			0.8		1	0.17002
physician		patient		0		0			 20			  4			0.8		2	0.24441
physician		patient		0		0			 20			  4			0.8		3	0.29077
physician		patient		0		0			 20			  4			0.8		4	0.32744
physician		patient		0		0			 20			  4			0.8		5	0.35681
physician		patient		0		0			 20			  4			0.7		1	0.17010
physician		patient		0		0			 20			  4			0.7		2	0.24448
physician		patient		0		0			 20			  4			0.7		3	0.29077
physician		patient		0		0			 20			  4			0.7		4	0.32767
physician		patient		0		0			 20			  4			0.7		5	0.35704
physician		patient		0		0			 20			  4			0.6		1	0.17024
physician		patient		0		0			 20			  4			0.6		2	0.24478
physician		patient		0		0			 20			  4			0.6		3	0.29092
physician		patient		0		0			 20			  4			0.6		4	0.32826
physician		patient		0		0			 20			  4			0.6		5	0.35748
physician		patient		0		0			 20			  4			0.5		1	0.17084
physician		patient		0		0			 20			  4			0.5		2	0.24560
physician		patient		0		0			 20			  4			0.5		3	0.29167
physician		patient		0		0			 20			  4			0.5		4	0.32894
physician		patient		0		0			 20			  4			0.5		5	0.35838
physician		patient		0		0			 20			  4			0.4		1	0.17129
physician		patient		0		0			 20			  4			0.4		2	0.24665
physician		patient		0		0			 20			  4			0.4		3	0.29360
physician		patient		0		0			 20			  4			0.4		4	0.33050
physician		patient		0		0			 20			  4			0.4		5	0.35965
physician		patient		0		0			 20			  4			0.3		1	0.17285
physician		patient		0		0			 20			  4			0.3		2	0.24881
physician		patient		0		0			 20			  4			0.3		3	0.29614
physician		patient		0		0			 20			  4			0.3		4	0.33281
physician		patient		0		0			 20			  4			0.3		5	0.36225
physician		patient		0		0			 20			  4			0.2		1	0.17636
physician		patient		0		0			 20			  4			0.2		2	0.25186
physician		patient		0		0			 20			  4			0.2		3	0.30106
physician		patient		0		0			 20			  4			0.2		4	0.33758
physician		patient		0		0			 20			  4			0.2		5	0.36762
physician		patient		0		0			 20			  4			0.1		1	0.18388
physician		patient		0		0			 20			  4			0.1		2	0.26185
physician		patient		0		0			 20			  4			0.1		3	0.31336
physician		patient		0		0			 20			  4			0.1		4	0.34764
physician		patient		0		0			 20			  4			0.1		5	0.37768
physician		patient		0		0			 20			  4			0.0		1	0.32767
physician		patient		0		0			 20			  4			0.0		2	0.41905
physician		patient		0		0			 20			  4			0.0		3	0.45699
physician		patient		0		0			 20			  4			0.0		4	0.48248
physician		patient		0		0			 20			  4			0.0		5	0.50514
physician		patient		0		0			 20			  5			1.0		1	0.11069
physician		patient		0		0			 20			  5			1.0		2	0.16190
physician		patient		0		0			 20			  5			1.0		3	0.19350
physician		patient		0		0			 20			  5			1.0		4	0.21705
physician		patient		0		0			 20			  5			1.0		5	0.23450
physician		patient		0		0			 20			  5			0.9		1	0.15817
physician		patient		0		0			 20			  5			0.9		2	0.23412
physician		patient		0		0			 20			  5			0.9		3	0.27750
physician		patient		0		0			 20			  5			0.9		4	0.31202
physician		patient		0		0			 20			  5			0.9		5	0.34347
physician		patient		0		0			 20			  5			0.8		1	0.15832
physician		patient		0		0			 20			  5			0.8		2	0.23420
physician		patient		0		0			 20			  5			0.8		3	0.27780
physician		patient		0		0			 20			  5			0.8		4	0.31224
physician		patient		0		0			 20			  5			0.8		5	0.34407
physician		patient		0		0			 20			  5			0.7		1	0.15862
physician		patient		0		0			 20			  5			0.7		2	0.23442
physician		patient		0		0			 20			  5			0.7		3	0.27810
physician		patient		0		0			 20			  5			0.7		4	0.31246
physician		patient		0		0			 20			  5			0.7		5	0.34414
physician		patient		0		0			 20			  5			0.6		1	0.15877
physician		patient		0		0			 20			  5			0.6		2	0.23487
physician		patient		0		0			 20			  5			0.6		3	0.27840
physician		patient		0		0			 20			  5			0.6		4	0.31298
physician		patient		0		0			 20			  5			0.6		5	0.34466
physician		patient		0		0			 20			  5			0.5		1	0.15914
physician		patient		0		0			 20			  5			0.5		2	0.23554
physician		patient		0		0			 20			  5			0.5		3	0.27922
physician		patient		0		0			 20			  5			0.5		4	0.31388
physician		patient		0		0			 20			  5			0.5		5	0.34526
physician		patient		0		0			 20			  5			0.4		1	0.15951
physician		patient		0		0			 20			  5			0.4		2	0.23643
physician		patient		0		0			 20			  5			0.4		3	0.28056
physician		patient		0		0			 20			  5			0.4		4	0.31515
physician		patient		0		0			 20			  5			0.4		5	0.34645
physician		patient		0		0			 20			  5			0.3		1	0.16070
physician		patient		0		0			 20			  5			0.3		2	0.23800
physician		patient		0		0			 20			  5			0.3		3	0.28309
physician		patient		0		0			 20			  5			0.3		4	0.31813
physician		patient		0		0			 20			  5			0.3		5	0.34958
physician		patient		0		0			 20			  5			0.2		1	0.16339
physician		patient		0		0			 20			  5			0.2		2	0.24180
physician		patient		0		0			 20			  5			0.2		3	0.28824
physician		patient		0		0			 20			  5			0.2		4	0.32290
physician		patient		0		0			 20			  5			0.2		5	0.35525
physician		patient		0		0			 20			  5			0.1		1	0.16980
physician		patient		0		0			 20			  5			0.1		2	0.24933
physician		patient		0		0			 20			  5			0.1		3	0.30039
physician		patient		0		0			 20			  5			0.1		4	0.33490
physician		patient		0		0			 20			  5			0.1		5	0.36479
physician		patient		0		0			 20			  5			0.0		1	0.32767
physician		patient		0		0			 20			  5			0.0		2	0.41905
physician		patient		0		0			 20			  5			0.0		3	0.45699
physician		patient		0		0			 20			  5			0.0		4	0.48248
physician		patient		0		0			 20			  5			0.0		5	0.50514
physician		patient		0		0			 20			 10			1.0		1	0.10256
physician		patient		0		0			 20			 10			1.0		2	0.15146
physician		patient		0		0			 20			 10			1.0		3	0.18187
physician		patient		0		0			 20			 10			1.0		4	0.20826
physician		patient		0		0			 20			 10			1.0		5	0.22853
physician		patient		0		0			 20			 10			0.9		1	0.14453
physician		patient		0		0			 20			 10			0.9		2	0.21482
physician		patient		0		0			 20			 10			0.9		3	0.25201
physician		patient		0		0			 20			 10			0.9		4	0.28503
physician		patient		0		0			 20			 10			0.9		5	0.31351
physician		patient		0		0			 20			 10			0.8		1	0.14468
physician		patient		0		0			 20			 10			0.8		2	0.21489
physician		patient		0		0			 20			 10			0.8		3	0.25209
physician		patient		0		0			 20			 10			0.8		4	0.28526
physician		patient		0		0			 20			 10			0.8		5	0.31380
physician		patient		0		0			 20			 10			0.7		1	0.14460
physician		patient		0		0			 20			 10			0.7		2	0.21497
physician		patient		0		0			 20			 10			0.7		3	0.25216
physician		patient		0		0			 20			 10			0.7		4	0.28563
physician		patient		0		0			 20			 10			0.7		5	0.31410
physician		patient		0		0			 20			 10			0.6		1	0.14468
physician		patient		0		0			 20			 10			0.6		2	0.21519
physician		patient		0		0			 20			 10			0.6		3	0.25246
physician		patient		0		0			 20			 10			0.6		4	0.28600
physician		patient		0		0			 20			 10			0.6		5	0.31440
physician		patient		0		0			 20			 10			0.5		1	0.14498
physician		patient		0		0			 20			 10			0.5		2	0.21571
physician		patient		0		0			 20			 10			0.5		3	0.25350
physician		patient		0		0			 20			 10			0.5		4	0.28734
physician		patient		0		0			 20			 10			0.5		5	0.31500
physician		patient		0		0			 20			 10			0.4		1	0.14498
physician		patient		0		0			 20			 10			0.4		2	0.21676
physician		patient		0		0			 20			 10			0.4		3	0.25507
physician		patient		0		0			 20			 10			0.4		4	0.28809
physician		patient		0		0			 20			 10			0.4		5	0.31597
physician		patient		0		0			 20			 10			0.3		1	0.14609
physician		patient		0		0			 20			 10			0.3		2	0.21773
physician		patient		0		0			 20			 10			0.3		3	0.25693
physician		patient		0		0			 20			 10			0.3		4	0.29070
physician		patient		0		0			 20			 10			0.3		5	0.31753
physician		patient		0		0			 20			 10			0.2		1	0.14818
physician		patient		0		0			 20			 10			0.2		2	0.22086
physician		patient		0		0			 20			 10			0.2		3	0.26014
physician		patient		0		0			 20			 10			0.2		4	0.29457
physician		patient		0		0			 20			 10			0.2		5	0.32290
physician		patient		0		0			 20			 10			0.1		1	0.15198
physician		patient		0		0			 20			 10			0.1		2	0.22794
physician		patient		0		0			 20			 10			0.1		3	0.27199
physician		patient		0		0			 20			 10			0.1		4	0.30605
physician		patient		0		0			 20			 10			0.1		5	0.33453
physician		patient		0		0			 20			 10			0.0		1	0.32767
physician		patient		0		0			 20			 10			0.0		2	0.41905
physician		patient		0		0			 20			 10			0.0		3	0.45699
physician		patient		0		0			 20			 10			0.0		4	0.48248
physician		patient		0		0			 20			 10			0.0		5	0.50514
physician		patient		0		0			 20			 20			1.0		1	0.09407
physician		patient		0		0			 20			 20			1.0		2	0.13909
physician		patient		0		0			 20			 20			1.0		3	0.16868
physician		patient		0		0			 20			 20			1.0		4	0.19335
physician		patient		0		0			 20			 20			1.0		5	0.21616
physician		patient		0		0			 20			 20			0.9		1	0.13298
physician		patient		0		0			 20			 20			0.9		2	0.19827
physician		patient		0		0			 20			 20			0.9		3	0.23315
physician		patient		0		0			 20			 20			0.9		4	0.26185
physician		patient		0		0			 20			 20			0.9		5	0.28973
physician		patient		0		0			 20			 20			0.8		1	0.13305
physician		patient		0		0			 20			 20			0.8		2	0.19835
physician		patient		0		0			 20			 20			0.8		3	0.23338
physician		patient		0		0			 20			 20			0.8		4	0.26215
physician		patient		0		0			 20			 20			0.8		5	0.29018
physician		patient		0		0			 20			 20			0.7		1	0.13305
physician		patient		0		0			 20			 20			0.7		2	0.19835
physician		patient		0		0			 20			 20			0.7		3	0.23338
physician		patient		0		0			 20			 20			0.7		4	0.26267
physician		patient		0		0			 20			 20			0.7		5	0.29047
physician		patient		0		0			 20			 20			0.6		1	0.13320
physician		patient		0		0			 20			 20			0.6		2	0.19864
physician		patient		0		0			 20			 20			0.6		3	0.23375
physician		patient		0		0			 20			 20			0.6		4	0.26304
physician		patient		0		0			 20			 20			0.6		5	0.29070
physician		patient		0		0			 20			 20			0.5		1	0.13350
physician		patient		0		0			 20			 20			0.5		2	0.19902
physician		patient		0		0			 20			 20			0.5		3	0.23465
physician		patient		0		0			 20			 20			0.5		4	0.26446
physician		patient		0		0			 20			 20			0.5		5	0.29107
physician		patient		0		0			 20			 20			0.4		1	0.13350
physician		patient		0		0			 20			 20			0.4		2	0.19991
physician		patient		0		0			 20			 20			0.4		3	0.23561
physician		patient		0		0			 20			 20			0.4		4	0.26543
physician		patient		0		0			 20			 20			0.4		5	0.29159
physician		patient		0		0			 20			 20			0.3		1	0.13409
physician		patient		0		0			 20			 20			0.3		2	0.20081
physician		patient		0		0			 20			 20			0.3		3	0.23725
physician		patient		0		0			 20			 20			0.3		4	0.26744
physician		patient		0		0			 20			 20			0.3		5	0.29293
physician		patient		0		0			 20			 20			0.2		1	0.13544
physician		patient		0		0			 20			 20			0.2		2	0.20341
physician		patient		0		0			 20			 20			0.2		3	0.23964
physician		patient		0		0			 20			 20			0.2		4	0.27124
physician		patient		0		0			 20			 20			0.2		5	0.29711
physician		patient		0		0			 20			 20			0.1		1	0.13849
physician		patient		0		0			 20			 20			0.1		2	0.20938
physician		patient		0		0			 20			 20			0.1		3	0.24814
physician		patient		0		0			 20			 20			0.1		4	0.28116
physician		patient		0		0			 20			 20			0.1		5	0.30777
physician		patient		0		0			 20			 20			0.0		1	0.32767
physician		patient		0		0			 20			 20			0.0		2	0.41905
physician		patient		0		0			 20			 20			0.0		3	0.45699
physician		patient		0		0			 20			 20			0.0		4	0.48248
physician		patient		0		0			 20			 20			0.0		5	0.50514
physician		patient		0		0			 20			 50			1.0		1	0.09191
physician		patient		0		0			 20			 50			1.0		2	0.14021
physician		patient		0		0			 20			 50			1.0		3	0.16972
physician		patient		0		0			 20			 50			1.0		4	0.19320
physician		patient		0		0			 20			 50			1.0		5	0.21482
physician		patient		0		0			 20			 50			0.9		1	0.12664
physician		patient		0		0			 20			 50			0.9		2	0.19499
physician		patient		0		0			 20			 50			0.9		3	0.22965
physician		patient		0		0			 20			 50			0.9		4	0.25723
physician		patient		0		0			 20			 50			0.9		5	0.28302
physician		patient		0		0			 20			 50			0.8		1	0.12664
physician		patient		0		0			 20			 50			0.8		2	0.19499
physician		patient		0		0			 20			 50			0.8		3	0.22987
physician		patient		0		0			 20			 50			0.8		4	0.25775
physician		patient		0		0			 20			 50			0.8		5	0.28339
physician		patient		0		0			 20			 50			0.7		1	0.12664
physician		patient		0		0			 20			 50			0.7		2	0.19499
physician		patient		0		0			 20			 50			0.7		3	0.23017
physician		patient		0		0			 20			 50			0.7		4	0.25805
physician		patient		0		0			 20			 50			0.7		5	0.28384
physician		patient		0		0			 20			 50			0.6		1	0.12671
physician		patient		0		0			 20			 50			0.6		2	0.19536
physician		patient		0		0			 20			 50			0.6		3	0.23032
physician		patient		0		0			 20			 50			0.6		4	0.25842
physician		patient		0		0			 20			 50			0.6		5	0.28414
physician		patient		0		0			 20			 50			0.5		1	0.12716
physician		patient		0		0			 20			 50			0.5		2	0.19581
physician		patient		0		0			 20			 50			0.5		3	0.23151
physician		patient		0		0			 20			 50			0.5		4	0.25976
physician		patient		0		0			 20			 50			0.5		5	0.28511
physician		patient		0		0			 20			 50			0.4		1	0.12716
physician		patient		0		0			 20			 50			0.4		2	0.19671
physician		patient		0		0			 20			 50			0.4		3	0.23301
physician		patient		0		0			 20			 50			0.4		4	0.26103
physician		patient		0		0			 20			 50			0.4		5	0.28615
physician		patient		0		0			 20			 50			0.3		1	0.12761
physician		patient		0		0			 20			 50			0.3		2	0.19797
physician		patient		0		0			 20			 50			0.3		3	0.23450
physician		patient		0		0			 20			 50			0.3		4	0.26297
physician		patient		0		0			 20			 50			0.3		5	0.28779
physician		patient		0		0			 20			 50			0.2		1	0.12940
physician		patient		0		0			 20			 50			0.2		2	0.20088
physician		patient		0		0			 20			 50			0.2		3	0.23740
physician		patient		0		0			 20			 50			0.2		4	0.26565
physician		patient		0		0			 20			 50			0.2		5	0.29137
physician		patient		0		0			 20			 50			0.1		1	0.13201
physician		patient		0		0			 20			 50			0.1		2	0.20558
physician		patient		0		0			 20			 50			0.1		3	0.24597
physician		patient		0		0			 20			 50			0.1		4	0.27355
physician		patient		0		0			 20			 50			0.1		5	0.30069
physician		patient		0		0			 20			 50			0.0		1	0.32767
physician		patient		0		0			 20			 50			0.0		2	0.41905
physician		patient		0		0			 20			 50			0.0		3	0.45699
physician		patient		0		0			 20			 50			0.0		4	0.48248
physician		patient		0		0			 20			 50			0.0		5	0.50514
physician		patient		0		0			 20			100			1.0		1	0.08810
physician		patient		0		0			 20			100			1.0		2	0.13871
physician		patient		0		0			 20			100			1.0		3	0.17010
physician		patient		0		0			 20			100			1.0		4	0.19842
physician		patient		0		0			 20			100			1.0		5	0.21989
physician		patient		0		0			 20			100			0.9		1	0.12008
physician		patient		0		0			 20			100			0.9		2	0.19261
physician		patient		0		0			 20			100			0.9		3	0.22898
physician		patient		0		0			 20			100			0.9		4	0.26103
physician		patient		0		0			 20			100			0.9		5	0.28630
physician		patient		0		0			 20			100			0.8		1	0.12008
physician		patient		0		0			 20			100			0.8		2	0.19268
physician		patient		0		0			 20			100			0.8		3	0.22943
physician		patient		0		0			 20			100			0.8		4	0.26140
physician		patient		0		0			 20			100			0.8		5	0.28652
physician		patient		0		0			 20			100			0.7		1	0.12008
physician		patient		0		0			 20			100			0.7		2	0.19268
physician		patient		0		0			 20			100			0.7		3	0.22958
physician		patient		0		0			 20			100			0.7		4	0.26155
physician		patient		0		0			 20			100			0.7		5	0.28705
physician		patient		0		0			 20			100			0.6		1	0.12030
physician		patient		0		0			 20			100			0.6		2	0.19313
physician		patient		0		0			 20			100			0.6		3	0.23010
physician		patient		0		0			 20			100			0.6		4	0.26237
physician		patient		0		0			 20			100			0.6		5	0.28742
physician		patient		0		0			 20			100			0.5		1	0.12075
physician		patient		0		0			 20			100			0.5		2	0.19350
physician		patient		0		0			 20			100			0.5		3	0.23159
physician		patient		0		0			 20			100			0.5		4	0.26349
physician		patient		0		0			 20			100			0.5		5	0.28816
physician		patient		0		0			 20			100			0.4		1	0.12075
physician		patient		0		0			 20			100			0.4		2	0.19410
physician		patient		0		0			 20			100			0.4		3	0.23338
physician		patient		0		0			 20			100			0.4		4	0.26468
physician		patient		0		0			 20			100			0.4		5	0.28921
physician		patient		0		0			 20			100			0.3		1	0.12135
physician		patient		0		0			 20			100			0.3		2	0.19551
physician		patient		0		0			 20			100			0.3		3	0.23487
physician		patient		0		0			 20			100			0.3		4	0.26625
physician		patient		0		0			 20			100			0.3		5	0.29107
physician		patient		0		0			 20			100			0.2		1	0.12284
physician		patient		0		0			 20			100			0.2		2	0.19909
physician		patient		0		0			 20			100			0.2		3	0.23748
physician		patient		0		0			 20			100			0.2		4	0.26983
physician		patient		0		0			 20			100			0.2		5	0.29562
physician		patient		0		0			 20			100			0.1		1	0.12552
physician		patient		0		0			 20			100			0.1		2	0.20408
physician		patient		0		0			 20			100			0.1		3	0.24620
physician		patient		0		0			 20			100			0.1		4	0.27974
physician		patient		0		0			 20			100			0.1		5	0.30561
physician		patient		0		0			 20			100			0.0		1	0.32767
physician		patient		0		0			 20			100			0.0		2	0.41905
physician		patient		0		0			 20			100			0.0		3	0.45699
physician		patient		0		0			 20			100			0.0		4	0.48248
physician		patient		0		0			 20			100			0.0		5	0.50514
physician		patient		0		0			  2			  1			1.0		1	0.11874
physician		patient		0		0			  2			  1			1.0		2	0.15601
physician		patient		0		0			  2			  1			1.0		3	0.17241
physician		patient		0		0			  2			  1			1.0		4	0.18195
physician		patient		0		0			  2			  1			1.0		5	0.19030
physician		patient		0		0			  2			  1			0.9		1	0.20938
physician		patient		0		0			  2			  1			0.9		2	0.30493
physician		patient		0		0			  2			  1			0.9		3	0.35890
physician		patient		0		0			  2			  1			0.9		4	0.39453
physician		patient		0		0			  2			  1			0.9		5	0.42785
physician		patient		0		0			  2			  1			0.8		1	0.20945
physician		patient		0		0			  2			  1			0.8		2	0.30493
physician		patient		0		0			  2			  1			0.8		3	0.35897
physician		patient		0		0			  2			  1			0.8		4	0.39453
physician		patient		0		0			  2			  1			0.8		5	0.42792
physician		patient		0		0			  2			  1			0.7		1	0.20945
physician		patient		0		0			  2			  1			0.7		2	0.30501
physician		patient		0		0			  2			  1			0.7		3	0.35890
physician		patient		0		0			  2			  1			0.7		4	0.39453
physician		patient		0		0			  2			  1			0.7		5	0.42800
physician		patient		0		0			  2			  1			0.6		1	0.20968
physician		patient		0		0			  2			  1			0.6		2	0.30516
physician		patient		0		0			  2			  1			0.6		3	0.35905
physician		patient		0		0			  2			  1			0.6		4	0.39490
physician		patient		0		0			  2			  1			0.6		5	0.42859
physician		patient		0		0			  2			  1			0.5		1	0.21027
physician		patient		0		0			  2			  1			0.5		2	0.30531
physician		patient		0		0			  2			  1			0.5		3	0.35972
physician		patient		0		0			  2			  1			0.5		4	0.39550
physician		patient		0		0			  2			  1			0.5		5	0.42897
physician		patient		0		0			  2			  1			0.4		1	0.21109
physician		patient		0		0			  2			  1			0.4		2	0.30598
physician		patient		0		0			  2			  1			0.4		3	0.36061
physician		patient		0		0			  2			  1			0.4		4	0.39632
physician		patient		0		0			  2			  1			0.4		5	0.42993
physician		patient		0		0			  2			  1			0.3		1	0.21363
physician		patient		0		0			  2			  1			0.3		2	0.30784
physician		patient		0		0			  2			  1			0.3		3	0.36188
physician		patient		0		0			  2			  1			0.3		4	0.39781
physician		patient		0		0			  2			  1			0.3		5	0.43105
physician		patient		0		0			  2			  1			0.2		1	0.21787
physician		patient		0		0			  2			  1			0.2		2	0.31194
physician		patient		0		0			  2			  1			0.2		3	0.36531
physician		patient		0		0			  2			  1			0.2		4	0.40049
physician		patient		0		0			  2			  1			0.2		5	0.43396
physician		patient		0		0			  2			  1			0.1		1	0.23345
physician		patient		0		0			  2			  1			0.1		2	0.32141
physician		patient		0		0			  2			  1			0.1		3	0.37373
physician		patient		0		0			  2			  1			0.1		4	0.40847
physician		patient		0		0			  2			  1			0.1		5	0.43970
physician		patient		0		0			  2			  1			0.0		1	0.32767
physician		patient		0		0			  2			  1			0.0		2	0.41905
physician		patient		0		0			  2			  1			0.0		3	0.45699
physician		patient		0		0			  2			  1			0.0		4	0.48248
physician		patient		0		0			  2			  1			0.0		5	0.50514
physician		patient		0		0			  2			  2			1.0		1	0.13320
physician		patient		0		0			  2			  2			1.0		2	0.17822
physician		patient		0		0			  2			  2			1.0		3	0.20095
physician		patient		0		0			  2			  2			1.0		4	0.21653
physician		patient		0		0			  2			  2			1.0		5	0.22585
physician		patient		0		0			  2			  2			0.9		1	0.19499
physician		patient		0		0			  2			  2			0.9		2	0.28004
physician		patient		0		0			  2			  2			0.9		3	0.32864
physician		patient		0		0			  2			  2			0.9		4	0.36807
physician		patient		0		0			  2			  2			0.9		5	0.40109
physician		patient		0		0			  2			  2			0.8		1	0.19521
physician		patient		0		0			  2			  2			0.8		2	0.28011
physician		patient		0		0			  2			  2			0.8		3	0.32886
physician		patient		0		0			  2			  2			0.8		4	0.36814
physician		patient		0		0			  2			  2			0.8		5	0.40124
physician		patient		0		0			  2			  2			0.7		1	0.19521
physician		patient		0		0			  2			  2			0.7		2	0.28026
physician		patient		0		0			  2			  2			0.7		3	0.32901
physician		patient		0		0			  2			  2			0.7		4	0.36837
physician		patient		0		0			  2			  2			0.7		5	0.40124
physician		patient		0		0			  2			  2			0.6		1	0.19559
physician		patient		0		0			  2			  2			0.6		2	0.28034
physician		patient		0		0			  2			  2			0.6		3	0.32953
physician		patient		0		0			  2			  2			0.6		4	0.36866
physician		patient		0		0			  2			  2			0.6		5	0.40191
physician		patient		0		0			  2			  2			0.5		1	0.19618
physician		patient		0		0			  2			  2			0.5		2	0.28056
physician		patient		0		0			  2			  2			0.5		3	0.33043
physician		patient		0		0			  2			  2			0.5		4	0.36926
physician		patient		0		0			  2			  2			0.5		5	0.40236
physician		patient		0		0			  2			  2			0.4		1	0.19708
physician		patient		0		0			  2			  2			0.4		2	0.28168
physician		patient		0		0			  2			  2			0.4		3	0.33184
physician		patient		0		0			  2			  2			0.4		4	0.37038
physician		patient		0		0			  2			  2			0.4		5	0.40325
physician		patient		0		0			  2			  2			0.3		1	0.19827
physician		patient		0		0			  2			  2			0.3		2	0.28436
physician		patient		0		0			  2			  2			0.3		3	0.33453
physician		patient		0		0			  2			  2			0.3		4	0.37217
physician		patient		0		0			  2			  2			0.3		5	0.40519
physician		patient		0		0			  2			  2			0.2		1	0.20244
physician		patient		0		0			  2			  2			0.2		2	0.28869
physician		patient		0		0			  2			  2			0.2		3	0.33892
physician		patient		0		0			  2			  2			0.2		4	0.37634
physician		patient		0		0			  2			  2			0.2		5	0.41026
physician		patient		0		0			  2			  2			0.1		1	0.21698
physician		patient		0		0			  2			  2			0.1		2	0.29979
physician		patient		0		0			  2			  2			0.1		3	0.35033
physician		patient		0		0			  2			  2			0.1		4	0.38857
physician		patient		0		0			  2			  2			0.1		5	0.41883
physician		patient		0		0			  2			  2			0.0		1	0.32767
physician		patient		0		0			  2			  2			0.0		2	0.41905
physician		patient		0		0			  2			  2			0.0		3	0.45699
physician		patient		0		0			  2			  2			0.0		4	0.48248
physician		patient		0		0			  2			  2			0.0		5	0.50514
physician		patient		0		0			  2			  3			1.0		1	0.13670
physician		patient		0		0			  2			  3			1.0		2	0.18523
physician		patient		0		0			  2			  3			1.0		3	0.21266
physician		patient		0		0			  2			  3			1.0		4	0.22935
physician		patient		0		0			  2			  3			1.0		5	0.24091
physician		patient		0		0			  2			  3			0.9		1	0.19089
physician		patient		0		0			  2			  3			0.9		2	0.27348
physician		patient		0		0			  2			  3			0.9		3	0.32476
physician		patient		0		0			  2			  3			0.9		4	0.36486
physician		patient		0		0			  2			  3			0.9		5	0.39758
physician		patient		0		0			  2			  3			0.8		1	0.19112
physician		patient		0		0			  2			  3			0.8		2	0.27355
physician		patient		0		0			  2			  3			0.8		3	0.32499
physician		patient		0		0			  2			  3			0.8		4	0.36494
physician		patient		0		0			  2			  3			0.8		5	0.39773
physician		patient		0		0			  2			  3			0.7		1	0.19112
physician		patient		0		0			  2			  3			0.7		2	0.27370
physician		patient		0		0			  2			  3			0.7		3	0.32513
physician		patient		0		0			  2			  3			0.7		4	0.36546
physician		patient		0		0			  2			  3			0.7		5	0.39796
physician		patient		0		0			  2			  3			0.6		1	0.19141
physician		patient		0		0			  2			  3			0.6		2	0.27408
physician		patient		0		0			  2			  3			0.6		3	0.32566
physician		patient		0		0			  2			  3			0.6		4	0.36583
physician		patient		0		0			  2			  3			0.6		5	0.39818
physician		patient		0		0			  2			  3			0.5		1	0.19194
physician		patient		0		0			  2			  3			0.5		2	0.27445
physician		patient		0		0			  2			  3			0.5		3	0.32625
physician		patient		0		0			  2			  3			0.5		4	0.36673
physician		patient		0		0			  2			  3			0.5		5	0.39885
physician		patient		0		0			  2			  3			0.4		1	0.19283
physician		patient		0		0			  2			  3			0.4		2	0.27564
physician		patient		0		0			  2			  3			0.4		3	0.32789
physician		patient		0		0			  2			  3			0.4		4	0.36747
physician		patient		0		0			  2			  3			0.4		5	0.40019
physician		patient		0		0			  2			  3			0.3		1	0.19499
physician		patient		0		0			  2			  3			0.3		2	0.27825
physician		patient		0		0			  2			  3			0.3		3	0.33087
physician		patient		0		0			  2			  3			0.3		4	0.36904
physician		patient		0		0			  2			  3			0.3		5	0.40250
physician		patient		0		0			  2			  3			0.2		1	0.19842
physician		patient		0		0			  2			  3			0.2		2	0.28309
physician		patient		0		0			  2			  3			0.2		3	0.33520
physician		patient		0		0			  2			  3			0.2		4	0.37470
physician		patient		0		0			  2			  3			0.2		5	0.40795
physician		patient		0		0			  2			  3			0.1		1	0.20826
physician		patient		0		0			  2			  3			0.1		2	0.29599
physician		patient		0		0			  2			  3			0.1		3	0.34824
physician		patient		0		0			  2			  3			0.1		4	0.38558
physician		patient		0		0			  2			  3			0.1		5	0.41726
physician		patient		0		0			  2			  3			0.0		1	0.32767
physician		patient		0		0			  2			  3			0.0		2	0.41905
physician		patient		0		0			  2			  3			0.0		3	0.45699
physician		patient		0		0			  2			  3			0.0		4	0.48248
physician		patient		0		0			  2			  3			0.0		5	0.50514
physician		patient		0		0			  2			  4			1.0		1	0.14080
physician		patient		0		0			  2			  4			1.0		2	0.19082
physician		patient		0		0			  2			  4			1.0		3	0.21936
physician		patient		0		0			  2			  4			1.0		4	0.23778
physician		patient		0		0			  2			  4			1.0		5	0.24985
physician		patient		0		0			  2			  4			0.9		1	0.18955
physician		patient		0		0			  2			  4			0.9		2	0.27296
physician		patient		0		0			  2			  4			0.9		3	0.32320
physician		patient		0		0			  2			  4			0.9		4	0.36285
physician		patient		0		0			  2			  4			0.9		5	0.39662
physician		patient		0		0			  2			  4			0.8		1	0.18977
physician		patient		0		0			  2			  4			0.8		2	0.27303
physician		patient		0		0			  2			  4			0.8		3	0.32335
physician		patient		0		0			  2			  4			0.8		4	0.36307
physician		patient		0		0			  2			  4			0.8		5	0.39677
physician		patient		0		0			  2			  4			0.7		1	0.18977
physician		patient		0		0			  2			  4			0.7		2	0.27326
physician		patient		0		0			  2			  4			0.7		3	0.32357
physician		patient		0		0			  2			  4			0.7		4	0.36360
physician		patient		0		0			  2			  4			0.7		5	0.39699
physician		patient		0		0			  2			  4			0.6		1	0.18992
physician		patient		0		0			  2			  4			0.6		2	0.27355
physician		patient		0		0			  2			  4			0.6		3	0.32394
physician		patient		0		0			  2			  4			0.6		4	0.36419
physician		patient		0		0			  2			  4			0.6		5	0.39721
physician		patient		0		0			  2			  4			0.5		1	0.19044
physician		patient		0		0			  2			  4			0.5		2	0.27385
physician		patient		0		0			  2			  4			0.5		3	0.32476
physician		patient		0		0			  2			  4			0.5		4	0.36509
physician		patient		0		0			  2			  4			0.5		5	0.39803
physician		patient		0		0			  2			  4			0.4		1	0.19119
physician		patient		0		0			  2			  4			0.4		2	0.27504
physician		patient		0		0			  2			  4			0.4		3	0.32618
physician		patient		0		0			  2			  4			0.4		4	0.36620
physician		patient		0		0			  2			  4			0.4		5	0.39908
physician		patient		0		0			  2			  4			0.3		1	0.19320
physician		patient		0		0			  2			  4			0.3		2	0.27788
physician		patient		0		0			  2			  4			0.3		3	0.32938
physician		patient		0		0			  2			  4			0.3		4	0.36762
physician		patient		0		0			  2			  4			0.3		5	0.40124
physician		patient		0		0			  2			  4			0.2		1	0.19708
physician		patient		0		0			  2			  4			0.2		2	0.28190
physician		patient		0		0			  2			  4			0.2		3	0.33438
physician		patient		0		0			  2			  4			0.2		4	0.37321
physician		patient		0		0			  2			  4			0.2		5	0.40757
physician		patient		0		0			  2			  4			0.1		1	0.20736
physician		patient		0		0			  2			  4			0.1		2	0.29383
physician		patient		0		0			  2			  4			0.1		3	0.34794
physician		patient		0		0			  2			  4			0.1		4	0.38581
physician		patient		0		0			  2			  4			0.1		5	0.41704
physician		patient		0		0			  2			  4			0.0		1	0.32767
physician		patient		0		0			  2			  4			0.0		2	0.41905
physician		patient		0		0			  2			  4			0.0		3	0.45699
physician		patient		0		0			  2			  4			0.0		4	0.48248
physician		patient		0		0			  2			  4			0.0		5	0.50514
physician		patient		0		0			  2			  5			1.0		1	0.14088
physician		patient		0		0			  2			  5			1.0		2	0.19350
physician		patient		0		0			  2			  5			1.0		3	0.22227
physician		patient		0		0			  2			  5			1.0		4	0.23956
physician		patient		0		0			  2			  5			1.0		5	0.25261
physician		patient		0		0			  2			  5			0.9		1	0.18739
physician		patient		0		0			  2			  5			0.9		2	0.27154
physician		patient		0		0			  2			  5			0.9		3	0.32044
physician		patient		0		0			  2			  5			0.9		4	0.35935
physician		patient		0		0			  2			  5			0.9		5	0.39296
physician		patient		0		0			  2			  5			0.8		1	0.18761
physician		patient		0		0			  2			  5			0.8		2	0.27154
physician		patient		0		0			  2			  5			0.8		3	0.32051
physician		patient		0		0			  2			  5			0.8		4	0.35950
physician		patient		0		0			  2			  5			0.8		5	0.39319
physician		patient		0		0			  2			  5			0.7		1	0.18769
physician		patient		0		0			  2			  5			0.7		2	0.27177
physician		patient		0		0			  2			  5			0.7		3	0.32074
physician		patient		0		0			  2			  5			0.7		4	0.36002
physician		patient		0		0			  2			  5			0.7		5	0.39341
physician		patient		0		0			  2			  5			0.6		1	0.18806
physician		patient		0		0			  2			  5			0.6		2	0.27221
physician		patient		0		0			  2			  5			0.6		3	0.32103
physician		patient		0		0			  2			  5			0.6		4	0.36061
physician		patient		0		0			  2			  5			0.6		5	0.39349
physician		patient		0		0			  2			  5			0.5		1	0.18880
physician		patient		0		0			  2			  5			0.5		2	0.27251
physician		patient		0		0			  2			  5			0.5		3	0.32178
physician		patient		0		0			  2			  5			0.5		4	0.36173
physician		patient		0		0			  2			  5			0.5		5	0.39431
physician		patient		0		0			  2			  5			0.4		1	0.18918
physician		patient		0		0			  2			  5			0.4		2	0.27348
physician		patient		0		0			  2			  5			0.4		3	0.32320
physician		patient		0		0			  2			  5			0.4		4	0.36278
physician		patient		0		0			  2			  5			0.4		5	0.39550
physician		patient		0		0			  2			  5			0.3		1	0.19089
physician		patient		0		0			  2			  5			0.3		2	0.27654
physician		patient		0		0			  2			  5			0.3		3	0.32655
physician		patient		0		0			  2			  5			0.3		4	0.36479
physician		patient		0		0			  2			  5			0.3		5	0.39811
physician		patient		0		0			  2			  5			0.2		1	0.19499
physician		patient		0		0			  2			  5			0.2		2	0.28004
physician		patient		0		0			  2			  5			0.2		3	0.33199
physician		patient		0		0			  2			  5			0.2		4	0.37075
physician		patient		0		0			  2			  5			0.2		5	0.40414
physician		patient		0		0			  2			  5			0.1		1	0.20468
physician		patient		0		0			  2			  5			0.1		2	0.29100
physician		patient		0		0			  2			  5			0.1		3	0.34526
physician		patient		0		0			  2			  5			0.1		4	0.38245
physician		patient		0		0			  2			  5			0.1		5	0.41428
physician		patient		0		0			  2			  5			0.0		1	0.32767
physician		patient		0		0			  2			  5			0.0		2	0.41905
physician		patient		0		0			  2			  5			0.0		3	0.45699
physician		patient		0		0			  2			  5			0.0		4	0.48248
physician		patient		0		0			  2			  5			0.0		5	0.50514
physician		patient		0		0			  2			 10			1.0		1	0.15124
physician		patient		0		0			  2			 10			1.0		2	0.20438
physician		patient		0		0			  2			 10			1.0		3	0.23256
physician		patient		0		0			  2			 10			1.0		4	0.25149
physician		patient		0		0			  2			 10			1.0		5	0.26416
physician		patient		0		0			  2			 10			0.9		1	0.19201
physician		patient		0		0			  2			 10			0.9		2	0.27691
physician		patient		0		0			  2			 10			0.9		3	0.32625
physician		patient		0		0			  2			 10			0.9		4	0.36688
physician		patient		0		0			  2			 10			0.9		5	0.39781
physician		patient		0		0			  2			 10			0.8		1	0.19216
physician		patient		0		0			  2			 10			0.8		2	0.27691
physician		patient		0		0			  2			 10			0.8		3	0.32640
physician		patient		0		0			  2			 10			0.8		4	0.36695
physician		patient		0		0			  2			 10			0.8		5	0.39796
physician		patient		0		0			  2			 10			0.7		1	0.19223
physician		patient		0		0			  2			 10			0.7		2	0.27728
physician		patient		0		0			  2			 10			0.7		3	0.32655
physician		patient		0		0			  2			 10			0.7		4	0.36740
physician		patient		0		0			  2			 10			0.7		5	0.39796
physician		patient		0		0			  2			 10			0.6		1	0.19253
physician		patient		0		0			  2			 10			0.6		2	0.27750
physician		patient		0		0			  2			 10			0.6		3	0.32677
physician		patient		0		0			  2			 10			0.6		4	0.36822
physician		patient		0		0			  2			 10			0.6		5	0.39848
physician		patient		0		0			  2			 10			0.5		1	0.19343
physician		patient		0		0			  2			 10			0.5		2	0.27810
physician		patient		0		0			  2			 10			0.5		3	0.32774
physician		patient		0		0			  2			 10			0.5		4	0.36941
physician		patient		0		0			  2			 10			0.5		5	0.39930
physician		patient		0		0			  2			 10			0.4		1	0.19417
physician		patient		0		0			  2			 10			0.4		2	0.27914
physician		patient		0		0			  2			 10			0.4		3	0.32938
physician		patient		0		0			  2			 10			0.4		4	0.37068
physician		patient		0		0			  2			 10			0.4		5	0.40019
physician		patient		0		0			  2			 10			0.3		1	0.19536
physician		patient		0		0			  2			 10			0.3		2	0.28220
physician		patient		0		0			  2			 10			0.3		3	0.33266
physician		patient		0		0			  2			 10			0.3		4	0.37343
physician		patient		0		0			  2			 10			0.3		5	0.40228
physician		patient		0		0			  2			 10			0.2		1	0.19939
physician		patient		0		0			  2			 10			0.2		2	0.28734
physician		patient		0		0			  2			 10			0.2		3	0.33699
physician		patient		0		0			  2			 10			0.2		4	0.37925
physician		patient		0		0			  2			 10			0.2		5	0.40832
physician		patient		0		0			  2			 10			0.1		1	0.20982
physician		patient		0		0			  2			 10			0.1		2	0.29785
physician		patient		0		0			  2			 10			0.1		3	0.34981
physician		patient		0		0			  2			 10			0.1		4	0.39080
physician		patient		0		0			  2			 10			0.1		5	0.41935
physician		patient		0		0			  2			 10			0.0		1	0.32767
physician		patient		0		0			  2			 10			0.0		2	0.41905
physician		patient		0		0			  2			 10			0.0		3	0.45699
physician		patient		0		0			  2			 10			0.0		4	0.48248
physician		patient		0		0			  2			 10			0.0		5	0.50514
physician		patient		0		0			  2			 20			1.0		1	0.15593
physician		patient		0		0			  2			 20			1.0		2	0.21057
physician		patient		0		0			  2			 20			1.0		3	0.24009
physician		patient		0		0			  2			 20			1.0		4	0.25991
physician		patient		0		0			  2			 20			1.0		5	0.27199
physician		patient		0		0			  2			 20			0.9		1	0.19395
physician		patient		0		0			  2			 20			0.9		2	0.28302
physician		patient		0		0			  2			 20			0.9		3	0.33251
physician		patient		0		0			  2			 20			0.9		4	0.37500
physician		patient		0		0			  2			 20			0.9		5	0.40675
physician		patient		0		0			  2			 20			0.8		1	0.19402
physician		patient		0		0			  2			 20			0.8		2	0.28324
physician		patient		0		0			  2			 20			0.8		3	0.33274
physician		patient		0		0			  2			 20			0.8		4	0.37515
physician		patient		0		0			  2			 20			0.8		5	0.40675
physician		patient		0		0			  2			 20			0.7		1	0.19432
physician		patient		0		0			  2			 20			0.7		2	0.28362
physician		patient		0		0			  2			 20			0.7		3	0.33296
physician		patient		0		0			  2			 20			0.7		4	0.37545
physician		patient		0		0			  2			 20			0.7		5	0.40683
physician		patient		0		0			  2			 20			0.6		1	0.19454
physician		patient		0		0			  2			 20			0.6		2	0.28369
physician		patient		0		0			  2			 20			0.6		3	0.33333
physician		patient		0		0			  2			 20			0.6		4	0.37627
physician		patient		0		0			  2			 20			0.6		5	0.40727
physician		patient		0		0			  2			 20			0.5		1	0.19589
physician		patient		0		0			  2			 20			0.5		2	0.28451
physician		patient		0		0			  2			 20			0.5		3	0.33438
physician		patient		0		0			  2			 20			0.5		4	0.37761
physician		patient		0		0			  2			 20			0.5		5	0.40809
physician		patient		0		0			  2			 20			0.4		1	0.19596
physician		patient		0		0			  2			 20			0.4		2	0.28526
physician		patient		0		0			  2			 20			0.4		3	0.33579
physician		patient		0		0			  2			 20			0.4		4	0.37880
physician		patient		0		0			  2			 20			0.4		5	0.40877
physician		patient		0		0			  2			 20			0.3		1	0.19760
physician		patient		0		0			  2			 20			0.3		2	0.28854
physician		patient		0		0			  2			 20			0.3		3	0.33907
physician		patient		0		0			  2			 20			0.3		4	0.38119
physician		patient		0		0			  2			 20			0.3		5	0.41100
physician		patient		0		0			  2			 20			0.2		1	0.20215
physician		patient		0		0			  2			 20			0.2		2	0.29428
physician		patient		0		0			  2			 20			0.2		3	0.34422
physician		patient		0		0			  2			 20			0.2		4	0.38708
physician		patient		0		0			  2			 20			0.2		5	0.41734
physician		patient		0		0			  2			 20			0.1		1	0.21199
physician		patient		0		0			  2			 20			0.1		2	0.30508
physician		patient		0		0			  2			 20			0.1		3	0.35599
physician		patient		0		0			  2			 20			0.1		4	0.40019
physician		patient		0		0			  2			 20			0.1		5	0.42867
physician		patient		0		0			  2			 20			0.0		1	0.32767
physician		patient		0		0			  2			 20			0.0		2	0.41905
physician		patient		0		0			  2			 20			0.0		3	0.45699
physician		patient		0		0			  2			 20			0.0		4	0.48248
physician		patient		0		0			  2			 20			0.0		5	0.50514
physician		patient		0		0			  2			 50			1.0		1	0.16972
physician		patient		0		0			  2			 50			1.0		2	0.22056
physician		patient		0		0			  2			 50			1.0		3	0.24679
physician		patient		0		0			  2			 50			1.0		4	0.26625
physician		patient		0		0			  2			 50			1.0		5	0.27780
physician		patient		0		0			  2			 50			0.9		1	0.20326
physician		patient		0		0			  2			 50			0.9		2	0.29189
physician		patient		0		0			  2			 50			0.9		3	0.34302
physician		patient		0		0			  2			 50			0.9		4	0.38797
physician		patient		0		0			  2			 50			0.9		5	0.42315
physician		patient		0		0			  2			 50			0.8		1	0.20334
physician		patient		0		0			  2			 50			0.8		2	0.29204
physician		patient		0		0			  2			 50			0.8		3	0.34317
physician		patient		0		0			  2			 50			0.8		4	0.38804
physician		patient		0		0			  2			 50			0.8		5	0.42323
physician		patient		0		0			  2			 50			0.7		1	0.20349
physician		patient		0		0			  2			 50			0.7		2	0.29249
physician		patient		0		0			  2			 50			0.7		3	0.34332
physician		patient		0		0			  2			 50			0.7		4	0.38849
physician		patient		0		0			  2			 50			0.7		5	0.42360
physician		patient		0		0			  2			 50			0.6		1	0.20356
physician		patient		0		0			  2			 50			0.6		2	0.29278
physician		patient		0		0			  2			 50			0.6		3	0.34384
physician		patient		0		0			  2			 50			0.6		4	0.38886
physician		patient		0		0			  2			 50			0.6		5	0.42397
physician		patient		0		0			  2			 50			0.5		1	0.20431
physician		patient		0		0			  2			 50			0.5		2	0.29360
physician		patient		0		0			  2			 50			0.5		3	0.34489
physician		patient		0		0			  2			 50			0.5		4	0.39043
physician		patient		0		0			  2			 50			0.5		5	0.42494
physician		patient		0		0			  2			 50			0.4		1	0.20423
physician		patient		0		0			  2			 50			0.4		2	0.29480
physician		patient		0		0			  2			 50			0.4		3	0.34682
physician		patient		0		0			  2			 50			0.4		4	0.39177
physician		patient		0		0			  2			 50			0.4		5	0.42539
physician		patient		0		0			  2			 50			0.3		1	0.20543
physician		patient		0		0			  2			 50			0.3		2	0.29845
physician		patient		0		0			  2			 50			0.3		3	0.35018
physician		patient		0		0			  2			 50			0.3		4	0.39393
physician		patient		0		0			  2			 50			0.3		5	0.42718
physician		patient		0		0			  2			 50			0.2		1	0.21012
physician		patient		0		0			  2			 50			0.2		2	0.30516
physician		patient		0		0			  2			 50			0.2		3	0.35614
physician		patient		0		0			  2			 50			0.2		4	0.39855
physician		patient		0		0			  2			 50			0.2		5	0.43269
physician		patient		0		0			  2			 50			0.1		1	0.22033
physician		patient		0		0			  2			 50			0.1		2	0.31753
physician		patient		0		0			  2			 50			0.1		3	0.36978
physician		patient		0		0			  2			 50			0.1		4	0.41182
physician		patient		0		0			  2			 50			0.1		5	0.44231
physician		patient		0		0			  2			 50			0.0		1	0.32767
physician		patient		0		0			  2			 50			0.0		2	0.41905
physician		patient		0		0			  2			 50			0.0		3	0.45699
physician		patient		0		0			  2			 50			0.0		4	0.48248
physician		patient		0		0			  2			 50			0.0		5	0.50514
physician		patient		0		0			  2			100			1.0		1	0.17293
physician		patient		0		0			  2			100			1.0		2	0.22585
physician		patient		0		0			  2			100			1.0		3	0.25194
physician		patient		0		0			  2			100			1.0		4	0.27102
physician		patient		0		0			  2			100			1.0		5	0.28183
physician		patient		0		0			  2			100			0.9		1	0.20356
physician		patient		0		0			  2			100			0.9		2	0.29778
physician		patient		0		0			  2			100			0.9		3	0.35092
physician		patient		0		0			  2			100			0.9		4	0.39326
physician		patient		0		0			  2			100			0.9		5	0.42859
physician		patient		0		0			  2			100			0.8		1	0.20356
physician		patient		0		0			  2			100			0.8		2	0.29785
physician		patient		0		0			  2			100			0.8		3	0.35092
physician		patient		0		0			  2			100			0.8		4	0.39334
physician		patient		0		0			  2			100			0.8		5	0.42874
physician		patient		0		0			  2			100			0.7		1	0.20371
physician		patient		0		0			  2			100			0.7		2	0.29823
physician		patient		0		0			  2			100			0.7		3	0.35092
physician		patient		0		0			  2			100			0.7		4	0.39401
physician		patient		0		0			  2			100			0.7		5	0.42897
physician		patient		0		0			  2			100			0.6		1	0.20379
physician		patient		0		0			  2			100			0.6		2	0.29860
physician		patient		0		0			  2			100			0.6		3	0.35107
physician		patient		0		0			  2			100			0.6		4	0.39416
physician		patient		0		0			  2			100			0.6		5	0.42941
physician		patient		0		0			  2			100			0.5		1	0.20483
physician		patient		0		0			  2			100			0.5		2	0.29942
physician		patient		0		0			  2			100			0.5		3	0.35249
physician		patient		0		0			  2			100			0.5		4	0.39520
physician		patient		0		0			  2			100			0.5		5	0.43061
physician		patient		0		0			  2			100			0.4		1	0.20505
physician		patient		0		0			  2			100			0.4		2	0.30039
physician		patient		0		0			  2			100			0.4		3	0.35420
physician		patient		0		0			  2			100			0.4		4	0.39662
physician		patient		0		0			  2			100			0.4		5	0.43120
physician		patient		0		0			  2			100			0.3		1	0.20654
physician		patient		0		0			  2			100			0.3		2	0.30411
physician		patient		0		0			  2			100			0.3		3	0.35771
physician		patient		0		0			  2			100			0.3		4	0.39915
physician		patient		0		0			  2			100			0.3		5	0.43314
physician		patient		0		0			  2			100			0.2		1	0.21139
physician		patient		0		0			  2			100			0.2		2	0.31038
physician		patient		0		0			  2			100			0.2		3	0.36360
physician		patient		0		0			  2			100			0.2		4	0.40482
physician		patient		0		0			  2			100			0.2		5	0.43821
physician		patient		0		0			  2			100			0.1		1	0.22324
physician		patient		0		0			  2			100			0.1		2	0.32297
physician		patient		0		0			  2			100			0.1		3	0.37731
physician		patient		0		0			  2			100			0.1		4	0.41823
physician		patient		0		0			  2			100			0.1		5	0.44812
physician		patient		0		0			  2			100			0.0		1	0.32767
physician		patient		0		0			  2			100			0.0		2	0.41905
physician		patient		0		0			  2			100			0.0		3	0.45699
physician		patient		0		0			  2			100			0.0		4	0.48248
physician		patient		0		0			  2			100			0.0		5	0.50514
physician		patient		0		0			  3			  1			1.0		1	0.11799
physician		patient		0		0			  3			  1			1.0		2	0.15496
physician		patient		0		0			  3			  1			1.0		3	0.17151
physician		patient		0		0			  3			  1			1.0		4	0.18098
physician		patient		0		0			  3			  1			1.0		5	0.18962
physician		patient		0		0			  3			  1			0.9		1	0.20863
physician		patient		0		0			  3			  1			0.9		2	0.30389
physician		patient		0		0			  3			  1			0.9		3	0.35756
physician		patient		0		0			  3			  1			0.9		4	0.39252
physician		patient		0		0			  3			  1			0.9		5	0.42598
physician		patient		0		0			  3			  1			0.8		1	0.20871
physician		patient		0		0			  3			  1			0.8		2	0.30389
physician		patient		0		0			  3			  1			0.8		3	0.35763
physician		patient		0		0			  3			  1			0.8		4	0.39252
physician		patient		0		0			  3			  1			0.8		5	0.42606
physician		patient		0		0			  3			  1			0.7		1	0.20871
physician		patient		0		0			  3			  1			0.7		2	0.30397
physician		patient		0		0			  3			  1			0.7		3	0.35763
physician		patient		0		0			  3			  1			0.7		4	0.39252
physician		patient		0		0			  3			  1			0.7		5	0.42613
physician		patient		0		0			  3			  1			0.6		1	0.20886
physician		patient		0		0			  3			  1			0.6		2	0.30411
physician		patient		0		0			  3			  1			0.6		3	0.35778
physician		patient		0		0			  3			  1			0.6		4	0.39289
physician		patient		0		0			  3			  1			0.6		5	0.42665
physician		patient		0		0			  3			  1			0.5		1	0.20945
physician		patient		0		0			  3			  1			0.5		2	0.30426
physician		patient		0		0			  3			  1			0.5		3	0.35838
physician		patient		0		0			  3			  1			0.5		4	0.39341
physician		patient		0		0			  3			  1			0.5		5	0.42710
physician		patient		0		0			  3			  1			0.4		1	0.21012
physician		patient		0		0			  3			  1			0.4		2	0.30493
physician		patient		0		0			  3			  1			0.4		3	0.35927
physician		patient		0		0			  3			  1			0.4		4	0.39431
physician		patient		0		0			  3			  1			0.4		5	0.42800
physician		patient		0		0			  3			  1			0.3		1	0.21258
physician		patient		0		0			  3			  1			0.3		2	0.30687
physician		patient		0		0			  3			  1			0.3		3	0.36039
physician		patient		0		0			  3			  1			0.3		4	0.39572
physician		patient		0		0			  3			  1			0.3		5	0.42904
physician		patient		0		0			  3			  1			0.2		1	0.21683
physician		patient		0		0			  3			  1			0.2		2	0.31082
physician		patient		0		0			  3			  1			0.2		3	0.36367
physician		patient		0		0			  3			  1			0.2		4	0.39818
physician		patient		0		0			  3			  1			0.2		5	0.43157
physician		patient		0		0			  3			  1			0.1		1	0.23233
physician		patient		0		0			  3			  1			0.1		2	0.31992
physician		patient		0		0			  3			  1			0.1		3	0.37202
physician		patient		0		0			  3			  1			0.1		4	0.40623
physician		patient		0		0			  3			  1			0.1		5	0.43754
physician		patient		0		0			  3			  1			0.0		1	0.32767
physician		patient		0		0			  3			  1			0.0		2	0.41905
physician		patient		0		0			  3			  1			0.0		3	0.45699
physician		patient		0		0			  3			  1			0.0		4	0.48248
physician		patient		0		0			  3			  1			0.0		5	0.50514
physician		patient		0		0			  3			  2			1.0		1	0.12984
physician		patient		0		0			  3			  2			1.0		2	0.17360
physician		patient		0		0			  3			  2			1.0		3	0.19797
physician		patient		0		0			  3			  2			1.0		4	0.21430
physician		patient		0		0			  3			  2			1.0		5	0.22466
physician		patient		0		0			  3			  2			0.9		1	0.19171
physician		patient		0		0			  3			  2			0.9		2	0.27475
physician		patient		0		0			  3			  2			0.9		3	0.32342
physician		patient		0		0			  3			  2			0.9		4	0.36047
physician		patient		0		0			  3			  2			0.9		5	0.39311
physician		patient		0		0			  3			  2			0.8		1	0.19194
physician		patient		0		0			  3			  2			0.8		2	0.27504
physician		patient		0		0			  3			  2			0.8		3	0.32364
physician		patient		0		0			  3			  2			0.8		4	0.36047
physician		patient		0		0			  3			  2			0.8		5	0.39319
physician		patient		0		0			  3			  2			0.7		1	0.19194
physician		patient		0		0			  3			  2			0.7		2	0.27512
physician		patient		0		0			  3			  2			0.7		3	0.32379
physician		patient		0		0			  3			  2			0.7		4	0.36069
physician		patient		0		0			  3			  2			0.7		5	0.39319
physician		patient		0		0			  3			  2			0.6		1	0.19231
physician		patient		0		0			  3			  2			0.6		2	0.27519
physician		patient		0		0			  3			  2			0.6		3	0.32431
physician		patient		0		0			  3			  2			0.6		4	0.36099
physician		patient		0		0			  3			  2			0.6		5	0.39393
physician		patient		0		0			  3			  2			0.5		1	0.19275
physician		patient		0		0			  3			  2			0.5		2	0.27557
physician		patient		0		0			  3			  2			0.5		3	0.32499
physician		patient		0		0			  3			  2			0.5		4	0.36173
physician		patient		0		0			  3			  2			0.5		5	0.39431
physician		patient		0		0			  3			  2			0.4		1	0.19350
physician		patient		0		0			  3			  2			0.4		2	0.27683
physician		patient		0		0			  3			  2			0.4		3	0.32648
physician		patient		0		0			  3			  2			0.4		4	0.36270
physician		patient		0		0			  3			  2			0.4		5	0.39513
physician		patient		0		0			  3			  2			0.3		1	0.19469
physician		patient		0		0			  3			  2			0.3		2	0.27914
physician		patient		0		0			  3			  2			0.3		3	0.32894
physician		patient		0		0			  3			  2			0.3		4	0.36449
physician		patient		0		0			  3			  2			0.3		5	0.39736
physician		patient		0		0			  3			  2			0.2		1	0.19864
physician		patient		0		0			  3			  2			0.2		2	0.28324
physician		patient		0		0			  3			  2			0.2		3	0.33289
physician		patient		0		0			  3			  2			0.2		4	0.36844
physician		patient		0		0			  3			  2			0.2		5	0.40221
physician		patient		0		0			  3			  2			0.1		1	0.21295
physician		patient		0		0			  3			  2			0.1		2	0.29346
physician		patient		0		0			  3			  2			0.1		3	0.34347
physician		patient		0		0			  3			  2			0.1		4	0.38029
physician		patient		0		0			  3			  2			0.1		5	0.41167
physician		patient		0		0			  3			  2			0.0		1	0.32767
physician		patient		0		0			  3			  2			0.0		2	0.41905
physician		patient		0		0			  3			  2			0.0		3	0.45699
physician		patient		0		0			  3			  2			0.0		4	0.48248
physician		patient		0		0			  3			  2			0.0		5	0.50514
physician		patient		0		0			  3			  3			1.0		1	0.12753
physician		patient		0		0			  3			  3			1.0		2	0.17352
physician		patient		0		0			  3			  3			1.0		3	0.20230
physician		patient		0		0			  3			  3			1.0		4	0.22182
physician		patient		0		0			  3			  3			1.0		5	0.23539
physician		patient		0		0			  3			  3			0.9		1	0.18217
physician		patient		0		0			  3			  3			0.9		2	0.25947
physician		patient		0		0			  3			  3			0.9		3	0.30926
physician		patient		0		0			  3			  3			0.9		4	0.34660
physician		patient		0		0			  3			  3			0.9		5	0.37873
physician		patient		0		0			  3			  3			0.8		1	0.18247
physician		patient		0		0			  3			  3			0.8		2	0.25976
physician		patient		0		0			  3			  3			0.8		3	0.30963
physician		patient		0		0			  3			  3			0.8		4	0.34675
physician		patient		0		0			  3			  3			0.8		5	0.37903
physician		patient		0		0			  3			  3			0.7		1	0.18247
physician		patient		0		0			  3			  3			0.7		2	0.25991
physician		patient		0		0			  3			  3			0.7		3	0.30970
physician		patient		0		0			  3			  3			0.7		4	0.34712
physician		patient		0		0			  3			  3			0.7		5	0.37925
physician		patient		0		0			  3			  3			0.6		1	0.18277
physician		patient		0		0			  3			  3			0.6		2	0.25991
physician		patient		0		0			  3			  3			0.6		3	0.31038
physician		patient		0		0			  3			  3			0.6		4	0.34757
physician		patient		0		0			  3			  3			0.6		5	0.37992
physician		patient		0		0			  3			  3			0.5		1	0.18292
physician		patient		0		0			  3			  3			0.5		2	0.26036
physician		patient		0		0			  3			  3			0.5		3	0.31097
physician		patient		0		0			  3			  3			0.5		4	0.34854
physician		patient		0		0			  3			  3			0.5		5	0.38081
physician		patient		0		0			  3			  3			0.4		1	0.18359
physician		patient		0		0			  3			  3			0.4		2	0.26185
physician		patient		0		0			  3			  3			0.4		3	0.31291
physician		patient		0		0			  3			  3			0.4		4	0.34936
physician		patient		0		0			  3			  3			0.4		5	0.38223
physician		patient		0		0			  3			  3			0.3		1	0.18560
physician		patient		0		0			  3			  3			0.3		2	0.26446
physician		patient		0		0			  3			  3			0.3		3	0.31552
physician		patient		0		0			  3			  3			0.3		4	0.35174
physician		patient		0		0			  3			  3			0.3		5	0.38469
physician		patient		0		0			  3			  3			0.2		1	0.18918
physician		patient		0		0			  3			  3			0.2		2	0.26931
physician		patient		0		0			  3			  3			0.2		3	0.31999
physician		patient		0		0			  3			  3			0.2		4	0.35681
physician		patient		0		0			  3			  3			0.2		5	0.39021
physician		patient		0		0			  3			  3			0.1		1	0.19708
physician		patient		0		0			  3			  3			0.1		2	0.28071
physician		patient		0		0			  3			  3			0.1		3	0.33169
physician		patient		0		0			  3			  3			0.1		4	0.36747
physician		patient		0		0			  3			  3			0.1		5	0.40198
physician		patient		0		0			  3			  3			0.0		1	0.32767
physician		patient		0		0			  3			  3			0.0		2	0.41905
physician		patient		0		0			  3			  3			0.0		3	0.45699
physician		patient		0		0			  3			  3			0.0		4	0.48248
physician		patient		0		0			  3			  3			0.0		5	0.50514
physician		patient		0		0			  3			  4			1.0		1	0.12984
physician		patient		0		0			  3			  4			1.0		2	0.17844
physician		patient		0		0			  3			  4			1.0		3	0.20871
physician		patient		0		0			  3			  4			1.0		4	0.23107
physician		patient		0		0			  3			  4			1.0		5	0.24441
physician		patient		0		0			  3			  4			0.9		1	0.17904
physician		patient		0		0			  3			  4			0.9		2	0.25648
physician		patient		0		0			  3			  4			0.9		3	0.30471
physician		patient		0		0			  3			  4			0.9		4	0.34176
physician		patient		0		0			  3			  4			0.9		5	0.37306
physician		patient		0		0			  3			  4			0.8		1	0.17926
physician		patient		0		0			  3			  4			0.8		2	0.25656
physician		patient		0		0			  3			  4			0.8		3	0.30523
physician		patient		0		0			  3			  4			0.8		4	0.34191
physician		patient		0		0			  3			  4			0.8		5	0.37329
physician		patient		0		0			  3			  4			0.7		1	0.17941
physician		patient		0		0			  3			  4			0.7		2	0.25671
physician		patient		0		0			  3			  4			0.7		3	0.30523
physician		patient		0		0			  3			  4			0.7		4	0.34235
physician		patient		0		0			  3			  4			0.7		5	0.37351
physician		patient		0		0			  3			  4			0.6		1	0.17964
physician		patient		0		0			  3			  4			0.6		2	0.25693
physician		patient		0		0			  3			  4			0.6		3	0.30568
physician		patient		0		0			  3			  4			0.6		4	0.34280
physician		patient		0		0			  3			  4			0.6		5	0.37403
physician		patient		0		0			  3			  4			0.5		1	0.18001
physician		patient		0		0			  3			  4			0.5		2	0.25745
physician		patient		0		0			  3			  4			0.5		3	0.30643
physician		patient		0		0			  3			  4			0.5		4	0.34399
physician		patient		0		0			  3			  4			0.5		5	0.37500
physician		patient		0		0			  3			  4			0.4		1	0.18038
physician		patient		0		0			  3			  4			0.4		2	0.25894
physician		patient		0		0			  3			  4			0.4		3	0.30836
physician		patient		0		0			  3			  4			0.4		4	0.34518
physician		patient		0		0			  3			  4			0.4		5	0.37686
physician		patient		0		0			  3			  4			0.3		1	0.18217
physician		patient		0		0			  3			  4			0.3		2	0.26126
physician		patient		0		0			  3			  4			0.3		3	0.31157
physician		patient		0		0			  3			  4			0.3		4	0.34772
physician		patient		0		0			  3			  4			0.3		5	0.37932
physician		patient		0		0			  3			  4			0.2		1	0.18612
physician		patient		0		0			  3			  4			0.2		2	0.26498
physician		patient		0		0			  3			  4			0.2		3	0.31634
physician		patient		0		0			  3			  4			0.2		4	0.35331
physician		patient		0		0			  3			  4			0.2		5	0.38521
physician		patient		0		0			  3			  4			0.1		1	0.19439
physician		patient		0		0			  3			  4			0.1		2	0.27683
physician		patient		0		0			  3			  4			0.1		3	0.32998
physician		patient		0		0			  3			  4			0.1		4	0.36591
physician		patient		0		0			  3			  4			0.1		5	0.39669
physician		patient		0		0			  3			  4			0.0		1	0.32767
physician		patient		0		0			  3			  4			0.0		2	0.41905
physician		patient		0		0			  3			  4			0.0		3	0.45699
physician		patient		0		0			  3			  4			0.0		4	0.48248
physician		patient		0		0			  3			  4			0.0		5	0.50514
physician		patient		0		0			  3			  5			1.0		1	0.12485
physician		patient		0		0			  3			  5			1.0		2	0.17874
physician		patient		0		0			  3			  5			1.0		3	0.21072
physician		patient		0		0			  3			  5			1.0		4	0.23241
physician		patient		0		0			  3			  5			1.0		5	0.24754
physician		patient		0		0			  3			  5			0.9		1	0.17211
physician		patient		0		0			  3			  5			0.9		2	0.25276
physician		patient		0		0			  3			  5			0.9		3	0.29919
physician		patient		0		0			  3			  5			0.9		4	0.33602
physician		patient		0		0			  3			  5			0.9		5	0.36859
physician		patient		0		0			  3			  5			0.8		1	0.17233
physician		patient		0		0			  3			  5			0.8		2	0.25283
physician		patient		0		0			  3			  5			0.8		3	0.29949
physician		patient		0		0			  3			  5			0.8		4	0.33631
physician		patient		0		0			  3			  5			0.8		5	0.36904
physician		patient		0		0			  3			  5			0.7		1	0.17256
physician		patient		0		0			  3			  5			0.7		2	0.25291
physician		patient		0		0			  3			  5			0.7		3	0.29957
physician		patient		0		0			  3			  5			0.7		4	0.33676
physician		patient		0		0			  3			  5			0.7		5	0.36926
physician		patient		0		0			  3			  5			0.6		1	0.17270
physician		patient		0		0			  3			  5			0.6		2	0.25313
physician		patient		0		0			  3			  5			0.6		3	0.29994
physician		patient		0		0			  3			  5			0.6		4	0.33728
physician		patient		0		0			  3			  5			0.6		5	0.36948
physician		patient		0		0			  3			  5			0.5		1	0.17338
physician		patient		0		0			  3			  5			0.5		2	0.25395
physician		patient		0		0			  3			  5			0.5		3	0.30083
physician		patient		0		0			  3			  5			0.5		4	0.33818
physician		patient		0		0			  3			  5			0.5		5	0.37030
physician		patient		0		0			  3			  5			0.4		1	0.17367
physician		patient		0		0			  3			  5			0.4		2	0.25499
physician		patient		0		0			  3			  5			0.4		3	0.30210
physician		patient		0		0			  3			  5			0.4		4	0.33907
physician		patient		0		0			  3			  5			0.4		5	0.37202
physician		patient		0		0			  3			  5			0.3		1	0.17501
physician		patient		0		0			  3			  5			0.3		2	0.25745
physician		patient		0		0			  3			  5			0.3		3	0.30553
physician		patient		0		0			  3			  5			0.3		4	0.34176
physician		patient		0		0			  3			  5			0.3		5	0.37455
physician		patient		0		0			  3			  5			0.2		1	0.17874
physician		patient		0		0			  3			  5			0.2		2	0.26133
physician		patient		0		0			  3			  5			0.2		3	0.31052
physician		patient		0		0			  3			  5			0.2		4	0.34735
physician		patient		0		0			  3			  5			0.2		5	0.38171
physician		patient		0		0			  3			  5			0.1		1	0.18575
physician		patient		0		0			  3			  5			0.1		2	0.27117
physician		patient		0		0			  3			  5			0.1		3	0.32581
physician		patient		0		0			  3			  5			0.1		4	0.36129
physician		patient		0		0			  3			  5			0.1		5	0.39311
physician		patient		0		0			  3			  5			0.0		1	0.32767
physician		patient		0		0			  3			  5			0.0		2	0.41905
physician		patient		0		0			  3			  5			0.0		3	0.45699
physician		patient		0		0			  3			  5			0.0		4	0.48248
physician		patient		0		0			  3			  5			0.0		5	0.50514
physician		patient		0		0			  3			 10			1.0		1	0.13834
physician		patient		0		0			  3			 10			1.0		2	0.18858
physician		patient		0		0			  3			 10			1.0		3	0.22197
physician		patient		0		0			  3			 10			1.0		4	0.24471
physician		patient		0		0			  3			 10			1.0		5	0.26111
physician		patient		0		0			  3			 10			0.9		1	0.18008
physician		patient		0		0			  3			 10			0.9		2	0.25537
physician		patient		0		0			  3			 10			0.9		3	0.30128
physician		patient		0		0			  3			 10			0.9		4	0.33877
physician		patient		0		0			  3			 10			0.9		5	0.36971
physician		patient		0		0			  3			 10			0.8		1	0.18031
physician		patient		0		0			  3			 10			0.8		2	0.25552
physician		patient		0		0			  3			 10			0.8		3	0.30180
physician		patient		0		0			  3			 10			0.8		4	0.33892
physician		patient		0		0			  3			 10			0.8		5	0.37001
physician		patient		0		0			  3			 10			0.7		1	0.18053
physician		patient		0		0			  3			 10			0.7		2	0.25596
physician		patient		0		0			  3			 10			0.7		3	0.30180
physician		patient		0		0			  3			 10			0.7		4	0.33937
physician		patient		0		0			  3			 10			0.7		5	0.37023
physician		patient		0		0			  3			 10			0.6		1	0.18075
physician		patient		0		0			  3			 10			0.6		2	0.25611
physician		patient		0		0			  3			 10			0.6		3	0.30195
physician		patient		0		0			  3			 10			0.6		4	0.33967
physician		patient		0		0			  3			 10			0.6		5	0.37075
physician		patient		0		0			  3			 10			0.5		1	0.18150
physician		patient		0		0			  3			 10			0.5		2	0.25723
physician		patient		0		0			  3			 10			0.5		3	0.30329
physician		patient		0		0			  3			 10			0.5		4	0.34086
physician		patient		0		0			  3			 10			0.5		5	0.37179
physician		patient		0		0			  3			 10			0.4		1	0.18217
physician		patient		0		0			  3			 10			0.4		2	0.25902
physician		patient		0		0			  3			 10			0.4		3	0.30449
physician		patient		0		0			  3			 10			0.4		4	0.34258
physician		patient		0		0			  3			 10			0.4		5	0.37329
physician		patient		0		0			  3			 10			0.3		1	0.18321
physician		patient		0		0			  3			 10			0.3		2	0.26148
physician		patient		0		0			  3			 10			0.3		3	0.30747
physician		patient		0		0			  3			 10			0.3		4	0.34593
physician		patient		0		0			  3			 10			0.3		5	0.37530
physician		patient		0		0			  3			 10			0.2		1	0.18575
physician		patient		0		0			  3			 10			0.2		2	0.26535
physician		patient		0		0			  3			 10			0.2		3	0.31306
physician		patient		0		0			  3			 10			0.2		4	0.35182
physician		patient		0		0			  3			 10			0.2		5	0.38111
physician		patient		0		0			  3			 10			0.1		1	0.19283
physician		patient		0		0			  3			 10			0.1		2	0.27504
physician		patient		0		0			  3			 10			0.1		3	0.32655
physician		patient		0		0			  3			 10			0.1		4	0.36449
physician		patient		0		0			  3			 10			0.1		5	0.39453
physician		patient		0		0			  3			 10			0.0		1	0.32767
physician		patient		0		0			  3			 10			0.0		2	0.41905
physician		patient		0		0			  3			 10			0.0		3	0.45699
physician		patient		0		0			  3			 10			0.0		4	0.48248
physician		patient		0		0			  3			 10			0.0		5	0.50514
physician		patient		0		0			  3			 20			1.0		1	0.14207
physician		patient		0		0			  3			 20			1.0		2	0.19872
physician		patient		0		0			  3			 20			1.0		3	0.23151
physician		patient		0		0			  3			 20			1.0		4	0.25596
physician		patient		0		0			  3			 20			1.0		5	0.27244
physician		patient		0		0			  3			 20			0.9		1	0.18105
physician		patient		0		0			  3			 20			0.9		2	0.26319
physician		patient		0		0			  3			 20			0.9		3	0.30970
physician		patient		0		0			  3			 20			0.9		4	0.34854
physician		patient		0		0			  3			 20			0.9		5	0.37940
physician		patient		0		0			  3			 20			0.8		1	0.18113
physician		patient		0		0			  3			 20			0.8		2	0.26357
physician		patient		0		0			  3			 20			0.8		3	0.31008
physician		patient		0		0			  3			 20			0.8		4	0.34899
physician		patient		0		0			  3			 20			0.8		5	0.37970
physician		patient		0		0			  3			 20			0.7		1	0.18150
physician		patient		0		0			  3			 20			0.7		2	0.26379
physician		patient		0		0			  3			 20			0.7		3	0.31023
physician		patient		0		0			  3			 20			0.7		4	0.34958
physician		patient		0		0			  3			 20			0.7		5	0.37984
physician		patient		0		0			  3			 20			0.6		1	0.18165
physician		patient		0		0			  3			 20			0.6		2	0.26394
physician		patient		0		0			  3			 20			0.6		3	0.31067
physician		patient		0		0			  3			 20			0.6		4	0.35003
physician		patient		0		0			  3			 20			0.6		5	0.38037
physician		patient		0		0			  3			 20			0.5		1	0.18195
physician		patient		0		0			  3			 20			0.5		2	0.26513
physician		patient		0		0			  3			 20			0.5		3	0.31172
physician		patient		0		0			  3			 20			0.5		4	0.35122
physician		patient		0		0			  3			 20			0.5		5	0.38178
physician		patient		0		0			  3			 20			0.4		1	0.18262
physician		patient		0		0			  3			 20			0.4		2	0.26647
physician		patient		0		0			  3			 20			0.4		3	0.31298
physician		patient		0		0			  3			 20			0.4		4	0.35346
physician		patient		0		0			  3			 20			0.4		5	0.38275
physician		patient		0		0			  3			 20			0.3		1	0.18381
physician		patient		0		0			  3			 20			0.3		2	0.26998
physician		patient		0		0			  3			 20			0.3		3	0.31574
physician		patient		0		0			  3			 20			0.3		4	0.35659
physician		patient		0		0			  3			 20			0.3		5	0.38476
physician		patient		0		0			  3			 20			0.2		1	0.18754
physician		patient		0		0			  3			 20			0.2		2	0.27408
physician		patient		0		0			  3			 20			0.2		3	0.32051
physician		patient		0		0			  3			 20			0.2		4	0.36233
physician		patient		0		0			  3			 20			0.2		5	0.39162
physician		patient		0		0			  3			 20			0.1		1	0.19596
physician		patient		0		0			  3			 20			0.1		2	0.28555
physician		patient		0		0			  3			 20			0.1		3	0.33363
physician		patient		0		0			  3			 20			0.1		4	0.37485
physician		patient		0		0			  3			 20			0.1		5	0.40511
physician		patient		0		0			  3			 20			0.0		1	0.32767
physician		patient		0		0			  3			 20			0.0		2	0.41905
physician		patient		0		0			  3			 20			0.0		3	0.45699
physician		patient		0		0			  3			 20			0.0		4	0.48248
physician		patient		0		0			  3			 20			0.0		5	0.50514
physician		patient		0		0			  3			 50			1.0		1	0.15288
physician		patient		0		0			  3			 50			1.0		2	0.20856
physician		patient		0		0			  3			 50			1.0		3	0.24031
physician		patient		0		0			  3			 50			1.0		4	0.26327
physician		patient		0		0			  3			 50			1.0		5	0.28004
physician		patient		0		0			  3			 50			0.9		1	0.18746
physician		patient		0		0			  3			 50			0.9		2	0.27132
physician		patient		0		0			  3			 50			0.9		3	0.31783
physician		patient		0		0			  3			 50			0.9		4	0.35972
physician		patient		0		0			  3			 50			0.9		5	0.39326
physician		patient		0		0			  3			 50			0.8		1	0.18761
physician		patient		0		0			  3			 50			0.8		2	0.27154
physician		patient		0		0			  3			 50			0.8		3	0.31828
physician		patient		0		0			  3			 50			0.8		4	0.35987
physician		patient		0		0			  3			 50			0.8		5	0.39371
physician		patient		0		0			  3			 50			0.7		1	0.18806
physician		patient		0		0			  3			 50			0.7		2	0.27177
physician		patient		0		0			  3			 50			0.7		3	0.31880
physician		patient		0		0			  3			 50			0.7		4	0.36032
physician		patient		0		0			  3			 50			0.7		5	0.39401
physician		patient		0		0			  3			 50			0.6		1	0.18843
physician		patient		0		0			  3			 50			0.6		2	0.27214
physician		patient		0		0			  3			 50			0.6		3	0.31939
physician		patient		0		0			  3			 50			0.6		4	0.36069
physician		patient		0		0			  3			 50			0.6		5	0.39453
physician		patient		0		0			  3			 50			0.5		1	0.18918
physician		patient		0		0			  3			 50			0.5		2	0.27311
physician		patient		0		0			  3			 50			0.5		3	0.32044
physician		patient		0		0			  3			 50			0.5		4	0.36173
physician		patient		0		0			  3			 50			0.5		5	0.39565
physician		patient		0		0			  3			 50			0.4		1	0.18948
physician		patient		0		0			  3			 50			0.4		2	0.27422
physician		patient		0		0			  3			 50			0.4		3	0.32208
physician		patient		0		0			  3			 50			0.4		4	0.36374
physician		patient		0		0			  3			 50			0.4		5	0.39684
physician		patient		0		0			  3			 50			0.3		1	0.19134
physician		patient		0		0			  3			 50			0.3		2	0.27743
physician		patient		0		0			  3			 50			0.3		3	0.32506
physician		patient		0		0			  3			 50			0.3		4	0.36658
physician		patient		0		0			  3			 50			0.3		5	0.39908
physician		patient		0		0			  3			 50			0.2		1	0.19529
physician		patient		0		0			  3			 50			0.2		2	0.28280
physician		patient		0		0			  3			 50			0.2		3	0.33087
physician		patient		0		0			  3			 50			0.2		4	0.37172
physician		patient		0		0			  3			 50			0.2		5	0.40414
physician		patient		0		0			  3			 50			0.1		1	0.20401
physician		patient		0		0			  3			 50			0.1		2	0.29495
physician		patient		0		0			  3			 50			0.1		3	0.34451
physician		patient		0		0			  3			 50			0.1		4	0.38469
physician		patient		0		0			  3			 50			0.1		5	0.41629
physician		patient		0		0			  3			 50			0.0		1	0.32767
physician		patient		0		0			  3			 50			0.0		2	0.41905
physician		patient		0		0			  3			 50			0.0		3	0.45699
physician		patient		0		0			  3			 50			0.0		4	0.48248
physician		patient		0		0			  3			 50			0.0		5	0.50514
physician		patient		0		0			  3			100			1.0		1	0.15981
physician		patient		0		0			  3			100			1.0		2	0.21609
physician		patient		0		0			  3			100			1.0		3	0.24747
physician		patient		0		0			  3			100			1.0		4	0.27027
physician		patient		0		0			  3			100			1.0		5	0.28578
physician		patient		0		0			  3			100			0.9		1	0.19156
physician		patient		0		0			  3			100			0.9		2	0.27795
physician		patient		0		0			  3			100			0.9		3	0.32610
physician		patient		0		0			  3			100			0.9		4	0.36859
physician		patient		0		0			  3			100			0.9		5	0.40340
physician		patient		0		0			  3			100			0.8		1	0.19164
physician		patient		0		0			  3			100			0.8		2	0.27810
physician		patient		0		0			  3			100			0.8		3	0.32633
physician		patient		0		0			  3			100			0.8		4	0.36881
physician		patient		0		0			  3			100			0.8		5	0.40377
physician		patient		0		0			  3			100			0.7		1	0.19231
physician		patient		0		0			  3			100			0.7		2	0.27825
physician		patient		0		0			  3			100			0.7		3	0.32685
physician		patient		0		0			  3			100			0.7		4	0.36934
physician		patient		0		0			  3			100			0.7		5	0.40414
physician		patient		0		0			  3			100			0.6		1	0.19261
physician		patient		0		0			  3			100			0.6		2	0.27885
physician		patient		0		0			  3			100			0.6		3	0.32752
physician		patient		0		0			  3			100			0.6		4	0.36956
physician		patient		0		0			  3			100			0.6		5	0.40467
physician		patient		0		0			  3			100			0.5		1	0.19343
physician		patient		0		0			  3			100			0.5		2	0.27967
physician		patient		0		0			  3			100			0.5		3	0.32864
physician		patient		0		0			  3			100			0.5		4	0.37060
physician		patient		0		0			  3			100			0.5		5	0.40608
physician		patient		0		0			  3			100			0.4		1	0.19357
physician		patient		0		0			  3			100			0.4		2	0.28093
physician		patient		0		0			  3			100			0.4		3	0.33028
physician		patient		0		0			  3			100			0.4		4	0.37239
physician		patient		0		0			  3			100			0.4		5	0.40742
physician		patient		0		0			  3			100			0.3		1	0.19529
physician		patient		0		0			  3			100			0.3		2	0.28459
physician		patient		0		0			  3			100			0.3		3	0.33415
physician		patient		0		0			  3			100			0.3		4	0.37552
physician		patient		0		0			  3			100			0.3		5	0.41011
physician		patient		0		0			  3			100			0.2		1	0.19991
physician		patient		0		0			  3			100			0.2		2	0.29070
physician		patient		0		0			  3			100			0.2		3	0.34071
physician		patient		0		0			  3			100			0.2		4	0.38059
physician		patient		0		0			  3			100			0.2		5	0.41428
physician		patient		0		0			  3			100			0.1		1	0.21057
physician		patient		0		0			  3			100			0.1		2	0.30493
physician		patient		0		0			  3			100			0.1		3	0.35413
physician		patient		0		0			  3			100			0.1		4	0.39393
physician		patient		0		0			  3			100			0.1		5	0.42792
physician		patient		0		0			  3			100			0.0		1	0.32767
physician		patient		0		0			  3			100			0.0		2	0.41905
physician		patient		0		0			  3			100			0.0		3	0.45699
physician		patient		0		0			  3			100			0.0		4	0.48248
physician		patient		0		0			  3			100			0.0		5	0.50514
physician		patient		0		0			  4			  1			1.0		1	0.11807
physician		patient		0		0			  4			  1			1.0		2	0.15511
physician		patient		0		0			  4			  1			1.0		3	0.17121
physician		patient		0		0			  4			  1			1.0		4	0.18083
physician		patient		0		0			  4			  1			1.0		5	0.18933
physician		patient		0		0			  4			  1			0.9		1	0.20871
physician		patient		0		0			  4			  1			0.9		2	0.30404
physician		patient		0		0			  4			  1			0.9		3	0.35719
physician		patient		0		0			  4			  1			0.9		4	0.39237
physician		patient		0		0			  4			  1			0.9		5	0.42561
physician		patient		0		0			  4			  1			0.8		1	0.20878
physician		patient		0		0			  4			  1			0.8		2	0.30404
physician		patient		0		0			  4			  1			0.8		3	0.35726
physician		patient		0		0			  4			  1			0.8		4	0.39237
physician		patient		0		0			  4			  1			0.8		5	0.42569
physician		patient		0		0			  4			  1			0.7		1	0.20878
physician		patient		0		0			  4			  1			0.7		2	0.30411
physician		patient		0		0			  4			  1			0.7		3	0.35726
physician		patient		0		0			  4			  1			0.7		4	0.39237
physician		patient		0		0			  4			  1			0.7		5	0.42576
physician		patient		0		0			  4			  1			0.6		1	0.20893
physician		patient		0		0			  4			  1			0.6		2	0.30426
physician		patient		0		0			  4			  1			0.6		3	0.35741
physician		patient		0		0			  4			  1			0.6		4	0.39274
physician		patient		0		0			  4			  1			0.6		5	0.42628
physician		patient		0		0			  4			  1			0.5		1	0.20953
physician		patient		0		0			  4			  1			0.5		2	0.30441
physician		patient		0		0			  4			  1			0.5		3	0.35801
physician		patient		0		0			  4			  1			0.5		4	0.39326
physician		patient		0		0			  4			  1			0.5		5	0.42673
physician		patient		0		0			  4			  1			0.4		1	0.21020
physician		patient		0		0			  4			  1			0.4		2	0.30508
physician		patient		0		0			  4			  1			0.4		3	0.35890
physician		patient		0		0			  4			  1			0.4		4	0.39416
physician		patient		0		0			  4			  1			0.4		5	0.42755
physician		patient		0		0			  4			  1			0.3		1	0.21266
physician		patient		0		0			  4			  1			0.3		2	0.30695
physician		patient		0		0			  4			  1			0.3		3	0.36002
physician		patient		0		0			  4			  1			0.3		4	0.39565
physician		patient		0		0			  4			  1			0.3		5	0.42852
physician		patient		0		0			  4			  1			0.2		1	0.21691
physician		patient		0		0			  4			  1			0.2		2	0.31090
physician		patient		0		0			  4			  1			0.2		3	0.36337
physician		patient		0		0			  4			  1			0.2		4	0.39811
physician		patient		0		0			  4			  1			0.2		5	0.43105
physician		patient		0		0			  4			  1			0.1		1	0.23241
physician		patient		0		0			  4			  1			0.1		2	0.31999
physician		patient		0		0			  4			  1			0.1		3	0.37165
physician		patient		0		0			  4			  1			0.1		4	0.40586
physician		patient		0		0			  4			  1			0.1		5	0.43657
physician		patient		0		0			  4			  1			0.0		1	0.32767
physician		patient		0		0			  4			  1			0.0		2	0.41905
physician		patient		0		0			  4			  1			0.0		3	0.45699
physician		patient		0		0			  4			  1			0.0		4	0.48248
physician		patient		0		0			  4			  1			0.0		5	0.50514
physician		patient		0		0			  4			  2			1.0		1	0.12903
physician		patient		0		0			  4			  2			1.0		2	0.17211
physician		patient		0		0			  4			  2			1.0		3	0.19648
physician		patient		0		0			  4			  2			1.0		4	0.21295
physician		patient		0		0			  4			  2			1.0		5	0.22309
physician		patient		0		0			  4			  2			0.9		1	0.19089
physician		patient		0		0			  4			  2			0.9		2	0.27333
physician		patient		0		0			  4			  2			0.9		3	0.32178
physician		patient		0		0			  4			  2			0.9		4	0.35883
physician		patient		0		0			  4			  2			0.9		5	0.39088
physician		patient		0		0			  4			  2			0.8		1	0.19112
physician		patient		0		0			  4			  2			0.8		2	0.27363
physician		patient		0		0			  4			  2			0.8		3	0.32200
physician		patient		0		0			  4			  2			0.8		4	0.35883
physician		patient		0		0			  4			  2			0.8		5	0.39095
physician		patient		0		0			  4			  2			0.7		1	0.19112
physician		patient		0		0			  4			  2			0.7		2	0.27363
physician		patient		0		0			  4			  2			0.7		3	0.32215
physician		patient		0		0			  4			  2			0.7		4	0.35905
physician		patient		0		0			  4			  2			0.7		5	0.39095
physician		patient		0		0			  4			  2			0.6		1	0.19141
physician		patient		0		0			  4			  2			0.6		2	0.27370
physician		patient		0		0			  4			  2			0.6		3	0.32275
physician		patient		0		0			  4			  2			0.6		4	0.35935
physician		patient		0		0			  4			  2			0.6		5	0.39170
physician		patient		0		0			  4			  2			0.5		1	0.19194
physician		patient		0		0			  4			  2			0.5		2	0.27408
physician		patient		0		0			  4			  2			0.5		3	0.32342
physician		patient		0		0			  4			  2			0.5		4	0.36002
physician		patient		0		0			  4			  2			0.5		5	0.39199
physician		patient		0		0			  4			  2			0.4		1	0.19268
physician		patient		0		0			  4			  2			0.4		2	0.27534
physician		patient		0		0			  4			  2			0.4		3	0.32491
physician		patient		0		0			  4			  2			0.4		4	0.36099
physician		patient		0		0			  4			  2			0.4		5	0.39274
physician		patient		0		0			  4			  2			0.3		1	0.19387
physician		patient		0		0			  4			  2			0.3		2	0.27765
physician		patient		0		0			  4			  2			0.3		3	0.32722
physician		patient		0		0			  4			  2			0.3		4	0.36263
physician		patient		0		0			  4			  2			0.3		5	0.39483
physician		patient		0		0			  4			  2			0.2		1	0.19782
physician		patient		0		0			  4			  2			0.2		2	0.28160
physician		patient		0		0			  4			  2			0.2		3	0.33117
physician		patient		0		0			  4			  2			0.2		4	0.36650
physician		patient		0		0			  4			  2			0.2		5	0.39945
physician		patient		0		0			  4			  2			0.1		1	0.21199
physician		patient		0		0			  4			  2			0.1		2	0.29174
physician		patient		0		0			  4			  2			0.1		3	0.34146
physician		patient		0		0			  4			  2			0.1		4	0.37724
physician		patient		0		0			  4			  2			0.1		5	0.40832
physician		patient		0		0			  4			  2			0.0		1	0.32767
physician		patient		0		0			  4			  2			0.0		2	0.41905
physician		patient		0		0			  4			  2			0.0		3	0.45699
physician		patient		0		0			  4			  2			0.0		4	0.48248
physician		patient		0		0			  4			  2			0.0		5	0.50514
physician		patient		0		0			  4			  3			1.0		1	0.12582
physician		patient		0		0			  4			  3			1.0		2	0.17092
physician		patient		0		0			  4			  3			1.0		3	0.19961
physician		patient		0		0			  4			  3			1.0		4	0.21966
physician		patient		0		0			  4			  3			1.0		5	0.23315
physician		patient		0		0			  4			  3			0.9		1	0.18046
physician		patient		0		0			  4			  3			0.9		2	0.25671
physician		patient		0		0			  4			  3			0.9		3	0.30598
physician		patient		0		0			  4			  3			0.9		4	0.34317
physician		patient		0		0			  4			  3			0.9		5	0.37381
physician		patient		0		0			  4			  3			0.8		1	0.18075
physician		patient		0		0			  4			  3			0.8		2	0.25693
physician		patient		0		0			  4			  3			0.8		3	0.30635
physician		patient		0		0			  4			  3			0.8		4	0.34340
physician		patient		0		0			  4			  3			0.8		5	0.37411
physician		patient		0		0			  4			  3			0.7		1	0.18075
physician		patient		0		0			  4			  3			0.7		2	0.25701
physician		patient		0		0			  4			  3			0.7		3	0.30650
physician		patient		0		0			  4			  3			0.7		4	0.34377
physician		patient		0		0			  4			  3			0.7		5	0.37433
physician		patient		0		0			  4			  3			0.6		1	0.18098
physician		patient		0		0			  4			  3			0.6		2	0.25701
physician		patient		0		0			  4			  3			0.6		3	0.30717
physician		patient		0		0			  4			  3			0.6		4	0.34429
physician		patient		0		0			  4			  3			0.6		5	0.37507
physician		patient		0		0			  4			  3			0.5		1	0.18128
physician		patient		0		0			  4			  3			0.5		2	0.25753
physician		patient		0		0			  4			  3			0.5		3	0.30777
physician		patient		0		0			  4			  3			0.5		4	0.34511
physician		patient		0		0			  4			  3			0.5		5	0.37597
physician		patient		0		0			  4			  3			0.4		1	0.18172
physician		patient		0		0			  4			  3			0.4		2	0.25924
physician		patient		0		0			  4			  3			0.4		3	0.30970
physician		patient		0		0			  4			  3			0.4		4	0.34600
physician		patient		0		0			  4			  3			0.4		5	0.37686
physician		patient		0		0			  4			  3			0.3		1	0.18366
physician		patient		0		0			  4			  3			0.3		2	0.26185
physician		patient		0		0			  4			  3			0.3		3	0.31216
physician		patient		0		0			  4			  3			0.3		4	0.34824
physician		patient		0		0			  4			  3			0.3		5	0.37970
physician		patient		0		0			  4			  3			0.2		1	0.18724
physician		patient		0		0			  4			  3			0.2		2	0.26655
physician		patient		0		0			  4			  3			0.2		3	0.31649
physician		patient		0		0			  4			  3			0.2		4	0.35294
physician		patient		0		0			  4			  3			0.2		5	0.38514
physician		patient		0		0			  4			  3			0.1		1	0.19507
physician		patient		0		0			  4			  3			0.1		2	0.27698
physician		patient		0		0			  4			  3			0.1		3	0.32774
physician		patient		0		0			  4			  3			0.1		4	0.36240
physician		patient		0		0			  4			  3			0.1		5	0.39602
physician		patient		0		0			  4			  3			0.0		1	0.32767
physician		patient		0		0			  4			  3			0.0		2	0.41905
physician		patient		0		0			  4			  3			0.0		3	0.45699
physician		patient		0		0			  4			  3			0.0		4	0.48248
physician		patient		0		0			  4			  3			0.0		5	0.50514
physician		patient		0		0			  4			  4			1.0		1	0.12276
physician		patient		0		0			  4			  4			1.0		2	0.17062
physician		patient		0		0			  4			  4			1.0		3	0.20170
physician		patient		0		0			  4			  4			1.0		4	0.22510
physician		patient		0		0			  4			  4			1.0		5	0.23934
physician		patient		0		0			  4			  4			0.9		1	0.17203
physician		patient		0		0			  4			  4			0.9		2	0.24814
physician		patient		0		0			  4			  4			0.9		3	0.29547
physician		patient		0		0			  4			  4			0.9		4	0.33251
physician		patient		0		0			  4			  4			0.9		5	0.36240
physician		patient		0		0			  4			  4			0.8		1	0.17218
physician		patient		0		0			  4			  4			0.8		2	0.24829
physician		patient		0		0			  4			  4			0.8		3	0.29569
physician		patient		0		0			  4			  4			0.8		4	0.33296
physician		patient		0		0			  4			  4			0.8		5	0.36270
physician		patient		0		0			  4			  4			0.7		1	0.17226
physician		patient		0		0			  4			  4			0.7		2	0.24829
physician		patient		0		0			  4			  4			0.7		3	0.29569
physician		patient		0		0			  4			  4			0.7		4	0.33318
physician		patient		0		0			  4			  4			0.7		5	0.36292
physician		patient		0		0			  4			  4			0.6		1	0.17241
physician		patient		0		0			  4			  4			0.6		2	0.24851
physician		patient		0		0			  4			  4			0.6		3	0.29614
physician		patient		0		0			  4			  4			0.6		4	0.33378
physician		patient		0		0			  4			  4			0.6		5	0.36345
physician		patient		0		0			  4			  4			0.5		1	0.17293
physician		patient		0		0			  4			  4			0.5		2	0.24933
physician		patient		0		0			  4			  4			0.5		3	0.29703
physician		patient		0		0			  4			  4			0.5		4	0.33453
physician		patient		0		0			  4			  4			0.5		5	0.36449
physician		patient		0		0			  4			  4			0.4		1	0.17338
physician		patient		0		0			  4			  4			0.4		2	0.25067
physician		patient		0		0			  4			  4			0.4		3	0.29897
physician		patient		0		0			  4			  4			0.4		4	0.33594
physician		patient		0		0			  4			  4			0.4		5	0.36591
physician		patient		0		0			  4			  4			0.3		1	0.17501
physician		patient		0		0			  4			  4			0.3		2	0.25306
physician		patient		0		0			  4			  4			0.3		3	0.30143
physician		patient		0		0			  4			  4			0.3		4	0.33833
physician		patient		0		0			  4			  4			0.3		5	0.36852
physician		patient		0		0			  4			  4			0.2		1	0.17874
physician		patient		0		0			  4			  4			0.2		2	0.25619
physician		patient		0		0			  4			  4			0.2		3	0.30635
physician		patient		0		0			  4			  4			0.2		4	0.34332
physician		patient		0		0			  4			  4			0.2		5	0.37403
physician		patient		0		0			  4			  4			0.1		1	0.18687
physician		patient		0		0			  4			  4			0.1		2	0.26640
physician		patient		0		0			  4			  4			0.1		3	0.31895
physician		patient		0		0			  4			  4			0.1		4	0.35435
physician		patient		0		0			  4			  4			0.1		5	0.38536
physician		patient		0		0			  4			  4			0.0		1	0.32767
physician		patient		0		0			  4			  4			0.0		2	0.41905
physician		patient		0		0			  4			  4			0.0		3	0.45699
physician		patient		0		0			  4			  4			0.0		4	0.48248
physician		patient		0		0			  4			  4			0.0		5	0.50514
physician		patient		0		0			  4			  5			1.0		1	0.11755
physician		patient		0		0			  4			  5			1.0		2	0.16987
physician		patient		0		0			  4			  5			1.0		3	0.20237
physician		patient		0		0			  4			  5			1.0		4	0.22622
physician		patient		0		0			  4			  5			1.0		5	0.24366
physician		patient		0		0			  4			  5			0.9		1	0.16503
physician		patient		0		0			  4			  5			0.9		2	0.24255
physician		patient		0		0			  4			  5			0.9		3	0.28757
physician		patient		0		0			  4			  5			0.9		4	0.32357
physician		patient		0		0			  4			  5			0.9		5	0.35577
physician		patient		0		0			  4			  5			0.8		1	0.16525
physician		patient		0		0			  4			  5			0.8		2	0.24270
physician		patient		0		0			  4			  5			0.8		3	0.28772
physician		patient		0		0			  4			  5			0.8		4	0.32409
physician		patient		0		0			  4			  5			0.8		5	0.35644
physician		patient		0		0			  4			  5			0.7		1	0.16577
physician		patient		0		0			  4			  5			0.7		2	0.24270
physician		patient		0		0			  4			  5			0.7		3	0.28794
physician		patient		0		0			  4			  5			0.7		4	0.32431
physician		patient		0		0			  4			  5			0.7		5	0.35659
physician		patient		0		0			  4			  5			0.6		1	0.16585
physician		patient		0		0			  4			  5			0.6		2	0.24307
physician		patient		0		0			  4			  5			0.6		3	0.28854
physician		patient		0		0			  4			  5			0.6		4	0.32499
physician		patient		0		0			  4			  5			0.6		5	0.35696
physician		patient		0		0			  4			  5			0.5		1	0.16644
physician		patient		0		0			  4			  5			0.5		2	0.24381
physician		patient		0		0			  4			  5			0.5		3	0.28951
physician		patient		0		0			  4			  5			0.5		4	0.32566
physician		patient		0		0			  4			  5			0.5		5	0.35793
physician		patient		0		0			  4			  5			0.4		1	0.16682
physician		patient		0		0			  4			  5			0.4		2	0.24493
physician		patient		0		0			  4			  5			0.4		3	0.29100
physician		patient		0		0			  4			  5			0.4		4	0.32722
physician		patient		0		0			  4			  5			0.4		5	0.35935
physician		patient		0		0			  4			  5			0.3		1	0.16801
physician		patient		0		0			  4			  5			0.3		2	0.24665
physician		patient		0		0			  4			  5			0.3		3	0.29383
physician		patient		0		0			  4			  5			0.3		4	0.33013
physician		patient		0		0			  4			  5			0.3		5	0.36233
physician		patient		0		0			  4			  5			0.2		1	0.17092
physician		patient		0		0			  4			  5			0.2		2	0.25037
physician		patient		0		0			  4			  5			0.2		3	0.29934
physician		patient		0		0			  4			  5			0.2		4	0.33587
physician		patient		0		0			  4			  5			0.2		5	0.36829
physician		patient		0		0			  4			  5			0.1		1	0.17747
physician		patient		0		0			  4			  5			0.1		2	0.25939
physician		patient		0		0			  4			  5			0.1		3	0.31328
physician		patient		0		0			  4			  5			0.1		4	0.34817
physician		patient		0		0			  4			  5			0.1		5	0.37947
physician		patient		0		0			  4			  5			0.0		1	0.32767
physician		patient		0		0			  4			  5			0.0		2	0.41905
physician		patient		0		0			  4			  5			0.0		3	0.45699
physician		patient		0		0			  4			  5			0.0		4	0.48248
physician		patient		0		0			  4			  5			0.0		5	0.50514
physician		patient		0		0			  4			 10			1.0		1	0.12813
physician		patient		0		0			  4			 10			1.0		2	0.17934
physician		patient		0		0			  4			 10			1.0		3	0.21407
physician		patient		0		0			  4			 10			1.0		4	0.23696
physician		patient		0		0			  4			 10			1.0		5	0.25499
physician		patient		0		0			  4			 10			0.9		1	0.17002
physician		patient		0		0			  4			 10			0.9		2	0.24381
physician		patient		0		0			  4			 10			0.9		3	0.28772
physician		patient		0		0			  4			 10			0.9		4	0.32185
physician		patient		0		0			  4			 10			0.9		5	0.35130
physician		patient		0		0			  4			 10			0.8		1	0.17017
physician		patient		0		0			  4			 10			0.8		2	0.24411
physician		patient		0		0			  4			 10			0.8		3	0.28809
physician		patient		0		0			  4			 10			0.8		4	0.32200
physician		patient		0		0			  4			 10			0.8		5	0.35174
physician		patient		0		0			  4			 10			0.7		1	0.17024
physician		patient		0		0			  4			 10			0.7		2	0.24419
physician		patient		0		0			  4			 10			0.7		3	0.28824
physician		patient		0		0			  4			 10			0.7		4	0.32253
physician		patient		0		0			  4			 10			0.7		5	0.35219
physician		patient		0		0			  4			 10			0.6		1	0.17047
physician		patient		0		0			  4			 10			0.6		2	0.24448
physician		patient		0		0			  4			 10			0.6		3	0.28861
physician		patient		0		0			  4			 10			0.6		4	0.32290
physician		patient		0		0			  4			 10			0.6		5	0.35256
physician		patient		0		0			  4			 10			0.5		1	0.17129
physician		patient		0		0			  4			 10			0.5		2	0.24530
physician		patient		0		0			  4			 10			0.5		3	0.28980
physician		patient		0		0			  4			 10			0.5		4	0.32446
physician		patient		0		0			  4			 10			0.5		5	0.35338
physician		patient		0		0			  4			 10			0.4		1	0.17166
physician		patient		0		0			  4			 10			0.4		2	0.24702
physician		patient		0		0			  4			 10			0.4		3	0.29100
physician		patient		0		0			  4			 10			0.4		4	0.32618
physician		patient		0		0			  4			 10			0.4		5	0.35458
physician		patient		0		0			  4			 10			0.3		1	0.17263
physician		patient		0		0			  4			 10			0.3		2	0.24955
physician		patient		0		0			  4			 10			0.3		3	0.29398
physician		patient		0		0			  4			 10			0.3		4	0.32849
physician		patient		0		0			  4			 10			0.3		5	0.35659
physician		patient		0		0			  4			 10			0.2		1	0.17554
physician		patient		0		0			  4			 10			0.2		2	0.25313
physician		patient		0		0			  4			 10			0.2		3	0.29785
physician		patient		0		0			  4			 10			0.2		4	0.33356
physician		patient		0		0			  4			 10			0.2		5	0.36292
physician		patient		0		0			  4			 10			0.1		1	0.18202
physician		patient		0		0			  4			 10			0.1		2	0.26200
physician		patient		0		0			  4			 10			0.1		3	0.31149
physician		patient		0		0			  4			 10			0.1		4	0.34623
physician		patient		0		0			  4			 10			0.1		5	0.37515
physician		patient		0		0			  4			 10			0.0		1	0.32767
physician		patient		0		0			  4			 10			0.0		2	0.41905
physician		patient		0		0			  4			 10			0.0		3	0.45699
physician		patient		0		0			  4			 10			0.0		4	0.48248
physician		patient		0		0			  4			 10			0.0		5	0.50514
physician		patient		0		0			  4			 20			1.0		1	0.13238
physician		patient		0		0			  4			 20			1.0		2	0.18716
physician		patient		0		0			  4			 20			1.0		3	0.22414
physician		patient		0		0			  4			 20			1.0		4	0.24858
physician		patient		0		0			  4			 20			1.0		5	0.26856
physician		patient		0		0			  4			 20			0.9		1	0.17129
physician		patient		0		0			  4			 20			0.9		2	0.24985
physician		patient		0		0			  4			 20			0.9		3	0.29532
physician		patient		0		0			  4			 20			0.9		4	0.33043
physician		patient		0		0			  4			 20			0.9		5	0.36069
physician		patient		0		0			  4			 20			0.8		1	0.17151
physician		patient		0		0			  4			 20			0.8		2	0.25000
physician		patient		0		0			  4			 20			0.8		3	0.29577
physician		patient		0		0			  4			 20			0.8		4	0.33065
physician		patient		0		0			  4			 20			0.8		5	0.36091
physician		patient		0		0			  4			 20			0.7		1	0.17144
physician		patient		0		0			  4			 20			0.7		2	0.25000
physician		patient		0		0			  4			 20			0.7		3	0.29606
physician		patient		0		0			  4			 20			0.7		4	0.33102
physician		patient		0		0			  4			 20			0.7		5	0.36151
physician		patient		0		0			  4			 20			0.6		1	0.17166
physician		patient		0		0			  4			 20			0.6		2	0.25030
physician		patient		0		0			  4			 20			0.6		3	0.29636
physician		patient		0		0			  4			 20			0.6		4	0.33154
physician		patient		0		0			  4			 20			0.6		5	0.36210
physician		patient		0		0			  4			 20			0.5		1	0.17218
physician		patient		0		0			  4			 20			0.5		2	0.25149
physician		patient		0		0			  4			 20			0.5		3	0.29756
physician		patient		0		0			  4			 20			0.5		4	0.33318
physician		patient		0		0			  4			 20			0.5		5	0.36315
physician		patient		0		0			  4			 20			0.4		1	0.17248
physician		patient		0		0			  4			 20			0.4		2	0.25253
physician		patient		0		0			  4			 20			0.4		3	0.29875
physician		patient		0		0			  4			 20			0.4		4	0.33512
physician		patient		0		0			  4			 20			0.4		5	0.36442
physician		patient		0		0			  4			 20			0.3		1	0.17338
physician		patient		0		0			  4			 20			0.3		2	0.25559
physician		patient		0		0			  4			 20			0.3		3	0.30195
physician		patient		0		0			  4			 20			0.3		4	0.33758
physician		patient		0		0			  4			 20			0.3		5	0.36665
physician		patient		0		0			  4			 20			0.2		1	0.17718
physician		patient		0		0			  4			 20			0.2		2	0.25827
physician		patient		0		0			  4			 20			0.2		3	0.30575
physician		patient		0		0			  4			 20			0.2		4	0.34295
physician		patient		0		0			  4			 20			0.2		5	0.37224
physician		patient		0		0			  4			 20			0.1		1	0.18329
physician		patient		0		0			  4			 20			0.1		2	0.26983
physician		patient		0		0			  4			 20			0.1		3	0.31843
physician		patient		0		0			  4			 20			0.1		4	0.35577
physician		patient		0		0			  4			 20			0.1		5	0.38544
physician		patient		0		0			  4			 20			0.0		1	0.32767
physician		patient		0		0			  4			 20			0.0		2	0.41905
physician		patient		0		0			  4			 20			0.0		3	0.45699
physician		patient		0		0			  4			 20			0.0		4	0.48248
physician		patient		0		0			  4			 20			0.0		5	0.50514
physician		patient		0		0			  4			 50			1.0		1	0.14281
physician		patient		0		0			  4			 50			1.0		2	0.19812
physician		patient		0		0			  4			 50			1.0		3	0.23420
physician		patient		0		0			  4			 50			1.0		4	0.25827
physician		patient		0		0			  4			 50			1.0		5	0.27572
physician		patient		0		0			  4			 50			0.9		1	0.17747
physician		patient		0		0			  4			 50			0.9		2	0.25857
physician		patient		0		0			  4			 50			0.9		3	0.30493
physician		patient		0		0			  4			 50			0.9		4	0.34064
physician		patient		0		0			  4			 50			0.9		5	0.36993
physician		patient		0		0			  4			 50			0.8		1	0.17755
physician		patient		0		0			  4			 50			0.8		2	0.25872
physician		patient		0		0			  4			 50			0.8		3	0.30546
physician		patient		0		0			  4			 50			0.8		4	0.34079
physician		patient		0		0			  4			 50			0.8		5	0.37023
physician		patient		0		0			  4			 50			0.7		1	0.17755
physician		patient		0		0			  4			 50			0.7		2	0.25872
physician		patient		0		0			  4			 50			0.7		3	0.30583
physician		patient		0		0			  4			 50			0.7		4	0.34101
physician		patient		0		0			  4			 50			0.7		5	0.37068
physician		patient		0		0			  4			 50			0.6		1	0.17785
physician		patient		0		0			  4			 50			0.6		2	0.25932
physician		patient		0		0			  4			 50			0.6		3	0.30620
physician		patient		0		0			  4			 50			0.6		4	0.34168
physician		patient		0		0			  4			 50			0.6		5	0.37112
physician		patient		0		0			  4			 50			0.5		1	0.17844
physician		patient		0		0			  4			 50			0.5		2	0.26044
physician		patient		0		0			  4			 50			0.5		3	0.30762
physician		patient		0		0			  4			 50			0.5		4	0.34295
physician		patient		0		0			  4			 50			0.5		5	0.37232
physician		patient		0		0			  4			 50			0.4		1	0.17897
physician		patient		0		0			  4			 50			0.4		2	0.26140
physician		patient		0		0			  4			 50			0.4		3	0.30911
physician		patient		0		0			  4			 50			0.4		4	0.34466
physician		patient		0		0			  4			 50			0.4		5	0.37388
physician		patient		0		0			  4			 50			0.3		1	0.18016
physician		patient		0		0			  4			 50			0.3		2	0.26409
physician		patient		0		0			  4			 50			0.3		3	0.31164
physician		patient		0		0			  4			 50			0.3		4	0.34772
physician		patient		0		0			  4			 50			0.3		5	0.37664
physician		patient		0		0			  4			 50			0.2		1	0.18411
physician		patient		0		0			  4			 50			0.2		2	0.26767
physician		patient		0		0			  4			 50			0.2		3	0.31619
physician		patient		0		0			  4			 50			0.2		4	0.35227
physician		patient		0		0			  4			 50			0.2		5	0.38201
physician		patient		0		0			  4			 50			0.1		1	0.19261
physician		patient		0		0			  4			 50			0.1		2	0.27929
physician		patient		0		0			  4			 50			0.1		3	0.32901
physician		patient		0		0			  4			 50			0.1		4	0.36568
physician		patient		0		0			  4			 50			0.1		5	0.39609
physician		patient		0		0			  4			 50			0.0		1	0.32767
physician		patient		0		0			  4			 50			0.0		2	0.41905
physician		patient		0		0			  4			 50			0.0		3	0.45699
physician		patient		0		0			  4			 50			0.0		4	0.48248
physician		patient		0		0			  4			 50			0.0		5	0.50514
physician		patient		0		0			  4			100			1.0		1	0.14706
physician		patient		0		0			  4			100			1.0		2	0.20192
physician		patient		0		0			  4			100			1.0		3	0.23658
physician		patient		0		0			  4			100			1.0		4	0.26401
physician		patient		0		0			  4			100			1.0		5	0.28078
physician		patient		0		0			  4			100			0.9		1	0.17882
physician		patient		0		0			  4			100			0.9		2	0.26185
physician		patient		0		0			  4			100			0.9		3	0.30799
physician		patient		0		0			  4			100			0.9		4	0.34757
physician		patient		0		0			  4			100			0.9		5	0.37947
physician		patient		0		0			  4			100			0.8		1	0.17897
physician		patient		0		0			  4			100			0.8		2	0.26215
physician		patient		0		0			  4			100			0.8		3	0.30836
physician		patient		0		0			  4			100			0.8		4	0.34779
physician		patient		0		0			  4			100			0.8		5	0.37984
physician		patient		0		0			  4			100			0.7		1	0.17904
physician		patient		0		0			  4			100			0.7		2	0.26215
physician		patient		0		0			  4			100			0.7		3	0.30888
physician		patient		0		0			  4			100			0.7		4	0.34809
physician		patient		0		0			  4			100			0.7		5	0.38029
physician		patient		0		0			  4			100			0.6		1	0.17934
physician		patient		0		0			  4			100			0.6		2	0.26275
physician		patient		0		0			  4			100			0.6		3	0.30956
physician		patient		0		0			  4			100			0.6		4	0.34884
physician		patient		0		0			  4			100			0.6		5	0.38066
physician		patient		0		0			  4			100			0.5		1	0.18075
physician		patient		0		0			  4			100			0.5		2	0.26371
physician		patient		0		0			  4			100			0.5		3	0.31105
physician		patient		0		0			  4			100			0.5		4	0.35018
physician		patient		0		0			  4			100			0.5		5	0.38186
physician		patient		0		0			  4			100			0.4		1	0.18150
physician		patient		0		0			  4			100			0.4		2	0.26476
physician		patient		0		0			  4			100			0.4		3	0.31239
physician		patient		0		0			  4			100			0.4		4	0.35160
physician		patient		0		0			  4			100			0.4		5	0.38335
physician		patient		0		0			  4			100			0.3		1	0.18299
physician		patient		0		0			  4			100			0.3		2	0.26774
physician		patient		0		0			  4			100			0.3		3	0.31507
physician		patient		0		0			  4			100			0.3		4	0.35502
physician		patient		0		0			  4			100			0.3		5	0.38737
physician		patient		0		0			  4			100			0.2		1	0.18649
physician		patient		0		0			  4			100			0.2		2	0.27214
physician		patient		0		0			  4			100			0.2		3	0.32103
physician		patient		0		0			  4			100			0.2		4	0.36121
physician		patient		0		0			  4			100			0.2		5	0.39356
physician		patient		0		0			  4			100			0.1		1	0.19708
physician		patient		0		0			  4			100			0.1		2	0.28585
physician		patient		0		0			  4			100			0.1		3	0.33587
physician		patient		0		0			  4			100			0.1		4	0.37500
physician		patient		0		0			  4			100			0.1		5	0.40616
physician		patient		0		0			  4			100			0.0		1	0.32767
physician		patient		0		0			  4			100			0.0		2	0.41905
physician		patient		0		0			  4			100			0.0		3	0.45699
physician		patient		0		0			  4			100			0.0		4	0.48248
physician		patient		0		0			  4			100			0.0		5	0.50514
physician		patient		0		0			 50			  1			1.0		1	0.11792
physician		patient		0		0			 50			  1			1.0		2	0.15489
physician		patient		0		0			 50			  1			1.0		3	0.17032
physician		patient		0		0			 50			  1			1.0		4	0.18008
physician		patient		0		0			 50			  1			1.0		5	0.18880
physician		patient		0		0			 50			  1			0.9		1	0.20856
physician		patient		0		0			 50			  1			0.9		2	0.30382
physician		patient		0		0			 50			  1			0.9		3	0.35629
physician		patient		0		0			 50			  1			0.9		4	0.39155
physician		patient		0		0			 50			  1			0.9		5	0.42509
physician		patient		0		0			 50			  1			0.8		1	0.20863
physician		patient		0		0			 50			  1			0.8		2	0.30382
physician		patient		0		0			 50			  1			0.8		3	0.35637
physician		patient		0		0			 50			  1			0.8		4	0.39155
physician		patient		0		0			 50			  1			0.8		5	0.42516
physician		patient		0		0			 50			  1			0.7		1	0.20863
physician		patient		0		0			 50			  1			0.7		2	0.30389
physician		patient		0		0			 50			  1			0.7		3	0.35637
physician		patient		0		0			 50			  1			0.7		4	0.39155
physician		patient		0		0			 50			  1			0.7		5	0.42524
physician		patient		0		0			 50			  1			0.6		1	0.20878
physician		patient		0		0			 50			  1			0.6		2	0.30404
physician		patient		0		0			 50			  1			0.6		3	0.35651
physician		patient		0		0			 50			  1			0.6		4	0.39192
physician		patient		0		0			 50			  1			0.6		5	0.42576
physician		patient		0		0			 50			  1			0.5		1	0.20938
physician		patient		0		0			 50			  1			0.5		2	0.30419
physician		patient		0		0			 50			  1			0.5		3	0.35711
physician		patient		0		0			 50			  1			0.5		4	0.39244
physician		patient		0		0			 50			  1			0.5		5	0.42621
physician		patient		0		0			 50			  1			0.4		1	0.21005
physician		patient		0		0			 50			  1			0.4		2	0.30486
physician		patient		0		0			 50			  1			0.4		3	0.35801
physician		patient		0		0			 50			  1			0.4		4	0.39334
physician		patient		0		0			 50			  1			0.4		5	0.42703
physician		patient		0		0			 50			  1			0.3		1	0.21251
physician		patient		0		0			 50			  1			0.3		2	0.30672
physician		patient		0		0			 50			  1			0.3		3	0.35912
physician		patient		0		0			 50			  1			0.3		4	0.39483
physician		patient		0		0			 50			  1			0.3		5	0.42800
physician		patient		0		0			 50			  1			0.2		1	0.21676
physician		patient		0		0			 50			  1			0.2		2	0.31067
physician		patient		0		0			 50			  1			0.2		3	0.36233
physician		patient		0		0			 50			  1			0.2		4	0.39744
physician		patient		0		0			 50			  1			0.2		5	0.43061
physician		patient		0		0			 50			  1			0.1		1	0.23219
physician		patient		0		0			 50			  1			0.1		2	0.31977
physician		patient		0		0			 50			  1			0.1		3	0.37068
physician		patient		0		0			 50			  1			0.1		4	0.40519
physician		patient		0		0			 50			  1			0.1		5	0.43612
physician		patient		0		0			 50			  1			0.0		1	0.32767
physician		patient		0		0			 50			  1			0.0		2	0.41905
physician		patient		0		0			 50			  1			0.0		3	0.45699
physician		patient		0		0			 50			  1			0.0		4	0.48248
physician		patient		0		0			 50			  1			0.0		5	0.50514
physician		patient		0		0			 50			  2			1.0		1	0.12865
physician		patient		0		0			 50			  2			1.0		2	0.17151
physician		patient		0		0			 50			  2			1.0		3	0.19499
physician		patient		0		0			 50			  2			1.0		4	0.21146
physician		patient		0		0			 50			  2			1.0		5	0.22197
physician		patient		0		0			 50			  2			0.9		1	0.19052
physician		patient		0		0			 50			  2			0.9		2	0.27273
physician		patient		0		0			 50			  2			0.9		3	0.32029
physician		patient		0		0			 50			  2			0.9		4	0.35726
physician		patient		0		0			 50			  2			0.9		5	0.38968
physician		patient		0		0			 50			  2			0.8		1	0.19074
physician		patient		0		0			 50			  2			0.8		2	0.27296
physician		patient		0		0			 50			  2			0.8		3	0.32051
physician		patient		0		0			 50			  2			0.8		4	0.35726
physician		patient		0		0			 50			  2			0.8		5	0.38983
physician		patient		0		0			 50			  2			0.7		1	0.19074
physician		patient		0		0			 50			  2			0.7		2	0.27296
physician		patient		0		0			 50			  2			0.7		3	0.32066
physician		patient		0		0			 50			  2			0.7		4	0.35748
physician		patient		0		0			 50			  2			0.7		5	0.38991
physician		patient		0		0			 50			  2			0.6		1	0.19104
physician		patient		0		0			 50			  2			0.6		2	0.27303
physician		patient		0		0			 50			  2			0.6		3	0.32118
physician		patient		0		0			 50			  2			0.6		4	0.35778
physician		patient		0		0			 50			  2			0.6		5	0.39065
physician		patient		0		0			 50			  2			0.5		1	0.19156
physician		patient		0		0			 50			  2			0.5		2	0.27340
physician		patient		0		0			 50			  2			0.5		3	0.32185
physician		patient		0		0			 50			  2			0.5		4	0.35845
physician		patient		0		0			 50			  2			0.5		5	0.39095
physician		patient		0		0			 50			  2			0.4		1	0.19231
physician		patient		0		0			 50			  2			0.4		2	0.27460
physician		patient		0		0			 50			  2			0.4		3	0.32335
physician		patient		0		0			 50			  2			0.4		4	0.35942
physician		patient		0		0			 50			  2			0.4		5	0.39170
physician		patient		0		0			 50			  2			0.3		1	0.19343
physician		patient		0		0			 50			  2			0.3		2	0.27691
physician		patient		0		0			 50			  2			0.3		3	0.32566
physician		patient		0		0			 50			  2			0.3		4	0.36114
physician		patient		0		0			 50			  2			0.3		5	0.39378
physician		patient		0		0			 50			  2			0.2		1	0.19723
physician		patient		0		0			 50			  2			0.2		2	0.28086
physician		patient		0		0			 50			  2			0.2		3	0.32953
physician		patient		0		0			 50			  2			0.2		4	0.36509
physician		patient		0		0			 50			  2			0.2		5	0.39840
physician		patient		0		0			 50			  2			0.1		1	0.21131
physician		patient		0		0			 50			  2			0.1		2	0.29085
physician		patient		0		0			 50			  2			0.1		3	0.33974
physician		patient		0		0			 50			  2			0.1		4	0.37575
physician		patient		0		0			 50			  2			0.1		5	0.40690
physician		patient		0		0			 50			  2			0.0		1	0.32767
physician		patient		0		0			 50			  2			0.0		2	0.41905
physician		patient		0		0			 50			  2			0.0		3	0.45699
physician		patient		0		0			 50			  2			0.0		4	0.48248
physician		patient		0		0			 50			  2			0.0		5	0.50514
physician		patient		0		0			 50			  3			1.0		1	0.12478
physician		patient		0		0			 50			  3			1.0		2	0.16920
physician		patient		0		0			 50			  3			1.0		3	0.19708
physician		patient		0		0			 50			  3			1.0		4	0.21676
physician		patient		0		0			 50			  3			1.0		5	0.23114
physician		patient		0		0			 50			  3			0.9		1	0.17941
physician		patient		0		0			 50			  3			0.9		2	0.25499
physician		patient		0		0			 50			  3			0.9		3	0.30344
physician		patient		0		0			 50			  3			0.9		4	0.34019
physician		patient		0		0			 50			  3			0.9		5	0.37135
physician		patient		0		0			 50			  3			0.8		1	0.17971
physician		patient		0		0			 50			  3			0.8		2	0.25522
physician		patient		0		0			 50			  3			0.8		3	0.30382
physician		patient		0		0			 50			  3			0.8		4	0.34034
physician		patient		0		0			 50			  3			0.8		5	0.37165
physician		patient		0		0			 50			  3			0.7		1	0.17971
physician		patient		0		0			 50			  3			0.7		2	0.25529
physician		patient		0		0			 50			  3			0.7		3	0.30397
physician		patient		0		0			 50			  3			0.7		4	0.34071
physician		patient		0		0			 50			  3			0.7		5	0.37194
physician		patient		0		0			 50			  3			0.6		1	0.17993
physician		patient		0		0			 50			  3			0.6		2	0.25529
physician		patient		0		0			 50			  3			0.6		3	0.30456
physician		patient		0		0			 50			  3			0.6		4	0.34123
physician		patient		0		0			 50			  3			0.6		5	0.37269
physician		patient		0		0			 50			  3			0.5		1	0.18023
physician		patient		0		0			 50			  3			0.5		2	0.25581
physician		patient		0		0			 50			  3			0.5		3	0.30516
physician		patient		0		0			 50			  3			0.5		4	0.34205
physician		patient		0		0			 50			  3			0.5		5	0.37358
physician		patient		0		0			 50			  3			0.4		1	0.18068
physician		patient		0		0			 50			  3			0.4		2	0.25738
physician		patient		0		0			 50			  3			0.4		3	0.30710
physician		patient		0		0			 50			  3			0.4		4	0.34310
physician		patient		0		0			 50			  3			0.4		5	0.37448
physician		patient		0		0			 50			  3			0.3		1	0.18262
physician		patient		0		0			 50			  3			0.3		2	0.25991
physician		patient		0		0			 50			  3			0.3		3	0.30948
physician		patient		0		0			 50			  3			0.3		4	0.34518
physician		patient		0		0			 50			  3			0.3		5	0.37731
physician		patient		0		0			 50			  3			0.2		1	0.18605
physician		patient		0		0			 50			  3			0.2		2	0.26453
physician		patient		0		0			 50			  3			0.2		3	0.31358
physician		patient		0		0			 50			  3			0.2		4	0.34996
physician		patient		0		0			 50			  3			0.2		5	0.38260
physician		patient		0		0			 50			  3			0.1		1	0.19365
physician		patient		0		0			 50			  3			0.1		2	0.27497
physician		patient		0		0			 50			  3			0.1		3	0.32439
physician		patient		0		0			 50			  3			0.1		4	0.35905
physician		patient		0		0			 50			  3			0.1		5	0.39296
physician		patient		0		0			 50			  3			0.0		1	0.32767
physician		patient		0		0			 50			  3			0.0		2	0.41905
physician		patient		0		0			 50			  3			0.0		3	0.45699
physician		patient		0		0			 50			  3			0.0		4	0.48248
physician		patient		0		0			 50			  3			0.0		5	0.50514
physician		patient		0		0			 50			  4			1.0		1	0.12053
physician		patient		0		0			 50			  4			1.0		2	0.16667
physician		patient		0		0			 50			  4			1.0		3	0.19715
physician		patient		0		0			 50			  4			1.0		4	0.22004
physician		patient		0		0			 50			  4			1.0		5	0.23472
physician		patient		0		0			 50			  4			0.9		1	0.16987
physician		patient		0		0			 50			  4			0.9		2	0.24426
physician		patient		0		0			 50			  4			0.9		3	0.29055
physician		patient		0		0			 50			  4			0.9		4	0.32715
physician		patient		0		0			 50			  4			0.9		5	0.35659
physician		patient		0		0			 50			  4			0.8		1	0.17002
physician		patient		0		0			 50			  4			0.8		2	0.24441
physician		patient		0		0			 50			  4			0.8		3	0.29077
physician		patient		0		0			 50			  4			0.8		4	0.32744
physician		patient		0		0			 50			  4			0.8		5	0.35681
physician		patient		0		0			 50			  4			0.7		1	0.17010
physician		patient		0		0			 50			  4			0.7		2	0.24448
physician		patient		0		0			 50			  4			0.7		3	0.29077
physician		patient		0		0			 50			  4			0.7		4	0.32767
physician		patient		0		0			 50			  4			0.7		5	0.35704
physician		patient		0		0			 50			  4			0.6		1	0.17024
physician		patient		0		0			 50			  4			0.6		2	0.24478
physician		patient		0		0			 50			  4			0.6		3	0.29092
physician		patient		0		0			 50			  4			0.6		4	0.32826
physician		patient		0		0			 50			  4			0.6		5	0.35748
physician		patient		0		0			 50			  4			0.5		1	0.17084
physician		patient		0		0			 50			  4			0.5		2	0.24560
physician		patient		0		0			 50			  4			0.5		3	0.29167
physician		patient		0		0			 50			  4			0.5		4	0.32894
physician		patient		0		0			 50			  4			0.5		5	0.35838
physician		patient		0		0			 50			  4			0.4		1	0.17129
physician		patient		0		0			 50			  4			0.4		2	0.24665
physician		patient		0		0			 50			  4			0.4		3	0.29360
physician		patient		0		0			 50			  4			0.4		4	0.33050
physician		patient		0		0			 50			  4			0.4		5	0.35965
physician		patient		0		0			 50			  4			0.3		1	0.17285
physician		patient		0		0			 50			  4			0.3		2	0.24881
physician		patient		0		0			 50			  4			0.3		3	0.29614
physician		patient		0		0			 50			  4			0.3		4	0.33281
physician		patient		0		0			 50			  4			0.3		5	0.36225
physician		patient		0		0			 50			  4			0.2		1	0.17636
physician		patient		0		0			 50			  4			0.2		2	0.25186
physician		patient		0		0			 50			  4			0.2		3	0.30106
physician		patient		0		0			 50			  4			0.2		4	0.33758
physician		patient		0		0			 50			  4			0.2		5	0.36762
physician		patient		0		0			 50			  4			0.1		1	0.18388
physician		patient		0		0			 50			  4			0.1		2	0.26185
physician		patient		0		0			 50			  4			0.1		3	0.31336
physician		patient		0		0			 50			  4			0.1		4	0.34764
physician		patient		0		0			 50			  4			0.1		5	0.37768
physician		patient		0		0			 50			  4			0.0		1	0.32767
physician		patient		0		0			 50			  4			0.0		2	0.41905
physician		patient		0		0			 50			  4			0.0		3	0.45699
physician		patient		0		0			 50			  4			0.0		4	0.48248
physician		patient		0		0			 50			  4			0.0		5	0.50514
physician		patient		0		0			 50			  5			1.0		1	0.11069
physician		patient		0		0			 50			  5			1.0		2	0.16190
physician		patient		0		0			 50			  5			1.0		3	0.19350
physician		patient		0		0			 50			  5			1.0		4	0.21705
physician		patient		0		0			 50			  5			1.0		5	0.23450
physician		patient		0		0			 50			  5			0.9		1	0.15817
physician		patient		0		0			 50			  5			0.9		2	0.23412
physician		patient		0		0			 50			  5			0.9		3	0.27750
physician		patient		0		0			 50			  5			0.9		4	0.31202
physician		patient		0		0			 50			  5			0.9		5	0.34347
physician		patient		0		0			 50			  5			0.8		1	0.15832
physician		patient		0		0			 50			  5			0.8		2	0.23420
physician		patient		0		0			 50			  5			0.8		3	0.27780
physician		patient		0		0			 50			  5			0.8		4	0.31224
physician		patient		0		0			 50			  5			0.8		5	0.34407
physician		patient		0		0			 50			  5			0.7		1	0.15862
physician		patient		0		0			 50			  5			0.7		2	0.23442
physician		patient		0		0			 50			  5			0.7		3	0.27810
physician		patient		0		0			 50			  5			0.7		4	0.31246
physician		patient		0		0			 50			  5			0.7		5	0.34414
physician		patient		0		0			 50			  5			0.6		1	0.15877
physician		patient		0		0			 50			  5			0.6		2	0.23487
physician		patient		0		0			 50			  5			0.6		3	0.27840
physician		patient		0		0			 50			  5			0.6		4	0.31298
physician		patient		0		0			 50			  5			0.6		5	0.34466
physician		patient		0		0			 50			  5			0.5		1	0.15914
physician		patient		0		0			 50			  5			0.5		2	0.23554
physician		patient		0		0			 50			  5			0.5		3	0.27922
physician		patient		0		0			 50			  5			0.5		4	0.31388
physician		patient		0		0			 50			  5			0.5		5	0.34526
physician		patient		0		0			 50			  5			0.4		1	0.15951
physician		patient		0		0			 50			  5			0.4		2	0.23643
physician		patient		0		0			 50			  5			0.4		3	0.28056
physician		patient		0		0			 50			  5			0.4		4	0.31515
physician		patient		0		0			 50			  5			0.4		5	0.34645
physician		patient		0		0			 50			  5			0.3		1	0.16070
physician		patient		0		0			 50			  5			0.3		2	0.23800
physician		patient		0		0			 50			  5			0.3		3	0.28309
physician		patient		0		0			 50			  5			0.3		4	0.31813
physician		patient		0		0			 50			  5			0.3		5	0.34958
physician		patient		0		0			 50			  5			0.2		1	0.16339
physician		patient		0		0			 50			  5			0.2		2	0.24180
physician		patient		0		0			 50			  5			0.2		3	0.28824
physician		patient		0		0			 50			  5			0.2		4	0.32290
physician		patient		0		0			 50			  5			0.2		5	0.35525
physician		patient		0		0			 50			  5			0.1		1	0.16980
physician		patient		0		0			 50			  5			0.1		2	0.24933
physician		patient		0		0			 50			  5			0.1		3	0.30039
physician		patient		0		0			 50			  5			0.1		4	0.33490
physician		patient		0		0			 50			  5			0.1		5	0.36479
physician		patient		0		0			 50			  5			0.0		1	0.32767
physician		patient		0		0			 50			  5			0.0		2	0.41905
physician		patient		0		0			 50			  5			0.0		3	0.45699
physician		patient		0		0			 50			  5			0.0		4	0.48248
physician		patient		0		0			 50			  5			0.0		5	0.50514
physician		patient		0		0			 50			 10			1.0		1	0.10256
physician		patient		0		0			 50			 10			1.0		2	0.15146
physician		patient		0		0			 50			 10			1.0		3	0.18187
physician		patient		0		0			 50			 10			1.0		4	0.20826
physician		patient		0		0			 50			 10			1.0		5	0.22846
physician		patient		0		0			 50			 10			0.9		1	0.14453
physician		patient		0		0			 50			 10			0.9		2	0.21482
physician		patient		0		0			 50			 10			0.9		3	0.25201
physician		patient		0		0			 50			 10			0.9		4	0.28503
physician		patient		0		0			 50			 10			0.9		5	0.31351
physician		patient		0		0			 50			 10			0.8		1	0.14468
physician		patient		0		0			 50			 10			0.8		2	0.21489
physician		patient		0		0			 50			 10			0.8		3	0.25209
physician		patient		0		0			 50			 10			0.8		4	0.28526
physician		patient		0		0			 50			 10			0.8		5	0.31380
physician		patient		0		0			 50			 10			0.7		1	0.14460
physician		patient		0		0			 50			 10			0.7		2	0.21497
physician		patient		0		0			 50			 10			0.7		3	0.25216
physician		patient		0		0			 50			 10			0.7		4	0.28563
physician		patient		0		0			 50			 10			0.7		5	0.31410
physician		patient		0		0			 50			 10			0.6		1	0.14468
physician		patient		0		0			 50			 10			0.6		2	0.21519
physician		patient		0		0			 50			 10			0.6		3	0.25246
physician		patient		0		0			 50			 10			0.6		4	0.28600
physician		patient		0		0			 50			 10			0.6		5	0.31440
physician		patient		0		0			 50			 10			0.5		1	0.14498
physician		patient		0		0			 50			 10			0.5		2	0.21571
physician		patient		0		0			 50			 10			0.5		3	0.25350
physician		patient		0		0			 50			 10			0.5		4	0.28734
physician		patient		0		0			 50			 10			0.5		5	0.31500
physician		patient		0		0			 50			 10			0.4		1	0.14498
physician		patient		0		0			 50			 10			0.4		2	0.21676
physician		patient		0		0			 50			 10			0.4		3	0.25507
physician		patient		0		0			 50			 10			0.4		4	0.28809
physician		patient		0		0			 50			 10			0.4		5	0.31597
physician		patient		0		0			 50			 10			0.3		1	0.14609
physician		patient		0		0			 50			 10			0.3		2	0.21773
physician		patient		0		0			 50			 10			0.3		3	0.25693
physician		patient		0		0			 50			 10			0.3		4	0.29070
physician		patient		0		0			 50			 10			0.3		5	0.31753
physician		patient		0		0			 50			 10			0.2		1	0.14818
physician		patient		0		0			 50			 10			0.2		2	0.22086
physician		patient		0		0			 50			 10			0.2		3	0.26014
physician		patient		0		0			 50			 10			0.2		4	0.29457
physician		patient		0		0			 50			 10			0.2		5	0.32290
physician		patient		0		0			 50			 10			0.1		1	0.15198
physician		patient		0		0			 50			 10			0.1		2	0.22794
physician		patient		0		0			 50			 10			0.1		3	0.27191
physician		patient		0		0			 50			 10			0.1		4	0.30605
physician		patient		0		0			 50			 10			0.1		5	0.33453
physician		patient		0		0			 50			 10			0.0		1	0.32767
physician		patient		0		0			 50			 10			0.0		2	0.41905
physician		patient		0		0			 50			 10			0.0		3	0.45699
physician		patient		0		0			 50			 10			0.0		4	0.48248
physician		patient		0		0			 50			 10			0.0		5	0.50514
physician		patient		0		0			 50			 20			1.0		1	0.09399
physician		patient		0		0			 50			 20			1.0		2	0.13879
physician		patient		0		0			 50			 20			1.0		3	0.16823
physician		patient		0		0			 50			 20			1.0		4	0.19238
physician		patient		0		0			 50			 20			1.0		5	0.21504
physician		patient		0		0			 50			 20			0.9		1	0.13290
physician		patient		0		0			 50			 20			0.9		2	0.19797
physician		patient		0		0			 50			 20			0.9		3	0.23271
physician		patient		0		0			 50			 20			0.9		4	0.26088
physician		patient		0		0			 50			 20			0.9		5	0.28861
physician		patient		0		0			 50			 20			0.8		1	0.13298
physician		patient		0		0			 50			 20			0.8		2	0.19805
physician		patient		0		0			 50			 20			0.8		3	0.23293
physician		patient		0		0			 50			 20			0.8		4	0.26118
physician		patient		0		0			 50			 20			0.8		5	0.28906
physician		patient		0		0			 50			 20			0.7		1	0.13298
physician		patient		0		0			 50			 20			0.7		2	0.19805
physician		patient		0		0			 50			 20			0.7		3	0.23293
physician		patient		0		0			 50			 20			0.7		4	0.26170
physician		patient		0		0			 50			 20			0.7		5	0.28936
physician		patient		0		0			 50			 20			0.6		1	0.13312
physician		patient		0		0			 50			 20			0.6		2	0.19835
physician		patient		0		0			 50			 20			0.6		3	0.23323
physician		patient		0		0			 50			 20			0.6		4	0.26208
physician		patient		0		0			 50			 20			0.6		5	0.28965
physician		patient		0		0			 50			 20			0.5		1	0.13342
physician		patient		0		0			 50			 20			0.5		2	0.19872
physician		patient		0		0			 50			 20			0.5		3	0.23412
physician		patient		0		0			 50			 20			0.5		4	0.26349
physician		patient		0		0			 50			 20			0.5		5	0.29003
physician		patient		0		0			 50			 20			0.4		1	0.13342
physician		patient		0		0			 50			 20			0.4		2	0.19961
physician		patient		0		0			 50			 20			0.4		3	0.23509
physician		patient		0		0			 50			 20			0.4		4	0.26446
physician		patient		0		0			 50			 20			0.4		5	0.29055
physician		patient		0		0			 50			 20			0.3		1	0.13402
physician		patient		0		0			 50			 20			0.3		2	0.20051
physician		patient		0		0			 50			 20			0.3		3	0.23673
physician		patient		0		0			 50			 20			0.3		4	0.26647
physician		patient		0		0			 50			 20			0.3		5	0.29189
physician		patient		0		0			 50			 20			0.2		1	0.13536
physician		patient		0		0			 50			 20			0.2		2	0.20304
physician		patient		0		0			 50			 20			0.2		3	0.23897
physician		patient		0		0			 50			 20			0.2		4	0.27013
physician		patient		0		0			 50			 20			0.2		5	0.29606
physician		patient		0		0			 50			 20			0.1		1	0.13842
physician		patient		0		0			 50			 20			0.1		2	0.20886
physician		patient		0		0			 50			 20			0.1		3	0.24732
physician		patient		0		0			 50			 20			0.1		4	0.28004
physician		patient		0		0			 50			 20			0.1		5	0.30643
physician		patient		0		0			 50			 20			0.0		1	0.32767
physician		patient		0		0			 50			 20			0.0		2	0.41905
physician		patient		0		0			 50			 20			0.0		3	0.45699
physician		patient		0		0			 50			 20			0.0		4	0.48248
physician		patient		0		0			 50			 20			0.0		5	0.50514
physician		patient		0		0			 50			 50			1.0		1	0.08579
physician		patient		0		0			 50			 50			1.0		2	0.12903
physician		patient		0		0			 50			 50			1.0		3	0.15459
physician		patient		0		0			 50			 50			1.0		4	0.17479
physician		patient		0		0			 50			 50			1.0		5	0.19223
physician		patient		0		0			 50			 50			0.9		1	0.12053
physician		patient		0		0			 50			 50			0.9		2	0.18381
physician		patient		0		0			 50			 50			0.9		3	0.21445
physician		patient		0		0			 50			 50			0.9		4	0.23874
physician		patient		0		0			 50			 50			0.9		5	0.26058
physician		patient		0		0			 50			 50			0.8		1	0.12060
physician		patient		0		0			 50			 50			0.8		2	0.18388
physician		patient		0		0			 50			 50			0.8		3	0.21452
physician		patient		0		0			 50			 50			0.8		4	0.23897
physician		patient		0		0			 50			 50			0.8		5	0.26081
physician		patient		0		0			 50			 50			0.7		1	0.12060
physician		patient		0		0			 50			 50			0.7		2	0.18388
physician		patient		0		0			 50			 50			0.7		3	0.21459
physician		patient		0		0			 50			 50			0.7		4	0.23912
physician		patient		0		0			 50			 50			0.7		5	0.26118
physician		patient		0		0			 50			 50			0.6		1	0.12068
physician		patient		0		0			 50			 50			0.6		2	0.18418
physician		patient		0		0			 50			 50			0.6		3	0.21482
physician		patient		0		0			 50			 50			0.6		4	0.23956
physician		patient		0		0			 50			 50			0.6		5	0.26148
physician		patient		0		0			 50			 50			0.5		1	0.12105
physician		patient		0		0			 50			 50			0.5		2	0.18456
physician		patient		0		0			 50			 50			0.5		3	0.21564
physician		patient		0		0			 50			 50			0.5		4	0.24061
physician		patient		0		0			 50			 50			0.5		5	0.26208
physician		patient		0		0			 50			 50			0.4		1	0.12105
physician		patient		0		0			 50			 50			0.4		2	0.18545
physician		patient		0		0			 50			 50			0.4		3	0.21646
physician		patient		0		0			 50			 50			0.4		4	0.24113
physician		patient		0		0			 50			 50			0.4		5	0.26290
physician		patient		0		0			 50			 50			0.3		1	0.12135
physician		patient		0		0			 50			 50			0.3		2	0.18634
physician		patient		0		0			 50			 50			0.3		3	0.21750
physician		patient		0		0			 50			 50			0.3		4	0.24225
physician		patient		0		0			 50			 50			0.3		5	0.26453
physician		patient		0		0			 50			 50			0.2		1	0.12299
physician		patient		0		0			 50			 50			0.2		2	0.18784
physician		patient		0		0			 50			 50			0.2		3	0.21892
physician		patient		0		0			 50			 50			0.2		4	0.24448
physician		patient		0		0			 50			 50			0.2		5	0.26871
physician		patient		0		0			 50			 50			0.1		1	0.12470
physician		patient		0		0			 50			 50			0.1		2	0.19037
physician		patient		0		0			 50			 50			0.1		3	0.22518
physician		patient		0		0			 50			 50			0.1		4	0.25283
physician		patient		0		0			 50			 50			0.1		5	0.27795
physician		patient		0		0			 50			 50			0.0		1	0.32767
physician		patient		0		0			 50			 50			0.0		2	0.41905
physician		patient		0		0			 50			 50			0.0		3	0.45699
physician		patient		0		0			 50			 50			0.0		4	0.48248
physician		patient		0		0			 50			 50			0.0		5	0.50514
physician		patient		0		0			 50			100			1.0		1	0.07543
physician		patient		0		0			 50			100			1.0		2	0.11792
physician		patient		0		0			 50			100			1.0		3	0.14274
physician		patient		0		0			 50			100			1.0		4	0.16503
physician		patient		0		0			 50			100			1.0		5	0.18321
physician		patient		0		0			 50			100			0.9		1	0.10741
physician		patient		0		0			 50			100			0.9		2	0.17099
physician		patient		0		0			 50			100			0.9		3	0.20066
physician		patient		0		0			 50			100			0.9		4	0.22645
physician		patient		0		0			 50			100			0.9		5	0.24836
physician		patient		0		0			 50			100			0.8		1	0.10741
physician		patient		0		0			 50			100			0.8		2	0.17099
physician		patient		0		0			 50			100			0.8		3	0.20095
physician		patient		0		0			 50			100			0.8		4	0.22689
physician		patient		0		0			 50			100			0.8		5	0.24858
physician		patient		0		0			 50			100			0.7		1	0.10741
physician		patient		0		0			 50			100			0.7		2	0.17106
physician		patient		0		0			 50			100			0.7		3	0.20095
physician		patient		0		0			 50			100			0.7		4	0.22734
physician		patient		0		0			 50			100			0.7		5	0.24896
physician		patient		0		0			 50			100			0.6		1	0.10748
physician		patient		0		0			 50			100			0.6		2	0.17129
physician		patient		0		0			 50			100			0.6		3	0.20118
physician		patient		0		0			 50			100			0.6		4	0.22771
physician		patient		0		0			 50			100			0.6		5	0.24940
physician		patient		0		0			 50			100			0.5		1	0.10793
physician		patient		0		0			 50			100			0.5		2	0.17159
physician		patient		0		0			 50			100			0.5		3	0.20192
physician		patient		0		0			 50			100			0.5		4	0.22861
physician		patient		0		0			 50			100			0.5		5	0.24978
physician		patient		0		0			 50			100			0.4		1	0.10793
physician		patient		0		0			 50			100			0.4		2	0.17241
physician		patient		0		0			 50			100			0.4		3	0.20349
physician		patient		0		0			 50			100			0.4		4	0.22920
physician		patient		0		0			 50			100			0.4		5	0.25037
physician		patient		0		0			 50			100			0.3		1	0.10830
physician		patient		0		0			 50			100			0.3		2	0.17300
physician		patient		0		0			 50			100			0.3		3	0.20453
physician		patient		0		0			 50			100			0.3		4	0.23055
physician		patient		0		0			 50			100			0.3		5	0.25231
physician		patient		0		0			 50			100			0.2		1	0.10965
physician		patient		0		0			 50			100			0.2		2	0.17479
physician		patient		0		0			 50			100			0.2		3	0.20617
physician		patient		0		0			 50			100			0.2		4	0.23368
physician		patient		0		0			 50			100			0.2		5	0.25641
physician		patient		0		0			 50			100			0.1		1	0.11196
physician		patient		0		0			 50			100			0.1		2	0.17934
physician		patient		0		0			 50			100			0.1		3	0.21236
physician		patient		0		0			 50			100			0.1		4	0.24188
physician		patient		0		0			 50			100			0.1		5	0.26655
physician		patient		0		0			 50			100			0.0		1	0.32767
physician		patient		0		0			 50			100			0.0		2	0.41905
physician		patient		0		0			 50			100			0.0		3	0.45699
physician		patient		0		0			 50			100			0.0		4	0.48248
physician		patient		0		0			 50			100			0.0		5	0.50514
physician		patient		0		0			  5			  1			1.0		1	0.11799
physician		patient		0		0			  5			  1			1.0		2	0.15496
physician		patient		0		0			  5			  1			1.0		3	0.17077
physician		patient		0		0			  5			  1			1.0		4	0.18053
physician		patient		0		0			  5			  1			1.0		5	0.18888
physician		patient		0		0			  5			  1			0.9		1	0.20863
physician		patient		0		0			  5			  1			0.9		2	0.30389
physician		patient		0		0			  5			  1			0.9		3	0.35674
physician		patient		0		0			  5			  1			0.9		4	0.39207
physician		patient		0		0			  5			  1			0.9		5	0.42516
physician		patient		0		0			  5			  1			0.8		1	0.20871
physician		patient		0		0			  5			  1			0.8		2	0.30389
physician		patient		0		0			  5			  1			0.8		3	0.35681
physician		patient		0		0			  5			  1			0.8		4	0.39207
physician		patient		0		0			  5			  1			0.8		5	0.42524
physician		patient		0		0			  5			  1			0.7		1	0.20871
physician		patient		0		0			  5			  1			0.7		2	0.30397
physician		patient		0		0			  5			  1			0.7		3	0.35681
physician		patient		0		0			  5			  1			0.7		4	0.39207
physician		patient		0		0			  5			  1			0.7		5	0.42531
physician		patient		0		0			  5			  1			0.6		1	0.20886
physician		patient		0		0			  5			  1			0.6		2	0.30411
physician		patient		0		0			  5			  1			0.6		3	0.35696
physician		patient		0		0			  5			  1			0.6		4	0.39244
physician		patient		0		0			  5			  1			0.6		5	0.42583
physician		patient		0		0			  5			  1			0.5		1	0.20945
physician		patient		0		0			  5			  1			0.5		2	0.30426
physician		patient		0		0			  5			  1			0.5		3	0.35756
physician		patient		0		0			  5			  1			0.5		4	0.39296
physician		patient		0		0			  5			  1			0.5		5	0.42628
physician		patient		0		0			  5			  1			0.4		1	0.21012
physician		patient		0		0			  5			  1			0.4		2	0.30493
physician		patient		0		0			  5			  1			0.4		3	0.35845
physician		patient		0		0			  5			  1			0.4		4	0.39386
physician		patient		0		0			  5			  1			0.4		5	0.42710
physician		patient		0		0			  5			  1			0.3		1	0.21258
physician		patient		0		0			  5			  1			0.3		2	0.30680
physician		patient		0		0			  5			  1			0.3		3	0.35957
physician		patient		0		0			  5			  1			0.3		4	0.39535
physician		patient		0		0			  5			  1			0.3		5	0.42807
physician		patient		0		0			  5			  1			0.2		1	0.21683
physician		patient		0		0			  5			  1			0.2		2	0.31075
physician		patient		0		0			  5			  1			0.2		3	0.36285
physician		patient		0		0			  5			  1			0.2		4	0.39781
physician		patient		0		0			  5			  1			0.2		5	0.43068
physician		patient		0		0			  5			  1			0.1		1	0.23233
physician		patient		0		0			  5			  1			0.1		2	0.31984
physician		patient		0		0			  5			  1			0.1		3	0.37112
physician		patient		0		0			  5			  1			0.1		4	0.40556
physician		patient		0		0			  5			  1			0.1		5	0.43620
physician		patient		0		0			  5			  1			0.0		1	0.32767
physician		patient		0		0			  5			  1			0.0		2	0.41905
physician		patient		0		0			  5			  1			0.0		3	0.45699
physician		patient		0		0			  5			  1			0.0		4	0.48248
physician		patient		0		0			  5			  1			0.0		5	0.50514
physician		patient		0		0			  5			  2			1.0		1	0.12880
physician		patient		0		0			  5			  2			1.0		2	0.17166
physician		patient		0		0			  5			  2			1.0		3	0.19566
physician		patient		0		0			  5			  2			1.0		4	0.21243
physician		patient		0		0			  5			  2			1.0		5	0.22272
physician		patient		0		0			  5			  2			0.9		1	0.19067
physician		patient		0		0			  5			  2			0.9		2	0.27288
physician		patient		0		0			  5			  2			0.9		3	0.32096
physician		patient		0		0			  5			  2			0.9		4	0.35830
physician		patient		0		0			  5			  2			0.9		5	0.39050
physician		patient		0		0			  5			  2			0.8		1	0.19089
physician		patient		0		0			  5			  2			0.8		2	0.27311
physician		patient		0		0			  5			  2			0.8		3	0.32118
physician		patient		0		0			  5			  2			0.8		4	0.35830
physician		patient		0		0			  5			  2			0.8		5	0.39065
physician		patient		0		0			  5			  2			0.7		1	0.19089
physician		patient		0		0			  5			  2			0.7		2	0.27311
physician		patient		0		0			  5			  2			0.7		3	0.32133
physician		patient		0		0			  5			  2			0.7		4	0.35853
physician		patient		0		0			  5			  2			0.7		5	0.39073
physician		patient		0		0			  5			  2			0.6		1	0.19119
physician		patient		0		0			  5			  2			0.6		2	0.27318
physician		patient		0		0			  5			  2			0.6		3	0.32185
physician		patient		0		0			  5			  2			0.6		4	0.35883
physician		patient		0		0			  5			  2			0.6		5	0.39155
physician		patient		0		0			  5			  2			0.5		1	0.19171
physician		patient		0		0			  5			  2			0.5		2	0.27355
physician		patient		0		0			  5			  2			0.5		3	0.32253
physician		patient		0		0			  5			  2			0.5		4	0.35950
physician		patient		0		0			  5			  2			0.5		5	0.39185
physician		patient		0		0			  5			  2			0.4		1	0.19246
physician		patient		0		0			  5			  2			0.4		2	0.27475
physician		patient		0		0			  5			  2			0.4		3	0.32402
physician		patient		0		0			  5			  2			0.4		4	0.36047
physician		patient		0		0			  5			  2			0.4		5	0.39259
physician		patient		0		0			  5			  2			0.3		1	0.19357
physician		patient		0		0			  5			  2			0.3		2	0.27706
physician		patient		0		0			  5			  2			0.3		3	0.32633
physician		patient		0		0			  5			  2			0.3		4	0.36218
physician		patient		0		0			  5			  2			0.3		5	0.39468
physician		patient		0		0			  5			  2			0.2		1	0.19738
physician		patient		0		0			  5			  2			0.2		2	0.28101
physician		patient		0		0			  5			  2			0.2		3	0.33035
physician		patient		0		0			  5			  2			0.2		4	0.36620
physician		patient		0		0			  5			  2			0.2		5	0.39930
physician		patient		0		0			  5			  2			0.1		1	0.21154
physician		patient		0		0			  5			  2			0.1		2	0.29107
physician		patient		0		0			  5			  2			0.1		3	0.34064
physician		patient		0		0			  5			  2			0.1		4	0.37701
physician		patient		0		0			  5			  2			0.1		5	0.40795
physician		patient		0		0			  5			  2			0.0		1	0.32767
physician		patient		0		0			  5			  2			0.0		2	0.41905
physician		patient		0		0			  5			  2			0.0		3	0.45699
physician		patient		0		0			  5			  2			0.0		4	0.48248
physician		patient		0		0			  5			  2			0.0		5	0.50514
physician		patient		0		0			  5			  3			1.0		1	0.12522
physician		patient		0		0			  5			  3			1.0		2	0.16980
physician		patient		0		0			  5			  3			1.0		3	0.19857
physician		patient		0		0			  5			  3			1.0		4	0.21847
physician		patient		0		0			  5			  3			1.0		5	0.23241
physician		patient		0		0			  5			  3			0.9		1	0.17986
physician		patient		0		0			  5			  3			0.9		2	0.25559
physician		patient		0		0			  5			  3			0.9		3	0.30486
physician		patient		0		0			  5			  3			0.9		4	0.34191
physician		patient		0		0			  5			  3			0.9		5	0.37276
physician		patient		0		0			  5			  3			0.8		1	0.18016
physician		patient		0		0			  5			  3			0.8		2	0.25581
physician		patient		0		0			  5			  3			0.8		3	0.30523
physician		patient		0		0			  5			  3			0.8		4	0.34213
physician		patient		0		0			  5			  3			0.8		5	0.37306
physician		patient		0		0			  5			  3			0.7		1	0.18016
physician		patient		0		0			  5			  3			0.7		2	0.25589
physician		patient		0		0			  5			  3			0.7		3	0.30538
physician		patient		0		0			  5			  3			0.7		4	0.34250
physician		patient		0		0			  5			  3			0.7		5	0.37329
physician		patient		0		0			  5			  3			0.6		1	0.18038
physician		patient		0		0			  5			  3			0.6		2	0.25589
physician		patient		0		0			  5			  3			0.6		3	0.30598
physician		patient		0		0			  5			  3			0.6		4	0.34302
physician		patient		0		0			  5			  3			0.6		5	0.37411
physician		patient		0		0			  5			  3			0.5		1	0.18068
physician		patient		0		0			  5			  3			0.5		2	0.25641
physician		patient		0		0			  5			  3			0.5		3	0.30657
physician		patient		0		0			  5			  3			0.5		4	0.34384
physician		patient		0		0			  5			  3			0.5		5	0.37500
physician		patient		0		0			  5			  3			0.4		1	0.18113
physician		patient		0		0			  5			  3			0.4		2	0.25798
physician		patient		0		0			  5			  3			0.4		3	0.30851
physician		patient		0		0			  5			  3			0.4		4	0.34489
physician		patient		0		0			  5			  3			0.4		5	0.37589
physician		patient		0		0			  5			  3			0.3		1	0.18306
physician		patient		0		0			  5			  3			0.3		2	0.26058
physician		patient		0		0			  5			  3			0.3		3	0.31097
physician		patient		0		0			  5			  3			0.3		4	0.34705
physician		patient		0		0			  5			  3			0.3		5	0.37858
physician		patient		0		0			  5			  3			0.2		1	0.18649
physician		patient		0		0			  5			  3			0.2		2	0.26521
physician		patient		0		0			  5			  3			0.2		3	0.31522
physician		patient		0		0			  5			  3			0.2		4	0.35182
physician		patient		0		0			  5			  3			0.2		5	0.38387
physician		patient		0		0			  5			  3			0.1		1	0.19425
physician		patient		0		0			  5			  3			0.1		2	0.27579
physician		patient		0		0			  5			  3			0.1		3	0.32603
physician		patient		0		0			  5			  3			0.1		4	0.36114
physician		patient		0		0			  5			  3			0.1		5	0.39438
physician		patient		0		0			  5			  3			0.0		1	0.32767
physician		patient		0		0			  5			  3			0.0		2	0.41905
physician		patient		0		0			  5			  3			0.0		3	0.45699
physician		patient		0		0			  5			  3			0.0		4	0.48248
physician		patient		0		0			  5			  3			0.0		5	0.50514
physician		patient		0		0			  5			  4			1.0		1	0.12187
physician		patient		0		0			  5			  4			1.0		2	0.16831
physician		patient		0		0			  5			  4			1.0		3	0.19984
physician		patient		0		0			  5			  4			1.0		4	0.22294
physician		patient		0		0			  5			  4			1.0		5	0.23755
physician		patient		0		0			  5			  4			0.9		1	0.17114
physician		patient		0		0			  5			  4			0.9		2	0.24590
physician		patient		0		0			  5			  4			0.9		3	0.29316
physician		patient		0		0			  5			  4			0.9		4	0.33013
physician		patient		0		0			  5			  4			0.9		5	0.35950
physician		patient		0		0			  5			  4			0.8		1	0.17129
physician		patient		0		0			  5			  4			0.8		2	0.24605
physician		patient		0		0			  5			  4			0.8		3	0.29338
physician		patient		0		0			  5			  4			0.8		4	0.33050
physician		patient		0		0			  5			  4			0.8		5	0.35979
physician		patient		0		0			  5			  4			0.7		1	0.17136
physician		patient		0		0			  5			  4			0.7		2	0.24605
physician		patient		0		0			  5			  4			0.7		3	0.29338
physician		patient		0		0			  5			  4			0.7		4	0.33072
physician		patient		0		0			  5			  4			0.7		5	0.36002
physician		patient		0		0			  5			  4			0.6		1	0.17151
physician		patient		0		0			  5			  4			0.6		2	0.24635
physician		patient		0		0			  5			  4			0.6		3	0.29353
physician		patient		0		0			  5			  4			0.6		4	0.33132
physician		patient		0		0			  5			  4			0.6		5	0.36054
physician		patient		0		0			  5			  4			0.5		1	0.17211
physician		patient		0		0			  5			  4			0.5		2	0.24717
physician		patient		0		0			  5			  4			0.5		3	0.29435
physician		patient		0		0			  5			  4			0.5		4	0.33207
physician		patient		0		0			  5			  4			0.5		5	0.36143
physician		patient		0		0			  5			  4			0.4		1	0.17256
physician		patient		0		0			  5			  4			0.4		2	0.24836
physician		patient		0		0			  5			  4			0.4		3	0.29629
physician		patient		0		0			  5			  4			0.4		4	0.33363
physician		patient		0		0			  5			  4			0.4		5	0.36270
physician		patient		0		0			  5			  4			0.3		1	0.17419
physician		patient		0		0			  5			  4			0.3		2	0.25052
physician		patient		0		0			  5			  4			0.3		3	0.29897
physician		patient		0		0			  5			  4			0.3		4	0.33594
physician		patient		0		0			  5			  4			0.3		5	0.36538
physician		patient		0		0			  5			  4			0.2		1	0.17770
physician		patient		0		0			  5			  4			0.2		2	0.25365
physician		patient		0		0			  5			  4			0.2		3	0.30397
physician		patient		0		0			  5			  4			0.2		4	0.34094
physician		patient		0		0			  5			  4			0.2		5	0.37083
physician		patient		0		0			  5			  4			0.1		1	0.18552
physician		patient		0		0			  5			  4			0.1		2	0.26386
physician		patient		0		0			  5			  4			0.1		3	0.31626
physician		patient		0		0			  5			  4			0.1		4	0.35122
physician		patient		0		0			  5			  4			0.1		5	0.38134
physician		patient		0		0			  5			  4			0.0		1	0.32767
physician		patient		0		0			  5			  4			0.0		2	0.41905
physician		patient		0		0			  5			  4			0.0		3	0.45699
physician		patient		0		0			  5			  4			0.0		4	0.48248
physician		patient		0		0			  5			  4			0.0		5	0.50514
physician		patient		0		0			  5			  5			1.0		1	0.11210
physician		patient		0		0			  5			  5			1.0		2	0.16480
physician		patient		0		0			  5			  5			1.0		3	0.19708
physician		patient		0		0			  5			  5			1.0		4	0.22108
physician		patient		0		0			  5			  5			1.0		5	0.23845
physician		patient		0		0			  5			  5			0.9		1	0.15959
physician		patient		0		0			  5			  5			0.9		2	0.23696
physician		patient		0		0			  5			  5			0.9		3	0.28108
physician		patient		0		0			  5			  5			0.9		4	0.31626
physician		patient		0		0			  5			  5			0.9		5	0.34809
physician		patient		0		0			  5			  5			0.8		1	0.15973
physician		patient		0		0			  5			  5			0.8		2	0.23703
physician		patient		0		0			  5			  5			0.8		3	0.28138
physician		patient		0		0			  5			  5			0.8		4	0.31664
physician		patient		0		0			  5			  5			0.8		5	0.34869
physician		patient		0		0			  5			  5			0.7		1	0.16003
physician		patient		0		0			  5			  5			0.7		2	0.23725
physician		patient		0		0			  5			  5			0.7		3	0.28168
physician		patient		0		0			  5			  5			0.7		4	0.31679
physician		patient		0		0			  5			  5			0.7		5	0.34876
physician		patient		0		0			  5			  5			0.6		1	0.16011
physician		patient		0		0			  5			  5			0.6		2	0.23770
physician		patient		0		0			  5			  5			0.6		3	0.28190
physician		patient		0		0			  5			  5			0.6		4	0.31738
physician		patient		0		0			  5			  5			0.6		5	0.34936
physician		patient		0		0			  5			  5			0.5		1	0.16048
physician		patient		0		0			  5			  5			0.5		2	0.23837
physician		patient		0		0			  5			  5			0.5		3	0.28272
physician		patient		0		0			  5			  5			0.5		4	0.31820
physician		patient		0		0			  5			  5			0.5		5	0.35003
physician		patient		0		0			  5			  5			0.4		1	0.16085
physician		patient		0		0			  5			  5			0.4		2	0.23934
physician		patient		0		0			  5			  5			0.4		3	0.28444
physician		patient		0		0			  5			  5			0.4		4	0.31939
physician		patient		0		0			  5			  5			0.4		5	0.35122
physician		patient		0		0			  5			  5			0.3		1	0.16219
physician		patient		0		0			  5			  5			0.3		2	0.24106
physician		patient		0		0			  5			  5			0.3		3	0.28697
physician		patient		0		0			  5			  5			0.3		4	0.32245
physician		patient		0		0			  5			  5			0.3		5	0.35450
physician		patient		0		0			  5			  5			0.2		1	0.16510
physician		patient		0		0			  5			  5			0.2		2	0.24471
physician		patient		0		0			  5			  5			0.2		3	0.29219
physician		patient		0		0			  5			  5			0.2		4	0.32767
physician		patient		0		0			  5			  5			0.2		5	0.36017
physician		patient		0		0			  5			  5			0.1		1	0.17174
physician		patient		0		0			  5			  5			0.1		2	0.25246
physician		patient		0		0			  5			  5			0.1		3	0.30471
physician		patient		0		0			  5			  5			0.1		4	0.34064
physician		patient		0		0			  5			  5			0.1		5	0.37075
physician		patient		0		0			  5			  5			0.0		1	0.32767
physician		patient		0		0			  5			  5			0.0		2	0.41905
physician		patient		0		0			  5			  5			0.0		3	0.45699
physician		patient		0		0			  5			  5			0.0		4	0.48248
physician		patient		0		0			  5			  5			0.0		5	0.50514
physician		patient		0		0			  5			 10			1.0		1	0.11717
physician		patient		0		0			  5			 10			1.0		2	0.17188
physician		patient		0		0			  5			 10			1.0		3	0.20707
physician		patient		0		0			  5			 10			1.0		4	0.23047
physician		patient		0		0			  5			 10			1.0		5	0.24866
physician		patient		0		0			  5			 10			0.9		1	0.15906
physician		patient		0		0			  5			 10			0.9		2	0.23561
physician		patient		0		0			  5			 10			0.9		3	0.27900
physician		patient		0		0			  5			 10			0.9		4	0.31120
physician		patient		0		0			  5			 10			0.9		5	0.33982
physician		patient		0		0			  5			 10			0.8		1	0.15914
physician		patient		0		0			  5			 10			0.8		2	0.23584
physician		patient		0		0			  5			 10			0.8		3	0.27914
physician		patient		0		0			  5			 10			0.8		4	0.31127
physician		patient		0		0			  5			 10			0.8		5	0.34034
physician		patient		0		0			  5			 10			0.7		1	0.15921
physician		patient		0		0			  5			 10			0.7		2	0.23599
physician		patient		0		0			  5			 10			0.7		3	0.27929
physician		patient		0		0			  5			 10			0.7		4	0.31172
physician		patient		0		0			  5			 10			0.7		5	0.34094
physician		patient		0		0			  5			 10			0.6		1	0.15944
physician		patient		0		0			  5			 10			0.6		2	0.23636
physician		patient		0		0			  5			 10			0.6		3	0.27952
physician		patient		0		0			  5			 10			0.6		4	0.31202
physician		patient		0		0			  5			 10			0.6		5	0.34138
physician		patient		0		0			  5			 10			0.5		1	0.15973
physician		patient		0		0			  5			 10			0.5		2	0.23703
physician		patient		0		0			  5			 10			0.5		3	0.28108
physician		patient		0		0			  5			 10			0.5		4	0.31373
physician		patient		0		0			  5			 10			0.5		5	0.34235
physician		patient		0		0			  5			 10			0.4		1	0.15996
physician		patient		0		0			  5			 10			0.4		2	0.23830
physician		patient		0		0			  5			 10			0.4		3	0.28227
physician		patient		0		0			  5			 10			0.4		4	0.31544
physician		patient		0		0			  5			 10			0.4		5	0.34332
physician		patient		0		0			  5			 10			0.3		1	0.16093
physician		patient		0		0			  5			 10			0.3		2	0.24001
physician		patient		0		0			  5			 10			0.3		3	0.28466
physician		patient		0		0			  5			 10			0.3		4	0.31783
physician		patient		0		0			  5			 10			0.3		5	0.34526
physician		patient		0		0			  5			 10			0.2		1	0.16301
physician		patient		0		0			  5			 10			0.2		2	0.24381
physician		patient		0		0			  5			 10			0.2		3	0.28869
physician		patient		0		0			  5			 10			0.2		4	0.32171
physician		patient		0		0			  5			 10			0.2		5	0.35130
physician		patient		0		0			  5			 10			0.1		1	0.16883
physician		patient		0		0			  5			 10			0.1		2	0.25313
physician		patient		0		0			  5			 10			0.1		3	0.30143
physician		patient		0		0			  5			 10			0.1		4	0.33356
physician		patient		0		0			  5			 10			0.1		5	0.36389
physician		patient		0		0			  5			 10			0.0		1	0.32767
physician		patient		0		0			  5			 10			0.0		2	0.41905
physician		patient		0		0			  5			 10			0.0		3	0.45699
physician		patient		0		0			  5			 10			0.0		4	0.48248
physician		patient		0		0			  5			 10			0.0		5	0.50514
physician		patient		0		0			  5			 20			1.0		1	0.12351
physician		patient		0		0			  5			 20			1.0		2	0.17718
physician		patient		0		0			  5			 20			1.0		3	0.21534
physician		patient		0		0			  5			 20			1.0		4	0.24150
physician		patient		0		0			  5			 20			1.0		5	0.26118
physician		patient		0		0			  5			 20			0.9		1	0.16264
physician		patient		0		0			  5			 20			0.9		2	0.23807
physician		patient		0		0			  5			 20			0.9		3	0.28406
physician		patient		0		0			  5			 20			0.9		4	0.31790
physician		patient		0		0			  5			 20			0.9		5	0.34548
physician		patient		0		0			  5			 20			0.8		1	0.16279
physician		patient		0		0			  5			 20			0.8		2	0.23830
physician		patient		0		0			  5			 20			0.8		3	0.28436
physician		patient		0		0			  5			 20			0.8		4	0.31798
physician		patient		0		0			  5			 20			0.8		5	0.34615
physician		patient		0		0			  5			 20			0.7		1	0.16279
physician		patient		0		0			  5			 20			0.7		2	0.23867
physician		patient		0		0			  5			 20			0.7		3	0.28466
physician		patient		0		0			  5			 20			0.7		4	0.31820
physician		patient		0		0			  5			 20			0.7		5	0.34653
physician		patient		0		0			  5			 20			0.6		1	0.16331
physician		patient		0		0			  5			 20			0.6		2	0.23897
physician		patient		0		0			  5			 20			0.6		3	0.28473
physician		patient		0		0			  5			 20			0.6		4	0.31865
physician		patient		0		0			  5			 20			0.6		5	0.34682
physician		patient		0		0			  5			 20			0.5		1	0.16376
physician		patient		0		0			  5			 20			0.5		2	0.23971
physician		patient		0		0			  5			 20			0.5		3	0.28593
physician		patient		0		0			  5			 20			0.5		4	0.32029
physician		patient		0		0			  5			 20			0.5		5	0.34772
physician		patient		0		0			  5			 20			0.4		1	0.16391
physician		patient		0		0			  5			 20			0.4		2	0.24098
physician		patient		0		0			  5			 20			0.4		3	0.28719
physician		patient		0		0			  5			 20			0.4		4	0.32178
physician		patient		0		0			  5			 20			0.4		5	0.34869
physician		patient		0		0			  5			 20			0.3		1	0.16488
physician		patient		0		0			  5			 20			0.3		2	0.24322
physician		patient		0		0			  5			 20			0.3		3	0.28995
physician		patient		0		0			  5			 20			0.3		4	0.32417
physician		patient		0		0			  5			 20			0.3		5	0.35130
physician		patient		0		0			  5			 20			0.2		1	0.16749
physician		patient		0		0			  5			 20			0.2		2	0.24694
physician		patient		0		0			  5			 20			0.2		3	0.29338
physician		patient		0		0			  5			 20			0.2		4	0.32901
physician		patient		0		0			  5			 20			0.2		5	0.35763
physician		patient		0		0			  5			 20			0.1		1	0.17308
physician		patient		0		0			  5			 20			0.1		2	0.25559
physician		patient		0		0			  5			 20			0.1		3	0.30680
physician		patient		0		0			  5			 20			0.1		4	0.34183
physician		patient		0		0			  5			 20			0.1		5	0.37075
physician		patient		0		0			  5			 20			0.0		1	0.32767
physician		patient		0		0			  5			 20			0.0		2	0.41905
physician		patient		0		0			  5			 20			0.0		3	0.45699
physician		patient		0		0			  5			 20			0.0		4	0.48248
physician		patient		0		0			  5			 20			0.0		5	0.50514
physician		patient		0		0			  5			 50			1.0		1	0.13558
physician		patient		0		0			  5			 50			1.0		2	0.18873
physician		patient		0		0			  5			 50			1.0		3	0.22630
physician		patient		0		0			  5			 50			1.0		4	0.25171
physician		patient		0		0			  5			 50			1.0		5	0.27266
physician		patient		0		0			  5			 50			0.9		1	0.17024
physician		patient		0		0			  5			 50			0.9		2	0.24761
physician		patient		0		0			  5			 50			0.9		3	0.29450
physician		patient		0		0			  5			 50			0.9		4	0.32841
physician		patient		0		0			  5			 50			0.9		5	0.35845
physician		patient		0		0			  5			 50			0.8		1	0.17054
physician		patient		0		0			  5			 50			0.8		2	0.24791
physician		patient		0		0			  5			 50			0.8		3	0.29480
physician		patient		0		0			  5			 50			0.8		4	0.32856
physician		patient		0		0			  5			 50			0.8		5	0.35883
physician		patient		0		0			  5			 50			0.7		1	0.17069
physician		patient		0		0			  5			 50			0.7		2	0.24851
physician		patient		0		0			  5			 50			0.7		3	0.29510
physician		patient		0		0			  5			 50			0.7		4	0.32879
physician		patient		0		0			  5			 50			0.7		5	0.35942
physician		patient		0		0			  5			 50			0.6		1	0.17106
physician		patient		0		0			  5			 50			0.6		2	0.24888
physician		patient		0		0			  5			 50			0.6		3	0.29524
physician		patient		0		0			  5			 50			0.6		4	0.32938
physician		patient		0		0			  5			 50			0.6		5	0.35994
physician		patient		0		0			  5			 50			0.5		1	0.17159
physician		patient		0		0			  5			 50			0.5		2	0.24948
physician		patient		0		0			  5			 50			0.5		3	0.29651
physician		patient		0		0			  5			 50			0.5		4	0.33065
physician		patient		0		0			  5			 50			0.5		5	0.36136
physician		patient		0		0			  5			 50			0.4		1	0.17203
physician		patient		0		0			  5			 50			0.4		2	0.25112
physician		patient		0		0			  5			 50			0.4		3	0.29800
physician		patient		0		0			  5			 50			0.4		4	0.33281
physician		patient		0		0			  5			 50			0.4		5	0.36233
physician		patient		0		0			  5			 50			0.3		1	0.17278
physician		patient		0		0			  5			 50			0.3		2	0.25380
physician		patient		0		0			  5			 50			0.3		3	0.30061
physician		patient		0		0			  5			 50			0.3		4	0.33587
physician		patient		0		0			  5			 50			0.3		5	0.36509
physician		patient		0		0			  5			 50			0.2		1	0.17606
physician		patient		0		0			  5			 50			0.2		2	0.25708
physician		patient		0		0			  5			 50			0.2		3	0.30449
physician		patient		0		0			  5			 50			0.2		4	0.34041
physician		patient		0		0			  5			 50			0.2		5	0.37016
physician		patient		0		0			  5			 50			0.1		1	0.18299
physician		patient		0		0			  5			 50			0.1		2	0.26722
physician		patient		0		0			  5			 50			0.1		3	0.31761
physician		patient		0		0			  5			 50			0.1		4	0.35495
physician		patient		0		0			  5			 50			0.1		5	0.38521
physician		patient		0		0			  5			 50			0.0		1	0.32767
physician		patient		0		0			  5			 50			0.0		2	0.41905
physician		patient		0		0			  5			 50			0.0		3	0.45699
physician		patient		0		0			  5			 50			0.0		4	0.48248
physician		patient		0		0			  5			 50			0.0		5	0.50514
physician		patient		0		0			  5			100			1.0		1	0.13909
physician		patient		0		0			  5			100			1.0		2	0.19425
physician		patient		0		0			  5			100			1.0		3	0.22853
physician		patient		0		0			  5			100			1.0		4	0.25641
physician		patient		0		0			  5			100			1.0		5	0.27743
physician		patient		0		0			  5			100			0.9		1	0.17114
physician		patient		0		0			  5			100			0.9		2	0.25291
physician		patient		0		0			  5			100			0.9		3	0.29681
physician		patient		0		0			  5			100			0.9		4	0.33393
physician		patient		0		0			  5			100			0.9		5	0.36516
physician		patient		0		0			  5			100			0.8		1	0.17121
physician		patient		0		0			  5			100			0.8		2	0.25343
physician		patient		0		0			  5			100			0.8		3	0.29726
physician		patient		0		0			  5			100			0.8		4	0.33430
physician		patient		0		0			  5			100			0.8		5	0.36568
physician		patient		0		0			  5			100			0.7		1	0.17136
physician		patient		0		0			  5			100			0.7		2	0.25388
physician		patient		0		0			  5			100			0.7		3	0.29756
physician		patient		0		0			  5			100			0.7		4	0.33490
physician		patient		0		0			  5			100			0.7		5	0.36606
physician		patient		0		0			  5			100			0.6		1	0.17196
physician		patient		0		0			  5			100			0.6		2	0.25425
physician		patient		0		0			  5			100			0.6		3	0.29800
physician		patient		0		0			  5			100			0.6		4	0.33535
physician		patient		0		0			  5			100			0.6		5	0.36680
physician		patient		0		0			  5			100			0.5		1	0.17263
physician		patient		0		0			  5			100			0.5		2	0.25499
physician		patient		0		0			  5			100			0.5		3	0.29912
physician		patient		0		0			  5			100			0.5		4	0.33713
physician		patient		0		0			  5			100			0.5		5	0.36829
physician		patient		0		0			  5			100			0.4		1	0.17352
physician		patient		0		0			  5			100			0.4		2	0.25619
physician		patient		0		0			  5			100			0.4		3	0.30091
physician		patient		0		0			  5			100			0.4		4	0.33907
physician		patient		0		0			  5			100			0.4		5	0.36941
physician		patient		0		0			  5			100			0.3		1	0.17509
physician		patient		0		0			  5			100			0.3		2	0.25872
physician		patient		0		0			  5			100			0.3		3	0.30411
physician		patient		0		0			  5			100			0.3		4	0.34228
physician		patient		0		0			  5			100			0.3		5	0.37351
physician		patient		0		0			  5			100			0.2		1	0.17807
physician		patient		0		0			  5			100			0.2		2	0.26237
physician		patient		0		0			  5			100			0.2		3	0.30851
physician		patient		0		0			  5			100			0.2		4	0.34854
physician		patient		0		0			  5			100			0.2		5	0.37910
physician		patient		0		0			  5			100			0.1		1	0.18687
physician		patient		0		0			  5			100			0.1		2	0.27340
physician		patient		0		0			  5			100			0.1		3	0.32305
physician		patient		0		0			  5			100			0.1		4	0.36263
physician		patient		0		0			  5			100			0.1		5	0.39319
physician		patient		0		0			  5			100			0.0		1	0.32767
physician		patient		0		0			  5			100			0.0		2	0.41905
physician		patient		0		0			  5			100			0.0		3	0.45699
physician		patient		0		0			  5			100			0.0		4	0.48248
physician		patient		0		0			  5			100			0.0		5	0.50514
patient		physician		0		1			100			  1			1.0		1	0.06634
patient		physician		0		1			100			  1			1.0		2	0.10435
patient		physician		0		1			100			  1			1.0		3	0.13290
patient		physician		0		1			100			  1			1.0		4	0.15675
patient		physician		0		1			100			  1			1.0		5	0.17159
patient		physician		0		1			100			  1			0.9		1	0.11852
patient		physician		0		1			100			  1			0.9		2	0.17241
patient		physician		0		1			100			  1			0.9		3	0.21549
patient		physician		0		1			100			  1			0.9		4	0.24590
patient		physician		0		1			100			  1			0.9		5	0.27460
patient		physician		0		1			100			  1			0.8		1	0.11926
patient		physician		0		1			100			  1			0.8		2	0.17583
patient		physician		0		1			100			  1			0.8		3	0.21735
patient		physician		0		1			100			  1			0.8		4	0.24739
patient		physician		0		1			100			  1			0.8		5	0.27788
patient		physician		0		1			100			  1			0.7		1	0.11993
patient		physician		0		1			100			  1			0.7		2	0.17822
patient		physician		0		1			100			  1			0.7		3	0.22369
patient		physician		0		1			100			  1			0.7		4	0.25373
patient		physician		0		1			100			  1			0.7		5	0.28705
patient		physician		0		1			100			  1			0.6		1	0.12306
patient		physician		0		1			100			  1			0.6		2	0.18314
patient		physician		0		1			100			  1			0.6		3	0.22719
patient		physician		0		1			100			  1			0.6		4	0.26260
patient		physician		0		1			100			  1			0.6		5	0.29018
patient		physician		0		1			100			  1			0.5		1	0.12731
patient		physician		0		1			100			  1			0.5		2	0.18888
patient		physician		0		1			100			  1			0.5		3	0.23718
patient		physician		0		1			100			  1			0.5		4	0.26632
patient		physician		0		1			100			  1			0.5		5	0.29733
patient		physician		0		1			100			  1			0.4		1	0.13275
patient		physician		0		1			100			  1			0.4		2	0.19514
patient		physician		0		1			100			  1			0.4		3	0.24329
patient		physician		0		1			100			  1			0.4		4	0.27445
patient		physician		0		1			100			  1			0.4		5	0.30605
patient		physician		0		1			100			  1			0.3		1	0.14684
patient		physician		0		1			100			  1			0.3		2	0.21258
patient		physician		0		1			100			  1			0.3		3	0.25410
patient		physician		0		1			100			  1			0.3		4	0.28936
patient		physician		0		1			100			  1			0.3		5	0.32118
patient		physician		0		1			100			  1			0.2		1	0.18366
patient		physician		0		1			100			  1			0.2		2	0.24031
patient		physician		0		1			100			  1			0.2		3	0.28138
patient		physician		0		1			100			  1			0.2		4	0.31522
patient		physician		0		1			100			  1			0.2		5	0.36017
patient		physician		0		1			100			  1			0.1		1	0.24560
patient		physician		0		1			100			  1			0.1		2	0.30896
patient		physician		0		1			100			  1			0.1		3	0.35092
patient		physician		0		1			100			  1			0.1		4	0.38238
patient		physician		0		1			100			  1			0.1		5	0.40802
patient		physician		0		1			100			  1			0.0		1	0.32767
patient		physician		0		1			100			  1			0.0		2	0.41905
patient		physician		0		1			100			  1			0.0		3	0.45699
patient		physician		0		1			100			  1			0.0		4	0.48248
patient		physician		0		1			100			  1			0.0		5	0.50514
patient		physician		0		1			100			  2			1.0		1	0.06328
patient		physician		0		1			100			  2			1.0		2	0.10450
patient		physician		0		1			100			  2			1.0		3	0.13320
patient		physician		0		1			100			  2			1.0		4	0.15660
patient		physician		0		1			100			  2			1.0		5	0.17308
patient		physician		0		1			100			  2			0.9		1	0.10860
patient		physician		0		1			100			  2			0.9		2	0.16137
patient		physician		0		1			100			  2			0.9		3	0.20095
patient		physician		0		1			100			  2			0.9		4	0.22980
patient		physician		0		1			100			  2			0.9		5	0.25291
patient		physician		0		1			100			  2			0.8		1	0.10927
patient		physician		0		1			100			  2			0.8		2	0.16346
patient		physician		0		1			100			  2			0.8		3	0.20230
patient		physician		0		1			100			  2			0.8		4	0.23144
patient		physician		0		1			100			  2			0.8		5	0.26044
patient		physician		0		1			100			  2			0.7		1	0.10994
patient		physician		0		1			100			  2			0.7		2	0.16488
patient		physician		0		1			100			  2			0.7		3	0.20751
patient		physician		0		1			100			  2			0.7		4	0.24143
patient		physician		0		1			100			  2			0.7		5	0.26543
patient		physician		0		1			100			  2			0.6		1	0.11129
patient		physician		0		1			100			  2			0.6		2	0.16764
patient		physician		0		1			100			  2			0.6		3	0.21646
patient		physician		0		1			100			  2			0.6		4	0.24553
patient		physician		0		1			100			  2			0.6		5	0.26863
patient		physician		0		1			100			  2			0.5		1	0.11479
patient		physician		0		1			100			  2			0.5		2	0.17941
patient		physician		0		1			100			  2			0.5		3	0.22205
patient		physician		0		1			100			  2			0.5		4	0.25037
patient		physician		0		1			100			  2			0.5		5	0.27378
patient		physician		0		1			100			  2			0.4		1	0.12030
patient		physician		0		1			100			  2			0.4		2	0.18754
patient		physician		0		1			100			  2			0.4		3	0.22734
patient		physician		0		1			100			  2			0.4		4	0.25820
patient		physician		0		1			100			  2			0.4		5	0.28436
patient		physician		0		1			100			  2			0.3		1	0.14080
patient		physician		0		1			100			  2			0.3		2	0.20289
patient		physician		0		1			100			  2			0.3		3	0.24091
patient		physician		0		1			100			  2			0.3		4	0.27430
patient		physician		0		1			100			  2			0.3		5	0.30247
patient		physician		0		1			100			  2			0.2		1	0.17419
patient		physician		0		1			100			  2			0.2		2	0.23248
patient		physician		0		1			100			  2			0.2		3	0.27162
patient		physician		0		1			100			  2			0.2		4	0.30426
patient		physician		0		1			100			  2			0.2		5	0.34384
patient		physician		0		1			100			  2			0.1		1	0.23986
patient		physician		0		1			100			  2			0.1		2	0.30404
patient		physician		0		1			100			  2			0.1		3	0.34273
patient		physician		0		1			100			  2			0.1		4	0.37068
patient		physician		0		1			100			  2			0.1		5	0.39699
patient		physician		0		1			100			  2			0.0		1	0.32767
patient		physician		0		1			100			  2			0.0		2	0.41905
patient		physician		0		1			100			  2			0.0		3	0.45699
patient		physician		0		1			100			  2			0.0		4	0.48248
patient		physician		0		1			100			  2			0.0		5	0.50514
patient		physician		0		1			100			  3			1.0		1	0.05941
patient		physician		0		1			100			  3			1.0		2	0.09817
patient		physician		0		1			100			  3			1.0		3	0.12664
patient		physician		0		1			100			  3			1.0		4	0.14781
patient		physician		0		1			100			  3			1.0		5	0.16719
patient		physician		0		1			100			  3			0.9		1	0.10182
patient		physician		0		1			100			  3			0.9		2	0.14893
patient		physician		0		1			100			  3			0.9		3	0.18552
patient		physician		0		1			100			  3			0.9		4	0.21295
patient		physician		0		1			100			  3			0.9		5	0.23733
patient		physician		0		1			100			  3			0.8		1	0.10316
patient		physician		0		1			100			  3			0.8		2	0.14997
patient		physician		0		1			100			  3			0.8		3	0.18657
patient		physician		0		1			100			  3			0.8		4	0.21534
patient		physician		0		1			100			  3			0.8		5	0.24545
patient		physician		0		1			100			  3			0.7		1	0.10413
patient		physician		0		1			100			  3			0.7		2	0.15131
patient		physician		0		1			100			  3			0.7		3	0.18836
patient		physician		0		1			100			  3			0.7		4	0.22555
patient		physician		0		1			100			  3			0.7		5	0.25045
patient		physician		0		1			100			  3			0.6		1	0.10830
patient		physician		0		1			100			  3			0.6		2	0.15534
patient		physician		0		1			100			  3			0.6		3	0.19745
patient		physician		0		1			100			  3			0.6		4	0.23010
patient		physician		0		1			100			  3			0.6		5	0.25447
patient		physician		0		1			100			  3			0.5		1	0.11255
patient		physician		0		1			100			  3			0.5		2	0.16659
patient		physician		0		1			100			  3			0.5		3	0.20408
patient		physician		0		1			100			  3			0.5		4	0.23688
patient		physician		0		1			100			  3			0.5		5	0.26610
patient		physician		0		1			100			  3			0.4		1	0.11814
patient		physician		0		1			100			  3			0.4		2	0.17688
patient		physician		0		1			100			  3			0.4		3	0.21191
patient		physician		0		1			100			  3			0.4		4	0.24560
patient		physician		0		1			100			  3			0.4		5	0.27497
patient		physician		0		1			100			  3			0.3		1	0.13544
patient		physician		0		1			100			  3			0.3		2	0.19350
patient		physician		0		1			100			  3			0.3		3	0.23435
patient		physician		0		1			100			  3			0.3		4	0.27013
patient		physician		0		1			100			  3			0.3		5	0.30001
patient		physician		0		1			100			  3			0.2		1	0.17129
patient		physician		0		1			100			  3			0.2		2	0.22853
patient		physician		0		1			100			  3			0.2		3	0.26767
patient		physician		0		1			100			  3			0.2		4	0.30307
patient		physician		0		1			100			  3			0.2		5	0.33549
patient		physician		0		1			100			  3			0.1		1	0.23643
patient		physician		0		1			100			  3			0.1		2	0.30322
patient		physician		0		1			100			  3			0.1		3	0.34027
patient		physician		0		1			100			  3			0.1		4	0.36770
patient		physician		0		1			100			  3			0.1		5	0.39311
patient		physician		0		1			100			  3			0.0		1	0.32767
patient		physician		0		1			100			  3			0.0		2	0.41905
patient		physician		0		1			100			  3			0.0		3	0.45699
patient		physician		0		1			100			  3			0.0		4	0.48248
patient		physician		0		1			100			  3			0.0		5	0.50514
patient		physician		0		1			100			  4			1.0		1	0.05717
patient		physician		0		1			100			  4			1.0		2	0.09563
patient		physician		0		1			100			  4			1.0		3	0.12545
patient		physician		0		1			100			  4			1.0		4	0.14706
patient		physician		0		1			100			  4			1.0		5	0.16898
patient		physician		0		1			100			  4			0.9		1	0.09608
patient		physician		0		1			100			  4			0.9		2	0.14274
patient		physician		0		1			100			  4			0.9		3	0.17770
patient		physician		0		1			100			  4			0.9		4	0.20453
patient		physician		0		1			100			  4			0.9		5	0.23166
patient		physician		0		1			100			  4			0.8		1	0.09750
patient		physician		0		1			100			  4			0.8		2	0.14408
patient		physician		0		1			100			  4			0.8		3	0.17852
patient		physician		0		1			100			  4			0.8		4	0.20625
patient		physician		0		1			100			  4			0.8		5	0.24016
patient		physician		0		1			100			  4			0.7		1	0.09914
patient		physician		0		1			100			  4			0.7		2	0.14513
patient		physician		0		1			100			  4			0.7		3	0.18038
patient		physician		0		1			100			  4			0.7		4	0.21750
patient		physician		0		1			100			  4			0.7		5	0.24516
patient		physician		0		1			100			  4			0.6		1	0.10294
patient		physician		0		1			100			  4			0.6		2	0.14967
patient		physician		0		1			100			  4			0.6		3	0.18985
patient		physician		0		1			100			  4			0.6		4	0.22264
patient		physician		0		1			100			  4			0.6		5	0.25022
patient		physician		0		1			100			  4			0.5		1	0.10733
patient		physician		0		1			100			  4			0.5		2	0.16130
patient		physician		0		1			100			  4			0.5		3	0.19715
patient		physician		0		1			100			  4			0.5		4	0.22913
patient		physician		0		1			100			  4			0.5		5	0.25738
patient		physician		0		1			100			  4			0.4		1	0.11240
patient		physician		0		1			100			  4			0.4		2	0.17211
patient		physician		0		1			100			  4			0.4		3	0.20759
patient		physician		0		1			100			  4			0.4		4	0.24016
patient		physician		0		1			100			  4			0.4		5	0.26819
patient		physician		0		1			100			  4			0.3		1	0.12999
patient		physician		0		1			100			  4			0.3		2	0.19030
patient		physician		0		1			100			  4			0.3		3	0.23144
patient		physician		0		1			100			  4			0.3		4	0.26573
patient		physician		0		1			100			  4			0.3		5	0.29346
patient		physician		0		1			100			  4			0.2		1	0.16555
patient		physician		0		1			100			  4			0.2		2	0.22592
patient		physician		0		1			100			  4			0.2		3	0.26670
patient		physician		0		1			100			  4			0.2		4	0.29927
patient		physician		0		1			100			  4			0.2		5	0.32469
patient		physician		0		1			100			  4			0.1		1	0.23368
patient		physician		0		1			100			  4			0.1		2	0.30165
patient		physician		0		1			100			  4			0.1		3	0.34012
patient		physician		0		1			100			  4			0.1		4	0.36740
patient		physician		0		1			100			  4			0.1		5	0.39095
patient		physician		0		1			100			  4			0.0		1	0.32767
patient		physician		0		1			100			  4			0.0		2	0.41905
patient		physician		0		1			100			  4			0.0		3	0.45699
patient		physician		0		1			100			  4			0.0		4	0.48248
patient		physician		0		1			100			  4			0.0		5	0.50514
patient		physician		0		1			100			  5			1.0		1	0.05203
patient		physician		0		1			100			  5			1.0		2	0.08915
patient		physician		0		1			100			  5			1.0		3	0.11889
patient		physician		0		1			100			  5			1.0		4	0.14065
patient		physician		0		1			100			  5			1.0		5	0.16003
patient		physician		0		1			100			  5			0.9		1	0.08892
patient		physician		0		1			100			  5			0.9		2	0.13335
patient		physician		0		1			100			  5			0.9		3	0.16771
patient		physician		0		1			100			  5			0.9		4	0.19186
patient		physician		0		1			100			  5			0.9		5	0.21780
patient		physician		0		1			100			  5			0.8		1	0.08997
patient		physician		0		1			100			  5			0.8		2	0.13506
patient		physician		0		1			100			  5			0.8		3	0.16890
patient		physician		0		1			100			  5			0.8		4	0.19328
patient		physician		0		1			100			  5			0.8		5	0.22600
patient		physician		0		1			100			  5			0.7		1	0.09146
patient		physician		0		1			100			  5			0.7		2	0.13618
patient		physician		0		1			100			  5			0.7		3	0.17077
patient		physician		0		1			100			  5			0.7		4	0.20274
patient		physician		0		1			100			  5			0.7		5	0.23084
patient		physician		0		1			100			  5			0.6		1	0.09541
patient		physician		0		1			100			  5			0.6		2	0.14035
patient		physician		0		1			100			  5			0.6		3	0.18001
patient		physician		0		1			100			  5			0.6		4	0.20848
patient		physician		0		1			100			  5			0.6		5	0.23681
patient		physician		0		1			100			  5			0.5		1	0.10003
patient		physician		0		1			100			  5			0.5		2	0.15168
patient		physician		0		1			100			  5			0.5		3	0.18664
patient		physician		0		1			100			  5			0.5		4	0.21698
patient		physician		0		1			100			  5			0.5		5	0.24575
patient		physician		0		1			100			  5			0.4		1	0.10465
patient		physician		0		1			100			  5			0.4		2	0.16279
patient		physician		0		1			100			  5			0.4		3	0.19872
patient		physician		0		1			100			  5			0.4		4	0.22905
patient		physician		0		1			100			  5			0.4		5	0.25716
patient		physician		0		1			100			  5			0.3		1	0.12247
patient		physician		0		1			100			  5			0.3		2	0.18202
patient		physician		0		1			100			  5			0.3		3	0.22264
patient		physician		0		1			100			  5			0.3		4	0.25566
patient		physician		0		1			100			  5			0.3		5	0.28332
patient		physician		0		1			100			  5			0.2		1	0.16093
patient		physician		0		1			100			  5			0.2		2	0.22212
patient		physician		0		1			100			  5			0.2		3	0.26163
patient		physician		0		1			100			  5			0.2		4	0.29338
patient		physician		0		1			100			  5			0.2		5	0.31872
patient		physician		0		1			100			  5			0.1		1	0.22876
patient		physician		0		1			100			  5			0.1		2	0.29756
patient		physician		0		1			100			  5			0.1		3	0.33684
patient		physician		0		1			100			  5			0.1		4	0.36509
patient		physician		0		1			100			  5			0.1		5	0.38626
patient		physician		0		1			100			  5			0.0		1	0.32767
patient		physician		0		1			100			  5			0.0		2	0.41905
patient		physician		0		1			100			  5			0.0		3	0.45699
patient		physician		0		1			100			  5			0.0		4	0.48248
patient		physician		0		1			100			  5			0.0		5	0.50514
patient		physician		0		1			100			 10			1.0		1	0.04435
patient		physician		0		1			100			 10			1.0		2	0.08110
patient		physician		0		1			100			 10			1.0		3	0.10562
patient		physician		0		1			100			 10			1.0		4	0.12888
patient		physician		0		1			100			 10			1.0		5	0.14893
patient		physician		0		1			100			 10			0.9		1	0.07424
patient		physician		0		1			100			 10			0.9		2	0.11509
patient		physician		0		1			100			 10			0.9		3	0.14363
patient		physician		0		1			100			 10			0.9		4	0.16808
patient		physician		0		1			100			 10			0.9		5	0.19007
patient		physician		0		1			100			 10			0.8		1	0.07566
patient		physician		0		1			100			 10			0.8		2	0.11702
patient		physician		0		1			100			 10			0.8		3	0.14580
patient		physician		0		1			100			 10			0.8		4	0.17039
patient		physician		0		1			100			 10			0.8		5	0.19812
patient		physician		0		1			100			 10			0.7		1	0.07670
patient		physician		0		1			100			 10			0.7		2	0.11896
patient		physician		0		1			100			 10			0.7		3	0.14893
patient		physician		0		1			100			 10			0.7		4	0.17993
patient		physician		0		1			100			 10			0.7		5	0.20222
patient		physician		0		1			100			 10			0.6		1	0.08236
patient		physician		0		1			100			 10			0.6		2	0.12209
patient		physician		0		1			100			 10			0.6		3	0.15921
patient		physician		0		1			100			 10			0.6		4	0.18448
patient		physician		0		1			100			 10			0.6		5	0.20818
patient		physician		0		1			100			 10			0.5		1	0.08669
patient		physician		0		1			100			 10			0.5		2	0.13394
patient		physician		0		1			100			 10			0.5		3	0.16682
patient		physician		0		1			100			 10			0.5		4	0.19372
patient		physician		0		1			100			 10			0.5		5	0.21884
patient		physician		0		1			100			 10			0.4		1	0.09176
patient		physician		0		1			100			 10			0.4		2	0.14639
patient		physician		0		1			100			 10			0.4		3	0.17971
patient		physician		0		1			100			 10			0.4		4	0.20796
patient		physician		0		1			100			 10			0.4		5	0.23122
patient		physician		0		1			100			 10			0.3		1	0.10920
patient		physician		0		1			100			 10			0.3		2	0.16562
patient		physician		0		1			100			 10			0.3		3	0.20543
patient		physician		0		1			100			 10			0.3		4	0.23569
patient		physician		0		1			100			 10			0.3		5	0.26208
patient		physician		0		1			100			 10			0.2		1	0.14498
patient		physician		0		1			100			 10			0.2		2	0.20431
patient		physician		0		1			100			 10			0.2		3	0.24381
patient		physician		0		1			100			 10			0.2		4	0.27408
patient		physician		0		1			100			 10			0.2		5	0.29987
patient		physician		0		1			100			 10			0.1		1	0.21392
patient		physician		0		1			100			 10			0.1		2	0.28600
patient		physician		0		1			100			 10			0.1		3	0.32372
patient		physician		0		1			100			 10			0.1		4	0.35391
patient		physician		0		1			100			 10			0.1		5	0.37828
patient		physician		0		1			100			 10			0.0		1	0.32767
patient		physician		0		1			100			 10			0.0		2	0.41905
patient		physician		0		1			100			 10			0.0		3	0.45699
patient		physician		0		1			100			 10			0.0		4	0.48248
patient		physician		0		1			100			 10			0.0		5	0.50514
patient		physician		0		1			100			 20			1.0		1	0.03965
patient		physician		0		1			100			 20			1.0		2	0.07089
patient		physician		0		1			100			 20			1.0		3	0.09712
patient		physician		0		1			100			 20			1.0		4	0.12016
patient		physician		0		1			100			 20			1.0		5	0.14095
patient		physician		0		1			100			 20			0.9		1	0.06403
patient		physician		0		1			100			 20			0.9		2	0.09861
patient		physician		0		1			100			 20			0.9		3	0.12664
patient		physician		0		1			100			 20			0.9		4	0.14714
patient		physician		0		1			100			 20			0.9		5	0.16860
patient		physician		0		1			100			 20			0.8		1	0.06641
patient		physician		0		1			100			 20			0.8		2	0.10249
patient		physician		0		1			100			 20			0.8		3	0.12925
patient		physician		0		1			100			 20			0.8		4	0.15012
patient		physician		0		1			100			 20			0.8		5	0.17844
patient		physician		0		1			100			 20			0.7		1	0.06857
patient		physician		0		1			100			 20			0.7		2	0.10487
patient		physician		0		1			100			 20			0.7		3	0.13268
patient		physician		0		1			100			 20			0.7		4	0.15996
patient		physician		0		1			100			 20			0.7		5	0.18217
patient		physician		0		1			100			 20			0.6		1	0.07238
patient		physician		0		1			100			 20			0.6		2	0.10860
patient		physician		0		1			100			 20			0.6		3	0.14356
patient		physician		0		1			100			 20			0.6		4	0.16547
patient		physician		0		1			100			 20			0.6		5	0.18754
patient		physician		0		1			100			 20			0.5		1	0.07856
patient		physician		0		1			100			 20			0.5		2	0.12373
patient		physician		0		1			100			 20			0.5		3	0.15004
patient		physician		0		1			100			 20			0.5		4	0.17405
patient		physician		0		1			100			 20			0.5		5	0.19984
patient		physician		0		1			100			 20			0.4		1	0.08825
patient		physician		0		1			100			 20			0.4		2	0.13491
patient		physician		0		1			100			 20			0.4		3	0.16369
patient		physician		0		1			100			 20			0.4		4	0.19246
patient		physician		0		1			100			 20			0.4		5	0.21437
patient		physician		0		1			100			 20			0.3		1	0.10607
patient		physician		0		1			100			 20			0.3		2	0.15072
patient		physician		0		1			100			 20			0.3		3	0.18485
patient		physician		0		1			100			 20			0.3		4	0.21445
patient		physician		0		1			100			 20			0.3		5	0.24188
patient		physician		0		1			100			 20			0.2		1	0.13439
patient		physician		0		1			100			 20			0.2		2	0.19208
patient		physician		0		1			100			 20			0.2		3	0.22861
patient		physician		0		1			100			 20			0.2		4	0.25969
patient		physician		0		1			100			 20			0.2		5	0.28309
patient		physician		0		1			100			 20			0.1		1	0.20871
patient		physician		0		1			100			 20			0.1		2	0.27616
patient		physician		0		1			100			 20			0.1		3	0.31619
patient		physician		0		1			100			 20			0.1		4	0.34325
patient		physician		0		1			100			 20			0.1		5	0.36874
patient		physician		0		1			100			 20			0.0		1	0.32767
patient		physician		0		1			100			 20			0.0		2	0.41905
patient		physician		0		1			100			 20			0.0		3	0.45699
patient		physician		0		1			100			 20			0.0		4	0.48248
patient		physician		0		1			100			 20			0.0		5	0.50514
patient		physician		0		1			100			 50			1.0		1	0.03824
patient		physician		0		1			100			 50			1.0		2	0.07267
patient		physician		0		1			100			 50			1.0		3	0.09668
patient		physician		0		1			100			 50			1.0		4	0.11807
patient		physician		0		1			100			 50			1.0		5	0.13462
patient		physician		0		1			100			 50			0.9		1	0.06052
patient		physician		0		1			100			 50			0.9		2	0.09697
patient		physician		0		1			100			 50			0.9		3	0.11986
patient		physician		0		1			100			 50			0.9		4	0.13953
patient		physician		0		1			100			 50			0.9		5	0.15616
patient		physician		0		1			100			 50			0.8		1	0.06254
patient		physician		0		1			100			 50			0.8		2	0.10085
patient		physician		0		1			100			 50			0.8		3	0.12276
patient		physician		0		1			100			 50			0.8		4	0.14281
patient		physician		0		1			100			 50			0.8		5	0.16607
patient		physician		0		1			100			 50			0.7		1	0.06694
patient		physician		0		1			100			 50			0.7		2	0.10391
patient		physician		0		1			100			 50			0.7		3	0.12560
patient		physician		0		1			100			 50			0.7		4	0.15243
patient		physician		0		1			100			 50			0.7		5	0.17092
patient		physician		0		1			100			 50			0.6		1	0.07096
patient		physician		0		1			100			 50			0.6		2	0.10815
patient		physician		0		1			100			 50			0.6		3	0.13581
patient		physician		0		1			100			 50			0.6		4	0.15809
patient		physician		0		1			100			 50			0.6		5	0.17606
patient		physician		0		1			100			 50			0.5		1	0.07692
patient		physician		0		1			100			 50			0.5		2	0.12202
patient		physician		0		1			100			 50			0.5		3	0.14326
patient		physician		0		1			100			 50			0.5		4	0.16585
patient		physician		0		1			100			 50			0.5		5	0.18582
patient		physician		0		1			100			 50			0.4		1	0.08423
patient		physician		0		1			100			 50			0.4		2	0.13238
patient		physician		0		1			100			 50			0.4		3	0.15765
patient		physician		0		1			100			 50			0.4		4	0.18366
patient		physician		0		1			100			 50			0.4		5	0.20162
patient		physician		0		1			100			 50			0.3		1	0.10122
patient		physician		0		1			100			 50			0.3		2	0.14945
patient		physician		0		1			100			 50			0.3		3	0.18254
patient		physician		0		1			100			 50			0.3		4	0.20960
patient		physician		0		1			100			 50			0.3		5	0.23293
patient		physician		0		1			100			 50			0.2		1	0.12753
patient		physician		0		1			100			 50			0.2		2	0.18761
patient		physician		0		1			100			 50			0.2		3	0.22406
patient		physician		0		1			100			 50			0.2		4	0.25045
patient		physician		0		1			100			 50			0.2		5	0.27378
patient		physician		0		1			100			 50			0.1		1	0.20304
patient		physician		0		1			100			 50			0.1		2	0.27363
patient		physician		0		1			100			 50			0.1		3	0.31246
patient		physician		0		1			100			 50			0.1		4	0.34138
patient		physician		0		1			100			 50			0.1		5	0.36203
patient		physician		0		1			100			 50			0.0		1	0.32767
patient		physician		0		1			100			 50			0.0		2	0.41905
patient		physician		0		1			100			 50			0.0		3	0.45699
patient		physician		0		1			100			 50			0.0		4	0.48248
patient		physician		0		1			100			 50			0.0		5	0.50514
patient		physician		0		1			100			100			1.0		1	0.03951
patient		physician		0		1			100			100			1.0		2	0.07782
patient		physician		0		1			100			100			1.0		3	0.10487
patient		physician		0		1			100			100			1.0		4	0.12411
patient		physician		0		1			100			100			1.0		5	0.14498
patient		physician		0		1			100			100			0.9		1	0.05851
patient		physician		0		1			100			100			0.9		2	0.10085
patient		physician		0		1			100			100			0.9		3	0.12686
patient		physician		0		1			100			100			0.9		4	0.14535
patient		physician		0		1			100			100			0.9		5	0.16480
patient		physician		0		1			100			100			0.8		1	0.06082
patient		physician		0		1			100			100			0.8		2	0.10353
patient		physician		0		1			100			100			0.8		3	0.12977
patient		physician		0		1			100			100			0.8		4	0.14803
patient		physician		0		1			100			100			0.8		5	0.17434
patient		physician		0		1			100			100			0.7		1	0.06306
patient		physician		0		1			100			100			0.7		2	0.10786
patient		physician		0		1			100			100			0.7		3	0.13223
patient		physician		0		1			100			100			0.7		4	0.15802
patient		physician		0		1			100			100			0.7		5	0.17926
patient		physician		0		1			100			100			0.6		1	0.06701
patient		physician		0		1			100			100			0.6		2	0.11263
patient		physician		0		1			100			100			0.6		3	0.14334
patient		physician		0		1			100			100			0.6		4	0.16451
patient		physician		0		1			100			100			0.6		5	0.18567
patient		physician		0		1			100			100			0.5		1	0.07595
patient		physician		0		1			100			100			0.5		2	0.12701
patient		physician		0		1			100			100			0.5		3	0.15221
patient		physician		0		1			100			100			0.5		4	0.17412
patient		physician		0		1			100			100			0.5		5	0.19753
patient		physician		0		1			100			100			0.4		1	0.08833
patient		physician		0		1			100			100			0.4		2	0.13961
patient		physician		0		1			100			100			0.4		3	0.16726
patient		physician		0		1			100			100			0.4		4	0.19603
patient		physician		0		1			100			100			0.4		5	0.21713
patient		physician		0		1			100			100			0.3		1	0.10741
patient		physician		0		1			100			100			0.3		2	0.15914
patient		physician		0		1			100			100			0.3		3	0.19447
patient		physician		0		1			100			100			0.3		4	0.22086
patient		physician		0		1			100			100			0.3		5	0.24538
patient		physician		0		1			100			100			0.2		1	0.13655
patient		physician		0		1			100			100			0.2		2	0.19879
patient		physician		0		1			100			100			0.2		3	0.23614
patient		physician		0		1			100			100			0.2		4	0.26498
patient		physician		0		1			100			100			0.2		5	0.28891
patient		physician		0		1			100			100			0.1		1	0.21094
patient		physician		0		1			100			100			0.1		2	0.28667
patient		physician		0		1			100			100			0.1		3	0.32499
patient		physician		0		1			100			100			0.1		4	0.35189
patient		physician		0		1			100			100			0.1		5	0.37314
patient		physician		0		1			100			100			0.0		1	0.32767
patient		physician		0		1			100			100			0.0		2	0.41905
patient		physician		0		1			100			100			0.0		3	0.45699
patient		physician		0		1			100			100			0.0		4	0.48248
patient		physician		0		1			100			100			0.0		5	0.50514
patient		physician		0		1			 10			  1			1.0		1	0.11740
patient		physician		0		1			 10			  1			1.0		2	0.15959
patient		physician		0		1			 10			  1			1.0		3	0.19149
patient		physician		0		1			 10			  1			1.0		4	0.21340
patient		physician		0		1			 10			  1			1.0		5	0.23151
patient		physician		0		1			 10			  1			0.9		1	0.16913
patient		physician		0		1			 10			  1			0.9		2	0.23517
patient		physician		0		1			 10			  1			0.9		3	0.29614
patient		physician		0		1			 10			  1			0.9		4	0.33311
patient		physician		0		1			 10			  1			0.9		5	0.37910
patient		physician		0		1			 10			  1			0.8		1	0.17010
patient		physician		0		1			 10			  1			0.8		2	0.23703
patient		physician		0		1			 10			  1			0.8		3	0.29838
patient		physician		0		1			 10			  1			0.8		4	0.33542
patient		physician		0		1			 10			  1			0.8		5	0.38119
patient		physician		0		1			 10			  1			0.7		1	0.17129
patient		physician		0		1			 10			  1			0.7		2	0.24061
patient		physician		0		1			 10			  1			0.7		3	0.30218
patient		physician		0		1			 10			  1			0.7		4	0.33892
patient		physician		0		1			 10			  1			0.7		5	0.38342
patient		physician		0		1			 10			  1			0.6		1	0.17285
patient		physician		0		1			 10			  1			0.6		2	0.24381
patient		physician		0		1			 10			  1			0.6		3	0.30501
patient		physician		0		1			 10			  1			0.6		4	0.34168
patient		physician		0		1			 10			  1			0.6		5	0.38558
patient		physician		0		1			 10			  1			0.5		1	0.17561
patient		physician		0		1			 10			  1			0.5		2	0.24903
patient		physician		0		1			 10			  1			0.5		3	0.30918
patient		physician		0		1			 10			  1			0.5		4	0.34571
patient		physician		0		1			 10			  1			0.5		5	0.38916
patient		physician		0		1			 10			  1			0.4		1	0.17926
patient		physician		0		1			 10			  1			0.4		2	0.25537
patient		physician		0		1			 10			  1			0.4		3	0.31440
patient		physician		0		1			 10			  1			0.4		4	0.35018
patient		physician		0		1			 10			  1			0.4		5	0.39386
patient		physician		0		1			 10			  1			0.3		1	0.19849
patient		physician		0		1			 10			  1			0.3		2	0.28302
patient		physician		0		1			 10			  1			0.3		3	0.33274
patient		physician		0		1			 10			  1			0.3		4	0.36799
patient		physician		0		1			 10			  1			0.3		5	0.40265
patient		physician		0		1			 10			  1			0.2		1	0.21892
patient		physician		0		1			 10			  1			0.2		2	0.30874
patient		physician		0		1			 10			  1			0.2		3	0.35323
patient		physician		0		1			 10			  1			0.2		4	0.38767
patient		physician		0		1			 10			  1			0.2		5	0.41614
patient		physician		0		1			 10			  1			0.1		1	0.26170
patient		physician		0		1			 10			  1			0.1		2	0.34824
patient		physician		0		1			 10			  1			0.1		3	0.38953
patient		physician		0		1			 10			  1			0.1		4	0.42188
patient		physician		0		1			 10			  1			0.1		5	0.44648
patient		physician		0		1			 10			  1			0.0		1	0.32767
patient		physician		0		1			 10			  1			0.0		2	0.41905
patient		physician		0		1			 10			  1			0.0		3	0.45699
patient		physician		0		1			 10			  1			0.0		4	0.48248
patient		physician		0		1			 10			  1			0.0		5	0.50514
patient		physician		0		1			 10			  2			1.0		1	0.11747
patient		physician		0		1			 10			  2			1.0		2	0.16413
patient		physician		0		1			 10			  2			1.0		3	0.19857
patient		physician		0		1			 10			  2			1.0		4	0.22294
patient		physician		0		1			 10			  2			1.0		5	0.24128
patient		physician		0		1			 10			  2			0.9		1	0.16212
patient		physician		0		1			 10			  2			0.9		2	0.23278
patient		physician		0		1			 10			  2			0.9		3	0.29137
patient		physician		0		1			 10			  2			0.9		4	0.32901
patient		physician		0		1			 10			  2			0.9		5	0.37247
patient		physician		0		1			 10			  2			0.8		1	0.16294
patient		physician		0		1			 10			  2			0.8		2	0.23435
patient		physician		0		1			 10			  2			0.8		3	0.29383
patient		physician		0		1			 10			  2			0.8		4	0.33102
patient		physician		0		1			 10			  2			0.8		5	0.37433
patient		physician		0		1			 10			  2			0.7		1	0.16428
patient		physician		0		1			 10			  2			0.7		2	0.23748
patient		physician		0		1			 10			  2			0.7		3	0.29756
patient		physician		0		1			 10			  2			0.7		4	0.33460
patient		physician		0		1			 10			  2			0.7		5	0.37671
patient		physician		0		1			 10			  2			0.6		1	0.16607
patient		physician		0		1			 10			  2			0.6		2	0.23994
patient		physician		0		1			 10			  2			0.6		3	0.30136
patient		physician		0		1			 10			  2			0.6		4	0.33758
patient		physician		0		1			 10			  2			0.6		5	0.37984
patient		physician		0		1			 10			  2			0.5		1	0.16950
patient		physician		0		1			 10			  2			0.5		2	0.24419
patient		physician		0		1			 10			  2			0.5		3	0.30546
patient		physician		0		1			 10			  2			0.5		4	0.34280
patient		physician		0		1			 10			  2			0.5		5	0.38491
patient		physician		0		1			 10			  2			0.4		1	0.17487
patient		physician		0		1			 10			  2			0.4		2	0.25157
patient		physician		0		1			 10			  2			0.4		3	0.31075
patient		physician		0		1			 10			  2			0.4		4	0.34817
patient		physician		0		1			 10			  2			0.4		5	0.38968
patient		physician		0		1			 10			  2			0.3		1	0.19693
patient		physician		0		1			 10			  2			0.3		2	0.28093
patient		physician		0		1			 10			  2			0.3		3	0.32931
patient		physician		0		1			 10			  2			0.3		4	0.36620
patient		physician		0		1			 10			  2			0.3		5	0.39818
patient		physician		0		1			 10			  2			0.2		1	0.21847
patient		physician		0		1			 10			  2			0.2		2	0.30732
patient		physician		0		1			 10			  2			0.2		3	0.35137
patient		physician		0		1			 10			  2			0.2		4	0.38775
patient		physician		0		1			 10			  2			0.2		5	0.41406
patient		physician		0		1			 10			  2			0.1		1	0.26044
patient		physician		0		1			 10			  2			0.1		2	0.34921
patient		physician		0		1			 10			  2			0.1		3	0.39058
patient		physician		0		1			 10			  2			0.1		4	0.41950
patient		physician		0		1			 10			  2			0.1		5	0.44395
patient		physician		0		1			 10			  2			0.0		1	0.32767
patient		physician		0		1			 10			  2			0.0		2	0.41905
patient		physician		0		1			 10			  2			0.0		3	0.45699
patient		physician		0		1			 10			  2			0.0		4	0.48248
patient		physician		0		1			 10			  2			0.0		5	0.50514
patient		physician		0		1			 10			  3			1.0		1	0.11471
patient		physician		0		1			 10			  3			1.0		2	0.16436
patient		physician		0		1			 10			  3			1.0		3	0.20058
patient		physician		0		1			 10			  3			1.0		4	0.22592
patient		physician		0		1			 10			  3			1.0		5	0.24657
patient		physician		0		1			 10			  3			0.9		1	0.15511
patient		physician		0		1			 10			  3			0.9		2	0.22913
patient		physician		0		1			 10			  3			0.9		3	0.28705
patient		physician		0		1			 10			  3			0.9		4	0.32662
patient		physician		0		1			 10			  3			0.9		5	0.37202
patient		physician		0		1			 10			  3			0.8		1	0.15623
patient		physician		0		1			 10			  3			0.8		2	0.23144
patient		physician		0		1			 10			  3			0.8		3	0.28965
patient		physician		0		1			 10			  3			0.8		4	0.32886
patient		physician		0		1			 10			  3			0.8		5	0.37440
patient		physician		0		1			 10			  3			0.7		1	0.15765
patient		physician		0		1			 10			  3			0.7		2	0.23420
patient		physician		0		1			 10			  3			0.7		3	0.29301
patient		physician		0		1			 10			  3			0.7		4	0.33192
patient		physician		0		1			 10			  3			0.7		5	0.37671
patient		physician		0		1			 10			  3			0.6		1	0.15936
patient		physician		0		1			 10			  3			0.6		2	0.23703
patient		physician		0		1			 10			  3			0.6		3	0.29696
patient		physician		0		1			 10			  3			0.6		4	0.33505
patient		physician		0		1			 10			  3			0.6		5	0.38044
patient		physician		0		1			 10			  3			0.5		1	0.16287
patient		physician		0		1			 10			  3			0.5		2	0.24150
patient		physician		0		1			 10			  3			0.5		3	0.30091
patient		physician		0		1			 10			  3			0.5		4	0.34116
patient		physician		0		1			 10			  3			0.5		5	0.38499
patient		physician		0		1			 10			  3			0.4		1	0.16972
patient		physician		0		1			 10			  3			0.4		2	0.24851
patient		physician		0		1			 10			  3			0.4		3	0.30687
patient		physician		0		1			 10			  3			0.4		4	0.34705
patient		physician		0		1			 10			  3			0.4		5	0.38968
patient		physician		0		1			 10			  3			0.3		1	0.19201
patient		physician		0		1			 10			  3			0.3		2	0.28019
patient		physician		0		1			 10			  3			0.3		3	0.32648
patient		physician		0		1			 10			  3			0.3		4	0.36524
patient		physician		0		1			 10			  3			0.3		5	0.39967
patient		physician		0		1			 10			  3			0.2		1	0.21400
patient		physician		0		1			 10			  3			0.2		2	0.30568
patient		physician		0		1			 10			  3			0.2		3	0.34973
patient		physician		0		1			 10			  3			0.2		4	0.38663
patient		physician		0		1			 10			  3			0.2		5	0.41495
patient		physician		0		1			 10			  3			0.1		1	0.25783
patient		physician		0		1			 10			  3			0.1		2	0.34876
patient		physician		0		1			 10			  3			0.1		3	0.38946
patient		physician		0		1			 10			  3			0.1		4	0.41972
patient		physician		0		1			 10			  3			0.1		5	0.44425
patient		physician		0		1			 10			  3			0.0		1	0.32767
patient		physician		0		1			 10			  3			0.0		2	0.41905
patient		physician		0		1			 10			  3			0.0		3	0.45699
patient		physician		0		1			 10			  3			0.0		4	0.48248
patient		physician		0		1			 10			  3			0.0		5	0.50514
patient		physician		0		1			 10			  4			1.0		1	0.11568
patient		physician		0		1			 10			  4			1.0		2	0.16764
patient		physician		0		1			 10			  4			1.0		3	0.20692
patient		physician		0		1			 10			  4			1.0		4	0.23427
patient		physician		0		1			 10			  4			1.0		5	0.25559
patient		physician		0		1			 10			  4			0.9		1	0.15258
patient		physician		0		1			 10			  4			0.9		2	0.22905
patient		physician		0		1			 10			  4			0.9		3	0.28705
patient		physician		0		1			 10			  4			0.9		4	0.32603
patient		physician		0		1			 10			  4			0.9		5	0.37299
patient		physician		0		1			 10			  4			0.8		1	0.15400
patient		physician		0		1			 10			  4			0.8		2	0.23129
patient		physician		0		1			 10			  4			0.8		3	0.28995
patient		physician		0		1			 10			  4			0.8		4	0.32849
patient		physician		0		1			 10			  4			0.8		5	0.37537
patient		physician		0		1			 10			  4			0.7		1	0.15623
patient		physician		0		1			 10			  4			0.7		2	0.23435
patient		physician		0		1			 10			  4			0.7		3	0.29316
patient		physician		0		1			 10			  4			0.7		4	0.33147
patient		physician		0		1			 10			  4			0.7		5	0.37761
patient		physician		0		1			 10			  4			0.6		1	0.15802
patient		physician		0		1			 10			  4			0.6		2	0.23874
patient		physician		0		1			 10			  4			0.6		3	0.29711
patient		physician		0		1			 10			  4			0.6		4	0.33557
patient		physician		0		1			 10			  4			0.6		5	0.38096
patient		physician		0		1			 10			  4			0.5		1	0.16197
patient		physician		0		1			 10			  4			0.5		2	0.24366
patient		physician		0		1			 10			  4			0.5		3	0.30233
patient		physician		0		1			 10			  4			0.5		4	0.34109
patient		physician		0		1			 10			  4			0.5		5	0.38596
patient		physician		0		1			 10			  4			0.4		1	0.16920
patient		physician		0		1			 10			  4			0.4		2	0.25067
patient		physician		0		1			 10			  4			0.4		3	0.30844
patient		physician		0		1			 10			  4			0.4		4	0.34757
patient		physician		0		1			 10			  4			0.4		5	0.38976
patient		physician		0		1			 10			  4			0.3		1	0.19030
patient		physician		0		1			 10			  4			0.3		2	0.28116
patient		physician		0		1			 10			  4			0.3		3	0.32908
patient		physician		0		1			 10			  4			0.3		4	0.36606
patient		physician		0		1			 10			  4			0.3		5	0.39982
patient		physician		0		1			 10			  4			0.2		1	0.21236
patient		physician		0		1			 10			  4			0.2		2	0.30523
patient		physician		0		1			 10			  4			0.2		3	0.35145
patient		physician		0		1			 10			  4			0.2		4	0.38670
patient		physician		0		1			 10			  4			0.2		5	0.41659
patient		physician		0		1			 10			  4			0.1		1	0.25783
patient		physician		0		1			 10			  4			0.1		2	0.34891
patient		physician		0		1			 10			  4			0.1		3	0.39140
patient		physician		0		1			 10			  4			0.1		4	0.42241
patient		physician		0		1			 10			  4			0.1		5	0.44656
patient		physician		0		1			 10			  4			0.0		1	0.32767
patient		physician		0		1			 10			  4			0.0		2	0.41905
patient		physician		0		1			 10			  4			0.0		3	0.45699
patient		physician		0		1			 10			  4			0.0		4	0.48248
patient		physician		0		1			 10			  4			0.0		5	0.50514
patient		physician		0		1			 10			  5			1.0		1	0.11576
patient		physician		0		1			 10			  5			1.0		2	0.17092
patient		physician		0		1			 10			  5			1.0		3	0.21020
patient		physician		0		1			 10			  5			1.0		4	0.23867
patient		physician		0		1			 10			  5			1.0		5	0.25939
patient		physician		0		1			 10			  5			0.9		1	0.14990
patient		physician		0		1			 10			  5			0.9		2	0.23114
patient		physician		0		1			 10			  5			0.9		3	0.28876
patient		physician		0		1			 10			  5			0.9		4	0.32767
patient		physician		0		1			 10			  5			0.9		5	0.37470
patient		physician		0		1			 10			  5			0.8		1	0.15101
patient		physician		0		1			 10			  5			0.8		2	0.23375
patient		physician		0		1			 10			  5			0.8		3	0.29204
patient		physician		0		1			 10			  5			0.8		4	0.32998
patient		physician		0		1			 10			  5			0.8		5	0.37724
patient		physician		0		1			 10			  5			0.7		1	0.15280
patient		physician		0		1			 10			  5			0.7		2	0.23643
patient		physician		0		1			 10			  5			0.7		3	0.29480
patient		physician		0		1			 10			  5			0.7		4	0.33259
patient		physician		0		1			 10			  5			0.7		5	0.37940
patient		physician		0		1			 10			  5			0.6		1	0.15683
patient		physician		0		1			 10			  5			0.6		2	0.24009
patient		physician		0		1			 10			  5			0.6		3	0.29875
patient		physician		0		1			 10			  5			0.6		4	0.33691
patient		physician		0		1			 10			  5			0.6		5	0.38290
patient		physician		0		1			 10			  5			0.5		1	0.16175
patient		physician		0		1			 10			  5			0.5		2	0.24508
patient		physician		0		1			 10			  5			0.5		3	0.30419
patient		physician		0		1			 10			  5			0.5		4	0.34302
patient		physician		0		1			 10			  5			0.5		5	0.38760
patient		physician		0		1			 10			  5			0.4		1	0.16913
patient		physician		0		1			 10			  5			0.4		2	0.25276
patient		physician		0		1			 10			  5			0.4		3	0.31075
patient		physician		0		1			 10			  5			0.4		4	0.34899
patient		physician		0		1			 10			  5			0.4		5	0.39259
patient		physician		0		1			 10			  5			0.3		1	0.18992
patient		physician		0		1			 10			  5			0.3		2	0.28354
patient		physician		0		1			 10			  5			0.3		3	0.33177
patient		physician		0		1			 10			  5			0.3		4	0.36829
patient		physician		0		1			 10			  5			0.3		5	0.40191
patient		physician		0		1			 10			  5			0.2		1	0.21400
patient		physician		0		1			 10			  5			0.2		2	0.30970
patient		physician		0		1			 10			  5			0.2		3	0.35443
patient		physician		0		1			 10			  5			0.2		4	0.38931
patient		physician		0		1			 10			  5			0.2		5	0.41771
patient		physician		0		1			 10			  5			0.1		1	0.25880
patient		physician		0		1			 10			  5			0.1		2	0.35242
patient		physician		0		1			 10			  5			0.1		3	0.39445
patient		physician		0		1			 10			  5			0.1		4	0.42412
patient		physician		0		1			 10			  5			0.1		5	0.44805
patient		physician		0		1			 10			  5			0.0		1	0.32767
patient		physician		0		1			 10			  5			0.0		2	0.41905
patient		physician		0		1			 10			  5			0.0		3	0.45699
patient		physician		0		1			 10			  5			0.0		4	0.48248
patient		physician		0		1			 10			  5			0.0		5	0.50514
patient		physician		0		1			 10			 10			1.0		1	0.13014
patient		physician		0		1			 10			 10			1.0		2	0.18344
patient		physician		0		1			 10			 10			1.0		3	0.22048
patient		physician		0		1			 10			 10			1.0		4	0.24970
patient		physician		0		1			 10			 10			1.0		5	0.26975
patient		physician		0		1			 10			 10			0.9		1	0.15608
patient		physician		0		1			 10			 10			0.9		2	0.23696
patient		physician		0		1			 10			 10			0.9		3	0.29338
patient		physician		0		1			 10			 10			0.9		4	0.34205
patient		physician		0		1			 10			 10			0.9		5	0.37955
patient		physician		0		1			 10			 10			0.8		1	0.15921
patient		physician		0		1			 10			 10			0.8		2	0.23942
patient		physician		0		1			 10			 10			0.8		3	0.29651
patient		physician		0		1			 10			 10			0.8		4	0.34518
patient		physician		0		1			 10			 10			0.8		5	0.38201
patient		physician		0		1			 10			 10			0.7		1	0.16160
patient		physician		0		1			 10			 10			0.7		2	0.24247
patient		physician		0		1			 10			 10			0.7		3	0.30046
patient		physician		0		1			 10			 10			0.7		4	0.34876
patient		physician		0		1			 10			 10			0.7		5	0.38417
patient		physician		0		1			 10			 10			0.6		1	0.16458
patient		physician		0		1			 10			 10			0.6		2	0.24709
patient		physician		0		1			 10			 10			0.6		3	0.30479
patient		physician		0		1			 10			 10			0.6		4	0.35242
patient		physician		0		1			 10			 10			0.6		5	0.38700
patient		physician		0		1			 10			 10			0.5		1	0.16957
patient		physician		0		1			 10			 10			0.5		2	0.25164
patient		physician		0		1			 10			 10			0.5		3	0.31045
patient		physician		0		1			 10			 10			0.5		4	0.35733
patient		physician		0		1			 10			 10			0.5		5	0.39170
patient		physician		0		1			 10			 10			0.4		1	0.17762
patient		physician		0		1			 10			 10			0.4		2	0.25917
patient		physician		0		1			 10			 10			0.4		3	0.31686
patient		physician		0		1			 10			 10			0.4		4	0.36486
patient		physician		0		1			 10			 10			0.4		5	0.39773
patient		physician		0		1			 10			 10			0.3		1	0.19767
patient		physician		0		1			 10			 10			0.3		2	0.29174
patient		physician		0		1			 10			 10			0.3		3	0.33803
patient		physician		0		1			 10			 10			0.3		4	0.37679
patient		physician		0		1			 10			 10			0.3		5	0.40959
patient		physician		0		1			 10			 10			0.2		1	0.21840
patient		physician		0		1			 10			 10			0.2		2	0.31574
patient		physician		0		1			 10			 10			0.2		3	0.36047
patient		physician		0		1			 10			 10			0.2		4	0.39893
patient		physician		0		1			 10			 10			0.2		5	0.42636
patient		physician		0		1			 10			 10			0.1		1	0.26521
patient		physician		0		1			 10			 10			0.1		2	0.35845
patient		physician		0		1			 10			 10			0.1		3	0.39997
patient		physician		0		1			 10			 10			0.1		4	0.43098
patient		physician		0		1			 10			 10			0.1		5	0.45684
patient		physician		0		1			 10			 10			0.0		1	0.32767
patient		physician		0		1			 10			 10			0.0		2	0.41905
patient		physician		0		1			 10			 10			0.0		3	0.45699
patient		physician		0		1			 10			 10			0.0		4	0.48248
patient		physician		0		1			 10			 10			0.0		5	0.50514
patient		physician		0		1			 10			 20			1.0		1	0.13790
patient		physician		0		1			 10			 20			1.0		2	0.19305
patient		physician		0		1			 10			 20			1.0		3	0.22868
patient		physician		0		1			 10			 20			1.0		4	0.26163
patient		physician		0		1			 10			 20			1.0		5	0.28332
patient		physician		0		1			 10			 20			0.9		1	0.15772
patient		physician		0		1			 10			 20			0.9		2	0.24091
patient		physician		0		1			 10			 20			0.9		3	0.29711
patient		physician		0		1			 10			 20			0.9		4	0.35078
patient		physician		0		1			 10			 20			0.9		5	0.39028
patient		physician		0		1			 10			 20			0.8		1	0.15936
patient		physician		0		1			 10			 20			0.8		2	0.24270
patient		physician		0		1			 10			 20			0.8		3	0.30039
patient		physician		0		1			 10			 20			0.8		4	0.35294
patient		physician		0		1			 10			 20			0.8		5	0.39289
patient		physician		0		1			 10			 20			0.7		1	0.16152
patient		physician		0		1			 10			 20			0.7		2	0.24560
patient		physician		0		1			 10			 20			0.7		3	0.30404
patient		physician		0		1			 10			 20			0.7		4	0.35689
patient		physician		0		1			 10			 20			0.7		5	0.39520
patient		physician		0		1			 10			 20			0.6		1	0.16436
patient		physician		0		1			 10			 20			0.6		2	0.25000
patient		physician		0		1			 10			 20			0.6		3	0.30859
patient		physician		0		1			 10			 20			0.6		4	0.36061
patient		physician		0		1			 10			 20			0.6		5	0.39744
patient		physician		0		1			 10			 20			0.5		1	0.16965
patient		physician		0		1			 10			 20			0.5		2	0.25641
patient		physician		0		1			 10			 20			0.5		3	0.31448
patient		physician		0		1			 10			 20			0.5		4	0.36553
patient		physician		0		1			 10			 20			0.5		5	0.40146
patient		physician		0		1			 10			 20			0.4		1	0.17815
patient		physician		0		1			 10			 20			0.4		2	0.26431
patient		physician		0		1			 10			 20			0.4		3	0.32096
patient		physician		0		1			 10			 20			0.4		4	0.37179
patient		physician		0		1			 10			 20			0.4		5	0.40772
patient		physician		0		1			 10			 20			0.3		1	0.19723
patient		physician		0		1			 10			 20			0.3		2	0.29420
patient		physician		0		1			 10			 20			0.3		3	0.34131
patient		physician		0		1			 10			 20			0.3		4	0.38491
patient		physician		0		1			 10			 20			0.3		5	0.41816
patient		physician		0		1			 10			 20			0.2		1	0.22026
patient		physician		0		1			 10			 20			0.2		2	0.31865
patient		physician		0		1			 10			 20			0.2		3	0.36628
patient		physician		0		1			 10			 20			0.2		4	0.40586
patient		physician		0		1			 10			 20			0.2		5	0.43582
patient		physician		0		1			 10			 20			0.1		1	0.27102
patient		physician		0		1			 10			 20			0.1		2	0.36576
patient		physician		0		1			 10			 20			0.1		3	0.40660
patient		physician		0		1			 10			 20			0.1		4	0.43813
patient		physician		0		1			 10			 20			0.1		5	0.46355
patient		physician		0		1			 10			 20			0.0		1	0.32767
patient		physician		0		1			 10			 20			0.0		2	0.41905
patient		physician		0		1			 10			 20			0.0		3	0.45699
patient		physician		0		1			 10			 20			0.0		4	0.48248
patient		physician		0		1			 10			 20			0.0		5	0.50514
patient		physician		0		1			 10			 50			1.0		1	0.14751
patient		physician		0		1			 10			 50			1.0		2	0.19887
patient		physician		0		1			 10			 50			1.0		3	0.23800
patient		physician		0		1			 10			 50			1.0		4	0.26685
patient		physician		0		1			 10			 50			1.0		5	0.28772
patient		physician		0		1			 10			 50			0.9		1	0.16272
patient		physician		0		1			 10			 50			0.9		2	0.24381
patient		physician		0		1			 10			 50			0.9		3	0.30531
patient		physician		0		1			 10			 50			0.9		4	0.35748
patient		physician		0		1			 10			 50			0.9		5	0.39580
patient		physician		0		1			 10			 50			0.8		1	0.16473
patient		physician		0		1			 10			 50			0.8		2	0.24605
patient		physician		0		1			 10			 50			0.8		3	0.30866
patient		physician		0		1			 10			 50			0.8		4	0.35950
patient		physician		0		1			 10			 50			0.8		5	0.39773
patient		physician		0		1			 10			 50			0.7		1	0.16659
patient		physician		0		1			 10			 50			0.7		2	0.24888
patient		physician		0		1			 10			 50			0.7		3	0.31142
patient		physician		0		1			 10			 50			0.7		4	0.36181
patient		physician		0		1			 10			 50			0.7		5	0.39997
patient		physician		0		1			 10			 50			0.6		1	0.16823
patient		physician		0		1			 10			 50			0.6		2	0.25432
patient		physician		0		1			 10			 50			0.6		3	0.31604
patient		physician		0		1			 10			 50			0.6		4	0.36486
patient		physician		0		1			 10			 50			0.6		5	0.40370
patient		physician		0		1			 10			 50			0.5		1	0.17345
patient		physician		0		1			 10			 50			0.5		2	0.26133
patient		physician		0		1			 10			 50			0.5		3	0.32133
patient		physician		0		1			 10			 50			0.5		4	0.37053
patient		physician		0		1			 10			 50			0.5		5	0.40877
patient		physician		0		1			 10			 50			0.4		1	0.18165
patient		physician		0		1			 10			 50			0.4		2	0.26878
patient		physician		0		1			 10			 50			0.4		3	0.32789
patient		physician		0		1			 10			 50			0.4		4	0.37686
patient		physician		0		1			 10			 50			0.4		5	0.41465
patient		physician		0		1			 10			 50			0.3		1	0.20125
patient		physician		0		1			 10			 50			0.3		2	0.29979
patient		physician		0		1			 10			 50			0.3		3	0.34936
patient		physician		0		1			 10			 50			0.3		4	0.38939
patient		physician		0		1			 10			 50			0.3		5	0.42427
patient		physician		0		1			 10			 50			0.2		1	0.22235
patient		physician		0		1			 10			 50			0.2		2	0.32588
patient		physician		0		1			 10			 50			0.2		3	0.37224
patient		physician		0		1			 10			 50			0.2		4	0.41085
patient		physician		0		1			 10			 50			0.2		5	0.44089
patient		physician		0		1			 10			 50			0.1		1	0.27445
patient		physician		0		1			 10			 50			0.1		2	0.36941
patient		physician		0		1			 10			 50			0.1		3	0.40921
patient		physician		0		1			 10			 50			0.1		4	0.44372
patient		physician		0		1			 10			 50			0.1		5	0.46847
patient		physician		0		1			 10			 50			0.0		1	0.32767
patient		physician		0		1			 10			 50			0.0		2	0.41905
patient		physician		0		1			 10			 50			0.0		3	0.45699
patient		physician		0		1			 10			 50			0.0		4	0.48248
patient		physician		0		1			 10			 50			0.0		5	0.50514
patient		physician		0		1			 10			100			1.0		1	0.15325
patient		physician		0		1			 10			100			1.0		2	0.20543
patient		physician		0		1			 10			100			1.0		3	0.24381
patient		physician		0		1			 10			100			1.0		4	0.27281
patient		physician		0		1			 10			100			1.0		5	0.29204
patient		physician		0		1			 10			100			0.9		1	0.16570
patient		physician		0		1			 10			100			0.9		2	0.24955
patient		physician		0		1			 10			100			0.9		3	0.31082
patient		physician		0		1			 10			100			0.9		4	0.36337
patient		physician		0		1			 10			100			0.9		5	0.40176
patient		physician		0		1			 10			100			0.8		1	0.16726
patient		physician		0		1			 10			100			0.8		2	0.25194
patient		physician		0		1			 10			100			0.8		3	0.31448
patient		physician		0		1			 10			100			0.8		4	0.36516
patient		physician		0		1			 10			100			0.8		5	0.40407
patient		physician		0		1			 10			100			0.7		1	0.16980
patient		physician		0		1			 10			100			0.7		2	0.25462
patient		physician		0		1			 10			100			0.7		3	0.31731
patient		physician		0		1			 10			100			0.7		4	0.36837
patient		physician		0		1			 10			100			0.7		5	0.40571
patient		physician		0		1			 10			100			0.6		1	0.17338
patient		physician		0		1			 10			100			0.6		2	0.25835
patient		physician		0		1			 10			100			0.6		3	0.32178
patient		physician		0		1			 10			100			0.6		4	0.37112
patient		physician		0		1			 10			100			0.6		5	0.40809
patient		physician		0		1			 10			100			0.5		1	0.17852
patient		physician		0		1			 10			100			0.5		2	0.26513
patient		physician		0		1			 10			100			0.5		3	0.32722
patient		physician		0		1			 10			100			0.5		4	0.37671
patient		physician		0		1			 10			100			0.5		5	0.41309
patient		physician		0		1			 10			100			0.4		1	0.18478
patient		physician		0		1			 10			100			0.4		2	0.27340
patient		physician		0		1			 10			100			0.4		3	0.33423
patient		physician		0		1			 10			100			0.4		4	0.38335
patient		physician		0		1			 10			100			0.4		5	0.42017
patient		physician		0		1			 10			100			0.3		1	0.20543
patient		physician		0		1			 10			100			0.3		2	0.30471
patient		physician		0		1			 10			100			0.3		3	0.35689
patient		physician		0		1			 10			100			0.3		4	0.39684
patient		physician		0		1			 10			100			0.3		5	0.43113
patient		physician		0		1			 10			100			0.2		1	0.22920
patient		physician		0		1			 10			100			0.2		2	0.33162
patient		physician		0		1			 10			100			0.2		3	0.38022
patient		physician		0		1			 10			100			0.2		4	0.41644
patient		physician		0		1			 10			100			0.2		5	0.44633
patient		physician		0		1			 10			100			0.1		1	0.27944
patient		physician		0		1			 10			100			0.1		2	0.37396
patient		physician		0		1			 10			100			0.1		3	0.41428
patient		physician		0		1			 10			100			0.1		4	0.44663
patient		physician		0		1			 10			100			0.1		5	0.47361
patient		physician		0		1			 10			100			0.0		1	0.32767
patient		physician		0		1			 10			100			0.0		2	0.41905
patient		physician		0		1			 10			100			0.0		3	0.45699
patient		physician		0		1			 10			100			0.0		4	0.48248
patient		physician		0		1			 10			100			0.0		5	0.50514
patient		physician		0		1			  1			  1			1.0		1	0.14311
patient		physician		0		1			  1			  1			1.0		2	0.16890
patient		physician		0		1			  1			  1			1.0		3	0.17695
patient		physician		0		1			  1			  1			1.0		4	0.18068
patient		physician		0		1			  1			  1			1.0		5	0.18292
patient		physician		0		1			  1			  1			0.9		1	0.19156
patient		physician		0		1			  1			  1			0.9		2	0.32767
patient		physician		0		1			  1			  1			0.9		3	0.39908
patient		physician		0		1			  1			  1			0.9		4	0.44208
patient		physician		0		1			  1			  1			0.9		5	0.47704
patient		physician		0		1			  1			  1			0.8		1	0.19164
patient		physician		0		1			  1			  1			0.8		2	0.32774
patient		physician		0		1			  1			  1			0.8		3	0.39908
patient		physician		0		1			  1			  1			0.8		4	0.44216
patient		physician		0		1			  1			  1			0.8		5	0.47712
patient		physician		0		1			  1			  1			0.7		1	0.19171
patient		physician		0		1			  1			  1			0.7		2	0.32812
patient		physician		0		1			  1			  1			0.7		3	0.39952
patient		physician		0		1			  1			  1			0.7		4	0.44246
patient		physician		0		1			  1			  1			0.7		5	0.47742
patient		physician		0		1			  1			  1			0.6		1	0.19171
patient		physician		0		1			  1			  1			0.6		2	0.32856
patient		physician		0		1			  1			  1			0.6		3	0.39997
patient		physician		0		1			  1			  1			0.6		4	0.44283
patient		physician		0		1			  1			  1			0.6		5	0.47756
patient		physician		0		1			  1			  1			0.5		1	0.19328
patient		physician		0		1			  1			  1			0.5		2	0.33087
patient		physician		0		1			  1			  1			0.5		3	0.40109
patient		physician		0		1			  1			  1			0.5		4	0.44380
patient		physician		0		1			  1			  1			0.5		5	0.47809
patient		physician		0		1			  1			  1			0.4		1	0.19395
patient		physician		0		1			  1			  1			0.4		2	0.33408
patient		physician		0		1			  1			  1			0.4		3	0.40288
patient		physician		0		1			  1			  1			0.4		4	0.44492
patient		physician		0		1			  1			  1			0.4		5	0.47876
patient		physician		0		1			  1			  1			0.3		1	0.22510
patient		physician		0		1			  1			  1			0.3		2	0.34094
patient		physician		0		1			  1			  1			0.3		3	0.40727
patient		physician		0		1			  1			  1			0.3		4	0.44738
patient		physician		0		1			  1			  1			0.3		5	0.48047
patient		physician		0		1			  1			  1			0.2		1	0.25216
patient		physician		0		1			  1			  1			0.2		2	0.35569
patient		physician		0		1			  1			  1			0.2		3	0.41436
patient		physician		0		1			  1			  1			0.2		4	0.45379
patient		physician		0		1			  1			  1			0.2		5	0.48487
patient		physician		0		1			  1			  1			0.1		1	0.29256
patient		physician		0		1			  1			  1			0.1		2	0.38693
patient		physician		0		1			  1			  1			0.1		3	0.43321
patient		physician		0		1			  1			  1			0.1		4	0.46504
patient		physician		0		1			  1			  1			0.1		5	0.49232
patient		physician		0		1			  1			  1			0.0		1	0.32767
patient		physician		0		1			  1			  1			0.0		2	0.41905
patient		physician		0		1			  1			  1			0.0		3	0.45699
patient		physician		0		1			  1			  1			0.0		4	0.48248
patient		physician		0		1			  1			  1			0.0		5	0.50514
patient		physician		0		1			  1			  2			1.0		1	0.15631
patient		physician		0		1			  1			  2			1.0		2	0.18180
patient		physician		0		1			  1			  2			1.0		3	0.19022
patient		physician		0		1			  1			  2			1.0		4	0.19447
patient		physician		0		1			  1			  2			1.0		5	0.19611
patient		physician		0		1			  1			  2			0.9		1	0.19559
patient		physician		0		1			  1			  2			0.9		2	0.33393
patient		physician		0		1			  1			  2			0.9		3	0.40295
patient		physician		0		1			  1			  2			0.9		4	0.44641
patient		physician		0		1			  1			  2			0.9		5	0.48047
patient		physician		0		1			  1			  2			0.8		1	0.19559
patient		physician		0		1			  1			  2			0.8		2	0.33400
patient		physician		0		1			  1			  2			0.8		3	0.40303
patient		physician		0		1			  1			  2			0.8		4	0.44641
patient		physician		0		1			  1			  2			0.8		5	0.48047
patient		physician		0		1			  1			  2			0.7		1	0.19566
patient		physician		0		1			  1			  2			0.7		2	0.33430
patient		physician		0		1			  1			  2			0.7		3	0.40340
patient		physician		0		1			  1			  2			0.7		4	0.44671
patient		physician		0		1			  1			  2			0.7		5	0.48069
patient		physician		0		1			  1			  2			0.6		1	0.19566
patient		physician		0		1			  1			  2			0.6		2	0.33475
patient		physician		0		1			  1			  2			0.6		3	0.40422
patient		physician		0		1			  1			  2			0.6		4	0.44685
patient		physician		0		1			  1			  2			0.6		5	0.48084
patient		physician		0		1			  1			  2			0.5		1	0.19730
patient		physician		0		1			  1			  2			0.5		2	0.33721
patient		physician		0		1			  1			  2			0.5		3	0.40541
patient		physician		0		1			  1			  2			0.5		4	0.44775
patient		physician		0		1			  1			  2			0.5		5	0.48137
patient		physician		0		1			  1			  2			0.4		1	0.19805
patient		physician		0		1			  1			  2			0.4		2	0.34027
patient		physician		0		1			  1			  2			0.4		3	0.40735
patient		physician		0		1			  1			  2			0.4		4	0.44939
patient		physician		0		1			  1			  2			0.4		5	0.48219
patient		physician		0		1			  1			  2			0.3		1	0.22920
patient		physician		0		1			  1			  2			0.3		2	0.34705
patient		physician		0		1			  1			  2			0.3		3	0.41137
patient		physician		0		1			  1			  2			0.3		4	0.45170
patient		physician		0		1			  1			  2			0.3		5	0.48390
patient		physician		0		1			  1			  2			0.2		1	0.25447
patient		physician		0		1			  1			  2			0.2		2	0.36240
patient		physician		0		1			  1			  2			0.2		3	0.41883
patient		physician		0		1			  1			  2			0.2		4	0.45751
patient		physician		0		1			  1			  2			0.2		5	0.48845
patient		physician		0		1			  1			  2			0.1		1	0.29465
patient		physician		0		1			  1			  2			0.1		2	0.39162
patient		physician		0		1			  1			  2			0.1		3	0.43716
patient		physician		0		1			  1			  2			0.1		4	0.46802
patient		physician		0		1			  1			  2			0.1		5	0.49553
patient		physician		0		1			  1			  2			0.0		1	0.32767
patient		physician		0		1			  1			  2			0.0		2	0.41905
patient		physician		0		1			  1			  2			0.0		3	0.45699
patient		physician		0		1			  1			  2			0.0		4	0.48248
patient		physician		0		1			  1			  2			0.0		5	0.50514
patient		physician		0		1			  1			  3			1.0		1	0.16413
patient		physician		0		1			  1			  3			1.0		2	0.18836
patient		physician		0		1			  1			  3			1.0		3	0.19641
patient		physician		0		1			  1			  3			1.0		4	0.20028
patient		physician		0		1			  1			  3			1.0		5	0.20200
patient		physician		0		1			  1			  3			0.9		1	0.19820
patient		physician		0		1			  1			  3			0.9		2	0.33654
patient		physician		0		1			  1			  3			0.9		3	0.40578
patient		physician		0		1			  1			  3			0.9		4	0.45006
patient		physician		0		1			  1			  3			0.9		5	0.48353
patient		physician		0		1			  1			  3			0.8		1	0.19820
patient		physician		0		1			  1			  3			0.8		2	0.33661
patient		physician		0		1			  1			  3			0.8		3	0.40578
patient		physician		0		1			  1			  3			0.8		4	0.45006
patient		physician		0		1			  1			  3			0.8		5	0.48353
patient		physician		0		1			  1			  3			0.7		1	0.19835
patient		physician		0		1			  1			  3			0.7		2	0.33691
patient		physician		0		1			  1			  3			0.7		3	0.40623
patient		physician		0		1			  1			  3			0.7		4	0.45021
patient		physician		0		1			  1			  3			0.7		5	0.48368
patient		physician		0		1			  1			  3			0.6		1	0.19835
patient		physician		0		1			  1			  3			0.6		2	0.33743
patient		physician		0		1			  1			  3			0.6		3	0.40720
patient		physician		0		1			  1			  3			0.6		4	0.45036
patient		physician		0		1			  1			  3			0.6		5	0.48383
patient		physician		0		1			  1			  3			0.5		1	0.19976
patient		physician		0		1			  1			  3			0.5		2	0.33982
patient		physician		0		1			  1			  3			0.5		3	0.40832
patient		physician		0		1			  1			  3			0.5		4	0.45133
patient		physician		0		1			  1			  3			0.5		5	0.48450
patient		physician		0		1			  1			  3			0.4		1	0.20066
patient		physician		0		1			  1			  3			0.4		2	0.34295
patient		physician		0		1			  1			  3			0.4		3	0.41041
patient		physician		0		1			  1			  3			0.4		4	0.45289
patient		physician		0		1			  1			  3			0.4		5	0.48547
patient		physician		0		1			  1			  3			0.3		1	0.23122
patient		physician		0		1			  1			  3			0.3		2	0.35003
patient		physician		0		1			  1			  3			0.3		3	0.41428
patient		physician		0		1			  1			  3			0.3		4	0.45528
patient		physician		0		1			  1			  3			0.3		5	0.48703
patient		physician		0		1			  1			  3			0.2		1	0.25634
patient		physician		0		1			  1			  3			0.2		2	0.36524
patient		physician		0		1			  1			  3			0.2		3	0.42218
patient		physician		0		1			  1			  3			0.2		4	0.46064
patient		physician		0		1			  1			  3			0.2		5	0.49143
patient		physician		0		1			  1			  3			0.1		1	0.29599
patient		physician		0		1			  1			  3			0.1		2	0.39468
patient		physician		0		1			  1			  3			0.1		3	0.43925
patient		physician		0		1			  1			  3			0.1		4	0.47011
patient		physician		0		1			  1			  3			0.1		5	0.49739
patient		physician		0		1			  1			  3			0.0		1	0.32767
patient		physician		0		1			  1			  3			0.0		2	0.41905
patient		physician		0		1			  1			  3			0.0		3	0.45699
patient		physician		0		1			  1			  3			0.0		4	0.48248
patient		physician		0		1			  1			  3			0.0		5	0.50514
patient		physician		0		1			  1			  4			1.0		1	0.16965
patient		physician		0		1			  1			  4			1.0		2	0.19536
patient		physician		0		1			  1			  4			1.0		3	0.20297
patient		physician		0		1			  1			  4			1.0		4	0.20677
patient		physician		0		1			  1			  4			1.0		5	0.20833
patient		physician		0		1			  1			  4			0.9		1	0.19999
patient		physician		0		1			  1			  4			0.9		2	0.34086
patient		physician		0		1			  1			  4			0.9		3	0.40914
patient		physician		0		1			  1			  4			0.9		4	0.45267
patient		physician		0		1			  1			  4			0.9		5	0.48509
patient		physician		0		1			  1			  4			0.8		1	0.19999
patient		physician		0		1			  1			  4			0.8		2	0.34094
patient		physician		0		1			  1			  4			0.8		3	0.40914
patient		physician		0		1			  1			  4			0.8		4	0.45267
patient		physician		0		1			  1			  4			0.8		5	0.48509
patient		physician		0		1			  1			  4			0.7		1	0.20013
patient		physician		0		1			  1			  4			0.7		2	0.34123
patient		physician		0		1			  1			  4			0.7		3	0.40951
patient		physician		0		1			  1			  4			0.7		4	0.45282
patient		physician		0		1			  1			  4			0.7		5	0.48524
patient		physician		0		1			  1			  4			0.6		1	0.20013
patient		physician		0		1			  1			  4			0.6		2	0.34183
patient		physician		0		1			  1			  4			0.6		3	0.41041
patient		physician		0		1			  1			  4			0.6		4	0.45289
patient		physician		0		1			  1			  4			0.6		5	0.48532
patient		physician		0		1			  1			  4			0.5		1	0.20192
patient		physician		0		1			  1			  4			0.5		2	0.34392
patient		physician		0		1			  1			  4			0.5		3	0.41152
patient		physician		0		1			  1			  4			0.5		4	0.45394
patient		physician		0		1			  1			  4			0.5		5	0.48591
patient		physician		0		1			  1			  4			0.4		1	0.20326
patient		physician		0		1			  1			  4			0.4		2	0.34727
patient		physician		0		1			  1			  4			0.4		3	0.41369
patient		physician		0		1			  1			  4			0.4		4	0.45558
patient		physician		0		1			  1			  4			0.4		5	0.48696
patient		physician		0		1			  1			  4			0.3		1	0.22570
patient		physician		0		1			  1			  4			0.3		2	0.35323
patient		physician		0		1			  1			  4			0.3		3	0.41793
patient		physician		0		1			  1			  4			0.3		4	0.45804
patient		physician		0		1			  1			  4			0.3		5	0.48845
patient		physician		0		1			  1			  4			0.2		1	0.25060
patient		physician		0		1			  1			  4			0.2		2	0.36792
patient		physician		0		1			  1			  4			0.2		3	0.42531
patient		physician		0		1			  1			  4			0.2		4	0.46303
patient		physician		0		1			  1			  4			0.2		5	0.49270
patient		physician		0		1			  1			  4			0.1		1	0.29666
patient		physician		0		1			  1			  4			0.1		2	0.39580
patient		physician		0		1			  1			  4			0.1		3	0.44112
patient		physician		0		1			  1			  4			0.1		4	0.47190
patient		physician		0		1			  1			  4			0.1		5	0.49836
patient		physician		0		1			  1			  4			0.0		1	0.32767
patient		physician		0		1			  1			  4			0.0		2	0.41905
patient		physician		0		1			  1			  4			0.0		3	0.45699
patient		physician		0		1			  1			  4			0.0		4	0.48248
patient		physician		0		1			  1			  4			0.0		5	0.50514
patient		physician		0		1			  1			  5			1.0		1	0.17323
patient		physician		0		1			  1			  5			1.0		2	0.19879
patient		physician		0		1			  1			  5			1.0		3	0.20640
patient		physician		0		1			  1			  5			1.0		4	0.20968
patient		physician		0		1			  1			  5			1.0		5	0.21131
patient		physician		0		1			  1			  5			0.9		1	0.20051
patient		physician		0		1			  1			  5			0.9		2	0.34295
patient		physician		0		1			  1			  5			0.9		3	0.41048
patient		physician		0		1			  1			  5			0.9		4	0.45282
patient		physician		0		1			  1			  5			0.9		5	0.48629
patient		physician		0		1			  1			  5			0.8		1	0.20051
patient		physician		0		1			  1			  5			0.8		2	0.34295
patient		physician		0		1			  1			  5			0.8		3	0.41048
patient		physician		0		1			  1			  5			0.8		4	0.45282
patient		physician		0		1			  1			  5			0.8		5	0.48629
patient		physician		0		1			  1			  5			0.7		1	0.20066
patient		physician		0		1			  1			  5			0.7		2	0.34325
patient		physician		0		1			  1			  5			0.7		3	0.41078
patient		physician		0		1			  1			  5			0.7		4	0.45297
patient		physician		0		1			  1			  5			0.7		5	0.48643
patient		physician		0		1			  1			  5			0.6		1	0.20066
patient		physician		0		1			  1			  5			0.6		2	0.34399
patient		physician		0		1			  1			  5			0.6		3	0.41190
patient		physician		0		1			  1			  5			0.6		4	0.45304
patient		physician		0		1			  1			  5			0.6		5	0.48651
patient		physician		0		1			  1			  5			0.5		1	0.20222
patient		physician		0		1			  1			  5			0.5		2	0.34615
patient		physician		0		1			  1			  5			0.5		3	0.41301
patient		physician		0		1			  1			  5			0.5		4	0.45416
patient		physician		0		1			  1			  5			0.5		5	0.48703
patient		physician		0		1			  1			  5			0.4		1	0.20349
patient		physician		0		1			  1			  5			0.4		2	0.34914
patient		physician		0		1			  1			  5			0.4		3	0.41532
patient		physician		0		1			  1			  5			0.4		4	0.45617
patient		physician		0		1			  1			  5			0.4		5	0.48792
patient		physician		0		1			  1			  5			0.3		1	0.22622
patient		physician		0		1			  1			  5			0.3		2	0.35487
patient		physician		0		1			  1			  5			0.3		3	0.41920
patient		physician		0		1			  1			  5			0.3		4	0.45856
patient		physician		0		1			  1			  5			0.3		5	0.48934
patient		physician		0		1			  1			  5			0.2		1	0.25127
patient		physician		0		1			  1			  5			0.2		2	0.36971
patient		physician		0		1			  1			  5			0.2		3	0.42740
patient		physician		0		1			  1			  5			0.2		4	0.46385
patient		physician		0		1			  1			  5			0.2		5	0.49381
patient		physician		0		1			  1			  5			0.1		1	0.29726
patient		physician		0		1			  1			  5			0.1		2	0.39796
patient		physician		0		1			  1			  5			0.1		3	0.44290
patient		physician		0		1			  1			  5			0.1		4	0.47242
patient		physician		0		1			  1			  5			0.1		5	0.49918
patient		physician		0		1			  1			  5			0.0		1	0.32767
patient		physician		0		1			  1			  5			0.0		2	0.41905
patient		physician		0		1			  1			  5			0.0		3	0.45699
patient		physician		0		1			  1			  5			0.0		4	0.48248
patient		physician		0		1			  1			  5			0.0		5	0.50514
patient		physician		0		1			  1			 10			1.0		1	0.18418
patient		physician		0		1			  1			 10			1.0		2	0.20982
patient		physician		0		1			  1			 10			1.0		3	0.21691
patient		physician		0		1			  1			 10			1.0		4	0.21936
patient		physician		0		1			  1			 10			1.0		5	0.22108
patient		physician		0		1			  1			 10			0.9		1	0.20498
patient		physician		0		1			  1			 10			0.9		2	0.34593
patient		physician		0		1			  1			 10			0.9		3	0.41473
patient		physician		0		1			  1			 10			0.9		4	0.45632
patient		physician		0		1			  1			 10			0.9		5	0.49135
patient		physician		0		1			  1			 10			0.8		1	0.20498
patient		physician		0		1			  1			 10			0.8		2	0.34600
patient		physician		0		1			  1			 10			0.8		3	0.41488
patient		physician		0		1			  1			 10			0.8		4	0.45632
patient		physician		0		1			  1			 10			0.8		5	0.49143
patient		physician		0		1			  1			 10			0.7		1	0.20505
patient		physician		0		1			  1			 10			0.7		2	0.34615
patient		physician		0		1			  1			 10			0.7		3	0.41532
patient		physician		0		1			  1			 10			0.7		4	0.45647
patient		physician		0		1			  1			 10			0.7		5	0.49158
patient		physician		0		1			  1			 10			0.6		1	0.20505
patient		physician		0		1			  1			 10			0.6		2	0.34690
patient		physician		0		1			  1			 10			0.6		3	0.41607
patient		physician		0		1			  1			 10			0.6		4	0.45654
patient		physician		0		1			  1			 10			0.6		5	0.49173
patient		physician		0		1			  1			 10			0.5		1	0.20662
patient		physician		0		1			  1			 10			0.5		2	0.34906
patient		physician		0		1			  1			 10			0.5		3	0.41696
patient		physician		0		1			  1			 10			0.5		4	0.45759
patient		physician		0		1			  1			 10			0.5		5	0.49217
patient		physician		0		1			  1			 10			0.4		1	0.20759
patient		physician		0		1			  1			 10			0.4		2	0.35219
patient		physician		0		1			  1			 10			0.4		3	0.41913
patient		physician		0		1			  1			 10			0.4		4	0.45923
patient		physician		0		1			  1			 10			0.4		5	0.49284
patient		physician		0		1			  1			 10			0.3		1	0.23040
patient		physician		0		1			  1			 10			0.3		2	0.35793
patient		physician		0		1			  1			 10			0.3		3	0.42278
patient		physician		0		1			  1			 10			0.3		4	0.46191
patient		physician		0		1			  1			 10			0.3		5	0.49448
patient		physician		0		1			  1			 10			0.2		1	0.25499
patient		physician		0		1			  1			 10			0.2		2	0.37284
patient		physician		0		1			  1			 10			0.2		3	0.43157
patient		physician		0		1			  1			 10			0.2		4	0.46653
patient		physician		0		1			  1			 10			0.2		5	0.49754
patient		physician		0		1			  1			 10			0.1		1	0.30009
patient		physician		0		1			  1			 10			0.1		2	0.40116
patient		physician		0		1			  1			 10			0.1		3	0.44521
patient		physician		0		1			  1			 10			0.1		4	0.47436
patient		physician		0		1			  1			 10			0.1		5	0.50231
patient		physician		0		1			  1			 10			0.0		1	0.32767
patient		physician		0		1			  1			 10			0.0		2	0.41905
patient		physician		0		1			  1			 10			0.0		3	0.45699
patient		physician		0		1			  1			 10			0.0		4	0.48248
patient		physician		0		1			  1			 10			0.0		5	0.50514
patient		physician		0		1			  1			 20			1.0		1	0.19171
patient		physician		0		1			  1			 20			1.0		2	0.22026
patient		physician		0		1			  1			 20			1.0		3	0.22697
patient		physician		0		1			  1			 20			1.0		4	0.22928
patient		physician		0		1			  1			 20			1.0		5	0.23092
patient		physician		0		1			  1			 20			0.9		1	0.20580
patient		physician		0		1			  1			 20			0.9		2	0.34966
patient		physician		0		1			  1			 20			0.9		3	0.42174
patient		physician		0		1			  1			 20			0.9		4	0.46400
patient		physician		0		1			  1			 20			0.9		5	0.49791
patient		physician		0		1			  1			 20			0.8		1	0.20580
patient		physician		0		1			  1			 20			0.8		2	0.34973
patient		physician		0		1			  1			 20			0.8		3	0.42188
patient		physician		0		1			  1			 20			0.8		4	0.46400
patient		physician		0		1			  1			 20			0.8		5	0.49799
patient		physician		0		1			  1			 20			0.7		1	0.20587
patient		physician		0		1			  1			 20			0.7		2	0.34981
patient		physician		0		1			  1			 20			0.7		3	0.42211
patient		physician		0		1			  1			 20			0.7		4	0.46415
patient		physician		0		1			  1			 20			0.7		5	0.49821
patient		physician		0		1			  1			 20			0.6		1	0.20587
patient		physician		0		1			  1			 20			0.6		2	0.35055
patient		physician		0		1			  1			 20			0.6		3	0.42278
patient		physician		0		1			  1			 20			0.6		4	0.46422
patient		physician		0		1			  1			 20			0.6		5	0.49836
patient		physician		0		1			  1			 20			0.5		1	0.20722
patient		physician		0		1			  1			 20			0.5		2	0.35234
patient		physician		0		1			  1			 20			0.5		3	0.42382
patient		physician		0		1			  1			 20			0.5		4	0.46527
patient		physician		0		1			  1			 20			0.5		5	0.49873
patient		physician		0		1			  1			 20			0.4		1	0.20900
patient		physician		0		1			  1			 20			0.4		2	0.35577
patient		physician		0		1			  1			 20			0.4		3	0.42583
patient		physician		0		1			  1			 20			0.4		4	0.46653
patient		physician		0		1			  1			 20			0.4		5	0.49918
patient		physician		0		1			  1			 20			0.3		1	0.23256
patient		physician		0		1			  1			 20			0.3		2	0.36240
patient		physician		0		1			  1			 20			0.3		3	0.42993
patient		physician		0		1			  1			 20			0.3		4	0.46884
patient		physician		0		1			  1			 20			0.3		5	0.50045
patient		physician		0		1			  1			 20			0.2		1	0.25611
patient		physician		0		1			  1			 20			0.2		2	0.37724
patient		physician		0		1			  1			 20			0.2		3	0.43776
patient		physician		0		1			  1			 20			0.2		4	0.47309
patient		physician		0		1			  1			 20			0.2		5	0.50343
patient		physician		0		1			  1			 20			0.1		1	0.30024
patient		physician		0		1			  1			 20			0.1		2	0.40467
patient		physician		0		1			  1			 20			0.1		3	0.45028
patient		physician		0		1			  1			 20			0.1		4	0.48032
patient		physician		0		1			  1			 20			0.1		5	0.50753
patient		physician		0		1			  1			 20			0.0		1	0.32767
patient		physician		0		1			  1			 20			0.0		2	0.41905
patient		physician		0		1			  1			 20			0.0		3	0.45699
patient		physician		0		1			  1			 20			0.0		4	0.48248
patient		physician		0		1			  1			 20			0.0		5	0.50514
patient		physician		0		1			  1			 50			1.0		1	0.19879
patient		physician		0		1			  1			 50			1.0		2	0.22563
patient		physician		0		1			  1			 50			1.0		3	0.23166
patient		physician		0		1			  1			 50			1.0		4	0.23397
patient		physician		0		1			  1			 50			1.0		5	0.23547
patient		physician		0		1			  1			 50			0.9		1	0.20900
patient		physician		0		1			  1			 50			0.9		2	0.34966
patient		physician		0		1			  1			 50			0.9		3	0.42203
patient		physician		0		1			  1			 50			0.9		4	0.46489
patient		physician		0		1			  1			 50			0.9		5	0.49784
patient		physician		0		1			  1			 50			0.8		1	0.20900
patient		physician		0		1			  1			 50			0.8		2	0.34973
patient		physician		0		1			  1			 50			0.8		3	0.42203
patient		physician		0		1			  1			 50			0.8		4	0.46497
patient		physician		0		1			  1			 50			0.8		5	0.49799
patient		physician		0		1			  1			 50			0.7		1	0.20908
patient		physician		0		1			  1			 50			0.7		2	0.34981
patient		physician		0		1			  1			 50			0.7		3	0.42226
patient		physician		0		1			  1			 50			0.7		4	0.46512
patient		physician		0		1			  1			 50			0.7		5	0.49814
patient		physician		0		1			  1			 50			0.6		1	0.20915
patient		physician		0		1			  1			 50			0.6		2	0.35033
patient		physician		0		1			  1			 50			0.6		3	0.42263
patient		physician		0		1			  1			 50			0.6		4	0.46527
patient		physician		0		1			  1			 50			0.6		5	0.49851
patient		physician		0		1			  1			 50			0.5		1	0.21072
patient		physician		0		1			  1			 50			0.5		2	0.35264
patient		physician		0		1			  1			 50			0.5		3	0.42367
patient		physician		0		1			  1			 50			0.5		4	0.46623
patient		physician		0		1			  1			 50			0.5		5	0.49903
patient		physician		0		1			  1			 50			0.4		1	0.21258
patient		physician		0		1			  1			 50			0.4		2	0.35637
patient		physician		0		1			  1			 50			0.4		3	0.42516
patient		physician		0		1			  1			 50			0.4		4	0.46728
patient		physician		0		1			  1			 50			0.4		5	0.49948
patient		physician		0		1			  1			 50			0.3		1	0.23614
patient		physician		0		1			  1			 50			0.3		2	0.36203
patient		physician		0		1			  1			 50			0.3		3	0.42911
patient		physician		0		1			  1			 50			0.3		4	0.47011
patient		physician		0		1			  1			 50			0.3		5	0.50082
patient		physician		0		1			  1			 50			0.2		1	0.25842
patient		physician		0		1			  1			 50			0.2		2	0.37716
patient		physician		0		1			  1			 50			0.2		3	0.43716
patient		physician		0		1			  1			 50			0.2		4	0.47443
patient		physician		0		1			  1			 50			0.2		5	0.50365
patient		physician		0		1			  1			 50			0.1		1	0.30247
patient		physician		0		1			  1			 50			0.1		2	0.40496
patient		physician		0		1			  1			 50			0.1		3	0.44976
patient		physician		0		1			  1			 50			0.1		4	0.48107
patient		physician		0		1			  1			 50			0.1		5	0.50723
patient		physician		0		1			  1			 50			0.0		1	0.32767
patient		physician		0		1			  1			 50			0.0		2	0.41905
patient		physician		0		1			  1			 50			0.0		3	0.45699
patient		physician		0		1			  1			 50			0.0		4	0.48248
patient		physician		0		1			  1			 50			0.0		5	0.50514
patient		physician		0		1			  1			100			1.0		1	0.20043
patient		physician		0		1			  1			100			1.0		2	0.22734
patient		physician		0		1			  1			100			1.0		3	0.23368
patient		physician		0		1			  1			100			1.0		4	0.23561
patient		physician		0		1			  1			100			1.0		5	0.23718
patient		physician		0		1			  1			100			0.9		1	0.20841
patient		physician		0		1			  1			100			0.9		2	0.34921
patient		physician		0		1			  1			100			0.9		3	0.42405
patient		physician		0		1			  1			100			0.9		4	0.46847
patient		physician		0		1			  1			100			0.9		5	0.50112
patient		physician		0		1			  1			100			0.8		1	0.20841
patient		physician		0		1			  1			100			0.8		2	0.34928
patient		physician		0		1			  1			100			0.8		3	0.42405
patient		physician		0		1			  1			100			0.8		4	0.46862
patient		physician		0		1			  1			100			0.8		5	0.50127
patient		physician		0		1			  1			100			0.7		1	0.20841
patient		physician		0		1			  1			100			0.7		2	0.34928
patient		physician		0		1			  1			100			0.7		3	0.42427
patient		physician		0		1			  1			100			0.7		4	0.46877
patient		physician		0		1			  1			100			0.7		5	0.50142
patient		physician		0		1			  1			100			0.6		1	0.20841
patient		physician		0		1			  1			100			0.6		2	0.34988
patient		physician		0		1			  1			100			0.6		3	0.42457
patient		physician		0		1			  1			100			0.6		4	0.46892
patient		physician		0		1			  1			100			0.6		5	0.50164
patient		physician		0		1			  1			100			0.5		1	0.21005
patient		physician		0		1			  1			100			0.5		2	0.35256
patient		physician		0		1			  1			100			0.5		3	0.42561
patient		physician		0		1			  1			100			0.5		4	0.46974
patient		physician		0		1			  1			100			0.5		5	0.50216
patient		physician		0		1			  1			100			0.4		1	0.21169
patient		physician		0		1			  1			100			0.4		2	0.35681
patient		physician		0		1			  1			100			0.4		3	0.42695
patient		physician		0		1			  1			100			0.4		4	0.47078
patient		physician		0		1			  1			100			0.4		5	0.50246
patient		physician		0		1			  1			100			0.3		1	0.23576
patient		physician		0		1			  1			100			0.3		2	0.36322
patient		physician		0		1			  1			100			0.3		3	0.43083
patient		physician		0		1			  1			100			0.3		4	0.47309
patient		physician		0		1			  1			100			0.3		5	0.50373
patient		physician		0		1			  1			100			0.2		1	0.25924
patient		physician		0		1			  1			100			0.2		2	0.37903
patient		physician		0		1			  1			100			0.2		3	0.43828
patient		physician		0		1			  1			100			0.2		4	0.47727
patient		physician		0		1			  1			100			0.2		5	0.50634
patient		physician		0		1			  1			100			0.1		1	0.30367
patient		physician		0		1			  1			100			0.1		2	0.40496
patient		physician		0		1			  1			100			0.1		3	0.45103
patient		physician		0		1			  1			100			0.1		4	0.48271
patient		physician		0		1			  1			100			0.1		5	0.50917
patient		physician		0		1			  1			100			0.0		1	0.32767
patient		physician		0		1			  1			100			0.0		2	0.41905
patient		physician		0		1			  1			100			0.0		3	0.45699
patient		physician		0		1			  1			100			0.0		4	0.48248
patient		physician		0		1			  1			100			0.0		5	0.50514
patient		physician		0		1			 20			  1			1.0		1	0.09809
patient		physician		0		1			 20			  1			1.0		2	0.14185
patient		physician		0		1			 20			  1			1.0		3	0.17844
patient		physician		0		1			 20			  1			1.0		4	0.20505
patient		physician		0		1			 20			  1			1.0		5	0.22205
patient		physician		0		1			 20			  1			0.9		1	0.15019
patient		physician		0		1			 20			  1			0.9		2	0.21243
patient		physician		0		1			 20			  1			0.9		3	0.25984
patient		physician		0		1			 20			  1			0.9		4	0.30821
patient		physician		0		1			 20			  1			0.9		5	0.33989
patient		physician		0		1			 20			  1			0.8		1	0.15109
patient		physician		0		1			 20			  1			0.8		2	0.21377
patient		physician		0		1			 20			  1			0.8		3	0.26126
patient		physician		0		1			 20			  1			0.8		4	0.31052
patient		physician		0		1			 20			  1			0.8		5	0.34191
patient		physician		0		1			 20			  1			0.7		1	0.15370
patient		physician		0		1			 20			  1			0.7		2	0.21705
patient		physician		0		1			 20			  1			0.7		3	0.26401
patient		physician		0		1			 20			  1			0.7		4	0.31328
patient		physician		0		1			 20			  1			0.7		5	0.34459
patient		physician		0		1			 20			  1			0.6		1	0.15504
patient		physician		0		1			 20			  1			0.6		2	0.22496
patient		physician		0		1			 20			  1			0.6		3	0.26983
patient		physician		0		1			 20			  1			0.6		4	0.31664
patient		physician		0		1			 20			  1			0.6		5	0.34720
patient		physician		0		1			 20			  1			0.5		1	0.15944
patient		physician		0		1			 20			  1			0.5		2	0.22883
patient		physician		0		1			 20			  1			0.5		3	0.27519
patient		physician		0		1			 20			  1			0.5		4	0.32111
patient		physician		0		1			 20			  1			0.5		5	0.35130
patient		physician		0		1			 20			  1			0.4		1	0.16301
patient		physician		0		1			 20			  1			0.4		2	0.23509
patient		physician		0		1			 20			  1			0.4		3	0.29047
patient		physician		0		1			 20			  1			0.4		4	0.32782
patient		physician		0		1			 20			  1			0.4		5	0.35853
patient		physician		0		1			 20			  1			0.3		1	0.18120
patient		physician		0		1			 20			  1			0.3		2	0.25514
patient		physician		0		1			 20			  1			0.3		3	0.31284
patient		physician		0		1			 20			  1			0.3		4	0.34914
patient		physician		0		1			 20			  1			0.3		5	0.37925
patient		physician		0		1			 20			  1			0.2		1	0.20252
patient		physician		0		1			 20			  1			0.2		2	0.28883
patient		physician		0		1			 20			  1			0.2		3	0.33639
patient		physician		0		1			 20			  1			0.2		4	0.37075
patient		physician		0		1			 20			  1			0.2		5	0.39736
patient		physician		0		1			 20			  1			0.1		1	0.25417
patient		physician		0		1			 20			  1			0.1		2	0.33274
patient		physician		0		1			 20			  1			0.1		3	0.37388
patient		physician		0		1			 20			  1			0.1		4	0.40765
patient		physician		0		1			 20			  1			0.1		5	0.43426
patient		physician		0		1			 20			  1			0.0		1	0.32767
patient		physician		0		1			 20			  1			0.0		2	0.41905
patient		physician		0		1			 20			  1			0.0		3	0.45699
patient		physician		0		1			 20			  1			0.0		4	0.48248
patient		physician		0		1			 20			  1			0.0		5	0.50514
patient		physician		0		1			 20			  2			1.0		1	0.10152
patient		physician		0		1			 20			  2			1.0		2	0.14885
patient		physician		0		1			 20			  2			1.0		3	0.18269
patient		physician		0		1			 20			  2			1.0		4	0.20960
patient		physician		0		1			 20			  2			1.0		5	0.22786
patient		physician		0		1			 20			  2			0.9		1	0.14654
patient		physician		0		1			 20			  2			0.9		2	0.21049
patient		physician		0		1			 20			  2			0.9		3	0.25566
patient		physician		0		1			 20			  2			0.9		4	0.30218
patient		physician		0		1			 20			  2			0.9		5	0.33043
patient		physician		0		1			 20			  2			0.8		1	0.14833
patient		physician		0		1			 20			  2			0.8		2	0.21154
patient		physician		0		1			 20			  2			0.8		3	0.25701
patient		physician		0		1			 20			  2			0.8		4	0.30471
patient		physician		0		1			 20			  2			0.8		5	0.33266
patient		physician		0		1			 20			  2			0.7		1	0.15064
patient		physician		0		1			 20			  2			0.7		2	0.21415
patient		physician		0		1			 20			  2			0.7		3	0.25984
patient		physician		0		1			 20			  2			0.7		4	0.30777
patient		physician		0		1			 20			  2			0.7		5	0.33602
patient		physician		0		1			 20			  2			0.6		1	0.15228
patient		physician		0		1			 20			  2			0.6		2	0.22100
patient		physician		0		1			 20			  2			0.6		3	0.26640
patient		physician		0		1			 20			  2			0.6		4	0.31112
patient		physician		0		1			 20			  2			0.6		5	0.33945
patient		physician		0		1			 20			  2			0.5		1	0.15757
patient		physician		0		1			 20			  2			0.5		2	0.22592
patient		physician		0		1			 20			  2			0.5		3	0.27124
patient		physician		0		1			 20			  2			0.5		4	0.31537
patient		physician		0		1			 20			  2			0.5		5	0.34489
patient		physician		0		1			 20			  2			0.4		1	0.16294
patient		physician		0		1			 20			  2			0.4		2	0.23301
patient		physician		0		1			 20			  2			0.4		3	0.28488
patient		physician		0		1			 20			  2			0.4		4	0.32297
patient		physician		0		1			 20			  2			0.4		5	0.35212
patient		physician		0		1			 20			  2			0.3		1	0.18336
patient		physician		0		1			 20			  2			0.3		2	0.25492
patient		physician		0		1			 20			  2			0.3		3	0.30561
patient		physician		0		1			 20			  2			0.3		4	0.34295
patient		physician		0		1			 20			  2			0.3		5	0.37165
patient		physician		0		1			 20			  2			0.2		1	0.20483
patient		physician		0		1			 20			  2			0.2		2	0.28801
patient		physician		0		1			 20			  2			0.2		3	0.33356
patient		physician		0		1			 20			  2			0.2		4	0.36799
patient		physician		0		1			 20			  2			0.2		5	0.39259
patient		physician		0		1			 20			  2			0.1		1	0.25164
patient		physician		0		1			 20			  2			0.1		2	0.33497
patient		physician		0		1			 20			  2			0.1		3	0.37634
patient		physician		0		1			 20			  2			0.1		4	0.40489
patient		physician		0		1			 20			  2			0.1		5	0.43046
patient		physician		0		1			 20			  2			0.0		1	0.32767
patient		physician		0		1			 20			  2			0.0		2	0.41905
patient		physician		0		1			 20			  2			0.0		3	0.45699
patient		physician		0		1			 20			  2			0.0		4	0.48248
patient		physician		0		1			 20			  2			0.0		5	0.50514
patient		physician		0		1			 20			  3			1.0		1	0.09817
patient		physician		0		1			 20			  3			1.0		2	0.14483
patient		physician		0		1			 20			  3			1.0		3	0.18329
patient		physician		0		1			 20			  3			1.0		4	0.20945
patient		physician		0		1			 20			  3			1.0		5	0.23144
patient		physician		0		1			 20			  3			0.9		1	0.13991
patient		physician		0		1			 20			  3			0.9		2	0.20207
patient		physician		0		1			 20			  3			0.9		3	0.24858
patient		physician		0		1			 20			  3			0.9		4	0.28727
patient		physician		0		1			 20			  3			0.9		5	0.31805
patient		physician		0		1			 20			  3			0.8		1	0.14117
patient		physician		0		1			 20			  3			0.8		2	0.20371
patient		physician		0		1			 20			  3			0.8		3	0.24955
patient		physician		0		1			 20			  3			0.8		4	0.28958
patient		physician		0		1			 20			  3			0.8		5	0.32081
patient		physician		0		1			 20			  3			0.7		1	0.14349
patient		physician		0		1			 20			  3			0.7		2	0.20565
patient		physician		0		1			 20			  3			0.7		3	0.25253
patient		physician		0		1			 20			  3			0.7		4	0.29278
patient		physician		0		1			 20			  3			0.7		5	0.32342
patient		physician		0		1			 20			  3			0.6		1	0.14505
patient		physician		0		1			 20			  3			0.6		2	0.20953
patient		physician		0		1			 20			  3			0.6		3	0.25708
patient		physician		0		1			 20			  3			0.6		4	0.29756
patient		physician		0		1			 20			  3			0.6		5	0.32662
patient		physician		0		1			 20			  3			0.5		1	0.15004
patient		physician		0		1			 20			  3			0.5		2	0.21430
patient		physician		0		1			 20			  3			0.5		3	0.26185
patient		physician		0		1			 20			  3			0.5		4	0.30165
patient		physician		0		1			 20			  3			0.5		5	0.33222
patient		physician		0		1			 20			  3			0.4		1	0.15564
patient		physician		0		1			 20			  3			0.4		2	0.22496
patient		physician		0		1			 20			  3			0.4		3	0.27035
patient		physician		0		1			 20			  3			0.4		4	0.30926
patient		physician		0		1			 20			  3			0.4		5	0.33945
patient		physician		0		1			 20			  3			0.3		1	0.16942
patient		physician		0		1			 20			  3			0.3		2	0.24106
patient		physician		0		1			 20			  3			0.3		3	0.29308
patient		physician		0		1			 20			  3			0.3		4	0.33825
patient		physician		0		1			 20			  3			0.3		5	0.36837
patient		physician		0		1			 20			  3			0.2		1	0.19104
patient		physician		0		1			 20			  3			0.2		2	0.28496
patient		physician		0		1			 20			  3			0.2		3	0.33028
patient		physician		0		1			 20			  3			0.2		4	0.36494
patient		physician		0		1			 20			  3			0.2		5	0.39147
patient		physician		0		1			 20			  3			0.1		1	0.24881
patient		physician		0		1			 20			  3			0.1		2	0.33348
patient		physician		0		1			 20			  3			0.1		3	0.37366
patient		physician		0		1			 20			  3			0.1		4	0.40273
patient		physician		0		1			 20			  3			0.1		5	0.42822
patient		physician		0		1			 20			  3			0.0		1	0.32767
patient		physician		0		1			 20			  3			0.0		2	0.41905
patient		physician		0		1			 20			  3			0.0		3	0.45699
patient		physician		0		1			 20			  3			0.0		4	0.48248
patient		physician		0		1			 20			  3			0.0		5	0.50514
patient		physician		0		1			 20			  4			1.0		1	0.09608
patient		physician		0		1			 20			  4			1.0		2	0.14609
patient		physician		0		1			 20			  4			1.0		3	0.18724
patient		physician		0		1			 20			  4			1.0		4	0.21385
patient		physician		0		1			 20			  4			1.0		5	0.23681
patient		physician		0		1			 20			  4			0.9		1	0.13462
patient		physician		0		1			 20			  4			0.9		2	0.20125
patient		physician		0		1			 20			  4			0.9		3	0.24918
patient		physician		0		1			 20			  4			0.9		4	0.28548
patient		physician		0		1			 20			  4			0.9		5	0.31835
patient		physician		0		1			 20			  4			0.8		1	0.13618
patient		physician		0		1			 20			  4			0.8		2	0.20289
patient		physician		0		1			 20			  4			0.8		3	0.25022
patient		physician		0		1			 20			  4			0.8		4	0.28764
patient		physician		0		1			 20			  4			0.8		5	0.32111
patient		physician		0		1			 20			  4			0.7		1	0.13879
patient		physician		0		1			 20			  4			0.7		2	0.20528
patient		physician		0		1			 20			  4			0.7		3	0.25261
patient		physician		0		1			 20			  4			0.7		4	0.29025
patient		physician		0		1			 20			  4			0.7		5	0.32454
patient		physician		0		1			 20			  4			0.6		1	0.14140
patient		physician		0		1			 20			  4			0.6		2	0.20975
patient		physician		0		1			 20			  4			0.6		3	0.25768
patient		physician		0		1			 20			  4			0.6		4	0.29502
patient		physician		0		1			 20			  4			0.6		5	0.32834
patient		physician		0		1			 20			  4			0.5		1	0.14624
patient		physician		0		1			 20			  4			0.5		2	0.21489
patient		physician		0		1			 20			  4			0.5		3	0.26252
patient		physician		0		1			 20			  4			0.5		4	0.29979
patient		physician		0		1			 20			  4			0.5		5	0.33378
patient		physician		0		1			 20			  4			0.4		1	0.15288
patient		physician		0		1			 20			  4			0.4		2	0.22533
patient		physician		0		1			 20			  4			0.4		3	0.27184
patient		physician		0		1			 20			  4			0.4		4	0.30799
patient		physician		0		1			 20			  4			0.4		5	0.33997
patient		physician		0		1			 20			  4			0.3		1	0.16696
patient		physician		0		1			 20			  4			0.3		2	0.24120
patient		physician		0		1			 20			  4			0.3		3	0.29517
patient		physician		0		1			 20			  4			0.3		4	0.33840
patient		physician		0		1			 20			  4			0.3		5	0.36941
patient		physician		0		1			 20			  4			0.2		1	0.18925
patient		physician		0		1			 20			  4			0.2		2	0.28444
patient		physician		0		1			 20			  4			0.2		3	0.33169
patient		physician		0		1			 20			  4			0.2		4	0.36524
patient		physician		0		1			 20			  4			0.2		5	0.39326
patient		physician		0		1			 20			  4			0.1		1	0.24948
patient		physician		0		1			 20			  4			0.1		2	0.33326
patient		physician		0		1			 20			  4			0.1		3	0.37545
patient		physician		0		1			 20			  4			0.1		4	0.40429
patient		physician		0		1			 20			  4			0.1		5	0.42859
patient		physician		0		1			 20			  4			0.0		1	0.32767
patient		physician		0		1			 20			  4			0.0		2	0.41905
patient		physician		0		1			 20			  4			0.0		3	0.45699
patient		physician		0		1			 20			  4			0.0		4	0.48248
patient		physician		0		1			 20			  4			0.0		5	0.50514
patient		physician		0		1			 20			  5			1.0		1	0.09287
patient		physician		0		1			 20			  5			1.0		2	0.14259
patient		physician		0		1			 20			  5			1.0		3	0.18880
patient		physician		0		1			 20			  5			1.0		4	0.21802
patient		physician		0		1			 20			  5			1.0		5	0.24038
patient		physician		0		1			 20			  5			0.9		1	0.12888
patient		physician		0		1			 20			  5			0.9		2	0.19447
patient		physician		0		1			 20			  5			0.9		3	0.24754
patient		physician		0		1			 20			  5			0.9		4	0.28183
patient		physician		0		1			 20			  5			0.9		5	0.31686
patient		physician		0		1			 20			  5			0.8		1	0.13014
patient		physician		0		1			 20			  5			0.8		2	0.19663
patient		physician		0		1			 20			  5			0.8		3	0.24881
patient		physician		0		1			 20			  5			0.8		4	0.28354
patient		physician		0		1			 20			  5			0.8		5	0.31962
patient		physician		0		1			 20			  5			0.7		1	0.13238
patient		physician		0		1			 20			  5			0.7		2	0.19924
patient		physician		0		1			 20			  5			0.7		3	0.25157
patient		physician		0		1			 20			  5			0.7		4	0.28630
patient		physician		0		1			 20			  5			0.7		5	0.32282
patient		physician		0		1			 20			  5			0.6		1	0.13469
patient		physician		0		1			 20			  5			0.6		2	0.20386
patient		physician		0		1			 20			  5			0.6		3	0.25671
patient		physician		0		1			 20			  5			0.6		4	0.29182
patient		physician		0		1			 20			  5			0.6		5	0.32707
patient		physician		0		1			 20			  5			0.5		1	0.14103
patient		physician		0		1			 20			  5			0.5		2	0.21228
patient		physician		0		1			 20			  5			0.5		3	0.26222
patient		physician		0		1			 20			  5			0.5		4	0.29756
patient		physician		0		1			 20			  5			0.5		5	0.33281
patient		physician		0		1			 20			  5			0.4		1	0.14766
patient		physician		0		1			 20			  5			0.4		2	0.22279
patient		physician		0		1			 20			  5			0.4		3	0.27124
patient		physician		0		1			 20			  5			0.4		4	0.30628
patient		physician		0		1			 20			  5			0.4		5	0.33982
patient		physician		0		1			 20			  5			0.3		1	0.16443
patient		physician		0		1			 20			  5			0.3		2	0.24053
patient		physician		0		1			 20			  5			0.3		3	0.29606
patient		physician		0		1			 20			  5			0.3		4	0.33825
patient		physician		0		1			 20			  5			0.3		5	0.37030
patient		physician		0		1			 20			  5			0.2		1	0.18769
patient		physician		0		1			 20			  5			0.2		2	0.28429
patient		physician		0		1			 20			  5			0.2		3	0.33341
patient		physician		0		1			 20			  5			0.2		4	0.36635
patient		physician		0		1			 20			  5			0.2		5	0.39416
patient		physician		0		1			 20			  5			0.1		1	0.24702
patient		physician		0		1			 20			  5			0.1		2	0.33318
patient		physician		0		1			 20			  5			0.1		3	0.37597
patient		physician		0		1			 20			  5			0.1		4	0.40504
patient		physician		0		1			 20			  5			0.1		5	0.42874
patient		physician		0		1			 20			  5			0.0		1	0.32767
patient		physician		0		1			 20			  5			0.0		2	0.41905
patient		physician		0		1			 20			  5			0.0		3	0.45699
patient		physician		0		1			 20			  5			0.0		4	0.48248
patient		physician		0		1			 20			  5			0.0		5	0.50514
patient		physician		0		1			 20			 10			1.0		1	0.09645
patient		physician		0		1			 20			 10			1.0		2	0.14617
patient		physician		0		1			 20			 10			1.0		3	0.18910
patient		physician		0		1			 20			 10			1.0		4	0.21795
patient		physician		0		1			 20			 10			1.0		5	0.24486
patient		physician		0		1			 20			 10			0.9		1	0.12478
patient		physician		0		1			 20			 10			0.9		2	0.19112
patient		physician		0		1			 20			 10			0.9		3	0.24076
patient		physician		0		1			 20			 10			0.9		4	0.27422
patient		physician		0		1			 20			 10			0.9		5	0.31075
patient		physician		0		1			 20			 10			0.8		1	0.12627
patient		physician		0		1			 20			 10			0.8		2	0.19350
patient		physician		0		1			 20			 10			0.8		3	0.24210
patient		physician		0		1			 20			 10			0.8		4	0.27750
patient		physician		0		1			 20			 10			0.8		5	0.31448
patient		physician		0		1			 20			 10			0.7		1	0.12850
patient		physician		0		1			 20			 10			0.7		2	0.19656
patient		physician		0		1			 20			 10			0.7		3	0.24538
patient		physician		0		1			 20			 10			0.7		4	0.28145
patient		physician		0		1			 20			 10			0.7		5	0.31813
patient		physician		0		1			 20			 10			0.6		1	0.13216
patient		physician		0		1			 20			 10			0.6		2	0.20103
patient		physician		0		1			 20			 10			0.6		3	0.25119
patient		physician		0		1			 20			 10			0.6		4	0.28913
patient		physician		0		1			 20			 10			0.6		5	0.32230
patient		physician		0		1			 20			 10			0.5		1	0.13752
patient		physician		0		1			 20			 10			0.5		2	0.20975
patient		physician		0		1			 20			 10			0.5		3	0.25954
patient		physician		0		1			 20			 10			0.5		4	0.29457
patient		physician		0		1			 20			 10			0.5		5	0.32826
patient		physician		0		1			 20			 10			0.4		1	0.14520
patient		physician		0		1			 20			 10			0.4		2	0.22063
patient		physician		0		1			 20			 10			0.4		3	0.26938
patient		physician		0		1			 20			 10			0.4		4	0.30426
patient		physician		0		1			 20			 10			0.4		5	0.33624
patient		physician		0		1			 20			 10			0.3		1	0.16145
patient		physician		0		1			 20			 10			0.3		2	0.23882
patient		physician		0		1			 20			 10			0.3		3	0.29413
patient		physician		0		1			 20			 10			0.3		4	0.33453
patient		physician		0		1			 20			 10			0.3		5	0.36770
patient		physician		0		1			 20			 10			0.2		1	0.18493
patient		physician		0		1			 20			 10			0.2		2	0.28406
patient		physician		0		1			 20			 10			0.2		3	0.33035
patient		physician		0		1			 20			 10			0.2		4	0.36210
patient		physician		0		1			 20			 10			0.2		5	0.39162
patient		physician		0		1			 20			 10			0.1		1	0.24597
patient		physician		0		1			 20			 10			0.1		2	0.33415
patient		physician		0		1			 20			 10			0.1		3	0.37642
patient		physician		0		1			 20			 10			0.1		4	0.40683
patient		physician		0		1			 20			 10			0.1		5	0.43329
patient		physician		0		1			 20			 10			0.0		1	0.32767
patient		physician		0		1			 20			 10			0.0		2	0.41905
patient		physician		0		1			 20			 10			0.0		3	0.45699
patient		physician		0		1			 20			 10			0.0		4	0.48248
patient		physician		0		1			 20			 10			0.0		5	0.50514
patient		physician		0		1			 20			 20			1.0		1	0.10651
patient		physician		0		1			 20			 20			1.0		2	0.15638
patient		physician		0		1			 20			 20			1.0		3	0.19507
patient		physician		0		1			 20			 20			1.0		4	0.22674
patient		physician		0		1			 20			 20			1.0		5	0.25350
patient		physician		0		1			 20			 20			0.9		1	0.12835
patient		physician		0		1			 20			 20			0.9		2	0.19887
patient		physician		0		1			 20			 20			0.9		3	0.24232
patient		physician		0		1			 20			 20			0.9		4	0.28175
patient		physician		0		1			 20			 20			0.9		5	0.31500
patient		physician		0		1			 20			 20			0.8		1	0.12910
patient		physician		0		1			 20			 20			0.8		2	0.20073
patient		physician		0		1			 20			 20			0.8		3	0.24545
patient		physician		0		1			 20			 20			0.8		4	0.28488
patient		physician		0		1			 20			 20			0.8		5	0.31746
patient		physician		0		1			 20			 20			0.7		1	0.13216
patient		physician		0		1			 20			 20			0.7		2	0.20371
patient		physician		0		1			 20			 20			0.7		3	0.24843
patient		physician		0		1			 20			 20			0.7		4	0.28705
patient		physician		0		1			 20			 20			0.7		5	0.32089
patient		physician		0		1			 20			 20			0.6		1	0.13588
patient		physician		0		1			 20			 20			0.6		2	0.20915
patient		physician		0		1			 20			 20			0.6		3	0.25648
patient		physician		0		1			 20			 20			0.6		4	0.29286
patient		physician		0		1			 20			 20			0.6		5	0.32603
patient		physician		0		1			 20			 20			0.5		1	0.14170
patient		physician		0		1			 20			 20			0.5		2	0.21556
patient		physician		0		1			 20			 20			0.5		3	0.26431
patient		physician		0		1			 20			 20			0.5		4	0.30009
patient		physician		0		1			 20			 20			0.5		5	0.33192
patient		physician		0		1			 20			 20			0.4		1	0.15124
patient		physician		0		1			 20			 20			0.4		2	0.22913
patient		physician		0		1			 20			 20			0.4		3	0.27266
patient		physician		0		1			 20			 20			0.4		4	0.31015
patient		physician		0		1			 20			 20			0.4		5	0.34049
patient		physician		0		1			 20			 20			0.3		1	0.16480
patient		physician		0		1			 20			 20			0.3		2	0.24568
patient		physician		0		1			 20			 20			0.3		3	0.29979
patient		physician		0		1			 20			 20			0.3		4	0.34049
patient		physician		0		1			 20			 20			0.3		5	0.37060
patient		physician		0		1			 20			 20			0.2		1	0.19030
patient		physician		0		1			 20			 20			0.2		2	0.28690
patient		physician		0		1			 20			 20			0.2		3	0.33609
patient		physician		0		1			 20			 20			0.2		4	0.36889
patient		physician		0		1			 20			 20			0.2		5	0.39699
patient		physician		0		1			 20			 20			0.1		1	0.25335
patient		physician		0		1			 20			 20			0.1		2	0.34064
patient		physician		0		1			 20			 20			0.1		3	0.38432
patient		physician		0		1			 20			 20			0.1		4	0.41182
patient		physician		0		1			 20			 20			0.1		5	0.43664
patient		physician		0		1			 20			 20			0.0		1	0.32767
patient		physician		0		1			 20			 20			0.0		2	0.41905
patient		physician		0		1			 20			 20			0.0		3	0.45699
patient		physician		0		1			 20			 20			0.0		4	0.48248
patient		physician		0		1			 20			 20			0.0		5	0.50514
patient		physician		0		1			 20			 50			1.0		1	0.11829
patient		physician		0		1			 20			 50			1.0		2	0.16965
patient		physician		0		1			 20			 50			1.0		3	0.20699
patient		physician		0		1			 20			 50			1.0		4	0.23919
patient		physician		0		1			 20			 50			1.0		5	0.26066
patient		physician		0		1			 20			 50			0.9		1	0.13648
patient		physician		0		1			 20			 50			0.9		2	0.20818
patient		physician		0		1			 20			 50			0.9		3	0.25201
patient		physician		0		1			 20			 50			0.9		4	0.29278
patient		physician		0		1			 20			 50			0.9		5	0.32402
patient		physician		0		1			 20			 50			0.8		1	0.13797
patient		physician		0		1			 20			 50			0.8		2	0.21042
patient		physician		0		1			 20			 50			0.8		3	0.25440
patient		physician		0		1			 20			 50			0.8		4	0.29517
patient		physician		0		1			 20			 50			0.8		5	0.32677
patient		physician		0		1			 20			 50			0.7		1	0.14140
patient		physician		0		1			 20			 50			0.7		2	0.21407
patient		physician		0		1			 20			 50			0.7		3	0.25723
patient		physician		0		1			 20			 50			0.7		4	0.29696
patient		physician		0		1			 20			 50			0.7		5	0.32961
patient		physician		0		1			 20			 50			0.6		1	0.14453
patient		physician		0		1			 20			 50			0.6		2	0.21892
patient		physician		0		1			 20			 50			0.6		3	0.26461
patient		physician		0		1			 20			 50			0.6		4	0.30203
patient		physician		0		1			 20			 50			0.6		5	0.33378
patient		physician		0		1			 20			 50			0.5		1	0.14975
patient		physician		0		1			 20			 50			0.5		2	0.22525
patient		physician		0		1			 20			 50			0.5		3	0.27229
patient		physician		0		1			 20			 50			0.5		4	0.30859
patient		physician		0		1			 20			 50			0.5		5	0.33870
patient		physician		0		1			 20			 50			0.4		1	0.15727
patient		physician		0		1			 20			 50			0.4		2	0.23845
patient		physician		0		1			 20			 50			0.4		3	0.28123
patient		physician		0		1			 20			 50			0.4		4	0.31708
patient		physician		0		1			 20			 50			0.4		5	0.34630
patient		physician		0		1			 20			 50			0.3		1	0.17121
patient		physician		0		1			 20			 50			0.3		2	0.25440
patient		physician		0		1			 20			 50			0.3		3	0.30583
patient		physician		0		1			 20			 50			0.3		4	0.34720
patient		physician		0		1			 20			 50			0.3		5	0.37746
patient		physician		0		1			 20			 50			0.2		1	0.19797
patient		physician		0		1			 20			 50			0.2		2	0.29539
patient		physician		0		1			 20			 50			0.2		3	0.34228
patient		physician		0		1			 20			 50			0.2		4	0.37649
patient		physician		0		1			 20			 50			0.2		5	0.40444
patient		physician		0		1			 20			 50			0.1		1	0.25887
patient		physician		0		1			 20			 50			0.1		2	0.34824
patient		physician		0		1			 20			 50			0.1		3	0.38849
patient		physician		0		1			 20			 50			0.1		4	0.41935
patient		physician		0		1			 20			 50			0.1		5	0.44208
patient		physician		0		1			 20			 50			0.0		1	0.32767
patient		physician		0		1			 20			 50			0.0		2	0.41905
patient		physician		0		1			 20			 50			0.0		3	0.45699
patient		physician		0		1			 20			 50			0.0		4	0.48248
patient		physician		0		1			 20			 50			0.0		5	0.50514
patient		physician		0		1			 20			100			1.0		1	0.12642
patient		physician		0		1			 20			100			1.0		2	0.17539
patient		physician		0		1			 20			100			1.0		3	0.21184
patient		physician		0		1			 20			100			1.0		4	0.24120
patient		physician		0		1			 20			100			1.0		5	0.26707
patient		physician		0		1			 20			100			0.9		1	0.14177
patient		physician		0		1			 20			100			0.9		2	0.21206
patient		physician		0		1			 20			100			0.9		3	0.25745
patient		physician		0		1			 20			100			0.9		4	0.29987
patient		physician		0		1			 20			100			0.9		5	0.33572
patient		physician		0		1			 20			100			0.8		1	0.14438
patient		physician		0		1			 20			100			0.8		2	0.21392
patient		physician		0		1			 20			100			0.8		3	0.26126
patient		physician		0		1			 20			100			0.8		4	0.30277
patient		physician		0		1			 20			100			0.8		5	0.33736
patient		physician		0		1			 20			100			0.7		1	0.14744
patient		physician		0		1			 20			100			0.7		2	0.21758
patient		physician		0		1			 20			100			0.7		3	0.26439
patient		physician		0		1			 20			100			0.7		4	0.30568
patient		physician		0		1			 20			100			0.7		5	0.33974
patient		physician		0		1			 20			100			0.6		1	0.15131
patient		physician		0		1			 20			100			0.6		2	0.22332
patient		physician		0		1			 20			100			0.6		3	0.27244
patient		physician		0		1			 20			100			0.6		4	0.30993
patient		physician		0		1			 20			100			0.6		5	0.34362
patient		physician		0		1			 20			100			0.5		1	0.15571
patient		physician		0		1			 20			100			0.5		2	0.23025
patient		physician		0		1			 20			100			0.5		3	0.27892
patient		physician		0		1			 20			100			0.5		4	0.31574
patient		physician		0		1			 20			100			0.5		5	0.34988
patient		physician		0		1			 20			100			0.4		1	0.16249
patient		physician		0		1			 20			100			0.4		2	0.24419
patient		physician		0		1			 20			100			0.4		3	0.28876
patient		physician		0		1			 20			100			0.4		4	0.32670
patient		physician		0		1			 20			100			0.4		5	0.35875
patient		physician		0		1			 20			100			0.3		1	0.17911
patient		physician		0		1			 20			100			0.3		2	0.25984
patient		physician		0		1			 20			100			0.3		3	0.31403
patient		physician		0		1			 20			100			0.3		4	0.35666
patient		physician		0		1			 20			100			0.3		5	0.38886
patient		physician		0		1			 20			100			0.2		1	0.20386
patient		physician		0		1			 20			100			0.2		2	0.30210
patient		physician		0		1			 20			100			0.2		3	0.35018
patient		physician		0		1			 20			100			0.2		4	0.38544
patient		physician		0		1			 20			100			0.2		5	0.41465
patient		physician		0		1			 20			100			0.1		1	0.26446
patient		physician		0		1			 20			100			0.1		2	0.35525
patient		physician		0		1			 20			100			0.1		3	0.39527
patient		physician		0		1			 20			100			0.1		4	0.42598
patient		physician		0		1			 20			100			0.1		5	0.44991
patient		physician		0		1			 20			100			0.0		1	0.32767
patient		physician		0		1			 20			100			0.0		2	0.41905
patient		physician		0		1			 20			100			0.0		3	0.45699
patient		physician		0		1			 20			100			0.0		4	0.48248
patient		physician		0		1			 20			100			0.0		5	0.50514
patient		physician		0		1			  2			  1			1.0		1	0.14095
patient		physician		0		1			  2			  1			1.0		2	0.18232
patient		physician		0		1			  2			  1			1.0		3	0.20013
patient		physician		0		1			  2			  1			1.0		4	0.21027
patient		physician		0		1			  2			  1			1.0		5	0.21609
patient		physician		0		1			  2			  1			0.9		1	0.18821
patient		physician		0		1			  2			  1			0.9		2	0.29450
patient		physician		0		1			  2			  1			0.9		3	0.36129
patient		physician		0		1			  2			  1			0.9		4	0.40429
patient		physician		0		1			  2			  1			0.9		5	0.44350
patient		physician		0		1			  2			  1			0.8		1	0.18836
patient		physician		0		1			  2			  1			0.8		2	0.29510
patient		physician		0		1			  2			  1			0.8		3	0.36181
patient		physician		0		1			  2			  1			0.8		4	0.40452
patient		physician		0		1			  2			  1			0.8		5	0.44365
patient		physician		0		1			  2			  1			0.7		1	0.18910
patient		physician		0		1			  2			  1			0.7		2	0.29554
patient		physician		0		1			  2			  1			0.7		3	0.36225
patient		physician		0		1			  2			  1			0.7		4	0.40534
patient		physician		0		1			  2			  1			0.7		5	0.44425
patient		physician		0		1			  2			  1			0.6		1	0.19022
patient		physician		0		1			  2			  1			0.6		2	0.29592
patient		physician		0		1			  2			  1			0.6		3	0.36345
patient		physician		0		1			  2			  1			0.6		4	0.40660
patient		physician		0		1			  2			  1			0.6		5	0.44521
patient		physician		0		1			  2			  1			0.5		1	0.19298
patient		physician		0		1			  2			  1			0.5		2	0.29905
patient		physician		0		1			  2			  1			0.5		3	0.36568
patient		physician		0		1			  2			  1			0.5		4	0.40869
patient		physician		0		1			  2			  1			0.5		5	0.44611
patient		physician		0		1			  2			  1			0.4		1	0.19536
patient		physician		0		1			  2			  1			0.4		2	0.30441
patient		physician		0		1			  2			  1			0.4		3	0.36881
patient		physician		0		1			  2			  1			0.4		4	0.41026
patient		physician		0		1			  2			  1			0.4		5	0.44760
patient		physician		0		1			  2			  1			0.3		1	0.22369
patient		physician		0		1			  2			  1			0.3		2	0.31917
patient		physician		0		1			  2			  1			0.3		3	0.37575
patient		physician		0		1			  2			  1			0.3		4	0.41562
patient		physician		0		1			  2			  1			0.3		5	0.45162
patient		physician		0		1			  2			  1			0.2		1	0.24516
patient		physician		0		1			  2			  1			0.2		2	0.33967
patient		physician		0		1			  2			  1			0.2		3	0.38939
patient		physician		0		1			  2			  1			0.2		4	0.42643
patient		physician		0		1			  2			  1			0.2		5	0.45975
patient		physician		0		1			  2			  1			0.1		1	0.28242
patient		physician		0		1			  2			  1			0.1		2	0.37612
patient		physician		0		1			  2			  1			0.1		3	0.41972
patient		physician		0		1			  2			  1			0.1		4	0.44797
patient		physician		0		1			  2			  1			0.1		5	0.47563
patient		physician		0		1			  2			  1			0.0		1	0.32767
patient		physician		0		1			  2			  1			0.0		2	0.41905
patient		physician		0		1			  2			  1			0.0		3	0.45699
patient		physician		0		1			  2			  1			0.0		4	0.48248
patient		physician		0		1			  2			  1			0.0		5	0.50514
patient		physician		0		1			  2			  2			1.0		1	0.15444
patient		physician		0		1			  2			  2			1.0		2	0.19551
patient		physician		0		1			  2			  2			1.0		3	0.21415
patient		physician		0		1			  2			  2			1.0		4	0.22585
patient		physician		0		1			  2			  2			1.0		5	0.23151
patient		physician		0		1			  2			  2			0.9		1	0.19305
patient		physician		0		1			  2			  2			0.9		2	0.29942
patient		physician		0		1			  2			  2			0.9		3	0.36583
patient		physician		0		1			  2			  2			0.9		4	0.40921
patient		physician		0		1			  2			  2			0.9		5	0.44730
patient		physician		0		1			  2			  2			0.8		1	0.19335
patient		physician		0		1			  2			  2			0.8		2	0.30009
patient		physician		0		1			  2			  2			0.8		3	0.36606
patient		physician		0		1			  2			  2			0.8		4	0.40936
patient		physician		0		1			  2			  2			0.8		5	0.44745
patient		physician		0		1			  2			  2			0.7		1	0.19447
patient		physician		0		1			  2			  2			0.7		2	0.30076
patient		physician		0		1			  2			  2			0.7		3	0.36680
patient		physician		0		1			  2			  2			0.7		4	0.41055
patient		physician		0		1			  2			  2			0.7		5	0.44827
patient		physician		0		1			  2			  2			0.6		1	0.19507
patient		physician		0		1			  2			  2			0.6		2	0.30121
patient		physician		0		1			  2			  2			0.6		3	0.36799
patient		physician		0		1			  2			  2			0.6		4	0.41175
patient		physician		0		1			  2			  2			0.6		5	0.44946
patient		physician		0		1			  2			  2			0.5		1	0.19820
patient		physician		0		1			  2			  2			0.5		2	0.30359
patient		physician		0		1			  2			  2			0.5		3	0.37060
patient		physician		0		1			  2			  2			0.5		4	0.41398
patient		physician		0		1			  2			  2			0.5		5	0.45073
patient		physician		0		1			  2			  2			0.4		1	0.20125
patient		physician		0		1			  2			  2			0.4		2	0.30814
patient		physician		0		1			  2			  2			0.4		3	0.37321
patient		physician		0		1			  2			  2			0.4		4	0.41629
patient		physician		0		1			  2			  2			0.4		5	0.45259
patient		physician		0		1			  2			  2			0.3		1	0.22950
patient		physician		0		1			  2			  2			0.3		2	0.32364
patient		physician		0		1			  2			  2			0.3		3	0.38081
patient		physician		0		1			  2			  2			0.3		4	0.42330
patient		physician		0		1			  2			  2			0.3		5	0.45736
patient		physician		0		1			  2			  2			0.2		1	0.25209
patient		physician		0		1			  2			  2			0.2		2	0.34526
patient		physician		0		1			  2			  2			0.2		3	0.39602
patient		physician		0		1			  2			  2			0.2		4	0.43351
patient		physician		0		1			  2			  2			0.2		5	0.46549
patient		physician		0		1			  2			  2			0.1		1	0.28585
patient		physician		0		1			  2			  2			0.1		2	0.38223
patient		physician		0		1			  2			  2			0.1		3	0.42285
patient		physician		0		1			  2			  2			0.1		4	0.45244
patient		physician		0		1			  2			  2			0.1		5	0.47913
patient		physician		0		1			  2			  2			0.0		1	0.32767
patient		physician		0		1			  2			  2			0.0		2	0.41905
patient		physician		0		1			  2			  2			0.0		3	0.45699
patient		physician		0		1			  2			  2			0.0		4	0.48248
patient		physician		0		1			  2			  2			0.0		5	0.50514
patient		physician		0		1			  2			  3			1.0		1	0.16369
patient		physician		0		1			  2			  3			1.0		2	0.20282
patient		physician		0		1			  2			  3			1.0		3	0.22018
patient		physician		0		1			  2			  3			1.0		4	0.23092
patient		physician		0		1			  2			  3			1.0		5	0.23666
patient		physician		0		1			  2			  3			0.9		1	0.19708
patient		physician		0		1			  2			  3			0.9		2	0.30374
patient		physician		0		1			  2			  3			0.9		3	0.37090
patient		physician		0		1			  2			  3			0.9		4	0.41592
patient		physician		0		1			  2			  3			0.9		5	0.45334
patient		physician		0		1			  2			  3			0.8		1	0.19753
patient		physician		0		1			  2			  3			0.8		2	0.30441
patient		physician		0		1			  2			  3			0.8		3	0.37112
patient		physician		0		1			  2			  3			0.8		4	0.41622
patient		physician		0		1			  2			  3			0.8		5	0.45334
patient		physician		0		1			  2			  3			0.7		1	0.19864
patient		physician		0		1			  2			  3			0.7		2	0.30508
patient		physician		0		1			  2			  3			0.7		3	0.37165
patient		physician		0		1			  2			  3			0.7		4	0.41696
patient		physician		0		1			  2			  3			0.7		5	0.45408
patient		physician		0		1			  2			  3			0.6		1	0.19917
patient		physician		0		1			  2			  3			0.6		2	0.30575
patient		physician		0		1			  2			  3			0.6		3	0.37299
patient		physician		0		1			  2			  3			0.6		4	0.41801
patient		physician		0		1			  2			  3			0.6		5	0.45520
patient		physician		0		1			  2			  3			0.5		1	0.20207
patient		physician		0		1			  2			  3			0.5		2	0.30836
patient		physician		0		1			  2			  3			0.5		3	0.37560
patient		physician		0		1			  2			  3			0.5		4	0.41972
patient		physician		0		1			  2			  3			0.5		5	0.45647
patient		physician		0		1			  2			  3			0.4		1	0.20543
patient		physician		0		1			  2			  3			0.4		2	0.31254
patient		physician		0		1			  2			  3			0.4		3	0.37843
patient		physician		0		1			  2			  3			0.4		4	0.42256
patient		physician		0		1			  2			  3			0.4		5	0.45826
patient		physician		0		1			  2			  3			0.3		1	0.23278
patient		physician		0		1			  2			  3			0.3		2	0.32841
patient		physician		0		1			  2			  3			0.3		3	0.38581
patient		physician		0		1			  2			  3			0.3		4	0.42926
patient		physician		0		1			  2			  3			0.3		5	0.46251
patient		physician		0		1			  2			  3			0.2		1	0.25462
patient		physician		0		1			  2			  3			0.2		2	0.35018
patient		physician		0		1			  2			  3			0.2		3	0.40131
patient		physician		0		1			  2			  3			0.2		4	0.43940
patient		physician		0		1			  2			  3			0.2		5	0.47041
patient		physician		0		1			  2			  3			0.1		1	0.28801
patient		physician		0		1			  2			  3			0.1		2	0.38454
patient		physician		0		1			  2			  3			0.1		3	0.42725
patient		physician		0		1			  2			  3			0.1		4	0.45580
patient		physician		0		1			  2			  3			0.1		5	0.48174
patient		physician		0		1			  2			  3			0.0		1	0.32767
patient		physician		0		1			  2			  3			0.0		2	0.41905
patient		physician		0		1			  2			  3			0.0		3	0.45699
patient		physician		0		1			  2			  3			0.0		4	0.48248
patient		physician		0		1			  2			  3			0.0		5	0.50514
patient		physician		0		1			  2			  4			1.0		1	0.17062
patient		physician		0		1			  2			  4			1.0		2	0.20960
patient		physician		0		1			  2			  4			1.0		3	0.22667
patient		physician		0		1			  2			  4			1.0		4	0.23710
patient		physician		0		1			  2			  4			1.0		5	0.24299
patient		physician		0		1			  2			  4			0.9		1	0.19991
patient		physician		0		1			  2			  4			0.9		2	0.29830
patient		physician		0		1			  2			  4			0.9		3	0.37403
patient		physician		0		1			  2			  4			0.9		4	0.41860
patient		physician		0		1			  2			  4			0.9		5	0.45647
patient		physician		0		1			  2			  4			0.8		1	0.20013
patient		physician		0		1			  2			  4			0.8		2	0.29897
patient		physician		0		1			  2			  4			0.8		3	0.37433
patient		physician		0		1			  2			  4			0.8		4	0.41868
patient		physician		0		1			  2			  4			0.8		5	0.45654
patient		physician		0		1			  2			  4			0.7		1	0.20125
patient		physician		0		1			  2			  4			0.7		2	0.29987
patient		physician		0		1			  2			  4			0.7		3	0.37478
patient		physician		0		1			  2			  4			0.7		4	0.41920
patient		physician		0		1			  2			  4			0.7		5	0.45707
patient		physician		0		1			  2			  4			0.6		1	0.20177
patient		physician		0		1			  2			  4			0.6		2	0.30083
patient		physician		0		1			  2			  4			0.6		3	0.37597
patient		physician		0		1			  2			  4			0.6		4	0.42032
patient		physician		0		1			  2			  4			0.6		5	0.45818
patient		physician		0		1			  2			  4			0.5		1	0.20453
patient		physician		0		1			  2			  4			0.5		2	0.30359
patient		physician		0		1			  2			  4			0.5		3	0.37858
patient		physician		0		1			  2			  4			0.5		4	0.42226
patient		physician		0		1			  2			  4			0.5		5	0.45930
patient		physician		0		1			  2			  4			0.4		1	0.20774
patient		physician		0		1			  2			  4			0.4		2	0.30739
patient		physician		0		1			  2			  4			0.4		3	0.38156
patient		physician		0		1			  2			  4			0.4		4	0.42516
patient		physician		0		1			  2			  4			0.4		5	0.46102
patient		physician		0		1			  2			  4			0.3		1	0.22719
patient		physician		0		1			  2			  4			0.3		2	0.33140
patient		physician		0		1			  2			  4			0.3		3	0.38894
patient		physician		0		1			  2			  4			0.3		4	0.43172
patient		physician		0		1			  2			  4			0.3		5	0.46564
patient		physician		0		1			  2			  4			0.2		1	0.24776
patient		physician		0		1			  2			  4			0.2		2	0.35383
patient		physician		0		1			  2			  4			0.2		3	0.40422
patient		physician		0		1			  2			  4			0.2		4	0.44164
patient		physician		0		1			  2			  4			0.2		5	0.47324
patient		physician		0		1			  2			  4			0.1		1	0.28794
patient		physician		0		1			  2			  4			0.1		2	0.38670
patient		physician		0		1			  2			  4			0.1		3	0.42882
patient		physician		0		1			  2			  4			0.1		4	0.45796
patient		physician		0		1			  2			  4			0.1		5	0.48368
patient		physician		0		1			  2			  4			0.0		1	0.32767
patient		physician		0		1			  2			  4			0.0		2	0.41905
patient		physician		0		1			  2			  4			0.0		3	0.45699
patient		physician		0		1			  2			  4			0.0		4	0.48248
patient		physician		0		1			  2			  4			0.0		5	0.50514
patient		physician		0		1			  2			  5			1.0		1	0.17360
patient		physician		0		1			  2			  5			1.0		2	0.21355
patient		physician		0		1			  2			  5			1.0		3	0.23122
patient		physician		0		1			  2			  5			1.0		4	0.24068
patient		physician		0		1			  2			  5			1.0		5	0.24702
patient		physician		0		1			  2			  5			0.9		1	0.20043
patient		physician		0		1			  2			  5			0.9		2	0.30136
patient		physician		0		1			  2			  5			0.9		3	0.37798
patient		physician		0		1			  2			  5			0.9		4	0.42069
patient		physician		0		1			  2			  5			0.9		5	0.45915
patient		physician		0		1			  2			  5			0.8		1	0.20073
patient		physician		0		1			  2			  5			0.8		2	0.30195
patient		physician		0		1			  2			  5			0.8		3	0.37828
patient		physician		0		1			  2			  5			0.8		4	0.42069
patient		physician		0		1			  2			  5			0.8		5	0.45923
patient		physician		0		1			  2			  5			0.7		1	0.20192
patient		physician		0		1			  2			  5			0.7		2	0.30277
patient		physician		0		1			  2			  5			0.7		3	0.37888
patient		physician		0		1			  2			  5			0.7		4	0.42129
patient		physician		0		1			  2			  5			0.7		5	0.45982
patient		physician		0		1			  2			  5			0.6		1	0.20244
patient		physician		0		1			  2			  5			0.6		2	0.30367
patient		physician		0		1			  2			  5			0.6		3	0.38014
patient		physician		0		1			  2			  5			0.6		4	0.42256
patient		physician		0		1			  2			  5			0.6		5	0.46079
patient		physician		0		1			  2			  5			0.5		1	0.20490
patient		physician		0		1			  2			  5			0.5		2	0.30680
patient		physician		0		1			  2			  5			0.5		3	0.38245
patient		physician		0		1			  2			  5			0.5		4	0.42479
patient		physician		0		1			  2			  5			0.5		5	0.46206
patient		physician		0		1			  2			  5			0.4		1	0.20833
patient		physician		0		1			  2			  5			0.4		2	0.31060
patient		physician		0		1			  2			  5			0.4		3	0.38536
patient		physician		0		1			  2			  5			0.4		4	0.42807
patient		physician		0		1			  2			  5			0.4		5	0.46377
patient		physician		0		1			  2			  5			0.3		1	0.22794
patient		physician		0		1			  2			  5			0.3		2	0.33475
patient		physician		0		1			  2			  5			0.3		3	0.39296
patient		physician		0		1			  2			  5			0.3		4	0.43433
patient		physician		0		1			  2			  5			0.3		5	0.46773
patient		physician		0		1			  2			  5			0.2		1	0.24896
patient		physician		0		1			  2			  5			0.2		2	0.35704
patient		physician		0		1			  2			  5			0.2		3	0.40809
patient		physician		0		1			  2			  5			0.2		4	0.44387
patient		physician		0		1			  2			  5			0.2		5	0.47488
patient		physician		0		1			  2			  5			0.1		1	0.28801
patient		physician		0		1			  2			  5			0.1		2	0.38901
patient		physician		0		1			  2			  5			0.1		3	0.43187
patient		physician		0		1			  2			  5			0.1		4	0.45968
patient		physician		0		1			  2			  5			0.1		5	0.48547
patient		physician		0		1			  2			  5			0.0		1	0.32767
patient		physician		0		1			  2			  5			0.0		2	0.41905
patient		physician		0		1			  2			  5			0.0		3	0.45699
patient		physician		0		1			  2			  5			0.0		4	0.48248
patient		physician		0		1			  2			  5			0.0		5	0.50514
patient		physician		0		1			  2			 10			1.0		1	0.18180
patient		physician		0		1			  2			 10			1.0		2	0.22294
patient		physician		0		1			  2			 10			1.0		3	0.24322
patient		physician		0		1			  2			 10			1.0		4	0.25186
patient		physician		0		1			  2			 10			1.0		5	0.25716
patient		physician		0		1			  2			 10			0.9		1	0.20259
patient		physician		0		1			  2			 10			0.9		2	0.31552
patient		physician		0		1			  2			 10			0.9		3	0.38514
patient		physician		0		1			  2			 10			0.9		4	0.42606
patient		physician		0		1			  2			 10			0.9		5	0.46683
patient		physician		0		1			  2			 10			0.8		1	0.20282
patient		physician		0		1			  2			 10			0.8		2	0.31612
patient		physician		0		1			  2			 10			0.8		3	0.38544
patient		physician		0		1			  2			 10			0.8		4	0.42628
patient		physician		0		1			  2			 10			0.8		5	0.46698
patient		physician		0		1			  2			 10			0.7		1	0.20401
patient		physician		0		1			  2			 10			0.7		2	0.31679
patient		physician		0		1			  2			 10			0.7		3	0.38596
patient		physician		0		1			  2			 10			0.7		4	0.42665
patient		physician		0		1			  2			 10			0.7		5	0.46758
patient		physician		0		1			  2			 10			0.6		1	0.20468
patient		physician		0		1			  2			 10			0.6		2	0.31775
patient		physician		0		1			  2			 10			0.6		3	0.38693
patient		physician		0		1			  2			 10			0.6		4	0.42785
patient		physician		0		1			  2			 10			0.6		5	0.46877
patient		physician		0		1			  2			 10			0.5		1	0.20789
patient		physician		0		1			  2			 10			0.5		2	0.32081
patient		physician		0		1			  2			 10			0.5		3	0.38886
patient		physician		0		1			  2			 10			0.5		4	0.42979
patient		physician		0		1			  2			 10			0.5		5	0.47026
patient		physician		0		1			  2			 10			0.4		1	0.21109
patient		physician		0		1			  2			 10			0.4		2	0.32454
patient		physician		0		1			  2			 10			0.4		3	0.39222
patient		physician		0		1			  2			 10			0.4		4	0.43292
patient		physician		0		1			  2			 10			0.4		5	0.47227
patient		physician		0		1			  2			 10			0.3		1	0.23047
patient		physician		0		1			  2			 10			0.3		2	0.34131
patient		physician		0		1			  2			 10			0.3		3	0.39870
patient		physician		0		1			  2			 10			0.3		4	0.43948
patient		physician		0		1			  2			 10			0.3		5	0.47622
patient		physician		0		1			  2			 10			0.2		1	0.25246
patient		physician		0		1			  2			 10			0.2		2	0.36032
patient		physician		0		1			  2			 10			0.2		3	0.41346
patient		physician		0		1			  2			 10			0.2		4	0.44917
patient		physician		0		1			  2			 10			0.2		5	0.48159
patient		physician		0		1			  2			 10			0.1		1	0.29353
patient		physician		0		1			  2			 10			0.1		2	0.39192
patient		physician		0		1			  2			 10			0.1		3	0.43470
patient		physician		0		1			  2			 10			0.1		4	0.46348
patient		physician		0		1			  2			 10			0.1		5	0.49091
patient		physician		0		1			  2			 10			0.0		1	0.32767
patient		physician		0		1			  2			 10			0.0		2	0.41905
patient		physician		0		1			  2			 10			0.0		3	0.45699
patient		physician		0		1			  2			 10			0.0		4	0.48248
patient		physician		0		1			  2			 10			0.0		5	0.50514
patient		physician		0		1			  2			 20			1.0		1	0.19119
patient		physician		0		1			  2			 20			1.0		2	0.23308
patient		physician		0		1			  2			 20			1.0		3	0.25373
patient		physician		0		1			  2			 20			1.0		4	0.26222
patient		physician		0		1			  2			 20			1.0		5	0.26759
patient		physician		0		1			  2			 20			0.9		1	0.20408
patient		physician		0		1			  2			 20			0.9		2	0.31917
patient		physician		0		1			  2			 20			0.9		3	0.39043
patient		physician		0		1			  2			 20			0.9		4	0.43403
patient		physician		0		1			  2			 20			0.9		5	0.47376
patient		physician		0		1			  2			 20			0.8		1	0.20453
patient		physician		0		1			  2			 20			0.8		2	0.32021
patient		physician		0		1			  2			 20			0.8		3	0.39080
patient		physician		0		1			  2			 20			0.8		4	0.43448
patient		physician		0		1			  2			 20			0.8		5	0.47406
patient		physician		0		1			  2			 20			0.7		1	0.20572
patient		physician		0		1			  2			 20			0.7		2	0.32089
patient		physician		0		1			  2			 20			0.7		3	0.39147
patient		physician		0		1			  2			 20			0.7		4	0.43508
patient		physician		0		1			  2			 20			0.7		5	0.47451
patient		physician		0		1			  2			 20			0.6		1	0.20617
patient		physician		0		1			  2			 20			0.6		2	0.32193
patient		physician		0		1			  2			 20			0.6		3	0.39267
patient		physician		0		1			  2			 20			0.6		4	0.43605
patient		physician		0		1			  2			 20			0.6		5	0.47533
patient		physician		0		1			  2			 20			0.5		1	0.20878
patient		physician		0		1			  2			 20			0.5		2	0.32513
patient		physician		0		1			  2			 20			0.5		3	0.39483
patient		physician		0		1			  2			 20			0.5		4	0.43813
patient		physician		0		1			  2			 20			0.5		5	0.47704
patient		physician		0		1			  2			 20			0.4		1	0.21169
patient		physician		0		1			  2			 20			0.4		2	0.32894
patient		physician		0		1			  2			 20			0.4		3	0.39833
patient		physician		0		1			  2			 20			0.4		4	0.44126
patient		physician		0		1			  2			 20			0.4		5	0.47935
patient		physician		0		1			  2			 20			0.3		1	0.23219
patient		physician		0		1			  2			 20			0.3		2	0.34563
patient		physician		0		1			  2			 20			0.3		3	0.40519
patient		physician		0		1			  2			 20			0.3		4	0.44648
patient		physician		0		1			  2			 20			0.3		5	0.48330
patient		physician		0		1			  2			 20			0.2		1	0.25507
patient		physician		0		1			  2			 20			0.2		2	0.36501
patient		physician		0		1			  2			 20			0.2		3	0.41965
patient		physician		0		1			  2			 20			0.2		4	0.45535
patient		physician		0		1			  2			 20			0.2		5	0.48860
patient		physician		0		1			  2			 20			0.1		1	0.29532
patient		physician		0		1			  2			 20			0.1		2	0.39729
patient		physician		0		1			  2			 20			0.1		3	0.44074
patient		physician		0		1			  2			 20			0.1		4	0.46951
patient		physician		0		1			  2			 20			0.1		5	0.49769
patient		physician		0		1			  2			 20			0.0		1	0.32767
patient		physician		0		1			  2			 20			0.0		2	0.41905
patient		physician		0		1			  2			 20			0.0		3	0.45699
patient		physician		0		1			  2			 20			0.0		4	0.48248
patient		physician		0		1			  2			 20			0.0		5	0.50514
patient		physician		0		1			  2			 50			1.0		1	0.19596
patient		physician		0		1			  2			 50			1.0		2	0.23725
patient		physician		0		1			  2			 50			1.0		3	0.25693
patient		physician		0		1			  2			 50			1.0		4	0.26476
patient		physician		0		1			  2			 50			1.0		5	0.26923
patient		physician		0		1			  2			 50			0.9		1	0.20468
patient		physician		0		1			  2			 50			0.9		2	0.32103
patient		physician		0		1			  2			 50			0.9		3	0.39639
patient		physician		0		1			  2			 50			0.9		4	0.43970
patient		physician		0		1			  2			 50			0.9		5	0.47838
patient		physician		0		1			  2			 50			0.8		1	0.20513
patient		physician		0		1			  2			 50			0.8		2	0.32185
patient		physician		0		1			  2			 50			0.8		3	0.39684
patient		physician		0		1			  2			 50			0.8		4	0.44030
patient		physician		0		1			  2			 50			0.8		5	0.47853
patient		physician		0		1			  2			 50			0.7		1	0.20602
patient		physician		0		1			  2			 50			0.7		2	0.32238
patient		physician		0		1			  2			 50			0.7		3	0.39744
patient		physician		0		1			  2			 50			0.7		4	0.44037
patient		physician		0		1			  2			 50			0.7		5	0.47905
patient		physician		0		1			  2			 50			0.6		1	0.20647
patient		physician		0		1			  2			 50			0.6		2	0.32387
patient		physician		0		1			  2			 50			0.6		3	0.39848
patient		physician		0		1			  2			 50			0.6		4	0.44126
patient		physician		0		1			  2			 50			0.6		5	0.48002
patient		physician		0		1			  2			 50			0.5		1	0.20856
patient		physician		0		1			  2			 50			0.5		2	0.32797
patient		physician		0		1			  2			 50			0.5		3	0.40101
patient		physician		0		1			  2			 50			0.5		4	0.44350
patient		physician		0		1			  2			 50			0.5		5	0.48137
patient		physician		0		1			  2			 50			0.4		1	0.21191
patient		physician		0		1			  2			 50			0.4		2	0.33222
patient		physician		0		1			  2			 50			0.4		3	0.40437
patient		physician		0		1			  2			 50			0.4		4	0.44611
patient		physician		0		1			  2			 50			0.4		5	0.48263
patient		physician		0		1			  2			 50			0.3		1	0.23323
patient		physician		0		1			  2			 50			0.3		2	0.34951
patient		physician		0		1			  2			 50			0.3		3	0.41100
patient		physician		0		1			  2			 50			0.3		4	0.45148
patient		physician		0		1			  2			 50			0.3		5	0.48666
patient		physician		0		1			  2			 50			0.2		1	0.25574
patient		physician		0		1			  2			 50			0.2		2	0.36874
patient		physician		0		1			  2			 50			0.2		3	0.42464
patient		physician		0		1			  2			 50			0.2		4	0.46027
patient		physician		0		1			  2			 50			0.2		5	0.49240
patient		physician		0		1			  2			 50			0.1		1	0.29845
patient		physician		0		1			  2			 50			0.1		2	0.39975
patient		physician		0		1			  2			 50			0.1		3	0.44410
patient		physician		0		1			  2			 50			0.1		4	0.47287
patient		physician		0		1			  2			 50			0.1		5	0.50007
patient		physician		0		1			  2			 50			0.0		1	0.32767
patient		physician		0		1			  2			 50			0.0		2	0.41905
patient		physician		0		1			  2			 50			0.0		3	0.45699
patient		physician		0		1			  2			 50			0.0		4	0.48248
patient		physician		0		1			  2			 50			0.0		5	0.50514
patient		physician		0		1			  2			100			1.0		1	0.19835
patient		physician		0		1			  2			100			1.0		2	0.23800
patient		physician		0		1			  2			100			1.0		3	0.25730
patient		physician		0		1			  2			100			1.0		4	0.26453
patient		physician		0		1			  2			100			1.0		5	0.26901
patient		physician		0		1			  2			100			0.9		1	0.20453
patient		physician		0		1			  2			100			0.9		2	0.32059
patient		physician		0		1			  2			100			0.9		3	0.39788
patient		physician		0		1			  2			100			0.9		4	0.44253
patient		physician		0		1			  2			100			0.9		5	0.48248
patient		physician		0		1			  2			100			0.8		1	0.20498
patient		physician		0		1			  2			100			0.8		2	0.32148
patient		physician		0		1			  2			100			0.8		3	0.39855
patient		physician		0		1			  2			100			0.8		4	0.44298
patient		physician		0		1			  2			100			0.8		5	0.48263
patient		physician		0		1			  2			100			0.7		1	0.20587
patient		physician		0		1			  2			100			0.7		2	0.32215
patient		physician		0		1			  2			100			0.7		3	0.39937
patient		physician		0		1			  2			100			0.7		4	0.44335
patient		physician		0		1			  2			100			0.7		5	0.48323
patient		physician		0		1			  2			100			0.6		1	0.20647
patient		physician		0		1			  2			100			0.6		2	0.32349
patient		physician		0		1			  2			100			0.6		3	0.40019
patient		physician		0		1			  2			100			0.6		4	0.44417
patient		physician		0		1			  2			100			0.6		5	0.48368
patient		physician		0		1			  2			100			0.5		1	0.20900
patient		physician		0		1			  2			100			0.5		2	0.32730
patient		physician		0		1			  2			100			0.5		3	0.40243
patient		physician		0		1			  2			100			0.5		4	0.44663
patient		physician		0		1			  2			100			0.5		5	0.48547
patient		physician		0		1			  2			100			0.4		1	0.21288
patient		physician		0		1			  2			100			0.4		2	0.33244
patient		physician		0		1			  2			100			0.4		3	0.40593
patient		physician		0		1			  2			100			0.4		4	0.44976
patient		physician		0		1			  2			100			0.4		5	0.48681
patient		physician		0		1			  2			100			0.3		1	0.23465
patient		physician		0		1			  2			100			0.3		2	0.35025
patient		physician		0		1			  2			100			0.3		3	0.41354
patient		physician		0		1			  2			100			0.3		4	0.45408
patient		physician		0		1			  2			100			0.3		5	0.49091
patient		physician		0		1			  2			100			0.2		1	0.25827
patient		physician		0		1			  2			100			0.2		2	0.37053
patient		physician		0		1			  2			100			0.2		3	0.42539
patient		physician		0		1			  2			100			0.2		4	0.46281
patient		physician		0		1			  2			100			0.2		5	0.49597
patient		physician		0		1			  2			100			0.1		1	0.29919
patient		physician		0		1			  2			100			0.1		2	0.40012
patient		physician		0		1			  2			100			0.1		3	0.44439
patient		physician		0		1			  2			100			0.1		4	0.47496
patient		physician		0		1			  2			100			0.1		5	0.50261
patient		physician		0		1			  2			100			0.0		1	0.32767
patient		physician		0		1			  2			100			0.0		2	0.41905
patient		physician		0		1			  2			100			0.0		3	0.45699
patient		physician		0		1			  2			100			0.0		4	0.48248
patient		physician		0		1			  2			100			0.0		5	0.50514
patient		physician		0		1			  3			  1			1.0		1	0.13693
patient		physician		0		1			  3			  1			1.0		2	0.18292
patient		physician		0		1			  3			  1			1.0		3	0.20796
patient		physician		0		1			  3			  1			1.0		4	0.22182
patient		physician		0		1			  3			  1			1.0		5	0.22995
patient		physician		0		1			  3			  1			0.9		1	0.18567
patient		physician		0		1			  3			  1			0.9		2	0.28399
patient		physician		0		1			  3			  1			0.9		3	0.34772
patient		physician		0		1			  3			  1			0.9		4	0.38581
patient		physician		0		1			  3			  1			0.9		5	0.42256
patient		physician		0		1			  3			  1			0.8		1	0.18605
patient		physician		0		1			  3			  1			0.8		2	0.28481
patient		physician		0		1			  3			  1			0.8		3	0.34861
patient		physician		0		1			  3			  1			0.8		4	0.38626
patient		physician		0		1			  3			  1			0.8		5	0.42293
patient		physician		0		1			  3			  1			0.7		1	0.18679
patient		physician		0		1			  3			  1			0.7		2	0.28555
patient		physician		0		1			  3			  1			0.7		3	0.34951
patient		physician		0		1			  3			  1			0.7		4	0.38737
patient		physician		0		1			  3			  1			0.7		5	0.42375
patient		physician		0		1			  3			  1			0.6		1	0.18821
patient		physician		0		1			  3			  1			0.6		2	0.28787
patient		physician		0		1			  3			  1			0.6		3	0.35100
patient		physician		0		1			  3			  1			0.6		4	0.38909
patient		physician		0		1			  3			  1			0.6		5	0.42509
patient		physician		0		1			  3			  1			0.5		1	0.19134
patient		physician		0		1			  3			  1			0.5		2	0.29077
patient		physician		0		1			  3			  1			0.5		3	0.35331
patient		physician		0		1			  3			  1			0.5		4	0.39162
patient		physician		0		1			  3			  1			0.5		5	0.42740
patient		physician		0		1			  3			  1			0.4		1	0.19372
patient		physician		0		1			  3			  1			0.4		2	0.29599
patient		physician		0		1			  3			  1			0.4		3	0.35704
patient		physician		0		1			  3			  1			0.4		4	0.39393
patient		physician		0		1			  3			  1			0.4		5	0.43023
patient		physician		0		1			  3			  1			0.3		1	0.22220
patient		physician		0		1			  3			  1			0.3		2	0.31157
patient		physician		0		1			  3			  1			0.3		3	0.36374
patient		physician		0		1			  3			  1			0.3		4	0.40057
patient		physician		0		1			  3			  1			0.3		5	0.43687
patient		physician		0		1			  3			  1			0.2		1	0.24225
patient		physician		0		1			  3			  1			0.2		2	0.33095
patient		physician		0		1			  3			  1			0.2		3	0.37955
patient		physician		0		1			  3			  1			0.2		4	0.41398
patient		physician		0		1			  3			  1			0.2		5	0.44753
patient		physician		0		1			  3			  1			0.1		1	0.27698
patient		physician		0		1			  3			  1			0.1		2	0.36866
patient		physician		0		1			  3			  1			0.1		3	0.41264
patient		physician		0		1			  3			  1			0.1		4	0.44246
patient		physician		0		1			  3			  1			0.1		5	0.46944
patient		physician		0		1			  3			  1			0.0		1	0.32767
patient		physician		0		1			  3			  1			0.0		2	0.41905
patient		physician		0		1			  3			  1			0.0		3	0.45699
patient		physician		0		1			  3			  1			0.0		4	0.48248
patient		physician		0		1			  3			  1			0.0		5	0.50514
patient		physician		0		1			  3			  2			1.0		1	0.14587
patient		physician		0		1			  3			  2			1.0		2	0.19357
patient		physician		0		1			  3			  2			1.0		3	0.22048
patient		physician		0		1			  3			  2			1.0		4	0.23591
patient		physician		0		1			  3			  2			1.0		5	0.24374
patient		physician		0		1			  3			  2			0.9		1	0.18612
patient		physician		0		1			  3			  2			0.9		2	0.28705
patient		physician		0		1			  3			  2			0.9		3	0.35033
patient		physician		0		1			  3			  2			0.9		4	0.38834
patient		physician		0		1			  3			  2			0.9		5	0.42390
patient		physician		0		1			  3			  2			0.8		1	0.18657
patient		physician		0		1			  3			  2			0.8		2	0.28772
patient		physician		0		1			  3			  2			0.8		3	0.35100
patient		physician		0		1			  3			  2			0.8		4	0.38886
patient		physician		0		1			  3			  2			0.8		5	0.42442
patient		physician		0		1			  3			  2			0.7		1	0.18746
patient		physician		0		1			  3			  2			0.7		2	0.28869
patient		physician		0		1			  3			  2			0.7		3	0.35174
patient		physician		0		1			  3			  2			0.7		4	0.39021
patient		physician		0		1			  3			  2			0.7		5	0.42524
patient		physician		0		1			  3			  2			0.6		1	0.18858
patient		physician		0		1			  3			  2			0.6		2	0.29107
patient		physician		0		1			  3			  2			0.6		3	0.35353
patient		physician		0		1			  3			  2			0.6		4	0.39140
patient		physician		0		1			  3			  2			0.6		5	0.42695
patient		physician		0		1			  3			  2			0.5		1	0.19186
patient		physician		0		1			  3			  2			0.5		2	0.29360
patient		physician		0		1			  3			  2			0.5		3	0.35637
patient		physician		0		1			  3			  2			0.5		4	0.39431
patient		physician		0		1			  3			  2			0.5		5	0.42986
patient		physician		0		1			  3			  2			0.4		1	0.19536
patient		physician		0		1			  3			  2			0.4		2	0.29875
patient		physician		0		1			  3			  2			0.4		3	0.35987
patient		physician		0		1			  3			  2			0.4		4	0.39721
patient		physician		0		1			  3			  2			0.4		5	0.43262
patient		physician		0		1			  3			  2			0.3		1	0.22488
patient		physician		0		1			  3			  2			0.3		2	0.31552
patient		physician		0		1			  3			  2			0.3		3	0.36643
patient		physician		0		1			  3			  2			0.3		4	0.40400
patient		physician		0		1			  3			  2			0.3		5	0.44000
patient		physician		0		1			  3			  2			0.2		1	0.24657
patient		physician		0		1			  3			  2			0.2		2	0.33468
patient		physician		0		1			  3			  2			0.2		3	0.38260
patient		physician		0		1			  3			  2			0.2		4	0.41853
patient		physician		0		1			  3			  2			0.2		5	0.45081
patient		physician		0		1			  3			  2			0.1		1	0.27944
patient		physician		0		1			  3			  2			0.1		2	0.37396
patient		physician		0		1			  3			  2			0.1		3	0.41562
patient		physician		0		1			  3			  2			0.1		4	0.44320
patient		physician		0		1			  3			  2			0.1		5	0.47197
patient		physician		0		1			  3			  2			0.0		1	0.32767
patient		physician		0		1			  3			  2			0.0		2	0.41905
patient		physician		0		1			  3			  2			0.0		3	0.45699
patient		physician		0		1			  3			  2			0.0		4	0.48248
patient		physician		0		1			  3			  2			0.0		5	0.50514
patient		physician		0		1			  3			  3			1.0		1	0.15124
patient		physician		0		1			  3			  3			1.0		2	0.20103
patient		physician		0		1			  3			  3			1.0		3	0.22712
patient		physician		0		1			  3			  3			1.0		4	0.24240
patient		physician		0		1			  3			  3			1.0		5	0.25082
patient		physician		0		1			  3			  3			0.9		1	0.18649
patient		physician		0		1			  3			  3			0.9		2	0.28846
patient		physician		0		1			  3			  3			0.9		3	0.35450
patient		physician		0		1			  3			  3			0.9		4	0.39438
patient		physician		0		1			  3			  3			0.9		5	0.42964
patient		physician		0		1			  3			  3			0.8		1	0.18694
patient		physician		0		1			  3			  3			0.8		2	0.28913
patient		physician		0		1			  3			  3			0.8		3	0.35502
patient		physician		0		1			  3			  3			0.8		4	0.39483
patient		physician		0		1			  3			  3			0.8		5	0.43016
patient		physician		0		1			  3			  3			0.7		1	0.18769
patient		physician		0		1			  3			  3			0.7		2	0.28988
patient		physician		0		1			  3			  3			0.7		3	0.35607
patient		physician		0		1			  3			  3			0.7		4	0.39565
patient		physician		0		1			  3			  3			0.7		5	0.43090
patient		physician		0		1			  3			  3			0.6		1	0.18948
patient		physician		0		1			  3			  3			0.6		2	0.29249
patient		physician		0		1			  3			  3			0.6		3	0.35793
patient		physician		0		1			  3			  3			0.6		4	0.39684
patient		physician		0		1			  3			  3			0.6		5	0.43210
patient		physician		0		1			  3			  3			0.5		1	0.19253
patient		physician		0		1			  3			  3			0.5		2	0.29577
patient		physician		0		1			  3			  3			0.5		3	0.36032
patient		physician		0		1			  3			  3			0.5		4	0.39952
patient		physician		0		1			  3			  3			0.5		5	0.43515
patient		physician		0		1			  3			  3			0.4		1	0.19678
patient		physician		0		1			  3			  3			0.4		2	0.30024
patient		physician		0		1			  3			  3			0.4		3	0.36367
patient		physician		0		1			  3			  3			0.4		4	0.40295
patient		physician		0		1			  3			  3			0.4		5	0.43754
patient		physician		0		1			  3			  3			0.3		1	0.22592
patient		physician		0		1			  3			  3			0.3		2	0.31761
patient		physician		0		1			  3			  3			0.3		3	0.37135
patient		physician		0		1			  3			  3			0.3		4	0.41018
patient		physician		0		1			  3			  3			0.3		5	0.44462
patient		physician		0		1			  3			  3			0.2		1	0.24754
patient		physician		0		1			  3			  3			0.2		2	0.33773
patient		physician		0		1			  3			  3			0.2		3	0.38909
patient		physician		0		1			  3			  3			0.2		4	0.42531
patient		physician		0		1			  3			  3			0.2		5	0.45572
patient		physician		0		1			  3			  3			0.1		1	0.28123
patient		physician		0		1			  3			  3			0.1		2	0.37776
patient		physician		0		1			  3			  3			0.1		3	0.41898
patient		physician		0		1			  3			  3			0.1		4	0.44730
patient		physician		0		1			  3			  3			0.1		5	0.47279
patient		physician		0		1			  3			  3			0.0		1	0.32767
patient		physician		0		1			  3			  3			0.0		2	0.41905
patient		physician		0		1			  3			  3			0.0		3	0.45699
patient		physician		0		1			  3			  3			0.0		4	0.48248
patient		physician		0		1			  3			  3			0.0		5	0.50514
patient		physician		0		1			  3			  4			1.0		1	0.16003
patient		physician		0		1			  3			  4			1.0		2	0.20766
patient		physician		0		1			  3			  4			1.0		3	0.23487
patient		physician		0		1			  3			  4			1.0		4	0.24940
patient		physician		0		1			  3			  4			1.0		5	0.25768
patient		physician		0		1			  3			  4			0.9		1	0.19074
patient		physician		0		1			  3			  4			0.9		2	0.28265
patient		physician		0		1			  3			  4			0.9		3	0.35897
patient		physician		0		1			  3			  4			0.9		4	0.39840
patient		physician		0		1			  3			  4			0.9		5	0.43552
patient		physician		0		1			  3			  4			0.8		1	0.19104
patient		physician		0		1			  3			  4			0.8		2	0.28347
patient		physician		0		1			  3			  4			0.8		3	0.35965
patient		physician		0		1			  3			  4			0.8		4	0.39900
patient		physician		0		1			  3			  4			0.8		5	0.43627
patient		physician		0		1			  3			  4			0.7		1	0.19194
patient		physician		0		1			  3			  4			0.7		2	0.28406
patient		physician		0		1			  3			  4			0.7		3	0.36054
patient		physician		0		1			  3			  4			0.7		4	0.39997
patient		physician		0		1			  3			  4			0.7		5	0.43724
patient		physician		0		1			  3			  4			0.6		1	0.19372
patient		physician		0		1			  3			  4			0.6		2	0.28697
patient		physician		0		1			  3			  4			0.6		3	0.36233
patient		physician		0		1			  3			  4			0.6		4	0.40168
patient		physician		0		1			  3			  4			0.6		5	0.43843
patient		physician		0		1			  3			  4			0.5		1	0.19745
patient		physician		0		1			  3			  4			0.5		2	0.29062
patient		physician		0		1			  3			  4			0.5		3	0.36471
patient		physician		0		1			  3			  4			0.5		4	0.40452
patient		physician		0		1			  3			  4			0.5		5	0.44126
patient		physician		0		1			  3			  4			0.4		1	0.20177
patient		physician		0		1			  3			  4			0.4		2	0.29517
patient		physician		0		1			  3			  4			0.4		3	0.36844
patient		physician		0		1			  3			  4			0.4		4	0.40832
patient		physician		0		1			  3			  4			0.4		5	0.44320
patient		physician		0		1			  3			  4			0.3		1	0.22145
patient		physician		0		1			  3			  4			0.3		2	0.32051
patient		physician		0		1			  3			  4			0.3		3	0.37560
patient		physician		0		1			  3			  4			0.3		4	0.41518
patient		physician		0		1			  3			  4			0.3		5	0.44991
patient		physician		0		1			  3			  4			0.2		1	0.23927
patient		physician		0		1			  3			  4			0.2		2	0.34250
patient		physician		0		1			  3			  4			0.2		3	0.39378
patient		physician		0		1			  3			  4			0.2		4	0.42919
patient		physician		0		1			  3			  4			0.2		5	0.46049
patient		physician		0		1			  3			  4			0.1		1	0.28302
patient		physician		0		1			  3			  4			0.1		2	0.38052
patient		physician		0		1			  3			  4			0.1		3	0.42248
patient		physician		0		1			  3			  4			0.1		4	0.45066
patient		physician		0		1			  3			  4			0.1		5	0.47704
patient		physician		0		1			  3			  4			0.0		1	0.32767
patient		physician		0		1			  3			  4			0.0		2	0.41905
patient		physician		0		1			  3			  4			0.0		3	0.45699
patient		physician		0		1			  3			  4			0.0		4	0.48248
patient		physician		0		1			  3			  4			0.0		5	0.50514
patient		physician		0		1			  3			  5			1.0		1	0.16324
patient		physician		0		1			  3			  5			1.0		2	0.21124
patient		physician		0		1			  3			  5			1.0		3	0.23785
patient		physician		0		1			  3			  5			1.0		4	0.25231
patient		physician		0		1			  3			  5			1.0		5	0.26051
patient		physician		0		1			  3			  5			0.9		1	0.19149
patient		physician		0		1			  3			  5			0.9		2	0.28794
patient		physician		0		1			  3			  5			0.9		3	0.36374
patient		physician		0		1			  3			  5			0.9		4	0.40265
patient		physician		0		1			  3			  5			0.9		5	0.43962
patient		physician		0		1			  3			  5			0.8		1	0.19208
patient		physician		0		1			  3			  5			0.8		2	0.28898
patient		physician		0		1			  3			  5			0.8		3	0.36434
patient		physician		0		1			  3			  5			0.8		4	0.40318
patient		physician		0		1			  3			  5			0.8		5	0.44030
patient		physician		0		1			  3			  5			0.7		1	0.19290
patient		physician		0		1			  3			  5			0.7		2	0.28958
patient		physician		0		1			  3			  5			0.7		3	0.36531
patient		physician		0		1			  3			  5			0.7		4	0.40414
patient		physician		0		1			  3			  5			0.7		5	0.44126
patient		physician		0		1			  3			  5			0.6		1	0.19462
patient		physician		0		1			  3			  5			0.6		2	0.29204
patient		physician		0		1			  3			  5			0.6		3	0.36688
patient		physician		0		1			  3			  5			0.6		4	0.40571
patient		physician		0		1			  3			  5			0.6		5	0.44246
patient		physician		0		1			  3			  5			0.5		1	0.19797
patient		physician		0		1			  3			  5			0.5		2	0.29577
patient		physician		0		1			  3			  5			0.5		3	0.36926
patient		physician		0		1			  3			  5			0.5		4	0.40869
patient		physician		0		1			  3			  5			0.5		5	0.44507
patient		physician		0		1			  3			  5			0.4		1	0.20215
patient		physician		0		1			  3			  5			0.4		2	0.30061
patient		physician		0		1			  3			  5			0.4		3	0.37247
patient		physician		0		1			  3			  5			0.4		4	0.41287
patient		physician		0		1			  3			  5			0.4		5	0.44700
patient		physician		0		1			  3			  5			0.3		1	0.22227
patient		physician		0		1			  3			  5			0.3		2	0.32625
patient		physician		0		1			  3			  5			0.3		3	0.38037
patient		physician		0		1			  3			  5			0.3		4	0.41928
patient		physician		0		1			  3			  5			0.3		5	0.45349
patient		physician		0		1			  3			  5			0.2		1	0.24143
patient		physician		0		1			  3			  5			0.2		2	0.34794
patient		physician		0		1			  3			  5			0.2		3	0.39863
patient		physician		0		1			  3			  5			0.2		4	0.43336
patient		physician		0		1			  3			  5			0.2		5	0.46340
patient		physician		0		1			  3			  5			0.1		1	0.28414
patient		physician		0		1			  3			  5			0.1		2	0.38387
patient		physician		0		1			  3			  5			0.1		3	0.42583
patient		physician		0		1			  3			  5			0.1		4	0.45401
patient		physician		0		1			  3			  5			0.1		5	0.47920
patient		physician		0		1			  3			  5			0.0		1	0.32767
patient		physician		0		1			  3			  5			0.0		2	0.41905
patient		physician		0		1			  3			  5			0.0		3	0.45699
patient		physician		0		1			  3			  5			0.0		4	0.48248
patient		physician		0		1			  3			  5			0.0		5	0.50514
patient		physician		0		1			  3			 10			1.0		1	0.17285
patient		physician		0		1			  3			 10			1.0		2	0.22138
patient		physician		0		1			  3			 10			1.0		3	0.24866
patient		physician		0		1			  3			 10			1.0		4	0.26431
patient		physician		0		1			  3			 10			1.0		5	0.27236
patient		physician		0		1			  3			 10			0.9		1	0.19454
patient		physician		0		1			  3			 10			0.9		2	0.29174
patient		physician		0		1			  3			 10			0.9		3	0.36807
patient		physician		0		1			  3			 10			0.9		4	0.40869
patient		physician		0		1			  3			 10			0.9		5	0.44492
patient		physician		0		1			  3			 10			0.8		1	0.19536
patient		physician		0		1			  3			 10			0.8		2	0.29293
patient		physician		0		1			  3			 10			0.8		3	0.36881
patient		physician		0		1			  3			 10			0.8		4	0.40944
patient		physician		0		1			  3			 10			0.8		5	0.44559
patient		physician		0		1			  3			 10			0.7		1	0.19626
patient		physician		0		1			  3			 10			0.7		2	0.29360
patient		physician		0		1			  3			 10			0.7		3	0.37001
patient		physician		0		1			  3			 10			0.7		4	0.41055
patient		physician		0		1			  3			 10			0.7		5	0.44656
patient		physician		0		1			  3			 10			0.6		1	0.19864
patient		physician		0		1			  3			 10			0.6		2	0.29629
patient		physician		0		1			  3			 10			0.6		3	0.37142
patient		physician		0		1			  3			 10			0.6		4	0.41197
patient		physician		0		1			  3			 10			0.6		5	0.44797
patient		physician		0		1			  3			 10			0.5		1	0.20259
patient		physician		0		1			  3			 10			0.5		2	0.30069
patient		physician		0		1			  3			 10			0.5		3	0.37351
patient		physician		0		1			  3			 10			0.5		4	0.41436
patient		physician		0		1			  3			 10			0.5		5	0.45073
patient		physician		0		1			  3			 10			0.4		1	0.20640
patient		physician		0		1			  3			 10			0.4		2	0.30397
patient		physician		0		1			  3			 10			0.4		3	0.37739
patient		physician		0		1			  3			 10			0.4		4	0.41875
patient		physician		0		1			  3			 10			0.4		5	0.45312
patient		physician		0		1			  3			 10			0.3		1	0.22563
patient		physician		0		1			  3			 10			0.3		2	0.32990
patient		physician		0		1			  3			 10			0.3		3	0.38499
patient		physician		0		1			  3			 10			0.3		4	0.42524
patient		physician		0		1			  3			 10			0.3		5	0.45863
patient		physician		0		1			  3			 10			0.2		1	0.24381
patient		physician		0		1			  3			 10			0.2		2	0.35122
patient		physician		0		1			  3			 10			0.2		3	0.40213
patient		physician		0		1			  3			 10			0.2		4	0.43903
patient		physician		0		1			  3			 10			0.2		5	0.46825
patient		physician		0		1			  3			 10			0.1		1	0.28742
patient		physician		0		1			  3			 10			0.1		2	0.38566
patient		physician		0		1			  3			 10			0.1		3	0.42882
patient		physician		0		1			  3			 10			0.1		4	0.45804
patient		physician		0		1			  3			 10			0.1		5	0.48383
patient		physician		0		1			  3			 10			0.0		1	0.32767
patient		physician		0		1			  3			 10			0.0		2	0.41905
patient		physician		0		1			  3			 10			0.0		3	0.45699
patient		physician		0		1			  3			 10			0.0		4	0.48248
patient		physician		0		1			  3			 10			0.0		5	0.50514
patient		physician		0		1			  3			 20			1.0		1	0.18157
patient		physician		0		1			  3			 20			1.0		2	0.22891
patient		physician		0		1			  3			 20			1.0		3	0.25812
patient		physician		0		1			  3			 20			1.0		4	0.27445
patient		physician		0		1			  3			 20			1.0		5	0.28272
patient		physician		0		1			  3			 20			0.9		1	0.19544
patient		physician		0		1			  3			 20			0.9		2	0.29308
patient		physician		0		1			  3			 20			0.9		3	0.37239
patient		physician		0		1			  3			 20			0.9		4	0.41674
patient		physician		0		1			  3			 20			0.9		5	0.45580
patient		physician		0		1			  3			 20			0.8		1	0.19626
patient		physician		0		1			  3			 20			0.8		2	0.29435
patient		physician		0		1			  3			 20			0.8		3	0.37388
patient		physician		0		1			  3			 20			0.8		4	0.41771
patient		physician		0		1			  3			 20			0.8		5	0.45647
patient		physician		0		1			  3			 20			0.7		1	0.19745
patient		physician		0		1			  3			 20			0.7		2	0.29569
patient		physician		0		1			  3			 20			0.7		3	0.37507
patient		physician		0		1			  3			 20			0.7		4	0.41860
patient		physician		0		1			  3			 20			0.7		5	0.45744
patient		physician		0		1			  3			 20			0.6		1	0.19902
patient		physician		0		1			  3			 20			0.6		2	0.29815
patient		physician		0		1			  3			 20			0.6		3	0.37709
patient		physician		0		1			  3			 20			0.6		4	0.42047
patient		physician		0		1			  3			 20			0.6		5	0.45856
patient		physician		0		1			  3			 20			0.5		1	0.20244
patient		physician		0		1			  3			 20			0.5		2	0.30277
patient		physician		0		1			  3			 20			0.5		3	0.37992
patient		physician		0		1			  3			 20			0.5		4	0.42345
patient		physician		0		1			  3			 20			0.5		5	0.46079
patient		physician		0		1			  3			 20			0.4		1	0.20610
patient		physician		0		1			  3			 20			0.4		2	0.30732
patient		physician		0		1			  3			 20			0.4		3	0.38432
patient		physician		0		1			  3			 20			0.4		4	0.42762
patient		physician		0		1			  3			 20			0.4		5	0.46348
patient		physician		0		1			  3			 20			0.3		1	0.22697
patient		physician		0		1			  3			 20			0.3		2	0.33296
patient		physician		0		1			  3			 20			0.3		3	0.39252
patient		physician		0		1			  3			 20			0.3		4	0.43359
patient		physician		0		1			  3			 20			0.3		5	0.46892
patient		physician		0		1			  3			 20			0.2		1	0.24709
patient		physician		0		1			  3			 20			0.2		2	0.35622
patient		physician		0		1			  3			 20			0.2		3	0.40854
patient		physician		0		1			  3			 20			0.2		4	0.44574
patient		physician		0		1			  3			 20			0.2		5	0.47779
patient		physician		0		1			  3			 20			0.1		1	0.29003
patient		physician		0		1			  3			 20			0.1		2	0.38804
patient		physician		0		1			  3			 20			0.1		3	0.43411
patient		physician		0		1			  3			 20			0.1		4	0.46407
patient		physician		0		1			  3			 20			0.1		5	0.49120
patient		physician		0		1			  3			 20			0.0		1	0.32767
patient		physician		0		1			  3			 20			0.0		2	0.41905
patient		physician		0		1			  3			 20			0.0		3	0.45699
patient		physician		0		1			  3			 20			0.0		4	0.48248
patient		physician		0		1			  3			 20			0.0		5	0.50514
patient		physician		0		1			  3			 50			1.0		1	0.18970
patient		physician		0		1			  3			 50			1.0		2	0.23465
patient		physician		0		1			  3			 50			1.0		3	0.26200
patient		physician		0		1			  3			 50			1.0		4	0.27631
patient		physician		0		1			  3			 50			1.0		5	0.28421
patient		physician		0		1			  3			 50			0.9		1	0.19954
patient		physician		0		1			  3			 50			0.9		2	0.29718
patient		physician		0		1			  3			 50			0.9		3	0.37709
patient		physician		0		1			  3			 50			0.9		4	0.42196
patient		physician		0		1			  3			 50			0.9		5	0.46169
patient		physician		0		1			  3			 50			0.8		1	0.20021
patient		physician		0		1			  3			 50			0.8		2	0.29838
patient		physician		0		1			  3			 50			0.8		3	0.37865
patient		physician		0		1			  3			 50			0.8		4	0.42270
patient		physician		0		1			  3			 50			0.8		5	0.46258
patient		physician		0		1			  3			 50			0.7		1	0.20118
patient		physician		0		1			  3			 50			0.7		2	0.29919
patient		physician		0		1			  3			 50			0.7		3	0.37992
patient		physician		0		1			  3			 50			0.7		4	0.42390
patient		physician		0		1			  3			 50			0.7		5	0.46325
patient		physician		0		1			  3			 50			0.6		1	0.20230
patient		physician		0		1			  3			 50			0.6		2	0.30121
patient		physician		0		1			  3			 50			0.6		3	0.38186
patient		physician		0		1			  3			 50			0.6		4	0.42546
patient		physician		0		1			  3			 50			0.6		5	0.46445
patient		physician		0		1			  3			 50			0.5		1	0.20543
patient		physician		0		1			  3			 50			0.5		2	0.30523
patient		physician		0		1			  3			 50			0.5		3	0.38365
patient		physician		0		1			  3			 50			0.5		4	0.42837
patient		physician		0		1			  3			 50			0.5		5	0.46668
patient		physician		0		1			  3			 50			0.4		1	0.20900
patient		physician		0		1			  3			 50			0.4		2	0.31120
patient		physician		0		1			  3			 50			0.4		3	0.38909
patient		physician		0		1			  3			 50			0.4		4	0.43195
patient		physician		0		1			  3			 50			0.4		5	0.46869
patient		physician		0		1			  3			 50			0.3		1	0.23010
patient		physician		0		1			  3			 50			0.3		2	0.33773
patient		physician		0		1			  3			 50			0.3		3	0.39654
patient		physician		0		1			  3			 50			0.3		4	0.43843
patient		physician		0		1			  3			 50			0.3		5	0.47391
patient		physician		0		1			  3			 50			0.2		1	0.25075
patient		physician		0		1			  3			 50			0.2		2	0.36009
patient		physician		0		1			  3			 50			0.2		3	0.41413
patient		physician		0		1			  3			 50			0.2		4	0.44939
patient		physician		0		1			  3			 50			0.2		5	0.48159
patient		physician		0		1			  3			 50			0.1		1	0.29554
patient		physician		0		1			  3			 50			0.1		2	0.39334
patient		physician		0		1			  3			 50			0.1		3	0.43716
patient		physician		0		1			  3			 50			0.1		4	0.46661
patient		physician		0		1			  3			 50			0.1		5	0.49441
patient		physician		0		1			  3			 50			0.0		1	0.32767
patient		physician		0		1			  3			 50			0.0		2	0.41905
patient		physician		0		1			  3			 50			0.0		3	0.45699
patient		physician		0		1			  3			 50			0.0		4	0.48248
patient		physician		0		1			  3			 50			0.0		5	0.50514
patient		physician		0		1			  3			100			1.0		1	0.19074
patient		physician		0		1			  3			100			1.0		2	0.23733
patient		physician		0		1			  3			100			1.0		3	0.26364
patient		physician		0		1			  3			100			1.0		4	0.27586
patient		physician		0		1			  3			100			1.0		5	0.28317
patient		physician		0		1			  3			100			0.9		1	0.19872
patient		physician		0		1			  3			100			0.9		2	0.29867
patient		physician		0		1			  3			100			0.9		3	0.37999
patient		physician		0		1			  3			100			0.9		4	0.42561
patient		physician		0		1			  3			100			0.9		5	0.46579
patient		physician		0		1			  3			100			0.8		1	0.19924
patient		physician		0		1			  3			100			0.8		2	0.29972
patient		physician		0		1			  3			100			0.8		3	0.38156
patient		physician		0		1			  3			100			0.8		4	0.42636
patient		physician		0		1			  3			100			0.8		5	0.46653
patient		physician		0		1			  3			100			0.7		1	0.20066
patient		physician		0		1			  3			100			0.7		2	0.30091
patient		physician		0		1			  3			100			0.7		3	0.38260
patient		physician		0		1			  3			100			0.7		4	0.42740
patient		physician		0		1			  3			100			0.7		5	0.46713
patient		physician		0		1			  3			100			0.6		1	0.20192
patient		physician		0		1			  3			100			0.6		2	0.30292
patient		physician		0		1			  3			100			0.6		3	0.38417
patient		physician		0		1			  3			100			0.6		4	0.42859
patient		physician		0		1			  3			100			0.6		5	0.46765
patient		physician		0		1			  3			100			0.5		1	0.20610
patient		physician		0		1			  3			100			0.5		2	0.30657
patient		physician		0		1			  3			100			0.5		3	0.38648
patient		physician		0		1			  3			100			0.5		4	0.43128
patient		physician		0		1			  3			100			0.5		5	0.47026
patient		physician		0		1			  3			100			0.4		1	0.21027
patient		physician		0		1			  3			100			0.4		2	0.31216
patient		physician		0		1			  3			100			0.4		3	0.39088
patient		physician		0		1			  3			100			0.4		4	0.43441
patient		physician		0		1			  3			100			0.4		5	0.47264
patient		physician		0		1			  3			100			0.3		1	0.23211
patient		physician		0		1			  3			100			0.3		2	0.34012
patient		physician		0		1			  3			100			0.3		3	0.39952
patient		physician		0		1			  3			100			0.3		4	0.44067
patient		physician		0		1			  3			100			0.3		5	0.47846
patient		physician		0		1			  3			100			0.2		1	0.25261
patient		physician		0		1			  3			100			0.2		2	0.36188
patient		physician		0		1			  3			100			0.2		3	0.41525
patient		physician		0		1			  3			100			0.2		4	0.45200
patient		physician		0		1			  3			100			0.2		5	0.48658
patient		physician		0		1			  3			100			0.1		1	0.29547
patient		physician		0		1			  3			100			0.1		2	0.39490
patient		physician		0		1			  3			100			0.1		3	0.43769
patient		physician		0		1			  3			100			0.1		4	0.46810
patient		physician		0		1			  3			100			0.1		5	0.49754
patient		physician		0		1			  3			100			0.0		1	0.32767
patient		physician		0		1			  3			100			0.0		2	0.41905
patient		physician		0		1			  3			100			0.0		3	0.45699
patient		physician		0		1			  3			100			0.0		4	0.48248
patient		physician		0		1			  3			100			0.0		5	0.50514
patient		physician		0		1			  4			  1			1.0		1	0.13163
patient		physician		0		1			  4			  1			1.0		2	0.18001
patient		physician		0		1			  4			  1			1.0		3	0.20610
patient		physician		0		1			  4			  1			1.0		4	0.22264
patient		physician		0		1			  4			  1			1.0		5	0.23420
patient		physician		0		1			  4			  1			0.9		1	0.18172
patient		physician		0		1			  4			  1			0.9		2	0.26722
patient		physician		0		1			  4			  1			0.9		3	0.33877
patient		physician		0		1			  4			  1			0.9		4	0.37716
patient		physician		0		1			  4			  1			0.9		5	0.41227
patient		physician		0		1			  4			  1			0.8		1	0.18254
patient		physician		0		1			  4			  1			0.8		2	0.26826
patient		physician		0		1			  4			  1			0.8		3	0.33982
patient		physician		0		1			  4			  1			0.8		4	0.37806
patient		physician		0		1			  4			  1			0.8		5	0.41331
patient		physician		0		1			  4			  1			0.7		1	0.18366
patient		physician		0		1			  4			  1			0.7		2	0.26945
patient		physician		0		1			  4			  1			0.7		3	0.34131
patient		physician		0		1			  4			  1			0.7		4	0.37925
patient		physician		0		1			  4			  1			0.7		5	0.41436
patient		physician		0		1			  4			  1			0.6		1	0.18567
patient		physician		0		1			  4			  1			0.6		2	0.27154
patient		physician		0		1			  4			  1			0.6		3	0.34250
patient		physician		0		1			  4			  1			0.6		4	0.38119
patient		physician		0		1			  4			  1			0.6		5	0.41577
patient		physician		0		1			  4			  1			0.5		1	0.18970
patient		physician		0		1			  4			  1			0.5		2	0.27490
patient		physician		0		1			  4			  1			0.5		3	0.34489
patient		physician		0		1			  4			  1			0.5		4	0.38417
patient		physician		0		1			  4			  1			0.5		5	0.41816
patient		physician		0		1			  4			  1			0.4		1	0.19246
patient		physician		0		1			  4			  1			0.4		2	0.27982
patient		physician		0		1			  4			  1			0.4		3	0.34899
patient		physician		0		1			  4			  1			0.4		4	0.38700
patient		physician		0		1			  4			  1			0.4		5	0.42159
patient		physician		0		1			  4			  1			0.3		1	0.21131
patient		physician		0		1			  4			  1			0.3		2	0.30479
patient		physician		0		1			  4			  1			0.3		3	0.35704
patient		physician		0		1			  4			  1			0.3		4	0.39490
patient		physician		0		1			  4			  1			0.3		5	0.42815
patient		physician		0		1			  4			  1			0.2		1	0.23092
patient		physician		0		1			  4			  1			0.2		2	0.32648
patient		physician		0		1			  4			  1			0.2		3	0.37321
patient		physician		0		1			  4			  1			0.2		4	0.40959
patient		physician		0		1			  4			  1			0.2		5	0.43992
patient		physician		0		1			  4			  1			0.1		1	0.27266
patient		physician		0		1			  4			  1			0.1		2	0.36427
patient		physician		0		1			  4			  1			0.1		3	0.40735
patient		physician		0		1			  4			  1			0.1		4	0.43836
patient		physician		0		1			  4			  1			0.1		5	0.46474
patient		physician		0		1			  4			  1			0.0		1	0.32767
patient		physician		0		1			  4			  1			0.0		2	0.41905
patient		physician		0		1			  4			  1			0.0		3	0.45699
patient		physician		0		1			  4			  1			0.0		4	0.48248
patient		physician		0		1			  4			  1			0.0		5	0.50514
patient		physician		0		1			  4			  2			1.0		1	0.13663
patient		physician		0		1			  4			  2			1.0		2	0.18866
patient		physician		0		1			  4			  2			1.0		3	0.21944
patient		physician		0		1			  4			  2			1.0		4	0.23807
patient		physician		0		1			  4			  2			1.0		5	0.24784
patient		physician		0		1			  4			  2			0.9		1	0.17882
patient		physician		0		1			  4			  2			0.9		2	0.26811
patient		physician		0		1			  4			  2			0.9		3	0.34079
patient		physician		0		1			  4			  2			0.9		4	0.37835
patient		physician		0		1			  4			  2			0.9		5	0.41123
patient		physician		0		1			  4			  2			0.8		1	0.17971
patient		physician		0		1			  4			  2			0.8		2	0.26960
patient		physician		0		1			  4			  2			0.8		3	0.34183
patient		physician		0		1			  4			  2			0.8		4	0.37888
patient		physician		0		1			  4			  2			0.8		5	0.41190
patient		physician		0		1			  4			  2			0.7		1	0.18105
patient		physician		0		1			  4			  2			0.7		2	0.27095
patient		physician		0		1			  4			  2			0.7		3	0.34340
patient		physician		0		1			  4			  2			0.7		4	0.38029
patient		physician		0		1			  4			  2			0.7		5	0.41294
patient		physician		0		1			  4			  2			0.6		1	0.18321
patient		physician		0		1			  4			  2			0.6		2	0.27333
patient		physician		0		1			  4			  2			0.6		3	0.34518
patient		physician		0		1			  4			  2			0.6		4	0.38186
patient		physician		0		1			  4			  2			0.6		5	0.41510
patient		physician		0		1			  4			  2			0.5		1	0.18813
patient		physician		0		1			  4			  2			0.5		2	0.27661
patient		physician		0		1			  4			  2			0.5		3	0.34794
patient		physician		0		1			  4			  2			0.5		4	0.38469
patient		physician		0		1			  4			  2			0.5		5	0.41756
patient		physician		0		1			  4			  2			0.4		1	0.19186
patient		physician		0		1			  4			  2			0.4		2	0.28205
patient		physician		0		1			  4			  2			0.4		3	0.35137
patient		physician		0		1			  4			  2			0.4		4	0.38842
patient		physician		0		1			  4			  2			0.4		5	0.42159
patient		physician		0		1			  4			  2			0.3		1	0.21191
patient		physician		0		1			  4			  2			0.3		2	0.30739
patient		physician		0		1			  4			  2			0.3		3	0.35897
patient		physician		0		1			  4			  2			0.3		4	0.39669
patient		physician		0		1			  4			  2			0.3		5	0.42807
patient		physician		0		1			  4			  2			0.2		1	0.23345
patient		physician		0		1			  4			  2			0.2		2	0.33028
patient		physician		0		1			  4			  2			0.2		3	0.37552
patient		physician		0		1			  4			  2			0.2		4	0.41190
patient		physician		0		1			  4			  2			0.2		5	0.44104
patient		physician		0		1			  4			  2			0.1		1	0.27408
patient		physician		0		1			  4			  2			0.1		2	0.36837
patient		physician		0		1			  4			  2			0.1		3	0.41033
patient		physician		0		1			  4			  2			0.1		4	0.43843
patient		physician		0		1			  4			  2			0.1		5	0.46489
patient		physician		0		1			  4			  2			0.0		1	0.32767
patient		physician		0		1			  4			  2			0.0		2	0.41905
patient		physician		0		1			  4			  2			0.0		3	0.45699
patient		physician		0		1			  4			  2			0.0		4	0.48248
patient		physician		0		1			  4			  2			0.0		5	0.50514
patient		physician		0		1			  4			  3			1.0		1	0.14192
patient		physician		0		1			  4			  3			1.0		2	0.19514
patient		physician		0		1			  4			  3			1.0		3	0.22674
patient		physician		0		1			  4			  3			1.0		4	0.24516
patient		physician		0		1			  4			  3			1.0		5	0.25619
patient		physician		0		1			  4			  3			0.9		1	0.17889
patient		physician		0		1			  4			  3			0.9		2	0.26863
patient		physician		0		1			  4			  3			0.9		3	0.34347
patient		physician		0		1			  4			  3			0.9		4	0.38350
patient		physician		0		1			  4			  3			0.9		5	0.41555
patient		physician		0		1			  4			  3			0.8		1	0.17986
patient		physician		0		1			  4			  3			0.8		2	0.26998
patient		physician		0		1			  4			  3			0.8		3	0.34451
patient		physician		0		1			  4			  3			0.8		4	0.38424
patient		physician		0		1			  4			  3			0.8		5	0.41667
patient		physician		0		1			  4			  3			0.7		1	0.18120
patient		physician		0		1			  4			  3			0.7		2	0.27132
patient		physician		0		1			  4			  3			0.7		3	0.34556
patient		physician		0		1			  4			  3			0.7		4	0.38536
patient		physician		0		1			  4			  3			0.7		5	0.41793
patient		physician		0		1			  4			  3			0.6		1	0.18336
patient		physician		0		1			  4			  3			0.6		2	0.27348
patient		physician		0		1			  4			  3			0.6		3	0.34697
patient		physician		0		1			  4			  3			0.6		4	0.38640
patient		physician		0		1			  4			  3			0.6		5	0.41935
patient		physician		0		1			  4			  3			0.5		1	0.18828
patient		physician		0		1			  4			  3			0.5		2	0.27765
patient		physician		0		1			  4			  3			0.5		3	0.35003
patient		physician		0		1			  4			  3			0.5		4	0.38901
patient		physician		0		1			  4			  3			0.5		5	0.42181
patient		physician		0		1			  4			  3			0.4		1	0.19216
patient		physician		0		1			  4			  3			0.4		2	0.28354
patient		physician		0		1			  4			  3			0.4		3	0.35353
patient		physician		0		1			  4			  3			0.4		4	0.39267
patient		physician		0		1			  4			  3			0.4		5	0.42464
patient		physician		0		1			  4			  3			0.3		1	0.21370
patient		physician		0		1			  4			  3			0.3		2	0.30956
patient		physician		0		1			  4			  3			0.3		3	0.36196
patient		physician		0		1			  4			  3			0.3		4	0.40079
patient		physician		0		1			  4			  3			0.3		5	0.43098
patient		physician		0		1			  4			  3			0.2		1	0.23442
patient		physician		0		1			  4			  3			0.2		2	0.33214
patient		physician		0		1			  4			  3			0.2		3	0.37947
patient		physician		0		1			  4			  3			0.2		4	0.41652
patient		physician		0		1			  4			  3			0.2		5	0.44529
patient		physician		0		1			  4			  3			0.1		1	0.27586
patient		physician		0		1			  4			  3			0.1		2	0.37217
patient		physician		0		1			  4			  3			0.1		3	0.41361
patient		physician		0		1			  4			  3			0.1		4	0.44238
patient		physician		0		1			  4			  3			0.1		5	0.46609
patient		physician		0		1			  4			  3			0.0		1	0.32767
patient		physician		0		1			  4			  3			0.0		2	0.41905
patient		physician		0		1			  4			  3			0.0		3	0.45699
patient		physician		0		1			  4			  3			0.0		4	0.48248
patient		physician		0		1			  4			  3			0.0		5	0.50514
patient		physician		0		1			  4			  4			1.0		1	0.14803
patient		physician		0		1			  4			  4			1.0		2	0.20006
patient		physician		0		1			  4			  4			1.0		3	0.23189
patient		physician		0		1			  4			  4			1.0		4	0.25231
patient		physician		0		1			  4			  4			1.0		5	0.26208
patient		physician		0		1			  4			  4			0.9		1	0.18083
patient		physician		0		1			  4			  4			0.9		2	0.27035
patient		physician		0		1			  4			  4			0.9		3	0.34608
patient		physician		0		1			  4			  4			0.9		4	0.38752
patient		physician		0		1			  4			  4			0.9		5	0.42024
patient		physician		0		1			  4			  4			0.8		1	0.18165
patient		physician		0		1			  4			  4			0.8		2	0.27191
patient		physician		0		1			  4			  4			0.8		3	0.34735
patient		physician		0		1			  4			  4			0.8		4	0.38827
patient		physician		0		1			  4			  4			0.8		5	0.42151
patient		physician		0		1			  4			  4			0.7		1	0.18314
patient		physician		0		1			  4			  4			0.7		2	0.27370
patient		physician		0		1			  4			  4			0.7		3	0.34861
patient		physician		0		1			  4			  4			0.7		4	0.38931
patient		physician		0		1			  4			  4			0.7		5	0.42300
patient		physician		0		1			  4			  4			0.6		1	0.18508
patient		physician		0		1			  4			  4			0.6		2	0.27631
patient		physician		0		1			  4			  4			0.6		3	0.35033
patient		physician		0		1			  4			  4			0.6		4	0.39103
patient		physician		0		1			  4			  4			0.6		5	0.42464
patient		physician		0		1			  4			  4			0.5		1	0.19015
patient		physician		0		1			  4			  4			0.5		2	0.28071
patient		physician		0		1			  4			  4			0.5		3	0.35361
patient		physician		0		1			  4			  4			0.5		4	0.39408
patient		physician		0		1			  4			  4			0.5		5	0.42725
patient		physician		0		1			  4			  4			0.4		1	0.19529
patient		physician		0		1			  4			  4			0.4		2	0.28630
patient		physician		0		1			  4			  4			0.4		3	0.35778
patient		physician		0		1			  4			  4			0.4		4	0.39796
patient		physician		0		1			  4			  4			0.4		5	0.42971
patient		physician		0		1			  4			  4			0.3		1	0.21482
patient		physician		0		1			  4			  4			0.3		2	0.31313
patient		physician		0		1			  4			  4			0.3		3	0.36673
patient		physician		0		1			  4			  4			0.3		4	0.40556
patient		physician		0		1			  4			  4			0.3		5	0.43605
patient		physician		0		1			  4			  4			0.2		1	0.23420
patient		physician		0		1			  4			  4			0.2		2	0.33579
patient		physician		0		1			  4			  4			0.2		3	0.38439
patient		physician		0		1			  4			  4			0.2		4	0.42106
patient		physician		0		1			  4			  4			0.2		5	0.44946
patient		physician		0		1			  4			  4			0.1		1	0.27765
patient		physician		0		1			  4			  4			0.1		2	0.37478
patient		physician		0		1			  4			  4			0.1		3	0.41734
patient		physician		0		1			  4			  4			0.1		4	0.44529
patient		physician		0		1			  4			  4			0.1		5	0.46884
patient		physician		0		1			  4			  4			0.0		1	0.32767
patient		physician		0		1			  4			  4			0.0		2	0.41905
patient		physician		0		1			  4			  4			0.0		3	0.45699
patient		physician		0		1			  4			  4			0.0		4	0.48248
patient		physician		0		1			  4			  4			0.0		5	0.50514
patient		physician		0		1			  4			  5			1.0		1	0.15429
patient		physician		0		1			  4			  5			1.0		2	0.20520
patient		physician		0		1			  4			  5			1.0		3	0.23666
patient		physician		0		1			  4			  5			1.0		4	0.25716
patient		physician		0		1			  4			  5			1.0		5	0.26737
patient		physician		0		1			  4			  5			0.9		1	0.18366
patient		physician		0		1			  4			  5			0.9		2	0.27467
patient		physician		0		1			  4			  5			0.9		3	0.35122
patient		physician		0		1			  4			  5			0.9		4	0.39199
patient		physician		0		1			  4			  5			0.9		5	0.42554
patient		physician		0		1			  4			  5			0.8		1	0.18433
patient		physician		0		1			  4			  5			0.8		2	0.27609
patient		physician		0		1			  4			  5			0.8		3	0.35234
patient		physician		0		1			  4			  5			0.8		4	0.39304
patient		physician		0		1			  4			  5			0.8		5	0.42651
patient		physician		0		1			  4			  5			0.7		1	0.18523
patient		physician		0		1			  4			  5			0.7		2	0.27773
patient		physician		0		1			  4			  5			0.7		3	0.35383
patient		physician		0		1			  4			  5			0.7		4	0.39401
patient		physician		0		1			  4			  5			0.7		5	0.42792
patient		physician		0		1			  4			  5			0.6		1	0.18694
patient		physician		0		1			  4			  5			0.6		2	0.28034
patient		physician		0		1			  4			  5			0.6		3	0.35614
patient		physician		0		1			  4			  5			0.6		4	0.39535
patient		physician		0		1			  4			  5			0.6		5	0.42941
patient		physician		0		1			  4			  5			0.5		1	0.19223
patient		physician		0		1			  4			  5			0.5		2	0.28481
patient		physician		0		1			  4			  5			0.5		3	0.35927
patient		physician		0		1			  4			  5			0.5		4	0.39833
patient		physician		0		1			  4			  5			0.5		5	0.43195
patient		physician		0		1			  4			  5			0.4		1	0.19708
patient		physician		0		1			  4			  5			0.4		2	0.29114
patient		physician		0		1			  4			  5			0.4		3	0.36263
patient		physician		0		1			  4			  5			0.4		4	0.40236
patient		physician		0		1			  4			  5			0.4		5	0.43478
patient		physician		0		1			  4			  5			0.3		1	0.21698
patient		physician		0		1			  4			  5			0.3		2	0.31716
patient		physician		0		1			  4			  5			0.3		3	0.37172
patient		physician		0		1			  4			  5			0.3		4	0.40973
patient		physician		0		1			  4			  5			0.3		5	0.44119
patient		physician		0		1			  4			  5			0.2		1	0.23748
patient		physician		0		1			  4			  5			0.2		2	0.34049
patient		physician		0		1			  4			  5			0.2		3	0.38961
patient		physician		0		1			  4			  5			0.2		4	0.42576
patient		physician		0		1			  4			  5			0.2		5	0.45379
patient		physician		0		1			  4			  5			0.1		1	0.27996
patient		physician		0		1			  4			  5			0.1		2	0.37821
patient		physician		0		1			  4			  5			0.1		3	0.41980
patient		physician		0		1			  4			  5			0.1		4	0.44827
patient		physician		0		1			  4			  5			0.1		5	0.47220
patient		physician		0		1			  4			  5			0.0		1	0.32767
patient		physician		0		1			  4			  5			0.0		2	0.41905
patient		physician		0		1			  4			  5			0.0		3	0.45699
patient		physician		0		1			  4			  5			0.0		4	0.48248
patient		physician		0		1			  4			  5			0.0		5	0.50514
patient		physician		0		1			  4			 10			1.0		1	0.16145
patient		physician		0		1			  4			 10			1.0		2	0.21467
patient		physician		0		1			  4			 10			1.0		3	0.24590
patient		physician		0		1			  4			 10			1.0		4	0.26722
patient		physician		0		1			  4			 10			1.0		5	0.27847
patient		physician		0		1			  4			 10			0.9		1	0.18500
patient		physician		0		1			  4			 10			0.9		2	0.28004
patient		physician		0		1			  4			 10			0.9		3	0.35495
patient		physician		0		1			  4			 10			0.9		4	0.39639
patient		physician		0		1			  4			 10			0.9		5	0.43239
patient		physician		0		1			  4			 10			0.8		1	0.18590
patient		physician		0		1			  4			 10			0.8		2	0.28145
patient		physician		0		1			  4			 10			0.8		3	0.35622
patient		physician		0		1			  4			 10			0.8		4	0.39766
patient		physician		0		1			  4			 10			0.8		5	0.43314
patient		physician		0		1			  4			 10			0.7		1	0.18716
patient		physician		0		1			  4			 10			0.7		2	0.28302
patient		physician		0		1			  4			 10			0.7		3	0.35704
patient		physician		0		1			  4			 10			0.7		4	0.39893
patient		physician		0		1			  4			 10			0.7		5	0.43433
patient		physician		0		1			  4			 10			0.6		1	0.18895
patient		physician		0		1			  4			 10			0.6		2	0.28600
patient		physician		0		1			  4			 10			0.6		3	0.35965
patient		physician		0		1			  4			 10			0.6		4	0.40064
patient		physician		0		1			  4			 10			0.6		5	0.43627
patient		physician		0		1			  4			 10			0.5		1	0.19439
patient		physician		0		1			  4			 10			0.5		2	0.28988
patient		physician		0		1			  4			 10			0.5		3	0.36367
patient		physician		0		1			  4			 10			0.5		4	0.40385
patient		physician		0		1			  4			 10			0.5		5	0.43925
patient		physician		0		1			  4			 10			0.4		1	0.19857
patient		physician		0		1			  4			 10			0.4		2	0.29577
patient		physician		0		1			  4			 10			0.4		3	0.36829
patient		physician		0		1			  4			 10			0.4		4	0.40862
patient		physician		0		1			  4			 10			0.4		5	0.44201
patient		physician		0		1			  4			 10			0.3		1	0.21855
patient		physician		0		1			  4			 10			0.3		2	0.32208
patient		physician		0		1			  4			 10			0.3		3	0.37642
patient		physician		0		1			  4			 10			0.3		4	0.41741
patient		physician		0		1			  4			 10			0.3		5	0.44827
patient		physician		0		1			  4			 10			0.2		1	0.23874
patient		physician		0		1			  4			 10			0.2		2	0.34526
patient		physician		0		1			  4			 10			0.2		3	0.39363
patient		physician		0		1			  4			 10			0.2		4	0.43225
patient		physician		0		1			  4			 10			0.2		5	0.46094
patient		physician		0		1			  4			 10			0.1		1	0.28362
patient		physician		0		1			  4			 10			0.1		2	0.38163
patient		physician		0		1			  4			 10			0.1		3	0.42338
patient		physician		0		1			  4			 10			0.1		4	0.45252
patient		physician		0		1			  4			 10			0.1		5	0.47853
patient		physician		0		1			  4			 10			0.0		1	0.32767
patient		physician		0		1			  4			 10			0.0		2	0.41905
patient		physician		0		1			  4			 10			0.0		3	0.45699
patient		physician		0		1			  4			 10			0.0		4	0.48248
patient		physician		0		1			  4			 10			0.0		5	0.50514
patient		physician		0		1			  4			 20			1.0		1	0.16905
patient		physician		0		1			  4			 20			1.0		2	0.22205
patient		physician		0		1			  4			 20			1.0		3	0.25730
patient		physician		0		1			  4			 20			1.0		4	0.27691
patient		physician		0		1			  4			 20			1.0		5	0.28876
patient		physician		0		1			  4			 20			0.9		1	0.18545
patient		physician		0		1			  4			 20			0.9		2	0.28108
patient		physician		0		1			  4			 20			0.9		3	0.35994
patient		physician		0		1			  4			 20			0.9		4	0.40444
patient		physician		0		1			  4			 20			0.9		5	0.44216
patient		physician		0		1			  4			 20			0.8		1	0.18620
patient		physician		0		1			  4			 20			0.8		2	0.28295
patient		physician		0		1			  4			 20			0.8		3	0.36151
patient		physician		0		1			  4			 20			0.8		4	0.40608
patient		physician		0		1			  4			 20			0.8		5	0.44335
patient		physician		0		1			  4			 20			0.7		1	0.18769
patient		physician		0		1			  4			 20			0.7		2	0.28563
patient		physician		0		1			  4			 20			0.7		3	0.36285
patient		physician		0		1			  4			 20			0.7		4	0.40727
patient		physician		0		1			  4			 20			0.7		5	0.44425
patient		physician		0		1			  4			 20			0.6		1	0.18955
patient		physician		0		1			  4			 20			0.6		2	0.28749
patient		physician		0		1			  4			 20			0.6		3	0.36531
patient		physician		0		1			  4			 20			0.6		4	0.40906
patient		physician		0		1			  4			 20			0.6		5	0.44559
patient		physician		0		1			  4			 20			0.5		1	0.19402
patient		physician		0		1			  4			 20			0.5		2	0.29204
patient		physician		0		1			  4			 20			0.5		3	0.36971
patient		physician		0		1			  4			 20			0.5		4	0.41287
patient		physician		0		1			  4			 20			0.5		5	0.44864
patient		physician		0		1			  4			 20			0.4		1	0.19917
patient		physician		0		1			  4			 20			0.4		2	0.29748
patient		physician		0		1			  4			 20			0.4		3	0.37493
patient		physician		0		1			  4			 20			0.4		4	0.41771
patient		physician		0		1			  4			 20			0.4		5	0.45162
patient		physician		0		1			  4			 20			0.3		1	0.22063
patient		physician		0		1			  4			 20			0.3		2	0.32372
patient		physician		0		1			  4			 20			0.3		3	0.38268
patient		physician		0		1			  4			 20			0.3		4	0.42457
patient		physician		0		1			  4			 20			0.3		5	0.45669
patient		physician		0		1			  4			 20			0.2		1	0.24053
patient		physician		0		1			  4			 20			0.2		2	0.34869
patient		physician		0		1			  4			 20			0.2		3	0.39930
patient		physician		0		1			  4			 20			0.2		4	0.43791
patient		physician		0		1			  4			 20			0.2		5	0.46929
patient		physician		0		1			  4			 20			0.1		1	0.28593
patient		physician		0		1			  4			 20			0.1		2	0.38245
patient		physician		0		1			  4			 20			0.1		3	0.42777
patient		physician		0		1			  4			 20			0.1		4	0.45968
patient		physician		0		1			  4			 20			0.1		5	0.48614
patient		physician		0		1			  4			 20			0.0		1	0.32767
patient		physician		0		1			  4			 20			0.0		2	0.41905
patient		physician		0		1			  4			 20			0.0		3	0.45699
patient		physician		0		1			  4			 20			0.0		4	0.48248
patient		physician		0		1			  4			 20			0.0		5	0.50514
patient		physician		0		1			  4			 50			1.0		1	0.17882
patient		physician		0		1			  4			 50			1.0		2	0.22831
patient		physician		0		1			  4			 50			1.0		3	0.26111
patient		physician		0		1			  4			 50			1.0		4	0.27959
patient		physician		0		1			  4			 50			1.0		5	0.28995
patient		physician		0		1			  4			 50			0.9		1	0.18918
patient		physician		0		1			  4			 50			0.9		2	0.28362
patient		physician		0		1			  4			 50			0.9		3	0.36322
patient		physician		0		1			  4			 50			0.9		4	0.40742
patient		physician		0		1			  4			 50			0.9		5	0.44663
patient		physician		0		1			  4			 50			0.8		1	0.19022
patient		physician		0		1			  4			 50			0.8		2	0.28518
patient		physician		0		1			  4			 50			0.8		3	0.36509
patient		physician		0		1			  4			 50			0.8		4	0.40921
patient		physician		0		1			  4			 50			0.8		5	0.44805
patient		physician		0		1			  4			 50			0.7		1	0.19179
patient		physician		0		1			  4			 50			0.7		2	0.28712
patient		physician		0		1			  4			 50			0.7		3	0.36673
patient		physician		0		1			  4			 50			0.7		4	0.41003
patient		physician		0		1			  4			 50			0.7		5	0.44894
patient		physician		0		1			  4			 50			0.6		1	0.19350
patient		physician		0		1			  4			 50			0.6		2	0.28965
patient		physician		0		1			  4			 50			0.6		3	0.36844
patient		physician		0		1			  4			 50			0.6		4	0.41167
patient		physician		0		1			  4			 50			0.6		5	0.45028
patient		physician		0		1			  4			 50			0.5		1	0.19723
patient		physician		0		1			  4			 50			0.5		2	0.29457
patient		physician		0		1			  4			 50			0.5		3	0.37261
patient		physician		0		1			  4			 50			0.5		4	0.41525
patient		physician		0		1			  4			 50			0.5		5	0.45304
patient		physician		0		1			  4			 50			0.4		1	0.20118
patient		physician		0		1			  4			 50			0.4		2	0.30054
patient		physician		0		1			  4			 50			0.4		3	0.37850
patient		physician		0		1			  4			 50			0.4		4	0.42002
patient		physician		0		1			  4			 50			0.4		5	0.45572
patient		physician		0		1			  4			 50			0.3		1	0.22346
patient		physician		0		1			  4			 50			0.3		2	0.32819
patient		physician		0		1			  4			 50			0.3		3	0.38685
patient		physician		0		1			  4			 50			0.3		4	0.42867
patient		physician		0		1			  4			 50			0.3		5	0.46236
patient		physician		0		1			  4			 50			0.2		1	0.24411
patient		physician		0		1			  4			 50			0.2		2	0.35316
patient		physician		0		1			  4			 50			0.2		3	0.40467
patient		physician		0		1			  4			 50			0.2		4	0.44335
patient		physician		0		1			  4			 50			0.2		5	0.47212
patient		physician		0		1			  4			 50			0.1		1	0.28906
patient		physician		0		1			  4			 50			0.1		2	0.38939
patient		physician		0		1			  4			 50			0.1		3	0.43254
patient		physician		0		1			  4			 50			0.1		4	0.46251
patient		physician		0		1			  4			 50			0.1		5	0.48845
patient		physician		0		1			  4			 50			0.0		1	0.32767
patient		physician		0		1			  4			 50			0.0		2	0.41905
patient		physician		0		1			  4			 50			0.0		3	0.45699
patient		physician		0		1			  4			 50			0.0		4	0.48248
patient		physician		0		1			  4			 50			0.0		5	0.50514
patient		physician		0		1			  4			100			1.0		1	0.18120
patient		physician		0		1			  4			100			1.0		2	0.23189
patient		physician		0		1			  4			100			1.0		3	0.26394
patient		physician		0		1			  4			100			1.0		4	0.28026
patient		physician		0		1			  4			100			1.0		5	0.29092
patient		physician		0		1			  4			100			0.9		1	0.18992
patient		physician		0		1			  4			100			0.9		2	0.28697
patient		physician		0		1			  4			100			0.9		3	0.36740
patient		physician		0		1			  4			100			0.9		4	0.41301
patient		physician		0		1			  4			100			0.9		5	0.45416
patient		physician		0		1			  4			100			0.8		1	0.19082
patient		physician		0		1			  4			100			0.8		2	0.28898
patient		physician		0		1			  4			100			0.8		3	0.36941
patient		physician		0		1			  4			100			0.8		4	0.41398
patient		physician		0		1			  4			100			0.8		5	0.45513
patient		physician		0		1			  4			100			0.7		1	0.19238
patient		physician		0		1			  4			100			0.7		2	0.29144
patient		physician		0		1			  4			100			0.7		3	0.37142
patient		physician		0		1			  4			100			0.7		4	0.41518
patient		physician		0		1			  4			100			0.7		5	0.45572
patient		physician		0		1			  4			100			0.6		1	0.19499
patient		physician		0		1			  4			100			0.6		2	0.29398
patient		physician		0		1			  4			100			0.6		3	0.37284
patient		physician		0		1			  4			100			0.6		4	0.41652
patient		physician		0		1			  4			100			0.6		5	0.45654
patient		physician		0		1			  4			100			0.5		1	0.19924
patient		physician		0		1			  4			100			0.5		2	0.29770
patient		physician		0		1			  4			100			0.5		3	0.37619
patient		physician		0		1			  4			100			0.5		4	0.42002
patient		physician		0		1			  4			100			0.5		5	0.46020
patient		physician		0		1			  4			100			0.4		1	0.20453
patient		physician		0		1			  4			100			0.4		2	0.30471
patient		physician		0		1			  4			100			0.4		3	0.38119
patient		physician		0		1			  4			100			0.4		4	0.42479
patient		physician		0		1			  4			100			0.4		5	0.46288
patient		physician		0		1			  4			100			0.3		1	0.22652
patient		physician		0		1			  4			100			0.3		2	0.33184
patient		physician		0		1			  4			100			0.3		3	0.39110
patient		physician		0		1			  4			100			0.3		4	0.43292
patient		physician		0		1			  4			100			0.3		5	0.47018
patient		physician		0		1			  4			100			0.2		1	0.24739
patient		physician		0		1			  4			100			0.2		2	0.35584
patient		physician		0		1			  4			100			0.2		3	0.40802
patient		physician		0		1			  4			100			0.2		4	0.44723
patient		physician		0		1			  4			100			0.2		5	0.48002
patient		physician		0		1			  4			100			0.1		1	0.29219
patient		physician		0		1			  4			100			0.1		2	0.39229
patient		physician		0		1			  4			100			0.1		3	0.43351
patient		physician		0		1			  4			100			0.1		4	0.46541
patient		physician		0		1			  4			100			0.1		5	0.49322
patient		physician		0		1			  4			100			0.0		1	0.32767
patient		physician		0		1			  4			100			0.0		2	0.41905
patient		physician		0		1			  4			100			0.0		3	0.45699
patient		physician		0		1			  4			100			0.0		4	0.48248
patient		physician		0		1			  4			100			0.0		5	0.50514
patient		physician		0		1			 50			  1			1.0		1	0.07953
patient		physician		0		1			 50			  1			1.0		2	0.11576
patient		physician		0		1			 50			  1			1.0		3	0.15191
patient		physician		0		1			 50			  1			1.0		4	0.17472
patient		physician		0		1			 50			  1			1.0		5	0.19126
patient		physician		0		1			 50			  1			0.9		1	0.13186
patient		physician		0		1			 50			  1			0.9		2	0.18336
patient		physician		0		1			 50			  1			0.9		3	0.23345
patient		physician		0		1			 50			  1			0.9		4	0.26543
patient		physician		0		1			 50			  1			0.9		5	0.29323
patient		physician		0		1			 50			  1			0.8		1	0.13268
patient		physician		0		1			 50			  1			0.8		2	0.18679
patient		physician		0		1			 50			  1			0.8		3	0.23524
patient		physician		0		1			 50			  1			0.8		4	0.26655
patient		physician		0		1			 50			  1			0.8		5	0.29606
patient		physician		0		1			 50			  1			0.7		1	0.13558
patient		physician		0		1			 50			  1			0.7		2	0.19030
patient		physician		0		1			 50			  1			0.7		3	0.23763
patient		physician		0		1			 50			  1			0.7		4	0.26968
patient		physician		0		1			 50			  1			0.7		5	0.29994
patient		physician		0		1			 50			  1			0.6		1	0.13819
patient		physician		0		1			 50			  1			0.6		2	0.19313
patient		physician		0		1			 50			  1			0.6		3	0.23971
patient		physician		0		1			 50			  1			0.6		4	0.27385
patient		physician		0		1			 50			  1			0.6		5	0.30620
patient		physician		0		1			 50			  1			0.5		1	0.14132
patient		physician		0		1			 50			  1			0.5		2	0.19723
patient		physician		0		1			 50			  1			0.5		3	0.24471
patient		physician		0		1			 50			  1			0.5		4	0.28190
patient		physician		0		1			 50			  1			0.5		5	0.31604
patient		physician		0		1			 50			  1			0.4		1	0.14513
patient		physician		0		1			 50			  1			0.4		2	0.20438
patient		physician		0		1			 50			  1			0.4		3	0.25089
patient		physician		0		1			 50			  1			0.4		4	0.28861
patient		physician		0		1			 50			  1			0.4		5	0.32454
patient		physician		0		1			 50			  1			0.3		1	0.15608
patient		physician		0		1			 50			  1			0.3		2	0.21474
patient		physician		0		1			 50			  1			0.3		3	0.26588
patient		physician		0		1			 50			  1			0.3		4	0.30821
patient		physician		0		1			 50			  1			0.3		5	0.33751
patient		physician		0		1			 50			  1			0.2		1	0.18426
patient		physician		0		1			 50			  1			0.2		2	0.24739
patient		physician		0		1			 50			  1			0.2		3	0.29152
patient		physician		0		1			 50			  1			0.2		4	0.32953
patient		physician		0		1			 50			  1			0.2		5	0.37500
patient		physician		0		1			 50			  1			0.1		1	0.24993
patient		physician		0		1			 50			  1			0.1		2	0.31805
patient		physician		0		1			 50			  1			0.1		3	0.35897
patient		physician		0		1			 50			  1			0.1		4	0.39170
patient		physician		0		1			 50			  1			0.1		5	0.41741
patient		physician		0		1			 50			  1			0.0		1	0.32767
patient		physician		0		1			 50			  1			0.0		2	0.41905
patient		physician		0		1			 50			  1			0.0		3	0.45699
patient		physician		0		1			 50			  1			0.0		4	0.48248
patient		physician		0		1			 50			  1			0.0		5	0.50514
patient		physician		0		1			 50			  2			1.0		1	0.08095
patient		physician		0		1			 50			  2			1.0		2	0.11866
patient		physician		0		1			 50			  2			1.0		3	0.15578
patient		physician		0		1			 50			  2			1.0		4	0.17874
patient		physician		0		1			 50			  2			1.0		5	0.19835
patient		physician		0		1			 50			  2			0.9		1	0.12604
patient		physician		0		1			 50			  2			0.9		2	0.17509
patient		physician		0		1			 50			  2			0.9		3	0.22130
patient		physician		0		1			 50			  2			0.9		4	0.25149
patient		physician		0		1			 50			  2			0.9		5	0.27698
patient		physician		0		1			 50			  2			0.8		1	0.12679
patient		physician		0		1			 50			  2			0.8		2	0.17792
patient		physician		0		1			 50			  2			0.8		3	0.22309
patient		physician		0		1			 50			  2			0.8		4	0.25365
patient		physician		0		1			 50			  2			0.8		5	0.27870
patient		physician		0		1			 50			  2			0.7		1	0.12821
patient		physician		0		1			 50			  2			0.7		2	0.18090
patient		physician		0		1			 50			  2			0.7		3	0.22592
patient		physician		0		1			 50			  2			0.7		4	0.25671
patient		physician		0		1			 50			  2			0.7		5	0.28309
patient		physician		0		1			 50			  2			0.6		1	0.13037
patient		physician		0		1			 50			  2			0.6		2	0.18388
patient		physician		0		1			 50			  2			0.6		3	0.22943
patient		physician		0		1			 50			  2			0.6		4	0.26155
patient		physician		0		1			 50			  2			0.6		5	0.29010
patient		physician		0		1			 50			  2			0.5		1	0.13417
patient		physician		0		1			 50			  2			0.5		2	0.19007
patient		physician		0		1			 50			  2			0.5		3	0.23532
patient		physician		0		1			 50			  2			0.5		4	0.26945
patient		physician		0		1			 50			  2			0.5		5	0.29800
patient		physician		0		1			 50			  2			0.4		1	0.13953
patient		physician		0		1			 50			  2			0.4		2	0.19805
patient		physician		0		1			 50			  2			0.4		3	0.24195
patient		physician		0		1			 50			  2			0.4		4	0.27870
patient		physician		0		1			 50			  2			0.4		5	0.30777
patient		physician		0		1			 50			  2			0.3		1	0.15340
patient		physician		0		1			 50			  2			0.3		2	0.21035
patient		physician		0		1			 50			  2			0.3		3	0.25716
patient		physician		0		1			 50			  2			0.3		4	0.29510
patient		physician		0		1			 50			  2			0.3		5	0.32260
patient		physician		0		1			 50			  2			0.2		1	0.17807
patient		physician		0		1			 50			  2			0.2		2	0.24381
patient		physician		0		1			 50			  2			0.2		3	0.28548
patient		physician		0		1			 50			  2			0.2		4	0.32275
patient		physician		0		1			 50			  2			0.2		5	0.36166
patient		physician		0		1			 50			  2			0.1		1	0.24426
patient		physician		0		1			 50			  2			0.1		2	0.31552
patient		physician		0		1			 50			  2			0.1		3	0.35532
patient		physician		0		1			 50			  2			0.1		4	0.38469
patient		physician		0		1			 50			  2			0.1		5	0.40973
patient		physician		0		1			 50			  2			0.0		1	0.32767
patient		physician		0		1			 50			  2			0.0		2	0.41905
patient		physician		0		1			 50			  2			0.0		3	0.45699
patient		physician		0		1			 50			  2			0.0		4	0.48248
patient		physician		0		1			 50			  2			0.0		5	0.50514
patient		physician		0		1			 50			  3			1.0		1	0.07826
patient		physician		0		1			 50			  3			1.0		2	0.11583
patient		physician		0		1			 50			  3			1.0		3	0.14773
patient		physician		0		1			 50			  3			1.0		4	0.17598
patient		physician		0		1			 50			  3			1.0		5	0.19917
patient		physician		0		1			 50			  3			0.9		1	0.12008
patient		physician		0		1			 50			  3			0.9		2	0.16696
patient		physician		0		1			 50			  3			0.9		3	0.20654
patient		physician		0		1			 50			  3			0.9		4	0.24352
patient		physician		0		1			 50			  3			0.9		5	0.27095
patient		physician		0		1			 50			  3			0.8		1	0.12127
patient		physician		0		1			 50			  3			0.8		2	0.16831
patient		physician		0		1			 50			  3			0.8		3	0.20990
patient		physician		0		1			 50			  3			0.8		4	0.24791
patient		physician		0		1			 50			  3			0.8		5	0.27355
patient		physician		0		1			 50			  3			0.7		1	0.12299
patient		physician		0		1			 50			  3			0.7		2	0.17077
patient		physician		0		1			 50			  3			0.7		3	0.21303
patient		physician		0		1			 50			  3			0.7		4	0.25149
patient		physician		0		1			 50			  3			0.7		5	0.27706
patient		physician		0		1			 50			  3			0.6		1	0.12597
patient		physician		0		1			 50			  3			0.6		2	0.17546
patient		physician		0		1			 50			  3			0.6		3	0.21720
patient		physician		0		1			 50			  3			0.6		4	0.25611
patient		physician		0		1			 50			  3			0.6		5	0.28153
patient		physician		0		1			 50			  3			0.5		1	0.12940
patient		physician		0		1			 50			  3			0.5		2	0.18008
patient		physician		0		1			 50			  3			0.5		3	0.22346
patient		physician		0		1			 50			  3			0.5		4	0.26252
patient		physician		0		1			 50			  3			0.5		5	0.29010
patient		physician		0		1			 50			  3			0.4		1	0.13439
patient		physician		0		1			 50			  3			0.4		2	0.19201
patient		physician		0		1			 50			  3			0.4		3	0.23636
patient		physician		0		1			 50			  3			0.4		4	0.27497
patient		physician		0		1			 50			  3			0.4		5	0.30203
patient		physician		0		1			 50			  3			0.3		1	0.14736
patient		physician		0		1			 50			  3			0.3		2	0.21117
patient		physician		0		1			 50			  3			0.3		3	0.25246
patient		physician		0		1			 50			  3			0.3		4	0.29182
patient		physician		0		1			 50			  3			0.3		5	0.32111
patient		physician		0		1			 50			  3			0.2		1	0.17539
patient		physician		0		1			 50			  3			0.2		2	0.24106
patient		physician		0		1			 50			  3			0.2		3	0.28362
patient		physician		0		1			 50			  3			0.2		4	0.32141
patient		physician		0		1			 50			  3			0.2		5	0.35189
patient		physician		0		1			 50			  3			0.1		1	0.24106
patient		physician		0		1			 50			  3			0.1		2	0.31403
patient		physician		0		1			 50			  3			0.1		3	0.35227
patient		physician		0		1			 50			  3			0.1		4	0.38081
patient		physician		0		1			 50			  3			0.1		5	0.40608
patient		physician		0		1			 50			  3			0.0		1	0.32767
patient		physician		0		1			 50			  3			0.0		2	0.41905
patient		physician		0		1			 50			  3			0.0		3	0.45699
patient		physician		0		1			 50			  3			0.0		4	0.48248
patient		physician		0		1			 50			  3			0.0		5	0.50514
patient		physician		0		1			 50			  4			1.0		1	0.07677
patient		physician		0		1			 50			  4			1.0		2	0.11516
patient		physician		0		1			 50			  4			1.0		3	0.15004
patient		physician		0		1			 50			  4			1.0		4	0.18068
patient		physician		0		1			 50			  4			1.0		5	0.20513
patient		physician		0		1			 50			  4			0.9		1	0.11524
patient		physician		0		1			 50			  4			0.9		2	0.16264
patient		physician		0		1			 50			  4			0.9		3	0.20230
patient		physician		0		1			 50			  4			0.9		4	0.23904
patient		physician		0		1			 50			  4			0.9		5	0.26998
patient		physician		0		1			 50			  4			0.8		1	0.11650
patient		physician		0		1			 50			  4			0.8		2	0.16443
patient		physician		0		1			 50			  4			0.8		3	0.20558
patient		physician		0		1			 50			  4			0.8		4	0.24299
patient		physician		0		1			 50			  4			0.8		5	0.27236
patient		physician		0		1			 50			  4			0.7		1	0.11837
patient		physician		0		1			 50			  4			0.7		2	0.16689
patient		physician		0		1			 50			  4			0.7		3	0.21072
patient		physician		0		1			 50			  4			0.7		4	0.24769
patient		physician		0		1			 50			  4			0.7		5	0.27601
patient		physician		0		1			 50			  4			0.6		1	0.12097
patient		physician		0		1			 50			  4			0.6		2	0.17256
patient		physician		0		1			 50			  4			0.6		3	0.21504
patient		physician		0		1			 50			  4			0.6		4	0.25224
patient		physician		0		1			 50			  4			0.6		5	0.28123
patient		physician		0		1			 50			  4			0.5		1	0.12448
patient		physician		0		1			 50			  4			0.5		2	0.17725
patient		physician		0		1			 50			  4			0.5		3	0.22145
patient		physician		0		1			 50			  4			0.5		4	0.25880
patient		physician		0		1			 50			  4			0.5		5	0.28854
patient		physician		0		1			 50			  4			0.4		1	0.12947
patient		physician		0		1			 50			  4			0.4		2	0.18925
patient		physician		0		1			 50			  4			0.4		3	0.23517
patient		physician		0		1			 50			  4			0.4		4	0.27221
patient		physician		0		1			 50			  4			0.4		5	0.30195
patient		physician		0		1			 50			  4			0.3		1	0.14281
patient		physician		0		1			 50			  4			0.3		2	0.21005
patient		physician		0		1			 50			  4			0.3		3	0.25104
patient		physician		0		1			 50			  4			0.3		4	0.29092
patient		physician		0		1			 50			  4			0.3		5	0.32066
patient		physician		0		1			 50			  4			0.2		1	0.17062
patient		physician		0		1			 50			  4			0.2		2	0.24024
patient		physician		0		1			 50			  4			0.2		3	0.28377
patient		physician		0		1			 50			  4			0.2		4	0.31984
patient		physician		0		1			 50			  4			0.2		5	0.34481
patient		physician		0		1			 50			  4			0.1		1	0.23949
patient		physician		0		1			 50			  4			0.1		2	0.31403
patient		physician		0		1			 50			  4			0.1		3	0.35465
patient		physician		0		1			 50			  4			0.1		4	0.38387
patient		physician		0		1			 50			  4			0.1		5	0.40891
patient		physician		0		1			 50			  4			0.0		1	0.32767
patient		physician		0		1			 50			  4			0.0		2	0.41905
patient		physician		0		1			 50			  4			0.0		3	0.45699
patient		physician		0		1			 50			  4			0.0		4	0.48248
patient		physician		0		1			 50			  4			0.0		5	0.50514
patient		physician		0		1			 50			  5			1.0		1	0.07230
patient		physician		0		1			 50			  5			1.0		2	0.11009
patient		physician		0		1			 50			  5			1.0		3	0.14535
patient		physician		0		1			 50			  5			1.0		4	0.17725
patient		physician		0		1			 50			  5			1.0		5	0.19991
patient		physician		0		1			 50			  5			0.9		1	0.10883
patient		physician		0		1			 50			  5			0.9		2	0.15526
patient		physician		0		1			 50			  5			0.9		3	0.19603
patient		physician		0		1			 50			  5			0.9		4	0.22883
patient		physician		0		1			 50			  5			0.9		5	0.25842
patient		physician		0		1			 50			  5			0.8		1	0.10979
patient		physician		0		1			 50			  5			0.8		2	0.15675
patient		physician		0		1			 50			  5			0.8		3	0.19820
patient		physician		0		1			 50			  5			0.8		4	0.23099
patient		physician		0		1			 50			  5			0.8		5	0.26051
patient		physician		0		1			 50			  5			0.7		1	0.11129
patient		physician		0		1			 50			  5			0.7		2	0.15929
patient		physician		0		1			 50			  5			0.7		3	0.20133
patient		physician		0		1			 50			  5			0.7		4	0.23375
patient		physician		0		1			 50			  5			0.7		5	0.26409
patient		physician		0		1			 50			  5			0.6		1	0.11397
patient		physician		0		1			 50			  5			0.6		2	0.16510
patient		physician		0		1			 50			  5			0.6		3	0.20662
patient		physician		0		1			 50			  5			0.6		4	0.23949
patient		physician		0		1			 50			  5			0.6		5	0.26983
patient		physician		0		1			 50			  5			0.5		1	0.11792
patient		physician		0		1			 50			  5			0.5		2	0.17032
patient		physician		0		1			 50			  5			0.5		3	0.21206
patient		physician		0		1			 50			  5			0.5		4	0.24739
patient		physician		0		1			 50			  5			0.5		5	0.27922
patient		physician		0		1			 50			  5			0.4		1	0.12224
patient		physician		0		1			 50			  5			0.4		2	0.18143
patient		physician		0		1			 50			  5			0.4		3	0.22712
patient		physician		0		1			 50			  5			0.4		4	0.26230
patient		physician		0		1			 50			  5			0.4		5	0.29211
patient		physician		0		1			 50			  5			0.3		1	0.13573
patient		physician		0		1			 50			  5			0.3		2	0.20230
patient		physician		0		1			 50			  5			0.3		3	0.24322
patient		physician		0		1			 50			  5			0.3		4	0.28205
patient		physician		0		1			 50			  5			0.3		5	0.31179
patient		physician		0		1			 50			  5			0.2		1	0.16600
patient		physician		0		1			 50			  5			0.2		2	0.23666
patient		physician		0		1			 50			  5			0.2		3	0.28011
patient		physician		0		1			 50			  5			0.2		4	0.31522
patient		physician		0		1			 50			  5			0.2		5	0.34198
patient		physician		0		1			 50			  5			0.1		1	0.23621
patient		physician		0		1			 50			  5			0.1		2	0.31261
patient		physician		0		1			 50			  5			0.1		3	0.35346
patient		physician		0		1			 50			  5			0.1		4	0.38298
patient		physician		0		1			 50			  5			0.1		5	0.40474
patient		physician		0		1			 50			  5			0.0		1	0.32767
patient		physician		0		1			 50			  5			0.0		2	0.41905
patient		physician		0		1			 50			  5			0.0		3	0.45699
patient		physician		0		1			 50			  5			0.0		4	0.48248
patient		physician		0		1			 50			  5			0.0		5	0.50514
patient		physician		0		1			 50			 10			1.0		1	0.06798
patient		physician		0		1			 50			 10			1.0		2	0.10629
patient		physician		0		1			 50			 10			1.0		3	0.13879
patient		physician		0		1			 50			 10			1.0		4	0.17241
patient		physician		0		1			 50			 10			1.0		5	0.19417
patient		physician		0		1			 50			 10			0.9		1	0.09809
patient		physician		0		1			 50			 10			0.9		2	0.14386
patient		physician		0		1			 50			 10			0.9		3	0.18046
patient		physician		0		1			 50			 10			0.9		4	0.21437
patient		physician		0		1			 50			 10			0.9		5	0.24091
patient		physician		0		1			 50			 10			0.8		1	0.09928
patient		physician		0		1			 50			 10			0.8		2	0.14595
patient		physician		0		1			 50			 10			0.8		3	0.18351
patient		physician		0		1			 50			 10			0.8		4	0.21720
patient		physician		0		1			 50			 10			0.8		5	0.24359
patient		physician		0		1			 50			 10			0.7		1	0.10100
patient		physician		0		1			 50			 10			0.7		2	0.14885
patient		physician		0		1			 50			 10			0.7		3	0.18769
patient		physician		0		1			 50			 10			0.7		4	0.22048
patient		physician		0		1			 50			 10			0.7		5	0.24687
patient		physician		0		1			 50			 10			0.6		1	0.10562
patient		physician		0		1			 50			 10			0.6		2	0.15422
patient		physician		0		1			 50			 10			0.6		3	0.19387
patient		physician		0		1			 50			 10			0.6		4	0.22503
patient		physician		0		1			 50			 10			0.6		5	0.25298
patient		physician		0		1			 50			 10			0.5		1	0.10987
patient		physician		0		1			 50			 10			0.5		2	0.15966
patient		physician		0		1			 50			 10			0.5		3	0.19984
patient		physician		0		1			 50			 10			0.5		4	0.23435
patient		physician		0		1			 50			 10			0.5		5	0.26282
patient		physician		0		1			 50			 10			0.4		1	0.11471
patient		physician		0		1			 50			 10			0.4		2	0.17144
patient		physician		0		1			 50			 10			0.4		3	0.21512
patient		physician		0		1			 50			 10			0.4		4	0.24814
patient		physician		0		1			 50			 10			0.4		5	0.27668
patient		physician		0		1			 50			 10			0.3		1	0.12701
patient		physician		0		1			 50			 10			0.3		2	0.19186
patient		physician		0		1			 50			 10			0.3		3	0.23248
patient		physician		0		1			 50			 10			0.3		4	0.26945
patient		physician		0		1			 50			 10			0.3		5	0.30121
patient		physician		0		1			 50			 10			0.2		1	0.15370
patient		physician		0		1			 50			 10			0.2		2	0.22428
patient		physician		0		1			 50			 10			0.2		3	0.26953
patient		physician		0		1			 50			 10			0.2		4	0.30613
patient		physician		0		1			 50			 10			0.2		5	0.34198
patient		physician		0		1			 50			 10			0.1		1	0.22451
patient		physician		0		1			 50			 10			0.1		2	0.30687
patient		physician		0		1			 50			 10			0.1		3	0.34861
patient		physician		0		1			 50			 10			0.1		4	0.37783
patient		physician		0		1			 50			 10			0.1		5	0.40608
patient		physician		0		1			 50			 10			0.0		1	0.32767
patient		physician		0		1			 50			 10			0.0		2	0.41905
patient		physician		0		1			 50			 10			0.0		3	0.45699
patient		physician		0		1			 50			 10			0.0		4	0.48248
patient		physician		0		1			 50			 10			0.0		5	0.50514
patient		physician		0		1			 50			 20			1.0		1	0.06843
patient		physician		0		1			 50			 20			1.0		2	0.10383
patient		physician		0		1			 50			 20			1.0		3	0.13670
patient		physician		0		1			 50			 20			1.0		4	0.16942
patient		physician		0		1			 50			 20			1.0		5	0.19261
patient		physician		0		1			 50			 20			0.9		1	0.09250
patient		physician		0		1			 50			 20			0.9		2	0.13588
patient		physician		0		1			 50			 20			0.9		3	0.16935
patient		physician		0		1			 50			 20			0.9		4	0.19991
patient		physician		0		1			 50			 20			0.9		5	0.22689
patient		physician		0		1			 50			 20			0.8		1	0.09436
patient		physician		0		1			 50			 20			0.8		2	0.13901
patient		physician		0		1			 50			 20			0.8		3	0.17285
patient		physician		0		1			 50			 20			0.8		4	0.20446
patient		physician		0		1			 50			 20			0.8		5	0.22987
patient		physician		0		1			 50			 20			0.7		1	0.09690
patient		physician		0		1			 50			 20			0.7		2	0.14237
patient		physician		0		1			 50			 20			0.7		3	0.17695
patient		physician		0		1			 50			 20			0.7		4	0.20878
patient		physician		0		1			 50			 20			0.7		5	0.23420
patient		physician		0		1			 50			 20			0.6		1	0.09914
patient		physician		0		1			 50			 20			0.6		2	0.14520
patient		physician		0		1			 50			 20			0.6		3	0.18195
patient		physician		0		1			 50			 20			0.6		4	0.21430
patient		physician		0		1			 50			 20			0.6		5	0.24009
patient		physician		0		1			 50			 20			0.5		1	0.10428
patient		physician		0		1			 50			 20			0.5		2	0.15340
patient		physician		0		1			 50			 20			0.5		3	0.18940
patient		physician		0		1			 50			 20			0.5		4	0.22458
patient		physician		0		1			 50			 20			0.5		5	0.25239
patient		physician		0		1			 50			 20			0.4		1	0.11032
patient		physician		0		1			 50			 20			0.4		2	0.16354
patient		physician		0		1			 50			 20			0.4		3	0.20282
patient		physician		0		1			 50			 20			0.4		4	0.23748
patient		physician		0		1			 50			 20			0.4		5	0.26737
patient		physician		0		1			 50			 20			0.3		1	0.12291
patient		physician		0		1			 50			 20			0.3		2	0.18508
patient		physician		0		1			 50			 20			0.3		3	0.22607
patient		physician		0		1			 50			 20			0.3		4	0.26208
patient		physician		0		1			 50			 20			0.3		5	0.29264
patient		physician		0		1			 50			 20			0.2		1	0.15116
patient		physician		0		1			 50			 20			0.2		2	0.22250
patient		physician		0		1			 50			 20			0.2		3	0.27572
patient		physician		0		1			 50			 20			0.2		4	0.30978
patient		physician		0		1			 50			 20			0.2		5	0.33751
patient		physician		0		1			 50			 20			0.1		1	0.22764
patient		physician		0		1			 50			 20			0.1		2	0.30725
patient		physician		0		1			 50			 20			0.1		3	0.34727
patient		physician		0		1			 50			 20			0.1		4	0.37664
patient		physician		0		1			 50			 20			0.1		5	0.40027
patient		physician		0		1			 50			 20			0.0		1	0.32767
patient		physician		0		1			 50			 20			0.0		2	0.41905
patient		physician		0		1			 50			 20			0.0		3	0.45699
patient		physician		0		1			 50			 20			0.0		4	0.48248
patient		physician		0		1			 50			 20			0.0		5	0.50514
patient		physician		0		1			 50			 50			1.0		1	0.07499
patient		physician		0		1			 50			 50			1.0		2	0.11397
patient		physician		0		1			 50			 50			1.0		3	0.14714
patient		physician		0		1			 50			 50			1.0		4	0.18053
patient		physician		0		1			 50			 50			1.0		5	0.20386
patient		physician		0		1			 50			 50			0.9		1	0.09630
patient		physician		0		1			 50			 50			0.9		2	0.14475
patient		physician		0		1			 50			 50			0.9		3	0.18038
patient		physician		0		1			 50			 50			0.9		4	0.20722
patient		physician		0		1			 50			 50			0.9		5	0.23465
patient		physician		0		1			 50			 50			0.8		1	0.09817
patient		physician		0		1			 50			 50			0.8		2	0.14699
patient		physician		0		1			 50			 50			0.8		3	0.18433
patient		physician		0		1			 50			 50			0.8		4	0.21169
patient		physician		0		1			 50			 50			0.8		5	0.23815
patient		physician		0		1			 50			 50			0.7		1	0.10078
patient		physician		0		1			 50			 50			0.7		2	0.15124
patient		physician		0		1			 50			 50			0.7		3	0.18843
patient		physician		0		1			 50			 50			0.7		4	0.21646
patient		physician		0		1			 50			 50			0.7		5	0.24411
patient		physician		0		1			 50			 50			0.6		1	0.10376
patient		physician		0		1			 50			 50			0.6		2	0.15586
patient		physician		0		1			 50			 50			0.6		3	0.19343
patient		physician		0		1			 50			 50			0.6		4	0.22332
patient		physician		0		1			 50			 50			0.6		5	0.25164
patient		physician		0		1			 50			 50			0.5		1	0.10987
patient		physician		0		1			 50			 50			0.5		2	0.16480
patient		physician		0		1			 50			 50			0.5		3	0.20125
patient		physician		0		1			 50			 50			0.5		4	0.23420
patient		physician		0		1			 50			 50			0.5		5	0.26476
patient		physician		0		1			 50			 50			0.4		1	0.11740
patient		physician		0		1			 50			 50			0.4		2	0.17524
patient		physician		0		1			 50			 50			0.4		3	0.21445
patient		physician		0		1			 50			 50			0.4		4	0.24620
patient		physician		0		1			 50			 50			0.4		5	0.27579
patient		physician		0		1			 50			 50			0.3		1	0.13156
patient		physician		0		1			 50			 50			0.3		2	0.19857
patient		physician		0		1			 50			 50			0.3		3	0.23614
patient		physician		0		1			 50			 50			0.3		4	0.27124
patient		physician		0		1			 50			 50			0.3		5	0.30143
patient		physician		0		1			 50			 50			0.2		1	0.15959
patient		physician		0		1			 50			 50			0.2		2	0.23338
patient		physician		0		1			 50			 50			0.2		3	0.28309
patient		physician		0		1			 50			 50			0.2		4	0.31328
patient		physician		0		1			 50			 50			0.2		5	0.34302
patient		physician		0		1			 50			 50			0.1		1	0.23375
patient		physician		0		1			 50			 50			0.1		2	0.31433
patient		physician		0		1			 50			 50			0.1		3	0.35115
patient		physician		0		1			 50			 50			0.1		4	0.38350
patient		physician		0		1			 50			 50			0.1		5	0.40549
patient		physician		0		1			 50			 50			0.0		1	0.32767
patient		physician		0		1			 50			 50			0.0		2	0.41905
patient		physician		0		1			 50			 50			0.0		3	0.45699
patient		physician		0		1			 50			 50			0.0		4	0.48248
patient		physician		0		1			 50			 50			0.0		5	0.50514
patient		physician		0		1			 50			100			1.0		1	0.08140
patient		physician		0		1			 50			100			1.0		2	0.12060
patient		physician		0		1			 50			100			1.0		3	0.15459
patient		physician		0		1			 50			100			1.0		4	0.18791
patient		physician		0		1			 50			100			1.0		5	0.21355
patient		physician		0		1			 50			100			0.9		1	0.09943
patient		physician		0		1			 50			100			0.9		2	0.14930
patient		physician		0		1			 50			100			0.9		3	0.18642
patient		physician		0		1			 50			100			0.9		4	0.21519
patient		physician		0		1			 50			100			0.9		5	0.24322
patient		physician		0		1			 50			100			0.8		1	0.10107
patient		physician		0		1			 50			100			0.8		2	0.15295
patient		physician		0		1			 50			100			0.8		3	0.19171
patient		physician		0		1			 50			100			0.8		4	0.21981
patient		physician		0		1			 50			100			0.8		5	0.24657
patient		physician		0		1			 50			100			0.7		1	0.10398
patient		physician		0		1			 50			100			0.7		2	0.15713
patient		physician		0		1			 50			100			0.7		3	0.19641
patient		physician		0		1			 50			100			0.7		4	0.22518
patient		physician		0		1			 50			100			0.7		5	0.25082
patient		physician		0		1			 50			100			0.6		1	0.10719
patient		physician		0		1			 50			100			0.6		2	0.16257
patient		physician		0		1			 50			100			0.6		3	0.20237
patient		physician		0		1			 50			100			0.6		4	0.23002
patient		physician		0		1			 50			100			0.6		5	0.25909
patient		physician		0		1			 50			100			0.5		1	0.11509
patient		physician		0		1			 50			100			0.5		2	0.17054
patient		physician		0		1			 50			100			0.5		3	0.21064
patient		physician		0		1			 50			100			0.5		4	0.24374
patient		physician		0		1			 50			100			0.5		5	0.27184
patient		physician		0		1			 50			100			0.4		1	0.12291
patient		physician		0		1			 50			100			0.4		2	0.18292
patient		physician		0		1			 50			100			0.4		3	0.22257
patient		physician		0		1			 50			100			0.4		4	0.25708
patient		physician		0		1			 50			100			0.4		5	0.28414
patient		physician		0		1			 50			100			0.3		1	0.13790
patient		physician		0		1			 50			100			0.3		2	0.20707
patient		physician		0		1			 50			100			0.3		3	0.24560
patient		physician		0		1			 50			100			0.3		4	0.28227
patient		physician		0		1			 50			100			0.3		5	0.31000
patient		physician		0		1			 50			100			0.2		1	0.16726
patient		physician		0		1			 50			100			0.2		2	0.24135
patient		physician		0		1			 50			100			0.2		3	0.29077
patient		physician		0		1			 50			100			0.2		4	0.32253
patient		physician		0		1			 50			100			0.2		5	0.35003
patient		physician		0		1			 50			100			0.1		1	0.24083
patient		physician		0		1			 50			100			0.1		2	0.32156
patient		physician		0		1			 50			100			0.1		3	0.35950
patient		physician		0		1			 50			100			0.1		4	0.38916
patient		physician		0		1			 50			100			0.1		5	0.41085
patient		physician		0		1			 50			100			0.0		1	0.32767
patient		physician		0		1			 50			100			0.0		2	0.41905
patient		physician		0		1			 50			100			0.0		3	0.45699
patient		physician		0		1			 50			100			0.0		4	0.48248
patient		physician		0		1			 50			100			0.0		5	0.50514
patient		physician		0		1			  5			  1			1.0		1	0.12642
patient		physician		0		1			  5			  1			1.0		2	0.17606
patient		physician		0		1			  5			  1			1.0		3	0.20550
patient		physician		0		1			  5			  1			1.0		4	0.22302
patient		physician		0		1			  5			  1			1.0		5	0.23666
patient		physician		0		1			  5			  1			0.9		1	0.17643
patient		physician		0		1			  5			  1			0.9		2	0.26029
patient		physician		0		1			  5			  1			0.9		3	0.33043
patient		physician		0		1			  5			  1			0.9		4	0.36844
patient		physician		0		1			  5			  1			0.9		5	0.40414
patient		physician		0		1			  5			  1			0.8		1	0.17747
patient		physician		0		1			  5			  1			0.8		2	0.26178
patient		physician		0		1			  5			  1			0.8		3	0.33192
patient		physician		0		1			  5			  1			0.8		4	0.36926
patient		physician		0		1			  5			  1			0.8		5	0.40496
patient		physician		0		1			  5			  1			0.7		1	0.17889
patient		physician		0		1			  5			  1			0.7		2	0.26275
patient		physician		0		1			  5			  1			0.7		3	0.33386
patient		physician		0		1			  5			  1			0.7		4	0.37075
patient		physician		0		1			  5			  1			0.7		5	0.40631
patient		physician		0		1			  5			  1			0.6		1	0.18090
patient		physician		0		1			  5			  1			0.6		2	0.26446
patient		physician		0		1			  5			  1			0.6		3	0.33549
patient		physician		0		1			  5			  1			0.6		4	0.37269
patient		physician		0		1			  5			  1			0.6		5	0.40765
patient		physician		0		1			  5			  1			0.5		1	0.18426
patient		physician		0		1			  5			  1			0.5		2	0.26953
patient		physician		0		1			  5			  1			0.5		3	0.33810
patient		physician		0		1			  5			  1			0.5		4	0.37575
patient		physician		0		1			  5			  1			0.5		5	0.41026
patient		physician		0		1			  5			  1			0.4		1	0.18731
patient		physician		0		1			  5			  1			0.4		2	0.27467
patient		physician		0		1			  5			  1			0.4		3	0.34123
patient		physician		0		1			  5			  1			0.4		4	0.37917
patient		physician		0		1			  5			  1			0.4		5	0.41301
patient		physician		0		1			  5			  1			0.3		1	0.20759
patient		physician		0		1			  5			  1			0.3		2	0.30091
patient		physician		0		1			  5			  1			0.3		3	0.35025
patient		physician		0		1			  5			  1			0.3		4	0.38737
patient		physician		0		1			  5			  1			0.3		5	0.42054
patient		physician		0		1			  5			  1			0.2		1	0.22622
patient		physician		0		1			  5			  1			0.2		2	0.32148
patient		physician		0		1			  5			  1			0.2		3	0.36688
patient		physician		0		1			  5			  1			0.2		4	0.40228
patient		physician		0		1			  5			  1			0.2		5	0.43329
patient		physician		0		1			  5			  1			0.1		1	0.26811
patient		physician		0		1			  5			  1			0.1		2	0.36032
patient		physician		0		1			  5			  1			0.1		3	0.40198
patient		physician		0		1			  5			  1			0.1		4	0.43403
patient		physician		0		1			  5			  1			0.1		5	0.46020
patient		physician		0		1			  5			  1			0.0		1	0.32767
patient		physician		0		1			  5			  1			0.0		2	0.41905
patient		physician		0		1			  5			  1			0.0		3	0.45699
patient		physician		0		1			  5			  1			0.0		4	0.48248
patient		physician		0		1			  5			  1			0.0		5	0.50514
patient		physician		0		1			  5			  2			1.0		1	0.13059
patient		physician		0		1			  5			  2			1.0		2	0.18277
patient		physician		0		1			  5			  2			1.0		3	0.21445
patient		physician		0		1			  5			  2			1.0		4	0.23591
patient		physician		0		1			  5			  2			1.0		5	0.24888
patient		physician		0		1			  5			  2			0.9		1	0.17315
patient		physician		0		1			  5			  2			0.9		2	0.25917
patient		physician		0		1			  5			  2			0.9		3	0.32804
patient		physician		0		1			  5			  2			0.9		4	0.36777
patient		physician		0		1			  5			  2			0.9		5	0.40154
patient		physician		0		1			  5			  2			0.8		1	0.17434
patient		physician		0		1			  5			  2			0.8		2	0.26088
patient		physician		0		1			  5			  2			0.8		3	0.33020
patient		physician		0		1			  5			  2			0.8		4	0.36889
patient		physician		0		1			  5			  2			0.8		5	0.40273
patient		physician		0		1			  5			  2			0.7		1	0.17598
patient		physician		0		1			  5			  2			0.7		2	0.26200
patient		physician		0		1			  5			  2			0.7		3	0.33192
patient		physician		0		1			  5			  2			0.7		4	0.37097
patient		physician		0		1			  5			  2			0.7		5	0.40422
patient		physician		0		1			  5			  2			0.6		1	0.17807
patient		physician		0		1			  5			  2			0.6		2	0.26476
patient		physician		0		1			  5			  2			0.6		3	0.33408
patient		physician		0		1			  5			  2			0.6		4	0.37284
patient		physician		0		1			  5			  2			0.6		5	0.40593
patient		physician		0		1			  5			  2			0.5		1	0.18247
patient		physician		0		1			  5			  2			0.5		2	0.26938
patient		physician		0		1			  5			  2			0.5		3	0.33743
patient		physician		0		1			  5			  2			0.5		4	0.37589
patient		physician		0		1			  5			  2			0.5		5	0.40757
patient		physician		0		1			  5			  2			0.4		1	0.18664
patient		physician		0		1			  5			  2			0.4		2	0.27519
patient		physician		0		1			  5			  2			0.4		3	0.34041
patient		physician		0		1			  5			  2			0.4		4	0.37970
patient		physician		0		1			  5			  2			0.4		5	0.41205
patient		physician		0		1			  5			  2			0.3		1	0.20759
patient		physician		0		1			  5			  2			0.3		2	0.30069
patient		physician		0		1			  5			  2			0.3		3	0.34914
patient		physician		0		1			  5			  2			0.3		4	0.38827
patient		physician		0		1			  5			  2			0.3		5	0.41898
patient		physician		0		1			  5			  2			0.2		1	0.22801
patient		physician		0		1			  5			  2			0.2		2	0.32282
patient		physician		0		1			  5			  2			0.2		3	0.36770
patient		physician		0		1			  5			  2			0.2		4	0.40452
patient		physician		0		1			  5			  2			0.2		5	0.43277
patient		physician		0		1			  5			  2			0.1		1	0.27050
patient		physician		0		1			  5			  2			0.1		2	0.36248
patient		physician		0		1			  5			  2			0.1		3	0.40370
patient		physician		0		1			  5			  2			0.1		4	0.43336
patient		physician		0		1			  5			  2			0.1		5	0.45863
patient		physician		0		1			  5			  2			0.0		1	0.32767
patient		physician		0		1			  5			  2			0.0		2	0.41905
patient		physician		0		1			  5			  2			0.0		3	0.45699
patient		physician		0		1			  5			  2			0.0		4	0.48248
patient		physician		0		1			  5			  2			0.0		5	0.50514
patient		physician		0		1			  5			  3			1.0		1	0.13298
patient		physician		0		1			  5			  3			1.0		2	0.18687
patient		physician		0		1			  5			  3			1.0		3	0.22182
patient		physician		0		1			  5			  3			1.0		4	0.24404
patient		physician		0		1			  5			  3			1.0		5	0.25820
patient		physician		0		1			  5			  3			0.9		1	0.17084
patient		physician		0		1			  5			  3			0.9		2	0.25775
patient		physician		0		1			  5			  3			0.9		3	0.32931
patient		physician		0		1			  5			  3			0.9		4	0.37329
patient		physician		0		1			  5			  3			0.9		5	0.40713
patient		physician		0		1			  5			  3			0.8		1	0.17196
patient		physician		0		1			  5			  3			0.8		2	0.25976
patient		physician		0		1			  5			  3			0.8		3	0.33125
patient		physician		0		1			  5			  3			0.8		4	0.37455
patient		physician		0		1			  5			  3			0.8		5	0.40832
patient		physician		0		1			  5			  3			0.7		1	0.17345
patient		physician		0		1			  5			  3			0.7		2	0.26133
patient		physician		0		1			  5			  3			0.7		3	0.33266
patient		physician		0		1			  5			  3			0.7		4	0.37619
patient		physician		0		1			  5			  3			0.7		5	0.41003
patient		physician		0		1			  5			  3			0.6		1	0.17569
patient		physician		0		1			  5			  3			0.6		2	0.26349
patient		physician		0		1			  5			  3			0.6		3	0.33482
patient		physician		0		1			  5			  3			0.6		4	0.37813
patient		physician		0		1			  5			  3			0.6		5	0.41145
patient		physician		0		1			  5			  3			0.5		1	0.18016
patient		physician		0		1			  5			  3			0.5		2	0.26871
patient		physician		0		1			  5			  3			0.5		3	0.33885
patient		physician		0		1			  5			  3			0.5		4	0.38141
patient		physician		0		1			  5			  3			0.5		5	0.41398
patient		physician		0		1			  5			  3			0.4		1	0.18485
patient		physician		0		1			  5			  3			0.4		2	0.27467
patient		physician		0		1			  5			  3			0.4		3	0.34228
patient		physician		0		1			  5			  3			0.4		4	0.38558
patient		physician		0		1			  5			  3			0.4		5	0.41756
patient		physician		0		1			  5			  3			0.3		1	0.20640
patient		physician		0		1			  5			  3			0.3		2	0.30225
patient		physician		0		1			  5			  3			0.3		3	0.35227
patient		physician		0		1			  5			  3			0.3		4	0.39393
patient		physician		0		1			  5			  3			0.3		5	0.42338
patient		physician		0		1			  5			  3			0.2		1	0.22913
patient		physician		0		1			  5			  3			0.2		2	0.32558
patient		physician		0		1			  5			  3			0.2		3	0.37165
patient		physician		0		1			  5			  3			0.2		4	0.41041
patient		physician		0		1			  5			  3			0.2		5	0.43716
patient		physician		0		1			  5			  3			0.1		1	0.27109
patient		physician		0		1			  5			  3			0.1		2	0.36561
patient		physician		0		1			  5			  3			0.1		3	0.40772
patient		physician		0		1			  5			  3			0.1		4	0.43784
patient		physician		0		1			  5			  3			0.1		5	0.46154
patient		physician		0		1			  5			  3			0.0		1	0.32767
patient		physician		0		1			  5			  3			0.0		2	0.41905
patient		physician		0		1			  5			  3			0.0		3	0.45699
patient		physician		0		1			  5			  3			0.0		4	0.48248
patient		physician		0		1			  5			  3			0.0		5	0.50514
patient		physician		0		1			  5			  4			1.0		1	0.13998
patient		physician		0		1			  5			  4			1.0		2	0.19126
patient		physician		0		1			  5			  4			1.0		3	0.22652
patient		physician		0		1			  5			  4			1.0		4	0.25045
patient		physician		0		1			  5			  4			1.0		5	0.26424
patient		physician		0		1			  5			  4			0.9		1	0.17338
patient		physician		0		1			  5			  4			0.9		2	0.26006
patient		physician		0		1			  5			  4			0.9		3	0.33222
patient		physician		0		1			  5			  4			0.9		4	0.37627
patient		physician		0		1			  5			  4			0.9		5	0.41011
patient		physician		0		1			  5			  4			0.8		1	0.17427
patient		physician		0		1			  5			  4			0.8		2	0.26267
patient		physician		0		1			  5			  4			0.8		3	0.33430
patient		physician		0		1			  5			  4			0.8		4	0.37731
patient		physician		0		1			  5			  4			0.8		5	0.41130
patient		physician		0		1			  5			  4			0.7		1	0.17621
patient		physician		0		1			  5			  4			0.7		2	0.26468
patient		physician		0		1			  5			  4			0.7		3	0.33594
patient		physician		0		1			  5			  4			0.7		4	0.37873
patient		physician		0		1			  5			  4			0.7		5	0.41346
patient		physician		0		1			  5			  4			0.6		1	0.17807
patient		physician		0		1			  5			  4			0.6		2	0.26729
patient		physician		0		1			  5			  4			0.6		3	0.33825
patient		physician		0		1			  5			  4			0.6		4	0.38141
patient		physician		0		1			  5			  4			0.6		5	0.41495
patient		physician		0		1			  5			  4			0.5		1	0.18210
patient		physician		0		1			  5			  4			0.5		2	0.27266
patient		physician		0		1			  5			  4			0.5		3	0.34191
patient		physician		0		1			  5			  4			0.5		4	0.38432
patient		physician		0		1			  5			  4			0.5		5	0.41764
patient		physician		0		1			  5			  4			0.4		1	0.18769
patient		physician		0		1			  5			  4			0.4		2	0.27885
patient		physician		0		1			  5			  4			0.4		3	0.34645
patient		physician		0		1			  5			  4			0.4		4	0.38953
patient		physician		0		1			  5			  4			0.4		5	0.42054
patient		physician		0		1			  5			  4			0.3		1	0.20833
patient		physician		0		1			  5			  4			0.3		2	0.30598
patient		physician		0		1			  5			  4			0.3		3	0.35666
patient		physician		0		1			  5			  4			0.3		4	0.39609
patient		physician		0		1			  5			  4			0.3		5	0.42703
patient		physician		0		1			  5			  4			0.2		1	0.22868
patient		physician		0		1			  5			  4			0.2		2	0.32968
patient		physician		0		1			  5			  4			0.2		3	0.37575
patient		physician		0		1			  5			  4			0.2		4	0.41234
patient		physician		0		1			  5			  4			0.2		5	0.44104
patient		physician		0		1			  5			  4			0.1		1	0.27281
patient		physician		0		1			  5			  4			0.1		2	0.36710
patient		physician		0		1			  5			  4			0.1		3	0.41063
patient		physician		0		1			  5			  4			0.1		4	0.44112
patient		physician		0		1			  5			  4			0.1		5	0.46534
patient		physician		0		1			  5			  4			0.0		1	0.32767
patient		physician		0		1			  5			  4			0.0		2	0.41905
patient		physician		0		1			  5			  4			0.0		3	0.45699
patient		physician		0		1			  5			  4			0.0		4	0.48248
patient		physician		0		1			  5			  4			0.0		5	0.50514
patient		physician		0		1			  5			  5			1.0		1	0.14527
patient		physician		0		1			  5			  5			1.0		2	0.19551
patient		physician		0		1			  5			  5			1.0		3	0.23159
patient		physician		0		1			  5			  5			1.0		4	0.25559
patient		physician		0		1			  5			  5			1.0		5	0.26908
patient		physician		0		1			  5			  5			0.9		1	0.17539
patient		physician		0		1			  5			  5			0.9		2	0.26304
patient		physician		0		1			  5			  5			0.9		3	0.33699
patient		physician		0		1			  5			  5			0.9		4	0.38014
patient		physician		0		1			  5			  5			0.9		5	0.41525
patient		physician		0		1			  5			  5			0.8		1	0.17621
patient		physician		0		1			  5			  5			0.8		2	0.26528
patient		physician		0		1			  5			  5			0.8		3	0.33900
patient		physician		0		1			  5			  5			0.8		4	0.38111
patient		physician		0		1			  5			  5			0.8		5	0.41644
patient		physician		0		1			  5			  5			0.7		1	0.17792
patient		physician		0		1			  5			  5			0.7		2	0.26722
patient		physician		0		1			  5			  5			0.7		3	0.34123
patient		physician		0		1			  5			  5			0.7		4	0.38253
patient		physician		0		1			  5			  5			0.7		5	0.41853
patient		physician		0		1			  5			  5			0.6		1	0.17971
patient		physician		0		1			  5			  5			0.6		2	0.26990
patient		physician		0		1			  5			  5			0.6		3	0.34347
patient		physician		0		1			  5			  5			0.6		4	0.38529
patient		physician		0		1			  5			  5			0.6		5	0.42062
patient		physician		0		1			  5			  5			0.5		1	0.18411
patient		physician		0		1			  5			  5			0.5		2	0.27609
patient		physician		0		1			  5			  5			0.5		3	0.34697
patient		physician		0		1			  5			  5			0.5		4	0.38849
patient		physician		0		1			  5			  5			0.5		5	0.42300
patient		physician		0		1			  5			  5			0.4		1	0.19030
patient		physician		0		1			  5			  5			0.4		2	0.28265
patient		physician		0		1			  5			  5			0.4		3	0.35107
patient		physician		0		1			  5			  5			0.4		4	0.39408
patient		physician		0		1			  5			  5			0.4		5	0.42591
patient		physician		0		1			  5			  5			0.3		1	0.21139
patient		physician		0		1			  5			  5			0.3		2	0.30888
patient		physician		0		1			  5			  5			0.3		3	0.36196
patient		physician		0		1			  5			  5			0.3		4	0.40072
patient		physician		0		1			  5			  5			0.3		5	0.43247
patient		physician		0		1			  5			  5			0.2		1	0.23181
patient		physician		0		1			  5			  5			0.2		2	0.33348
patient		physician		0		1			  5			  5			0.2		3	0.38119
patient		physician		0		1			  5			  5			0.2		4	0.41704
patient		physician		0		1			  5			  5			0.2		5	0.44544
patient		physician		0		1			  5			  5			0.1		1	0.27557
patient		physician		0		1			  5			  5			0.1		2	0.37165
patient		physician		0		1			  5			  5			0.1		3	0.41436
patient		physician		0		1			  5			  5			0.1		4	0.44484
patient		physician		0		1			  5			  5			0.1		5	0.46855
patient		physician		0		1			  5			  5			0.0		1	0.32767
patient		physician		0		1			  5			  5			0.0		2	0.41905
patient		physician		0		1			  5			  5			0.0		3	0.45699
patient		physician		0		1			  5			  5			0.0		4	0.48248
patient		physician		0		1			  5			  5			0.0		5	0.50514
patient		physician		0		1			  5			 10			1.0		1	0.15474
patient		physician		0		1			  5			 10			1.0		2	0.20677
patient		physician		0		1			  5			 10			1.0		3	0.24120
patient		physician		0		1			  5			 10			1.0		4	0.26446
patient		physician		0		1			  5			 10			1.0		5	0.27862
patient		physician		0		1			  5			 10			0.9		1	0.17934
patient		physician		0		1			  5			 10			0.9		2	0.26923
patient		physician		0		1			  5			 10			0.9		3	0.34243
patient		physician		0		1			  5			 10			0.9		4	0.38484
patient		physician		0		1			  5			 10			0.9		5	0.42032
patient		physician		0		1			  5			 10			0.8		1	0.18001
patient		physician		0		1			  5			 10			0.8		2	0.27124
patient		physician		0		1			  5			 10			0.8		3	0.34422
patient		physician		0		1			  5			 10			0.8		4	0.38618
patient		physician		0		1			  5			 10			0.8		5	0.42166
patient		physician		0		1			  5			 10			0.7		1	0.18195
patient		physician		0		1			  5			 10			0.7		2	0.27258
patient		physician		0		1			  5			 10			0.7		3	0.34645
patient		physician		0		1			  5			 10			0.7		4	0.38752
patient		physician		0		1			  5			 10			0.7		5	0.42412
patient		physician		0		1			  5			 10			0.6		1	0.18470
patient		physician		0		1			  5			 10			0.6		2	0.27631
patient		physician		0		1			  5			 10			0.6		3	0.34928
patient		physician		0		1			  5			 10			0.6		4	0.38998
patient		physician		0		1			  5			 10			0.6		5	0.42591
patient		physician		0		1			  5			 10			0.5		1	0.18933
patient		physician		0		1			  5			 10			0.5		2	0.28101
patient		physician		0		1			  5			 10			0.5		3	0.35331
patient		physician		0		1			  5			 10			0.5		4	0.39281
patient		physician		0		1			  5			 10			0.5		5	0.42844
patient		physician		0		1			  5			 10			0.4		1	0.19469
patient		physician		0		1			  5			 10			0.4		2	0.28749
patient		physician		0		1			  5			 10			0.4		3	0.35815
patient		physician		0		1			  5			 10			0.4		4	0.39818
patient		physician		0		1			  5			 10			0.4		5	0.43157
patient		physician		0		1			  5			 10			0.3		1	0.21519
patient		physician		0		1			  5			 10			0.3		2	0.31388
patient		physician		0		1			  5			 10			0.3		3	0.36777
patient		physician		0		1			  5			 10			0.3		4	0.40593
patient		physician		0		1			  5			 10			0.3		5	0.43784
patient		physician		0		1			  5			 10			0.2		1	0.23487
patient		physician		0		1			  5			 10			0.2		2	0.33795
patient		physician		0		1			  5			 10			0.2		3	0.38581
patient		physician		0		1			  5			 10			0.2		4	0.42203
patient		physician		0		1			  5			 10			0.2		5	0.45148
patient		physician		0		1			  5			 10			0.1		1	0.27922
patient		physician		0		1			  5			 10			0.1		2	0.37493
patient		physician		0		1			  5			 10			0.1		3	0.41644
patient		physician		0		1			  5			 10			0.1		4	0.44760
patient		physician		0		1			  5			 10			0.1		5	0.47302
patient		physician		0		1			  5			 10			0.0		1	0.32767
patient		physician		0		1			  5			 10			0.0		2	0.41905
patient		physician		0		1			  5			 10			0.0		3	0.45699
patient		physician		0		1			  5			 10			0.0		4	0.48248
patient		physician		0		1			  5			 10			0.0		5	0.50514
patient		physician		0		1			  5			 20			1.0		1	0.16205
patient		physician		0		1			  5			 20			1.0		2	0.21415
patient		physician		0		1			  5			 20			1.0		3	0.25052
patient		physician		0		1			  5			 20			1.0		4	0.27549
patient		physician		0		1			  5			 20			1.0		5	0.29047
patient		physician		0		1			  5			 20			0.9		1	0.17919
patient		physician		0		1			  5			 20			0.9		2	0.27072
patient		physician		0		1			  5			 20			0.9		3	0.34809
patient		physician		0		1			  5			 20			0.9		4	0.39274
patient		physician		0		1			  5			 20			0.9		5	0.43031
patient		physician		0		1			  5			 20			0.8		1	0.17993
patient		physician		0		1			  5			 20			0.8		2	0.27191
patient		physician		0		1			  5			 20			0.8		3	0.34988
patient		physician		0		1			  5			 20			0.8		4	0.39431
patient		physician		0		1			  5			 20			0.8		5	0.43165
patient		physician		0		1			  5			 20			0.7		1	0.18143
patient		physician		0		1			  5			 20			0.7		2	0.27378
patient		physician		0		1			  5			 20			0.7		3	0.35182
patient		physician		0		1			  5			 20			0.7		4	0.39602
patient		physician		0		1			  5			 20			0.7		5	0.43329
patient		physician		0		1			  5			 20			0.6		1	0.18396
patient		physician		0		1			  5			 20			0.6		2	0.27728
patient		physician		0		1			  5			 20			0.6		3	0.35450
patient		physician		0		1			  5			 20			0.6		4	0.39818
patient		physician		0		1			  5			 20			0.6		5	0.43448
patient		physician		0		1			  5			 20			0.5		1	0.18784
patient		physician		0		1			  5			 20			0.5		2	0.28190
patient		physician		0		1			  5			 20			0.5		3	0.35883
patient		physician		0		1			  5			 20			0.5		4	0.40168
patient		physician		0		1			  5			 20			0.5		5	0.43724
patient		physician		0		1			  5			 20			0.4		1	0.19372
patient		physician		0		1			  5			 20			0.4		2	0.28839
patient		physician		0		1			  5			 20			0.4		3	0.36360
patient		physician		0		1			  5			 20			0.4		4	0.40705
patient		physician		0		1			  5			 20			0.4		5	0.44074
patient		physician		0		1			  5			 20			0.3		1	0.21482
patient		physician		0		1			  5			 20			0.3		2	0.31448
patient		physician		0		1			  5			 20			0.3		3	0.37418
patient		physician		0		1			  5			 20			0.3		4	0.41577
patient		physician		0		1			  5			 20			0.3		5	0.44753
patient		physician		0		1			  5			 20			0.2		1	0.23636
patient		physician		0		1			  5			 20			0.2		2	0.34019
patient		physician		0		1			  5			 20			0.2		3	0.39125
patient		physician		0		1			  5			 20			0.2		4	0.43053
patient		physician		0		1			  5			 20			0.2		5	0.46102
patient		physician		0		1			  5			 20			0.1		1	0.28153
patient		physician		0		1			  5			 20			0.1		2	0.37671
patient		physician		0		1			  5			 20			0.1		3	0.42323
patient		physician		0		1			  5			 20			0.1		4	0.45431
patient		physician		0		1			  5			 20			0.1		5	0.48211
patient		physician		0		1			  5			 20			0.0		1	0.32767
patient		physician		0		1			  5			 20			0.0		2	0.41905
patient		physician		0		1			  5			 20			0.0		3	0.45699
patient		physician		0		1			  5			 20			0.0		4	0.48248
patient		physician		0		1			  5			 20			0.0		5	0.50514
patient		physician		0		1			  5			 50			1.0		1	0.17203
patient		physician		0		1			  5			 50			1.0		2	0.22168
patient		physician		0		1			  5			 50			1.0		3	0.25470
patient		physician		0		1			  5			 50			1.0		4	0.27683
patient		physician		0		1			  5			 50			1.0		5	0.29100
patient		physician		0		1			  5			 50			0.9		1	0.18448
patient		physician		0		1			  5			 50			0.9		2	0.27430
patient		physician		0		1			  5			 50			0.9		3	0.34973
patient		physician		0		1			  5			 50			0.9		4	0.39475
patient		physician		0		1			  5			 50			0.9		5	0.43277
patient		physician		0		1			  5			 50			0.8		1	0.18530
patient		physician		0		1			  5			 50			0.8		2	0.27586
patient		physician		0		1			  5			 50			0.8		3	0.35182
patient		physician		0		1			  5			 50			0.8		4	0.39691
patient		physician		0		1			  5			 50			0.8		5	0.43426
patient		physician		0		1			  5			 50			0.7		1	0.18642
patient		physician		0		1			  5			 50			0.7		2	0.27728
patient		physician		0		1			  5			 50			0.7		3	0.35405
patient		physician		0		1			  5			 50			0.7		4	0.39900
patient		physician		0		1			  5			 50			0.7		5	0.43552
patient		physician		0		1			  5			 50			0.6		1	0.18895
patient		physician		0		1			  5			 50			0.6		2	0.28049
patient		physician		0		1			  5			 50			0.6		3	0.35666
patient		physician		0		1			  5			 50			0.6		4	0.40101
patient		physician		0		1			  5			 50			0.6		5	0.43716
patient		physician		0		1			  5			 50			0.5		1	0.19343
patient		physician		0		1			  5			 50			0.5		2	0.28555
patient		physician		0		1			  5			 50			0.5		3	0.36091
patient		physician		0		1			  5			 50			0.5		4	0.40422
patient		physician		0		1			  5			 50			0.5		5	0.44037
patient		physician		0		1			  5			 50			0.4		1	0.19849
patient		physician		0		1			  5			 50			0.4		2	0.29196
patient		physician		0		1			  5			 50			0.4		3	0.36732
patient		physician		0		1			  5			 50			0.4		4	0.41018
patient		physician		0		1			  5			 50			0.4		5	0.44425
patient		physician		0		1			  5			 50			0.3		1	0.22071
patient		physician		0		1			  5			 50			0.3		2	0.31932
patient		physician		0		1			  5			 50			0.3		3	0.37746
patient		physician		0		1			  5			 50			0.3		4	0.41875
patient		physician		0		1			  5			 50			0.3		5	0.45200
patient		physician		0		1			  5			 50			0.2		1	0.24009
patient		physician		0		1			  5			 50			0.2		2	0.34660
patient		physician		0		1			  5			 50			0.2		3	0.39632
patient		physician		0		1			  5			 50			0.2		4	0.43418
patient		physician		0		1			  5			 50			0.2		5	0.46340
patient		physician		0		1			  5			 50			0.1		1	0.28637
patient		physician		0		1			  5			 50			0.1		2	0.38201
patient		physician		0		1			  5			 50			0.1		3	0.42680
patient		physician		0		1			  5			 50			0.1		4	0.45669
patient		physician		0		1			  5			 50			0.1		5	0.48248
patient		physician		0		1			  5			 50			0.0		1	0.32767
patient		physician		0		1			  5			 50			0.0		2	0.41905
patient		physician		0		1			  5			 50			0.0		3	0.45699
patient		physician		0		1			  5			 50			0.0		4	0.48248
patient		physician		0		1			  5			 50			0.0		5	0.50514
patient		physician		0		1			  5			100			1.0		1	0.17457
patient		physician		0		1			  5			100			1.0		2	0.22660
patient		physician		0		1			  5			100			1.0		3	0.26051
patient		physician		0		1			  5			100			1.0		4	0.28108
patient		physician		0		1			  5			100			1.0		5	0.29420
patient		physician		0		1			  5			100			0.9		1	0.18448
patient		physician		0		1			  5			100			0.9		2	0.27914
patient		physician		0		1			  5			100			0.9		3	0.35666
patient		physician		0		1			  5			100			0.9		4	0.40370
patient		physician		0		1			  5			100			0.9		5	0.44208
patient		physician		0		1			  5			100			0.8		1	0.18567
patient		physician		0		1			  5			100			0.8		2	0.28086
patient		physician		0		1			  5			100			0.8		3	0.35860
patient		physician		0		1			  5			100			0.8		4	0.40504
patient		physician		0		1			  5			100			0.8		5	0.44298
patient		physician		0		1			  5			100			0.7		1	0.18731
patient		physician		0		1			  5			100			0.7		2	0.28272
patient		physician		0		1			  5			100			0.7		3	0.36099
patient		physician		0		1			  5			100			0.7		4	0.40660
patient		physician		0		1			  5			100			0.7		5	0.44387
patient		physician		0		1			  5			100			0.6		1	0.19037
patient		physician		0		1			  5			100			0.6		2	0.28637
patient		physician		0		1			  5			100			0.6		3	0.36404
patient		physician		0		1			  5			100			0.6		4	0.40862
patient		physician		0		1			  5			100			0.6		5	0.44514
patient		physician		0		1			  5			100			0.5		1	0.19551
patient		physician		0		1			  5			100			0.5		2	0.29077
patient		physician		0		1			  5			100			0.5		3	0.36814
patient		physician		0		1			  5			100			0.5		4	0.41205
patient		physician		0		1			  5			100			0.5		5	0.44827
patient		physician		0		1			  5			100			0.4		1	0.20058
patient		physician		0		1			  5			100			0.4		2	0.29785
patient		physician		0		1			  5			100			0.4		3	0.37381
patient		physician		0		1			  5			100			0.4		4	0.41696
patient		physician		0		1			  5			100			0.4		5	0.45289
patient		physician		0		1			  5			100			0.3		1	0.22182
patient		physician		0		1			  5			100			0.3		2	0.32506
patient		physician		0		1			  5			100			0.3		3	0.38409
patient		physician		0		1			  5			100			0.3		4	0.42628
patient		physician		0		1			  5			100			0.3		5	0.46079
patient		physician		0		1			  5			100			0.2		1	0.24329
patient		physician		0		1			  5			100			0.2		2	0.35160
patient		physician		0		1			  5			100			0.2		3	0.40258
patient		physician		0		1			  5			100			0.2		4	0.44208
patient		physician		0		1			  5			100			0.2		5	0.47235
patient		physician		0		1			  5			100			0.1		1	0.29032
patient		physician		0		1			  5			100			0.1		2	0.38700
patient		physician		0		1			  5			100			0.1		3	0.43038
patient		physician		0		1			  5			100			0.1		4	0.46131
patient		physician		0		1			  5			100			0.1		5	0.48971
patient		physician		0		1			  5			100			0.0		1	0.32767
patient		physician		0		1			  5			100			0.0		2	0.41905
patient		physician		0		1			  5			100			0.0		3	0.45699
patient		physician		0		1			  5			100			0.0		4	0.48248
patient		physician		0		1			  5			100			0.0		5	0.50514
physician		patient		0		1			100			  1			1.0		1	0.11620
physician		patient		0		1			100			  1			1.0		2	0.15541
physician		patient		0		1			100			  1			1.0		3	0.17323
physician		patient		0		1			100			  1			1.0		4	0.18441
physician		patient		0		1			100			  1			1.0		5	0.19492
physician		patient		0		1			100			  1			0.9		1	0.19067
physician		patient		0		1			100			  1			0.9		2	0.27922
physician		patient		0		1			100			  1			0.9		3	0.32618
physician		patient		0		1			100			  1			0.9		4	0.35830
physician		patient		0		1			100			  1			0.9		5	0.39125
physician		patient		0		1			100			  1			0.8		1	0.19074
physician		patient		0		1			100			  1			0.8		2	0.27922
physician		patient		0		1			100			  1			0.8		3	0.32618
physician		patient		0		1			100			  1			0.8		4	0.35838
physician		patient		0		1			100			  1			0.8		5	0.39125
physician		patient		0		1			100			  1			0.7		1	0.19074
physician		patient		0		1			100			  1			0.7		2	0.27937
physician		patient		0		1			100			  1			0.7		3	0.32633
physician		patient		0		1			100			  1			0.7		4	0.35838
physician		patient		0		1			100			  1			0.7		5	0.39140
physician		patient		0		1			100			  1			0.6		1	0.19097
physician		patient		0		1			100			  1			0.6		2	0.27952
physician		patient		0		1			100			  1			0.6		3	0.32655
physician		patient		0		1			100			  1			0.6		4	0.35868
physician		patient		0		1			100			  1			0.6		5	0.39177
physician		patient		0		1			100			  1			0.5		1	0.19156
physician		patient		0		1			100			  1			0.5		2	0.27967
physician		patient		0		1			100			  1			0.5		3	0.32700
physician		patient		0		1			100			  1			0.5		4	0.35927
physician		patient		0		1			100			  1			0.5		5	0.39207
physician		patient		0		1			100			  1			0.4		1	0.19186
physician		patient		0		1			100			  1			0.4		2	0.28004
physician		patient		0		1			100			  1			0.4		3	0.32789
physician		patient		0		1			100			  1			0.4		4	0.36032
physician		patient		0		1			100			  1			0.4		5	0.39252
physician		patient		0		1			100			  1			0.3		1	0.19343
physician		patient		0		1			100			  1			0.3		2	0.28138
physician		patient		0		1			100			  1			0.3		3	0.32961
physician		patient		0		1			100			  1			0.3		4	0.36196
physician		patient		0		1			100			  1			0.3		5	0.39401
physician		patient		0		1			100			  1			0.2		1	0.19708
physician		patient		0		1			100			  1			0.2		2	0.28496
physician		patient		0		1			100			  1			0.2		3	0.33251
physician		patient		0		1			100			  1			0.2		4	0.36479
physician		patient		0		1			100			  1			0.2		5	0.39781
physician		patient		0		1			100			  1			0.1		1	0.21079
physician		patient		0		1			100			  1			0.1		2	0.29308
physician		patient		0		1			100			  1			0.1		3	0.34146
physician		patient		0		1			100			  1			0.1		4	0.37515
physician		patient		0		1			100			  1			0.1		5	0.40474
physician		patient		0		1			100			  1			0.0		1	0.32767
physician		patient		0		1			100			  1			0.0		2	0.41905
physician		patient		0		1			100			  1			0.0		3	0.45699
physician		patient		0		1			100			  1			0.0		4	0.48248
physician		patient		0		1			100			  1			0.0		5	0.50514
physician		patient		0		1			100			  2			1.0		1	0.12694
physician		patient		0		1			100			  2			1.0		2	0.17010
physician		patient		0		1			100			  2			1.0		3	0.19462
physician		patient		0		1			100			  2			1.0		4	0.21213
physician		patient		0		1			100			  2			1.0		5	0.22354
physician		patient		0		1			100			  2			0.9		1	0.18083
physician		patient		0		1			100			  2			0.9		2	0.25909
physician		patient		0		1			100			  2			0.9		3	0.30322
physician		patient		0		1			100			  2			0.9		4	0.33863
physician		patient		0		1			100			  2			0.9		5	0.36889
physician		patient		0		1			100			  2			0.8		1	0.18105
physician		patient		0		1			100			  2			0.8		2	0.25939
physician		patient		0		1			100			  2			0.8		3	0.30344
physician		patient		0		1			100			  2			0.8		4	0.33877
physician		patient		0		1			100			  2			0.8		5	0.36896
physician		patient		0		1			100			  2			0.7		1	0.18105
physician		patient		0		1			100			  2			0.7		2	0.25939
physician		patient		0		1			100			  2			0.7		3	0.30367
physician		patient		0		1			100			  2			0.7		4	0.33900
physician		patient		0		1			100			  2			0.7		5	0.36911
physician		patient		0		1			100			  2			0.6		1	0.18120
physician		patient		0		1			100			  2			0.6		2	0.25962
physician		patient		0		1			100			  2			0.6		3	0.30426
physician		patient		0		1			100			  2			0.6		4	0.33922
physician		patient		0		1			100			  2			0.6		5	0.36963
physician		patient		0		1			100			  2			0.5		1	0.18172
physician		patient		0		1			100			  2			0.5		2	0.25991
physician		patient		0		1			100			  2			0.5		3	0.30479
physician		patient		0		1			100			  2			0.5		4	0.33997
physician		patient		0		1			100			  2			0.5		5	0.36993
physician		patient		0		1			100			  2			0.4		1	0.18232
physician		patient		0		1			100			  2			0.4		2	0.26088
physician		patient		0		1			100			  2			0.4		3	0.30628
physician		patient		0		1			100			  2			0.4		4	0.34101
physician		patient		0		1			100			  2			0.4		5	0.37060
physician		patient		0		1			100			  2			0.3		1	0.18306
physician		patient		0		1			100			  2			0.3		2	0.26267
physician		patient		0		1			100			  2			0.3		3	0.30806
physician		patient		0		1			100			  2			0.3		4	0.34273
physician		patient		0		1			100			  2			0.3		5	0.37299
physician		patient		0		1			100			  2			0.2		1	0.18597
physician		patient		0		1			100			  2			0.2		2	0.26588
physician		patient		0		1			100			  2			0.2		3	0.31179
physician		patient		0		1			100			  2			0.2		4	0.34645
physician		patient		0		1			100			  2			0.2		5	0.37858
physician		patient		0		1			100			  2			0.1		1	0.19849
physician		patient		0		1			100			  2			0.1		2	0.27497
physician		patient		0		1			100			  2			0.1		3	0.32253
physician		patient		0		1			100			  2			0.1		4	0.35801
physician		patient		0		1			100			  2			0.1		5	0.38715
physician		patient		0		1			100			  2			0.0		1	0.32767
physician		patient		0		1			100			  2			0.0		2	0.41905
physician		patient		0		1			100			  2			0.0		3	0.45699
physician		patient		0		1			100			  2			0.0		4	0.48248
physician		patient		0		1			100			  2			0.0		5	0.50514
physician		patient		0		1			100			  3			1.0		1	0.12254
physician		patient		0		1			100			  3			1.0		2	0.16659
physician		patient		0		1			100			  3			1.0		3	0.19574
physician		patient		0		1			100			  3			1.0		4	0.21638
physician		patient		0		1			100			  3			1.0		5	0.23084
physician		patient		0		1			100			  3			0.9		1	0.17144
physician		patient		0		1			100			  3			0.9		2	0.24374
physician		patient		0		1			100			  3			0.9		3	0.29003
physician		patient		0		1			100			  3			0.9		4	0.32573
physician		patient		0		1			100			  3			0.9		5	0.35577
physician		patient		0		1			100			  3			0.8		1	0.17174
physician		patient		0		1			100			  3			0.8		2	0.24396
physician		patient		0		1			100			  3			0.8		3	0.29025
physician		patient		0		1			100			  3			0.8		4	0.32595
physician		patient		0		1			100			  3			0.8		5	0.35607
physician		patient		0		1			100			  3			0.7		1	0.17174
physician		patient		0		1			100			  3			0.7		2	0.24411
physician		patient		0		1			100			  3			0.7		3	0.29040
physician		patient		0		1			100			  3			0.7		4	0.32633
physician		patient		0		1			100			  3			0.7		5	0.35644
physician		patient		0		1			100			  3			0.6		1	0.17181
physician		patient		0		1			100			  3			0.6		2	0.24426
physician		patient		0		1			100			  3			0.6		3	0.29114
physician		patient		0		1			100			  3			0.6		4	0.32670
physician		patient		0		1			100			  3			0.6		5	0.35704
physician		patient		0		1			100			  3			0.5		1	0.17218
physician		patient		0		1			100			  3			0.5		2	0.24478
physician		patient		0		1			100			  3			0.5		3	0.29167
physician		patient		0		1			100			  3			0.5		4	0.32759
physician		patient		0		1			100			  3			0.5		5	0.35771
physician		patient		0		1			100			  3			0.4		1	0.17263
physician		patient		0		1			100			  3			0.4		2	0.24620
physician		patient		0		1			100			  3			0.4		3	0.29331
physician		patient		0		1			100			  3			0.4		4	0.32864
physician		patient		0		1			100			  3			0.4		5	0.35853
physician		patient		0		1			100			  3			0.3		1	0.17397
physician		patient		0		1			100			  3			0.3		2	0.24829
physician		patient		0		1			100			  3			0.3		3	0.29577
physician		patient		0		1			100			  3			0.3		4	0.33065
physician		patient		0		1			100			  3			0.3		5	0.36076
physician		patient		0		1			100			  3			0.2		1	0.17680
physician		patient		0		1			100			  3			0.2		2	0.25261
physician		patient		0		1			100			  3			0.2		3	0.29949
physician		patient		0		1			100			  3			0.2		4	0.33497
physician		patient		0		1			100			  3			0.2		5	0.36680
physician		patient		0		1			100			  3			0.1		1	0.18277
physician		patient		0		1			100			  3			0.1		2	0.26200
physician		patient		0		1			100			  3			0.1		3	0.31097
physician		patient		0		1			100			  3			0.1		4	0.34571
physician		patient		0		1			100			  3			0.1		5	0.37753
physician		patient		0		1			100			  3			0.0		1	0.32767
physician		patient		0		1			100			  3			0.0		2	0.41905
physician		patient		0		1			100			  3			0.0		3	0.45699
physician		patient		0		1			100			  3			0.0		4	0.48248
physician		patient		0		1			100			  3			0.0		5	0.50514
physician		patient		0		1			100			  4			1.0		1	0.11919
physician		patient		0		1			100			  4			1.0		2	0.16547
physician		patient		0		1			100			  4			1.0		3	0.19603
physician		patient		0		1			100			  4			1.0		4	0.21892
physician		patient		0		1			100			  4			1.0		5	0.23353
physician		patient		0		1			100			  4			0.9		1	0.16480
physician		patient		0		1			100			  4			0.9		2	0.23763
physician		patient		0		1			100			  4			0.9		3	0.28153
physician		patient		0		1			100			  4			0.9		4	0.31664
physician		patient		0		1			100			  4			0.9		5	0.34429
physician		patient		0		1			100			  4			0.8		1	0.16495
physician		patient		0		1			100			  4			0.8		2	0.23778
physician		patient		0		1			100			  4			0.8		3	0.28168
physician		patient		0		1			100			  4			0.8		4	0.31708
physician		patient		0		1			100			  4			0.8		5	0.34451
physician		patient		0		1			100			  4			0.7		1	0.16503
physician		patient		0		1			100			  4			0.7		2	0.23785
physician		patient		0		1			100			  4			0.7		3	0.28168
physician		patient		0		1			100			  4			0.7		4	0.31723
physician		patient		0		1			100			  4			0.7		5	0.34474
physician		patient		0		1			100			  4			0.6		1	0.16518
physician		patient		0		1			100			  4			0.6		2	0.23815
physician		patient		0		1			100			  4			0.6		3	0.28183
physician		patient		0		1			100			  4			0.6		4	0.31753
physician		patient		0		1			100			  4			0.6		5	0.34533
physician		patient		0		1			100			  4			0.5		1	0.16570
physician		patient		0		1			100			  4			0.5		2	0.23904
physician		patient		0		1			100			  4			0.5		3	0.28257
physician		patient		0		1			100			  4			0.5		4	0.31813
physician		patient		0		1			100			  4			0.5		5	0.34615
physician		patient		0		1			100			  4			0.4		1	0.16614
physician		patient		0		1			100			  4			0.4		2	0.24024
physician		patient		0		1			100			  4			0.4		3	0.28444
physician		patient		0		1			100			  4			0.4		4	0.31962
physician		patient		0		1			100			  4			0.4		5	0.34712
physician		patient		0		1			100			  4			0.3		1	0.16734
physician		patient		0		1			100			  4			0.3		2	0.24180
physician		patient		0		1			100			  4			0.3		3	0.28697
physician		patient		0		1			100			  4			0.3		4	0.32163
physician		patient		0		1			100			  4			0.3		5	0.34928
physician		patient		0		1			100			  4			0.2		1	0.17032
physician		patient		0		1			100			  4			0.2		2	0.24463
physician		patient		0		1			100			  4			0.2		3	0.29137
physician		patient		0		1			100			  4			0.2		4	0.32648
physician		patient		0		1			100			  4			0.2		5	0.35525
physician		patient		0		1			100			  4			0.1		1	0.17643
physician		patient		0		1			100			  4			0.1		2	0.25350
physician		patient		0		1			100			  4			0.1		3	0.30315
physician		patient		0		1			100			  4			0.1		4	0.33713
physician		patient		0		1			100			  4			0.1		5	0.36576
physician		patient		0		1			100			  4			0.0		1	0.32767
physician		patient		0		1			100			  4			0.0		2	0.41905
physician		patient		0		1			100			  4			0.0		3	0.45699
physician		patient		0		1			100			  4			0.0		4	0.48248
physician		patient		0		1			100			  4			0.0		5	0.50514
physician		patient		0		1			100			  5			1.0		1	0.11017
physician		patient		0		1			100			  5			1.0		2	0.16100
physician		patient		0		1			100			  5			1.0		3	0.19246
physician		patient		0		1			100			  5			1.0		4	0.21616
physician		patient		0		1			100			  5			1.0		5	0.23338
physician		patient		0		1			100			  5			0.9		1	0.15474
physician		patient		0		1			100			  5			0.9		2	0.22913
physician		patient		0		1			100			  5			0.9		3	0.27117
physician		patient		0		1			100			  5			0.9		4	0.30464
physician		patient		0		1			100			  5			0.9		5	0.33475
physician		patient		0		1			100			  5			0.8		1	0.15489
physician		patient		0		1			100			  5			0.8		2	0.22920
physician		patient		0		1			100			  5			0.8		3	0.27147
physician		patient		0		1			100			  5			0.8		4	0.30479
physician		patient		0		1			100			  5			0.8		5	0.33542
physician		patient		0		1			100			  5			0.7		1	0.15519
physician		patient		0		1			100			  5			0.7		2	0.22935
physician		patient		0		1			100			  5			0.7		3	0.27177
physician		patient		0		1			100			  5			0.7		4	0.30501
physician		patient		0		1			100			  5			0.7		5	0.33542
physician		patient		0		1			100			  5			0.6		1	0.15534
physician		patient		0		1			100			  5			0.6		2	0.22980
physician		patient		0		1			100			  5			0.6		3	0.27206
physician		patient		0		1			100			  5			0.6		4	0.30538
physician		patient		0		1			100			  5			0.6		5	0.33602
physician		patient		0		1			100			  5			0.5		1	0.15564
physician		patient		0		1			100			  5			0.5		2	0.23047
physician		patient		0		1			100			  5			0.5		3	0.27288
physician		patient		0		1			100			  5			0.5		4	0.30650
physician		patient		0		1			100			  5			0.5		5	0.33661
physician		patient		0		1			100			  5			0.4		1	0.15593
physician		patient		0		1			100			  5			0.4		2	0.23144
physician		patient		0		1			100			  5			0.4		3	0.27430
physician		patient		0		1			100			  5			0.4		4	0.30784
physician		patient		0		1			100			  5			0.4		5	0.33751
physician		patient		0		1			100			  5			0.3		1	0.15675
physician		patient		0		1			100			  5			0.3		2	0.23293
physician		patient		0		1			100			  5			0.3		3	0.27676
physician		patient		0		1			100			  5			0.3		4	0.31038
physician		patient		0		1			100			  5			0.3		5	0.34012
physician		patient		0		1			100			  5			0.2		1	0.15921
physician		patient		0		1			100			  5			0.2		2	0.23629
physician		patient		0		1			100			  5			0.2		3	0.28160
physician		patient		0		1			100			  5			0.2		4	0.31507
physician		patient		0		1			100			  5			0.2		5	0.34571
physician		patient		0		1			100			  5			0.1		1	0.16465
physician		patient		0		1			100			  5			0.1		2	0.24396
physician		patient		0		1			100			  5			0.1		3	0.29316
physician		patient		0		1			100			  5			0.1		4	0.32685
physician		patient		0		1			100			  5			0.1		5	0.35555
physician		patient		0		1			100			  5			0.0		1	0.32767
physician		patient		0		1			100			  5			0.0		2	0.41905
physician		patient		0		1			100			  5			0.0		3	0.45699
physician		patient		0		1			100			  5			0.0		4	0.48248
physician		patient		0		1			100			  5			0.0		5	0.50514
physician		patient		0		1			100			 10			1.0		1	0.10219
physician		patient		0		1			100			 10			1.0		2	0.15101
physician		patient		0		1			100			 10			1.0		3	0.18098
physician		patient		0		1			100			 10			1.0		4	0.20729
physician		patient		0		1			100			 10			1.0		5	0.22712
physician		patient		0		1			100			 10			0.9		1	0.14259
physician		patient		0		1			100			 10			0.9		2	0.21266
physician		patient		0		1			100			 10			0.9		3	0.24903
physician		patient		0		1			100			 10			0.9		4	0.28175
physician		patient		0		1			100			 10			0.9		5	0.31000
physician		patient		0		1			100			 10			0.8		1	0.14274
physician		patient		0		1			100			 10			0.8		2	0.21273
physician		patient		0		1			100			 10			0.8		3	0.24911
physician		patient		0		1			100			 10			0.8		4	0.28205
physician		patient		0		1			100			 10			0.8		5	0.31030
physician		patient		0		1			100			 10			0.7		1	0.14267
physician		patient		0		1			100			 10			0.7		2	0.21281
physician		patient		0		1			100			 10			0.7		3	0.24918
physician		patient		0		1			100			 10			0.7		4	0.28242
physician		patient		0		1			100			 10			0.7		5	0.31060
physician		patient		0		1			100			 10			0.6		1	0.14274
physician		patient		0		1			100			 10			0.6		2	0.21303
physician		patient		0		1			100			 10			0.6		3	0.24940
physician		patient		0		1			100			 10			0.6		4	0.28280
physician		patient		0		1			100			 10			0.6		5	0.31082
physician		patient		0		1			100			 10			0.5		1	0.14304
physician		patient		0		1			100			 10			0.5		2	0.21355
physician		patient		0		1			100			 10			0.5		3	0.25045
physician		patient		0		1			100			 10			0.5		4	0.28406
physician		patient		0		1			100			 10			0.5		5	0.31157
physician		patient		0		1			100			 10			0.4		1	0.14304
physician		patient		0		1			100			 10			0.4		2	0.21459
physician		patient		0		1			100			 10			0.4		3	0.25209
physician		patient		0		1			100			 10			0.4		4	0.28473
physician		patient		0		1			100			 10			0.4		5	0.31231
physician		patient		0		1			100			 10			0.3		1	0.14401
physician		patient		0		1			100			 10			0.3		2	0.21571
physician		patient		0		1			100			 10			0.3		3	0.25373
physician		patient		0		1			100			 10			0.3		4	0.28727
physician		patient		0		1			100			 10			0.3		5	0.31403
physician		patient		0		1			100			 10			0.2		1	0.14617
physician		patient		0		1			100			 10			0.2		2	0.21840
physician		patient		0		1			100			 10			0.2		3	0.25723
physician		patient		0		1			100			 10			0.2		4	0.29107
physician		patient		0		1			100			 10			0.2		5	0.31939
physician		patient		0		1			100			 10			0.1		1	0.15012
physician		patient		0		1			100			 10			0.1		2	0.22585
physician		patient		0		1			100			 10			0.1		3	0.26893
physician		patient		0		1			100			 10			0.1		4	0.30247
physician		patient		0		1			100			 10			0.1		5	0.33035
physician		patient		0		1			100			 10			0.0		1	0.32767
physician		patient		0		1			100			 10			0.0		2	0.41905
physician		patient		0		1			100			 10			0.0		3	0.45699
physician		patient		0		1			100			 10			0.0		4	0.48248
physician		patient		0		1			100			 10			0.0		5	0.50514
physician		patient		0		1			100			 20			1.0		1	0.09347
physician		patient		0		1			100			 20			1.0		2	0.13864
physician		patient		0		1			100			 20			1.0		3	0.16808
physician		patient		0		1			100			 20			1.0		4	0.19201
physician		patient		0		1			100			 20			1.0		5	0.21407
physician		patient		0		1			100			 20			0.9		1	0.13148
physician		patient		0		1			100			 20			0.9		2	0.19723
physician		patient		0		1			100			 20			0.9		3	0.23196
physician		patient		0		1			100			 20			0.9		4	0.25962
physician		patient		0		1			100			 20			0.9		5	0.28697
physician		patient		0		1			100			 20			0.8		1	0.13156
physician		patient		0		1			100			 20			0.8		2	0.19730
physician		patient		0		1			100			 20			0.8		3	0.23219
physician		patient		0		1			100			 20			0.8		4	0.25991
physician		patient		0		1			100			 20			0.8		5	0.28742
physician		patient		0		1			100			 20			0.7		1	0.13163
physician		patient		0		1			100			 20			0.7		2	0.19730
physician		patient		0		1			100			 20			0.7		3	0.23219
physician		patient		0		1			100			 20			0.7		4	0.26051
physician		patient		0		1			100			 20			0.7		5	0.28764
physician		patient		0		1			100			 20			0.6		1	0.13171
physician		patient		0		1			100			 20			0.6		2	0.19760
physician		patient		0		1			100			 20			0.6		3	0.23248
physician		patient		0		1			100			 20			0.6		4	0.26081
physician		patient		0		1			100			 20			0.6		5	0.28801
physician		patient		0		1			100			 20			0.5		1	0.13201
physician		patient		0		1			100			 20			0.5		2	0.19797
physician		patient		0		1			100			 20			0.5		3	0.23323
physician		patient		0		1			100			 20			0.5		4	0.26215
physician		patient		0		1			100			 20			0.5		5	0.28839
physician		patient		0		1			100			 20			0.4		1	0.13201
physician		patient		0		1			100			 20			0.4		2	0.19887
physician		patient		0		1			100			 20			0.4		3	0.23435
physician		patient		0		1			100			 20			0.4		4	0.26290
physician		patient		0		1			100			 20			0.4		5	0.28876
physician		patient		0		1			100			 20			0.3		1	0.13260
physician		patient		0		1			100			 20			0.3		2	0.19976
physician		patient		0		1			100			 20			0.3		3	0.23561
physician		patient		0		1			100			 20			0.3		4	0.26491
physician		patient		0		1			100			 20			0.3		5	0.29032
physician		patient		0		1			100			 20			0.2		1	0.13417
physician		patient		0		1			100			 20			0.2		2	0.20222
physician		patient		0		1			100			 20			0.2		3	0.23755
physician		patient		0		1			100			 20			0.2		4	0.26811
physician		patient		0		1			100			 20			0.2		5	0.29413
physician		patient		0		1			100			 20			0.1		1	0.13715
physician		patient		0		1			100			 20			0.1		2	0.20804
physician		patient		0		1			100			 20			0.1		3	0.24635
physician		patient		0		1			100			 20			0.1		4	0.27832
physician		patient		0		1			100			 20			0.1		5	0.30486
physician		patient		0		1			100			 20			0.0		1	0.32767
physician		patient		0		1			100			 20			0.0		2	0.41905
physician		patient		0		1			100			 20			0.0		3	0.45699
physician		patient		0		1			100			 20			0.0		4	0.48248
physician		patient		0		1			100			 20			0.0		5	0.50514
physician		patient		0		1			100			 50			1.0		1	0.08572
physician		patient		0		1			100			 50			1.0		2	0.12888
physician		patient		0		1			100			 50			1.0		3	0.15459
physician		patient		0		1			100			 50			1.0		4	0.17472
physician		patient		0		1			100			 50			1.0		5	0.19216
physician		patient		0		1			100			 50			0.9		1	0.12008
physician		patient		0		1			100			 50			0.9		2	0.18344
physician		patient		0		1			100			 50			0.9		3	0.21430
physician		patient		0		1			100			 50			0.9		4	0.23830
physician		patient		0		1			100			 50			0.9		5	0.26036
physician		patient		0		1			100			 50			0.8		1	0.12008
physician		patient		0		1			100			 50			0.8		2	0.18344
physician		patient		0		1			100			 50			0.8		3	0.21437
physician		patient		0		1			100			 50			0.8		4	0.23852
physician		patient		0		1			100			 50			0.8		5	0.26058
physician		patient		0		1			100			 50			0.7		1	0.12008
physician		patient		0		1			100			 50			0.7		2	0.18344
physician		patient		0		1			100			 50			0.7		3	0.21445
physician		patient		0		1			100			 50			0.7		4	0.23867
physician		patient		0		1			100			 50			0.7		5	0.26096
physician		patient		0		1			100			 50			0.6		1	0.12016
physician		patient		0		1			100			 50			0.6		2	0.18374
physician		patient		0		1			100			 50			0.6		3	0.21467
physician		patient		0		1			100			 50			0.6		4	0.23904
physician		patient		0		1			100			 50			0.6		5	0.26133
physician		patient		0		1			100			 50			0.5		1	0.12053
physician		patient		0		1			100			 50			0.5		2	0.18411
physician		patient		0		1			100			 50			0.5		3	0.21556
physician		patient		0		1			100			 50			0.5		4	0.24009
physician		patient		0		1			100			 50			0.5		5	0.26193
physician		patient		0		1			100			 50			0.4		1	0.12053
physician		patient		0		1			100			 50			0.4		2	0.18500
physician		patient		0		1			100			 50			0.4		3	0.21638
physician		patient		0		1			100			 50			0.4		4	0.24061
physician		patient		0		1			100			 50			0.4		5	0.26267
physician		patient		0		1			100			 50			0.3		1	0.12083
physician		patient		0		1			100			 50			0.3		2	0.18590
physician		patient		0		1			100			 50			0.3		3	0.21735
physician		patient		0		1			100			 50			0.3		4	0.24150
physician		patient		0		1			100			 50			0.3		5	0.26446
physician		patient		0		1			100			 50			0.2		1	0.12254
physician		patient		0		1			100			 50			0.2		2	0.18739
physician		patient		0		1			100			 50			0.2		3	0.21869
physician		patient		0		1			100			 50			0.2		4	0.24389
physician		patient		0		1			100			 50			0.2		5	0.26841
physician		patient		0		1			100			 50			0.1		1	0.12433
physician		patient		0		1			100			 50			0.1		2	0.18985
physician		patient		0		1			100			 50			0.1		3	0.22496
physician		patient		0		1			100			 50			0.1		4	0.25239
physician		patient		0		1			100			 50			0.1		5	0.27773
physician		patient		0		1			100			 50			0.0		1	0.32767
physician		patient		0		1			100			 50			0.0		2	0.41905
physician		patient		0		1			100			 50			0.0		3	0.45699
physician		patient		0		1			100			 50			0.0		4	0.48248
physician		patient		0		1			100			 50			0.0		5	0.50514
physician		patient		0		1			100			100			1.0		1	0.07439
physician		patient		0		1			100			100			1.0		2	0.11591
physician		patient		0		1			100			100			1.0		3	0.14013
physician		patient		0		1			100			100			1.0		4	0.16041
physician		patient		0		1			100			100			1.0		5	0.17651
physician		patient		0		1			100			100			0.9		1	0.10629
physician		patient		0		1			100			100			0.9		2	0.16883
physician		patient		0		1			100			100			0.9		3	0.19805
physician		patient		0		1			100			100			0.9		4	0.22182
physician		patient		0		1			100			100			0.9		5	0.24165
physician		patient		0		1			100			100			0.8		1	0.10629
physician		patient		0		1			100			100			0.8		2	0.16883
physician		patient		0		1			100			100			0.8		3	0.19820
physician		patient		0		1			100			100			0.8		4	0.22220
physician		patient		0		1			100			100			0.8		5	0.24188
physician		patient		0		1			100			100			0.7		1	0.10629
physician		patient		0		1			100			100			0.7		2	0.16883
physician		patient		0		1			100			100			0.7		3	0.19820
physician		patient		0		1			100			100			0.7		4	0.22235
physician		patient		0		1			100			100			0.7		5	0.24210
physician		patient		0		1			100			100			0.6		1	0.10637
physician		patient		0		1			100			100			0.6		2	0.16905
physician		patient		0		1			100			100			0.6		3	0.19842
physician		patient		0		1			100			100			0.6		4	0.22272
physician		patient		0		1			100			100			0.6		5	0.24225
physician		patient		0		1			100			100			0.5		1	0.10681
physician		patient		0		1			100			100			0.5		2	0.16935
physician		patient		0		1			100			100			0.5		3	0.19909
physician		patient		0		1			100			100			0.5		4	0.22332
physician		patient		0		1			100			100			0.5		5	0.24255
physician		patient		0		1			100			100			0.4		1	0.10681
physician		patient		0		1			100			100			0.4		2	0.17002
physician		patient		0		1			100			100			0.4		3	0.19999
physician		patient		0		1			100			100			0.4		4	0.22376
physician		patient		0		1			100			100			0.4		5	0.24299
physician		patient		0		1			100			100			0.3		1	0.10726
physician		patient		0		1			100			100			0.3		2	0.17054
physician		patient		0		1			100			100			0.3		3	0.20081
physician		patient		0		1			100			100			0.3		4	0.22473
physician		patient		0		1			100			100			0.3		5	0.24456
physician		patient		0		1			100			100			0.2		1	0.10853
physician		patient		0		1			100			100			0.2		2	0.17241
physician		patient		0		1			100			100			0.2		3	0.20222
physician		patient		0		1			100			100			0.2		4	0.22637
physician		patient		0		1			100			100			0.2		5	0.24739
physician		patient		0		1			100			100			0.1		1	0.11017
physician		patient		0		1			100			100			0.1		2	0.17539
physician		patient		0		1			100			100			0.1		3	0.20699
physician		patient		0		1			100			100			0.1		4	0.23308
physician		patient		0		1			100			100			0.1		5	0.25880
physician		patient		0		1			100			100			0.0		1	0.32767
physician		patient		0		1			100			100			0.0		2	0.41905
physician		patient		0		1			100			100			0.0		3	0.45699
physician		patient		0		1			100			100			0.0		4	0.48248
physician		patient		0		1			100			100			0.0		5	0.50514
physician		patient		0		1			 10			  1			1.0		1	0.11635
physician		patient		0		1			 10			  1			1.0		2	0.15556
physician		patient		0		1			 10			  1			1.0		3	0.17345
physician		patient		0		1			 10			  1			1.0		4	0.18478
physician		patient		0		1			 10			  1			1.0		5	0.19521
physician		patient		0		1			 10			  1			0.9		1	0.19082
physician		patient		0		1			 10			  1			0.9		2	0.27937
physician		patient		0		1			 10			  1			0.9		3	0.32640
physician		patient		0		1			 10			  1			0.9		4	0.35868
physician		patient		0		1			 10			  1			0.9		5	0.39155
physician		patient		0		1			 10			  1			0.8		1	0.19089
physician		patient		0		1			 10			  1			0.8		2	0.27937
physician		patient		0		1			 10			  1			0.8		3	0.32640
physician		patient		0		1			 10			  1			0.8		4	0.35875
physician		patient		0		1			 10			  1			0.8		5	0.39155
physician		patient		0		1			 10			  1			0.7		1	0.19089
physician		patient		0		1			 10			  1			0.7		2	0.27952
physician		patient		0		1			 10			  1			0.7		3	0.32655
physician		patient		0		1			 10			  1			0.7		4	0.35875
physician		patient		0		1			 10			  1			0.7		5	0.39177
physician		patient		0		1			 10			  1			0.6		1	0.19112
physician		patient		0		1			 10			  1			0.6		2	0.27967
physician		patient		0		1			 10			  1			0.6		3	0.32677
physician		patient		0		1			 10			  1			0.6		4	0.35905
physician		patient		0		1			 10			  1			0.6		5	0.39214
physician		patient		0		1			 10			  1			0.5		1	0.19171
physician		patient		0		1			 10			  1			0.5		2	0.27982
physician		patient		0		1			 10			  1			0.5		3	0.32722
physician		patient		0		1			 10			  1			0.5		4	0.35965
physician		patient		0		1			 10			  1			0.5		5	0.39244
physician		patient		0		1			 10			  1			0.4		1	0.19201
physician		patient		0		1			 10			  1			0.4		2	0.28019
physician		patient		0		1			 10			  1			0.4		3	0.32812
physician		patient		0		1			 10			  1			0.4		4	0.36069
physician		patient		0		1			 10			  1			0.4		5	0.39289
physician		patient		0		1			 10			  1			0.3		1	0.19357
physician		patient		0		1			 10			  1			0.3		2	0.28153
physician		patient		0		1			 10			  1			0.3		3	0.32983
physician		patient		0		1			 10			  1			0.3		4	0.36233
physician		patient		0		1			 10			  1			0.3		5	0.39431
physician		patient		0		1			 10			  1			0.2		1	0.19723
physician		patient		0		1			 10			  1			0.2		2	0.28511
physician		patient		0		1			 10			  1			0.2		3	0.33274
physician		patient		0		1			 10			  1			0.2		4	0.36524
physician		patient		0		1			 10			  1			0.2		5	0.39811
physician		patient		0		1			 10			  1			0.1		1	0.21094
physician		patient		0		1			 10			  1			0.1		2	0.29323
physician		patient		0		1			 10			  1			0.1		3	0.34168
physician		patient		0		1			 10			  1			0.1		4	0.37552
physician		patient		0		1			 10			  1			0.1		5	0.40496
physician		patient		0		1			 10			  1			0.0		1	0.32767
physician		patient		0		1			 10			  1			0.0		2	0.41905
physician		patient		0		1			 10			  1			0.0		3	0.45699
physician		patient		0		1			 10			  1			0.0		4	0.48248
physician		patient		0		1			 10			  1			0.0		5	0.50514
physician		patient		0		1			 10			  2			1.0		1	0.12709
physician		patient		0		1			 10			  2			1.0		2	0.17024
physician		patient		0		1			 10			  2			1.0		3	0.19484
physician		patient		0		1			 10			  2			1.0		4	0.21251
physician		patient		0		1			 10			  2			1.0		5	0.22414
physician		patient		0		1			 10			  2			0.9		1	0.18098
physician		patient		0		1			 10			  2			0.9		2	0.25924
physician		patient		0		1			 10			  2			0.9		3	0.30344
physician		patient		0		1			 10			  2			0.9		4	0.33900
physician		patient		0		1			 10			  2			0.9		5	0.36948
physician		patient		0		1			 10			  2			0.8		1	0.18120
physician		patient		0		1			 10			  2			0.8		2	0.25954
physician		patient		0		1			 10			  2			0.8		3	0.30367
physician		patient		0		1			 10			  2			0.8		4	0.33915
physician		patient		0		1			 10			  2			0.8		5	0.36956
physician		patient		0		1			 10			  2			0.7		1	0.18120
physician		patient		0		1			 10			  2			0.7		2	0.25954
physician		patient		0		1			 10			  2			0.7		3	0.30389
physician		patient		0		1			 10			  2			0.7		4	0.33937
physician		patient		0		1			 10			  2			0.7		5	0.36971
physician		patient		0		1			 10			  2			0.6		1	0.18135
physician		patient		0		1			 10			  2			0.6		2	0.25976
physician		patient		0		1			 10			  2			0.6		3	0.30449
physician		patient		0		1			 10			  2			0.6		4	0.33959
physician		patient		0		1			 10			  2			0.6		5	0.37023
physician		patient		0		1			 10			  2			0.5		1	0.18187
physician		patient		0		1			 10			  2			0.5		2	0.26006
physician		patient		0		1			 10			  2			0.5		3	0.30501
physician		patient		0		1			 10			  2			0.5		4	0.34034
physician		patient		0		1			 10			  2			0.5		5	0.37053
physician		patient		0		1			 10			  2			0.4		1	0.18247
physician		patient		0		1			 10			  2			0.4		2	0.26103
physician		patient		0		1			 10			  2			0.4		3	0.30650
physician		patient		0		1			 10			  2			0.4		4	0.34138
physician		patient		0		1			 10			  2			0.4		5	0.37120
physician		patient		0		1			 10			  2			0.3		1	0.18321
physician		patient		0		1			 10			  2			0.3		2	0.26282
physician		patient		0		1			 10			  2			0.3		3	0.30829
physician		patient		0		1			 10			  2			0.3		4	0.34310
physician		patient		0		1			 10			  2			0.3		5	0.37351
physician		patient		0		1			 10			  2			0.2		1	0.18612
physician		patient		0		1			 10			  2			0.2		2	0.26603
physician		patient		0		1			 10			  2			0.2		3	0.31202
physician		patient		0		1			 10			  2			0.2		4	0.34682
physician		patient		0		1			 10			  2			0.2		5	0.37925
physician		patient		0		1			 10			  2			0.1		1	0.19864
physician		patient		0		1			 10			  2			0.1		2	0.27512
physician		patient		0		1			 10			  2			0.1		3	0.32275
physician		patient		0		1			 10			  2			0.1		4	0.35838
physician		patient		0		1			 10			  2			0.1		5	0.38782
physician		patient		0		1			 10			  2			0.0		1	0.32767
physician		patient		0		1			 10			  2			0.0		2	0.41905
physician		patient		0		1			 10			  2			0.0		3	0.45699
physician		patient		0		1			 10			  2			0.0		4	0.48248
physician		patient		0		1			 10			  2			0.0		5	0.50514
physician		patient		0		1			 10			  3			1.0		1	0.12269
physician		patient		0		1			 10			  3			1.0		2	0.16689
physician		patient		0		1			 10			  3			1.0		3	0.19611
physician		patient		0		1			 10			  3			1.0		4	0.21683
physician		patient		0		1			 10			  3			1.0		5	0.23174
physician		patient		0		1			 10			  3			0.9		1	0.17159
physician		patient		0		1			 10			  3			0.9		2	0.24404
physician		patient		0		1			 10			  3			0.9		3	0.29040
physician		patient		0		1			 10			  3			0.9		4	0.32618
physician		patient		0		1			 10			  3			0.9		5	0.35666
physician		patient		0		1			 10			  3			0.8		1	0.17188
physician		patient		0		1			 10			  3			0.8		2	0.24426
physician		patient		0		1			 10			  3			0.8		3	0.29062
physician		patient		0		1			 10			  3			0.8		4	0.32640
physician		patient		0		1			 10			  3			0.8		5	0.35696
physician		patient		0		1			 10			  3			0.7		1	0.17188
physician		patient		0		1			 10			  3			0.7		2	0.24441
physician		patient		0		1			 10			  3			0.7		3	0.29077
physician		patient		0		1			 10			  3			0.7		4	0.32677
physician		patient		0		1			 10			  3			0.7		5	0.35733
physician		patient		0		1			 10			  3			0.6		1	0.17196
physician		patient		0		1			 10			  3			0.6		2	0.24456
physician		patient		0		1			 10			  3			0.6		3	0.29152
physician		patient		0		1			 10			  3			0.6		4	0.32715
physician		patient		0		1			 10			  3			0.6		5	0.35793
physician		patient		0		1			 10			  3			0.5		1	0.17233
physician		patient		0		1			 10			  3			0.5		2	0.24508
physician		patient		0		1			 10			  3			0.5		3	0.29204
physician		patient		0		1			 10			  3			0.5		4	0.32804
physician		patient		0		1			 10			  3			0.5		5	0.35860
physician		patient		0		1			 10			  3			0.4		1	0.17278
physician		patient		0		1			 10			  3			0.4		2	0.24650
physician		patient		0		1			 10			  3			0.4		3	0.29368
physician		patient		0		1			 10			  3			0.4		4	0.32908
physician		patient		0		1			 10			  3			0.4		5	0.35942
physician		patient		0		1			 10			  3			0.3		1	0.17412
physician		patient		0		1			 10			  3			0.3		2	0.24858
physician		patient		0		1			 10			  3			0.3		3	0.29614
physician		patient		0		1			 10			  3			0.3		4	0.33110
physician		patient		0		1			 10			  3			0.3		5	0.36166
physician		patient		0		1			 10			  3			0.2		1	0.17695
physician		patient		0		1			 10			  3			0.2		2	0.25291
physician		patient		0		1			 10			  3			0.2		3	0.29987
physician		patient		0		1			 10			  3			0.2		4	0.33542
physician		patient		0		1			 10			  3			0.2		5	0.36770
physician		patient		0		1			 10			  3			0.1		1	0.18292
physician		patient		0		1			 10			  3			0.1		2	0.26230
physician		patient		0		1			 10			  3			0.1		3	0.31142
physician		patient		0		1			 10			  3			0.1		4	0.34615
physician		patient		0		1			 10			  3			0.1		5	0.37850
physician		patient		0		1			 10			  3			0.0		1	0.32767
physician		patient		0		1			 10			  3			0.0		2	0.41905
physician		patient		0		1			 10			  3			0.0		3	0.45699
physician		patient		0		1			 10			  3			0.0		4	0.48248
physician		patient		0		1			 10			  3			0.0		5	0.50514
physician		patient		0		1			 10			  4			1.0		1	0.11941
physician		patient		0		1			 10			  4			1.0		2	0.16592
physician		patient		0		1			 10			  4			1.0		3	0.19663
physician		patient		0		1			 10			  4			1.0		4	0.21966
physician		patient		0		1			 10			  4			1.0		5	0.23442
physician		patient		0		1			 10			  4			0.9		1	0.16503
physician		patient		0		1			 10			  4			0.9		2	0.23807
physician		patient		0		1			 10			  4			0.9		3	0.28213
physician		patient		0		1			 10			  4			0.9		4	0.31738
physician		patient		0		1			 10			  4			0.9		5	0.34518
physician		patient		0		1			 10			  4			0.8		1	0.16518
physician		patient		0		1			 10			  4			0.8		2	0.23822
physician		patient		0		1			 10			  4			0.8		3	0.28227
physician		patient		0		1			 10			  4			0.8		4	0.31783
physician		patient		0		1			 10			  4			0.8		5	0.34541
physician		patient		0		1			 10			  4			0.7		1	0.16525
physician		patient		0		1			 10			  4			0.7		2	0.23830
physician		patient		0		1			 10			  4			0.7		3	0.28227
physician		patient		0		1			 10			  4			0.7		4	0.31798
physician		patient		0		1			 10			  4			0.7		5	0.34563
physician		patient		0		1			 10			  4			0.6		1	0.16540
physician		patient		0		1			 10			  4			0.6		2	0.23860
physician		patient		0		1			 10			  4			0.6		3	0.28242
physician		patient		0		1			 10			  4			0.6		4	0.31828
physician		patient		0		1			 10			  4			0.6		5	0.34623
physician		patient		0		1			 10			  4			0.5		1	0.16592
physician		patient		0		1			 10			  4			0.5		2	0.23949
physician		patient		0		1			 10			  4			0.5		3	0.28317
physician		patient		0		1			 10			  4			0.5		4	0.31887
physician		patient		0		1			 10			  4			0.5		5	0.34705
physician		patient		0		1			 10			  4			0.4		1	0.16637
physician		patient		0		1			 10			  4			0.4		2	0.24068
physician		patient		0		1			 10			  4			0.4		3	0.28503
physician		patient		0		1			 10			  4			0.4		4	0.32036
physician		patient		0		1			 10			  4			0.4		5	0.34802
physician		patient		0		1			 10			  4			0.3		1	0.16756
physician		patient		0		1			 10			  4			0.3		2	0.24225
physician		patient		0		1			 10			  4			0.3		3	0.28757
physician		patient		0		1			 10			  4			0.3		4	0.32238
physician		patient		0		1			 10			  4			0.3		5	0.35018
physician		patient		0		1			 10			  4			0.2		1	0.17054
physician		patient		0		1			 10			  4			0.2		2	0.24508
physician		patient		0		1			 10			  4			0.2		3	0.29196
physician		patient		0		1			 10			  4			0.2		4	0.32722
physician		patient		0		1			 10			  4			0.2		5	0.35614
physician		patient		0		1			 10			  4			0.1		1	0.17665
physician		patient		0		1			 10			  4			0.1		2	0.25403
physician		patient		0		1			 10			  4			0.1		3	0.30389
physician		patient		0		1			 10			  4			0.1		4	0.33788
physician		patient		0		1			 10			  4			0.1		5	0.36673
physician		patient		0		1			 10			  4			0.0		1	0.32767
physician		patient		0		1			 10			  4			0.0		2	0.41905
physician		patient		0		1			 10			  4			0.0		3	0.45699
physician		patient		0		1			 10			  4			0.0		4	0.48248
physician		patient		0		1			 10			  4			0.0		5	0.50514
physician		patient		0		1			 10			  5			1.0		1	0.11054
physician		patient		0		1			 10			  5			1.0		2	0.16152
physician		patient		0		1			 10			  5			1.0		3	0.19328
physician		patient		0		1			 10			  5			1.0		4	0.21720
physician		patient		0		1			 10			  5			1.0		5	0.23457
physician		patient		0		1			 10			  5			0.9		1	0.15511
physician		patient		0		1			 10			  5			0.9		2	0.22965
physician		patient		0		1			 10			  5			0.9		3	0.27199
physician		patient		0		1			 10			  5			0.9		4	0.30568
physician		patient		0		1			 10			  5			0.9		5	0.33594
physician		patient		0		1			 10			  5			0.8		1	0.15526
physician		patient		0		1			 10			  5			0.8		2	0.22973
physician		patient		0		1			 10			  5			0.8		3	0.27229
physician		patient		0		1			 10			  5			0.8		4	0.30583
physician		patient		0		1			 10			  5			0.8		5	0.33661
physician		patient		0		1			 10			  5			0.7		1	0.15556
physician		patient		0		1			 10			  5			0.7		2	0.22987
physician		patient		0		1			 10			  5			0.7		3	0.27258
physician		patient		0		1			 10			  5			0.7		4	0.30605
physician		patient		0		1			 10			  5			0.7		5	0.33661
physician		patient		0		1			 10			  5			0.6		1	0.15571
physician		patient		0		1			 10			  5			0.6		2	0.23032
physician		patient		0		1			 10			  5			0.6		3	0.27288
physician		patient		0		1			 10			  5			0.6		4	0.30643
physician		patient		0		1			 10			  5			0.6		5	0.33721
physician		patient		0		1			 10			  5			0.5		1	0.15601
physician		patient		0		1			 10			  5			0.5		2	0.23099
physician		patient		0		1			 10			  5			0.5		3	0.27370
physician		patient		0		1			 10			  5			0.5		4	0.30754
physician		patient		0		1			 10			  5			0.5		5	0.33781
physician		patient		0		1			 10			  5			0.4		1	0.15631
physician		patient		0		1			 10			  5			0.4		2	0.23196
physician		patient		0		1			 10			  5			0.4		3	0.27512
physician		patient		0		1			 10			  5			0.4		4	0.30896
physician		patient		0		1			 10			  5			0.4		5	0.33870
physician		patient		0		1			 10			  5			0.3		1	0.15713
physician		patient		0		1			 10			  5			0.3		2	0.23345
physician		patient		0		1			 10			  5			0.3		3	0.27758
physician		patient		0		1			 10			  5			0.3		4	0.31149
physician		patient		0		1			 10			  5			0.3		5	0.34131
physician		patient		0		1			 10			  5			0.2		1	0.15959
physician		patient		0		1			 10			  5			0.2		2	0.23681
physician		patient		0		1			 10			  5			0.2		3	0.28242
physician		patient		0		1			 10			  5			0.2		4	0.31619
physician		patient		0		1			 10			  5			0.2		5	0.34690
physician		patient		0		1			 10			  5			0.1		1	0.16503
physician		patient		0		1			 10			  5			0.1		2	0.24456
physician		patient		0		1			 10			  5			0.1		3	0.29405
physician		patient		0		1			 10			  5			0.1		4	0.32789
physician		patient		0		1			 10			  5			0.1		5	0.35681
physician		patient		0		1			 10			  5			0.0		1	0.32767
physician		patient		0		1			 10			  5			0.0		2	0.41905
physician		patient		0		1			 10			  5			0.0		3	0.45699
physician		patient		0		1			 10			  5			0.0		4	0.48248
physician		patient		0		1			 10			  5			0.0		5	0.50514
physician		patient		0		1			 10			 10			1.0		1	0.10368
physician		patient		0		1			 10			 10			1.0		2	0.15347
physician		patient		0		1			 10			 10			1.0		3	0.18418
physician		patient		0		1			 10			 10			1.0		4	0.21124
physician		patient		0		1			 10			 10			1.0		5	0.23181
physician		patient		0		1			 10			 10			0.9		1	0.14408
physician		patient		0		1			 10			 10			0.9		2	0.21512
physician		patient		0		1			 10			 10			0.9		3	0.25224
physician		patient		0		1			 10			 10			0.9		4	0.28570
physician		patient		0		1			 10			 10			0.9		5	0.31462
physician		patient		0		1			 10			 10			0.8		1	0.14423
physician		patient		0		1			 10			 10			0.8		2	0.21519
physician		patient		0		1			 10			 10			0.8		3	0.25231
physician		patient		0		1			 10			 10			0.8		4	0.28600
physician		patient		0		1			 10			 10			0.8		5	0.31492
physician		patient		0		1			 10			 10			0.7		1	0.14416
physician		patient		0		1			 10			 10			0.7		2	0.21527
physician		patient		0		1			 10			 10			0.7		3	0.25239
physician		patient		0		1			 10			 10			0.7		4	0.28637
physician		patient		0		1			 10			 10			0.7		5	0.31537
physician		patient		0		1			 10			 10			0.6		1	0.14423
physician		patient		0		1			 10			 10			0.6		2	0.21549
physician		patient		0		1			 10			 10			0.6		3	0.25261
physician		patient		0		1			 10			 10			0.6		4	0.28675
physician		patient		0		1			 10			 10			0.6		5	0.31559
physician		patient		0		1			 10			 10			0.5		1	0.14453
physician		patient		0		1			 10			 10			0.5		2	0.21601
physician		patient		0		1			 10			 10			0.5		3	0.25365
physician		patient		0		1			 10			 10			0.5		4	0.28816
physician		patient		0		1			 10			 10			0.5		5	0.31626
physician		patient		0		1			 10			 10			0.4		1	0.14453
physician		patient		0		1			 10			 10			0.4		2	0.21705
physician		patient		0		1			 10			 10			0.4		3	0.25537
physician		patient		0		1			 10			 10			0.4		4	0.28876
physician		patient		0		1			 10			 10			0.4		5	0.31708
physician		patient		0		1			 10			 10			0.3		1	0.14557
physician		patient		0		1			 10			 10			0.3		2	0.21832
physician		patient		0		1			 10			 10			0.3		3	0.25708
physician		patient		0		1			 10			 10			0.3		4	0.29144
physician		patient		0		1			 10			 10			0.3		5	0.31880
physician		patient		0		1			 10			 10			0.2		1	0.14766
physician		patient		0		1			 10			 10			0.2		2	0.22093
physician		patient		0		1			 10			 10			0.2		3	0.26058
physician		patient		0		1			 10			 10			0.2		4	0.29547
physician		patient		0		1			 10			 10			0.2		5	0.32439
physician		patient		0		1			 10			 10			0.1		1	0.15176
physician		patient		0		1			 10			 10			0.1		2	0.22868
physician		patient		0		1			 10			 10			0.1		3	0.27318
physician		patient		0		1			 10			 10			0.1		4	0.30725
physician		patient		0		1			 10			 10			0.1		5	0.33594
physician		patient		0		1			 10			 10			0.0		1	0.32767
physician		patient		0		1			 10			 10			0.0		2	0.41905
physician		patient		0		1			 10			 10			0.0		3	0.45699
physician		patient		0		1			 10			 10			0.0		4	0.48248
physician		patient		0		1			 10			 10			0.0		5	0.50514
physician		patient		0		1			 10			 20			1.0		1	0.10331
physician		patient		0		1			 10			 20			1.0		2	0.15310
physician		patient		0		1			 10			 20			1.0		3	0.19022
physician		patient		0		1			 10			 20			1.0		4	0.21504
physician		patient		0		1			 10			 20			1.0		5	0.23532
physician		patient		0		1			 10			 20			0.9		1	0.14132
physician		patient		0		1			 10			 20			0.9		2	0.21213
physician		patient		0		1			 10			 20			0.9		3	0.25432
physician		patient		0		1			 10			 20			0.9		4	0.28362
physician		patient		0		1			 10			 20			0.9		5	0.30941
physician		patient		0		1			 10			 20			0.8		1	0.14132
physician		patient		0		1			 10			 20			0.8		2	0.21228
physician		patient		0		1			 10			 20			0.8		3	0.25447
physician		patient		0		1			 10			 20			0.8		4	0.28406
physician		patient		0		1			 10			 20			0.8		5	0.30963
physician		patient		0		1			 10			 20			0.7		1	0.14132
physician		patient		0		1			 10			 20			0.7		2	0.21228
physician		patient		0		1			 10			 20			0.7		3	0.25462
physician		patient		0		1			 10			 20			0.7		4	0.28421
physician		patient		0		1			 10			 20			0.7		5	0.30978
physician		patient		0		1			 10			 20			0.6		1	0.14155
physician		patient		0		1			 10			 20			0.6		2	0.21303
physician		patient		0		1			 10			 20			0.6		3	0.25522
physician		patient		0		1			 10			 20			0.6		4	0.28466
physician		patient		0		1			 10			 20			0.6		5	0.31008
physician		patient		0		1			 10			 20			0.5		1	0.14192
physician		patient		0		1			 10			 20			0.5		2	0.21348
physician		patient		0		1			 10			 20			0.5		3	0.25611
physician		patient		0		1			 10			 20			0.5		4	0.28593
physician		patient		0		1			 10			 20			0.5		5	0.31082
physician		patient		0		1			 10			 20			0.4		1	0.14207
physician		patient		0		1			 10			 20			0.4		2	0.21445
physician		patient		0		1			 10			 20			0.4		3	0.25701
physician		patient		0		1			 10			 20			0.4		4	0.28734
physician		patient		0		1			 10			 20			0.4		5	0.31164
physician		patient		0		1			 10			 20			0.3		1	0.14311
physician		patient		0		1			 10			 20			0.3		2	0.21556
physician		patient		0		1			 10			 20			0.3		3	0.25947
physician		patient		0		1			 10			 20			0.3		4	0.28943
physician		patient		0		1			 10			 20			0.3		5	0.31358
physician		patient		0		1			 10			 20			0.2		1	0.14535
physician		patient		0		1			 10			 20			0.2		2	0.21869
physician		patient		0		1			 10			 20			0.2		3	0.26163
physician		patient		0		1			 10			 20			0.2		4	0.29271
physician		patient		0		1			 10			 20			0.2		5	0.31798
physician		patient		0		1			 10			 20			0.1		1	0.14915
physician		patient		0		1			 10			 20			0.1		2	0.22563
physician		patient		0		1			 10			 20			0.1		3	0.27348
physician		patient		0		1			 10			 20			0.1		4	0.30434
physician		patient		0		1			 10			 20			0.1		5	0.33117
physician		patient		0		1			 10			 20			0.0		1	0.32767
physician		patient		0		1			 10			 20			0.0		2	0.41905
physician		patient		0		1			 10			 20			0.0		3	0.45699
physician		patient		0		1			 10			 20			0.0		4	0.48248
physician		patient		0		1			 10			 20			0.0		5	0.50514
physician		patient		0		1			 10			 50			1.0		1	0.10965
physician		patient		0		1			 10			 50			1.0		2	0.16167
physician		patient		0		1			 10			 50			1.0		3	0.19671
physician		patient		0		1			 10			 50			1.0		4	0.22048
physician		patient		0		1			 10			 50			1.0		5	0.24329
physician		patient		0		1			 10			 50			0.9		1	0.14393
physician		patient		0		1			 10			 50			0.9		2	0.21773
physician		patient		0		1			 10			 50			0.9		3	0.25857
physician		patient		0		1			 10			 50			0.9		4	0.28742
physician		patient		0		1			 10			 50			0.9		5	0.31612
physician		patient		0		1			 10			 50			0.8		1	0.14401
physician		patient		0		1			 10			 50			0.8		2	0.21787
physician		patient		0		1			 10			 50			0.8		3	0.25887
physician		patient		0		1			 10			 50			0.8		4	0.28764
physician		patient		0		1			 10			 50			0.8		5	0.31664
physician		patient		0		1			 10			 50			0.7		1	0.14408
physician		patient		0		1			 10			 50			0.7		2	0.21817
physician		patient		0		1			 10			 50			0.7		3	0.25894
physician		patient		0		1			 10			 50			0.7		4	0.28772
physician		patient		0		1			 10			 50			0.7		5	0.31701
physician		patient		0		1			 10			 50			0.6		1	0.14416
physician		patient		0		1			 10			 50			0.6		2	0.21840
physician		patient		0		1			 10			 50			0.6		3	0.25932
physician		patient		0		1			 10			 50			0.6		4	0.28831
physician		patient		0		1			 10			 50			0.6		5	0.31805
physician		patient		0		1			 10			 50			0.5		1	0.14460
physician		patient		0		1			 10			 50			0.5		2	0.21914
physician		patient		0		1			 10			 50			0.5		3	0.26036
physician		patient		0		1			 10			 50			0.5		4	0.28973
physician		patient		0		1			 10			 50			0.5		5	0.31895
physician		patient		0		1			 10			 50			0.4		1	0.14460
physician		patient		0		1			 10			 50			0.4		2	0.22026
physician		patient		0		1			 10			 50			0.4		3	0.26126
physician		patient		0		1			 10			 50			0.4		4	0.29107
physician		patient		0		1			 10			 50			0.4		5	0.31992
physician		patient		0		1			 10			 50			0.3		1	0.14520
physician		patient		0		1			 10			 50			0.3		2	0.22175
physician		patient		0		1			 10			 50			0.3		3	0.26290
physician		patient		0		1			 10			 50			0.3		4	0.29323
physician		patient		0		1			 10			 50			0.3		5	0.32215
physician		patient		0		1			 10			 50			0.2		1	0.14729
physician		patient		0		1			 10			 50			0.2		2	0.22376
physician		patient		0		1			 10			 50			0.2		3	0.26558
physician		patient		0		1			 10			 50			0.2		4	0.29785
physician		patient		0		1			 10			 50			0.2		5	0.32692
physician		patient		0		1			 10			 50			0.1		1	0.15034
physician		patient		0		1			 10			 50			0.1		2	0.23047
physician		patient		0		1			 10			 50			0.1		3	0.27721
physician		patient		0		1			 10			 50			0.1		4	0.30903
physician		patient		0		1			 10			 50			0.1		5	0.33922
physician		patient		0		1			 10			 50			0.0		1	0.32767
physician		patient		0		1			 10			 50			0.0		2	0.41905
physician		patient		0		1			 10			 50			0.0		3	0.45699
physician		patient		0		1			 10			 50			0.0		4	0.48248
physician		patient		0		1			 10			 50			0.0		5	0.50514
physician		patient		0		1			 10			100			1.0		1	0.11852
physician		patient		0		1			 10			100			1.0		2	0.16488
physician		patient		0		1			 10			100			1.0		3	0.20088
physician		patient		0		1			 10			100			1.0		4	0.22682
physician		patient		0		1			 10			100			1.0		5	0.24896
physician		patient		0		1			 10			100			0.9		1	0.15042
physician		patient		0		1			 10			100			0.9		2	0.22093
physician		patient		0		1			 10			100			0.9		3	0.26364
physician		patient		0		1			 10			100			0.9		4	0.29413
physician		patient		0		1			 10			100			0.9		5	0.32208
physician		patient		0		1			 10			100			0.8		1	0.15057
physician		patient		0		1			 10			100			0.8		2	0.22115
physician		patient		0		1			 10			100			0.8		3	0.26379
physician		patient		0		1			 10			100			0.8		4	0.29450
physician		patient		0		1			 10			100			0.8		5	0.32260
physician		patient		0		1			 10			100			0.7		1	0.15072
physician		patient		0		1			 10			100			0.7		2	0.22108
physician		patient		0		1			 10			100			0.7		3	0.26401
physician		patient		0		1			 10			100			0.7		4	0.29472
physician		patient		0		1			 10			100			0.7		5	0.32305
physician		patient		0		1			 10			100			0.6		1	0.15079
physician		patient		0		1			 10			100			0.6		2	0.22175
physician		patient		0		1			 10			100			0.6		3	0.26439
physician		patient		0		1			 10			100			0.6		4	0.29562
physician		patient		0		1			 10			100			0.6		5	0.32409
physician		patient		0		1			 10			100			0.5		1	0.15154
physician		patient		0		1			 10			100			0.5		2	0.22257
physician		patient		0		1			 10			100			0.5		3	0.26535
physician		patient		0		1			 10			100			0.5		4	0.29696
physician		patient		0		1			 10			100			0.5		5	0.32491
physician		patient		0		1			 10			100			0.4		1	0.15168
physician		patient		0		1			 10			100			0.4		2	0.22324
physician		patient		0		1			 10			100			0.4		3	0.26670
physician		patient		0		1			 10			100			0.4		4	0.29838
physician		patient		0		1			 10			100			0.4		5	0.32558
physician		patient		0		1			 10			100			0.3		1	0.15258
physician		patient		0		1			 10			100			0.3		2	0.22436
physician		patient		0		1			 10			100			0.3		3	0.26893
physician		patient		0		1			 10			100			0.3		4	0.30054
physician		patient		0		1			 10			100			0.3		5	0.32812
physician		patient		0		1			 10			100			0.2		1	0.15482
physician		patient		0		1			 10			100			0.2		2	0.22734
physician		patient		0		1			 10			100			0.2		3	0.27221
physician		patient		0		1			 10			100			0.2		4	0.30516
physician		patient		0		1			 10			100			0.2		5	0.33326
physician		patient		0		1			 10			100			0.1		1	0.15854
physician		patient		0		1			 10			100			0.1		2	0.23450
physician		patient		0		1			 10			100			0.1		3	0.28205
physician		patient		0		1			 10			100			0.1		4	0.31738
physician		patient		0		1			 10			100			0.1		5	0.34697
physician		patient		0		1			 10			100			0.0		1	0.32767
physician		patient		0		1			 10			100			0.0		2	0.41905
physician		patient		0		1			 10			100			0.0		3	0.45699
physician		patient		0		1			 10			100			0.0		4	0.48248
physician		patient		0		1			 10			100			0.0		5	0.50514
physician		patient		0		1			  1			  1			1.0		1	0.12843
physician		patient		0		1			  1			  1			1.0		2	0.16659
physician		patient		0		1			  1			  1			1.0		3	0.18225
physician		patient		0		1			  1			  1			1.0		4	0.19201
physician		patient		0		1			  1			  1			1.0		5	0.19999
physician		patient		0		1			  1			  1			0.9		1	0.20289
physician		patient		0		1			  1			  1			0.9		2	0.30493
physician		patient		0		1			  1			  1			0.9		3	0.36173
physician		patient		0		1			  1			  1			0.9		4	0.40183
physician		patient		0		1			  1			  1			0.9		5	0.43776
physician		patient		0		1			  1			  1			0.8		1	0.20297
physician		patient		0		1			  1			  1			0.8		2	0.30493
physician		patient		0		1			  1			  1			0.8		3	0.36173
physician		patient		0		1			  1			  1			0.8		4	0.40191
physician		patient		0		1			  1			  1			0.8		5	0.43784
physician		patient		0		1			  1			  1			0.7		1	0.20297
physician		patient		0		1			  1			  1			0.7		2	0.30508
physician		patient		0		1			  1			  1			0.7		3	0.36181
physician		patient		0		1			  1			  1			0.7		4	0.40191
physician		patient		0		1			  1			  1			0.7		5	0.43791
physician		patient		0		1			  1			  1			0.6		1	0.20312
physician		patient		0		1			  1			  1			0.6		2	0.30523
physician		patient		0		1			  1			  1			0.6		3	0.36203
physician		patient		0		1			  1			  1			0.6		4	0.40221
physician		patient		0		1			  1			  1			0.6		5	0.43813
physician		patient		0		1			  1			  1			0.5		1	0.20371
physician		patient		0		1			  1			  1			0.5		2	0.30546
physician		patient		0		1			  1			  1			0.5		3	0.36270
physician		patient		0		1			  1			  1			0.5		4	0.40303
physician		patient		0		1			  1			  1			0.5		5	0.43843
physician		patient		0		1			  1			  1			0.4		1	0.20431
physician		patient		0		1			  1			  1			0.4		2	0.30613
physician		patient		0		1			  1			  1			0.4		3	0.36367
physician		patient		0		1			  1			  1			0.4		4	0.40414
physician		patient		0		1			  1			  1			0.4		5	0.43933
physician		patient		0		1			  1			  1			0.3		1	0.20692
physician		patient		0		1			  1			  1			0.3		2	0.30821
physician		patient		0		1			  1			  1			0.3		3	0.36509
physician		patient		0		1			  1			  1			0.3		4	0.40564
physician		patient		0		1			  1			  1			0.3		5	0.44074
physician		patient		0		1			  1			  1			0.2		1	0.21206
physician		patient		0		1			  1			  1			0.2		2	0.31306
physician		patient		0		1			  1			  1			0.2		3	0.37030
physician		patient		0		1			  1			  1			0.2		4	0.40929
physician		patient		0		1			  1			  1			0.2		5	0.44410
physician		patient		0		1			  1			  1			0.1		1	0.22987
physician		patient		0		1			  1			  1			0.1		2	0.32551
physician		patient		0		1			  1			  1			0.1		3	0.38052
physician		patient		0		1			  1			  1			0.1		4	0.41868
physician		patient		0		1			  1			  1			0.1		5	0.45110
physician		patient		0		1			  1			  1			0.0		1	0.32767
physician		patient		0		1			  1			  1			0.0		2	0.41905
physician		patient		0		1			  1			  1			0.0		3	0.45699
physician		patient		0		1			  1			  1			0.0		4	0.48248
physician		patient		0		1			  1			  1			0.0		5	0.50514
physician		patient		0		1			  1			  2			1.0		1	0.15228
physician		patient		0		1			  1			  2			1.0		2	0.19432
physician		patient		0		1			  1			  2			1.0		3	0.21199
physician		patient		0		1			  1			  2			1.0		4	0.22294
physician		patient		0		1			  1			  2			1.0		5	0.23099
physician		patient		0		1			  1			  2			0.9		1	0.20558
physician		patient		0		1			  1			  2			0.9		2	0.30382
physician		patient		0		1			  1			  2			0.9		3	0.36009
physician		patient		0		1			  1			  2			0.9		4	0.40228
physician		patient		0		1			  1			  2			0.9		5	0.43731
physician		patient		0		1			  1			  2			0.8		1	0.20565
physician		patient		0		1			  1			  2			0.8		2	0.30389
physician		patient		0		1			  1			  2			0.8		3	0.36017
physician		patient		0		1			  1			  2			0.8		4	0.40236
physician		patient		0		1			  1			  2			0.8		5	0.43746
physician		patient		0		1			  1			  2			0.7		1	0.20572
physician		patient		0		1			  1			  2			0.7		2	0.30404
physician		patient		0		1			  1			  2			0.7		3	0.36024
physician		patient		0		1			  1			  2			0.7		4	0.40236
physician		patient		0		1			  1			  2			0.7		5	0.43754
physician		patient		0		1			  1			  2			0.6		1	0.20580
physician		patient		0		1			  1			  2			0.6		2	0.30479
physician		patient		0		1			  1			  2			0.6		3	0.36032
physician		patient		0		1			  1			  2			0.6		4	0.40265
physician		patient		0		1			  1			  2			0.6		5	0.43776
physician		patient		0		1			  1			  2			0.5		1	0.20640
physician		patient		0		1			  1			  2			0.5		2	0.30493
physician		patient		0		1			  1			  2			0.5		3	0.36091
physician		patient		0		1			  1			  2			0.5		4	0.40325
physician		patient		0		1			  1			  2			0.5		5	0.43798
physician		patient		0		1			  1			  2			0.4		1	0.20684
physician		patient		0		1			  1			  2			0.4		2	0.30575
physician		patient		0		1			  1			  2			0.4		3	0.36233
physician		patient		0		1			  1			  2			0.4		4	0.40429
physician		patient		0		1			  1			  2			0.4		5	0.43888
physician		patient		0		1			  1			  2			0.3		1	0.20900
physician		patient		0		1			  1			  2			0.3		2	0.30792
physician		patient		0		1			  1			  2			0.3		3	0.36442
physician		patient		0		1			  1			  2			0.3		4	0.40645
physician		patient		0		1			  1			  2			0.3		5	0.44067
physician		patient		0		1			  1			  2			0.2		1	0.21437
physician		patient		0		1			  1			  2			0.2		2	0.31246
physician		patient		0		1			  1			  2			0.2		3	0.36926
physician		patient		0		1			  1			  2			0.2		4	0.41070
physician		patient		0		1			  1			  2			0.2		5	0.44462
physician		patient		0		1			  1			  2			0.1		1	0.23271
physician		patient		0		1			  1			  2			0.1		2	0.32581
physician		patient		0		1			  1			  2			0.1		3	0.38037
physician		patient		0		1			  1			  2			0.1		4	0.42069
physician		patient		0		1			  1			  2			0.1		5	0.45237
physician		patient		0		1			  1			  2			0.0		1	0.32767
physician		patient		0		1			  1			  2			0.0		2	0.41905
physician		patient		0		1			  1			  2			0.0		3	0.45699
physician		patient		0		1			  1			  2			0.0		4	0.48248
physician		patient		0		1			  1			  2			0.0		5	0.50514
physician		patient		0		1			  1			  3			1.0		1	0.15668
physician		patient		0		1			  1			  3			1.0		2	0.20036
physician		patient		0		1			  1			  3			1.0		3	0.21907
physician		patient		0		1			  1			  3			1.0		4	0.23040
physician		patient		0		1			  1			  3			1.0		5	0.23852
physician		patient		0		1			  1			  3			0.9		1	0.20401
physician		patient		0		1			  1			  3			0.9		2	0.30270
physician		patient		0		1			  1			  3			0.9		3	0.36292
physician		patient		0		1			  1			  3			0.9		4	0.40549
physician		patient		0		1			  1			  3			0.9		5	0.43948
physician		patient		0		1			  1			  3			0.8		1	0.20408
physician		patient		0		1			  1			  3			0.8		2	0.30292
physician		patient		0		1			  1			  3			0.8		3	0.36300
physician		patient		0		1			  1			  3			0.8		4	0.40556
physician		patient		0		1			  1			  3			0.8		5	0.43962
physician		patient		0		1			  1			  3			0.7		1	0.20416
physician		patient		0		1			  1			  3			0.7		2	0.30300
physician		patient		0		1			  1			  3			0.7		3	0.36307
physician		patient		0		1			  1			  3			0.7		4	0.40564
physician		patient		0		1			  1			  3			0.7		5	0.43962
physician		patient		0		1			  1			  3			0.6		1	0.20423
physician		patient		0		1			  1			  3			0.6		2	0.30367
physician		patient		0		1			  1			  3			0.6		3	0.36315
physician		patient		0		1			  1			  3			0.6		4	0.40593
physician		patient		0		1			  1			  3			0.6		5	0.43985
physician		patient		0		1			  1			  3			0.5		1	0.20468
physician		patient		0		1			  1			  3			0.5		2	0.30382
physician		patient		0		1			  1			  3			0.5		3	0.36367
physician		patient		0		1			  1			  3			0.5		4	0.40653
physician		patient		0		1			  1			  3			0.5		5	0.44007
physician		patient		0		1			  1			  3			0.4		1	0.20528
physician		patient		0		1			  1			  3			0.4		2	0.30449
physician		patient		0		1			  1			  3			0.4		3	0.36494
physician		patient		0		1			  1			  3			0.4		4	0.40742
physician		patient		0		1			  1			  3			0.4		5	0.44082
physician		patient		0		1			  1			  3			0.3		1	0.20781
physician		patient		0		1			  1			  3			0.3		2	0.30635
physician		patient		0		1			  1			  3			0.3		3	0.36732
physician		patient		0		1			  1			  3			0.3		4	0.40944
physician		patient		0		1			  1			  3			0.3		5	0.44261
physician		patient		0		1			  1			  3			0.2		1	0.21295
physician		patient		0		1			  1			  3			0.2		2	0.31090
physician		patient		0		1			  1			  3			0.2		3	0.37194
physician		patient		0		1			  1			  3			0.2		4	0.41398
physician		patient		0		1			  1			  3			0.2		5	0.44753
physician		patient		0		1			  1			  3			0.1		1	0.22540
physician		patient		0		1			  1			  3			0.1		2	0.32275
physician		patient		0		1			  1			  3			0.1		3	0.38327
physician		patient		0		1			  1			  3			0.1		4	0.42412
physician		patient		0		1			  1			  3			0.1		5	0.45543
physician		patient		0		1			  1			  3			0.0		1	0.32767
physician		patient		0		1			  1			  3			0.0		2	0.41905
physician		patient		0		1			  1			  3			0.0		3	0.45699
physician		patient		0		1			  1			  3			0.0		4	0.48248
physician		patient		0		1			  1			  3			0.0		5	0.50514
physician		patient		0		1			  1			  4			1.0		1	0.16003
physician		patient		0		1			  1			  4			1.0		2	0.20476
physician		patient		0		1			  1			  4			1.0		3	0.22451
physician		patient		0		1			  1			  4			1.0		4	0.23636
physician		patient		0		1			  1			  4			1.0		5	0.24419
physician		patient		0		1			  1			  4			0.9		1	0.20401
physician		patient		0		1			  1			  4			0.9		2	0.30382
physician		patient		0		1			  1			  4			0.9		3	0.36285
physician		patient		0		1			  1			  4			0.9		4	0.40631
physician		patient		0		1			  1			  4			0.9		5	0.44052
physician		patient		0		1			  1			  4			0.8		1	0.20408
physician		patient		0		1			  1			  4			0.8		2	0.30397
physician		patient		0		1			  1			  4			0.8		3	0.36307
physician		patient		0		1			  1			  4			0.8		4	0.40638
physician		patient		0		1			  1			  4			0.8		5	0.44067
physician		patient		0		1			  1			  4			0.7		1	0.20416
physician		patient		0		1			  1			  4			0.7		2	0.30404
physician		patient		0		1			  1			  4			0.7		3	0.36330
physician		patient		0		1			  1			  4			0.7		4	0.40638
physician		patient		0		1			  1			  4			0.7		5	0.44074
physician		patient		0		1			  1			  4			0.6		1	0.20423
physician		patient		0		1			  1			  4			0.6		2	0.30464
physician		patient		0		1			  1			  4			0.6		3	0.36330
physician		patient		0		1			  1			  4			0.6		4	0.40675
physician		patient		0		1			  1			  4			0.6		5	0.44097
physician		patient		0		1			  1			  4			0.5		1	0.20476
physician		patient		0		1			  1			  4			0.5		2	0.30479
physician		patient		0		1			  1			  4			0.5		3	0.36367
physician		patient		0		1			  1			  4			0.5		4	0.40727
physician		patient		0		1			  1			  4			0.5		5	0.44119
physician		patient		0		1			  1			  4			0.4		1	0.20535
physician		patient		0		1			  1			  4			0.4		2	0.30568
physician		patient		0		1			  1			  4			0.4		3	0.36471
physician		patient		0		1			  1			  4			0.4		4	0.40824
physician		patient		0		1			  1			  4			0.4		5	0.44194
physician		patient		0		1			  1			  4			0.3		1	0.20736
physician		patient		0		1			  1			  4			0.3		2	0.30754
physician		patient		0		1			  1			  4			0.3		3	0.36725
physician		patient		0		1			  1			  4			0.3		4	0.41026
physician		patient		0		1			  1			  4			0.3		5	0.44395
physician		patient		0		1			  1			  4			0.2		1	0.21325
physician		patient		0		1			  1			  4			0.2		2	0.31187
physician		patient		0		1			  1			  4			0.2		3	0.37165
physician		patient		0		1			  1			  4			0.2		4	0.41518
physician		patient		0		1			  1			  4			0.2		5	0.44887
physician		patient		0		1			  1			  4			0.1		1	0.22645
physician		patient		0		1			  1			  4			0.1		2	0.32357
physician		patient		0		1			  1			  4			0.1		3	0.38335
physician		patient		0		1			  1			  4			0.1		4	0.42531
physician		patient		0		1			  1			  4			0.1		5	0.45647
physician		patient		0		1			  1			  4			0.0		1	0.32767
physician		patient		0		1			  1			  4			0.0		2	0.41905
physician		patient		0		1			  1			  4			0.0		3	0.45699
physician		patient		0		1			  1			  4			0.0		4	0.48248
physician		patient		0		1			  1			  4			0.0		5	0.50514
physician		patient		0		1			  1			  5			1.0		1	0.16130
physician		patient		0		1			  1			  5			1.0		2	0.20699
physician		patient		0		1			  1			  5			1.0		3	0.22563
physician		patient		0		1			  1			  5			1.0		4	0.23800
physician		patient		0		1			  1			  5			1.0		5	0.24605
physician		patient		0		1			  1			  5			0.9		1	0.20416
physician		patient		0		1			  1			  5			0.9		2	0.30516
physician		patient		0		1			  1			  5			0.9		3	0.36255
physician		patient		0		1			  1			  5			0.9		4	0.40683
physician		patient		0		1			  1			  5			0.9		5	0.44126
physician		patient		0		1			  1			  5			0.8		1	0.20423
physician		patient		0		1			  1			  5			0.8		2	0.30523
physician		patient		0		1			  1			  5			0.8		3	0.36270
physician		patient		0		1			  1			  5			0.8		4	0.40683
physician		patient		0		1			  1			  5			0.8		5	0.44141
physician		patient		0		1			  1			  5			0.7		1	0.20431
physician		patient		0		1			  1			  5			0.7		2	0.30531
physician		patient		0		1			  1			  5			0.7		3	0.36292
physician		patient		0		1			  1			  5			0.7		4	0.40683
physician		patient		0		1			  1			  5			0.7		5	0.44141
physician		patient		0		1			  1			  5			0.6		1	0.20438
physician		patient		0		1			  1			  5			0.6		2	0.30568
physician		patient		0		1			  1			  5			0.6		3	0.36292
physician		patient		0		1			  1			  5			0.6		4	0.40720
physician		patient		0		1			  1			  5			0.6		5	0.44164
physician		patient		0		1			  1			  5			0.5		1	0.20490
physician		patient		0		1			  1			  5			0.5		2	0.30598
physician		patient		0		1			  1			  5			0.5		3	0.36352
physician		patient		0		1			  1			  5			0.5		4	0.40772
physician		patient		0		1			  1			  5			0.5		5	0.44186
physician		patient		0		1			  1			  5			0.4		1	0.20520
physician		patient		0		1			  1			  5			0.4		2	0.30687
physician		patient		0		1			  1			  5			0.4		3	0.36434
physician		patient		0		1			  1			  5			0.4		4	0.40869
physician		patient		0		1			  1			  5			0.4		5	0.44253
physician		patient		0		1			  1			  5			0.3		1	0.20781
physician		patient		0		1			  1			  5			0.3		2	0.30866
physician		patient		0		1			  1			  5			0.3		3	0.36688
physician		patient		0		1			  1			  5			0.3		4	0.41115
physician		patient		0		1			  1			  5			0.3		5	0.44447
physician		patient		0		1			  1			  5			0.2		1	0.21422
physician		patient		0		1			  1			  5			0.2		2	0.31261
physician		patient		0		1			  1			  5			0.2		3	0.37157
physician		patient		0		1			  1			  5			0.2		4	0.41555
physician		patient		0		1			  1			  5			0.2		5	0.44887
physician		patient		0		1			  1			  5			0.1		1	0.22660
physician		patient		0		1			  1			  5			0.1		2	0.32454
physician		patient		0		1			  1			  5			0.1		3	0.38290
physician		patient		0		1			  1			  5			0.1		4	0.42561
physician		patient		0		1			  1			  5			0.1		5	0.45662
physician		patient		0		1			  1			  5			0.0		1	0.32767
physician		patient		0		1			  1			  5			0.0		2	0.41905
physician		patient		0		1			  1			  5			0.0		3	0.45699
physician		patient		0		1			  1			  5			0.0		4	0.48248
physician		patient		0		1			  1			  5			0.0		5	0.50514
physician		patient		0		1			  1			 10			1.0		1	0.16823
physician		patient		0		1			  1			 10			1.0		2	0.21295
physician		patient		0		1			  1			 10			1.0		3	0.23293
physician		patient		0		1			  1			 10			1.0		4	0.24597
physician		patient		0		1			  1			 10			1.0		5	0.25365
physician		patient		0		1			  1			 10			0.9		1	0.20692
physician		patient		0		1			  1			 10			0.9		2	0.30963
physician		patient		0		1			  1			 10			0.9		3	0.36822
physician		patient		0		1			  1			 10			0.9		4	0.41331
physician		patient		0		1			  1			 10			0.9		5	0.44976
physician		patient		0		1			  1			 10			0.8		1	0.20699
physician		patient		0		1			  1			 10			0.8		2	0.30970
physician		patient		0		1			  1			 10			0.8		3	0.36837
physician		patient		0		1			  1			 10			0.8		4	0.41331
physician		patient		0		1			  1			 10			0.8		5	0.44991
physician		patient		0		1			  1			 10			0.7		1	0.20699
physician		patient		0		1			  1			 10			0.7		2	0.30985
physician		patient		0		1			  1			 10			0.7		3	0.36852
physician		patient		0		1			  1			 10			0.7		4	0.41331
physician		patient		0		1			  1			 10			0.7		5	0.44984
physician		patient		0		1			  1			 10			0.6		1	0.20707
physician		patient		0		1			  1			 10			0.6		2	0.31030
physician		patient		0		1			  1			 10			0.6		3	0.36852
physician		patient		0		1			  1			 10			0.6		4	0.41361
physician		patient		0		1			  1			 10			0.6		5	0.45006
physician		patient		0		1			  1			 10			0.5		1	0.20766
physician		patient		0		1			  1			 10			0.5		2	0.31090
physician		patient		0		1			  1			 10			0.5		3	0.36926
physician		patient		0		1			  1			 10			0.5		4	0.41421
physician		patient		0		1			  1			 10			0.5		5	0.45036
physician		patient		0		1			  1			 10			0.4		1	0.20781
physician		patient		0		1			  1			 10			0.4		2	0.31202
physician		patient		0		1			  1			 10			0.4		3	0.37008
physician		patient		0		1			  1			 10			0.4		4	0.41518
physician		patient		0		1			  1			 10			0.4		5	0.45095
physician		patient		0		1			  1			 10			0.3		1	0.20997
physician		patient		0		1			  1			 10			0.3		2	0.31395
physician		patient		0		1			  1			 10			0.3		3	0.37224
physician		patient		0		1			  1			 10			0.3		4	0.41749
physician		patient		0		1			  1			 10			0.3		5	0.45259
physician		patient		0		1			  1			 10			0.2		1	0.21661
physician		patient		0		1			  1			 10			0.2		2	0.31925
physician		patient		0		1			  1			 10			0.2		3	0.37642
physician		patient		0		1			  1			 10			0.2		4	0.42181
physician		patient		0		1			  1			 10			0.2		5	0.45587
physician		patient		0		1			  1			 10			0.1		1	0.23025
physician		patient		0		1			  1			 10			0.1		2	0.33102
physician		patient		0		1			  1			 10			0.1		3	0.38864
physician		patient		0		1			  1			 10			0.1		4	0.43180
physician		patient		0		1			  1			 10			0.1		5	0.46325
physician		patient		0		1			  1			 10			0.0		1	0.32767
physician		patient		0		1			  1			 10			0.0		2	0.41905
physician		patient		0		1			  1			 10			0.0		3	0.45699
physician		patient		0		1			  1			 10			0.0		4	0.48248
physician		patient		0		1			  1			 10			0.0		5	0.50514
physician		patient		0		1			  1			 20			1.0		1	0.17024
physician		patient		0		1			  1			 20			1.0		2	0.21862
physician		patient		0		1			  1			 20			1.0		3	0.23822
physician		patient		0		1			  1			 20			1.0		4	0.25052
physician		patient		0		1			  1			 20			1.0		5	0.25850
physician		patient		0		1			  1			 20			0.9		1	0.20632
physician		patient		0		1			  1			 20			0.9		2	0.31626
physician		patient		0		1			  1			 20			0.9		3	0.37634
physician		patient		0		1			  1			 20			0.9		4	0.41942
physician		patient		0		1			  1			 20			0.9		5	0.45520
physician		patient		0		1			  1			 20			0.8		1	0.20640
physician		patient		0		1			  1			 20			0.8		2	0.31634
physician		patient		0		1			  1			 20			0.8		3	0.37634
physician		patient		0		1			  1			 20			0.8		4	0.41942
physician		patient		0		1			  1			 20			0.8		5	0.45550
physician		patient		0		1			  1			 20			0.7		1	0.20632
physician		patient		0		1			  1			 20			0.7		2	0.31649
physician		patient		0		1			  1			 20			0.7		3	0.37649
physician		patient		0		1			  1			 20			0.7		4	0.41942
physician		patient		0		1			  1			 20			0.7		5	0.45550
physician		patient		0		1			  1			 20			0.6		1	0.20632
physician		patient		0		1			  1			 20			0.6		2	0.31679
physician		patient		0		1			  1			 20			0.6		3	0.37664
physician		patient		0		1			  1			 20			0.6		4	0.41957
physician		patient		0		1			  1			 20			0.6		5	0.45565
physician		patient		0		1			  1			 20			0.5		1	0.20692
physician		patient		0		1			  1			 20			0.5		2	0.31716
physician		patient		0		1			  1			 20			0.5		3	0.37731
physician		patient		0		1			  1			 20			0.5		4	0.41995
physician		patient		0		1			  1			 20			0.5		5	0.45595
physician		patient		0		1			  1			 20			0.4		1	0.20654
physician		patient		0		1			  1			 20			0.4		2	0.31775
physician		patient		0		1			  1			 20			0.4		3	0.37821
physician		patient		0		1			  1			 20			0.4		4	0.42084
physician		patient		0		1			  1			 20			0.4		5	0.45647
physician		patient		0		1			  1			 20			0.3		1	0.20878
physician		patient		0		1			  1			 20			0.3		2	0.31992
physician		patient		0		1			  1			 20			0.3		3	0.37970
physician		patient		0		1			  1			 20			0.3		4	0.42308
physician		patient		0		1			  1			 20			0.3		5	0.45841
physician		patient		0		1			  1			 20			0.2		1	0.21668
physician		patient		0		1			  1			 20			0.2		2	0.32521
physician		patient		0		1			  1			 20			0.2		3	0.38454
physician		patient		0		1			  1			 20			0.2		4	0.42710
physician		patient		0		1			  1			 20			0.2		5	0.46139
physician		patient		0		1			  1			 20			0.1		1	0.23047
physician		patient		0		1			  1			 20			0.1		2	0.33766
physician		patient		0		1			  1			 20			0.1		3	0.39647
physician		patient		0		1			  1			 20			0.1		4	0.43761
physician		patient		0		1			  1			 20			0.1		5	0.46817
physician		patient		0		1			  1			 20			0.0		1	0.32767
physician		patient		0		1			  1			 20			0.0		2	0.41905
physician		patient		0		1			  1			 20			0.0		3	0.45699
physician		patient		0		1			  1			 20			0.0		4	0.48248
physician		patient		0		1			  1			 20			0.0		5	0.50514
physician		patient		0		1			  1			 50			1.0		1	0.17695
physician		patient		0		1			  1			 50			1.0		2	0.22369
physician		patient		0		1			  1			 50			1.0		3	0.24240
physician		patient		0		1			  1			 50			1.0		4	0.25358
physician		patient		0		1			  1			 50			1.0		5	0.26103
physician		patient		0		1			  1			 50			0.9		1	0.20908
physician		patient		0		1			  1			 50			0.9		2	0.32528
physician		patient		0		1			  1			 50			0.9		3	0.38834
physician		patient		0		1			  1			 50			0.9		4	0.42979
physician		patient		0		1			  1			 50			0.9		5	0.46087
physician		patient		0		1			  1			 50			0.8		1	0.20923
physician		patient		0		1			  1			 50			0.8		2	0.32536
physician		patient		0		1			  1			 50			0.8		3	0.38834
physician		patient		0		1			  1			 50			0.8		4	0.42979
physician		patient		0		1			  1			 50			0.8		5	0.46102
physician		patient		0		1			  1			 50			0.7		1	0.20915
physician		patient		0		1			  1			 50			0.7		2	0.32551
physician		patient		0		1			  1			 50			0.7		3	0.38857
physician		patient		0		1			  1			 50			0.7		4	0.42986
physician		patient		0		1			  1			 50			0.7		5	0.46102
physician		patient		0		1			  1			 50			0.6		1	0.20915
physician		patient		0		1			  1			 50			0.6		2	0.32573
physician		patient		0		1			  1			 50			0.6		3	0.38857
physician		patient		0		1			  1			 50			0.6		4	0.43001
physician		patient		0		1			  1			 50			0.6		5	0.46124
physician		patient		0		1			  1			 50			0.5		1	0.20960
physician		patient		0		1			  1			 50			0.5		2	0.32618
physician		patient		0		1			  1			 50			0.5		3	0.38901
physician		patient		0		1			  1			 50			0.5		4	0.43038
physician		patient		0		1			  1			 50			0.5		5	0.46184
physician		patient		0		1			  1			 50			0.4		1	0.20945
physician		patient		0		1			  1			 50			0.4		2	0.32677
physician		patient		0		1			  1			 50			0.4		3	0.38991
physician		patient		0		1			  1			 50			0.4		4	0.43068
physician		patient		0		1			  1			 50			0.4		5	0.46243
physician		patient		0		1			  1			 50			0.3		1	0.21199
physician		patient		0		1			  1			 50			0.3		2	0.32953
physician		patient		0		1			  1			 50			0.3		3	0.39103
physician		patient		0		1			  1			 50			0.3		4	0.43277
physician		patient		0		1			  1			 50			0.3		5	0.46392
physician		patient		0		1			  1			 50			0.2		1	0.21996
physician		patient		0		1			  1			 50			0.2		2	0.33482
physician		patient		0		1			  1			 50			0.2		3	0.39475
physician		patient		0		1			  1			 50			0.2		4	0.43724
physician		patient		0		1			  1			 50			0.2		5	0.46750
physician		patient		0		1			  1			 50			0.1		1	0.23532
physician		patient		0		1			  1			 50			0.1		2	0.34735
physician		patient		0		1			  1			 50			0.1		3	0.40571
physician		patient		0		1			  1			 50			0.1		4	0.44521
physician		patient		0		1			  1			 50			0.1		5	0.47339
physician		patient		0		1			  1			 50			0.0		1	0.32767
physician		patient		0		1			  1			 50			0.0		2	0.41905
physician		patient		0		1			  1			 50			0.0		3	0.45699
physician		patient		0		1			  1			 50			0.0		4	0.48248
physician		patient		0		1			  1			 50			0.0		5	0.50514
physician		patient		0		1			  1			100			1.0		1	0.17897
physician		patient		0		1			  1			100			1.0		2	0.22652
physician		patient		0		1			  1			100			1.0		3	0.24463
physician		patient		0		1			  1			100			1.0		4	0.25499
physician		patient		0		1			  1			100			1.0		5	0.26208
physician		patient		0		1			  1			100			0.9		1	0.20833
physician		patient		0		1			  1			100			0.9		2	0.32886
physician		patient		0		1			  1			100			0.9		3	0.39199
physician		patient		0		1			  1			100			0.9		4	0.43448
physician		patient		0		1			  1			100			0.9		5	0.46527
physician		patient		0		1			  1			100			0.8		1	0.20841
physician		patient		0		1			  1			100			0.8		2	0.32879
physician		patient		0		1			  1			100			0.8		3	0.39199
physician		patient		0		1			  1			100			0.8		4	0.43448
physician		patient		0		1			  1			100			0.8		5	0.46541
physician		patient		0		1			  1			100			0.7		1	0.20833
physician		patient		0		1			  1			100			0.7		2	0.32886
physician		patient		0		1			  1			100			0.7		3	0.39229
physician		patient		0		1			  1			100			0.7		4	0.43456
physician		patient		0		1			  1			100			0.7		5	0.46549
physician		patient		0		1			  1			100			0.6		1	0.20833
physician		patient		0		1			  1			100			0.6		2	0.32901
physician		patient		0		1			  1			100			0.6		3	0.39237
physician		patient		0		1			  1			100			0.6		4	0.43470
physician		patient		0		1			  1			100			0.6		5	0.46571
physician		patient		0		1			  1			100			0.5		1	0.20878
physician		patient		0		1			  1			100			0.5		2	0.32938
physician		patient		0		1			  1			100			0.5		3	0.39296
physician		patient		0		1			  1			100			0.5		4	0.43493
physician		patient		0		1			  1			100			0.5		5	0.46623
physician		patient		0		1			  1			100			0.4		1	0.20856
physician		patient		0		1			  1			100			0.4		2	0.32976
physician		patient		0		1			  1			100			0.4		3	0.39393
physician		patient		0		1			  1			100			0.4		4	0.43530
physician		patient		0		1			  1			100			0.4		5	0.46668
physician		patient		0		1			  1			100			0.3		1	0.21154
physician		patient		0		1			  1			100			0.3		2	0.33236
physician		patient		0		1			  1			100			0.3		3	0.39513
physician		patient		0		1			  1			100			0.3		4	0.43672
physician		patient		0		1			  1			100			0.3		5	0.46787
physician		patient		0		1			  1			100			0.2		1	0.21944
physician		patient		0		1			  1			100			0.2		2	0.33863
physician		patient		0		1			  1			100			0.2		3	0.39908
physician		patient		0		1			  1			100			0.2		4	0.44089
physician		patient		0		1			  1			100			0.2		5	0.47086
physician		patient		0		1			  1			100			0.1		1	0.23532
physician		patient		0		1			  1			100			0.1		2	0.35092
physician		patient		0		1			  1			100			0.1		3	0.40966
physician		patient		0		1			  1			100			0.1		4	0.44812
physician		patient		0		1			  1			100			0.1		5	0.47674
physician		patient		0		1			  1			100			0.0		1	0.32767
physician		patient		0		1			  1			100			0.0		2	0.41905
physician		patient		0		1			  1			100			0.0		3	0.45699
physician		patient		0		1			  1			100			0.0		4	0.48248
physician		patient		0		1			  1			100			0.0		5	0.50514
physician		patient		0		1			 20			  1			1.0		1	0.11620
physician		patient		0		1			 20			  1			1.0		2	0.15541
physician		patient		0		1			 20			  1			1.0		3	0.17323
physician		patient		0		1			 20			  1			1.0		4	0.18441
physician		patient		0		1			 20			  1			1.0		5	0.19492
physician		patient		0		1			 20			  1			0.9		1	0.19067
physician		patient		0		1			 20			  1			0.9		2	0.27922
physician		patient		0		1			 20			  1			0.9		3	0.32618
physician		patient		0		1			 20			  1			0.9		4	0.35830
physician		patient		0		1			 20			  1			0.9		5	0.39125
physician		patient		0		1			 20			  1			0.8		1	0.19074
physician		patient		0		1			 20			  1			0.8		2	0.27922
physician		patient		0		1			 20			  1			0.8		3	0.32618
physician		patient		0		1			 20			  1			0.8		4	0.35838
physician		patient		0		1			 20			  1			0.8		5	0.39125
physician		patient		0		1			 20			  1			0.7		1	0.19074
physician		patient		0		1			 20			  1			0.7		2	0.27937
physician		patient		0		1			 20			  1			0.7		3	0.32633
physician		patient		0		1			 20			  1			0.7		4	0.35838
physician		patient		0		1			 20			  1			0.7		5	0.39140
physician		patient		0		1			 20			  1			0.6		1	0.19097
physician		patient		0		1			 20			  1			0.6		2	0.27952
physician		patient		0		1			 20			  1			0.6		3	0.32655
physician		patient		0		1			 20			  1			0.6		4	0.35868
physician		patient		0		1			 20			  1			0.6		5	0.39177
physician		patient		0		1			 20			  1			0.5		1	0.19156
physician		patient		0		1			 20			  1			0.5		2	0.27967
physician		patient		0		1			 20			  1			0.5		3	0.32700
physician		patient		0		1			 20			  1			0.5		4	0.35927
physician		patient		0		1			 20			  1			0.5		5	0.39207
physician		patient		0		1			 20			  1			0.4		1	0.19186
physician		patient		0		1			 20			  1			0.4		2	0.28004
physician		patient		0		1			 20			  1			0.4		3	0.32789
physician		patient		0		1			 20			  1			0.4		4	0.36032
physician		patient		0		1			 20			  1			0.4		5	0.39252
physician		patient		0		1			 20			  1			0.3		1	0.19343
physician		patient		0		1			 20			  1			0.3		2	0.28138
physician		patient		0		1			 20			  1			0.3		3	0.32961
physician		patient		0		1			 20			  1			0.3		4	0.36196
physician		patient		0		1			 20			  1			0.3		5	0.39401
physician		patient		0		1			 20			  1			0.2		1	0.19708
physician		patient		0		1			 20			  1			0.2		2	0.28496
physician		patient		0		1			 20			  1			0.2		3	0.33251
physician		patient		0		1			 20			  1			0.2		4	0.36479
physician		patient		0		1			 20			  1			0.2		5	0.39781
physician		patient		0		1			 20			  1			0.1		1	0.21079
physician		patient		0		1			 20			  1			0.1		2	0.29308
physician		patient		0		1			 20			  1			0.1		3	0.34146
physician		patient		0		1			 20			  1			0.1		4	0.37515
physician		patient		0		1			 20			  1			0.1		5	0.40474
physician		patient		0		1			 20			  1			0.0		1	0.32767
physician		patient		0		1			 20			  1			0.0		2	0.41905
physician		patient		0		1			 20			  1			0.0		3	0.45699
physician		patient		0		1			 20			  1			0.0		4	0.48248
physician		patient		0		1			 20			  1			0.0		5	0.50514
physician		patient		0		1			 20			  2			1.0		1	0.12694
physician		patient		0		1			 20			  2			1.0		2	0.17010
physician		patient		0		1			 20			  2			1.0		3	0.19462
physician		patient		0		1			 20			  2			1.0		4	0.21213
physician		patient		0		1			 20			  2			1.0		5	0.22354
physician		patient		0		1			 20			  2			0.9		1	0.18083
physician		patient		0		1			 20			  2			0.9		2	0.25909
physician		patient		0		1			 20			  2			0.9		3	0.30322
physician		patient		0		1			 20			  2			0.9		4	0.33863
physician		patient		0		1			 20			  2			0.9		5	0.36889
physician		patient		0		1			 20			  2			0.8		1	0.18105
physician		patient		0		1			 20			  2			0.8		2	0.25939
physician		patient		0		1			 20			  2			0.8		3	0.30344
physician		patient		0		1			 20			  2			0.8		4	0.33877
physician		patient		0		1			 20			  2			0.8		5	0.36896
physician		patient		0		1			 20			  2			0.7		1	0.18105
physician		patient		0		1			 20			  2			0.7		2	0.25939
physician		patient		0		1			 20			  2			0.7		3	0.30367
physician		patient		0		1			 20			  2			0.7		4	0.33900
physician		patient		0		1			 20			  2			0.7		5	0.36911
physician		patient		0		1			 20			  2			0.6		1	0.18120
physician		patient		0		1			 20			  2			0.6		2	0.25962
physician		patient		0		1			 20			  2			0.6		3	0.30426
physician		patient		0		1			 20			  2			0.6		4	0.33922
physician		patient		0		1			 20			  2			0.6		5	0.36963
physician		patient		0		1			 20			  2			0.5		1	0.18172
physician		patient		0		1			 20			  2			0.5		2	0.25991
physician		patient		0		1			 20			  2			0.5		3	0.30479
physician		patient		0		1			 20			  2			0.5		4	0.33997
physician		patient		0		1			 20			  2			0.5		5	0.36993
physician		patient		0		1			 20			  2			0.4		1	0.18232
physician		patient		0		1			 20			  2			0.4		2	0.26088
physician		patient		0		1			 20			  2			0.4		3	0.30628
physician		patient		0		1			 20			  2			0.4		4	0.34101
physician		patient		0		1			 20			  2			0.4		5	0.37060
physician		patient		0		1			 20			  2			0.3		1	0.18306
physician		patient		0		1			 20			  2			0.3		2	0.26267
physician		patient		0		1			 20			  2			0.3		3	0.30806
physician		patient		0		1			 20			  2			0.3		4	0.34273
physician		patient		0		1			 20			  2			0.3		5	0.37299
physician		patient		0		1			 20			  2			0.2		1	0.18597
physician		patient		0		1			 20			  2			0.2		2	0.26588
physician		patient		0		1			 20			  2			0.2		3	0.31179
physician		patient		0		1			 20			  2			0.2		4	0.34645
physician		patient		0		1			 20			  2			0.2		5	0.37858
physician		patient		0		1			 20			  2			0.1		1	0.19849
physician		patient		0		1			 20			  2			0.1		2	0.27497
physician		patient		0		1			 20			  2			0.1		3	0.32253
physician		patient		0		1			 20			  2			0.1		4	0.35801
physician		patient		0		1			 20			  2			0.1		5	0.38715
physician		patient		0		1			 20			  2			0.0		1	0.32767
physician		patient		0		1			 20			  2			0.0		2	0.41905
physician		patient		0		1			 20			  2			0.0		3	0.45699
physician		patient		0		1			 20			  2			0.0		4	0.48248
physician		patient		0		1			 20			  2			0.0		5	0.50514
physician		patient		0		1			 20			  3			1.0		1	0.12254
physician		patient		0		1			 20			  3			1.0		2	0.16659
physician		patient		0		1			 20			  3			1.0		3	0.19574
physician		patient		0		1			 20			  3			1.0		4	0.21638
physician		patient		0		1			 20			  3			1.0		5	0.23084
physician		patient		0		1			 20			  3			0.9		1	0.17144
physician		patient		0		1			 20			  3			0.9		2	0.24374
physician		patient		0		1			 20			  3			0.9		3	0.29003
physician		patient		0		1			 20			  3			0.9		4	0.32573
physician		patient		0		1			 20			  3			0.9		5	0.35577
physician		patient		0		1			 20			  3			0.8		1	0.17174
physician		patient		0		1			 20			  3			0.8		2	0.24396
physician		patient		0		1			 20			  3			0.8		3	0.29025
physician		patient		0		1			 20			  3			0.8		4	0.32595
physician		patient		0		1			 20			  3			0.8		5	0.35607
physician		patient		0		1			 20			  3			0.7		1	0.17174
physician		patient		0		1			 20			  3			0.7		2	0.24411
physician		patient		0		1			 20			  3			0.7		3	0.29040
physician		patient		0		1			 20			  3			0.7		4	0.32633
physician		patient		0		1			 20			  3			0.7		5	0.35644
physician		patient		0		1			 20			  3			0.6		1	0.17181
physician		patient		0		1			 20			  3			0.6		2	0.24426
physician		patient		0		1			 20			  3			0.6		3	0.29114
physician		patient		0		1			 20			  3			0.6		4	0.32670
physician		patient		0		1			 20			  3			0.6		5	0.35704
physician		patient		0		1			 20			  3			0.5		1	0.17218
physician		patient		0		1			 20			  3			0.5		2	0.24478
physician		patient		0		1			 20			  3			0.5		3	0.29167
physician		patient		0		1			 20			  3			0.5		4	0.32759
physician		patient		0		1			 20			  3			0.5		5	0.35771
physician		patient		0		1			 20			  3			0.4		1	0.17263
physician		patient		0		1			 20			  3			0.4		2	0.24620
physician		patient		0		1			 20			  3			0.4		3	0.29331
physician		patient		0		1			 20			  3			0.4		4	0.32864
physician		patient		0		1			 20			  3			0.4		5	0.35853
physician		patient		0		1			 20			  3			0.3		1	0.17397
physician		patient		0		1			 20			  3			0.3		2	0.24829
physician		patient		0		1			 20			  3			0.3		3	0.29577
physician		patient		0		1			 20			  3			0.3		4	0.33065
physician		patient		0		1			 20			  3			0.3		5	0.36076
physician		patient		0		1			 20			  3			0.2		1	0.17680
physician		patient		0		1			 20			  3			0.2		2	0.25261
physician		patient		0		1			 20			  3			0.2		3	0.29949
physician		patient		0		1			 20			  3			0.2		4	0.33497
physician		patient		0		1			 20			  3			0.2		5	0.36680
physician		patient		0		1			 20			  3			0.1		1	0.18277
physician		patient		0		1			 20			  3			0.1		2	0.26200
physician		patient		0		1			 20			  3			0.1		3	0.31097
physician		patient		0		1			 20			  3			0.1		4	0.34571
physician		patient		0		1			 20			  3			0.1		5	0.37753
physician		patient		0		1			 20			  3			0.0		1	0.32767
physician		patient		0		1			 20			  3			0.0		2	0.41905
physician		patient		0		1			 20			  3			0.0		3	0.45699
physician		patient		0		1			 20			  3			0.0		4	0.48248
physician		patient		0		1			 20			  3			0.0		5	0.50514
physician		patient		0		1			 20			  4			1.0		1	0.11919
physician		patient		0		1			 20			  4			1.0		2	0.16547
physician		patient		0		1			 20			  4			1.0		3	0.19603
physician		patient		0		1			 20			  4			1.0		4	0.21892
physician		patient		0		1			 20			  4			1.0		5	0.23353
physician		patient		0		1			 20			  4			0.9		1	0.16480
physician		patient		0		1			 20			  4			0.9		2	0.23763
physician		patient		0		1			 20			  4			0.9		3	0.28153
physician		patient		0		1			 20			  4			0.9		4	0.31664
physician		patient		0		1			 20			  4			0.9		5	0.34429
physician		patient		0		1			 20			  4			0.8		1	0.16495
physician		patient		0		1			 20			  4			0.8		2	0.23778
physician		patient		0		1			 20			  4			0.8		3	0.28168
physician		patient		0		1			 20			  4			0.8		4	0.31708
physician		patient		0		1			 20			  4			0.8		5	0.34451
physician		patient		0		1			 20			  4			0.7		1	0.16503
physician		patient		0		1			 20			  4			0.7		2	0.23785
physician		patient		0		1			 20			  4			0.7		3	0.28168
physician		patient		0		1			 20			  4			0.7		4	0.31723
physician		patient		0		1			 20			  4			0.7		5	0.34474
physician		patient		0		1			 20			  4			0.6		1	0.16518
physician		patient		0		1			 20			  4			0.6		2	0.23815
physician		patient		0		1			 20			  4			0.6		3	0.28183
physician		patient		0		1			 20			  4			0.6		4	0.31753
physician		patient		0		1			 20			  4			0.6		5	0.34533
physician		patient		0		1			 20			  4			0.5		1	0.16570
physician		patient		0		1			 20			  4			0.5		2	0.23904
physician		patient		0		1			 20			  4			0.5		3	0.28257
physician		patient		0		1			 20			  4			0.5		4	0.31813
physician		patient		0		1			 20			  4			0.5		5	0.34615
physician		patient		0		1			 20			  4			0.4		1	0.16614
physician		patient		0		1			 20			  4			0.4		2	0.24024
physician		patient		0		1			 20			  4			0.4		3	0.28444
physician		patient		0		1			 20			  4			0.4		4	0.31962
physician		patient		0		1			 20			  4			0.4		5	0.34712
physician		patient		0		1			 20			  4			0.3		1	0.16734
physician		patient		0		1			 20			  4			0.3		2	0.24180
physician		patient		0		1			 20			  4			0.3		3	0.28697
physician		patient		0		1			 20			  4			0.3		4	0.32163
physician		patient		0		1			 20			  4			0.3		5	0.34928
physician		patient		0		1			 20			  4			0.2		1	0.17032
physician		patient		0		1			 20			  4			0.2		2	0.24463
physician		patient		0		1			 20			  4			0.2		3	0.29137
physician		patient		0		1			 20			  4			0.2		4	0.32648
physician		patient		0		1			 20			  4			0.2		5	0.35525
physician		patient		0		1			 20			  4			0.1		1	0.17643
physician		patient		0		1			 20			  4			0.1		2	0.25350
physician		patient		0		1			 20			  4			0.1		3	0.30315
physician		patient		0		1			 20			  4			0.1		4	0.33713
physician		patient		0		1			 20			  4			0.1		5	0.36576
physician		patient		0		1			 20			  4			0.0		1	0.32767
physician		patient		0		1			 20			  4			0.0		2	0.41905
physician		patient		0		1			 20			  4			0.0		3	0.45699
physician		patient		0		1			 20			  4			0.0		4	0.48248
physician		patient		0		1			 20			  4			0.0		5	0.50514
physician		patient		0		1			 20			  5			1.0		1	0.11017
physician		patient		0		1			 20			  5			1.0		2	0.16100
physician		patient		0		1			 20			  5			1.0		3	0.19246
physician		patient		0		1			 20			  5			1.0		4	0.21616
physician		patient		0		1			 20			  5			1.0		5	0.23338
physician		patient		0		1			 20			  5			0.9		1	0.15474
physician		patient		0		1			 20			  5			0.9		2	0.22913
physician		patient		0		1			 20			  5			0.9		3	0.27117
physician		patient		0		1			 20			  5			0.9		4	0.30464
physician		patient		0		1			 20			  5			0.9		5	0.33475
physician		patient		0		1			 20			  5			0.8		1	0.15489
physician		patient		0		1			 20			  5			0.8		2	0.22920
physician		patient		0		1			 20			  5			0.8		3	0.27147
physician		patient		0		1			 20			  5			0.8		4	0.30479
physician		patient		0		1			 20			  5			0.8		5	0.33542
physician		patient		0		1			 20			  5			0.7		1	0.15519
physician		patient		0		1			 20			  5			0.7		2	0.22935
physician		patient		0		1			 20			  5			0.7		3	0.27177
physician		patient		0		1			 20			  5			0.7		4	0.30501
physician		patient		0		1			 20			  5			0.7		5	0.33542
physician		patient		0		1			 20			  5			0.6		1	0.15534
physician		patient		0		1			 20			  5			0.6		2	0.22980
physician		patient		0		1			 20			  5			0.6		3	0.27206
physician		patient		0		1			 20			  5			0.6		4	0.30538
physician		patient		0		1			 20			  5			0.6		5	0.33602
physician		patient		0		1			 20			  5			0.5		1	0.15564
physician		patient		0		1			 20			  5			0.5		2	0.23047
physician		patient		0		1			 20			  5			0.5		3	0.27288
physician		patient		0		1			 20			  5			0.5		4	0.30650
physician		patient		0		1			 20			  5			0.5		5	0.33661
physician		patient		0		1			 20			  5			0.4		1	0.15593
physician		patient		0		1			 20			  5			0.4		2	0.23144
physician		patient		0		1			 20			  5			0.4		3	0.27430
physician		patient		0		1			 20			  5			0.4		4	0.30784
physician		patient		0		1			 20			  5			0.4		5	0.33751
physician		patient		0		1			 20			  5			0.3		1	0.15675
physician		patient		0		1			 20			  5			0.3		2	0.23293
physician		patient		0		1			 20			  5			0.3		3	0.27676
physician		patient		0		1			 20			  5			0.3		4	0.31038
physician		patient		0		1			 20			  5			0.3		5	0.34012
physician		patient		0		1			 20			  5			0.2		1	0.15921
physician		patient		0		1			 20			  5			0.2		2	0.23629
physician		patient		0		1			 20			  5			0.2		3	0.28160
physician		patient		0		1			 20			  5			0.2		4	0.31507
physician		patient		0		1			 20			  5			0.2		5	0.34571
physician		patient		0		1			 20			  5			0.1		1	0.16465
physician		patient		0		1			 20			  5			0.1		2	0.24396
physician		patient		0		1			 20			  5			0.1		3	0.29316
physician		patient		0		1			 20			  5			0.1		4	0.32685
physician		patient		0		1			 20			  5			0.1		5	0.35555
physician		patient		0		1			 20			  5			0.0		1	0.32767
physician		patient		0		1			 20			  5			0.0		2	0.41905
physician		patient		0		1			 20			  5			0.0		3	0.45699
physician		patient		0		1			 20			  5			0.0		4	0.48248
physician		patient		0		1			 20			  5			0.0		5	0.50514
physician		patient		0		1			 20			 10			1.0		1	0.10219
physician		patient		0		1			 20			 10			1.0		2	0.15101
physician		patient		0		1			 20			 10			1.0		3	0.18098
physician		patient		0		1			 20			 10			1.0		4	0.20729
physician		patient		0		1			 20			 10			1.0		5	0.22719
physician		patient		0		1			 20			 10			0.9		1	0.14259
physician		patient		0		1			 20			 10			0.9		2	0.21266
physician		patient		0		1			 20			 10			0.9		3	0.24903
physician		patient		0		1			 20			 10			0.9		4	0.28175
physician		patient		0		1			 20			 10			0.9		5	0.31000
physician		patient		0		1			 20			 10			0.8		1	0.14274
physician		patient		0		1			 20			 10			0.8		2	0.21273
physician		patient		0		1			 20			 10			0.8		3	0.24911
physician		patient		0		1			 20			 10			0.8		4	0.28205
physician		patient		0		1			 20			 10			0.8		5	0.31030
physician		patient		0		1			 20			 10			0.7		1	0.14267
physician		patient		0		1			 20			 10			0.7		2	0.21281
physician		patient		0		1			 20			 10			0.7		3	0.24918
physician		patient		0		1			 20			 10			0.7		4	0.28242
physician		patient		0		1			 20			 10			0.7		5	0.31060
physician		patient		0		1			 20			 10			0.6		1	0.14274
physician		patient		0		1			 20			 10			0.6		2	0.21303
physician		patient		0		1			 20			 10			0.6		3	0.24940
physician		patient		0		1			 20			 10			0.6		4	0.28280
physician		patient		0		1			 20			 10			0.6		5	0.31082
physician		patient		0		1			 20			 10			0.5		1	0.14304
physician		patient		0		1			 20			 10			0.5		2	0.21355
physician		patient		0		1			 20			 10			0.5		3	0.25045
physician		patient		0		1			 20			 10			0.5		4	0.28406
physician		patient		0		1			 20			 10			0.5		5	0.31157
physician		patient		0		1			 20			 10			0.4		1	0.14304
physician		patient		0		1			 20			 10			0.4		2	0.21459
physician		patient		0		1			 20			 10			0.4		3	0.25209
physician		patient		0		1			 20			 10			0.4		4	0.28473
physician		patient		0		1			 20			 10			0.4		5	0.31231
physician		patient		0		1			 20			 10			0.3		1	0.14401
physician		patient		0		1			 20			 10			0.3		2	0.21571
physician		patient		0		1			 20			 10			0.3		3	0.25373
physician		patient		0		1			 20			 10			0.3		4	0.28727
physician		patient		0		1			 20			 10			0.3		5	0.31403
physician		patient		0		1			 20			 10			0.2		1	0.14617
physician		patient		0		1			 20			 10			0.2		2	0.21840
physician		patient		0		1			 20			 10			0.2		3	0.25723
physician		patient		0		1			 20			 10			0.2		4	0.29107
physician		patient		0		1			 20			 10			0.2		5	0.31939
physician		patient		0		1			 20			 10			0.1		1	0.15012
physician		patient		0		1			 20			 10			0.1		2	0.22585
physician		patient		0		1			 20			 10			0.1		3	0.26901
physician		patient		0		1			 20			 10			0.1		4	0.30247
physician		patient		0		1			 20			 10			0.1		5	0.33035
physician		patient		0		1			 20			 10			0.0		1	0.32767
physician		patient		0		1			 20			 10			0.0		2	0.41905
physician		patient		0		1			 20			 10			0.0		3	0.45699
physician		patient		0		1			 20			 10			0.0		4	0.48248
physician		patient		0		1			 20			 10			0.0		5	0.50514
physician		patient		0		1			 20			 20			1.0		1	0.09355
physician		patient		0		1			 20			 20			1.0		2	0.13886
physician		patient		0		1			 20			 20			1.0		3	0.16853
physician		patient		0		1			 20			 20			1.0		4	0.19275
physician		patient		0		1			 20			 20			1.0		5	0.21541
physician		patient		0		1			 20			 20			0.9		1	0.13156
physician		patient		0		1			 20			 20			0.9		2	0.19745
physician		patient		0		1			 20			 20			0.9		3	0.23241
physician		patient		0		1			 20			 20			0.9		4	0.26036
physician		patient		0		1			 20			 20			0.9		5	0.28824
physician		patient		0		1			 20			 20			0.8		1	0.13163
physician		patient		0		1			 20			 20			0.8		2	0.19753
physician		patient		0		1			 20			 20			0.8		3	0.23263
physician		patient		0		1			 20			 20			0.8		4	0.26066
physician		patient		0		1			 20			 20			0.8		5	0.28869
physician		patient		0		1			 20			 20			0.7		1	0.13171
physician		patient		0		1			 20			 20			0.7		2	0.19753
physician		patient		0		1			 20			 20			0.7		3	0.23263
physician		patient		0		1			 20			 20			0.7		4	0.26133
physician		patient		0		1			 20			 20			0.7		5	0.28898
physician		patient		0		1			 20			 20			0.6		1	0.13178
physician		patient		0		1			 20			 20			0.6		2	0.19782
physician		patient		0		1			 20			 20			0.6		3	0.23293
physician		patient		0		1			 20			 20			0.6		4	0.26163
physician		patient		0		1			 20			 20			0.6		5	0.28928
physician		patient		0		1			 20			 20			0.5		1	0.13208
physician		patient		0		1			 20			 20			0.5		2	0.19820
physician		patient		0		1			 20			 20			0.5		3	0.23368
physician		patient		0		1			 20			 20			0.5		4	0.26297
physician		patient		0		1			 20			 20			0.5		5	0.28965
physician		patient		0		1			 20			 20			0.4		1	0.13208
physician		patient		0		1			 20			 20			0.4		2	0.19909
physician		patient		0		1			 20			 20			0.4		3	0.23479
physician		patient		0		1			 20			 20			0.4		4	0.26371
physician		patient		0		1			 20			 20			0.4		5	0.29003
physician		patient		0		1			 20			 20			0.3		1	0.13268
physician		patient		0		1			 20			 20			0.3		2	0.19999
physician		patient		0		1			 20			 20			0.3		3	0.23621
physician		patient		0		1			 20			 20			0.3		4	0.26580
physician		patient		0		1			 20			 20			0.3		5	0.29167
physician		patient		0		1			 20			 20			0.2		1	0.13424
physician		patient		0		1			 20			 20			0.2		2	0.20244
physician		patient		0		1			 20			 20			0.2		3	0.23822
physician		patient		0		1			 20			 20			0.2		4	0.26916
physician		patient		0		1			 20			 20			0.2		5	0.29547
physician		patient		0		1			 20			 20			0.1		1	0.13722
physician		patient		0		1			 20			 20			0.1		2	0.20848
physician		patient		0		1			 20			 20			0.1		3	0.24717
physician		patient		0		1			 20			 20			0.1		4	0.27952
physician		patient		0		1			 20			 20			0.1		5	0.30657
physician		patient		0		1			 20			 20			0.0		1	0.32767
physician		patient		0		1			 20			 20			0.0		2	0.41905
physician		patient		0		1			 20			 20			0.0		3	0.45699
physician		patient		0		1			 20			 20			0.0		4	0.48248
physician		patient		0		1			 20			 20			0.0		5	0.50514
physician		patient		0		1			 20			 50			1.0		1	0.09198
physician		patient		0		1			 20			 50			1.0		2	0.14006
physician		patient		0		1			 20			 50			1.0		3	0.17002
physician		patient		0		1			 20			 50			1.0		4	0.19350
physician		patient		0		1			 20			 50			1.0		5	0.21497
physician		patient		0		1			 20			 50			0.9		1	0.12627
physician		patient		0		1			 20			 50			0.9		2	0.19462
physician		patient		0		1			 20			 50			0.9		3	0.22980
physician		patient		0		1			 20			 50			0.9		4	0.25716
physician		patient		0		1			 20			 50			0.9		5	0.28302
physician		patient		0		1			 20			 50			0.8		1	0.12627
physician		patient		0		1			 20			 50			0.8		2	0.19462
physician		patient		0		1			 20			 50			0.8		3	0.23002
physician		patient		0		1			 20			 50			0.8		4	0.25768
physician		patient		0		1			 20			 50			0.8		5	0.28332
physician		patient		0		1			 20			 50			0.7		1	0.12627
physician		patient		0		1			 20			 50			0.7		2	0.19462
physician		patient		0		1			 20			 50			0.7		3	0.23040
physician		patient		0		1			 20			 50			0.7		4	0.25798
physician		patient		0		1			 20			 50			0.7		5	0.28377
physician		patient		0		1			 20			 50			0.6		1	0.12634
physician		patient		0		1			 20			 50			0.6		2	0.19499
physician		patient		0		1			 20			 50			0.6		3	0.23055
physician		patient		0		1			 20			 50			0.6		4	0.25835
physician		patient		0		1			 20			 50			0.6		5	0.28406
physician		patient		0		1			 20			 50			0.5		1	0.12679
physician		patient		0		1			 20			 50			0.5		2	0.19544
physician		patient		0		1			 20			 50			0.5		3	0.23174
physician		patient		0		1			 20			 50			0.5		4	0.25976
physician		patient		0		1			 20			 50			0.5		5	0.28503
physician		patient		0		1			 20			 50			0.4		1	0.12679
physician		patient		0		1			 20			 50			0.4		2	0.19633
physician		patient		0		1			 20			 50			0.4		3	0.23323
physician		patient		0		1			 20			 50			0.4		4	0.26096
physician		patient		0		1			 20			 50			0.4		5	0.28608
physician		patient		0		1			 20			 50			0.3		1	0.12724
physician		patient		0		1			 20			 50			0.3		2	0.19760
physician		patient		0		1			 20			 50			0.3		3	0.23457
physician		patient		0		1			 20			 50			0.3		4	0.26275
physician		patient		0		1			 20			 50			0.3		5	0.28779
physician		patient		0		1			 20			 50			0.2		1	0.12910
physician		patient		0		1			 20			 50			0.2		2	0.20058
physician		patient		0		1			 20			 50			0.2		3	0.23733
physician		patient		0		1			 20			 50			0.2		4	0.26543
physician		patient		0		1			 20			 50			0.2		5	0.29129
physician		patient		0		1			 20			 50			0.1		1	0.13178
physician		patient		0		1			 20			 50			0.1		2	0.20498
physician		patient		0		1			 20			 50			0.1		3	0.24597
physician		patient		0		1			 20			 50			0.1		4	0.27363
physician		patient		0		1			 20			 50			0.1		5	0.30046
physician		patient		0		1			 20			 50			0.0		1	0.32767
physician		patient		0		1			 20			 50			0.0		2	0.41905
physician		patient		0		1			 20			 50			0.0		3	0.45699
physician		patient		0		1			 20			 50			0.0		4	0.48248
physician		patient		0		1			 20			 50			0.0		5	0.50514
physician		patient		0		1			 20			100			1.0		1	0.08818
physician		patient		0		1			 20			100			1.0		2	0.13871
physician		patient		0		1			 20			100			1.0		3	0.17032
physician		patient		0		1			 20			100			1.0		4	0.19857
physician		patient		0		1			 20			100			1.0		5	0.21989
physician		patient		0		1			 20			100			0.9		1	0.12008
physician		patient		0		1			 20			100			0.9		2	0.19246
physician		patient		0		1			 20			100			0.9		3	0.22920
physician		patient		0		1			 20			100			0.9		4	0.26111
physician		patient		0		1			 20			100			0.9		5	0.28630
physician		patient		0		1			 20			100			0.8		1	0.12008
physician		patient		0		1			 20			100			0.8		2	0.19253
physician		patient		0		1			 20			100			0.8		3	0.22965
physician		patient		0		1			 20			100			0.8		4	0.26148
physician		patient		0		1			 20			100			0.8		5	0.28652
physician		patient		0		1			 20			100			0.7		1	0.12008
physician		patient		0		1			 20			100			0.7		2	0.19253
physician		patient		0		1			 20			100			0.7		3	0.22980
physician		patient		0		1			 20			100			0.7		4	0.26170
physician		patient		0		1			 20			100			0.7		5	0.28705
physician		patient		0		1			 20			100			0.6		1	0.12038
physician		patient		0		1			 20			100			0.6		2	0.19298
physician		patient		0		1			 20			100			0.6		3	0.23032
physician		patient		0		1			 20			100			0.6		4	0.26252
physician		patient		0		1			 20			100			0.6		5	0.28742
physician		patient		0		1			 20			100			0.5		1	0.12083
physician		patient		0		1			 20			100			0.5		2	0.19335
physician		patient		0		1			 20			100			0.5		3	0.23181
physician		patient		0		1			 20			100			0.5		4	0.26364
physician		patient		0		1			 20			100			0.5		5	0.28809
physician		patient		0		1			 20			100			0.4		1	0.12083
physician		patient		0		1			 20			100			0.4		2	0.19395
physician		patient		0		1			 20			100			0.4		3	0.23353
physician		patient		0		1			 20			100			0.4		4	0.26483
physician		patient		0		1			 20			100			0.4		5	0.28913
physician		patient		0		1			 20			100			0.3		1	0.12142
physician		patient		0		1			 20			100			0.3		2	0.19529
physician		patient		0		1			 20			100			0.3		3	0.23509
physician		patient		0		1			 20			100			0.3		4	0.26632
physician		patient		0		1			 20			100			0.3		5	0.29100
physician		patient		0		1			 20			100			0.2		1	0.12291
physician		patient		0		1			 20			100			0.2		2	0.19902
physician		patient		0		1			 20			100			0.2		3	0.23770
physician		patient		0		1			 20			100			0.2		4	0.26983
physician		patient		0		1			 20			100			0.2		5	0.29554
physician		patient		0		1			 20			100			0.1		1	0.12560
physician		patient		0		1			 20			100			0.1		2	0.20401
physician		patient		0		1			 20			100			0.1		3	0.24635
physician		patient		0		1			 20			100			0.1		4	0.27967
physician		patient		0		1			 20			100			0.1		5	0.30568
physician		patient		0		1			 20			100			0.0		1	0.32767
physician		patient		0		1			 20			100			0.0		2	0.41905
physician		patient		0		1			 20			100			0.0		3	0.45699
physician		patient		0		1			 20			100			0.0		4	0.48248
physician		patient		0		1			 20			100			0.0		5	0.50514
physician		patient		0		1			  2			  1			1.0		1	0.12097
physician		patient		0		1			  2			  1			1.0		2	0.16070
physician		patient		0		1			  2			  1			1.0		3	0.17979
physician		patient		0		1			  2			  1			1.0		4	0.19134
physician		patient		0		1			  2			  1			1.0		5	0.20110
physician		patient		0		1			  2			  1			0.9		1	0.19536
physician		patient		0		1			  2			  1			0.9		2	0.28511
physician		patient		0		1			  2			  1			0.9		3	0.33669
physician		patient		0		1			  2			  1			0.9		4	0.37276
physician		patient		0		1			  2			  1			0.9		5	0.40817
physician		patient		0		1			  2			  1			0.8		1	0.19544
physician		patient		0		1			  2			  1			0.8		2	0.28511
physician		patient		0		1			  2			  1			0.8		3	0.33676
physician		patient		0		1			  2			  1			0.8		4	0.37284
physician		patient		0		1			  2			  1			0.8		5	0.40817
physician		patient		0		1			  2			  1			0.7		1	0.19544
physician		patient		0		1			  2			  1			0.7		2	0.28518
physician		patient		0		1			  2			  1			0.7		3	0.33699
physician		patient		0		1			  2			  1			0.7		4	0.37284
physician		patient		0		1			  2			  1			0.7		5	0.40832
physician		patient		0		1			  2			  1			0.6		1	0.19566
physician		patient		0		1			  2			  1			0.6		2	0.28533
physician		patient		0		1			  2			  1			0.6		3	0.33721
physician		patient		0		1			  2			  1			0.6		4	0.37314
physician		patient		0		1			  2			  1			0.6		5	0.40877
physician		patient		0		1			  2			  1			0.5		1	0.19626
physician		patient		0		1			  2			  1			0.5		2	0.28548
physician		patient		0		1			  2			  1			0.5		3	0.33788
physician		patient		0		1			  2			  1			0.5		4	0.37373
physician		patient		0		1			  2			  1			0.5		5	0.40929
physician		patient		0		1			  2			  1			0.4		1	0.19678
physician		patient		0		1			  2			  1			0.4		2	0.28608
physician		patient		0		1			  2			  1			0.4		3	0.33892
physician		patient		0		1			  2			  1			0.4		4	0.37485
physician		patient		0		1			  2			  1			0.4		5	0.41026
physician		patient		0		1			  2			  1			0.3		1	0.19849
physician		patient		0		1			  2			  1			0.3		2	0.28794
physician		patient		0		1			  2			  1			0.3		3	0.34086
physician		patient		0		1			  2			  1			0.3		4	0.37694
physician		patient		0		1			  2			  1			0.3		5	0.41182
physician		patient		0		1			  2			  1			0.2		1	0.20237
physician		patient		0		1			  2			  1			0.2		2	0.29241
physician		patient		0		1			  2			  1			0.2		3	0.34444
physician		patient		0		1			  2			  1			0.2		4	0.38126
physician		patient		0		1			  2			  1			0.2		5	0.41622
physician		patient		0		1			  2			  1			0.1		1	0.21691
physician		patient		0		1			  2			  1			0.1		2	0.30270
physician		patient		0		1			  2			  1			0.1		3	0.35681
physician		patient		0		1			  2			  1			0.1		4	0.39289
physician		patient		0		1			  2			  1			0.1		5	0.42390
physician		patient		0		1			  2			  1			0.0		1	0.32767
physician		patient		0		1			  2			  1			0.0		2	0.41905
physician		patient		0		1			  2			  1			0.0		3	0.45699
physician		patient		0		1			  2			  1			0.0		4	0.48248
physician		patient		0		1			  2			  1			0.0		5	0.50514
physician		patient		0		1			  2			  2			1.0		1	0.13536
physician		patient		0		1			  2			  2			1.0		2	0.18180
physician		patient		0		1			  2			  2			1.0		3	0.20550
physician		patient		0		1			  2			  2			1.0		4	0.22294
physician		patient		0		1			  2			  2			1.0		5	0.23241
physician		patient		0		1			  2			  2			0.9		1	0.18910
physician		patient		0		1			  2			  2			0.9		2	0.27214
physician		patient		0		1			  2			  2			0.9		3	0.32029
physician		patient		0		1			  2			  2			0.9		4	0.36225
physician		patient		0		1			  2			  2			0.9		5	0.39423
physician		patient		0		1			  2			  2			0.8		1	0.18933
physician		patient		0		1			  2			  2			0.8		2	0.27229
physician		patient		0		1			  2			  2			0.8		3	0.32059
physician		patient		0		1			  2			  2			0.8		4	0.36240
physician		patient		0		1			  2			  2			0.8		5	0.39438
physician		patient		0		1			  2			  2			0.7		1	0.18933
physician		patient		0		1			  2			  2			0.7		2	0.27236
physician		patient		0		1			  2			  2			0.7		3	0.32089
physician		patient		0		1			  2			  2			0.7		4	0.36255
physician		patient		0		1			  2			  2			0.7		5	0.39445
physician		patient		0		1			  2			  2			0.6		1	0.18970
physician		patient		0		1			  2			  2			0.6		2	0.27244
physician		patient		0		1			  2			  2			0.6		3	0.32148
physician		patient		0		1			  2			  2			0.6		4	0.36278
physician		patient		0		1			  2			  2			0.6		5	0.39490
physician		patient		0		1			  2			  2			0.5		1	0.19022
physician		patient		0		1			  2			  2			0.5		2	0.27266
physician		patient		0		1			  2			  2			0.5		3	0.32223
physician		patient		0		1			  2			  2			0.5		4	0.36345
physician		patient		0		1			  2			  2			0.5		5	0.39542
physician		patient		0		1			  2			  2			0.4		1	0.19097
physician		patient		0		1			  2			  2			0.4		2	0.27385
physician		patient		0		1			  2			  2			0.4		3	0.32387
physician		patient		0		1			  2			  2			0.4		4	0.36486
physician		patient		0		1			  2			  2			0.4		5	0.39669
physician		patient		0		1			  2			  2			0.3		1	0.19156
physician		patient		0		1			  2			  2			0.3		2	0.27616
physician		patient		0		1			  2			  2			0.3		3	0.32618
physician		patient		0		1			  2			  2			0.3		4	0.36725
physician		patient		0		1			  2			  2			0.3		5	0.39915
physician		patient		0		1			  2			  2			0.2		1	0.19492
physician		patient		0		1			  2			  2			0.2		2	0.28078
physician		patient		0		1			  2			  2			0.2		3	0.33110
physician		patient		0		1			  2			  2			0.2		4	0.37217
physician		patient		0		1			  2			  2			0.2		5	0.40586
physician		patient		0		1			  2			  2			0.1		1	0.20930
physician		patient		0		1			  2			  2			0.1		2	0.29293
physician		patient		0		1			  2			  2			0.1		3	0.34526
physician		patient		0		1			  2			  2			0.1		4	0.38536
physician		patient		0		1			  2			  2			0.1		5	0.41413
physician		patient		0		1			  2			  2			0.0		1	0.32767
physician		patient		0		1			  2			  2			0.0		2	0.41905
physician		patient		0		1			  2			  2			0.0		3	0.45699
physician		patient		0		1			  2			  2			0.0		4	0.48248
physician		patient		0		1			  2			  2			0.0		5	0.50514
physician		patient		0		1			  2			  3			1.0		1	0.13909
physician		patient		0		1			  2			  3			1.0		2	0.18761
physician		patient		0		1			  2			  3			1.0		3	0.21489
physician		patient		0		1			  2			  3			1.0		4	0.23360
physician		patient		0		1			  2			  3			1.0		5	0.24583
physician		patient		0		1			  2			  3			0.9		1	0.18746
physician		patient		0		1			  2			  3			0.9		2	0.26744
physician		patient		0		1			  2			  3			0.9		3	0.31820
physician		patient		0		1			  2			  3			0.9		4	0.36047
physician		patient		0		1			  2			  3			0.9		5	0.39386
physician		patient		0		1			  2			  3			0.8		1	0.18769
physician		patient		0		1			  2			  3			0.8		2	0.26767
physician		patient		0		1			  2			  3			0.8		3	0.31835
physician		patient		0		1			  2			  3			0.8		4	0.36061
physician		patient		0		1			  2			  3			0.8		5	0.39401
physician		patient		0		1			  2			  3			0.7		1	0.18769
physician		patient		0		1			  2			  3			0.7		2	0.26781
physician		patient		0		1			  2			  3			0.7		3	0.31857
physician		patient		0		1			  2			  3			0.7		4	0.36106
physician		patient		0		1			  2			  3			0.7		5	0.39431
physician		patient		0		1			  2			  3			0.6		1	0.18791
physician		patient		0		1			  2			  3			0.6		2	0.26819
physician		patient		0		1			  2			  3			0.6		3	0.31917
physician		patient		0		1			  2			  3			0.6		4	0.36151
physician		patient		0		1			  2			  3			0.6		5	0.39438
physician		patient		0		1			  2			  3			0.5		1	0.18836
physician		patient		0		1			  2			  3			0.5		2	0.26856
physician		patient		0		1			  2			  3			0.5		3	0.31977
physician		patient		0		1			  2			  3			0.5		4	0.36240
physician		patient		0		1			  2			  3			0.5		5	0.39490
physician		patient		0		1			  2			  3			0.4		1	0.18918
physician		patient		0		1			  2			  3			0.4		2	0.26968
physician		patient		0		1			  2			  3			0.4		3	0.32133
physician		patient		0		1			  2			  3			0.4		4	0.36337
physician		patient		0		1			  2			  3			0.4		5	0.39617
physician		patient		0		1			  2			  3			0.3		1	0.19067
physician		patient		0		1			  2			  3			0.3		2	0.27191
physician		patient		0		1			  2			  3			0.3		3	0.32454
physician		patient		0		1			  2			  3			0.3		4	0.36538
physician		patient		0		1			  2			  3			0.3		5	0.39915
physician		patient		0		1			  2			  3			0.2		1	0.19365
physician		patient		0		1			  2			  3			0.2		2	0.27713
physician		patient		0		1			  2			  3			0.2		3	0.32931
physician		patient		0		1			  2			  3			0.2		4	0.37150
physician		patient		0		1			  2			  3			0.2		5	0.40586
physician		patient		0		1			  2			  3			0.1		1	0.20274
physician		patient		0		1			  2			  3			0.1		2	0.29010
physician		patient		0		1			  2			  3			0.1		3	0.34466
physician		patient		0		1			  2			  3			0.1		4	0.38372
physician		patient		0		1			  2			  3			0.1		5	0.41585
physician		patient		0		1			  2			  3			0.0		1	0.32767
physician		patient		0		1			  2			  3			0.0		2	0.41905
physician		patient		0		1			  2			  3			0.0		3	0.45699
physician		patient		0		1			  2			  3			0.0		4	0.48248
physician		patient		0		1			  2			  3			0.0		5	0.50514
physician		patient		0		1			  2			  4			1.0		1	0.14252
physician		patient		0		1			  2			  4			1.0		2	0.19320
physician		patient		0		1			  2			  4			1.0		3	0.22182
physician		patient		0		1			  2			  4			1.0		4	0.24150
physician		patient		0		1			  2			  4			1.0		5	0.25365
physician		patient		0		1			  2			  4			0.9		1	0.18746
physician		patient		0		1			  2			  4			0.9		2	0.26960
physician		patient		0		1			  2			  4			0.9		3	0.32044
physician		patient		0		1			  2			  4			0.9		4	0.36143
physician		patient		0		1			  2			  4			0.9		5	0.39527
physician		patient		0		1			  2			  4			0.8		1	0.18769
physician		patient		0		1			  2			  4			0.8		2	0.26968
physician		patient		0		1			  2			  4			0.8		3	0.32051
physician		patient		0		1			  2			  4			0.8		4	0.36173
physician		patient		0		1			  2			  4			0.8		5	0.39542
physician		patient		0		1			  2			  4			0.7		1	0.18769
physician		patient		0		1			  2			  4			0.7		2	0.26990
physician		patient		0		1			  2			  4			0.7		3	0.32074
physician		patient		0		1			  2			  4			0.7		4	0.36225
physician		patient		0		1			  2			  4			0.7		5	0.39572
physician		patient		0		1			  2			  4			0.6		1	0.18784
physician		patient		0		1			  2			  4			0.6		2	0.27020
physician		patient		0		1			  2			  4			0.6		3	0.32118
physician		patient		0		1			  2			  4			0.6		4	0.36285
physician		patient		0		1			  2			  4			0.6		5	0.39580
physician		patient		0		1			  2			  4			0.5		1	0.18836
physician		patient		0		1			  2			  4			0.5		2	0.27042
physician		patient		0		1			  2			  4			0.5		3	0.32200
physician		patient		0		1			  2			  4			0.5		4	0.36360
physician		patient		0		1			  2			  4			0.5		5	0.39654
physician		patient		0		1			  2			  4			0.4		1	0.18910
physician		patient		0		1			  2			  4			0.4		2	0.27139
physician		patient		0		1			  2			  4			0.4		3	0.32357
physician		patient		0		1			  2			  4			0.4		4	0.36479
physician		patient		0		1			  2			  4			0.4		5	0.39736
physician		patient		0		1			  2			  4			0.3		1	0.19067
physician		patient		0		1			  2			  4			0.3		2	0.27400
physician		patient		0		1			  2			  4			0.3		3	0.32670
physician		patient		0		1			  2			  4			0.3		4	0.36680
physician		patient		0		1			  2			  4			0.3		5	0.39975
physician		patient		0		1			  2			  4			0.2		1	0.19402
physician		patient		0		1			  2			  4			0.2		2	0.27803
physician		patient		0		1			  2			  4			0.2		3	0.33162
physician		patient		0		1			  2			  4			0.2		4	0.37254
physician		patient		0		1			  2			  4			0.2		5	0.40675
physician		patient		0		1			  2			  4			0.1		1	0.20394
physician		patient		0		1			  2			  4			0.1		2	0.29040
physician		patient		0		1			  2			  4			0.1		3	0.34712
physician		patient		0		1			  2			  4			0.1		4	0.38521
physician		patient		0		1			  2			  4			0.1		5	0.41674
physician		patient		0		1			  2			  4			0.0		1	0.32767
physician		patient		0		1			  2			  4			0.0		2	0.41905
physician		patient		0		1			  2			  4			0.0		3	0.45699
physician		patient		0		1			  2			  4			0.0		4	0.48248
physician		patient		0		1			  2			  4			0.0		5	0.50514
physician		patient		0		1			  2			  5			1.0		1	0.14296
physician		patient		0		1			  2			  5			1.0		2	0.19596
physician		patient		0		1			  2			  5			1.0		3	0.22399
physician		patient		0		1			  2			  5			1.0		4	0.24270
physician		patient		0		1			  2			  5			1.0		5	0.25559
physician		patient		0		1			  2			  5			0.9		1	0.18649
physician		patient		0		1			  2			  5			0.9		2	0.26945
physician		patient		0		1			  2			  5			0.9		3	0.31835
physician		patient		0		1			  2			  5			0.9		4	0.35912
physician		patient		0		1			  2			  5			0.9		5	0.39334
physician		patient		0		1			  2			  5			0.8		1	0.18672
physician		patient		0		1			  2			  5			0.8		2	0.26945
physician		patient		0		1			  2			  5			0.8		3	0.31843
physician		patient		0		1			  2			  5			0.8		4	0.35927
physician		patient		0		1			  2			  5			0.8		5	0.39356
physician		patient		0		1			  2			  5			0.7		1	0.18672
physician		patient		0		1			  2			  5			0.7		2	0.26968
physician		patient		0		1			  2			  5			0.7		3	0.31865
physician		patient		0		1			  2			  5			0.7		4	0.35979
physician		patient		0		1			  2			  5			0.7		5	0.39371
physician		patient		0		1			  2			  5			0.6		1	0.18709
physician		patient		0		1			  2			  5			0.6		2	0.27005
physician		patient		0		1			  2			  5			0.6		3	0.31902
physician		patient		0		1			  2			  5			0.6		4	0.36039
physician		patient		0		1			  2			  5			0.6		5	0.39378
physician		patient		0		1			  2			  5			0.5		1	0.18784
physician		patient		0		1			  2			  5			0.5		2	0.27027
physician		patient		0		1			  2			  5			0.5		3	0.31977
physician		patient		0		1			  2			  5			0.5		4	0.36121
physician		patient		0		1			  2			  5			0.5		5	0.39453
physician		patient		0		1			  2			  5			0.4		1	0.18813
physician		patient		0		1			  2			  5			0.4		2	0.27124
physician		patient		0		1			  2			  5			0.4		3	0.32148
physician		patient		0		1			  2			  5			0.4		4	0.36240
physician		patient		0		1			  2			  5			0.4		5	0.39557
physician		patient		0		1			  2			  5			0.3		1	0.18948
physician		patient		0		1			  2			  5			0.3		2	0.27415
physician		patient		0		1			  2			  5			0.3		3	0.32484
physician		patient		0		1			  2			  5			0.3		4	0.36456
physician		patient		0		1			  2			  5			0.3		5	0.39818
physician		patient		0		1			  2			  5			0.2		1	0.19305
physician		patient		0		1			  2			  5			0.2		2	0.27773
physician		patient		0		1			  2			  5			0.2		3	0.33020
physician		patient		0		1			  2			  5			0.2		4	0.37090
physician		patient		0		1			  2			  5			0.2		5	0.40496
physician		patient		0		1			  2			  5			0.1		1	0.20267
physician		patient		0		1			  2			  5			0.1		2	0.28928
physician		patient		0		1			  2			  5			0.1		3	0.34489
physician		patient		0		1			  2			  5			0.1		4	0.38305
physician		patient		0		1			  2			  5			0.1		5	0.41562
physician		patient		0		1			  2			  5			0.0		1	0.32767
physician		patient		0		1			  2			  5			0.0		2	0.41905
physician		patient		0		1			  2			  5			0.0		3	0.45699
physician		patient		0		1			  2			  5			0.0		4	0.48248
physician		patient		0		1			  2			  5			0.0		5	0.50514
physician		patient		0		1			  2			 10			1.0		1	0.15198
physician		patient		0		1			  2			 10			1.0		2	0.20654
physician		patient		0		1			  2			 10			1.0		3	0.23457
physician		patient		0		1			  2			 10			1.0		4	0.25358
physician		patient		0		1			  2			 10			1.0		5	0.26632
physician		patient		0		1			  2			 10			0.9		1	0.19119
physician		patient		0		1			  2			 10			0.9		2	0.27713
physician		patient		0		1			  2			 10			0.9		3	0.32655
physician		patient		0		1			  2			 10			0.9		4	0.36732
physician		patient		0		1			  2			 10			0.9		5	0.39915
physician		patient		0		1			  2			 10			0.8		1	0.19134
physician		patient		0		1			  2			 10			0.8		2	0.27713
physician		patient		0		1			  2			 10			0.8		3	0.32662
physician		patient		0		1			  2			 10			0.8		4	0.36740
physician		patient		0		1			  2			 10			0.8		5	0.39930
physician		patient		0		1			  2			 10			0.7		1	0.19141
physician		patient		0		1			  2			 10			0.7		2	0.27750
physician		patient		0		1			  2			 10			0.7		3	0.32677
physician		patient		0		1			  2			 10			0.7		4	0.36784
physician		patient		0		1			  2			 10			0.7		5	0.39930
physician		patient		0		1			  2			 10			0.6		1	0.19171
physician		patient		0		1			  2			 10			0.6		2	0.27773
physician		patient		0		1			  2			 10			0.6		3	0.32707
physician		patient		0		1			  2			 10			0.6		4	0.36866
physician		patient		0		1			  2			 10			0.6		5	0.39982
physician		patient		0		1			  2			 10			0.5		1	0.19261
physician		patient		0		1			  2			 10			0.5		2	0.27832
physician		patient		0		1			  2			 10			0.5		3	0.32804
physician		patient		0		1			  2			 10			0.5		4	0.36978
physician		patient		0		1			  2			 10			0.5		5	0.40072
physician		patient		0		1			  2			 10			0.4		1	0.19328
physician		patient		0		1			  2			 10			0.4		2	0.27922
physician		patient		0		1			  2			 10			0.4		3	0.32998
physician		patient		0		1			  2			 10			0.4		4	0.37090
physician		patient		0		1			  2			 10			0.4		5	0.40146
physician		patient		0		1			  2			 10			0.3		1	0.19425
physician		patient		0		1			  2			 10			0.3		2	0.28242
physician		patient		0		1			  2			 10			0.3		3	0.33311
physician		patient		0		1			  2			 10			0.3		4	0.37373
physician		patient		0		1			  2			 10			0.3		5	0.40370
physician		patient		0		1			  2			 10			0.2		1	0.19842
physician		patient		0		1			  2			 10			0.2		2	0.28705
physician		patient		0		1			  2			 10			0.2		3	0.33728
physician		patient		0		1			  2			 10			0.2		4	0.37955
physician		patient		0		1			  2			 10			0.2		5	0.41026
physician		patient		0		1			  2			 10			0.1		1	0.20833
physician		patient		0		1			  2			 10			0.1		2	0.29785
physician		patient		0		1			  2			 10			0.1		3	0.35078
physician		patient		0		1			  2			 10			0.1		4	0.39170
physician		patient		0		1			  2			 10			0.1		5	0.42114
physician		patient		0		1			  2			 10			0.0		1	0.32767
physician		patient		0		1			  2			 10			0.0		2	0.41905
physician		patient		0		1			  2			 10			0.0		3	0.45699
physician		patient		0		1			  2			 10			0.0		4	0.48248
physician		patient		0		1			  2			 10			0.0		5	0.50514
physician		patient		0		1			  2			 20			1.0		1	0.15645
physician		patient		0		1			  2			 20			1.0		2	0.21199
physician		patient		0		1			  2			 20			1.0		3	0.24158
physician		patient		0		1			  2			 20			1.0		4	0.26155
physician		patient		0		1			  2			 20			1.0		5	0.27318
physician		patient		0		1			  2			 20			0.9		1	0.19357
physician		patient		0		1			  2			 20			0.9		2	0.28362
physician		patient		0		1			  2			 20			0.9		3	0.33400
physician		patient		0		1			  2			 20			0.9		4	0.37642
physician		patient		0		1			  2			 20			0.9		5	0.40802
physician		patient		0		1			  2			 20			0.8		1	0.19357
physician		patient		0		1			  2			 20			0.8		2	0.28384
physician		patient		0		1			  2			 20			0.8		3	0.33415
physician		patient		0		1			  2			 20			0.8		4	0.37657
physician		patient		0		1			  2			 20			0.8		5	0.40802
physician		patient		0		1			  2			 20			0.7		1	0.19387
physician		patient		0		1			  2			 20			0.7		2	0.28421
physician		patient		0		1			  2			 20			0.7		3	0.33438
physician		patient		0		1			  2			 20			0.7		4	0.37686
physician		patient		0		1			  2			 20			0.7		5	0.40809
physician		patient		0		1			  2			 20			0.6		1	0.19410
physician		patient		0		1			  2			 20			0.6		2	0.28429
physician		patient		0		1			  2			 20			0.6		3	0.33482
physician		patient		0		1			  2			 20			0.6		4	0.37768
physician		patient		0		1			  2			 20			0.6		5	0.40862
physician		patient		0		1			  2			 20			0.5		1	0.19544
physician		patient		0		1			  2			 20			0.5		2	0.28511
physician		patient		0		1			  2			 20			0.5		3	0.33587
physician		patient		0		1			  2			 20			0.5		4	0.37888
physician		patient		0		1			  2			 20			0.5		5	0.40959
physician		patient		0		1			  2			 20			0.4		1	0.19551
physician		patient		0		1			  2			 20			0.4		2	0.28578
physician		patient		0		1			  2			 20			0.4		3	0.33743
physician		patient		0		1			  2			 20			0.4		4	0.37977
physician		patient		0		1			  2			 20			0.4		5	0.41011
physician		patient		0		1			  2			 20			0.3		1	0.19708
physician		patient		0		1			  2			 20			0.3		2	0.28913
physician		patient		0		1			  2			 20			0.3		3	0.34064
physician		patient		0		1			  2			 20			0.3		4	0.38245
physician		patient		0		1			  2			 20			0.3		5	0.41205
physician		patient		0		1			  2			 20			0.2		1	0.20162
physician		patient		0		1			  2			 20			0.2		2	0.29465
physician		patient		0		1			  2			 20			0.2		3	0.34556
physician		patient		0		1			  2			 20			0.2		4	0.38797
physician		patient		0		1			  2			 20			0.2		5	0.41868
physician		patient		0		1			  2			 20			0.1		1	0.21102
physician		patient		0		1			  2			 20			0.1		2	0.30605
physician		patient		0		1			  2			 20			0.1		3	0.35830
physician		patient		0		1			  2			 20			0.1		4	0.40139
physician		patient		0		1			  2			 20			0.1		5	0.42971
physician		patient		0		1			  2			 20			0.0		1	0.32767
physician		patient		0		1			  2			 20			0.0		2	0.41905
physician		patient		0		1			  2			 20			0.0		3	0.45699
physician		patient		0		1			  2			 20			0.0		4	0.48248
physician		patient		0		1			  2			 20			0.0		5	0.50514
physician		patient		0		1			  2			 50			1.0		1	0.17024
physician		patient		0		1			  2			 50			1.0		2	0.22100
physician		patient		0		1			  2			 50			1.0		3	0.24717
physician		patient		0		1			  2			 50			1.0		4	0.26655
physician		patient		0		1			  2			 50			1.0		5	0.27803
physician		patient		0		1			  2			 50			0.9		1	0.20334
physician		patient		0		1			  2			 50			0.9		2	0.29189
physician		patient		0		1			  2			 50			0.9		3	0.34362
physician		patient		0		1			  2			 50			0.9		4	0.38886
physician		patient		0		1			  2			 50			0.9		5	0.42352
physician		patient		0		1			  2			 50			0.8		1	0.20334
physician		patient		0		1			  2			 50			0.8		2	0.29204
physician		patient		0		1			  2			 50			0.8		3	0.34369
physician		patient		0		1			  2			 50			0.8		4	0.38894
physician		patient		0		1			  2			 50			0.8		5	0.42360
physician		patient		0		1			  2			 50			0.7		1	0.20349
physician		patient		0		1			  2			 50			0.7		2	0.29249
physician		patient		0		1			  2			 50			0.7		3	0.34384
physician		patient		0		1			  2			 50			0.7		4	0.38939
physician		patient		0		1			  2			 50			0.7		5	0.42397
physician		patient		0		1			  2			 50			0.6		1	0.20356
physician		patient		0		1			  2			 50			0.6		2	0.29278
physician		patient		0		1			  2			 50			0.6		3	0.34444
physician		patient		0		1			  2			 50			0.6		4	0.38968
physician		patient		0		1			  2			 50			0.6		5	0.42442
physician		patient		0		1			  2			 50			0.5		1	0.20431
physician		patient		0		1			  2			 50			0.5		2	0.29360
physician		patient		0		1			  2			 50			0.5		3	0.34548
physician		patient		0		1			  2			 50			0.5		4	0.39125
physician		patient		0		1			  2			 50			0.5		5	0.42546
physician		patient		0		1			  2			 50			0.4		1	0.20423
physician		patient		0		1			  2			 50			0.4		2	0.29480
physician		patient		0		1			  2			 50			0.4		3	0.34742
physician		patient		0		1			  2			 50			0.4		4	0.39244
physician		patient		0		1			  2			 50			0.4		5	0.42591
physician		patient		0		1			  2			 50			0.3		1	0.20543
physician		patient		0		1			  2			 50			0.3		2	0.29860
physician		patient		0		1			  2			 50			0.3		3	0.35070
physician		patient		0		1			  2			 50			0.3		4	0.39468
physician		patient		0		1			  2			 50			0.3		5	0.42755
physician		patient		0		1			  2			 50			0.2		1	0.20997
physician		patient		0		1			  2			 50			0.2		2	0.30523
physician		patient		0		1			  2			 50			0.2		3	0.35689
physician		patient		0		1			  2			 50			0.2		4	0.39930
physician		patient		0		1			  2			 50			0.2		5	0.43284
physician		patient		0		1			  2			 50			0.1		1	0.21981
physician		patient		0		1			  2			 50			0.1		2	0.31805
physician		patient		0		1			  2			 50			0.1		3	0.37083
physician		patient		0		1			  2			 50			0.1		4	0.41234
physician		patient		0		1			  2			 50			0.1		5	0.44283
physician		patient		0		1			  2			 50			0.0		1	0.32767
physician		patient		0		1			  2			 50			0.0		2	0.41905
physician		patient		0		1			  2			 50			0.0		3	0.45699
physician		patient		0		1			  2			 50			0.0		4	0.48248
physician		patient		0		1			  2			 50			0.0		5	0.50514
physician		patient		0		1			  2			100			1.0		1	0.17278
physician		patient		0		1			  2			100			1.0		2	0.22585
physician		patient		0		1			  2			100			1.0		3	0.25201
physician		patient		0		1			  2			100			1.0		4	0.27109
physician		patient		0		1			  2			100			1.0		5	0.28190
physician		patient		0		1			  2			100			0.9		1	0.20334
physician		patient		0		1			  2			100			0.9		2	0.29770
physician		patient		0		1			  2			100			0.9		3	0.35092
physician		patient		0		1			  2			100			0.9		4	0.39341
physician		patient		0		1			  2			100			0.9		5	0.42874
physician		patient		0		1			  2			100			0.8		1	0.20334
physician		patient		0		1			  2			100			0.8		2	0.29778
physician		patient		0		1			  2			100			0.8		3	0.35092
physician		patient		0		1			  2			100			0.8		4	0.39349
physician		patient		0		1			  2			100			0.8		5	0.42889
physician		patient		0		1			  2			100			0.7		1	0.20349
physician		patient		0		1			  2			100			0.7		2	0.29815
physician		patient		0		1			  2			100			0.7		3	0.35092
physician		patient		0		1			  2			100			0.7		4	0.39416
physician		patient		0		1			  2			100			0.7		5	0.42911
physician		patient		0		1			  2			100			0.6		1	0.20356
physician		patient		0		1			  2			100			0.6		2	0.29852
physician		patient		0		1			  2			100			0.6		3	0.35107
physician		patient		0		1			  2			100			0.6		4	0.39431
physician		patient		0		1			  2			100			0.6		5	0.42956
physician		patient		0		1			  2			100			0.5		1	0.20461
physician		patient		0		1			  2			100			0.5		2	0.29934
physician		patient		0		1			  2			100			0.5		3	0.35249
physician		patient		0		1			  2			100			0.5		4	0.39535
physician		patient		0		1			  2			100			0.5		5	0.43068
physician		patient		0		1			  2			100			0.4		1	0.20483
physician		patient		0		1			  2			100			0.4		2	0.30031
physician		patient		0		1			  2			100			0.4		3	0.35420
physician		patient		0		1			  2			100			0.4		4	0.39677
physician		patient		0		1			  2			100			0.4		5	0.43128
physician		patient		0		1			  2			100			0.3		1	0.20632
physician		patient		0		1			  2			100			0.3		2	0.30404
physician		patient		0		1			  2			100			0.3		3	0.35778
physician		patient		0		1			  2			100			0.3		4	0.39922
physician		patient		0		1			  2			100			0.3		5	0.43321
physician		patient		0		1			  2			100			0.2		1	0.21124
physician		patient		0		1			  2			100			0.2		2	0.31060
physician		patient		0		1			  2			100			0.2		3	0.36382
physician		patient		0		1			  2			100			0.2		4	0.40482
physician		patient		0		1			  2			100			0.2		5	0.43813
physician		patient		0		1			  2			100			0.1		1	0.22317
physician		patient		0		1			  2			100			0.1		2	0.32297
physician		patient		0		1			  2			100			0.1		3	0.37739
physician		patient		0		1			  2			100			0.1		4	0.41816
physician		patient		0		1			  2			100			0.1		5	0.44812
physician		patient		0		1			  2			100			0.0		1	0.32767
physician		patient		0		1			  2			100			0.0		2	0.41905
physician		patient		0		1			  2			100			0.0		3	0.45699
physician		patient		0		1			  2			100			0.0		4	0.48248
physician		patient		0		1			  2			100			0.0		5	0.50514
physician		patient		0		1			  3			  1			1.0		1	0.11792
physician		patient		0		1			  3			  1			1.0		2	0.15750
physician		patient		0		1			  3			  1			1.0		3	0.17688
physician		patient		0		1			  3			  1			1.0		4	0.18843
physician		patient		0		1			  3			  1			1.0		5	0.19924
physician		patient		0		1			  3			  1			0.9		1	0.19238
physician		patient		0		1			  3			  1			0.9		2	0.28123
physician		patient		0		1			  3			  1			0.9		3	0.33005
physician		patient		0		1			  3			  1			0.9		4	0.36382
physician		patient		0		1			  3			  1			0.9		5	0.39788
physician		patient		0		1			  3			  1			0.8		1	0.19246
physician		patient		0		1			  3			  1			0.8		2	0.28123
physician		patient		0		1			  3			  1			0.8		3	0.33005
physician		patient		0		1			  3			  1			0.8		4	0.36389
physician		patient		0		1			  3			  1			0.8		5	0.39788
physician		patient		0		1			  3			  1			0.7		1	0.19246
physician		patient		0		1			  3			  1			0.7		2	0.28138
physician		patient		0		1			  3			  1			0.7		3	0.33028
physician		patient		0		1			  3			  1			0.7		4	0.36389
physician		patient		0		1			  3			  1			0.7		5	0.39796
physician		patient		0		1			  3			  1			0.6		1	0.19268
physician		patient		0		1			  3			  1			0.6		2	0.28153
physician		patient		0		1			  3			  1			0.6		3	0.33058
physician		patient		0		1			  3			  1			0.6		4	0.36419
physician		patient		0		1			  3			  1			0.6		5	0.39826
physician		patient		0		1			  3			  1			0.5		1	0.19328
physician		patient		0		1			  3			  1			0.5		2	0.28175
physician		patient		0		1			  3			  1			0.5		3	0.33102
physician		patient		0		1			  3			  1			0.5		4	0.36494
physician		patient		0		1			  3			  1			0.5		5	0.39855
physician		patient		0		1			  3			  1			0.4		1	0.19365
physician		patient		0		1			  3			  1			0.4		2	0.28213
physician		patient		0		1			  3			  1			0.4		3	0.33192
physician		patient		0		1			  3			  1			0.4		4	0.36613
physician		patient		0		1			  3			  1			0.4		5	0.39915
physician		patient		0		1			  3			  1			0.3		1	0.19521
physician		patient		0		1			  3			  1			0.3		2	0.28362
physician		patient		0		1			  3			  1			0.3		3	0.33378
physician		patient		0		1			  3			  1			0.3		4	0.36755
physician		patient		0		1			  3			  1			0.3		5	0.40086
physician		patient		0		1			  3			  1			0.2		1	0.19902
physician		patient		0		1			  3			  1			0.2		2	0.28742
physician		patient		0		1			  3			  1			0.2		3	0.33661
physician		patient		0		1			  3			  1			0.2		4	0.37097
physician		patient		0		1			  3			  1			0.2		5	0.40549
physician		patient		0		1			  3			  1			0.1		1	0.21288
physician		patient		0		1			  3			  1			0.1		2	0.29621
physician		patient		0		1			  3			  1			0.1		3	0.34682
physician		patient		0		1			  3			  1			0.1		4	0.38245
physician		patient		0		1			  3			  1			0.1		5	0.41346
physician		patient		0		1			  3			  1			0.0		1	0.32767
physician		patient		0		1			  3			  1			0.0		2	0.41905
physician		patient		0		1			  3			  1			0.0		3	0.45699
physician		patient		0		1			  3			  1			0.0		4	0.48248
physician		patient		0		1			  3			  1			0.0		5	0.50514
physician		patient		0		1			  3			  2			1.0		1	0.13022
physician		patient		0		1			  3			  2			1.0		2	0.17509
physician		patient		0		1			  3			  2			1.0		3	0.20073
physician		patient		0		1			  3			  2			1.0		4	0.21855
physician		patient		0		1			  3			  2			1.0		5	0.23002
physician		patient		0		1			  3			  2			0.9		1	0.18411
physician		patient		0		1			  3			  2			0.9		2	0.26401
physician		patient		0		1			  3			  2			0.9		3	0.31008
physician		patient		0		1			  3			  2			0.9		4	0.34794
physician		patient		0		1			  3			  2			0.9		5	0.37932
physician		patient		0		1			  3			  2			0.8		1	0.18433
physician		patient		0		1			  3			  2			0.8		2	0.26439
physician		patient		0		1			  3			  2			0.8		3	0.31030
physician		patient		0		1			  3			  2			0.8		4	0.34802
physician		patient		0		1			  3			  2			0.8		5	0.37940
physician		patient		0		1			  3			  2			0.7		1	0.18433
physician		patient		0		1			  3			  2			0.7		2	0.26439
physician		patient		0		1			  3			  2			0.7		3	0.31060
physician		patient		0		1			  3			  2			0.7		4	0.34817
physician		patient		0		1			  3			  2			0.7		5	0.37955
physician		patient		0		1			  3			  2			0.6		1	0.18448
physician		patient		0		1			  3			  2			0.6		2	0.26461
physician		patient		0		1			  3			  2			0.6		3	0.31120
physician		patient		0		1			  3			  2			0.6		4	0.34839
physician		patient		0		1			  3			  2			0.6		5	0.38007
physician		patient		0		1			  3			  2			0.5		1	0.18493
physician		patient		0		1			  3			  2			0.5		2	0.26498
physician		patient		0		1			  3			  2			0.5		3	0.31179
physician		patient		0		1			  3			  2			0.5		4	0.34921
physician		patient		0		1			  3			  2			0.5		5	0.38037
physician		patient		0		1			  3			  2			0.4		1	0.18575
physician		patient		0		1			  3			  2			0.4		2	0.26610
physician		patient		0		1			  3			  2			0.4		3	0.31321
physician		patient		0		1			  3			  2			0.4		4	0.35040
physician		patient		0		1			  3			  2			0.4		5	0.38141
physician		patient		0		1			  3			  2			0.3		1	0.18657
physician		patient		0		1			  3			  2			0.3		2	0.26789
physician		patient		0		1			  3			  2			0.3		3	0.31530
physician		patient		0		1			  3			  2			0.3		4	0.35212
physician		patient		0		1			  3			  2			0.3		5	0.38424
physician		patient		0		1			  3			  2			0.2		1	0.18977
physician		patient		0		1			  3			  2			0.2		2	0.27147
physician		patient		0		1			  3			  2			0.2		3	0.31910
physician		patient		0		1			  3			  2			0.2		4	0.35666
physician		patient		0		1			  3			  2			0.2		5	0.39073
physician		patient		0		1			  3			  2			0.1		1	0.20259
physician		patient		0		1			  3			  2			0.1		2	0.28138
physician		patient		0		1			  3			  2			0.1		3	0.33199
physician		patient		0		1			  3			  2			0.1		4	0.37038
physician		patient		0		1			  3			  2			0.1		5	0.40012
physician		patient		0		1			  3			  2			0.0		1	0.32767
physician		patient		0		1			  3			  2			0.0		2	0.41905
physician		patient		0		1			  3			  2			0.0		3	0.45699
physician		patient		0		1			  3			  2			0.0		4	0.48248
physician		patient		0		1			  3			  2			0.0		5	0.50514
physician		patient		0		1			  3			  3			1.0		1	0.12813
physician		patient		0		1			  3			  3			1.0		2	0.17442
physician		patient		0		1			  3			  3			1.0		3	0.20498
physician		patient		0		1			  3			  3			1.0		4	0.22585
physician		patient		0		1			  3			  3			1.0		5	0.23979
physician		patient		0		1			  3			  3			0.9		1	0.17703
physician		patient		0		1			  3			  3			0.9		2	0.25179
physician		patient		0		1			  3			  3			0.9		3	0.30061
physician		patient		0		1			  3			  3			0.9		4	0.33989
physician		patient		0		1			  3			  3			0.9		5	0.37172
physician		patient		0		1			  3			  3			0.8		1	0.17733
physician		patient		0		1			  3			  3			0.8		2	0.25216
physician		patient		0		1			  3			  3			0.8		3	0.30083
physician		patient		0		1			  3			  3			0.8		4	0.34012
physician		patient		0		1			  3			  3			0.8		5	0.37202
physician		patient		0		1			  3			  3			0.7		1	0.17733
physician		patient		0		1			  3			  3			0.7		2	0.25224
physician		patient		0		1			  3			  3			0.7		3	0.30098
physician		patient		0		1			  3			  3			0.7		4	0.34049
physician		patient		0		1			  3			  3			0.7		5	0.37239
physician		patient		0		1			  3			  3			0.6		1	0.17740
physician		patient		0		1			  3			  3			0.6		2	0.25239
physician		patient		0		1			  3			  3			0.6		3	0.30188
physician		patient		0		1			  3			  3			0.6		4	0.34094
physician		patient		0		1			  3			  3			0.6		5	0.37291
physician		patient		0		1			  3			  3			0.5		1	0.17762
physician		patient		0		1			  3			  3			0.5		2	0.25291
physician		patient		0		1			  3			  3			0.5		3	0.30255
physician		patient		0		1			  3			  3			0.5		4	0.34205
physician		patient		0		1			  3			  3			0.5		5	0.37358
physician		patient		0		1			  3			  3			0.4		1	0.17822
physician		patient		0		1			  3			  3			0.4		2	0.25440
physician		patient		0		1			  3			  3			0.4		3	0.30441
physician		patient		0		1			  3			  3			0.4		4	0.34295
physician		patient		0		1			  3			  3			0.4		5	0.37500
physician		patient		0		1			  3			  3			0.3		1	0.17986
physician		patient		0		1			  3			  3			0.3		2	0.25656
physician		patient		0		1			  3			  3			0.3		3	0.30695
physician		patient		0		1			  3			  3			0.3		4	0.34518
physician		patient		0		1			  3			  3			0.3		5	0.37746
physician		patient		0		1			  3			  3			0.2		1	0.18292
physician		patient		0		1			  3			  3			0.2		2	0.26140
physician		patient		0		1			  3			  3			0.2		3	0.31142
physician		patient		0		1			  3			  3			0.2		4	0.35018
physician		patient		0		1			  3			  3			0.2		5	0.38394
physician		patient		0		1			  3			  3			0.1		1	0.18985
physician		patient		0		1			  3			  3			0.1		2	0.27199
physician		patient		0		1			  3			  3			0.1		3	0.32536
physician		patient		0		1			  3			  3			0.1		4	0.36255
physician		patient		0		1			  3			  3			0.1		5	0.39617
physician		patient		0		1			  3			  3			0.0		1	0.32767
physician		patient		0		1			  3			  3			0.0		2	0.41905
physician		patient		0		1			  3			  3			0.0		3	0.45699
physician		patient		0		1			  3			  3			0.0		4	0.48248
physician		patient		0		1			  3			  3			0.0		5	0.50514
physician		patient		0		1			  3			  4			1.0		1	0.13119
physician		patient		0		1			  3			  4			1.0		2	0.18031
physician		patient		0		1			  3			  4			1.0		3	0.21154
physician		patient		0		1			  3			  4			1.0		4	0.23427
physician		patient		0		1			  3			  4			1.0		5	0.24806
physician		patient		0		1			  3			  4			0.9		1	0.17665
physician		patient		0		1			  3			  4			0.9		2	0.25313
physician		patient		0		1			  3			  4			0.9		3	0.30031
physician		patient		0		1			  3			  4			0.9		4	0.33833
physician		patient		0		1			  3			  4			0.9		5	0.36993
physician		patient		0		1			  3			  4			0.8		1	0.17688
physician		patient		0		1			  3			  4			0.8		2	0.25321
physician		patient		0		1			  3			  4			0.8		3	0.30076
physician		patient		0		1			  3			  4			0.8		4	0.33855
physician		patient		0		1			  3			  4			0.8		5	0.37016
physician		patient		0		1			  3			  4			0.7		1	0.17703
physician		patient		0		1			  3			  4			0.7		2	0.25328
physician		patient		0		1			  3			  4			0.7		3	0.30076
physician		patient		0		1			  3			  4			0.7		4	0.33892
physician		patient		0		1			  3			  4			0.7		5	0.37045
physician		patient		0		1			  3			  4			0.6		1	0.17718
physician		patient		0		1			  3			  4			0.6		2	0.25343
physician		patient		0		1			  3			  4			0.6		3	0.30121
physician		patient		0		1			  3			  4			0.6		4	0.33930
physician		patient		0		1			  3			  4			0.6		5	0.37097
physician		patient		0		1			  3			  4			0.5		1	0.17755
physician		patient		0		1			  3			  4			0.5		2	0.25395
physician		patient		0		1			  3			  4			0.5		3	0.30195
physician		patient		0		1			  3			  4			0.5		4	0.34049
physician		patient		0		1			  3			  4			0.5		5	0.37179
physician		patient		0		1			  3			  4			0.4		1	0.17800
physician		patient		0		1			  3			  4			0.4		2	0.25537
physician		patient		0		1			  3			  4			0.4		3	0.30389
physician		patient		0		1			  3			  4			0.4		4	0.34191
physician		patient		0		1			  3			  4			0.4		5	0.37336
physician		patient		0		1			  3			  4			0.3		1	0.17941
physician		patient		0		1			  3			  4			0.3		2	0.25730
physician		patient		0		1			  3			  4			0.3		3	0.30695
physician		patient		0		1			  3			  4			0.3		4	0.34429
physician		patient		0		1			  3			  4			0.3		5	0.37612
physician		patient		0		1			  3			  4			0.2		1	0.18314
physician		patient		0		1			  3			  4			0.2		2	0.26081
physician		patient		0		1			  3			  4			0.2		3	0.31172
physician		patient		0		1			  3			  4			0.2		4	0.34996
physician		patient		0		1			  3			  4			0.2		5	0.38305
physician		patient		0		1			  3			  4			0.1		1	0.19059
physician		patient		0		1			  3			  4			0.1		2	0.27221
physician		patient		0		1			  3			  4			0.1		3	0.32618
physician		patient		0		1			  3			  4			0.1		4	0.36412
physician		patient		0		1			  3			  4			0.1		5	0.39475
physician		patient		0		1			  3			  4			0.0		1	0.32767
physician		patient		0		1			  3			  4			0.0		2	0.41905
physician		patient		0		1			  3			  4			0.0		3	0.45699
physician		patient		0		1			  3			  4			0.0		4	0.48248
physician		patient		0		1			  3			  4			0.0		5	0.50514
physician		patient		0		1			  3			  5			1.0		1	0.12716
physician		patient		0		1			  3			  5			1.0		2	0.18053
physician		patient		0		1			  3			  5			1.0		3	0.21348
physician		patient		0		1			  3			  5			1.0		4	0.23569
physician		patient		0		1			  3			  5			1.0		5	0.25164
physician		patient		0		1			  3			  5			0.9		1	0.17151
physician		patient		0		1			  3			  5			0.9		2	0.25037
physician		patient		0		1			  3			  5			0.9		3	0.29703
physician		patient		0		1			  3			  5			0.9		4	0.33482
physician		patient		0		1			  3			  5			0.9		5	0.36784
physician		patient		0		1			  3			  5			0.8		1	0.17174
physician		patient		0		1			  3			  5			0.8		2	0.25037
physician		patient		0		1			  3			  5			0.8		3	0.29733
physician		patient		0		1			  3			  5			0.8		4	0.33505
physician		patient		0		1			  3			  5			0.8		5	0.36837
physician		patient		0		1			  3			  5			0.7		1	0.17196
physician		patient		0		1			  3			  5			0.7		2	0.25045
physician		patient		0		1			  3			  5			0.7		3	0.29741
physician		patient		0		1			  3			  5			0.7		4	0.33549
physician		patient		0		1			  3			  5			0.7		5	0.36859
physician		patient		0		1			  3			  5			0.6		1	0.17203
physician		patient		0		1			  3			  5			0.6		2	0.25060
physician		patient		0		1			  3			  5			0.6		3	0.29778
physician		patient		0		1			  3			  5			0.6		4	0.33594
physician		patient		0		1			  3			  5			0.6		5	0.36889
physician		patient		0		1			  3			  5			0.5		1	0.17263
physician		patient		0		1			  3			  5			0.5		2	0.25142
physician		patient		0		1			  3			  5			0.5		3	0.29852
physician		patient		0		1			  3			  5			0.5		4	0.33676
physician		patient		0		1			  3			  5			0.5		5	0.36978
physician		patient		0		1			  3			  5			0.4		1	0.17300
physician		patient		0		1			  3			  5			0.4		2	0.25239
physician		patient		0		1			  3			  5			0.4		3	0.29979
physician		patient		0		1			  3			  5			0.4		4	0.33795
physician		patient		0		1			  3			  5			0.4		5	0.37127
physician		patient		0		1			  3			  5			0.3		1	0.17390
physician		patient		0		1			  3			  5			0.3		2	0.25462
physician		patient		0		1			  3			  5			0.3		3	0.30300
physician		patient		0		1			  3			  5			0.3		4	0.34041
physician		patient		0		1			  3			  5			0.3		5	0.37381
physician		patient		0		1			  3			  5			0.2		1	0.17755
physician		patient		0		1			  3			  5			0.2		2	0.25827
physician		patient		0		1			  3			  5			0.2		3	0.30821
physician		patient		0		1			  3			  5			0.2		4	0.34600
physician		patient		0		1			  3			  5			0.2		5	0.38156
physician		patient		0		1			  3			  5			0.1		1	0.18426
physician		patient		0		1			  3			  5			0.1		2	0.26901
physician		patient		0		1			  3			  5			0.1		3	0.32327
physician		patient		0		1			  3			  5			0.1		4	0.36076
physician		patient		0		1			  3			  5			0.1		5	0.39319
physician		patient		0		1			  3			  5			0.0		1	0.32767
physician		patient		0		1			  3			  5			0.0		2	0.41905
physician		patient		0		1			  3			  5			0.0		3	0.45699
physician		patient		0		1			  3			  5			0.0		4	0.48248
physician		patient		0		1			  3			  5			0.0		5	0.50514
physician		patient		0		1			  3			 10			1.0		1	0.13871
physician		patient		0		1			  3			 10			1.0		2	0.18955
physician		patient		0		1			  3			 10			1.0		3	0.22361
physician		patient		0		1			  3			 10			1.0		4	0.24694
physician		patient		0		1			  3			 10			1.0		5	0.26342
physician		patient		0		1			  3			 10			0.9		1	0.17889
physician		patient		0		1			  3			 10			0.9		2	0.25462
physician		patient		0		1			  3			 10			0.9		3	0.30031
physician		patient		0		1			  3			 10			0.9		4	0.33915
physician		patient		0		1			  3			 10			0.9		5	0.37038
physician		patient		0		1			  3			 10			0.8		1	0.17911
physician		patient		0		1			  3			 10			0.8		2	0.25484
physician		patient		0		1			  3			 10			0.8		3	0.30076
physician		patient		0		1			  3			 10			0.8		4	0.33930
physician		patient		0		1			  3			 10			0.8		5	0.37068
physician		patient		0		1			  3			 10			0.7		1	0.17934
physician		patient		0		1			  3			 10			0.7		2	0.25529
physician		patient		0		1			  3			 10			0.7		3	0.30076
physician		patient		0		1			  3			 10			0.7		4	0.33974
physician		patient		0		1			  3			 10			0.7		5	0.37090
physician		patient		0		1			  3			 10			0.6		1	0.17949
physician		patient		0		1			  3			 10			0.6		2	0.25544
physician		patient		0		1			  3			 10			0.6		3	0.30091
physician		patient		0		1			  3			 10			0.6		4	0.34004
physician		patient		0		1			  3			 10			0.6		5	0.37142
physician		patient		0		1			  3			 10			0.5		1	0.18023
physician		patient		0		1			  3			 10			0.5		2	0.25648
physician		patient		0		1			  3			 10			0.5		3	0.30225
physician		patient		0		1			  3			 10			0.5		4	0.34109
physician		patient		0		1			  3			 10			0.5		5	0.37254
physician		patient		0		1			  3			 10			0.4		1	0.18105
physician		patient		0		1			  3			 10			0.4		2	0.25827
physician		patient		0		1			  3			 10			0.4		3	0.30359
physician		patient		0		1			  3			 10			0.4		4	0.34295
physician		patient		0		1			  3			 10			0.4		5	0.37373
physician		patient		0		1			  3			 10			0.3		1	0.18202
physician		patient		0		1			  3			 10			0.3		2	0.26051
physician		patient		0		1			  3			 10			0.3		3	0.30650
physician		patient		0		1			  3			 10			0.3		4	0.34593
physician		patient		0		1			  3			 10			0.3		5	0.37612
physician		patient		0		1			  3			 10			0.2		1	0.18433
physician		patient		0		1			  3			 10			0.2		2	0.26439
physician		patient		0		1			  3			 10			0.2		3	0.31202
physician		patient		0		1			  3			 10			0.2		4	0.35212
physician		patient		0		1			  3			 10			0.2		5	0.38275
physician		patient		0		1			  3			 10			0.1		1	0.19126
physician		patient		0		1			  3			 10			0.1		2	0.27385
physician		patient		0		1			  3			 10			0.1		3	0.32640
physician		patient		0		1			  3			 10			0.1		4	0.36583
physician		patient		0		1			  3			 10			0.1		5	0.39617
physician		patient		0		1			  3			 10			0.0		1	0.32767
physician		patient		0		1			  3			 10			0.0		2	0.41905
physician		patient		0		1			  3			 10			0.0		3	0.45699
physician		patient		0		1			  3			 10			0.0		4	0.48248
physician		patient		0		1			  3			 10			0.0		5	0.50514
physician		patient		0		1			  3			 20			1.0		1	0.14222
physician		patient		0		1			  3			 20			1.0		2	0.19902
physician		patient		0		1			  3			 20			1.0		3	0.23211
physician		patient		0		1			  3			 20			1.0		4	0.25678
physician		patient		0		1			  3			 20			1.0		5	0.27363
physician		patient		0		1			  3			 20			0.9		1	0.18031
physician		patient		0		1			  3			 20			0.9		2	0.26275
physician		patient		0		1			  3			 20			0.9		3	0.30941
physician		patient		0		1			  3			 20			0.9		4	0.34839
physician		patient		0		1			  3			 20			0.9		5	0.37970
physician		patient		0		1			  3			 20			0.8		1	0.18038
physician		patient		0		1			  3			 20			0.8		2	0.26312
physician		patient		0		1			  3			 20			0.8		3	0.30970
physician		patient		0		1			  3			 20			0.8		4	0.34884
physician		patient		0		1			  3			 20			0.8		5	0.37999
physician		patient		0		1			  3			 20			0.7		1	0.18083
physician		patient		0		1			  3			 20			0.7		2	0.26334
physician		patient		0		1			  3			 20			0.7		3	0.30985
physician		patient		0		1			  3			 20			0.7		4	0.34943
physician		patient		0		1			  3			 20			0.7		5	0.38014
physician		patient		0		1			  3			 20			0.6		1	0.18090
physician		patient		0		1			  3			 20			0.6		2	0.26349
physician		patient		0		1			  3			 20			0.6		3	0.31030
physician		patient		0		1			  3			 20			0.6		4	0.34988
physician		patient		0		1			  3			 20			0.6		5	0.38066
physician		patient		0		1			  3			 20			0.5		1	0.18120
physician		patient		0		1			  3			 20			0.5		2	0.26461
physician		patient		0		1			  3			 20			0.5		3	0.31142
physician		patient		0		1			  3			 20			0.5		4	0.35115
physician		patient		0		1			  3			 20			0.5		5	0.38208
physician		patient		0		1			  3			 20			0.4		1	0.18187
physician		patient		0		1			  3			 20			0.4		2	0.26580
physician		patient		0		1			  3			 20			0.4		3	0.31261
physician		patient		0		1			  3			 20			0.4		4	0.35323
physician		patient		0		1			  3			 20			0.4		5	0.38290
physician		patient		0		1			  3			 20			0.3		1	0.18292
physician		patient		0		1			  3			 20			0.3		2	0.26916
physician		patient		0		1			  3			 20			0.3		3	0.31544
physician		patient		0		1			  3			 20			0.3		4	0.35644
physician		patient		0		1			  3			 20			0.3		5	0.38506
physician		patient		0		1			  3			 20			0.2		1	0.18627
physician		patient		0		1			  3			 20			0.2		2	0.27326
physician		patient		0		1			  3			 20			0.2		3	0.32014
physician		patient		0		1			  3			 20			0.2		4	0.36173
physician		patient		0		1			  3			 20			0.2		5	0.39222
physician		patient		0		1			  3			 20			0.1		1	0.19454
physician		patient		0		1			  3			 20			0.1		2	0.28496
physician		patient		0		1			  3			 20			0.1		3	0.33400
physician		patient		0		1			  3			 20			0.1		4	0.37485
physician		patient		0		1			  3			 20			0.1		5	0.40578
physician		patient		0		1			  3			 20			0.0		1	0.32767
physician		patient		0		1			  3			 20			0.0		2	0.41905
physician		patient		0		1			  3			 20			0.0		3	0.45699
physician		patient		0		1			  3			 20			0.0		4	0.48248
physician		patient		0		1			  3			 20			0.0		5	0.50514
physician		patient		0		1			  3			 50			1.0		1	0.15295
physician		patient		0		1			  3			 50			1.0		2	0.20848
physician		patient		0		1			  3			 50			1.0		3	0.24016
physician		patient		0		1			  3			 50			1.0		4	0.26312
physician		patient		0		1			  3			 50			1.0		5	0.27996
physician		patient		0		1			  3			 50			0.9		1	0.18716
physician		patient		0		1			  3			 50			0.9		2	0.27087
physician		patient		0		1			  3			 50			0.9		3	0.31746
physician		patient		0		1			  3			 50			0.9		4	0.35965
physician		patient		0		1			  3			 50			0.9		5	0.39326
physician		patient		0		1			  3			 50			0.8		1	0.18731
physician		patient		0		1			  3			 50			0.8		2	0.27109
physician		patient		0		1			  3			 50			0.8		3	0.31783
physician		patient		0		1			  3			 50			0.8		4	0.35979
physician		patient		0		1			  3			 50			0.8		5	0.39371
physician		patient		0		1			  3			 50			0.7		1	0.18784
physician		patient		0		1			  3			 50			0.7		2	0.27132
physician		patient		0		1			  3			 50			0.7		3	0.31835
physician		patient		0		1			  3			 50			0.7		4	0.36024
physician		patient		0		1			  3			 50			0.7		5	0.39401
physician		patient		0		1			  3			 50			0.6		1	0.18821
physician		patient		0		1			  3			 50			0.6		2	0.27169
physician		patient		0		1			  3			 50			0.6		3	0.31895
physician		patient		0		1			  3			 50			0.6		4	0.36054
physician		patient		0		1			  3			 50			0.6		5	0.39460
physician		patient		0		1			  3			 50			0.5		1	0.18895
physician		patient		0		1			  3			 50			0.5		2	0.27266
physician		patient		0		1			  3			 50			0.5		3	0.31999
physician		patient		0		1			  3			 50			0.5		4	0.36158
physician		patient		0		1			  3			 50			0.5		5	0.39572
physician		patient		0		1			  3			 50			0.4		1	0.18925
physician		patient		0		1			  3			 50			0.4		2	0.27378
physician		patient		0		1			  3			 50			0.4		3	0.32163
physician		patient		0		1			  3			 50			0.4		4	0.36337
physician		patient		0		1			  3			 50			0.4		5	0.39691
physician		patient		0		1			  3			 50			0.3		1	0.19104
physician		patient		0		1			  3			 50			0.3		2	0.27698
physician		patient		0		1			  3			 50			0.3		3	0.32461
physician		patient		0		1			  3			 50			0.3		4	0.36635
physician		patient		0		1			  3			 50			0.3		5	0.39915
physician		patient		0		1			  3			 50			0.2		1	0.19499
physician		patient		0		1			  3			 50			0.2		2	0.28227
physician		patient		0		1			  3			 50			0.2		3	0.33050
physician		patient		0		1			  3			 50			0.2		4	0.37157
physician		patient		0		1			  3			 50			0.2		5	0.40422
physician		patient		0		1			  3			 50			0.1		1	0.20349
physician		patient		0		1			  3			 50			0.1		2	0.29450
physician		patient		0		1			  3			 50			0.1		3	0.34444
physician		patient		0		1			  3			 50			0.1		4	0.38462
physician		patient		0		1			  3			 50			0.1		5	0.41629
physician		patient		0		1			  3			 50			0.0		1	0.32767
physician		patient		0		1			  3			 50			0.0		2	0.41905
physician		patient		0		1			  3			 50			0.0		3	0.45699
physician		patient		0		1			  3			 50			0.0		4	0.48248
physician		patient		0		1			  3			 50			0.0		5	0.50514
physician		patient		0		1			  3			100			1.0		1	0.15996
physician		patient		0		1			  3			100			1.0		2	0.21638
physician		patient		0		1			  3			100			1.0		3	0.24761
physician		patient		0		1			  3			100			1.0		4	0.27035
physician		patient		0		1			  3			100			1.0		5	0.28585
physician		patient		0		1			  3			100			0.9		1	0.19164
physician		patient		0		1			  3			100			0.9		2	0.27803
physician		patient		0		1			  3			100			0.9		3	0.32581
physician		patient		0		1			  3			100			0.9		4	0.36874
physician		patient		0		1			  3			100			0.9		5	0.40340
physician		patient		0		1			  3			100			0.8		1	0.19171
physician		patient		0		1			  3			100			0.8		2	0.27818
physician		patient		0		1			  3			100			0.8		3	0.32603
physician		patient		0		1			  3			100			0.8		4	0.36904
physician		patient		0		1			  3			100			0.8		5	0.40377
physician		patient		0		1			  3			100			0.7		1	0.19238
physician		patient		0		1			  3			100			0.7		2	0.27832
physician		patient		0		1			  3			100			0.7		3	0.32655
physician		patient		0		1			  3			100			0.7		4	0.36956
physician		patient		0		1			  3			100			0.7		5	0.40414
physician		patient		0		1			  3			100			0.6		1	0.19268
physician		patient		0		1			  3			100			0.6		2	0.27885
physician		patient		0		1			  3			100			0.6		3	0.32722
physician		patient		0		1			  3			100			0.6		4	0.36978
physician		patient		0		1			  3			100			0.6		5	0.40467
physician		patient		0		1			  3			100			0.5		1	0.19350
physician		patient		0		1			  3			100			0.5		2	0.27967
physician		patient		0		1			  3			100			0.5		3	0.32841
physician		patient		0		1			  3			100			0.5		4	0.37083
physician		patient		0		1			  3			100			0.5		5	0.40608
physician		patient		0		1			  3			100			0.4		1	0.19365
physician		patient		0		1			  3			100			0.4		2	0.28093
physician		patient		0		1			  3			100			0.4		3	0.33005
physician		patient		0		1			  3			100			0.4		4	0.37254
physician		patient		0		1			  3			100			0.4		5	0.40742
physician		patient		0		1			  3			100			0.3		1	0.19536
physician		patient		0		1			  3			100			0.3		2	0.28459
physician		patient		0		1			  3			100			0.3		3	0.33386
physician		patient		0		1			  3			100			0.3		4	0.37567
physician		patient		0		1			  3			100			0.3		5	0.41011
physician		patient		0		1			  3			100			0.2		1	0.19999
physician		patient		0		1			  3			100			0.2		2	0.29085
physician		patient		0		1			  3			100			0.2		3	0.34056
physician		patient		0		1			  3			100			0.2		4	0.38074
physician		patient		0		1			  3			100			0.2		5	0.41421
physician		patient		0		1			  3			100			0.1		1	0.21035
physician		patient		0		1			  3			100			0.1		2	0.30516
physician		patient		0		1			  3			100			0.1		3	0.35428
physician		patient		0		1			  3			100			0.1		4	0.39408
physician		patient		0		1			  3			100			0.1		5	0.42807
physician		patient		0		1			  3			100			0.0		1	0.32767
physician		patient		0		1			  3			100			0.0		2	0.41905
physician		patient		0		1			  3			100			0.0		3	0.45699
physician		patient		0		1			  3			100			0.0		4	0.48248
physician		patient		0		1			  3			100			0.0		5	0.50514
physician		patient		0		1			  4			  1			1.0		1	0.11695
physician		patient		0		1			  4			  1			1.0		2	0.15631
physician		patient		0		1			  4			  1			1.0		3	0.17509
physician		patient		0		1			  4			  1			1.0		4	0.18657
physician		patient		0		1			  4			  1			1.0		5	0.19760
physician		patient		0		1			  4			  1			0.9		1	0.19141
physician		patient		0		1			  4			  1			0.9		2	0.28004
physician		patient		0		1			  4			  1			0.9		3	0.32804
physician		patient		0		1			  4			  1			0.9		4	0.36054
physician		patient		0		1			  4			  1			0.9		5	0.39431
physician		patient		0		1			  4			  1			0.8		1	0.19149
physician		patient		0		1			  4			  1			0.8		2	0.28004
physician		patient		0		1			  4			  1			0.8		3	0.32804
physician		patient		0		1			  4			  1			0.8		4	0.36061
physician		patient		0		1			  4			  1			0.8		5	0.39431
physician		patient		0		1			  4			  1			0.7		1	0.19149
physician		patient		0		1			  4			  1			0.7		2	0.28019
physician		patient		0		1			  4			  1			0.7		3	0.32819
physician		patient		0		1			  4			  1			0.7		4	0.36069
physician		patient		0		1			  4			  1			0.7		5	0.39445
physician		patient		0		1			  4			  1			0.6		1	0.19171
physician		patient		0		1			  4			  1			0.6		2	0.28034
physician		patient		0		1			  4			  1			0.6		3	0.32841
physician		patient		0		1			  4			  1			0.6		4	0.36099
physician		patient		0		1			  4			  1			0.6		5	0.39490
physician		patient		0		1			  4			  1			0.5		1	0.19231
physician		patient		0		1			  4			  1			0.5		2	0.28049
physician		patient		0		1			  4			  1			0.5		3	0.32894
physician		patient		0		1			  4			  1			0.5		4	0.36166
physician		patient		0		1			  4			  1			0.5		5	0.39527
physician		patient		0		1			  4			  1			0.4		1	0.19261
physician		patient		0		1			  4			  1			0.4		2	0.28101
physician		patient		0		1			  4			  1			0.4		3	0.32983
physician		patient		0		1			  4			  1			0.4		4	0.36278
physician		patient		0		1			  4			  1			0.4		5	0.39565
physician		patient		0		1			  4			  1			0.3		1	0.19417
physician		patient		0		1			  4			  1			0.3		2	0.28242
physician		patient		0		1			  4			  1			0.3		3	0.33154
physician		patient		0		1			  4			  1			0.3		4	0.36434
physician		patient		0		1			  4			  1			0.3		5	0.39729
physician		patient		0		1			  4			  1			0.2		1	0.19782
physician		patient		0		1			  4			  1			0.2		2	0.28600
physician		patient		0		1			  4			  1			0.2		3	0.33460
physician		patient		0		1			  4			  1			0.2		4	0.36725
physician		patient		0		1			  4			  1			0.2		5	0.40131
physician		patient		0		1			  4			  1			0.1		1	0.21161
physician		patient		0		1			  4			  1			0.1		2	0.29428
physician		patient		0		1			  4			  1			0.1		3	0.34422
physician		patient		0		1			  4			  1			0.1		4	0.37783
physician		patient		0		1			  4			  1			0.1		5	0.40869
physician		patient		0		1			  4			  1			0.0		1	0.32767
physician		patient		0		1			  4			  1			0.0		2	0.41905
physician		patient		0		1			  4			  1			0.0		3	0.45699
physician		patient		0		1			  4			  1			0.0		4	0.48248
physician		patient		0		1			  4			  1			0.0		5	0.50514
physician		patient		0		1			  4			  2			1.0		1	0.12865
physician		patient		0		1			  4			  2			1.0		2	0.17226
physician		patient		0		1			  4			  2			1.0		3	0.19820
physician		patient		0		1			  4			  2			1.0		4	0.21623
physician		patient		0		1			  4			  2			1.0		5	0.22801
physician		patient		0		1			  4			  2			0.9		1	0.18254
physician		patient		0		1			  4			  2			0.9		2	0.26118
physician		patient		0		1			  4			  2			0.9		3	0.30687
physician		patient		0		1			  4			  2			0.9		4	0.34325
physician		patient		0		1			  4			  2			0.9		5	0.37411
physician		patient		0		1			  4			  2			0.8		1	0.18277
physician		patient		0		1			  4			  2			0.8		2	0.26148
physician		patient		0		1			  4			  2			0.8		3	0.30717
physician		patient		0		1			  4			  2			0.8		4	0.34347
physician		patient		0		1			  4			  2			0.8		5	0.37418
physician		patient		0		1			  4			  2			0.7		1	0.18277
physician		patient		0		1			  4			  2			0.7		2	0.26148
physician		patient		0		1			  4			  2			0.7		3	0.30739
physician		patient		0		1			  4			  2			0.7		4	0.34377
physician		patient		0		1			  4			  2			0.7		5	0.37425
physician		patient		0		1			  4			  2			0.6		1	0.18292
physician		patient		0		1			  4			  2			0.6		2	0.26178
physician		patient		0		1			  4			  2			0.6		3	0.30806
physician		patient		0		1			  4			  2			0.6		4	0.34399
physician		patient		0		1			  4			  2			0.6		5	0.37478
physician		patient		0		1			  4			  2			0.5		1	0.18344
physician		patient		0		1			  4			  2			0.5		2	0.26208
physician		patient		0		1			  4			  2			0.5		3	0.30866
physician		patient		0		1			  4			  2			0.5		4	0.34504
physician		patient		0		1			  4			  2			0.5		5	0.37507
physician		patient		0		1			  4			  2			0.4		1	0.18403
physician		patient		0		1			  4			  2			0.4		2	0.26327
physician		patient		0		1			  4			  2			0.4		3	0.31015
physician		patient		0		1			  4			  2			0.4		4	0.34608
physician		patient		0		1			  4			  2			0.4		5	0.37582
physician		patient		0		1			  4			  2			0.3		1	0.18478
physician		patient		0		1			  4			  2			0.3		2	0.26513
physician		patient		0		1			  4			  2			0.3		3	0.31231
physician		patient		0		1			  4			  2			0.3		4	0.34787
physician		patient		0		1			  4			  2			0.3		5	0.37821
physician		patient		0		1			  4			  2			0.2		1	0.18776
physician		patient		0		1			  4			  2			0.2		2	0.26841
physician		patient		0		1			  4			  2			0.2		3	0.31597
physician		patient		0		1			  4			  2			0.2		4	0.35182
physician		patient		0		1			  4			  2			0.2		5	0.38454
physician		patient		0		1			  4			  2			0.1		1	0.20043
physician		patient		0		1			  4			  2			0.1		2	0.27773
physician		patient		0		1			  4			  2			0.1		3	0.32752
physician		patient		0		1			  4			  2			0.1		4	0.36397
physician		patient		0		1			  4			  2			0.1		5	0.39371
physician		patient		0		1			  4			  2			0.0		1	0.32767
physician		patient		0		1			  4			  2			0.0		2	0.41905
physician		patient		0		1			  4			  2			0.0		3	0.45699
physician		patient		0		1			  4			  2			0.0		4	0.48248
physician		patient		0		1			  4			  2			0.0		5	0.50514
physician		patient		0		1			  4			  3			1.0		1	0.12507
physician		patient		0		1			  4			  3			1.0		2	0.17039
physician		patient		0		1			  4			  3			1.0		3	0.20155
physician		patient		0		1			  4			  3			1.0		4	0.22264
physician		patient		0		1			  4			  3			1.0		5	0.23688
physician		patient		0		1			  4			  3			0.9		1	0.17397
physician		patient		0		1			  4			  3			0.9		2	0.24747
physician		patient		0		1			  4			  3			0.9		3	0.29599
physician		patient		0		1			  4			  3			0.9		4	0.33296
physician		patient		0		1			  4			  3			0.9		5	0.36337
physician		patient		0		1			  4			  3			0.8		1	0.17427
physician		patient		0		1			  4			  3			0.8		2	0.24776
physician		patient		0		1			  4			  3			0.8		3	0.29629
physician		patient		0		1			  4			  3			0.8		4	0.33326
physician		patient		0		1			  4			  3			0.8		5	0.36367
physician		patient		0		1			  4			  3			0.7		1	0.17427
physician		patient		0		1			  4			  3			0.7		2	0.24784
physician		patient		0		1			  4			  3			0.7		3	0.29644
physician		patient		0		1			  4			  3			0.7		4	0.33371
physician		patient		0		1			  4			  3			0.7		5	0.36404
physician		patient		0		1			  4			  3			0.6		1	0.17434
physician		patient		0		1			  4			  3			0.6		2	0.24806
physician		patient		0		1			  4			  3			0.6		3	0.29726
physician		patient		0		1			  4			  3			0.6		4	0.33408
physician		patient		0		1			  4			  3			0.6		5	0.36479
physician		patient		0		1			  4			  3			0.5		1	0.17472
physician		patient		0		1			  4			  3			0.5		2	0.24858
physician		patient		0		1			  4			  3			0.5		3	0.29778
physician		patient		0		1			  4			  3			0.5		4	0.33520
physician		patient		0		1			  4			  3			0.5		5	0.36546
physician		patient		0		1			  4			  3			0.4		1	0.17524
physician		patient		0		1			  4			  3			0.4		2	0.25022
physician		patient		0		1			  4			  3			0.4		3	0.29949
physician		patient		0		1			  4			  3			0.4		4	0.33602
physician		patient		0		1			  4			  3			0.4		5	0.36635
physician		patient		0		1			  4			  3			0.3		1	0.17688
physician		patient		0		1			  4			  3			0.3		2	0.25246
physician		patient		0		1			  4			  3			0.3		3	0.30188
physician		patient		0		1			  4			  3			0.3		4	0.33818
physician		patient		0		1			  4			  3			0.3		5	0.36866
physician		patient		0		1			  4			  3			0.2		1	0.17971
physician		patient		0		1			  4			  3			0.2		2	0.25686
physician		patient		0		1			  4			  3			0.2		3	0.30583
physician		patient		0		1			  4			  3			0.2		4	0.34310
physician		patient		0		1			  4			  3			0.2		5	0.37567
physician		patient		0		1			  4			  3			0.1		1	0.18590
physician		patient		0		1			  4			  3			0.1		2	0.26662
physician		patient		0		1			  4			  3			0.1		3	0.31850
physician		patient		0		1			  4			  3			0.1		4	0.35465
physician		patient		0		1			  4			  3			0.1		5	0.38775
physician		patient		0		1			  4			  3			0.0		1	0.32767
physician		patient		0		1			  4			  3			0.0		2	0.41905
physician		patient		0		1			  4			  3			0.0		3	0.45699
physician		patient		0		1			  4			  3			0.0		4	0.48248
physician		patient		0		1			  4			  3			0.0		5	0.50514
physician		patient		0		1			  4			  4			1.0		1	0.12314
physician		patient		0		1			  4			  4			1.0		2	0.17144
physician		patient		0		1			  4			  4			1.0		3	0.20349
physician		patient		0		1			  4			  4			1.0		4	0.22704
physician		patient		0		1			  4			  4			1.0		5	0.24180
physician		patient		0		1			  4			  4			0.9		1	0.16868
physician		patient		0		1			  4			  4			0.9		2	0.24344
physician		patient		0		1			  4			  4			0.9		3	0.28965
physician		patient		0		1			  4			  4			0.9		4	0.32640
physician		patient		0		1			  4			  4			0.9		5	0.35547
physician		patient		0		1			  4			  4			0.8		1	0.16883
physician		patient		0		1			  4			  4			0.8		2	0.24359
physician		patient		0		1			  4			  4			0.8		3	0.28988
physician		patient		0		1			  4			  4			0.8		4	0.32700
physician		patient		0		1			  4			  4			0.8		5	0.35577
physician		patient		0		1			  4			  4			0.7		1	0.16890
physician		patient		0		1			  4			  4			0.7		2	0.24359
physician		patient		0		1			  4			  4			0.7		3	0.28988
physician		patient		0		1			  4			  4			0.7		4	0.32715
physician		patient		0		1			  4			  4			0.7		5	0.35592
physician		patient		0		1			  4			  4			0.6		1	0.16905
physician		patient		0		1			  4			  4			0.6		2	0.24381
physician		patient		0		1			  4			  4			0.6		3	0.29032
physician		patient		0		1			  4			  4			0.6		4	0.32774
physician		patient		0		1			  4			  4			0.6		5	0.35651
physician		patient		0		1			  4			  4			0.5		1	0.16950
physician		patient		0		1			  4			  4			0.5		2	0.24463
physician		patient		0		1			  4			  4			0.5		3	0.29122
physician		patient		0		1			  4			  4			0.5		4	0.32871
physician		patient		0		1			  4			  4			0.5		5	0.35741
physician		patient		0		1			  4			  4			0.4		1	0.17002
physician		patient		0		1			  4			  4			0.4		2	0.24612
physician		patient		0		1			  4			  4			0.4		3	0.29323
physician		patient		0		1			  4			  4			0.4		4	0.33005
physician		patient		0		1			  4			  4			0.4		5	0.35875
physician		patient		0		1			  4			  4			0.3		1	0.17144
physician		patient		0		1			  4			  4			0.3		2	0.24806
physician		patient		0		1			  4			  4			0.3		3	0.29569
physician		patient		0		1			  4			  4			0.3		4	0.33214
physician		patient		0		1			  4			  4			0.3		5	0.36099
physician		patient		0		1			  4			  4			0.2		1	0.17464
physician		patient		0		1			  4			  4			0.2		2	0.25119
physician		patient		0		1			  4			  4			0.2		3	0.30024
physician		patient		0		1			  4			  4			0.2		4	0.33758
physician		patient		0		1			  4			  4			0.2		5	0.36807
physician		patient		0		1			  4			  4			0.1		1	0.18157
physician		patient		0		1			  4			  4			0.1		2	0.26051
physician		patient		0		1			  4			  4			0.1		3	0.31351
physician		patient		0		1			  4			  4			0.1		4	0.35010
physician		patient		0		1			  4			  4			0.1		5	0.38029
physician		patient		0		1			  4			  4			0.0		1	0.32767
physician		patient		0		1			  4			  4			0.0		2	0.41905
physician		patient		0		1			  4			  4			0.0		3	0.45699
physician		patient		0		1			  4			  4			0.0		4	0.48248
physician		patient		0		1			  4			  4			0.0		5	0.50514
physician		patient		0		1			  4			  5			1.0		1	0.11889
physician		patient		0		1			  4			  5			1.0		2	0.17121
physician		patient		0		1			  4			  5			1.0		3	0.20483
physician		patient		0		1			  4			  5			1.0		4	0.22838
physician		patient		0		1			  4			  5			1.0		5	0.24650
physician		patient		0		1			  4			  5			0.9		1	0.16346
physician		patient		0		1			  4			  5			0.9		2	0.23979
physician		patient		0		1			  4			  5			0.9		3	0.28511
physician		patient		0		1			  4			  5			0.9		4	0.31992
physician		patient		0		1			  4			  5			0.9		5	0.35242
physician		patient		0		1			  4			  5			0.8		1	0.16369
physician		patient		0		1			  4			  5			0.8		2	0.23994
physician		patient		0		1			  4			  5			0.8		3	0.28526
physician		patient		0		1			  4			  5			0.8		4	0.32044
physician		patient		0		1			  4			  5			0.8		5	0.35316
physician		patient		0		1			  4			  5			0.7		1	0.16421
physician		patient		0		1			  4			  5			0.7		2	0.23994
physician		patient		0		1			  4			  5			0.7		3	0.28548
physician		patient		0		1			  4			  5			0.7		4	0.32066
physician		patient		0		1			  4			  5			0.7		5	0.35331
physician		patient		0		1			  4			  5			0.6		1	0.16436
physician		patient		0		1			  4			  5			0.6		2	0.24031
physician		patient		0		1			  4			  5			0.6		3	0.28593
physician		patient		0		1			  4			  5			0.6		4	0.32126
physician		patient		0		1			  4			  5			0.6		5	0.35383
physician		patient		0		1			  4			  5			0.5		1	0.16480
physician		patient		0		1			  4			  5			0.5		2	0.24106
physician		patient		0		1			  4			  5			0.5		3	0.28682
physician		patient		0		1			  4			  5			0.5		4	0.32230
physician		patient		0		1			  4			  5			0.5		5	0.35480
physician		patient		0		1			  4			  5			0.4		1	0.16518
physician		patient		0		1			  4			  5			0.4		2	0.24217
physician		patient		0		1			  4			  5			0.4		3	0.28816
physician		patient		0		1			  4			  5			0.4		4	0.32394
physician		patient		0		1			  4			  5			0.4		5	0.35622
physician		patient		0		1			  4			  5			0.3		1	0.16600
physician		patient		0		1			  4			  5			0.3		2	0.24389
physician		patient		0		1			  4			  5			0.3		3	0.29107
physician		patient		0		1			  4			  5			0.3		4	0.32648
physician		patient		0		1			  4			  5			0.3		5	0.35868
physician		patient		0		1			  4			  5			0.2		1	0.16868
physician		patient		0		1			  4			  5			0.2		2	0.24754
physician		patient		0		1			  4			  5			0.2		3	0.29636
physician		patient		0		1			  4			  5			0.2		4	0.33236
physician		patient		0		1			  4			  5			0.2		5	0.36553
physician		patient		0		1			  4			  5			0.1		1	0.17494
physician		patient		0		1			  4			  5			0.1		2	0.25708
physician		patient		0		1			  4			  5			0.1		3	0.31008
physician		patient		0		1			  4			  5			0.1		4	0.34541
physician		patient		0		1			  4			  5			0.1		5	0.37694
physician		patient		0		1			  4			  5			0.0		1	0.32767
physician		patient		0		1			  4			  5			0.0		2	0.41905
physician		patient		0		1			  4			  5			0.0		3	0.45699
physician		patient		0		1			  4			  5			0.0		4	0.48248
physician		patient		0		1			  4			  5			0.0		5	0.50514
physician		patient		0		1			  4			 10			1.0		1	0.12932
physician		patient		0		1			  4			 10			1.0		2	0.18061
physician		patient		0		1			  4			 10			1.0		3	0.21527
physician		patient		0		1			  4			 10			1.0		4	0.23830
physician		patient		0		1			  4			 10			1.0		5	0.25716
physician		patient		0		1			  4			 10			0.9		1	0.16957
physician		patient		0		1			  4			 10			0.9		2	0.24352
physician		patient		0		1			  4			 10			0.9		3	0.28645
physician		patient		0		1			  4			 10			0.9		4	0.32089
physician		patient		0		1			  4			 10			0.9		5	0.35137
physician		patient		0		1			  4			 10			0.8		1	0.16972
physician		patient		0		1			  4			 10			0.8		2	0.24381
physician		patient		0		1			  4			 10			0.8		3	0.28675
physician		patient		0		1			  4			 10			0.8		4	0.32103
physician		patient		0		1			  4			 10			0.8		5	0.35182
physician		patient		0		1			  4			 10			0.7		1	0.16980
physician		patient		0		1			  4			 10			0.7		2	0.24396
physician		patient		0		1			  4			 10			0.7		3	0.28682
physician		patient		0		1			  4			 10			0.7		4	0.32148
physician		patient		0		1			  4			 10			0.7		5	0.35227
physician		patient		0		1			  4			 10			0.6		1	0.17002
physician		patient		0		1			  4			 10			0.6		2	0.24426
physician		patient		0		1			  4			 10			0.6		3	0.28719
physician		patient		0		1			  4			 10			0.6		4	0.32185
physician		patient		0		1			  4			 10			0.6		5	0.35249
physician		patient		0		1			  4			 10			0.5		1	0.17077
physician		patient		0		1			  4			 10			0.5		2	0.24508
physician		patient		0		1			  4			 10			0.5		3	0.28861
physician		patient		0		1			  4			 10			0.5		4	0.32320
physician		patient		0		1			  4			 10			0.5		5	0.35323
physician		patient		0		1			  4			 10			0.4		1	0.17121
physician		patient		0		1			  4			 10			0.4		2	0.24672
physician		patient		0		1			  4			 10			0.4		3	0.28958
physician		patient		0		1			  4			 10			0.4		4	0.32513
physician		patient		0		1			  4			 10			0.4		5	0.35435
physician		patient		0		1			  4			 10			0.3		1	0.17211
physician		patient		0		1			  4			 10			0.3		2	0.24903
physician		patient		0		1			  4			 10			0.3		3	0.29241
physician		patient		0		1			  4			 10			0.3		4	0.32744
physician		patient		0		1			  4			 10			0.3		5	0.35659
physician		patient		0		1			  4			 10			0.2		1	0.17487
physician		patient		0		1			  4			 10			0.2		2	0.25239
physician		patient		0		1			  4			 10			0.2		3	0.29636
physician		patient		0		1			  4			 10			0.2		4	0.33326
physician		patient		0		1			  4			 10			0.2		5	0.36337
physician		patient		0		1			  4			 10			0.1		1	0.18143
physician		patient		0		1			  4			 10			0.1		2	0.26170
physician		patient		0		1			  4			 10			0.1		3	0.31112
physician		patient		0		1			  4			 10			0.1		4	0.34705
physician		patient		0		1			  4			 10			0.1		5	0.37560
physician		patient		0		1			  4			 10			0.0		1	0.32767
physician		patient		0		1			  4			 10			0.0		2	0.41905
physician		patient		0		1			  4			 10			0.0		3	0.45699
physician		patient		0		1			  4			 10			0.0		4	0.48248
physician		patient		0		1			  4			 10			0.0		5	0.50514
physician		patient		0		1			  4			 20			1.0		1	0.13238
physician		patient		0		1			  4			 20			1.0		2	0.18813
physician		patient		0		1			  4			 20			1.0		3	0.22496
physician		patient		0		1			  4			 20			1.0		4	0.25000
physician		patient		0		1			  4			 20			1.0		5	0.27050
physician		patient		0		1			  4			 20			0.9		1	0.17039
physician		patient		0		1			  4			 20			0.9		2	0.25007
physician		patient		0		1			  4			 20			0.9		3	0.29584
physician		patient		0		1			  4			 20			0.9		4	0.33058
physician		patient		0		1			  4			 20			0.9		5	0.36188
physician		patient		0		1			  4			 20			0.8		1	0.17062
physician		patient		0		1			  4			 20			0.8		2	0.25022
physician		patient		0		1			  4			 20			0.8		3	0.29621
physician		patient		0		1			  4			 20			0.8		4	0.33080
physician		patient		0		1			  4			 20			0.8		5	0.36210
physician		patient		0		1			  4			 20			0.7		1	0.17054
physician		patient		0		1			  4			 20			0.7		2	0.25022
physician		patient		0		1			  4			 20			0.7		3	0.29651
physician		patient		0		1			  4			 20			0.7		4	0.33110
physician		patient		0		1			  4			 20			0.7		5	0.36263
physician		patient		0		1			  4			 20			0.6		1	0.17077
physician		patient		0		1			  4			 20			0.6		2	0.25052
physician		patient		0		1			  4			 20			0.6		3	0.29688
physician		patient		0		1			  4			 20			0.6		4	0.33162
physician		patient		0		1			  4			 20			0.6		5	0.36322
physician		patient		0		1			  4			 20			0.5		1	0.17129
physician		patient		0		1			  4			 20			0.5		2	0.25171
physician		patient		0		1			  4			 20			0.5		3	0.29808
physician		patient		0		1			  4			 20			0.5		4	0.33311
physician		patient		0		1			  4			 20			0.5		5	0.36427
physician		patient		0		1			  4			 20			0.4		1	0.17159
physician		patient		0		1			  4			 20			0.4		2	0.25268
physician		patient		0		1			  4			 20			0.4		3	0.29927
physician		patient		0		1			  4			 20			0.4		4	0.33490
physician		patient		0		1			  4			 20			0.4		5	0.36538
physician		patient		0		1			  4			 20			0.3		1	0.17256
physician		patient		0		1			  4			 20			0.3		2	0.25566
physician		patient		0		1			  4			 20			0.3		3	0.30203
physician		patient		0		1			  4			 20			0.3		4	0.33766
physician		patient		0		1			  4			 20			0.3		5	0.36732
physician		patient		0		1			  4			 20			0.2		1	0.17613
physician		patient		0		1			  4			 20			0.2		2	0.25835
physician		patient		0		1			  4			 20			0.2		3	0.30538
physician		patient		0		1			  4			 20			0.2		4	0.34287
physician		patient		0		1			  4			 20			0.2		5	0.37284
physician		patient		0		1			  4			 20			0.1		1	0.18202
physician		patient		0		1			  4			 20			0.1		2	0.26960
physician		patient		0		1			  4			 20			0.1		3	0.31865
physician		patient		0		1			  4			 20			0.1		4	0.35644
physician		patient		0		1			  4			 20			0.1		5	0.38670
physician		patient		0		1			  4			 20			0.0		1	0.32767
physician		patient		0		1			  4			 20			0.0		2	0.41905
physician		patient		0		1			  4			 20			0.0		3	0.45699
physician		patient		0		1			  4			 20			0.0		4	0.48248
physician		patient		0		1			  4			 20			0.0		5	0.50514
physician		patient		0		1			  4			 50			1.0		1	0.14289
physician		patient		0		1			  4			 50			1.0		2	0.19827
physician		patient		0		1			  4			 50			1.0		3	0.23427
physician		patient		0		1			  4			 50			1.0		4	0.25842
physician		patient		0		1			  4			 50			1.0		5	0.27594
physician		patient		0		1			  4			 50			0.9		1	0.17710
physician		patient		0		1			  4			 50			0.9		2	0.25842
physician		patient		0		1			  4			 50			0.9		3	0.30456
physician		patient		0		1			  4			 50			0.9		4	0.34034
physician		patient		0		1			  4			 50			0.9		5	0.36948
physician		patient		0		1			  4			 50			0.8		1	0.17718
physician		patient		0		1			  4			 50			0.8		2	0.25857
physician		patient		0		1			  4			 50			0.8		3	0.30501
physician		patient		0		1			  4			 50			0.8		4	0.34056
physician		patient		0		1			  4			 50			0.8		5	0.36978
physician		patient		0		1			  4			 50			0.7		1	0.17718
physician		patient		0		1			  4			 50			0.7		2	0.25857
physician		patient		0		1			  4			 50			0.7		3	0.30538
physician		patient		0		1			  4			 50			0.7		4	0.34079
physician		patient		0		1			  4			 50			0.7		5	0.37023
physician		patient		0		1			  4			 50			0.6		1	0.17747
physician		patient		0		1			  4			 50			0.6		2	0.25917
physician		patient		0		1			  4			 50			0.6		3	0.30575
physician		patient		0		1			  4			 50			0.6		4	0.34138
physician		patient		0		1			  4			 50			0.6		5	0.37075
physician		patient		0		1			  4			 50			0.5		1	0.17807
physician		patient		0		1			  4			 50			0.5		2	0.26029
physician		patient		0		1			  4			 50			0.5		3	0.30717
physician		patient		0		1			  4			 50			0.5		4	0.34265
physician		patient		0		1			  4			 50			0.5		5	0.37202
physician		patient		0		1			  4			 50			0.4		1	0.17867
physician		patient		0		1			  4			 50			0.4		2	0.26133
physician		patient		0		1			  4			 50			0.4		3	0.30859
physician		patient		0		1			  4			 50			0.4		4	0.34444
physician		patient		0		1			  4			 50			0.4		5	0.37351
physician		patient		0		1			  4			 50			0.3		1	0.17979
physician		patient		0		1			  4			 50			0.3		2	0.26401
physician		patient		0		1			  4			 50			0.3		3	0.31105
physician		patient		0		1			  4			 50			0.3		4	0.34742
physician		patient		0		1			  4			 50			0.3		5	0.37642
physician		patient		0		1			  4			 50			0.2		1	0.18374
physician		patient		0		1			  4			 50			0.2		2	0.26767
physician		patient		0		1			  4			 50			0.2		3	0.31574
physician		patient		0		1			  4			 50			0.2		4	0.35204
physician		patient		0		1			  4			 50			0.2		5	0.38156
physician		patient		0		1			  4			 50			0.1		1	0.19216
physician		patient		0		1			  4			 50			0.1		2	0.27862
physician		patient		0		1			  4			 50			0.1		3	0.32879
physician		patient		0		1			  4			 50			0.1		4	0.36561
physician		patient		0		1			  4			 50			0.1		5	0.39557
physician		patient		0		1			  4			 50			0.0		1	0.32767
physician		patient		0		1			  4			 50			0.0		2	0.41905
physician		patient		0		1			  4			 50			0.0		3	0.45699
physician		patient		0		1			  4			 50			0.0		4	0.48248
physician		patient		0		1			  4			 50			0.0		5	0.50514
physician		patient		0		1			  4			100			1.0		1	0.14699
physician		patient		0		1			  4			100			1.0		2	0.20155
physician		patient		0		1			  4			100			1.0		3	0.23658
physician		patient		0		1			  4			100			1.0		4	0.26409
physician		patient		0		1			  4			100			1.0		5	0.28108
physician		patient		0		1			  4			100			0.9		1	0.17867
physician		patient		0		1			  4			100			0.9		2	0.26133
physician		patient		0		1			  4			100			0.9		3	0.30784
physician		patient		0		1			  4			100			0.9		4	0.34787
physician		patient		0		1			  4			100			0.9		5	0.37999
physician		patient		0		1			  4			100			0.8		1	0.17882
physician		patient		0		1			  4			100			0.8		2	0.26163
physician		patient		0		1			  4			100			0.8		3	0.30821
physician		patient		0		1			  4			100			0.8		4	0.34809
physician		patient		0		1			  4			100			0.8		5	0.38037
physician		patient		0		1			  4			100			0.7		1	0.17889
physician		patient		0		1			  4			100			0.7		2	0.26163
physician		patient		0		1			  4			100			0.7		3	0.30874
physician		patient		0		1			  4			100			0.7		4	0.34839
physician		patient		0		1			  4			100			0.7		5	0.38081
physician		patient		0		1			  4			100			0.6		1	0.17919
physician		patient		0		1			  4			100			0.6		2	0.26222
physician		patient		0		1			  4			100			0.6		3	0.30948
physician		patient		0		1			  4			100			0.6		4	0.34914
physician		patient		0		1			  4			100			0.6		5	0.38119
physician		patient		0		1			  4			100			0.5		1	0.18061
physician		patient		0		1			  4			100			0.5		2	0.26319
physician		patient		0		1			  4			100			0.5		3	0.31097
physician		patient		0		1			  4			100			0.5		4	0.35048
physician		patient		0		1			  4			100			0.5		5	0.38238
physician		patient		0		1			  4			100			0.4		1	0.18135
physician		patient		0		1			  4			100			0.4		2	0.26424
physician		patient		0		1			  4			100			0.4		3	0.31231
physician		patient		0		1			  4			100			0.4		4	0.35189
physician		patient		0		1			  4			100			0.4		5	0.38387
physician		patient		0		1			  4			100			0.3		1	0.18284
physician		patient		0		1			  4			100			0.3		2	0.26722
physician		patient		0		1			  4			100			0.3		3	0.31500
physician		patient		0		1			  4			100			0.3		4	0.35540
physician		patient		0		1			  4			100			0.3		5	0.38790
physician		patient		0		1			  4			100			0.2		1	0.18634
physician		patient		0		1			  4			100			0.2		2	0.27199
physician		patient		0		1			  4			100			0.2		3	0.32111
physician		patient		0		1			  4			100			0.2		4	0.36166
physician		patient		0		1			  4			100			0.2		5	0.39416
physician		patient		0		1			  4			100			0.1		1	0.19700
physician		patient		0		1			  4			100			0.1		2	0.28585
physician		patient		0		1			  4			100			0.1		3	0.33602
physician		patient		0		1			  4			100			0.1		4	0.37530
physician		patient		0		1			  4			100			0.1		5	0.40653
physician		patient		0		1			  4			100			0.0		1	0.32767
physician		patient		0		1			  4			100			0.0		2	0.41905
physician		patient		0		1			  4			100			0.0		3	0.45699
physician		patient		0		1			  4			100			0.0		4	0.48248
physician		patient		0		1			  4			100			0.0		5	0.50514
physician		patient		0		1			 50			  1			1.0		1	0.11620
physician		patient		0		1			 50			  1			1.0		2	0.15541
physician		patient		0		1			 50			  1			1.0		3	0.17323
physician		patient		0		1			 50			  1			1.0		4	0.18441
physician		patient		0		1			 50			  1			1.0		5	0.19492
physician		patient		0		1			 50			  1			0.9		1	0.19067
physician		patient		0		1			 50			  1			0.9		2	0.27922
physician		patient		0		1			 50			  1			0.9		3	0.32618
physician		patient		0		1			 50			  1			0.9		4	0.35830
physician		patient		0		1			 50			  1			0.9		5	0.39125
physician		patient		0		1			 50			  1			0.8		1	0.19074
physician		patient		0		1			 50			  1			0.8		2	0.27922
physician		patient		0		1			 50			  1			0.8		3	0.32618
physician		patient		0		1			 50			  1			0.8		4	0.35838
physician		patient		0		1			 50			  1			0.8		5	0.39125
physician		patient		0		1			 50			  1			0.7		1	0.19074
physician		patient		0		1			 50			  1			0.7		2	0.27937
physician		patient		0		1			 50			  1			0.7		3	0.32633
physician		patient		0		1			 50			  1			0.7		4	0.35838
physician		patient		0		1			 50			  1			0.7		5	0.39140
physician		patient		0		1			 50			  1			0.6		1	0.19097
physician		patient		0		1			 50			  1			0.6		2	0.27952
physician		patient		0		1			 50			  1			0.6		3	0.32655
physician		patient		0		1			 50			  1			0.6		4	0.35868
physician		patient		0		1			 50			  1			0.6		5	0.39177
physician		patient		0		1			 50			  1			0.5		1	0.19156
physician		patient		0		1			 50			  1			0.5		2	0.27967
physician		patient		0		1			 50			  1			0.5		3	0.32700
physician		patient		0		1			 50			  1			0.5		4	0.35927
physician		patient		0		1			 50			  1			0.5		5	0.39207
physician		patient		0		1			 50			  1			0.4		1	0.19186
physician		patient		0		1			 50			  1			0.4		2	0.28004
physician		patient		0		1			 50			  1			0.4		3	0.32789
physician		patient		0		1			 50			  1			0.4		4	0.36032
physician		patient		0		1			 50			  1			0.4		5	0.39252
physician		patient		0		1			 50			  1			0.3		1	0.19343
physician		patient		0		1			 50			  1			0.3		2	0.28138
physician		patient		0		1			 50			  1			0.3		3	0.32961
physician		patient		0		1			 50			  1			0.3		4	0.36196
physician		patient		0		1			 50			  1			0.3		5	0.39401
physician		patient		0		1			 50			  1			0.2		1	0.19708
physician		patient		0		1			 50			  1			0.2		2	0.28496
physician		patient		0		1			 50			  1			0.2		3	0.33251
physician		patient		0		1			 50			  1			0.2		4	0.36479
physician		patient		0		1			 50			  1			0.2		5	0.39781
physician		patient		0		1			 50			  1			0.1		1	0.21079
physician		patient		0		1			 50			  1			0.1		2	0.29308
physician		patient		0		1			 50			  1			0.1		3	0.34146
physician		patient		0		1			 50			  1			0.1		4	0.37515
physician		patient		0		1			 50			  1			0.1		5	0.40474
physician		patient		0		1			 50			  1			0.0		1	0.32767
physician		patient		0		1			 50			  1			0.0		2	0.41905
physician		patient		0		1			 50			  1			0.0		3	0.45699
physician		patient		0		1			 50			  1			0.0		4	0.48248
physician		patient		0		1			 50			  1			0.0		5	0.50514
physician		patient		0		1			 50			  2			1.0		1	0.12694
physician		patient		0		1			 50			  2			1.0		2	0.17010
physician		patient		0		1			 50			  2			1.0		3	0.19462
physician		patient		0		1			 50			  2			1.0		4	0.21213
physician		patient		0		1			 50			  2			1.0		5	0.22354
physician		patient		0		1			 50			  2			0.9		1	0.18083
physician		patient		0		1			 50			  2			0.9		2	0.25909
physician		patient		0		1			 50			  2			0.9		3	0.30322
physician		patient		0		1			 50			  2			0.9		4	0.33863
physician		patient		0		1			 50			  2			0.9		5	0.36889
physician		patient		0		1			 50			  2			0.8		1	0.18105
physician		patient		0		1			 50			  2			0.8		2	0.25939
physician		patient		0		1			 50			  2			0.8		3	0.30344
physician		patient		0		1			 50			  2			0.8		4	0.33877
physician		patient		0		1			 50			  2			0.8		5	0.36896
physician		patient		0		1			 50			  2			0.7		1	0.18105
physician		patient		0		1			 50			  2			0.7		2	0.25939
physician		patient		0		1			 50			  2			0.7		3	0.30367
physician		patient		0		1			 50			  2			0.7		4	0.33900
physician		patient		0		1			 50			  2			0.7		5	0.36911
physician		patient		0		1			 50			  2			0.6		1	0.18120
physician		patient		0		1			 50			  2			0.6		2	0.25962
physician		patient		0		1			 50			  2			0.6		3	0.30426
physician		patient		0		1			 50			  2			0.6		4	0.33922
physician		patient		0		1			 50			  2			0.6		5	0.36963
physician		patient		0		1			 50			  2			0.5		1	0.18172
physician		patient		0		1			 50			  2			0.5		2	0.25991
physician		patient		0		1			 50			  2			0.5		3	0.30479
physician		patient		0		1			 50			  2			0.5		4	0.33997
physician		patient		0		1			 50			  2			0.5		5	0.36993
physician		patient		0		1			 50			  2			0.4		1	0.18232
physician		patient		0		1			 50			  2			0.4		2	0.26088
physician		patient		0		1			 50			  2			0.4		3	0.30628
physician		patient		0		1			 50			  2			0.4		4	0.34101
physician		patient		0		1			 50			  2			0.4		5	0.37060
physician		patient		0		1			 50			  2			0.3		1	0.18306
physician		patient		0		1			 50			  2			0.3		2	0.26267
physician		patient		0		1			 50			  2			0.3		3	0.30806
physician		patient		0		1			 50			  2			0.3		4	0.34273
physician		patient		0		1			 50			  2			0.3		5	0.37299
physician		patient		0		1			 50			  2			0.2		1	0.18597
physician		patient		0		1			 50			  2			0.2		2	0.26588
physician		patient		0		1			 50			  2			0.2		3	0.31179
physician		patient		0		1			 50			  2			0.2		4	0.34645
physician		patient		0		1			 50			  2			0.2		5	0.37858
physician		patient		0		1			 50			  2			0.1		1	0.19849
physician		patient		0		1			 50			  2			0.1		2	0.27497
physician		patient		0		1			 50			  2			0.1		3	0.32253
physician		patient		0		1			 50			  2			0.1		4	0.35801
physician		patient		0		1			 50			  2			0.1		5	0.38715
physician		patient		0		1			 50			  2			0.0		1	0.32767
physician		patient		0		1			 50			  2			0.0		2	0.41905
physician		patient		0		1			 50			  2			0.0		3	0.45699
physician		patient		0		1			 50			  2			0.0		4	0.48248
physician		patient		0		1			 50			  2			0.0		5	0.50514
physician		patient		0		1			 50			  3			1.0		1	0.12254
physician		patient		0		1			 50			  3			1.0		2	0.16659
physician		patient		0		1			 50			  3			1.0		3	0.19574
physician		patient		0		1			 50			  3			1.0		4	0.21638
physician		patient		0		1			 50			  3			1.0		5	0.23084
physician		patient		0		1			 50			  3			0.9		1	0.17144
physician		patient		0		1			 50			  3			0.9		2	0.24374
physician		patient		0		1			 50			  3			0.9		3	0.29003
physician		patient		0		1			 50			  3			0.9		4	0.32573
physician		patient		0		1			 50			  3			0.9		5	0.35577
physician		patient		0		1			 50			  3			0.8		1	0.17174
physician		patient		0		1			 50			  3			0.8		2	0.24396
physician		patient		0		1			 50			  3			0.8		3	0.29025
physician		patient		0		1			 50			  3			0.8		4	0.32595
physician		patient		0		1			 50			  3			0.8		5	0.35607
physician		patient		0		1			 50			  3			0.7		1	0.17174
physician		patient		0		1			 50			  3			0.7		2	0.24411
physician		patient		0		1			 50			  3			0.7		3	0.29040
physician		patient		0		1			 50			  3			0.7		4	0.32633
physician		patient		0		1			 50			  3			0.7		5	0.35644
physician		patient		0		1			 50			  3			0.6		1	0.17181
physician		patient		0		1			 50			  3			0.6		2	0.24426
physician		patient		0		1			 50			  3			0.6		3	0.29114
physician		patient		0		1			 50			  3			0.6		4	0.32670
physician		patient		0		1			 50			  3			0.6		5	0.35704
physician		patient		0		1			 50			  3			0.5		1	0.17218
physician		patient		0		1			 50			  3			0.5		2	0.24478
physician		patient		0		1			 50			  3			0.5		3	0.29167
physician		patient		0		1			 50			  3			0.5		4	0.32759
physician		patient		0		1			 50			  3			0.5		5	0.35771
physician		patient		0		1			 50			  3			0.4		1	0.17263
physician		patient		0		1			 50			  3			0.4		2	0.24620
physician		patient		0		1			 50			  3			0.4		3	0.29331
physician		patient		0		1			 50			  3			0.4		4	0.32864
physician		patient		0		1			 50			  3			0.4		5	0.35853
physician		patient		0		1			 50			  3			0.3		1	0.17397
physician		patient		0		1			 50			  3			0.3		2	0.24829
physician		patient		0		1			 50			  3			0.3		3	0.29577
physician		patient		0		1			 50			  3			0.3		4	0.33065
physician		patient		0		1			 50			  3			0.3		5	0.36076
physician		patient		0		1			 50			  3			0.2		1	0.17680
physician		patient		0		1			 50			  3			0.2		2	0.25261
physician		patient		0		1			 50			  3			0.2		3	0.29949
physician		patient		0		1			 50			  3			0.2		4	0.33497
physician		patient		0		1			 50			  3			0.2		5	0.36680
physician		patient		0		1			 50			  3			0.1		1	0.18277
physician		patient		0		1			 50			  3			0.1		2	0.26200
physician		patient		0		1			 50			  3			0.1		3	0.31097
physician		patient		0		1			 50			  3			0.1		4	0.34571
physician		patient		0		1			 50			  3			0.1		5	0.37753
physician		patient		0		1			 50			  3			0.0		1	0.32767
physician		patient		0		1			 50			  3			0.0		2	0.41905
physician		patient		0		1			 50			  3			0.0		3	0.45699
physician		patient		0		1			 50			  3			0.0		4	0.48248
physician		patient		0		1			 50			  3			0.0		5	0.50514
physician		patient		0		1			 50			  4			1.0		1	0.11919
physician		patient		0		1			 50			  4			1.0		2	0.16547
physician		patient		0		1			 50			  4			1.0		3	0.19603
physician		patient		0		1			 50			  4			1.0		4	0.21892
physician		patient		0		1			 50			  4			1.0		5	0.23353
physician		patient		0		1			 50			  4			0.9		1	0.16480
physician		patient		0		1			 50			  4			0.9		2	0.23763
physician		patient		0		1			 50			  4			0.9		3	0.28153
physician		patient		0		1			 50			  4			0.9		4	0.31664
physician		patient		0		1			 50			  4			0.9		5	0.34429
physician		patient		0		1			 50			  4			0.8		1	0.16495
physician		patient		0		1			 50			  4			0.8		2	0.23778
physician		patient		0		1			 50			  4			0.8		3	0.28168
physician		patient		0		1			 50			  4			0.8		4	0.31708
physician		patient		0		1			 50			  4			0.8		5	0.34451
physician		patient		0		1			 50			  4			0.7		1	0.16503
physician		patient		0		1			 50			  4			0.7		2	0.23785
physician		patient		0		1			 50			  4			0.7		3	0.28168
physician		patient		0		1			 50			  4			0.7		4	0.31723
physician		patient		0		1			 50			  4			0.7		5	0.34474
physician		patient		0		1			 50			  4			0.6		1	0.16518
physician		patient		0		1			 50			  4			0.6		2	0.23815
physician		patient		0		1			 50			  4			0.6		3	0.28183
physician		patient		0		1			 50			  4			0.6		4	0.31753
physician		patient		0		1			 50			  4			0.6		5	0.34533
physician		patient		0		1			 50			  4			0.5		1	0.16570
physician		patient		0		1			 50			  4			0.5		2	0.23904
physician		patient		0		1			 50			  4			0.5		3	0.28257
physician		patient		0		1			 50			  4			0.5		4	0.31813
physician		patient		0		1			 50			  4			0.5		5	0.34615
physician		patient		0		1			 50			  4			0.4		1	0.16614
physician		patient		0		1			 50			  4			0.4		2	0.24024
physician		patient		0		1			 50			  4			0.4		3	0.28444
physician		patient		0		1			 50			  4			0.4		4	0.31962
physician		patient		0		1			 50			  4			0.4		5	0.34712
physician		patient		0		1			 50			  4			0.3		1	0.16734
physician		patient		0		1			 50			  4			0.3		2	0.24180
physician		patient		0		1			 50			  4			0.3		3	0.28697
physician		patient		0		1			 50			  4			0.3		4	0.32163
physician		patient		0		1			 50			  4			0.3		5	0.34928
physician		patient		0		1			 50			  4			0.2		1	0.17032
physician		patient		0		1			 50			  4			0.2		2	0.24463
physician		patient		0		1			 50			  4			0.2		3	0.29137
physician		patient		0		1			 50			  4			0.2		4	0.32648
physician		patient		0		1			 50			  4			0.2		5	0.35525
physician		patient		0		1			 50			  4			0.1		1	0.17643
physician		patient		0		1			 50			  4			0.1		2	0.25350
physician		patient		0		1			 50			  4			0.1		3	0.30315
physician		patient		0		1			 50			  4			0.1		4	0.33713
physician		patient		0		1			 50			  4			0.1		5	0.36576
physician		patient		0		1			 50			  4			0.0		1	0.32767
physician		patient		0		1			 50			  4			0.0		2	0.41905
physician		patient		0		1			 50			  4			0.0		3	0.45699
physician		patient		0		1			 50			  4			0.0		4	0.48248
physician		patient		0		1			 50			  4			0.0		5	0.50514
physician		patient		0		1			 50			  5			1.0		1	0.11017
physician		patient		0		1			 50			  5			1.0		2	0.16100
physician		patient		0		1			 50			  5			1.0		3	0.19246
physician		patient		0		1			 50			  5			1.0		4	0.21616
physician		patient		0		1			 50			  5			1.0		5	0.23338
physician		patient		0		1			 50			  5			0.9		1	0.15474
physician		patient		0		1			 50			  5			0.9		2	0.22913
physician		patient		0		1			 50			  5			0.9		3	0.27117
physician		patient		0		1			 50			  5			0.9		4	0.30464
physician		patient		0		1			 50			  5			0.9		5	0.33475
physician		patient		0		1			 50			  5			0.8		1	0.15489
physician		patient		0		1			 50			  5			0.8		2	0.22920
physician		patient		0		1			 50			  5			0.8		3	0.27147
physician		patient		0		1			 50			  5			0.8		4	0.30479
physician		patient		0		1			 50			  5			0.8		5	0.33542
physician		patient		0		1			 50			  5			0.7		1	0.15519
physician		patient		0		1			 50			  5			0.7		2	0.22935
physician		patient		0		1			 50			  5			0.7		3	0.27177
physician		patient		0		1			 50			  5			0.7		4	0.30501
physician		patient		0		1			 50			  5			0.7		5	0.33542
physician		patient		0		1			 50			  5			0.6		1	0.15534
physician		patient		0		1			 50			  5			0.6		2	0.22980
physician		patient		0		1			 50			  5			0.6		3	0.27206
physician		patient		0		1			 50			  5			0.6		4	0.30538
physician		patient		0		1			 50			  5			0.6		5	0.33602
physician		patient		0		1			 50			  5			0.5		1	0.15564
physician		patient		0		1			 50			  5			0.5		2	0.23047
physician		patient		0		1			 50			  5			0.5		3	0.27288
physician		patient		0		1			 50			  5			0.5		4	0.30650
physician		patient		0		1			 50			  5			0.5		5	0.33661
physician		patient		0		1			 50			  5			0.4		1	0.15593
physician		patient		0		1			 50			  5			0.4		2	0.23144
physician		patient		0		1			 50			  5			0.4		3	0.27430
physician		patient		0		1			 50			  5			0.4		4	0.30784
physician		patient		0		1			 50			  5			0.4		5	0.33751
physician		patient		0		1			 50			  5			0.3		1	0.15675
physician		patient		0		1			 50			  5			0.3		2	0.23293
physician		patient		0		1			 50			  5			0.3		3	0.27676
physician		patient		0		1			 50			  5			0.3		4	0.31038
physician		patient		0		1			 50			  5			0.3		5	0.34012
physician		patient		0		1			 50			  5			0.2		1	0.15921
physician		patient		0		1			 50			  5			0.2		2	0.23629
physician		patient		0		1			 50			  5			0.2		3	0.28160
physician		patient		0		1			 50			  5			0.2		4	0.31507
physician		patient		0		1			 50			  5			0.2		5	0.34571
physician		patient		0		1			 50			  5			0.1		1	0.16465
physician		patient		0		1			 50			  5			0.1		2	0.24396
physician		patient		0		1			 50			  5			0.1		3	0.29316
physician		patient		0		1			 50			  5			0.1		4	0.32685
physician		patient		0		1			 50			  5			0.1		5	0.35555
physician		patient		0		1			 50			  5			0.0		1	0.32767
physician		patient		0		1			 50			  5			0.0		2	0.41905
physician		patient		0		1			 50			  5			0.0		3	0.45699
physician		patient		0		1			 50			  5			0.0		4	0.48248
physician		patient		0		1			 50			  5			0.0		5	0.50514
physician		patient		0		1			 50			 10			1.0		1	0.10219
physician		patient		0		1			 50			 10			1.0		2	0.15101
physician		patient		0		1			 50			 10			1.0		3	0.18098
physician		patient		0		1			 50			 10			1.0		4	0.20729
physician		patient		0		1			 50			 10			1.0		5	0.22712
physician		patient		0		1			 50			 10			0.9		1	0.14259
physician		patient		0		1			 50			 10			0.9		2	0.21266
physician		patient		0		1			 50			 10			0.9		3	0.24903
physician		patient		0		1			 50			 10			0.9		4	0.28175
physician		patient		0		1			 50			 10			0.9		5	0.31000
physician		patient		0		1			 50			 10			0.8		1	0.14274
physician		patient		0		1			 50			 10			0.8		2	0.21273
physician		patient		0		1			 50			 10			0.8		3	0.24911
physician		patient		0		1			 50			 10			0.8		4	0.28205
physician		patient		0		1			 50			 10			0.8		5	0.31030
physician		patient		0		1			 50			 10			0.7		1	0.14267
physician		patient		0		1			 50			 10			0.7		2	0.21281
physician		patient		0		1			 50			 10			0.7		3	0.24918
physician		patient		0		1			 50			 10			0.7		4	0.28242
physician		patient		0		1			 50			 10			0.7		5	0.31060
physician		patient		0		1			 50			 10			0.6		1	0.14274
physician		patient		0		1			 50			 10			0.6		2	0.21303
physician		patient		0		1			 50			 10			0.6		3	0.24940
physician		patient		0		1			 50			 10			0.6		4	0.28280
physician		patient		0		1			 50			 10			0.6		5	0.31082
physician		patient		0		1			 50			 10			0.5		1	0.14304
physician		patient		0		1			 50			 10			0.5		2	0.21355
physician		patient		0		1			 50			 10			0.5		3	0.25045
physician		patient		0		1			 50			 10			0.5		4	0.28406
physician		patient		0		1			 50			 10			0.5		5	0.31157
physician		patient		0		1			 50			 10			0.4		1	0.14304
physician		patient		0		1			 50			 10			0.4		2	0.21459
physician		patient		0		1			 50			 10			0.4		3	0.25209
physician		patient		0		1			 50			 10			0.4		4	0.28473
physician		patient		0		1			 50			 10			0.4		5	0.31231
physician		patient		0		1			 50			 10			0.3		1	0.14401
physician		patient		0		1			 50			 10			0.3		2	0.21571
physician		patient		0		1			 50			 10			0.3		3	0.25373
physician		patient		0		1			 50			 10			0.3		4	0.28727
physician		patient		0		1			 50			 10			0.3		5	0.31403
physician		patient		0		1			 50			 10			0.2		1	0.14617
physician		patient		0		1			 50			 10			0.2		2	0.21840
physician		patient		0		1			 50			 10			0.2		3	0.25723
physician		patient		0		1			 50			 10			0.2		4	0.29107
physician		patient		0		1			 50			 10			0.2		5	0.31939
physician		patient		0		1			 50			 10			0.1		1	0.15012
physician		patient		0		1			 50			 10			0.1		2	0.22585
physician		patient		0		1			 50			 10			0.1		3	0.26893
physician		patient		0		1			 50			 10			0.1		4	0.30247
physician		patient		0		1			 50			 10			0.1		5	0.33035
physician		patient		0		1			 50			 10			0.0		1	0.32767
physician		patient		0		1			 50			 10			0.0		2	0.41905
physician		patient		0		1			 50			 10			0.0		3	0.45699
physician		patient		0		1			 50			 10			0.0		4	0.48248
physician		patient		0		1			 50			 10			0.0		5	0.50514
physician		patient		0		1			 50			 20			1.0		1	0.09347
physician		patient		0		1			 50			 20			1.0		2	0.13864
physician		patient		0		1			 50			 20			1.0		3	0.16808
physician		patient		0		1			 50			 20			1.0		4	0.19201
physician		patient		0		1			 50			 20			1.0		5	0.21407
physician		patient		0		1			 50			 20			0.9		1	0.13148
physician		patient		0		1			 50			 20			0.9		2	0.19723
physician		patient		0		1			 50			 20			0.9		3	0.23196
physician		patient		0		1			 50			 20			0.9		4	0.25962
physician		patient		0		1			 50			 20			0.9		5	0.28697
physician		patient		0		1			 50			 20			0.8		1	0.13156
physician		patient		0		1			 50			 20			0.8		2	0.19730
physician		patient		0		1			 50			 20			0.8		3	0.23219
physician		patient		0		1			 50			 20			0.8		4	0.25991
physician		patient		0		1			 50			 20			0.8		5	0.28742
physician		patient		0		1			 50			 20			0.7		1	0.13163
physician		patient		0		1			 50			 20			0.7		2	0.19730
physician		patient		0		1			 50			 20			0.7		3	0.23219
physician		patient		0		1			 50			 20			0.7		4	0.26051
physician		patient		0		1			 50			 20			0.7		5	0.28764
physician		patient		0		1			 50			 20			0.6		1	0.13171
physician		patient		0		1			 50			 20			0.6		2	0.19760
physician		patient		0		1			 50			 20			0.6		3	0.23248
physician		patient		0		1			 50			 20			0.6		4	0.26081
physician		patient		0		1			 50			 20			0.6		5	0.28801
physician		patient		0		1			 50			 20			0.5		1	0.13201
physician		patient		0		1			 50			 20			0.5		2	0.19797
physician		patient		0		1			 50			 20			0.5		3	0.23323
physician		patient		0		1			 50			 20			0.5		4	0.26215
physician		patient		0		1			 50			 20			0.5		5	0.28839
physician		patient		0		1			 50			 20			0.4		1	0.13201
physician		patient		0		1			 50			 20			0.4		2	0.19887
physician		patient		0		1			 50			 20			0.4		3	0.23435
physician		patient		0		1			 50			 20			0.4		4	0.26290
physician		patient		0		1			 50			 20			0.4		5	0.28876
physician		patient		0		1			 50			 20			0.3		1	0.13260
physician		patient		0		1			 50			 20			0.3		2	0.19976
physician		patient		0		1			 50			 20			0.3		3	0.23561
physician		patient		0		1			 50			 20			0.3		4	0.26491
physician		patient		0		1			 50			 20			0.3		5	0.29032
physician		patient		0		1			 50			 20			0.2		1	0.13417
physician		patient		0		1			 50			 20			0.2		2	0.20222
physician		patient		0		1			 50			 20			0.2		3	0.23755
physician		patient		0		1			 50			 20			0.2		4	0.26811
physician		patient		0		1			 50			 20			0.2		5	0.29413
physician		patient		0		1			 50			 20			0.1		1	0.13715
physician		patient		0		1			 50			 20			0.1		2	0.20804
physician		patient		0		1			 50			 20			0.1		3	0.24635
physician		patient		0		1			 50			 20			0.1		4	0.27832
physician		patient		0		1			 50			 20			0.1		5	0.30486
physician		patient		0		1			 50			 20			0.0		1	0.32767
physician		patient		0		1			 50			 20			0.0		2	0.41905
physician		patient		0		1			 50			 20			0.0		3	0.45699
physician		patient		0		1			 50			 20			0.0		4	0.48248
physician		patient		0		1			 50			 20			0.0		5	0.50514
physician		patient		0		1			 50			 50			1.0		1	0.08572
physician		patient		0		1			 50			 50			1.0		2	0.12888
physician		patient		0		1			 50			 50			1.0		3	0.15459
physician		patient		0		1			 50			 50			1.0		4	0.17472
physician		patient		0		1			 50			 50			1.0		5	0.19223
physician		patient		0		1			 50			 50			0.9		1	0.12008
physician		patient		0		1			 50			 50			0.9		2	0.18344
physician		patient		0		1			 50			 50			0.9		3	0.21430
physician		patient		0		1			 50			 50			0.9		4	0.23830
physician		patient		0		1			 50			 50			0.9		5	0.26044
physician		patient		0		1			 50			 50			0.8		1	0.12008
physician		patient		0		1			 50			 50			0.8		2	0.18344
physician		patient		0		1			 50			 50			0.8		3	0.21437
physician		patient		0		1			 50			 50			0.8		4	0.23852
physician		patient		0		1			 50			 50			0.8		5	0.26066
physician		patient		0		1			 50			 50			0.7		1	0.12008
physician		patient		0		1			 50			 50			0.7		2	0.18344
physician		patient		0		1			 50			 50			0.7		3	0.21445
physician		patient		0		1			 50			 50			0.7		4	0.23867
physician		patient		0		1			 50			 50			0.7		5	0.26103
physician		patient		0		1			 50			 50			0.6		1	0.12016
physician		patient		0		1			 50			 50			0.6		2	0.18374
physician		patient		0		1			 50			 50			0.6		3	0.21467
physician		patient		0		1			 50			 50			0.6		4	0.23904
physician		patient		0		1			 50			 50			0.6		5	0.26140
physician		patient		0		1			 50			 50			0.5		1	0.12053
physician		patient		0		1			 50			 50			0.5		2	0.18411
physician		patient		0		1			 50			 50			0.5		3	0.21556
physician		patient		0		1			 50			 50			0.5		4	0.24009
physician		patient		0		1			 50			 50			0.5		5	0.26200
physician		patient		0		1			 50			 50			0.4		1	0.12053
physician		patient		0		1			 50			 50			0.4		2	0.18500
physician		patient		0		1			 50			 50			0.4		3	0.21638
physician		patient		0		1			 50			 50			0.4		4	0.24061
physician		patient		0		1			 50			 50			0.4		5	0.26275
physician		patient		0		1			 50			 50			0.3		1	0.12083
physician		patient		0		1			 50			 50			0.3		2	0.18590
physician		patient		0		1			 50			 50			0.3		3	0.21735
physician		patient		0		1			 50			 50			0.3		4	0.24150
physician		patient		0		1			 50			 50			0.3		5	0.26453
physician		patient		0		1			 50			 50			0.2		1	0.12254
physician		patient		0		1			 50			 50			0.2		2	0.18739
physician		patient		0		1			 50			 50			0.2		3	0.21869
physician		patient		0		1			 50			 50			0.2		4	0.24389
physician		patient		0		1			 50			 50			0.2		5	0.26849
physician		patient		0		1			 50			 50			0.1		1	0.12433
physician		patient		0		1			 50			 50			0.1		2	0.18985
physician		patient		0		1			 50			 50			0.1		3	0.22496
physician		patient		0		1			 50			 50			0.1		4	0.25239
physician		patient		0		1			 50			 50			0.1		5	0.27780
physician		patient		0		1			 50			 50			0.0		1	0.32767
physician		patient		0		1			 50			 50			0.0		2	0.41905
physician		patient		0		1			 50			 50			0.0		3	0.45699
physician		patient		0		1			 50			 50			0.0		4	0.48248
physician		patient		0		1			 50			 50			0.0		5	0.50514
physician		patient		0		1			 50			100			1.0		1	0.07536
physician		patient		0		1			 50			100			1.0		2	0.11784
physician		patient		0		1			 50			100			1.0		3	0.14267
physician		patient		0		1			 50			100			1.0		4	0.16510
physician		patient		0		1			 50			100			1.0		5	0.18306
physician		patient		0		1			 50			100			0.9		1	0.10726
physician		patient		0		1			 50			100			0.9		2	0.17077
physician		patient		0		1			 50			100			0.9		3	0.20058
physician		patient		0		1			 50			100			0.9		4	0.22645
physician		patient		0		1			 50			100			0.9		5	0.24821
physician		patient		0		1			 50			100			0.8		1	0.10726
physician		patient		0		1			 50			100			0.8		2	0.17077
physician		patient		0		1			 50			100			0.8		3	0.20088
physician		patient		0		1			 50			100			0.8		4	0.22689
physician		patient		0		1			 50			100			0.8		5	0.24843
physician		patient		0		1			 50			100			0.7		1	0.10726
physician		patient		0		1			 50			100			0.7		2	0.17077
physician		patient		0		1			 50			100			0.7		3	0.20088
physician		patient		0		1			 50			100			0.7		4	0.22734
physician		patient		0		1			 50			100			0.7		5	0.24881
physician		patient		0		1			 50			100			0.6		1	0.10733
physician		patient		0		1			 50			100			0.6		2	0.17099
physician		patient		0		1			 50			100			0.6		3	0.20110
physician		patient		0		1			 50			100			0.6		4	0.22771
physician		patient		0		1			 50			100			0.6		5	0.24925
physician		patient		0		1			 50			100			0.5		1	0.10778
physician		patient		0		1			 50			100			0.5		2	0.17129
physician		patient		0		1			 50			100			0.5		3	0.20185
physician		patient		0		1			 50			100			0.5		4	0.22861
physician		patient		0		1			 50			100			0.5		5	0.24963
physician		patient		0		1			 50			100			0.4		1	0.10778
physician		patient		0		1			 50			100			0.4		2	0.17211
physician		patient		0		1			 50			100			0.4		3	0.20341
physician		patient		0		1			 50			100			0.4		4	0.22920
physician		patient		0		1			 50			100			0.4		5	0.25022
physician		patient		0		1			 50			100			0.3		1	0.10815
physician		patient		0		1			 50			100			0.3		2	0.17270
physician		patient		0		1			 50			100			0.3		3	0.20446
physician		patient		0		1			 50			100			0.3		4	0.23055
physician		patient		0		1			 50			100			0.3		5	0.25216
physician		patient		0		1			 50			100			0.2		1	0.10950
physician		patient		0		1			 50			100			0.2		2	0.17464
physician		patient		0		1			 50			100			0.2		3	0.20610
physician		patient		0		1			 50			100			0.2		4	0.23368
physician		patient		0		1			 50			100			0.2		5	0.25634
physician		patient		0		1			 50			100			0.1		1	0.11173
physician		patient		0		1			 50			100			0.1		2	0.17926
physician		patient		0		1			 50			100			0.1		3	0.21228
physician		patient		0		1			 50			100			0.1		4	0.24188
physician		patient		0		1			 50			100			0.1		5	0.26640
physician		patient		0		1			 50			100			0.0		1	0.32767
physician		patient		0		1			 50			100			0.0		2	0.41905
physician		patient		0		1			 50			100			0.0		3	0.45699
physician		patient		0		1			 50			100			0.0		4	0.48248
physician		patient		0		1			 50			100			0.0		5	0.50514
physician		patient		0		1			  5			  1			1.0		1	0.11688
physician		patient		0		1			  5			  1			1.0		2	0.15623
physician		patient		0		1			  5			  1			1.0		3	0.17479
physician		patient		0		1			  5			  1			1.0		4	0.18590
physician		patient		0		1			  5			  1			1.0		5	0.19663
physician		patient		0		1			  5			  1			0.9		1	0.19134
physician		patient		0		1			  5			  1			0.9		2	0.28004
physician		patient		0		1			  5			  1			0.9		3	0.32774
physician		patient		0		1			  5			  1			0.9		4	0.35987
physician		patient		0		1			  5			  1			0.9		5	0.39304
physician		patient		0		1			  5			  1			0.8		1	0.19141
physician		patient		0		1			  5			  1			0.8		2	0.28004
physician		patient		0		1			  5			  1			0.8		3	0.32774
physician		patient		0		1			  5			  1			0.8		4	0.35994
physician		patient		0		1			  5			  1			0.8		5	0.39304
physician		patient		0		1			  5			  1			0.7		1	0.19141
physician		patient		0		1			  5			  1			0.7		2	0.28019
physician		patient		0		1			  5			  1			0.7		3	0.32789
physician		patient		0		1			  5			  1			0.7		4	0.35994
physician		patient		0		1			  5			  1			0.7		5	0.39319
physician		patient		0		1			  5			  1			0.6		1	0.19164
physician		patient		0		1			  5			  1			0.6		2	0.28034
physician		patient		0		1			  5			  1			0.6		3	0.32812
physician		patient		0		1			  5			  1			0.6		4	0.36024
physician		patient		0		1			  5			  1			0.6		5	0.39356
physician		patient		0		1			  5			  1			0.5		1	0.19223
physician		patient		0		1			  5			  1			0.5		2	0.28049
physician		patient		0		1			  5			  1			0.5		3	0.32856
physician		patient		0		1			  5			  1			0.5		4	0.36084
physician		patient		0		1			  5			  1			0.5		5	0.39386
physician		patient		0		1			  5			  1			0.4		1	0.19253
physician		patient		0		1			  5			  1			0.4		2	0.28086
physician		patient		0		1			  5			  1			0.4		3	0.32953
physician		patient		0		1			  5			  1			0.4		4	0.36188
physician		patient		0		1			  5			  1			0.4		5	0.39431
physician		patient		0		1			  5			  1			0.3		1	0.19410
physician		patient		0		1			  5			  1			0.3		2	0.28227
physician		patient		0		1			  5			  1			0.3		3	0.33117
physician		patient		0		1			  5			  1			0.3		4	0.36352
physician		patient		0		1			  5			  1			0.3		5	0.39572
physician		patient		0		1			  5			  1			0.2		1	0.19775
physician		patient		0		1			  5			  1			0.2		2	0.28585
physician		patient		0		1			  5			  1			0.2		3	0.33423
physician		patient		0		1			  5			  1			0.2		4	0.36635
physician		patient		0		1			  5			  1			0.2		5	0.39975
physician		patient		0		1			  5			  1			0.1		1	0.21161
physician		patient		0		1			  5			  1			0.1		2	0.29405
physician		patient		0		1			  5			  1			0.1		3	0.34325
physician		patient		0		1			  5			  1			0.1		4	0.37679
physician		patient		0		1			  5			  1			0.1		5	0.40705
physician		patient		0		1			  5			  1			0.0		1	0.32767
physician		patient		0		1			  5			  1			0.0		2	0.41905
physician		patient		0		1			  5			  1			0.0		3	0.45699
physician		patient		0		1			  5			  1			0.0		4	0.48248
physician		patient		0		1			  5			  1			0.0		5	0.50514
physician		patient		0		1			  5			  2			1.0		1	0.12761
physician		patient		0		1			  5			  2			1.0		2	0.17092
physician		patient		0		1			  5			  2			1.0		3	0.19626
physician		patient		0		1			  5			  2			1.0		4	0.21415
physician		patient		0		1			  5			  2			1.0		5	0.22570
physician		patient		0		1			  5			  2			0.9		1	0.18150
physician		patient		0		1			  5			  2			0.9		2	0.25991
physician		patient		0		1			  5			  2			0.9		3	0.30486
physician		patient		0		1			  5			  2			0.9		4	0.34071
physician		patient		0		1			  5			  2			0.9		5	0.37127
physician		patient		0		1			  5			  2			0.8		1	0.18172
physician		patient		0		1			  5			  2			0.8		2	0.26021
physician		patient		0		1			  5			  2			0.8		3	0.30508
physician		patient		0		1			  5			  2			0.8		4	0.34086
physician		patient		0		1			  5			  2			0.8		5	0.37135
physician		patient		0		1			  5			  2			0.7		1	0.18172
physician		patient		0		1			  5			  2			0.7		2	0.26021
physician		patient		0		1			  5			  2			0.7		3	0.30531
physician		patient		0		1			  5			  2			0.7		4	0.34109
physician		patient		0		1			  5			  2			0.7		5	0.37142
physician		patient		0		1			  5			  2			0.6		1	0.18187
physician		patient		0		1			  5			  2			0.6		2	0.26044
physician		patient		0		1			  5			  2			0.6		3	0.30590
physician		patient		0		1			  5			  2			0.6		4	0.34131
physician		patient		0		1			  5			  2			0.6		5	0.37202
physician		patient		0		1			  5			  2			0.5		1	0.18239
physician		patient		0		1			  5			  2			0.5		2	0.26073
physician		patient		0		1			  5			  2			0.5		3	0.30650
physician		patient		0		1			  5			  2			0.5		4	0.34205
physician		patient		0		1			  5			  2			0.5		5	0.37232
physician		patient		0		1			  5			  2			0.4		1	0.18299
physician		patient		0		1			  5			  2			0.4		2	0.26170
physician		patient		0		1			  5			  2			0.4		3	0.30799
physician		patient		0		1			  5			  2			0.4		4	0.34310
physician		patient		0		1			  5			  2			0.4		5	0.37306
physician		patient		0		1			  5			  2			0.3		1	0.18374
physician		patient		0		1			  5			  2			0.3		2	0.26371
physician		patient		0		1			  5			  2			0.3		3	0.30985
physician		patient		0		1			  5			  2			0.3		4	0.34496
physician		patient		0		1			  5			  2			0.3		5	0.37530
physician		patient		0		1			  5			  2			0.2		1	0.18664
physician		patient		0		1			  5			  2			0.2		2	0.26699
physician		patient		0		1			  5			  2			0.2		3	0.31373
physician		patient		0		1			  5			  2			0.2		4	0.34861
physician		patient		0		1			  5			  2			0.2		5	0.38104
physician		patient		0		1			  5			  2			0.1		1	0.19924
physician		patient		0		1			  5			  2			0.1		2	0.27609
physician		patient		0		1			  5			  2			0.1		3	0.32446
physician		patient		0		1			  5			  2			0.1		4	0.36039
physician		patient		0		1			  5			  2			0.1		5	0.39028
physician		patient		0		1			  5			  2			0.0		1	0.32767
physician		patient		0		1			  5			  2			0.0		2	0.41905
physician		patient		0		1			  5			  2			0.0		3	0.45699
physician		patient		0		1			  5			  2			0.0		4	0.48248
physician		patient		0		1			  5			  2			0.0		5	0.50514
physician		patient		0		1			  5			  3			1.0		1	0.12381
physician		patient		0		1			  5			  3			1.0		2	0.16838
physician		patient		0		1			  5			  3			1.0		3	0.19917
physician		patient		0		1			  5			  3			1.0		4	0.22018
physician		patient		0		1			  5			  3			1.0		5	0.23450
physician		patient		0		1			  5			  3			0.9		1	0.17270
physician		patient		0		1			  5			  3			0.9		2	0.24553
physician		patient		0		1			  5			  3			0.9		3	0.29331
physician		patient		0		1			  5			  3			0.9		4	0.32961
physician		patient		0		1			  5			  3			0.9		5	0.35979
physician		patient		0		1			  5			  3			0.8		1	0.17300
physician		patient		0		1			  5			  3			0.8		2	0.24575
physician		patient		0		1			  5			  3			0.8		3	0.29353
physician		patient		0		1			  5			  3			0.8		4	0.32990
physician		patient		0		1			  5			  3			0.8		5	0.36009
physician		patient		0		1			  5			  3			0.7		1	0.17300
physician		patient		0		1			  5			  3			0.7		2	0.24590
physician		patient		0		1			  5			  3			0.7		3	0.29375
physician		patient		0		1			  5			  3			0.7		4	0.33028
physician		patient		0		1			  5			  3			0.7		5	0.36039
physician		patient		0		1			  5			  3			0.6		1	0.17308
physician		patient		0		1			  5			  3			0.6		2	0.24612
physician		patient		0		1			  5			  3			0.6		3	0.29450
physician		patient		0		1			  5			  3			0.6		4	0.33065
physician		patient		0		1			  5			  3			0.6		5	0.36106
physician		patient		0		1			  5			  3			0.5		1	0.17345
physician		patient		0		1			  5			  3			0.5		2	0.24665
physician		patient		0		1			  5			  3			0.5		3	0.29502
physician		patient		0		1			  5			  3			0.5		4	0.33162
physician		patient		0		1			  5			  3			0.5		5	0.36181
physician		patient		0		1			  5			  3			0.4		1	0.17390
physician		patient		0		1			  5			  3			0.4		2	0.24814
physician		patient		0		1			  5			  3			0.4		3	0.29666
physician		patient		0		1			  5			  3			0.4		4	0.33259
physician		patient		0		1			  5			  3			0.4		5	0.36263
physician		patient		0		1			  5			  3			0.3		1	0.17531
physician		patient		0		1			  5			  3			0.3		2	0.25045
physician		patient		0		1			  5			  3			0.3		3	0.29912
physician		patient		0		1			  5			  3			0.3		4	0.33482
physician		patient		0		1			  5			  3			0.3		5	0.36464
physician		patient		0		1			  5			  3			0.2		1	0.17815
physician		patient		0		1			  5			  3			0.2		2	0.25492
physician		patient		0		1			  5			  3			0.2		3	0.30307
physician		patient		0		1			  5			  3			0.2		4	0.33922
physician		patient		0		1			  5			  3			0.2		5	0.37120
physician		patient		0		1			  5			  3			0.1		1	0.18418
physician		patient		0		1			  5			  3			0.1		2	0.26453
physician		patient		0		1			  5			  3			0.1		3	0.31470
physician		patient		0		1			  5			  3			0.1		4	0.35040
physician		patient		0		1			  5			  3			0.1		5	0.38283
physician		patient		0		1			  5			  3			0.0		1	0.32767
physician		patient		0		1			  5			  3			0.0		2	0.41905
physician		patient		0		1			  5			  3			0.0		3	0.45699
physician		patient		0		1			  5			  3			0.0		4	0.48248
physician		patient		0		1			  5			  3			0.0		5	0.50514
physician		patient		0		1			  5			  4			1.0		1	0.12112
physician		patient		0		1			  5			  4			1.0		2	0.16838
physician		patient		0		1			  5			  4			1.0		3	0.20043
physician		patient		0		1			  5			  4			1.0		4	0.22436
physician		patient		0		1			  5			  4			1.0		5	0.23949
physician		patient		0		1			  5			  4			0.9		1	0.16667
physician		patient		0		1			  5			  4			0.9		2	0.24053
physician		patient		0		1			  5			  4			0.9		3	0.28608
physician		patient		0		1			  5			  4			0.9		4	0.32238
physician		patient		0		1			  5			  4			0.9		5	0.35078
physician		patient		0		1			  5			  4			0.8		1	0.16682
physician		patient		0		1			  5			  4			0.8		2	0.24076
physician		patient		0		1			  5			  4			0.8		3	0.28623
physician		patient		0		1			  5			  4			0.8		4	0.32290
physician		patient		0		1			  5			  4			0.8		5	0.35107
physician		patient		0		1			  5			  4			0.7		1	0.16689
physician		patient		0		1			  5			  4			0.7		2	0.24076
physician		patient		0		1			  5			  4			0.7		3	0.28623
physician		patient		0		1			  5			  4			0.7		4	0.32305
physician		patient		0		1			  5			  4			0.7		5	0.35130
physician		patient		0		1			  5			  4			0.6		1	0.16704
physician		patient		0		1			  5			  4			0.6		2	0.24106
physician		patient		0		1			  5			  4			0.6		3	0.28645
physician		patient		0		1			  5			  4			0.6		4	0.32342
physician		patient		0		1			  5			  4			0.6		5	0.35182
physician		patient		0		1			  5			  4			0.5		1	0.16756
physician		patient		0		1			  5			  4			0.5		2	0.24195
physician		patient		0		1			  5			  4			0.5		3	0.28734
physician		patient		0		1			  5			  4			0.5		4	0.32409
physician		patient		0		1			  5			  4			0.5		5	0.35271
physician		patient		0		1			  5			  4			0.4		1	0.16801
physician		patient		0		1			  5			  4			0.4		2	0.24329
physician		patient		0		1			  5			  4			0.4		3	0.28928
physician		patient		0		1			  5			  4			0.4		4	0.32558
physician		patient		0		1			  5			  4			0.4		5	0.35376
physician		patient		0		1			  5			  4			0.3		1	0.16928
physician		patient		0		1			  5			  4			0.3		2	0.24501
physician		patient		0		1			  5			  4			0.3		3	0.29189
physician		patient		0		1			  5			  4			0.3		4	0.32789
physician		patient		0		1			  5			  4			0.3		5	0.35592
physician		patient		0		1			  5			  4			0.2		1	0.17248
physician		patient		0		1			  5			  4			0.2		2	0.24791
physician		patient		0		1			  5			  4			0.2		3	0.29659
physician		patient		0		1			  5			  4			0.2		4	0.33274
physician		patient		0		1			  5			  4			0.2		5	0.36270
physician		patient		0		1			  5			  4			0.1		1	0.17874
physician		patient		0		1			  5			  4			0.1		2	0.25723
physician		patient		0		1			  5			  4			0.1		3	0.30874
physician		patient		0		1			  5			  4			0.1		4	0.34436
physician		patient		0		1			  5			  4			0.1		5	0.37455
physician		patient		0		1			  5			  4			0.0		1	0.32767
physician		patient		0		1			  5			  4			0.0		2	0.41905
physician		patient		0		1			  5			  4			0.0		3	0.45699
physician		patient		0		1			  5			  4			0.0		4	0.48248
physician		patient		0		1			  5			  4			0.0		5	0.50514
physician		patient		0		1			  5			  5			1.0		1	0.11270
physician		patient		0		1			  5			  5			1.0		2	0.16495
physician		patient		0		1			  5			  5			1.0		3	0.19879
physician		patient		0		1			  5			  5			1.0		4	0.22257
physician		patient		0		1			  5			  5			1.0		5	0.24031
physician		patient		0		1			  5			  5			0.9		1	0.15727
physician		patient		0		1			  5			  5			0.9		2	0.23293
physician		patient		0		1			  5			  5			0.9		3	0.27758
physician		patient		0		1			  5			  5			0.9		4	0.31157
physician		patient		0		1			  5			  5			0.9		5	0.34332
physician		patient		0		1			  5			  5			0.8		1	0.15742
physician		patient		0		1			  5			  5			0.8		2	0.23315
physician		patient		0		1			  5			  5			0.8		3	0.27788
physician		patient		0		1			  5			  5			0.8		4	0.31187
physician		patient		0		1			  5			  5			0.8		5	0.34399
physician		patient		0		1			  5			  5			0.7		1	0.15772
physician		patient		0		1			  5			  5			0.7		2	0.23338
physician		patient		0		1			  5			  5			0.7		3	0.27818
physician		patient		0		1			  5			  5			0.7		4	0.31202
physician		patient		0		1			  5			  5			0.7		5	0.34399
physician		patient		0		1			  5			  5			0.6		1	0.15780
physician		patient		0		1			  5			  5			0.6		2	0.23383
physician		patient		0		1			  5			  5			0.6		3	0.27862
physician		patient		0		1			  5			  5			0.6		4	0.31246
physician		patient		0		1			  5			  5			0.6		5	0.34466
physician		patient		0		1			  5			  5			0.5		1	0.15802
physician		patient		0		1			  5			  5			0.5		2	0.23457
physician		patient		0		1			  5			  5			0.5		3	0.27944
physician		patient		0		1			  5			  5			0.5		4	0.31343
physician		patient		0		1			  5			  5			0.5		5	0.34518
physician		patient		0		1			  5			  5			0.4		1	0.15832
physician		patient		0		1			  5			  5			0.4		2	0.23561
physician		patient		0		1			  5			  5			0.4		3	0.28101
physician		patient		0		1			  5			  5			0.4		4	0.31477
physician		patient		0		1			  5			  5			0.4		5	0.34630
physician		patient		0		1			  5			  5			0.3		1	0.15929
physician		patient		0		1			  5			  5			0.3		2	0.23733
physician		patient		0		1			  5			  5			0.3		3	0.28347
physician		patient		0		1			  5			  5			0.3		4	0.31753
physician		patient		0		1			  5			  5			0.3		5	0.34899
physician		patient		0		1			  5			  5			0.2		1	0.16219
physician		patient		0		1			  5			  5			0.2		2	0.24091
physician		patient		0		1			  5			  5			0.2		3	0.28839
physician		patient		0		1			  5			  5			0.2		4	0.32267
physician		patient		0		1			  5			  5			0.2		5	0.35569
physician		patient		0		1			  5			  5			0.1		1	0.16801
physician		patient		0		1			  5			  5			0.1		2	0.24903
physician		patient		0		1			  5			  5			0.1		3	0.30069
physician		patient		0		1			  5			  5			0.1		4	0.33654
physician		patient		0		1			  5			  5			0.1		5	0.36710
physician		patient		0		1			  5			  5			0.0		1	0.32767
physician		patient		0		1			  5			  5			0.0		2	0.41905
physician		patient		0		1			  5			  5			0.0		3	0.45699
physician		patient		0		1			  5			  5			0.0		4	0.48248
physician		patient		0		1			  5			  5			0.0		5	0.50514
physician		patient		0		1			  5			 10			1.0		1	0.11837
physician		patient		0		1			  5			 10			1.0		2	0.17300
physician		patient		0		1			  5			 10			1.0		3	0.20796
physician		patient		0		1			  5			 10			1.0		4	0.23129
physician		patient		0		1			  5			 10			1.0		5	0.24948
physician		patient		0		1			  5			 10			0.9		1	0.15869
physician		patient		0		1			  5			 10			0.9		2	0.23524
physician		patient		0		1			  5			 10			0.9		3	0.27750
physician		patient		0		1			  5			 10			0.9		4	0.30978
physician		patient		0		1			  5			 10			0.9		5	0.33900
physician		patient		0		1			  5			 10			0.8		1	0.15877
physician		patient		0		1			  5			 10			0.8		2	0.23554
physician		patient		0		1			  5			 10			0.8		3	0.27758
physician		patient		0		1			  5			 10			0.8		4	0.30978
physician		patient		0		1			  5			 10			0.8		5	0.33952
physician		patient		0		1			  5			 10			0.7		1	0.15884
physician		patient		0		1			  5			 10			0.7		2	0.23576
physician		patient		0		1			  5			 10			0.7		3	0.27765
physician		patient		0		1			  5			 10			0.7		4	0.31030
physician		patient		0		1			  5			 10			0.7		5	0.34012
physician		patient		0		1			  5			 10			0.6		1	0.15906
physician		patient		0		1			  5			 10			0.6		2	0.23614
physician		patient		0		1			  5			 10			0.6		3	0.27803
physician		patient		0		1			  5			 10			0.6		4	0.31067
physician		patient		0		1			  5			 10			0.6		5	0.34049
physician		patient		0		1			  5			 10			0.5		1	0.15944
physician		patient		0		1			  5			 10			0.5		2	0.23673
physician		patient		0		1			  5			 10			0.5		3	0.27967
physician		patient		0		1			  5			 10			0.5		4	0.31224
physician		patient		0		1			  5			 10			0.5		5	0.34146
physician		patient		0		1			  5			 10			0.4		1	0.15966
physician		patient		0		1			  5			 10			0.4		2	0.23800
physician		patient		0		1			  5			 10			0.4		3	0.28101
physician		patient		0		1			  5			 10			0.4		4	0.31403
physician		patient		0		1			  5			 10			0.4		5	0.34243
physician		patient		0		1			  5			 10			0.3		1	0.16048
physician		patient		0		1			  5			 10			0.3		2	0.23979
physician		patient		0		1			  5			 10			0.3		3	0.28317
physician		patient		0		1			  5			 10			0.3		4	0.31649
physician		patient		0		1			  5			 10			0.3		5	0.34474
physician		patient		0		1			  5			 10			0.2		1	0.16257
physician		patient		0		1			  5			 10			0.2		2	0.24322
physician		patient		0		1			  5			 10			0.2		3	0.28764
physician		patient		0		1			  5			 10			0.2		4	0.32029
physician		patient		0		1			  5			 10			0.2		5	0.35107
physician		patient		0		1			  5			 10			0.1		1	0.16860
physician		patient		0		1			  5			 10			0.1		2	0.25261
physician		patient		0		1			  5			 10			0.1		3	0.30054
physician		patient		0		1			  5			 10			0.1		4	0.33311
physician		patient		0		1			  5			 10			0.1		5	0.36345
physician		patient		0		1			  5			 10			0.0		1	0.32767
physician		patient		0		1			  5			 10			0.0		2	0.41905
physician		patient		0		1			  5			 10			0.0		3	0.45699
physician		patient		0		1			  5			 10			0.0		4	0.48248
physician		patient		0		1			  5			 10			0.0		5	0.50514
physician		patient		0		1			  5			 20			1.0		1	0.12403
physician		patient		0		1			  5			 20			1.0		2	0.17770
physician		patient		0		1			  5			 20			1.0		3	0.21594
physician		patient		0		1			  5			 20			1.0		4	0.24240
physician		patient		0		1			  5			 20			1.0		5	0.26230
physician		patient		0		1			  5			 20			0.9		1	0.16227
physician		patient		0		1			  5			 20			0.9		2	0.23807
physician		patient		0		1			  5			 20			0.9		3	0.28421
physician		patient		0		1			  5			 20			0.9		4	0.31813
physician		patient		0		1			  5			 20			0.9		5	0.34593
physician		patient		0		1			  5			 20			0.8		1	0.16234
physician		patient		0		1			  5			 20			0.8		2	0.23830
physician		patient		0		1			  5			 20			0.8		3	0.28444
physician		patient		0		1			  5			 20			0.8		4	0.31820
physician		patient		0		1			  5			 20			0.8		5	0.34660
physician		patient		0		1			  5			 20			0.7		1	0.16234
physician		patient		0		1			  5			 20			0.7		2	0.23867
physician		patient		0		1			  5			 20			0.7		3	0.28473
physician		patient		0		1			  5			 20			0.7		4	0.31843
physician		patient		0		1			  5			 20			0.7		5	0.34697
physician		patient		0		1			  5			 20			0.6		1	0.16279
physician		patient		0		1			  5			 20			0.6		2	0.23897
physician		patient		0		1			  5			 20			0.6		3	0.28481
physician		patient		0		1			  5			 20			0.6		4	0.31887
physician		patient		0		1			  5			 20			0.6		5	0.34727
physician		patient		0		1			  5			 20			0.5		1	0.16324
physician		patient		0		1			  5			 20			0.5		2	0.23971
physician		patient		0		1			  5			 20			0.5		3	0.28600
physician		patient		0		1			  5			 20			0.5		4	0.32029
physician		patient		0		1			  5			 20			0.5		5	0.34809
physician		patient		0		1			  5			 20			0.4		1	0.16346
physician		patient		0		1			  5			 20			0.4		2	0.24091
physician		patient		0		1			  5			 20			0.4		3	0.28742
physician		patient		0		1			  5			 20			0.4		4	0.32178
physician		patient		0		1			  5			 20			0.4		5	0.34876
physician		patient		0		1			  5			 20			0.3		1	0.16451
physician		patient		0		1			  5			 20			0.3		2	0.24314
physician		patient		0		1			  5			 20			0.3		3	0.28995
physician		patient		0		1			  5			 20			0.3		4	0.32417
physician		patient		0		1			  5			 20			0.3		5	0.35145
physician		patient		0		1			  5			 20			0.2		1	0.16696
physician		patient		0		1			  5			 20			0.2		2	0.24657
physician		patient		0		1			  5			 20			0.2		3	0.29301
physician		patient		0		1			  5			 20			0.2		4	0.32879
physician		patient		0		1			  5			 20			0.2		5	0.35793
physician		patient		0		1			  5			 20			0.1		1	0.17241
physician		patient		0		1			  5			 20			0.1		2	0.25544
physician		patient		0		1			  5			 20			0.1		3	0.30687
physician		patient		0		1			  5			 20			0.1		4	0.34205
physician		patient		0		1			  5			 20			0.1		5	0.37090
physician		patient		0		1			  5			 20			0.0		1	0.32767
physician		patient		0		1			  5			 20			0.0		2	0.41905
physician		patient		0		1			  5			 20			0.0		3	0.45699
physician		patient		0		1			  5			 20			0.0		4	0.48248
physician		patient		0		1			  5			 20			0.0		5	0.50514
physician		patient		0		1			  5			 50			1.0		1	0.13603
physician		patient		0		1			  5			 50			1.0		2	0.18910
physician		patient		0		1			  5			 50			1.0		3	0.22660
physician		patient		0		1			  5			 50			1.0		4	0.25157
physician		patient		0		1			  5			 50			1.0		5	0.27221
physician		patient		0		1			  5			 50			0.9		1	0.17024
physician		patient		0		1			  5			 50			0.9		2	0.24769
physician		patient		0		1			  5			 50			0.9		3	0.29435
physician		patient		0		1			  5			 50			0.9		4	0.32819
physician		patient		0		1			  5			 50			0.9		5	0.35763
physician		patient		0		1			  5			 50			0.8		1	0.17039
physician		patient		0		1			  5			 50			0.8		2	0.24799
physician		patient		0		1			  5			 50			0.8		3	0.29457
physician		patient		0		1			  5			 50			0.8		4	0.32834
physician		patient		0		1			  5			 50			0.8		5	0.35801
physician		patient		0		1			  5			 50			0.7		1	0.17054
physician		patient		0		1			  5			 50			0.7		2	0.24851
physician		patient		0		1			  5			 50			0.7		3	0.29487
physician		patient		0		1			  5			 50			0.7		4	0.32856
physician		patient		0		1			  5			 50			0.7		5	0.35860
physician		patient		0		1			  5			 50			0.6		1	0.17092
physician		patient		0		1			  5			 50			0.6		2	0.24888
physician		patient		0		1			  5			 50			0.6		3	0.29502
physician		patient		0		1			  5			 50			0.6		4	0.32923
physician		patient		0		1			  5			 50			0.6		5	0.35920
physician		patient		0		1			  5			 50			0.5		1	0.17136
physician		patient		0		1			  5			 50			0.5		2	0.24948
physician		patient		0		1			  5			 50			0.5		3	0.29629
physician		patient		0		1			  5			 50			0.5		4	0.33050
physician		patient		0		1			  5			 50			0.5		5	0.36076
physician		patient		0		1			  5			 50			0.4		1	0.17188
physician		patient		0		1			  5			 50			0.4		2	0.25112
physician		patient		0		1			  5			 50			0.4		3	0.29785
physician		patient		0		1			  5			 50			0.4		4	0.33266
physician		patient		0		1			  5			 50			0.4		5	0.36181
physician		patient		0		1			  5			 50			0.3		1	0.17263
physician		patient		0		1			  5			 50			0.3		2	0.25380
physician		patient		0		1			  5			 50			0.3		3	0.30046
physician		patient		0		1			  5			 50			0.3		4	0.33549
physician		patient		0		1			  5			 50			0.3		5	0.36456
physician		patient		0		1			  5			 50			0.2		1	0.17591
physician		patient		0		1			  5			 50			0.2		2	0.25708
physician		patient		0		1			  5			 50			0.2		3	0.30434
physician		patient		0		1			  5			 50			0.2		4	0.34041
physician		patient		0		1			  5			 50			0.2		5	0.36986
physician		patient		0		1			  5			 50			0.1		1	0.18254
physician		patient		0		1			  5			 50			0.1		2	0.26677
physician		patient		0		1			  5			 50			0.1		3	0.31775
physician		patient		0		1			  5			 50			0.1		4	0.35465
physician		patient		0		1			  5			 50			0.1		5	0.38447
physician		patient		0		1			  5			 50			0.0		1	0.32767
physician		patient		0		1			  5			 50			0.0		2	0.41905
physician		patient		0		1			  5			 50			0.0		3	0.45699
physician		patient		0		1			  5			 50			0.0		4	0.48248
physician		patient		0		1			  5			 50			0.0		5	0.50514
physician		patient		0		1			  5			100			1.0		1	0.13879
physician		patient		0		1			  5			100			1.0		2	0.19395
physician		patient		0		1			  5			100			1.0		3	0.22861
physician		patient		0		1			  5			100			1.0		4	0.25641
physician		patient		0		1			  5			100			1.0		5	0.27743
physician		patient		0		1			  5			100			0.9		1	0.17077
physician		patient		0		1			  5			100			0.9		2	0.25246
physician		patient		0		1			  5			100			0.9		3	0.29666
physician		patient		0		1			  5			100			0.9		4	0.33393
physician		patient		0		1			  5			100			0.9		5	0.36524
physician		patient		0		1			  5			100			0.8		1	0.17084
physician		patient		0		1			  5			100			0.8		2	0.25298
physician		patient		0		1			  5			100			0.8		3	0.29711
physician		patient		0		1			  5			100			0.8		4	0.33423
physician		patient		0		1			  5			100			0.8		5	0.36576
physician		patient		0		1			  5			100			0.7		1	0.17099
physician		patient		0		1			  5			100			0.7		2	0.25343
physician		patient		0		1			  5			100			0.7		3	0.29741
physician		patient		0		1			  5			100			0.7		4	0.33482
physician		patient		0		1			  5			100			0.7		5	0.36613
physician		patient		0		1			  5			100			0.6		1	0.17159
physician		patient		0		1			  5			100			0.6		2	0.25380
physician		patient		0		1			  5			100			0.6		3	0.29785
physician		patient		0		1			  5			100			0.6		4	0.33527
physician		patient		0		1			  5			100			0.6		5	0.36688
physician		patient		0		1			  5			100			0.5		1	0.17226
physician		patient		0		1			  5			100			0.5		2	0.25455
physician		patient		0		1			  5			100			0.5		3	0.29897
physician		patient		0		1			  5			100			0.5		4	0.33706
physician		patient		0		1			  5			100			0.5		5	0.36837
physician		patient		0		1			  5			100			0.4		1	0.17315
physician		patient		0		1			  5			100			0.4		2	0.25574
physician		patient		0		1			  5			100			0.4		3	0.30076
physician		patient		0		1			  5			100			0.4		4	0.33907
physician		patient		0		1			  5			100			0.4		5	0.36941
physician		patient		0		1			  5			100			0.3		1	0.17472
physician		patient		0		1			  5			100			0.3		2	0.25835
physician		patient		0		1			  5			100			0.3		3	0.30397
physician		patient		0		1			  5			100			0.3		4	0.34228
physician		patient		0		1			  5			100			0.3		5	0.37358
physician		patient		0		1			  5			100			0.2		1	0.17770
physician		patient		0		1			  5			100			0.2		2	0.26222
physician		patient		0		1			  5			100			0.2		3	0.30829
physician		patient		0		1			  5			100			0.2		4	0.34869
physician		patient		0		1			  5			100			0.2		5	0.37932
physician		patient		0		1			  5			100			0.1		1	0.18642
physician		patient		0		1			  5			100			0.1		2	0.27326
physician		patient		0		1			  5			100			0.1		3	0.32305
physician		patient		0		1			  5			100			0.1		4	0.36270
physician		patient		0		1			  5			100			0.1		5	0.39304
physician		patient		0		1			  5			100			0.0		1	0.32767
physician		patient		0		1			  5			100			0.0		2	0.41905
physician		patient		0		1			  5			100			0.0		3	0.45699
physician		patient		0		1			  5			100			0.0		4	0.48248
physician		patient		0		1			  5			100			0.0		5	0.50514
patient		physician		1		0			100			  1			1.0		1	0.08773
patient		physician		1		0			100			  1			1.0		2	0.11553
patient		physician		1		0			100			  1			1.0		3	0.13648
patient		physician		1		0			100			  1			1.0		4	0.15944
patient		physician		1		0			100			  1			1.0		5	0.17367
patient		physician		1		0			100			  1			0.9		1	0.17375
patient		physician		1		0			100			  1			0.9		2	0.23934
patient		physician		1		0			100			  1			0.9		3	0.30098
patient		physician		1		0			100			  1			0.9		4	0.34109
patient		physician		1		0			100			  1			0.9		5	0.36770
patient		physician		1		0			100			  1			0.8		1	0.17442
patient		physician		1		0			100			  1			0.8		2	0.24262
patient		physician		1		0			100			  1			0.8		3	0.30687
patient		physician		1		0			100			  1			0.8		4	0.34302
patient		physician		1		0			100			  1			0.8		5	0.36889
patient		physician		1		0			100			  1			0.7		1	0.17680
patient		physician		1		0			100			  1			0.7		2	0.24799
patient		physician		1		0			100			  1			0.7		3	0.31112
patient		physician		1		0			100			  1			0.7		4	0.35227
patient		physician		1		0			100			  1			0.7		5	0.38052
patient		physician		1		0			100			  1			0.6		1	0.17852
patient		physician		1		0			100			  1			0.6		2	0.25544
patient		physician		1		0			100			  1			0.6		3	0.32111
patient		physician		1		0			100			  1			0.6		4	0.35853
patient		physician		1		0			100			  1			0.6		5	0.38320
patient		physician		1		0			100			  1			0.5		1	0.18113
patient		physician		1		0			100			  1			0.5		2	0.26535
patient		physician		1		0			100			  1			0.5		3	0.32774
patient		physician		1		0			100			  1			0.5		4	0.36360
patient		physician		1		0			100			  1			0.5		5	0.38760
patient		physician		1		0			100			  1			0.4		1	0.18441
patient		physician		1		0			100			  1			0.4		2	0.26931
patient		physician		1		0			100			  1			0.4		3	0.33274
patient		physician		1		0			100			  1			0.4		4	0.36941
patient		physician		1		0			100			  1			0.4		5	0.39423
patient		physician		1		0			100			  1			0.3		1	0.19835
patient		physician		1		0			100			  1			0.3		2	0.28861
patient		physician		1		0			100			  1			0.3		3	0.34600
patient		physician		1		0			100			  1			0.3		4	0.38126
patient		physician		1		0			100			  1			0.3		5	0.40631
patient		physician		1		0			100			  1			0.2		1	0.23092
patient		physician		1		0			100			  1			0.2		2	0.31515
patient		physician		1		0			100			  1			0.2		3	0.36322
patient		physician		1		0			100			  1			0.2		4	0.39535
patient		physician		1		0			100			  1			0.2		5	0.42062
patient		physician		1		0			100			  1			0.1		1	0.27996
patient		physician		1		0			100			  1			0.1		2	0.35726
patient		physician		1		0			100			  1			0.1		3	0.39915
patient		physician		1		0			100			  1			0.1		4	0.43001
patient		physician		1		0			100			  1			0.1		5	0.45207
patient		physician		1		0			100			  1			0.0		1	0.32767
patient		physician		1		0			100			  1			0.0		2	0.41905
patient		physician		1		0			100			  1			0.0		3	0.45699
patient		physician		1		0			100			  1			0.0		4	0.48248
patient		physician		1		0			100			  1			0.0		5	0.50514
patient		physician		1		0			100			  2			1.0		1	0.08132
patient		physician		1		0			100			  2			1.0		2	0.11531
patient		physician		1		0			100			  2			1.0		3	0.14870
patient		physician		1		0			100			  2			1.0		4	0.17315
patient		physician		1		0			100			  2			1.0		5	0.18709
patient		physician		1		0			100			  2			0.9		1	0.15094
patient		physician		1		0			100			  2			0.9		2	0.20833
patient		physician		1		0			100			  2			0.9		3	0.26014
patient		physician		1		0			100			  2			0.9		4	0.29398
patient		physician		1		0			100			  2			0.9		5	0.33453
patient		physician		1		0			100			  2			0.8		1	0.15228
patient		physician		1		0			100			  2			0.8		2	0.21377
patient		physician		1		0			100			  2			0.8		3	0.26230
patient		physician		1		0			100			  2			0.8		4	0.29614
patient		physician		1		0			100			  2			0.8		5	0.34205
patient		physician		1		0			100			  2			0.7		1	0.15414
patient		physician		1		0			100			  2			0.7		2	0.21773
patient		physician		1		0			100			  2			0.7		3	0.26491
patient		physician		1		0			100			  2			0.7		4	0.30486
patient		physician		1		0			100			  2			0.7		5	0.34556
patient		physician		1		0			100			  2			0.6		1	0.15564
patient		physician		1		0			100			  2			0.6		2	0.22622
patient		physician		1		0			100			  2			0.6		3	0.27385
patient		physician		1		0			100			  2			0.6		4	0.30792
patient		physician		1		0			100			  2			0.6		5	0.35189
patient		physician		1		0			100			  2			0.5		1	0.15824
patient		physician		1		0			100			  2			0.5		2	0.22935
patient		physician		1		0			100			  2			0.5		3	0.27870
patient		physician		1		0			100			  2			0.5		4	0.31559
patient		physician		1		0			100			  2			0.5		5	0.35622
patient		physician		1		0			100			  2			0.4		1	0.16659
patient		physician		1		0			100			  2			0.4		2	0.23539
patient		physician		1		0			100			  2			0.4		3	0.28719
patient		physician		1		0			100			  2			0.4		4	0.33274
patient		physician		1		0			100			  2			0.4		5	0.36404
patient		physician		1		0			100			  2			0.3		1	0.18426
patient		physician		1		0			100			  2			0.3		2	0.25619
patient		physician		1		0			100			  2			0.3		3	0.31134
patient		physician		1		0			100			  2			0.3		4	0.34928
patient		physician		1		0			100			  2			0.3		5	0.37709
patient		physician		1		0			100			  2			0.2		1	0.21869
patient		physician		1		0			100			  2			0.2		2	0.29495
patient		physician		1		0			100			  2			0.2		3	0.33751
patient		physician		1		0			100			  2			0.2		4	0.36859
patient		physician		1		0			100			  2			0.2		5	0.39602
patient		physician		1		0			100			  2			0.1		1	0.26893
patient		physician		1		0			100			  2			0.1		2	0.34079
patient		physician		1		0			100			  2			0.1		3	0.37709
patient		physician		1		0			100			  2			0.1		4	0.40720
patient		physician		1		0			100			  2			0.1		5	0.43448
patient		physician		1		0			100			  2			0.0		1	0.32767
patient		physician		1		0			100			  2			0.0		2	0.41905
patient		physician		1		0			100			  2			0.0		3	0.45699
patient		physician		1		0			100			  2			0.0		4	0.48248
patient		physician		1		0			100			  2			0.0		5	0.50514
patient		physician		1		0			100			  3			1.0		1	0.07916
patient		physician		1		0			100			  3			1.0		2	0.11494
patient		physician		1		0			100			  3			1.0		3	0.14639
patient		physician		1		0			100			  3			1.0		4	0.16614
patient		physician		1		0			100			  3			1.0		5	0.18612
patient		physician		1		0			100			  3			0.9		1	0.13327
patient		physician		1		0			100			  3			0.9		2	0.18381
patient		physician		1		0			100			  3			0.9		3	0.22637
patient		physician		1		0			100			  3			0.9		4	0.25716
patient		physician		1		0			100			  3			0.9		5	0.29316
patient		physician		1		0			100			  3			0.8		1	0.13469
patient		physician		1		0			100			  3			0.8		2	0.18798
patient		physician		1		0			100			  3			0.8		3	0.22771
patient		physician		1		0			100			  3			0.8		4	0.25991
patient		physician		1		0			100			  3			0.8		5	0.29562
patient		physician		1		0			100			  3			0.7		1	0.13566
patient		physician		1		0			100			  3			0.7		2	0.19067
patient		physician		1		0			100			  3			0.7		3	0.23010
patient		physician		1		0			100			  3			0.7		4	0.26953
patient		physician		1		0			100			  3			0.7		5	0.30538
patient		physician		1		0			100			  3			0.6		1	0.13857
patient		physician		1		0			100			  3			0.6		2	0.20006
patient		physician		1		0			100			  3			0.6		3	0.23904
patient		physician		1		0			100			  3			0.6		4	0.27721
patient		physician		1		0			100			  3			0.6		5	0.31269
patient		physician		1		0			100			  3			0.5		1	0.14296
patient		physician		1		0			100			  3			0.5		2	0.20364
patient		physician		1		0			100			  3			0.5		3	0.24784
patient		physician		1		0			100			  3			0.5		4	0.29293
patient		physician		1		0			100			  3			0.5		5	0.31872
patient		physician		1		0			100			  3			0.4		1	0.14691
patient		physician		1		0			100			  3			0.4		2	0.21079
patient		physician		1		0			100			  3			0.4		3	0.25820
patient		physician		1		0			100			  3			0.4		4	0.30397
patient		physician		1		0			100			  3			0.4		5	0.33020
patient		physician		1		0			100			  3			0.3		1	0.16555
patient		physician		1		0			100			  3			0.3		2	0.22876
patient		physician		1		0			100			  3			0.3		3	0.27639
patient		physician		1		0			100			  3			0.3		4	0.32357
patient		physician		1		0			100			  3			0.3		5	0.35756
patient		physician		1		0			100			  3			0.2		1	0.19760
patient		physician		1		0			100			  3			0.2		2	0.26483
patient		physician		1		0			100			  3			0.2		3	0.32305
patient		physician		1		0			100			  3			0.2		4	0.35741
patient		physician		1		0			100			  3			0.2		5	0.38074
patient		physician		1		0			100			  3			0.1		1	0.25850
patient		physician		1		0			100			  3			0.1		2	0.33095
patient		physician		1		0			100			  3			0.1		3	0.36680
patient		physician		1		0			100			  3			0.1		4	0.39535
patient		physician		1		0			100			  3			0.1		5	0.41853
patient		physician		1		0			100			  3			0.0		1	0.32767
patient		physician		1		0			100			  3			0.0		2	0.41905
patient		physician		1		0			100			  3			0.0		3	0.45699
patient		physician		1		0			100			  3			0.0		4	0.48248
patient		physician		1		0			100			  3			0.0		5	0.50514
patient		physician		1		0			100			  4			1.0		1	0.07290
patient		physician		1		0			100			  4			1.0		2	0.11024
patient		physician		1		0			100			  4			1.0		3	0.14132
patient		physician		1		0			100			  4			1.0		4	0.16219
patient		physician		1		0			100			  4			1.0		5	0.18068
patient		physician		1		0			100			  4			0.9		1	0.11941
patient		physician		1		0			100			  4			0.9		2	0.16831
patient		physician		1		0			100			  4			0.9		3	0.20677
patient		physician		1		0			100			  4			0.9		4	0.23457
patient		physician		1		0			100			  4			0.9		5	0.26945
patient		physician		1		0			100			  4			0.8		1	0.12179
patient		physician		1		0			100			  4			0.8		2	0.16965
patient		physician		1		0			100			  4			0.8		3	0.20789
patient		physician		1		0			100			  4			0.8		4	0.24553
patient		physician		1		0			100			  4			0.8		5	0.28369
patient		physician		1		0			100			  4			0.7		1	0.12358
patient		physician		1		0			100			  4			0.7		2	0.17166
patient		physician		1		0			100			  4			0.7		3	0.21959
patient		physician		1		0			100			  4			0.7		4	0.25022
patient		physician		1		0			100			  4			0.7		5	0.28712
patient		physician		1		0			100			  4			0.6		1	0.12627
patient		physician		1		0			100			  4			0.6		2	0.18143
patient		physician		1		0			100			  4			0.6		3	0.22354
patient		physician		1		0			100			  4			0.6		4	0.25798
patient		physician		1		0			100			  4			0.6		5	0.29375
patient		physician		1		0			100			  4			0.5		1	0.13089
patient		physician		1		0			100			  4			0.5		2	0.18552
patient		physician		1		0			100			  4			0.5		3	0.23360
patient		physician		1		0			100			  4			0.5		4	0.27221
patient		physician		1		0			100			  4			0.5		5	0.30083
patient		physician		1		0			100			  4			0.4		1	0.13648
patient		physician		1		0			100			  4			0.4		2	0.19469
patient		physician		1		0			100			  4			0.4		3	0.24262
patient		physician		1		0			100			  4			0.4		4	0.28548
patient		physician		1		0			100			  4			0.4		5	0.31492
patient		physician		1		0			100			  4			0.3		1	0.15414
patient		physician		1		0			100			  4			0.3		2	0.21638
patient		physician		1		0			100			  4			0.3		3	0.26036
patient		physician		1		0			100			  4			0.3		4	0.30456
patient		physician		1		0			100			  4			0.3		5	0.33326
patient		physician		1		0			100			  4			0.2		1	0.18664
patient		physician		1		0			100			  4			0.2		2	0.25268
patient		physician		1		0			100			  4			0.2		3	0.29845
patient		physician		1		0			100			  4			0.2		4	0.34392
patient		physician		1		0			100			  4			0.2		5	0.36978
patient		physician		1		0			100			  4			0.1		1	0.25000
patient		physician		1		0			100			  4			0.1		2	0.32372
patient		physician		1		0			100			  4			0.1		3	0.36091
patient		physician		1		0			100			  4			0.1		4	0.38812
patient		physician		1		0			100			  4			0.1		5	0.41272
patient		physician		1		0			100			  4			0.0		1	0.32767
patient		physician		1		0			100			  4			0.0		2	0.41905
patient		physician		1		0			100			  4			0.0		3	0.45699
patient		physician		1		0			100			  4			0.0		4	0.48248
patient		physician		1		0			100			  4			0.0		5	0.50514
patient		physician		1		0			100			  5			1.0		1	0.06544
patient		physician		1		0			100			  5			1.0		2	0.10368
patient		physician		1		0			100			  5			1.0		3	0.13096
patient		physician		1		0			100			  5			1.0		4	0.15332
patient		physician		1		0			100			  5			1.0		5	0.17308
patient		physician		1		0			100			  5			0.9		1	0.10875
patient		physician		1		0			100			  5			0.9		2	0.15623
patient		physician		1		0			100			  5			0.9		3	0.19044
patient		physician		1		0			100			  5			0.9		4	0.21661
patient		physician		1		0			100			  5			0.9		5	0.25447
patient		physician		1		0			100			  5			0.8		1	0.11047
patient		physician		1		0			100			  5			0.8		2	0.15750
patient		physician		1		0			100			  5			0.8		3	0.19201
patient		physician		1		0			100			  5			0.8		4	0.22876
patient		physician		1		0			100			  5			0.8		5	0.26632
patient		physician		1		0			100			  5			0.7		1	0.11173
patient		physician		1		0			100			  5			0.7		2	0.15899
patient		physician		1		0			100			  5			0.7		3	0.20386
patient		physician		1		0			100			  5			0.7		4	0.23211
patient		physician		1		0			100			  5			0.7		5	0.27065
patient		physician		1		0			100			  5			0.6		1	0.11494
patient		physician		1		0			100			  5			0.6		2	0.16860
patient		physician		1		0			100			  5			0.6		3	0.20759
patient		physician		1		0			100			  5			0.6		4	0.24038
patient		physician		1		0			100			  5			0.6		5	0.27803
patient		physician		1		0			100			  5			0.5		1	0.12090
patient		physician		1		0			100			  5			0.5		2	0.17248
patient		physician		1		0			100			  5			0.5		3	0.21713
patient		physician		1		0			100			  5			0.5		4	0.25596
patient		physician		1		0			100			  5			0.5		5	0.28630
patient		physician		1		0			100			  5			0.4		1	0.12530
patient		physician		1		0			100			  5			0.4		2	0.18172
patient		physician		1		0			100			  5			0.4		3	0.22764
patient		physician		1		0			100			  5			0.4		4	0.26945
patient		physician		1		0			100			  5			0.4		5	0.29949
patient		physician		1		0			100			  5			0.3		1	0.14334
patient		physician		1		0			100			  5			0.3		2	0.20356
patient		physician		1		0			100			  5			0.3		3	0.24806
patient		physician		1		0			100			  5			0.3		4	0.29144
patient		physician		1		0			100			  5			0.3		5	0.32103
patient		physician		1		0			100			  5			0.2		1	0.17815
patient		physician		1		0			100			  5			0.2		2	0.24366
patient		physician		1		0			100			  5			0.2		3	0.29085
patient		physician		1		0			100			  5			0.2		4	0.33624
patient		physician		1		0			100			  5			0.2		5	0.36151
patient		physician		1		0			100			  5			0.1		1	0.24262
patient		physician		1		0			100			  5			0.1		2	0.31671
patient		physician		1		0			100			  5			0.1		3	0.35443
patient		physician		1		0			100			  5			0.1		4	0.38342
patient		physician		1		0			100			  5			0.1		5	0.40586
patient		physician		1		0			100			  5			0.0		1	0.32767
patient		physician		1		0			100			  5			0.0		2	0.41905
patient		physician		1		0			100			  5			0.0		3	0.45699
patient		physician		1		0			100			  5			0.0		4	0.48248
patient		physician		1		0			100			  5			0.0		5	0.50514
patient		physician		1		0			100			 10			1.0		1	0.05329
patient		physician		1		0			100			 10			1.0		2	0.08952
patient		physician		1		0			100			 10			1.0		3	0.11412
patient		physician		1		0			100			 10			1.0		4	0.13611
patient		physician		1		0			100			 10			1.0		5	0.15444
patient		physician		1		0			100			 10			0.9		1	0.08520
patient		physician		1		0			100			 10			0.9		2	0.12649
patient		physician		1		0			100			 10			0.9		3	0.15496
patient		physician		1		0			100			 10			0.9		4	0.17964
patient		physician		1		0			100			 10			0.9		5	0.20982
patient		physician		1		0			100			 10			0.8		1	0.08676
patient		physician		1		0			100			 10			0.8		2	0.12865
patient		physician		1		0			100			 10			0.8		3	0.15698
patient		physician		1		0			100			 10			0.8		4	0.19201
patient		physician		1		0			100			 10			0.8		5	0.22205
patient		physician		1		0			100			 10			0.7		1	0.08840
patient		physician		1		0			100			 10			0.7		2	0.13096
patient		physician		1		0			100			 10			0.7		3	0.16913
patient		physician		1		0			100			 10			0.7		4	0.19559
patient		physician		1		0			100			 10			0.7		5	0.22570
patient		physician		1		0			100			 10			0.6		1	0.09258
patient		physician		1		0			100			 10			0.6		2	0.14058
patient		physician		1		0			100			 10			0.6		3	0.17419
patient		physician		1		0			100			 10			0.6		4	0.20386
patient		physician		1		0			100			 10			0.6		5	0.23353
patient		physician		1		0			100			 10			0.5		1	0.09720
patient		physician		1		0			100			 10			0.5		2	0.14595
patient		physician		1		0			100			 10			0.5		3	0.18478
patient		physician		1		0			100			 10			0.5		4	0.22011
patient		physician		1		0			100			 10			0.5		5	0.24307
patient		physician		1		0			100			 10			0.4		1	0.10249
patient		physician		1		0			100			 10			0.4		2	0.15608
patient		physician		1		0			100			 10			0.4		3	0.19723
patient		physician		1		0			100			 10			0.4		4	0.23547
patient		physician		1		0			100			 10			0.4		5	0.25738
patient		physician		1		0			100			 10			0.3		1	0.12001
patient		physician		1		0			100			 10			0.3		2	0.17591
patient		physician		1		0			100			 10			0.3		3	0.21720
patient		physician		1		0			100			 10			0.3		4	0.25626
patient		physician		1		0			100			 10			0.3		5	0.28459
patient		physician		1		0			100			 10			0.2		1	0.15176
patient		physician		1		0			100			 10			0.2		2	0.21541
patient		physician		1		0			100			 10			0.2		3	0.26140
patient		physician		1		0			100			 10			0.2		4	0.30397
patient		physician		1		0			100			 10			0.2		5	0.32685
patient		physician		1		0			100			 10			0.1		1	0.21825
patient		physician		1		0			100			 10			0.1		2	0.29360
patient		physician		1		0			100			 10			0.1		3	0.33117
patient		physician		1		0			100			 10			0.1		4	0.36106
patient		physician		1		0			100			 10			0.1		5	0.38663
patient		physician		1		0			100			 10			0.0		1	0.32767
patient		physician		1		0			100			 10			0.0		2	0.41905
patient		physician		1		0			100			 10			0.0		3	0.45699
patient		physician		1		0			100			 10			0.0		4	0.48248
patient		physician		1		0			100			 10			0.0		5	0.50514
patient		physician		1		0			100			 20			1.0		1	0.04092
patient		physician		1		0			100			 20			1.0		2	0.07178
patient		physician		1		0			100			 20			1.0		3	0.09936
patient		physician		1		0			100			 20			1.0		4	0.12165
patient		physician		1		0			100			 20			1.0		5	0.14490
patient		physician		1		0			100			 20			0.9		1	0.06619
patient		physician		1		0			100			 20			0.9		2	0.09996
patient		physician		1		0			100			 20			0.9		3	0.12955
patient		physician		1		0			100			 20			0.9		4	0.15042
patient		physician		1		0			100			 20			0.9		5	0.17211
patient		physician		1		0			100			 20			0.8		1	0.06895
patient		physician		1		0			100			 20			0.8		2	0.10443
patient		physician		1		0			100			 20			0.8		3	0.13312
patient		physician		1		0			100			 20			0.8		4	0.15802
patient		physician		1		0			100			 20			0.8		5	0.17926
patient		physician		1		0			100			 20			0.7		1	0.07275
patient		physician		1		0			100			 20			0.7		2	0.10726
patient		physician		1		0			100			 20			0.7		3	0.13886
patient		physician		1		0			100			 20			0.7		4	0.16831
patient		physician		1		0			100			 20			0.7		5	0.18880
patient		physician		1		0			100			 20			0.6		1	0.07581
patient		physician		1		0			100			 20			0.6		2	0.11143
patient		physician		1		0			100			 20			0.6		3	0.14990
patient		physician		1		0			100			 20			0.6		4	0.17673
patient		physician		1		0			100			 20			0.6		5	0.19738
patient		physician		1		0			100			 20			0.5		1	0.08177
patient		physician		1		0			100			 20			0.5		2	0.12038
patient		physician		1		0			100			 20			0.5		3	0.15727
patient		physician		1		0			100			 20			0.5		4	0.18515
patient		physician		1		0			100			 20			0.5		5	0.21445
patient		physician		1		0			100			 20			0.4		1	0.08982
patient		physician		1		0			100			 20			0.4		2	0.13968
patient		physician		1		0			100			 20			0.4		3	0.17323
patient		physician		1		0			100			 20			0.4		4	0.20282
patient		physician		1		0			100			 20			0.4		5	0.23055
patient		physician		1		0			100			 20			0.3		1	0.10771
patient		physician		1		0			100			 20			0.3		2	0.15854
patient		physician		1		0			100			 20			0.3		3	0.19283
patient		physician		1		0			100			 20			0.3		4	0.22943
patient		physician		1		0			100			 20			0.3		5	0.25730
patient		physician		1		0			100			 20			0.2		1	0.13558
patient		physician		1		0			100			 20			0.2		2	0.19999
patient		physician		1		0			100			 20			0.2		3	0.23867
patient		physician		1		0			100			 20			0.2		4	0.28041
patient		physician		1		0			100			 20			0.2		5	0.30404
patient		physician		1		0			100			 20			0.1		1	0.20900
patient		physician		1		0			100			 20			0.1		2	0.27557
patient		physician		1		0			100			 20			0.1		3	0.31380
patient		physician		1		0			100			 20			0.1		4	0.34422
patient		physician		1		0			100			 20			0.1		5	0.36926
patient		physician		1		0			100			 20			0.0		1	0.32767
patient		physician		1		0			100			 20			0.0		2	0.41905
patient		physician		1		0			100			 20			0.0		3	0.45699
patient		physician		1		0			100			 20			0.0		4	0.48248
patient		physician		1		0			100			 20			0.0		5	0.50514
patient		physician		1		0			100			 50			1.0		1	0.03854
patient		physician		1		0			100			 50			1.0		2	0.07178
patient		physician		1		0			100			 50			1.0		3	0.09541
patient		physician		1		0			100			 50			1.0		4	0.11799
patient		physician		1		0			100			 50			1.0		5	0.13491
patient		physician		1		0			100			 50			0.9		1	0.06000
patient		physician		1		0			100			 50			0.9		2	0.09600
patient		physician		1		0			100			 50			0.9		3	0.11852
patient		physician		1		0			100			 50			0.9		4	0.13939
patient		physician		1		0			100			 50			0.9		5	0.15683
patient		physician		1		0			100			 50			0.8		1	0.06164
patient		physician		1		0			100			 50			0.8		2	0.09988
patient		physician		1		0			100			 50			0.8		3	0.12179
patient		physician		1		0			100			 50			0.8		4	0.14274
patient		physician		1		0			100			 50			0.8		5	0.16018
patient		physician		1		0			100			 50			0.7		1	0.06626
patient		physician		1		0			100			 50			0.7		2	0.10271
patient		physician		1		0			100			 50			0.7		3	0.12515
patient		physician		1		0			100			 50			0.7		4	0.14647
patient		physician		1		0			100			 50			0.7		5	0.17263
patient		physician		1		0			100			 50			0.6		1	0.07021
patient		physician		1		0			100			 50			0.6		2	0.10711
patient		physician		1		0			100			 50			0.6		3	0.12970
patient		physician		1		0			100			 50			0.6		4	0.15787
patient		physician		1		0			100			 50			0.6		5	0.18187
patient		physician		1		0			100			 50			0.5		1	0.07633
patient		physician		1		0			100			 50			0.5		2	0.11509
patient		physician		1		0			100			 50			0.5		3	0.13685
patient		physician		1		0			100			 50			0.5		4	0.17114
patient		physician		1		0			100			 50			0.5		5	0.19141
patient		physician		1		0			100			 50			0.4		1	0.08572
patient		physician		1		0			100			 50			0.4		2	0.12500
patient		physician		1		0			100			 50			0.4		3	0.15809
patient		physician		1		0			100			 50			0.4		4	0.18493
patient		physician		1		0			100			 50			0.4		5	0.20505
patient		physician		1		0			100			 50			0.3		1	0.09690
patient		physician		1		0			100			 50			0.3		2	0.15072
patient		physician		1		0			100			 50			0.3		3	0.18105
patient		physician		1		0			100			 50			0.3		4	0.21146
patient		physician		1		0			100			 50			0.3		5	0.23524
patient		physician		1		0			100			 50			0.2		1	0.12828
patient		physician		1		0			100			 50			0.2		2	0.18523
patient		physician		1		0			100			 50			0.2		3	0.23062
patient		physician		1		0			100			 50			0.2		4	0.25738
patient		physician		1		0			100			 50			0.2		5	0.28951
patient		physician		1		0			100			 50			0.1		1	0.20133
patient		physician		1		0			100			 50			0.1		2	0.27236
patient		physician		1		0			100			 50			0.1		3	0.31254
patient		physician		1		0			100			 50			0.1		4	0.34049
patient		physician		1		0			100			 50			0.1		5	0.36210
patient		physician		1		0			100			 50			0.0		1	0.32767
patient		physician		1		0			100			 50			0.0		2	0.41905
patient		physician		1		0			100			 50			0.0		3	0.45699
patient		physician		1		0			100			 50			0.0		4	0.48248
patient		physician		1		0			100			 50			0.0		5	0.50514
patient		physician		1		0			100			100			1.0		1	0.03913
patient		physician		1		0			100			100			1.0		2	0.07700
patient		physician		1		0			100			100			1.0		3	0.10435
patient		physician		1		0			100			100			1.0		4	0.12411
patient		physician		1		0			100			100			1.0		5	0.14535
patient		physician		1		0			100			100			0.9		1	0.05799
patient		physician		1		0			100			100			0.9		2	0.09899
patient		physician		1		0			100			100			0.9		3	0.12597
patient		physician		1		0			100			100			0.9		4	0.14475
patient		physician		1		0			100			100			0.9		5	0.16547
patient		physician		1		0			100			100			0.8		1	0.06000
patient		physician		1		0			100			100			0.8		2	0.10443
patient		physician		1		0			100			100			0.8		3	0.12888
patient		physician		1		0			100			100			0.8		4	0.14833
patient		physician		1		0			100			100			0.8		5	0.16846
patient		physician		1		0			100			100			0.7		1	0.06246
patient		physician		1		0			100			100			0.7		2	0.10644
patient		physician		1		0			100			100			0.7		3	0.13148
patient		physician		1		0			100			100			0.7		4	0.15295
patient		physician		1		0			100			100			0.7		5	0.17628
patient		physician		1		0			100			100			0.6		1	0.06597
patient		physician		1		0			100			100			0.6		2	0.11039
patient		physician		1		0			100			100			0.6		3	0.13700
patient		physician		1		0			100			100			0.6		4	0.15869
patient		physician		1		0			100			100			0.6		5	0.18798
patient		physician		1		0			100			100			0.5		1	0.07469
patient		physician		1		0			100			100			0.5		2	0.11941
patient		physician		1		0			100			100			0.5		3	0.14609
patient		physician		1		0			100			100			0.5		4	0.17651
patient		physician		1		0			100			100			0.5		5	0.20118
patient		physician		1		0			100			100			0.4		1	0.08855
patient		physician		1		0			100			100			0.4		2	0.13312
patient		physician		1		0			100			100			0.4		3	0.16905
patient		physician		1		0			100			100			0.4		4	0.19797
patient		physician		1		0			100			100			0.4		5	0.22063
patient		physician		1		0			100			100			0.3		1	0.10189
patient		physician		1		0			100			100			0.3		2	0.16301
patient		physician		1		0			100			100			0.3		3	0.19387
patient		physician		1		0			100			100			0.3		4	0.22391
patient		physician		1		0			100			100			0.3		5	0.24963
patient		physician		1		0			100			100			0.2		1	0.13670
patient		physician		1		0			100			100			0.2		2	0.19715
patient		physician		1		0			100			100			0.2		3	0.24366
patient		physician		1		0			100			100			0.2		4	0.27340
patient		physician		1		0			100			100			0.2		5	0.30583
patient		physician		1		0			100			100			0.1		1	0.21005
patient		physician		1		0			100			100			0.1		2	0.28496
patient		physician		1		0			100			100			0.1		3	0.32491
patient		physician		1		0			100			100			0.1		4	0.35122
patient		physician		1		0			100			100			0.1		5	0.37425
patient		physician		1		0			100			100			0.0		1	0.32767
patient		physician		1		0			100			100			0.0		2	0.41905
patient		physician		1		0			100			100			0.0		3	0.45699
patient		physician		1		0			100			100			0.0		4	0.48248
patient		physician		1		0			100			100			0.0		5	0.50514
patient		physician		1		0			 10			  1			1.0		1	0.13648
patient		physician		1		0			 10			  1			1.0		2	0.17345
patient		physician		1		0			 10			  1			1.0		3	0.19969
patient		physician		1		0			 10			  1			1.0		4	0.21705
patient		physician		1		0			 10			  1			1.0		5	0.22794
patient		physician		1		0			 10			  1			0.9		1	0.22182
patient		physician		1		0			 10			  1			0.9		2	0.30479
patient		physician		1		0			 10			  1			0.9		3	0.37209
patient		physician		1		0			 10			  1			0.9		4	0.40929
patient		physician		1		0			 10			  1			0.9		5	0.43754
patient		physician		1		0			 10			  1			0.8		1	0.22317
patient		physician		1		0			 10			  1			0.8		2	0.30665
patient		physician		1		0			 10			  1			0.8		3	0.37478
patient		physician		1		0			 10			  1			0.8		4	0.41078
patient		physician		1		0			 10			  1			0.8		5	0.43813
patient		physician		1		0			 10			  1			0.7		1	0.22443
patient		physician		1		0			 10			  1			0.7		2	0.30814
patient		physician		1		0			 10			  1			0.7		3	0.37649
patient		physician		1		0			 10			  1			0.7		4	0.41346
patient		physician		1		0			 10			  1			0.7		5	0.44089
patient		physician		1		0			 10			  1			0.6		1	0.22637
patient		physician		1		0			 10			  1			0.6		2	0.31000
patient		physician		1		0			 10			  1			0.6		3	0.37880
patient		physician		1		0			 10			  1			0.6		4	0.41518
patient		physician		1		0			 10			  1			0.6		5	0.44246
patient		physician		1		0			 10			  1			0.5		1	0.22995
patient		physician		1		0			 10			  1			0.5		2	0.31306
patient		physician		1		0			 10			  1			0.5		3	0.38111
patient		physician		1		0			 10			  1			0.5		4	0.41868
patient		physician		1		0			 10			  1			0.5		5	0.44559
patient		physician		1		0			 10			  1			0.4		1	0.23308
patient		physician		1		0			 10			  1			0.4		2	0.32089
patient		physician		1		0			 10			  1			0.4		3	0.38544
patient		physician		1		0			 10			  1			0.4		4	0.42263
patient		physician		1		0			 10			  1			0.4		5	0.44902
patient		physician		1		0			 10			  1			0.3		1	0.24106
patient		physician		1		0			 10			  1			0.3		2	0.33967
patient		physician		1		0			 10			  1			0.3		3	0.39334
patient		physician		1		0			 10			  1			0.3		4	0.42882
patient		physician		1		0			 10			  1			0.3		5	0.45401
patient		physician		1		0			 10			  1			0.2		1	0.25827
patient		physician		1		0			 10			  1			0.2		2	0.35674
patient		physician		1		0			 10			  1			0.2		3	0.40564
patient		physician		1		0			 10			  1			0.2		4	0.43761
patient		physician		1		0			 10			  1			0.2		5	0.46325
patient		physician		1		0			 10			  1			0.1		1	0.29338
patient		physician		1		0			 10			  1			0.1		2	0.38603
patient		physician		1		0			 10			  1			0.1		3	0.42897
patient		physician		1		0			 10			  1			0.1		4	0.45871
patient		physician		1		0			 10			  1			0.1		5	0.48092
patient		physician		1		0			 10			  1			0.0		1	0.32767
patient		physician		1		0			 10			  1			0.0		2	0.41905
patient		physician		1		0			 10			  1			0.0		3	0.45699
patient		physician		1		0			 10			  1			0.0		4	0.48248
patient		physician		1		0			 10			  1			0.0		5	0.50514
patient		physician		1		0			 10			  2			1.0		1	0.12783
patient		physician		1		0			 10			  2			1.0		2	0.17151
patient		physician		1		0			 10			  2			1.0		3	0.20968
patient		physician		1		0			 10			  2			1.0		4	0.23144
patient		physician		1		0			 10			  2			1.0		5	0.24590
patient		physician		1		0			 10			  2			0.9		1	0.19551
patient		physician		1		0			 10			  2			0.9		2	0.27452
patient		physician		1		0			 10			  2			0.9		3	0.33162
patient		physician		1		0			 10			  2			0.9		4	0.37045
patient		physician		1		0			 10			  2			0.9		5	0.41585
patient		physician		1		0			 10			  2			0.8		1	0.19648
patient		physician		1		0			 10			  2			0.8		2	0.27877
patient		physician		1		0			 10			  2			0.8		3	0.33318
patient		physician		1		0			 10			  2			0.8		4	0.37179
patient		physician		1		0			 10			  2			0.8		5	0.41704
patient		physician		1		0			 10			  2			0.7		1	0.19723
patient		physician		1		0			 10			  2			0.7		2	0.28250
patient		physician		1		0			 10			  2			0.7		3	0.33549
patient		physician		1		0			 10			  2			0.7		4	0.37448
patient		physician		1		0			 10			  2			0.7		5	0.41987
patient		physician		1		0			 10			  2			0.6		1	0.19939
patient		physician		1		0			 10			  2			0.6		2	0.28511
patient		physician		1		0			 10			  2			0.6		3	0.33952
patient		physician		1		0			 10			  2			0.6		4	0.37724
patient		physician		1		0			 10			  2			0.6		5	0.42270
patient		physician		1		0			 10			  2			0.5		1	0.20356
patient		physician		1		0			 10			  2			0.5		2	0.28951
patient		physician		1		0			 10			  2			0.5		3	0.34250
patient		physician		1		0			 10			  2			0.5		4	0.38148
patient		physician		1		0			 10			  2			0.5		5	0.42598
patient		physician		1		0			 10			  2			0.4		1	0.21079
patient		physician		1		0			 10			  2			0.4		2	0.29830
patient		physician		1		0			 10			  2			0.4		3	0.34668
patient		physician		1		0			 10			  2			0.4		4	0.39602
patient		physician		1		0			 10			  2			0.4		5	0.42949
patient		physician		1		0			 10			  2			0.3		1	0.22227
patient		physician		1		0			 10			  2			0.3		2	0.30792
patient		physician		1		0			 10			  2			0.3		3	0.36486
patient		physician		1		0			 10			  2			0.3		4	0.40444
patient		physician		1		0			 10			  2			0.3		5	0.43530
patient		physician		1		0			 10			  2			0.2		1	0.24210
patient		physician		1		0			 10			  2			0.2		2	0.33572
patient		physician		1		0			 10			  2			0.2		3	0.38417
patient		physician		1		0			 10			  2			0.2		4	0.41950
patient		physician		1		0			 10			  2			0.2		5	0.44812
patient		physician		1		0			 10			  2			0.1		1	0.28332
patient		physician		1		0			 10			  2			0.1		2	0.37493
patient		physician		1		0			 10			  2			0.1		3	0.41637
patient		physician		1		0			 10			  2			0.1		4	0.44521
patient		physician		1		0			 10			  2			0.1		5	0.46922
patient		physician		1		0			 10			  2			0.0		1	0.32767
patient		physician		1		0			 10			  2			0.0		2	0.41905
patient		physician		1		0			 10			  2			0.0		3	0.45699
patient		physician		1		0			 10			  2			0.0		4	0.48248
patient		physician		1		0			 10			  2			0.0		5	0.50514
patient		physician		1		0			 10			  3			1.0		1	0.12105
patient		physician		1		0			 10			  3			1.0		2	0.17054
patient		physician		1		0			 10			  3			1.0		3	0.20744
patient		physician		1		0			 10			  3			1.0		4	0.23040
patient		physician		1		0			 10			  3			1.0		5	0.24933
patient		physician		1		0			 10			  3			0.9		1	0.17241
patient		physician		1		0			 10			  3			0.9		2	0.25313
patient		physician		1		0			 10			  3			0.9		3	0.30590
patient		physician		1		0			 10			  3			0.9		4	0.34422
patient		physician		1		0			 10			  3			0.9		5	0.38372
patient		physician		1		0			 10			  3			0.8		1	0.17375
patient		physician		1		0			 10			  3			0.8		2	0.25835
patient		physician		1		0			 10			  3			0.8		3	0.30754
patient		physician		1		0			 10			  3			0.8		4	0.34615
patient		physician		1		0			 10			  3			0.8		5	0.38581
patient		physician		1		0			 10			  3			0.7		1	0.17464
patient		physician		1		0			 10			  3			0.7		2	0.26081
patient		physician		1		0			 10			  3			0.7		3	0.30926
patient		physician		1		0			 10			  3			0.7		4	0.34899
patient		physician		1		0			 10			  3			0.7		5	0.38879
patient		physician		1		0			 10			  3			0.6		1	0.17673
patient		physician		1		0			 10			  3			0.6		2	0.26297
patient		physician		1		0			 10			  3			0.6		3	0.31358
patient		physician		1		0			 10			  3			0.6		4	0.35219
patient		physician		1		0			 10			  3			0.6		5	0.39229
patient		physician		1		0			 10			  3			0.5		1	0.18001
patient		physician		1		0			 10			  3			0.5		2	0.26767
patient		physician		1		0			 10			  3			0.5		3	0.31768
patient		physician		1		0			 10			  3			0.5		4	0.36531
patient		physician		1		0			 10			  3			0.5		5	0.39617
patient		physician		1		0			 10			  3			0.4		1	0.18478
patient		physician		1		0			 10			  3			0.4		2	0.27258
patient		physician		1		0			 10			  3			0.4		3	0.32625
patient		physician		1		0			 10			  3			0.4		4	0.37440
patient		physician		1		0			 10			  3			0.4		5	0.40414
patient		physician		1		0			 10			  3			0.3		1	0.19827
patient		physician		1		0			 10			  3			0.3		2	0.28921
patient		physician		1		0			 10			  3			0.3		3	0.33795
patient		physician		1		0			 10			  3			0.3		4	0.38447
patient		physician		1		0			 10			  3			0.3		5	0.42263
patient		physician		1		0			 10			  3			0.2		1	0.22428
patient		physician		1		0			 10			  3			0.2		2	0.31649
patient		physician		1		0			 10			  3			0.2		3	0.37537
patient		physician		1		0			 10			  3			0.2		4	0.41041
patient		physician		1		0			 10			  3			0.2		5	0.43851
patient		physician		1		0			 10			  3			0.1		1	0.27639
patient		physician		1		0			 10			  3			0.1		2	0.36747
patient		physician		1		0			 10			  3			0.1		3	0.40847
patient		physician		1		0			 10			  3			0.1		4	0.43716
patient		physician		1		0			 10			  3			0.1		5	0.45982
patient		physician		1		0			 10			  3			0.0		1	0.32767
patient		physician		1		0			 10			  3			0.0		2	0.41905
patient		physician		1		0			 10			  3			0.0		3	0.45699
patient		physician		1		0			 10			  3			0.0		4	0.48248
patient		physician		1		0			 10			  3			0.0		5	0.50514
patient		physician		1		0			 10			  4			1.0		1	0.11934
patient		physician		1		0			 10			  4			1.0		2	0.16972
patient		physician		1		0			 10			  4			1.0		3	0.20759
patient		physician		1		0			 10			  4			1.0		4	0.23241
patient		physician		1		0			 10			  4			1.0		5	0.25045
patient		physician		1		0			 10			  4			0.9		1	0.16339
patient		physician		1		0			 10			  4			0.9		2	0.24150
patient		physician		1		0			 10			  4			0.9		3	0.29234
patient		physician		1		0			 10			  4			0.9		4	0.32908
patient		physician		1		0			 10			  4			0.9		5	0.36956
patient		physician		1		0			 10			  4			0.8		1	0.16525
patient		physician		1		0			 10			  4			0.8		2	0.24359
patient		physician		1		0			 10			  4			0.8		3	0.29405
patient		physician		1		0			 10			  4			0.8		4	0.33408
patient		physician		1		0			 10			  4			0.8		5	0.37604
patient		physician		1		0			 10			  4			0.7		1	0.16682
patient		physician		1		0			 10			  4			0.7		2	0.24508
patient		physician		1		0			 10			  4			0.7		3	0.30031
patient		physician		1		0			 10			  4			0.7		4	0.33766
patient		physician		1		0			 10			  4			0.7		5	0.37865
patient		physician		1		0			 10			  4			0.6		1	0.16920
patient		physician		1		0			 10			  4			0.6		2	0.24821
patient		physician		1		0			 10			  4			0.6		3	0.30404
patient		physician		1		0			 10			  4			0.6		4	0.34064
patient		physician		1		0			 10			  4			0.6		5	0.38148
patient		physician		1		0			 10			  4			0.5		1	0.17323
patient		physician		1		0			 10			  4			0.5		2	0.25328
patient		physician		1		0			 10			  4			0.5		3	0.30963
patient		physician		1		0			 10			  4			0.5		4	0.35420
patient		physician		1		0			 10			  4			0.5		5	0.38566
patient		physician		1		0			 10			  4			0.4		1	0.17911
patient		physician		1		0			 10			  4			0.4		2	0.26058
patient		physician		1		0			 10			  4			0.4		3	0.31626
patient		physician		1		0			 10			  4			0.4		4	0.36345
patient		physician		1		0			 10			  4			0.4		5	0.39401
patient		physician		1		0			 10			  4			0.3		1	0.19141
patient		physician		1		0			 10			  4			0.3		2	0.27907
patient		physician		1		0			 10			  4			0.3		3	0.32931
patient		physician		1		0			 10			  4			0.3		4	0.37202
patient		physician		1		0			 10			  4			0.3		5	0.40258
patient		physician		1		0			 10			  4			0.2		1	0.21787
patient		physician		1		0			 10			  4			0.2		2	0.30732
patient		physician		1		0			 10			  4			0.2		3	0.35637
patient		physician		1		0			 10			  4			0.2		4	0.40288
patient		physician		1		0			 10			  4			0.2		5	0.43053
patient		physician		1		0			 10			  4			0.1		1	0.26960
patient		physician		1		0			 10			  4			0.1		2	0.36143
patient		physician		1		0			 10			  4			0.1		3	0.40340
patient		physician		1		0			 10			  4			0.1		4	0.43366
patient		physician		1		0			 10			  4			0.1		5	0.45804
patient		physician		1		0			 10			  4			0.0		1	0.32767
patient		physician		1		0			 10			  4			0.0		2	0.41905
patient		physician		1		0			 10			  4			0.0		3	0.45699
patient		physician		1		0			 10			  4			0.0		4	0.48248
patient		physician		1		0			 10			  4			0.0		5	0.50514
patient		physician		1		0			 10			  5			1.0		1	0.11993
patient		physician		1		0			 10			  5			1.0		2	0.17576
patient		physician		1		0			 10			  5			1.0		3	0.20982
patient		physician		1		0			 10			  5			1.0		4	0.23591
patient		physician		1		0			 10			  5			1.0		5	0.25432
patient		physician		1		0			 10			  5			0.9		1	0.15891
patient		physician		1		0			 10			  5			0.9		2	0.24255
patient		physician		1		0			 10			  5			0.9		3	0.28883
patient		physician		1		0			 10			  5			0.9		4	0.32625
patient		physician		1		0			 10			  5			0.9		5	0.36814
patient		physician		1		0			 10			  5			0.8		1	0.16055
patient		physician		1		0			 10			  5			0.8		2	0.24426
patient		physician		1		0			 10			  5			0.8		3	0.29100
patient		physician		1		0			 10			  5			0.8		4	0.33259
patient		physician		1		0			 10			  5			0.8		5	0.37440
patient		physician		1		0			 10			  5			0.7		1	0.16145
patient		physician		1		0			 10			  5			0.7		2	0.24545
patient		physician		1		0			 10			  5			0.7		3	0.29703
patient		physician		1		0			 10			  5			0.7		4	0.33520
patient		physician		1		0			 10			  5			0.7		5	0.37701
patient		physician		1		0			 10			  5			0.6		1	0.16398
patient		physician		1		0			 10			  5			0.6		2	0.24851
patient		physician		1		0			 10			  5			0.6		3	0.30143
patient		physician		1		0			 10			  5			0.6		4	0.33863
patient		physician		1		0			 10			  5			0.6		5	0.37992
patient		physician		1		0			 10			  5			0.5		1	0.16980
patient		physician		1		0			 10			  5			0.5		2	0.25328
patient		physician		1		0			 10			  5			0.5		3	0.30814
patient		physician		1		0			 10			  5			0.5		4	0.35256
patient		physician		1		0			 10			  5			0.5		5	0.38402
patient		physician		1		0			 10			  5			0.4		1	0.17740
patient		physician		1		0			 10			  5			0.4		2	0.26051
patient		physician		1		0			 10			  5			0.4		3	0.31455
patient		physician		1		0			 10			  5			0.4		4	0.36210
patient		physician		1		0			 10			  5			0.4		5	0.39304
patient		physician		1		0			 10			  5			0.3		1	0.18933
patient		physician		1		0			 10			  5			0.3		2	0.27803
patient		physician		1		0			 10			  5			0.3		3	0.32871
patient		physician		1		0			 10			  5			0.3		4	0.37187
patient		physician		1		0			 10			  5			0.3		5	0.40355
patient		physician		1		0			 10			  5			0.2		1	0.21691
patient		physician		1		0			 10			  5			0.2		2	0.30792
patient		physician		1		0			 10			  5			0.2		3	0.35674
patient		physician		1		0			 10			  5			0.2		4	0.40429
patient		physician		1		0			 10			  5			0.2		5	0.43038
patient		physician		1		0			 10			  5			0.1		1	0.26789
patient		physician		1		0			 10			  5			0.1		2	0.36143
patient		physician		1		0			 10			  5			0.1		3	0.40332
patient		physician		1		0			 10			  5			0.1		4	0.43411
patient		physician		1		0			 10			  5			0.1		5	0.45826
patient		physician		1		0			 10			  5			0.0		1	0.32767
patient		physician		1		0			 10			  5			0.0		2	0.41905
patient		physician		1		0			 10			  5			0.0		3	0.45699
patient		physician		1		0			 10			  5			0.0		4	0.48248
patient		physician		1		0			 10			  5			0.0		5	0.50514
patient		physician		1		0			 10			 10			1.0		1	0.12992
patient		physician		1		0			 10			 10			1.0		2	0.18254
patient		physician		1		0			 10			 10			1.0		3	0.22257
patient		physician		1		0			 10			 10			1.0		4	0.24911
patient		physician		1		0			 10			 10			1.0		5	0.27080
patient		physician		1		0			 10			 10			0.9		1	0.15839
patient		physician		1		0			 10			 10			0.9		2	0.23830
patient		physician		1		0			 10			 10			0.9		3	0.28764
patient		physician		1		0			 10			 10			0.9		4	0.32633
patient		physician		1		0			 10			 10			0.9		5	0.36814
patient		physician		1		0			 10			 10			0.8		1	0.16033
patient		physician		1		0			 10			 10			0.8		2	0.24076
patient		physician		1		0			 10			 10			0.8		3	0.29010
patient		physician		1		0			 10			 10			0.8		4	0.33013
patient		physician		1		0			 10			 10			0.8		5	0.37135
patient		physician		1		0			 10			 10			0.7		1	0.16458
patient		physician		1		0			 10			 10			0.7		2	0.24545
patient		physician		1		0			 10			 10			0.7		3	0.29353
patient		physician		1		0			 10			 10			0.7		4	0.33371
patient		physician		1		0			 10			 10			0.7		5	0.37321
patient		physician		1		0			 10			 10			0.6		1	0.16711
patient		physician		1		0			 10			 10			0.6		2	0.24881
patient		physician		1		0			 10			 10			0.6		3	0.29748
patient		physician		1		0			 10			 10			0.6		4	0.33684
patient		physician		1		0			 10			 10			0.6		5	0.37679
patient		physician		1		0			 10			 10			0.5		1	0.17472
patient		physician		1		0			 10			 10			0.5		2	0.25335
patient		physician		1		0			 10			 10			0.5		3	0.30583
patient		physician		1		0			 10			 10			0.5		4	0.35197
patient		physician		1		0			 10			 10			0.5		5	0.38372
patient		physician		1		0			 10			 10			0.4		1	0.18061
patient		physician		1		0			 10			 10			0.4		2	0.26446
patient		physician		1		0			 10			 10			0.4		3	0.31373
patient		physician		1		0			 10			 10			0.4		4	0.35972
patient		physician		1		0			 10			 10			0.4		5	0.39214
patient		physician		1		0			 10			 10			0.3		1	0.19402
patient		physician		1		0			 10			 10			0.3		2	0.28019
patient		physician		1		0			 10			 10			0.3		3	0.32700
patient		physician		1		0			 10			 10			0.3		4	0.37172
patient		physician		1		0			 10			 10			0.3		5	0.41063
patient		physician		1		0			 10			 10			0.2		1	0.21273
patient		physician		1		0			 10			 10			0.2		2	0.31656
patient		physician		1		0			 10			 10			0.2		3	0.36345
patient		physician		1		0			 10			 10			0.2		4	0.40101
patient		physician		1		0			 10			 10			0.2		5	0.42897
patient		physician		1		0			 10			 10			0.1		1	0.26662
patient		physician		1		0			 10			 10			0.1		2	0.35979
patient		physician		1		0			 10			 10			0.1		3	0.40079
patient		physician		1		0			 10			 10			0.1		4	0.43388
patient		physician		1		0			 10			 10			0.1		5	0.45804
patient		physician		1		0			 10			 10			0.0		1	0.32767
patient		physician		1		0			 10			 10			0.0		2	0.41905
patient		physician		1		0			 10			 10			0.0		3	0.45699
patient		physician		1		0			 10			 10			0.0		4	0.48248
patient		physician		1		0			 10			 10			0.0		5	0.50514
patient		physician		1		0			 10			 20			1.0		1	0.13715
patient		physician		1		0			 10			 20			1.0		2	0.19514
patient		physician		1		0			 10			 20			1.0		3	0.23293
patient		physician		1		0			 10			 20			1.0		4	0.26230
patient		physician		1		0			 10			 20			1.0		5	0.28444
patient		physician		1		0			 10			 20			0.9		1	0.15795
patient		physician		1		0			 10			 20			0.9		2	0.24262
patient		physician		1		0			 10			 20			0.9		3	0.29003
patient		physician		1		0			 10			 20			0.9		4	0.33408
patient		physician		1		0			 10			 20			0.9		5	0.36822
patient		physician		1		0			 10			 20			0.8		1	0.15921
patient		physician		1		0			 10			 20			0.8		2	0.24456
patient		physician		1		0			 10			 20			0.8		3	0.29286
patient		physician		1		0			 10			 20			0.8		4	0.33639
patient		physician		1		0			 10			 20			0.8		5	0.37023
patient		physician		1		0			 10			 20			0.7		1	0.16123
patient		physician		1		0			 10			 20			0.7		2	0.24747
patient		physician		1		0			 10			 20			0.7		3	0.29629
patient		physician		1		0			 10			 20			0.7		4	0.33997
patient		physician		1		0			 10			 20			0.7		5	0.37284
patient		physician		1		0			 10			 20			0.6		1	0.16443
patient		physician		1		0			 10			 20			0.6		2	0.25164
patient		physician		1		0			 10			 20			0.6		3	0.30113
patient		physician		1		0			 10			 20			0.6		4	0.34325
patient		physician		1		0			 10			 20			0.6		5	0.37552
patient		physician		1		0			 10			 20			0.5		1	0.17010
patient		physician		1		0			 10			 20			0.5		2	0.26006
patient		physician		1		0			 10			 20			0.5		3	0.30777
patient		physician		1		0			 10			 20			0.5		4	0.34764
patient		physician		1		0			 10			 20			0.5		5	0.38633
patient		physician		1		0			 10			 20			0.4		1	0.17815
patient		physician		1		0			 10			 20			0.4		2	0.26737
patient		physician		1		0			 10			 20			0.4		3	0.31425
patient		physician		1		0			 10			 20			0.4		4	0.35458
patient		physician		1		0			 10			 20			0.4		5	0.39237
patient		physician		1		0			 10			 20			0.3		1	0.19238
patient		physician		1		0			 10			 20			0.3		2	0.28004
patient		physician		1		0			 10			 20			0.3		3	0.33475
patient		physician		1		0			 10			 20			0.3		4	0.38245
patient		physician		1		0			 10			 20			0.3		5	0.41309
patient		physician		1		0			 10			 20			0.2		1	0.21303
patient		physician		1		0			 10			 20			0.2		2	0.31716
patient		physician		1		0			 10			 20			0.2		3	0.36576
patient		physician		1		0			 10			 20			0.2		4	0.40504
patient		physician		1		0			 10			 20			0.2		5	0.43500
patient		physician		1		0			 10			 20			0.1		1	0.27124
patient		physician		1		0			 10			 20			0.1		2	0.36456
patient		physician		1		0			 10			 20			0.1		3	0.40608
patient		physician		1		0			 10			 20			0.1		4	0.43836
patient		physician		1		0			 10			 20			0.1		5	0.46325
patient		physician		1		0			 10			 20			0.0		1	0.32767
patient		physician		1		0			 10			 20			0.0		2	0.41905
patient		physician		1		0			 10			 20			0.0		3	0.45699
patient		physician		1		0			 10			 20			0.0		4	0.48248
patient		physician		1		0			 10			 20			0.0		5	0.50514
patient		physician		1		0			 10			 50			1.0		1	0.14490
patient		physician		1		0			 10			 50			1.0		2	0.19902
patient		physician		1		0			 10			 50			1.0		3	0.23882
patient		physician		1		0			 10			 50			1.0		4	0.26692
patient		physician		1		0			 10			 50			1.0		5	0.28846
patient		physician		1		0			 10			 50			0.9		1	0.16055
patient		physician		1		0			 10			 50			0.9		2	0.24225
patient		physician		1		0			 10			 50			0.9		3	0.29204
patient		physician		1		0			 10			 50			0.9		4	0.33512
patient		physician		1		0			 10			 50			0.9		5	0.37388
patient		physician		1		0			 10			 50			0.8		1	0.16234
patient		physician		1		0			 10			 50			0.8		2	0.24434
patient		physician		1		0			 10			 50			0.8		3	0.29502
patient		physician		1		0			 10			 50			0.8		4	0.33676
patient		physician		1		0			 10			 50			0.8		5	0.37575
patient		physician		1		0			 10			 50			0.7		1	0.16436
patient		physician		1		0			 10			 50			0.7		2	0.24754
patient		physician		1		0			 10			 50			0.7		3	0.29823
patient		physician		1		0			 10			 50			0.7		4	0.34027
patient		physician		1		0			 10			 50			0.7		5	0.37865
patient		physician		1		0			 10			 50			0.6		1	0.16764
patient		physician		1		0			 10			 50			0.6		2	0.25194
patient		physician		1		0			 10			 50			0.6		3	0.30292
patient		physician		1		0			 10			 50			0.6		4	0.34407
patient		physician		1		0			 10			 50			0.6		5	0.38208
patient		physician		1		0			 10			 50			0.5		1	0.17352
patient		physician		1		0			 10			 50			0.5		2	0.25976
patient		physician		1		0			 10			 50			0.5		3	0.30933
patient		physician		1		0			 10			 50			0.5		4	0.34936
patient		physician		1		0			 10			 50			0.5		5	0.38752
patient		physician		1		0			 10			 50			0.4		1	0.18120
patient		physician		1		0			 10			 50			0.4		2	0.26729
patient		physician		1		0			 10			 50			0.4		3	0.31574
patient		physician		1		0			 10			 50			0.4		4	0.35674
patient		physician		1		0			 10			 50			0.4		5	0.39431
patient		physician		1		0			 10			 50			0.3		1	0.19365
patient		physician		1		0			 10			 50			0.3		2	0.28190
patient		physician		1		0			 10			 50			0.3		3	0.33818
patient		physician		1		0			 10			 50			0.3		4	0.38558
patient		physician		1		0			 10			 50			0.3		5	0.42069
patient		physician		1		0			 10			 50			0.2		1	0.21400
patient		physician		1		0			 10			 50			0.2		2	0.32223
patient		physician		1		0			 10			 50			0.2		3	0.37008
patient		physician		1		0			 10			 50			0.2		4	0.40929
patient		physician		1		0			 10			 50			0.2		5	0.43925
patient		physician		1		0			 10			 50			0.1		1	0.27378
patient		physician		1		0			 10			 50			0.1		2	0.36852
patient		physician		1		0			 10			 50			0.1		3	0.40765
patient		physician		1		0			 10			 50			0.1		4	0.44082
patient		physician		1		0			 10			 50			0.1		5	0.46586
patient		physician		1		0			 10			 50			0.0		1	0.32767
patient		physician		1		0			 10			 50			0.0		2	0.41905
patient		physician		1		0			 10			 50			0.0		3	0.45699
patient		physician		1		0			 10			 50			0.0		4	0.48248
patient		physician		1		0			 10			 50			0.0		5	0.50514
patient		physician		1		0			 10			100			1.0		1	0.14863
patient		physician		1		0			 10			100			1.0		2	0.20461
patient		physician		1		0			 10			100			1.0		3	0.24560
patient		physician		1		0			 10			100			1.0		4	0.27594
patient		physician		1		0			 10			100			1.0		5	0.29547
patient		physician		1		0			 10			100			0.9		1	0.16190
patient		physician		1		0			 10			100			0.9		2	0.24635
patient		physician		1		0			 10			100			0.9		3	0.29703
patient		physician		1		0			 10			100			0.9		4	0.34146
patient		physician		1		0			 10			100			0.9		5	0.38081
patient		physician		1		0			 10			100			0.8		1	0.16354
patient		physician		1		0			 10			100			0.8		2	0.24799
patient		physician		1		0			 10			100			0.8		3	0.30009
patient		physician		1		0			 10			100			0.8		4	0.34287
patient		physician		1		0			 10			100			0.8		5	0.38298
patient		physician		1		0			 10			100			0.7		1	0.16667
patient		physician		1		0			 10			100			0.7		2	0.25067
patient		physician		1		0			 10			100			0.7		3	0.30389
patient		physician		1		0			 10			100			0.7		4	0.34660
patient		physician		1		0			 10			100			0.7		5	0.38447
patient		physician		1		0			 10			100			0.6		1	0.17062
patient		physician		1		0			 10			100			0.6		2	0.25455
patient		physician		1		0			 10			100			0.6		3	0.30806
patient		physician		1		0			 10			100			0.6		4	0.34966
patient		physician		1		0			 10			100			0.6		5	0.38685
patient		physician		1		0			 10			100			0.5		1	0.17606
patient		physician		1		0			 10			100			0.5		2	0.26319
patient		physician		1		0			 10			100			0.5		3	0.31522
patient		physician		1		0			 10			100			0.5		4	0.35532
patient		physician		1		0			 10			100			0.5		5	0.39259
patient		physician		1		0			 10			100			0.4		1	0.18262
patient		physician		1		0			 10			100			0.4		2	0.27169
patient		physician		1		0			 10			100			0.4		3	0.32223
patient		physician		1		0			 10			100			0.4		4	0.36278
patient		physician		1		0			 10			100			0.4		5	0.39997
patient		physician		1		0			 10			100			0.3		1	0.19700
patient		physician		1		0			 10			100			0.3		2	0.28712
patient		physician		1		0			 10			100			0.3		3	0.34504
patient		physician		1		0			 10			100			0.3		4	0.39162
patient		physician		1		0			 10			100			0.3		5	0.42725
patient		physician		1		0			 10			100			0.2		1	0.21899
patient		physician		1		0			 10			100			0.2		2	0.32670
patient		physician		1		0			 10			100			0.2		3	0.37731
patient		physician		1		0			 10			100			0.2		4	0.41339
patient		physician		1		0			 10			100			0.2		5	0.44484
patient		physician		1		0			 10			100			0.1		1	0.27788
patient		physician		1		0			 10			100			0.1		2	0.37157
patient		physician		1		0			 10			100			0.1		3	0.41227
patient		physician		1		0			 10			100			0.1		4	0.44477
patient		physician		1		0			 10			100			0.1		5	0.47227
patient		physician		1		0			 10			100			0.0		1	0.32767
patient		physician		1		0			 10			100			0.0		2	0.41905
patient		physician		1		0			 10			100			0.0		3	0.45699
patient		physician		1		0			 10			100			0.0		4	0.48248
patient		physician		1		0			 10			100			0.0		5	0.50514
patient		physician		1		0			  1			  1			1.0		1	0.16458
patient		physician		1		0			  1			  1			1.0		2	0.19559
patient		physician		1		0			  1			  1			1.0		3	0.20558
patient		physician		1		0			  1			  1			1.0		4	0.20997
patient		physician		1		0			  1			  1			1.0		5	0.21251
patient		physician		1		0			  1			  1			0.9		1	0.24642
patient		physician		1		0			  1			  1			0.9		2	0.35145
patient		physician		1		0			  1			  1			0.9		3	0.42747
patient		physician		1		0			  1			  1			0.9		4	0.46325
patient		physician		1		0			  1			  1			0.9		5	0.49158
patient		physician		1		0			  1			  1			0.8		1	0.24650
patient		physician		1		0			  1			  1			0.8		2	0.35204
patient		physician		1		0			  1			  1			0.8		3	0.42792
patient		physician		1		0			  1			  1			0.8		4	0.46325
patient		physician		1		0			  1			  1			0.8		5	0.49158
patient		physician		1		0			  1			  1			0.7		1	0.24650
patient		physician		1		0			  1			  1			0.7		2	0.35234
patient		physician		1		0			  1			  1			0.7		3	0.42800
patient		physician		1		0			  1			  1			0.7		4	0.46363
patient		physician		1		0			  1			  1			0.7		5	0.49165
patient		physician		1		0			  1			  1			0.6		1	0.24650
patient		physician		1		0			  1			  1			0.6		2	0.35286
patient		physician		1		0			  1			  1			0.6		3	0.42815
patient		physician		1		0			  1			  1			0.6		4	0.46422
patient		physician		1		0			  1			  1			0.6		5	0.49188
patient		physician		1		0			  1			  1			0.5		1	0.24806
patient		physician		1		0			  1			  1			0.5		2	0.35480
patient		physician		1		0			  1			  1			0.5		3	0.42882
patient		physician		1		0			  1			  1			0.5		4	0.46482
patient		physician		1		0			  1			  1			0.5		5	0.49240
patient		physician		1		0			  1			  1			0.4		1	0.24821
patient		physician		1		0			  1			  1			0.4		2	0.35614
patient		physician		1		0			  1			  1			0.4		3	0.43038
patient		physician		1		0			  1			  1			0.4		4	0.46623
patient		physician		1		0			  1			  1			0.4		5	0.49314
patient		physician		1		0			  1			  1			0.3		1	0.25544
patient		physician		1		0			  1			  1			0.3		2	0.37120
patient		physician		1		0			  1			  1			0.3		3	0.43411
patient		physician		1		0			  1			  1			0.3		4	0.46825
patient		physician		1		0			  1			  1			0.3		5	0.49396
patient		physician		1		0			  1			  1			0.2		1	0.27080
patient		physician		1		0			  1			  1			0.2		2	0.38417
patient		physician		1		0			  1			  1			0.2		3	0.43903
patient		physician		1		0			  1			  1			0.2		4	0.47168
patient		physician		1		0			  1			  1			0.2		5	0.49672
patient		physician		1		0			  1			  1			0.1		1	0.30501
patient		physician		1		0			  1			  1			0.1		2	0.40511
patient		physician		1		0			  1			  1			0.1		3	0.45066
patient		physician		1		0			  1			  1			0.1		4	0.47831
patient		physician		1		0			  1			  1			0.1		5	0.50097
patient		physician		1		0			  1			  1			0.0		1	0.32767
patient		physician		1		0			  1			  1			0.0		2	0.41905
patient		physician		1		0			  1			  1			0.0		3	0.45699
patient		physician		1		0			  1			  1			0.0		4	0.48248
patient		physician		1		0			  1			  1			0.0		5	0.50514
patient		physician		1		0			  1			  2			1.0		1	0.17554
patient		physician		1		0			  1			  2			1.0		2	0.20625
patient		physician		1		0			  1			  2			1.0		3	0.21601
patient		physician		1		0			  1			  2			1.0		4	0.22100
patient		physician		1		0			  1			  2			1.0		5	0.22279
patient		physician		1		0			  1			  2			0.9		1	0.23837
patient		physician		1		0			  1			  2			0.9		2	0.34764
patient		physician		1		0			  1			  2			0.9		3	0.42345
patient		physician		1		0			  1			  2			0.9		4	0.46213
patient		physician		1		0			  1			  2			0.9		5	0.49120
patient		physician		1		0			  1			  2			0.8		1	0.23837
patient		physician		1		0			  1			  2			0.8		2	0.34779
patient		physician		1		0			  1			  2			0.8		3	0.42352
patient		physician		1		0			  1			  2			0.8		4	0.46221
patient		physician		1		0			  1			  2			0.8		5	0.49120
patient		physician		1		0			  1			  2			0.7		1	0.23837
patient		physician		1		0			  1			  2			0.7		2	0.34802
patient		physician		1		0			  1			  2			0.7		3	0.42360
patient		physician		1		0			  1			  2			0.7		4	0.46236
patient		physician		1		0			  1			  2			0.7		5	0.49128
patient		physician		1		0			  1			  2			0.6		1	0.23837
patient		physician		1		0			  1			  2			0.6		2	0.34846
patient		physician		1		0			  1			  2			0.6		3	0.42412
patient		physician		1		0			  1			  2			0.6		4	0.46251
patient		physician		1		0			  1			  2			0.6		5	0.49150
patient		physician		1		0			  1			  2			0.5		1	0.24001
patient		physician		1		0			  1			  2			0.5		2	0.35040
patient		physician		1		0			  1			  2			0.5		3	0.42494
patient		physician		1		0			  1			  2			0.5		4	0.46288
patient		physician		1		0			  1			  2			0.5		5	0.49188
patient		physician		1		0			  1			  2			0.4		1	0.24053
patient		physician		1		0			  1			  2			0.4		2	0.35212
patient		physician		1		0			  1			  2			0.4		3	0.42725
patient		physician		1		0			  1			  2			0.4		4	0.46400
patient		physician		1		0			  1			  2			0.4		5	0.49255
patient		physician		1		0			  1			  2			0.3		1	0.24903
patient		physician		1		0			  1			  2			0.3		2	0.36702
patient		physician		1		0			  1			  2			0.3		3	0.43023
patient		physician		1		0			  1			  2			0.3		4	0.46609
patient		physician		1		0			  1			  2			0.3		5	0.49396
patient		physician		1		0			  1			  2			0.2		1	0.26498
patient		physician		1		0			  1			  2			0.2		2	0.38186
patient		physician		1		0			  1			  2			0.2		3	0.43657
patient		physician		1		0			  1			  2			0.2		4	0.47018
patient		physician		1		0			  1			  2			0.2		5	0.49709
patient		physician		1		0			  1			  2			0.1		1	0.30218
patient		physician		1		0			  1			  2			0.1		2	0.40519
patient		physician		1		0			  1			  2			0.1		3	0.44976
patient		physician		1		0			  1			  2			0.1		4	0.47801
patient		physician		1		0			  1			  2			0.1		5	0.50216
patient		physician		1		0			  1			  2			0.0		1	0.32767
patient		physician		1		0			  1			  2			0.0		2	0.41905
patient		physician		1		0			  1			  2			0.0		3	0.45699
patient		physician		1		0			  1			  2			0.0		4	0.48248
patient		physician		1		0			  1			  2			0.0		5	0.50514
patient		physician		1		0			  1			  3			1.0		1	0.18053
patient		physician		1		0			  1			  3			1.0		2	0.20900
patient		physician		1		0			  1			  3			1.0		3	0.21862
patient		physician		1		0			  1			  3			1.0		4	0.22361
patient		physician		1		0			  1			  3			1.0		5	0.22548
patient		physician		1		0			  1			  3			0.9		1	0.22563
patient		physician		1		0			  1			  3			0.9		2	0.33333
patient		physician		1		0			  1			  3			0.9		3	0.40862
patient		physician		1		0			  1			  3			0.9		4	0.44976
patient		physician		1		0			  1			  3			0.9		5	0.49046
patient		physician		1		0			  1			  3			0.8		1	0.22563
patient		physician		1		0			  1			  3			0.8		2	0.33348
patient		physician		1		0			  1			  3			0.8		3	0.40862
patient		physician		1		0			  1			  3			0.8		4	0.44984
patient		physician		1		0			  1			  3			0.8		5	0.49046
patient		physician		1		0			  1			  3			0.7		1	0.22570
patient		physician		1		0			  1			  3			0.7		2	0.33371
patient		physician		1		0			  1			  3			0.7		3	0.40877
patient		physician		1		0			  1			  3			0.7		4	0.44984
patient		physician		1		0			  1			  3			0.7		5	0.49046
patient		physician		1		0			  1			  3			0.6		1	0.22585
patient		physician		1		0			  1			  3			0.6		2	0.33423
patient		physician		1		0			  1			  3			0.6		3	0.40966
patient		physician		1		0			  1			  3			0.6		4	0.45006
patient		physician		1		0			  1			  3			0.6		5	0.49068
patient		physician		1		0			  1			  3			0.5		1	0.22727
patient		physician		1		0			  1			  3			0.5		2	0.33602
patient		physician		1		0			  1			  3			0.5		3	0.41063
patient		physician		1		0			  1			  3			0.5		4	0.45856
patient		physician		1		0			  1			  3			0.5		5	0.49120
patient		physician		1		0			  1			  3			0.4		1	0.22794
patient		physician		1		0			  1			  3			0.4		2	0.33781
patient		physician		1		0			  1			  3			0.4		3	0.41324
patient		physician		1		0			  1			  3			0.4		4	0.45975
patient		physician		1		0			  1			  3			0.4		5	0.49232
patient		physician		1		0			  1			  3			0.3		1	0.23561
patient		physician		1		0			  1			  3			0.3		2	0.35435
patient		physician		1		0			  1			  3			0.3		3	0.41674
patient		physician		1		0			  1			  3			0.3		4	0.46318
patient		physician		1		0			  1			  3			0.3		5	0.49404
patient		physician		1		0			  1			  3			0.2		1	0.25179
patient		physician		1		0			  1			  3			0.2		2	0.37776
patient		physician		1		0			  1			  3			0.2		3	0.43485
patient		physician		1		0			  1			  3			0.2		4	0.46907
patient		physician		1		0			  1			  3			0.2		5	0.49717
patient		physician		1		0			  1			  3			0.1		1	0.30121
patient		physician		1		0			  1			  3			0.1		2	0.40392
patient		physician		1		0			  1			  3			0.1		3	0.44849
patient		physician		1		0			  1			  3			0.1		4	0.47652
patient		physician		1		0			  1			  3			0.1		5	0.50216
patient		physician		1		0			  1			  3			0.0		1	0.32767
patient		physician		1		0			  1			  3			0.0		2	0.41905
patient		physician		1		0			  1			  3			0.0		3	0.45699
patient		physician		1		0			  1			  3			0.0		4	0.48248
patient		physician		1		0			  1			  3			0.0		5	0.50514
patient		physician		1		0			  1			  4			1.0		1	0.18418
patient		physician		1		0			  1			  4			1.0		2	0.21370
patient		physician		1		0			  1			  4			1.0		3	0.22309
patient		physician		1		0			  1			  4			1.0		4	0.22831
patient		physician		1		0			  1			  4			1.0		5	0.23055
patient		physician		1		0			  1			  4			0.9		1	0.22212
patient		physician		1		0			  1			  4			0.9		2	0.34466
patient		physician		1		0			  1			  4			0.9		3	0.40705
patient		physician		1		0			  1			  4			0.9		4	0.44753
patient		physician		1		0			  1			  4			0.9		5	0.48897
patient		physician		1		0			  1			  4			0.8		1	0.22212
patient		physician		1		0			  1			  4			0.8		2	0.34481
patient		physician		1		0			  1			  4			0.8		3	0.40705
patient		physician		1		0			  1			  4			0.8		4	0.44760
patient		physician		1		0			  1			  4			0.8		5	0.48897
patient		physician		1		0			  1			  4			0.7		1	0.22220
patient		physician		1		0			  1			  4			0.7		2	0.34504
patient		physician		1		0			  1			  4			0.7		3	0.40713
patient		physician		1		0			  1			  4			0.7		4	0.44760
patient		physician		1		0			  1			  4			0.7		5	0.48897
patient		physician		1		0			  1			  4			0.6		1	0.22235
patient		physician		1		0			  1			  4			0.6		2	0.34563
patient		physician		1		0			  1			  4			0.6		3	0.40802
patient		physician		1		0			  1			  4			0.6		4	0.44790
patient		physician		1		0			  1			  4			0.6		5	0.48919
patient		physician		1		0			  1			  4			0.5		1	0.22421
patient		physician		1		0			  1			  4			0.5		2	0.34727
patient		physician		1		0			  1			  4			0.5		3	0.40906
patient		physician		1		0			  1			  4			0.5		4	0.45654
patient		physician		1		0			  1			  4			0.5		5	0.48971
patient		physician		1		0			  1			  4			0.4		1	0.22548
patient		physician		1		0			  1			  4			0.4		2	0.34951
patient		physician		1		0			  1			  4			0.4		3	0.41249
patient		physician		1		0			  1			  4			0.4		4	0.45863
patient		physician		1		0			  1			  4			0.4		5	0.49068
patient		physician		1		0			  1			  4			0.3		1	0.23286
patient		physician		1		0			  1			  4			0.3		2	0.35584
patient		physician		1		0			  1			  4			0.3		3	0.41637
patient		physician		1		0			  1			  4			0.3		4	0.46206
patient		physician		1		0			  1			  4			0.3		5	0.49232
patient		physician		1		0			  1			  4			0.2		1	0.25007
patient		physician		1		0			  1			  4			0.2		2	0.37649
patient		physician		1		0			  1			  4			0.2		3	0.43381
patient		physician		1		0			  1			  4			0.2		4	0.46787
patient		physician		1		0			  1			  4			0.2		5	0.49612
patient		physician		1		0			  1			  4			0.1		1	0.29867
patient		physician		1		0			  1			  4			0.1		2	0.40183
patient		physician		1		0			  1			  4			0.1		3	0.44782
patient		physician		1		0			  1			  4			0.1		4	0.47660
patient		physician		1		0			  1			  4			0.1		5	0.50186
patient		physician		1		0			  1			  4			0.0		1	0.32767
patient		physician		1		0			  1			  4			0.0		2	0.41905
patient		physician		1		0			  1			  4			0.0		3	0.45699
patient		physician		1		0			  1			  4			0.0		4	0.48248
patient		physician		1		0			  1			  4			0.0		5	0.50514
patient		physician		1		0			  1			  5			1.0		1	0.18739
patient		physician		1		0			  1			  5			1.0		2	0.21713
patient		physician		1		0			  1			  5			1.0		3	0.22615
patient		physician		1		0			  1			  5			1.0		4	0.23077
patient		physician		1		0			  1			  5			1.0		5	0.23301
patient		physician		1		0			  1			  5			0.9		1	0.22056
patient		physician		1		0			  1			  5			0.9		2	0.34258
patient		physician		1		0			  1			  5			0.9		3	0.40496
patient		physician		1		0			  1			  5			0.9		4	0.44589
patient		physician		1		0			  1			  5			0.9		5	0.48852
patient		physician		1		0			  1			  5			0.8		1	0.22056
patient		physician		1		0			  1			  5			0.8		2	0.34265
patient		physician		1		0			  1			  5			0.8		3	0.40496
patient		physician		1		0			  1			  5			0.8		4	0.44596
patient		physician		1		0			  1			  5			0.8		5	0.48852
patient		physician		1		0			  1			  5			0.7		1	0.22063
patient		physician		1		0			  1			  5			0.7		2	0.34295
patient		physician		1		0			  1			  5			0.7		3	0.40504
patient		physician		1		0			  1			  5			0.7		4	0.44596
patient		physician		1		0			  1			  5			0.7		5	0.48852
patient		physician		1		0			  1			  5			0.6		1	0.22078
patient		physician		1		0			  1			  5			0.6		2	0.34369
patient		physician		1		0			  1			  5			0.6		3	0.40616
patient		physician		1		0			  1			  5			0.6		4	0.44626
patient		physician		1		0			  1			  5			0.6		5	0.48882
patient		physician		1		0			  1			  5			0.5		1	0.22242
patient		physician		1		0			  1			  5			0.5		2	0.34533
patient		physician		1		0			  1			  5			0.5		3	0.40713
patient		physician		1		0			  1			  5			0.5		4	0.45490
patient		physician		1		0			  1			  5			0.5		5	0.48949
patient		physician		1		0			  1			  5			0.4		1	0.22346
patient		physician		1		0			  1			  5			0.4		2	0.34735
patient		physician		1		0			  1			  5			0.4		3	0.41063
patient		physician		1		0			  1			  5			0.4		4	0.45744
patient		physician		1		0			  1			  5			0.4		5	0.49031
patient		physician		1		0			  1			  5			0.3		1	0.23107
patient		physician		1		0			  1			  5			0.3		2	0.35383
patient		physician		1		0			  1			  5			0.3		3	0.41443
patient		physician		1		0			  1			  5			0.3		4	0.46124
patient		physician		1		0			  1			  5			0.3		5	0.49210
patient		physician		1		0			  1			  5			0.2		1	0.24858
patient		physician		1		0			  1			  5			0.2		2	0.37507
patient		physician		1		0			  1			  5			0.2		3	0.43299
patient		physician		1		0			  1			  5			0.2		4	0.46735
patient		physician		1		0			  1			  5			0.2		5	0.49597
patient		physician		1		0			  1			  5			0.1		1	0.29778
patient		physician		1		0			  1			  5			0.1		2	0.40228
patient		physician		1		0			  1			  5			0.1		3	0.44753
patient		physician		1		0			  1			  5			0.1		4	0.47645
patient		physician		1		0			  1			  5			0.1		5	0.50179
patient		physician		1		0			  1			  5			0.0		1	0.32767
patient		physician		1		0			  1			  5			0.0		2	0.41905
patient		physician		1		0			  1			  5			0.0		3	0.45699
patient		physician		1		0			  1			  5			0.0		4	0.48248
patient		physician		1		0			  1			  5			0.0		5	0.50514
patient		physician		1		0			  1			 10			1.0		1	0.19566
patient		physician		1		0			  1			 10			1.0		2	0.22481
patient		physician		1		0			  1			 10			1.0		3	0.23323
patient		physician		1		0			  1			 10			1.0		4	0.23770
patient		physician		1		0			  1			 10			1.0		5	0.23994
patient		physician		1		0			  1			 10			0.9		1	0.21922
patient		physician		1		0			  1			 10			0.9		2	0.33974
patient		physician		1		0			  1			 10			0.9		3	0.40362
patient		physician		1		0			  1			 10			0.9		4	0.44499
patient		physician		1		0			  1			 10			0.9		5	0.48889
patient		physician		1		0			  1			 10			0.8		1	0.21922
patient		physician		1		0			  1			 10			0.8		2	0.33989
patient		physician		1		0			  1			 10			0.8		3	0.40377
patient		physician		1		0			  1			 10			0.8		4	0.44499
patient		physician		1		0			  1			 10			0.8		5	0.48912
patient		physician		1		0			  1			 10			0.7		1	0.21922
patient		physician		1		0			  1			 10			0.7		2	0.33989
patient		physician		1		0			  1			 10			0.7		3	0.40400
patient		physician		1		0			  1			 10			0.7		4	0.44514
patient		physician		1		0			  1			 10			0.7		5	0.48912
patient		physician		1		0			  1			 10			0.6		1	0.21936
patient		physician		1		0			  1			 10			0.6		2	0.34071
patient		physician		1		0			  1			 10			0.6		3	0.40467
patient		physician		1		0			  1			 10			0.6		4	0.44536
patient		physician		1		0			  1			 10			0.6		5	0.48942
patient		physician		1		0			  1			 10			0.5		1	0.22108
patient		physician		1		0			  1			 10			0.5		2	0.34228
patient		physician		1		0			  1			 10			0.5		3	0.40534
patient		physician		1		0			  1			 10			0.5		4	0.45394
patient		physician		1		0			  1			 10			0.5		5	0.49001
patient		physician		1		0			  1			 10			0.4		1	0.22190
patient		physician		1		0			  1			 10			0.4		2	0.34466
patient		physician		1		0			  1			 10			0.4		3	0.40809
patient		physician		1		0			  1			 10			0.4		4	0.45610
patient		physician		1		0			  1			 10			0.4		5	0.49061
patient		physician		1		0			  1			 10			0.3		1	0.23062
patient		physician		1		0			  1			 10			0.3		2	0.35130
patient		physician		1		0			  1			 10			0.3		3	0.41234
patient		physician		1		0			  1			 10			0.3		4	0.46027
patient		physician		1		0			  1			 10			0.3		5	0.49277
patient		physician		1		0			  1			 10			0.2		1	0.24799
patient		physician		1		0			  1			 10			0.2		2	0.37366
patient		physician		1		0			  1			 10			0.2		3	0.43135
patient		physician		1		0			  1			 10			0.2		4	0.46579
patient		physician		1		0			  1			 10			0.2		5	0.49597
patient		physician		1		0			  1			 10			0.1		1	0.29905
patient		physician		1		0			  1			 10			0.1		2	0.40116
patient		physician		1		0			  1			 10			0.1		3	0.44633
patient		physician		1		0			  1			 10			0.1		4	0.47488
patient		physician		1		0			  1			 10			0.1		5	0.50164
patient		physician		1		0			  1			 10			0.0		1	0.32767
patient		physician		1		0			  1			 10			0.0		2	0.41905
patient		physician		1		0			  1			 10			0.0		3	0.45699
patient		physician		1		0			  1			 10			0.0		4	0.48248
patient		physician		1		0			  1			 10			0.0		5	0.50514
patient		physician		1		0			  1			 20			1.0		1	0.19790
patient		physician		1		0			  1			 20			1.0		2	0.22913
patient		physician		1		0			  1			 20			1.0		3	0.23733
patient		physician		1		0			  1			 20			1.0		4	0.24188
patient		physician		1		0			  1			 20			1.0		5	0.24441
patient		physician		1		0			  1			 20			0.9		1	0.21415
patient		physician		1		0			  1			 20			0.9		2	0.34988
patient		physician		1		0			  1			 20			0.9		3	0.41600
patient		physician		1		0			  1			 20			0.9		4	0.45848
patient		physician		1		0			  1			 20			0.9		5	0.49307
patient		physician		1		0			  1			 20			0.8		1	0.21415
patient		physician		1		0			  1			 20			0.8		2	0.34996
patient		physician		1		0			  1			 20			0.8		3	0.41614
patient		physician		1		0			  1			 20			0.8		4	0.45856
patient		physician		1		0			  1			 20			0.8		5	0.49314
patient		physician		1		0			  1			 20			0.7		1	0.21415
patient		physician		1		0			  1			 20			0.7		2	0.35010
patient		physician		1		0			  1			 20			0.7		3	0.41622
patient		physician		1		0			  1			 20			0.7		4	0.45871
patient		physician		1		0			  1			 20			0.7		5	0.49337
patient		physician		1		0			  1			 20			0.6		1	0.21445
patient		physician		1		0			  1			 20			0.6		2	0.35085
patient		physician		1		0			  1			 20			0.6		3	0.41667
patient		physician		1		0			  1			 20			0.6		4	0.45900
patient		physician		1		0			  1			 20			0.6		5	0.49374
patient		physician		1		0			  1			 20			0.5		1	0.21586
patient		physician		1		0			  1			 20			0.5		2	0.35249
patient		physician		1		0			  1			 20			0.5		3	0.41771
patient		physician		1		0			  1			 20			0.5		4	0.46020
patient		physician		1		0			  1			 20			0.5		5	0.49448
patient		physician		1		0			  1			 20			0.4		1	0.21780
patient		physician		1		0			  1			 20			0.4		2	0.35577
patient		physician		1		0			  1			 20			0.4		3	0.42039
patient		physician		1		0			  1			 20			0.4		4	0.46184
patient		physician		1		0			  1			 20			0.4		5	0.49471
patient		physician		1		0			  1			 20			0.3		1	0.23696
patient		physician		1		0			  1			 20			0.3		2	0.36330
patient		physician		1		0			  1			 20			0.3		3	0.42539
patient		physician		1		0			  1			 20			0.3		4	0.46474
patient		physician		1		0			  1			 20			0.3		5	0.49665
patient		physician		1		0			  1			 20			0.2		1	0.25708
patient		physician		1		0			  1			 20			0.2		2	0.37649
patient		physician		1		0			  1			 20			0.2		3	0.43485
patient		physician		1		0			  1			 20			0.2		4	0.46996
patient		physician		1		0			  1			 20			0.2		5	0.50075
patient		physician		1		0			  1			 20			0.1		1	0.29852
patient		physician		1		0			  1			 20			0.1		2	0.40273
patient		physician		1		0			  1			 20			0.1		3	0.44902
patient		physician		1		0			  1			 20			0.1		4	0.47980
patient		physician		1		0			  1			 20			0.1		5	0.50619
patient		physician		1		0			  1			 20			0.0		1	0.32767
patient		physician		1		0			  1			 20			0.0		2	0.41905
patient		physician		1		0			  1			 20			0.0		3	0.45699
patient		physician		1		0			  1			 20			0.0		4	0.48248
patient		physician		1		0			  1			 20			0.0		5	0.50514
patient		physician		1		0			  1			 50			1.0		1	0.19909
patient		physician		1		0			  1			 50			1.0		2	0.22749
patient		physician		1		0			  1			 50			1.0		3	0.23576
patient		physician		1		0			  1			 50			1.0		4	0.24091
patient		physician		1		0			  1			 50			1.0		5	0.24344
patient		physician		1		0			  1			 50			0.9		1	0.21072
patient		physician		1		0			  1			 50			0.9		2	0.34071
patient		physician		1		0			  1			 50			0.9		3	0.40862
patient		physician		1		0			  1			 50			0.9		4	0.45446
patient		physician		1		0			  1			 50			0.9		5	0.49076
patient		physician		1		0			  1			 50			0.8		1	0.21072
patient		physician		1		0			  1			 50			0.8		2	0.34079
patient		physician		1		0			  1			 50			0.8		3	0.40869
patient		physician		1		0			  1			 50			0.8		4	0.45461
patient		physician		1		0			  1			 50			0.8		5	0.49083
patient		physician		1		0			  1			 50			0.7		1	0.21072
patient		physician		1		0			  1			 50			0.7		2	0.34101
patient		physician		1		0			  1			 50			0.7		3	0.40884
patient		physician		1		0			  1			 50			0.7		4	0.45498
patient		physician		1		0			  1			 50			0.7		5	0.49098
patient		physician		1		0			  1			 50			0.6		1	0.21094
patient		physician		1		0			  1			 50			0.6		2	0.34146
patient		physician		1		0			  1			 50			0.6		3	0.40914
patient		physician		1		0			  1			 50			0.6		4	0.45535
patient		physician		1		0			  1			 50			0.6		5	0.49150
patient		physician		1		0			  1			 50			0.5		1	0.21236
patient		physician		1		0			  1			 50			0.5		2	0.34362
patient		physician		1		0			  1			 50			0.5		3	0.41033
patient		physician		1		0			  1			 50			0.5		4	0.45617
patient		physician		1		0			  1			 50			0.5		5	0.49217
patient		physician		1		0			  1			 50			0.4		1	0.21422
patient		physician		1		0			  1			 50			0.4		2	0.34772
patient		physician		1		0			  1			 50			0.4		3	0.41272
patient		physician		1		0			  1			 50			0.4		4	0.45826
patient		physician		1		0			  1			 50			0.4		5	0.49270
patient		physician		1		0			  1			 50			0.3		1	0.23450
patient		physician		1		0			  1			 50			0.3		2	0.35555
patient		physician		1		0			  1			 50			0.3		3	0.41793
patient		physician		1		0			  1			 50			0.3		4	0.46213
patient		physician		1		0			  1			 50			0.3		5	0.49501
patient		physician		1		0			  1			 50			0.2		1	0.25514
patient		physician		1		0			  1			 50			0.2		2	0.37165
patient		physician		1		0			  1			 50			0.2		3	0.42971
patient		physician		1		0			  1			 50			0.2		4	0.46810
patient		physician		1		0			  1			 50			0.2		5	0.49918
patient		physician		1		0			  1			 50			0.1		1	0.29897
patient		physician		1		0			  1			 50			0.1		2	0.40057
patient		physician		1		0			  1			 50			0.1		3	0.44574
patient		physician		1		0			  1			 50			0.1		4	0.47801
patient		physician		1		0			  1			 50			0.1		5	0.50455
patient		physician		1		0			  1			 50			0.0		1	0.32767
patient		physician		1		0			  1			 50			0.0		2	0.41905
patient		physician		1		0			  1			 50			0.0		3	0.45699
patient		physician		1		0			  1			 50			0.0		4	0.48248
patient		physician		1		0			  1			 50			0.0		5	0.50514
patient		physician		1		0			  1			100			1.0		1	0.19656
patient		physician		1		0			  1			100			1.0		2	0.22428
patient		physician		1		0			  1			100			1.0		3	0.23293
patient		physician		1		0			  1			100			1.0		4	0.23830
patient		physician		1		0			  1			100			1.0		5	0.24091
patient		physician		1		0			  1			100			0.9		1	0.20640
patient		physician		1		0			  1			100			0.9		2	0.33497
patient		physician		1		0			  1			100			0.9		3	0.40526
patient		physician		1		0			  1			100			0.9		4	0.45408
patient		physician		1		0			  1			100			0.9		5	0.49180
patient		physician		1		0			  1			100			0.8		1	0.20640
patient		physician		1		0			  1			100			0.8		2	0.33505
patient		physician		1		0			  1			100			0.8		3	0.40534
patient		physician		1		0			  1			100			0.8		4	0.45446
patient		physician		1		0			  1			100			0.8		5	0.49188
patient		physician		1		0			  1			100			0.7		1	0.20640
patient		physician		1		0			  1			100			0.7		2	0.33512
patient		physician		1		0			  1			100			0.7		3	0.40564
patient		physician		1		0			  1			100			0.7		4	0.45483
patient		physician		1		0			  1			100			0.7		5	0.49202
patient		physician		1		0			  1			100			0.6		1	0.20647
patient		physician		1		0			  1			100			0.6		2	0.33557
patient		physician		1		0			  1			100			0.6		3	0.40593
patient		physician		1		0			  1			100			0.6		4	0.45513
patient		physician		1		0			  1			100			0.6		5	0.49247
patient		physician		1		0			  1			100			0.5		1	0.20789
patient		physician		1		0			  1			100			0.5		2	0.33818
patient		physician		1		0			  1			100			0.5		3	0.40713
patient		physician		1		0			  1			100			0.5		4	0.45595
patient		physician		1		0			  1			100			0.5		5	0.49322
patient		physician		1		0			  1			100			0.4		1	0.20915
patient		physician		1		0			  1			100			0.4		2	0.34265
patient		physician		1		0			  1			100			0.4		3	0.40951
patient		physician		1		0			  1			100			0.4		4	0.45818
patient		physician		1		0			  1			100			0.4		5	0.49389
patient		physician		1		0			  1			100			0.3		1	0.23017
patient		physician		1		0			  1			100			0.3		2	0.35063
patient		physician		1		0			  1			100			0.3		3	0.41555
patient		physician		1		0			  1			100			0.3		4	0.46169
patient		physician		1		0			  1			100			0.3		5	0.49597
patient		physician		1		0			  1			100			0.2		1	0.25186
patient		physician		1		0			  1			100			0.2		2	0.36740
patient		physician		1		0			  1			100			0.2		3	0.42755
patient		physician		1		0			  1			100			0.2		4	0.46832
patient		physician		1		0			  1			100			0.2		5	0.50022
patient		physician		1		0			  1			100			0.1		1	0.29718
patient		physician		1		0			  1			100			0.1		2	0.39826
patient		physician		1		0			  1			100			0.1		3	0.44566
patient		physician		1		0			  1			100			0.1		4	0.47831
patient		physician		1		0			  1			100			0.1		5	0.50596
patient		physician		1		0			  1			100			0.0		1	0.32767
patient		physician		1		0			  1			100			0.0		2	0.41905
patient		physician		1		0			  1			100			0.0		3	0.45699
patient		physician		1		0			  1			100			0.0		4	0.48248
patient		physician		1		0			  1			100			0.0		5	0.50514
patient		physician		1		0			 20			  1			1.0		1	0.12120
patient		physician		1		0			 20			  1			1.0		2	0.16070
patient		physician		1		0			 20			  1			1.0		3	0.18664
patient		physician		1		0			 20			  1			1.0		4	0.20766
patient		physician		1		0			 20			  1			1.0		5	0.22175
patient		physician		1		0			 20			  1			0.9		1	0.20774
patient		physician		1		0			 20			  1			0.9		2	0.28697
patient		physician		1		0			 20			  1			0.9		3	0.35003
patient		physician		1		0			 20			  1			0.9		4	0.38775
patient		physician		1		0			 20			  1			0.9		5	0.41294
patient		physician		1		0			 20			  1			0.8		1	0.20848
patient		physician		1		0			 20			  1			0.8		2	0.28824
patient		physician		1		0			 20			  1			0.8		3	0.35197
patient		physician		1		0			 20			  1			0.8		4	0.38939
patient		physician		1		0			 20			  1			0.8		5	0.41436
patient		physician		1		0			 20			  1			0.7		1	0.21087
patient		physician		1		0			 20			  1			0.7		2	0.29070
patient		physician		1		0			 20			  1			0.7		3	0.35748
patient		physician		1		0			 20			  1			0.7		4	0.39542
patient		physician		1		0			 20			  1			0.7		5	0.42047
patient		physician		1		0			 20			  1			0.6		1	0.21221
patient		physician		1		0			 20			  1			0.6		2	0.29323
patient		physician		1		0			 20			  1			0.6		3	0.36061
patient		physician		1		0			 20			  1			0.6		4	0.39878
patient		physician		1		0			 20			  1			0.6		5	0.42315
patient		physician		1		0			 20			  1			0.5		1	0.21571
patient		physician		1		0			 20			  1			0.5		2	0.29644
patient		physician		1		0			 20			  1			0.5		3	0.36471
patient		physician		1		0			 20			  1			0.5		4	0.40221
patient		physician		1		0			 20			  1			0.5		5	0.42747
patient		physician		1		0			 20			  1			0.4		1	0.21832
patient		physician		1		0			 20			  1			0.4		2	0.30128
patient		physician		1		0			 20			  1			0.4		3	0.37105
patient		physician		1		0			 20			  1			0.4		4	0.40817
patient		physician		1		0			 20			  1			0.4		5	0.43292
patient		physician		1		0			 20			  1			0.3		1	0.22674
patient		physician		1		0			 20			  1			0.3		2	0.32633
patient		physician		1		0			 20			  1			0.3		3	0.38223
patient		physician		1		0			 20			  1			0.3		4	0.41629
patient		physician		1		0			 20			  1			0.3		5	0.43918
patient		physician		1		0			 20			  1			0.2		1	0.24866
patient		physician		1		0			 20			  1			0.2		2	0.34675
patient		physician		1		0			 20			  1			0.2		3	0.39550
patient		physician		1		0			 20			  1			0.2		4	0.42561
patient		physician		1		0			 20			  1			0.2		5	0.44976
patient		physician		1		0			 20			  1			0.1		1	0.29159
patient		physician		1		0			 20			  1			0.1		2	0.37671
patient		physician		1		0			 20			  1			0.1		3	0.41950
patient		physician		1		0			 20			  1			0.1		4	0.44849
patient		physician		1		0			 20			  1			0.1		5	0.47086
patient		physician		1		0			 20			  1			0.0		1	0.32767
patient		physician		1		0			 20			  1			0.0		2	0.41905
patient		physician		1		0			 20			  1			0.0		3	0.45699
patient		physician		1		0			 20			  1			0.0		4	0.48248
patient		physician		1		0			 20			  1			0.0		5	0.50514
patient		physician		1		0			 20			  2			1.0		1	0.11203
patient		physician		1		0			 20			  2			1.0		2	0.15705
patient		physician		1		0			 20			  2			1.0		3	0.19574
patient		physician		1		0			 20			  2			1.0		4	0.21899
patient		physician		1		0			 20			  2			1.0		5	0.23778
patient		physician		1		0			 20			  2			0.9		1	0.18090
patient		physician		1		0			 20			  2			0.9		2	0.25440
patient		physician		1		0			 20			  2			0.9		3	0.30695
patient		physician		1		0			 20			  2			0.9		4	0.34794
patient		physician		1		0			 20			  2			0.9		5	0.39006
patient		physician		1		0			 20			  2			0.8		1	0.18172
patient		physician		1		0			 20			  2			0.8		2	0.25827
patient		physician		1		0			 20			  2			0.8		3	0.30836
patient		physician		1		0			 20			  2			0.8		4	0.34981
patient		physician		1		0			 20			  2			0.8		5	0.39222
patient		physician		1		0			 20			  2			0.7		1	0.18306
patient		physician		1		0			 20			  2			0.7		2	0.26327
patient		physician		1		0			 20			  2			0.7		3	0.31395
patient		physician		1		0			 20			  2			0.7		4	0.35577
patient		physician		1		0			 20			  2			0.7		5	0.39818
patient		physician		1		0			 20			  2			0.6		1	0.18560
patient		physician		1		0			 20			  2			0.6		2	0.26595
patient		physician		1		0			 20			  2			0.6		3	0.31723
patient		physician		1		0			 20			  2			0.6		4	0.35853
patient		physician		1		0			 20			  2			0.6		5	0.40183
patient		physician		1		0			 20			  2			0.5		1	0.18925
patient		physician		1		0			 20			  2			0.5		2	0.27005
patient		physician		1		0			 20			  2			0.5		3	0.32103
patient		physician		1		0			 20			  2			0.5		4	0.36240
patient		physician		1		0			 20			  2			0.5		5	0.40549
patient		physician		1		0			 20			  2			0.4		1	0.19700
patient		physician		1		0			 20			  2			0.4		2	0.27683
patient		physician		1		0			 20			  2			0.4		3	0.32841
patient		physician		1		0			 20			  2			0.4		4	0.37768
patient		physician		1		0			 20			  2			0.4		5	0.41055
patient		physician		1		0			 20			  2			0.3		1	0.20818
patient		physician		1		0			 20			  2			0.3		2	0.29174
patient		physician		1		0			 20			  2			0.3		3	0.34809
patient		physician		1		0			 20			  2			0.3		4	0.38760
patient		physician		1		0			 20			  2			0.3		5	0.41831
patient		physician		1		0			 20			  2			0.2		1	0.22920
patient		physician		1		0			 20			  2			0.2		2	0.32253
patient		physician		1		0			 20			  2			0.2		3	0.37112
patient		physician		1		0			 20			  2			0.2		4	0.40489
patient		physician		1		0			 20			  2			0.2		5	0.43582
patient		physician		1		0			 20			  2			0.1		1	0.27937
patient		physician		1		0			 20			  2			0.1		2	0.36419
patient		physician		1		0			 20			  2			0.1		3	0.40519
patient		physician		1		0			 20			  2			0.1		4	0.43620
patient		physician		1		0			 20			  2			0.1		5	0.45990
patient		physician		1		0			 20			  2			0.0		1	0.32767
patient		physician		1		0			 20			  2			0.0		2	0.41905
patient		physician		1		0			 20			  2			0.0		3	0.45699
patient		physician		1		0			 20			  2			0.0		4	0.48248
patient		physician		1		0			 20			  2			0.0		5	0.50514
patient		physician		1		0			 20			  3			1.0		1	0.10443
patient		physician		1		0			 20			  3			1.0		2	0.15303
patient		physician		1		0			 20			  3			1.0		3	0.19231
patient		physician		1		0			 20			  3			1.0		4	0.21840
patient		physician		1		0			 20			  3			1.0		5	0.23986
patient		physician		1		0			 20			  3			0.9		1	0.15720
patient		physician		1		0			 20			  3			0.9		2	0.22809
patient		physician		1		0			 20			  3			0.9		3	0.27952
patient		physician		1		0			 20			  3			0.9		4	0.31932
patient		physician		1		0			 20			  3			0.9		5	0.35897
patient		physician		1		0			 20			  3			0.8		1	0.15847
patient		physician		1		0			 20			  3			0.8		2	0.23241
patient		physician		1		0			 20			  3			0.8		3	0.28138
patient		physician		1		0			 20			  3			0.8		4	0.32178
patient		physician		1		0			 20			  3			0.8		5	0.36158
patient		physician		1		0			 20			  3			0.7		1	0.16070
patient		physician		1		0			 20			  3			0.7		2	0.23532
patient		physician		1		0			 20			  3			0.7		3	0.28339
patient		physician		1		0			 20			  3			0.7		4	0.32446
patient		physician		1		0			 20			  3			0.7		5	0.36471
patient		physician		1		0			 20			  3			0.6		1	0.16421
patient		physician		1		0			 20			  3			0.6		2	0.23815
patient		physician		1		0			 20			  3			0.6		3	0.28697
patient		physician		1		0			 20			  3			0.6		4	0.32804
patient		physician		1		0			 20			  3			0.6		5	0.36762
patient		physician		1		0			 20			  3			0.5		1	0.16846
patient		physician		1		0			 20			  3			0.5		2	0.24195
patient		physician		1		0			 20			  3			0.5		3	0.29219
patient		physician		1		0			 20			  3			0.5		4	0.34146
patient		physician		1		0			 20			  3			0.5		5	0.37284
patient		physician		1		0			 20			  3			0.4		1	0.17352
patient		physician		1		0			 20			  3			0.4		2	0.25142
patient		physician		1		0			 20			  3			0.4		3	0.30292
patient		physician		1		0			 20			  3			0.4		4	0.35249
patient		physician		1		0			 20			  3			0.4		5	0.38223
patient		physician		1		0			 20			  3			0.3		1	0.18679
patient		physician		1		0			 20			  3			0.3		2	0.26841
patient		physician		1		0			 20			  3			0.3		3	0.31701
patient		physician		1		0			 20			  3			0.3		4	0.36598
patient		physician		1		0			 20			  3			0.3		5	0.40400
patient		physician		1		0			 20			  3			0.2		1	0.21512
patient		physician		1		0			 20			  3			0.2		2	0.30255
patient		physician		1		0			 20			  3			0.2		3	0.35972
patient		physician		1		0			 20			  3			0.2		4	0.39498
patient		physician		1		0			 20			  3			0.2		5	0.42367
patient		physician		1		0			 20			  3			0.1		1	0.27184
patient		physician		1		0			 20			  3			0.1		2	0.35748
patient		physician		1		0			 20			  3			0.1		3	0.39535
patient		physician		1		0			 20			  3			0.1		4	0.42576
patient		physician		1		0			 20			  3			0.1		5	0.44894
patient		physician		1		0			 20			  3			0.0		1	0.32767
patient		physician		1		0			 20			  3			0.0		2	0.41905
patient		physician		1		0			 20			  3			0.0		3	0.45699
patient		physician		1		0			 20			  3			0.0		4	0.48248
patient		physician		1		0			 20			  3			0.0		5	0.50514
patient		physician		1		0			 20			  4			1.0		1	0.10331
patient		physician		1		0			 20			  4			1.0		2	0.15101
patient		physician		1		0			 20			  4			1.0		3	0.19186
patient		physician		1		0			 20			  4			1.0		4	0.21743
patient		physician		1		0			 20			  4			1.0		5	0.23755
patient		physician		1		0			 20			  4			0.9		1	0.14766
patient		physician		1		0			 20			  4			0.9		2	0.21780
patient		physician		1		0			 20			  4			0.9		3	0.26662
patient		physician		1		0			 20			  4			0.9		4	0.30165
patient		physician		1		0			 20			  4			0.9		5	0.34213
patient		physician		1		0			 20			  4			0.8		1	0.14997
patient		physician		1		0			 20			  4			0.8		2	0.21959
patient		physician		1		0			 20			  4			0.8		3	0.26789
patient		physician		1		0			 20			  4			0.8		4	0.30717
patient		physician		1		0			 20			  4			0.8		5	0.34966
patient		physician		1		0			 20			  4			0.7		1	0.15273
patient		physician		1		0			 20			  4			0.7		2	0.22175
patient		physician		1		0			 20			  4			0.7		3	0.27415
patient		physician		1		0			 20			  4			0.7		4	0.31105
patient		physician		1		0			 20			  4			0.7		5	0.35256
patient		physician		1		0			 20			  4			0.6		1	0.15623
patient		physician		1		0			 20			  4			0.6		2	0.22503
patient		physician		1		0			 20			  4			0.6		3	0.27810
patient		physician		1		0			 20			  4			0.6		4	0.31462
patient		physician		1		0			 20			  4			0.6		5	0.35622
patient		physician		1		0			 20			  4			0.5		1	0.16123
patient		physician		1		0			 20			  4			0.5		2	0.23025
patient		physician		1		0			 20			  4			0.5		3	0.28391
patient		physician		1		0			 20			  4			0.5		4	0.32789
patient		physician		1		0			 20			  4			0.5		5	0.36099
patient		physician		1		0			 20			  4			0.4		1	0.16726
patient		physician		1		0			 20			  4			0.4		2	0.23986
patient		physician		1		0			 20			  4			0.4		3	0.29219
patient		physician		1		0			 20			  4			0.4		4	0.33937
patient		physician		1		0			 20			  4			0.4		5	0.37142
patient		physician		1		0			 20			  4			0.3		1	0.18090
patient		physician		1		0			 20			  4			0.3		2	0.25887
patient		physician		1		0			 20			  4			0.3		3	0.30769
patient		physician		1		0			 20			  4			0.3		4	0.35204
patient		physician		1		0			 20			  4			0.3		5	0.38387
patient		physician		1		0			 20			  4			0.2		1	0.20930
patient		physician		1		0			 20			  4			0.2		2	0.29398
patient		physician		1		0			 20			  4			0.2		3	0.33959
patient		physician		1		0			 20			  4			0.2		4	0.38655
patient		physician		1		0			 20			  4			0.2		5	0.41495
patient		physician		1		0			 20			  4			0.1		1	0.26550
patient		physician		1		0			 20			  4			0.1		2	0.35242
patient		physician		1		0			 20			  4			0.1		3	0.39304
patient		physician		1		0			 20			  4			0.1		4	0.42270
patient		physician		1		0			 20			  4			0.1		5	0.44641
patient		physician		1		0			 20			  4			0.0		1	0.32767
patient		physician		1		0			 20			  4			0.0		2	0.41905
patient		physician		1		0			 20			  4			0.0		3	0.45699
patient		physician		1		0			 20			  4			0.0		4	0.48248
patient		physician		1		0			 20			  4			0.0		5	0.50514
patient		physician		1		0			 20			  5			1.0		1	0.09832
patient		physician		1		0			 20			  5			1.0		2	0.14840
patient		physician		1		0			 20			  5			1.0		3	0.19089
patient		physician		1		0			 20			  5			1.0		4	0.21899
patient		physician		1		0			 20			  5			1.0		5	0.24143
patient		physician		1		0			 20			  5			0.9		1	0.13804
patient		physician		1		0			 20			  5			0.9		2	0.20915
patient		physician		1		0			 20			  5			0.9		3	0.25880
patient		physician		1		0			 20			  5			0.9		4	0.29331
patient		physician		1		0			 20			  5			0.9		5	0.33721
patient		physician		1		0			 20			  5			0.8		1	0.13983
patient		physician		1		0			 20			  5			0.8		2	0.21325
patient		physician		1		0			 20			  5			0.8		3	0.26066
patient		physician		1		0			 20			  5			0.8		4	0.29949
patient		physician		1		0			 20			  5			0.8		5	0.34295
patient		physician		1		0			 20			  5			0.7		1	0.14214
patient		physician		1		0			 20			  5			0.7		2	0.21549
patient		physician		1		0			 20			  5			0.7		3	0.26707
patient		physician		1		0			 20			  5			0.7		4	0.30240
patient		physician		1		0			 20			  5			0.7		5	0.34675
patient		physician		1		0			 20			  5			0.6		1	0.14617
patient		physician		1		0			 20			  5			0.6		2	0.21922
patient		physician		1		0			 20			  5			0.6		3	0.27139
patient		physician		1		0			 20			  5			0.6		4	0.30702
patient		physician		1		0			 20			  5			0.6		5	0.35040
patient		physician		1		0			 20			  5			0.5		1	0.15288
patient		physician		1		0			 20			  5			0.5		2	0.22369
patient		physician		1		0			 20			  5			0.5		3	0.27825
patient		physician		1		0			 20			  5			0.5		4	0.32141
patient		physician		1		0			 20			  5			0.5		5	0.35577
patient		physician		1		0			 20			  5			0.4		1	0.15802
patient		physician		1		0			 20			  5			0.4		2	0.23278
patient		physician		1		0			 20			  5			0.4		3	0.28690
patient		physician		1		0			 20			  5			0.4		4	0.33348
patient		physician		1		0			 20			  5			0.4		5	0.36591
patient		physician		1		0			 20			  5			0.3		1	0.17345
patient		physician		1		0			 20			  5			0.3		2	0.25313
patient		physician		1		0			 20			  5			0.3		3	0.30419
patient		physician		1		0			 20			  5			0.3		4	0.34884
patient		physician		1		0			 20			  5			0.3		5	0.38148
patient		physician		1		0			 20			  5			0.2		1	0.20274
patient		physician		1		0			 20			  5			0.2		2	0.29032
patient		physician		1		0			 20			  5			0.2		3	0.33751
patient		physician		1		0			 20			  5			0.2		4	0.38476
patient		physician		1		0			 20			  5			0.2		5	0.41294
patient		physician		1		0			 20			  5			0.1		1	0.25902
patient		physician		1		0			 20			  5			0.1		2	0.34757
patient		physician		1		0			 20			  5			0.1		3	0.39065
patient		physician		1		0			 20			  5			0.1		4	0.42129
patient		physician		1		0			 20			  5			0.1		5	0.44447
patient		physician		1		0			 20			  5			0.0		1	0.32767
patient		physician		1		0			 20			  5			0.0		2	0.41905
patient		physician		1		0			 20			  5			0.0		3	0.45699
patient		physician		1		0			 20			  5			0.0		4	0.48248
patient		physician		1		0			 20			  5			0.0		5	0.50514
patient		physician		1		0			 20			 10			1.0		1	0.09660
patient		physician		1		0			 20			 10			1.0		2	0.14669
patient		physician		1		0			 20			 10			1.0		3	0.18687
patient		physician		1		0			 20			 10			1.0		4	0.21877
patient		physician		1		0			 20			 10			1.0		5	0.24284
patient		physician		1		0			 20			 10			0.9		1	0.12671
patient		physician		1		0			 20			 10			0.9		2	0.19395
patient		physician		1		0			 20			 10			0.9		3	0.24158
patient		physician		1		0			 20			 10			0.9		4	0.27780
patient		physician		1		0			 20			 10			0.9		5	0.31843
patient		physician		1		0			 20			 10			0.8		1	0.12865
patient		physician		1		0			 20			 10			0.8		2	0.19603
patient		physician		1		0			 20			 10			0.8		3	0.24337
patient		physician		1		0			 20			 10			0.8		4	0.28563
patient		physician		1		0			 20			 10			0.8		5	0.32424
patient		physician		1		0			 20			 10			0.7		1	0.13096
patient		physician		1		0			 20			 10			0.7		2	0.19976
patient		physician		1		0			 20			 10			0.7		3	0.24955
patient		physician		1		0			 20			 10			0.7		4	0.28913
patient		physician		1		0			 20			 10			0.7		5	0.32730
patient		physician		1		0			 20			 10			0.6		1	0.13521
patient		physician		1		0			 20			 10			0.6		2	0.20341
patient		physician		1		0			 20			 10			0.6		3	0.25492
patient		physician		1		0			 20			 10			0.6		4	0.29331
patient		physician		1		0			 20			 10			0.6		5	0.33140
patient		physician		1		0			 20			 10			0.5		1	0.13998
patient		physician		1		0			 20			 10			0.5		2	0.20930
patient		physician		1		0			 20			 10			0.5		3	0.26163
patient		physician		1		0			 20			 10			0.5		4	0.30650
patient		physician		1		0			 20			 10			0.5		5	0.33721
patient		physician		1		0			 20			 10			0.4		1	0.14505
patient		physician		1		0			 20			 10			0.4		2	0.22123
patient		physician		1		0			 20			 10			0.4		3	0.27370
patient		physician		1		0			 20			 10			0.4		4	0.31910
patient		physician		1		0			 20			 10			0.4		5	0.34861
patient		physician		1		0			 20			 10			0.3		1	0.16115
patient		physician		1		0			 20			 10			0.3		2	0.23986
patient		physician		1		0			 20			 10			0.3		3	0.28988
patient		physician		1		0			 20			 10			0.3		4	0.33333
patient		physician		1		0			 20			 10			0.3		5	0.36494
patient		physician		1		0			 20			 10			0.2		1	0.19044
patient		physician		1		0			 20			 10			0.2		2	0.27795
patient		physician		1		0			 20			 10			0.2		3	0.32349
patient		physician		1		0			 20			 10			0.2		4	0.36911
patient		physician		1		0			 20			 10			0.2		5	0.39520
patient		physician		1		0			 20			 10			0.1		1	0.25052
patient		physician		1		0			 20			 10			0.1		2	0.33639
patient		physician		1		0			 20			 10			0.1		3	0.37984
patient		physician		1		0			 20			 10			0.1		4	0.41123
patient		physician		1		0			 20			 10			0.1		5	0.43508
patient		physician		1		0			 20			 10			0.0		1	0.32767
patient		physician		1		0			 20			 10			0.0		2	0.41905
patient		physician		1		0			 20			 10			0.0		3	0.45699
patient		physician		1		0			 20			 10			0.0		4	0.48248
patient		physician		1		0			 20			 10			0.0		5	0.50514
patient		physician		1		0			 20			 20			1.0		1	0.10778
patient		physician		1		0			 20			 20			1.0		2	0.15787
patient		physician		1		0			 20			 20			1.0		3	0.19544
patient		physician		1		0			 20			 20			1.0		4	0.22414
patient		physician		1		0			 20			 20			1.0		5	0.25358
patient		physician		1		0			 20			 20			0.9		1	0.13052
patient		physician		1		0			 20			 20			0.9		2	0.19976
patient		physician		1		0			 20			 20			0.9		3	0.24374
patient		physician		1		0			 20			 20			0.9		4	0.27840
patient		physician		1		0			 20			 20			0.9		5	0.31179
patient		physician		1		0			 20			 20			0.8		1	0.13163
patient		physician		1		0			 20			 20			0.8		2	0.20140
patient		physician		1		0			 20			 20			0.8		3	0.24687
patient		physician		1		0			 20			 20			0.8		4	0.28138
patient		physician		1		0			 20			 20			0.8		5	0.31462
patient		physician		1		0			 20			 20			0.7		1	0.13529
patient		physician		1		0			 20			 20			0.7		2	0.20498
patient		physician		1		0			 20			 20			0.7		3	0.25000
patient		physician		1		0			 20			 20			0.7		4	0.28563
patient		physician		1		0			 20			 20			0.7		5	0.31805
patient		physician		1		0			 20			 20			0.6		1	0.13827
patient		physician		1		0			 20			 20			0.6		2	0.20908
patient		physician		1		0			 20			 20			0.6		3	0.25663
patient		physician		1		0			 20			 20			0.6		4	0.29144
patient		physician		1		0			 20			 20			0.6		5	0.32297
patient		physician		1		0			 20			 20			0.5		1	0.14423
patient		physician		1		0			 20			 20			0.5		2	0.21877
patient		physician		1		0			 20			 20			0.5		3	0.26789
patient		physician		1		0			 20			 20			0.5		4	0.30188
patient		physician		1		0			 20			 20			0.5		5	0.33885
patient		physician		1		0			 20			 20			0.4		1	0.15511
patient		physician		1		0			 20			 20			0.4		2	0.23032
patient		physician		1		0			 20			 20			0.4		3	0.27683
patient		physician		1		0			 20			 20			0.4		4	0.31172
patient		physician		1		0			 20			 20			0.4		5	0.34832
patient		physician		1		0			 20			 20			0.3		1	0.16942
patient		physician		1		0			 20			 20			0.3		2	0.24732
patient		physician		1		0			 20			 20			0.3		3	0.29405
patient		physician		1		0			 20			 20			0.3		4	0.33356
patient		physician		1		0			 20			 20			0.3		5	0.36263
patient		physician		1		0			 20			 20			0.2		1	0.19208
patient		physician		1		0			 20			 20			0.2		2	0.28854
patient		physician		1		0			 20			 20			0.2		3	0.33646
patient		physician		1		0			 20			 20			0.2		4	0.36926
patient		physician		1		0			 20			 20			0.2		5	0.39602
patient		physician		1		0			 20			 20			0.1		1	0.25589
patient		physician		1		0			 20			 20			0.1		2	0.34101
patient		physician		1		0			 20			 20			0.1		3	0.38335
patient		physician		1		0			 20			 20			0.1		4	0.41085
patient		physician		1		0			 20			 20			0.1		5	0.43388
patient		physician		1		0			 20			 20			0.0		1	0.32767
patient		physician		1		0			 20			 20			0.0		2	0.41905
patient		physician		1		0			 20			 20			0.0		3	0.45699
patient		physician		1		0			 20			 20			0.0		4	0.48248
patient		physician		1		0			 20			 20			0.0		5	0.50514
patient		physician		1		0			 20			 50			1.0		1	0.11673
patient		physician		1		0			 20			 50			1.0		2	0.16659
patient		physician		1		0			 20			 50			1.0		3	0.20431
patient		physician		1		0			 20			 50			1.0		4	0.23703
patient		physician		1		0			 20			 50			1.0		5	0.26096
patient		physician		1		0			 20			 50			0.9		1	0.13558
patient		physician		1		0			 20			 50			0.9		2	0.20401
patient		physician		1		0			 20			 50			0.9		3	0.24806
patient		physician		1		0			 20			 50			0.9		4	0.28660
patient		physician		1		0			 20			 50			0.9		5	0.31641
patient		physician		1		0			 20			 50			0.8		1	0.13693
patient		physician		1		0			 20			 50			0.8		2	0.20684
patient		physician		1		0			 20			 50			0.8		3	0.25164
patient		physician		1		0			 20			 50			0.8		4	0.29144
patient		physician		1		0			 20			 50			0.8		5	0.32349
patient		physician		1		0			 20			 50			0.7		1	0.13983
patient		physician		1		0			 20			 50			0.7		2	0.21027
patient		physician		1		0			 20			 50			0.7		3	0.25611
patient		physician		1		0			 20			 50			0.7		4	0.29360
patient		physician		1		0			 20			 50			0.7		5	0.32685
patient		physician		1		0			 20			 50			0.6		1	0.14274
patient		physician		1		0			 20			 50			0.6		2	0.21467
patient		physician		1		0			 20			 50			0.6		3	0.26066
patient		physician		1		0			 20			 50			0.6		4	0.29815
patient		physician		1		0			 20			 50			0.6		5	0.33072
patient		physician		1		0			 20			 50			0.5		1	0.14751
patient		physician		1		0			 20			 50			0.5		2	0.22153
patient		physician		1		0			 20			 50			0.5		3	0.27221
patient		physician		1		0			 20			 50			0.5		4	0.30598
patient		physician		1		0			 20			 50			0.5		5	0.33579
patient		physician		1		0			 20			 50			0.4		1	0.15437
patient		physician		1		0			 20			 50			0.4		2	0.23420
patient		physician		1		0			 20			 50			0.4		3	0.28108
patient		physician		1		0			 20			 50			0.4		4	0.31418
patient		physician		1		0			 20			 50			0.4		5	0.34369
patient		physician		1		0			 20			 50			0.3		1	0.16972
patient		physician		1		0			 20			 50			0.3		2	0.25201
patient		physician		1		0			 20			 50			0.3		3	0.29651
patient		physician		1		0			 20			 50			0.3		4	0.33885
patient		physician		1		0			 20			 50			0.3		5	0.36874
patient		physician		1		0			 20			 50			0.2		1	0.19559
patient		physician		1		0			 20			 50			0.2		2	0.28682
patient		physician		1		0			 20			 50			0.2		3	0.33952
patient		physician		1		0			 20			 50			0.2		4	0.37560
patient		physician		1		0			 20			 50			0.2		5	0.40310
patient		physician		1		0			 20			 50			0.1		1	0.25999
patient		physician		1		0			 20			 50			0.1		2	0.34653
patient		physician		1		0			 20			 50			0.1		3	0.38678
patient		physician		1		0			 20			 50			0.1		4	0.41741
patient		physician		1		0			 20			 50			0.1		5	0.44007
patient		physician		1		0			 20			 50			0.0		1	0.32767
patient		physician		1		0			 20			 50			0.0		2	0.41905
patient		physician		1		0			 20			 50			0.0		3	0.45699
patient		physician		1		0			 20			 50			0.0		4	0.48248
patient		physician		1		0			 20			 50			0.0		5	0.50514
patient		physician		1		0			 20			100			1.0		1	0.12448
patient		physician		1		0			 20			100			1.0		2	0.17099
patient		physician		1		0			 20			100			1.0		3	0.20871
patient		physician		1		0			 20			100			1.0		4	0.24001
patient		physician		1		0			 20			100			1.0		5	0.26714
patient		physician		1		0			 20			100			0.9		1	0.14043
patient		physician		1		0			 20			100			0.9		2	0.20662
patient		physician		1		0			 20			100			0.9		3	0.25149
patient		physician		1		0			 20			100			0.9		4	0.29256
patient		physician		1		0			 20			100			0.9		5	0.32633
patient		physician		1		0			 20			100			0.8		1	0.14244
patient		physician		1		0			 20			100			0.8		2	0.20878
patient		physician		1		0			 20			100			0.8		3	0.25611
patient		physician		1		0			 20			100			0.8		4	0.29785
patient		physician		1		0			 20			100			0.8		5	0.33266
patient		physician		1		0			 20			100			0.7		1	0.14483
patient		physician		1		0			 20			100			0.7		2	0.21266
patient		physician		1		0			 20			100			0.7		3	0.26073
patient		physician		1		0			 20			100			0.7		4	0.30076
patient		physician		1		0			 20			100			0.7		5	0.33505
patient		physician		1		0			 20			100			0.6		1	0.14773
patient		physician		1		0			 20			100			0.6		2	0.21780
patient		physician		1		0			 20			100			0.6		3	0.26603
patient		physician		1		0			 20			100			0.6		4	0.30508
patient		physician		1		0			 20			100			0.6		5	0.33877
patient		physician		1		0			 20			100			0.5		1	0.15236
patient		physician		1		0			 20			100			0.5		2	0.22585
patient		physician		1		0			 20			100			0.5		3	0.27765
patient		physician		1		0			 20			100			0.5		4	0.31298
patient		physician		1		0			 20			100			0.5		5	0.34489
patient		physician		1		0			 20			100			0.4		1	0.15914
patient		physician		1		0			 20			100			0.4		2	0.24038
patient		physician		1		0			 20			100			0.4		3	0.28697
patient		physician		1		0			 20			100			0.4		4	0.32185
patient		physician		1		0			 20			100			0.4		5	0.35435
patient		physician		1		0			 20			100			0.3		1	0.17747
patient		physician		1		0			 20			100			0.3		2	0.25716
patient		physician		1		0			 20			100			0.3		3	0.30113
patient		physician		1		0			 20			100			0.3		4	0.34608
patient		physician		1		0			 20			100			0.3		5	0.37843
patient		physician		1		0			 20			100			0.2		1	0.20215
patient		physician		1		0			 20			100			0.2		2	0.29152
patient		physician		1		0			 20			100			0.2		3	0.34496
patient		physician		1		0			 20			100			0.2		4	0.38216
patient		physician		1		0			 20			100			0.2		5	0.41264
patient		physician		1		0			 20			100			0.1		1	0.26424
patient		physician		1		0			 20			100			0.1		2	0.35294
patient		physician		1		0			 20			100			0.1		3	0.39326
patient		physician		1		0			 20			100			0.1		4	0.42494
patient		physician		1		0			 20			100			0.1		5	0.44857
patient		physician		1		0			 20			100			0.0		1	0.32767
patient		physician		1		0			 20			100			0.0		2	0.41905
patient		physician		1		0			 20			100			0.0		3	0.45699
patient		physician		1		0			 20			100			0.0		4	0.48248
patient		physician		1		0			 20			100			0.0		5	0.50514
patient		physician		1		0			  2			  1			1.0		1	0.15608
patient		physician		1		0			  2			  1			1.0		2	0.19566
patient		physician		1		0			  2			  1			1.0		3	0.21370
patient		physician		1		0			  2			  1			1.0		4	0.22190
patient		physician		1		0			  2			  1			1.0		5	0.22704
patient		physician		1		0			  2			  1			0.9		1	0.23852
patient		physician		1		0			  2			  1			0.9		2	0.33952
patient		physician		1		0			  2			  1			0.9		3	0.41137
patient		physician		1		0			  2			  1			0.9		4	0.44760
patient		physician		1		0			  2			  1			0.9		5	0.47771
patient		physician		1		0			  2			  1			0.8		1	0.23927
patient		physician		1		0			  2			  1			0.8		2	0.34064
patient		physician		1		0			  2			  1			0.8		3	0.41264
patient		physician		1		0			  2			  1			0.8		4	0.44805
patient		physician		1		0			  2			  1			0.8		5	0.47794
patient		physician		1		0			  2			  1			0.7		1	0.24009
patient		physician		1		0			  2			  1			0.7		2	0.34123
patient		physician		1		0			  2			  1			0.7		3	0.41287
patient		physician		1		0			  2			  1			0.7		4	0.44887
patient		physician		1		0			  2			  1			0.7		5	0.47846
patient		physician		1		0			  2			  1			0.6		1	0.24143
patient		physician		1		0			  2			  1			0.6		2	0.34161
patient		physician		1		0			  2			  1			0.6		3	0.41354
patient		physician		1		0			  2			  1			0.6		4	0.44999
patient		physician		1		0			  2			  1			0.6		5	0.47898
patient		physician		1		0			  2			  1			0.5		1	0.24366
patient		physician		1		0			  2			  1			0.5		2	0.34414
patient		physician		1		0			  2			  1			0.5		3	0.41532
patient		physician		1		0			  2			  1			0.5		4	0.45162
patient		physician		1		0			  2			  1			0.5		5	0.47995
patient		physician		1		0			  2			  1			0.4		1	0.24642
patient		physician		1		0			  2			  1			0.4		2	0.34764
patient		physician		1		0			  2			  1			0.4		3	0.41719
patient		physician		1		0			  2			  1			0.4		4	0.45364
patient		physician		1		0			  2			  1			0.4		5	0.48137
patient		physician		1		0			  2			  1			0.3		1	0.25350
patient		physician		1		0			  2			  1			0.3		2	0.36360
patient		physician		1		0			  2			  1			0.3		3	0.42159
patient		physician		1		0			  2			  1			0.3		4	0.45684
patient		physician		1		0			  2			  1			0.3		5	0.48368
patient		physician		1		0			  2			  1			0.2		1	0.26767
patient		physician		1		0			  2			  1			0.2		2	0.37724
patient		physician		1		0			  2			  1			0.2		3	0.43038
patient		physician		1		0			  2			  1			0.2		4	0.46176
patient		physician		1		0			  2			  1			0.2		5	0.48785
patient		physician		1		0			  2			  1			0.1		1	0.30136
patient		physician		1		0			  2			  1			0.1		2	0.40101
patient		physician		1		0			  2			  1			0.1		3	0.44454
patient		physician		1		0			  2			  1			0.1		4	0.47182
patient		physician		1		0			  2			  1			0.1		5	0.49478
patient		physician		1		0			  2			  1			0.0		1	0.32767
patient		physician		1		0			  2			  1			0.0		2	0.41905
patient		physician		1		0			  2			  1			0.0		3	0.45699
patient		physician		1		0			  2			  1			0.0		4	0.48248
patient		physician		1		0			  2			  1			0.0		5	0.50514
patient		physician		1		0			  2			  2			1.0		1	0.15534
patient		physician		1		0			  2			  2			1.0		2	0.19797
patient		physician		1		0			  2			  2			1.0		3	0.22525
patient		physician		1		0			  2			  2			1.0		4	0.23748
patient		physician		1		0			  2			  2			1.0		5	0.24255
patient		physician		1		0			  2			  2			0.9		1	0.21877
patient		physician		1		0			  2			  2			0.9		2	0.31664
patient		physician		1		0			  2			  2			0.9		3	0.37880
patient		physician		1		0			  2			  2			0.9		4	0.41942
patient		physician		1		0			  2			  2			0.9		5	0.46773
patient		physician		1		0			  2			  2			0.8		1	0.21914
patient		physician		1		0			  2			  2			0.8		2	0.32029
patient		physician		1		0			  2			  2			0.8		3	0.37925
patient		physician		1		0			  2			  2			0.8		4	0.41965
patient		physician		1		0			  2			  2			0.8		5	0.46795
patient		physician		1		0			  2			  2			0.7		1	0.22004
patient		physician		1		0			  2			  2			0.7		2	0.32357
patient		physician		1		0			  2			  2			0.7		3	0.38007
patient		physician		1		0			  2			  2			0.7		4	0.42106
patient		physician		1		0			  2			  2			0.7		5	0.46877
patient		physician		1		0			  2			  2			0.6		1	0.22093
patient		physician		1		0			  2			  2			0.6		2	0.32454
patient		physician		1		0			  2			  2			0.6		3	0.38089
patient		physician		1		0			  2			  2			0.6		4	0.42218
patient		physician		1		0			  2			  2			0.6		5	0.46959
patient		physician		1		0			  2			  2			0.5		1	0.22414
patient		physician		1		0			  2			  2			0.5		2	0.32744
patient		physician		1		0			  2			  2			0.5		3	0.38320
patient		physician		1		0			  2			  2			0.5		4	0.42382
patient		physician		1		0			  2			  2			0.5		5	0.47078
patient		physician		1		0			  2			  2			0.4		1	0.23107
patient		physician		1		0			  2			  2			0.4		2	0.33132
patient		physician		1		0			  2			  2			0.4		3	0.38596
patient		physician		1		0			  2			  2			0.4		4	0.43620
patient		physician		1		0			  2			  2			0.4		5	0.47272
patient		physician		1		0			  2			  2			0.3		1	0.23956
patient		physician		1		0			  2			  2			0.3		2	0.33758
patient		physician		1		0			  2			  2			0.3		3	0.40191
patient		physician		1		0			  2			  2			0.3		4	0.44164
patient		physician		1		0			  2			  2			0.3		5	0.47637
patient		physician		1		0			  2			  2			0.2		1	0.25708
patient		physician		1		0			  2			  2			0.2		2	0.36285
patient		physician		1		0			  2			  2			0.2		3	0.41704
patient		physician		1		0			  2			  2			0.2		4	0.45170
patient		physician		1		0			  2			  2			0.2		5	0.48241
patient		physician		1		0			  2			  2			0.1		1	0.29636
patient		physician		1		0			  2			  2			0.1		2	0.39520
patient		physician		1		0			  2			  2			0.1		3	0.43552
patient		physician		1		0			  2			  2			0.1		4	0.46638
patient		physician		1		0			  2			  2			0.1		5	0.49083
patient		physician		1		0			  2			  2			0.0		1	0.32767
patient		physician		1		0			  2			  2			0.0		2	0.41905
patient		physician		1		0			  2			  2			0.0		3	0.45699
patient		physician		1		0			  2			  2			0.0		4	0.48248
patient		physician		1		0			  2			  2			0.0		5	0.50514
patient		physician		1		0			  2			  3			1.0		1	0.16532
patient		physician		1		0			  2			  3			1.0		2	0.21236
patient		physician		1		0			  2			  3			1.0		3	0.23278
patient		physician		1		0			  2			  3			1.0		4	0.24352
patient		physician		1		0			  2			  3			1.0		5	0.24933
patient		physician		1		0			  2			  3			0.9		1	0.21102
patient		physician		1		0			  2			  3			0.9		2	0.30933
patient		physician		1		0			  2			  3			0.9		3	0.36829
patient		physician		1		0			  2			  3			0.9		4	0.41190
patient		physician		1		0			  2			  3			0.9		5	0.46765
patient		physician		1		0			  2			  3			0.8		1	0.21154
patient		physician		1		0			  2			  3			0.8		2	0.31008
patient		physician		1		0			  2			  3			0.8		3	0.36852
patient		physician		1		0			  2			  3			0.8		4	0.41212
patient		physician		1		0			  2			  3			0.8		5	0.46773
patient		physician		1		0			  2			  3			0.7		1	0.21243
patient		physician		1		0			  2			  3			0.7		2	0.31090
patient		physician		1		0			  2			  3			0.7		3	0.36881
patient		physician		1		0			  2			  3			0.7		4	0.41294
patient		physician		1		0			  2			  3			0.7		5	0.46877
patient		physician		1		0			  2			  3			0.6		1	0.21318
patient		physician		1		0			  2			  3			0.6		2	0.31179
patient		physician		1		0			  2			  3			0.6		3	0.37023
patient		physician		1		0			  2			  3			0.6		4	0.41398
patient		physician		1		0			  2			  3			0.6		5	0.46936
patient		physician		1		0			  2			  3			0.5		1	0.21750
patient		physician		1		0			  2			  3			0.5		2	0.31708
patient		physician		1		0			  2			  3			0.5		3	0.37455
patient		physician		1		0			  2			  3			0.5		4	0.43239
patient		physician		1		0			  2			  3			0.5		5	0.47086
patient		physician		1		0			  2			  3			0.4		1	0.22145
patient		physician		1		0			  2			  3			0.4		2	0.31992
patient		physician		1		0			  2			  3			0.4		3	0.37776
patient		physician		1		0			  2			  3			0.4		4	0.43612
patient		physician		1		0			  2			  3			0.4		5	0.47279
patient		physician		1		0			  2			  3			0.3		1	0.23226
patient		physician		1		0			  2			  3			0.3		2	0.32752
patient		physician		1		0			  2			  3			0.3		3	0.39408
patient		physician		1		0			  2			  3			0.3		4	0.44298
patient		physician		1		0			  2			  3			0.3		5	0.47637
patient		physician		1		0			  2			  3			0.2		1	0.24821
patient		physician		1		0			  2			  3			0.2		2	0.36203
patient		physician		1		0			  2			  3			0.2		3	0.41801
patient		physician		1		0			  2			  3			0.2		4	0.45401
patient		physician		1		0			  2			  3			0.2		5	0.48174
patient		physician		1		0			  2			  3			0.1		1	0.29390
patient		physician		1		0			  2			  3			0.1		2	0.39401
patient		physician		1		0			  2			  3			0.1		3	0.43769
patient		physician		1		0			  2			  3			0.1		4	0.46504
patient		physician		1		0			  2			  3			0.1		5	0.49046
patient		physician		1		0			  2			  3			0.0		1	0.32767
patient		physician		1		0			  2			  3			0.0		2	0.41905
patient		physician		1		0			  2			  3			0.0		3	0.45699
patient		physician		1		0			  2			  3			0.0		4	0.48248
patient		physician		1		0			  2			  3			0.0		5	0.50514
patient		physician		1		0			  2			  4			1.0		1	0.17539
patient		physician		1		0			  2			  4			1.0		2	0.21959
patient		physician		1		0			  2			  4			1.0		3	0.24031
patient		physician		1		0			  2			  4			1.0		4	0.25052
patient		physician		1		0			  2			  4			1.0		5	0.25656
patient		physician		1		0			  2			  4			0.9		1	0.21333
patient		physician		1		0			  2			  4			0.9		2	0.30829
patient		physician		1		0			  2			  4			0.9		3	0.38119
patient		physician		1		0			  2			  4			0.9		4	0.42390
patient		physician		1		0			  2			  4			0.9		5	0.46586
patient		physician		1		0			  2			  4			0.8		1	0.21370
patient		physician		1		0			  2			  4			0.8		2	0.30903
patient		physician		1		0			  2			  4			0.8		3	0.38141
patient		physician		1		0			  2			  4			0.8		4	0.42397
patient		physician		1		0			  2			  4			0.8		5	0.46601
patient		physician		1		0			  2			  4			0.7		1	0.21452
patient		physician		1		0			  2			  4			0.7		2	0.31000
patient		physician		1		0			  2			  4			0.7		3	0.38163
patient		physician		1		0			  2			  4			0.7		4	0.42442
patient		physician		1		0			  2			  4			0.7		5	0.46653
patient		physician		1		0			  2			  4			0.6		1	0.21527
patient		physician		1		0			  2			  4			0.6		2	0.31142
patient		physician		1		0			  2			  4			0.6		3	0.38275
patient		physician		1		0			  2			  4			0.6		4	0.42539
patient		physician		1		0			  2			  4			0.6		5	0.46720
patient		physician		1		0			  2			  4			0.5		1	0.21795
patient		physician		1		0			  2			  4			0.5		2	0.31604
patient		physician		1		0			  2			  4			0.5		3	0.38663
patient		physician		1		0			  2			  4			0.5		4	0.43418
patient		physician		1		0			  2			  4			0.5		5	0.46877
patient		physician		1		0			  2			  4			0.4		1	0.22175
patient		physician		1		0			  2			  4			0.4		2	0.31887
patient		physician		1		0			  2			  4			0.4		3	0.39073
patient		physician		1		0			  2			  4			0.4		4	0.43806
patient		physician		1		0			  2			  4			0.4		5	0.47123
patient		physician		1		0			  2			  4			0.3		1	0.23099
patient		physician		1		0			  2			  4			0.3		2	0.33572
patient		physician		1		0			  2			  4			0.3		3	0.39751
patient		physician		1		0			  2			  4			0.3		4	0.44275
patient		physician		1		0			  2			  4			0.3		5	0.47525
patient		physician		1		0			  2			  4			0.2		1	0.24717
patient		physician		1		0			  2			  4			0.2		2	0.36292
patient		physician		1		0			  2			  4			0.2		3	0.41771
patient		physician		1		0			  2			  4			0.2		4	0.45312
patient		physician		1		0			  2			  4			0.2		5	0.48166
patient		physician		1		0			  2			  4			0.1		1	0.29278
patient		physician		1		0			  2			  4			0.1		2	0.39378
patient		physician		1		0			  2			  4			0.1		3	0.43724
patient		physician		1		0			  2			  4			0.1		4	0.46564
patient		physician		1		0			  2			  4			0.1		5	0.49076
patient		physician		1		0			  2			  4			0.0		1	0.32767
patient		physician		1		0			  2			  4			0.0		2	0.41905
patient		physician		1		0			  2			  4			0.0		3	0.45699
patient		physician		1		0			  2			  4			0.0		4	0.48248
patient		physician		1		0			  2			  4			0.0		5	0.50514
patient		physician		1		0			  2			  5			1.0		1	0.17904
patient		physician		1		0			  2			  5			1.0		2	0.22369
patient		physician		1		0			  2			  5			1.0		3	0.24471
patient		physician		1		0			  2			  5			1.0		4	0.25425
patient		physician		1		0			  2			  5			1.0		5	0.26111
patient		physician		1		0			  2			  5			0.9		1	0.21258
patient		physician		1		0			  2			  5			0.9		2	0.30948
patient		physician		1		0			  2			  5			0.9		3	0.38089
patient		physician		1		0			  2			  5			0.9		4	0.42241
patient		physician		1		0			  2			  5			0.9		5	0.46519
patient		physician		1		0			  2			  5			0.8		1	0.21303
patient		physician		1		0			  2			  5			0.8		2	0.31015
patient		physician		1		0			  2			  5			0.8		3	0.38119
patient		physician		1		0			  2			  5			0.8		4	0.42256
patient		physician		1		0			  2			  5			0.8		5	0.46534
patient		physician		1		0			  2			  5			0.7		1	0.21385
patient		physician		1		0			  2			  5			0.7		2	0.31127
patient		physician		1		0			  2			  5			0.7		3	0.38148
patient		physician		1		0			  2			  5			0.7		4	0.42308
patient		physician		1		0			  2			  5			0.7		5	0.46594
patient		physician		1		0			  2			  5			0.6		1	0.21459
patient		physician		1		0			  2			  5			0.6		2	0.31246
patient		physician		1		0			  2			  5			0.6		3	0.38283
patient		physician		1		0			  2			  5			0.6		4	0.42419
patient		physician		1		0			  2			  5			0.6		5	0.46661
patient		physician		1		0			  2			  5			0.5		1	0.21691
patient		physician		1		0			  2			  5			0.5		2	0.31738
patient		physician		1		0			  2			  5			0.5		3	0.38655
patient		physician		1		0			  2			  5			0.5		4	0.43329
patient		physician		1		0			  2			  5			0.5		5	0.46832
patient		physician		1		0			  2			  5			0.4		1	0.22093
patient		physician		1		0			  2			  5			0.4		2	0.32007
patient		physician		1		0			  2			  5			0.4		3	0.38991
patient		physician		1		0			  2			  5			0.4		4	0.43739
patient		physician		1		0			  2			  5			0.4		5	0.47048
patient		physician		1		0			  2			  5			0.3		1	0.22995
patient		physician		1		0			  2			  5			0.3		2	0.33661
patient		physician		1		0			  2			  5			0.3		3	0.39706
patient		physician		1		0			  2			  5			0.3		4	0.44305
patient		physician		1		0			  2			  5			0.3		5	0.47481
patient		physician		1		0			  2			  5			0.2		1	0.24739
patient		physician		1		0			  2			  5			0.2		2	0.36367
patient		physician		1		0			  2			  5			0.2		3	0.41816
patient		physician		1		0			  2			  5			0.2		4	0.45319
patient		physician		1		0			  2			  5			0.2		5	0.48084
patient		physician		1		0			  2			  5			0.1		1	0.29167
patient		physician		1		0			  2			  5			0.1		2	0.39565
patient		physician		1		0			  2			  5			0.1		3	0.43873
patient		physician		1		0			  2			  5			0.1		4	0.46646
patient		physician		1		0			  2			  5			0.1		5	0.49024
patient		physician		1		0			  2			  5			0.0		1	0.32767
patient		physician		1		0			  2			  5			0.0		2	0.41905
patient		physician		1		0			  2			  5			0.0		3	0.45699
patient		physician		1		0			  2			  5			0.0		4	0.48248
patient		physician		1		0			  2			  5			0.0		5	0.50514
patient		physician		1		0			  2			 10			1.0		1	0.18769
patient		physician		1		0			  2			 10			1.0		2	0.23189
patient		physician		1		0			  2			 10			1.0		3	0.25477
patient		physician		1		0			  2			 10			1.0		4	0.26483
patient		physician		1		0			  2			 10			1.0		5	0.27132
patient		physician		1		0			  2			 10			0.9		1	0.21146
patient		physician		1		0			  2			 10			0.9		2	0.31977
patient		physician		1		0			  2			 10			0.9		3	0.37828
patient		physician		1		0			  2			 10			0.9		4	0.42159
patient		physician		1		0			  2			 10			0.9		5	0.46616
patient		physician		1		0			  2			 10			0.8		1	0.21176
patient		physician		1		0			  2			 10			0.8		2	0.32051
patient		physician		1		0			  2			 10			0.8		3	0.37888
patient		physician		1		0			  2			 10			0.8		4	0.42196
patient		physician		1		0			  2			 10			0.8		5	0.46631
patient		physician		1		0			  2			 10			0.7		1	0.21258
patient		physician		1		0			  2			 10			0.7		2	0.32185
patient		physician		1		0			  2			 10			0.7		3	0.37984
patient		physician		1		0			  2			 10			0.7		4	0.42263
patient		physician		1		0			  2			 10			0.7		5	0.46683
patient		physician		1		0			  2			 10			0.6		1	0.21333
patient		physician		1		0			  2			 10			0.6		2	0.32320
patient		physician		1		0			  2			 10			0.6		3	0.38081
patient		physician		1		0			  2			 10			0.6		4	0.42360
patient		physician		1		0			  2			 10			0.6		5	0.46787
patient		physician		1		0			  2			 10			0.5		1	0.21609
patient		physician		1		0			  2			 10			0.5		2	0.32722
patient		physician		1		0			  2			 10			0.5		3	0.38439
patient		physician		1		0			  2			 10			0.5		4	0.43254
patient		physician		1		0			  2			 10			0.5		5	0.46951
patient		physician		1		0			  2			 10			0.4		1	0.21981
patient		physician		1		0			  2			 10			0.4		2	0.33072
patient		physician		1		0			  2			 10			0.4		3	0.38797
patient		physician		1		0			  2			 10			0.4		4	0.43627
patient		physician		1		0			  2			 10			0.4		5	0.47190
patient		physician		1		0			  2			 10			0.3		1	0.22809
patient		physician		1		0			  2			 10			0.3		2	0.33915
patient		physician		1		0			  2			 10			0.3		3	0.39445
patient		physician		1		0			  2			 10			0.3		4	0.44216
patient		physician		1		0			  2			 10			0.3		5	0.47674
patient		physician		1		0			  2			 10			0.2		1	0.24530
patient		physician		1		0			  2			 10			0.2		2	0.36285
patient		physician		1		0			  2			 10			0.2		3	0.41629
patient		physician		1		0			  2			 10			0.2		4	0.45177
patient		physician		1		0			  2			 10			0.2		5	0.48144
patient		physician		1		0			  2			 10			0.1		1	0.29390
patient		physician		1		0			  2			 10			0.1		2	0.39334
patient		physician		1		0			  2			 10			0.1		3	0.43657
patient		physician		1		0			  2			 10			0.1		4	0.46661
patient		physician		1		0			  2			 10			0.1		5	0.49180
patient		physician		1		0			  2			 10			0.0		1	0.32767
patient		physician		1		0			  2			 10			0.0		2	0.41905
patient		physician		1		0			  2			 10			0.0		3	0.45699
patient		physician		1		0			  2			 10			0.0		4	0.48248
patient		physician		1		0			  2			 10			0.0		5	0.50514
patient		physician		1		0			  2			 20			1.0		1	0.19499
patient		physician		1		0			  2			 20			1.0		2	0.23800
patient		physician		1		0			  2			 20			1.0		3	0.26044
patient		physician		1		0			  2			 20			1.0		4	0.27147
patient		physician		1		0			  2			 20			1.0		5	0.27773
patient		physician		1		0			  2			 20			0.9		1	0.20968
patient		physician		1		0			  2			 20			0.9		2	0.31932
patient		physician		1		0			  2			 20			0.9		3	0.37873
patient		physician		1		0			  2			 20			0.9		4	0.42270
patient		physician		1		0			  2			 20			0.9		5	0.46049
patient		physician		1		0			  2			 20			0.8		1	0.21012
patient		physician		1		0			  2			 20			0.8		2	0.32029
patient		physician		1		0			  2			 20			0.8		3	0.37940
patient		physician		1		0			  2			 20			0.8		4	0.42330
patient		physician		1		0			  2			 20			0.8		5	0.46079
patient		physician		1		0			  2			 20			0.7		1	0.21094
patient		physician		1		0			  2			 20			0.7		2	0.32141
patient		physician		1		0			  2			 20			0.7		3	0.38014
patient		physician		1		0			  2			 20			0.7		4	0.42412
patient		physician		1		0			  2			 20			0.7		5	0.46131
patient		physician		1		0			  2			 20			0.6		1	0.21169
patient		physician		1		0			  2			 20			0.6		2	0.32282
patient		physician		1		0			  2			 20			0.6		3	0.38119
patient		physician		1		0			  2			 20			0.6		4	0.42509
patient		physician		1		0			  2			 20			0.6		5	0.46243
patient		physician		1		0			  2			 20			0.5		1	0.21474
patient		physician		1		0			  2			 20			0.5		2	0.32566
patient		physician		1		0			  2			 20			0.5		3	0.38342
patient		physician		1		0			  2			 20			0.5		4	0.42733
patient		physician		1		0			  2			 20			0.5		5	0.47138
patient		physician		1		0			  2			 20			0.4		1	0.21810
patient		physician		1		0			  2			 20			0.4		2	0.32908
patient		physician		1		0			  2			 20			0.4		3	0.38715
patient		physician		1		0			  2			 20			0.4		4	0.43053
patient		physician		1		0			  2			 20			0.4		5	0.47376
patient		physician		1		0			  2			 20			0.3		1	0.22764
patient		physician		1		0			  2			 20			0.3		2	0.33766
patient		physician		1		0			  2			 20			0.3		3	0.39445
patient		physician		1		0			  2			 20			0.3		4	0.44462
patient		physician		1		0			  2			 20			0.3		5	0.47928
patient		physician		1		0			  2			 20			0.2		1	0.24657
patient		physician		1		0			  2			 20			0.2		2	0.36248
patient		physician		1		0			  2			 20			0.2		3	0.41734
patient		physician		1		0			  2			 20			0.2		4	0.45438
patient		physician		1		0			  2			 20			0.2		5	0.48576
patient		physician		1		0			  2			 20			0.1		1	0.29517
patient		physician		1		0			  2			 20			0.1		2	0.39572
patient		physician		1		0			  2			 20			0.1		3	0.43918
patient		physician		1		0			  2			 20			0.1		4	0.47004
patient		physician		1		0			  2			 20			0.1		5	0.49672
patient		physician		1		0			  2			 20			0.0		1	0.32767
patient		physician		1		0			  2			 20			0.0		2	0.41905
patient		physician		1		0			  2			 20			0.0		3	0.45699
patient		physician		1		0			  2			 20			0.0		4	0.48248
patient		physician		1		0			  2			 20			0.0		5	0.50514
patient		physician		1		0			  2			 50			1.0		1	0.19589
patient		physician		1		0			  2			 50			1.0		2	0.23979
patient		physician		1		0			  2			 50			1.0		3	0.26111
patient		physician		1		0			  2			 50			1.0		4	0.27162
patient		physician		1		0			  2			 50			1.0		5	0.27773
patient		physician		1		0			  2			 50			0.9		1	0.20587
patient		physician		1		0			  2			 50			0.9		2	0.31485
patient		physician		1		0			  2			 50			0.9		3	0.38708
patient		physician		1		0			  2			 50			0.9		4	0.43321
patient		physician		1		0			  2			 50			0.9		5	0.47272
patient		physician		1		0			  2			 50			0.8		1	0.20640
patient		physician		1		0			  2			 50			0.8		2	0.31567
patient		physician		1		0			  2			 50			0.8		3	0.38775
patient		physician		1		0			  2			 50			0.8		4	0.43381
patient		physician		1		0			  2			 50			0.8		5	0.47287
patient		physician		1		0			  2			 50			0.7		1	0.20744
patient		physician		1		0			  2			 50			0.7		2	0.31626
patient		physician		1		0			  2			 50			0.7		3	0.38834
patient		physician		1		0			  2			 50			0.7		4	0.43448
patient		physician		1		0			  2			 50			0.7		5	0.47324
patient		physician		1		0			  2			 50			0.6		1	0.20833
patient		physician		1		0			  2			 50			0.6		2	0.31820
patient		physician		1		0			  2			 50			0.6		3	0.38946
patient		physician		1		0			  2			 50			0.6		4	0.43538
patient		physician		1		0			  2			 50			0.6		5	0.47443
patient		physician		1		0			  2			 50			0.5		1	0.21079
patient		physician		1		0			  2			 50			0.5		2	0.32178
patient		physician		1		0			  2			 50			0.5		3	0.39177
patient		physician		1		0			  2			 50			0.5		4	0.43791
patient		physician		1		0			  2			 50			0.5		5	0.47592
patient		physician		1		0			  2			 50			0.4		1	0.21474
patient		physician		1		0			  2			 50			0.4		2	0.32566
patient		physician		1		0			  2			 50			0.4		3	0.39602
patient		physician		1		0			  2			 50			0.4		4	0.44030
patient		physician		1		0			  2			 50			0.4		5	0.47756
patient		physician		1		0			  2			 50			0.3		1	0.23278
patient		physician		1		0			  2			 50			0.3		2	0.34459
patient		physician		1		0			  2			 50			0.3		3	0.40496
patient		physician		1		0			  2			 50			0.3		4	0.44700
patient		physician		1		0			  2			 50			0.3		5	0.48241
patient		physician		1		0			  2			 50			0.2		1	0.25403
patient		physician		1		0			  2			 50			0.2		2	0.36374
patient		physician		1		0			  2			 50			0.2		3	0.41883
patient		physician		1		0			  2			 50			0.2		4	0.45647
patient		physician		1		0			  2			 50			0.2		5	0.48874
patient		physician		1		0			  2			 50			0.1		1	0.29621
patient		physician		1		0			  2			 50			0.1		2	0.39669
patient		physician		1		0			  2			 50			0.1		3	0.44007
patient		physician		1		0			  2			 50			0.1		4	0.47115
patient		physician		1		0			  2			 50			0.1		5	0.49858
patient		physician		1		0			  2			 50			0.0		1	0.32767
patient		physician		1		0			  2			 50			0.0		2	0.41905
patient		physician		1		0			  2			 50			0.0		3	0.45699
patient		physician		1		0			  2			 50			0.0		4	0.48248
patient		physician		1		0			  2			 50			0.0		5	0.50514
patient		physician		1		0			  2			100			1.0		1	0.19827
patient		physician		1		0			  2			100			1.0		2	0.24046
patient		physician		1		0			  2			100			1.0		3	0.26066
patient		physician		1		0			  2			100			1.0		4	0.27124
patient		physician		1		0			  2			100			1.0		5	0.27788
patient		physician		1		0			  2			100			0.9		1	0.20587
patient		physician		1		0			  2			100			0.9		2	0.31358
patient		physician		1		0			  2			100			0.9		3	0.38484
patient		physician		1		0			  2			100			0.9		4	0.43150
patient		physician		1		0			  2			100			0.9		5	0.47451
patient		physician		1		0			  2			100			0.8		1	0.20632
patient		physician		1		0			  2			100			0.8		2	0.31440
patient		physician		1		0			  2			100			0.8		3	0.38551
patient		physician		1		0			  2			100			0.8		4	0.43195
patient		physician		1		0			  2			100			0.8		5	0.47458
patient		physician		1		0			  2			100			0.7		1	0.20722
patient		physician		1		0			  2			100			0.7		2	0.31485
patient		physician		1		0			  2			100			0.7		3	0.38640
patient		physician		1		0			  2			100			0.7		4	0.43306
patient		physician		1		0			  2			100			0.7		5	0.47525
patient		physician		1		0			  2			100			0.6		1	0.20818
patient		physician		1		0			  2			100			0.6		2	0.31634
patient		physician		1		0			  2			100			0.6		3	0.38730
patient		physician		1		0			  2			100			0.6		4	0.43411
patient		physician		1		0			  2			100			0.6		5	0.47600
patient		physician		1		0			  2			100			0.5		1	0.21079
patient		physician		1		0			  2			100			0.5		2	0.31977
patient		physician		1		0			  2			100			0.5		3	0.38953
patient		physician		1		0			  2			100			0.5		4	0.43664
patient		physician		1		0			  2			100			0.5		5	0.47779
patient		physician		1		0			  2			100			0.4		1	0.21474
patient		physician		1		0			  2			100			0.4		2	0.32394
patient		physician		1		0			  2			100			0.4		3	0.39326
patient		physician		1		0			  2			100			0.4		4	0.44030
patient		physician		1		0			  2			100			0.4		5	0.47958
patient		physician		1		0			  2			100			0.3		1	0.23301
patient		physician		1		0			  2			100			0.3		2	0.34243
patient		physician		1		0			  2			100			0.3		3	0.40258
patient		physician		1		0			  2			100			0.3		4	0.44708
patient		physician		1		0			  2			100			0.3		5	0.48532
patient		physician		1		0			  2			100			0.2		1	0.25380
patient		physician		1		0			  2			100			0.2		2	0.36352
patient		physician		1		0			  2			100			0.2		3	0.41734
patient		physician		1		0			  2			100			0.2		4	0.45781
patient		physician		1		0			  2			100			0.2		5	0.49202
patient		physician		1		0			  2			100			0.1		1	0.29621
patient		physician		1		0			  2			100			0.1		2	0.39595
patient		physician		1		0			  2			100			0.1		3	0.44052
patient		physician		1		0			  2			100			0.1		4	0.47287
patient		physician		1		0			  2			100			0.1		5	0.50164
patient		physician		1		0			  2			100			0.0		1	0.32767
patient		physician		1		0			  2			100			0.0		2	0.41905
patient		physician		1		0			  2			100			0.0		3	0.45699
patient		physician		1		0			  2			100			0.0		4	0.48248
patient		physician		1		0			  2			100			0.0		5	0.50514
patient		physician		1		0			  3			  1			1.0		1	0.15198
patient		physician		1		0			  3			  1			1.0		2	0.19261
patient		physician		1		0			  3			  1			1.0		3	0.21333
patient		physician		1		0			  3			  1			1.0		4	0.22346
patient		physician		1		0			  3			  1			1.0		5	0.23069
patient		physician		1		0			  3			  1			0.9		1	0.23457
patient		physician		1		0			  3			  1			0.9		2	0.33505
patient		physician		1		0			  3			  1			0.9		3	0.40385
patient		physician		1		0			  3			  1			0.9		4	0.43962
patient		physician		1		0			  3			  1			0.9		5	0.46907
patient		physician		1		0			  3			  1			0.8		1	0.23517
patient		physician		1		0			  3			  1			0.8		2	0.33617
patient		physician		1		0			  3			  1			0.8		3	0.40526
patient		physician		1		0			  3			  1			0.8		4	0.44022
patient		physician		1		0			  3			  1			0.8		5	0.46944
patient		physician		1		0			  3			  1			0.7		1	0.23606
patient		physician		1		0			  3			  1			0.7		2	0.33743
patient		physician		1		0			  3			  1			0.7		3	0.40608
patient		physician		1		0			  3			  1			0.7		4	0.44134
patient		physician		1		0			  3			  1			0.7		5	0.47018
patient		physician		1		0			  3			  1			0.6		1	0.23778
patient		physician		1		0			  3			  1			0.6		2	0.33863
patient		physician		1		0			  3			  1			0.6		3	0.40690
patient		physician		1		0			  3			  1			0.6		4	0.44238
patient		physician		1		0			  3			  1			0.6		5	0.47086
patient		physician		1		0			  3			  1			0.5		1	0.24106
patient		physician		1		0			  3			  1			0.5		2	0.34131
patient		physician		1		0			  3			  1			0.5		3	0.40891
patient		physician		1		0			  3			  1			0.5		4	0.44425
patient		physician		1		0			  3			  1			0.5		5	0.47264
patient		physician		1		0			  3			  1			0.4		1	0.24307
patient		physician		1		0			  3			  1			0.4		2	0.34518
patient		physician		1		0			  3			  1			0.4		3	0.41152
patient		physician		1		0			  3			  1			0.4		4	0.44685
patient		physician		1		0			  3			  1			0.4		5	0.47443
patient		physician		1		0			  3			  1			0.3		1	0.25112
patient		physician		1		0			  3			  1			0.3		2	0.36002
patient		physician		1		0			  3			  1			0.3		3	0.41577
patient		physician		1		0			  3			  1			0.3		4	0.45013
patient		physician		1		0			  3			  1			0.3		5	0.47712
patient		physician		1		0			  3			  1			0.2		1	0.26625
patient		physician		1		0			  3			  1			0.2		2	0.37411
patient		physician		1		0			  3			  1			0.2		3	0.42472
patient		physician		1		0			  3			  1			0.2		4	0.45617
patient		physician		1		0			  3			  1			0.2		5	0.48256
patient		physician		1		0			  3			  1			0.1		1	0.29964
patient		physician		1		0			  3			  1			0.1		2	0.39803
patient		physician		1		0			  3			  1			0.1		3	0.44104
patient		physician		1		0			  3			  1			0.1		4	0.46936
patient		physician		1		0			  3			  1			0.1		5	0.49307
patient		physician		1		0			  3			  1			0.0		1	0.32767
patient		physician		1		0			  3			  1			0.0		2	0.41905
patient		physician		1		0			  3			  1			0.0		3	0.45699
patient		physician		1		0			  3			  1			0.0		4	0.48248
patient		physician		1		0			  3			  1			0.0		5	0.50514
patient		physician		1		0			  3			  2			1.0		1	0.14840
patient		physician		1		0			  3			  2			1.0		2	0.19551
patient		physician		1		0			  3			  2			1.0		3	0.22779
patient		physician		1		0			  3			  2			1.0		4	0.24217
patient		physician		1		0			  3			  2			1.0		5	0.24970
patient		physician		1		0			  3			  2			0.9		1	0.21258
patient		physician		1		0			  3			  2			0.9		2	0.31030
patient		physician		1		0			  3			  2			0.9		3	0.36844
patient		physician		1		0			  3			  2			0.9		4	0.40727
patient		physician		1		0			  3			  2			0.9		5	0.45483
patient		physician		1		0			  3			  2			0.8		1	0.21310
patient		physician		1		0			  3			  2			0.8		2	0.31410
patient		physician		1		0			  3			  2			0.8		3	0.36956
patient		physician		1		0			  3			  2			0.8		4	0.40787
patient		physician		1		0			  3			  2			0.8		5	0.45505
patient		physician		1		0			  3			  2			0.7		1	0.21422
patient		physician		1		0			  3			  2			0.7		2	0.31753
patient		physician		1		0			  3			  2			0.7		3	0.37030
patient		physician		1		0			  3			  2			0.7		4	0.40869
patient		physician		1		0			  3			  2			0.7		5	0.45595
patient		physician		1		0			  3			  2			0.6		1	0.21601
patient		physician		1		0			  3			  2			0.6		2	0.31977
patient		physician		1		0			  3			  2			0.6		3	0.37142
patient		physician		1		0			  3			  2			0.6		4	0.40988
patient		physician		1		0			  3			  2			0.6		5	0.45736
patient		physician		1		0			  3			  2			0.5		1	0.22004
patient		physician		1		0			  3			  2			0.5		2	0.32238
patient		physician		1		0			  3			  2			0.5		3	0.37455
patient		physician		1		0			  3			  2			0.5		4	0.41219
patient		physician		1		0			  3			  2			0.5		5	0.45923
patient		physician		1		0			  3			  2			0.4		1	0.22600
patient		physician		1		0			  3			  2			0.4		2	0.32707
patient		physician		1		0			  3			  2			0.4		3	0.37731
patient		physician		1		0			  3			  2			0.4		4	0.42494
patient		physician		1		0			  3			  2			0.4		5	0.46206
patient		physician		1		0			  3			  2			0.3		1	0.23710
patient		physician		1		0			  3			  2			0.3		2	0.33356
patient		physician		1		0			  3			  2			0.3		3	0.39244
patient		physician		1		0			  3			  2			0.3		4	0.43098
patient		physician		1		0			  3			  2			0.3		5	0.46586
patient		physician		1		0			  3			  2			0.2		1	0.25484
patient		physician		1		0			  3			  2			0.2		2	0.35726
patient		physician		1		0			  3			  2			0.2		3	0.40832
patient		physician		1		0			  3			  2			0.2		4	0.44275
patient		physician		1		0			  3			  2			0.2		5	0.47443
patient		physician		1		0			  3			  2			0.1		1	0.29256
patient		physician		1		0			  3			  2			0.1		2	0.39103
patient		physician		1		0			  3			  2			0.1		3	0.43157
patient		physician		1		0			  3			  2			0.1		4	0.46161
patient		physician		1		0			  3			  2			0.1		5	0.48703
patient		physician		1		0			  3			  2			0.0		1	0.32767
patient		physician		1		0			  3			  2			0.0		2	0.41905
patient		physician		1		0			  3			  2			0.0		3	0.45699
patient		physician		1		0			  3			  2			0.0		4	0.48248
patient		physician		1		0			  3			  2			0.0		5	0.50514
patient		physician		1		0			  3			  3			1.0		1	0.15280
patient		physician		1		0			  3			  3			1.0		2	0.20267
patient		physician		1		0			  3			  3			1.0		3	0.23554
patient		physician		1		0			  3			  3			1.0		4	0.25201
patient		physician		1		0			  3			  3			1.0		5	0.26073
patient		physician		1		0			  3			  3			0.9		1	0.19961
patient		physician		1		0			  3			  3			0.9		2	0.29413
patient		physician		1		0			  3			  3			0.9		3	0.34846
patient		physician		1		0			  3			  3			0.9		4	0.39103
patient		physician		1		0			  3			  3			0.9		5	0.43597
patient		physician		1		0			  3			  3			0.8		1	0.20036
patient		physician		1		0			  3			  3			0.8		2	0.29480
patient		physician		1		0			  3			  3			0.8		3	0.34951
patient		physician		1		0			  3			  3			0.8		4	0.39177
patient		physician		1		0			  3			  3			0.8		5	0.43649
patient		physician		1		0			  3			  3			0.7		1	0.20170
patient		physician		1		0			  3			  3			0.7		2	0.29584
patient		physician		1		0			  3			  3			0.7		3	0.35152
patient		physician		1		0			  3			  3			0.7		4	0.39267
patient		physician		1		0			  3			  3			0.7		5	0.43761
patient		physician		1		0			  3			  3			0.6		1	0.20401
patient		physician		1		0			  3			  3			0.6		2	0.29815
patient		physician		1		0			  3			  3			0.6		3	0.35338
patient		physician		1		0			  3			  3			0.6		4	0.39401
patient		physician		1		0			  3			  3			0.6		5	0.43880
patient		physician		1		0			  3			  3			0.5		1	0.20662
patient		physician		1		0			  3			  3			0.5		2	0.30456
patient		physician		1		0			  3			  3			0.5		3	0.36009
patient		physician		1		0			  3			  3			0.5		4	0.40713
patient		physician		1		0			  3			  3			0.5		5	0.44119
patient		physician		1		0			  3			  3			0.4		1	0.21035
patient		physician		1		0			  3			  3			0.4		2	0.30866
patient		physician		1		0			  3			  3			0.4		3	0.36374
patient		physician		1		0			  3			  3			0.4		4	0.41078
patient		physician		1		0			  3			  3			0.4		5	0.45237
patient		physician		1		0			  3			  3			0.3		1	0.22384
patient		physician		1		0			  3			  3			0.3		2	0.31969
patient		physician		1		0			  3			  3			0.3		3	0.37202
patient		physician		1		0			  3			  3			0.3		4	0.42561
patient		physician		1		0			  3			  3			0.3		5	0.45923
patient		physician		1		0			  3			  3			0.2		1	0.24188
patient		physician		1		0			  3			  3			0.2		2	0.35174
patient		physician		1		0			  3			  3			0.2		3	0.40452
patient		physician		1		0			  3			  3			0.2		4	0.44097
patient		physician		1		0			  3			  3			0.2		5	0.46966
patient		physician		1		0			  3			  3			0.1		1	0.29025
patient		physician		1		0			  3			  3			0.1		2	0.38901
patient		physician		1		0			  3			  3			0.1		3	0.42941
patient		physician		1		0			  3			  3			0.1		4	0.45796
patient		physician		1		0			  3			  3			0.1		5	0.48383
patient		physician		1		0			  3			  3			0.0		1	0.32767
patient		physician		1		0			  3			  3			0.0		2	0.41905
patient		physician		1		0			  3			  3			0.0		3	0.45699
patient		physician		1		0			  3			  3			0.0		4	0.48248
patient		physician		1		0			  3			  3			0.0		5	0.50514
patient		physician		1		0			  3			  4			1.0		1	0.16093
patient		physician		1		0			  3			  4			1.0		2	0.21385
patient		physician		1		0			  3			  4			1.0		3	0.24396
patient		physician		1		0			  3			  4			1.0		4	0.25812
patient		physician		1		0			  3			  4			1.0		5	0.26647
patient		physician		1		0			  3			  4			0.9		1	0.19902
patient		physician		1		0			  3			  4			0.9		2	0.29405
patient		physician		1		0			  3			  4			0.9		3	0.34958
patient		physician		1		0			  3			  4			0.9		4	0.39035
patient		physician		1		0			  3			  4			0.9		5	0.44589
patient		physician		1		0			  3			  4			0.8		1	0.19954
patient		physician		1		0			  3			  4			0.8		2	0.29517
patient		physician		1		0			  3			  4			0.8		3	0.35048
patient		physician		1		0			  3			  4			0.8		4	0.39103
patient		physician		1		0			  3			  4			0.8		5	0.44633
patient		physician		1		0			  3			  4			0.7		1	0.20073
patient		physician		1		0			  3			  4			0.7		2	0.29621
patient		physician		1		0			  3			  4			0.7		3	0.35152
patient		physician		1		0			  3			  4			0.7		4	0.39170
patient		physician		1		0			  3			  4			0.7		5	0.44745
patient		physician		1		0			  3			  4			0.6		1	0.20289
patient		physician		1		0			  3			  4			0.6		2	0.29897
patient		physician		1		0			  3			  4			0.6		3	0.35294
patient		physician		1		0			  3			  4			0.6		4	0.39311
patient		physician		1		0			  3			  4			0.6		5	0.44842
patient		physician		1		0			  3			  4			0.5		1	0.20804
patient		physician		1		0			  3			  4			0.5		2	0.30367
patient		physician		1		0			  3			  4			0.5		3	0.35786
patient		physician		1		0			  3			  4			0.5		4	0.41212
patient		physician		1		0			  3			  4			0.5		5	0.45148
patient		physician		1		0			  3			  4			0.4		1	0.21139
patient		physician		1		0			  3			  4			0.4		2	0.30792
patient		physician		1		0			  3			  4			0.4		3	0.36255
patient		physician		1		0			  3			  4			0.4		4	0.41719
patient		physician		1		0			  3			  4			0.4		5	0.45416
patient		physician		1		0			  3			  4			0.3		1	0.22496
patient		physician		1		0			  3			  4			0.3		2	0.31768
patient		physician		1		0			  3			  4			0.3		3	0.37910
patient		physician		1		0			  3			  4			0.3		4	0.42449
patient		physician		1		0			  3			  4			0.3		5	0.45945
patient		physician		1		0			  3			  4			0.2		1	0.24113
patient		physician		1		0			  3			  4			0.2		2	0.35152
patient		physician		1		0			  3			  4			0.2		3	0.40362
patient		physician		1		0			  3			  4			0.2		4	0.43925
patient		physician		1		0			  3			  4			0.2		5	0.46869
patient		physician		1		0			  3			  4			0.1		1	0.28801
patient		physician		1		0			  3			  4			0.1		2	0.38834
patient		physician		1		0			  3			  4			0.1		3	0.42911
patient		physician		1		0			  3			  4			0.1		4	0.45804
patient		physician		1		0			  3			  4			0.1		5	0.48465
patient		physician		1		0			  3			  4			0.0		1	0.32767
patient		physician		1		0			  3			  4			0.0		2	0.41905
patient		physician		1		0			  3			  4			0.0		3	0.45699
patient		physician		1		0			  3			  4			0.0		4	0.48248
patient		physician		1		0			  3			  4			0.0		5	0.50514
patient		physician		1		0			  3			  5			1.0		1	0.16570
patient		physician		1		0			  3			  5			1.0		2	0.21840
patient		physician		1		0			  3			  5			1.0		3	0.24627
patient		physician		1		0			  3			  5			1.0		4	0.26133
patient		physician		1		0			  3			  5			1.0		5	0.27027
patient		physician		1		0			  3			  5			0.9		1	0.19931
patient		physician		1		0			  3			  5			0.9		2	0.29681
patient		physician		1		0			  3			  5			0.9		3	0.35219
patient		physician		1		0			  3			  5			0.9		4	0.39207
patient		physician		1		0			  3			  5			0.9		5	0.44872
patient		physician		1		0			  3			  5			0.8		1	0.20006
patient		physician		1		0			  3			  5			0.8		2	0.29815
patient		physician		1		0			  3			  5			0.8		3	0.35331
patient		physician		1		0			  3			  5			0.8		4	0.39274
patient		physician		1		0			  3			  5			0.8		5	0.44917
patient		physician		1		0			  3			  5			0.7		1	0.20103
patient		physician		1		0			  3			  5			0.7		2	0.29905
patient		physician		1		0			  3			  5			0.7		3	0.35428
patient		physician		1		0			  3			  5			0.7		4	0.39334
patient		physician		1		0			  3			  5			0.7		5	0.45058
patient		physician		1		0			  3			  5			0.6		1	0.20312
patient		physician		1		0			  3			  5			0.6		2	0.30158
patient		physician		1		0			  3			  5			0.6		3	0.35592
patient		physician		1		0			  3			  5			0.6		4	0.39460
patient		physician		1		0			  3			  5			0.6		5	0.45148
patient		physician		1		0			  3			  5			0.5		1	0.20751
patient		physician		1		0			  3			  5			0.5		2	0.30650
patient		physician		1		0			  3			  5			0.5		3	0.36099
patient		physician		1		0			  3			  5			0.5		4	0.41383
patient		physician		1		0			  3			  5			0.5		5	0.45394
patient		physician		1		0			  3			  5			0.4		1	0.21042
patient		physician		1		0			  3			  5			0.4		2	0.31075
patient		physician		1		0			  3			  5			0.4		3	0.36471
patient		physician		1		0			  3			  5			0.4		4	0.41898
patient		physician		1		0			  3			  5			0.4		5	0.45587
patient		physician		1		0			  3			  5			0.3		1	0.22391
patient		physician		1		0			  3			  5			0.3		2	0.31999
patient		physician		1		0			  3			  5			0.3		3	0.38171
patient		physician		1		0			  3			  5			0.3		4	0.42613
patient		physician		1		0			  3			  5			0.3		5	0.46184
patient		physician		1		0			  3			  5			0.2		1	0.24120
patient		physician		1		0			  3			  5			0.2		2	0.35391
patient		physician		1		0			  3			  5			0.2		3	0.40638
patient		physician		1		0			  3			  5			0.2		4	0.44104
patient		physician		1		0			  3			  5			0.2		5	0.47123
patient		physician		1		0			  3			  5			0.1		1	0.28772
patient		physician		1		0			  3			  5			0.1		2	0.39080
patient		physician		1		0			  3			  5			0.1		3	0.43262
patient		physician		1		0			  3			  5			0.1		4	0.46027
patient		physician		1		0			  3			  5			0.1		5	0.48576
patient		physician		1		0			  3			  5			0.0		1	0.32767
patient		physician		1		0			  3			  5			0.0		2	0.41905
patient		physician		1		0			  3			  5			0.0		3	0.45699
patient		physician		1		0			  3			  5			0.0		4	0.48248
patient		physician		1		0			  3			  5			0.0		5	0.50514
patient		physician		1		0			  3			 10			1.0		1	0.17569
patient		physician		1		0			  3			 10			1.0		2	0.22794
patient		physician		1		0			  3			 10			1.0		3	0.25701
patient		physician		1		0			  3			 10			1.0		4	0.27363
patient		physician		1		0			  3			 10			1.0		5	0.28280
patient		physician		1		0			  3			 10			0.9		1	0.19961
patient		physician		1		0			  3			 10			0.9		2	0.29413
patient		physician		1		0			  3			 10			0.9		3	0.36292
patient		physician		1		0			  3			 10			0.9		4	0.40549
patient		physician		1		0			  3			 10			0.9		5	0.44753
patient		physician		1		0			  3			 10			0.8		1	0.20073
patient		physician		1		0			  3			 10			0.8		2	0.29554
patient		physician		1		0			  3			 10			0.8		3	0.36404
patient		physician		1		0			  3			 10			0.8		4	0.40668
patient		physician		1		0			  3			 10			0.8		5	0.44805
patient		physician		1		0			  3			 10			0.7		1	0.20185
patient		physician		1		0			  3			 10			0.7		2	0.29711
patient		physician		1		0			  3			 10			0.7		3	0.36561
patient		physician		1		0			  3			 10			0.7		4	0.40780
patient		physician		1		0			  3			 10			0.7		5	0.44961
patient		physician		1		0			  3			 10			0.6		1	0.20468
patient		physician		1		0			  3			 10			0.6		2	0.29957
patient		physician		1		0			  3			 10			0.6		3	0.36695
patient		physician		1		0			  3			 10			0.6		4	0.40936
patient		physician		1		0			  3			 10			0.6		5	0.45081
patient		physician		1		0			  3			 10			0.5		1	0.20848
patient		physician		1		0			  3			 10			0.5		2	0.30508
patient		physician		1		0			  3			 10			0.5		3	0.37135
patient		physician		1		0			  3			 10			0.5		4	0.41868
patient		physician		1		0			  3			 10			0.5		5	0.45349
patient		physician		1		0			  3			 10			0.4		1	0.21154
patient		physician		1		0			  3			 10			0.4		2	0.30918
patient		physician		1		0			  3			 10			0.4		3	0.37507
patient		physician		1		0			  3			 10			0.4		4	0.42285
patient		physician		1		0			  3			 10			0.4		5	0.45580
patient		physician		1		0			  3			 10			0.3		1	0.22205
patient		physician		1		0			  3			 10			0.3		2	0.32730
patient		physician		1		0			  3			 10			0.3		3	0.38335
patient		physician		1		0			  3			 10			0.3		4	0.42979
patient		physician		1		0			  3			 10			0.3		5	0.46124
patient		physician		1		0			  3			 10			0.2		1	0.23830
patient		physician		1		0			  3			 10			0.2		2	0.35473
patient		physician		1		0			  3			 10			0.2		3	0.40608
patient		physician		1		0			  3			 10			0.2		4	0.44231
patient		physician		1		0			  3			 10			0.2		5	0.47026
patient		physician		1		0			  3			 10			0.1		1	0.28869
patient		physician		1		0			  3			 10			0.1		2	0.38857
patient		physician		1		0			  3			 10			0.1		3	0.43210
patient		physician		1		0			  3			 10			0.1		4	0.46087
patient		physician		1		0			  3			 10			0.1		5	0.48591
patient		physician		1		0			  3			 10			0.0		1	0.32767
patient		physician		1		0			  3			 10			0.0		2	0.41905
patient		physician		1		0			  3			 10			0.0		3	0.45699
patient		physician		1		0			  3			 10			0.0		4	0.48248
patient		physician		1		0			  3			 10			0.0		5	0.50514
patient		physician		1		0			  3			 20			1.0		1	0.18195
patient		physician		1		0			  3			 20			1.0		2	0.23420
patient		physician		1		0			  3			 20			1.0		3	0.26491
patient		physician		1		0			  3			 20			1.0		4	0.28108
patient		physician		1		0			  3			 20			1.0		5	0.28980
patient		physician		1		0			  3			 20			0.9		1	0.19700
patient		physician		1		0			  3			 20			0.9		2	0.29241
patient		physician		1		0			  3			 20			0.9		3	0.36374
patient		physician		1		0			  3			 20			0.9		4	0.40869
patient		physician		1		0			  3			 20			0.9		5	0.44499
patient		physician		1		0			  3			 20			0.8		1	0.19812
patient		physician		1		0			  3			 20			0.8		2	0.29383
patient		physician		1		0			  3			 20			0.8		3	0.36546
patient		physician		1		0			  3			 20			0.8		4	0.40981
patient		physician		1		0			  3			 20			0.8		5	0.44536
patient		physician		1		0			  3			 20			0.7		1	0.19954
patient		physician		1		0			  3			 20			0.7		2	0.29592
patient		physician		1		0			  3			 20			0.7		3	0.36673
patient		physician		1		0			  3			 20			0.7		4	0.41048
patient		physician		1		0			  3			 20			0.7		5	0.44648
patient		physician		1		0			  3			 20			0.6		1	0.20140
patient		physician		1		0			  3			 20			0.6		2	0.29793
patient		physician		1		0			  3			 20			0.6		3	0.36881
patient		physician		1		0			  3			 20			0.6		4	0.41212
patient		physician		1		0			  3			 20			0.6		5	0.44745
patient		physician		1		0			  3			 20			0.5		1	0.20543
patient		physician		1		0			  3			 20			0.5		2	0.30329
patient		physician		1		0			  3			 20			0.5		3	0.37321
patient		physician		1		0			  3			 20			0.5		4	0.41510
patient		physician		1		0			  3			 20			0.5		5	0.45699
patient		physician		1		0			  3			 20			0.4		1	0.20930
patient		physician		1		0			  3			 20			0.4		2	0.30695
patient		physician		1		0			  3			 20			0.4		3	0.37679
patient		physician		1		0			  3			 20			0.4		4	0.41972
patient		physician		1		0			  3			 20			0.4		5	0.45968
patient		physician		1		0			  3			 20			0.3		1	0.22048
patient		physician		1		0			  3			 20			0.3		2	0.32581
patient		physician		1		0			  3			 20			0.3		3	0.38484
patient		physician		1		0			  3			 20			0.3		4	0.43292
patient		physician		1		0			  3			 20			0.3		5	0.46579
patient		physician		1		0			  3			 20			0.2		1	0.24061
patient		physician		1		0			  3			 20			0.2		2	0.35480
patient		physician		1		0			  3			 20			0.2		3	0.40772
patient		physician		1		0			  3			 20			0.2		4	0.44566
patient		physician		1		0			  3			 20			0.2		5	0.47578
patient		physician		1		0			  3			 20			0.1		1	0.28943
patient		physician		1		0			  3			 20			0.1		2	0.38745
patient		physician		1		0			  3			 20			0.1		3	0.43329
patient		physician		1		0			  3			 20			0.1		4	0.46400
patient		physician		1		0			  3			 20			0.1		5	0.49053
patient		physician		1		0			  3			 20			0.0		1	0.32767
patient		physician		1		0			  3			 20			0.0		2	0.41905
patient		physician		1		0			  3			 20			0.0		3	0.45699
patient		physician		1		0			  3			 20			0.0		4	0.48248
patient		physician		1		0			  3			 20			0.0		5	0.50514
patient		physician		1		0			  3			 50			1.0		1	0.18761
patient		physician		1		0			  3			 50			1.0		2	0.23629
patient		physician		1		0			  3			 50			1.0		3	0.26535
patient		physician		1		0			  3			 50			1.0		4	0.28086
patient		physician		1		0			  3			 50			1.0		5	0.29032
patient		physician		1		0			  3			 50			0.9		1	0.19820
patient		physician		1		0			  3			 50			0.9		2	0.29152
patient		physician		1		0			  3			 50			0.9		3	0.36710
patient		physician		1		0			  3			 50			0.9		4	0.41734
patient		physician		1		0			  3			 50			0.9		5	0.45722
patient		physician		1		0			  3			 50			0.8		1	0.19939
patient		physician		1		0			  3			 50			0.8		2	0.29278
patient		physician		1		0			  3			 50			0.8		3	0.36881
patient		physician		1		0			  3			 50			0.8		4	0.41838
patient		physician		1		0			  3			 50			0.8		5	0.45796
patient		physician		1		0			  3			 50			0.7		1	0.20073
patient		physician		1		0			  3			 50			0.7		2	0.29420
patient		physician		1		0			  3			 50			0.7		3	0.36986
patient		physician		1		0			  3			 50			0.7		4	0.41965
patient		physician		1		0			  3			 50			0.7		5	0.45871
patient		physician		1		0			  3			 50			0.6		1	0.20230
patient		physician		1		0			  3			 50			0.6		2	0.29606
patient		physician		1		0			  3			 50			0.6		3	0.37187
patient		physician		1		0			  3			 50			0.6		4	0.42151
patient		physician		1		0			  3			 50			0.6		5	0.45990
patient		physician		1		0			  3			 50			0.5		1	0.20490
patient		physician		1		0			  3			 50			0.5		2	0.30024
patient		physician		1		0			  3			 50			0.5		3	0.37463
patient		physician		1		0			  3			 50			0.5		4	0.42442
patient		physician		1		0			  3			 50			0.5		5	0.46228
patient		physician		1		0			  3			 50			0.4		1	0.20945
patient		physician		1		0			  3			 50			0.4		2	0.30553
patient		physician		1		0			  3			 50			0.4		3	0.37955
patient		physician		1		0			  3			 50			0.4		4	0.42844
patient		physician		1		0			  3			 50			0.4		5	0.46489
patient		physician		1		0			  3			 50			0.3		1	0.22764
patient		physician		1		0			  3			 50			0.3		2	0.33326
patient		physician		1		0			  3			 50			0.3		3	0.38961
patient		physician		1		0			  3			 50			0.3		4	0.43582
patient		physician		1		0			  3			 50			0.3		5	0.47093
patient		physician		1		0			  3			 50			0.2		1	0.24940
patient		physician		1		0			  3			 50			0.2		2	0.35666
patient		physician		1		0			  3			 50			0.2		3	0.40981
patient		physician		1		0			  3			 50			0.2		4	0.44715
patient		physician		1		0			  3			 50			0.2		5	0.47861
patient		physician		1		0			  3			 50			0.1		1	0.29360
patient		physician		1		0			  3			 50			0.1		2	0.39073
patient		physician		1		0			  3			 50			0.1		3	0.43478
patient		physician		1		0			  3			 50			0.1		4	0.46504
patient		physician		1		0			  3			 50			0.1		5	0.49277
patient		physician		1		0			  3			 50			0.0		1	0.32767
patient		physician		1		0			  3			 50			0.0		2	0.41905
patient		physician		1		0			  3			 50			0.0		3	0.45699
patient		physician		1		0			  3			 50			0.0		4	0.48248
patient		physician		1		0			  3			 50			0.0		5	0.50514
patient		physician		1		0			  3			100			1.0		1	0.18948
patient		physician		1		0			  3			100			1.0		2	0.23815
patient		physician		1		0			  3			100			1.0		3	0.26692
patient		physician		1		0			  3			100			1.0		4	0.28093
patient		physician		1		0			  3			100			1.0		5	0.29018
patient		physician		1		0			  3			100			0.9		1	0.19849
patient		physician		1		0			  3			100			0.9		2	0.29152
patient		physician		1		0			  3			100			0.9		3	0.36829
patient		physician		1		0			  3			100			0.9		4	0.41793
patient		physician		1		0			  3			100			0.9		5	0.45930
patient		physician		1		0			  3			100			0.8		1	0.19931
patient		physician		1		0			  3			100			0.8		2	0.29241
patient		physician		1		0			  3			100			0.8		3	0.37008
patient		physician		1		0			  3			100			0.8		4	0.41883
patient		physician		1		0			  3			100			0.8		5	0.45997
patient		physician		1		0			  3			100			0.7		1	0.20058
patient		physician		1		0			  3			100			0.7		2	0.29420
patient		physician		1		0			  3			100			0.7		3	0.37090
patient		physician		1		0			  3			100			0.7		4	0.41987
patient		physician		1		0			  3			100			0.7		5	0.46057
patient		physician		1		0			  3			100			0.6		1	0.20192
patient		physician		1		0			  3			100			0.6		2	0.29621
patient		physician		1		0			  3			100			0.6		3	0.37254
patient		physician		1		0			  3			100			0.6		4	0.42144
patient		physician		1		0			  3			100			0.6		5	0.46124
patient		physician		1		0			  3			100			0.5		1	0.20558
patient		physician		1		0			  3			100			0.5		2	0.30001
patient		physician		1		0			  3			100			0.5		3	0.37567
patient		physician		1		0			  3			100			0.5		4	0.42434
patient		physician		1		0			  3			100			0.5		5	0.46400
patient		physician		1		0			  3			100			0.4		1	0.20960
patient		physician		1		0			  3			100			0.4		2	0.30464
patient		physician		1		0			  3			100			0.4		3	0.38014
patient		physician		1		0			  3			100			0.4		4	0.42867
patient		physician		1		0			  3			100			0.4		5	0.46728
patient		physician		1		0			  3			100			0.3		1	0.22883
patient		physician		1		0			  3			100			0.3		2	0.33371
patient		physician		1		0			  3			100			0.3		3	0.39095
patient		physician		1		0			  3			100			0.3		4	0.43649
patient		physician		1		0			  3			100			0.3		5	0.47496
patient		physician		1		0			  3			100			0.2		1	0.25052
patient		physician		1		0			  3			100			0.2		2	0.35659
patient		physician		1		0			  3			100			0.2		3	0.40973
patient		physician		1		0			  3			100			0.2		4	0.44939
patient		physician		1		0			  3			100			0.2		5	0.48345
patient		physician		1		0			  3			100			0.1		1	0.29316
patient		physician		1		0			  3			100			0.1		2	0.39117
patient		physician		1		0			  3			100			0.1		3	0.43508
patient		physician		1		0			  3			100			0.1		4	0.46720
patient		physician		1		0			  3			100			0.1		5	0.49694
patient		physician		1		0			  3			100			0.0		1	0.32767
patient		physician		1		0			  3			100			0.0		2	0.41905
patient		physician		1		0			  3			100			0.0		3	0.45699
patient		physician		1		0			  3			100			0.0		4	0.48248
patient		physician		1		0			  3			100			0.0		5	0.50514
patient		physician		1		0			  4			  1			1.0		1	0.14624
patient		physician		1		0			  4			  1			1.0		2	0.18784
patient		physician		1		0			  4			  1			1.0		3	0.20908
patient		physician		1		0			  4			  1			1.0		4	0.22235
patient		physician		1		0			  4			  1			1.0		5	0.23010
patient		physician		1		0			  4			  1			0.9		1	0.22995
patient		physician		1		0			  4			  1			0.9		2	0.32819
patient		physician		1		0			  4			  1			0.9		3	0.39729
patient		physician		1		0			  4			  1			0.9		4	0.43247
patient		physician		1		0			  4			  1			0.9		5	0.46184
patient		physician		1		0			  4			  1			0.8		1	0.23084
patient		physician		1		0			  4			  1			0.8		2	0.32976
patient		physician		1		0			  4			  1			0.8		3	0.39930
patient		physician		1		0			  4			  1			0.8		4	0.43344
patient		physician		1		0			  4			  1			0.8		5	0.46243
patient		physician		1		0			  4			  1			0.7		1	0.23174
patient		physician		1		0			  4			  1			0.7		2	0.33102
patient		physician		1		0			  4			  1			0.7		3	0.39990
patient		physician		1		0			  4			  1			0.7		4	0.43448
patient		physician		1		0			  4			  1			0.7		5	0.46318
patient		physician		1		0			  4			  1			0.6		1	0.23569
patient		physician		1		0			  4			  1			0.6		2	0.33259
patient		physician		1		0			  4			  1			0.6		3	0.40139
patient		physician		1		0			  4			  1			0.6		4	0.43575
patient		physician		1		0			  4			  1			0.6		5	0.46400
patient		physician		1		0			  4			  1			0.5		1	0.23919
patient		physician		1		0			  4			  1			0.5		2	0.33579
patient		physician		1		0			  4			  1			0.5		3	0.40325
patient		physician		1		0			  4			  1			0.5		4	0.43806
patient		physician		1		0			  4			  1			0.5		5	0.46623
patient		physician		1		0			  4			  1			0.4		1	0.24158
patient		physician		1		0			  4			  1			0.4		2	0.33982
patient		physician		1		0			  4			  1			0.4		3	0.40564
patient		physician		1		0			  4			  1			0.4		4	0.44059
patient		physician		1		0			  4			  1			0.4		5	0.46780
patient		physician		1		0			  4			  1			0.3		1	0.24963
patient		physician		1		0			  4			  1			0.3		2	0.35599
patient		physician		1		0			  4			  1			0.3		3	0.41100
patient		physician		1		0			  4			  1			0.3		4	0.44469
patient		physician		1		0			  4			  1			0.3		5	0.47100
patient		physician		1		0			  4			  1			0.2		1	0.26498
patient		physician		1		0			  4			  1			0.2		2	0.37105
patient		physician		1		0			  4			  1			0.2		3	0.41965
patient		physician		1		0			  4			  1			0.2		4	0.45177
patient		physician		1		0			  4			  1			0.2		5	0.47734
patient		physician		1		0			  4			  1			0.1		1	0.29793
patient		physician		1		0			  4			  1			0.1		2	0.39624
patient		physician		1		0			  4			  1			0.1		3	0.43761
patient		physician		1		0			  4			  1			0.1		4	0.46661
patient		physician		1		0			  4			  1			0.1		5	0.48934
patient		physician		1		0			  4			  1			0.0		1	0.32767
patient		physician		1		0			  4			  1			0.0		2	0.41905
patient		physician		1		0			  4			  1			0.0		3	0.45699
patient		physician		1		0			  4			  1			0.0		4	0.48248
patient		physician		1		0			  4			  1			0.0		5	0.50514
patient		physician		1		0			  4			  2			1.0		1	0.14110
patient		physician		1		0			  4			  2			1.0		2	0.19126
patient		physician		1		0			  4			  2			1.0		3	0.22481
patient		physician		1		0			  4			  2			1.0		4	0.24299
patient		physician		1		0			  4			  2			1.0		5	0.25283
patient		physician		1		0			  4			  2			0.9		1	0.20640
patient		physician		1		0			  4			  2			0.9		2	0.30255
patient		physician		1		0			  4			  2			0.9		3	0.36084
patient		physician		1		0			  4			  2			0.9		4	0.39930
patient		physician		1		0			  4			  2			0.9		5	0.44685
patient		physician		1		0			  4			  2			0.8		1	0.20736
patient		physician		1		0			  4			  2			0.8		2	0.30665
patient		physician		1		0			  4			  2			0.8		3	0.36173
patient		physician		1		0			  4			  2			0.8		4	0.40042
patient		physician		1		0			  4			  2			0.8		5	0.44790
patient		physician		1		0			  4			  2			0.7		1	0.20804
patient		physician		1		0			  4			  2			0.7		2	0.31023
patient		physician		1		0			  4			  2			0.7		3	0.36263
patient		physician		1		0			  4			  2			0.7		4	0.40213
patient		physician		1		0			  4			  2			0.7		5	0.44857
patient		physician		1		0			  4			  2			0.6		1	0.21236
patient		physician		1		0			  4			  2			0.6		2	0.31179
patient		physician		1		0			  4			  2			0.6		3	0.36434
patient		physician		1		0			  4			  2			0.6		4	0.40370
patient		physician		1		0			  4			  2			0.6		5	0.45021
patient		physician		1		0			  4			  2			0.5		1	0.21646
patient		physician		1		0			  4			  2			0.5		2	0.31477
patient		physician		1		0			  4			  2			0.5		3	0.36799
patient		physician		1		0			  4			  2			0.5		4	0.40616
patient		physician		1		0			  4			  2			0.5		5	0.45192
patient		physician		1		0			  4			  2			0.4		1	0.22324
patient		physician		1		0			  4			  2			0.4		2	0.31977
patient		physician		1		0			  4			  2			0.4		3	0.37097
patient		physician		1		0			  4			  2			0.4		4	0.41935
patient		physician		1		0			  4			  2			0.4		5	0.45446
patient		physician		1		0			  4			  2			0.3		1	0.23323
patient		physician		1		0			  4			  2			0.3		2	0.32812
patient		physician		1		0			  4			  2			0.3		3	0.38715
patient		physician		1		0			  4			  2			0.3		4	0.42613
patient		physician		1		0			  4			  2			0.3		5	0.45908
patient		physician		1		0			  4			  2			0.2		1	0.25179
patient		physician		1		0			  4			  2			0.2		2	0.35428
patient		physician		1		0			  4			  2			0.2		3	0.40332
patient		physician		1		0			  4			  2			0.2		4	0.43716
patient		physician		1		0			  4			  2			0.2		5	0.46728
patient		physician		1		0			  4			  2			0.1		1	0.29032
patient		physician		1		0			  4			  2			0.1		2	0.38804
patient		physician		1		0			  4			  2			0.1		3	0.42762
patient		physician		1		0			  4			  2			0.1		4	0.45759
patient		physician		1		0			  4			  2			0.1		5	0.48345
patient		physician		1		0			  4			  2			0.0		1	0.32767
patient		physician		1		0			  4			  2			0.0		2	0.41905
patient		physician		1		0			  4			  2			0.0		3	0.45699
patient		physician		1		0			  4			  2			0.0		4	0.48248
patient		physician		1		0			  4			  2			0.0		5	0.50514
patient		physician		1		0			  4			  3			1.0		1	0.14326
patient		physician		1		0			  4			  3			1.0		2	0.19671
patient		physician		1		0			  4			  3			1.0		3	0.22846
patient		physician		1		0			  4			  3			1.0		4	0.24747
patient		physician		1		0			  4			  3			1.0		5	0.26528
patient		physician		1		0			  4			  3			0.9		1	0.19052
patient		physician		1		0			  4			  3			0.9		2	0.28488
patient		physician		1		0			  4			  3			0.9		3	0.34079
patient		physician		1		0			  4			  3			0.9		4	0.38014
patient		physician		1		0			  4			  3			0.9		5	0.42077
patient		physician		1		0			  4			  3			0.8		1	0.19454
patient		physician		1		0			  4			  3			0.8		2	0.28570
patient		physician		1		0			  4			  3			0.8		3	0.34191
patient		physician		1		0			  4			  3			0.8		4	0.38119
patient		physician		1		0			  4			  3			0.8		5	0.42174
patient		physician		1		0			  4			  3			0.7		1	0.19678
patient		physician		1		0			  4			  3			0.7		2	0.28749
patient		physician		1		0			  4			  3			0.7		3	0.34258
patient		physician		1		0			  4			  3			0.7		4	0.38342
patient		physician		1		0			  4			  3			0.7		5	0.42561
patient		physician		1		0			  4			  3			0.6		1	0.19857
patient		physician		1		0			  4			  3			0.6		2	0.28958
patient		physician		1		0			  4			  3			0.6		3	0.34459
patient		physician		1		0			  4			  3			0.6		4	0.38499
patient		physician		1		0			  4			  3			0.6		5	0.42688
patient		physician		1		0			  4			  3			0.5		1	0.20267
patient		physician		1		0			  4			  3			0.5		2	0.29360
patient		physician		1		0			  4			  3			0.5		3	0.34869
patient		physician		1		0			  4			  3			0.5		4	0.39572
patient		physician		1		0			  4			  3			0.5		5	0.43232
patient		physician		1		0			  4			  3			0.4		1	0.20722
patient		physician		1		0			  4			  3			0.4		2	0.30128
patient		physician		1		0			  4			  3			0.4		3	0.35517
patient		physician		1		0			  4			  3			0.4		4	0.40325
patient		physician		1		0			  4			  3			0.4		5	0.43545
patient		physician		1		0			  4			  3			0.3		1	0.22123
patient		physician		1		0			  4			  3			0.3		2	0.31164
patient		physician		1		0			  4			  3			0.3		3	0.36628
patient		physician		1		0			  4			  3			0.3		4	0.41093
patient		physician		1		0			  4			  3			0.3		5	0.45066
patient		physician		1		0			  4			  3			0.2		1	0.23942
patient		physician		1		0			  4			  3			0.2		2	0.33885
patient		physician		1		0			  4			  3			0.2		3	0.39848
patient		physician		1		0			  4			  3			0.2		4	0.43366
patient		physician		1		0			  4			  3			0.2		5	0.46213
patient		physician		1		0			  4			  3			0.1		1	0.28727
patient		physician		1		0			  4			  3			0.1		2	0.38454
patient		physician		1		0			  4			  3			0.1		3	0.42509
patient		physician		1		0			  4			  3			0.1		4	0.45416
patient		physician		1		0			  4			  3			0.1		5	0.47719
patient		physician		1		0			  4			  3			0.0		1	0.32767
patient		physician		1		0			  4			  3			0.0		2	0.41905
patient		physician		1		0			  4			  3			0.0		3	0.45699
patient		physician		1		0			  4			  3			0.0		4	0.48248
patient		physician		1		0			  4			  3			0.0		5	0.50514
patient		physician		1		0			  4			  4			1.0		1	0.15064
patient		physician		1		0			  4			  4			1.0		2	0.19946
patient		physician		1		0			  4			  4			1.0		3	0.23912
patient		physician		1		0			  4			  4			1.0		4	0.26014
patient		physician		1		0			  4			  4			1.0		5	0.27147
patient		physician		1		0			  4			  4			0.9		1	0.18970
patient		physician		1		0			  4			  4			0.9		2	0.27810
patient		physician		1		0			  4			  4			0.9		3	0.33572
patient		physician		1		0			  4			  4			0.9		4	0.37761
patient		physician		1		0			  4			  4			0.9		5	0.42226
patient		physician		1		0			  4			  4			0.8		1	0.19097
patient		physician		1		0			  4			  4			0.8		2	0.27922
patient		physician		1		0			  4			  4			0.8		3	0.33773
patient		physician		1		0			  4			  4			0.8		4	0.37858
patient		physician		1		0			  4			  4			0.8		5	0.42315
patient		physician		1		0			  4			  4			0.7		1	0.19261
patient		physician		1		0			  4			  4			0.7		2	0.28131
patient		physician		1		0			  4			  4			0.7		3	0.33840
patient		physician		1		0			  4			  4			0.7		4	0.37992
patient		physician		1		0			  4			  4			0.7		5	0.42419
patient		physician		1		0			  4			  4			0.6		1	0.19447
patient		physician		1		0			  4			  4			0.6		2	0.28391
patient		physician		1		0			  4			  4			0.6		3	0.34012
patient		physician		1		0			  4			  4			0.6		4	0.38126
patient		physician		1		0			  4			  4			0.6		5	0.42531
patient		physician		1		0			  4			  4			0.5		1	0.19872
patient		physician		1		0			  4			  4			0.5		2	0.29144
patient		physician		1		0			  4			  4			0.5		3	0.34690
patient		physician		1		0			  4			  4			0.5		4	0.39483
patient		physician		1		0			  4			  4			0.5		5	0.42755
patient		physician		1		0			  4			  4			0.4		1	0.20379
patient		physician		1		0			  4			  4			0.4		2	0.29621
patient		physician		1		0			  4			  4			0.4		3	0.35115
patient		physician		1		0			  4			  4			0.4		4	0.39945
patient		physician		1		0			  4			  4			0.4		5	0.43970
patient		physician		1		0			  4			  4			0.3		1	0.21787
patient		physician		1		0			  4			  4			0.3		2	0.31000
patient		physician		1		0			  4			  4			0.3		3	0.36158
patient		physician		1		0			  4			  4			0.3		4	0.41465
patient		physician		1		0			  4			  4			0.3		5	0.44797
patient		physician		1		0			  4			  4			0.2		1	0.23524
patient		physician		1		0			  4			  4			0.2		2	0.34258
patient		physician		1		0			  4			  4			0.2		3	0.39393
patient		physician		1		0			  4			  4			0.2		4	0.43172
patient		physician		1		0			  4			  4			0.2		5	0.45960
patient		physician		1		0			  4			  4			0.1		1	0.28354
patient		physician		1		0			  4			  4			0.1		2	0.38186
patient		physician		1		0			  4			  4			0.1		3	0.42352
patient		physician		1		0			  4			  4			0.1		4	0.45416
patient		physician		1		0			  4			  4			0.1		5	0.47764
patient		physician		1		0			  4			  4			0.0		1	0.32767
patient		physician		1		0			  4			  4			0.0		2	0.41905
patient		physician		1		0			  4			  4			0.0		3	0.45699
patient		physician		1		0			  4			  4			0.0		4	0.48248
patient		physician		1		0			  4			  4			0.0		5	0.50514
patient		physician		1		0			  4			  5			1.0		1	0.15832
patient		physician		1		0			  4			  5			1.0		2	0.20707
patient		physician		1		0			  4			  5			1.0		3	0.24672
patient		physician		1		0			  4			  5			1.0		4	0.26625
patient		physician		1		0			  4			  5			1.0		5	0.27698
patient		physician		1		0			  4			  5			0.9		1	0.19246
patient		physician		1		0			  4			  5			0.9		2	0.28220
patient		physician		1		0			  4			  5			0.9		3	0.34064
patient		physician		1		0			  4			  5			0.9		4	0.38163
patient		physician		1		0			  4			  5			0.9		5	0.42680
patient		physician		1		0			  4			  5			0.8		1	0.19320
patient		physician		1		0			  4			  5			0.8		2	0.28347
patient		physician		1		0			  4			  5			0.8		3	0.34168
patient		physician		1		0			  4			  5			0.8		4	0.38268
patient		physician		1		0			  4			  5			0.8		5	0.42792
patient		physician		1		0			  4			  5			0.7		1	0.19387
patient		physician		1		0			  4			  5			0.7		2	0.28541
patient		physician		1		0			  4			  5			0.7		3	0.34250
patient		physician		1		0			  4			  5			0.7		4	0.38394
patient		physician		1		0			  4			  5			0.7		5	0.42911
patient		physician		1		0			  4			  5			0.6		1	0.19521
patient		physician		1		0			  4			  5			0.6		2	0.28801
patient		physician		1		0			  4			  5			0.6		3	0.34518
patient		physician		1		0			  4			  5			0.6		4	0.38514
patient		physician		1		0			  4			  5			0.6		5	0.42964
patient		physician		1		0			  4			  5			0.5		1	0.20013
patient		physician		1		0			  4			  5			0.5		2	0.29524
patient		physician		1		0			  4			  5			0.5		3	0.35130
patient		physician		1		0			  4			  5			0.5		4	0.39855
patient		physician		1		0			  4			  5			0.5		5	0.44022
patient		physician		1		0			  4			  5			0.4		1	0.20513
patient		physician		1		0			  4			  5			0.4		2	0.30024
patient		physician		1		0			  4			  5			0.4		3	0.35599
patient		physician		1		0			  4			  5			0.4		4	0.40340
patient		physician		1		0			  4			  5			0.4		5	0.44298
patient		physician		1		0			  4			  5			0.3		1	0.21869
patient		physician		1		0			  4			  5			0.3		2	0.31224
patient		physician		1		0			  4			  5			0.3		3	0.37440
patient		physician		1		0			  4			  5			0.3		4	0.41838
patient		physician		1		0			  4			  5			0.3		5	0.45133
patient		physician		1		0			  4			  5			0.2		1	0.23673
patient		physician		1		0			  4			  5			0.2		2	0.34653
patient		physician		1		0			  4			  5			0.2		3	0.39960
patient		physician		1		0			  4			  5			0.2		4	0.43485
patient		physician		1		0			  4			  5			0.2		5	0.46318
patient		physician		1		0			  4			  5			0.1		1	0.28466
patient		physician		1		0			  4			  5			0.1		2	0.38514
patient		physician		1		0			  4			  5			0.1		3	0.42606
patient		physician		1		0			  4			  5			0.1		4	0.45654
patient		physician		1		0			  4			  5			0.1		5	0.48062
patient		physician		1		0			  4			  5			0.0		1	0.32767
patient		physician		1		0			  4			  5			0.0		2	0.41905
patient		physician		1		0			  4			  5			0.0		3	0.45699
patient		physician		1		0			  4			  5			0.0		4	0.48248
patient		physician		1		0			  4			  5			0.0		5	0.50514
patient		physician		1		0			  4			 10			1.0		1	0.16532
patient		physician		1		0			  4			 10			1.0		2	0.21795
patient		physician		1		0			  4			 10			1.0		3	0.25194
patient		physician		1		0			  4			 10			1.0		4	0.27326
patient		physician		1		0			  4			 10			1.0		5	0.28667
patient		physician		1		0			  4			 10			0.9		1	0.19097
patient		physician		1		0			  4			 10			0.9		2	0.27996
patient		physician		1		0			  4			 10			0.9		3	0.34891
patient		physician		1		0			  4			 10			0.9		4	0.39095
patient		physician		1		0			  4			 10			0.9		5	0.43388
patient		physician		1		0			  4			 10			0.8		1	0.19194
patient		physician		1		0			  4			 10			0.8		2	0.28168
patient		physician		1		0			  4			 10			0.8		3	0.35033
patient		physician		1		0			  4			 10			0.8		4	0.39222
patient		physician		1		0			  4			 10			0.8		5	0.43463
patient		physician		1		0			  4			 10			0.7		1	0.19313
patient		physician		1		0			  4			 10			0.7		2	0.28399
patient		physician		1		0			  4			 10			0.7		3	0.35115
patient		physician		1		0			  4			 10			0.7		4	0.39378
patient		physician		1		0			  4			 10			0.7		5	0.43605
patient		physician		1		0			  4			 10			0.6		1	0.19432
patient		physician		1		0			  4			 10			0.6		2	0.28712
patient		physician		1		0			  4			 10			0.6		3	0.35346
patient		physician		1		0			  4			 10			0.6		4	0.39572
patient		physician		1		0			  4			 10			0.6		5	0.43761
patient		physician		1		0			  4			 10			0.5		1	0.19991
patient		physician		1		0			  4			 10			0.5		2	0.29398
patient		physician		1		0			  4			 10			0.5		3	0.35912
patient		physician		1		0			  4			 10			0.5		4	0.40586
patient		physician		1		0			  4			 10			0.5		5	0.44022
patient		physician		1		0			  4			 10			0.4		1	0.20371
patient		physician		1		0			  4			 10			0.4		2	0.29949
patient		physician		1		0			  4			 10			0.4		3	0.36389
patient		physician		1		0			  4			 10			0.4		4	0.41078
patient		physician		1		0			  4			 10			0.4		5	0.44320
patient		physician		1		0			  4			 10			0.3		1	0.21571
patient		physician		1		0			  4			 10			0.3		2	0.31805
patient		physician		1		0			  4			 10			0.3		3	0.37239
patient		physician		1		0			  4			 10			0.3		4	0.41846
patient		physician		1		0			  4			 10			0.3		5	0.44984
patient		physician		1		0			  4			 10			0.2		1	0.23248
patient		physician		1		0			  4			 10			0.2		2	0.34548
patient		physician		1		0			  4			 10			0.2		3	0.39691
patient		physician		1		0			  4			 10			0.2		4	0.43336
patient		physician		1		0			  4			 10			0.2		5	0.46266
patient		physician		1		0			  4			 10			0.1		1	0.28391
patient		physician		1		0			  4			 10			0.1		2	0.38335
patient		physician		1		0			  4			 10			0.1		3	0.42487
patient		physician		1		0			  4			 10			0.1		4	0.45446
patient		physician		1		0			  4			 10			0.1		5	0.48047
patient		physician		1		0			  4			 10			0.0		1	0.32767
patient		physician		1		0			  4			 10			0.0		2	0.41905
patient		physician		1		0			  4			 10			0.0		3	0.45699
patient		physician		1		0			  4			 10			0.0		4	0.48248
patient		physician		1		0			  4			 10			0.0		5	0.50514
patient		physician		1		0			  4			 20			1.0		1	0.17092
patient		physician		1		0			  4			 20			1.0		2	0.22525
patient		physician		1		0			  4			 20			1.0		3	0.26260
patient		physician		1		0			  4			 20			1.0		4	0.28257
patient		physician		1		0			  4			 20			1.0		5	0.29547
patient		physician		1		0			  4			 20			0.9		1	0.18828
patient		physician		1		0			  4			 20			0.9		2	0.27922
patient		physician		1		0			  4			 20			0.9		3	0.35092
patient		physician		1		0			  4			 20			0.9		4	0.39557
patient		physician		1		0			  4			 20			0.9		5	0.43180
patient		physician		1		0			  4			 20			0.8		1	0.18933
patient		physician		1		0			  4			 20			0.8		2	0.28116
patient		physician		1		0			  4			 20			0.8		3	0.35264
patient		physician		1		0			  4			 20			0.8		4	0.39699
patient		physician		1		0			  4			 20			0.8		5	0.43262
patient		physician		1		0			  4			 20			0.7		1	0.19030
patient		physician		1		0			  4			 20			0.7		2	0.28347
patient		physician		1		0			  4			 20			0.7		3	0.35398
patient		physician		1		0			  4			 20			0.7		4	0.39818
patient		physician		1		0			  4			 20			0.7		5	0.43403
patient		physician		1		0			  4			 20			0.6		1	0.19186
patient		physician		1		0			  4			 20			0.6		2	0.28570
patient		physician		1		0			  4			 20			0.6		3	0.35622
patient		physician		1		0			  4			 20			0.6		4	0.40019
patient		physician		1		0			  4			 20			0.6		5	0.43530
patient		physician		1		0			  4			 20			0.5		1	0.19745
patient		physician		1		0			  4			 20			0.5		2	0.29241
patient		physician		1		0			  4			 20			0.5		3	0.36173
patient		physician		1		0			  4			 20			0.5		4	0.40355
patient		physician		1		0			  4			 20			0.5		5	0.44499
patient		physician		1		0			  4			 20			0.4		1	0.20282
patient		physician		1		0			  4			 20			0.4		2	0.29733
patient		physician		1		0			  4			 20			0.4		3	0.36643
patient		physician		1		0			  4			 20			0.4		4	0.40824
patient		physician		1		0			  4			 20			0.4		5	0.44864
patient		physician		1		0			  4			 20			0.3		1	0.21452
patient		physician		1		0			  4			 20			0.3		2	0.31708
patient		physician		1		0			  4			 20			0.3		3	0.37507
patient		physician		1		0			  4			 20			0.3		4	0.42226
patient		physician		1		0			  4			 20			0.3		5	0.45483
patient		physician		1		0			  4			 20			0.2		1	0.23465
patient		physician		1		0			  4			 20			0.2		2	0.34682
patient		physician		1		0			  4			 20			0.2		3	0.39878
patient		physician		1		0			  4			 20			0.2		4	0.43769
patient		physician		1		0			  4			 20			0.2		5	0.46795
patient		physician		1		0			  4			 20			0.1		1	0.28555
patient		physician		1		0			  4			 20			0.1		2	0.38186
patient		physician		1		0			  4			 20			0.1		3	0.42770
patient		physician		1		0			  4			 20			0.1		4	0.45915
patient		physician		1		0			  4			 20			0.1		5	0.48524
patient		physician		1		0			  4			 20			0.0		1	0.32767
patient		physician		1		0			  4			 20			0.0		2	0.41905
patient		physician		1		0			  4			 20			0.0		3	0.45699
patient		physician		1		0			  4			 20			0.0		4	0.48248
patient		physician		1		0			  4			 20			0.0		5	0.50514
patient		physician		1		0			  4			 50			1.0		1	0.17807
patient		physician		1		0			  4			 50			1.0		2	0.23032
patient		physician		1		0			  4			 50			1.0		3	0.26439
patient		physician		1		0			  4			 50			1.0		4	0.28227
patient		physician		1		0			  4			 50			1.0		5	0.29316
patient		physician		1		0			  4			 50			0.9		1	0.18925
patient		physician		1		0			  4			 50			0.9		2	0.28026
patient		physician		1		0			  4			 50			0.9		3	0.35696
patient		physician		1		0			  4			 50			0.9		4	0.40206
patient		physician		1		0			  4			 50			0.9		5	0.44119
patient		physician		1		0			  4			 50			0.8		1	0.19082
patient		physician		1		0			  4			 50			0.8		2	0.28190
patient		physician		1		0			  4			 50			0.8		3	0.35845
patient		physician		1		0			  4			 50			0.8		4	0.40385
patient		physician		1		0			  4			 50			0.8		5	0.44238
patient		physician		1		0			  4			 50			0.7		1	0.19194
patient		physician		1		0			  4			 50			0.7		2	0.28324
patient		physician		1		0			  4			 50			0.7		3	0.36002
patient		physician		1		0			  4			 50			0.7		4	0.40504
patient		physician		1		0			  4			 50			0.7		5	0.44350
patient		physician		1		0			  4			 50			0.6		1	0.19425
patient		physician		1		0			  4			 50			0.6		2	0.28585
patient		physician		1		0			  4			 50			0.6		3	0.36188
patient		physician		1		0			  4			 50			0.6		4	0.40683
patient		physician		1		0			  4			 50			0.6		5	0.44484
patient		physician		1		0			  4			 50			0.5		1	0.19872
patient		physician		1		0			  4			 50			0.5		2	0.29062
patient		physician		1		0			  4			 50			0.5		3	0.36576
patient		physician		1		0			  4			 50			0.5		4	0.41048
patient		physician		1		0			  4			 50			0.5		5	0.44723
patient		physician		1		0			  4			 50			0.4		1	0.20401
patient		physician		1		0			  4			 50			0.4		2	0.29592
patient		physician		1		0			  4			 50			0.4		3	0.37083
patient		physician		1		0			  4			 50			0.4		4	0.41532
patient		physician		1		0			  4			 50			0.4		5	0.45110
patient		physician		1		0			  4			 50			0.3		1	0.22384
patient		physician		1		0			  4			 50			0.3		2	0.32506
patient		physician		1		0			  4			 50			0.3		3	0.38066
patient		physician		1		0			  4			 50			0.3		4	0.42487
patient		physician		1		0			  4			 50			0.3		5	0.45886
patient		physician		1		0			  4			 50			0.2		1	0.24389
patient		physician		1		0			  4			 50			0.2		2	0.35040
patient		physician		1		0			  4			 50			0.2		3	0.40176
patient		physician		1		0			  4			 50			0.2		4	0.43880
patient		physician		1		0			  4			 50			0.2		5	0.46884
patient		physician		1		0			  4			 50			0.1		1	0.28876
patient		physician		1		0			  4			 50			0.1		2	0.38693
patient		physician		1		0			  4			 50			0.1		3	0.42979
patient		physician		1		0			  4			 50			0.1		4	0.45997
patient		physician		1		0			  4			 50			0.1		5	0.48621
patient		physician		1		0			  4			 50			0.0		1	0.32767
patient		physician		1		0			  4			 50			0.0		2	0.41905
patient		physician		1		0			  4			 50			0.0		3	0.45699
patient		physician		1		0			  4			 50			0.0		4	0.48248
patient		physician		1		0			  4			 50			0.0		5	0.50514
patient		physician		1		0			  4			100			1.0		1	0.18068
patient		physician		1		0			  4			100			1.0		2	0.23293
patient		physician		1		0			  4			100			1.0		3	0.26759
patient		physician		1		0			  4			100			1.0		4	0.28421
patient		physician		1		0			  4			100			1.0		5	0.29569
patient		physician		1		0			  4			100			0.9		1	0.19074
patient		physician		1		0			  4			100			0.9		2	0.28198
patient		physician		1		0			  4			100			0.9		3	0.35845
patient		physician		1		0			  4			100			0.9		4	0.40549
patient		physician		1		0			  4			100			0.9		5	0.44775
patient		physician		1		0			  4			100			0.8		1	0.19208
patient		physician		1		0			  4			100			0.8		2	0.28436
patient		physician		1		0			  4			100			0.8		3	0.35994
patient		physician		1		0			  4			100			0.8		4	0.40668
patient		physician		1		0			  4			100			0.8		5	0.44849
patient		physician		1		0			  4			100			0.7		1	0.19372
patient		physician		1		0			  4			100			0.7		2	0.28600
patient		physician		1		0			  4			100			0.7		3	0.36166
patient		physician		1		0			  4			100			0.7		4	0.40809
patient		physician		1		0			  4			100			0.7		5	0.44909
patient		physician		1		0			  4			100			0.6		1	0.19574
patient		physician		1		0			  4			100			0.6		2	0.28854
patient		physician		1		0			  4			100			0.6		3	0.36352
patient		physician		1		0			  4			100			0.6		4	0.40981
patient		physician		1		0			  4			100			0.6		5	0.44976
patient		physician		1		0			  4			100			0.5		1	0.20066
patient		physician		1		0			  4			100			0.5		2	0.29249
patient		physician		1		0			  4			100			0.5		3	0.36680
patient		physician		1		0			  4			100			0.5		4	0.41346
patient		physician		1		0			  4			100			0.5		5	0.45297
patient		physician		1		0			  4			100			0.4		1	0.20625
patient		physician		1		0			  4			100			0.4		2	0.29770
patient		physician		1		0			  4			100			0.4		3	0.37127
patient		physician		1		0			  4			100			0.4		4	0.41868
patient		physician		1		0			  4			100			0.4		5	0.45729
patient		physician		1		0			  4			100			0.3		1	0.22533
patient		physician		1		0			  4			100			0.3		2	0.32618
patient		physician		1		0			  4			100			0.3		3	0.38312
patient		physician		1		0			  4			100			0.3		4	0.42762
patient		physician		1		0			  4			100			0.3		5	0.46534
patient		physician		1		0			  4			100			0.2		1	0.24709
patient		physician		1		0			  4			100			0.2		2	0.35130
patient		physician		1		0			  4			100			0.2		3	0.40303
patient		physician		1		0			  4			100			0.2		4	0.44208
patient		physician		1		0			  4			100			0.2		5	0.47555
patient		physician		1		0			  4			100			0.1		1	0.29100
patient		physician		1		0			  4			100			0.1		2	0.38827
patient		physician		1		0			  4			100			0.1		3	0.43008
patient		physician		1		0			  4			100			0.1		4	0.46318
patient		physician		1		0			  4			100			0.1		5	0.49158
patient		physician		1		0			  4			100			0.0		1	0.32767
patient		physician		1		0			  4			100			0.0		2	0.41905
patient		physician		1		0			  4			100			0.0		3	0.45699
patient		physician		1		0			  4			100			0.0		4	0.48248
patient		physician		1		0			  4			100			0.0		5	0.50514
patient		physician		1		0			 50			  1			1.0		1	0.10912
patient		physician		1		0			 50			  1			1.0		2	0.14550
patient		physician		1		0			 50			  1			1.0		3	0.16905
patient		physician		1		0			 50			  1			1.0		4	0.18910
patient		physician		1		0			 50			  1			1.0		5	0.20677
patient		physician		1		0			 50			  1			0.9		1	0.19835
patient		physician		1		0			 50			  1			0.9		2	0.26916
patient		physician		1		0			 50			  1			0.9		3	0.33274
patient		physician		1		0			 50			  1			0.9		4	0.36852
patient		physician		1		0			 50			  1			0.9		5	0.40049
patient		physician		1		0			 50			  1			0.8		1	0.19954
patient		physician		1		0			 50			  1			0.8		2	0.27177
patient		physician		1		0			 50			  1			0.8		3	0.33505
patient		physician		1		0			 50			  1			0.8		4	0.37060
patient		physician		1		0			 50			  1			0.8		5	0.40265
patient		physician		1		0			 50			  1			0.7		1	0.20148
patient		physician		1		0			 50			  1			0.7		2	0.27504
patient		physician		1		0			 50			  1			0.7		3	0.33713
patient		physician		1		0			 50			  1			0.7		4	0.37552
patient		physician		1		0			 50			  1			0.7		5	0.40526
patient		physician		1		0			 50			  1			0.6		1	0.20371
patient		physician		1		0			 50			  1			0.6		2	0.27721
patient		physician		1		0			 50			  1			0.6		3	0.33915
patient		physician		1		0			 50			  1			0.6		4	0.37895
patient		physician		1		0			 50			  1			0.6		5	0.40757
patient		physician		1		0			 50			  1			0.5		1	0.20677
patient		physician		1		0			 50			  1			0.5		2	0.28168
patient		physician		1		0			 50			  1			0.5		3	0.34362
patient		physician		1		0			 50			  1			0.5		4	0.38506
patient		physician		1		0			 50			  1			0.5		5	0.41197
patient		physician		1		0			 50			  1			0.4		1	0.21020
patient		physician		1		0			 50			  1			0.4		2	0.28675
patient		physician		1		0			 50			  1			0.4		3	0.35003
patient		physician		1		0			 50			  1			0.4		4	0.39035
patient		physician		1		0			 50			  1			0.4		5	0.41808
patient		physician		1		0			 50			  1			0.3		1	0.22250
patient		physician		1		0			 50			  1			0.3		2	0.30523
patient		physician		1		0			 50			  1			0.3		3	0.36300
patient		physician		1		0			 50			  1			0.3		4	0.40183
patient		physician		1		0			 50			  1			0.3		5	0.42531
patient		physician		1		0			 50			  1			0.2		1	0.24665
patient		physician		1		0			 50			  1			0.2		2	0.32990
patient		physician		1		0			 50			  1			0.2		3	0.37940
patient		physician		1		0			 50			  1			0.2		4	0.41287
patient		physician		1		0			 50			  1			0.2		5	0.43851
patient		physician		1		0			 50			  1			0.1		1	0.29293
patient		physician		1		0			 50			  1			0.1		2	0.36732
patient		physician		1		0			 50			  1			0.1		3	0.41003
patient		physician		1		0			 50			  1			0.1		4	0.44007
patient		physician		1		0			 50			  1			0.1		5	0.46184
patient		physician		1		0			 50			  1			0.0		1	0.32767
patient		physician		1		0			 50			  1			0.0		2	0.41905
patient		physician		1		0			 50			  1			0.0		3	0.45699
patient		physician		1		0			 50			  1			0.0		4	0.48248
patient		physician		1		0			 50			  1			0.0		5	0.50514
patient		physician		1		0			 50			  2			1.0		1	0.10271
patient		physician		1		0			 50			  2			1.0		2	0.14252
patient		physician		1		0			 50			  2			1.0		3	0.17926
patient		physician		1		0			 50			  2			1.0		4	0.20192
patient		physician		1		0			 50			  2			1.0		5	0.21758
patient		physician		1		0			 50			  2			0.9		1	0.17412
patient		physician		1		0			 50			  2			0.9		2	0.23830
patient		physician		1		0			 50			  2			0.9		3	0.28630
patient		physician		1		0			 50			  2			0.9		4	0.32185
patient		physician		1		0			 50			  2			0.9		5	0.36591
patient		physician		1		0			 50			  2			0.8		1	0.17539
patient		physician		1		0			 50			  2			0.8		2	0.24396
patient		physician		1		0			 50			  2			0.8		3	0.28831
patient		physician		1		0			 50			  2			0.8		4	0.32394
patient		physician		1		0			 50			  2			0.8		5	0.36755
patient		physician		1		0			 50			  2			0.7		1	0.17740
patient		physician		1		0			 50			  2			0.7		2	0.24985
patient		physician		1		0			 50			  2			0.7		3	0.29010
patient		physician		1		0			 50			  2			0.7		4	0.32722
patient		physician		1		0			 50			  2			0.7		5	0.37016
patient		physician		1		0			 50			  2			0.6		1	0.17971
patient		physician		1		0			 50			  2			0.6		2	0.25164
patient		physician		1		0			 50			  2			0.6		3	0.29323
patient		physician		1		0			 50			  2			0.6		4	0.33065
patient		physician		1		0			 50			  2			0.6		5	0.37351
patient		physician		1		0			 50			  2			0.5		1	0.18292
patient		physician		1		0			 50			  2			0.5		2	0.25596
patient		physician		1		0			 50			  2			0.5		3	0.29838
patient		physician		1		0			 50			  2			0.5		4	0.33505
patient		physician		1		0			 50			  2			0.5		5	0.37783
patient		physician		1		0			 50			  2			0.4		1	0.19134
patient		physician		1		0			 50			  2			0.4		2	0.26148
patient		physician		1		0			 50			  2			0.4		3	0.30568
patient		physician		1		0			 50			  2			0.4		4	0.35204
patient		physician		1		0			 50			  2			0.4		5	0.38499
patient		physician		1		0			 50			  2			0.3		1	0.20587
patient		physician		1		0			 50			  2			0.3		2	0.27326
patient		physician		1		0			 50			  2			0.3		3	0.32722
patient		physician		1		0			 50			  2			0.3		4	0.36643
patient		physician		1		0			 50			  2			0.3		5	0.39550
patient		physician		1		0			 50			  2			0.2		1	0.22973
patient		physician		1		0			 50			  2			0.2		2	0.30583
patient		physician		1		0			 50			  2			0.2		3	0.35227
patient		physician		1		0			 50			  2			0.2		4	0.38469
patient		physician		1		0			 50			  2			0.2		5	0.41294
patient		physician		1		0			 50			  2			0.1		1	0.27825
patient		physician		1		0			 50			  2			0.1		2	0.35279
patient		physician		1		0			 50			  2			0.1		3	0.38998
patient		physician		1		0			 50			  2			0.1		4	0.41950
patient		physician		1		0			 50			  2			0.1		5	0.44484
patient		physician		1		0			 50			  2			0.0		1	0.32767
patient		physician		1		0			 50			  2			0.0		2	0.41905
patient		physician		1		0			 50			  2			0.0		3	0.45699
patient		physician		1		0			 50			  2			0.0		4	0.48248
patient		physician		1		0			 50			  2			0.0		5	0.50514
patient		physician		1		0			 50			  3			1.0		1	0.09630
patient		physician		1		0			 50			  3			1.0		2	0.13439
patient		physician		1		0			 50			  3			1.0		3	0.16890
patient		physician		1		0			 50			  3			1.0		4	0.19216
patient		physician		1		0			 50			  3			1.0		5	0.21295
patient		physician		1		0			 50			  3			0.9		1	0.14952
patient		physician		1		0			 50			  3			0.9		2	0.20312
patient		physician		1		0			 50			  3			0.9		3	0.24784
patient		physician		1		0			 50			  3			0.9		4	0.28362
patient		physician		1		0			 50			  3			0.9		5	0.31932
patient		physician		1		0			 50			  3			0.8		1	0.15079
patient		physician		1		0			 50			  3			0.8		2	0.20826
patient		physician		1		0			 50			  3			0.8		3	0.25030
patient		physician		1		0			 50			  3			0.8		4	0.28570
patient		physician		1		0			 50			  3			0.8		5	0.32148
patient		physician		1		0			 50			  3			0.7		1	0.15258
patient		physician		1		0			 50			  3			0.7		2	0.21199
patient		physician		1		0			 50			  3			0.7		3	0.25209
patient		physician		1		0			 50			  3			0.7		4	0.28839
patient		physician		1		0			 50			  3			0.7		5	0.32506
patient		physician		1		0			 50			  3			0.6		1	0.15578
patient		physician		1		0			 50			  3			0.6		2	0.21497
patient		physician		1		0			 50			  3			0.6		3	0.25641
patient		physician		1		0			 50			  3			0.6		4	0.29331
patient		physician		1		0			 50			  3			0.6		5	0.32961
patient		physician		1		0			 50			  3			0.5		1	0.15906
patient		physician		1		0			 50			  3			0.5		2	0.21892
patient		physician		1		0			 50			  3			0.5		3	0.26267
patient		physician		1		0			 50			  3			0.5		4	0.30769
patient		physician		1		0			 50			  3			0.5		5	0.33490
patient		physician		1		0			 50			  3			0.4		1	0.16354
patient		physician		1		0			 50			  3			0.4		2	0.22645
patient		physician		1		0			 50			  3			0.4		3	0.27378
patient		physician		1		0			 50			  3			0.4		4	0.32379
patient		physician		1		0			 50			  3			0.4		5	0.34996
patient		physician		1		0			 50			  3			0.3		1	0.17665
patient		physician		1		0			 50			  3			0.3		2	0.24404
patient		physician		1		0			 50			  3			0.3		3	0.29301
patient		physician		1		0			 50			  3			0.3		4	0.34079
patient		physician		1		0			 50			  3			0.3		5	0.37485
patient		physician		1		0			 50			  3			0.2		1	0.20722
patient		physician		1		0			 50			  3			0.2		2	0.28056
patient		physician		1		0			 50			  3			0.2		3	0.33721
patient		physician		1		0			 50			  3			0.2		4	0.37247
patient		physician		1		0			 50			  3			0.2		5	0.39662
patient		physician		1		0			 50			  3			0.1		1	0.26483
patient		physician		1		0			 50			  3			0.1		2	0.34094
patient		physician		1		0			 50			  3			0.1		3	0.37798
patient		physician		1		0			 50			  3			0.1		4	0.40780
patient		physician		1		0			 50			  3			0.1		5	0.43075
patient		physician		1		0			 50			  3			0.0		1	0.32767
patient		physician		1		0			 50			  3			0.0		2	0.41905
patient		physician		1		0			 50			  3			0.0		3	0.45699
patient		physician		1		0			 50			  3			0.0		4	0.48248
patient		physician		1		0			 50			  3			0.0		5	0.50514
patient		physician		1		0			 50			  4			1.0		1	0.09243
patient		physician		1		0			 50			  4			1.0		2	0.13096
patient		physician		1		0			 50			  4			1.0		3	0.16734
patient		physician		1		0			 50			  4			1.0		4	0.19246
patient		physician		1		0			 50			  4			1.0		5	0.21228
patient		physician		1		0			 50			  4			0.9		1	0.13812
patient		physician		1		0			 50			  4			0.9		2	0.18918
patient		physician		1		0			 50			  4			0.9		3	0.23166
patient		physician		1		0			 50			  4			0.9		4	0.26394
patient		physician		1		0			 50			  4			0.9		5	0.30054
patient		physician		1		0			 50			  4			0.8		1	0.14006
patient		physician		1		0			 50			  4			0.8		2	0.19134
patient		physician		1		0			 50			  4			0.8		3	0.23360
patient		physician		1		0			 50			  4			0.8		4	0.26916
patient		physician		1		0			 50			  4			0.8		5	0.30806
patient		physician		1		0			 50			  4			0.7		1	0.14237
patient		physician		1		0			 50			  4			0.7		2	0.19380
patient		physician		1		0			 50			  4			0.7		3	0.23934
patient		physician		1		0			 50			  4			0.7		4	0.27326
patient		physician		1		0			 50			  4			0.7		5	0.31112
patient		physician		1		0			 50			  4			0.6		1	0.14498
patient		physician		1		0			 50			  4			0.6		2	0.19782
patient		physician		1		0			 50			  4			0.6		3	0.24396
patient		physician		1		0			 50			  4			0.6		4	0.27773
patient		physician		1		0			 50			  4			0.6		5	0.31559
patient		physician		1		0			 50			  4			0.5		1	0.14840
patient		physician		1		0			 50			  4			0.5		2	0.20259
patient		physician		1		0			 50			  4			0.5		3	0.25075
patient		physician		1		0			 50			  4			0.5		4	0.29152
patient		physician		1		0			 50			  4			0.5		5	0.32148
patient		physician		1		0			 50			  4			0.4		1	0.15288
patient		physician		1		0			 50			  4			0.4		2	0.21176
patient		physician		1		0			 50			  4			0.4		3	0.25880
patient		physician		1		0			 50			  4			0.4		4	0.30784
patient		physician		1		0			 50			  4			0.4		5	0.33833
patient		physician		1		0			 50			  4			0.3		1	0.16555
patient		physician		1		0			 50			  4			0.3		2	0.23219
patient		physician		1		0			 50			  4			0.3		3	0.27944
patient		physician		1		0			 50			  4			0.3		4	0.32528
patient		physician		1		0			 50			  4			0.3		5	0.35391
patient		physician		1		0			 50			  4			0.2		1	0.19723
patient		physician		1		0			 50			  4			0.2		2	0.27154
patient		physician		1		0			 50			  4			0.2		3	0.31552
patient		physician		1		0			 50			  4			0.2		4	0.36292
patient		physician		1		0			 50			  4			0.2		5	0.38804
patient		physician		1		0			 50			  4			0.1		1	0.25701
patient		physician		1		0			 50			  4			0.1		2	0.33587
patient		physician		1		0			 50			  4			0.1		3	0.37470
patient		physician		1		0			 50			  4			0.1		4	0.40310
patient		physician		1		0			 50			  4			0.1		5	0.42695
patient		physician		1		0			 50			  4			0.0		1	0.32767
patient		physician		1		0			 50			  4			0.0		2	0.41905
patient		physician		1		0			 50			  4			0.0		3	0.45699
patient		physician		1		0			 50			  4			0.0		4	0.48248
patient		physician		1		0			 50			  4			0.0		5	0.50514
patient		physician		1		0			 50			  5			1.0		1	0.08572
patient		physician		1		0			 50			  5			1.0		2	0.12522
patient		physician		1		0			 50			  5			1.0		3	0.15690
patient		physician		1		0			 50			  5			1.0		4	0.18388
patient		physician		1		0			 50			  5			1.0		5	0.20617
patient		physician		1		0			 50			  5			0.9		1	0.12724
patient		physician		1		0			 50			  5			0.9		2	0.17837
patient		physician		1		0			 50			  5			0.9		3	0.21594
patient		physician		1		0			 50			  5			0.9		4	0.24814
patient		physician		1		0			 50			  5			0.9		5	0.28675
patient		physician		1		0			 50			  5			0.8		1	0.12873
patient		physician		1		0			 50			  5			0.8		2	0.17941
patient		physician		1		0			 50			  5			0.8		3	0.21810
patient		physician		1		0			 50			  5			0.8		4	0.25470
patient		physician		1		0			 50			  5			0.8		5	0.29293
patient		physician		1		0			 50			  5			0.7		1	0.13044
patient		physician		1		0			 50			  5			0.7		2	0.18180
patient		physician		1		0			 50			  5			0.7		3	0.22399
patient		physician		1		0			 50			  5			0.7		4	0.25760
patient		physician		1		0			 50			  5			0.7		5	0.29636
patient		physician		1		0			 50			  5			0.6		1	0.13380
patient		physician		1		0			 50			  5			0.6		2	0.18597
patient		physician		1		0			 50			  5			0.6		3	0.22913
patient		physician		1		0			 50			  5			0.6		4	0.26275
patient		physician		1		0			 50			  5			0.6		5	0.30076
patient		physician		1		0			 50			  5			0.5		1	0.13819
patient		physician		1		0			 50			  5			0.5		2	0.19037
patient		physician		1		0			 50			  5			0.5		3	0.23614
patient		physician		1		0			 50			  5			0.5		4	0.27721
patient		physician		1		0			 50			  5			0.5		5	0.30710
patient		physician		1		0			 50			  5			0.4		1	0.14237
patient		physician		1		0			 50			  5			0.4		2	0.19887
patient		physician		1		0			 50			  5			0.4		3	0.24553
patient		physician		1		0			 50			  5			0.4		4	0.29368
patient		physician		1		0			 50			  5			0.4		5	0.32476
patient		physician		1		0			 50			  5			0.3		1	0.15437
patient		physician		1		0			 50			  5			0.3		2	0.21951
patient		physician		1		0			 50			  5			0.3		3	0.26856
patient		physician		1		0			 50			  5			0.3		4	0.31395
patient		physician		1		0			 50			  5			0.3		5	0.34407
patient		physician		1		0			 50			  5			0.2		1	0.18955
patient		physician		1		0			 50			  5			0.2		2	0.26342
patient		physician		1		0			 50			  5			0.2		3	0.30903
patient		physician		1		0			 50			  5			0.2		4	0.35674
patient		physician		1		0			 50			  5			0.2		5	0.38119
patient		physician		1		0			 50			  5			0.1		1	0.25007
patient		physician		1		0			 50			  5			0.1		2	0.33043
patient		physician		1		0			 50			  5			0.1		3	0.37127
patient		physician		1		0			 50			  5			0.1		4	0.40079
patient		physician		1		0			 50			  5			0.1		5	0.42241
patient		physician		1		0			 50			  5			0.0		1	0.32767
patient		physician		1		0			 50			  5			0.0		2	0.41905
patient		physician		1		0			 50			  5			0.0		3	0.45699
patient		physician		1		0			 50			  5			0.0		4	0.48248
patient		physician		1		0			 50			  5			0.0		5	0.50514
patient		physician		1		0			 50			 10			1.0		1	0.07588
patient		physician		1		0			 50			 10			1.0		2	0.11606
patient		physician		1		0			 50			 10			1.0		3	0.14788
patient		physician		1		0			 50			 10			1.0		4	0.17464
patient		physician		1		0			 50			 10			1.0		5	0.19529
patient		physician		1		0			 50			 10			0.9		1	0.10801
patient		physician		1		0			 50			 10			0.9		2	0.15593
patient		physician		1		0			 50			 10			0.9		3	0.18962
patient		physician		1		0			 50			 10			0.9		4	0.22153
patient		physician		1		0			 50			 10			0.9		5	0.25477
patient		physician		1		0			 50			 10			0.8		1	0.10957
patient		physician		1		0			 50			 10			0.8		2	0.15787
patient		physician		1		0			 50			 10			0.8		3	0.19216
patient		physician		1		0			 50			 10			0.8		4	0.22853
patient		physician		1		0			 50			 10			0.8		5	0.26073
patient		physician		1		0			 50			 10			0.7		1	0.11188
patient		physician		1		0			 50			 10			0.7		2	0.16182
patient		physician		1		0			 50			 10			0.7		3	0.19864
patient		physician		1		0			 50			 10			0.7		4	0.23174
patient		physician		1		0			 50			 10			0.7		5	0.26409
patient		physician		1		0			 50			 10			0.6		1	0.11725
patient		physician		1		0			 50			 10			0.6		2	0.16547
patient		physician		1		0			 50			 10			0.6		3	0.20446
patient		physician		1		0			 50			 10			0.6		4	0.23710
patient		physician		1		0			 50			 10			0.6		5	0.26923
patient		physician		1		0			 50			 10			0.5		1	0.12142
patient		physician		1		0			 50			 10			0.5		2	0.17129
patient		physician		1		0			 50			 10			0.5		3	0.21191
patient		physician		1		0			 50			 10			0.5		4	0.25194
patient		physician		1		0			 50			 10			0.5		5	0.27721
patient		physician		1		0			 50			 10			0.4		1	0.12537
patient		physician		1		0			 50			 10			0.4		2	0.18023
patient		physician		1		0			 50			 10			0.4		3	0.22332
patient		physician		1		0			 50			 10			0.4		4	0.26804
patient		physician		1		0			 50			 10			0.4		5	0.29390
patient		physician		1		0			 50			 10			0.3		1	0.13700
patient		physician		1		0			 50			 10			0.3		2	0.19999
patient		physician		1		0			 50			 10			0.3		3	0.24553
patient		physician		1		0			 50			 10			0.3		4	0.28787
patient		physician		1		0			 50			 10			0.3		5	0.31835
patient		physician		1		0			 50			 10			0.2		1	0.16711
patient		physician		1		0			 50			 10			0.2		2	0.24128
patient		physician		1		0			 50			 10			0.2		3	0.28608
patient		physician		1		0			 50			 10			0.2		4	0.33341
patient		physician		1		0			 50			 10			0.2		5	0.35748
patient		physician		1		0			 50			 10			0.1		1	0.23002
patient		physician		1		0			 50			 10			0.1		2	0.31440
patient		physician		1		0			 50			 10			0.1		3	0.35443
patient		physician		1		0			 50			 10			0.1		4	0.38499
patient		physician		1		0			 50			 10			0.1		5	0.40981
patient		physician		1		0			 50			 10			0.0		1	0.32767
patient		physician		1		0			 50			 10			0.0		2	0.41905
patient		physician		1		0			 50			 10			0.0		3	0.45699
patient		physician		1		0			 50			 10			0.0		4	0.48248
patient		physician		1		0			 50			 10			0.0		5	0.50514
patient		physician		1		0			 50			 20			1.0		1	0.06738
patient		physician		1		0			 50			 20			1.0		2	0.10651
patient		physician		1		0			 50			 20			1.0		3	0.13603
patient		physician		1		0			 50			 20			1.0		4	0.16853
patient		physician		1		0			 50			 20			1.0		5	0.19097
patient		physician		1		0			 50			 20			0.9		1	0.09235
patient		physician		1		0			 50			 20			0.9		2	0.13857
patient		physician		1		0			 50			 20			0.9		3	0.16913
patient		physician		1		0			 50			 20			0.9		4	0.20230
patient		physician		1		0			 50			 20			0.9		5	0.22823
patient		physician		1		0			 50			 20			0.8		1	0.09451
patient		physician		1		0			 50			 20			0.8		2	0.14065
patient		physician		1		0			 50			 20			0.8		3	0.17315
patient		physician		1		0			 50			 20			0.8		4	0.21057
patient		physician		1		0			 50			 20			0.8		5	0.23405
patient		physician		1		0			 50			 20			0.7		1	0.09876
patient		physician		1		0			 50			 20			0.7		2	0.14416
patient		physician		1		0			 50			 20			0.7		3	0.17926
patient		physician		1		0			 50			 20			0.7		4	0.21422
patient		physician		1		0			 50			 20			0.7		5	0.23815
patient		physician		1		0			 50			 20			0.6		1	0.10085
patient		physician		1		0			 50			 20			0.6		2	0.14699
patient		physician		1		0			 50			 20			0.6		3	0.18545
patient		physician		1		0			 50			 20			0.6		4	0.22048
patient		physician		1		0			 50			 20			0.6		5	0.24426
patient		physician		1		0			 50			 20			0.5		1	0.10637
patient		physician		1		0			 50			 20			0.5		2	0.15571
patient		physician		1		0			 50			 20			0.5		3	0.19395
patient		physician		1		0			 50			 20			0.5		4	0.22883
patient		physician		1		0			 50			 20			0.5		5	0.26312
patient		physician		1		0			 50			 20			0.4		1	0.11233
patient		physician		1		0			 50			 20			0.4		2	0.16532
patient		physician		1		0			 50			 20			0.4		3	0.20744
patient		physician		1		0			 50			 20			0.4		4	0.24359
patient		physician		1		0			 50			 20			0.4		5	0.27758
patient		physician		1		0			 50			 20			0.3		1	0.12515
patient		physician		1		0			 50			 20			0.3		2	0.18575
patient		physician		1		0			 50			 20			0.3		3	0.23114
patient		physician		1		0			 50			 20			0.3		4	0.27258
patient		physician		1		0			 50			 20			0.3		5	0.30262
patient		physician		1		0			 50			 20			0.2		1	0.15168
patient		physician		1		0			 50			 20			0.2		2	0.23226
patient		physician		1		0			 50			 20			0.2		3	0.27691
patient		physician		1		0			 50			 20			0.2		4	0.32044
patient		physician		1		0			 50			 20			0.2		5	0.34660
patient		physician		1		0			 50			 20			0.1		1	0.22518
patient		physician		1		0			 50			 20			0.1		2	0.30680
patient		physician		1		0			 50			 20			0.1		3	0.34846
patient		physician		1		0			 50			 20			0.1		4	0.37813
patient		physician		1		0			 50			 20			0.1		5	0.40161
patient		physician		1		0			 50			 20			0.0		1	0.32767
patient		physician		1		0			 50			 20			0.0		2	0.41905
patient		physician		1		0			 50			 20			0.0		3	0.45699
patient		physician		1		0			 50			 20			0.0		4	0.48248
patient		physician		1		0			 50			 20			0.0		5	0.50514
patient		physician		1		0			 50			 50			1.0		1	0.07372
patient		physician		1		0			 50			 50			1.0		2	0.11374
patient		physician		1		0			 50			 50			1.0		3	0.14781
patient		physician		1		0			 50			 50			1.0		4	0.17859
patient		physician		1		0			 50			 50			1.0		5	0.20274
patient		physician		1		0			 50			 50			0.9		1	0.09466
patient		physician		1		0			 50			 50			0.9		2	0.14363
patient		physician		1		0			 50			 50			0.9		3	0.17688
patient		physician		1		0			 50			 50			0.9		4	0.20520
patient		physician		1		0			 50			 50			0.9		5	0.23248
patient		physician		1		0			 50			 50			0.8		1	0.09697
patient		physician		1		0			 50			 50			0.8		2	0.14595
patient		physician		1		0			 50			 50			0.8		3	0.18120
patient		physician		1		0			 50			 50			0.8		4	0.20990
patient		physician		1		0			 50			 50			0.8		5	0.23643
patient		physician		1		0			 50			 50			0.7		1	0.09928
patient		physician		1		0			 50			 50			0.7		2	0.14952
patient		physician		1		0			 50			 50			0.7		3	0.18478
patient		physician		1		0			 50			 50			0.7		4	0.21377
patient		physician		1		0			 50			 50			0.7		5	0.24478
patient		physician		1		0			 50			 50			0.6		1	0.10242
patient		physician		1		0			 50			 50			0.6		2	0.15429
patient		physician		1		0			 50			 50			0.6		3	0.19022
patient		physician		1		0			 50			 50			0.6		4	0.22078
patient		physician		1		0			 50			 50			0.6		5	0.25186
patient		physician		1		0			 50			 50			0.5		1	0.10845
patient		physician		1		0			 50			 50			0.5		2	0.16369
patient		physician		1		0			 50			 50			0.5		3	0.19917
patient		physician		1		0			 50			 50			0.5		4	0.23241
patient		physician		1		0			 50			 50			0.5		5	0.26349
patient		physician		1		0			 50			 50			0.4		1	0.11606
patient		physician		1		0			 50			 50			0.4		2	0.17375
patient		physician		1		0			 50			 50			0.4		3	0.21213
patient		physician		1		0			 50			 50			0.4		4	0.24419
patient		physician		1		0			 50			 50			0.4		5	0.27504
patient		physician		1		0			 50			 50			0.3		1	0.12977
patient		physician		1		0			 50			 50			0.3		2	0.19999
patient		physician		1		0			 50			 50			0.3		3	0.23591
patient		physician		1		0			 50			 50			0.3		4	0.26811
patient		physician		1		0			 50			 50			0.3		5	0.29912
patient		physician		1		0			 50			 50			0.2		1	0.16018
patient		physician		1		0			 50			 50			0.2		2	0.23256
patient		physician		1		0			 50			 50			0.2		3	0.28183
patient		physician		1		0			 50			 50			0.2		4	0.31276
patient		physician		1		0			 50			 50			0.2		5	0.35145
patient		physician		1		0			 50			 50			0.1		1	0.23263
patient		physician		1		0			 50			 50			0.1		2	0.31194
patient		physician		1		0			 50			 50			0.1		3	0.35130
patient		physician		1		0			 50			 50			0.1		4	0.38275
patient		physician		1		0			 50			 50			0.1		5	0.40504
patient		physician		1		0			 50			 50			0.0		1	0.32767
patient		physician		1		0			 50			 50			0.0		2	0.41905
patient		physician		1		0			 50			 50			0.0		3	0.45699
patient		physician		1		0			 50			 50			0.0		4	0.48248
patient		physician		1		0			 50			 50			0.0		5	0.50514
patient		physician		1		0			 50			100			1.0		1	0.08065
patient		physician		1		0			 50			100			1.0		2	0.12127
patient		physician		1		0			 50			100			1.0		3	0.15422
patient		physician		1		0			 50			100			1.0		4	0.18746
patient		physician		1		0			 50			100			1.0		5	0.21221
patient		physician		1		0			 50			100			0.9		1	0.09891
patient		physician		1		0			 50			100			0.9		2	0.14870
patient		physician		1		0			 50			100			0.9		3	0.18187
patient		physician		1		0			 50			100			0.9		4	0.21415
patient		physician		1		0			 50			100			0.9		5	0.24113
patient		physician		1		0			 50			100			0.8		1	0.10048
patient		physician		1		0			 50			100			0.8		2	0.15146
patient		physician		1		0			 50			100			0.8		3	0.18866
patient		physician		1		0			 50			100			0.8		4	0.21847
patient		physician		1		0			 50			100			0.8		5	0.24434
patient		physician		1		0			 50			100			0.7		1	0.10338
patient		physician		1		0			 50			100			0.7		2	0.15601
patient		physician		1		0			 50			100			0.7		3	0.19328
patient		physician		1		0			 50			100			0.7		4	0.22332
patient		physician		1		0			 50			100			0.7		5	0.25127
patient		physician		1		0			 50			100			0.6		1	0.10711
patient		physician		1		0			 50			100			0.6		2	0.16130
patient		physician		1		0			 50			100			0.6		3	0.19946
patient		physician		1		0			 50			100			0.6		4	0.22838
patient		physician		1		0			 50			100			0.6		5	0.25976
patient		physician		1		0			 50			100			0.5		1	0.11389
patient		physician		1		0			 50			100			0.5		2	0.17010
patient		physician		1		0			 50			100			0.5		3	0.20796
patient		physician		1		0			 50			100			0.5		4	0.24366
patient		physician		1		0			 50			100			0.5		5	0.27027
patient		physician		1		0			 50			100			0.4		1	0.12179
patient		physician		1		0			 50			100			0.4		2	0.18269
patient		physician		1		0			 50			100			0.4		3	0.22004
patient		physician		1		0			 50			100			0.4		4	0.25574
patient		physician		1		0			 50			100			0.4		5	0.28272
patient		physician		1		0			 50			100			0.3		1	0.13708
patient		physician		1		0			 50			100			0.3		2	0.20811
patient		physician		1		0			 50			100			0.3		3	0.24508
patient		physician		1		0			 50			100			0.3		4	0.27900
patient		physician		1		0			 50			100			0.3		5	0.30784
patient		physician		1		0			 50			100			0.2		1	0.16860
patient		physician		1		0			 50			100			0.2		2	0.24128
patient		physician		1		0			 50			100			0.2		3	0.29032
patient		physician		1		0			 50			100			0.2		4	0.32297
patient		physician		1		0			 50			100			0.2		5	0.35853
patient		physician		1		0			 50			100			0.1		1	0.24061
patient		physician		1		0			 50			100			0.1		2	0.31984
patient		physician		1		0			 50			100			0.1		3	0.35845
patient		physician		1		0			 50			100			0.1		4	0.38901
patient		physician		1		0			 50			100			0.1		5	0.41063
patient		physician		1		0			 50			100			0.0		1	0.32767
patient		physician		1		0			 50			100			0.0		2	0.41905
patient		physician		1		0			 50			100			0.0		3	0.45699
patient		physician		1		0			 50			100			0.0		4	0.48248
patient		physician		1		0			 50			100			0.0		5	0.50514
patient		physician		1		0			  5			  1			1.0		1	0.14267
patient		physician		1		0			  5			  1			1.0		2	0.18485
patient		physician		1		0			  5			  1			1.0		3	0.20707
patient		physician		1		0			  5			  1			1.0		4	0.21959
patient		physician		1		0			  5			  1			1.0		5	0.22958
patient		physician		1		0			  5			  1			0.9		1	0.22861
patient		physician		1		0			  5			  1			0.9		2	0.32379
patient		physician		1		0			  5			  1			0.9		3	0.39088
patient		physician		1		0			  5			  1			0.9		4	0.42606
patient		physician		1		0			  5			  1			0.9		5	0.45550
patient		physician		1		0			  5			  1			0.8		1	0.22943
patient		physician		1		0			  5			  1			0.8		2	0.32566
patient		physician		1		0			  5			  1			0.8		3	0.39371
patient		physician		1		0			  5			  1			0.8		4	0.42785
patient		physician		1		0			  5			  1			0.8		5	0.45669
patient		physician		1		0			  5			  1			0.7		1	0.23077
patient		physician		1		0			  5			  1			0.7		2	0.32722
patient		physician		1		0			  5			  1			0.7		3	0.39453
patient		physician		1		0			  5			  1			0.7		4	0.42889
patient		physician		1		0			  5			  1			0.7		5	0.45751
patient		physician		1		0			  5			  1			0.6		1	0.23233
patient		physician		1		0			  5			  1			0.6		2	0.32856
patient		physician		1		0			  5			  1			0.6		3	0.39587
patient		physician		1		0			  5			  1			0.6		4	0.42993
patient		physician		1		0			  5			  1			0.6		5	0.45878
patient		physician		1		0			  5			  1			0.5		1	0.23606
patient		physician		1		0			  5			  1			0.5		2	0.33125
patient		physician		1		0			  5			  1			0.5		3	0.39766
patient		physician		1		0			  5			  1			0.5		4	0.43247
patient		physician		1		0			  5			  1			0.5		5	0.46079
patient		physician		1		0			  5			  1			0.4		1	0.23860
patient		physician		1		0			  5			  1			0.4		2	0.33602
patient		physician		1		0			  5			  1			0.4		3	0.40101
patient		physician		1		0			  5			  1			0.4		4	0.43612
patient		physician		1		0			  5			  1			0.4		5	0.46288
patient		physician		1		0			  5			  1			0.3		1	0.24672
patient		physician		1		0			  5			  1			0.3		2	0.35234
patient		physician		1		0			  5			  1			0.3		3	0.40638
patient		physician		1		0			  5			  1			0.3		4	0.44059
patient		physician		1		0			  5			  1			0.3		5	0.46698
patient		physician		1		0			  5			  1			0.2		1	0.26245
patient		physician		1		0			  5			  1			0.2		2	0.36658
patient		physician		1		0			  5			  1			0.2		3	0.41629
patient		physician		1		0			  5			  1			0.2		4	0.44753
patient		physician		1		0			  5			  1			0.2		5	0.47272
patient		physician		1		0			  5			  1			0.1		1	0.29621
patient		physician		1		0			  5			  1			0.1		2	0.39468
patient		physician		1		0			  5			  1			0.1		3	0.43485
patient		physician		1		0			  5			  1			0.1		4	0.46415
patient		physician		1		0			  5			  1			0.1		5	0.48636
patient		physician		1		0			  5			  1			0.0		1	0.32767
patient		physician		1		0			  5			  1			0.0		2	0.41905
patient		physician		1		0			  5			  1			0.0		3	0.45699
patient		physician		1		0			  5			  1			0.0		4	0.48248
patient		physician		1		0			  5			  1			0.0		5	0.50514
patient		physician		1		0			  5			  2			1.0		1	0.13737
patient		physician		1		0			  5			  2			1.0		2	0.18836
patient		physician		1		0			  5			  2			1.0		3	0.22339
patient		physician		1		0			  5			  2			1.0		4	0.24150
patient		physician		1		0			  5			  2			1.0		5	0.25201
patient		physician		1		0			  5			  2			0.9		1	0.20528
patient		physician		1		0			  5			  2			0.9		2	0.29666
patient		physician		1		0			  5			  2			0.9		3	0.35331
patient		physician		1		0			  5			  2			0.9		4	0.39125
patient		physician		1		0			  5			  2			0.9		5	0.43866
patient		physician		1		0			  5			  2			0.8		1	0.20669
patient		physician		1		0			  5			  2			0.8		2	0.30180
patient		physician		1		0			  5			  2			0.8		3	0.35540
patient		physician		1		0			  5			  2			0.8		4	0.39311
patient		physician		1		0			  5			  2			0.8		5	0.43992
patient		physician		1		0			  5			  2			0.7		1	0.20811
patient		physician		1		0			  5			  2			0.7		2	0.30553
patient		physician		1		0			  5			  2			0.7		3	0.35637
patient		physician		1		0			  5			  2			0.7		4	0.39460
patient		physician		1		0			  5			  2			0.7		5	0.44156
patient		physician		1		0			  5			  2			0.6		1	0.20975
patient		physician		1		0			  5			  2			0.6		2	0.30732
patient		physician		1		0			  5			  2			0.6		3	0.35801
patient		physician		1		0			  5			  2			0.6		4	0.39662
patient		physician		1		0			  5			  2			0.6		5	0.44320
patient		physician		1		0			  5			  2			0.5		1	0.21363
patient		physician		1		0			  5			  2			0.5		2	0.31015
patient		physician		1		0			  5			  2			0.5		3	0.36151
patient		physician		1		0			  5			  2			0.5		4	0.39975
patient		physician		1		0			  5			  2			0.5		5	0.44469
patient		physician		1		0			  5			  2			0.4		1	0.22123
patient		physician		1		0			  5			  2			0.4		2	0.31612
patient		physician		1		0			  5			  2			0.4		3	0.36509
patient		physician		1		0			  5			  2			0.4		4	0.41324
patient		physician		1		0			  5			  2			0.4		5	0.44671
patient		physician		1		0			  5			  2			0.3		1	0.23077
patient		physician		1		0			  5			  2			0.3		2	0.32357
patient		physician		1		0			  5			  2			0.3		3	0.38156
patient		physician		1		0			  5			  2			0.3		4	0.41965
patient		physician		1		0			  5			  2			0.3		5	0.45177
patient		physician		1		0			  5			  2			0.2		1	0.24993
patient		physician		1		0			  5			  2			0.2		2	0.34943
patient		physician		1		0			  5			  2			0.2		3	0.39878
patient		physician		1		0			  5			  2			0.2		4	0.43157
patient		physician		1		0			  5			  2			0.2		5	0.46042
patient		physician		1		0			  5			  2			0.1		1	0.28883
patient		physician		1		0			  5			  2			0.1		2	0.38536
patient		physician		1		0			  5			  2			0.1		3	0.42501
patient		physician		1		0			  5			  2			0.1		4	0.45401
patient		physician		1		0			  5			  2			0.1		5	0.47764
patient		physician		1		0			  5			  2			0.0		1	0.32767
patient		physician		1		0			  5			  2			0.0		2	0.41905
patient		physician		1		0			  5			  2			0.0		3	0.45699
patient		physician		1		0			  5			  2			0.0		4	0.48248
patient		physician		1		0			  5			  2			0.0		5	0.50514
patient		physician		1		0			  5			  3			1.0		1	0.13693
patient		physician		1		0			  5			  3			1.0		2	0.18918
patient		physician		1		0			  5			  3			1.0		3	0.22630
patient		physician		1		0			  5			  3			1.0		4	0.24538
patient		physician		1		0			  5			  3			1.0		5	0.26029
patient		physician		1		0			  5			  3			0.9		1	0.18530
patient		physician		1		0			  5			  3			0.9		2	0.27467
patient		physician		1		0			  5			  3			0.9		3	0.33132
patient		physician		1		0			  5			  3			0.9		4	0.37150
patient		physician		1		0			  5			  3			0.9		5	0.41205
patient		physician		1		0			  5			  3			0.8		1	0.18687
patient		physician		1		0			  5			  3			0.8		2	0.27989
patient		physician		1		0			  5			  3			0.8		3	0.33326
patient		physician		1		0			  5			  3			0.8		4	0.37321
patient		physician		1		0			  5			  3			0.8		5	0.41339
patient		physician		1		0			  5			  3			0.7		1	0.18858
patient		physician		1		0			  5			  3			0.7		2	0.28272
patient		physician		1		0			  5			  3			0.7		3	0.33378
patient		physician		1		0			  5			  3			0.7		4	0.37493
patient		physician		1		0			  5			  3			0.7		5	0.41570
patient		physician		1		0			  5			  3			0.6		1	0.19052
patient		physician		1		0			  5			  3			0.6		2	0.28459
patient		physician		1		0			  5			  3			0.6		3	0.33609
patient		physician		1		0			  5			  3			0.6		4	0.37783
patient		physician		1		0			  5			  3			0.6		5	0.41719
patient		physician		1		0			  5			  3			0.5		1	0.19432
patient		physician		1		0			  5			  3			0.5		2	0.28854
patient		physician		1		0			  5			  3			0.5		3	0.34064
patient		physician		1		0			  5			  3			0.5		4	0.38939
patient		physician		1		0			  5			  3			0.5		5	0.42002
patient		physician		1		0			  5			  3			0.4		1	0.19946
patient		physician		1		0			  5			  3			0.4		2	0.29375
patient		physician		1		0			  5			  3			0.4		3	0.34839
patient		physician		1		0			  5			  3			0.4		4	0.39684
patient		physician		1		0			  5			  3			0.4		5	0.42628
patient		physician		1		0			  5			  3			0.3		1	0.21094
patient		physician		1		0			  5			  3			0.3		2	0.30657
patient		physician		1		0			  5			  3			0.3		3	0.35801
patient		physician		1		0			  5			  3			0.3		4	0.40474
patient		physician		1		0			  5			  3			0.3		5	0.44380
patient		physician		1		0			  5			  3			0.2		1	0.23725
patient		physician		1		0			  5			  3			0.2		2	0.33154
patient		physician		1		0			  5			  3			0.2		3	0.39237
patient		physician		1		0			  5			  3			0.2		4	0.42718
patient		physician		1		0			  5			  3			0.2		5	0.45513
patient		physician		1		0			  5			  3			0.1		1	0.28421
patient		physician		1		0			  5			  3			0.1		2	0.37925
patient		physician		1		0			  5			  3			0.1		3	0.42174
patient		physician		1		0			  5			  3			0.1		4	0.45006
patient		physician		1		0			  5			  3			0.1		5	0.47339
patient		physician		1		0			  5			  3			0.0		1	0.32767
patient		physician		1		0			  5			  3			0.0		2	0.41905
patient		physician		1		0			  5			  3			0.0		3	0.45699
patient		physician		1		0			  5			  3			0.0		4	0.48248
patient		physician		1		0			  5			  3			0.0		5	0.50514
patient		physician		1		0			  5			  4			1.0		1	0.14043
patient		physician		1		0			  5			  4			1.0		2	0.19402
patient		physician		1		0			  5			  4			1.0		3	0.23114
patient		physician		1		0			  5			  4			1.0		4	0.25142
patient		physician		1		0			  5			  4			1.0		5	0.27154
patient		physician		1		0			  5			  4			0.9		1	0.18090
patient		physician		1		0			  5			  4			0.9		2	0.27080
patient		physician		1		0			  5			  4			0.9		3	0.32685
patient		physician		1		0			  5			  4			0.9		4	0.36486
patient		physician		1		0			  5			  4			0.9		5	0.40750
patient		physician		1		0			  5			  4			0.8		1	0.18485
patient		physician		1		0			  5			  4			0.8		2	0.27273
patient		physician		1		0			  5			  4			0.8		3	0.32856
patient		physician		1		0			  5			  4			0.8		4	0.36710
patient		physician		1		0			  5			  4			0.8		5	0.40981
patient		physician		1		0			  5			  4			0.7		1	0.18813
patient		physician		1		0			  5			  4			0.7		2	0.27467
patient		physician		1		0			  5			  4			0.7		3	0.32946
patient		physician		1		0			  5			  4			0.7		4	0.36837
patient		physician		1		0			  5			  4			0.7		5	0.41160
patient		physician		1		0			  5			  4			0.6		1	0.19022
patient		physician		1		0			  5			  4			0.6		2	0.27676
patient		physician		1		0			  5			  4			0.6		3	0.33147
patient		physician		1		0			  5			  4			0.6		4	0.37083
patient		physician		1		0			  5			  4			0.6		5	0.41272
patient		physician		1		0			  5			  4			0.5		1	0.19380
patient		physician		1		0			  5			  4			0.5		2	0.28093
patient		physician		1		0			  5			  4			0.5		3	0.33915
patient		physician		1		0			  5			  4			0.5		4	0.38462
patient		physician		1		0			  5			  4			0.5		5	0.41853
patient		physician		1		0			  5			  4			0.4		1	0.20058
patient		physician		1		0			  5			  4			0.4		2	0.29085
patient		physician		1		0			  5			  4			0.4		3	0.34347
patient		physician		1		0			  5			  4			0.4		4	0.38968
patient		physician		1		0			  5			  4			0.4		5	0.42174
patient		physician		1		0			  5			  4			0.3		1	0.21310
patient		physician		1		0			  5			  4			0.3		2	0.30389
patient		physician		1		0			  5			  4			0.3		3	0.35413
patient		physician		1		0			  5			  4			0.3		4	0.39677
patient		physician		1		0			  5			  4			0.3		5	0.43731
patient		physician		1		0			  5			  4			0.2		1	0.23368
patient		physician		1		0			  5			  4			0.2		2	0.33691
patient		physician		1		0			  5			  4			0.2		3	0.38581
patient		physician		1		0			  5			  4			0.2		4	0.42226
patient		physician		1		0			  5			  4			0.2		5	0.45267
patient		physician		1		0			  5			  4			0.1		1	0.28026
patient		physician		1		0			  5			  4			0.1		2	0.37664
patient		physician		1		0			  5			  4			0.1		3	0.41875
patient		physician		1		0			  5			  4			0.1		4	0.44961
patient		physician		1		0			  5			  4			0.1		5	0.47294
patient		physician		1		0			  5			  4			0.0		1	0.32767
patient		physician		1		0			  5			  4			0.0		2	0.41905
patient		physician		1		0			  5			  4			0.0		3	0.45699
patient		physician		1		0			  5			  4			0.0		4	0.48248
patient		physician		1		0			  5			  4			0.0		5	0.50514
patient		physician		1		0			  5			  5			1.0		1	0.14848
patient		physician		1		0			  5			  5			1.0		2	0.19812
patient		physician		1		0			  5			  5			1.0		3	0.23986
patient		physician		1		0			  5			  5			1.0		4	0.26208
patient		physician		1		0			  5			  5			1.0		5	0.27639
patient		physician		1		0			  5			  5			0.9		1	0.18329
patient		physician		1		0			  5			  5			0.9		2	0.27065
patient		physician		1		0			  5			  5			0.9		3	0.32774
patient		physician		1		0			  5			  5			0.9		4	0.36829
patient		physician		1		0			  5			  5			0.9		5	0.41376
patient		physician		1		0			  5			  5			0.8		1	0.18545
patient		physician		1		0			  5			  5			0.8		2	0.27266
patient		physician		1		0			  5			  5			0.8		3	0.33035
patient		physician		1		0			  5			  5			0.8		4	0.36978
patient		physician		1		0			  5			  5			0.8		5	0.41555
patient		physician		1		0			  5			  5			0.7		1	0.18761
patient		physician		1		0			  5			  5			0.7		2	0.27452
patient		physician		1		0			  5			  5			0.7		3	0.33154
patient		physician		1		0			  5			  5			0.7		4	0.37105
patient		physician		1		0			  5			  5			0.7		5	0.41756
patient		physician		1		0			  5			  5			0.6		1	0.18977
patient		physician		1		0			  5			  5			0.6		2	0.27706
patient		physician		1		0			  5			  5			0.6		3	0.33356
patient		physician		1		0			  5			  5			0.6		4	0.37366
patient		physician		1		0			  5			  5			0.6		5	0.41890
patient		physician		1		0			  5			  5			0.5		1	0.19484
patient		physician		1		0			  5			  5			0.5		2	0.28511
patient		physician		1		0			  5			  5			0.5		3	0.34086
patient		physician		1		0			  5			  5			0.5		4	0.38797
patient		physician		1		0			  5			  5			0.5		5	0.42151
patient		physician		1		0			  5			  5			0.4		1	0.20170
patient		physician		1		0			  5			  5			0.4		2	0.29301
patient		physician		1		0			  5			  5			0.4		3	0.34615
patient		physician		1		0			  5			  5			0.4		4	0.39371
patient		physician		1		0			  5			  5			0.4		5	0.43381
patient		physician		1		0			  5			  5			0.3		1	0.21564
patient		physician		1		0			  5			  5			0.3		2	0.30479
patient		physician		1		0			  5			  5			0.3		3	0.35711
patient		physician		1		0			  5			  5			0.3		4	0.40929
patient		physician		1		0			  5			  5			0.3		5	0.44223
patient		physician		1		0			  5			  5			0.2		1	0.23479
patient		physician		1		0			  5			  5			0.2		2	0.34094
patient		physician		1		0			  5			  5			0.2		3	0.39043
patient		physician		1		0			  5			  5			0.2		4	0.42770
patient		physician		1		0			  5			  5			0.2		5	0.45602
patient		physician		1		0			  5			  5			0.1		1	0.28227
patient		physician		1		0			  5			  5			0.1		2	0.37999
patient		physician		1		0			  5			  5			0.1		3	0.42241
patient		physician		1		0			  5			  5			0.1		4	0.45334
patient		physician		1		0			  5			  5			0.1		5	0.47578
patient		physician		1		0			  5			  5			0.0		1	0.32767
patient		physician		1		0			  5			  5			0.0		2	0.41905
patient		physician		1		0			  5			  5			0.0		3	0.45699
patient		physician		1		0			  5			  5			0.0		4	0.48248
patient		physician		1		0			  5			  5			0.0		5	0.50514
patient		physician		1		0			  5			 10			1.0		1	0.15414
patient		physician		1		0			  5			 10			1.0		2	0.21236
patient		physician		1		0			  5			 10			1.0		3	0.24665
patient		physician		1		0			  5			 10			1.0		4	0.26826
patient		physician		1		0			  5			 10			1.0		5	0.28369
patient		physician		1		0			  5			 10			0.9		1	0.18038
patient		physician		1		0			  5			 10			0.9		2	0.27221
patient		physician		1		0			  5			 10			0.9		3	0.32454
patient		physician		1		0			  5			 10			0.9		4	0.36591
patient		physician		1		0			  5			 10			0.9		5	0.42144
patient		physician		1		0			  5			 10			0.8		1	0.18157
patient		physician		1		0			  5			 10			0.8		2	0.27355
patient		physician		1		0			  5			 10			0.8		3	0.32581
patient		physician		1		0			  5			 10			0.8		4	0.36732
patient		physician		1		0			  5			 10			0.8		5	0.42263
patient		physician		1		0			  5			 10			0.7		1	0.18433
patient		physician		1		0			  5			 10			0.7		2	0.27527
patient		physician		1		0			  5			 10			0.7		3	0.32692
patient		physician		1		0			  5			 10			0.7		4	0.36896
patient		physician		1		0			  5			 10			0.7		5	0.42487
patient		physician		1		0			  5			 10			0.6		1	0.18687
patient		physician		1		0			  5			 10			0.6		2	0.27847
patient		physician		1		0			  5			 10			0.6		3	0.32923
patient		physician		1		0			  5			 10			0.6		4	0.37142
patient		physician		1		0			  5			 10			0.6		5	0.42695
patient		physician		1		0			  5			 10			0.5		1	0.19238
patient		physician		1		0			  5			 10			0.5		2	0.28488
patient		physician		1		0			  5			 10			0.5		3	0.33587
patient		physician		1		0			  5			 10			0.5		4	0.39073
patient		physician		1		0			  5			 10			0.5		5	0.42911
patient		physician		1		0			  5			 10			0.4		1	0.19842
patient		physician		1		0			  5			 10			0.4		2	0.29182
patient		physician		1		0			  5			 10			0.4		3	0.34183
patient		physician		1		0			  5			 10			0.4		4	0.39684
patient		physician		1		0			  5			 10			0.4		5	0.43292
patient		physician		1		0			  5			 10			0.3		1	0.21236
patient		physician		1		0			  5			 10			0.3		2	0.30158
patient		physician		1		0			  5			 10			0.3		3	0.35979
patient		physician		1		0			  5			 10			0.3		4	0.40564
patient		physician		1		0			  5			 10			0.3		5	0.43985
patient		physician		1		0			  5			 10			0.2		1	0.22950
patient		physician		1		0			  5			 10			0.2		2	0.33773
patient		physician		1		0			  5			 10			0.2		3	0.38842
patient		physician		1		0			  5			 10			0.2		4	0.42345
patient		physician		1		0			  5			 10			0.2		5	0.45267
patient		physician		1		0			  5			 10			0.1		1	0.28093
patient		physician		1		0			  5			 10			0.1		2	0.37746
patient		physician		1		0			  5			 10			0.1		3	0.41883
patient		physician		1		0			  5			 10			0.1		4	0.44976
patient		physician		1		0			  5			 10			0.1		5	0.47384
patient		physician		1		0			  5			 10			0.0		1	0.32767
patient		physician		1		0			  5			 10			0.0		2	0.41905
patient		physician		1		0			  5			 10			0.0		3	0.45699
patient		physician		1		0			  5			 10			0.0		4	0.48248
patient		physician		1		0			  5			 10			0.0		5	0.50514
patient		physician		1		0			  5			 20			1.0		1	0.16316
patient		physician		1		0			  5			 20			1.0		2	0.21780
patient		physician		1		0			  5			 20			1.0		3	0.25596
patient		physician		1		0			  5			 20			1.0		4	0.27982
patient		physician		1		0			  5			 20			1.0		5	0.29606
patient		physician		1		0			  5			 20			0.9		1	0.18120
patient		physician		1		0			  5			 20			0.9		2	0.26908
patient		physician		1		0			  5			 20			0.9		3	0.32856
patient		physician		1		0			  5			 20			0.9		4	0.38387
patient		physician		1		0			  5			 20			0.9		5	0.42129
patient		physician		1		0			  5			 20			0.8		1	0.18195
patient		physician		1		0			  5			 20			0.8		2	0.27057
patient		physician		1		0			  5			 20			0.8		3	0.33020
patient		physician		1		0			  5			 20			0.8		4	0.38544
patient		physician		1		0			  5			 20			0.8		5	0.42256
patient		physician		1		0			  5			 20			0.7		1	0.18433
patient		physician		1		0			  5			 20			0.7		2	0.27311
patient		physician		1		0			  5			 20			0.7		3	0.33222
patient		physician		1		0			  5			 20			0.7		4	0.38767
patient		physician		1		0			  5			 20			0.7		5	0.42442
patient		physician		1		0			  5			 20			0.6		1	0.18649
patient		physician		1		0			  5			 20			0.6		2	0.27631
patient		physician		1		0			  5			 20			0.6		3	0.33497
patient		physician		1		0			  5			 20			0.6		4	0.39035
patient		physician		1		0			  5			 20			0.6		5	0.42569
patient		physician		1		0			  5			 20			0.5		1	0.19015
patient		physician		1		0			  5			 20			0.5		2	0.28280
patient		physician		1		0			  5			 20			0.5		3	0.34116
patient		physician		1		0			  5			 20			0.5		4	0.39356
patient		physician		1		0			  5			 20			0.5		5	0.43560
patient		physician		1		0			  5			 20			0.4		1	0.19589
patient		physician		1		0			  5			 20			0.4		2	0.28995
patient		physician		1		0			  5			 20			0.4		3	0.34571
patient		physician		1		0			  5			 20			0.4		4	0.39960
patient		physician		1		0			  5			 20			0.4		5	0.44007
patient		physician		1		0			  5			 20			0.3		1	0.20945
patient		physician		1		0			  5			 20			0.3		2	0.30799
patient		physician		1		0			  5			 20			0.3		3	0.36471
patient		physician		1		0			  5			 20			0.3		4	0.41622
patient		physician		1		0			  5			 20			0.3		5	0.44730
patient		physician		1		0			  5			 20			0.2		1	0.22935
patient		physician		1		0			  5			 20			0.2		2	0.33974
patient		physician		1		0			  5			 20			0.2		3	0.39199
patient		physician		1		0			  5			 20			0.2		4	0.43105
patient		physician		1		0			  5			 20			0.2		5	0.46094
patient		physician		1		0			  5			 20			0.1		1	0.28265
patient		physician		1		0			  5			 20			0.1		2	0.37619
patient		physician		1		0			  5			 20			0.1		3	0.42263
patient		physician		1		0			  5			 20			0.1		4	0.45371
patient		physician		1		0			  5			 20			0.1		5	0.48166
patient		physician		1		0			  5			 20			0.0		1	0.32767
patient		physician		1		0			  5			 20			0.0		2	0.41905
patient		physician		1		0			  5			 20			0.0		3	0.45699
patient		physician		1		0			  5			 20			0.0		4	0.48248
patient		physician		1		0			  5			 20			0.0		5	0.50514
patient		physician		1		0			  5			 50			1.0		1	0.17077
patient		physician		1		0			  5			 50			1.0		2	0.22182
patient		physician		1		0			  5			 50			1.0		3	0.25663
patient		physician		1		0			  5			 50			1.0		4	0.27855
patient		physician		1		0			  5			 50			1.0		5	0.29375
patient		physician		1		0			  5			 50			0.9		1	0.18381
patient		physician		1		0			  5			 50			0.9		2	0.26968
patient		physician		1		0			  5			 50			0.9		3	0.33490
patient		physician		1		0			  5			 50			0.9		4	0.38931
patient		physician		1		0			  5			 50			0.9		5	0.42710
patient		physician		1		0			  5			 50			0.8		1	0.18485
patient		physician		1		0			  5			 50			0.8		2	0.27139
patient		physician		1		0			  5			 50			0.8		3	0.33728
patient		physician		1		0			  5			 50			0.8		4	0.39110
patient		physician		1		0			  5			 50			0.8		5	0.42852
patient		physician		1		0			  5			 50			0.7		1	0.18657
patient		physician		1		0			  5			 50			0.7		2	0.27311
patient		physician		1		0			  5			 50			0.7		3	0.33900
patient		physician		1		0			  5			 50			0.7		4	0.39356
patient		physician		1		0			  5			 50			0.7		5	0.43023
patient		physician		1		0			  5			 50			0.6		1	0.18821
patient		physician		1		0			  5			 50			0.6		2	0.27646
patient		physician		1		0			  5			 50			0.6		3	0.34146
patient		physician		1		0			  5			 50			0.6		4	0.39632
patient		physician		1		0			  5			 50			0.6		5	0.43187
patient		physician		1		0			  5			 50			0.5		1	0.19283
patient		physician		1		0			  5			 50			0.5		2	0.28138
patient		physician		1		0			  5			 50			0.5		3	0.34608
patient		physician		1		0			  5			 50			0.5		4	0.39945
patient		physician		1		0			  5			 50			0.5		5	0.43493
patient		physician		1		0			  5			 50			0.4		1	0.19894
patient		physician		1		0			  5			 50			0.4		2	0.28772
patient		physician		1		0			  5			 50			0.4		3	0.35204
patient		physician		1		0			  5			 50			0.4		4	0.40564
patient		physician		1		0			  5			 50			0.4		5	0.43955
patient		physician		1		0			  5			 50			0.3		1	0.21832
patient		physician		1		0			  5			 50			0.3		2	0.31679
patient		physician		1		0			  5			 50			0.3		3	0.37045
patient		physician		1		0			  5			 50			0.3		4	0.41495
patient		physician		1		0			  5			 50			0.3		5	0.44835
patient		physician		1		0			  5			 50			0.2		1	0.23800
patient		physician		1		0			  5			 50			0.2		2	0.34444
patient		physician		1		0			  5			 50			0.2		3	0.39341
patient		physician		1		0			  5			 50			0.2		4	0.43128
patient		physician		1		0			  5			 50			0.2		5	0.46102
patient		physician		1		0			  5			 50			0.1		1	0.28675
patient		physician		1		0			  5			 50			0.1		2	0.38059
patient		physician		1		0			  5			 50			0.1		3	0.42434
patient		physician		1		0			  5			 50			0.1		4	0.45483
patient		physician		1		0			  5			 50			0.1		5	0.48002
patient		physician		1		0			  5			 50			0.0		1	0.32767
patient		physician		1		0			  5			 50			0.0		2	0.41905
patient		physician		1		0			  5			 50			0.0		3	0.45699
patient		physician		1		0			  5			 50			0.0		4	0.48248
patient		physician		1		0			  5			 50			0.0		5	0.50514
patient		physician		1		0			  5			100			1.0		1	0.17323
patient		physician		1		0			  5			100			1.0		2	0.22712
patient		physician		1		0			  5			100			1.0		3	0.26222
patient		physician		1		0			  5			100			1.0		4	0.28324
patient		physician		1		0			  5			100			1.0		5	0.29606
patient		physician		1		0			  5			100			0.9		1	0.18374
patient		physician		1		0			  5			100			0.9		2	0.27400
patient		physician		1		0			  5			100			0.9		3	0.33825
patient		physician		1		0			  5			100			0.9		4	0.39535
patient		physician		1		0			  5			100			0.9		5	0.43411
patient		physician		1		0			  5			100			0.8		1	0.18500
patient		physician		1		0			  5			100			0.8		2	0.27549
patient		physician		1		0			  5			100			0.8		3	0.34027
patient		physician		1		0			  5			100			0.8		4	0.39639
patient		physician		1		0			  5			100			0.8		5	0.43515
patient		physician		1		0			  5			100			0.7		1	0.18687
patient		physician		1		0			  5			100			0.7		2	0.27743
patient		physician		1		0			  5			100			0.7		3	0.34273
patient		physician		1		0			  5			100			0.7		4	0.39863
patient		physician		1		0			  5			100			0.7		5	0.43634
patient		physician		1		0			  5			100			0.6		1	0.19007
patient		physician		1		0			  5			100			0.6		2	0.28019
patient		physician		1		0			  5			100			0.6		3	0.34593
patient		physician		1		0			  5			100			0.6		4	0.40094
patient		physician		1		0			  5			100			0.6		5	0.43776
patient		physician		1		0			  5			100			0.5		1	0.19559
patient		physician		1		0			  5			100			0.5		2	0.28496
patient		physician		1		0			  5			100			0.5		3	0.35010
patient		physician		1		0			  5			100			0.5		4	0.40437
patient		physician		1		0			  5			100			0.5		5	0.44059
patient		physician		1		0			  5			100			0.4		1	0.20095
patient		physician		1		0			  5			100			0.4		2	0.29189
patient		physician		1		0			  5			100			0.4		3	0.35547
patient		physician		1		0			  5			100			0.4		4	0.40914
patient		physician		1		0			  5			100			0.4		5	0.44663
patient		physician		1		0			  5			100			0.3		1	0.22004
patient		physician		1		0			  5			100			0.3		2	0.32044
patient		physician		1		0			  5			100			0.3		3	0.37500
patient		physician		1		0			  5			100			0.3		4	0.42039
patient		physician		1		0			  5			100			0.3		5	0.45602
patient		physician		1		0			  5			100			0.2		1	0.24098
patient		physician		1		0			  5			100			0.2		2	0.34742
patient		physician		1		0			  5			100			0.2		3	0.39729
patient		physician		1		0			  5			100			0.2		4	0.43649
patient		physician		1		0			  5			100			0.2		5	0.46884
patient		physician		1		0			  5			100			0.1		1	0.28913
patient		physician		1		0			  5			100			0.1		2	0.38387
patient		physician		1		0			  5			100			0.1		3	0.42695
patient		physician		1		0			  5			100			0.1		4	0.45841
patient		physician		1		0			  5			100			0.1		5	0.48800
patient		physician		1		0			  5			100			0.0		1	0.32767
patient		physician		1		0			  5			100			0.0		2	0.41905
patient		physician		1		0			  5			100			0.0		3	0.45699
patient		physician		1		0			  5			100			0.0		4	0.48248
patient		physician		1		0			  5			100			0.0		5	0.50514
physician		patient		1		0			100			  1			1.0		1	0.17338
physician		patient		1		0			100			  1			1.0		2	0.23129
physician		patient		1		0			100			  1			1.0		3	0.25388
physician		patient		1		0			100			  1			1.0		4	0.26990
physician		patient		1		0			100			  1			1.0		5	0.28265
physician		patient		1		0			100			  1			0.9		1	0.20856
physician		patient		1		0			100			  1			0.9		2	0.30725
physician		patient		1		0			100			  1			0.9		3	0.35935
physician		patient		1		0			100			  1			0.9		4	0.39691
physician		patient		1		0			100			  1			0.9		5	0.43046
physician		patient		1		0			100			  1			0.8		1	0.20863
physician		patient		1		0			100			  1			0.8		2	0.30725
physician		patient		1		0			100			  1			0.8		3	0.35942
physician		patient		1		0			100			  1			0.8		4	0.39691
physician		patient		1		0			100			  1			0.8		5	0.43053
physician		patient		1		0			100			  1			0.7		1	0.20863
physician		patient		1		0			100			  1			0.7		2	0.30732
physician		patient		1		0			100			  1			0.7		3	0.35942
physician		patient		1		0			100			  1			0.7		4	0.39699
physician		patient		1		0			100			  1			0.7		5	0.43053
physician		patient		1		0			100			  1			0.6		1	0.20871
physician		patient		1		0			100			  1			0.6		2	0.30762
physician		patient		1		0			100			  1			0.6		3	0.35965
physician		patient		1		0			100			  1			0.6		4	0.39736
physician		patient		1		0			100			  1			0.6		5	0.43105
physician		patient		1		0			100			  1			0.5		1	0.20930
physician		patient		1		0			100			  1			0.5		2	0.30762
physician		patient		1		0			100			  1			0.5		3	0.36009
physician		patient		1		0			100			  1			0.5		4	0.39773
physician		patient		1		0			100			  1			0.5		5	0.43165
physician		patient		1		0			100			  1			0.4		1	0.20990
physician		patient		1		0			100			  1			0.4		2	0.30814
physician		patient		1		0			100			  1			0.4		3	0.36084
physician		patient		1		0			100			  1			0.4		4	0.39848
physician		patient		1		0			100			  1			0.4		5	0.43247
physician		patient		1		0			100			  1			0.3		1	0.21199
physician		patient		1		0			100			  1			0.3		2	0.30985
physician		patient		1		0			100			  1			0.3		3	0.36203
physician		patient		1		0			100			  1			0.3		4	0.39967
physician		patient		1		0			100			  1			0.3		5	0.43366
physician		patient		1		0			100			  1			0.2		1	0.21571
physician		patient		1		0			100			  1			0.2		2	0.31351
physician		patient		1		0			100			  1			0.2		3	0.36471
physician		patient		1		0			100			  1			0.2		4	0.40258
physician		patient		1		0			100			  1			0.2		5	0.43612
physician		patient		1		0			100			  1			0.1		1	0.23055
physician		patient		1		0			100			  1			0.1		2	0.32193
physician		patient		1		0			100			  1			0.1		3	0.37343
physician		patient		1		0			100			  1			0.1		4	0.40966
physician		patient		1		0			100			  1			0.1		5	0.44126
physician		patient		1		0			100			  1			0.0		1	0.32767
physician		patient		1		0			100			  1			0.0		2	0.41905
physician		patient		1		0			100			  1			0.0		3	0.45699
physician		patient		1		0			100			  1			0.0		4	0.48248
physician		patient		1		0			100			  1			0.0		5	0.50514
physician		patient		1		0			100			  2			1.0		1	0.16525
physician		patient		1		0			100			  2			1.0		2	0.22406
physician		patient		1		0			100			  2			1.0		3	0.25380
physician		patient		1		0			100			  2			1.0		4	0.27624
physician		patient		1		0			100			  2			1.0		5	0.29152
physician		patient		1		0			100			  2			0.9		1	0.19343
physician		patient		1		0			100			  2			0.9		2	0.27967
physician		patient		1		0			100			  2			0.9		3	0.32700
physician		patient		1		0			100			  2			0.9		4	0.36583
physician		patient		1		0			100			  2			0.9		5	0.39855
physician		patient		1		0			100			  2			0.8		1	0.19365
physician		patient		1		0			100			  2			0.8		2	0.27982
physician		patient		1		0			100			  2			0.8		3	0.32722
physician		patient		1		0			100			  2			0.8		4	0.36576
physician		patient		1		0			100			  2			0.8		5	0.39870
physician		patient		1		0			100			  2			0.7		1	0.19365
physician		patient		1		0			100			  2			0.7		2	0.27982
physician		patient		1		0			100			  2			0.7		3	0.32737
physician		patient		1		0			100			  2			0.7		4	0.36606
physician		patient		1		0			100			  2			0.7		5	0.39878
physician		patient		1		0			100			  2			0.6		1	0.19387
physician		patient		1		0			100			  2			0.6		2	0.27996
physician		patient		1		0			100			  2			0.6		3	0.32804
physician		patient		1		0			100			  2			0.6		4	0.36628
physician		patient		1		0			100			  2			0.6		5	0.39960
physician		patient		1		0			100			  2			0.5		1	0.19432
physician		patient		1		0			100			  2			0.5		2	0.28026
physician		patient		1		0			100			  2			0.5		3	0.32856
physician		patient		1		0			100			  2			0.5		4	0.36695
physician		patient		1		0			100			  2			0.5		5	0.39990
physician		patient		1		0			100			  2			0.4		1	0.19492
physician		patient		1		0			100			  2			0.4		2	0.28108
physician		patient		1		0			100			  2			0.4		3	0.32968
physician		patient		1		0			100			  2			0.4		4	0.36770
physician		patient		1		0			100			  2			0.4		5	0.40057
physician		patient		1		0			100			  2			0.3		1	0.19589
physician		patient		1		0			100			  2			0.3		2	0.28317
physician		patient		1		0			100			  2			0.3		3	0.33147
physician		patient		1		0			100			  2			0.3		4	0.36941
physician		patient		1		0			100			  2			0.3		5	0.40265
physician		patient		1		0			100			  2			0.2		1	0.19849
physician		patient		1		0			100			  2			0.2		2	0.28652
physician		patient		1		0			100			  2			0.2		3	0.33520
physician		patient		1		0			100			  2			0.2		4	0.37321
physician		patient		1		0			100			  2			0.2		5	0.40690
physician		patient		1		0			100			  2			0.1		1	0.20498
physician		patient		1		0			100			  2			0.1		2	0.29599
physician		patient		1		0			100			  2			0.1		3	0.34511
physician		patient		1		0			100			  2			0.1		4	0.38230
physician		patient		1		0			100			  2			0.1		5	0.41458
physician		patient		1		0			100			  2			0.0		1	0.32767
physician		patient		1		0			100			  2			0.0		2	0.41905
physician		patient		1		0			100			  2			0.0		3	0.45699
physician		patient		1		0			100			  2			0.0		4	0.48248
physician		patient		1		0			100			  2			0.0		5	0.50514
physician		patient		1		0			100			  3			1.0		1	0.15832
physician		patient		1		0			100			  3			1.0		2	0.21847
physician		patient		1		0			100			  3			1.0		3	0.25082
physician		patient		1		0			100			  3			1.0		4	0.27616
physician		patient		1		0			100			  3			1.0		5	0.29577
physician		patient		1		0			100			  3			0.9		1	0.18590
physician		patient		1		0			100			  3			0.9		2	0.26737
physician		patient		1		0			100			  3			0.9		3	0.31366
physician		patient		1		0			100			  3			0.9		4	0.35197
physician		patient		1		0			100			  3			0.9		5	0.38402
physician		patient		1		0			100			  3			0.8		1	0.18612
physician		patient		1		0			100			  3			0.8		2	0.26752
physician		patient		1		0			100			  3			0.8		3	0.31418
physician		patient		1		0			100			  3			0.8		4	0.35212
physician		patient		1		0			100			  3			0.8		5	0.38432
physician		patient		1		0			100			  3			0.7		1	0.18612
physician		patient		1		0			100			  3			0.7		2	0.26759
physician		patient		1		0			100			  3			0.7		3	0.31425
physician		patient		1		0			100			  3			0.7		4	0.35249
physician		patient		1		0			100			  3			0.7		5	0.38462
physician		patient		1		0			100			  3			0.6		1	0.18620
physician		patient		1		0			100			  3			0.6		2	0.26767
physician		patient		1		0			100			  3			0.6		3	0.31492
physician		patient		1		0			100			  3			0.6		4	0.35294
physician		patient		1		0			100			  3			0.6		5	0.38544
physician		patient		1		0			100			  3			0.5		1	0.18649
physician		patient		1		0			100			  3			0.5		2	0.26796
physician		patient		1		0			100			  3			0.5		3	0.31544
physician		patient		1		0			100			  3			0.5		4	0.35346
physician		patient		1		0			100			  3			0.5		5	0.38611
physician		patient		1		0			100			  3			0.4		1	0.18687
physician		patient		1		0			100			  3			0.4		2	0.26908
physician		patient		1		0			100			  3			0.4		3	0.31694
physician		patient		1		0			100			  3			0.4		4	0.35428
physician		patient		1		0			100			  3			0.4		5	0.38693
physician		patient		1		0			100			  3			0.3		1	0.18836
physician		patient		1		0			100			  3			0.3		2	0.27117
physician		patient		1		0			100			  3			0.3		3	0.31865
physician		patient		1		0			100			  3			0.3		4	0.35607
physician		patient		1		0			100			  3			0.3		5	0.38931
physician		patient		1		0			100			  3			0.2		1	0.19067
physician		patient		1		0			100			  3			0.2		2	0.27467
physician		patient		1		0			100			  3			0.2		3	0.32245
physician		patient		1		0			100			  3			0.2		4	0.35994
physician		patient		1		0			100			  3			0.2		5	0.39371
physician		patient		1		0			100			  3			0.1		1	0.19671
physician		patient		1		0			100			  3			0.1		2	0.28406
physician		patient		1		0			100			  3			0.1		3	0.33154
physician		patient		1		0			100			  3			0.1		4	0.36740
physician		patient		1		0			100			  3			0.1		5	0.40265
physician		patient		1		0			100			  3			0.0		1	0.32767
physician		patient		1		0			100			  3			0.0		2	0.41905
physician		patient		1		0			100			  3			0.0		3	0.45699
physician		patient		1		0			100			  3			0.0		4	0.48248
physician		patient		1		0			100			  3			0.0		5	0.50514
physician		patient		1		0			100			  4			1.0		1	0.15198
physician		patient		1		0			100			  4			1.0		2	0.21281
physician		patient		1		0			100			  4			1.0		3	0.24769
physician		patient		1		0			100			  4			1.0		4	0.27467
physician		patient		1		0			100			  4			1.0		5	0.29577
physician		patient		1		0			100			  4			0.9		1	0.17800
physician		patient		1		0			100			  4			0.9		2	0.25820
physician		patient		1		0			100			  4			0.9		3	0.30404
physician		patient		1		0			100			  4			0.9		4	0.34191
physician		patient		1		0			100			  4			0.9		5	0.37314
physician		patient		1		0			100			  4			0.8		1	0.17807
physician		patient		1		0			100			  4			0.8		2	0.25835
physician		patient		1		0			100			  4			0.8		3	0.30434
physician		patient		1		0			100			  4			0.8		4	0.34220
physician		patient		1		0			100			  4			0.8		5	0.37336
physician		patient		1		0			100			  4			0.7		1	0.17807
physician		patient		1		0			100			  4			0.7		2	0.25842
physician		patient		1		0			100			  4			0.7		3	0.30434
physician		patient		1		0			100			  4			0.7		4	0.34235
physician		patient		1		0			100			  4			0.7		5	0.37358
physician		patient		1		0			100			  4			0.6		1	0.17815
physician		patient		1		0			100			  4			0.6		2	0.25880
physician		patient		1		0			100			  4			0.6		3	0.30471
physician		patient		1		0			100			  4			0.6		4	0.34273
physician		patient		1		0			100			  4			0.6		5	0.37425
physician		patient		1		0			100			  4			0.5		1	0.17874
physician		patient		1		0			100			  4			0.5		2	0.25954
physician		patient		1		0			100			  4			0.5		3	0.30523
physician		patient		1		0			100			  4			0.5		4	0.34302
physician		patient		1		0			100			  4			0.5		5	0.37485
physician		patient		1		0			100			  4			0.4		1	0.17926
physician		patient		1		0			100			  4			0.4		2	0.25999
physician		patient		1		0			100			  4			0.4		3	0.30672
physician		patient		1		0			100			  4			0.4		4	0.34429
physician		patient		1		0			100			  4			0.4		5	0.37612
physician		patient		1		0			100			  4			0.3		1	0.18001
physician		patient		1		0			100			  4			0.3		2	0.26178
physician		patient		1		0			100			  4			0.3		3	0.30859
physician		patient		1		0			100			  4			0.3		4	0.34653
physician		patient		1		0			100			  4			0.3		5	0.37850
physician		patient		1		0			100			  4			0.2		1	0.18225
physician		patient		1		0			100			  4			0.2		2	0.26401
physician		patient		1		0			100			  4			0.2		3	0.31336
physician		patient		1		0			100			  4			0.2		4	0.35018
physician		patient		1		0			100			  4			0.2		5	0.38268
physician		patient		1		0			100			  4			0.1		1	0.18828
physician		patient		1		0			100			  4			0.1		2	0.27303
physician		patient		1		0			100			  4			0.1		3	0.32327
physician		patient		1		0			100			  4			0.1		4	0.35845
physician		patient		1		0			100			  4			0.1		5	0.39132
physician		patient		1		0			100			  4			0.0		1	0.32767
physician		patient		1		0			100			  4			0.0		2	0.41905
physician		patient		1		0			100			  4			0.0		3	0.45699
physician		patient		1		0			100			  4			0.0		4	0.48248
physician		patient		1		0			100			  4			0.0		5	0.50514
physician		patient		1		0			100			  5			1.0		1	0.14408
physician		patient		1		0			100			  5			1.0		2	0.20617
physician		patient		1		0			100			  5			1.0		3	0.24195
physician		patient		1		0			100			  5			1.0		4	0.26908
physician		patient		1		0			100			  5			1.0		5	0.29301
physician		patient		1		0			100			  5			0.9		1	0.16935
physician		patient		1		0			100			  5			0.9		2	0.24940
physician		patient		1		0			100			  5			0.9		3	0.29278
physician		patient		1		0			100			  5			0.9		4	0.32856
physician		patient		1		0			100			  5			0.9		5	0.36233
physician		patient		1		0			100			  5			0.8		1	0.16942
physician		patient		1		0			100			  5			0.8		2	0.24948
physician		patient		1		0			100			  5			0.8		3	0.29308
physician		patient		1		0			100			  5			0.8		4	0.32879
physician		patient		1		0			100			  5			0.8		5	0.36285
physician		patient		1		0			100			  5			0.7		1	0.16965
physician		patient		1		0			100			  5			0.7		2	0.24970
physician		patient		1		0			100			  5			0.7		3	0.29338
physician		patient		1		0			100			  5			0.7		4	0.32908
physician		patient		1		0			100			  5			0.7		5	0.36292
physician		patient		1		0			100			  5			0.6		1	0.16987
physician		patient		1		0			100			  5			0.6		2	0.25007
physician		patient		1		0			100			  5			0.6		3	0.29390
physician		patient		1		0			100			  5			0.6		4	0.32946
physician		patient		1		0			100			  5			0.6		5	0.36345
physician		patient		1		0			100			  5			0.5		1	0.17024
physician		patient		1		0			100			  5			0.5		2	0.25067
physician		patient		1		0			100			  5			0.5		3	0.29457
physician		patient		1		0			100			  5			0.5		4	0.32990
physician		patient		1		0			100			  5			0.5		5	0.36412
physician		patient		1		0			100			  5			0.4		1	0.17069
physician		patient		1		0			100			  5			0.4		2	0.25134
physician		patient		1		0			100			  5			0.4		3	0.29569
physician		patient		1		0			100			  5			0.4		4	0.33102
physician		patient		1		0			100			  5			0.4		5	0.36516
physician		patient		1		0			100			  5			0.3		1	0.17129
physician		patient		1		0			100			  5			0.3		2	0.25268
physician		patient		1		0			100			  5			0.3		3	0.29726
physician		patient		1		0			100			  5			0.3		4	0.33378
physician		patient		1		0			100			  5			0.3		5	0.36770
physician		patient		1		0			100			  5			0.2		1	0.17293
physician		patient		1		0			100			  5			0.2		2	0.25559
physician		patient		1		0			100			  5			0.2		3	0.30195
physician		patient		1		0			100			  5			0.2		4	0.33713
physician		patient		1		0			100			  5			0.2		5	0.37209
physician		patient		1		0			100			  5			0.1		1	0.17822
physician		patient		1		0			100			  5			0.1		2	0.26163
physician		patient		1		0			100			  5			0.1		3	0.31134
physician		patient		1		0			100			  5			0.1		4	0.34742
physician		patient		1		0			100			  5			0.1		5	0.37999
physician		patient		1		0			100			  5			0.0		1	0.32767
physician		patient		1		0			100			  5			0.0		2	0.41905
physician		patient		1		0			100			  5			0.0		3	0.45699
physician		patient		1		0			100			  5			0.0		4	0.48248
physician		patient		1		0			100			  5			0.0		5	0.50514
physician		patient		1		0			100			 10			1.0		1	0.13342
physician		patient		1		0			100			 10			1.0		2	0.18992
physician		patient		1		0			100			 10			1.0		3	0.22533
physician		patient		1		0			100			 10			1.0		4	0.25596
physician		patient		1		0			100			 10			1.0		5	0.28160
physician		patient		1		0			100			 10			0.9		1	0.15608
physician		patient		1		0			100			 10			0.9		2	0.22846
physician		patient		1		0			100			 10			0.9		3	0.26953
physician		patient		1		0			100			 10			0.9		4	0.30493
physician		patient		1		0			100			 10			0.9		5	0.33639
physician		patient		1		0			100			 10			0.8		1	0.15631
physician		patient		1		0			100			 10			0.8		2	0.22846
physician		patient		1		0			100			 10			0.8		3	0.26953
physician		patient		1		0			100			 10			0.8		4	0.30516
physician		patient		1		0			100			 10			0.8		5	0.33661
physician		patient		1		0			100			 10			0.7		1	0.15638
physician		patient		1		0			100			 10			0.7		2	0.22861
physician		patient		1		0			100			 10			0.7		3	0.26968
physician		patient		1		0			100			 10			0.7		4	0.30538
physician		patient		1		0			100			 10			0.7		5	0.33691
physician		patient		1		0			100			 10			0.6		1	0.15653
physician		patient		1		0			100			 10			0.6		2	0.22891
physician		patient		1		0			100			 10			0.6		3	0.26990
physician		patient		1		0			100			 10			0.6		4	0.30583
physician		patient		1		0			100			 10			0.6		5	0.33706
physician		patient		1		0			100			 10			0.5		1	0.15675
physician		patient		1		0			100			 10			0.5		2	0.22928
physician		patient		1		0			100			 10			0.5		3	0.27080
physician		patient		1		0			100			 10			0.5		4	0.30665
physician		patient		1		0			100			 10			0.5		5	0.33743
physician		patient		1		0			100			 10			0.4		1	0.15683
physician		patient		1		0			100			 10			0.4		2	0.23010
physician		patient		1		0			100			 10			0.4		3	0.27199
physician		patient		1		0			100			 10			0.4		4	0.30732
physician		patient		1		0			100			 10			0.4		5	0.33840
physician		patient		1		0			100			 10			0.3		1	0.15757
physician		patient		1		0			100			 10			0.3		2	0.23107
physician		patient		1		0			100			 10			0.3		3	0.27340
physician		patient		1		0			100			 10			0.3		4	0.30911
physician		patient		1		0			100			 10			0.3		5	0.33989
physician		patient		1		0			100			 10			0.2		1	0.15899
physician		patient		1		0			100			 10			0.2		2	0.23412
physician		patient		1		0			100			 10			0.2		3	0.27624
physician		patient		1		0			100			 10			0.2		4	0.31261
physician		patient		1		0			100			 10			0.2		5	0.34429
physician		patient		1		0			100			 10			0.1		1	0.16190
physician		patient		1		0			100			 10			0.1		2	0.23994
physician		patient		1		0			100			 10			0.1		3	0.28436
physician		patient		1		0			100			 10			0.1		4	0.32200
physician		patient		1		0			100			 10			0.1		5	0.35368
physician		patient		1		0			100			 10			0.0		1	0.32767
physician		patient		1		0			100			 10			0.0		2	0.41905
physician		patient		1		0			100			 10			0.0		3	0.45699
physician		patient		1		0			100			 10			0.0		4	0.48248
physician		patient		1		0			100			 10			0.0		5	0.50514
physician		patient		1		0			100			 20			1.0		1	0.12493
physician		patient		1		0			100			 20			1.0		2	0.17785
physician		patient		1		0			100			 20			1.0		3	0.21079
physician		patient		1		0			100			 20			1.0		4	0.23629
physician		patient		1		0			100			 20			1.0		5	0.26558
physician		patient		1		0			100			 20			0.9		1	0.14632
physician		patient		1		0			100			 20			0.9		2	0.21512
physician		patient		1		0			100			 20			0.9		3	0.25253
physician		patient		1		0			100			 20			0.9		4	0.28175
physician		patient		1		0			100			 20			0.9		5	0.31485
physician		patient		1		0			100			 20			0.8		1	0.14639
physician		patient		1		0			100			 20			0.8		2	0.21527
physician		patient		1		0			100			 20			0.8		3	0.25268
physician		patient		1		0			100			 20			0.8		4	0.28190
physician		patient		1		0			100			 20			0.8		5	0.31530
physician		patient		1		0			100			 20			0.7		1	0.14639
physician		patient		1		0			100			 20			0.7		2	0.21527
physician		patient		1		0			100			 20			0.7		3	0.25268
physician		patient		1		0			100			 20			0.7		4	0.28227
physician		patient		1		0			100			 20			0.7		5	0.31552
physician		patient		1		0			100			 20			0.6		1	0.14647
physician		patient		1		0			100			 20			0.6		2	0.21556
physician		patient		1		0			100			 20			0.6		3	0.25298
physician		patient		1		0			100			 20			0.6		4	0.28280
physician		patient		1		0			100			 20			0.6		5	0.31567
physician		patient		1		0			100			 20			0.5		1	0.14677
physician		patient		1		0			100			 20			0.5		2	0.21579
physician		patient		1		0			100			 20			0.5		3	0.25365
physician		patient		1		0			100			 20			0.5		4	0.28399
physician		patient		1		0			100			 20			0.5		5	0.31589
physician		patient		1		0			100			 20			0.4		1	0.14699
physician		patient		1		0			100			 20			0.4		2	0.21661
physician		patient		1		0			100			 20			0.4		3	0.25514
physician		patient		1		0			100			 20			0.4		4	0.28503
physician		patient		1		0			100			 20			0.4		5	0.31626
physician		patient		1		0			100			 20			0.3		1	0.14758
physician		patient		1		0			100			 20			0.3		2	0.21758
physician		patient		1		0			100			 20			0.3		3	0.25596
physician		patient		1		0			100			 20			0.3		4	0.28623
physician		patient		1		0			100			 20			0.3		5	0.31768
physician		patient		1		0			100			 20			0.2		1	0.14833
physician		patient		1		0			100			 20			0.2		2	0.21966
physician		patient		1		0			100			 20			0.2		3	0.25798
physician		patient		1		0			100			 20			0.2		4	0.29055
physician		patient		1		0			100			 20			0.2		5	0.32171
physician		patient		1		0			100			 20			0.1		1	0.15034
physician		patient		1		0			100			 20			0.1		2	0.22406
physician		patient		1		0			100			 20			0.1		3	0.26312
physician		patient		1		0			100			 20			0.1		4	0.29897
physician		patient		1		0			100			 20			0.1		5	0.32812
physician		patient		1		0			100			 20			0.0		1	0.32767
physician		patient		1		0			100			 20			0.0		2	0.41905
physician		patient		1		0			100			 20			0.0		3	0.45699
physician		patient		1		0			100			 20			0.0		4	0.48248
physician		patient		1		0			100			 20			0.0		5	0.50514
physician		patient		1		0			100			 50			1.0		1	0.11434
physician		patient		1		0			100			 50			1.0		2	0.16279
physician		patient		1		0			100			 50			1.0		3	0.19447
physician		patient		1		0			100			 50			1.0		4	0.21832
physician		patient		1		0			100			 50			1.0		5	0.24009
physician		patient		1		0			100			 50			0.9		1	0.13454
physician		patient		1		0			100			 50			0.9		2	0.19857
physician		patient		1		0			100			 50			0.9		3	0.23427
physician		patient		1		0			100			 50			0.9		4	0.26163
physician		patient		1		0			100			 50			0.9		5	0.28675
physician		patient		1		0			100			 50			0.8		1	0.13469
physician		patient		1		0			100			 50			0.8		2	0.19879
physician		patient		1		0			100			 50			0.8		3	0.23427
physician		patient		1		0			100			 50			0.8		4	0.26200
physician		patient		1		0			100			 50			0.8		5	0.28705
physician		patient		1		0			100			 50			0.7		1	0.13469
physician		patient		1		0			100			 50			0.7		2	0.19879
physician		patient		1		0			100			 50			0.7		3	0.23435
physician		patient		1		0			100			 50			0.7		4	0.26215
physician		patient		1		0			100			 50			0.7		5	0.28757
physician		patient		1		0			100			 50			0.6		1	0.13484
physician		patient		1		0			100			 50			0.6		2	0.19924
physician		patient		1		0			100			 50			0.6		3	0.23442
physician		patient		1		0			100			 50			0.6		4	0.26282
physician		patient		1		0			100			 50			0.6		5	0.28787
physician		patient		1		0			100			 50			0.5		1	0.13521
physician		patient		1		0			100			 50			0.5		2	0.19946
physician		patient		1		0			100			 50			0.5		3	0.23524
physician		patient		1		0			100			 50			0.5		4	0.26342
physician		patient		1		0			100			 50			0.5		5	0.28816
physician		patient		1		0			100			 50			0.4		1	0.13536
physician		patient		1		0			100			 50			0.4		2	0.20021
physician		patient		1		0			100			 50			0.4		3	0.23584
physician		patient		1		0			100			 50			0.4		4	0.26401
physician		patient		1		0			100			 50			0.4		5	0.28861
physician		patient		1		0			100			 50			0.3		1	0.13558
physician		patient		1		0			100			 50			0.3		2	0.20095
physician		patient		1		0			100			 50			0.3		3	0.23696
physician		patient		1		0			100			 50			0.3		4	0.26498
physician		patient		1		0			100			 50			0.3		5	0.28973
physician		patient		1		0			100			 50			0.2		1	0.13663
physician		patient		1		0			100			 50			0.2		2	0.20259
physician		patient		1		0			100			 50			0.2		3	0.23889
physician		patient		1		0			100			 50			0.2		4	0.26804
physician		patient		1		0			100			 50			0.2		5	0.29360
physician		patient		1		0			100			 50			0.1		1	0.13730
physician		patient		1		0			100			 50			0.1		2	0.20520
physician		patient		1		0			100			 50			0.1		3	0.24411
physician		patient		1		0			100			 50			0.1		4	0.27400
physician		patient		1		0			100			 50			0.1		5	0.30165
physician		patient		1		0			100			 50			0.0		1	0.32767
physician		patient		1		0			100			 50			0.0		2	0.41905
physician		patient		1		0			100			 50			0.0		3	0.45699
physician		patient		1		0			100			 50			0.0		4	0.48248
physician		patient		1		0			100			 50			0.0		5	0.50514
physician		patient		1		0			100			100			1.0		1	0.10711
physician		patient		1		0			100			100			1.0		2	0.14990
physician		patient		1		0			100			100			1.0		3	0.17964
physician		patient		1		0			100			100			1.0		4	0.20215
physician		patient		1		0			100			100			1.0		5	0.22332
physician		patient		1		0			100			100			0.9		1	0.12634
physician		patient		1		0			100			100			0.9		2	0.18426
physician		patient		1		0			100			100			0.9		3	0.21795
physician		patient		1		0			100			100			0.9		4	0.24381
physician		patient		1		0			100			100			0.9		5	0.26781
physician		patient		1		0			100			100			0.8		1	0.12642
physician		patient		1		0			100			100			0.8		2	0.18418
physician		patient		1		0			100			100			0.8		3	0.21795
physician		patient		1		0			100			100			0.8		4	0.24411
physician		patient		1		0			100			100			0.8		5	0.26804
physician		patient		1		0			100			100			0.7		1	0.12642
physician		patient		1		0			100			100			0.7		2	0.18418
physician		patient		1		0			100			100			0.7		3	0.21795
physician		patient		1		0			100			100			0.7		4	0.24441
physician		patient		1		0			100			100			0.7		5	0.26826
physician		patient		1		0			100			100			0.6		1	0.12664
physician		patient		1		0			100			100			0.6		2	0.18433
physician		patient		1		0			100			100			0.6		3	0.21810
physician		patient		1		0			100			100			0.6		4	0.24508
physician		patient		1		0			100			100			0.6		5	0.26834
physician		patient		1		0			100			100			0.5		1	0.12709
physician		patient		1		0			100			100			0.5		2	0.18463
physician		patient		1		0			100			100			0.5		3	0.21877
physician		patient		1		0			100			100			0.5		4	0.24553
physician		patient		1		0			100			100			0.5		5	0.26849
physician		patient		1		0			100			100			0.4		1	0.12724
physician		patient		1		0			100			100			0.4		2	0.18545
physician		patient		1		0			100			100			0.4		3	0.21959
physician		patient		1		0			100			100			0.4		4	0.24597
physician		patient		1		0			100			100			0.4		5	0.26871
physician		patient		1		0			100			100			0.3		1	0.12761
physician		patient		1		0			100			100			0.3		2	0.18597
physician		patient		1		0			100			100			0.3		3	0.22048
physician		patient		1		0			100			100			0.3		4	0.24694
physician		patient		1		0			100			100			0.3		5	0.26975
physician		patient		1		0			100			100			0.2		1	0.12828
physician		patient		1		0			100			100			0.2		2	0.18761
physician		patient		1		0			100			100			0.2		3	0.22227
physician		patient		1		0			100			100			0.2		4	0.24911
physician		patient		1		0			100			100			0.2		5	0.27348
physician		patient		1		0			100			100			0.1		1	0.12895
physician		patient		1		0			100			100			0.1		2	0.19007
physician		patient		1		0			100			100			0.1		3	0.22637
physician		patient		1		0			100			100			0.1		4	0.25432
physician		patient		1		0			100			100			0.1		5	0.28220
physician		patient		1		0			100			100			0.0		1	0.32767
physician		patient		1		0			100			100			0.0		2	0.41905
physician		patient		1		0			100			100			0.0		3	0.45699
physician		patient		1		0			100			100			0.0		4	0.48248
physician		patient		1		0			100			100			0.0		5	0.50514
physician		patient		1		0			 10			  1			1.0		1	0.17338
physician		patient		1		0			 10			  1			1.0		2	0.23129
physician		patient		1		0			 10			  1			1.0		3	0.25395
physician		patient		1		0			 10			  1			1.0		4	0.27005
physician		patient		1		0			 10			  1			1.0		5	0.28265
physician		patient		1		0			 10			  1			0.9		1	0.20856
physician		patient		1		0			 10			  1			0.9		2	0.30725
physician		patient		1		0			 10			  1			0.9		3	0.35942
physician		patient		1		0			 10			  1			0.9		4	0.39706
physician		patient		1		0			 10			  1			0.9		5	0.43046
physician		patient		1		0			 10			  1			0.8		1	0.20863
physician		patient		1		0			 10			  1			0.8		2	0.30725
physician		patient		1		0			 10			  1			0.8		3	0.35950
physician		patient		1		0			 10			  1			0.8		4	0.39706
physician		patient		1		0			 10			  1			0.8		5	0.43053
physician		patient		1		0			 10			  1			0.7		1	0.20863
physician		patient		1		0			 10			  1			0.7		2	0.30732
physician		patient		1		0			 10			  1			0.7		3	0.35950
physician		patient		1		0			 10			  1			0.7		4	0.39714
physician		patient		1		0			 10			  1			0.7		5	0.43053
physician		patient		1		0			 10			  1			0.6		1	0.20871
physician		patient		1		0			 10			  1			0.6		2	0.30762
physician		patient		1		0			 10			  1			0.6		3	0.35972
physician		patient		1		0			 10			  1			0.6		4	0.39751
physician		patient		1		0			 10			  1			0.6		5	0.43105
physician		patient		1		0			 10			  1			0.5		1	0.20930
physician		patient		1		0			 10			  1			0.5		2	0.30762
physician		patient		1		0			 10			  1			0.5		3	0.36017
physician		patient		1		0			 10			  1			0.5		4	0.39788
physician		patient		1		0			 10			  1			0.5		5	0.43165
physician		patient		1		0			 10			  1			0.4		1	0.20990
physician		patient		1		0			 10			  1			0.4		2	0.30814
physician		patient		1		0			 10			  1			0.4		3	0.36091
physician		patient		1		0			 10			  1			0.4		4	0.39863
physician		patient		1		0			 10			  1			0.4		5	0.43247
physician		patient		1		0			 10			  1			0.3		1	0.21199
physician		patient		1		0			 10			  1			0.3		2	0.30985
physician		patient		1		0			 10			  1			0.3		3	0.36210
physician		patient		1		0			 10			  1			0.3		4	0.39982
physician		patient		1		0			 10			  1			0.3		5	0.43366
physician		patient		1		0			 10			  1			0.2		1	0.21571
physician		patient		1		0			 10			  1			0.2		2	0.31351
physician		patient		1		0			 10			  1			0.2		3	0.36479
physician		patient		1		0			 10			  1			0.2		4	0.40273
physician		patient		1		0			 10			  1			0.2		5	0.43612
physician		patient		1		0			 10			  1			0.1		1	0.23055
physician		patient		1		0			 10			  1			0.1		2	0.32193
physician		patient		1		0			 10			  1			0.1		3	0.37351
physician		patient		1		0			 10			  1			0.1		4	0.40981
physician		patient		1		0			 10			  1			0.1		5	0.44126
physician		patient		1		0			 10			  1			0.0		1	0.32767
physician		patient		1		0			 10			  1			0.0		2	0.41905
physician		patient		1		0			 10			  1			0.0		3	0.45699
physician		patient		1		0			 10			  1			0.0		4	0.48248
physician		patient		1		0			 10			  1			0.0		5	0.50514
physician		patient		1		0			 10			  2			1.0		1	0.16525
physician		patient		1		0			 10			  2			1.0		2	0.22406
physician		patient		1		0			 10			  2			1.0		3	0.25388
physician		patient		1		0			 10			  2			1.0		4	0.27639
physician		patient		1		0			 10			  2			1.0		5	0.29174
physician		patient		1		0			 10			  2			0.9		1	0.19343
physician		patient		1		0			 10			  2			0.9		2	0.27967
physician		patient		1		0			 10			  2			0.9		3	0.32707
physician		patient		1		0			 10			  2			0.9		4	0.36598
physician		patient		1		0			 10			  2			0.9		5	0.39878
physician		patient		1		0			 10			  2			0.8		1	0.19365
physician		patient		1		0			 10			  2			0.8		2	0.27982
physician		patient		1		0			 10			  2			0.8		3	0.32730
physician		patient		1		0			 10			  2			0.8		4	0.36591
physician		patient		1		0			 10			  2			0.8		5	0.39893
physician		patient		1		0			 10			  2			0.7		1	0.19365
physician		patient		1		0			 10			  2			0.7		2	0.27982
physician		patient		1		0			 10			  2			0.7		3	0.32744
physician		patient		1		0			 10			  2			0.7		4	0.36620
physician		patient		1		0			 10			  2			0.7		5	0.39900
physician		patient		1		0			 10			  2			0.6		1	0.19387
physician		patient		1		0			 10			  2			0.6		2	0.27996
physician		patient		1		0			 10			  2			0.6		3	0.32812
physician		patient		1		0			 10			  2			0.6		4	0.36643
physician		patient		1		0			 10			  2			0.6		5	0.39982
physician		patient		1		0			 10			  2			0.5		1	0.19432
physician		patient		1		0			 10			  2			0.5		2	0.28026
physician		patient		1		0			 10			  2			0.5		3	0.32864
physician		patient		1		0			 10			  2			0.5		4	0.36710
physician		patient		1		0			 10			  2			0.5		5	0.40012
physician		patient		1		0			 10			  2			0.4		1	0.19492
physician		patient		1		0			 10			  2			0.4		2	0.28108
physician		patient		1		0			 10			  2			0.4		3	0.32976
physician		patient		1		0			 10			  2			0.4		4	0.36784
physician		patient		1		0			 10			  2			0.4		5	0.40079
physician		patient		1		0			 10			  2			0.3		1	0.19589
physician		patient		1		0			 10			  2			0.3		2	0.28317
physician		patient		1		0			 10			  2			0.3		3	0.33154
physician		patient		1		0			 10			  2			0.3		4	0.36956
physician		patient		1		0			 10			  2			0.3		5	0.40288
physician		patient		1		0			 10			  2			0.2		1	0.19849
physician		patient		1		0			 10			  2			0.2		2	0.28652
physician		patient		1		0			 10			  2			0.2		3	0.33527
physician		patient		1		0			 10			  2			0.2		4	0.37336
physician		patient		1		0			 10			  2			0.2		5	0.40720
physician		patient		1		0			 10			  2			0.1		1	0.20498
physician		patient		1		0			 10			  2			0.1		2	0.29599
physician		patient		1		0			 10			  2			0.1		3	0.34518
physician		patient		1		0			 10			  2			0.1		4	0.38253
physician		patient		1		0			 10			  2			0.1		5	0.41488
physician		patient		1		0			 10			  2			0.0		1	0.32767
physician		patient		1		0			 10			  2			0.0		2	0.41905
physician		patient		1		0			 10			  2			0.0		3	0.45699
physician		patient		1		0			 10			  2			0.0		4	0.48248
physician		patient		1		0			 10			  2			0.0		5	0.50514
physician		patient		1		0			 10			  3			1.0		1	0.15832
physician		patient		1		0			 10			  3			1.0		2	0.21847
physician		patient		1		0			 10			  3			1.0		3	0.25089
physician		patient		1		0			 10			  3			1.0		4	0.27631
physician		patient		1		0			 10			  3			1.0		5	0.29606
physician		patient		1		0			 10			  3			0.9		1	0.18590
physician		patient		1		0			 10			  3			0.9		2	0.26737
physician		patient		1		0			 10			  3			0.9		3	0.31373
physician		patient		1		0			 10			  3			0.9		4	0.35212
physician		patient		1		0			 10			  3			0.9		5	0.38432
physician		patient		1		0			 10			  3			0.8		1	0.18612
physician		patient		1		0			 10			  3			0.8		2	0.26752
physician		patient		1		0			 10			  3			0.8		3	0.31425
physician		patient		1		0			 10			  3			0.8		4	0.35227
physician		patient		1		0			 10			  3			0.8		5	0.38462
physician		patient		1		0			 10			  3			0.7		1	0.18612
physician		patient		1		0			 10			  3			0.7		2	0.26759
physician		patient		1		0			 10			  3			0.7		3	0.31433
physician		patient		1		0			 10			  3			0.7		4	0.35264
physician		patient		1		0			 10			  3			0.7		5	0.38491
physician		patient		1		0			 10			  3			0.6		1	0.18620
physician		patient		1		0			 10			  3			0.6		2	0.26767
physician		patient		1		0			 10			  3			0.6		3	0.31500
physician		patient		1		0			 10			  3			0.6		4	0.35309
physician		patient		1		0			 10			  3			0.6		5	0.38573
physician		patient		1		0			 10			  3			0.5		1	0.18649
physician		patient		1		0			 10			  3			0.5		2	0.26796
physician		patient		1		0			 10			  3			0.5		3	0.31552
physician		patient		1		0			 10			  3			0.5		4	0.35361
physician		patient		1		0			 10			  3			0.5		5	0.38640
physician		patient		1		0			 10			  3			0.4		1	0.18687
physician		patient		1		0			 10			  3			0.4		2	0.26908
physician		patient		1		0			 10			  3			0.4		3	0.31701
physician		patient		1		0			 10			  3			0.4		4	0.35443
physician		patient		1		0			 10			  3			0.4		5	0.38722
physician		patient		1		0			 10			  3			0.3		1	0.18836
physician		patient		1		0			 10			  3			0.3		2	0.27117
physician		patient		1		0			 10			  3			0.3		3	0.31872
physician		patient		1		0			 10			  3			0.3		4	0.35622
physician		patient		1		0			 10			  3			0.3		5	0.38961
physician		patient		1		0			 10			  3			0.2		1	0.19067
physician		patient		1		0			 10			  3			0.2		2	0.27467
physician		patient		1		0			 10			  3			0.2		3	0.32253
physician		patient		1		0			 10			  3			0.2		4	0.36009
physician		patient		1		0			 10			  3			0.2		5	0.39408
physician		patient		1		0			 10			  3			0.1		1	0.19671
physician		patient		1		0			 10			  3			0.1		2	0.28406
physician		patient		1		0			 10			  3			0.1		3	0.33162
physician		patient		1		0			 10			  3			0.1		4	0.36762
physician		patient		1		0			 10			  3			0.1		5	0.40303
physician		patient		1		0			 10			  3			0.0		1	0.32767
physician		patient		1		0			 10			  3			0.0		2	0.41905
physician		patient		1		0			 10			  3			0.0		3	0.45699
physician		patient		1		0			 10			  3			0.0		4	0.48248
physician		patient		1		0			 10			  3			0.0		5	0.50514
physician		patient		1		0			 10			  4			1.0		1	0.15206
physician		patient		1		0			 10			  4			1.0		2	0.21288
physician		patient		1		0			 10			  4			1.0		3	0.24776
physician		patient		1		0			 10			  4			1.0		4	0.27504
physician		patient		1		0			 10			  4			1.0		5	0.29599
physician		patient		1		0			 10			  4			0.9		1	0.17807
physician		patient		1		0			 10			  4			0.9		2	0.25827
physician		patient		1		0			 10			  4			0.9		3	0.30411
physician		patient		1		0			 10			  4			0.9		4	0.34228
physician		patient		1		0			 10			  4			0.9		5	0.37336
physician		patient		1		0			 10			  4			0.8		1	0.17815
physician		patient		1		0			 10			  4			0.8		2	0.25842
physician		patient		1		0			 10			  4			0.8		3	0.30441
physician		patient		1		0			 10			  4			0.8		4	0.34258
physician		patient		1		0			 10			  4			0.8		5	0.37358
physician		patient		1		0			 10			  4			0.7		1	0.17815
physician		patient		1		0			 10			  4			0.7		2	0.25850
physician		patient		1		0			 10			  4			0.7		3	0.30441
physician		patient		1		0			 10			  4			0.7		4	0.34273
physician		patient		1		0			 10			  4			0.7		5	0.37381
physician		patient		1		0			 10			  4			0.6		1	0.17822
physician		patient		1		0			 10			  4			0.6		2	0.25887
physician		patient		1		0			 10			  4			0.6		3	0.30479
physician		patient		1		0			 10			  4			0.6		4	0.34310
physician		patient		1		0			 10			  4			0.6		5	0.37448
physician		patient		1		0			 10			  4			0.5		1	0.17882
physician		patient		1		0			 10			  4			0.5		2	0.25962
physician		patient		1		0			 10			  4			0.5		3	0.30531
physician		patient		1		0			 10			  4			0.5		4	0.34340
physician		patient		1		0			 10			  4			0.5		5	0.37507
physician		patient		1		0			 10			  4			0.4		1	0.17934
physician		patient		1		0			 10			  4			0.4		2	0.26006
physician		patient		1		0			 10			  4			0.4		3	0.30680
physician		patient		1		0			 10			  4			0.4		4	0.34466
physician		patient		1		0			 10			  4			0.4		5	0.37634
physician		patient		1		0			 10			  4			0.3		1	0.18008
physician		patient		1		0			 10			  4			0.3		2	0.26185
physician		patient		1		0			 10			  4			0.3		3	0.30866
physician		patient		1		0			 10			  4			0.3		4	0.34690
physician		patient		1		0			 10			  4			0.3		5	0.37873
physician		patient		1		0			 10			  4			0.2		1	0.18232
physician		patient		1		0			 10			  4			0.2		2	0.26409
physician		patient		1		0			 10			  4			0.2		3	0.31343
physician		patient		1		0			 10			  4			0.2		4	0.35055
physician		patient		1		0			 10			  4			0.2		5	0.38290
physician		patient		1		0			 10			  4			0.1		1	0.18836
physician		patient		1		0			 10			  4			0.1		2	0.27311
physician		patient		1		0			 10			  4			0.1		3	0.32335
physician		patient		1		0			 10			  4			0.1		4	0.35875
physician		patient		1		0			 10			  4			0.1		5	0.39162
physician		patient		1		0			 10			  4			0.0		1	0.32767
physician		patient		1		0			 10			  4			0.0		2	0.41905
physician		patient		1		0			 10			  4			0.0		3	0.45699
physician		patient		1		0			 10			  4			0.0		4	0.48248
physician		patient		1		0			 10			  4			0.0		5	0.50514
physician		patient		1		0			 10			  5			1.0		1	0.14416
physician		patient		1		0			 10			  5			1.0		2	0.20625
physician		patient		1		0			 10			  5			1.0		3	0.24202
physician		patient		1		0			 10			  5			1.0		4	0.26945
physician		patient		1		0			 10			  5			1.0		5	0.29331
physician		patient		1		0			 10			  5			0.9		1	0.16942
physician		patient		1		0			 10			  5			0.9		2	0.24948
physician		patient		1		0			 10			  5			0.9		3	0.29286
physician		patient		1		0			 10			  5			0.9		4	0.32894
physician		patient		1		0			 10			  5			0.9		5	0.36263
physician		patient		1		0			 10			  5			0.8		1	0.16950
physician		patient		1		0			 10			  5			0.8		2	0.24955
physician		patient		1		0			 10			  5			0.8		3	0.29316
physician		patient		1		0			 10			  5			0.8		4	0.32916
physician		patient		1		0			 10			  5			0.8		5	0.36315
physician		patient		1		0			 10			  5			0.7		1	0.16972
physician		patient		1		0			 10			  5			0.7		2	0.24978
physician		patient		1		0			 10			  5			0.7		3	0.29346
physician		patient		1		0			 10			  5			0.7		4	0.32946
physician		patient		1		0			 10			  5			0.7		5	0.36322
physician		patient		1		0			 10			  5			0.6		1	0.16995
physician		patient		1		0			 10			  5			0.6		2	0.25015
physician		patient		1		0			 10			  5			0.6		3	0.29398
physician		patient		1		0			 10			  5			0.6		4	0.32983
physician		patient		1		0			 10			  5			0.6		5	0.36374
physician		patient		1		0			 10			  5			0.5		1	0.17032
physician		patient		1		0			 10			  5			0.5		2	0.25075
physician		patient		1		0			 10			  5			0.5		3	0.29465
physician		patient		1		0			 10			  5			0.5		4	0.33028
physician		patient		1		0			 10			  5			0.5		5	0.36442
physician		patient		1		0			 10			  5			0.4		1	0.17077
physician		patient		1		0			 10			  5			0.4		2	0.25142
physician		patient		1		0			 10			  5			0.4		3	0.29577
physician		patient		1		0			 10			  5			0.4		4	0.33140
physician		patient		1		0			 10			  5			0.4		5	0.36546
physician		patient		1		0			 10			  5			0.3		1	0.17136
physician		patient		1		0			 10			  5			0.3		2	0.25276
physician		patient		1		0			 10			  5			0.3		3	0.29733
physician		patient		1		0			 10			  5			0.3		4	0.33415
physician		patient		1		0			 10			  5			0.3		5	0.36799
physician		patient		1		0			 10			  5			0.2		1	0.17300
physician		patient		1		0			 10			  5			0.2		2	0.25566
physician		patient		1		0			 10			  5			0.2		3	0.30203
physician		patient		1		0			 10			  5			0.2		4	0.33751
physician		patient		1		0			 10			  5			0.2		5	0.37239
physician		patient		1		0			 10			  5			0.1		1	0.17829
physician		patient		1		0			 10			  5			0.1		2	0.26170
physician		patient		1		0			 10			  5			0.1		3	0.31142
physician		patient		1		0			 10			  5			0.1		4	0.34779
physician		patient		1		0			 10			  5			0.1		5	0.38059
physician		patient		1		0			 10			  5			0.0		1	0.32767
physician		patient		1		0			 10			  5			0.0		2	0.41905
physician		patient		1		0			 10			  5			0.0		3	0.45699
physician		patient		1		0			 10			  5			0.0		4	0.48248
physician		patient		1		0			 10			  5			0.0		5	0.50514
physician		patient		1		0			 10			 10			1.0		1	0.13454
physician		patient		1		0			 10			 10			1.0		2	0.19179
physician		patient		1		0			 10			 10			1.0		3	0.22764
physician		patient		1		0			 10			 10			1.0		4	0.25902
physician		patient		1		0			 10			 10			1.0		5	0.28511
physician		patient		1		0			 10			 10			0.9		1	0.15720
physician		patient		1		0			 10			 10			0.9		2	0.23032
physician		patient		1		0			 10			 10			0.9		3	0.27184
physician		patient		1		0			 10			 10			0.9		4	0.30799
physician		patient		1		0			 10			 10			0.9		5	0.33989
physician		patient		1		0			 10			 10			0.8		1	0.15742
physician		patient		1		0			 10			 10			0.8		2	0.23032
physician		patient		1		0			 10			 10			0.8		3	0.27184
physician		patient		1		0			 10			 10			0.8		4	0.30821
physician		patient		1		0			 10			 10			0.8		5	0.34027
physician		patient		1		0			 10			 10			0.7		1	0.15750
physician		patient		1		0			 10			 10			0.7		2	0.23047
physician		patient		1		0			 10			 10			0.7		3	0.27199
physician		patient		1		0			 10			 10			0.7		4	0.30844
physician		patient		1		0			 10			 10			0.7		5	0.34064
physician		patient		1		0			 10			 10			0.6		1	0.15765
physician		patient		1		0			 10			 10			0.6		2	0.23077
physician		patient		1		0			 10			 10			0.6		3	0.27229
physician		patient		1		0			 10			 10			0.6		4	0.30888
physician		patient		1		0			 10			 10			0.6		5	0.34079
physician		patient		1		0			 10			 10			0.5		1	0.15787
physician		patient		1		0			 10			 10			0.5		2	0.23107
physician		patient		1		0			 10			 10			0.5		3	0.27318
physician		patient		1		0			 10			 10			0.5		4	0.30978
physician		patient		1		0			 10			 10			0.5		5	0.34109
physician		patient		1		0			 10			 10			0.4		1	0.15795
physician		patient		1		0			 10			 10			0.4		2	0.23189
physician		patient		1		0			 10			 10			0.4		3	0.27437
physician		patient		1		0			 10			 10			0.4		4	0.31052
physician		patient		1		0			 10			 10			0.4		5	0.34213
physician		patient		1		0			 10			 10			0.3		1	0.15877
physician		patient		1		0			 10			 10			0.3		2	0.23293
physician		patient		1		0			 10			 10			0.3		3	0.27594
physician		patient		1		0			 10			 10			0.3		4	0.31239
physician		patient		1		0			 10			 10			0.3		5	0.34369
physician		patient		1		0			 10			 10			0.2		1	0.16026
physician		patient		1		0			 10			 10			0.2		2	0.23599
physician		patient		1		0			 10			 10			0.2		3	0.27885
physician		patient		1		0			 10			 10			0.2		4	0.31612
physician		patient		1		0			 10			 10			0.2		5	0.34824
physician		patient		1		0			 10			 10			0.1		1	0.16331
physician		patient		1		0			 10			 10			0.1		2	0.24217
physician		patient		1		0			 10			 10			0.1		3	0.28764
physician		patient		1		0			 10			 10			0.1		4	0.32581
physician		patient		1		0			 10			 10			0.1		5	0.35778
physician		patient		1		0			 10			 10			0.0		1	0.32767
physician		patient		1		0			 10			 10			0.0		2	0.41905
physician		patient		1		0			 10			 10			0.0		3	0.45699
physician		patient		1		0			 10			 10			0.0		4	0.48248
physician		patient		1		0			 10			 10			0.0		5	0.50514
physician		patient		1		0			 10			 20			1.0		1	0.13633
physician		patient		1		0			 10			 20			1.0		2	0.19447
physician		patient		1		0			 10			 20			1.0		3	0.23494
physician		patient		1		0			 10			 20			1.0		4	0.26051
physician		patient		1		0			 10			 20			1.0		5	0.28690
physician		patient		1		0			 10			 20			0.9		1	0.15780
physician		patient		1		0			 10			 20			0.9		2	0.23189
physician		patient		1		0			 10			 20			0.9		3	0.27668
physician		patient		1		0			 10			 20			0.9		4	0.30665
physician		patient		1		0			 10			 20			0.9		5	0.33669
physician		patient		1		0			 10			 20			0.8		1	0.15787
physician		patient		1		0			 10			 20			0.8		2	0.23196
physician		patient		1		0			 10			 20			0.8		3	0.27683
physician		patient		1		0			 10			 20			0.8		4	0.30680
physician		patient		1		0			 10			 20			0.8		5	0.33699
physician		patient		1		0			 10			 20			0.7		1	0.15787
physician		patient		1		0			 10			 20			0.7		2	0.23196
physician		patient		1		0			 10			 20			0.7		3	0.27691
physician		patient		1		0			 10			 20			0.7		4	0.30687
physician		patient		1		0			 10			 20			0.7		5	0.33706
physician		patient		1		0			 10			 20			0.6		1	0.15809
physician		patient		1		0			 10			 20			0.6		2	0.23256
physician		patient		1		0			 10			 20			0.6		3	0.27736
physician		patient		1		0			 10			 20			0.6		4	0.30747
physician		patient		1		0			 10			 20			0.6		5	0.33728
physician		patient		1		0			 10			 20			0.5		1	0.15877
physician		patient		1		0			 10			 20			0.5		2	0.23286
physician		patient		1		0			 10			 20			0.5		3	0.27788
physician		patient		1		0			 10			 20			0.5		4	0.30874
physician		patient		1		0			 10			 20			0.5		5	0.33803
physician		patient		1		0			 10			 20			0.4		1	0.15914
physician		patient		1		0			 10			 20			0.4		2	0.23353
physician		patient		1		0			 10			 20			0.4		3	0.27944
physician		patient		1		0			 10			 20			0.4		4	0.30963
physician		patient		1		0			 10			 20			0.4		5	0.33848
physician		patient		1		0			 10			 20			0.3		1	0.16011
physician		patient		1		0			 10			 20			0.3		2	0.23502
physician		patient		1		0			 10			 20			0.3		3	0.28056
physician		patient		1		0			 10			 20			0.3		4	0.31082
physician		patient		1		0			 10			 20			0.3		5	0.34034
physician		patient		1		0			 10			 20			0.2		1	0.16145
physician		patient		1		0			 10			 20			0.2		2	0.23792
physician		patient		1		0			 10			 20			0.2		3	0.28287
physician		patient		1		0			 10			 20			0.2		4	0.31462
physician		patient		1		0			 10			 20			0.2		5	0.34474
physician		patient		1		0			 10			 20			0.1		1	0.16406
physician		patient		1		0			 10			 20			0.1		2	0.24366
physician		patient		1		0			 10			 20			0.1		3	0.29025
physician		patient		1		0			 10			 20			0.1		4	0.32431
physician		patient		1		0			 10			 20			0.1		5	0.35428
physician		patient		1		0			 10			 20			0.0		1	0.32767
physician		patient		1		0			 10			 20			0.0		2	0.41905
physician		patient		1		0			 10			 20			0.0		3	0.45699
physician		patient		1		0			 10			 20			0.0		4	0.48248
physician		patient		1		0			 10			 20			0.0		5	0.50514
physician		patient		1		0			 10			 50			1.0		1	0.13879
physician		patient		1		0			 10			 50			1.0		2	0.19976
physician		patient		1		0			 10			 50			1.0		3	0.24202
physician		patient		1		0			 10			 50			1.0		4	0.27154
physician		patient		1		0			 10			 50			1.0		5	0.29763
physician		patient		1		0			 10			 50			0.9		1	0.15899
physician		patient		1		0			 10			 50			0.9		2	0.23606
physician		patient		1		0			 10			 50			0.9		3	0.28332
physician		patient		1		0			 10			 50			0.9		4	0.31753
physician		patient		1		0			 10			 50			0.9		5	0.34779
physician		patient		1		0			 10			 50			0.8		1	0.15906
physician		patient		1		0			 10			 50			0.8		2	0.23629
physician		patient		1		0			 10			 50			0.8		3	0.28354
physician		patient		1		0			 10			 50			0.8		4	0.31790
physician		patient		1		0			 10			 50			0.8		5	0.34824
physician		patient		1		0			 10			 50			0.7		1	0.15929
physician		patient		1		0			 10			 50			0.7		2	0.23658
physician		patient		1		0			 10			 50			0.7		3	0.28377
physician		patient		1		0			 10			 50			0.7		4	0.31798
physician		patient		1		0			 10			 50			0.7		5	0.34846
physician		patient		1		0			 10			 50			0.6		1	0.15959
physician		patient		1		0			 10			 50			0.6		2	0.23703
physician		patient		1		0			 10			 50			0.6		3	0.28399
physician		patient		1		0			 10			 50			0.6		4	0.31872
physician		patient		1		0			 10			 50			0.6		5	0.34869
physician		patient		1		0			 10			 50			0.5		1	0.16003
physician		patient		1		0			 10			 50			0.5		2	0.23778
physician		patient		1		0			 10			 50			0.5		3	0.28496
physician		patient		1		0			 10			 50			0.5		4	0.31962
physician		patient		1		0			 10			 50			0.5		5	0.34914
physician		patient		1		0			 10			 50			0.4		1	0.16011
physician		patient		1		0			 10			 50			0.4		2	0.23867
physician		patient		1		0			 10			 50			0.4		3	0.28585
physician		patient		1		0			 10			 50			0.4		4	0.32081
physician		patient		1		0			 10			 50			0.4		5	0.34981
physician		patient		1		0			 10			 50			0.3		1	0.16055
physician		patient		1		0			 10			 50			0.3		2	0.23986
physician		patient		1		0			 10			 50			0.3		3	0.28757
physician		patient		1		0			 10			 50			0.3		4	0.32282
physician		patient		1		0			 10			 50			0.3		5	0.35152
physician		patient		1		0			 10			 50			0.2		1	0.16242
physician		patient		1		0			 10			 50			0.2		2	0.24180
physician		patient		1		0			 10			 50			0.2		3	0.29047
physician		patient		1		0			 10			 50			0.2		4	0.32648
physician		patient		1		0			 10			 50			0.2		5	0.35569
physician		patient		1		0			 10			 50			0.1		1	0.16443
physician		patient		1		0			 10			 50			0.1		2	0.24672
physician		patient		1		0			 10			 50			0.1		3	0.30083
physician		patient		1		0			 10			 50			0.1		4	0.33758
physician		patient		1		0			 10			 50			0.1		5	0.36546
physician		patient		1		0			 10			 50			0.0		1	0.32767
physician		patient		1		0			 10			 50			0.0		2	0.41905
physician		patient		1		0			 10			 50			0.0		3	0.45699
physician		patient		1		0			 10			 50			0.0		4	0.48248
physician		patient		1		0			 10			 50			0.0		5	0.50514
physician		patient		1		0			 10			100			1.0		1	0.14349
physician		patient		1		0			 10			100			1.0		2	0.20953
physician		patient		1		0			 10			100			1.0		3	0.25157
physician		patient		1		0			 10			100			1.0		4	0.28041
physician		patient		1		0			 10			100			1.0		5	0.30620
physician		patient		1		0			 10			100			0.9		1	0.16279
physician		patient		1		0			 10			100			0.9		2	0.24583
physician		patient		1		0			 10			100			0.9		3	0.29323
physician		patient		1		0			 10			100			0.9		4	0.32588
physician		patient		1		0			 10			100			0.9		5	0.35607
physician		patient		1		0			 10			100			0.8		1	0.16294
physician		patient		1		0			 10			100			0.8		2	0.24605
physician		patient		1		0			 10			100			0.8		3	0.29338
physician		patient		1		0			 10			100			0.8		4	0.32618
physician		patient		1		0			 10			100			0.8		5	0.35637
physician		patient		1		0			 10			100			0.7		1	0.16316
physician		patient		1		0			 10			100			0.7		2	0.24612
physician		patient		1		0			 10			100			0.7		3	0.29346
physician		patient		1		0			 10			100			0.7		4	0.32655
physician		patient		1		0			 10			100			0.7		5	0.35659
physician		patient		1		0			 10			100			0.6		1	0.16354
physician		patient		1		0			 10			100			0.6		2	0.24657
physician		patient		1		0			 10			100			0.6		3	0.29383
physician		patient		1		0			 10			100			0.6		4	0.32744
physician		patient		1		0			 10			100			0.6		5	0.35681
physician		patient		1		0			 10			100			0.5		1	0.16398
physician		patient		1		0			 10			100			0.5		2	0.24709
physician		patient		1		0			 10			100			0.5		3	0.29480
physician		patient		1		0			 10			100			0.5		4	0.32894
physician		patient		1		0			 10			100			0.5		5	0.35748
physician		patient		1		0			 10			100			0.4		1	0.16436
physician		patient		1		0			 10			100			0.4		2	0.24799
physician		patient		1		0			 10			100			0.4		3	0.29606
physician		patient		1		0			 10			100			0.4		4	0.33043
physician		patient		1		0			 10			100			0.4		5	0.35808
physician		patient		1		0			 10			100			0.3		1	0.16495
physician		patient		1		0			 10			100			0.3		2	0.24903
physician		patient		1		0			 10			100			0.3		3	0.29793
physician		patient		1		0			 10			100			0.3		4	0.33259
physician		patient		1		0			 10			100			0.3		5	0.36009
physician		patient		1		0			 10			100			0.2		1	0.16741
physician		patient		1		0			 10			100			0.2		2	0.25164
physician		patient		1		0			 10			100			0.2		3	0.30121
physician		patient		1		0			 10			100			0.2		4	0.33669
physician		patient		1		0			 10			100			0.2		5	0.36516
physician		patient		1		0			 10			100			0.1		1	0.17002
physician		patient		1		0			 10			100			0.1		2	0.25790
physician		patient		1		0			 10			100			0.1		3	0.30970
physician		patient		1		0			 10			100			0.1		4	0.34742
physician		patient		1		0			 10			100			0.1		5	0.37582
physician		patient		1		0			 10			100			0.0		1	0.32767
physician		patient		1		0			 10			100			0.0		2	0.41905
physician		patient		1		0			 10			100			0.0		3	0.45699
physician		patient		1		0			 10			100			0.0		4	0.48248
physician		patient		1		0			 10			100			0.0		5	0.50514
physician		patient		1		0			  1			  1			1.0		1	0.18016
physician		patient		1		0			  1			  1			1.0		2	0.23860
physician		patient		1		0			  1			  1			1.0		3	0.25902
physician		patient		1		0			  1			  1			1.0		4	0.27378
physician		patient		1		0			  1			  1			1.0		5	0.28593
physician		patient		1		0			  1			  1			0.9		1	0.21534
physician		patient		1		0			  1			  1			0.9		2	0.32074
physician		patient		1		0			  1			  1			0.9		3	0.37582
physician		patient		1		0			  1			  1			0.9		4	0.41354
physician		patient		1		0			  1			  1			0.9		5	0.44797
physician		patient		1		0			  1			  1			0.8		1	0.21541
physician		patient		1		0			  1			  1			0.8		2	0.32074
physician		patient		1		0			  1			  1			0.8		3	0.37589
physician		patient		1		0			  1			  1			0.8		4	0.41361
physician		patient		1		0			  1			  1			0.8		5	0.44812
physician		patient		1		0			  1			  1			0.7		1	0.21541
physician		patient		1		0			  1			  1			0.7		2	0.32089
physician		patient		1		0			  1			  1			0.7		3	0.37589
physician		patient		1		0			  1			  1			0.7		4	0.41361
physician		patient		1		0			  1			  1			0.7		5	0.44812
physician		patient		1		0			  1			  1			0.6		1	0.21549
physician		patient		1		0			  1			  1			0.6		2	0.32118
physician		patient		1		0			  1			  1			0.6		3	0.37619
physician		patient		1		0			  1			  1			0.6		4	0.41398
physician		patient		1		0			  1			  1			0.6		5	0.44842
physician		patient		1		0			  1			  1			0.5		1	0.21616
physician		patient		1		0			  1			  1			0.5		2	0.32118
physician		patient		1		0			  1			  1			0.5		3	0.37664
physician		patient		1		0			  1			  1			0.5		4	0.41443
physician		patient		1		0			  1			  1			0.5		5	0.44894
physician		patient		1		0			  1			  1			0.4		1	0.21691
physician		patient		1		0			  1			  1			0.4		2	0.32178
physician		patient		1		0			  1			  1			0.4		3	0.37731
physician		patient		1		0			  1			  1			0.4		4	0.41518
physician		patient		1		0			  1			  1			0.4		5	0.44976
physician		patient		1		0			  1			  1			0.3		1	0.21944
physician		patient		1		0			  1			  1			0.3		2	0.32372
physician		patient		1		0			  1			  1			0.3		3	0.37835
physician		patient		1		0			  1			  1			0.3		4	0.41637
physician		patient		1		0			  1			  1			0.3		5	0.45118
physician		patient		1		0			  1			  1			0.2		1	0.22361
physician		patient		1		0			  1			  1			0.2		2	0.32797
physician		patient		1		0			  1			  1			0.2		3	0.38186
physician		patient		1		0			  1			  1			0.2		4	0.41950
physician		patient		1		0			  1			  1			0.2		5	0.45334
physician		patient		1		0			  1			  1			0.1		1	0.23979
physician		patient		1		0			  1			  1			0.1		2	0.33795
physician		patient		1		0			  1			  1			0.1		3	0.39110
physician		patient		1		0			  1			  1			0.1		4	0.42695
physician		patient		1		0			  1			  1			0.1		5	0.45908
physician		patient		1		0			  1			  1			0.0		1	0.32767
physician		patient		1		0			  1			  1			0.0		2	0.41905
physician		patient		1		0			  1			  1			0.0		3	0.45699
physician		patient		1		0			  1			  1			0.0		4	0.48248
physician		patient		1		0			  1			  1			0.0		5	0.50514
physician		patient		1		0			  1			  2			1.0		1	0.18910
physician		patient		1		0			  1			  2			1.0		2	0.24709
physician		patient		1		0			  1			  2			1.0		3	0.27020
physician		patient		1		0			  1			  2			1.0		4	0.28675
physician		patient		1		0			  1			  2			1.0		5	0.29994
physician		patient		1		0			  1			  2			0.9		1	0.21691
physician		patient		1		0			  1			  2			0.9		2	0.31939
physician		patient		1		0			  1			  2			0.9		3	0.37343
physician		patient		1		0			  1			  2			0.9		4	0.41339
physician		patient		1		0			  1			  2			0.9		5	0.44812
physician		patient		1		0			  1			  2			0.8		1	0.21698
physician		patient		1		0			  1			  2			0.8		2	0.31939
physician		patient		1		0			  1			  2			0.8		3	0.37351
physician		patient		1		0			  1			  2			0.8		4	0.41339
physician		patient		1		0			  1			  2			0.8		5	0.44820
physician		patient		1		0			  1			  2			0.7		1	0.21705
physician		patient		1		0			  1			  2			0.7		2	0.31954
physician		patient		1		0			  1			  2			0.7		3	0.37351
physician		patient		1		0			  1			  2			0.7		4	0.41339
physician		patient		1		0			  1			  2			0.7		5	0.44827
physician		patient		1		0			  1			  2			0.6		1	0.21705
physician		patient		1		0			  1			  2			0.6		2	0.32044
physician		patient		1		0			  1			  2			0.6		3	0.37381
physician		patient		1		0			  1			  2			0.6		4	0.41369
physician		patient		1		0			  1			  2			0.6		5	0.44864
physician		patient		1		0			  1			  2			0.5		1	0.21758
physician		patient		1		0			  1			  2			0.5		2	0.32051
physician		patient		1		0			  1			  2			0.5		3	0.37418
physician		patient		1		0			  1			  2			0.5		4	0.41421
physician		patient		1		0			  1			  2			0.5		5	0.44894
physician		patient		1		0			  1			  2			0.4		1	0.21795
physician		patient		1		0			  1			  2			0.4		2	0.32133
physician		patient		1		0			  1			  2			0.4		3	0.37522
physician		patient		1		0			  1			  2			0.4		4	0.41510
physician		patient		1		0			  1			  2			0.4		5	0.44984
physician		patient		1		0			  1			  2			0.3		1	0.22026
physician		patient		1		0			  1			  2			0.3		2	0.32349
physician		patient		1		0			  1			  2			0.3		3	0.37686
physician		patient		1		0			  1			  2			0.3		4	0.41682
physician		patient		1		0			  1			  2			0.3		5	0.45177
physician		patient		1		0			  1			  2			0.2		1	0.22458
physician		patient		1		0			  1			  2			0.2		2	0.32722
physician		patient		1		0			  1			  2			0.2		3	0.37992
physician		patient		1		0			  1			  2			0.2		4	0.42062
physician		patient		1		0			  1			  2			0.2		5	0.45408
physician		patient		1		0			  1			  2			0.1		1	0.23405
physician		patient		1		0			  1			  2			0.1		2	0.33788
physician		patient		1		0			  1			  2			0.1		3	0.38983
physician		patient		1		0			  1			  2			0.1		4	0.42844
physician		patient		1		0			  1			  2			0.1		5	0.46042
physician		patient		1		0			  1			  2			0.0		1	0.32767
physician		patient		1		0			  1			  2			0.0		2	0.41905
physician		patient		1		0			  1			  2			0.0		3	0.45699
physician		patient		1		0			  1			  2			0.0		4	0.48248
physician		patient		1		0			  1			  2			0.0		5	0.50514
physician		patient		1		0			  1			  3			1.0		1	0.19320
physician		patient		1		0			  1			  3			1.0		2	0.25455
physician		patient		1		0			  1			  3			1.0		3	0.27765
physician		patient		1		0			  1			  3			1.0		4	0.29450
physician		patient		1		0			  1			  3			1.0		5	0.30859
physician		patient		1		0			  1			  3			0.9		1	0.21929
physician		patient		1		0			  1			  3			0.9		2	0.32439
physician		patient		1		0			  1			  3			0.9		3	0.37731
physician		patient		1		0			  1			  3			0.9		4	0.41771
physician		patient		1		0			  1			  3			0.9		5	0.45162
physician		patient		1		0			  1			  3			0.8		1	0.21936
physician		patient		1		0			  1			  3			0.8		2	0.32454
physician		patient		1		0			  1			  3			0.8		3	0.37739
physician		patient		1		0			  1			  3			0.8		4	0.41771
physician		patient		1		0			  1			  3			0.8		5	0.45170
physician		patient		1		0			  1			  3			0.7		1	0.21944
physician		patient		1		0			  1			  3			0.7		2	0.32461
physician		patient		1		0			  1			  3			0.7		3	0.37739
physician		patient		1		0			  1			  3			0.7		4	0.41778
physician		patient		1		0			  1			  3			0.7		5	0.45185
physician		patient		1		0			  1			  3			0.6		1	0.21944
physician		patient		1		0			  1			  3			0.6		2	0.32543
physician		patient		1		0			  1			  3			0.6		3	0.37761
physician		patient		1		0			  1			  3			0.6		4	0.41808
physician		patient		1		0			  1			  3			0.6		5	0.45215
physician		patient		1		0			  1			  3			0.5		1	0.21989
physician		patient		1		0			  1			  3			0.5		2	0.32551
physician		patient		1		0			  1			  3			0.5		3	0.37798
physician		patient		1		0			  1			  3			0.5		4	0.41875
physician		patient		1		0			  1			  3			0.5		5	0.45259
physician		patient		1		0			  1			  3			0.4		1	0.22033
physician		patient		1		0			  1			  3			0.4		2	0.32603
physician		patient		1		0			  1			  3			0.4		3	0.37865
physician		patient		1		0			  1			  3			0.4		4	0.41928
physician		patient		1		0			  1			  3			0.4		5	0.45341
physician		patient		1		0			  1			  3			0.3		1	0.22257
physician		patient		1		0			  1			  3			0.3		2	0.32826
physician		patient		1		0			  1			  3			0.3		3	0.38044
physician		patient		1		0			  1			  3			0.3		4	0.42099
physician		patient		1		0			  1			  3			0.3		5	0.45543
physician		patient		1		0			  1			  3			0.2		1	0.22689
physician		patient		1		0			  1			  3			0.2		2	0.33169
physician		patient		1		0			  1			  3			0.2		3	0.38350
physician		patient		1		0			  1			  3			0.2		4	0.42472
physician		patient		1		0			  1			  3			0.2		5	0.45781
physician		patient		1		0			  1			  3			0.1		1	0.23673
physician		patient		1		0			  1			  3			0.1		2	0.34071
physician		patient		1		0			  1			  3			0.1		3	0.39222
physician		patient		1		0			  1			  3			0.1		4	0.43195
physician		patient		1		0			  1			  3			0.1		5	0.46467
physician		patient		1		0			  1			  3			0.0		1	0.32767
physician		patient		1		0			  1			  3			0.0		2	0.41905
physician		patient		1		0			  1			  3			0.0		3	0.45699
physician		patient		1		0			  1			  3			0.0		4	0.48248
physician		patient		1		0			  1			  3			0.0		5	0.50514
physician		patient		1		0			  1			  4			1.0		1	0.19559
physician		patient		1		0			  1			  4			1.0		2	0.25768
physician		patient		1		0			  1			  4			1.0		3	0.28168
physician		patient		1		0			  1			  4			1.0		4	0.29905
physician		patient		1		0			  1			  4			1.0		5	0.31328
physician		patient		1		0			  1			  4			0.9		1	0.22018
physician		patient		1		0			  1			  4			0.9		2	0.32677
physician		patient		1		0			  1			  4			0.9		3	0.37910
physician		patient		1		0			  1			  4			0.9		4	0.42121
physician		patient		1		0			  1			  4			0.9		5	0.45543
physician		patient		1		0			  1			  4			0.8		1	0.22026
physician		patient		1		0			  1			  4			0.8		2	0.32685
physician		patient		1		0			  1			  4			0.8		3	0.37932
physician		patient		1		0			  1			  4			0.8		4	0.42121
physician		patient		1		0			  1			  4			0.8		5	0.45550
physician		patient		1		0			  1			  4			0.7		1	0.22033
physician		patient		1		0			  1			  4			0.7		2	0.32692
physician		patient		1		0			  1			  4			0.7		3	0.37947
physician		patient		1		0			  1			  4			0.7		4	0.42121
physician		patient		1		0			  1			  4			0.7		5	0.45572
physician		patient		1		0			  1			  4			0.6		1	0.22033
physician		patient		1		0			  1			  4			0.6		2	0.32774
physician		patient		1		0			  1			  4			0.6		3	0.37970
physician		patient		1		0			  1			  4			0.6		4	0.42151
physician		patient		1		0			  1			  4			0.6		5	0.45602
physician		patient		1		0			  1			  4			0.5		1	0.22086
physician		patient		1		0			  1			  4			0.5		2	0.32782
physician		patient		1		0			  1			  4			0.5		3	0.37999
physician		patient		1		0			  1			  4			0.5		4	0.42226
physician		patient		1		0			  1			  4			0.5		5	0.45647
physician		patient		1		0			  1			  4			0.4		1	0.22115
physician		patient		1		0			  1			  4			0.4		2	0.32856
physician		patient		1		0			  1			  4			0.4		3	0.38059
physician		patient		1		0			  1			  4			0.4		4	0.42285
physician		patient		1		0			  1			  4			0.4		5	0.45722
physician		patient		1		0			  1			  4			0.3		1	0.22302
physician		patient		1		0			  1			  4			0.3		2	0.33050
physician		patient		1		0			  1			  4			0.3		3	0.38253
physician		patient		1		0			  1			  4			0.3		4	0.42434
physician		patient		1		0			  1			  4			0.3		5	0.45923
physician		patient		1		0			  1			  4			0.2		1	0.22771
physician		patient		1		0			  1			  4			0.2		2	0.33371
physician		patient		1		0			  1			  4			0.2		3	0.38573
physician		patient		1		0			  1			  4			0.2		4	0.42829
physician		patient		1		0			  1			  4			0.2		5	0.46176
physician		patient		1		0			  1			  4			0.1		1	0.23792
physician		patient		1		0			  1			  4			0.1		2	0.34325
physician		patient		1		0			  1			  4			0.1		3	0.39468
physician		patient		1		0			  1			  4			0.1		4	0.43530
physician		patient		1		0			  1			  4			0.1		5	0.46825
physician		patient		1		0			  1			  4			0.0		1	0.32767
physician		patient		1		0			  1			  4			0.0		2	0.41905
physician		patient		1		0			  1			  4			0.0		3	0.45699
physician		patient		1		0			  1			  4			0.0		4	0.48248
physician		patient		1		0			  1			  4			0.0		5	0.50514
physician		patient		1		0			  1			  5			1.0		1	0.19708
physician		patient		1		0			  1			  5			1.0		2	0.25999
physician		patient		1		0			  1			  5			1.0		3	0.28362
physician		patient		1		0			  1			  5			1.0		4	0.30188
physician		patient		1		0			  1			  5			1.0		5	0.31634
physician		patient		1		0			  1			  5			0.9		1	0.22100
physician		patient		1		0			  1			  5			0.9		2	0.32864
physician		patient		1		0			  1			  5			0.9		3	0.38007
physician		patient		1		0			  1			  5			0.9		4	0.42367
physician		patient		1		0			  1			  5			0.9		5	0.45878
physician		patient		1		0			  1			  5			0.8		1	0.22108
physician		patient		1		0			  1			  5			0.8		2	0.32871
physician		patient		1		0			  1			  5			0.8		3	0.38029
physician		patient		1		0			  1			  5			0.8		4	0.42367
physician		patient		1		0			  1			  5			0.8		5	0.45886
physician		patient		1		0			  1			  5			0.7		1	0.22115
physician		patient		1		0			  1			  5			0.7		2	0.32879
physician		patient		1		0			  1			  5			0.7		3	0.38037
physician		patient		1		0			  1			  5			0.7		4	0.42367
physician		patient		1		0			  1			  5			0.7		5	0.45893
physician		patient		1		0			  1			  5			0.6		1	0.22115
physician		patient		1		0			  1			  5			0.6		2	0.32938
physician		patient		1		0			  1			  5			0.6		3	0.38059
physician		patient		1		0			  1			  5			0.6		4	0.42397
physician		patient		1		0			  1			  5			0.6		5	0.45908
physician		patient		1		0			  1			  5			0.5		1	0.22168
physician		patient		1		0			  1			  5			0.5		2	0.32946
physician		patient		1		0			  1			  5			0.5		3	0.38104
physician		patient		1		0			  1			  5			0.5		4	0.42464
physician		patient		1		0			  1			  5			0.5		5	0.45945
physician		patient		1		0			  1			  5			0.4		1	0.22168
physician		patient		1		0			  1			  5			0.4		2	0.33020
physician		patient		1		0			  1			  5			0.4		3	0.38163
physician		patient		1		0			  1			  5			0.4		4	0.42539
physician		patient		1		0			  1			  5			0.4		5	0.46005
physician		patient		1		0			  1			  5			0.3		1	0.22384
physician		patient		1		0			  1			  5			0.3		2	0.33229
physician		patient		1		0			  1			  5			0.3		3	0.38365
physician		patient		1		0			  1			  5			0.3		4	0.42703
physician		patient		1		0			  1			  5			0.3		5	0.46191
physician		patient		1		0			  1			  5			0.2		1	0.22898
physician		patient		1		0			  1			  5			0.2		2	0.33527
physician		patient		1		0			  1			  5			0.2		3	0.38693
physician		patient		1		0			  1			  5			0.2		4	0.43038
physician		patient		1		0			  1			  5			0.2		5	0.46400
physician		patient		1		0			  1			  5			0.1		1	0.23837
physician		patient		1		0			  1			  5			0.1		2	0.34451
physician		patient		1		0			  1			  5			0.1		3	0.39557
physician		patient		1		0			  1			  5			0.1		4	0.43731
physician		patient		1		0			  1			  5			0.1		5	0.47018
physician		patient		1		0			  1			  5			0.0		1	0.32767
physician		patient		1		0			  1			  5			0.0		2	0.41905
physician		patient		1		0			  1			  5			0.0		3	0.45699
physician		patient		1		0			  1			  5			0.0		4	0.48248
physician		patient		1		0			  1			  5			0.0		5	0.50514
physician		patient		1		0			  1			 10			1.0		1	0.20013
physician		patient		1		0			  1			 10			1.0		2	0.26558
physician		patient		1		0			  1			 10			1.0		3	0.29025
physician		patient		1		0			  1			 10			1.0		4	0.31038
physician		patient		1		0			  1			 10			1.0		5	0.32461
physician		patient		1		0			  1			 10			0.9		1	0.22160
physician		patient		1		0			  1			 10			0.9		2	0.33274
physician		patient		1		0			  1			 10			0.9		3	0.38588
physician		patient		1		0			  1			 10			0.9		4	0.43262
physician		patient		1		0			  1			 10			0.9		5	0.46832
physician		patient		1		0			  1			 10			0.8		1	0.22175
physician		patient		1		0			  1			 10			0.8		2	0.33281
physician		patient		1		0			  1			 10			0.8		3	0.38611
physician		patient		1		0			  1			 10			0.8		4	0.43262
physician		patient		1		0			  1			 10			0.8		5	0.46840
physician		patient		1		0			  1			 10			0.7		1	0.22175
physician		patient		1		0			  1			 10			0.7		2	0.33289
physician		patient		1		0			  1			 10			0.7		3	0.38618
physician		patient		1		0			  1			 10			0.7		4	0.43269
physician		patient		1		0			  1			 10			0.7		5	0.46840
physician		patient		1		0			  1			 10			0.6		1	0.22175
physician		patient		1		0			  1			 10			0.6		2	0.33341
physician		patient		1		0			  1			 10			0.6		3	0.38640
physician		patient		1		0			  1			 10			0.6		4	0.43292
physician		patient		1		0			  1			 10			0.6		5	0.46855
physician		patient		1		0			  1			 10			0.5		1	0.22227
physician		patient		1		0			  1			 10			0.5		2	0.33371
physician		patient		1		0			  1			 10			0.5		3	0.38693
physician		patient		1		0			  1			 10			0.5		4	0.43359
physician		patient		1		0			  1			 10			0.5		5	0.46892
physician		patient		1		0			  1			 10			0.4		1	0.22205
physician		patient		1		0			  1			 10			0.4		2	0.33468
physician		patient		1		0			  1			 10			0.4		3	0.38760
physician		patient		1		0			  1			 10			0.4		4	0.43456
physician		patient		1		0			  1			 10			0.4		5	0.46929
physician		patient		1		0			  1			 10			0.3		1	0.22384
physician		patient		1		0			  1			 10			0.3		2	0.33691
physician		patient		1		0			  1			 10			0.3		3	0.38931
physician		patient		1		0			  1			 10			0.3		4	0.43642
physician		patient		1		0			  1			 10			0.3		5	0.47086
physician		patient		1		0			  1			 10			0.2		1	0.22958
physician		patient		1		0			  1			 10			0.2		2	0.34064
physician		patient		1		0			  1			 10			0.2		3	0.39281
physician		patient		1		0			  1			 10			0.2		4	0.43992
physician		patient		1		0			  1			 10			0.2		5	0.47279
physician		patient		1		0			  1			 10			0.1		1	0.24046
physician		patient		1		0			  1			 10			0.1		2	0.35085
physician		patient		1		0			  1			 10			0.1		3	0.40288
physician		patient		1		0			  1			 10			0.1		4	0.44708
physician		patient		1		0			  1			 10			0.1		5	0.47883
physician		patient		1		0			  1			 10			0.0		1	0.32767
physician		patient		1		0			  1			 10			0.0		2	0.41905
physician		patient		1		0			  1			 10			0.0		3	0.45699
physician		patient		1		0			  1			 10			0.0		4	0.48248
physician		patient		1		0			  1			 10			0.0		5	0.50514
physician		patient		1		0			  1			 20			1.0		1	0.20200
physician		patient		1		0			  1			 20			1.0		2	0.26953
physician		patient		1		0			  1			 20			1.0		3	0.29621
physician		patient		1		0			  1			 20			1.0		4	0.31537
physician		patient		1		0			  1			 20			1.0		5	0.33050
physician		patient		1		0			  1			 20			0.9		1	0.22197
physician		patient		1		0			  1			 20			0.9		2	0.33907
physician		patient		1		0			  1			 20			0.9		3	0.39513
physician		patient		1		0			  1			 20			0.9		4	0.43992
physician		patient		1		0			  1			 20			0.9		5	0.47682
physician		patient		1		0			  1			 20			0.8		1	0.22212
physician		patient		1		0			  1			 20			0.8		2	0.33915
physician		patient		1		0			  1			 20			0.8		3	0.39520
physician		patient		1		0			  1			 20			0.8		4	0.43992
physician		patient		1		0			  1			 20			0.8		5	0.47697
physician		patient		1		0			  1			 20			0.7		1	0.22220
physician		patient		1		0			  1			 20			0.7		2	0.33922
physician		patient		1		0			  1			 20			0.7		3	0.39527
physician		patient		1		0			  1			 20			0.7		4	0.44000
physician		patient		1		0			  1			 20			0.7		5	0.47704
physician		patient		1		0			  1			 20			0.6		1	0.22205
physician		patient		1		0			  1			 20			0.6		2	0.33967
physician		patient		1		0			  1			 20			0.6		3	0.39565
physician		patient		1		0			  1			 20			0.6		4	0.44022
physician		patient		1		0			  1			 20			0.6		5	0.47712
physician		patient		1		0			  1			 20			0.5		1	0.22264
physician		patient		1		0			  1			 20			0.5		2	0.33967
physician		patient		1		0			  1			 20			0.5		3	0.39609
physician		patient		1		0			  1			 20			0.5		4	0.44082
physician		patient		1		0			  1			 20			0.5		5	0.47742
physician		patient		1		0			  1			 20			0.4		1	0.22212
physician		patient		1		0			  1			 20			0.4		2	0.34012
physician		patient		1		0			  1			 20			0.4		3	0.39677
physician		patient		1		0			  1			 20			0.4		4	0.44164
physician		patient		1		0			  1			 20			0.4		5	0.47794
physician		patient		1		0			  1			 20			0.3		1	0.22384
physician		patient		1		0			  1			 20			0.3		2	0.34235
physician		patient		1		0			  1			 20			0.3		3	0.39811
physician		patient		1		0			  1			 20			0.3		4	0.44350
physician		patient		1		0			  1			 20			0.3		5	0.47958
physician		patient		1		0			  1			 20			0.2		1	0.23025
physician		patient		1		0			  1			 20			0.2		2	0.34593
physician		patient		1		0			  1			 20			0.2		3	0.40236
physician		patient		1		0			  1			 20			0.2		4	0.44745
physician		patient		1		0			  1			 20			0.2		5	0.48174
physician		patient		1		0			  1			 20			0.1		1	0.24135
physician		patient		1		0			  1			 20			0.1		2	0.35719
physician		patient		1		0			  1			 20			0.1		3	0.41182
physician		patient		1		0			  1			 20			0.1		4	0.45498
physician		patient		1		0			  1			 20			0.1		5	0.48710
physician		patient		1		0			  1			 20			0.0		1	0.32767
physician		patient		1		0			  1			 20			0.0		2	0.41905
physician		patient		1		0			  1			 20			0.0		3	0.45699
physician		patient		1		0			  1			 20			0.0		4	0.48248
physician		patient		1		0			  1			 20			0.0		5	0.50514
physician		patient		1		0			  1			 50			1.0		1	0.20915
physician		patient		1		0			  1			 50			1.0		2	0.27631
physician		patient		1		0			  1			 50			1.0		3	0.30300
physician		patient		1		0			  1			 50			1.0		4	0.32260
physician		patient		1		0			  1			 50			1.0		5	0.33758
physician		patient		1		0			  1			 50			0.9		1	0.22749
physician		patient		1		0			  1			 50			0.9		2	0.34884
physician		patient		1		0			  1			 50			0.9		3	0.40787
physician		patient		1		0			  1			 50			0.9		4	0.45081
physician		patient		1		0			  1			 50			0.9		5	0.48420
physician		patient		1		0			  1			 50			0.8		1	0.22764
physician		patient		1		0			  1			 50			0.8		2	0.34891
physician		patient		1		0			  1			 50			0.8		3	0.40787
physician		patient		1		0			  1			 50			0.8		4	0.45081
physician		patient		1		0			  1			 50			0.8		5	0.48427
physician		patient		1		0			  1			 50			0.7		1	0.22771
physician		patient		1		0			  1			 50			0.7		2	0.34899
physician		patient		1		0			  1			 50			0.7		3	0.40802
physician		patient		1		0			  1			 50			0.7		4	0.45088
physician		patient		1		0			  1			 50			0.7		5	0.48427
physician		patient		1		0			  1			 50			0.6		1	0.22749
physician		patient		1		0			  1			 50			0.6		2	0.34943
physician		patient		1		0			  1			 50			0.6		3	0.40847
physician		patient		1		0			  1			 50			0.6		4	0.45110
physician		patient		1		0			  1			 50			0.6		5	0.48442
physician		patient		1		0			  1			 50			0.5		1	0.22801
physician		patient		1		0			  1			 50			0.5		2	0.34966
physician		patient		1		0			  1			 50			0.5		3	0.40869
physician		patient		1		0			  1			 50			0.5		4	0.45148
physician		patient		1		0			  1			 50			0.5		5	0.48494
physician		patient		1		0			  1			 50			0.4		1	0.22756
physician		patient		1		0			  1			 50			0.4		2	0.34996
physician		patient		1		0			  1			 50			0.4		3	0.40921
physician		patient		1		0			  1			 50			0.4		4	0.45162
physician		patient		1		0			  1			 50			0.4		5	0.48554
physician		patient		1		0			  1			 50			0.3		1	0.22898
physician		patient		1		0			  1			 50			0.3		2	0.35219
physician		patient		1		0			  1			 50			0.3		3	0.40981
physician		patient		1		0			  1			 50			0.3		4	0.45304
physician		patient		1		0			  1			 50			0.3		5	0.48643
physician		patient		1		0			  1			 50			0.2		1	0.23502
physician		patient		1		0			  1			 50			0.2		2	0.35659
physician		patient		1		0			  1			 50			0.2		3	0.41294
physician		patient		1		0			  1			 50			0.2		4	0.45684
physician		patient		1		0			  1			 50			0.2		5	0.48912
physician		patient		1		0			  1			 50			0.1		1	0.24620
physician		patient		1		0			  1			 50			0.1		2	0.36717
physician		patient		1		0			  1			 50			0.1		3	0.42315
physician		patient		1		0			  1			 50			0.1		4	0.46325
physician		patient		1		0			  1			 50			0.1		5	0.49389
physician		patient		1		0			  1			 50			0.0		1	0.32767
physician		patient		1		0			  1			 50			0.0		2	0.41905
physician		patient		1		0			  1			 50			0.0		3	0.45699
physician		patient		1		0			  1			 50			0.0		4	0.48248
physician		patient		1		0			  1			 50			0.0		5	0.50514
physician		patient		1		0			  1			100			1.0		1	0.21161
physician		patient		1		0			  1			100			1.0		2	0.28175
physician		patient		1		0			  1			100			1.0		3	0.30777
physician		patient		1		0			  1			100			1.0		4	0.32737
physician		patient		1		0			  1			100			1.0		5	0.34176
physician		patient		1		0			  1			100			0.9		1	0.22891
physician		patient		1		0			  1			100			0.9		2	0.35376
physician		patient		1		0			  1			100			0.9		3	0.41137
physician		patient		1		0			  1			100			0.9		4	0.45543
physician		patient		1		0			  1			100			0.9		5	0.48852
physician		patient		1		0			  1			100			0.8		1	0.22905
physician		patient		1		0			  1			100			0.8		2	0.35376
physician		patient		1		0			  1			100			0.8		3	0.41137
physician		patient		1		0			  1			100			0.8		4	0.45543
physician		patient		1		0			  1			100			0.8		5	0.48860
physician		patient		1		0			  1			100			0.7		1	0.22920
physician		patient		1		0			  1			100			0.7		2	0.35376
physician		patient		1		0			  1			100			0.7		3	0.41160
physician		patient		1		0			  1			100			0.7		4	0.45550
physician		patient		1		0			  1			100			0.7		5	0.48860
physician		patient		1		0			  1			100			0.6		1	0.22898
physician		patient		1		0			  1			100			0.6		2	0.35420
physician		patient		1		0			  1			100			0.6		3	0.41205
physician		patient		1		0			  1			100			0.6		4	0.45580
physician		patient		1		0			  1			100			0.6		5	0.48874
physician		patient		1		0			  1			100			0.5		1	0.22943
physician		patient		1		0			  1			100			0.5		2	0.35428
physician		patient		1		0			  1			100			0.5		3	0.41249
physician		patient		1		0			  1			100			0.5		4	0.45617
physician		patient		1		0			  1			100			0.5		5	0.48912
physician		patient		1		0			  1			100			0.4		1	0.22891
physician		patient		1		0			  1			100			0.4		2	0.35428
physician		patient		1		0			  1			100			0.4		3	0.41301
physician		patient		1		0			  1			100			0.4		4	0.45647
physician		patient		1		0			  1			100			0.4		5	0.48964
physician		patient		1		0			  1			100			0.3		1	0.23055
physician		patient		1		0			  1			100			0.3		2	0.35629
physician		patient		1		0			  1			100			0.3		3	0.41406
physician		patient		1		0			  1			100			0.3		4	0.45759
physician		patient		1		0			  1			100			0.3		5	0.49053
physician		patient		1		0			  1			100			0.2		1	0.23614
physician		patient		1		0			  1			100			0.2		2	0.36114
physician		patient		1		0			  1			100			0.2		3	0.41734
physician		patient		1		0			  1			100			0.2		4	0.46094
physician		patient		1		0			  1			100			0.2		5	0.49299
physician		patient		1		0			  1			100			0.1		1	0.24754
physician		patient		1		0			  1			100			0.1		2	0.37097
physician		patient		1		0			  1			100			0.1		3	0.42747
physician		patient		1		0			  1			100			0.1		4	0.46735
physician		patient		1		0			  1			100			0.1		5	0.49814
physician		patient		1		0			  1			100			0.0		1	0.32767
physician		patient		1		0			  1			100			0.0		2	0.41905
physician		patient		1		0			  1			100			0.0		3	0.45699
physician		patient		1		0			  1			100			0.0		4	0.48248
physician		patient		1		0			  1			100			0.0		5	0.50514
physician		patient		1		0			 20			  1			1.0		1	0.17338
physician		patient		1		0			 20			  1			1.0		2	0.23129
physician		patient		1		0			 20			  1			1.0		3	0.25388
physician		patient		1		0			 20			  1			1.0		4	0.26990
physician		patient		1		0			 20			  1			1.0		5	0.28265
physician		patient		1		0			 20			  1			0.9		1	0.20856
physician		patient		1		0			 20			  1			0.9		2	0.30725
physician		patient		1		0			 20			  1			0.9		3	0.35935
physician		patient		1		0			 20			  1			0.9		4	0.39691
physician		patient		1		0			 20			  1			0.9		5	0.43046
physician		patient		1		0			 20			  1			0.8		1	0.20863
physician		patient		1		0			 20			  1			0.8		2	0.30725
physician		patient		1		0			 20			  1			0.8		3	0.35942
physician		patient		1		0			 20			  1			0.8		4	0.39691
physician		patient		1		0			 20			  1			0.8		5	0.43053
physician		patient		1		0			 20			  1			0.7		1	0.20863
physician		patient		1		0			 20			  1			0.7		2	0.30732
physician		patient		1		0			 20			  1			0.7		3	0.35942
physician		patient		1		0			 20			  1			0.7		4	0.39699
physician		patient		1		0			 20			  1			0.7		5	0.43053
physician		patient		1		0			 20			  1			0.6		1	0.20871
physician		patient		1		0			 20			  1			0.6		2	0.30762
physician		patient		1		0			 20			  1			0.6		3	0.35965
physician		patient		1		0			 20			  1			0.6		4	0.39736
physician		patient		1		0			 20			  1			0.6		5	0.43105
physician		patient		1		0			 20			  1			0.5		1	0.20930
physician		patient		1		0			 20			  1			0.5		2	0.30762
physician		patient		1		0			 20			  1			0.5		3	0.36009
physician		patient		1		0			 20			  1			0.5		4	0.39773
physician		patient		1		0			 20			  1			0.5		5	0.43165
physician		patient		1		0			 20			  1			0.4		1	0.20990
physician		patient		1		0			 20			  1			0.4		2	0.30814
physician		patient		1		0			 20			  1			0.4		3	0.36084
physician		patient		1		0			 20			  1			0.4		4	0.39848
physician		patient		1		0			 20			  1			0.4		5	0.43247
physician		patient		1		0			 20			  1			0.3		1	0.21199
physician		patient		1		0			 20			  1			0.3		2	0.30985
physician		patient		1		0			 20			  1			0.3		3	0.36203
physician		patient		1		0			 20			  1			0.3		4	0.39967
physician		patient		1		0			 20			  1			0.3		5	0.43366
physician		patient		1		0			 20			  1			0.2		1	0.21571
physician		patient		1		0			 20			  1			0.2		2	0.31351
physician		patient		1		0			 20			  1			0.2		3	0.36471
physician		patient		1		0			 20			  1			0.2		4	0.40258
physician		patient		1		0			 20			  1			0.2		5	0.43612
physician		patient		1		0			 20			  1			0.1		1	0.23055
physician		patient		1		0			 20			  1			0.1		2	0.32193
physician		patient		1		0			 20			  1			0.1		3	0.37343
physician		patient		1		0			 20			  1			0.1		4	0.40966
physician		patient		1		0			 20			  1			0.1		5	0.44126
physician		patient		1		0			 20			  1			0.0		1	0.32767
physician		patient		1		0			 20			  1			0.0		2	0.41905
physician		patient		1		0			 20			  1			0.0		3	0.45699
physician		patient		1		0			 20			  1			0.0		4	0.48248
physician		patient		1		0			 20			  1			0.0		5	0.50514
physician		patient		1		0			 20			  2			1.0		1	0.16525
physician		patient		1		0			 20			  2			1.0		2	0.22406
physician		patient		1		0			 20			  2			1.0		3	0.25380
physician		patient		1		0			 20			  2			1.0		4	0.27624
physician		patient		1		0			 20			  2			1.0		5	0.29152
physician		patient		1		0			 20			  2			0.9		1	0.19343
physician		patient		1		0			 20			  2			0.9		2	0.27967
physician		patient		1		0			 20			  2			0.9		3	0.32700
physician		patient		1		0			 20			  2			0.9		4	0.36583
physician		patient		1		0			 20			  2			0.9		5	0.39855
physician		patient		1		0			 20			  2			0.8		1	0.19365
physician		patient		1		0			 20			  2			0.8		2	0.27982
physician		patient		1		0			 20			  2			0.8		3	0.32722
physician		patient		1		0			 20			  2			0.8		4	0.36576
physician		patient		1		0			 20			  2			0.8		5	0.39870
physician		patient		1		0			 20			  2			0.7		1	0.19365
physician		patient		1		0			 20			  2			0.7		2	0.27982
physician		patient		1		0			 20			  2			0.7		3	0.32737
physician		patient		1		0			 20			  2			0.7		4	0.36606
physician		patient		1		0			 20			  2			0.7		5	0.39878
physician		patient		1		0			 20			  2			0.6		1	0.19387
physician		patient		1		0			 20			  2			0.6		2	0.27996
physician		patient		1		0			 20			  2			0.6		3	0.32804
physician		patient		1		0			 20			  2			0.6		4	0.36628
physician		patient		1		0			 20			  2			0.6		5	0.39960
physician		patient		1		0			 20			  2			0.5		1	0.19432
physician		patient		1		0			 20			  2			0.5		2	0.28026
physician		patient		1		0			 20			  2			0.5		3	0.32856
physician		patient		1		0			 20			  2			0.5		4	0.36695
physician		patient		1		0			 20			  2			0.5		5	0.39990
physician		patient		1		0			 20			  2			0.4		1	0.19492
physician		patient		1		0			 20			  2			0.4		2	0.28108
physician		patient		1		0			 20			  2			0.4		3	0.32968
physician		patient		1		0			 20			  2			0.4		4	0.36770
physician		patient		1		0			 20			  2			0.4		5	0.40057
physician		patient		1		0			 20			  2			0.3		1	0.19589
physician		patient		1		0			 20			  2			0.3		2	0.28317
physician		patient		1		0			 20			  2			0.3		3	0.33147
physician		patient		1		0			 20			  2			0.3		4	0.36941
physician		patient		1		0			 20			  2			0.3		5	0.40265
physician		patient		1		0			 20			  2			0.2		1	0.19849
physician		patient		1		0			 20			  2			0.2		2	0.28652
physician		patient		1		0			 20			  2			0.2		3	0.33520
physician		patient		1		0			 20			  2			0.2		4	0.37321
physician		patient		1		0			 20			  2			0.2		5	0.40690
physician		patient		1		0			 20			  2			0.1		1	0.20498
physician		patient		1		0			 20			  2			0.1		2	0.29599
physician		patient		1		0			 20			  2			0.1		3	0.34511
physician		patient		1		0			 20			  2			0.1		4	0.38230
physician		patient		1		0			 20			  2			0.1		5	0.41458
physician		patient		1		0			 20			  2			0.0		1	0.32767
physician		patient		1		0			 20			  2			0.0		2	0.41905
physician		patient		1		0			 20			  2			0.0		3	0.45699
physician		patient		1		0			 20			  2			0.0		4	0.48248
physician		patient		1		0			 20			  2			0.0		5	0.50514
physician		patient		1		0			 20			  3			1.0		1	0.15832
physician		patient		1		0			 20			  3			1.0		2	0.21847
physician		patient		1		0			 20			  3			1.0		3	0.25082
physician		patient		1		0			 20			  3			1.0		4	0.27616
physician		patient		1		0			 20			  3			1.0		5	0.29577
physician		patient		1		0			 20			  3			0.9		1	0.18590
physician		patient		1		0			 20			  3			0.9		2	0.26737
physician		patient		1		0			 20			  3			0.9		3	0.31366
physician		patient		1		0			 20			  3			0.9		4	0.35197
physician		patient		1		0			 20			  3			0.9		5	0.38402
physician		patient		1		0			 20			  3			0.8		1	0.18612
physician		patient		1		0			 20			  3			0.8		2	0.26752
physician		patient		1		0			 20			  3			0.8		3	0.31418
physician		patient		1		0			 20			  3			0.8		4	0.35212
physician		patient		1		0			 20			  3			0.8		5	0.38432
physician		patient		1		0			 20			  3			0.7		1	0.18612
physician		patient		1		0			 20			  3			0.7		2	0.26759
physician		patient		1		0			 20			  3			0.7		3	0.31425
physician		patient		1		0			 20			  3			0.7		4	0.35249
physician		patient		1		0			 20			  3			0.7		5	0.38462
physician		patient		1		0			 20			  3			0.6		1	0.18620
physician		patient		1		0			 20			  3			0.6		2	0.26767
physician		patient		1		0			 20			  3			0.6		3	0.31492
physician		patient		1		0			 20			  3			0.6		4	0.35294
physician		patient		1		0			 20			  3			0.6		5	0.38544
physician		patient		1		0			 20			  3			0.5		1	0.18649
physician		patient		1		0			 20			  3			0.5		2	0.26796
physician		patient		1		0			 20			  3			0.5		3	0.31544
physician		patient		1		0			 20			  3			0.5		4	0.35346
physician		patient		1		0			 20			  3			0.5		5	0.38611
physician		patient		1		0			 20			  3			0.4		1	0.18687
physician		patient		1		0			 20			  3			0.4		2	0.26908
physician		patient		1		0			 20			  3			0.4		3	0.31694
physician		patient		1		0			 20			  3			0.4		4	0.35428
physician		patient		1		0			 20			  3			0.4		5	0.38693
physician		patient		1		0			 20			  3			0.3		1	0.18836
physician		patient		1		0			 20			  3			0.3		2	0.27117
physician		patient		1		0			 20			  3			0.3		3	0.31865
physician		patient		1		0			 20			  3			0.3		4	0.35607
physician		patient		1		0			 20			  3			0.3		5	0.38931
physician		patient		1		0			 20			  3			0.2		1	0.19067
physician		patient		1		0			 20			  3			0.2		2	0.27467
physician		patient		1		0			 20			  3			0.2		3	0.32245
physician		patient		1		0			 20			  3			0.2		4	0.35994
physician		patient		1		0			 20			  3			0.2		5	0.39371
physician		patient		1		0			 20			  3			0.1		1	0.19671
physician		patient		1		0			 20			  3			0.1		2	0.28406
physician		patient		1		0			 20			  3			0.1		3	0.33154
physician		patient		1		0			 20			  3			0.1		4	0.36740
physician		patient		1		0			 20			  3			0.1		5	0.40265
physician		patient		1		0			 20			  3			0.0		1	0.32767
physician		patient		1		0			 20			  3			0.0		2	0.41905
physician		patient		1		0			 20			  3			0.0		3	0.45699
physician		patient		1		0			 20			  3			0.0		4	0.48248
physician		patient		1		0			 20			  3			0.0		5	0.50514
physician		patient		1		0			 20			  4			1.0		1	0.15198
physician		patient		1		0			 20			  4			1.0		2	0.21281
physician		patient		1		0			 20			  4			1.0		3	0.24769
physician		patient		1		0			 20			  4			1.0		4	0.27467
physician		patient		1		0			 20			  4			1.0		5	0.29577
physician		patient		1		0			 20			  4			0.9		1	0.17800
physician		patient		1		0			 20			  4			0.9		2	0.25820
physician		patient		1		0			 20			  4			0.9		3	0.30404
physician		patient		1		0			 20			  4			0.9		4	0.34191
physician		patient		1		0			 20			  4			0.9		5	0.37314
physician		patient		1		0			 20			  4			0.8		1	0.17807
physician		patient		1		0			 20			  4			0.8		2	0.25835
physician		patient		1		0			 20			  4			0.8		3	0.30434
physician		patient		1		0			 20			  4			0.8		4	0.34220
physician		patient		1		0			 20			  4			0.8		5	0.37336
physician		patient		1		0			 20			  4			0.7		1	0.17807
physician		patient		1		0			 20			  4			0.7		2	0.25842
physician		patient		1		0			 20			  4			0.7		3	0.30434
physician		patient		1		0			 20			  4			0.7		4	0.34235
physician		patient		1		0			 20			  4			0.7		5	0.37358
physician		patient		1		0			 20			  4			0.6		1	0.17815
physician		patient		1		0			 20			  4			0.6		2	0.25880
physician		patient		1		0			 20			  4			0.6		3	0.30471
physician		patient		1		0			 20			  4			0.6		4	0.34273
physician		patient		1		0			 20			  4			0.6		5	0.37425
physician		patient		1		0			 20			  4			0.5		1	0.17874
physician		patient		1		0			 20			  4			0.5		2	0.25954
physician		patient		1		0			 20			  4			0.5		3	0.30523
physician		patient		1		0			 20			  4			0.5		4	0.34302
physician		patient		1		0			 20			  4			0.5		5	0.37485
physician		patient		1		0			 20			  4			0.4		1	0.17926
physician		patient		1		0			 20			  4			0.4		2	0.25999
physician		patient		1		0			 20			  4			0.4		3	0.30672
physician		patient		1		0			 20			  4			0.4		4	0.34429
physician		patient		1		0			 20			  4			0.4		5	0.37612
physician		patient		1		0			 20			  4			0.3		1	0.18001
physician		patient		1		0			 20			  4			0.3		2	0.26178
physician		patient		1		0			 20			  4			0.3		3	0.30859
physician		patient		1		0			 20			  4			0.3		4	0.34653
physician		patient		1		0			 20			  4			0.3		5	0.37850
physician		patient		1		0			 20			  4			0.2		1	0.18225
physician		patient		1		0			 20			  4			0.2		2	0.26401
physician		patient		1		0			 20			  4			0.2		3	0.31336
physician		patient		1		0			 20			  4			0.2		4	0.35018
physician		patient		1		0			 20			  4			0.2		5	0.38268
physician		patient		1		0			 20			  4			0.1		1	0.18828
physician		patient		1		0			 20			  4			0.1		2	0.27303
physician		patient		1		0			 20			  4			0.1		3	0.32327
physician		patient		1		0			 20			  4			0.1		4	0.35845
physician		patient		1		0			 20			  4			0.1		5	0.39132
physician		patient		1		0			 20			  4			0.0		1	0.32767
physician		patient		1		0			 20			  4			0.0		2	0.41905
physician		patient		1		0			 20			  4			0.0		3	0.45699
physician		patient		1		0			 20			  4			0.0		4	0.48248
physician		patient		1		0			 20			  4			0.0		5	0.50514
physician		patient		1		0			 20			  5			1.0		1	0.14408
physician		patient		1		0			 20			  5			1.0		2	0.20617
physician		patient		1		0			 20			  5			1.0		3	0.24195
physician		patient		1		0			 20			  5			1.0		4	0.26908
physician		patient		1		0			 20			  5			1.0		5	0.29301
physician		patient		1		0			 20			  5			0.9		1	0.16935
physician		patient		1		0			 20			  5			0.9		2	0.24940
physician		patient		1		0			 20			  5			0.9		3	0.29278
physician		patient		1		0			 20			  5			0.9		4	0.32856
physician		patient		1		0			 20			  5			0.9		5	0.36233
physician		patient		1		0			 20			  5			0.8		1	0.16942
physician		patient		1		0			 20			  5			0.8		2	0.24948
physician		patient		1		0			 20			  5			0.8		3	0.29308
physician		patient		1		0			 20			  5			0.8		4	0.32879
physician		patient		1		0			 20			  5			0.8		5	0.36285
physician		patient		1		0			 20			  5			0.7		1	0.16965
physician		patient		1		0			 20			  5			0.7		2	0.24970
physician		patient		1		0			 20			  5			0.7		3	0.29338
physician		patient		1		0			 20			  5			0.7		4	0.32908
physician		patient		1		0			 20			  5			0.7		5	0.36292
physician		patient		1		0			 20			  5			0.6		1	0.16987
physician		patient		1		0			 20			  5			0.6		2	0.25007
physician		patient		1		0			 20			  5			0.6		3	0.29390
physician		patient		1		0			 20			  5			0.6		4	0.32946
physician		patient		1		0			 20			  5			0.6		5	0.36345
physician		patient		1		0			 20			  5			0.5		1	0.17024
physician		patient		1		0			 20			  5			0.5		2	0.25067
physician		patient		1		0			 20			  5			0.5		3	0.29457
physician		patient		1		0			 20			  5			0.5		4	0.32990
physician		patient		1		0			 20			  5			0.5		5	0.36412
physician		patient		1		0			 20			  5			0.4		1	0.17069
physician		patient		1		0			 20			  5			0.4		2	0.25134
physician		patient		1		0			 20			  5			0.4		3	0.29569
physician		patient		1		0			 20			  5			0.4		4	0.33102
physician		patient		1		0			 20			  5			0.4		5	0.36516
physician		patient		1		0			 20			  5			0.3		1	0.17129
physician		patient		1		0			 20			  5			0.3		2	0.25268
physician		patient		1		0			 20			  5			0.3		3	0.29726
physician		patient		1		0			 20			  5			0.3		4	0.33378
physician		patient		1		0			 20			  5			0.3		5	0.36770
physician		patient		1		0			 20			  5			0.2		1	0.17293
physician		patient		1		0			 20			  5			0.2		2	0.25559
physician		patient		1		0			 20			  5			0.2		3	0.30195
physician		patient		1		0			 20			  5			0.2		4	0.33713
physician		patient		1		0			 20			  5			0.2		5	0.37209
physician		patient		1		0			 20			  5			0.1		1	0.17822
physician		patient		1		0			 20			  5			0.1		2	0.26163
physician		patient		1		0			 20			  5			0.1		3	0.31134
physician		patient		1		0			 20			  5			0.1		4	0.34742
physician		patient		1		0			 20			  5			0.1		5	0.37999
physician		patient		1		0			 20			  5			0.0		1	0.32767
physician		patient		1		0			 20			  5			0.0		2	0.41905
physician		patient		1		0			 20			  5			0.0		3	0.45699
physician		patient		1		0			 20			  5			0.0		4	0.48248
physician		patient		1		0			 20			  5			0.0		5	0.50514
physician		patient		1		0			 20			 10			1.0		1	0.13342
physician		patient		1		0			 20			 10			1.0		2	0.18992
physician		patient		1		0			 20			 10			1.0		3	0.22533
physician		patient		1		0			 20			 10			1.0		4	0.25596
physician		patient		1		0			 20			 10			1.0		5	0.28168
physician		patient		1		0			 20			 10			0.9		1	0.15608
physician		patient		1		0			 20			 10			0.9		2	0.22846
physician		patient		1		0			 20			 10			0.9		3	0.26953
physician		patient		1		0			 20			 10			0.9		4	0.30493
physician		patient		1		0			 20			 10			0.9		5	0.33646
physician		patient		1		0			 20			 10			0.8		1	0.15631
physician		patient		1		0			 20			 10			0.8		2	0.22846
physician		patient		1		0			 20			 10			0.8		3	0.26953
physician		patient		1		0			 20			 10			0.8		4	0.30516
physician		patient		1		0			 20			 10			0.8		5	0.33669
physician		patient		1		0			 20			 10			0.7		1	0.15638
physician		patient		1		0			 20			 10			0.7		2	0.22861
physician		patient		1		0			 20			 10			0.7		3	0.26968
physician		patient		1		0			 20			 10			0.7		4	0.30538
physician		patient		1		0			 20			 10			0.7		5	0.33699
physician		patient		1		0			 20			 10			0.6		1	0.15653
physician		patient		1		0			 20			 10			0.6		2	0.22891
physician		patient		1		0			 20			 10			0.6		3	0.26990
physician		patient		1		0			 20			 10			0.6		4	0.30583
physician		patient		1		0			 20			 10			0.6		5	0.33713
physician		patient		1		0			 20			 10			0.5		1	0.15675
physician		patient		1		0			 20			 10			0.5		2	0.22928
physician		patient		1		0			 20			 10			0.5		3	0.27080
physician		patient		1		0			 20			 10			0.5		4	0.30665
physician		patient		1		0			 20			 10			0.5		5	0.33751
physician		patient		1		0			 20			 10			0.4		1	0.15683
physician		patient		1		0			 20			 10			0.4		2	0.23010
physician		patient		1		0			 20			 10			0.4		3	0.27199
physician		patient		1		0			 20			 10			0.4		4	0.30732
physician		patient		1		0			 20			 10			0.4		5	0.33848
physician		patient		1		0			 20			 10			0.3		1	0.15757
physician		patient		1		0			 20			 10			0.3		2	0.23107
physician		patient		1		0			 20			 10			0.3		3	0.27340
physician		patient		1		0			 20			 10			0.3		4	0.30911
physician		patient		1		0			 20			 10			0.3		5	0.33997
physician		patient		1		0			 20			 10			0.2		1	0.15899
physician		patient		1		0			 20			 10			0.2		2	0.23412
physician		patient		1		0			 20			 10			0.2		3	0.27624
physician		patient		1		0			 20			 10			0.2		4	0.31261
physician		patient		1		0			 20			 10			0.2		5	0.34436
physician		patient		1		0			 20			 10			0.1		1	0.16190
physician		patient		1		0			 20			 10			0.1		2	0.23994
physician		patient		1		0			 20			 10			0.1		3	0.28436
physician		patient		1		0			 20			 10			0.1		4	0.32200
physician		patient		1		0			 20			 10			0.1		5	0.35376
physician		patient		1		0			 20			 10			0.0		1	0.32767
physician		patient		1		0			 20			 10			0.0		2	0.41905
physician		patient		1		0			 20			 10			0.0		3	0.45699
physician		patient		1		0			 20			 10			0.0		4	0.48248
physician		patient		1		0			 20			 10			0.0		5	0.50514
physician		patient		1		0			 20			 20			1.0		1	0.12500
physician		patient		1		0			 20			 20			1.0		2	0.17829
physician		patient		1		0			 20			 20			1.0		3	0.21131
physician		patient		1		0			 20			 20			1.0		4	0.23807
physician		patient		1		0			 20			 20			1.0		5	0.26714
physician		patient		1		0			 20			 20			0.9		1	0.14639
physician		patient		1		0			 20			 20			0.9		2	0.21556
physician		patient		1		0			 20			 20			0.9		3	0.25306
physician		patient		1		0			 20			 20			0.9		4	0.28354
physician		patient		1		0			 20			 20			0.9		5	0.31641
physician		patient		1		0			 20			 20			0.8		1	0.14647
physician		patient		1		0			 20			 20			0.8		2	0.21571
physician		patient		1		0			 20			 20			0.8		3	0.25321
physician		patient		1		0			 20			 20			0.8		4	0.28369
physician		patient		1		0			 20			 20			0.8		5	0.31686
physician		patient		1		0			 20			 20			0.7		1	0.14647
physician		patient		1		0			 20			 20			0.7		2	0.21571
physician		patient		1		0			 20			 20			0.7		3	0.25335
physician		patient		1		0			 20			 20			0.7		4	0.28406
physician		patient		1		0			 20			 20			0.7		5	0.31708
physician		patient		1		0			 20			 20			0.6		1	0.14654
physician		patient		1		0			 20			 20			0.6		2	0.21601
physician		patient		1		0			 20			 20			0.6		3	0.25373
physician		patient		1		0			 20			 20			0.6		4	0.28459
physician		patient		1		0			 20			 20			0.6		5	0.31723
physician		patient		1		0			 20			 20			0.5		1	0.14684
physician		patient		1		0			 20			 20			0.5		2	0.21623
physician		patient		1		0			 20			 20			0.5		3	0.25440
physician		patient		1		0			 20			 20			0.5		4	0.28570
physician		patient		1		0			 20			 20			0.5		5	0.31746
physician		patient		1		0			 20			 20			0.4		1	0.14706
physician		patient		1		0			 20			 20			0.4		2	0.21705
physician		patient		1		0			 20			 20			0.4		3	0.25589
physician		patient		1		0			 20			 20			0.4		4	0.28675
physician		patient		1		0			 20			 20			0.4		5	0.31783
physician		patient		1		0			 20			 20			0.3		1	0.14766
physician		patient		1		0			 20			 20			0.3		2	0.21802
physician		patient		1		0			 20			 20			0.3		3	0.25671
physician		patient		1		0			 20			 20			0.3		4	0.28794
physician		patient		1		0			 20			 20			0.3		5	0.31925
physician		patient		1		0			 20			 20			0.2		1	0.14840
physician		patient		1		0			 20			 20			0.2		2	0.22018
physician		patient		1		0			 20			 20			0.2		3	0.25887
physician		patient		1		0			 20			 20			0.2		4	0.29226
physician		patient		1		0			 20			 20			0.2		5	0.32327
physician		patient		1		0			 20			 20			0.1		1	0.15042
physician		patient		1		0			 20			 20			0.1		2	0.22473
physician		patient		1		0			 20			 20			0.1		3	0.26424
physician		patient		1		0			 20			 20			0.1		4	0.30054
physician		patient		1		0			 20			 20			0.1		5	0.32990
physician		patient		1		0			 20			 20			0.0		1	0.32767
physician		patient		1		0			 20			 20			0.0		2	0.41905
physician		patient		1		0			 20			 20			0.0		3	0.45699
physician		patient		1		0			 20			 20			0.0		4	0.48248
physician		patient		1		0			 20			 20			0.0		5	0.50514
physician		patient		1		0			 20			 50			1.0		1	0.12150
physician		patient		1		0			 20			 50			1.0		2	0.17457
physician		patient		1		0			 20			 50			1.0		3	0.21042
physician		patient		1		0			 20			 50			1.0		4	0.23748
physician		patient		1		0			 20			 50			1.0		5	0.26297
physician		patient		1		0			 20			 50			0.9		1	0.14170
physician		patient		1		0			 20			 50			0.9		2	0.21020
physician		patient		1		0			 20			 50			0.9		3	0.25022
physician		patient		1		0			 20			 50			0.9		4	0.28093
physician		patient		1		0			 20			 50			0.9		5	0.30956
physician		patient		1		0			 20			 50			0.8		1	0.14185
physician		patient		1		0			 20			 50			0.8		2	0.21020
physician		patient		1		0			 20			 50			0.8		3	0.25045
physician		patient		1		0			 20			 50			0.8		4	0.28153
physician		patient		1		0			 20			 50			0.8		5	0.31000
physician		patient		1		0			 20			 50			0.7		1	0.14185
physician		patient		1		0			 20			 50			0.7		2	0.21027
physician		patient		1		0			 20			 50			0.7		3	0.25060
physician		patient		1		0			 20			 50			0.7		4	0.28190
physician		patient		1		0			 20			 50			0.7		5	0.31052
physician		patient		1		0			 20			 50			0.6		1	0.14199
physician		patient		1		0			 20			 50			0.6		2	0.21072
physician		patient		1		0			 20			 50			0.6		3	0.25067
physician		patient		1		0			 20			 50			0.6		4	0.28235
physician		patient		1		0			 20			 50			0.6		5	0.31082
physician		patient		1		0			 20			 50			0.5		1	0.14252
physician		patient		1		0			 20			 50			0.5		2	0.21102
physician		patient		1		0			 20			 50			0.5		3	0.25164
physician		patient		1		0			 20			 50			0.5		4	0.28324
physician		patient		1		0			 20			 50			0.5		5	0.31134
physician		patient		1		0			 20			 50			0.4		1	0.14274
physician		patient		1		0			 20			 50			0.4		2	0.21169
physician		patient		1		0			 20			 50			0.4		3	0.25313
physician		patient		1		0			 20			 50			0.4		4	0.28473
physician		patient		1		0			 20			 50			0.4		5	0.31209
physician		patient		1		0			 20			 50			0.3		1	0.14334
physician		patient		1		0			 20			 50			0.3		2	0.21288
physician		patient		1		0			 20			 50			0.3		3	0.25552
physician		patient		1		0			 20			 50			0.3		4	0.28645
physician		patient		1		0			 20			 50			0.3		5	0.31298
physician		patient		1		0			 20			 50			0.2		1	0.14438
physician		patient		1		0			 20			 50			0.2		2	0.21609
physician		patient		1		0			 20			 50			0.2		3	0.25842
physician		patient		1		0			 20			 50			0.2		4	0.28980
physician		patient		1		0			 20			 50			0.2		5	0.31761
physician		patient		1		0			 20			 50			0.1		1	0.14565
physician		patient		1		0			 20			 50			0.1		2	0.22093
physician		patient		1		0			 20			 50			0.1		3	0.26543
physician		patient		1		0			 20			 50			0.1		4	0.29703
physician		patient		1		0			 20			 50			0.1		5	0.32655
physician		patient		1		0			 20			 50			0.0		1	0.32767
physician		patient		1		0			 20			 50			0.0		2	0.41905
physician		patient		1		0			 20			 50			0.0		3	0.45699
physician		patient		1		0			 20			 50			0.0		4	0.48248
physician		patient		1		0			 20			 50			0.0		5	0.50514
physician		patient		1		0			 20			100			1.0		1	0.12329
physician		patient		1		0			 20			100			1.0		2	0.17747
physician		patient		1		0			 20			100			1.0		3	0.21437
physician		patient		1		0			 20			100			1.0		4	0.24352
physician		patient		1		0			 20			100			1.0		5	0.26804
physician		patient		1		0			 20			100			0.9		1	0.14252
physician		patient		1		0			 20			100			0.9		2	0.21228
physician		patient		1		0			 20			100			0.9		3	0.25335
physician		patient		1		0			 20			100			0.9		4	0.28615
physician		patient		1		0			 20			100			0.9		5	0.31306
physician		patient		1		0			 20			100			0.8		1	0.14259
physician		patient		1		0			 20			100			0.8		2	0.21213
physician		patient		1		0			 20			100			0.8		3	0.25358
physician		patient		1		0			 20			100			0.8		4	0.28697
physician		patient		1		0			 20			100			0.8		5	0.31343
physician		patient		1		0			 20			100			0.7		1	0.14259
physician		patient		1		0			 20			100			0.7		2	0.21228
physician		patient		1		0			 20			100			0.7		3	0.25373
physician		patient		1		0			 20			100			0.7		4	0.28705
physician		patient		1		0			 20			100			0.7		5	0.31373
physician		patient		1		0			 20			100			0.6		1	0.14274
physician		patient		1		0			 20			100			0.6		2	0.21273
physician		patient		1		0			 20			100			0.6		3	0.25447
physician		patient		1		0			 20			100			0.6		4	0.28742
physician		patient		1		0			 20			100			0.6		5	0.31410
physician		patient		1		0			 20			100			0.5		1	0.14319
physician		patient		1		0			 20			100			0.5		2	0.21303
physician		patient		1		0			 20			100			0.5		3	0.25537
physician		patient		1		0			 20			100			0.5		4	0.28846
physician		patient		1		0			 20			100			0.5		5	0.31485
physician		patient		1		0			 20			100			0.4		1	0.14341
physician		patient		1		0			 20			100			0.4		2	0.21392
physician		patient		1		0			 20			100			0.4		3	0.25753
physician		patient		1		0			 20			100			0.4		4	0.28958
physician		patient		1		0			 20			100			0.4		5	0.31612
physician		patient		1		0			 20			100			0.3		1	0.14371
physician		patient		1		0			 20			100			0.3		2	0.21534
physician		patient		1		0			 20			100			0.3		3	0.25894
physician		patient		1		0			 20			100			0.3		4	0.29100
physician		patient		1		0			 20			100			0.3		5	0.31753
physician		patient		1		0			 20			100			0.2		1	0.14475
physician		patient		1		0			 20			100			0.2		2	0.21862
physician		patient		1		0			 20			100			0.2		3	0.26252
physician		patient		1		0			 20			100			0.2		4	0.29539
physician		patient		1		0			 20			100			0.2		5	0.32312
physician		patient		1		0			 20			100			0.1		1	0.14654
physician		patient		1		0			 20			100			0.1		2	0.22406
physician		patient		1		0			 20			100			0.1		3	0.27027
physician		patient		1		0			 20			100			0.1		4	0.30419
physician		patient		1		0			 20			100			0.1		5	0.33102
physician		patient		1		0			 20			100			0.0		1	0.32767
physician		patient		1		0			 20			100			0.0		2	0.41905
physician		patient		1		0			 20			100			0.0		3	0.45699
physician		patient		1		0			 20			100			0.0		4	0.48248
physician		patient		1		0			 20			100			0.0		5	0.50514
physician		patient		1		0			  2			  1			1.0		1	0.17457
physician		patient		1		0			  2			  1			1.0		2	0.23286
physician		patient		1		0			  2			  1			1.0		3	0.25678
physician		patient		1		0			  2			  1			1.0		4	0.27221
physician		patient		1		0			  2			  1			1.0		5	0.28541
physician		patient		1		0			  2			  1			0.9		1	0.20975
physician		patient		1		0			  2			  1			0.9		2	0.30881
physician		patient		1		0			  2			  1			0.9		3	0.36278
physician		patient		1		0			  2			  1			0.9		4	0.40019
physician		patient		1		0			  2			  1			0.9		5	0.43441
physician		patient		1		0			  2			  1			0.8		1	0.20982
physician		patient		1		0			  2			  1			0.8		2	0.30881
physician		patient		1		0			  2			  1			0.8		3	0.36285
physician		patient		1		0			  2			  1			0.8		4	0.40019
physician		patient		1		0			  2			  1			0.8		5	0.43448
physician		patient		1		0			  2			  1			0.7		1	0.20982
physician		patient		1		0			  2			  1			0.7		2	0.30888
physician		patient		1		0			  2			  1			0.7		3	0.36278
physician		patient		1		0			  2			  1			0.7		4	0.40027
physician		patient		1		0			  2			  1			0.7		5	0.43448
physician		patient		1		0			  2			  1			0.6		1	0.20997
physician		patient		1		0			  2			  1			0.6		2	0.30918
physician		patient		1		0			  2			  1			0.6		3	0.36300
physician		patient		1		0			  2			  1			0.6		4	0.40057
physician		patient		1		0			  2			  1			0.6		5	0.43508
physician		patient		1		0			  2			  1			0.5		1	0.21057
physician		patient		1		0			  2			  1			0.5		2	0.30918
physician		patient		1		0			  2			  1			0.5		3	0.36352
physician		patient		1		0			  2			  1			0.5		4	0.40101
physician		patient		1		0			  2			  1			0.5		5	0.43567
physician		patient		1		0			  2			  1			0.4		1	0.21117
physician		patient		1		0			  2			  1			0.4		2	0.30970
physician		patient		1		0			  2			  1			0.4		3	0.36427
physician		patient		1		0			  2			  1			0.4		4	0.40176
physician		patient		1		0			  2			  1			0.4		5	0.43664
physician		patient		1		0			  2			  1			0.3		1	0.21333
physician		patient		1		0			  2			  1			0.3		2	0.31142
physician		patient		1		0			  2			  1			0.3		3	0.36561
physician		patient		1		0			  2			  1			0.3		4	0.40295
physician		patient		1		0			  2			  1			0.3		5	0.43798
physician		patient		1		0			  2			  1			0.2		1	0.21705
physician		patient		1		0			  2			  1			0.2		2	0.31522
physician		patient		1		0			  2			  1			0.2		3	0.36844
physician		patient		1		0			  2			  1			0.2		4	0.40586
physician		patient		1		0			  2			  1			0.2		5	0.44059
physician		patient		1		0			  2			  1			0.1		1	0.23211
physician		patient		1		0			  2			  1			0.1		2	0.32402
physician		patient		1		0			  2			  1			0.1		3	0.37716
physician		patient		1		0			  2			  1			0.1		4	0.41316
physician		patient		1		0			  2			  1			0.1		5	0.44603
physician		patient		1		0			  2			  1			0.0		1	0.32767
physician		patient		1		0			  2			  1			0.0		2	0.41905
physician		patient		1		0			  2			  1			0.0		3	0.45699
physician		patient		1		0			  2			  1			0.0		4	0.48248
physician		patient		1		0			  2			  1			0.0		5	0.50514
physician		patient		1		0			  2			  2			1.0		1	0.17121
physician		patient		1		0			  2			  2			1.0		2	0.23278
physician		patient		1		0			  2			  2			1.0		3	0.26185
physician		patient		1		0			  2			  2			1.0		4	0.28362
physician		patient		1		0			  2			  2			1.0		5	0.29830
physician		patient		1		0			  2			  2			0.9		1	0.19939
physician		patient		1		0			  2			  2			0.9		2	0.28928
physician		patient		1		0			  2			  2			0.9		3	0.33766
physician		patient		1		0			  2			  2			0.9		4	0.37910
physician		patient		1		0			  2			  2			0.9		5	0.41316
physician		patient		1		0			  2			  2			0.8		1	0.19961
physician		patient		1		0			  2			  2			0.8		2	0.28928
physician		patient		1		0			  2			  2			0.8		3	0.33788
physician		patient		1		0			  2			  2			0.8		4	0.37910
physician		patient		1		0			  2			  2			0.8		5	0.41331
physician		patient		1		0			  2			  2			0.7		1	0.19969
physician		patient		1		0			  2			  2			0.7		2	0.28943
physician		patient		1		0			  2			  2			0.7		3	0.33803
physician		patient		1		0			  2			  2			0.7		4	0.37940
physician		patient		1		0			  2			  2			0.7		5	0.41331
physician		patient		1		0			  2			  2			0.6		1	0.19999
physician		patient		1		0			  2			  2			0.6		2	0.28958
physician		patient		1		0			  2			  2			0.6		3	0.33877
physician		patient		1		0			  2			  2			0.6		4	0.37955
physician		patient		1		0			  2			  2			0.6		5	0.41406
physician		patient		1		0			  2			  2			0.5		1	0.20051
physician		patient		1		0			  2			  2			0.5		2	0.28973
physician		patient		1		0			  2			  2			0.5		3	0.33952
physician		patient		1		0			  2			  2			0.5		4	0.38007
physician		patient		1		0			  2			  2			0.5		5	0.41451
physician		patient		1		0			  2			  2			0.4		1	0.20103
physician		patient		1		0			  2			  2			0.4		2	0.29047
physician		patient		1		0			  2			  2			0.4		3	0.34064
physician		patient		1		0			  2			  2			0.4		4	0.38096
physician		patient		1		0			  2			  2			0.4		5	0.41532
physician		patient		1		0			  2			  2			0.3		1	0.20207
physician		patient		1		0			  2			  2			0.3		2	0.29286
physician		patient		1		0			  2			  2			0.3		3	0.34287
physician		patient		1		0			  2			  2			0.3		4	0.38283
physician		patient		1		0			  2			  2			0.3		5	0.41704
physician		patient		1		0			  2			  2			0.2		1	0.20513
physician		patient		1		0			  2			  2			0.2		2	0.29659
physician		patient		1		0			  2			  2			0.2		3	0.34705
physician		patient		1		0			  2			  2			0.2		4	0.38678
physician		patient		1		0			  2			  2			0.2		5	0.42151
physician		patient		1		0			  2			  2			0.1		1	0.21221
physician		patient		1		0			  2			  2			0.1		2	0.30702
physician		patient		1		0			  2			  2			0.1		3	0.35823
physician		patient		1		0			  2			  2			0.1		4	0.39684
physician		patient		1		0			  2			  2			0.1		5	0.42934
physician		patient		1		0			  2			  2			0.0		1	0.32767
physician		patient		1		0			  2			  2			0.0		2	0.41905
physician		patient		1		0			  2			  2			0.0		3	0.45699
physician		patient		1		0			  2			  2			0.0		4	0.48248
physician		patient		1		0			  2			  2			0.0		5	0.50514
physician		patient		1		0			  2			  3			1.0		1	0.17270
physician		patient		1		0			  2			  3			1.0		2	0.23927
physician		patient		1		0			  2			  3			1.0		3	0.27095
physician		patient		1		0			  2			  3			1.0		4	0.29323
physician		patient		1		0			  2			  3			1.0		5	0.31045
physician		patient		1		0			  2			  3			0.9		1	0.20006
physician		patient		1		0			  2			  3			0.9		2	0.29085
physician		patient		1		0			  2			  3			0.9		3	0.34012
physician		patient		1		0			  2			  3			0.9		4	0.38089
physician		patient		1		0			  2			  3			0.9		5	0.41503
physician		patient		1		0			  2			  3			0.8		1	0.20021
physician		patient		1		0			  2			  3			0.8		2	0.29085
physician		patient		1		0			  2			  3			0.8		3	0.34034
physician		patient		1		0			  2			  3			0.8		4	0.38096
physician		patient		1		0			  2			  3			0.8		5	0.41518
physician		patient		1		0			  2			  3			0.7		1	0.20028
physician		patient		1		0			  2			  3			0.7		2	0.29100
physician		patient		1		0			  2			  3			0.7		3	0.34041
physician		patient		1		0			  2			  3			0.7		4	0.38141
physician		patient		1		0			  2			  3			0.7		5	0.41555
physician		patient		1		0			  2			  3			0.6		1	0.20043
physician		patient		1		0			  2			  3			0.6		2	0.29144
physician		patient		1		0			  2			  3			0.6		3	0.34086
physician		patient		1		0			  2			  3			0.6		4	0.38163
physician		patient		1		0			  2			  3			0.6		5	0.41592
physician		patient		1		0			  2			  3			0.5		1	0.20088
physician		patient		1		0			  2			  3			0.5		2	0.29159
physician		patient		1		0			  2			  3			0.5		3	0.34138
physician		patient		1		0			  2			  3			0.5		4	0.38238
physician		patient		1		0			  2			  3			0.5		5	0.41659
physician		patient		1		0			  2			  3			0.4		1	0.20148
physician		patient		1		0			  2			  3			0.4		2	0.29204
physician		patient		1		0			  2			  3			0.4		3	0.34258
physician		patient		1		0			  2			  3			0.4		4	0.38305
physician		patient		1		0			  2			  3			0.4		5	0.41778
physician		patient		1		0			  2			  3			0.3		1	0.20297
physician		patient		1		0			  2			  3			0.3		2	0.29442
physician		patient		1		0			  2			  3			0.3		3	0.34526
physician		patient		1		0			  2			  3			0.3		4	0.38462
physician		patient		1		0			  2			  3			0.3		5	0.41987
physician		patient		1		0			  2			  3			0.2		1	0.20528
physician		patient		1		0			  2			  3			0.2		2	0.29823
physician		patient		1		0			  2			  3			0.2		3	0.34906
physician		patient		1		0			  2			  3			0.2		4	0.38901
physician		patient		1		0			  2			  3			0.2		5	0.42397
physician		patient		1		0			  2			  3			0.1		1	0.21377
physician		patient		1		0			  2			  3			0.1		2	0.30956
physician		patient		1		0			  2			  3			0.1		3	0.36024
physician		patient		1		0			  2			  3			0.1		4	0.39744
physician		patient		1		0			  2			  3			0.1		5	0.43165
physician		patient		1		0			  2			  3			0.0		1	0.32767
physician		patient		1		0			  2			  3			0.0		2	0.41905
physician		patient		1		0			  2			  3			0.0		3	0.45699
physician		patient		1		0			  2			  3			0.0		4	0.48248
physician		patient		1		0			  2			  3			0.0		5	0.50514
physician		patient		1		0			  2			  4			1.0		1	0.17494
physician		patient		1		0			  2			  4			1.0		2	0.24240
physician		patient		1		0			  2			  4			1.0		3	0.27542
physician		patient		1		0			  2			  4			1.0		4	0.29808
physician		patient		1		0			  2			  4			1.0		5	0.31761
physician		patient		1		0			  2			  4			0.9		1	0.20028
physician		patient		1		0			  2			  4			0.9		2	0.29226
physician		patient		1		0			  2			  4			0.9		3	0.34213
physician		patient		1		0			  2			  4			0.9		4	0.38238
physician		patient		1		0			  2			  4			0.9		5	0.41846
physician		patient		1		0			  2			  4			0.8		1	0.20051
physician		patient		1		0			  2			  4			0.8		2	0.29234
physician		patient		1		0			  2			  4			0.8		3	0.34228
physician		patient		1		0			  2			  4			0.8		4	0.38253
physician		patient		1		0			  2			  4			0.8		5	0.41860
physician		patient		1		0			  2			  4			0.7		1	0.20058
physician		patient		1		0			  2			  4			0.7		2	0.29256
physician		patient		1		0			  2			  4			0.7		3	0.34250
physician		patient		1		0			  2			  4			0.7		4	0.38290
physician		patient		1		0			  2			  4			0.7		5	0.41890
physician		patient		1		0			  2			  4			0.6		1	0.20073
physician		patient		1		0			  2			  4			0.6		2	0.29301
physician		patient		1		0			  2			  4			0.6		3	0.34280
physician		patient		1		0			  2			  4			0.6		4	0.38335
physician		patient		1		0			  2			  4			0.6		5	0.41928
physician		patient		1		0			  2			  4			0.5		1	0.20110
physician		patient		1		0			  2			  4			0.5		2	0.29331
physician		patient		1		0			  2			  4			0.5		3	0.34347
physician		patient		1		0			  2			  4			0.5		4	0.38402
physician		patient		1		0			  2			  4			0.5		5	0.41987
physician		patient		1		0			  2			  4			0.4		1	0.20170
physician		patient		1		0			  2			  4			0.4		2	0.29383
physician		patient		1		0			  2			  4			0.4		3	0.34436
physician		patient		1		0			  2			  4			0.4		4	0.38499
physician		patient		1		0			  2			  4			0.4		5	0.42084
physician		patient		1		0			  2			  4			0.3		1	0.20282
physician		patient		1		0			  2			  4			0.3		2	0.29644
physician		patient		1		0			  2			  4			0.3		3	0.34720
physician		patient		1		0			  2			  4			0.3		4	0.38618
physician		patient		1		0			  2			  4			0.3		5	0.42248
physician		patient		1		0			  2			  4			0.2		1	0.20558
physician		patient		1		0			  2			  4			0.2		2	0.29942
physician		patient		1		0			  2			  4			0.2		3	0.35189
physician		patient		1		0			  2			  4			0.2		4	0.39043
physician		patient		1		0			  2			  4			0.2		5	0.42703
physician		patient		1		0			  2			  4			0.1		1	0.21489
physician		patient		1		0			  2			  4			0.1		2	0.31023
physician		patient		1		0			  2			  4			0.1		3	0.36255
physician		patient		1		0			  2			  4			0.1		4	0.40042
physician		patient		1		0			  2			  4			0.1		5	0.43470
physician		patient		1		0			  2			  4			0.0		1	0.32767
physician		patient		1		0			  2			  4			0.0		2	0.41905
physician		patient		1		0			  2			  4			0.0		3	0.45699
physician		patient		1		0			  2			  4			0.0		4	0.48248
physician		patient		1		0			  2			  4			0.0		5	0.50514
physician		patient		1		0			  2			  5			1.0		1	0.17434
physician		patient		1		0			  2			  5			1.0		2	0.24352
physician		patient		1		0			  2			  5			1.0		3	0.27721
physician		patient		1		0			  2			  5			1.0		4	0.29919
physician		patient		1		0			  2			  5			1.0		5	0.31992
physician		patient		1		0			  2			  5			0.9		1	0.19872
physician		patient		1		0			  2			  5			0.9		2	0.29234
physician		patient		1		0			  2			  5			0.9		3	0.34213
physician		patient		1		0			  2			  5			0.9		4	0.38216
physician		patient		1		0			  2			  5			0.9		5	0.41890
physician		patient		1		0			  2			  5			0.8		1	0.19894
physician		patient		1		0			  2			  5			0.8		2	0.29234
physician		patient		1		0			  2			  5			0.8		3	0.34213
physician		patient		1		0			  2			  5			0.8		4	0.38230
physician		patient		1		0			  2			  5			0.8		5	0.41905
physician		patient		1		0			  2			  5			0.7		1	0.19909
physician		patient		1		0			  2			  5			0.7		2	0.29256
physician		patient		1		0			  2			  5			0.7		3	0.34235
physician		patient		1		0			  2			  5			0.7		4	0.38283
physician		patient		1		0			  2			  5			0.7		5	0.41935
physician		patient		1		0			  2			  5			0.6		1	0.19946
physician		patient		1		0			  2			  5			0.6		2	0.29308
physician		patient		1		0			  2			  5			0.6		3	0.34258
physician		patient		1		0			  2			  5			0.6		4	0.38327
physician		patient		1		0			  2			  5			0.6		5	0.41942
physician		patient		1		0			  2			  5			0.5		1	0.19999
physician		patient		1		0			  2			  5			0.5		2	0.29331
physician		patient		1		0			  2			  5			0.5		3	0.34317
physician		patient		1		0			  2			  5			0.5		4	0.38409
physician		patient		1		0			  2			  5			0.5		5	0.42010
physician		patient		1		0			  2			  5			0.4		1	0.20013
physician		patient		1		0			  2			  5			0.4		2	0.29398
physician		patient		1		0			  2			  5			0.4		3	0.34414
physician		patient		1		0			  2			  5			0.4		4	0.38506
physician		patient		1		0			  2			  5			0.4		5	0.42106
physician		patient		1		0			  2			  5			0.3		1	0.20140
physician		patient		1		0			  2			  5			0.3		2	0.29711
physician		patient		1		0			  2			  5			0.3		3	0.34705
physician		patient		1		0			  2			  5			0.3		4	0.38663
physician		patient		1		0			  2			  5			0.3		5	0.42300
physician		patient		1		0			  2			  5			0.2		1	0.20431
physician		patient		1		0			  2			  5			0.2		2	0.29942
physician		patient		1		0			  2			  5			0.2		3	0.35152
physician		patient		1		0			  2			  5			0.2		4	0.39088
physician		patient		1		0			  2			  5			0.2		5	0.42703
physician		patient		1		0			  2			  5			0.1		1	0.21310
physician		patient		1		0			  2			  5			0.1		2	0.30941
physician		patient		1		0			  2			  5			0.1		3	0.36173
physician		patient		1		0			  2			  5			0.1		4	0.40042
physician		patient		1		0			  2			  5			0.1		5	0.43508
physician		patient		1		0			  2			  5			0.0		1	0.32767
physician		patient		1		0			  2			  5			0.0		2	0.41905
physician		patient		1		0			  2			  5			0.0		3	0.45699
physician		patient		1		0			  2			  5			0.0		4	0.48248
physician		patient		1		0			  2			  5			0.0		5	0.50514
physician		patient		1		0			  2			 10			1.0		1	0.18277
physician		patient		1		0			  2			 10			1.0		2	0.25395
physician		patient		1		0			  2			 10			1.0		3	0.28831
physician		patient		1		0			  2			 10			1.0		4	0.31090
physician		patient		1		0			  2			 10			1.0		5	0.33125
physician		patient		1		0			  2			 10			0.9		1	0.20468
physician		patient		1		0			  2			 10			0.9		2	0.29972
physician		patient		1		0			  2			 10			0.9		3	0.35137
physician		patient		1		0			  2			 10			0.9		4	0.39065
physician		patient		1		0			  2			 10			0.9		5	0.42643
physician		patient		1		0			  2			 10			0.8		1	0.20483
physician		patient		1		0			  2			 10			0.8		2	0.29972
physician		patient		1		0			  2			 10			0.8		3	0.35145
physician		patient		1		0			  2			 10			0.8		4	0.39065
physician		patient		1		0			  2			 10			0.8		5	0.42658
physician		patient		1		0			  2			 10			0.7		1	0.20490
physician		patient		1		0			  2			 10			0.7		2	0.29994
physician		patient		1		0			  2			 10			0.7		3	0.35160
physician		patient		1		0			  2			 10			0.7		4	0.39117
physician		patient		1		0			  2			 10			0.7		5	0.42665
physician		patient		1		0			  2			 10			0.6		1	0.20520
physician		patient		1		0			  2			 10			0.6		2	0.30031
physician		patient		1		0			  2			 10			0.6		3	0.35182
physician		patient		1		0			  2			 10			0.6		4	0.39185
physician		patient		1		0			  2			 10			0.6		5	0.42710
physician		patient		1		0			  2			 10			0.5		1	0.20572
physician		patient		1		0			  2			 10			0.5		2	0.30069
physician		patient		1		0			  2			 10			0.5		3	0.35256
physician		patient		1		0			  2			 10			0.5		4	0.39281
physician		patient		1		0			  2			 10			0.5		5	0.42777
physician		patient		1		0			  2			 10			0.4		1	0.20662
physician		patient		1		0			  2			 10			0.4		2	0.30143
physician		patient		1		0			  2			 10			0.4		3	0.35376
physician		patient		1		0			  2			 10			0.4		4	0.39401
physician		patient		1		0			  2			 10			0.4		5	0.42844
physician		patient		1		0			  2			 10			0.3		1	0.20804
physician		patient		1		0			  2			 10			0.3		2	0.30456
physician		patient		1		0			  2			 10			0.3		3	0.35666
physician		patient		1		0			  2			 10			0.3		4	0.39550
physician		patient		1		0			  2			 10			0.3		5	0.43016
physician		patient		1		0			  2			 10			0.2		1	0.21139
physician		patient		1		0			  2			 10			0.2		2	0.30806
physician		patient		1		0			  2			 10			0.2		3	0.36039
physician		patient		1		0			  2			 10			0.2		4	0.40027
physician		patient		1		0			  2			 10			0.2		5	0.43523
physician		patient		1		0			  2			 10			0.1		1	0.21981
physician		patient		1		0			  2			 10			0.1		2	0.31753
physician		patient		1		0			  2			 10			0.1		3	0.36934
physician		patient		1		0			  2			 10			0.1		4	0.41003
physician		patient		1		0			  2			 10			0.1		5	0.44372
physician		patient		1		0			  2			 10			0.0		1	0.32767
physician		patient		1		0			  2			 10			0.0		2	0.41905
physician		patient		1		0			  2			 10			0.0		3	0.45699
physician		patient		1		0			  2			 10			0.0		4	0.48248
physician		patient		1		0			  2			 10			0.0		5	0.50514
physician		patient		1		0			  2			 20			1.0		1	0.18634
physician		patient		1		0			  2			 20			1.0		2	0.26058
physician		patient		1		0			  2			 20			1.0		3	0.29688
physician		patient		1		0			  2			 20			1.0		4	0.31977
physician		patient		1		0			  2			 20			1.0		5	0.33974
physician		patient		1		0			  2			 20			0.9		1	0.20707
physician		patient		1		0			  2			 20			0.9		2	0.30784
physician		patient		1		0			  2			 20			0.9		3	0.36047
physician		patient		1		0			  2			 20			0.9		4	0.40109
physician		patient		1		0			  2			 20			0.9		5	0.43709
physician		patient		1		0			  2			 20			0.8		1	0.20722
physician		patient		1		0			  2			 20			0.8		2	0.30814
physician		patient		1		0			  2			 20			0.8		3	0.36054
physician		patient		1		0			  2			 20			0.8		4	0.40116
physician		patient		1		0			  2			 20			0.8		5	0.43702
physician		patient		1		0			  2			 20			0.7		1	0.20744
physician		patient		1		0			  2			 20			0.7		2	0.30836
physician		patient		1		0			  2			 20			0.7		3	0.36076
physician		patient		1		0			  2			 20			0.7		4	0.40154
physician		patient		1		0			  2			 20			0.7		5	0.43724
physician		patient		1		0			  2			 20			0.6		1	0.20774
physician		patient		1		0			  2			 20			0.6		2	0.30859
physician		patient		1		0			  2			 20			0.6		3	0.36114
physician		patient		1		0			  2			 20			0.6		4	0.40213
physician		patient		1		0			  2			 20			0.6		5	0.43776
physician		patient		1		0			  2			 20			0.5		1	0.20818
physician		patient		1		0			  2			 20			0.5		2	0.30911
physician		patient		1		0			  2			 20			0.5		3	0.36218
physician		patient		1		0			  2			 20			0.5		4	0.40355
physician		patient		1		0			  2			 20			0.5		5	0.43828
physician		patient		1		0			  2			 20			0.4		1	0.20863
physician		patient		1		0			  2			 20			0.4		2	0.30993
physician		patient		1		0			  2			 20			0.4		3	0.36322
physician		patient		1		0			  2			 20			0.4		4	0.40467
physician		patient		1		0			  2			 20			0.4		5	0.43873
physician		patient		1		0			  2			 20			0.3		1	0.21020
physician		patient		1		0			  2			 20			0.3		2	0.31298
physician		patient		1		0			  2			 20			0.3		3	0.36628
physician		patient		1		0			  2			 20			0.3		4	0.40623
physician		patient		1		0			  2			 20			0.3		5	0.44030
physician		patient		1		0			  2			 20			0.2		1	0.21340
physician		patient		1		0			  2			 20			0.2		2	0.31723
physician		patient		1		0			  2			 20			0.2		3	0.37045
physician		patient		1		0			  2			 20			0.2		4	0.41078
physician		patient		1		0			  2			 20			0.2		5	0.44529
physician		patient		1		0			  2			 20			0.1		1	0.22175
physician		patient		1		0			  2			 20			0.1		2	0.32633
physician		patient		1		0			  2			 20			0.1		3	0.37888
physician		patient		1		0			  2			 20			0.1		4	0.42099
physician		patient		1		0			  2			 20			0.1		5	0.45364
physician		patient		1		0			  2			 20			0.0		1	0.32767
physician		patient		1		0			  2			 20			0.0		2	0.41905
physician		patient		1		0			  2			 20			0.0		3	0.45699
physician		patient		1		0			  2			 20			0.0		4	0.48248
physician		patient		1		0			  2			 20			0.0		5	0.50514
physician		patient		1		0			  2			 50			1.0		1	0.19343
physician		patient		1		0			  2			 50			1.0		2	0.26878
physician		patient		1		0			  2			 50			1.0		3	0.30307
physician		patient		1		0			  2			 50			1.0		4	0.32648
physician		patient		1		0			  2			 50			1.0		5	0.34675
physician		patient		1		0			  2			 50			0.9		1	0.21281
physician		patient		1		0			  2			 50			0.9		2	0.31753
physician		patient		1		0			  2			 50			0.9		3	0.37030
physician		patient		1		0			  2			 50			0.9		4	0.41316
physician		patient		1		0			  2			 50			0.9		5	0.45133
physician		patient		1		0			  2			 50			0.8		1	0.21295
physician		patient		1		0			  2			 50			0.8		2	0.31775
physician		patient		1		0			  2			 50			0.8		3	0.37030
physician		patient		1		0			  2			 50			0.8		4	0.41316
physician		patient		1		0			  2			 50			0.8		5	0.45133
physician		patient		1		0			  2			 50			0.7		1	0.21303
physician		patient		1		0			  2			 50			0.7		2	0.31805
physician		patient		1		0			  2			 50			0.7		3	0.37053
physician		patient		1		0			  2			 50			0.7		4	0.41376
physician		patient		1		0			  2			 50			0.7		5	0.45192
physician		patient		1		0			  2			 50			0.6		1	0.21318
physician		patient		1		0			  2			 50			0.6		2	0.31835
physician		patient		1		0			  2			 50			0.6		3	0.37120
physician		patient		1		0			  2			 50			0.6		4	0.41428
physician		patient		1		0			  2			 50			0.6		5	0.45237
physician		patient		1		0			  2			 50			0.5		1	0.21370
physician		patient		1		0			  2			 50			0.5		2	0.31887
physician		patient		1		0			  2			 50			0.5		3	0.37179
physician		patient		1		0			  2			 50			0.5		4	0.41518
physician		patient		1		0			  2			 50			0.5		5	0.45297
physician		patient		1		0			  2			 50			0.4		1	0.21377
physician		patient		1		0			  2			 50			0.4		2	0.31954
physician		patient		1		0			  2			 50			0.4		3	0.37329
physician		patient		1		0			  2			 50			0.4		4	0.41667
physician		patient		1		0			  2			 50			0.4		5	0.45341
physician		patient		1		0			  2			 50			0.3		1	0.21482
physician		patient		1		0			  2			 50			0.3		2	0.32253
physician		patient		1		0			  2			 50			0.3		3	0.37634
physician		patient		1		0			  2			 50			0.3		4	0.41816
physician		patient		1		0			  2			 50			0.3		5	0.45438
physician		patient		1		0			  2			 50			0.2		1	0.21795
physician		patient		1		0			  2			 50			0.2		2	0.32730
physician		patient		1		0			  2			 50			0.2		3	0.38111
physician		patient		1		0			  2			 50			0.2		4	0.42241
physician		patient		1		0			  2			 50			0.2		5	0.45945
physician		patient		1		0			  2			 50			0.1		1	0.22615
physician		patient		1		0			  2			 50			0.1		2	0.33930
physician		patient		1		0			  2			 50			0.1		3	0.39199
physician		patient		1		0			  2			 50			0.1		4	0.43277
physician		patient		1		0			  2			 50			0.1		5	0.46750
physician		patient		1		0			  2			 50			0.0		1	0.32767
physician		patient		1		0			  2			 50			0.0		2	0.41905
physician		patient		1		0			  2			 50			0.0		3	0.45699
physician		patient		1		0			  2			 50			0.0		4	0.48248
physician		patient		1		0			  2			 50			0.0		5	0.50514
physician		patient		1		0			  2			100			1.0		1	0.19559
physician		patient		1		0			  2			100			1.0		2	0.27549
physician		patient		1		0			  2			100			1.0		3	0.31023
physician		patient		1		0			  2			100			1.0		4	0.33378
physician		patient		1		0			  2			100			1.0		5	0.35264
physician		patient		1		0			  2			100			0.9		1	0.21385
physician		patient		1		0			  2			100			0.9		2	0.32446
physician		patient		1		0			  2			100			0.9		3	0.37880
physician		patient		1		0			  2			100			0.9		4	0.42047
physician		patient		1		0			  2			100			0.9		5	0.45684
physician		patient		1		0			  2			100			0.8		1	0.21392
physician		patient		1		0			  2			100			0.8		2	0.32454
physician		patient		1		0			  2			100			0.8		3	0.37873
physician		patient		1		0			  2			100			0.8		4	0.42054
physician		patient		1		0			  2			100			0.8		5	0.45699
physician		patient		1		0			  2			100			0.7		1	0.21400
physician		patient		1		0			  2			100			0.7		2	0.32484
physician		patient		1		0			  2			100			0.7		3	0.37895
physician		patient		1		0			  2			100			0.7		4	0.42136
physician		patient		1		0			  2			100			0.7		5	0.45751
physician		patient		1		0			  2			100			0.6		1	0.21415
physician		patient		1		0			  2			100			0.6		2	0.32528
physician		patient		1		0			  2			100			0.6		3	0.37940
physician		patient		1		0			  2			100			0.6		4	0.42174
physician		patient		1		0			  2			100			0.6		5	0.45804
physician		patient		1		0			  2			100			0.5		1	0.21482
physician		patient		1		0			  2			100			0.5		2	0.32566
physician		patient		1		0			  2			100			0.5		3	0.38029
physician		patient		1		0			  2			100			0.5		4	0.42226
physician		patient		1		0			  2			100			0.5		5	0.45878
physician		patient		1		0			  2			100			0.4		1	0.21534
physician		patient		1		0			  2			100			0.4		2	0.32595
physician		patient		1		0			  2			100			0.4		3	0.38163
physician		patient		1		0			  2			100			0.4		4	0.42360
physician		patient		1		0			  2			100			0.4		5	0.45923
physician		patient		1		0			  2			100			0.3		1	0.21668
physician		patient		1		0			  2			100			0.3		2	0.32871
physician		patient		1		0			  2			100			0.3		3	0.38462
physician		patient		1		0			  2			100			0.3		4	0.42554
physician		patient		1		0			  2			100			0.3		5	0.46020
physician		patient		1		0			  2			100			0.2		1	0.21966
physician		patient		1		0			  2			100			0.2		2	0.33296
physician		patient		1		0			  2			100			0.2		3	0.38939
physician		patient		1		0			  2			100			0.2		4	0.42986
physician		patient		1		0			  2			100			0.2		5	0.46497
physician		patient		1		0			  2			100			0.1		1	0.22905
physician		patient		1		0			  2			100			0.1		2	0.34511
physician		patient		1		0			  2			100			0.1		3	0.39908
physician		patient		1		0			  2			100			0.1		4	0.44022
physician		patient		1		0			  2			100			0.1		5	0.47391
physician		patient		1		0			  2			100			0.0		1	0.32767
physician		patient		1		0			  2			100			0.0		2	0.41905
physician		patient		1		0			  2			100			0.0		3	0.45699
physician		patient		1		0			  2			100			0.0		4	0.48248
physician		patient		1		0			  2			100			0.0		5	0.50514
physician		patient		1		0			  3			  1			1.0		1	0.17390
physician		patient		1		0			  3			  1			1.0		2	0.23189
physician		patient		1		0			  3			  1			1.0		3	0.25559
physician		patient		1		0			  3			  1			1.0		4	0.27139
physician		patient		1		0			  3			  1			1.0		5	0.28429
physician		patient		1		0			  3			  1			0.9		1	0.20908
physician		patient		1		0			  3			  1			0.9		2	0.30784
physician		patient		1		0			  3			  1			0.9		3	0.36114
physician		patient		1		0			  3			  1			0.9		4	0.39848
physician		patient		1		0			  3			  1			0.9		5	0.43217
physician		patient		1		0			  3			  1			0.8		1	0.20915
physician		patient		1		0			  3			  1			0.8		2	0.30784
physician		patient		1		0			  3			  1			0.8		3	0.36121
physician		patient		1		0			  3			  1			0.8		4	0.39848
physician		patient		1		0			  3			  1			0.8		5	0.43225
physician		patient		1		0			  3			  1			0.7		1	0.20915
physician		patient		1		0			  3			  1			0.7		2	0.30792
physician		patient		1		0			  3			  1			0.7		3	0.36121
physician		patient		1		0			  3			  1			0.7		4	0.39855
physician		patient		1		0			  3			  1			0.7		5	0.43225
physician		patient		1		0			  3			  1			0.6		1	0.20923
physician		patient		1		0			  3			  1			0.6		2	0.30821
physician		patient		1		0			  3			  1			0.6		3	0.36143
physician		patient		1		0			  3			  1			0.6		4	0.39893
physician		patient		1		0			  3			  1			0.6		5	0.43277
physician		patient		1		0			  3			  1			0.5		1	0.20982
physician		patient		1		0			  3			  1			0.5		2	0.30821
physician		patient		1		0			  3			  1			0.5		3	0.36188
physician		patient		1		0			  3			  1			0.5		4	0.39930
physician		patient		1		0			  3			  1			0.5		5	0.43336
physician		patient		1		0			  3			  1			0.4		1	0.21042
physician		patient		1		0			  3			  1			0.4		2	0.30874
physician		patient		1		0			  3			  1			0.4		3	0.36263
physician		patient		1		0			  3			  1			0.4		4	0.40004
physician		patient		1		0			  3			  1			0.4		5	0.43426
physician		patient		1		0			  3			  1			0.3		1	0.21251
physician		patient		1		0			  3			  1			0.3		2	0.31052
physician		patient		1		0			  3			  1			0.3		3	0.36382
physician		patient		1		0			  3			  1			0.3		4	0.40116
physician		patient		1		0			  3			  1			0.3		5	0.43552
physician		patient		1		0			  3			  1			0.2		1	0.21623
physician		patient		1		0			  3			  1			0.2		2	0.31418
physician		patient		1		0			  3			  1			0.2		3	0.36665
physician		patient		1		0			  3			  1			0.2		4	0.40400
physician		patient		1		0			  3			  1			0.2		5	0.43784
physician		patient		1		0			  3			  1			0.1		1	0.23114
physician		patient		1		0			  3			  1			0.1		2	0.32260
physician		patient		1		0			  3			  1			0.1		3	0.37530
physician		patient		1		0			  3			  1			0.1		4	0.41115
physician		patient		1		0			  3			  1			0.1		5	0.44335
physician		patient		1		0			  3			  1			0.0		1	0.32767
physician		patient		1		0			  3			  1			0.0		2	0.41905
physician		patient		1		0			  3			  1			0.0		3	0.45699
physician		patient		1		0			  3			  1			0.0		4	0.48248
physician		patient		1		0			  3			  1			0.0		5	0.50514
physician		patient		1		0			  3			  2			1.0		1	0.16696
physician		patient		1		0			  3			  2			1.0		2	0.22742
physician		patient		1		0			  3			  2			1.0		3	0.25775
physician		patient		1		0			  3			  2			1.0		4	0.28004
physician		patient		1		0			  3			  2			1.0		5	0.29517
physician		patient		1		0			  3			  2			0.9		1	0.19514
physician		patient		1		0			  3			  2			0.9		2	0.28302
physician		patient		1		0			  3			  2			0.9		3	0.33102
physician		patient		1		0			  3			  2			0.9		4	0.37001
physician		patient		1		0			  3			  2			0.9		5	0.40303
physician		patient		1		0			  3			  2			0.8		1	0.19536
physician		patient		1		0			  3			  2			0.8		2	0.28324
physician		patient		1		0			  3			  2			0.8		3	0.33125
physician		patient		1		0			  3			  2			0.8		4	0.36993
physician		patient		1		0			  3			  2			0.8		5	0.40310
physician		patient		1		0			  3			  2			0.7		1	0.19536
physician		patient		1		0			  3			  2			0.7		2	0.28332
physician		patient		1		0			  3			  2			0.7		3	0.33140
physician		patient		1		0			  3			  2			0.7		4	0.37023
physician		patient		1		0			  3			  2			0.7		5	0.40310
physician		patient		1		0			  3			  2			0.6		1	0.19566
physician		patient		1		0			  3			  2			0.6		2	0.28347
physician		patient		1		0			  3			  2			0.6		3	0.33207
physician		patient		1		0			  3			  2			0.6		4	0.37045
physician		patient		1		0			  3			  2			0.6		5	0.40392
physician		patient		1		0			  3			  2			0.5		1	0.19611
physician		patient		1		0			  3			  2			0.5		2	0.28377
physician		patient		1		0			  3			  2			0.5		3	0.33266
physician		patient		1		0			  3			  2			0.5		4	0.37112
physician		patient		1		0			  3			  2			0.5		5	0.40429
physician		patient		1		0			  3			  2			0.4		1	0.19671
physician		patient		1		0			  3			  2			0.4		2	0.28466
physician		patient		1		0			  3			  2			0.4		3	0.33378
physician		patient		1		0			  3			  2			0.4		4	0.37194
physician		patient		1		0			  3			  2			0.4		5	0.40504
physician		patient		1		0			  3			  2			0.3		1	0.19775
physician		patient		1		0			  3			  2			0.3		2	0.28675
physician		patient		1		0			  3			  2			0.3		3	0.33564
physician		patient		1		0			  3			  2			0.3		4	0.37381
physician		patient		1		0			  3			  2			0.3		5	0.40720
physician		patient		1		0			  3			  2			0.2		1	0.20051
physician		patient		1		0			  3			  2			0.2		2	0.29010
physician		patient		1		0			  3			  2			0.2		3	0.33952
physician		patient		1		0			  3			  2			0.2		4	0.37746
physician		patient		1		0			  3			  2			0.2		5	0.41152
physician		patient		1		0			  3			  2			0.1		1	0.20736
physician		patient		1		0			  3			  2			0.1		2	0.29994
physician		patient		1		0			  3			  2			0.1		3	0.34988
physician		patient		1		0			  3			  2			0.1		4	0.38767
physician		patient		1		0			  3			  2			0.1		5	0.42010
physician		patient		1		0			  3			  2			0.0		1	0.32767
physician		patient		1		0			  3			  2			0.0		2	0.41905
physician		patient		1		0			  3			  2			0.0		3	0.45699
physician		patient		1		0			  3			  2			0.0		4	0.48248
physician		patient		1		0			  3			  2			0.0		5	0.50514
physician		patient		1		0			  3			  3			1.0		1	0.16190
physician		patient		1		0			  3			  3			1.0		2	0.22473
physician		patient		1		0			  3			  3			1.0		3	0.25850
physician		patient		1		0			  3			  3			1.0		4	0.28309
physician		patient		1		0			  3			  3			1.0		5	0.30180
physician		patient		1		0			  3			  3			0.9		1	0.18948
physician		patient		1		0			  3			  3			0.9		2	0.27378
physician		patient		1		0			  3			  3			0.9		3	0.32185
physician		patient		1		0			  3			  3			0.9		4	0.36047
physician		patient		1		0			  3			  3			0.9		5	0.39304
physician		patient		1		0			  3			  3			0.8		1	0.18970
physician		patient		1		0			  3			  3			0.8		2	0.27400
physician		patient		1		0			  3			  3			0.8		3	0.32238
physician		patient		1		0			  3			  3			0.8		4	0.36061
physician		patient		1		0			  3			  3			0.8		5	0.39334
physician		patient		1		0			  3			  3			0.7		1	0.18970
physician		patient		1		0			  3			  3			0.7		2	0.27415
physician		patient		1		0			  3			  3			0.7		3	0.32238
physician		patient		1		0			  3			  3			0.7		4	0.36099
physician		patient		1		0			  3			  3			0.7		5	0.39356
physician		patient		1		0			  3			  3			0.6		1	0.18985
physician		patient		1		0			  3			  3			0.6		2	0.27422
physician		patient		1		0			  3			  3			0.6		3	0.32312
physician		patient		1		0			  3			  3			0.6		4	0.36136
physician		patient		1		0			  3			  3			0.6		5	0.39431
physician		patient		1		0			  3			  3			0.5		1	0.19007
physician		patient		1		0			  3			  3			0.5		2	0.27445
physician		patient		1		0			  3			  3			0.5		3	0.32372
physician		patient		1		0			  3			  3			0.5		4	0.36196
physician		patient		1		0			  3			  3			0.5		5	0.39498
physician		patient		1		0			  3			  3			0.4		1	0.19067
physician		patient		1		0			  3			  3			0.4		2	0.27549
physician		patient		1		0			  3			  3			0.4		3	0.32521
physician		patient		1		0			  3			  3			0.4		4	0.36255
physician		patient		1		0			  3			  3			0.4		5	0.39632
physician		patient		1		0			  3			  3			0.3		1	0.19223
physician		patient		1		0			  3			  3			0.3		2	0.27773
physician		patient		1		0			  3			  3			0.3		3	0.32700
physician		patient		1		0			  3			  3			0.3		4	0.36486
physician		patient		1		0			  3			  3			0.3		5	0.39848
physician		patient		1		0			  3			  3			0.2		1	0.19477
physician		patient		1		0			  3			  3			0.2		2	0.28145
physician		patient		1		0			  3			  3			0.2		3	0.33110
physician		patient		1		0			  3			  3			0.2		4	0.36881
physician		patient		1		0			  3			  3			0.2		5	0.40303
physician		patient		1		0			  3			  3			0.1		1	0.20118
physician		patient		1		0			  3			  3			0.1		2	0.29174
physician		patient		1		0			  3			  3			0.1		3	0.34123
physician		patient		1		0			  3			  3			0.1		4	0.37753
physician		patient		1		0			  3			  3			0.1		5	0.41331
physician		patient		1		0			  3			  3			0.0		1	0.32767
physician		patient		1		0			  3			  3			0.0		2	0.41905
physician		patient		1		0			  3			  3			0.0		3	0.45699
physician		patient		1		0			  3			  3			0.0		4	0.48248
physician		patient		1		0			  3			  3			0.0		5	0.50514
physician		patient		1		0			  3			  4			1.0		1	0.16301
physician		patient		1		0			  3			  4			1.0		2	0.22801
physician		patient		1		0			  3			  4			1.0		3	0.26304
physician		patient		1		0			  3			  4			1.0		4	0.28906
physician		patient		1		0			  3			  4			1.0		5	0.30829
physician		patient		1		0			  3			  4			0.9		1	0.18880
physician		patient		1		0			  3			  4			0.9		2	0.27400
physician		patient		1		0			  3			  4			0.9		3	0.32208
physician		patient		1		0			  3			  4			0.9		4	0.36002
physician		patient		1		0			  3			  4			0.9		5	0.39229
physician		patient		1		0			  3			  4			0.8		1	0.18895
physician		patient		1		0			  3			  4			0.8		2	0.27408
physician		patient		1		0			  3			  4			0.8		3	0.32267
physician		patient		1		0			  3			  4			0.8		4	0.36017
physician		patient		1		0			  3			  4			0.8		5	0.39252
physician		patient		1		0			  3			  4			0.7		1	0.18895
physician		patient		1		0			  3			  4			0.7		2	0.27422
physician		patient		1		0			  3			  4			0.7		3	0.32275
physician		patient		1		0			  3			  4			0.7		4	0.36054
physician		patient		1		0			  3			  4			0.7		5	0.39274
physician		patient		1		0			  3			  4			0.6		1	0.18918
physician		patient		1		0			  3			  4			0.6		2	0.27452
physician		patient		1		0			  3			  4			0.6		3	0.32327
physician		patient		1		0			  3			  4			0.6		4	0.36076
physician		patient		1		0			  3			  4			0.6		5	0.39334
physician		patient		1		0			  3			  4			0.5		1	0.18962
physician		patient		1		0			  3			  4			0.5		2	0.27504
physician		patient		1		0			  3			  4			0.5		3	0.32372
physician		patient		1		0			  3			  4			0.5		4	0.36151
physician		patient		1		0			  3			  4			0.5		5	0.39401
physician		patient		1		0			  3			  4			0.4		1	0.19007
physician		patient		1		0			  3			  4			0.4		2	0.27594
physician		patient		1		0			  3			  4			0.4		3	0.32521
physician		patient		1		0			  3			  4			0.4		4	0.36255
physician		patient		1		0			  3			  4			0.4		5	0.39587
physician		patient		1		0			  3			  4			0.3		1	0.19097
physician		patient		1		0			  3			  4			0.3		2	0.27780
physician		patient		1		0			  3			  4			0.3		3	0.32759
physician		patient		1		0			  3			  4			0.3		4	0.36494
physician		patient		1		0			  3			  4			0.3		5	0.39826
physician		patient		1		0			  3			  4			0.2		1	0.19365
physician		patient		1		0			  3			  4			0.2		2	0.28078
physician		patient		1		0			  3			  4			0.2		3	0.33214
physician		patient		1		0			  3			  4			0.2		4	0.36941
physician		patient		1		0			  3			  4			0.2		5	0.40303
physician		patient		1		0			  3			  4			0.1		1	0.20043
physician		patient		1		0			  3			  4			0.1		2	0.29137
physician		patient		1		0			  3			  4			0.1		3	0.34317
physician		patient		1		0			  3			  4			0.1		4	0.38014
physician		patient		1		0			  3			  4			0.1		5	0.41279
physician		patient		1		0			  3			  4			0.0		1	0.32767
physician		patient		1		0			  3			  4			0.0		2	0.41905
physician		patient		1		0			  3			  4			0.0		3	0.45699
physician		patient		1		0			  3			  4			0.0		4	0.48248
physician		patient		1		0			  3			  4			0.0		5	0.50514
physician		patient		1		0			  3			  5			1.0		1	0.16048
physician		patient		1		0			  3			  5			1.0		2	0.22719
physician		patient		1		0			  3			  5			1.0		3	0.26260
physician		patient		1		0			  3			  5			1.0		4	0.28816
physician		patient		1		0			  3			  5			1.0		5	0.30963
physician		patient		1		0			  3			  5			0.9		1	0.18545
physician		patient		1		0			  3			  5			0.9		2	0.27229
physician		patient		1		0			  3			  5			0.9		3	0.31775
physician		patient		1		0			  3			  5			0.9		4	0.35577
physician		patient		1		0			  3			  5			0.9		5	0.39035
physician		patient		1		0			  3			  5			0.8		1	0.18560
physician		patient		1		0			  3			  5			0.8		2	0.27229
physician		patient		1		0			  3			  5			0.8		3	0.31813
physician		patient		1		0			  3			  5			0.8		4	0.35607
physician		patient		1		0			  3			  5			0.8		5	0.39073
physician		patient		1		0			  3			  5			0.7		1	0.18567
physician		patient		1		0			  3			  5			0.7		2	0.27251
physician		patient		1		0			  3			  5			0.7		3	0.31828
physician		patient		1		0			  3			  5			0.7		4	0.35659
physician		patient		1		0			  3			  5			0.7		5	0.39095
physician		patient		1		0			  3			  5			0.6		1	0.18597
physician		patient		1		0			  3			  5			0.6		2	0.27273
physician		patient		1		0			  3			  5			0.6		3	0.31880
physician		patient		1		0			  3			  5			0.6		4	0.35689
physician		patient		1		0			  3			  5			0.6		5	0.39110
physician		patient		1		0			  3			  5			0.5		1	0.18664
physician		patient		1		0			  3			  5			0.5		2	0.27340
physician		patient		1		0			  3			  5			0.5		3	0.31954
physician		patient		1		0			  3			  5			0.5		4	0.35726
physician		patient		1		0			  3			  5			0.5		5	0.39185
physician		patient		1		0			  3			  5			0.4		1	0.18702
physician		patient		1		0			  3			  5			0.4		2	0.27408
physician		patient		1		0			  3			  5			0.4		3	0.32059
physician		patient		1		0			  3			  5			0.4		4	0.35815
physician		patient		1		0			  3			  5			0.4		5	0.39349
physician		patient		1		0			  3			  5			0.3		1	0.18776
physician		patient		1		0			  3			  5			0.3		2	0.27624
physician		patient		1		0			  3			  5			0.3		3	0.32312
physician		patient		1		0			  3			  5			0.3		4	0.36069
physician		patient		1		0			  3			  5			0.3		5	0.39557
physician		patient		1		0			  3			  5			0.2		1	0.19007
physician		patient		1		0			  3			  5			0.2		2	0.27937
physician		patient		1		0			  3			  5			0.2		3	0.32715
physician		patient		1		0			  3			  5			0.2		4	0.36524
physician		patient		1		0			  3			  5			0.2		5	0.40161
physician		patient		1		0			  3			  5			0.1		1	0.19611
physician		patient		1		0			  3			  5			0.1		2	0.28764
physician		patient		1		0			  3			  5			0.1		3	0.33922
physician		patient		1		0			  3			  5			0.1		4	0.37686
physician		patient		1		0			  3			  5			0.1		5	0.41085
physician		patient		1		0			  3			  5			0.0		1	0.32767
physician		patient		1		0			  3			  5			0.0		2	0.41905
physician		patient		1		0			  3			  5			0.0		3	0.45699
physician		patient		1		0			  3			  5			0.0		4	0.48248
physician		patient		1		0			  3			  5			0.0		5	0.50514
physician		patient		1		0			  3			 10			1.0		1	0.16778
physician		patient		1		0			  3			 10			1.0		2	0.23427
physician		patient		1		0			  3			 10			1.0		3	0.27169
physician		patient		1		0			  3			 10			1.0		4	0.29763
physician		patient		1		0			  3			 10			1.0		5	0.32178
physician		patient		1		0			  3			 10			0.9		1	0.19044
physician		patient		1		0			  3			 10			0.9		2	0.27609
physician		patient		1		0			  3			 10			0.9		3	0.32297
physician		patient		1		0			  3			 10			0.9		4	0.36017
physician		patient		1		0			  3			 10			0.9		5	0.39617
physician		patient		1		0			  3			 10			0.8		1	0.19059
physician		patient		1		0			  3			 10			0.8		2	0.27609
physician		patient		1		0			  3			 10			0.8		3	0.32320
physician		patient		1		0			  3			 10			0.8		4	0.36032
physician		patient		1		0			  3			 10			0.8		5	0.39647
physician		patient		1		0			  3			 10			0.7		1	0.19074
physician		patient		1		0			  3			 10			0.7		2	0.27639
physician		patient		1		0			  3			 10			0.7		3	0.32327
physician		patient		1		0			  3			 10			0.7		4	0.36084
physician		patient		1		0			  3			 10			0.7		5	0.39662
physician		patient		1		0			  3			 10			0.6		1	0.19104
physician		patient		1		0			  3			 10			0.6		2	0.27661
physician		patient		1		0			  3			 10			0.6		3	0.32364
physician		patient		1		0			  3			 10			0.6		4	0.36114
physician		patient		1		0			  3			 10			0.6		5	0.39706
physician		patient		1		0			  3			 10			0.5		1	0.19149
physician		patient		1		0			  3			 10			0.5		2	0.27750
physician		patient		1		0			  3			 10			0.5		3	0.32469
physician		patient		1		0			  3			 10			0.5		4	0.36210
physician		patient		1		0			  3			 10			0.5		5	0.39826
physician		patient		1		0			  3			 10			0.4		1	0.19201
physician		patient		1		0			  3			 10			0.4		2	0.27900
physician		patient		1		0			  3			 10			0.4		3	0.32551
physician		patient		1		0			  3			 10			0.4		4	0.36374
physician		patient		1		0			  3			 10			0.4		5	0.39982
physician		patient		1		0			  3			 10			0.3		1	0.19290
physician		patient		1		0			  3			 10			0.3		2	0.28093
physician		patient		1		0			  3			 10			0.3		3	0.32819
physician		patient		1		0			  3			 10			0.3		4	0.36658
physician		patient		1		0			  3			 10			0.3		5	0.40124
physician		patient		1		0			  3			 10			0.2		1	0.19454
physician		patient		1		0			  3			 10			0.2		2	0.28414
physician		patient		1		0			  3			 10			0.2		3	0.33274
physician		patient		1		0			  3			 10			0.2		4	0.37127
physician		patient		1		0			  3			 10			0.2		5	0.40593
physician		patient		1		0			  3			 10			0.1		1	0.19969
physician		patient		1		0			  3			 10			0.1		2	0.29234
physician		patient		1		0			  3			 10			0.1		3	0.34295
physician		patient		1		0			  3			 10			0.1		4	0.38208
physician		patient		1		0			  3			 10			0.1		5	0.41570
physician		patient		1		0			  3			 10			0.0		1	0.32767
physician		patient		1		0			  3			 10			0.0		2	0.41905
physician		patient		1		0			  3			 10			0.0		3	0.45699
physician		patient		1		0			  3			 10			0.0		4	0.48248
physician		patient		1		0			  3			 10			0.0		5	0.50514
physician		patient		1		0			  3			 20			1.0		1	0.17360
physician		patient		1		0			  3			 20			1.0		2	0.24597
physician		patient		1		0			  3			 20			1.0		3	0.28227
physician		patient		1		0			  3			 20			1.0		4	0.30948
physician		patient		1		0			  3			 20			1.0		5	0.33274
physician		patient		1		0			  3			 20			0.9		1	0.19514
physician		patient		1		0			  3			 20			0.9		2	0.28787
physician		patient		1		0			  3			 20			0.9		3	0.33415
physician		patient		1		0			  3			 20			0.9		4	0.37269
physician		patient		1		0			  3			 20			0.9		5	0.40824
physician		patient		1		0			  3			 20			0.8		1	0.19529
physician		patient		1		0			  3			 20			0.8		2	0.28809
physician		patient		1		0			  3			 20			0.8		3	0.33430
physician		patient		1		0			  3			 20			0.8		4	0.37284
physician		patient		1		0			  3			 20			0.8		5	0.40839
physician		patient		1		0			  3			 20			0.7		1	0.19551
physician		patient		1		0			  3			 20			0.7		2	0.28824
physician		patient		1		0			  3			 20			0.7		3	0.33438
physician		patient		1		0			  3			 20			0.7		4	0.37358
physician		patient		1		0			  3			 20			0.7		5	0.40847
physician		patient		1		0			  3			 20			0.6		1	0.19581
physician		patient		1		0			  3			 20			0.6		2	0.28846
physician		patient		1		0			  3			 20			0.6		3	0.33482
physician		patient		1		0			  3			 20			0.6		4	0.37403
physician		patient		1		0			  3			 20			0.6		5	0.40914
physician		patient		1		0			  3			 20			0.5		1	0.19626
physician		patient		1		0			  3			 20			0.5		2	0.28928
physician		patient		1		0			  3			 20			0.5		3	0.33572
physician		patient		1		0			  3			 20			0.5		4	0.37500
physician		patient		1		0			  3			 20			0.5		5	0.41055
physician		patient		1		0			  3			 20			0.4		1	0.19648
physician		patient		1		0			  3			 20			0.4		2	0.29032
physician		patient		1		0			  3			 20			0.4		3	0.33736
physician		patient		1		0			  3			 20			0.4		4	0.37679
physician		patient		1		0			  3			 20			0.4		5	0.41152
physician		patient		1		0			  3			 20			0.3		1	0.19760
physician		patient		1		0			  3			 20			0.3		2	0.29308
physician		patient		1		0			  3			 20			0.3		3	0.33982
physician		patient		1		0			  3			 20			0.3		4	0.37984
physician		patient		1		0			  3			 20			0.3		5	0.41272
physician		patient		1		0			  3			 20			0.2		1	0.20013
physician		patient		1		0			  3			 20			0.2		2	0.29614
physician		patient		1		0			  3			 20			0.2		3	0.34436
physician		patient		1		0			  3			 20			0.2		4	0.38462
physician		patient		1		0			  3			 20			0.2		5	0.41808
physician		patient		1		0			  3			 20			0.1		1	0.20647
physician		patient		1		0			  3			 20			0.1		2	0.30523
physician		patient		1		0			  3			 20			0.1		3	0.35420
physician		patient		1		0			  3			 20			0.1		4	0.39542
physician		patient		1		0			  3			 20			0.1		5	0.42807
physician		patient		1		0			  3			 20			0.0		1	0.32767
physician		patient		1		0			  3			 20			0.0		2	0.41905
physician		patient		1		0			  3			 20			0.0		3	0.45699
physician		patient		1		0			  3			 20			0.0		4	0.48248
physician		patient		1		0			  3			 20			0.0		5	0.50514
physician		patient		1		0			  3			 50			1.0		1	0.18284
physician		patient		1		0			  3			 50			1.0		2	0.25812
physician		patient		1		0			  3			 50			1.0		3	0.29405
physician		patient		1		0			  3			 50			1.0		4	0.31910
physician		patient		1		0			  3			 50			1.0		5	0.34332
physician		patient		1		0			  3			 50			0.9		1	0.20282
physician		patient		1		0			  3			 50			0.9		2	0.30076
physician		patient		1		0			  3			 50			0.9		3	0.34720
physician		patient		1		0			  3			 50			0.9		4	0.38618
physician		patient		1		0			  3			 50			0.9		5	0.42449
physician		patient		1		0			  3			 50			0.8		1	0.20289
physician		patient		1		0			  3			 50			0.8		2	0.30083
physician		patient		1		0			  3			 50			0.8		3	0.34742
physician		patient		1		0			  3			 50			0.8		4	0.38633
physician		patient		1		0			  3			 50			0.8		5	0.42487
physician		patient		1		0			  3			 50			0.7		1	0.20289
physician		patient		1		0			  3			 50			0.7		2	0.30106
physician		patient		1		0			  3			 50			0.7		3	0.34794
physician		patient		1		0			  3			 50			0.7		4	0.38708
physician		patient		1		0			  3			 50			0.7		5	0.42501
physician		patient		1		0			  3			 50			0.6		1	0.20304
physician		patient		1		0			  3			 50			0.6		2	0.30136
physician		patient		1		0			  3			 50			0.6		3	0.34854
physician		patient		1		0			  3			 50			0.6		4	0.38730
physician		patient		1		0			  3			 50			0.6		5	0.42554
physician		patient		1		0			  3			 50			0.5		1	0.20379
physician		patient		1		0			  3			 50			0.5		2	0.30233
physician		patient		1		0			  3			 50			0.5		3	0.34951
physician		patient		1		0			  3			 50			0.5		4	0.38864
physician		patient		1		0			  3			 50			0.5		5	0.42636
physician		patient		1		0			  3			 50			0.4		1	0.20401
physician		patient		1		0			  3			 50			0.4		2	0.30307
physician		patient		1		0			  3			 50			0.4		3	0.35033
physician		patient		1		0			  3			 50			0.4		4	0.39043
physician		patient		1		0			  3			 50			0.4		5	0.42747
physician		patient		1		0			  3			 50			0.3		1	0.20528
physician		patient		1		0			  3			 50			0.3		2	0.30553
physician		patient		1		0			  3			 50			0.3		3	0.35279
physician		patient		1		0			  3			 50			0.3		4	0.39334
physician		patient		1		0			  3			 50			0.3		5	0.42904
physician		patient		1		0			  3			 50			0.2		1	0.20789
physician		patient		1		0			  3			 50			0.2		2	0.30956
physician		patient		1		0			  3			 50			0.2		3	0.35838
physician		patient		1		0			  3			 50			0.2		4	0.39796
physician		patient		1		0			  3			 50			0.2		5	0.43388
physician		patient		1		0			  3			 50			0.1		1	0.21415
physician		patient		1		0			  3			 50			0.1		2	0.31917
physician		patient		1		0			  3			 50			0.1		3	0.36896
physician		patient		1		0			  3			 50			0.1		4	0.40839
physician		patient		1		0			  3			 50			0.1		5	0.44268
physician		patient		1		0			  3			 50			0.0		1	0.32767
physician		patient		1		0			  3			 50			0.0		2	0.41905
physician		patient		1		0			  3			 50			0.0		3	0.45699
physician		patient		1		0			  3			 50			0.0		4	0.48248
physician		patient		1		0			  3			 50			0.0		5	0.50514
physician		patient		1		0			  3			100			1.0		1	0.18664
physician		patient		1		0			  3			100			1.0		2	0.26394
physician		patient		1		0			  3			100			1.0		3	0.30143
physician		patient		1		0			  3			100			1.0		4	0.32625
physician		patient		1		0			  3			100			1.0		5	0.35070
physician		patient		1		0			  3			100			0.9		1	0.20558
physician		patient		1		0			  3			100			0.9		2	0.30531
physician		patient		1		0			  3			100			0.9		3	0.35450
physician		patient		1		0			  3			100			0.9		4	0.39341
physician		patient		1		0			  3			100			0.9		5	0.43202
physician		patient		1		0			  3			100			0.8		1	0.20558
physician		patient		1		0			  3			100			0.8		2	0.30546
physician		patient		1		0			  3			100			0.8		3	0.35473
physician		patient		1		0			  3			100			0.8		4	0.39371
physician		patient		1		0			  3			100			0.8		5	0.43232
physician		patient		1		0			  3			100			0.7		1	0.20572
physician		patient		1		0			  3			100			0.7		2	0.30568
physician		patient		1		0			  3			100			0.7		3	0.35517
physician		patient		1		0			  3			100			0.7		4	0.39445
physician		patient		1		0			  3			100			0.7		5	0.43262
physician		patient		1		0			  3			100			0.6		1	0.20587
physician		patient		1		0			  3			100			0.6		2	0.30628
physician		patient		1		0			  3			100			0.6		3	0.35584
physician		patient		1		0			  3			100			0.6		4	0.39475
physician		patient		1		0			  3			100			0.6		5	0.43314
physician		patient		1		0			  3			100			0.5		1	0.20669
physician		patient		1		0			  3			100			0.5		2	0.30710
physician		patient		1		0			  3			100			0.5		3	0.35704
physician		patient		1		0			  3			100			0.5		4	0.39595
physician		patient		1		0			  3			100			0.5		5	0.43441
physician		patient		1		0			  3			100			0.4		1	0.20684
physician		patient		1		0			  3			100			0.4		2	0.30792
physician		patient		1		0			  3			100			0.4		3	0.35748
physician		patient		1		0			  3			100			0.4		4	0.39744
physician		patient		1		0			  3			100			0.4		5	0.43582
physician		patient		1		0			  3			100			0.3		1	0.20811
physician		patient		1		0			  3			100			0.3		2	0.31045
physician		patient		1		0			  3			100			0.3		3	0.36061
physician		patient		1		0			  3			100			0.3		4	0.40079
physician		patient		1		0			  3			100			0.3		5	0.43806
physician		patient		1		0			  3			100			0.2		1	0.21094
physician		patient		1		0			  3			100			0.2		2	0.31470
physician		patient		1		0			  3			100			0.2		3	0.36695
physician		patient		1		0			  3			100			0.2		4	0.40541
physician		patient		1		0			  3			100			0.2		5	0.44238
physician		patient		1		0			  3			100			0.1		1	0.21929
physician		patient		1		0			  3			100			0.1		2	0.32603
physician		patient		1		0			  3			100			0.1		3	0.37716
physician		patient		1		0			  3			100			0.1		4	0.41577
physician		patient		1		0			  3			100			0.1		5	0.45207
physician		patient		1		0			  3			100			0.0		1	0.32767
physician		patient		1		0			  3			100			0.0		2	0.41905
physician		patient		1		0			  3			100			0.0		3	0.45699
physician		patient		1		0			  3			100			0.0		4	0.48248
physician		patient		1		0			  3			100			0.0		5	0.50514
physician		patient		1		0			  4			  1			1.0		1	0.17360
physician		patient		1		0			  4			  1			1.0		2	0.23159
physician		patient		1		0			  4			  1			1.0		3	0.25492
physician		patient		1		0			  4			  1			1.0		4	0.27072
physician		patient		1		0			  4			  1			1.0		5	0.28347
physician		patient		1		0			  4			  1			0.9		1	0.20878
physician		patient		1		0			  4			  1			0.9		2	0.30754
physician		patient		1		0			  4			  1			0.9		3	0.36039
physician		patient		1		0			  4			  1			0.9		4	0.39781
physician		patient		1		0			  4			  1			0.9		5	0.43128
physician		patient		1		0			  4			  1			0.8		1	0.20886
physician		patient		1		0			  4			  1			0.8		2	0.30754
physician		patient		1		0			  4			  1			0.8		3	0.36047
physician		patient		1		0			  4			  1			0.8		4	0.39781
physician		patient		1		0			  4			  1			0.8		5	0.43135
physician		patient		1		0			  4			  1			0.7		1	0.20886
physician		patient		1		0			  4			  1			0.7		2	0.30762
physician		patient		1		0			  4			  1			0.7		3	0.36047
physician		patient		1		0			  4			  1			0.7		4	0.39788
physician		patient		1		0			  4			  1			0.7		5	0.43135
physician		patient		1		0			  4			  1			0.6		1	0.20893
physician		patient		1		0			  4			  1			0.6		2	0.30792
physician		patient		1		0			  4			  1			0.6		3	0.36069
physician		patient		1		0			  4			  1			0.6		4	0.39826
physician		patient		1		0			  4			  1			0.6		5	0.43187
physician		patient		1		0			  4			  1			0.5		1	0.20953
physician		patient		1		0			  4			  1			0.5		2	0.30792
physician		patient		1		0			  4			  1			0.5		3	0.36114
physician		patient		1		0			  4			  1			0.5		4	0.39863
physician		patient		1		0			  4			  1			0.5		5	0.43247
physician		patient		1		0			  4			  1			0.4		1	0.21012
physician		patient		1		0			  4			  1			0.4		2	0.30844
physician		patient		1		0			  4			  1			0.4		3	0.36188
physician		patient		1		0			  4			  1			0.4		4	0.39937
physician		patient		1		0			  4			  1			0.4		5	0.43329
physician		patient		1		0			  4			  1			0.3		1	0.21221
physician		patient		1		0			  4			  1			0.3		2	0.31015
physician		patient		1		0			  4			  1			0.3		3	0.36307
physician		patient		1		0			  4			  1			0.3		4	0.40057
physician		patient		1		0			  4			  1			0.3		5	0.43448
physician		patient		1		0			  4			  1			0.2		1	0.21594
physician		patient		1		0			  4			  1			0.2		2	0.31380
physician		patient		1		0			  4			  1			0.2		3	0.36591
physician		patient		1		0			  4			  1			0.2		4	0.40340
physician		patient		1		0			  4			  1			0.2		5	0.43687
physician		patient		1		0			  4			  1			0.1		1	0.23084
physician		patient		1		0			  4			  1			0.1		2	0.32223
physician		patient		1		0			  4			  1			0.1		3	0.37455
physician		patient		1		0			  4			  1			0.1		4	0.41063
physician		patient		1		0			  4			  1			0.1		5	0.44201
physician		patient		1		0			  4			  1			0.0		1	0.32767
physician		patient		1		0			  4			  1			0.0		2	0.41905
physician		patient		1		0			  4			  1			0.0		3	0.45699
physician		patient		1		0			  4			  1			0.0		4	0.48248
physician		patient		1		0			  4			  1			0.0		5	0.50514
physician		patient		1		0			  4			  2			1.0		1	0.16585
physician		patient		1		0			  4			  2			1.0		2	0.22540
physician		patient		1		0			  4			  2			1.0		3	0.25589
physician		patient		1		0			  4			  2			1.0		4	0.27818
physician		patient		1		0			  4			  2			1.0		5	0.29346
physician		patient		1		0			  4			  2			0.9		1	0.19402
physician		patient		1		0			  4			  2			0.9		2	0.28101
physician		patient		1		0			  4			  2			0.9		3	0.32908
physician		patient		1		0			  4			  2			0.9		4	0.36784
physician		patient		1		0			  4			  2			0.9		5	0.40057
physician		patient		1		0			  4			  2			0.8		1	0.19425
physician		patient		1		0			  4			  2			0.8		2	0.28123
physician		patient		1		0			  4			  2			0.8		3	0.32931
physician		patient		1		0			  4			  2			0.8		4	0.36777
physician		patient		1		0			  4			  2			0.8		5	0.40064
physician		patient		1		0			  4			  2			0.7		1	0.19425
physician		patient		1		0			  4			  2			0.7		2	0.28123
physician		patient		1		0			  4			  2			0.7		3	0.32946
physician		patient		1		0			  4			  2			0.7		4	0.36807
physician		patient		1		0			  4			  2			0.7		5	0.40064
physician		patient		1		0			  4			  2			0.6		1	0.19447
physician		patient		1		0			  4			  2			0.6		2	0.28138
physician		patient		1		0			  4			  2			0.6		3	0.33020
physician		patient		1		0			  4			  2			0.6		4	0.36829
physician		patient		1		0			  4			  2			0.6		5	0.40146
physician		patient		1		0			  4			  2			0.5		1	0.19492
physician		patient		1		0			  4			  2			0.5		2	0.28168
physician		patient		1		0			  4			  2			0.5		3	0.33080
physician		patient		1		0			  4			  2			0.5		4	0.36896
physician		patient		1		0			  4			  2			0.5		5	0.40176
physician		patient		1		0			  4			  2			0.4		1	0.19551
physician		patient		1		0			  4			  2			0.4		2	0.28257
physician		patient		1		0			  4			  2			0.4		3	0.33199
physician		patient		1		0			  4			  2			0.4		4	0.36971
physician		patient		1		0			  4			  2			0.4		5	0.40243
physician		patient		1		0			  4			  2			0.3		1	0.19656
physician		patient		1		0			  4			  2			0.3		2	0.28473
physician		patient		1		0			  4			  2			0.3		3	0.33378
physician		patient		1		0			  4			  2			0.3		4	0.37135
physician		patient		1		0			  4			  2			0.3		5	0.40467
physician		patient		1		0			  4			  2			0.2		1	0.19931
physician		patient		1		0			  4			  2			0.2		2	0.28809
physician		patient		1		0			  4			  2			0.2		3	0.33758
physician		patient		1		0			  4			  2			0.2		4	0.37507
physician		patient		1		0			  4			  2			0.2		5	0.40884
physician		patient		1		0			  4			  2			0.1		1	0.20602
physician		patient		1		0			  4			  2			0.1		2	0.29778
physician		patient		1		0			  4			  2			0.1		3	0.34764
physician		patient		1		0			  4			  2			0.1		4	0.38454
physician		patient		1		0			  4			  2			0.1		5	0.41689
physician		patient		1		0			  4			  2			0.0		1	0.32767
physician		patient		1		0			  4			  2			0.0		2	0.41905
physician		patient		1		0			  4			  2			0.0		3	0.45699
physician		patient		1		0			  4			  2			0.0		4	0.48248
physician		patient		1		0			  4			  2			0.0		5	0.50514
physician		patient		1		0			  4			  3			1.0		1	0.15981
physician		patient		1		0			  4			  3			1.0		2	0.22100
physician		patient		1		0			  4			  3			1.0		3	0.25447
physician		patient		1		0			  4			  3			1.0		4	0.28011
physician		patient		1		0			  4			  3			1.0		5	0.29934
physician		patient		1		0			  4			  3			0.9		1	0.18739
physician		patient		1		0			  4			  3			0.9		2	0.26990
physician		patient		1		0			  4			  3			0.9		3	0.31723
physician		patient		1		0			  4			  3			0.9		4	0.35599
physician		patient		1		0			  4			  3			0.9		5	0.38804
physician		patient		1		0			  4			  3			0.8		1	0.18761
physician		patient		1		0			  4			  3			0.8		2	0.27005
physician		patient		1		0			  4			  3			0.8		3	0.31775
physician		patient		1		0			  4			  3			0.8		4	0.35622
physician		patient		1		0			  4			  3			0.8		5	0.38834
physician		patient		1		0			  4			  3			0.7		1	0.18761
physician		patient		1		0			  4			  3			0.7		2	0.27020
physician		patient		1		0			  4			  3			0.7		3	0.31783
physician		patient		1		0			  4			  3			0.7		4	0.35659
physician		patient		1		0			  4			  3			0.7		5	0.38857
physician		patient		1		0			  4			  3			0.6		1	0.18769
physician		patient		1		0			  4			  3			0.6		2	0.27027
physician		patient		1		0			  4			  3			0.6		3	0.31857
physician		patient		1		0			  4			  3			0.6		4	0.35704
physician		patient		1		0			  4			  3			0.6		5	0.38939
physician		patient		1		0			  4			  3			0.5		1	0.18798
physician		patient		1		0			  4			  3			0.5		2	0.27057
physician		patient		1		0			  4			  3			0.5		3	0.31917
physician		patient		1		0			  4			  3			0.5		4	0.35756
physician		patient		1		0			  4			  3			0.5		5	0.39013
physician		patient		1		0			  4			  3			0.4		1	0.18836
physician		patient		1		0			  4			  3			0.4		2	0.27184
physician		patient		1		0			  4			  3			0.4		3	0.32074
physician		patient		1		0			  4			  3			0.4		4	0.35838
physician		patient		1		0			  4			  3			0.4		5	0.39095
physician		patient		1		0			  4			  3			0.3		1	0.18985
physician		patient		1		0			  4			  3			0.3		2	0.27408
physician		patient		1		0			  4			  3			0.3		3	0.32260
physician		patient		1		0			  4			  3			0.3		4	0.36039
physician		patient		1		0			  4			  3			0.3		5	0.39334
physician		patient		1		0			  4			  3			0.2		1	0.19231
physician		patient		1		0			  4			  3			0.2		2	0.27765
physician		patient		1		0			  4			  3			0.2		3	0.32685
physician		patient		1		0			  4			  3			0.2		4	0.36412
physician		patient		1		0			  4			  3			0.2		5	0.39781
physician		patient		1		0			  4			  3			0.1		1	0.19857
physician		patient		1		0			  4			  3			0.1		2	0.28727
physician		patient		1		0			  4			  3			0.1		3	0.33646
physician		patient		1		0			  4			  3			0.1		4	0.37209
physician		patient		1		0			  4			  3			0.1		5	0.40735
physician		patient		1		0			  4			  3			0.0		1	0.32767
physician		patient		1		0			  4			  3			0.0		2	0.41905
physician		patient		1		0			  4			  3			0.0		3	0.45699
physician		patient		1		0			  4			  3			0.0		4	0.48248
physician		patient		1		0			  4			  3			0.0		5	0.50514
physician		patient		1		0			  4			  4			1.0		1	0.15467
physician		patient		1		0			  4			  4			1.0		2	0.21795
physician		patient		1		0			  4			  4			1.0		3	0.25395
physician		patient		1		0			  4			  4			1.0		4	0.28101
physician		patient		1		0			  4			  4			1.0		5	0.30180
physician		patient		1		0			  4			  4			0.9		1	0.18061
physician		patient		1		0			  4			  4			0.9		2	0.26327
physician		patient		1		0			  4			  4			0.9		3	0.31060
physician		patient		1		0			  4			  4			0.9		4	0.34861
physician		patient		1		0			  4			  4			0.9		5	0.38044
physician		patient		1		0			  4			  4			0.8		1	0.18068
physician		patient		1		0			  4			  4			0.8		2	0.26342
physician		patient		1		0			  4			  4			0.8		3	0.31090
physician		patient		1		0			  4			  4			0.8		4	0.34906
physician		patient		1		0			  4			  4			0.8		5	0.38066
physician		patient		1		0			  4			  4			0.7		1	0.18068
physician		patient		1		0			  4			  4			0.7		2	0.26349
physician		patient		1		0			  4			  4			0.7		3	0.31090
physician		patient		1		0			  4			  4			0.7		4	0.34921
physician		patient		1		0			  4			  4			0.7		5	0.38081
physician		patient		1		0			  4			  4			0.6		1	0.18075
physician		patient		1		0			  4			  4			0.6		2	0.26379
physician		patient		1		0			  4			  4			0.6		3	0.31157
physician		patient		1		0			  4			  4			0.6		4	0.34966
physician		patient		1		0			  4			  4			0.6		5	0.38148
physician		patient		1		0			  4			  4			0.5		1	0.18128
physician		patient		1		0			  4			  4			0.5		2	0.26461
physician		patient		1		0			  4			  4			0.5		3	0.31224
physician		patient		1		0			  4			  4			0.5		4	0.34996
physician		patient		1		0			  4			  4			0.5		5	0.38230
physician		patient		1		0			  4			  4			0.4		1	0.18180
physician		patient		1		0			  4			  4			0.4		2	0.26528
physician		patient		1		0			  4			  4			0.4		3	0.31380
physician		patient		1		0			  4			  4			0.4		4	0.35115
physician		patient		1		0			  4			  4			0.4		5	0.38365
physician		patient		1		0			  4			  4			0.3		1	0.18254
physician		patient		1		0			  4			  4			0.3		2	0.26714
physician		patient		1		0			  4			  4			0.3		3	0.31567
physician		patient		1		0			  4			  4			0.3		4	0.35353
physician		patient		1		0			  4			  4			0.3		5	0.38611
physician		patient		1		0			  4			  4			0.2		1	0.18493
physician		patient		1		0			  4			  4			0.2		2	0.26945
physician		patient		1		0			  4			  4			0.2		3	0.32066
physician		patient		1		0			  4			  4			0.2		4	0.35733
physician		patient		1		0			  4			  4			0.2		5	0.39043
physician		patient		1		0			  4			  4			0.1		1	0.19149
physician		patient		1		0			  4			  4			0.1		2	0.27907
physician		patient		1		0			  4			  4			0.1		3	0.33102
physician		patient		1		0			  4			  4			0.1		4	0.36673
physician		patient		1		0			  4			  4			0.1		5	0.40042
physician		patient		1		0			  4			  4			0.0		1	0.32767
physician		patient		1		0			  4			  4			0.0		2	0.41905
physician		patient		1		0			  4			  4			0.0		3	0.45699
physician		patient		1		0			  4			  4			0.0		4	0.48248
physician		patient		1		0			  4			  4			0.0		5	0.50514
physician		patient		1		0			  4			  5			1.0		1	0.15221
physician		patient		1		0			  4			  5			1.0		2	0.21609
physician		patient		1		0			  4			  5			1.0		3	0.25313
physician		patient		1		0			  4			  5			1.0		4	0.28041
physician		patient		1		0			  4			  5			1.0		5	0.30419
physician		patient		1		0			  4			  5			0.9		1	0.17747
physician		patient		1		0			  4			  5			0.9		2	0.25962
physician		patient		1		0			  4			  5			0.9		3	0.30516
physician		patient		1		0			  4			  5			0.9		4	0.34265
physician		patient		1		0			  4			  5			0.9		5	0.37694
physician		patient		1		0			  4			  5			0.8		1	0.17762
physician		patient		1		0			  4			  5			0.8		2	0.25976
physician		patient		1		0			  4			  5			0.8		3	0.30538
physician		patient		1		0			  4			  5			0.8		4	0.34317
physician		patient		1		0			  4			  5			0.8		5	0.37753
physician		patient		1		0			  4			  5			0.7		1	0.17815
physician		patient		1		0			  4			  5			0.7		2	0.25984
physician		patient		1		0			  4			  5			0.7		3	0.30561
physician		patient		1		0			  4			  5			0.7		4	0.34347
physician		patient		1		0			  4			  5			0.7		5	0.37761
physician		patient		1		0			  4			  5			0.6		1	0.17822
physician		patient		1		0			  4			  5			0.6		2	0.26021
physician		patient		1		0			  4			  5			0.6		3	0.30643
physician		patient		1		0			  4			  5			0.6		4	0.34399
physician		patient		1		0			  4			  5			0.6		5	0.37791
physician		patient		1		0			  4			  5			0.5		1	0.17882
physician		patient		1		0			  4			  5			0.5		2	0.26081
physician		patient		1		0			  4			  5			0.5		3	0.30732
physician		patient		1		0			  4			  5			0.5		4	0.34422
physician		patient		1		0			  4			  5			0.5		5	0.37880
physician		patient		1		0			  4			  5			0.4		1	0.17919
physician		patient		1		0			  4			  5			0.4		2	0.26178
physician		patient		1		0			  4			  5			0.4		3	0.30851
physician		patient		1		0			  4			  5			0.4		4	0.34556
physician		patient		1		0			  4			  5			0.4		5	0.38007
physician		patient		1		0			  4			  5			0.3		1	0.17979
physician		patient		1		0			  4			  5			0.3		2	0.26312
physician		patient		1		0			  4			  5			0.3		3	0.31052
physician		patient		1		0			  4			  5			0.3		4	0.34824
physician		patient		1		0			  4			  5			0.3		5	0.38253
physician		patient		1		0			  4			  5			0.2		1	0.18157
physician		patient		1		0			  4			  5			0.2		2	0.26610
physician		patient		1		0			  4			  5			0.2		3	0.31522
physician		patient		1		0			  4			  5			0.2		4	0.35227
physician		patient		1		0			  4			  5			0.2		5	0.38722
physician		patient		1		0			  4			  5			0.1		1	0.18694
physician		patient		1		0			  4			  5			0.1		2	0.27415
physician		patient		1		0			  4			  5			0.1		3	0.32603
physician		patient		1		0			  4			  5			0.1		4	0.36322
physician		patient		1		0			  4			  5			0.1		5	0.39691
physician		patient		1		0			  4			  5			0.0		1	0.32767
physician		patient		1		0			  4			  5			0.0		2	0.41905
physician		patient		1		0			  4			  5			0.0		3	0.45699
physician		patient		1		0			  4			  5			0.0		4	0.48248
physician		patient		1		0			  4			  5			0.0		5	0.50514
physician		patient		1		0			  4			 10			1.0		1	0.15787
physician		patient		1		0			  4			 10			1.0		2	0.22346
physician		patient		1		0			  4			 10			1.0		3	0.26386
physician		patient		1		0			  4			 10			1.0		4	0.28980
physician		patient		1		0			  4			 10			1.0		5	0.31373
physician		patient		1		0			  4			 10			0.9		1	0.18053
physician		patient		1		0			  4			 10			0.9		2	0.26297
physician		patient		1		0			  4			 10			0.9		3	0.31105
physician		patient		1		0			  4			 10			0.9		4	0.34578
physician		patient		1		0			  4			 10			0.9		5	0.37843
physician		patient		1		0			  4			 10			0.8		1	0.18083
physician		patient		1		0			  4			 10			0.8		2	0.26327
physician		patient		1		0			  4			 10			0.8		3	0.31134
physician		patient		1		0			  4			 10			0.8		4	0.34593
physician		patient		1		0			  4			 10			0.8		5	0.37888
physician		patient		1		0			  4			 10			0.7		1	0.18090
physician		patient		1		0			  4			 10			0.7		2	0.26334
physician		patient		1		0			  4			 10			0.7		3	0.31149
physician		patient		1		0			  4			 10			0.7		4	0.34645
physician		patient		1		0			  4			 10			0.7		5	0.37903
physician		patient		1		0			  4			 10			0.6		1	0.18120
physician		patient		1		0			  4			 10			0.6		2	0.26357
physician		patient		1		0			  4			 10			0.6		3	0.31202
physician		patient		1		0			  4			 10			0.6		4	0.34690
physician		patient		1		0			  4			 10			0.6		5	0.37932
physician		patient		1		0			  4			 10			0.5		1	0.18165
physician		patient		1		0			  4			 10			0.5		2	0.26424
physician		patient		1		0			  4			 10			0.5		3	0.31298
physician		patient		1		0			  4			 10			0.5		4	0.34787
physician		patient		1		0			  4			 10			0.5		5	0.37992
physician		patient		1		0			  4			 10			0.4		1	0.18195
physician		patient		1		0			  4			 10			0.4		2	0.26573
physician		patient		1		0			  4			 10			0.4		3	0.31403
physician		patient		1		0			  4			 10			0.4		4	0.34921
physician		patient		1		0			  4			 10			0.4		5	0.38111
physician		patient		1		0			  4			 10			0.3		1	0.18269
physician		patient		1		0			  4			 10			0.3		2	0.26826
physician		patient		1		0			  4			 10			0.3		3	0.31656
physician		patient		1		0			  4			 10			0.3		4	0.35160
physician		patient		1		0			  4			 10			0.3		5	0.38268
physician		patient		1		0			  4			 10			0.2		1	0.18470
physician		patient		1		0			  4			 10			0.2		2	0.27169
physician		patient		1		0			  4			 10			0.2		3	0.31917
physician		patient		1		0			  4			 10			0.2		4	0.35577
physician		patient		1		0			  4			 10			0.2		5	0.38804
physician		patient		1		0			  4			 10			0.1		1	0.18992
physician		patient		1		0			  4			 10			0.1		2	0.27967
physician		patient		1		0			  4			 10			0.1		3	0.32894
physician		patient		1		0			  4			 10			0.1		4	0.36553
physician		patient		1		0			  4			 10			0.1		5	0.39744
physician		patient		1		0			  4			 10			0.0		1	0.32767
physician		patient		1		0			  4			 10			0.0		2	0.41905
physician		patient		1		0			  4			 10			0.0		3	0.45699
physician		patient		1		0			  4			 10			0.0		4	0.48248
physician		patient		1		0			  4			 10			0.0		5	0.50514
physician		patient		1		0			  4			 20			1.0		1	0.16488
physician		patient		1		0			  4			 20			1.0		2	0.23487
physician		patient		1		0			  4			 20			1.0		3	0.27273
physician		patient		1		0			  4			 20			1.0		4	0.29942
physician		patient		1		0			  4			 20			1.0		5	0.32424
physician		patient		1		0			  4			 20			0.9		1	0.18627
physician		patient		1		0			  4			 20			0.9		2	0.27430
physician		patient		1		0			  4			 20			0.9		3	0.31939
physician		patient		1		0			  4			 20			0.9		4	0.35443
physician		patient		1		0			  4			 20			0.9		5	0.38804
physician		patient		1		0			  4			 20			0.8		1	0.18634
physician		patient		1		0			  4			 20			0.8		2	0.27445
physician		patient		1		0			  4			 20			0.8		3	0.31977
physician		patient		1		0			  4			 20			0.8		4	0.35458
physician		patient		1		0			  4			 20			0.8		5	0.38834
physician		patient		1		0			  4			 20			0.7		1	0.18642
physician		patient		1		0			  4			 20			0.7		2	0.27452
physician		patient		1		0			  4			 20			0.7		3	0.32014
physician		patient		1		0			  4			 20			0.7		4	0.35495
physician		patient		1		0			  4			 20			0.7		5	0.38894
physician		patient		1		0			  4			 20			0.6		1	0.18664
physician		patient		1		0			  4			 20			0.6		2	0.27490
physician		patient		1		0			  4			 20			0.6		3	0.32044
physician		patient		1		0			  4			 20			0.6		4	0.35547
physician		patient		1		0			  4			 20			0.6		5	0.38939
physician		patient		1		0			  4			 20			0.5		1	0.18716
physician		patient		1		0			  4			 20			0.5		2	0.27601
physician		patient		1		0			  4			 20			0.5		3	0.32156
physician		patient		1		0			  4			 20			0.5		4	0.35651
physician		patient		1		0			  4			 20			0.5		5	0.39058
physician		patient		1		0			  4			 20			0.4		1	0.18746
physician		patient		1		0			  4			 20			0.4		2	0.27661
physician		patient		1		0			  4			 20			0.4		3	0.32312
physician		patient		1		0			  4			 20			0.4		4	0.35808
physician		patient		1		0			  4			 20			0.4		5	0.39192
physician		patient		1		0			  4			 20			0.3		1	0.18791
physician		patient		1		0			  4			 20			0.3		2	0.27862
physician		patient		1		0			  4			 20			0.3		3	0.32499
physician		patient		1		0			  4			 20			0.3		4	0.36032
physician		patient		1		0			  4			 20			0.3		5	0.39371
physician		patient		1		0			  4			 20			0.2		1	0.19052
physician		patient		1		0			  4			 20			0.2		2	0.28138
physician		patient		1		0			  4			 20			0.2		3	0.32834
physician		patient		1		0			  4			 20			0.2		4	0.36524
physician		patient		1		0			  4			 20			0.2		5	0.39878
physician		patient		1		0			  4			 20			0.1		1	0.19469
physician		patient		1		0			  4			 20			0.1		2	0.28995
physician		patient		1		0			  4			 20			0.1		3	0.33818
physician		patient		1		0			  4			 20			0.1		4	0.37522
physician		patient		1		0			  4			 20			0.1		5	0.40936
physician		patient		1		0			  4			 20			0.0		1	0.32767
physician		patient		1		0			  4			 20			0.0		2	0.41905
physician		patient		1		0			  4			 20			0.0		3	0.45699
physician		patient		1		0			  4			 20			0.0		4	0.48248
physician		patient		1		0			  4			 20			0.0		5	0.50514
physician		patient		1		0			  4			 50			1.0		1	0.17181
physician		patient		1		0			  4			 50			1.0		2	0.24568
physician		patient		1		0			  4			 50			1.0		3	0.28615
physician		patient		1		0			  4			 50			1.0		4	0.31306
physician		patient		1		0			  4			 50			1.0		5	0.33572
physician		patient		1		0			  4			 50			0.9		1	0.19186
physician		patient		1		0			  4			 50			0.9		2	0.28563
physician		patient		1		0			  4			 50			0.9		3	0.33348
physician		patient		1		0			  4			 50			0.9		4	0.36963
physician		patient		1		0			  4			 50			0.9		5	0.40273
physician		patient		1		0			  4			 50			0.8		1	0.19194
physician		patient		1		0			  4			 50			0.8		2	0.28578
physician		patient		1		0			  4			 50			0.8		3	0.33378
physician		patient		1		0			  4			 50			0.8		4	0.36993
physician		patient		1		0			  4			 50			0.8		5	0.40295
physician		patient		1		0			  4			 50			0.7		1	0.19201
physician		patient		1		0			  4			 50			0.7		2	0.28593
physician		patient		1		0			  4			 50			0.7		3	0.33423
physician		patient		1		0			  4			 50			0.7		4	0.37045
physician		patient		1		0			  4			 50			0.7		5	0.40340
physician		patient		1		0			  4			 50			0.6		1	0.19246
physician		patient		1		0			  4			 50			0.6		2	0.28637
physician		patient		1		0			  4			 50			0.6		3	0.33460
physician		patient		1		0			  4			 50			0.6		4	0.37105
physician		patient		1		0			  4			 50			0.6		5	0.40362
physician		patient		1		0			  4			 50			0.5		1	0.19290
physician		patient		1		0			  4			 50			0.5		2	0.28712
physician		patient		1		0			  4			 50			0.5		3	0.33564
physician		patient		1		0			  4			 50			0.5		4	0.37209
physician		patient		1		0			  4			 50			0.5		5	0.40452
physician		patient		1		0			  4			 50			0.4		1	0.19335
physician		patient		1		0			  4			 50			0.4		2	0.28764
physician		patient		1		0			  4			 50			0.4		3	0.33684
physician		patient		1		0			  4			 50			0.4		4	0.37343
physician		patient		1		0			  4			 50			0.4		5	0.40608
physician		patient		1		0			  4			 50			0.3		1	0.19417
physician		patient		1		0			  4			 50			0.3		2	0.28988
physician		patient		1		0			  4			 50			0.3		3	0.33877
physician		patient		1		0			  4			 50			0.3		4	0.37589
physician		patient		1		0			  4			 50			0.3		5	0.40839
physician		patient		1		0			  4			 50			0.2		1	0.19671
physician		patient		1		0			  4			 50			0.2		2	0.29346
physician		patient		1		0			  4			 50			0.2		3	0.34273
physician		patient		1		0			  4			 50			0.2		4	0.38104
physician		patient		1		0			  4			 50			0.2		5	0.41369
physician		patient		1		0			  4			 50			0.1		1	0.20267
physician		patient		1		0			  4			 50			0.1		2	0.30225
physician		patient		1		0			  4			 50			0.1		3	0.35346
physician		patient		1		0			  4			 50			0.1		4	0.39155
physician		patient		1		0			  4			 50			0.1		5	0.42419
physician		patient		1		0			  4			 50			0.0		1	0.32767
physician		patient		1		0			  4			 50			0.0		2	0.41905
physician		patient		1		0			  4			 50			0.0		3	0.45699
physician		patient		1		0			  4			 50			0.0		4	0.48248
physician		patient		1		0			  4			 50			0.0		5	0.50514
physician		patient		1		0			  4			100			1.0		1	0.17897
physician		patient		1		0			  4			100			1.0		2	0.25268
physician		patient		1		0			  4			100			1.0		3	0.29301
physician		patient		1		0			  4			100			1.0		4	0.32111
physician		patient		1		0			  4			100			1.0		5	0.34384
physician		patient		1		0			  4			100			0.9		1	0.19797
physician		patient		1		0			  4			100			0.9		2	0.29167
physician		patient		1		0			  4			100			0.9		3	0.34019
physician		patient		1		0			  4			100			0.9		4	0.37865
physician		patient		1		0			  4			100			0.9		5	0.41242
physician		patient		1		0			  4			100			0.8		1	0.19805
physician		patient		1		0			  4			100			0.8		2	0.29196
physician		patient		1		0			  4			100			0.8		3	0.34049
physician		patient		1		0			  4			100			0.8		4	0.37895
physician		patient		1		0			  4			100			0.8		5	0.41279
physician		patient		1		0			  4			100			0.7		1	0.19797
physician		patient		1		0			  4			100			0.7		2	0.29219
physician		patient		1		0			  4			100			0.7		3	0.34109
physician		patient		1		0			  4			100			0.7		4	0.37940
physician		patient		1		0			  4			100			0.7		5	0.41324
physician		patient		1		0			  4			100			0.6		1	0.19827
physician		patient		1		0			  4			100			0.6		2	0.29278
physician		patient		1		0			  4			100			0.6		3	0.34176
physician		patient		1		0			  4			100			0.6		4	0.37999
physician		patient		1		0			  4			100			0.6		5	0.41331
physician		patient		1		0			  4			100			0.5		1	0.19924
physician		patient		1		0			  4			100			0.5		2	0.29368
physician		patient		1		0			  4			100			0.5		3	0.34302
physician		patient		1		0			  4			100			0.5		4	0.38111
physician		patient		1		0			  4			100			0.5		5	0.41436
physician		patient		1		0			  4			100			0.4		1	0.19991
physician		patient		1		0			  4			100			0.4		2	0.29442
physician		patient		1		0			  4			100			0.4		3	0.34392
physician		patient		1		0			  4			100			0.4		4	0.38208
physician		patient		1		0			  4			100			0.4		5	0.41592
physician		patient		1		0			  4			100			0.3		1	0.20110
physician		patient		1		0			  4			100			0.3		2	0.29711
physician		patient		1		0			  4			100			0.3		3	0.34638
physician		patient		1		0			  4			100			0.3		4	0.38476
physician		patient		1		0			  4			100			0.3		5	0.41875
physician		patient		1		0			  4			100			0.2		1	0.20297
physician		patient		1		0			  4			100			0.2		2	0.30076
physician		patient		1		0			  4			100			0.2		3	0.35107
physician		patient		1		0			  4			100			0.2		4	0.39050
physician		patient		1		0			  4			100			0.2		5	0.42412
physician		patient		1		0			  4			100			0.1		1	0.21012
physician		patient		1		0			  4			100			0.1		2	0.31075
physician		patient		1		0			  4			100			0.1		3	0.36210
physician		patient		1		0			  4			100			0.1		4	0.40146
physician		patient		1		0			  4			100			0.1		5	0.43456
physician		patient		1		0			  4			100			0.0		1	0.32767
physician		patient		1		0			  4			100			0.0		2	0.41905
physician		patient		1		0			  4			100			0.0		3	0.45699
physician		patient		1		0			  4			100			0.0		4	0.48248
physician		patient		1		0			  4			100			0.0		5	0.50514
physician		patient		1		0			 50			  1			1.0		1	0.17338
physician		patient		1		0			 50			  1			1.0		2	0.23129
physician		patient		1		0			 50			  1			1.0		3	0.25388
physician		patient		1		0			 50			  1			1.0		4	0.26990
physician		patient		1		0			 50			  1			1.0		5	0.28265
physician		patient		1		0			 50			  1			0.9		1	0.20856
physician		patient		1		0			 50			  1			0.9		2	0.30725
physician		patient		1		0			 50			  1			0.9		3	0.35935
physician		patient		1		0			 50			  1			0.9		4	0.39691
physician		patient		1		0			 50			  1			0.9		5	0.43046
physician		patient		1		0			 50			  1			0.8		1	0.20863
physician		patient		1		0			 50			  1			0.8		2	0.30725
physician		patient		1		0			 50			  1			0.8		3	0.35942
physician		patient		1		0			 50			  1			0.8		4	0.39691
physician		patient		1		0			 50			  1			0.8		5	0.43053
physician		patient		1		0			 50			  1			0.7		1	0.20863
physician		patient		1		0			 50			  1			0.7		2	0.30732
physician		patient		1		0			 50			  1			0.7		3	0.35942
physician		patient		1		0			 50			  1			0.7		4	0.39699
physician		patient		1		0			 50			  1			0.7		5	0.43053
physician		patient		1		0			 50			  1			0.6		1	0.20871
physician		patient		1		0			 50			  1			0.6		2	0.30762
physician		patient		1		0			 50			  1			0.6		3	0.35965
physician		patient		1		0			 50			  1			0.6		4	0.39736
physician		patient		1		0			 50			  1			0.6		5	0.43105
physician		patient		1		0			 50			  1			0.5		1	0.20930
physician		patient		1		0			 50			  1			0.5		2	0.30762
physician		patient		1		0			 50			  1			0.5		3	0.36009
physician		patient		1		0			 50			  1			0.5		4	0.39773
physician		patient		1		0			 50			  1			0.5		5	0.43165
physician		patient		1		0			 50			  1			0.4		1	0.20990
physician		patient		1		0			 50			  1			0.4		2	0.30814
physician		patient		1		0			 50			  1			0.4		3	0.36084
physician		patient		1		0			 50			  1			0.4		4	0.39848
physician		patient		1		0			 50			  1			0.4		5	0.43247
physician		patient		1		0			 50			  1			0.3		1	0.21199
physician		patient		1		0			 50			  1			0.3		2	0.30985
physician		patient		1		0			 50			  1			0.3		3	0.36203
physician		patient		1		0			 50			  1			0.3		4	0.39967
physician		patient		1		0			 50			  1			0.3		5	0.43366
physician		patient		1		0			 50			  1			0.2		1	0.21571
physician		patient		1		0			 50			  1			0.2		2	0.31351
physician		patient		1		0			 50			  1			0.2		3	0.36471
physician		patient		1		0			 50			  1			0.2		4	0.40258
physician		patient		1		0			 50			  1			0.2		5	0.43612
physician		patient		1		0			 50			  1			0.1		1	0.23055
physician		patient		1		0			 50			  1			0.1		2	0.32193
physician		patient		1		0			 50			  1			0.1		3	0.37343
physician		patient		1		0			 50			  1			0.1		4	0.40966
physician		patient		1		0			 50			  1			0.1		5	0.44126
physician		patient		1		0			 50			  1			0.0		1	0.32767
physician		patient		1		0			 50			  1			0.0		2	0.41905
physician		patient		1		0			 50			  1			0.0		3	0.45699
physician		patient		1		0			 50			  1			0.0		4	0.48248
physician		patient		1		0			 50			  1			0.0		5	0.50514
physician		patient		1		0			 50			  2			1.0		1	0.16525
physician		patient		1		0			 50			  2			1.0		2	0.22406
physician		patient		1		0			 50			  2			1.0		3	0.25380
physician		patient		1		0			 50			  2			1.0		4	0.27624
physician		patient		1		0			 50			  2			1.0		5	0.29152
physician		patient		1		0			 50			  2			0.9		1	0.19343
physician		patient		1		0			 50			  2			0.9		2	0.27967
physician		patient		1		0			 50			  2			0.9		3	0.32700
physician		patient		1		0			 50			  2			0.9		4	0.36583
physician		patient		1		0			 50			  2			0.9		5	0.39855
physician		patient		1		0			 50			  2			0.8		1	0.19365
physician		patient		1		0			 50			  2			0.8		2	0.27982
physician		patient		1		0			 50			  2			0.8		3	0.32722
physician		patient		1		0			 50			  2			0.8		4	0.36576
physician		patient		1		0			 50			  2			0.8		5	0.39870
physician		patient		1		0			 50			  2			0.7		1	0.19365
physician		patient		1		0			 50			  2			0.7		2	0.27982
physician		patient		1		0			 50			  2			0.7		3	0.32737
physician		patient		1		0			 50			  2			0.7		4	0.36606
physician		patient		1		0			 50			  2			0.7		5	0.39878
physician		patient		1		0			 50			  2			0.6		1	0.19387
physician		patient		1		0			 50			  2			0.6		2	0.27996
physician		patient		1		0			 50			  2			0.6		3	0.32804
physician		patient		1		0			 50			  2			0.6		4	0.36628
physician		patient		1		0			 50			  2			0.6		5	0.39960
physician		patient		1		0			 50			  2			0.5		1	0.19432
physician		patient		1		0			 50			  2			0.5		2	0.28026
physician		patient		1		0			 50			  2			0.5		3	0.32856
physician		patient		1		0			 50			  2			0.5		4	0.36695
physician		patient		1		0			 50			  2			0.5		5	0.39990
physician		patient		1		0			 50			  2			0.4		1	0.19492
physician		patient		1		0			 50			  2			0.4		2	0.28108
physician		patient		1		0			 50			  2			0.4		3	0.32968
physician		patient		1		0			 50			  2			0.4		4	0.36770
physician		patient		1		0			 50			  2			0.4		5	0.40057
physician		patient		1		0			 50			  2			0.3		1	0.19589
physician		patient		1		0			 50			  2			0.3		2	0.28317
physician		patient		1		0			 50			  2			0.3		3	0.33147
physician		patient		1		0			 50			  2			0.3		4	0.36941
physician		patient		1		0			 50			  2			0.3		5	0.40265
physician		patient		1		0			 50			  2			0.2		1	0.19849
physician		patient		1		0			 50			  2			0.2		2	0.28652
physician		patient		1		0			 50			  2			0.2		3	0.33520
physician		patient		1		0			 50			  2			0.2		4	0.37321
physician		patient		1		0			 50			  2			0.2		5	0.40690
physician		patient		1		0			 50			  2			0.1		1	0.20498
physician		patient		1		0			 50			  2			0.1		2	0.29599
physician		patient		1		0			 50			  2			0.1		3	0.34511
physician		patient		1		0			 50			  2			0.1		4	0.38230
physician		patient		1		0			 50			  2			0.1		5	0.41458
physician		patient		1		0			 50			  2			0.0		1	0.32767
physician		patient		1		0			 50			  2			0.0		2	0.41905
physician		patient		1		0			 50			  2			0.0		3	0.45699
physician		patient		1		0			 50			  2			0.0		4	0.48248
physician		patient		1		0			 50			  2			0.0		5	0.50514
physician		patient		1		0			 50			  3			1.0		1	0.15832
physician		patient		1		0			 50			  3			1.0		2	0.21847
physician		patient		1		0			 50			  3			1.0		3	0.25082
physician		patient		1		0			 50			  3			1.0		4	0.27616
physician		patient		1		0			 50			  3			1.0		5	0.29577
physician		patient		1		0			 50			  3			0.9		1	0.18590
physician		patient		1		0			 50			  3			0.9		2	0.26737
physician		patient		1		0			 50			  3			0.9		3	0.31366
physician		patient		1		0			 50			  3			0.9		4	0.35197
physician		patient		1		0			 50			  3			0.9		5	0.38402
physician		patient		1		0			 50			  3			0.8		1	0.18612
physician		patient		1		0			 50			  3			0.8		2	0.26752
physician		patient		1		0			 50			  3			0.8		3	0.31418
physician		patient		1		0			 50			  3			0.8		4	0.35212
physician		patient		1		0			 50			  3			0.8		5	0.38432
physician		patient		1		0			 50			  3			0.7		1	0.18612
physician		patient		1		0			 50			  3			0.7		2	0.26759
physician		patient		1		0			 50			  3			0.7		3	0.31425
physician		patient		1		0			 50			  3			0.7		4	0.35249
physician		patient		1		0			 50			  3			0.7		5	0.38462
physician		patient		1		0			 50			  3			0.6		1	0.18620
physician		patient		1		0			 50			  3			0.6		2	0.26767
physician		patient		1		0			 50			  3			0.6		3	0.31492
physician		patient		1		0			 50			  3			0.6		4	0.35294
physician		patient		1		0			 50			  3			0.6		5	0.38544
physician		patient		1		0			 50			  3			0.5		1	0.18649
physician		patient		1		0			 50			  3			0.5		2	0.26796
physician		patient		1		0			 50			  3			0.5		3	0.31544
physician		patient		1		0			 50			  3			0.5		4	0.35346
physician		patient		1		0			 50			  3			0.5		5	0.38611
physician		patient		1		0			 50			  3			0.4		1	0.18687
physician		patient		1		0			 50			  3			0.4		2	0.26908
physician		patient		1		0			 50			  3			0.4		3	0.31694
physician		patient		1		0			 50			  3			0.4		4	0.35428
physician		patient		1		0			 50			  3			0.4		5	0.38693
physician		patient		1		0			 50			  3			0.3		1	0.18836
physician		patient		1		0			 50			  3			0.3		2	0.27117
physician		patient		1		0			 50			  3			0.3		3	0.31865
physician		patient		1		0			 50			  3			0.3		4	0.35607
physician		patient		1		0			 50			  3			0.3		5	0.38931
physician		patient		1		0			 50			  3			0.2		1	0.19067
physician		patient		1		0			 50			  3			0.2		2	0.27467
physician		patient		1		0			 50			  3			0.2		3	0.32245
physician		patient		1		0			 50			  3			0.2		4	0.35994
physician		patient		1		0			 50			  3			0.2		5	0.39371
physician		patient		1		0			 50			  3			0.1		1	0.19671
physician		patient		1		0			 50			  3			0.1		2	0.28406
physician		patient		1		0			 50			  3			0.1		3	0.33154
physician		patient		1		0			 50			  3			0.1		4	0.36740
physician		patient		1		0			 50			  3			0.1		5	0.40265
physician		patient		1		0			 50			  3			0.0		1	0.32767
physician		patient		1		0			 50			  3			0.0		2	0.41905
physician		patient		1		0			 50			  3			0.0		3	0.45699
physician		patient		1		0			 50			  3			0.0		4	0.48248
physician		patient		1		0			 50			  3			0.0		5	0.50514
physician		patient		1		0			 50			  4			1.0		1	0.15198
physician		patient		1		0			 50			  4			1.0		2	0.21281
physician		patient		1		0			 50			  4			1.0		3	0.24769
physician		patient		1		0			 50			  4			1.0		4	0.27467
physician		patient		1		0			 50			  4			1.0		5	0.29577
physician		patient		1		0			 50			  4			0.9		1	0.17800
physician		patient		1		0			 50			  4			0.9		2	0.25820
physician		patient		1		0			 50			  4			0.9		3	0.30404
physician		patient		1		0			 50			  4			0.9		4	0.34191
physician		patient		1		0			 50			  4			0.9		5	0.37314
physician		patient		1		0			 50			  4			0.8		1	0.17807
physician		patient		1		0			 50			  4			0.8		2	0.25835
physician		patient		1		0			 50			  4			0.8		3	0.30434
physician		patient		1		0			 50			  4			0.8		4	0.34220
physician		patient		1		0			 50			  4			0.8		5	0.37336
physician		patient		1		0			 50			  4			0.7		1	0.17807
physician		patient		1		0			 50			  4			0.7		2	0.25842
physician		patient		1		0			 50			  4			0.7		3	0.30434
physician		patient		1		0			 50			  4			0.7		4	0.34235
physician		patient		1		0			 50			  4			0.7		5	0.37358
physician		patient		1		0			 50			  4			0.6		1	0.17815
physician		patient		1		0			 50			  4			0.6		2	0.25880
physician		patient		1		0			 50			  4			0.6		3	0.30471
physician		patient		1		0			 50			  4			0.6		4	0.34273
physician		patient		1		0			 50			  4			0.6		5	0.37425
physician		patient		1		0			 50			  4			0.5		1	0.17874
physician		patient		1		0			 50			  4			0.5		2	0.25954
physician		patient		1		0			 50			  4			0.5		3	0.30523
physician		patient		1		0			 50			  4			0.5		4	0.34302
physician		patient		1		0			 50			  4			0.5		5	0.37485
physician		patient		1		0			 50			  4			0.4		1	0.17926
physician		patient		1		0			 50			  4			0.4		2	0.25999
physician		patient		1		0			 50			  4			0.4		3	0.30672
physician		patient		1		0			 50			  4			0.4		4	0.34429
physician		patient		1		0			 50			  4			0.4		5	0.37612
physician		patient		1		0			 50			  4			0.3		1	0.18001
physician		patient		1		0			 50			  4			0.3		2	0.26178
physician		patient		1		0			 50			  4			0.3		3	0.30859
physician		patient		1		0			 50			  4			0.3		4	0.34653
physician		patient		1		0			 50			  4			0.3		5	0.37850
physician		patient		1		0			 50			  4			0.2		1	0.18225
physician		patient		1		0			 50			  4			0.2		2	0.26401
physician		patient		1		0			 50			  4			0.2		3	0.31336
physician		patient		1		0			 50			  4			0.2		4	0.35018
physician		patient		1		0			 50			  4			0.2		5	0.38268
physician		patient		1		0			 50			  4			0.1		1	0.18828
physician		patient		1		0			 50			  4			0.1		2	0.27303
physician		patient		1		0			 50			  4			0.1		3	0.32327
physician		patient		1		0			 50			  4			0.1		4	0.35845
physician		patient		1		0			 50			  4			0.1		5	0.39132
physician		patient		1		0			 50			  4			0.0		1	0.32767
physician		patient		1		0			 50			  4			0.0		2	0.41905
physician		patient		1		0			 50			  4			0.0		3	0.45699
physician		patient		1		0			 50			  4			0.0		4	0.48248
physician		patient		1		0			 50			  4			0.0		5	0.50514
physician		patient		1		0			 50			  5			1.0		1	0.14408
physician		patient		1		0			 50			  5			1.0		2	0.20617
physician		patient		1		0			 50			  5			1.0		3	0.24195
physician		patient		1		0			 50			  5			1.0		4	0.26908
physician		patient		1		0			 50			  5			1.0		5	0.29301
physician		patient		1		0			 50			  5			0.9		1	0.16935
physician		patient		1		0			 50			  5			0.9		2	0.24940
physician		patient		1		0			 50			  5			0.9		3	0.29278
physician		patient		1		0			 50			  5			0.9		4	0.32856
physician		patient		1		0			 50			  5			0.9		5	0.36233
physician		patient		1		0			 50			  5			0.8		1	0.16942
physician		patient		1		0			 50			  5			0.8		2	0.24948
physician		patient		1		0			 50			  5			0.8		3	0.29308
physician		patient		1		0			 50			  5			0.8		4	0.32879
physician		patient		1		0			 50			  5			0.8		5	0.36285
physician		patient		1		0			 50			  5			0.7		1	0.16965
physician		patient		1		0			 50			  5			0.7		2	0.24970
physician		patient		1		0			 50			  5			0.7		3	0.29338
physician		patient		1		0			 50			  5			0.7		4	0.32908
physician		patient		1		0			 50			  5			0.7		5	0.36292
physician		patient		1		0			 50			  5			0.6		1	0.16987
physician		patient		1		0			 50			  5			0.6		2	0.25007
physician		patient		1		0			 50			  5			0.6		3	0.29390
physician		patient		1		0			 50			  5			0.6		4	0.32946
physician		patient		1		0			 50			  5			0.6		5	0.36345
physician		patient		1		0			 50			  5			0.5		1	0.17024
physician		patient		1		0			 50			  5			0.5		2	0.25067
physician		patient		1		0			 50			  5			0.5		3	0.29457
physician		patient		1		0			 50			  5			0.5		4	0.32990
physician		patient		1		0			 50			  5			0.5		5	0.36412
physician		patient		1		0			 50			  5			0.4		1	0.17069
physician		patient		1		0			 50			  5			0.4		2	0.25134
physician		patient		1		0			 50			  5			0.4		3	0.29569
physician		patient		1		0			 50			  5			0.4		4	0.33102
physician		patient		1		0			 50			  5			0.4		5	0.36516
physician		patient		1		0			 50			  5			0.3		1	0.17129
physician		patient		1		0			 50			  5			0.3		2	0.25268
physician		patient		1		0			 50			  5			0.3		3	0.29726
physician		patient		1		0			 50			  5			0.3		4	0.33378
physician		patient		1		0			 50			  5			0.3		5	0.36770
physician		patient		1		0			 50			  5			0.2		1	0.17293
physician		patient		1		0			 50			  5			0.2		2	0.25559
physician		patient		1		0			 50			  5			0.2		3	0.30195
physician		patient		1		0			 50			  5			0.2		4	0.33713
physician		patient		1		0			 50			  5			0.2		5	0.37209
physician		patient		1		0			 50			  5			0.1		1	0.17822
physician		patient		1		0			 50			  5			0.1		2	0.26163
physician		patient		1		0			 50			  5			0.1		3	0.31134
physician		patient		1		0			 50			  5			0.1		4	0.34742
physician		patient		1		0			 50			  5			0.1		5	0.37999
physician		patient		1		0			 50			  5			0.0		1	0.32767
physician		patient		1		0			 50			  5			0.0		2	0.41905
physician		patient		1		0			 50			  5			0.0		3	0.45699
physician		patient		1		0			 50			  5			0.0		4	0.48248
physician		patient		1		0			 50			  5			0.0		5	0.50514
physician		patient		1		0			 50			 10			1.0		1	0.13342
physician		patient		1		0			 50			 10			1.0		2	0.18992
physician		patient		1		0			 50			 10			1.0		3	0.22533
physician		patient		1		0			 50			 10			1.0		4	0.25596
physician		patient		1		0			 50			 10			1.0		5	0.28160
physician		patient		1		0			 50			 10			0.9		1	0.15608
physician		patient		1		0			 50			 10			0.9		2	0.22846
physician		patient		1		0			 50			 10			0.9		3	0.26953
physician		patient		1		0			 50			 10			0.9		4	0.30493
physician		patient		1		0			 50			 10			0.9		5	0.33639
physician		patient		1		0			 50			 10			0.8		1	0.15631
physician		patient		1		0			 50			 10			0.8		2	0.22846
physician		patient		1		0			 50			 10			0.8		3	0.26953
physician		patient		1		0			 50			 10			0.8		4	0.30516
physician		patient		1		0			 50			 10			0.8		5	0.33661
physician		patient		1		0			 50			 10			0.7		1	0.15638
physician		patient		1		0			 50			 10			0.7		2	0.22861
physician		patient		1		0			 50			 10			0.7		3	0.26968
physician		patient		1		0			 50			 10			0.7		4	0.30538
physician		patient		1		0			 50			 10			0.7		5	0.33691
physician		patient		1		0			 50			 10			0.6		1	0.15653
physician		patient		1		0			 50			 10			0.6		2	0.22891
physician		patient		1		0			 50			 10			0.6		3	0.26990
physician		patient		1		0			 50			 10			0.6		4	0.30583
physician		patient		1		0			 50			 10			0.6		5	0.33706
physician		patient		1		0			 50			 10			0.5		1	0.15675
physician		patient		1		0			 50			 10			0.5		2	0.22928
physician		patient		1		0			 50			 10			0.5		3	0.27080
physician		patient		1		0			 50			 10			0.5		4	0.30665
physician		patient		1		0			 50			 10			0.5		5	0.33743
physician		patient		1		0			 50			 10			0.4		1	0.15683
physician		patient		1		0			 50			 10			0.4		2	0.23010
physician		patient		1		0			 50			 10			0.4		3	0.27199
physician		patient		1		0			 50			 10			0.4		4	0.30732
physician		patient		1		0			 50			 10			0.4		5	0.33840
physician		patient		1		0			 50			 10			0.3		1	0.15757
physician		patient		1		0			 50			 10			0.3		2	0.23107
physician		patient		1		0			 50			 10			0.3		3	0.27340
physician		patient		1		0			 50			 10			0.3		4	0.30911
physician		patient		1		0			 50			 10			0.3		5	0.33989
physician		patient		1		0			 50			 10			0.2		1	0.15899
physician		patient		1		0			 50			 10			0.2		2	0.23412
physician		patient		1		0			 50			 10			0.2		3	0.27624
physician		patient		1		0			 50			 10			0.2		4	0.31261
physician		patient		1		0			 50			 10			0.2		5	0.34429
physician		patient		1		0			 50			 10			0.1		1	0.16190
physician		patient		1		0			 50			 10			0.1		2	0.23994
physician		patient		1		0			 50			 10			0.1		3	0.28436
physician		patient		1		0			 50			 10			0.1		4	0.32200
physician		patient		1		0			 50			 10			0.1		5	0.35368
physician		patient		1		0			 50			 10			0.0		1	0.32767
physician		patient		1		0			 50			 10			0.0		2	0.41905
physician		patient		1		0			 50			 10			0.0		3	0.45699
physician		patient		1		0			 50			 10			0.0		4	0.48248
physician		patient		1		0			 50			 10			0.0		5	0.50514
physician		patient		1		0			 50			 20			1.0		1	0.12493
physician		patient		1		0			 50			 20			1.0		2	0.17785
physician		patient		1		0			 50			 20			1.0		3	0.21079
physician		patient		1		0			 50			 20			1.0		4	0.23629
physician		patient		1		0			 50			 20			1.0		5	0.26558
physician		patient		1		0			 50			 20			0.9		1	0.14632
physician		patient		1		0			 50			 20			0.9		2	0.21512
physician		patient		1		0			 50			 20			0.9		3	0.25253
physician		patient		1		0			 50			 20			0.9		4	0.28175
physician		patient		1		0			 50			 20			0.9		5	0.31485
physician		patient		1		0			 50			 20			0.8		1	0.14639
physician		patient		1		0			 50			 20			0.8		2	0.21527
physician		patient		1		0			 50			 20			0.8		3	0.25268
physician		patient		1		0			 50			 20			0.8		4	0.28190
physician		patient		1		0			 50			 20			0.8		5	0.31530
physician		patient		1		0			 50			 20			0.7		1	0.14639
physician		patient		1		0			 50			 20			0.7		2	0.21527
physician		patient		1		0			 50			 20			0.7		3	0.25268
physician		patient		1		0			 50			 20			0.7		4	0.28227
physician		patient		1		0			 50			 20			0.7		5	0.31552
physician		patient		1		0			 50			 20			0.6		1	0.14647
physician		patient		1		0			 50			 20			0.6		2	0.21556
physician		patient		1		0			 50			 20			0.6		3	0.25298
physician		patient		1		0			 50			 20			0.6		4	0.28280
physician		patient		1		0			 50			 20			0.6		5	0.31567
physician		patient		1		0			 50			 20			0.5		1	0.14677
physician		patient		1		0			 50			 20			0.5		2	0.21579
physician		patient		1		0			 50			 20			0.5		3	0.25365
physician		patient		1		0			 50			 20			0.5		4	0.28399
physician		patient		1		0			 50			 20			0.5		5	0.31589
physician		patient		1		0			 50			 20			0.4		1	0.14699
physician		patient		1		0			 50			 20			0.4		2	0.21661
physician		patient		1		0			 50			 20			0.4		3	0.25514
physician		patient		1		0			 50			 20			0.4		4	0.28503
physician		patient		1		0			 50			 20			0.4		5	0.31626
physician		patient		1		0			 50			 20			0.3		1	0.14758
physician		patient		1		0			 50			 20			0.3		2	0.21758
physician		patient		1		0			 50			 20			0.3		3	0.25596
physician		patient		1		0			 50			 20			0.3		4	0.28623
physician		patient		1		0			 50			 20			0.3		5	0.31768
physician		patient		1		0			 50			 20			0.2		1	0.14833
physician		patient		1		0			 50			 20			0.2		2	0.21966
physician		patient		1		0			 50			 20			0.2		3	0.25798
physician		patient		1		0			 50			 20			0.2		4	0.29055
physician		patient		1		0			 50			 20			0.2		5	0.32171
physician		patient		1		0			 50			 20			0.1		1	0.15034
physician		patient		1		0			 50			 20			0.1		2	0.22406
physician		patient		1		0			 50			 20			0.1		3	0.26312
physician		patient		1		0			 50			 20			0.1		4	0.29897
physician		patient		1		0			 50			 20			0.1		5	0.32812
physician		patient		1		0			 50			 20			0.0		1	0.32767
physician		patient		1		0			 50			 20			0.0		2	0.41905
physician		patient		1		0			 50			 20			0.0		3	0.45699
physician		patient		1		0			 50			 20			0.0		4	0.48248
physician		patient		1		0			 50			 20			0.0		5	0.50514
physician		patient		1		0			 50			 50			1.0		1	0.11434
physician		patient		1		0			 50			 50			1.0		2	0.16279
physician		patient		1		0			 50			 50			1.0		3	0.19447
physician		patient		1		0			 50			 50			1.0		4	0.21832
physician		patient		1		0			 50			 50			1.0		5	0.24016
physician		patient		1		0			 50			 50			0.9		1	0.13454
physician		patient		1		0			 50			 50			0.9		2	0.19857
physician		patient		1		0			 50			 50			0.9		3	0.23427
physician		patient		1		0			 50			 50			0.9		4	0.26163
physician		patient		1		0			 50			 50			0.9		5	0.28682
physician		patient		1		0			 50			 50			0.8		1	0.13469
physician		patient		1		0			 50			 50			0.8		2	0.19879
physician		patient		1		0			 50			 50			0.8		3	0.23427
physician		patient		1		0			 50			 50			0.8		4	0.26200
physician		patient		1		0			 50			 50			0.8		5	0.28712
physician		patient		1		0			 50			 50			0.7		1	0.13469
physician		patient		1		0			 50			 50			0.7		2	0.19879
physician		patient		1		0			 50			 50			0.7		3	0.23435
physician		patient		1		0			 50			 50			0.7		4	0.26215
physician		patient		1		0			 50			 50			0.7		5	0.28764
physician		patient		1		0			 50			 50			0.6		1	0.13484
physician		patient		1		0			 50			 50			0.6		2	0.19924
physician		patient		1		0			 50			 50			0.6		3	0.23442
physician		patient		1		0			 50			 50			0.6		4	0.26282
physician		patient		1		0			 50			 50			0.6		5	0.28794
physician		patient		1		0			 50			 50			0.5		1	0.13521
physician		patient		1		0			 50			 50			0.5		2	0.19946
physician		patient		1		0			 50			 50			0.5		3	0.23524
physician		patient		1		0			 50			 50			0.5		4	0.26342
physician		patient		1		0			 50			 50			0.5		5	0.28824
physician		patient		1		0			 50			 50			0.4		1	0.13536
physician		patient		1		0			 50			 50			0.4		2	0.20021
physician		patient		1		0			 50			 50			0.4		3	0.23584
physician		patient		1		0			 50			 50			0.4		4	0.26401
physician		patient		1		0			 50			 50			0.4		5	0.28869
physician		patient		1		0			 50			 50			0.3		1	0.13558
physician		patient		1		0			 50			 50			0.3		2	0.20095
physician		patient		1		0			 50			 50			0.3		3	0.23696
physician		patient		1		0			 50			 50			0.3		4	0.26498
physician		patient		1		0			 50			 50			0.3		5	0.28980
physician		patient		1		0			 50			 50			0.2		1	0.13663
physician		patient		1		0			 50			 50			0.2		2	0.20259
physician		patient		1		0			 50			 50			0.2		3	0.23889
physician		patient		1		0			 50			 50			0.2		4	0.26804
physician		patient		1		0			 50			 50			0.2		5	0.29368
physician		patient		1		0			 50			 50			0.1		1	0.13730
physician		patient		1		0			 50			 50			0.1		2	0.20520
physician		patient		1		0			 50			 50			0.1		3	0.24411
physician		patient		1		0			 50			 50			0.1		4	0.27400
physician		patient		1		0			 50			 50			0.1		5	0.30173
physician		patient		1		0			 50			 50			0.0		1	0.32767
physician		patient		1		0			 50			 50			0.0		2	0.41905
physician		patient		1		0			 50			 50			0.0		3	0.45699
physician		patient		1		0			 50			 50			0.0		4	0.48248
physician		patient		1		0			 50			 50			0.0		5	0.50514
physician		patient		1		0			 50			100			1.0		1	0.10845
physician		patient		1		0			 50			100			1.0		2	0.15221
physician		patient		1		0			 50			100			1.0		3	0.18403
physician		patient		1		0			 50			100			1.0		4	0.20826
physician		patient		1		0			 50			100			1.0		5	0.23069
physician		patient		1		0			 50			100			0.9		1	0.12768
physician		patient		1		0			 50			100			0.9		2	0.18657
physician		patient		1		0			 50			100			0.9		3	0.22235
physician		patient		1		0			 50			100			0.9		4	0.24985
physician		patient		1		0			 50			100			0.9		5	0.27527
physician		patient		1		0			 50			100			0.8		1	0.12776
physician		patient		1		0			 50			100			0.8		2	0.18649
physician		patient		1		0			 50			100			0.8		3	0.22235
physician		patient		1		0			 50			100			0.8		4	0.25052
physician		patient		1		0			 50			100			0.8		5	0.27549
physician		patient		1		0			 50			100			0.7		1	0.12776
physician		patient		1		0			 50			100			0.7		2	0.18657
physician		patient		1		0			 50			100			0.7		3	0.22235
physician		patient		1		0			 50			100			0.7		4	0.25089
physician		patient		1		0			 50			100			0.7		5	0.27579
physician		patient		1		0			 50			100			0.6		1	0.12798
physician		patient		1		0			 50			100			0.6		2	0.18672
physician		patient		1		0			 50			100			0.6		3	0.22250
physician		patient		1		0			 50			100			0.6		4	0.25127
physician		patient		1		0			 50			100			0.6		5	0.27609
physician		patient		1		0			 50			100			0.5		1	0.12843
physician		patient		1		0			 50			100			0.5		2	0.18702
physician		patient		1		0			 50			100			0.5		3	0.22339
physician		patient		1		0			 50			100			0.5		4	0.25216
physician		patient		1		0			 50			100			0.5		5	0.27639
physician		patient		1		0			 50			100			0.4		1	0.12858
physician		patient		1		0			 50			100			0.4		2	0.18806
physician		patient		1		0			 50			100			0.4		3	0.22510
physician		patient		1		0			 50			100			0.4		4	0.25276
physician		patient		1		0			 50			100			0.4		5	0.27691
physician		patient		1		0			 50			100			0.3		1	0.12888
physician		patient		1		0			 50			100			0.3		2	0.18910
physician		patient		1		0			 50			100			0.3		3	0.22615
physician		patient		1		0			 50			100			0.3		4	0.25403
physician		patient		1		0			 50			100			0.3		5	0.27832
physician		patient		1		0			 50			100			0.2		1	0.12970
physician		patient		1		0			 50			100			0.2		2	0.19097
physician		patient		1		0			 50			100			0.2		3	0.22816
physician		patient		1		0			 50			100			0.2		4	0.25768
physician		patient		1		0			 50			100			0.2		5	0.28302
physician		patient		1		0			 50			100			0.1		1	0.13089
physician		patient		1		0			 50			100			0.1		2	0.19492
physician		patient		1		0			 50			100			0.1		3	0.23375
physician		patient		1		0			 50			100			0.1		4	0.26371
physician		patient		1		0			 50			100			0.1		5	0.29062
physician		patient		1		0			 50			100			0.0		1	0.32767
physician		patient		1		0			 50			100			0.0		2	0.41905
physician		patient		1		0			 50			100			0.0		3	0.45699
physician		patient		1		0			 50			100			0.0		4	0.48248
physician		patient		1		0			 50			100			0.0		5	0.50514
physician		patient		1		0			  5			  1			1.0		1	0.17352
physician		patient		1		0			  5			  1			1.0		2	0.23144
physician		patient		1		0			  5			  1			1.0		3	0.25440
physician		patient		1		0			  5			  1			1.0		4	0.27035
physician		patient		1		0			  5			  1			1.0		5	0.28287
physician		patient		1		0			  5			  1			0.9		1	0.20871
physician		patient		1		0			  5			  1			0.9		2	0.30739
physician		patient		1		0			  5			  1			0.9		3	0.35987
physician		patient		1		0			  5			  1			0.9		4	0.39744
physician		patient		1		0			  5			  1			0.9		5	0.43068
physician		patient		1		0			  5			  1			0.8		1	0.20878
physician		patient		1		0			  5			  1			0.8		2	0.30739
physician		patient		1		0			  5			  1			0.8		3	0.35994
physician		patient		1		0			  5			  1			0.8		4	0.39744
physician		patient		1		0			  5			  1			0.8		5	0.43075
physician		patient		1		0			  5			  1			0.7		1	0.20878
physician		patient		1		0			  5			  1			0.7		2	0.30747
physician		patient		1		0			  5			  1			0.7		3	0.35994
physician		patient		1		0			  5			  1			0.7		4	0.39751
physician		patient		1		0			  5			  1			0.7		5	0.43075
physician		patient		1		0			  5			  1			0.6		1	0.20886
physician		patient		1		0			  5			  1			0.6		2	0.30777
physician		patient		1		0			  5			  1			0.6		3	0.36017
physician		patient		1		0			  5			  1			0.6		4	0.39788
physician		patient		1		0			  5			  1			0.6		5	0.43128
physician		patient		1		0			  5			  1			0.5		1	0.20945
physician		patient		1		0			  5			  1			0.5		2	0.30777
physician		patient		1		0			  5			  1			0.5		3	0.36061
physician		patient		1		0			  5			  1			0.5		4	0.39826
physician		patient		1		0			  5			  1			0.5		5	0.43187
physician		patient		1		0			  5			  1			0.4		1	0.21005
physician		patient		1		0			  5			  1			0.4		2	0.30829
physician		patient		1		0			  5			  1			0.4		3	0.36136
physician		patient		1		0			  5			  1			0.4		4	0.39900
physician		patient		1		0			  5			  1			0.4		5	0.43269
physician		patient		1		0			  5			  1			0.3		1	0.21213
physician		patient		1		0			  5			  1			0.3		2	0.31000
physician		patient		1		0			  5			  1			0.3		3	0.36255
physician		patient		1		0			  5			  1			0.3		4	0.40019
physician		patient		1		0			  5			  1			0.3		5	0.43388
physician		patient		1		0			  5			  1			0.2		1	0.21586
physician		patient		1		0			  5			  1			0.2		2	0.31366
physician		patient		1		0			  5			  1			0.2		3	0.36531
physician		patient		1		0			  5			  1			0.2		4	0.40303
physician		patient		1		0			  5			  1			0.2		5	0.43634
physician		patient		1		0			  5			  1			0.1		1	0.23077
physician		patient		1		0			  5			  1			0.1		2	0.32208
physician		patient		1		0			  5			  1			0.1		3	0.37396
physician		patient		1		0			  5			  1			0.1		4	0.41011
physician		patient		1		0			  5			  1			0.1		5	0.44149
physician		patient		1		0			  5			  1			0.0		1	0.32767
physician		patient		1		0			  5			  1			0.0		2	0.41905
physician		patient		1		0			  5			  1			0.0		3	0.45699
physician		patient		1		0			  5			  1			0.0		4	0.48248
physician		patient		1		0			  5			  1			0.0		5	0.50514
physician		patient		1		0			  5			  2			1.0		1	0.16540
physician		patient		1		0			  5			  2			1.0		2	0.22451
physician		patient		1		0			  5			  2			1.0		3	0.25499
physician		patient		1		0			  5			  2			1.0		4	0.27736
physician		patient		1		0			  5			  2			1.0		5	0.29271
physician		patient		1		0			  5			  2			0.9		1	0.19357
physician		patient		1		0			  5			  2			0.9		2	0.28011
physician		patient		1		0			  5			  2			0.9		3	0.32819
physician		patient		1		0			  5			  2			0.9		4	0.36710
physician		patient		1		0			  5			  2			0.9		5	0.39982
physician		patient		1		0			  5			  2			0.8		1	0.19380
physician		patient		1		0			  5			  2			0.8		2	0.28026
physician		patient		1		0			  5			  2			0.8		3	0.32841
physician		patient		1		0			  5			  2			0.8		4	0.36702
physician		patient		1		0			  5			  2			0.8		5	0.39997
physician		patient		1		0			  5			  2			0.7		1	0.19380
physician		patient		1		0			  5			  2			0.7		2	0.28026
physician		patient		1		0			  5			  2			0.7		3	0.32856
physician		patient		1		0			  5			  2			0.7		4	0.36732
physician		patient		1		0			  5			  2			0.7		5	0.40004
physician		patient		1		0			  5			  2			0.6		1	0.19402
physician		patient		1		0			  5			  2			0.6		2	0.28041
physician		patient		1		0			  5			  2			0.6		3	0.32923
physician		patient		1		0			  5			  2			0.6		4	0.36755
physician		patient		1		0			  5			  2			0.6		5	0.40094
physician		patient		1		0			  5			  2			0.5		1	0.19447
physician		patient		1		0			  5			  2			0.5		2	0.28071
physician		patient		1		0			  5			  2			0.5		3	0.32976
physician		patient		1		0			  5			  2			0.5		4	0.36822
physician		patient		1		0			  5			  2			0.5		5	0.40124
physician		patient		1		0			  5			  2			0.4		1	0.19507
physician		patient		1		0			  5			  2			0.4		2	0.28153
physician		patient		1		0			  5			  2			0.4		3	0.33087
physician		patient		1		0			  5			  2			0.4		4	0.36896
physician		patient		1		0			  5			  2			0.4		5	0.40198
physician		patient		1		0			  5			  2			0.3		1	0.19603
physician		patient		1		0			  5			  2			0.3		2	0.28362
physician		patient		1		0			  5			  2			0.3		3	0.33266
physician		patient		1		0			  5			  2			0.3		4	0.37068
physician		patient		1		0			  5			  2			0.3		5	0.40407
physician		patient		1		0			  5			  2			0.2		1	0.19864
physician		patient		1		0			  5			  2			0.2		2	0.28697
physician		patient		1		0			  5			  2			0.2		3	0.33654
physician		patient		1		0			  5			  2			0.2		4	0.37463
physician		patient		1		0			  5			  2			0.2		5	0.40832
physician		patient		1		0			  5			  2			0.1		1	0.20520
physician		patient		1		0			  5			  2			0.1		2	0.29659
physician		patient		1		0			  5			  2			0.1		3	0.34660
physician		patient		1		0			  5			  2			0.1		4	0.38394
physician		patient		1		0			  5			  2			0.1		5	0.41614
physician		patient		1		0			  5			  2			0.0		1	0.32767
physician		patient		1		0			  5			  2			0.0		2	0.41905
physician		patient		1		0			  5			  2			0.0		3	0.45699
physician		patient		1		0			  5			  2			0.0		4	0.48248
physician		patient		1		0			  5			  2			0.0		5	0.50514
physician		patient		1		0			  5			  3			1.0		1	0.15884
physician		patient		1		0			  5			  3			1.0		2	0.21951
physician		patient		1		0			  5			  3			1.0		3	0.25283
physician		patient		1		0			  5			  3			1.0		4	0.27825
physician		patient		1		0			  5			  3			1.0		5	0.29770
physician		patient		1		0			  5			  3			0.9		1	0.18642
physician		patient		1		0			  5			  3			0.9		2	0.26841
physician		patient		1		0			  5			  3			0.9		3	0.31559
physician		patient		1		0			  5			  3			0.9		4	0.35413
physician		patient		1		0			  5			  3			0.9		5	0.38611
physician		patient		1		0			  5			  3			0.8		1	0.18664
physician		patient		1		0			  5			  3			0.8		2	0.26856
physician		patient		1		0			  5			  3			0.8		3	0.31612
physician		patient		1		0			  5			  3			0.8		4	0.35435
physician		patient		1		0			  5			  3			0.8		5	0.38640
physician		patient		1		0			  5			  3			0.7		1	0.18664
physician		patient		1		0			  5			  3			0.7		2	0.26863
physician		patient		1		0			  5			  3			0.7		3	0.31619
physician		patient		1		0			  5			  3			0.7		4	0.35473
physician		patient		1		0			  5			  3			0.7		5	0.38663
physician		patient		1		0			  5			  3			0.6		1	0.18672
physician		patient		1		0			  5			  3			0.6		2	0.26871
physician		patient		1		0			  5			  3			0.6		3	0.31686
physician		patient		1		0			  5			  3			0.6		4	0.35517
physician		patient		1		0			  5			  3			0.6		5	0.38752
physician		patient		1		0			  5			  3			0.5		1	0.18702
physician		patient		1		0			  5			  3			0.5		2	0.26901
physician		patient		1		0			  5			  3			0.5		3	0.31738
physician		patient		1		0			  5			  3			0.5		4	0.35569
physician		patient		1		0			  5			  3			0.5		5	0.38819
physician		patient		1		0			  5			  3			0.4		1	0.18739
physician		patient		1		0			  5			  3			0.4		2	0.27013
physician		patient		1		0			  5			  3			0.4		3	0.31895
physician		patient		1		0			  5			  3			0.4		4	0.35651
physician		patient		1		0			  5			  3			0.4		5	0.38901
physician		patient		1		0			  5			  3			0.3		1	0.18888
physician		patient		1		0			  5			  3			0.3		2	0.27229
physician		patient		1		0			  5			  3			0.3		3	0.32074
physician		patient		1		0			  5			  3			0.3		4	0.35838
physician		patient		1		0			  5			  3			0.3		5	0.39132
physician		patient		1		0			  5			  3			0.2		1	0.19119
physician		patient		1		0			  5			  3			0.2		2	0.27579
physician		patient		1		0			  5			  3			0.2		3	0.32469
physician		patient		1		0			  5			  3			0.2		4	0.36233
physician		patient		1		0			  5			  3			0.2		5	0.39565
physician		patient		1		0			  5			  3			0.1		1	0.19738
physician		patient		1		0			  5			  3			0.1		2	0.28548
physician		patient		1		0			  5			  3			0.1		3	0.33378
physician		patient		1		0			  5			  3			0.1		4	0.36993
physician		patient		1		0			  5			  3			0.1		5	0.40482
physician		patient		1		0			  5			  3			0.0		1	0.32767
physician		patient		1		0			  5			  3			0.0		2	0.41905
physician		patient		1		0			  5			  3			0.0		3	0.45699
physician		patient		1		0			  5			  3			0.0		4	0.48248
physician		patient		1		0			  5			  3			0.0		5	0.50514
physician		patient		1		0			  5			  4			1.0		1	0.15332
physician		patient		1		0			  5			  4			1.0		2	0.21519
physician		patient		1		0			  5			  4			1.0		3	0.25112
physician		patient		1		0			  5			  4			1.0		4	0.27847
physician		patient		1		0			  5			  4			1.0		5	0.29957
physician		patient		1		0			  5			  4			0.9		1	0.17926
physician		patient		1		0			  5			  4			0.9		2	0.26058
physician		patient		1		0			  5			  4			0.9		3	0.30732
physician		patient		1		0			  5			  4			0.9		4	0.34586
physician		patient		1		0			  5			  4			0.9		5	0.37701
physician		patient		1		0			  5			  4			0.8		1	0.17934
physician		patient		1		0			  5			  4			0.8		2	0.26073
physician		patient		1		0			  5			  4			0.8		3	0.30762
physician		patient		1		0			  5			  4			0.8		4	0.34623
physician		patient		1		0			  5			  4			0.8		5	0.37724
physician		patient		1		0			  5			  4			0.7		1	0.17934
physician		patient		1		0			  5			  4			0.7		2	0.26073
physician		patient		1		0			  5			  4			0.7		3	0.30762
physician		patient		1		0			  5			  4			0.7		4	0.34638
physician		patient		1		0			  5			  4			0.7		5	0.37746
physician		patient		1		0			  5			  4			0.6		1	0.17941
physician		patient		1		0			  5			  4			0.6		2	0.26111
physician		patient		1		0			  5			  4			0.6		3	0.30799
physician		patient		1		0			  5			  4			0.6		4	0.34682
physician		patient		1		0			  5			  4			0.6		5	0.37821
physician		patient		1		0			  5			  4			0.5		1	0.18001
physician		patient		1		0			  5			  4			0.5		2	0.26185
physician		patient		1		0			  5			  4			0.5		3	0.30859
physician		patient		1		0			  5			  4			0.5		4	0.34712
physician		patient		1		0			  5			  4			0.5		5	0.37880
physician		patient		1		0			  5			  4			0.4		1	0.18053
physician		patient		1		0			  5			  4			0.4		2	0.26230
physician		patient		1		0			  5			  4			0.4		3	0.31015
physician		patient		1		0			  5			  4			0.4		4	0.34839
physician		patient		1		0			  5			  4			0.4		5	0.38007
physician		patient		1		0			  5			  4			0.3		1	0.18128
physician		patient		1		0			  5			  4			0.3		2	0.26409
physician		patient		1		0			  5			  4			0.3		3	0.31216
physician		patient		1		0			  5			  4			0.3		4	0.35055
physician		patient		1		0			  5			  4			0.3		5	0.38253
physician		patient		1		0			  5			  4			0.2		1	0.18351
physician		patient		1		0			  5			  4			0.2		2	0.26640
physician		patient		1		0			  5			  4			0.2		3	0.31716
physician		patient		1		0			  5			  4			0.2		4	0.35443
physician		patient		1		0			  5			  4			0.2		5	0.38678
physician		patient		1		0			  5			  4			0.1		1	0.18985
physician		patient		1		0			  5			  4			0.1		2	0.27579
physician		patient		1		0			  5			  4			0.1		3	0.32707
physician		patient		1		0			  5			  4			0.1		4	0.36330
physician		patient		1		0			  5			  4			0.1		5	0.39609
physician		patient		1		0			  5			  4			0.0		1	0.32767
physician		patient		1		0			  5			  4			0.0		2	0.41905
physician		patient		1		0			  5			  4			0.0		3	0.45699
physician		patient		1		0			  5			  4			0.0		4	0.48248
physician		patient		1		0			  5			  4			0.0		5	0.50514
physician		patient		1		0			  5			  5			1.0		1	0.14587
physician		patient		1		0			  5			  5			1.0		2	0.21005
physician		patient		1		0			  5			  5			1.0		3	0.24665
physician		patient		1		0			  5			  5			1.0		4	0.27378
physician		patient		1		0			  5			  5			1.0		5	0.29770
physician		patient		1		0			  5			  5			0.9		1	0.17114
physician		patient		1		0			  5			  5			0.9		2	0.25321
physician		patient		1		0			  5			  5			0.9		3	0.29748
physician		patient		1		0			  5			  5			0.9		4	0.33341
physician		patient		1		0			  5			  5			0.9		5	0.36747
physician		patient		1		0			  5			  5			0.8		1	0.17121
physician		patient		1		0			  5			  5			0.8		2	0.25328
physician		patient		1		0			  5			  5			0.8		3	0.29778
physician		patient		1		0			  5			  5			0.8		4	0.33378
physician		patient		1		0			  5			  5			0.8		5	0.36799
physician		patient		1		0			  5			  5			0.7		1	0.17144
physician		patient		1		0			  5			  5			0.7		2	0.25350
physician		patient		1		0			  5			  5			0.7		3	0.29808
physician		patient		1		0			  5			  5			0.7		4	0.33400
physician		patient		1		0			  5			  5			0.7		5	0.36807
physician		patient		1		0			  5			  5			0.6		1	0.17159
physician		patient		1		0			  5			  5			0.6		2	0.25388
physician		patient		1		0			  5			  5			0.6		3	0.29852
physician		patient		1		0			  5			  5			0.6		4	0.33445
physician		patient		1		0			  5			  5			0.6		5	0.36866
physician		patient		1		0			  5			  5			0.5		1	0.17196
physician		patient		1		0			  5			  5			0.5		2	0.25447
physician		patient		1		0			  5			  5			0.5		3	0.29927
physician		patient		1		0			  5			  5			0.5		4	0.33482
physician		patient		1		0			  5			  5			0.5		5	0.36941
physician		patient		1		0			  5			  5			0.4		1	0.17241
physician		patient		1		0			  5			  5			0.4		2	0.25514
physician		patient		1		0			  5			  5			0.4		3	0.30069
physician		patient		1		0			  5			  5			0.4		4	0.33587
physician		patient		1		0			  5			  5			0.4		5	0.37045
physician		patient		1		0			  5			  5			0.3		1	0.17308
physician		patient		1		0			  5			  5			0.3		2	0.25663
physician		patient		1		0			  5			  5			0.3		3	0.30247
physician		patient		1		0			  5			  5			0.3		4	0.33877
physician		patient		1		0			  5			  5			0.3		5	0.37314
physician		patient		1		0			  5			  5			0.2		1	0.17479
physician		patient		1		0			  5			  5			0.2		2	0.25947
physician		patient		1		0			  5			  5			0.2		3	0.30732
physician		patient		1		0			  5			  5			0.2		4	0.34258
physician		patient		1		0			  5			  5			0.2		5	0.37746
physician		patient		1		0			  5			  5			0.1		1	0.18038
physician		patient		1		0			  5			  5			0.1		2	0.26595
physician		patient		1		0			  5			  5			0.1		3	0.31694
physician		patient		1		0			  5			  5			0.1		4	0.35383
physician		patient		1		0			  5			  5			0.1		5	0.38678
physician		patient		1		0			  5			  5			0.0		1	0.32767
physician		patient		1		0			  5			  5			0.0		2	0.41905
physician		patient		1		0			  5			  5			0.0		3	0.45699
physician		patient		1		0			  5			  5			0.0		4	0.48248
physician		patient		1		0			  5			  5			0.0		5	0.50514
physician		patient		1		0			  5			 10			1.0		1	0.14997
physician		patient		1		0			  5			 10			1.0		2	0.21333
physician		patient		1		0			  5			 10			1.0		3	0.25395
physician		patient		1		0			  5			 10			1.0		4	0.28116
physician		patient		1		0			  5			 10			1.0		5	0.30568
physician		patient		1		0			  5			 10			0.9		1	0.17263
physician		patient		1		0			  5			 10			0.9		2	0.25224
physician		patient		1		0			  5			 10			0.9		3	0.29949
physician		patient		1		0			  5			 10			0.9		4	0.33400
physician		patient		1		0			  5			 10			0.9		5	0.36613
physician		patient		1		0			  5			 10			0.8		1	0.17278
physician		patient		1		0			  5			 10			0.8		2	0.25261
physician		patient		1		0			  5			 10			0.8		3	0.29964
physician		patient		1		0			  5			 10			0.8		4	0.33408
physician		patient		1		0			  5			 10			0.8		5	0.36665
physician		patient		1		0			  5			 10			0.7		1	0.17285
physician		patient		1		0			  5			 10			0.7		2	0.25291
physician		patient		1		0			  5			 10			0.7		3	0.29979
physician		patient		1		0			  5			 10			0.7		4	0.33438
physician		patient		1		0			  5			 10			0.7		5	0.36695
physician		patient		1		0			  5			 10			0.6		1	0.17300
physician		patient		1		0			  5			 10			0.6		2	0.25343
physician		patient		1		0			  5			 10			0.6		3	0.30001
physician		patient		1		0			  5			 10			0.6		4	0.33505
physician		patient		1		0			  5			 10			0.6		5	0.36725
physician		patient		1		0			  5			 10			0.5		1	0.17323
physician		patient		1		0			  5			 10			0.5		2	0.25395
physician		patient		1		0			  5			 10			0.5		3	0.30128
physician		patient		1		0			  5			 10			0.5		4	0.33631
physician		patient		1		0			  5			 10			0.5		5	0.36792
physician		patient		1		0			  5			 10			0.4		1	0.17345
physician		patient		1		0			  5			 10			0.4		2	0.25507
physician		patient		1		0			  5			 10			0.4		3	0.30240
physician		patient		1		0			  5			 10			0.4		4	0.33781
physician		patient		1		0			  5			 10			0.4		5	0.36874
physician		patient		1		0			  5			 10			0.3		1	0.17405
physician		patient		1		0			  5			 10			0.3		2	0.25641
physician		patient		1		0			  5			 10			0.3		3	0.30471
physician		patient		1		0			  5			 10			0.3		4	0.33989
physician		patient		1		0			  5			 10			0.3		5	0.37023
physician		patient		1		0			  5			 10			0.2		1	0.17561
physician		patient		1		0			  5			 10			0.2		2	0.25999
physician		patient		1		0			  5			 10			0.2		3	0.30792
physician		patient		1		0			  5			 10			0.2		4	0.34332
physician		patient		1		0			  5			 10			0.2		5	0.37530
physician		patient		1		0			  5			 10			0.1		1	0.18023
physician		patient		1		0			  5			 10			0.1		2	0.26841
physician		patient		1		0			  5			 10			0.1		3	0.31731
physician		patient		1		0			  5			 10			0.1		4	0.35219
physician		patient		1		0			  5			 10			0.1		5	0.38566
physician		patient		1		0			  5			 10			0.0		1	0.32767
physician		patient		1		0			  5			 10			0.0		2	0.41905
physician		patient		1		0			  5			 10			0.0		3	0.45699
physician		patient		1		0			  5			 10			0.0		4	0.48248
physician		patient		1		0			  5			 10			0.0		5	0.50514
physician		patient		1		0			  5			 20			1.0		1	0.15571
physician		patient		1		0			  5			 20			1.0		2	0.22510
physician		patient		1		0			  5			 20			1.0		3	0.26334
physician		patient		1		0			  5			 20			1.0		4	0.29204
physician		patient		1		0			  5			 20			1.0		5	0.31708
physician		patient		1		0			  5			 20			0.9		1	0.17718
physician		patient		1		0			  5			 20			0.9		2	0.26312
physician		patient		1		0			  5			 20			0.9		3	0.30799
physician		patient		1		0			  5			 20			0.9		4	0.34310
physician		patient		1		0			  5			 20			0.9		5	0.37478
physician		patient		1		0			  5			 20			0.8		1	0.17725
physician		patient		1		0			  5			 20			0.8		2	0.26327
physician		patient		1		0			  5			 20			0.8		3	0.30821
physician		patient		1		0			  5			 20			0.8		4	0.34302
physician		patient		1		0			  5			 20			0.8		5	0.37545
physician		patient		1		0			  5			 20			0.7		1	0.17725
physician		patient		1		0			  5			 20			0.7		2	0.26342
physician		patient		1		0			  5			 20			0.7		3	0.30836
physician		patient		1		0			  5			 20			0.7		4	0.34332
physician		patient		1		0			  5			 20			0.7		5	0.37575
physician		patient		1		0			  5			 20			0.6		1	0.17747
physician		patient		1		0			  5			 20			0.6		2	0.26379
physician		patient		1		0			  5			 20			0.6		3	0.30829
physician		patient		1		0			  5			 20			0.6		4	0.34392
physician		patient		1		0			  5			 20			0.6		5	0.37604
physician		patient		1		0			  5			 20			0.5		1	0.17785
physician		patient		1		0			  5			 20			0.5		2	0.26431
physician		patient		1		0			  5			 20			0.5		3	0.30956
physician		patient		1		0			  5			 20			0.5		4	0.34518
physician		patient		1		0			  5			 20			0.5		5	0.37686
physician		patient		1		0			  5			 20			0.4		1	0.17844
physician		patient		1		0			  5			 20			0.4		2	0.26513
physician		patient		1		0			  5			 20			0.4		3	0.31127
physician		patient		1		0			  5			 20			0.4		4	0.34653
physician		patient		1		0			  5			 20			0.4		5	0.37753
physician		patient		1		0			  5			 20			0.3		1	0.17904
physician		patient		1		0			  5			 20			0.3		2	0.26699
physician		patient		1		0			  5			 20			0.3		3	0.31410
physician		patient		1		0			  5			 20			0.3		4	0.34869
physician		patient		1		0			  5			 20			0.3		5	0.37984
physician		patient		1		0			  5			 20			0.2		1	0.18113
physician		patient		1		0			  5			 20			0.2		2	0.27020
physician		patient		1		0			  5			 20			0.2		3	0.31708
physician		patient		1		0			  5			 20			0.2		4	0.35256
physician		patient		1		0			  5			 20			0.2		5	0.38573
physician		patient		1		0			  5			 20			0.1		1	0.18530
physician		patient		1		0			  5			 20			0.1		2	0.27661
physician		patient		1		0			  5			 20			0.1		3	0.32662
physician		patient		1		0			  5			 20			0.1		4	0.36360
physician		patient		1		0			  5			 20			0.1		5	0.39557
physician		patient		1		0			  5			 20			0.0		1	0.32767
physician		patient		1		0			  5			 20			0.0		2	0.41905
physician		patient		1		0			  5			 20			0.0		3	0.45699
physician		patient		1		0			  5			 20			0.0		4	0.48248
physician		patient		1		0			  5			 20			0.0		5	0.50514
physician		patient		1		0			  5			 50			1.0		1	0.16391
physician		patient		1		0			  5			 50			1.0		2	0.23487
physician		patient		1		0			  5			 50			1.0		3	0.27877
physician		patient		1		0			  5			 50			1.0		4	0.30717
physician		patient		1		0			  5			 50			1.0		5	0.33072
physician		patient		1		0			  5			 50			0.9		1	0.18411
physician		patient		1		0			  5			 50			0.9		2	0.27296
physician		patient		1		0			  5			 50			0.9		3	0.32446
physician		patient		1		0			  5			 50			0.9		4	0.35927
physician		patient		1		0			  5			 50			0.9		5	0.39065
physician		patient		1		0			  5			 50			0.8		1	0.18433
physician		patient		1		0			  5			 50			0.8		2	0.27318
physician		patient		1		0			  5			 50			0.8		3	0.32461
physician		patient		1		0			  5			 50			0.8		4	0.35935
physician		patient		1		0			  5			 50			0.8		5	0.39110
physician		patient		1		0			  5			 50			0.7		1	0.18441
physician		patient		1		0			  5			 50			0.7		2	0.27340
physician		patient		1		0			  5			 50			0.7		3	0.32484
physician		patient		1		0			  5			 50			0.7		4	0.35972
physician		patient		1		0			  5			 50			0.7		5	0.39140
physician		patient		1		0			  5			 50			0.6		1	0.18485
physician		patient		1		0			  5			 50			0.6		2	0.27378
physician		patient		1		0			  5			 50			0.6		3	0.32499
physician		patient		1		0			  5			 50			0.6		4	0.36024
physician		patient		1		0			  5			 50			0.6		5	0.39170
physician		patient		1		0			  5			 50			0.5		1	0.18530
physician		patient		1		0			  5			 50			0.5		2	0.27452
physician		patient		1		0			  5			 50			0.5		3	0.32610
physician		patient		1		0			  5			 50			0.5		4	0.36143
physician		patient		1		0			  5			 50			0.5		5	0.39244
physician		patient		1		0			  5			 50			0.4		1	0.18590
physician		patient		1		0			  5			 50			0.4		2	0.27586
physician		patient		1		0			  5			 50			0.4		3	0.32722
physician		patient		1		0			  5			 50			0.4		4	0.36307
physician		patient		1		0			  5			 50			0.4		5	0.39363
physician		patient		1		0			  5			 50			0.3		1	0.18709
physician		patient		1		0			  5			 50			0.3		2	0.27758
physician		patient		1		0			  5			 50			0.3		3	0.32916
physician		patient		1		0			  5			 50			0.3		4	0.36524
physician		patient		1		0			  5			 50			0.3		5	0.39580
physician		patient		1		0			  5			 50			0.2		1	0.18910
physician		patient		1		0			  5			 50			0.2		2	0.28071
physician		patient		1		0			  5			 50			0.2		3	0.33274
physician		patient		1		0			  5			 50			0.2		4	0.36934
physician		patient		1		0			  5			 50			0.2		5	0.40086
physician		patient		1		0			  5			 50			0.1		1	0.19447
physician		patient		1		0			  5			 50			0.1		2	0.28898
physician		patient		1		0			  5			 50			0.1		3	0.34362
physician		patient		1		0			  5			 50			0.1		4	0.37992
physician		patient		1		0			  5			 50			0.1		5	0.41160
physician		patient		1		0			  5			 50			0.0		1	0.32767
physician		patient		1		0			  5			 50			0.0		2	0.41905
physician		patient		1		0			  5			 50			0.0		3	0.45699
physician		patient		1		0			  5			 50			0.0		4	0.48248
physician		patient		1		0			  5			 50			0.0		5	0.50514
physician		patient		1		0			  5			100			1.0		1	0.16689
physician		patient		1		0			  5			100			1.0		2	0.24158
physician		patient		1		0			  5			100			1.0		3	0.28332
physician		patient		1		0			  5			100			1.0		4	0.31269
physician		patient		1		0			  5			100			1.0		5	0.33751
physician		patient		1		0			  5			100			0.9		1	0.18612
physician		patient		1		0			  5			100			0.9		2	0.27989
physician		patient		1		0			  5			100			0.9		3	0.32894
physician		patient		1		0			  5			100			0.9		4	0.36598
physician		patient		1		0			  5			100			0.9		5	0.39833
physician		patient		1		0			  5			100			0.8		1	0.18605
physician		patient		1		0			  5			100			0.8		2	0.28011
physician		patient		1		0			  5			100			0.8		3	0.32908
physician		patient		1		0			  5			100			0.8		4	0.36635
physician		patient		1		0			  5			100			0.8		5	0.39900
physician		patient		1		0			  5			100			0.7		1	0.18612
physician		patient		1		0			  5			100			0.7		2	0.28026
physician		patient		1		0			  5			100			0.7		3	0.32923
physician		patient		1		0			  5			100			0.7		4	0.36710
physician		patient		1		0			  5			100			0.7		5	0.39922
physician		patient		1		0			  5			100			0.6		1	0.18687
physician		patient		1		0			  5			100			0.6		2	0.28086
physician		patient		1		0			  5			100			0.6		3	0.32961
physician		patient		1		0			  5			100			0.6		4	0.36770
physician		patient		1		0			  5			100			0.6		5	0.39975
physician		patient		1		0			  5			100			0.5		1	0.18746
physician		patient		1		0			  5			100			0.5		2	0.28153
physician		patient		1		0			  5			100			0.5		3	0.33072
physician		patient		1		0			  5			100			0.5		4	0.36904
physician		patient		1		0			  5			100			0.5		5	0.40072
physician		patient		1		0			  5			100			0.4		1	0.18813
physician		patient		1		0			  5			100			0.4		2	0.28257
physician		patient		1		0			  5			100			0.4		3	0.33214
physician		patient		1		0			  5			100			0.4		4	0.37023
physician		patient		1		0			  5			100			0.4		5	0.40168
physician		patient		1		0			  5			100			0.3		1	0.18933
physician		patient		1		0			  5			100			0.3		2	0.28444
physician		patient		1		0			  5			100			0.3		3	0.33475
physician		patient		1		0			  5			100			0.3		4	0.37269
physician		patient		1		0			  5			100			0.3		5	0.40467
physician		patient		1		0			  5			100			0.2		1	0.19119
physician		patient		1		0			  5			100			0.2		2	0.28794
physician		patient		1		0			  5			100			0.2		3	0.33885
physician		patient		1		0			  5			100			0.2		4	0.37813
physician		patient		1		0			  5			100			0.2		5	0.41018
physician		patient		1		0			  5			100			0.1		1	0.19760
physician		patient		1		0			  5			100			0.1		2	0.29659
physician		patient		1		0			  5			100			0.1		3	0.35070
physician		patient		1		0			  5			100			0.1		4	0.38842
physician		patient		1		0			  5			100			0.1		5	0.42114
physician		patient		1		0			  5			100			0.0		1	0.32767
physician		patient		1		0			  5			100			0.0		2	0.41905
physician		patient		1		0			  5			100			0.0		3	0.45699
physician		patient		1		0			  5			100			0.0		4	0.48248
physician		patient		1		0			  5			100			0.0		5	0.50514
patient		physician		1		1			100			  1			1.0		1	0.06515
patient		physician		1		1			100			  1			1.0		2	0.10480
patient		physician		1		1			100			  1			1.0		3	0.13409
patient		physician		1		1			100			  1			1.0		4	0.15854
patient		physician		1		1			100			  1			1.0		5	0.17419
patient		physician		1		1			100			  1			0.9		1	0.11486
patient		physician		1		1			100			  1			0.9		2	0.17024
patient		physician		1		1			100			  1			0.9		3	0.21251
patient		physician		1		1			100			  1			0.9		4	0.24299
patient		physician		1		1			100			  1			0.9		5	0.27296
patient		physician		1		1			100			  1			0.8		1	0.11591
patient		physician		1		1			100			  1			0.8		2	0.17345
patient		physician		1		1			100			  1			0.8		3	0.21445
patient		physician		1		1			100			  1			0.8		4	0.24411
patient		physician		1		1			100			  1			0.8		5	0.27609
patient		physician		1		1			100			  1			0.7		1	0.11650
patient		physician		1		1			100			  1			0.7		2	0.17636
patient		physician		1		1			100			  1			0.7		3	0.22108
patient		physician		1		1			100			  1			0.7		4	0.25060
patient		physician		1		1			100			  1			0.7		5	0.28533
patient		physician		1		1			100			  1			0.6		1	0.11986
patient		physician		1		1			100			  1			0.6		2	0.18068
patient		physician		1		1			100			  1			0.6		3	0.22384
patient		physician		1		1			100			  1			0.6		4	0.25984
patient		physician		1		1			100			  1			0.6		5	0.28921
patient		physician		1		1			100			  1			0.5		1	0.12411
patient		physician		1		1			100			  1			0.5		2	0.18657
patient		physician		1		1			100			  1			0.5		3	0.23435
patient		physician		1		1			100			  1			0.5		4	0.26394
patient		physician		1		1			100			  1			0.5		5	0.29599
patient		physician		1		1			100			  1			0.4		1	0.12977
patient		physician		1		1			100			  1			0.4		2	0.19305
patient		physician		1		1			100			  1			0.4		3	0.24061
patient		physician		1		1			100			  1			0.4		4	0.27244
patient		physician		1		1			100			  1			0.4		5	0.30464
patient		physician		1		1			100			  1			0.3		1	0.14416
patient		physician		1		1			100			  1			0.3		2	0.21035
patient		physician		1		1			100			  1			0.3		3	0.25171
patient		physician		1		1			100			  1			0.3		4	0.28772
patient		physician		1		1			100			  1			0.3		5	0.31917
patient		physician		1		1			100			  1			0.2		1	0.18150
patient		physician		1		1			100			  1			0.2		2	0.23837
patient		physician		1		1			100			  1			0.2		3	0.27989
patient		physician		1		1			100			  1			0.2		4	0.31343
patient		physician		1		1			100			  1			0.2		5	0.35935
patient		physician		1		1			100			  1			0.1		1	0.24389
patient		physician		1		1			100			  1			0.1		2	0.30814
patient		physician		1		1			100			  1			0.1		3	0.35010
patient		physician		1		1			100			  1			0.1		4	0.38119
patient		physician		1		1			100			  1			0.1		5	0.40765
patient		physician		1		1			100			  1			0.0		1	0.32767
patient		physician		1		1			100			  1			0.0		2	0.41905
patient		physician		1		1			100			  1			0.0		3	0.45699
patient		physician		1		1			100			  1			0.0		4	0.48248
patient		physician		1		1			100			  1			0.0		5	0.50514
patient		physician		1		1			100			  2			1.0		1	0.06336
patient		physician		1		1			100			  2			1.0		2	0.10383
patient		physician		1		1			100			  2			1.0		3	0.13320
patient		physician		1		1			100			  2			1.0		4	0.15787
patient		physician		1		1			100			  2			1.0		5	0.17457
patient		physician		1		1			100			  2			0.9		1	0.10689
patient		physician		1		1			100			  2			0.9		2	0.15929
patient		physician		1		1			100			  2			0.9		3	0.19782
patient		physician		1		1			100			  2			0.9		4	0.22868
patient		physician		1		1			100			  2			0.9		5	0.25231
patient		physician		1		1			100			  2			0.8		1	0.10763
patient		physician		1		1			100			  2			0.8		2	0.16167
patient		physician		1		1			100			  2			0.8		3	0.19924
patient		physician		1		1			100			  2			0.8		4	0.23032
patient		physician		1		1			100			  2			0.8		5	0.25969
patient		physician		1		1			100			  2			0.7		1	0.10823
patient		physician		1		1			100			  2			0.7		2	0.16301
patient		physician		1		1			100			  2			0.7		3	0.20446
patient		physician		1		1			100			  2			0.7		4	0.23979
patient		physician		1		1			100			  2			0.7		5	0.26453
patient		physician		1		1			100			  2			0.6		1	0.10965
patient		physician		1		1			100			  2			0.6		2	0.16592
patient		physician		1		1			100			  2			0.6		3	0.21363
patient		physician		1		1			100			  2			0.6		4	0.24426
patient		physician		1		1			100			  2			0.6		5	0.26804
patient		physician		1		1			100			  2			0.5		1	0.11337
patient		physician		1		1			100			  2			0.5		2	0.17777
patient		physician		1		1			100			  2			0.5		3	0.21944
patient		physician		1		1			100			  2			0.5		4	0.24888
patient		physician		1		1			100			  2			0.5		5	0.27281
patient		physician		1		1			100			  2			0.4		1	0.11881
patient		physician		1		1			100			  2			0.4		2	0.18597
patient		physician		1		1			100			  2			0.4		3	0.22510
patient		physician		1		1			100			  2			0.4		4	0.25693
patient		physician		1		1			100			  2			0.4		5	0.28406
patient		physician		1		1			100			  2			0.3		1	0.13976
patient		physician		1		1			100			  2			0.3		2	0.20162
patient		physician		1		1			100			  2			0.3		3	0.23927
patient		physician		1		1			100			  2			0.3		4	0.27288
patient		physician		1		1			100			  2			0.3		5	0.30195
patient		physician		1		1			100			  2			0.2		1	0.17270
patient		physician		1		1			100			  2			0.2		2	0.23069
patient		physician		1		1			100			  2			0.2		3	0.27057
patient		physician		1		1			100			  2			0.2		4	0.30382
patient		physician		1		1			100			  2			0.2		5	0.34392
patient		physician		1		1			100			  2			0.1		1	0.23912
patient		physician		1		1			100			  2			0.1		2	0.30337
patient		physician		1		1			100			  2			0.1		3	0.34205
patient		physician		1		1			100			  2			0.1		4	0.37083
patient		physician		1		1			100			  2			0.1		5	0.39669
patient		physician		1		1			100			  2			0.0		1	0.32767
patient		physician		1		1			100			  2			0.0		2	0.41905
patient		physician		1		1			100			  2			0.0		3	0.45699
patient		physician		1		1			100			  2			0.0		4	0.48248
patient		physician		1		1			100			  2			0.0		5	0.50514
patient		physician		1		1			100			  3			1.0		1	0.06000
patient		physician		1		1			100			  3			1.0		2	0.09757
patient		physician		1		1			100			  3			1.0		3	0.12657
patient		physician		1		1			100			  3			1.0		4	0.14922
patient		physician		1		1			100			  3			1.0		5	0.16898
patient		physician		1		1			100			  3			0.9		1	0.10092
patient		physician		1		1			100			  3			0.9		2	0.14714
patient		physician		1		1			100			  3			0.9		3	0.18336
patient		physician		1		1			100			  3			0.9		4	0.21243
patient		physician		1		1			100			  3			0.9		5	0.23733
patient		physician		1		1			100			  3			0.8		1	0.10212
patient		physician		1		1			100			  3			0.8		2	0.14833
patient		physician		1		1			100			  3			0.8		3	0.18463
patient		physician		1		1			100			  3			0.8		4	0.21474
patient		physician		1		1			100			  3			0.8		5	0.24538
patient		physician		1		1			100			  3			0.7		1	0.10286
patient		physician		1		1			100			  3			0.7		2	0.14982
patient		physician		1		1			100			  3			0.7		3	0.18634
patient		physician		1		1			100			  3			0.7		4	0.22466
patient		physician		1		1			100			  3			0.7		5	0.25037
patient		physician		1		1			100			  3			0.6		1	0.10711
patient		physician		1		1			100			  3			0.6		2	0.15429
patient		physician		1		1			100			  3			0.6		3	0.19559
patient		physician		1		1			100			  3			0.6		4	0.22928
patient		physician		1		1			100			  3			0.6		5	0.25492
patient		physician		1		1			100			  3			0.5		1	0.11196
patient		physician		1		1			100			  3			0.5		2	0.16577
patient		physician		1		1			100			  3			0.5		3	0.20244
patient		physician		1		1			100			  3			0.5		4	0.23591
patient		physician		1		1			100			  3			0.5		5	0.26603
patient		physician		1		1			100			  3			0.4		1	0.11732
patient		physician		1		1			100			  3			0.4		2	0.17576
patient		physician		1		1			100			  3			0.4		3	0.21079
patient		physician		1		1			100			  3			0.4		4	0.24486
patient		physician		1		1			100			  3			0.4		5	0.27557
patient		physician		1		1			100			  3			0.3		1	0.13506
patient		physician		1		1			100			  3			0.3		2	0.19335
patient		physician		1		1			100			  3			0.3		3	0.23323
patient		physician		1		1			100			  3			0.3		4	0.26983
patient		physician		1		1			100			  3			0.3		5	0.30001
patient		physician		1		1			100			  3			0.2		1	0.17136
patient		physician		1		1			100			  3			0.2		2	0.22749
patient		physician		1		1			100			  3			0.2		3	0.26692
patient		physician		1		1			100			  3			0.2		4	0.30285
patient		physician		1		1			100			  3			0.2		5	0.33587
patient		physician		1		1			100			  3			0.1		1	0.23599
patient		physician		1		1			100			  3			0.1		2	0.30315
patient		physician		1		1			100			  3			0.1		3	0.34004
patient		physician		1		1			100			  3			0.1		4	0.36710
patient		physician		1		1			100			  3			0.1		5	0.39349
patient		physician		1		1			100			  3			0.0		1	0.32767
patient		physician		1		1			100			  3			0.0		2	0.41905
patient		physician		1		1			100			  3			0.0		3	0.45699
patient		physician		1		1			100			  3			0.0		4	0.48248
patient		physician		1		1			100			  3			0.0		5	0.50514
patient		physician		1		1			100			  4			1.0		1	0.05777
patient		physician		1		1			100			  4			1.0		2	0.09481
patient		physician		1		1			100			  4			1.0		3	0.12522
patient		physician		1		1			100			  4			1.0		4	0.14818
patient		physician		1		1			100			  4			1.0		5	0.17062
patient		physician		1		1			100			  4			0.9		1	0.09563
patient		physician		1		1			100			  4			0.9		2	0.14147
patient		physician		1		1			100			  4			0.9		3	0.17561
patient		physician		1		1			100			  4			0.9		4	0.20431
patient		physician		1		1			100			  4			0.9		5	0.23204
patient		physician		1		1			100			  4			0.8		1	0.09712
patient		physician		1		1			100			  4			0.8		2	0.14311
patient		physician		1		1			100			  4			0.8		3	0.17658
patient		physician		1		1			100			  4			0.8		4	0.20625
patient		physician		1		1			100			  4			0.8		5	0.24031
patient		physician		1		1			100			  4			0.7		1	0.09846
patient		physician		1		1			100			  4			0.7		2	0.14438
patient		physician		1		1			100			  4			0.7		3	0.17829
patient		physician		1		1			100			  4			0.7		4	0.21735
patient		physician		1		1			100			  4			0.7		5	0.24545
patient		physician		1		1			100			  4			0.6		1	0.10234
patient		physician		1		1			100			  4			0.6		2	0.14930
patient		physician		1		1			100			  4			0.6		3	0.18836
patient		physician		1		1			100			  4			0.6		4	0.22227
patient		physician		1		1			100			  4			0.6		5	0.25075
patient		physician		1		1			100			  4			0.5		1	0.10696
patient		physician		1		1			100			  4			0.5		2	0.16085
patient		physician		1		1			100			  4			0.5		3	0.19574
patient		physician		1		1			100			  4			0.5		4	0.22861
patient		physician		1		1			100			  4			0.5		5	0.25760
patient		physician		1		1			100			  4			0.4		1	0.11188
patient		physician		1		1			100			  4			0.4		2	0.17129
patient		physician		1		1			100			  4			0.4		3	0.20684
patient		physician		1		1			100			  4			0.4		4	0.23949
patient		physician		1		1			100			  4			0.4		5	0.26901
patient		physician		1		1			100			  4			0.3		1	0.12977
patient		physician		1		1			100			  4			0.3		2	0.19052
patient		physician		1		1			100			  4			0.3		3	0.23055
patient		physician		1		1			100			  4			0.3		4	0.26543
patient		physician		1		1			100			  4			0.3		5	0.29442
patient		physician		1		1			100			  4			0.2		1	0.16555
patient		physician		1		1			100			  4			0.2		2	0.22428
patient		physician		1		1			100			  4			0.2		3	0.26580
patient		physician		1		1			100			  4			0.2		4	0.29934
patient		physician		1		1			100			  4			0.2		5	0.32558
patient		physician		1		1			100			  4			0.1		1	0.23293
patient		physician		1		1			100			  4			0.1		2	0.30158
patient		physician		1		1			100			  4			0.1		3	0.33982
patient		physician		1		1			100			  4			0.1		4	0.36740
patient		physician		1		1			100			  4			0.1		5	0.39140
patient		physician		1		1			100			  4			0.0		1	0.32767
patient		physician		1		1			100			  4			0.0		2	0.41905
patient		physician		1		1			100			  4			0.0		3	0.45699
patient		physician		1		1			100			  4			0.0		4	0.48248
patient		physician		1		1			100			  4			0.0		5	0.50514
patient		physician		1		1			100			  5			1.0		1	0.05270
patient		physician		1		1			100			  5			1.0		2	0.08877
patient		physician		1		1			100			  5			1.0		3	0.11859
patient		physician		1		1			100			  5			1.0		4	0.14117
patient		physician		1		1			100			  5			1.0		5	0.16108
patient		physician		1		1			100			  5			0.9		1	0.08855
patient		physician		1		1			100			  5			0.9		2	0.13253
patient		physician		1		1			100			  5			0.9		3	0.16570
patient		physician		1		1			100			  5			0.9		4	0.19097
patient		physician		1		1			100			  5			0.9		5	0.21802
patient		physician		1		1			100			  5			0.8		1	0.08959
patient		physician		1		1			100			  5			0.8		2	0.13439
patient		physician		1		1			100			  5			0.8		3	0.16704
patient		physician		1		1			100			  5			0.8		4	0.19268
patient		physician		1		1			100			  5			0.8		5	0.22660
patient		physician		1		1			100			  5			0.7		1	0.09041
patient		physician		1		1			100			  5			0.7		2	0.13558
patient		physician		1		1			100			  5			0.7		3	0.16905
patient		physician		1		1			100			  5			0.7		4	0.20215
patient		physician		1		1			100			  5			0.7		5	0.23099
patient		physician		1		1			100			  5			0.6		1	0.09459
patient		physician		1		1			100			  5			0.6		2	0.14028
patient		physician		1		1			100			  5			0.6		3	0.17859
patient		physician		1		1			100			  5			0.6		4	0.20804
patient		physician		1		1			100			  5			0.6		5	0.23733
patient		physician		1		1			100			  5			0.5		1	0.09966
patient		physician		1		1			100			  5			0.5		2	0.15154
patient		physician		1		1			100			  5			0.5		3	0.18575
patient		physician		1		1			100			  5			0.5		4	0.21631
patient		physician		1		1			100			  5			0.5		5	0.24605
patient		physician		1		1			100			  5			0.4		1	0.10405
patient		physician		1		1			100			  5			0.4		2	0.16219
patient		physician		1		1			100			  5			0.4		3	0.19827
patient		physician		1		1			100			  5			0.4		4	0.22831
patient		physician		1		1			100			  5			0.4		5	0.25753
patient		physician		1		1			100			  5			0.3		1	0.12224
patient		physician		1		1			100			  5			0.3		2	0.18210
patient		physician		1		1			100			  5			0.3		3	0.22227
patient		physician		1		1			100			  5			0.3		4	0.25477
patient		physician		1		1			100			  5			0.3		5	0.28362
patient		physician		1		1			100			  5			0.2		1	0.16085
patient		physician		1		1			100			  5			0.2		2	0.22086
patient		physician		1		1			100			  5			0.2		3	0.26118
patient		physician		1		1			100			  5			0.2		4	0.29316
patient		physician		1		1			100			  5			0.2		5	0.31895
patient		physician		1		1			100			  5			0.1		1	0.22764
patient		physician		1		1			100			  5			0.1		2	0.29800
patient		physician		1		1			100			  5			0.1		3	0.33669
patient		physician		1		1			100			  5			0.1		4	0.36576
patient		physician		1		1			100			  5			0.1		5	0.38618
patient		physician		1		1			100			  5			0.0		1	0.32767
patient		physician		1		1			100			  5			0.0		2	0.41905
patient		physician		1		1			100			  5			0.0		3	0.45699
patient		physician		1		1			100			  5			0.0		4	0.48248
patient		physician		1		1			100			  5			0.0		5	0.50514
patient		physician		1		1			100			 10			1.0		1	0.04465
patient		physician		1		1			100			 10			1.0		2	0.08154
patient		physician		1		1			100			 10			1.0		3	0.10659
patient		physician		1		1			100			 10			1.0		4	0.12992
patient		physician		1		1			100			 10			1.0		5	0.15012
patient		physician		1		1			100			 10			0.9		1	0.07372
patient		physician		1		1			100			 10			0.9		2	0.11538
patient		physician		1		1			100			 10			0.9		3	0.14386
patient		physician		1		1			100			 10			0.9		4	0.16831
patient		physician		1		1			100			 10			0.9		5	0.19082
patient		physician		1		1			100			 10			0.8		1	0.07521
patient		physician		1		1			100			 10			0.8		2	0.11732
patient		physician		1		1			100			 10			0.8		3	0.14632
patient		physician		1		1			100			 10			0.8		4	0.17062
patient		physician		1		1			100			 10			0.8		5	0.19924
patient		physician		1		1			100			 10			0.7		1	0.07610
patient		physician		1		1			100			 10			0.7		2	0.11934
patient		physician		1		1			100			 10			0.7		3	0.14908
patient		physician		1		1			100			 10			0.7		4	0.18038
patient		physician		1		1			100			 10			0.7		5	0.20319
patient		physician		1		1			100			 10			0.6		1	0.08169
patient		physician		1		1			100			 10			0.6		2	0.12291
patient		physician		1		1			100			 10			0.6		3	0.15951
patient		physician		1		1			100			 10			0.6		4	0.18485
patient		physician		1		1			100			 10			0.6		5	0.20938
patient		physician		1		1			100			 10			0.5		1	0.08624
patient		physician		1		1			100			 10			0.5		2	0.13491
patient		physician		1		1			100			 10			0.5		3	0.16786
patient		physician		1		1			100			 10			0.5		4	0.19432
patient		physician		1		1			100			 10			0.5		5	0.21966
patient		physician		1		1			100			 10			0.4		1	0.09138
patient		physician		1		1			100			 10			0.4		2	0.14699
patient		physician		1		1			100			 10			0.4		3	0.18083
patient		physician		1		1			100			 10			0.4		4	0.20856
patient		physician		1		1			100			 10			0.4		5	0.23159
patient		physician		1		1			100			 10			0.3		1	0.10883
patient		physician		1		1			100			 10			0.3		2	0.16607
patient		physician		1		1			100			 10			0.3		3	0.20617
patient		physician		1		1			100			 10			0.3		4	0.23651
patient		physician		1		1			100			 10			0.3		5	0.26312
patient		physician		1		1			100			 10			0.2		1	0.14498
patient		physician		1		1			100			 10			0.2		2	0.20431
patient		physician		1		1			100			 10			0.2		3	0.24463
patient		physician		1		1			100			 10			0.2		4	0.27527
patient		physician		1		1			100			 10			0.2		5	0.30098
patient		physician		1		1			100			 10			0.1		1	0.21370
patient		physician		1		1			100			 10			0.1		2	0.28630
patient		physician		1		1			100			 10			0.1		3	0.32417
patient		physician		1		1			100			 10			0.1		4	0.35458
patient		physician		1		1			100			 10			0.1		5	0.37850
patient		physician		1		1			100			 10			0.0		1	0.32767
patient		physician		1		1			100			 10			0.0		2	0.41905
patient		physician		1		1			100			 10			0.0		3	0.45699
patient		physician		1		1			100			 10			0.0		4	0.48248
patient		physician		1		1			100			 10			0.0		5	0.50514
patient		physician		1		1			100			 20			1.0		1	0.03965
patient		physician		1		1			100			 20			1.0		2	0.07089
patient		physician		1		1			100			 20			1.0		3	0.09817
patient		physician		1		1			100			 20			1.0		4	0.12090
patient		physician		1		1			100			 20			1.0		5	0.14207
patient		physician		1		1			100			 20			0.9		1	0.06351
patient		physician		1		1			100			 20			0.9		2	0.09876
patient		physician		1		1			100			 20			0.9		3	0.12709
patient		physician		1		1			100			 20			0.9		4	0.14803
patient		physician		1		1			100			 20			0.9		5	0.16942
patient		physician		1		1			100			 20			0.8		1	0.06604
patient		physician		1		1			100			 20			0.8		2	0.10249
patient		physician		1		1			100			 20			0.8		3	0.12977
patient		physician		1		1			100			 20			0.8		4	0.15086
patient		physician		1		1			100			 20			0.8		5	0.17919
patient		physician		1		1			100			 20			0.7		1	0.06828
patient		physician		1		1			100			 20			0.7		2	0.10473
patient		physician		1		1			100			 20			0.7		3	0.13305
patient		physician		1		1			100			 20			0.7		4	0.16078
patient		physician		1		1			100			 20			0.7		5	0.18306
patient		physician		1		1			100			 20			0.6		1	0.07148
patient		physician		1		1			100			 20			0.6		2	0.10890
patient		physician		1		1			100			 20			0.6		3	0.14393
patient		physician		1		1			100			 20			0.6		4	0.16614
patient		physician		1		1			100			 20			0.6		5	0.18828
patient		physician		1		1			100			 20			0.5		1	0.07789
patient		physician		1		1			100			 20			0.5		2	0.12388
patient		physician		1		1			100			 20			0.5		3	0.15079
patient		physician		1		1			100			 20			0.5		4	0.17531
patient		physician		1		1			100			 20			0.5		5	0.20088
patient		physician		1		1			100			 20			0.4		1	0.08773
patient		physician		1		1			100			 20			0.4		2	0.13491
patient		physician		1		1			100			 20			0.4		3	0.16480
patient		physician		1		1			100			 20			0.4		4	0.19328
patient		physician		1		1			100			 20			0.4		5	0.21519
patient		physician		1		1			100			 20			0.3		1	0.10562
patient		physician		1		1			100			 20			0.3		2	0.15072
patient		physician		1		1			100			 20			0.3		3	0.18560
patient		physician		1		1			100			 20			0.3		4	0.21504
patient		physician		1		1			100			 20			0.3		5	0.24284
patient		physician		1		1			100			 20			0.2		1	0.13409
patient		physician		1		1			100			 20			0.2		2	0.19194
patient		physician		1		1			100			 20			0.2		3	0.22905
patient		physician		1		1			100			 20			0.2		4	0.26058
patient		physician		1		1			100			 20			0.2		5	0.28414
patient		physician		1		1			100			 20			0.1		1	0.20863
patient		physician		1		1			100			 20			0.1		2	0.27586
patient		physician		1		1			100			 20			0.1		3	0.31679
patient		physician		1		1			100			 20			0.1		4	0.34399
patient		physician		1		1			100			 20			0.1		5	0.36971
patient		physician		1		1			100			 20			0.0		1	0.32767
patient		physician		1		1			100			 20			0.0		2	0.41905
patient		physician		1		1			100			 20			0.0		3	0.45699
patient		physician		1		1			100			 20			0.0		4	0.48248
patient		physician		1		1			100			 20			0.0		5	0.50514
patient		physician		1		1			100			 50			1.0		1	0.03816
patient		physician		1		1			100			 50			1.0		2	0.07260
patient		physician		1		1			100			 50			1.0		3	0.09682
patient		physician		1		1			100			 50			1.0		4	0.11844
patient		physician		1		1			100			 50			1.0		5	0.13573
patient		physician		1		1			100			 50			0.9		1	0.05970
patient		physician		1		1			100			 50			0.9		2	0.09638
patient		physician		1		1			100			 50			0.9		3	0.11919
patient		physician		1		1			100			 50			0.9		4	0.13939
patient		physician		1		1			100			 50			0.9		5	0.15690
patient		physician		1		1			100			 50			0.8		1	0.06172
patient		physician		1		1			100			 50			0.8		2	0.10018
patient		physician		1		1			100			 50			0.8		3	0.12209
patient		physician		1		1			100			 50			0.8		4	0.14244
patient		physician		1		1			100			 50			0.8		5	0.16682
patient		physician		1		1			100			 50			0.7		1	0.06641
patient		physician		1		1			100			 50			0.7		2	0.10286
patient		physician		1		1			100			 50			0.7		3	0.12515
patient		physician		1		1			100			 50			0.7		4	0.15198
patient		physician		1		1			100			 50			0.7		5	0.17203
patient		physician		1		1			100			 50			0.6		1	0.07007
patient		physician		1		1			100			 50			0.6		2	0.10719
patient		physician		1		1			100			 50			0.6		3	0.13558
patient		physician		1		1			100			 50			0.6		4	0.15787
patient		physician		1		1			100			 50			0.6		5	0.17695
patient		physician		1		1			100			 50			0.5		1	0.07633
patient		physician		1		1			100			 50			0.5		2	0.12135
patient		physician		1		1			100			 50			0.5		3	0.14341
patient		physician		1		1			100			 50			0.5		4	0.16667
patient		physician		1		1			100			 50			0.5		5	0.18724
patient		physician		1		1			100			 50			0.4		1	0.08356
patient		physician		1		1			100			 50			0.4		2	0.13171
patient		physician		1		1			100			 50			0.4		3	0.15735
patient		physician		1		1			100			 50			0.4		4	0.18433
patient		physician		1		1			100			 50			0.4		5	0.20200
patient		physician		1		1			100			 50			0.3		1	0.10055
patient		physician		1		1			100			 50			0.3		2	0.14840
patient		physician		1		1			100			 50			0.3		3	0.18299
patient		physician		1		1			100			 50			0.3		4	0.21012
patient		physician		1		1			100			 50			0.3		5	0.23338
patient		physician		1		1			100			 50			0.2		1	0.12709
patient		physician		1		1			100			 50			0.2		2	0.18716
patient		physician		1		1			100			 50			0.2		3	0.22451
patient		physician		1		1			100			 50			0.2		4	0.25134
patient		physician		1		1			100			 50			0.2		5	0.27430
patient		physician		1		1			100			 50			0.1		1	0.20319
patient		physician		1		1			100			 50			0.1		2	0.27281
patient		physician		1		1			100			 50			0.1		3	0.31254
patient		physician		1		1			100			 50			0.1		4	0.34220
patient		physician		1		1			100			 50			0.1		5	0.36263
patient		physician		1		1			100			 50			0.0		1	0.32767
patient		physician		1		1			100			 50			0.0		2	0.41905
patient		physician		1		1			100			 50			0.0		3	0.45699
patient		physician		1		1			100			 50			0.0		4	0.48248
patient		physician		1		1			100			 50			0.0		5	0.50514
patient		physician		1		1			100			100			1.0		1	0.03936
patient		physician		1		1			100			100			1.0		2	0.07744
patient		physician		1		1			100			100			1.0		3	0.10405
patient		physician		1		1			100			100			1.0		4	0.12411
patient		physician		1		1			100			100			1.0		5	0.14572
patient		physician		1		1			100			100			0.9		1	0.05814
patient		physician		1		1			100			100			0.9		2	0.09928
patient		physician		1		1			100			100			0.9		3	0.12522
patient		physician		1		1			100			100			0.9		4	0.14453
patient		physician		1		1			100			100			0.9		5	0.16495
patient		physician		1		1			100			100			0.8		1	0.06052
patient		physician		1		1			100			100			0.8		2	0.10227
patient		physician		1		1			100			100			0.8		3	0.12828
patient		physician		1		1			100			100			0.8		4	0.14744
patient		physician		1		1			100			100			0.8		5	0.17434
patient		physician		1		1			100			100			0.7		1	0.06284
patient		physician		1		1			100			100			0.7		2	0.10614
patient		physician		1		1			100			100			0.7		3	0.13096
patient		physician		1		1			100			100			0.7		4	0.15720
patient		physician		1		1			100			100			0.7		5	0.17979
patient		physician		1		1			100			100			0.6		1	0.06641
patient		physician		1		1			100			100			0.6		2	0.11099
patient		physician		1		1			100			100			0.6		3	0.14199
patient		physician		1		1			100			100			0.6		4	0.16406
patient		physician		1		1			100			100			0.6		5	0.18590
patient		physician		1		1			100			100			0.5		1	0.07513
patient		physician		1		1			100			100			0.5		2	0.12589
patient		physician		1		1			100			100			0.5		3	0.15161
patient		physician		1		1			100			100			0.5		4	0.17390
patient		physician		1		1			100			100			0.5		5	0.19797
patient		physician		1		1			100			100			0.4		1	0.08736
patient		physician		1		1			100			100			0.4		2	0.13849
patient		physician		1		1			100			100			0.4		3	0.16652
patient		physician		1		1			100			100			0.4		4	0.19574
patient		physician		1		1			100			100			0.4		5	0.21691
patient		physician		1		1			100			100			0.3		1	0.10689
patient		physician		1		1			100			100			0.3		2	0.15757
patient		physician		1		1			100			100			0.3		3	0.19357
patient		physician		1		1			100			100			0.3		4	0.22108
patient		physician		1		1			100			100			0.3		5	0.24568
patient		physician		1		1			100			100			0.2		1	0.13655
patient		physician		1		1			100			100			0.2		2	0.19775
patient		physician		1		1			100			100			0.2		3	0.23651
patient		physician		1		1			100			100			0.2		4	0.26565
patient		physician		1		1			100			100			0.2		5	0.28928
patient		physician		1		1			100			100			0.1		1	0.21109
patient		physician		1		1			100			100			0.1		2	0.28570
patient		physician		1		1			100			100			0.1		3	0.32528
patient		physician		1		1			100			100			0.1		4	0.35204
patient		physician		1		1			100			100			0.1		5	0.37366
patient		physician		1		1			100			100			0.0		1	0.32767
patient		physician		1		1			100			100			0.0		2	0.41905
patient		physician		1		1			100			100			0.0		3	0.45699
patient		physician		1		1			100			100			0.0		4	0.48248
patient		physician		1		1			100			100			0.0		5	0.50514
patient		physician		1		1			 10			  1			1.0		1	0.11501
patient		physician		1		1			 10			  1			1.0		2	0.15936
patient		physician		1		1			 10			  1			1.0		3	0.19194
patient		physician		1		1			 10			  1			1.0		4	0.21661
patient		physician		1		1			 10			  1			1.0		5	0.23502
patient		physician		1		1			 10			  1			0.9		1	0.16451
patient		physician		1		1			 10			  1			0.9		2	0.23092
patient		physician		1		1			 10			  1			0.9		3	0.29077
patient		physician		1		1			 10			  1			0.9		4	0.33050
patient		physician		1		1			 10			  1			0.9		5	0.37694
patient		physician		1		1			 10			  1			0.8		1	0.16562
patient		physician		1		1			 10			  1			0.8		2	0.23293
patient		physician		1		1			 10			  1			0.8		3	0.29323
patient		physician		1		1			 10			  1			0.8		4	0.33244
patient		physician		1		1			 10			  1			0.8		5	0.37947
patient		physician		1		1			 10			  1			0.7		1	0.16674
patient		physician		1		1			 10			  1			0.7		2	0.23614
patient		physician		1		1			 10			  1			0.7		3	0.29741
patient		physician		1		1			 10			  1			0.7		4	0.33549
patient		physician		1		1			 10			  1			0.7		5	0.38156
patient		physician		1		1			 10			  1			0.6		1	0.16853
patient		physician		1		1			 10			  1			0.6		2	0.23956
patient		physician		1		1			 10			  1			0.6		3	0.29994
patient		physician		1		1			 10			  1			0.6		4	0.33848
patient		physician		1		1			 10			  1			0.6		5	0.38409
patient		physician		1		1			 10			  1			0.5		1	0.17203
patient		physician		1		1			 10			  1			0.5		2	0.24493
patient		physician		1		1			 10			  1			0.5		3	0.30404
patient		physician		1		1			 10			  1			0.5		4	0.34317
patient		physician		1		1			 10			  1			0.5		5	0.38812
patient		physician		1		1			 10			  1			0.4		1	0.17524
patient		physician		1		1			 10			  1			0.4		2	0.25149
patient		physician		1		1			 10			  1			0.4		3	0.30970
patient		physician		1		1			 10			  1			0.4		4	0.34809
patient		physician		1		1			 10			  1			0.4		5	0.39326
patient		physician		1		1			 10			  1			0.3		1	0.19574
patient		physician		1		1			 10			  1			0.3		2	0.27944
patient		physician		1		1			 10			  1			0.3		3	0.32931
patient		physician		1		1			 10			  1			0.3		4	0.36598
patient		physician		1		1			 10			  1			0.3		5	0.40183
patient		physician		1		1			 10			  1			0.2		1	0.21668
patient		physician		1		1			 10			  1			0.2		2	0.30464
patient		physician		1		1			 10			  1			0.2		3	0.35137
patient		physician		1		1			 10			  1			0.2		4	0.38618
patient		physician		1		1			 10			  1			0.2		5	0.41600
patient		physician		1		1			 10			  1			0.1		1	0.26103
patient		physician		1		1			 10			  1			0.1		2	0.34600
patient		physician		1		1			 10			  1			0.1		3	0.38797
patient		physician		1		1			 10			  1			0.1		4	0.42121
patient		physician		1		1			 10			  1			0.1		5	0.44536
patient		physician		1		1			 10			  1			0.0		1	0.32767
patient		physician		1		1			 10			  1			0.0		2	0.41905
patient		physician		1		1			 10			  1			0.0		3	0.45699
patient		physician		1		1			 10			  1			0.0		4	0.48248
patient		physician		1		1			 10			  1			0.0		5	0.50514
patient		physician		1		1			 10			  2			1.0		1	0.11546
patient		physician		1		1			 10			  2			1.0		2	0.16257
patient		physician		1		1			 10			  2			1.0		3	0.19864
patient		physician		1		1			 10			  2			1.0		4	0.22466
patient		physician		1		1			 10			  2			1.0		5	0.24389
patient		physician		1		1			 10			  2			0.9		1	0.15854
patient		physician		1		1			 10			  2			0.9		2	0.22749
patient		physician		1		1			 10			  2			0.9		3	0.28615
patient		physician		1		1			 10			  2			0.9		4	0.32707
patient		physician		1		1			 10			  2			0.9		5	0.37120
patient		physician		1		1			 10			  2			0.8		1	0.15921
patient		physician		1		1			 10			  2			0.8		2	0.22943
patient		physician		1		1			 10			  2			0.8		3	0.28891
patient		physician		1		1			 10			  2			0.8		4	0.32908
patient		physician		1		1			 10			  2			0.8		5	0.37314
patient		physician		1		1			 10			  2			0.7		1	0.16093
patient		physician		1		1			 10			  2			0.7		2	0.23241
patient		physician		1		1			 10			  2			0.7		3	0.29278
patient		physician		1		1			 10			  2			0.7		4	0.33266
patient		physician		1		1			 10			  2			0.7		5	0.37597
patient		physician		1		1			 10			  2			0.6		1	0.16301
patient		physician		1		1			 10			  2			0.6		2	0.23509
patient		physician		1		1			 10			  2			0.6		3	0.29614
patient		physician		1		1			 10			  2			0.6		4	0.33579
patient		physician		1		1			 10			  2			0.6		5	0.37850
patient		physician		1		1			 10			  2			0.5		1	0.16711
patient		physician		1		1			 10			  2			0.5		2	0.23986
patient		physician		1		1			 10			  2			0.5		3	0.30039
patient		physician		1		1			 10			  2			0.5		4	0.34071
patient		physician		1		1			 10			  2			0.5		5	0.38320
patient		physician		1		1			 10			  2			0.4		1	0.17256
patient		physician		1		1			 10			  2			0.4		2	0.24761
patient		physician		1		1			 10			  2			0.4		3	0.30628
patient		physician		1		1			 10			  2			0.4		4	0.34615
patient		physician		1		1			 10			  2			0.4		5	0.38946
patient		physician		1		1			 10			  2			0.3		1	0.19536
patient		physician		1		1			 10			  2			0.3		2	0.27691
patient		physician		1		1			 10			  2			0.3		3	0.32558
patient		physician		1		1			 10			  2			0.3		4	0.36486
patient		physician		1		1			 10			  2			0.3		5	0.39736
patient		physician		1		1			 10			  2			0.2		1	0.21668
patient		physician		1		1			 10			  2			0.2		2	0.30344
patient		physician		1		1			 10			  2			0.2		3	0.34921
patient		physician		1		1			 10			  2			0.2		4	0.38655
patient		physician		1		1			 10			  2			0.2		5	0.41443
patient		physician		1		1			 10			  2			0.1		1	0.26014
patient		physician		1		1			 10			  2			0.1		2	0.34727
patient		physician		1		1			 10			  2			0.1		3	0.38939
patient		physician		1		1			 10			  2			0.1		4	0.41972
patient		physician		1		1			 10			  2			0.1		5	0.44469
patient		physician		1		1			 10			  2			0.0		1	0.32767
patient		physician		1		1			 10			  2			0.0		2	0.41905
patient		physician		1		1			 10			  2			0.0		3	0.45699
patient		physician		1		1			 10			  2			0.0		4	0.48248
patient		physician		1		1			 10			  2			0.0		5	0.50514
patient		physician		1		1			 10			  3			1.0		1	0.11255
patient		physician		1		1			 10			  3			1.0		2	0.16249
patient		physician		1		1			 10			  3			1.0		3	0.19984
patient		physician		1		1			 10			  3			1.0		4	0.22660
patient		physician		1		1			 10			  3			1.0		5	0.24776
patient		physician		1		1			 10			  3			0.9		1	0.15228
patient		physician		1		1			 10			  3			0.9		2	0.22384
patient		physician		1		1			 10			  3			0.9		3	0.28235
patient		physician		1		1			 10			  3			0.9		4	0.32409
patient		physician		1		1			 10			  3			0.9		5	0.36978
patient		physician		1		1			 10			  3			0.8		1	0.15347
patient		physician		1		1			 10			  3			0.8		2	0.22674
patient		physician		1		1			 10			  3			0.8		3	0.28533
patient		physician		1		1			 10			  3			0.8		4	0.32640
patient		physician		1		1			 10			  3			0.8		5	0.37202
patient		physician		1		1			 10			  3			0.7		1	0.15511
patient		physician		1		1			 10			  3			0.7		2	0.22943
patient		physician		1		1			 10			  3			0.7		3	0.28891
patient		physician		1		1			 10			  3			0.7		4	0.32923
patient		physician		1		1			 10			  3			0.7		5	0.37500
patient		physician		1		1			 10			  3			0.6		1	0.15757
patient		physician		1		1			 10			  3			0.6		2	0.23219
patient		physician		1		1			 10			  3			0.6		3	0.29226
patient		physician		1		1			 10			  3			0.6		4	0.33236
patient		physician		1		1			 10			  3			0.6		5	0.37850
patient		physician		1		1			 10			  3			0.5		1	0.16152
patient		physician		1		1			 10			  3			0.5		2	0.23696
patient		physician		1		1			 10			  3			0.5		3	0.29636
patient		physician		1		1			 10			  3			0.5		4	0.33877
patient		physician		1		1			 10			  3			0.5		5	0.38268
patient		physician		1		1			 10			  3			0.4		1	0.16793
patient		physician		1		1			 10			  3			0.4		2	0.24463
patient		physician		1		1			 10			  3			0.4		3	0.30337
patient		physician		1		1			 10			  3			0.4		4	0.34533
patient		physician		1		1			 10			  3			0.4		5	0.38834
patient		physician		1		1			 10			  3			0.3		1	0.19067
patient		physician		1		1			 10			  3			0.3		2	0.27639
patient		physician		1		1			 10			  3			0.3		3	0.32327
patient		physician		1		1			 10			  3			0.3		4	0.36352
patient		physician		1		1			 10			  3			0.3		5	0.39833
patient		physician		1		1			 10			  3			0.2		1	0.21281
patient		physician		1		1			 10			  3			0.2		2	0.30218
patient		physician		1		1			 10			  3			0.2		3	0.34735
patient		physician		1		1			 10			  3			0.2		4	0.38655
patient		physician		1		1			 10			  3			0.2		5	0.41376
patient		physician		1		1			 10			  3			0.1		1	0.25790
patient		physician		1		1			 10			  3			0.1		2	0.34764
patient		physician		1		1			 10			  3			0.1		3	0.38857
patient		physician		1		1			 10			  3			0.1		4	0.41980
patient		physician		1		1			 10			  3			0.1		5	0.44432
patient		physician		1		1			 10			  3			0.0		1	0.32767
patient		physician		1		1			 10			  3			0.0		2	0.41905
patient		physician		1		1			 10			  3			0.0		3	0.45699
patient		physician		1		1			 10			  3			0.0		4	0.48248
patient		physician		1		1			 10			  3			0.0		5	0.50514
patient		physician		1		1			 10			  4			1.0		1	0.11427
patient		physician		1		1			 10			  4			1.0		2	0.16547
patient		physician		1		1			 10			  4			1.0		3	0.20625
patient		physician		1		1			 10			  4			1.0		4	0.23524
patient		physician		1		1			 10			  4			1.0		5	0.25708
patient		physician		1		1			 10			  4			0.9		1	0.15109
patient		physician		1		1			 10			  4			0.9		2	0.22428
patient		physician		1		1			 10			  4			0.9		3	0.28257
patient		physician		1		1			 10			  4			0.9		4	0.32402
patient		physician		1		1			 10			  4			0.9		5	0.37172
patient		physician		1		1			 10			  4			0.8		1	0.15258
patient		physician		1		1			 10			  4			0.8		2	0.22719
patient		physician		1		1			 10			  4			0.8		3	0.28578
patient		physician		1		1			 10			  4			0.8		4	0.32685
patient		physician		1		1			 10			  4			0.8		5	0.37373
patient		physician		1		1			 10			  4			0.7		1	0.15474
patient		physician		1		1			 10			  4			0.7		2	0.23017
patient		physician		1		1			 10			  4			0.7		3	0.28891
patient		physician		1		1			 10			  4			0.7		4	0.32968
patient		physician		1		1			 10			  4			0.7		5	0.37619
patient		physician		1		1			 10			  4			0.6		1	0.15683
patient		physician		1		1			 10			  4			0.6		2	0.23368
patient		physician		1		1			 10			  4			0.6		3	0.29264
patient		physician		1		1			 10			  4			0.6		4	0.33341
patient		physician		1		1			 10			  4			0.6		5	0.37932
patient		physician		1		1			 10			  4			0.5		1	0.16100
patient		physician		1		1			 10			  4			0.5		2	0.24009
patient		physician		1		1			 10			  4			0.5		3	0.29800
patient		physician		1		1			 10			  4			0.5		4	0.33945
patient		physician		1		1			 10			  4			0.5		5	0.38447
patient		physician		1		1			 10			  4			0.4		1	0.16853
patient		physician		1		1			 10			  4			0.4		2	0.24791
patient		physician		1		1			 10			  4			0.4		3	0.30531
patient		physician		1		1			 10			  4			0.4		4	0.34600
patient		physician		1		1			 10			  4			0.4		5	0.38991
patient		physician		1		1			 10			  4			0.3		1	0.18955
patient		physician		1		1			 10			  4			0.3		2	0.27840
patient		physician		1		1			 10			  4			0.3		3	0.32513
patient		physician		1		1			 10			  4			0.3		4	0.36464
patient		physician		1		1			 10			  4			0.3		5	0.40004
patient		physician		1		1			 10			  4			0.2		1	0.21221
patient		physician		1		1			 10			  4			0.2		2	0.30233
patient		physician		1		1			 10			  4			0.2		3	0.34869
patient		physician		1		1			 10			  4			0.2		4	0.38708
patient		physician		1		1			 10			  4			0.2		5	0.41704
patient		physician		1		1			 10			  4			0.1		1	0.25790
patient		physician		1		1			 10			  4			0.1		2	0.34854
patient		physician		1		1			 10			  4			0.1		3	0.39043
patient		physician		1		1			 10			  4			0.1		4	0.42263
patient		physician		1		1			 10			  4			0.1		5	0.44723
patient		physician		1		1			 10			  4			0.0		1	0.32767
patient		physician		1		1			 10			  4			0.0		2	0.41905
patient		physician		1		1			 10			  4			0.0		3	0.45699
patient		physician		1		1			 10			  4			0.0		4	0.48248
patient		physician		1		1			 10			  4			0.0		5	0.50514
patient		physician		1		1			 10			  5			1.0		1	0.11456
patient		physician		1		1			 10			  5			1.0		2	0.16913
patient		physician		1		1			 10			  5			1.0		3	0.20930
patient		physician		1		1			 10			  5			1.0		4	0.23919
patient		physician		1		1			 10			  5			1.0		5	0.26021
patient		physician		1		1			 10			  5			0.9		1	0.14833
patient		physician		1		1			 10			  5			0.9		2	0.22630
patient		physician		1		1			 10			  5			0.9		3	0.28444
patient		physician		1		1			 10			  5			0.9		4	0.32484
patient		physician		1		1			 10			  5			0.9		5	0.37261
patient		physician		1		1			 10			  5			0.8		1	0.14952
patient		physician		1		1			 10			  5			0.8		2	0.22928
patient		physician		1		1			 10			  5			0.8		3	0.28749
patient		physician		1		1			 10			  5			0.8		4	0.32700
patient		physician		1		1			 10			  5			0.8		5	0.37507
patient		physician		1		1			 10			  5			0.7		1	0.15124
patient		physician		1		1			 10			  5			0.7		2	0.23189
patient		physician		1		1			 10			  5			0.7		3	0.29047
patient		physician		1		1			 10			  5			0.7		4	0.32968
patient		physician		1		1			 10			  5			0.7		5	0.37694
patient		physician		1		1			 10			  5			0.6		1	0.15549
patient		physician		1		1			 10			  5			0.6		2	0.23547
patient		physician		1		1			 10			  5			0.6		3	0.29390
patient		physician		1		1			 10			  5			0.6		4	0.33348
patient		physician		1		1			 10			  5			0.6		5	0.38022
patient		physician		1		1			 10			  5			0.5		1	0.16055
patient		physician		1		1			 10			  5			0.5		2	0.24173
patient		physician		1		1			 10			  5			0.5		3	0.29964
patient		physician		1		1			 10			  5			0.5		4	0.33997
patient		physician		1		1			 10			  5			0.5		5	0.38544
patient		physician		1		1			 10			  5			0.4		1	0.16778
patient		physician		1		1			 10			  5			0.4		2	0.24963
patient		physician		1		1			 10			  5			0.4		3	0.30739
patient		physician		1		1			 10			  5			0.4		4	0.34705
patient		physician		1		1			 10			  5			0.4		5	0.39147
patient		physician		1		1			 10			  5			0.3		1	0.18977
patient		physician		1		1			 10			  5			0.3		2	0.28004
patient		physician		1		1			 10			  5			0.3		3	0.32834
patient		physician		1		1			 10			  5			0.3		4	0.36583
patient		physician		1		1			 10			  5			0.3		5	0.40109
patient		physician		1		1			 10			  5			0.2		1	0.21340
patient		physician		1		1			 10			  5			0.2		2	0.30575
patient		physician		1		1			 10			  5			0.2		3	0.35197
patient		physician		1		1			 10			  5			0.2		4	0.38864
patient		physician		1		1			 10			  5			0.2		5	0.41749
patient		physician		1		1			 10			  5			0.1		1	0.25865
patient		physician		1		1			 10			  5			0.1		2	0.35137
patient		physician		1		1			 10			  5			0.1		3	0.39289
patient		physician		1		1			 10			  5			0.1		4	0.42390
patient		physician		1		1			 10			  5			0.1		5	0.44812
patient		physician		1		1			 10			  5			0.0		1	0.32767
patient		physician		1		1			 10			  5			0.0		2	0.41905
patient		physician		1		1			 10			  5			0.0		3	0.45699
patient		physician		1		1			 10			  5			0.0		4	0.48248
patient		physician		1		1			 10			  5			0.0		5	0.50514
patient		physician		1		1			 10			 10			1.0		1	0.12828
patient		physician		1		1			 10			 10			1.0		2	0.18143
patient		physician		1		1			 10			 10			1.0		3	0.22033
patient		physician		1		1			 10			 10			1.0		4	0.24978
patient		physician		1		1			 10			 10			1.0		5	0.27139
patient		physician		1		1			 10			 10			0.9		1	0.15392
patient		physician		1		1			 10			 10			0.9		2	0.23241
patient		physician		1		1			 10			 10			0.9		3	0.28936
patient		physician		1		1			 10			 10			0.9		4	0.33885
patient		physician		1		1			 10			 10			0.9		5	0.37753
patient		physician		1		1			 10			 10			0.8		1	0.15727
patient		physician		1		1			 10			 10			0.8		2	0.23450
patient		physician		1		1			 10			 10			0.8		3	0.29219
patient		physician		1		1			 10			 10			0.8		4	0.34153
patient		physician		1		1			 10			 10			0.8		5	0.37977
patient		physician		1		1			 10			 10			0.7		1	0.15966
patient		physician		1		1			 10			 10			0.7		2	0.23763
patient		physician		1		1			 10			 10			0.7		3	0.29666
patient		physician		1		1			 10			 10			0.7		4	0.34466
patient		physician		1		1			 10			 10			0.7		5	0.38163
patient		physician		1		1			 10			 10			0.6		1	0.16257
patient		physician		1		1			 10			 10			0.6		2	0.24247
patient		physician		1		1			 10			 10			0.6		3	0.30046
patient		physician		1		1			 10			 10			0.6		4	0.34884
patient		physician		1		1			 10			 10			0.6		5	0.38476
patient		physician		1		1			 10			 10			0.5		1	0.16771
patient		physician		1		1			 10			 10			0.5		2	0.24806
patient		physician		1		1			 10			 10			0.5		3	0.30643
patient		physician		1		1			 10			 10			0.5		4	0.35435
patient		physician		1		1			 10			 10			0.5		5	0.39043
patient		physician		1		1			 10			 10			0.4		1	0.17576
patient		physician		1		1			 10			 10			0.4		2	0.25581
patient		physician		1		1			 10			 10			0.4		3	0.31403
patient		physician		1		1			 10			 10			0.4		4	0.36181
patient		physician		1		1			 10			 10			0.4		5	0.39639
patient		physician		1		1			 10			 10			0.3		1	0.19566
patient		physician		1		1			 10			 10			0.3		2	0.28831
patient		physician		1		1			 10			 10			0.3		3	0.33520
patient		physician		1		1			 10			 10			0.3		4	0.37545
patient		physician		1		1			 10			 10			0.3		5	0.40832
patient		physician		1		1			 10			 10			0.2		1	0.21743
patient		physician		1		1			 10			 10			0.2		2	0.31246
patient		physician		1		1			 10			 10			0.2		3	0.35845
patient		physician		1		1			 10			 10			0.2		4	0.39736
patient		physician		1		1			 10			 10			0.2		5	0.42487
patient		physician		1		1			 10			 10			0.1		1	0.26528
patient		physician		1		1			 10			 10			0.1		2	0.35637
patient		physician		1		1			 10			 10			0.1		3	0.39811
patient		physician		1		1			 10			 10			0.1		4	0.43008
patient		physician		1		1			 10			 10			0.1		5	0.45617
patient		physician		1		1			 10			 10			0.0		1	0.32767
patient		physician		1		1			 10			 10			0.0		2	0.41905
patient		physician		1		1			 10			 10			0.0		3	0.45699
patient		physician		1		1			 10			 10			0.0		4	0.48248
patient		physician		1		1			 10			 10			0.0		5	0.50514
patient		physician		1		1			 10			 20			1.0		1	0.13499
patient		physician		1		1			 10			 20			1.0		2	0.19097
patient		physician		1		1			 10			 20			1.0		3	0.22913
patient		physician		1		1			 10			 20			1.0		4	0.26230
patient		physician		1		1			 10			 20			1.0		5	0.28436
patient		physician		1		1			 10			 20			0.9		1	0.15467
patient		physician		1		1			 10			 20			0.9		2	0.23681
patient		physician		1		1			 10			 20			0.9		3	0.29360
patient		physician		1		1			 10			 20			0.9		4	0.34750
patient		physician		1		1			 10			 20			0.9		5	0.38693
patient		physician		1		1			 10			 20			0.8		1	0.15638
patient		physician		1		1			 10			 20			0.8		2	0.23882
patient		physician		1		1			 10			 20			0.8		3	0.29666
patient		physician		1		1			 10			 20			0.8		4	0.34973
patient		physician		1		1			 10			 20			0.8		5	0.38931
patient		physician		1		1			 10			 20			0.7		1	0.15891
patient		physician		1		1			 10			 20			0.7		2	0.24098
patient		physician		1		1			 10			 20			0.7		3	0.30024
patient		physician		1		1			 10			 20			0.7		4	0.35286
patient		physician		1		1			 10			 20			0.7		5	0.39177
patient		physician		1		1			 10			 20			0.6		1	0.16197
patient		physician		1		1			 10			 20			0.6		2	0.24553
patient		physician		1		1			 10			 20			0.6		3	0.30426
patient		physician		1		1			 10			 20			0.6		4	0.35651
patient		physician		1		1			 10			 20			0.6		5	0.39520
patient		physician		1		1			 10			 20			0.5		1	0.16704
patient		physician		1		1			 10			 20			0.5		2	0.25321
patient		physician		1		1			 10			 20			0.5		3	0.31000
patient		physician		1		1			 10			 20			0.5		4	0.36210
patient		physician		1		1			 10			 20			0.5		5	0.39930
patient		physician		1		1			 10			 20			0.4		1	0.17546
patient		physician		1		1			 10			 20			0.4		2	0.26073
patient		physician		1		1			 10			 20			0.4		3	0.31731
patient		physician		1		1			 10			 20			0.4		4	0.36934
patient		physician		1		1			 10			 20			0.4		5	0.40660
patient		physician		1		1			 10			 20			0.3		1	0.19566
patient		physician		1		1			 10			 20			0.3		2	0.29062
patient		physician		1		1			 10			 20			0.3		3	0.33818
patient		physician		1		1			 10			 20			0.3		4	0.38275
patient		physician		1		1			 10			 20			0.3		5	0.41786
patient		physician		1		1			 10			 20			0.2		1	0.21996
patient		physician		1		1			 10			 20			0.2		2	0.31664
patient		physician		1		1			 10			 20			0.2		3	0.36389
patient		physician		1		1			 10			 20			0.2		4	0.40444
patient		physician		1		1			 10			 20			0.2		5	0.43538
patient		physician		1		1			 10			 20			0.1		1	0.27057
patient		physician		1		1			 10			 20			0.1		2	0.36210
patient		physician		1		1			 10			 20			0.1		3	0.40474
patient		physician		1		1			 10			 20			0.1		4	0.43761
patient		physician		1		1			 10			 20			0.1		5	0.46251
patient		physician		1		1			 10			 20			0.0		1	0.32767
patient		physician		1		1			 10			 20			0.0		2	0.41905
patient		physician		1		1			 10			 20			0.0		3	0.45699
patient		physician		1		1			 10			 20			0.0		4	0.48248
patient		physician		1		1			 10			 20			0.0		5	0.50514
patient		physician		1		1			 10			 50			1.0		1	0.14475
patient		physician		1		1			 10			 50			1.0		2	0.19708
patient		physician		1		1			 10			 50			1.0		3	0.23822
patient		physician		1		1			 10			 50			1.0		4	0.26781
patient		physician		1		1			 10			 50			1.0		5	0.28787
patient		physician		1		1			 10			 50			0.9		1	0.16026
patient		physician		1		1			 10			 50			0.9		2	0.23942
patient		physician		1		1			 10			 50			0.9		3	0.30016
patient		physician		1		1			 10			 50			0.9		4	0.35368
patient		physician		1		1			 10			 50			0.9		5	0.39185
patient		physician		1		1			 10			 50			0.8		1	0.16219
patient		physician		1		1			 10			 50			0.8		2	0.24195
patient		physician		1		1			 10			 50			0.8		3	0.30300
patient		physician		1		1			 10			 50			0.8		4	0.35562
patient		physician		1		1			 10			 50			0.8		5	0.39341
patient		physician		1		1			 10			 50			0.7		1	0.16428
patient		physician		1		1			 10			 50			0.7		2	0.24508
patient		physician		1		1			 10			 50			0.7		3	0.30590
patient		physician		1		1			 10			 50			0.7		4	0.35719
patient		physician		1		1			 10			 50			0.7		5	0.39580
patient		physician		1		1			 10			 50			0.6		1	0.16614
patient		physician		1		1			 10			 50			0.6		2	0.25030
patient		physician		1		1			 10			 50			0.6		3	0.31038
patient		physician		1		1			 10			 50			0.6		4	0.36047
patient		physician		1		1			 10			 50			0.6		5	0.39945
patient		physician		1		1			 10			 50			0.5		1	0.17188
patient		physician		1		1			 10			 50			0.5		2	0.25760
patient		physician		1		1			 10			 50			0.5		3	0.31589
patient		physician		1		1			 10			 50			0.5		4	0.36628
patient		physician		1		1			 10			 50			0.5		5	0.40482
patient		physician		1		1			 10			 50			0.4		1	0.17986
patient		physician		1		1			 10			 50			0.4		2	0.26521
patient		physician		1		1			 10			 50			0.4		3	0.32342
patient		physician		1		1			 10			 50			0.4		4	0.37336
patient		physician		1		1			 10			 50			0.4		5	0.41182
patient		physician		1		1			 10			 50			0.3		1	0.20021
patient		physician		1		1			 10			 50			0.3		2	0.29651
patient		physician		1		1			 10			 50			0.3		3	0.34489
patient		physician		1		1			 10			 50			0.3		4	0.38678
patient		physician		1		1			 10			 50			0.3		5	0.42256
patient		physician		1		1			 10			 50			0.2		1	0.22212
patient		physician		1		1			 10			 50			0.2		2	0.32379
patient		physician		1		1			 10			 50			0.2		3	0.36926
patient		physician		1		1			 10			 50			0.2		4	0.40832
patient		physician		1		1			 10			 50			0.2		5	0.43955
patient		physician		1		1			 10			 50			0.1		1	0.27370
patient		physician		1		1			 10			 50			0.1		2	0.36747
patient		physician		1		1			 10			 50			0.1		3	0.40727
patient		physician		1		1			 10			 50			0.1		4	0.44141
patient		physician		1		1			 10			 50			0.1		5	0.46668
patient		physician		1		1			 10			 50			0.0		1	0.32767
patient		physician		1		1			 10			 50			0.0		2	0.41905
patient		physician		1		1			 10			 50			0.0		3	0.45699
patient		physician		1		1			 10			 50			0.0		4	0.48248
patient		physician		1		1			 10			 50			0.0		5	0.50514
patient		physician		1		1			 10			100			1.0		1	0.15049
patient		physician		1		1			 10			100			1.0		2	0.20565
patient		physician		1		1			 10			100			1.0		3	0.24441
patient		physician		1		1			 10			100			1.0		4	0.27326
patient		physician		1		1			 10			100			1.0		5	0.29331
patient		physician		1		1			 10			100			0.9		1	0.16354
patient		physician		1		1			 10			100			0.9		2	0.24665
patient		physician		1		1			 10			100			0.9		3	0.30546
patient		physician		1		1			 10			100			0.9		4	0.35905
patient		physician		1		1			 10			100			0.9		5	0.39781
patient		physician		1		1			 10			100			0.8		1	0.16547
patient		physician		1		1			 10			100			0.8		2	0.24858
patient		physician		1		1			 10			100			0.8		3	0.30896
patient		physician		1		1			 10			100			0.8		4	0.36084
patient		physician		1		1			 10			100			0.8		5	0.39990
patient		physician		1		1			 10			100			0.7		1	0.16823
patient		physician		1		1			 10			100			0.7		2	0.25127
patient		physician		1		1			 10			100			0.7		3	0.31194
patient		physician		1		1			 10			100			0.7		4	0.36330
patient		physician		1		1			 10			100			0.7		5	0.40154
patient		physician		1		1			 10			100			0.6		1	0.17144
patient		physician		1		1			 10			100			0.6		2	0.25470
patient		physician		1		1			 10			100			0.6		3	0.31634
patient		physician		1		1			 10			100			0.6		4	0.36673
patient		physician		1		1			 10			100			0.6		5	0.40407
patient		physician		1		1			 10			100			0.5		1	0.17651
patient		physician		1		1			 10			100			0.5		2	0.26103
patient		physician		1		1			 10			100			0.5		3	0.32171
patient		physician		1		1			 10			100			0.5		4	0.37284
patient		physician		1		1			 10			100			0.5		5	0.40929
patient		physician		1		1			 10			100			0.4		1	0.18321
patient		physician		1		1			 10			100			0.4		2	0.26968
patient		physician		1		1			 10			100			0.4		3	0.32901
patient		physician		1		1			 10			100			0.4		4	0.38022
patient		physician		1		1			 10			100			0.4		5	0.41704
patient		physician		1		1			 10			100			0.3		1	0.20394
patient		physician		1		1			 10			100			0.3		2	0.30106
patient		physician		1		1			 10			100			0.3		3	0.35145
patient		physician		1		1			 10			100			0.3		4	0.39378
patient		physician		1		1			 10			100			0.3		5	0.42979
patient		physician		1		1			 10			100			0.2		1	0.22756
patient		physician		1		1			 10			100			0.2		2	0.32826
patient		physician		1		1			 10			100			0.2		3	0.37627
patient		physician		1		1			 10			100			0.2		4	0.41398
patient		physician		1		1			 10			100			0.2		5	0.44477
patient		physician		1		1			 10			100			0.1		1	0.27885
patient		physician		1		1			 10			100			0.1		2	0.37097
patient		physician		1		1			 10			100			0.1		3	0.41182
patient		physician		1		1			 10			100			0.1		4	0.44410
patient		physician		1		1			 10			100			0.1		5	0.47056
patient		physician		1		1			 10			100			0.0		1	0.32767
patient		physician		1		1			 10			100			0.0		2	0.41905
patient		physician		1		1			 10			100			0.0		3	0.45699
patient		physician		1		1			 10			100			0.0		4	0.48248
patient		physician		1		1			 10			100			0.0		5	0.50514
patient		physician		1		1			  1			  1			1.0		1	0.12679
patient		physician		1		1			  1			  1			1.0		2	0.15042
patient		physician		1		1			  1			  1			1.0		3	0.15921
patient		physician		1		1			  1			  1			1.0		4	0.16495
patient		physician		1		1			  1			  1			1.0		5	0.16756
patient		physician		1		1			  1			  1			0.9		1	0.17397
patient		physician		1		1			  1			  1			0.9		2	0.30978
patient		physician		1		1			  1			  1			0.9		3	0.38245
patient		physician		1		1			  1			  1			0.9		4	0.43306
patient		physician		1		1			  1			  1			0.9		5	0.47063
patient		physician		1		1			  1			  1			0.8		1	0.17397
patient		physician		1		1			  1			  1			0.8		2	0.30985
patient		physician		1		1			  1			  1			0.8		3	0.38245
patient		physician		1		1			  1			  1			0.8		4	0.43344
patient		physician		1		1			  1			  1			0.8		5	0.47063
patient		physician		1		1			  1			  1			0.7		1	0.17397
patient		physician		1		1			  1			  1			0.7		2	0.31023
patient		physician		1		1			  1			  1			0.7		3	0.38283
patient		physician		1		1			  1			  1			0.7		4	0.43396
patient		physician		1		1			  1			  1			0.7		5	0.47086
patient		physician		1		1			  1			  1			0.6		1	0.17405
patient		physician		1		1			  1			  1			0.6		2	0.31075
patient		physician		1		1			  1			  1			0.6		3	0.38335
patient		physician		1		1			  1			  1			0.6		4	0.43463
patient		physician		1		1			  1			  1			0.6		5	0.47138
patient		physician		1		1			  1			  1			0.5		1	0.17531
patient		physician		1		1			  1			  1			0.5		2	0.31358
patient		physician		1		1			  1			  1			0.5		3	0.38447
patient		physician		1		1			  1			  1			0.5		4	0.43560
patient		physician		1		1			  1			  1			0.5		5	0.47227
patient		physician		1		1			  1			  1			0.4		1	0.17673
patient		physician		1		1			  1			  1			0.4		2	0.31753
patient		physician		1		1			  1			  1			0.4		3	0.38730
patient		physician		1		1			  1			  1			0.4		4	0.43716
patient		physician		1		1			  1			  1			0.4		5	0.47332
patient		physician		1		1			  1			  1			0.3		1	0.20968
patient		physician		1		1			  1			  1			0.3		2	0.32670
patient		physician		1		1			  1			  1			0.3		3	0.39356
patient		physician		1		1			  1			  1			0.3		4	0.44097
patient		physician		1		1			  1			  1			0.3		5	0.47607
patient		physician		1		1			  1			  1			0.2		1	0.24001
patient		physician		1		1			  1			  1			0.2		2	0.34436
patient		physician		1		1			  1			  1			0.2		3	0.40586
patient		physician		1		1			  1			  1			0.2		4	0.44887
patient		physician		1		1			  1			  1			0.2		5	0.48159
patient		physician		1		1			  1			  1			0.1		1	0.28988
patient		physician		1		1			  1			  1			0.1		2	0.38104
patient		physician		1		1			  1			  1			0.1		3	0.42867
patient		physician		1		1			  1			  1			0.1		4	0.46228
patient		physician		1		1			  1			  1			0.1		5	0.49024
patient		physician		1		1			  1			  1			0.0		1	0.32767
patient		physician		1		1			  1			  1			0.0		2	0.41905
patient		physician		1		1			  1			  1			0.0		3	0.45699
patient		physician		1		1			  1			  1			0.0		4	0.48248
patient		physician		1		1			  1			  1			0.0		5	0.50514
patient		physician		1		1			  1			  2			1.0		1	0.13827
patient		physician		1		1			  1			  2			1.0		2	0.16137
patient		physician		1		1			  1			  2			1.0		3	0.17024
patient		physician		1		1			  1			  2			1.0		4	0.17613
patient		physician		1		1			  1			  2			1.0		5	0.17829
patient		physician		1		1			  1			  2			0.9		1	0.17740
patient		physician		1		1			  1			  2			0.9		2	0.31462
patient		physician		1		1			  1			  2			0.9		3	0.38484
patient		physician		1		1			  1			  2			0.9		4	0.43523
patient		physician		1		1			  1			  2			0.9		5	0.47317
patient		physician		1		1			  1			  2			0.8		1	0.17740
patient		physician		1		1			  1			  2			0.8		2	0.31470
patient		physician		1		1			  1			  2			0.8		3	0.38484
patient		physician		1		1			  1			  2			0.8		4	0.43560
patient		physician		1		1			  1			  2			0.8		5	0.47317
patient		physician		1		1			  1			  2			0.7		1	0.17740
patient		physician		1		1			  1			  2			0.7		2	0.31500
patient		physician		1		1			  1			  2			0.7		3	0.38521
patient		physician		1		1			  1			  2			0.7		4	0.43605
patient		physician		1		1			  1			  2			0.7		5	0.47332
patient		physician		1		1			  1			  2			0.6		1	0.17747
patient		physician		1		1			  1			  2			0.6		2	0.31544
patient		physician		1		1			  1			  2			0.6		3	0.38596
patient		physician		1		1			  1			  2			0.6		4	0.43649
patient		physician		1		1			  1			  2			0.6		5	0.47384
patient		physician		1		1			  1			  2			0.5		1	0.17882
patient		physician		1		1			  1			  2			0.5		2	0.31805
patient		physician		1		1			  1			  2			0.5		3	0.38722
patient		physician		1		1			  1			  2			0.5		4	0.43746
patient		physician		1		1			  1			  2			0.5		5	0.47466
patient		physician		1		1			  1			  2			0.4		1	0.18038
patient		physician		1		1			  1			  2			0.4		2	0.32208
patient		physician		1		1			  1			  2			0.4		3	0.39006
patient		physician		1		1			  1			  2			0.4		4	0.43955
patient		physician		1		1			  1			  2			0.4		5	0.47578
patient		physician		1		1			  1			  2			0.3		1	0.21258
patient		physician		1		1			  1			  2			0.3		2	0.33102
patient		physician		1		1			  1			  2			0.3		3	0.39632
patient		physician		1		1			  1			  2			0.3		4	0.44343
patient		physician		1		1			  1			  2			0.3		5	0.47868
patient		physician		1		1			  1			  2			0.2		1	0.24217
patient		physician		1		1			  1			  2			0.2		2	0.34928
patient		physician		1		1			  1			  2			0.2		3	0.40884
patient		physician		1		1			  1			  2			0.2		4	0.45088
patient		physician		1		1			  1			  2			0.2		5	0.48390
patient		physician		1		1			  1			  2			0.1		1	0.29137
patient		physician		1		1			  1			  2			0.1		2	0.38417
patient		physician		1		1			  1			  2			0.1		3	0.43075
patient		physician		1		1			  1			  2			0.1		4	0.46295
patient		physician		1		1			  1			  2			0.1		5	0.49195
patient		physician		1		1			  1			  2			0.0		1	0.32767
patient		physician		1		1			  1			  2			0.0		2	0.41905
patient		physician		1		1			  1			  2			0.0		3	0.45699
patient		physician		1		1			  1			  2			0.0		4	0.48248
patient		physician		1		1			  1			  2			0.0		5	0.50514
patient		physician		1		1			  1			  3			1.0		1	0.14386
patient		physician		1		1			  1			  3			1.0		2	0.16637
patient		physician		1		1			  1			  3			1.0		3	0.17472
patient		physician		1		1			  1			  3			1.0		4	0.18053
patient		physician		1		1			  1			  3			1.0		5	0.18269
patient		physician		1		1			  1			  3			0.9		1	0.17897
patient		physician		1		1			  1			  3			0.9		2	0.31597
patient		physician		1		1			  1			  3			0.9		3	0.38618
patient		physician		1		1			  1			  3			0.9		4	0.43679
patient		physician		1		1			  1			  3			0.9		5	0.47428
patient		physician		1		1			  1			  3			0.8		1	0.17897
patient		physician		1		1			  1			  3			0.8		2	0.31604
patient		physician		1		1			  1			  3			0.8		3	0.38618
patient		physician		1		1			  1			  3			0.8		4	0.43716
patient		physician		1		1			  1			  3			0.8		5	0.47428
patient		physician		1		1			  1			  3			0.7		1	0.17904
patient		physician		1		1			  1			  3			0.7		2	0.31634
patient		physician		1		1			  1			  3			0.7		3	0.38663
patient		physician		1		1			  1			  3			0.7		4	0.43754
patient		physician		1		1			  1			  3			0.7		5	0.47436
patient		physician		1		1			  1			  3			0.6		1	0.17911
patient		physician		1		1			  1			  3			0.6		2	0.31671
patient		physician		1		1			  1			  3			0.6		3	0.38745
patient		physician		1		1			  1			  3			0.6		4	0.43798
patient		physician		1		1			  1			  3			0.6		5	0.47488
patient		physician		1		1			  1			  3			0.5		1	0.18038
patient		physician		1		1			  1			  3			0.5		2	0.31917
patient		physician		1		1			  1			  3			0.5		3	0.38857
patient		physician		1		1			  1			  3			0.5		4	0.43895
patient		physician		1		1			  1			  3			0.5		5	0.47570
patient		physician		1		1			  1			  3			0.4		1	0.18202
patient		physician		1		1			  1			  3			0.4		2	0.32312
patient		physician		1		1			  1			  3			0.4		3	0.39140
patient		physician		1		1			  1			  3			0.4		4	0.44104
patient		physician		1		1			  1			  3			0.4		5	0.47704
patient		physician		1		1			  1			  3			0.3		1	0.21363
patient		physician		1		1			  1			  3			0.3		2	0.33229
patient		physician		1		1			  1			  3			0.3		3	0.39751
patient		physician		1		1			  1			  3			0.3		4	0.44492
patient		physician		1		1			  1			  3			0.3		5	0.47980
patient		physician		1		1			  1			  3			0.2		1	0.24307
patient		physician		1		1			  1			  3			0.2		2	0.35085
patient		physician		1		1			  1			  3			0.2		3	0.41033
patient		physician		1		1			  1			  3			0.2		4	0.45222
patient		physician		1		1			  1			  3			0.2		5	0.48502
patient		physician		1		1			  1			  3			0.1		1	0.29219
patient		physician		1		1			  1			  3			0.1		2	0.38618
patient		physician		1		1			  1			  3			0.1		3	0.43172
patient		physician		1		1			  1			  3			0.1		4	0.46385
patient		physician		1		1			  1			  3			0.1		5	0.49210
patient		physician		1		1			  1			  3			0.0		1	0.32767
patient		physician		1		1			  1			  3			0.0		2	0.41905
patient		physician		1		1			  1			  3			0.0		3	0.45699
patient		physician		1		1			  1			  3			0.0		4	0.48248
patient		physician		1		1			  1			  3			0.0		5	0.50514
patient		physician		1		1			  1			  4			1.0		1	0.14781
patient		physician		1		1			  1			  4			1.0		2	0.17114
patient		physician		1		1			  1			  4			1.0		3	0.17919
patient		physician		1		1			  1			  4			1.0		4	0.18508
patient		physician		1		1			  1			  4			1.0		5	0.18716
patient		physician		1		1			  1			  4			0.9		1	0.18008
patient		physician		1		1			  1			  4			0.9		2	0.31902
patient		physician		1		1			  1			  4			0.9		3	0.38827
patient		physician		1		1			  1			  4			0.9		4	0.43873
patient		physician		1		1			  1			  4			0.9		5	0.47585
patient		physician		1		1			  1			  4			0.8		1	0.18008
patient		physician		1		1			  1			  4			0.8		2	0.31910
patient		physician		1		1			  1			  4			0.8		3	0.38827
patient		physician		1		1			  1			  4			0.8		4	0.43910
patient		physician		1		1			  1			  4			0.8		5	0.47585
patient		physician		1		1			  1			  4			0.7		1	0.18016
patient		physician		1		1			  1			  4			0.7		2	0.31939
patient		physician		1		1			  1			  4			0.7		3	0.38864
patient		physician		1		1			  1			  4			0.7		4	0.43948
patient		physician		1		1			  1			  4			0.7		5	0.47592
patient		physician		1		1			  1			  4			0.6		1	0.18023
patient		physician		1		1			  1			  4			0.6		2	0.31984
patient		physician		1		1			  1			  4			0.6		3	0.38939
patient		physician		1		1			  1			  4			0.6		4	0.43985
patient		physician		1		1			  1			  4			0.6		5	0.47637
patient		physician		1		1			  1			  4			0.5		1	0.18172
patient		physician		1		1			  1			  4			0.5		2	0.32215
patient		physician		1		1			  1			  4			0.5		3	0.39050
patient		physician		1		1			  1			  4			0.5		4	0.44097
patient		physician		1		1			  1			  4			0.5		5	0.47719
patient		physician		1		1			  1			  4			0.4		1	0.18374
patient		physician		1		1			  1			  4			0.4		2	0.32625
patient		physician		1		1			  1			  4			0.4		3	0.39341
patient		physician		1		1			  1			  4			0.4		4	0.44320
patient		physician		1		1			  1			  4			0.4		5	0.47838
patient		physician		1		1			  1			  4			0.3		1	0.20774
patient		physician		1		1			  1			  4			0.3		2	0.33453
patient		physician		1		1			  1			  4			0.3		3	0.39990
patient		physician		1		1			  1			  4			0.3		4	0.44693
patient		physician		1		1			  1			  4			0.3		5	0.48092
patient		physician		1		1			  1			  4			0.2		1	0.23688
patient		physician		1		1			  1			  4			0.2		2	0.35234
patient		physician		1		1			  1			  4			0.2		3	0.41227
patient		physician		1		1			  1			  4			0.2		4	0.45371
patient		physician		1		1			  1			  4			0.2		5	0.48606
patient		physician		1		1			  1			  4			0.1		1	0.29256
patient		physician		1		1			  1			  4			0.1		2	0.38685
patient		physician		1		1			  1			  4			0.1		3	0.43284
patient		physician		1		1			  1			  4			0.1		4	0.46527
patient		physician		1		1			  1			  4			0.1		5	0.49299
patient		physician		1		1			  1			  4			0.0		1	0.32767
patient		physician		1		1			  1			  4			0.0		2	0.41905
patient		physician		1		1			  1			  4			0.0		3	0.45699
patient		physician		1		1			  1			  4			0.0		4	0.48248
patient		physician		1		1			  1			  4			0.0		5	0.50514
patient		physician		1		1			  1			  5			1.0		1	0.15086
patient		physician		1		1			  1			  5			1.0		2	0.17442
patient		physician		1		1			  1			  5			1.0		3	0.18232
patient		physician		1		1			  1			  5			1.0		4	0.18791
patient		physician		1		1			  1			  5			1.0		5	0.19007
patient		physician		1		1			  1			  5			0.9		1	0.18038
patient		physician		1		1			  1			  5			0.9		2	0.32089
patient		physician		1		1			  1			  5			0.9		3	0.38976
patient		physician		1		1			  1			  5			0.9		4	0.43888
patient		physician		1		1			  1			  5			0.9		5	0.47652
patient		physician		1		1			  1			  5			0.8		1	0.18038
patient		physician		1		1			  1			  5			0.8		2	0.32089
patient		physician		1		1			  1			  5			0.8		3	0.38976
patient		physician		1		1			  1			  5			0.8		4	0.43925
patient		physician		1		1			  1			  5			0.8		5	0.47652
patient		physician		1		1			  1			  5			0.7		1	0.18046
patient		physician		1		1			  1			  5			0.7		2	0.32118
patient		physician		1		1			  1			  5			0.7		3	0.39006
patient		physician		1		1			  1			  5			0.7		4	0.43962
patient		physician		1		1			  1			  5			0.7		5	0.47660
patient		physician		1		1			  1			  5			0.6		1	0.18053
patient		physician		1		1			  1			  5			0.6		2	0.32171
patient		physician		1		1			  1			  5			0.6		3	0.39095
patient		physician		1		1			  1			  5			0.6		4	0.44000
patient		physician		1		1			  1			  5			0.6		5	0.47704
patient		physician		1		1			  1			  5			0.5		1	0.18187
patient		physician		1		1			  1			  5			0.5		2	0.32402
patient		physician		1		1			  1			  5			0.5		3	0.39207
patient		physician		1		1			  1			  5			0.5		4	0.44119
patient		physician		1		1			  1			  5			0.5		5	0.47786
patient		physician		1		1			  1			  5			0.4		1	0.18388
patient		physician		1		1			  1			  5			0.4		2	0.32774
patient		physician		1		1			  1			  5			0.4		3	0.39498
patient		physician		1		1			  1			  5			0.4		4	0.44372
patient		physician		1		1			  1			  5			0.4		5	0.47891
patient		physician		1		1			  1			  5			0.3		1	0.20826
patient		physician		1		1			  1			  5			0.3		2	0.33579
patient		physician		1		1			  1			  5			0.3		3	0.40124
patient		physician		1		1			  1			  5			0.3		4	0.44723
patient		physician		1		1			  1			  5			0.3		5	0.48129
patient		physician		1		1			  1			  5			0.2		1	0.23815
patient		physician		1		1			  1			  5			0.2		2	0.35383
patient		physician		1		1			  1			  5			0.2		3	0.41421
patient		physician		1		1			  1			  5			0.2		4	0.45431
patient		physician		1		1			  1			  5			0.2		5	0.48666
patient		physician		1		1			  1			  5			0.1		1	0.29308
patient		physician		1		1			  1			  5			0.1		2	0.38864
patient		physician		1		1			  1			  5			0.1		3	0.43448
patient		physician		1		1			  1			  5			0.1		4	0.46586
patient		physician		1		1			  1			  5			0.1		5	0.49374
patient		physician		1		1			  1			  5			0.0		1	0.32767
patient		physician		1		1			  1			  5			0.0		2	0.41905
patient		physician		1		1			  1			  5			0.0		3	0.45699
patient		physician		1		1			  1			  5			0.0		4	0.48248
patient		physician		1		1			  1			  5			0.0		5	0.50514
patient		physician		1		1			  1			 10			1.0		1	0.16026
patient		physician		1		1			  1			 10			1.0		2	0.18269
patient		physician		1		1			  1			 10			1.0		3	0.19030
patient		physician		1		1			  1			 10			1.0		4	0.19529
patient		physician		1		1			  1			 10			1.0		5	0.19738
patient		physician		1		1			  1			 10			0.9		1	0.18321
patient		physician		1		1			  1			 10			0.9		2	0.32320
patient		physician		1		1			  1			 10			0.9		3	0.39281
patient		physician		1		1			  1			 10			0.9		4	0.44141
patient		physician		1		1			  1			 10			0.9		5	0.48017
patient		physician		1		1			  1			 10			0.8		1	0.18321
patient		physician		1		1			  1			 10			0.8		2	0.32327
patient		physician		1		1			  1			 10			0.8		3	0.39296
patient		physician		1		1			  1			 10			0.8		4	0.44179
patient		physician		1		1			  1			 10			0.8		5	0.48017
patient		physician		1		1			  1			 10			0.7		1	0.18321
patient		physician		1		1			  1			 10			0.7		2	0.32342
patient		physician		1		1			  1			 10			0.7		3	0.39326
patient		physician		1		1			  1			 10			0.7		4	0.44216
patient		physician		1		1			  1			 10			0.7		5	0.48025
patient		physician		1		1			  1			 10			0.6		1	0.18329
patient		physician		1		1			  1			 10			0.6		2	0.32394
patient		physician		1		1			  1			 10			0.6		3	0.39401
patient		physician		1		1			  1			 10			0.6		4	0.44246
patient		physician		1		1			  1			 10			0.6		5	0.48069
patient		physician		1		1			  1			 10			0.5		1	0.18456
patient		physician		1		1			  1			 10			0.5		2	0.32610
patient		physician		1		1			  1			 10			0.5		3	0.39513
patient		physician		1		1			  1			 10			0.5		4	0.44343
patient		physician		1		1			  1			 10			0.5		5	0.48151
patient		physician		1		1			  1			 10			0.4		1	0.18605
patient		physician		1		1			  1			 10			0.4		2	0.32998
patient		physician		1		1			  1			 10			0.4		3	0.39796
patient		physician		1		1			  1			 10			0.4		4	0.44589
patient		physician		1		1			  1			 10			0.4		5	0.48248
patient		physician		1		1			  1			 10			0.3		1	0.21035
patient		physician		1		1			  1			 10			0.3		2	0.33840
patient		physician		1		1			  1			 10			0.3		3	0.40385
patient		physician		1		1			  1			 10			0.3		4	0.44969
patient		physician		1		1			  1			 10			0.3		5	0.48502
patient		physician		1		1			  1			 10			0.2		1	0.24001
patient		physician		1		1			  1			 10			0.2		2	0.35614
patient		physician		1		1			  1			 10			0.2		3	0.41704
patient		physician		1		1			  1			 10			0.2		4	0.45662
patient		physician		1		1			  1			 10			0.2		5	0.48979
patient		physician		1		1			  1			 10			0.1		1	0.29420
patient		physician		1		1			  1			 10			0.1		2	0.39110
patient		physician		1		1			  1			 10			0.1		3	0.43597
patient		physician		1		1			  1			 10			0.1		4	0.46750
patient		physician		1		1			  1			 10			0.1		5	0.49650
patient		physician		1		1			  1			 10			0.0		1	0.32767
patient		physician		1		1			  1			 10			0.0		2	0.41905
patient		physician		1		1			  1			 10			0.0		3	0.45699
patient		physician		1		1			  1			 10			0.0		4	0.48248
patient		physician		1		1			  1			 10			0.0		5	0.50514
patient		physician		1		1			  1			 20			1.0		1	0.16726
patient		physician		1		1			  1			 20			1.0		2	0.19104
patient		physician		1		1			  1			 20			1.0		3	0.19872
patient		physician		1		1			  1			 20			1.0		4	0.20371
patient		physician		1		1			  1			 20			1.0		5	0.20587
patient		physician		1		1			  1			 20			0.9		1	0.18366
patient		physician		1		1			  1			 20			0.9		2	0.32581
patient		physician		1		1			  1			 20			0.9		3	0.39803
patient		physician		1		1			  1			 20			0.9		4	0.44626
patient		physician		1		1			  1			 20			0.9		5	0.48509
patient		physician		1		1			  1			 20			0.8		1	0.18366
patient		physician		1		1			  1			 20			0.8		2	0.32588
patient		physician		1		1			  1			 20			0.8		3	0.39818
patient		physician		1		1			  1			 20			0.8		4	0.44663
patient		physician		1		1			  1			 20			0.8		5	0.48509
patient		physician		1		1			  1			 20			0.7		1	0.18366
patient		physician		1		1			  1			 20			0.7		2	0.32595
patient		physician		1		1			  1			 20			0.7		3	0.39848
patient		physician		1		1			  1			 20			0.7		4	0.44708
patient		physician		1		1			  1			 20			0.7		5	0.48524
patient		physician		1		1			  1			 20			0.6		1	0.18374
patient		physician		1		1			  1			 20			0.6		2	0.32648
patient		physician		1		1			  1			 20			0.6		3	0.39908
patient		physician		1		1			  1			 20			0.6		4	0.44738
patient		physician		1		1			  1			 20			0.6		5	0.48561
patient		physician		1		1			  1			 20			0.5		1	0.18500
patient		physician		1		1			  1			 20			0.5		2	0.32841
patient		physician		1		1			  1			 20			0.5		3	0.40027
patient		physician		1		1			  1			 20			0.5		4	0.44842
patient		physician		1		1			  1			 20			0.5		5	0.48629
patient		physician		1		1			  1			 20			0.4		1	0.18716
patient		physician		1		1			  1			 20			0.4		2	0.33244
patient		physician		1		1			  1			 20			0.4		3	0.40318
patient		physician		1		1			  1			 20			0.4		4	0.45073
patient		physician		1		1			  1			 20			0.4		5	0.48710
patient		physician		1		1			  1			 20			0.3		1	0.21154
patient		physician		1		1			  1			 20			0.3		2	0.34146
patient		physician		1		1			  1			 20			0.3		3	0.40906
patient		physician		1		1			  1			 20			0.3		4	0.45408
patient		physician		1		1			  1			 20			0.3		5	0.48942
patient		physician		1		1			  1			 20			0.2		1	0.23986
patient		physician		1		1			  1			 20			0.2		2	0.35883
patient		physician		1		1			  1			 20			0.2		3	0.42218
patient		physician		1		1			  1			 20			0.2		4	0.46102
patient		physician		1		1			  1			 20			0.2		5	0.49404
patient		physician		1		1			  1			 20			0.1		1	0.29375
patient		physician		1		1			  1			 20			0.1		2	0.39326
patient		physician		1		1			  1			 20			0.1		3	0.44000
patient		physician		1		1			  1			 20			0.1		4	0.47182
patient		physician		1		1			  1			 20			0.1		5	0.50067
patient		physician		1		1			  1			 20			0.0		1	0.32767
patient		physician		1		1			  1			 20			0.0		2	0.41905
patient		physician		1		1			  1			 20			0.0		3	0.45699
patient		physician		1		1			  1			 20			0.0		4	0.48248
patient		physician		1		1			  1			 20			0.0		5	0.50514
patient		physician		1		1			  1			 50			1.0		1	0.17561
patient		physician		1		1			  1			 50			1.0		2	0.19805
patient		physician		1		1			  1			 50			1.0		3	0.20550
patient		physician		1		1			  1			 50			1.0		4	0.21035
patient		physician		1		1			  1			 50			1.0		5	0.21258
patient		physician		1		1			  1			 50			0.9		1	0.18806
patient		physician		1		1			  1			 50			0.9		2	0.32804
patient		physician		1		1			  1			 50			0.9		3	0.39915
patient		physician		1		1			  1			 50			0.9		4	0.44760
patient		physician		1		1			  1			 50			0.9		5	0.48599
patient		physician		1		1			  1			 50			0.8		1	0.18806
patient		physician		1		1			  1			 50			0.8		2	0.32812
patient		physician		1		1			  1			 50			0.8		3	0.39915
patient		physician		1		1			  1			 50			0.8		4	0.44805
patient		physician		1		1			  1			 50			0.8		5	0.48606
patient		physician		1		1			  1			 50			0.7		1	0.18806
patient		physician		1		1			  1			 50			0.7		2	0.32819
patient		physician		1		1			  1			 50			0.7		3	0.39945
patient		physician		1		1			  1			 50			0.7		4	0.44842
patient		physician		1		1			  1			 50			0.7		5	0.48614
patient		physician		1		1			  1			 50			0.6		1	0.18813
patient		physician		1		1			  1			 50			0.6		2	0.32864
patient		physician		1		1			  1			 50			0.6		3	0.39997
patient		physician		1		1			  1			 50			0.6		4	0.44879
patient		physician		1		1			  1			 50			0.6		5	0.48658
patient		physician		1		1			  1			 50			0.5		1	0.18948
patient		physician		1		1			  1			 50			0.5		2	0.33117
patient		physician		1		1			  1			 50			0.5		3	0.40109
patient		physician		1		1			  1			 50			0.5		4	0.44976
patient		physician		1		1			  1			 50			0.5		5	0.48725
patient		physician		1		1			  1			 50			0.4		1	0.19179
patient		physician		1		1			  1			 50			0.4		2	0.33542
patient		physician		1		1			  1			 50			0.4		3	0.40385
patient		physician		1		1			  1			 50			0.4		4	0.45192
patient		physician		1		1			  1			 50			0.4		5	0.48815
patient		physician		1		1			  1			 50			0.3		1	0.21594
patient		physician		1		1			  1			 50			0.3		2	0.34377
patient		physician		1		1			  1			 50			0.3		3	0.40973
patient		physician		1		1			  1			 50			0.3		4	0.45565
patient		physician		1		1			  1			 50			0.3		5	0.49061
patient		physician		1		1			  1			 50			0.2		1	0.24270
patient		physician		1		1			  1			 50			0.2		2	0.36024
patient		physician		1		1			  1			 50			0.2		3	0.42233
patient		physician		1		1			  1			 50			0.2		4	0.46243
patient		physician		1		1			  1			 50			0.2		5	0.49508
patient		physician		1		1			  1			 50			0.1		1	0.29517
patient		physician		1		1			  1			 50			0.1		2	0.39408
patient		physician		1		1			  1			 50			0.1		3	0.44067
patient		physician		1		1			  1			 50			0.1		4	0.47324
patient		physician		1		1			  1			 50			0.1		5	0.50157
patient		physician		1		1			  1			 50			0.0		1	0.32767
patient		physician		1		1			  1			 50			0.0		2	0.41905
patient		physician		1		1			  1			 50			0.0		3	0.45699
patient		physician		1		1			  1			 50			0.0		4	0.48248
patient		physician		1		1			  1			 50			0.0		5	0.50514
patient		physician		1		1			  1			100			1.0		1	0.17688
patient		physician		1		1			  1			100			1.0		2	0.19954
patient		physician		1		1			  1			100			1.0		3	0.20707
patient		physician		1		1			  1			100			1.0		4	0.21184
patient		physician		1		1			  1			100			1.0		5	0.21407
patient		physician		1		1			  1			100			0.9		1	0.18716
patient		physician		1		1			  1			100			0.9		2	0.32744
patient		physician		1		1			  1			100			0.9		3	0.40034
patient		physician		1		1			  1			100			0.9		4	0.45013
patient		physician		1		1			  1			100			0.9		5	0.48830
patient		physician		1		1			  1			100			0.8		1	0.18716
patient		physician		1		1			  1			100			0.8		2	0.32752
patient		physician		1		1			  1			100			0.8		3	0.40034
patient		physician		1		1			  1			100			0.8		4	0.45058
patient		physician		1		1			  1			100			0.8		5	0.48837
patient		physician		1		1			  1			100			0.7		1	0.18716
patient		physician		1		1			  1			100			0.7		2	0.32759
patient		physician		1		1			  1			100			0.7		3	0.40064
patient		physician		1		1			  1			100			0.7		4	0.45095
patient		physician		1		1			  1			100			0.7		5	0.48845
patient		physician		1		1			  1			100			0.6		1	0.18724
patient		physician		1		1			  1			100			0.6		2	0.32812
patient		physician		1		1			  1			100			0.6		3	0.40109
patient		physician		1		1			  1			100			0.6		4	0.45125
patient		physician		1		1			  1			100			0.6		5	0.48882
patient		physician		1		1			  1			100			0.5		1	0.18866
patient		physician		1		1			  1			100			0.5		2	0.33080
patient		physician		1		1			  1			100			0.5		3	0.40221
patient		physician		1		1			  1			100			0.5		4	0.45222
patient		physician		1		1			  1			100			0.5		5	0.48949
patient		physician		1		1			  1			100			0.4		1	0.19059
patient		physician		1		1			  1			100			0.4		2	0.33535
patient		physician		1		1			  1			100			0.4		3	0.40511
patient		physician		1		1			  1			100			0.4		4	0.45446
patient		physician		1		1			  1			100			0.4		5	0.49031
patient		physician		1		1			  1			100			0.3		1	0.21519
patient		physician		1		1			  1			100			0.3		2	0.34407
patient		physician		1		1			  1			100			0.3		3	0.41078
patient		physician		1		1			  1			100			0.3		4	0.45781
patient		physician		1		1			  1			100			0.3		5	0.49255
patient		physician		1		1			  1			100			0.2		1	0.24307
patient		physician		1		1			  1			100			0.2		2	0.36061
patient		physician		1		1			  1			100			0.2		3	0.42270
patient		physician		1		1			  1			100			0.2		4	0.46437
patient		physician		1		1			  1			100			0.2		5	0.49694
patient		physician		1		1			  1			100			0.1		1	0.29457
patient		physician		1		1			  1			100			0.1		2	0.39311
patient		physician		1		1			  1			100			0.1		3	0.44156
patient		physician		1		1			  1			100			0.1		4	0.47458
patient		physician		1		1			  1			100			0.1		5	0.50313
patient		physician		1		1			  1			100			0.0		1	0.32767
patient		physician		1		1			  1			100			0.0		2	0.41905
patient		physician		1		1			  1			100			0.0		3	0.45699
patient		physician		1		1			  1			100			0.0		4	0.48248
patient		physician		1		1			  1			100			0.0		5	0.50514
patient		physician		1		1			 20			  1			1.0		1	0.09668
patient		physician		1		1			 20			  1			1.0		2	0.14237
patient		physician		1		1			 20			  1			1.0		3	0.17807
patient		physician		1		1			 20			  1			1.0		4	0.20677
patient		physician		1		1			 20			  1			1.0		5	0.22540
patient		physician		1		1			 20			  1			0.9		1	0.14639
patient		physician		1		1			 20			  1			0.9		2	0.20997
patient		physician		1		1			 20			  1			0.9		3	0.25522
patient		physician		1		1			 20			  1			0.9		4	0.30538
patient		physician		1		1			 20			  1			0.9		5	0.33848
patient		physician		1		1			 20			  1			0.8		1	0.14714
patient		physician		1		1			 20			  1			0.8		2	0.21117
patient		physician		1		1			 20			  1			0.8		3	0.25634
patient		physician		1		1			 20			  1			0.8		4	0.30710
patient		physician		1		1			 20			  1			0.8		5	0.34086
patient		physician		1		1			 20			  1			0.7		1	0.14945
patient		physician		1		1			 20			  1			0.7		2	0.21392
patient		physician		1		1			 20			  1			0.7		3	0.25894
patient		physician		1		1			 20			  1			0.7		4	0.31000
patient		physician		1		1			 20			  1			0.7		5	0.34362
patient		physician		1		1			 20			  1			0.6		1	0.15072
patient		physician		1		1			 20			  1			0.6		2	0.22153
patient		physician		1		1			 20			  1			0.6		3	0.26535
patient		physician		1		1			 20			  1			0.6		4	0.31343
patient		physician		1		1			 20			  1			0.6		5	0.34630
patient		physician		1		1			 20			  1			0.5		1	0.15623
patient		physician		1		1			 20			  1			0.5		2	0.22510
patient		physician		1		1			 20			  1			0.5		3	0.27095
patient		physician		1		1			 20			  1			0.5		4	0.31880
patient		physician		1		1			 20			  1			0.5		5	0.35063
patient		physician		1		1			 20			  1			0.4		1	0.15966
patient		physician		1		1			 20			  1			0.4		2	0.23233
patient		physician		1		1			 20			  1			0.4		3	0.28630
patient		physician		1		1			 20			  1			0.4		4	0.32566
patient		physician		1		1			 20			  1			0.4		5	0.35711
patient		physician		1		1			 20			  1			0.3		1	0.17807
patient		physician		1		1			 20			  1			0.3		2	0.25246
patient		physician		1		1			 20			  1			0.3		3	0.30918
patient		physician		1		1			 20			  1			0.3		4	0.34712
patient		physician		1		1			 20			  1			0.3		5	0.37791
patient		physician		1		1			 20			  1			0.2		1	0.19939
patient		physician		1		1			 20			  1			0.2		2	0.28541
patient		physician		1		1			 20			  1			0.2		3	0.33505
patient		physician		1		1			 20			  1			0.2		4	0.36852
patient		physician		1		1			 20			  1			0.2		5	0.39677
patient		physician		1		1			 20			  1			0.1		1	0.25253
patient		physician		1		1			 20			  1			0.1		2	0.33154
patient		physician		1		1			 20			  1			0.1		3	0.37239
patient		physician		1		1			 20			  1			0.1		4	0.40608
patient		physician		1		1			 20			  1			0.1		5	0.43306
patient		physician		1		1			 20			  1			0.0		1	0.32767
patient		physician		1		1			 20			  1			0.0		2	0.41905
patient		physician		1		1			 20			  1			0.0		3	0.45699
patient		physician		1		1			 20			  1			0.0		4	0.48248
patient		physician		1		1			 20			  1			0.0		5	0.50514
patient		physician		1		1			 20			  2			1.0		1	0.10048
patient		physician		1		1			 20			  2			1.0		2	0.14885
patient		physician		1		1			 20			  2			1.0		3	0.18321
patient		physician		1		1			 20			  2			1.0		4	0.21079
patient		physician		1		1			 20			  2			1.0		5	0.23002
patient		physician		1		1			 20			  2			0.9		1	0.14371
patient		physician		1		1			 20			  2			0.9		2	0.20774
patient		physician		1		1			 20			  2			0.9		3	0.25268
patient		physician		1		1			 20			  2			0.9		4	0.30136
patient		physician		1		1			 20			  2			0.9		5	0.32938
patient		physician		1		1			 20			  2			0.8		1	0.14565
patient		physician		1		1			 20			  2			0.8		2	0.20908
patient		physician		1		1			 20			  2			0.8		3	0.25380
patient		physician		1		1			 20			  2			0.8		4	0.30329
patient		physician		1		1			 20			  2			0.8		5	0.33162
patient		physician		1		1			 20			  2			0.7		1	0.14840
patient		physician		1		1			 20			  2			0.7		2	0.21131
patient		physician		1		1			 20			  2			0.7		3	0.25634
patient		physician		1		1			 20			  2			0.7		4	0.30650
patient		physician		1		1			 20			  2			0.7		5	0.33527
patient		physician		1		1			 20			  2			0.6		1	0.14990
patient		physician		1		1			 20			  2			0.6		2	0.21810
patient		physician		1		1			 20			  2			0.6		3	0.26349
patient		physician		1		1			 20			  2			0.6		4	0.30985
patient		physician		1		1			 20			  2			0.6		5	0.33877
patient		physician		1		1			 20			  2			0.5		1	0.15504
patient		physician		1		1			 20			  2			0.5		2	0.22287
patient		physician		1		1			 20			  2			0.5		3	0.26871
patient		physician		1		1			 20			  2			0.5		4	0.31380
patient		physician		1		1			 20			  2			0.5		5	0.34429
patient		physician		1		1			 20			  2			0.4		1	0.16033
patient		physician		1		1			 20			  2			0.4		2	0.23040
patient		physician		1		1			 20			  2			0.4		3	0.28257
patient		physician		1		1			 20			  2			0.4		4	0.32193
patient		physician		1		1			 20			  2			0.4		5	0.35107
patient		physician		1		1			 20			  2			0.3		1	0.18075
patient		physician		1		1			 20			  2			0.3		2	0.25231
patient		physician		1		1			 20			  2			0.3		3	0.30374
patient		physician		1		1			 20			  2			0.3		4	0.34191
patient		physician		1		1			 20			  2			0.3		5	0.37083
patient		physician		1		1			 20			  2			0.2		1	0.20326
patient		physician		1		1			 20			  2			0.2		2	0.28488
patient		physician		1		1			 20			  2			0.2		3	0.33259
patient		physician		1		1			 20			  2			0.2		4	0.36770
patient		physician		1		1			 20			  2			0.2		5	0.39334
patient		physician		1		1			 20			  2			0.1		1	0.25097
patient		physician		1		1			 20			  2			0.1		2	0.33378
patient		physician		1		1			 20			  2			0.1		3	0.37515
patient		physician		1		1			 20			  2			0.1		4	0.40511
patient		physician		1		1			 20			  2			0.1		5	0.43038
patient		physician		1		1			 20			  2			0.0		1	0.32767
patient		physician		1		1			 20			  2			0.0		2	0.41905
patient		physician		1		1			 20			  2			0.0		3	0.45699
patient		physician		1		1			 20			  2			0.0		4	0.48248
patient		physician		1		1			 20			  2			0.0		5	0.50514
patient		physician		1		1			 20			  3			1.0		1	0.09779
patient		physician		1		1			 20			  3			1.0		2	0.14475
patient		physician		1		1			 20			  3			1.0		3	0.18232
patient		physician		1		1			 20			  3			1.0		4	0.20997
patient		physician		1		1			 20			  3			1.0		5	0.23375
patient		physician		1		1			 20			  3			0.9		1	0.13819
patient		physician		1		1			 20			  3			0.9		2	0.19954
patient		physician		1		1			 20			  3			0.9		3	0.24493
patient		physician		1		1			 20			  3			0.9		4	0.28541
patient		physician		1		1			 20			  3			0.9		5	0.31768
patient		physician		1		1			 20			  3			0.8		1	0.13924
patient		physician		1		1			 20			  3			0.8		2	0.20133
patient		physician		1		1			 20			  3			0.8		3	0.24650
patient		physician		1		1			 20			  3			0.8		4	0.28772
patient		physician		1		1			 20			  3			0.8		5	0.32021
patient		physician		1		1			 20			  3			0.7		1	0.14170
patient		physician		1		1			 20			  3			0.7		2	0.20319
patient		physician		1		1			 20			  3			0.7		3	0.24911
patient		physician		1		1			 20			  3			0.7		4	0.29070
patient		physician		1		1			 20			  3			0.7		5	0.32245
patient		physician		1		1			 20			  3			0.6		1	0.14326
patient		physician		1		1			 20			  3			0.6		2	0.20669
patient		physician		1		1			 20			  3			0.6		3	0.25388
patient		physician		1		1			 20			  3			0.6		4	0.29569
patient		physician		1		1			 20			  3			0.6		5	0.32610
patient		physician		1		1			 20			  3			0.5		1	0.14870
patient		physician		1		1			 20			  3			0.5		2	0.21161
patient		physician		1		1			 20			  3			0.5		3	0.25924
patient		physician		1		1			 20			  3			0.5		4	0.29964
patient		physician		1		1			 20			  3			0.5		5	0.33162
patient		physician		1		1			 20			  3			0.4		1	0.15385
patient		physician		1		1			 20			  3			0.4		2	0.22309
patient		physician		1		1			 20			  3			0.4		3	0.26826
patient		physician		1		1			 20			  3			0.4		4	0.30799
patient		physician		1		1			 20			  3			0.4		5	0.33907
patient		physician		1		1			 20			  3			0.3		1	0.16808
patient		physician		1		1			 20			  3			0.3		2	0.23986
patient		physician		1		1			 20			  3			0.3		3	0.29107
patient		physician		1		1			 20			  3			0.3		4	0.33699
patient		physician		1		1			 20			  3			0.3		5	0.36784
patient		physician		1		1			 20			  3			0.2		1	0.19052
patient		physician		1		1			 20			  3			0.2		2	0.28198
patient		physician		1		1			 20			  3			0.2		3	0.32812
patient		physician		1		1			 20			  3			0.2		4	0.36501
patient		physician		1		1			 20			  3			0.2		5	0.39229
patient		physician		1		1			 20			  3			0.1		1	0.24836
patient		physician		1		1			 20			  3			0.1		2	0.33318
patient		physician		1		1			 20			  3			0.1		3	0.37336
patient		physician		1		1			 20			  3			0.1		4	0.40295
patient		physician		1		1			 20			  3			0.1		5	0.42882
patient		physician		1		1			 20			  3			0.0		1	0.32767
patient		physician		1		1			 20			  3			0.0		2	0.41905
patient		physician		1		1			 20			  3			0.0		3	0.45699
patient		physician		1		1			 20			  3			0.0		4	0.48248
patient		physician		1		1			 20			  3			0.0		5	0.50514
patient		physician		1		1			 20			  4			1.0		1	0.09593
patient		physician		1		1			 20			  4			1.0		2	0.14475
patient		physician		1		1			 20			  4			1.0		3	0.18590
patient		physician		1		1			 20			  4			1.0		4	0.21415
patient		physician		1		1			 20			  4			1.0		5	0.23770
patient		physician		1		1			 20			  4			0.9		1	0.13372
patient		physician		1		1			 20			  4			0.9		2	0.19805
patient		physician		1		1			 20			  4			0.9		3	0.24538
patient		physician		1		1			 20			  4			0.9		4	0.28347
patient		physician		1		1			 20			  4			0.9		5	0.31731
patient		physician		1		1			 20			  4			0.8		1	0.13506
patient		physician		1		1			 20			  4			0.8		2	0.20006
patient		physician		1		1			 20			  4			0.8		3	0.24665
patient		physician		1		1			 20			  4			0.8		4	0.28578
patient		physician		1		1			 20			  4			0.8		5	0.31984
patient		physician		1		1			 20			  4			0.7		1	0.13767
patient		physician		1		1			 20			  4			0.7		2	0.20237
patient		physician		1		1			 20			  4			0.7		3	0.24814
patient		physician		1		1			 20			  4			0.7		4	0.28861
patient		physician		1		1			 20			  4			0.7		5	0.32320
patient		physician		1		1			 20			  4			0.6		1	0.14028
patient		physician		1		1			 20			  4			0.6		2	0.20669
patient		physician		1		1			 20			  4			0.6		3	0.25321
patient		physician		1		1			 20			  4			0.6		4	0.29316
patient		physician		1		1			 20			  4			0.6		5	0.32722
patient		physician		1		1			 20			  4			0.5		1	0.14550
patient		physician		1		1			 20			  4			0.5		2	0.21191
patient		physician		1		1			 20			  4			0.5		3	0.25917
patient		physician		1		1			 20			  4			0.5		4	0.29770
patient		physician		1		1			 20			  4			0.5		5	0.33236
patient		physician		1		1			 20			  4			0.4		1	0.15154
patient		physician		1		1			 20			  4			0.4		2	0.22287
patient		physician		1		1			 20			  4			0.4		3	0.26908
patient		physician		1		1			 20			  4			0.4		4	0.30613
patient		physician		1		1			 20			  4			0.4		5	0.33937
patient		physician		1		1			 20			  4			0.3		1	0.16585
patient		physician		1		1			 20			  4			0.3		2	0.23904
patient		physician		1		1			 20			  4			0.3		3	0.29256
patient		physician		1		1			 20			  4			0.3		4	0.33661
patient		physician		1		1			 20			  4			0.3		5	0.36948
patient		physician		1		1			 20			  4			0.2		1	0.18895
patient		physician		1		1			 20			  4			0.2		2	0.28056
patient		physician		1		1			 20			  4			0.2		3	0.32901
patient		physician		1		1			 20			  4			0.2		4	0.36531
patient		physician		1		1			 20			  4			0.2		5	0.39386
patient		physician		1		1			 20			  4			0.1		1	0.24843
patient		physician		1		1			 20			  4			0.1		2	0.33259
patient		physician		1		1			 20			  4			0.1		3	0.37433
patient		physician		1		1			 20			  4			0.1		4	0.40444
patient		physician		1		1			 20			  4			0.1		5	0.42889
patient		physician		1		1			 20			  4			0.0		1	0.32767
patient		physician		1		1			 20			  4			0.0		2	0.41905
patient		physician		1		1			 20			  4			0.0		3	0.45699
patient		physician		1		1			 20			  4			0.0		4	0.48248
patient		physician		1		1			 20			  4			0.0		5	0.50514
patient		physician		1		1			 20			  5			1.0		1	0.09265
patient		physician		1		1			 20			  5			1.0		2	0.14132
patient		physician		1		1			 20			  5			1.0		3	0.18746
patient		physician		1		1			 20			  5			1.0		4	0.21758
patient		physician		1		1			 20			  5			1.0		5	0.24068
patient		physician		1		1			 20			  5			0.9		1	0.12791
patient		physician		1		1			 20			  5			0.9		2	0.19126
patient		physician		1		1			 20			  5			0.9		3	0.24366
patient		physician		1		1			 20			  5			0.9		4	0.27900
patient		physician		1		1			 20			  5			0.9		5	0.31448
patient		physician		1		1			 20			  5			0.8		1	0.12873
patient		physician		1		1			 20			  5			0.8		2	0.19357
patient		physician		1		1			 20			  5			0.8		3	0.24523
patient		physician		1		1			 20			  5			0.8		4	0.28116
patient		physician		1		1			 20			  5			0.8		5	0.31738
patient		physician		1		1			 20			  5			0.7		1	0.13066
patient		physician		1		1			 20			  5			0.7		2	0.19626
patient		physician		1		1			 20			  5			0.7		3	0.24769
patient		physician		1		1			 20			  5			0.7		4	0.28406
patient		physician		1		1			 20			  5			0.7		5	0.32118
patient		physician		1		1			 20			  5			0.6		1	0.13320
patient		physician		1		1			 20			  5			0.6		2	0.20081
patient		physician		1		1			 20			  5			0.6		3	0.25291
patient		physician		1		1			 20			  5			0.6		4	0.28921
patient		physician		1		1			 20			  5			0.6		5	0.32536
patient		physician		1		1			 20			  5			0.5		1	0.14006
patient		physician		1		1			 20			  5			0.5		2	0.20930
patient		physician		1		1			 20			  5			0.5		3	0.25954
patient		physician		1		1			 20			  5			0.5		4	0.29510
patient		physician		1		1			 20			  5			0.5		5	0.33140
patient		physician		1		1			 20			  5			0.4		1	0.14609
patient		physician		1		1			 20			  5			0.4		2	0.22071
patient		physician		1		1			 20			  5			0.4		3	0.26908
patient		physician		1		1			 20			  5			0.4		4	0.30471
patient		physician		1		1			 20			  5			0.4		5	0.33848
patient		physician		1		1			 20			  5			0.3		1	0.16369
patient		physician		1		1			 20			  5			0.3		2	0.23874
patient		physician		1		1			 20			  5			0.3		3	0.29375
patient		physician		1		1			 20			  5			0.3		4	0.33646
patient		physician		1		1			 20			  5			0.3		5	0.36941
patient		physician		1		1			 20			  5			0.2		1	0.18709
patient		physician		1		1			 20			  5			0.2		2	0.28056
patient		physician		1		1			 20			  5			0.2		3	0.33050
patient		physician		1		1			 20			  5			0.2		4	0.36516
patient		physician		1		1			 20			  5			0.2		5	0.39334
patient		physician		1		1			 20			  5			0.1		1	0.24627
patient		physician		1		1			 20			  5			0.1		2	0.33192
patient		physician		1		1			 20			  5			0.1		3	0.37478
patient		physician		1		1			 20			  5			0.1		4	0.40526
patient		physician		1		1			 20			  5			0.1		5	0.42815
patient		physician		1		1			 20			  5			0.0		1	0.32767
patient		physician		1		1			 20			  5			0.0		2	0.41905
patient		physician		1		1			 20			  5			0.0		3	0.45699
patient		physician		1		1			 20			  5			0.0		4	0.48248
patient		physician		1		1			 20			  5			0.0		5	0.50514
patient		physician		1		1			 20			 10			1.0		1	0.09548
patient		physician		1		1			 20			 10			1.0		2	0.14550
patient		physician		1		1			 20			 10			1.0		3	0.18866
patient		physician		1		1			 20			 10			1.0		4	0.21936
patient		physician		1		1			 20			 10			1.0		5	0.24657
patient		physician		1		1			 20			 10			0.9		1	0.12336
patient		physician		1		1			 20			 10			0.9		2	0.18843
patient		physician		1		1			 20			 10			0.9		3	0.23785
patient		physician		1		1			 20			 10			0.9		4	0.27340
patient		physician		1		1			 20			 10			0.9		5	0.31090
patient		physician		1		1			 20			 10			0.8		1	0.12455
patient		physician		1		1			 20			 10			0.8		2	0.19097
patient		physician		1		1			 20			 10			0.8		3	0.23979
patient		physician		1		1			 20			 10			0.8		4	0.27676
patient		physician		1		1			 20			 10			0.8		5	0.31418
patient		physician		1		1			 20			 10			0.7		1	0.12709
patient		physician		1		1			 20			 10			0.7		2	0.19350
patient		physician		1		1			 20			 10			0.7		3	0.24292
patient		physician		1		1			 20			 10			0.7		4	0.28019
patient		physician		1		1			 20			 10			0.7		5	0.31761
patient		physician		1		1			 20			 10			0.6		1	0.13081
patient		physician		1		1			 20			 10			0.6		2	0.19842
patient		physician		1		1			 20			 10			0.6		3	0.24829
patient		physician		1		1			 20			 10			0.6		4	0.28816
patient		physician		1		1			 20			 10			0.6		5	0.32230
patient		physician		1		1			 20			 10			0.5		1	0.13648
patient		physician		1		1			 20			 10			0.5		2	0.20722
patient		physician		1		1			 20			 10			0.5		3	0.25738
patient		physician		1		1			 20			 10			0.5		4	0.29442
patient		physician		1		1			 20			 10			0.5		5	0.32819
patient		physician		1		1			 20			 10			0.4		1	0.14356
patient		physician		1		1			 20			 10			0.4		2	0.21922
patient		physician		1		1			 20			 10			0.4		3	0.26796
patient		physician		1		1			 20			 10			0.4		4	0.30389
patient		physician		1		1			 20			 10			0.4		5	0.33602
patient		physician		1		1			 20			 10			0.3		1	0.15988
patient		physician		1		1			 20			 10			0.3		2	0.23673
patient		physician		1		1			 20			 10			0.3		3	0.29271
patient		physician		1		1			 20			 10			0.3		4	0.33475
patient		physician		1		1			 20			 10			0.3		5	0.36755
patient		physician		1		1			 20			 10			0.2		1	0.18418
patient		physician		1		1			 20			 10			0.2		2	0.28131
patient		physician		1		1			 20			 10			0.2		3	0.32759
patient		physician		1		1			 20			 10			0.2		4	0.36240
patient		physician		1		1			 20			 10			0.2		5	0.39117
patient		physician		1		1			 20			 10			0.1		1	0.24538
patient		physician		1		1			 20			 10			0.1		2	0.33214
patient		physician		1		1			 20			 10			0.1		3	0.37448
patient		physician		1		1			 20			 10			0.1		4	0.40698
patient		physician		1		1			 20			 10			0.1		5	0.43321
patient		physician		1		1			 20			 10			0.0		1	0.32767
patient		physician		1		1			 20			 10			0.0		2	0.41905
patient		physician		1		1			 20			 10			0.0		3	0.45699
patient		physician		1		1			 20			 10			0.0		4	0.48248
patient		physician		1		1			 20			 10			0.0		5	0.50514
patient		physician		1		1			 20			 20			1.0		1	0.10517
patient		physician		1		1			 20			 20			1.0		2	0.15578
patient		physician		1		1			 20			 20			1.0		3	0.19477
patient		physician		1		1			 20			 20			1.0		4	0.22794
patient		physician		1		1			 20			 20			1.0		5	0.25514
patient		physician		1		1			 20			 20			0.9		1	0.12701
patient		physician		1		1			 20			 20			0.9		2	0.19611
patient		physician		1		1			 20			 20			0.9		3	0.24053
patient		physician		1		1			 20			 20			0.9		4	0.28064
patient		physician		1		1			 20			 20			0.9		5	0.31448
patient		physician		1		1			 20			 20			0.8		1	0.12768
patient		physician		1		1			 20			 20			0.8		2	0.19782
patient		physician		1		1			 20			 20			0.8		3	0.24337
patient		physician		1		1			 20			 20			0.8		4	0.28354
patient		physician		1		1			 20			 20			0.8		5	0.31671
patient		physician		1		1			 20			 20			0.7		1	0.13081
patient		physician		1		1			 20			 20			0.7		2	0.20110
patient		physician		1		1			 20			 20			0.7		3	0.24665
patient		physician		1		1			 20			 20			0.7		4	0.28593
patient		physician		1		1			 20			 20			0.7		5	0.32014
patient		physician		1		1			 20			 20			0.6		1	0.13432
patient		physician		1		1			 20			 20			0.6		2	0.20684
patient		physician		1		1			 20			 20			0.6		3	0.25425
patient		physician		1		1			 20			 20			0.6		4	0.29196
patient		physician		1		1			 20			 20			0.6		5	0.32521
patient		physician		1		1			 20			 20			0.5		1	0.14095
patient		physician		1		1			 20			 20			0.5		2	0.21363
patient		physician		1		1			 20			 20			0.5		3	0.26237
patient		physician		1		1			 20			 20			0.5		4	0.29987
patient		physician		1		1			 20			 20			0.5		5	0.33102
patient		physician		1		1			 20			 20			0.4		1	0.15042
patient		physician		1		1			 20			 20			0.4		2	0.22727
patient		physician		1		1			 20			 20			0.4		3	0.27221
patient		physician		1		1			 20			 20			0.4		4	0.30956
patient		physician		1		1			 20			 20			0.4		5	0.34034
patient		physician		1		1			 20			 20			0.3		1	0.16428
patient		physician		1		1			 20			 20			0.3		2	0.24411
patient		physician		1		1			 20			 20			0.3		3	0.29867
patient		physician		1		1			 20			 20			0.3		4	0.34004
patient		physician		1		1			 20			 20			0.3		5	0.37105
patient		physician		1		1			 20			 20			0.2		1	0.18992
patient		physician		1		1			 20			 20			0.2		2	0.28600
patient		physician		1		1			 20			 20			0.2		3	0.33572
patient		physician		1		1			 20			 20			0.2		4	0.36956
patient		physician		1		1			 20			 20			0.2		5	0.39729
patient		physician		1		1			 20			 20			0.1		1	0.25395
patient		physician		1		1			 20			 20			0.1		2	0.33907
patient		physician		1		1			 20			 20			0.1		3	0.38417
patient		physician		1		1			 20			 20			0.1		4	0.41257
patient		physician		1		1			 20			 20			0.1		5	0.43590
patient		physician		1		1			 20			 20			0.0		1	0.32767
patient		physician		1		1			 20			 20			0.0		2	0.41905
patient		physician		1		1			 20			 20			0.0		3	0.45699
patient		physician		1		1			 20			 20			0.0		4	0.48248
patient		physician		1		1			 20			 20			0.0		5	0.50514
patient		physician		1		1			 20			 50			1.0		1	0.11658
patient		physician		1		1			 20			 50			1.0		2	0.16793
patient		physician		1		1			 20			 50			1.0		3	0.20751
patient		physician		1		1			 20			 50			1.0		4	0.23979
patient		physician		1		1			 20			 50			1.0		5	0.26178
patient		physician		1		1			 20			 50			0.9		1	0.13476
patient		physician		1		1			 20			 50			0.9		2	0.20461
patient		physician		1		1			 20			 50			0.9		3	0.25015
patient		physician		1		1			 20			 50			0.9		4	0.29107
patient		physician		1		1			 20			 50			0.9		5	0.32141
patient		physician		1		1			 20			 50			0.8		1	0.13618
patient		physician		1		1			 20			 50			0.8		2	0.20759
patient		physician		1		1			 20			 50			0.8		3	0.25268
patient		physician		1		1			 20			 50			0.8		4	0.29338
patient		physician		1		1			 20			 50			0.8		5	0.32461
patient		physician		1		1			 20			 50			0.7		1	0.13916
patient		physician		1		1			 20			 50			0.7		2	0.21139
patient		physician		1		1			 20			 50			0.7		3	0.25507
patient		physician		1		1			 20			 50			0.7		4	0.29517
patient		physician		1		1			 20			 50			0.7		5	0.32774
patient		physician		1		1			 20			 50			0.6		1	0.14267
patient		physician		1		1			 20			 50			0.6		2	0.21691
patient		physician		1		1			 20			 50			0.6		3	0.26230
patient		physician		1		1			 20			 50			0.6		4	0.30016
patient		physician		1		1			 20			 50			0.6		5	0.33169
patient		physician		1		1			 20			 50			0.5		1	0.14870
patient		physician		1		1			 20			 50			0.5		2	0.22354
patient		physician		1		1			 20			 50			0.5		3	0.26998
patient		physician		1		1			 20			 50			0.5		4	0.30725
patient		physician		1		1			 20			 50			0.5		5	0.33639
patient		physician		1		1			 20			 50			0.4		1	0.15668
patient		physician		1		1			 20			 50			0.4		2	0.23666
patient		physician		1		1			 20			 50			0.4		3	0.27885
patient		physician		1		1			 20			 50			0.4		4	0.31470
patient		physician		1		1			 20			 50			0.4		5	0.34444
patient		physician		1		1			 20			 50			0.3		1	0.17084
patient		physician		1		1			 20			 50			0.3		2	0.25194
patient		physician		1		1			 20			 50			0.3		3	0.30382
patient		physician		1		1			 20			 50			0.3		4	0.34504
patient		physician		1		1			 20			 50			0.3		5	0.37627
patient		physician		1		1			 20			 50			0.2		1	0.19700
patient		physician		1		1			 20			 50			0.2		2	0.29375
patient		physician		1		1			 20			 50			0.2		3	0.34041
patient		physician		1		1			 20			 50			0.2		4	0.37597
patient		physician		1		1			 20			 50			0.2		5	0.40414
patient		physician		1		1			 20			 50			0.1		1	0.25947
patient		physician		1		1			 20			 50			0.1		2	0.34697
patient		physician		1		1			 20			 50			0.1		3	0.38737
patient		physician		1		1			 20			 50			0.1		4	0.41831
patient		physician		1		1			 20			 50			0.1		5	0.44119
patient		physician		1		1			 20			 50			0.0		1	0.32767
patient		physician		1		1			 20			 50			0.0		2	0.41905
patient		physician		1		1			 20			 50			0.0		3	0.45699
patient		physician		1		1			 20			 50			0.0		4	0.48248
patient		physician		1		1			 20			 50			0.0		5	0.50514
patient		physician		1		1			 20			100			1.0		1	0.12455
patient		physician		1		1			 20			100			1.0		2	0.17427
patient		physician		1		1			 20			100			1.0		3	0.21161
patient		physician		1		1			 20			100			1.0		4	0.24188
patient		physician		1		1			 20			100			1.0		5	0.26863
patient		physician		1		1			 20			100			0.9		1	0.13991
patient		physician		1		1			 20			100			0.9		2	0.20968
patient		physician		1		1			 20			100			0.9		3	0.25403
patient		physician		1		1			 20			100			0.9		4	0.29696
patient		physician		1		1			 20			100			0.9		5	0.33192
patient		physician		1		1			 20			100			0.8		1	0.14237
patient		physician		1		1			 20			100			0.8		2	0.21169
patient		physician		1		1			 20			100			0.8		3	0.25790
patient		physician		1		1			 20			100			0.8		4	0.29949
patient		physician		1		1			 20			100			0.8		5	0.33438
patient		physician		1		1			 20			100			0.7		1	0.14535
patient		physician		1		1			 20			100			0.7		2	0.21549
patient		physician		1		1			 20			100			0.7		3	0.26081
patient		physician		1		1			 20			100			0.7		4	0.30277
patient		physician		1		1			 20			100			0.7		5	0.33684
patient		physician		1		1			 20			100			0.6		1	0.14878
patient		physician		1		1			 20			100			0.6		2	0.22197
patient		physician		1		1			 20			100			0.6		3	0.26841
patient		physician		1		1			 20			100			0.6		4	0.30687
patient		physician		1		1			 20			100			0.6		5	0.34019
patient		physician		1		1			 20			100			0.5		1	0.15474
patient		physician		1		1			 20			100			0.5		2	0.22898
patient		physician		1		1			 20			100			0.5		3	0.27579
patient		physician		1		1			 20			100			0.5		4	0.31313
patient		physician		1		1			 20			100			0.5		5	0.34697
patient		physician		1		1			 20			100			0.4		1	0.16167
patient		physician		1		1			 20			100			0.4		2	0.24270
patient		physician		1		1			 20			100			0.4		3	0.28548
patient		physician		1		1			 20			100			0.4		4	0.32312
patient		physician		1		1			 20			100			0.4		5	0.35599
patient		physician		1		1			 20			100			0.3		1	0.17792
patient		physician		1		1			 20			100			0.3		2	0.25760
patient		physician		1		1			 20			100			0.3		3	0.30985
patient		physician		1		1			 20			100			0.3		4	0.35376
patient		physician		1		1			 20			100			0.3		5	0.38670
patient		physician		1		1			 20			100			0.2		1	0.20319
patient		physician		1		1			 20			100			0.2		2	0.30016
patient		physician		1		1			 20			100			0.2		3	0.34772
patient		physician		1		1			 20			100			0.2		4	0.38394
patient		physician		1		1			 20			100			0.2		5	0.41376
patient		physician		1		1			 20			100			0.1		1	0.26498
patient		physician		1		1			 20			100			0.1		2	0.35420
patient		physician		1		1			 20			100			0.1		3	0.39401
patient		physician		1		1			 20			100			0.1		4	0.42472
patient		physician		1		1			 20			100			0.1		5	0.44894
patient		physician		1		1			 20			100			0.0		1	0.32767
patient		physician		1		1			 20			100			0.0		2	0.41905
patient		physician		1		1			 20			100			0.0		3	0.45699
patient		physician		1		1			 20			100			0.0		4	0.48248
patient		physician		1		1			 20			100			0.0		5	0.50514
patient		physician		1		1			  2			  1			1.0		1	0.13819
patient		physician		1		1			  2			  1			1.0		2	0.17882
patient		physician		1		1			  2			  1			1.0		3	0.19887
patient		physician		1		1			  2			  1			1.0		4	0.21109
patient		physician		1		1			  2			  1			1.0		5	0.21787
patient		physician		1		1			  2			  1			0.9		1	0.18411
patient		physician		1		1			  2			  1			0.9		2	0.28570
patient		physician		1		1			  2			  1			0.9		3	0.35286
patient		physician		1		1			  2			  1			0.9		4	0.40004
patient		physician		1		1			  2			  1			0.9		5	0.44216
patient		physician		1		1			  2			  1			0.8		1	0.18426
patient		physician		1		1			  2			  1			0.8		2	0.28630
patient		physician		1		1			  2			  1			0.8		3	0.35331
patient		physician		1		1			  2			  1			0.8		4	0.40042
patient		physician		1		1			  2			  1			0.8		5	0.44238
patient		physician		1		1			  2			  1			0.7		1	0.18485
patient		physician		1		1			  2			  1			0.7		2	0.28697
patient		physician		1		1			  2			  1			0.7		3	0.35368
patient		physician		1		1			  2			  1			0.7		4	0.40139
patient		physician		1		1			  2			  1			0.7		5	0.44305
patient		physician		1		1			  2			  1			0.6		1	0.18560
patient		physician		1		1			  2			  1			0.6		2	0.28757
patient		physician		1		1			  2			  1			0.6		3	0.35487
patient		physician		1		1			  2			  1			0.6		4	0.40265
patient		physician		1		1			  2			  1			0.6		5	0.44402
patient		physician		1		1			  2			  1			0.5		1	0.18821
patient		physician		1		1			  2			  1			0.5		2	0.29055
patient		physician		1		1			  2			  1			0.5		3	0.35726
patient		physician		1		1			  2			  1			0.5		4	0.40504
patient		physician		1		1			  2			  1			0.5		5	0.44551
patient		physician		1		1			  2			  1			0.4		1	0.19044
patient		physician		1		1			  2			  1			0.4		2	0.29517
patient		physician		1		1			  2			  1			0.4		3	0.36047
patient		physician		1		1			  2			  1			0.4		4	0.40780
patient		physician		1		1			  2			  1			0.4		5	0.44782
patient		physician		1		1			  2			  1			0.3		1	0.22011
patient		physician		1		1			  2			  1			0.3		2	0.31097
patient		physician		1		1			  2			  1			0.3		3	0.36904
patient		physician		1		1			  2			  1			0.3		4	0.41458
patient		physician		1		1			  2			  1			0.3		5	0.45207
patient		physician		1		1			  2			  1			0.2		1	0.24329
patient		physician		1		1			  2			  1			0.2		2	0.33363
patient		physician		1		1			  2			  1			0.2		3	0.38596
patient		physician		1		1			  2			  1			0.2		4	0.42651
patient		physician		1		1			  2			  1			0.2		5	0.46117
patient		physician		1		1			  2			  1			0.1		1	0.28175
patient		physician		1		1			  2			  1			0.1		2	0.37314
patient		physician		1		1			  2			  1			0.1		3	0.41726
patient		physician		1		1			  2			  1			0.1		4	0.44864
patient		physician		1		1			  2			  1			0.1		5	0.47816
patient		physician		1		1			  2			  1			0.0		1	0.32767
patient		physician		1		1			  2			  1			0.0		2	0.41905
patient		physician		1		1			  2			  1			0.0		3	0.45699
patient		physician		1		1			  2			  1			0.0		4	0.48248
patient		physician		1		1			  2			  1			0.0		5	0.50514
patient		physician		1		1			  2			  2			1.0		1	0.14930
patient		physician		1		1			  2			  2			1.0		2	0.19074
patient		physician		1		1			  2			  2			1.0		3	0.21251
patient		physician		1		1			  2			  2			1.0		4	0.22488
patient		physician		1		1			  2			  2			1.0		5	0.23137
patient		physician		1		1			  2			  2			0.9		1	0.18709
patient		physician		1		1			  2			  2			0.9		2	0.28943
patient		physician		1		1			  2			  2			0.9		3	0.35644
patient		physician		1		1			  2			  2			0.9		4	0.40340
patient		physician		1		1			  2			  2			0.9		5	0.44454
patient		physician		1		1			  2			  2			0.8		1	0.18724
patient		physician		1		1			  2			  2			0.8		2	0.28995
patient		physician		1		1			  2			  2			0.8		3	0.35666
patient		physician		1		1			  2			  2			0.8		4	0.40362
patient		physician		1		1			  2			  2			0.8		5	0.44477
patient		physician		1		1			  2			  2			0.7		1	0.18806
patient		physician		1		1			  2			  2			0.7		2	0.29092
patient		physician		1		1			  2			  2			0.7		3	0.35711
patient		physician		1		1			  2			  2			0.7		4	0.40504
patient		physician		1		1			  2			  2			0.7		5	0.44551
patient		physician		1		1			  2			  2			0.6		1	0.18888
patient		physician		1		1			  2			  2			0.6		2	0.29167
patient		physician		1		1			  2			  2			0.6		3	0.35845
patient		physician		1		1			  2			  2			0.6		4	0.40616
patient		physician		1		1			  2			  2			0.6		5	0.44633
patient		physician		1		1			  2			  2			0.5		1	0.19171
patient		physician		1		1			  2			  2			0.5		2	0.29457
patient		physician		1		1			  2			  2			0.5		3	0.36114
patient		physician		1		1			  2			  2			0.5		4	0.40862
patient		physician		1		1			  2			  2			0.5		5	0.44805
patient		physician		1		1			  2			  2			0.4		1	0.19492
patient		physician		1		1			  2			  2			0.4		2	0.29875
patient		physician		1		1			  2			  2			0.4		3	0.36434
patient		physician		1		1			  2			  2			0.4		4	0.41123
patient		physician		1		1			  2			  2			0.4		5	0.45066
patient		physician		1		1			  2			  2			0.3		1	0.22540
patient		physician		1		1			  2			  2			0.3		2	0.31462
patient		physician		1		1			  2			  2			0.3		3	0.37381
patient		physician		1		1			  2			  2			0.3		4	0.41898
patient		physician		1		1			  2			  2			0.3		5	0.45580
patient		physician		1		1			  2			  2			0.2		1	0.24881
patient		physician		1		1			  2			  2			0.2		2	0.33766
patient		physician		1		1			  2			  2			0.2		3	0.39021
patient		physician		1		1			  2			  2			0.2		4	0.43172
patient		physician		1		1			  2			  2			0.2		5	0.46527
patient		physician		1		1			  2			  2			0.1		1	0.28406
patient		physician		1		1			  2			  2			0.1		2	0.37753
patient		physician		1		1			  2			  2			0.1		3	0.41942
patient		physician		1		1			  2			  2			0.1		4	0.45274
patient		physician		1		1			  2			  2			0.1		5	0.48114
patient		physician		1		1			  2			  2			0.0		1	0.32767
patient		physician		1		1			  2			  2			0.0		2	0.41905
patient		physician		1		1			  2			  2			0.0		3	0.45699
patient		physician		1		1			  2			  2			0.0		4	0.48248
patient		physician		1		1			  2			  2			0.0		5	0.50514
patient		physician		1		1			  2			  3			1.0		1	0.15727
patient		physician		1		1			  2			  3			1.0		2	0.19782
patient		physician		1		1			  2			  3			1.0		3	0.21825
patient		physician		1		1			  2			  3			1.0		4	0.22973
patient		physician		1		1			  2			  3			1.0		5	0.23696
patient		physician		1		1			  2			  3			0.9		1	0.19052
patient		physician		1		1			  2			  3			0.9		2	0.29293
patient		physician		1		1			  2			  3			0.9		3	0.36054
patient		physician		1		1			  2			  3			0.9		4	0.40817
patient		physician		1		1			  2			  3			0.9		5	0.44939
patient		physician		1		1			  2			  3			0.8		1	0.19089
patient		physician		1		1			  2			  3			0.8		2	0.29331
patient		physician		1		1			  2			  3			0.8		3	0.36069
patient		physician		1		1			  2			  3			0.8		4	0.40862
patient		physician		1		1			  2			  3			0.8		5	0.44954
patient		physician		1		1			  2			  3			0.7		1	0.19171
patient		physician		1		1			  2			  3			0.7		2	0.29435
patient		physician		1		1			  2			  3			0.7		3	0.36106
patient		physician		1		1			  2			  3			0.7		4	0.40966
patient		physician		1		1			  2			  3			0.7		5	0.45028
patient		physician		1		1			  2			  3			0.6		1	0.19238
patient		physician		1		1			  2			  3			0.6		2	0.29517
patient		physician		1		1			  2			  3			0.6		3	0.36263
patient		physician		1		1			  2			  3			0.6		4	0.41078
patient		physician		1		1			  2			  3			0.6		5	0.45125
patient		physician		1		1			  2			  3			0.5		1	0.19507
patient		physician		1		1			  2			  3			0.5		2	0.29756
patient		physician		1		1			  2			  3			0.5		3	0.36524
patient		physician		1		1			  2			  3			0.5		4	0.41272
patient		physician		1		1			  2			  3			0.5		5	0.45304
patient		physician		1		1			  2			  3			0.4		1	0.19820
patient		physician		1		1			  2			  3			0.4		2	0.30113
patient		physician		1		1			  2			  3			0.4		3	0.36822
patient		physician		1		1			  2			  3			0.4		4	0.41592
patient		physician		1		1			  2			  3			0.4		5	0.45565
patient		physician		1		1			  2			  3			0.3		1	0.22771
patient		physician		1		1			  2			  3			0.3		2	0.31761
patient		physician		1		1			  2			  3			0.3		3	0.37791
patient		physician		1		1			  2			  3			0.3		4	0.42382
patient		physician		1		1			  2			  3			0.3		5	0.46079
patient		physician		1		1			  2			  3			0.2		1	0.25030
patient		physician		1		1			  2			  3			0.2		2	0.34153
patient		physician		1		1			  2			  3			0.2		3	0.39475
patient		physician		1		1			  2			  3			0.2		4	0.43716
patient		physician		1		1			  2			  3			0.2		5	0.46966
patient		physician		1		1			  2			  3			0.1		1	0.28600
patient		physician		1		1			  2			  3			0.1		2	0.38081
patient		physician		1		1			  2			  3			0.1		3	0.42390
patient		physician		1		1			  2			  3			0.1		4	0.45558
patient		physician		1		1			  2			  3			0.1		5	0.48308
patient		physician		1		1			  2			  3			0.0		1	0.32767
patient		physician		1		1			  2			  3			0.0		2	0.41905
patient		physician		1		1			  2			  3			0.0		3	0.45699
patient		physician		1		1			  2			  3			0.0		4	0.48248
patient		physician		1		1			  2			  3			0.0		5	0.50514
patient		physician		1		1			  2			  4			1.0		1	0.16354
patient		physician		1		1			  2			  4			1.0		2	0.20483
patient		physician		1		1			  2			  4			1.0		3	0.22518
patient		physician		1		1			  2			  4			1.0		4	0.23643
patient		physician		1		1			  2			  4			1.0		5	0.24322
patient		physician		1		1			  2			  4			0.9		1	0.19275
patient		physician		1		1			  2			  4			0.9		2	0.28891
patient		physician		1		1			  2			  4			0.9		3	0.36389
patient		physician		1		1			  2			  4			0.9		4	0.41093
patient		physician		1		1			  2			  4			0.9		5	0.45252
patient		physician		1		1			  2			  4			0.8		1	0.19290
patient		physician		1		1			  2			  4			0.8		2	0.28928
patient		physician		1		1			  2			  4			0.8		3	0.36404
patient		physician		1		1			  2			  4			0.8		4	0.41108
patient		physician		1		1			  2			  4			0.8		5	0.45267
patient		physician		1		1			  2			  4			0.7		1	0.19380
patient		physician		1		1			  2			  4			0.7		2	0.29018
patient		physician		1		1			  2			  4			0.7		3	0.36449
patient		physician		1		1			  2			  4			0.7		4	0.41182
patient		physician		1		1			  2			  4			0.7		5	0.45319
patient		physician		1		1			  2			  4			0.6		1	0.19454
patient		physician		1		1			  2			  4			0.6		2	0.29137
patient		physician		1		1			  2			  4			0.6		3	0.36568
patient		physician		1		1			  2			  4			0.6		4	0.41287
patient		physician		1		1			  2			  4			0.6		5	0.45408
patient		physician		1		1			  2			  4			0.5		1	0.19767
patient		physician		1		1			  2			  4			0.5		2	0.29398
patient		physician		1		1			  2			  4			0.5		3	0.36844
patient		physician		1		1			  2			  4			0.5		4	0.41518
patient		physician		1		1			  2			  4			0.5		5	0.45572
patient		physician		1		1			  2			  4			0.4		1	0.20110
patient		physician		1		1			  2			  4			0.4		2	0.29748
patient		physician		1		1			  2			  4			0.4		3	0.37127
patient		physician		1		1			  2			  4			0.4		4	0.41838
patient		physician		1		1			  2			  4			0.4		5	0.45833
patient		physician		1		1			  2			  4			0.3		1	0.22250
patient		physician		1		1			  2			  4			0.3		2	0.32178
patient		physician		1		1			  2			  4			0.3		3	0.38081
patient		physician		1		1			  2			  4			0.3		4	0.42613
patient		physician		1		1			  2			  4			0.3		5	0.46392
patient		physician		1		1			  2			  4			0.2		1	0.24366
patient		physician		1		1			  2			  4			0.2		2	0.34578
patient		physician		1		1			  2			  4			0.2		3	0.39803
patient		physician		1		1			  2			  4			0.2		4	0.43933
patient		physician		1		1			  2			  4			0.2		5	0.47227
patient		physician		1		1			  2			  4			0.1		1	0.28652
patient		physician		1		1			  2			  4			0.1		2	0.38320
patient		physician		1		1			  2			  4			0.1		3	0.42576
patient		physician		1		1			  2			  4			0.1		4	0.45751
patient		physician		1		1			  2			  4			0.1		5	0.48457
patient		physician		1		1			  2			  4			0.0		1	0.32767
patient		physician		1		1			  2			  4			0.0		2	0.41905
patient		physician		1		1			  2			  4			0.0		3	0.45699
patient		physician		1		1			  2			  4			0.0		4	0.48248
patient		physician		1		1			  2			  4			0.0		5	0.50514
patient		physician		1		1			  2			  5			1.0		1	0.16525
patient		physician		1		1			  2			  5			1.0		2	0.20766
patient		physician		1		1			  2			  5			1.0		3	0.22816
patient		physician		1		1			  2			  5			1.0		4	0.23904
patient		physician		1		1			  2			  5			1.0		5	0.24605
patient		physician		1		1			  2			  5			0.9		1	0.19216
patient		physician		1		1			  2			  5			0.9		2	0.29047
patient		physician		1		1			  2			  5			0.9		3	0.36628
patient		physician		1		1			  2			  5			0.9		4	0.41205
patient		physician		1		1			  2			  5			0.9		5	0.45334
patient		physician		1		1			  2			  5			0.8		1	0.19246
patient		physician		1		1			  2			  5			0.8		2	0.29085
patient		physician		1		1			  2			  5			0.8		3	0.36658
patient		physician		1		1			  2			  5			0.8		4	0.41219
patient		physician		1		1			  2			  5			0.8		5	0.45349
patient		physician		1		1			  2			  5			0.7		1	0.19328
patient		physician		1		1			  2			  5			0.7		2	0.29167
patient		physician		1		1			  2			  5			0.7		3	0.36710
patient		physician		1		1			  2			  5			0.7		4	0.41294
patient		physician		1		1			  2			  5			0.7		5	0.45401
patient		physician		1		1			  2			  5			0.6		1	0.19410
patient		physician		1		1			  2			  5			0.6		2	0.29264
patient		physician		1		1			  2			  5			0.6		3	0.36822
patient		physician		1		1			  2			  5			0.6		4	0.41413
patient		physician		1		1			  2			  5			0.6		5	0.45490
patient		physician		1		1			  2			  5			0.5		1	0.19663
patient		physician		1		1			  2			  5			0.5		2	0.29577
patient		physician		1		1			  2			  5			0.5		3	0.37090
patient		physician		1		1			  2			  5			0.5		4	0.41667
patient		physician		1		1			  2			  5			0.5		5	0.45669
patient		physician		1		1			  2			  5			0.4		1	0.20043
patient		physician		1		1			  2			  5			0.4		2	0.29890
patient		physician		1		1			  2			  5			0.4		3	0.37381
patient		physician		1		1			  2			  5			0.4		4	0.42062
patient		physician		1		1			  2			  5			0.4		5	0.45960
patient		physician		1		1			  2			  5			0.3		1	0.22160
patient		physician		1		1			  2			  5			0.3		2	0.32320
patient		physician		1		1			  2			  5			0.3		3	0.38342
patient		physician		1		1			  2			  5			0.3		4	0.42822
patient		physician		1		1			  2			  5			0.3		5	0.46489
patient		physician		1		1			  2			  5			0.2		1	0.24381
patient		physician		1		1			  2			  5			0.2		2	0.34772
patient		physician		1		1			  2			  5			0.2		3	0.40072
patient		physician		1		1			  2			  5			0.2		4	0.44052
patient		physician		1		1			  2			  5			0.2		5	0.47279
patient		physician		1		1			  2			  5			0.1		1	0.28645
patient		physician		1		1			  2			  5			0.1		2	0.38417
patient		physician		1		1			  2			  5			0.1		3	0.42777
patient		physician		1		1			  2			  5			0.1		4	0.45833
patient		physician		1		1			  2			  5			0.1		5	0.48479
patient		physician		1		1			  2			  5			0.0		1	0.32767
patient		physician		1		1			  2			  5			0.0		2	0.41905
patient		physician		1		1			  2			  5			0.0		3	0.45699
patient		physician		1		1			  2			  5			0.0		4	0.48248
patient		physician		1		1			  2			  5			0.0		5	0.50514
patient		physician		1		1			  2			 10			1.0		1	0.17434
patient		physician		1		1			  2			 10			1.0		2	0.21720
patient		physician		1		1			  2			 10			1.0		3	0.23852
patient		physician		1		1			  2			 10			1.0		4	0.24978
patient		physician		1		1			  2			 10			1.0		5	0.25566
patient		physician		1		1			  2			 10			0.9		1	0.19484
patient		physician		1		1			  2			 10			0.9		2	0.30315
patient		physician		1		1			  2			 10			0.9		3	0.37053
patient		physician		1		1			  2			 10			0.9		4	0.41689
patient		physician		1		1			  2			 10			0.9		5	0.45960
patient		physician		1		1			  2			 10			0.8		1	0.19521
patient		physician		1		1			  2			 10			0.8		2	0.30359
patient		physician		1		1			  2			 10			0.8		3	0.37083
patient		physician		1		1			  2			 10			0.8		4	0.41726
patient		physician		1		1			  2			 10			0.8		5	0.45975
patient		physician		1		1			  2			 10			0.7		1	0.19603
patient		physician		1		1			  2			 10			0.7		2	0.30434
patient		physician		1		1			  2			 10			0.7		3	0.37135
patient		physician		1		1			  2			 10			0.7		4	0.41793
patient		physician		1		1			  2			 10			0.7		5	0.46020
patient		physician		1		1			  2			 10			0.6		1	0.19693
patient		physician		1		1			  2			 10			0.6		2	0.30546
patient		physician		1		1			  2			 10			0.6		3	0.37239
patient		physician		1		1			  2			 10			0.6		4	0.41868
patient		physician		1		1			  2			 10			0.6		5	0.46124
patient		physician		1		1			  2			 10			0.5		1	0.20006
patient		physician		1		1			  2			 10			0.5		2	0.30836
patient		physician		1		1			  2			 10			0.5		3	0.37478
patient		physician		1		1			  2			 10			0.5		4	0.42084
patient		physician		1		1			  2			 10			0.5		5	0.46303
patient		physician		1		1			  2			 10			0.4		1	0.20349
patient		physician		1		1			  2			 10			0.4		2	0.31172
patient		physician		1		1			  2			 10			0.4		3	0.37806
patient		physician		1		1			  2			 10			0.4		4	0.42442
patient		physician		1		1			  2			 10			0.4		5	0.46571
patient		physician		1		1			  2			 10			0.3		1	0.22473
patient		physician		1		1			  2			 10			0.3		2	0.32834
patient		physician		1		1			  2			 10			0.3		3	0.38730
patient		physician		1		1			  2			 10			0.3		4	0.43217
patient		physician		1		1			  2			 10			0.3		5	0.47063
patient		physician		1		1			  2			 10			0.2		1	0.24761
patient		physician		1		1			  2			 10			0.2		2	0.35078
patient		physician		1		1			  2			 10			0.2		3	0.40452
patient		physician		1		1			  2			 10			0.2		4	0.44380
patient		physician		1		1			  2			 10			0.2		5	0.47727
patient		physician		1		1			  2			 10			0.1		1	0.28988
patient		physician		1		1			  2			 10			0.1		2	0.38670
patient		physician		1		1			  2			 10			0.1		3	0.42926
patient		physician		1		1			  2			 10			0.1		4	0.46012
patient		physician		1		1			  2			 10			0.1		5	0.48845
patient		physician		1		1			  2			 10			0.0		1	0.32767
patient		physician		1		1			  2			 10			0.0		2	0.41905
patient		physician		1		1			  2			 10			0.0		3	0.45699
patient		physician		1		1			  2			 10			0.0		4	0.48248
patient		physician		1		1			  2			 10			0.0		5	0.50514
patient		physician		1		1			  2			 20			1.0		1	0.18269
patient		physician		1		1			  2			 20			1.0		2	0.22600
patient		physician		1		1			  2			 20			1.0		3	0.24888
patient		physician		1		1			  2			 20			1.0		4	0.25887
patient		physician		1		1			  2			 20			1.0		5	0.26580
patient		physician		1		1			  2			 20			0.9		1	0.19633
patient		physician		1		1			  2			 20			0.9		2	0.30590
patient		physician		1		1			  2			 20			0.9		3	0.37582
patient		physician		1		1			  2			 20			0.9		4	0.42442
patient		physician		1		1			  2			 20			0.9		5	0.46691
patient		physician		1		1			  2			 20			0.8		1	0.19685
patient		physician		1		1			  2			 20			0.8		2	0.30680
patient		physician		1		1			  2			 20			0.8		3	0.37627
patient		physician		1		1			  2			 20			0.8		4	0.42487
patient		physician		1		1			  2			 20			0.8		5	0.46720
patient		physician		1		1			  2			 20			0.7		1	0.19767
patient		physician		1		1			  2			 20			0.7		2	0.30754
patient		physician		1		1			  2			 20			0.7		3	0.37686
patient		physician		1		1			  2			 20			0.7		4	0.42569
patient		physician		1		1			  2			 20			0.7		5	0.46765
patient		physician		1		1			  2			 20			0.6		1	0.19849
patient		physician		1		1			  2			 20			0.6		2	0.30866
patient		physician		1		1			  2			 20			0.6		3	0.37798
patient		physician		1		1			  2			 20			0.6		4	0.42651
patient		physician		1		1			  2			 20			0.6		5	0.46847
patient		physician		1		1			  2			 20			0.5		1	0.20118
patient		physician		1		1			  2			 20			0.5		2	0.31187
patient		physician		1		1			  2			 20			0.5		3	0.37984
patient		physician		1		1			  2			 20			0.5		4	0.42882
patient		physician		1		1			  2			 20			0.5		5	0.46959
patient		physician		1		1			  2			 20			0.4		1	0.20490
patient		physician		1		1			  2			 20			0.4		2	0.31507
patient		physician		1		1			  2			 20			0.4		3	0.38417
patient		physician		1		1			  2			 20			0.4		4	0.43239
patient		physician		1		1			  2			 20			0.4		5	0.47242
patient		physician		1		1			  2			 20			0.3		1	0.22652
patient		physician		1		1			  2			 20			0.3		2	0.33184
patient		physician		1		1			  2			 20			0.3		3	0.39304
patient		physician		1		1			  2			 20			0.3		4	0.43955
patient		physician		1		1			  2			 20			0.3		5	0.47742
patient		physician		1		1			  2			 20			0.2		1	0.24911
patient		physician		1		1			  2			 20			0.2		2	0.35383
patient		physician		1		1			  2			 20			0.2		3	0.40973
patient		physician		1		1			  2			 20			0.2		4	0.45058
patient		physician		1		1			  2			 20			0.2		5	0.48427
patient		physician		1		1			  2			 20			0.1		1	0.29189
patient		physician		1		1			  2			 20			0.1		2	0.39065
patient		physician		1		1			  2			 20			0.1		3	0.43411
patient		physician		1		1			  2			 20			0.1		4	0.46631
patient		physician		1		1			  2			 20			0.1		5	0.49463
patient		physician		1		1			  2			 20			0.0		1	0.32767
patient		physician		1		1			  2			 20			0.0		2	0.41905
patient		physician		1		1			  2			 20			0.0		3	0.45699
patient		physician		1		1			  2			 20			0.0		4	0.48248
patient		physician		1		1			  2			 20			0.0		5	0.50514
patient		physician		1		1			  2			 50			1.0		1	0.18873
patient		physician		1		1			  2			 50			1.0		2	0.23032
patient		physician		1		1			  2			 50			1.0		3	0.25201
patient		physician		1		1			  2			 50			1.0		4	0.26193
patient		physician		1		1			  2			 50			1.0		5	0.26781
patient		physician		1		1			  2			 50			0.9		1	0.19857
patient		physician		1		1			  2			 50			0.9		2	0.30806
patient		physician		1		1			  2			 50			0.9		3	0.38022
patient		physician		1		1			  2			 50			0.9		4	0.42770
patient		physician		1		1			  2			 50			0.9		5	0.47004
patient		physician		1		1			  2			 50			0.8		1	0.19887
patient		physician		1		1			  2			 50			0.8		2	0.30874
patient		physician		1		1			  2			 50			0.8		3	0.38074
patient		physician		1		1			  2			 50			0.8		4	0.42829
patient		physician		1		1			  2			 50			0.8		5	0.47026
patient		physician		1		1			  2			 50			0.7		1	0.19969
patient		physician		1		1			  2			 50			0.7		2	0.30933
patient		physician		1		1			  2			 50			0.7		3	0.38119
patient		physician		1		1			  2			 50			0.7		4	0.42897
patient		physician		1		1			  2			 50			0.7		5	0.47048
patient		physician		1		1			  2			 50			0.6		1	0.20066
patient		physician		1		1			  2			 50			0.6		2	0.31060
patient		physician		1		1			  2			 50			0.6		3	0.38223
patient		physician		1		1			  2			 50			0.6		4	0.42979
patient		physician		1		1			  2			 50			0.6		5	0.47123
patient		physician		1		1			  2			 50			0.5		1	0.20289
patient		physician		1		1			  2			 50			0.5		2	0.31418
patient		physician		1		1			  2			 50			0.5		3	0.38469
patient		physician		1		1			  2			 50			0.5		4	0.43180
patient		physician		1		1			  2			 50			0.5		5	0.47264
patient		physician		1		1			  2			 50			0.4		1	0.20632
patient		physician		1		1			  2			 50			0.4		2	0.31798
patient		physician		1		1			  2			 50			0.4		3	0.38879
patient		physician		1		1			  2			 50			0.4		4	0.43485
patient		physician		1		1			  2			 50			0.4		5	0.47436
patient		physician		1		1			  2			 50			0.3		1	0.22935
patient		physician		1		1			  2			 50			0.3		2	0.33535
patient		physician		1		1			  2			 50			0.3		3	0.39677
patient		physician		1		1			  2			 50			0.3		4	0.44208
patient		physician		1		1			  2			 50			0.3		5	0.47943
patient		physician		1		1			  2			 50			0.2		1	0.25104
patient		physician		1		1			  2			 50			0.2		2	0.35689
patient		physician		1		1			  2			 50			0.2		3	0.41339
patient		physician		1		1			  2			 50			0.2		4	0.45282
patient		physician		1		1			  2			 50			0.2		5	0.48710
patient		physician		1		1			  2			 50			0.1		1	0.29420
patient		physician		1		1			  2			 50			0.1		2	0.39341
patient		physician		1		1			  2			 50			0.1		3	0.43672
patient		physician		1		1			  2			 50			0.1		4	0.46869
patient		physician		1		1			  2			 50			0.1		5	0.49739
patient		physician		1		1			  2			 50			0.0		1	0.32767
patient		physician		1		1			  2			 50			0.0		2	0.41905
patient		physician		1		1			  2			 50			0.0		3	0.45699
patient		physician		1		1			  2			 50			0.0		4	0.48248
patient		physician		1		1			  2			 50			0.0		5	0.50514
patient		physician		1		1			  2			100			1.0		1	0.19283
patient		physician		1		1			  2			100			1.0		2	0.23308
patient		physician		1		1			  2			100			1.0		3	0.25328
patient		physician		1		1			  2			100			1.0		4	0.26282
patient		physician		1		1			  2			100			1.0		5	0.26893
patient		physician		1		1			  2			100			0.9		1	0.20028
patient		physician		1		1			  2			100			0.9		2	0.31030
patient		physician		1		1			  2			100			0.9		3	0.38305
patient		physician		1		1			  2			100			0.9		4	0.42971
patient		physician		1		1			  2			100			0.9		5	0.47250
patient		physician		1		1			  2			100			0.8		1	0.20066
patient		physician		1		1			  2			100			0.8		2	0.31082
patient		physician		1		1			  2			100			0.8		3	0.38357
patient		physician		1		1			  2			100			0.8		4	0.43016
patient		physician		1		1			  2			100			0.8		5	0.47264
patient		physician		1		1			  2			100			0.7		1	0.20148
patient		physician		1		1			  2			100			0.7		2	0.31134
patient		physician		1		1			  2			100			0.7		3	0.38432
patient		physician		1		1			  2			100			0.7		4	0.43113
patient		physician		1		1			  2			100			0.7		5	0.47302
patient		physician		1		1			  2			100			0.6		1	0.20237
patient		physician		1		1			  2			100			0.6		2	0.31269
patient		physician		1		1			  2			100			0.6		3	0.38506
patient		physician		1		1			  2			100			0.6		4	0.43202
patient		physician		1		1			  2			100			0.6		5	0.47354
patient		physician		1		1			  2			100			0.5		1	0.20490
patient		physician		1		1			  2			100			0.5		2	0.31582
patient		physician		1		1			  2			100			0.5		3	0.38722
patient		physician		1		1			  2			100			0.5		4	0.43411
patient		physician		1		1			  2			100			0.5		5	0.47518
patient		physician		1		1			  2			100			0.4		1	0.20863
patient		physician		1		1			  2			100			0.4		2	0.32007
patient		physician		1		1			  2			100			0.4		3	0.39080
patient		physician		1		1			  2			100			0.4		4	0.43784
patient		physician		1		1			  2			100			0.4		5	0.47689
patient		physician		1		1			  2			100			0.3		1	0.23181
patient		physician		1		1			  2			100			0.3		2	0.33691
patient		physician		1		1			  2			100			0.3		3	0.39915
patient		physician		1		1			  2			100			0.3		4	0.44439
patient		physician		1		1			  2			100			0.3		5	0.48271
patient		physician		1		1			  2			100			0.2		1	0.25335
patient		physician		1		1			  2			100			0.2		2	0.35957
patient		physician		1		1			  2			100			0.2		3	0.41458
patient		physician		1		1			  2			100			0.2		4	0.45565
patient		physician		1		1			  2			100			0.2		5	0.49046
patient		physician		1		1			  2			100			0.1		1	0.29569
patient		physician		1		1			  2			100			0.1		2	0.39423
patient		physician		1		1			  2			100			0.1		3	0.43858
patient		physician		1		1			  2			100			0.1		4	0.47123
patient		physician		1		1			  2			100			0.1		5	0.49970
patient		physician		1		1			  2			100			0.0		1	0.32767
patient		physician		1		1			  2			100			0.0		2	0.41905
patient		physician		1		1			  2			100			0.0		3	0.45699
patient		physician		1		1			  2			100			0.0		4	0.48248
patient		physician		1		1			  2			100			0.0		5	0.50514
patient		physician		1		1			  3			  1			1.0		1	0.13506
patient		physician		1		1			  3			  1			1.0		2	0.18113
patient		physician		1		1			  3			  1			1.0		3	0.20863
patient		physician		1		1			  3			  1			1.0		4	0.22436
patient		physician		1		1			  3			  1			1.0		5	0.23427
patient		physician		1		1			  3			  1			0.9		1	0.18120
patient		physician		1		1			  3			  1			0.9		2	0.27743
patient		physician		1		1			  3			  1			0.9		3	0.34071
patient		physician		1		1			  3			  1			0.9		4	0.38216
patient		physician		1		1			  3			  1			0.9		5	0.42099
patient		physician		1		1			  3			  1			0.8		1	0.18187
patient		physician		1		1			  3			  1			0.8		2	0.27810
patient		physician		1		1			  3			  1			0.8		3	0.34161
patient		physician		1		1			  3			  1			0.8		4	0.38275
patient		physician		1		1			  3			  1			0.8		5	0.42136
patient		physician		1		1			  3			  1			0.7		1	0.18284
patient		physician		1		1			  3			  1			0.7		2	0.27959
patient		physician		1		1			  3			  1			0.7		3	0.34235
patient		physician		1		1			  3			  1			0.7		4	0.38380
patient		physician		1		1			  3			  1			0.7		5	0.42226
patient		physician		1		1			  3			  1			0.6		1	0.18470
patient		physician		1		1			  3			  1			0.6		2	0.28138
patient		physician		1		1			  3			  1			0.6		3	0.34377
patient		physician		1		1			  3			  1			0.6		4	0.38588
patient		physician		1		1			  3			  1			0.6		5	0.42360
patient		physician		1		1			  3			  1			0.5		1	0.18821
patient		physician		1		1			  3			  1			0.5		2	0.28451
patient		physician		1		1			  3			  1			0.5		3	0.34675
patient		physician		1		1			  3			  1			0.5		4	0.38924
patient		physician		1		1			  3			  1			0.5		5	0.42561
patient		physician		1		1			  3			  1			0.4		1	0.19112
patient		physician		1		1			  3			  1			0.4		2	0.29025
patient		physician		1		1			  3			  1			0.4		3	0.35092
patient		physician		1		1			  3			  1			0.4		4	0.39214
patient		physician		1		1			  3			  1			0.4		5	0.42859
patient		physician		1		1			  3			  1			0.3		1	0.21914
patient		physician		1		1			  3			  1			0.3		2	0.30665
patient		physician		1		1			  3			  1			0.3		3	0.35868
patient		physician		1		1			  3			  1			0.3		4	0.39878
patient		physician		1		1			  3			  1			0.3		5	0.43485
patient		physician		1		1			  3			  1			0.2		1	0.24143
patient		physician		1		1			  3			  1			0.2		2	0.32730
patient		physician		1		1			  3			  1			0.2		3	0.37604
patient		physician		1		1			  3			  1			0.2		4	0.41197
patient		physician		1		1			  3			  1			0.2		5	0.44603
patient		physician		1		1			  3			  1			0.1		1	0.27631
patient		physician		1		1			  3			  1			0.1		2	0.36717
patient		physician		1		1			  3			  1			0.1		3	0.40988
patient		physician		1		1			  3			  1			0.1		4	0.44104
patient		physician		1		1			  3			  1			0.1		5	0.46825
patient		physician		1		1			  3			  1			0.0		1	0.32767
patient		physician		1		1			  3			  1			0.0		2	0.41905
patient		physician		1		1			  3			  1			0.0		3	0.45699
patient		physician		1		1			  3			  1			0.0		4	0.48248
patient		physician		1		1			  3			  1			0.0		5	0.50514
patient		physician		1		1			  3			  2			1.0		1	0.14334
patient		physician		1		1			  3			  2			1.0		2	0.19104
patient		physician		1		1			  3			  2			1.0		3	0.22033
patient		physician		1		1			  3			  2			1.0		4	0.23673
patient		physician		1		1			  3			  2			1.0		5	0.24605
patient		physician		1		1			  3			  2			0.9		1	0.18210
patient		physician		1		1			  3			  2			0.9		2	0.27944
patient		physician		1		1			  3			  2			0.9		3	0.34295
patient		physician		1		1			  3			  2			0.9		4	0.38417
patient		physician		1		1			  3			  2			0.9		5	0.42270
patient		physician		1		1			  3			  2			0.8		1	0.18314
patient		physician		1		1			  3			  2			0.8		2	0.28004
patient		physician		1		1			  3			  2			0.8		3	0.34347
patient		physician		1		1			  3			  2			0.8		4	0.38484
patient		physician		1		1			  3			  2			0.8		5	0.42293
patient		physician		1		1			  3			  2			0.7		1	0.18396
patient		physician		1		1			  3			  2			0.7		2	0.28131
patient		physician		1		1			  3			  2			0.7		3	0.34429
patient		physician		1		1			  3			  2			0.7		4	0.38581
patient		physician		1		1			  3			  2			0.7		5	0.42390
patient		physician		1		1			  3			  2			0.6		1	0.18597
patient		physician		1		1			  3			  2			0.6		2	0.28384
patient		physician		1		1			  3			  2			0.6		3	0.34593
patient		physician		1		1			  3			  2			0.6		4	0.38775
patient		physician		1		1			  3			  2			0.6		5	0.42539
patient		physician		1		1			  3			  2			0.5		1	0.18940
patient		physician		1		1			  3			  2			0.5		2	0.28705
patient		physician		1		1			  3			  2			0.5		3	0.34943
patient		physician		1		1			  3			  2			0.5		4	0.39088
patient		physician		1		1			  3			  2			0.5		5	0.42777
patient		physician		1		1			  3			  2			0.4		1	0.19313
patient		physician		1		1			  3			  2			0.4		2	0.29234
patient		physician		1		1			  3			  2			0.4		3	0.35286
patient		physician		1		1			  3			  2			0.4		4	0.39401
patient		physician		1		1			  3			  2			0.4		5	0.43135
patient		physician		1		1			  3			  2			0.3		1	0.22197
patient		physician		1		1			  3			  2			0.3		2	0.30978
patient		physician		1		1			  3			  2			0.3		3	0.36039
patient		physician		1		1			  3			  2			0.3		4	0.40124
patient		physician		1		1			  3			  2			0.3		5	0.43873
patient		physician		1		1			  3			  2			0.2		1	0.24568
patient		physician		1		1			  3			  2			0.2		2	0.33043
patient		physician		1		1			  3			  2			0.2		3	0.37947
patient		physician		1		1			  3			  2			0.2		4	0.41682
patient		physician		1		1			  3			  2			0.2		5	0.44984
patient		physician		1		1			  3			  2			0.1		1	0.27974
patient		physician		1		1			  3			  2			0.1		2	0.37232
patient		physician		1		1			  3			  2			0.1		3	0.41391
patient		physician		1		1			  3			  2			0.1		4	0.44253
patient		physician		1		1			  3			  2			0.1		5	0.47168
patient		physician		1		1			  3			  2			0.0		1	0.32767
patient		physician		1		1			  3			  2			0.0		2	0.41905
patient		physician		1		1			  3			  2			0.0		3	0.45699
patient		physician		1		1			  3			  2			0.0		4	0.48248
patient		physician		1		1			  3			  2			0.0		5	0.50514
patient		physician		1		1			  3			  3			1.0		1	0.14736
patient		physician		1		1			  3			  3			1.0		2	0.19730
patient		physician		1		1			  3			  3			1.0		3	0.22585
patient		physician		1		1			  3			  3			1.0		4	0.24225
patient		physician		1		1			  3			  3			1.0		5	0.25157
patient		physician		1		1			  3			  3			0.9		1	0.18195
patient		physician		1		1			  3			  3			0.9		2	0.28064
patient		physician		1		1			  3			  3			0.9		3	0.34630
patient		physician		1		1			  3			  3			0.9		4	0.38939
patient		physician		1		1			  3			  3			0.9		5	0.42651
patient		physician		1		1			  3			  3			0.8		1	0.18299
patient		physician		1		1			  3			  3			0.8		2	0.28131
patient		physician		1		1			  3			  3			0.8		3	0.34690
patient		physician		1		1			  3			  3			0.8		4	0.39006
patient		physician		1		1			  3			  3			0.8		5	0.42695
patient		physician		1		1			  3			  3			0.7		1	0.18366
patient		physician		1		1			  3			  3			0.7		2	0.28242
patient		physician		1		1			  3			  3			0.7		3	0.34794
patient		physician		1		1			  3			  3			0.7		4	0.39073
patient		physician		1		1			  3			  3			0.7		5	0.42792
patient		physician		1		1			  3			  3			0.6		1	0.18575
patient		physician		1		1			  3			  3			0.6		2	0.28526
patient		physician		1		1			  3			  3			0.6		3	0.35018
patient		physician		1		1			  3			  3			0.6		4	0.39244
patient		physician		1		1			  3			  3			0.6		5	0.42911
patient		physician		1		1			  3			  3			0.5		1	0.18895
patient		physician		1		1			  3			  3			0.5		2	0.28898
patient		physician		1		1			  3			  3			0.5		3	0.35338
patient		physician		1		1			  3			  3			0.5		4	0.39527
patient		physician		1		1			  3			  3			0.5		5	0.43239
patient		physician		1		1			  3			  3			0.4		1	0.19320
patient		physician		1		1			  3			  3			0.4		2	0.29353
patient		physician		1		1			  3			  3			0.4		3	0.35711
patient		physician		1		1			  3			  3			0.4		4	0.39885
patient		physician		1		1			  3			  3			0.4		5	0.43575
patient		physician		1		1			  3			  3			0.3		1	0.22220
patient		physician		1		1			  3			  3			0.3		2	0.31187
patient		physician		1		1			  3			  3			0.3		3	0.36591
patient		physician		1		1			  3			  3			0.3		4	0.40690
patient		physician		1		1			  3			  3			0.3		5	0.44253
patient		physician		1		1			  3			  3			0.2		1	0.24627
patient		physician		1		1			  3			  3			0.2		2	0.33423
patient		physician		1		1			  3			  3			0.2		3	0.38484
patient		physician		1		1			  3			  3			0.2		4	0.42285
patient		physician		1		1			  3			  3			0.2		5	0.45379
patient		physician		1		1			  3			  3			0.1		1	0.28138
patient		physician		1		1			  3			  3			0.1		2	0.37478
patient		physician		1		1			  3			  3			0.1		3	0.41696
patient		physician		1		1			  3			  3			0.1		4	0.44626
patient		physician		1		1			  3			  3			0.1		5	0.47220
patient		physician		1		1			  3			  3			0.0		1	0.32767
patient		physician		1		1			  3			  3			0.0		2	0.41905
patient		physician		1		1			  3			  3			0.0		3	0.45699
patient		physician		1		1			  3			  3			0.0		4	0.48248
patient		physician		1		1			  3			  3			0.0		5	0.50514
patient		physician		1		1			  3			  4			1.0		1	0.15564
patient		physician		1		1			  3			  4			1.0		2	0.20326
patient		physician		1		1			  3			  4			1.0		3	0.23248
patient		physician		1		1			  3			  4			1.0		4	0.24873
patient		physician		1		1			  3			  4			1.0		5	0.25775
patient		physician		1		1			  3			  4			0.9		1	0.18664
patient		physician		1		1			  3			  4			0.9		2	0.27445
patient		physician		1		1			  3			  4			0.9		3	0.34988
patient		physician		1		1			  3			  4			0.9		4	0.39237
patient		physician		1		1			  3			  4			0.9		5	0.43120
patient		physician		1		1			  3			  4			0.8		1	0.18769
patient		physician		1		1			  3			  4			0.8		2	0.27497
patient		physician		1		1			  3			  4			0.8		3	0.35040
patient		physician		1		1			  3			  4			0.8		4	0.39289
patient		physician		1		1			  3			  4			0.8		5	0.43157
patient		physician		1		1			  3			  4			0.7		1	0.18843
patient		physician		1		1			  3			  4			0.7		2	0.27594
patient		physician		1		1			  3			  4			0.7		3	0.35145
patient		physician		1		1			  3			  4			0.7		4	0.39378
patient		physician		1		1			  3			  4			0.7		5	0.43262
patient		physician		1		1			  3			  4			0.6		1	0.19067
patient		physician		1		1			  3			  4			0.6		2	0.27937
patient		physician		1		1			  3			  4			0.6		3	0.35368
patient		physician		1		1			  3			  4			0.6		4	0.39572
patient		physician		1		1			  3			  4			0.6		5	0.43388
patient		physician		1		1			  3			  4			0.5		1	0.19439
patient		physician		1		1			  3			  4			0.5		2	0.28302
patient		physician		1		1			  3			  4			0.5		3	0.35659
patient		physician		1		1			  3			  4			0.5		4	0.39855
patient		physician		1		1			  3			  4			0.5		5	0.43687
patient		physician		1		1			  3			  4			0.4		1	0.19872
patient		physician		1		1			  3			  4			0.4		2	0.28772
patient		physician		1		1			  3			  4			0.4		3	0.36076
patient		physician		1		1			  3			  4			0.4		4	0.40295
patient		physician		1		1			  3			  4			0.4		5	0.44015
patient		physician		1		1			  3			  4			0.3		1	0.21847
patient		physician		1		1			  3			  4			0.3		2	0.31343
patient		physician		1		1			  3			  4			0.3		3	0.36934
patient		physician		1		1			  3			  4			0.3		4	0.41115
patient		physician		1		1			  3			  4			0.3		5	0.44730
patient		physician		1		1			  3			  4			0.2		1	0.23830
patient		physician		1		1			  3			  4			0.2		2	0.33699
patient		physician		1		1			  3			  4			0.2		3	0.38924
patient		physician		1		1			  3			  4			0.2		4	0.42636
patient		physician		1		1			  3			  4			0.2		5	0.45871
patient		physician		1		1			  3			  4			0.1		1	0.28220
patient		physician		1		1			  3			  4			0.1		2	0.37679
patient		physician		1		1			  3			  4			0.1		3	0.41942
patient		physician		1		1			  3			  4			0.1		4	0.44917
patient		physician		1		1			  3			  4			0.1		5	0.47607
patient		physician		1		1			  3			  4			0.0		1	0.32767
patient		physician		1		1			  3			  4			0.0		2	0.41905
patient		physician		1		1			  3			  4			0.0		3	0.45699
patient		physician		1		1			  3			  4			0.0		4	0.48248
patient		physician		1		1			  3			  4			0.0		5	0.50514
patient		physician		1		1			  3			  5			1.0		1	0.15713
patient		physician		1		1			  3			  5			1.0		2	0.20617
patient		physician		1		1			  3			  5			1.0		3	0.23472
patient		physician		1		1			  3			  5			1.0		4	0.25149
patient		physician		1		1			  3			  5			1.0		5	0.26051
patient		physician		1		1			  3			  5			0.9		1	0.18560
patient		physician		1		1			  3			  5			0.9		2	0.27780
patient		physician		1		1			  3			  5			0.9		3	0.35271
patient		physician		1		1			  3			  5			0.9		4	0.39468
patient		physician		1		1			  3			  5			0.9		5	0.43441
patient		physician		1		1			  3			  5			0.8		1	0.18679
patient		physician		1		1			  3			  5			0.8		2	0.27840
patient		physician		1		1			  3			  5			0.8		3	0.35338
patient		physician		1		1			  3			  5			0.8		4	0.39513
patient		physician		1		1			  3			  5			0.8		5	0.43493
patient		physician		1		1			  3			  5			0.7		1	0.18746
patient		physician		1		1			  3			  5			0.7		2	0.27959
patient		physician		1		1			  3			  5			0.7		3	0.35458
patient		physician		1		1			  3			  5			0.7		4	0.39617
patient		physician		1		1			  3			  5			0.7		5	0.43590
patient		physician		1		1			  3			  5			0.6		1	0.18962
patient		physician		1		1			  3			  5			0.6		2	0.28242
patient		physician		1		1			  3			  5			0.6		3	0.35637
patient		physician		1		1			  3			  5			0.6		4	0.39796
patient		physician		1		1			  3			  5			0.6		5	0.43716
patient		physician		1		1			  3			  5			0.5		1	0.19320
patient		physician		1		1			  3			  5			0.5		2	0.28645
patient		physician		1		1			  3			  5			0.5		3	0.35942
patient		physician		1		1			  3			  5			0.5		4	0.40116
patient		physician		1		1			  3			  5			0.5		5	0.44007
patient		physician		1		1			  3			  5			0.4		1	0.19738
patient		physician		1		1			  3			  5			0.4		2	0.29092
patient		physician		1		1			  3			  5			0.4		3	0.36330
patient		physician		1		1			  3			  5			0.4		4	0.40586
patient		physician		1		1			  3			  5			0.4		5	0.44320
patient		physician		1		1			  3			  5			0.3		1	0.21765
patient		physician		1		1			  3			  5			0.3		2	0.31679
patient		physician		1		1			  3			  5			0.3		3	0.37254
patient		physician		1		1			  3			  5			0.3		4	0.41391
patient		physician		1		1			  3			  5			0.3		5	0.45051
patient		physician		1		1			  3			  5			0.2		1	0.23852
patient		physician		1		1			  3			  5			0.2		2	0.34109
patient		physician		1		1			  3			  5			0.2		3	0.39244
patient		physician		1		1			  3			  5			0.2		4	0.42986
patient		physician		1		1			  3			  5			0.2		5	0.46109
patient		physician		1		1			  3			  5			0.1		1	0.28280
patient		physician		1		1			  3			  5			0.1		2	0.37970
patient		physician		1		1			  3			  5			0.1		3	0.42248
patient		physician		1		1			  3			  5			0.1		4	0.45192
patient		physician		1		1			  3			  5			0.1		5	0.47771
patient		physician		1		1			  3			  5			0.0		1	0.32767
patient		physician		1		1			  3			  5			0.0		2	0.41905
patient		physician		1		1			  3			  5			0.0		3	0.45699
patient		physician		1		1			  3			  5			0.0		4	0.48248
patient		physician		1		1			  3			  5			0.0		5	0.50514
patient		physician		1		1			  3			 10			1.0		1	0.16592
patient		physician		1		1			  3			 10			1.0		2	0.21594
patient		physician		1		1			  3			 10			1.0		3	0.24478
patient		physician		1		1			  3			 10			1.0		4	0.26222
patient		physician		1		1			  3			 10			1.0		5	0.27057
patient		physician		1		1			  3			 10			0.9		1	0.18754
patient		physician		1		1			  3			 10			0.9		2	0.28190
patient		physician		1		1			  3			 10			0.9		3	0.35711
patient		physician		1		1			  3			 10			0.9		4	0.40183
patient		physician		1		1			  3			 10			0.9		5	0.44030
patient		physician		1		1			  3			 10			0.8		1	0.18888
patient		physician		1		1			  3			 10			0.8		2	0.28265
patient		physician		1		1			  3			 10			0.8		3	0.35815
patient		physician		1		1			  3			 10			0.8		4	0.40236
patient		physician		1		1			  3			 10			0.8		5	0.44082
patient		physician		1		1			  3			 10			0.7		1	0.18977
patient		physician		1		1			  3			 10			0.7		2	0.28406
patient		physician		1		1			  3			 10			0.7		3	0.35920
patient		physician		1		1			  3			 10			0.7		4	0.40347
patient		physician		1		1			  3			 10			0.7		5	0.44194
patient		physician		1		1			  3			 10			0.6		1	0.19238
patient		physician		1		1			  3			 10			0.6		2	0.28697
patient		physician		1		1			  3			 10			0.6		3	0.36099
patient		physician		1		1			  3			 10			0.6		4	0.40541
patient		physician		1		1			  3			 10			0.6		5	0.44305
patient		physician		1		1			  3			 10			0.5		1	0.19626
patient		physician		1		1			  3			 10			0.5		2	0.29129
patient		physician		1		1			  3			 10			0.5		3	0.36389
patient		physician		1		1			  3			 10			0.5		4	0.40795
patient		physician		1		1			  3			 10			0.5		5	0.44611
patient		physician		1		1			  3			 10			0.4		1	0.20021
patient		physician		1		1			  3			 10			0.4		2	0.29480
patient		physician		1		1			  3			 10			0.4		3	0.36814
patient		physician		1		1			  3			 10			0.4		4	0.41234
patient		physician		1		1			  3			 10			0.4		5	0.44879
patient		physician		1		1			  3			 10			0.3		1	0.22004
patient		physician		1		1			  3			 10			0.3		2	0.32133
patient		physician		1		1			  3			 10			0.3		3	0.37649
patient		physician		1		1			  3			 10			0.3		4	0.41980
patient		physician		1		1			  3			 10			0.3		5	0.45595
patient		physician		1		1			  3			 10			0.2		1	0.24150
patient		physician		1		1			  3			 10			0.2		2	0.34533
patient		physician		1		1			  3			 10			0.2		3	0.39639
patient		physician		1		1			  3			 10			0.2		4	0.43545
patient		physician		1		1			  3			 10			0.2		5	0.46534
patient		physician		1		1			  3			 10			0.1		1	0.28652
patient		physician		1		1			  3			 10			0.1		2	0.38305
patient		physician		1		1			  3			 10			0.1		3	0.42472
patient		physician		1		1			  3			 10			0.1		4	0.45453
patient		physician		1		1			  3			 10			0.1		5	0.48084
patient		physician		1		1			  3			 10			0.0		1	0.32767
patient		physician		1		1			  3			 10			0.0		2	0.41905
patient		physician		1		1			  3			 10			0.0		3	0.45699
patient		physician		1		1			  3			 10			0.0		4	0.48248
patient		physician		1		1			  3			 10			0.0		5	0.50514
patient		physician		1		1			  3			 20			1.0		1	0.17449
patient		physician		1		1			  3			 20			1.0		2	0.22563
patient		physician		1		1			  3			 20			1.0		3	0.25499
patient		physician		1		1			  3			 20			1.0		4	0.27124
patient		physician		1		1			  3			 20			1.0		5	0.27922
patient		physician		1		1			  3			 20			0.9		1	0.18851
patient		physician		1		1			  3			 20			0.9		2	0.28436
patient		physician		1		1			  3			 20			0.9		3	0.36061
patient		physician		1		1			  3			 20			0.9		4	0.40683
patient		physician		1		1			  3			 20			0.9		5	0.44790
patient		physician		1		1			  3			 20			0.8		1	0.18955
patient		physician		1		1			  3			 20			0.8		2	0.28526
patient		physician		1		1			  3			 20			0.8		3	0.36196
patient		physician		1		1			  3			 20			0.8		4	0.40765
patient		physician		1		1			  3			 20			0.8		5	0.44827
patient		physician		1		1			  3			 20			0.7		1	0.19067
patient		physician		1		1			  3			 20			0.7		2	0.28690
patient		physician		1		1			  3			 20			0.7		3	0.36307
patient		physician		1		1			  3			 20			0.7		4	0.40847
patient		physician		1		1			  3			 20			0.7		5	0.44924
patient		physician		1		1			  3			 20			0.6		1	0.19246
patient		physician		1		1			  3			 20			0.6		2	0.28906
patient		physician		1		1			  3			 20			0.6		3	0.36524
patient		physician		1		1			  3			 20			0.6		4	0.41026
patient		physician		1		1			  3			 20			0.6		5	0.45028
patient		physician		1		1			  3			 20			0.5		1	0.19633
patient		physician		1		1			  3			 20			0.5		2	0.29360
patient		physician		1		1			  3			 20			0.5		3	0.36866
patient		physician		1		1			  3			 20			0.5		4	0.41316
patient		physician		1		1			  3			 20			0.5		5	0.45326
patient		physician		1		1			  3			 20			0.4		1	0.20043
patient		physician		1		1			  3			 20			0.4		2	0.29733
patient		physician		1		1			  3			 20			0.4		3	0.37306
patient		physician		1		1			  3			 20			0.4		4	0.41801
patient		physician		1		1			  3			 20			0.4		5	0.45714
patient		physician		1		1			  3			 20			0.3		1	0.22078
patient		physician		1		1			  3			 20			0.3		2	0.32424
patient		physician		1		1			  3			 20			0.3		3	0.38208
patient		physician		1		1			  3			 20			0.3		4	0.42524
patient		physician		1		1			  3			 20			0.3		5	0.46385
patient		physician		1		1			  3			 20			0.2		1	0.24448
patient		physician		1		1			  3			 20			0.2		2	0.34936
patient		physician		1		1			  3			 20			0.2		3	0.40124
patient		physician		1		1			  3			 20			0.2		4	0.43985
patient		physician		1		1			  3			 20			0.2		5	0.47294
patient		physician		1		1			  3			 20			0.1		1	0.28734
patient		physician		1		1			  3			 20			0.1		2	0.38514
patient		physician		1		1			  3			 20			0.1		3	0.43031
patient		physician		1		1			  3			 20			0.1		4	0.45997
patient		physician		1		1			  3			 20			0.1		5	0.48763
patient		physician		1		1			  3			 20			0.0		1	0.32767
patient		physician		1		1			  3			 20			0.0		2	0.41905
patient		physician		1		1			  3			 20			0.0		3	0.45699
patient		physician		1		1			  3			 20			0.0		4	0.48248
patient		physician		1		1			  3			 20			0.0		5	0.50514
patient		physician		1		1			  3			 50			1.0		1	0.18299
patient		physician		1		1			  3			 50			1.0		2	0.23159
patient		physician		1		1			  3			 50			1.0		3	0.25947
patient		physician		1		1			  3			 50			1.0		4	0.27430
patient		physician		1		1			  3			 50			1.0		5	0.28369
patient		physician		1		1			  3			 50			0.9		1	0.19395
patient		physician		1		1			  3			 50			0.9		2	0.28898
patient		physician		1		1			  3			 50			0.9		3	0.36516
patient		physician		1		1			  3			 50			0.9		4	0.41309
patient		physician		1		1			  3			 50			0.9		5	0.45520
patient		physician		1		1			  3			 50			0.8		1	0.19499
patient		physician		1		1			  3			 50			0.8		2	0.28988
patient		physician		1		1			  3			 50			0.8		3	0.36650
patient		physician		1		1			  3			 50			0.8		4	0.41376
patient		physician		1		1			  3			 50			0.8		5	0.45572
patient		physician		1		1			  3			 50			0.7		1	0.19566
patient		physician		1		1			  3			 50			0.7		2	0.29077
patient		physician		1		1			  3			 50			0.7		3	0.36732
patient		physician		1		1			  3			 50			0.7		4	0.41480
patient		physician		1		1			  3			 50			0.7		5	0.45640
patient		physician		1		1			  3			 50			0.6		1	0.19700
patient		physician		1		1			  3			 50			0.6		2	0.29293
patient		physician		1		1			  3			 50			0.6		3	0.36941
patient		physician		1		1			  3			 50			0.6		4	0.41674
patient		physician		1		1			  3			 50			0.6		5	0.45751
patient		physician		1		1			  3			 50			0.5		1	0.20021
patient		physician		1		1			  3			 50			0.5		2	0.29711
patient		physician		1		1			  3			 50			0.5		3	0.37232
patient		physician		1		1			  3			 50			0.5		4	0.41972
patient		physician		1		1			  3			 50			0.5		5	0.45997
patient		physician		1		1			  3			 50			0.4		1	0.20513
patient		physician		1		1			  3			 50			0.4		2	0.30188
patient		physician		1		1			  3			 50			0.4		3	0.37768
patient		physician		1		1			  3			 50			0.4		4	0.42345
patient		physician		1		1			  3			 50			0.4		5	0.46288
patient		physician		1		1			  3			 50			0.3		1	0.22600
patient		physician		1		1			  3			 50			0.3		2	0.32871
patient		physician		1		1			  3			 50			0.3		3	0.38648
patient		physician		1		1			  3			 50			0.3		4	0.43143
patient		physician		1		1			  3			 50			0.3		5	0.46922
patient		physician		1		1			  3			 50			0.2		1	0.24814
patient		physician		1		1			  3			 50			0.2		2	0.35271
patient		physician		1		1			  3			 50			0.2		3	0.40675
patient		physician		1		1			  3			 50			0.2		4	0.44439
patient		physician		1		1			  3			 50			0.2		5	0.47771
patient		physician		1		1			  3			 50			0.1		1	0.29293
patient		physician		1		1			  3			 50			0.1		2	0.38849
patient		physician		1		1			  3			 50			0.1		3	0.43232
patient		physician		1		1			  3			 50			0.1		4	0.46295
patient		physician		1		1			  3			 50			0.1		5	0.49210
patient		physician		1		1			  3			 50			0.0		1	0.32767
patient		physician		1		1			  3			 50			0.0		2	0.41905
patient		physician		1		1			  3			 50			0.0		3	0.45699
patient		physician		1		1			  3			 50			0.0		4	0.48248
patient		physician		1		1			  3			 50			0.0		5	0.50514
patient		physician		1		1			  3			100			1.0		1	0.18545
patient		physician		1		1			  3			100			1.0		2	0.23368
patient		physician		1		1			  3			100			1.0		3	0.26185
patient		physician		1		1			  3			100			1.0		4	0.27445
patient		physician		1		1			  3			100			1.0		5	0.28354
patient		physician		1		1			  3			100			0.9		1	0.19469
patient		physician		1		1			  3			100			0.9		2	0.29025
patient		physician		1		1			  3			100			0.9		3	0.36859
patient		physician		1		1			  3			100			0.9		4	0.41592
patient		physician		1		1			  3			100			0.9		5	0.45886
patient		physician		1		1			  3			100			0.8		1	0.19566
patient		physician		1		1			  3			100			0.8		2	0.29114
patient		physician		1		1			  3			100			0.8		3	0.36978
patient		physician		1		1			  3			100			0.8		4	0.41659
patient		physician		1		1			  3			100			0.8		5	0.45945
patient		physician		1		1			  3			100			0.7		1	0.19671
patient		physician		1		1			  3			100			0.7		2	0.29241
patient		physician		1		1			  3			100			0.7		3	0.37083
patient		physician		1		1			  3			100			0.7		4	0.41749
patient		physician		1		1			  3			100			0.7		5	0.46005
patient		physician		1		1			  3			100			0.6		1	0.19797
patient		physician		1		1			  3			100			0.6		2	0.29442
patient		physician		1		1			  3			100			0.6		3	0.37232
patient		physician		1		1			  3			100			0.6		4	0.41913
patient		physician		1		1			  3			100			0.6		5	0.46079
patient		physician		1		1			  3			100			0.5		1	0.20200
patient		physician		1		1			  3			100			0.5		2	0.29823
patient		physician		1		1			  3			100			0.5		3	0.37530
patient		physician		1		1			  3			100			0.5		4	0.42181
patient		physician		1		1			  3			100			0.5		5	0.46318
patient		physician		1		1			  3			100			0.4		1	0.20647
patient		physician		1		1			  3			100			0.4		2	0.30270
patient		physician		1		1			  3			100			0.4		3	0.38044
patient		physician		1		1			  3			100			0.4		4	0.42606
patient		physician		1		1			  3			100			0.4		5	0.46631
patient		physician		1		1			  3			100			0.3		1	0.22794
patient		physician		1		1			  3			100			0.3		2	0.33110
patient		physician		1		1			  3			100			0.3		3	0.38953
patient		physician		1		1			  3			100			0.3		4	0.43381
patient		physician		1		1			  3			100			0.3		5	0.47376
patient		physician		1		1			  3			100			0.2		1	0.25037
patient		physician		1		1			  3			100			0.2		2	0.35413
patient		physician		1		1			  3			100			0.2		3	0.40832
patient		physician		1		1			  3			100			0.2		4	0.44775
patient		physician		1		1			  3			100			0.2		5	0.48233
patient		physician		1		1			  3			100			0.1		1	0.29390
patient		physician		1		1			  3			100			0.1		2	0.38968
patient		physician		1		1			  3			100			0.1		3	0.43344
patient		physician		1		1			  3			100			0.1		4	0.46579
patient		physician		1		1			  3			100			0.1		5	0.49583
patient		physician		1		1			  3			100			0.0		1	0.32767
patient		physician		1		1			  3			100			0.0		2	0.41905
patient		physician		1		1			  3			100			0.0		3	0.45699
patient		physician		1		1			  3			100			0.0		4	0.48248
patient		physician		1		1			  3			100			0.0		5	0.50514
patient		physician		1		1			  4			  1			1.0		1	0.13081
patient		physician		1		1			  4			  1			1.0		2	0.17941
patient		physician		1		1			  4			  1			1.0		3	0.20856
patient		physician		1		1			  4			  1			1.0		4	0.22697
patient		physician		1		1			  4			  1			1.0		5	0.23874
patient		physician		1		1			  4			  1			0.9		1	0.17800
patient		physician		1		1			  4			  1			0.9		2	0.26230
patient		physician		1		1			  4			  1			0.9		3	0.33400
patient		physician		1		1			  4			  1			0.9		4	0.37425
patient		physician		1		1			  4			  1			0.9		5	0.40959
patient		physician		1		1			  4			  1			0.8		1	0.17889
patient		physician		1		1			  4			  1			0.8		2	0.26357
patient		physician		1		1			  4			  1			0.8		3	0.33512
patient		physician		1		1			  4			  1			0.8		4	0.37530
patient		physician		1		1			  4			  1			0.8		5	0.41048
patient		physician		1		1			  4			  1			0.7		1	0.17986
patient		physician		1		1			  4			  1			0.7		2	0.26498
patient		physician		1		1			  4			  1			0.7		3	0.33684
patient		physician		1		1			  4			  1			0.7		4	0.37657
patient		physician		1		1			  4			  1			0.7		5	0.41152
patient		physician		1		1			  4			  1			0.6		1	0.18150
patient		physician		1		1			  4			  1			0.6		2	0.26729
patient		physician		1		1			  4			  1			0.6		3	0.33810
patient		physician		1		1			  4			  1			0.6		4	0.37828
patient		physician		1		1			  4			  1			0.6		5	0.41301
patient		physician		1		1			  4			  1			0.5		1	0.18634
patient		physician		1		1			  4			  1			0.5		2	0.27080
patient		physician		1		1			  4			  1			0.5		3	0.34056
patient		physician		1		1			  4			  1			0.5		4	0.38156
patient		physician		1		1			  4			  1			0.5		5	0.41555
patient		physician		1		1			  4			  1			0.4		1	0.18962
patient		physician		1		1			  4			  1			0.4		2	0.27579
patient		physician		1		1			  4			  1			0.4		3	0.34511
patient		physician		1		1			  4			  1			0.4		4	0.38409
patient		physician		1		1			  4			  1			0.4		5	0.41928
patient		physician		1		1			  4			  1			0.3		1	0.21027
patient		physician		1		1			  4			  1			0.3		2	0.30054
patient		physician		1		1			  4			  1			0.3		3	0.35323
patient		physician		1		1			  4			  1			0.3		4	0.39132
patient		physician		1		1			  4			  1			0.3		5	0.42539
patient		physician		1		1			  4			  1			0.2		1	0.23092
patient		physician		1		1			  4			  1			0.2		2	0.32215
patient		physician		1		1			  4			  1			0.2		3	0.37090
patient		physician		1		1			  4			  1			0.2		4	0.40660
patient		physician		1		1			  4			  1			0.2		5	0.43866
patient		physician		1		1			  4			  1			0.1		1	0.27348
patient		physician		1		1			  4			  1			0.1		2	0.36300
patient		physician		1		1			  4			  1			0.1		3	0.40467
patient		physician		1		1			  4			  1			0.1		4	0.43731
patient		physician		1		1			  4			  1			0.1		5	0.46437
patient		physician		1		1			  4			  1			0.0		1	0.32767
patient		physician		1		1			  4			  1			0.0		2	0.41905
patient		physician		1		1			  4			  1			0.0		3	0.45699
patient		physician		1		1			  4			  1			0.0		4	0.48248
patient		physician		1		1			  4			  1			0.0		5	0.50514
patient		physician		1		1			  4			  2			1.0		1	0.13588
patient		physician		1		1			  4			  2			1.0		2	0.18582
patient		physician		1		1			  4			  2			1.0		3	0.22004
patient		physician		1		1			  4			  2			1.0		4	0.24001
patient		physician		1		1			  4			  2			1.0		5	0.24993
patient		physician		1		1			  4			  2			0.9		1	0.17643
patient		physician		1		1			  4			  2			0.9		2	0.26103
patient		physician		1		1			  4			  2			0.9		3	0.33453
patient		physician		1		1			  4			  2			0.9		4	0.37373
patient		physician		1		1			  4			  2			0.9		5	0.40727
patient		physician		1		1			  4			  2			0.8		1	0.17747
patient		physician		1		1			  4			  2			0.8		2	0.26282
patient		physician		1		1			  4			  2			0.8		3	0.33527
patient		physician		1		1			  4			  2			0.8		4	0.37425
patient		physician		1		1			  4			  2			0.8		5	0.40787
patient		physician		1		1			  4			  2			0.7		1	0.17837
patient		physician		1		1			  4			  2			0.7		2	0.26446
patient		physician		1		1			  4			  2			0.7		3	0.33684
patient		physician		1		1			  4			  2			0.7		4	0.37575
patient		physician		1		1			  4			  2			0.7		5	0.40929
patient		physician		1		1			  4			  2			0.6		1	0.18023
patient		physician		1		1			  4			  2			0.6		2	0.26722
patient		physician		1		1			  4			  2			0.6		3	0.33870
patient		physician		1		1			  4			  2			0.6		4	0.37724
patient		physician		1		1			  4			  2			0.6		5	0.41115
patient		physician		1		1			  4			  2			0.5		1	0.18508
patient		physician		1		1			  4			  2			0.5		2	0.27102
patient		physician		1		1			  4			  2			0.5		3	0.34161
patient		physician		1		1			  4			  2			0.5		4	0.38066
patient		physician		1		1			  4			  2			0.5		5	0.41376
patient		physician		1		1			  4			  2			0.4		1	0.19015
patient		physician		1		1			  4			  2			0.4		2	0.27646
patient		physician		1		1			  4			  2			0.4		3	0.34556
patient		physician		1		1			  4			  2			0.4		4	0.38476
patient		physician		1		1			  4			  2			0.4		5	0.41868
patient		physician		1		1			  4			  2			0.3		1	0.21124
patient		physician		1		1			  4			  2			0.3		2	0.30225
patient		physician		1		1			  4			  2			0.3		3	0.35391
patient		physician		1		1			  4			  2			0.3		4	0.39274
patient		physician		1		1			  4			  2			0.3		5	0.42613
patient		physician		1		1			  4			  2			0.2		1	0.23383
patient		physician		1		1			  4			  2			0.2		2	0.32469
patient		physician		1		1			  4			  2			0.2		3	0.37172
patient		physician		1		1			  4			  2			0.2		4	0.40966
patient		physician		1		1			  4			  2			0.2		5	0.44059
patient		physician		1		1			  4			  2			0.1		1	0.27534
patient		physician		1		1			  4			  2			0.1		2	0.36613
patient		physician		1		1			  4			  2			0.1		3	0.40802
patient		physician		1		1			  4			  2			0.1		4	0.43784
patient		physician		1		1			  4			  2			0.1		5	0.46534
patient		physician		1		1			  4			  2			0.0		1	0.32767
patient		physician		1		1			  4			  2			0.0		2	0.41905
patient		physician		1		1			  4			  2			0.0		3	0.45699
patient		physician		1		1			  4			  2			0.0		4	0.48248
patient		physician		1		1			  4			  2			0.0		5	0.50514
patient		physician		1		1			  4			  3			1.0		1	0.13983
patient		physician		1		1			  4			  3			1.0		2	0.19201
patient		physician		1		1			  4			  3			1.0		3	0.22645
patient		physician		1		1			  4			  3			1.0		4	0.24553
patient		physician		1		1			  4			  3			1.0		5	0.25701
patient		physician		1		1			  4			  3			0.9		1	0.17583
patient		physician		1		1			  4			  3			0.9		2	0.26208
patient		physician		1		1			  4			  3			0.9		3	0.33669
patient		physician		1		1			  4			  3			0.9		4	0.37761
patient		physician		1		1			  4			  3			0.9		5	0.41137
patient		physician		1		1			  4			  3			0.8		1	0.17695
patient		physician		1		1			  4			  3			0.8		2	0.26364
patient		physician		1		1			  4			  3			0.8		3	0.33751
patient		physician		1		1			  4			  3			0.8		4	0.37858
patient		physician		1		1			  4			  3			0.8		5	0.41264
patient		physician		1		1			  4			  3			0.7		1	0.17815
patient		physician		1		1			  4			  3			0.7		2	0.26483
patient		physician		1		1			  4			  3			0.7		3	0.33840
patient		physician		1		1			  4			  3			0.7		4	0.37962
patient		physician		1		1			  4			  3			0.7		5	0.41413
patient		physician		1		1			  4			  3			0.6		1	0.18046
patient		physician		1		1			  4			  3			0.6		2	0.26774
patient		physician		1		1			  4			  3			0.6		3	0.34019
patient		physician		1		1			  4			  3			0.6		4	0.38104
patient		physician		1		1			  4			  3			0.6		5	0.41555
patient		physician		1		1			  4			  3			0.5		1	0.18530
patient		physician		1		1			  4			  3			0.5		2	0.27221
patient		physician		1		1			  4			  3			0.5		3	0.34384
patient		physician		1		1			  4			  3			0.5		4	0.38462
patient		physician		1		1			  4			  3			0.5		5	0.41823
patient		physician		1		1			  4			  3			0.4		1	0.19030
patient		physician		1		1			  4			  3			0.4		2	0.27788
patient		physician		1		1			  4			  3			0.4		3	0.34757
patient		physician		1		1			  4			  3			0.4		4	0.38849
patient		physician		1		1			  4			  3			0.4		5	0.42226
patient		physician		1		1			  4			  3			0.3		1	0.21251
patient		physician		1		1			  4			  3			0.3		2	0.30411
patient		physician		1		1			  4			  3			0.3		3	0.35726
patient		physician		1		1			  4			  3			0.3		4	0.39669
patient		physician		1		1			  4			  3			0.3		5	0.42993
patient		physician		1		1			  4			  3			0.2		1	0.23338
patient		physician		1		1			  4			  3			0.2		2	0.32849
patient		physician		1		1			  4			  3			0.2		3	0.37612
patient		physician		1		1			  4			  3			0.2		4	0.41443
patient		physician		1		1			  4			  3			0.2		5	0.44447
patient		physician		1		1			  4			  3			0.1		1	0.27631
patient		physician		1		1			  4			  3			0.1		2	0.36971
patient		physician		1		1			  4			  3			0.1		3	0.41167
patient		physician		1		1			  4			  3			0.1		4	0.44119
patient		physician		1		1			  4			  3			0.1		5	0.46609
patient		physician		1		1			  4			  3			0.0		1	0.32767
patient		physician		1		1			  4			  3			0.0		2	0.41905
patient		physician		1		1			  4			  3			0.0		3	0.45699
patient		physician		1		1			  4			  3			0.0		4	0.48248
patient		physician		1		1			  4			  3			0.0		5	0.50514
patient		physician		1		1			  4			  4			1.0		1	0.14520
patient		physician		1		1			  4			  4			1.0		2	0.19678
patient		physician		1		1			  4			  4			1.0		3	0.23174
patient		physician		1		1			  4			  4			1.0		4	0.25283
patient		physician		1		1			  4			  4			1.0		5	0.26357
patient		physician		1		1			  4			  4			0.9		1	0.17777
patient		physician		1		1			  4			  4			0.9		2	0.26439
patient		physician		1		1			  4			  4			0.9		3	0.33892
patient		physician		1		1			  4			  4			0.9		4	0.38171
patient		physician		1		1			  4			  4			0.9		5	0.41614
patient		physician		1		1			  4			  4			0.8		1	0.17904
patient		physician		1		1			  4			  4			0.8		2	0.26617
patient		physician		1		1			  4			  4			0.8		3	0.33974
patient		physician		1		1			  4			  4			0.8		4	0.38245
patient		physician		1		1			  4			  4			0.8		5	0.41741
patient		physician		1		1			  4			  4			0.7		1	0.18023
patient		physician		1		1			  4			  4			0.7		2	0.26759
patient		physician		1		1			  4			  4			0.7		3	0.34086
patient		physician		1		1			  4			  4			0.7		4	0.38380
patient		physician		1		1			  4			  4			0.7		5	0.41890
patient		physician		1		1			  4			  4			0.6		1	0.18277
patient		physician		1		1			  4			  4			0.6		2	0.27109
patient		physician		1		1			  4			  4			0.6		3	0.34287
patient		physician		1		1			  4			  4			0.6		4	0.38558
patient		physician		1		1			  4			  4			0.6		5	0.42062
patient		physician		1		1			  4			  4			0.5		1	0.18761
patient		physician		1		1			  4			  4			0.5		2	0.27542
patient		physician		1		1			  4			  4			0.5		3	0.34630
patient		physician		1		1			  4			  4			0.5		4	0.38901
patient		physician		1		1			  4			  4			0.5		5	0.42345
patient		physician		1		1			  4			  4			0.4		1	0.19335
patient		physician		1		1			  4			  4			0.4		2	0.28071
patient		physician		1		1			  4			  4			0.4		3	0.35085
patient		physician		1		1			  4			  4			0.4		4	0.39363
patient		physician		1		1			  4			  4			0.4		5	0.42703
patient		physician		1		1			  4			  4			0.3		1	0.21340
patient		physician		1		1			  4			  4			0.3		2	0.30792
patient		physician		1		1			  4			  4			0.3		3	0.36121
patient		physician		1		1			  4			  4			0.3		4	0.40213
patient		physician		1		1			  4			  4			0.3		5	0.43485
patient		physician		1		1			  4			  4			0.2		1	0.23293
patient		physician		1		1			  4			  4			0.2		2	0.33169
patient		physician		1		1			  4			  4			0.2		3	0.38052
patient		physician		1		1			  4			  4			0.2		4	0.41942
patient		physician		1		1			  4			  4			0.2		5	0.44857
patient		physician		1		1			  4			  4			0.1		1	0.27803
patient		physician		1		1			  4			  4			0.1		2	0.37165
patient		physician		1		1			  4			  4			0.1		3	0.41413
patient		physician		1		1			  4			  4			0.1		4	0.44410
patient		physician		1		1			  4			  4			0.1		5	0.46892
patient		physician		1		1			  4			  4			0.0		1	0.32767
patient		physician		1		1			  4			  4			0.0		2	0.41905
patient		physician		1		1			  4			  4			0.0		3	0.45699
patient		physician		1		1			  4			  4			0.0		4	0.48248
patient		physician		1		1			  4			  4			0.0		5	0.50514
patient		physician		1		1			  4			  5			1.0		1	0.14997
patient		physician		1		1			  4			  5			1.0		2	0.20118
patient		physician		1		1			  4			  5			1.0		3	0.23666
patient		physician		1		1			  4			  5			1.0		4	0.25745
patient		physician		1		1			  4			  5			1.0		5	0.26841
patient		physician		1		1			  4			  5			0.9		1	0.17919
patient		physician		1		1			  4			  5			0.9		2	0.26744
patient		physician		1		1			  4			  5			0.9		3	0.34369
patient		physician		1		1			  4			  5			0.9		4	0.38536
patient		physician		1		1			  4			  5			0.9		5	0.42084
patient		physician		1		1			  4			  5			0.8		1	0.18038
patient		physician		1		1			  4			  5			0.8		2	0.26945
patient		physician		1		1			  4			  5			0.8		3	0.34444
patient		physician		1		1			  4			  5			0.8		4	0.38596
patient		physician		1		1			  4			  5			0.8		5	0.42174
patient		physician		1		1			  4			  5			0.7		1	0.18105
patient		physician		1		1			  4			  5			0.7		2	0.27080
patient		physician		1		1			  4			  5			0.7		3	0.34571
patient		physician		1		1			  4			  5			0.7		4	0.38730
patient		physician		1		1			  4			  5			0.7		5	0.42323
patient		physician		1		1			  4			  5			0.6		1	0.18292
patient		physician		1		1			  4			  5			0.6		2	0.27408
patient		physician		1		1			  4			  5			0.6		3	0.34817
patient		physician		1		1			  4			  5			0.6		4	0.38886
patient		physician		1		1			  4			  5			0.6		5	0.42487
patient		physician		1		1			  4			  5			0.5		1	0.18806
patient		physician		1		1			  4			  5			0.5		2	0.27818
patient		physician		1		1			  4			  5			0.5		3	0.35100
patient		physician		1		1			  4			  5			0.5		4	0.39244
patient		physician		1		1			  4			  5			0.5		5	0.42785
patient		physician		1		1			  4			  5			0.4		1	0.19402
patient		physician		1		1			  4			  5			0.4		2	0.28377
patient		physician		1		1			  4			  5			0.4		3	0.35502
patient		physician		1		1			  4			  5			0.4		4	0.39736
patient		physician		1		1			  4			  5			0.4		5	0.43135
patient		physician		1		1			  4			  5			0.3		1	0.21474
patient		physician		1		1			  4			  5			0.3		2	0.31112
patient		physician		1		1			  4			  5			0.3		3	0.36524
patient		physician		1		1			  4			  5			0.3		4	0.40564
patient		physician		1		1			  4			  5			0.3		5	0.43888
patient		physician		1		1			  4			  5			0.2		1	0.23539
patient		physician		1		1			  4			  5			0.2		2	0.33497
patient		physician		1		1			  4			  5			0.2		3	0.38432
patient		physician		1		1			  4			  5			0.2		4	0.42338
patient		physician		1		1			  4			  5			0.2		5	0.45192
patient		physician		1		1			  4			  5			0.1		1	0.27967
patient		physician		1		1			  4			  5			0.1		2	0.37396
patient		physician		1		1			  4			  5			0.1		3	0.41667
patient		physician		1		1			  4			  5			0.1		4	0.44775
patient		physician		1		1			  4			  5			0.1		5	0.47242
patient		physician		1		1			  4			  5			0.0		1	0.32767
patient		physician		1		1			  4			  5			0.0		2	0.41905
patient		physician		1		1			  4			  5			0.0		3	0.45699
patient		physician		1		1			  4			  5			0.0		4	0.48248
patient		physician		1		1			  4			  5			0.0		5	0.50514
patient		physician		1		1			  4			 10			1.0		1	0.15757
patient		physician		1		1			  4			 10			1.0		2	0.21146
patient		physician		1		1			  4			 10			1.0		3	0.24456
patient		physician		1		1			  4			 10			1.0		4	0.26647
patient		physician		1		1			  4			 10			1.0		5	0.27832
patient		physician		1		1			  4			 10			0.9		1	0.18113
patient		physician		1		1			  4			 10			0.9		2	0.27251
patient		physician		1		1			  4			 10			0.9		3	0.34705
patient		physician		1		1			  4			 10			0.9		4	0.38953
patient		physician		1		1			  4			 10			0.9		5	0.42695
patient		physician		1		1			  4			 10			0.8		1	0.18232
patient		physician		1		1			  4			 10			0.8		2	0.27452
patient		physician		1		1			  4			 10			0.8		3	0.34839
patient		physician		1		1			  4			 10			0.8		4	0.39110
patient		physician		1		1			  4			 10			0.8		5	0.42770
patient		physician		1		1			  4			 10			0.7		1	0.18321
patient		physician		1		1			  4			 10			0.7		2	0.27594
patient		physician		1		1			  4			 10			0.7		3	0.34928
patient		physician		1		1			  4			 10			0.7		4	0.39252
patient		physician		1		1			  4			 10			0.7		5	0.42889
patient		physician		1		1			  4			 10			0.6		1	0.18478
patient		physician		1		1			  4			 10			0.6		2	0.27914
patient		physician		1		1			  4			 10			0.6		3	0.35167
patient		physician		1		1			  4			 10			0.6		4	0.39438
patient		physician		1		1			  4			 10			0.6		5	0.43061
patient		physician		1		1			  4			 10			0.5		1	0.19022
patient		physician		1		1			  4			 10			0.5		2	0.28377
patient		physician		1		1			  4			 10			0.5		3	0.35562
patient		physician		1		1			  4			 10			0.5		4	0.39826
patient		physician		1		1			  4			 10			0.5		5	0.43418
patient		physician		1		1			  4			 10			0.4		1	0.19581
patient		physician		1		1			  4			 10			0.4		2	0.28854
patient		physician		1		1			  4			 10			0.4		3	0.36061
patient		physician		1		1			  4			 10			0.4		4	0.40318
patient		physician		1		1			  4			 10			0.4		5	0.43784
patient		physician		1		1			  4			 10			0.3		1	0.21638
patient		physician		1		1			  4			 10			0.3		2	0.31515
patient		physician		1		1			  4			 10			0.3		3	0.37097
patient		physician		1		1			  4			 10			0.3		4	0.41205
patient		physician		1		1			  4			 10			0.3		5	0.44462
patient		physician		1		1			  4			 10			0.2		1	0.23606
patient		physician		1		1			  4			 10			0.2		2	0.33945
patient		physician		1		1			  4			 10			0.2		3	0.39006
patient		physician		1		1			  4			 10			0.2		4	0.42852
patient		physician		1		1			  4			 10			0.2		5	0.45766
patient		physician		1		1			  4			 10			0.1		1	0.28280
patient		physician		1		1			  4			 10			0.1		2	0.37850
patient		physician		1		1			  4			 10			0.1		3	0.41942
patient		physician		1		1			  4			 10			0.1		4	0.45073
patient		physician		1		1			  4			 10			0.1		5	0.47674
patient		physician		1		1			  4			 10			0.0		1	0.32767
patient		physician		1		1			  4			 10			0.0		2	0.41905
patient		physician		1		1			  4			 10			0.0		3	0.45699
patient		physician		1		1			  4			 10			0.0		4	0.48248
patient		physician		1		1			  4			 10			0.0		5	0.50514
patient		physician		1		1			  4			 20			1.0		1	0.16458
patient		physician		1		1			  4			 20			1.0		2	0.21847
patient		physician		1		1			  4			 20			1.0		3	0.25544
patient		physician		1		1			  4			 20			1.0		4	0.27490
patient		physician		1		1			  4			 20			1.0		5	0.28794
patient		physician		1		1			  4			 20			0.9		1	0.18046
patient		physician		1		1			  4			 20			0.9		2	0.27355
patient		physician		1		1			  4			 20			0.9		3	0.35242
patient		physician		1		1			  4			 20			0.9		4	0.39520
patient		physician		1		1			  4			 20			0.9		5	0.43530
patient		physician		1		1			  4			 20			0.8		1	0.18172
patient		physician		1		1			  4			 20			0.8		2	0.27631
patient		physician		1		1			  4			 20			0.8		3	0.35405
patient		physician		1		1			  4			 20			0.8		4	0.39669
patient		physician		1		1			  4			 20			0.8		5	0.43620
patient		physician		1		1			  4			 20			0.7		1	0.18284
patient		physician		1		1			  4			 20			0.7		2	0.27825
patient		physician		1		1			  4			 20			0.7		3	0.35517
patient		physician		1		1			  4			 20			0.7		4	0.39796
patient		physician		1		1			  4			 20			0.7		5	0.43739
patient		physician		1		1			  4			 20			0.6		1	0.18441
patient		physician		1		1			  4			 20			0.6		2	0.28101
patient		physician		1		1			  4			 20			0.6		3	0.35793
patient		physician		1		1			  4			 20			0.6		4	0.40019
patient		physician		1		1			  4			 20			0.6		5	0.43903
patient		physician		1		1			  4			 20			0.5		1	0.18955
patient		physician		1		1			  4			 20			0.5		2	0.28637
patient		physician		1		1			  4			 20			0.5		3	0.36166
patient		physician		1		1			  4			 20			0.5		4	0.40452
patient		physician		1		1			  4			 20			0.5		5	0.44253
patient		physician		1		1			  4			 20			0.4		1	0.19618
patient		physician		1		1			  4			 20			0.4		2	0.29077
patient		physician		1		1			  4			 20			0.4		3	0.36680
patient		physician		1		1			  4			 20			0.4		4	0.40921
patient		physician		1		1			  4			 20			0.4		5	0.44633
patient		physician		1		1			  4			 20			0.3		1	0.21847
patient		physician		1		1			  4			 20			0.3		2	0.31805
patient		physician		1		1			  4			 20			0.3		3	0.37612
patient		physician		1		1			  4			 20			0.3		4	0.41726
patient		physician		1		1			  4			 20			0.3		5	0.45297
patient		physician		1		1			  4			 20			0.2		1	0.23897
patient		physician		1		1			  4			 20			0.2		2	0.34302
patient		physician		1		1			  4			 20			0.2		3	0.39445
patient		physician		1		1			  4			 20			0.2		4	0.43247
patient		physician		1		1			  4			 20			0.2		5	0.46527
patient		physician		1		1			  4			 20			0.1		1	0.28466
patient		physician		1		1			  4			 20			0.1		2	0.37984
patient		physician		1		1			  4			 20			0.1		3	0.42390
patient		physician		1		1			  4			 20			0.1		4	0.45550
patient		physician		1		1			  4			 20			0.1		5	0.48256
patient		physician		1		1			  4			 20			0.0		1	0.32767
patient		physician		1		1			  4			 20			0.0		2	0.41905
patient		physician		1		1			  4			 20			0.0		3	0.45699
patient		physician		1		1			  4			 20			0.0		4	0.48248
patient		physician		1		1			  4			 20			0.0		5	0.50514
patient		physician		1		1			  4			 50			1.0		1	0.17449
patient		physician		1		1			  4			 50			1.0		2	0.22689
patient		physician		1		1			  4			 50			1.0		3	0.26148
patient		physician		1		1			  4			 50			1.0		4	0.27907
patient		physician		1		1			  4			 50			1.0		5	0.29003
patient		physician		1		1			  4			 50			0.9		1	0.18560
patient		physician		1		1			  4			 50			0.9		2	0.27758
patient		physician		1		1			  4			 50			0.9		3	0.35644
patient		physician		1		1			  4			 50			0.9		4	0.40027
patient		physician		1		1			  4			 50			0.9		5	0.44097
patient		physician		1		1			  4			 50			0.8		1	0.18716
patient		physician		1		1			  4			 50			0.8		2	0.27944
patient		physician		1		1			  4			 50			0.8		3	0.35793
patient		physician		1		1			  4			 50			0.8		4	0.40183
patient		physician		1		1			  4			 50			0.8		5	0.44223
patient		physician		1		1			  4			 50			0.7		1	0.18866
patient		physician		1		1			  4			 50			0.7		2	0.28093
patient		physician		1		1			  4			 50			0.7		3	0.35912
patient		physician		1		1			  4			 50			0.7		4	0.40288
patient		physician		1		1			  4			 50			0.7		5	0.44313
patient		physician		1		1			  4			 50			0.6		1	0.19044
patient		physician		1		1			  4			 50			0.6		2	0.28377
patient		physician		1		1			  4			 50			0.6		3	0.36136
patient		physician		1		1			  4			 50			0.6		4	0.40459
patient		physician		1		1			  4			 50			0.6		5	0.44477
patient		physician		1		1			  4			 50			0.5		1	0.19439
patient		physician		1		1			  4			 50			0.5		2	0.28876
patient		physician		1		1			  4			 50			0.5		3	0.36471
patient		physician		1		1			  4			 50			0.5		4	0.40817
patient		physician		1		1			  4			 50			0.5		5	0.44753
patient		physician		1		1			  4			 50			0.4		1	0.20028
patient		physician		1		1			  4			 50			0.4		2	0.29331
patient		physician		1		1			  4			 50			0.4		3	0.37001
patient		physician		1		1			  4			 50			0.4		4	0.41287
patient		physician		1		1			  4			 50			0.4		5	0.45125
patient		physician		1		1			  4			 50			0.3		1	0.22317
patient		physician		1		1			  4			 50			0.3		2	0.32178
patient		physician		1		1			  4			 50			0.3		3	0.38022
patient		physician		1		1			  4			 50			0.3		4	0.42285
patient		physician		1		1			  4			 50			0.3		5	0.45930
patient		physician		1		1			  4			 50			0.2		1	0.24337
patient		physician		1		1			  4			 50			0.2		2	0.34764
patient		physician		1		1			  4			 50			0.2		3	0.40034
patient		physician		1		1			  4			 50			0.2		4	0.43694
patient		physician		1		1			  4			 50			0.2		5	0.46907
patient		physician		1		1			  4			 50			0.1		1	0.28869
patient		physician		1		1			  4			 50			0.1		2	0.38529
patient		physician		1		1			  4			 50			0.1		3	0.42897
patient		physician		1		1			  4			 50			0.1		4	0.45863
patient		physician		1		1			  4			 50			0.1		5	0.48688
patient		physician		1		1			  4			 50			0.0		1	0.32767
patient		physician		1		1			  4			 50			0.0		2	0.41905
patient		physician		1		1			  4			 50			0.0		3	0.45699
patient		physician		1		1			  4			 50			0.0		4	0.48248
patient		physician		1		1			  4			 50			0.0		5	0.50514
patient		physician		1		1			  4			100			1.0		1	0.17785
patient		physician		1		1			  4			100			1.0		2	0.23107
patient		physician		1		1			  4			100			1.0		3	0.26401
patient		physician		1		1			  4			100			1.0		4	0.28086
patient		physician		1		1			  4			100			1.0		5	0.29159
patient		physician		1		1			  4			100			0.9		1	0.18776
patient		physician		1		1			  4			100			0.9		2	0.28168
patient		physician		1		1			  4			100			0.9		3	0.35987
patient		physician		1		1			  4			100			0.9		4	0.40578
patient		physician		1		1			  4			100			0.9		5	0.44745
patient		physician		1		1			  4			100			0.8		1	0.18933
patient		physician		1		1			  4			100			0.8		2	0.28377
patient		physician		1		1			  4			100			0.8		3	0.36151
patient		physician		1		1			  4			100			0.8		4	0.40660
patient		physician		1		1			  4			100			0.8		5	0.44835
patient		physician		1		1			  4			100			0.7		1	0.19134
patient		physician		1		1			  4			100			0.7		2	0.28563
patient		physician		1		1			  4			100			0.7		3	0.36292
patient		physician		1		1			  4			100			0.7		4	0.40780
patient		physician		1		1			  4			100			0.7		5	0.44909
patient		physician		1		1			  4			100			0.6		1	0.19313
patient		physician		1		1			  4			100			0.6		2	0.28794
patient		physician		1		1			  4			100			0.6		3	0.36464
patient		physician		1		1			  4			100			0.6		4	0.40973
patient		physician		1		1			  4			100			0.6		5	0.44976
patient		physician		1		1			  4			100			0.5		1	0.19797
patient		physician		1		1			  4			100			0.5		2	0.29204
patient		physician		1		1			  4			100			0.5		3	0.36777
patient		physician		1		1			  4			100			0.5		4	0.41279
patient		physician		1		1			  4			100			0.5		5	0.45312
patient		physician		1		1			  4			100			0.4		1	0.20341
patient		physician		1		1			  4			100			0.4		2	0.29681
patient		physician		1		1			  4			100			0.4		3	0.37254
patient		physician		1		1			  4			100			0.4		4	0.41749
patient		physician		1		1			  4			100			0.4		5	0.45699
patient		physician		1		1			  4			100			0.3		1	0.22615
patient		physician		1		1			  4			100			0.3		2	0.32543
patient		physician		1		1			  4			100			0.3		3	0.38365
patient		physician		1		1			  4			100			0.3		4	0.42636
patient		physician		1		1			  4			100			0.3		5	0.46534
patient		physician		1		1			  4			100			0.2		1	0.24702
patient		physician		1		1			  4			100			0.2		2	0.34988
patient		physician		1		1			  4			100			0.2		3	0.40258
patient		physician		1		1			  4			100			0.2		4	0.44164
patient		physician		1		1			  4			100			0.2		5	0.47525
patient		physician		1		1			  4			100			0.1		1	0.29159
patient		physician		1		1			  4			100			0.1		2	0.38760
patient		physician		1		1			  4			100			0.1		3	0.42904
patient		physician		1		1			  4			100			0.1		4	0.46243
patient		physician		1		1			  4			100			0.1		5	0.49135
patient		physician		1		1			  4			100			0.0		1	0.32767
patient		physician		1		1			  4			100			0.0		2	0.41905
patient		physician		1		1			  4			100			0.0		3	0.45699
patient		physician		1		1			  4			100			0.0		4	0.48248
patient		physician		1		1			  4			100			0.0		5	0.50514
patient		physician		1		1			 50			  1			1.0		1	0.07834
patient		physician		1		1			 50			  1			1.0		2	0.11658
patient		physician		1		1			 50			  1			1.0		3	0.15206
patient		physician		1		1			 50			  1			1.0		4	0.17680
patient		physician		1		1			 50			  1			1.0		5	0.19402
patient		physician		1		1			 50			  1			0.9		1	0.12828
patient		physician		1		1			 50			  1			0.9		2	0.18128
patient		physician		1		1			 50			  1			0.9		3	0.23010
patient		physician		1		1			 50			  1			0.9		4	0.26304
patient		physician		1		1			 50			  1			0.9		5	0.29167
patient		physician		1		1			 50			  1			0.8		1	0.12955
patient		physician		1		1			 50			  1			0.8		2	0.18478
patient		physician		1		1			 50			  1			0.8		3	0.23174
patient		physician		1		1			 50			  1			0.8		4	0.26409
patient		physician		1		1			 50			  1			0.8		5	0.29450
patient		physician		1		1			 50			  1			0.7		1	0.13178
patient		physician		1		1			 50			  1			0.7		2	0.18813
patient		physician		1		1			 50			  1			0.7		3	0.23412
patient		physician		1		1			 50			  1			0.7		4	0.26714
patient		physician		1		1			 50			  1			0.7		5	0.29830
patient		physician		1		1			 50			  1			0.6		1	0.13432
patient		physician		1		1			 50			  1			0.6		2	0.19074
patient		physician		1		1			 50			  1			0.6		3	0.23621
patient		physician		1		1			 50			  1			0.6		4	0.27162
patient		physician		1		1			 50			  1			0.6		5	0.30531
patient		physician		1		1			 50			  1			0.5		1	0.13812
patient		physician		1		1			 50			  1			0.5		2	0.19536
patient		physician		1		1			 50			  1			0.5		3	0.24158
patient		physician		1		1			 50			  1			0.5		4	0.28019
patient		physician		1		1			 50			  1			0.5		5	0.31552
patient		physician		1		1			 50			  1			0.4		1	0.14185
patient		physician		1		1			 50			  1			0.4		2	0.20237
patient		physician		1		1			 50			  1			0.4		3	0.24747
patient		physician		1		1			 50			  1			0.4		4	0.28749
patient		physician		1		1			 50			  1			0.4		5	0.32349
patient		physician		1		1			 50			  1			0.3		1	0.15340
patient		physician		1		1			 50			  1			0.3		2	0.21273
patient		physician		1		1			 50			  1			0.3		3	0.26312
patient		physician		1		1			 50			  1			0.3		4	0.30687
patient		physician		1		1			 50			  1			0.3		5	0.33631
patient		physician		1		1			 50			  1			0.2		1	0.18172
patient		physician		1		1			 50			  1			0.2		2	0.24545
patient		physician		1		1			 50			  1			0.2		3	0.29040
patient		physician		1		1			 50			  1			0.2		4	0.32834
patient		physician		1		1			 50			  1			0.2		5	0.37403
patient		physician		1		1			 50			  1			0.1		1	0.24814
patient		physician		1		1			 50			  1			0.1		2	0.31738
patient		physician		1		1			 50			  1			0.1		3	0.35808
patient		physician		1		1			 50			  1			0.1		4	0.39117
patient		physician		1		1			 50			  1			0.1		5	0.41682
patient		physician		1		1			 50			  1			0.0		1	0.32767
patient		physician		1		1			 50			  1			0.0		2	0.41905
patient		physician		1		1			 50			  1			0.0		3	0.45699
patient		physician		1		1			 50			  1			0.0		4	0.48248
patient		physician		1		1			 50			  1			0.0		5	0.50514
patient		physician		1		1			 50			  2			1.0		1	0.08050
patient		physician		1		1			 50			  2			1.0		2	0.11822
patient		physician		1		1			 50			  2			1.0		3	0.15549
patient		physician		1		1			 50			  2			1.0		4	0.18023
patient		physician		1		1			 50			  2			1.0		5	0.19999
patient		physician		1		1			 50			  2			0.9		1	0.12396
patient		physician		1		1			 50			  2			0.9		2	0.17315
patient		physician		1		1			 50			  2			0.9		3	0.21825
patient		physician		1		1			 50			  2			0.9		4	0.25007
patient		physician		1		1			 50			  2			0.9		5	0.27586
patient		physician		1		1			 50			  2			0.8		1	0.12500
patient		physician		1		1			 50			  2			0.8		2	0.17651
patient		physician		1		1			 50			  2			0.8		3	0.22011
patient		physician		1		1			 50			  2			0.8		4	0.25253
patient		physician		1		1			 50			  2			0.8		5	0.27765
patient		physician		1		1			 50			  2			0.7		1	0.12619
patient		physician		1		1			 50			  2			0.7		2	0.17919
patient		physician		1		1			 50			  2			0.7		3	0.22302
patient		physician		1		1			 50			  2			0.7		4	0.25544
patient		physician		1		1			 50			  2			0.7		5	0.28205
patient		physician		1		1			 50			  2			0.6		1	0.12850
patient		physician		1		1			 50			  2			0.6		2	0.18180
patient		physician		1		1			 50			  2			0.6		3	0.22674
patient		physician		1		1			 50			  2			0.6		4	0.26029
patient		physician		1		1			 50			  2			0.6		5	0.28898
patient		physician		1		1			 50			  2			0.5		1	0.13223
patient		physician		1		1			 50			  2			0.5		2	0.18813
patient		physician		1		1			 50			  2			0.5		3	0.23286
patient		physician		1		1			 50			  2			0.5		4	0.26811
patient		physician		1		1			 50			  2			0.5		5	0.29681
patient		physician		1		1			 50			  2			0.4		1	0.13737
patient		physician		1		1			 50			  2			0.4		2	0.19656
patient		physician		1		1			 50			  2			0.4		3	0.23912
patient		physician		1		1			 50			  2			0.4		4	0.27743
patient		physician		1		1			 50			  2			0.4		5	0.30702
patient		physician		1		1			 50			  2			0.3		1	0.15176
patient		physician		1		1			 50			  2			0.3		2	0.20900
patient		physician		1		1			 50			  2			0.3		3	0.25462
patient		physician		1		1			 50			  2			0.3		4	0.29405
patient		physician		1		1			 50			  2			0.3		5	0.32215
patient		physician		1		1			 50			  2			0.2		1	0.17703
patient		physician		1		1			 50			  2			0.2		2	0.24202
patient		physician		1		1			 50			  2			0.2		3	0.28414
patient		physician		1		1			 50			  2			0.2		4	0.32245
patient		physician		1		1			 50			  2			0.2		5	0.36166
patient		physician		1		1			 50			  2			0.1		1	0.24396
patient		physician		1		1			 50			  2			0.1		2	0.31477
patient		physician		1		1			 50			  2			0.1		3	0.35487
patient		physician		1		1			 50			  2			0.1		4	0.38484
patient		physician		1		1			 50			  2			0.1		5	0.41003
patient		physician		1		1			 50			  2			0.0		1	0.32767
patient		physician		1		1			 50			  2			0.0		2	0.41905
patient		physician		1		1			 50			  2			0.0		3	0.45699
patient		physician		1		1			 50			  2			0.0		4	0.48248
patient		physician		1		1			 50			  2			0.0		5	0.50514
patient		physician		1		1			 50			  3			1.0		1	0.07856
patient		physician		1		1			 50			  3			1.0		2	0.11568
patient		physician		1		1			 50			  3			1.0		3	0.14788
patient		physician		1		1			 50			  3			1.0		4	0.17755
patient		physician		1		1			 50			  3			1.0		5	0.20095
patient		physician		1		1			 50			  3			0.9		1	0.11889
patient		physician		1		1			 50			  3			0.9		2	0.16532
patient		physician		1		1			 50			  3			0.9		3	0.20461
patient		physician		1		1			 50			  3			0.9		4	0.24299
patient		physician		1		1			 50			  3			0.9		5	0.27050
patient		physician		1		1			 50			  3			0.8		1	0.12053
patient		physician		1		1			 50			  3			0.8		2	0.16652
patient		physician		1		1			 50			  3			0.8		3	0.20863
patient		physician		1		1			 50			  3			0.8		4	0.24761
patient		physician		1		1			 50			  3			0.8		5	0.27318
patient		physician		1		1			 50			  3			0.7		1	0.12165
patient		physician		1		1			 50			  3			0.7		2	0.16935
patient		physician		1		1			 50			  3			0.7		3	0.21146
patient		physician		1		1			 50			  3			0.7		4	0.25075
patient		physician		1		1			 50			  3			0.7		5	0.27661
patient		physician		1		1			 50			  3			0.6		1	0.12515
patient		physician		1		1			 50			  3			0.6		2	0.17397
patient		physician		1		1			 50			  3			0.6		3	0.21564
patient		physician		1		1			 50			  3			0.6		4	0.25522
patient		physician		1		1			 50			  3			0.6		5	0.28108
patient		physician		1		1			 50			  3			0.5		1	0.12865
patient		physician		1		1			 50			  3			0.5		2	0.17882
patient		physician		1		1			 50			  3			0.5		3	0.22205
patient		physician		1		1			 50			  3			0.5		4	0.26185
patient		physician		1		1			 50			  3			0.5		5	0.28958
patient		physician		1		1			 50			  3			0.4		1	0.13335
patient		physician		1		1			 50			  3			0.4		2	0.19059
patient		physician		1		1			 50			  3			0.4		3	0.23524
patient		physician		1		1			 50			  3			0.4		4	0.27430
patient		physician		1		1			 50			  3			0.4		5	0.30210
patient		physician		1		1			 50			  3			0.3		1	0.14677
patient		physician		1		1			 50			  3			0.3		2	0.21035
patient		physician		1		1			 50			  3			0.3		3	0.25052
patient		physician		1		1			 50			  3			0.3		4	0.29129
patient		physician		1		1			 50			  3			0.3		5	0.32111
patient		physician		1		1			 50			  3			0.2		1	0.17516
patient		physician		1		1			 50			  3			0.2		2	0.24031
patient		physician		1		1			 50			  3			0.2		3	0.28302
patient		physician		1		1			 50			  3			0.2		4	0.32126
patient		physician		1		1			 50			  3			0.2		5	0.35256
patient		physician		1		1			 50			  3			0.1		1	0.24068
patient		physician		1		1			 50			  3			0.1		2	0.31410
patient		physician		1		1			 50			  3			0.1		3	0.35242
patient		physician		1		1			 50			  3			0.1		4	0.38074
patient		physician		1		1			 50			  3			0.1		5	0.40698
patient		physician		1		1			 50			  3			0.0		1	0.32767
patient		physician		1		1			 50			  3			0.0		2	0.41905
patient		physician		1		1			 50			  3			0.0		3	0.45699
patient		physician		1		1			 50			  3			0.0		4	0.48248
patient		physician		1		1			 50			  3			0.0		5	0.50514
patient		physician		1		1			 50			  4			1.0		1	0.07685
patient		physician		1		1			 50			  4			1.0		2	0.11456
patient		physician		1		1			 50			  4			1.0		3	0.14967
patient		physician		1		1			 50			  4			1.0		4	0.18202
patient		physician		1		1			 50			  4			1.0		5	0.20684
patient		physician		1		1			 50			  4			0.9		1	0.11442
patient		physician		1		1			 50			  4			0.9		2	0.16130
patient		physician		1		1			 50			  4			0.9		3	0.19991
patient		physician		1		1			 50			  4			0.9		4	0.23882
patient		physician		1		1			 50			  4			0.9		5	0.26975
patient		physician		1		1			 50			  4			0.8		1	0.11613
patient		physician		1		1			 50			  4			0.8		2	0.16301
patient		physician		1		1			 50			  4			0.8		3	0.20334
patient		physician		1		1			 50			  4			0.8		4	0.24307
patient		physician		1		1			 50			  4			0.8		5	0.27236
patient		physician		1		1			 50			  4			0.7		1	0.11770
patient		physician		1		1			 50			  4			0.7		2	0.16570
patient		physician		1		1			 50			  4			0.7		3	0.20856
patient		physician		1		1			 50			  4			0.7		4	0.24754
patient		physician		1		1			 50			  4			0.7		5	0.27609
patient		physician		1		1			 50			  4			0.6		1	0.12045
patient		physician		1		1			 50			  4			0.6		2	0.17129
patient		physician		1		1			 50			  4			0.6		3	0.21310
patient		physician		1		1			 50			  4			0.6		4	0.25186
patient		physician		1		1			 50			  4			0.6		5	0.28093
patient		physician		1		1			 50			  4			0.5		1	0.12388
patient		physician		1		1			 50			  4			0.5		2	0.17643
patient		physician		1		1			 50			  4			0.5		3	0.21944
patient		physician		1		1			 50			  4			0.5		4	0.25827
patient		physician		1		1			 50			  4			0.5		5	0.28839
patient		physician		1		1			 50			  4			0.4		1	0.12880
patient		physician		1		1			 50			  4			0.4		2	0.18873
patient		physician		1		1			 50			  4			0.4		3	0.23383
patient		physician		1		1			 50			  4			0.4		4	0.27169
patient		physician		1		1			 50			  4			0.4		5	0.30225
patient		physician		1		1			 50			  4			0.3		1	0.14244
patient		physician		1		1			 50			  4			0.3		2	0.20960
patient		physician		1		1			 50			  4			0.3		3	0.24903
patient		physician		1		1			 50			  4			0.3		4	0.29047
patient		physician		1		1			 50			  4			0.3		5	0.32141
patient		physician		1		1			 50			  4			0.2		1	0.17099
patient		physician		1		1			 50			  4			0.2		2	0.23889
patient		physician		1		1			 50			  4			0.2		3	0.28257
patient		physician		1		1			 50			  4			0.2		4	0.31939
patient		physician		1		1			 50			  4			0.2		5	0.34533
patient		physician		1		1			 50			  4			0.1		1	0.23904
patient		physician		1		1			 50			  4			0.1		2	0.31403
patient		physician		1		1			 50			  4			0.1		3	0.35398
patient		physician		1		1			 50			  4			0.1		4	0.38454
patient		physician		1		1			 50			  4			0.1		5	0.40936
patient		physician		1		1			 50			  4			0.0		1	0.32767
patient		physician		1		1			 50			  4			0.0		2	0.41905
patient		physician		1		1			 50			  4			0.0		3	0.45699
patient		physician		1		1			 50			  4			0.0		4	0.48248
patient		physician		1		1			 50			  4			0.0		5	0.50514
patient		physician		1		1			 50			  5			1.0		1	0.07260
patient		physician		1		1			 50			  5			1.0		2	0.10994
patient		physician		1		1			 50			  5			1.0		3	0.14438
patient		physician		1		1			 50			  5			1.0		4	0.17770
patient		physician		1		1			 50			  5			1.0		5	0.20095
patient		physician		1		1			 50			  5			0.9		1	0.10801
patient		physician		1		1			 50			  5			0.9		2	0.15414
patient		physician		1		1			 50			  5			0.9		3	0.19372
patient		physician		1		1			 50			  5			0.9		4	0.22771
patient		physician		1		1			 50			  5			0.9		5	0.25805
patient		physician		1		1			 50			  5			0.8		1	0.10927
patient		physician		1		1			 50			  5			0.8		2	0.15571
patient		physician		1		1			 50			  5			0.8		3	0.19581
patient		physician		1		1			 50			  5			0.8		4	0.23025
patient		physician		1		1			 50			  5			0.8		5	0.26066
patient		physician		1		1			 50			  5			0.7		1	0.11054
patient		physician		1		1			 50			  5			0.7		2	0.15832
patient		physician		1		1			 50			  5			0.7		3	0.19902
patient		physician		1		1			 50			  5			0.7		4	0.23293
patient		physician		1		1			 50			  5			0.7		5	0.26371
patient		physician		1		1			 50			  5			0.6		1	0.11352
patient		physician		1		1			 50			  5			0.6		2	0.16413
patient		physician		1		1			 50			  5			0.6		3	0.20401
patient		physician		1		1			 50			  5			0.6		4	0.23867
patient		physician		1		1			 50			  5			0.6		5	0.26893
patient		physician		1		1			 50			  5			0.5		1	0.11770
patient		physician		1		1			 50			  5			0.5		2	0.16965
patient		physician		1		1			 50			  5			0.5		3	0.20990
patient		physician		1		1			 50			  5			0.5		4	0.24642
patient		physician		1		1			 50			  5			0.5		5	0.27877
patient		physician		1		1			 50			  5			0.4		1	0.12157
patient		physician		1		1			 50			  5			0.4		2	0.18075
patient		physician		1		1			 50			  5			0.4		3	0.22540
patient		physician		1		1			 50			  5			0.4		4	0.26148
patient		physician		1		1			 50			  5			0.4		5	0.29144
patient		physician		1		1			 50			  5			0.3		1	0.13536
patient		physician		1		1			 50			  5			0.3		2	0.20125
patient		physician		1		1			 50			  5			0.3		3	0.24120
patient		physician		1		1			 50			  5			0.3		4	0.28101
patient		physician		1		1			 50			  5			0.3		5	0.31149
patient		physician		1		1			 50			  5			0.2		1	0.16577
patient		physician		1		1			 50			  5			0.2		2	0.23517
patient		physician		1		1			 50			  5			0.2		3	0.27870
patient		physician		1		1			 50			  5			0.2		4	0.31500
patient		physician		1		1			 50			  5			0.2		5	0.34213
patient		physician		1		1			 50			  5			0.1		1	0.23561
patient		physician		1		1			 50			  5			0.1		2	0.31239
patient		physician		1		1			 50			  5			0.1		3	0.35338
patient		physician		1		1			 50			  5			0.1		4	0.38365
patient		physician		1		1			 50			  5			0.1		5	0.40504
patient		physician		1		1			 50			  5			0.0		1	0.32767
patient		physician		1		1			 50			  5			0.0		2	0.41905
patient		physician		1		1			 50			  5			0.0		3	0.45699
patient		physician		1		1			 50			  5			0.0		4	0.48248
patient		physician		1		1			 50			  5			0.0		5	0.50514
patient		physician		1		1			 50			 10			1.0		1	0.06768
patient		physician		1		1			 50			 10			1.0		2	0.10599
patient		physician		1		1			 50			 10			1.0		3	0.13894
patient		physician		1		1			 50			 10			1.0		4	0.17300
patient		physician		1		1			 50			 10			1.0		5	0.19521
patient		physician		1		1			 50			 10			0.9		1	0.09682
patient		physician		1		1			 50			 10			0.9		2	0.14222
patient		physician		1		1			 50			 10			0.9		3	0.17934
patient		physician		1		1			 50			 10			0.9		4	0.21459
patient		physician		1		1			 50			 10			0.9		5	0.24083
patient		physician		1		1			 50			 10			0.8		1	0.09839
patient		physician		1		1			 50			 10			0.8		2	0.14423
patient		physician		1		1			 50			 10			0.8		3	0.18292
patient		physician		1		1			 50			 10			0.8		4	0.21780
patient		physician		1		1			 50			 10			0.8		5	0.24381
patient		physician		1		1			 50			 10			0.7		1	0.10048
patient		physician		1		1			 50			 10			0.7		2	0.14729
patient		physician		1		1			 50			 10			0.7		3	0.18716
patient		physician		1		1			 50			 10			0.7		4	0.22093
patient		physician		1		1			 50			 10			0.7		5	0.24687
patient		physician		1		1			 50			 10			0.6		1	0.10502
patient		physician		1		1			 50			 10			0.6		2	0.15280
patient		physician		1		1			 50			 10			0.6		3	0.19246
patient		physician		1		1			 50			 10			0.6		4	0.22548
patient		physician		1		1			 50			 10			0.6		5	0.25276
patient		physician		1		1			 50			 10			0.5		1	0.10927
patient		physician		1		1			 50			 10			0.5		2	0.15869
patient		physician		1		1			 50			 10			0.5		3	0.19909
patient		physician		1		1			 50			 10			0.5		4	0.23472
patient		physician		1		1			 50			 10			0.5		5	0.26297
patient		physician		1		1			 50			 10			0.4		1	0.11374
patient		physician		1		1			 50			 10			0.4		2	0.17047
patient		physician		1		1			 50			 10			0.4		3	0.21504
patient		physician		1		1			 50			 10			0.4		4	0.24888
patient		physician		1		1			 50			 10			0.4		5	0.27639
patient		physician		1		1			 50			 10			0.3		1	0.12619
patient		physician		1		1			 50			 10			0.3		2	0.19089
patient		physician		1		1			 50			 10			0.3		3	0.23196
patient		physician		1		1			 50			 10			0.3		4	0.27035
patient		physician		1		1			 50			 10			0.3		5	0.30188
patient		physician		1		1			 50			 10			0.2		1	0.15303
patient		physician		1		1			 50			 10			0.2		2	0.22346
patient		physician		1		1			 50			 10			0.2		3	0.26908
patient		physician		1		1			 50			 10			0.2		4	0.30695
patient		physician		1		1			 50			 10			0.2		5	0.34332
patient		physician		1		1			 50			 10			0.1		1	0.22451
patient		physician		1		1			 50			 10			0.1		2	0.30605
patient		physician		1		1			 50			 10			0.1		3	0.34861
patient		physician		1		1			 50			 10			0.1		4	0.37858
patient		physician		1		1			 50			 10			0.1		5	0.40713
patient		physician		1		1			 50			 10			0.0		1	0.32767
patient		physician		1		1			 50			 10			0.0		2	0.41905
patient		physician		1		1			 50			 10			0.0		3	0.45699
patient		physician		1		1			 50			 10			0.0		4	0.48248
patient		physician		1		1			 50			 10			0.0		5	0.50514
patient		physician		1		1			 50			 20			1.0		1	0.06783
patient		physician		1		1			 50			 20			1.0		2	0.10331
patient		physician		1		1			 50			 20			1.0		3	0.13558
patient		physician		1		1			 50			 20			1.0		4	0.16920
patient		physician		1		1			 50			 20			1.0		5	0.19380
patient		physician		1		1			 50			 20			0.9		1	0.09146
patient		physician		1		1			 50			 20			0.9		2	0.13409
patient		physician		1		1			 50			 20			0.9		3	0.16778
patient		physician		1		1			 50			 20			0.9		4	0.19954
patient		physician		1		1			 50			 20			0.9		5	0.22727
patient		physician		1		1			 50			 20			0.8		1	0.09340
patient		physician		1		1			 50			 20			0.8		2	0.13663
patient		physician		1		1			 50			 20			0.8		3	0.17159
patient		physician		1		1			 50			 20			0.8		4	0.20453
patient		physician		1		1			 50			 20			0.8		5	0.23010
patient		physician		1		1			 50			 20			0.7		1	0.09608
patient		physician		1		1			 50			 20			0.7		2	0.14095
patient		physician		1		1			 50			 20			0.7		3	0.17531
patient		physician		1		1			 50			 20			0.7		4	0.20871
patient		physician		1		1			 50			 20			0.7		5	0.23457
patient		physician		1		1			 50			 20			0.6		1	0.09817
patient		physician		1		1			 50			 20			0.6		2	0.14363
patient		physician		1		1			 50			 20			0.6		3	0.18031
patient		physician		1		1			 50			 20			0.6		4	0.21415
patient		physician		1		1			 50			 20			0.6		5	0.24083
patient		physician		1		1			 50			 20			0.5		1	0.10294
patient		physician		1		1			 50			 20			0.5		2	0.15228
patient		physician		1		1			 50			 20			0.5		3	0.18769
patient		physician		1		1			 50			 20			0.5		4	0.22503
patient		physician		1		1			 50			 20			0.5		5	0.25321
patient		physician		1		1			 50			 20			0.4		1	0.10942
patient		physician		1		1			 50			 20			0.4		2	0.16242
patient		physician		1		1			 50			 20			0.4		3	0.20170
patient		physician		1		1			 50			 20			0.4		4	0.23874
patient		physician		1		1			 50			 20			0.4		5	0.26752
patient		physician		1		1			 50			 20			0.3		1	0.12232
patient		physician		1		1			 50			 20			0.3		2	0.18411
patient		physician		1		1			 50			 20			0.3		3	0.22533
patient		physician		1		1			 50			 20			0.3		4	0.26290
patient		physician		1		1			 50			 20			0.3		5	0.29308
patient		physician		1		1			 50			 20			0.2		1	0.15109
patient		physician		1		1			 50			 20			0.2		2	0.22168
patient		physician		1		1			 50			 20			0.2		3	0.27549
patient		physician		1		1			 50			 20			0.2		4	0.31060
patient		physician		1		1			 50			 20			0.2		5	0.33818
patient		physician		1		1			 50			 20			0.1		1	0.22764
patient		physician		1		1			 50			 20			0.1		2	0.30628
patient		physician		1		1			 50			 20			0.1		3	0.34720
patient		physician		1		1			 50			 20			0.1		4	0.37664
patient		physician		1		1			 50			 20			0.1		5	0.39990
patient		physician		1		1			 50			 20			0.0		1	0.32767
patient		physician		1		1			 50			 20			0.0		2	0.41905
patient		physician		1		1			 50			 20			0.0		3	0.45699
patient		physician		1		1			 50			 20			0.0		4	0.48248
patient		physician		1		1			 50			 20			0.0		5	0.50514
patient		physician		1		1			 50			 50			1.0		1	0.07379
patient		physician		1		1			 50			 50			1.0		2	0.11330
patient		physician		1		1			 50			 50			1.0		3	0.14595
patient		physician		1		1			 50			 50			1.0		4	0.18105
patient		physician		1		1			 50			 50			1.0		5	0.20461
patient		physician		1		1			 50			 50			0.9		1	0.09459
patient		physician		1		1			 50			 50			0.9		2	0.14185
patient		physician		1		1			 50			 50			0.9		3	0.17822
patient		physician		1		1			 50			 50			0.9		4	0.20684
patient		physician		1		1			 50			 50			0.9		5	0.23450
patient		physician		1		1			 50			 50			0.8		1	0.09682
patient		physician		1		1			 50			 50			0.8		2	0.14423
patient		physician		1		1			 50			 50			0.8		3	0.18210
patient		physician		1		1			 50			 50			0.8		4	0.21154
patient		physician		1		1			 50			 50			0.8		5	0.23740
patient		physician		1		1			 50			 50			0.7		1	0.09951
patient		physician		1		1			 50			 50			0.7		2	0.14818
patient		physician		1		1			 50			 50			0.7		3	0.18634
patient		physician		1		1			 50			 50			0.7		4	0.21616
patient		physician		1		1			 50			 50			0.7		5	0.24381
patient		physician		1		1			 50			 50			0.6		1	0.10264
patient		physician		1		1			 50			 50			0.6		2	0.15377
patient		physician		1		1			 50			 50			0.6		3	0.19156
patient		physician		1		1			 50			 50			0.6		4	0.22257
patient		physician		1		1			 50			 50			0.6		5	0.25104
patient		physician		1		1			 50			 50			0.5		1	0.10897
patient		physician		1		1			 50			 50			0.5		2	0.16316
patient		physician		1		1			 50			 50			0.5		3	0.19999
patient		physician		1		1			 50			 50			0.5		4	0.23383
patient		physician		1		1			 50			 50			0.5		5	0.26424
patient		physician		1		1			 50			 50			0.4		1	0.11635
patient		physician		1		1			 50			 50			0.4		2	0.17405
patient		physician		1		1			 50			 50			0.4		3	0.21348
patient		physician		1		1			 50			 50			0.4		4	0.24545
patient		physician		1		1			 50			 50			0.4		5	0.27490
patient		physician		1		1			 50			 50			0.3		1	0.13119
patient		physician		1		1			 50			 50			0.3		2	0.19678
patient		physician		1		1			 50			 50			0.3		3	0.23494
patient		physician		1		1			 50			 50			0.3		4	0.27124
patient		physician		1		1			 50			 50			0.3		5	0.30136
patient		physician		1		1			 50			 50			0.2		1	0.15973
patient		physician		1		1			 50			 50			0.2		2	0.23226
patient		physician		1		1			 50			 50			0.2		3	0.28190
patient		physician		1		1			 50			 50			0.2		4	0.31433
patient		physician		1		1			 50			 50			0.2		5	0.34407
patient		physician		1		1			 50			 50			0.1		1	0.23450
patient		physician		1		1			 50			 50			0.1		2	0.31291
patient		physician		1		1			 50			 50			0.1		3	0.35048
patient		physician		1		1			 50			 50			0.1		4	0.38305
patient		physician		1		1			 50			 50			0.1		5	0.40526
patient		physician		1		1			 50			 50			0.0		1	0.32767
patient		physician		1		1			 50			 50			0.0		2	0.41905
patient		physician		1		1			 50			 50			0.0		3	0.45699
patient		physician		1		1			 50			 50			0.0		4	0.48248
patient		physician		1		1			 50			 50			0.0		5	0.50514
patient		physician		1		1			 50			100			1.0		1	0.08005
patient		physician		1		1			 50			100			1.0		2	0.12150
patient		physician		1		1			 50			100			1.0		3	0.15459
patient		physician		1		1			 50			100			1.0		4	0.18873
patient		physician		1		1			 50			100			1.0		5	0.21415
patient		physician		1		1			 50			100			0.9		1	0.09824
patient		physician		1		1			 50			100			0.9		2	0.14811
patient		physician		1		1			 50			100			0.9		3	0.18485
patient		physician		1		1			 50			100			0.9		4	0.21497
patient		physician		1		1			 50			100			0.9		5	0.24255
patient		physician		1		1			 50			100			0.8		1	0.10033
patient		physician		1		1			 50			100			0.8		2	0.15131
patient		physician		1		1			 50			100			0.8		3	0.19007
patient		physician		1		1			 50			100			0.8		4	0.21936
patient		physician		1		1			 50			100			0.8		5	0.24553
patient		physician		1		1			 50			100			0.7		1	0.10294
patient		physician		1		1			 50			100			0.7		2	0.15549
patient		physician		1		1			 50			100			0.7		3	0.19454
patient		physician		1		1			 50			100			0.7		4	0.22399
patient		physician		1		1			 50			100			0.7		5	0.24985
patient		physician		1		1			 50			100			0.6		1	0.10689
patient		physician		1		1			 50			100			0.6		2	0.16130
patient		physician		1		1			 50			100			0.6		3	0.20058
patient		physician		1		1			 50			100			0.6		4	0.22913
patient		physician		1		1			 50			100			0.6		5	0.25842
patient		physician		1		1			 50			100			0.5		1	0.11389
patient		physician		1		1			 50			100			0.5		2	0.16965
patient		physician		1		1			 50			100			0.5		3	0.20923
patient		physician		1		1			 50			100			0.5		4	0.24329
patient		physician		1		1			 50			100			0.5		5	0.27177
patient		physician		1		1			 50			100			0.4		1	0.12165
patient		physician		1		1			 50			100			0.4		2	0.18239
patient		physician		1		1			 50			100			0.4		3	0.22190
patient		physician		1		1			 50			100			0.4		4	0.25611
patient		physician		1		1			 50			100			0.4		5	0.28347
patient		physician		1		1			 50			100			0.3		1	0.13708
patient		physician		1		1			 50			100			0.3		2	0.20625
patient		physician		1		1			 50			100			0.3		3	0.24463
patient		physician		1		1			 50			100			0.3		4	0.28145
patient		physician		1		1			 50			100			0.3		5	0.31038
patient		physician		1		1			 50			100			0.2		1	0.16741
patient		physician		1		1			 50			100			0.2		2	0.24053
patient		physician		1		1			 50			100			0.2		3	0.29025
patient		physician		1		1			 50			100			0.2		4	0.32335
patient		physician		1		1			 50			100			0.2		5	0.35100
patient		physician		1		1			 50			100			0.1		1	0.24113
patient		physician		1		1			 50			100			0.1		2	0.31984
patient		physician		1		1			 50			100			0.1		3	0.35853
patient		physician		1		1			 50			100			0.1		4	0.38886
patient		physician		1		1			 50			100			0.1		5	0.41108
patient		physician		1		1			 50			100			0.0		1	0.32767
patient		physician		1		1			 50			100			0.0		2	0.41905
patient		physician		1		1			 50			100			0.0		3	0.45699
patient		physician		1		1			 50			100			0.0		4	0.48248
patient		physician		1		1			 50			100			0.0		5	0.50514
patient		physician		1		1			  5			  1			1.0		1	0.12418
patient		physician		1		1			  5			  1			1.0		2	0.17516
patient		physician		1		1			  5			  1			1.0		3	0.20610
patient		physician		1		1			  5			  1			1.0		4	0.22697
patient		physician		1		1			  5			  1			1.0		5	0.24016
patient		physician		1		1			  5			  1			0.9		1	0.17166
patient		physician		1		1			  5			  1			0.9		2	0.25425
patient		physician		1		1			  5			  1			0.9		3	0.32357
patient		physician		1		1			  5			  1			0.9		4	0.36516
patient		physician		1		1			  5			  1			0.9		5	0.40198
patient		physician		1		1			  5			  1			0.8		1	0.17293
patient		physician		1		1			  5			  1			0.8		2	0.25574
patient		physician		1		1			  5			  1			0.8		3	0.32506
patient		physician		1		1			  5			  1			0.8		4	0.36591
patient		physician		1		1			  5			  1			0.8		5	0.40318
patient		physician		1		1			  5			  1			0.7		1	0.17442
patient		physician		1		1			  5			  1			0.7		2	0.25738
patient		physician		1		1			  5			  1			0.7		3	0.32700
patient		physician		1		1			  5			  1			0.7		4	0.36710
patient		physician		1		1			  5			  1			0.7		5	0.40414
patient		physician		1		1			  5			  1			0.6		1	0.17643
patient		physician		1		1			  5			  1			0.6		2	0.25857
patient		physician		1		1			  5			  1			0.6		3	0.32826
patient		physician		1		1			  5			  1			0.6		4	0.36881
patient		physician		1		1			  5			  1			0.6		5	0.40571
patient		physician		1		1			  5			  1			0.5		1	0.18061
patient		physician		1		1			  5			  1			0.5		2	0.26334
patient		physician		1		1			  5			  1			0.5		3	0.33162
patient		physician		1		1			  5			  1			0.5		4	0.37306
patient		physician		1		1			  5			  1			0.5		5	0.40877
patient		physician		1		1			  5			  1			0.4		1	0.18381
patient		physician		1		1			  5			  1			0.4		2	0.26901
patient		physician		1		1			  5			  1			0.4		3	0.33609
patient		physician		1		1			  5			  1			0.4		4	0.37649
patient		physician		1		1			  5			  1			0.4		5	0.41175
patient		physician		1		1			  5			  1			0.3		1	0.20334
patient		physician		1		1			  5			  1			0.3		2	0.29539
patient		physician		1		1			  5			  1			0.3		3	0.34615
patient		physician		1		1			  5			  1			0.3		4	0.38521
patient		physician		1		1			  5			  1			0.3		5	0.41890
patient		physician		1		1			  5			  1			0.2		1	0.22436
patient		physician		1		1			  5			  1			0.2		2	0.31701
patient		physician		1		1			  5			  1			0.2		3	0.36546
patient		physician		1		1			  5			  1			0.2		4	0.40101
patient		physician		1		1			  5			  1			0.2		5	0.43336
patient		physician		1		1			  5			  1			0.1		1	0.26893
patient		physician		1		1			  5			  1			0.1		2	0.35875
patient		physician		1		1			  5			  1			0.1		3	0.39960
patient		physician		1		1			  5			  1			0.1		4	0.43217
patient		physician		1		1			  5			  1			0.1		5	0.45886
patient		physician		1		1			  5			  1			0.0		1	0.32767
patient		physician		1		1			  5			  1			0.0		2	0.41905
patient		physician		1		1			  5			  1			0.0		3	0.45699
patient		physician		1		1			  5			  1			0.0		4	0.48248
patient		physician		1		1			  5			  1			0.0		5	0.50514
patient		physician		1		1			  5			  2			1.0		1	0.12932
patient		physician		1		1			  5			  2			1.0		2	0.18150
patient		physician		1		1			  5			  2			1.0		3	0.21623
patient		physician		1		1			  5			  2			1.0		4	0.23979
patient		physician		1		1			  5			  2			1.0		5	0.25216
patient		physician		1		1			  5			  2			0.9		1	0.17017
patient		physician		1		1			  5			  2			0.9		2	0.25276
patient		physician		1		1			  5			  2			0.9		3	0.32297
patient		physician		1		1			  5			  2			0.9		4	0.36531
patient		physician		1		1			  5			  2			0.9		5	0.39915
patient		physician		1		1			  5			  2			0.8		1	0.17144
patient		physician		1		1			  5			  2			0.8		2	0.25462
patient		physician		1		1			  5			  2			0.8		3	0.32499
patient		physician		1		1			  5			  2			0.8		4	0.36650
patient		physician		1		1			  5			  2			0.8		5	0.40012
patient		physician		1		1			  5			  2			0.7		1	0.17352
patient		physician		1		1			  5			  2			0.7		2	0.25634
patient		physician		1		1			  5			  2			0.7		3	0.32685
patient		physician		1		1			  5			  2			0.7		4	0.36807
patient		physician		1		1			  5			  2			0.7		5	0.40131
patient		physician		1		1			  5			  2			0.6		1	0.17546
patient		physician		1		1			  5			  2			0.6		2	0.25924
patient		physician		1		1			  5			  2			0.6		3	0.32901
patient		physician		1		1			  5			  2			0.6		4	0.36986
patient		physician		1		1			  5			  2			0.6		5	0.40295
patient		physician		1		1			  5			  2			0.5		1	0.18046
patient		physician		1		1			  5			  2			0.5		2	0.26416
patient		physician		1		1			  5			  2			0.5		3	0.33274
patient		physician		1		1			  5			  2			0.5		4	0.37306
patient		physician		1		1			  5			  2			0.5		5	0.40526
patient		physician		1		1			  5			  2			0.4		1	0.18493
patient		physician		1		1			  5			  2			0.4		2	0.27050
patient		physician		1		1			  5			  2			0.4		3	0.33646
patient		physician		1		1			  5			  2			0.4		4	0.37709
patient		physician		1		1			  5			  2			0.4		5	0.41041
patient		physician		1		1			  5			  2			0.3		1	0.20558
patient		physician		1		1			  5			  2			0.3		2	0.29614
patient		physician		1		1			  5			  2			0.3		3	0.34563
patient		physician		1		1			  5			  2			0.3		4	0.38588
patient		physician		1		1			  5			  2			0.3		5	0.41764
patient		physician		1		1			  5			  2			0.2		1	0.22704
patient		physician		1		1			  5			  2			0.2		2	0.31865
patient		physician		1		1			  5			  2			0.2		3	0.36665
patient		physician		1		1			  5			  2			0.2		4	0.40340
patient		physician		1		1			  5			  2			0.2		5	0.43306
patient		physician		1		1			  5			  2			0.1		1	0.27147
patient		physician		1		1			  5			  2			0.1		2	0.36136
patient		physician		1		1			  5			  2			0.1		3	0.40280
patient		physician		1		1			  5			  2			0.1		4	0.43314
patient		physician		1		1			  5			  2			0.1		5	0.45915
patient		physician		1		1			  5			  2			0.0		1	0.32767
patient		physician		1		1			  5			  2			0.0		2	0.41905
patient		physician		1		1			  5			  2			0.0		3	0.45699
patient		physician		1		1			  5			  2			0.0		4	0.48248
patient		physician		1		1			  5			  2			0.0		5	0.50514
patient		physician		1		1			  5			  3			1.0		1	0.13096
patient		physician		1		1			  5			  3			1.0		2	0.18612
patient		physician		1		1			  5			  3			1.0		3	0.22227
patient		physician		1		1			  5			  3			1.0		4	0.24597
patient		physician		1		1			  5			  3			1.0		5	0.25991
patient		physician		1		1			  5			  3			0.9		1	0.16704
patient		physician		1		1			  5			  3			0.9		2	0.25261
patient		physician		1		1			  5			  3			0.9		3	0.32439
patient		physician		1		1			  5			  3			0.9		4	0.36911
patient		physician		1		1			  5			  3			0.9		5	0.40355
patient		physician		1		1			  5			  3			0.8		1	0.16823
patient		physician		1		1			  5			  3			0.8		2	0.25455
patient		physician		1		1			  5			  3			0.8		3	0.32603
patient		physician		1		1			  5			  3			0.8		4	0.37023
patient		physician		1		1			  5			  3			0.8		5	0.40452
patient		physician		1		1			  5			  3			0.7		1	0.17024
patient		physician		1		1			  5			  3			0.7		2	0.25678
patient		physician		1		1			  5			  3			0.7		3	0.32730
patient		physician		1		1			  5			  3			0.7		4	0.37135
patient		physician		1		1			  5			  3			0.7		5	0.40623
patient		physician		1		1			  5			  3			0.6		1	0.17248
patient		physician		1		1			  5			  3			0.6		2	0.25932
patient		physician		1		1			  5			  3			0.6		3	0.32938
patient		physician		1		1			  5			  3			0.6		4	0.37336
patient		physician		1		1			  5			  3			0.6		5	0.40802
patient		physician		1		1			  5			  3			0.5		1	0.17807
patient		physician		1		1			  5			  3			0.5		2	0.26409
patient		physician		1		1			  5			  3			0.5		3	0.33386
patient		physician		1		1			  5			  3			0.5		4	0.37709
patient		physician		1		1			  5			  3			0.5		5	0.41078
patient		physician		1		1			  5			  3			0.4		1	0.18262
patient		physician		1		1			  5			  3			0.4		2	0.27057
patient		physician		1		1			  5			  3			0.4		3	0.33803
patient		physician		1		1			  5			  3			0.4		4	0.38134
patient		physician		1		1			  5			  3			0.4		5	0.41495
patient		physician		1		1			  5			  3			0.3		1	0.20476
patient		physician		1		1			  5			  3			0.3		2	0.29800
patient		physician		1		1			  5			  3			0.3		3	0.34802
patient		physician		1		1			  5			  3			0.3		4	0.39050
patient		physician		1		1			  5			  3			0.3		5	0.42166
patient		physician		1		1			  5			  3			0.2		1	0.22742
patient		physician		1		1			  5			  3			0.2		2	0.32133
patient		physician		1		1			  5			  3			0.2		3	0.36963
patient		physician		1		1			  5			  3			0.2		4	0.40899
patient		physician		1		1			  5			  3			0.2		5	0.43731
patient		physician		1		1			  5			  3			0.1		1	0.27206
patient		physician		1		1			  5			  3			0.1		2	0.36404
patient		physician		1		1			  5			  3			0.1		3	0.40713
patient		physician		1		1			  5			  3			0.1		4	0.43836
patient		physician		1		1			  5			  3			0.1		5	0.46213
patient		physician		1		1			  5			  3			0.0		1	0.32767
patient		physician		1		1			  5			  3			0.0		2	0.41905
patient		physician		1		1			  5			  3			0.0		3	0.45699
patient		physician		1		1			  5			  3			0.0		4	0.48248
patient		physician		1		1			  5			  3			0.0		5	0.50514
patient		physician		1		1			  5			  4			1.0		1	0.13715
patient		physician		1		1			  5			  4			1.0		2	0.18933
patient		physician		1		1			  5			  4			1.0		3	0.22645
patient		physician		1		1			  5			  4			1.0		4	0.25261
patient		physician		1		1			  5			  4			1.0		5	0.26625
patient		physician		1		1			  5			  4			0.9		1	0.16987
patient		physician		1		1			  5			  4			0.9		2	0.25447
patient		physician		1		1			  5			  4			0.9		3	0.32648
patient		physician		1		1			  5			  4			0.9		4	0.37254
patient		physician		1		1			  5			  4			0.9		5	0.40750
patient		physician		1		1			  5			  4			0.8		1	0.17106
patient		physician		1		1			  5			  4			0.8		2	0.25686
patient		physician		1		1			  5			  4			0.8		3	0.32797
patient		physician		1		1			  5			  4			0.8		4	0.37321
patient		physician		1		1			  5			  4			0.8		5	0.40839
patient		physician		1		1			  5			  4			0.7		1	0.17352
patient		physician		1		1			  5			  4			0.7		2	0.25902
patient		physician		1		1			  5			  4			0.7		3	0.32953
patient		physician		1		1			  5			  4			0.7		4	0.37433
patient		physician		1		1			  5			  4			0.7		5	0.41055
patient		physician		1		1			  5			  4			0.6		1	0.17531
patient		physician		1		1			  5			  4			0.6		2	0.26230
patient		physician		1		1			  5			  4			0.6		3	0.33199
patient		physician		1		1			  5			  4			0.6		4	0.37701
patient		physician		1		1			  5			  4			0.6		5	0.41219
patient		physician		1		1			  5			  4			0.5		1	0.18023
patient		physician		1		1			  5			  4			0.5		2	0.26767
patient		physician		1		1			  5			  4			0.5		3	0.33661
patient		physician		1		1			  5			  4			0.5		4	0.38059
patient		physician		1		1			  5			  4			0.5		5	0.41473
patient		physician		1		1			  5			  4			0.4		1	0.18649
patient		physician		1		1			  5			  4			0.4		2	0.27437
patient		physician		1		1			  5			  4			0.4		3	0.34183
patient		physician		1		1			  5			  4			0.4		4	0.38573
patient		physician		1		1			  5			  4			0.4		5	0.41883
patient		physician		1		1			  5			  4			0.3		1	0.20692
patient		physician		1		1			  5			  4			0.3		2	0.30195
patient		physician		1		1			  5			  4			0.3		3	0.35219
patient		physician		1		1			  5			  4			0.3		4	0.39378
patient		physician		1		1			  5			  4			0.3		5	0.42591
patient		physician		1		1			  5			  4			0.2		1	0.22719
patient		physician		1		1			  5			  4			0.2		2	0.32528
patient		physician		1		1			  5			  4			0.2		3	0.37314
patient		physician		1		1			  5			  4			0.2		4	0.41205
patient		physician		1		1			  5			  4			0.2		5	0.44149
patient		physician		1		1			  5			  4			0.1		1	0.27355
patient		physician		1		1			  5			  4			0.1		2	0.36531
patient		physician		1		1			  5			  4			0.1		3	0.40973
patient		physician		1		1			  5			  4			0.1		4	0.44104
patient		physician		1		1			  5			  4			0.1		5	0.46579
patient		physician		1		1			  5			  4			0.0		1	0.32767
patient		physician		1		1			  5			  4			0.0		2	0.41905
patient		physician		1		1			  5			  4			0.0		3	0.45699
patient		physician		1		1			  5			  4			0.0		4	0.48248
patient		physician		1		1			  5			  4			0.0		5	0.50514
patient		physician		1		1			  5			  5			1.0		1	0.14132
patient		physician		1		1			  5			  5			1.0		2	0.19275
patient		physician		1		1			  5			  5			1.0		3	0.23032
patient		physician		1		1			  5			  5			1.0		4	0.25611
patient		physician		1		1			  5			  5			1.0		5	0.27072
patient		physician		1		1			  5			  5			0.9		1	0.17084
patient		physician		1		1			  5			  5			0.9		2	0.25581
patient		physician		1		1			  5			  5			0.9		3	0.32983
patient		physician		1		1			  5			  5			0.9		4	0.37425
patient		physician		1		1			  5			  5			0.9		5	0.41085
patient		physician		1		1			  5			  5			0.8		1	0.17188
patient		physician		1		1			  5			  5			0.8		2	0.25820
patient		physician		1		1			  5			  5			0.8		3	0.33132
patient		physician		1		1			  5			  5			0.8		4	0.37545
patient		physician		1		1			  5			  5			0.8		5	0.41205
patient		physician		1		1			  5			  5			0.7		1	0.17352
patient		physician		1		1			  5			  5			0.7		2	0.26021
patient		physician		1		1			  5			  5			0.7		3	0.33341
patient		physician		1		1			  5			  5			0.7		4	0.37679
patient		physician		1		1			  5			  5			0.7		5	0.41398
patient		physician		1		1			  5			  5			0.6		1	0.17546
patient		physician		1		1			  5			  5			0.6		2	0.26357
patient		physician		1		1			  5			  5			0.6		3	0.33579
patient		physician		1		1			  5			  5			0.6		4	0.37955
patient		physician		1		1			  5			  5			0.6		5	0.41592
patient		physician		1		1			  5			  5			0.5		1	0.18090
patient		physician		1		1			  5			  5			0.5		2	0.26998
patient		physician		1		1			  5			  5			0.5		3	0.34034
patient		physician		1		1			  5			  5			0.5		4	0.38380
patient		physician		1		1			  5			  5			0.5		5	0.41823
patient		physician		1		1			  5			  5			0.4		1	0.18784
patient		physician		1		1			  5			  5			0.4		2	0.27683
patient		physician		1		1			  5			  5			0.4		3	0.34548
patient		physician		1		1			  5			  5			0.4		4	0.38983
patient		physician		1		1			  5			  5			0.4		5	0.42211
patient		physician		1		1			  5			  5			0.3		1	0.20938
patient		physician		1		1			  5			  5			0.3		2	0.30337
patient		physician		1		1			  5			  5			0.3		3	0.35637
patient		physician		1		1			  5			  5			0.3		4	0.39758
patient		physician		1		1			  5			  5			0.3		5	0.42979
patient		physician		1		1			  5			  5			0.2		1	0.22943
patient		physician		1		1			  5			  5			0.2		2	0.32812
patient		physician		1		1			  5			  5			0.2		3	0.37686
patient		physician		1		1			  5			  5			0.2		4	0.41614
patient		physician		1		1			  5			  5			0.2		5	0.44484
patient		physician		1		1			  5			  5			0.1		1	0.27601
patient		physician		1		1			  5			  5			0.1		2	0.36874
patient		physician		1		1			  5			  5			0.1		3	0.41279
patient		physician		1		1			  5			  5			0.1		4	0.44432
patient		physician		1		1			  5			  5			0.1		5	0.46855
patient		physician		1		1			  5			  5			0.0		1	0.32767
patient		physician		1		1			  5			  5			0.0		2	0.41905
patient		physician		1		1			  5			  5			0.0		3	0.45699
patient		physician		1		1			  5			  5			0.0		4	0.48248
patient		physician		1		1			  5			  5			0.0		5	0.50514
patient		physician		1		1			  5			 10			1.0		1	0.15079
patient		physician		1		1			  5			 10			1.0		2	0.20505
patient		physician		1		1			  5			 10			1.0		3	0.24083
patient		physician		1		1			  5			 10			1.0		4	0.26521
patient		physician		1		1			  5			 10			1.0		5	0.27959
patient		physician		1		1			  5			 10			0.9		1	0.17509
patient		physician		1		1			  5			 10			0.9		2	0.26312
patient		physician		1		1			  5			 10			0.9		3	0.33691
patient		physician		1		1			  5			 10			0.9		4	0.37992
patient		physician		1		1			  5			 10			0.9		5	0.41592
patient		physician		1		1			  5			 10			0.8		1	0.17643
patient		physician		1		1			  5			 10			0.8		2	0.26535
patient		physician		1		1			  5			 10			0.8		3	0.33795
patient		physician		1		1			  5			 10			0.8		4	0.38141
patient		physician		1		1			  5			 10			0.8		5	0.41741
patient		physician		1		1			  5			 10			0.7		1	0.17815
patient		physician		1		1			  5			 10			0.7		2	0.26729
patient		physician		1		1			  5			 10			0.7		3	0.33967
patient		physician		1		1			  5			 10			0.7		4	0.38268
patient		physician		1		1			  5			 10			0.7		5	0.41987
patient		physician		1		1			  5			 10			0.6		1	0.18038
patient		physician		1		1			  5			 10			0.6		2	0.27102
patient		physician		1		1			  5			 10			0.6		3	0.34280
patient		physician		1		1			  5			 10			0.6		4	0.38558
patient		physician		1		1			  5			 10			0.6		5	0.42174
patient		physician		1		1			  5			 10			0.5		1	0.18545
patient		physician		1		1			  5			 10			0.5		2	0.27609
patient		physician		1		1			  5			 10			0.5		3	0.34772
patient		physician		1		1			  5			 10			0.5		4	0.38931
patient		physician		1		1			  5			 10			0.5		5	0.42494
patient		physician		1		1			  5			 10			0.4		1	0.19134
patient		physician		1		1			  5			 10			0.4		2	0.28309
patient		physician		1		1			  5			 10			0.4		3	0.35331
patient		physician		1		1			  5			 10			0.4		4	0.39520
patient		physician		1		1			  5			 10			0.4		5	0.42934
patient		physician		1		1			  5			 10			0.3		1	0.21288
patient		physician		1		1			  5			 10			0.3		2	0.30866
patient		physician		1		1			  5			 10			0.3		3	0.36367
patient		physician		1		1			  5			 10			0.3		4	0.40407
patient		physician		1		1			  5			 10			0.3		5	0.43575
patient		physician		1		1			  5			 10			0.2		1	0.23368
patient		physician		1		1			  5			 10			0.2		2	0.33363
patient		physician		1		1			  5			 10			0.2		3	0.38305
patient		physician		1		1			  5			 10			0.2		4	0.42233
patient		physician		1		1			  5			 10			0.2		5	0.45006
patient		physician		1		1			  5			 10			0.1		1	0.27952
patient		physician		1		1			  5			 10			0.1		2	0.37254
patient		physician		1		1			  5			 10			0.1		3	0.41518
patient		physician		1		1			  5			 10			0.1		4	0.44685
patient		physician		1		1			  5			 10			0.1		5	0.47242
patient		physician		1		1			  5			 10			0.0		1	0.32767
patient		physician		1		1			  5			 10			0.0		2	0.41905
patient		physician		1		1			  5			 10			0.0		3	0.45699
patient		physician		1		1			  5			 10			0.0		4	0.48248
patient		physician		1		1			  5			 10			0.0		5	0.50514
patient		physician		1		1			  5			 20			1.0		1	0.15847
patient		physician		1		1			  5			 20			1.0		2	0.21206
patient		physician		1		1			  5			 20			1.0		3	0.25075
patient		physician		1		1			  5			 20			1.0		4	0.27400
patient		physician		1		1			  5			 20			1.0		5	0.29025
patient		physician		1		1			  5			 20			0.9		1	0.17501
patient		physician		1		1			  5			 20			0.9		2	0.26453
patient		physician		1		1			  5			 20			0.9		3	0.34250
patient		physician		1		1			  5			 20			0.9		4	0.38544
patient		physician		1		1			  5			 20			0.9		5	0.42516
patient		physician		1		1			  5			 20			0.8		1	0.17628
patient		physician		1		1			  5			 20			0.8		2	0.26610
patient		physician		1		1			  5			 20			0.8		3	0.34407
patient		physician		1		1			  5			 20			0.8		4	0.38655
patient		physician		1		1			  5			 20			0.8		5	0.42680
patient		physician		1		1			  5			 20			0.7		1	0.17800
patient		physician		1		1			  5			 20			0.7		2	0.26834
patient		physician		1		1			  5			 20			0.7		3	0.34600
patient		physician		1		1			  5			 20			0.7		4	0.38894
patient		physician		1		1			  5			 20			0.7		5	0.42874
patient		physician		1		1			  5			 20			0.6		1	0.18023
patient		physician		1		1			  5			 20			0.6		2	0.27162
patient		physician		1		1			  5			 20			0.6		3	0.34928
patient		physician		1		1			  5			 20			0.6		4	0.39170
patient		physician		1		1			  5			 20			0.6		5	0.43038
patient		physician		1		1			  5			 20			0.5		1	0.18448
patient		physician		1		1			  5			 20			0.5		2	0.27683
patient		physician		1		1			  5			 20			0.5		3	0.35413
patient		physician		1		1			  5			 20			0.5		4	0.39580
patient		physician		1		1			  5			 20			0.5		5	0.43374
patient		physician		1		1			  5			 20			0.4		1	0.19134
patient		physician		1		1			  5			 20			0.4		2	0.28399
patient		physician		1		1			  5			 20			0.4		3	0.35935
patient		physician		1		1			  5			 20			0.4		4	0.40191
patient		physician		1		1			  5			 20			0.4		5	0.43866
patient		physician		1		1			  5			 20			0.3		1	0.21310
patient		physician		1		1			  5			 20			0.3		2	0.30918
patient		physician		1		1			  5			 20			0.3		3	0.37016
patient		physician		1		1			  5			 20			0.3		4	0.41175
patient		physician		1		1			  5			 20			0.3		5	0.44544
patient		physician		1		1			  5			 20			0.2		1	0.23539
patient		physician		1		1			  5			 20			0.2		2	0.33579
patient		physician		1		1			  5			 20			0.2		3	0.38931
patient		physician		1		1			  5			 20			0.2		4	0.42762
patient		physician		1		1			  5			 20			0.2		5	0.45893
patient		physician		1		1			  5			 20			0.1		1	0.28123
patient		physician		1		1			  5			 20			0.1		2	0.37418
patient		physician		1		1			  5			 20			0.1		3	0.42084
patient		physician		1		1			  5			 20			0.1		4	0.45162
patient		physician		1		1			  5			 20			0.1		5	0.47973
patient		physician		1		1			  5			 20			0.0		1	0.32767
patient		physician		1		1			  5			 20			0.0		2	0.41905
patient		physician		1		1			  5			 20			0.0		3	0.45699
patient		physician		1		1			  5			 20			0.0		4	0.48248
patient		physician		1		1			  5			 20			0.0		5	0.50514
patient		physician		1		1			  5			 50			1.0		1	0.16741
patient		physician		1		1			  5			 50			1.0		2	0.22004
patient		physician		1		1			  5			 50			1.0		3	0.25380
patient		physician		1		1			  5			 50			1.0		4	0.27646
patient		physician		1		1			  5			 50			1.0		5	0.29055
patient		physician		1		1			  5			 50			0.9		1	0.17979
patient		physician		1		1			  5			 50			0.9		2	0.26841
patient		physician		1		1			  5			 50			0.9		3	0.34235
patient		physician		1		1			  5			 50			0.9		4	0.38752
patient		physician		1		1			  5			 50			0.9		5	0.42598
patient		physician		1		1			  5			 50			0.8		1	0.18113
patient		physician		1		1			  5			 50			0.8		2	0.26990
patient		physician		1		1			  5			 50			0.8		3	0.34444
patient		physician		1		1			  5			 50			0.8		4	0.38894
patient		physician		1		1			  5			 50			0.8		5	0.42733
patient		physician		1		1			  5			 50			0.7		1	0.18269
patient		physician		1		1			  5			 50			0.7		2	0.27147
patient		physician		1		1			  5			 50			0.7		3	0.34645
patient		physician		1		1			  5			 50			0.7		4	0.39110
patient		physician		1		1			  5			 50			0.7		5	0.42904
patient		physician		1		1			  5			 50			0.6		1	0.18515
patient		physician		1		1			  5			 50			0.6		2	0.27460
patient		physician		1		1			  5			 50			0.6		3	0.34928
patient		physician		1		1			  5			 50			0.6		4	0.39371
patient		physician		1		1			  5			 50			0.6		5	0.43083
patient		physician		1		1			  5			 50			0.5		1	0.18992
patient		physician		1		1			  5			 50			0.5		2	0.27944
patient		physician		1		1			  5			 50			0.5		3	0.35428
patient		physician		1		1			  5			 50			0.5		4	0.39803
patient		physician		1		1			  5			 50			0.5		5	0.43411
patient		physician		1		1			  5			 50			0.4		1	0.19618
patient		physician		1		1			  5			 50			0.4		2	0.28570
patient		physician		1		1			  5			 50			0.4		3	0.36039
patient		physician		1		1			  5			 50			0.4		4	0.40400
patient		physician		1		1			  5			 50			0.4		5	0.43895
patient		physician		1		1			  5			 50			0.3		1	0.21855
patient		physician		1		1			  5			 50			0.3		2	0.31298
patient		physician		1		1			  5			 50			0.3		3	0.37045
patient		physician		1		1			  5			 50			0.3		4	0.41309
patient		physician		1		1			  5			 50			0.3		5	0.44797
patient		physician		1		1			  5			 50			0.2		1	0.23792
patient		physician		1		1			  5			 50			0.2		2	0.34086
patient		physician		1		1			  5			 50			0.2		3	0.39207
patient		physician		1		1			  5			 50			0.2		4	0.43053
patient		physician		1		1			  5			 50			0.2		5	0.46117
patient		physician		1		1			  5			 50			0.1		1	0.28503
patient		physician		1		1			  5			 50			0.1		2	0.37955
patient		physician		1		1			  5			 50			0.1		3	0.42330
patient		physician		1		1			  5			 50			0.1		4	0.45326
patient		physician		1		1			  5			 50			0.1		5	0.48010
patient		physician		1		1			  5			 50			0.0		1	0.32767
patient		physician		1		1			  5			 50			0.0		2	0.41905
patient		physician		1		1			  5			 50			0.0		3	0.45699
patient		physician		1		1			  5			 50			0.0		4	0.48248
patient		physician		1		1			  5			 50			0.0		5	0.50514
patient		physician		1		1			  5			100			1.0		1	0.17077
patient		physician		1		1			  5			100			1.0		2	0.22607
patient		physician		1		1			  5			100			1.0		3	0.25999
patient		physician		1		1			  5			100			1.0		4	0.28026
patient		physician		1		1			  5			100			1.0		5	0.29375
patient		physician		1		1			  5			100			0.9		1	0.18090
patient		physician		1		1			  5			100			0.9		2	0.27378
patient		physician		1		1			  5			100			0.9		3	0.34824
patient		physician		1		1			  5			100			0.9		4	0.39475
patient		physician		1		1			  5			100			0.9		5	0.43403
patient		physician		1		1			  5			100			0.8		1	0.18239
patient		physician		1		1			  5			100			0.8		2	0.27549
patient		physician		1		1			  5			100			0.8		3	0.35048
patient		physician		1		1			  5			100			0.8		4	0.39557
patient		physician		1		1			  5			100			0.8		5	0.43508
patient		physician		1		1			  5			100			0.7		1	0.18381
patient		physician		1		1			  5			100			0.7		2	0.27750
patient		physician		1		1			  5			100			0.7		3	0.35279
patient		physician		1		1			  5			100			0.7		4	0.39758
patient		physician		1		1			  5			100			0.7		5	0.43620
patient		physician		1		1			  5			100			0.6		1	0.18724
patient		physician		1		1			  5			100			0.6		2	0.27996
patient		physician		1		1			  5			100			0.6		3	0.35584
patient		physician		1		1			  5			100			0.6		4	0.39990
patient		physician		1		1			  5			100			0.6		5	0.43776
patient		physician		1		1			  5			100			0.5		1	0.19261
patient		physician		1		1			  5			100			0.5		2	0.28488
patient		physician		1		1			  5			100			0.5		3	0.36009
patient		physician		1		1			  5			100			0.5		4	0.40407
patient		physician		1		1			  5			100			0.5		5	0.44097
patient		physician		1		1			  5			100			0.4		1	0.19864
patient		physician		1		1			  5			100			0.4		2	0.29174
patient		physician		1		1			  5			100			0.4		3	0.36568
patient		physician		1		1			  5			100			0.4		4	0.40929
patient		physician		1		1			  5			100			0.4		5	0.44574
patient		physician		1		1			  5			100			0.3		1	0.22108
patient		physician		1		1			  5			100			0.3		2	0.31954
patient		physician		1		1			  5			100			0.3		3	0.37657
patient		physician		1		1			  5			100			0.3		4	0.41890
patient		physician		1		1			  5			100			0.3		5	0.45535
patient		physician		1		1			  5			100			0.2		1	0.24143
patient		physician		1		1			  5			100			0.2		2	0.34623
patient		physician		1		1			  5			100			0.2		3	0.39736
patient		physician		1		1			  5			100			0.2		4	0.43582
patient		physician		1		1			  5			100			0.2		5	0.46825
patient		physician		1		1			  5			100			0.1		1	0.28973
patient		physician		1		1			  5			100			0.1		2	0.38342
patient		physician		1		1			  5			100			0.1		3	0.42643
patient		physician		1		1			  5			100			0.1		4	0.45766
patient		physician		1		1			  5			100			0.1		5	0.48755
patient		physician		1		1			  5			100			0.0		1	0.32767
patient		physician		1		1			  5			100			0.0		2	0.41905
patient		physician		1		1			  5			100			0.0		3	0.45699
patient		physician		1		1			  5			100			0.0		4	0.48248
patient		physician		1		1			  5			100			0.0		5	0.50514
physician		patient		1		1			100			  1			1.0		1	0.17993
physician		patient		1		1			100			  1			1.0		2	0.25007
physician		patient		1		1			100			  1			1.0		3	0.28220
physician		patient		1		1			100			  1			1.0		4	0.30486
physician		patient		1		1			100			  1			1.0		5	0.32349
physician		patient		1		1			100			  1			0.9		1	0.20371
physician		patient		1		1			100			  1			0.9		2	0.29860
physician		patient		1		1			100			  1			0.9		3	0.34526
physician		patient		1		1			100			  1			0.9		4	0.37970
physician		patient		1		1			100			  1			0.9		5	0.41167
physician		patient		1		1			100			  1			0.8		1	0.20386
physician		patient		1		1			100			  1			0.8		2	0.29875
physician		patient		1		1			100			  1			0.8		3	0.34526
physician		patient		1		1			100			  1			0.8		4	0.37970
physician		patient		1		1			100			  1			0.8		5	0.41167
physician		patient		1		1			100			  1			0.7		1	0.20379
physician		patient		1		1			100			  1			0.7		2	0.29890
physician		patient		1		1			100			  1			0.7		3	0.34541
physician		patient		1		1			100			  1			0.7		4	0.37984
physician		patient		1		1			100			  1			0.7		5	0.41175
physician		patient		1		1			100			  1			0.6		1	0.20379
physician		patient		1		1			100			  1			0.6		2	0.29927
physician		patient		1		1			100			  1			0.6		3	0.34571
physician		patient		1		1			100			  1			0.6		4	0.38007
physician		patient		1		1			100			  1			0.6		5	0.41219
physician		patient		1		1			100			  1			0.5		1	0.20438
physician		patient		1		1			100			  1			0.5		2	0.29927
physician		patient		1		1			100			  1			0.5		3	0.34593
physician		patient		1		1			100			  1			0.5		4	0.38044
physician		patient		1		1			100			  1			0.5		5	0.41264
physician		patient		1		1			100			  1			0.4		1	0.20446
physician		patient		1		1			100			  1			0.4		2	0.29912
physician		patient		1		1			100			  1			0.4		3	0.34623
physician		patient		1		1			100			  1			0.4		4	0.38104
physician		patient		1		1			100			  1			0.4		5	0.41301
physician		patient		1		1			100			  1			0.3		1	0.20468
physician		patient		1		1			100			  1			0.3		2	0.30016
physician		patient		1		1			100			  1			0.3		3	0.34764
physician		patient		1		1			100			  1			0.3		4	0.38260
physician		patient		1		1			100			  1			0.3		5	0.41451
physician		patient		1		1			100			  1			0.2		1	0.20654
physician		patient		1		1			100			  1			0.2		2	0.30262
physician		patient		1		1			100			  1			0.2		3	0.35010
physician		patient		1		1			100			  1			0.2		4	0.38603
physician		patient		1		1			100			  1			0.2		5	0.41749
physician		patient		1		1			100			  1			0.1		1	0.21124
physician		patient		1		1			100			  1			0.1		2	0.30806
physician		patient		1		1			100			  1			0.1		3	0.35666
physician		patient		1		1			100			  1			0.1		4	0.39214
physician		patient		1		1			100			  1			0.1		5	0.42285
physician		patient		1		1			100			  1			0.0		1	0.32767
physician		patient		1		1			100			  1			0.0		2	0.41905
physician		patient		1		1			100			  1			0.0		3	0.45699
physician		patient		1		1			100			  1			0.0		4	0.48248
physician		patient		1		1			100			  1			0.0		5	0.50514
physician		patient		1		1			100			  2			1.0		1	0.16995
physician		patient		1		1			100			  2			1.0		2	0.23815
physician		patient		1		1			100			  2			1.0		3	0.27460
physician		patient		1		1			100			  2			1.0		4	0.30061
physician		patient		1		1			100			  2			1.0		5	0.32126
physician		patient		1		1			100			  2			0.9		1	0.19238
physician		patient		1		1			100			  2			0.9		2	0.28019
physician		patient		1		1			100			  2			0.9		3	0.32633
physician		patient		1		1			100			  2			0.9		4	0.36315
physician		patient		1		1			100			  2			0.9		5	0.39505
physician		patient		1		1			100			  2			0.8		1	0.19268
physician		patient		1		1			100			  2			0.8		2	0.28034
physician		patient		1		1			100			  2			0.8		3	0.32655
physician		patient		1		1			100			  2			0.8		4	0.36315
physician		patient		1		1			100			  2			0.8		5	0.39513
physician		patient		1		1			100			  2			0.7		1	0.19268
physician		patient		1		1			100			  2			0.7		2	0.28034
physician		patient		1		1			100			  2			0.7		3	0.32670
physician		patient		1		1			100			  2			0.7		4	0.36345
physician		patient		1		1			100			  2			0.7		5	0.39550
physician		patient		1		1			100			  2			0.6		1	0.19268
physician		patient		1		1			100			  2			0.6		2	0.28056
physician		patient		1		1			100			  2			0.6		3	0.32722
physician		patient		1		1			100			  2			0.6		4	0.36360
physician		patient		1		1			100			  2			0.6		5	0.39602
physician		patient		1		1			100			  2			0.5		1	0.19320
physician		patient		1		1			100			  2			0.5		2	0.28064
physician		patient		1		1			100			  2			0.5		3	0.32759
physician		patient		1		1			100			  2			0.5		4	0.36404
physician		patient		1		1			100			  2			0.5		5	0.39632
physician		patient		1		1			100			  2			0.4		1	0.19343
physician		patient		1		1			100			  2			0.4		2	0.28101
physician		patient		1		1			100			  2			0.4		3	0.32834
physician		patient		1		1			100			  2			0.4		4	0.36456
physician		patient		1		1			100			  2			0.4		5	0.39699
physician		patient		1		1			100			  2			0.3		1	0.19402
physician		patient		1		1			100			  2			0.3		2	0.28190
physician		patient		1		1			100			  2			0.3		3	0.32953
physician		patient		1		1			100			  2			0.3		4	0.36613
physician		patient		1		1			100			  2			0.3		5	0.39908
physician		patient		1		1			100			  2			0.2		1	0.19566
physician		patient		1		1			100			  2			0.2		2	0.28429
physician		patient		1		1			100			  2			0.2		3	0.33244
physician		patient		1		1			100			  2			0.2		4	0.36978
physician		patient		1		1			100			  2			0.2		5	0.40310
physician		patient		1		1			100			  2			0.1		1	0.19999
physician		patient		1		1			100			  2			0.1		2	0.29077
physician		patient		1		1			100			  2			0.1		3	0.34034
physician		patient		1		1			100			  2			0.1		4	0.37739
physician		patient		1		1			100			  2			0.1		5	0.40929
physician		patient		1		1			100			  2			0.0		1	0.32767
physician		patient		1		1			100			  2			0.0		2	0.41905
physician		patient		1		1			100			  2			0.0		3	0.45699
physician		patient		1		1			100			  2			0.0		4	0.48248
physician		patient		1		1			100			  2			0.0		5	0.50514
physician		patient		1		1			100			  3			1.0		1	0.16137
physician		patient		1		1			100			  3			1.0		2	0.22861
physician		patient		1		1			100			  3			1.0		3	0.26752
physician		patient		1		1			100			  3			1.0		4	0.29442
physician		patient		1		1			100			  3			1.0		5	0.31783
physician		patient		1		1			100			  3			0.9		1	0.18388
physician		patient		1		1			100			  3			0.9		2	0.26886
physician		patient		1		1			100			  3			0.9		3	0.31544
physician		patient		1		1			100			  3			0.9		4	0.35160
physician		patient		1		1			100			  3			0.9		5	0.38327
physician		patient		1		1			100			  3			0.8		1	0.18411
physician		patient		1		1			100			  3			0.8		2	0.26901
physician		patient		1		1			100			  3			0.8		3	0.31567
physician		patient		1		1			100			  3			0.8		4	0.35189
physician		patient		1		1			100			  3			0.8		5	0.38357
physician		patient		1		1			100			  3			0.7		1	0.18411
physician		patient		1		1			100			  3			0.7		2	0.26916
physician		patient		1		1			100			  3			0.7		3	0.31574
physician		patient		1		1			100			  3			0.7		4	0.35219
physician		patient		1		1			100			  3			0.7		5	0.38424
physician		patient		1		1			100			  3			0.6		1	0.18418
physician		patient		1		1			100			  3			0.6		2	0.26938
physician		patient		1		1			100			  3			0.6		3	0.31664
physician		patient		1		1			100			  3			0.6		4	0.35256
physician		patient		1		1			100			  3			0.6		5	0.38491
physician		patient		1		1			100			  3			0.5		1	0.18456
physician		patient		1		1			100			  3			0.5		2	0.26953
physician		patient		1		1			100			  3			0.5		3	0.31708
physician		patient		1		1			100			  3			0.5		4	0.35279
physician		patient		1		1			100			  3			0.5		5	0.38536
physician		patient		1		1			100			  3			0.4		1	0.18456
physician		patient		1		1			100			  3			0.4		2	0.26990
physician		patient		1		1			100			  3			0.4		3	0.31805
physician		patient		1		1			100			  3			0.4		4	0.35361
physician		patient		1		1			100			  3			0.4		5	0.38626
physician		patient		1		1			100			  3			0.3		1	0.18567
physician		patient		1		1			100			  3			0.3		2	0.27147
physician		patient		1		1			100			  3			0.3		3	0.31932
physician		patient		1		1			100			  3			0.3		4	0.35495
physician		patient		1		1			100			  3			0.3		5	0.38782
physician		patient		1		1			100			  3			0.2		1	0.18724
physician		patient		1		1			100			  3			0.2		2	0.27400
physician		patient		1		1			100			  3			0.2		3	0.32245
physician		patient		1		1			100			  3			0.2		4	0.35815
physician		patient		1		1			100			  3			0.2		5	0.39132
physician		patient		1		1			100			  3			0.1		1	0.19141
physician		patient		1		1			100			  3			0.1		2	0.28093
physician		patient		1		1			100			  3			0.1		3	0.33087
physician		patient		1		1			100			  3			0.1		4	0.36665
physician		patient		1		1			100			  3			0.1		5	0.39937
physician		patient		1		1			100			  3			0.0		1	0.32767
physician		patient		1		1			100			  3			0.0		2	0.41905
physician		patient		1		1			100			  3			0.0		3	0.45699
physician		patient		1		1			100			  3			0.0		4	0.48248
physician		patient		1		1			100			  3			0.0		5	0.50514
physician		patient		1		1			100			  4			1.0		1	0.15608
physician		patient		1		1			100			  4			1.0		2	0.22168
physician		patient		1		1			100			  4			1.0		3	0.26103
physician		patient		1		1			100			  4			1.0		4	0.28921
physician		patient		1		1			100			  4			1.0		5	0.31328
physician		patient		1		1			100			  4			0.9		1	0.17837
physician		patient		1		1			100			  4			0.9		2	0.26096
physician		patient		1		1			100			  4			0.9		3	0.30687
physician		patient		1		1			100			  4			0.9		4	0.34347
physician		patient		1		1			100			  4			0.9		5	0.37425
physician		patient		1		1			100			  4			0.8		1	0.17844
physician		patient		1		1			100			  4			0.8		2	0.26111
physician		patient		1		1			100			  4			0.8		3	0.30710
physician		patient		1		1			100			  4			0.8		4	0.34384
physician		patient		1		1			100			  4			0.8		5	0.37455
physician		patient		1		1			100			  4			0.7		1	0.17859
physician		patient		1		1			100			  4			0.7		2	0.26126
physician		patient		1		1			100			  4			0.7		3	0.30710
physician		patient		1		1			100			  4			0.7		4	0.34399
physician		patient		1		1			100			  4			0.7		5	0.37485
physician		patient		1		1			100			  4			0.6		1	0.17874
physician		patient		1		1			100			  4			0.6		2	0.26178
physician		patient		1		1			100			  4			0.6		3	0.30747
physician		patient		1		1			100			  4			0.6		4	0.34422
physician		patient		1		1			100			  4			0.6		5	0.37560
physician		patient		1		1			100			  4			0.5		1	0.17941
physician		patient		1		1			100			  4			0.5		2	0.26252
physician		patient		1		1			100			  4			0.5		3	0.30806
physician		patient		1		1			100			  4			0.5		4	0.34436
physician		patient		1		1			100			  4			0.5		5	0.37612
physician		patient		1		1			100			  4			0.4		1	0.17986
physician		patient		1		1			100			  4			0.4		2	0.26290
physician		patient		1		1			100			  4			0.4		3	0.30903
physician		patient		1		1			100			  4			0.4		4	0.34526
physician		patient		1		1			100			  4			0.4		5	0.37709
physician		patient		1		1			100			  4			0.3		1	0.18023
physician		patient		1		1			100			  4			0.3		2	0.26394
physician		patient		1		1			100			  4			0.3		3	0.31060
physician		patient		1		1			100			  4			0.3		4	0.34697
physician		patient		1		1			100			  4			0.3		5	0.37917
physician		patient		1		1			100			  4			0.2		1	0.18165
physician		patient		1		1			100			  4			0.2		2	0.26603
physician		patient		1		1			100			  4			0.2		3	0.31448
physician		patient		1		1			100			  4			0.2		4	0.35003
physician		patient		1		1			100			  4			0.2		5	0.38268
physician		patient		1		1			100			  4			0.1		1	0.18538
physician		patient		1		1			100			  4			0.1		2	0.27229
physician		patient		1		1			100			  4			0.1		3	0.32290
physician		patient		1		1			100			  4			0.1		4	0.35868
physician		patient		1		1			100			  4			0.1		5	0.39050
physician		patient		1		1			100			  4			0.0		1	0.32767
physician		patient		1		1			100			  4			0.0		2	0.41905
physician		patient		1		1			100			  4			0.0		3	0.45699
physician		patient		1		1			100			  4			0.0		4	0.48248
physician		patient		1		1			100			  4			0.0		5	0.50514
physician		patient		1		1			100			  5			1.0		1	0.14908
physician		patient		1		1			100			  5			1.0		2	0.21445
physician		patient		1		1			100			  5			1.0		3	0.25455
physician		patient		1		1			100			  5			1.0		4	0.28198
physician		patient		1		1			100			  5			1.0		5	0.30732
physician		patient		1		1			100			  5			0.9		1	0.17121
physician		patient		1		1			100			  5			0.9		2	0.25261
physician		patient		1		1			100			  5			0.9		3	0.29860
physician		patient		1		1			100			  5			0.9		4	0.33222
physician		patient		1		1			100			  5			0.9		5	0.36494
physician		patient		1		1			100			  5			0.8		1	0.17129
physician		patient		1		1			100			  5			0.8		2	0.25268
physician		patient		1		1			100			  5			0.8		3	0.29875
physician		patient		1		1			100			  5			0.8		4	0.33236
physician		patient		1		1			100			  5			0.8		5	0.36561
physician		patient		1		1			100			  5			0.7		1	0.17166
physician		patient		1		1			100			  5			0.7		2	0.25298
physician		patient		1		1			100			  5			0.7		3	0.29905
physician		patient		1		1			100			  5			0.7		4	0.33274
physician		patient		1		1			100			  5			0.7		5	0.36576
physician		patient		1		1			100			  5			0.6		1	0.17196
physician		patient		1		1			100			  5			0.6		2	0.25358
physician		patient		1		1			100			  5			0.6		3	0.29949
physician		patient		1		1			100			  5			0.6		4	0.33326
physician		patient		1		1			100			  5			0.6		5	0.36643
physician		patient		1		1			100			  5			0.5		1	0.17233
physician		patient		1		1			100			  5			0.5		2	0.25432
physician		patient		1		1			100			  5			0.5		3	0.30016
physician		patient		1		1			100			  5			0.5		4	0.33393
physician		patient		1		1			100			  5			0.5		5	0.36695
physician		patient		1		1			100			  5			0.4		1	0.17256
physician		patient		1		1			100			  5			0.4		2	0.25499
physician		patient		1		1			100			  5			0.4		3	0.30091
physician		patient		1		1			100			  5			0.4		4	0.33475
physician		patient		1		1			100			  5			0.4		5	0.36784
physician		patient		1		1			100			  5			0.3		1	0.17293
physician		patient		1		1			100			  5			0.3		2	0.25634
physician		patient		1		1			100			  5			0.3		3	0.30195
physician		patient		1		1			100			  5			0.3		4	0.33669
physician		patient		1		1			100			  5			0.3		5	0.36993
physician		patient		1		1			100			  5			0.2		1	0.17419
physician		patient		1		1			100			  5			0.2		2	0.25902
physician		patient		1		1			100			  5			0.2		3	0.30538
physician		patient		1		1			100			  5			0.2		4	0.33989
physician		patient		1		1			100			  5			0.2		5	0.37358
physician		patient		1		1			100			  5			0.1		1	0.17807
physician		patient		1		1			100			  5			0.1		2	0.26394
physician		patient		1		1			100			  5			0.1		3	0.31351
physician		patient		1		1			100			  5			0.1		4	0.34846
physician		patient		1		1			100			  5			0.1		5	0.38134
physician		patient		1		1			100			  5			0.0		1	0.32767
physician		patient		1		1			100			  5			0.0		2	0.41905
physician		patient		1		1			100			  5			0.0		3	0.45699
physician		patient		1		1			100			  5			0.0		4	0.48248
physician		patient		1		1			100			  5			0.0		5	0.50514
physician		patient		1		1			100			 10			1.0		1	0.13722
physician		patient		1		1			100			 10			1.0		2	0.19693
physician		patient		1		1			100			 10			1.0		3	0.23397
physician		patient		1		1			100			 10			1.0		4	0.26431
physician		patient		1		1			100			 10			1.0		5	0.29040
physician		patient		1		1			100			 10			0.9		1	0.15817
physician		patient		1		1			100			 10			0.9		2	0.23368
physician		patient		1		1			100			 10			0.9		3	0.27586
physician		patient		1		1			100			 10			0.9		4	0.31008
physician		patient		1		1			100			 10			0.9		5	0.34123
physician		patient		1		1			100			 10			0.8		1	0.15839
physician		patient		1		1			100			 10			0.8		2	0.23368
physician		patient		1		1			100			 10			0.8		3	0.27586
physician		patient		1		1			100			 10			0.8		4	0.31030
physician		patient		1		1			100			 10			0.8		5	0.34146
physician		patient		1		1			100			 10			0.7		1	0.15847
physician		patient		1		1			100			 10			0.7		2	0.23383
physician		patient		1		1			100			 10			0.7		3	0.27594
physician		patient		1		1			100			 10			0.7		4	0.31060
physician		patient		1		1			100			 10			0.7		5	0.34176
physician		patient		1		1			100			 10			0.6		1	0.15869
physician		patient		1		1			100			 10			0.6		2	0.23412
physician		patient		1		1			100			 10			0.6		3	0.27609
physician		patient		1		1			100			 10			0.6		4	0.31105
physician		patient		1		1			100			 10			0.6		5	0.34213
physician		patient		1		1			100			 10			0.5		1	0.15899
physician		patient		1		1			100			 10			0.5		2	0.23450
physician		patient		1		1			100			 10			0.5		3	0.27683
physician		patient		1		1			100			 10			0.5		4	0.31164
physician		patient		1		1			100			 10			0.5		5	0.34258
physician		patient		1		1			100			 10			0.4		1	0.15906
physician		patient		1		1			100			 10			0.4		2	0.23517
physician		patient		1		1			100			 10			0.4		3	0.27773
physician		patient		1		1			100			 10			0.4		4	0.31231
physician		patient		1		1			100			 10			0.4		5	0.34332
physician		patient		1		1			100			 10			0.3		1	0.15973
physician		patient		1		1			100			 10			0.3		2	0.23621
physician		patient		1		1			100			 10			0.3		3	0.27885
physician		patient		1		1			100			 10			0.3		4	0.31351
physician		patient		1		1			100			 10			0.3		5	0.34481
physician		patient		1		1			100			 10			0.2		1	0.16078
physician		patient		1		1			100			 10			0.2		2	0.23912
physician		patient		1		1			100			 10			0.2		3	0.28145
physician		patient		1		1			100			 10			0.2		4	0.31634
physician		patient		1		1			100			 10			0.2		5	0.34884
physician		patient		1		1			100			 10			0.1		1	0.16361
physician		patient		1		1			100			 10			0.1		2	0.24426
physician		patient		1		1			100			 10			0.1		3	0.28816
physician		patient		1		1			100			 10			0.1		4	0.32491
physician		patient		1		1			100			 10			0.1		5	0.35666
physician		patient		1		1			100			 10			0.0		1	0.32767
physician		patient		1		1			100			 10			0.0		2	0.41905
physician		patient		1		1			100			 10			0.0		3	0.45699
physician		patient		1		1			100			 10			0.0		4	0.48248
physician		patient		1		1			100			 10			0.0		5	0.50514
physician		patient		1		1			100			 20			1.0		1	0.12761
physician		patient		1		1			100			 20			1.0		2	0.18180
physician		patient		1		1			100			 20			1.0		3	0.21616
physician		patient		1		1			100			 20			1.0		4	0.24113
physician		patient		1		1			100			 20			1.0		5	0.27080
physician		patient		1		1			100			 20			0.9		1	0.14796
physician		patient		1		1			100			 20			0.9		2	0.21825
physician		patient		1		1			100			 20			0.9		3	0.25701
physician		patient		1		1			100			 20			0.9		4	0.28541
physician		patient		1		1			100			 20			0.9		5	0.31887
physician		patient		1		1			100			 20			0.8		1	0.14796
physician		patient		1		1			100			 20			0.8		2	0.21847
physician		patient		1		1			100			 20			0.8		3	0.25708
physician		patient		1		1			100			 20			0.8		4	0.28555
physician		patient		1		1			100			 20			0.8		5	0.31925
physician		patient		1		1			100			 20			0.7		1	0.14796
physician		patient		1		1			100			 20			0.7		2	0.21847
physician		patient		1		1			100			 20			0.7		3	0.25716
physician		patient		1		1			100			 20			0.7		4	0.28593
physician		patient		1		1			100			 20			0.7		5	0.31947
physician		patient		1		1			100			 20			0.6		1	0.14803
physician		patient		1		1			100			 20			0.6		2	0.21877
physician		patient		1		1			100			 20			0.6		3	0.25745
physician		patient		1		1			100			 20			0.6		4	0.28645
physician		patient		1		1			100			 20			0.6		5	0.31984
physician		patient		1		1			100			 20			0.5		1	0.14833
physician		patient		1		1			100			 20			0.5		2	0.21899
physician		patient		1		1			100			 20			0.5		3	0.25805
physician		patient		1		1			100			 20			0.5		4	0.28749
physician		patient		1		1			100			 20			0.5		5	0.32014
physician		patient		1		1			100			 20			0.4		1	0.14855
physician		patient		1		1			100			 20			0.4		2	0.21981
physician		patient		1		1			100			 20			0.4		3	0.25962
physician		patient		1		1			100			 20			0.4		4	0.28824
physician		patient		1		1			100			 20			0.4		5	0.32029
physician		patient		1		1			100			 20			0.3		1	0.14922
physician		patient		1		1			100			 20			0.3		2	0.22048
physician		patient		1		1			100			 20			0.3		3	0.26021
physician		patient		1		1			100			 20			0.3		4	0.28936
physician		patient		1		1			100			 20			0.3		5	0.32156
physician		patient		1		1			100			 20			0.2		1	0.15004
physician		patient		1		1			100			 20			0.2		2	0.22257
physician		patient		1		1			100			 20			0.2		3	0.26170
physician		patient		1		1			100			 20			0.2		4	0.29338
physician		patient		1		1			100			 20			0.2		5	0.32543
physician		patient		1		1			100			 20			0.1		1	0.15221
physician		patient		1		1			100			 20			0.1		2	0.22660
physician		patient		1		1			100			 20			0.1		3	0.26670
physician		patient		1		1			100			 20			0.1		4	0.30173
physician		patient		1		1			100			 20			0.1		5	0.33229
physician		patient		1		1			100			 20			0.0		1	0.32767
physician		patient		1		1			100			 20			0.0		2	0.41905
physician		patient		1		1			100			 20			0.0		3	0.45699
physician		patient		1		1			100			 20			0.0		4	0.48248
physician		patient		1		1			100			 20			0.0		5	0.50514
physician		patient		1		1			100			 50			1.0		1	0.11568
physician		patient		1		1			100			 50			1.0		2	0.16436
physician		patient		1		1			100			 50			1.0		3	0.19656
physician		patient		1		1			100			 50			1.0		4	0.22018
physician		patient		1		1			100			 50			1.0		5	0.24173
physician		patient		1		1			100			 50			0.9		1	0.13536
physician		patient		1		1			100			 50			0.9		2	0.19984
physician		patient		1		1			100			 50			0.9		3	0.23599
physician		patient		1		1			100			 50			0.9		4	0.26282
physician		patient		1		1			100			 50			0.9		5	0.28801
physician		patient		1		1			100			 50			0.8		1	0.13551
physician		patient		1		1			100			 50			0.8		2	0.20006
physician		patient		1		1			100			 50			0.8		3	0.23599
physician		patient		1		1			100			 50			0.8		4	0.26319
physician		patient		1		1			100			 50			0.8		5	0.28831
physician		patient		1		1			100			 50			0.7		1	0.13551
physician		patient		1		1			100			 50			0.7		2	0.20006
physician		patient		1		1			100			 50			0.7		3	0.23606
physician		patient		1		1			100			 50			0.7		4	0.26334
physician		patient		1		1			100			 50			0.7		5	0.28883
physician		patient		1		1			100			 50			0.6		1	0.13566
physician		patient		1		1			100			 50			0.6		2	0.20051
physician		patient		1		1			100			 50			0.6		3	0.23614
physician		patient		1		1			100			 50			0.6		4	0.26401
physician		patient		1		1			100			 50			0.6		5	0.28913
physician		patient		1		1			100			 50			0.5		1	0.13603
physician		patient		1		1			100			 50			0.5		2	0.20073
physician		patient		1		1			100			 50			0.5		3	0.23696
physician		patient		1		1			100			 50			0.5		4	0.26461
physician		patient		1		1			100			 50			0.5		5	0.28943
physician		patient		1		1			100			 50			0.4		1	0.13618
physician		patient		1		1			100			 50			0.4		2	0.20148
physician		patient		1		1			100			 50			0.4		3	0.23755
physician		patient		1		1			100			 50			0.4		4	0.26521
physician		patient		1		1			100			 50			0.4		5	0.28980
physician		patient		1		1			100			 50			0.3		1	0.13655
physician		patient		1		1			100			 50			0.3		2	0.20215
physician		patient		1		1			100			 50			0.3		3	0.23837
physician		patient		1		1			100			 50			0.3		4	0.26625
physician		patient		1		1			100			 50			0.3		5	0.29085
physician		patient		1		1			100			 50			0.2		1	0.13760
physician		patient		1		1			100			 50			0.2		2	0.20371
physician		patient		1		1			100			 50			0.2		3	0.24009
physician		patient		1		1			100			 50			0.2		4	0.26916
physician		patient		1		1			100			 50			0.2		5	0.29413
physician		patient		1		1			100			 50			0.1		1	0.13834
physician		patient		1		1			100			 50			0.1		2	0.20610
physician		patient		1		1			100			 50			0.1		3	0.24530
physician		patient		1		1			100			 50			0.1		4	0.27504
physician		patient		1		1			100			 50			0.1		5	0.30247
physician		patient		1		1			100			 50			0.0		1	0.32767
physician		patient		1		1			100			 50			0.0		2	0.41905
physician		patient		1		1			100			 50			0.0		3	0.45699
physician		patient		1		1			100			 50			0.0		4	0.48248
physician		patient		1		1			100			 50			0.0		5	0.50514
physician		patient		1		1			100			100			1.0		1	0.10726
physician		patient		1		1			100			100			1.0		2	0.14990
physician		patient		1		1			100			100			1.0		3	0.17986
physician		patient		1		1			100			100			1.0		4	0.20237
physician		patient		1		1			100			100			1.0		5	0.22339
physician		patient		1		1			100			100			0.9		1	0.12634
physician		patient		1		1			100			100			0.9		2	0.18426
physician		patient		1		1			100			100			0.9		3	0.21817
physician		patient		1		1			100			100			0.9		4	0.24396
physician		patient		1		1			100			100			0.9		5	0.26796
physician		patient		1		1			100			100			0.8		1	0.12642
physician		patient		1		1			100			100			0.8		2	0.18418
physician		patient		1		1			100			100			0.8		3	0.21817
physician		patient		1		1			100			100			0.8		4	0.24426
physician		patient		1		1			100			100			0.8		5	0.26819
physician		patient		1		1			100			100			0.7		1	0.12642
physician		patient		1		1			100			100			0.7		2	0.18418
physician		patient		1		1			100			100			0.7		3	0.21817
physician		patient		1		1			100			100			0.7		4	0.24456
physician		patient		1		1			100			100			0.7		5	0.26841
physician		patient		1		1			100			100			0.6		1	0.12664
physician		patient		1		1			100			100			0.6		2	0.18433
physician		patient		1		1			100			100			0.6		3	0.21832
physician		patient		1		1			100			100			0.6		4	0.24523
physician		patient		1		1			100			100			0.6		5	0.26849
physician		patient		1		1			100			100			0.5		1	0.12709
physician		patient		1		1			100			100			0.5		2	0.18463
physician		patient		1		1			100			100			0.5		3	0.21899
physician		patient		1		1			100			100			0.5		4	0.24568
physician		patient		1		1			100			100			0.5		5	0.26863
physician		patient		1		1			100			100			0.4		1	0.12724
physician		patient		1		1			100			100			0.4		2	0.18545
physician		patient		1		1			100			100			0.4		3	0.21981
physician		patient		1		1			100			100			0.4		4	0.24612
physician		patient		1		1			100			100			0.4		5	0.26886
physician		patient		1		1			100			100			0.3		1	0.12776
physician		patient		1		1			100			100			0.3		2	0.18597
physician		patient		1		1			100			100			0.3		3	0.22071
physician		patient		1		1			100			100			0.3		4	0.24709
physician		patient		1		1			100			100			0.3		5	0.26990
physician		patient		1		1			100			100			0.2		1	0.12843
physician		patient		1		1			100			100			0.2		2	0.18761
physician		patient		1		1			100			100			0.2		3	0.22250
physician		patient		1		1			100			100			0.2		4	0.24925
physician		patient		1		1			100			100			0.2		5	0.27355
physician		patient		1		1			100			100			0.1		1	0.12910
physician		patient		1		1			100			100			0.1		2	0.19007
physician		patient		1		1			100			100			0.1		3	0.22660
physician		patient		1		1			100			100			0.1		4	0.25455
physician		patient		1		1			100			100			0.1		5	0.28227
physician		patient		1		1			100			100			0.0		1	0.32767
physician		patient		1		1			100			100			0.0		2	0.41905
physician		patient		1		1			100			100			0.0		3	0.45699
physician		patient		1		1			100			100			0.0		4	0.48248
physician		patient		1		1			100			100			0.0		5	0.50514
physician		patient		1		1			 10			  1			1.0		1	0.18001
physician		patient		1		1			 10			  1			1.0		2	0.25022
physician		patient		1		1			 10			  1			1.0		3	0.28242
physician		patient		1		1			 10			  1			1.0		4	0.30516
physician		patient		1		1			 10			  1			1.0		5	0.32387
physician		patient		1		1			 10			  1			0.9		1	0.20379
physician		patient		1		1			 10			  1			0.9		2	0.29875
physician		patient		1		1			 10			  1			0.9		3	0.34548
physician		patient		1		1			 10			  1			0.9		4	0.37999
physician		patient		1		1			 10			  1			0.9		5	0.41205
physician		patient		1		1			 10			  1			0.8		1	0.20394
physician		patient		1		1			 10			  1			0.8		2	0.29890
physician		patient		1		1			 10			  1			0.8		3	0.34548
physician		patient		1		1			 10			  1			0.8		4	0.37999
physician		patient		1		1			 10			  1			0.8		5	0.41205
physician		patient		1		1			 10			  1			0.7		1	0.20386
physician		patient		1		1			 10			  1			0.7		2	0.29905
physician		patient		1		1			 10			  1			0.7		3	0.34563
physician		patient		1		1			 10			  1			0.7		4	0.38014
physician		patient		1		1			 10			  1			0.7		5	0.41219
physician		patient		1		1			 10			  1			0.6		1	0.20386
physician		patient		1		1			 10			  1			0.6		2	0.29942
physician		patient		1		1			 10			  1			0.6		3	0.34593
physician		patient		1		1			 10			  1			0.6		4	0.38037
physician		patient		1		1			 10			  1			0.6		5	0.41264
physician		patient		1		1			 10			  1			0.5		1	0.20446
physician		patient		1		1			 10			  1			0.5		2	0.29942
physician		patient		1		1			 10			  1			0.5		3	0.34615
physician		patient		1		1			 10			  1			0.5		4	0.38074
physician		patient		1		1			 10			  1			0.5		5	0.41309
physician		patient		1		1			 10			  1			0.4		1	0.20453
physician		patient		1		1			 10			  1			0.4		2	0.29927
physician		patient		1		1			 10			  1			0.4		3	0.34645
physician		patient		1		1			 10			  1			0.4		4	0.38134
physician		patient		1		1			 10			  1			0.4		5	0.41346
physician		patient		1		1			 10			  1			0.3		1	0.20476
physician		patient		1		1			 10			  1			0.3		2	0.30031
physician		patient		1		1			 10			  1			0.3		3	0.34787
physician		patient		1		1			 10			  1			0.3		4	0.38290
physician		patient		1		1			 10			  1			0.3		5	0.41495
physician		patient		1		1			 10			  1			0.2		1	0.20662
physician		patient		1		1			 10			  1			0.2		2	0.30277
physician		patient		1		1			 10			  1			0.2		3	0.35033
physician		patient		1		1			 10			  1			0.2		4	0.38640
physician		patient		1		1			 10			  1			0.2		5	0.41793
physician		patient		1		1			 10			  1			0.1		1	0.21131
physician		patient		1		1			 10			  1			0.1		2	0.30821
physician		patient		1		1			 10			  1			0.1		3	0.35689
physician		patient		1		1			 10			  1			0.1		4	0.39267
physician		patient		1		1			 10			  1			0.1		5	0.42345
physician		patient		1		1			 10			  1			0.0		1	0.32767
physician		patient		1		1			 10			  1			0.0		2	0.41905
physician		patient		1		1			 10			  1			0.0		3	0.45699
physician		patient		1		1			 10			  1			0.0		4	0.48248
physician		patient		1		1			 10			  1			0.0		5	0.50514
physician		patient		1		1			 10			  2			1.0		1	0.17002
physician		patient		1		1			 10			  2			1.0		2	0.23837
physician		patient		1		1			 10			  2			1.0		3	0.27497
physician		patient		1		1			 10			  2			1.0		4	0.30106
physician		patient		1		1			 10			  2			1.0		5	0.32208
physician		patient		1		1			 10			  2			0.9		1	0.19246
physician		patient		1		1			 10			  2			0.9		2	0.28041
physician		patient		1		1			 10			  2			0.9		3	0.32670
physician		patient		1		1			 10			  2			0.9		4	0.36360
physician		patient		1		1			 10			  2			0.9		5	0.39587
physician		patient		1		1			 10			  2			0.8		1	0.19275
physician		patient		1		1			 10			  2			0.8		2	0.28056
physician		patient		1		1			 10			  2			0.8		3	0.32692
physician		patient		1		1			 10			  2			0.8		4	0.36360
physician		patient		1		1			 10			  2			0.8		5	0.39595
physician		patient		1		1			 10			  2			0.7		1	0.19275
physician		patient		1		1			 10			  2			0.7		2	0.28056
physician		patient		1		1			 10			  2			0.7		3	0.32707
physician		patient		1		1			 10			  2			0.7		4	0.36389
physician		patient		1		1			 10			  2			0.7		5	0.39632
physician		patient		1		1			 10			  2			0.6		1	0.19275
physician		patient		1		1			 10			  2			0.6		2	0.28078
physician		patient		1		1			 10			  2			0.6		3	0.32759
physician		patient		1		1			 10			  2			0.6		4	0.36404
physician		patient		1		1			 10			  2			0.6		5	0.39684
physician		patient		1		1			 10			  2			0.5		1	0.19328
physician		patient		1		1			 10			  2			0.5		2	0.28086
physician		patient		1		1			 10			  2			0.5		3	0.32797
physician		patient		1		1			 10			  2			0.5		4	0.36449
physician		patient		1		1			 10			  2			0.5		5	0.39714
physician		patient		1		1			 10			  2			0.4		1	0.19350
physician		patient		1		1			 10			  2			0.4		2	0.28123
physician		patient		1		1			 10			  2			0.4		3	0.32871
physician		patient		1		1			 10			  2			0.4		4	0.36501
physician		patient		1		1			 10			  2			0.4		5	0.39781
physician		patient		1		1			 10			  2			0.3		1	0.19410
physician		patient		1		1			 10			  2			0.3		2	0.28213
physician		patient		1		1			 10			  2			0.3		3	0.32990
physician		patient		1		1			 10			  2			0.3		4	0.36658
physician		patient		1		1			 10			  2			0.3		5	0.39990
physician		patient		1		1			 10			  2			0.2		1	0.19574
physician		patient		1		1			 10			  2			0.2		2	0.28451
physician		patient		1		1			 10			  2			0.2		3	0.33281
physician		patient		1		1			 10			  2			0.2		4	0.37023
physician		patient		1		1			 10			  2			0.2		5	0.40400
physician		patient		1		1			 10			  2			0.1		1	0.20006
physician		patient		1		1			 10			  2			0.1		2	0.29100
physician		patient		1		1			 10			  2			0.1		3	0.34071
physician		patient		1		1			 10			  2			0.1		4	0.37806
physician		patient		1		1			 10			  2			0.1		5	0.41033
physician		patient		1		1			 10			  2			0.0		1	0.32767
physician		patient		1		1			 10			  2			0.0		2	0.41905
physician		patient		1		1			 10			  2			0.0		3	0.45699
physician		patient		1		1			 10			  2			0.0		4	0.48248
physician		patient		1		1			 10			  2			0.0		5	0.50514
physician		patient		1		1			 10			  3			1.0		1	0.16145
physician		patient		1		1			 10			  3			1.0		2	0.22898
physician		patient		1		1			 10			  3			1.0		3	0.26804
physician		patient		1		1			 10			  3			1.0		4	0.29502
physician		patient		1		1			 10			  3			1.0		5	0.31895
physician		patient		1		1			 10			  3			0.9		1	0.18396
physician		patient		1		1			 10			  3			0.9		2	0.26923
physician		patient		1		1			 10			  3			0.9		3	0.31597
physician		patient		1		1			 10			  3			0.9		4	0.35219
physician		patient		1		1			 10			  3			0.9		5	0.38439
physician		patient		1		1			 10			  3			0.8		1	0.18418
physician		patient		1		1			 10			  3			0.8		2	0.26938
physician		patient		1		1			 10			  3			0.8		3	0.31619
physician		patient		1		1			 10			  3			0.8		4	0.35249
physician		patient		1		1			 10			  3			0.8		5	0.38469
physician		patient		1		1			 10			  3			0.7		1	0.18418
physician		patient		1		1			 10			  3			0.7		2	0.26953
physician		patient		1		1			 10			  3			0.7		3	0.31626
physician		patient		1		1			 10			  3			0.7		4	0.35279
physician		patient		1		1			 10			  3			0.7		5	0.38536
physician		patient		1		1			 10			  3			0.6		1	0.18426
physician		patient		1		1			 10			  3			0.6		2	0.26975
physician		patient		1		1			 10			  3			0.6		3	0.31716
physician		patient		1		1			 10			  3			0.6		4	0.35316
physician		patient		1		1			 10			  3			0.6		5	0.38603
physician		patient		1		1			 10			  3			0.5		1	0.18463
physician		patient		1		1			 10			  3			0.5		2	0.26990
physician		patient		1		1			 10			  3			0.5		3	0.31761
physician		patient		1		1			 10			  3			0.5		4	0.35338
physician		patient		1		1			 10			  3			0.5		5	0.38655
physician		patient		1		1			 10			  3			0.4		1	0.18463
physician		patient		1		1			 10			  3			0.4		2	0.27027
physician		patient		1		1			 10			  3			0.4		3	0.31857
physician		patient		1		1			 10			  3			0.4		4	0.35420
physician		patient		1		1			 10			  3			0.4		5	0.38745
physician		patient		1		1			 10			  3			0.3		1	0.18575
physician		patient		1		1			 10			  3			0.3		2	0.27184
physician		patient		1		1			 10			  3			0.3		3	0.31984
physician		patient		1		1			 10			  3			0.3		4	0.35555
physician		patient		1		1			 10			  3			0.3		5	0.38901
physician		patient		1		1			 10			  3			0.2		1	0.18731
physician		patient		1		1			 10			  3			0.2		2	0.27437
physician		patient		1		1			 10			  3			0.2		3	0.32297
physician		patient		1		1			 10			  3			0.2		4	0.35875
physician		patient		1		1			 10			  3			0.2		5	0.39252
physician		patient		1		1			 10			  3			0.1		1	0.19149
physician		patient		1		1			 10			  3			0.1		2	0.28131
physician		patient		1		1			 10			  3			0.1		3	0.33147
physician		patient		1		1			 10			  3			0.1		4	0.36740
physician		patient		1		1			 10			  3			0.1		5	0.40064
physician		patient		1		1			 10			  3			0.0		1	0.32767
physician		patient		1		1			 10			  3			0.0		2	0.41905
physician		patient		1		1			 10			  3			0.0		3	0.45699
physician		patient		1		1			 10			  3			0.0		4	0.48248
physician		patient		1		1			 10			  3			0.0		5	0.50514
physician		patient		1		1			 10			  4			1.0		1	0.15638
physician		patient		1		1			 10			  4			1.0		2	0.22235
physician		patient		1		1			 10			  4			1.0		3	0.26178
physician		patient		1		1			 10			  4			1.0		4	0.29032
physician		patient		1		1			 10			  4			1.0		5	0.31455
physician		patient		1		1			 10			  4			0.9		1	0.17867
physician		patient		1		1			 10			  4			0.9		2	0.26163
physician		patient		1		1			 10			  4			0.9		3	0.30762
physician		patient		1		1			 10			  4			0.9		4	0.34459
physician		patient		1		1			 10			  4			0.9		5	0.37552
physician		patient		1		1			 10			  4			0.8		1	0.17874
physician		patient		1		1			 10			  4			0.8		2	0.26178
physician		patient		1		1			 10			  4			0.8		3	0.30784
physician		patient		1		1			 10			  4			0.8		4	0.34496
physician		patient		1		1			 10			  4			0.8		5	0.37582
physician		patient		1		1			 10			  4			0.7		1	0.17889
physician		patient		1		1			 10			  4			0.7		2	0.26193
physician		patient		1		1			 10			  4			0.7		3	0.30784
physician		patient		1		1			 10			  4			0.7		4	0.34511
physician		patient		1		1			 10			  4			0.7		5	0.37612
physician		patient		1		1			 10			  4			0.6		1	0.17904
physician		patient		1		1			 10			  4			0.6		2	0.26245
physician		patient		1		1			 10			  4			0.6		3	0.30821
physician		patient		1		1			 10			  4			0.6		4	0.34533
physician		patient		1		1			 10			  4			0.6		5	0.37686
physician		patient		1		1			 10			  4			0.5		1	0.17971
physician		patient		1		1			 10			  4			0.5		2	0.26319
physician		patient		1		1			 10			  4			0.5		3	0.30881
physician		patient		1		1			 10			  4			0.5		4	0.34548
physician		patient		1		1			 10			  4			0.5		5	0.37739
physician		patient		1		1			 10			  4			0.4		1	0.18016
physician		patient		1		1			 10			  4			0.4		2	0.26357
physician		patient		1		1			 10			  4			0.4		3	0.30978
physician		patient		1		1			 10			  4			0.4		4	0.34645
physician		patient		1		1			 10			  4			0.4		5	0.37835
physician		patient		1		1			 10			  4			0.3		1	0.18053
physician		patient		1		1			 10			  4			0.3		2	0.26461
physician		patient		1		1			 10			  4			0.3		3	0.31134
physician		patient		1		1			 10			  4			0.3		4	0.34817
physician		patient		1		1			 10			  4			0.3		5	0.38044
physician		patient		1		1			 10			  4			0.2		1	0.18195
physician		patient		1		1			 10			  4			0.2		2	0.26670
physician		patient		1		1			 10			  4			0.2		3	0.31522
physician		patient		1		1			 10			  4			0.2		4	0.35122
physician		patient		1		1			 10			  4			0.2		5	0.38394
physician		patient		1		1			 10			  4			0.1		1	0.18567
physician		patient		1		1			 10			  4			0.1		2	0.27303
physician		patient		1		1			 10			  4			0.1		3	0.32372
physician		patient		1		1			 10			  4			0.1		4	0.35994
physician		patient		1		1			 10			  4			0.1		5	0.39185
physician		patient		1		1			 10			  4			0.0		1	0.32767
physician		patient		1		1			 10			  4			0.0		2	0.41905
physician		patient		1		1			 10			  4			0.0		3	0.45699
physician		patient		1		1			 10			  4			0.0		4	0.48248
physician		patient		1		1			 10			  4			0.0		5	0.50514
physician		patient		1		1			 10			  5			1.0		1	0.14930
physician		patient		1		1			 10			  5			1.0		2	0.21504
physician		patient		1		1			 10			  5			1.0		3	0.25537
physician		patient		1		1			 10			  5			1.0		4	0.28339
physician		patient		1		1			 10			  5			1.0		5	0.30866
physician		patient		1		1			 10			  5			0.9		1	0.17144
physician		patient		1		1			 10			  5			0.9		2	0.25321
physician		patient		1		1			 10			  5			0.9		3	0.29942
physician		patient		1		1			 10			  5			0.9		4	0.33363
physician		patient		1		1			 10			  5			0.9		5	0.36628
physician		patient		1		1			 10			  5			0.8		1	0.17151
physician		patient		1		1			 10			  5			0.8		2	0.25328
physician		patient		1		1			 10			  5			0.8		3	0.29957
physician		patient		1		1			 10			  5			0.8		4	0.33378
physician		patient		1		1			 10			  5			0.8		5	0.36695
physician		patient		1		1			 10			  5			0.7		1	0.17188
physician		patient		1		1			 10			  5			0.7		2	0.25358
physician		patient		1		1			 10			  5			0.7		3	0.29987
physician		patient		1		1			 10			  5			0.7		4	0.33415
physician		patient		1		1			 10			  5			0.7		5	0.36710
physician		patient		1		1			 10			  5			0.6		1	0.17218
physician		patient		1		1			 10			  5			0.6		2	0.25417
physician		patient		1		1			 10			  5			0.6		3	0.30031
physician		patient		1		1			 10			  5			0.6		4	0.33468
physician		patient		1		1			 10			  5			0.6		5	0.36777
physician		patient		1		1			 10			  5			0.5		1	0.17256
physician		patient		1		1			 10			  5			0.5		2	0.25492
physician		patient		1		1			 10			  5			0.5		3	0.30098
physician		patient		1		1			 10			  5			0.5		4	0.33535
physician		patient		1		1			 10			  5			0.5		5	0.36837
physician		patient		1		1			 10			  5			0.4		1	0.17278
physician		patient		1		1			 10			  5			0.4		2	0.25559
physician		patient		1		1			 10			  5			0.4		3	0.30173
physician		patient		1		1			 10			  5			0.4		4	0.33617
physician		patient		1		1			 10			  5			0.4		5	0.36926
physician		patient		1		1			 10			  5			0.3		1	0.17315
physician		patient		1		1			 10			  5			0.3		2	0.25693
physician		patient		1		1			 10			  5			0.3		3	0.30277
physician		patient		1		1			 10			  5			0.3		4	0.33810
physician		patient		1		1			 10			  5			0.3		5	0.37135
physician		patient		1		1			 10			  5			0.2		1	0.17442
physician		patient		1		1			 10			  5			0.2		2	0.25962
physician		patient		1		1			 10			  5			0.2		3	0.30620
physician		patient		1		1			 10			  5			0.2		4	0.34131
physician		patient		1		1			 10			  5			0.2		5	0.37500
physician		patient		1		1			 10			  5			0.1		1	0.17829
physician		patient		1		1			 10			  5			0.1		2	0.26461
physician		patient		1		1			 10			  5			0.1		3	0.31433
physician		patient		1		1			 10			  5			0.1		4	0.34996
physician		patient		1		1			 10			  5			0.1		5	0.38283
physician		patient		1		1			 10			  5			0.0		1	0.32767
physician		patient		1		1			 10			  5			0.0		2	0.41905
physician		patient		1		1			 10			  5			0.0		3	0.45699
physician		patient		1		1			 10			  5			0.0		4	0.48248
physician		patient		1		1			 10			  5			0.0		5	0.50514
physician		patient		1		1			 10			 10			1.0		1	0.13924
physician		patient		1		1			 10			 10			1.0		2	0.19999
physician		patient		1		1			 10			 10			1.0		3	0.23867
physician		patient		1		1			 10			 10			1.0		4	0.26975
physician		patient		1		1			 10			 10			1.0		5	0.29666
physician		patient		1		1			 10			 10			0.9		1	0.16018
physician		patient		1		1			 10			 10			0.9		2	0.23673
physician		patient		1		1			 10			 10			0.9		3	0.28056
physician		patient		1		1			 10			 10			0.9		4	0.31552
physician		patient		1		1			 10			 10			0.9		5	0.34742
physician		patient		1		1			 10			 10			0.8		1	0.16041
physician		patient		1		1			 10			 10			0.8		2	0.23673
physician		patient		1		1			 10			 10			0.8		3	0.28056
physician		patient		1		1			 10			 10			0.8		4	0.31574
physician		patient		1		1			 10			 10			0.8		5	0.34772
physician		patient		1		1			 10			 10			0.7		1	0.16048
physician		patient		1		1			 10			 10			0.7		2	0.23688
physician		patient		1		1			 10			 10			0.7		3	0.28071
physician		patient		1		1			 10			 10			0.7		4	0.31604
physician		patient		1		1			 10			 10			0.7		5	0.34802
physician		patient		1		1			 10			 10			0.6		1	0.16070
physician		patient		1		1			 10			 10			0.6		2	0.23725
physician		patient		1		1			 10			 10			0.6		3	0.28093
physician		patient		1		1			 10			 10			0.6		4	0.31649
physician		patient		1		1			 10			 10			0.6		5	0.34839
physician		patient		1		1			 10			 10			0.5		1	0.16100
physician		patient		1		1			 10			 10			0.5		2	0.23763
physician		patient		1		1			 10			 10			0.5		3	0.28168
physician		patient		1		1			 10			 10			0.5		4	0.31723
physician		patient		1		1			 10			 10			0.5		5	0.34891
physician		patient		1		1			 10			 10			0.4		1	0.16115
physician		patient		1		1			 10			 10			0.4		2	0.23845
physician		patient		1		1			 10			 10			0.4		3	0.28250
physician		patient		1		1			 10			 10			0.4		4	0.31790
physician		patient		1		1			 10			 10			0.4		5	0.34973
physician		patient		1		1			 10			 10			0.3		1	0.16182
physician		patient		1		1			 10			 10			0.3		2	0.23949
physician		patient		1		1			 10			 10			0.3		3	0.28369
physician		patient		1		1			 10			 10			0.3		4	0.31917
physician		patient		1		1			 10			 10			0.3		5	0.35107
physician		patient		1		1			 10			 10			0.2		1	0.16301
physician		patient		1		1			 10			 10			0.2		2	0.24247
physician		patient		1		1			 10			 10			0.2		3	0.28630
physician		patient		1		1			 10			 10			0.2		4	0.32193
physician		patient		1		1			 10			 10			0.2		5	0.35562
physician		patient		1		1			 10			 10			0.1		1	0.16600
physician		patient		1		1			 10			 10			0.1		2	0.24791
physician		patient		1		1			 10			 10			0.1		3	0.29383
physician		patient		1		1			 10			 10			0.1		4	0.33125
physician		patient		1		1			 10			 10			0.1		5	0.36412
physician		patient		1		1			 10			 10			0.0		1	0.32767
physician		patient		1		1			 10			 10			0.0		2	0.41905
physician		patient		1		1			 10			 10			0.0		3	0.45699
physician		patient		1		1			 10			 10			0.0		4	0.48248
physician		patient		1		1			 10			 10			0.0		5	0.50514
physician		patient		1		1			 10			 20			1.0		1	0.13939
physician		patient		1		1			 10			 20			1.0		2	0.19917
physician		patient		1		1			 10			 20			1.0		3	0.24225
physician		patient		1		1			 10			 20			1.0		4	0.26796
physician		patient		1		1			 10			 20			1.0		5	0.29420
physician		patient		1		1			 10			 20			0.9		1	0.15988
physician		patient		1		1			 10			 20			0.9		2	0.23591
physician		patient		1		1			 10			 20			0.9		3	0.28324
physician		patient		1		1			 10			 20			0.9		4	0.31306
physician		patient		1		1			 10			 20			0.9		5	0.34258
physician		patient		1		1			 10			 20			0.8		1	0.15988
physician		patient		1		1			 10			 20			0.8		2	0.23606
physician		patient		1		1			 10			 20			0.8		3	0.28339
physician		patient		1		1			 10			 20			0.8		4	0.31321
physician		patient		1		1			 10			 20			0.8		5	0.34280
physician		patient		1		1			 10			 20			0.7		1	0.15996
physician		patient		1		1			 10			 20			0.7		2	0.23606
physician		patient		1		1			 10			 20			0.7		3	0.28339
physician		patient		1		1			 10			 20			0.7		4	0.31321
physician		patient		1		1			 10			 20			0.7		5	0.34295
physician		patient		1		1			 10			 20			0.6		1	0.16018
physician		patient		1		1			 10			 20			0.6		2	0.23658
physician		patient		1		1			 10			 20			0.6		3	0.28377
physician		patient		1		1			 10			 20			0.6		4	0.31380
physician		patient		1		1			 10			 20			0.6		5	0.34325
physician		patient		1		1			 10			 20			0.5		1	0.16093
physician		patient		1		1			 10			 20			0.5		2	0.23681
physician		patient		1		1			 10			 20			0.5		3	0.28436
physician		patient		1		1			 10			 20			0.5		4	0.31477
physician		patient		1		1			 10			 20			0.5		5	0.34377
physician		patient		1		1			 10			 20			0.4		1	0.16130
physician		patient		1		1			 10			 20			0.4		2	0.23740
physician		patient		1		1			 10			 20			0.4		3	0.28578
physician		patient		1		1			 10			 20			0.4		4	0.31544
physician		patient		1		1			 10			 20			0.4		5	0.34429
physician		patient		1		1			 10			 20			0.3		1	0.16257
physician		patient		1		1			 10			 20			0.3		2	0.23897
physician		patient		1		1			 10			 20			0.3		3	0.28667
physician		patient		1		1			 10			 20			0.3		4	0.31701
physician		patient		1		1			 10			 20			0.3		5	0.34608
physician		patient		1		1			 10			 20			0.2		1	0.16398
physician		patient		1		1			 10			 20			0.2		2	0.24180
physician		patient		1		1			 10			 20			0.2		3	0.28861
physician		patient		1		1			 10			 20			0.2		4	0.32029
physician		patient		1		1			 10			 20			0.2		5	0.34996
physician		patient		1		1			 10			 20			0.1		1	0.16682
physician		patient		1		1			 10			 20			0.1		2	0.24702
physician		patient		1		1			 10			 20			0.1		3	0.29636
physician		patient		1		1			 10			 20			0.1		4	0.32946
physician		patient		1		1			 10			 20			0.1		5	0.36017
physician		patient		1		1			 10			 20			0.0		1	0.32767
physician		patient		1		1			 10			 20			0.0		2	0.41905
physician		patient		1		1			 10			 20			0.0		3	0.45699
physician		patient		1		1			 10			 20			0.0		4	0.48248
physician		patient		1		1			 10			 20			0.0		5	0.50514
physician		patient		1		1			 10			 50			1.0		1	0.14043
physician		patient		1		1			 10			 50			1.0		2	0.20148
physician		patient		1		1			 10			 50			1.0		3	0.24389
physician		patient		1		1			 10			 50			1.0		4	0.27445
physician		patient		1		1			 10			 50			1.0		5	0.29972
physician		patient		1		1			 10			 50			0.9		1	0.16011
physician		patient		1		1			 10			 50			0.9		2	0.23748
physician		patient		1		1			 10			 50			0.9		3	0.28466
physician		patient		1		1			 10			 50			0.9		4	0.31977
physician		patient		1		1			 10			 50			0.9		5	0.34951
physician		patient		1		1			 10			 50			0.8		1	0.16018
physician		patient		1		1			 10			 50			0.8		2	0.23770
physician		patient		1		1			 10			 50			0.8		3	0.28488
physician		patient		1		1			 10			 50			0.8		4	0.31999
physician		patient		1		1			 10			 50			0.8		5	0.34981
physician		patient		1		1			 10			 50			0.7		1	0.16033
physician		patient		1		1			 10			 50			0.7		2	0.23800
physician		patient		1		1			 10			 50			0.7		3	0.28526
physician		patient		1		1			 10			 50			0.7		4	0.32021
physician		patient		1		1			 10			 50			0.7		5	0.34996
physician		patient		1		1			 10			 50			0.6		1	0.16063
physician		patient		1		1			 10			 50			0.6		2	0.23845
physician		patient		1		1			 10			 50			0.6		3	0.28541
physician		patient		1		1			 10			 50			0.6		4	0.32096
physician		patient		1		1			 10			 50			0.6		5	0.35040
physician		patient		1		1			 10			 50			0.5		1	0.16108
physician		patient		1		1			 10			 50			0.5		2	0.23912
physician		patient		1		1			 10			 50			0.5		3	0.28645
physician		patient		1		1			 10			 50			0.5		4	0.32200
physician		patient		1		1			 10			 50			0.5		5	0.35078
physician		patient		1		1			 10			 50			0.4		1	0.16115
physician		patient		1		1			 10			 50			0.4		2	0.24001
physician		patient		1		1			 10			 50			0.4		3	0.28727
physician		patient		1		1			 10			 50			0.4		4	0.32327
physician		patient		1		1			 10			 50			0.4		5	0.35130
physician		patient		1		1			 10			 50			0.3		1	0.16175
physician		patient		1		1			 10			 50			0.3		2	0.24113
physician		patient		1		1			 10			 50			0.3		3	0.28891
physician		patient		1		1			 10			 50			0.3		4	0.32499
physician		patient		1		1			 10			 50			0.3		5	0.35309
physician		patient		1		1			 10			 50			0.2		1	0.16376
physician		patient		1		1			 10			 50			0.2		2	0.24307
physician		patient		1		1			 10			 50			0.2		3	0.29204
physician		patient		1		1			 10			 50			0.2		4	0.32894
physician		patient		1		1			 10			 50			0.2		5	0.35704
physician		patient		1		1			 10			 50			0.1		1	0.16577
physician		patient		1		1			 10			 50			0.1		2	0.24776
physician		patient		1		1			 10			 50			0.1		3	0.30247
physician		patient		1		1			 10			 50			0.1		4	0.33982
physician		patient		1		1			 10			 50			0.1		5	0.36710
physician		patient		1		1			 10			 50			0.0		1	0.32767
physician		patient		1		1			 10			 50			0.0		2	0.41905
physician		patient		1		1			 10			 50			0.0		3	0.45699
physician		patient		1		1			 10			 50			0.0		4	0.48248
physician		patient		1		1			 10			 50			0.0		5	0.50514
physician		patient		1		1			 10			100			1.0		1	0.14363
physician		patient		1		1			 10			100			1.0		2	0.20990
physician		patient		1		1			 10			100			1.0		3	0.25209
physician		patient		1		1			 10			100			1.0		4	0.28131
physician		patient		1		1			 10			100			1.0		5	0.30695
physician		patient		1		1			 10			100			0.9		1	0.16279
physician		patient		1		1			 10			100			0.9		2	0.24620
physician		patient		1		1			 10			100			0.9		3	0.29375
physician		patient		1		1			 10			100			0.9		4	0.32640
physician		patient		1		1			 10			100			0.9		5	0.35681
physician		patient		1		1			 10			100			0.8		1	0.16294
physician		patient		1		1			 10			100			0.8		2	0.24627
physician		patient		1		1			 10			100			0.8		3	0.29390
physician		patient		1		1			 10			100			0.8		4	0.32670
physician		patient		1		1			 10			100			0.8		5	0.35711
physician		patient		1		1			 10			100			0.7		1	0.16316
physician		patient		1		1			 10			100			0.7		2	0.24635
physician		patient		1		1			 10			100			0.7		3	0.29398
physician		patient		1		1			 10			100			0.7		4	0.32707
physician		patient		1		1			 10			100			0.7		5	0.35733
physician		patient		1		1			 10			100			0.6		1	0.16354
physician		patient		1		1			 10			100			0.6		2	0.24679
physician		patient		1		1			 10			100			0.6		3	0.29435
physician		patient		1		1			 10			100			0.6		4	0.32797
physician		patient		1		1			 10			100			0.6		5	0.35756
physician		patient		1		1			 10			100			0.5		1	0.16398
physician		patient		1		1			 10			100			0.5		2	0.24732
physician		patient		1		1			 10			100			0.5		3	0.29532
physician		patient		1		1			 10			100			0.5		4	0.32946
physician		patient		1		1			 10			100			0.5		5	0.35815
physician		patient		1		1			 10			100			0.4		1	0.16436
physician		patient		1		1			 10			100			0.4		2	0.24821
physician		patient		1		1			 10			100			0.4		3	0.29659
physician		patient		1		1			 10			100			0.4		4	0.33080
physician		patient		1		1			 10			100			0.4		5	0.35883
physician		patient		1		1			 10			100			0.3		1	0.16510
physician		patient		1		1			 10			100			0.3		2	0.24925
physician		patient		1		1			 10			100			0.3		3	0.29845
physician		patient		1		1			 10			100			0.3		4	0.33289
physician		patient		1		1			 10			100			0.3		5	0.36099
physician		patient		1		1			 10			100			0.2		1	0.16756
physician		patient		1		1			 10			100			0.2		2	0.25186
physician		patient		1		1			 10			100			0.2		3	0.30173
physician		patient		1		1			 10			100			0.2		4	0.33706
physician		patient		1		1			 10			100			0.2		5	0.36598
physician		patient		1		1			 10			100			0.1		1	0.17024
physician		patient		1		1			 10			100			0.1		2	0.25812
physician		patient		1		1			 10			100			0.1		3	0.30993
physician		patient		1		1			 10			100			0.1		4	0.34764
physician		patient		1		1			 10			100			0.1		5	0.37664
physician		patient		1		1			 10			100			0.0		1	0.32767
physician		patient		1		1			 10			100			0.0		2	0.41905
physician		patient		1		1			 10			100			0.0		3	0.45699
physician		patient		1		1			 10			100			0.0		4	0.48248
physician		patient		1		1			 10			100			0.0		5	0.50514
physician		patient		1		1			  1			  1			1.0		1	0.20319
physician		patient		1		1			  1			  1			1.0		2	0.27311
physician		patient		1		1			  1			  1			1.0		3	0.29949
physician		patient		1		1			  1			  1			1.0		4	0.31910
physician		patient		1		1			  1			  1			1.0		5	0.33378
physician		patient		1		1			  1			  1			0.9		1	0.22630
physician		patient		1		1			  1			  1			0.9		2	0.34459
physician		patient		1		1			  1			  1			0.9		3	0.40318
physician		patient		1		1			  1			  1			0.9		4	0.44521
physician		patient		1		1			  1			  1			0.9		5	0.47898
physician		patient		1		1			  1			  1			0.8		1	0.22645
physician		patient		1		1			  1			  1			0.8		2	0.34459
physician		patient		1		1			  1			  1			0.8		3	0.40318
physician		patient		1		1			  1			  1			0.8		4	0.44521
physician		patient		1		1			  1			  1			0.8		5	0.47898
physician		patient		1		1			  1			  1			0.7		1	0.22660
physician		patient		1		1			  1			  1			0.7		2	0.34474
physician		patient		1		1			  1			  1			0.7		3	0.40325
physician		patient		1		1			  1			  1			0.7		4	0.44529
physician		patient		1		1			  1			  1			0.7		5	0.47898
physician		patient		1		1			  1			  1			0.6		1	0.22637
physician		patient		1		1			  1			  1			0.6		2	0.34511
physician		patient		1		1			  1			  1			0.6		3	0.40377
physician		patient		1		1			  1			  1			0.6		4	0.44551
physician		patient		1		1			  1			  1			0.6		5	0.47913
physician		patient		1		1			  1			  1			0.5		1	0.22674
physician		patient		1		1			  1			  1			0.5		2	0.34511
physician		patient		1		1			  1			  1			0.5		3	0.40414
physician		patient		1		1			  1			  1			0.5		4	0.44618
physician		patient		1		1			  1			  1			0.5		5	0.47958
physician		patient		1		1			  1			  1			0.4		1	0.22660
physician		patient		1		1			  1			  1			0.4		2	0.34533
physician		patient		1		1			  1			  1			0.4		3	0.40474
physician		patient		1		1			  1			  1			0.4		4	0.44656
physician		patient		1		1			  1			  1			0.4		5	0.48002
physician		patient		1		1			  1			  1			0.3		1	0.22816
physician		patient		1		1			  1			  1			0.3		2	0.34742
physician		patient		1		1			  1			  1			0.3		3	0.40616
physician		patient		1		1			  1			  1			0.3		4	0.44790
physician		patient		1		1			  1			  1			0.3		5	0.48129
physician		patient		1		1			  1			  1			0.2		1	0.23278
physician		patient		1		1			  1			  1			0.2		2	0.35078
physician		patient		1		1			  1			  1			0.2		3	0.40966
physician		patient		1		1			  1			  1			0.2		4	0.45110
physician		patient		1		1			  1			  1			0.2		5	0.48345
physician		patient		1		1			  1			  1			0.1		1	0.24180
physician		patient		1		1			  1			  1			0.1		2	0.36069
physician		patient		1		1			  1			  1			0.1		3	0.41816
physician		patient		1		1			  1			  1			0.1		4	0.45722
physician		patient		1		1			  1			  1			0.1		5	0.48837
physician		patient		1		1			  1			  1			0.0		1	0.32767
physician		patient		1		1			  1			  1			0.0		2	0.41905
physician		patient		1		1			  1			  1			0.0		3	0.45699
physician		patient		1		1			  1			  1			0.0		4	0.48248
physician		patient		1		1			  1			  1			0.0		5	0.50514
physician		patient		1		1			  1			  2			1.0		1	0.20364
physician		patient		1		1			  1			  2			1.0		2	0.27296
physician		patient		1		1			  1			  2			1.0		3	0.30009
physician		patient		1		1			  1			  2			1.0		4	0.32014
physician		patient		1		1			  1			  2			1.0		5	0.33460
physician		patient		1		1			  1			  2			0.9		1	0.22510
physician		patient		1		1			  1			  2			0.9		2	0.34258
physician		patient		1		1			  1			  2			0.9		3	0.40154
physician		patient		1		1			  1			  2			0.9		4	0.44536
physician		patient		1		1			  1			  2			0.9		5	0.47935
physician		patient		1		1			  1			  2			0.8		1	0.22525
physician		patient		1		1			  1			  2			0.8		2	0.34258
physician		patient		1		1			  1			  2			0.8		3	0.40154
physician		patient		1		1			  1			  2			0.8		4	0.44536
physician		patient		1		1			  1			  2			0.8		5	0.47943
physician		patient		1		1			  1			  2			0.7		1	0.22540
physician		patient		1		1			  1			  2			0.7		2	0.34273
physician		patient		1		1			  1			  2			0.7		3	0.40161
physician		patient		1		1			  1			  2			0.7		4	0.44544
physician		patient		1		1			  1			  2			0.7		5	0.47943
physician		patient		1		1			  1			  2			0.6		1	0.22518
physician		patient		1		1			  1			  2			0.6		2	0.34332
physician		patient		1		1			  1			  2			0.6		3	0.40198
physician		patient		1		1			  1			  2			0.6		4	0.44566
physician		patient		1		1			  1			  2			0.6		5	0.47950
physician		patient		1		1			  1			  2			0.5		1	0.22563
physician		patient		1		1			  1			  2			0.5		2	0.34325
physician		patient		1		1			  1			  2			0.5		3	0.40250
physician		patient		1		1			  1			  2			0.5		4	0.44633
physician		patient		1		1			  1			  2			0.5		5	0.47995
physician		patient		1		1			  1			  2			0.4		1	0.22533
physician		patient		1		1			  1			  2			0.4		2	0.34332
physician		patient		1		1			  1			  2			0.4		3	0.40325
physician		patient		1		1			  1			  2			0.4		4	0.44656
physician		patient		1		1			  1			  2			0.4		5	0.48025
physician		patient		1		1			  1			  2			0.3		1	0.22712
physician		patient		1		1			  1			  2			0.3		2	0.34556
physician		patient		1		1			  1			  2			0.3		3	0.40489
physician		patient		1		1			  1			  2			0.3		4	0.44812
physician		patient		1		1			  1			  2			0.3		5	0.48174
physician		patient		1		1			  1			  2			0.2		1	0.23174
physician		patient		1		1			  1			  2			0.2		2	0.34914
physician		patient		1		1			  1			  2			0.2		3	0.40839
physician		patient		1		1			  1			  2			0.2		4	0.45192
physician		patient		1		1			  1			  2			0.2		5	0.48397
physician		patient		1		1			  1			  2			0.1		1	0.24188
physician		patient		1		1			  1			  2			0.1		2	0.36002
physician		patient		1		1			  1			  2			0.1		3	0.41741
physician		patient		1		1			  1			  2			0.1		4	0.45863
physician		patient		1		1			  1			  2			0.1		5	0.48927
physician		patient		1		1			  1			  2			0.0		1	0.32767
physician		patient		1		1			  1			  2			0.0		2	0.41905
physician		patient		1		1			  1			  2			0.0		3	0.45699
physician		patient		1		1			  1			  2			0.0		4	0.48248
physician		patient		1		1			  1			  2			0.0		5	0.50514
physician		patient		1		1			  1			  3			1.0		1	0.20490
physician		patient		1		1			  1			  3			1.0		2	0.27422
physician		patient		1		1			  1			  3			1.0		3	0.30136
physician		patient		1		1			  1			  3			1.0		4	0.32111
physician		patient		1		1			  1			  3			1.0		5	0.33564
physician		patient		1		1			  1			  3			0.9		1	0.22570
physician		patient		1		1			  1			  3			0.9		2	0.34384
physician		patient		1		1			  1			  3			0.9		3	0.40250
physician		patient		1		1			  1			  3			0.9		4	0.44589
physician		patient		1		1			  1			  3			0.9		5	0.47973
physician		patient		1		1			  1			  3			0.8		1	0.22585
physician		patient		1		1			  1			  3			0.8		2	0.34392
physician		patient		1		1			  1			  3			0.8		3	0.40250
physician		patient		1		1			  1			  3			0.8		4	0.44589
physician		patient		1		1			  1			  3			0.8		5	0.47980
physician		patient		1		1			  1			  3			0.7		1	0.22600
physician		patient		1		1			  1			  3			0.7		2	0.34399
physician		patient		1		1			  1			  3			0.7		3	0.40258
physician		patient		1		1			  1			  3			0.7		4	0.44603
physician		patient		1		1			  1			  3			0.7		5	0.47980
physician		patient		1		1			  1			  3			0.6		1	0.22578
physician		patient		1		1			  1			  3			0.6		2	0.34459
physician		patient		1		1			  1			  3			0.6		3	0.40295
physician		patient		1		1			  1			  3			0.6		4	0.44626
physician		patient		1		1			  1			  3			0.6		5	0.47987
physician		patient		1		1			  1			  3			0.5		1	0.22615
physician		patient		1		1			  1			  3			0.5		2	0.34459
physician		patient		1		1			  1			  3			0.5		3	0.40332
physician		patient		1		1			  1			  3			0.5		4	0.44693
physician		patient		1		1			  1			  3			0.5		5	0.48032
physician		patient		1		1			  1			  3			0.4		1	0.22592
physician		patient		1		1			  1			  3			0.4		2	0.34459
physician		patient		1		1			  1			  3			0.4		3	0.40400
physician		patient		1		1			  1			  3			0.4		4	0.44723
physician		patient		1		1			  1			  3			0.4		5	0.48077
physician		patient		1		1			  1			  3			0.3		1	0.22771
physician		patient		1		1			  1			  3			0.3		2	0.34660
physician		patient		1		1			  1			  3			0.3		3	0.40556
physician		patient		1		1			  1			  3			0.3		4	0.44864
physician		patient		1		1			  1			  3			0.3		5	0.48233
physician		patient		1		1			  1			  3			0.2		1	0.23233
physician		patient		1		1			  1			  3			0.2		2	0.35018
physician		patient		1		1			  1			  3			0.2		3	0.40899
physician		patient		1		1			  1			  3			0.2		4	0.45259
physician		patient		1		1			  1			  3			0.2		5	0.48487
physician		patient		1		1			  1			  3			0.1		1	0.24262
physician		patient		1		1			  1			  3			0.1		2	0.36017
physician		patient		1		1			  1			  3			0.1		3	0.41831
physician		patient		1		1			  1			  3			0.1		4	0.45938
physician		patient		1		1			  1			  3			0.1		5	0.49031
physician		patient		1		1			  1			  3			0.0		1	0.32767
physician		patient		1		1			  1			  3			0.0		2	0.41905
physician		patient		1		1			  1			  3			0.0		3	0.45699
physician		patient		1		1			  1			  3			0.0		4	0.48248
physician		patient		1		1			  1			  3			0.0		5	0.50514
physician		patient		1		1			  1			  4			1.0		1	0.20520
physician		patient		1		1			  1			  4			1.0		2	0.27437
physician		patient		1		1			  1			  4			1.0		3	0.30121
physician		patient		1		1			  1			  4			1.0		4	0.32059
physician		patient		1		1			  1			  4			1.0		5	0.33512
physician		patient		1		1			  1			  4			0.9		1	0.22578
physician		patient		1		1			  1			  4			0.9		2	0.34369
physician		patient		1		1			  1			  4			0.9		3	0.40183
physician		patient		1		1			  1			  4			0.9		4	0.44559
physician		patient		1		1			  1			  4			0.9		5	0.48010
physician		patient		1		1			  1			  4			0.8		1	0.22592
physician		patient		1		1			  1			  4			0.8		2	0.34369
physician		patient		1		1			  1			  4			0.8		3	0.40191
physician		patient		1		1			  1			  4			0.8		4	0.44559
physician		patient		1		1			  1			  4			0.8		5	0.48017
physician		patient		1		1			  1			  4			0.7		1	0.22607
physician		patient		1		1			  1			  4			0.7		2	0.34377
physician		patient		1		1			  1			  4			0.7		3	0.40198
physician		patient		1		1			  1			  4			0.7		4	0.44566
physician		patient		1		1			  1			  4			0.7		5	0.48017
physician		patient		1		1			  1			  4			0.6		1	0.22585
physician		patient		1		1			  1			  4			0.6		2	0.34436
physician		patient		1		1			  1			  4			0.6		3	0.40236
physician		patient		1		1			  1			  4			0.6		4	0.44589
physician		patient		1		1			  1			  4			0.6		5	0.48025
physician		patient		1		1			  1			  4			0.5		1	0.22622
physician		patient		1		1			  1			  4			0.5		2	0.34436
physician		patient		1		1			  1			  4			0.5		3	0.40265
physician		patient		1		1			  1			  4			0.5		4	0.44656
physician		patient		1		1			  1			  4			0.5		5	0.48069
physician		patient		1		1			  1			  4			0.4		1	0.22585
physician		patient		1		1			  1			  4			0.4		2	0.34451
physician		patient		1		1			  1			  4			0.4		3	0.40332
physician		patient		1		1			  1			  4			0.4		4	0.44708
physician		patient		1		1			  1			  4			0.4		5	0.48114
physician		patient		1		1			  1			  4			0.3		1	0.22749
physician		patient		1		1			  1			  4			0.3		2	0.34668
physician		patient		1		1			  1			  4			0.3		3	0.40489
physician		patient		1		1			  1			  4			0.3		4	0.44857
physician		patient		1		1			  1			  4			0.3		5	0.48286
physician		patient		1		1			  1			  4			0.2		1	0.23278
physician		patient		1		1			  1			  4			0.2		2	0.35018
physician		patient		1		1			  1			  4			0.2		3	0.40847
physician		patient		1		1			  1			  4			0.2		4	0.45259
physician		patient		1		1			  1			  4			0.2		5	0.48532
physician		patient		1		1			  1			  4			0.1		1	0.24352
physician		patient		1		1			  1			  4			0.1		2	0.36032
physician		patient		1		1			  1			  4			0.1		3	0.41801
physician		patient		1		1			  1			  4			0.1		4	0.45960
physician		patient		1		1			  1			  4			0.1		5	0.49061
physician		patient		1		1			  1			  4			0.0		1	0.32767
physician		patient		1		1			  1			  4			0.0		2	0.41905
physician		patient		1		1			  1			  4			0.0		3	0.45699
physician		patient		1		1			  1			  4			0.0		4	0.48248
physician		patient		1		1			  1			  4			0.0		5	0.50514
physician		patient		1		1			  1			  5			1.0		1	0.20543
physician		patient		1		1			  1			  5			1.0		2	0.27475
physician		patient		1		1			  1			  5			1.0		3	0.30121
physician		patient		1		1			  1			  5			1.0		4	0.32044
physician		patient		1		1			  1			  5			1.0		5	0.33512
physician		patient		1		1			  1			  5			0.9		1	0.22592
physician		patient		1		1			  1			  5			0.9		2	0.34459
physician		patient		1		1			  1			  5			0.9		3	0.40213
physician		patient		1		1			  1			  5			0.9		4	0.44581
physician		patient		1		1			  1			  5			0.9		5	0.48040
physician		patient		1		1			  1			  5			0.8		1	0.22607
physician		patient		1		1			  1			  5			0.8		2	0.34459
physician		patient		1		1			  1			  5			0.8		3	0.40221
physician		patient		1		1			  1			  5			0.8		4	0.44581
physician		patient		1		1			  1			  5			0.8		5	0.48047
physician		patient		1		1			  1			  5			0.7		1	0.22622
physician		patient		1		1			  1			  5			0.7		2	0.34466
physician		patient		1		1			  1			  5			0.7		3	0.40228
physician		patient		1		1			  1			  5			0.7		4	0.44589
physician		patient		1		1			  1			  5			0.7		5	0.48047
physician		patient		1		1			  1			  5			0.6		1	0.22600
physician		patient		1		1			  1			  5			0.6		2	0.34526
physician		patient		1		1			  1			  5			0.6		3	0.40265
physician		patient		1		1			  1			  5			0.6		4	0.44611
physician		patient		1		1			  1			  5			0.6		5	0.48055
physician		patient		1		1			  1			  5			0.5		1	0.22637
physician		patient		1		1			  1			  5			0.5		2	0.34526
physician		patient		1		1			  1			  5			0.5		3	0.40295
physician		patient		1		1			  1			  5			0.5		4	0.44678
physician		patient		1		1			  1			  5			0.5		5	0.48099
physician		patient		1		1			  1			  5			0.4		1	0.22585
physician		patient		1		1			  1			  5			0.4		2	0.34548
physician		patient		1		1			  1			  5			0.4		3	0.40370
physician		patient		1		1			  1			  5			0.4		4	0.44738
physician		patient		1		1			  1			  5			0.4		5	0.48144
physician		patient		1		1			  1			  5			0.3		1	0.22786
physician		patient		1		1			  1			  5			0.3		2	0.34772
physician		patient		1		1			  1			  5			0.3		3	0.40526
physician		patient		1		1			  1			  5			0.3		4	0.44917
physician		patient		1		1			  1			  5			0.3		5	0.48308
physician		patient		1		1			  1			  5			0.2		1	0.23338
physician		patient		1		1			  1			  5			0.2		2	0.35115
physician		patient		1		1			  1			  5			0.2		3	0.40891
physician		patient		1		1			  1			  5			0.2		4	0.45289
physician		patient		1		1			  1			  5			0.2		5	0.48539
physician		patient		1		1			  1			  5			0.1		1	0.24366
physician		patient		1		1			  1			  5			0.1		2	0.36106
physician		patient		1		1			  1			  5			0.1		3	0.41838
physician		patient		1		1			  1			  5			0.1		4	0.45982
physician		patient		1		1			  1			  5			0.1		5	0.49038
physician		patient		1		1			  1			  5			0.0		1	0.32767
physician		patient		1		1			  1			  5			0.0		2	0.41905
physician		patient		1		1			  1			  5			0.0		3	0.45699
physician		patient		1		1			  1			  5			0.0		4	0.48248
physician		patient		1		1			  1			  5			0.0		5	0.50514
physician		patient		1		1			  1			 10			1.0		1	0.20520
physician		patient		1		1			  1			 10			1.0		2	0.27519
physician		patient		1		1			  1			 10			1.0		3	0.30233
physician		patient		1		1			  1			 10			1.0		4	0.32171
physician		patient		1		1			  1			 10			1.0		5	0.33631
physician		patient		1		1			  1			 10			0.9		1	0.22451
physician		patient		1		1			  1			 10			0.9		2	0.34615
physician		patient		1		1			  1			 10			0.9		3	0.40392
physician		patient		1		1			  1			 10			0.9		4	0.44797
physician		patient		1		1			  1			 10			0.9		5	0.48330
physician		patient		1		1			  1			 10			0.8		1	0.22466
physician		patient		1		1			  1			 10			0.8		2	0.34615
physician		patient		1		1			  1			 10			0.8		3	0.40400
physician		patient		1		1			  1			 10			0.8		4	0.44797
physician		patient		1		1			  1			 10			0.8		5	0.48338
physician		patient		1		1			  1			 10			0.7		1	0.22481
physician		patient		1		1			  1			 10			0.7		2	0.34623
physician		patient		1		1			  1			 10			0.7		3	0.40407
physician		patient		1		1			  1			 10			0.7		4	0.44805
physician		patient		1		1			  1			 10			0.7		5	0.48338
physician		patient		1		1			  1			 10			0.6		1	0.22466
physician		patient		1		1			  1			 10			0.6		2	0.34675
physician		patient		1		1			  1			 10			0.6		3	0.40444
physician		patient		1		1			  1			 10			0.6		4	0.44827
physician		patient		1		1			  1			 10			0.6		5	0.48345
physician		patient		1		1			  1			 10			0.5		1	0.22503
physician		patient		1		1			  1			 10			0.5		2	0.34682
physician		patient		1		1			  1			 10			0.5		3	0.40489
physician		patient		1		1			  1			 10			0.5		4	0.44894
physician		patient		1		1			  1			 10			0.5		5	0.48390
physician		patient		1		1			  1			 10			0.4		1	0.22443
physician		patient		1		1			  1			 10			0.4		2	0.34712
physician		patient		1		1			  1			 10			0.4		3	0.40549
physician		patient		1		1			  1			 10			0.4		4	0.44939
physician		patient		1		1			  1			 10			0.4		5	0.48435
physician		patient		1		1			  1			 10			0.3		1	0.22637
physician		patient		1		1			  1			 10			0.3		2	0.34936
physician		patient		1		1			  1			 10			0.3		3	0.40690
physician		patient		1		1			  1			 10			0.3		4	0.45103
physician		patient		1		1			  1			 10			0.3		5	0.48569
physician		patient		1		1			  1			 10			0.2		1	0.23219
physician		patient		1		1			  1			 10			0.2		2	0.35309
physician		patient		1		1			  1			 10			0.2		3	0.41063
physician		patient		1		1			  1			 10			0.2		4	0.45505
physician		patient		1		1			  1			 10			0.2		5	0.48792
physician		patient		1		1			  1			 10			0.1		1	0.24359
physician		patient		1		1			  1			 10			0.1		2	0.36345
physician		patient		1		1			  1			 10			0.1		3	0.42136
physician		patient		1		1			  1			 10			0.1		4	0.46236
physician		patient		1		1			  1			 10			0.1		5	0.49284
physician		patient		1		1			  1			 10			0.0		1	0.32767
physician		patient		1		1			  1			 10			0.0		2	0.41905
physician		patient		1		1			  1			 10			0.0		3	0.45699
physician		patient		1		1			  1			 10			0.0		4	0.48248
physician		patient		1		1			  1			 10			0.0		5	0.50514
physician		patient		1		1			  1			 20			1.0		1	0.20640
physician		patient		1		1			  1			 20			1.0		2	0.27631
physician		patient		1		1			  1			 20			1.0		3	0.30292
physician		patient		1		1			  1			 20			1.0		4	0.32208
physician		patient		1		1			  1			 20			1.0		5	0.33676
physician		patient		1		1			  1			 20			0.9		1	0.22525
physician		patient		1		1			  1			 20			0.9		2	0.34876
physician		patient		1		1			  1			 20			0.9		3	0.40675
physician		patient		1		1			  1			 20			0.9		4	0.45125
physician		patient		1		1			  1			 20			0.9		5	0.48651
physician		patient		1		1			  1			 20			0.8		1	0.22540
physician		patient		1		1			  1			 20			0.8		2	0.34876
physician		patient		1		1			  1			 20			0.8		3	0.40675
physician		patient		1		1			  1			 20			0.8		4	0.45125
physician		patient		1		1			  1			 20			0.8		5	0.48658
physician		patient		1		1			  1			 20			0.7		1	0.22555
physician		patient		1		1			  1			 20			0.7		2	0.34884
physician		patient		1		1			  1			 20			0.7		3	0.40683
physician		patient		1		1			  1			 20			0.7		4	0.45133
physician		patient		1		1			  1			 20			0.7		5	0.48658
physician		patient		1		1			  1			 20			0.6		1	0.22533
physician		patient		1		1			  1			 20			0.6		2	0.34936
physician		patient		1		1			  1			 20			0.6		3	0.40727
physician		patient		1		1			  1			 20			0.6		4	0.45162
physician		patient		1		1			  1			 20			0.6		5	0.48666
physician		patient		1		1			  1			 20			0.5		1	0.22578
physician		patient		1		1			  1			 20			0.5		2	0.34928
physician		patient		1		1			  1			 20			0.5		3	0.40765
physician		patient		1		1			  1			 20			0.5		4	0.45215
physician		patient		1		1			  1			 20			0.5		5	0.48710
physician		patient		1		1			  1			 20			0.4		1	0.22518
physician		patient		1		1			  1			 20			0.4		2	0.34914
physician		patient		1		1			  1			 20			0.4		3	0.40824
physician		patient		1		1			  1			 20			0.4		4	0.45267
physician		patient		1		1			  1			 20			0.4		5	0.48763
physician		patient		1		1			  1			 20			0.3		1	0.22719
physician		patient		1		1			  1			 20			0.3		2	0.35130
physician		patient		1		1			  1			 20			0.3		3	0.40944
physician		patient		1		1			  1			 20			0.3		4	0.45438
physician		patient		1		1			  1			 20			0.3		5	0.48912
physician		patient		1		1			  1			 20			0.2		1	0.23345
physician		patient		1		1			  1			 20			0.2		2	0.35517
physician		patient		1		1			  1			 20			0.2		3	0.41391
physician		patient		1		1			  1			 20			0.2		4	0.45833
physician		patient		1		1			  1			 20			0.2		5	0.49098
physician		patient		1		1			  1			 20			0.1		1	0.24441
physician		patient		1		1			  1			 20			0.1		2	0.36531
physician		patient		1		1			  1			 20			0.1		3	0.42375
physician		patient		1		1			  1			 20			0.1		4	0.46534
physician		patient		1		1			  1			 20			0.1		5	0.49568
physician		patient		1		1			  1			 20			0.0		1	0.32767
physician		patient		1		1			  1			 20			0.0		2	0.41905
physician		patient		1		1			  1			 20			0.0		3	0.45699
physician		patient		1		1			  1			 20			0.0		4	0.48248
physician		patient		1		1			  1			 20			0.0		5	0.50514
physician		patient		1		1			  1			 50			1.0		1	0.20848
physician		patient		1		1			  1			 50			1.0		2	0.27743
physician		patient		1		1			  1			 50			1.0		3	0.30352
physician		patient		1		1			  1			 50			1.0		4	0.32297
physician		patient		1		1			  1			 50			1.0		5	0.33736
physician		patient		1		1			  1			 50			0.9		1	0.22630
physician		patient		1		1			  1			 50			0.9		2	0.35219
physician		patient		1		1			  1			 50			0.9		3	0.41100
physician		patient		1		1			  1			 50			0.9		4	0.45498
physician		patient		1		1			  1			 50			0.9		5	0.48778
physician		patient		1		1			  1			 50			0.8		1	0.22645
physician		patient		1		1			  1			 50			0.8		2	0.35219
physician		patient		1		1			  1			 50			0.8		3	0.41100
physician		patient		1		1			  1			 50			0.8		4	0.45498
physician		patient		1		1			  1			 50			0.8		5	0.48785
physician		patient		1		1			  1			 50			0.7		1	0.22660
physician		patient		1		1			  1			 50			0.7		2	0.35227
physician		patient		1		1			  1			 50			0.7		3	0.41115
physician		patient		1		1			  1			 50			0.7		4	0.45505
physician		patient		1		1			  1			 50			0.7		5	0.48785
physician		patient		1		1			  1			 50			0.6		1	0.22637
physician		patient		1		1			  1			 50			0.6		2	0.35279
physician		patient		1		1			  1			 50			0.6		3	0.41152
physician		patient		1		1			  1			 50			0.6		4	0.45535
physician		patient		1		1			  1			 50			0.6		5	0.48800
physician		patient		1		1			  1			 50			0.5		1	0.22674
physician		patient		1		1			  1			 50			0.5		2	0.35294
physician		patient		1		1			  1			 50			0.5		3	0.41182
physician		patient		1		1			  1			 50			0.5		4	0.45580
physician		patient		1		1			  1			 50			0.5		5	0.48867
physician		patient		1		1			  1			 50			0.4		1	0.22630
physician		patient		1		1			  1			 50			0.4		2	0.35286
physician		patient		1		1			  1			 50			0.4		3	0.41249
physician		patient		1		1			  1			 50			0.4		4	0.45602
physician		patient		1		1			  1			 50			0.4		5	0.48912
physician		patient		1		1			  1			 50			0.3		1	0.22838
physician		patient		1		1			  1			 50			0.3		2	0.35517
physician		patient		1		1			  1			 50			0.3		3	0.41354
physician		patient		1		1			  1			 50			0.3		4	0.45759
physician		patient		1		1			  1			 50			0.3		5	0.49024
physician		patient		1		1			  1			 50			0.2		1	0.23494
physician		patient		1		1			  1			 50			0.2		2	0.35935
physician		patient		1		1			  1			 50			0.2		3	0.41682
physician		patient		1		1			  1			 50			0.2		4	0.46117
physician		patient		1		1			  1			 50			0.2		5	0.49262
physician		patient		1		1			  1			 50			0.1		1	0.24665
physician		patient		1		1			  1			 50			0.1		2	0.37023
physician		patient		1		1			  1			 50			0.1		3	0.42710
physician		patient		1		1			  1			 50			0.1		4	0.46773
physician		patient		1		1			  1			 50			0.1		5	0.49709
physician		patient		1		1			  1			 50			0.0		1	0.32767
physician		patient		1		1			  1			 50			0.0		2	0.41905
physician		patient		1		1			  1			 50			0.0		3	0.45699
physician		patient		1		1			  1			 50			0.0		4	0.48248
physician		patient		1		1			  1			 50			0.0		5	0.50514
physician		patient		1		1			  1			100			1.0		1	0.20953
physician		patient		1		1			  1			100			1.0		2	0.27907
physician		patient		1		1			  1			100			1.0		3	0.30479
physician		patient		1		1			  1			100			1.0		4	0.32417
physician		patient		1		1			  1			100			1.0		5	0.33848
physician		patient		1		1			  1			100			0.9		1	0.22674
physician		patient		1		1			  1			100			0.9		2	0.35323
physician		patient		1		1			  1			100			0.9		3	0.41175
physician		patient		1		1			  1			100			0.9		4	0.45640
physician		patient		1		1			  1			100			0.9		5	0.49001
physician		patient		1		1			  1			100			0.8		1	0.22689
physician		patient		1		1			  1			100			0.8		2	0.35323
physician		patient		1		1			  1			100			0.8		3	0.41175
physician		patient		1		1			  1			100			0.8		4	0.45640
physician		patient		1		1			  1			100			0.8		5	0.49009
physician		patient		1		1			  1			100			0.7		1	0.22704
physician		patient		1		1			  1			100			0.7		2	0.35323
physician		patient		1		1			  1			100			0.7		3	0.41197
physician		patient		1		1			  1			100			0.7		4	0.45647
physician		patient		1		1			  1			100			0.7		5	0.49009
physician		patient		1		1			  1			100			0.6		1	0.22682
physician		patient		1		1			  1			100			0.6		2	0.35376
physician		patient		1		1			  1			100			0.6		3	0.41242
physician		patient		1		1			  1			100			0.6		4	0.45677
physician		patient		1		1			  1			100			0.6		5	0.49024
physician		patient		1		1			  1			100			0.5		1	0.22727
physician		patient		1		1			  1			100			0.5		2	0.35383
physician		patient		1		1			  1			100			0.5		3	0.41279
physician		patient		1		1			  1			100			0.5		4	0.45722
physician		patient		1		1			  1			100			0.5		5	0.49083
physician		patient		1		1			  1			100			0.4		1	0.22667
physician		patient		1		1			  1			100			0.4		2	0.35376
physician		patient		1		1			  1			100			0.4		3	0.41331
physician		patient		1		1			  1			100			0.4		4	0.45751
physician		patient		1		1			  1			100			0.4		5	0.49128
physician		patient		1		1			  1			100			0.3		1	0.22891
physician		patient		1		1			  1			100			0.3		2	0.35592
physician		patient		1		1			  1			100			0.3		3	0.41473
physician		patient		1		1			  1			100			0.3		4	0.45893
physician		patient		1		1			  1			100			0.3		5	0.49240
physician		patient		1		1			  1			100			0.2		1	0.23524
physician		patient		1		1			  1			100			0.2		2	0.36061
physician		patient		1		1			  1			100			0.2		3	0.41823
physician		patient		1		1			  1			100			0.2		4	0.46258
physician		patient		1		1			  1			100			0.2		5	0.49456
physician		patient		1		1			  1			100			0.1		1	0.24791
physician		patient		1		1			  1			100			0.1		2	0.37090
physician		patient		1		1			  1			100			0.1		3	0.42874
physician		patient		1		1			  1			100			0.1		4	0.46877
physician		patient		1		1			  1			100			0.1		5	0.49933
physician		patient		1		1			  1			100			0.0		1	0.32767
physician		patient		1		1			  1			100			0.0		2	0.41905
physician		patient		1		1			  1			100			0.0		3	0.45699
physician		patient		1		1			  1			100			0.0		4	0.48248
physician		patient		1		1			  1			100			0.0		5	0.50514
physician		patient		1		1			 20			  1			1.0		1	0.17993
physician		patient		1		1			 20			  1			1.0		2	0.25007
physician		patient		1		1			 20			  1			1.0		3	0.28220
physician		patient		1		1			 20			  1			1.0		4	0.30486
physician		patient		1		1			 20			  1			1.0		5	0.32349
physician		patient		1		1			 20			  1			0.9		1	0.20371
physician		patient		1		1			 20			  1			0.9		2	0.29860
physician		patient		1		1			 20			  1			0.9		3	0.34526
physician		patient		1		1			 20			  1			0.9		4	0.37970
physician		patient		1		1			 20			  1			0.9		5	0.41167
physician		patient		1		1			 20			  1			0.8		1	0.20386
physician		patient		1		1			 20			  1			0.8		2	0.29875
physician		patient		1		1			 20			  1			0.8		3	0.34526
physician		patient		1		1			 20			  1			0.8		4	0.37970
physician		patient		1		1			 20			  1			0.8		5	0.41167
physician		patient		1		1			 20			  1			0.7		1	0.20379
physician		patient		1		1			 20			  1			0.7		2	0.29890
physician		patient		1		1			 20			  1			0.7		3	0.34541
physician		patient		1		1			 20			  1			0.7		4	0.37984
physician		patient		1		1			 20			  1			0.7		5	0.41175
physician		patient		1		1			 20			  1			0.6		1	0.20379
physician		patient		1		1			 20			  1			0.6		2	0.29927
physician		patient		1		1			 20			  1			0.6		3	0.34571
physician		patient		1		1			 20			  1			0.6		4	0.38007
physician		patient		1		1			 20			  1			0.6		5	0.41219
physician		patient		1		1			 20			  1			0.5		1	0.20438
physician		patient		1		1			 20			  1			0.5		2	0.29927
physician		patient		1		1			 20			  1			0.5		3	0.34593
physician		patient		1		1			 20			  1			0.5		4	0.38044
physician		patient		1		1			 20			  1			0.5		5	0.41264
physician		patient		1		1			 20			  1			0.4		1	0.20446
physician		patient		1		1			 20			  1			0.4		2	0.29912
physician		patient		1		1			 20			  1			0.4		3	0.34623
physician		patient		1		1			 20			  1			0.4		4	0.38104
physician		patient		1		1			 20			  1			0.4		5	0.41301
physician		patient		1		1			 20			  1			0.3		1	0.20468
physician		patient		1		1			 20			  1			0.3		2	0.30016
physician		patient		1		1			 20			  1			0.3		3	0.34764
physician		patient		1		1			 20			  1			0.3		4	0.38260
physician		patient		1		1			 20			  1			0.3		5	0.41451
physician		patient		1		1			 20			  1			0.2		1	0.20654
physician		patient		1		1			 20			  1			0.2		2	0.30262
physician		patient		1		1			 20			  1			0.2		3	0.35010
physician		patient		1		1			 20			  1			0.2		4	0.38603
physician		patient		1		1			 20			  1			0.2		5	0.41749
physician		patient		1		1			 20			  1			0.1		1	0.21124
physician		patient		1		1			 20			  1			0.1		2	0.30806
physician		patient		1		1			 20			  1			0.1		3	0.35666
physician		patient		1		1			 20			  1			0.1		4	0.39214
physician		patient		1		1			 20			  1			0.1		5	0.42285
physician		patient		1		1			 20			  1			0.0		1	0.32767
physician		patient		1		1			 20			  1			0.0		2	0.41905
physician		patient		1		1			 20			  1			0.0		3	0.45699
physician		patient		1		1			 20			  1			0.0		4	0.48248
physician		patient		1		1			 20			  1			0.0		5	0.50514
physician		patient		1		1			 20			  2			1.0		1	0.16995
physician		patient		1		1			 20			  2			1.0		2	0.23815
physician		patient		1		1			 20			  2			1.0		3	0.27460
physician		patient		1		1			 20			  2			1.0		4	0.30061
physician		patient		1		1			 20			  2			1.0		5	0.32126
physician		patient		1		1			 20			  2			0.9		1	0.19238
physician		patient		1		1			 20			  2			0.9		2	0.28019
physician		patient		1		1			 20			  2			0.9		3	0.32633
physician		patient		1		1			 20			  2			0.9		4	0.36315
physician		patient		1		1			 20			  2			0.9		5	0.39505
physician		patient		1		1			 20			  2			0.8		1	0.19268
physician		patient		1		1			 20			  2			0.8		2	0.28034
physician		patient		1		1			 20			  2			0.8		3	0.32655
physician		patient		1		1			 20			  2			0.8		4	0.36315
physician		patient		1		1			 20			  2			0.8		5	0.39513
physician		patient		1		1			 20			  2			0.7		1	0.19268
physician		patient		1		1			 20			  2			0.7		2	0.28034
physician		patient		1		1			 20			  2			0.7		3	0.32670
physician		patient		1		1			 20			  2			0.7		4	0.36345
physician		patient		1		1			 20			  2			0.7		5	0.39550
physician		patient		1		1			 20			  2			0.6		1	0.19268
physician		patient		1		1			 20			  2			0.6		2	0.28056
physician		patient		1		1			 20			  2			0.6		3	0.32722
physician		patient		1		1			 20			  2			0.6		4	0.36360
physician		patient		1		1			 20			  2			0.6		5	0.39602
physician		patient		1		1			 20			  2			0.5		1	0.19320
physician		patient		1		1			 20			  2			0.5		2	0.28064
physician		patient		1		1			 20			  2			0.5		3	0.32759
physician		patient		1		1			 20			  2			0.5		4	0.36404
physician		patient		1		1			 20			  2			0.5		5	0.39632
physician		patient		1		1			 20			  2			0.4		1	0.19343
physician		patient		1		1			 20			  2			0.4		2	0.28101
physician		patient		1		1			 20			  2			0.4		3	0.32834
physician		patient		1		1			 20			  2			0.4		4	0.36456
physician		patient		1		1			 20			  2			0.4		5	0.39699
physician		patient		1		1			 20			  2			0.3		1	0.19402
physician		patient		1		1			 20			  2			0.3		2	0.28190
physician		patient		1		1			 20			  2			0.3		3	0.32953
physician		patient		1		1			 20			  2			0.3		4	0.36613
physician		patient		1		1			 20			  2			0.3		5	0.39908
physician		patient		1		1			 20			  2			0.2		1	0.19566
physician		patient		1		1			 20			  2			0.2		2	0.28429
physician		patient		1		1			 20			  2			0.2		3	0.33244
physician		patient		1		1			 20			  2			0.2		4	0.36978
physician		patient		1		1			 20			  2			0.2		5	0.40310
physician		patient		1		1			 20			  2			0.1		1	0.19999
physician		patient		1		1			 20			  2			0.1		2	0.29077
physician		patient		1		1			 20			  2			0.1		3	0.34034
physician		patient		1		1			 20			  2			0.1		4	0.37739
physician		patient		1		1			 20			  2			0.1		5	0.40929
physician		patient		1		1			 20			  2			0.0		1	0.32767
physician		patient		1		1			 20			  2			0.0		2	0.41905
physician		patient		1		1			 20			  2			0.0		3	0.45699
physician		patient		1		1			 20			  2			0.0		4	0.48248
physician		patient		1		1			 20			  2			0.0		5	0.50514
physician		patient		1		1			 20			  3			1.0		1	0.16137
physician		patient		1		1			 20			  3			1.0		2	0.22861
physician		patient		1		1			 20			  3			1.0		3	0.26752
physician		patient		1		1			 20			  3			1.0		4	0.29442
physician		patient		1		1			 20			  3			1.0		5	0.31783
physician		patient		1		1			 20			  3			0.9		1	0.18388
physician		patient		1		1			 20			  3			0.9		2	0.26886
physician		patient		1		1			 20			  3			0.9		3	0.31544
physician		patient		1		1			 20			  3			0.9		4	0.35160
physician		patient		1		1			 20			  3			0.9		5	0.38327
physician		patient		1		1			 20			  3			0.8		1	0.18411
physician		patient		1		1			 20			  3			0.8		2	0.26901
physician		patient		1		1			 20			  3			0.8		3	0.31567
physician		patient		1		1			 20			  3			0.8		4	0.35189
physician		patient		1		1			 20			  3			0.8		5	0.38357
physician		patient		1		1			 20			  3			0.7		1	0.18411
physician		patient		1		1			 20			  3			0.7		2	0.26916
physician		patient		1		1			 20			  3			0.7		3	0.31574
physician		patient		1		1			 20			  3			0.7		4	0.35219
physician		patient		1		1			 20			  3			0.7		5	0.38424
physician		patient		1		1			 20			  3			0.6		1	0.18418
physician		patient		1		1			 20			  3			0.6		2	0.26938
physician		patient		1		1			 20			  3			0.6		3	0.31664
physician		patient		1		1			 20			  3			0.6		4	0.35256
physician		patient		1		1			 20			  3			0.6		5	0.38491
physician		patient		1		1			 20			  3			0.5		1	0.18456
physician		patient		1		1			 20			  3			0.5		2	0.26953
physician		patient		1		1			 20			  3			0.5		3	0.31708
physician		patient		1		1			 20			  3			0.5		4	0.35279
physician		patient		1		1			 20			  3			0.5		5	0.38536
physician		patient		1		1			 20			  3			0.4		1	0.18456
physician		patient		1		1			 20			  3			0.4		2	0.26990
physician		patient		1		1			 20			  3			0.4		3	0.31805
physician		patient		1		1			 20			  3			0.4		4	0.35361
physician		patient		1		1			 20			  3			0.4		5	0.38626
physician		patient		1		1			 20			  3			0.3		1	0.18567
physician		patient		1		1			 20			  3			0.3		2	0.27147
physician		patient		1		1			 20			  3			0.3		3	0.31932
physician		patient		1		1			 20			  3			0.3		4	0.35495
physician		patient		1		1			 20			  3			0.3		5	0.38782
physician		patient		1		1			 20			  3			0.2		1	0.18724
physician		patient		1		1			 20			  3			0.2		2	0.27400
physician		patient		1		1			 20			  3			0.2		3	0.32245
physician		patient		1		1			 20			  3			0.2		4	0.35815
physician		patient		1		1			 20			  3			0.2		5	0.39132
physician		patient		1		1			 20			  3			0.1		1	0.19141
physician		patient		1		1			 20			  3			0.1		2	0.28093
physician		patient		1		1			 20			  3			0.1		3	0.33087
physician		patient		1		1			 20			  3			0.1		4	0.36665
physician		patient		1		1			 20			  3			0.1		5	0.39937
physician		patient		1		1			 20			  3			0.0		1	0.32767
physician		patient		1		1			 20			  3			0.0		2	0.41905
physician		patient		1		1			 20			  3			0.0		3	0.45699
physician		patient		1		1			 20			  3			0.0		4	0.48248
physician		patient		1		1			 20			  3			0.0		5	0.50514
physician		patient		1		1			 20			  4			1.0		1	0.15608
physician		patient		1		1			 20			  4			1.0		2	0.22168
physician		patient		1		1			 20			  4			1.0		3	0.26103
physician		patient		1		1			 20			  4			1.0		4	0.28921
physician		patient		1		1			 20			  4			1.0		5	0.31328
physician		patient		1		1			 20			  4			0.9		1	0.17837
physician		patient		1		1			 20			  4			0.9		2	0.26096
physician		patient		1		1			 20			  4			0.9		3	0.30687
physician		patient		1		1			 20			  4			0.9		4	0.34347
physician		patient		1		1			 20			  4			0.9		5	0.37425
physician		patient		1		1			 20			  4			0.8		1	0.17844
physician		patient		1		1			 20			  4			0.8		2	0.26111
physician		patient		1		1			 20			  4			0.8		3	0.30710
physician		patient		1		1			 20			  4			0.8		4	0.34384
physician		patient		1		1			 20			  4			0.8		5	0.37455
physician		patient		1		1			 20			  4			0.7		1	0.17859
physician		patient		1		1			 20			  4			0.7		2	0.26126
physician		patient		1		1			 20			  4			0.7		3	0.30710
physician		patient		1		1			 20			  4			0.7		4	0.34399
physician		patient		1		1			 20			  4			0.7		5	0.37485
physician		patient		1		1			 20			  4			0.6		1	0.17874
physician		patient		1		1			 20			  4			0.6		2	0.26178
physician		patient		1		1			 20			  4			0.6		3	0.30747
physician		patient		1		1			 20			  4			0.6		4	0.34422
physician		patient		1		1			 20			  4			0.6		5	0.37560
physician		patient		1		1			 20			  4			0.5		1	0.17941
physician		patient		1		1			 20			  4			0.5		2	0.26252
physician		patient		1		1			 20			  4			0.5		3	0.30806
physician		patient		1		1			 20			  4			0.5		4	0.34436
physician		patient		1		1			 20			  4			0.5		5	0.37612
physician		patient		1		1			 20			  4			0.4		1	0.17986
physician		patient		1		1			 20			  4			0.4		2	0.26290
physician		patient		1		1			 20			  4			0.4		3	0.30903
physician		patient		1		1			 20			  4			0.4		4	0.34526
physician		patient		1		1			 20			  4			0.4		5	0.37709
physician		patient		1		1			 20			  4			0.3		1	0.18023
physician		patient		1		1			 20			  4			0.3		2	0.26394
physician		patient		1		1			 20			  4			0.3		3	0.31060
physician		patient		1		1			 20			  4			0.3		4	0.34697
physician		patient		1		1			 20			  4			0.3		5	0.37917
physician		patient		1		1			 20			  4			0.2		1	0.18165
physician		patient		1		1			 20			  4			0.2		2	0.26603
physician		patient		1		1			 20			  4			0.2		3	0.31448
physician		patient		1		1			 20			  4			0.2		4	0.35003
physician		patient		1		1			 20			  4			0.2		5	0.38268
physician		patient		1		1			 20			  4			0.1		1	0.18538
physician		patient		1		1			 20			  4			0.1		2	0.27229
physician		patient		1		1			 20			  4			0.1		3	0.32290
physician		patient		1		1			 20			  4			0.1		4	0.35868
physician		patient		1		1			 20			  4			0.1		5	0.39050
physician		patient		1		1			 20			  4			0.0		1	0.32767
physician		patient		1		1			 20			  4			0.0		2	0.41905
physician		patient		1		1			 20			  4			0.0		3	0.45699
physician		patient		1		1			 20			  4			0.0		4	0.48248
physician		patient		1		1			 20			  4			0.0		5	0.50514
physician		patient		1		1			 20			  5			1.0		1	0.14908
physician		patient		1		1			 20			  5			1.0		2	0.21445
physician		patient		1		1			 20			  5			1.0		3	0.25455
physician		patient		1		1			 20			  5			1.0		4	0.28198
physician		patient		1		1			 20			  5			1.0		5	0.30732
physician		patient		1		1			 20			  5			0.9		1	0.17121
physician		patient		1		1			 20			  5			0.9		2	0.25261
physician		patient		1		1			 20			  5			0.9		3	0.29860
physician		patient		1		1			 20			  5			0.9		4	0.33222
physician		patient		1		1			 20			  5			0.9		5	0.36494
physician		patient		1		1			 20			  5			0.8		1	0.17129
physician		patient		1		1			 20			  5			0.8		2	0.25268
physician		patient		1		1			 20			  5			0.8		3	0.29875
physician		patient		1		1			 20			  5			0.8		4	0.33236
physician		patient		1		1			 20			  5			0.8		5	0.36561
physician		patient		1		1			 20			  5			0.7		1	0.17166
physician		patient		1		1			 20			  5			0.7		2	0.25298
physician		patient		1		1			 20			  5			0.7		3	0.29905
physician		patient		1		1			 20			  5			0.7		4	0.33274
physician		patient		1		1			 20			  5			0.7		5	0.36576
physician		patient		1		1			 20			  5			0.6		1	0.17196
physician		patient		1		1			 20			  5			0.6		2	0.25358
physician		patient		1		1			 20			  5			0.6		3	0.29949
physician		patient		1		1			 20			  5			0.6		4	0.33326
physician		patient		1		1			 20			  5			0.6		5	0.36643
physician		patient		1		1			 20			  5			0.5		1	0.17233
physician		patient		1		1			 20			  5			0.5		2	0.25432
physician		patient		1		1			 20			  5			0.5		3	0.30016
physician		patient		1		1			 20			  5			0.5		4	0.33393
physician		patient		1		1			 20			  5			0.5		5	0.36695
physician		patient		1		1			 20			  5			0.4		1	0.17256
physician		patient		1		1			 20			  5			0.4		2	0.25499
physician		patient		1		1			 20			  5			0.4		3	0.30091
physician		patient		1		1			 20			  5			0.4		4	0.33475
physician		patient		1		1			 20			  5			0.4		5	0.36784
physician		patient		1		1			 20			  5			0.3		1	0.17293
physician		patient		1		1			 20			  5			0.3		2	0.25634
physician		patient		1		1			 20			  5			0.3		3	0.30195
physician		patient		1		1			 20			  5			0.3		4	0.33669
physician		patient		1		1			 20			  5			0.3		5	0.36993
physician		patient		1		1			 20			  5			0.2		1	0.17419
physician		patient		1		1			 20			  5			0.2		2	0.25902
physician		patient		1		1			 20			  5			0.2		3	0.30538
physician		patient		1		1			 20			  5			0.2		4	0.33989
physician		patient		1		1			 20			  5			0.2		5	0.37358
physician		patient		1		1			 20			  5			0.1		1	0.17807
physician		patient		1		1			 20			  5			0.1		2	0.26394
physician		patient		1		1			 20			  5			0.1		3	0.31351
physician		patient		1		1			 20			  5			0.1		4	0.34846
physician		patient		1		1			 20			  5			0.1		5	0.38134
physician		patient		1		1			 20			  5			0.0		1	0.32767
physician		patient		1		1			 20			  5			0.0		2	0.41905
physician		patient		1		1			 20			  5			0.0		3	0.45699
physician		patient		1		1			 20			  5			0.0		4	0.48248
physician		patient		1		1			 20			  5			0.0		5	0.50514
physician		patient		1		1			 20			 10			1.0		1	0.13722
physician		patient		1		1			 20			 10			1.0		2	0.19693
physician		patient		1		1			 20			 10			1.0		3	0.23397
physician		patient		1		1			 20			 10			1.0		4	0.26439
physician		patient		1		1			 20			 10			1.0		5	0.29055
physician		patient		1		1			 20			 10			0.9		1	0.15817
physician		patient		1		1			 20			 10			0.9		2	0.23368
physician		patient		1		1			 20			 10			0.9		3	0.27586
physician		patient		1		1			 20			 10			0.9		4	0.31015
physician		patient		1		1			 20			 10			0.9		5	0.34138
physician		patient		1		1			 20			 10			0.8		1	0.15839
physician		patient		1		1			 20			 10			0.8		2	0.23368
physician		patient		1		1			 20			 10			0.8		3	0.27586
physician		patient		1		1			 20			 10			0.8		4	0.31038
physician		patient		1		1			 20			 10			0.8		5	0.34161
physician		patient		1		1			 20			 10			0.7		1	0.15847
physician		patient		1		1			 20			 10			0.7		2	0.23383
physician		patient		1		1			 20			 10			0.7		3	0.27594
physician		patient		1		1			 20			 10			0.7		4	0.31067
physician		patient		1		1			 20			 10			0.7		5	0.34191
physician		patient		1		1			 20			 10			0.6		1	0.15869
physician		patient		1		1			 20			 10			0.6		2	0.23412
physician		patient		1		1			 20			 10			0.6		3	0.27609
physician		patient		1		1			 20			 10			0.6		4	0.31112
physician		patient		1		1			 20			 10			0.6		5	0.34228
physician		patient		1		1			 20			 10			0.5		1	0.15899
physician		patient		1		1			 20			 10			0.5		2	0.23450
physician		patient		1		1			 20			 10			0.5		3	0.27683
physician		patient		1		1			 20			 10			0.5		4	0.31172
physician		patient		1		1			 20			 10			0.5		5	0.34273
physician		patient		1		1			 20			 10			0.4		1	0.15906
physician		patient		1		1			 20			 10			0.4		2	0.23517
physician		patient		1		1			 20			 10			0.4		3	0.27773
physician		patient		1		1			 20			 10			0.4		4	0.31239
physician		patient		1		1			 20			 10			0.4		5	0.34347
physician		patient		1		1			 20			 10			0.3		1	0.15973
physician		patient		1		1			 20			 10			0.3		2	0.23621
physician		patient		1		1			 20			 10			0.3		3	0.27885
physician		patient		1		1			 20			 10			0.3		4	0.31358
physician		patient		1		1			 20			 10			0.3		5	0.34496
physician		patient		1		1			 20			 10			0.2		1	0.16078
physician		patient		1		1			 20			 10			0.2		2	0.23912
physician		patient		1		1			 20			 10			0.2		3	0.28145
physician		patient		1		1			 20			 10			0.2		4	0.31641
physician		patient		1		1			 20			 10			0.2		5	0.34899
physician		patient		1		1			 20			 10			0.1		1	0.16361
physician		patient		1		1			 20			 10			0.1		2	0.24426
physician		patient		1		1			 20			 10			0.1		3	0.28816
physician		patient		1		1			 20			 10			0.1		4	0.32499
physician		patient		1		1			 20			 10			0.1		5	0.35681
physician		patient		1		1			 20			 10			0.0		1	0.32767
physician		patient		1		1			 20			 10			0.0		2	0.41905
physician		patient		1		1			 20			 10			0.0		3	0.45699
physician		patient		1		1			 20			 10			0.0		4	0.48248
physician		patient		1		1			 20			 10			0.0		5	0.50514
physician		patient		1		1			 20			 20			1.0		1	0.12791
physician		patient		1		1			 20			 20			1.0		2	0.18232
physician		patient		1		1			 20			 20			1.0		3	0.21713
physician		patient		1		1			 20			 20			1.0		4	0.24329
physician		patient		1		1			 20			 20			1.0		5	0.27266
physician		patient		1		1			 20			 20			0.9		1	0.14826
physician		patient		1		1			 20			 20			0.9		2	0.21877
physician		patient		1		1			 20			 20			0.9		3	0.25798
physician		patient		1		1			 20			 20			0.9		4	0.28757
physician		patient		1		1			 20			 20			0.9		5	0.32074
physician		patient		1		1			 20			 20			0.8		1	0.14826
physician		patient		1		1			 20			 20			0.8		2	0.21899
physician		patient		1		1			 20			 20			0.8		3	0.25805
physician		patient		1		1			 20			 20			0.8		4	0.28779
physician		patient		1		1			 20			 20			0.8		5	0.32118
physician		patient		1		1			 20			 20			0.7		1	0.14826
physician		patient		1		1			 20			 20			0.7		2	0.21899
physician		patient		1		1			 20			 20			0.7		3	0.25827
physician		patient		1		1			 20			 20			0.7		4	0.28824
physician		patient		1		1			 20			 20			0.7		5	0.32148
physician		patient		1		1			 20			 20			0.6		1	0.14833
physician		patient		1		1			 20			 20			0.6		2	0.21929
physician		patient		1		1			 20			 20			0.6		3	0.25857
physician		patient		1		1			 20			 20			0.6		4	0.28876
physician		patient		1		1			 20			 20			0.6		5	0.32185
physician		patient		1		1			 20			 20			0.5		1	0.14863
physician		patient		1		1			 20			 20			0.5		2	0.21951
physician		patient		1		1			 20			 20			0.5		3	0.25917
physician		patient		1		1			 20			 20			0.5		4	0.28973
physician		patient		1		1			 20			 20			0.5		5	0.32215
physician		patient		1		1			 20			 20			0.4		1	0.14885
physician		patient		1		1			 20			 20			0.4		2	0.22033
physician		patient		1		1			 20			 20			0.4		3	0.26073
physician		patient		1		1			 20			 20			0.4		4	0.29040
physician		patient		1		1			 20			 20			0.4		5	0.32230
physician		patient		1		1			 20			 20			0.3		1	0.14952
physician		patient		1		1			 20			 20			0.3		2	0.22100
physician		patient		1		1			 20			 20			0.3		3	0.26133
physician		patient		1		1			 20			 20			0.3		4	0.29152
physician		patient		1		1			 20			 20			0.3		5	0.32349
physician		patient		1		1			 20			 20			0.2		1	0.15034
physician		patient		1		1			 20			 20			0.2		2	0.22309
physician		patient		1		1			 20			 20			0.2		3	0.26297
physician		patient		1		1			 20			 20			0.2		4	0.29547
physician		patient		1		1			 20			 20			0.2		5	0.32744
physician		patient		1		1			 20			 20			0.1		1	0.15250
physician		patient		1		1			 20			 20			0.1		2	0.22727
physician		patient		1		1			 20			 20			0.1		3	0.26819
physician		patient		1		1			 20			 20			0.1		4	0.30404
physician		patient		1		1			 20			 20			0.1		5	0.33468
physician		patient		1		1			 20			 20			0.0		1	0.32767
physician		patient		1		1			 20			 20			0.0		2	0.41905
physician		patient		1		1			 20			 20			0.0		3	0.45699
physician		patient		1		1			 20			 20			0.0		4	0.48248
physician		patient		1		1			 20			 20			0.0		5	0.50514
physician		patient		1		1			 20			 50			1.0		1	0.12314
physician		patient		1		1			 20			 50			1.0		2	0.17628
physician		patient		1		1			 20			 50			1.0		3	0.21251
physician		patient		1		1			 20			 50			1.0		4	0.24009
physician		patient		1		1			 20			 50			1.0		5	0.26491
physician		patient		1		1			 20			 50			0.9		1	0.14281
physician		patient		1		1			 20			 50			0.9		2	0.21161
physician		patient		1		1			 20			 50			0.9		3	0.25194
physician		patient		1		1			 20			 50			0.9		4	0.28287
physician		patient		1		1			 20			 50			0.9		5	0.31120
physician		patient		1		1			 20			 50			0.8		1	0.14296
physician		patient		1		1			 20			 50			0.8		2	0.21161
physician		patient		1		1			 20			 50			0.8		3	0.25216
physician		patient		1		1			 20			 50			0.8		4	0.28339
physician		patient		1		1			 20			 50			0.8		5	0.31157
physician		patient		1		1			 20			 50			0.7		1	0.14296
physician		patient		1		1			 20			 50			0.7		2	0.21169
physician		patient		1		1			 20			 50			0.7		3	0.25246
physician		patient		1		1			 20			 50			0.7		4	0.28377
physician		patient		1		1			 20			 50			0.7		5	0.31209
physician		patient		1		1			 20			 50			0.6		1	0.14311
physician		patient		1		1			 20			 50			0.6		2	0.21213
physician		patient		1		1			 20			 50			0.6		3	0.25261
physician		patient		1		1			 20			 50			0.6		4	0.28421
physician		patient		1		1			 20			 50			0.6		5	0.31239
physician		patient		1		1			 20			 50			0.5		1	0.14356
physician		patient		1		1			 20			 50			0.5		2	0.21243
physician		patient		1		1			 20			 50			0.5		3	0.25358
physician		patient		1		1			 20			 50			0.5		4	0.28511
physician		patient		1		1			 20			 50			0.5		5	0.31291
physician		patient		1		1			 20			 50			0.4		1	0.14378
physician		patient		1		1			 20			 50			0.4		2	0.21318
physician		patient		1		1			 20			 50			0.4		3	0.25499
physician		patient		1		1			 20			 50			0.4		4	0.28660
physician		patient		1		1			 20			 50			0.4		5	0.31373
physician		patient		1		1			 20			 50			0.3		1	0.14453
physician		patient		1		1			 20			 50			0.3		2	0.21430
physician		patient		1		1			 20			 50			0.3		3	0.25716
physician		patient		1		1			 20			 50			0.3		4	0.28824
physician		patient		1		1			 20			 50			0.3		5	0.31470
physician		patient		1		1			 20			 50			0.2		1	0.14557
physician		patient		1		1			 20			 50			0.2		2	0.21750
physician		patient		1		1			 20			 50			0.2		3	0.25976
physician		patient		1		1			 20			 50			0.2		4	0.29144
physician		patient		1		1			 20			 50			0.2		5	0.31925
physician		patient		1		1			 20			 50			0.1		1	0.14684
physician		patient		1		1			 20			 50			0.1		2	0.22197
physician		patient		1		1			 20			 50			0.1		3	0.26692
physician		patient		1		1			 20			 50			0.1		4	0.29882
physician		patient		1		1			 20			 50			0.1		5	0.32804
physician		patient		1		1			 20			 50			0.0		1	0.32767
physician		patient		1		1			 20			 50			0.0		2	0.41905
physician		patient		1		1			 20			 50			0.0		3	0.45699
physician		patient		1		1			 20			 50			0.0		4	0.48248
physician		patient		1		1			 20			 50			0.0		5	0.50514
physician		patient		1		1			 20			100			1.0		1	0.12366
physician		patient		1		1			 20			100			1.0		2	0.17755
physician		patient		1		1			 20			100			1.0		3	0.21489
physician		patient		1		1			 20			100			1.0		4	0.24426
physician		patient		1		1			 20			100			1.0		5	0.26849
physician		patient		1		1			 20			100			0.9		1	0.14274
physician		patient		1		1			 20			100			0.9		2	0.21236
physician		patient		1		1			 20			100			0.9		3	0.25388
physician		patient		1		1			 20			100			0.9		4	0.28675
physician		patient		1		1			 20			100			0.9		5	0.31358
physician		patient		1		1			 20			100			0.8		1	0.14281
physician		patient		1		1			 20			100			0.8		2	0.21221
physician		patient		1		1			 20			100			0.8		3	0.25410
physician		patient		1		1			 20			100			0.8		4	0.28757
physician		patient		1		1			 20			100			0.8		5	0.31395
physician		patient		1		1			 20			100			0.7		1	0.14281
physician		patient		1		1			 20			100			0.7		2	0.21236
physician		patient		1		1			 20			100			0.7		3	0.25425
physician		patient		1		1			 20			100			0.7		4	0.28764
physician		patient		1		1			 20			100			0.7		5	0.31425
physician		patient		1		1			 20			100			0.6		1	0.14296
physician		patient		1		1			 20			100			0.6		2	0.21281
physician		patient		1		1			 20			100			0.6		3	0.25499
physician		patient		1		1			 20			100			0.6		4	0.28801
physician		patient		1		1			 20			100			0.6		5	0.31462
physician		patient		1		1			 20			100			0.5		1	0.14341
physician		patient		1		1			 20			100			0.5		2	0.21310
physician		patient		1		1			 20			100			0.5		3	0.25589
physician		patient		1		1			 20			100			0.5		4	0.28906
physician		patient		1		1			 20			100			0.5		5	0.31537
physician		patient		1		1			 20			100			0.4		1	0.14363
physician		patient		1		1			 20			100			0.4		2	0.21407
physician		patient		1		1			 20			100			0.4		3	0.25798
physician		patient		1		1			 20			100			0.4		4	0.29018
physician		patient		1		1			 20			100			0.4		5	0.31656
physician		patient		1		1			 20			100			0.3		1	0.14408
physician		patient		1		1			 20			100			0.3		2	0.21541
physician		patient		1		1			 20			100			0.3		3	0.25947
physician		patient		1		1			 20			100			0.3		4	0.29152
physician		patient		1		1			 20			100			0.3		5	0.31805
physician		patient		1		1			 20			100			0.2		1	0.14513
physician		patient		1		1			 20			100			0.2		2	0.21869
physician		patient		1		1			 20			100			0.2		3	0.26304
physician		patient		1		1			 20			100			0.2		4	0.29577
physician		patient		1		1			 20			100			0.2		5	0.32342
physician		patient		1		1			 20			100			0.1		1	0.14699
physician		patient		1		1			 20			100			0.1		2	0.22421
physician		patient		1		1			 20			100			0.1		3	0.27072
physician		patient		1		1			 20			100			0.1		4	0.30434
physician		patient		1		1			 20			100			0.1		5	0.33147
physician		patient		1		1			 20			100			0.0		1	0.32767
physician		patient		1		1			 20			100			0.0		2	0.41905
physician		patient		1		1			 20			100			0.0		3	0.45699
physician		patient		1		1			 20			100			0.0		4	0.48248
physician		patient		1		1			 20			100			0.0		5	0.50514
physician		patient		1		1			  2			  1			1.0		1	0.19126
physician		patient		1		1			  2			  1			1.0		2	0.26409
physician		patient		1		1			  2			  1			1.0		3	0.29733
physician		patient		1		1			  2			  1			1.0		4	0.32096
physician		patient		1		1			  2			  1			1.0		5	0.33803
physician		patient		1		1			  2			  1			0.9		1	0.21497
physician		patient		1		1			  2			  1			0.9		2	0.31358
physician		patient		1		1			  2			  1			0.9		3	0.36516
physician		patient		1		1			  2			  1			0.9		4	0.40511
physician		patient		1		1			  2			  1			0.9		5	0.43866
physician		patient		1		1			  2			  1			0.8		1	0.21519
physician		patient		1		1			  2			  1			0.8		2	0.31373
physician		patient		1		1			  2			  1			0.8		3	0.36516
physician		patient		1		1			  2			  1			0.8		4	0.40511
physician		patient		1		1			  2			  1			0.8		5	0.43866
physician		patient		1		1			  2			  1			0.7		1	0.21519
physician		patient		1		1			  2			  1			0.7		2	0.31380
physician		patient		1		1			  2			  1			0.7		3	0.36538
physician		patient		1		1			  2			  1			0.7		4	0.40526
physician		patient		1		1			  2			  1			0.7		5	0.43880
physician		patient		1		1			  2			  1			0.6		1	0.21527
physician		patient		1		1			  2			  1			0.6		2	0.31410
physician		patient		1		1			  2			  1			0.6		3	0.36561
physician		patient		1		1			  2			  1			0.6		4	0.40556
physician		patient		1		1			  2			  1			0.6		5	0.43925
physician		patient		1		1			  2			  1			0.5		1	0.21579
physician		patient		1		1			  2			  1			0.5		2	0.31418
physician		patient		1		1			  2			  1			0.5		3	0.36598
physician		patient		1		1			  2			  1			0.5		4	0.40601
physician		patient		1		1			  2			  1			0.5		5	0.44022
physician		patient		1		1			  2			  1			0.4		1	0.21579
physician		patient		1		1			  2			  1			0.4		2	0.31425
physician		patient		1		1			  2			  1			0.4		3	0.36665
physician		patient		1		1			  2			  1			0.4		4	0.40645
physician		patient		1		1			  2			  1			0.4		5	0.44097
physician		patient		1		1			  2			  1			0.3		1	0.21616
physician		patient		1		1			  2			  1			0.3		2	0.31612
physician		patient		1		1			  2			  1			0.3		3	0.36852
physician		patient		1		1			  2			  1			0.3		4	0.40839
physician		patient		1		1			  2			  1			0.3		5	0.44261
physician		patient		1		1			  2			  1			0.2		1	0.21802
physician		patient		1		1			  2			  1			0.2		2	0.31947
physician		patient		1		1			  2			  1			0.2		3	0.37202
physician		patient		1		1			  2			  1			0.2		4	0.41331
physician		patient		1		1			  2			  1			0.2		5	0.44626
physician		patient		1		1			  2			  1			0.1		1	0.22361
physician		patient		1		1			  2			  1			0.1		2	0.32774
physician		patient		1		1			  2			  1			0.1		3	0.38096
physician		patient		1		1			  2			  1			0.1		4	0.42039
physician		patient		1		1			  2			  1			0.1		5	0.45341
physician		patient		1		1			  2			  1			0.0		1	0.32767
physician		patient		1		1			  2			  1			0.0		2	0.41905
physician		patient		1		1			  2			  1			0.0		3	0.45699
physician		patient		1		1			  2			  1			0.0		4	0.48248
physician		patient		1		1			  2			  1			0.0		5	0.50514
physician		patient		1		1			  2			  2			1.0		1	0.18746
physician		patient		1		1			  2			  2			1.0		2	0.26170
physician		patient		1		1			  2			  2			1.0		3	0.29763
physician		patient		1		1			  2			  2			1.0		4	0.32349
physician		patient		1		1			  2			  2			1.0		5	0.34094
physician		patient		1		1			  2			  2			0.9		1	0.20990
physician		patient		1		1			  2			  2			0.9		2	0.30605
physician		patient		1		1			  2			  2			0.9		3	0.35689
physician		patient		1		1			  2			  2			0.9		4	0.40086
physician		patient		1		1			  2			  2			0.9		5	0.43456
physician		patient		1		1			  2			  2			0.8		1	0.21027
physician		patient		1		1			  2			  2			0.8		2	0.30613
physician		patient		1		1			  2			  2			0.8		3	0.35704
physician		patient		1		1			  2			  2			0.8		4	0.40086
physician		patient		1		1			  2			  2			0.8		5	0.43463
physician		patient		1		1			  2			  2			0.7		1	0.21027
physician		patient		1		1			  2			  2			0.7		2	0.30613
physician		patient		1		1			  2			  2			0.7		3	0.35719
physician		patient		1		1			  2			  2			0.7		4	0.40109
physician		patient		1		1			  2			  2			0.7		5	0.43500
physician		patient		1		1			  2			  2			0.6		1	0.21057
physician		patient		1		1			  2			  2			0.6		2	0.30620
physician		patient		1		1			  2			  2			0.6		3	0.35778
physician		patient		1		1			  2			  2			0.6		4	0.40139
physician		patient		1		1			  2			  2			0.6		5	0.43545
physician		patient		1		1			  2			  2			0.5		1	0.21109
physician		patient		1		1			  2			  2			0.5		2	0.30657
physician		patient		1		1			  2			  2			0.5		3	0.35838
physician		patient		1		1			  2			  2			0.5		4	0.40154
physician		patient		1		1			  2			  2			0.5		5	0.43634
physician		patient		1		1			  2			  2			0.4		1	0.21102
physician		patient		1		1			  2			  2			0.4		2	0.30695
physician		patient		1		1			  2			  2			0.4		3	0.35935
physician		patient		1		1			  2			  2			0.4		4	0.40228
physician		patient		1		1			  2			  2			0.4		5	0.43739
physician		patient		1		1			  2			  2			0.3		1	0.21146
physician		patient		1		1			  2			  2			0.3		2	0.30896
physician		patient		1		1			  2			  2			0.3		3	0.36091
physician		patient		1		1			  2			  2			0.3		4	0.40392
physician		patient		1		1			  2			  2			0.3		5	0.43977
physician		patient		1		1			  2			  2			0.2		1	0.21363
physician		patient		1		1			  2			  2			0.2		2	0.31246
physician		patient		1		1			  2			  2			0.2		3	0.36516
physician		patient		1		1			  2			  2			0.2		4	0.40914
physician		patient		1		1			  2			  2			0.2		5	0.44357
physician		patient		1		1			  2			  2			0.1		1	0.21944
physician		patient		1		1			  2			  2			0.1		2	0.32156
physician		patient		1		1			  2			  2			0.1		3	0.37589
physician		patient		1		1			  2			  2			0.1		4	0.41741
physician		patient		1		1			  2			  2			0.1		5	0.45095
physician		patient		1		1			  2			  2			0.0		1	0.32767
physician		patient		1		1			  2			  2			0.0		2	0.41905
physician		patient		1		1			  2			  2			0.0		3	0.45699
physician		patient		1		1			  2			  2			0.0		4	0.48248
physician		patient		1		1			  2			  2			0.0		5	0.50514
physician		patient		1		1			  2			  3			1.0		1	0.18687
physician		patient		1		1			  2			  3			1.0		2	0.26282
physician		patient		1		1			  2			  3			1.0		3	0.29957
physician		patient		1		1			  2			  3			1.0		4	0.32513
physician		patient		1		1			  2			  3			1.0		5	0.34474
physician		patient		1		1			  2			  3			0.9		1	0.20893
physician		patient		1		1			  2			  3			0.9		2	0.30605
physician		patient		1		1			  2			  3			0.9		3	0.35815
physician		patient		1		1			  2			  3			0.9		4	0.40072
physician		patient		1		1			  2			  3			0.9		5	0.43552
physician		patient		1		1			  2			  3			0.8		1	0.20923
physician		patient		1		1			  2			  3			0.8		2	0.30613
physician		patient		1		1			  2			  3			0.8		3	0.35830
physician		patient		1		1			  2			  3			0.8		4	0.40086
physician		patient		1		1			  2			  3			0.8		5	0.43560
physician		patient		1		1			  2			  3			0.7		1	0.20930
physician		patient		1		1			  2			  3			0.7		2	0.30628
physician		patient		1		1			  2			  3			0.7		3	0.35838
physician		patient		1		1			  2			  3			0.7		4	0.40124
physician		patient		1		1			  2			  3			0.7		5	0.43597
physician		patient		1		1			  2			  3			0.6		1	0.20953
physician		patient		1		1			  2			  3			0.6		2	0.30650
physician		patient		1		1			  2			  3			0.6		3	0.35883
physician		patient		1		1			  2			  3			0.6		4	0.40183
physician		patient		1		1			  2			  3			0.6		5	0.43627
physician		patient		1		1			  2			  3			0.5		1	0.20990
physician		patient		1		1			  2			  3			0.5		2	0.30672
physician		patient		1		1			  2			  3			0.5		3	0.35942
physician		patient		1		1			  2			  3			0.5		4	0.40243
physician		patient		1		1			  2			  3			0.5		5	0.43716
physician		patient		1		1			  2			  3			0.4		1	0.20997
physician		patient		1		1			  2			  3			0.4		2	0.30717
physician		patient		1		1			  2			  3			0.4		3	0.36061
physician		patient		1		1			  2			  3			0.4		4	0.40303
physician		patient		1		1			  2			  3			0.4		5	0.43791
physician		patient		1		1			  2			  3			0.3		1	0.21079
physician		patient		1		1			  2			  3			0.3		2	0.30896
physician		patient		1		1			  2			  3			0.3		3	0.36263
physician		patient		1		1			  2			  3			0.3		4	0.40429
physician		patient		1		1			  2			  3			0.3		5	0.44059
physician		patient		1		1			  2			  3			0.2		1	0.21273
physician		patient		1		1			  2			  3			0.2		2	0.31254
physician		patient		1		1			  2			  3			0.2		3	0.36665
physician		patient		1		1			  2			  3			0.2		4	0.40966
physician		patient		1		1			  2			  3			0.2		5	0.44447
physician		patient		1		1			  2			  3			0.1		1	0.21966
physician		patient		1		1			  2			  3			0.1		2	0.32230
physician		patient		1		1			  2			  3			0.1		3	0.37798
physician		patient		1		1			  2			  3			0.1		4	0.41793
physician		patient		1		1			  2			  3			0.1		5	0.45207
physician		patient		1		1			  2			  3			0.0		1	0.32767
physician		patient		1		1			  2			  3			0.0		2	0.41905
physician		patient		1		1			  2			  3			0.0		3	0.45699
physician		patient		1		1			  2			  3			0.0		4	0.48248
physician		patient		1		1			  2			  3			0.0		5	0.50514
physician		patient		1		1			  2			  4			1.0		1	0.18791
physician		patient		1		1			  2			  4			1.0		2	0.26342
physician		patient		1		1			  2			  4			1.0		3	0.29987
physician		patient		1		1			  2			  4			1.0		4	0.32543
physician		patient		1		1			  2			  4			1.0		5	0.34690
physician		patient		1		1			  2			  4			0.9		1	0.20923
physician		patient		1		1			  2			  4			0.9		2	0.30695
physician		patient		1		1			  2			  4			0.9		3	0.35771
physician		patient		1		1			  2			  4			0.9		4	0.40027
physician		patient		1		1			  2			  4			0.9		5	0.43739
physician		patient		1		1			  2			  4			0.8		1	0.20945
physician		patient		1		1			  2			  4			0.8		2	0.30710
physician		patient		1		1			  2			  4			0.8		3	0.35786
physician		patient		1		1			  2			  4			0.8		4	0.40049
physician		patient		1		1			  2			  4			0.8		5	0.43746
physician		patient		1		1			  2			  4			0.7		1	0.20953
physician		patient		1		1			  2			  4			0.7		2	0.30725
physician		patient		1		1			  2			  4			0.7		3	0.35801
physician		patient		1		1			  2			  4			0.7		4	0.40094
physician		patient		1		1			  2			  4			0.7		5	0.43776
physician		patient		1		1			  2			  4			0.6		1	0.21005
physician		patient		1		1			  2			  4			0.6		2	0.30762
physician		patient		1		1			  2			  4			0.6		3	0.35830
physician		patient		1		1			  2			  4			0.6		4	0.40161
physician		patient		1		1			  2			  4			0.6		5	0.43798
physician		patient		1		1			  2			  4			0.5		1	0.21035
physician		patient		1		1			  2			  4			0.5		2	0.30799
physician		patient		1		1			  2			  4			0.5		3	0.35905
physician		patient		1		1			  2			  4			0.5		4	0.40236
physician		patient		1		1			  2			  4			0.5		5	0.43880
physician		patient		1		1			  2			  4			0.4		1	0.21042
physician		patient		1		1			  2			  4			0.4		2	0.30829
physician		patient		1		1			  2			  4			0.4		3	0.36009
physician		patient		1		1			  2			  4			0.4		4	0.40318
physician		patient		1		1			  2			  4			0.4		5	0.43940
physician		patient		1		1			  2			  4			0.3		1	0.21117
physician		patient		1		1			  2			  4			0.3		2	0.31045
physician		patient		1		1			  2			  4			0.3		3	0.36225
physician		patient		1		1			  2			  4			0.3		4	0.40482
physician		patient		1		1			  2			  4			0.3		5	0.44149
physician		patient		1		1			  2			  4			0.2		1	0.21348
physician		patient		1		1			  2			  4			0.2		2	0.31351
physician		patient		1		1			  2			  4			0.2		3	0.36643
physician		patient		1		1			  2			  4			0.2		4	0.40929
physician		patient		1		1			  2			  4			0.2		5	0.44521
physician		patient		1		1			  2			  4			0.1		1	0.22093
physician		patient		1		1			  2			  4			0.1		2	0.32282
physician		patient		1		1			  2			  4			0.1		3	0.37776
physician		patient		1		1			  2			  4			0.1		4	0.41816
physician		patient		1		1			  2			  4			0.1		5	0.45282
physician		patient		1		1			  2			  4			0.0		1	0.32767
physician		patient		1		1			  2			  4			0.0		2	0.41905
physician		patient		1		1			  2			  4			0.0		3	0.45699
physician		patient		1		1			  2			  4			0.0		4	0.48248
physician		patient		1		1			  2			  4			0.0		5	0.50514
physician		patient		1		1			  2			  5			1.0		1	0.18798
physician		patient		1		1			  2			  5			1.0		2	0.26446
physician		patient		1		1			  2			  5			1.0		3	0.30061
physician		patient		1		1			  2			  5			1.0		4	0.32543
physician		patient		1		1			  2			  5			1.0		5	0.34675
physician		patient		1		1			  2			  5			0.9		1	0.20908
physician		patient		1		1			  2			  5			0.9		2	0.30806
physician		patient		1		1			  2			  5			0.9		3	0.35868
physician		patient		1		1			  2			  5			0.9		4	0.40064
physician		patient		1		1			  2			  5			0.9		5	0.43746
physician		patient		1		1			  2			  5			0.8		1	0.20930
physician		patient		1		1			  2			  5			0.8		2	0.30814
physician		patient		1		1			  2			  5			0.8		3	0.35868
physician		patient		1		1			  2			  5			0.8		4	0.40072
physician		patient		1		1			  2			  5			0.8		5	0.43754
physician		patient		1		1			  2			  5			0.7		1	0.20945
physician		patient		1		1			  2			  5			0.7		2	0.30829
physician		patient		1		1			  2			  5			0.7		3	0.35883
physician		patient		1		1			  2			  5			0.7		4	0.40124
physician		patient		1		1			  2			  5			0.7		5	0.43776
physician		patient		1		1			  2			  5			0.6		1	0.21012
physician		patient		1		1			  2			  5			0.6		2	0.30866
physician		patient		1		1			  2			  5			0.6		3	0.35905
physician		patient		1		1			  2			  5			0.6		4	0.40176
physician		patient		1		1			  2			  5			0.6		5	0.43791
physician		patient		1		1			  2			  5			0.5		1	0.21049
physician		patient		1		1			  2			  5			0.5		2	0.30888
physician		patient		1		1			  2			  5			0.5		3	0.35965
physician		patient		1		1			  2			  5			0.5		4	0.40236
physician		patient		1		1			  2			  5			0.5		5	0.43873
physician		patient		1		1			  2			  5			0.4		1	0.21027
physician		patient		1		1			  2			  5			0.4		2	0.30948
physician		patient		1		1			  2			  5			0.4		3	0.36061
physician		patient		1		1			  2			  5			0.4		4	0.40318
physician		patient		1		1			  2			  5			0.4		5	0.43940
physician		patient		1		1			  2			  5			0.3		1	0.21109
physician		patient		1		1			  2			  5			0.3		2	0.31194
physician		patient		1		1			  2			  5			0.3		3	0.36278
physician		patient		1		1			  2			  5			0.3		4	0.40474
physician		patient		1		1			  2			  5			0.3		5	0.44171
physician		patient		1		1			  2			  5			0.2		1	0.21340
physician		patient		1		1			  2			  5			0.2		2	0.31433
physician		patient		1		1			  2			  5			0.2		3	0.36680
physician		patient		1		1			  2			  5			0.2		4	0.40988
physician		patient		1		1			  2			  5			0.2		5	0.44551
physician		patient		1		1			  2			  5			0.1		1	0.22011
physician		patient		1		1			  2			  5			0.1		2	0.32387
physician		patient		1		1			  2			  5			0.1		3	0.37850
physician		patient		1		1			  2			  5			0.1		4	0.41853
physician		patient		1		1			  2			  5			0.1		5	0.45364
physician		patient		1		1			  2			  5			0.0		1	0.32767
physician		patient		1		1			  2			  5			0.0		2	0.41905
physician		patient		1		1			  2			  5			0.0		3	0.45699
physician		patient		1		1			  2			  5			0.0		4	0.48248
physician		patient		1		1			  2			  5			0.0		5	0.50514
physician		patient		1		1			  2			 10			1.0		1	0.19030
physician		patient		1		1			  2			 10			1.0		2	0.26737
physician		patient		1		1			  2			 10			1.0		3	0.30441
physician		patient		1		1			  2			 10			1.0		4	0.32894
physician		patient		1		1			  2			 10			1.0		5	0.34899
physician		patient		1		1			  2			 10			0.9		1	0.21027
physician		patient		1		1			  2			 10			0.9		2	0.31105
physician		patient		1		1			  2			 10			0.9		3	0.36389
physician		patient		1		1			  2			 10			0.9		4	0.40496
physician		patient		1		1			  2			 10			0.9		5	0.44156
physician		patient		1		1			  2			 10			0.8		1	0.21042
physician		patient		1		1			  2			 10			0.8		2	0.31105
physician		patient		1		1			  2			 10			0.8		3	0.36389
physician		patient		1		1			  2			 10			0.8		4	0.40496
physician		patient		1		1			  2			 10			0.8		5	0.44171
physician		patient		1		1			  2			 10			0.7		1	0.21057
physician		patient		1		1			  2			 10			0.7		2	0.31127
physician		patient		1		1			  2			 10			0.7		3	0.36397
physician		patient		1		1			  2			 10			0.7		4	0.40534
physician		patient		1		1			  2			 10			0.7		5	0.44179
physician		patient		1		1			  2			 10			0.6		1	0.21102
physician		patient		1		1			  2			 10			0.6		2	0.31157
physician		patient		1		1			  2			 10			0.6		3	0.36434
physician		patient		1		1			  2			 10			0.6		4	0.40586
physician		patient		1		1			  2			 10			0.6		5	0.44208
physician		patient		1		1			  2			 10			0.5		1	0.21161
physician		patient		1		1			  2			 10			0.5		2	0.31202
physician		patient		1		1			  2			 10			0.5		3	0.36516
physician		patient		1		1			  2			 10			0.5		4	0.40683
physician		patient		1		1			  2			 10			0.5		5	0.44305
physician		patient		1		1			  2			 10			0.4		1	0.21213
physician		patient		1		1			  2			 10			0.4		2	0.31261
physician		patient		1		1			  2			 10			0.4		3	0.36643
physician		patient		1		1			  2			 10			0.4		4	0.40795
physician		patient		1		1			  2			 10			0.4		5	0.44350
physician		patient		1		1			  2			 10			0.3		1	0.21333
physician		patient		1		1			  2			 10			0.3		2	0.31537
physician		patient		1		1			  2			 10			0.3		3	0.36881
physician		patient		1		1			  2			 10			0.3		4	0.40973
physician		patient		1		1			  2			 10			0.3		5	0.44551
physician		patient		1		1			  2			 10			0.2		1	0.21601
physician		patient		1		1			  2			 10			0.2		2	0.31895
physician		patient		1		1			  2			 10			0.2		3	0.37261
physician		patient		1		1			  2			 10			0.2		4	0.41488
physician		patient		1		1			  2			 10			0.2		5	0.45103
physician		patient		1		1			  2			 10			0.1		1	0.22399
physician		patient		1		1			  2			 10			0.1		2	0.32841
physician		patient		1		1			  2			 10			0.1		3	0.38253
physician		patient		1		1			  2			 10			0.1		4	0.42427
physician		patient		1		1			  2			 10			0.1		5	0.45960
physician		patient		1		1			  2			 10			0.0		1	0.32767
physician		patient		1		1			  2			 10			0.0		2	0.41905
physician		patient		1		1			  2			 10			0.0		3	0.45699
physician		patient		1		1			  2			 10			0.0		4	0.48248
physician		patient		1		1			  2			 10			0.0		5	0.50514
physician		patient		1		1			  2			 20			1.0		1	0.19164
physician		patient		1		1			  2			 20			1.0		2	0.26916
physician		patient		1		1			  2			 20			1.0		3	0.30814
physician		patient		1		1			  2			 20			1.0		4	0.33132
physician		patient		1		1			  2			 20			1.0		5	0.35145
physician		patient		1		1			  2			 20			0.9		1	0.21139
physician		patient		1		1			  2			 20			0.9		2	0.31522
physician		patient		1		1			  2			 20			0.9		3	0.37068
physician		patient		1		1			  2			 20			0.9		4	0.41130
physician		patient		1		1			  2			 20			0.9		5	0.44805
physician		patient		1		1			  2			 20			0.8		1	0.21146
physician		patient		1		1			  2			 20			0.8		2	0.31544
physician		patient		1		1			  2			 20			0.8		3	0.37068
physician		patient		1		1			  2			 20			0.8		4	0.41137
physician		patient		1		1			  2			 20			0.8		5	0.44805
physician		patient		1		1			  2			 20			0.7		1	0.21176
physician		patient		1		1			  2			 20			0.7		2	0.31574
physician		patient		1		1			  2			 20			0.7		3	0.37090
physician		patient		1		1			  2			 20			0.7		4	0.41175
physician		patient		1		1			  2			 20			0.7		5	0.44827
physician		patient		1		1			  2			 20			0.6		1	0.21221
physician		patient		1		1			  2			 20			0.6		2	0.31597
physician		patient		1		1			  2			 20			0.6		3	0.37127
physician		patient		1		1			  2			 20			0.6		4	0.41219
physician		patient		1		1			  2			 20			0.6		5	0.44887
physician		patient		1		1			  2			 20			0.5		1	0.21251
physician		patient		1		1			  2			 20			0.5		2	0.31656
physician		patient		1		1			  2			 20			0.5		3	0.37239
physician		patient		1		1			  2			 20			0.5		4	0.41324
physician		patient		1		1			  2			 20			0.5		5	0.44954
physician		patient		1		1			  2			 20			0.4		1	0.21281
physician		patient		1		1			  2			 20			0.4		2	0.31708
physician		patient		1		1			  2			 20			0.4		3	0.37366
physician		patient		1		1			  2			 20			0.4		4	0.41421
physician		patient		1		1			  2			 20			0.4		5	0.44984
physician		patient		1		1			  2			 20			0.3		1	0.21430
physician		patient		1		1			  2			 20			0.3		2	0.32014
physician		patient		1		1			  2			 20			0.3		3	0.37642
physician		patient		1		1			  2			 20			0.3		4	0.41600
physician		patient		1		1			  2			 20			0.3		5	0.45125
physician		patient		1		1			  2			 20			0.2		1	0.21705
physician		patient		1		1			  2			 20			0.2		2	0.32417
physician		patient		1		1			  2			 20			0.2		3	0.38044
physician		patient		1		1			  2			 20			0.2		4	0.42039
physician		patient		1		1			  2			 20			0.2		5	0.45617
physician		patient		1		1			  2			 20			0.1		1	0.22518
physician		patient		1		1			  2			 20			0.1		2	0.33430
physician		patient		1		1			  2			 20			0.1		3	0.39028
physician		patient		1		1			  2			 20			0.1		4	0.43105
physician		patient		1		1			  2			 20			0.1		5	0.46445
physician		patient		1		1			  2			 20			0.0		1	0.32767
physician		patient		1		1			  2			 20			0.0		2	0.41905
physician		patient		1		1			  2			 20			0.0		3	0.45699
physician		patient		1		1			  2			 20			0.0		4	0.48248
physician		patient		1		1			  2			 20			0.0		5	0.50514
physician		patient		1		1			  2			 50			1.0		1	0.19484
physician		patient		1		1			  2			 50			1.0		2	0.27117
physician		patient		1		1			  2			 50			1.0		3	0.30695
physician		patient		1		1			  2			 50			1.0		4	0.33013
physician		patient		1		1			  2			 50			1.0		5	0.35048
physician		patient		1		1			  2			 50			0.9		1	0.21363
physician		patient		1		1			  2			 50			0.9		2	0.31895
physician		patient		1		1			  2			 50			0.9		3	0.37373
physician		patient		1		1			  2			 50			0.9		4	0.41719
physician		patient		1		1			  2			 50			0.9		5	0.45543
physician		patient		1		1			  2			 50			0.8		1	0.21370
physician		patient		1		1			  2			 50			0.8		2	0.31917
physician		patient		1		1			  2			 50			0.8		3	0.37366
physician		patient		1		1			  2			 50			0.8		4	0.41726
physician		patient		1		1			  2			 50			0.8		5	0.45550
physician		patient		1		1			  2			 50			0.7		1	0.21385
physician		patient		1		1			  2			 50			0.7		2	0.31947
physician		patient		1		1			  2			 50			0.7		3	0.37396
physician		patient		1		1			  2			 50			0.7		4	0.41778
physician		patient		1		1			  2			 50			0.7		5	0.45602
physician		patient		1		1			  2			 50			0.6		1	0.21415
physician		patient		1		1			  2			 50			0.6		2	0.31977
physician		patient		1		1			  2			 50			0.6		3	0.37455
physician		patient		1		1			  2			 50			0.6		4	0.41816
physician		patient		1		1			  2			 50			0.6		5	0.45654
physician		patient		1		1			  2			 50			0.5		1	0.21459
physician		patient		1		1			  2			 50			0.5		2	0.32021
physician		patient		1		1			  2			 50			0.5		3	0.37537
physician		patient		1		1			  2			 50			0.5		4	0.41890
physician		patient		1		1			  2			 50			0.5		5	0.45722
physician		patient		1		1			  2			 50			0.4		1	0.21459
physician		patient		1		1			  2			 50			0.4		2	0.32066
physician		patient		1		1			  2			 50			0.4		3	0.37671
physician		patient		1		1			  2			 50			0.4		4	0.42017
physician		patient		1		1			  2			 50			0.4		5	0.45766
physician		patient		1		1			  2			 50			0.3		1	0.21586
physician		patient		1		1			  2			 50			0.3		2	0.32357
physician		patient		1		1			  2			 50			0.3		3	0.37955
physician		patient		1		1			  2			 50			0.3		4	0.42188
physician		patient		1		1			  2			 50			0.3		5	0.45848
physician		patient		1		1			  2			 50			0.2		1	0.21892
physician		patient		1		1			  2			 50			0.2		2	0.32871
physician		patient		1		1			  2			 50			0.2		3	0.38432
physician		patient		1		1			  2			 50			0.2		4	0.42680
physician		patient		1		1			  2			 50			0.2		5	0.46392
physician		patient		1		1			  2			 50			0.1		1	0.22704
physician		patient		1		1			  2			 50			0.1		2	0.34109
physician		patient		1		1			  2			 50			0.1		3	0.39572
physician		patient		1		1			  2			 50			0.1		4	0.43776
physician		patient		1		1			  2			 50			0.1		5	0.47227
physician		patient		1		1			  2			 50			0.0		1	0.32767
physician		patient		1		1			  2			 50			0.0		2	0.41905
physician		patient		1		1			  2			 50			0.0		3	0.45699
physician		patient		1		1			  2			 50			0.0		4	0.48248
physician		patient		1		1			  2			 50			0.0		5	0.50514
physician		patient		1		1			  2			100			1.0		1	0.19566
physician		patient		1		1			  2			100			1.0		2	0.27542
physician		patient		1		1			  2			100			1.0		3	0.31015
physician		patient		1		1			  2			100			1.0		4	0.33333
physician		patient		1		1			  2			100			1.0		5	0.35234
physician		patient		1		1			  2			100			0.9		1	0.21363
physician		patient		1		1			  2			100			0.9		2	0.32394
physician		patient		1		1			  2			100			0.9		3	0.37880
physician		patient		1		1			  2			100			0.9		4	0.42121
physician		patient		1		1			  2			100			0.9		5	0.45804
physician		patient		1		1			  2			100			0.8		1	0.21370
physician		patient		1		1			  2			100			0.8		2	0.32402
physician		patient		1		1			  2			100			0.8		3	0.37873
physician		patient		1		1			  2			100			0.8		4	0.42129
physician		patient		1		1			  2			100			0.8		5	0.45811
physician		patient		1		1			  2			100			0.7		1	0.21377
physician		patient		1		1			  2			100			0.7		2	0.32424
physician		patient		1		1			  2			100			0.7		3	0.37895
physician		patient		1		1			  2			100			0.7		4	0.42203
physician		patient		1		1			  2			100			0.7		5	0.45863
physician		patient		1		1			  2			100			0.6		1	0.21400
physician		patient		1		1			  2			100			0.6		2	0.32469
physician		patient		1		1			  2			100			0.6		3	0.37940
physician		patient		1		1			  2			100			0.6		4	0.42241
physician		patient		1		1			  2			100			0.6		5	0.45915
physician		patient		1		1			  2			100			0.5		1	0.21459
physician		patient		1		1			  2			100			0.5		2	0.32506
physician		patient		1		1			  2			100			0.5		3	0.38029
physician		patient		1		1			  2			100			0.5		4	0.42285
physician		patient		1		1			  2			100			0.5		5	0.45990
physician		patient		1		1			  2			100			0.4		1	0.21512
physician		patient		1		1			  2			100			0.4		2	0.32536
physician		patient		1		1			  2			100			0.4		3	0.38163
physician		patient		1		1			  2			100			0.4		4	0.42405
physician		patient		1		1			  2			100			0.4		5	0.46049
physician		patient		1		1			  2			100			0.3		1	0.21676
physician		patient		1		1			  2			100			0.3		2	0.32819
physician		patient		1		1			  2			100			0.3		3	0.38439
physician		patient		1		1			  2			100			0.3		4	0.42621
physician		patient		1		1			  2			100			0.3		5	0.46131
physician		patient		1		1			  2			100			0.2		1	0.21989
physician		patient		1		1			  2			100			0.2		2	0.33266
physician		patient		1		1			  2			100			0.2		3	0.38953
physician		patient		1		1			  2			100			0.2		4	0.43068
physician		patient		1		1			  2			100			0.2		5	0.46638
physician		patient		1		1			  2			100			0.1		1	0.22898
physician		patient		1		1			  2			100			0.1		2	0.34504
physician		patient		1		1			  2			100			0.1		3	0.39975
physician		patient		1		1			  2			100			0.1		4	0.44164
physician		patient		1		1			  2			100			0.1		5	0.47555
physician		patient		1		1			  2			100			0.0		1	0.32767
physician		patient		1		1			  2			100			0.0		2	0.41905
physician		patient		1		1			  2			100			0.0		3	0.45699
physician		patient		1		1			  2			100			0.0		4	0.48248
physician		patient		1		1			  2			100			0.0		5	0.50514
physician		patient		1		1			  3			  1			1.0		1	0.18374
physician		patient		1		1			  3			  1			1.0		2	0.25619
physician		patient		1		1			  3			  1			1.0		3	0.29003
physician		patient		1		1			  3			  1			1.0		4	0.31328
physician		patient		1		1			  3			  1			1.0		5	0.33266
physician		patient		1		1			  3			  1			0.9		1	0.20751
physician		patient		1		1			  3			  1			0.9		2	0.30471
physician		patient		1		1			  3			  1			0.9		3	0.35361
physician		patient		1		1			  3			  1			0.9		4	0.39028
physician		patient		1		1			  3			  1			0.9		5	0.42434
physician		patient		1		1			  3			  1			0.8		1	0.20766
physician		patient		1		1			  3			  1			0.8		2	0.30486
physician		patient		1		1			  3			  1			0.8		3	0.35361
physician		patient		1		1			  3			  1			0.8		4	0.39028
physician		patient		1		1			  3			  1			0.8		5	0.42434
physician		patient		1		1			  3			  1			0.7		1	0.20774
physician		patient		1		1			  3			  1			0.7		2	0.30501
physician		patient		1		1			  3			  1			0.7		3	0.35383
physician		patient		1		1			  3			  1			0.7		4	0.39043
physician		patient		1		1			  3			  1			0.7		5	0.42449
physician		patient		1		1			  3			  1			0.6		1	0.20781
physician		patient		1		1			  3			  1			0.6		2	0.30538
physician		patient		1		1			  3			  1			0.6		3	0.35413
physician		patient		1		1			  3			  1			0.6		4	0.39065
physician		patient		1		1			  3			  1			0.6		5	0.42494
physician		patient		1		1			  3			  1			0.5		1	0.20848
physician		patient		1		1			  3			  1			0.5		2	0.30546
physician		patient		1		1			  3			  1			0.5		3	0.35443
physician		patient		1		1			  3			  1			0.5		4	0.39125
physician		patient		1		1			  3			  1			0.5		5	0.42561
physician		patient		1		1			  3			  1			0.4		1	0.20856
physician		patient		1		1			  3			  1			0.4		2	0.30531
physician		patient		1		1			  3			  1			0.4		3	0.35480
physician		patient		1		1			  3			  1			0.4		4	0.39199
physician		patient		1		1			  3			  1			0.4		5	0.42613
physician		patient		1		1			  3			  1			0.3		1	0.20893
physician		patient		1		1			  3			  1			0.3		2	0.30672
physician		patient		1		1			  3			  1			0.3		3	0.35637
physician		patient		1		1			  3			  1			0.3		4	0.39371
physician		patient		1		1			  3			  1			0.3		5	0.42770
physician		patient		1		1			  3			  1			0.2		1	0.21094
physician		patient		1		1			  3			  1			0.2		2	0.30948
physician		patient		1		1			  3			  1			0.2		3	0.35897
physician		patient		1		1			  3			  1			0.2		4	0.39788
physician		patient		1		1			  3			  1			0.2		5	0.43128
physician		patient		1		1			  3			  1			0.1		1	0.21616
physician		patient		1		1			  3			  1			0.1		2	0.31634
physician		patient		1		1			  3			  1			0.1		3	0.36695
physician		patient		1		1			  3			  1			0.1		4	0.40496
physician		patient		1		1			  3			  1			0.1		5	0.43776
physician		patient		1		1			  3			  1			0.0		1	0.32767
physician		patient		1		1			  3			  1			0.0		2	0.41905
physician		patient		1		1			  3			  1			0.0		3	0.45699
physician		patient		1		1			  3			  1			0.0		4	0.48248
physician		patient		1		1			  3			  1			0.0		5	0.50514
physician		patient		1		1			  3			  2			1.0		1	0.17643
physician		patient		1		1			  3			  2			1.0		2	0.24851
physician		patient		1		1			  3			  2			1.0		3	0.28645
physician		patient		1		1			  3			  2			1.0		4	0.31276
physician		patient		1		1			  3			  2			1.0		5	0.33296
physician		patient		1		1			  3			  2			0.9		1	0.19887
physician		patient		1		1			  3			  2			0.9		2	0.29085
physician		patient		1		1			  3			  2			0.9		3	0.33900
physician		patient		1		1			  3			  2			0.9		4	0.37873
physician		patient		1		1			  3			  2			0.9		5	0.41212
physician		patient		1		1			  3			  2			0.8		1	0.19917
physician		patient		1		1			  3			  2			0.8		2	0.29100
physician		patient		1		1			  3			  2			0.8		3	0.33922
physician		patient		1		1			  3			  2			0.8		4	0.37865
physician		patient		1		1			  3			  2			0.8		5	0.41219
physician		patient		1		1			  3			  2			0.7		1	0.19939
physician		patient		1		1			  3			  2			0.7		2	0.29107
physician		patient		1		1			  3			  2			0.7		3	0.33937
physician		patient		1		1			  3			  2			0.7		4	0.37888
physician		patient		1		1			  3			  2			0.7		5	0.41264
physician		patient		1		1			  3			  2			0.6		1	0.19946
physician		patient		1		1			  3			  2			0.6		2	0.29137
physician		patient		1		1			  3			  2			0.6		3	0.33982
physician		patient		1		1			  3			  2			0.6		4	0.37910
physician		patient		1		1			  3			  2			0.6		5	0.41309
physician		patient		1		1			  3			  2			0.5		1	0.20013
physician		patient		1		1			  3			  2			0.5		2	0.29152
physician		patient		1		1			  3			  2			0.5		3	0.34019
physician		patient		1		1			  3			  2			0.5		4	0.37970
physician		patient		1		1			  3			  2			0.5		5	0.41354
physician		patient		1		1			  3			  2			0.4		1	0.20043
physician		patient		1		1			  3			  2			0.4		2	0.29189
physician		patient		1		1			  3			  2			0.4		3	0.34101
physician		patient		1		1			  3			  2			0.4		4	0.38044
physician		patient		1		1			  3			  2			0.4		5	0.41458
physician		patient		1		1			  3			  2			0.3		1	0.20103
physician		patient		1		1			  3			  2			0.3		2	0.29301
physician		patient		1		1			  3			  2			0.3		3	0.34243
physician		patient		1		1			  3			  2			0.3		4	0.38238
physician		patient		1		1			  3			  2			0.3		5	0.41696
physician		patient		1		1			  3			  2			0.2		1	0.20312
physician		patient		1		1			  3			  2			0.2		2	0.29584
physician		patient		1		1			  3			  2			0.2		3	0.34578
physician		patient		1		1			  3			  2			0.2		4	0.38722
physician		patient		1		1			  3			  2			0.2		5	0.42211
physician		patient		1		1			  3			  2			0.1		1	0.20796
physician		patient		1		1			  3			  2			0.1		2	0.30389
physician		patient		1		1			  3			  2			0.1		3	0.35562
physician		patient		1		1			  3			  2			0.1		4	0.39647
physician		patient		1		1			  3			  2			0.1		5	0.42889
physician		patient		1		1			  3			  2			0.0		1	0.32767
physician		patient		1		1			  3			  2			0.0		2	0.41905
physician		patient		1		1			  3			  2			0.0		3	0.45699
physician		patient		1		1			  3			  2			0.0		4	0.48248
physician		patient		1		1			  3			  2			0.0		5	0.50514
physician		patient		1		1			  3			  3			1.0		1	0.17241
physician		patient		1		1			  3			  3			1.0		2	0.24463
physician		patient		1		1			  3			  3			1.0		3	0.28466
physician		patient		1		1			  3			  3			1.0		4	0.31127
physician		patient		1		1			  3			  3			1.0		5	0.33386
physician		patient		1		1			  3			  3			0.9		1	0.19499
physician		patient		1		1			  3			  3			0.9		2	0.28526
physician		patient		1		1			  3			  3			0.9		3	0.33400
physician		patient		1		1			  3			  3			0.9		4	0.37351
physician		patient		1		1			  3			  3			0.9		5	0.40690
physician		patient		1		1			  3			  3			0.8		1	0.19521
physician		patient		1		1			  3			  3			0.8		2	0.28533
physician		patient		1		1			  3			  3			0.8		3	0.33430
physician		patient		1		1			  3			  3			0.8		4	0.37373
physician		patient		1		1			  3			  3			0.8		5	0.40720
physician		patient		1		1			  3			  3			0.7		1	0.19544
physician		patient		1		1			  3			  3			0.7		2	0.28555
physician		patient		1		1			  3			  3			0.7		3	0.33453
physician		patient		1		1			  3			  3			0.7		4	0.37403
physician		patient		1		1			  3			  3			0.7		5	0.40780
physician		patient		1		1			  3			  3			0.6		1	0.19551
physician		patient		1		1			  3			  3			0.6		2	0.28555
physician		patient		1		1			  3			  3			0.6		3	0.33512
physician		patient		1		1			  3			  3			0.6		4	0.37463
physician		patient		1		1			  3			  3			0.6		5	0.40847
physician		patient		1		1			  3			  3			0.5		1	0.19589
physician		patient		1		1			  3			  3			0.5		2	0.28570
physician		patient		1		1			  3			  3			0.5		3	0.33572
physician		patient		1		1			  3			  3			0.5		4	0.37522
physician		patient		1		1			  3			  3			0.5		5	0.40921
physician		patient		1		1			  3			  3			0.4		1	0.19618
physician		patient		1		1			  3			  3			0.4		2	0.28645
physician		patient		1		1			  3			  3			0.4		3	0.33676
physician		patient		1		1			  3			  3			0.4		4	0.37575
physician		patient		1		1			  3			  3			0.4		5	0.41026
physician		patient		1		1			  3			  3			0.3		1	0.19723
physician		patient		1		1			  3			  3			0.3		2	0.28816
physician		patient		1		1			  3			  3			0.3		3	0.33848
physician		patient		1		1			  3			  3			0.3		4	0.37768
physician		patient		1		1			  3			  3			0.3		5	0.41205
physician		patient		1		1			  3			  3			0.2		1	0.19924
physician		patient		1		1			  3			  3			0.2		2	0.29182
physician		patient		1		1			  3			  3			0.2		3	0.34213
physician		patient		1		1			  3			  3			0.2		4	0.38238
physician		patient		1		1			  3			  3			0.2		5	0.41682
physician		patient		1		1			  3			  3			0.1		1	0.20431
physician		patient		1		1			  3			  3			0.1		2	0.30024
physician		patient		1		1			  3			  3			0.1		3	0.35331
physician		patient		1		1			  3			  3			0.1		4	0.39177
physician		patient		1		1			  3			  3			0.1		5	0.42524
physician		patient		1		1			  3			  3			0.0		1	0.32767
physician		patient		1		1			  3			  3			0.0		2	0.41905
physician		patient		1		1			  3			  3			0.0		3	0.45699
physician		patient		1		1			  3			  3			0.0		4	0.48248
physician		patient		1		1			  3			  3			0.0		5	0.50514
physician		patient		1		1			  3			  4			1.0		1	0.17285
physician		patient		1		1			  3			  4			1.0		2	0.24575
physician		patient		1		1			  3			  4			1.0		3	0.28548
physician		patient		1		1			  3			  4			1.0		4	0.31254
physician		patient		1		1			  3			  4			1.0		5	0.33594
physician		patient		1		1			  3			  4			0.9		1	0.19492
physician		patient		1		1			  3			  4			0.9		2	0.28585
physician		patient		1		1			  3			  4			0.9		3	0.33400
physician		patient		1		1			  3			  4			0.9		4	0.37358
physician		patient		1		1			  3			  4			0.9		5	0.40765
physician		patient		1		1			  3			  4			0.8		1	0.19507
physician		patient		1		1			  3			  4			0.8		2	0.28600
physician		patient		1		1			  3			  4			0.8		3	0.33430
physician		patient		1		1			  3			  4			0.8		4	0.37373
physician		patient		1		1			  3			  4			0.8		5	0.40787
physician		patient		1		1			  3			  4			0.7		1	0.19529
physician		patient		1		1			  3			  4			0.7		2	0.28623
physician		patient		1		1			  3			  4			0.7		3	0.33453
physician		patient		1		1			  3			  4			0.7		4	0.37411
physician		patient		1		1			  3			  4			0.7		5	0.40839
physician		patient		1		1			  3			  4			0.6		1	0.19559
physician		patient		1		1			  3			  4			0.6		2	0.28645
physician		patient		1		1			  3			  4			0.6		3	0.33497
physician		patient		1		1			  3			  4			0.6		4	0.37448
physician		patient		1		1			  3			  4			0.6		5	0.40906
physician		patient		1		1			  3			  4			0.5		1	0.19603
physician		patient		1		1			  3			  4			0.5		2	0.28690
physician		patient		1		1			  3			  4			0.5		3	0.33549
physician		patient		1		1			  3			  4			0.5		4	0.37530
physician		patient		1		1			  3			  4			0.5		5	0.40981
physician		patient		1		1			  3			  4			0.4		1	0.19626
physician		patient		1		1			  3			  4			0.4		2	0.28749
physician		patient		1		1			  3			  4			0.4		3	0.33646
physician		patient		1		1			  3			  4			0.4		4	0.37604
physician		patient		1		1			  3			  4			0.4		5	0.41115
physician		patient		1		1			  3			  4			0.3		1	0.19708
physician		patient		1		1			  3			  4			0.3		2	0.28921
physician		patient		1		1			  3			  4			0.3		3	0.33877
physician		patient		1		1			  3			  4			0.3		4	0.37783
physician		patient		1		1			  3			  4			0.3		5	0.41301
physician		patient		1		1			  3			  4			0.2		1	0.19924
physician		patient		1		1			  3			  4			0.2		2	0.29256
physician		patient		1		1			  3			  4			0.2		3	0.34265
physician		patient		1		1			  3			  4			0.2		4	0.38260
physician		patient		1		1			  3			  4			0.2		5	0.41793
physician		patient		1		1			  3			  4			0.1		1	0.20408
physician		patient		1		1			  3			  4			0.1		2	0.30069
physician		patient		1		1			  3			  4			0.1		3	0.35353
physician		patient		1		1			  3			  4			0.1		4	0.39319
physician		patient		1		1			  3			  4			0.1		5	0.42688
physician		patient		1		1			  3			  4			0.0		1	0.32767
physician		patient		1		1			  3			  4			0.0		2	0.41905
physician		patient		1		1			  3			  4			0.0		3	0.45699
physician		patient		1		1			  3			  4			0.0		4	0.48248
physician		patient		1		1			  3			  4			0.0		5	0.50514
physician		patient		1		1			  3			  5			1.0		1	0.17024
physician		patient		1		1			  3			  5			1.0		2	0.24508
physician		patient		1		1			  3			  5			1.0		3	0.28384
physician		patient		1		1			  3			  5			1.0		4	0.31067
physician		patient		1		1			  3			  5			1.0		5	0.33445
physician		patient		1		1			  3			  5			0.9		1	0.19208
physician		patient		1		1			  3			  5			0.9		2	0.28503
physician		patient		1		1			  3			  5			0.9		3	0.33244
physician		patient		1		1			  3			  5			0.9		4	0.37038
physician		patient		1		1			  3			  5			0.9		5	0.40541
physician		patient		1		1			  3			  5			0.8		1	0.19223
physician		patient		1		1			  3			  5			0.8		2	0.28511
physician		patient		1		1			  3			  5			0.8		3	0.33266
physician		patient		1		1			  3			  5			0.8		4	0.37060
physician		patient		1		1			  3			  5			0.8		5	0.40571
physician		patient		1		1			  3			  5			0.7		1	0.19246
physician		patient		1		1			  3			  5			0.7		2	0.28541
physician		patient		1		1			  3			  5			0.7		3	0.33289
physician		patient		1		1			  3			  5			0.7		4	0.37127
physician		patient		1		1			  3			  5			0.7		5	0.40608
physician		patient		1		1			  3			  5			0.6		1	0.19275
physician		patient		1		1			  3			  5			0.6		2	0.28563
physician		patient		1		1			  3			  5			0.6		3	0.33311
physician		patient		1		1			  3			  5			0.6		4	0.37165
physician		patient		1		1			  3			  5			0.6		5	0.40638
physician		patient		1		1			  3			  5			0.5		1	0.19328
physician		patient		1		1			  3			  5			0.5		2	0.28593
physician		patient		1		1			  3			  5			0.5		3	0.33371
physician		patient		1		1			  3			  5			0.5		4	0.37232
physician		patient		1		1			  3			  5			0.5		5	0.40713
physician		patient		1		1			  3			  5			0.4		1	0.19343
physician		patient		1		1			  3			  5			0.4		2	0.28645
physician		patient		1		1			  3			  5			0.4		3	0.33453
physician		patient		1		1			  3			  5			0.4		4	0.37306
physician		patient		1		1			  3			  5			0.4		5	0.40832
physician		patient		1		1			  3			  5			0.3		1	0.19417
physician		patient		1		1			  3			  5			0.3		2	0.28861
physician		patient		1		1			  3			  5			0.3		3	0.33699
physician		patient		1		1			  3			  5			0.3		4	0.37493
physician		patient		1		1			  3			  5			0.3		5	0.41011
physician		patient		1		1			  3			  5			0.2		1	0.19633
physician		patient		1		1			  3			  5			0.2		2	0.29182
physician		patient		1		1			  3			  5			0.2		3	0.34019
physician		patient		1		1			  3			  5			0.2		4	0.37955
physician		patient		1		1			  3			  5			0.2		5	0.41570
physician		patient		1		1			  3			  5			0.1		1	0.20103
physician		patient		1		1			  3			  5			0.1		2	0.29979
physician		patient		1		1			  3			  5			0.1		3	0.35130
physician		patient		1		1			  3			  5			0.1		4	0.38961
physician		patient		1		1			  3			  5			0.1		5	0.42390
physician		patient		1		1			  3			  5			0.0		1	0.32767
physician		patient		1		1			  3			  5			0.0		2	0.41905
physician		patient		1		1			  3			  5			0.0		3	0.45699
physician		patient		1		1			  3			  5			0.0		4	0.48248
physician		patient		1		1			  3			  5			0.0		5	0.50514
physician		patient		1		1			  3			 10			1.0		1	0.17405
physician		patient		1		1			  3			 10			1.0		2	0.24821
physician		patient		1		1			  3			 10			1.0		3	0.28816
physician		patient		1		1			  3			 10			1.0		4	0.31448
physician		patient		1		1			  3			 10			1.0		5	0.33892
physician		patient		1		1			  3			 10			0.9		1	0.19484
physician		patient		1		1			  3			 10			0.9		2	0.28824
physician		patient		1		1			  3			 10			0.9		3	0.33661
physician		patient		1		1			  3			 10			0.9		4	0.37276
physician		patient		1		1			  3			 10			0.9		5	0.40869
physician		patient		1		1			  3			 10			0.8		1	0.19499
physician		patient		1		1			  3			 10			0.8		2	0.28824
physician		patient		1		1			  3			 10			0.8		3	0.33676
physician		patient		1		1			  3			 10			0.8		4	0.37284
physician		patient		1		1			  3			 10			0.8		5	0.40891
physician		patient		1		1			  3			 10			0.7		1	0.19514
physician		patient		1		1			  3			 10			0.7		2	0.28861
physician		patient		1		1			  3			 10			0.7		3	0.33706
physician		patient		1		1			  3			 10			0.7		4	0.37343
physician		patient		1		1			  3			 10			0.7		5	0.40906
physician		patient		1		1			  3			 10			0.6		1	0.19566
physician		patient		1		1			  3			 10			0.6		2	0.28891
physician		patient		1		1			  3			 10			0.6		3	0.33751
physician		patient		1		1			  3			 10			0.6		4	0.37366
physician		patient		1		1			  3			 10			0.6		5	0.40944
physician		patient		1		1			  3			 10			0.5		1	0.19611
physician		patient		1		1			  3			 10			0.5		2	0.28973
physician		patient		1		1			  3			 10			0.5		3	0.33833
physician		patient		1		1			  3			 10			0.5		4	0.37463
physician		patient		1		1			  3			 10			0.5		5	0.41026
physician		patient		1		1			  3			 10			0.4		1	0.19656
physician		patient		1		1			  3			 10			0.4		2	0.29070
physician		patient		1		1			  3			 10			0.4		3	0.33915
physician		patient		1		1			  3			 10			0.4		4	0.37597
physician		patient		1		1			  3			 10			0.4		5	0.41167
physician		patient		1		1			  3			 10			0.3		1	0.19767
physician		patient		1		1			  3			 10			0.3		2	0.29249
physician		patient		1		1			  3			 10			0.3		3	0.34109
physician		patient		1		1			  3			 10			0.3		4	0.37850
physician		patient		1		1			  3			 10			0.3		5	0.41316
physician		patient		1		1			  3			 10			0.2		1	0.19924
physician		patient		1		1			  3			 10			0.2		2	0.29554
physician		patient		1		1			  3			 10			0.2		3	0.34392
physician		patient		1		1			  3			 10			0.2		4	0.38283
physician		patient		1		1			  3			 10			0.2		5	0.41831
physician		patient		1		1			  3			 10			0.1		1	0.20364
physician		patient		1		1			  3			 10			0.1		2	0.30344
physician		patient		1		1			  3			 10			0.1		3	0.35480
physician		patient		1		1			  3			 10			0.1		4	0.39334
physician		patient		1		1			  3			 10			0.1		5	0.42807
physician		patient		1		1			  3			 10			0.0		1	0.32767
physician		patient		1		1			  3			 10			0.0		2	0.41905
physician		patient		1		1			  3			 10			0.0		3	0.45699
physician		patient		1		1			  3			 10			0.0		4	0.48248
physician		patient		1		1			  3			 10			0.0		5	0.50514
physician		patient		1		1			  3			 20			1.0		1	0.17919
physician		patient		1		1			  3			 20			1.0		2	0.25365
physician		patient		1		1			  3			 20			1.0		3	0.29211
physician		patient		1		1			  3			 20			1.0		4	0.31999
physician		patient		1		1			  3			 20			1.0		5	0.34295
physician		patient		1		1			  3			 20			0.9		1	0.19976
physician		patient		1		1			  3			 20			0.9		2	0.29457
physician		patient		1		1			  3			 20			0.9		3	0.34265
physician		patient		1		1			  3			 20			0.9		4	0.38111
physician		patient		1		1			  3			 20			0.9		5	0.41667
physician		patient		1		1			  3			 20			0.8		1	0.19984
physician		patient		1		1			  3			 20			0.8		2	0.29465
physician		patient		1		1			  3			 20			0.8		3	0.34273
physician		patient		1		1			  3			 20			0.8		4	0.38126
physician		patient		1		1			  3			 20			0.8		5	0.41689
physician		patient		1		1			  3			 20			0.7		1	0.19999
physician		patient		1		1			  3			 20			0.7		2	0.29480
physician		patient		1		1			  3			 20			0.7		3	0.34287
physician		patient		1		1			  3			 20			0.7		4	0.38193
physician		patient		1		1			  3			 20			0.7		5	0.41696
physician		patient		1		1			  3			 20			0.6		1	0.20013
physician		patient		1		1			  3			 20			0.6		2	0.29502
physician		patient		1		1			  3			 20			0.6		3	0.34347
physician		patient		1		1			  3			 20			0.6		4	0.38238
physician		patient		1		1			  3			 20			0.6		5	0.41764
physician		patient		1		1			  3			 20			0.5		1	0.20066
physician		patient		1		1			  3			 20			0.5		2	0.29569
physician		patient		1		1			  3			 20			0.5		3	0.34436
physician		patient		1		1			  3			 20			0.5		4	0.38342
physician		patient		1		1			  3			 20			0.5		5	0.41868
physician		patient		1		1			  3			 20			0.4		1	0.20066
physician		patient		1		1			  3			 20			0.4		2	0.29651
physician		patient		1		1			  3			 20			0.4		3	0.34578
physician		patient		1		1			  3			 20			0.4		4	0.38506
physician		patient		1		1			  3			 20			0.4		5	0.41980
physician		patient		1		1			  3			 20			0.3		1	0.20177
physician		patient		1		1			  3			 20			0.3		2	0.29905
physician		patient		1		1			  3			 20			0.3		3	0.34817
physician		patient		1		1			  3			 20			0.3		4	0.38760
physician		patient		1		1			  3			 20			0.3		5	0.42121
physician		patient		1		1			  3			 20			0.2		1	0.20416
physician		patient		1		1			  3			 20			0.2		2	0.30225
physician		patient		1		1			  3			 20			0.2		3	0.35264
physician		patient		1		1			  3			 20			0.2		4	0.39185
physician		patient		1		1			  3			 20			0.2		5	0.42665
physician		patient		1		1			  3			 20			0.1		1	0.20945
physician		patient		1		1			  3			 20			0.1		2	0.31142
physician		patient		1		1			  3			 20			0.1		3	0.36292
physician		patient		1		1			  3			 20			0.1		4	0.40325
physician		patient		1		1			  3			 20			0.1		5	0.43612
physician		patient		1		1			  3			 20			0.0		1	0.32767
physician		patient		1		1			  3			 20			0.0		2	0.41905
physician		patient		1		1			  3			 20			0.0		3	0.45699
physician		patient		1		1			  3			 20			0.0		4	0.48248
physician		patient		1		1			  3			 20			0.0		5	0.50514
physician		patient		1		1			  3			 50			1.0		1	0.18523
physician		patient		1		1			  3			 50			1.0		2	0.26118
physician		patient		1		1			  3			 50			1.0		3	0.29785
physician		patient		1		1			  3			 50			1.0		4	0.32305
physician		patient		1		1			  3			 50			1.0		5	0.34727
physician		patient		1		1			  3			 50			0.9		1	0.20468
physician		patient		1		1			  3			 50			0.9		2	0.30277
physician		patient		1		1			  3			 50			0.9		3	0.34996
physician		patient		1		1			  3			 50			0.9		4	0.38924
physician		patient		1		1			  3			 50			0.9		5	0.42747
physician		patient		1		1			  3			 50			0.8		1	0.20476
physician		patient		1		1			  3			 50			0.8		2	0.30285
physician		patient		1		1			  3			 50			0.8		3	0.35010
physician		patient		1		1			  3			 50			0.8		4	0.38939
physician		patient		1		1			  3			 50			0.8		5	0.42777
physician		patient		1		1			  3			 50			0.7		1	0.20483
physician		patient		1		1			  3			 50			0.7		2	0.30315
physician		patient		1		1			  3			 50			0.7		3	0.35055
physician		patient		1		1			  3			 50			0.7		4	0.39013
physician		patient		1		1			  3			 50			0.7		5	0.42800
physician		patient		1		1			  3			 50			0.6		1	0.20498
physician		patient		1		1			  3			 50			0.6		2	0.30359
physician		patient		1		1			  3			 50			0.6		3	0.35122
physician		patient		1		1			  3			 50			0.6		4	0.39043
physician		patient		1		1			  3			 50			0.6		5	0.42867
physician		patient		1		1			  3			 50			0.5		1	0.20565
physician		patient		1		1			  3			 50			0.5		2	0.30441
physician		patient		1		1			  3			 50			0.5		3	0.35234
physician		patient		1		1			  3			 50			0.5		4	0.39170
physician		patient		1		1			  3			 50			0.5		5	0.42941
physician		patient		1		1			  3			 50			0.4		1	0.20580
physician		patient		1		1			  3			 50			0.4		2	0.30516
physician		patient		1		1			  3			 50			0.4		3	0.35316
physician		patient		1		1			  3			 50			0.4		4	0.39334
physician		patient		1		1			  3			 50			0.4		5	0.43090
physician		patient		1		1			  3			 50			0.3		1	0.20722
physician		patient		1		1			  3			 50			0.3		2	0.30777
physician		patient		1		1			  3			 50			0.3		3	0.35562
physician		patient		1		1			  3			 50			0.3		4	0.39624
physician		patient		1		1			  3			 50			0.3		5	0.43269
physician		patient		1		1			  3			 50			0.2		1	0.20982
physician		patient		1		1			  3			 50			0.2		2	0.31179
physician		patient		1		1			  3			 50			0.2		3	0.36114
physician		patient		1		1			  3			 50			0.2		4	0.40139
physician		patient		1		1			  3			 50			0.2		5	0.43739
physician		patient		1		1			  3			 50			0.1		1	0.21601
physician		patient		1		1			  3			 50			0.1		2	0.32193
physician		patient		1		1			  3			 50			0.1		3	0.37224
physician		patient		1		1			  3			 50			0.1		4	0.41227
physician		patient		1		1			  3			 50			0.1		5	0.44663
physician		patient		1		1			  3			 50			0.0		1	0.32767
physician		patient		1		1			  3			 50			0.0		2	0.41905
physician		patient		1		1			  3			 50			0.0		3	0.45699
physician		patient		1		1			  3			 50			0.0		4	0.48248
physician		patient		1		1			  3			 50			0.0		5	0.50514
physician		patient		1		1			  3			100			1.0		1	0.18672
physician		patient		1		1			  3			100			1.0		2	0.26394
physician		patient		1		1			  3			100			1.0		3	0.30180
physician		patient		1		1			  3			100			1.0		4	0.32662
physician		patient		1		1			  3			100			1.0		5	0.35100
physician		patient		1		1			  3			100			0.9		1	0.20550
physician		patient		1		1			  3			100			0.9		2	0.30486
physician		patient		1		1			  3			100			0.9		3	0.35458
physician		patient		1		1			  3			100			0.9		4	0.39408
physician		patient		1		1			  3			100			0.9		5	0.43217
physician		patient		1		1			  3			100			0.8		1	0.20550
physician		patient		1		1			  3			100			0.8		2	0.30501
physician		patient		1		1			  3			100			0.8		3	0.35480
physician		patient		1		1			  3			100			0.8		4	0.39445
physician		patient		1		1			  3			100			0.8		5	0.43254
physician		patient		1		1			  3			100			0.7		1	0.20565
physician		patient		1		1			  3			100			0.7		2	0.30531
physician		patient		1		1			  3			100			0.7		3	0.35525
physician		patient		1		1			  3			100			0.7		4	0.39527
physician		patient		1		1			  3			100			0.7		5	0.43269
physician		patient		1		1			  3			100			0.6		1	0.20580
physician		patient		1		1			  3			100			0.6		2	0.30590
physician		patient		1		1			  3			100			0.6		3	0.35592
physician		patient		1		1			  3			100			0.6		4	0.39550
physician		patient		1		1			  3			100			0.6		5	0.43329
physician		patient		1		1			  3			100			0.5		1	0.20662
physician		patient		1		1			  3			100			0.5		2	0.30657
physician		patient		1		1			  3			100			0.5		3	0.35711
physician		patient		1		1			  3			100			0.5		4	0.39669
physician		patient		1		1			  3			100			0.5		5	0.43441
physician		patient		1		1			  3			100			0.4		1	0.20677
physician		patient		1		1			  3			100			0.4		2	0.30732
physician		patient		1		1			  3			100			0.4		3	0.35763
physician		patient		1		1			  3			100			0.4		4	0.39826
physician		patient		1		1			  3			100			0.4		5	0.43605
physician		patient		1		1			  3			100			0.3		1	0.20826
physician		patient		1		1			  3			100			0.3		2	0.31008
physician		patient		1		1			  3			100			0.3		3	0.36076
physician		patient		1		1			  3			100			0.3		4	0.40161
physician		patient		1		1			  3			100			0.3		5	0.43813
physician		patient		1		1			  3			100			0.2		1	0.21087
physician		patient		1		1			  3			100			0.2		2	0.31448
physician		patient		1		1			  3			100			0.2		3	0.36717
physician		patient		1		1			  3			100			0.2		4	0.40645
physician		patient		1		1			  3			100			0.2		5	0.44261
physician		patient		1		1			  3			100			0.1		1	0.21907
physician		patient		1		1			  3			100			0.1		2	0.32633
physician		patient		1		1			  3			100			0.1		3	0.37791
physician		patient		1		1			  3			100			0.1		4	0.41674
physician		patient		1		1			  3			100			0.1		5	0.45297
physician		patient		1		1			  3			100			0.0		1	0.32767
physician		patient		1		1			  3			100			0.0		2	0.41905
physician		patient		1		1			  3			100			0.0		3	0.45699
physician		patient		1		1			  3			100			0.0		4	0.48248
physician		patient		1		1			  3			100			0.0		5	0.50514
physician		patient		1		1			  4			  1			1.0		1	0.18120
physician		patient		1		1			  4			  1			1.0		2	0.25239
physician		patient		1		1			  4			  1			1.0		3	0.28600
physician		patient		1		1			  4			  1			1.0		4	0.30926
physician		patient		1		1			  4			  1			1.0		5	0.32894
physician		patient		1		1			  4			  1			0.9		1	0.20498
physician		patient		1		1			  4			  1			0.9		2	0.30091
physician		patient		1		1			  4			  1			0.9		3	0.34921
physician		patient		1		1			  4			  1			0.9		4	0.38439
physician		patient		1		1			  4			  1			0.9		5	0.41734
physician		patient		1		1			  4			  1			0.8		1	0.20513
physician		patient		1		1			  4			  1			0.8		2	0.30106
physician		patient		1		1			  4			  1			0.8		3	0.34921
physician		patient		1		1			  4			  1			0.8		4	0.38439
physician		patient		1		1			  4			  1			0.8		5	0.41734
physician		patient		1		1			  4			  1			0.7		1	0.20513
physician		patient		1		1			  4			  1			0.7		2	0.30121
physician		patient		1		1			  4			  1			0.7		3	0.34936
physician		patient		1		1			  4			  1			0.7		4	0.38454
physician		patient		1		1			  4			  1			0.7		5	0.41741
physician		patient		1		1			  4			  1			0.6		1	0.20513
physician		patient		1		1			  4			  1			0.6		2	0.30165
physician		patient		1		1			  4			  1			0.6		3	0.34966
physician		patient		1		1			  4			  1			0.6		4	0.38484
physician		patient		1		1			  4			  1			0.6		5	0.41793
physician		patient		1		1			  4			  1			0.5		1	0.20572
physician		patient		1		1			  4			  1			0.5		2	0.30165
physician		patient		1		1			  4			  1			0.5		3	0.34996
physician		patient		1		1			  4			  1			0.5		4	0.38521
physician		patient		1		1			  4			  1			0.5		5	0.41860
physician		patient		1		1			  4			  1			0.4		1	0.20580
physician		patient		1		1			  4			  1			0.4		2	0.30151
physician		patient		1		1			  4			  1			0.4		3	0.35025
physician		patient		1		1			  4			  1			0.4		4	0.38581
physician		patient		1		1			  4			  1			0.4		5	0.41890
physician		patient		1		1			  4			  1			0.3		1	0.20602
physician		patient		1		1			  4			  1			0.3		2	0.30262
physician		patient		1		1			  4			  1			0.3		3	0.35174
physician		patient		1		1			  4			  1			0.3		4	0.38745
physician		patient		1		1			  4			  1			0.3		5	0.42054
physician		patient		1		1			  4			  1			0.2		1	0.20796
physician		patient		1		1			  4			  1			0.2		2	0.30508
physician		patient		1		1			  4			  1			0.2		3	0.35420
physician		patient		1		1			  4			  1			0.2		4	0.39110
physician		patient		1		1			  4			  1			0.2		5	0.42390
physician		patient		1		1			  4			  1			0.1		1	0.21288
physician		patient		1		1			  4			  1			0.1		2	0.31097
physician		patient		1		1			  4			  1			0.1		3	0.36151
physician		patient		1		1			  4			  1			0.1		4	0.39766
physician		patient		1		1			  4			  1			0.1		5	0.42986
physician		patient		1		1			  4			  1			0.0		1	0.32767
physician		patient		1		1			  4			  1			0.0		2	0.41905
physician		patient		1		1			  4			  1			0.0		3	0.45699
physician		patient		1		1			  4			  1			0.0		4	0.48248
physician		patient		1		1			  4			  1			0.0		5	0.50514
physician		patient		1		1			  4			  2			1.0		1	0.17248
physician		patient		1		1			  4			  2			1.0		2	0.24284
physician		patient		1		1			  4			  2			1.0		3	0.28131
physician		patient		1		1			  4			  2			1.0		4	0.30754
physician		patient		1		1			  4			  2			1.0		5	0.32908
physician		patient		1		1			  4			  2			0.9		1	0.19492
physician		patient		1		1			  4			  2			0.9		2	0.28488
physician		patient		1		1			  4			  2			0.9		3	0.33318
physician		patient		1		1			  4			  2			0.9		4	0.37120
physician		patient		1		1			  4			  2			0.9		5	0.40400
physician		patient		1		1			  4			  2			0.8		1	0.19521
physician		patient		1		1			  4			  2			0.8		2	0.28503
physician		patient		1		1			  4			  2			0.8		3	0.33341
physician		patient		1		1			  4			  2			0.8		4	0.37127
physician		patient		1		1			  4			  2			0.8		5	0.40407
physician		patient		1		1			  4			  2			0.7		1	0.19536
physician		patient		1		1			  4			  2			0.7		2	0.28511
physician		patient		1		1			  4			  2			0.7		3	0.33348
physician		patient		1		1			  4			  2			0.7		4	0.37150
physician		patient		1		1			  4			  2			0.7		5	0.40437
physician		patient		1		1			  4			  2			0.6		1	0.19536
physician		patient		1		1			  4			  2			0.6		2	0.28541
physician		patient		1		1			  4			  2			0.6		3	0.33408
physician		patient		1		1			  4			  2			0.6		4	0.37165
physician		patient		1		1			  4			  2			0.6		5	0.40489
physician		patient		1		1			  4			  2			0.5		1	0.19596
physician		patient		1		1			  4			  2			0.5		2	0.28548
physician		patient		1		1			  4			  2			0.5		3	0.33453
physician		patient		1		1			  4			  2			0.5		4	0.37209
physician		patient		1		1			  4			  2			0.5		5	0.40541
physician		patient		1		1			  4			  2			0.4		1	0.19618
physician		patient		1		1			  4			  2			0.4		2	0.28593
physician		patient		1		1			  4			  2			0.4		3	0.33549
physician		patient		1		1			  4			  2			0.4		4	0.37261
physician		patient		1		1			  4			  2			0.4		5	0.40623
physician		patient		1		1			  4			  2			0.3		1	0.19678
physician		patient		1		1			  4			  2			0.3		2	0.28690
physician		patient		1		1			  4			  2			0.3		3	0.33691
physician		patient		1		1			  4			  2			0.3		4	0.37425
physician		patient		1		1			  4			  2			0.3		5	0.40877
physician		patient		1		1			  4			  2			0.2		1	0.19864
physician		patient		1		1			  4			  2			0.2		2	0.28951
physician		patient		1		1			  4			  2			0.2		3	0.34012
physician		patient		1		1			  4			  2			0.2		4	0.37843
physician		patient		1		1			  4			  2			0.2		5	0.41301
physician		patient		1		1			  4			  2			0.1		1	0.20334
physician		patient		1		1			  4			  2			0.1		2	0.29629
physician		patient		1		1			  4			  2			0.1		3	0.34884
physician		patient		1		1			  4			  2			0.1		4	0.38693
physician		patient		1		1			  4			  2			0.1		5	0.42002
physician		patient		1		1			  4			  2			0.0		1	0.32767
physician		patient		1		1			  4			  2			0.0		2	0.41905
physician		patient		1		1			  4			  2			0.0		3	0.45699
physician		patient		1		1			  4			  2			0.0		4	0.48248
physician		patient		1		1			  4			  2			0.0		5	0.50514
physician		patient		1		1			  4			  3			1.0		1	0.16585
physician		patient		1		1			  4			  3			1.0		2	0.23524
physician		patient		1		1			  4			  3			1.0		3	0.27668
physician		patient		1		1			  4			  3			1.0		4	0.30486
physician		patient		1		1			  4			  3			1.0		5	0.32782
physician		patient		1		1			  4			  3			0.9		1	0.18836
physician		patient		1		1			  4			  3			0.9		2	0.27564
physician		patient		1		1			  4			  3			0.9		3	0.32521
physician		patient		1		1			  4			  3			0.9		4	0.36382
physician		patient		1		1			  4			  3			0.9		5	0.39535
physician		patient		1		1			  4			  3			0.8		1	0.18858
physician		patient		1		1			  4			  3			0.8		2	0.27579
physician		patient		1		1			  4			  3			0.8		3	0.32543
physician		patient		1		1			  4			  3			0.8		4	0.36412
physician		patient		1		1			  4			  3			0.8		5	0.39565
physician		patient		1		1			  4			  3			0.7		1	0.18873
physician		patient		1		1			  4			  3			0.7		2	0.27601
physician		patient		1		1			  4			  3			0.7		3	0.32551
physician		patient		1		1			  4			  3			0.7		4	0.36442
physician		patient		1		1			  4			  3			0.7		5	0.39632
physician		patient		1		1			  4			  3			0.6		1	0.18880
physician		patient		1		1			  4			  3			0.6		2	0.27639
physician		patient		1		1			  4			  3			0.6		3	0.32633
physician		patient		1		1			  4			  3			0.6		4	0.36486
physician		patient		1		1			  4			  3			0.6		5	0.39706
physician		patient		1		1			  4			  3			0.5		1	0.18925
physician		patient		1		1			  4			  3			0.5		2	0.27654
physician		patient		1		1			  4			  3			0.5		3	0.32685
physician		patient		1		1			  4			  3			0.5		4	0.36509
physician		patient		1		1			  4			  3			0.5		5	0.39773
physician		patient		1		1			  4			  3			0.4		1	0.18933
physician		patient		1		1			  4			  3			0.4		2	0.27713
physician		patient		1		1			  4			  3			0.4		3	0.32812
physician		patient		1		1			  4			  3			0.4		4	0.36576
physician		patient		1		1			  4			  3			0.4		5	0.39878
physician		patient		1		1			  4			  3			0.3		1	0.19044
physician		patient		1		1			  4			  3			0.3		2	0.27862
physician		patient		1		1			  4			  3			0.3		3	0.32953
physician		patient		1		1			  4			  3			0.3		4	0.36732
physician		patient		1		1			  4			  3			0.3		5	0.40079
physician		patient		1		1			  4			  3			0.2		1	0.19231
physician		patient		1		1			  4			  3			0.2		2	0.28145
physician		patient		1		1			  4			  3			0.2		3	0.33304
physician		patient		1		1			  4			  3			0.2		4	0.37105
physician		patient		1		1			  4			  3			0.2		5	0.40511
physician		patient		1		1			  4			  3			0.1		1	0.19693
physician		patient		1		1			  4			  3			0.1		2	0.28906
physician		patient		1		1			  4			  3			0.1		3	0.34302
physician		patient		1		1			  4			  3			0.1		4	0.38007
physician		patient		1		1			  4			  3			0.1		5	0.41413
physician		patient		1		1			  4			  3			0.0		1	0.32767
physician		patient		1		1			  4			  3			0.0		2	0.41905
physician		patient		1		1			  4			  3			0.0		3	0.45699
physician		patient		1		1			  4			  3			0.0		4	0.48248
physician		patient		1		1			  4			  3			0.0		5	0.50514
physician		patient		1		1			  4			  4			1.0		1	0.16383
physician		patient		1		1			  4			  4			1.0		2	0.23330
physician		patient		1		1			  4			  4			1.0		3	0.27445
physician		patient		1		1			  4			  4			1.0		4	0.30337
physician		patient		1		1			  4			  4			1.0		5	0.32692
physician		patient		1		1			  4			  4			0.9		1	0.18612
physician		patient		1		1			  4			  4			0.9		2	0.27281
physician		patient		1		1			  4			  4			0.9		3	0.32111
physician		patient		1		1			  4			  4			0.9		4	0.35994
physician		patient		1		1			  4			  4			0.9		5	0.39125
physician		patient		1		1			  4			  4			0.8		1	0.18627
physician		patient		1		1			  4			  4			0.8		2	0.27303
physician		patient		1		1			  4			  4			0.8		3	0.32133
physician		patient		1		1			  4			  4			0.8		4	0.36032
physician		patient		1		1			  4			  4			0.8		5	0.39155
physician		patient		1		1			  4			  4			0.7		1	0.18642
physician		patient		1		1			  4			  4			0.7		2	0.27311
physician		patient		1		1			  4			  4			0.7		3	0.32141
physician		patient		1		1			  4			  4			0.7		4	0.36047
physician		patient		1		1			  4			  4			0.7		5	0.39185
physician		patient		1		1			  4			  4			0.6		1	0.18672
physician		patient		1		1			  4			  4			0.6		2	0.27348
physician		patient		1		1			  4			  4			0.6		3	0.32185
physician		patient		1		1			  4			  4			0.6		4	0.36099
physician		patient		1		1			  4			  4			0.6		5	0.39252
physician		patient		1		1			  4			  4			0.5		1	0.18724
physician		patient		1		1			  4			  4			0.5		2	0.27422
physician		patient		1		1			  4			  4			0.5		3	0.32245
physician		patient		1		1			  4			  4			0.5		4	0.36136
physician		patient		1		1			  4			  4			0.5		5	0.39349
physician		patient		1		1			  4			  4			0.4		1	0.18769
physician		patient		1		1			  4			  4			0.4		2	0.27475
physician		patient		1		1			  4			  4			0.4		3	0.32372
physician		patient		1		1			  4			  4			0.4		4	0.36225
physician		patient		1		1			  4			  4			0.4		5	0.39475
physician		patient		1		1			  4			  4			0.3		1	0.18806
physician		patient		1		1			  4			  4			0.3		2	0.27586
physician		patient		1		1			  4			  4			0.3		3	0.32543
physician		patient		1		1			  4			  4			0.3		4	0.36389
physician		patient		1		1			  4			  4			0.3		5	0.39699
physician		patient		1		1			  4			  4			0.2		1	0.18992
physician		patient		1		1			  4			  4			0.2		2	0.27840
physician		patient		1		1			  4			  4			0.2		3	0.32961
physician		patient		1		1			  4			  4			0.2		4	0.36770
physician		patient		1		1			  4			  4			0.2		5	0.40131
physician		patient		1		1			  4			  4			0.1		1	0.19484
physician		patient		1		1			  4			  4			0.1		2	0.28548
physician		patient		1		1			  4			  4			0.1		3	0.33952
physician		patient		1		1			  4			  4			0.1		4	0.37753
physician		patient		1		1			  4			  4			0.1		5	0.41130
physician		patient		1		1			  4			  4			0.0		1	0.32767
physician		patient		1		1			  4			  4			0.0		2	0.41905
physician		patient		1		1			  4			  4			0.0		3	0.45699
physician		patient		1		1			  4			  4			0.0		4	0.48248
physician		patient		1		1			  4			  4			0.0		5	0.50514
physician		patient		1		1			  4			  5			1.0		1	0.16212
physician		patient		1		1			  4			  5			1.0		2	0.23233
physician		patient		1		1			  4			  5			1.0		3	0.27340
physician		patient		1		1			  4			  5			1.0		4	0.30136
physician		patient		1		1			  4			  5			1.0		5	0.32558
physician		patient		1		1			  4			  5			0.9		1	0.18418
physician		patient		1		1			  4			  5			0.9		2	0.27102
physician		patient		1		1			  4			  5			0.9		3	0.31902
physician		patient		1		1			  4			  5			0.9		4	0.35525
physician		patient		1		1			  4			  5			0.9		5	0.38804
physician		patient		1		1			  4			  5			0.8		1	0.18426
physician		patient		1		1			  4			  5			0.8		2	0.27132
physician		patient		1		1			  4			  5			0.8		3	0.31925
physician		patient		1		1			  4			  5			0.8		4	0.35569
physician		patient		1		1			  4			  5			0.8		5	0.38871
physician		patient		1		1			  4			  5			0.7		1	0.18470
physician		patient		1		1			  4			  5			0.7		2	0.27139
physician		patient		1		1			  4			  5			0.7		3	0.31954
physician		patient		1		1			  4			  5			0.7		4	0.35607
physician		patient		1		1			  4			  5			0.7		5	0.38901
physician		patient		1		1			  4			  5			0.6		1	0.18508
physician		patient		1		1			  4			  5			0.6		2	0.27199
physician		patient		1		1			  4			  5			0.6		3	0.32021
physician		patient		1		1			  4			  5			0.6		4	0.35659
physician		patient		1		1			  4			  5			0.6		5	0.38968
physician		patient		1		1			  4			  5			0.5		1	0.18560
physician		patient		1		1			  4			  5			0.5		2	0.27244
physician		patient		1		1			  4			  5			0.5		3	0.32096
physician		patient		1		1			  4			  5			0.5		4	0.35689
physician		patient		1		1			  4			  5			0.5		5	0.39073
physician		patient		1		1			  4			  5			0.4		1	0.18590
physician		patient		1		1			  4			  5			0.4		2	0.27333
physician		patient		1		1			  4			  5			0.4		3	0.32133
physician		patient		1		1			  4			  5			0.4		4	0.35801
physician		patient		1		1			  4			  5			0.4		5	0.39192
physician		patient		1		1			  4			  5			0.3		1	0.18620
physician		patient		1		1			  4			  5			0.3		2	0.27445
physician		patient		1		1			  4			  5			0.3		3	0.32327
physician		patient		1		1			  4			  5			0.3		4	0.35920
physician		patient		1		1			  4			  5			0.3		5	0.39393
physician		patient		1		1			  4			  5			0.2		1	0.18754
physician		patient		1		1			  4			  5			0.2		2	0.27736
physician		patient		1		1			  4			  5			0.2		3	0.32677
physician		patient		1		1			  4			  5			0.2		4	0.36337
physician		patient		1		1			  4			  5			0.2		5	0.39908
physician		patient		1		1			  4			  5			0.1		1	0.19194
physician		patient		1		1			  4			  5			0.1		2	0.28466
physician		patient		1		1			  4			  5			0.1		3	0.33617
physician		patient		1		1			  4			  5			0.1		4	0.37373
physician		patient		1		1			  4			  5			0.1		5	0.40854
physician		patient		1		1			  4			  5			0.0		1	0.32767
physician		patient		1		1			  4			  5			0.0		2	0.41905
physician		patient		1		1			  4			  5			0.0		3	0.45699
physician		patient		1		1			  4			  5			0.0		4	0.48248
physician		patient		1		1			  4			  5			0.0		5	0.50514
physician		patient		1		1			  4			 10			1.0		1	0.16406
physician		patient		1		1			  4			 10			1.0		2	0.23509
physician		patient		1		1			  4			 10			1.0		3	0.27706
physician		patient		1		1			  4			 10			1.0		4	0.30456
physician		patient		1		1			  4			 10			1.0		5	0.32908
physician		patient		1		1			  4			 10			0.9		1	0.18470
physician		patient		1		1			  4			 10			0.9		2	0.27266
physician		patient		1		1			  4			 10			0.9		3	0.32148
physician		patient		1		1			  4			 10			0.9		4	0.35614
physician		patient		1		1			  4			 10			0.9		5	0.38916
physician		patient		1		1			  4			 10			0.8		1	0.18500
physician		patient		1		1			  4			 10			0.8		2	0.27288
physician		patient		1		1			  4			 10			0.8		3	0.32171
physician		patient		1		1			  4			 10			0.8		4	0.35622
physician		patient		1		1			  4			 10			0.8		5	0.38946
physician		patient		1		1			  4			 10			0.7		1	0.18523
physician		patient		1		1			  4			 10			0.7		2	0.27311
physician		patient		1		1			  4			 10			0.7		3	0.32178
physician		patient		1		1			  4			 10			0.7		4	0.35659
physician		patient		1		1			  4			 10			0.7		5	0.38968
physician		patient		1		1			  4			 10			0.6		1	0.18545
physician		patient		1		1			  4			 10			0.6		2	0.27340
physician		patient		1		1			  4			 10			0.6		3	0.32230
physician		patient		1		1			  4			 10			0.6		4	0.35726
physician		patient		1		1			  4			 10			0.6		5	0.38998
physician		patient		1		1			  4			 10			0.5		1	0.18605
physician		patient		1		1			  4			 10			0.5		2	0.27385
physician		patient		1		1			  4			 10			0.5		3	0.32342
physician		patient		1		1			  4			 10			0.5		4	0.35793
physician		patient		1		1			  4			 10			0.5		5	0.39065
physician		patient		1		1			  4			 10			0.4		1	0.18634
physician		patient		1		1			  4			 10			0.4		2	0.27527
physician		patient		1		1			  4			 10			0.4		3	0.32424
physician		patient		1		1			  4			 10			0.4		4	0.35897
physician		patient		1		1			  4			 10			0.4		5	0.39162
physician		patient		1		1			  4			 10			0.3		1	0.18716
physician		patient		1		1			  4			 10			0.3		2	0.27713
physician		patient		1		1			  4			 10			0.3		3	0.32588
physician		patient		1		1			  4			 10			0.3		4	0.36121
physician		patient		1		1			  4			 10			0.3		5	0.39334
physician		patient		1		1			  4			 10			0.2		1	0.18895
physician		patient		1		1			  4			 10			0.2		2	0.28026
physician		patient		1		1			  4			 10			0.2		3	0.32849
physician		patient		1		1			  4			 10			0.2		4	0.36561
physician		patient		1		1			  4			 10			0.2		5	0.39908
physician		patient		1		1			  4			 10			0.1		1	0.19343
physician		patient		1		1			  4			 10			0.1		2	0.28764
physician		patient		1		1			  4			 10			0.1		3	0.33915
physician		patient		1		1			  4			 10			0.1		4	0.37545
physician		patient		1		1			  4			 10			0.1		5	0.40862
physician		patient		1		1			  4			 10			0.0		1	0.32767
physician		patient		1		1			  4			 10			0.0		2	0.41905
physician		patient		1		1			  4			 10			0.0		3	0.45699
physician		patient		1		1			  4			 10			0.0		4	0.48248
physician		patient		1		1			  4			 10			0.0		5	0.50514
physician		patient		1		1			  4			 20			1.0		1	0.16980
physician		patient		1		1			  4			 20			1.0		2	0.24225
physician		patient		1		1			  4			 20			1.0		3	0.28175
physician		patient		1		1			  4			 20			1.0		4	0.31030
physician		patient		1		1			  4			 20			1.0		5	0.33542
physician		patient		1		1			  4			 20			0.9		1	0.19022
physician		patient		1		1			  4			 20			0.9		2	0.28093
physician		patient		1		1			  4			 20			0.9		3	0.32759
physician		patient		1		1			  4			 20			0.9		4	0.36322
physician		patient		1		1			  4			 20			0.9		5	0.39684
physician		patient		1		1			  4			 20			0.8		1	0.19030
physician		patient		1		1			  4			 20			0.8		2	0.28101
physician		patient		1		1			  4			 20			0.8		3	0.32782
physician		patient		1		1			  4			 20			0.8		4	0.36337
physician		patient		1		1			  4			 20			0.8		5	0.39721
physician		patient		1		1			  4			 20			0.7		1	0.19037
physician		patient		1		1			  4			 20			0.7		2	0.28108
physician		patient		1		1			  4			 20			0.7		3	0.32819
physician		patient		1		1			  4			 20			0.7		4	0.36367
physician		patient		1		1			  4			 20			0.7		5	0.39781
physician		patient		1		1			  4			 20			0.6		1	0.19059
physician		patient		1		1			  4			 20			0.6		2	0.28145
physician		patient		1		1			  4			 20			0.6		3	0.32856
physician		patient		1		1			  4			 20			0.6		4	0.36427
physician		patient		1		1			  4			 20			0.6		5	0.39818
physician		patient		1		1			  4			 20			0.5		1	0.19104
physician		patient		1		1			  4			 20			0.5		2	0.28227
physician		patient		1		1			  4			 20			0.5		3	0.32961
physician		patient		1		1			  4			 20			0.5		4	0.36524
physician		patient		1		1			  4			 20			0.5		5	0.39930
physician		patient		1		1			  4			 20			0.4		1	0.19164
physician		patient		1		1			  4			 20			0.4		2	0.28287
physician		patient		1		1			  4			 20			0.4		3	0.33102
physician		patient		1		1			  4			 20			0.4		4	0.36650
physician		patient		1		1			  4			 20			0.4		5	0.40049
physician		patient		1		1			  4			 20			0.3		1	0.19223
physician		patient		1		1			  4			 20			0.3		2	0.28473
physician		patient		1		1			  4			 20			0.3		3	0.33274
physician		patient		1		1			  4			 20			0.3		4	0.36874
physician		patient		1		1			  4			 20			0.3		5	0.40221
physician		patient		1		1			  4			 20			0.2		1	0.19417
physician		patient		1		1			  4			 20			0.2		2	0.28749
physician		patient		1		1			  4			 20			0.2		3	0.33609
physician		patient		1		1			  4			 20			0.2		4	0.37314
physician		patient		1		1			  4			 20			0.2		5	0.40727
physician		patient		1		1			  4			 20			0.1		1	0.19820
physician		patient		1		1			  4			 20			0.1		2	0.29547
physician		patient		1		1			  4			 20			0.1		3	0.34645
physician		patient		1		1			  4			 20			0.1		4	0.38305
physician		patient		1		1			  4			 20			0.1		5	0.41801
physician		patient		1		1			  4			 20			0.0		1	0.32767
physician		patient		1		1			  4			 20			0.0		2	0.41905
physician		patient		1		1			  4			 20			0.0		3	0.45699
physician		patient		1		1			  4			 20			0.0		4	0.48248
physician		patient		1		1			  4			 20			0.0		5	0.50514
physician		patient		1		1			  4			 50			1.0		1	0.17397
physician		patient		1		1			  4			 50			1.0		2	0.24903
physician		patient		1		1			  4			 50			1.0		3	0.29003
physician		patient		1		1			  4			 50			1.0		4	0.31664
physician		patient		1		1			  4			 50			1.0		5	0.33974
physician		patient		1		1			  4			 50			0.9		1	0.19350
physician		patient		1		1			  4			 50			0.9		2	0.28816
physician		patient		1		1			  4			 50			0.9		3	0.33624
physician		patient		1		1			  4			 50			0.9		4	0.37261
physician		patient		1		1			  4			 50			0.9		5	0.40556
physician		patient		1		1			  4			 50			0.8		1	0.19357
physician		patient		1		1			  4			 50			0.8		2	0.28831
physician		patient		1		1			  4			 50			0.8		3	0.33646
physician		patient		1		1			  4			 50			0.8		4	0.37299
physician		patient		1		1			  4			 50			0.8		5	0.40578
physician		patient		1		1			  4			 50			0.7		1	0.19365
physician		patient		1		1			  4			 50			0.7		2	0.28846
physician		patient		1		1			  4			 50			0.7		3	0.33699
physician		patient		1		1			  4			 50			0.7		4	0.37351
physician		patient		1		1			  4			 50			0.7		5	0.40631
physician		patient		1		1			  4			 50			0.6		1	0.19402
physician		patient		1		1			  4			 50			0.6		2	0.28883
physician		patient		1		1			  4			 50			0.6		3	0.33736
physician		patient		1		1			  4			 50			0.6		4	0.37403
physician		patient		1		1			  4			 50			0.6		5	0.40660
physician		patient		1		1			  4			 50			0.5		1	0.19462
physician		patient		1		1			  4			 50			0.5		2	0.28958
physician		patient		1		1			  4			 50			0.5		3	0.33848
physician		patient		1		1			  4			 50			0.5		4	0.37507
physician		patient		1		1			  4			 50			0.5		5	0.40750
physician		patient		1		1			  4			 50			0.4		1	0.19521
physician		patient		1		1			  4			 50			0.4		2	0.29025
physician		patient		1		1			  4			 50			0.4		3	0.33959
physician		patient		1		1			  4			 50			0.4		4	0.37634
physician		patient		1		1			  4			 50			0.4		5	0.40914
physician		patient		1		1			  4			 50			0.3		1	0.19618
physician		patient		1		1			  4			 50			0.3		2	0.29249
physician		patient		1		1			  4			 50			0.3		3	0.34138
physician		patient		1		1			  4			 50			0.3		4	0.37895
physician		patient		1		1			  4			 50			0.3		5	0.41182
physician		patient		1		1			  4			 50			0.2		1	0.19857
physician		patient		1		1			  4			 50			0.2		2	0.29592
physician		patient		1		1			  4			 50			0.2		3	0.34533
physician		patient		1		1			  4			 50			0.2		4	0.38432
physician		patient		1		1			  4			 50			0.2		5	0.41652
physician		patient		1		1			  4			 50			0.1		1	0.20453
physician		patient		1		1			  4			 50			0.1		2	0.30434
physician		patient		1		1			  4			 50			0.1		3	0.35637
physician		patient		1		1			  4			 50			0.1		4	0.39475
physician		patient		1		1			  4			 50			0.1		5	0.42658
physician		patient		1		1			  4			 50			0.0		1	0.32767
physician		patient		1		1			  4			 50			0.0		2	0.41905
physician		patient		1		1			  4			 50			0.0		3	0.45699
physician		patient		1		1			  4			 50			0.0		4	0.48248
physician		patient		1		1			  4			 50			0.0		5	0.50514
physician		patient		1		1			  4			100			1.0		1	0.17979
physician		patient		1		1			  4			100			1.0		2	0.25291
physician		patient		1		1			  4			100			1.0		3	0.29353
physician		patient		1		1			  4			100			1.0		4	0.32193
physician		patient		1		1			  4			100			1.0		5	0.34459
physician		patient		1		1			  4			100			0.9		1	0.19864
physician		patient		1		1			  4			100			0.9		2	0.29174
physician		patient		1		1			  4			100			0.9		3	0.34041
physician		patient		1		1			  4			100			0.9		4	0.37984
physician		patient		1		1			  4			100			0.9		5	0.41383
physician		patient		1		1			  4			100			0.8		1	0.19872
physician		patient		1		1			  4			100			0.8		2	0.29204
physician		patient		1		1			  4			100			0.8		3	0.34071
physician		patient		1		1			  4			100			0.8		4	0.38014
physician		patient		1		1			  4			100			0.8		5	0.41428
physician		patient		1		1			  4			100			0.7		1	0.19864
physician		patient		1		1			  4			100			0.7		2	0.29226
physician		patient		1		1			  4			100			0.7		3	0.34131
physician		patient		1		1			  4			100			0.7		4	0.38059
physician		patient		1		1			  4			100			0.7		5	0.41480
physician		patient		1		1			  4			100			0.6		1	0.19887
physician		patient		1		1			  4			100			0.6		2	0.29278
physician		patient		1		1			  4			100			0.6		3	0.34213
physician		patient		1		1			  4			100			0.6		4	0.38119
physician		patient		1		1			  4			100			0.6		5	0.41488
physician		patient		1		1			  4			100			0.5		1	0.19984
physician		patient		1		1			  4			100			0.5		2	0.29368
physician		patient		1		1			  4			100			0.5		3	0.34340
physician		patient		1		1			  4			100			0.5		4	0.38245
physician		patient		1		1			  4			100			0.5		5	0.41585
physician		patient		1		1			  4			100			0.4		1	0.20043
physician		patient		1		1			  4			100			0.4		2	0.29442
physician		patient		1		1			  4			100			0.4		3	0.34429
physician		patient		1		1			  4			100			0.4		4	0.38335
physician		patient		1		1			  4			100			0.4		5	0.41741
physician		patient		1		1			  4			100			0.3		1	0.20177
physician		patient		1		1			  4			100			0.3		2	0.29711
physician		patient		1		1			  4			100			0.3		3	0.34675
physician		patient		1		1			  4			100			0.3		4	0.38611
physician		patient		1		1			  4			100			0.3		5	0.42039
physician		patient		1		1			  4			100			0.2		1	0.20364
physician		patient		1		1			  4			100			0.2		2	0.30098
physician		patient		1		1			  4			100			0.2		3	0.35167
physician		patient		1		1			  4			100			0.2		4	0.39207
physician		patient		1		1			  4			100			0.2		5	0.42561
physician		patient		1		1			  4			100			0.1		1	0.21064
physician		patient		1		1			  4			100			0.1		2	0.31157
physician		patient		1		1			  4			100			0.1		3	0.36330
physician		patient		1		1			  4			100			0.1		4	0.40295
physician		patient		1		1			  4			100			0.1		5	0.43582
physician		patient		1		1			  4			100			0.0		1	0.32767
physician		patient		1		1			  4			100			0.0		2	0.41905
physician		patient		1		1			  4			100			0.0		3	0.45699
physician		patient		1		1			  4			100			0.0		4	0.48248
physician		patient		1		1			  4			100			0.0		5	0.50514
physician		patient		1		1			 50			  1			1.0		1	0.17993
physician		patient		1		1			 50			  1			1.0		2	0.25007
physician		patient		1		1			 50			  1			1.0		3	0.28220
physician		patient		1		1			 50			  1			1.0		4	0.30486
physician		patient		1		1			 50			  1			1.0		5	0.32349
physician		patient		1		1			 50			  1			0.9		1	0.20371
physician		patient		1		1			 50			  1			0.9		2	0.29860
physician		patient		1		1			 50			  1			0.9		3	0.34526
physician		patient		1		1			 50			  1			0.9		4	0.37970
physician		patient		1		1			 50			  1			0.9		5	0.41167
physician		patient		1		1			 50			  1			0.8		1	0.20386
physician		patient		1		1			 50			  1			0.8		2	0.29875
physician		patient		1		1			 50			  1			0.8		3	0.34526
physician		patient		1		1			 50			  1			0.8		4	0.37970
physician		patient		1		1			 50			  1			0.8		5	0.41167
physician		patient		1		1			 50			  1			0.7		1	0.20379
physician		patient		1		1			 50			  1			0.7		2	0.29890
physician		patient		1		1			 50			  1			0.7		3	0.34541
physician		patient		1		1			 50			  1			0.7		4	0.37984
physician		patient		1		1			 50			  1			0.7		5	0.41175
physician		patient		1		1			 50			  1			0.6		1	0.20379
physician		patient		1		1			 50			  1			0.6		2	0.29927
physician		patient		1		1			 50			  1			0.6		3	0.34571
physician		patient		1		1			 50			  1			0.6		4	0.38007
physician		patient		1		1			 50			  1			0.6		5	0.41219
physician		patient		1		1			 50			  1			0.5		1	0.20438
physician		patient		1		1			 50			  1			0.5		2	0.29927
physician		patient		1		1			 50			  1			0.5		3	0.34593
physician		patient		1		1			 50			  1			0.5		4	0.38044
physician		patient		1		1			 50			  1			0.5		5	0.41264
physician		patient		1		1			 50			  1			0.4		1	0.20446
physician		patient		1		1			 50			  1			0.4		2	0.29912
physician		patient		1		1			 50			  1			0.4		3	0.34623
physician		patient		1		1			 50			  1			0.4		4	0.38104
physician		patient		1		1			 50			  1			0.4		5	0.41301
physician		patient		1		1			 50			  1			0.3		1	0.20468
physician		patient		1		1			 50			  1			0.3		2	0.30016
physician		patient		1		1			 50			  1			0.3		3	0.34764
physician		patient		1		1			 50			  1			0.3		4	0.38260
physician		patient		1		1			 50			  1			0.3		5	0.41451
physician		patient		1		1			 50			  1			0.2		1	0.20654
physician		patient		1		1			 50			  1			0.2		2	0.30262
physician		patient		1		1			 50			  1			0.2		3	0.35010
physician		patient		1		1			 50			  1			0.2		4	0.38603
physician		patient		1		1			 50			  1			0.2		5	0.41749
physician		patient		1		1			 50			  1			0.1		1	0.21124
physician		patient		1		1			 50			  1			0.1		2	0.30806
physician		patient		1		1			 50			  1			0.1		3	0.35666
physician		patient		1		1			 50			  1			0.1		4	0.39214
physician		patient		1		1			 50			  1			0.1		5	0.42285
physician		patient		1		1			 50			  1			0.0		1	0.32767
physician		patient		1		1			 50			  1			0.0		2	0.41905
physician		patient		1		1			 50			  1			0.0		3	0.45699
physician		patient		1		1			 50			  1			0.0		4	0.48248
physician		patient		1		1			 50			  1			0.0		5	0.50514
physician		patient		1		1			 50			  2			1.0		1	0.16995
physician		patient		1		1			 50			  2			1.0		2	0.23815
physician		patient		1		1			 50			  2			1.0		3	0.27460
physician		patient		1		1			 50			  2			1.0		4	0.30061
physician		patient		1		1			 50			  2			1.0		5	0.32126
physician		patient		1		1			 50			  2			0.9		1	0.19238
physician		patient		1		1			 50			  2			0.9		2	0.28019
physician		patient		1		1			 50			  2			0.9		3	0.32633
physician		patient		1		1			 50			  2			0.9		4	0.36315
physician		patient		1		1			 50			  2			0.9		5	0.39505
physician		patient		1		1			 50			  2			0.8		1	0.19268
physician		patient		1		1			 50			  2			0.8		2	0.28034
physician		patient		1		1			 50			  2			0.8		3	0.32655
physician		patient		1		1			 50			  2			0.8		4	0.36315
physician		patient		1		1			 50			  2			0.8		5	0.39513
physician		patient		1		1			 50			  2			0.7		1	0.19268
physician		patient		1		1			 50			  2			0.7		2	0.28034
physician		patient		1		1			 50			  2			0.7		3	0.32670
physician		patient		1		1			 50			  2			0.7		4	0.36345
physician		patient		1		1			 50			  2			0.7		5	0.39550
physician		patient		1		1			 50			  2			0.6		1	0.19268
physician		patient		1		1			 50			  2			0.6		2	0.28056
physician		patient		1		1			 50			  2			0.6		3	0.32722
physician		patient		1		1			 50			  2			0.6		4	0.36360
physician		patient		1		1			 50			  2			0.6		5	0.39602
physician		patient		1		1			 50			  2			0.5		1	0.19320
physician		patient		1		1			 50			  2			0.5		2	0.28064
physician		patient		1		1			 50			  2			0.5		3	0.32759
physician		patient		1		1			 50			  2			0.5		4	0.36404
physician		patient		1		1			 50			  2			0.5		5	0.39632
physician		patient		1		1			 50			  2			0.4		1	0.19343
physician		patient		1		1			 50			  2			0.4		2	0.28101
physician		patient		1		1			 50			  2			0.4		3	0.32834
physician		patient		1		1			 50			  2			0.4		4	0.36456
physician		patient		1		1			 50			  2			0.4		5	0.39699
physician		patient		1		1			 50			  2			0.3		1	0.19402
physician		patient		1		1			 50			  2			0.3		2	0.28190
physician		patient		1		1			 50			  2			0.3		3	0.32953
physician		patient		1		1			 50			  2			0.3		4	0.36613
physician		patient		1		1			 50			  2			0.3		5	0.39908
physician		patient		1		1			 50			  2			0.2		1	0.19566
physician		patient		1		1			 50			  2			0.2		2	0.28429
physician		patient		1		1			 50			  2			0.2		3	0.33244
physician		patient		1		1			 50			  2			0.2		4	0.36978
physician		patient		1		1			 50			  2			0.2		5	0.40310
physician		patient		1		1			 50			  2			0.1		1	0.19999
physician		patient		1		1			 50			  2			0.1		2	0.29077
physician		patient		1		1			 50			  2			0.1		3	0.34034
physician		patient		1		1			 50			  2			0.1		4	0.37739
physician		patient		1		1			 50			  2			0.1		5	0.40929
physician		patient		1		1			 50			  2			0.0		1	0.32767
physician		patient		1		1			 50			  2			0.0		2	0.41905
physician		patient		1		1			 50			  2			0.0		3	0.45699
physician		patient		1		1			 50			  2			0.0		4	0.48248
physician		patient		1		1			 50			  2			0.0		5	0.50514
physician		patient		1		1			 50			  3			1.0		1	0.16137
physician		patient		1		1			 50			  3			1.0		2	0.22861
physician		patient		1		1			 50			  3			1.0		3	0.26752
physician		patient		1		1			 50			  3			1.0		4	0.29442
physician		patient		1		1			 50			  3			1.0		5	0.31783
physician		patient		1		1			 50			  3			0.9		1	0.18388
physician		patient		1		1			 50			  3			0.9		2	0.26886
physician		patient		1		1			 50			  3			0.9		3	0.31544
physician		patient		1		1			 50			  3			0.9		4	0.35160
physician		patient		1		1			 50			  3			0.9		5	0.38327
physician		patient		1		1			 50			  3			0.8		1	0.18411
physician		patient		1		1			 50			  3			0.8		2	0.26901
physician		patient		1		1			 50			  3			0.8		3	0.31567
physician		patient		1		1			 50			  3			0.8		4	0.35189
physician		patient		1		1			 50			  3			0.8		5	0.38357
physician		patient		1		1			 50			  3			0.7		1	0.18411
physician		patient		1		1			 50			  3			0.7		2	0.26916
physician		patient		1		1			 50			  3			0.7		3	0.31574
physician		patient		1		1			 50			  3			0.7		4	0.35219
physician		patient		1		1			 50			  3			0.7		5	0.38424
physician		patient		1		1			 50			  3			0.6		1	0.18418
physician		patient		1		1			 50			  3			0.6		2	0.26938
physician		patient		1		1			 50			  3			0.6		3	0.31664
physician		patient		1		1			 50			  3			0.6		4	0.35256
physician		patient		1		1			 50			  3			0.6		5	0.38491
physician		patient		1		1			 50			  3			0.5		1	0.18456
physician		patient		1		1			 50			  3			0.5		2	0.26953
physician		patient		1		1			 50			  3			0.5		3	0.31708
physician		patient		1		1			 50			  3			0.5		4	0.35279
physician		patient		1		1			 50			  3			0.5		5	0.38536
physician		patient		1		1			 50			  3			0.4		1	0.18456
physician		patient		1		1			 50			  3			0.4		2	0.26990
physician		patient		1		1			 50			  3			0.4		3	0.31805
physician		patient		1		1			 50			  3			0.4		4	0.35361
physician		patient		1		1			 50			  3			0.4		5	0.38626
physician		patient		1		1			 50			  3			0.3		1	0.18567
physician		patient		1		1			 50			  3			0.3		2	0.27147
physician		patient		1		1			 50			  3			0.3		3	0.31932
physician		patient		1		1			 50			  3			0.3		4	0.35495
physician		patient		1		1			 50			  3			0.3		5	0.38782
physician		patient		1		1			 50			  3			0.2		1	0.18724
physician		patient		1		1			 50			  3			0.2		2	0.27400
physician		patient		1		1			 50			  3			0.2		3	0.32245
physician		patient		1		1			 50			  3			0.2		4	0.35815
physician		patient		1		1			 50			  3			0.2		5	0.39132
physician		patient		1		1			 50			  3			0.1		1	0.19141
physician		patient		1		1			 50			  3			0.1		2	0.28093
physician		patient		1		1			 50			  3			0.1		3	0.33087
physician		patient		1		1			 50			  3			0.1		4	0.36665
physician		patient		1		1			 50			  3			0.1		5	0.39937
physician		patient		1		1			 50			  3			0.0		1	0.32767
physician		patient		1		1			 50			  3			0.0		2	0.41905
physician		patient		1		1			 50			  3			0.0		3	0.45699
physician		patient		1		1			 50			  3			0.0		4	0.48248
physician		patient		1		1			 50			  3			0.0		5	0.50514
physician		patient		1		1			 50			  4			1.0		1	0.15608
physician		patient		1		1			 50			  4			1.0		2	0.22168
physician		patient		1		1			 50			  4			1.0		3	0.26103
physician		patient		1		1			 50			  4			1.0		4	0.28921
physician		patient		1		1			 50			  4			1.0		5	0.31328
physician		patient		1		1			 50			  4			0.9		1	0.17837
physician		patient		1		1			 50			  4			0.9		2	0.26096
physician		patient		1		1			 50			  4			0.9		3	0.30687
physician		patient		1		1			 50			  4			0.9		4	0.34347
physician		patient		1		1			 50			  4			0.9		5	0.37425
physician		patient		1		1			 50			  4			0.8		1	0.17844
physician		patient		1		1			 50			  4			0.8		2	0.26111
physician		patient		1		1			 50			  4			0.8		3	0.30710
physician		patient		1		1			 50			  4			0.8		4	0.34384
physician		patient		1		1			 50			  4			0.8		5	0.37455
physician		patient		1		1			 50			  4			0.7		1	0.17859
physician		patient		1		1			 50			  4			0.7		2	0.26126
physician		patient		1		1			 50			  4			0.7		3	0.30710
physician		patient		1		1			 50			  4			0.7		4	0.34399
physician		patient		1		1			 50			  4			0.7		5	0.37485
physician		patient		1		1			 50			  4			0.6		1	0.17874
physician		patient		1		1			 50			  4			0.6		2	0.26178
physician		patient		1		1			 50			  4			0.6		3	0.30747
physician		patient		1		1			 50			  4			0.6		4	0.34422
physician		patient		1		1			 50			  4			0.6		5	0.37560
physician		patient		1		1			 50			  4			0.5		1	0.17941
physician		patient		1		1			 50			  4			0.5		2	0.26252
physician		patient		1		1			 50			  4			0.5		3	0.30806
physician		patient		1		1			 50			  4			0.5		4	0.34436
physician		patient		1		1			 50			  4			0.5		5	0.37612
physician		patient		1		1			 50			  4			0.4		1	0.17986
physician		patient		1		1			 50			  4			0.4		2	0.26290
physician		patient		1		1			 50			  4			0.4		3	0.30903
physician		patient		1		1			 50			  4			0.4		4	0.34526
physician		patient		1		1			 50			  4			0.4		5	0.37709
physician		patient		1		1			 50			  4			0.3		1	0.18023
physician		patient		1		1			 50			  4			0.3		2	0.26394
physician		patient		1		1			 50			  4			0.3		3	0.31060
physician		patient		1		1			 50			  4			0.3		4	0.34697
physician		patient		1		1			 50			  4			0.3		5	0.37917
physician		patient		1		1			 50			  4			0.2		1	0.18165
physician		patient		1		1			 50			  4			0.2		2	0.26603
physician		patient		1		1			 50			  4			0.2		3	0.31448
physician		patient		1		1			 50			  4			0.2		4	0.35003
physician		patient		1		1			 50			  4			0.2		5	0.38268
physician		patient		1		1			 50			  4			0.1		1	0.18538
physician		patient		1		1			 50			  4			0.1		2	0.27229
physician		patient		1		1			 50			  4			0.1		3	0.32290
physician		patient		1		1			 50			  4			0.1		4	0.35868
physician		patient		1		1			 50			  4			0.1		5	0.39050
physician		patient		1		1			 50			  4			0.0		1	0.32767
physician		patient		1		1			 50			  4			0.0		2	0.41905
physician		patient		1		1			 50			  4			0.0		3	0.45699
physician		patient		1		1			 50			  4			0.0		4	0.48248
physician		patient		1		1			 50			  4			0.0		5	0.50514
physician		patient		1		1			 50			  5			1.0		1	0.14908
physician		patient		1		1			 50			  5			1.0		2	0.21445
physician		patient		1		1			 50			  5			1.0		3	0.25455
physician		patient		1		1			 50			  5			1.0		4	0.28198
physician		patient		1		1			 50			  5			1.0		5	0.30732
physician		patient		1		1			 50			  5			0.9		1	0.17121
physician		patient		1		1			 50			  5			0.9		2	0.25261
physician		patient		1		1			 50			  5			0.9		3	0.29860
physician		patient		1		1			 50			  5			0.9		4	0.33222
physician		patient		1		1			 50			  5			0.9		5	0.36494
physician		patient		1		1			 50			  5			0.8		1	0.17129
physician		patient		1		1			 50			  5			0.8		2	0.25268
physician		patient		1		1			 50			  5			0.8		3	0.29875
physician		patient		1		1			 50			  5			0.8		4	0.33236
physician		patient		1		1			 50			  5			0.8		5	0.36561
physician		patient		1		1			 50			  5			0.7		1	0.17166
physician		patient		1		1			 50			  5			0.7		2	0.25298
physician		patient		1		1			 50			  5			0.7		3	0.29905
physician		patient		1		1			 50			  5			0.7		4	0.33274
physician		patient		1		1			 50			  5			0.7		5	0.36576
physician		patient		1		1			 50			  5			0.6		1	0.17196
physician		patient		1		1			 50			  5			0.6		2	0.25358
physician		patient		1		1			 50			  5			0.6		3	0.29949
physician		patient		1		1			 50			  5			0.6		4	0.33326
physician		patient		1		1			 50			  5			0.6		5	0.36643
physician		patient		1		1			 50			  5			0.5		1	0.17233
physician		patient		1		1			 50			  5			0.5		2	0.25432
physician		patient		1		1			 50			  5			0.5		3	0.30016
physician		patient		1		1			 50			  5			0.5		4	0.33393
physician		patient		1		1			 50			  5			0.5		5	0.36695
physician		patient		1		1			 50			  5			0.4		1	0.17256
physician		patient		1		1			 50			  5			0.4		2	0.25499
physician		patient		1		1			 50			  5			0.4		3	0.30091
physician		patient		1		1			 50			  5			0.4		4	0.33475
physician		patient		1		1			 50			  5			0.4		5	0.36784
physician		patient		1		1			 50			  5			0.3		1	0.17293
physician		patient		1		1			 50			  5			0.3		2	0.25634
physician		patient		1		1			 50			  5			0.3		3	0.30195
physician		patient		1		1			 50			  5			0.3		4	0.33669
physician		patient		1		1			 50			  5			0.3		5	0.36993
physician		patient		1		1			 50			  5			0.2		1	0.17419
physician		patient		1		1			 50			  5			0.2		2	0.25902
physician		patient		1		1			 50			  5			0.2		3	0.30538
physician		patient		1		1			 50			  5			0.2		4	0.33989
physician		patient		1		1			 50			  5			0.2		5	0.37358
physician		patient		1		1			 50			  5			0.1		1	0.17807
physician		patient		1		1			 50			  5			0.1		2	0.26394
physician		patient		1		1			 50			  5			0.1		3	0.31351
physician		patient		1		1			 50			  5			0.1		4	0.34846
physician		patient		1		1			 50			  5			0.1		5	0.38134
physician		patient		1		1			 50			  5			0.0		1	0.32767
physician		patient		1		1			 50			  5			0.0		2	0.41905
physician		patient		1		1			 50			  5			0.0		3	0.45699
physician		patient		1		1			 50			  5			0.0		4	0.48248
physician		patient		1		1			 50			  5			0.0		5	0.50514
physician		patient		1		1			 50			 10			1.0		1	0.13722
physician		patient		1		1			 50			 10			1.0		2	0.19693
physician		patient		1		1			 50			 10			1.0		3	0.23397
physician		patient		1		1			 50			 10			1.0		4	0.26431
physician		patient		1		1			 50			 10			1.0		5	0.29040
physician		patient		1		1			 50			 10			0.9		1	0.15817
physician		patient		1		1			 50			 10			0.9		2	0.23368
physician		patient		1		1			 50			 10			0.9		3	0.27586
physician		patient		1		1			 50			 10			0.9		4	0.31008
physician		patient		1		1			 50			 10			0.9		5	0.34123
physician		patient		1		1			 50			 10			0.8		1	0.15839
physician		patient		1		1			 50			 10			0.8		2	0.23368
physician		patient		1		1			 50			 10			0.8		3	0.27586
physician		patient		1		1			 50			 10			0.8		4	0.31030
physician		patient		1		1			 50			 10			0.8		5	0.34146
physician		patient		1		1			 50			 10			0.7		1	0.15847
physician		patient		1		1			 50			 10			0.7		2	0.23383
physician		patient		1		1			 50			 10			0.7		3	0.27594
physician		patient		1		1			 50			 10			0.7		4	0.31060
physician		patient		1		1			 50			 10			0.7		5	0.34176
physician		patient		1		1			 50			 10			0.6		1	0.15869
physician		patient		1		1			 50			 10			0.6		2	0.23412
physician		patient		1		1			 50			 10			0.6		3	0.27609
physician		patient		1		1			 50			 10			0.6		4	0.31105
physician		patient		1		1			 50			 10			0.6		5	0.34213
physician		patient		1		1			 50			 10			0.5		1	0.15899
physician		patient		1		1			 50			 10			0.5		2	0.23450
physician		patient		1		1			 50			 10			0.5		3	0.27683
physician		patient		1		1			 50			 10			0.5		4	0.31164
physician		patient		1		1			 50			 10			0.5		5	0.34258
physician		patient		1		1			 50			 10			0.4		1	0.15906
physician		patient		1		1			 50			 10			0.4		2	0.23517
physician		patient		1		1			 50			 10			0.4		3	0.27773
physician		patient		1		1			 50			 10			0.4		4	0.31231
physician		patient		1		1			 50			 10			0.4		5	0.34332
physician		patient		1		1			 50			 10			0.3		1	0.15973
physician		patient		1		1			 50			 10			0.3		2	0.23621
physician		patient		1		1			 50			 10			0.3		3	0.27885
physician		patient		1		1			 50			 10			0.3		4	0.31351
physician		patient		1		1			 50			 10			0.3		5	0.34481
physician		patient		1		1			 50			 10			0.2		1	0.16078
physician		patient		1		1			 50			 10			0.2		2	0.23912
physician		patient		1		1			 50			 10			0.2		3	0.28145
physician		patient		1		1			 50			 10			0.2		4	0.31634
physician		patient		1		1			 50			 10			0.2		5	0.34884
physician		patient		1		1			 50			 10			0.1		1	0.16361
physician		patient		1		1			 50			 10			0.1		2	0.24426
physician		patient		1		1			 50			 10			0.1		3	0.28816
physician		patient		1		1			 50			 10			0.1		4	0.32491
physician		patient		1		1			 50			 10			0.1		5	0.35666
physician		patient		1		1			 50			 10			0.0		1	0.32767
physician		patient		1		1			 50			 10			0.0		2	0.41905
physician		patient		1		1			 50			 10			0.0		3	0.45699
physician		patient		1		1			 50			 10			0.0		4	0.48248
physician		patient		1		1			 50			 10			0.0		5	0.50514
physician		patient		1		1			 50			 20			1.0		1	0.12761
physician		patient		1		1			 50			 20			1.0		2	0.18180
physician		patient		1		1			 50			 20			1.0		3	0.21616
physician		patient		1		1			 50			 20			1.0		4	0.24113
physician		patient		1		1			 50			 20			1.0		5	0.27080
physician		patient		1		1			 50			 20			0.9		1	0.14796
physician		patient		1		1			 50			 20			0.9		2	0.21825
physician		patient		1		1			 50			 20			0.9		3	0.25701
physician		patient		1		1			 50			 20			0.9		4	0.28541
physician		patient		1		1			 50			 20			0.9		5	0.31887
physician		patient		1		1			 50			 20			0.8		1	0.14796
physician		patient		1		1			 50			 20			0.8		2	0.21847
physician		patient		1		1			 50			 20			0.8		3	0.25708
physician		patient		1		1			 50			 20			0.8		4	0.28555
physician		patient		1		1			 50			 20			0.8		5	0.31925
physician		patient		1		1			 50			 20			0.7		1	0.14796
physician		patient		1		1			 50			 20			0.7		2	0.21847
physician		patient		1		1			 50			 20			0.7		3	0.25716
physician		patient		1		1			 50			 20			0.7		4	0.28593
physician		patient		1		1			 50			 20			0.7		5	0.31947
physician		patient		1		1			 50			 20			0.6		1	0.14803
physician		patient		1		1			 50			 20			0.6		2	0.21877
physician		patient		1		1			 50			 20			0.6		3	0.25745
physician		patient		1		1			 50			 20			0.6		4	0.28645
physician		patient		1		1			 50			 20			0.6		5	0.31984
physician		patient		1		1			 50			 20			0.5		1	0.14833
physician		patient		1		1			 50			 20			0.5		2	0.21899
physician		patient		1		1			 50			 20			0.5		3	0.25805
physician		patient		1		1			 50			 20			0.5		4	0.28749
physician		patient		1		1			 50			 20			0.5		5	0.32014
physician		patient		1		1			 50			 20			0.4		1	0.14855
physician		patient		1		1			 50			 20			0.4		2	0.21981
physician		patient		1		1			 50			 20			0.4		3	0.25962
physician		patient		1		1			 50			 20			0.4		4	0.28824
physician		patient		1		1			 50			 20			0.4		5	0.32029
physician		patient		1		1			 50			 20			0.3		1	0.14922
physician		patient		1		1			 50			 20			0.3		2	0.22048
physician		patient		1		1			 50			 20			0.3		3	0.26021
physician		patient		1		1			 50			 20			0.3		4	0.28936
physician		patient		1		1			 50			 20			0.3		5	0.32156
physician		patient		1		1			 50			 20			0.2		1	0.15004
physician		patient		1		1			 50			 20			0.2		2	0.22257
physician		patient		1		1			 50			 20			0.2		3	0.26170
physician		patient		1		1			 50			 20			0.2		4	0.29338
physician		patient		1		1			 50			 20			0.2		5	0.32543
physician		patient		1		1			 50			 20			0.1		1	0.15221
physician		patient		1		1			 50			 20			0.1		2	0.22660
physician		patient		1		1			 50			 20			0.1		3	0.26670
physician		patient		1		1			 50			 20			0.1		4	0.30173
physician		patient		1		1			 50			 20			0.1		5	0.33229
physician		patient		1		1			 50			 20			0.0		1	0.32767
physician		patient		1		1			 50			 20			0.0		2	0.41905
physician		patient		1		1			 50			 20			0.0		3	0.45699
physician		patient		1		1			 50			 20			0.0		4	0.48248
physician		patient		1		1			 50			 20			0.0		5	0.50514
physician		patient		1		1			 50			 50			1.0		1	0.11568
physician		patient		1		1			 50			 50			1.0		2	0.16436
physician		patient		1		1			 50			 50			1.0		3	0.19656
physician		patient		1		1			 50			 50			1.0		4	0.22018
physician		patient		1		1			 50			 50			1.0		5	0.24180
physician		patient		1		1			 50			 50			0.9		1	0.13536
physician		patient		1		1			 50			 50			0.9		2	0.19984
physician		patient		1		1			 50			 50			0.9		3	0.23599
physician		patient		1		1			 50			 50			0.9		4	0.26282
physician		patient		1		1			 50			 50			0.9		5	0.28809
physician		patient		1		1			 50			 50			0.8		1	0.13551
physician		patient		1		1			 50			 50			0.8		2	0.20006
physician		patient		1		1			 50			 50			0.8		3	0.23599
physician		patient		1		1			 50			 50			0.8		4	0.26319
physician		patient		1		1			 50			 50			0.8		5	0.28839
physician		patient		1		1			 50			 50			0.7		1	0.13551
physician		patient		1		1			 50			 50			0.7		2	0.20006
physician		patient		1		1			 50			 50			0.7		3	0.23606
physician		patient		1		1			 50			 50			0.7		4	0.26334
physician		patient		1		1			 50			 50			0.7		5	0.28891
physician		patient		1		1			 50			 50			0.6		1	0.13566
physician		patient		1		1			 50			 50			0.6		2	0.20051
physician		patient		1		1			 50			 50			0.6		3	0.23614
physician		patient		1		1			 50			 50			0.6		4	0.26401
physician		patient		1		1			 50			 50			0.6		5	0.28921
physician		patient		1		1			 50			 50			0.5		1	0.13603
physician		patient		1		1			 50			 50			0.5		2	0.20073
physician		patient		1		1			 50			 50			0.5		3	0.23696
physician		patient		1		1			 50			 50			0.5		4	0.26461
physician		patient		1		1			 50			 50			0.5		5	0.28951
physician		patient		1		1			 50			 50			0.4		1	0.13618
physician		patient		1		1			 50			 50			0.4		2	0.20148
physician		patient		1		1			 50			 50			0.4		3	0.23755
physician		patient		1		1			 50			 50			0.4		4	0.26521
physician		patient		1		1			 50			 50			0.4		5	0.28988
physician		patient		1		1			 50			 50			0.3		1	0.13655
physician		patient		1		1			 50			 50			0.3		2	0.20215
physician		patient		1		1			 50			 50			0.3		3	0.23837
physician		patient		1		1			 50			 50			0.3		4	0.26625
physician		patient		1		1			 50			 50			0.3		5	0.29092
physician		patient		1		1			 50			 50			0.2		1	0.13760
physician		patient		1		1			 50			 50			0.2		2	0.20371
physician		patient		1		1			 50			 50			0.2		3	0.24009
physician		patient		1		1			 50			 50			0.2		4	0.26916
physician		patient		1		1			 50			 50			0.2		5	0.29420
physician		patient		1		1			 50			 50			0.1		1	0.13834
physician		patient		1		1			 50			 50			0.1		2	0.20610
physician		patient		1		1			 50			 50			0.1		3	0.24530
physician		patient		1		1			 50			 50			0.1		4	0.27504
physician		patient		1		1			 50			 50			0.1		5	0.30255
physician		patient		1		1			 50			 50			0.0		1	0.32767
physician		patient		1		1			 50			 50			0.0		2	0.41905
physician		patient		1		1			 50			 50			0.0		3	0.45699
physician		patient		1		1			 50			 50			0.0		4	0.48248
physician		patient		1		1			 50			 50			0.0		5	0.50514
physician		patient		1		1			 50			100			1.0		1	0.10860
physician		patient		1		1			 50			100			1.0		2	0.15228
physician		patient		1		1			 50			100			1.0		3	0.18426
physician		patient		1		1			 50			100			1.0		4	0.20848
physician		patient		1		1			 50			100			1.0		5	0.23092
physician		patient		1		1			 50			100			0.9		1	0.12768
physician		patient		1		1			 50			100			0.9		2	0.18664
physician		patient		1		1			 50			100			0.9		3	0.22257
physician		patient		1		1			 50			100			0.9		4	0.25000
physician		patient		1		1			 50			100			0.9		5	0.27557
physician		patient		1		1			 50			100			0.8		1	0.12776
physician		patient		1		1			 50			100			0.8		2	0.18657
physician		patient		1		1			 50			100			0.8		3	0.22257
physician		patient		1		1			 50			100			0.8		4	0.25067
physician		patient		1		1			 50			100			0.8		5	0.27579
physician		patient		1		1			 50			100			0.7		1	0.12776
physician		patient		1		1			 50			100			0.7		2	0.18664
physician		patient		1		1			 50			100			0.7		3	0.22257
physician		patient		1		1			 50			100			0.7		4	0.25104
physician		patient		1		1			 50			100			0.7		5	0.27609
physician		patient		1		1			 50			100			0.6		1	0.12798
physician		patient		1		1			 50			100			0.6		2	0.18679
physician		patient		1		1			 50			100			0.6		3	0.22272
physician		patient		1		1			 50			100			0.6		4	0.25142
physician		patient		1		1			 50			100			0.6		5	0.27639
physician		patient		1		1			 50			100			0.5		1	0.12843
physician		patient		1		1			 50			100			0.5		2	0.18716
physician		patient		1		1			 50			100			0.5		3	0.22361
physician		patient		1		1			 50			100			0.5		4	0.25231
physician		patient		1		1			 50			100			0.5		5	0.27668
physician		patient		1		1			 50			100			0.4		1	0.12858
physician		patient		1		1			 50			100			0.4		2	0.18813
physician		patient		1		1			 50			100			0.4		3	0.22533
physician		patient		1		1			 50			100			0.4		4	0.25291
physician		patient		1		1			 50			100			0.4		5	0.27721
physician		patient		1		1			 50			100			0.3		1	0.12910
physician		patient		1		1			 50			100			0.3		2	0.18918
physician		patient		1		1			 50			100			0.3		3	0.22637
physician		patient		1		1			 50			100			0.3		4	0.25417
physician		patient		1		1			 50			100			0.3		5	0.27862
physician		patient		1		1			 50			100			0.2		1	0.12992
physician		patient		1		1			 50			100			0.2		2	0.19104
physician		patient		1		1			 50			100			0.2		3	0.22838
physician		patient		1		1			 50			100			0.2		4	0.25783
physician		patient		1		1			 50			100			0.2		5	0.28324
physician		patient		1		1			 50			100			0.1		1	0.13104
physician		patient		1		1			 50			100			0.1		2	0.19499
physician		patient		1		1			 50			100			0.1		3	0.23397
physician		patient		1		1			 50			100			0.1		4	0.26394
physician		patient		1		1			 50			100			0.1		5	0.29085
physician		patient		1		1			 50			100			0.0		1	0.32767
physician		patient		1		1			 50			100			0.0		2	0.41905
physician		patient		1		1			 50			100			0.0		3	0.45699
physician		patient		1		1			 50			100			0.0		4	0.48248
physician		patient		1		1			 50			100			0.0		5	0.50514
physician		patient		1		1			  5			  1			1.0		1	0.18075
physician		patient		1		1			  5			  1			1.0		2	0.25149
physician		patient		1		1			  5			  1			1.0		3	0.28466
physician		patient		1		1			  5			  1			1.0		4	0.30747
physician		patient		1		1			  5			  1			1.0		5	0.32633
physician		patient		1		1			  5			  1			0.9		1	0.20453
physician		patient		1		1			  5			  1			0.9		2	0.30001
physician		patient		1		1			  5			  1			0.9		3	0.34772
physician		patient		1		1			  5			  1			0.9		4	0.38238
physician		patient		1		1			  5			  1			0.9		5	0.41443
physician		patient		1		1			  5			  1			0.8		1	0.20468
physician		patient		1		1			  5			  1			0.8		2	0.30016
physician		patient		1		1			  5			  1			0.8		3	0.34772
physician		patient		1		1			  5			  1			0.8		4	0.38238
physician		patient		1		1			  5			  1			0.8		5	0.41443
physician		patient		1		1			  5			  1			0.7		1	0.20461
physician		patient		1		1			  5			  1			0.7		2	0.30039
physician		patient		1		1			  5			  1			0.7		3	0.34787
physician		patient		1		1			  5			  1			0.7		4	0.38253
physician		patient		1		1			  5			  1			0.7		5	0.41451
physician		patient		1		1			  5			  1			0.6		1	0.20461
physician		patient		1		1			  5			  1			0.6		2	0.30076
physician		patient		1		1			  5			  1			0.6		3	0.34817
physician		patient		1		1			  5			  1			0.6		4	0.38275
physician		patient		1		1			  5			  1			0.6		5	0.41495
physician		patient		1		1			  5			  1			0.5		1	0.20520
physician		patient		1		1			  5			  1			0.5		2	0.30076
physician		patient		1		1			  5			  1			0.5		3	0.34846
physician		patient		1		1			  5			  1			0.5		4	0.38312
physician		patient		1		1			  5			  1			0.5		5	0.41555
physician		patient		1		1			  5			  1			0.4		1	0.20528
physician		patient		1		1			  5			  1			0.4		2	0.30061
physician		patient		1		1			  5			  1			0.4		3	0.34869
physician		patient		1		1			  5			  1			0.4		4	0.38372
physician		patient		1		1			  5			  1			0.4		5	0.41592
physician		patient		1		1			  5			  1			0.3		1	0.20550
physician		patient		1		1			  5			  1			0.3		2	0.30165
physician		patient		1		1			  5			  1			0.3		3	0.35010
physician		patient		1		1			  5			  1			0.3		4	0.38536
physician		patient		1		1			  5			  1			0.3		5	0.41741
physician		patient		1		1			  5			  1			0.2		1	0.20736
physician		patient		1		1			  5			  1			0.2		2	0.30419
physician		patient		1		1			  5			  1			0.2		3	0.35264
physician		patient		1		1			  5			  1			0.2		4	0.38894
physician		patient		1		1			  5			  1			0.2		5	0.42062
physician		patient		1		1			  5			  1			0.1		1	0.21213
physician		patient		1		1			  5			  1			0.1		2	0.30970
physician		patient		1		1			  5			  1			0.1		3	0.35950
physician		patient		1		1			  5			  1			0.1		4	0.39535
physician		patient		1		1			  5			  1			0.1		5	0.42643
physician		patient		1		1			  5			  1			0.0		1	0.32767
physician		patient		1		1			  5			  1			0.0		2	0.41905
physician		patient		1		1			  5			  1			0.0		3	0.45699
physician		patient		1		1			  5			  1			0.0		4	0.48248
physician		patient		1		1			  5			  1			0.0		5	0.50514
physician		patient		1		1			  5			  2			1.0		1	0.17114
physician		patient		1		1			  5			  2			1.0		2	0.24016
physician		patient		1		1			  5			  2			1.0		3	0.27803
physician		patient		1		1			  5			  2			1.0		4	0.30449
physician		patient		1		1			  5			  2			1.0		5	0.32588
physician		patient		1		1			  5			  2			0.9		1	0.19357
physician		patient		1		1			  5			  2			0.9		2	0.28220
physician		patient		1		1			  5			  2			0.9		3	0.32976
physician		patient		1		1			  5			  2			0.9		4	0.36725
physician		patient		1		1			  5			  2			0.9		5	0.39967
physician		patient		1		1			  5			  2			0.8		1	0.19387
physician		patient		1		1			  5			  2			0.8		2	0.28235
physician		patient		1		1			  5			  2			0.8		3	0.32998
physician		patient		1		1			  5			  2			0.8		4	0.36725
physician		patient		1		1			  5			  2			0.8		5	0.39975
physician		patient		1		1			  5			  2			0.7		1	0.19395
physician		patient		1		1			  5			  2			0.7		2	0.28235
physician		patient		1		1			  5			  2			0.7		3	0.33013
physician		patient		1		1			  5			  2			0.7		4	0.36755
physician		patient		1		1			  5			  2			0.7		5	0.40012
physician		patient		1		1			  5			  2			0.6		1	0.19395
physician		patient		1		1			  5			  2			0.6		2	0.28257
physician		patient		1		1			  5			  2			0.6		3	0.33065
physician		patient		1		1			  5			  2			0.6		4	0.36777
physician		patient		1		1			  5			  2			0.6		5	0.40064
physician		patient		1		1			  5			  2			0.5		1	0.19447
physician		patient		1		1			  5			  2			0.5		2	0.28265
physician		patient		1		1			  5			  2			0.5		3	0.33117
physician		patient		1		1			  5			  2			0.5		4	0.36829
physician		patient		1		1			  5			  2			0.5		5	0.40101
physician		patient		1		1			  5			  2			0.4		1	0.19469
physician		patient		1		1			  5			  2			0.4		2	0.28309
physician		patient		1		1			  5			  2			0.4		3	0.33199
physician		patient		1		1			  5			  2			0.4		4	0.36889
physician		patient		1		1			  5			  2			0.4		5	0.40176
physician		patient		1		1			  5			  2			0.3		1	0.19529
physician		patient		1		1			  5			  2			0.3		2	0.28406
physician		patient		1		1			  5			  2			0.3		3	0.33333
physician		patient		1		1			  5			  2			0.3		4	0.37053
physician		patient		1		1			  5			  2			0.3		5	0.40385
physician		patient		1		1			  5			  2			0.2		1	0.19700
physician		patient		1		1			  5			  2			0.2		2	0.28652
physician		patient		1		1			  5			  2			0.2		3	0.33624
physician		patient		1		1			  5			  2			0.2		4	0.37440
physician		patient		1		1			  5			  2			0.2		5	0.40817
physician		patient		1		1			  5			  2			0.1		1	0.20148
physician		patient		1		1			  5			  2			0.1		2	0.29338
physician		patient		1		1			  5			  2			0.1		3	0.34451
physician		patient		1		1			  5			  2			0.1		4	0.38230
physician		patient		1		1			  5			  2			0.1		5	0.41488
physician		patient		1		1			  5			  2			0.0		1	0.32767
physician		patient		1		1			  5			  2			0.0		2	0.41905
physician		patient		1		1			  5			  2			0.0		3	0.45699
physician		patient		1		1			  5			  2			0.0		4	0.48248
physician		patient		1		1			  5			  2			0.0		5	0.50514
physician		patient		1		1			  5			  3			1.0		1	0.16324
physician		patient		1		1			  5			  3			1.0		2	0.23204
physician		patient		1		1			  5			  3			1.0		3	0.27303
physician		patient		1		1			  5			  3			1.0		4	0.30076
physician		patient		1		1			  5			  3			1.0		5	0.32454
physician		patient		1		1			  5			  3			0.9		1	0.18575
physician		patient		1		1			  5			  3			0.9		2	0.27229
physician		patient		1		1			  5			  3			0.9		3	0.32089
physician		patient		1		1			  5			  3			0.9		4	0.35853
physician		patient		1		1			  5			  3			0.9		5	0.39035
physician		patient		1		1			  5			  3			0.8		1	0.18597
physician		patient		1		1			  5			  3			0.8		2	0.27244
physician		patient		1		1			  5			  3			0.8		3	0.32111
physician		patient		1		1			  5			  3			0.8		4	0.35875
physician		patient		1		1			  5			  3			0.8		5	0.39065
physician		patient		1		1			  5			  3			0.7		1	0.18605
physician		patient		1		1			  5			  3			0.7		2	0.27258
physician		patient		1		1			  5			  3			0.7		3	0.32118
physician		patient		1		1			  5			  3			0.7		4	0.35905
physician		patient		1		1			  5			  3			0.7		5	0.39125
physician		patient		1		1			  5			  3			0.6		1	0.18612
physician		patient		1		1			  5			  3			0.6		2	0.27288
physician		patient		1		1			  5			  3			0.6		3	0.32200
physician		patient		1		1			  5			  3			0.6		4	0.35942
physician		patient		1		1			  5			  3			0.6		5	0.39192
physician		patient		1		1			  5			  3			0.5		1	0.18657
physician		patient		1		1			  5			  3			0.5		2	0.27303
physician		patient		1		1			  5			  3			0.5		3	0.32260
physician		patient		1		1			  5			  3			0.5		4	0.35972
physician		patient		1		1			  5			  3			0.5		5	0.39244
physician		patient		1		1			  5			  3			0.4		1	0.18657
physician		patient		1		1			  5			  3			0.4		2	0.27363
physician		patient		1		1			  5			  3			0.4		3	0.32357
physician		patient		1		1			  5			  3			0.4		4	0.36054
physician		patient		1		1			  5			  3			0.4		5	0.39334
physician		patient		1		1			  5			  3			0.3		1	0.18776
physician		patient		1		1			  5			  3			0.3		2	0.27527
physician		patient		1		1			  5			  3			0.3		3	0.32484
physician		patient		1		1			  5			  3			0.3		4	0.36196
physician		patient		1		1			  5			  3			0.3		5	0.39505
physician		patient		1		1			  5			  3			0.2		1	0.18948
physician		patient		1		1			  5			  3			0.2		2	0.27803
physician		patient		1		1			  5			  3			0.2		3	0.32826
physician		patient		1		1			  5			  3			0.2		4	0.36538
physician		patient		1		1			  5			  3			0.2		5	0.39900
physician		patient		1		1			  5			  3			0.1		1	0.19387
physician		patient		1		1			  5			  3			0.1		2	0.28533
physician		patient		1		1			  5			  3			0.1		3	0.33751
physician		patient		1		1			  5			  3			0.1		4	0.37448
physician		patient		1		1			  5			  3			0.1		5	0.40787
physician		patient		1		1			  5			  3			0.0		1	0.32767
physician		patient		1		1			  5			  3			0.0		2	0.41905
physician		patient		1		1			  5			  3			0.0		3	0.45699
physician		patient		1		1			  5			  3			0.0		4	0.48248
physician		patient		1		1			  5			  3			0.0		5	0.50514
physician		patient		1		1			  5			  4			1.0		1	0.15899
physician		patient		1		1			  5			  4			1.0		2	0.22689
physician		patient		1		1			  5			  4			1.0		3	0.26804
physician		patient		1		1			  5			  4			1.0		4	0.29748
physician		patient		1		1			  5			  4			1.0		5	0.32171
physician		patient		1		1			  5			  4			0.9		1	0.18120
physician		patient		1		1			  5			  4			0.9		2	0.26610
physician		patient		1		1			  5			  4			0.9		3	0.31418
physician		patient		1		1			  5			  4			0.9		4	0.35264
physician		patient		1		1			  5			  4			0.9		5	0.38372
physician		patient		1		1			  5			  4			0.8		1	0.18128
physician		patient		1		1			  5			  4			0.8		2	0.26632
physician		patient		1		1			  5			  4			0.8		3	0.31440
physician		patient		1		1			  5			  4			0.8		4	0.35301
physician		patient		1		1			  5			  4			0.8		5	0.38402
physician		patient		1		1			  5			  4			0.7		1	0.18143
physician		patient		1		1			  5			  4			0.7		2	0.26640
physician		patient		1		1			  5			  4			0.7		3	0.31440
physician		patient		1		1			  5			  4			0.7		4	0.35316
physician		patient		1		1			  5			  4			0.7		5	0.38432
physician		patient		1		1			  5			  4			0.6		1	0.18157
physician		patient		1		1			  5			  4			0.6		2	0.26699
physician		patient		1		1			  5			  4			0.6		3	0.31477
physician		patient		1		1			  5			  4			0.6		4	0.35353
physician		patient		1		1			  5			  4			0.6		5	0.38506
physician		patient		1		1			  5			  4			0.5		1	0.18217
physician		patient		1		1			  5			  4			0.5		2	0.26774
physician		patient		1		1			  5			  4			0.5		3	0.31552
physician		patient		1		1			  5			  4			0.5		4	0.35368
physician		patient		1		1			  5			  4			0.5		5	0.38566
physician		patient		1		1			  5			  4			0.4		1	0.18262
physician		patient		1		1			  5			  4			0.4		2	0.26819
physician		patient		1		1			  5			  4			0.4		3	0.31664
physician		patient		1		1			  5			  4			0.4		4	0.35465
physician		patient		1		1			  5			  4			0.4		5	0.38678
physician		patient		1		1			  5			  4			0.3		1	0.18299
physician		patient		1		1			  5			  4			0.3		2	0.26931
physician		patient		1		1			  5			  4			0.3		3	0.31820
physician		patient		1		1			  5			  4			0.3		4	0.35637
physician		patient		1		1			  5			  4			0.3		5	0.38901
physician		patient		1		1			  5			  4			0.2		1	0.18485
physician		patient		1		1			  5			  4			0.2		2	0.27154
physician		patient		1		1			  5			  4			0.2		3	0.32253
physician		patient		1		1			  5			  4			0.2		4	0.35957
physician		patient		1		1			  5			  4			0.2		5	0.39341
physician		patient		1		1			  5			  4			0.1		1	0.18880
physician		patient		1		1			  5			  4			0.1		2	0.27840
physician		patient		1		1			  5			  4			0.1		3	0.33177
physician		patient		1		1			  5			  4			0.1		4	0.36934
physician		patient		1		1			  5			  4			0.1		5	0.40228
physician		patient		1		1			  5			  4			0.0		1	0.32767
physician		patient		1		1			  5			  4			0.0		2	0.41905
physician		patient		1		1			  5			  4			0.0		3	0.45699
physician		patient		1		1			  5			  4			0.0		4	0.48248
physician		patient		1		1			  5			  4			0.0		5	0.50514
physician		patient		1		1			  5			  5			1.0		1	0.15452
physician		patient		1		1			  5			  5			1.0		2	0.22302
physician		patient		1		1			  5			  5			1.0		3	0.26550
physician		patient		1		1			  5			  5			1.0		4	0.29346
physician		patient		1		1			  5			  5			1.0		5	0.31843
physician		patient		1		1			  5			  5			0.9		1	0.17665
physician		patient		1		1			  5			  5			0.9		2	0.26111
physician		patient		1		1			  5			  5			0.9		3	0.30993
physician		patient		1		1			  5			  5			0.9		4	0.34474
physician		patient		1		1			  5			  5			0.9		5	0.37783
physician		patient		1		1			  5			  5			0.8		1	0.17680
physician		patient		1		1			  5			  5			0.8		2	0.26133
physician		patient		1		1			  5			  5			0.8		3	0.31015
physician		patient		1		1			  5			  5			0.8		4	0.34496
physician		patient		1		1			  5			  5			0.8		5	0.37850
physician		patient		1		1			  5			  5			0.7		1	0.17718
physician		patient		1		1			  5			  5			0.7		2	0.26163
physician		patient		1		1			  5			  5			0.7		3	0.31045
physician		patient		1		1			  5			  5			0.7		4	0.34518
physician		patient		1		1			  5			  5			0.7		5	0.37880
physician		patient		1		1			  5			  5			0.6		1	0.17733
physician		patient		1		1			  5			  5			0.6		2	0.26222
physician		patient		1		1			  5			  5			0.6		3	0.31075
physician		patient		1		1			  5			  5			0.6		4	0.34578
physician		patient		1		1			  5			  5			0.6		5	0.37932
physician		patient		1		1			  5			  5			0.5		1	0.17777
physician		patient		1		1			  5			  5			0.5		2	0.26275
physician		patient		1		1			  5			  5			0.5		3	0.31149
physician		patient		1		1			  5			  5			0.5		4	0.34645
physician		patient		1		1			  5			  5			0.5		5	0.38007
physician		patient		1		1			  5			  5			0.4		1	0.17800
physician		patient		1		1			  5			  5			0.4		2	0.26357
physician		patient		1		1			  5			  5			0.4		3	0.31231
physician		patient		1		1			  5			  5			0.4		4	0.34712
physician		patient		1		1			  5			  5			0.4		5	0.38134
physician		patient		1		1			  5			  5			0.3		1	0.17859
physician		patient		1		1			  5			  5			0.3		2	0.26498
physician		patient		1		1			  5			  5			0.3		3	0.31351
physician		patient		1		1			  5			  5			0.3		4	0.34906
physician		patient		1		1			  5			  5			0.3		5	0.38365
physician		patient		1		1			  5			  5			0.2		1	0.18001
physician		patient		1		1			  5			  5			0.2		2	0.26804
physician		patient		1		1			  5			  5			0.2		3	0.31723
physician		patient		1		1			  5			  5			0.2		4	0.35286
physician		patient		1		1			  5			  5			0.2		5	0.38834
physician		patient		1		1			  5			  5			0.1		1	0.18426
physician		patient		1		1			  5			  5			0.1		2	0.27437
physician		patient		1		1			  5			  5			0.1		3	0.32633
physician		patient		1		1			  5			  5			0.1		4	0.36255
physician		patient		1		1			  5			  5			0.1		5	0.39721
physician		patient		1		1			  5			  5			0.0		1	0.32767
physician		patient		1		1			  5			  5			0.0		2	0.41905
physician		patient		1		1			  5			  5			0.0		3	0.45699
physician		patient		1		1			  5			  5			0.0		4	0.48248
physician		patient		1		1			  5			  5			0.0		5	0.50514
physician		patient		1		1			  5			 10			1.0		1	0.15631
physician		patient		1		1			  5			 10			1.0		2	0.22428
physician		patient		1		1			  5			 10			1.0		3	0.26677
physician		patient		1		1			  5			 10			1.0		4	0.29450
physician		patient		1		1			  5			 10			1.0		5	0.31939
physician		patient		1		1			  5			 10			0.9		1	0.17710
physician		patient		1		1			  5			 10			0.9		2	0.26126
physician		patient		1		1			  5			 10			0.9		3	0.30970
physician		patient		1		1			  5			 10			0.9		4	0.34362
physician		patient		1		1			  5			 10			0.9		5	0.37560
physician		patient		1		1			  5			 10			0.8		1	0.17725
physician		patient		1		1			  5			 10			0.8		2	0.26155
physician		patient		1		1			  5			 10			0.8		3	0.30970
physician		patient		1		1			  5			 10			0.8		4	0.34362
physician		patient		1		1			  5			 10			0.8		5	0.37604
physician		patient		1		1			  5			 10			0.7		1	0.17747
physician		patient		1		1			  5			 10			0.7		2	0.26222
physician		patient		1		1			  5			 10			0.7		3	0.30970
physician		patient		1		1			  5			 10			0.7		4	0.34392
physician		patient		1		1			  5			 10			0.7		5	0.37634
physician		patient		1		1			  5			 10			0.6		1	0.17777
physician		patient		1		1			  5			 10			0.6		2	0.26275
physician		patient		1		1			  5			 10			0.6		3	0.30993
physician		patient		1		1			  5			 10			0.6		4	0.34459
physician		patient		1		1			  5			 10			0.6		5	0.37679
physician		patient		1		1			  5			 10			0.5		1	0.17829
physician		patient		1		1			  5			 10			0.5		2	0.26334
physician		patient		1		1			  5			 10			0.5		3	0.31120
physician		patient		1		1			  5			 10			0.5		4	0.34563
physician		patient		1		1			  5			 10			0.5		5	0.37731
physician		patient		1		1			  5			 10			0.4		1	0.17844
physician		patient		1		1			  5			 10			0.4		2	0.26453
physician		patient		1		1			  5			 10			0.4		3	0.31202
physician		patient		1		1			  5			 10			0.4		4	0.34682
physician		patient		1		1			  5			 10			0.4		5	0.37783
physician		patient		1		1			  5			 10			0.3		1	0.17934
physician		patient		1		1			  5			 10			0.3		2	0.26565
physician		patient		1		1			  5			 10			0.3		3	0.31455
physician		patient		1		1			  5			 10			0.3		4	0.34832
physician		patient		1		1			  5			 10			0.3		5	0.37925
physician		patient		1		1			  5			 10			0.2		1	0.18098
physician		patient		1		1			  5			 10			0.2		2	0.26893
physician		patient		1		1			  5			 10			0.2		3	0.31738
physician		patient		1		1			  5			 10			0.2		4	0.35167
physician		patient		1		1			  5			 10			0.2		5	0.38387
physician		patient		1		1			  5			 10			0.1		1	0.18538
physician		patient		1		1			  5			 10			0.1		2	0.27572
physician		patient		1		1			  5			 10			0.1		3	0.32655
physician		patient		1		1			  5			 10			0.1		4	0.36099
physician		patient		1		1			  5			 10			0.1		5	0.39363
physician		patient		1		1			  5			 10			0.0		1	0.32767
physician		patient		1		1			  5			 10			0.0		2	0.41905
physician		patient		1		1			  5			 10			0.0		3	0.45699
physician		patient		1		1			  5			 10			0.0		4	0.48248
physician		patient		1		1			  5			 10			0.0		5	0.50514
physician		patient		1		1			  5			 20			1.0		1	0.16048
physician		patient		1		1			  5			 20			1.0		2	0.23181
physician		patient		1		1			  5			 20			1.0		3	0.27191
physician		patient		1		1			  5			 20			1.0		4	0.30128
physician		patient		1		1			  5			 20			1.0		5	0.32625
physician		patient		1		1			  5			 20			0.9		1	0.18098
physician		patient		1		1			  5			 20			0.9		2	0.26901
physician		patient		1		1			  5			 20			0.9		3	0.31574
physician		patient		1		1			  5			 20			0.9		4	0.35100
physician		patient		1		1			  5			 20			0.9		5	0.38193
physician		patient		1		1			  5			 20			0.8		1	0.18098
physician		patient		1		1			  5			 20			0.8		2	0.26916
physician		patient		1		1			  5			 20			0.8		3	0.31589
physician		patient		1		1			  5			 20			0.8		4	0.35100
physician		patient		1		1			  5			 20			0.8		5	0.38245
physician		patient		1		1			  5			 20			0.7		1	0.18098
physician		patient		1		1			  5			 20			0.7		2	0.26931
physician		patient		1		1			  5			 20			0.7		3	0.31597
physician		patient		1		1			  5			 20			0.7		4	0.35122
physician		patient		1		1			  5			 20			0.7		5	0.38283
physician		patient		1		1			  5			 20			0.6		1	0.18143
physician		patient		1		1			  5			 20			0.6		2	0.26975
physician		patient		1		1			  5			 20			0.6		3	0.31597
physician		patient		1		1			  5			 20			0.6		4	0.35182
physician		patient		1		1			  5			 20			0.6		5	0.38320
physician		patient		1		1			  5			 20			0.5		1	0.18180
physician		patient		1		1			  5			 20			0.5		2	0.27020
physician		patient		1		1			  5			 20			0.5		3	0.31731
physician		patient		1		1			  5			 20			0.5		4	0.35286
physician		patient		1		1			  5			 20			0.5		5	0.38417
physician		patient		1		1			  5			 20			0.4		1	0.18232
physician		patient		1		1			  5			 20			0.4		2	0.27124
physician		patient		1		1			  5			 20			0.4		3	0.31902
physician		patient		1		1			  5			 20			0.4		4	0.35413
physician		patient		1		1			  5			 20			0.4		5	0.38484
physician		patient		1		1			  5			 20			0.3		1	0.18306
physician		patient		1		1			  5			 20			0.3		2	0.27273
physician		patient		1		1			  5			 20			0.3		3	0.32156
physician		patient		1		1			  5			 20			0.3		4	0.35607
physician		patient		1		1			  5			 20			0.3		5	0.38708
physician		patient		1		1			  5			 20			0.2		1	0.18508
physician		patient		1		1			  5			 20			0.2		2	0.27549
physician		patient		1		1			  5			 20			0.2		3	0.32454
physician		patient		1		1			  5			 20			0.2		4	0.35987
physician		patient		1		1			  5			 20			0.2		5	0.39274
physician		patient		1		1			  5			 20			0.1		1	0.18948
physician		patient		1		1			  5			 20			0.1		2	0.28153
physician		patient		1		1			  5			 20			0.1		3	0.33348
physician		patient		1		1			  5			 20			0.1		4	0.37060
physician		patient		1		1			  5			 20			0.1		5	0.40273
physician		patient		1		1			  5			 20			0.0		1	0.32767
physician		patient		1		1			  5			 20			0.0		2	0.41905
physician		patient		1		1			  5			 20			0.0		3	0.45699
physician		patient		1		1			  5			 20			0.0		4	0.48248
physician		patient		1		1			  5			 20			0.0		5	0.50514
physician		patient		1		1			  5			 50			1.0		1	0.16562
physician		patient		1		1			  5			 50			1.0		2	0.23785
physician		patient		1		1			  5			 50			1.0		3	0.28145
physician		patient		1		1			  5			 50			1.0		4	0.30963
physician		patient		1		1			  5			 50			1.0		5	0.33318
physician		patient		1		1			  5			 50			0.9		1	0.18530
physician		patient		1		1			  5			 50			0.9		2	0.27542
physician		patient		1		1			  5			 50			0.9		3	0.32633
physician		patient		1		1			  5			 50			0.9		4	0.36106
physician		patient		1		1			  5			 50			0.9		5	0.39192
physician		patient		1		1			  5			 50			0.8		1	0.18530
physician		patient		1		1			  5			 50			0.8		2	0.27557
physician		patient		1		1			  5			 50			0.8		3	0.32640
physician		patient		1		1			  5			 50			0.8		4	0.36121
physician		patient		1		1			  5			 50			0.8		5	0.39237
physician		patient		1		1			  5			 50			0.7		1	0.18530
physician		patient		1		1			  5			 50			0.7		2	0.27572
physician		patient		1		1			  5			 50			0.7		3	0.32662
physician		patient		1		1			  5			 50			0.7		4	0.36158
physician		patient		1		1			  5			 50			0.7		5	0.39274
physician		patient		1		1			  5			 50			0.6		1	0.18582
physician		patient		1		1			  5			 50			0.6		2	0.27601
physician		patient		1		1			  5			 50			0.6		3	0.32692
physician		patient		1		1			  5			 50			0.6		4	0.36218
physician		patient		1		1			  5			 50			0.6		5	0.39311
physician		patient		1		1			  5			 50			0.5		1	0.18620
physician		patient		1		1			  5			 50			0.5		2	0.27676
physician		patient		1		1			  5			 50			0.5		3	0.32804
physician		patient		1		1			  5			 50			0.5		4	0.36352
physician		patient		1		1			  5			 50			0.5		5	0.39401
physician		patient		1		1			  5			 50			0.4		1	0.18694
physician		patient		1		1			  5			 50			0.4		2	0.27788
physician		patient		1		1			  5			 50			0.4		3	0.32916
physician		patient		1		1			  5			 50			0.4		4	0.36501
physician		patient		1		1			  5			 50			0.4		5	0.39520
physician		patient		1		1			  5			 50			0.3		1	0.18828
physician		patient		1		1			  5			 50			0.3		2	0.27952
physician		patient		1		1			  5			 50			0.3		3	0.33110
physician		patient		1		1			  5			 50			0.3		4	0.36717
physician		patient		1		1			  5			 50			0.3		5	0.39729
physician		patient		1		1			  5			 50			0.2		1	0.19037
physician		patient		1		1			  5			 50			0.2		2	0.28272
physician		patient		1		1			  5			 50			0.2		3	0.33490
physician		patient		1		1			  5			 50			0.2		4	0.37157
physician		patient		1		1			  5			 50			0.2		5	0.40258
physician		patient		1		1			  5			 50			0.1		1	0.19574
physician		patient		1		1			  5			 50			0.1		2	0.29062
physician		patient		1		1			  5			 50			0.1		3	0.34578
physician		patient		1		1			  5			 50			0.1		4	0.38193
physician		patient		1		1			  5			 50			0.1		5	0.41331
physician		patient		1		1			  5			 50			0.0		1	0.32767
physician		patient		1		1			  5			 50			0.0		2	0.41905
physician		patient		1		1			  5			 50			0.0		3	0.45699
physician		patient		1		1			  5			 50			0.0		4	0.48248
physician		patient		1		1			  5			 50			0.0		5	0.50514
physician		patient		1		1			  5			100			1.0		1	0.16682
physician		patient		1		1			  5			100			1.0		2	0.24128
physician		patient		1		1			  5			100			1.0		3	0.28384
physician		patient		1		1			  5			100			1.0		4	0.31351
physician		patient		1		1			  5			100			1.0		5	0.33781
physician		patient		1		1			  5			100			0.9		1	0.18590
physician		patient		1		1			  5			100			0.9		2	0.27952
physician		patient		1		1			  5			100			0.9		3	0.32901
physician		patient		1		1			  5			100			0.9		4	0.36650
physician		patient		1		1			  5			100			0.9		5	0.39908
physician		patient		1		1			  5			100			0.8		1	0.18582
physician		patient		1		1			  5			100			0.8		2	0.27974
physician		patient		1		1			  5			100			0.8		3	0.32916
physician		patient		1		1			  5			100			0.8		4	0.36680
physician		patient		1		1			  5			100			0.8		5	0.39975
physician		patient		1		1			  5			100			0.7		1	0.18590
physician		patient		1		1			  5			100			0.7		2	0.27996
physician		patient		1		1			  5			100			0.7		3	0.32931
physician		patient		1		1			  5			100			0.7		4	0.36747
physician		patient		1		1			  5			100			0.7		5	0.40004
physician		patient		1		1			  5			100			0.6		1	0.18664
physician		patient		1		1			  5			100			0.6		2	0.28056
physician		patient		1		1			  5			100			0.6		3	0.32968
physician		patient		1		1			  5			100			0.6		4	0.36814
physician		patient		1		1			  5			100			0.6		5	0.40064
physician		patient		1		1			  5			100			0.5		1	0.18724
physician		patient		1		1			  5			100			0.5		2	0.28131
physician		patient		1		1			  5			100			0.5		3	0.33087
physician		patient		1		1			  5			100			0.5		4	0.36941
physician		patient		1		1			  5			100			0.5		5	0.40161
physician		patient		1		1			  5			100			0.4		1	0.18798
physician		patient		1		1			  5			100			0.4		2	0.28227
physician		patient		1		1			  5			100			0.4		3	0.33222
physician		patient		1		1			  5			100			0.4		4	0.37068
physician		patient		1		1			  5			100			0.4		5	0.40258
physician		patient		1		1			  5			100			0.3		1	0.18933
physician		patient		1		1			  5			100			0.3		2	0.28421
physician		patient		1		1			  5			100			0.3		3	0.33490
physician		patient		1		1			  5			100			0.3		4	0.37329
physician		patient		1		1			  5			100			0.3		5	0.40549
physician		patient		1		1			  5			100			0.2		1	0.19112
physician		patient		1		1			  5			100			0.2		2	0.28772
physician		patient		1		1			  5			100			0.2		3	0.33900
physician		patient		1		1			  5			100			0.2		4	0.37895
physician		patient		1		1			  5			100			0.2		5	0.41108
physician		patient		1		1			  5			100			0.1		1	0.19760
physician		patient		1		1			  5			100			0.1		2	0.29726
physician		patient		1		1			  5			100			0.1		3	0.35122
physician		patient		1		1			  5			100			0.1		4	0.38931
physician		patient		1		1			  5			100			0.1		5	0.42188
physician		patient		1		1			  5			100			0.0		1	0.32767
physician		patient		1		1			  5			100			0.0		2	0.41905
physician		patient		1		1			  5			100			0.0		3	0.45699
physician		patient		1		1			  5			100			0.0		4	0.48248
physician		patient		1		1			  5			100			0.0		5	0.50514


==> performance/LOO/ziwei_combine_markov_hr_loo.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
   1		0.1			0.0		1	0.32767		0.32767		0.07767
   1		0.1			0.0		2	0.41905		0.41905		0.09690
   1		0.1			0.0		3	0.45699		0.45699		0.10517
   1		0.1			0.0		4	0.48248		0.48248		0.11009
   1		0.1			0.0		5	0.50514		0.50514		0.11233
   1		0.1			0.1		1	0.32834		0.32767		0.07767
   1		0.1			0.1		2	0.42270		0.41905		0.09690
   1		0.1			0.1		3	0.46035		0.45699		0.10517
   1		0.1			0.1		4	0.48830		0.48248		0.11009
   1		0.1			0.1		5	0.50939		0.50514		0.11233
   1		0.1			0.2		1	0.32692		0.32767		0.07767
   1		0.1			0.2		2	0.42092		0.41905		0.09690
   1		0.1			0.2		3	0.45953		0.45699		0.10517
   1		0.1			0.2		4	0.48643		0.48248		0.11009
   1		0.1			0.2		5	0.50648		0.50514		0.11233
   1		0.1			0.3		1	0.32327		0.32767		0.07767
   1		0.1			0.3		2	0.41898		0.41905		0.09690
   1		0.1			0.3		3	0.45699		0.45699		0.10517
   1		0.1			0.3		4	0.48465		0.48248		0.11009
   1		0.1			0.3		5	0.50559		0.50514		0.11233
   1		0.1			0.4		1	0.31872		0.32767		0.07767
   1		0.1			0.4		2	0.41443		0.41905		0.09690
   1		0.1			0.4		3	0.45438		0.45699		0.10517
   1		0.1			0.4		4	0.48308		0.48248		0.11009
   1		0.1			0.4		5	0.50455		0.50514		0.11233
   1		0.1			0.5		1	0.31336		0.32767		0.07767
   1		0.1			0.5		2	0.40877		0.41905		0.09690
   1		0.1			0.5		3	0.45252		0.45699		0.10517
   1		0.1			0.5		4	0.48174		0.48248		0.11009
   1		0.1			0.5		5	0.50350		0.50514		0.11233
   1		0.1			0.6		1	0.30218		0.32767		0.07767
   1		0.1			0.6		2	0.40146		0.41905		0.09690
   1		0.1			0.6		3	0.44939		0.45699		0.10517
   1		0.1			0.6		4	0.47965		0.48248		0.11009
   1		0.1			0.6		5	0.50179		0.50514		0.11233
   1		0.1			0.7		1	0.28518		0.32767		0.07767
   1		0.1			0.7		2	0.39207		0.41905		0.09690
   1		0.1			0.7		3	0.44335		0.45699		0.10517
   1		0.1			0.7		4	0.47630		0.48248		0.11009
   1		0.1			0.7		5	0.49955		0.50514		0.11233
   1		0.1			0.8		1	0.26685		0.32767		0.07767
   1		0.1			0.8		2	0.37962		0.41905		0.09690
   1		0.1			0.8		3	0.43403		0.45699		0.10517
   1		0.1			0.8		4	0.47056		0.48248		0.11009
   1		0.1			0.8		5	0.49672		0.50514		0.11233
   1		0.1			0.9		1	0.25410		0.32767		0.07767
   1		0.1			0.9		2	0.36263		0.41905		0.09690
   1		0.1			0.9		3	0.42196		0.45699		0.10517
   1		0.1			0.9		4	0.46117		0.48248		0.11009
   1		0.1			0.9		5	0.48912		0.50514		0.11233
   1		0.1			1.0		1	0.07767		0.32767		0.07767
   1		0.1			1.0		2	0.09690		0.41905		0.09690
   1		0.1			1.0		3	0.10517		0.45699		0.10517
   1		0.1			1.0		4	0.11009		0.48248		0.11009
   1		0.1			1.0		5	0.11233		0.50514		0.11233
   1		0.2			0.0		1	0.32767		0.32767		0.07536
   1		0.2			0.0		2	0.41905		0.41905		0.08937
   1		0.2			0.0		3	0.45699		0.45699		0.09481
   1		0.2			0.0		4	0.48248		0.48248		0.09720
   1		0.2			0.0		5	0.50514		0.50514		0.09824
   1		0.2			0.1		1	0.32789		0.32767		0.07536
   1		0.2			0.1		2	0.42226		0.41905		0.08937
   1		0.2			0.1		3	0.46035		0.45699		0.09481
   1		0.2			0.1		4	0.48651		0.48248		0.09720
   1		0.2			0.1		5	0.50805		0.50514		0.09824
   1		0.2			0.2		1	0.32506		0.32767		0.07536
   1		0.2			0.2		2	0.42039		0.41905		0.08937
   1		0.2			0.2		3	0.45997		0.45699		0.09481
   1		0.2			0.2		4	0.48561		0.48248		0.09720
   1		0.2			0.2		5	0.50701		0.50514		0.09824
   1		0.2			0.3		1	0.31999		0.32767		0.07536
   1		0.2			0.3		2	0.41868		0.41905		0.08937
   1		0.2			0.3		3	0.45886		0.45699		0.09481
   1		0.2			0.3		4	0.48517		0.48248		0.09720
   1		0.2			0.3		5	0.50641		0.50514		0.09824
   1		0.2			0.4		1	0.31604		0.32767		0.07536
   1		0.2			0.4		2	0.41443		0.41905		0.08937
   1		0.2			0.4		3	0.45722		0.45699		0.09481
   1		0.2			0.4		4	0.48368		0.48248		0.09720
   1		0.2			0.4		5	0.50596		0.50514		0.09824
   1		0.2			0.5		1	0.30993		0.32767		0.07536
   1		0.2			0.5		2	0.41145		0.41905		0.08937
   1		0.2			0.5		3	0.45580		0.45699		0.09481
   1		0.2			0.5		4	0.48286		0.48248		0.09720
   1		0.2			0.5		5	0.50477		0.50514		0.09824
   1		0.2			0.6		1	0.30165		0.32767		0.07536
   1		0.2			0.6		2	0.40757		0.41905		0.08937
   1		0.2			0.6		3	0.45401		0.45699		0.09481
   1		0.2			0.6		4	0.48151		0.48248		0.09720
   1		0.2			0.6		5	0.50380		0.50514		0.09824
   1		0.2			0.7		1	0.29383		0.32767		0.07536
   1		0.2			0.7		2	0.40273		0.41905		0.08937
   1		0.2			0.7		3	0.45177		0.45699		0.09481
   1		0.2			0.7		4	0.48047		0.48248		0.09720
   1		0.2			0.7		5	0.50313		0.50514		0.09824
   1		0.2			0.8		1	0.28764		0.32767		0.07536
   1		0.2			0.8		2	0.39669		0.41905		0.08937
   1		0.2			0.8		3	0.44760		0.45699		0.09481
   1		0.2			0.8		4	0.47831		0.48248		0.09720
   1		0.2			0.8		5	0.50171		0.50514		0.09824
   1		0.2			0.9		1	0.28205		0.32767		0.07536
   1		0.2			0.9		2	0.38998		0.41905		0.08937
   1		0.2			0.9		3	0.44253		0.45699		0.09481
   1		0.2			0.9		4	0.47563		0.48248		0.09720
   1		0.2			0.9		5	0.49970		0.50514		0.09824
   1		0.2			1.0		1	0.07536		0.32767		0.07536
   1		0.2			1.0		2	0.08937		0.41905		0.08937
   1		0.2			1.0		3	0.09481		0.45699		0.09481
   1		0.2			1.0		4	0.09720		0.48248		0.09720
   1		0.2			1.0		5	0.09824		0.50514		0.09824
   1		0.3			0.0		1	0.32767		0.32767		0.07372
   1		0.3			0.0		2	0.41905		0.41905		0.08564
   1		0.3			0.0		3	0.45699		0.45699		0.08959
   1		0.3			0.0		4	0.48248		0.48248		0.09064
   1		0.3			0.0		5	0.50514		0.50514		0.09153
   1		0.3			0.1		1	0.32841		0.32767		0.07372
   1		0.3			0.1		2	0.42211		0.41905		0.08564
   1		0.3			0.1		3	0.46005		0.45699		0.08959
   1		0.3			0.1		4	0.48614		0.48248		0.09064
   1		0.3			0.1		5	0.50857		0.50514		0.09153
   1		0.3			0.2		1	0.32506		0.32767		0.07372
   1		0.3			0.2		2	0.41965		0.41905		0.08564
   1		0.3			0.2		3	0.45930		0.45699		0.08959
   1		0.3			0.2		4	0.48576		0.48248		0.09064
   1		0.3			0.2		5	0.50783		0.50514		0.09153
   1		0.3			0.3		1	0.31999		0.32767		0.07372
   1		0.3			0.3		2	0.41816		0.41905		0.08564
   1		0.3			0.3		3	0.45826		0.45699		0.08959
   1		0.3			0.3		4	0.48487		0.48248		0.09064
   1		0.3			0.3		5	0.50723		0.50514		0.09153
   1		0.3			0.4		1	0.31656		0.32767		0.07372
   1		0.3			0.4		2	0.41622		0.41905		0.08564
   1		0.3			0.4		3	0.45744		0.45699		0.08959
   1		0.3			0.4		4	0.48442		0.48248		0.09064
   1		0.3			0.4		5	0.50678		0.50514		0.09153
   1		0.3			0.5		1	0.31172		0.32767		0.07372
   1		0.3			0.5		2	0.41406		0.41905		0.08564
   1		0.3			0.5		3	0.45654		0.45699		0.08959
   1		0.3			0.5		4	0.48390		0.48248		0.09064
   1		0.3			0.5		5	0.50656		0.50514		0.09153
   1		0.3			0.6		1	0.30657		0.32767		0.07372
   1		0.3			0.6		2	0.41137		0.41905		0.08564
   1		0.3			0.6		3	0.45580		0.45699		0.08959
   1		0.3			0.6		4	0.48315		0.48248		0.09064
   1		0.3			0.6		5	0.50604		0.50514		0.09153
   1		0.3			0.7		1	0.30307		0.32767		0.07372
   1		0.3			0.7		2	0.40973		0.41905		0.08564
   1		0.3			0.7		3	0.45505		0.45699		0.08959
   1		0.3			0.7		4	0.48301		0.48248		0.09064
   1		0.3			0.7		5	0.50574		0.50514		0.09153
   1		0.3			0.8		1	0.30046		0.32767		0.07372
   1		0.3			0.8		2	0.40713		0.41905		0.08564
   1		0.3			0.8		3	0.45319		0.45699		0.08959
   1		0.3			0.8		4	0.48204		0.48248		0.09064
   1		0.3			0.8		5	0.50537		0.50514		0.09153
   1		0.3			0.9		1	0.29890		0.32767		0.07372
   1		0.3			0.9		2	0.40549		0.41905		0.08564
   1		0.3			0.9		3	0.45155		0.45699		0.08959
   1		0.3			0.9		4	0.48077		0.48248		0.09064
   1		0.3			0.9		5	0.50462		0.50514		0.09153
   1		0.3			1.0		1	0.07372		0.32767		0.07372
   1		0.3			1.0		2	0.08564		0.41905		0.08564
   1		0.3			1.0		3	0.08959		0.45699		0.08959
   1		0.3			1.0		4	0.09064		0.48248		0.09064
   1		0.3			1.0		5	0.09153		0.50514		0.09153
   1		0.4			0.0		1	0.32767		0.32767		0.07253
   1		0.4			0.0		2	0.41905		0.41905		0.08371
   1		0.4			0.0		3	0.45699		0.45699		0.08751
   1		0.4			0.0		4	0.48248		0.48248		0.08855
   1		0.4			0.0		5	0.50514		0.50514		0.08915
   1		0.4			0.1		1	0.32826		0.32767		0.07253
   1		0.4			0.1		2	0.42196		0.41905		0.08371
   1		0.4			0.1		3	0.45975		0.45699		0.08751
   1		0.4			0.1		4	0.48599		0.48248		0.08855
   1		0.4			0.1		5	0.50775		0.50514		0.08915
   1		0.4			0.2		1	0.32484		0.32767		0.07253
   1		0.4			0.2		2	0.41942		0.41905		0.08371
   1		0.4			0.2		3	0.45930		0.45699		0.08751
   1		0.4			0.2		4	0.48539		0.48248		0.08855
   1		0.4			0.2		5	0.50753		0.50514		0.08915
   1		0.4			0.3		1	0.31947		0.32767		0.07253
   1		0.4			0.3		2	0.41793		0.41905		0.08371
   1		0.4			0.3		3	0.45833		0.45699		0.08751
   1		0.4			0.3		4	0.48509		0.48248		0.08855
   1		0.4			0.3		5	0.50723		0.50514		0.08915
   1		0.4			0.4		1	0.31671		0.32767		0.07253
   1		0.4			0.4		2	0.41704		0.41905		0.08371
   1		0.4			0.4		3	0.45774		0.45699		0.08751
   1		0.4			0.4		4	0.48472		0.48248		0.08855
   1		0.4			0.4		5	0.50693		0.50514		0.08915
   1		0.4			0.5		1	0.31298		0.32767		0.07253
   1		0.4			0.5		2	0.41532		0.41905		0.08371
   1		0.4			0.5		3	0.45736		0.45699		0.08751
   1		0.4			0.5		4	0.48472		0.48248		0.08855
   1		0.4			0.5		5	0.50693		0.50514		0.08915
   1		0.4			0.6		1	0.30911		0.32767		0.07253
   1		0.4			0.6		2	0.41324		0.41905		0.08371
   1		0.4			0.6		3	0.45714		0.45699		0.08751
   1		0.4			0.6		4	0.48427		0.48248		0.08855
   1		0.4			0.6		5	0.50678		0.50514		0.08915
   1		0.4			0.7		1	0.30620		0.32767		0.07253
   1		0.4			0.7		2	0.41219		0.41905		0.08371
   1		0.4			0.7		3	0.45647		0.45699		0.08751
   1		0.4			0.7		4	0.48390		0.48248		0.08855
   1		0.4			0.7		5	0.50663		0.50514		0.08915
   1		0.4			0.8		1	0.30456		0.32767		0.07253
   1		0.4			0.8		2	0.41048		0.41905		0.08371
   1		0.4			0.8		3	0.45528		0.45699		0.08751
   1		0.4			0.8		4	0.48345		0.48248		0.08855
   1		0.4			0.8		5	0.50626		0.50514		0.08915
   1		0.4			0.9		1	0.30315		0.32767		0.07253
   1		0.4			0.9		2	0.40921		0.41905		0.08371
   1		0.4			0.9		3	0.45401		0.45699		0.08751
   1		0.4			0.9		4	0.48271		0.48248		0.08855
   1		0.4			0.9		5	0.50589		0.50514		0.08915
   1		0.4			1.0		1	0.07253		0.32767		0.07253
   1		0.4			1.0		2	0.08371		0.41905		0.08371
   1		0.4			1.0		3	0.08751		0.45699		0.08751
   1		0.4			1.0		4	0.08855		0.48248		0.08855
   1		0.4			1.0		5	0.08915		0.50514		0.08915
   1		0.5			0.0		1	0.32767		0.32767		0.07267
   1		0.5			0.0		2	0.41905		0.41905		0.08259
   1		0.5			0.0		3	0.45699		0.45699		0.08579
   1		0.5			0.0		4	0.48248		0.48248		0.08639
   1		0.5			0.0		5	0.50514		0.50514		0.08691
   1		0.5			0.1		1	0.32834		0.32767		0.07267
   1		0.5			0.1		2	0.42136		0.41905		0.08259
   1		0.5			0.1		3	0.45900		0.45699		0.08579
   1		0.5			0.1		4	0.48509		0.48248		0.08639
   1		0.5			0.1		5	0.50745		0.50514		0.08691
   1		0.5			0.2		1	0.32558		0.32767		0.07267
   1		0.5			0.2		2	0.41883		0.41905		0.08259
   1		0.5			0.2		3	0.45886		0.45699		0.08579
   1		0.5			0.2		4	0.48472		0.48248		0.08639
   1		0.5			0.2		5	0.50738		0.50514		0.08691
   1		0.5			0.3		1	0.32036		0.32767		0.07267
   1		0.5			0.3		2	0.41808		0.41905		0.08259
   1		0.5			0.3		3	0.45811		0.45699		0.08579
   1		0.5			0.3		4	0.48465		0.48248		0.08639
   1		0.5			0.3		5	0.50723		0.50514		0.08691
   1		0.5			0.4		1	0.31753		0.32767		0.07267
   1		0.5			0.4		2	0.41674		0.41905		0.08259
   1		0.5			0.4		3	0.45789		0.45699		0.08579
   1		0.5			0.4		4	0.48435		0.48248		0.08639
   1		0.5			0.4		5	0.50708		0.50514		0.08691
   1		0.5			0.5		1	0.31455		0.32767		0.07267
   1		0.5			0.5		2	0.41555		0.41905		0.08259
   1		0.5			0.5		3	0.45789		0.45699		0.08579
   1		0.5			0.5		4	0.48435		0.48248		0.08639
   1		0.5			0.5		5	0.50693		0.50514		0.08691
   1		0.5			0.6		1	0.31202		0.32767		0.07267
   1		0.5			0.6		2	0.41436		0.41905		0.08259
   1		0.5			0.6		3	0.45759		0.45699		0.08579
   1		0.5			0.6		4	0.48405		0.48248		0.08639
   1		0.5			0.6		5	0.50678		0.50514		0.08691
   1		0.5			0.7		1	0.30941		0.32767		0.07267
   1		0.5			0.7		2	0.41324		0.41905		0.08259
   1		0.5			0.7		3	0.45729		0.45699		0.08579
   1		0.5			0.7		4	0.48383		0.48248		0.08639
   1		0.5			0.7		5	0.50671		0.50514		0.08691
   1		0.5			0.8		1	0.30792		0.32767		0.07267
   1		0.5			0.8		2	0.41212		0.41905		0.08259
   1		0.5			0.8		3	0.45625		0.45699		0.08579
   1		0.5			0.8		4	0.48360		0.48248		0.08639
   1		0.5			0.8		5	0.50663		0.50514		0.08691
   1		0.5			0.9		1	0.30702		0.32767		0.07267
   1		0.5			0.9		2	0.41115		0.41905		0.08259
   1		0.5			0.9		3	0.45520		0.45699		0.08579
   1		0.5			0.9		4	0.48308		0.48248		0.08639
   1		0.5			0.9		5	0.50611		0.50514		0.08691
   1		0.5			1.0		1	0.07267		0.32767		0.07267
   1		0.5			1.0		2	0.08259		0.41905		0.08259
   1		0.5			1.0		3	0.08579		0.45699		0.08579
   1		0.5			1.0		4	0.08639		0.48248		0.08639
   1		0.5			1.0		5	0.08691		0.50514		0.08691
   1		0.6			0.0		1	0.32767		0.32767		0.06954
   1		0.6			0.0		2	0.41905		0.41905		0.07558
   1		0.6			0.0		3	0.45699		0.45699		0.07767
   1		0.6			0.0		4	0.48248		0.48248		0.07849
   1		0.6			0.0		5	0.50514		0.50514		0.07864
   1		0.6			0.1		1	0.32730		0.32767		0.06954
   1		0.6			0.1		2	0.42114		0.41905		0.07558
   1		0.6			0.1		3	0.45856		0.45699		0.07767
   1		0.6			0.1		4	0.48472		0.48248		0.07849
   1		0.6			0.1		5	0.50723		0.50514		0.07864
   1		0.6			0.2		1	0.32469		0.32767		0.06954
   1		0.6			0.2		2	0.41875		0.41905		0.07558
   1		0.6			0.2		3	0.45833		0.45699		0.07767
   1		0.6			0.2		4	0.48465		0.48248		0.07849
   1		0.6			0.2		5	0.50716		0.50514		0.07864
   1		0.6			0.3		1	0.32029		0.32767		0.06954
   1		0.6			0.3		2	0.41801		0.41905		0.07558
   1		0.6			0.3		3	0.45804		0.45699		0.07767
   1		0.6			0.3		4	0.48465		0.48248		0.07849
   1		0.6			0.3		5	0.50708		0.50514		0.07864
   1		0.6			0.4		1	0.31671		0.32767		0.06954
   1		0.6			0.4		2	0.41711		0.41905		0.07558
   1		0.6			0.4		3	0.45744		0.45699		0.07767
   1		0.6			0.4		4	0.48450		0.48248		0.07849
   1		0.6			0.4		5	0.50708		0.50514		0.07864
   1		0.6			0.5		1	0.31582		0.32767		0.06954
   1		0.6			0.5		2	0.41659		0.41905		0.07558
   1		0.6			0.5		3	0.45729		0.45699		0.07767
   1		0.6			0.5		4	0.48457		0.48248		0.07849
   1		0.6			0.5		5	0.50693		0.50514		0.07864
   1		0.6			0.6		1	0.31366		0.32767		0.06954
   1		0.6			0.6		2	0.41570		0.41905		0.07558
   1		0.6			0.6		3	0.45729		0.45699		0.07767
   1		0.6			0.6		4	0.48457		0.48248		0.07849
   1		0.6			0.6		5	0.50693		0.50514		0.07864
   1		0.6			0.7		1	0.31209		0.32767		0.06954
   1		0.6			0.7		2	0.41451		0.41905		0.07558
   1		0.6			0.7		3	0.45699		0.45699		0.07767
   1		0.6			0.7		4	0.48435		0.48248		0.07849
   1		0.6			0.7		5	0.50686		0.50514		0.07864
   1		0.6			0.8		1	0.31105		0.32767		0.06954
   1		0.6			0.8		2	0.41361		0.41905		0.07558
   1		0.6			0.8		3	0.45640		0.45699		0.07767
   1		0.6			0.8		4	0.48435		0.48248		0.07849
   1		0.6			0.8		5	0.50678		0.50514		0.07864
   1		0.6			0.9		1	0.31075		0.32767		0.06954
   1		0.6			0.9		2	0.41301		0.41905		0.07558
   1		0.6			0.9		3	0.45602		0.45699		0.07767
   1		0.6			0.9		4	0.48397		0.48248		0.07849
   1		0.6			0.9		5	0.50663		0.50514		0.07864
   1		0.6			1.0		1	0.06954		0.32767		0.06954
   1		0.6			1.0		2	0.07558		0.41905		0.07558
   1		0.6			1.0		3	0.07767		0.45699		0.07767
   1		0.6			1.0		4	0.07849		0.48248		0.07849
   1		0.6			1.0		5	0.07864		0.50514		0.07864
   1		0.7			0.0		1	0.32767		0.32767		0.06984
   1		0.7			0.0		2	0.41905		0.41905		0.07551
   1		0.7			0.0		3	0.45699		0.45699		0.07744
   1		0.7			0.0		4	0.48248		0.48248		0.07841
   1		0.7			0.0		5	0.50514		0.50514		0.07841
   1		0.7			0.1		1	0.32744		0.32767		0.06984
   1		0.7			0.1		2	0.42121		0.41905		0.07551
   1		0.7			0.1		3	0.45871		0.45699		0.07744
   1		0.7			0.1		4	0.48494		0.48248		0.07841
   1		0.7			0.1		5	0.50738		0.50514		0.07841
   1		0.7			0.2		1	0.32491		0.32767		0.06984
   1		0.7			0.2		2	0.41905		0.41905		0.07551
   1		0.7			0.2		3	0.45856		0.45699		0.07744
   1		0.7			0.2		4	0.48494		0.48248		0.07841
   1		0.7			0.2		5	0.50738		0.50514		0.07841
   1		0.7			0.3		1	0.32074		0.32767		0.06984
   1		0.7			0.3		2	0.41831		0.41905		0.07551
   1		0.7			0.3		3	0.45833		0.45699		0.07744
   1		0.7			0.3		4	0.48494		0.48248		0.07841
   1		0.7			0.3		5	0.50738		0.50514		0.07841
   1		0.7			0.4		1	0.31723		0.32767		0.06984
   1		0.7			0.4		2	0.41756		0.41905		0.07551
   1		0.7			0.4		3	0.45774		0.45699		0.07744
   1		0.7			0.4		4	0.48487		0.48248		0.07841
   1		0.7			0.4		5	0.50730		0.50514		0.07841
   1		0.7			0.5		1	0.31664		0.32767		0.06984
   1		0.7			0.5		2	0.41711		0.41905		0.07551
   1		0.7			0.5		3	0.45759		0.45699		0.07744
   1		0.7			0.5		4	0.48487		0.48248		0.07841
   1		0.7			0.5		5	0.50730		0.50514		0.07841
   1		0.7			0.6		1	0.31448		0.32767		0.06984
   1		0.7			0.6		2	0.41614		0.41905		0.07551
   1		0.7			0.6		3	0.45759		0.45699		0.07744
   1		0.7			0.6		4	0.48487		0.48248		0.07841
   1		0.7			0.6		5	0.50730		0.50514		0.07841
   1		0.7			0.7		1	0.31298		0.32767		0.06984
   1		0.7			0.7		2	0.41532		0.41905		0.07551
   1		0.7			0.7		3	0.45729		0.45699		0.07744
   1		0.7			0.7		4	0.48472		0.48248		0.07841
   1		0.7			0.7		5	0.50730		0.50514		0.07841
   1		0.7			0.8		1	0.31224		0.32767		0.06984
   1		0.7			0.8		2	0.41473		0.41905		0.07551
   1		0.7			0.8		3	0.45677		0.45699		0.07744
   1		0.7			0.8		4	0.48472		0.48248		0.07841
   1		0.7			0.8		5	0.50716		0.50514		0.07841
   1		0.7			0.9		1	0.31187		0.32767		0.06984
   1		0.7			0.9		2	0.41421		0.41905		0.07551
   1		0.7			0.9		3	0.45654		0.45699		0.07744
   1		0.7			0.9		4	0.48450		0.48248		0.07841
   1		0.7			0.9		5	0.50701		0.50514		0.07841
   1		0.7			1.0		1	0.06984		0.32767		0.06984
   1		0.7			1.0		2	0.07551		0.41905		0.07551
   1		0.7			1.0		3	0.07744		0.45699		0.07744
   1		0.7			1.0		4	0.07841		0.48248		0.07841
   1		0.7			1.0		5	0.07841		0.50514		0.07841
   1		0.8			0.0		1	0.32767		0.32767		0.06917
   1		0.8			0.0		2	0.41905		0.41905		0.07484
   1		0.8			0.0		3	0.45699		0.45699		0.07655
   1		0.8			0.0		4	0.48248		0.48248		0.07737
   1		0.8			0.0		5	0.50514		0.50514		0.07737
   1		0.8			0.1		1	0.32744		0.32767		0.06917
   1		0.8			0.1		2	0.42092		0.41905		0.07484
   1		0.8			0.1		3	0.45818		0.45699		0.07655
   1		0.8			0.1		4	0.48427		0.48248		0.07737
   1		0.8			0.1		5	0.50671		0.50514		0.07737
   1		0.8			0.2		1	0.32476		0.32767		0.06917
   1		0.8			0.2		2	0.41920		0.41905		0.07484
   1		0.8			0.2		3	0.45804		0.45699		0.07655
   1		0.8			0.2		4	0.48427		0.48248		0.07737
   1		0.8			0.2		5	0.50671		0.50514		0.07737
   1		0.8			0.3		1	0.32059		0.32767		0.06917
   1		0.8			0.3		2	0.41808		0.41905		0.07484
   1		0.8			0.3		3	0.45781		0.45699		0.07655
   1		0.8			0.3		4	0.48427		0.48248		0.07737
   1		0.8			0.3		5	0.50671		0.50514		0.07737
   1		0.8			0.4		1	0.31716		0.32767		0.06917
   1		0.8			0.4		2	0.41741		0.41905		0.07484
   1		0.8			0.4		3	0.45722		0.45699		0.07655
   1		0.8			0.4		4	0.48420		0.48248		0.07737
   1		0.8			0.4		5	0.50663		0.50514		0.07737
   1		0.8			0.5		1	0.31664		0.32767		0.06917
   1		0.8			0.5		2	0.41689		0.41905		0.07484
   1		0.8			0.5		3	0.45707		0.45699		0.07655
   1		0.8			0.5		4	0.48420		0.48248		0.07737
   1		0.8			0.5		5	0.50663		0.50514		0.07737
   1		0.8			0.6		1	0.31462		0.32767		0.06917
   1		0.8			0.6		2	0.41614		0.41905		0.07484
   1		0.8			0.6		3	0.45699		0.45699		0.07655
   1		0.8			0.6		4	0.48420		0.48248		0.07737
   1		0.8			0.6		5	0.50663		0.50514		0.07737
   1		0.8			0.7		1	0.31336		0.32767		0.06917
   1		0.8			0.7		2	0.41525		0.41905		0.07484
   1		0.8			0.7		3	0.45684		0.45699		0.07655
   1		0.8			0.7		4	0.48412		0.48248		0.07737
   1		0.8			0.7		5	0.50663		0.50514		0.07737
   1		0.8			0.8		1	0.31284		0.32767		0.06917
   1		0.8			0.8		2	0.41488		0.41905		0.07484
   1		0.8			0.8		3	0.45654		0.45699		0.07655
   1		0.8			0.8		4	0.48405		0.48248		0.07737
   1		0.8			0.8		5	0.50656		0.50514		0.07737
   1		0.8			0.9		1	0.31254		0.32767		0.06917
   1		0.8			0.9		2	0.41473		0.41905		0.07484
   1		0.8			0.9		3	0.45647		0.45699		0.07655
   1		0.8			0.9		4	0.48397		0.48248		0.07737
   1		0.8			0.9		5	0.50648		0.50514		0.07737
   1		0.8			1.0		1	0.06917		0.32767		0.06917
   1		0.8			1.0		2	0.07484		0.41905		0.07484
   1		0.8			1.0		3	0.07655		0.45699		0.07655
   1		0.8			1.0		4	0.07737		0.48248		0.07737
   1		0.8			1.0		5	0.07737		0.50514		0.07737
   1		0.9			0.0		1	0.32767		0.32767		0.06910
   1		0.9			0.0		2	0.41905		0.41905		0.07431
   1		0.9			0.0		3	0.45699		0.45699		0.07551
   1		0.9			0.0		4	0.48248		0.48248		0.07603
   1		0.9			0.0		5	0.50514		0.50514		0.07603
   1		0.9			0.1		1	0.32759		0.32767		0.06910
   1		0.9			0.1		2	0.42084		0.41905		0.07431
   1		0.9			0.1		3	0.45804		0.45699		0.07551
   1		0.9			0.1		4	0.48405		0.48248		0.07603
   1		0.9			0.1		5	0.50634		0.50514		0.07603
   1		0.9			0.2		1	0.32461		0.32767		0.06910
   1		0.9			0.2		2	0.41905		0.41905		0.07431
   1		0.9			0.2		3	0.45789		0.45699		0.07551
   1		0.9			0.2		4	0.48390		0.48248		0.07603
   1		0.9			0.2		5	0.50634		0.50514		0.07603
   1		0.9			0.3		1	0.32089		0.32767		0.06910
   1		0.9			0.3		2	0.41808		0.41905		0.07431
   1		0.9			0.3		3	0.45781		0.45699		0.07551
   1		0.9			0.3		4	0.48390		0.48248		0.07603
   1		0.9			0.3		5	0.50634		0.50514		0.07603
   1		0.9			0.4		1	0.31790		0.32767		0.06910
   1		0.9			0.4		2	0.41741		0.41905		0.07431
   1		0.9			0.4		3	0.45722		0.45699		0.07551
   1		0.9			0.4		4	0.48390		0.48248		0.07603
   1		0.9			0.4		5	0.50634		0.50514		0.07603
   1		0.9			0.5		1	0.31731		0.32767		0.06910
   1		0.9			0.5		2	0.41711		0.41905		0.07431
   1		0.9			0.5		3	0.45699		0.45699		0.07551
   1		0.9			0.5		4	0.48390		0.48248		0.07603
   1		0.9			0.5		5	0.50634		0.50514		0.07603
   1		0.9			0.6		1	0.31559		0.32767		0.06910
   1		0.9			0.6		2	0.41659		0.41905		0.07431
   1		0.9			0.6		3	0.45692		0.45699		0.07551
   1		0.9			0.6		4	0.48390		0.48248		0.07603
   1		0.9			0.6		5	0.50634		0.50514		0.07603
   1		0.9			0.7		1	0.31455		0.32767		0.06910
   1		0.9			0.7		2	0.41592		0.41905		0.07431
   1		0.9			0.7		3	0.45669		0.45699		0.07551
   1		0.9			0.7		4	0.48390		0.48248		0.07603
   1		0.9			0.7		5	0.50634		0.50514		0.07603
   1		0.9			0.8		1	0.31410		0.32767		0.06910
   1		0.9			0.8		2	0.41562		0.41905		0.07431
   1		0.9			0.8		3	0.45647		0.45699		0.07551
   1		0.9			0.8		4	0.48383		0.48248		0.07603
   1		0.9			0.8		5	0.50634		0.50514		0.07603
   1		0.9			0.9		1	0.31388		0.32767		0.06910
   1		0.9			0.9		2	0.41555		0.41905		0.07431
   1		0.9			0.9		3	0.45640		0.45699		0.07551
   1		0.9			0.9		4	0.48375		0.48248		0.07603
   1		0.9			0.9		5	0.50619		0.50514		0.07603
   1		0.9			1.0		1	0.06910		0.32767		0.06910
   1		0.9			1.0		2	0.07431		0.41905		0.07431
   1		0.9			1.0		3	0.07551		0.45699		0.07551
   1		0.9			1.0		4	0.07603		0.48248		0.07603
   1		0.9			1.0		5	0.07603		0.50514		0.07603
   1		1.0			0.0		1	0.32767		0.32767		0.06902
   1		1.0			0.0		2	0.41905		0.41905		0.07469
   1		1.0			0.0		3	0.45699		0.45699		0.07558
   1		1.0			0.0		4	0.48248		0.48248		0.07566
   1		1.0			0.0		5	0.50514		0.50514		0.07580
   1		1.0			0.1		1	0.32752		0.32767		0.06902
   1		1.0			0.1		2	0.42077		0.41905		0.07469
   1		1.0			0.1		3	0.45774		0.45699		0.07558
   1		1.0			0.1		4	0.48383		0.48248		0.07566
   1		1.0			0.1		5	0.50611		0.50514		0.07580
   1		1.0			0.2		1	0.32461		0.32767		0.06902
   1		1.0			0.2		2	0.41898		0.41905		0.07469
   1		1.0			0.2		3	0.45766		0.45699		0.07558
   1		1.0			0.2		4	0.48368		0.48248		0.07566
   1		1.0			0.2		5	0.50611		0.50514		0.07580
   1		1.0			0.3		1	0.32089		0.32767		0.06902
   1		1.0			0.3		2	0.41846		0.41905		0.07469
   1		1.0			0.3		3	0.45759		0.45699		0.07558
   1		1.0			0.3		4	0.48368		0.48248		0.07566
   1		1.0			0.3		5	0.50611		0.50514		0.07580
   1		1.0			0.4		1	0.31790		0.32767		0.06902
   1		1.0			0.4		2	0.41771		0.41905		0.07469
   1		1.0			0.4		3	0.45744		0.45699		0.07558
   1		1.0			0.4		4	0.48368		0.48248		0.07566
   1		1.0			0.4		5	0.50611		0.50514		0.07580
   1		1.0			0.5		1	0.31723		0.32767		0.06902
   1		1.0			0.5		2	0.41741		0.41905		0.07469
   1		1.0			0.5		3	0.45729		0.45699		0.07558
   1		1.0			0.5		4	0.48368		0.48248		0.07566
   1		1.0			0.5		5	0.50611		0.50514		0.07580
   1		1.0			0.6		1	0.31574		0.32767		0.06902
   1		1.0			0.6		2	0.41689		0.41905		0.07469
   1		1.0			0.6		3	0.45722		0.45699		0.07558
   1		1.0			0.6		4	0.48368		0.48248		0.07566
   1		1.0			0.6		5	0.50611		0.50514		0.07580
   1		1.0			0.7		1	0.31477		0.32767		0.06902
   1		1.0			0.7		2	0.41637		0.41905		0.07469
   1		1.0			0.7		3	0.45699		0.45699		0.07558
   1		1.0			0.7		4	0.48368		0.48248		0.07566
   1		1.0			0.7		5	0.50611		0.50514		0.07580
   1		1.0			0.8		1	0.31433		0.32767		0.06902
   1		1.0			0.8		2	0.41607		0.41905		0.07469
   1		1.0			0.8		3	0.45669		0.45699		0.07558
   1		1.0			0.8		4	0.48360		0.48248		0.07566
   1		1.0			0.8		5	0.50611		0.50514		0.07580
   1		1.0			0.9		1	0.31403		0.32767		0.06902
   1		1.0			0.9		2	0.41607		0.41905		0.07469
   1		1.0			0.9		3	0.45662		0.45699		0.07558
   1		1.0			0.9		4	0.48353		0.48248		0.07566
   1		1.0			0.9		5	0.50596		0.50514		0.07580
   1		1.0			1.0		1	0.06902		0.32767		0.06902
   1		1.0			1.0		2	0.07469		0.41905		0.07469
   1		1.0			1.0		3	0.07558		0.45699		0.07558
   1		1.0			1.0		4	0.07566		0.48248		0.07566
   1		1.0			1.0		5	0.07580		0.50514		0.07580
   5		0.1			0.0		1	0.32767		0.32767		0.13163
   5		0.1			0.0		2	0.41905		0.41905		0.17047
   5		0.1			0.0		3	0.45699		0.45699		0.18575
   5		0.1			0.0		4	0.48248		0.48248		0.19439
   5		0.1			0.0		5	0.50514		0.50514		0.19917
   5		0.1			0.1		1	0.32491		0.32767		0.13163
   5		0.1			0.1		2	0.42054		0.41905		0.17047
   5		0.1			0.1		3	0.45953		0.45699		0.18575
   5		0.1			0.1		4	0.48748		0.48248		0.19439
   5		0.1			0.1		5	0.51044		0.50514		0.19917
   5		0.1			0.2		1	0.32528		0.32767		0.13163
   5		0.1			0.2		2	0.42099		0.41905		0.17047
   5		0.1			0.2		3	0.45990		0.45699		0.18575
   5		0.1			0.2		4	0.48778		0.48248		0.19439
   5		0.1			0.2		5	0.50976		0.50514		0.19917
   5		0.1			0.3		1	0.32469		0.32767		0.13163
   5		0.1			0.3		2	0.41965		0.41905		0.17047
   5		0.1			0.3		3	0.45945		0.45699		0.18575
   5		0.1			0.3		4	0.48703		0.48248		0.19439
   5		0.1			0.3		5	0.50857		0.50514		0.19917
   5		0.1			0.4		1	0.32379		0.32767		0.13163
   5		0.1			0.4		2	0.41853		0.41905		0.17047
   5		0.1			0.4		3	0.45811		0.45699		0.18575
   5		0.1			0.4		4	0.48629		0.48248		0.19439
   5		0.1			0.4		5	0.50783		0.50514		0.19917
   5		0.1			0.5		1	0.31843		0.32767		0.13163
   5		0.1			0.5		2	0.41652		0.41905		0.17047
   5		0.1			0.5		3	0.45684		0.45699		0.18575
   5		0.1			0.5		4	0.48457		0.48248		0.19439
   5		0.1			0.5		5	0.50574		0.50514		0.19917
   5		0.1			0.6		1	0.31067		0.32767		0.13163
   5		0.1			0.6		2	0.41361		0.41905		0.17047
   5		0.1			0.6		3	0.45453		0.45699		0.18575
   5		0.1			0.6		4	0.48278		0.48248		0.19439
   5		0.1			0.6		5	0.50484		0.50514		0.19917
   5		0.1			0.7		1	0.30247		0.32767		0.13163
   5		0.1			0.7		2	0.40809		0.41905		0.17047
   5		0.1			0.7		3	0.45088		0.45699		0.18575
   5		0.1			0.7		4	0.48092		0.48248		0.19439
   5		0.1			0.7		5	0.50298		0.50514		0.19917
   5		0.1			0.8		1	0.28734		0.32767		0.13163
   5		0.1			0.8		2	0.39632		0.41905		0.17047
   5		0.1			0.8		3	0.44566		0.45699		0.18575
   5		0.1			0.8		4	0.47838		0.48248		0.19439
   5		0.1			0.8		5	0.50104		0.50514		0.19917
   5		0.1			0.9		1	0.26431		0.32767		0.13163
   5		0.1			0.9		2	0.37530		0.41905		0.17047
   5		0.1			0.9		3	0.43321		0.45699		0.18575
   5		0.1			0.9		4	0.46966		0.48248		0.19439
   5		0.1			0.9		5	0.49553		0.50514		0.19917
   5		0.1			1.0		1	0.13163		0.32767		0.13163
   5		0.1			1.0		2	0.17047		0.41905		0.17047
   5		0.1			1.0		3	0.18575		0.45699		0.18575
   5		0.1			1.0		4	0.19439		0.48248		0.19439
   5		0.1			1.0		5	0.19917		0.50514		0.19917
   5		0.2			0.0		1	0.32767		0.32767		0.12925
   5		0.2			0.0		2	0.41905		0.41905		0.16242
   5		0.2			0.0		3	0.45699		0.45699		0.17531
   5		0.2			0.0		4	0.48248		0.48248		0.18008
   5		0.2			0.0		5	0.50514		0.50514		0.18292
   5		0.2			0.1		1	0.32454		0.32767		0.12925
   5		0.2			0.1		2	0.41957		0.41905		0.16242
   5		0.2			0.1		3	0.45833		0.45699		0.17531
   5		0.2			0.1		4	0.48561		0.48248		0.18008
   5		0.2			0.1		5	0.50775		0.50514		0.18292
   5		0.2			0.2		1	0.32499		0.32767		0.12925
   5		0.2			0.2		2	0.42002		0.41905		0.16242
   5		0.2			0.2		3	0.45878		0.45699		0.17531
   5		0.2			0.2		4	0.48547		0.48248		0.18008
   5		0.2			0.2		5	0.50723		0.50514		0.18292
   5		0.2			0.3		1	0.32387		0.32767		0.12925
   5		0.2			0.3		2	0.41868		0.41905		0.16242
   5		0.2			0.3		3	0.45736		0.45699		0.17531
   5		0.2			0.3		4	0.48479		0.48248		0.18008
   5		0.2			0.3		5	0.50619		0.50514		0.18292
   5		0.2			0.4		1	0.32208		0.32767		0.12925
   5		0.2			0.4		2	0.41711		0.41905		0.16242
   5		0.2			0.4		3	0.45625		0.45699		0.17531
   5		0.2			0.4		4	0.48360		0.48248		0.18008
   5		0.2			0.4		5	0.50529		0.50514		0.18292
   5		0.2			0.5		1	0.31753		0.32767		0.12925
   5		0.2			0.5		2	0.41488		0.41905		0.16242
   5		0.2			0.5		3	0.45535		0.45699		0.17531
   5		0.2			0.5		4	0.48323		0.48248		0.18008
   5		0.2			0.5		5	0.50440		0.50514		0.18292
   5		0.2			0.6		1	0.30859		0.32767		0.12925
   5		0.2			0.6		2	0.41219		0.41905		0.16242
   5		0.2			0.6		3	0.45394		0.45699		0.17531
   5		0.2			0.6		4	0.48174		0.48248		0.18008
   5		0.2			0.6		5	0.50373		0.50514		0.18292
   5		0.2			0.7		1	0.30188		0.32767		0.12925
   5		0.2			0.7		2	0.40787		0.41905		0.16242
   5		0.2			0.7		3	0.45237		0.45699		0.17531
   5		0.2			0.7		4	0.48032		0.48248		0.18008
   5		0.2			0.7		5	0.50261		0.50514		0.18292
   5		0.2			0.8		1	0.29182		0.32767		0.12925
   5		0.2			0.8		2	0.40116		0.41905		0.16242
   5		0.2			0.8		3	0.44931		0.45699		0.17531
   5		0.2			0.8		4	0.47883		0.48248		0.18008
   5		0.2			0.8		5	0.50179		0.50514		0.18292
   5		0.2			0.9		1	0.27825		0.32767		0.12925
   5		0.2			0.9		2	0.39199		0.41905		0.16242
   5		0.2			0.9		3	0.44335		0.45699		0.17531
   5		0.2			0.9		4	0.47637		0.48248		0.18008
   5		0.2			0.9		5	0.49963		0.50514		0.18292
   5		0.2			1.0		1	0.12925		0.32767		0.12925
   5		0.2			1.0		2	0.16242		0.41905		0.16242
   5		0.2			1.0		3	0.17531		0.45699		0.17531
   5		0.2			1.0		4	0.18008		0.48248		0.18008
   5		0.2			1.0		5	0.18292		0.50514		0.18292
   5		0.3			0.0		1	0.32767		0.32767		0.12932
   5		0.3			0.0		2	0.41905		0.41905		0.16018
   5		0.3			0.0		3	0.45699		0.45699		0.17024
   5		0.3			0.0		4	0.48248		0.48248		0.17308
   5		0.3			0.0		5	0.50514		0.50514		0.17531
   5		0.3			0.1		1	0.32484		0.32767		0.12932
   5		0.3			0.1		2	0.41920		0.41905		0.16018
   5		0.3			0.1		3	0.45774		0.45699		0.17024
   5		0.3			0.1		4	0.48494		0.48248		0.17308
   5		0.3			0.1		5	0.50730		0.50514		0.17531
   5		0.3			0.2		1	0.32558		0.32767		0.12932
   5		0.3			0.2		2	0.41987		0.41905		0.16018
   5		0.3			0.2		3	0.45766		0.45699		0.17024
   5		0.3			0.2		4	0.48450		0.48248		0.17308
   5		0.3			0.2		5	0.50686		0.50514		0.17531
   5		0.3			0.3		1	0.32461		0.32767		0.12932
   5		0.3			0.3		2	0.41801		0.41905		0.16018
   5		0.3			0.3		3	0.45640		0.45699		0.17024
   5		0.3			0.3		4	0.48390		0.48248		0.17308
   5		0.3			0.3		5	0.50611		0.50514		0.17531
   5		0.3			0.4		1	0.32312		0.32767		0.12932
   5		0.3			0.4		2	0.41682		0.41905		0.16018
   5		0.3			0.4		3	0.45505		0.45699		0.17024
   5		0.3			0.4		4	0.48293		0.48248		0.17308
   5		0.3			0.4		5	0.50529		0.50514		0.17531
   5		0.3			0.5		1	0.31850		0.32767		0.12932
   5		0.3			0.5		2	0.41428		0.41905		0.16018
   5		0.3			0.5		3	0.45438		0.45699		0.17024
   5		0.3			0.5		4	0.48241		0.48248		0.17308
   5		0.3			0.5		5	0.50477		0.50514		0.17531
   5		0.3			0.6		1	0.31045		0.32767		0.12932
   5		0.3			0.6		2	0.41234		0.41905		0.16018
   5		0.3			0.6		3	0.45312		0.45699		0.17024
   5		0.3			0.6		4	0.48211		0.48248		0.17308
   5		0.3			0.6		5	0.50440		0.50514		0.17531
   5		0.3			0.7		1	0.30598		0.32767		0.12932
   5		0.3			0.7		2	0.40973		0.41905		0.16018
   5		0.3			0.7		3	0.45170		0.45699		0.17024
   5		0.3			0.7		4	0.48122		0.48248		0.17308
   5		0.3			0.7		5	0.50395		0.50514		0.17531
   5		0.3			0.8		1	0.29823		0.32767		0.12932
   5		0.3			0.8		2	0.40526		0.41905		0.16018
   5		0.3			0.8		3	0.45036		0.45699		0.17024
   5		0.3			0.8		4	0.48062		0.48248		0.17308
   5		0.3			0.8		5	0.50373		0.50514		0.17531
   5		0.3			0.9		1	0.29055		0.32767		0.12932
   5		0.3			0.9		2	0.40012		0.41905		0.16018
   5		0.3			0.9		3	0.44827		0.45699		0.17024
   5		0.3			0.9		4	0.47943		0.48248		0.17308
   5		0.3			0.9		5	0.50194		0.50514		0.17531
   5		0.3			1.0		1	0.12932		0.32767		0.12932
   5		0.3			1.0		2	0.16018		0.41905		0.16018
   5		0.3			1.0		3	0.17024		0.45699		0.17024
   5		0.3			1.0		4	0.17308		0.48248		0.17308
   5		0.3			1.0		5	0.17531		0.50514		0.17531
   5		0.4			0.0		1	0.32767		0.32767		0.12947
   5		0.4			0.0		2	0.41905		0.41905		0.15884
   5		0.4			0.0		3	0.45699		0.45699		0.16689
   5		0.4			0.0		4	0.48248		0.48248		0.16935
   5		0.4			0.0		5	0.50514		0.50514		0.17084
   5		0.4			0.1		1	0.32461		0.32767		0.12947
   5		0.4			0.1		2	0.41920		0.41905		0.15884
   5		0.4			0.1		3	0.45759		0.45699		0.16689
   5		0.4			0.1		4	0.48435		0.48248		0.16935
   5		0.4			0.1		5	0.50619		0.50514		0.17084
   5		0.4			0.2		1	0.32506		0.32767		0.12947
   5		0.4			0.2		2	0.41965		0.41905		0.15884
   5		0.4			0.2		3	0.45766		0.45699		0.16689
   5		0.4			0.2		4	0.48435		0.48248		0.16935
   5		0.4			0.2		5	0.50559		0.50514		0.17084
   5		0.4			0.3		1	0.32454		0.32767		0.12947
   5		0.4			0.3		2	0.41831		0.41905		0.15884
   5		0.4			0.3		3	0.45632		0.45699		0.16689
   5		0.4			0.3		4	0.48390		0.48248		0.16935
   5		0.4			0.3		5	0.50484		0.50514		0.17084
   5		0.4			0.4		1	0.32275		0.32767		0.12947
   5		0.4			0.4		2	0.41689		0.41905		0.15884
   5		0.4			0.4		3	0.45505		0.45699		0.16689
   5		0.4			0.4		4	0.48278		0.48248		0.16935
   5		0.4			0.4		5	0.50447		0.50514		0.17084
   5		0.4			0.5		1	0.31820		0.32767		0.12947
   5		0.4			0.5		2	0.41443		0.41905		0.15884
   5		0.4			0.5		3	0.45446		0.45699		0.16689
   5		0.4			0.5		4	0.48233		0.48248		0.16935
   5		0.4			0.5		5	0.50417		0.50514		0.17084
   5		0.4			0.6		1	0.31052		0.32767		0.12947
   5		0.4			0.6		2	0.41287		0.41905		0.15884
   5		0.4			0.6		3	0.45349		0.45699		0.16689
   5		0.4			0.6		4	0.48226		0.48248		0.16935
   5		0.4			0.6		5	0.50373		0.50514		0.17084
   5		0.4			0.7		1	0.30635		0.32767		0.12947
   5		0.4			0.7		2	0.41033		0.41905		0.15884
   5		0.4			0.7		3	0.45267		0.45699		0.16689
   5		0.4			0.7		4	0.48181		0.48248		0.16935
   5		0.4			0.7		5	0.50358		0.50514		0.17084
   5		0.4			0.8		1	0.30039		0.32767		0.12947
   5		0.4			0.8		2	0.40660		0.41905		0.15884
   5		0.4			0.8		3	0.45185		0.45699		0.16689
   5		0.4			0.8		4	0.48151		0.48248		0.16935
   5		0.4			0.8		5	0.50328		0.50514		0.17084
   5		0.4			0.9		1	0.29398		0.32767		0.12947
   5		0.4			0.9		2	0.40325		0.41905		0.15884
   5		0.4			0.9		3	0.45028		0.45699		0.16689
   5		0.4			0.9		4	0.47987		0.48248		0.16935
   5		0.4			0.9		5	0.50253		0.50514		0.17084
   5		0.4			1.0		1	0.12947		0.32767		0.12947
   5		0.4			1.0		2	0.15884		0.41905		0.15884
   5		0.4			1.0		3	0.16689		0.45699		0.16689
   5		0.4			1.0		4	0.16935		0.48248		0.16935
   5		0.4			1.0		5	0.17084		0.50514		0.17084
   5		0.5			0.0		1	0.32767		0.32767		0.13022
   5		0.5			0.0		2	0.41905		0.41905		0.15765
   5		0.5			0.0		3	0.45699		0.45699		0.16488
   5		0.5			0.0		4	0.48248		0.48248		0.16704
   5		0.5			0.0		5	0.50514		0.50514		0.16831
   5		0.5			0.1		1	0.32476		0.32767		0.13022
   5		0.5			0.1		2	0.41868		0.41905		0.15765
   5		0.5			0.1		3	0.45714		0.45699		0.16488
   5		0.5			0.1		4	0.48330		0.48248		0.16704
   5		0.5			0.1		5	0.50499		0.50514		0.16831
   5		0.5			0.2		1	0.32521		0.32767		0.13022
   5		0.5			0.2		2	0.41920		0.41905		0.15765
   5		0.5			0.2		3	0.45736		0.45699		0.16488
   5		0.5			0.2		4	0.48338		0.48248		0.16704
   5		0.5			0.2		5	0.50470		0.50514		0.16831
   5		0.5			0.3		1	0.32491		0.32767		0.13022
   5		0.5			0.3		2	0.41793		0.41905		0.15765
   5		0.5			0.3		3	0.45550		0.45699		0.16488
   5		0.5			0.3		4	0.48301		0.48248		0.16704
   5		0.5			0.3		5	0.50410		0.50514		0.16831
   5		0.5			0.4		1	0.32327		0.32767		0.13022
   5		0.5			0.4		2	0.41637		0.41905		0.15765
   5		0.5			0.4		3	0.45446		0.45699		0.16488
   5		0.5			0.4		4	0.48233		0.48248		0.16704
   5		0.5			0.4		5	0.50403		0.50514		0.16831
   5		0.5			0.5		1	0.31939		0.32767		0.13022
   5		0.5			0.5		2	0.41421		0.41905		0.15765
   5		0.5			0.5		3	0.45401		0.45699		0.16488
   5		0.5			0.5		4	0.48174		0.48248		0.16704
   5		0.5			0.5		5	0.50388		0.50514		0.16831
   5		0.5			0.6		1	0.31157		0.32767		0.13022
   5		0.5			0.6		2	0.41279		0.41905		0.15765
   5		0.5			0.6		3	0.45312		0.45699		0.16488
   5		0.5			0.6		4	0.48174		0.48248		0.16704
   5		0.5			0.6		5	0.50373		0.50514		0.16831
   5		0.5			0.7		1	0.30792		0.32767		0.13022
   5		0.5			0.7		2	0.41011		0.41905		0.15765
   5		0.5			0.7		3	0.45215		0.45699		0.16488
   5		0.5			0.7		4	0.48129		0.48248		0.16704
   5		0.5			0.7		5	0.50365		0.50514		0.16831
   5		0.5			0.8		1	0.30240		0.32767		0.13022
   5		0.5			0.8		2	0.40683		0.41905		0.15765
   5		0.5			0.8		3	0.45155		0.45699		0.16488
   5		0.5			0.8		4	0.48092		0.48248		0.16704
   5		0.5			0.8		5	0.50343		0.50514		0.16831
   5		0.5			0.9		1	0.29726		0.32767		0.13022
   5		0.5			0.9		2	0.40422		0.41905		0.15765
   5		0.5			0.9		3	0.45043		0.45699		0.16488
   5		0.5			0.9		4	0.48002		0.48248		0.16704
   5		0.5			0.9		5	0.50321		0.50514		0.16831
   5		0.5			1.0		1	0.13022		0.32767		0.13022
   5		0.5			1.0		2	0.15765		0.41905		0.15765
   5		0.5			1.0		3	0.16488		0.45699		0.16488
   5		0.5			1.0		4	0.16704		0.48248		0.16704
   5		0.5			1.0		5	0.16831		0.50514		0.16831
   5		0.6			0.0		1	0.32767		0.32767		0.13126
   5		0.6			0.0		2	0.41905		0.41905		0.15474
   5		0.6			0.0		3	0.45699		0.45699		0.16041
   5		0.6			0.0		4	0.48248		0.48248		0.16227
   5		0.6			0.0		5	0.50514		0.50514		0.16287
   5		0.6			0.1		1	0.32476		0.32767		0.13126
   5		0.6			0.1		2	0.41838		0.41905		0.15474
   5		0.6			0.1		3	0.45684		0.45699		0.16041
   5		0.6			0.1		4	0.48293		0.48248		0.16227
   5		0.6			0.1		5	0.50410		0.50514		0.16287
   5		0.6			0.2		1	0.32491		0.32767		0.13126
   5		0.6			0.2		2	0.41890		0.41905		0.15474
   5		0.6			0.2		3	0.45654		0.45699		0.16041
   5		0.6			0.2		4	0.48263		0.48248		0.16227
   5		0.6			0.2		5	0.50365		0.50514		0.16287
   5		0.6			0.3		1	0.32461		0.32767		0.13126
   5		0.6			0.3		2	0.41808		0.41905		0.15474
   5		0.6			0.3		3	0.45528		0.45699		0.16041
   5		0.6			0.3		4	0.48219		0.48248		0.16227
   5		0.6			0.3		5	0.50321		0.50514		0.16287
   5		0.6			0.4		1	0.32312		0.32767		0.13126
   5		0.6			0.4		2	0.41637		0.41905		0.15474
   5		0.6			0.4		3	0.45438		0.45699		0.16041
   5		0.6			0.4		4	0.48166		0.48248		0.16227
   5		0.6			0.4		5	0.50328		0.50514		0.16287
   5		0.6			0.5		1	0.31984		0.32767		0.13126
   5		0.6			0.5		2	0.41421		0.41905		0.15474
   5		0.6			0.5		3	0.45386		0.45699		0.16041
   5		0.6			0.5		4	0.48129		0.48248		0.16227
   5		0.6			0.5		5	0.50306		0.50514		0.16287
   5		0.6			0.6		1	0.31261		0.32767		0.13126
   5		0.6			0.6		2	0.41212		0.41905		0.15474
   5		0.6			0.6		3	0.45304		0.45699		0.16041
   5		0.6			0.6		4	0.48114		0.48248		0.16227
   5		0.6			0.6		5	0.50298		0.50514		0.16287
   5		0.6			0.7		1	0.30896		0.32767		0.13126
   5		0.6			0.7		2	0.40981		0.41905		0.15474
   5		0.6			0.7		3	0.45162		0.45699		0.16041
   5		0.6			0.7		4	0.48092		0.48248		0.16227
   5		0.6			0.7		5	0.50283		0.50514		0.16287
   5		0.6			0.8		1	0.30382		0.32767		0.13126
   5		0.6			0.8		2	0.40735		0.41905		0.15474
   5		0.6			0.8		3	0.45125		0.45699		0.16041
   5		0.6			0.8		4	0.48062		0.48248		0.16227
   5		0.6			0.8		5	0.50268		0.50514		0.16287
   5		0.6			0.9		1	0.29905		0.32767		0.13126
   5		0.6			0.9		2	0.40429		0.41905		0.15474
   5		0.6			0.9		3	0.45006		0.45699		0.16041
   5		0.6			0.9		4	0.48025		0.48248		0.16227
   5		0.6			0.9		5	0.50268		0.50514		0.16287
   5		0.6			1.0		1	0.13126		0.32767		0.13126
   5		0.6			1.0		2	0.15474		0.41905		0.15474
   5		0.6			1.0		3	0.16041		0.45699		0.16041
   5		0.6			1.0		4	0.16227		0.48248		0.16227
   5		0.6			1.0		5	0.16287		0.50514		0.16287
   5		0.7			0.0		1	0.32767		0.32767		0.13201
   5		0.7			0.0		2	0.41905		0.41905		0.15489
   5		0.7			0.0		3	0.45699		0.45699		0.16033
   5		0.7			0.0		4	0.48248		0.48248		0.16205
   5		0.7			0.0		5	0.50514		0.50514		0.16264
   5		0.7			0.1		1	0.32476		0.32767		0.13201
   5		0.7			0.1		2	0.41831		0.41905		0.15489
   5		0.7			0.1		3	0.45729		0.45699		0.16033
   5		0.7			0.1		4	0.48301		0.48248		0.16205
   5		0.7			0.1		5	0.50432		0.50514		0.16264
   5		0.7			0.2		1	0.32476		0.32767		0.13201
   5		0.7			0.2		2	0.41883		0.41905		0.15489
   5		0.7			0.2		3	0.45684		0.45699		0.16033
   5		0.7			0.2		4	0.48278		0.48248		0.16205
   5		0.7			0.2		5	0.50388		0.50514		0.16264
   5		0.7			0.3		1	0.32454		0.32767		0.13201
   5		0.7			0.3		2	0.41808		0.41905		0.15489
   5		0.7			0.3		3	0.45565		0.45699		0.16033
   5		0.7			0.3		4	0.48248		0.48248		0.16205
   5		0.7			0.3		5	0.50350		0.50514		0.16264
   5		0.7			0.4		1	0.32305		0.32767		0.13201
   5		0.7			0.4		2	0.41644		0.41905		0.15489
   5		0.7			0.4		3	0.45461		0.45699		0.16033
   5		0.7			0.4		4	0.48196		0.48248		0.16205
   5		0.7			0.4		5	0.50358		0.50514		0.16264
   5		0.7			0.5		1	0.31977		0.32767		0.13201
   5		0.7			0.5		2	0.41443		0.41905		0.15489
   5		0.7			0.5		3	0.45416		0.45699		0.16033
   5		0.7			0.5		4	0.48174		0.48248		0.16205
   5		0.7			0.5		5	0.50365		0.50514		0.16264
   5		0.7			0.6		1	0.31269		0.32767		0.13201
   5		0.7			0.6		2	0.41249		0.41905		0.15489
   5		0.7			0.6		3	0.45341		0.45699		0.16033
   5		0.7			0.6		4	0.48159		0.48248		0.16205
   5		0.7			0.6		5	0.50358		0.50514		0.16264
   5		0.7			0.7		1	0.30941		0.32767		0.13201
   5		0.7			0.7		2	0.41011		0.41905		0.15489
   5		0.7			0.7		3	0.45215		0.45699		0.16033
   5		0.7			0.7		4	0.48137		0.48248		0.16205
   5		0.7			0.7		5	0.50328		0.50514		0.16264
   5		0.7			0.8		1	0.30434		0.32767		0.13201
   5		0.7			0.8		2	0.40780		0.41905		0.15489
   5		0.7			0.8		3	0.45170		0.45699		0.16033
   5		0.7			0.8		4	0.48099		0.48248		0.16205
   5		0.7			0.8		5	0.50313		0.50514		0.16264
   5		0.7			0.9		1	0.30001		0.32767		0.13201
   5		0.7			0.9		2	0.40519		0.41905		0.15489
   5		0.7			0.9		3	0.45073		0.45699		0.16033
   5		0.7			0.9		4	0.48069		0.48248		0.16205
   5		0.7			0.9		5	0.50313		0.50514		0.16264
   5		0.7			1.0		1	0.13201		0.32767		0.13201
   5		0.7			1.0		2	0.15489		0.41905		0.15489
   5		0.7			1.0		3	0.16033		0.45699		0.16033
   5		0.7			1.0		4	0.16205		0.48248		0.16205
   5		0.7			1.0		5	0.16264		0.50514		0.16264
   5		0.8			0.0		1	0.32767		0.32767		0.13193
   5		0.8			0.0		2	0.41905		0.41905		0.15444
   5		0.8			0.0		3	0.45699		0.45699		0.15959
   5		0.8			0.0		4	0.48248		0.48248		0.16123
   5		0.8			0.0		5	0.50514		0.50514		0.16167
   5		0.8			0.1		1	0.32446		0.32767		0.13193
   5		0.8			0.1		2	0.41793		0.41905		0.15444
   5		0.8			0.1		3	0.45684		0.45699		0.15959
   5		0.8			0.1		4	0.48233		0.48248		0.16123
   5		0.8			0.1		5	0.50358		0.50514		0.16167
   5		0.8			0.2		1	0.32446		0.32767		0.13193
   5		0.8			0.2		2	0.41846		0.41905		0.15444
   5		0.8			0.2		3	0.45640		0.45699		0.15959
   5		0.8			0.2		4	0.48219		0.48248		0.16123
   5		0.8			0.2		5	0.50306		0.50514		0.16167
   5		0.8			0.3		1	0.32417		0.32767		0.13193
   5		0.8			0.3		2	0.41771		0.41905		0.15444
   5		0.8			0.3		3	0.45520		0.45699		0.15959
   5		0.8			0.3		4	0.48181		0.48248		0.16123
   5		0.8			0.3		5	0.50276		0.50514		0.16167
   5		0.8			0.4		1	0.32267		0.32767		0.13193
   5		0.8			0.4		2	0.41607		0.41905		0.15444
   5		0.8			0.4		3	0.45408		0.45699		0.15959
   5		0.8			0.4		4	0.48129		0.48248		0.16123
   5		0.8			0.4		5	0.50283		0.50514		0.16167
   5		0.8			0.5		1	0.31932		0.32767		0.13193
   5		0.8			0.5		2	0.41406		0.41905		0.15444
   5		0.8			0.5		3	0.45371		0.45699		0.15959
   5		0.8			0.5		4	0.48107		0.48248		0.16123
   5		0.8			0.5		5	0.50291		0.50514		0.16167
   5		0.8			0.6		1	0.31269		0.32767		0.13193
   5		0.8			0.6		2	0.41219		0.41905		0.15444
   5		0.8			0.6		3	0.45304		0.45699		0.15959
   5		0.8			0.6		4	0.48092		0.48248		0.16123
   5		0.8			0.6		5	0.50291		0.50514		0.16167
   5		0.8			0.7		1	0.30956		0.32767		0.13193
   5		0.8			0.7		2	0.40996		0.41905		0.15444
   5		0.8			0.7		3	0.45215		0.45699		0.15959
   5		0.8			0.7		4	0.48069		0.48248		0.16123
   5		0.8			0.7		5	0.50261		0.50514		0.16167
   5		0.8			0.8		1	0.30426		0.32767		0.13193
   5		0.8			0.8		2	0.40750		0.41905		0.15444
   5		0.8			0.8		3	0.45110		0.45699		0.15959
   5		0.8			0.8		4	0.48032		0.48248		0.16123
   5		0.8			0.8		5	0.50246		0.50514		0.16167
   5		0.8			0.9		1	0.30076		0.32767		0.13193
   5		0.8			0.9		2	0.40511		0.41905		0.15444
   5		0.8			0.9		3	0.45036		0.45699		0.15959
   5		0.8			0.9		4	0.48017		0.48248		0.16123
   5		0.8			0.9		5	0.50246		0.50514		0.16167
   5		0.8			1.0		1	0.13193		0.32767		0.13193
   5		0.8			1.0		2	0.15444		0.41905		0.15444
   5		0.8			1.0		3	0.15959		0.45699		0.15959
   5		0.8			1.0		4	0.16123		0.48248		0.16123
   5		0.8			1.0		5	0.16167		0.50514		0.16167
   5		0.9			0.0		1	0.32767		0.32767		0.13230
   5		0.9			0.0		2	0.41905		0.41905		0.15437
   5		0.9			0.0		3	0.45699		0.45699		0.15899
   5		0.9			0.0		4	0.48248		0.48248		0.16026
   5		0.9			0.0		5	0.50514		0.50514		0.16055
   5		0.9			0.1		1	0.32484		0.32767		0.13230
   5		0.9			0.1		2	0.41801		0.41905		0.15437
   5		0.9			0.1		3	0.45684		0.45699		0.15899
   5		0.9			0.1		4	0.48211		0.48248		0.16026
   5		0.9			0.1		5	0.50321		0.50514		0.16055
   5		0.9			0.2		1	0.32454		0.32767		0.13230
   5		0.9			0.2		2	0.41853		0.41905		0.15437
   5		0.9			0.2		3	0.45632		0.45699		0.15899
   5		0.9			0.2		4	0.48189		0.48248		0.16026
   5		0.9			0.2		5	0.50268		0.50514		0.16055
   5		0.9			0.3		1	0.32417		0.32767		0.13230
   5		0.9			0.3		2	0.41778		0.41905		0.15437
   5		0.9			0.3		3	0.45513		0.45699		0.15899
   5		0.9			0.3		4	0.48166		0.48248		0.16026
   5		0.9			0.3		5	0.50239		0.50514		0.16055
   5		0.9			0.4		1	0.32282		0.32767		0.13230
   5		0.9			0.4		2	0.41614		0.41905		0.15437
   5		0.9			0.4		3	0.45423		0.45699		0.15899
   5		0.9			0.4		4	0.48114		0.48248		0.16026
   5		0.9			0.4		5	0.50246		0.50514		0.16055
   5		0.9			0.5		1	0.31947		0.32767		0.13230
   5		0.9			0.5		2	0.41413		0.41905		0.15437
   5		0.9			0.5		3	0.45379		0.45699		0.15899
   5		0.9			0.5		4	0.48092		0.48248		0.16026
   5		0.9			0.5		5	0.50253		0.50514		0.16055
   5		0.9			0.6		1	0.31276		0.32767		0.13230
   5		0.9			0.6		2	0.41234		0.41905		0.15437
   5		0.9			0.6		3	0.45304		0.45699		0.15899
   5		0.9			0.6		4	0.48077		0.48248		0.16026
   5		0.9			0.6		5	0.50246		0.50514		0.16055
   5		0.9			0.7		1	0.30993		0.32767		0.13230
   5		0.9			0.7		2	0.41011		0.41905		0.15437
   5		0.9			0.7		3	0.45215		0.45699		0.15899
   5		0.9			0.7		4	0.48062		0.48248		0.16026
   5		0.9			0.7		5	0.50246		0.50514		0.16055
   5		0.9			0.8		1	0.30501		0.32767		0.13230
   5		0.9			0.8		2	0.40817		0.41905		0.15437
   5		0.9			0.8		3	0.45118		0.45699		0.15899
   5		0.9			0.8		4	0.48025		0.48248		0.16026
   5		0.9			0.8		5	0.50239		0.50514		0.16055
   5		0.9			0.9		1	0.30180		0.32767		0.13230
   5		0.9			0.9		2	0.40601		0.41905		0.15437
   5		0.9			0.9		3	0.45051		0.45699		0.15899
   5		0.9			0.9		4	0.48010		0.48248		0.16026
   5		0.9			0.9		5	0.50239		0.50514		0.16055
   5		0.9			1.0		1	0.13230		0.32767		0.13230
   5		0.9			1.0		2	0.15437		0.41905		0.15437
   5		0.9			1.0		3	0.15899		0.45699		0.15899
   5		0.9			1.0		4	0.16026		0.48248		0.16026
   5		0.9			1.0		5	0.16055		0.50514		0.16055
   5		1.0			0.0		1	0.32767		0.32767		0.13238
   5		1.0			0.0		2	0.41905		0.41905		0.15467
   5		1.0			0.0		3	0.45699		0.45699		0.15899
   5		1.0			0.0		4	0.48248		0.48248		0.15981
   5		1.0			0.0		5	0.50514		0.50514		0.16033
   5		1.0			0.1		1	0.32476		0.32767		0.13238
   5		1.0			0.1		2	0.41786		0.41905		0.15467
   5		1.0			0.1		3	0.45647		0.45699		0.15899
   5		1.0			0.1		4	0.48174		0.48248		0.15981
   5		1.0			0.1		5	0.50291		0.50514		0.16033
   5		1.0			0.2		1	0.32446		0.32767		0.13238
   5		1.0			0.2		2	0.41838		0.41905		0.15467
   5		1.0			0.2		3	0.45595		0.45699		0.15899
   5		1.0			0.2		4	0.48151		0.48248		0.15981
   5		1.0			0.2		5	0.50239		0.50514		0.16033
   5		1.0			0.3		1	0.32409		0.32767		0.13238
   5		1.0			0.3		2	0.41764		0.41905		0.15467
   5		1.0			0.3		3	0.45476		0.45699		0.15899
   5		1.0			0.3		4	0.48129		0.48248		0.15981
   5		1.0			0.3		5	0.50209		0.50514		0.16033
   5		1.0			0.4		1	0.32275		0.32767		0.13238
   5		1.0			0.4		2	0.41600		0.41905		0.15467
   5		1.0			0.4		3	0.45394		0.45699		0.15899
   5		1.0			0.4		4	0.48077		0.48248		0.15981
   5		1.0			0.4		5	0.50216		0.50514		0.16033
   5		1.0			0.5		1	0.31939		0.32767		0.13238
   5		1.0			0.5		2	0.41398		0.41905		0.15467
   5		1.0			0.5		3	0.45349		0.45699		0.15899
   5		1.0			0.5		4	0.48055		0.48248		0.15981
   5		1.0			0.5		5	0.50224		0.50514		0.16033
   5		1.0			0.6		1	0.31276		0.32767		0.13238
   5		1.0			0.6		2	0.41264		0.41905		0.15467
   5		1.0			0.6		3	0.45274		0.45699		0.15899
   5		1.0			0.6		4	0.48040		0.48248		0.15981
   5		1.0			0.6		5	0.50216		0.50514		0.16033
   5		1.0			0.7		1	0.30985		0.32767		0.13238
   5		1.0			0.7		2	0.41033		0.41905		0.15467
   5		1.0			0.7		3	0.45192		0.45699		0.15899
   5		1.0			0.7		4	0.48025		0.48248		0.15981
   5		1.0			0.7		5	0.50216		0.50514		0.16033
   5		1.0			0.8		1	0.30501		0.32767		0.13238
   5		1.0			0.8		2	0.40832		0.41905		0.15467
   5		1.0			0.8		3	0.45140		0.45699		0.15899
   5		1.0			0.8		4	0.47987		0.48248		0.15981
   5		1.0			0.8		5	0.50209		0.50514		0.16033
   5		1.0			0.9		1	0.30203		0.32767		0.13238
   5		1.0			0.9		2	0.40638		0.41905		0.15467
   5		1.0			0.9		3	0.45066		0.45699		0.15899
   5		1.0			0.9		4	0.47973		0.48248		0.15981
   5		1.0			0.9		5	0.50209		0.50514		0.16033
   5		1.0			1.0		1	0.13238		0.32767		0.13238
   5		1.0			1.0		2	0.15467		0.41905		0.15467
   5		1.0			1.0		3	0.15899		0.45699		0.15899
   5		1.0			1.0		4	0.15981		0.48248		0.15981
   5		1.0			1.0		5	0.16033		0.50514		0.16033
  10		0.1			0.0		1	0.32767		0.32767		0.15004
  10		0.1			0.0		2	0.41905		0.41905		0.19812
  10		0.1			0.0		3	0.45699		0.45699		0.21855
  10		0.1			0.0		4	0.48248		0.48248		0.22861
  10		0.1			0.0		5	0.50514		0.50514		0.23561
  10		0.1			0.1		1	0.32379		0.32767		0.15004
  10		0.1			0.1		2	0.41756		0.41905		0.19812
  10		0.1			0.1		3	0.45625		0.45699		0.21855
  10		0.1			0.1		4	0.48457		0.48248		0.22861
  10		0.1			0.1		5	0.50790		0.50514		0.23561
  10		0.1			0.2		1	0.32379		0.32767		0.15004
  10		0.1			0.2		2	0.41808		0.41905		0.19812
  10		0.1			0.2		3	0.45617		0.45699		0.21855
  10		0.1			0.2		4	0.48502		0.48248		0.22861
  10		0.1			0.2		5	0.50805		0.50514		0.23561
  10		0.1			0.3		1	0.32327		0.32767		0.15004
  10		0.1			0.3		2	0.41801		0.41905		0.19812
  10		0.1			0.3		3	0.45625		0.45699		0.21855
  10		0.1			0.3		4	0.48457		0.48248		0.22861
  10		0.1			0.3		5	0.50730		0.50514		0.23561
  10		0.1			0.4		1	0.32290		0.32767		0.15004
  10		0.1			0.4		2	0.41741		0.41905		0.19812
  10		0.1			0.4		3	0.45632		0.45699		0.21855
  10		0.1			0.4		4	0.48420		0.48248		0.22861
  10		0.1			0.4		5	0.50611		0.50514		0.23561
  10		0.1			0.5		1	0.31999		0.32767		0.15004
  10		0.1			0.5		2	0.41480		0.41905		0.19812
  10		0.1			0.5		3	0.45476		0.45699		0.21855
  10		0.1			0.5		4	0.48338		0.48248		0.22861
  10		0.1			0.5		5	0.50522		0.50514		0.23561
  10		0.1			0.6		1	0.31552		0.32767		0.15004
  10		0.1			0.6		2	0.41264		0.41905		0.19812
  10		0.1			0.6		3	0.45215		0.45699		0.21855
  10		0.1			0.6		4	0.48122		0.48248		0.22861
  10		0.1			0.6		5	0.50447		0.50514		0.23561
  10		0.1			0.7		1	0.30613		0.32767		0.15004
  10		0.1			0.7		2	0.40832		0.41905		0.19812
  10		0.1			0.7		3	0.44939		0.45699		0.21855
  10		0.1			0.7		4	0.47891		0.48248		0.22861
  10		0.1			0.7		5	0.50171		0.50514		0.23561
  10		0.1			0.8		1	0.29413		0.32767		0.15004
  10		0.1			0.8		2	0.39885		0.41905		0.19812
  10		0.1			0.8		3	0.44447		0.45699		0.21855
  10		0.1			0.8		4	0.47592		0.48248		0.22861
  10		0.1			0.8		5	0.49851		0.50514		0.23561
  10		0.1			0.9		1	0.27273		0.32767		0.15004
  10		0.1			0.9		2	0.38096		0.41905		0.19812
  10		0.1			0.9		3	0.43336		0.45699		0.21855
  10		0.1			0.9		4	0.46877		0.48248		0.22861
  10		0.1			0.9		5	0.49441		0.50514		0.23561
  10		0.1			1.0		1	0.15004		0.32767		0.15004
  10		0.1			1.0		2	0.19812		0.41905		0.19812
  10		0.1			1.0		3	0.21855		0.45699		0.21855
  10		0.1			1.0		4	0.22861		0.48248		0.22861
  10		0.1			1.0		5	0.23561		0.50514		0.23561
  10		0.2			0.0		1	0.32767		0.32767		0.14863
  10		0.2			0.0		2	0.41905		0.41905		0.19104
  10		0.2			0.0		3	0.45699		0.45699		0.20811
  10		0.2			0.0		4	0.48248		0.48248		0.21489
  10		0.2			0.0		5	0.50514		0.50514		0.21847
  10		0.2			0.1		1	0.32335		0.32767		0.14863
  10		0.2			0.1		2	0.41674		0.41905		0.19104
  10		0.2			0.1		3	0.45550		0.45699		0.20811
  10		0.2			0.1		4	0.48338		0.48248		0.21489
  10		0.2			0.1		5	0.50634		0.50514		0.21847
  10		0.2			0.2		1	0.32275		0.32767		0.14863
  10		0.2			0.2		2	0.41704		0.41905		0.19104
  10		0.2			0.2		3	0.45580		0.45699		0.20811
  10		0.2			0.2		4	0.48308		0.48248		0.21489
  10		0.2			0.2		5	0.50559		0.50514		0.21847
  10		0.2			0.3		1	0.32260		0.32767		0.14863
  10		0.2			0.3		2	0.41682		0.41905		0.19104
  10		0.2			0.3		3	0.45565		0.45699		0.20811
  10		0.2			0.3		4	0.48286		0.48248		0.21489
  10		0.2			0.3		5	0.50552		0.50514		0.21847
  10		0.2			0.4		1	0.32185		0.32767		0.14863
  10		0.2			0.4		2	0.41600		0.41905		0.19104
  10		0.2			0.4		3	0.45453		0.45699		0.20811
  10		0.2			0.4		4	0.48226		0.48248		0.21489
  10		0.2			0.4		5	0.50432		0.50514		0.21847
  10		0.2			0.5		1	0.31880		0.32767		0.14863
  10		0.2			0.5		2	0.41376		0.41905		0.19104
  10		0.2			0.5		3	0.45297		0.45699		0.20811
  10		0.2			0.5		4	0.48084		0.48248		0.21489
  10		0.2			0.5		5	0.50328		0.50514		0.21847
  10		0.2			0.6		1	0.31395		0.32767		0.14863
  10		0.2			0.6		2	0.41152		0.41905		0.19104
  10		0.2			0.6		3	0.45051		0.45699		0.20811
  10		0.2			0.6		4	0.47950		0.48248		0.21489
  10		0.2			0.6		5	0.50239		0.50514		0.21847
  10		0.2			0.7		1	0.30561		0.32767		0.14863
  10		0.2			0.7		2	0.40705		0.41905		0.19104
  10		0.2			0.7		3	0.44864		0.45699		0.20811
  10		0.2			0.7		4	0.47742		0.48248		0.21489
  10		0.2			0.7		5	0.50052		0.50514		0.21847
  10		0.2			0.8		1	0.29785		0.32767		0.14863
  10		0.2			0.8		2	0.39997		0.41905		0.19104
  10		0.2			0.8		3	0.44589		0.45699		0.20811
  10		0.2			0.8		4	0.47563		0.48248		0.21489
  10		0.2			0.8		5	0.49821		0.50514		0.21847
  10		0.2			0.9		1	0.28265		0.32767		0.14863
  10		0.2			0.9		2	0.39013		0.41905		0.19104
  10		0.2			0.9		3	0.44037		0.45699		0.20811
  10		0.2			0.9		4	0.47197		0.48248		0.21489
  10		0.2			0.9		5	0.49568		0.50514		0.21847
  10		0.2			1.0		1	0.14863		0.32767		0.14863
  10		0.2			1.0		2	0.19104		0.41905		0.19104
  10		0.2			1.0		3	0.20811		0.45699		0.20811
  10		0.2			1.0		4	0.21489		0.48248		0.21489
  10		0.2			1.0		5	0.21847		0.50514		0.21847
  10		0.3			0.0		1	0.32767		0.32767		0.14915
  10		0.3			0.0		2	0.41905		0.41905		0.18970
  10		0.3			0.0		3	0.45699		0.45699		0.20274
  10		0.3			0.0		4	0.48248		0.48248		0.20811
  10		0.3			0.0		5	0.50514		0.50514		0.21072
  10		0.3			0.1		1	0.32327		0.32767		0.14915
  10		0.3			0.1		2	0.41622		0.41905		0.18970
  10		0.3			0.1		3	0.45483		0.45699		0.20274
  10		0.3			0.1		4	0.48233		0.48248		0.20811
  10		0.3			0.1		5	0.50566		0.50514		0.21072
  10		0.3			0.2		1	0.32305		0.32767		0.14915
  10		0.3			0.2		2	0.41667		0.41905		0.18970
  10		0.3			0.2		3	0.45528		0.45699		0.20274
  10		0.3			0.2		4	0.48204		0.48248		0.20811
  10		0.3			0.2		5	0.50477		0.50514		0.21072
  10		0.3			0.3		1	0.32320		0.32767		0.14915
  10		0.3			0.3		2	0.41637		0.41905		0.18970
  10		0.3			0.3		3	0.45468		0.45699		0.20274
  10		0.3			0.3		4	0.48181		0.48248		0.20811
  10		0.3			0.3		5	0.50455		0.50514		0.21072
  10		0.3			0.4		1	0.32230		0.32767		0.14915
  10		0.3			0.4		2	0.41532		0.41905		0.18970
  10		0.3			0.4		3	0.45349		0.45699		0.20274
  10		0.3			0.4		4	0.48084		0.48248		0.20811
  10		0.3			0.4		5	0.50328		0.50514		0.21072
  10		0.3			0.5		1	0.31947		0.32767		0.14915
  10		0.3			0.5		2	0.41369		0.41905		0.18970
  10		0.3			0.5		3	0.45200		0.45699		0.20274
  10		0.3			0.5		4	0.48010		0.48248		0.20811
  10		0.3			0.5		5	0.50268		0.50514		0.21072
  10		0.3			0.6		1	0.31515		0.32767		0.14915
  10		0.3			0.6		2	0.41167		0.41905		0.18970
  10		0.3			0.6		3	0.45006		0.45699		0.20274
  10		0.3			0.6		4	0.47891		0.48248		0.20811
  10		0.3			0.6		5	0.50186		0.50514		0.21072
  10		0.3			0.7		1	0.30799		0.32767		0.14915
  10		0.3			0.7		2	0.40854		0.41905		0.18970
  10		0.3			0.7		3	0.44767		0.45699		0.20274
  10		0.3			0.7		4	0.47719		0.48248		0.20811
  10		0.3			0.7		5	0.50060		0.50514		0.21072
  10		0.3			0.8		1	0.30180		0.32767		0.14915
  10		0.3			0.8		2	0.40332		0.41905		0.18970
  10		0.3			0.8		3	0.44507		0.45699		0.20274
  10		0.3			0.8		4	0.47615		0.48248		0.20811
  10		0.3			0.8		5	0.49978		0.50514		0.21072
  10		0.3			0.9		1	0.29062		0.32767		0.14915
  10		0.3			0.9		2	0.39654		0.41905		0.18970
  10		0.3			0.9		3	0.44246		0.45699		0.20274
  10		0.3			0.9		4	0.47361		0.48248		0.20811
  10		0.3			0.9		5	0.49858		0.50514		0.21072
  10		0.3			1.0		1	0.14915		0.32767		0.14915
  10		0.3			1.0		2	0.18970		0.41905		0.18970
  10		0.3			1.0		3	0.20274		0.45699		0.20274
  10		0.3			1.0		4	0.20811		0.48248		0.20811
  10		0.3			1.0		5	0.21072		0.50514		0.21072
  10		0.4			0.0		1	0.32767		0.32767		0.14952
  10		0.4			0.0		2	0.41905		0.41905		0.18821
  10		0.4			0.0		3	0.45699		0.45699		0.20051
  10		0.4			0.0		4	0.48248		0.48248		0.20453
  10		0.4			0.0		5	0.50514		0.50514		0.20632
  10		0.4			0.1		1	0.32297		0.32767		0.14952
  10		0.4			0.1		2	0.41600		0.41905		0.18821
  10		0.4			0.1		3	0.45446		0.45699		0.20051
  10		0.4			0.1		4	0.48181		0.48248		0.20453
  10		0.4			0.1		5	0.50462		0.50514		0.20632
  10		0.4			0.2		1	0.32260		0.32767		0.14952
  10		0.4			0.2		2	0.41622		0.41905		0.18821
  10		0.4			0.2		3	0.45476		0.45699		0.20051
  10		0.4			0.2		4	0.48181		0.48248		0.20453
  10		0.4			0.2		5	0.50380		0.50514		0.20632
  10		0.4			0.3		1	0.32260		0.32767		0.14952
  10		0.4			0.3		2	0.41637		0.41905		0.18821
  10		0.4			0.3		3	0.45453		0.45699		0.20051
  10		0.4			0.3		4	0.48151		0.48248		0.20453
  10		0.4			0.3		5	0.50350		0.50514		0.20632
  10		0.4			0.4		1	0.32185		0.32767		0.14952
  10		0.4			0.4		2	0.41532		0.41905		0.18821
  10		0.4			0.4		3	0.45289		0.45699		0.20051
  10		0.4			0.4		4	0.48040		0.48248		0.20453
  10		0.4			0.4		5	0.50231		0.50514		0.20632
  10		0.4			0.5		1	0.31947		0.32767		0.14952
  10		0.4			0.5		2	0.41376		0.41905		0.18821
  10		0.4			0.5		3	0.45118		0.45699		0.20051
  10		0.4			0.5		4	0.47965		0.48248		0.20453
  10		0.4			0.5		5	0.50179		0.50514		0.20632
  10		0.4			0.6		1	0.31530		0.32767		0.14952
  10		0.4			0.6		2	0.41152		0.41905		0.18821
  10		0.4			0.6		3	0.44887		0.45699		0.20051
  10		0.4			0.6		4	0.47846		0.48248		0.20453
  10		0.4			0.6		5	0.50104		0.50514		0.20632
  10		0.4			0.7		1	0.30814		0.32767		0.14952
  10		0.4			0.7		2	0.40884		0.41905		0.18821
  10		0.4			0.7		3	0.44730		0.45699		0.20051
  10		0.4			0.7		4	0.47704		0.48248		0.20453
  10		0.4			0.7		5	0.50007		0.50514		0.20632
  10		0.4			0.8		1	0.30188		0.32767		0.14952
  10		0.4			0.8		2	0.40355		0.41905		0.18821
  10		0.4			0.8		3	0.44514		0.45699		0.20051
  10		0.4			0.8		4	0.47637		0.48248		0.20453
  10		0.4			0.8		5	0.49948		0.50514		0.20632
  10		0.4			0.9		1	0.29338		0.32767		0.14952
  10		0.4			0.9		2	0.39826		0.41905		0.18821
  10		0.4			0.9		3	0.44387		0.45699		0.20051
  10		0.4			0.9		4	0.47466		0.48248		0.20453
  10		0.4			0.9		5	0.49866		0.50514		0.20632
  10		0.4			1.0		1	0.14952		0.32767		0.14952
  10		0.4			1.0		2	0.18821		0.41905		0.18821
  10		0.4			1.0		3	0.20051		0.45699		0.20051
  10		0.4			1.0		4	0.20453		0.48248		0.20453
  10		0.4			1.0		5	0.20632		0.50514		0.20632
  10		0.5			0.0		1	0.32767		0.32767		0.15079
  10		0.5			0.0		2	0.41905		0.41905		0.18769
  10		0.5			0.0		3	0.45699		0.45699		0.19864
  10		0.5			0.0		4	0.48248		0.48248		0.20230
  10		0.5			0.0		5	0.50514		0.50514		0.20386
  10		0.5			0.1		1	0.32297		0.32767		0.15079
  10		0.5			0.1		2	0.41547		0.41905		0.18769
  10		0.5			0.1		3	0.45416		0.45699		0.19864
  10		0.5			0.1		4	0.48077		0.48248		0.20230
  10		0.5			0.1		5	0.50335		0.50514		0.20386
  10		0.5			0.2		1	0.32282		0.32767		0.15079
  10		0.5			0.2		2	0.41570		0.41905		0.18769
  10		0.5			0.2		3	0.45461		0.45699		0.19864
  10		0.5			0.2		4	0.48069		0.48248		0.20230
  10		0.5			0.2		5	0.50253		0.50514		0.20386
  10		0.5			0.3		1	0.32297		0.32767		0.15079
  10		0.5			0.3		2	0.41600		0.41905		0.18769
  10		0.5			0.3		3	0.45453		0.45699		0.19864
  10		0.5			0.3		4	0.48069		0.48248		0.20230
  10		0.5			0.3		5	0.50246		0.50514		0.20386
  10		0.5			0.4		1	0.32245		0.32767		0.15079
  10		0.5			0.4		2	0.41510		0.41905		0.18769
  10		0.5			0.4		3	0.45274		0.45699		0.19864
  10		0.5			0.4		4	0.47958		0.48248		0.20230
  10		0.5			0.4		5	0.50164		0.50514		0.20386
  10		0.5			0.5		1	0.32021		0.32767		0.15079
  10		0.5			0.5		2	0.41339		0.41905		0.18769
  10		0.5			0.5		3	0.45066		0.45699		0.19864
  10		0.5			0.5		4	0.47913		0.48248		0.20230
  10		0.5			0.5		5	0.50104		0.50514		0.20386
  10		0.5			0.6		1	0.31634		0.32767		0.15079
  10		0.5			0.6		2	0.41160		0.41905		0.18769
  10		0.5			0.6		3	0.44872		0.45699		0.19864
  10		0.5			0.6		4	0.47779		0.48248		0.20230
  10		0.5			0.6		5	0.50075		0.50514		0.20386
  10		0.5			0.7		1	0.30956		0.32767		0.15079
  10		0.5			0.7		2	0.40914		0.41905		0.18769
  10		0.5			0.7		3	0.44700		0.45699		0.19864
  10		0.5			0.7		4	0.47637		0.48248		0.20230
  10		0.5			0.7		5	0.49993		0.50514		0.20386
  10		0.5			0.8		1	0.30359		0.32767		0.15079
  10		0.5			0.8		2	0.40392		0.41905		0.18769
  10		0.5			0.8		3	0.44454		0.45699		0.19864
  10		0.5			0.8		4	0.47585		0.48248		0.20230
  10		0.5			0.8		5	0.49933		0.50514		0.20386
  10		0.5			0.9		1	0.29554		0.32767		0.15079
  10		0.5			0.9		2	0.39960		0.41905		0.18769
  10		0.5			0.9		3	0.44335		0.45699		0.19864
  10		0.5			0.9		4	0.47428		0.48248		0.20230
  10		0.5			0.9		5	0.49873		0.50514		0.20386
  10		0.5			1.0		1	0.15079		0.32767		0.15079
  10		0.5			1.0		2	0.18769		0.41905		0.18769
  10		0.5			1.0		3	0.19864		0.45699		0.19864
  10		0.5			1.0		4	0.20230		0.48248		0.20230
  10		0.5			1.0		5	0.20386		0.50514		0.20386
  10		0.6			0.0		1	0.32767		0.32767		0.15377
  10		0.6			0.0		2	0.41905		0.41905		0.18433
  10		0.6			0.0		3	0.45699		0.45699		0.19417
  10		0.6			0.0		4	0.48248		0.48248		0.19745
  10		0.6			0.0		5	0.50514		0.50514		0.19842
  10		0.6			0.1		1	0.32312		0.32767		0.15377
  10		0.6			0.1		2	0.41518		0.41905		0.18433
  10		0.6			0.1		3	0.45386		0.45699		0.19417
  10		0.6			0.1		4	0.48040		0.48248		0.19745
  10		0.6			0.1		5	0.50239		0.50514		0.19842
  10		0.6			0.2		1	0.32342		0.32767		0.15377
  10		0.6			0.2		2	0.41540		0.41905		0.18433
  10		0.6			0.2		3	0.45446		0.45699		0.19417
  10		0.6			0.2		4	0.48062		0.48248		0.19745
  10		0.6			0.2		5	0.50164		0.50514		0.19842
  10		0.6			0.3		1	0.32364		0.32767		0.15377
  10		0.6			0.3		2	0.41570		0.41905		0.18433
  10		0.6			0.3		3	0.45364		0.45699		0.19417
  10		0.6			0.3		4	0.48032		0.48248		0.19745
  10		0.6			0.3		5	0.50149		0.50514		0.19842
  10		0.6			0.4		1	0.32305		0.32767		0.15377
  10		0.6			0.4		2	0.41473		0.41905		0.18433
  10		0.6			0.4		3	0.45215		0.45699		0.19417
  10		0.6			0.4		4	0.47883		0.48248		0.19745
  10		0.6			0.4		5	0.50082		0.50514		0.19842
  10		0.6			0.5		1	0.32156		0.32767		0.15377
  10		0.6			0.5		2	0.41339		0.41905		0.18433
  10		0.6			0.5		3	0.45043		0.45699		0.19417
  10		0.6			0.5		4	0.47861		0.48248		0.19745
  10		0.6			0.5		5	0.50037		0.50514		0.19842
  10		0.6			0.6		1	0.31857		0.32767		0.15377
  10		0.6			0.6		2	0.41145		0.41905		0.18433
  10		0.6			0.6		3	0.44887		0.45699		0.19417
  10		0.6			0.6		4	0.47756		0.48248		0.19745
  10		0.6			0.6		5	0.49993		0.50514		0.19842
  10		0.6			0.7		1	0.31202		0.32767		0.15377
  10		0.6			0.7		2	0.40862		0.41905		0.18433
  10		0.6			0.7		3	0.44715		0.45699		0.19417
  10		0.6			0.7		4	0.47630		0.48248		0.19745
  10		0.6			0.7		5	0.49933		0.50514		0.19842
  10		0.6			0.8		1	0.30583		0.32767		0.15377
  10		0.6			0.8		2	0.40400		0.41905		0.18433
  10		0.6			0.8		3	0.44417		0.45699		0.19417
  10		0.6			0.8		4	0.47555		0.48248		0.19745
  10		0.6			0.8		5	0.49881		0.50514		0.19842
  10		0.6			0.9		1	0.29763		0.32767		0.15377
  10		0.6			0.9		2	0.40034		0.41905		0.18433
  10		0.6			0.9		3	0.44328		0.45699		0.19417
  10		0.6			0.9		4	0.47473		0.48248		0.19745
  10		0.6			0.9		5	0.49858		0.50514		0.19842
  10		0.6			1.0		1	0.15377		0.32767		0.15377
  10		0.6			1.0		2	0.18433		0.41905		0.18433
  10		0.6			1.0		3	0.19417		0.45699		0.19417
  10		0.6			1.0		4	0.19745		0.48248		0.19745
  10		0.6			1.0		5	0.19842		0.50514		0.19842
  10		0.7			0.0		1	0.32767		0.32767		0.15437
  10		0.7			0.0		2	0.41905		0.41905		0.18456
  10		0.7			0.0		3	0.45699		0.45699		0.19395
  10		0.7			0.0		4	0.48248		0.48248		0.19715
  10		0.7			0.0		5	0.50514		0.50514		0.19805
  10		0.7			0.1		1	0.32320		0.32767		0.15437
  10		0.7			0.1		2	0.41503		0.41905		0.18456
  10		0.7			0.1		3	0.45408		0.45699		0.19395
  10		0.7			0.1		4	0.48025		0.48248		0.19715
  10		0.7			0.1		5	0.50224		0.50514		0.19805
  10		0.7			0.2		1	0.32342		0.32767		0.15437
  10		0.7			0.2		2	0.41525		0.41905		0.18456
  10		0.7			0.2		3	0.45461		0.45699		0.19395
  10		0.7			0.2		4	0.48062		0.48248		0.19715
  10		0.7			0.2		5	0.50142		0.50514		0.19805
  10		0.7			0.3		1	0.32364		0.32767		0.15437
  10		0.7			0.3		2	0.41555		0.41905		0.18456
  10		0.7			0.3		3	0.45364		0.45699		0.19395
  10		0.7			0.3		4	0.48017		0.48248		0.19715
  10		0.7			0.3		5	0.50119		0.50514		0.19805
  10		0.7			0.4		1	0.32305		0.32767		0.15437
  10		0.7			0.4		2	0.41451		0.41905		0.18456
  10		0.7			0.4		3	0.45222		0.45699		0.19395
  10		0.7			0.4		4	0.47883		0.48248		0.19715
  10		0.7			0.4		5	0.50089		0.50514		0.19805
  10		0.7			0.5		1	0.32156		0.32767		0.15437
  10		0.7			0.5		2	0.41316		0.41905		0.18456
  10		0.7			0.5		3	0.45051		0.45699		0.19395
  10		0.7			0.5		4	0.47861		0.48248		0.19715
  10		0.7			0.5		5	0.50052		0.50514		0.19805
  10		0.7			0.6		1	0.31865		0.32767		0.15437
  10		0.7			0.6		2	0.41145		0.41905		0.18456
  10		0.7			0.6		3	0.44872		0.45699		0.19395
  10		0.7			0.6		4	0.47771		0.48248		0.19715
  10		0.7			0.6		5	0.50030		0.50514		0.19805
  10		0.7			0.7		1	0.31216		0.32767		0.15437
  10		0.7			0.7		2	0.40877		0.41905		0.18456
  10		0.7			0.7		3	0.44723		0.45699		0.19395
  10		0.7			0.7		4	0.47622		0.48248		0.19715
  10		0.7			0.7		5	0.49970		0.50514		0.19805
  10		0.7			0.8		1	0.30650		0.32767		0.15437
  10		0.7			0.8		2	0.40429		0.41905		0.18456
  10		0.7			0.8		3	0.44432		0.45699		0.19395
  10		0.7			0.8		4	0.47540		0.48248		0.19715
  10		0.7			0.8		5	0.49911		0.50514		0.19805
  10		0.7			0.9		1	0.29852		0.32767		0.15437
  10		0.7			0.9		2	0.40094		0.41905		0.18456
  10		0.7			0.9		3	0.44335		0.45699		0.19395
  10		0.7			0.9		4	0.47451		0.48248		0.19715
  10		0.7			0.9		5	0.49888		0.50514		0.19805
  10		0.7			1.0		1	0.15437		0.32767		0.15437
  10		0.7			1.0		2	0.18456		0.41905		0.18456
  10		0.7			1.0		3	0.19395		0.45699		0.19395
  10		0.7			1.0		4	0.19715		0.48248		0.19715
  10		0.7			1.0		5	0.19805		0.50514		0.19805
  10		0.8			0.0		1	0.32767		0.32767		0.15437
  10		0.8			0.0		2	0.41905		0.41905		0.18403
  10		0.8			0.0		3	0.45699		0.45699		0.19328
  10		0.8			0.0		4	0.48248		0.48248		0.19611
  10		0.8			0.0		5	0.50514		0.50514		0.19715
  10		0.8			0.1		1	0.32290		0.32767		0.15437
  10		0.8			0.1		2	0.41473		0.41905		0.18403
  10		0.8			0.1		3	0.45356		0.45699		0.19328
  10		0.8			0.1		4	0.47950		0.48248		0.19611
  10		0.8			0.1		5	0.50157		0.50514		0.19715
  10		0.8			0.2		1	0.32320		0.32767		0.15437
  10		0.8			0.2		2	0.41495		0.41905		0.18403
  10		0.8			0.2		3	0.45416		0.45699		0.19328
  10		0.8			0.2		4	0.47987		0.48248		0.19611
  10		0.8			0.2		5	0.50075		0.50514		0.19715
  10		0.8			0.3		1	0.32335		0.32767		0.15437
  10		0.8			0.3		2	0.41518		0.41905		0.18403
  10		0.8			0.3		3	0.45334		0.45699		0.19328
  10		0.8			0.3		4	0.47943		0.48248		0.19611
  10		0.8			0.3		5	0.50052		0.50514		0.19715
  10		0.8			0.4		1	0.32275		0.32767		0.15437
  10		0.8			0.4		2	0.41413		0.41905		0.18403
  10		0.8			0.4		3	0.45177		0.45699		0.19328
  10		0.8			0.4		4	0.47809		0.48248		0.19611
  10		0.8			0.4		5	0.50030		0.50514		0.19715
  10		0.8			0.5		1	0.32126		0.32767		0.15437
  10		0.8			0.5		2	0.41279		0.41905		0.18403
  10		0.8			0.5		3	0.45006		0.45699		0.19328
  10		0.8			0.5		4	0.47786		0.48248		0.19611
  10		0.8			0.5		5	0.49993		0.50514		0.19715
  10		0.8			0.6		1	0.31843		0.32767		0.15437
  10		0.8			0.6		2	0.41115		0.41905		0.18403
  10		0.8			0.6		3	0.44820		0.45699		0.19328
  10		0.8			0.6		4	0.47697		0.48248		0.19611
  10		0.8			0.6		5	0.49970		0.50514		0.19715
  10		0.8			0.7		1	0.31216		0.32767		0.15437
  10		0.8			0.7		2	0.40847		0.41905		0.18403
  10		0.8			0.7		3	0.44671		0.45699		0.19328
  10		0.8			0.7		4	0.47548		0.48248		0.19611
  10		0.8			0.7		5	0.49911		0.50514		0.19715
  10		0.8			0.8		1	0.30665		0.32767		0.15437
  10		0.8			0.8		2	0.40400		0.41905		0.18403
  10		0.8			0.8		3	0.44425		0.45699		0.19328
  10		0.8			0.8		4	0.47466		0.48248		0.19611
  10		0.8			0.8		5	0.49858		0.50514		0.19715
  10		0.8			0.9		1	0.29890		0.32767		0.15437
  10		0.8			0.9		2	0.40086		0.41905		0.18403
  10		0.8			0.9		3	0.44275		0.45699		0.19328
  10		0.8			0.9		4	0.47354		0.48248		0.19611
  10		0.8			0.9		5	0.49829		0.50514		0.19715
  10		0.8			1.0		1	0.15437		0.32767		0.15437
  10		0.8			1.0		2	0.18403		0.41905		0.18403
  10		0.8			1.0		3	0.19328		0.45699		0.19328
  10		0.8			1.0		4	0.19611		0.48248		0.19611
  10		0.8			1.0		5	0.19715		0.50514		0.19715
  10		0.9			0.0		1	0.32767		0.32767		0.15444
  10		0.9			0.0		2	0.41905		0.41905		0.18403
  10		0.9			0.0		3	0.45699		0.45699		0.19290
  10		0.9			0.0		4	0.48248		0.48248		0.19559
  10		0.9			0.0		5	0.50514		0.50514		0.19648
  10		0.9			0.1		1	0.32312		0.32767		0.15444
  10		0.9			0.1		2	0.41480		0.41905		0.18403
  10		0.9			0.1		3	0.45356		0.45699		0.19290
  10		0.9			0.1		4	0.47935		0.48248		0.19559
  10		0.9			0.1		5	0.50119		0.50514		0.19648
  10		0.9			0.2		1	0.32320		0.32767		0.15444
  10		0.9			0.2		2	0.41503		0.41905		0.18403
  10		0.9			0.2		3	0.45416		0.45699		0.19290
  10		0.9			0.2		4	0.47973		0.48248		0.19559
  10		0.9			0.2		5	0.50037		0.50514		0.19648
  10		0.9			0.3		1	0.32297		0.32767		0.15444
  10		0.9			0.3		2	0.41525		0.41905		0.18403
  10		0.9			0.3		3	0.45334		0.45699		0.19290
  10		0.9			0.3		4	0.47928		0.48248		0.19559
  10		0.9			0.3		5	0.50015		0.50514		0.19648
  10		0.9			0.4		1	0.32245		0.32767		0.15444
  10		0.9			0.4		2	0.41421		0.41905		0.18403
  10		0.9			0.4		3	0.45185		0.45699		0.19290
  10		0.9			0.4		4	0.47801		0.48248		0.19559
  10		0.9			0.4		5	0.50000		0.50514		0.19648
  10		0.9			0.5		1	0.32103		0.32767		0.15444
  10		0.9			0.5		2	0.41279		0.41905		0.18403
  10		0.9			0.5		3	0.45006		0.45699		0.19290
  10		0.9			0.5		4	0.47771		0.48248		0.19559
  10		0.9			0.5		5	0.49955		0.50514		0.19648
  10		0.9			0.6		1	0.31843		0.32767		0.15444
  10		0.9			0.6		2	0.41115		0.41905		0.18403
  10		0.9			0.6		3	0.44835		0.45699		0.19290
  10		0.9			0.6		4	0.47674		0.48248		0.19559
  10		0.9			0.6		5	0.49925		0.50514		0.19648
  10		0.9			0.7		1	0.31202		0.32767		0.15444
  10		0.9			0.7		2	0.40847		0.41905		0.18403
  10		0.9			0.7		3	0.44678		0.45699		0.19290
  10		0.9			0.7		4	0.47540		0.48248		0.19559
  10		0.9			0.7		5	0.49866		0.50514		0.19648
  10		0.9			0.8		1	0.30687		0.32767		0.15444
  10		0.9			0.8		2	0.40414		0.41905		0.18403
  10		0.9			0.8		3	0.44432		0.45699		0.19290
  10		0.9			0.8		4	0.47466		0.48248		0.19559
  10		0.9			0.8		5	0.49843		0.50514		0.19648
  10		0.9			0.9		1	0.29964		0.32767		0.15444
  10		0.9			0.9		2	0.40124		0.41905		0.18403
  10		0.9			0.9		3	0.44283		0.45699		0.19290
  10		0.9			0.9		4	0.47376		0.48248		0.19559
  10		0.9			0.9		5	0.49814		0.50514		0.19648
  10		0.9			1.0		1	0.15444		0.32767		0.15444
  10		0.9			1.0		2	0.18403		0.41905		0.18403
  10		0.9			1.0		3	0.19290		0.45699		0.19290
  10		0.9			1.0		4	0.19559		0.48248		0.19559
  10		0.9			1.0		5	0.19648		0.50514		0.19648
  10		1.0			0.0		1	0.32767		0.32767		0.15452
  10		1.0			0.0		2	0.41905		0.41905		0.18433
  10		1.0			0.0		3	0.45699		0.45699		0.19290
  10		1.0			0.0		4	0.48248		0.48248		0.19507
  10		1.0			0.0		5	0.50514		0.50514		0.19618
  10		1.0			0.1		1	0.32305		0.32767		0.15452
  10		1.0			0.1		2	0.41465		0.41905		0.18433
  10		1.0			0.1		3	0.45319		0.45699		0.19290
  10		1.0			0.1		4	0.47891		0.48248		0.19507
  10		1.0			0.1		5	0.50082		0.50514		0.19618
  10		1.0			0.2		1	0.32312		0.32767		0.15452
  10		1.0			0.2		2	0.41488		0.41905		0.18433
  10		1.0			0.2		3	0.45379		0.45699		0.19290
  10		1.0			0.2		4	0.47928		0.48248		0.19507
  10		1.0			0.2		5	0.50000		0.50514		0.19618
  10		1.0			0.3		1	0.32290		0.32767		0.15452
  10		1.0			0.3		2	0.41510		0.41905		0.18433
  10		1.0			0.3		3	0.45297		0.45699		0.19290
  10		1.0			0.3		4	0.47883		0.48248		0.19507
  10		1.0			0.3		5	0.49978		0.50514		0.19618
  10		1.0			0.4		1	0.32238		0.32767		0.15452
  10		1.0			0.4		2	0.41406		0.41905		0.18433
  10		1.0			0.4		3	0.45148		0.45699		0.19290
  10		1.0			0.4		4	0.47756		0.48248		0.19507
  10		1.0			0.4		5	0.49963		0.50514		0.19618
  10		1.0			0.5		1	0.32096		0.32767		0.15452
  10		1.0			0.5		2	0.41264		0.41905		0.18433
  10		1.0			0.5		3	0.44976		0.45699		0.19290
  10		1.0			0.5		4	0.47727		0.48248		0.19507
  10		1.0			0.5		5	0.49918		0.50514		0.19618
  10		1.0			0.6		1	0.31835		0.32767		0.15452
  10		1.0			0.6		2	0.41100		0.41905		0.18433
  10		1.0			0.6		3	0.44805		0.45699		0.19290
  10		1.0			0.6		4	0.47630		0.48248		0.19507
  10		1.0			0.6		5	0.49888		0.50514		0.19618
  10		1.0			0.7		1	0.31202		0.32767		0.15452
  10		1.0			0.7		2	0.40877		0.41905		0.18433
  10		1.0			0.7		3	0.44648		0.45699		0.19290
  10		1.0			0.7		4	0.47496		0.48248		0.19507
  10		1.0			0.7		5	0.49829		0.50514		0.19618
  10		1.0			0.8		1	0.30680		0.32767		0.15452
  10		1.0			0.8		2	0.40437		0.41905		0.18433
  10		1.0			0.8		3	0.44410		0.45699		0.19290
  10		1.0			0.8		4	0.47421		0.48248		0.19507
  10		1.0			0.8		5	0.49806		0.50514		0.19618
  10		1.0			0.9		1	0.29987		0.32767		0.15452
  10		1.0			0.9		2	0.40139		0.41905		0.18433
  10		1.0			0.9		3	0.44305		0.45699		0.19290
  10		1.0			0.9		4	0.47332		0.48248		0.19507
  10		1.0			0.9		5	0.49776		0.50514		0.19618
  10		1.0			1.0		1	0.15452		0.32767		0.15452
  10		1.0			1.0		2	0.18433		0.41905		0.18433
  10		1.0			1.0		3	0.19290		0.45699		0.19290
  10		1.0			1.0		4	0.19507		0.48248		0.19507
  10		1.0			1.0		5	0.19618		0.50514		0.19618
  20		0.1			0.0		1	0.32767		0.32767		0.16883
  20		0.1			0.0		2	0.41905		0.41905		0.22689
  20		0.1			0.0		3	0.45699		0.45699		0.24925
  20		0.1			0.0		4	0.48248		0.48248		0.26349
  20		0.1			0.0		5	0.50514		0.50514		0.27370
  20		0.1			0.1		1	0.32342		0.32767		0.16883
  20		0.1			0.1		2	0.41734		0.41905		0.22689
  20		0.1			0.1		3	0.45356		0.45699		0.24925
  20		0.1			0.1		4	0.48047		0.48248		0.26349
  20		0.1			0.1		5	0.50276		0.50514		0.27370
  20		0.1			0.2		1	0.32312		0.32767		0.16883
  20		0.1			0.2		2	0.41726		0.41905		0.22689
  20		0.1			0.2		3	0.45334		0.45699		0.24925
  20		0.1			0.2		4	0.48122		0.48248		0.26349
  20		0.1			0.2		5	0.50298		0.50514		0.27370
  20		0.1			0.3		1	0.32253		0.32767		0.16883
  20		0.1			0.3		2	0.41726		0.41905		0.22689
  20		0.1			0.3		3	0.45326		0.45699		0.24925
  20		0.1			0.3		4	0.48077		0.48248		0.26349
  20		0.1			0.3		5	0.50298		0.50514		0.27370
  20		0.1			0.4		1	0.32215		0.32767		0.16883
  20		0.1			0.4		2	0.41749		0.41905		0.22689
  20		0.1			0.4		3	0.45364		0.45699		0.24925
  20		0.1			0.4		4	0.48062		0.48248		0.26349
  20		0.1			0.4		5	0.50171		0.50514		0.27370
  20		0.1			0.5		1	0.32029		0.32767		0.16883
  20		0.1			0.5		2	0.41734		0.41905		0.22689
  20		0.1			0.5		3	0.45267		0.45699		0.24925
  20		0.1			0.5		4	0.48062		0.48248		0.26349
  20		0.1			0.5		5	0.50097		0.50514		0.27370
  20		0.1			0.6		1	0.31559		0.32767		0.16883
  20		0.1			0.6		2	0.41480		0.41905		0.22689
  20		0.1			0.6		3	0.45066		0.45699		0.24925
  20		0.1			0.6		4	0.47913		0.48248		0.26349
  20		0.1			0.6		5	0.49925		0.50514		0.27370
  20		0.1			0.7		1	0.31157		0.32767		0.16883
  20		0.1			0.7		2	0.41160		0.41905		0.22689
  20		0.1			0.7		3	0.44827		0.45699		0.24925
  20		0.1			0.7		4	0.47660		0.48248		0.26349
  20		0.1			0.7		5	0.49754		0.50514		0.27370
  20		0.1			0.8		1	0.29897		0.32767		0.16883
  20		0.1			0.8		2	0.40653		0.41905		0.22689
  20		0.1			0.8		3	0.44387		0.45699		0.24925
  20		0.1			0.8		4	0.47257		0.48248		0.26349
  20		0.1			0.8		5	0.49538		0.50514		0.27370
  20		0.1			0.9		1	0.28138		0.32767		0.16883
  20		0.1			0.9		2	0.38968		0.41905		0.22689
  20		0.1			0.9		3	0.43515		0.45699		0.24925
  20		0.1			0.9		4	0.46713		0.48248		0.26349
  20		0.1			0.9		5	0.49001		0.50514		0.27370
  20		0.1			1.0		1	0.16883		0.32767		0.16883
  20		0.1			1.0		2	0.22689		0.41905		0.22689
  20		0.1			1.0		3	0.24925		0.45699		0.24925
  20		0.1			1.0		4	0.26349		0.48248		0.26349
  20		0.1			1.0		5	0.27370		0.50514		0.27370
  20		0.2			0.0		1	0.32767		0.32767		0.16972
  20		0.2			0.0		2	0.41905		0.41905		0.22071
  20		0.2			0.0		3	0.45699		0.45699		0.24135
  20		0.2			0.0		4	0.48248		0.48248		0.25157
  20		0.2			0.0		5	0.50514		0.50514		0.25783
  20		0.2			0.1		1	0.32208		0.32767		0.16972
  20		0.2			0.1		2	0.41652		0.41905		0.22071
  20		0.2			0.1		3	0.45237		0.45699		0.24135
  20		0.2			0.1		4	0.47913		0.48248		0.25157
  20		0.2			0.1		5	0.50104		0.50514		0.25783
  20		0.2			0.2		1	0.32178		0.32767		0.16972
  20		0.2			0.2		2	0.41667		0.41905		0.22071
  20		0.2			0.2		3	0.45267		0.45699		0.24135
  20		0.2			0.2		4	0.47973		0.48248		0.25157
  20		0.2			0.2		5	0.50104		0.50514		0.25783
  20		0.2			0.3		1	0.32111		0.32767		0.16972
  20		0.2			0.3		2	0.41637		0.41905		0.22071
  20		0.2			0.3		3	0.45289		0.45699		0.24135
  20		0.2			0.3		4	0.47853		0.48248		0.25157
  20		0.2			0.3		5	0.50075		0.50514		0.25783
  20		0.2			0.4		1	0.32096		0.32767		0.16972
  20		0.2			0.4		2	0.41652		0.41905		0.22071
  20		0.2			0.4		3	0.45289		0.45699		0.24135
  20		0.2			0.4		4	0.47868		0.48248		0.25157
  20		0.2			0.4		5	0.49925		0.50514		0.25783
  20		0.2			0.5		1	0.31910		0.32767		0.16972
  20		0.2			0.5		2	0.41659		0.41905		0.22071
  20		0.2			0.5		3	0.45118		0.45699		0.24135
  20		0.2			0.5		4	0.47823		0.48248		0.25157
  20		0.2			0.5		5	0.49806		0.50514		0.25783
  20		0.2			0.6		1	0.31477		0.32767		0.16972
  20		0.2			0.6		2	0.41413		0.41905		0.22071
  20		0.2			0.6		3	0.44939		0.45699		0.24135
  20		0.2			0.6		4	0.47660		0.48248		0.25157
  20		0.2			0.6		5	0.49597		0.50514		0.25783
  20		0.2			0.7		1	0.31127		0.32767		0.16972
  20		0.2			0.7		2	0.41175		0.41905		0.22071
  20		0.2			0.7		3	0.44782		0.45699		0.24135
  20		0.2			0.7		4	0.47399		0.48248		0.25157
  20		0.2			0.7		5	0.49389		0.50514		0.25783
  20		0.2			0.8		1	0.30285		0.32767		0.16972
  20		0.2			0.8		2	0.40482		0.41905		0.22071
  20		0.2			0.8		3	0.44410		0.45699		0.24135
  20		0.2			0.8		4	0.47123		0.48248		0.25157
  20		0.2			0.8		5	0.49232		0.50514		0.25783
  20		0.2			0.9		1	0.28883		0.32767		0.16972
  20		0.2			0.9		2	0.39326		0.41905		0.22071
  20		0.2			0.9		3	0.43724		0.45699		0.24135
  20		0.2			0.9		4	0.46758		0.48248		0.25157
  20		0.2			0.9		5	0.48897		0.50514		0.25783
  20		0.2			1.0		1	0.16972		0.32767		0.16972
  20		0.2			1.0		2	0.22071		0.41905		0.22071
  20		0.2			1.0		3	0.24135		0.45699		0.24135
  20		0.2			1.0		4	0.25157		0.48248		0.25157
  20		0.2			1.0		5	0.25783		0.50514		0.25783
  20		0.3			0.0		1	0.32767		0.32767		0.17114
  20		0.3			0.0		2	0.41905		0.41905		0.22018
  20		0.3			0.0		3	0.45699		0.45699		0.23763
  20		0.3			0.0		4	0.48248		0.48248		0.24597
  20		0.3			0.0		5	0.50514		0.50514		0.25075
  20		0.3			0.1		1	0.32193		0.32767		0.17114
  20		0.3			0.1		2	0.41570		0.41905		0.22018
  20		0.3			0.1		3	0.45207		0.45699		0.23763
  20		0.3			0.1		4	0.47794		0.48248		0.24597
  20		0.3			0.1		5	0.49978		0.50514		0.25075
  20		0.3			0.2		1	0.32171		0.32767		0.17114
  20		0.3			0.2		2	0.41592		0.41905		0.22018
  20		0.3			0.2		3	0.45237		0.45699		0.23763
  20		0.3			0.2		4	0.47861		0.48248		0.24597
  20		0.3			0.2		5	0.49970		0.50514		0.25075
  20		0.3			0.3		1	0.32118		0.32767		0.17114
  20		0.3			0.3		2	0.41570		0.41905		0.22018
  20		0.3			0.3		3	0.45259		0.45699		0.23763
  20		0.3			0.3		4	0.47734		0.48248		0.24597
  20		0.3			0.3		5	0.49933		0.50514		0.25075
  20		0.3			0.4		1	0.32118		0.32767		0.17114
  20		0.3			0.4		2	0.41570		0.41905		0.22018
  20		0.3			0.4		3	0.45237		0.45699		0.23763
  20		0.3			0.4		4	0.47749		0.48248		0.24597
  20		0.3			0.4		5	0.49776		0.50514		0.25075
  20		0.3			0.5		1	0.31954		0.32767		0.17114
  20		0.3			0.5		2	0.41570		0.41905		0.22018
  20		0.3			0.5		3	0.45066		0.45699		0.23763
  20		0.3			0.5		4	0.47645		0.48248		0.24597
  20		0.3			0.5		5	0.49665		0.50514		0.25075
  20		0.3			0.6		1	0.31671		0.32767		0.17114
  20		0.3			0.6		2	0.41465		0.41905		0.22018
  20		0.3			0.6		3	0.44812		0.45699		0.23763
  20		0.3			0.6		4	0.47533		0.48248		0.24597
  20		0.3			0.6		5	0.49523		0.50514		0.25075
  20		0.3			0.7		1	0.31388		0.32767		0.17114
  20		0.3			0.7		2	0.41264		0.41905		0.22018
  20		0.3			0.7		3	0.44633		0.45699		0.23763
  20		0.3			0.7		4	0.47332		0.48248		0.24597
  20		0.3			0.7		5	0.49374		0.50514		0.25075
  20		0.3			0.8		1	0.30702		0.32767		0.17114
  20		0.3			0.8		2	0.40713		0.41905		0.22018
  20		0.3			0.8		3	0.44335		0.45699		0.23763
  20		0.3			0.8		4	0.47197		0.48248		0.24597
  20		0.3			0.8		5	0.49217		0.50514		0.25075
  20		0.3			0.9		1	0.29547		0.32767		0.17114
  20		0.3			0.9		2	0.39878		0.41905		0.22018
  20		0.3			0.9		3	0.43843		0.45699		0.23763
  20		0.3			0.9		4	0.46877		0.48248		0.24597
  20		0.3			0.9		5	0.49009		0.50514		0.25075
  20		0.3			1.0		1	0.17114		0.32767		0.17114
  20		0.3			1.0		2	0.22018		0.41905		0.22018
  20		0.3			1.0		3	0.23763		0.45699		0.23763
  20		0.3			1.0		4	0.24597		0.48248		0.24597
  20		0.3			1.0		5	0.25075		0.50514		0.25075
  20		0.4			0.0		1	0.32767		0.32767		0.17077
  20		0.4			0.0		2	0.41905		0.41905		0.21929
  20		0.4			0.0		3	0.45699		0.45699		0.23561
  20		0.4			0.0		4	0.48248		0.48248		0.24329
  20		0.4			0.0		5	0.50514		0.50514		0.24717
  20		0.4			0.1		1	0.32148		0.32767		0.17077
  20		0.4			0.1		2	0.41532		0.41905		0.21929
  20		0.4			0.1		3	0.45155		0.45699		0.23561
  20		0.4			0.1		4	0.47734		0.48248		0.24329
  20		0.4			0.1		5	0.49881		0.50514		0.24717
  20		0.4			0.2		1	0.32118		0.32767		0.17077
  20		0.4			0.2		2	0.41555		0.41905		0.21929
  20		0.4			0.2		3	0.45192		0.45699		0.23561
  20		0.4			0.2		4	0.47801		0.48248		0.24329
  20		0.4			0.2		5	0.49866		0.50514		0.24717
  20		0.4			0.3		1	0.32066		0.32767		0.17077
  20		0.4			0.3		2	0.41570		0.41905		0.21929
  20		0.4			0.3		3	0.45215		0.45699		0.23561
  20		0.4			0.3		4	0.47712		0.48248		0.24329
  20		0.4			0.3		5	0.49821		0.50514		0.24717
  20		0.4			0.4		1	0.32074		0.32767		0.17077
  20		0.4			0.4		2	0.41577		0.41905		0.21929
  20		0.4			0.4		3	0.45177		0.45699		0.23561
  20		0.4			0.4		4	0.47697		0.48248		0.24329
  20		0.4			0.4		5	0.49657		0.50514		0.24717
  20		0.4			0.5		1	0.31910		0.32767		0.17077
  20		0.4			0.5		2	0.41600		0.41905		0.21929
  20		0.4			0.5		3	0.44999		0.45699		0.23561
  20		0.4			0.5		4	0.47622		0.48248		0.24329
  20		0.4			0.5		5	0.49605		0.50514		0.24717
  20		0.4			0.6		1	0.31641		0.32767		0.17077
  20		0.4			0.6		2	0.41443		0.41905		0.21929
  20		0.4			0.6		3	0.44820		0.45699		0.23561
  20		0.4			0.6		4	0.47510		0.48248		0.24329
  20		0.4			0.6		5	0.49456		0.50514		0.24717
  20		0.4			0.7		1	0.31351		0.32767		0.17077
  20		0.4			0.7		2	0.41242		0.41905		0.21929
  20		0.4			0.7		3	0.44581		0.45699		0.23561
  20		0.4			0.7		4	0.47294		0.48248		0.24329
  20		0.4			0.7		5	0.49337		0.50514		0.24717
  20		0.4			0.8		1	0.30710		0.32767		0.17077
  20		0.4			0.8		2	0.40713		0.41905		0.21929
  20		0.4			0.8		3	0.44365		0.45699		0.23561
  20		0.4			0.8		4	0.47190		0.48248		0.24329
  20		0.4			0.8		5	0.49180		0.50514		0.24717
  20		0.4			0.9		1	0.29688		0.32767		0.17077
  20		0.4			0.9		2	0.39975		0.41905		0.21929
  20		0.4			0.9		3	0.43977		0.45699		0.23561
  20		0.4			0.9		4	0.46944		0.48248		0.24329
  20		0.4			0.9		5	0.48964		0.50514		0.24717
  20		0.4			1.0		1	0.17077		0.32767		0.17077
  20		0.4			1.0		2	0.21929		0.41905		0.21929
  20		0.4			1.0		3	0.23561		0.45699		0.23561
  20		0.4			1.0		4	0.24329		0.48248		0.24329
  20		0.4			1.0		5	0.24717		0.50514		0.24717
  20		0.5			0.0		1	0.32767		0.32767		0.17248
  20		0.5			0.0		2	0.41905		0.41905		0.21862
  20		0.5			0.0		3	0.45699		0.45699		0.23539
  20		0.5			0.0		4	0.48248		0.48248		0.24150
  20		0.5			0.0		5	0.50514		0.50514		0.24478
  20		0.5			0.1		1	0.32156		0.32767		0.17248
  20		0.5			0.1		2	0.41473		0.41905		0.21862
  20		0.5			0.1		3	0.45095		0.45699		0.23539
  20		0.5			0.1		4	0.47645		0.48248		0.24150
  20		0.5			0.1		5	0.49747		0.50514		0.24478
  20		0.5			0.2		1	0.32126		0.32767		0.17248
  20		0.5			0.2		2	0.41495		0.41905		0.21862
  20		0.5			0.2		3	0.45148		0.45699		0.23539
  20		0.5			0.2		4	0.47689		0.48248		0.24150
  20		0.5			0.2		5	0.49739		0.50514		0.24478
  20		0.5			0.3		1	0.32111		0.32767		0.17248
  20		0.5			0.3		2	0.41518		0.41905		0.21862
  20		0.5			0.3		3	0.45170		0.45699		0.23539
  20		0.5			0.3		4	0.47600		0.48248		0.24150
  20		0.5			0.3		5	0.49709		0.50514		0.24478
  20		0.5			0.4		1	0.32133		0.32767		0.17248
  20		0.5			0.4		2	0.41540		0.41905		0.21862
  20		0.5			0.4		3	0.45133		0.45699		0.23539
  20		0.5			0.4		4	0.47607		0.48248		0.24150
  20		0.5			0.4		5	0.49560		0.50514		0.24478
  20		0.5			0.5		1	0.32014		0.32767		0.17248
  20		0.5			0.5		2	0.41555		0.41905		0.21862
  20		0.5			0.5		3	0.44976		0.45699		0.23539
  20		0.5			0.5		4	0.47518		0.48248		0.24150
  20		0.5			0.5		5	0.49508		0.50514		0.24478
  20		0.5			0.6		1	0.31761		0.32767		0.17248
  20		0.5			0.6		2	0.41413		0.41905		0.21862
  20		0.5			0.6		3	0.44797		0.45699		0.23539
  20		0.5			0.6		4	0.47428		0.48248		0.24150
  20		0.5			0.6		5	0.49359		0.50514		0.24478
  20		0.5			0.7		1	0.31470		0.32767		0.17248
  20		0.5			0.7		2	0.41190		0.41905		0.21862
  20		0.5			0.7		3	0.44551		0.45699		0.23539
  20		0.5			0.7		4	0.47220		0.48248		0.24150
  20		0.5			0.7		5	0.49270		0.50514		0.24478
  20		0.5			0.8		1	0.30851		0.32767		0.17248
  20		0.5			0.8		2	0.40713		0.41905		0.21862
  20		0.5			0.8		3	0.44320		0.45699		0.23539
  20		0.5			0.8		4	0.47100		0.48248		0.24150
  20		0.5			0.8		5	0.49120		0.50514		0.24478
  20		0.5			0.9		1	0.29867		0.32767		0.17248
  20		0.5			0.9		2	0.40042		0.41905		0.21862
  20		0.5			0.9		3	0.43970		0.45699		0.23539
  20		0.5			0.9		4	0.46855		0.48248		0.24150
  20		0.5			0.9		5	0.48934		0.50514		0.24478
  20		0.5			1.0		1	0.17248		0.32767		0.17248
  20		0.5			1.0		2	0.21862		0.41905		0.21862
  20		0.5			1.0		3	0.23539		0.45699		0.23539
  20		0.5			1.0		4	0.24150		0.48248		0.24150
  20		0.5			1.0		5	0.24478		0.50514		0.24478
  20		0.6			0.0		1	0.32767		0.32767		0.17680
  20		0.6			0.0		2	0.41905		0.41905		0.21676
  20		0.6			0.0		3	0.45699		0.45699		0.23301
  20		0.6			0.0		4	0.48248		0.48248		0.23874
  20		0.6			0.0		5	0.50514		0.50514		0.24173
  20		0.6			0.1		1	0.32133		0.32767		0.17680
  20		0.6			0.1		2	0.41451		0.41905		0.21676
  20		0.6			0.1		3	0.45043		0.45699		0.23301
  20		0.6			0.1		4	0.47600		0.48248		0.23874
  20		0.6			0.1		5	0.49650		0.50514		0.24173
  20		0.6			0.2		1	0.32148		0.32767		0.17680
  20		0.6			0.2		2	0.41480		0.41905		0.21676
  20		0.6			0.2		3	0.45103		0.45699		0.23301
  20		0.6			0.2		4	0.47667		0.48248		0.23874
  20		0.6			0.2		5	0.49642		0.50514		0.24173
  20		0.6			0.3		1	0.32133		0.32767		0.17680
  20		0.6			0.3		2	0.41495		0.41905		0.21676
  20		0.6			0.3		3	0.45148		0.45699		0.23301
  20		0.6			0.3		4	0.47600		0.48248		0.23874
  20		0.6			0.3		5	0.49590		0.50514		0.24173
  20		0.6			0.4		1	0.32133		0.32767		0.17680
  20		0.6			0.4		2	0.41525		0.41905		0.21676
  20		0.6			0.4		3	0.45103		0.45699		0.23301
  20		0.6			0.4		4	0.47570		0.48248		0.23874
  20		0.6			0.4		5	0.49463		0.50514		0.24173
  20		0.6			0.5		1	0.32036		0.32767		0.17680
  20		0.6			0.5		2	0.41532		0.41905		0.21676
  20		0.6			0.5		3	0.44931		0.45699		0.23301
  20		0.6			0.5		4	0.47436		0.48248		0.23874
  20		0.6			0.5		5	0.49381		0.50514		0.24173
  20		0.6			0.6		1	0.31932		0.32767		0.17680
  20		0.6			0.6		2	0.41436		0.41905		0.21676
  20		0.6			0.6		3	0.44767		0.45699		0.23301
  20		0.6			0.6		4	0.47339		0.48248		0.23874
  20		0.6			0.6		5	0.49240		0.50514		0.24173
  20		0.6			0.7		1	0.31664		0.32767		0.17680
  20		0.6			0.7		2	0.41219		0.41905		0.21676
  20		0.6			0.7		3	0.44551		0.45699		0.23301
  20		0.6			0.7		4	0.47160		0.48248		0.23874
  20		0.6			0.7		5	0.49158		0.50514		0.24173
  20		0.6			0.8		1	0.31090		0.32767		0.17680
  20		0.6			0.8		2	0.40735		0.41905		0.21676
  20		0.6			0.8		3	0.44320		0.45699		0.23301
  20		0.6			0.8		4	0.47033		0.48248		0.23874
  20		0.6			0.8		5	0.49009		0.50514		0.24173
  20		0.6			0.9		1	0.29949		0.32767		0.17680
  20		0.6			0.9		2	0.40094		0.41905		0.21676
  20		0.6			0.9		3	0.43940		0.45699		0.23301
  20		0.6			0.9		4	0.46832		0.48248		0.23874
  20		0.6			0.9		5	0.48882		0.50514		0.24173
  20		0.6			1.0		1	0.17680		0.32767		0.17680
  20		0.6			1.0		2	0.21676		0.41905		0.21676
  20		0.6			1.0		3	0.23301		0.45699		0.23301
  20		0.6			1.0		4	0.23874		0.48248		0.23874
  20		0.6			1.0		5	0.24173		0.50514		0.24173
  20		0.7			0.0		1	0.32767		0.32767		0.17747
  20		0.7			0.0		2	0.41905		0.41905		0.21691
  20		0.7			0.0		3	0.45699		0.45699		0.23286
  20		0.7			0.0		4	0.48248		0.48248		0.23837
  20		0.7			0.0		5	0.50514		0.50514		0.24120
  20		0.7			0.1		1	0.32141		0.32767		0.17747
  20		0.7			0.1		2	0.41421		0.41905		0.21691
  20		0.7			0.1		3	0.45051		0.45699		0.23286
  20		0.7			0.1		4	0.47578		0.48248		0.23837
  20		0.7			0.1		5	0.49627		0.50514		0.24120
  20		0.7			0.2		1	0.32148		0.32767		0.17747
  20		0.7			0.2		2	0.41451		0.41905		0.21691
  20		0.7			0.2		3	0.45110		0.45699		0.23286
  20		0.7			0.2		4	0.47652		0.48248		0.23837
  20		0.7			0.2		5	0.49620		0.50514		0.24120
  20		0.7			0.3		1	0.32133		0.32767		0.17747
  20		0.7			0.3		2	0.41473		0.41905		0.21691
  20		0.7			0.3		3	0.45162		0.45699		0.23286
  20		0.7			0.3		4	0.47600		0.48248		0.23837
  20		0.7			0.3		5	0.49553		0.50514		0.24120
  20		0.7			0.4		1	0.32133		0.32767		0.17747
  20		0.7			0.4		2	0.41503		0.41905		0.21691
  20		0.7			0.4		3	0.45110		0.45699		0.23286
  20		0.7			0.4		4	0.47548		0.48248		0.23837
  20		0.7			0.4		5	0.49404		0.50514		0.24120
  20		0.7			0.5		1	0.32036		0.32767		0.17747
  20		0.7			0.5		2	0.41518		0.41905		0.21691
  20		0.7			0.5		3	0.44946		0.45699		0.23286
  20		0.7			0.5		4	0.47428		0.48248		0.23837
  20		0.7			0.5		5	0.49352		0.50514		0.24120
  20		0.7			0.6		1	0.31932		0.32767		0.17747
  20		0.7			0.6		2	0.41428		0.41905		0.21691
  20		0.7			0.6		3	0.44782		0.45699		0.23286
  20		0.7			0.6		4	0.47324		0.48248		0.23837
  20		0.7			0.6		5	0.49210		0.50514		0.24120
  20		0.7			0.7		1	0.31679		0.32767		0.17747
  20		0.7			0.7		2	0.41227		0.41905		0.21691
  20		0.7			0.7		3	0.44551		0.45699		0.23286
  20		0.7			0.7		4	0.47153		0.48248		0.23837
  20		0.7			0.7		5	0.49120		0.50514		0.24120
  20		0.7			0.8		1	0.31112		0.32767		0.17747
  20		0.7			0.8		2	0.40742		0.41905		0.21691
  20		0.7			0.8		3	0.44335		0.45699		0.23286
  20		0.7			0.8		4	0.47026		0.48248		0.23837
  20		0.7			0.8		5	0.48994		0.50514		0.24120
  20		0.7			0.9		1	0.30024		0.32767		0.17747
  20		0.7			0.9		2	0.40101		0.41905		0.21691
  20		0.7			0.9		3	0.43933		0.45699		0.23286
  20		0.7			0.9		4	0.46817		0.48248		0.23837
  20		0.7			0.9		5	0.48837		0.50514		0.24120
  20		0.7			1.0		1	0.17747		0.32767		0.17747
  20		0.7			1.0		2	0.21691		0.41905		0.21691
  20		0.7			1.0		3	0.23286		0.45699		0.23286
  20		0.7			1.0		4	0.23837		0.48248		0.23837
  20		0.7			1.0		5	0.24120		0.50514		0.24120
  20		0.8			0.0		1	0.32767		0.32767		0.17747
  20		0.8			0.0		2	0.41905		0.41905		0.21638
  20		0.8			0.0		3	0.45699		0.45699		0.23211
  20		0.8			0.0		4	0.48248		0.48248		0.23763
  20		0.8			0.0		5	0.50514		0.50514		0.24031
  20		0.8			0.1		1	0.32111		0.32767		0.17747
  20		0.8			0.1		2	0.41391		0.41905		0.21638
  20		0.8			0.1		3	0.44999		0.45699		0.23211
  20		0.8			0.1		4	0.47503		0.48248		0.23763
  20		0.8			0.1		5	0.49560		0.50514		0.24031
  20		0.8			0.2		1	0.32126		0.32767		0.17747
  20		0.8			0.2		2	0.41421		0.41905		0.21638
  20		0.8			0.2		3	0.45066		0.45699		0.23211
  20		0.8			0.2		4	0.47585		0.48248		0.23763
  20		0.8			0.2		5	0.49553		0.50514		0.24031
  20		0.8			0.3		1	0.32103		0.32767		0.17747
  20		0.8			0.3		2	0.41436		0.41905		0.21638
  20		0.8			0.3		3	0.45125		0.45699		0.23211
  20		0.8			0.3		4	0.47533		0.48248		0.23763
  20		0.8			0.3		5	0.49493		0.50514		0.24031
  20		0.8			0.4		1	0.32103		0.32767		0.17747
  20		0.8			0.4		2	0.41465		0.41905		0.21638
  20		0.8			0.4		3	0.45066		0.45699		0.23211
  20		0.8			0.4		4	0.47481		0.48248		0.23763
  20		0.8			0.4		5	0.49344		0.50514		0.24031
  20		0.8			0.5		1	0.32007		0.32767		0.17747
  20		0.8			0.5		2	0.41480		0.41905		0.21638
  20		0.8			0.5		3	0.44902		0.45699		0.23211
  20		0.8			0.5		4	0.47354		0.48248		0.23763
  20		0.8			0.5		5	0.49292		0.50514		0.24031
  20		0.8			0.6		1	0.31902		0.32767		0.17747
  20		0.8			0.6		2	0.41391		0.41905		0.21638
  20		0.8			0.6		3	0.44738		0.45699		0.23211
  20		0.8			0.6		4	0.47257		0.48248		0.23763
  20		0.8			0.6		5	0.49150		0.50514		0.24031
  20		0.8			0.7		1	0.31656		0.32767		0.17747
  20		0.8			0.7		2	0.41190		0.41905		0.21638
  20		0.8			0.7		3	0.44507		0.45699		0.23211
  20		0.8			0.7		4	0.47086		0.48248		0.23763
  20		0.8			0.7		5	0.49061		0.50514		0.24031
  20		0.8			0.8		1	0.31097		0.32767		0.17747
  20		0.8			0.8		2	0.40713		0.41905		0.21638
  20		0.8			0.8		3	0.44290		0.45699		0.23211
  20		0.8			0.8		4	0.46966		0.48248		0.23763
  20		0.8			0.8		5	0.48927		0.50514		0.24031
  20		0.8			0.9		1	0.30054		0.32767		0.17747
  20		0.8			0.9		2	0.40086		0.41905		0.21638
  20		0.8			0.9		3	0.43858		0.45699		0.23211
  20		0.8			0.9		4	0.46750		0.48248		0.23763
  20		0.8			0.9		5	0.48778		0.50514		0.24031
  20		0.8			1.0		1	0.17747		0.32767		0.17747
  20		0.8			1.0		2	0.21638		0.41905		0.21638
  20		0.8			1.0		3	0.23211		0.45699		0.23211
  20		0.8			1.0		4	0.23763		0.48248		0.23763
  20		0.8			1.0		5	0.24031		0.50514		0.24031
  20		0.9			0.0		1	0.32767		0.32767		0.17785
  20		0.9			0.0		2	0.41905		0.41905		0.21683
  20		0.9			0.0		3	0.45699		0.45699		0.23211
  20		0.9			0.0		4	0.48248		0.48248		0.23733
  20		0.9			0.0		5	0.50514		0.50514		0.23971
  20		0.9			0.1		1	0.32141		0.32767		0.17785
  20		0.9			0.1		2	0.41398		0.41905		0.21683
  20		0.9			0.1		3	0.44999		0.45699		0.23211
  20		0.9			0.1		4	0.47488		0.48248		0.23733
  20		0.9			0.1		5	0.49523		0.50514		0.23971
  20		0.9			0.2		1	0.32141		0.32767		0.17785
  20		0.9			0.2		2	0.41428		0.41905		0.21683
  20		0.9			0.2		3	0.45066		0.45699		0.23211
  20		0.9			0.2		4	0.47570		0.48248		0.23733
  20		0.9			0.2		5	0.49516		0.50514		0.23971
  20		0.9			0.3		1	0.32089		0.32767		0.17785
  20		0.9			0.3		2	0.41443		0.41905		0.21683
  20		0.9			0.3		3	0.45125		0.45699		0.23211
  20		0.9			0.3		4	0.47518		0.48248		0.23733
  20		0.9			0.3		5	0.49448		0.50514		0.23971
  20		0.9			0.4		1	0.32089		0.32767		0.17785
  20		0.9			0.4		2	0.41473		0.41905		0.21683
  20		0.9			0.4		3	0.45066		0.45699		0.23211
  20		0.9			0.4		4	0.47466		0.48248		0.23733
  20		0.9			0.4		5	0.49299		0.50514		0.23971
  20		0.9			0.5		1	0.31999		0.32767		0.17785
  20		0.9			0.5		2	0.41480		0.41905		0.21683
  20		0.9			0.5		3	0.44894		0.45699		0.23211
  20		0.9			0.5		4	0.47332		0.48248		0.23733
  20		0.9			0.5		5	0.49240		0.50514		0.23971
  20		0.9			0.6		1	0.31910		0.32767		0.17785
  20		0.9			0.6		2	0.41391		0.41905		0.21683
  20		0.9			0.6		3	0.44730		0.45699		0.23211
  20		0.9			0.6		4	0.47242		0.48248		0.23733
  20		0.9			0.6		5	0.49091		0.50514		0.23971
  20		0.9			0.7		1	0.31671		0.32767		0.17785
  20		0.9			0.7		2	0.41190		0.41905		0.21683
  20		0.9			0.7		3	0.44514		0.45699		0.23211
  20		0.9			0.7		4	0.47071		0.48248		0.23733
  20		0.9			0.7		5	0.49001		0.50514		0.23971
  20		0.9			0.8		1	0.31112		0.32767		0.17785
  20		0.9			0.8		2	0.40735		0.41905		0.21683
  20		0.9			0.8		3	0.44305		0.45699		0.23211
  20		0.9			0.8		4	0.46959		0.48248		0.23733
  20		0.9			0.8		5	0.48874		0.50514		0.23971
  20		0.9			0.9		1	0.30113		0.32767		0.17785
  20		0.9			0.9		2	0.40124		0.41905		0.21683
  20		0.9			0.9		3	0.43873		0.45699		0.23211
  20		0.9			0.9		4	0.46758		0.48248		0.23733
  20		0.9			0.9		5	0.48763		0.50514		0.23971
  20		0.9			1.0		1	0.17785		0.32767		0.17785
  20		0.9			1.0		2	0.21683		0.41905		0.21683
  20		0.9			1.0		3	0.23211		0.45699		0.23211
  20		0.9			1.0		4	0.23733		0.48248		0.23733
  20		0.9			1.0		5	0.23971		0.50514		0.23971
  20		1.0			0.0		1	0.32767		0.32767		0.17792
  20		1.0			0.0		2	0.41905		0.41905		0.21713
  20		1.0			0.0		3	0.45699		0.45699		0.23211
  20		1.0			0.0		4	0.48248		0.48248		0.23681
  20		1.0			0.0		5	0.50514		0.50514		0.23942
  20		1.0			0.1		1	0.32133		0.32767		0.17792
  20		1.0			0.1		2	0.41383		0.41905		0.21713
  20		1.0			0.1		3	0.44961		0.45699		0.23211
  20		1.0			0.1		4	0.47443		0.48248		0.23681
  20		1.0			0.1		5	0.49486		0.50514		0.23942
  20		1.0			0.2		1	0.32133		0.32767		0.17792
  20		1.0			0.2		2	0.41413		0.41905		0.21713
  20		1.0			0.2		3	0.45028		0.45699		0.23211
  20		1.0			0.2		4	0.47525		0.48248		0.23681
  20		1.0			0.2		5	0.49478		0.50514		0.23942
  20		1.0			0.3		1	0.32081		0.32767		0.17792
  20		1.0			0.3		2	0.41428		0.41905		0.21713
  20		1.0			0.3		3	0.45088		0.45699		0.23211
  20		1.0			0.3		4	0.47473		0.48248		0.23681
  20		1.0			0.3		5	0.49411		0.50514		0.23942
  20		1.0			0.4		1	0.32081		0.32767		0.17792
  20		1.0			0.4		2	0.41458		0.41905		0.21713
  20		1.0			0.4		3	0.45028		0.45699		0.23211
  20		1.0			0.4		4	0.47421		0.48248		0.23681
  20		1.0			0.4		5	0.49262		0.50514		0.23942
  20		1.0			0.5		1	0.31992		0.32767		0.17792
  20		1.0			0.5		2	0.41465		0.41905		0.21713
  20		1.0			0.5		3	0.44857		0.45699		0.23211
  20		1.0			0.5		4	0.47287		0.48248		0.23681
  20		1.0			0.5		5	0.49202		0.50514		0.23942
  20		1.0			0.6		1	0.31902		0.32767		0.17792
  20		1.0			0.6		2	0.41376		0.41905		0.21713
  20		1.0			0.6		3	0.44693		0.45699		0.23211
  20		1.0			0.6		4	0.47197		0.48248		0.23681
  20		1.0			0.6		5	0.49053		0.50514		0.23942
  20		1.0			0.7		1	0.31664		0.32767		0.17792
  20		1.0			0.7		2	0.41175		0.41905		0.21713
  20		1.0			0.7		3	0.44484		0.45699		0.23211
  20		1.0			0.7		4	0.47026		0.48248		0.23681
  20		1.0			0.7		5	0.48964		0.50514		0.23942
  20		1.0			0.8		1	0.31112		0.32767		0.17792
  20		1.0			0.8		2	0.40765		0.41905		0.21713
  20		1.0			0.8		3	0.44275		0.45699		0.23211
  20		1.0			0.8		4	0.46914		0.48248		0.23681
  20		1.0			0.8		5	0.48837		0.50514		0.23942
  20		1.0			0.9		1	0.30106		0.32767		0.17792
  20		1.0			0.9		2	0.40139		0.41905		0.21713
  20		1.0			0.9		3	0.43895		0.45699		0.23211
  20		1.0			0.9		4	0.46713		0.48248		0.23681
  20		1.0			0.9		5	0.48725		0.50514		0.23942
  20		1.0			1.0		1	0.17792		0.32767		0.17792
  20		1.0			1.0		2	0.21713		0.41905		0.21713
  20		1.0			1.0		3	0.23211		0.45699		0.23211
  20		1.0			1.0		4	0.23681		0.48248		0.23681
  20		1.0			1.0		5	0.23942		0.50514		0.23942
  40		0.1			0.0		1	0.32767		0.32767		0.18918
  40		0.1			0.0		2	0.41905		0.41905		0.25007
  40		0.1			0.0		3	0.45699		0.45699		0.27616
  40		0.1			0.0		4	0.48248		0.48248		0.29226
  40		0.1			0.0		5	0.50514		0.50514		0.30292
  40		0.1			0.1		1	0.32290		0.32767		0.18918
  40		0.1			0.1		2	0.41495		0.41905		0.25007
  40		0.1			0.1		3	0.44976		0.45699		0.27616
  40		0.1			0.1		4	0.47473		0.48248		0.29226
  40		0.1			0.1		5	0.49672		0.50514		0.30292
  40		0.1			0.2		1	0.32320		0.32767		0.18918
  40		0.1			0.2		2	0.41495		0.41905		0.25007
  40		0.1			0.2		3	0.44976		0.45699		0.27616
  40		0.1			0.2		4	0.47488		0.48248		0.29226
  40		0.1			0.2		5	0.49702		0.50514		0.30292
  40		0.1			0.3		1	0.32297		0.32767		0.18918
  40		0.1			0.3		2	0.41473		0.41905		0.25007
  40		0.1			0.3		3	0.44984		0.45699		0.27616
  40		0.1			0.3		4	0.47496		0.48248		0.29226
  40		0.1			0.3		5	0.49657		0.50514		0.30292
  40		0.1			0.4		1	0.32245		0.32767		0.18918
  40		0.1			0.4		2	0.41413		0.41905		0.25007
  40		0.1			0.4		3	0.45006		0.45699		0.27616
  40		0.1			0.4		4	0.47451		0.48248		0.29226
  40		0.1			0.4		5	0.49590		0.50514		0.30292
  40		0.1			0.5		1	0.32089		0.32767		0.18918
  40		0.1			0.5		2	0.41480		0.41905		0.25007
  40		0.1			0.5		3	0.44961		0.45699		0.27616
  40		0.1			0.5		4	0.47414		0.48248		0.29226
  40		0.1			0.5		5	0.49389		0.50514		0.30292
  40		0.1			0.6		1	0.31902		0.32767		0.18918
  40		0.1			0.6		2	0.41406		0.41905		0.25007
  40		0.1			0.6		3	0.44909		0.45699		0.27616
  40		0.1			0.6		4	0.47257		0.48248		0.29226
  40		0.1			0.6		5	0.49314		0.50514		0.30292
  40		0.1			0.7		1	0.31366		0.32767		0.18918
  40		0.1			0.7		2	0.41048		0.41905		0.25007
  40		0.1			0.7		3	0.44633		0.45699		0.27616
  40		0.1			0.7		4	0.47123		0.48248		0.29226
  40		0.1			0.7		5	0.49128		0.50514		0.30292
  40		0.1			0.8		1	0.30590		0.32767		0.18918
  40		0.1			0.8		2	0.40578		0.41905		0.25007
  40		0.1			0.8		3	0.44328		0.45699		0.27616
  40		0.1			0.8		4	0.46832		0.48248		0.29226
  40		0.1			0.8		5	0.48837		0.50514		0.30292
  40		0.1			0.9		1	0.28854		0.32767		0.18918
  40		0.1			0.9		2	0.39393		0.41905		0.25007
  40		0.1			0.9		3	0.43478		0.45699		0.27616
  40		0.1			0.9		4	0.46102		0.48248		0.29226
  40		0.1			0.9		5	0.48151		0.50514		0.30292
  40		0.1			1.0		1	0.18918		0.32767		0.18918
  40		0.1			1.0		2	0.25007		0.41905		0.25007
  40		0.1			1.0		3	0.27616		0.45699		0.27616
  40		0.1			1.0		4	0.29226		0.48248		0.29226
  40		0.1			1.0		5	0.30292		0.50514		0.30292
  40		0.2			0.0		1	0.32767		0.32767		0.19320
  40		0.2			0.0		2	0.41905		0.41905		0.24732
  40		0.2			0.0		3	0.45699		0.45699		0.27147
  40		0.2			0.0		4	0.48248		0.48248		0.28265
  40		0.2			0.0		5	0.50514		0.50514		0.29114
  40		0.2			0.1		1	0.32171		0.32767		0.19320
  40		0.2			0.1		2	0.41436		0.41905		0.24732
  40		0.2			0.1		3	0.44976		0.45699		0.27147
  40		0.2			0.1		4	0.47443		0.48248		0.28265
  40		0.2			0.1		5	0.49516		0.50514		0.29114
  40		0.2			0.2		1	0.32215		0.32767		0.19320
  40		0.2			0.2		2	0.41465		0.41905		0.24732
  40		0.2			0.2		3	0.45028		0.45699		0.27147
  40		0.2			0.2		4	0.47466		0.48248		0.28265
  40		0.2			0.2		5	0.49530		0.50514		0.29114
  40		0.2			0.3		1	0.32171		0.32767		0.19320
  40		0.2			0.3		2	0.41443		0.41905		0.24732
  40		0.2			0.3		3	0.45021		0.45699		0.27147
  40		0.2			0.3		4	0.47443		0.48248		0.28265
  40		0.2			0.3		5	0.49493		0.50514		0.29114
  40		0.2			0.4		1	0.32133		0.32767		0.19320
  40		0.2			0.4		2	0.41331		0.41905		0.24732
  40		0.2			0.4		3	0.45028		0.45699		0.27147
  40		0.2			0.4		4	0.47428		0.48248		0.28265
  40		0.2			0.4		5	0.49329		0.50514		0.29114
  40		0.2			0.5		1	0.31984		0.32767		0.19320
  40		0.2			0.5		2	0.41398		0.41905		0.24732
  40		0.2			0.5		3	0.44931		0.45699		0.27147
  40		0.2			0.5		4	0.47361		0.48248		0.28265
  40		0.2			0.5		5	0.49150		0.50514		0.29114
  40		0.2			0.6		1	0.31850		0.32767		0.19320
  40		0.2			0.6		2	0.41331		0.41905		0.24732
  40		0.2			0.6		3	0.44849		0.45699		0.27147
  40		0.2			0.6		4	0.47242		0.48248		0.28265
  40		0.2			0.6		5	0.49038		0.50514		0.29114
  40		0.2			0.7		1	0.31448		0.32767		0.19320
  40		0.2			0.7		2	0.41123		0.41905		0.24732
  40		0.2			0.7		3	0.44603		0.45699		0.27147
  40		0.2			0.7		4	0.47041		0.48248		0.28265
  40		0.2			0.7		5	0.48733		0.50514		0.29114
  40		0.2			0.8		1	0.30933		0.32767		0.19320
  40		0.2			0.8		2	0.40623		0.41905		0.24732
  40		0.2			0.8		3	0.44223		0.45699		0.27147
  40		0.2			0.8		4	0.46728		0.48248		0.28265
  40		0.2			0.8		5	0.48502		0.50514		0.29114
  40		0.2			0.9		1	0.29539		0.32767		0.19320
  40		0.2			0.9		2	0.39602		0.41905		0.24732
  40		0.2			0.9		3	0.43418		0.45699		0.27147
  40		0.2			0.9		4	0.46176		0.48248		0.28265
  40		0.2			0.9		5	0.48092		0.50514		0.29114
  40		0.2			1.0		1	0.19320		0.32767		0.19320
  40		0.2			1.0		2	0.24732		0.41905		0.24732
  40		0.2			1.0		3	0.27147		0.45699		0.27147
  40		0.2			1.0		4	0.28265		0.48248		0.28265
  40		0.2			1.0		5	0.29114		0.50514		0.29114
  40		0.3			0.0		1	0.32767		0.32767		0.19603
  40		0.3			0.0		2	0.41905		0.41905		0.25022
  40		0.3			0.0		3	0.45699		0.45699		0.26901
  40		0.3			0.0		4	0.48248		0.48248		0.27914
  40		0.3			0.0		5	0.50514		0.50514		0.28585
  40		0.3			0.1		1	0.32141		0.32767		0.19603
  40		0.3			0.1		2	0.41391		0.41905		0.25022
  40		0.3			0.1		3	0.44961		0.45699		0.26901
  40		0.3			0.1		4	0.47346		0.48248		0.27914
  40		0.3			0.1		5	0.49426		0.50514		0.28585
  40		0.3			0.2		1	0.32171		0.32767		0.19603
  40		0.3			0.2		2	0.41413		0.41905		0.25022
  40		0.3			0.2		3	0.45028		0.45699		0.26901
  40		0.3			0.2		4	0.47384		0.48248		0.27914
  40		0.3			0.2		5	0.49463		0.50514		0.28585
  40		0.3			0.3		1	0.32148		0.32767		0.19603
  40		0.3			0.3		2	0.41398		0.41905		0.25022
  40		0.3			0.3		3	0.45028		0.45699		0.26901
  40		0.3			0.3		4	0.47369		0.48248		0.27914
  40		0.3			0.3		5	0.49389		0.50514		0.28585
  40		0.3			0.4		1	0.32141		0.32767		0.19603
  40		0.3			0.4		2	0.41294		0.41905		0.25022
  40		0.3			0.4		3	0.45036		0.45699		0.26901
  40		0.3			0.4		4	0.47317		0.48248		0.27914
  40		0.3			0.4		5	0.49225		0.50514		0.28585
  40		0.3			0.5		1	0.32036		0.32767		0.19603
  40		0.3			0.5		2	0.41376		0.41905		0.25022
  40		0.3			0.5		3	0.44931		0.45699		0.26901
  40		0.3			0.5		4	0.47242		0.48248		0.27914
  40		0.3			0.5		5	0.49061		0.50514		0.28585
  40		0.3			0.6		1	0.31954		0.32767		0.19603
  40		0.3			0.6		2	0.41398		0.41905		0.25022
  40		0.3			0.6		3	0.44767		0.45699		0.26901
  40		0.3			0.6		4	0.47100		0.48248		0.27914
  40		0.3			0.6		5	0.48912		0.50514		0.28585
  40		0.3			0.7		1	0.31597		0.32767		0.19603
  40		0.3			0.7		2	0.41257		0.41905		0.25022
  40		0.3			0.7		3	0.44589		0.45699		0.26901
  40		0.3			0.7		4	0.46877		0.48248		0.27914
  40		0.3			0.7		5	0.48651		0.50514		0.28585
  40		0.3			0.8		1	0.31254		0.32767		0.19603
  40		0.3			0.8		2	0.40824		0.41905		0.25022
  40		0.3			0.8		3	0.44201		0.45699		0.26901
  40		0.3			0.8		4	0.46653		0.48248		0.27914
  40		0.3			0.8		5	0.48465		0.50514		0.28585
  40		0.3			0.9		1	0.30091		0.32767		0.19603
  40		0.3			0.9		2	0.40049		0.41905		0.25022
  40		0.3			0.9		3	0.43515		0.45699		0.26901
  40		0.3			0.9		4	0.46169		0.48248		0.27914
  40		0.3			0.9		5	0.48144		0.50514		0.28585
  40		0.3			1.0		1	0.19603		0.32767		0.19603
  40		0.3			1.0		2	0.25022		0.41905		0.25022
  40		0.3			1.0		3	0.26901		0.45699		0.26901
  40		0.3			1.0		4	0.27914		0.48248		0.27914
  40		0.3			1.0		5	0.28585		0.50514		0.28585
  40		0.4			0.0		1	0.32767		0.32767		0.19603
  40		0.4			0.0		2	0.41905		0.41905		0.24918
  40		0.4			0.0		3	0.45699		0.45699		0.26804
  40		0.4			0.0		4	0.48248		0.48248		0.27698
  40		0.4			0.0		5	0.50514		0.50514		0.28354
  40		0.4			0.1		1	0.32096		0.32767		0.19603
  40		0.4			0.1		2	0.41339		0.41905		0.24918
  40		0.4			0.1		3	0.44902		0.45699		0.26804
  40		0.4			0.1		4	0.47294		0.48248		0.27698
  40		0.4			0.1		5	0.49299		0.50514		0.28354
  40		0.4			0.2		1	0.32126		0.32767		0.19603
  40		0.4			0.2		2	0.41354		0.41905		0.24918
  40		0.4			0.2		3	0.44961		0.45699		0.26804
  40		0.4			0.2		4	0.47324		0.48248		0.27698
  40		0.4			0.2		5	0.49337		0.50514		0.28354
  40		0.4			0.3		1	0.32089		0.32767		0.19603
  40		0.4			0.3		2	0.41354		0.41905		0.24918
  40		0.4			0.3		3	0.44969		0.45699		0.26804
  40		0.4			0.3		4	0.47332		0.48248		0.27698
  40		0.4			0.3		5	0.49277		0.50514		0.28354
  40		0.4			0.4		1	0.32096		0.32767		0.19603
  40		0.4			0.4		2	0.41309		0.41905		0.24918
  40		0.4			0.4		3	0.44969		0.45699		0.26804
  40		0.4			0.4		4	0.47287		0.48248		0.27698
  40		0.4			0.4		5	0.49106		0.50514		0.28354
  40		0.4			0.5		1	0.31977		0.32767		0.19603
  40		0.4			0.5		2	0.41361		0.41905		0.24918
  40		0.4			0.5		3	0.44842		0.45699		0.26804
  40		0.4			0.5		4	0.47182		0.48248		0.27698
  40		0.4			0.5		5	0.48919		0.50514		0.28354
  40		0.4			0.6		1	0.31865		0.32767		0.19603
  40		0.4			0.6		2	0.41421		0.41905		0.24918
  40		0.4			0.6		3	0.44760		0.45699		0.26804
  40		0.4			0.6		4	0.47078		0.48248		0.27698
  40		0.4			0.6		5	0.48837		0.50514		0.28354
  40		0.4			0.7		1	0.31589		0.32767		0.19603
  40		0.4			0.7		2	0.41264		0.41905		0.24918
  40		0.4			0.7		3	0.44581		0.45699		0.26804
  40		0.4			0.7		4	0.46862		0.48248		0.27698
  40		0.4			0.7		5	0.48569		0.50514		0.28354
  40		0.4			0.8		1	0.31202		0.32767		0.19603
  40		0.4			0.8		2	0.40839		0.41905		0.24918
  40		0.4			0.8		3	0.44238		0.45699		0.26804
  40		0.4			0.8		4	0.46653		0.48248		0.27698
  40		0.4			0.8		5	0.48383		0.50514		0.28354
  40		0.4			0.9		1	0.30165		0.32767		0.19603
  40		0.4			0.9		2	0.40139		0.41905		0.24918
  40		0.4			0.9		3	0.43642		0.45699		0.26804
  40		0.4			0.9		4	0.46161		0.48248		0.27698
  40		0.4			0.9		5	0.48107		0.50514		0.28354
  40		0.4			1.0		1	0.19603		0.32767		0.19603
  40		0.4			1.0		2	0.24918		0.41905		0.24918
  40		0.4			1.0		3	0.26804		0.45699		0.26804
  40		0.4			1.0		4	0.27698		0.48248		0.27698
  40		0.4			1.0		5	0.28354		0.50514		0.28354
  40		0.5			0.0		1	0.32767		0.32767		0.19790
  40		0.5			0.0		2	0.41905		0.41905		0.24940
  40		0.5			0.0		3	0.45699		0.45699		0.26767
  40		0.5			0.0		4	0.48248		0.48248		0.27579
  40		0.5			0.0		5	0.50514		0.50514		0.28190
  40		0.5			0.1		1	0.32096		0.32767		0.19790
  40		0.5			0.1		2	0.41279		0.41905		0.24940
  40		0.5			0.1		3	0.44835		0.45699		0.26767
  40		0.5			0.1		4	0.47168		0.48248		0.27579
  40		0.5			0.1		5	0.49173		0.50514		0.28190
  40		0.5			0.2		1	0.32133		0.32767		0.19790
  40		0.5			0.2		2	0.41294		0.41905		0.24940
  40		0.5			0.2		3	0.44909		0.45699		0.26767
  40		0.5			0.2		4	0.47212		0.48248		0.27579
  40		0.5			0.2		5	0.49202		0.50514		0.28190
  40		0.5			0.3		1	0.32118		0.32767		0.19790
  40		0.5			0.3		2	0.41294		0.41905		0.24940
  40		0.5			0.3		3	0.44924		0.45699		0.26767
  40		0.5			0.3		4	0.47212		0.48248		0.27579
  40		0.5			0.3		5	0.49150		0.50514		0.28190
  40		0.5			0.4		1	0.32133		0.32767		0.19790
  40		0.5			0.4		2	0.41257		0.41905		0.24940
  40		0.5			0.4		3	0.44924		0.45699		0.26767
  40		0.5			0.4		4	0.47190		0.48248		0.27579
  40		0.5			0.4		5	0.48986		0.50514		0.28190
  40		0.5			0.5		1	0.32066		0.32767		0.19790
  40		0.5			0.5		2	0.41324		0.41905		0.24940
  40		0.5			0.5		3	0.44805		0.45699		0.26767
  40		0.5			0.5		4	0.47041		0.48248		0.27579
  40		0.5			0.5		5	0.48815		0.50514		0.28190
  40		0.5			0.6		1	0.31999		0.32767		0.19790
  40		0.5			0.6		2	0.41391		0.41905		0.24940
  40		0.5			0.6		3	0.44723		0.45699		0.26767
  40		0.5			0.6		4	0.47011		0.48248		0.27579
  40		0.5			0.6		5	0.48748		0.50514		0.28190
  40		0.5			0.7		1	0.31761		0.32767		0.19790
  40		0.5			0.7		2	0.41234		0.41905		0.24940
  40		0.5			0.7		3	0.44536		0.45699		0.26767
  40		0.5			0.7		4	0.46795		0.48248		0.27579
  40		0.5			0.7		5	0.48479		0.50514		0.28190
  40		0.5			0.8		1	0.31351		0.32767		0.19790
  40		0.5			0.8		2	0.40906		0.41905		0.24940
  40		0.5			0.8		3	0.44186		0.45699		0.26767
  40		0.5			0.8		4	0.46564		0.48248		0.27579
  40		0.5			0.8		5	0.48315		0.50514		0.28190
  40		0.5			0.9		1	0.30382		0.32767		0.19790
  40		0.5			0.9		2	0.40273		0.41905		0.24940
  40		0.5			0.9		3	0.43634		0.45699		0.26767
  40		0.5			0.9		4	0.46124		0.48248		0.27579
  40		0.5			0.9		5	0.48047		0.50514		0.28190
  40		0.5			1.0		1	0.19790		0.32767		0.19790
  40		0.5			1.0		2	0.24940		0.41905		0.24940
  40		0.5			1.0		3	0.26767		0.45699		0.26767
  40		0.5			1.0		4	0.27579		0.48248		0.27579
  40		0.5			1.0		5	0.28190		0.50514		0.28190
  40		0.6			0.0		1	0.32767		0.32767		0.19879
  40		0.6			0.0		2	0.41905		0.41905		0.24821
  40		0.6			0.0		3	0.45699		0.45699		0.26632
  40		0.6			0.0		4	0.48248		0.48248		0.27378
  40		0.6			0.0		5	0.50514		0.50514		0.27914
  40		0.6			0.1		1	0.32051		0.32767		0.19879
  40		0.6			0.1		2	0.41257		0.41905		0.24821
  40		0.6			0.1		3	0.44753		0.45699		0.26632
  40		0.6			0.1		4	0.47078		0.48248		0.27378
  40		0.6			0.1		5	0.49024		0.50514		0.27914
  40		0.6			0.2		1	0.32059		0.32767		0.19879
  40		0.6			0.2		2	0.41264		0.41905		0.24821
  40		0.6			0.2		3	0.44812		0.45699		0.26632
  40		0.6			0.2		4	0.47138		0.48248		0.27378
  40		0.6			0.2		5	0.49046		0.50514		0.27914
  40		0.6			0.3		1	0.32074		0.32767		0.19879
  40		0.6			0.3		2	0.41264		0.41905		0.24821
  40		0.6			0.3		3	0.44835		0.45699		0.26632
  40		0.6			0.3		4	0.47145		0.48248		0.27378
  40		0.6			0.3		5	0.49024		0.50514		0.27914
  40		0.6			0.4		1	0.32074		0.32767		0.19879
  40		0.6			0.4		2	0.41234		0.41905		0.24821
  40		0.6			0.4		3	0.44842		0.45699		0.26632
  40		0.6			0.4		4	0.47123		0.48248		0.27378
  40		0.6			0.4		5	0.48874		0.50514		0.27914
  40		0.6			0.5		1	0.32007		0.32767		0.19879
  40		0.6			0.5		2	0.41309		0.41905		0.24821
  40		0.6			0.5		3	0.44723		0.45699		0.26632
  40		0.6			0.5		4	0.46966		0.48248		0.27378
  40		0.6			0.5		5	0.48718		0.50514		0.27914
  40		0.6			0.6		1	0.31954		0.32767		0.19879
  40		0.6			0.6		2	0.41294		0.41905		0.24821
  40		0.6			0.6		3	0.44656		0.45699		0.26632
  40		0.6			0.6		4	0.46892		0.48248		0.27378
  40		0.6			0.6		5	0.48658		0.50514		0.27914
  40		0.6			0.7		1	0.31857		0.32767		0.19879
  40		0.6			0.7		2	0.41182		0.41905		0.24821
  40		0.6			0.7		3	0.44432		0.45699		0.26632
  40		0.6			0.7		4	0.46683		0.48248		0.27378
  40		0.6			0.7		5	0.48353		0.50514		0.27914
  40		0.6			0.8		1	0.31507		0.32767		0.19879
  40		0.6			0.8		2	0.40877		0.41905		0.24821
  40		0.6			0.8		3	0.44104		0.45699		0.26632
  40		0.6			0.8		4	0.46445		0.48248		0.27378
  40		0.6			0.8		5	0.48189		0.50514		0.27914
  40		0.6			0.9		1	0.30523		0.32767		0.19879
  40		0.6			0.9		2	0.40258		0.41905		0.24821
  40		0.6			0.9		3	0.43552		0.45699		0.26632
  40		0.6			0.9		4	0.46012		0.48248		0.27378
  40		0.6			0.9		5	0.47987		0.50514		0.27914
  40		0.6			1.0		1	0.19879		0.32767		0.19879
  40		0.6			1.0		2	0.24821		0.41905		0.24821
  40		0.6			1.0		3	0.26632		0.45699		0.26632
  40		0.6			1.0		4	0.27378		0.48248		0.27378
  40		0.6			1.0		5	0.27914		0.50514		0.27914
  40		0.7			0.0		1	0.32767		0.32767		0.19939
  40		0.7			0.0		2	0.41905		0.41905		0.24888
  40		0.7			0.0		3	0.45699		0.45699		0.26588
  40		0.7			0.0		4	0.48248		0.48248		0.27340
  40		0.7			0.0		5	0.50514		0.50514		0.27885
  40		0.7			0.1		1	0.32059		0.32767		0.19939
  40		0.7			0.1		2	0.41227		0.41905		0.24888
  40		0.7			0.1		3	0.44775		0.45699		0.26588
  40		0.7			0.1		4	0.47048		0.48248		0.27340
  40		0.7			0.1		5	0.48994		0.50514		0.27885
  40		0.7			0.2		1	0.32066		0.32767		0.19939
  40		0.7			0.2		2	0.41234		0.41905		0.24888
  40		0.7			0.2		3	0.44835		0.45699		0.26588
  40		0.7			0.2		4	0.47115		0.48248		0.27340
  40		0.7			0.2		5	0.49016		0.50514		0.27885
  40		0.7			0.3		1	0.32074		0.32767		0.19939
  40		0.7			0.3		2	0.41234		0.41905		0.24888
  40		0.7			0.3		3	0.44857		0.45699		0.26588
  40		0.7			0.3		4	0.47130		0.48248		0.27340
  40		0.7			0.3		5	0.48994		0.50514		0.27885
  40		0.7			0.4		1	0.32074		0.32767		0.19939
  40		0.7			0.4		2	0.41212		0.41905		0.24888
  40		0.7			0.4		3	0.44857		0.45699		0.26588
  40		0.7			0.4		4	0.47108		0.48248		0.27340
  40		0.7			0.4		5	0.48837		0.50514		0.27885
  40		0.7			0.5		1	0.32007		0.32767		0.19939
  40		0.7			0.5		2	0.41294		0.41905		0.24888
  40		0.7			0.5		3	0.44738		0.45699		0.26588
  40		0.7			0.5		4	0.46944		0.48248		0.27340
  40		0.7			0.5		5	0.48673		0.50514		0.27885
  40		0.7			0.6		1	0.31954		0.32767		0.19939
  40		0.7			0.6		2	0.41294		0.41905		0.24888
  40		0.7			0.6		3	0.44671		0.45699		0.26588
  40		0.7			0.6		4	0.46877		0.48248		0.27340
  40		0.7			0.6		5	0.48606		0.50514		0.27885
  40		0.7			0.7		1	0.31872		0.32767		0.19939
  40		0.7			0.7		2	0.41175		0.41905		0.24888
  40		0.7			0.7		3	0.44447		0.45699		0.26588
  40		0.7			0.7		4	0.46676		0.48248		0.27340
  40		0.7			0.7		5	0.48323		0.50514		0.27885
  40		0.7			0.8		1	0.31522		0.32767		0.19939
  40		0.7			0.8		2	0.40906		0.41905		0.24888
  40		0.7			0.8		3	0.44134		0.45699		0.26588
  40		0.7			0.8		4	0.46445		0.48248		0.27340
  40		0.7			0.8		5	0.48166		0.50514		0.27885
  40		0.7			0.9		1	0.30583		0.32767		0.19939
  40		0.7			0.9		2	0.40295		0.41905		0.24888
  40		0.7			0.9		3	0.43560		0.45699		0.26588
  40		0.7			0.9		4	0.45997		0.48248		0.27340
  40		0.7			0.9		5	0.47995		0.50514		0.27885
  40		0.7			1.0		1	0.19939		0.32767		0.19939
  40		0.7			1.0		2	0.24888		0.41905		0.24888
  40		0.7			1.0		3	0.26588		0.45699		0.26588
  40		0.7			1.0		4	0.27340		0.48248		0.27340
  40		0.7			1.0		5	0.27885		0.50514		0.27885
  40		0.8			0.0		1	0.32767		0.32767		0.19917
  40		0.8			0.0		2	0.41905		0.41905		0.24843
  40		0.8			0.0		3	0.45699		0.45699		0.26535
  40		0.8			0.0		4	0.48248		0.48248		0.27266
  40		0.8			0.0		5	0.50514		0.50514		0.27795
  40		0.8			0.1		1	0.32036		0.32767		0.19917
  40		0.8			0.1		2	0.41197		0.41905		0.24843
  40		0.8			0.1		3	0.44723		0.45699		0.26535
  40		0.8			0.1		4	0.46974		0.48248		0.27266
  40		0.8			0.1		5	0.48927		0.50514		0.27795
  40		0.8			0.2		1	0.32044		0.32767		0.19917
  40		0.8			0.2		2	0.41205		0.41905		0.24843
  40		0.8			0.2		3	0.44782		0.45699		0.26535
  40		0.8			0.2		4	0.47041		0.48248		0.27266
  40		0.8			0.2		5	0.48942		0.50514		0.27795
  40		0.8			0.3		1	0.32044		0.32767		0.19917
  40		0.8			0.3		2	0.41197		0.41905		0.24843
  40		0.8			0.3		3	0.44812		0.45699		0.26535
  40		0.8			0.3		4	0.47063		0.48248		0.27266
  40		0.8			0.3		5	0.48927		0.50514		0.27795
  40		0.8			0.4		1	0.32044		0.32767		0.19917
  40		0.8			0.4		2	0.41175		0.41905		0.24843
  40		0.8			0.4		3	0.44812		0.45699		0.26535
  40		0.8			0.4		4	0.47048		0.48248		0.27266
  40		0.8			0.4		5	0.48778		0.50514		0.27795
  40		0.8			0.5		1	0.31977		0.32767		0.19917
  40		0.8			0.5		2	0.41257		0.41905		0.24843
  40		0.8			0.5		3	0.44693		0.45699		0.26535
  40		0.8			0.5		4	0.46884		0.48248		0.27266
  40		0.8			0.5		5	0.48621		0.50514		0.27795
  40		0.8			0.6		1	0.31939		0.32767		0.19917
  40		0.8			0.6		2	0.41257		0.41905		0.24843
  40		0.8			0.6		3	0.44626		0.45699		0.26535
  40		0.8			0.6		4	0.46810		0.48248		0.27266
  40		0.8			0.6		5	0.48554		0.50514		0.27795
  40		0.8			0.7		1	0.31850		0.32767		0.19917
  40		0.8			0.7		2	0.41137		0.41905		0.24843
  40		0.8			0.7		3	0.44402		0.45699		0.26535
  40		0.8			0.7		4	0.46609		0.48248		0.27266
  40		0.8			0.7		5	0.48263		0.50514		0.27795
  40		0.8			0.8		1	0.31507		0.32767		0.19917
  40		0.8			0.8		2	0.40869		0.41905		0.24843
  40		0.8			0.8		3	0.44082		0.45699		0.26535
  40		0.8			0.8		4	0.46377		0.48248		0.27266
  40		0.8			0.8		5	0.48107		0.50514		0.27795
  40		0.8			0.9		1	0.30620		0.32767		0.19917
  40		0.8			0.9		2	0.40273		0.41905		0.24843
  40		0.8			0.9		3	0.43500		0.45699		0.26535
  40		0.8			0.9		4	0.45930		0.48248		0.27266
  40		0.8			0.9		5	0.47928		0.50514		0.27795
  40		0.8			1.0		1	0.19917		0.32767		0.19917
  40		0.8			1.0		2	0.24843		0.41905		0.24843
  40		0.8			1.0		3	0.26535		0.45699		0.26535
  40		0.8			1.0		4	0.27266		0.48248		0.27266
  40		0.8			1.0		5	0.27795		0.50514		0.27795
  40		0.9			0.0		1	0.32767		0.32767		0.19961
  40		0.9			0.0		2	0.41905		0.41905		0.24881
  40		0.9			0.0		3	0.45699		0.45699		0.26535
  40		0.9			0.0		4	0.48248		0.48248		0.27214
  40		0.9			0.0		5	0.50514		0.50514		0.27736
  40		0.9			0.1		1	0.32029		0.32767		0.19961
  40		0.9			0.1		2	0.41205		0.41905		0.24881
  40		0.9			0.1		3	0.44723		0.45699		0.26535
  40		0.9			0.1		4	0.46959		0.48248		0.27214
  40		0.9			0.1		5	0.48889		0.50514		0.27736
  40		0.9			0.2		1	0.32074		0.32767		0.19961
  40		0.9			0.2		2	0.41212		0.41905		0.24881
  40		0.9			0.2		3	0.44782		0.45699		0.26535
  40		0.9			0.2		4	0.47026		0.48248		0.27214
  40		0.9			0.2		5	0.48912		0.50514		0.27736
  40		0.9			0.3		1	0.32044		0.32767		0.19961
  40		0.9			0.3		2	0.41205		0.41905		0.24881
  40		0.9			0.3		3	0.44812		0.45699		0.26535
  40		0.9			0.3		4	0.47056		0.48248		0.27214
  40		0.9			0.3		5	0.48897		0.50514		0.27736
  40		0.9			0.4		1	0.32036		0.32767		0.19961
  40		0.9			0.4		2	0.41182		0.41905		0.24881
  40		0.9			0.4		3	0.44812		0.45699		0.26535
  40		0.9			0.4		4	0.47041		0.48248		0.27214
  40		0.9			0.4		5	0.48748		0.50514		0.27736
  40		0.9			0.5		1	0.31992		0.32767		0.19961
  40		0.9			0.5		2	0.41257		0.41905		0.24881
  40		0.9			0.5		3	0.44685		0.45699		0.26535
  40		0.9			0.5		4	0.46869		0.48248		0.27214
  40		0.9			0.5		5	0.48584		0.50514		0.27736
  40		0.9			0.6		1	0.31947		0.32767		0.19961
  40		0.9			0.6		2	0.41257		0.41905		0.24881
  40		0.9			0.6		3	0.44618		0.45699		0.26535
  40		0.9			0.6		4	0.46795		0.48248		0.27214
  40		0.9			0.6		5	0.48517		0.50514		0.27736
  40		0.9			0.7		1	0.31865		0.32767		0.19961
  40		0.9			0.7		2	0.41137		0.41905		0.24881
  40		0.9			0.7		3	0.44395		0.45699		0.26535
  40		0.9			0.7		4	0.46594		0.48248		0.27214
  40		0.9			0.7		5	0.48226		0.50514		0.27736
  40		0.9			0.8		1	0.31507		0.32767		0.19961
  40		0.9			0.8		2	0.40869		0.41905		0.24881
  40		0.9			0.8		3	0.44089		0.45699		0.26535
  40		0.9			0.8		4	0.46363		0.48248		0.27214
  40		0.9			0.8		5	0.48055		0.50514		0.27736
  40		0.9			0.9		1	0.30643		0.32767		0.19961
  40		0.9			0.9		2	0.40295		0.41905		0.24881
  40		0.9			0.9		3	0.43523		0.45699		0.26535
  40		0.9			0.9		4	0.45945		0.48248		0.27214
  40		0.9			0.9		5	0.47876		0.50514		0.27736
  40		0.9			1.0		1	0.19961		0.32767		0.19961
  40		0.9			1.0		2	0.24881		0.41905		0.24881
  40		0.9			1.0		3	0.26535		0.45699		0.26535
  40		0.9			1.0		4	0.27214		0.48248		0.27214
  40		0.9			1.0		5	0.27736		0.50514		0.27736
  40		1.0			0.0		1	0.32767		0.32767		0.19976
  40		1.0			0.0		2	0.41905		0.41905		0.24918
  40		1.0			0.0		3	0.45699		0.45699		0.26543
  40		1.0			0.0		4	0.48248		0.48248		0.27169
  40		1.0			0.0		5	0.50514		0.50514		0.27706
  40		1.0			0.1		1	0.32021		0.32767		0.19976
  40		1.0			0.1		2	0.41190		0.41905		0.24918
  40		1.0			0.1		3	0.44685		0.45699		0.26543
  40		1.0			0.1		4	0.46914		0.48248		0.27169
  40		1.0			0.1		5	0.48852		0.50514		0.27706
  40		1.0			0.2		1	0.32066		0.32767		0.19976
  40		1.0			0.2		2	0.41197		0.41905		0.24918
  40		1.0			0.2		3	0.44745		0.45699		0.26543
  40		1.0			0.2		4	0.46981		0.48248		0.27169
  40		1.0			0.2		5	0.48874		0.50514		0.27706
  40		1.0			0.3		1	0.32036		0.32767		0.19976
  40		1.0			0.3		2	0.41190		0.41905		0.24918
  40		1.0			0.3		3	0.44775		0.45699		0.26543
  40		1.0			0.3		4	0.47011		0.48248		0.27169
  40		1.0			0.3		5	0.48860		0.50514		0.27706
  40		1.0			0.4		1	0.32029		0.32767		0.19976
  40		1.0			0.4		2	0.41167		0.41905		0.24918
  40		1.0			0.4		3	0.44775		0.45699		0.26543
  40		1.0			0.4		4	0.46996		0.48248		0.27169
  40		1.0			0.4		5	0.48710		0.50514		0.27706
  40		1.0			0.5		1	0.31984		0.32767		0.19976
  40		1.0			0.5		2	0.41242		0.41905		0.24918
  40		1.0			0.5		3	0.44648		0.45699		0.26543
  40		1.0			0.5		4	0.46825		0.48248		0.27169
  40		1.0			0.5		5	0.48554		0.50514		0.27706
  40		1.0			0.6		1	0.31939		0.32767		0.19976
  40		1.0			0.6		2	0.41242		0.41905		0.24918
  40		1.0			0.6		3	0.44581		0.45699		0.26543
  40		1.0			0.6		4	0.46750		0.48248		0.27169
  40		1.0			0.6		5	0.48487		0.50514		0.27706
  40		1.0			0.7		1	0.31857		0.32767		0.19976
  40		1.0			0.7		2	0.41123		0.41905		0.24918
  40		1.0			0.7		3	0.44357		0.45699		0.26543
  40		1.0			0.7		4	0.46549		0.48248		0.27169
  40		1.0			0.7		5	0.48196		0.50514		0.27706
  40		1.0			0.8		1	0.31500		0.32767		0.19976
  40		1.0			0.8		2	0.40854		0.41905		0.24918
  40		1.0			0.8		3	0.44059		0.45699		0.26543
  40		1.0			0.8		4	0.46318		0.48248		0.27169
  40		1.0			0.8		5	0.48025		0.50514		0.27706
  40		1.0			0.9		1	0.30635		0.32767		0.19976
  40		1.0			0.9		2	0.40318		0.41905		0.24918
  40		1.0			0.9		3	0.43500		0.45699		0.26543
  40		1.0			0.9		4	0.45900		0.48248		0.27169
  40		1.0			0.9		5	0.47846		0.50514		0.27706
  40		1.0			1.0		1	0.19976		0.32767		0.19976
  40		1.0			1.0		2	0.24918		0.41905		0.24918
  40		1.0			1.0		3	0.26543		0.45699		0.26543
  40		1.0			1.0		4	0.27169		0.48248		0.27169
  40		1.0			1.0		5	0.27706		0.50514		0.27706
  60		0.1			0.0		1	0.32767		0.32767		0.19738
  60		0.1			0.0		2	0.41905		0.41905		0.26237
  60		0.1			0.0		3	0.45699		0.45699		0.29055
  60		0.1			0.0		4	0.48248		0.48248		0.30903
  60		0.1			0.0		5	0.50514		0.50514		0.32081
  60		0.1			0.1		1	0.32238		0.32767		0.19738
  60		0.1			0.1		2	0.41525		0.41905		0.26237
  60		0.1			0.1		3	0.44864		0.45699		0.29055
  60		0.1			0.1		4	0.47242		0.48248		0.30903
  60		0.1			0.1		5	0.49352		0.50514		0.32081
  60		0.1			0.2		1	0.32245		0.32767		0.19738
  60		0.1			0.2		2	0.41525		0.41905		0.26237
  60		0.1			0.2		3	0.44864		0.45699		0.29055
  60		0.1			0.2		4	0.47242		0.48248		0.30903
  60		0.1			0.2		5	0.49344		0.50514		0.32081
  60		0.1			0.3		1	0.32238		0.32767		0.19738
  60		0.1			0.3		2	0.41495		0.41905		0.26237
  60		0.1			0.3		3	0.44872		0.45699		0.29055
  60		0.1			0.3		4	0.47287		0.48248		0.30903
  60		0.1			0.3		5	0.49299		0.50514		0.32081
  60		0.1			0.4		1	0.32200		0.32767		0.19738
  60		0.1			0.4		2	0.41436		0.41905		0.26237
  60		0.1			0.4		3	0.44827		0.45699		0.29055
  60		0.1			0.4		4	0.47235		0.48248		0.30903
  60		0.1			0.4		5	0.49270		0.50514		0.32081
  60		0.1			0.5		1	0.32118		0.32767		0.19738
  60		0.1			0.5		2	0.41458		0.41905		0.26237
  60		0.1			0.5		3	0.44917		0.45699		0.29055
  60		0.1			0.5		4	0.47190		0.48248		0.30903
  60		0.1			0.5		5	0.49232		0.50514		0.32081
  60		0.1			0.6		1	0.31887		0.32767		0.19738
  60		0.1			0.6		2	0.41421		0.41905		0.26237
  60		0.1			0.6		3	0.44864		0.45699		0.29055
  60		0.1			0.6		4	0.47071		0.48248		0.30903
  60		0.1			0.6		5	0.49120		0.50514		0.32081
  60		0.1			0.7		1	0.31507		0.32767		0.19738
  60		0.1			0.7		2	0.41279		0.41905		0.26237
  60		0.1			0.7		3	0.44656		0.45699		0.29055
  60		0.1			0.7		4	0.47041		0.48248		0.30903
  60		0.1			0.7		5	0.49009		0.50514		0.32081
  60		0.1			0.8		1	0.30620		0.32767		0.19738
  60		0.1			0.8		2	0.40780		0.41905		0.26237
  60		0.1			0.8		3	0.44492		0.45699		0.29055
  60		0.1			0.8		4	0.46802		0.48248		0.30903
  60		0.1			0.8		5	0.48733		0.50514		0.32081
  60		0.1			0.9		1	0.29070		0.32767		0.19738
  60		0.1			0.9		2	0.39639		0.41905		0.26237
  60		0.1			0.9		3	0.43627		0.45699		0.29055
  60		0.1			0.9		4	0.46161		0.48248		0.30903
  60		0.1			0.9		5	0.48278		0.50514		0.32081
  60		0.1			1.0		1	0.19738		0.32767		0.19738
  60		0.1			1.0		2	0.26237		0.41905		0.26237
  60		0.1			1.0		3	0.29055		0.45699		0.29055
  60		0.1			1.0		4	0.30903		0.48248		0.30903
  60		0.1			1.0		5	0.32081		0.50514		0.32081
  60		0.2			0.0		1	0.32767		0.32767		0.20215
  60		0.2			0.0		2	0.41905		0.41905		0.26148
  60		0.2			0.0		3	0.45699		0.45699		0.28690
  60		0.2			0.0		4	0.48248		0.48248		0.30054
  60		0.2			0.0		5	0.50514		0.50514		0.31060
  60		0.2			0.1		1	0.32148		0.32767		0.20215
  60		0.2			0.1		2	0.41428		0.41905		0.26148
  60		0.2			0.1		3	0.44820		0.45699		0.28690
  60		0.2			0.1		4	0.47190		0.48248		0.30054
  60		0.2			0.1		5	0.49188		0.50514		0.31060
  60		0.2			0.2		1	0.32148		0.32767		0.20215
  60		0.2			0.2		2	0.41436		0.41905		0.26148
  60		0.2			0.2		3	0.44842		0.45699		0.28690
  60		0.2			0.2		4	0.47220		0.48248		0.30054
  60		0.2			0.2		5	0.49150		0.50514		0.31060
  60		0.2			0.3		1	0.32126		0.32767		0.20215
  60		0.2			0.3		2	0.41451		0.41905		0.26148
  60		0.2			0.3		3	0.44857		0.45699		0.28690
  60		0.2			0.3		4	0.47212		0.48248		0.30054
  60		0.2			0.3		5	0.49173		0.50514		0.31060
  60		0.2			0.4		1	0.32074		0.32767		0.20215
  60		0.2			0.4		2	0.41361		0.41905		0.26148
  60		0.2			0.4		3	0.44864		0.45699		0.28690
  60		0.2			0.4		4	0.47197		0.48248		0.30054
  60		0.2			0.4		5	0.49128		0.50514		0.31060
  60		0.2			0.5		1	0.31992		0.32767		0.20215
  60		0.2			0.5		2	0.41309		0.41905		0.26148
  60		0.2			0.5		3	0.44864		0.45699		0.28690
  60		0.2			0.5		4	0.47160		0.48248		0.30054
  60		0.2			0.5		5	0.49016		0.50514		0.31060
  60		0.2			0.6		1	0.31790		0.32767		0.20215
  60		0.2			0.6		2	0.41339		0.41905		0.26148
  60		0.2			0.6		3	0.44835		0.45699		0.28690
  60		0.2			0.6		4	0.47056		0.48248		0.30054
  60		0.2			0.6		5	0.48815		0.50514		0.31060
  60		0.2			0.7		1	0.31530		0.32767		0.20215
  60		0.2			0.7		2	0.41182		0.41905		0.26148
  60		0.2			0.7		3	0.44663		0.45699		0.28690
  60		0.2			0.7		4	0.46989		0.48248		0.30054
  60		0.2			0.7		5	0.48636		0.50514		0.31060
  60		0.2			0.8		1	0.30926		0.32767		0.20215
  60		0.2			0.8		2	0.40705		0.41905		0.26148
  60		0.2			0.8		3	0.44283		0.45699		0.28690
  60		0.2			0.8		4	0.46713		0.48248		0.30054
  60		0.2			0.8		5	0.48435		0.50514		0.31060
  60		0.2			0.9		1	0.29905		0.32767		0.20215
  60		0.2			0.9		2	0.39885		0.41905		0.26148
  60		0.2			0.9		3	0.43657		0.45699		0.28690
  60		0.2			0.9		4	0.46169		0.48248		0.30054
  60		0.2			0.9		5	0.48069		0.50514		0.31060
  60		0.2			1.0		1	0.20215		0.32767		0.20215
  60		0.2			1.0		2	0.26148		0.41905		0.26148
  60		0.2			1.0		3	0.28690		0.45699		0.28690
  60		0.2			1.0		4	0.30054		0.48248		0.30054
  60		0.2			1.0		5	0.31060		0.50514		0.31060
  60		0.3			0.0		1	0.32767		0.32767		0.20468
  60		0.3			0.0		2	0.41905		0.41905		0.26386
  60		0.3			0.0		3	0.45699		0.45699		0.28541
  60		0.3			0.0		4	0.48248		0.48248		0.29882
  60		0.3			0.0		5	0.50514		0.50514		0.30710
  60		0.3			0.1		1	0.32118		0.32767		0.20468
  60		0.3			0.1		2	0.41383		0.41905		0.26386
  60		0.3			0.1		3	0.44805		0.45699		0.28541
  60		0.3			0.1		4	0.47078		0.48248		0.29882
  60		0.3			0.1		5	0.49106		0.50514		0.30710
  60		0.3			0.2		1	0.32126		0.32767		0.20468
  60		0.3			0.2		2	0.41406		0.41905		0.26386
  60		0.3			0.2		3	0.44820		0.45699		0.28541
  60		0.3			0.2		4	0.47100		0.48248		0.29882
  60		0.3			0.2		5	0.49068		0.50514		0.30710
  60		0.3			0.3		1	0.32118		0.32767		0.20468
  60		0.3			0.3		2	0.41428		0.41905		0.26386
  60		0.3			0.3		3	0.44849		0.45699		0.28541
  60		0.3			0.3		4	0.47123		0.48248		0.29882
  60		0.3			0.3		5	0.49106		0.50514		0.30710
  60		0.3			0.4		1	0.32059		0.32767		0.20468
  60		0.3			0.4		2	0.41316		0.41905		0.26386
  60		0.3			0.4		3	0.44849		0.45699		0.28541
  60		0.3			0.4		4	0.47093		0.48248		0.29882
  60		0.3			0.4		5	0.48994		0.50514		0.30710
  60		0.3			0.5		1	0.31992		0.32767		0.20468
  60		0.3			0.5		2	0.41294		0.41905		0.26386
  60		0.3			0.5		3	0.44857		0.45699		0.28541
  60		0.3			0.5		4	0.47033		0.48248		0.29882
  60		0.3			0.5		5	0.48867		0.50514		0.30710
  60		0.3			0.6		1	0.31887		0.32767		0.20468
  60		0.3			0.6		2	0.41346		0.41905		0.26386
  60		0.3			0.6		3	0.44767		0.45699		0.28541
  60		0.3			0.6		4	0.46959		0.48248		0.29882
  60		0.3			0.6		5	0.48651		0.50514		0.30710
  60		0.3			0.7		1	0.31738		0.32767		0.20468
  60		0.3			0.7		2	0.41324		0.41905		0.26386
  60		0.3			0.7		3	0.44671		0.45699		0.28541
  60		0.3			0.7		4	0.46877		0.48248		0.29882
  60		0.3			0.7		5	0.48494		0.50514		0.30710
  60		0.3			0.8		1	0.31246		0.32767		0.20468
  60		0.3			0.8		2	0.40884		0.41905		0.26386
  60		0.3			0.8		3	0.44305		0.45699		0.28541
  60		0.3			0.8		4	0.46609		0.48248		0.29882
  60		0.3			0.8		5	0.48368		0.50514		0.30710
  60		0.3			0.9		1	0.30508		0.32767		0.20468
  60		0.3			0.9		2	0.40221		0.41905		0.26386
  60		0.3			0.9		3	0.43694		0.45699		0.28541
  60		0.3			0.9		4	0.46206		0.48248		0.29882
  60		0.3			0.9		5	0.48040		0.50514		0.30710
  60		0.3			1.0		1	0.20468		0.32767		0.20468
  60		0.3			1.0		2	0.26386		0.41905		0.26386
  60		0.3			1.0		3	0.28541		0.45699		0.28541
  60		0.3			1.0		4	0.29882		0.48248		0.29882
  60		0.3			1.0		5	0.30710		0.50514		0.30710
  60		0.4			0.0		1	0.32767		0.32767		0.20528
  60		0.4			0.0		2	0.41905		0.41905		0.26349
  60		0.4			0.0		3	0.45699		0.45699		0.28421
  60		0.4			0.0		4	0.48248		0.48248		0.29606
  60		0.4			0.0		5	0.50514		0.50514		0.30337
  60		0.4			0.1		1	0.32089		0.32767		0.20528
  60		0.4			0.1		2	0.41331		0.41905		0.26349
  60		0.4			0.1		3	0.44745		0.45699		0.28421
  60		0.4			0.1		4	0.46966		0.48248		0.29606
  60		0.4			0.1		5	0.48942		0.50514		0.30337
  60		0.4			0.2		1	0.32096		0.32767		0.20528
  60		0.4			0.2		2	0.41354		0.41905		0.26349
  60		0.4			0.2		3	0.44760		0.45699		0.28421
  60		0.4			0.2		4	0.46996		0.48248		0.29606
  60		0.4			0.2		5	0.48927		0.50514		0.30337
  60		0.4			0.3		1	0.32074		0.32767		0.20528
  60		0.4			0.3		2	0.41398		0.41905		0.26349
  60		0.4			0.3		3	0.44775		0.45699		0.28421
  60		0.4			0.3		4	0.47026		0.48248		0.29606
  60		0.4			0.3		5	0.48994		0.50514		0.30337
  60		0.4			0.4		1	0.32036		0.32767		0.20528
  60		0.4			0.4		2	0.41354		0.41905		0.26349
  60		0.4			0.4		3	0.44790		0.45699		0.28421
  60		0.4			0.4		4	0.47004		0.48248		0.29606
  60		0.4			0.4		5	0.48852		0.50514		0.30337
  60		0.4			0.5		1	0.31977		0.32767		0.20528
  60		0.4			0.5		2	0.41316		0.41905		0.26349
  60		0.4			0.5		3	0.44790		0.45699		0.28421
  60		0.4			0.5		4	0.46951		0.48248		0.29606
  60		0.4			0.5		5	0.48725		0.50514		0.30337
  60		0.4			0.6		1	0.31835		0.32767		0.20528
  60		0.4			0.6		2	0.41354		0.41905		0.26349
  60		0.4			0.6		3	0.44767		0.45699		0.28421
  60		0.4			0.6		4	0.46847		0.48248		0.29606
  60		0.4			0.6		5	0.48547		0.50514		0.30337
  60		0.4			0.7		1	0.31716		0.32767		0.20528
  60		0.4			0.7		2	0.41339		0.41905		0.26349
  60		0.4			0.7		3	0.44626		0.45699		0.28421
  60		0.4			0.7		4	0.46802		0.48248		0.29606
  60		0.4			0.7		5	0.48375		0.50514		0.30337
  60		0.4			0.8		1	0.31261		0.32767		0.20528
  60		0.4			0.8		2	0.40899		0.41905		0.26349
  60		0.4			0.8		3	0.44305		0.45699		0.28421
  60		0.4			0.8		4	0.46459		0.48248		0.29606
  60		0.4			0.8		5	0.48196		0.50514		0.30337
  60		0.4			0.9		1	0.30620		0.32767		0.20528
  60		0.4			0.9		2	0.40325		0.41905		0.26349
  60		0.4			0.9		3	0.43761		0.45699		0.28421
  60		0.4			0.9		4	0.46161		0.48248		0.29606
  60		0.4			0.9		5	0.47928		0.50514		0.30337
  60		0.4			1.0		1	0.20528		0.32767		0.20528
  60		0.4			1.0		2	0.26349		0.41905		0.26349
  60		0.4			1.0		3	0.28421		0.45699		0.28421
  60		0.4			1.0		4	0.29606		0.48248		0.29606
  60		0.4			1.0		5	0.30337		0.50514		0.30337
  60		0.5			0.0		1	0.32767		0.32767		0.20729
  60		0.5			0.0		2	0.41905		0.41905		0.26431
  60		0.5			0.0		3	0.45699		0.45699		0.28324
  60		0.5			0.0		4	0.48248		0.48248		0.29472
  60		0.5			0.0		5	0.50514		0.50514		0.30158
  60		0.5			0.1		1	0.32096		0.32767		0.20729
  60		0.5			0.1		2	0.41272		0.41905		0.26431
  60		0.5			0.1		3	0.44685		0.45699		0.28324
  60		0.5			0.1		4	0.46840		0.48248		0.29472
  60		0.5			0.1		5	0.48815		0.50514		0.30158
  60		0.5			0.2		1	0.32103		0.32767		0.20729
  60		0.5			0.2		2	0.41294		0.41905		0.26431
  60		0.5			0.2		3	0.44715		0.45699		0.28324
  60		0.5			0.2		4	0.46877		0.48248		0.29472
  60		0.5			0.2		5	0.48807		0.50514		0.30158
  60		0.5			0.3		1	0.32111		0.32767		0.20729
  60		0.5			0.3		2	0.41339		0.41905		0.26431
  60		0.5			0.3		3	0.44723		0.45699		0.28324
  60		0.5			0.3		4	0.46929		0.48248		0.29472
  60		0.5			0.3		5	0.48860		0.50514		0.30158
  60		0.5			0.4		1	0.32103		0.32767		0.20729
  60		0.5			0.4		2	0.41294		0.41905		0.26431
  60		0.5			0.4		3	0.44738		0.45699		0.28324
  60		0.5			0.4		4	0.46922		0.48248		0.29472
  60		0.5			0.4		5	0.48755		0.50514		0.30158
  60		0.5			0.5		1	0.32059		0.32767		0.20729
  60		0.5			0.5		2	0.41287		0.41905		0.26431
  60		0.5			0.5		3	0.44753		0.45699		0.28324
  60		0.5			0.5		4	0.46855		0.48248		0.29472
  60		0.5			0.5		5	0.48651		0.50514		0.30158
  60		0.5			0.6		1	0.31977		0.32767		0.20729
  60		0.5			0.6		2	0.41324		0.41905		0.26431
  60		0.5			0.6		3	0.44753		0.45699		0.28324
  60		0.5			0.6		4	0.46743		0.48248		0.29472
  60		0.5			0.6		5	0.48465		0.50514		0.30158
  60		0.5			0.7		1	0.31895		0.32767		0.20729
  60		0.5			0.7		2	0.41316		0.41905		0.26431
  60		0.5			0.7		3	0.44603		0.45699		0.28324
  60		0.5			0.7		4	0.46713		0.48248		0.29472
  60		0.5			0.7		5	0.48301		0.50514		0.30158
  60		0.5			0.8		1	0.31477		0.32767		0.20729
  60		0.5			0.8		2	0.40959		0.41905		0.26431
  60		0.5			0.8		3	0.44275		0.45699		0.28324
  60		0.5			0.8		4	0.46385		0.48248		0.29472
  60		0.5			0.8		5	0.48137		0.50514		0.30158
  60		0.5			0.9		1	0.30859		0.32767		0.20729
  60		0.5			0.9		2	0.40489		0.41905		0.26431
  60		0.5			0.9		3	0.43739		0.45699		0.28324
  60		0.5			0.9		4	0.46079		0.48248		0.29472
  60		0.5			0.9		5	0.47861		0.50514		0.30158
  60		0.5			1.0		1	0.20729		0.32767		0.20729
  60		0.5			1.0		2	0.26431		0.41905		0.26431
  60		0.5			1.0		3	0.28324		0.45699		0.28324
  60		0.5			1.0		4	0.29472		0.48248		0.29472
  60		0.5			1.0		5	0.30158		0.50514		0.30158
  60		0.6			0.0		1	0.32767		0.32767		0.20789
  60		0.6			0.0		2	0.41905		0.41905		0.26342
  60		0.6			0.0		3	0.45699		0.45699		0.28235
  60		0.6			0.0		4	0.48248		0.48248		0.29293
  60		0.6			0.0		5	0.50514		0.50514		0.29919
  60		0.6			0.1		1	0.32066		0.32767		0.20789
  60		0.6			0.1		2	0.41257		0.41905		0.26342
  60		0.6			0.1		3	0.44589		0.45699		0.28235
  60		0.6			0.1		4	0.46743		0.48248		0.29293
  60		0.6			0.1		5	0.48681		0.50514		0.29919
  60		0.6			0.2		1	0.32036		0.32767		0.20789
  60		0.6			0.2		2	0.41264		0.41905		0.26342
  60		0.6			0.2		3	0.44633		0.45699		0.28235
  60		0.6			0.2		4	0.46795		0.48248		0.29293
  60		0.6			0.2		5	0.48651		0.50514		0.29919
  60		0.6			0.3		1	0.32081		0.32767		0.20789
  60		0.6			0.3		2	0.41309		0.41905		0.26342
  60		0.6			0.3		3	0.44618		0.45699		0.28235
  60		0.6			0.3		4	0.46832		0.48248		0.29293
  60		0.6			0.3		5	0.48696		0.50514		0.29919
  60		0.6			0.4		1	0.32089		0.32767		0.20789
  60		0.6			0.4		2	0.41264		0.41905		0.26342
  60		0.6			0.4		3	0.44633		0.45699		0.28235
  60		0.6			0.4		4	0.46810		0.48248		0.29293
  60		0.6			0.4		5	0.48651		0.50514		0.29919
  60		0.6			0.5		1	0.32036		0.32767		0.20789
  60		0.6			0.5		2	0.41279		0.41905		0.26342
  60		0.6			0.5		3	0.44648		0.45699		0.28235
  60		0.6			0.5		4	0.46765		0.48248		0.29293
  60		0.6			0.5		5	0.48554		0.50514		0.29919
  60		0.6			0.6		1	0.31984		0.32767		0.20789
  60		0.6			0.6		2	0.41272		0.41905		0.26342
  60		0.6			0.6		3	0.44678		0.45699		0.28235
  60		0.6			0.6		4	0.46653		0.48248		0.29293
  60		0.6			0.6		5	0.48353		0.50514		0.29919
  60		0.6			0.7		1	0.31902		0.32767		0.20789
  60		0.6			0.7		2	0.41219		0.41905		0.26342
  60		0.6			0.7		3	0.44544		0.45699		0.28235
  60		0.6			0.7		4	0.46586		0.48248		0.29293
  60		0.6			0.7		5	0.48189		0.50514		0.29919
  60		0.6			0.8		1	0.31641		0.32767		0.20789
  60		0.6			0.8		2	0.40914		0.41905		0.26342
  60		0.6			0.8		3	0.44179		0.45699		0.28235
  60		0.6			0.8		4	0.46243		0.48248		0.29293
  60		0.6			0.8		5	0.48025		0.50514		0.29919
  60		0.6			0.9		1	0.31112		0.32767		0.20789
  60		0.6			0.9		2	0.40504		0.41905		0.26342
  60		0.6			0.9		3	0.43679		0.45699		0.28235
  60		0.6			0.9		4	0.45930		0.48248		0.29293
  60		0.6			0.9		5	0.47712		0.50514		0.29919
  60		0.6			1.0		1	0.20789		0.32767		0.20789
  60		0.6			1.0		2	0.26342		0.41905		0.26342
  60		0.6			1.0		3	0.28235		0.45699		0.28235
  60		0.6			1.0		4	0.29293		0.48248		0.29293
  60		0.6			1.0		5	0.29919		0.50514		0.29919
  60		0.7			0.0		1	0.32767		0.32767		0.20856
  60		0.7			0.0		2	0.41905		0.41905		0.26394
  60		0.7			0.0		3	0.45699		0.45699		0.28175
  60		0.7			0.0		4	0.48248		0.48248		0.29226
  60		0.7			0.0		5	0.50514		0.50514		0.29867
  60		0.7			0.1		1	0.32074		0.32767		0.20856
  60		0.7			0.1		2	0.41212		0.41905		0.26394
  60		0.7			0.1		3	0.44581		0.45699		0.28175
  60		0.7			0.1		4	0.46728		0.48248		0.29226
  60		0.7			0.1		5	0.48636		0.50514		0.29867
  60		0.7			0.2		1	0.32044		0.32767		0.20856
  60		0.7			0.2		2	0.41219		0.41905		0.26394
  60		0.7			0.2		3	0.44626		0.45699		0.28175
  60		0.7			0.2		4	0.46780		0.48248		0.29226
  60		0.7			0.2		5	0.48606		0.50514		0.29867
  60		0.7			0.3		1	0.32081		0.32767		0.20856
  60		0.7			0.3		2	0.41264		0.41905		0.26394
  60		0.7			0.3		3	0.44618		0.45699		0.28175
  60		0.7			0.3		4	0.46817		0.48248		0.29226
  60		0.7			0.3		5	0.48651		0.50514		0.29867
  60		0.7			0.4		1	0.32089		0.32767		0.20856
  60		0.7			0.4		2	0.41227		0.41905		0.26394
  60		0.7			0.4		3	0.44633		0.45699		0.28175
  60		0.7			0.4		4	0.46795		0.48248		0.29226
  60		0.7			0.4		5	0.48606		0.50514		0.29867
  60		0.7			0.5		1	0.32036		0.32767		0.20856
  60		0.7			0.5		2	0.41242		0.41905		0.26394
  60		0.7			0.5		3	0.44641		0.45699		0.28175
  60		0.7			0.5		4	0.46750		0.48248		0.29226
  60		0.7			0.5		5	0.48502		0.50514		0.29867
  60		0.7			0.6		1	0.31984		0.32767		0.20856
  60		0.7			0.6		2	0.41249		0.41905		0.26394
  60		0.7			0.6		3	0.44663		0.45699		0.28175
  60		0.7			0.6		4	0.46631		0.48248		0.29226
  60		0.7			0.6		5	0.48308		0.50514		0.29867
  60		0.7			0.7		1	0.31910		0.32767		0.20856
  60		0.7			0.7		2	0.41197		0.41905		0.26394
  60		0.7			0.7		3	0.44521		0.45699		0.28175
  60		0.7			0.7		4	0.46564		0.48248		0.29226
  60		0.7			0.7		5	0.48159		0.50514		0.29867
  60		0.7			0.8		1	0.31649		0.32767		0.20856
  60		0.7			0.8		2	0.40921		0.41905		0.26394
  60		0.7			0.8		3	0.44164		0.45699		0.28175
  60		0.7			0.8		4	0.46236		0.48248		0.29226
  60		0.7			0.8		5	0.48002		0.50514		0.29867
  60		0.7			0.9		1	0.31157		0.32767		0.20856
  60		0.7			0.9		2	0.40526		0.41905		0.26394
  60		0.7			0.9		3	0.43679		0.45699		0.28175
  60		0.7			0.9		4	0.45923		0.48248		0.29226
  60		0.7			0.9		5	0.47704		0.50514		0.29867
  60		0.7			1.0		1	0.20856		0.32767		0.20856
  60		0.7			1.0		2	0.26394		0.41905		0.26394
  60		0.7			1.0		3	0.28175		0.45699		0.28175
  60		0.7			1.0		4	0.29226		0.48248		0.29226
  60		0.7			1.0		5	0.29867		0.50514		0.29867
  60		0.8			0.0		1	0.32767		0.32767		0.20826
  60		0.8			0.0		2	0.41905		0.41905		0.26357
  60		0.8			0.0		3	0.45699		0.45699		0.28123
  60		0.8			0.0		4	0.48248		0.48248		0.29144
  60		0.8			0.0		5	0.50514		0.50514		0.29778
  60		0.8			0.1		1	0.32051		0.32767		0.20826
  60		0.8			0.1		2	0.41182		0.41905		0.26357
  60		0.8			0.1		3	0.44536		0.45699		0.28123
  60		0.8			0.1		4	0.46661		0.48248		0.29144
  60		0.8			0.1		5	0.48569		0.50514		0.29778
  60		0.8			0.2		1	0.32021		0.32767		0.20826
  60		0.8			0.2		2	0.41190		0.41905		0.26357
  60		0.8			0.2		3	0.44581		0.45699		0.28123
  60		0.8			0.2		4	0.46713		0.48248		0.29144
  60		0.8			0.2		5	0.48539		0.50514		0.29778
  60		0.8			0.3		1	0.32044		0.32767		0.20826
  60		0.8			0.3		2	0.41227		0.41905		0.26357
  60		0.8			0.3		3	0.44581		0.45699		0.28123
  60		0.8			0.3		4	0.46758		0.48248		0.29144
  60		0.8			0.3		5	0.48591		0.50514		0.29778
  60		0.8			0.4		1	0.32059		0.32767		0.20826
  60		0.8			0.4		2	0.41190		0.41905		0.26357
  60		0.8			0.4		3	0.44596		0.45699		0.28123
  60		0.8			0.4		4	0.46743		0.48248		0.29144
  60		0.8			0.4		5	0.48547		0.50514		0.29778
  60		0.8			0.5		1	0.32007		0.32767		0.20826
  60		0.8			0.5		2	0.41205		0.41905		0.26357
  60		0.8			0.5		3	0.44603		0.45699		0.28123
  60		0.8			0.5		4	0.46698		0.48248		0.29144
  60		0.8			0.5		5	0.48442		0.50514		0.29778
  60		0.8			0.6		1	0.31962		0.32767		0.20826
  60		0.8			0.6		2	0.41212		0.41905		0.26357
  60		0.8			0.6		3	0.44626		0.45699		0.28123
  60		0.8			0.6		4	0.46579		0.48248		0.29144
  60		0.8			0.6		5	0.48248		0.50514		0.29778
  60		0.8			0.7		1	0.31887		0.32767		0.20826
  60		0.8			0.7		2	0.41160		0.41905		0.26357
  60		0.8			0.7		3	0.44484		0.45699		0.28123
  60		0.8			0.7		4	0.46504		0.48248		0.29144
  60		0.8			0.7		5	0.48099		0.50514		0.29778
  60		0.8			0.8		1	0.31634		0.32767		0.20826
  60		0.8			0.8		2	0.40884		0.41905		0.26357
  60		0.8			0.8		3	0.44126		0.45699		0.28123
  60		0.8			0.8		4	0.46169		0.48248		0.29144
  60		0.8			0.8		5	0.47943		0.50514		0.29778
  60		0.8			0.9		1	0.31172		0.32767		0.20826
  60		0.8			0.9		2	0.40489		0.41905		0.26357
  60		0.8			0.9		3	0.43620		0.45699		0.28123
  60		0.8			0.9		4	0.45856		0.48248		0.29144
  60		0.8			0.9		5	0.47637		0.50514		0.29778
  60		0.8			1.0		1	0.20826		0.32767		0.20826
  60		0.8			1.0		2	0.26357		0.41905		0.26357
  60		0.8			1.0		3	0.28123		0.45699		0.28123
  60		0.8			1.0		4	0.29144		0.48248		0.29144
  60		0.8			1.0		5	0.29778		0.50514		0.29778
  60		0.9			0.0		1	0.32767		0.32767		0.20863
  60		0.9			0.0		2	0.41905		0.41905		0.26394
  60		0.9			0.0		3	0.45699		0.45699		0.28116
  60		0.9			0.0		4	0.48248		0.48248		0.29114
  60		0.9			0.0		5	0.50514		0.50514		0.29726
  60		0.9			0.1		1	0.32044		0.32767		0.20863
  60		0.9			0.1		2	0.41190		0.41905		0.26394
  60		0.9			0.1		3	0.44536		0.45699		0.28116
  60		0.9			0.1		4	0.46646		0.48248		0.29114
  60		0.9			0.1		5	0.48532		0.50514		0.29726
  60		0.9			0.2		1	0.32059		0.32767		0.20863
  60		0.9			0.2		2	0.41197		0.41905		0.26394
  60		0.9			0.2		3	0.44581		0.45699		0.28116
  60		0.9			0.2		4	0.46698		0.48248		0.29114
  60		0.9			0.2		5	0.48502		0.50514		0.29726
  60		0.9			0.3		1	0.32059		0.32767		0.20863
  60		0.9			0.3		2	0.41234		0.41905		0.26394
  60		0.9			0.3		3	0.44581		0.45699		0.28116
  60		0.9			0.3		4	0.46743		0.48248		0.29114
  60		0.9			0.3		5	0.48554		0.50514		0.29726
  60		0.9			0.4		1	0.32051		0.32767		0.20863
  60		0.9			0.4		2	0.41197		0.41905		0.26394
  60		0.9			0.4		3	0.44596		0.45699		0.28116
  60		0.9			0.4		4	0.46728		0.48248		0.29114
  60		0.9			0.4		5	0.48509		0.50514		0.29726
  60		0.9			0.5		1	0.31999		0.32767		0.20863
  60		0.9			0.5		2	0.41205		0.41905		0.26394
  60		0.9			0.5		3	0.44596		0.45699		0.28116
  60		0.9			0.5		4	0.46676		0.48248		0.29114
  60		0.9			0.5		5	0.48405		0.50514		0.29726
  60		0.9			0.6		1	0.31977		0.32767		0.20863
  60		0.9			0.6		2	0.41212		0.41905		0.26394
  60		0.9			0.6		3	0.44618		0.45699		0.28116
  60		0.9			0.6		4	0.46564		0.48248		0.29114
  60		0.9			0.6		5	0.48211		0.50514		0.29726
  60		0.9			0.7		1	0.31895		0.32767		0.20863
  60		0.9			0.7		2	0.41160		0.41905		0.26394
  60		0.9			0.7		3	0.44477		0.45699		0.28116
  60		0.9			0.7		4	0.46489		0.48248		0.29114
  60		0.9			0.7		5	0.48062		0.50514		0.29726
  60		0.9			0.8		1	0.31634		0.32767		0.20863
  60		0.9			0.8		2	0.40884		0.41905		0.26394
  60		0.9			0.8		3	0.44126		0.45699		0.28116
  60		0.9			0.8		4	0.46154		0.48248		0.29114
  60		0.9			0.8		5	0.47898		0.50514		0.29726
  60		0.9			0.9		1	0.31179		0.32767		0.20863
  60		0.9			0.9		2	0.40511		0.41905		0.26394
  60		0.9			0.9		3	0.43634		0.45699		0.28116
  60		0.9			0.9		4	0.45863		0.48248		0.29114
  60		0.9			0.9		5	0.47607		0.50514		0.29726
  60		0.9			1.0		1	0.20863		0.32767		0.20863
  60		0.9			1.0		2	0.26394		0.41905		0.26394
  60		0.9			1.0		3	0.28116		0.45699		0.28116
  60		0.9			1.0		4	0.29114		0.48248		0.29114
  60		0.9			1.0		5	0.29726		0.50514		0.29726
  60		1.0			0.0		1	0.32767		0.32767		0.20878
  60		1.0			0.0		2	0.41905		0.41905		0.26386
  60		1.0			0.0		3	0.45699		0.45699		0.28078
  60		1.0			0.0		4	0.48248		0.48248		0.29070
  60		1.0			0.0		5	0.50514		0.50514		0.29696
  60		1.0			0.1		1	0.32036		0.32767		0.20878
  60		1.0			0.1		2	0.41175		0.41905		0.26386
  60		1.0			0.1		3	0.44499		0.45699		0.28078
  60		1.0			0.1		4	0.46601		0.48248		0.29070
  60		1.0			0.1		5	0.48494		0.50514		0.29696
  60		1.0			0.2		1	0.32051		0.32767		0.20878
  60		1.0			0.2		2	0.41182		0.41905		0.26386
  60		1.0			0.2		3	0.44544		0.45699		0.28078
  60		1.0			0.2		4	0.46653		0.48248		0.29070
  60		1.0			0.2		5	0.48465		0.50514		0.29696
  60		1.0			0.3		1	0.32051		0.32767		0.20878
  60		1.0			0.3		2	0.41219		0.41905		0.26386
  60		1.0			0.3		3	0.44544		0.45699		0.28078
  60		1.0			0.3		4	0.46698		0.48248		0.29070
  60		1.0			0.3		5	0.48517		0.50514		0.29696
  60		1.0			0.4		1	0.32044		0.32767		0.20878
  60		1.0			0.4		2	0.41182		0.41905		0.26386
  60		1.0			0.4		3	0.44559		0.45699		0.28078
  60		1.0			0.4		4	0.46683		0.48248		0.29070
  60		1.0			0.4		5	0.48472		0.50514		0.29696
  60		1.0			0.5		1	0.31992		0.32767		0.20878
  60		1.0			0.5		2	0.41190		0.41905		0.26386
  60		1.0			0.5		3	0.44559		0.45699		0.28078
  60		1.0			0.5		4	0.46631		0.48248		0.29070
  60		1.0			0.5		5	0.48368		0.50514		0.29696
  60		1.0			0.6		1	0.31969		0.32767		0.20878
  60		1.0			0.6		2	0.41197		0.41905		0.26386
  60		1.0			0.6		3	0.44581		0.45699		0.28078
  60		1.0			0.6		4	0.46519		0.48248		0.29070
  60		1.0			0.6		5	0.48181		0.50514		0.29696
  60		1.0			0.7		1	0.31887		0.32767		0.20878
  60		1.0			0.7		2	0.41145		0.41905		0.26386
  60		1.0			0.7		3	0.44439		0.45699		0.28078
  60		1.0			0.7		4	0.46445		0.48248		0.29070
  60		1.0			0.7		5	0.48032		0.50514		0.29696
  60		1.0			0.8		1	0.31626		0.32767		0.20878
  60		1.0			0.8		2	0.40869		0.41905		0.26386
  60		1.0			0.8		3	0.44097		0.45699		0.28078
  60		1.0			0.8		4	0.46109		0.48248		0.29070
  60		1.0			0.8		5	0.47868		0.50514		0.29696
  60		1.0			0.9		1	0.31179		0.32767		0.20878
  60		1.0			0.9		2	0.40504		0.41905		0.26386
  60		1.0			0.9		3	0.43605		0.45699		0.28078
  60		1.0			0.9		4	0.45818		0.48248		0.29070
  60		1.0			0.9		5	0.47578		0.50514		0.29696
  60		1.0			1.0		1	0.20878		0.32767		0.20878
  60		1.0			1.0		2	0.26386		0.41905		0.26386
  60		1.0			1.0		3	0.28078		0.45699		0.28078
  60		1.0			1.0		4	0.29070		0.48248		0.29070
  60		1.0			1.0		5	0.29696		0.50514		0.29696
  80		0.1			0.0		1	0.32767		0.32767		0.20230
  80		0.1			0.0		2	0.41905		0.41905		0.27810
  80		0.1			0.0		3	0.45699		0.45699		0.30732
  80		0.1			0.0		4	0.48248		0.48248		0.32722
  80		0.1			0.0		5	0.50514		0.50514		0.34086
  80		0.1			0.1		1	0.32238		0.32767		0.20230
  80		0.1			0.1		2	0.41465		0.41905		0.27810
  80		0.1			0.1		3	0.44805		0.45699		0.30732
  80		0.1			0.1		4	0.47153		0.48248		0.32722
  80		0.1			0.1		5	0.49195		0.50514		0.34086
  80		0.1			0.2		1	0.32238		0.32767		0.20230
  80		0.1			0.2		2	0.41465		0.41905		0.27810
  80		0.1			0.2		3	0.44775		0.45699		0.30732
  80		0.1			0.2		4	0.47145		0.48248		0.32722
  80		0.1			0.2		5	0.49128		0.50514		0.34086
  80		0.1			0.3		1	0.32200		0.32767		0.20230
  80		0.1			0.3		2	0.41451		0.41905		0.27810
  80		0.1			0.3		3	0.44805		0.45699		0.30732
  80		0.1			0.3		4	0.47197		0.48248		0.32722
  80		0.1			0.3		5	0.49106		0.50514		0.34086
  80		0.1			0.4		1	0.32185		0.32767		0.20230
  80		0.1			0.4		2	0.41421		0.41905		0.27810
  80		0.1			0.4		3	0.44812		0.45699		0.30732
  80		0.1			0.4		4	0.47153		0.48248		0.32722
  80		0.1			0.4		5	0.49053		0.50514		0.34086
  80		0.1			0.5		1	0.32133		0.32767		0.20230
  80		0.1			0.5		2	0.41369		0.41905		0.27810
  80		0.1			0.5		3	0.44827		0.45699		0.30732
  80		0.1			0.5		4	0.47115		0.48248		0.32722
  80		0.1			0.5		5	0.49068		0.50514		0.34086
  80		0.1			0.6		1	0.31939		0.32767		0.20230
  80		0.1			0.6		2	0.41316		0.41905		0.27810
  80		0.1			0.6		3	0.44760		0.45699		0.30732
  80		0.1			0.6		4	0.47056		0.48248		0.32722
  80		0.1			0.6		5	0.49061		0.50514		0.34086
  80		0.1			0.7		1	0.31612		0.32767		0.20230
  80		0.1			0.7		2	0.41130		0.41905		0.27810
  80		0.1			0.7		3	0.44730		0.45699		0.30732
  80		0.1			0.7		4	0.46989		0.48248		0.32722
  80		0.1			0.7		5	0.48837		0.50514		0.34086
  80		0.1			0.8		1	0.30747		0.32767		0.20230
  80		0.1			0.8		2	0.40638		0.41905		0.27810
  80		0.1			0.8		3	0.44425		0.45699		0.30732
  80		0.1			0.8		4	0.46720		0.48248		0.32722
  80		0.1			0.8		5	0.48547		0.50514		0.34086
  80		0.1			0.9		1	0.29241		0.32767		0.20230
  80		0.1			0.9		2	0.39617		0.41905		0.27810
  80		0.1			0.9		3	0.43620		0.45699		0.30732
  80		0.1			0.9		4	0.46191		0.48248		0.32722
  80		0.1			0.9		5	0.48107		0.50514		0.34086
  80		0.1			1.0		1	0.20230		0.32767		0.20230
  80		0.1			1.0		2	0.27810		0.41905		0.27810
  80		0.1			1.0		3	0.30732		0.45699		0.30732
  80		0.1			1.0		4	0.32722		0.48248		0.32722
  80		0.1			1.0		5	0.34086		0.50514		0.34086
  80		0.2			0.0		1	0.32767		0.32767		0.20699
  80		0.2			0.0		2	0.41905		0.41905		0.27683
  80		0.2			0.0		3	0.45699		0.45699		0.30411
  80		0.2			0.0		4	0.48248		0.48248		0.32007
  80		0.2			0.0		5	0.50514		0.50514		0.33072
  80		0.2			0.1		1	0.32126		0.32767		0.20699
  80		0.2			0.1		2	0.41391		0.41905		0.27683
  80		0.2			0.1		3	0.44745		0.45699		0.30411
  80		0.2			0.1		4	0.47056		0.48248		0.32007
  80		0.2			0.1		5	0.49053		0.50514		0.33072
  80		0.2			0.2		1	0.32111		0.32767		0.20699
  80		0.2			0.2		2	0.41398		0.41905		0.27683
  80		0.2			0.2		3	0.44767		0.45699		0.30411
  80		0.2			0.2		4	0.47078		0.48248		0.32007
  80		0.2			0.2		5	0.48956		0.50514		0.33072
  80		0.2			0.3		1	0.32096		0.32767		0.20699
  80		0.2			0.3		2	0.41398		0.41905		0.27683
  80		0.2			0.3		3	0.44805		0.45699		0.30411
  80		0.2			0.3		4	0.47115		0.48248		0.32007
  80		0.2			0.3		5	0.49009		0.50514		0.33072
  80		0.2			0.4		1	0.32044		0.32767		0.20699
  80		0.2			0.4		2	0.41406		0.41905		0.27683
  80		0.2			0.4		3	0.44767		0.45699		0.30411
  80		0.2			0.4		4	0.47063		0.48248		0.32007
  80		0.2			0.4		5	0.49016		0.50514		0.33072
  80		0.2			0.5		1	0.31984		0.32767		0.20699
  80		0.2			0.5		2	0.41294		0.41905		0.27683
  80		0.2			0.5		3	0.44849		0.45699		0.30411
  80		0.2			0.5		4	0.46996		0.48248		0.32007
  80		0.2			0.5		5	0.48904		0.50514		0.33072
  80		0.2			0.6		1	0.31857		0.32767		0.20699
  80		0.2			0.6		2	0.41205		0.41905		0.27683
  80		0.2			0.6		3	0.44730		0.45699		0.30411
  80		0.2			0.6		4	0.46907		0.48248		0.32007
  80		0.2			0.6		5	0.48815		0.50514		0.33072
  80		0.2			0.7		1	0.31567		0.32767		0.20699
  80		0.2			0.7		2	0.41100		0.41905		0.27683
  80		0.2			0.7		3	0.44633		0.45699		0.30411
  80		0.2			0.7		4	0.46832		0.48248		0.32007
  80		0.2			0.7		5	0.48509		0.50514		0.33072
  80		0.2			0.8		1	0.30963		0.32767		0.20699
  80		0.2			0.8		2	0.40675		0.41905		0.27683
  80		0.2			0.8		3	0.44387		0.45699		0.30411
  80		0.2			0.8		4	0.46609		0.48248		0.32007
  80		0.2			0.8		5	0.48241		0.50514		0.33072
  80		0.2			0.9		1	0.30106		0.32767		0.20699
  80		0.2			0.9		2	0.39833		0.41905		0.27683
  80		0.2			0.9		3	0.43761		0.45699		0.30411
  80		0.2			0.9		4	0.46124		0.48248		0.32007
  80		0.2			0.9		5	0.47853		0.50514		0.33072
  80		0.2			1.0		1	0.20699		0.32767		0.20699
  80		0.2			1.0		2	0.27683		0.41905		0.27683
  80		0.2			1.0		3	0.30411		0.45699		0.30411
  80		0.2			1.0		4	0.32007		0.48248		0.32007
  80		0.2			1.0		5	0.33072		0.50514		0.33072
  80		0.3			0.0		1	0.32767		0.32767		0.21012
  80		0.3			0.0		2	0.41905		0.41905		0.28004
  80		0.3			0.0		3	0.45699		0.45699		0.30322
  80		0.3			0.0		4	0.48248		0.48248		0.31828
  80		0.3			0.0		5	0.50514		0.50514		0.32640
  80		0.3			0.1		1	0.32089		0.32767		0.21012
  80		0.3			0.1		2	0.41361		0.41905		0.28004
  80		0.3			0.1		3	0.44708		0.45699		0.30322
  80		0.3			0.1		4	0.46944		0.48248		0.31828
  80		0.3			0.1		5	0.48994		0.50514		0.32640
  80		0.3			0.2		1	0.32081		0.32767		0.21012
  80		0.3			0.2		2	0.41376		0.41905		0.28004
  80		0.3			0.2		3	0.44723		0.45699		0.30322
  80		0.3			0.2		4	0.46966		0.48248		0.31828
  80		0.3			0.2		5	0.48919		0.50514		0.32640
  80		0.3			0.3		1	0.32044		0.32767		0.21012
  80		0.3			0.3		2	0.41383		0.41905		0.28004
  80		0.3			0.3		3	0.44782		0.45699		0.30322
  80		0.3			0.3		4	0.46989		0.48248		0.31828
  80		0.3			0.3		5	0.48956		0.50514		0.32640
  80		0.3			0.4		1	0.32021		0.32767		0.21012
  80		0.3			0.4		2	0.41383		0.41905		0.28004
  80		0.3			0.4		3	0.44753		0.45699		0.30322
  80		0.3			0.4		4	0.46951		0.48248		0.31828
  80		0.3			0.4		5	0.48956		0.50514		0.32640
  80		0.3			0.5		1	0.31954		0.32767		0.21012
  80		0.3			0.5		2	0.41279		0.41905		0.28004
  80		0.3			0.5		3	0.44835		0.45699		0.30322
  80		0.3			0.5		4	0.46884		0.48248		0.31828
  80		0.3			0.5		5	0.48785		0.50514		0.32640
  80		0.3			0.6		1	0.31895		0.32767		0.21012
  80		0.3			0.6		2	0.41242		0.41905		0.28004
  80		0.3			0.6		3	0.44663		0.45699		0.30322
  80		0.3			0.6		4	0.46832		0.48248		0.31828
  80		0.3			0.6		5	0.48703		0.50514		0.32640
  80		0.3			0.7		1	0.31701		0.32767		0.21012
  80		0.3			0.7		2	0.41264		0.41905		0.28004
  80		0.3			0.7		3	0.44626		0.45699		0.30322
  80		0.3			0.7		4	0.46780		0.48248		0.31828
  80		0.3			0.7		5	0.48420		0.50514		0.32640
  80		0.3			0.8		1	0.31231		0.32767		0.21012
  80		0.3			0.8		2	0.40899		0.41905		0.28004
  80		0.3			0.8		3	0.44365		0.45699		0.30322
  80		0.3			0.8		4	0.46534		0.48248		0.31828
  80		0.3			0.8		5	0.48181		0.50514		0.32640
  80		0.3			0.9		1	0.30628		0.32767		0.21012
  80		0.3			0.9		2	0.40094		0.41905		0.28004
  80		0.3			0.9		3	0.43672		0.45699		0.30322
  80		0.3			0.9		4	0.46161		0.48248		0.31828
  80		0.3			0.9		5	0.47868		0.50514		0.32640
  80		0.3			1.0		1	0.21012		0.32767		0.21012
  80		0.3			1.0		2	0.28004		0.41905		0.28004
  80		0.3			1.0		3	0.30322		0.45699		0.30322
  80		0.3			1.0		4	0.31828		0.48248		0.31828
  80		0.3			1.0		5	0.32640		0.50514		0.32640
  80		0.4			0.0		1	0.32767		0.32767		0.21109
  80		0.4			0.0		2	0.41905		0.41905		0.27914
  80		0.4			0.0		3	0.45699		0.45699		0.30180
  80		0.4			0.0		4	0.48248		0.48248		0.31455
  80		0.4			0.0		5	0.50514		0.50514		0.32260
  80		0.4			0.1		1	0.32059		0.32767		0.21109
  80		0.4			0.1		2	0.41316		0.41905		0.27914
  80		0.4			0.1		3	0.44648		0.45699		0.30180
  80		0.4			0.1		4	0.46825		0.48248		0.31455
  80		0.4			0.1		5	0.48822		0.50514		0.32260
  80		0.4			0.2		1	0.32044		0.32767		0.21109
  80		0.4			0.2		2	0.41324		0.41905		0.27914
  80		0.4			0.2		3	0.44671		0.45699		0.30180
  80		0.4			0.2		4	0.46855		0.48248		0.31455
  80		0.4			0.2		5	0.48763		0.50514		0.32260
  80		0.4			0.3		1	0.31999		0.32767		0.21109
  80		0.4			0.3		2	0.41339		0.41905		0.27914
  80		0.4			0.3		3	0.44715		0.45699		0.30180
  80		0.4			0.3		4	0.46892		0.48248		0.31455
  80		0.4			0.3		5	0.48807		0.50514		0.32260
  80		0.4			0.4		1	0.31984		0.32767		0.21109
  80		0.4			0.4		2	0.41346		0.41905		0.27914
  80		0.4			0.4		3	0.44708		0.45699		0.30180
  80		0.4			0.4		4	0.46892		0.48248		0.31455
  80		0.4			0.4		5	0.48807		0.50514		0.32260
  80		0.4			0.5		1	0.31932		0.32767		0.21109
  80		0.4			0.5		2	0.41301		0.41905		0.27914
  80		0.4			0.5		3	0.44790		0.45699		0.30180
  80		0.4			0.5		4	0.46802		0.48248		0.31455
  80		0.4			0.5		5	0.48651		0.50514		0.32260
  80		0.4			0.6		1	0.31843		0.32767		0.21109
  80		0.4			0.6		2	0.41264		0.41905		0.27914
  80		0.4			0.6		3	0.44685		0.45699		0.30180
  80		0.4			0.6		4	0.46758		0.48248		0.31455
  80		0.4			0.6		5	0.48591		0.50514		0.32260
  80		0.4			0.7		1	0.31656		0.32767		0.21109
  80		0.4			0.7		2	0.41287		0.41905		0.27914
  80		0.4			0.7		3	0.44559		0.45699		0.30180
  80		0.4			0.7		4	0.46661		0.48248		0.31455
  80		0.4			0.7		5	0.48271		0.50514		0.32260
  80		0.4			0.8		1	0.31239		0.32767		0.21109
  80		0.4			0.8		2	0.40929		0.41905		0.27914
  80		0.4			0.8		3	0.44343		0.45699		0.30180
  80		0.4			0.8		4	0.46407		0.48248		0.31455
  80		0.4			0.8		5	0.48002		0.50514		0.32260
  80		0.4			0.9		1	0.30754		0.32767		0.21109
  80		0.4			0.9		2	0.40221		0.41905		0.27914
  80		0.4			0.9		3	0.43694		0.45699		0.30180
  80		0.4			0.9		4	0.46109		0.48248		0.31455
  80		0.4			0.9		5	0.47734		0.50514		0.32260
  80		0.4			1.0		1	0.21109		0.32767		0.21109
  80		0.4			1.0		2	0.27914		0.41905		0.27914
  80		0.4			1.0		3	0.30180		0.45699		0.30180
  80		0.4			1.0		4	0.31455		0.48248		0.31455
  80		0.4			1.0		5	0.32260		0.50514		0.32260
  80		0.5			0.0		1	0.32767		0.32767		0.21310
  80		0.5			0.0		2	0.41905		0.41905		0.27974
  80		0.5			0.0		3	0.45699		0.45699		0.30076
  80		0.5			0.0		4	0.48248		0.48248		0.31306
  80		0.5			0.0		5	0.50514		0.50514		0.32081
  80		0.5			0.1		1	0.32066		0.32767		0.21310
  80		0.5			0.1		2	0.41257		0.41905		0.27974
  80		0.5			0.1		3	0.44581		0.45699		0.30076
  80		0.5			0.1		4	0.46705		0.48248		0.31306
  80		0.5			0.1		5	0.48696		0.50514		0.32081
  80		0.5			0.2		1	0.32051		0.32767		0.21310
  80		0.5			0.2		2	0.41264		0.41905		0.27974
  80		0.5			0.2		3	0.44596		0.45699		0.30076
  80		0.5			0.2		4	0.46735		0.48248		0.31306
  80		0.5			0.2		5	0.48643		0.50514		0.32081
  80		0.5			0.3		1	0.32044		0.32767		0.21310
  80		0.5			0.3		2	0.41287		0.41905		0.27974
  80		0.5			0.3		3	0.44648		0.45699		0.30076
  80		0.5			0.3		4	0.46787		0.48248		0.31306
  80		0.5			0.3		5	0.48681		0.50514		0.32081
  80		0.5			0.4		1	0.32044		0.32767		0.21310
  80		0.5			0.4		2	0.41287		0.41905		0.27974
  80		0.5			0.4		3	0.44648		0.45699		0.30076
  80		0.5			0.4		4	0.46773		0.48248		0.31306
  80		0.5			0.4		5	0.48696		0.50514		0.32081
  80		0.5			0.5		1	0.32014		0.32767		0.21310
  80		0.5			0.5		2	0.41264		0.41905		0.27974
  80		0.5			0.5		3	0.44738		0.45699		0.30076
  80		0.5			0.5		4	0.46720		0.48248		0.31306
  80		0.5			0.5		5	0.48554		0.50514		0.32081
  80		0.5			0.6		1	0.31954		0.32767		0.21310
  80		0.5			0.6		2	0.41227		0.41905		0.27974
  80		0.5			0.6		3	0.44656		0.45699		0.30076
  80		0.5			0.6		4	0.46646		0.48248		0.31306
  80		0.5			0.6		5	0.48517		0.50514		0.32081
  80		0.5			0.7		1	0.31850		0.32767		0.21310
  80		0.5			0.7		2	0.41242		0.41905		0.27974
  80		0.5			0.7		3	0.44559		0.45699		0.30076
  80		0.5			0.7		4	0.46549		0.48248		0.31306
  80		0.5			0.7		5	0.48204		0.50514		0.32081
  80		0.5			0.8		1	0.31440		0.32767		0.21310
  80		0.5			0.8		2	0.41018		0.41905		0.27974
  80		0.5			0.8		3	0.44328		0.45699		0.30076
  80		0.5			0.8		4	0.46318		0.48248		0.31306
  80		0.5			0.8		5	0.47935		0.50514		0.32081
  80		0.5			0.9		1	0.30993		0.32767		0.21310
  80		0.5			0.9		2	0.40414		0.41905		0.27974
  80		0.5			0.9		3	0.43687		0.45699		0.30076
  80		0.5			0.9		4	0.46035		0.48248		0.31306
  80		0.5			0.9		5	0.47667		0.50514		0.32081
  80		0.5			1.0		1	0.21310		0.32767		0.21310
  80		0.5			1.0		2	0.27974		0.41905		0.27974
  80		0.5			1.0		3	0.30076		0.45699		0.30076
  80		0.5			1.0		4	0.31306		0.48248		0.31306
  80		0.5			1.0		5	0.32081		0.50514		0.32081
  80		0.6			0.0		1	0.32767		0.32767		0.21400
  80		0.6			0.0		2	0.41905		0.41905		0.27907
  80		0.6			0.0		3	0.45699		0.45699		0.29994
  80		0.6			0.0		4	0.48248		0.48248		0.31149
  80		0.6			0.0		5	0.50514		0.50514		0.31865
  80		0.6			0.1		1	0.32021		0.32767		0.21400
  80		0.6			0.1		2	0.41234		0.41905		0.27907
  80		0.6			0.1		3	0.44492		0.45699		0.29994
  80		0.6			0.1		4	0.46616		0.48248		0.31149
  80		0.6			0.1		5	0.48539		0.50514		0.31865
  80		0.6			0.2		1	0.31969		0.32767		0.21400
  80		0.6			0.2		2	0.41234		0.41905		0.27907
  80		0.6			0.2		3	0.44521		0.45699		0.29994
  80		0.6			0.2		4	0.46646		0.48248		0.31149
  80		0.6			0.2		5	0.48487		0.50514		0.31865
  80		0.6			0.3		1	0.31999		0.32767		0.21400
  80		0.6			0.3		2	0.41249		0.41905		0.27907
  80		0.6			0.3		3	0.44559		0.45699		0.29994
  80		0.6			0.3		4	0.46683		0.48248		0.31149
  80		0.6			0.3		5	0.48517		0.50514		0.31865
  80		0.6			0.4		1	0.32029		0.32767		0.21400
  80		0.6			0.4		2	0.41249		0.41905		0.27907
  80		0.6			0.4		3	0.44521		0.45699		0.29994
  80		0.6			0.4		4	0.46691		0.48248		0.31149
  80		0.6			0.4		5	0.48561		0.50514		0.31865
  80		0.6			0.5		1	0.31999		0.32767		0.21400
  80		0.6			0.5		2	0.41242		0.41905		0.27907
  80		0.6			0.5		3	0.44626		0.45699		0.29994
  80		0.6			0.5		4	0.46631		0.48248		0.31149
  80		0.6			0.5		5	0.48450		0.50514		0.31865
  80		0.6			0.6		1	0.31947		0.32767		0.21400
  80		0.6			0.6		2	0.41167		0.41905		0.27907
  80		0.6			0.6		3	0.44521		0.45699		0.29994
  80		0.6			0.6		4	0.46556		0.48248		0.31149
  80		0.6			0.6		5	0.48427		0.50514		0.31865
  80		0.6			0.7		1	0.31857		0.32767		0.21400
  80		0.6			0.7		2	0.41160		0.41905		0.27907
  80		0.6			0.7		3	0.44447		0.45699		0.29994
  80		0.6			0.7		4	0.46459		0.48248		0.31149
  80		0.6			0.7		5	0.48107		0.50514		0.31865
  80		0.6			0.8		1	0.31589		0.32767		0.21400
  80		0.6			0.8		2	0.40973		0.41905		0.27907
  80		0.6			0.8		3	0.44186		0.45699		0.29994
  80		0.6			0.8		4	0.46236		0.48248		0.31149
  80		0.6			0.8		5	0.47823		0.50514		0.31865
  80		0.6			0.9		1	0.31224		0.32767		0.21400
  80		0.6			0.9		2	0.40414		0.41905		0.27907
  80		0.6			0.9		3	0.43627		0.45699		0.29994
  80		0.6			0.9		4	0.45900		0.48248		0.31149
  80		0.6			0.9		5	0.47563		0.50514		0.31865
  80		0.6			1.0		1	0.21400		0.32767		0.21400
  80		0.6			1.0		2	0.27907		0.41905		0.27907
  80		0.6			1.0		3	0.29994		0.45699		0.29994
  80		0.6			1.0		4	0.31149		0.48248		0.31149
  80		0.6			1.0		5	0.31865		0.50514		0.31865
  80		0.7			0.0		1	0.32767		0.32767		0.21459
  80		0.7			0.0		2	0.41905		0.41905		0.27959
  80		0.7			0.0		3	0.45699		0.45699		0.29957
  80		0.7			0.0		4	0.48248		0.48248		0.31090
  80		0.7			0.0		5	0.50514		0.50514		0.31805
  80		0.7			0.1		1	0.32029		0.32767		0.21459
  80		0.7			0.1		2	0.41190		0.41905		0.27959
  80		0.7			0.1		3	0.44492		0.45699		0.29957
  80		0.7			0.1		4	0.46601		0.48248		0.31090
  80		0.7			0.1		5	0.48494		0.50514		0.31805
  80		0.7			0.2		1	0.31984		0.32767		0.21459
  80		0.7			0.2		2	0.41190		0.41905		0.27959
  80		0.7			0.2		3	0.44521		0.45699		0.29957
  80		0.7			0.2		4	0.46631		0.48248		0.31090
  80		0.7			0.2		5	0.48442		0.50514		0.31805
  80		0.7			0.3		1	0.31999		0.32767		0.21459
  80		0.7			0.3		2	0.41205		0.41905		0.27959
  80		0.7			0.3		3	0.44559		0.45699		0.29957
  80		0.7			0.3		4	0.46676		0.48248		0.31090
  80		0.7			0.3		5	0.48479		0.50514		0.31805
  80		0.7			0.4		1	0.32029		0.32767		0.21459
  80		0.7			0.4		2	0.41212		0.41905		0.27959
  80		0.7			0.4		3	0.44521		0.45699		0.29957
  80		0.7			0.4		4	0.46691		0.48248		0.31090
  80		0.7			0.4		5	0.48509		0.50514		0.31805
  80		0.7			0.5		1	0.31999		0.32767		0.21459
  80		0.7			0.5		2	0.41212		0.41905		0.27959
  80		0.7			0.5		3	0.44618		0.45699		0.29957
  80		0.7			0.5		4	0.46616		0.48248		0.31090
  80		0.7			0.5		5	0.48405		0.50514		0.31805
  80		0.7			0.6		1	0.31947		0.32767		0.21459
  80		0.7			0.6		2	0.41137		0.41905		0.27959
  80		0.7			0.6		3	0.44507		0.45699		0.29957
  80		0.7			0.6		4	0.46541		0.48248		0.31090
  80		0.7			0.6		5	0.48383		0.50514		0.31805
  80		0.7			0.7		1	0.31872		0.32767		0.21459
  80		0.7			0.7		2	0.41137		0.41905		0.27959
  80		0.7			0.7		3	0.44432		0.45699		0.29957
  80		0.7			0.7		4	0.46445		0.48248		0.31090
  80		0.7			0.7		5	0.48069		0.50514		0.31805
  80		0.7			0.8		1	0.31612		0.32767		0.21459
  80		0.7			0.8		2	0.40959		0.41905		0.27959
  80		0.7			0.8		3	0.44186		0.45699		0.29957
  80		0.7			0.8		4	0.46221		0.48248		0.31090
  80		0.7			0.8		5	0.47801		0.50514		0.31805
  80		0.7			0.9		1	0.31261		0.32767		0.21459
  80		0.7			0.9		2	0.40429		0.41905		0.27959
  80		0.7			0.9		3	0.43649		0.45699		0.29957
  80		0.7			0.9		4	0.45886		0.48248		0.31090
  80		0.7			0.9		5	0.47533		0.50514		0.31805
  80		0.7			1.0		1	0.21459		0.32767		0.21459
  80		0.7			1.0		2	0.27959		0.41905		0.27959
  80		0.7			1.0		3	0.29957		0.45699		0.29957
  80		0.7			1.0		4	0.31090		0.48248		0.31090
  80		0.7			1.0		5	0.31805		0.50514		0.31805
  80		0.8			0.0		1	0.32767		0.32767		0.21437
  80		0.8			0.0		2	0.41905		0.41905		0.27922
  80		0.8			0.0		3	0.45699		0.45699		0.29897
  80		0.8			0.0		4	0.48248		0.48248		0.31008
  80		0.8			0.0		5	0.50514		0.50514		0.31716
  80		0.8			0.1		1	0.32007		0.32767		0.21437
  80		0.8			0.1		2	0.41160		0.41905		0.27922
  80		0.8			0.1		3	0.44447		0.45699		0.29897
  80		0.8			0.1		4	0.46534		0.48248		0.31008
  80		0.8			0.1		5	0.48427		0.50514		0.31716
  80		0.8			0.2		1	0.31984		0.32767		0.21437
  80		0.8			0.2		2	0.41160		0.41905		0.27922
  80		0.8			0.2		3	0.44477		0.45699		0.29897
  80		0.8			0.2		4	0.46564		0.48248		0.31008
  80		0.8			0.2		5	0.48375		0.50514		0.31716
  80		0.8			0.3		1	0.31969		0.32767		0.21437
  80		0.8			0.3		2	0.41167		0.41905		0.27922
  80		0.8			0.3		3	0.44521		0.45699		0.29897
  80		0.8			0.3		4	0.46609		0.48248		0.31008
  80		0.8			0.3		5	0.48405		0.50514		0.31716
  80		0.8			0.4		1	0.31999		0.32767		0.21437
  80		0.8			0.4		2	0.41175		0.41905		0.27922
  80		0.8			0.4		3	0.44477		0.45699		0.29897
  80		0.8			0.4		4	0.46638		0.48248		0.31008
  80		0.8			0.4		5	0.48457		0.50514		0.31716
  80		0.8			0.5		1	0.31969		0.32767		0.21437
  80		0.8			0.5		2	0.41175		0.41905		0.27922
  80		0.8			0.5		3	0.44581		0.45699		0.29897
  80		0.8			0.5		4	0.46564		0.48248		0.31008
  80		0.8			0.5		5	0.48345		0.50514		0.31716
  80		0.8			0.6		1	0.31925		0.32767		0.21437
  80		0.8			0.6		2	0.41100		0.41905		0.27922
  80		0.8			0.6		3	0.44469		0.45699		0.29897
  80		0.8			0.6		4	0.46489		0.48248		0.31008
  80		0.8			0.6		5	0.48315		0.50514		0.31716
  80		0.8			0.7		1	0.31850		0.32767		0.21437
  80		0.8			0.7		2	0.41100		0.41905		0.27922
  80		0.8			0.7		3	0.44395		0.45699		0.29897
  80		0.8			0.7		4	0.46392		0.48248		0.31008
  80		0.8			0.7		5	0.48010		0.50514		0.31716
  80		0.8			0.8		1	0.31597		0.32767		0.21437
  80		0.8			0.8		2	0.40921		0.41905		0.27922
  80		0.8			0.8		3	0.44149		0.45699		0.29897
  80		0.8			0.8		4	0.46161		0.48248		0.31008
  80		0.8			0.8		5	0.47742		0.50514		0.31716
  80		0.8			0.9		1	0.31276		0.32767		0.21437
  80		0.8			0.9		2	0.40392		0.41905		0.27922
  80		0.8			0.9		3	0.43590		0.45699		0.29897
  80		0.8			0.9		4	0.45818		0.48248		0.31008
  80		0.8			0.9		5	0.47466		0.50514		0.31716
  80		0.8			1.0		1	0.21437		0.32767		0.21437
  80		0.8			1.0		2	0.27922		0.41905		0.27922
  80		0.8			1.0		3	0.29897		0.45699		0.29897
  80		0.8			1.0		4	0.31008		0.48248		0.31008
  80		0.8			1.0		5	0.31716		0.50514		0.31716
  80		0.9			0.0		1	0.32767		0.32767		0.21482
  80		0.9			0.0		2	0.41905		0.41905		0.27959
  80		0.9			0.0		3	0.45699		0.45699		0.29882
  80		0.9			0.0		4	0.48248		0.48248		0.30985
  80		0.9			0.0		5	0.50514		0.50514		0.31664
  80		0.9			0.1		1	0.31992		0.32767		0.21482
  80		0.9			0.1		2	0.41167		0.41905		0.27959
  80		0.9			0.1		3	0.44447		0.45699		0.29882
  80		0.9			0.1		4	0.46519		0.48248		0.30985
  80		0.9			0.1		5	0.48390		0.50514		0.31664
  80		0.9			0.2		1	0.31984		0.32767		0.21482
  80		0.9			0.2		2	0.41167		0.41905		0.27959
  80		0.9			0.2		3	0.44477		0.45699		0.29882
  80		0.9			0.2		4	0.46549		0.48248		0.30985
  80		0.9			0.2		5	0.48338		0.50514		0.31664
  80		0.9			0.3		1	0.31999		0.32767		0.21482
  80		0.9			0.3		2	0.41175		0.41905		0.27959
  80		0.9			0.3		3	0.44521		0.45699		0.29882
  80		0.9			0.3		4	0.46594		0.48248		0.30985
  80		0.9			0.3		5	0.48375		0.50514		0.31664
  80		0.9			0.4		1	0.31977		0.32767		0.21482
  80		0.9			0.4		2	0.41182		0.41905		0.27959
  80		0.9			0.4		3	0.44477		0.45699		0.29882
  80		0.9			0.4		4	0.46623		0.48248		0.30985
  80		0.9			0.4		5	0.48420		0.50514		0.31664
  80		0.9			0.5		1	0.31962		0.32767		0.21482
  80		0.9			0.5		2	0.41175		0.41905		0.27959
  80		0.9			0.5		3	0.44574		0.45699		0.29882
  80		0.9			0.5		4	0.46549		0.48248		0.30985
  80		0.9			0.5		5	0.48315		0.50514		0.31664
  80		0.9			0.6		1	0.31925		0.32767		0.21482
  80		0.9			0.6		2	0.41100		0.41905		0.27959
  80		0.9			0.6		3	0.44462		0.45699		0.29882
  80		0.9			0.6		4	0.46474		0.48248		0.30985
  80		0.9			0.6		5	0.48293		0.50514		0.31664
  80		0.9			0.7		1	0.31857		0.32767		0.21482
  80		0.9			0.7		2	0.41100		0.41905		0.27959
  80		0.9			0.7		3	0.44387		0.45699		0.29882
  80		0.9			0.7		4	0.46377		0.48248		0.30985
  80		0.9			0.7		5	0.47980		0.50514		0.31664
  80		0.9			0.8		1	0.31597		0.32767		0.21482
  80		0.9			0.8		2	0.40921		0.41905		0.27959
  80		0.9			0.8		3	0.44149		0.45699		0.29882
  80		0.9			0.8		4	0.46139		0.48248		0.30985
  80		0.9			0.8		5	0.47712		0.50514		0.31664
  80		0.9			0.9		1	0.31291		0.32767		0.21482
  80		0.9			0.9		2	0.40414		0.41905		0.27959
  80		0.9			0.9		3	0.43597		0.45699		0.29882
  80		0.9			0.9		4	0.45826		0.48248		0.30985
  80		0.9			0.9		5	0.47428		0.50514		0.31664
  80		0.9			1.0		1	0.21482		0.32767		0.21482
  80		0.9			1.0		2	0.27959		0.41905		0.27959
  80		0.9			1.0		3	0.29882		0.45699		0.29882
  80		0.9			1.0		4	0.30985		0.48248		0.30985
  80		0.9			1.0		5	0.31664		0.50514		0.31664
  80		1.0			0.0		1	0.32767		0.32767		0.21497
  80		1.0			0.0		2	0.41905		0.41905		0.27952
  80		1.0			0.0		3	0.45699		0.45699		0.29845
  80		1.0			0.0		4	0.48248		0.48248		0.30941
  80		1.0			0.0		5	0.50514		0.50514		0.31634
  80		1.0			0.1		1	0.31984		0.32767		0.21497
  80		1.0			0.1		2	0.41152		0.41905		0.27952
  80		1.0			0.1		3	0.44410		0.45699		0.29845
  80		1.0			0.1		4	0.46474		0.48248		0.30941
  80		1.0			0.1		5	0.48353		0.50514		0.31634
  80		1.0			0.2		1	0.31977		0.32767		0.21497
  80		1.0			0.2		2	0.41152		0.41905		0.27952
  80		1.0			0.2		3	0.44439		0.45699		0.29845
  80		1.0			0.2		4	0.46504		0.48248		0.30941
  80		1.0			0.2		5	0.48301		0.50514		0.31634
  80		1.0			0.3		1	0.31992		0.32767		0.21497
  80		1.0			0.3		2	0.41160		0.41905		0.27952
  80		1.0			0.3		3	0.44484		0.45699		0.29845
  80		1.0			0.3		4	0.46549		0.48248		0.30941
  80		1.0			0.3		5	0.48338		0.50514		0.31634
  80		1.0			0.4		1	0.31969		0.32767		0.21497
  80		1.0			0.4		2	0.41167		0.41905		0.27952
  80		1.0			0.4		3	0.44439		0.45699		0.29845
  80		1.0			0.4		4	0.46579		0.48248		0.30941
  80		1.0			0.4		5	0.48383		0.50514		0.31634
  80		1.0			0.5		1	0.31954		0.32767		0.21497
  80		1.0			0.5		2	0.41160		0.41905		0.27952
  80		1.0			0.5		3	0.44536		0.45699		0.29845
  80		1.0			0.5		4	0.46504		0.48248		0.30941
  80		1.0			0.5		5	0.48278		0.50514		0.31634
  80		1.0			0.6		1	0.31917		0.32767		0.21497
  80		1.0			0.6		2	0.41085		0.41905		0.27952
  80		1.0			0.6		3	0.44425		0.45699		0.29845
  80		1.0			0.6		4	0.46430		0.48248		0.30941
  80		1.0			0.6		5	0.48256		0.50514		0.31634
  80		1.0			0.7		1	0.31850		0.32767		0.21497
  80		1.0			0.7		2	0.41085		0.41905		0.27952
  80		1.0			0.7		3	0.44350		0.45699		0.29845
  80		1.0			0.7		4	0.46333		0.48248		0.30941
  80		1.0			0.7		5	0.47943		0.50514		0.31634
  80		1.0			0.8		1	0.31589		0.32767		0.21497
  80		1.0			0.8		2	0.40906		0.41905		0.27952
  80		1.0			0.8		3	0.44112		0.45699		0.29845
  80		1.0			0.8		4	0.46094		0.48248		0.30941
  80		1.0			0.8		5	0.47674		0.50514		0.31634
  80		1.0			0.9		1	0.31291		0.32767		0.21497
  80		1.0			0.9		2	0.40400		0.41905		0.27952
  80		1.0			0.9		3	0.43567		0.45699		0.29845
  80		1.0			0.9		4	0.45781		0.48248		0.30941
  80		1.0			0.9		5	0.47391		0.50514		0.31634
  80		1.0			1.0		1	0.21497		0.32767		0.21497
  80		1.0			1.0		2	0.27952		0.41905		0.27952
  80		1.0			1.0		3	0.29845		0.45699		0.29845
  80		1.0			1.0		4	0.30941		0.48248		0.30941
  80		1.0			1.0		5	0.31634		0.50514		0.31634
 100		0.1			0.0		1	0.32767		0.32767		0.20408
 100		0.1			0.0		2	0.41905		0.41905		0.28883
 100		0.1			0.0		3	0.45699		0.45699		0.31925
 100		0.1			0.0		4	0.48248		0.48248		0.34012
 100		0.1			0.0		5	0.50514		0.50514		0.35368
 100		0.1			0.1		1	0.32200		0.32767		0.20408
 100		0.1			0.1		2	0.41428		0.41905		0.28883
 100		0.1			0.1		3	0.44738		0.45699		0.31925
 100		0.1			0.1		4	0.47123		0.48248		0.34012
 100		0.1			0.1		5	0.49128		0.50514		0.35368
 100		0.1			0.2		1	0.32238		0.32767		0.20408
 100		0.1			0.2		2	0.41436		0.41905		0.28883
 100		0.1			0.2		3	0.44708		0.45699		0.31925
 100		0.1			0.2		4	0.47115		0.48248		0.34012
 100		0.1			0.2		5	0.49053		0.50514		0.35368
 100		0.1			0.3		1	0.32156		0.32767		0.20408
 100		0.1			0.3		2	0.41406		0.41905		0.28883
 100		0.1			0.3		3	0.44730		0.45699		0.31925
 100		0.1			0.3		4	0.47130		0.48248		0.34012
 100		0.1			0.3		5	0.49053		0.50514		0.35368
 100		0.1			0.4		1	0.32118		0.32767		0.20408
 100		0.1			0.4		2	0.41324		0.41905		0.28883
 100		0.1			0.4		3	0.44700		0.45699		0.31925
 100		0.1			0.4		4	0.47100		0.48248		0.34012
 100		0.1			0.4		5	0.49076		0.50514		0.35368
 100		0.1			0.5		1	0.32081		0.32767		0.20408
 100		0.1			0.5		2	0.41279		0.41905		0.28883
 100		0.1			0.5		3	0.44708		0.45699		0.31925
 100		0.1			0.5		4	0.47108		0.48248		0.34012
 100		0.1			0.5		5	0.49016		0.50514		0.35368
 100		0.1			0.6		1	0.31984		0.32767		0.20408
 100		0.1			0.6		2	0.41197		0.41905		0.28883
 100		0.1			0.6		3	0.44708		0.45699		0.31925
 100		0.1			0.6		4	0.47004		0.48248		0.34012
 100		0.1			0.6		5	0.48964		0.50514		0.35368
 100		0.1			0.7		1	0.31701		0.32767		0.20408
 100		0.1			0.7		2	0.41100		0.41905		0.28883
 100		0.1			0.7		3	0.44685		0.45699		0.31925
 100		0.1			0.7		4	0.46989		0.48248		0.34012
 100		0.1			0.7		5	0.48904		0.50514		0.35368
 100		0.1			0.8		1	0.30806		0.32767		0.20408
 100		0.1			0.8		2	0.40698		0.41905		0.28883
 100		0.1			0.8		3	0.44447		0.45699		0.31925
 100		0.1			0.8		4	0.46787		0.48248		0.34012
 100		0.1			0.8		5	0.48636		0.50514		0.35368
 100		0.1			0.9		1	0.29338		0.32767		0.20408
 100		0.1			0.9		2	0.39691		0.41905		0.28883
 100		0.1			0.9		3	0.43612		0.45699		0.31925
 100		0.1			0.9		4	0.46184		0.48248		0.34012
 100		0.1			0.9		5	0.48025		0.50514		0.35368
 100		0.1			1.0		1	0.20408		0.32767		0.20408
 100		0.1			1.0		2	0.28883		0.41905		0.28883
 100		0.1			1.0		3	0.31925		0.45699		0.31925
 100		0.1			1.0		4	0.34012		0.48248		0.34012
 100		0.1			1.0		5	0.35368		0.50514		0.35368
 100		0.2			0.0		1	0.32767		0.32767		0.21012
 100		0.2			0.0		2	0.41905		0.41905		0.28995
 100		0.2			0.0		3	0.45699		0.45699		0.31790
 100		0.2			0.0		4	0.48248		0.48248		0.33430
 100		0.2			0.0		5	0.50514		0.50514		0.34474
 100		0.2			0.1		1	0.32111		0.32767		0.21012
 100		0.2			0.1		2	0.41339		0.41905		0.28995
 100		0.2			0.1		3	0.44678		0.45699		0.31790
 100		0.2			0.1		4	0.46981		0.48248		0.33430
 100		0.2			0.1		5	0.48889		0.50514		0.34474
 100		0.2			0.2		1	0.32126		0.32767		0.21012
 100		0.2			0.2		2	0.41346		0.41905		0.28995
 100		0.2			0.2		3	0.44685		0.45699		0.31790
 100		0.2			0.2		4	0.47004		0.48248		0.33430
 100		0.2			0.2		5	0.48800		0.50514		0.34474
 100		0.2			0.3		1	0.32036		0.32767		0.21012
 100		0.2			0.3		2	0.41331		0.41905		0.28995
 100		0.2			0.3		3	0.44715		0.45699		0.31790
 100		0.2			0.3		4	0.46996		0.48248		0.33430
 100		0.2			0.3		5	0.48822		0.50514		0.34474
 100		0.2			0.4		1	0.31999		0.32767		0.21012
 100		0.2			0.4		2	0.41294		0.41905		0.28995
 100		0.2			0.4		3	0.44715		0.45699		0.31790
 100		0.2			0.4		4	0.46996		0.48248		0.33430
 100		0.2			0.4		5	0.48882		0.50514		0.34474
 100		0.2			0.5		1	0.31947		0.32767		0.21012
 100		0.2			0.5		2	0.41212		0.41905		0.28995
 100		0.2			0.5		3	0.44700		0.45699		0.31790
 100		0.2			0.5		4	0.46996		0.48248		0.33430
 100		0.2			0.5		5	0.48815		0.50514		0.34474
 100		0.2			0.6		1	0.31887		0.32767		0.21012
 100		0.2			0.6		2	0.41108		0.41905		0.28995
 100		0.2			0.6		3	0.44700		0.45699		0.31790
 100		0.2			0.6		4	0.46907		0.48248		0.33430
 100		0.2			0.6		5	0.48688		0.50514		0.34474
 100		0.2			0.7		1	0.31559		0.32767		0.21012
 100		0.2			0.7		2	0.41063		0.41905		0.28995
 100		0.2			0.7		3	0.44551		0.45699		0.31790
 100		0.2			0.7		4	0.46802		0.48248		0.33430
 100		0.2			0.7		5	0.48494		0.50514		0.34474
 100		0.2			0.8		1	0.30970		0.32767		0.21012
 100		0.2			0.8		2	0.40757		0.41905		0.28995
 100		0.2			0.8		3	0.44402		0.45699		0.31790
 100		0.2			0.8		4	0.46691		0.48248		0.33430
 100		0.2			0.8		5	0.48248		0.50514		0.34474
 100		0.2			0.9		1	0.30262		0.32767		0.21012
 100		0.2			0.9		2	0.40019		0.41905		0.28995
 100		0.2			0.9		3	0.43761		0.45699		0.31790
 100		0.2			0.9		4	0.46102		0.48248		0.33430
 100		0.2			0.9		5	0.47712		0.50514		0.34474
 100		0.2			1.0		1	0.21012		0.32767		0.21012
 100		0.2			1.0		2	0.28995		0.41905		0.28995
 100		0.2			1.0		3	0.31790		0.45699		0.31790
 100		0.2			1.0		4	0.33430		0.48248		0.33430
 100		0.2			1.0		5	0.34474		0.50514		0.34474
 100		0.3			0.0		1	0.32767		0.32767		0.21288
 100		0.3			0.0		2	0.41905		0.41905		0.29368
 100		0.3			0.0		3	0.45699		0.45699		0.31656
 100		0.3			0.0		4	0.48248		0.48248		0.33311
 100		0.3			0.0		5	0.50514		0.50514		0.34153
 100		0.3			0.1		1	0.32074		0.32767		0.21288
 100		0.3			0.1		2	0.41309		0.41905		0.29368
 100		0.3			0.1		3	0.44626		0.45699		0.31656
 100		0.3			0.1		4	0.46855		0.48248		0.33311
 100		0.3			0.1		5	0.48860		0.50514		0.34153
 100		0.3			0.2		1	0.32089		0.32767		0.21288
 100		0.3			0.2		2	0.41324		0.41905		0.29368
 100		0.3			0.2		3	0.44633		0.45699		0.31656
 100		0.3			0.2		4	0.46884		0.48248		0.33311
 100		0.3			0.2		5	0.48770		0.50514		0.34153
 100		0.3			0.3		1	0.32021		0.32767		0.21288
 100		0.3			0.3		2	0.41309		0.41905		0.29368
 100		0.3			0.3		3	0.44678		0.45699		0.31656
 100		0.3			0.3		4	0.46877		0.48248		0.33311
 100		0.3			0.3		5	0.48815		0.50514		0.34153
 100		0.3			0.4		1	0.31977		0.32767		0.21288
 100		0.3			0.4		2	0.41287		0.41905		0.29368
 100		0.3			0.4		3	0.44685		0.45699		0.31656
 100		0.3			0.4		4	0.46877		0.48248		0.33311
 100		0.3			0.4		5	0.48822		0.50514		0.34153
 100		0.3			0.5		1	0.31910		0.32767		0.21288
 100		0.3			0.5		2	0.41197		0.41905		0.29368
 100		0.3			0.5		3	0.44641		0.45699		0.31656
 100		0.3			0.5		4	0.46869		0.48248		0.33311
 100		0.3			0.5		5	0.48770		0.50514		0.34153
 100		0.3			0.6		1	0.31880		0.32767		0.21288
 100		0.3			0.6		2	0.41190		0.41905		0.29368
 100		0.3			0.6		3	0.44611		0.45699		0.31656
 100		0.3			0.6		4	0.46817		0.48248		0.33311
 100		0.3			0.6		5	0.48599		0.50514		0.34153
 100		0.3			0.7		1	0.31686		0.32767		0.21288
 100		0.3			0.7		2	0.41234		0.41905		0.29368
 100		0.3			0.7		3	0.44536		0.45699		0.31656
 100		0.3			0.7		4	0.46765		0.48248		0.33311
 100		0.3			0.7		5	0.48420		0.50514		0.34153
 100		0.3			0.8		1	0.31231		0.32767		0.21288
 100		0.3			0.8		2	0.40936		0.41905		0.29368
 100		0.3			0.8		3	0.44425		0.45699		0.31656
 100		0.3			0.8		4	0.46638		0.48248		0.33311
 100		0.3			0.8		5	0.48181		0.50514		0.34153
 100		0.3			0.9		1	0.30672		0.32767		0.21288
 100		0.3			0.9		2	0.40340		0.41905		0.29368
 100		0.3			0.9		3	0.43776		0.45699		0.31656
 100		0.3			0.9		4	0.46072		0.48248		0.33311
 100		0.3			0.9		5	0.47682		0.50514		0.34153
 100		0.3			1.0		1	0.21288		0.32767		0.21288
 100		0.3			1.0		2	0.29368		0.41905		0.29368
 100		0.3			1.0		3	0.31656		0.45699		0.31656
 100		0.3			1.0		4	0.33311		0.48248		0.33311
 100		0.3			1.0		5	0.34153		0.50514		0.34153
 100		0.4			0.0		1	0.32767		0.32767		0.21377
 100		0.4			0.0		2	0.41905		0.41905		0.29331
 100		0.4			0.0		3	0.45699		0.45699		0.31559
 100		0.4			0.0		4	0.48248		0.48248		0.32953
 100		0.4			0.0		5	0.50514		0.50514		0.33781
 100		0.4			0.1		1	0.32036		0.32767		0.21377
 100		0.4			0.1		2	0.41264		0.41905		0.29331
 100		0.4			0.1		3	0.44574		0.45699		0.31559
 100		0.4			0.1		4	0.46735		0.48248		0.32953
 100		0.4			0.1		5	0.48666		0.50514		0.33781
 100		0.4			0.2		1	0.32051		0.32767		0.21377
 100		0.4			0.2		2	0.41279		0.41905		0.29331
 100		0.4			0.2		3	0.44589		0.45699		0.31559
 100		0.4			0.2		4	0.46765		0.48248		0.32953
 100		0.4			0.2		5	0.48606		0.50514		0.33781
 100		0.4			0.3		1	0.31977		0.32767		0.21377
 100		0.4			0.3		2	0.41272		0.41905		0.29331
 100		0.4			0.3		3	0.44596		0.45699		0.31559
 100		0.4			0.3		4	0.46773		0.48248		0.32953
 100		0.4			0.3		5	0.48636		0.50514		0.33781
 100		0.4			0.4		1	0.31932		0.32767		0.21377
 100		0.4			0.4		2	0.41249		0.41905		0.29331
 100		0.4			0.4		3	0.44633		0.45699		0.31559
 100		0.4			0.4		4	0.46802		0.48248		0.32953
 100		0.4			0.4		5	0.48666		0.50514		0.33781
 100		0.4			0.5		1	0.31880		0.32767		0.21377
 100		0.4			0.5		2	0.41219		0.41905		0.29331
 100		0.4			0.5		3	0.44596		0.45699		0.31559
 100		0.4			0.5		4	0.46795		0.48248		0.32953
 100		0.4			0.5		5	0.48614		0.50514		0.33781
 100		0.4			0.6		1	0.31820		0.32767		0.21377
 100		0.4			0.6		2	0.41190		0.41905		0.29331
 100		0.4			0.6		3	0.44633		0.45699		0.31559
 100		0.4			0.6		4	0.46735		0.48248		0.32953
 100		0.4			0.6		5	0.48472		0.50514		0.33781
 100		0.4			0.7		1	0.31649		0.32767		0.21377
 100		0.4			0.7		2	0.41249		0.41905		0.29331
 100		0.4			0.7		3	0.44521		0.45699		0.31559
 100		0.4			0.7		4	0.46661		0.48248		0.32953
 100		0.4			0.7		5	0.48301		0.50514		0.33781
 100		0.4			0.8		1	0.31239		0.32767		0.21377
 100		0.4			0.8		2	0.40996		0.41905		0.29331
 100		0.4			0.8		3	0.44425		0.45699		0.31559
 100		0.4			0.8		4	0.46489		0.48248		0.32953
 100		0.4			0.8		5	0.48047		0.50514		0.33781
 100		0.4			0.9		1	0.30792		0.32767		0.21377
 100		0.4			0.9		2	0.40444		0.41905		0.29331
 100		0.4			0.9		3	0.43746		0.45699		0.31559
 100		0.4			0.9		4	0.45990		0.48248		0.32953
 100		0.4			0.9		5	0.47563		0.50514		0.33781
 100		0.4			1.0		1	0.21377		0.32767		0.21377
 100		0.4			1.0		2	0.29331		0.41905		0.29331
 100		0.4			1.0		3	0.31559		0.45699		0.31559
 100		0.4			1.0		4	0.32953		0.48248		0.32953
 100		0.4			1.0		5	0.33781		0.50514		0.33781
 100		0.5			0.0		1	0.32767		0.32767		0.21609
 100		0.5			0.0		2	0.41905		0.41905		0.29375
 100		0.5			0.0		3	0.45699		0.45699		0.31477
 100		0.5			0.0		4	0.48248		0.48248		0.32789
 100		0.5			0.0		5	0.50514		0.50514		0.33587
 100		0.5			0.1		1	0.32036		0.32767		0.21609
 100		0.5			0.1		2	0.41205		0.41905		0.29375
 100		0.5			0.1		3	0.44499		0.45699		0.31477
 100		0.5			0.1		4	0.46623		0.48248		0.32789
 100		0.5			0.1		5	0.48532		0.50514		0.33587
 100		0.5			0.2		1	0.32036		0.32767		0.21609
 100		0.5			0.2		2	0.41219		0.41905		0.29375
 100		0.5			0.2		3	0.44507		0.45699		0.31477
 100		0.5			0.2		4	0.46653		0.48248		0.32789
 100		0.5			0.2		5	0.48472		0.50514		0.33587
 100		0.5			0.3		1	0.32007		0.32767		0.21609
 100		0.5			0.3		2	0.41212		0.41905		0.29375
 100		0.5			0.3		3	0.44536		0.45699		0.31477
 100		0.5			0.3		4	0.46676		0.48248		0.32789
 100		0.5			0.3		5	0.48487		0.50514		0.33587
 100		0.5			0.4		1	0.31992		0.32767		0.21609
 100		0.5			0.4		2	0.41190		0.41905		0.29375
 100		0.5			0.4		3	0.44559		0.45699		0.31477
 100		0.5			0.4		4	0.46698		0.48248		0.32789
 100		0.5			0.4		5	0.48524		0.50514		0.33587
 100		0.5			0.5		1	0.31954		0.32767		0.21609
 100		0.5			0.5		2	0.41182		0.41905		0.29375
 100		0.5			0.5		3	0.44521		0.45699		0.31477
 100		0.5			0.5		4	0.46713		0.48248		0.32789
 100		0.5			0.5		5	0.48472		0.50514		0.33587
 100		0.5			0.6		1	0.31932		0.32767		0.21609
 100		0.5			0.6		2	0.41167		0.41905		0.29375
 100		0.5			0.6		3	0.44596		0.45699		0.31477
 100		0.5			0.6		4	0.46638		0.48248		0.32789
 100		0.5			0.6		5	0.48383		0.50514		0.33587
 100		0.5			0.7		1	0.31820		0.32767		0.21609
 100		0.5			0.7		2	0.41205		0.41905		0.29375
 100		0.5			0.7		3	0.44492		0.45699		0.31477
 100		0.5			0.7		4	0.46549		0.48248		0.32789
 100		0.5			0.7		5	0.48189		0.50514		0.33587
 100		0.5			0.8		1	0.31425		0.32767		0.21609
 100		0.5			0.8		2	0.41033		0.41905		0.29375
 100		0.5			0.8		3	0.44365		0.45699		0.31477
 100		0.5			0.8		4	0.46400		0.48248		0.32789
 100		0.5			0.8		5	0.47950		0.50514		0.33587
 100		0.5			0.9		1	0.30993		0.32767		0.21609
 100		0.5			0.9		2	0.40631		0.41905		0.29375
 100		0.5			0.9		3	0.43687		0.45699		0.31477
 100		0.5			0.9		4	0.45915		0.48248		0.32789
 100		0.5			0.9		5	0.47481		0.50514		0.33587
 100		0.5			1.0		1	0.21609		0.32767		0.21609
 100		0.5			1.0		2	0.29375		0.41905		0.29375
 100		0.5			1.0		3	0.31477		0.45699		0.31477
 100		0.5			1.0		4	0.32789		0.48248		0.32789
 100		0.5			1.0		5	0.33587		0.50514		0.33587
 100		0.6			0.0		1	0.32767		0.32767		0.21713
 100		0.6			0.0		2	0.41905		0.41905		0.29375
 100		0.6			0.0		3	0.45699		0.45699		0.31395
 100		0.6			0.0		4	0.48248		0.48248		0.32640
 100		0.6			0.0		5	0.50514		0.50514		0.33356
 100		0.6			0.1		1	0.32007		0.32767		0.21713
 100		0.6			0.1		2	0.41190		0.41905		0.29375
 100		0.6			0.1		3	0.44387		0.45699		0.31395
 100		0.6			0.1		4	0.46534		0.48248		0.32640
 100		0.6			0.1		5	0.48353		0.50514		0.33356
 100		0.6			0.2		1	0.31977		0.32767		0.21713
 100		0.6			0.2		2	0.41190		0.41905		0.29375
 100		0.6			0.2		3	0.44402		0.45699		0.31395
 100		0.6			0.2		4	0.46556		0.48248		0.32640
 100		0.6			0.2		5	0.48330		0.50514		0.33356
 100		0.6			0.3		1	0.31954		0.32767		0.21713
 100		0.6			0.3		2	0.41182		0.41905		0.29375
 100		0.6			0.3		3	0.44447		0.45699		0.31395
 100		0.6			0.3		4	0.46571		0.48248		0.32640
 100		0.6			0.3		5	0.48345		0.50514		0.33356
 100		0.6			0.4		1	0.31992		0.32767		0.21713
 100		0.6			0.4		2	0.41152		0.41905		0.29375
 100		0.6			0.4		3	0.44439		0.45699		0.31395
 100		0.6			0.4		4	0.46616		0.48248		0.32640
 100		0.6			0.4		5	0.48390		0.50514		0.33356
 100		0.6			0.5		1	0.31962		0.32767		0.21713
 100		0.6			0.5		2	0.41160		0.41905		0.29375
 100		0.6			0.5		3	0.44417		0.45699		0.31395
 100		0.6			0.5		4	0.46638		0.48248		0.32640
 100		0.6			0.5		5	0.48338		0.50514		0.33356
 100		0.6			0.6		1	0.31939		0.32767		0.21713
 100		0.6			0.6		2	0.41123		0.41905		0.29375
 100		0.6			0.6		3	0.44484		0.45699		0.31395
 100		0.6			0.6		4	0.46541		0.48248		0.32640
 100		0.6			0.6		5	0.48293		0.50514		0.33356
 100		0.6			0.7		1	0.31857		0.32767		0.21713
 100		0.6			0.7		2	0.41130		0.41905		0.29375
 100		0.6			0.7		3	0.44395		0.45699		0.31395
 100		0.6			0.7		4	0.46467		0.48248		0.32640
 100		0.6			0.7		5	0.48099		0.50514		0.33356
 100		0.6			0.8		1	0.31612		0.32767		0.21713
 100		0.6			0.8		2	0.40996		0.41905		0.29375
 100		0.6			0.8		3	0.44253		0.45699		0.31395
 100		0.6			0.8		4	0.46310		0.48248		0.32640
 100		0.6			0.8		5	0.47823		0.50514		0.33356
 100		0.6			0.9		1	0.31246		0.32767		0.21713
 100		0.6			0.9		2	0.40638		0.41905		0.29375
 100		0.6			0.9		3	0.43642		0.45699		0.31395
 100		0.6			0.9		4	0.45804		0.48248		0.32640
 100		0.6			0.9		5	0.47376		0.50514		0.33356
 100		0.6			1.0		1	0.21713		0.32767		0.21713
 100		0.6			1.0		2	0.29375		0.41905		0.29375
 100		0.6			1.0		3	0.31395		0.45699		0.31395
 100		0.6			1.0		4	0.32640		0.48248		0.32640
 100		0.6			1.0		5	0.33356		0.50514		0.33356
 100		0.7			0.0		1	0.32767		0.32767		0.21765
 100		0.7			0.0		2	0.41905		0.41905		0.29442
 100		0.7			0.0		3	0.45699		0.45699		0.31366
 100		0.7			0.0		4	0.48248		0.48248		0.32595
 100		0.7			0.0		5	0.50514		0.50514		0.33304
 100		0.7			0.1		1	0.32014		0.32767		0.21765
 100		0.7			0.1		2	0.41145		0.41905		0.29442
 100		0.7			0.1		3	0.44380		0.45699		0.31366
 100		0.7			0.1		4	0.46527		0.48248		0.32595
 100		0.7			0.1		5	0.48308		0.50514		0.33304
 100		0.7			0.2		1	0.31999		0.32767		0.21765
 100		0.7			0.2		2	0.41145		0.41905		0.29442
 100		0.7			0.2		3	0.44395		0.45699		0.31366
 100		0.7			0.2		4	0.46549		0.48248		0.32595
 100		0.7			0.2		5	0.48286		0.50514		0.33304
 100		0.7			0.3		1	0.31954		0.32767		0.21765
 100		0.7			0.3		2	0.41137		0.41905		0.29442
 100		0.7			0.3		3	0.44439		0.45699		0.31366
 100		0.7			0.3		4	0.46571		0.48248		0.32595
 100		0.7			0.3		5	0.48315		0.50514		0.33304
 100		0.7			0.4		1	0.31992		0.32767		0.21765
 100		0.7			0.4		2	0.41115		0.41905		0.29442
 100		0.7			0.4		3	0.44432		0.45699		0.31366
 100		0.7			0.4		4	0.46616		0.48248		0.32595
 100		0.7			0.4		5	0.48360		0.50514		0.33304
 100		0.7			0.5		1	0.31962		0.32767		0.21765
 100		0.7			0.5		2	0.41130		0.41905		0.29442
 100		0.7			0.5		3	0.44402		0.45699		0.31366
 100		0.7			0.5		4	0.46623		0.48248		0.32595
 100		0.7			0.5		5	0.48293		0.50514		0.33304
 100		0.7			0.6		1	0.31939		0.32767		0.21765
 100		0.7			0.6		2	0.41093		0.41905		0.29442
 100		0.7			0.6		3	0.44469		0.45699		0.31366
 100		0.7			0.6		4	0.46527		0.48248		0.32595
 100		0.7			0.6		5	0.48248		0.50514		0.33304
 100		0.7			0.7		1	0.31872		0.32767		0.21765
 100		0.7			0.7		2	0.41100		0.41905		0.29442
 100		0.7			0.7		3	0.44372		0.45699		0.31366
 100		0.7			0.7		4	0.46452		0.48248		0.32595
 100		0.7			0.7		5	0.48062		0.50514		0.33304
 100		0.7			0.8		1	0.31619		0.32767		0.21765
 100		0.7			0.8		2	0.40988		0.41905		0.29442
 100		0.7			0.8		3	0.44238		0.45699		0.31366
 100		0.7			0.8		4	0.46288		0.48248		0.32595
 100		0.7			0.8		5	0.47794		0.50514		0.33304
 100		0.7			0.9		1	0.31284		0.32767		0.21765
 100		0.7			0.9		2	0.40645		0.41905		0.29442
 100		0.7			0.9		3	0.43649		0.45699		0.31366
 100		0.7			0.9		4	0.45796		0.48248		0.32595
 100		0.7			0.9		5	0.47346		0.50514		0.33304
 100		0.7			1.0		1	0.21765		0.32767		0.21765
 100		0.7			1.0		2	0.29442		0.41905		0.29442
 100		0.7			1.0		3	0.31366		0.45699		0.31366
 100		0.7			1.0		4	0.32595		0.48248		0.32595
 100		0.7			1.0		5	0.33304		0.50514		0.33304
 100		0.8			0.0		1	0.32767		0.32767		0.21743
 100		0.8			0.0		2	0.41905		0.41905		0.29405
 100		0.8			0.0		3	0.45699		0.45699		0.31306
 100		0.8			0.0		4	0.48248		0.48248		0.32513
 100		0.8			0.0		5	0.50514		0.50514		0.33214
 100		0.8			0.1		1	0.31992		0.32767		0.21743
 100		0.8			0.1		2	0.41115		0.41905		0.29405
 100		0.8			0.1		3	0.44335		0.45699		0.31306
 100		0.8			0.1		4	0.46459		0.48248		0.32513
 100		0.8			0.1		5	0.48241		0.50514		0.33214
 100		0.8			0.2		1	0.31992		0.32767		0.21743
 100		0.8			0.2		2	0.41115		0.41905		0.29405
 100		0.8			0.2		3	0.44350		0.45699		0.31306
 100		0.8			0.2		4	0.46482		0.48248		0.32513
 100		0.8			0.2		5	0.48219		0.50514		0.33214
 100		0.8			0.3		1	0.31925		0.32767		0.21743
 100		0.8			0.3		2	0.41100		0.41905		0.29405
 100		0.8			0.3		3	0.44402		0.45699		0.31306
 100		0.8			0.3		4	0.46504		0.48248		0.32513
 100		0.8			0.3		5	0.48241		0.50514		0.33214
 100		0.8			0.4		1	0.31962		0.32767		0.21743
 100		0.8			0.4		2	0.41078		0.41905		0.29405
 100		0.8			0.4		3	0.44387		0.45699		0.31306
 100		0.8			0.4		4	0.46564		0.48248		0.32513
 100		0.8			0.4		5	0.48308		0.50514		0.33214
 100		0.8			0.5		1	0.31932		0.32767		0.21743
 100		0.8			0.5		2	0.41093		0.41905		0.29405
 100		0.8			0.5		3	0.44357		0.45699		0.31306
 100		0.8			0.5		4	0.46571		0.48248		0.32513
 100		0.8			0.5		5	0.48233		0.50514		0.33214
 100		0.8			0.6		1	0.31917		0.32767		0.21743
 100		0.8			0.6		2	0.41055		0.41905		0.29405
 100		0.8			0.6		3	0.44432		0.45699		0.31306
 100		0.8			0.6		4	0.46467		0.48248		0.32513
 100		0.8			0.6		5	0.48189		0.50514		0.33214
 100		0.8			0.7		1	0.31850		0.32767		0.21743
 100		0.8			0.7		2	0.41063		0.41905		0.29405
 100		0.8			0.7		3	0.44335		0.45699		0.31306
 100		0.8			0.7		4	0.46392		0.48248		0.32513
 100		0.8			0.7		5	0.48002		0.50514		0.33214
 100		0.8			0.8		1	0.31612		0.32767		0.21743
 100		0.8			0.8		2	0.40951		0.41905		0.29405
 100		0.8			0.8		3	0.44201		0.45699		0.31306
 100		0.8			0.8		4	0.46228		0.48248		0.32513
 100		0.8			0.8		5	0.47734		0.50514		0.33214
 100		0.8			0.9		1	0.31298		0.32767		0.21743
 100		0.8			0.9		2	0.40608		0.41905		0.29405
 100		0.8			0.9		3	0.43597		0.45699		0.31306
 100		0.8			0.9		4	0.45729		0.48248		0.32513
 100		0.8			0.9		5	0.47264		0.50514		0.33214
 100		0.8			1.0		1	0.21743		0.32767		0.21743
 100		0.8			1.0		2	0.29405		0.41905		0.29405
 100		0.8			1.0		3	0.31306		0.45699		0.31306
 100		0.8			1.0		4	0.32513		0.48248		0.32513
 100		0.8			1.0		5	0.33214		0.50514		0.33214
 100		0.9			0.0		1	0.32767		0.32767		0.21802
 100		0.9			0.0		2	0.41905		0.41905		0.29442
 100		0.9			0.0		3	0.45699		0.45699		0.31284
 100		0.9			0.0		4	0.48248		0.48248		0.32491
 100		0.9			0.0		5	0.50514		0.50514		0.33162
 100		0.9			0.1		1	0.31984		0.32767		0.21802
 100		0.9			0.1		2	0.41123		0.41905		0.29442
 100		0.9			0.1		3	0.44335		0.45699		0.31284
 100		0.9			0.1		4	0.46445		0.48248		0.32491
 100		0.9			0.1		5	0.48204		0.50514		0.33162
 100		0.9			0.2		1	0.31977		0.32767		0.21802
 100		0.9			0.2		2	0.41123		0.41905		0.29442
 100		0.9			0.2		3	0.44350		0.45699		0.31284
 100		0.9			0.2		4	0.46467		0.48248		0.32491
 100		0.9			0.2		5	0.48181		0.50514		0.33162
 100		0.9			0.3		1	0.31962		0.32767		0.21802
 100		0.9			0.3		2	0.41108		0.41905		0.29442
 100		0.9			0.3		3	0.44402		0.45699		0.31284
 100		0.9			0.3		4	0.46489		0.48248		0.32491
 100		0.9			0.3		5	0.48204		0.50514		0.33162
 100		0.9			0.4		1	0.31962		0.32767		0.21802
 100		0.9			0.4		2	0.41085		0.41905		0.29442
 100		0.9			0.4		3	0.44387		0.45699		0.31284
 100		0.9			0.4		4	0.46549		0.48248		0.32491
 100		0.9			0.4		5	0.48263		0.50514		0.33162
 100		0.9			0.5		1	0.31932		0.32767		0.21802
 100		0.9			0.5		2	0.41093		0.41905		0.29442
 100		0.9			0.5		3	0.44350		0.45699		0.31284
 100		0.9			0.5		4	0.46549		0.48248		0.32491
 100		0.9			0.5		5	0.48196		0.50514		0.33162
 100		0.9			0.6		1	0.31917		0.32767		0.21802
 100		0.9			0.6		2	0.41055		0.41905		0.29442
 100		0.9			0.6		3	0.44425		0.45699		0.31284
 100		0.9			0.6		4	0.46452		0.48248		0.32491
 100		0.9			0.6		5	0.48151		0.50514		0.33162
 100		0.9			0.7		1	0.31865		0.32767		0.21802
 100		0.9			0.7		2	0.41063		0.41905		0.29442
 100		0.9			0.7		3	0.44328		0.45699		0.31284
 100		0.9			0.7		4	0.46385		0.48248		0.32491
 100		0.9			0.7		5	0.47965		0.50514		0.33162
 100		0.9			0.8		1	0.31619		0.32767		0.21802
 100		0.9			0.8		2	0.40951		0.41905		0.29442
 100		0.9			0.8		3	0.44201		0.45699		0.31284
 100		0.9			0.8		4	0.46221		0.48248		0.32491
 100		0.9			0.8		5	0.47697		0.50514		0.33162
 100		0.9			0.9		1	0.31321		0.32767		0.21802
 100		0.9			0.9		2	0.40616		0.41905		0.29442
 100		0.9			0.9		3	0.43597		0.45699		0.31284
 100		0.9			0.9		4	0.45744		0.48248		0.32491
 100		0.9			0.9		5	0.47227		0.50514		0.33162
 100		0.9			1.0		1	0.21802		0.32767		0.21802
 100		0.9			1.0		2	0.29442		0.41905		0.29442
 100		0.9			1.0		3	0.31284		0.45699		0.31284
 100		0.9			1.0		4	0.32491		0.48248		0.32491
 100		0.9			1.0		5	0.33162		0.50514		0.33162
 100		1.0			0.0		1	0.32767		0.32767		0.21817
 100		1.0			0.0		2	0.41905		0.41905		0.29435
 100		1.0			0.0		3	0.45699		0.45699		0.31246
 100		1.0			0.0		4	0.48248		0.48248		0.32446
 100		1.0			0.0		5	0.50514		0.50514		0.33132
 100		1.0			0.1		1	0.31977		0.32767		0.21817
 100		1.0			0.1		2	0.41108		0.41905		0.29435
 100		1.0			0.1		3	0.44298		0.45699		0.31246
 100		1.0			0.1		4	0.46400		0.48248		0.32446
 100		1.0			0.1		5	0.48166		0.50514		0.33132
 100		1.0			0.2		1	0.31969		0.32767		0.21817
 100		1.0			0.2		2	0.41108		0.41905		0.29435
 100		1.0			0.2		3	0.44313		0.45699		0.31246
 100		1.0			0.2		4	0.46422		0.48248		0.32446
 100		1.0			0.2		5	0.48144		0.50514		0.33132
 100		1.0			0.3		1	0.31954		0.32767		0.21817
 100		1.0			0.3		2	0.41093		0.41905		0.29435
 100		1.0			0.3		3	0.44365		0.45699		0.31246
 100		1.0			0.3		4	0.46445		0.48248		0.32446
 100		1.0			0.3		5	0.48166		0.50514		0.33132
 100		1.0			0.4		1	0.31954		0.32767		0.21817
 100		1.0			0.4		2	0.41070		0.41905		0.29435
 100		1.0			0.4		3	0.44350		0.45699		0.31246
 100		1.0			0.4		4	0.46504		0.48248		0.32446
 100		1.0			0.4		5	0.48226		0.50514		0.33132
 100		1.0			0.5		1	0.31925		0.32767		0.21817
 100		1.0			0.5		2	0.41078		0.41905		0.29435
 100		1.0			0.5		3	0.44313		0.45699		0.31246
 100		1.0			0.5		4	0.46504		0.48248		0.32446
 100		1.0			0.5		5	0.48159		0.50514		0.33132
 100		1.0			0.6		1	0.31910		0.32767		0.21817
 100		1.0			0.6		2	0.41041		0.41905		0.29435
 100		1.0			0.6		3	0.44387		0.45699		0.31246
 100		1.0			0.6		4	0.46407		0.48248		0.32446
 100		1.0			0.6		5	0.48114		0.50514		0.33132
 100		1.0			0.7		1	0.31857		0.32767		0.21817
 100		1.0			0.7		2	0.41048		0.41905		0.29435
 100		1.0			0.7		3	0.44290		0.45699		0.31246
 100		1.0			0.7		4	0.46340		0.48248		0.32446
 100		1.0			0.7		5	0.47928		0.50514		0.33132
 100		1.0			0.8		1	0.31612		0.32767		0.21817
 100		1.0			0.8		2	0.40936		0.41905		0.29435
 100		1.0			0.8		3	0.44164		0.45699		0.31246
 100		1.0			0.8		4	0.46176		0.48248		0.32446
 100		1.0			0.8		5	0.47660		0.50514		0.33132
 100		1.0			0.9		1	0.31321		0.32767		0.21817
 100		1.0			0.9		2	0.40601		0.41905		0.29435
 100		1.0			0.9		3	0.43567		0.45699		0.31246
 100		1.0			0.9		4	0.45699		0.48248		0.32446
 100		1.0			0.9		5	0.47190		0.50514		0.33132
 100		1.0			1.0		1	0.21817		0.32767		0.21817
 100		1.0			1.0		2	0.29435		0.41905		0.29435
 100		1.0			1.0		3	0.31246		0.45699		0.31246
 100		1.0			1.0		4	0.32446		0.48248		0.32446
 100		1.0			1.0		5	0.33132		0.50514		0.33132
 120		0.1			0.0		1	0.32767		0.32767		0.21258
 120		0.1			0.0		2	0.41905		0.41905		0.30031
 120		0.1			0.0		3	0.45699		0.45699		0.33564
 120		0.1			0.0		4	0.48248		0.48248		0.35644
 120		0.1			0.0		5	0.50514		0.50514		0.37075
 120		0.1			0.1		1	0.32156		0.32767		0.21258
 120		0.1			0.1		2	0.41406		0.41905		0.30031
 120		0.1			0.1		3	0.44611		0.45699		0.33564
 120		0.1			0.1		4	0.47004		0.48248		0.35644
 120		0.1			0.1		5	0.49046		0.50514		0.37075
 120		0.1			0.2		1	0.32200		0.32767		0.21258
 120		0.1			0.2		2	0.41421		0.41905		0.30031
 120		0.1			0.2		3	0.44611		0.45699		0.33564
 120		0.1			0.2		4	0.46981		0.48248		0.35644
 120		0.1			0.2		5	0.48994		0.50514		0.37075
 120		0.1			0.3		1	0.32133		0.32767		0.21258
 120		0.1			0.3		2	0.41391		0.41905		0.30031
 120		0.1			0.3		3	0.44671		0.45699		0.33564
 120		0.1			0.3		4	0.47018		0.48248		0.35644
 120		0.1			0.3		5	0.48971		0.50514		0.37075
 120		0.1			0.4		1	0.32066		0.32767		0.21258
 120		0.1			0.4		2	0.41369		0.41905		0.30031
 120		0.1			0.4		3	0.44596		0.45699		0.33564
 120		0.1			0.4		4	0.47018		0.48248		0.35644
 120		0.1			0.4		5	0.48971		0.50514		0.37075
 120		0.1			0.5		1	0.32059		0.32767		0.21258
 120		0.1			0.5		2	0.41257		0.41905		0.30031
 120		0.1			0.5		3	0.44596		0.45699		0.33564
 120		0.1			0.5		4	0.47004		0.48248		0.35644
 120		0.1			0.5		5	0.49091		0.50514		0.37075
 120		0.1			0.6		1	0.31962		0.32767		0.21258
 120		0.1			0.6		2	0.41205		0.41905		0.30031
 120		0.1			0.6		3	0.44566		0.45699		0.33564
 120		0.1			0.6		4	0.47078		0.48248		0.35644
 120		0.1			0.6		5	0.49061		0.50514		0.37075
 120		0.1			0.7		1	0.31656		0.32767		0.21258
 120		0.1			0.7		2	0.41108		0.41905		0.30031
 120		0.1			0.7		3	0.44559		0.45699		0.33564
 120		0.1			0.7		4	0.47011		0.48248		0.35644
 120		0.1			0.7		5	0.49046		0.50514		0.37075
 120		0.1			0.8		1	0.30963		0.32767		0.21258
 120		0.1			0.8		2	0.40713		0.41905		0.30031
 120		0.1			0.8		3	0.44410		0.45699		0.33564
 120		0.1			0.8		4	0.46825		0.48248		0.35644
 120		0.1			0.8		5	0.48681		0.50514		0.37075
 120		0.1			0.9		1	0.29360		0.32767		0.21258
 120		0.1			0.9		2	0.39893		0.41905		0.30031
 120		0.1			0.9		3	0.43709		0.45699		0.33564
 120		0.1			0.9		4	0.46318		0.48248		0.35644
 120		0.1			0.9		5	0.48174		0.50514		0.37075
 120		0.1			1.0		1	0.21258		0.32767		0.21258
 120		0.1			1.0		2	0.30031		0.41905		0.30031
 120		0.1			1.0		3	0.33564		0.45699		0.33564
 120		0.1			1.0		4	0.35644		0.48248		0.35644
 120		0.1			1.0		5	0.37075		0.50514		0.37075
 120		0.2			0.0		1	0.32767		0.32767		0.21922
 120		0.2			0.0		2	0.41905		0.41905		0.30367
 120		0.2			0.0		3	0.45699		0.45699		0.33408
 120		0.2			0.0		4	0.48248		0.48248		0.35160
 120		0.2			0.0		5	0.50514		0.50514		0.36352
 120		0.2			0.1		1	0.32081		0.32767		0.21922
 120		0.2			0.1		2	0.41294		0.41905		0.30367
 120		0.2			0.1		3	0.44603		0.45699		0.33408
 120		0.2			0.1		4	0.46877		0.48248		0.35160
 120		0.2			0.1		5	0.48800		0.50514		0.36352
 120		0.2			0.2		1	0.32103		0.32767		0.21922
 120		0.2			0.2		2	0.41301		0.41905		0.30367
 120		0.2			0.2		3	0.44626		0.45699		0.33408
 120		0.2			0.2		4	0.46877		0.48248		0.35160
 120		0.2			0.2		5	0.48733		0.50514		0.36352
 120		0.2			0.3		1	0.32036		0.32767		0.21922
 120		0.2			0.3		2	0.41301		0.41905		0.30367
 120		0.2			0.3		3	0.44685		0.45699		0.33408
 120		0.2			0.3		4	0.46892		0.48248		0.35160
 120		0.2			0.3		5	0.48725		0.50514		0.36352
 120		0.2			0.4		1	0.31969		0.32767		0.21922
 120		0.2			0.4		2	0.41272		0.41905		0.30367
 120		0.2			0.4		3	0.44618		0.45699		0.33408
 120		0.2			0.4		4	0.46877		0.48248		0.35160
 120		0.2			0.4		5	0.48792		0.50514		0.36352
 120		0.2			0.5		1	0.31954		0.32767		0.21922
 120		0.2			0.5		2	0.41190		0.41905		0.30367
 120		0.2			0.5		3	0.44596		0.45699		0.33408
 120		0.2			0.5		4	0.46869		0.48248		0.35160
 120		0.2			0.5		5	0.48934		0.50514		0.36352
 120		0.2			0.6		1	0.31895		0.32767		0.21922
 120		0.2			0.6		2	0.41123		0.41905		0.30367
 120		0.2			0.6		3	0.44633		0.45699		0.33408
 120		0.2			0.6		4	0.46951		0.48248		0.35160
 120		0.2			0.6		5	0.48755		0.50514		0.36352
 120		0.2			0.7		1	0.31664		0.32767		0.21922
 120		0.2			0.7		2	0.41026		0.41905		0.30367
 120		0.2			0.7		3	0.44507		0.45699		0.33408
 120		0.2			0.7		4	0.46862		0.48248		0.35160
 120		0.2			0.7		5	0.48703		0.50514		0.36352
 120		0.2			0.8		1	0.31134		0.32767		0.21922
 120		0.2			0.8		2	0.40713		0.41905		0.30367
 120		0.2			0.8		3	0.44425		0.45699		0.33408
 120		0.2			0.8		4	0.46735		0.48248		0.35160
 120		0.2			0.8		5	0.48360		0.50514		0.36352
 120		0.2			0.9		1	0.30419		0.32767		0.21922
 120		0.2			0.9		2	0.40139		0.41905		0.30367
 120		0.2			0.9		3	0.43880		0.45699		0.33408
 120		0.2			0.9		4	0.46333		0.48248		0.35160
 120		0.2			0.9		5	0.47935		0.50514		0.36352
 120		0.2			1.0		1	0.21922		0.32767		0.21922
 120		0.2			1.0		2	0.30367		0.41905		0.30367
 120		0.2			1.0		3	0.33408		0.45699		0.33408
 120		0.2			1.0		4	0.35160		0.48248		0.35160
 120		0.2			1.0		5	0.36352		0.50514		0.36352
 120		0.3			0.0		1	0.32767		0.32767		0.22279
 120		0.3			0.0		2	0.41905		0.41905		0.30799
 120		0.3			0.0		3	0.45699		0.45699		0.33453
 120		0.3			0.0		4	0.48248		0.48248		0.35167
 120		0.3			0.0		5	0.50514		0.50514		0.36054
 120		0.3			0.1		1	0.32066		0.32767		0.22279
 120		0.3			0.1		2	0.41264		0.41905		0.30799
 120		0.3			0.1		3	0.44551		0.45699		0.33453
 120		0.3			0.1		4	0.46758		0.48248		0.35167
 120		0.3			0.1		5	0.48688		0.50514		0.36054
 120		0.3			0.2		1	0.32074		0.32767		0.22279
 120		0.3			0.2		2	0.41272		0.41905		0.30799
 120		0.3			0.2		3	0.44544		0.45699		0.33453
 120		0.3			0.2		4	0.46765		0.48248		0.35167
 120		0.3			0.2		5	0.48658		0.50514		0.36054
 120		0.3			0.3		1	0.32021		0.32767		0.22279
 120		0.3			0.3		2	0.41279		0.41905		0.30799
 120		0.3			0.3		3	0.44648		0.45699		0.33453
 120		0.3			0.3		4	0.46780		0.48248		0.35167
 120		0.3			0.3		5	0.48629		0.50514		0.36054
 120		0.3			0.4		1	0.31962		0.32767		0.22279
 120		0.3			0.4		2	0.41279		0.41905		0.30799
 120		0.3			0.4		3	0.44633		0.45699		0.33453
 120		0.3			0.4		4	0.46780		0.48248		0.35167
 120		0.3			0.4		5	0.48673		0.50514		0.36054
 120		0.3			0.5		1	0.31932		0.32767		0.22279
 120		0.3			0.5		2	0.41227		0.41905		0.30799
 120		0.3			0.5		3	0.44521		0.45699		0.33453
 120		0.3			0.5		4	0.46743		0.48248		0.35167
 120		0.3			0.5		5	0.48815		0.50514		0.36054
 120		0.3			0.6		1	0.31902		0.32767		0.22279
 120		0.3			0.6		2	0.41190		0.41905		0.30799
 120		0.3			0.6		3	0.44559		0.45699		0.33453
 120		0.3			0.6		4	0.46862		0.48248		0.35167
 120		0.3			0.6		5	0.48658		0.50514		0.36054
 120		0.3			0.7		1	0.31708		0.32767		0.22279
 120		0.3			0.7		2	0.41182		0.41905		0.30799
 120		0.3			0.7		3	0.44551		0.45699		0.33453
 120		0.3			0.7		4	0.46810		0.48248		0.35167
 120		0.3			0.7		5	0.48569		0.50514		0.36054
 120		0.3			0.8		1	0.31388		0.32767		0.22279
 120		0.3			0.8		2	0.40936		0.41905		0.30799
 120		0.3			0.8		3	0.44410		0.45699		0.33453
 120		0.3			0.8		4	0.46765		0.48248		0.35167
 120		0.3			0.8		5	0.48248		0.50514		0.36054
 120		0.3			0.9		1	0.30754		0.32767		0.22279
 120		0.3			0.9		2	0.40482		0.41905		0.30799
 120		0.3			0.9		3	0.44000		0.45699		0.33453
 120		0.3			0.9		4	0.46258		0.48248		0.35167
 120		0.3			0.9		5	0.47876		0.50514		0.36054
 120		0.3			1.0		1	0.22279		0.32767		0.22279
 120		0.3			1.0		2	0.30799		0.41905		0.30799
 120		0.3			1.0		3	0.33453		0.45699		0.33453
 120		0.3			1.0		4	0.35167		0.48248		0.35167
 120		0.3			1.0		5	0.36054		0.50514		0.36054
 120		0.4			0.0		1	0.32767		0.32767		0.22361
 120		0.4			0.0		2	0.41905		0.41905		0.30769
 120		0.4			0.0		3	0.45699		0.45699		0.33318
 120		0.4			0.0		4	0.48248		0.48248		0.34817
 120		0.4			0.0		5	0.50514		0.50514		0.35719
 120		0.4			0.1		1	0.32029		0.32767		0.22361
 120		0.4			0.1		2	0.41212		0.41905		0.30769
 120		0.4			0.1		3	0.44499		0.45699		0.33318
 120		0.4			0.1		4	0.46646		0.48248		0.34817
 120		0.4			0.1		5	0.48517		0.50514		0.35719
 120		0.4			0.2		1	0.32036		0.32767		0.22361
 120		0.4			0.2		2	0.41227		0.41905		0.30769
 120		0.4			0.2		3	0.44514		0.45699		0.33318
 120		0.4			0.2		4	0.46653		0.48248		0.34817
 120		0.4			0.2		5	0.48494		0.50514		0.35719
 120		0.4			0.3		1	0.31977		0.32767		0.22361
 120		0.4			0.3		2	0.41227		0.41905		0.30769
 120		0.4			0.3		3	0.44581		0.45699		0.33318
 120		0.4			0.3		4	0.46676		0.48248		0.34817
 120		0.4			0.3		5	0.48450		0.50514		0.35719
 120		0.4			0.4		1	0.31917		0.32767		0.22361
 120		0.4			0.4		2	0.41234		0.41905		0.30769
 120		0.4			0.4		3	0.44574		0.45699		0.33318
 120		0.4			0.4		4	0.46698		0.48248		0.34817
 120		0.4			0.4		5	0.48532		0.50514		0.35719
 120		0.4			0.5		1	0.31895		0.32767		0.22361
 120		0.4			0.5		2	0.41227		0.41905		0.30769
 120		0.4			0.5		3	0.44484		0.45699		0.33318
 120		0.4			0.5		4	0.46676		0.48248		0.34817
 120		0.4			0.5		5	0.48658		0.50514		0.35719
 120		0.4			0.6		1	0.31850		0.32767		0.22361
 120		0.4			0.6		2	0.41190		0.41905		0.30769
 120		0.4			0.6		3	0.44611		0.45699		0.33318
 120		0.4			0.6		4	0.46773		0.48248		0.34817
 120		0.4			0.6		5	0.48524		0.50514		0.35719
 120		0.4			0.7		1	0.31671		0.32767		0.22361
 120		0.4			0.7		2	0.41175		0.41905		0.30769
 120		0.4			0.7		3	0.44551		0.45699		0.33318
 120		0.4			0.7		4	0.46713		0.48248		0.34817
 120		0.4			0.7		5	0.48442		0.50514		0.35719
 120		0.4			0.8		1	0.31395		0.32767		0.22361
 120		0.4			0.8		2	0.40966		0.41905		0.30769
 120		0.4			0.8		3	0.44425		0.45699		0.33318
 120		0.4			0.8		4	0.46638		0.48248		0.34817
 120		0.4			0.8		5	0.48069		0.50514		0.35719
 120		0.4			0.9		1	0.30881		0.32767		0.22361
 120		0.4			0.9		2	0.40608		0.41905		0.30769
 120		0.4			0.9		3	0.44007		0.45699		0.33318
 120		0.4			0.9		4	0.46154		0.48248		0.34817
 120		0.4			0.9		5	0.47749		0.50514		0.35719
 120		0.4			1.0		1	0.22361		0.32767		0.22361
 120		0.4			1.0		2	0.30769		0.41905		0.30769
 120		0.4			1.0		3	0.33318		0.45699		0.33318
 120		0.4			1.0		4	0.34817		0.48248		0.34817
 120		0.4			1.0		5	0.35719		0.50514		0.35719
 120		0.5			0.0		1	0.32767		0.32767		0.22592
 120		0.5			0.0		2	0.41905		0.41905		0.30836
 120		0.5			0.0		3	0.45699		0.45699		0.33222
 120		0.5			0.0		4	0.48248		0.48248		0.34638
 120		0.5			0.0		5	0.50514		0.50514		0.35510
 120		0.5			0.1		1	0.32021		0.32767		0.22592
 120		0.5			0.1		2	0.41160		0.41905		0.30836
 120		0.5			0.1		3	0.44425		0.45699		0.33222
 120		0.5			0.1		4	0.46534		0.48248		0.34638
 120		0.5			0.1		5	0.48412		0.50514		0.35510
 120		0.5			0.2		1	0.32029		0.32767		0.22592
 120		0.5			0.2		2	0.41175		0.41905		0.30836
 120		0.5			0.2		3	0.44432		0.45699		0.33222
 120		0.5			0.2		4	0.46541		0.48248		0.34638
 120		0.5			0.2		5	0.48375		0.50514		0.35510
 120		0.5			0.3		1	0.31992		0.32767		0.22592
 120		0.5			0.3		2	0.41175		0.41905		0.30836
 120		0.5			0.3		3	0.44499		0.45699		0.33222
 120		0.5			0.3		4	0.46579		0.48248		0.34638
 120		0.5			0.3		5	0.48360		0.50514		0.35510
 120		0.5			0.4		1	0.31977		0.32767		0.22592
 120		0.5			0.4		2	0.41182		0.41905		0.30836
 120		0.5			0.4		3	0.44492		0.45699		0.33222
 120		0.5			0.4		4	0.46601		0.48248		0.34638
 120		0.5			0.4		5	0.48412		0.50514		0.35510
 120		0.5			0.5		1	0.31969		0.32767		0.22592
 120		0.5			0.5		2	0.41212		0.41905		0.30836
 120		0.5			0.5		3	0.44410		0.45699		0.33222
 120		0.5			0.5		4	0.46594		0.48248		0.34638
 120		0.5			0.5		5	0.48547		0.50514		0.35510
 120		0.5			0.6		1	0.31932		0.32767		0.22592
 120		0.5			0.6		2	0.41160		0.41905		0.30836
 120		0.5			0.6		3	0.44536		0.45699		0.33222
 120		0.5			0.6		4	0.46698		0.48248		0.34638
 120		0.5			0.6		5	0.48435		0.50514		0.35510
 120		0.5			0.7		1	0.31835		0.32767		0.22592
 120		0.5			0.7		2	0.41152		0.41905		0.30836
 120		0.5			0.7		3	0.44507		0.45699		0.33222
 120		0.5			0.7		4	0.46616		0.48248		0.34638
 120		0.5			0.7		5	0.48368		0.50514		0.35510
 120		0.5			0.8		1	0.31589		0.32767		0.22592
 120		0.5			0.8		2	0.41011		0.41905		0.30836
 120		0.5			0.8		3	0.44380		0.45699		0.33222
 120		0.5			0.8		4	0.46549		0.48248		0.34638
 120		0.5			0.8		5	0.47995		0.50514		0.35510
 120		0.5			0.9		1	0.31112		0.32767		0.22592
 120		0.5			0.9		2	0.40772		0.41905		0.30836
 120		0.5			0.9		3	0.43962		0.45699		0.33222
 120		0.5			0.9		4	0.46079		0.48248		0.34638
 120		0.5			0.9		5	0.47697		0.50514		0.35510
 120		0.5			1.0		1	0.22592		0.32767		0.22592
 120		0.5			1.0		2	0.30836		0.41905		0.30836
 120		0.5			1.0		3	0.33222		0.45699		0.33222
 120		0.5			1.0		4	0.34638		0.48248		0.34638
 120		0.5			1.0		5	0.35510		0.50514		0.35510
 120		0.6			0.0		1	0.32767		0.32767		0.23450
 120		0.6			0.0		2	0.41905		0.41905		0.30784
 120		0.6			0.0		3	0.45699		0.45699		0.33147
 120		0.6			0.0		4	0.48248		0.48248		0.34511
 120		0.6			0.0		5	0.50514		0.50514		0.35294
 120		0.6			0.1		1	0.31969		0.32767		0.23450
 120		0.6			0.1		2	0.41145		0.41905		0.30784
 120		0.6			0.1		3	0.44328		0.45699		0.33147
 120		0.6			0.1		4	0.46459		0.48248		0.34511
 120		0.6			0.1		5	0.48256		0.50514		0.35294
 120		0.6			0.2		1	0.31969		0.32767		0.23450
 120		0.6			0.2		2	0.41145		0.41905		0.30784
 120		0.6			0.2		3	0.44320		0.45699		0.33147
 120		0.6			0.2		4	0.46452		0.48248		0.34511
 120		0.6			0.2		5	0.48241		0.50514		0.35294
 120		0.6			0.3		1	0.31917		0.32767		0.23450
 120		0.6			0.3		2	0.41145		0.41905		0.30784
 120		0.6			0.3		3	0.44402		0.45699		0.33147
 120		0.6			0.3		4	0.46482		0.48248		0.34511
 120		0.6			0.3		5	0.48204		0.50514		0.35294
 120		0.6			0.4		1	0.31947		0.32767		0.23450
 120		0.6			0.4		2	0.41145		0.41905		0.30784
 120		0.6			0.4		3	0.44387		0.45699		0.33147
 120		0.6			0.4		4	0.46527		0.48248		0.34511
 120		0.6			0.4		5	0.48271		0.50514		0.35294
 120		0.6			0.5		1	0.31917		0.32767		0.23450
 120		0.6			0.5		2	0.41175		0.41905		0.30784
 120		0.6			0.5		3	0.44305		0.45699		0.33147
 120		0.6			0.5		4	0.46541		0.48248		0.34511
 120		0.6			0.5		5	0.48435		0.50514		0.35294
 120		0.6			0.6		1	0.31895		0.32767		0.23450
 120		0.6			0.6		2	0.41123		0.41905		0.30784
 120		0.6			0.6		3	0.44402		0.45699		0.33147
 120		0.6			0.6		4	0.46609		0.48248		0.34511
 120		0.6			0.6		5	0.48301		0.50514		0.35294
 120		0.6			0.7		1	0.31813		0.32767		0.23450
 120		0.6			0.7		2	0.41093		0.41905		0.30784
 120		0.6			0.7		3	0.44395		0.45699		0.33147
 120		0.6			0.7		4	0.46549		0.48248		0.34511
 120		0.6			0.7		5	0.48256		0.50514		0.35294
 120		0.6			0.8		1	0.31649		0.32767		0.23450
 120		0.6			0.8		2	0.40959		0.41905		0.30784
 120		0.6			0.8		3	0.44246		0.45699		0.33147
 120		0.6			0.8		4	0.46459		0.48248		0.34511
 120		0.6			0.8		5	0.47876		0.50514		0.35294
 120		0.6			0.9		1	0.31306		0.32767		0.23450
 120		0.6			0.9		2	0.40780		0.41905		0.30784
 120		0.6			0.9		3	0.43880		0.45699		0.33147
 120		0.6			0.9		4	0.46005		0.48248		0.34511
 120		0.6			0.9		5	0.47578		0.50514		0.35294
 120		0.6			1.0		1	0.23450		0.32767		0.23450
 120		0.6			1.0		2	0.30784		0.41905		0.30784
 120		0.6			1.0		3	0.33147		0.45699		0.33147
 120		0.6			1.0		4	0.34511		0.48248		0.34511
 120		0.6			1.0		5	0.35294		0.50514		0.35294
 120		0.7			0.0		1	0.32767		0.32767		0.23502
 120		0.7			0.0		2	0.41905		0.41905		0.30859
 120		0.7			0.0		3	0.45699		0.45699		0.33110
 120		0.7			0.0		4	0.48248		0.48248		0.34459
 120		0.7			0.0		5	0.50514		0.50514		0.35249
 120		0.7			0.1		1	0.31977		0.32767		0.23502
 120		0.7			0.1		2	0.41100		0.41905		0.30859
 120		0.7			0.1		3	0.44320		0.45699		0.33110
 120		0.7			0.1		4	0.46445		0.48248		0.34459
 120		0.7			0.1		5	0.48211		0.50514		0.35249
 120		0.7			0.2		1	0.31977		0.32767		0.23502
 120		0.7			0.2		2	0.41100		0.41905		0.30859
 120		0.7			0.2		3	0.44313		0.45699		0.33110
 120		0.7			0.2		4	0.46437		0.48248		0.34459
 120		0.7			0.2		5	0.48196		0.50514		0.35249
 120		0.7			0.3		1	0.31925		0.32767		0.23502
 120		0.7			0.3		2	0.41100		0.41905		0.30859
 120		0.7			0.3		3	0.44395		0.45699		0.33110
 120		0.7			0.3		4	0.46474		0.48248		0.34459
 120		0.7			0.3		5	0.48174		0.50514		0.35249
 120		0.7			0.4		1	0.31947		0.32767		0.23502
 120		0.7			0.4		2	0.41108		0.41905		0.30859
 120		0.7			0.4		3	0.44380		0.45699		0.33110
 120		0.7			0.4		4	0.46519		0.48248		0.34459
 120		0.7			0.4		5	0.48241		0.50514		0.35249
 120		0.7			0.5		1	0.31917		0.32767		0.23502
 120		0.7			0.5		2	0.41145		0.41905		0.30859
 120		0.7			0.5		3	0.44298		0.45699		0.33110
 120		0.7			0.5		4	0.46527		0.48248		0.34459
 120		0.7			0.5		5	0.48390		0.50514		0.35249
 120		0.7			0.6		1	0.31895		0.32767		0.23502
 120		0.7			0.6		2	0.41093		0.41905		0.30859
 120		0.7			0.6		3	0.44387		0.45699		0.33110
 120		0.7			0.6		4	0.46586		0.48248		0.34459
 120		0.7			0.6		5	0.48256		0.50514		0.35249
 120		0.7			0.7		1	0.31835		0.32767		0.23502
 120		0.7			0.7		2	0.41063		0.41905		0.30859
 120		0.7			0.7		3	0.44372		0.45699		0.33110
 120		0.7			0.7		4	0.46527		0.48248		0.34459
 120		0.7			0.7		5	0.48219		0.50514		0.35249
 120		0.7			0.8		1	0.31656		0.32767		0.23502
 120		0.7			0.8		2	0.40951		0.41905		0.30859
 120		0.7			0.8		3	0.44231		0.45699		0.33110
 120		0.7			0.8		4	0.46430		0.48248		0.34459
 120		0.7			0.8		5	0.47853		0.50514		0.35249
 120		0.7			0.9		1	0.31343		0.32767		0.23502
 120		0.7			0.9		2	0.40780		0.41905		0.30859
 120		0.7			0.9		3	0.43888		0.45699		0.33110
 120		0.7			0.9		4	0.45975		0.48248		0.34459
 120		0.7			0.9		5	0.47548		0.50514		0.35249
 120		0.7			1.0		1	0.23502		0.32767		0.23502
 120		0.7			1.0		2	0.30859		0.41905		0.30859
 120		0.7			1.0		3	0.33110		0.45699		0.33110
 120		0.7			1.0		4	0.34459		0.48248		0.34459
 120		0.7			1.0		5	0.35249		0.50514		0.35249
 120		0.8			0.0		1	0.32767		0.32767		0.23487
 120		0.8			0.0		2	0.41905		0.41905		0.30814
 120		0.8			0.0		3	0.45699		0.45699		0.33050
 120		0.8			0.0		4	0.48248		0.48248		0.34377
 120		0.8			0.0		5	0.50514		0.50514		0.35145
 120		0.8			0.1		1	0.31962		0.32767		0.23487
 120		0.8			0.1		2	0.41070		0.41905		0.30814
 120		0.8			0.1		3	0.44275		0.45699		0.33050
 120		0.8			0.1		4	0.46370		0.48248		0.34377
 120		0.8			0.1		5	0.48137		0.50514		0.35145
 120		0.8			0.2		1	0.31962		0.32767		0.23487
 120		0.8			0.2		2	0.41070		0.41905		0.30814
 120		0.8			0.2		3	0.44268		0.45699		0.33050
 120		0.8			0.2		4	0.46363		0.48248		0.34377
 120		0.8			0.2		5	0.48122		0.50514		0.35145
 120		0.8			0.3		1	0.31902		0.32767		0.23487
 120		0.8			0.3		2	0.41063		0.41905		0.30814
 120		0.8			0.3		3	0.44357		0.45699		0.33050
 120		0.8			0.3		4	0.46400		0.48248		0.34377
 120		0.8			0.3		5	0.48099		0.50514		0.35145
 120		0.8			0.4		1	0.31917		0.32767		0.23487
 120		0.8			0.4		2	0.41070		0.41905		0.30814
 120		0.8			0.4		3	0.44335		0.45699		0.33050
 120		0.8			0.4		4	0.46452		0.48248		0.34377
 120		0.8			0.4		5	0.48181		0.50514		0.35145
 120		0.8			0.5		1	0.31895		0.32767		0.23487
 120		0.8			0.5		2	0.41108		0.41905		0.30814
 120		0.8			0.5		3	0.44253		0.45699		0.33050
 120		0.8			0.5		4	0.46467		0.48248		0.34377
 120		0.8			0.5		5	0.48323		0.50514		0.35145
 120		0.8			0.6		1	0.31880		0.32767		0.23487
 120		0.8			0.6		2	0.41055		0.41905		0.30814
 120		0.8			0.6		3	0.44350		0.45699		0.33050
 120		0.8			0.6		4	0.46527		0.48248		0.34377
 120		0.8			0.6		5	0.48189		0.50514		0.35145
 120		0.8			0.7		1	0.31828		0.32767		0.23487
 120		0.8			0.7		2	0.41026		0.41905		0.30814
 120		0.8			0.7		3	0.44335		0.45699		0.33050
 120		0.8			0.7		4	0.46467		0.48248		0.34377
 120		0.8			0.7		5	0.48151		0.50514		0.35145
 120		0.8			0.8		1	0.31656		0.32767		0.23487
 120		0.8			0.8		2	0.40914		0.41905		0.30814
 120		0.8			0.8		3	0.44194		0.45699		0.33050
 120		0.8			0.8		4	0.46355		0.48248		0.34377
 120		0.8			0.8		5	0.47786		0.50514		0.35145
 120		0.8			0.9		1	0.31358		0.32767		0.23487
 120		0.8			0.9		2	0.40742		0.41905		0.30814
 120		0.8			0.9		3	0.43836		0.45699		0.33050
 120		0.8			0.9		4	0.45900		0.48248		0.34377
 120		0.8			0.9		5	0.47473		0.50514		0.35145
 120		0.8			1.0		1	0.23487		0.32767		0.23487
 120		0.8			1.0		2	0.30814		0.41905		0.30814
 120		0.8			1.0		3	0.33050		0.45699		0.33050
 120		0.8			1.0		4	0.34377		0.48248		0.34377
 120		0.8			1.0		5	0.35145		0.50514		0.35145
 120		0.9			0.0		1	0.32767		0.32767		0.23509
 120		0.9			0.0		2	0.41905		0.41905		0.30844
 120		0.9			0.0		3	0.45699		0.45699		0.33035
 120		0.9			0.0		4	0.48248		0.48248		0.34355
 120		0.9			0.0		5	0.50514		0.50514		0.35078
 120		0.9			0.1		1	0.31954		0.32767		0.23509
 120		0.9			0.1		2	0.41078		0.41905		0.30844
 120		0.9			0.1		3	0.44275		0.45699		0.33035
 120		0.9			0.1		4	0.46355		0.48248		0.34355
 120		0.9			0.1		5	0.48099		0.50514		0.35078
 120		0.9			0.2		1	0.31954		0.32767		0.23509
 120		0.9			0.2		2	0.41078		0.41905		0.30844
 120		0.9			0.2		3	0.44268		0.45699		0.33035
 120		0.9			0.2		4	0.46348		0.48248		0.34355
 120		0.9			0.2		5	0.48084		0.50514		0.35078
 120		0.9			0.3		1	0.31939		0.32767		0.23509
 120		0.9			0.3		2	0.41070		0.41905		0.30844
 120		0.9			0.3		3	0.44357		0.45699		0.33035
 120		0.9			0.3		4	0.46385		0.48248		0.34355
 120		0.9			0.3		5	0.48062		0.50514		0.35078
 120		0.9			0.4		1	0.31947		0.32767		0.23509
 120		0.9			0.4		2	0.41078		0.41905		0.30844
 120		0.9			0.4		3	0.44335		0.45699		0.33035
 120		0.9			0.4		4	0.46437		0.48248		0.34355
 120		0.9			0.4		5	0.48137		0.50514		0.35078
 120		0.9			0.5		1	0.31895		0.32767		0.23509
 120		0.9			0.5		2	0.41108		0.41905		0.30844
 120		0.9			0.5		3	0.44246		0.45699		0.33035
 120		0.9			0.5		4	0.46445		0.48248		0.34355
 120		0.9			0.5		5	0.48278		0.50514		0.35078
 120		0.9			0.6		1	0.31880		0.32767		0.23509
 120		0.9			0.6		2	0.41055		0.41905		0.30844
 120		0.9			0.6		3	0.44343		0.45699		0.33035
 120		0.9			0.6		4	0.46512		0.48248		0.34355
 120		0.9			0.6		5	0.48151		0.50514		0.35078
 120		0.9			0.7		1	0.31835		0.32767		0.23509
 120		0.9			0.7		2	0.41026		0.41905		0.30844
 120		0.9			0.7		3	0.44328		0.45699		0.33035
 120		0.9			0.7		4	0.46452		0.48248		0.34355
 120		0.9			0.7		5	0.48122		0.50514		0.35078
 120		0.9			0.8		1	0.31664		0.32767		0.23509
 120		0.9			0.8		2	0.40914		0.41905		0.30844
 120		0.9			0.8		3	0.44194		0.45699		0.33035
 120		0.9			0.8		4	0.46348		0.48248		0.34355
 120		0.9			0.8		5	0.47749		0.50514		0.35078
 120		0.9			0.9		1	0.31380		0.32767		0.23509
 120		0.9			0.9		2	0.40750		0.41905		0.30844
 120		0.9			0.9		3	0.43836		0.45699		0.33035
 120		0.9			0.9		4	0.45915		0.48248		0.34355
 120		0.9			0.9		5	0.47436		0.50514		0.35078
 120		0.9			1.0		1	0.23509		0.32767		0.23509
 120		0.9			1.0		2	0.30844		0.41905		0.30844
 120		0.9			1.0		3	0.33035		0.45699		0.33035
 120		0.9			1.0		4	0.34355		0.48248		0.34355
 120		0.9			1.0		5	0.35078		0.50514		0.35078
 120		1.0			0.0		1	0.32767		0.32767		0.23524
 120		1.0			0.0		2	0.41905		0.41905		0.30829
 120		1.0			0.0		3	0.45699		0.45699		0.32998
 120		1.0			0.0		4	0.48248		0.48248		0.34310
 120		1.0			0.0		5	0.50514		0.50514		0.35048
 120		1.0			0.1		1	0.31947		0.32767		0.23524
 120		1.0			0.1		2	0.41063		0.41905		0.30829
 120		1.0			0.1		3	0.44238		0.45699		0.32998
 120		1.0			0.1		4	0.46318		0.48248		0.34310
 120		1.0			0.1		5	0.48062		0.50514		0.35048
 120		1.0			0.2		1	0.31947		0.32767		0.23524
 120		1.0			0.2		2	0.41063		0.41905		0.30829
 120		1.0			0.2		3	0.44231		0.45699		0.32998
 120		1.0			0.2		4	0.46310		0.48248		0.34310
 120		1.0			0.2		5	0.48047		0.50514		0.35048
 120		1.0			0.3		1	0.31932		0.32767		0.23524
 120		1.0			0.3		2	0.41055		0.41905		0.30829
 120		1.0			0.3		3	0.44320		0.45699		0.32998
 120		1.0			0.3		4	0.46348		0.48248		0.34310
 120		1.0			0.3		5	0.48025		0.50514		0.35048
 120		1.0			0.4		1	0.31939		0.32767		0.23524
 120		1.0			0.4		2	0.41063		0.41905		0.30829
 120		1.0			0.4		3	0.44298		0.45699		0.32998
 120		1.0			0.4		4	0.46400		0.48248		0.34310
 120		1.0			0.4		5	0.48099		0.50514		0.35048
 120		1.0			0.5		1	0.31887		0.32767		0.23524
 120		1.0			0.5		2	0.41093		0.41905		0.30829
 120		1.0			0.5		3	0.44208		0.45699		0.32998
 120		1.0			0.5		4	0.46407		0.48248		0.34310
 120		1.0			0.5		5	0.48241		0.50514		0.35048
 120		1.0			0.6		1	0.31872		0.32767		0.23524
 120		1.0			0.6		2	0.41041		0.41905		0.30829
 120		1.0			0.6		3	0.44305		0.45699		0.32998
 120		1.0			0.6		4	0.46474		0.48248		0.34310
 120		1.0			0.6		5	0.48114		0.50514		0.35048
 120		1.0			0.7		1	0.31828		0.32767		0.23524
 120		1.0			0.7		2	0.41011		0.41905		0.30829
 120		1.0			0.7		3	0.44290		0.45699		0.32998
 120		1.0			0.7		4	0.46415		0.48248		0.34310
 120		1.0			0.7		5	0.48084		0.50514		0.35048
 120		1.0			0.8		1	0.31656		0.32767		0.23524
 120		1.0			0.8		2	0.40899		0.41905		0.30829
 120		1.0			0.8		3	0.44156		0.45699		0.32998
 120		1.0			0.8		4	0.46310		0.48248		0.34310
 120		1.0			0.8		5	0.47719		0.50514		0.35048
 120		1.0			0.9		1	0.31380		0.32767		0.23524
 120		1.0			0.9		2	0.40735		0.41905		0.30829
 120		1.0			0.9		3	0.43806		0.45699		0.32998
 120		1.0			0.9		4	0.45878		0.48248		0.34310
 120		1.0			0.9		5	0.47406		0.50514		0.35048
 120		1.0			1.0		1	0.23524		0.32767		0.23524
 120		1.0			1.0		2	0.30829		0.41905		0.30829
 120		1.0			1.0		3	0.32998		0.45699		0.32998
 120		1.0			1.0		4	0.34310		0.48248		0.34310
 120		1.0			1.0		5	0.35048		0.50514		0.35048
 140		0.1			0.0		1	0.32767		0.32767		0.22168
 140		0.1			0.0		2	0.41905		0.41905		0.31179
 140		0.1			0.0		3	0.45699		0.45699		0.34578
 140		0.1			0.0		4	0.48248		0.48248		0.36844
 140		0.1			0.0		5	0.50514		0.50514		0.38245
 140		0.1			0.1		1	0.32133		0.32767		0.22168
 140		0.1			0.1		2	0.41376		0.41905		0.31179
 140		0.1			0.1		3	0.44559		0.45699		0.34578
 140		0.1			0.1		4	0.46899		0.48248		0.36844
 140		0.1			0.1		5	0.48807		0.50514		0.38245
 140		0.1			0.2		1	0.32163		0.32767		0.22168
 140		0.1			0.2		2	0.41383		0.41905		0.31179
 140		0.1			0.2		3	0.44551		0.45699		0.34578
 140		0.1			0.2		4	0.46862		0.48248		0.36844
 140		0.1			0.2		5	0.48770		0.50514		0.38245
 140		0.1			0.3		1	0.32118		0.32767		0.22168
 140		0.1			0.3		2	0.41369		0.41905		0.31179
 140		0.1			0.3		3	0.44596		0.45699		0.34578
 140		0.1			0.3		4	0.46877		0.48248		0.36844
 140		0.1			0.3		5	0.48763		0.50514		0.38245
 140		0.1			0.4		1	0.32036		0.32767		0.22168
 140		0.1			0.4		2	0.41361		0.41905		0.31179
 140		0.1			0.4		3	0.44529		0.45699		0.34578
 140		0.1			0.4		4	0.46899		0.48248		0.36844
 140		0.1			0.4		5	0.48770		0.50514		0.38245
 140		0.1			0.5		1	0.32029		0.32767		0.22168
 140		0.1			0.5		2	0.41249		0.41905		0.31179
 140		0.1			0.5		3	0.44551		0.45699		0.34578
 140		0.1			0.5		4	0.46929		0.48248		0.36844
 140		0.1			0.5		5	0.48889		0.50514		0.38245
 140		0.1			0.6		1	0.31939		0.32767		0.22168
 140		0.1			0.6		2	0.41197		0.41905		0.31179
 140		0.1			0.6		3	0.44477		0.45699		0.34578
 140		0.1			0.6		4	0.46832		0.48248		0.36844
 140		0.1			0.6		5	0.48837		0.50514		0.38245
 140		0.1			0.7		1	0.31619		0.32767		0.22168
 140		0.1			0.7		2	0.41018		0.41905		0.31179
 140		0.1			0.7		3	0.44499		0.45699		0.34578
 140		0.1			0.7		4	0.46966		0.48248		0.36844
 140		0.1			0.7		5	0.48860		0.50514		0.38245
 140		0.1			0.8		1	0.31008		0.32767		0.22168
 140		0.1			0.8		2	0.40690		0.41905		0.31179
 140		0.1			0.8		3	0.44551		0.45699		0.34578
 140		0.1			0.8		4	0.46825		0.48248		0.36844
 140		0.1			0.8		5	0.48629		0.50514		0.38245
 140		0.1			0.9		1	0.29241		0.32767		0.22168
 140		0.1			0.9		2	0.39967		0.41905		0.31179
 140		0.1			0.9		3	0.43910		0.45699		0.34578
 140		0.1			0.9		4	0.46392		0.48248		0.36844
 140		0.1			0.9		5	0.48159		0.50514		0.38245
 140		0.1			1.0		1	0.22168		0.32767		0.22168
 140		0.1			1.0		2	0.31179		0.41905		0.31179
 140		0.1			1.0		3	0.34578		0.45699		0.34578
 140		0.1			1.0		4	0.36844		0.48248		0.36844
 140		0.1			1.0		5	0.38245		0.50514		0.38245
 140		0.2			0.0		1	0.32767		0.32767		0.23017
 140		0.2			0.0		2	0.41905		0.41905		0.31589
 140		0.2			0.0		3	0.45699		0.45699		0.34548
 140		0.2			0.0		4	0.48248		0.48248		0.36583
 140		0.2			0.0		5	0.50514		0.50514		0.37858
 140		0.2			0.1		1	0.32021		0.32767		0.23017
 140		0.2			0.1		2	0.41294		0.41905		0.31589
 140		0.2			0.1		3	0.44559		0.45699		0.34548
 140		0.2			0.1		4	0.46750		0.48248		0.36583
 140		0.2			0.1		5	0.48576		0.50514		0.37858
 140		0.2			0.2		1	0.32066		0.32767		0.23017
 140		0.2			0.2		2	0.41301		0.41905		0.31589
 140		0.2			0.2		3	0.44574		0.45699		0.34548
 140		0.2			0.2		4	0.46743		0.48248		0.36583
 140		0.2			0.2		5	0.48547		0.50514		0.37858
 140		0.2			0.3		1	0.31999		0.32767		0.23017
 140		0.2			0.3		2	0.41294		0.41905		0.31589
 140		0.2			0.3		3	0.44611		0.45699		0.34548
 140		0.2			0.3		4	0.46758		0.48248		0.36583
 140		0.2			0.3		5	0.48509		0.50514		0.37858
 140		0.2			0.4		1	0.31902		0.32767		0.23017
 140		0.2			0.4		2	0.41316		0.41905		0.31589
 140		0.2			0.4		3	0.44603		0.45699		0.34548
 140		0.2			0.4		4	0.46720		0.48248		0.36583
 140		0.2			0.4		5	0.48561		0.50514		0.37858
 140		0.2			0.5		1	0.31902		0.32767		0.23017
 140		0.2			0.5		2	0.41167		0.41905		0.31589
 140		0.2			0.5		3	0.44551		0.45699		0.34548
 140		0.2			0.5		4	0.46773		0.48248		0.36583
 140		0.2			0.5		5	0.48703		0.50514		0.37858
 140		0.2			0.6		1	0.31850		0.32767		0.23017
 140		0.2			0.6		2	0.41145		0.41905		0.31589
 140		0.2			0.6		3	0.44551		0.45699		0.34548
 140		0.2			0.6		4	0.46787		0.48248		0.36583
 140		0.2			0.6		5	0.48658		0.50514		0.37858
 140		0.2			0.7		1	0.31574		0.32767		0.23017
 140		0.2			0.7		2	0.41011		0.41905		0.31589
 140		0.2			0.7		3	0.44477		0.45699		0.34548
 140		0.2			0.7		4	0.46825		0.48248		0.36583
 140		0.2			0.7		5	0.48561		0.50514		0.37858
 140		0.2			0.8		1	0.31157		0.32767		0.23017
 140		0.2			0.8		2	0.40698		0.41905		0.31589
 140		0.2			0.8		3	0.44603		0.45699		0.34548
 140		0.2			0.8		4	0.46601		0.48248		0.36583
 140		0.2			0.8		5	0.48315		0.50514		0.37858
 140		0.2			0.9		1	0.30277		0.32767		0.23017
 140		0.2			0.9		2	0.40146		0.41905		0.31589
 140		0.2			0.9		3	0.44141		0.45699		0.34548
 140		0.2			0.9		4	0.46355		0.48248		0.36583
 140		0.2			0.9		5	0.47876		0.50514		0.37858
 140		0.2			1.0		1	0.23017		0.32767		0.23017
 140		0.2			1.0		2	0.31589		0.41905		0.31589
 140		0.2			1.0		3	0.34548		0.45699		0.34548
 140		0.2			1.0		4	0.36583		0.48248		0.36583
 140		0.2			1.0		5	0.37858		0.50514		0.37858
 140		0.3			0.0		1	0.32767		0.32767		0.23576
 140		0.3			0.0		2	0.41905		0.41905		0.31977
 140		0.3			0.0		3	0.45699		0.45699		0.34638
 140		0.3			0.0		4	0.48248		0.48248		0.36673
 140		0.3			0.0		5	0.50514		0.50514		0.37619
 140		0.3			0.1		1	0.32021		0.32767		0.23576
 140		0.3			0.1		2	0.41257		0.41905		0.31977
 140		0.3			0.1		3	0.44529		0.45699		0.34638
 140		0.3			0.1		4	0.46623		0.48248		0.36673
 140		0.3			0.1		5	0.48479		0.50514		0.37619
 140		0.3			0.2		1	0.32044		0.32767		0.23576
 140		0.3			0.2		2	0.41257		0.41905		0.31977
 140		0.3			0.2		3	0.44529		0.45699		0.34638
 140		0.3			0.2		4	0.46609		0.48248		0.36673
 140		0.3			0.2		5	0.48450		0.50514		0.37619
 140		0.3			0.3		1	0.31969		0.32767		0.23576
 140		0.3			0.3		2	0.41264		0.41905		0.31977
 140		0.3			0.3		3	0.44596		0.45699		0.34638
 140		0.3			0.3		4	0.46631		0.48248		0.36673
 140		0.3			0.3		5	0.48427		0.50514		0.37619
 140		0.3			0.4		1	0.31932		0.32767		0.23576
 140		0.3			0.4		2	0.41301		0.41905		0.31977
 140		0.3			0.4		3	0.44611		0.45699		0.34638
 140		0.3			0.4		4	0.46601		0.48248		0.36673
 140		0.3			0.4		5	0.48487		0.50514		0.37619
 140		0.3			0.5		1	0.31895		0.32767		0.23576
 140		0.3			0.5		2	0.41197		0.41905		0.31977
 140		0.3			0.5		3	0.44574		0.45699		0.34638
 140		0.3			0.5		4	0.46623		0.48248		0.36673
 140		0.3			0.5		5	0.48629		0.50514		0.37619
 140		0.3			0.6		1	0.31880		0.32767		0.23576
 140		0.3			0.6		2	0.41227		0.41905		0.31977
 140		0.3			0.6		3	0.44492		0.45699		0.34638
 140		0.3			0.6		4	0.46661		0.48248		0.36673
 140		0.3			0.6		5	0.48554		0.50514		0.37619
 140		0.3			0.7		1	0.31723		0.32767		0.23576
 140		0.3			0.7		2	0.41152		0.41905		0.31977
 140		0.3			0.7		3	0.44462		0.45699		0.34638
 140		0.3			0.7		4	0.46735		0.48248		0.36673
 140		0.3			0.7		5	0.48435		0.50514		0.37619
 140		0.3			0.8		1	0.31425		0.32767		0.23576
 140		0.3			0.8		2	0.40921		0.41905		0.31977
 140		0.3			0.8		3	0.44574		0.45699		0.34638
 140		0.3			0.8		4	0.46623		0.48248		0.36673
 140		0.3			0.8		5	0.48204		0.50514		0.37619
 140		0.3			0.9		1	0.30859		0.32767		0.23576
 140		0.3			0.9		2	0.40489		0.41905		0.31977
 140		0.3			0.9		3	0.44201		0.45699		0.34638
 140		0.3			0.9		4	0.46310		0.48248		0.36673
 140		0.3			0.9		5	0.47794		0.50514		0.37619
 140		0.3			1.0		1	0.23576		0.32767		0.23576
 140		0.3			1.0		2	0.31977		0.41905		0.31977
 140		0.3			1.0		3	0.34638		0.45699		0.34638
 140		0.3			1.0		4	0.36673		0.48248		0.36673
 140		0.3			1.0		5	0.37619		0.50514		0.37619
 140		0.4			0.0		1	0.32767		0.32767		0.23629
 140		0.4			0.0		2	0.41905		0.41905		0.31954
 140		0.4			0.0		3	0.45699		0.45699		0.34548
 140		0.4			0.0		4	0.48248		0.48248		0.36322
 140		0.4			0.0		5	0.50514		0.50514		0.37284
 140		0.4			0.1		1	0.31939		0.32767		0.23629
 140		0.4			0.1		2	0.41197		0.41905		0.31954
 140		0.4			0.1		3	0.44477		0.45699		0.34548
 140		0.4			0.1		4	0.46504		0.48248		0.36322
 140		0.4			0.1		5	0.48293		0.50514		0.37284
 140		0.4			0.2		1	0.31962		0.32767		0.23629
 140		0.4			0.2		2	0.41205		0.41905		0.31954
 140		0.4			0.2		3	0.44492		0.45699		0.34548
 140		0.4			0.2		4	0.46489		0.48248		0.36322
 140		0.4			0.2		5	0.48301		0.50514		0.37284
 140		0.4			0.3		1	0.31880		0.32767		0.23629
 140		0.4			0.3		2	0.41212		0.41905		0.31954
 140		0.4			0.3		3	0.44529		0.45699		0.34548
 140		0.4			0.3		4	0.46527		0.48248		0.36322
 140		0.4			0.3		5	0.48271		0.50514		0.37284
 140		0.4			0.4		1	0.31843		0.32767		0.23629
 140		0.4			0.4		2	0.41249		0.41905		0.31954
 140		0.4			0.4		3	0.44566		0.45699		0.34548
 140		0.4			0.4		4	0.46512		0.48248		0.36322
 140		0.4			0.4		5	0.48345		0.50514		0.37284
 140		0.4			0.5		1	0.31805		0.32767		0.23629
 140		0.4			0.5		2	0.41197		0.41905		0.31954
 140		0.4			0.5		3	0.44536		0.45699		0.34548
 140		0.4			0.5		4	0.46549		0.48248		0.36322
 140		0.4			0.5		5	0.48457		0.50514		0.37284
 140		0.4			0.6		1	0.31798		0.32767		0.23629
 140		0.4			0.6		2	0.41227		0.41905		0.31954
 140		0.4			0.6		3	0.44514		0.45699		0.34548
 140		0.4			0.6		4	0.46564		0.48248		0.36322
 140		0.4			0.6		5	0.48427		0.50514		0.37284
 140		0.4			0.7		1	0.31641		0.32767		0.23629
 140		0.4			0.7		2	0.41152		0.41905		0.31954
 140		0.4			0.7		3	0.44462		0.45699		0.34548
 140		0.4			0.7		4	0.46638		0.48248		0.36322
 140		0.4			0.7		5	0.48293		0.50514		0.37284
 140		0.4			0.8		1	0.31395		0.32767		0.23629
 140		0.4			0.8		2	0.40959		0.41905		0.31954
 140		0.4			0.8		3	0.44596		0.45699		0.34548
 140		0.4			0.8		4	0.46489		0.48248		0.36322
 140		0.4			0.8		5	0.48002		0.50514		0.37284
 140		0.4			0.9		1	0.30926		0.32767		0.23629
 140		0.4			0.9		2	0.40623		0.41905		0.31954
 140		0.4			0.9		3	0.44238		0.45699		0.34548
 140		0.4			0.9		4	0.46228		0.48248		0.36322
 140		0.4			0.9		5	0.47622		0.50514		0.37284
 140		0.4			1.0		1	0.23629		0.32767		0.23629
 140		0.4			1.0		2	0.31954		0.41905		0.31954
 140		0.4			1.0		3	0.34548		0.45699		0.34548
 140		0.4			1.0		4	0.36322		0.48248		0.36322
 140		0.4			1.0		5	0.37284		0.50514		0.37284
 140		0.5			0.0		1	0.32767		0.32767		0.23852
 140		0.5			0.0		2	0.41905		0.41905		0.32029
 140		0.5			0.0		3	0.45699		0.45699		0.34422
 140		0.5			0.0		4	0.48248		0.48248		0.36084
 140		0.5			0.0		5	0.50514		0.50514		0.37075
 140		0.5			0.1		1	0.31932		0.32767		0.23852
 140		0.5			0.1		2	0.41145		0.41905		0.32029
 140		0.5			0.1		3	0.44410		0.45699		0.34422
 140		0.5			0.1		4	0.46370		0.48248		0.36084
 140		0.5			0.1		5	0.48151		0.50514		0.37075
 140		0.5			0.2		1	0.31954		0.32767		0.23852
 140		0.5			0.2		2	0.41152		0.41905		0.32029
 140		0.5			0.2		3	0.44417		0.45699		0.34422
 140		0.5			0.2		4	0.46363		0.48248		0.36084
 140		0.5			0.2		5	0.48166		0.50514		0.37075
 140		0.5			0.3		1	0.31895		0.32767		0.23852
 140		0.5			0.3		2	0.41160		0.41905		0.32029
 140		0.5			0.3		3	0.44462		0.45699		0.34422
 140		0.5			0.3		4	0.46415		0.48248		0.36084
 140		0.5			0.3		5	0.48144		0.50514		0.37075
 140		0.5			0.4		1	0.31887		0.32767		0.23852
 140		0.5			0.4		2	0.41197		0.41905		0.32029
 140		0.5			0.4		3	0.44477		0.45699		0.34422
 140		0.5			0.4		4	0.46400		0.48248		0.36084
 140		0.5			0.4		5	0.48196		0.50514		0.37075
 140		0.5			0.5		1	0.31872		0.32767		0.23852
 140		0.5			0.5		2	0.41160		0.41905		0.32029
 140		0.5			0.5		3	0.44462		0.45699		0.34422
 140		0.5			0.5		4	0.46445		0.48248		0.36084
 140		0.5			0.5		5	0.48323		0.50514		0.37075
 140		0.5			0.6		1	0.31887		0.32767		0.23852
 140		0.5			0.6		2	0.41197		0.41905		0.32029
 140		0.5			0.6		3	0.44447		0.45699		0.34422
 140		0.5			0.6		4	0.46474		0.48248		0.36084
 140		0.5			0.6		5	0.48308		0.50514		0.37075
 140		0.5			0.7		1	0.31805		0.32767		0.23852
 140		0.5			0.7		2	0.41130		0.41905		0.32029
 140		0.5			0.7		3	0.44417		0.45699		0.34422
 140		0.5			0.7		4	0.46534		0.48248		0.36084
 140		0.5			0.7		5	0.48189		0.50514		0.37075
 140		0.5			0.8		1	0.31589		0.32767		0.23852
 140		0.5			0.8		2	0.41003		0.41905		0.32029
 140		0.5			0.8		3	0.44544		0.45699		0.34422
 140		0.5			0.8		4	0.46385		0.48248		0.36084
 140		0.5			0.8		5	0.47898		0.50514		0.37075
 140		0.5			0.9		1	0.31120		0.32767		0.23852
 140		0.5			0.9		2	0.40795		0.41905		0.32029
 140		0.5			0.9		3	0.44208		0.45699		0.34422
 140		0.5			0.9		4	0.46117		0.48248		0.36084
 140		0.5			0.9		5	0.47548		0.50514		0.37075
 140		0.5			1.0		1	0.23852		0.32767		0.23852
 140		0.5			1.0		2	0.32029		0.41905		0.32029
 140		0.5			1.0		3	0.34422		0.45699		0.34422
 140		0.5			1.0		4	0.36084		0.48248		0.36084
 140		0.5			1.0		5	0.37075		0.50514		0.37075
 140		0.6			0.0		1	0.32767		0.32767		0.23889
 140		0.6			0.0		2	0.41905		0.41905		0.31992
 140		0.6			0.0		3	0.45699		0.45699		0.34377
 140		0.6			0.0		4	0.48248		0.48248		0.35987
 140		0.6			0.0		5	0.50514		0.50514		0.36919
 140		0.6			0.1		1	0.31887		0.32767		0.23889
 140		0.6			0.1		2	0.41130		0.41905		0.31992
 140		0.6			0.1		3	0.44313		0.45699		0.34377
 140		0.6			0.1		4	0.46295		0.48248		0.35987
 140		0.6			0.1		5	0.47980		0.50514		0.36919
 140		0.6			0.2		1	0.31910		0.32767		0.23889
 140		0.6			0.2		2	0.41130		0.41905		0.31992
 140		0.6			0.2		3	0.44320		0.45699		0.34377
 140		0.6			0.2		4	0.46288		0.48248		0.35987
 140		0.6			0.2		5	0.47995		0.50514		0.36919
 140		0.6			0.3		1	0.31857		0.32767		0.23889
 140		0.6			0.3		2	0.41130		0.41905		0.31992
 140		0.6			0.3		3	0.44372		0.45699		0.34377
 140		0.6			0.3		4	0.46310		0.48248		0.35987
 140		0.6			0.3		5	0.48002		0.50514		0.36919
 140		0.6			0.4		1	0.31865		0.32767		0.23889
 140		0.6			0.4		2	0.41160		0.41905		0.31992
 140		0.6			0.4		3	0.44380		0.45699		0.34377
 140		0.6			0.4		4	0.46325		0.48248		0.35987
 140		0.6			0.4		5	0.48040		0.50514		0.36919
 140		0.6			0.5		1	0.31828		0.32767		0.23889
 140		0.6			0.5		2	0.41130		0.41905		0.31992
 140		0.6			0.5		3	0.44343		0.45699		0.34377
 140		0.6			0.5		4	0.46385		0.48248		0.35987
 140		0.6			0.5		5	0.48204		0.50514		0.36919
 140		0.6			0.6		1	0.31820		0.32767		0.23889
 140		0.6			0.6		2	0.41145		0.41905		0.31992
 140		0.6			0.6		3	0.44335		0.45699		0.34377
 140		0.6			0.6		4	0.46400		0.48248		0.35987
 140		0.6			0.6		5	0.48174		0.50514		0.36919
 140		0.6			0.7		1	0.31738		0.32767		0.23889
 140		0.6			0.7		2	0.41055		0.41905		0.31992
 140		0.6			0.7		3	0.44313		0.45699		0.34377
 140		0.6			0.7		4	0.46452		0.48248		0.35987
 140		0.6			0.7		5	0.48092		0.50514		0.36919
 140		0.6			0.8		1	0.31552		0.32767		0.23889
 140		0.6			0.8		2	0.40936		0.41905		0.31992
 140		0.6			0.8		3	0.44462		0.45699		0.34377
 140		0.6			0.8		4	0.46333		0.48248		0.35987
 140		0.6			0.8		5	0.47809		0.50514		0.36919
 140		0.6			0.9		1	0.31239		0.32767		0.23889
 140		0.6			0.9		2	0.40765		0.41905		0.31992
 140		0.6			0.9		3	0.44134		0.45699		0.34377
 140		0.6			0.9		4	0.46072		0.48248		0.35987
 140		0.6			0.9		5	0.47473		0.50514		0.36919
 140		0.6			1.0		1	0.23889		0.32767		0.23889
 140		0.6			1.0		2	0.31992		0.41905		0.31992
 140		0.6			1.0		3	0.34377		0.45699		0.34377
 140		0.6			1.0		4	0.35987		0.48248		0.35987
 140		0.6			1.0		5	0.36919		0.50514		0.36919
 140		0.7			0.0		1	0.32767		0.32767		0.23949
 140		0.7			0.0		2	0.41905		0.41905		0.32066
 140		0.7			0.0		3	0.45699		0.45699		0.34347
 140		0.7			0.0		4	0.48248		0.48248		0.35935
 140		0.7			0.0		5	0.50514		0.50514		0.36874
 140		0.7			0.1		1	0.31895		0.32767		0.23949
 140		0.7			0.1		2	0.41085		0.41905		0.32066
 140		0.7			0.1		3	0.44305		0.45699		0.34347
 140		0.7			0.1		4	0.46281		0.48248		0.35935
 140		0.7			0.1		5	0.47935		0.50514		0.36874
 140		0.7			0.2		1	0.31917		0.32767		0.23949
 140		0.7			0.2		2	0.41085		0.41905		0.32066
 140		0.7			0.2		3	0.44313		0.45699		0.34347
 140		0.7			0.2		4	0.46273		0.48248		0.35935
 140		0.7			0.2		5	0.47950		0.50514		0.36874
 140		0.7			0.3		1	0.31865		0.32767		0.23949
 140		0.7			0.3		2	0.41085		0.41905		0.32066
 140		0.7			0.3		3	0.44365		0.45699		0.34347
 140		0.7			0.3		4	0.46303		0.48248		0.35935
 140		0.7			0.3		5	0.47973		0.50514		0.36874
 140		0.7			0.4		1	0.31865		0.32767		0.23949
 140		0.7			0.4		2	0.41123		0.41905		0.32066
 140		0.7			0.4		3	0.44372		0.45699		0.34347
 140		0.7			0.4		4	0.46310		0.48248		0.35935
 140		0.7			0.4		5	0.48002		0.50514		0.36874
 140		0.7			0.5		1	0.31828		0.32767		0.23949
 140		0.7			0.5		2	0.41100		0.41905		0.32066
 140		0.7			0.5		3	0.44335		0.45699		0.34347
 140		0.7			0.5		4	0.46370		0.48248		0.35935
 140		0.7			0.5		5	0.48166		0.50514		0.36874
 140		0.7			0.6		1	0.31820		0.32767		0.23949
 140		0.7			0.6		2	0.41123		0.41905		0.32066
 140		0.7			0.6		3	0.44320		0.45699		0.34347
 140		0.7			0.6		4	0.46377		0.48248		0.35935
 140		0.7			0.6		5	0.48129		0.50514		0.36874
 140		0.7			0.7		1	0.31753		0.32767		0.23949
 140		0.7			0.7		2	0.41026		0.41905		0.32066
 140		0.7			0.7		3	0.44290		0.45699		0.34347
 140		0.7			0.7		4	0.46430		0.48248		0.35935
 140		0.7			0.7		5	0.48055		0.50514		0.36874
 140		0.7			0.8		1	0.31559		0.32767		0.23949
 140		0.7			0.8		2	0.40929		0.41905		0.32066
 140		0.7			0.8		3	0.44447		0.45699		0.34347
 140		0.7			0.8		4	0.46303		0.48248		0.35935
 140		0.7			0.8		5	0.47779		0.50514		0.36874
 140		0.7			0.9		1	0.31276		0.32767		0.23949
 140		0.7			0.9		2	0.40765		0.41905		0.32066
 140		0.7			0.9		3	0.44134		0.45699		0.34347
 140		0.7			0.9		4	0.46057		0.48248		0.35935
 140		0.7			0.9		5	0.47451		0.50514		0.36874
 140		0.7			1.0		1	0.23949		0.32767		0.23949
 140		0.7			1.0		2	0.32066		0.41905		0.32066
 140		0.7			1.0		3	0.34347		0.45699		0.34347
 140		0.7			1.0		4	0.35935		0.48248		0.35935
 140		0.7			1.0		5	0.36874		0.50514		0.36874
 140		0.8			0.0		1	0.32767		0.32767		0.23927
 140		0.8			0.0		2	0.41905		0.41905		0.32014
 140		0.8			0.0		3	0.45699		0.45699		0.34280
 140		0.8			0.0		4	0.48248		0.48248		0.35845
 140		0.8			0.0		5	0.50514		0.50514		0.36770
 140		0.8			0.1		1	0.31880		0.32767		0.23927
 140		0.8			0.1		2	0.41048		0.41905		0.32014
 140		0.8			0.1		3	0.44253		0.45699		0.34280
 140		0.8			0.1		4	0.46199		0.48248		0.35845
 140		0.8			0.1		5	0.47853		0.50514		0.36770
 140		0.8			0.2		1	0.31902		0.32767		0.23927
 140		0.8			0.2		2	0.41048		0.41905		0.32014
 140		0.8			0.2		3	0.44261		0.45699		0.34280
 140		0.8			0.2		4	0.46191		0.48248		0.35845
 140		0.8			0.2		5	0.47868		0.50514		0.36770
 140		0.8			0.3		1	0.31843		0.32767		0.23927
 140		0.8			0.3		2	0.41041		0.41905		0.32014
 140		0.8			0.3		3	0.44320		0.45699		0.34280
 140		0.8			0.3		4	0.46221		0.48248		0.35845
 140		0.8			0.3		5	0.47891		0.50514		0.36770
 140		0.8			0.4		1	0.31835		0.32767		0.23927
 140		0.8			0.4		2	0.41078		0.41905		0.32014
 140		0.8			0.4		3	0.44320		0.45699		0.34280
 140		0.8			0.4		4	0.46243		0.48248		0.35845
 140		0.8			0.4		5	0.47928		0.50514		0.36770
 140		0.8			0.5		1	0.31805		0.32767		0.23927
 140		0.8			0.5		2	0.41055		0.41905		0.32014
 140		0.8			0.5		3	0.44283		0.45699		0.34280
 140		0.8			0.5		4	0.46303		0.48248		0.35845
 140		0.8			0.5		5	0.48092		0.50514		0.36770
 140		0.8			0.6		1	0.31805		0.32767		0.23927
 140		0.8			0.6		2	0.41078		0.41905		0.32014
 140		0.8			0.6		3	0.44275		0.45699		0.34280
 140		0.8			0.6		4	0.46310		0.48248		0.35845
 140		0.8			0.6		5	0.48055		0.50514		0.36770
 140		0.8			0.7		1	0.31738		0.32767		0.23927
 140		0.8			0.7		2	0.40981		0.41905		0.32014
 140		0.8			0.7		3	0.44246		0.45699		0.34280
 140		0.8			0.7		4	0.46363		0.48248		0.35845
 140		0.8			0.7		5	0.47973		0.50514		0.36770
 140		0.8			0.8		1	0.31559		0.32767		0.23927
 140		0.8			0.8		2	0.40884		0.41905		0.32014
 140		0.8			0.8		3	0.44402		0.45699		0.34280
 140		0.8			0.8		4	0.46228		0.48248		0.35845
 140		0.8			0.8		5	0.47697		0.50514		0.36770
 140		0.8			0.9		1	0.31291		0.32767		0.23927
 140		0.8			0.9		2	0.40720		0.41905		0.32014
 140		0.8			0.9		3	0.44067		0.45699		0.34280
 140		0.8			0.9		4	0.45975		0.48248		0.35845
 140		0.8			0.9		5	0.47369		0.50514		0.36770
 140		0.8			1.0		1	0.23927		0.32767		0.23927
 140		0.8			1.0		2	0.32014		0.41905		0.32014
 140		0.8			1.0		3	0.34280		0.45699		0.34280
 140		0.8			1.0		4	0.35845		0.48248		0.35845
 140		0.8			1.0		5	0.36770		0.50514		0.36770
 140		0.9			0.0		1	0.32767		0.32767		0.23971
 140		0.9			0.0		2	0.41905		0.41905		0.32044
 140		0.9			0.0		3	0.45699		0.45699		0.34258
 140		0.9			0.0		4	0.48248		0.48248		0.35830
 140		0.9			0.0		5	0.50514		0.50514		0.36702
 140		0.9			0.1		1	0.31872		0.32767		0.23971
 140		0.9			0.1		2	0.41055		0.41905		0.32044
 140		0.9			0.1		3	0.44253		0.45699		0.34258
 140		0.9			0.1		4	0.46184		0.48248		0.35830
 140		0.9			0.1		5	0.47816		0.50514		0.36702
 140		0.9			0.2		1	0.31895		0.32767		0.23971
 140		0.9			0.2		2	0.41055		0.41905		0.32044
 140		0.9			0.2		3	0.44261		0.45699		0.34258
 140		0.9			0.2		4	0.46176		0.48248		0.35830
 140		0.9			0.2		5	0.47831		0.50514		0.36702
 140		0.9			0.3		1	0.31880		0.32767		0.23971
 140		0.9			0.3		2	0.41048		0.41905		0.32044
 140		0.9			0.3		3	0.44320		0.45699		0.34258
 140		0.9			0.3		4	0.46206		0.48248		0.35830
 140		0.9			0.3		5	0.47853		0.50514		0.36702
 140		0.9			0.4		1	0.31872		0.32767		0.23971
 140		0.9			0.4		2	0.41085		0.41905		0.32044
 140		0.9			0.4		3	0.44320		0.45699		0.34258
 140		0.9			0.4		4	0.46228		0.48248		0.35830
 140		0.9			0.4		5	0.47891		0.50514		0.36702
 140		0.9			0.5		1	0.31813		0.32767		0.23971
 140		0.9			0.5		2	0.41055		0.41905		0.32044
 140		0.9			0.5		3	0.44275		0.45699		0.34258
 140		0.9			0.5		4	0.46281		0.48248		0.35830
 140		0.9			0.5		5	0.48047		0.50514		0.36702
 140		0.9			0.6		1	0.31813		0.32767		0.23971
 140		0.9			0.6		2	0.41078		0.41905		0.32044
 140		0.9			0.6		3	0.44268		0.45699		0.34258
 140		0.9			0.6		4	0.46288		0.48248		0.35830
 140		0.9			0.6		5	0.48017		0.50514		0.36702
 140		0.9			0.7		1	0.31753		0.32767		0.23971
 140		0.9			0.7		2	0.40981		0.41905		0.32044
 140		0.9			0.7		3	0.44238		0.45699		0.34258
 140		0.9			0.7		4	0.46348		0.48248		0.35830
 140		0.9			0.7		5	0.47950		0.50514		0.36702
 140		0.9			0.8		1	0.31567		0.32767		0.23971
 140		0.9			0.8		2	0.40884		0.41905		0.32044
 140		0.9			0.8		3	0.44402		0.45699		0.34258
 140		0.9			0.8		4	0.46221		0.48248		0.35830
 140		0.9			0.8		5	0.47674		0.50514		0.36702
 140		0.9			0.9		1	0.31321		0.32767		0.23971
 140		0.9			0.9		2	0.40727		0.41905		0.32044
 140		0.9			0.9		3	0.44074		0.45699		0.34258
 140		0.9			0.9		4	0.45982		0.48248		0.35830
 140		0.9			0.9		5	0.47339		0.50514		0.36702
 140		0.9			1.0		1	0.23971		0.32767		0.23971
 140		0.9			1.0		2	0.32044		0.41905		0.32044
 140		0.9			1.0		3	0.34258		0.45699		0.34258
 140		0.9			1.0		4	0.35830		0.48248		0.35830
 140		0.9			1.0		5	0.36702		0.50514		0.36702
 140		1.0			0.0		1	0.32767		0.32767		0.23986
 140		1.0			0.0		2	0.41905		0.41905		0.32029
 140		1.0			0.0		3	0.45699		0.45699		0.34220
 140		1.0			0.0		4	0.48248		0.48248		0.35786
 140		1.0			0.0		5	0.50514		0.50514		0.36673
 140		1.0			0.1		1	0.31865		0.32767		0.23986
 140		1.0			0.1		2	0.41041		0.41905		0.32029
 140		1.0			0.1		3	0.44216		0.45699		0.34220
 140		1.0			0.1		4	0.46146		0.48248		0.35786
 140		1.0			0.1		5	0.47779		0.50514		0.36673
 140		1.0			0.2		1	0.31887		0.32767		0.23986
 140		1.0			0.2		2	0.41041		0.41905		0.32029
 140		1.0			0.2		3	0.44223		0.45699		0.34220
 140		1.0			0.2		4	0.46139		0.48248		0.35786
 140		1.0			0.2		5	0.47794		0.50514		0.36673
 140		1.0			0.3		1	0.31872		0.32767		0.23986
 140		1.0			0.3		2	0.41033		0.41905		0.32029
 140		1.0			0.3		3	0.44283		0.45699		0.34220
 140		1.0			0.3		4	0.46169		0.48248		0.35786
 140		1.0			0.3		5	0.47816		0.50514		0.36673
 140		1.0			0.4		1	0.31865		0.32767		0.23986
 140		1.0			0.4		2	0.41070		0.41905		0.32029
 140		1.0			0.4		3	0.44283		0.45699		0.34220
 140		1.0			0.4		4	0.46191		0.48248		0.35786
 140		1.0			0.4		5	0.47853		0.50514		0.36673
 140		1.0			0.5		1	0.31805		0.32767		0.23986
 140		1.0			0.5		2	0.41041		0.41905		0.32029
 140		1.0			0.5		3	0.44238		0.45699		0.34220
 140		1.0			0.5		4	0.46243		0.48248		0.35786
 140		1.0			0.5		5	0.48010		0.50514		0.36673
 140		1.0			0.6		1	0.31805		0.32767		0.23986
 140		1.0			0.6		2	0.41063		0.41905		0.32029
 140		1.0			0.6		3	0.44231		0.45699		0.34220
 140		1.0			0.6		4	0.46251		0.48248		0.35786
 140		1.0			0.6		5	0.47980		0.50514		0.36673
 140		1.0			0.7		1	0.31746		0.32767		0.23986
 140		1.0			0.7		2	0.40966		0.41905		0.32029
 140		1.0			0.7		3	0.44201		0.45699		0.34220
 140		1.0			0.7		4	0.46310		0.48248		0.35786
 140		1.0			0.7		5	0.47913		0.50514		0.36673
 140		1.0			0.8		1	0.31559		0.32767		0.23986
 140		1.0			0.8		2	0.40869		0.41905		0.32029
 140		1.0			0.8		3	0.44365		0.45699		0.34220
 140		1.0			0.8		4	0.46184		0.48248		0.35786
 140		1.0			0.8		5	0.47637		0.50514		0.36673
 140		1.0			0.9		1	0.31321		0.32767		0.23986
 140		1.0			0.9		2	0.40713		0.41905		0.32029
 140		1.0			0.9		3	0.44044		0.45699		0.34220
 140		1.0			0.9		4	0.45945		0.48248		0.35786
 140		1.0			0.9		5	0.47309		0.50514		0.36673
 140		1.0			1.0		1	0.23986		0.32767		0.23986
 140		1.0			1.0		2	0.32029		0.41905		0.32029
 140		1.0			1.0		3	0.34220		0.45699		0.34220
 140		1.0			1.0		4	0.35786		0.48248		0.35786
 140		1.0			1.0		5	0.36673		0.50514		0.36673
 160		0.1			0.0		1	0.32767		0.32767		0.22354
 160		0.1			0.0		2	0.41905		0.41905		0.31343
 160		0.1			0.0		3	0.45699		0.45699		0.35018
 160		0.1			0.0		4	0.48248		0.48248		0.37194
 160		0.1			0.0		5	0.50514		0.50514		0.38842
 160		0.1			0.1		1	0.32118		0.32767		0.22354
 160		0.1			0.1		2	0.41383		0.41905		0.31343
 160		0.1			0.1		3	0.44521		0.45699		0.35018
 160		0.1			0.1		4	0.46877		0.48248		0.37194
 160		0.1			0.1		5	0.48696		0.50514		0.38842
 160		0.1			0.2		1	0.32126		0.32767		0.22354
 160		0.1			0.2		2	0.41391		0.41905		0.31343
 160		0.1			0.2		3	0.44492		0.45699		0.35018
 160		0.1			0.2		4	0.46869		0.48248		0.37194
 160		0.1			0.2		5	0.48658		0.50514		0.38842
 160		0.1			0.3		1	0.32126		0.32767		0.22354
 160		0.1			0.3		2	0.41376		0.41905		0.31343
 160		0.1			0.3		3	0.44544		0.45699		0.35018
 160		0.1			0.3		4	0.46862		0.48248		0.37194
 160		0.1			0.3		5	0.48629		0.50514		0.38842
 160		0.1			0.4		1	0.32066		0.32767		0.22354
 160		0.1			0.4		2	0.41361		0.41905		0.31343
 160		0.1			0.4		3	0.44499		0.45699		0.35018
 160		0.1			0.4		4	0.46907		0.48248		0.37194
 160		0.1			0.4		5	0.48629		0.50514		0.38842
 160		0.1			0.5		1	0.31999		0.32767		0.22354
 160		0.1			0.5		2	0.41279		0.41905		0.31343
 160		0.1			0.5		3	0.44432		0.45699		0.35018
 160		0.1			0.5		4	0.46884		0.48248		0.37194
 160		0.1			0.5		5	0.48763		0.50514		0.38842
 160		0.1			0.6		1	0.31939		0.32767		0.22354
 160		0.1			0.6		2	0.41219		0.41905		0.31343
 160		0.1			0.6		3	0.44402		0.45699		0.35018
 160		0.1			0.6		4	0.46795		0.48248		0.37194
 160		0.1			0.6		5	0.48755		0.50514		0.38842
 160		0.1			0.7		1	0.31679		0.32767		0.22354
 160		0.1			0.7		2	0.40996		0.41905		0.31343
 160		0.1			0.7		3	0.44417		0.45699		0.35018
 160		0.1			0.7		4	0.46966		0.48248		0.37194
 160		0.1			0.7		5	0.48748		0.50514		0.38842
 160		0.1			0.8		1	0.30985		0.32767		0.22354
 160		0.1			0.8		2	0.40675		0.41905		0.31343
 160		0.1			0.8		3	0.44477		0.45699		0.35018
 160		0.1			0.8		4	0.46832		0.48248		0.37194
 160		0.1			0.8		5	0.48517		0.50514		0.38842
 160		0.1			0.9		1	0.29144		0.32767		0.22354
 160		0.1			0.9		2	0.40019		0.41905		0.31343
 160		0.1			0.9		3	0.43895		0.45699		0.35018
 160		0.1			0.9		4	0.46355		0.48248		0.37194
 160		0.1			0.9		5	0.48166		0.50514		0.38842
 160		0.1			1.0		1	0.22354		0.32767		0.22354
 160		0.1			1.0		2	0.31343		0.41905		0.31343
 160		0.1			1.0		3	0.35018		0.45699		0.35018
 160		0.1			1.0		4	0.37194		0.48248		0.37194
 160		0.1			1.0		5	0.38842		0.50514		0.38842
 160		0.2			0.0		1	0.32767		0.32767		0.23241
 160		0.2			0.0		2	0.41905		0.41905		0.31925
 160		0.2			0.0		3	0.45699		0.45699		0.35197
 160		0.2			0.0		4	0.48248		0.48248		0.37083
 160		0.2			0.0		5	0.50514		0.50514		0.38573
 160		0.2			0.1		1	0.32044		0.32767		0.23241
 160		0.2			0.1		2	0.41309		0.41905		0.31925
 160		0.2			0.1		3	0.44462		0.45699		0.35197
 160		0.2			0.1		4	0.46720		0.48248		0.37083
 160		0.2			0.1		5	0.48509		0.50514		0.38573
 160		0.2			0.2		1	0.32096		0.32767		0.23241
 160		0.2			0.2		2	0.41309		0.41905		0.31925
 160		0.2			0.2		3	0.44477		0.45699		0.35197
 160		0.2			0.2		4	0.46713		0.48248		0.37083
 160		0.2			0.2		5	0.48472		0.50514		0.38573
 160		0.2			0.3		1	0.32059		0.32767		0.23241
 160		0.2			0.3		2	0.41309		0.41905		0.31925
 160		0.2			0.3		3	0.44514		0.45699		0.35197
 160		0.2			0.3		4	0.46728		0.48248		0.37083
 160		0.2			0.3		5	0.48450		0.50514		0.38573
 160		0.2			0.4		1	0.31992		0.32767		0.23241
 160		0.2			0.4		2	0.41309		0.41905		0.31925
 160		0.2			0.4		3	0.44477		0.45699		0.35197
 160		0.2			0.4		4	0.46720		0.48248		0.37083
 160		0.2			0.4		5	0.48457		0.50514		0.38573
 160		0.2			0.5		1	0.31932		0.32767		0.23241
 160		0.2			0.5		2	0.41167		0.41905		0.31925
 160		0.2			0.5		3	0.44439		0.45699		0.35197
 160		0.2			0.5		4	0.46705		0.48248		0.37083
 160		0.2			0.5		5	0.48688		0.50514		0.38573
 160		0.2			0.6		1	0.31880		0.32767		0.23241
 160		0.2			0.6		2	0.41145		0.41905		0.31925
 160		0.2			0.6		3	0.44417		0.45699		0.35197
 160		0.2			0.6		4	0.46743		0.48248		0.37083
 160		0.2			0.6		5	0.48636		0.50514		0.38573
 160		0.2			0.7		1	0.31664		0.32767		0.23241
 160		0.2			0.7		2	0.40973		0.41905		0.31925
 160		0.2			0.7		3	0.44357		0.45699		0.35197
 160		0.2			0.7		4	0.46877		0.48248		0.37083
 160		0.2			0.7		5	0.48494		0.50514		0.38573
 160		0.2			0.8		1	0.31164		0.32767		0.23241
 160		0.2			0.8		2	0.40757		0.41905		0.31925
 160		0.2			0.8		3	0.44417		0.45699		0.35197
 160		0.2			0.8		4	0.46705		0.48248		0.37083
 160		0.2			0.8		5	0.48241		0.50514		0.38573
 160		0.2			0.9		1	0.30262		0.32767		0.23241
 160		0.2			0.9		2	0.40027		0.41905		0.31925
 160		0.2			0.9		3	0.44112		0.45699		0.35197
 160		0.2			0.9		4	0.46437		0.48248		0.37083
 160		0.2			0.9		5	0.47973		0.50514		0.38573
 160		0.2			1.0		1	0.23241		0.32767		0.23241
 160		0.2			1.0		2	0.31925		0.41905		0.31925
 160		0.2			1.0		3	0.35197		0.45699		0.35197
 160		0.2			1.0		4	0.37083		0.48248		0.37083
 160		0.2			1.0		5	0.38573		0.50514		0.38573
 160		0.3			0.0		1	0.32767		0.32767		0.23785
 160		0.3			0.0		2	0.41905		0.41905		0.32372
 160		0.3			0.0		3	0.45699		0.45699		0.35256
 160		0.3			0.0		4	0.48248		0.48248		0.37187
 160		0.3			0.0		5	0.50514		0.50514		0.38290
 160		0.3			0.1		1	0.32007		0.32767		0.23785
 160		0.3			0.1		2	0.41264		0.41905		0.32372
 160		0.3			0.1		3	0.44432		0.45699		0.35256
 160		0.3			0.1		4	0.46564		0.48248		0.37187
 160		0.3			0.1		5	0.48383		0.50514		0.38290
 160		0.3			0.2		1	0.32103		0.32767		0.23785
 160		0.3			0.2		2	0.41264		0.41905		0.32372
 160		0.3			0.2		3	0.44439		0.45699		0.35256
 160		0.3			0.2		4	0.46549		0.48248		0.37187
 160		0.3			0.2		5	0.48330		0.50514		0.38290
 160		0.3			0.3		1	0.32029		0.32767		0.23785
 160		0.3			0.3		2	0.41264		0.41905		0.32372
 160		0.3			0.3		3	0.44499		0.45699		0.35256
 160		0.3			0.3		4	0.46579		0.48248		0.37187
 160		0.3			0.3		5	0.48315		0.50514		0.38290
 160		0.3			0.4		1	0.31992		0.32767		0.23785
 160		0.3			0.4		2	0.41272		0.41905		0.32372
 160		0.3			0.4		3	0.44477		0.45699		0.35256
 160		0.3			0.4		4	0.46571		0.48248		0.37187
 160		0.3			0.4		5	0.48353		0.50514		0.38290
 160		0.3			0.5		1	0.31895		0.32767		0.23785
 160		0.3			0.5		2	0.41227		0.41905		0.32372
 160		0.3			0.5		3	0.44492		0.45699		0.35256
 160		0.3			0.5		4	0.46549		0.48248		0.37187
 160		0.3			0.5		5	0.48524		0.50514		0.38290
 160		0.3			0.6		1	0.31895		0.32767		0.23785
 160		0.3			0.6		2	0.41234		0.41905		0.32372
 160		0.3			0.6		3	0.44425		0.45699		0.35256
 160		0.3			0.6		4	0.46609		0.48248		0.37187
 160		0.3			0.6		5	0.48502		0.50514		0.38290
 160		0.3			0.7		1	0.31753		0.32767		0.23785
 160		0.3			0.7		2	0.41130		0.41905		0.32372
 160		0.3			0.7		3	0.44350		0.45699		0.35256
 160		0.3			0.7		4	0.46743		0.48248		0.37187
 160		0.3			0.7		5	0.48330		0.50514		0.38290
 160		0.3			0.8		1	0.31485		0.32767		0.23785
 160		0.3			0.8		2	0.40936		0.41905		0.32372
 160		0.3			0.8		3	0.44417		0.45699		0.35256
 160		0.3			0.8		4	0.46653		0.48248		0.37187
 160		0.3			0.8		5	0.48114		0.50514		0.38290
 160		0.3			0.9		1	0.30829		0.32767		0.23785
 160		0.3			0.9		2	0.40392		0.41905		0.32372
 160		0.3			0.9		3	0.44141		0.45699		0.35256
 160		0.3			0.9		4	0.46318		0.48248		0.37187
 160		0.3			0.9		5	0.47794		0.50514		0.38290
 160		0.3			1.0		1	0.23785		0.32767		0.23785
 160		0.3			1.0		2	0.32372		0.41905		0.32372
 160		0.3			1.0		3	0.35256		0.45699		0.35256
 160		0.3			1.0		4	0.37187		0.48248		0.37187
 160		0.3			1.0		5	0.38290		0.50514		0.38290
 160		0.4			0.0		1	0.32767		0.32767		0.23860
 160		0.4			0.0		2	0.41905		0.41905		0.32379
 160		0.4			0.0		3	0.45699		0.45699		0.35189
 160		0.4			0.0		4	0.48248		0.48248		0.36889
 160		0.4			0.0		5	0.50514		0.50514		0.37999
 160		0.4			0.1		1	0.31902		0.32767		0.23860
 160		0.4			0.1		2	0.41197		0.41905		0.32379
 160		0.4			0.1		3	0.44380		0.45699		0.35189
 160		0.4			0.1		4	0.46445		0.48248		0.36889
 160		0.4			0.1		5	0.48196		0.50514		0.37999
 160		0.4			0.2		1	0.31999		0.32767		0.23860
 160		0.4			0.2		2	0.41205		0.41905		0.32379
 160		0.4			0.2		3	0.44395		0.45699		0.35189
 160		0.4			0.2		4	0.46430		0.48248		0.36889
 160		0.4			0.2		5	0.48174		0.50514		0.37999
 160		0.4			0.3		1	0.31925		0.32767		0.23860
 160		0.4			0.3		2	0.41212		0.41905		0.32379
 160		0.4			0.3		3	0.44432		0.45699		0.35189
 160		0.4			0.3		4	0.46467		0.48248		0.36889
 160		0.4			0.3		5	0.48151		0.50514		0.37999
 160		0.4			0.4		1	0.31880		0.32767		0.23860
 160		0.4			0.4		2	0.41205		0.41905		0.32379
 160		0.4			0.4		3	0.44432		0.45699		0.35189
 160		0.4			0.4		4	0.46474		0.48248		0.36889
 160		0.4			0.4		5	0.48204		0.50514		0.37999
 160		0.4			0.5		1	0.31790		0.32767		0.23860
 160		0.4			0.5		2	0.41205		0.41905		0.32379
 160		0.4			0.5		3	0.44462		0.45699		0.35189
 160		0.4			0.5		4	0.46467		0.48248		0.36889
 160		0.4			0.5		5	0.48383		0.50514		0.37999
 160		0.4			0.6		1	0.31783		0.32767		0.23860
 160		0.4			0.6		2	0.41219		0.41905		0.32379
 160		0.4			0.6		3	0.44410		0.45699		0.35189
 160		0.4			0.6		4	0.46534		0.48248		0.36889
 160		0.4			0.6		5	0.48360		0.50514		0.37999
 160		0.4			0.7		1	0.31641		0.32767		0.23860
 160		0.4			0.7		2	0.41130		0.41905		0.32379
 160		0.4			0.7		3	0.44335		0.45699		0.35189
 160		0.4			0.7		4	0.46668		0.48248		0.36889
 160		0.4			0.7		5	0.48174		0.50514		0.37999
 160		0.4			0.8		1	0.31403		0.32767		0.23860
 160		0.4			0.8		2	0.40973		0.41905		0.32379
 160		0.4			0.8		3	0.44447		0.45699		0.35189
 160		0.4			0.8		4	0.46541		0.48248		0.36889
 160		0.4			0.8		5	0.47920		0.50514		0.37999
 160		0.4			0.9		1	0.30851		0.32767		0.23860
 160		0.4			0.9		2	0.40519		0.41905		0.32379
 160		0.4			0.9		3	0.44171		0.45699		0.35189
 160		0.4			0.9		4	0.46199		0.48248		0.36889
 160		0.4			0.9		5	0.47637		0.50514		0.37999
 160		0.4			1.0		1	0.23860		0.32767		0.23860
 160		0.4			1.0		2	0.32379		0.41905		0.32379
 160		0.4			1.0		3	0.35189		0.45699		0.35189
 160		0.4			1.0		4	0.36889		0.48248		0.36889
 160		0.4			1.0		5	0.37999		0.50514		0.37999
 160		0.5			0.0		1	0.32767		0.32767		0.24076
 160		0.5			0.0		2	0.41905		0.41905		0.32476
 160		0.5			0.0		3	0.45699		0.45699		0.35078
 160		0.5			0.0		4	0.48248		0.48248		0.36665
 160		0.5			0.0		5	0.50514		0.50514		0.37798
 160		0.5			0.1		1	0.31895		0.32767		0.24076
 160		0.5			0.1		2	0.41145		0.41905		0.32476
 160		0.5			0.1		3	0.44313		0.45699		0.35078
 160		0.5			0.1		4	0.46310		0.48248		0.36665
 160		0.5			0.1		5	0.48069		0.50514		0.37798
 160		0.5			0.2		1	0.31992		0.32767		0.24076
 160		0.5			0.2		2	0.41152		0.41905		0.32476
 160		0.5			0.2		3	0.44320		0.45699		0.35078
 160		0.5			0.2		4	0.46303		0.48248		0.36665
 160		0.5			0.2		5	0.48055		0.50514		0.37798
 160		0.5			0.3		1	0.31954		0.32767		0.24076
 160		0.5			0.3		2	0.41160		0.41905		0.32476
 160		0.5			0.3		3	0.44372		0.45699		0.35078
 160		0.5			0.3		4	0.46355		0.48248		0.36665
 160		0.5			0.3		5	0.48025		0.50514		0.37798
 160		0.5			0.4		1	0.31925		0.32767		0.24076
 160		0.5			0.4		2	0.41152		0.41905		0.32476
 160		0.5			0.4		3	0.44365		0.45699		0.35078
 160		0.5			0.4		4	0.46363		0.48248		0.36665
 160		0.5			0.4		5	0.48084		0.50514		0.37798
 160		0.5			0.5		1	0.31887		0.32767		0.24076
 160		0.5			0.5		2	0.41175		0.41905		0.32476
 160		0.5			0.5		3	0.44402		0.45699		0.35078
 160		0.5			0.5		4	0.46355		0.48248		0.36665
 160		0.5			0.5		5	0.48248		0.50514		0.37798
 160		0.5			0.6		1	0.31880		0.32767		0.24076
 160		0.5			0.6		2	0.41190		0.41905		0.32476
 160		0.5			0.6		3	0.44365		0.45699		0.35078
 160		0.5			0.6		4	0.46430		0.48248		0.36665
 160		0.5			0.6		5	0.48278		0.50514		0.37798
 160		0.5			0.7		1	0.31790		0.32767		0.24076
 160		0.5			0.7		2	0.41100		0.41905		0.32476
 160		0.5			0.7		3	0.44298		0.45699		0.35078
 160		0.5			0.7		4	0.46564		0.48248		0.36665
 160		0.5			0.7		5	0.48069		0.50514		0.37798
 160		0.5			0.8		1	0.31604		0.32767		0.24076
 160		0.5			0.8		2	0.41018		0.41905		0.32476
 160		0.5			0.8		3	0.44387		0.45699		0.35078
 160		0.5			0.8		4	0.46452		0.48248		0.36665
 160		0.5			0.8		5	0.47816		0.50514		0.37798
 160		0.5			0.9		1	0.31105		0.32767		0.24076
 160		0.5			0.9		2	0.40668		0.41905		0.32476
 160		0.5			0.9		3	0.44141		0.45699		0.35078
 160		0.5			0.9		4	0.46079		0.48248		0.36665
 160		0.5			0.9		5	0.47548		0.50514		0.37798
 160		0.5			1.0		1	0.24076		0.32767		0.24076
 160		0.5			1.0		2	0.32476		0.41905		0.32476
 160		0.5			1.0		3	0.35078		0.45699		0.35078
 160		0.5			1.0		4	0.36665		0.48248		0.36665
 160		0.5			1.0		5	0.37798		0.50514		0.37798
 160		0.6			0.0		1	0.32767		0.32767		0.24225
 160		0.6			0.0		2	0.41905		0.41905		0.32446
 160		0.6			0.0		3	0.45699		0.45699		0.35003
 160		0.6			0.0		4	0.48248		0.48248		0.36531
 160		0.6			0.0		5	0.50514		0.50514		0.37597
 160		0.6			0.1		1	0.31872		0.32767		0.24225
 160		0.6			0.1		2	0.41130		0.41905		0.32446
 160		0.6			0.1		3	0.44223		0.45699		0.35003
 160		0.6			0.1		4	0.46236		0.48248		0.36531
 160		0.6			0.1		5	0.47913		0.50514		0.37597
 160		0.6			0.2		1	0.31880		0.32767		0.24225
 160		0.6			0.2		2	0.41130		0.41905		0.32446
 160		0.6			0.2		3	0.44223		0.45699		0.35003
 160		0.6			0.2		4	0.46228		0.48248		0.36531
 160		0.6			0.2		5	0.47868		0.50514		0.37597
 160		0.6			0.3		1	0.31828		0.32767		0.24225
 160		0.6			0.3		2	0.41130		0.41905		0.32446
 160		0.6			0.3		3	0.44261		0.45699		0.35003
 160		0.6			0.3		4	0.46243		0.48248		0.36531
 160		0.6			0.3		5	0.47898		0.50514		0.37597
 160		0.6			0.4		1	0.31850		0.32767		0.24225
 160		0.6			0.4		2	0.41123		0.41905		0.32446
 160		0.6			0.4		3	0.44261		0.45699		0.35003
 160		0.6			0.4		4	0.46295		0.48248		0.36531
 160		0.6			0.4		5	0.47920		0.50514		0.37597
 160		0.6			0.5		1	0.31805		0.32767		0.24225
 160		0.6			0.5		2	0.41137		0.41905		0.32446
 160		0.6			0.5		3	0.44268		0.45699		0.35003
 160		0.6			0.5		4	0.46303		0.48248		0.36531
 160		0.6			0.5		5	0.48107		0.50514		0.37597
 160		0.6			0.6		1	0.31798		0.32767		0.24225
 160		0.6			0.6		2	0.41137		0.41905		0.32446
 160		0.6			0.6		3	0.44253		0.45699		0.35003
 160		0.6			0.6		4	0.46325		0.48248		0.36531
 160		0.6			0.6		5	0.48137		0.50514		0.37597
 160		0.6			0.7		1	0.31738		0.32767		0.24225
 160		0.6			0.7		2	0.41033		0.41905		0.32446
 160		0.6			0.7		3	0.44194		0.45699		0.35003
 160		0.6			0.7		4	0.46459		0.48248		0.36531
 160		0.6			0.7		5	0.47958		0.50514		0.37597
 160		0.6			0.8		1	0.31559		0.32767		0.24225
 160		0.6			0.8		2	0.40951		0.41905		0.32446
 160		0.6			0.8		3	0.44283		0.45699		0.35003
 160		0.6			0.8		4	0.46370		0.48248		0.36531
 160		0.6			0.8		5	0.47704		0.50514		0.37597
 160		0.6			0.9		1	0.31231		0.32767		0.24225
 160		0.6			0.9		2	0.40653		0.41905		0.32446
 160		0.6			0.9		3	0.44044		0.45699		0.35003
 160		0.6			0.9		4	0.46042		0.48248		0.36531
 160		0.6			0.9		5	0.47466		0.50514		0.37597
 160		0.6			1.0		1	0.24225		0.32767		0.24225
 160		0.6			1.0		2	0.32446		0.41905		0.32446
 160		0.6			1.0		3	0.35003		0.45699		0.35003
 160		0.6			1.0		4	0.36531		0.48248		0.36531
 160		0.6			1.0		5	0.37597		0.50514		0.37597
 160		0.7			0.0		1	0.32767		0.32767		0.24292
 160		0.7			0.0		2	0.41905		0.41905		0.32513
 160		0.7			0.0		3	0.45699		0.45699		0.34951
 160		0.7			0.0		4	0.48248		0.48248		0.36471
 160		0.7			0.0		5	0.50514		0.50514		0.37545
 160		0.7			0.1		1	0.31880		0.32767		0.24292
 160		0.7			0.1		2	0.41085		0.41905		0.32513
 160		0.7			0.1		3	0.44216		0.45699		0.34951
 160		0.7			0.1		4	0.46221		0.48248		0.36471
 160		0.7			0.1		5	0.47868		0.50514		0.37545
 160		0.7			0.2		1	0.31887		0.32767		0.24292
 160		0.7			0.2		2	0.41085		0.41905		0.32513
 160		0.7			0.2		3	0.44216		0.45699		0.34951
 160		0.7			0.2		4	0.46213		0.48248		0.36471
 160		0.7			0.2		5	0.47823		0.50514		0.37545
 160		0.7			0.3		1	0.31820		0.32767		0.24292
 160		0.7			0.3		2	0.41085		0.41905		0.32513
 160		0.7			0.3		3	0.44253		0.45699		0.34951
 160		0.7			0.3		4	0.46236		0.48248		0.36471
 160		0.7			0.3		5	0.47868		0.50514		0.37545
 160		0.7			0.4		1	0.31843		0.32767		0.24292
 160		0.7			0.4		2	0.41078		0.41905		0.32513
 160		0.7			0.4		3	0.44253		0.45699		0.34951
 160		0.7			0.4		4	0.46288		0.48248		0.36471
 160		0.7			0.4		5	0.47883		0.50514		0.37545
 160		0.7			0.5		1	0.31805		0.32767		0.24292
 160		0.7			0.5		2	0.41108		0.41905		0.32513
 160		0.7			0.5		3	0.44261		0.45699		0.34951
 160		0.7			0.5		4	0.46295		0.48248		0.36471
 160		0.7			0.5		5	0.48069		0.50514		0.37545
 160		0.7			0.6		1	0.31798		0.32767		0.24292
 160		0.7			0.6		2	0.41115		0.41905		0.32513
 160		0.7			0.6		3	0.44238		0.45699		0.34951
 160		0.7			0.6		4	0.46303		0.48248		0.36471
 160		0.7			0.6		5	0.48092		0.50514		0.37545
 160		0.7			0.7		1	0.31753		0.32767		0.24292
 160		0.7			0.7		2	0.41003		0.41905		0.32513
 160		0.7			0.7		3	0.44171		0.45699		0.34951
 160		0.7			0.7		4	0.46437		0.48248		0.36471
 160		0.7			0.7		5	0.47920		0.50514		0.37545
 160		0.7			0.8		1	0.31567		0.32767		0.24292
 160		0.7			0.8		2	0.40944		0.41905		0.32513
 160		0.7			0.8		3	0.44268		0.45699		0.34951
 160		0.7			0.8		4	0.46333		0.48248		0.36471
 160		0.7			0.8		5	0.47682		0.50514		0.37545
 160		0.7			0.9		1	0.31246		0.32767		0.24292
 160		0.7			0.9		2	0.40653		0.41905		0.32513
 160		0.7			0.9		3	0.44044		0.45699		0.34951
 160		0.7			0.9		4	0.46027		0.48248		0.36471
 160		0.7			0.9		5	0.47436		0.50514		0.37545
 160		0.7			1.0		1	0.24292		0.32767		0.24292
 160		0.7			1.0		2	0.32513		0.41905		0.32513
 160		0.7			1.0		3	0.34951		0.45699		0.34951
 160		0.7			1.0		4	0.36471		0.48248		0.36471
 160		0.7			1.0		5	0.37545		0.50514		0.37545
 160		0.8			0.0		1	0.32767		0.32767		0.24255
 160		0.8			0.0		2	0.41905		0.41905		0.32446
 160		0.8			0.0		3	0.45699		0.45699		0.34876
 160		0.8			0.0		4	0.48248		0.48248		0.36360
 160		0.8			0.0		5	0.50514		0.50514		0.37425
 160		0.8			0.1		1	0.31865		0.32767		0.24255
 160		0.8			0.1		2	0.41048		0.41905		0.32446
 160		0.8			0.1		3	0.44164		0.45699		0.34876
 160		0.8			0.1		4	0.46139		0.48248		0.36360
 160		0.8			0.1		5	0.47786		0.50514		0.37425
 160		0.8			0.2		1	0.31872		0.32767		0.24255
 160		0.8			0.2		2	0.41048		0.41905		0.32446
 160		0.8			0.2		3	0.44164		0.45699		0.34876
 160		0.8			0.2		4	0.46131		0.48248		0.36360
 160		0.8			0.2		5	0.47742		0.50514		0.37425
 160		0.8			0.3		1	0.31813		0.32767		0.24255
 160		0.8			0.3		2	0.41041		0.41905		0.32446
 160		0.8			0.3		3	0.44208		0.45699		0.34876
 160		0.8			0.3		4	0.46154		0.48248		0.36360
 160		0.8			0.3		5	0.47786		0.50514		0.37425
 160		0.8			0.4		1	0.31820		0.32767		0.24255
 160		0.8			0.4		2	0.41033		0.41905		0.32446
 160		0.8			0.4		3	0.44201		0.45699		0.34876
 160		0.8			0.4		4	0.46221		0.48248		0.36360
 160		0.8			0.4		5	0.47809		0.50514		0.37425
 160		0.8			0.5		1	0.31783		0.32767		0.24255
 160		0.8			0.5		2	0.41063		0.41905		0.32446
 160		0.8			0.5		3	0.44208		0.45699		0.34876
 160		0.8			0.5		4	0.46228		0.48248		0.36360
 160		0.8			0.5		5	0.48002		0.50514		0.37425
 160		0.8			0.6		1	0.31783		0.32767		0.24255
 160		0.8			0.6		2	0.41070		0.41905		0.32446
 160		0.8			0.6		3	0.44186		0.45699		0.34876
 160		0.8			0.6		4	0.46236		0.48248		0.36360
 160		0.8			0.6		5	0.48017		0.50514		0.37425
 160		0.8			0.7		1	0.31746		0.32767		0.24255
 160		0.8			0.7		2	0.40959		0.41905		0.32446
 160		0.8			0.7		3	0.44126		0.45699		0.34876
 160		0.8			0.7		4	0.46370		0.48248		0.36360
 160		0.8			0.7		5	0.47838		0.50514		0.37425
 160		0.8			0.8		1	0.31567		0.32767		0.24255
 160		0.8			0.8		2	0.40899		0.41905		0.32446
 160		0.8			0.8		3	0.44216		0.45699		0.34876
 160		0.8			0.8		4	0.46258		0.48248		0.36360
 160		0.8			0.8		5	0.47600		0.50514		0.37425
 160		0.8			0.9		1	0.31269		0.32767		0.24255
 160		0.8			0.9		2	0.40608		0.41905		0.32446
 160		0.8			0.9		3	0.43977		0.45699		0.34876
 160		0.8			0.9		4	0.45953		0.48248		0.36360
 160		0.8			0.9		5	0.47354		0.50514		0.37425
 160		0.8			1.0		1	0.24255		0.32767		0.24255
 160		0.8			1.0		2	0.32446		0.41905		0.32446
 160		0.8			1.0		3	0.34876		0.45699		0.34876
 160		0.8			1.0		4	0.36360		0.48248		0.36360
 160		0.8			1.0		5	0.37425		0.50514		0.37425
 160		0.9			0.0		1	0.32767		0.32767		0.24299
 160		0.9			0.0		2	0.41905		0.41905		0.32491
 160		0.9			0.0		3	0.45699		0.45699		0.34861
 160		0.9			0.0		4	0.48248		0.48248		0.36337
 160		0.9			0.0		5	0.50514		0.50514		0.37358
 160		0.9			0.1		1	0.31850		0.32767		0.24299
 160		0.9			0.1		2	0.41055		0.41905		0.32491
 160		0.9			0.1		3	0.44164		0.45699		0.34861
 160		0.9			0.1		4	0.46124		0.48248		0.36337
 160		0.9			0.1		5	0.47749		0.50514		0.37358
 160		0.9			0.2		1	0.31857		0.32767		0.24299
 160		0.9			0.2		2	0.41055		0.41905		0.32491
 160		0.9			0.2		3	0.44164		0.45699		0.34861
 160		0.9			0.2		4	0.46117		0.48248		0.36337
 160		0.9			0.2		5	0.47704		0.50514		0.37358
 160		0.9			0.3		1	0.31835		0.32767		0.24299
 160		0.9			0.3		2	0.41048		0.41905		0.32491
 160		0.9			0.3		3	0.44208		0.45699		0.34861
 160		0.9			0.3		4	0.46139		0.48248		0.36337
 160		0.9			0.3		5	0.47749		0.50514		0.37358
 160		0.9			0.4		1	0.31850		0.32767		0.24299
 160		0.9			0.4		2	0.41041		0.41905		0.32491
 160		0.9			0.4		3	0.44201		0.45699		0.34861
 160		0.9			0.4		4	0.46206		0.48248		0.36337
 160		0.9			0.4		5	0.47771		0.50514		0.37358
 160		0.9			0.5		1	0.31775		0.32767		0.24299
 160		0.9			0.5		2	0.41063		0.41905		0.32491
 160		0.9			0.5		3	0.44201		0.45699		0.34861
 160		0.9			0.5		4	0.46206		0.48248		0.36337
 160		0.9			0.5		5	0.47958		0.50514		0.37358
 160		0.9			0.6		1	0.31790		0.32767		0.24299
 160		0.9			0.6		2	0.41070		0.41905		0.32491
 160		0.9			0.6		3	0.44179		0.45699		0.34861
 160		0.9			0.6		4	0.46213		0.48248		0.36337
 160		0.9			0.6		5	0.47980		0.50514		0.37358
 160		0.9			0.7		1	0.31746		0.32767		0.24299
 160		0.9			0.7		2	0.40959		0.41905		0.32491
 160		0.9			0.7		3	0.44119		0.45699		0.34861
 160		0.9			0.7		4	0.46355		0.48248		0.36337
 160		0.9			0.7		5	0.47816		0.50514		0.37358
 160		0.9			0.8		1	0.31574		0.32767		0.24299
 160		0.9			0.8		2	0.40899		0.41905		0.32491
 160		0.9			0.8		3	0.44223		0.45699		0.34861
 160		0.9			0.8		4	0.46251		0.48248		0.36337
 160		0.9			0.8		5	0.47578		0.50514		0.37358
 160		0.9			0.9		1	0.31284		0.32767		0.24299
 160		0.9			0.9		2	0.40616		0.41905		0.32491
 160		0.9			0.9		3	0.43985		0.45699		0.34861
 160		0.9			0.9		4	0.45945		0.48248		0.36337
 160		0.9			0.9		5	0.47324		0.50514		0.37358
 160		0.9			1.0		1	0.24299		0.32767		0.24299
 160		0.9			1.0		2	0.32491		0.41905		0.32491
 160		0.9			1.0		3	0.34861		0.45699		0.34861
 160		0.9			1.0		4	0.36337		0.48248		0.36337
 160		0.9			1.0		5	0.37358		0.50514		0.37358
 160		1.0			0.0		1	0.32767		0.32767		0.24307
 160		1.0			0.0		2	0.41905		0.41905		0.32469
 160		1.0			0.0		3	0.45699		0.45699		0.34817
 160		1.0			0.0		4	0.48248		0.48248		0.36285
 160		1.0			0.0		5	0.50514		0.50514		0.37321
 160		1.0			0.1		1	0.31843		0.32767		0.24307
 160		1.0			0.1		2	0.41041		0.41905		0.32469
 160		1.0			0.1		3	0.44126		0.45699		0.34817
 160		1.0			0.1		4	0.46087		0.48248		0.36285
 160		1.0			0.1		5	0.47712		0.50514		0.37321
 160		1.0			0.2		1	0.31850		0.32767		0.24307
 160		1.0			0.2		2	0.41041		0.41905		0.32469
 160		1.0			0.2		3	0.44126		0.45699		0.34817
 160		1.0			0.2		4	0.46079		0.48248		0.36285
 160		1.0			0.2		5	0.47667		0.50514		0.37321
 160		1.0			0.3		1	0.31828		0.32767		0.24307
 160		1.0			0.3		2	0.41033		0.41905		0.32469
 160		1.0			0.3		3	0.44171		0.45699		0.34817
 160		1.0			0.3		4	0.46102		0.48248		0.36285
 160		1.0			0.3		5	0.47712		0.50514		0.37321
 160		1.0			0.4		1	0.31843		0.32767		0.24307
 160		1.0			0.4		2	0.41026		0.41905		0.32469
 160		1.0			0.4		3	0.44164		0.45699		0.34817
 160		1.0			0.4		4	0.46169		0.48248		0.36285
 160		1.0			0.4		5	0.47734		0.50514		0.37321
 160		1.0			0.5		1	0.31768		0.32767		0.24307
 160		1.0			0.5		2	0.41048		0.41905		0.32469
 160		1.0			0.5		3	0.44164		0.45699		0.34817
 160		1.0			0.5		4	0.46169		0.48248		0.36285
 160		1.0			0.5		5	0.47920		0.50514		0.37321
 160		1.0			0.6		1	0.31783		0.32767		0.24307
 160		1.0			0.6		2	0.41055		0.41905		0.32469
 160		1.0			0.6		3	0.44141		0.45699		0.34817
 160		1.0			0.6		4	0.46176		0.48248		0.36285
 160		1.0			0.6		5	0.47943		0.50514		0.37321
 160		1.0			0.7		1	0.31738		0.32767		0.24307
 160		1.0			0.7		2	0.40944		0.41905		0.32469
 160		1.0			0.7		3	0.44082		0.45699		0.34817
 160		1.0			0.7		4	0.46318		0.48248		0.36285
 160		1.0			0.7		5	0.47779		0.50514		0.37321
 160		1.0			0.8		1	0.31567		0.32767		0.24307
 160		1.0			0.8		2	0.40884		0.41905		0.32469
 160		1.0			0.8		3	0.44186		0.45699		0.34817
 160		1.0			0.8		4	0.46213		0.48248		0.36285
 160		1.0			0.8		5	0.47540		0.50514		0.37321
 160		1.0			0.9		1	0.31284		0.32767		0.24307
 160		1.0			0.9		2	0.40601		0.41905		0.32469
 160		1.0			0.9		3	0.43955		0.45699		0.34817
 160		1.0			0.9		4	0.45908		0.48248		0.36285
 160		1.0			0.9		5	0.47294		0.50514		0.37321
 160		1.0			1.0		1	0.24307		0.32767		0.24307
 160		1.0			1.0		2	0.32469		0.41905		0.32469
 160		1.0			1.0		3	0.34817		0.45699		0.34817
 160		1.0			1.0		4	0.36285		0.48248		0.36285
 160		1.0			1.0		5	0.37321		0.50514		0.37321
 180		0.1			0.0		1	0.32767		0.32767		0.22503
 180		0.1			0.0		2	0.41905		0.41905		0.31440
 180		0.1			0.0		3	0.45699		0.45699		0.35316
 180		0.1			0.0		4	0.48248		0.48248		0.37567
 180		0.1			0.0		5	0.50514		0.50514		0.39192
 180		0.1			0.1		1	0.32118		0.32767		0.22503
 180		0.1			0.1		2	0.41354		0.41905		0.31440
 180		0.1			0.1		3	0.44477		0.45699		0.35316
 180		0.1			0.1		4	0.46787		0.48248		0.37567
 180		0.1			0.1		5	0.48606		0.50514		0.39192
 180		0.1			0.2		1	0.32193		0.32767		0.22503
 180		0.1			0.2		2	0.41361		0.41905		0.31440
 180		0.1			0.2		3	0.44447		0.45699		0.35316
 180		0.1			0.2		4	0.46780		0.48248		0.37567
 180		0.1			0.2		5	0.48561		0.50514		0.39192
 180		0.1			0.3		1	0.32148		0.32767		0.22503
 180		0.1			0.3		2	0.41346		0.41905		0.31440
 180		0.1			0.3		3	0.44492		0.45699		0.35316
 180		0.1			0.3		4	0.46795		0.48248		0.37567
 180		0.1			0.3		5	0.48554		0.50514		0.39192
 180		0.1			0.4		1	0.32081		0.32767		0.22503
 180		0.1			0.4		2	0.41331		0.41905		0.31440
 180		0.1			0.4		3	0.44447		0.45699		0.35316
 180		0.1			0.4		4	0.46802		0.48248		0.37567
 180		0.1			0.4		5	0.48517		0.50514		0.39192
 180		0.1			0.5		1	0.32014		0.32767		0.22503
 180		0.1			0.5		2	0.41257		0.41905		0.31440
 180		0.1			0.5		3	0.44395		0.45699		0.35316
 180		0.1			0.5		4	0.46787		0.48248		0.37567
 180		0.1			0.5		5	0.48547		0.50514		0.39192
 180		0.1			0.6		1	0.31962		0.32767		0.22503
 180		0.1			0.6		2	0.41145		0.41905		0.31440
 180		0.1			0.6		3	0.44365		0.45699		0.35316
 180		0.1			0.6		4	0.46705		0.48248		0.37567
 180		0.1			0.6		5	0.48658		0.50514		0.39192
 180		0.1			0.7		1	0.31708		0.32767		0.22503
 180		0.1			0.7		2	0.40944		0.41905		0.31440
 180		0.1			0.7		3	0.44402		0.45699		0.35316
 180		0.1			0.7		4	0.46825		0.48248		0.37567
 180		0.1			0.7		5	0.48643		0.50514		0.39192
 180		0.1			0.8		1	0.30956		0.32767		0.22503
 180		0.1			0.8		2	0.40668		0.41905		0.31440
 180		0.1			0.8		3	0.44432		0.45699		0.35316
 180		0.1			0.8		4	0.46780		0.48248		0.37567
 180		0.1			0.8		5	0.48427		0.50514		0.39192
 180		0.1			0.9		1	0.29122		0.32767		0.22503
 180		0.1			0.9		2	0.39893		0.41905		0.31440
 180		0.1			0.9		3	0.43836		0.45699		0.35316
 180		0.1			0.9		4	0.46281		0.48248		0.37567
 180		0.1			0.9		5	0.48062		0.50514		0.39192
 180		0.1			1.0		1	0.22503		0.32767		0.22503
 180		0.1			1.0		2	0.31440		0.41905		0.31440
 180		0.1			1.0		3	0.35316		0.45699		0.35316
 180		0.1			1.0		4	0.37567		0.48248		0.37567
 180		0.1			1.0		5	0.39192		0.50514		0.39192
 180		0.2			0.0		1	0.32767		0.32767		0.23450
 180		0.2			0.0		2	0.41905		0.41905		0.32215
 180		0.2			0.0		3	0.45699		0.45699		0.35532
 180		0.2			0.0		4	0.48248		0.48248		0.37500
 180		0.2			0.0		5	0.50514		0.50514		0.38879
 180		0.2			0.1		1	0.32066		0.32767		0.23450
 180		0.2			0.1		2	0.41264		0.41905		0.32215
 180		0.2			0.1		3	0.44432		0.45699		0.35532
 180		0.2			0.1		4	0.46676		0.48248		0.37500
 180		0.2			0.1		5	0.48420		0.50514		0.38879
 180		0.2			0.2		1	0.32133		0.32767		0.23450
 180		0.2			0.2		2	0.41264		0.41905		0.32215
 180		0.2			0.2		3	0.44447		0.45699		0.35532
 180		0.2			0.2		4	0.46668		0.48248		0.37500
 180		0.2			0.2		5	0.48383		0.50514		0.38879
 180		0.2			0.3		1	0.32074		0.32767		0.23450
 180		0.2			0.3		2	0.41264		0.41905		0.32215
 180		0.2			0.3		3	0.44484		0.45699		0.35532
 180		0.2			0.3		4	0.46691		0.48248		0.37500
 180		0.2			0.3		5	0.48353		0.50514		0.38879
 180		0.2			0.4		1	0.31992		0.32767		0.23450
 180		0.2			0.4		2	0.41257		0.41905		0.32215
 180		0.2			0.4		3	0.44439		0.45699		0.35532
 180		0.2			0.4		4	0.46668		0.48248		0.37500
 180		0.2			0.4		5	0.48368		0.50514		0.38879
 180		0.2			0.5		1	0.31947		0.32767		0.23450
 180		0.2			0.5		2	0.41115		0.41905		0.32215
 180		0.2			0.5		3	0.44447		0.45699		0.35532
 180		0.2			0.5		4	0.46638		0.48248		0.37500
 180		0.2			0.5		5	0.48420		0.50514		0.38879
 180		0.2			0.6		1	0.31887		0.32767		0.23450
 180		0.2			0.6		2	0.41093		0.41905		0.32215
 180		0.2			0.6		3	0.44387		0.45699		0.35532
 180		0.2			0.6		4	0.46653		0.48248		0.37500
 180		0.2			0.6		5	0.48561		0.50514		0.38879
 180		0.2			0.7		1	0.31671		0.32767		0.23450
 180		0.2			0.7		2	0.40921		0.41905		0.32215
 180		0.2			0.7		3	0.44380		0.45699		0.35532
 180		0.2			0.7		4	0.46750		0.48248		0.37500
 180		0.2			0.7		5	0.48435		0.50514		0.38879
 180		0.2			0.8		1	0.31105		0.32767		0.23450
 180		0.2			0.8		2	0.40690		0.41905		0.32215
 180		0.2			0.8		3	0.44425		0.45699		0.35532
 180		0.2			0.8		4	0.46601		0.48248		0.37500
 180		0.2			0.8		5	0.48122		0.50514		0.38879
 180		0.2			0.9		1	0.30389		0.32767		0.23450
 180		0.2			0.9		2	0.39982		0.41905		0.32215
 180		0.2			0.9		3	0.44044		0.45699		0.35532
 180		0.2			0.9		4	0.46385		0.48248		0.37500
 180		0.2			0.9		5	0.47928		0.50514		0.38879
 180		0.2			1.0		1	0.23450		0.32767		0.23450
 180		0.2			1.0		2	0.32215		0.41905		0.32215
 180		0.2			1.0		3	0.35532		0.45699		0.35532
 180		0.2			1.0		4	0.37500		0.48248		0.37500
 180		0.2			1.0		5	0.38879		0.50514		0.38879
 180		0.3			0.0		1	0.32767		0.32767		0.24024
 180		0.3			0.0		2	0.41905		0.41905		0.32640
 180		0.3			0.0		3	0.45699		0.45699		0.35607
 180		0.3			0.0		4	0.48248		0.48248		0.37567
 180		0.3			0.0		5	0.50514		0.50514		0.38663
 180		0.3			0.1		1	0.32066		0.32767		0.24024
 180		0.3			0.1		2	0.41227		0.41905		0.32640
 180		0.3			0.1		3	0.44410		0.45699		0.35607
 180		0.3			0.1		4	0.46504		0.48248		0.37567
 180		0.3			0.1		5	0.48271		0.50514		0.38663
 180		0.3			0.2		1	0.32111		0.32767		0.24024
 180		0.3			0.2		2	0.41227		0.41905		0.32640
 180		0.3			0.2		3	0.44425		0.45699		0.35607
 180		0.3			0.2		4	0.46497		0.48248		0.37567
 180		0.3			0.2		5	0.48241		0.50514		0.38663
 180		0.3			0.3		1	0.32066		0.32767		0.24024
 180		0.3			0.3		2	0.41234		0.41905		0.32640
 180		0.3			0.3		3	0.44477		0.45699		0.35607
 180		0.3			0.3		4	0.46504		0.48248		0.37567
 180		0.3			0.3		5	0.48211		0.50514		0.38663
 180		0.3			0.4		1	0.31984		0.32767		0.24024
 180		0.3			0.4		2	0.41234		0.41905		0.32640
 180		0.3			0.4		3	0.44462		0.45699		0.35607
 180		0.3			0.4		4	0.46497		0.48248		0.37567
 180		0.3			0.4		5	0.48219		0.50514		0.38663
 180		0.3			0.5		1	0.31925		0.32767		0.24024
 180		0.3			0.5		2	0.41182		0.41905		0.32640
 180		0.3			0.5		3	0.44499		0.45699		0.35607
 180		0.3			0.5		4	0.46430		0.48248		0.37567
 180		0.3			0.5		5	0.48241		0.50514		0.38663
 180		0.3			0.6		1	0.31895		0.32767		0.24024
 180		0.3			0.6		2	0.41212		0.41905		0.32640
 180		0.3			0.6		3	0.44387		0.45699		0.35607
 180		0.3			0.6		4	0.46474		0.48248		0.37567
 180		0.3			0.6		5	0.48412		0.50514		0.38663
 180		0.3			0.7		1	0.31768		0.32767		0.24024
 180		0.3			0.7		2	0.41137		0.41905		0.32640
 180		0.3			0.7		3	0.44357		0.45699		0.35607
 180		0.3			0.7		4	0.46631		0.48248		0.37567
 180		0.3			0.7		5	0.48211		0.50514		0.38663
 180		0.3			0.8		1	0.31507		0.32767		0.24024
 180		0.3			0.8		2	0.40929		0.41905		0.32640
 180		0.3			0.8		3	0.44231		0.45699		0.35607
 180		0.3			0.8		4	0.46586		0.48248		0.37567
 180		0.3			0.8		5	0.47980		0.50514		0.38663
 180		0.3			0.9		1	0.30918		0.32767		0.24024
 180		0.3			0.9		2	0.40422		0.41905		0.32640
 180		0.3			0.9		3	0.44030		0.45699		0.35607
 180		0.3			0.9		4	0.46199		0.48248		0.37567
 180		0.3			0.9		5	0.47667		0.50514		0.38663
 180		0.3			1.0		1	0.24024		0.32767		0.24024
 180		0.3			1.0		2	0.32640		0.41905		0.32640
 180		0.3			1.0		3	0.35607		0.45699		0.35607
 180		0.3			1.0		4	0.37567		0.48248		0.37567
 180		0.3			1.0		5	0.38663		0.50514		0.38663
 180		0.4			0.0		1	0.32767		0.32767		0.24061
 180		0.4			0.0		2	0.41905		0.41905		0.32670
 180		0.4			0.0		3	0.45699		0.45699		0.35532
 180		0.4			0.0		4	0.48248		0.48248		0.37299
 180		0.4			0.0		5	0.50514		0.50514		0.38372
 180		0.4			0.1		1	0.31947		0.32767		0.24061
 180		0.4			0.1		2	0.41145		0.41905		0.32670
 180		0.4			0.1		3	0.44357		0.45699		0.35532
 180		0.4			0.1		4	0.46370		0.48248		0.37299
 180		0.4			0.1		5	0.48099		0.50514		0.38372
 180		0.4			0.2		1	0.31992		0.32767		0.24061
 180		0.4			0.2		2	0.41152		0.41905		0.32670
 180		0.4			0.2		3	0.44372		0.45699		0.35532
 180		0.4			0.2		4	0.46363		0.48248		0.37299
 180		0.4			0.2		5	0.48077		0.50514		0.38372
 180		0.4			0.3		1	0.31947		0.32767		0.24061
 180		0.4			0.3		2	0.41160		0.41905		0.32670
 180		0.4			0.3		3	0.44410		0.45699		0.35532
 180		0.4			0.3		4	0.46377		0.48248		0.37299
 180		0.4			0.3		5	0.48055		0.50514		0.38372
 180		0.4			0.4		1	0.31843		0.32767		0.24061
 180		0.4			0.4		2	0.41152		0.41905		0.32670
 180		0.4			0.4		3	0.44410		0.45699		0.35532
 180		0.4			0.4		4	0.46385		0.48248		0.37299
 180		0.4			0.4		5	0.48092		0.50514		0.38372
 180		0.4			0.5		1	0.31798		0.32767		0.24061
 180		0.4			0.5		2	0.41152		0.41905		0.32670
 180		0.4			0.5		3	0.44462		0.45699		0.35532
 180		0.4			0.5		4	0.46333		0.48248		0.37299
 180		0.4			0.5		5	0.48114		0.50514		0.38372
 180		0.4			0.6		1	0.31783		0.32767		0.24061
 180		0.4			0.6		2	0.41175		0.41905		0.32670
 180		0.4			0.6		3	0.44372		0.45699		0.35532
 180		0.4			0.6		4	0.46377		0.48248		0.37299
 180		0.4			0.6		5	0.48286		0.50514		0.38372
 180		0.4			0.7		1	0.31634		0.32767		0.24061
 180		0.4			0.7		2	0.41100		0.41905		0.32670
 180		0.4			0.7		3	0.44343		0.45699		0.35532
 180		0.4			0.7		4	0.46527		0.48248		0.37299
 180		0.4			0.7		5	0.48084		0.50514		0.38372
 180		0.4			0.8		1	0.31410		0.32767		0.24061
 180		0.4			0.8		2	0.40921		0.41905		0.32670
 180		0.4			0.8		3	0.44275		0.45699		0.35532
 180		0.4			0.8		4	0.46459		0.48248		0.37299
 180		0.4			0.8		5	0.47823		0.50514		0.38372
 180		0.4			0.9		1	0.30926		0.32767		0.24061
 180		0.4			0.9		2	0.40489		0.41905		0.32670
 180		0.4			0.9		3	0.44104		0.45699		0.35532
 180		0.4			0.9		4	0.46124		0.48248		0.37299
 180		0.4			0.9		5	0.47510		0.50514		0.38372
 180		0.4			1.0		1	0.24061		0.32767		0.24061
 180		0.4			1.0		2	0.32670		0.41905		0.32670
 180		0.4			1.0		3	0.35532		0.45699		0.35532
 180		0.4			1.0		4	0.37299		0.48248		0.37299
 180		0.4			1.0		5	0.38372		0.50514		0.38372
 180		0.5			0.0		1	0.32767		0.32767		0.24292
 180		0.5			0.0		2	0.41905		0.41905		0.32774
 180		0.5			0.0		3	0.45699		0.45699		0.35435
 180		0.5			0.0		4	0.48248		0.48248		0.37030
 180		0.5			0.0		5	0.50514		0.50514		0.38134
 180		0.5			0.1		1	0.31939		0.32767		0.24292
 180		0.5			0.1		2	0.41100		0.41905		0.32774
 180		0.5			0.1		3	0.44283		0.45699		0.35435
 180		0.5			0.1		4	0.46236		0.48248		0.37030
 180		0.5			0.1		5	0.47973		0.50514		0.38134
 180		0.5			0.2		1	0.31984		0.32767		0.24292
 180		0.5			0.2		2	0.41108		0.41905		0.32774
 180		0.5			0.2		3	0.44290		0.45699		0.35435
 180		0.5			0.2		4	0.46236		0.48248		0.37030
 180		0.5			0.2		5	0.47950		0.50514		0.38134
 180		0.5			0.3		1	0.31939		0.32767		0.24292
 180		0.5			0.3		2	0.41108		0.41905		0.32774
 180		0.5			0.3		3	0.44320		0.45699		0.35435
 180		0.5			0.3		4	0.46258		0.48248		0.37030
 180		0.5			0.3		5	0.47928		0.50514		0.38134
 180		0.5			0.4		1	0.31917		0.32767		0.24292
 180		0.5			0.4		2	0.41108		0.41905		0.32774
 180		0.5			0.4		3	0.44335		0.45699		0.35435
 180		0.5			0.4		4	0.46251		0.48248		0.37030
 180		0.5			0.4		5	0.47973		0.50514		0.38134
 180		0.5			0.5		1	0.31895		0.32767		0.24292
 180		0.5			0.5		2	0.41130		0.41905		0.32774
 180		0.5			0.5		3	0.44402		0.45699		0.35435
 180		0.5			0.5		4	0.46221		0.48248		0.37030
 180		0.5			0.5		5	0.47980		0.50514		0.38134
 180		0.5			0.6		1	0.31887		0.32767		0.24292
 180		0.5			0.6		2	0.41152		0.41905		0.32774
 180		0.5			0.6		3	0.44320		0.45699		0.35435
 180		0.5			0.6		4	0.46281		0.48248		0.37030
 180		0.5			0.6		5	0.48196		0.50514		0.38134
 180		0.5			0.7		1	0.31798		0.32767		0.24292
 180		0.5			0.7		2	0.41078		0.41905		0.32774
 180		0.5			0.7		3	0.44283		0.45699		0.35435
 180		0.5			0.7		4	0.46422		0.48248		0.37030
 180		0.5			0.7		5	0.47987		0.50514		0.38134
 180		0.5			0.8		1	0.31604		0.32767		0.24292
 180		0.5			0.8		2	0.40966		0.41905		0.32774
 180		0.5			0.8		3	0.44194		0.45699		0.35435
 180		0.5			0.8		4	0.46363		0.48248		0.37030
 180		0.5			0.8		5	0.47712		0.50514		0.38134
 180		0.5			0.9		1	0.31127		0.32767		0.24292
 180		0.5			0.9		2	0.40660		0.41905		0.32774
 180		0.5			0.9		3	0.44059		0.45699		0.35435
 180		0.5			0.9		4	0.46005		0.48248		0.37030
 180		0.5			0.9		5	0.47421		0.50514		0.38134
 180		0.5			1.0		1	0.24292		0.32767		0.24292
 180		0.5			1.0		2	0.32774		0.41905		0.32774
 180		0.5			1.0		3	0.35435		0.45699		0.35435
 180		0.5			1.0		4	0.37030		0.48248		0.37030
 180		0.5			1.0		5	0.38134		0.50514		0.38134
 180		0.6			0.0		1	0.32767		0.32767		0.24411
 180		0.6			0.0		2	0.41905		0.41905		0.32744
 180		0.6			0.0		3	0.45699		0.45699		0.35361
 180		0.6			0.0		4	0.48248		0.48248		0.36948
 180		0.6			0.0		5	0.50514		0.50514		0.37955
 180		0.6			0.1		1	0.31857		0.32767		0.24411
 180		0.6			0.1		2	0.41078		0.41905		0.32744
 180		0.6			0.1		3	0.44201		0.45699		0.35361
 180		0.6			0.1		4	0.46161		0.48248		0.36948
 180		0.6			0.1		5	0.47823		0.50514		0.37955
 180		0.6			0.2		1	0.31850		0.32767		0.24411
 180		0.6			0.2		2	0.41078		0.41905		0.32744
 180		0.6			0.2		3	0.44194		0.45699		0.35361
 180		0.6			0.2		4	0.46161		0.48248		0.36948
 180		0.6			0.2		5	0.47779		0.50514		0.37955
 180		0.6			0.3		1	0.31828		0.32767		0.24411
 180		0.6			0.3		2	0.41085		0.41905		0.32744
 180		0.6			0.3		3	0.44231		0.45699		0.35361
 180		0.6			0.3		4	0.46154		0.48248		0.36948
 180		0.6			0.3		5	0.47801		0.50514		0.37955
 180		0.6			0.4		1	0.31835		0.32767		0.24411
 180		0.6			0.4		2	0.41078		0.41905		0.32744
 180		0.6			0.4		3	0.44231		0.45699		0.35361
 180		0.6			0.4		4	0.46191		0.48248		0.36948
 180		0.6			0.4		5	0.47823		0.50514		0.37955
 180		0.6			0.5		1	0.31790		0.32767		0.24411
 180		0.6			0.5		2	0.41085		0.41905		0.32744
 180		0.6			0.5		3	0.44268		0.45699		0.35361
 180		0.6			0.5		4	0.46161		0.48248		0.36948
 180		0.6			0.5		5	0.47823		0.50514		0.37955
 180		0.6			0.6		1	0.31790		0.32767		0.24411
 180		0.6			0.6		2	0.41108		0.41905		0.32744
 180		0.6			0.6		3	0.44201		0.45699		0.35361
 180		0.6			0.6		4	0.46213		0.48248		0.36948
 180		0.6			0.6		5	0.48062		0.50514		0.37955
 180		0.6			0.7		1	0.31731		0.32767		0.24411
 180		0.6			0.7		2	0.41011		0.41905		0.32744
 180		0.6			0.7		3	0.44201		0.45699		0.35361
 180		0.6			0.7		4	0.46333		0.48248		0.36948
 180		0.6			0.7		5	0.47883		0.50514		0.37955
 180		0.6			0.8		1	0.31544		0.32767		0.24411
 180		0.6			0.8		2	0.40891		0.41905		0.32744
 180		0.6			0.8		3	0.44097		0.45699		0.35361
 180		0.6			0.8		4	0.46251		0.48248		0.36948
 180		0.6			0.8		5	0.47578		0.50514		0.37955
 180		0.6			0.9		1	0.31246		0.32767		0.24411
 180		0.6			0.9		2	0.40638		0.41905		0.32744
 180		0.6			0.9		3	0.43985		0.45699		0.35361
 180		0.6			0.9		4	0.45953		0.48248		0.36948
 180		0.6			0.9		5	0.47376		0.50514		0.37955
 180		0.6			1.0		1	0.24411		0.32767		0.24411
 180		0.6			1.0		2	0.32744		0.41905		0.32744
 180		0.6			1.0		3	0.35361		0.45699		0.35361
 180		0.6			1.0		4	0.36948		0.48248		0.36948
 180		0.6			1.0		5	0.37955		0.50514		0.37955
 180		0.7			0.0		1	0.32767		0.32767		0.24471
 180		0.7			0.0		2	0.41905		0.41905		0.32804
 180		0.7			0.0		3	0.45699		0.45699		0.35301
 180		0.7			0.0		4	0.48248		0.48248		0.36881
 180		0.7			0.0		5	0.50514		0.50514		0.37903
 180		0.7			0.1		1	0.31865		0.32767		0.24471
 180		0.7			0.1		2	0.41033		0.41905		0.32804
 180		0.7			0.1		3	0.44194		0.45699		0.35301
 180		0.7			0.1		4	0.46139		0.48248		0.36881
 180		0.7			0.1		5	0.47779		0.50514		0.37903
 180		0.7			0.2		1	0.31857		0.32767		0.24471
 180		0.7			0.2		2	0.41033		0.41905		0.32804
 180		0.7			0.2		3	0.44186		0.45699		0.35301
 180		0.7			0.2		4	0.46139		0.48248		0.36881
 180		0.7			0.2		5	0.47734		0.50514		0.37903
 180		0.7			0.3		1	0.31843		0.32767		0.24471
 180		0.7			0.3		2	0.41041		0.41905		0.32804
 180		0.7			0.3		3	0.44223		0.45699		0.35301
 180		0.7			0.3		4	0.46139		0.48248		0.36881
 180		0.7			0.3		5	0.47764		0.50514		0.37903
 180		0.7			0.4		1	0.31835		0.32767		0.24471
 180		0.7			0.4		2	0.41033		0.41905		0.32804
 180		0.7			0.4		3	0.44223		0.45699		0.35301
 180		0.7			0.4		4	0.46176		0.48248		0.36881
 180		0.7			0.4		5	0.47786		0.50514		0.37903
 180		0.7			0.5		1	0.31790		0.32767		0.24471
 180		0.7			0.5		2	0.41055		0.41905		0.32804
 180		0.7			0.5		3	0.44261		0.45699		0.35301
 180		0.7			0.5		4	0.46146		0.48248		0.36881
 180		0.7			0.5		5	0.47794		0.50514		0.37903
 180		0.7			0.6		1	0.31790		0.32767		0.24471
 180		0.7			0.6		2	0.41085		0.41905		0.32804
 180		0.7			0.6		3	0.44186		0.45699		0.35301
 180		0.7			0.6		4	0.46191		0.48248		0.36881
 180		0.7			0.6		5	0.48010		0.50514		0.37903
 180		0.7			0.7		1	0.31753		0.32767		0.24471
 180		0.7			0.7		2	0.40981		0.41905		0.32804
 180		0.7			0.7		3	0.44179		0.45699		0.35301
 180		0.7			0.7		4	0.46318		0.48248		0.36881
 180		0.7			0.7		5	0.47823		0.50514		0.37903
 180		0.7			0.8		1	0.31552		0.32767		0.24471
 180		0.7			0.8		2	0.40884		0.41905		0.32804
 180		0.7			0.8		3	0.44082		0.45699		0.35301
 180		0.7			0.8		4	0.46236		0.48248		0.36881
 180		0.7			0.8		5	0.47555		0.50514		0.37903
 180		0.7			0.9		1	0.31254		0.32767		0.24471
 180		0.7			0.9		2	0.40638		0.41905		0.32804
 180		0.7			0.9		3	0.43985		0.45699		0.35301
 180		0.7			0.9		4	0.45930		0.48248		0.36881
 180		0.7			0.9		5	0.47346		0.50514		0.37903
 180		0.7			1.0		1	0.24471		0.32767		0.24471
 180		0.7			1.0		2	0.32804		0.41905		0.32804
 180		0.7			1.0		3	0.35301		0.45699		0.35301
 180		0.7			1.0		4	0.36881		0.48248		0.36881
 180		0.7			1.0		5	0.37903		0.50514		0.37903
 180		0.8			0.0		1	0.32767		0.32767		0.24441
 180		0.8			0.0		2	0.41905		0.41905		0.32737
 180		0.8			0.0		3	0.45699		0.45699		0.35227
 180		0.8			0.0		4	0.48248		0.48248		0.36777
 180		0.8			0.0		5	0.50514		0.50514		0.37783
 180		0.8			0.1		1	0.31850		0.32767		0.24441
 180		0.8			0.1		2	0.40996		0.41905		0.32737
 180		0.8			0.1		3	0.44141		0.45699		0.35227
 180		0.8			0.1		4	0.46057		0.48248		0.36777
 180		0.8			0.1		5	0.47697		0.50514		0.37783
 180		0.8			0.2		1	0.31843		0.32767		0.24441
 180		0.8			0.2		2	0.40996		0.41905		0.32737
 180		0.8			0.2		3	0.44134		0.45699		0.35227
 180		0.8			0.2		4	0.46057		0.48248		0.36777
 180		0.8			0.2		5	0.47652		0.50514		0.37783
 180		0.8			0.3		1	0.31828		0.32767		0.24441
 180		0.8			0.3		2	0.40996		0.41905		0.32737
 180		0.8			0.3		3	0.44179		0.45699		0.35227
 180		0.8			0.3		4	0.46057		0.48248		0.36777
 180		0.8			0.3		5	0.47682		0.50514		0.37783
 180		0.8			0.4		1	0.31813		0.32767		0.24441
 180		0.8			0.4		2	0.40988		0.41905		0.32737
 180		0.8			0.4		3	0.44171		0.45699		0.35227
 180		0.8			0.4		4	0.46109		0.48248		0.36777
 180		0.8			0.4		5	0.47712		0.50514		0.37783
 180		0.8			0.5		1	0.31768		0.32767		0.24441
 180		0.8			0.5		2	0.41011		0.41905		0.32737
 180		0.8			0.5		3	0.44208		0.45699		0.35227
 180		0.8			0.5		4	0.46079		0.48248		0.36777
 180		0.8			0.5		5	0.47727		0.50514		0.37783
 180		0.8			0.6		1	0.31775		0.32767		0.24441
 180		0.8			0.6		2	0.41041		0.41905		0.32737
 180		0.8			0.6		3	0.44134		0.45699		0.35227
 180		0.8			0.6		4	0.46124		0.48248		0.36777
 180		0.8			0.6		5	0.47935		0.50514		0.37783
 180		0.8			0.7		1	0.31738		0.32767		0.24441
 180		0.8			0.7		2	0.40936		0.41905		0.32737
 180		0.8			0.7		3	0.44134		0.45699		0.35227
 180		0.8			0.7		4	0.46251		0.48248		0.36777
 180		0.8			0.7		5	0.47742		0.50514		0.37783
 180		0.8			0.8		1	0.31552		0.32767		0.24441
 180		0.8			0.8		2	0.40839		0.41905		0.32737
 180		0.8			0.8		3	0.44030		0.45699		0.35227
 180		0.8			0.8		4	0.46161		0.48248		0.36777
 180		0.8			0.8		5	0.47473		0.50514		0.37783
 180		0.8			0.9		1	0.31269		0.32767		0.24441
 180		0.8			0.9		2	0.40593		0.41905		0.32737
 180		0.8			0.9		3	0.43918		0.45699		0.35227
 180		0.8			0.9		4	0.45848		0.48248		0.36777
 180		0.8			0.9		5	0.47264		0.50514		0.37783
 180		0.8			1.0		1	0.24441		0.32767		0.24441
 180		0.8			1.0		2	0.32737		0.41905		0.32737
 180		0.8			1.0		3	0.35227		0.45699		0.35227
 180		0.8			1.0		4	0.36777		0.48248		0.36777
 180		0.8			1.0		5	0.37783		0.50514		0.37783
 180		0.9			0.0		1	0.32767		0.32767		0.24478
 180		0.9			0.0		2	0.41905		0.41905		0.32759
 180		0.9			0.0		3	0.45699		0.45699		0.35197
 180		0.9			0.0		4	0.48248		0.48248		0.36755
 180		0.9			0.0		5	0.50514		0.50514		0.37724
 180		0.9			0.1		1	0.31843		0.32767		0.24478
 180		0.9			0.1		2	0.41003		0.41905		0.32759
 180		0.9			0.1		3	0.44141		0.45699		0.35197
 180		0.9			0.1		4	0.46042		0.48248		0.36755
 180		0.9			0.1		5	0.47660		0.50514		0.37724
 180		0.9			0.2		1	0.31835		0.32767		0.24478
 180		0.9			0.2		2	0.41003		0.41905		0.32759
 180		0.9			0.2		3	0.44134		0.45699		0.35197
 180		0.9			0.2		4	0.46042		0.48248		0.36755
 180		0.9			0.2		5	0.47615		0.50514		0.37724
 180		0.9			0.3		1	0.31850		0.32767		0.24478
 180		0.9			0.3		2	0.41003		0.41905		0.32759
 180		0.9			0.3		3	0.44179		0.45699		0.35197
 180		0.9			0.3		4	0.46042		0.48248		0.36755
 180		0.9			0.3		5	0.47645		0.50514		0.37724
 180		0.9			0.4		1	0.31850		0.32767		0.24478
 180		0.9			0.4		2	0.40996		0.41905		0.32759
 180		0.9			0.4		3	0.44171		0.45699		0.35197
 180		0.9			0.4		4	0.46094		0.48248		0.36755
 180		0.9			0.4		5	0.47674		0.50514		0.37724
 180		0.9			0.5		1	0.31768		0.32767		0.24478
 180		0.9			0.5		2	0.41011		0.41905		0.32759
 180		0.9			0.5		3	0.44201		0.45699		0.35197
 180		0.9			0.5		4	0.46057		0.48248		0.36755
 180		0.9			0.5		5	0.47682		0.50514		0.37724
 180		0.9			0.6		1	0.31790		0.32767		0.24478
 180		0.9			0.6		2	0.41041		0.41905		0.32759
 180		0.9			0.6		3	0.44126		0.45699		0.35197
 180		0.9			0.6		4	0.46102		0.48248		0.36755
 180		0.9			0.6		5	0.47898		0.50514		0.37724
 180		0.9			0.7		1	0.31753		0.32767		0.24478
 180		0.9			0.7		2	0.40936		0.41905		0.32759
 180		0.9			0.7		3	0.44126		0.45699		0.35197
 180		0.9			0.7		4	0.46228		0.48248		0.36755
 180		0.9			0.7		5	0.47712		0.50514		0.37724
 180		0.9			0.8		1	0.31567		0.32767		0.24478
 180		0.9			0.8		2	0.40839		0.41905		0.32759
 180		0.9			0.8		3	0.44037		0.45699		0.35197
 180		0.9			0.8		4	0.46146		0.48248		0.36755
 180		0.9			0.8		5	0.47451		0.50514		0.37724
 180		0.9			0.9		1	0.31306		0.32767		0.24478
 180		0.9			0.9		2	0.40601		0.41905		0.32759
 180		0.9			0.9		3	0.43925		0.45699		0.35197
 180		0.9			0.9		4	0.45848		0.48248		0.36755
 180		0.9			0.9		5	0.47235		0.50514		0.37724
 180		0.9			1.0		1	0.24478		0.32767		0.24478
 180		0.9			1.0		2	0.32759		0.41905		0.32759
 180		0.9			1.0		3	0.35197		0.45699		0.35197
 180		0.9			1.0		4	0.36755		0.48248		0.36755
 180		0.9			1.0		5	0.37724		0.50514		0.37724
 180		1.0			0.0		1	0.32767		0.32767		0.24486
 180		1.0			0.0		2	0.41905		0.41905		0.32737
 180		1.0			0.0		3	0.45699		0.45699		0.35152
 180		1.0			0.0		4	0.48248		0.48248		0.36702
 180		1.0			0.0		5	0.50514		0.50514		0.37686
 180		1.0			0.1		1	0.31835		0.32767		0.24486
 180		1.0			0.1		2	0.40988		0.41905		0.32737
 180		1.0			0.1		3	0.44104		0.45699		0.35152
 180		1.0			0.1		4	0.46005		0.48248		0.36702
 180		1.0			0.1		5	0.47622		0.50514		0.37686
 180		1.0			0.2		1	0.31828		0.32767		0.24486
 180		1.0			0.2		2	0.40988		0.41905		0.32737
 180		1.0			0.2		3	0.44097		0.45699		0.35152
 180		1.0			0.2		4	0.46005		0.48248		0.36702
 180		1.0			0.2		5	0.47578		0.50514		0.37686
 180		1.0			0.3		1	0.31843		0.32767		0.24486
 180		1.0			0.3		2	0.40988		0.41905		0.32737
 180		1.0			0.3		3	0.44141		0.45699		0.35152
 180		1.0			0.3		4	0.46005		0.48248		0.36702
 180		1.0			0.3		5	0.47607		0.50514		0.37686
 180		1.0			0.4		1	0.31843		0.32767		0.24486
 180		1.0			0.4		2	0.40981		0.41905		0.32737
 180		1.0			0.4		3	0.44134		0.45699		0.35152
 180		1.0			0.4		4	0.46057		0.48248		0.36702
 180		1.0			0.4		5	0.47637		0.50514		0.37686
 180		1.0			0.5		1	0.31761		0.32767		0.24486
 180		1.0			0.5		2	0.40996		0.41905		0.32737
 180		1.0			0.5		3	0.44164		0.45699		0.35152
 180		1.0			0.5		4	0.46020		0.48248		0.36702
 180		1.0			0.5		5	0.47645		0.50514		0.37686
 180		1.0			0.6		1	0.31783		0.32767		0.24486
 180		1.0			0.6		2	0.41026		0.41905		0.32737
 180		1.0			0.6		3	0.44089		0.45699		0.35152
 180		1.0			0.6		4	0.46064		0.48248		0.36702
 180		1.0			0.6		5	0.47861		0.50514		0.37686
 180		1.0			0.7		1	0.31746		0.32767		0.24486
 180		1.0			0.7		2	0.40921		0.41905		0.32737
 180		1.0			0.7		3	0.44089		0.45699		0.35152
 180		1.0			0.7		4	0.46191		0.48248		0.36702
 180		1.0			0.7		5	0.47674		0.50514		0.37686
 180		1.0			0.8		1	0.31559		0.32767		0.24486
 180		1.0			0.8		2	0.40824		0.41905		0.32737
 180		1.0			0.8		3	0.44000		0.45699		0.35152
 180		1.0			0.8		4	0.46109		0.48248		0.36702
 180		1.0			0.8		5	0.47414		0.50514		0.37686
 180		1.0			0.9		1	0.31306		0.32767		0.24486
 180		1.0			0.9		2	0.40586		0.41905		0.32737
 180		1.0			0.9		3	0.43895		0.45699		0.35152
 180		1.0			0.9		4	0.45811		0.48248		0.36702
 180		1.0			0.9		5	0.47205		0.50514		0.37686
 180		1.0			1.0		1	0.24486		0.32767		0.24486
 180		1.0			1.0		2	0.32737		0.41905		0.32737
 180		1.0			1.0		3	0.35152		0.45699		0.35152
 180		1.0			1.0		4	0.36702		0.48248		0.36702
 180		1.0			1.0		5	0.37686		0.50514		0.37686
 200		0.1			0.0		1	0.32767		0.32767		0.22630
 200		0.1			0.0		2	0.41905		0.41905		0.31530
 200		0.1			0.0		3	0.45699		0.45699		0.35607
 200		0.1			0.0		4	0.48248		0.48248		0.37947
 200		0.1			0.0		5	0.50514		0.50514		0.39714
 200		0.1			0.1		1	0.32074		0.32767		0.22630
 200		0.1			0.1		2	0.41354		0.41905		0.31530
 200		0.1			0.1		3	0.44447		0.45699		0.35607
 200		0.1			0.1		4	0.46728		0.48248		0.37947
 200		0.1			0.1		5	0.48569		0.50514		0.39714
 200		0.1			0.2		1	0.32185		0.32767		0.22630
 200		0.1			0.2		2	0.41361		0.41905		0.31530
 200		0.1			0.2		3	0.44425		0.45699		0.35607
 200		0.1			0.2		4	0.46720		0.48248		0.37947
 200		0.1			0.2		5	0.48502		0.50514		0.39714
 200		0.1			0.3		1	0.32141		0.32767		0.22630
 200		0.1			0.3		2	0.41346		0.41905		0.31530
 200		0.1			0.3		3	0.44492		0.45699		0.35607
 200		0.1			0.3		4	0.46728		0.48248		0.37947
 200		0.1			0.3		5	0.48532		0.50514		0.39714
 200		0.1			0.4		1	0.32051		0.32767		0.22630
 200		0.1			0.4		2	0.41331		0.41905		0.31530
 200		0.1			0.4		3	0.44439		0.45699		0.35607
 200		0.1			0.4		4	0.46750		0.48248		0.37947
 200		0.1			0.4		5	0.48465		0.50514		0.39714
 200		0.1			0.5		1	0.32007		0.32767		0.22630
 200		0.1			0.5		2	0.41257		0.41905		0.31530
 200		0.1			0.5		3	0.44439		0.45699		0.35607
 200		0.1			0.5		4	0.46728		0.48248		0.37947
 200		0.1			0.5		5	0.48457		0.50514		0.39714
 200		0.1			0.6		1	0.31925		0.32767		0.22630
 200		0.1			0.6		2	0.41167		0.41905		0.31530
 200		0.1			0.6		3	0.44357		0.45699		0.35607
 200		0.1			0.6		4	0.46653		0.48248		0.37947
 200		0.1			0.6		5	0.48673		0.50514		0.39714
 200		0.1			0.7		1	0.31664		0.32767		0.22630
 200		0.1			0.7		2	0.40936		0.41905		0.31530
 200		0.1			0.7		3	0.44380		0.45699		0.35607
 200		0.1			0.7		4	0.46802		0.48248		0.37947
 200		0.1			0.7		5	0.48673		0.50514		0.39714
 200		0.1			0.8		1	0.30844		0.32767		0.22630
 200		0.1			0.8		2	0.40653		0.41905		0.31530
 200		0.1			0.8		3	0.44238		0.45699		0.35607
 200		0.1			0.8		4	0.46705		0.48248		0.37947
 200		0.1			0.8		5	0.48472		0.50514		0.39714
 200		0.1			0.9		1	0.29182		0.32767		0.22630
 200		0.1			0.9		2	0.39870		0.41905		0.31530
 200		0.1			0.9		3	0.43858		0.45699		0.35607
 200		0.1			0.9		4	0.46236		0.48248		0.37947
 200		0.1			0.9		5	0.48129		0.50514		0.39714
 200		0.1			1.0		1	0.22630		0.32767		0.22630
 200		0.1			1.0		2	0.31530		0.41905		0.31530
 200		0.1			1.0		3	0.35607		0.45699		0.35607
 200		0.1			1.0		4	0.37947		0.48248		0.37947
 200		0.1			1.0		5	0.39714		0.50514		0.39714
 200		0.2			0.0		1	0.32767		0.32767		0.23651
 200		0.2			0.0		2	0.41905		0.41905		0.32506
 200		0.2			0.0		3	0.45699		0.45699		0.35905
 200		0.2			0.0		4	0.48248		0.48248		0.37865
 200		0.2			0.0		5	0.50514		0.50514		0.39289
 200		0.2			0.1		1	0.32029		0.32767		0.23651
 200		0.2			0.1		2	0.41257		0.41905		0.32506
 200		0.2			0.1		3	0.44402		0.45699		0.35905
 200		0.2			0.1		4	0.46601		0.48248		0.37865
 200		0.2			0.1		5	0.48353		0.50514		0.39289
 200		0.2			0.2		1	0.32133		0.32767		0.23651
 200		0.2			0.2		2	0.41257		0.41905		0.32506
 200		0.2			0.2		3	0.44402		0.45699		0.35905
 200		0.2			0.2		4	0.46586		0.48248		0.37865
 200		0.2			0.2		5	0.48293		0.50514		0.39289
 200		0.2			0.3		1	0.32074		0.32767		0.23651
 200		0.2			0.3		2	0.41257		0.41905		0.32506
 200		0.2			0.3		3	0.44507		0.45699		0.35905
 200		0.2			0.3		4	0.46601		0.48248		0.37865
 200		0.2			0.3		5	0.48293		0.50514		0.39289
 200		0.2			0.4		1	0.31969		0.32767		0.23651
 200		0.2			0.4		2	0.41249		0.41905		0.32506
 200		0.2			0.4		3	0.44462		0.45699		0.35905
 200		0.2			0.4		4	0.46623		0.48248		0.37865
 200		0.2			0.4		5	0.48293		0.50514		0.39289
 200		0.2			0.5		1	0.31947		0.32767		0.23651
 200		0.2			0.5		2	0.41115		0.41905		0.32506
 200		0.2			0.5		3	0.44439		0.45699		0.35905
 200		0.2			0.5		4	0.46571		0.48248		0.37865
 200		0.2			0.5		5	0.48353		0.50514		0.39289
 200		0.2			0.6		1	0.31880		0.32767		0.23651
 200		0.2			0.6		2	0.41100		0.41905		0.32506
 200		0.2			0.6		3	0.44350		0.45699		0.35905
 200		0.2			0.6		4	0.46616		0.48248		0.37865
 200		0.2			0.6		5	0.48465		0.50514		0.39289
 200		0.2			0.7		1	0.31649		0.32767		0.23651
 200		0.2			0.7		2	0.40929		0.41905		0.32506
 200		0.2			0.7		3	0.44335		0.45699		0.35905
 200		0.2			0.7		4	0.46773		0.48248		0.37865
 200		0.2			0.7		5	0.48323		0.50514		0.39289
 200		0.2			0.8		1	0.31090		0.32767		0.23651
 200		0.2			0.8		2	0.40720		0.41905		0.32506
 200		0.2			0.8		3	0.44253		0.45699		0.35905
 200		0.2			0.8		4	0.46549		0.48248		0.37865
 200		0.2			0.8		5	0.48151		0.50514		0.39289
 200		0.2			0.9		1	0.30449		0.32767		0.23651
 200		0.2			0.9		2	0.40019		0.41905		0.32506
 200		0.2			0.9		3	0.44000		0.45699		0.35905
 200		0.2			0.9		4	0.46303		0.48248		0.37865
 200		0.2			0.9		5	0.47809		0.50514		0.39289
 200		0.2			1.0		1	0.23651		0.32767		0.23651
 200		0.2			1.0		2	0.32506		0.41905		0.32506
 200		0.2			1.0		3	0.35905		0.45699		0.35905
 200		0.2			1.0		4	0.37865		0.48248		0.37865
 200		0.2			1.0		5	0.39289		0.50514		0.39289
 200		0.3			0.0		1	0.32767		0.32767		0.24255
 200		0.3			0.0		2	0.41905		0.41905		0.32983
 200		0.3			0.0		3	0.45699		0.45699		0.35927
 200		0.3			0.0		4	0.48248		0.48248		0.37910
 200		0.3			0.0		5	0.50514		0.50514		0.39073
 200		0.3			0.1		1	0.32081		0.32767		0.24255
 200		0.3			0.1		2	0.41219		0.41905		0.32983
 200		0.3			0.1		3	0.44380		0.45699		0.35927
 200		0.3			0.1		4	0.46430		0.48248		0.37910
 200		0.3			0.1		5	0.48196		0.50514		0.39073
 200		0.3			0.2		1	0.32096		0.32767		0.24255
 200		0.3			0.2		2	0.41219		0.41905		0.32983
 200		0.3			0.2		3	0.44387		0.45699		0.35927
 200		0.3			0.2		4	0.46415		0.48248		0.37910
 200		0.3			0.2		5	0.48159		0.50514		0.39073
 200		0.3			0.3		1	0.32059		0.32767		0.24255
 200		0.3			0.3		2	0.41227		0.41905		0.32983
 200		0.3			0.3		3	0.44462		0.45699		0.35927
 200		0.3			0.3		4	0.46430		0.48248		0.37910
 200		0.3			0.3		5	0.48144		0.50514		0.39073
 200		0.3			0.4		1	0.31969		0.32767		0.24255
 200		0.3			0.4		2	0.41227		0.41905		0.32983
 200		0.3			0.4		3	0.44462		0.45699		0.35927
 200		0.3			0.4		4	0.46452		0.48248		0.37910
 200		0.3			0.4		5	0.48137		0.50514		0.39073
 200		0.3			0.5		1	0.31910		0.32767		0.24255
 200		0.3			0.5		2	0.41190		0.41905		0.32983
 200		0.3			0.5		3	0.44514		0.45699		0.35927
 200		0.3			0.5		4	0.46385		0.48248		0.37910
 200		0.3			0.5		5	0.48196		0.50514		0.39073
 200		0.3			0.6		1	0.31887		0.32767		0.24255
 200		0.3			0.6		2	0.41205		0.41905		0.32983
 200		0.3			0.6		3	0.44343		0.45699		0.35927
 200		0.3			0.6		4	0.46459		0.48248		0.37910
 200		0.3			0.6		5	0.48293		0.50514		0.39073
 200		0.3			0.7		1	0.31738		0.32767		0.24255
 200		0.3			0.7		2	0.41123		0.41905		0.32983
 200		0.3			0.7		3	0.44313		0.45699		0.35927
 200		0.3			0.7		4	0.46638		0.48248		0.37910
 200		0.3			0.7		5	0.48107		0.50514		0.39073
 200		0.3			0.8		1	0.31537		0.32767		0.24255
 200		0.3			0.8		2	0.40959		0.41905		0.32983
 200		0.3			0.8		3	0.44246		0.45699		0.35927
 200		0.3			0.8		4	0.46541		0.48248		0.37910
 200		0.3			0.8		5	0.47980		0.50514		0.39073
 200		0.3			0.9		1	0.31038		0.32767		0.24255
 200		0.3			0.9		2	0.40444		0.41905		0.32983
 200		0.3			0.9		3	0.44037		0.45699		0.35927
 200		0.3			0.9		4	0.46206		0.48248		0.37910
 200		0.3			0.9		5	0.47652		0.50514		0.39073
 200		0.3			1.0		1	0.24255		0.32767		0.24255
 200		0.3			1.0		2	0.32983		0.41905		0.32983
 200		0.3			1.0		3	0.35927		0.45699		0.35927
 200		0.3			1.0		4	0.37910		0.48248		0.37910
 200		0.3			1.0		5	0.39073		0.50514		0.39073
 200		0.4			0.0		1	0.32767		0.32767		0.24292
 200		0.4			0.0		2	0.41905		0.41905		0.33005
 200		0.4			0.0		3	0.45699		0.45699		0.35853
 200		0.4			0.0		4	0.48248		0.48248		0.37694
 200		0.4			0.0		5	0.50514		0.50514		0.38804
 200		0.4			0.1		1	0.31962		0.32767		0.24292
 200		0.4			0.1		2	0.41137		0.41905		0.33005
 200		0.4			0.1		3	0.44328		0.45699		0.35853
 200		0.4			0.1		4	0.46310		0.48248		0.37694
 200		0.4			0.1		5	0.48055		0.50514		0.38804
 200		0.4			0.2		1	0.31977		0.32767		0.24292
 200		0.4			0.2		2	0.41145		0.41905		0.33005
 200		0.4			0.2		3	0.44335		0.45699		0.35853
 200		0.4			0.2		4	0.46295		0.48248		0.37694
 200		0.4			0.2		5	0.48010		0.50514		0.38804
 200		0.4			0.3		1	0.31939		0.32767		0.24292
 200		0.4			0.3		2	0.41152		0.41905		0.33005
 200		0.4			0.3		3	0.44402		0.45699		0.35853
 200		0.4			0.3		4	0.46310		0.48248		0.37694
 200		0.4			0.3		5	0.48025		0.50514		0.38804
 200		0.4			0.4		1	0.31835		0.32767		0.24292
 200		0.4			0.4		2	0.41145		0.41905		0.33005
 200		0.4			0.4		3	0.44417		0.45699		0.35853
 200		0.4			0.4		4	0.46333		0.48248		0.37694
 200		0.4			0.4		5	0.48025		0.50514		0.38804
 200		0.4			0.5		1	0.31783		0.32767		0.24292
 200		0.4			0.5		2	0.41167		0.41905		0.33005
 200		0.4			0.5		3	0.44477		0.45699		0.35853
 200		0.4			0.5		4	0.46281		0.48248		0.37694
 200		0.4			0.5		5	0.48084		0.50514		0.38804
 200		0.4			0.6		1	0.31761		0.32767		0.24292
 200		0.4			0.6		2	0.41175		0.41905		0.33005
 200		0.4			0.6		3	0.44328		0.45699		0.35853
 200		0.4			0.6		4	0.46355		0.48248		0.37694
 200		0.4			0.6		5	0.48211		0.50514		0.38804
 200		0.4			0.7		1	0.31641		0.32767		0.24292
 200		0.4			0.7		2	0.41085		0.41905		0.33005
 200		0.4			0.7		3	0.44298		0.45699		0.35853
 200		0.4			0.7		4	0.46534		0.48248		0.37694
 200		0.4			0.7		5	0.48017		0.50514		0.38804
 200		0.4			0.8		1	0.31425		0.32767		0.24292
 200		0.4			0.8		2	0.40959		0.41905		0.33005
 200		0.4			0.8		3	0.44268		0.45699		0.35853
 200		0.4			0.8		4	0.46452		0.48248		0.37694
 200		0.4			0.8		5	0.47838		0.50514		0.38804
 200		0.4			0.9		1	0.31045		0.32767		0.24292
 200		0.4			0.9		2	0.40489		0.41905		0.33005
 200		0.4			0.9		3	0.44112		0.45699		0.35853
 200		0.4			0.9		4	0.46131		0.48248		0.37694
 200		0.4			0.9		5	0.47496		0.50514		0.38804
 200		0.4			1.0		1	0.24292		0.32767		0.24292
 200		0.4			1.0		2	0.33005		0.41905		0.33005
 200		0.4			1.0		3	0.35853		0.45699		0.35853
 200		0.4			1.0		4	0.37694		0.48248		0.37694
 200		0.4			1.0		5	0.38804		0.50514		0.38804
 200		0.5			0.0		1	0.32767		0.32767		0.24523
 200		0.5			0.0		2	0.41905		0.41905		0.33102
 200		0.5			0.0		3	0.45699		0.45699		0.35756
 200		0.5			0.0		4	0.48248		0.48248		0.37411
 200		0.5			0.0		5	0.50514		0.50514		0.38536
 200		0.5			0.1		1	0.31954		0.32767		0.24523
 200		0.5			0.1		2	0.41093		0.41905		0.33102
 200		0.5			0.1		3	0.44253		0.45699		0.35756
 200		0.5			0.1		4	0.46176		0.48248		0.37411
 200		0.5			0.1		5	0.47920		0.50514		0.38536
 200		0.5			0.2		1	0.31969		0.32767		0.24523
 200		0.5			0.2		2	0.41100		0.41905		0.33102
 200		0.5			0.2		3	0.44268		0.45699		0.35756
 200		0.5			0.2		4	0.46169		0.48248		0.37411
 200		0.5			0.2		5	0.47876		0.50514		0.38536
 200		0.5			0.3		1	0.31939		0.32767		0.24523
 200		0.5			0.3		2	0.41100		0.41905		0.33102
 200		0.5			0.3		3	0.44313		0.45699		0.35756
 200		0.5			0.3		4	0.46191		0.48248		0.37411
 200		0.5			0.3		5	0.47891		0.50514		0.38536
 200		0.5			0.4		1	0.31917		0.32767		0.24523
 200		0.5			0.4		2	0.41100		0.41905		0.33102
 200		0.5			0.4		3	0.44350		0.45699		0.35756
 200		0.5			0.4		4	0.46206		0.48248		0.37411
 200		0.5			0.4		5	0.47898		0.50514		0.38536
 200		0.5			0.5		1	0.31880		0.32767		0.24523
 200		0.5			0.5		2	0.41137		0.41905		0.33102
 200		0.5			0.5		3	0.44410		0.45699		0.35756
 200		0.5			0.5		4	0.46169		0.48248		0.37411
 200		0.5			0.5		5	0.47943		0.50514		0.38536
 200		0.5			0.6		1	0.31872		0.32767		0.24523
 200		0.5			0.6		2	0.41145		0.41905		0.33102
 200		0.5			0.6		3	0.44261		0.45699		0.35756
 200		0.5			0.6		4	0.46243		0.48248		0.37411
 200		0.5			0.6		5	0.48099		0.50514		0.38536
 200		0.5			0.7		1	0.31813		0.32767		0.24523
 200		0.5			0.7		2	0.41070		0.41905		0.33102
 200		0.5			0.7		3	0.44208		0.45699		0.35756
 200		0.5			0.7		4	0.46422		0.48248		0.37411
 200		0.5			0.7		5	0.47935		0.50514		0.38536
 200		0.5			0.8		1	0.31612		0.32767		0.24523
 200		0.5			0.8		2	0.40988		0.41905		0.33102
 200		0.5			0.8		3	0.44201		0.45699		0.35756
 200		0.5			0.8		4	0.46318		0.48248		0.37411
 200		0.5			0.8		5	0.47749		0.50514		0.38536
 200		0.5			0.9		1	0.31269		0.32767		0.24523
 200		0.5			0.9		2	0.40668		0.41905		0.33102
 200		0.5			0.9		3	0.44052		0.45699		0.35756
 200		0.5			0.9		4	0.46020		0.48248		0.37411
 200		0.5			0.9		5	0.47414		0.50514		0.38536
 200		0.5			1.0		1	0.24523		0.32767		0.24523
 200		0.5			1.0		2	0.33102		0.41905		0.33102
 200		0.5			1.0		3	0.35756		0.45699		0.35756
 200		0.5			1.0		4	0.37411		0.48248		0.37411
 200		0.5			1.0		5	0.38536		0.50514		0.38536
 200		0.6			0.0		1	0.32767		0.32767		0.24635
 200		0.6			0.0		2	0.41905		0.41905		0.33058
 200		0.6			0.0		3	0.45699		0.45699		0.35696
 200		0.6			0.0		4	0.48248		0.48248		0.37358
 200		0.6			0.0		5	0.50514		0.50514		0.38372
 200		0.6			0.1		1	0.31828		0.32767		0.24635
 200		0.6			0.1		2	0.41070		0.41905		0.33058
 200		0.6			0.1		3	0.44164		0.45699		0.35696
 200		0.6			0.1		4	0.46102		0.48248		0.37358
 200		0.6			0.1		5	0.47764		0.50514		0.38372
 200		0.6			0.2		1	0.31843		0.32767		0.24635
 200		0.6			0.2		2	0.41070		0.41905		0.33058
 200		0.6			0.2		3	0.44171		0.45699		0.35696
 200		0.6			0.2		4	0.46094		0.48248		0.37358
 200		0.6			0.2		5	0.47742		0.50514		0.38372
 200		0.6			0.3		1	0.31813		0.32767		0.24635
 200		0.6			0.3		2	0.41078		0.41905		0.33058
 200		0.6			0.3		3	0.44216		0.45699		0.35696
 200		0.6			0.3		4	0.46087		0.48248		0.37358
 200		0.6			0.3		5	0.47749		0.50514		0.38372
 200		0.6			0.4		1	0.31820		0.32767		0.24635
 200		0.6			0.4		2	0.41070		0.41905		0.33058
 200		0.6			0.4		3	0.44231		0.45699		0.35696
 200		0.6			0.4		4	0.46124		0.48248		0.37358
 200		0.6			0.4		5	0.47749		0.50514		0.38372
 200		0.6			0.5		1	0.31783		0.32767		0.24635
 200		0.6			0.5		2	0.41093		0.41905		0.33058
 200		0.6			0.5		3	0.44261		0.45699		0.35696
 200		0.6			0.5		4	0.46102		0.48248		0.37358
 200		0.6			0.5		5	0.47801		0.50514		0.38372
 200		0.6			0.6		1	0.31775		0.32767		0.24635
 200		0.6			0.6		2	0.41100		0.41905		0.33058
 200		0.6			0.6		3	0.44119		0.45699		0.35696
 200		0.6			0.6		4	0.46161		0.48248		0.37358
 200		0.6			0.6		5	0.47965		0.50514		0.38372
 200		0.6			0.7		1	0.31738		0.32767		0.24635
 200		0.6			0.7		2	0.40988		0.41905		0.33058
 200		0.6			0.7		3	0.44119		0.45699		0.35696
 200		0.6			0.7		4	0.46310		0.48248		0.37358
 200		0.6			0.7		5	0.47838		0.50514		0.38372
 200		0.6			0.8		1	0.31530		0.32767		0.24635
 200		0.6			0.8		2	0.40906		0.41905		0.33058
 200		0.6			0.8		3	0.44112		0.45699		0.35696
 200		0.6			0.8		4	0.46221		0.48248		0.37358
 200		0.6			0.8		5	0.47607		0.50514		0.38372
 200		0.6			0.9		1	0.31284		0.32767		0.24635
 200		0.6			0.9		2	0.40623		0.41905		0.33058
 200		0.6			0.9		3	0.43970		0.45699		0.35696
 200		0.6			0.9		4	0.45953		0.48248		0.37358
 200		0.6			0.9		5	0.47369		0.50514		0.38372
 200		0.6			1.0		1	0.24635		0.32767		0.24635
 200		0.6			1.0		2	0.33058		0.41905		0.33058
 200		0.6			1.0		3	0.35696		0.45699		0.35696
 200		0.6			1.0		4	0.37358		0.48248		0.37358
 200		0.6			1.0		5	0.38372		0.50514		0.38372
 200		0.7			0.0		1	0.32767		0.32767		0.24694
 200		0.7			0.0		2	0.41905		0.41905		0.33125
 200		0.7			0.0		3	0.45699		0.45699		0.35644
 200		0.7			0.0		4	0.48248		0.48248		0.37306
 200		0.7			0.0		5	0.50514		0.50514		0.38335
 200		0.7			0.1		1	0.31835		0.32767		0.24694
 200		0.7			0.1		2	0.41026		0.41905		0.33125
 200		0.7			0.1		3	0.44156		0.45699		0.35644
 200		0.7			0.1		4	0.46079		0.48248		0.37306
 200		0.7			0.1		5	0.47719		0.50514		0.38335
 200		0.7			0.2		1	0.31850		0.32767		0.24694
 200		0.7			0.2		2	0.41026		0.41905		0.33125
 200		0.7			0.2		3	0.44164		0.45699		0.35644
 200		0.7			0.2		4	0.46072		0.48248		0.37306
 200		0.7			0.2		5	0.47697		0.50514		0.38335
 200		0.7			0.3		1	0.31828		0.32767		0.24694
 200		0.7			0.3		2	0.41033		0.41905		0.33125
 200		0.7			0.3		3	0.44208		0.45699		0.35644
 200		0.7			0.3		4	0.46072		0.48248		0.37306
 200		0.7			0.3		5	0.47712		0.50514		0.38335
 200		0.7			0.4		1	0.31820		0.32767		0.24694
 200		0.7			0.4		2	0.41026		0.41905		0.33125
 200		0.7			0.4		3	0.44223		0.45699		0.35644
 200		0.7			0.4		4	0.46109		0.48248		0.37306
 200		0.7			0.4		5	0.47712		0.50514		0.38335
 200		0.7			0.5		1	0.31783		0.32767		0.24694
 200		0.7			0.5		2	0.41063		0.41905		0.33125
 200		0.7			0.5		3	0.44253		0.45699		0.35644
 200		0.7			0.5		4	0.46087		0.48248		0.37306
 200		0.7			0.5		5	0.47756		0.50514		0.38335
 200		0.7			0.6		1	0.31775		0.32767		0.24694
 200		0.7			0.6		2	0.41078		0.41905		0.33125
 200		0.7			0.6		3	0.44104		0.45699		0.35644
 200		0.7			0.6		4	0.46146		0.48248		0.37306
 200		0.7			0.6		5	0.47913		0.50514		0.38335
 200		0.7			0.7		1	0.31746		0.32767		0.24694
 200		0.7			0.7		2	0.40959		0.41905		0.33125
 200		0.7			0.7		3	0.44097		0.45699		0.35644
 200		0.7			0.7		4	0.46303		0.48248		0.37306
 200		0.7			0.7		5	0.47786		0.50514		0.38335
 200		0.7			0.8		1	0.31537		0.32767		0.24694
 200		0.7			0.8		2	0.40899		0.41905		0.33125
 200		0.7			0.8		3	0.44097		0.45699		0.35644
 200		0.7			0.8		4	0.46206		0.48248		0.37306
 200		0.7			0.8		5	0.47585		0.50514		0.38335
 200		0.7			0.9		1	0.31291		0.32767		0.24694
 200		0.7			0.9		2	0.40623		0.41905		0.33125
 200		0.7			0.9		3	0.43977		0.45699		0.35644
 200		0.7			0.9		4	0.45930		0.48248		0.37306
 200		0.7			0.9		5	0.47332		0.50514		0.38335
 200		0.7			1.0		1	0.24694		0.32767		0.24694
 200		0.7			1.0		2	0.33125		0.41905		0.33125
 200		0.7			1.0		3	0.35644		0.45699		0.35644
 200		0.7			1.0		4	0.37306		0.48248		0.37306
 200		0.7			1.0		5	0.38335		0.50514		0.38335
 200		0.8			0.0		1	0.32767		0.32767		0.24650
 200		0.8			0.0		2	0.41905		0.41905		0.33058
 200		0.8			0.0		3	0.45699		0.45699		0.35569
 200		0.8			0.0		4	0.48248		0.48248		0.37202
 200		0.8			0.0		5	0.50514		0.50514		0.38223
 200		0.8			0.1		1	0.31820		0.32767		0.24650
 200		0.8			0.1		2	0.40988		0.41905		0.33058
 200		0.8			0.1		3	0.44104		0.45699		0.35569
 200		0.8			0.1		4	0.45997		0.48248		0.37202
 200		0.8			0.1		5	0.47637		0.50514		0.38223
 200		0.8			0.2		1	0.31835		0.32767		0.24650
 200		0.8			0.2		2	0.40988		0.41905		0.33058
 200		0.8			0.2		3	0.44112		0.45699		0.35569
 200		0.8			0.2		4	0.45990		0.48248		0.37202
 200		0.8			0.2		5	0.47615		0.50514		0.38223
 200		0.8			0.3		1	0.31813		0.32767		0.24650
 200		0.8			0.3		2	0.40988		0.41905		0.33058
 200		0.8			0.3		3	0.44164		0.45699		0.35569
 200		0.8			0.3		4	0.45990		0.48248		0.37202
 200		0.8			0.3		5	0.47630		0.50514		0.38223
 200		0.8			0.4		1	0.31798		0.32767		0.24650
 200		0.8			0.4		2	0.40981		0.41905		0.33058
 200		0.8			0.4		3	0.44171		0.45699		0.35569
 200		0.8			0.4		4	0.46042		0.48248		0.37202
 200		0.8			0.4		5	0.47637		0.50514		0.38223
 200		0.8			0.5		1	0.31761		0.32767		0.24650
 200		0.8			0.5		2	0.41018		0.41905		0.33058
 200		0.8			0.5		3	0.44201		0.45699		0.35569
 200		0.8			0.5		4	0.46020		0.48248		0.37202
 200		0.8			0.5		5	0.47689		0.50514		0.38223
 200		0.8			0.6		1	0.31768		0.32767		0.24650
 200		0.8			0.6		2	0.41033		0.41905		0.33058
 200		0.8			0.6		3	0.44052		0.45699		0.35569
 200		0.8			0.6		4	0.46079		0.48248		0.37202
 200		0.8			0.6		5	0.47838		0.50514		0.38223
 200		0.8			0.7		1	0.31731		0.32767		0.24650
 200		0.8			0.7		2	0.40914		0.41905		0.33058
 200		0.8			0.7		3	0.44044		0.45699		0.35569
 200		0.8			0.7		4	0.46236		0.48248		0.37202
 200		0.8			0.7		5	0.47712		0.50514		0.38223
 200		0.8			0.8		1	0.31537		0.32767		0.24650
 200		0.8			0.8		2	0.40854		0.41905		0.33058
 200		0.8			0.8		3	0.44044		0.45699		0.35569
 200		0.8			0.8		4	0.46139		0.48248		0.37202
 200		0.8			0.8		5	0.47503		0.50514		0.38223
 200		0.8			0.9		1	0.31306		0.32767		0.24650
 200		0.8			0.9		2	0.40578		0.41905		0.33058
 200		0.8			0.9		3	0.43910		0.45699		0.35569
 200		0.8			0.9		4	0.45856		0.48248		0.37202
 200		0.8			0.9		5	0.47250		0.50514		0.38223
 200		0.8			1.0		1	0.24650		0.32767		0.24650
 200		0.8			1.0		2	0.33058		0.41905		0.33058
 200		0.8			1.0		3	0.35569		0.45699		0.35569
 200		0.8			1.0		4	0.37202		0.48248		0.37202
 200		0.8			1.0		5	0.38223		0.50514		0.38223
 200		0.9			0.0		1	0.32767		0.32767		0.24687
 200		0.9			0.0		2	0.41905		0.41905		0.33072
 200		0.9			0.0		3	0.45699		0.45699		0.35540
 200		0.9			0.0		4	0.48248		0.48248		0.37179
 200		0.9			0.0		5	0.50514		0.50514		0.38163
 200		0.9			0.1		1	0.31813		0.32767		0.24687
 200		0.9			0.1		2	0.40996		0.41905		0.33072
 200		0.9			0.1		3	0.44104		0.45699		0.35540
 200		0.9			0.1		4	0.45982		0.48248		0.37179
 200		0.9			0.1		5	0.47600		0.50514		0.38163
 200		0.9			0.2		1	0.31828		0.32767		0.24687
 200		0.9			0.2		2	0.40996		0.41905		0.33072
 200		0.9			0.2		3	0.44112		0.45699		0.35540
 200		0.9			0.2		4	0.45975		0.48248		0.37179
 200		0.9			0.2		5	0.47578		0.50514		0.38163
 200		0.9			0.3		1	0.31828		0.32767		0.24687
 200		0.9			0.3		2	0.40996		0.41905		0.33072
 200		0.9			0.3		3	0.44164		0.45699		0.35540
 200		0.9			0.3		4	0.45975		0.48248		0.37179
 200		0.9			0.3		5	0.47592		0.50514		0.38163
 200		0.9			0.4		1	0.31835		0.32767		0.24687
 200		0.9			0.4		2	0.40988		0.41905		0.33072
 200		0.9			0.4		3	0.44171		0.45699		0.35540
 200		0.9			0.4		4	0.46027		0.48248		0.37179
 200		0.9			0.4		5	0.47600		0.50514		0.38163
 200		0.9			0.5		1	0.31783		0.32767		0.24687
 200		0.9			0.5		2	0.41018		0.41905		0.33072
 200		0.9			0.5		3	0.44194		0.45699		0.35540
 200		0.9			0.5		4	0.45997		0.48248		0.37179
 200		0.9			0.5		5	0.47645		0.50514		0.38163
 200		0.9			0.6		1	0.31775		0.32767		0.24687
 200		0.9			0.6		2	0.41033		0.41905		0.33072
 200		0.9			0.6		3	0.44044		0.45699		0.35540
 200		0.9			0.6		4	0.46057		0.48248		0.37179
 200		0.9			0.6		5	0.47801		0.50514		0.38163
 200		0.9			0.7		1	0.31746		0.32767		0.24687
 200		0.9			0.7		2	0.40914		0.41905		0.33072
 200		0.9			0.7		3	0.44037		0.45699		0.35540
 200		0.9			0.7		4	0.46213		0.48248		0.37179
 200		0.9			0.7		5	0.47674		0.50514		0.38163
 200		0.9			0.8		1	0.31552		0.32767		0.24687
 200		0.9			0.8		2	0.40854		0.41905		0.33072
 200		0.9			0.8		3	0.44052		0.45699		0.35540
 200		0.9			0.8		4	0.46124		0.48248		0.37179
 200		0.9			0.8		5	0.47481		0.50514		0.38163
 200		0.9			0.9		1	0.31351		0.32767		0.24687
 200		0.9			0.9		2	0.40586		0.41905		0.33072
 200		0.9			0.9		3	0.43918		0.45699		0.35540
 200		0.9			0.9		4	0.45856		0.48248		0.37179
 200		0.9			0.9		5	0.47220		0.50514		0.38163
 200		0.9			1.0		1	0.24687		0.32767		0.24687
 200		0.9			1.0		2	0.33072		0.41905		0.33072
 200		0.9			1.0		3	0.35540		0.45699		0.35540
 200		0.9			1.0		4	0.37179		0.48248		0.37179
 200		0.9			1.0		5	0.38163		0.50514		0.38163
 200		1.0			0.0		1	0.32767		0.32767		0.24694
 200		1.0			0.0		2	0.41905		0.41905		0.33050
 200		1.0			0.0		3	0.45699		0.45699		0.35495
 200		1.0			0.0		4	0.48248		0.48248		0.37127
 200		1.0			0.0		5	0.50514		0.50514		0.38126
 200		1.0			0.1		1	0.31805		0.32767		0.24694
 200		1.0			0.1		2	0.40981		0.41905		0.33050
 200		1.0			0.1		3	0.44067		0.45699		0.35495
 200		1.0			0.1		4	0.45945		0.48248		0.37127
 200		1.0			0.1		5	0.47563		0.50514		0.38126
 200		1.0			0.2		1	0.31820		0.32767		0.24694
 200		1.0			0.2		2	0.40981		0.41905		0.33050
 200		1.0			0.2		3	0.44074		0.45699		0.35495
 200		1.0			0.2		4	0.45938		0.48248		0.37127
 200		1.0			0.2		5	0.47540		0.50514		0.38126
 200		1.0			0.3		1	0.31820		0.32767		0.24694
 200		1.0			0.3		2	0.40981		0.41905		0.33050
 200		1.0			0.3		3	0.44126		0.45699		0.35495
 200		1.0			0.3		4	0.45938		0.48248		0.37127
 200		1.0			0.3		5	0.47555		0.50514		0.38126
 200		1.0			0.4		1	0.31828		0.32767		0.24694
 200		1.0			0.4		2	0.40973		0.41905		0.33050
 200		1.0			0.4		3	0.44134		0.45699		0.35495
 200		1.0			0.4		4	0.45990		0.48248		0.37127
 200		1.0			0.4		5	0.47563		0.50514		0.38126
 200		1.0			0.5		1	0.31775		0.32767		0.24694
 200		1.0			0.5		2	0.41003		0.41905		0.33050
 200		1.0			0.5		3	0.44156		0.45699		0.35495
 200		1.0			0.5		4	0.45960		0.48248		0.37127
 200		1.0			0.5		5	0.47607		0.50514		0.38126
 200		1.0			0.6		1	0.31768		0.32767		0.24694
 200		1.0			0.6		2	0.41018		0.41905		0.33050
 200		1.0			0.6		3	0.44007		0.45699		0.35495
 200		1.0			0.6		4	0.46020		0.48248		0.37127
 200		1.0			0.6		5	0.47764		0.50514		0.38126
 200		1.0			0.7		1	0.31738		0.32767		0.24694
 200		1.0			0.7		2	0.40899		0.41905		0.33050
 200		1.0			0.7		3	0.44000		0.45699		0.35495
 200		1.0			0.7		4	0.46176		0.48248		0.37127
 200		1.0			0.7		5	0.47637		0.50514		0.38126
 200		1.0			0.8		1	0.31544		0.32767		0.24694
 200		1.0			0.8		2	0.40839		0.41905		0.33050
 200		1.0			0.8		3	0.44015		0.45699		0.35495
 200		1.0			0.8		4	0.46087		0.48248		0.37127
 200		1.0			0.8		5	0.47443		0.50514		0.38126
 200		1.0			0.9		1	0.31351		0.32767		0.24694
 200		1.0			0.9		2	0.40571		0.41905		0.33050
 200		1.0			0.9		3	0.43880		0.45699		0.35495
 200		1.0			0.9		4	0.45818		0.48248		0.37127
 200		1.0			0.9		5	0.47190		0.50514		0.38126
 200		1.0			1.0		1	0.24694		0.32767		0.24694
 200		1.0			1.0		2	0.33050		0.41905		0.33050
 200		1.0			1.0		3	0.35495		0.45699		0.35495
 200		1.0			1.0		4	0.37127		0.48248		0.37127
 200		1.0			1.0		5	0.38126		0.50514		0.38126
 220		0.1			0.0		1	0.32767		0.32767		0.22742
 220		0.1			0.0		2	0.41905		0.41905		0.31656
 220		0.1			0.0		3	0.45699		0.45699		0.35771
 220		0.1			0.0		4	0.48248		0.48248		0.38141
 220		0.1			0.0		5	0.50514		0.50514		0.39990
 220		0.1			0.1		1	0.32148		0.32767		0.22742
 220		0.1			0.1		2	0.41324		0.41905		0.31656
 220		0.1			0.1		3	0.44432		0.45699		0.35771
 220		0.1			0.1		4	0.46661		0.48248		0.38141
 220		0.1			0.1		5	0.48517		0.50514		0.39990
 220		0.1			0.2		1	0.32193		0.32767		0.22742
 220		0.1			0.2		2	0.41331		0.41905		0.31656
 220		0.1			0.2		3	0.44417		0.45699		0.35771
 220		0.1			0.2		4	0.46646		0.48248		0.38141
 220		0.1			0.2		5	0.48457		0.50514		0.39990
 220		0.1			0.3		1	0.32171		0.32767		0.22742
 220		0.1			0.3		2	0.41309		0.41905		0.31656
 220		0.1			0.3		3	0.44477		0.45699		0.35771
 220		0.1			0.3		4	0.46668		0.48248		0.38141
 220		0.1			0.3		5	0.48457		0.50514		0.39990
 220		0.1			0.4		1	0.32059		0.32767		0.22742
 220		0.1			0.4		2	0.41309		0.41905		0.31656
 220		0.1			0.4		3	0.44425		0.45699		0.35771
 220		0.1			0.4		4	0.46691		0.48248		0.38141
 220		0.1			0.4		5	0.48405		0.50514		0.39990
 220		0.1			0.5		1	0.32014		0.32767		0.22742
 220		0.1			0.5		2	0.41234		0.41905		0.31656
 220		0.1			0.5		3	0.44447		0.45699		0.35771
 220		0.1			0.5		4	0.46661		0.48248		0.38141
 220		0.1			0.5		5	0.48412		0.50514		0.39990
 220		0.1			0.6		1	0.31925		0.32767		0.22742
 220		0.1			0.6		2	0.41152		0.41905		0.31656
 220		0.1			0.6		3	0.44357		0.45699		0.35771
 220		0.1			0.6		4	0.46594		0.48248		0.38141
 220		0.1			0.6		5	0.48658		0.50514		0.39990
 220		0.1			0.7		1	0.31694		0.32767		0.22742
 220		0.1			0.7		2	0.40884		0.41905		0.31656
 220		0.1			0.7		3	0.44372		0.45699		0.35771
 220		0.1			0.7		4	0.46765		0.48248		0.38141
 220		0.1			0.7		5	0.48651		0.50514		0.39990
 220		0.1			0.8		1	0.30859		0.32767		0.22742
 220		0.1			0.8		2	0.40631		0.41905		0.31656
 220		0.1			0.8		3	0.44201		0.45699		0.35771
 220		0.1			0.8		4	0.46705		0.48248		0.38141
 220		0.1			0.8		5	0.48472		0.50514		0.39990
 220		0.1			0.9		1	0.29129		0.32767		0.22742
 220		0.1			0.9		2	0.39840		0.41905		0.31656
 220		0.1			0.9		3	0.43910		0.45699		0.35771
 220		0.1			0.9		4	0.46251		0.48248		0.38141
 220		0.1			0.9		5	0.48129		0.50514		0.39990
 220		0.1			1.0		1	0.22742		0.32767		0.22742
 220		0.1			1.0		2	0.31656		0.41905		0.31656
 220		0.1			1.0		3	0.35771		0.45699		0.35771
 220		0.1			1.0		4	0.38141		0.48248		0.38141
 220		0.1			1.0		5	0.39990		0.50514		0.39990
 220		0.2			0.0		1	0.32767		0.32767		0.23800
 220		0.2			0.0		2	0.41905		0.41905		0.32670
 220		0.2			0.0		3	0.45699		0.45699		0.36196
 220		0.2			0.0		4	0.48248		0.48248		0.38201
 220		0.2			0.0		5	0.50514		0.50514		0.39609
 220		0.2			0.1		1	0.32103		0.32767		0.23800
 220		0.2			0.1		2	0.41212		0.41905		0.32670
 220		0.2			0.1		3	0.44387		0.45699		0.36196
 220		0.2			0.1		4	0.46571		0.48248		0.38201
 220		0.2			0.1		5	0.48286		0.50514		0.39609
 220		0.2			0.2		1	0.32126		0.32767		0.23800
 220		0.2			0.2		2	0.41212		0.41905		0.32670
 220		0.2			0.2		3	0.44372		0.45699		0.36196
 220		0.2			0.2		4	0.46556		0.48248		0.38201
 220		0.2			0.2		5	0.48233		0.50514		0.39609
 220		0.2			0.3		1	0.32081		0.32767		0.23800
 220		0.2			0.3		2	0.41212		0.41905		0.32670
 220		0.2			0.3		3	0.44492		0.45699		0.36196
 220		0.2			0.3		4	0.46586		0.48248		0.38201
 220		0.2			0.3		5	0.48211		0.50514		0.39609
 220		0.2			0.4		1	0.31977		0.32767		0.23800
 220		0.2			0.4		2	0.41205		0.41905		0.32670
 220		0.2			0.4		3	0.44432		0.45699		0.36196
 220		0.2			0.4		4	0.46579		0.48248		0.38201
 220		0.2			0.4		5	0.48219		0.50514		0.39609
 220		0.2			0.5		1	0.31954		0.32767		0.23800
 220		0.2			0.5		2	0.41093		0.41905		0.32670
 220		0.2			0.5		3	0.44425		0.45699		0.36196
 220		0.2			0.5		4	0.46534		0.48248		0.38201
 220		0.2			0.5		5	0.48248		0.50514		0.39609
 220		0.2			0.6		1	0.31872		0.32767		0.23800
 220		0.2			0.6		2	0.41063		0.41905		0.32670
 220		0.2			0.6		3	0.44328		0.45699		0.36196
 220		0.2			0.6		4	0.46594		0.48248		0.38201
 220		0.2			0.6		5	0.48383		0.50514		0.39609
 220		0.2			0.7		1	0.31664		0.32767		0.23800
 220		0.2			0.7		2	0.40869		0.41905		0.32670
 220		0.2			0.7		3	0.44335		0.45699		0.36196
 220		0.2			0.7		4	0.46720		0.48248		0.38201
 220		0.2			0.7		5	0.48293		0.50514		0.39609
 220		0.2			0.8		1	0.31097		0.32767		0.23800
 220		0.2			0.8		2	0.40645		0.41905		0.32670
 220		0.2			0.8		3	0.44231		0.45699		0.36196
 220		0.2			0.8		4	0.46556		0.48248		0.38201
 220		0.2			0.8		5	0.48107		0.50514		0.39609
 220		0.2			0.9		1	0.30456		0.32767		0.23800
 220		0.2			0.9		2	0.39967		0.41905		0.32670
 220		0.2			0.9		3	0.44030		0.45699		0.36196
 220		0.2			0.9		4	0.46303		0.48248		0.38201
 220		0.2			0.9		5	0.47853		0.50514		0.39609
 220		0.2			1.0		1	0.23800		0.32767		0.23800
 220		0.2			1.0		2	0.32670		0.41905		0.32670
 220		0.2			1.0		3	0.36196		0.45699		0.36196
 220		0.2			1.0		4	0.38201		0.48248		0.38201
 220		0.2			1.0		5	0.39609		0.50514		0.39609
 220		0.3			0.0		1	0.32767		0.32767		0.24471
 220		0.3			0.0		2	0.41905		0.41905		0.33199
 220		0.3			0.0		3	0.45699		0.45699		0.36248
 220		0.3			0.0		4	0.48248		0.48248		0.38238
 220		0.3			0.0		5	0.50514		0.50514		0.39438
 220		0.3			0.1		1	0.32074		0.32767		0.24471
 220		0.3			0.1		2	0.41175		0.41905		0.33199
 220		0.3			0.1		3	0.44350		0.45699		0.36248
 220		0.3			0.1		4	0.46400		0.48248		0.38238
 220		0.3			0.1		5	0.48166		0.50514		0.39438
 220		0.3			0.2		1	0.32111		0.32767		0.24471
 220		0.3			0.2		2	0.41175		0.41905		0.33199
 220		0.3			0.2		3	0.44343		0.45699		0.36248
 220		0.3			0.2		4	0.46385		0.48248		0.38238
 220		0.3			0.2		5	0.48122		0.50514		0.39438
 220		0.3			0.3		1	0.32059		0.32767		0.24471
 220		0.3			0.3		2	0.41190		0.41905		0.33199
 220		0.3			0.3		3	0.44439		0.45699		0.36248
 220		0.3			0.3		4	0.46392		0.48248		0.38238
 220		0.3			0.3		5	0.48099		0.50514		0.39438
 220		0.3			0.4		1	0.31962		0.32767		0.24471
 220		0.3			0.4		2	0.41175		0.41905		0.33199
 220		0.3			0.4		3	0.44454		0.45699		0.36248
 220		0.3			0.4		4	0.46400		0.48248		0.38238
 220		0.3			0.4		5	0.48084		0.50514		0.39438
 220		0.3			0.5		1	0.31910		0.32767		0.24471
 220		0.3			0.5		2	0.41152		0.41905		0.33199
 220		0.3			0.5		3	0.44477		0.45699		0.36248
 220		0.3			0.5		4	0.46348		0.48248		0.38238
 220		0.3			0.5		5	0.48151		0.50514		0.39438
 220		0.3			0.6		1	0.31880		0.32767		0.24471
 220		0.3			0.6		2	0.41167		0.41905		0.33199
 220		0.3			0.6		3	0.44328		0.45699		0.36248
 220		0.3			0.6		4	0.46422		0.48248		0.38238
 220		0.3			0.6		5	0.48248		0.50514		0.39438
 220		0.3			0.7		1	0.31716		0.32767		0.24471
 220		0.3			0.7		2	0.41085		0.41905		0.33199
 220		0.3			0.7		3	0.44268		0.45699		0.36248
 220		0.3			0.7		4	0.46594		0.48248		0.38238
 220		0.3			0.7		5	0.48114		0.50514		0.39438
 220		0.3			0.8		1	0.31507		0.32767		0.24471
 220		0.3			0.8		2	0.40884		0.41905		0.33199
 220		0.3			0.8		3	0.44253		0.45699		0.36248
 220		0.3			0.8		4	0.46474		0.48248		0.38238
 220		0.3			0.8		5	0.47950		0.50514		0.39438
 220		0.3			0.9		1	0.31015		0.32767		0.24471
 220		0.3			0.9		2	0.40437		0.41905		0.33199
 220		0.3			0.9		3	0.44052		0.45699		0.36248
 220		0.3			0.9		4	0.46243		0.48248		0.38238
 220		0.3			0.9		5	0.47674		0.50514		0.39438
 220		0.3			1.0		1	0.24471		0.32767		0.24471
 220		0.3			1.0		2	0.33199		0.41905		0.33199
 220		0.3			1.0		3	0.36248		0.45699		0.36248
 220		0.3			1.0		4	0.38238		0.48248		0.38238
 220		0.3			1.0		5	0.39438		0.50514		0.39438
 220		0.4			0.0		1	0.32767		0.32767		0.24478
 220		0.4			0.0		2	0.41905		0.41905		0.33222
 220		0.4			0.0		3	0.45699		0.45699		0.36136
 220		0.4			0.0		4	0.48248		0.48248		0.38022
 220		0.4			0.0		5	0.50514		0.50514		0.39177
 220		0.4			0.1		1	0.31947		0.32767		0.24478
 220		0.4			0.1		2	0.41085		0.41905		0.33222
 220		0.4			0.1		3	0.44290		0.45699		0.36136
 220		0.4			0.1		4	0.46266		0.48248		0.38022
 220		0.4			0.1		5	0.48017		0.50514		0.39177
 220		0.4			0.2		1	0.31984		0.32767		0.24478
 220		0.4			0.2		2	0.41093		0.41905		0.33222
 220		0.4			0.2		3	0.44290		0.45699		0.36136
 220		0.4			0.2		4	0.46251		0.48248		0.38022
 220		0.4			0.2		5	0.47973		0.50514		0.39177
 220		0.4			0.3		1	0.31932		0.32767		0.24478
 220		0.4			0.3		2	0.41108		0.41905		0.33222
 220		0.4			0.3		3	0.44372		0.45699		0.36136
 220		0.4			0.3		4	0.46258		0.48248		0.38022
 220		0.4			0.3		5	0.47965		0.50514		0.39177
 220		0.4			0.4		1	0.31820		0.32767		0.24478
 220		0.4			0.4		2	0.41093		0.41905		0.33222
 220		0.4			0.4		3	0.44387		0.45699		0.36136
 220		0.4			0.4		4	0.46258		0.48248		0.38022
 220		0.4			0.4		5	0.47965		0.50514		0.39177
 220		0.4			0.5		1	0.31775		0.32767		0.24478
 220		0.4			0.5		2	0.41130		0.41905		0.33222
 220		0.4			0.5		3	0.44425		0.45699		0.36136
 220		0.4			0.5		4	0.46221		0.48248		0.38022
 220		0.4			0.5		5	0.48025		0.50514		0.39177
 220		0.4			0.6		1	0.31723		0.32767		0.24478
 220		0.4			0.6		2	0.41130		0.41905		0.33222
 220		0.4			0.6		3	0.44298		0.45699		0.36136
 220		0.4			0.6		4	0.46303		0.48248		0.38022
 220		0.4			0.6		5	0.48174		0.50514		0.39177
 220		0.4			0.7		1	0.31612		0.32767		0.24478
 220		0.4			0.7		2	0.41041		0.41905		0.33222
 220		0.4			0.7		3	0.44246		0.45699		0.36136
 220		0.4			0.7		4	0.46467		0.48248		0.38022
 220		0.4			0.7		5	0.48017		0.50514		0.39177
 220		0.4			0.8		1	0.31403		0.32767		0.24478
 220		0.4			0.8		2	0.40869		0.41905		0.33222
 220		0.4			0.8		3	0.44253		0.45699		0.36136
 220		0.4			0.8		4	0.46407		0.48248		0.38022
 220		0.4			0.8		5	0.47801		0.50514		0.39177
 220		0.4			0.9		1	0.31023		0.32767		0.24478
 220		0.4			0.9		2	0.40474		0.41905		0.33222
 220		0.4			0.9		3	0.44097		0.45699		0.36136
 220		0.4			0.9		4	0.46146		0.48248		0.38022
 220		0.4			0.9		5	0.47525		0.50514		0.39177
 220		0.4			1.0		1	0.24478		0.32767		0.24478
 220		0.4			1.0		2	0.33222		0.41905		0.33222
 220		0.4			1.0		3	0.36136		0.45699		0.36136
 220		0.4			1.0		4	0.38022		0.48248		0.38022
 220		0.4			1.0		5	0.39177		0.50514		0.39177
 220		0.5			0.0		1	0.32767		0.32767		0.24739
 220		0.5			0.0		2	0.41905		0.41905		0.33341
 220		0.5			0.0		3	0.45699		0.45699		0.36024
 220		0.5			0.0		4	0.48248		0.48248		0.37724
 220		0.5			0.0		5	0.50514		0.50514		0.38901
 220		0.5			0.1		1	0.31939		0.32767		0.24739
 220		0.5			0.1		2	0.41033		0.41905		0.33341
 220		0.5			0.1		3	0.44208		0.45699		0.36024
 220		0.5			0.1		4	0.46117		0.48248		0.37724
 220		0.5			0.1		5	0.47861		0.50514		0.38901
 220		0.5			0.2		1	0.31977		0.32767		0.24739
 220		0.5			0.2		2	0.41041		0.41905		0.33341
 220		0.5			0.2		3	0.44216		0.45699		0.36024
 220		0.5			0.2		4	0.46109		0.48248		0.37724
 220		0.5			0.2		5	0.47823		0.50514		0.38901
 220		0.5			0.3		1	0.31925		0.32767		0.24739
 220		0.5			0.3		2	0.41048		0.41905		0.33341
 220		0.5			0.3		3	0.44275		0.45699		0.36024
 220		0.5			0.3		4	0.46124		0.48248		0.37724
 220		0.5			0.3		5	0.47816		0.50514		0.38901
 220		0.5			0.4		1	0.31910		0.32767		0.24739
 220		0.5			0.4		2	0.41041		0.41905		0.33341
 220		0.5			0.4		3	0.44328		0.45699		0.36024
 220		0.5			0.4		4	0.46124		0.48248		0.37724
 220		0.5			0.4		5	0.47831		0.50514		0.38901
 220		0.5			0.5		1	0.31880		0.32767		0.24739
 220		0.5			0.5		2	0.41085		0.41905		0.33341
 220		0.5			0.5		3	0.44357		0.45699		0.36024
 220		0.5			0.5		4	0.46102		0.48248		0.37724
 220		0.5			0.5		5	0.47861		0.50514		0.38901
 220		0.5			0.6		1	0.31843		0.32767		0.24739
 220		0.5			0.6		2	0.41093		0.41905		0.33341
 220		0.5			0.6		3	0.44216		0.45699		0.36024
 220		0.5			0.6		4	0.46184		0.48248		0.37724
 220		0.5			0.6		5	0.48032		0.50514		0.38901
 220		0.5			0.7		1	0.31798		0.32767		0.24739
 220		0.5			0.7		2	0.41011		0.41905		0.33341
 220		0.5			0.7		3	0.44164		0.45699		0.36024
 220		0.5			0.7		4	0.46325		0.48248		0.37724
 220		0.5			0.7		5	0.47920		0.50514		0.38901
 220		0.5			0.8		1	0.31589		0.32767		0.24739
 220		0.5			0.8		2	0.40884		0.41905		0.33341
 220		0.5			0.8		3	0.44179		0.45699		0.36024
 220		0.5			0.8		4	0.46266		0.48248		0.37724
 220		0.5			0.8		5	0.47704		0.50514		0.38901
 220		0.5			0.9		1	0.31269		0.32767		0.24739
 220		0.5			0.9		2	0.40645		0.41905		0.33341
 220		0.5			0.9		3	0.44052		0.45699		0.36024
 220		0.5			0.9		4	0.46035		0.48248		0.37724
 220		0.5			0.9		5	0.47428		0.50514		0.38901
 220		0.5			1.0		1	0.24739		0.32767		0.24739
 220		0.5			1.0		2	0.33341		0.41905		0.33341
 220		0.5			1.0		3	0.36024		0.45699		0.36024
 220		0.5			1.0		4	0.37724		0.48248		0.37724
 220		0.5			1.0		5	0.38901		0.50514		0.38901
 220		0.6			0.0		1	0.32767		0.32767		0.24940
 220		0.6			0.0		2	0.41905		0.41905		0.33304
 220		0.6			0.0		3	0.45699		0.45699		0.35972
 220		0.6			0.0		4	0.48248		0.48248		0.37649
 220		0.6			0.0		5	0.50514		0.50514		0.38767
 220		0.6			0.1		1	0.31813		0.32767		0.24940
 220		0.6			0.1		2	0.41011		0.41905		0.33304
 220		0.6			0.1		3	0.44119		0.45699		0.35972
 220		0.6			0.1		4	0.46042		0.48248		0.37649
 220		0.6			0.1		5	0.47727		0.50514		0.38767
 220		0.6			0.2		1	0.31843		0.32767		0.24940
 220		0.6			0.2		2	0.41011		0.41905		0.33304
 220		0.6			0.2		3	0.44119		0.45699		0.35972
 220		0.6			0.2		4	0.46035		0.48248		0.37649
 220		0.6			0.2		5	0.47689		0.50514		0.38767
 220		0.6			0.3		1	0.31828		0.32767		0.24940
 220		0.6			0.3		2	0.41026		0.41905		0.33304
 220		0.6			0.3		3	0.44171		0.45699		0.35972
 220		0.6			0.3		4	0.46027		0.48248		0.37649
 220		0.6			0.3		5	0.47689		0.50514		0.38767
 220		0.6			0.4		1	0.31843		0.32767		0.24940
 220		0.6			0.4		2	0.41011		0.41905		0.33304
 220		0.6			0.4		3	0.44186		0.45699		0.35972
 220		0.6			0.4		4	0.46035		0.48248		0.37649
 220		0.6			0.4		5	0.47689		0.50514		0.38767
 220		0.6			0.5		1	0.31828		0.32767		0.24940
 220		0.6			0.5		2	0.41041		0.41905		0.33304
 220		0.6			0.5		3	0.44223		0.45699		0.35972
 220		0.6			0.5		4	0.46035		0.48248		0.37649
 220		0.6			0.5		5	0.47712		0.50514		0.38767
 220		0.6			0.6		1	0.31790		0.32767		0.24940
 220		0.6			0.6		2	0.41041		0.41905		0.33304
 220		0.6			0.6		3	0.44074		0.45699		0.35972
 220		0.6			0.6		4	0.46094		0.48248		0.37649
 220		0.6			0.6		5	0.47898		0.50514		0.38767
 220		0.6			0.7		1	0.31753		0.32767		0.24940
 220		0.6			0.7		2	0.40929		0.41905		0.33304
 220		0.6			0.7		3	0.44037		0.45699		0.35972
 220		0.6			0.7		4	0.46221		0.48248		0.37649
 220		0.6			0.7		5	0.47801		0.50514		0.38767
 220		0.6			0.8		1	0.31574		0.32767		0.24940
 220		0.6			0.8		2	0.40817		0.41905		0.33304
 220		0.6			0.8		3	0.44059		0.45699		0.35972
 220		0.6			0.8		4	0.46117		0.48248		0.37649
 220		0.6			0.8		5	0.47592		0.50514		0.38767
 220		0.6			0.9		1	0.31306		0.32767		0.24940
 220		0.6			0.9		2	0.40608		0.41905		0.33304
 220		0.6			0.9		3	0.43962		0.45699		0.35972
 220		0.6			0.9		4	0.45938		0.48248		0.37649
 220		0.6			0.9		5	0.47354		0.50514		0.38767
 220		0.6			1.0		1	0.24940		0.32767		0.24940
 220		0.6			1.0		2	0.33304		0.41905		0.33304
 220		0.6			1.0		3	0.35972		0.45699		0.35972
 220		0.6			1.0		4	0.37649		0.48248		0.37649
 220		0.6			1.0		5	0.38767		0.50514		0.38767
 220		0.7			0.0		1	0.32767		0.32767		0.25007
 220		0.7			0.0		2	0.41905		0.41905		0.33363
 220		0.7			0.0		3	0.45699		0.45699		0.35942
 220		0.7			0.0		4	0.48248		0.48248		0.37612
 220		0.7			0.0		5	0.50514		0.50514		0.38730
 220		0.7			0.1		1	0.31820		0.32767		0.25007
 220		0.7			0.1		2	0.40966		0.41905		0.33363
 220		0.7			0.1		3	0.44112		0.45699		0.35942
 220		0.7			0.1		4	0.46020		0.48248		0.37612
 220		0.7			0.1		5	0.47682		0.50514		0.38730
 220		0.7			0.2		1	0.31850		0.32767		0.25007
 220		0.7			0.2		2	0.40966		0.41905		0.33363
 220		0.7			0.2		3	0.44112		0.45699		0.35942
 220		0.7			0.2		4	0.46012		0.48248		0.37612
 220		0.7			0.2		5	0.47645		0.50514		0.38730
 220		0.7			0.3		1	0.31843		0.32767		0.25007
 220		0.7			0.3		2	0.40981		0.41905		0.33363
 220		0.7			0.3		3	0.44164		0.45699		0.35942
 220		0.7			0.3		4	0.46005		0.48248		0.37612
 220		0.7			0.3		5	0.47652		0.50514		0.38730
 220		0.7			0.4		1	0.31843		0.32767		0.25007
 220		0.7			0.4		2	0.40966		0.41905		0.33363
 220		0.7			0.4		3	0.44179		0.45699		0.35942
 220		0.7			0.4		4	0.46020		0.48248		0.37612
 220		0.7			0.4		5	0.47652		0.50514		0.38730
 220		0.7			0.5		1	0.31828		0.32767		0.25007
 220		0.7			0.5		2	0.41011		0.41905		0.33363
 220		0.7			0.5		3	0.44216		0.45699		0.35942
 220		0.7			0.5		4	0.46020		0.48248		0.37612
 220		0.7			0.5		5	0.47667		0.50514		0.38730
 220		0.7			0.6		1	0.31790		0.32767		0.25007
 220		0.7			0.6		2	0.41018		0.41905		0.33363
 220		0.7			0.6		3	0.44059		0.45699		0.35942
 220		0.7			0.6		4	0.46079		0.48248		0.37612
 220		0.7			0.6		5	0.47846		0.50514		0.38730
 220		0.7			0.7		1	0.31761		0.32767		0.25007
 220		0.7			0.7		2	0.40899		0.41905		0.33363
 220		0.7			0.7		3	0.44015		0.45699		0.35942
 220		0.7			0.7		4	0.46221		0.48248		0.37612
 220		0.7			0.7		5	0.47749		0.50514		0.38730
 220		0.7			0.8		1	0.31582		0.32767		0.25007
 220		0.7			0.8		2	0.40802		0.41905		0.33363
 220		0.7			0.8		3	0.44044		0.45699		0.35942
 220		0.7			0.8		4	0.46109		0.48248		0.37612
 220		0.7			0.8		5	0.47570		0.50514		0.38730
 220		0.7			0.9		1	0.31313		0.32767		0.25007
 220		0.7			0.9		2	0.40616		0.41905		0.33363
 220		0.7			0.9		3	0.43970		0.45699		0.35942
 220		0.7			0.9		4	0.45930		0.48248		0.37612
 220		0.7			0.9		5	0.47324		0.50514		0.38730
 220		0.7			1.0		1	0.25007		0.32767		0.25007
 220		0.7			1.0		2	0.33363		0.41905		0.33363
 220		0.7			1.0		3	0.35942		0.45699		0.35942
 220		0.7			1.0		4	0.37612		0.48248		0.37612
 220		0.7			1.0		5	0.38730		0.50514		0.38730
 220		0.8			0.0		1	0.32767		0.32767		0.24978
 220		0.8			0.0		2	0.41905		0.41905		0.33296
 220		0.8			0.0		3	0.45699		0.45699		0.35860
 220		0.8			0.0		4	0.48248		0.48248		0.37507
 220		0.8			0.0		5	0.50514		0.50514		0.38618
 220		0.8			0.1		1	0.31805		0.32767		0.24978
 220		0.8			0.1		2	0.40929		0.41905		0.33296
 220		0.8			0.1		3	0.44059		0.45699		0.35860
 220		0.8			0.1		4	0.45938		0.48248		0.37507
 220		0.8			0.1		5	0.47600		0.50514		0.38618
 220		0.8			0.2		1	0.31835		0.32767		0.24978
 220		0.8			0.2		2	0.40929		0.41905		0.33296
 220		0.8			0.2		3	0.44059		0.45699		0.35860
 220		0.8			0.2		4	0.45930		0.48248		0.37507
 220		0.8			0.2		5	0.47563		0.50514		0.38618
 220		0.8			0.3		1	0.31828		0.32767		0.24978
 220		0.8			0.3		2	0.40936		0.41905		0.33296
 220		0.8			0.3		3	0.44119		0.45699		0.35860
 220		0.8			0.3		4	0.45930		0.48248		0.37507
 220		0.8			0.3		5	0.47570		0.50514		0.38618
 220		0.8			0.4		1	0.31820		0.32767		0.24978
 220		0.8			0.4		2	0.40921		0.41905		0.33296
 220		0.8			0.4		3	0.44126		0.45699		0.35860
 220		0.8			0.4		4	0.45953		0.48248		0.37507
 220		0.8			0.4		5	0.47578		0.50514		0.38618
 220		0.8			0.5		1	0.31805		0.32767		0.24978
 220		0.8			0.5		2	0.40966		0.41905		0.33296
 220		0.8			0.5		3	0.44164		0.45699		0.35860
 220		0.8			0.5		4	0.45953		0.48248		0.37507
 220		0.8			0.5		5	0.47600		0.50514		0.38618
 220		0.8			0.6		1	0.31783		0.32767		0.24978
 220		0.8			0.6		2	0.40973		0.41905		0.33296
 220		0.8			0.6		3	0.44007		0.45699		0.35860
 220		0.8			0.6		4	0.46012		0.48248		0.37507
 220		0.8			0.6		5	0.47771		0.50514		0.38618
 220		0.8			0.7		1	0.31746		0.32767		0.24978
 220		0.8			0.7		2	0.40854		0.41905		0.33296
 220		0.8			0.7		3	0.43970		0.45699		0.35860
 220		0.8			0.7		4	0.46154		0.48248		0.37507
 220		0.8			0.7		5	0.47674		0.50514		0.38618
 220		0.8			0.8		1	0.31582		0.32767		0.24978
 220		0.8			0.8		2	0.40757		0.41905		0.33296
 220		0.8			0.8		3	0.43992		0.45699		0.35860
 220		0.8			0.8		4	0.46042		0.48248		0.37507
 220		0.8			0.8		5	0.47488		0.50514		0.38618
 220		0.8			0.9		1	0.31328		0.32767		0.24978
 220		0.8			0.9		2	0.40571		0.41905		0.33296
 220		0.8			0.9		3	0.43903		0.45699		0.35860
 220		0.8			0.9		4	0.45848		0.48248		0.37507
 220		0.8			0.9		5	0.47242		0.50514		0.38618
 220		0.8			1.0		1	0.24978		0.32767		0.24978
 220		0.8			1.0		2	0.33296		0.41905		0.33296
 220		0.8			1.0		3	0.35860		0.45699		0.35860
 220		0.8			1.0		4	0.37507		0.48248		0.37507
 220		0.8			1.0		5	0.38618		0.50514		0.38618
 220		0.9			0.0		1	0.32767		0.32767		0.25022
 220		0.9			0.0		2	0.41905		0.41905		0.33311
 220		0.9			0.0		3	0.45699		0.45699		0.35845
 220		0.9			0.0		4	0.48248		0.48248		0.37485
 220		0.9			0.0		5	0.50514		0.50514		0.38558
 220		0.9			0.1		1	0.31798		0.32767		0.25022
 220		0.9			0.1		2	0.40936		0.41905		0.33311
 220		0.9			0.1		3	0.44059		0.45699		0.35845
 220		0.9			0.1		4	0.45923		0.48248		0.37485
 220		0.9			0.1		5	0.47563		0.50514		0.38558
 220		0.9			0.2		1	0.31828		0.32767		0.25022
 220		0.9			0.2		2	0.40936		0.41905		0.33311
 220		0.9			0.2		3	0.44059		0.45699		0.35845
 220		0.9			0.2		4	0.45915		0.48248		0.37485
 220		0.9			0.2		5	0.47525		0.50514		0.38558
 220		0.9			0.3		1	0.31843		0.32767		0.25022
 220		0.9			0.3		2	0.40944		0.41905		0.33311
 220		0.9			0.3		3	0.44119		0.45699		0.35845
 220		0.9			0.3		4	0.45915		0.48248		0.37485
 220		0.9			0.3		5	0.47533		0.50514		0.38558
 220		0.9			0.4		1	0.31857		0.32767		0.25022
 220		0.9			0.4		2	0.40929		0.41905		0.33311
 220		0.9			0.4		3	0.44126		0.45699		0.35845
 220		0.9			0.4		4	0.45938		0.48248		0.37485
 220		0.9			0.4		5	0.47540		0.50514		0.38558
 220		0.9			0.5		1	0.31835		0.32767		0.25022
 220		0.9			0.5		2	0.40966		0.41905		0.33311
 220		0.9			0.5		3	0.44156		0.45699		0.35845
 220		0.9			0.5		4	0.45930		0.48248		0.37485
 220		0.9			0.5		5	0.47555		0.50514		0.38558
 220		0.9			0.6		1	0.31790		0.32767		0.25022
 220		0.9			0.6		2	0.40973		0.41905		0.33311
 220		0.9			0.6		3	0.44000		0.45699		0.35845
 220		0.9			0.6		4	0.45990		0.48248		0.37485
 220		0.9			0.6		5	0.47734		0.50514		0.38558
 220		0.9			0.7		1	0.31768		0.32767		0.25022
 220		0.9			0.7		2	0.40854		0.41905		0.33311
 220		0.9			0.7		3	0.43962		0.45699		0.35845
 220		0.9			0.7		4	0.46131		0.48248		0.37485
 220		0.9			0.7		5	0.47637		0.50514		0.38558
 220		0.9			0.8		1	0.31597		0.32767		0.25022
 220		0.9			0.8		2	0.40757		0.41905		0.33311
 220		0.9			0.8		3	0.44000		0.45699		0.35845
 220		0.9			0.8		4	0.46027		0.48248		0.37485
 220		0.9			0.8		5	0.47466		0.50514		0.38558
 220		0.9			0.9		1	0.31366		0.32767		0.25022
 220		0.9			0.9		2	0.40578		0.41905		0.33311
 220		0.9			0.9		3	0.43910		0.45699		0.35845
 220		0.9			0.9		4	0.45848		0.48248		0.37485
 220		0.9			0.9		5	0.47220		0.50514		0.38558
 220		0.9			1.0		1	0.25022		0.32767		0.25022
 220		0.9			1.0		2	0.33311		0.41905		0.33311
 220		0.9			1.0		3	0.35845		0.45699		0.35845
 220		0.9			1.0		4	0.37485		0.48248		0.37485
 220		0.9			1.0		5	0.38558		0.50514		0.38558
 220		1.0			0.0		1	0.32767		0.32767		0.25030
 220		1.0			0.0		2	0.41905		0.41905		0.33289
 220		1.0			0.0		3	0.45699		0.45699		0.35801
 220		1.0			0.0		4	0.48248		0.48248		0.37433
 220		1.0			0.0		5	0.50514		0.50514		0.38521
 220		1.0			0.1		1	0.31790		0.32767		0.25030
 220		1.0			0.1		2	0.40921		0.41905		0.33289
 220		1.0			0.1		3	0.44022		0.45699		0.35801
 220		1.0			0.1		4	0.45886		0.48248		0.37433
 220		1.0			0.1		5	0.47525		0.50514		0.38521
 220		1.0			0.2		1	0.31820		0.32767		0.25030
 220		1.0			0.2		2	0.40921		0.41905		0.33289
 220		1.0			0.2		3	0.44022		0.45699		0.35801
 220		1.0			0.2		4	0.45878		0.48248		0.37433
 220		1.0			0.2		5	0.47488		0.50514		0.38521
 220		1.0			0.3		1	0.31835		0.32767		0.25030
 220		1.0			0.3		2	0.40929		0.41905		0.33289
 220		1.0			0.3		3	0.44082		0.45699		0.35801
 220		1.0			0.3		4	0.45878		0.48248		0.37433
 220		1.0			0.3		5	0.47496		0.50514		0.38521
 220		1.0			0.4		1	0.31850		0.32767		0.25030
 220		1.0			0.4		2	0.40914		0.41905		0.33289
 220		1.0			0.4		3	0.44089		0.45699		0.35801
 220		1.0			0.4		4	0.45900		0.48248		0.37433
 220		1.0			0.4		5	0.47503		0.50514		0.38521
 220		1.0			0.5		1	0.31828		0.32767		0.25030
 220		1.0			0.5		2	0.40951		0.41905		0.33289
 220		1.0			0.5		3	0.44119		0.45699		0.35801
 220		1.0			0.5		4	0.45893		0.48248		0.37433
 220		1.0			0.5		5	0.47518		0.50514		0.38521
 220		1.0			0.6		1	0.31783		0.32767		0.25030
 220		1.0			0.6		2	0.40959		0.41905		0.33289
 220		1.0			0.6		3	0.43962		0.45699		0.35801
 220		1.0			0.6		4	0.45953		0.48248		0.37433
 220		1.0			0.6		5	0.47697		0.50514		0.38521
 220		1.0			0.7		1	0.31761		0.32767		0.25030
 220		1.0			0.7		2	0.40839		0.41905		0.33289
 220		1.0			0.7		3	0.43925		0.45699		0.35801
 220		1.0			0.7		4	0.46094		0.48248		0.37433
 220		1.0			0.7		5	0.47600		0.50514		0.38521
 220		1.0			0.8		1	0.31589		0.32767		0.25030
 220		1.0			0.8		2	0.40742		0.41905		0.33289
 220		1.0			0.8		3	0.43962		0.45699		0.35801
 220		1.0			0.8		4	0.45990		0.48248		0.37433
 220		1.0			0.8		5	0.47428		0.50514		0.38521
 220		1.0			0.9		1	0.31366		0.32767		0.25030
 220		1.0			0.9		2	0.40564		0.41905		0.33289
 220		1.0			0.9		3	0.43873		0.45699		0.35801
 220		1.0			0.9		4	0.45811		0.48248		0.37433
 220		1.0			0.9		5	0.47190		0.50514		0.38521
 220		1.0			1.0		1	0.25030		0.32767		0.25030
 220		1.0			1.0		2	0.33289		0.41905		0.33289
 220		1.0			1.0		3	0.35801		0.45699		0.35801
 220		1.0			1.0		4	0.37433		0.48248		0.37433
 220		1.0			1.0		5	0.38521		0.50514		0.38521
 240		0.1			0.0		1	0.32767		0.32767		0.22801
 240		0.1			0.0		2	0.41905		0.41905		0.31887
 240		0.1			0.0		3	0.45699		0.45699		0.36099
 240		0.1			0.0		4	0.48248		0.48248		0.38491
 240		0.1			0.0		5	0.50514		0.50514		0.40295
 240		0.1			0.1		1	0.32156		0.32767		0.22801
 240		0.1			0.1		2	0.41287		0.41905		0.31887
 240		0.1			0.1		3	0.44402		0.45699		0.36099
 240		0.1			0.1		4	0.46601		0.48248		0.38491
 240		0.1			0.1		5	0.48472		0.50514		0.40295
 240		0.1			0.2		1	0.32171		0.32767		0.22801
 240		0.1			0.2		2	0.41294		0.41905		0.31887
 240		0.1			0.2		3	0.44402		0.45699		0.36099
 240		0.1			0.2		4	0.46586		0.48248		0.38491
 240		0.1			0.2		5	0.48412		0.50514		0.40295
 240		0.1			0.3		1	0.32148		0.32767		0.22801
 240		0.1			0.3		2	0.41272		0.41905		0.31887
 240		0.1			0.3		3	0.44454		0.45699		0.36099
 240		0.1			0.3		4	0.46616		0.48248		0.38491
 240		0.1			0.3		5	0.48412		0.50514		0.40295
 240		0.1			0.4		1	0.32051		0.32767		0.22801
 240		0.1			0.4		2	0.41272		0.41905		0.31887
 240		0.1			0.4		3	0.44350		0.45699		0.36099
 240		0.1			0.4		4	0.46609		0.48248		0.38491
 240		0.1			0.4		5	0.48390		0.50514		0.40295
 240		0.1			0.5		1	0.32007		0.32767		0.22801
 240		0.1			0.5		2	0.41234		0.41905		0.31887
 240		0.1			0.5		3	0.44402		0.45699		0.36099
 240		0.1			0.5		4	0.46601		0.48248		0.38491
 240		0.1			0.5		5	0.48368		0.50514		0.40295
 240		0.1			0.6		1	0.31925		0.32767		0.22801
 240		0.1			0.6		2	0.41085		0.41905		0.31887
 240		0.1			0.6		3	0.44320		0.45699		0.36099
 240		0.1			0.6		4	0.46556		0.48248		0.38491
 240		0.1			0.6		5	0.48606		0.50514		0.40295
 240		0.1			0.7		1	0.31701		0.32767		0.22801
 240		0.1			0.7		2	0.40817		0.41905		0.31887
 240		0.1			0.7		3	0.44335		0.45699		0.36099
 240		0.1			0.7		4	0.46549		0.48248		0.38491
 240		0.1			0.7		5	0.48629		0.50514		0.40295
 240		0.1			0.8		1	0.30821		0.32767		0.22801
 240		0.1			0.8		2	0.40556		0.41905		0.31887
 240		0.1			0.8		3	0.44156		0.45699		0.36099
 240		0.1			0.8		4	0.46631		0.48248		0.38491
 240		0.1			0.8		5	0.48442		0.50514		0.40295
 240		0.1			0.9		1	0.29137		0.32767		0.22801
 240		0.1			0.9		2	0.39684		0.41905		0.31887
 240		0.1			0.9		3	0.43828		0.45699		0.36099
 240		0.1			0.9		4	0.46303		0.48248		0.38491
 240		0.1			0.9		5	0.48159		0.50514		0.40295
 240		0.1			1.0		1	0.22801		0.32767		0.22801
 240		0.1			1.0		2	0.31887		0.41905		0.31887
 240		0.1			1.0		3	0.36099		0.45699		0.36099
 240		0.1			1.0		4	0.38491		0.48248		0.38491
 240		0.1			1.0		5	0.40295		0.50514		0.40295
 240		0.2			0.0		1	0.32767		0.32767		0.24038
 240		0.2			0.0		2	0.41905		0.41905		0.32782
 240		0.2			0.0		3	0.45699		0.45699		0.36531
 240		0.2			0.0		4	0.48248		0.48248		0.38596
 240		0.2			0.0		5	0.50514		0.50514		0.40027
 240		0.2			0.1		1	0.32096		0.32767		0.24038
 240		0.2			0.1		2	0.41190		0.41905		0.32782
 240		0.2			0.1		3	0.44365		0.45699		0.36531
 240		0.2			0.1		4	0.46549		0.48248		0.38596
 240		0.2			0.1		5	0.48271		0.50514		0.40027
 240		0.2			0.2		1	0.32111		0.32767		0.24038
 240		0.2			0.2		2	0.41190		0.41905		0.32782
 240		0.2			0.2		3	0.44350		0.45699		0.36531
 240		0.2			0.2		4	0.46534		0.48248		0.38596
 240		0.2			0.2		5	0.48226		0.50514		0.40027
 240		0.2			0.3		1	0.32074		0.32767		0.24038
 240		0.2			0.3		2	0.41197		0.41905		0.32782
 240		0.2			0.3		3	0.44402		0.45699		0.36531
 240		0.2			0.3		4	0.46556		0.48248		0.38596
 240		0.2			0.3		5	0.48226		0.50514		0.40027
 240		0.2			0.4		1	0.31992		0.32767		0.24038
 240		0.2			0.4		2	0.41197		0.41905		0.32782
 240		0.2			0.4		3	0.44357		0.45699		0.36531
 240		0.2			0.4		4	0.46556		0.48248		0.38596
 240		0.2			0.4		5	0.48211		0.50514		0.40027
 240		0.2			0.5		1	0.31932		0.32767		0.24038
 240		0.2			0.5		2	0.41093		0.41905		0.32782
 240		0.2			0.5		3	0.44357		0.45699		0.36531
 240		0.2			0.5		4	0.46534		0.48248		0.38596
 240		0.2			0.5		5	0.48226		0.50514		0.40027
 240		0.2			0.6		1	0.31865		0.32767		0.24038
 240		0.2			0.6		2	0.41011		0.41905		0.32782
 240		0.2			0.6		3	0.44313		0.45699		0.36531
 240		0.2			0.6		4	0.46534		0.48248		0.38596
 240		0.2			0.6		5	0.48368		0.50514		0.40027
 240		0.2			0.7		1	0.31656		0.32767		0.24038
 240		0.2			0.7		2	0.40854		0.41905		0.32782
 240		0.2			0.7		3	0.44313		0.45699		0.36531
 240		0.2			0.7		4	0.46541		0.48248		0.38596
 240		0.2			0.7		5	0.48323		0.50514		0.40027
 240		0.2			0.8		1	0.31097		0.32767		0.24038
 240		0.2			0.8		2	0.40631		0.41905		0.32782
 240		0.2			0.8		3	0.44208		0.45699		0.36531
 240		0.2			0.8		4	0.46549		0.48248		0.38596
 240		0.2			0.8		5	0.48122		0.50514		0.40027
 240		0.2			0.9		1	0.30471		0.32767		0.24038
 240		0.2			0.9		2	0.39945		0.41905		0.32782
 240		0.2			0.9		3	0.44022		0.45699		0.36531
 240		0.2			0.9		4	0.46318		0.48248		0.38596
 240		0.2			0.9		5	0.47846		0.50514		0.40027
 240		0.2			1.0		1	0.24038		0.32767		0.24038
 240		0.2			1.0		2	0.32782		0.41905		0.32782
 240		0.2			1.0		3	0.36531		0.45699		0.36531
 240		0.2			1.0		4	0.38596		0.48248		0.38596
 240		0.2			1.0		5	0.40027		0.50514		0.40027
 240		0.3			0.0		1	0.32767		0.32767		0.24687
 240		0.3			0.0		2	0.41905		0.41905		0.33408
 240		0.3			0.0		3	0.45699		0.45699		0.36568
 240		0.3			0.0		4	0.48248		0.48248		0.38648
 240		0.3			0.0		5	0.50514		0.50514		0.39788
 240		0.3			0.1		1	0.32081		0.32767		0.24687
 240		0.3			0.1		2	0.41137		0.41905		0.33408
 240		0.3			0.1		3	0.44335		0.45699		0.36568
 240		0.3			0.1		4	0.46377		0.48248		0.38648
 240		0.3			0.1		5	0.48129		0.50514		0.39788
 240		0.3			0.2		1	0.32096		0.32767		0.24687
 240		0.3			0.2		2	0.41137		0.41905		0.33408
 240		0.3			0.2		3	0.44335		0.45699		0.36568
 240		0.3			0.2		4	0.46363		0.48248		0.38648
 240		0.3			0.2		5	0.48077		0.50514		0.39788
 240		0.3			0.3		1	0.32059		0.32767		0.24687
 240		0.3			0.3		2	0.41152		0.41905		0.33408
 240		0.3			0.3		3	0.44365		0.45699		0.36568
 240		0.3			0.3		4	0.46363		0.48248		0.38648
 240		0.3			0.3		5	0.48084		0.50514		0.39788
 240		0.3			0.4		1	0.31977		0.32767		0.24687
 240		0.3			0.4		2	0.41145		0.41905		0.33408
 240		0.3			0.4		3	0.44372		0.45699		0.36568
 240		0.3			0.4		4	0.46400		0.48248		0.38648
 240		0.3			0.4		5	0.48047		0.50514		0.39788
 240		0.3			0.5		1	0.31895		0.32767		0.24687
 240		0.3			0.5		2	0.41093		0.41905		0.33408
 240		0.3			0.5		3	0.44410		0.45699		0.36568
 240		0.3			0.5		4	0.46355		0.48248		0.38648
 240		0.3			0.5		5	0.48069		0.50514		0.39788
 240		0.3			0.6		1	0.31835		0.32767		0.24687
 240		0.3			0.6		2	0.41100		0.41905		0.33408
 240		0.3			0.6		3	0.44328		0.45699		0.36568
 240		0.3			0.6		4	0.46333		0.48248		0.38648
 240		0.3			0.6		5	0.48211		0.50514		0.39788
 240		0.3			0.7		1	0.31708		0.32767		0.24687
 240		0.3			0.7		2	0.41041		0.41905		0.33408
 240		0.3			0.7		3	0.44275		0.45699		0.36568
 240		0.3			0.7		4	0.46415		0.48248		0.38648
 240		0.3			0.7		5	0.48144		0.50514		0.39788
 240		0.3			0.8		1	0.31507		0.32767		0.24687
 240		0.3			0.8		2	0.40869		0.41905		0.33408
 240		0.3			0.8		3	0.44194		0.45699		0.36568
 240		0.3			0.8		4	0.46504		0.48248		0.38648
 240		0.3			0.8		5	0.47950		0.50514		0.39788
 240		0.3			0.9		1	0.31052		0.32767		0.24687
 240		0.3			0.9		2	0.40429		0.41905		0.33408
 240		0.3			0.9		3	0.44044		0.45699		0.36568
 240		0.3			0.9		4	0.46266		0.48248		0.38648
 240		0.3			0.9		5	0.47645		0.50514		0.39788
 240		0.3			1.0		1	0.24687		0.32767		0.24687
 240		0.3			1.0		2	0.33408		0.41905		0.33408
 240		0.3			1.0		3	0.36568		0.45699		0.36568
 240		0.3			1.0		4	0.38648		0.48248		0.38648
 240		0.3			1.0		5	0.39788		0.50514		0.39788
 240		0.4			0.0		1	0.32767		0.32767		0.24709
 240		0.4			0.0		2	0.41905		0.41905		0.33408
 240		0.4			0.0		3	0.45699		0.45699		0.36479
 240		0.4			0.0		4	0.48248		0.48248		0.38447
 240		0.4			0.0		5	0.50514		0.50514		0.39557
 240		0.4			0.1		1	0.31939		0.32767		0.24709
 240		0.4			0.1		2	0.41055		0.41905		0.33408
 240		0.4			0.1		3	0.44283		0.45699		0.36479
 240		0.4			0.1		4	0.46236		0.48248		0.38447
 240		0.4			0.1		5	0.47973		0.50514		0.39557
 240		0.4			0.2		1	0.31954		0.32767		0.24709
 240		0.4			0.2		2	0.41063		0.41905		0.33408
 240		0.4			0.2		3	0.44283		0.45699		0.36479
 240		0.4			0.2		4	0.46221		0.48248		0.38447
 240		0.4			0.2		5	0.47928		0.50514		0.39557
 240		0.4			0.3		1	0.31925		0.32767		0.24709
 240		0.4			0.3		2	0.41070		0.41905		0.33408
 240		0.4			0.3		3	0.44305		0.45699		0.36479
 240		0.4			0.3		4	0.46221		0.48248		0.38447
 240		0.4			0.3		5	0.47943		0.50514		0.39557
 240		0.4			0.4		1	0.31820		0.32767		0.24709
 240		0.4			0.4		2	0.41070		0.41905		0.33408
 240		0.4			0.4		3	0.44320		0.45699		0.36479
 240		0.4			0.4		4	0.46243		0.48248		0.38447
 240		0.4			0.4		5	0.47920		0.50514		0.39557
 240		0.4			0.5		1	0.31746		0.32767		0.24709
 240		0.4			0.5		2	0.41078		0.41905		0.33408
 240		0.4			0.5		3	0.44365		0.45699		0.36479
 240		0.4			0.5		4	0.46236		0.48248		0.38447
 240		0.4			0.5		5	0.47943		0.50514		0.39557
 240		0.4			0.6		1	0.31671		0.32767		0.24709
 240		0.4			0.6		2	0.41085		0.41905		0.33408
 240		0.4			0.6		3	0.44305		0.45699		0.36479
 240		0.4			0.6		4	0.46221		0.48248		0.38447
 240		0.4			0.6		5	0.48122		0.50514		0.39557
 240		0.4			0.7		1	0.31597		0.32767		0.24709
 240		0.4			0.7		2	0.41011		0.41905		0.33408
 240		0.4			0.7		3	0.44283		0.45699		0.36479
 240		0.4			0.7		4	0.46273		0.48248		0.38447
 240		0.4			0.7		5	0.48047		0.50514		0.39557
 240		0.4			0.8		1	0.31388		0.32767		0.24709
 240		0.4			0.8		2	0.40839		0.41905		0.33408
 240		0.4			0.8		3	0.44201		0.45699		0.36479
 240		0.4			0.8		4	0.46392		0.48248		0.38447
 240		0.4			0.8		5	0.47816		0.50514		0.39557
 240		0.4			0.9		1	0.31075		0.32767		0.24709
 240		0.4			0.9		2	0.40474		0.41905		0.33408
 240		0.4			0.9		3	0.44104		0.45699		0.36479
 240		0.4			0.9		4	0.46161		0.48248		0.38447
 240		0.4			0.9		5	0.47533		0.50514		0.39557
 240		0.4			1.0		1	0.24709		0.32767		0.24709
 240		0.4			1.0		2	0.33408		0.41905		0.33408
 240		0.4			1.0		3	0.36479		0.45699		0.36479
 240		0.4			1.0		4	0.38447		0.48248		0.38447
 240		0.4			1.0		5	0.39557		0.50514		0.39557
 240		0.5			0.0		1	0.32767		0.32767		0.24963
 240		0.5			0.0		2	0.41905		0.41905		0.33512
 240		0.5			0.0		3	0.45699		0.45699		0.36382
 240		0.5			0.0		4	0.48248		0.48248		0.38163
 240		0.5			0.0		5	0.50514		0.50514		0.39311
 240		0.5			0.1		1	0.31932		0.32767		0.24963
 240		0.5			0.1		2	0.41003		0.41905		0.33512
 240		0.5			0.1		3	0.44201		0.45699		0.36382
 240		0.5			0.1		4	0.46087		0.48248		0.38163
 240		0.5			0.1		5	0.47801		0.50514		0.39311
 240		0.5			0.2		1	0.31947		0.32767		0.24963
 240		0.5			0.2		2	0.41011		0.41905		0.33512
 240		0.5			0.2		3	0.44208		0.45699		0.36382
 240		0.5			0.2		4	0.46079		0.48248		0.38163
 240		0.5			0.2		5	0.47771		0.50514		0.39311
 240		0.5			0.3		1	0.31910		0.32767		0.24963
 240		0.5			0.3		2	0.41018		0.41905		0.33512
 240		0.5			0.3		3	0.44223		0.45699		0.36382
 240		0.5			0.3		4	0.46087		0.48248		0.38163
 240		0.5			0.3		5	0.47779		0.50514		0.39311
 240		0.5			0.4		1	0.31895		0.32767		0.24963
 240		0.5			0.4		2	0.41018		0.41905		0.33512
 240		0.5			0.4		3	0.44268		0.45699		0.36382
 240		0.5			0.4		4	0.46117		0.48248		0.38163
 240		0.5			0.4		5	0.47764		0.50514		0.39311
 240		0.5			0.5		1	0.31850		0.32767		0.24963
 240		0.5			0.5		2	0.41033		0.41905		0.33512
 240		0.5			0.5		3	0.44313		0.45699		0.36382
 240		0.5			0.5		4	0.46109		0.48248		0.38163
 240		0.5			0.5		5	0.47764		0.50514		0.39311
 240		0.5			0.6		1	0.31813		0.32767		0.24963
 240		0.5			0.6		2	0.41033		0.41905		0.33512
 240		0.5			0.6		3	0.44238		0.45699		0.36382
 240		0.5			0.6		4	0.46102		0.48248		0.38163
 240		0.5			0.6		5	0.47973		0.50514		0.39311
 240		0.5			0.7		1	0.31790		0.32767		0.24963
 240		0.5			0.7		2	0.40973		0.41905		0.33512
 240		0.5			0.7		3	0.44194		0.45699		0.36382
 240		0.5			0.7		4	0.46146		0.48248		0.38163
 240		0.5			0.7		5	0.47905		0.50514		0.39311
 240		0.5			0.8		1	0.31589		0.32767		0.24963
 240		0.5			0.8		2	0.40862		0.41905		0.33512
 240		0.5			0.8		3	0.44119		0.45699		0.36382
 240		0.5			0.8		4	0.46273		0.48248		0.38163
 240		0.5			0.8		5	0.47704		0.50514		0.39311
 240		0.5			0.9		1	0.31298		0.32767		0.24963
 240		0.5			0.9		2	0.40660		0.41905		0.33512
 240		0.5			0.9		3	0.44059		0.45699		0.36382
 240		0.5			0.9		4	0.46042		0.48248		0.38163
 240		0.5			0.9		5	0.47399		0.50514		0.39311
 240		0.5			1.0		1	0.24963		0.32767		0.24963
 240		0.5			1.0		2	0.33512		0.41905		0.33512
 240		0.5			1.0		3	0.36382		0.45699		0.36382
 240		0.5			1.0		4	0.38163		0.48248		0.38163
 240		0.5			1.0		5	0.39311		0.50514		0.39311
 240		0.6			0.0		1	0.32767		0.32767		0.25231
 240		0.6			0.0		2	0.41905		0.41905		0.33468
 240		0.6			0.0		3	0.45699		0.45699		0.36330
 240		0.6			0.0		4	0.48248		0.48248		0.38066
 240		0.6			0.0		5	0.50514		0.50514		0.39177
 240		0.6			0.1		1	0.31805		0.32767		0.25231
 240		0.6			0.1		2	0.40981		0.41905		0.33468
 240		0.6			0.1		3	0.44104		0.45699		0.36330
 240		0.6			0.1		4	0.46012		0.48248		0.38066
 240		0.6			0.1		5	0.47660		0.50514		0.39177
 240		0.6			0.2		1	0.31872		0.32767		0.25231
 240		0.6			0.2		2	0.40981		0.41905		0.33468
 240		0.6			0.2		3	0.44097		0.45699		0.36330
 240		0.6			0.2		4	0.46005		0.48248		0.38066
 240		0.6			0.2		5	0.47622		0.50514		0.39177
 240		0.6			0.3		1	0.31872		0.32767		0.25231
 240		0.6			0.3		2	0.40988		0.41905		0.33468
 240		0.6			0.3		3	0.44119		0.45699		0.36330
 240		0.6			0.3		4	0.45997		0.48248		0.38066
 240		0.6			0.3		5	0.47637		0.50514		0.39177
 240		0.6			0.4		1	0.31880		0.32767		0.25231
 240		0.6			0.4		2	0.40988		0.41905		0.33468
 240		0.6			0.4		3	0.44141		0.45699		0.36330
 240		0.6			0.4		4	0.46020		0.48248		0.38066
 240		0.6			0.4		5	0.47645		0.50514		0.39177
 240		0.6			0.5		1	0.31843		0.32767		0.25231
 240		0.6			0.5		2	0.40981		0.41905		0.33468
 240		0.6			0.5		3	0.44171		0.45699		0.36330
 240		0.6			0.5		4	0.46042		0.48248		0.38066
 240		0.6			0.5		5	0.47637		0.50514		0.39177
 240		0.6			0.6		1	0.31820		0.32767		0.25231
 240		0.6			0.6		2	0.40973		0.41905		0.33468
 240		0.6			0.6		3	0.44097		0.45699		0.36330
 240		0.6			0.6		4	0.46020		0.48248		0.38066
 240		0.6			0.6		5	0.47838		0.50514		0.39177
 240		0.6			0.7		1	0.31798		0.32767		0.25231
 240		0.6			0.7		2	0.40891		0.41905		0.33468
 240		0.6			0.7		3	0.44082		0.45699		0.36330
 240		0.6			0.7		4	0.46049		0.48248		0.38066
 240		0.6			0.7		5	0.47764		0.50514		0.39177
 240		0.6			0.8		1	0.31612		0.32767		0.25231
 240		0.6			0.8		2	0.40787		0.41905		0.33468
 240		0.6			0.8		3	0.44022		0.45699		0.36330
 240		0.6			0.8		4	0.46131		0.48248		0.38066
 240		0.6			0.8		5	0.47585		0.50514		0.39177
 240		0.6			0.9		1	0.31366		0.32767		0.25231
 240		0.6			0.9		2	0.40623		0.41905		0.33468
 240		0.6			0.9		3	0.43940		0.45699		0.36330
 240		0.6			0.9		4	0.45975		0.48248		0.38066
 240		0.6			0.9		5	0.47332		0.50514		0.39177
 240		0.6			1.0		1	0.25231		0.32767		0.25231
 240		0.6			1.0		2	0.33468		0.41905		0.33468
 240		0.6			1.0		3	0.36330		0.45699		0.36330
 240		0.6			1.0		4	0.38066		0.48248		0.38066
 240		0.6			1.0		5	0.39177		0.50514		0.39177
 240		0.7			0.0		1	0.32767		0.32767		0.25291
 240		0.7			0.0		2	0.41905		0.41905		0.33535
 240		0.7			0.0		3	0.45699		0.45699		0.36300
 240		0.7			0.0		4	0.48248		0.48248		0.38029
 240		0.7			0.0		5	0.50514		0.50514		0.39140
 240		0.7			0.1		1	0.31813		0.32767		0.25291
 240		0.7			0.1		2	0.40936		0.41905		0.33535
 240		0.7			0.1		3	0.44097		0.45699		0.36300
 240		0.7			0.1		4	0.45990		0.48248		0.38029
 240		0.7			0.1		5	0.47615		0.50514		0.39140
 240		0.7			0.2		1	0.31880		0.32767		0.25291
 240		0.7			0.2		2	0.40936		0.41905		0.33535
 240		0.7			0.2		3	0.44089		0.45699		0.36300
 240		0.7			0.2		4	0.45982		0.48248		0.38029
 240		0.7			0.2		5	0.47578		0.50514		0.39140
 240		0.7			0.3		1	0.31887		0.32767		0.25291
 240		0.7			0.3		2	0.40944		0.41905		0.33535
 240		0.7			0.3		3	0.44112		0.45699		0.36300
 240		0.7			0.3		4	0.45982		0.48248		0.38029
 240		0.7			0.3		5	0.47600		0.50514		0.39140
 240		0.7			0.4		1	0.31887		0.32767		0.25291
 240		0.7			0.4		2	0.40944		0.41905		0.33535
 240		0.7			0.4		3	0.44134		0.45699		0.36300
 240		0.7			0.4		4	0.46005		0.48248		0.38029
 240		0.7			0.4		5	0.47607		0.50514		0.39140
 240		0.7			0.5		1	0.31843		0.32767		0.25291
 240		0.7			0.5		2	0.40951		0.41905		0.33535
 240		0.7			0.5		3	0.44164		0.45699		0.36300
 240		0.7			0.5		4	0.46027		0.48248		0.38029
 240		0.7			0.5		5	0.47592		0.50514		0.39140
 240		0.7			0.6		1	0.31820		0.32767		0.25291
 240		0.7			0.6		2	0.40951		0.41905		0.33535
 240		0.7			0.6		3	0.44082		0.45699		0.36300
 240		0.7			0.6		4	0.46005		0.48248		0.38029
 240		0.7			0.6		5	0.47786		0.50514		0.39140
 240		0.7			0.7		1	0.31805		0.32767		0.25291
 240		0.7			0.7		2	0.40862		0.41905		0.33535
 240		0.7			0.7		3	0.44059		0.45699		0.36300
 240		0.7			0.7		4	0.46042		0.48248		0.38029
 240		0.7			0.7		5	0.47712		0.50514		0.39140
 240		0.7			0.8		1	0.31619		0.32767		0.25291
 240		0.7			0.8		2	0.40772		0.41905		0.33535
 240		0.7			0.8		3	0.44007		0.45699		0.36300
 240		0.7			0.8		4	0.46124		0.48248		0.38029
 240		0.7			0.8		5	0.47555		0.50514		0.39140
 240		0.7			0.9		1	0.31373		0.32767		0.25291
 240		0.7			0.9		2	0.40631		0.41905		0.33535
 240		0.7			0.9		3	0.43948		0.45699		0.36300
 240		0.7			0.9		4	0.45960		0.48248		0.38029
 240		0.7			0.9		5	0.47309		0.50514		0.39140
 240		0.7			1.0		1	0.25291		0.32767		0.25291
 240		0.7			1.0		2	0.33535		0.41905		0.33535
 240		0.7			1.0		3	0.36300		0.45699		0.36300
 240		0.7			1.0		4	0.38029		0.48248		0.38029
 240		0.7			1.0		5	0.39140		0.50514		0.39140
 240		0.8			0.0		1	0.32767		0.32767		0.25246
 240		0.8			0.0		2	0.41905		0.41905		0.33468
 240		0.8			0.0		3	0.45699		0.45699		0.36218
 240		0.8			0.0		4	0.48248		0.48248		0.37925
 240		0.8			0.0		5	0.50514		0.50514		0.39021
 240		0.8			0.1		1	0.31798		0.32767		0.25246
 240		0.8			0.1		2	0.40899		0.41905		0.33468
 240		0.8			0.1		3	0.44044		0.45699		0.36218
 240		0.8			0.1		4	0.45908		0.48248		0.37925
 240		0.8			0.1		5	0.47525		0.50514		0.39021
 240		0.8			0.2		1	0.31865		0.32767		0.25246
 240		0.8			0.2		2	0.40899		0.41905		0.33468
 240		0.8			0.2		3	0.44037		0.45699		0.36218
 240		0.8			0.2		4	0.45900		0.48248		0.37925
 240		0.8			0.2		5	0.47488		0.50514		0.39021
 240		0.8			0.3		1	0.31865		0.32767		0.25246
 240		0.8			0.3		2	0.40899		0.41905		0.33468
 240		0.8			0.3		3	0.44067		0.45699		0.36218
 240		0.8			0.3		4	0.45900		0.48248		0.37925
 240		0.8			0.3		5	0.47510		0.50514		0.39021
 240		0.8			0.4		1	0.31865		0.32767		0.25246
 240		0.8			0.4		2	0.40899		0.41905		0.33468
 240		0.8			0.4		3	0.44082		0.45699		0.36218
 240		0.8			0.4		4	0.45938		0.48248		0.37925
 240		0.8			0.4		5	0.47525		0.50514		0.39021
 240		0.8			0.5		1	0.31828		0.32767		0.25246
 240		0.8			0.5		2	0.40906		0.41905		0.33468
 240		0.8			0.5		3	0.44112		0.45699		0.36218
 240		0.8			0.5		4	0.45960		0.48248		0.37925
 240		0.8			0.5		5	0.47518		0.50514		0.39021
 240		0.8			0.6		1	0.31820		0.32767		0.25246
 240		0.8			0.6		2	0.40906		0.41905		0.33468
 240		0.8			0.6		3	0.44030		0.45699		0.36218
 240		0.8			0.6		4	0.45938		0.48248		0.37925
 240		0.8			0.6		5	0.47704		0.50514		0.39021
 240		0.8			0.7		1	0.31790		0.32767		0.25246
 240		0.8			0.7		2	0.40817		0.41905		0.33468
 240		0.8			0.7		3	0.44015		0.45699		0.36218
 240		0.8			0.7		4	0.45975		0.48248		0.37925
 240		0.8			0.7		5	0.47630		0.50514		0.39021
 240		0.8			0.8		1	0.31619		0.32767		0.25246
 240		0.8			0.8		2	0.40727		0.41905		0.33468
 240		0.8			0.8		3	0.43955		0.45699		0.36218
 240		0.8			0.8		4	0.46057		0.48248		0.37925
 240		0.8			0.8		5	0.47466		0.50514		0.39021
 240		0.8			0.9		1	0.31388		0.32767		0.25246
 240		0.8			0.9		2	0.40586		0.41905		0.33468
 240		0.8			0.9		3	0.43880		0.45699		0.36218
 240		0.8			0.9		4	0.45886		0.48248		0.37925
 240		0.8			0.9		5	0.47220		0.50514		0.39021
 240		0.8			1.0		1	0.25246		0.32767		0.25246
 240		0.8			1.0		2	0.33468		0.41905		0.33468
 240		0.8			1.0		3	0.36218		0.45699		0.36218
 240		0.8			1.0		4	0.37925		0.48248		0.37925
 240		0.8			1.0		5	0.39021		0.50514		0.39021
 240		0.9			0.0		1	0.32767		0.32767		0.25298
 240		0.9			0.0		2	0.41905		0.41905		0.33475
 240		0.9			0.0		3	0.45699		0.45699		0.36203
 240		0.9			0.0		4	0.48248		0.48248		0.37910
 240		0.9			0.0		5	0.50514		0.50514		0.38968
 240		0.9			0.1		1	0.31790		0.32767		0.25298
 240		0.9			0.1		2	0.40906		0.41905		0.33475
 240		0.9			0.1		3	0.44044		0.45699		0.36203
 240		0.9			0.1		4	0.45893		0.48248		0.37910
 240		0.9			0.1		5	0.47488		0.50514		0.38968
 240		0.9			0.2		1	0.31857		0.32767		0.25298
 240		0.9			0.2		2	0.40906		0.41905		0.33475
 240		0.9			0.2		3	0.44037		0.45699		0.36203
 240		0.9			0.2		4	0.45886		0.48248		0.37910
 240		0.9			0.2		5	0.47451		0.50514		0.38968
 240		0.9			0.3		1	0.31880		0.32767		0.25298
 240		0.9			0.3		2	0.40906		0.41905		0.33475
 240		0.9			0.3		3	0.44067		0.45699		0.36203
 240		0.9			0.3		4	0.45886		0.48248		0.37910
 240		0.9			0.3		5	0.47473		0.50514		0.38968
 240		0.9			0.4		1	0.31895		0.32767		0.25298
 240		0.9			0.4		2	0.40906		0.41905		0.33475
 240		0.9			0.4		3	0.44082		0.45699		0.36203
 240		0.9			0.4		4	0.45923		0.48248		0.37910
 240		0.9			0.4		5	0.47488		0.50514		0.38968
 240		0.9			0.5		1	0.31857		0.32767		0.25298
 240		0.9			0.5		2	0.40906		0.41905		0.33475
 240		0.9			0.5		3	0.44104		0.45699		0.36203
 240		0.9			0.5		4	0.45938		0.48248		0.37910
 240		0.9			0.5		5	0.47473		0.50514		0.38968
 240		0.9			0.6		1	0.31820		0.32767		0.25298
 240		0.9			0.6		2	0.40906		0.41905		0.33475
 240		0.9			0.6		3	0.44022		0.45699		0.36203
 240		0.9			0.6		4	0.45915		0.48248		0.37910
 240		0.9			0.6		5	0.47667		0.50514		0.38968
 240		0.9			0.7		1	0.31805		0.32767		0.25298
 240		0.9			0.7		2	0.40817		0.41905		0.33475
 240		0.9			0.7		3	0.44007		0.45699		0.36203
 240		0.9			0.7		4	0.45953		0.48248		0.37910
 240		0.9			0.7		5	0.47592		0.50514		0.38968
 240		0.9			0.8		1	0.31634		0.32767		0.25298
 240		0.9			0.8		2	0.40727		0.41905		0.33475
 240		0.9			0.8		3	0.43962		0.45699		0.36203
 240		0.9			0.8		4	0.46042		0.48248		0.37910
 240		0.9			0.8		5	0.47443		0.50514		0.38968
 240		0.9			0.9		1	0.31418		0.32767		0.25298
 240		0.9			0.9		2	0.40593		0.41905		0.33475
 240		0.9			0.9		3	0.43888		0.45699		0.36203
 240		0.9			0.9		4	0.45886		0.48248		0.37910
 240		0.9			0.9		5	0.47197		0.50514		0.38968
 240		0.9			1.0		1	0.25298		0.32767		0.25298
 240		0.9			1.0		2	0.33475		0.41905		0.33475
 240		0.9			1.0		3	0.36203		0.45699		0.36203
 240		0.9			1.0		4	0.37910		0.48248		0.37910
 240		0.9			1.0		5	0.38968		0.50514		0.38968
 240		1.0			0.0		1	0.32767		0.32767		0.25306
 240		1.0			0.0		2	0.41905		0.41905		0.33453
 240		1.0			0.0		3	0.45699		0.45699		0.36158
 240		1.0			0.0		4	0.48248		0.48248		0.37858
 240		1.0			0.0		5	0.50514		0.50514		0.38931
 240		1.0			0.1		1	0.31783		0.32767		0.25306
 240		1.0			0.1		2	0.40891		0.41905		0.33453
 240		1.0			0.1		3	0.44007		0.45699		0.36158
 240		1.0			0.1		4	0.45856		0.48248		0.37858
 240		1.0			0.1		5	0.47451		0.50514		0.38931
 240		1.0			0.2		1	0.31850		0.32767		0.25306
 240		1.0			0.2		2	0.40891		0.41905		0.33453
 240		1.0			0.2		3	0.44000		0.45699		0.36158
 240		1.0			0.2		4	0.45848		0.48248		0.37858
 240		1.0			0.2		5	0.47414		0.50514		0.38931
 240		1.0			0.3		1	0.31872		0.32767		0.25306
 240		1.0			0.3		2	0.40891		0.41905		0.33453
 240		1.0			0.3		3	0.44030		0.45699		0.36158
 240		1.0			0.3		4	0.45848		0.48248		0.37858
 240		1.0			0.3		5	0.47436		0.50514		0.38931
 240		1.0			0.4		1	0.31887		0.32767		0.25306
 240		1.0			0.4		2	0.40891		0.41905		0.33453
 240		1.0			0.4		3	0.44044		0.45699		0.36158
 240		1.0			0.4		4	0.45886		0.48248		0.37858
 240		1.0			0.4		5	0.47451		0.50514		0.38931
 240		1.0			0.5		1	0.31850		0.32767		0.25306
 240		1.0			0.5		2	0.40891		0.41905		0.33453
 240		1.0			0.5		3	0.44067		0.45699		0.36158
 240		1.0			0.5		4	0.45900		0.48248		0.37858
 240		1.0			0.5		5	0.47436		0.50514		0.38931
 240		1.0			0.6		1	0.31813		0.32767		0.25306
 240		1.0			0.6		2	0.40891		0.41905		0.33453
 240		1.0			0.6		3	0.43985		0.45699		0.36158
 240		1.0			0.6		4	0.45878		0.48248		0.37858
 240		1.0			0.6		5	0.47630		0.50514		0.38931
 240		1.0			0.7		1	0.31798		0.32767		0.25306
 240		1.0			0.7		2	0.40802		0.41905		0.33453
 240		1.0			0.7		3	0.43970		0.45699		0.36158
 240		1.0			0.7		4	0.45915		0.48248		0.37858
 240		1.0			0.7		5	0.47555		0.50514		0.38931
 240		1.0			0.8		1	0.31626		0.32767		0.25306
 240		1.0			0.8		2	0.40713		0.41905		0.33453
 240		1.0			0.8		3	0.43925		0.45699		0.36158
 240		1.0			0.8		4	0.46005		0.48248		0.37858
 240		1.0			0.8		5	0.47406		0.50514		0.38931
 240		1.0			0.9		1	0.31418		0.32767		0.25306
 240		1.0			0.9		2	0.40578		0.41905		0.33453
 240		1.0			0.9		3	0.43851		0.45699		0.36158
 240		1.0			0.9		4	0.45848		0.48248		0.37858
 240		1.0			0.9		5	0.47168		0.50514		0.38931
 240		1.0			1.0		1	0.25306		0.32767		0.25306
 240		1.0			1.0		2	0.33453		0.41905		0.33453
 240		1.0			1.0		3	0.36158		0.45699		0.36158
 240		1.0			1.0		4	0.37858		0.48248		0.37858
 240		1.0			1.0		5	0.38931		0.50514		0.38931
 260		0.1			0.0		1	0.32767		0.32767		0.22891
 260		0.1			0.0		2	0.41905		0.41905		0.31917
 260		0.1			0.0		3	0.45699		0.45699		0.36248
 260		0.1			0.0		4	0.48248		0.48248		0.38678
 260		0.1			0.0		5	0.50514		0.50514		0.40392
 260		0.1			0.1		1	0.32141		0.32767		0.22891
 260		0.1			0.1		2	0.41287		0.41905		0.31917
 260		0.1			0.1		3	0.44410		0.45699		0.36248
 260		0.1			0.1		4	0.46616		0.48248		0.38678
 260		0.1			0.1		5	0.48442		0.50514		0.40392
 260		0.1			0.2		1	0.32156		0.32767		0.22891
 260		0.1			0.2		2	0.41294		0.41905		0.31917
 260		0.1			0.2		3	0.44402		0.45699		0.36248
 260		0.1			0.2		4	0.46586		0.48248		0.38678
 260		0.1			0.2		5	0.48435		0.50514		0.40392
 260		0.1			0.3		1	0.32133		0.32767		0.22891
 260		0.1			0.3		2	0.41272		0.41905		0.31917
 260		0.1			0.3		3	0.44432		0.45699		0.36248
 260		0.1			0.3		4	0.46601		0.48248		0.38678
 260		0.1			0.3		5	0.48383		0.50514		0.40392
 260		0.1			0.4		1	0.32014		0.32767		0.22891
 260		0.1			0.4		2	0.41272		0.41905		0.31917
 260		0.1			0.4		3	0.44357		0.45699		0.36248
 260		0.1			0.4		4	0.46616		0.48248		0.38678
 260		0.1			0.4		5	0.48338		0.50514		0.40392
 260		0.1			0.5		1	0.31962		0.32767		0.22891
 260		0.1			0.5		2	0.41227		0.41905		0.31917
 260		0.1			0.5		3	0.44402		0.45699		0.36248
 260		0.1			0.5		4	0.46586		0.48248		0.38678
 260		0.1			0.5		5	0.48315		0.50514		0.40392
 260		0.1			0.6		1	0.31880		0.32767		0.22891
 260		0.1			0.6		2	0.41108		0.41905		0.31917
 260		0.1			0.6		3	0.44343		0.45699		0.36248
 260		0.1			0.6		4	0.46571		0.48248		0.38678
 260		0.1			0.6		5	0.48547		0.50514		0.40392
 260		0.1			0.7		1	0.31701		0.32767		0.22891
 260		0.1			0.7		2	0.40802		0.41905		0.31917
 260		0.1			0.7		3	0.44320		0.45699		0.36248
 260		0.1			0.7		4	0.46534		0.48248		0.38678
 260		0.1			0.7		5	0.48539		0.50514		0.40392
 260		0.1			0.8		1	0.30821		0.32767		0.22891
 260		0.1			0.8		2	0.40549		0.41905		0.31917
 260		0.1			0.8		3	0.44164		0.45699		0.36248
 260		0.1			0.8		4	0.46653		0.48248		0.38678
 260		0.1			0.8		5	0.48457		0.50514		0.40392
 260		0.1			0.9		1	0.29100		0.32767		0.22891
 260		0.1			0.9		2	0.39669		0.41905		0.31917
 260		0.1			0.9		3	0.43858		0.45699		0.36248
 260		0.1			0.9		4	0.46295		0.48248		0.38678
 260		0.1			0.9		5	0.48107		0.50514		0.40392
 260		0.1			1.0		1	0.22891		0.32767		0.22891
 260		0.1			1.0		2	0.31917		0.41905		0.31917
 260		0.1			1.0		3	0.36248		0.45699		0.36248
 260		0.1			1.0		4	0.38678		0.48248		0.38678
 260		0.1			1.0		5	0.40392		0.50514		0.40392
 260		0.2			0.0		1	0.32767		0.32767		0.24173
 260		0.2			0.0		2	0.41905		0.41905		0.32983
 260		0.2			0.0		3	0.45699		0.45699		0.36792
 260		0.2			0.0		4	0.48248		0.48248		0.38953
 260		0.2			0.0		5	0.50514		0.50514		0.40325
 260		0.2			0.1		1	0.32059		0.32767		0.24173
 260		0.2			0.1		2	0.41190		0.41905		0.32983
 260		0.2			0.1		3	0.44395		0.45699		0.36792
 260		0.2			0.1		4	0.46549		0.48248		0.38953
 260		0.2			0.1		5	0.48219		0.50514		0.40325
 260		0.2			0.2		1	0.32074		0.32767		0.24173
 260		0.2			0.2		2	0.41190		0.41905		0.32983
 260		0.2			0.2		3	0.44365		0.45699		0.36792
 260		0.2			0.2		4	0.46534		0.48248		0.38953
 260		0.2			0.2		5	0.48211		0.50514		0.40325
 260		0.2			0.3		1	0.32051		0.32767		0.24173
 260		0.2			0.3		2	0.41182		0.41905		0.32983
 260		0.2			0.3		3	0.44417		0.45699		0.36792
 260		0.2			0.3		4	0.46549		0.48248		0.38953
 260		0.2			0.3		5	0.48181		0.50514		0.40325
 260		0.2			0.4		1	0.31939		0.32767		0.24173
 260		0.2			0.4		2	0.41190		0.41905		0.32983
 260		0.2			0.4		3	0.44387		0.45699		0.36792
 260		0.2			0.4		4	0.46549		0.48248		0.38953
 260		0.2			0.4		5	0.48166		0.50514		0.40325
 260		0.2			0.5		1	0.31880		0.32767		0.24173
 260		0.2			0.5		2	0.41123		0.41905		0.32983
 260		0.2			0.5		3	0.44395		0.45699		0.36792
 260		0.2			0.5		4	0.46534		0.48248		0.38953
 260		0.2			0.5		5	0.48166		0.50514		0.40325
 260		0.2			0.6		1	0.31813		0.32767		0.24173
 260		0.2			0.6		2	0.40996		0.41905		0.32983
 260		0.2			0.6		3	0.44395		0.45699		0.36792
 260		0.2			0.6		4	0.46534		0.48248		0.38953
 260		0.2			0.6		5	0.48338		0.50514		0.40325
 260		0.2			0.7		1	0.31626		0.32767		0.24173
 260		0.2			0.7		2	0.40817		0.41905		0.32983
 260		0.2			0.7		3	0.44320		0.45699		0.36792
 260		0.2			0.7		4	0.46527		0.48248		0.38953
 260		0.2			0.7		5	0.48248		0.50514		0.40325
 260		0.2			0.8		1	0.31082		0.32767		0.24173
 260		0.2			0.8		2	0.40586		0.41905		0.32983
 260		0.2			0.8		3	0.44246		0.45699		0.36792
 260		0.2			0.8		4	0.46556		0.48248		0.38953
 260		0.2			0.8		5	0.48114		0.50514		0.40325
 260		0.2			0.9		1	0.30449		0.32767		0.24173
 260		0.2			0.9		2	0.39975		0.41905		0.32983
 260		0.2			0.9		3	0.44082		0.45699		0.36792
 260		0.2			0.9		4	0.46295		0.48248		0.38953
 260		0.2			0.9		5	0.47794		0.50514		0.40325
 260		0.2			1.0		1	0.24173		0.32767		0.24173
 260		0.2			1.0		2	0.32983		0.41905		0.32983
 260		0.2			1.0		3	0.36792		0.45699		0.36792
 260		0.2			1.0		4	0.38953		0.48248		0.38953
 260		0.2			1.0		5	0.40325		0.50514		0.40325
 260		0.3			0.0		1	0.32767		0.32767		0.24799
 260		0.3			0.0		2	0.41905		0.41905		0.33691
 260		0.3			0.0		3	0.45699		0.45699		0.36956
 260		0.3			0.0		4	0.48248		0.48248		0.38983
 260		0.3			0.0		5	0.50514		0.50514		0.40139
 260		0.3			0.1		1	0.32059		0.32767		0.24799
 260		0.3			0.1		2	0.41123		0.41905		0.33691
 260		0.3			0.1		3	0.44343		0.45699		0.36956
 260		0.3			0.1		4	0.46392		0.48248		0.38983
 260		0.3			0.1		5	0.48055		0.50514		0.40139
 260		0.3			0.2		1	0.32081		0.32767		0.24799
 260		0.3			0.2		2	0.41123		0.41905		0.33691
 260		0.3			0.2		3	0.44328		0.45699		0.36956
 260		0.3			0.2		4	0.46377		0.48248		0.38983
 260		0.3			0.2		5	0.48017		0.50514		0.40139
 260		0.3			0.3		1	0.32051		0.32767		0.24799
 260		0.3			0.3		2	0.41123		0.41905		0.33691
 260		0.3			0.3		3	0.44365		0.45699		0.36956
 260		0.3			0.3		4	0.46370		0.48248		0.38983
 260		0.3			0.3		5	0.48002		0.50514		0.40139
 260		0.3			0.4		1	0.31932		0.32767		0.24799
 260		0.3			0.4		2	0.41130		0.41905		0.33691
 260		0.3			0.4		3	0.44395		0.45699		0.36956
 260		0.3			0.4		4	0.46407		0.48248		0.38983
 260		0.3			0.4		5	0.47965		0.50514		0.40139
 260		0.3			0.5		1	0.31865		0.32767		0.24799
 260		0.3			0.5		2	0.41100		0.41905		0.33691
 260		0.3			0.5		3	0.44432		0.45699		0.36956
 260		0.3			0.5		4	0.46370		0.48248		0.38983
 260		0.3			0.5		5	0.47995		0.50514		0.40139
 260		0.3			0.6		1	0.31805		0.32767		0.24799
 260		0.3			0.6		2	0.41078		0.41905		0.33691
 260		0.3			0.6		3	0.44335		0.45699		0.36956
 260		0.3			0.6		4	0.46355		0.48248		0.38983
 260		0.3			0.6		5	0.48151		0.50514		0.40139
 260		0.3			0.7		1	0.31686		0.32767		0.24799
 260		0.3			0.7		2	0.41011		0.41905		0.33691
 260		0.3			0.7		3	0.44253		0.45699		0.36956
 260		0.3			0.7		4	0.46415		0.48248		0.38983
 260		0.3			0.7		5	0.48010		0.50514		0.40139
 260		0.3			0.8		1	0.31507		0.32767		0.24799
 260		0.3			0.8		2	0.40854		0.41905		0.33691
 260		0.3			0.8		3	0.44194		0.45699		0.36956
 260		0.3			0.8		4	0.46519		0.48248		0.38983
 260		0.3			0.8		5	0.47891		0.50514		0.40139
 260		0.3			0.9		1	0.31060		0.32767		0.24799
 260		0.3			0.9		2	0.40444		0.41905		0.33691
 260		0.3			0.9		3	0.44097		0.45699		0.36956
 260		0.3			0.9		4	0.46303		0.48248		0.38983
 260		0.3			0.9		5	0.47592		0.50514		0.40139
 260		0.3			1.0		1	0.24799		0.32767		0.24799
 260		0.3			1.0		2	0.33691		0.41905		0.33691
 260		0.3			1.0		3	0.36956		0.45699		0.36956
 260		0.3			1.0		4	0.38983		0.48248		0.38983
 260		0.3			1.0		5	0.40139		0.50514		0.40139
 260		0.4			0.0		1	0.32767		0.32767		0.24806
 260		0.4			0.0		2	0.41905		0.41905		0.33706
 260		0.4			0.0		3	0.45699		0.45699		0.36837
 260		0.4			0.0		4	0.48248		0.48248		0.38745
 260		0.4			0.0		5	0.50514		0.50514		0.39930
 260		0.4			0.1		1	0.31925		0.32767		0.24806
 260		0.4			0.1		2	0.41033		0.41905		0.33706
 260		0.4			0.1		3	0.44275		0.45699		0.36837
 260		0.4			0.1		4	0.46243		0.48248		0.38745
 260		0.4			0.1		5	0.47891		0.50514		0.39930
 260		0.4			0.2		1	0.31947		0.32767		0.24806
 260		0.4			0.2		2	0.41041		0.41905		0.33706
 260		0.4			0.2		3	0.44261		0.45699		0.36837
 260		0.4			0.2		4	0.46228		0.48248		0.38745
 260		0.4			0.2		5	0.47883		0.50514		0.39930
 260		0.4			0.3		1	0.31917		0.32767		0.24806
 260		0.4			0.3		2	0.41033		0.41905		0.33706
 260		0.4			0.3		3	0.44283		0.45699		0.36837
 260		0.4			0.3		4	0.46221		0.48248		0.38745
 260		0.4			0.3		5	0.47868		0.50514		0.39930
 260		0.4			0.4		1	0.31790		0.32767		0.24806
 260		0.4			0.4		2	0.41048		0.41905		0.33706
 260		0.4			0.4		3	0.44328		0.45699		0.36837
 260		0.4			0.4		4	0.46243		0.48248		0.38745
 260		0.4			0.4		5	0.47838		0.50514		0.39930
 260		0.4			0.5		1	0.31723		0.32767		0.24806
 260		0.4			0.5		2	0.41070		0.41905		0.33706
 260		0.4			0.5		3	0.44372		0.45699		0.36837
 260		0.4			0.5		4	0.46251		0.48248		0.38745
 260		0.4			0.5		5	0.47883		0.50514		0.39930
 260		0.4			0.6		1	0.31656		0.32767		0.24806
 260		0.4			0.6		2	0.41048		0.41905		0.33706
 260		0.4			0.6		3	0.44298		0.45699		0.36837
 260		0.4			0.6		4	0.46236		0.48248		0.38745
 260		0.4			0.6		5	0.48069		0.50514		0.39930
 260		0.4			0.7		1	0.31589		0.32767		0.24806
 260		0.4			0.7		2	0.40981		0.41905		0.33706
 260		0.4			0.7		3	0.44246		0.45699		0.36837
 260		0.4			0.7		4	0.46266		0.48248		0.38745
 260		0.4			0.7		5	0.47898		0.50514		0.39930
 260		0.4			0.8		1	0.31395		0.32767		0.24806
 260		0.4			0.8		2	0.40809		0.41905		0.33706
 260		0.4			0.8		3	0.44194		0.45699		0.36837
 260		0.4			0.8		4	0.46407		0.48248		0.38745
 260		0.4			0.8		5	0.47764		0.50514		0.39930
 260		0.4			0.9		1	0.31097		0.32767		0.24806
 260		0.4			0.9		2	0.40496		0.41905		0.33706
 260		0.4			0.9		3	0.44149		0.45699		0.36837
 260		0.4			0.9		4	0.46184		0.48248		0.38745
 260		0.4			0.9		5	0.47406		0.50514		0.39930
 260		0.4			1.0		1	0.24806		0.32767		0.24806
 260		0.4			1.0		2	0.33706		0.41905		0.33706
 260		0.4			1.0		3	0.36837		0.45699		0.36837
 260		0.4			1.0		4	0.38745		0.48248		0.38745
 260		0.4			1.0		5	0.39930		0.50514		0.39930
 260		0.5			0.0		1	0.32767		0.32767		0.25104
 260		0.5			0.0		2	0.41905		0.41905		0.33803
 260		0.5			0.0		3	0.45699		0.45699		0.36725
 260		0.5			0.0		4	0.48248		0.48248		0.38484
 260		0.5			0.0		5	0.50514		0.50514		0.39691
 260		0.5			0.1		1	0.31917		0.32767		0.25104
 260		0.5			0.1		2	0.40981		0.41905		0.33803
 260		0.5			0.1		3	0.44194		0.45699		0.36725
 260		0.5			0.1		4	0.46094		0.48248		0.38484
 260		0.5			0.1		5	0.47727		0.50514		0.39691
 260		0.5			0.2		1	0.31939		0.32767		0.25104
 260		0.5			0.2		2	0.40988		0.41905		0.33803
 260		0.5			0.2		3	0.44186		0.45699		0.36725
 260		0.5			0.2		4	0.46087		0.48248		0.38484
 260		0.5			0.2		5	0.47719		0.50514		0.39691
 260		0.5			0.3		1	0.31902		0.32767		0.25104
 260		0.5			0.3		2	0.40981		0.41905		0.33803
 260		0.5			0.3		3	0.44216		0.45699		0.36725
 260		0.5			0.3		4	0.46087		0.48248		0.38484
 260		0.5			0.3		5	0.47712		0.50514		0.39691
 260		0.5			0.4		1	0.31880		0.32767		0.25104
 260		0.5			0.4		2	0.40996		0.41905		0.33803
 260		0.5			0.4		3	0.44253		0.45699		0.36725
 260		0.5			0.4		4	0.46124		0.48248		0.38484
 260		0.5			0.4		5	0.47689		0.50514		0.39691
 260		0.5			0.5		1	0.31835		0.32767		0.25104
 260		0.5			0.5		2	0.41026		0.41905		0.33803
 260		0.5			0.5		3	0.44268		0.45699		0.36725
 260		0.5			0.5		4	0.46109		0.48248		0.38484
 260		0.5			0.5		5	0.47712		0.50514		0.39691
 260		0.5			0.6		1	0.31798		0.32767		0.25104
 260		0.5			0.6		2	0.40996		0.41905		0.33803
 260		0.5			0.6		3	0.44231		0.45699		0.36725
 260		0.5			0.6		4	0.46109		0.48248		0.38484
 260		0.5			0.6		5	0.47928		0.50514		0.39691
 260		0.5			0.7		1	0.31761		0.32767		0.25104
 260		0.5			0.7		2	0.40944		0.41905		0.33803
 260		0.5			0.7		3	0.44156		0.45699		0.36725
 260		0.5			0.7		4	0.46154		0.48248		0.38484
 260		0.5			0.7		5	0.47764		0.50514		0.39691
 260		0.5			0.8		1	0.31582		0.32767		0.25104
 260		0.5			0.8		2	0.40824		0.41905		0.33803
 260		0.5			0.8		3	0.44119		0.45699		0.36725
 260		0.5			0.8		4	0.46295		0.48248		0.38484
 260		0.5			0.8		5	0.47645		0.50514		0.39691
 260		0.5			0.9		1	0.31313		0.32767		0.25104
 260		0.5			0.9		2	0.40675		0.41905		0.33803
 260		0.5			0.9		3	0.44082		0.45699		0.36725
 260		0.5			0.9		4	0.46064		0.48248		0.38484
 260		0.5			0.9		5	0.47309		0.50514		0.39691
 260		0.5			1.0		1	0.25104		0.32767		0.25104
 260		0.5			1.0		2	0.33803		0.41905		0.33803
 260		0.5			1.0		3	0.36725		0.45699		0.36725
 260		0.5			1.0		4	0.38484		0.48248		0.38484
 260		0.5			1.0		5	0.39691		0.50514		0.39691
 260		0.6			0.0		1	0.32767		0.32767		0.25335
 260		0.6			0.0		2	0.41905		0.41905		0.33751
 260		0.6			0.0		3	0.45699		0.45699		0.36702
 260		0.6			0.0		4	0.48248		0.48248		0.38350
 260		0.6			0.0		5	0.50514		0.50514		0.39498
 260		0.6			0.1		1	0.31790		0.32767		0.25335
 260		0.6			0.1		2	0.40959		0.41905		0.33751
 260		0.6			0.1		3	0.44097		0.45699		0.36702
 260		0.6			0.1		4	0.46005		0.48248		0.38350
 260		0.6			0.1		5	0.47607		0.50514		0.39498
 260		0.6			0.2		1	0.31835		0.32767		0.25335
 260		0.6			0.2		2	0.40959		0.41905		0.33751
 260		0.6			0.2		3	0.44082		0.45699		0.36702
 260		0.6			0.2		4	0.45997		0.48248		0.38350
 260		0.6			0.2		5	0.47525		0.50514		0.39498
 260		0.6			0.3		1	0.31865		0.32767		0.25335
 260		0.6			0.3		2	0.40951		0.41905		0.33751
 260		0.6			0.3		3	0.44104		0.45699		0.36702
 260		0.6			0.3		4	0.45982		0.48248		0.38350
 260		0.6			0.3		5	0.47540		0.50514		0.39498
 260		0.6			0.4		1	0.31880		0.32767		0.25335
 260		0.6			0.4		2	0.40966		0.41905		0.33751
 260		0.6			0.4		3	0.44126		0.45699		0.36702
 260		0.6			0.4		4	0.46005		0.48248		0.38350
 260		0.6			0.4		5	0.47555		0.50514		0.39498
 260		0.6			0.5		1	0.31843		0.32767		0.25335
 260		0.6			0.5		2	0.40966		0.41905		0.33751
 260		0.6			0.5		3	0.44149		0.45699		0.36702
 260		0.6			0.5		4	0.46012		0.48248		0.38350
 260		0.6			0.5		5	0.47570		0.50514		0.39498
 260		0.6			0.6		1	0.31805		0.32767		0.25335
 260		0.6			0.6		2	0.40936		0.41905		0.33751
 260		0.6			0.6		3	0.44112		0.45699		0.36702
 260		0.6			0.6		4	0.46020		0.48248		0.38350
 260		0.6			0.6		5	0.47771		0.50514		0.39498
 260		0.6			0.7		1	0.31768		0.32767		0.25335
 260		0.6			0.7		2	0.40862		0.41905		0.33751
 260		0.6			0.7		3	0.44052		0.45699		0.36702
 260		0.6			0.7		4	0.46027		0.48248		0.38350
 260		0.6			0.7		5	0.47652		0.50514		0.39498
 260		0.6			0.8		1	0.31589		0.32767		0.25335
 260		0.6			0.8		2	0.40750		0.41905		0.33751
 260		0.6			0.8		3	0.44015		0.45699		0.36702
 260		0.6			0.8		4	0.46131		0.48248		0.38350
 260		0.6			0.8		5	0.47488		0.50514		0.39498
 260		0.6			0.9		1	0.31343		0.32767		0.25335
 260		0.6			0.9		2	0.40638		0.41905		0.33751
 260		0.6			0.9		3	0.43985		0.45699		0.36702
 260		0.6			0.9		4	0.45953		0.48248		0.38350
 260		0.6			0.9		5	0.47205		0.50514		0.39498
 260		0.6			1.0		1	0.25335		0.32767		0.25335
 260		0.6			1.0		2	0.33751		0.41905		0.33751
 260		0.6			1.0		3	0.36702		0.45699		0.36702
 260		0.6			1.0		4	0.38350		0.48248		0.38350
 260		0.6			1.0		5	0.39498		0.50514		0.39498
 260		0.7			0.0		1	0.32767		0.32767		0.25395
 260		0.7			0.0		2	0.41905		0.41905		0.33818
 260		0.7			0.0		3	0.45699		0.45699		0.36665
 260		0.7			0.0		4	0.48248		0.48248		0.38312
 260		0.7			0.0		5	0.50514		0.50514		0.39460
 260		0.7			0.1		1	0.31798		0.32767		0.25395
 260		0.7			0.1		2	0.40914		0.41905		0.33818
 260		0.7			0.1		3	0.44089		0.45699		0.36665
 260		0.7			0.1		4	0.45990		0.48248		0.38312
 260		0.7			0.1		5	0.47570		0.50514		0.39460
 260		0.7			0.2		1	0.31843		0.32767		0.25395
 260		0.7			0.2		2	0.40914		0.41905		0.33818
 260		0.7			0.2		3	0.44074		0.45699		0.36665
 260		0.7			0.2		4	0.45982		0.48248		0.38312
 260		0.7			0.2		5	0.47488		0.50514		0.39460
 260		0.7			0.3		1	0.31887		0.32767		0.25395
 260		0.7			0.3		2	0.40906		0.41905		0.33818
 260		0.7			0.3		3	0.44097		0.45699		0.36665
 260		0.7			0.3		4	0.45975		0.48248		0.38312
 260		0.7			0.3		5	0.47510		0.50514		0.39460
 260		0.7			0.4		1	0.31880		0.32767		0.25395
 260		0.7			0.4		2	0.40921		0.41905		0.33818
 260		0.7			0.4		3	0.44119		0.45699		0.36665
 260		0.7			0.4		4	0.45997		0.48248		0.38312
 260		0.7			0.4		5	0.47525		0.50514		0.39460
 260		0.7			0.5		1	0.31843		0.32767		0.25395
 260		0.7			0.5		2	0.40936		0.41905		0.33818
 260		0.7			0.5		3	0.44141		0.45699		0.36665
 260		0.7			0.5		4	0.46005		0.48248		0.38312
 260		0.7			0.5		5	0.47533		0.50514		0.39460
 260		0.7			0.6		1	0.31805		0.32767		0.25395
 260		0.7			0.6		2	0.40914		0.41905		0.33818
 260		0.7			0.6		3	0.44097		0.45699		0.36665
 260		0.7			0.6		4	0.46012		0.48248		0.38312
 260		0.7			0.6		5	0.47734		0.50514		0.39460
 260		0.7			0.7		1	0.31783		0.32767		0.25395
 260		0.7			0.7		2	0.40832		0.41905		0.33818
 260		0.7			0.7		3	0.44030		0.45699		0.36665
 260		0.7			0.7		4	0.46020		0.48248		0.38312
 260		0.7			0.7		5	0.47622		0.50514		0.39460
 260		0.7			0.8		1	0.31597		0.32767		0.25395
 260		0.7			0.8		2	0.40735		0.41905		0.33818
 260		0.7			0.8		3	0.44000		0.45699		0.36665
 260		0.7			0.8		4	0.46124		0.48248		0.38312
 260		0.7			0.8		5	0.47473		0.50514		0.39460
 260		0.7			0.9		1	0.31351		0.32767		0.25395
 260		0.7			0.9		2	0.40645		0.41905		0.33818
 260		0.7			0.9		3	0.43992		0.45699		0.36665
 260		0.7			0.9		4	0.45938		0.48248		0.38312
 260		0.7			0.9		5	0.47190		0.50514		0.39460
 260		0.7			1.0		1	0.25395		0.32767		0.25395
 260		0.7			1.0		2	0.33818		0.41905		0.33818
 260		0.7			1.0		3	0.36665		0.45699		0.36665
 260		0.7			1.0		4	0.38312		0.48248		0.38312
 260		0.7			1.0		5	0.39460		0.50514		0.39460
 260		0.8			0.0		1	0.32767		0.32767		0.25350
 260		0.8			0.0		2	0.41905		0.41905		0.33743
 260		0.8			0.0		3	0.45699		0.45699		0.36591
 260		0.8			0.0		4	0.48248		0.48248		0.38208
 260		0.8			0.0		5	0.50514		0.50514		0.39334
 260		0.8			0.1		1	0.31783		0.32767		0.25350
 260		0.8			0.1		2	0.40877		0.41905		0.33743
 260		0.8			0.1		3	0.44037		0.45699		0.36591
 260		0.8			0.1		4	0.45908		0.48248		0.38208
 260		0.8			0.1		5	0.47481		0.50514		0.39334
 260		0.8			0.2		1	0.31828		0.32767		0.25350
 260		0.8			0.2		2	0.40877		0.41905		0.33743
 260		0.8			0.2		3	0.44022		0.45699		0.36591
 260		0.8			0.2		4	0.45900		0.48248		0.38208
 260		0.8			0.2		5	0.47399		0.50514		0.39334
 260		0.8			0.3		1	0.31857		0.32767		0.25350
 260		0.8			0.3		2	0.40862		0.41905		0.33743
 260		0.8			0.3		3	0.44052		0.45699		0.36591
 260		0.8			0.3		4	0.45900		0.48248		0.38208
 260		0.8			0.3		5	0.47421		0.50514		0.39334
 260		0.8			0.4		1	0.31850		0.32767		0.25350
 260		0.8			0.4		2	0.40877		0.41905		0.33743
 260		0.8			0.4		3	0.44067		0.45699		0.36591
 260		0.8			0.4		4	0.45930		0.48248		0.38208
 260		0.8			0.4		5	0.47443		0.50514		0.39334
 260		0.8			0.5		1	0.31820		0.32767		0.25350
 260		0.8			0.5		2	0.40891		0.41905		0.33743
 260		0.8			0.5		3	0.44089		0.45699		0.36591
 260		0.8			0.5		4	0.45938		0.48248		0.38208
 260		0.8			0.5		5	0.47458		0.50514		0.39334
 260		0.8			0.6		1	0.31805		0.32767		0.25350
 260		0.8			0.6		2	0.40869		0.41905		0.33743
 260		0.8			0.6		3	0.44044		0.45699		0.36591
 260		0.8			0.6		4	0.45945		0.48248		0.38208
 260		0.8			0.6		5	0.47652		0.50514		0.39334
 260		0.8			0.7		1	0.31768		0.32767		0.25350
 260		0.8			0.7		2	0.40787		0.41905		0.33743
 260		0.8			0.7		3	0.43985		0.45699		0.36591
 260		0.8			0.7		4	0.45953		0.48248		0.38208
 260		0.8			0.7		5	0.47540		0.50514		0.39334
 260		0.8			0.8		1	0.31589		0.32767		0.25350
 260		0.8			0.8		2	0.40690		0.41905		0.33743
 260		0.8			0.8		3	0.43948		0.45699		0.36591
 260		0.8			0.8		4	0.46057		0.48248		0.38208
 260		0.8			0.8		5	0.47384		0.50514		0.39334
 260		0.8			0.9		1	0.31366		0.32767		0.25350
 260		0.8			0.9		2	0.40601		0.41905		0.33743
 260		0.8			0.9		3	0.43925		0.45699		0.36591
 260		0.8			0.9		4	0.45863		0.48248		0.38208
 260		0.8			0.9		5	0.47100		0.50514		0.39334
 260		0.8			1.0		1	0.25350		0.32767		0.25350
 260		0.8			1.0		2	0.33743		0.41905		0.33743
 260		0.8			1.0		3	0.36591		0.45699		0.36591
 260		0.8			1.0		4	0.38208		0.48248		0.38208
 260		0.8			1.0		5	0.39334		0.50514		0.39334
 260		0.9			0.0		1	0.32767		0.32767		0.25410
 260		0.9			0.0		2	0.41905		0.41905		0.33751
 260		0.9			0.0		3	0.45699		0.45699		0.36561
 260		0.9			0.0		4	0.48248		0.48248		0.38201
 260		0.9			0.0		5	0.50514		0.50514		0.39274
 260		0.9			0.1		1	0.31775		0.32767		0.25410
 260		0.9			0.1		2	0.40884		0.41905		0.33751
 260		0.9			0.1		3	0.44037		0.45699		0.36561
 260		0.9			0.1		4	0.45893		0.48248		0.38201
 260		0.9			0.1		5	0.47443		0.50514		0.39274
 260		0.9			0.2		1	0.31820		0.32767		0.25410
 260		0.9			0.2		2	0.40884		0.41905		0.33751
 260		0.9			0.2		3	0.44022		0.45699		0.36561
 260		0.9			0.2		4	0.45886		0.48248		0.38201
 260		0.9			0.2		5	0.47361		0.50514		0.39274
 260		0.9			0.3		1	0.31872		0.32767		0.25410
 260		0.9			0.3		2	0.40869		0.41905		0.33751
 260		0.9			0.3		3	0.44052		0.45699		0.36561
 260		0.9			0.3		4	0.45886		0.48248		0.38201
 260		0.9			0.3		5	0.47384		0.50514		0.39274
 260		0.9			0.4		1	0.31887		0.32767		0.25410
 260		0.9			0.4		2	0.40884		0.41905		0.33751
 260		0.9			0.4		3	0.44067		0.45699		0.36561
 260		0.9			0.4		4	0.45915		0.48248		0.38201
 260		0.9			0.4		5	0.47406		0.50514		0.39274
 260		0.9			0.5		1	0.31850		0.32767		0.25410
 260		0.9			0.5		2	0.40891		0.41905		0.33751
 260		0.9			0.5		3	0.44082		0.45699		0.36561
 260		0.9			0.5		4	0.45915		0.48248		0.38201
 260		0.9			0.5		5	0.47414		0.50514		0.39274
 260		0.9			0.6		1	0.31805		0.32767		0.25410
 260		0.9			0.6		2	0.40869		0.41905		0.33751
 260		0.9			0.6		3	0.44037		0.45699		0.36561
 260		0.9			0.6		4	0.45923		0.48248		0.38201
 260		0.9			0.6		5	0.47615		0.50514		0.39274
 260		0.9			0.7		1	0.31783		0.32767		0.25410
 260		0.9			0.7		2	0.40787		0.41905		0.33751
 260		0.9			0.7		3	0.43977		0.45699		0.36561
 260		0.9			0.7		4	0.45930		0.48248		0.38201
 260		0.9			0.7		5	0.47503		0.50514		0.39274
 260		0.9			0.8		1	0.31612		0.32767		0.25410
 260		0.9			0.8		2	0.40690		0.41905		0.33751
 260		0.9			0.8		3	0.43955		0.45699		0.36561
 260		0.9			0.8		4	0.46042		0.48248		0.38201
 260		0.9			0.8		5	0.47361		0.50514		0.39274
 260		0.9			0.9		1	0.31395		0.32767		0.25410
 260		0.9			0.9		2	0.40608		0.41905		0.33751
 260		0.9			0.9		3	0.43933		0.45699		0.36561
 260		0.9			0.9		4	0.45863		0.48248		0.38201
 260		0.9			0.9		5	0.47078		0.50514		0.39274
 260		0.9			1.0		1	0.25410		0.32767		0.25410
 260		0.9			1.0		2	0.33751		0.41905		0.33751
 260		0.9			1.0		3	0.36561		0.45699		0.36561
 260		0.9			1.0		4	0.38201		0.48248		0.38201
 260		0.9			1.0		5	0.39274		0.50514		0.39274
 260		1.0			0.0		1	0.32767		0.32767		0.25425
 260		1.0			0.0		2	0.41905		0.41905		0.33728
 260		1.0			0.0		3	0.45699		0.45699		0.36516
 260		1.0			0.0		4	0.48248		0.48248		0.38148
 260		1.0			0.0		5	0.50514		0.50514		0.39237
 260		1.0			0.1		1	0.31768		0.32767		0.25425
 260		1.0			0.1		2	0.40869		0.41905		0.33728
 260		1.0			0.1		3	0.44000		0.45699		0.36516
 260		1.0			0.1		4	0.45856		0.48248		0.38148
 260		1.0			0.1		5	0.47406		0.50514		0.39237
 260		1.0			0.2		1	0.31813		0.32767		0.25425
 260		1.0			0.2		2	0.40869		0.41905		0.33728
 260		1.0			0.2		3	0.43985		0.45699		0.36516
 260		1.0			0.2		4	0.45848		0.48248		0.38148
 260		1.0			0.2		5	0.47324		0.50514		0.39237
 260		1.0			0.3		1	0.31865		0.32767		0.25425
 260		1.0			0.3		2	0.40854		0.41905		0.33728
 260		1.0			0.3		3	0.44015		0.45699		0.36516
 260		1.0			0.3		4	0.45848		0.48248		0.38148
 260		1.0			0.3		5	0.47346		0.50514		0.39237
 260		1.0			0.4		1	0.31880		0.32767		0.25425
 260		1.0			0.4		2	0.40869		0.41905		0.33728
 260		1.0			0.4		3	0.44030		0.45699		0.36516
 260		1.0			0.4		4	0.45878		0.48248		0.38148
 260		1.0			0.4		5	0.47369		0.50514		0.39237
 260		1.0			0.5		1	0.31843		0.32767		0.25425
 260		1.0			0.5		2	0.40877		0.41905		0.33728
 260		1.0			0.5		3	0.44044		0.45699		0.36516
 260		1.0			0.5		4	0.45878		0.48248		0.38148
 260		1.0			0.5		5	0.47376		0.50514		0.39237
 260		1.0			0.6		1	0.31798		0.32767		0.25425
 260		1.0			0.6		2	0.40854		0.41905		0.33728
 260		1.0			0.6		3	0.44000		0.45699		0.36516
 260		1.0			0.6		4	0.45886		0.48248		0.38148
 260		1.0			0.6		5	0.47578		0.50514		0.39237
 260		1.0			0.7		1	0.31775		0.32767		0.25425
 260		1.0			0.7		2	0.40772		0.41905		0.33728
 260		1.0			0.7		3	0.43940		0.45699		0.36516
 260		1.0			0.7		4	0.45893		0.48248		0.38148
 260		1.0			0.7		5	0.47466		0.50514		0.39237
 260		1.0			0.8		1	0.31604		0.32767		0.25425
 260		1.0			0.8		2	0.40675		0.41905		0.33728
 260		1.0			0.8		3	0.43918		0.45699		0.36516
 260		1.0			0.8		4	0.46005		0.48248		0.38148
 260		1.0			0.8		5	0.47324		0.50514		0.39237
 260		1.0			0.9		1	0.31395		0.32767		0.25425
 260		1.0			0.9		2	0.40593		0.41905		0.33728
 260		1.0			0.9		3	0.43895		0.45699		0.36516
 260		1.0			0.9		4	0.45826		0.48248		0.38148
 260		1.0			0.9		5	0.47048		0.50514		0.39237
 260		1.0			1.0		1	0.25425		0.32767		0.25425
 260		1.0			1.0		2	0.33728		0.41905		0.33728
 260		1.0			1.0		3	0.36516		0.45699		0.36516
 260		1.0			1.0		4	0.38148		0.48248		0.38148
 260		1.0			1.0		5	0.39237		0.50514		0.39237
 280		0.1			0.0		1	0.32767		0.32767		0.22950
 280		0.1			0.0		2	0.41905		0.41905		0.31954
 280		0.1			0.0		3	0.45699		0.45699		0.36628
 280		0.1			0.0		4	0.48248		0.48248		0.38968
 280		0.1			0.0		5	0.50514		0.50514		0.40727
 280		0.1			0.1		1	0.32133		0.32767		0.22950
 280		0.1			0.1		2	0.41287		0.41905		0.31954
 280		0.1			0.1		3	0.44395		0.45699		0.36628
 280		0.1			0.1		4	0.46601		0.48248		0.38968
 280		0.1			0.1		5	0.48435		0.50514		0.40727
 280		0.1			0.2		1	0.32148		0.32767		0.22950
 280		0.1			0.2		2	0.41287		0.41905		0.31954
 280		0.1			0.2		3	0.44387		0.45699		0.36628
 280		0.1			0.2		4	0.46579		0.48248		0.38968
 280		0.1			0.2		5	0.48442		0.50514		0.40727
 280		0.1			0.3		1	0.32096		0.32767		0.22950
 280		0.1			0.3		2	0.41272		0.41905		0.31954
 280		0.1			0.3		3	0.44417		0.45699		0.36628
 280		0.1			0.3		4	0.46594		0.48248		0.38968
 280		0.1			0.3		5	0.48390		0.50514		0.40727
 280		0.1			0.4		1	0.31984		0.32767		0.22950
 280		0.1			0.4		2	0.41249		0.41905		0.31954
 280		0.1			0.4		3	0.44372		0.45699		0.36628
 280		0.1			0.4		4	0.46609		0.48248		0.38968
 280		0.1			0.4		5	0.48338		0.50514		0.40727
 280		0.1			0.5		1	0.31925		0.32767		0.22950
 280		0.1			0.5		2	0.41212		0.41905		0.31954
 280		0.1			0.5		3	0.44410		0.45699		0.36628
 280		0.1			0.5		4	0.46579		0.48248		0.38968
 280		0.1			0.5		5	0.48293		0.50514		0.40727
 280		0.1			0.6		1	0.31820		0.32767		0.22950
 280		0.1			0.6		2	0.41123		0.41905		0.31954
 280		0.1			0.6		3	0.44335		0.45699		0.36628
 280		0.1			0.6		4	0.46549		0.48248		0.38968
 280		0.1			0.6		5	0.48397		0.50514		0.40727
 280		0.1			0.7		1	0.31701		0.32767		0.22950
 280		0.1			0.7		2	0.40809		0.41905		0.31954
 280		0.1			0.7		3	0.44275		0.45699		0.36628
 280		0.1			0.7		4	0.46497		0.48248		0.38968
 280		0.1			0.7		5	0.48532		0.50514		0.40727
 280		0.1			0.8		1	0.30806		0.32767		0.22950
 280		0.1			0.8		2	0.40534		0.41905		0.31954
 280		0.1			0.8		3	0.44141		0.45699		0.36628
 280		0.1			0.8		4	0.46616		0.48248		0.38968
 280		0.1			0.8		5	0.48390		0.50514		0.40727
 280		0.1			0.9		1	0.29070		0.32767		0.22950
 280		0.1			0.9		2	0.39669		0.41905		0.31954
 280		0.1			0.9		3	0.43642		0.45699		0.36628
 280		0.1			0.9		4	0.46303		0.48248		0.38968
 280		0.1			0.9		5	0.48069		0.50514		0.40727
 280		0.1			1.0		1	0.22950		0.32767		0.22950
 280		0.1			1.0		2	0.31954		0.41905		0.31954
 280		0.1			1.0		3	0.36628		0.45699		0.36628
 280		0.1			1.0		4	0.38968		0.48248		0.38968
 280		0.1			1.0		5	0.40727		0.50514		0.40727
 280		0.2			0.0		1	0.32767		0.32767		0.24292
 280		0.2			0.0		2	0.41905		0.41905		0.33184
 280		0.2			0.0		3	0.45699		0.45699		0.37127
 280		0.2			0.0		4	0.48248		0.48248		0.39162
 280		0.2			0.0		5	0.50514		0.50514		0.40616
 280		0.2			0.1		1	0.32066		0.32767		0.24292
 280		0.2			0.1		2	0.41182		0.41905		0.33184
 280		0.2			0.1		3	0.44343		0.45699		0.37127
 280		0.2			0.1		4	0.46541		0.48248		0.39162
 280		0.2			0.1		5	0.48204		0.50514		0.40616
 280		0.2			0.2		1	0.32074		0.32767		0.24292
 280		0.2			0.2		2	0.41182		0.41905		0.33184
 280		0.2			0.2		3	0.44320		0.45699		0.37127
 280		0.2			0.2		4	0.46527		0.48248		0.39162
 280		0.2			0.2		5	0.48189		0.50514		0.40616
 280		0.2			0.3		1	0.32029		0.32767		0.24292
 280		0.2			0.3		2	0.41175		0.41905		0.33184
 280		0.2			0.3		3	0.44410		0.45699		0.37127
 280		0.2			0.3		4	0.46541		0.48248		0.39162
 280		0.2			0.3		5	0.48174		0.50514		0.40616
 280		0.2			0.4		1	0.31925		0.32767		0.24292
 280		0.2			0.4		2	0.41160		0.41905		0.33184
 280		0.2			0.4		3	0.44365		0.45699		0.37127
 280		0.2			0.4		4	0.46541		0.48248		0.39162
 280		0.2			0.4		5	0.48129		0.50514		0.40616
 280		0.2			0.5		1	0.31857		0.32767		0.24292
 280		0.2			0.5		2	0.41100		0.41905		0.33184
 280		0.2			0.5		3	0.44335		0.45699		0.37127
 280		0.2			0.5		4	0.46534		0.48248		0.39162
 280		0.2			0.5		5	0.48137		0.50514		0.40616
 280		0.2			0.6		1	0.31783		0.32767		0.24292
 280		0.2			0.6		2	0.41026		0.41905		0.33184
 280		0.2			0.6		3	0.44350		0.45699		0.37127
 280		0.2			0.6		4	0.46519		0.48248		0.39162
 280		0.2			0.6		5	0.48323		0.50514		0.40616
 280		0.2			0.7		1	0.31641		0.32767		0.24292
 280		0.2			0.7		2	0.40847		0.41905		0.33184
 280		0.2			0.7		3	0.44246		0.45699		0.37127
 280		0.2			0.7		4	0.46504		0.48248		0.39162
 280		0.2			0.7		5	0.48219		0.50514		0.40616
 280		0.2			0.8		1	0.31090		0.32767		0.24292
 280		0.2			0.8		2	0.40578		0.41905		0.33184
 280		0.2			0.8		3	0.44194		0.45699		0.37127
 280		0.2			0.8		4	0.46519		0.48248		0.39162
 280		0.2			0.8		5	0.48040		0.50514		0.40616
 280		0.2			0.9		1	0.30426		0.32767		0.24292
 280		0.2			0.9		2	0.40101		0.41905		0.33184
 280		0.2			0.9		3	0.43813		0.45699		0.37127
 280		0.2			0.9		4	0.46348		0.48248		0.39162
 280		0.2			0.9		5	0.47831		0.50514		0.40616
 280		0.2			1.0		1	0.24292		0.32767		0.24292
 280		0.2			1.0		2	0.33184		0.41905		0.33184
 280		0.2			1.0		3	0.37127		0.45699		0.37127
 280		0.2			1.0		4	0.39162		0.48248		0.39162
 280		0.2			1.0		5	0.40616		0.50514		0.40616
 280		0.3			0.0		1	0.32767		0.32767		0.24978
 280		0.3			0.0		2	0.41905		0.41905		0.33922
 280		0.3			0.0		3	0.45699		0.45699		0.37224
 280		0.3			0.0		4	0.48248		0.48248		0.39185
 280		0.3			0.0		5	0.50514		0.50514		0.40452
 280		0.3			0.1		1	0.32051		0.32767		0.24978
 280		0.3			0.1		2	0.41130		0.41905		0.33922
 280		0.3			0.1		3	0.44305		0.45699		0.37224
 280		0.3			0.1		4	0.46385		0.48248		0.39185
 280		0.3			0.1		5	0.48025		0.50514		0.40452
 280		0.3			0.2		1	0.32066		0.32767		0.24978
 280		0.3			0.2		2	0.41130		0.41905		0.33922
 280		0.3			0.2		3	0.44298		0.45699		0.37224
 280		0.3			0.2		4	0.46370		0.48248		0.39185
 280		0.3			0.2		5	0.47995		0.50514		0.40452
 280		0.3			0.3		1	0.32036		0.32767		0.24978
 280		0.3			0.3		2	0.41130		0.41905		0.33922
 280		0.3			0.3		3	0.44350		0.45699		0.37224
 280		0.3			0.3		4	0.46363		0.48248		0.39185
 280		0.3			0.3		5	0.47980		0.50514		0.40452
 280		0.3			0.4		1	0.31932		0.32767		0.24978
 280		0.3			0.4		2	0.41130		0.41905		0.33922
 280		0.3			0.4		3	0.44380		0.45699		0.37224
 280		0.3			0.4		4	0.46400		0.48248		0.39185
 280		0.3			0.4		5	0.47965		0.50514		0.40452
 280		0.3			0.5		1	0.31857		0.32767		0.24978
 280		0.3			0.5		2	0.41108		0.41905		0.33922
 280		0.3			0.5		3	0.44410		0.45699		0.37224
 280		0.3			0.5		4	0.46363		0.48248		0.39185
 280		0.3			0.5		5	0.47965		0.50514		0.40452
 280		0.3			0.6		1	0.31790		0.32767		0.24978
 280		0.3			0.6		2	0.41100		0.41905		0.33922
 280		0.3			0.6		3	0.44305		0.45699		0.37224
 280		0.3			0.6		4	0.46333		0.48248		0.39185
 280		0.3			0.6		5	0.48129		0.50514		0.40452
 280		0.3			0.7		1	0.31686		0.32767		0.24978
 280		0.3			0.7		2	0.41055		0.41905		0.33922
 280		0.3			0.7		3	0.44201		0.45699		0.37224
 280		0.3			0.7		4	0.46377		0.48248		0.39185
 280		0.3			0.7		5	0.48010		0.50514		0.40452
 280		0.3			0.8		1	0.31492		0.32767		0.24978
 280		0.3			0.8		2	0.40884		0.41905		0.33922
 280		0.3			0.8		3	0.44164		0.45699		0.37224
 280		0.3			0.8		4	0.46445		0.48248		0.39185
 280		0.3			0.8		5	0.47853		0.50514		0.40452
 280		0.3			0.9		1	0.31045		0.32767		0.24978
 280		0.3			0.9		2	0.40496		0.41905		0.33922
 280		0.3			0.9		3	0.43910		0.45699		0.37224
 280		0.3			0.9		4	0.46310		0.48248		0.39185
 280		0.3			0.9		5	0.47645		0.50514		0.40452
 280		0.3			1.0		1	0.24978		0.32767		0.24978
 280		0.3			1.0		2	0.33922		0.41905		0.33922
 280		0.3			1.0		3	0.37224		0.45699		0.37224
 280		0.3			1.0		4	0.39185		0.48248		0.39185
 280		0.3			1.0		5	0.40452		0.50514		0.40452
 280		0.4			0.0		1	0.32767		0.32767		0.24978
 280		0.4			0.0		2	0.41905		0.41905		0.33930
 280		0.4			0.0		3	0.45699		0.45699		0.37150
 280		0.4			0.0		4	0.48248		0.48248		0.38946
 280		0.4			0.0		5	0.50514		0.50514		0.40273
 280		0.4			0.1		1	0.31917		0.32767		0.24978
 280		0.4			0.1		2	0.41033		0.41905		0.33930
 280		0.4			0.1		3	0.44246		0.45699		0.37150
 280		0.4			0.1		4	0.46228		0.48248		0.38946
 280		0.4			0.1		5	0.47853		0.50514		0.40273
 280		0.4			0.2		1	0.31932		0.32767		0.24978
 280		0.4			0.2		2	0.41041		0.41905		0.33930
 280		0.4			0.2		3	0.44238		0.45699		0.37150
 280		0.4			0.2		4	0.46213		0.48248		0.38946
 280		0.4			0.2		5	0.47853		0.50514		0.40273
 280		0.4			0.3		1	0.31902		0.32767		0.24978
 280		0.4			0.3		2	0.41033		0.41905		0.33930
 280		0.4			0.3		3	0.44275		0.45699		0.37150
 280		0.4			0.3		4	0.46206		0.48248		0.38946
 280		0.4			0.3		5	0.47831		0.50514		0.40273
 280		0.4			0.4		1	0.31790		0.32767		0.24978
 280		0.4			0.4		2	0.41041		0.41905		0.33930
 280		0.4			0.4		3	0.44320		0.45699		0.37150
 280		0.4			0.4		4	0.46228		0.48248		0.38946
 280		0.4			0.4		5	0.47838		0.50514		0.40273
 280		0.4			0.5		1	0.31716		0.32767		0.24978
 280		0.4			0.5		2	0.41063		0.41905		0.33930
 280		0.4			0.5		3	0.44365		0.45699		0.37150
 280		0.4			0.5		4	0.46228		0.48248		0.38946
 280		0.4			0.5		5	0.47853		0.50514		0.40273
 280		0.4			0.6		1	0.31641		0.32767		0.24978
 280		0.4			0.6		2	0.41063		0.41905		0.33930
 280		0.4			0.6		3	0.44268		0.45699		0.37150
 280		0.4			0.6		4	0.46206		0.48248		0.38946
 280		0.4			0.6		5	0.48032		0.50514		0.40273
 280		0.4			0.7		1	0.31597		0.32767		0.24978
 280		0.4			0.7		2	0.41018		0.41905		0.33930
 280		0.4			0.7		3	0.44201		0.45699		0.37150
 280		0.4			0.7		4	0.46213		0.48248		0.38946
 280		0.4			0.7		5	0.47898		0.50514		0.40273
 280		0.4			0.8		1	0.31388		0.32767		0.24978
 280		0.4			0.8		2	0.40817		0.41905		0.33930
 280		0.4			0.8		3	0.44171		0.45699		0.37150
 280		0.4			0.8		4	0.46340		0.48248		0.38946
 280		0.4			0.8		5	0.47704		0.50514		0.40273
 280		0.4			0.9		1	0.31075		0.32767		0.24978
 280		0.4			0.9		2	0.40549		0.41905		0.33930
 280		0.4			0.9		3	0.43970		0.45699		0.37150
 280		0.4			0.9		4	0.46184		0.48248		0.38946
 280		0.4			0.9		5	0.47451		0.50514		0.40273
 280		0.4			1.0		1	0.24978		0.32767		0.24978
 280		0.4			1.0		2	0.33930		0.41905		0.33930
 280		0.4			1.0		3	0.37150		0.45699		0.37150
 280		0.4			1.0		4	0.38946		0.48248		0.38946
 280		0.4			1.0		5	0.40273		0.50514		0.40273
 280		0.5			0.0		1	0.32767		0.32767		0.25276
 280		0.5			0.0		2	0.41905		0.41905		0.34004
 280		0.5			0.0		3	0.45699		0.45699		0.37038
 280		0.5			0.0		4	0.48248		0.48248		0.38678
 280		0.5			0.0		5	0.50514		0.50514		0.40027
 280		0.5			0.1		1	0.31910		0.32767		0.25276
 280		0.5			0.1		2	0.40981		0.41905		0.34004
 280		0.5			0.1		3	0.44164		0.45699		0.37038
 280		0.5			0.1		4	0.46079		0.48248		0.38678
 280		0.5			0.1		5	0.47697		0.50514		0.40027
 280		0.5			0.2		1	0.31925		0.32767		0.25276
 280		0.5			0.2		2	0.40981		0.41905		0.34004
 280		0.5			0.2		3	0.44164		0.45699		0.37038
 280		0.5			0.2		4	0.46072		0.48248		0.38678
 280		0.5			0.2		5	0.47697		0.50514		0.40027
 280		0.5			0.3		1	0.31895		0.32767		0.25276
 280		0.5			0.3		2	0.40981		0.41905		0.34004
 280		0.5			0.3		3	0.44201		0.45699		0.37038
 280		0.5			0.3		4	0.46072		0.48248		0.38678
 280		0.5			0.3		5	0.47682		0.50514		0.40027
 280		0.5			0.4		1	0.31880		0.32767		0.25276
 280		0.5			0.4		2	0.40988		0.41905		0.34004
 280		0.5			0.4		3	0.44231		0.45699		0.37038
 280		0.5			0.4		4	0.46094		0.48248		0.38678
 280		0.5			0.4		5	0.47689		0.50514		0.40027
 280		0.5			0.5		1	0.31828		0.32767		0.25276
 280		0.5			0.5		2	0.41018		0.41905		0.34004
 280		0.5			0.5		3	0.44268		0.45699		0.37038
 280		0.5			0.5		4	0.46094		0.48248		0.38678
 280		0.5			0.5		5	0.47689		0.50514		0.40027
 280		0.5			0.6		1	0.31790		0.32767		0.25276
 280		0.5			0.6		2	0.41011		0.41905		0.34004
 280		0.5			0.6		3	0.44201		0.45699		0.37038
 280		0.5			0.6		4	0.46087		0.48248		0.38678
 280		0.5			0.6		5	0.47920		0.50514		0.40027
 280		0.5			0.7		1	0.31783		0.32767		0.25276
 280		0.5			0.7		2	0.40981		0.41905		0.34004
 280		0.5			0.7		3	0.44112		0.45699		0.37038
 280		0.5			0.7		4	0.46102		0.48248		0.38678
 280		0.5			0.7		5	0.47779		0.50514		0.40027
 280		0.5			0.8		1	0.31574		0.32767		0.25276
 280		0.5			0.8		2	0.40832		0.41905		0.34004
 280		0.5			0.8		3	0.44097		0.45699		0.37038
 280		0.5			0.8		4	0.46199		0.48248		0.38678
 280		0.5			0.8		5	0.47615		0.50514		0.40027
 280		0.5			0.9		1	0.31306		0.32767		0.25276
 280		0.5			0.9		2	0.40735		0.41905		0.34004
 280		0.5			0.9		3	0.43888		0.45699		0.37038
 280		0.5			0.9		4	0.46079		0.48248		0.38678
 280		0.5			0.9		5	0.47369		0.50514		0.40027
 280		0.5			1.0		1	0.25276		0.32767		0.25276
 280		0.5			1.0		2	0.34004		0.41905		0.34004
 280		0.5			1.0		3	0.37038		0.45699		0.37038
 280		0.5			1.0		4	0.38678		0.48248		0.38678
 280		0.5			1.0		5	0.40027		0.50514		0.40027
 280		0.6			0.0		1	0.32767		0.32767		0.25507
 280		0.6			0.0		2	0.41905		0.41905		0.33952
 280		0.6			0.0		3	0.45699		0.45699		0.36986
 280		0.6			0.0		4	0.48248		0.48248		0.38603
 280		0.6			0.0		5	0.50514		0.50514		0.39878
 280		0.6			0.1		1	0.31775		0.32767		0.25507
 280		0.6			0.1		2	0.40959		0.41905		0.33952
 280		0.6			0.1		3	0.44059		0.45699		0.36986
 280		0.6			0.1		4	0.45990		0.48248		0.38603
 280		0.6			0.1		5	0.47563		0.50514		0.39878
 280		0.6			0.2		1	0.31872		0.32767		0.25507
 280		0.6			0.2		2	0.40959		0.41905		0.33952
 280		0.6			0.2		3	0.44052		0.45699		0.36986
 280		0.6			0.2		4	0.45982		0.48248		0.38603
 280		0.6			0.2		5	0.47503		0.50514		0.39878
 280		0.6			0.3		1	0.31880		0.32767		0.25507
 280		0.6			0.3		2	0.40951		0.41905		0.33952
 280		0.6			0.3		3	0.44067		0.45699		0.36986
 280		0.6			0.3		4	0.45968		0.48248		0.38603
 280		0.6			0.3		5	0.47510		0.50514		0.39878
 280		0.6			0.4		1	0.31880		0.32767		0.25507
 280		0.6			0.4		2	0.40959		0.41905		0.33952
 280		0.6			0.4		3	0.44097		0.45699		0.36986
 280		0.6			0.4		4	0.45982		0.48248		0.38603
 280		0.6			0.4		5	0.47533		0.50514		0.39878
 280		0.6			0.5		1	0.31835		0.32767		0.25507
 280		0.6			0.5		2	0.40966		0.41905		0.33952
 280		0.6			0.5		3	0.44134		0.45699		0.36986
 280		0.6			0.5		4	0.45997		0.48248		0.38603
 280		0.6			0.5		5	0.47548		0.50514		0.39878
 280		0.6			0.6		1	0.31805		0.32767		0.25507
 280		0.6			0.6		2	0.40951		0.41905		0.33952
 280		0.6			0.6		3	0.44059		0.45699		0.36986
 280		0.6			0.6		4	0.46005		0.48248		0.38603
 280		0.6			0.6		5	0.47764		0.50514		0.39878
 280		0.6			0.7		1	0.31790		0.32767		0.25507
 280		0.6			0.7		2	0.40899		0.41905		0.33952
 280		0.6			0.7		3	0.43985		0.45699		0.36986
 280		0.6			0.7		4	0.45982		0.48248		0.38603
 280		0.6			0.7		5	0.47660		0.50514		0.39878
 280		0.6			0.8		1	0.31604		0.32767		0.25507
 280		0.6			0.8		2	0.40757		0.41905		0.33952
 280		0.6			0.8		3	0.43992		0.45699		0.36986
 280		0.6			0.8		4	0.46109		0.48248		0.38603
 280		0.6			0.8		5	0.47466		0.50514		0.39878
 280		0.6			0.9		1	0.31351		0.32767		0.25507
 280		0.6			0.9		2	0.40690		0.41905		0.33952
 280		0.6			0.9		3	0.43791		0.45699		0.36986
 280		0.6			0.9		4	0.45975		0.48248		0.38603
 280		0.6			0.9		5	0.47227		0.50514		0.39878
 280		0.6			1.0		1	0.25507		0.32767		0.25507
 280		0.6			1.0		2	0.33952		0.41905		0.33952
 280		0.6			1.0		3	0.36986		0.45699		0.36986
 280		0.6			1.0		4	0.38603		0.48248		0.38603
 280		0.6			1.0		5	0.39878		0.50514		0.39878
 280		0.7			0.0		1	0.32767		0.32767		0.25574
 280		0.7			0.0		2	0.41905		0.41905		0.34019
 280		0.7			0.0		3	0.45699		0.45699		0.36948
 280		0.7			0.0		4	0.48248		0.48248		0.38566
 280		0.7			0.0		5	0.50514		0.50514		0.39833
 280		0.7			0.1		1	0.31783		0.32767		0.25574
 280		0.7			0.1		2	0.40914		0.41905		0.34019
 280		0.7			0.1		3	0.44052		0.45699		0.36948
 280		0.7			0.1		4	0.45975		0.48248		0.38566
 280		0.7			0.1		5	0.47525		0.50514		0.39833
 280		0.7			0.2		1	0.31880		0.32767		0.25574
 280		0.7			0.2		2	0.40914		0.41905		0.34019
 280		0.7			0.2		3	0.44044		0.45699		0.36948
 280		0.7			0.2		4	0.45968		0.48248		0.38566
 280		0.7			0.2		5	0.47466		0.50514		0.39833
 280		0.7			0.3		1	0.31887		0.32767		0.25574
 280		0.7			0.3		2	0.40906		0.41905		0.34019
 280		0.7			0.3		3	0.44059		0.45699		0.36948
 280		0.7			0.3		4	0.45960		0.48248		0.38566
 280		0.7			0.3		5	0.47481		0.50514		0.39833
 280		0.7			0.4		1	0.31872		0.32767		0.25574
 280		0.7			0.4		2	0.40914		0.41905		0.34019
 280		0.7			0.4		3	0.44089		0.45699		0.36948
 280		0.7			0.4		4	0.45975		0.48248		0.38566
 280		0.7			0.4		5	0.47503		0.50514		0.39833
 280		0.7			0.5		1	0.31835		0.32767		0.25574
 280		0.7			0.5		2	0.40936		0.41905		0.34019
 280		0.7			0.5		3	0.44126		0.45699		0.36948
 280		0.7			0.5		4	0.45990		0.48248		0.38566
 280		0.7			0.5		5	0.47518		0.50514		0.39833
 280		0.7			0.6		1	0.31805		0.32767		0.25574
 280		0.7			0.6		2	0.40929		0.41905		0.34019
 280		0.7			0.6		3	0.44044		0.45699		0.36948
 280		0.7			0.6		4	0.45997		0.48248		0.38566
 280		0.7			0.6		5	0.47712		0.50514		0.39833
 280		0.7			0.7		1	0.31805		0.32767		0.25574
 280		0.7			0.7		2	0.40869		0.41905		0.34019
 280		0.7			0.7		3	0.43962		0.45699		0.36948
 280		0.7			0.7		4	0.45968		0.48248		0.38566
 280		0.7			0.7		5	0.47630		0.50514		0.39833
 280		0.7			0.8		1	0.31612		0.32767		0.25574
 280		0.7			0.8		2	0.40742		0.41905		0.34019
 280		0.7			0.8		3	0.43977		0.45699		0.36948
 280		0.7			0.8		4	0.46102		0.48248		0.38566
 280		0.7			0.8		5	0.47443		0.50514		0.39833
 280		0.7			0.9		1	0.31351		0.32767		0.25574
 280		0.7			0.9		2	0.40698		0.41905		0.34019
 280		0.7			0.9		3	0.43798		0.45699		0.36948
 280		0.7			0.9		4	0.45968		0.48248		0.38566
 280		0.7			0.9		5	0.47212		0.50514		0.39833
 280		0.7			1.0		1	0.25574		0.32767		0.25574
 280		0.7			1.0		2	0.34019		0.41905		0.34019
 280		0.7			1.0		3	0.36948		0.45699		0.36948
 280		0.7			1.0		4	0.38566		0.48248		0.38566
 280		0.7			1.0		5	0.39833		0.50514		0.39833
 280		0.8			0.0		1	0.32767		0.32767		0.25529
 280		0.8			0.0		2	0.41905		0.41905		0.33945
 280		0.8			0.0		3	0.45699		0.45699		0.36866
 280		0.8			0.0		4	0.48248		0.48248		0.38454
 280		0.8			0.0		5	0.50514		0.50514		0.39699
 280		0.8			0.1		1	0.31768		0.32767		0.25529
 280		0.8			0.1		2	0.40869		0.41905		0.33945
 280		0.8			0.1		3	0.43992		0.45699		0.36866
 280		0.8			0.1		4	0.45886		0.48248		0.38454
 280		0.8			0.1		5	0.47428		0.50514		0.39699
 280		0.8			0.2		1	0.31865		0.32767		0.25529
 280		0.8			0.2		2	0.40869		0.41905		0.33945
 280		0.8			0.2		3	0.43985		0.45699		0.36866
 280		0.8			0.2		4	0.45878		0.48248		0.38454
 280		0.8			0.2		5	0.47369		0.50514		0.39699
 280		0.8			0.3		1	0.31865		0.32767		0.25529
 280		0.8			0.3		2	0.40854		0.41905		0.33945
 280		0.8			0.3		3	0.44007		0.45699		0.36866
 280		0.8			0.3		4	0.45878		0.48248		0.38454
 280		0.8			0.3		5	0.47384		0.50514		0.39699
 280		0.8			0.4		1	0.31850		0.32767		0.25529
 280		0.8			0.4		2	0.40862		0.41905		0.33945
 280		0.8			0.4		3	0.44030		0.45699		0.36866
 280		0.8			0.4		4	0.45900		0.48248		0.38454
 280		0.8			0.4		5	0.47414		0.50514		0.39699
 280		0.8			0.5		1	0.31805		0.32767		0.25529
 280		0.8			0.5		2	0.40884		0.41905		0.33945
 280		0.8			0.5		3	0.44067		0.45699		0.36866
 280		0.8			0.5		4	0.45915		0.48248		0.38454
 280		0.8			0.5		5	0.47428		0.50514		0.39699
 280		0.8			0.6		1	0.31798		0.32767		0.25529
 280		0.8			0.6		2	0.40877		0.41905		0.33945
 280		0.8			0.6		3	0.43985		0.45699		0.36866
 280		0.8			0.6		4	0.45923		0.48248		0.38454
 280		0.8			0.6		5	0.47622		0.50514		0.39699
 280		0.8			0.7		1	0.31790		0.32767		0.25529
 280		0.8			0.7		2	0.40817		0.41905		0.33945
 280		0.8			0.7		3	0.43903		0.45699		0.36866
 280		0.8			0.7		4	0.45893		0.48248		0.38454
 280		0.8			0.7		5	0.47540		0.50514		0.39699
 280		0.8			0.8		1	0.31612		0.32767		0.25529
 280		0.8			0.8		2	0.40690		0.41905		0.33945
 280		0.8			0.8		3	0.43918		0.45699		0.36866
 280		0.8			0.8		4	0.46027		0.48248		0.38454
 280		0.8			0.8		5	0.47346		0.50514		0.39699
 280		0.8			0.9		1	0.31366		0.32767		0.25529
 280		0.8			0.9		2	0.40645		0.41905		0.33945
 280		0.8			0.9		3	0.43724		0.45699		0.36866
 280		0.8			0.9		4	0.45886		0.48248		0.38454
 280		0.8			0.9		5	0.47123		0.50514		0.39699
 280		0.8			1.0		1	0.25529		0.32767		0.25529
 280		0.8			1.0		2	0.33945		0.41905		0.33945
 280		0.8			1.0		3	0.36866		0.45699		0.36866
 280		0.8			1.0		4	0.38454		0.48248		0.38454
 280		0.8			1.0		5	0.39699		0.50514		0.39699
 280		0.9			0.0		1	0.32767		0.32767		0.25574
 280		0.9			0.0		2	0.41905		0.41905		0.33959
 280		0.9			0.0		3	0.45699		0.45699		0.36837
 280		0.9			0.0		4	0.48248		0.48248		0.38439
 280		0.9			0.0		5	0.50514		0.50514		0.39639
 280		0.9			0.1		1	0.31761		0.32767		0.25574
 280		0.9			0.1		2	0.40877		0.41905		0.33959
 280		0.9			0.1		3	0.43992		0.45699		0.36837
 280		0.9			0.1		4	0.45871		0.48248		0.38439
 280		0.9			0.1		5	0.47391		0.50514		0.39639
 280		0.9			0.2		1	0.31857		0.32767		0.25574
 280		0.9			0.2		2	0.40877		0.41905		0.33959
 280		0.9			0.2		3	0.43985		0.45699		0.36837
 280		0.9			0.2		4	0.45863		0.48248		0.38439
 280		0.9			0.2		5	0.47332		0.50514		0.39639
 280		0.9			0.3		1	0.31880		0.32767		0.25574
 280		0.9			0.3		2	0.40862		0.41905		0.33959
 280		0.9			0.3		3	0.44007		0.45699		0.36837
 280		0.9			0.3		4	0.45863		0.48248		0.38439
 280		0.9			0.3		5	0.47346		0.50514		0.39639
 280		0.9			0.4		1	0.31887		0.32767		0.25574
 280		0.9			0.4		2	0.40869		0.41905		0.33959
 280		0.9			0.4		3	0.44030		0.45699		0.36837
 280		0.9			0.4		4	0.45886		0.48248		0.38439
 280		0.9			0.4		5	0.47376		0.50514		0.39639
 280		0.9			0.5		1	0.31843		0.32767		0.25574
 280		0.9			0.5		2	0.40884		0.41905		0.33959
 280		0.9			0.5		3	0.44059		0.45699		0.36837
 280		0.9			0.5		4	0.45893		0.48248		0.38439
 280		0.9			0.5		5	0.47391		0.50514		0.39639
 280		0.9			0.6		1	0.31805		0.32767		0.25574
 280		0.9			0.6		2	0.40877		0.41905		0.33959
 280		0.9			0.6		3	0.43977		0.45699		0.36837
 280		0.9			0.6		4	0.45900		0.48248		0.38439
 280		0.9			0.6		5	0.47585		0.50514		0.39639
 280		0.9			0.7		1	0.31805		0.32767		0.25574
 280		0.9			0.7		2	0.40817		0.41905		0.33959
 280		0.9			0.7		3	0.43895		0.45699		0.36837
 280		0.9			0.7		4	0.45871		0.48248		0.38439
 280		0.9			0.7		5	0.47503		0.50514		0.39639
 280		0.9			0.8		1	0.31626		0.32767		0.25574
 280		0.9			0.8		2	0.40690		0.41905		0.33959
 280		0.9			0.8		3	0.43925		0.45699		0.36837
 280		0.9			0.8		4	0.46012		0.48248		0.38439
 280		0.9			0.8		5	0.47324		0.50514		0.39639
 280		0.9			0.9		1	0.31395		0.32767		0.25574
 280		0.9			0.9		2	0.40653		0.41905		0.33959
 280		0.9			0.9		3	0.43731		0.45699		0.36837
 280		0.9			0.9		4	0.45878		0.48248		0.38439
 280		0.9			0.9		5	0.47100		0.50514		0.39639
 280		0.9			1.0		1	0.25574		0.32767		0.25574
 280		0.9			1.0		2	0.33959		0.41905		0.33959
 280		0.9			1.0		3	0.36837		0.45699		0.36837
 280		0.9			1.0		4	0.38439		0.48248		0.38439
 280		0.9			1.0		5	0.39639		0.50514		0.39639
 280		1.0			0.0		1	0.32767		0.32767		0.25589
 280		1.0			0.0		2	0.41905		0.41905		0.33937
 280		1.0			0.0		3	0.45699		0.45699		0.36792
 280		1.0			0.0		4	0.48248		0.48248		0.38387
 280		1.0			0.0		5	0.50514		0.50514		0.39602
 280		1.0			0.1		1	0.31753		0.32767		0.25589
 280		1.0			0.1		2	0.40862		0.41905		0.33937
 280		1.0			0.1		3	0.43955		0.45699		0.36792
 280		1.0			0.1		4	0.45833		0.48248		0.38387
 280		1.0			0.1		5	0.47354		0.50514		0.39602
 280		1.0			0.2		1	0.31850		0.32767		0.25589
 280		1.0			0.2		2	0.40862		0.41905		0.33937
 280		1.0			0.2		3	0.43948		0.45699		0.36792
 280		1.0			0.2		4	0.45826		0.48248		0.38387
 280		1.0			0.2		5	0.47294		0.50514		0.39602
 280		1.0			0.3		1	0.31872		0.32767		0.25589
 280		1.0			0.3		2	0.40847		0.41905		0.33937
 280		1.0			0.3		3	0.43970		0.45699		0.36792
 280		1.0			0.3		4	0.45826		0.48248		0.38387
 280		1.0			0.3		5	0.47309		0.50514		0.39602
 280		1.0			0.4		1	0.31880		0.32767		0.25589
 280		1.0			0.4		2	0.40854		0.41905		0.33937
 280		1.0			0.4		3	0.43992		0.45699		0.36792
 280		1.0			0.4		4	0.45848		0.48248		0.38387
 280		1.0			0.4		5	0.47339		0.50514		0.39602
 280		1.0			0.5		1	0.31835		0.32767		0.25589
 280		1.0			0.5		2	0.40869		0.41905		0.33937
 280		1.0			0.5		3	0.44022		0.45699		0.36792
 280		1.0			0.5		4	0.45856		0.48248		0.38387
 280		1.0			0.5		5	0.47354		0.50514		0.39602
 280		1.0			0.6		1	0.31798		0.32767		0.25589
 280		1.0			0.6		2	0.40862		0.41905		0.33937
 280		1.0			0.6		3	0.43940		0.45699		0.36792
 280		1.0			0.6		4	0.45863		0.48248		0.38387
 280		1.0			0.6		5	0.47548		0.50514		0.39602
 280		1.0			0.7		1	0.31798		0.32767		0.25589
 280		1.0			0.7		2	0.40802		0.41905		0.33937
 280		1.0			0.7		3	0.43858		0.45699		0.36792
 280		1.0			0.7		4	0.45833		0.48248		0.38387
 280		1.0			0.7		5	0.47466		0.50514		0.39602
 280		1.0			0.8		1	0.31619		0.32767		0.25589
 280		1.0			0.8		2	0.40675		0.41905		0.33937
 280		1.0			0.8		3	0.43888		0.45699		0.36792
 280		1.0			0.8		4	0.45975		0.48248		0.38387
 280		1.0			0.8		5	0.47287		0.50514		0.39602
 280		1.0			0.9		1	0.31395		0.32767		0.25589
 280		1.0			0.9		2	0.40638		0.41905		0.33937
 280		1.0			0.9		3	0.43694		0.45699		0.36792
 280		1.0			0.9		4	0.45841		0.48248		0.38387
 280		1.0			0.9		5	0.47071		0.50514		0.39602
 280		1.0			1.0		1	0.25589		0.32767		0.25589
 280		1.0			1.0		2	0.33937		0.41905		0.33937
 280		1.0			1.0		3	0.36792		0.45699		0.36792
 280		1.0			1.0		4	0.38387		0.48248		0.38387
 280		1.0			1.0		5	0.39602		0.50514		0.39602
 300		0.1			0.0		1	0.32767		0.32767		0.22987
 300		0.1			0.0		2	0.41905		0.41905		0.31977
 300		0.1			0.0		3	0.45699		0.45699		0.36695
 300		0.1			0.0		4	0.48248		0.48248		0.39170
 300		0.1			0.0		5	0.50514		0.50514		0.40914
 300		0.1			0.1		1	0.32133		0.32767		0.22987
 300		0.1			0.1		2	0.41272		0.41905		0.31977
 300		0.1			0.1		3	0.44387		0.45699		0.36695
 300		0.1			0.1		4	0.46586		0.48248		0.39170
 300		0.1			0.1		5	0.48405		0.50514		0.40914
 300		0.1			0.2		1	0.32148		0.32767		0.22987
 300		0.1			0.2		2	0.41272		0.41905		0.31977
 300		0.1			0.2		3	0.44380		0.45699		0.36695
 300		0.1			0.2		4	0.46571		0.48248		0.39170
 300		0.1			0.2		5	0.48420		0.50514		0.40914
 300		0.1			0.3		1	0.32096		0.32767		0.22987
 300		0.1			0.3		2	0.41257		0.41905		0.31977
 300		0.1			0.3		3	0.44410		0.45699		0.36695
 300		0.1			0.3		4	0.46579		0.48248		0.39170
 300		0.1			0.3		5	0.48360		0.50514		0.40914
 300		0.1			0.4		1	0.32007		0.32767		0.22987
 300		0.1			0.4		2	0.41234		0.41905		0.31977
 300		0.1			0.4		3	0.44372		0.45699		0.36695
 300		0.1			0.4		4	0.46594		0.48248		0.39170
 300		0.1			0.4		5	0.48308		0.50514		0.40914
 300		0.1			0.5		1	0.31932		0.32767		0.22987
 300		0.1			0.5		2	0.41190		0.41905		0.31977
 300		0.1			0.5		3	0.44410		0.45699		0.36695
 300		0.1			0.5		4	0.46571		0.48248		0.39170
 300		0.1			0.5		5	0.48271		0.50514		0.40914
 300		0.1			0.6		1	0.31813		0.32767		0.22987
 300		0.1			0.6		2	0.41100		0.41905		0.31977
 300		0.1			0.6		3	0.44350		0.45699		0.36695
 300		0.1			0.6		4	0.46527		0.48248		0.39170
 300		0.1			0.6		5	0.48360		0.50514		0.40914
 300		0.1			0.7		1	0.31679		0.32767		0.22987
 300		0.1			0.7		2	0.40795		0.41905		0.31977
 300		0.1			0.7		3	0.44268		0.45699		0.36695
 300		0.1			0.7		4	0.46504		0.48248		0.39170
 300		0.1			0.7		5	0.48509		0.50514		0.40914
 300		0.1			0.8		1	0.30777		0.32767		0.22987
 300		0.1			0.8		2	0.40489		0.41905		0.31977
 300		0.1			0.8		3	0.44112		0.45699		0.36695
 300		0.1			0.8		4	0.46579		0.48248		0.39170
 300		0.1			0.8		5	0.48338		0.50514		0.40914
 300		0.1			0.9		1	0.29077		0.32767		0.22987
 300		0.1			0.9		2	0.39639		0.41905		0.31977
 300		0.1			0.9		3	0.43634		0.45699		0.36695
 300		0.1			0.9		4	0.46303		0.48248		0.39170
 300		0.1			0.9		5	0.48069		0.50514		0.40914
 300		0.1			1.0		1	0.22987		0.32767		0.22987
 300		0.1			1.0		2	0.31977		0.41905		0.31977
 300		0.1			1.0		3	0.36695		0.45699		0.36695
 300		0.1			1.0		4	0.39170		0.48248		0.39170
 300		0.1			1.0		5	0.40914		0.50514		0.40914
 300		0.2			0.0		1	0.32767		0.32767		0.24352
 300		0.2			0.0		2	0.41905		0.41905		0.33326
 300		0.2			0.0		3	0.45699		0.45699		0.37172
 300		0.2			0.0		4	0.48248		0.48248		0.39371
 300		0.2			0.0		5	0.50514		0.50514		0.40906
 300		0.2			0.1		1	0.32066		0.32767		0.24352
 300		0.2			0.1		2	0.41175		0.41905		0.33326
 300		0.2			0.1		3	0.44320		0.45699		0.37172
 300		0.2			0.1		4	0.46534		0.48248		0.39371
 300		0.2			0.1		5	0.48159		0.50514		0.40906
 300		0.2			0.2		1	0.32066		0.32767		0.24352
 300		0.2			0.2		2	0.41175		0.41905		0.33326
 300		0.2			0.2		3	0.44305		0.45699		0.37172
 300		0.2			0.2		4	0.46519		0.48248		0.39371
 300		0.2			0.2		5	0.48166		0.50514		0.40906
 300		0.2			0.3		1	0.32029		0.32767		0.24352
 300		0.2			0.3		2	0.41167		0.41905		0.33326
 300		0.2			0.3		3	0.44387		0.45699		0.37172
 300		0.2			0.3		4	0.46541		0.48248		0.39371
 300		0.2			0.3		5	0.48137		0.50514		0.40906
 300		0.2			0.4		1	0.31925		0.32767		0.24352
 300		0.2			0.4		2	0.41145		0.41905		0.33326
 300		0.2			0.4		3	0.44357		0.45699		0.37172
 300		0.2			0.4		4	0.46519		0.48248		0.39371
 300		0.2			0.4		5	0.48099		0.50514		0.40906
 300		0.2			0.5		1	0.31857		0.32767		0.24352
 300		0.2			0.5		2	0.41093		0.41905		0.33326
 300		0.2			0.5		3	0.44328		0.45699		0.37172
 300		0.2			0.5		4	0.46489		0.48248		0.39371
 300		0.2			0.5		5	0.48129		0.50514		0.40906
 300		0.2			0.6		1	0.31775		0.32767		0.24352
 300		0.2			0.6		2	0.40996		0.41905		0.33326
 300		0.2			0.6		3	0.44343		0.45699		0.37172
 300		0.2			0.6		4	0.46497		0.48248		0.39371
 300		0.2			0.6		5	0.48122		0.50514		0.40906
 300		0.2			0.7		1	0.31634		0.32767		0.24352
 300		0.2			0.7		2	0.40854		0.41905		0.33326
 300		0.2			0.7		3	0.44246		0.45699		0.37172
 300		0.2			0.7		4	0.46482		0.48248		0.39371
 300		0.2			0.7		5	0.48189		0.50514		0.40906
 300		0.2			0.8		1	0.31067		0.32767		0.24352
 300		0.2			0.8		2	0.40578		0.41905		0.33326
 300		0.2			0.8		3	0.44186		0.45699		0.37172
 300		0.2			0.8		4	0.46415		0.48248		0.39371
 300		0.2			0.8		5	0.48017		0.50514		0.40906
 300		0.2			0.9		1	0.30404		0.32767		0.24352
 300		0.2			0.9		2	0.40109		0.41905		0.33326
 300		0.2			0.9		3	0.43821		0.45699		0.37172
 300		0.2			0.9		4	0.46355		0.48248		0.39371
 300		0.2			0.9		5	0.47771		0.50514		0.40906
 300		0.2			1.0		1	0.24352		0.32767		0.24352
 300		0.2			1.0		2	0.33326		0.41905		0.33326
 300		0.2			1.0		3	0.37172		0.45699		0.37172
 300		0.2			1.0		4	0.39371		0.48248		0.39371
 300		0.2			1.0		5	0.40906		0.50514		0.40906
 300		0.3			0.0		1	0.32767		0.32767		0.25157
 300		0.3			0.0		2	0.41905		0.41905		0.34056
 300		0.3			0.0		3	0.45699		0.45699		0.37299
 300		0.3			0.0		4	0.48248		0.48248		0.39386
 300		0.3			0.0		5	0.50514		0.50514		0.40690
 300		0.3			0.1		1	0.32044		0.32767		0.25157
 300		0.3			0.1		2	0.41130		0.41905		0.34056
 300		0.3			0.1		3	0.44261		0.45699		0.37299
 300		0.3			0.1		4	0.46377		0.48248		0.39386
 300		0.3			0.1		5	0.47973		0.50514		0.40690
 300		0.3			0.2		1	0.32066		0.32767		0.25157
 300		0.3			0.2		2	0.41130		0.41905		0.34056
 300		0.3			0.2		3	0.44253		0.45699		0.37299
 300		0.3			0.2		4	0.46363		0.48248		0.39386
 300		0.3			0.2		5	0.47935		0.50514		0.40690
 300		0.3			0.3		1	0.32036		0.32767		0.25157
 300		0.3			0.3		2	0.41130		0.41905		0.34056
 300		0.3			0.3		3	0.44305		0.45699		0.37299
 300		0.3			0.3		4	0.46363		0.48248		0.39386
 300		0.3			0.3		5	0.47935		0.50514		0.40690
 300		0.3			0.4		1	0.31902		0.32767		0.25157
 300		0.3			0.4		2	0.41130		0.41905		0.34056
 300		0.3			0.4		3	0.44328		0.45699		0.37299
 300		0.3			0.4		4	0.46370		0.48248		0.39386
 300		0.3			0.4		5	0.47920		0.50514		0.40690
 300		0.3			0.5		1	0.31850		0.32767		0.25157
 300		0.3			0.5		2	0.41123		0.41905		0.34056
 300		0.3			0.5		3	0.44387		0.45699		0.37299
 300		0.3			0.5		4	0.46340		0.48248		0.39386
 300		0.3			0.5		5	0.47965		0.50514		0.40690
 300		0.3			0.6		1	0.31775		0.32767		0.25157
 300		0.3			0.6		2	0.41100		0.41905		0.34056
 300		0.3			0.6		3	0.44283		0.45699		0.37299
 300		0.3			0.6		4	0.46325		0.48248		0.39386
 300		0.3			0.6		5	0.47943		0.50514		0.40690
 300		0.3			0.7		1	0.31679		0.32767		0.25157
 300		0.3			0.7		2	0.41070		0.41905		0.34056
 300		0.3			0.7		3	0.44194		0.45699		0.37299
 300		0.3			0.7		4	0.46370		0.48248		0.39386
 300		0.3			0.7		5	0.47980		0.50514		0.40690
 300		0.3			0.8		1	0.31492		0.32767		0.25157
 300		0.3			0.8		2	0.40891		0.41905		0.34056
 300		0.3			0.8		3	0.44149		0.45699		0.37299
 300		0.3			0.8		4	0.46318		0.48248		0.39386
 300		0.3			0.8		5	0.47838		0.50514		0.40690
 300		0.3			0.9		1	0.31052		0.32767		0.25157
 300		0.3			0.9		2	0.40504		0.41905		0.34056
 300		0.3			0.9		3	0.43843		0.45699		0.37299
 300		0.3			0.9		4	0.46340		0.48248		0.39386
 300		0.3			0.9		5	0.47607		0.50514		0.40690
 300		0.3			1.0		1	0.25157		0.32767		0.25157
 300		0.3			1.0		2	0.34056		0.41905		0.34056
 300		0.3			1.0		3	0.37299		0.45699		0.37299
 300		0.3			1.0		4	0.39386		0.48248		0.39386
 300		0.3			1.0		5	0.40690		0.50514		0.40690
 300		0.4			0.0		1	0.32767		0.32767		0.25164
 300		0.4			0.0		2	0.41905		0.41905		0.34064
 300		0.4			0.0		3	0.45699		0.45699		0.37232
 300		0.4			0.0		4	0.48248		0.48248		0.39155
 300		0.4			0.0		5	0.50514		0.50514		0.40519
 300		0.4			0.1		1	0.31895		0.32767		0.25164
 300		0.4			0.1		2	0.41033		0.41905		0.34064
 300		0.4			0.1		3	0.44194		0.45699		0.37232
 300		0.4			0.1		4	0.46228		0.48248		0.39155
 300		0.4			0.1		5	0.47816		0.50514		0.40519
 300		0.4			0.2		1	0.31917		0.32767		0.25164
 300		0.4			0.2		2	0.41041		0.41905		0.34064
 300		0.4			0.2		3	0.44186		0.45699		0.37232
 300		0.4			0.2		4	0.46213		0.48248		0.39155
 300		0.4			0.2		5	0.47816		0.50514		0.40519
 300		0.4			0.3		1	0.31887		0.32767		0.25164
 300		0.4			0.3		2	0.41033		0.41905		0.34064
 300		0.4			0.3		3	0.44223		0.45699		0.37232
 300		0.4			0.3		4	0.46213		0.48248		0.39155
 300		0.4			0.3		5	0.47801		0.50514		0.40519
 300		0.4			0.4		1	0.31761		0.32767		0.25164
 300		0.4			0.4		2	0.41041		0.41905		0.34064
 300		0.4			0.4		3	0.44261		0.45699		0.37232
 300		0.4			0.4		4	0.46206		0.48248		0.39155
 300		0.4			0.4		5	0.47816		0.50514		0.40519
 300		0.4			0.5		1	0.31694		0.32767		0.25164
 300		0.4			0.5		2	0.41070		0.41905		0.34064
 300		0.4			0.5		3	0.44335		0.45699		0.37232
 300		0.4			0.5		4	0.46213		0.48248		0.39155
 300		0.4			0.5		5	0.47861		0.50514		0.40519
 300		0.4			0.6		1	0.31626		0.32767		0.25164
 300		0.4			0.6		2	0.41063		0.41905		0.34064
 300		0.4			0.6		3	0.44246		0.45699		0.37232
 300		0.4			0.6		4	0.46199		0.48248		0.39155
 300		0.4			0.6		5	0.47883		0.50514		0.40519
 300		0.4			0.7		1	0.31567		0.32767		0.25164
 300		0.4			0.7		2	0.41033		0.41905		0.34064
 300		0.4			0.7		3	0.44186		0.45699		0.37232
 300		0.4			0.7		4	0.46228		0.48248		0.39155
 300		0.4			0.7		5	0.47920		0.50514		0.40519
 300		0.4			0.8		1	0.31373		0.32767		0.25164
 300		0.4			0.8		2	0.40832		0.41905		0.34064
 300		0.4			0.8		3	0.44149		0.45699		0.37232
 300		0.4			0.8		4	0.46228		0.48248		0.39155
 300		0.4			0.8		5	0.47734		0.50514		0.40519
 300		0.4			0.9		1	0.31090		0.32767		0.25164
 300		0.4			0.9		2	0.40519		0.41905		0.34064
 300		0.4			0.9		3	0.43903		0.45699		0.37232
 300		0.4			0.9		4	0.46236		0.48248		0.39155
 300		0.4			0.9		5	0.47481		0.50514		0.40519
 300		0.4			1.0		1	0.25164		0.32767		0.25164
 300		0.4			1.0		2	0.34064		0.41905		0.34064
 300		0.4			1.0		3	0.37232		0.45699		0.37232
 300		0.4			1.0		4	0.39155		0.48248		0.39155
 300		0.4			1.0		5	0.40519		0.50514		0.40519
 300		0.5			0.0		1	0.32767		0.32767		0.25484
 300		0.5			0.0		2	0.41905		0.41905		0.34153
 300		0.5			0.0		3	0.45699		0.45699		0.37142
 300		0.5			0.0		4	0.48248		0.48248		0.38894
 300		0.5			0.0		5	0.50514		0.50514		0.40273
 300		0.5			0.1		1	0.31887		0.32767		0.25484
 300		0.5			0.1		2	0.40981		0.41905		0.34153
 300		0.5			0.1		3	0.44119		0.45699		0.37142
 300		0.5			0.1		4	0.46079		0.48248		0.38894
 300		0.5			0.1		5	0.47660		0.50514		0.40273
 300		0.5			0.2		1	0.31910		0.32767		0.25484
 300		0.5			0.2		2	0.40981		0.41905		0.34153
 300		0.5			0.2		3	0.44119		0.45699		0.37142
 300		0.5			0.2		4	0.46072		0.48248		0.38894
 300		0.5			0.2		5	0.47660		0.50514		0.40273
 300		0.5			0.3		1	0.31880		0.32767		0.25484
 300		0.5			0.3		2	0.40981		0.41905		0.34153
 300		0.5			0.3		3	0.44141		0.45699		0.37142
 300		0.5			0.3		4	0.46079		0.48248		0.38894
 300		0.5			0.3		5	0.47637		0.50514		0.40273
 300		0.5			0.4		1	0.31850		0.32767		0.25484
 300		0.5			0.4		2	0.40988		0.41905		0.34153
 300		0.5			0.4		3	0.44194		0.45699		0.37142
 300		0.5			0.4		4	0.46072		0.48248		0.38894
 300		0.5			0.4		5	0.47667		0.50514		0.40273
 300		0.5			0.5		1	0.31805		0.32767		0.25484
 300		0.5			0.5		2	0.41026		0.41905		0.34153
 300		0.5			0.5		3	0.44246		0.45699		0.37142
 300		0.5			0.5		4	0.46072		0.48248		0.38894
 300		0.5			0.5		5	0.47689		0.50514		0.40273
 300		0.5			0.6		1	0.31775		0.32767		0.25484
 300		0.5			0.6		2	0.41018		0.41905		0.34153
 300		0.5			0.6		3	0.44194		0.45699		0.37142
 300		0.5			0.6		4	0.46072		0.48248		0.38894
 300		0.5			0.6		5	0.47749		0.50514		0.40273
 300		0.5			0.7		1	0.31768		0.32767		0.25484
 300		0.5			0.7		2	0.40996		0.41905		0.34153
 300		0.5			0.7		3	0.44089		0.45699		0.37142
 300		0.5			0.7		4	0.46109		0.48248		0.38894
 300		0.5			0.7		5	0.47794		0.50514		0.40273
 300		0.5			0.8		1	0.31567		0.32767		0.25484
 300		0.5			0.8		2	0.40839		0.41905		0.34153
 300		0.5			0.8		3	0.44052		0.45699		0.37142
 300		0.5			0.8		4	0.46087		0.48248		0.38894
 300		0.5			0.8		5	0.47630		0.50514		0.40273
 300		0.5			0.9		1	0.31284		0.32767		0.25484
 300		0.5			0.9		2	0.40713		0.41905		0.34153
 300		0.5			0.9		3	0.43836		0.45699		0.37142
 300		0.5			0.9		4	0.46124		0.48248		0.38894
 300		0.5			0.9		5	0.47391		0.50514		0.40273
 300		0.5			1.0		1	0.25484		0.32767		0.25484
 300		0.5			1.0		2	0.34153		0.41905		0.34153
 300		0.5			1.0		3	0.37142		0.45699		0.37142
 300		0.5			1.0		4	0.38894		0.48248		0.38894
 300		0.5			1.0		5	0.40273		0.50514		0.40273
 300		0.6			0.0		1	0.32767		0.32767		0.25611
 300		0.6			0.0		2	0.41905		0.41905		0.34101
 300		0.6			0.0		3	0.45699		0.45699		0.37127
 300		0.6			0.0		4	0.48248		0.48248		0.38797
 300		0.6			0.0		5	0.50514		0.50514		0.40139
 300		0.6			0.1		1	0.31768		0.32767		0.25611
 300		0.6			0.1		2	0.40959		0.41905		0.34101
 300		0.6			0.1		3	0.44015		0.45699		0.37127
 300		0.6			0.1		4	0.45990		0.48248		0.38797
 300		0.6			0.1		5	0.47533		0.50514		0.40139
 300		0.6			0.2		1	0.31865		0.32767		0.25611
 300		0.6			0.2		2	0.40959		0.41905		0.34101
 300		0.6			0.2		3	0.44007		0.45699		0.37127
 300		0.6			0.2		4	0.45982		0.48248		0.38797
 300		0.6			0.2		5	0.47488		0.50514		0.40139
 300		0.6			0.3		1	0.31865		0.32767		0.25611
 300		0.6			0.3		2	0.40951		0.41905		0.34101
 300		0.6			0.3		3	0.44030		0.45699		0.37127
 300		0.6			0.3		4	0.45975		0.48248		0.38797
 300		0.6			0.3		5	0.47466		0.50514		0.40139
 300		0.6			0.4		1	0.31850		0.32767		0.25611
 300		0.6			0.4		2	0.40959		0.41905		0.34101
 300		0.6			0.4		3	0.44052		0.45699		0.37127
 300		0.6			0.4		4	0.45960		0.48248		0.38797
 300		0.6			0.4		5	0.47473		0.50514		0.40139
 300		0.6			0.5		1	0.31813		0.32767		0.25611
 300		0.6			0.5		2	0.40973		0.41905		0.34101
 300		0.6			0.5		3	0.44112		0.45699		0.37127
 300		0.6			0.5		4	0.45975		0.48248		0.38797
 300		0.6			0.5		5	0.47540		0.50514		0.40139
 300		0.6			0.6		1	0.31775		0.32767		0.25611
 300		0.6			0.6		2	0.40951		0.41905		0.34101
 300		0.6			0.6		3	0.44052		0.45699		0.37127
 300		0.6			0.6		4	0.45982		0.48248		0.38797
 300		0.6			0.6		5	0.47592		0.50514		0.40139
 300		0.6			0.7		1	0.31775		0.32767		0.25611
 300		0.6			0.7		2	0.40914		0.41905		0.34101
 300		0.6			0.7		3	0.43970		0.45699		0.37127
 300		0.6			0.7		4	0.45990		0.48248		0.38797
 300		0.6			0.7		5	0.47652		0.50514		0.40139
 300		0.6			0.8		1	0.31574		0.32767		0.25611
 300		0.6			0.8		2	0.40765		0.41905		0.34101
 300		0.6			0.8		3	0.43948		0.45699		0.37127
 300		0.6			0.8		4	0.45960		0.48248		0.38797
 300		0.6			0.8		5	0.47481		0.50514		0.40139
 300		0.6			0.9		1	0.31298		0.32767		0.25611
 300		0.6			0.9		2	0.40668		0.41905		0.34101
 300		0.6			0.9		3	0.43746		0.45699		0.37127
 300		0.6			0.9		4	0.46020		0.48248		0.38797
 300		0.6			0.9		5	0.47212		0.50514		0.40139
 300		0.6			1.0		1	0.25611		0.32767		0.25611
 300		0.6			1.0		2	0.34101		0.41905		0.34101
 300		0.6			1.0		3	0.37127		0.45699		0.37127
 300		0.6			1.0		4	0.38797		0.48248		0.38797
 300		0.6			1.0		5	0.40139		0.50514		0.40139
 300		0.7			0.0		1	0.32767		0.32767		0.25678
 300		0.7			0.0		2	0.41905		0.41905		0.34176
 300		0.7			0.0		3	0.45699		0.45699		0.37097
 300		0.7			0.0		4	0.48248		0.48248		0.38775
 300		0.7			0.0		5	0.50514		0.50514		0.40101
 300		0.7			0.1		1	0.31775		0.32767		0.25678
 300		0.7			0.1		2	0.40914		0.41905		0.34176
 300		0.7			0.1		3	0.44007		0.45699		0.37097
 300		0.7			0.1		4	0.45968		0.48248		0.38775
 300		0.7			0.1		5	0.47496		0.50514		0.40101
 300		0.7			0.2		1	0.31872		0.32767		0.25678
 300		0.7			0.2		2	0.40914		0.41905		0.34176
 300		0.7			0.2		3	0.44000		0.45699		0.37097
 300		0.7			0.2		4	0.45960		0.48248		0.38775
 300		0.7			0.2		5	0.47451		0.50514		0.40101
 300		0.7			0.3		1	0.31865		0.32767		0.25678
 300		0.7			0.3		2	0.40906		0.41905		0.34176
 300		0.7			0.3		3	0.44022		0.45699		0.37097
 300		0.7			0.3		4	0.45960		0.48248		0.38775
 300		0.7			0.3		5	0.47436		0.50514		0.40101
 300		0.7			0.4		1	0.31850		0.32767		0.25678
 300		0.7			0.4		2	0.40914		0.41905		0.34176
 300		0.7			0.4		3	0.44044		0.45699		0.37097
 300		0.7			0.4		4	0.45945		0.48248		0.38775
 300		0.7			0.4		5	0.47443		0.50514		0.40101
 300		0.7			0.5		1	0.31813		0.32767		0.25678
 300		0.7			0.5		2	0.40944		0.41905		0.34176
 300		0.7			0.5		3	0.44104		0.45699		0.37097
 300		0.7			0.5		4	0.45960		0.48248		0.38775
 300		0.7			0.5		5	0.47510		0.50514		0.40101
 300		0.7			0.6		1	0.31775		0.32767		0.25678
 300		0.7			0.6		2	0.40929		0.41905		0.34176
 300		0.7			0.6		3	0.44037		0.45699		0.37097
 300		0.7			0.6		4	0.45968		0.48248		0.38775
 300		0.7			0.6		5	0.47533		0.50514		0.40101
 300		0.7			0.7		1	0.31783		0.32767		0.25678
 300		0.7			0.7		2	0.40884		0.41905		0.34176
 300		0.7			0.7		3	0.43948		0.45699		0.37097
 300		0.7			0.7		4	0.45968		0.48248		0.38775
 300		0.7			0.7		5	0.47622		0.50514		0.40101
 300		0.7			0.8		1	0.31582		0.32767		0.25678
 300		0.7			0.8		2	0.40750		0.41905		0.34176
 300		0.7			0.8		3	0.43933		0.45699		0.37097
 300		0.7			0.8		4	0.45945		0.48248		0.38775
 300		0.7			0.8		5	0.47458		0.50514		0.40101
 300		0.7			0.9		1	0.31298		0.32767		0.25678
 300		0.7			0.9		2	0.40675		0.41905		0.34176
 300		0.7			0.9		3	0.43754		0.45699		0.37097
 300		0.7			0.9		4	0.46005		0.48248		0.38775
 300		0.7			0.9		5	0.47205		0.50514		0.40101
 300		0.7			1.0		1	0.25678		0.32767		0.25678
 300		0.7			1.0		2	0.34176		0.41905		0.34176
 300		0.7			1.0		3	0.37097		0.45699		0.37097
 300		0.7			1.0		4	0.38775		0.48248		0.38775
 300		0.7			1.0		5	0.40101		0.50514		0.40101
 300		0.8			0.0		1	0.32767		0.32767		0.25648
 300		0.8			0.0		2	0.41905		0.41905		0.34109
 300		0.8			0.0		3	0.45699		0.45699		0.37016
 300		0.8			0.0		4	0.48248		0.48248		0.38663
 300		0.8			0.0		5	0.50514		0.50514		0.39967
 300		0.8			0.1		1	0.31761		0.32767		0.25648
 300		0.8			0.1		2	0.40869		0.41905		0.34109
 300		0.8			0.1		3	0.43948		0.45699		0.37016
 300		0.8			0.1		4	0.45878		0.48248		0.38663
 300		0.8			0.1		5	0.47399		0.50514		0.39967
 300		0.8			0.2		1	0.31857		0.32767		0.25648
 300		0.8			0.2		2	0.40869		0.41905		0.34109
 300		0.8			0.2		3	0.43940		0.45699		0.37016
 300		0.8			0.2		4	0.45871		0.48248		0.38663
 300		0.8			0.2		5	0.47354		0.50514		0.39967
 300		0.8			0.3		1	0.31843		0.32767		0.25648
 300		0.8			0.3		2	0.40854		0.41905		0.34109
 300		0.8			0.3		3	0.43970		0.45699		0.37016
 300		0.8			0.3		4	0.45878		0.48248		0.38663
 300		0.8			0.3		5	0.47339		0.50514		0.39967
 300		0.8			0.4		1	0.31835		0.32767		0.25648
 300		0.8			0.4		2	0.40862		0.41905		0.34109
 300		0.8			0.4		3	0.43985		0.45699		0.37016
 300		0.8			0.4		4	0.45871		0.48248		0.38663
 300		0.8			0.4		5	0.47354		0.50514		0.39967
 300		0.8			0.5		1	0.31783		0.32767		0.25648
 300		0.8			0.5		2	0.40891		0.41905		0.34109
 300		0.8			0.5		3	0.44044		0.45699		0.37016
 300		0.8			0.5		4	0.45886		0.48248		0.38663
 300		0.8			0.5		5	0.47421		0.50514		0.39967
 300		0.8			0.6		1	0.31768		0.32767		0.25648
 300		0.8			0.6		2	0.40877		0.41905		0.34109
 300		0.8			0.6		3	0.43977		0.45699		0.37016
 300		0.8			0.6		4	0.45893		0.48248		0.38663
 300		0.8			0.6		5	0.47451		0.50514		0.39967
 300		0.8			0.7		1	0.31768		0.32767		0.25648
 300		0.8			0.7		2	0.40832		0.41905		0.34109
 300		0.8			0.7		3	0.43888		0.45699		0.37016
 300		0.8			0.7		4	0.45893		0.48248		0.38663
 300		0.8			0.7		5	0.47533		0.50514		0.39967
 300		0.8			0.8		1	0.31582		0.32767		0.25648
 300		0.8			0.8		2	0.40698		0.41905		0.34109
 300		0.8			0.8		3	0.43873		0.45699		0.37016
 300		0.8			0.8		4	0.45871		0.48248		0.38663
 300		0.8			0.8		5	0.47361		0.50514		0.39967
 300		0.8			0.9		1	0.31313		0.32767		0.25648
 300		0.8			0.9		2	0.40623		0.41905		0.34109
 300		0.8			0.9		3	0.43679		0.45699		0.37016
 300		0.8			0.9		4	0.45923		0.48248		0.38663
 300		0.8			0.9		5	0.47115		0.50514		0.39967
 300		0.8			1.0		1	0.25648		0.32767		0.25648
 300		0.8			1.0		2	0.34109		0.41905		0.34109
 300		0.8			1.0		3	0.37016		0.45699		0.37016
 300		0.8			1.0		4	0.38663		0.48248		0.38663
 300		0.8			1.0		5	0.39967		0.50514		0.39967
 300		0.9			0.0		1	0.32767		0.32767		0.25693
 300		0.9			0.0		2	0.41905		0.41905		0.34138
 300		0.9			0.0		3	0.45699		0.45699		0.36993
 300		0.9			0.0		4	0.48248		0.48248		0.38640
 300		0.9			0.0		5	0.50514		0.50514		0.39900
 300		0.9			0.1		1	0.31753		0.32767		0.25693
 300		0.9			0.1		2	0.40877		0.41905		0.34138
 300		0.9			0.1		3	0.43948		0.45699		0.36993
 300		0.9			0.1		4	0.45863		0.48248		0.38640
 300		0.9			0.1		5	0.47361		0.50514		0.39900
 300		0.9			0.2		1	0.31850		0.32767		0.25693
 300		0.9			0.2		2	0.40877		0.41905		0.34138
 300		0.9			0.2		3	0.43940		0.45699		0.36993
 300		0.9			0.2		4	0.45856		0.48248		0.38640
 300		0.9			0.2		5	0.47317		0.50514		0.39900
 300		0.9			0.3		1	0.31857		0.32767		0.25693
 300		0.9			0.3		2	0.40862		0.41905		0.34138
 300		0.9			0.3		3	0.43970		0.45699		0.36993
 300		0.9			0.3		4	0.45863		0.48248		0.38640
 300		0.9			0.3		5	0.47302		0.50514		0.39900
 300		0.9			0.4		1	0.31865		0.32767		0.25693
 300		0.9			0.4		2	0.40869		0.41905		0.34138
 300		0.9			0.4		3	0.43985		0.45699		0.36993
 300		0.9			0.4		4	0.45856		0.48248		0.38640
 300		0.9			0.4		5	0.47317		0.50514		0.39900
 300		0.9			0.5		1	0.31820		0.32767		0.25693
 300		0.9			0.5		2	0.40891		0.41905		0.34138
 300		0.9			0.5		3	0.44037		0.45699		0.36993
 300		0.9			0.5		4	0.45863		0.48248		0.38640
 300		0.9			0.5		5	0.47384		0.50514		0.39900
 300		0.9			0.6		1	0.31790		0.32767		0.25693
 300		0.9			0.6		2	0.40877		0.41905		0.34138
 300		0.9			0.6		3	0.43970		0.45699		0.36993
 300		0.9			0.6		4	0.45871		0.48248		0.38640
 300		0.9			0.6		5	0.47414		0.50514		0.39900
 300		0.9			0.7		1	0.31783		0.32767		0.25693
 300		0.9			0.7		2	0.40832		0.41905		0.34138
 300		0.9			0.7		3	0.43880		0.45699		0.36993
 300		0.9			0.7		4	0.45871		0.48248		0.38640
 300		0.9			0.7		5	0.47496		0.50514		0.39900
 300		0.9			0.8		1	0.31597		0.32767		0.25693
 300		0.9			0.8		2	0.40698		0.41905		0.34138
 300		0.9			0.8		3	0.43880		0.45699		0.36993
 300		0.9			0.8		4	0.45856		0.48248		0.38640
 300		0.9			0.8		5	0.47339		0.50514		0.39900
 300		0.9			0.9		1	0.31336		0.32767		0.25693
 300		0.9			0.9		2	0.40631		0.41905		0.34138
 300		0.9			0.9		3	0.43687		0.45699		0.36993
 300		0.9			0.9		4	0.45915		0.48248		0.38640
 300		0.9			0.9		5	0.47093		0.50514		0.39900
 300		0.9			1.0		1	0.25693		0.32767		0.25693
 300		0.9			1.0		2	0.34138		0.41905		0.34138
 300		0.9			1.0		3	0.36993		0.45699		0.36993
 300		0.9			1.0		4	0.38640		0.48248		0.38640
 300		0.9			1.0		5	0.39900		0.50514		0.39900
 300		1.0			0.0		1	0.32767		0.32767		0.25708
 300		1.0			0.0		2	0.41905		0.41905		0.34116
 300		1.0			0.0		3	0.45699		0.45699		0.36948
 300		1.0			0.0		4	0.48248		0.48248		0.38588
 300		1.0			0.0		5	0.50514		0.50514		0.39863
 300		1.0			0.1		1	0.31746		0.32767		0.25708
 300		1.0			0.1		2	0.40862		0.41905		0.34116
 300		1.0			0.1		3	0.43910		0.45699		0.36948
 300		1.0			0.1		4	0.45826		0.48248		0.38588
 300		1.0			0.1		5	0.47324		0.50514		0.39863
 300		1.0			0.2		1	0.31843		0.32767		0.25708
 300		1.0			0.2		2	0.40862		0.41905		0.34116
 300		1.0			0.2		3	0.43903		0.45699		0.36948
 300		1.0			0.2		4	0.45818		0.48248		0.38588
 300		1.0			0.2		5	0.47279		0.50514		0.39863
 300		1.0			0.3		1	0.31850		0.32767		0.25708
 300		1.0			0.3		2	0.40847		0.41905		0.34116
 300		1.0			0.3		3	0.43933		0.45699		0.36948
 300		1.0			0.3		4	0.45826		0.48248		0.38588
 300		1.0			0.3		5	0.47264		0.50514		0.39863
 300		1.0			0.4		1	0.31857		0.32767		0.25708
 300		1.0			0.4		2	0.40854		0.41905		0.34116
 300		1.0			0.4		3	0.43948		0.45699		0.36948
 300		1.0			0.4		4	0.45818		0.48248		0.38588
 300		1.0			0.4		5	0.47279		0.50514		0.39863
 300		1.0			0.5		1	0.31813		0.32767		0.25708
 300		1.0			0.5		2	0.40877		0.41905		0.34116
 300		1.0			0.5		3	0.44000		0.45699		0.36948
 300		1.0			0.5		4	0.45826		0.48248		0.38588
 300		1.0			0.5		5	0.47346		0.50514		0.39863
 300		1.0			0.6		1	0.31783		0.32767		0.25708
 300		1.0			0.6		2	0.40862		0.41905		0.34116
 300		1.0			0.6		3	0.43933		0.45699		0.36948
 300		1.0			0.6		4	0.45833		0.48248		0.38588
 300		1.0			0.6		5	0.47376		0.50514		0.39863
 300		1.0			0.7		1	0.31775		0.32767		0.25708
 300		1.0			0.7		2	0.40817		0.41905		0.34116
 300		1.0			0.7		3	0.43843		0.45699		0.36948
 300		1.0			0.7		4	0.45833		0.48248		0.38588
 300		1.0			0.7		5	0.47458		0.50514		0.39863
 300		1.0			0.8		1	0.31589		0.32767		0.25708
 300		1.0			0.8		2	0.40683		0.41905		0.34116
 300		1.0			0.8		3	0.43843		0.45699		0.36948
 300		1.0			0.8		4	0.45818		0.48248		0.38588
 300		1.0			0.8		5	0.47302		0.50514		0.39863
 300		1.0			0.9		1	0.31336		0.32767		0.25708
 300		1.0			0.9		2	0.40616		0.41905		0.34116
 300		1.0			0.9		3	0.43649		0.45699		0.36948
 300		1.0			0.9		4	0.45878		0.48248		0.38588
 300		1.0			0.9		5	0.47063		0.50514		0.39863
 300		1.0			1.0		1	0.25708		0.32767		0.25708
 300		1.0			1.0		2	0.34116		0.41905		0.34116
 300		1.0			1.0		3	0.36948		0.45699		0.36948
 300		1.0			1.0		4	0.38588		0.48248		0.38588
 300		1.0			1.0		5	0.39863		0.50514		0.39863
 320		0.1			0.0		1	0.32767		0.32767		0.23107
 320		0.1			0.0		2	0.41905		0.41905		0.31954
 320		0.1			0.0		3	0.45699		0.45699		0.36799
 320		0.1			0.0		4	0.48248		0.48248		0.39289
 320		0.1			0.0		5	0.50514		0.50514		0.41242
 320		0.1			0.1		1	0.32111		0.32767		0.23107
 320		0.1			0.1		2	0.41227		0.41905		0.31954
 320		0.1			0.1		3	0.44395		0.45699		0.36799
 320		0.1			0.1		4	0.46556		0.48248		0.39289
 320		0.1			0.1		5	0.48368		0.50514		0.41242
 320		0.1			0.2		1	0.32133		0.32767		0.23107
 320		0.1			0.2		2	0.41227		0.41905		0.31954
 320		0.1			0.2		3	0.44372		0.45699		0.36799
 320		0.1			0.2		4	0.46534		0.48248		0.39289
 320		0.1			0.2		5	0.48390		0.50514		0.41242
 320		0.1			0.3		1	0.32066		0.32767		0.23107
 320		0.1			0.3		2	0.41212		0.41905		0.31954
 320		0.1			0.3		3	0.44395		0.45699		0.36799
 320		0.1			0.3		4	0.46549		0.48248		0.39289
 320		0.1			0.3		5	0.48338		0.50514		0.41242
 320		0.1			0.4		1	0.31992		0.32767		0.23107
 320		0.1			0.4		2	0.41190		0.41905		0.31954
 320		0.1			0.4		3	0.44357		0.45699		0.36799
 320		0.1			0.4		4	0.46571		0.48248		0.39289
 320		0.1			0.4		5	0.48293		0.50514		0.41242
 320		0.1			0.5		1	0.31917		0.32767		0.23107
 320		0.1			0.5		2	0.41145		0.41905		0.31954
 320		0.1			0.5		3	0.44395		0.45699		0.36799
 320		0.1			0.5		4	0.46556		0.48248		0.39289
 320		0.1			0.5		5	0.48256		0.50514		0.41242
 320		0.1			0.6		1	0.31835		0.32767		0.23107
 320		0.1			0.6		2	0.41063		0.41905		0.31954
 320		0.1			0.6		3	0.44350		0.45699		0.36799
 320		0.1			0.6		4	0.46482		0.48248		0.39289
 320		0.1			0.6		5	0.48323		0.50514		0.41242
 320		0.1			0.7		1	0.31686		0.32767		0.23107
 320		0.1			0.7		2	0.40735		0.41905		0.31954
 320		0.1			0.7		3	0.44275		0.45699		0.36799
 320		0.1			0.7		4	0.46489		0.48248		0.39289
 320		0.1			0.7		5	0.48494		0.50514		0.41242
 320		0.1			0.8		1	0.30754		0.32767		0.23107
 320		0.1			0.8		2	0.40452		0.41905		0.31954
 320		0.1			0.8		3	0.44089		0.45699		0.36799
 320		0.1			0.8		4	0.46571		0.48248		0.39289
 320		0.1			0.8		5	0.48375		0.50514		0.41242
 320		0.1			0.9		1	0.29137		0.32767		0.23107
 320		0.1			0.9		2	0.39557		0.41905		0.31954
 320		0.1			0.9		3	0.43620		0.45699		0.36799
 320		0.1			0.9		4	0.46325		0.48248		0.39289
 320		0.1			0.9		5	0.48084		0.50514		0.41242
 320		0.1			1.0		1	0.23107		0.32767		0.23107
 320		0.1			1.0		2	0.31954		0.41905		0.31954
 320		0.1			1.0		3	0.36799		0.45699		0.36799
 320		0.1			1.0		4	0.39289		0.48248		0.39289
 320		0.1			1.0		5	0.41242		0.50514		0.41242
 320		0.2			0.0		1	0.32767		0.32767		0.24553
 320		0.2			0.0		2	0.41905		0.41905		0.33453
 320		0.2			0.0		3	0.45699		0.45699		0.37388
 320		0.2			0.0		4	0.48248		0.48248		0.39602
 320		0.2			0.0		5	0.50514		0.50514		0.41190
 320		0.2			0.1		1	0.32059		0.32767		0.24553
 320		0.2			0.1		2	0.41137		0.41905		0.33453
 320		0.2			0.1		3	0.44320		0.45699		0.37388
 320		0.2			0.1		4	0.46519		0.48248		0.39602
 320		0.2			0.1		5	0.48166		0.50514		0.41190
 320		0.2			0.2		1	0.32066		0.32767		0.24553
 320		0.2			0.2		2	0.41137		0.41905		0.33453
 320		0.2			0.2		3	0.44298		0.45699		0.37388
 320		0.2			0.2		4	0.46504		0.48248		0.39602
 320		0.2			0.2		5	0.48189		0.50514		0.41190
 320		0.2			0.3		1	0.32007		0.32767		0.24553
 320		0.2			0.3		2	0.41137		0.41905		0.33453
 320		0.2			0.3		3	0.44372		0.45699		0.37388
 320		0.2			0.3		4	0.46519		0.48248		0.39602
 320		0.2			0.3		5	0.48144		0.50514		0.41190
 320		0.2			0.4		1	0.31925		0.32767		0.24553
 320		0.2			0.4		2	0.41115		0.41905		0.33453
 320		0.2			0.4		3	0.44343		0.45699		0.37388
 320		0.2			0.4		4	0.46504		0.48248		0.39602
 320		0.2			0.4		5	0.48166		0.50514		0.41190
 320		0.2			0.5		1	0.31857		0.32767		0.24553
 320		0.2			0.5		2	0.41063		0.41905		0.33453
 320		0.2			0.5		3	0.44328		0.45699		0.37388
 320		0.2			0.5		4	0.46474		0.48248		0.39602
 320		0.2			0.5		5	0.48151		0.50514		0.41190
 320		0.2			0.6		1	0.31783		0.32767		0.24553
 320		0.2			0.6		2	0.40981		0.41905		0.33453
 320		0.2			0.6		3	0.44350		0.45699		0.37388
 320		0.2			0.6		4	0.46482		0.48248		0.39602
 320		0.2			0.6		5	0.48107		0.50514		0.41190
 320		0.2			0.7		1	0.31641		0.32767		0.24553
 320		0.2			0.7		2	0.40795		0.41905		0.33453
 320		0.2			0.7		3	0.44246		0.45699		0.37388
 320		0.2			0.7		4	0.46430		0.48248		0.39602
 320		0.2			0.7		5	0.48010		0.50514		0.41190
 320		0.2			0.8		1	0.31075		0.32767		0.24553
 320		0.2			0.8		2	0.40549		0.41905		0.33453
 320		0.2			0.8		3	0.44179		0.45699		0.37388
 320		0.2			0.8		4	0.46504		0.48248		0.39602
 320		0.2			0.8		5	0.48002		0.50514		0.41190
 320		0.2			0.9		1	0.30426		0.32767		0.24553
 320		0.2			0.9		2	0.40094		0.41905		0.33453
 320		0.2			0.9		3	0.43806		0.45699		0.37388
 320		0.2			0.9		4	0.46281		0.48248		0.39602
 320		0.2			0.9		5	0.47809		0.50514		0.41190
 320		0.2			1.0		1	0.24553		0.32767		0.24553
 320		0.2			1.0		2	0.33453		0.41905		0.33453
 320		0.2			1.0		3	0.37388		0.45699		0.37388
 320		0.2			1.0		4	0.39602		0.48248		0.39602
 320		0.2			1.0		5	0.41190		0.50514		0.41190
 320		0.3			0.0		1	0.32767		0.32767		0.25291
 320		0.3			0.0		2	0.41905		0.41905		0.34295
 320		0.3			0.0		3	0.45699		0.45699		0.37336
 320		0.3			0.0		4	0.48248		0.48248		0.39654
 320		0.3			0.0		5	0.50514		0.50514		0.40959
 320		0.3			0.1		1	0.32044		0.32767		0.25291
 320		0.3			0.1		2	0.41085		0.41905		0.34295
 320		0.3			0.1		3	0.44246		0.45699		0.37336
 320		0.3			0.1		4	0.46355		0.48248		0.39654
 320		0.3			0.1		5	0.47987		0.50514		0.40959
 320		0.3			0.2		1	0.32051		0.32767		0.25291
 320		0.3			0.2		2	0.41085		0.41905		0.34295
 320		0.3			0.2		3	0.44231		0.45699		0.37336
 320		0.3			0.2		4	0.46340		0.48248		0.39654
 320		0.3			0.2		5	0.47980		0.50514		0.40959
 320		0.3			0.3		1	0.32021		0.32767		0.25291
 320		0.3			0.3		2	0.41085		0.41905		0.34295
 320		0.3			0.3		3	0.44283		0.45699		0.37336
 320		0.3			0.3		4	0.46333		0.48248		0.39654
 320		0.3			0.3		5	0.47958		0.50514		0.40959
 320		0.3			0.4		1	0.31910		0.32767		0.25291
 320		0.3			0.4		2	0.41093		0.41905		0.34295
 320		0.3			0.4		3	0.44313		0.45699		0.37336
 320		0.3			0.4		4	0.46340		0.48248		0.39654
 320		0.3			0.4		5	0.47980		0.50514		0.40959
 320		0.3			0.5		1	0.31850		0.32767		0.25291
 320		0.3			0.5		2	0.41093		0.41905		0.34295
 320		0.3			0.5		3	0.44380		0.45699		0.37336
 320		0.3			0.5		4	0.46325		0.48248		0.39654
 320		0.3			0.5		5	0.47943		0.50514		0.40959
 320		0.3			0.6		1	0.31775		0.32767		0.25291
 320		0.3			0.6		2	0.41070		0.41905		0.34295
 320		0.3			0.6		3	0.44283		0.45699		0.37336
 320		0.3			0.6		4	0.46310		0.48248		0.39654
 320		0.3			0.6		5	0.47920		0.50514		0.40959
 320		0.3			0.7		1	0.31679		0.32767		0.25291
 320		0.3			0.7		2	0.41026		0.41905		0.34295
 320		0.3			0.7		3	0.44119		0.45699		0.37336
 320		0.3			0.7		4	0.46303		0.48248		0.39654
 320		0.3			0.7		5	0.47823		0.50514		0.40959
 320		0.3			0.8		1	0.31492		0.32767		0.25291
 320		0.3			0.8		2	0.40854		0.41905		0.34295
 320		0.3			0.8		3	0.44089		0.45699		0.37336
 320		0.3			0.8		4	0.46251		0.48248		0.39654
 320		0.3			0.8		5	0.47868		0.50514		0.40959
 320		0.3			0.9		1	0.31052		0.32767		0.25291
 320		0.3			0.9		2	0.40459		0.41905		0.34295
 320		0.3			0.9		3	0.43866		0.45699		0.37336
 320		0.3			0.9		4	0.46236		0.48248		0.39654
 320		0.3			0.9		5	0.47652		0.50514		0.40959
 320		0.3			1.0		1	0.25291		0.32767		0.25291
 320		0.3			1.0		2	0.34295		0.41905		0.34295
 320		0.3			1.0		3	0.37336		0.45699		0.37336
 320		0.3			1.0		4	0.39654		0.48248		0.39654
 320		0.3			1.0		5	0.40959		0.50514		0.40959
 320		0.4			0.0		1	0.32767		0.32767		0.25321
 320		0.4			0.0		2	0.41905		0.41905		0.34310
 320		0.4			0.0		3	0.45699		0.45699		0.37299
 320		0.4			0.0		4	0.48248		0.48248		0.39416
 320		0.4			0.0		5	0.50514		0.50514		0.40757
 320		0.4			0.1		1	0.31895		0.32767		0.25321
 320		0.4			0.1		2	0.41003		0.41905		0.34310
 320		0.4			0.1		3	0.44171		0.45699		0.37299
 320		0.4			0.1		4	0.46206		0.48248		0.39416
 320		0.4			0.1		5	0.47816		0.50514		0.40757
 320		0.4			0.2		1	0.31902		0.32767		0.25321
 320		0.4			0.2		2	0.41011		0.41905		0.34310
 320		0.4			0.2		3	0.44156		0.45699		0.37299
 320		0.4			0.2		4	0.46191		0.48248		0.39416
 320		0.4			0.2		5	0.47831		0.50514		0.40757
 320		0.4			0.3		1	0.31865		0.32767		0.25321
 320		0.4			0.3		2	0.41011		0.41905		0.34310
 320		0.4			0.3		3	0.44186		0.45699		0.37299
 320		0.4			0.3		4	0.46184		0.48248		0.39416
 320		0.4			0.3		5	0.47809		0.50514		0.40757
 320		0.4			0.4		1	0.31761		0.32767		0.25321
 320		0.4			0.4		2	0.41018		0.41905		0.34310
 320		0.4			0.4		3	0.44238		0.45699		0.37299
 320		0.4			0.4		4	0.46176		0.48248		0.39416
 320		0.4			0.4		5	0.47853		0.50514		0.40757
 320		0.4			0.5		1	0.31694		0.32767		0.25321
 320		0.4			0.5		2	0.41055		0.41905		0.34310
 320		0.4			0.5		3	0.44313		0.45699		0.37299
 320		0.4			0.5		4	0.46191		0.48248		0.39416
 320		0.4			0.5		5	0.47846		0.50514		0.40757
 320		0.4			0.6		1	0.31626		0.32767		0.25321
 320		0.4			0.6		2	0.41048		0.41905		0.34310
 320		0.4			0.6		3	0.44231		0.45699		0.37299
 320		0.4			0.6		4	0.46176		0.48248		0.39416
 320		0.4			0.6		5	0.47838		0.50514		0.40757
 320		0.4			0.7		1	0.31582		0.32767		0.25321
 320		0.4			0.7		2	0.41003		0.41905		0.34310
 320		0.4			0.7		3	0.44119		0.45699		0.37299
 320		0.4			0.7		4	0.46154		0.48248		0.39416
 320		0.4			0.7		5	0.47727		0.50514		0.40757
 320		0.4			0.8		1	0.31366		0.32767		0.25321
 320		0.4			0.8		2	0.40809		0.41905		0.34310
 320		0.4			0.8		3	0.44089		0.45699		0.37299
 320		0.4			0.8		4	0.46131		0.48248		0.39416
 320		0.4			0.8		5	0.47734		0.50514		0.40757
 320		0.4			0.9		1	0.31082		0.32767		0.25321
 320		0.4			0.9		2	0.40474		0.41905		0.34310
 320		0.4			0.9		3	0.43918		0.45699		0.37299
 320		0.4			0.9		4	0.46161		0.48248		0.39416
 320		0.4			0.9		5	0.47540		0.50514		0.40757
 320		0.4			1.0		1	0.25321		0.32767		0.25321
 320		0.4			1.0		2	0.34310		0.41905		0.34310
 320		0.4			1.0		3	0.37299		0.45699		0.37299
 320		0.4			1.0		4	0.39416		0.48248		0.39416
 320		0.4			1.0		5	0.40757		0.50514		0.40757
 320		0.5			0.0		1	0.32767		0.32767		0.25604
 320		0.5			0.0		2	0.41905		0.41905		0.34429
 320		0.5			0.0		3	0.45699		0.45699		0.37217
 320		0.5			0.0		4	0.48248		0.48248		0.39170
 320		0.5			0.0		5	0.50514		0.50514		0.40496
 320		0.5			0.1		1	0.31887		0.32767		0.25604
 320		0.5			0.1		2	0.40951		0.41905		0.34429
 320		0.5			0.1		3	0.44097		0.45699		0.37217
 320		0.5			0.1		4	0.46064		0.48248		0.39170
 320		0.5			0.1		5	0.47652		0.50514		0.40496
 320		0.5			0.2		1	0.31895		0.32767		0.25604
 320		0.5			0.2		2	0.40951		0.41905		0.34429
 320		0.5			0.2		3	0.44089		0.45699		0.37217
 320		0.5			0.2		4	0.46057		0.48248		0.39170
 320		0.5			0.2		5	0.47660		0.50514		0.40496
 320		0.5			0.3		1	0.31880		0.32767		0.25604
 320		0.5			0.3		2	0.40959		0.41905		0.34429
 320		0.5			0.3		3	0.44112		0.45699		0.37217
 320		0.5			0.3		4	0.46057		0.48248		0.39170
 320		0.5			0.3		5	0.47637		0.50514		0.40496
 320		0.5			0.4		1	0.31843		0.32767		0.25604
 320		0.5			0.4		2	0.40966		0.41905		0.34429
 320		0.5			0.4		3	0.44164		0.45699		0.37217
 320		0.5			0.4		4	0.46049		0.48248		0.39170
 320		0.5			0.4		5	0.47682		0.50514		0.40496
 320		0.5			0.5		1	0.31805		0.32767		0.25604
 320		0.5			0.5		2	0.41011		0.41905		0.34429
 320		0.5			0.5		3	0.44238		0.45699		0.37217
 320		0.5			0.5		4	0.46057		0.48248		0.39170
 320		0.5			0.5		5	0.47682		0.50514		0.40496
 320		0.5			0.6		1	0.31768		0.32767		0.25604
 320		0.5			0.6		2	0.41003		0.41905		0.34429
 320		0.5			0.6		3	0.44164		0.45699		0.37217
 320		0.5			0.6		4	0.46049		0.48248		0.39170
 320		0.5			0.6		5	0.47712		0.50514		0.40496
 320		0.5			0.7		1	0.31768		0.32767		0.25604
 320		0.5			0.7		2	0.40959		0.41905		0.34429
 320		0.5			0.7		3	0.44044		0.45699		0.37217
 320		0.5			0.7		4	0.46057		0.48248		0.39170
 320		0.5			0.7		5	0.47615		0.50514		0.40496
 320		0.5			0.8		1	0.31559		0.32767		0.25604
 320		0.5			0.8		2	0.40817		0.41905		0.34429
 320		0.5			0.8		3	0.44007		0.45699		0.37217
 320		0.5			0.8		4	0.46027		0.48248		0.39170
 320		0.5			0.8		5	0.47615		0.50514		0.40496
 320		0.5			0.9		1	0.31284		0.32767		0.25604
 320		0.5			0.9		2	0.40675		0.41905		0.34429
 320		0.5			0.9		3	0.43851		0.45699		0.37217
 320		0.5			0.9		4	0.46042		0.48248		0.39170
 320		0.5			0.9		5	0.47421		0.50514		0.40496
 320		0.5			1.0		1	0.25604		0.32767		0.25604
 320		0.5			1.0		2	0.34429		0.41905		0.34429
 320		0.5			1.0		3	0.37217		0.45699		0.37217
 320		0.5			1.0		4	0.39170		0.48248		0.39170
 320		0.5			1.0		5	0.40496		0.50514		0.40496
 320		0.6			0.0		1	0.32767		0.32767		0.25716
 320		0.6			0.0		2	0.41905		0.41905		0.34369
 320		0.6			0.0		3	0.45699		0.45699		0.37172
 320		0.6			0.0		4	0.48248		0.48248		0.39058
 320		0.6			0.0		5	0.50514		0.50514		0.40318
 320		0.6			0.1		1	0.31761		0.32767		0.25716
 320		0.6			0.1		2	0.40929		0.41905		0.34369
 320		0.6			0.1		3	0.43985		0.45699		0.37172
 320		0.6			0.1		4	0.45968		0.48248		0.39058
 320		0.6			0.1		5	0.47533		0.50514		0.40318
 320		0.6			0.2		1	0.31835		0.32767		0.25716
 320		0.6			0.2		2	0.40929		0.41905		0.34369
 320		0.6			0.2		3	0.43970		0.45699		0.37172
 320		0.6			0.2		4	0.45960		0.48248		0.39058
 320		0.6			0.2		5	0.47473		0.50514		0.40318
 320		0.6			0.3		1	0.31850		0.32767		0.25716
 320		0.6			0.3		2	0.40929		0.41905		0.34369
 320		0.6			0.3		3	0.43992		0.45699		0.37172
 320		0.6			0.3		4	0.45945		0.48248		0.39058
 320		0.6			0.3		5	0.47466		0.50514		0.40318
 320		0.6			0.4		1	0.31828		0.32767		0.25716
 320		0.6			0.4		2	0.40936		0.41905		0.34369
 320		0.6			0.4		3	0.44000		0.45699		0.37172
 320		0.6			0.4		4	0.45938		0.48248		0.39058
 320		0.6			0.4		5	0.47503		0.50514		0.40318
 320		0.6			0.5		1	0.31798		0.32767		0.25716
 320		0.6			0.5		2	0.40959		0.41905		0.34369
 320		0.6			0.5		3	0.44097		0.45699		0.37172
 320		0.6			0.5		4	0.45945		0.48248		0.39058
 320		0.6			0.5		5	0.47518		0.50514		0.40318
 320		0.6			0.6		1	0.31768		0.32767		0.25716
 320		0.6			0.6		2	0.40936		0.41905		0.34369
 320		0.6			0.6		3	0.44007		0.45699		0.37172
 320		0.6			0.6		4	0.45968		0.48248		0.39058
 320		0.6			0.6		5	0.47548		0.50514		0.40318
 320		0.6			0.7		1	0.31768		0.32767		0.25716
 320		0.6			0.7		2	0.40877		0.41905		0.34369
 320		0.6			0.7		3	0.43933		0.45699		0.37172
 320		0.6			0.7		4	0.45945		0.48248		0.39058
 320		0.6			0.7		5	0.47451		0.50514		0.40318
 320		0.6			0.8		1	0.31574		0.32767		0.25716
 320		0.6			0.8		2	0.40742		0.41905		0.34369
 320		0.6			0.8		3	0.43910		0.45699		0.37172
 320		0.6			0.8		4	0.45886		0.48248		0.39058
 320		0.6			0.8		5	0.47466		0.50514		0.40318
 320		0.6			0.9		1	0.31306		0.32767		0.25716
 320		0.6			0.9		2	0.40631		0.41905		0.34369
 320		0.6			0.9		3	0.43754		0.45699		0.37172
 320		0.6			0.9		4	0.45945		0.48248		0.39058
 320		0.6			0.9		5	0.47227		0.50514		0.40318
 320		0.6			1.0		1	0.25716		0.32767		0.25716
 320		0.6			1.0		2	0.34369		0.41905		0.34369
 320		0.6			1.0		3	0.37172		0.45699		0.37172
 320		0.6			1.0		4	0.39058		0.48248		0.39058
 320		0.6			1.0		5	0.40318		0.50514		0.40318
 320		0.7			0.0		1	0.32767		0.32767		0.25783
 320		0.7			0.0		2	0.41905		0.41905		0.34444
 320		0.7			0.0		3	0.45699		0.45699		0.37142
 320		0.7			0.0		4	0.48248		0.48248		0.39021
 320		0.7			0.0		5	0.50514		0.50514		0.40280
 320		0.7			0.1		1	0.31768		0.32767		0.25783
 320		0.7			0.1		2	0.40884		0.41905		0.34444
 320		0.7			0.1		3	0.43977		0.45699		0.37142
 320		0.7			0.1		4	0.45945		0.48248		0.39021
 320		0.7			0.1		5	0.47488		0.50514		0.40280
 320		0.7			0.2		1	0.31843		0.32767		0.25783
 320		0.7			0.2		2	0.40884		0.41905		0.34444
 320		0.7			0.2		3	0.43962		0.45699		0.37142
 320		0.7			0.2		4	0.45938		0.48248		0.39021
 320		0.7			0.2		5	0.47428		0.50514		0.40280
 320		0.7			0.3		1	0.31850		0.32767		0.25783
 320		0.7			0.3		2	0.40884		0.41905		0.34444
 320		0.7			0.3		3	0.43985		0.45699		0.37142
 320		0.7			0.3		4	0.45930		0.48248		0.39021
 320		0.7			0.3		5	0.47428		0.50514		0.40280
 320		0.7			0.4		1	0.31850		0.32767		0.25783
 320		0.7			0.4		2	0.40891		0.41905		0.34444
 320		0.7			0.4		3	0.43992		0.45699		0.37142
 320		0.7			0.4		4	0.45923		0.48248		0.39021
 320		0.7			0.4		5	0.47466		0.50514		0.40280
 320		0.7			0.5		1	0.31798		0.32767		0.25783
 320		0.7			0.5		2	0.40929		0.41905		0.34444
 320		0.7			0.5		3	0.44089		0.45699		0.37142
 320		0.7			0.5		4	0.45930		0.48248		0.39021
 320		0.7			0.5		5	0.47481		0.50514		0.40280
 320		0.7			0.6		1	0.31775		0.32767		0.25783
 320		0.7			0.6		2	0.40914		0.41905		0.34444
 320		0.7			0.6		3	0.44000		0.45699		0.37142
 320		0.7			0.6		4	0.45953		0.48248		0.39021
 320		0.7			0.6		5	0.47488		0.50514		0.40280
 320		0.7			0.7		1	0.31775		0.32767		0.25783
 320		0.7			0.7		2	0.40854		0.41905		0.34444
 320		0.7			0.7		3	0.43910		0.45699		0.37142
 320		0.7			0.7		4	0.45923		0.48248		0.39021
 320		0.7			0.7		5	0.47414		0.50514		0.40280
 320		0.7			0.8		1	0.31582		0.32767		0.25783
 320		0.7			0.8		2	0.40727		0.41905		0.34444
 320		0.7			0.8		3	0.43895		0.45699		0.37142
 320		0.7			0.8		4	0.45871		0.48248		0.39021
 320		0.7			0.8		5	0.47443		0.50514		0.40280
 320		0.7			0.9		1	0.31298		0.32767		0.25783
 320		0.7			0.9		2	0.40638		0.41905		0.34444
 320		0.7			0.9		3	0.43754		0.45699		0.37142
 320		0.7			0.9		4	0.45930		0.48248		0.39021
 320		0.7			0.9		5	0.47220		0.50514		0.40280
 320		0.7			1.0		1	0.25783		0.32767		0.25783
 320		0.7			1.0		2	0.34444		0.41905		0.34444
 320		0.7			1.0		3	0.37142		0.45699		0.37142
 320		0.7			1.0		4	0.39021		0.48248		0.39021
 320		0.7			1.0		5	0.40280		0.50514		0.40280
 320		0.8			0.0		1	0.32767		0.32767		0.25753
 320		0.8			0.0		2	0.41905		0.41905		0.34377
 320		0.8			0.0		3	0.45699		0.45699		0.37060
 320		0.8			0.0		4	0.48248		0.48248		0.38909
 320		0.8			0.0		5	0.50514		0.50514		0.40146
 320		0.8			0.1		1	0.31753		0.32767		0.25753
 320		0.8			0.1		2	0.40839		0.41905		0.34377
 320		0.8			0.1		3	0.43918		0.45699		0.37060
 320		0.8			0.1		4	0.45856		0.48248		0.38909
 320		0.8			0.1		5	0.47391		0.50514		0.40146
 320		0.8			0.2		1	0.31828		0.32767		0.25753
 320		0.8			0.2		2	0.40839		0.41905		0.34377
 320		0.8			0.2		3	0.43903		0.45699		0.37060
 320		0.8			0.2		4	0.45848		0.48248		0.38909
 320		0.8			0.2		5	0.47332		0.50514		0.40146
 320		0.8			0.3		1	0.31843		0.32767		0.25753
 320		0.8			0.3		2	0.40832		0.41905		0.34377
 320		0.8			0.3		3	0.43933		0.45699		0.37060
 320		0.8			0.3		4	0.45848		0.48248		0.38909
 320		0.8			0.3		5	0.47332		0.50514		0.40146
 320		0.8			0.4		1	0.31820		0.32767		0.25753
 320		0.8			0.4		2	0.40839		0.41905		0.34377
 320		0.8			0.4		3	0.43933		0.45699		0.37060
 320		0.8			0.4		4	0.45848		0.48248		0.38909
 320		0.8			0.4		5	0.47376		0.50514		0.40146
 320		0.8			0.5		1	0.31768		0.32767		0.25753
 320		0.8			0.5		2	0.40877		0.41905		0.34377
 320		0.8			0.5		3	0.44030		0.45699		0.37060
 320		0.8			0.5		4	0.45856		0.48248		0.38909
 320		0.8			0.5		5	0.47391		0.50514		0.40146
 320		0.8			0.6		1	0.31761		0.32767		0.25753
 320		0.8			0.6		2	0.40862		0.41905		0.34377
 320		0.8			0.6		3	0.43940		0.45699		0.37060
 320		0.8			0.6		4	0.45878		0.48248		0.38909
 320		0.8			0.6		5	0.47406		0.50514		0.40146
 320		0.8			0.7		1	0.31761		0.32767		0.25753
 320		0.8			0.7		2	0.40802		0.41905		0.34377
 320		0.8			0.7		3	0.43851		0.45699		0.37060
 320		0.8			0.7		4	0.45848		0.48248		0.38909
 320		0.8			0.7		5	0.47324		0.50514		0.40146
 320		0.8			0.8		1	0.31582		0.32767		0.25753
 320		0.8			0.8		2	0.40675		0.41905		0.34377
 320		0.8			0.8		3	0.43836		0.45699		0.37060
 320		0.8			0.8		4	0.45796		0.48248		0.38909
 320		0.8			0.8		5	0.47346		0.50514		0.40146
 320		0.8			0.9		1	0.31321		0.32767		0.25753
 320		0.8			0.9		2	0.40586		0.41905		0.34377
 320		0.8			0.9		3	0.43679		0.45699		0.37060
 320		0.8			0.9		4	0.45848		0.48248		0.38909
 320		0.8			0.9		5	0.47123		0.50514		0.40146
 320		0.8			1.0		1	0.25753		0.32767		0.25753
 320		0.8			1.0		2	0.34377		0.41905		0.34377
 320		0.8			1.0		3	0.37060		0.45699		0.37060
 320		0.8			1.0		4	0.38909		0.48248		0.38909
 320		0.8			1.0		5	0.40146		0.50514		0.40146
 320		0.9			0.0		1	0.32767		0.32767		0.25820
 320		0.9			0.0		2	0.41905		0.41905		0.34407
 320		0.9			0.0		3	0.45699		0.45699		0.37038
 320		0.9			0.0		4	0.48248		0.48248		0.38886
 320		0.9			0.0		5	0.50514		0.50514		0.40086
 320		0.9			0.1		1	0.31746		0.32767		0.25820
 320		0.9			0.1		2	0.40847		0.41905		0.34407
 320		0.9			0.1		3	0.43918		0.45699		0.37038
 320		0.9			0.1		4	0.45841		0.48248		0.38886
 320		0.9			0.1		5	0.47354		0.50514		0.40086
 320		0.9			0.2		1	0.31820		0.32767		0.25820
 320		0.9			0.2		2	0.40847		0.41905		0.34407
 320		0.9			0.2		3	0.43903		0.45699		0.37038
 320		0.9			0.2		4	0.45833		0.48248		0.38886
 320		0.9			0.2		5	0.47294		0.50514		0.40086
 320		0.9			0.3		1	0.31843		0.32767		0.25820
 320		0.9			0.3		2	0.40839		0.41905		0.34407
 320		0.9			0.3		3	0.43933		0.45699		0.37038
 320		0.9			0.3		4	0.45833		0.48248		0.38886
 320		0.9			0.3		5	0.47294		0.50514		0.40086
 320		0.9			0.4		1	0.31850		0.32767		0.25820
 320		0.9			0.4		2	0.40847		0.41905		0.34407
 320		0.9			0.4		3	0.43933		0.45699		0.37038
 320		0.9			0.4		4	0.45833		0.48248		0.38886
 320		0.9			0.4		5	0.47339		0.50514		0.40086
 320		0.9			0.5		1	0.31805		0.32767		0.25820
 320		0.9			0.5		2	0.40877		0.41905		0.34407
 320		0.9			0.5		3	0.44022		0.45699		0.37038
 320		0.9			0.5		4	0.45833		0.48248		0.38886
 320		0.9			0.5		5	0.47354		0.50514		0.40086
 320		0.9			0.6		1	0.31768		0.32767		0.25820
 320		0.9			0.6		2	0.40862		0.41905		0.34407
 320		0.9			0.6		3	0.43933		0.45699		0.37038
 320		0.9			0.6		4	0.45856		0.48248		0.38886
 320		0.9			0.6		5	0.47369		0.50514		0.40086
 320		0.9			0.7		1	0.31775		0.32767		0.25820
 320		0.9			0.7		2	0.40802		0.41905		0.34407
 320		0.9			0.7		3	0.43843		0.45699		0.37038
 320		0.9			0.7		4	0.45826		0.48248		0.38886
 320		0.9			0.7		5	0.47287		0.50514		0.40086
 320		0.9			0.8		1	0.31597		0.32767		0.25820
 320		0.9			0.8		2	0.40675		0.41905		0.34407
 320		0.9			0.8		3	0.43843		0.45699		0.37038
 320		0.9			0.8		4	0.45781		0.48248		0.38886
 320		0.9			0.8		5	0.47324		0.50514		0.40086
 320		0.9			0.9		1	0.31343		0.32767		0.25820
 320		0.9			0.9		2	0.40593		0.41905		0.34407
 320		0.9			0.9		3	0.43687		0.45699		0.37038
 320		0.9			0.9		4	0.45841		0.48248		0.38886
 320		0.9			0.9		5	0.47100		0.50514		0.40086
 320		0.9			1.0		1	0.25820		0.32767		0.25820
 320		0.9			1.0		2	0.34407		0.41905		0.34407
 320		0.9			1.0		3	0.37038		0.45699		0.37038
 320		0.9			1.0		4	0.38886		0.48248		0.38886
 320		0.9			1.0		5	0.40086		0.50514		0.40086
 320		1.0			0.0		1	0.32767		0.32767		0.25827
 320		1.0			0.0		2	0.41905		0.41905		0.34384
 320		1.0			0.0		3	0.45699		0.45699		0.36993
 320		1.0			0.0		4	0.48248		0.48248		0.38834
 320		1.0			0.0		5	0.50514		0.50514		0.40049
 320		1.0			0.1		1	0.31738		0.32767		0.25827
 320		1.0			0.1		2	0.40832		0.41905		0.34384
 320		1.0			0.1		3	0.43880		0.45699		0.36993
 320		1.0			0.1		4	0.45804		0.48248		0.38834
 320		1.0			0.1		5	0.47317		0.50514		0.40049
 320		1.0			0.2		1	0.31813		0.32767		0.25827
 320		1.0			0.2		2	0.40832		0.41905		0.34384
 320		1.0			0.2		3	0.43866		0.45699		0.36993
 320		1.0			0.2		4	0.45796		0.48248		0.38834
 320		1.0			0.2		5	0.47257		0.50514		0.40049
 320		1.0			0.3		1	0.31835		0.32767		0.25827
 320		1.0			0.3		2	0.40824		0.41905		0.34384
 320		1.0			0.3		3	0.43895		0.45699		0.36993
 320		1.0			0.3		4	0.45796		0.48248		0.38834
 320		1.0			0.3		5	0.47257		0.50514		0.40049
 320		1.0			0.4		1	0.31843		0.32767		0.25827
 320		1.0			0.4		2	0.40832		0.41905		0.34384
 320		1.0			0.4		3	0.43895		0.45699		0.36993
 320		1.0			0.4		4	0.45796		0.48248		0.38834
 320		1.0			0.4		5	0.47302		0.50514		0.40049
 320		1.0			0.5		1	0.31798		0.32767		0.25827
 320		1.0			0.5		2	0.40862		0.41905		0.34384
 320		1.0			0.5		3	0.43985		0.45699		0.36993
 320		1.0			0.5		4	0.45796		0.48248		0.38834
 320		1.0			0.5		5	0.47317		0.50514		0.40049
 320		1.0			0.6		1	0.31761		0.32767		0.25827
 320		1.0			0.6		2	0.40847		0.41905		0.34384
 320		1.0			0.6		3	0.43895		0.45699		0.36993
 320		1.0			0.6		4	0.45818		0.48248		0.38834
 320		1.0			0.6		5	0.47332		0.50514		0.40049
 320		1.0			0.7		1	0.31768		0.32767		0.25827
 320		1.0			0.7		2	0.40787		0.41905		0.34384
 320		1.0			0.7		3	0.43806		0.45699		0.36993
 320		1.0			0.7		4	0.45789		0.48248		0.38834
 320		1.0			0.7		5	0.47250		0.50514		0.40049
 320		1.0			0.8		1	0.31589		0.32767		0.25827
 320		1.0			0.8		2	0.40660		0.41905		0.34384
 320		1.0			0.8		3	0.43806		0.45699		0.36993
 320		1.0			0.8		4	0.45744		0.48248		0.38834
 320		1.0			0.8		5	0.47287		0.50514		0.40049
 320		1.0			0.9		1	0.31343		0.32767		0.25827
 320		1.0			0.9		2	0.40578		0.41905		0.34384
 320		1.0			0.9		3	0.43649		0.45699		0.36993
 320		1.0			0.9		4	0.45804		0.48248		0.38834
 320		1.0			0.9		5	0.47071		0.50514		0.40049
 320		1.0			1.0		1	0.25827		0.32767		0.25827
 320		1.0			1.0		2	0.34384		0.41905		0.34384
 320		1.0			1.0		3	0.36993		0.45699		0.36993
 320		1.0			1.0		4	0.38834		0.48248		0.38834
 320		1.0			1.0		5	0.40049		0.50514		0.40049
 400		0.1			0.0		1	0.32767		0.32767		0.23353
 400		0.1			0.0		2	0.41905		0.41905		0.32290
 400		0.1			0.0		3	0.45699		0.45699		0.37299
 400		0.1			0.0		4	0.48248		0.48248		0.39818
 400		0.1			0.0		5	0.50514		0.50514		0.41846
 400		0.1			0.1		1	0.31999		0.32767		0.23353
 400		0.1			0.1		2	0.41219		0.41905		0.32290
 400		0.1			0.1		3	0.44320		0.45699		0.37299
 400		0.1			0.1		4	0.46504		0.48248		0.39818
 400		0.1			0.1		5	0.48271		0.50514		0.41846
 400		0.1			0.2		1	0.32036		0.32767		0.23353
 400		0.1			0.2		2	0.41227		0.41905		0.32290
 400		0.1			0.2		3	0.44313		0.45699		0.37299
 400		0.1			0.2		4	0.46482		0.48248		0.39818
 400		0.1			0.2		5	0.48286		0.50514		0.41846
 400		0.1			0.3		1	0.32029		0.32767		0.23353
 400		0.1			0.3		2	0.41205		0.41905		0.32290
 400		0.1			0.3		3	0.44365		0.45699		0.37299
 400		0.1			0.3		4	0.46497		0.48248		0.39818
 400		0.1			0.3		5	0.48263		0.50514		0.41846
 400		0.1			0.4		1	0.31880		0.32767		0.23353
 400		0.1			0.4		2	0.41190		0.41905		0.32290
 400		0.1			0.4		3	0.44290		0.45699		0.37299
 400		0.1			0.4		4	0.46489		0.48248		0.39818
 400		0.1			0.4		5	0.48196		0.50514		0.41846
 400		0.1			0.5		1	0.31813		0.32767		0.23353
 400		0.1			0.5		2	0.41152		0.41905		0.32290
 400		0.1			0.5		3	0.44283		0.45699		0.37299
 400		0.1			0.5		4	0.46482		0.48248		0.39818
 400		0.1			0.5		5	0.48189		0.50514		0.41846
 400		0.1			0.6		1	0.31723		0.32767		0.23353
 400		0.1			0.6		2	0.41063		0.41905		0.32290
 400		0.1			0.6		3	0.44261		0.45699		0.37299
 400		0.1			0.6		4	0.46377		0.48248		0.39818
 400		0.1			0.6		5	0.48211		0.50514		0.41846
 400		0.1			0.7		1	0.31612		0.32767		0.23353
 400		0.1			0.7		2	0.40742		0.41905		0.32290
 400		0.1			0.7		3	0.44223		0.45699		0.37299
 400		0.1			0.7		4	0.46385		0.48248		0.39818
 400		0.1			0.7		5	0.48308		0.50514		0.41846
 400		0.1			0.8		1	0.30717		0.32767		0.23353
 400		0.1			0.8		2	0.40422		0.41905		0.32290
 400		0.1			0.8		3	0.44037		0.45699		0.37299
 400		0.1			0.8		4	0.46288		0.48248		0.39818
 400		0.1			0.8		5	0.48271		0.50514		0.41846
 400		0.1			0.9		1	0.29040		0.32767		0.23353
 400		0.1			0.9		2	0.39513		0.41905		0.32290
 400		0.1			0.9		3	0.43478		0.45699		0.37299
 400		0.1			0.9		4	0.46258		0.48248		0.39818
 400		0.1			0.9		5	0.48069		0.50514		0.41846
 400		0.1			1.0		1	0.23353		0.32767		0.23353
 400		0.1			1.0		2	0.32290		0.41905		0.32290
 400		0.1			1.0		3	0.37299		0.45699		0.37299
 400		0.1			1.0		4	0.39818		0.48248		0.39818
 400		0.1			1.0		5	0.41846		0.50514		0.41846
 400		0.2			0.0		1	0.32767		0.32767		0.24963
 400		0.2			0.0		2	0.41905		0.41905		0.33885
 400		0.2			0.0		3	0.45699		0.45699		0.37679
 400		0.2			0.0		4	0.48248		0.48248		0.40042
 400		0.2			0.0		5	0.50514		0.50514		0.41667
 400		0.2			0.1		1	0.31977		0.32767		0.24963
 400		0.2			0.1		2	0.41100		0.41905		0.33885
 400		0.2			0.1		3	0.44290		0.45699		0.37679
 400		0.2			0.1		4	0.46407		0.48248		0.40042
 400		0.2			0.1		5	0.48055		0.50514		0.41667
 400		0.2			0.2		1	0.31977		0.32767		0.24963
 400		0.2			0.2		2	0.41100		0.41905		0.33885
 400		0.2			0.2		3	0.44305		0.45699		0.37679
 400		0.2			0.2		4	0.46392		0.48248		0.40042
 400		0.2			0.2		5	0.48069		0.50514		0.41667
 400		0.2			0.3		1	0.31962		0.32767		0.24963
 400		0.2			0.3		2	0.41108		0.41905		0.33885
 400		0.2			0.3		3	0.44350		0.45699		0.37679
 400		0.2			0.3		4	0.46415		0.48248		0.40042
 400		0.2			0.3		5	0.48047		0.50514		0.41667
 400		0.2			0.4		1	0.31835		0.32767		0.24963
 400		0.2			0.4		2	0.41085		0.41905		0.33885
 400		0.2			0.4		3	0.44313		0.45699		0.37679
 400		0.2			0.4		4	0.46377		0.48248		0.40042
 400		0.2			0.4		5	0.48017		0.50514		0.41667
 400		0.2			0.5		1	0.31783		0.32767		0.24963
 400		0.2			0.5		2	0.41011		0.41905		0.33885
 400		0.2			0.5		3	0.44283		0.45699		0.37679
 400		0.2			0.5		4	0.46370		0.48248		0.40042
 400		0.2			0.5		5	0.48002		0.50514		0.41667
 400		0.2			0.6		1	0.31694		0.32767		0.24963
 400		0.2			0.6		2	0.40944		0.41905		0.33885
 400		0.2			0.6		3	0.44298		0.45699		0.37679
 400		0.2			0.6		4	0.46348		0.48248		0.40042
 400		0.2			0.6		5	0.47980		0.50514		0.41667
 400		0.2			0.7		1	0.31567		0.32767		0.24963
 400		0.2			0.7		2	0.40757		0.41905		0.33885
 400		0.2			0.7		3	0.44208		0.45699		0.37679
 400		0.2			0.7		4	0.46273		0.48248		0.40042
 400		0.2			0.7		5	0.47891		0.50514		0.41667
 400		0.2			0.8		1	0.30978		0.32767		0.24963
 400		0.2			0.8		2	0.40519		0.41905		0.33885
 400		0.2			0.8		3	0.44089		0.45699		0.37679
 400		0.2			0.8		4	0.46199		0.48248		0.40042
 400		0.2			0.8		5	0.47794		0.50514		0.41667
 400		0.2			0.9		1	0.30374		0.32767		0.24963
 400		0.2			0.9		2	0.39922		0.41905		0.33885
 400		0.2			0.9		3	0.43731		0.45699		0.37679
 400		0.2			0.9		4	0.46087		0.48248		0.40042
 400		0.2			0.9		5	0.47622		0.50514		0.41667
 400		0.2			1.0		1	0.24963		0.32767		0.24963
 400		0.2			1.0		2	0.33885		0.41905		0.33885
 400		0.2			1.0		3	0.37679		0.45699		0.37679
 400		0.2			1.0		4	0.40042		0.48248		0.40042
 400		0.2			1.0		5	0.41667		0.50514		0.41667
 400		0.3			0.0		1	0.32767		0.32767		0.25842
 400		0.3			0.0		2	0.41905		0.41905		0.34750
 400		0.3			0.0		3	0.45699		0.45699		0.37955
 400		0.3			0.0		4	0.48248		0.48248		0.40042
 400		0.3			0.0		5	0.50514		0.50514		0.41413
 400		0.3			0.1		1	0.31992		0.32767		0.25842
 400		0.3			0.1		2	0.41055		0.41905		0.34750
 400		0.3			0.1		3	0.44171		0.45699		0.37955
 400		0.3			0.1		4	0.46221		0.48248		0.40042
 400		0.3			0.1		5	0.47883		0.50514		0.41413
 400		0.3			0.2		1	0.31992		0.32767		0.25842
 400		0.3			0.2		2	0.41055		0.41905		0.34750
 400		0.3			0.2		3	0.44186		0.45699		0.37955
 400		0.3			0.2		4	0.46206		0.48248		0.40042
 400		0.3			0.2		5	0.47883		0.50514		0.41413
 400		0.3			0.3		1	0.31954		0.32767		0.25842
 400		0.3			0.3		2	0.41055		0.41905		0.34750
 400		0.3			0.3		3	0.44208		0.45699		0.37955
 400		0.3			0.3		4	0.46206		0.48248		0.40042
 400		0.3			0.3		5	0.47853		0.50514		0.41413
 400		0.3			0.4		1	0.31850		0.32767		0.25842
 400		0.3			0.4		2	0.41070		0.41905		0.34750
 400		0.3			0.4		3	0.44231		0.45699		0.37955
 400		0.3			0.4		4	0.46191		0.48248		0.40042
 400		0.3			0.4		5	0.47794		0.50514		0.41413
 400		0.3			0.5		1	0.31768		0.32767		0.25842
 400		0.3			0.5		2	0.41093		0.41905		0.34750
 400		0.3			0.5		3	0.44275		0.45699		0.37955
 400		0.3			0.5		4	0.46199		0.48248		0.40042
 400		0.3			0.5		5	0.47846		0.50514		0.41413
 400		0.3			0.6		1	0.31731		0.32767		0.25842
 400		0.3			0.6		2	0.41033		0.41905		0.34750
 400		0.3			0.6		3	0.44208		0.45699		0.37955
 400		0.3			0.6		4	0.46154		0.48248		0.40042
 400		0.3			0.6		5	0.47801		0.50514		0.41413
 400		0.3			0.7		1	0.31649		0.32767		0.25842
 400		0.3			0.7		2	0.40996		0.41905		0.34750
 400		0.3			0.7		3	0.44022		0.45699		0.37955
 400		0.3			0.7		4	0.46146		0.48248		0.40042
 400		0.3			0.7		5	0.47697		0.50514		0.41413
 400		0.3			0.8		1	0.31418		0.32767		0.25842
 400		0.3			0.8		2	0.40832		0.41905		0.34750
 400		0.3			0.8		3	0.43992		0.45699		0.37955
 400		0.3			0.8		4	0.46079		0.48248		0.40042
 400		0.3			0.8		5	0.47630		0.50514		0.41413
 400		0.3			0.9		1	0.31060		0.32767		0.25842
 400		0.3			0.9		2	0.40340		0.41905		0.34750
 400		0.3			0.9		3	0.43716		0.45699		0.37955
 400		0.3			0.9		4	0.45938		0.48248		0.40042
 400		0.3			0.9		5	0.47436		0.50514		0.41413
 400		0.3			1.0		1	0.25842		0.32767		0.25842
 400		0.3			1.0		2	0.34750		0.41905		0.34750
 400		0.3			1.0		3	0.37955		0.45699		0.37955
 400		0.3			1.0		4	0.40042		0.48248		0.40042
 400		0.3			1.0		5	0.41413		0.50514		0.41413
 400		0.4			0.0		1	0.32767		0.32767		0.25917
 400		0.4			0.0		2	0.41905		0.41905		0.34794
 400		0.4			0.0		3	0.45699		0.45699		0.37888
 400		0.4			0.0		4	0.48248		0.48248		0.39855
 400		0.4			0.0		5	0.50514		0.50514		0.41219
 400		0.4			0.1		1	0.31835		0.32767		0.25917
 400		0.4			0.1		2	0.40981		0.41905		0.34794
 400		0.4			0.1		3	0.44097		0.45699		0.37888
 400		0.4			0.1		4	0.46072		0.48248		0.39855
 400		0.4			0.1		5	0.47674		0.50514		0.41219
 400		0.4			0.2		1	0.31835		0.32767		0.25917
 400		0.4			0.2		2	0.40981		0.41905		0.34794
 400		0.4			0.2		3	0.44104		0.45699		0.37888
 400		0.4			0.2		4	0.46057		0.48248		0.39855
 400		0.4			0.2		5	0.47689		0.50514		0.41219
 400		0.4			0.3		1	0.31798		0.32767		0.25917
 400		0.4			0.3		2	0.40988		0.41905		0.34794
 400		0.4			0.3		3	0.44141		0.45699		0.37888
 400		0.4			0.3		4	0.46064		0.48248		0.39855
 400		0.4			0.3		5	0.47682		0.50514		0.41219
 400		0.4			0.4		1	0.31694		0.32767		0.25917
 400		0.4			0.4		2	0.41003		0.41905		0.34794
 400		0.4			0.4		3	0.44156		0.45699		0.37888
 400		0.4			0.4		4	0.46035		0.48248		0.39855
 400		0.4			0.4		5	0.47645		0.50514		0.41219
 400		0.4			0.5		1	0.31604		0.32767		0.25917
 400		0.4			0.5		2	0.41018		0.41905		0.34794
 400		0.4			0.5		3	0.44208		0.45699		0.37888
 400		0.4			0.5		4	0.46057		0.48248		0.39855
 400		0.4			0.5		5	0.47689		0.50514		0.41219
 400		0.4			0.6		1	0.31574		0.32767		0.25917
 400		0.4			0.6		2	0.41018		0.41905		0.34794
 400		0.4			0.6		3	0.44149		0.45699		0.37888
 400		0.4			0.6		4	0.46027		0.48248		0.39855
 400		0.4			0.6		5	0.47682		0.50514		0.41219
 400		0.4			0.7		1	0.31522		0.32767		0.25917
 400		0.4			0.7		2	0.40981		0.41905		0.34794
 400		0.4			0.7		3	0.44007		0.45699		0.37888
 400		0.4			0.7		4	0.46012		0.48248		0.39855
 400		0.4			0.7		5	0.47578		0.50514		0.41219
 400		0.4			0.8		1	0.31291		0.32767		0.25917
 400		0.4			0.8		2	0.40787		0.41905		0.34794
 400		0.4			0.8		3	0.44007		0.45699		0.37888
 400		0.4			0.8		4	0.46020		0.48248		0.39855
 400		0.4			0.8		5	0.47496		0.50514		0.41219
 400		0.4			0.9		1	0.31082		0.32767		0.25917
 400		0.4			0.9		2	0.40362		0.41905		0.34794
 400		0.4			0.9		3	0.43791		0.45699		0.37888
 400		0.4			0.9		4	0.45863		0.48248		0.39855
 400		0.4			0.9		5	0.47309		0.50514		0.41219
 400		0.4			1.0		1	0.25917		0.32767		0.25917
 400		0.4			1.0		2	0.34794		0.41905		0.34794
 400		0.4			1.0		3	0.37888		0.45699		0.37888
 400		0.4			1.0		4	0.39855		0.48248		0.39855
 400		0.4			1.0		5	0.41219		0.50514		0.41219
 400		0.5			0.0		1	0.32767		0.32767		0.26222
 400		0.5			0.0		2	0.41905		0.41905		0.34928
 400		0.5			0.0		3	0.45699		0.45699		0.37776
 400		0.5			0.0		4	0.48248		0.48248		0.39609
 400		0.5			0.0		5	0.50514		0.50514		0.41018
 400		0.5			0.1		1	0.31828		0.32767		0.26222
 400		0.5			0.1		2	0.40936		0.41905		0.34928
 400		0.5			0.1		3	0.44022		0.45699		0.37776
 400		0.5			0.1		4	0.45945		0.48248		0.39609
 400		0.5			0.1		5	0.47518		0.50514		0.41018
 400		0.5			0.2		1	0.31828		0.32767		0.26222
 400		0.5			0.2		2	0.40936		0.41905		0.34928
 400		0.5			0.2		3	0.44037		0.45699		0.37776
 400		0.5			0.2		4	0.45938		0.48248		0.39609
 400		0.5			0.2		5	0.47533		0.50514		0.41018
 400		0.5			0.3		1	0.31828		0.32767		0.26222
 400		0.5			0.3		2	0.40944		0.41905		0.34928
 400		0.5			0.3		3	0.44067		0.45699		0.37776
 400		0.5			0.3		4	0.45945		0.48248		0.39609
 400		0.5			0.3		5	0.47518		0.50514		0.41018
 400		0.5			0.4		1	0.31790		0.32767		0.26222
 400		0.5			0.4		2	0.40951		0.41905		0.34928
 400		0.5			0.4		3	0.44089		0.45699		0.37776
 400		0.5			0.4		4	0.45923		0.48248		0.39609
 400		0.5			0.4		5	0.47481		0.50514		0.41018
 400		0.5			0.5		1	0.31753		0.32767		0.26222
 400		0.5			0.5		2	0.40981		0.41905		0.34928
 400		0.5			0.5		3	0.44126		0.45699		0.37776
 400		0.5			0.5		4	0.45938		0.48248		0.39609
 400		0.5			0.5		5	0.47540		0.50514		0.41018
 400		0.5			0.6		1	0.31731		0.32767		0.26222
 400		0.5			0.6		2	0.40981		0.41905		0.34928
 400		0.5			0.6		3	0.44059		0.45699		0.37776
 400		0.5			0.6		4	0.45923		0.48248		0.39609
 400		0.5			0.6		5	0.47525		0.50514		0.41018
 400		0.5			0.7		1	0.31701		0.32767		0.26222
 400		0.5			0.7		2	0.40944		0.41905		0.34928
 400		0.5			0.7		3	0.43918		0.45699		0.37776
 400		0.5			0.7		4	0.45915		0.48248		0.39609
 400		0.5			0.7		5	0.47451		0.50514		0.41018
 400		0.5			0.8		1	0.31515		0.32767		0.26222
 400		0.5			0.8		2	0.40795		0.41905		0.34928
 400		0.5			0.8		3	0.43925		0.45699		0.37776
 400		0.5			0.8		4	0.45938		0.48248		0.39609
 400		0.5			0.8		5	0.47346		0.50514		0.41018
 400		0.5			0.9		1	0.31298		0.32767		0.26222
 400		0.5			0.9		2	0.40578		0.41905		0.34928
 400		0.5			0.9		3	0.43746		0.45699		0.37776
 400		0.5			0.9		4	0.45818		0.48248		0.39609
 400		0.5			0.9		5	0.47197		0.50514		0.41018
 400		0.5			1.0		1	0.26222		0.32767		0.26222
 400		0.5			1.0		2	0.34928		0.41905		0.34928
 400		0.5			1.0		3	0.37776		0.45699		0.37776
 400		0.5			1.0		4	0.39609		0.48248		0.39609
 400		0.5			1.0		5	0.41018		0.50514		0.41018
 400		0.6			0.0		1	0.32767		0.32767		0.26304
 400		0.6			0.0		2	0.41905		0.41905		0.34839
 400		0.6			0.0		3	0.45699		0.45699		0.37768
 400		0.6			0.0		4	0.48248		0.48248		0.39542
 400		0.6			0.0		5	0.50514		0.50514		0.40809
 400		0.6			0.1		1	0.31701		0.32767		0.26304
 400		0.6			0.1		2	0.40921		0.41905		0.34839
 400		0.6			0.1		3	0.43910		0.45699		0.37768
 400		0.6			0.1		4	0.45841		0.48248		0.39542
 400		0.6			0.1		5	0.47399		0.50514		0.40809
 400		0.6			0.2		1	0.31738		0.32767		0.26304
 400		0.6			0.2		2	0.40914		0.41905		0.34839
 400		0.6			0.2		3	0.43925		0.45699		0.37768
 400		0.6			0.2		4	0.45833		0.48248		0.39542
 400		0.6			0.2		5	0.47354		0.50514		0.40809
 400		0.6			0.3		1	0.31783		0.32767		0.26304
 400		0.6			0.3		2	0.40921		0.41905		0.34839
 400		0.6			0.3		3	0.43948		0.45699		0.37768
 400		0.6			0.3		4	0.45826		0.48248		0.39542
 400		0.6			0.3		5	0.47324		0.50514		0.40809
 400		0.6			0.4		1	0.31768		0.32767		0.26304
 400		0.6			0.4		2	0.40929		0.41905		0.34839
 400		0.6			0.4		3	0.43925		0.45699		0.37768
 400		0.6			0.4		4	0.45804		0.48248		0.39542
 400		0.6			0.4		5	0.47294		0.50514		0.40809
 400		0.6			0.5		1	0.31753		0.32767		0.26304
 400		0.6			0.5		2	0.40936		0.41905		0.34839
 400		0.6			0.5		3	0.43970		0.45699		0.37768
 400		0.6			0.5		4	0.45811		0.48248		0.39542
 400		0.6			0.5		5	0.47354		0.50514		0.40809
 400		0.6			0.6		1	0.31723		0.32767		0.26304
 400		0.6			0.6		2	0.40929		0.41905		0.34839
 400		0.6			0.6		3	0.43918		0.45699		0.37768
 400		0.6			0.6		4	0.45818		0.48248		0.39542
 400		0.6			0.6		5	0.47391		0.50514		0.40809
 400		0.6			0.7		1	0.31708		0.32767		0.26304
 400		0.6			0.7		2	0.40869		0.41905		0.34839
 400		0.6			0.7		3	0.43813		0.45699		0.37768
 400		0.6			0.7		4	0.45811		0.48248		0.39542
 400		0.6			0.7		5	0.47324		0.50514		0.40809
 400		0.6			0.8		1	0.31544		0.32767		0.26304
 400		0.6			0.8		2	0.40727		0.41905		0.34839
 400		0.6			0.8		3	0.43776		0.45699		0.37768
 400		0.6			0.8		4	0.45796		0.48248		0.39542
 400		0.6			0.8		5	0.47197		0.50514		0.40809
 400		0.6			0.9		1	0.31306		0.32767		0.26304
 400		0.6			0.9		2	0.40549		0.41905		0.34839
 400		0.6			0.9		3	0.43605		0.45699		0.37768
 400		0.6			0.9		4	0.45669		0.48248		0.39542
 400		0.6			0.9		5	0.46981		0.50514		0.40809
 400		0.6			1.0		1	0.26304		0.32767		0.26304
 400		0.6			1.0		2	0.34839		0.41905		0.34839
 400		0.6			1.0		3	0.37768		0.45699		0.37768
 400		0.6			1.0		4	0.39542		0.48248		0.39542
 400		0.6			1.0		5	0.40809		0.50514		0.40809
 400		0.7			0.0		1	0.32767		0.32767		0.26371
 400		0.7			0.0		2	0.41905		0.41905		0.34914
 400		0.7			0.0		3	0.45699		0.45699		0.37739
 400		0.7			0.0		4	0.48248		0.48248		0.39498
 400		0.7			0.0		5	0.50514		0.50514		0.40780
 400		0.7			0.1		1	0.31708		0.32767		0.26371
 400		0.7			0.1		2	0.40877		0.41905		0.34914
 400		0.7			0.1		3	0.43903		0.45699		0.37739
 400		0.7			0.1		4	0.45818		0.48248		0.39498
 400		0.7			0.1		5	0.47346		0.50514		0.40780
 400		0.7			0.2		1	0.31746		0.32767		0.26371
 400		0.7			0.2		2	0.40869		0.41905		0.34914
 400		0.7			0.2		3	0.43918		0.45699		0.37739
 400		0.7			0.2		4	0.45811		0.48248		0.39498
 400		0.7			0.2		5	0.47302		0.50514		0.40780
 400		0.7			0.3		1	0.31790		0.32767		0.26371
 400		0.7			0.3		2	0.40877		0.41905		0.34914
 400		0.7			0.3		3	0.43940		0.45699		0.37739
 400		0.7			0.3		4	0.45811		0.48248		0.39498
 400		0.7			0.3		5	0.47279		0.50514		0.40780
 400		0.7			0.4		1	0.31775		0.32767		0.26371
 400		0.7			0.4		2	0.40884		0.41905		0.34914
 400		0.7			0.4		3	0.43918		0.45699		0.37739
 400		0.7			0.4		4	0.45789		0.48248		0.39498
 400		0.7			0.4		5	0.47250		0.50514		0.40780
 400		0.7			0.5		1	0.31746		0.32767		0.26371
 400		0.7			0.5		2	0.40906		0.41905		0.34914
 400		0.7			0.5		3	0.43962		0.45699		0.37739
 400		0.7			0.5		4	0.45796		0.48248		0.39498
 400		0.7			0.5		5	0.47309		0.50514		0.40780
 400		0.7			0.6		1	0.31731		0.32767		0.26371
 400		0.7			0.6		2	0.40899		0.41905		0.34914
 400		0.7			0.6		3	0.43910		0.45699		0.37739
 400		0.7			0.6		4	0.45804		0.48248		0.39498
 400		0.7			0.6		5	0.47339		0.50514		0.40780
 400		0.7			0.7		1	0.31716		0.32767		0.26371
 400		0.7			0.7		2	0.40847		0.41905		0.34914
 400		0.7			0.7		3	0.43791		0.45699		0.37739
 400		0.7			0.7		4	0.45789		0.48248		0.39498
 400		0.7			0.7		5	0.47272		0.50514		0.40780
 400		0.7			0.8		1	0.31544		0.32767		0.26371
 400		0.7			0.8		2	0.40713		0.41905		0.34914
 400		0.7			0.8		3	0.43761		0.45699		0.37739
 400		0.7			0.8		4	0.45781		0.48248		0.39498
 400		0.7			0.8		5	0.47160		0.50514		0.40780
 400		0.7			0.9		1	0.31306		0.32767		0.26371
 400		0.7			0.9		2	0.40549		0.41905		0.34914
 400		0.7			0.9		3	0.43597		0.45699		0.37739
 400		0.7			0.9		4	0.45654		0.48248		0.39498
 400		0.7			0.9		5	0.46966		0.50514		0.40780
 400		0.7			1.0		1	0.26371		0.32767		0.26371
 400		0.7			1.0		2	0.34914		0.41905		0.34914
 400		0.7			1.0		3	0.37739		0.45699		0.37739
 400		0.7			1.0		4	0.39498		0.48248		0.39498
 400		0.7			1.0		5	0.40780		0.50514		0.40780
 400		0.8			0.0		1	0.32767		0.32767		0.26334
 400		0.8			0.0		2	0.41905		0.41905		0.34839
 400		0.8			0.0		3	0.45699		0.45699		0.37649
 400		0.8			0.0		4	0.48248		0.48248		0.39386
 400		0.8			0.0		5	0.50514		0.50514		0.40653
 400		0.8			0.1		1	0.31686		0.32767		0.26334
 400		0.8			0.1		2	0.40832		0.41905		0.34839
 400		0.8			0.1		3	0.43843		0.45699		0.37649
 400		0.8			0.1		4	0.45729		0.48248		0.39386
 400		0.8			0.1		5	0.47250		0.50514		0.40653
 400		0.8			0.2		1	0.31723		0.32767		0.26334
 400		0.8			0.2		2	0.40824		0.41905		0.34839
 400		0.8			0.2		3	0.43858		0.45699		0.37649
 400		0.8			0.2		4	0.45722		0.48248		0.39386
 400		0.8			0.2		5	0.47205		0.50514		0.40653
 400		0.8			0.3		1	0.31783		0.32767		0.26334
 400		0.8			0.3		2	0.40824		0.41905		0.34839
 400		0.8			0.3		3	0.43888		0.45699		0.37649
 400		0.8			0.3		4	0.45729		0.48248		0.39386
 400		0.8			0.3		5	0.47182		0.50514		0.40653
 400		0.8			0.4		1	0.31746		0.32767		0.26334
 400		0.8			0.4		2	0.40832		0.41905		0.34839
 400		0.8			0.4		3	0.43858		0.45699		0.37649
 400		0.8			0.4		4	0.45714		0.48248		0.39386
 400		0.8			0.4		5	0.47160		0.50514		0.40653
 400		0.8			0.5		1	0.31708		0.32767		0.26334
 400		0.8			0.5		2	0.40854		0.41905		0.34839
 400		0.8			0.5		3	0.43903		0.45699		0.37649
 400		0.8			0.5		4	0.45722		0.48248		0.39386
 400		0.8			0.5		5	0.47220		0.50514		0.40653
 400		0.8			0.6		1	0.31708		0.32767		0.26334
 400		0.8			0.6		2	0.40847		0.41905		0.34839
 400		0.8			0.6		3	0.43851		0.45699		0.37649
 400		0.8			0.6		4	0.45729		0.48248		0.39386
 400		0.8			0.6		5	0.47257		0.50514		0.40653
 400		0.8			0.7		1	0.31694		0.32767		0.26334
 400		0.8			0.7		2	0.40795		0.41905		0.34839
 400		0.8			0.7		3	0.43731		0.45699		0.37649
 400		0.8			0.7		4	0.45714		0.48248		0.39386
 400		0.8			0.7		5	0.47182		0.50514		0.40653
 400		0.8			0.8		1	0.31537		0.32767		0.26334
 400		0.8			0.8		2	0.40660		0.41905		0.34839
 400		0.8			0.8		3	0.43702		0.45699		0.37649
 400		0.8			0.8		4	0.45707		0.48248		0.39386
 400		0.8			0.8		5	0.47063		0.50514		0.40653
 400		0.8			0.9		1	0.31306		0.32767		0.26334
 400		0.8			0.9		2	0.40496		0.41905		0.34839
 400		0.8			0.9		3	0.43523		0.45699		0.37649
 400		0.8			0.9		4	0.45572		0.48248		0.39386
 400		0.8			0.9		5	0.46869		0.50514		0.40653
 400		0.8			1.0		1	0.26334		0.32767		0.26334
 400		0.8			1.0		2	0.34839		0.41905		0.34839
 400		0.8			1.0		3	0.37649		0.45699		0.37649
 400		0.8			1.0		4	0.39386		0.48248		0.39386
 400		0.8			1.0		5	0.40653		0.50514		0.40653
 400		0.9			0.0		1	0.32767		0.32767		0.26394
 400		0.9			0.0		2	0.41905		0.41905		0.34891
 400		0.9			0.0		3	0.45699		0.45699		0.37642
 400		0.9			0.0		4	0.48248		0.48248		0.39371
 400		0.9			0.0		5	0.50514		0.50514		0.40608
 400		0.9			0.1		1	0.31679		0.32767		0.26394
 400		0.9			0.1		2	0.40839		0.41905		0.34891
 400		0.9			0.1		3	0.43843		0.45699		0.37642
 400		0.9			0.1		4	0.45714		0.48248		0.39371
 400		0.9			0.1		5	0.47212		0.50514		0.40608
 400		0.9			0.2		1	0.31716		0.32767		0.26394
 400		0.9			0.2		2	0.40832		0.41905		0.34891
 400		0.9			0.2		3	0.43858		0.45699		0.37642
 400		0.9			0.2		4	0.45707		0.48248		0.39371
 400		0.9			0.2		5	0.47168		0.50514		0.40608
 400		0.9			0.3		1	0.31775		0.32767		0.26394
 400		0.9			0.3		2	0.40832		0.41905		0.34891
 400		0.9			0.3		3	0.43888		0.45699		0.37642
 400		0.9			0.3		4	0.45714		0.48248		0.39371
 400		0.9			0.3		5	0.47145		0.50514		0.40608
 400		0.9			0.4		1	0.31775		0.32767		0.26394
 400		0.9			0.4		2	0.40839		0.41905		0.34891
 400		0.9			0.4		3	0.43858		0.45699		0.37642
 400		0.9			0.4		4	0.45699		0.48248		0.39371
 400		0.9			0.4		5	0.47123		0.50514		0.40608
 400		0.9			0.5		1	0.31753		0.32767		0.26394
 400		0.9			0.5		2	0.40854		0.41905		0.34891
 400		0.9			0.5		3	0.43895		0.45699		0.37642
 400		0.9			0.5		4	0.45699		0.48248		0.39371
 400		0.9			0.5		5	0.47182		0.50514		0.40608
 400		0.9			0.6		1	0.31723		0.32767		0.26394
 400		0.9			0.6		2	0.40847		0.41905		0.34891
 400		0.9			0.6		3	0.43843		0.45699		0.37642
 400		0.9			0.6		4	0.45707		0.48248		0.39371
 400		0.9			0.6		5	0.47220		0.50514		0.40608
 400		0.9			0.7		1	0.31708		0.32767		0.26394
 400		0.9			0.7		2	0.40795		0.41905		0.34891
 400		0.9			0.7		3	0.43724		0.45699		0.37642
 400		0.9			0.7		4	0.45692		0.48248		0.39371
 400		0.9			0.7		5	0.47145		0.50514		0.40608
 400		0.9			0.8		1	0.31552		0.32767		0.26394
 400		0.9			0.8		2	0.40660		0.41905		0.34891
 400		0.9			0.8		3	0.43709		0.45699		0.37642
 400		0.9			0.8		4	0.45692		0.48248		0.39371
 400		0.9			0.8		5	0.47041		0.50514		0.40608
 400		0.9			0.9		1	0.31336		0.32767		0.26394
 400		0.9			0.9		2	0.40504		0.41905		0.34891
 400		0.9			0.9		3	0.43530		0.45699		0.37642
 400		0.9			0.9		4	0.45558		0.48248		0.39371
 400		0.9			0.9		5	0.46840		0.50514		0.40608
 400		0.9			1.0		1	0.26394		0.32767		0.26394
 400		0.9			1.0		2	0.34891		0.41905		0.34891
 400		0.9			1.0		3	0.37642		0.45699		0.37642
 400		0.9			1.0		4	0.39371		0.48248		0.39371
 400		0.9			1.0		5	0.40608		0.50514		0.40608
 400		1.0			0.0		1	0.32767		0.32767		0.26394
 400		1.0			0.0		2	0.41905		0.41905		0.34869
 400		1.0			0.0		3	0.45699		0.45699		0.37597
 400		1.0			0.0		4	0.48248		0.48248		0.39319
 400		1.0			0.0		5	0.50514		0.50514		0.40571
 400		1.0			0.1		1	0.31671		0.32767		0.26394
 400		1.0			0.1		2	0.40824		0.41905		0.34869
 400		1.0			0.1		3	0.43806		0.45699		0.37597
 400		1.0			0.1		4	0.45677		0.48248		0.39319
 400		1.0			0.1		5	0.47175		0.50514		0.40571
 400		1.0			0.2		1	0.31708		0.32767		0.26394
 400		1.0			0.2		2	0.40817		0.41905		0.34869
 400		1.0			0.2		3	0.43821		0.45699		0.37597
 400		1.0			0.2		4	0.45669		0.48248		0.39319
 400		1.0			0.2		5	0.47130		0.50514		0.40571
 400		1.0			0.3		1	0.31768		0.32767		0.26394
 400		1.0			0.3		2	0.40817		0.41905		0.34869
 400		1.0			0.3		3	0.43851		0.45699		0.37597
 400		1.0			0.3		4	0.45677		0.48248		0.39319
 400		1.0			0.3		5	0.47108		0.50514		0.40571
 400		1.0			0.4		1	0.31768		0.32767		0.26394
 400		1.0			0.4		2	0.40824		0.41905		0.34869
 400		1.0			0.4		3	0.43821		0.45699		0.37597
 400		1.0			0.4		4	0.45662		0.48248		0.39319
 400		1.0			0.4		5	0.47086		0.50514		0.40571
 400		1.0			0.5		1	0.31746		0.32767		0.26394
 400		1.0			0.5		2	0.40839		0.41905		0.34869
 400		1.0			0.5		3	0.43858		0.45699		0.37597
 400		1.0			0.5		4	0.45662		0.48248		0.39319
 400		1.0			0.5		5	0.47145		0.50514		0.40571
 400		1.0			0.6		1	0.31716		0.32767		0.26394
 400		1.0			0.6		2	0.40832		0.41905		0.34869
 400		1.0			0.6		3	0.43806		0.45699		0.37597
 400		1.0			0.6		4	0.45669		0.48248		0.39319
 400		1.0			0.6		5	0.47182		0.50514		0.40571
 400		1.0			0.7		1	0.31701		0.32767		0.26394
 400		1.0			0.7		2	0.40780		0.41905		0.34869
 400		1.0			0.7		3	0.43687		0.45699		0.37597
 400		1.0			0.7		4	0.45654		0.48248		0.39319
 400		1.0			0.7		5	0.47108		0.50514		0.40571
 400		1.0			0.8		1	0.31544		0.32767		0.26394
 400		1.0			0.8		2	0.40645		0.41905		0.34869
 400		1.0			0.8		3	0.43672		0.45699		0.37597
 400		1.0			0.8		4	0.45654		0.48248		0.39319
 400		1.0			0.8		5	0.47004		0.50514		0.40571
 400		1.0			0.9		1	0.31336		0.32767		0.26394
 400		1.0			0.9		2	0.40489		0.41905		0.34869
 400		1.0			0.9		3	0.43493		0.45699		0.37597
 400		1.0			0.9		4	0.45520		0.48248		0.39319
 400		1.0			0.9		5	0.46810		0.50514		0.40571
 400		1.0			1.0		1	0.26394		0.32767		0.26394
 400		1.0			1.0		2	0.34869		0.41905		0.34869
 400		1.0			1.0		3	0.37597		0.45699		0.37597
 400		1.0			1.0		4	0.39319		0.48248		0.39319
 400		1.0			1.0		5	0.40571		0.50514		0.40571
 600		0.1			0.0		1	0.32767		0.32767		0.23614
 600		0.1			0.0		2	0.41905		0.41905		0.32551
 600		0.1			0.0		3	0.45699		0.45699		0.37716
 600		0.1			0.0		4	0.48248		0.48248		0.40392
 600		0.1			0.0		5	0.50514		0.50514		0.42561
 600		0.1			0.1		1	0.31962		0.32767		0.23614
 600		0.1			0.1		2	0.41078		0.41905		0.32551
 600		0.1			0.1		3	0.44246		0.45699		0.37716
 600		0.1			0.1		4	0.46430		0.48248		0.40392
 600		0.1			0.1		5	0.48092		0.50514		0.42561
 600		0.1			0.2		1	0.31977		0.32767		0.23614
 600		0.1			0.2		2	0.41093		0.41905		0.32551
 600		0.1			0.2		3	0.44253		0.45699		0.37716
 600		0.1			0.2		4	0.46400		0.48248		0.40392
 600		0.1			0.2		5	0.48099		0.50514		0.42561
 600		0.1			0.3		1	0.31992		0.32767		0.23614
 600		0.1			0.3		2	0.41070		0.41905		0.32551
 600		0.1			0.3		3	0.44238		0.45699		0.37716
 600		0.1			0.3		4	0.46407		0.48248		0.40392
 600		0.1			0.3		5	0.48114		0.50514		0.42561
 600		0.1			0.4		1	0.31828		0.32767		0.23614
 600		0.1			0.4		2	0.41078		0.41905		0.32551
 600		0.1			0.4		3	0.44223		0.45699		0.37716
 600		0.1			0.4		4	0.46377		0.48248		0.40392
 600		0.1			0.4		5	0.48069		0.50514		0.42561
 600		0.1			0.5		1	0.31768		0.32767		0.23614
 600		0.1			0.5		2	0.41033		0.41905		0.32551
 600		0.1			0.5		3	0.44216		0.45699		0.37716
 600		0.1			0.5		4	0.46363		0.48248		0.40392
 600		0.1			0.5		5	0.48017		0.50514		0.42561
 600		0.1			0.6		1	0.31708		0.32767		0.23614
 600		0.1			0.6		2	0.40936		0.41905		0.32551
 600		0.1			0.6		3	0.44156		0.45699		0.37716
 600		0.1			0.6		4	0.46340		0.48248		0.40392
 600		0.1			0.6		5	0.47958		0.50514		0.42561
 600		0.1			0.7		1	0.31634		0.32767		0.23614
 600		0.1			0.7		2	0.40750		0.41905		0.32551
 600		0.1			0.7		3	0.44141		0.45699		0.37716
 600		0.1			0.7		4	0.46281		0.48248		0.40392
 600		0.1			0.7		5	0.47913		0.50514		0.42561
 600		0.1			0.8		1	0.30702		0.32767		0.23614
 600		0.1			0.8		2	0.40325		0.41905		0.32551
 600		0.1			0.8		3	0.43880		0.45699		0.37716
 600		0.1			0.8		4	0.46169		0.48248		0.40392
 600		0.1			0.8		5	0.47801		0.50514		0.42561
 600		0.1			0.9		1	0.29122		0.32767		0.23614
 600		0.1			0.9		2	0.39408		0.41905		0.32551
 600		0.1			0.9		3	0.43441		0.45699		0.37716
 600		0.1			0.9		4	0.45930		0.48248		0.40392
 600		0.1			0.9		5	0.47734		0.50514		0.42561
 600		0.1			1.0		1	0.23614		0.32767		0.23614
 600		0.1			1.0		2	0.32551		0.41905		0.32551
 600		0.1			1.0		3	0.37716		0.45699		0.37716
 600		0.1			1.0		4	0.40392		0.48248		0.40392
 600		0.1			1.0		5	0.42561		0.50514		0.42561
 600		0.2			0.0		1	0.32767		0.32767		0.25514
 600		0.2			0.0		2	0.41905		0.41905		0.34533
 600		0.2			0.0		3	0.45699		0.45699		0.38476
 600		0.2			0.0		4	0.48248		0.48248		0.40936
 600		0.2			0.0		5	0.50514		0.50514		0.42636
 600		0.2			0.1		1	0.31910		0.32767		0.25514
 600		0.2			0.1		2	0.41011		0.41905		0.34533
 600		0.2			0.1		3	0.44179		0.45699		0.38476
 600		0.2			0.1		4	0.46228		0.48248		0.40936
 600		0.2			0.1		5	0.47816		0.50514		0.42636
 600		0.2			0.2		1	0.31925		0.32767		0.25514
 600		0.2			0.2		2	0.41018		0.41905		0.34533
 600		0.2			0.2		3	0.44186		0.45699		0.38476
 600		0.2			0.2		4	0.46213		0.48248		0.40936
 600		0.2			0.2		5	0.47823		0.50514		0.42636
 600		0.2			0.3		1	0.31954		0.32767		0.25514
 600		0.2			0.3		2	0.41011		0.41905		0.34533
 600		0.2			0.3		3	0.44246		0.45699		0.38476
 600		0.2			0.3		4	0.46221		0.48248		0.40936
 600		0.2			0.3		5	0.47809		0.50514		0.42636
 600		0.2			0.4		1	0.31768		0.32767		0.25514
 600		0.2			0.4		2	0.41011		0.41905		0.34533
 600		0.2			0.4		3	0.44201		0.45699		0.38476
 600		0.2			0.4		4	0.46184		0.48248		0.40936
 600		0.2			0.4		5	0.47816		0.50514		0.42636
 600		0.2			0.5		1	0.31716		0.32767		0.25514
 600		0.2			0.5		2	0.40914		0.41905		0.34533
 600		0.2			0.5		3	0.44179		0.45699		0.38476
 600		0.2			0.5		4	0.46154		0.48248		0.40936
 600		0.2			0.5		5	0.47779		0.50514		0.42636
 600		0.2			0.6		1	0.31701		0.32767		0.25514
 600		0.2			0.6		2	0.40869		0.41905		0.34533
 600		0.2			0.6		3	0.44179		0.45699		0.38476
 600		0.2			0.6		4	0.46154		0.48248		0.40936
 600		0.2			0.6		5	0.47712		0.50514		0.42636
 600		0.2			0.7		1	0.31574		0.32767		0.25514
 600		0.2			0.7		2	0.40742		0.41905		0.34533
 600		0.2			0.7		3	0.44112		0.45699		0.38476
 600		0.2			0.7		4	0.46094		0.48248		0.40936
 600		0.2			0.7		5	0.47592		0.50514		0.42636
 600		0.2			0.8		1	0.30978		0.32767		0.25514
 600		0.2			0.8		2	0.40474		0.41905		0.34533
 600		0.2			0.8		3	0.43985		0.45699		0.38476
 600		0.2			0.8		4	0.46005		0.48248		0.40936
 600		0.2			0.8		5	0.47510		0.50514		0.42636
 600		0.2			0.9		1	0.30456		0.32767		0.25514
 600		0.2			0.9		2	0.39870		0.41905		0.34533
 600		0.2			0.9		3	0.43634		0.45699		0.38476
 600		0.2			0.9		4	0.45841		0.48248		0.40936
 600		0.2			0.9		5	0.47302		0.50514		0.42636
 600		0.2			1.0		1	0.25514		0.32767		0.25514
 600		0.2			1.0		2	0.34533		0.41905		0.34533
 600		0.2			1.0		3	0.38476		0.45699		0.38476
 600		0.2			1.0		4	0.40936		0.48248		0.40936
 600		0.2			1.0		5	0.42636		0.50514		0.42636
 600		0.3			0.0		1	0.32767		0.32767		0.26662
 600		0.3			0.0		2	0.41905		0.41905		0.35584
 600		0.3			0.0		3	0.45699		0.45699		0.38782
 600		0.3			0.0		4	0.48248		0.48248		0.40981
 600		0.3			0.0		5	0.50514		0.50514		0.42352
 600		0.3			0.1		1	0.31932		0.32767		0.26662
 600		0.3			0.1		2	0.40936		0.41905		0.35584
 600		0.3			0.1		3	0.44037		0.45699		0.38782
 600		0.3			0.1		4	0.46049		0.48248		0.40981
 600		0.3			0.1		5	0.47607		0.50514		0.42352
 600		0.3			0.2		1	0.31969		0.32767		0.26662
 600		0.3			0.2		2	0.40944		0.41905		0.35584
 600		0.3			0.2		3	0.44037		0.45699		0.38782
 600		0.3			0.2		4	0.46035		0.48248		0.40981
 600		0.3			0.2		5	0.47600		0.50514		0.42352
 600		0.3			0.3		1	0.31992		0.32767		0.26662
 600		0.3			0.3		2	0.40936		0.41905		0.35584
 600		0.3			0.3		3	0.44104		0.45699		0.38782
 600		0.3			0.3		4	0.46035		0.48248		0.40981
 600		0.3			0.3		5	0.47592		0.50514		0.42352
 600		0.3			0.4		1	0.31857		0.32767		0.26662
 600		0.3			0.4		2	0.40951		0.41905		0.35584
 600		0.3			0.4		3	0.44097		0.45699		0.38782
 600		0.3			0.4		4	0.46005		0.48248		0.40981
 600		0.3			0.4		5	0.47540		0.50514		0.42352
 600		0.3			0.5		1	0.31768		0.32767		0.26662
 600		0.3			0.5		2	0.40966		0.41905		0.35584
 600		0.3			0.5		3	0.44119		0.45699		0.38782
 600		0.3			0.5		4	0.45990		0.48248		0.40981
 600		0.3			0.5		5	0.47510		0.50514		0.42352
 600		0.3			0.6		1	0.31753		0.32767		0.26662
 600		0.3			0.6		2	0.40929		0.41905		0.35584
 600		0.3			0.6		3	0.44059		0.45699		0.38782
 600		0.3			0.6		4	0.45968		0.48248		0.40981
 600		0.3			0.6		5	0.47473		0.50514		0.42352
 600		0.3			0.7		1	0.31686		0.32767		0.26662
 600		0.3			0.7		2	0.40884		0.41905		0.35584
 600		0.3			0.7		3	0.43933		0.45699		0.38782
 600		0.3			0.7		4	0.45960		0.48248		0.40981
 600		0.3			0.7		5	0.47302		0.50514		0.42352
 600		0.3			0.8		1	0.31462		0.32767		0.26662
 600		0.3			0.8		2	0.40765		0.41905		0.35584
 600		0.3			0.8		3	0.43873		0.45699		0.38782
 600		0.3			0.8		4	0.45893		0.48248		0.40981
 600		0.3			0.8		5	0.47279		0.50514		0.42352
 600		0.3			0.9		1	0.31127		0.32767		0.26662
 600		0.3			0.9		2	0.40325		0.41905		0.35584
 600		0.3			0.9		3	0.43634		0.45699		0.38782
 600		0.3			0.9		4	0.45692		0.48248		0.40981
 600		0.3			0.9		5	0.47130		0.50514		0.42352
 600		0.3			1.0		1	0.26662		0.32767		0.26662
 600		0.3			1.0		2	0.35584		0.41905		0.35584
 600		0.3			1.0		3	0.38782		0.45699		0.38782
 600		0.3			1.0		4	0.40981		0.48248		0.40981
 600		0.3			1.0		5	0.42352		0.50514		0.42352
 600		0.4			0.0		1	0.32767		0.32767		0.26759
 600		0.4			0.0		2	0.41905		0.41905		0.35674
 600		0.4			0.0		3	0.45699		0.45699		0.38767
 600		0.4			0.0		4	0.48248		0.48248		0.40817
 600		0.4			0.0		5	0.50514		0.50514		0.42256
 600		0.4			0.1		1	0.31738		0.32767		0.26759
 600		0.4			0.1		2	0.40847		0.41905		0.35674
 600		0.4			0.1		3	0.43962		0.45699		0.38767
 600		0.4			0.1		4	0.45915		0.48248		0.40817
 600		0.4			0.1		5	0.47428		0.50514		0.42256
 600		0.4			0.2		1	0.31775		0.32767		0.26759
 600		0.4			0.2		2	0.40854		0.41905		0.35674
 600		0.4			0.2		3	0.43955		0.45699		0.38767
 600		0.4			0.2		4	0.45900		0.48248		0.40817
 600		0.4			0.2		5	0.47443		0.50514		0.42256
 600		0.4			0.3		1	0.31798		0.32767		0.26759
 600		0.4			0.3		2	0.40854		0.41905		0.35674
 600		0.4			0.3		3	0.44030		0.45699		0.38767
 600		0.4			0.3		4	0.45908		0.48248		0.40817
 600		0.4			0.3		5	0.47428		0.50514		0.42256
 600		0.4			0.4		1	0.31656		0.32767		0.26759
 600		0.4			0.4		2	0.40869		0.41905		0.35674
 600		0.4			0.4		3	0.44022		0.45699		0.38767
 600		0.4			0.4		4	0.45863		0.48248		0.40817
 600		0.4			0.4		5	0.47436		0.50514		0.42256
 600		0.4			0.5		1	0.31567		0.32767		0.26759
 600		0.4			0.5		2	0.40884		0.41905		0.35674
 600		0.4			0.5		3	0.44052		0.45699		0.38767
 600		0.4			0.5		4	0.45856		0.48248		0.40817
 600		0.4			0.5		5	0.47458		0.50514		0.42256
 600		0.4			0.6		1	0.31559		0.32767		0.26759
 600		0.4			0.6		2	0.40899		0.41905		0.35674
 600		0.4			0.6		3	0.44000		0.45699		0.38767
 600		0.4			0.6		4	0.45856		0.48248		0.40817
 600		0.4			0.6		5	0.47443		0.50514		0.42256
 600		0.4			0.7		1	0.31500		0.32767		0.26759
 600		0.4			0.7		2	0.40854		0.41905		0.35674
 600		0.4			0.7		3	0.43895		0.45699		0.38767
 600		0.4			0.7		4	0.45848		0.48248		0.40817
 600		0.4			0.7		5	0.47227		0.50514		0.42256
 600		0.4			0.8		1	0.31284		0.32767		0.26759
 600		0.4			0.8		2	0.40720		0.41905		0.35674
 600		0.4			0.8		3	0.43858		0.45699		0.38767
 600		0.4			0.8		4	0.45848		0.48248		0.40817
 600		0.4			0.8		5	0.47227		0.50514		0.42256
 600		0.4			0.9		1	0.31105		0.32767		0.26759
 600		0.4			0.9		2	0.40325		0.41905		0.35674
 600		0.4			0.9		3	0.43672		0.45699		0.38767
 600		0.4			0.9		4	0.45625		0.48248		0.40817
 600		0.4			0.9		5	0.47048		0.50514		0.42256
 600		0.4			1.0		1	0.26759		0.32767		0.26759
 600		0.4			1.0		2	0.35674		0.41905		0.35674
 600		0.4			1.0		3	0.38767		0.45699		0.38767
 600		0.4			1.0		4	0.40817		0.48248		0.40817
 600		0.4			1.0		5	0.42256		0.50514		0.42256
 600		0.5			0.0		1	0.32767		0.32767		0.27057
 600		0.5			0.0		2	0.41905		0.41905		0.35883
 600		0.5			0.0		3	0.45699		0.45699		0.38663
 600		0.5			0.0		4	0.48248		0.48248		0.40698
 600		0.5			0.0		5	0.50514		0.50514		0.42084
 600		0.5			0.1		1	0.31731		0.32767		0.27057
 600		0.5			0.1		2	0.40795		0.41905		0.35883
 600		0.5			0.1		3	0.43888		0.45699		0.38663
 600		0.5			0.1		4	0.45789		0.48248		0.40698
 600		0.5			0.1		5	0.47287		0.50514		0.42084
 600		0.5			0.2		1	0.31768		0.32767		0.27057
 600		0.5			0.2		2	0.40802		0.41905		0.35883
 600		0.5			0.2		3	0.43880		0.45699		0.38663
 600		0.5			0.2		4	0.45774		0.48248		0.40698
 600		0.5			0.2		5	0.47302		0.50514		0.42084
 600		0.5			0.3		1	0.31775		0.32767		0.27057
 600		0.5			0.3		2	0.40802		0.41905		0.35883
 600		0.5			0.3		3	0.43940		0.45699		0.38663
 600		0.5			0.3		4	0.45789		0.48248		0.40698
 600		0.5			0.3		5	0.47279		0.50514		0.42084
 600		0.5			0.4		1	0.31746		0.32767		0.27057
 600		0.5			0.4		2	0.40809		0.41905		0.35883
 600		0.5			0.4		3	0.43977		0.45699		0.38663
 600		0.5			0.4		4	0.45751		0.48248		0.40698
 600		0.5			0.4		5	0.47302		0.50514		0.42084
 600		0.5			0.5		1	0.31723		0.32767		0.27057
 600		0.5			0.5		2	0.40839		0.41905		0.35883
 600		0.5			0.5		3	0.43985		0.45699		0.38663
 600		0.5			0.5		4	0.45736		0.48248		0.40698
 600		0.5			0.5		5	0.47324		0.50514		0.42084
 600		0.5			0.6		1	0.31701		0.32767		0.27057
 600		0.5			0.6		2	0.40847		0.41905		0.35883
 600		0.5			0.6		3	0.43910		0.45699		0.38663
 600		0.5			0.6		4	0.45744		0.48248		0.40698
 600		0.5			0.6		5	0.47324		0.50514		0.42084
 600		0.5			0.7		1	0.31694		0.32767		0.27057
 600		0.5			0.7		2	0.40802		0.41905		0.35883
 600		0.5			0.7		3	0.43798		0.45699		0.38663
 600		0.5			0.7		4	0.45744		0.48248		0.40698
 600		0.5			0.7		5	0.47145		0.50514		0.42084
 600		0.5			0.8		1	0.31500		0.32767		0.27057
 600		0.5			0.8		2	0.40690		0.41905		0.35883
 600		0.5			0.8		3	0.43784		0.45699		0.38663
 600		0.5			0.8		4	0.45766		0.48248		0.40698
 600		0.5			0.8		5	0.47153		0.50514		0.42084
 600		0.5			0.9		1	0.31373		0.32767		0.27057
 600		0.5			0.9		2	0.40519		0.41905		0.35883
 600		0.5			0.9		3	0.43627		0.45699		0.38663
 600		0.5			0.9		4	0.45610		0.48248		0.40698
 600		0.5			0.9		5	0.47011		0.50514		0.42084
 600		0.5			1.0		1	0.27057		0.32767		0.27057
 600		0.5			1.0		2	0.35883		0.41905		0.35883
 600		0.5			1.0		3	0.38663		0.45699		0.38663
 600		0.5			1.0		4	0.40698		0.48248		0.40698
 600		0.5			1.0		5	0.42084		0.50514		0.42084
 600		0.6			0.0		1	0.32767		0.32767		0.27095
 600		0.6			0.0		2	0.41905		0.41905		0.35838
 600		0.6			0.0		3	0.45699		0.45699		0.38708
 600		0.6			0.0		4	0.48248		0.48248		0.40586
 600		0.6			0.0		5	0.50514		0.50514		0.41942
 600		0.6			0.1		1	0.31612		0.32767		0.27095
 600		0.6			0.1		2	0.40780		0.41905		0.35838
 600		0.6			0.1		3	0.43776		0.45699		0.38708
 600		0.6			0.1		4	0.45692		0.48248		0.40586
 600		0.6			0.1		5	0.47168		0.50514		0.41942
 600		0.6			0.2		1	0.31656		0.32767		0.27095
 600		0.6			0.2		2	0.40780		0.41905		0.35838
 600		0.6			0.2		3	0.43769		0.45699		0.38708
 600		0.6			0.2		4	0.45684		0.48248		0.40586
 600		0.6			0.2		5	0.47138		0.50514		0.41942
 600		0.6			0.3		1	0.31708		0.32767		0.27095
 600		0.6			0.3		2	0.40780		0.41905		0.35838
 600		0.6			0.3		3	0.43828		0.45699		0.38708
 600		0.6			0.3		4	0.45677		0.48248		0.40586
 600		0.6			0.3		5	0.47115		0.50514		0.41942
 600		0.6			0.4		1	0.31686		0.32767		0.27095
 600		0.6			0.4		2	0.40787		0.41905		0.35838
 600		0.6			0.4		3	0.43813		0.45699		0.38708
 600		0.6			0.4		4	0.45640		0.48248		0.40586
 600		0.6			0.4		5	0.47100		0.50514		0.41942
 600		0.6			0.5		1	0.31649		0.32767		0.27095
 600		0.6			0.5		2	0.40802		0.41905		0.35838
 600		0.6			0.5		3	0.43828		0.45699		0.38708
 600		0.6			0.5		4	0.45625		0.48248		0.40586
 600		0.6			0.5		5	0.47115		0.50514		0.41942
 600		0.6			0.6		1	0.31634		0.32767		0.27095
 600		0.6			0.6		2	0.40787		0.41905		0.35838
 600		0.6			0.6		3	0.43769		0.45699		0.38708
 600		0.6			0.6		4	0.45647		0.48248		0.40586
 600		0.6			0.6		5	0.47138		0.50514		0.41942
 600		0.6			0.7		1	0.31626		0.32767		0.27095
 600		0.6			0.7		2	0.40727		0.41905		0.35838
 600		0.6			0.7		3	0.43716		0.45699		0.38708
 600		0.6			0.7		4	0.45647		0.48248		0.40586
 600		0.6			0.7		5	0.47026		0.50514		0.41942
 600		0.6			0.8		1	0.31448		0.32767		0.27095
 600		0.6			0.8		2	0.40623		0.41905		0.35838
 600		0.6			0.8		3	0.43672		0.45699		0.38708
 600		0.6			0.8		4	0.45617		0.48248		0.40586
 600		0.6			0.8		5	0.47004		0.50514		0.41942
 600		0.6			0.9		1	0.31321		0.32767		0.27095
 600		0.6			0.9		2	0.40489		0.41905		0.35838
 600		0.6			0.9		3	0.43538		0.45699		0.38708
 600		0.6			0.9		4	0.45453		0.48248		0.40586
 600		0.6			0.9		5	0.46810		0.50514		0.41942
 600		0.6			1.0		1	0.27095		0.32767		0.27095
 600		0.6			1.0		2	0.35838		0.41905		0.35838
 600		0.6			1.0		3	0.38708		0.45699		0.38708
 600		0.6			1.0		4	0.40586		0.48248		0.40586
 600		0.6			1.0		5	0.41942		0.50514		0.41942
 600		0.7			0.0		1	0.32767		0.32767		0.27162
 600		0.7			0.0		2	0.41905		0.41905		0.35927
 600		0.7			0.0		3	0.45699		0.45699		0.38715
 600		0.7			0.0		4	0.48248		0.48248		0.40564
 600		0.7			0.0		5	0.50514		0.50514		0.41890
 600		0.7			0.1		1	0.31612		0.32767		0.27162
 600		0.7			0.1		2	0.40735		0.41905		0.35927
 600		0.7			0.1		3	0.43776		0.45699		0.38715
 600		0.7			0.1		4	0.45662		0.48248		0.40564
 600		0.7			0.1		5	0.47108		0.50514		0.41890
 600		0.7			0.2		1	0.31656		0.32767		0.27162
 600		0.7			0.2		2	0.40735		0.41905		0.35927
 600		0.7			0.2		3	0.43769		0.45699		0.38715
 600		0.7			0.2		4	0.45654		0.48248		0.40564
 600		0.7			0.2		5	0.47078		0.50514		0.41890
 600		0.7			0.3		1	0.31708		0.32767		0.27162
 600		0.7			0.3		2	0.40735		0.41905		0.35927
 600		0.7			0.3		3	0.43828		0.45699		0.38715
 600		0.7			0.3		4	0.45654		0.48248		0.40564
 600		0.7			0.3		5	0.47063		0.50514		0.41890
 600		0.7			0.4		1	0.31686		0.32767		0.27162
 600		0.7			0.4		2	0.40742		0.41905		0.35927
 600		0.7			0.4		3	0.43813		0.45699		0.38715
 600		0.7			0.4		4	0.45617		0.48248		0.40564
 600		0.7			0.4		5	0.47056		0.50514		0.41890
 600		0.7			0.5		1	0.31641		0.32767		0.27162
 600		0.7			0.5		2	0.40772		0.41905		0.35927
 600		0.7			0.5		3	0.43828		0.45699		0.38715
 600		0.7			0.5		4	0.45602		0.48248		0.40564
 600		0.7			0.5		5	0.47063		0.50514		0.41890
 600		0.7			0.6		1	0.31626		0.32767		0.27162
 600		0.7			0.6		2	0.40757		0.41905		0.35927
 600		0.7			0.6		3	0.43769		0.45699		0.38715
 600		0.7			0.6		4	0.45625		0.48248		0.40564
 600		0.7			0.6		5	0.47078		0.50514		0.41890
 600		0.7			0.7		1	0.31626		0.32767		0.27162
 600		0.7			0.7		2	0.40705		0.41905		0.35927
 600		0.7			0.7		3	0.43702		0.45699		0.38715
 600		0.7			0.7		4	0.45617		0.48248		0.40564
 600		0.7			0.7		5	0.46966		0.50514		0.41890
 600		0.7			0.8		1	0.31455		0.32767		0.27162
 600		0.7			0.8		2	0.40608		0.41905		0.35927
 600		0.7			0.8		3	0.43664		0.45699		0.38715
 600		0.7			0.8		4	0.45595		0.48248		0.40564
 600		0.7			0.8		5	0.46951		0.50514		0.41890
 600		0.7			0.9		1	0.31313		0.32767		0.27162
 600		0.7			0.9		2	0.40489		0.41905		0.35927
 600		0.7			0.9		3	0.43538		0.45699		0.38715
 600		0.7			0.9		4	0.45438		0.48248		0.40564
 600		0.7			0.9		5	0.46773		0.50514		0.41890
 600		0.7			1.0		1	0.27162		0.32767		0.27162
 600		0.7			1.0		2	0.35927		0.41905		0.35927
 600		0.7			1.0		3	0.38715		0.45699		0.38715
 600		0.7			1.0		4	0.40564		0.48248		0.40564
 600		0.7			1.0		5	0.41890		0.50514		0.41890
 600		0.8			0.0		1	0.32767		0.32767		0.27154
 600		0.8			0.0		2	0.41905		0.41905		0.35897
 600		0.8			0.0		3	0.45699		0.45699		0.38655
 600		0.8			0.0		4	0.48248		0.48248		0.40452
 600		0.8			0.0		5	0.50514		0.50514		0.41749
 600		0.8			0.1		1	0.31589		0.32767		0.27154
 600		0.8			0.1		2	0.40683		0.41905		0.35897
 600		0.8			0.1		3	0.43716		0.45699		0.38655
 600		0.8			0.1		4	0.45572		0.48248		0.40452
 600		0.8			0.1		5	0.47004		0.50514		0.41749
 600		0.8			0.2		1	0.31634		0.32767		0.27154
 600		0.8			0.2		2	0.40683		0.41905		0.35897
 600		0.8			0.2		3	0.43709		0.45699		0.38655
 600		0.8			0.2		4	0.45565		0.48248		0.40452
 600		0.8			0.2		5	0.46974		0.50514		0.41749
 600		0.8			0.3		1	0.31679		0.32767		0.27154
 600		0.8			0.3		2	0.40675		0.41905		0.35897
 600		0.8			0.3		3	0.43776		0.45699		0.38655
 600		0.8			0.3		4	0.45565		0.48248		0.40452
 600		0.8			0.3		5	0.46959		0.50514		0.41749
 600		0.8			0.4		1	0.31664		0.32767		0.27154
 600		0.8			0.4		2	0.40683		0.41905		0.35897
 600		0.8			0.4		3	0.43754		0.45699		0.38655
 600		0.8			0.4		4	0.45543		0.48248		0.40452
 600		0.8			0.4		5	0.46959		0.50514		0.41749
 600		0.8			0.5		1	0.31612		0.32767		0.27154
 600		0.8			0.5		2	0.40713		0.41905		0.35897
 600		0.8			0.5		3	0.43769		0.45699		0.38655
 600		0.8			0.5		4	0.45528		0.48248		0.40452
 600		0.8			0.5		5	0.46966		0.50514		0.41749
 600		0.8			0.6		1	0.31612		0.32767		0.27154
 600		0.8			0.6		2	0.40698		0.41905		0.35897
 600		0.8			0.6		3	0.43709		0.45699		0.38655
 600		0.8			0.6		4	0.45550		0.48248		0.40452
 600		0.8			0.6		5	0.46981		0.50514		0.41749
 600		0.8			0.7		1	0.31604		0.32767		0.27154
 600		0.8			0.7		2	0.40645		0.41905		0.35897
 600		0.8			0.7		3	0.43642		0.45699		0.38655
 600		0.8			0.7		4	0.45543		0.48248		0.40452
 600		0.8			0.7		5	0.46877		0.50514		0.41749
 600		0.8			0.8		1	0.31440		0.32767		0.27154
 600		0.8			0.8		2	0.40549		0.41905		0.35897
 600		0.8			0.8		3	0.43605		0.45699		0.38655
 600		0.8			0.8		4	0.45520		0.48248		0.40452
 600		0.8			0.8		5	0.46855		0.50514		0.41749
 600		0.8			0.9		1	0.31321		0.32767		0.27154
 600		0.8			0.9		2	0.40429		0.41905		0.35897
 600		0.8			0.9		3	0.43463		0.45699		0.38655
 600		0.8			0.9		4	0.45356		0.48248		0.40452
 600		0.8			0.9		5	0.46676		0.50514		0.41749
 600		0.8			1.0		1	0.27154		0.32767		0.27154
 600		0.8			1.0		2	0.35897		0.41905		0.35897
 600		0.8			1.0		3	0.38655		0.45699		0.38655
 600		0.8			1.0		4	0.40452		0.48248		0.40452
 600		0.8			1.0		5	0.41749		0.50514		0.41749
 600		0.9			0.0		1	0.32767		0.32767		0.27266
 600		0.9			0.0		2	0.41905		0.41905		0.35965
 600		0.9			0.0		3	0.45699		0.45699		0.38648
 600		0.9			0.0		4	0.48248		0.48248		0.40429
 600		0.9			0.0		5	0.50514		0.50514		0.41689
 600		0.9			0.1		1	0.31582		0.32767		0.27266
 600		0.9			0.1		2	0.40690		0.41905		0.35965
 600		0.9			0.1		3	0.43716		0.45699		0.38648
 600		0.9			0.1		4	0.45558		0.48248		0.40429
 600		0.9			0.1		5	0.46966		0.50514		0.41689
 600		0.9			0.2		1	0.31626		0.32767		0.27266
 600		0.9			0.2		2	0.40690		0.41905		0.35965
 600		0.9			0.2		3	0.43709		0.45699		0.38648
 600		0.9			0.2		4	0.45550		0.48248		0.40429
 600		0.9			0.2		5	0.46936		0.50514		0.41689
 600		0.9			0.3		1	0.31671		0.32767		0.27266
 600		0.9			0.3		2	0.40683		0.41905		0.35965
 600		0.9			0.3		3	0.43776		0.45699		0.38648
 600		0.9			0.3		4	0.45550		0.48248		0.40429
 600		0.9			0.3		5	0.46922		0.50514		0.41689
 600		0.9			0.4		1	0.31679		0.32767		0.27266
 600		0.9			0.4		2	0.40690		0.41905		0.35965
 600		0.9			0.4		3	0.43754		0.45699		0.38648
 600		0.9			0.4		4	0.45528		0.48248		0.40429
 600		0.9			0.4		5	0.46922		0.50514		0.41689
 600		0.9			0.5		1	0.31649		0.32767		0.27266
 600		0.9			0.5		2	0.40713		0.41905		0.35965
 600		0.9			0.5		3	0.43761		0.45699		0.38648
 600		0.9			0.5		4	0.45505		0.48248		0.40429
 600		0.9			0.5		5	0.46929		0.50514		0.41689
 600		0.9			0.6		1	0.31626		0.32767		0.27266
 600		0.9			0.6		2	0.40698		0.41905		0.35965
 600		0.9			0.6		3	0.43702		0.45699		0.38648
 600		0.9			0.6		4	0.45528		0.48248		0.40429
 600		0.9			0.6		5	0.46944		0.50514		0.41689
 600		0.9			0.7		1	0.31612		0.32767		0.27266
 600		0.9			0.7		2	0.40645		0.41905		0.35965
 600		0.9			0.7		3	0.43634		0.45699		0.38648
 600		0.9			0.7		4	0.45520		0.48248		0.40429
 600		0.9			0.7		5	0.46840		0.50514		0.41689
 600		0.9			0.8		1	0.31455		0.32767		0.27266
 600		0.9			0.8		2	0.40549		0.41905		0.35965
 600		0.9			0.8		3	0.43605		0.45699		0.38648
 600		0.9			0.8		4	0.45498		0.48248		0.40429
 600		0.9			0.8		5	0.46817		0.50514		0.41689
 600		0.9			0.9		1	0.31351		0.32767		0.27266
 600		0.9			0.9		2	0.40437		0.41905		0.35965
 600		0.9			0.9		3	0.43470		0.45699		0.38648
 600		0.9			0.9		4	0.45341		0.48248		0.40429
 600		0.9			0.9		5	0.46653		0.50514		0.41689
 600		0.9			1.0		1	0.27266		0.32767		0.27266
 600		0.9			1.0		2	0.35965		0.41905		0.35965
 600		0.9			1.0		3	0.38648		0.45699		0.38648
 600		0.9			1.0		4	0.40429		0.48248		0.40429
 600		0.9			1.0		5	0.41689		0.50514		0.41689
 600		1.0			0.0		1	0.32767		0.32767		0.27266
 600		1.0			0.0		2	0.41905		0.41905		0.35942
 600		1.0			0.0		3	0.45699		0.45699		0.38596
 600		1.0			0.0		4	0.48248		0.48248		0.40370
 600		1.0			0.0		5	0.50514		0.50514		0.41652
 600		1.0			0.1		1	0.31574		0.32767		0.27266
 600		1.0			0.1		2	0.40675		0.41905		0.35942
 600		1.0			0.1		3	0.43679		0.45699		0.38596
 600		1.0			0.1		4	0.45513		0.48248		0.40370
 600		1.0			0.1		5	0.46929		0.50514		0.41652
 600		1.0			0.2		1	0.31619		0.32767		0.27266
 600		1.0			0.2		2	0.40675		0.41905		0.35942
 600		1.0			0.2		3	0.43672		0.45699		0.38596
 600		1.0			0.2		4	0.45505		0.48248		0.40370
 600		1.0			0.2		5	0.46899		0.50514		0.41652
 600		1.0			0.3		1	0.31664		0.32767		0.27266
 600		1.0			0.3		2	0.40668		0.41905		0.35942
 600		1.0			0.3		3	0.43739		0.45699		0.38596
 600		1.0			0.3		4	0.45505		0.48248		0.40370
 600		1.0			0.3		5	0.46884		0.50514		0.41652
 600		1.0			0.4		1	0.31671		0.32767		0.27266
 600		1.0			0.4		2	0.40675		0.41905		0.35942
 600		1.0			0.4		3	0.43716		0.45699		0.38596
 600		1.0			0.4		4	0.45483		0.48248		0.40370
 600		1.0			0.4		5	0.46884		0.50514		0.41652
 600		1.0			0.5		1	0.31641		0.32767		0.27266
 600		1.0			0.5		2	0.40698		0.41905		0.35942
 600		1.0			0.5		3	0.43724		0.45699		0.38596
 600		1.0			0.5		4	0.45461		0.48248		0.40370
 600		1.0			0.5		5	0.46892		0.50514		0.41652
 600		1.0			0.6		1	0.31619		0.32767		0.27266
 600		1.0			0.6		2	0.40683		0.41905		0.35942
 600		1.0			0.6		3	0.43664		0.45699		0.38596
 600		1.0			0.6		4	0.45483		0.48248		0.40370
 600		1.0			0.6		5	0.46907		0.50514		0.41652
 600		1.0			0.7		1	0.31604		0.32767		0.27266
 600		1.0			0.7		2	0.40631		0.41905		0.35942
 600		1.0			0.7		3	0.43597		0.45699		0.38596
 600		1.0			0.7		4	0.45476		0.48248		0.40370
 600		1.0			0.7		5	0.46802		0.50514		0.41652
 600		1.0			0.8		1	0.31448		0.32767		0.27266
 600		1.0			0.8		2	0.40534		0.41905		0.35942
 600		1.0			0.8		3	0.43567		0.45699		0.38596
 600		1.0			0.8		4	0.45453		0.48248		0.40370
 600		1.0			0.8		5	0.46780		0.50514		0.41652
 600		1.0			0.9		1	0.31351		0.32767		0.27266
 600		1.0			0.9		2	0.40422		0.41905		0.35942
 600		1.0			0.9		3	0.43433		0.45699		0.38596
 600		1.0			0.9		4	0.45297		0.48248		0.40370
 600		1.0			0.9		5	0.46616		0.50514		0.41652
 600		1.0			1.0		1	0.27266		0.32767		0.27266
 600		1.0			1.0		2	0.35942		0.41905		0.35942
 600		1.0			1.0		3	0.38596		0.45699		0.38596
 600		1.0			1.0		4	0.40370		0.48248		0.40370
 600		1.0			1.0		5	0.41652		0.50514		0.41652
 800		0.1			0.0		1	0.32767		0.32767		0.23807
 800		0.1			0.0		2	0.41905		0.41905		0.32841
 800		0.1			0.0		3	0.45699		0.45699		0.38081
 800		0.1			0.0		4	0.48248		0.48248		0.40772
 800		0.1			0.0		5	0.50514		0.50514		0.42897
 800		0.1			0.1		1	0.31947		0.32767		0.23807
 800		0.1			0.1		2	0.41041		0.41905		0.32841
 800		0.1			0.1		3	0.44201		0.45699		0.38081
 800		0.1			0.1		4	0.46392		0.48248		0.40772
 800		0.1			0.1		5	0.48025		0.50514		0.42897
 800		0.1			0.2		1	0.31984		0.32767		0.23807
 800		0.1			0.2		2	0.41055		0.41905		0.32841
 800		0.1			0.2		3	0.44208		0.45699		0.38081
 800		0.1			0.2		4	0.46363		0.48248		0.40772
 800		0.1			0.2		5	0.48032		0.50514		0.42897
 800		0.1			0.3		1	0.31999		0.32767		0.23807
 800		0.1			0.3		2	0.41041		0.41905		0.32841
 800		0.1			0.3		3	0.44194		0.45699		0.38081
 800		0.1			0.3		4	0.46370		0.48248		0.40772
 800		0.1			0.3		5	0.48025		0.50514		0.42897
 800		0.1			0.4		1	0.31857		0.32767		0.23807
 800		0.1			0.4		2	0.41048		0.41905		0.32841
 800		0.1			0.4		3	0.44194		0.45699		0.38081
 800		0.1			0.4		4	0.46348		0.48248		0.40772
 800		0.1			0.4		5	0.47943		0.50514		0.42897
 800		0.1			0.5		1	0.31768		0.32767		0.23807
 800		0.1			0.5		2	0.40996		0.41905		0.32841
 800		0.1			0.5		3	0.44179		0.45699		0.38081
 800		0.1			0.5		4	0.46310		0.48248		0.40772
 800		0.1			0.5		5	0.47913		0.50514		0.42897
 800		0.1			0.6		1	0.31723		0.32767		0.23807
 800		0.1			0.6		2	0.40899		0.41905		0.32841
 800		0.1			0.6		3	0.44104		0.45699		0.38081
 800		0.1			0.6		4	0.46273		0.48248		0.40772
 800		0.1			0.6		5	0.47861		0.50514		0.42897
 800		0.1			0.7		1	0.31634		0.32767		0.23807
 800		0.1			0.7		2	0.40735		0.41905		0.32841
 800		0.1			0.7		3	0.44074		0.45699		0.38081
 800		0.1			0.7		4	0.46221		0.48248		0.40772
 800		0.1			0.7		5	0.47838		0.50514		0.42897
 800		0.1			0.8		1	0.30792		0.32767		0.23807
 800		0.1			0.8		2	0.40295		0.41905		0.32841
 800		0.1			0.8		3	0.43821		0.45699		0.38081
 800		0.1			0.8		4	0.46131		0.48248		0.40772
 800		0.1			0.8		5	0.47689		0.50514		0.42897
 800		0.1			0.9		1	0.29196		0.32767		0.23807
 800		0.1			0.9		2	0.39281		0.41905		0.32841
 800		0.1			0.9		3	0.43366		0.45699		0.38081
 800		0.1			0.9		4	0.45863		0.48248		0.40772
 800		0.1			0.9		5	0.47630		0.50514		0.42897
 800		0.1			1.0		1	0.23807		0.32767		0.23807
 800		0.1			1.0		2	0.32841		0.41905		0.32841
 800		0.1			1.0		3	0.38081		0.45699		0.38081
 800		0.1			1.0		4	0.40772		0.48248		0.40772
 800		0.1			1.0		5	0.42897		0.50514		0.42897
 800		0.2			0.0		1	0.32767		0.32767		0.25917
 800		0.2			0.0		2	0.41905		0.41905		0.35003
 800		0.2			0.0		3	0.45699		0.45699		0.38871
 800		0.2			0.0		4	0.48248		0.48248		0.41428
 800		0.2			0.0		5	0.50514		0.50514		0.43053
 800		0.2			0.1		1	0.31887		0.32767		0.25917
 800		0.2			0.1		2	0.40973		0.41905		0.35003
 800		0.2			0.1		3	0.44097		0.45699		0.38871
 800		0.2			0.1		4	0.46213		0.48248		0.41428
 800		0.2			0.1		5	0.47742		0.50514		0.43053
 800		0.2			0.2		1	0.31917		0.32767		0.25917
 800		0.2			0.2		2	0.40981		0.41905		0.35003
 800		0.2			0.2		3	0.44104		0.45699		0.38871
 800		0.2			0.2		4	0.46199		0.48248		0.41428
 800		0.2			0.2		5	0.47749		0.50514		0.43053
 800		0.2			0.3		1	0.31932		0.32767		0.25917
 800		0.2			0.3		2	0.40973		0.41905		0.35003
 800		0.2			0.3		3	0.44156		0.45699		0.38871
 800		0.2			0.3		4	0.46206		0.48248		0.41428
 800		0.2			0.3		5	0.47749		0.50514		0.43053
 800		0.2			0.4		1	0.31783		0.32767		0.25917
 800		0.2			0.4		2	0.40981		0.41905		0.35003
 800		0.2			0.4		3	0.44149		0.45699		0.38871
 800		0.2			0.4		4	0.46176		0.48248		0.41428
 800		0.2			0.4		5	0.47689		0.50514		0.43053
 800		0.2			0.5		1	0.31694		0.32767		0.25917
 800		0.2			0.5		2	0.40891		0.41905		0.35003
 800		0.2			0.5		3	0.44119		0.45699		0.38871
 800		0.2			0.5		4	0.46139		0.48248		0.41428
 800		0.2			0.5		5	0.47615		0.50514		0.43053
 800		0.2			0.6		1	0.31686		0.32767		0.25917
 800		0.2			0.6		2	0.40847		0.41905		0.35003
 800		0.2			0.6		3	0.44112		0.45699		0.38871
 800		0.2			0.6		4	0.46102		0.48248		0.41428
 800		0.2			0.6		5	0.47563		0.50514		0.43053
 800		0.2			0.7		1	0.31567		0.32767		0.25917
 800		0.2			0.7		2	0.40698		0.41905		0.35003
 800		0.2			0.7		3	0.44030		0.45699		0.38871
 800		0.2			0.7		4	0.46064		0.48248		0.41428
 800		0.2			0.7		5	0.47525		0.50514		0.43053
 800		0.2			0.8		1	0.31015		0.32767		0.25917
 800		0.2			0.8		2	0.40459		0.41905		0.35003
 800		0.2			0.8		3	0.43918		0.45699		0.38871
 800		0.2			0.8		4	0.45960		0.48248		0.41428
 800		0.2			0.8		5	0.47421		0.50514		0.43053
 800		0.2			0.9		1	0.30479		0.32767		0.25917
 800		0.2			0.9		2	0.39736		0.41905		0.35003
 800		0.2			0.9		3	0.43545		0.45699		0.38871
 800		0.2			0.9		4	0.45848		0.48248		0.41428
 800		0.2			0.9		5	0.47257		0.50514		0.43053
 800		0.2			1.0		1	0.25917		0.32767		0.25917
 800		0.2			1.0		2	0.35003		0.41905		0.35003
 800		0.2			1.0		3	0.38871		0.45699		0.38871
 800		0.2			1.0		4	0.41428		0.48248		0.41428
 800		0.2			1.0		5	0.43053		0.50514		0.43053
 800		0.3			0.0		1	0.32767		0.32767		0.27095
 800		0.3			0.0		2	0.41905		0.41905		0.36099
 800		0.3			0.0		3	0.45699		0.45699		0.39296
 800		0.3			0.0		4	0.48248		0.48248		0.41614
 800		0.3			0.0		5	0.50514		0.50514		0.42919
 800		0.3			0.1		1	0.31887		0.32767		0.27095
 800		0.3			0.1		2	0.40914		0.41905		0.36099
 800		0.3			0.1		3	0.43970		0.45699		0.39296
 800		0.3			0.1		4	0.45990		0.48248		0.41614
 800		0.3			0.1		5	0.47533		0.50514		0.42919
 800		0.3			0.2		1	0.31939		0.32767		0.27095
 800		0.3			0.2		2	0.40921		0.41905		0.36099
 800		0.3			0.2		3	0.43970		0.45699		0.39296
 800		0.3			0.2		4	0.45982		0.48248		0.41614
 800		0.3			0.2		5	0.47540		0.50514		0.42919
 800		0.3			0.3		1	0.31947		0.32767		0.27095
 800		0.3			0.3		2	0.40914		0.41905		0.36099
 800		0.3			0.3		3	0.44037		0.45699		0.39296
 800		0.3			0.3		4	0.45960		0.48248		0.41614
 800		0.3			0.3		5	0.47496		0.50514		0.42919
 800		0.3			0.4		1	0.31828		0.32767		0.27095
 800		0.3			0.4		2	0.40929		0.41905		0.36099
 800		0.3			0.4		3	0.44059		0.45699		0.39296
 800		0.3			0.4		4	0.45945		0.48248		0.41614
 800		0.3			0.4		5	0.47376		0.50514		0.42919
 800		0.3			0.5		1	0.31716		0.32767		0.27095
 800		0.3			0.5		2	0.40944		0.41905		0.36099
 800		0.3			0.5		3	0.44059		0.45699		0.39296
 800		0.3			0.5		4	0.45930		0.48248		0.41614
 800		0.3			0.5		5	0.47414		0.50514		0.42919
 800		0.3			0.6		1	0.31701		0.32767		0.27095
 800		0.3			0.6		2	0.40921		0.41905		0.36099
 800		0.3			0.6		3	0.43992		0.45699		0.39296
 800		0.3			0.6		4	0.45893		0.48248		0.41614
 800		0.3			0.6		5	0.47346		0.50514		0.42919
 800		0.3			0.7		1	0.31634		0.32767		0.27095
 800		0.3			0.7		2	0.40839		0.41905		0.36099
 800		0.3			0.7		3	0.43836		0.45699		0.39296
 800		0.3			0.7		4	0.45915		0.48248		0.41614
 800		0.3			0.7		5	0.47227		0.50514		0.42919
 800		0.3			0.8		1	0.31388		0.32767		0.27095
 800		0.3			0.8		2	0.40735		0.41905		0.36099
 800		0.3			0.8		3	0.43776		0.45699		0.39296
 800		0.3			0.8		4	0.45826		0.48248		0.41614
 800		0.3			0.8		5	0.47168		0.50514		0.42919
 800		0.3			0.9		1	0.31060		0.32767		0.27095
 800		0.3			0.9		2	0.40318		0.41905		0.36099
 800		0.3			0.9		3	0.43538		0.45699		0.39296
 800		0.3			0.9		4	0.45654		0.48248		0.41614
 800		0.3			0.9		5	0.47026		0.50514		0.42919
 800		0.3			1.0		1	0.27095		0.32767		0.27095
 800		0.3			1.0		2	0.36099		0.41905		0.36099
 800		0.3			1.0		3	0.39296		0.45699		0.39296
 800		0.3			1.0		4	0.41614		0.48248		0.41614
 800		0.3			1.0		5	0.42919		0.50514		0.42919
 800		0.4			0.0		1	0.32767		0.32767		0.27236
 800		0.4			0.0		2	0.41905		0.41905		0.36203
 800		0.4			0.0		3	0.45699		0.45699		0.39319
 800		0.4			0.0		4	0.48248		0.48248		0.41473
 800		0.4			0.0		5	0.50514		0.50514		0.42800
 800		0.4			0.1		1	0.31701		0.32767		0.27236
 800		0.4			0.1		2	0.40809		0.41905		0.36203
 800		0.4			0.1		3	0.43910		0.45699		0.39319
 800		0.4			0.1		4	0.45848		0.48248		0.41473
 800		0.4			0.1		5	0.47361		0.50514		0.42800
 800		0.4			0.2		1	0.31753		0.32767		0.27236
 800		0.4			0.2		2	0.40817		0.41905		0.36203
 800		0.4			0.2		3	0.43903		0.45699		0.39319
 800		0.4			0.2		4	0.45841		0.48248		0.41473
 800		0.4			0.2		5	0.47376		0.50514		0.42800
 800		0.4			0.3		1	0.31761		0.32767		0.27236
 800		0.4			0.3		2	0.40817		0.41905		0.36203
 800		0.4			0.3		3	0.43977		0.45699		0.39319
 800		0.4			0.3		4	0.45826		0.48248		0.41473
 800		0.4			0.3		5	0.47354		0.50514		0.42800
 800		0.4			0.4		1	0.31649		0.32767		0.27236
 800		0.4			0.4		2	0.40832		0.41905		0.36203
 800		0.4			0.4		3	0.44000		0.45699		0.39319
 800		0.4			0.4		4	0.45796		0.48248		0.41473
 800		0.4			0.4		5	0.47332		0.50514		0.42800
 800		0.4			0.5		1	0.31522		0.32767		0.27236
 800		0.4			0.5		2	0.40847		0.41905		0.36203
 800		0.4			0.5		3	0.44000		0.45699		0.39319
 800		0.4			0.5		4	0.45789		0.48248		0.41473
 800		0.4			0.5		5	0.47361		0.50514		0.42800
 800		0.4			0.6		1	0.31515		0.32767		0.27236
 800		0.4			0.6		2	0.40869		0.41905		0.36203
 800		0.4			0.6		3	0.43948		0.45699		0.39319
 800		0.4			0.6		4	0.45774		0.48248		0.41473
 800		0.4			0.6		5	0.47279		0.50514		0.42800
 800		0.4			0.7		1	0.31470		0.32767		0.27236
 800		0.4			0.7		2	0.40795		0.41905		0.36203
 800		0.4			0.7		3	0.43813		0.45699		0.39319
 800		0.4			0.7		4	0.45781		0.48248		0.41473
 800		0.4			0.7		5	0.47123		0.50514		0.42800
 800		0.4			0.8		1	0.31231		0.32767		0.27236
 800		0.4			0.8		2	0.40675		0.41905		0.36203
 800		0.4			0.8		3	0.43784		0.45699		0.39319
 800		0.4			0.8		4	0.45744		0.48248		0.41473
 800		0.4			0.8		5	0.47056		0.50514		0.42800
 800		0.4			0.9		1	0.31038		0.32767		0.27236
 800		0.4			0.9		2	0.40303		0.41905		0.36203
 800		0.4			0.9		3	0.43605		0.45699		0.39319
 800		0.4			0.9		4	0.45580		0.48248		0.41473
 800		0.4			0.9		5	0.46929		0.50514		0.42800
 800		0.4			1.0		1	0.27236		0.32767		0.27236
 800		0.4			1.0		2	0.36203		0.41905		0.36203
 800		0.4			1.0		3	0.39319		0.45699		0.39319
 800		0.4			1.0		4	0.41473		0.48248		0.41473
 800		0.4			1.0		5	0.42800		0.50514		0.42800
 800		0.5			0.0		1	0.32767		0.32767		0.27564
 800		0.5			0.0		2	0.41905		0.41905		0.36412
 800		0.5			0.0		3	0.45699		0.45699		0.39244
 800		0.5			0.0		4	0.48248		0.48248		0.41316
 800		0.5			0.0		5	0.50514		0.50514		0.42658
 800		0.5			0.1		1	0.31679		0.32767		0.27564
 800		0.5			0.1		2	0.40757		0.41905		0.36412
 800		0.5			0.1		3	0.43836		0.45699		0.39244
 800		0.5			0.1		4	0.45707		0.48248		0.41316
 800		0.5			0.1		5	0.47242		0.50514		0.42658
 800		0.5			0.2		1	0.31731		0.32767		0.27564
 800		0.5			0.2		2	0.40765		0.41905		0.36412
 800		0.5			0.2		3	0.43828		0.45699		0.39244
 800		0.5			0.2		4	0.45699		0.48248		0.41316
 800		0.5			0.2		5	0.47257		0.50514		0.42658
 800		0.5			0.3		1	0.31738		0.32767		0.27564
 800		0.5			0.3		2	0.40765		0.41905		0.36412
 800		0.5			0.3		3	0.43880		0.45699		0.39244
 800		0.5			0.3		4	0.45692		0.48248		0.41316
 800		0.5			0.3		5	0.47227		0.50514		0.42658
 800		0.5			0.4		1	0.31723		0.32767		0.27564
 800		0.5			0.4		2	0.40772		0.41905		0.36412
 800		0.5			0.4		3	0.43925		0.45699		0.39244
 800		0.5			0.4		4	0.45669		0.48248		0.41316
 800		0.5			0.4		5	0.47205		0.50514		0.42658
 800		0.5			0.5		1	0.31664		0.32767		0.27564
 800		0.5			0.5		2	0.40802		0.41905		0.36412
 800		0.5			0.5		3	0.43955		0.45699		0.39244
 800		0.5			0.5		4	0.45654		0.48248		0.41316
 800		0.5			0.5		5	0.47250		0.50514		0.42658
 800		0.5			0.6		1	0.31649		0.32767		0.27564
 800		0.5			0.6		2	0.40817		0.41905		0.36412
 800		0.5			0.6		3	0.43888		0.45699		0.39244
 800		0.5			0.6		4	0.45647		0.48248		0.41316
 800		0.5			0.6		5	0.47182		0.50514		0.42658
 800		0.5			0.7		1	0.31626		0.32767		0.27564
 800		0.5			0.7		2	0.40742		0.41905		0.36412
 800		0.5			0.7		3	0.43754		0.45699		0.39244
 800		0.5			0.7		4	0.45662		0.48248		0.41316
 800		0.5			0.7		5	0.47041		0.50514		0.42658
 800		0.5			0.8		1	0.31433		0.32767		0.27564
 800		0.5			0.8		2	0.40645		0.41905		0.36412
 800		0.5			0.8		3	0.43724		0.45699		0.39244
 800		0.5			0.8		4	0.45610		0.48248		0.41316
 800		0.5			0.8		5	0.47011		0.50514		0.42658
 800		0.5			0.9		1	0.31284		0.32767		0.27564
 800		0.5			0.9		2	0.40482		0.41905		0.36412
 800		0.5			0.9		3	0.43552		0.45699		0.39244
 800		0.5			0.9		4	0.45505		0.48248		0.41316
 800		0.5			0.9		5	0.46877		0.50514		0.42658
 800		0.5			1.0		1	0.27564		0.32767		0.27564
 800		0.5			1.0		2	0.36412		0.41905		0.36412
 800		0.5			1.0		3	0.39244		0.45699		0.39244
 800		0.5			1.0		4	0.41316		0.48248		0.41316
 800		0.5			1.0		5	0.42658		0.50514		0.42658
 800		0.6			0.0		1	0.32767		0.32767		0.27579
 800		0.6			0.0		2	0.41905		0.41905		0.36397
 800		0.6			0.0		3	0.45699		0.45699		0.39319
 800		0.6			0.0		4	0.48248		0.48248		0.41249
 800		0.6			0.0		5	0.50514		0.50514		0.42583
 800		0.6			0.1		1	0.31500		0.32767		0.27579
 800		0.6			0.1		2	0.40742		0.41905		0.36397
 800		0.6			0.1		3	0.43746		0.45699		0.39319
 800		0.6			0.1		4	0.45625		0.48248		0.41249
 800		0.6			0.1		5	0.47123		0.50514		0.42583
 800		0.6			0.2		1	0.31612		0.32767		0.27579
 800		0.6			0.2		2	0.40742		0.41905		0.36397
 800		0.6			0.2		3	0.43739		0.45699		0.39319
 800		0.6			0.2		4	0.45617		0.48248		0.41249
 800		0.6			0.2		5	0.47115		0.50514		0.42583
 800		0.6			0.3		1	0.31641		0.32767		0.27579
 800		0.6			0.3		2	0.40742		0.41905		0.36397
 800		0.6			0.3		3	0.43791		0.45699		0.39319
 800		0.6			0.3		4	0.45602		0.48248		0.41249
 800		0.6			0.3		5	0.47071		0.50514		0.42583
 800		0.6			0.4		1	0.31626		0.32767		0.27579
 800		0.6			0.4		2	0.40750		0.41905		0.36397
 800		0.6			0.4		3	0.43813		0.45699		0.39319
 800		0.6			0.4		4	0.45572		0.48248		0.41249
 800		0.6			0.4		5	0.46966		0.50514		0.42583
 800		0.6			0.5		1	0.31574		0.32767		0.27579
 800		0.6			0.5		2	0.40765		0.41905		0.36397
 800		0.6			0.5		3	0.43836		0.45699		0.39319
 800		0.6			0.5		4	0.45550		0.48248		0.41249
 800		0.6			0.5		5	0.46996		0.50514		0.42583
 800		0.6			0.6		1	0.31589		0.32767		0.27579
 800		0.6			0.6		2	0.40750		0.41905		0.36397
 800		0.6			0.6		3	0.43769		0.45699		0.39319
 800		0.6			0.6		4	0.45543		0.48248		0.41249
 800		0.6			0.6		5	0.47011		0.50514		0.42583
 800		0.6			0.7		1	0.31574		0.32767		0.27579
 800		0.6			0.7		2	0.40668		0.41905		0.36397
 800		0.6			0.7		3	0.43642		0.45699		0.39319
 800		0.6			0.7		4	0.45565		0.48248		0.41249
 800		0.6			0.7		5	0.46929		0.50514		0.42583
 800		0.6			0.8		1	0.31388		0.32767		0.27579
 800		0.6			0.8		2	0.40578		0.41905		0.36397
 800		0.6			0.8		3	0.43605		0.45699		0.39319
 800		0.6			0.8		4	0.45513		0.48248		0.41249
 800		0.6			0.8		5	0.46922		0.50514		0.42583
 800		0.6			0.9		1	0.31246		0.32767		0.27579
 800		0.6			0.9		2	0.40444		0.41905		0.36397
 800		0.6			0.9		3	0.43456		0.45699		0.39319
 800		0.6			0.9		4	0.45438		0.48248		0.41249
 800		0.6			0.9		5	0.46773		0.50514		0.42583
 800		0.6			1.0		1	0.27579		0.32767		0.27579
 800		0.6			1.0		2	0.36397		0.41905		0.36397
 800		0.6			1.0		3	0.39319		0.45699		0.39319
 800		0.6			1.0		4	0.41249		0.48248		0.41249
 800		0.6			1.0		5	0.42583		0.50514		0.42583
 800		0.7			0.0		1	0.32767		0.32767		0.27624
 800		0.7			0.0		2	0.41905		0.41905		0.36486
 800		0.7			0.0		3	0.45699		0.45699		0.39326
 800		0.7			0.0		4	0.48248		0.48248		0.41264
 800		0.7			0.0		5	0.50514		0.50514		0.42561
 800		0.7			0.1		1	0.31500		0.32767		0.27624
 800		0.7			0.1		2	0.40698		0.41905		0.36486
 800		0.7			0.1		3	0.43746		0.45699		0.39326
 800		0.7			0.1		4	0.45610		0.48248		0.41264
 800		0.7			0.1		5	0.47078		0.50514		0.42561
 800		0.7			0.2		1	0.31612		0.32767		0.27624
 800		0.7			0.2		2	0.40698		0.41905		0.36486
 800		0.7			0.2		3	0.43739		0.45699		0.39326
 800		0.7			0.2		4	0.45602		0.48248		0.41264
 800		0.7			0.2		5	0.47071		0.50514		0.42561
 800		0.7			0.3		1	0.31641		0.32767		0.27624
 800		0.7			0.3		2	0.40698		0.41905		0.36486
 800		0.7			0.3		3	0.43791		0.45699		0.39326
 800		0.7			0.3		4	0.45595		0.48248		0.41264
 800		0.7			0.3		5	0.47033		0.50514		0.42561
 800		0.7			0.4		1	0.31641		0.32767		0.27624
 800		0.7			0.4		2	0.40705		0.41905		0.36486
 800		0.7			0.4		3	0.43813		0.45699		0.39326
 800		0.7			0.4		4	0.45565		0.48248		0.41264
 800		0.7			0.4		5	0.46936		0.50514		0.42561
 800		0.7			0.5		1	0.31567		0.32767		0.27624
 800		0.7			0.5		2	0.40735		0.41905		0.36486
 800		0.7			0.5		3	0.43836		0.45699		0.39326
 800		0.7			0.5		4	0.45543		0.48248		0.41264
 800		0.7			0.5		5	0.46959		0.50514		0.42561
 800		0.7			0.6		1	0.31582		0.32767		0.27624
 800		0.7			0.6		2	0.40720		0.41905		0.36486
 800		0.7			0.6		3	0.43769		0.45699		0.39326
 800		0.7			0.6		4	0.45535		0.48248		0.41264
 800		0.7			0.6		5	0.46966		0.50514		0.42561
 800		0.7			0.7		1	0.31574		0.32767		0.27624
 800		0.7			0.7		2	0.40645		0.41905		0.36486
 800		0.7			0.7		3	0.43627		0.45699		0.39326
 800		0.7			0.7		4	0.45550		0.48248		0.41264
 800		0.7			0.7		5	0.46877		0.50514		0.42561
 800		0.7			0.8		1	0.31395		0.32767		0.27624
 800		0.7			0.8		2	0.40564		0.41905		0.36486
 800		0.7			0.8		3	0.43597		0.45699		0.39326
 800		0.7			0.8		4	0.45505		0.48248		0.41264
 800		0.7			0.8		5	0.46884		0.50514		0.42561
 800		0.7			0.9		1	0.31239		0.32767		0.27624
 800		0.7			0.9		2	0.40444		0.41905		0.36486
 800		0.7			0.9		3	0.43448		0.45699		0.39326
 800		0.7			0.9		4	0.45438		0.48248		0.41264
 800		0.7			0.9		5	0.46750		0.50514		0.42561
 800		0.7			1.0		1	0.27624		0.32767		0.27624
 800		0.7			1.0		2	0.36486		0.41905		0.36486
 800		0.7			1.0		3	0.39326		0.45699		0.39326
 800		0.7			1.0		4	0.41264		0.48248		0.41264
 800		0.7			1.0		5	0.42561		0.50514		0.42561
 800		0.8			0.0		1	0.32767		0.32767		0.27639
 800		0.8			0.0		2	0.41905		0.41905		0.36464
 800		0.8			0.0		3	0.45699		0.45699		0.39259
 800		0.8			0.0		4	0.48248		0.48248		0.41160
 800		0.8			0.0		5	0.50514		0.50514		0.42419
 800		0.8			0.1		1	0.31477		0.32767		0.27639
 800		0.8			0.1		2	0.40653		0.41905		0.36464
 800		0.8			0.1		3	0.43679		0.45699		0.39259
 800		0.8			0.1		4	0.45498		0.48248		0.41160
 800		0.8			0.1		5	0.46951		0.50514		0.42419
 800		0.8			0.2		1	0.31589		0.32767		0.27639
 800		0.8			0.2		2	0.40653		0.41905		0.36464
 800		0.8			0.2		3	0.43672		0.45699		0.39259
 800		0.8			0.2		4	0.45490		0.48248		0.41160
 800		0.8			0.2		5	0.46944		0.50514		0.42419
 800		0.8			0.3		1	0.31612		0.32767		0.27639
 800		0.8			0.3		2	0.40645		0.41905		0.36464
 800		0.8			0.3		3	0.43731		0.45699		0.39259
 800		0.8			0.3		4	0.45483		0.48248		0.41160
 800		0.8			0.3		5	0.46907		0.50514		0.42419
 800		0.8			0.4		1	0.31612		0.32767		0.27639
 800		0.8			0.4		2	0.40653		0.41905		0.36464
 800		0.8			0.4		3	0.43746		0.45699		0.39259
 800		0.8			0.4		4	0.45468		0.48248		0.41160
 800		0.8			0.4		5	0.46817		0.50514		0.42419
 800		0.8			0.5		1	0.31537		0.32767		0.27639
 800		0.8			0.5		2	0.40683		0.41905		0.36464
 800		0.8			0.5		3	0.43769		0.45699		0.39259
 800		0.8			0.5		4	0.45446		0.48248		0.41160
 800		0.8			0.5		5	0.46840		0.50514		0.42419
 800		0.8			0.6		1	0.31552		0.32767		0.27639
 800		0.8			0.6		2	0.40668		0.41905		0.36464
 800		0.8			0.6		3	0.43702		0.45699		0.39259
 800		0.8			0.6		4	0.45438		0.48248		0.41160
 800		0.8			0.6		5	0.46847		0.50514		0.42419
 800		0.8			0.7		1	0.31552		0.32767		0.27639
 800		0.8			0.7		2	0.40593		0.41905		0.36464
 800		0.8			0.7		3	0.43560		0.45699		0.39259
 800		0.8			0.7		4	0.45453		0.48248		0.41160
 800		0.8			0.7		5	0.46765		0.50514		0.42419
 800		0.8			0.8		1	0.31380		0.32767		0.27639
 800		0.8			0.8		2	0.40511		0.41905		0.36464
 800		0.8			0.8		3	0.43530		0.45699		0.39259
 800		0.8			0.8		4	0.45408		0.48248		0.41160
 800		0.8			0.8		5	0.46765		0.50514		0.42419
 800		0.8			0.9		1	0.31246		0.32767		0.27639
 800		0.8			0.9		2	0.40392		0.41905		0.36464
 800		0.8			0.9		3	0.43366		0.45699		0.39259
 800		0.8			0.9		4	0.45334		0.48248		0.41160
 800		0.8			0.9		5	0.46631		0.50514		0.42419
 800		0.8			1.0		1	0.27639		0.32767		0.27639
 800		0.8			1.0		2	0.36464		0.41905		0.36464
 800		0.8			1.0		3	0.39259		0.45699		0.39259
 800		0.8			1.0		4	0.41160		0.48248		0.41160
 800		0.8			1.0		5	0.42419		0.50514		0.42419
 800		0.9			0.0		1	0.32767		0.32767		0.27721
 800		0.9			0.0		2	0.41905		0.41905		0.36524
 800		0.9			0.0		3	0.45699		0.45699		0.39259
 800		0.9			0.0		4	0.48248		0.48248		0.41130
 800		0.9			0.0		5	0.50514		0.50514		0.42352
 800		0.9			0.1		1	0.31470		0.32767		0.27721
 800		0.9			0.1		2	0.40653		0.41905		0.36524
 800		0.9			0.1		3	0.43672		0.45699		0.39259
 800		0.9			0.1		4	0.45476		0.48248		0.41130
 800		0.9			0.1		5	0.46907		0.50514		0.42352
 800		0.9			0.2		1	0.31582		0.32767		0.27721
 800		0.9			0.2		2	0.40653		0.41905		0.36524
 800		0.9			0.2		3	0.43664		0.45699		0.39259
 800		0.9			0.2		4	0.45468		0.48248		0.41130
 800		0.9			0.2		5	0.46899		0.50514		0.42352
 800		0.9			0.3		1	0.31604		0.32767		0.27721
 800		0.9			0.3		2	0.40645		0.41905		0.36524
 800		0.9			0.3		3	0.43724		0.45699		0.39259
 800		0.9			0.3		4	0.45461		0.48248		0.41130
 800		0.9			0.3		5	0.46862		0.50514		0.42352
 800		0.9			0.4		1	0.31619		0.32767		0.27721
 800		0.9			0.4		2	0.40653		0.41905		0.36524
 800		0.9			0.4		3	0.43739		0.45699		0.39259
 800		0.9			0.4		4	0.45446		0.48248		0.41130
 800		0.9			0.4		5	0.46773		0.50514		0.42352
 800		0.9			0.5		1	0.31582		0.32767		0.27721
 800		0.9			0.5		2	0.40675		0.41905		0.36524
 800		0.9			0.5		3	0.43754		0.45699		0.39259
 800		0.9			0.5		4	0.45416		0.48248		0.41130
 800		0.9			0.5		5	0.46795		0.50514		0.42352
 800		0.9			0.6		1	0.31574		0.32767		0.27721
 800		0.9			0.6		2	0.40660		0.41905		0.36524
 800		0.9			0.6		3	0.43687		0.45699		0.39259
 800		0.9			0.6		4	0.45408		0.48248		0.41130
 800		0.9			0.6		5	0.46802		0.50514		0.42352
 800		0.9			0.7		1	0.31552		0.32767		0.27721
 800		0.9			0.7		2	0.40586		0.41905		0.36524
 800		0.9			0.7		3	0.43545		0.45699		0.39259
 800		0.9			0.7		4	0.45423		0.48248		0.41130
 800		0.9			0.7		5	0.46720		0.50514		0.42352
 800		0.9			0.8		1	0.31403		0.32767		0.27721
 800		0.9			0.8		2	0.40504		0.41905		0.36524
 800		0.9			0.8		3	0.43523		0.45699		0.39259
 800		0.9			0.8		4	0.45379		0.48248		0.41130
 800		0.9			0.8		5	0.46720		0.50514		0.42352
 800		0.9			0.9		1	0.31284		0.32767		0.27721
 800		0.9			0.9		2	0.40392		0.41905		0.36524
 800		0.9			0.9		3	0.43366		0.45699		0.39259
 800		0.9			0.9		4	0.45312		0.48248		0.41130
 800		0.9			0.9		5	0.46601		0.50514		0.42352
 800		0.9			1.0		1	0.27721		0.32767		0.27721
 800		0.9			1.0		2	0.36524		0.41905		0.36524
 800		0.9			1.0		3	0.39259		0.45699		0.39259
 800		0.9			1.0		4	0.41130		0.48248		0.41130
 800		0.9			1.0		5	0.42352		0.50514		0.42352
 800		1.0			0.0		1	0.32767		0.32767		0.27721
 800		1.0			0.0		2	0.41905		0.41905		0.36501
 800		1.0			0.0		3	0.45699		0.45699		0.39207
 800		1.0			0.0		4	0.48248		0.48248		0.41070
 800		1.0			0.0		5	0.50514		0.50514		0.42315
 800		1.0			0.1		1	0.31462		0.32767		0.27721
 800		1.0			0.1		2	0.40638		0.41905		0.36501
 800		1.0			0.1		3	0.43634		0.45699		0.39207
 800		1.0			0.1		4	0.45431		0.48248		0.41070
 800		1.0			0.1		5	0.46869		0.50514		0.42315
 800		1.0			0.2		1	0.31574		0.32767		0.27721
 800		1.0			0.2		2	0.40638		0.41905		0.36501
 800		1.0			0.2		3	0.43627		0.45699		0.39207
 800		1.0			0.2		4	0.45423		0.48248		0.41070
 800		1.0			0.2		5	0.46862		0.50514		0.42315
 800		1.0			0.3		1	0.31597		0.32767		0.27721
 800		1.0			0.3		2	0.40631		0.41905		0.36501
 800		1.0			0.3		3	0.43687		0.45699		0.39207
 800		1.0			0.3		4	0.45416		0.48248		0.41070
 800		1.0			0.3		5	0.46825		0.50514		0.42315
 800		1.0			0.4		1	0.31612		0.32767		0.27721
 800		1.0			0.4		2	0.40638		0.41905		0.36501
 800		1.0			0.4		3	0.43702		0.45699		0.39207
 800		1.0			0.4		4	0.45401		0.48248		0.41070
 800		1.0			0.4		5	0.46735		0.50514		0.42315
 800		1.0			0.5		1	0.31574		0.32767		0.27721
 800		1.0			0.5		2	0.40660		0.41905		0.36501
 800		1.0			0.5		3	0.43716		0.45699		0.39207
 800		1.0			0.5		4	0.45371		0.48248		0.41070
 800		1.0			0.5		5	0.46758		0.50514		0.42315
 800		1.0			0.6		1	0.31567		0.32767		0.27721
 800		1.0			0.6		2	0.40645		0.41905		0.36501
 800		1.0			0.6		3	0.43649		0.45699		0.39207
 800		1.0			0.6		4	0.45364		0.48248		0.41070
 800		1.0			0.6		5	0.46765		0.50514		0.42315
 800		1.0			0.7		1	0.31544		0.32767		0.27721
 800		1.0			0.7		2	0.40571		0.41905		0.36501
 800		1.0			0.7		3	0.43508		0.45699		0.39207
 800		1.0			0.7		4	0.45379		0.48248		0.41070
 800		1.0			0.7		5	0.46683		0.50514		0.42315
 800		1.0			0.8		1	0.31395		0.32767		0.27721
 800		1.0			0.8		2	0.40489		0.41905		0.36501
 800		1.0			0.8		3	0.43485		0.45699		0.39207
 800		1.0			0.8		4	0.45334		0.48248		0.41070
 800		1.0			0.8		5	0.46683		0.50514		0.42315
 800		1.0			0.9		1	0.31284		0.32767		0.27721
 800		1.0			0.9		2	0.40377		0.41905		0.36501
 800		1.0			0.9		3	0.43329		0.45699		0.39207
 800		1.0			0.9		4	0.45267		0.48248		0.41070
 800		1.0			0.9		5	0.46564		0.50514		0.42315
 800		1.0			1.0		1	0.27721		0.32767		0.27721
 800		1.0			1.0		2	0.36501		0.41905		0.36501
 800		1.0			1.0		3	0.39207		0.45699		0.39207
 800		1.0			1.0		4	0.41070		0.48248		0.41070
 800		1.0			1.0		5	0.42315		0.50514		0.42315
1000		0.1			0.0		1	0.32767		0.32767		0.23867
1000		0.1			0.0		2	0.41905		0.41905		0.32968
1000		0.1			0.0		3	0.45699		0.45699		0.38230
1000		0.1			0.0		4	0.48248		0.48248		0.40944
1000		0.1			0.0		5	0.50514		0.50514		0.43008
1000		0.1			0.1		1	0.31954		0.32767		0.23867
1000		0.1			0.1		2	0.40988		0.41905		0.32968
1000		0.1			0.1		3	0.44156		0.45699		0.38230
1000		0.1			0.1		4	0.46310		0.48248		0.40944
1000		0.1			0.1		5	0.48017		0.50514		0.43008
1000		0.1			0.2		1	0.31992		0.32767		0.23867
1000		0.1			0.2		2	0.41003		0.41905		0.32968
1000		0.1			0.2		3	0.44156		0.45699		0.38230
1000		0.1			0.2		4	0.46288		0.48248		0.40944
1000		0.1			0.2		5	0.48025		0.50514		0.43008
1000		0.1			0.3		1	0.31984		0.32767		0.23867
1000		0.1			0.3		2	0.40996		0.41905		0.32968
1000		0.1			0.3		3	0.44149		0.45699		0.38230
1000		0.1			0.3		4	0.46295		0.48248		0.40944
1000		0.1			0.3		5	0.48010		0.50514		0.43008
1000		0.1			0.4		1	0.31857		0.32767		0.23867
1000		0.1			0.4		2	0.41003		0.41905		0.32968
1000		0.1			0.4		3	0.44134		0.45699		0.38230
1000		0.1			0.4		4	0.46266		0.48248		0.40944
1000		0.1			0.4		5	0.47891		0.50514		0.43008
1000		0.1			0.5		1	0.31768		0.32767		0.23867
1000		0.1			0.5		2	0.40959		0.41905		0.32968
1000		0.1			0.5		3	0.44141		0.45699		0.38230
1000		0.1			0.5		4	0.46251		0.48248		0.40944
1000		0.1			0.5		5	0.47898		0.50514		0.43008
1000		0.1			0.6		1	0.31723		0.32767		0.23867
1000		0.1			0.6		2	0.40862		0.41905		0.32968
1000		0.1			0.6		3	0.44082		0.45699		0.38230
1000		0.1			0.6		4	0.46221		0.48248		0.40944
1000		0.1			0.6		5	0.47838		0.50514		0.43008
1000		0.1			0.7		1	0.31641		0.32767		0.23867
1000		0.1			0.7		2	0.40668		0.41905		0.32968
1000		0.1			0.7		3	0.44037		0.45699		0.38230
1000		0.1			0.7		4	0.46146		0.48248		0.40944
1000		0.1			0.7		5	0.47831		0.50514		0.43008
1000		0.1			0.8		1	0.30844		0.32767		0.23867
1000		0.1			0.8		2	0.40295		0.41905		0.32968
1000		0.1			0.8		3	0.43761		0.45699		0.38230
1000		0.1			0.8		4	0.46042		0.48248		0.40944
1000		0.1			0.8		5	0.47674		0.50514		0.43008
1000		0.1			0.9		1	0.29323		0.32767		0.23867
1000		0.1			0.9		2	0.39281		0.41905		0.32968
1000		0.1			0.9		3	0.43284		0.45699		0.38230
1000		0.1			0.9		4	0.45729		0.48248		0.40944
1000		0.1			0.9		5	0.47615		0.50514		0.43008
1000		0.1			1.0		1	0.23867		0.32767		0.23867
1000		0.1			1.0		2	0.32968		0.41905		0.32968
1000		0.1			1.0		3	0.38230		0.45699		0.38230
1000		0.1			1.0		4	0.40944		0.48248		0.40944
1000		0.1			1.0		5	0.43008		0.50514		0.43008
1000		0.2			0.0		1	0.32767		0.32767		0.26036
1000		0.2			0.0		2	0.41905		0.41905		0.35130
1000		0.2			0.0		3	0.45699		0.45699		0.39110
1000		0.2			0.0		4	0.48248		0.48248		0.41659
1000		0.2			0.0		5	0.50514		0.50514		0.43277
1000		0.2			0.1		1	0.31872		0.32767		0.26036
1000		0.2			0.1		2	0.40899		0.41905		0.35130
1000		0.2			0.1		3	0.44089		0.45699		0.39110
1000		0.2			0.1		4	0.46139		0.48248		0.41659
1000		0.2			0.1		5	0.47674		0.50514		0.43277
1000		0.2			0.2		1	0.31917		0.32767		0.26036
1000		0.2			0.2		2	0.40906		0.41905		0.35130
1000		0.2			0.2		3	0.44097		0.45699		0.39110
1000		0.2			0.2		4	0.46131		0.48248		0.41659
1000		0.2			0.2		5	0.47682		0.50514		0.43277
1000		0.2			0.3		1	0.31932		0.32767		0.26036
1000		0.2			0.3		2	0.40899		0.41905		0.35130
1000		0.2			0.3		3	0.44156		0.45699		0.39110
1000		0.2			0.3		4	0.46124		0.48248		0.41659
1000		0.2			0.3		5	0.47667		0.50514		0.43277
1000		0.2			0.4		1	0.31775		0.32767		0.26036
1000		0.2			0.4		2	0.40906		0.41905		0.35130
1000		0.2			0.4		3	0.44112		0.45699		0.39110
1000		0.2			0.4		4	0.46102		0.48248		0.41659
1000		0.2			0.4		5	0.47600		0.50514		0.43277
1000		0.2			0.5		1	0.31664		0.32767		0.26036
1000		0.2			0.5		2	0.40817		0.41905		0.35130
1000		0.2			0.5		3	0.44112		0.45699		0.39110
1000		0.2			0.5		4	0.46064		0.48248		0.41659
1000		0.2			0.5		5	0.47518		0.50514		0.43277
1000		0.2			0.6		1	0.31656		0.32767		0.26036
1000		0.2			0.6		2	0.40772		0.41905		0.35130
1000		0.2			0.6		3	0.44112		0.45699		0.39110
1000		0.2			0.6		4	0.46035		0.48248		0.41659
1000		0.2			0.6		5	0.47458		0.50514		0.43277
1000		0.2			0.7		1	0.31552		0.32767		0.26036
1000		0.2			0.7		2	0.40653		0.41905		0.35130
1000		0.2			0.7		3	0.44022		0.45699		0.39110
1000		0.2			0.7		4	0.45990		0.48248		0.41659
1000		0.2			0.7		5	0.47443		0.50514		0.43277
1000		0.2			0.8		1	0.31023		0.32767		0.26036
1000		0.2			0.8		2	0.40370		0.41905		0.35130
1000		0.2			0.8		3	0.43895		0.45699		0.39110
1000		0.2			0.8		4	0.45833		0.48248		0.41659
1000		0.2			0.8		5	0.47369		0.50514		0.43277
1000		0.2			0.9		1	0.30486		0.32767		0.26036
1000		0.2			0.9		2	0.39662		0.41905		0.35130
1000		0.2			0.9		3	0.43530		0.45699		0.39110
1000		0.2			0.9		4	0.45744		0.48248		0.41659
1000		0.2			0.9		5	0.47168		0.50514		0.43277
1000		0.2			1.0		1	0.26036		0.32767		0.26036
1000		0.2			1.0		2	0.35130		0.41905		0.35130
1000		0.2			1.0		3	0.39110		0.45699		0.39110
1000		0.2			1.0		4	0.41659		0.48248		0.41659
1000		0.2			1.0		5	0.43277		0.50514		0.43277
1000		0.3			0.0		1	0.32767		0.32767		0.27273
1000		0.3			0.0		2	0.41905		0.41905		0.36315
1000		0.3			0.0		3	0.45699		0.45699		0.39580
1000		0.3			0.0		4	0.48248		0.48248		0.41905
1000		0.3			0.0		5	0.50514		0.50514		0.43232
1000		0.3			0.1		1	0.31895		0.32767		0.27273
1000		0.3			0.1		2	0.40832		0.41905		0.36315
1000		0.3			0.1		3	0.43933		0.45699		0.39580
1000		0.3			0.1		4	0.45938		0.48248		0.41905
1000		0.3			0.1		5	0.47451		0.50514		0.43232
1000		0.3			0.2		1	0.31939		0.32767		0.27273
1000		0.3			0.2		2	0.40839		0.41905		0.36315
1000		0.3			0.2		3	0.43933		0.45699		0.39580
1000		0.3			0.2		4	0.45930		0.48248		0.41905
1000		0.3			0.2		5	0.47458		0.50514		0.43232
1000		0.3			0.3		1	0.31939		0.32767		0.27273
1000		0.3			0.3		2	0.40832		0.41905		0.36315
1000		0.3			0.3		3	0.44000		0.45699		0.39580
1000		0.3			0.3		4	0.45908		0.48248		0.41905
1000		0.3			0.3		5	0.47369		0.50514		0.43232
1000		0.3			0.4		1	0.31857		0.32767		0.27273
1000		0.3			0.4		2	0.40847		0.41905		0.36315
1000		0.3			0.4		3	0.44000		0.45699		0.39580
1000		0.3			0.4		4	0.45900		0.48248		0.41905
1000		0.3			0.4		5	0.47257		0.50514		0.43232
1000		0.3			0.5		1	0.31753		0.32767		0.27273
1000		0.3			0.5		2	0.40869		0.41905		0.36315
1000		0.3			0.5		3	0.44000		0.45699		0.39580
1000		0.3			0.5		4	0.45886		0.48248		0.41905
1000		0.3			0.5		5	0.47279		0.50514		0.43232
1000		0.3			0.6		1	0.31738		0.32767		0.27273
1000		0.3			0.6		2	0.40839		0.41905		0.36315
1000		0.3			0.6		3	0.43962		0.45699		0.39580
1000		0.3			0.6		4	0.45848		0.48248		0.41905
1000		0.3			0.6		5	0.47250		0.50514		0.43232
1000		0.3			0.7		1	0.31679		0.32767		0.27273
1000		0.3			0.7		2	0.40765		0.41905		0.36315
1000		0.3			0.7		3	0.43843		0.45699		0.39580
1000		0.3			0.7		4	0.45856		0.48248		0.41905
1000		0.3			0.7		5	0.47153		0.50514		0.43232
1000		0.3			0.8		1	0.31440		0.32767		0.27273
1000		0.3			0.8		2	0.40645		0.41905		0.36315
1000		0.3			0.8		3	0.43724		0.45699		0.39580
1000		0.3			0.8		4	0.45714		0.48248		0.41905
1000		0.3			0.8		5	0.47115		0.50514		0.43232
1000		0.3			0.9		1	0.31112		0.32767		0.27273
1000		0.3			0.9		2	0.40236		0.41905		0.36315
1000		0.3			0.9		3	0.43493		0.45699		0.39580
1000		0.3			0.9		4	0.45558		0.48248		0.41905
1000		0.3			0.9		5	0.46951		0.50514		0.43232
1000		0.3			1.0		1	0.27273		0.32767		0.27273
1000		0.3			1.0		2	0.36315		0.41905		0.36315
1000		0.3			1.0		3	0.39580		0.45699		0.39580
1000		0.3			1.0		4	0.41905		0.48248		0.41905
1000		0.3			1.0		5	0.43232		0.50514		0.43232
1000		0.4			0.0		1	0.32767		0.32767		0.27430
1000		0.4			0.0		2	0.41905		0.41905		0.36486
1000		0.4			0.0		3	0.45699		0.45699		0.39647
1000		0.4			0.0		4	0.48248		0.48248		0.41778
1000		0.4			0.0		5	0.50514		0.50514		0.43143
1000		0.4			0.1		1	0.31708		0.32767		0.27430
1000		0.4			0.1		2	0.40727		0.41905		0.36486
1000		0.4			0.1		3	0.43880		0.45699		0.39647
1000		0.4			0.1		4	0.45774		0.48248		0.41778
1000		0.4			0.1		5	0.47309		0.50514		0.43143
1000		0.4			0.2		1	0.31753		0.32767		0.27430
1000		0.4			0.2		2	0.40735		0.41905		0.36486
1000		0.4			0.2		3	0.43873		0.45699		0.39647
1000		0.4			0.2		4	0.45766		0.48248		0.41778
1000		0.4			0.2		5	0.47324		0.50514		0.43143
1000		0.4			0.3		1	0.31753		0.32767		0.27430
1000		0.4			0.3		2	0.40735		0.41905		0.36486
1000		0.4			0.3		3	0.43948		0.45699		0.39647
1000		0.4			0.3		4	0.45751		0.48248		0.41778
1000		0.4			0.3		5	0.47309		0.50514		0.43143
1000		0.4			0.4		1	0.31671		0.32767		0.27430
1000		0.4			0.4		2	0.40750		0.41905		0.36486
1000		0.4			0.4		3	0.43948		0.45699		0.39647
1000		0.4			0.4		4	0.45729		0.48248		0.41778
1000		0.4			0.4		5	0.47264		0.50514		0.43143
1000		0.4			0.5		1	0.31559		0.32767		0.27430
1000		0.4			0.5		2	0.40772		0.41905		0.36486
1000		0.4			0.5		3	0.43955		0.45699		0.39647
1000		0.4			0.5		4	0.45714		0.48248		0.41778
1000		0.4			0.5		5	0.47257		0.50514		0.43143
1000		0.4			0.6		1	0.31552		0.32767		0.27430
1000		0.4			0.6		2	0.40787		0.41905		0.36486
1000		0.4			0.6		3	0.43925		0.45699		0.39647
1000		0.4			0.6		4	0.45699		0.48248		0.41778
1000		0.4			0.6		5	0.47190		0.50514		0.43143
1000		0.4			0.7		1	0.31522		0.32767		0.27430
1000		0.4			0.7		2	0.40713		0.41905		0.36486
1000		0.4			0.7		3	0.43776		0.45699		0.39647
1000		0.4			0.7		4	0.45699		0.48248		0.41778
1000		0.4			0.7		5	0.47018		0.50514		0.43143
1000		0.4			0.8		1	0.31284		0.32767		0.27430
1000		0.4			0.8		2	0.40578		0.41905		0.36486
1000		0.4			0.8		3	0.43746		0.45699		0.39647
1000		0.4			0.8		4	0.45625		0.48248		0.41778
1000		0.4			0.8		5	0.47011		0.50514		0.43143
1000		0.4			0.9		1	0.31075		0.32767		0.27430
1000		0.4			0.9		2	0.40221		0.41905		0.36486
1000		0.4			0.9		3	0.43575		0.45699		0.39647
1000		0.4			0.9		4	0.45483		0.48248		0.41778
1000		0.4			0.9		5	0.46862		0.50514		0.43143
1000		0.4			1.0		1	0.27430		0.32767		0.27430
1000		0.4			1.0		2	0.36486		0.41905		0.36486
1000		0.4			1.0		3	0.39647		0.45699		0.39647
1000		0.4			1.0		4	0.41778		0.48248		0.41778
1000		0.4			1.0		5	0.43143		0.50514		0.43143
1000		0.5			0.0		1	0.32767		0.32767		0.27788
1000		0.5			0.0		2	0.41905		0.41905		0.36740
1000		0.5			0.0		3	0.45699		0.45699		0.39609
1000		0.5			0.0		4	0.48248		0.48248		0.41652
1000		0.5			0.0		5	0.50514		0.50514		0.42993
1000		0.5			0.1		1	0.31686		0.32767		0.27788
1000		0.5			0.1		2	0.40675		0.41905		0.36740
1000		0.5			0.1		3	0.43806		0.45699		0.39609
1000		0.5			0.1		4	0.45625		0.48248		0.41652
1000		0.5			0.1		5	0.47182		0.50514		0.42993
1000		0.5			0.2		1	0.31731		0.32767		0.27788
1000		0.5			0.2		2	0.40683		0.41905		0.36740
1000		0.5			0.2		3	0.43798		0.45699		0.39609
1000		0.5			0.2		4	0.45617		0.48248		0.41652
1000		0.5			0.2		5	0.47197		0.50514		0.42993
1000		0.5			0.3		1	0.31731		0.32767		0.27788
1000		0.5			0.3		2	0.40683		0.41905		0.36740
1000		0.5			0.3		3	0.43851		0.45699		0.39609
1000		0.5			0.3		4	0.45610		0.48248		0.41652
1000		0.5			0.3		5	0.47168		0.50514		0.42993
1000		0.5			0.4		1	0.31761		0.32767		0.27788
1000		0.5			0.4		2	0.40690		0.41905		0.36740
1000		0.5			0.4		3	0.43880		0.45699		0.39609
1000		0.5			0.4		4	0.45587		0.48248		0.41652
1000		0.5			0.4		5	0.47130		0.50514		0.42993
1000		0.5			0.5		1	0.31708		0.32767		0.27788
1000		0.5			0.5		2	0.40727		0.41905		0.36740
1000		0.5			0.5		3	0.43895		0.45699		0.39609
1000		0.5			0.5		4	0.45572		0.48248		0.41652
1000		0.5			0.5		5	0.47130		0.50514		0.42993
1000		0.5			0.6		1	0.31686		0.32767		0.27788
1000		0.5			0.6		2	0.40735		0.41905		0.36740
1000		0.5			0.6		3	0.43873		0.45699		0.39609
1000		0.5			0.6		4	0.45565		0.48248		0.41652
1000		0.5			0.6		5	0.47086		0.50514		0.42993
1000		0.5			0.7		1	0.31679		0.32767		0.27788
1000		0.5			0.7		2	0.40660		0.41905		0.36740
1000		0.5			0.7		3	0.43716		0.45699		0.39609
1000		0.5			0.7		4	0.45572		0.48248		0.41652
1000		0.5			0.7		5	0.46944		0.50514		0.42993
1000		0.5			0.8		1	0.31485		0.32767		0.27788
1000		0.5			0.8		2	0.40549		0.41905		0.36740
1000		0.5			0.8		3	0.43687		0.45699		0.39609
1000		0.5			0.8		4	0.45483		0.48248		0.41652
1000		0.5			0.8		5	0.46914		0.50514		0.42993
1000		0.5			0.9		1	0.31321		0.32767		0.27788
1000		0.5			0.9		2	0.40407		0.41905		0.36740
1000		0.5			0.9		3	0.43515		0.45699		0.39609
1000		0.5			0.9		4	0.45394		0.48248		0.41652
1000		0.5			0.9		5	0.46802		0.50514		0.42993
1000		0.5			1.0		1	0.27788		0.32767		0.27788
1000		0.5			1.0		2	0.36740		0.41905		0.36740
1000		0.5			1.0		3	0.39609		0.45699		0.39609
1000		0.5			1.0		4	0.41652		0.48248		0.41652
1000		0.5			1.0		5	0.42993		0.50514		0.42993
1000		0.6			0.0		1	0.32767		0.32767		0.27765
1000		0.6			0.0		2	0.41905		0.41905		0.36725
1000		0.6			0.0		3	0.45699		0.45699		0.39669
1000		0.6			0.0		4	0.48248		0.48248		0.41570
1000		0.6			0.0		5	0.50514		0.50514		0.42956
1000		0.6			0.1		1	0.31462		0.32767		0.27765
1000		0.6			0.1		2	0.40660		0.41905		0.36725
1000		0.6			0.1		3	0.43716		0.45699		0.39669
1000		0.6			0.1		4	0.45543		0.48248		0.41570
1000		0.6			0.1		5	0.47071		0.50514		0.42956
1000		0.6			0.2		1	0.31612		0.32767		0.27765
1000		0.6			0.2		2	0.40660		0.41905		0.36725
1000		0.6			0.2		3	0.43709		0.45699		0.39669
1000		0.6			0.2		4	0.45535		0.48248		0.41570
1000		0.6			0.2		5	0.47041		0.50514		0.42956
1000		0.6			0.3		1	0.31641		0.32767		0.27765
1000		0.6			0.3		2	0.40660		0.41905		0.36725
1000		0.6			0.3		3	0.43761		0.45699		0.39669
1000		0.6			0.3		4	0.45520		0.48248		0.41570
1000		0.6			0.3		5	0.46959		0.50514		0.42956
1000		0.6			0.4		1	0.31641		0.32767		0.27765
1000		0.6			0.4		2	0.40668		0.41905		0.36725
1000		0.6			0.4		3	0.43769		0.45699		0.39669
1000		0.6			0.4		4	0.45490		0.48248		0.41570
1000		0.6			0.4		5	0.46899		0.50514		0.42956
1000		0.6			0.5		1	0.31567		0.32767		0.27765
1000		0.6			0.5		2	0.40690		0.41905		0.36725
1000		0.6			0.5		3	0.43806		0.45699		0.39669
1000		0.6			0.5		4	0.45468		0.48248		0.41570
1000		0.6			0.5		5	0.46929		0.50514		0.42956
1000		0.6			0.6		1	0.31574		0.32767		0.27765
1000		0.6			0.6		2	0.40668		0.41905		0.36725
1000		0.6			0.6		3	0.43731		0.45699		0.39669
1000		0.6			0.6		4	0.45468		0.48248		0.41570
1000		0.6			0.6		5	0.46929		0.50514		0.42956
1000		0.6			0.7		1	0.31559		0.32767		0.27765
1000		0.6			0.7		2	0.40586		0.41905		0.36725
1000		0.6			0.7		3	0.43612		0.45699		0.39669
1000		0.6			0.7		4	0.45476		0.48248		0.41570
1000		0.6			0.7		5	0.46840		0.50514		0.42956
1000		0.6			0.8		1	0.31380		0.32767		0.27765
1000		0.6			0.8		2	0.40482		0.41905		0.36725
1000		0.6			0.8		3	0.43552		0.45699		0.39669
1000		0.6			0.8		4	0.45386		0.48248		0.41570
1000		0.6			0.8		5	0.46855		0.50514		0.42956
1000		0.6			0.9		1	0.31239		0.32767		0.27765
1000		0.6			0.9		2	0.40377		0.41905		0.36725
1000		0.6			0.9		3	0.43433		0.45699		0.39669
1000		0.6			0.9		4	0.45312		0.48248		0.41570
1000		0.6			0.9		5	0.46713		0.50514		0.42956
1000		0.6			1.0		1	0.27765		0.32767		0.27765
1000		0.6			1.0		2	0.36725		0.41905		0.36725
1000		0.6			1.0		3	0.39669		0.45699		0.39669
1000		0.6			1.0		4	0.41570		0.48248		0.41570
1000		0.6			1.0		5	0.42956		0.50514		0.42956
1000		0.7			0.0		1	0.32767		0.32767		0.27832
1000		0.7			0.0		2	0.41905		0.41905		0.36844
1000		0.7			0.0		3	0.45699		0.45699		0.39699
1000		0.7			0.0		4	0.48248		0.48248		0.41614
1000		0.7			0.0		5	0.50514		0.50514		0.42979
1000		0.7			0.1		1	0.31470		0.32767		0.27832
1000		0.7			0.1		2	0.40616		0.41905		0.36844
1000		0.7			0.1		3	0.43702		0.45699		0.39699
1000		0.7			0.1		4	0.45528		0.48248		0.41614
1000		0.7			0.1		5	0.47026		0.50514		0.42979
1000		0.7			0.2		1	0.31619		0.32767		0.27832
1000		0.7			0.2		2	0.40616		0.41905		0.36844
1000		0.7			0.2		3	0.43694		0.45699		0.39699
1000		0.7			0.2		4	0.45520		0.48248		0.41614
1000		0.7			0.2		5	0.46996		0.50514		0.42979
1000		0.7			0.3		1	0.31649		0.32767		0.27832
1000		0.7			0.3		2	0.40616		0.41905		0.36844
1000		0.7			0.3		3	0.43746		0.45699		0.39699
1000		0.7			0.3		4	0.45513		0.48248		0.41614
1000		0.7			0.3		5	0.46922		0.50514		0.42979
1000		0.7			0.4		1	0.31649		0.32767		0.27832
1000		0.7			0.4		2	0.40623		0.41905		0.36844
1000		0.7			0.4		3	0.43754		0.45699		0.39699
1000		0.7			0.4		4	0.45483		0.48248		0.41614
1000		0.7			0.4		5	0.46869		0.50514		0.42979
1000		0.7			0.5		1	0.31574		0.32767		0.27832
1000		0.7			0.5		2	0.40660		0.41905		0.36844
1000		0.7			0.5		3	0.43791		0.45699		0.39699
1000		0.7			0.5		4	0.45461		0.48248		0.41614
1000		0.7			0.5		5	0.46892		0.50514		0.42979
1000		0.7			0.6		1	0.31574		0.32767		0.27832
1000		0.7			0.6		2	0.40638		0.41905		0.36844
1000		0.7			0.6		3	0.43716		0.45699		0.39699
1000		0.7			0.6		4	0.45461		0.48248		0.41614
1000		0.7			0.6		5	0.46884		0.50514		0.42979
1000		0.7			0.7		1	0.31567		0.32767		0.27832
1000		0.7			0.7		2	0.40564		0.41905		0.36844
1000		0.7			0.7		3	0.43582		0.45699		0.39699
1000		0.7			0.7		4	0.45461		0.48248		0.41614
1000		0.7			0.7		5	0.46787		0.50514		0.42979
1000		0.7			0.8		1	0.31403		0.32767		0.27832
1000		0.7			0.8		2	0.40467		0.41905		0.36844
1000		0.7			0.8		3	0.43530		0.45699		0.39699
1000		0.7			0.8		4	0.45379		0.48248		0.41614
1000		0.7			0.8		5	0.46817		0.50514		0.42979
1000		0.7			0.9		1	0.31239		0.32767		0.27832
1000		0.7			0.9		2	0.40370		0.41905		0.36844
1000		0.7			0.9		3	0.43411		0.45699		0.39699
1000		0.7			0.9		4	0.45312		0.48248		0.41614
1000		0.7			0.9		5	0.46676		0.50514		0.42979
1000		0.7			1.0		1	0.27832		0.32767		0.27832
1000		0.7			1.0		2	0.36844		0.41905		0.36844
1000		0.7			1.0		3	0.39699		0.45699		0.39699
1000		0.7			1.0		4	0.41614		0.48248		0.41614
1000		0.7			1.0		5	0.42979		0.50514		0.42979
1000		0.8			0.0		1	0.32767		0.32767		0.27832
1000		0.8			0.0		2	0.41905		0.41905		0.36792
1000		0.8			0.0		3	0.45699		0.45699		0.39632
1000		0.8			0.0		4	0.48248		0.48248		0.41518
1000		0.8			0.0		5	0.50514		0.50514		0.42844
1000		0.8			0.1		1	0.31440		0.32767		0.27832
1000		0.8			0.1		2	0.40564		0.41905		0.36792
1000		0.8			0.1		3	0.43634		0.45699		0.39632
1000		0.8			0.1		4	0.45416		0.48248		0.41518
1000		0.8			0.1		5	0.46899		0.50514		0.42844
1000		0.8			0.2		1	0.31589		0.32767		0.27832
1000		0.8			0.2		2	0.40564		0.41905		0.36792
1000		0.8			0.2		3	0.43627		0.45699		0.39632
1000		0.8			0.2		4	0.45408		0.48248		0.41518
1000		0.8			0.2		5	0.46869		0.50514		0.42844
1000		0.8			0.3		1	0.31612		0.32767		0.27832
1000		0.8			0.3		2	0.40556		0.41905		0.36792
1000		0.8			0.3		3	0.43687		0.45699		0.39632
1000		0.8			0.3		4	0.45401		0.48248		0.41518
1000		0.8			0.3		5	0.46795		0.50514		0.42844
1000		0.8			0.4		1	0.31612		0.32767		0.27832
1000		0.8			0.4		2	0.40564		0.41905		0.36792
1000		0.8			0.4		3	0.43687		0.45699		0.39632
1000		0.8			0.4		4	0.45386		0.48248		0.41518
1000		0.8			0.4		5	0.46750		0.50514		0.42844
1000		0.8			0.5		1	0.31544		0.32767		0.27832
1000		0.8			0.5		2	0.40601		0.41905		0.36792
1000		0.8			0.5		3	0.43724		0.45699		0.39632
1000		0.8			0.5		4	0.45364		0.48248		0.41518
1000		0.8			0.5		5	0.46773		0.50514		0.42844
1000		0.8			0.6		1	0.31544		0.32767		0.27832
1000		0.8			0.6		2	0.40578		0.41905		0.36792
1000		0.8			0.6		3	0.43649		0.45699		0.39632
1000		0.8			0.6		4	0.45364		0.48248		0.41518
1000		0.8			0.6		5	0.46765		0.50514		0.42844
1000		0.8			0.7		1	0.31537		0.32767		0.27832
1000		0.8			0.7		2	0.40504		0.41905		0.36792
1000		0.8			0.7		3	0.43515		0.45699		0.39632
1000		0.8			0.7		4	0.45364		0.48248		0.41518
1000		0.8			0.7		5	0.46668		0.50514		0.42844
1000		0.8			0.8		1	0.31380		0.32767		0.27832
1000		0.8			0.8		2	0.40407		0.41905		0.36792
1000		0.8			0.8		3	0.43463		0.45699		0.39632
1000		0.8			0.8		4	0.45282		0.48248		0.41518
1000		0.8			0.8		5	0.46698		0.50514		0.42844
1000		0.8			0.9		1	0.31239		0.32767		0.27832
1000		0.8			0.9		2	0.40310		0.41905		0.36792
1000		0.8			0.9		3	0.43329		0.45699		0.39632
1000		0.8			0.9		4	0.45207		0.48248		0.41518
1000		0.8			0.9		5	0.46556		0.50514		0.42844
1000		0.8			1.0		1	0.27832		0.32767		0.27832
1000		0.8			1.0		2	0.36792		0.41905		0.36792
1000		0.8			1.0		3	0.39632		0.45699		0.39632
1000		0.8			1.0		4	0.41518		0.48248		0.41518
1000		0.8			1.0		5	0.42844		0.50514		0.42844
1000		0.9			0.0		1	0.32767		0.32767		0.27929
1000		0.9			0.0		2	0.41905		0.41905		0.36852
1000		0.9			0.0		3	0.45699		0.45699		0.39647
1000		0.9			0.0		4	0.48248		0.48248		0.41488
1000		0.9			0.0		5	0.50514		0.50514		0.42770
1000		0.9			0.1		1	0.31440		0.32767		0.27929
1000		0.9			0.1		2	0.40564		0.41905		0.36852
1000		0.9			0.1		3	0.43627		0.45699		0.39647
1000		0.9			0.1		4	0.45394		0.48248		0.41488
1000		0.9			0.1		5	0.46855		0.50514		0.42770
1000		0.9			0.2		1	0.31589		0.32767		0.27929
1000		0.9			0.2		2	0.40564		0.41905		0.36852
1000		0.9			0.2		3	0.43620		0.45699		0.39647
1000		0.9			0.2		4	0.45386		0.48248		0.41488
1000		0.9			0.2		5	0.46825		0.50514		0.42770
1000		0.9			0.3		1	0.31612		0.32767		0.27929
1000		0.9			0.3		2	0.40556		0.41905		0.36852
1000		0.9			0.3		3	0.43679		0.45699		0.39647
1000		0.9			0.3		4	0.45379		0.48248		0.41488
1000		0.9			0.3		5	0.46750		0.50514		0.42770
1000		0.9			0.4		1	0.31626		0.32767		0.27929
1000		0.9			0.4		2	0.40564		0.41905		0.36852
1000		0.9			0.4		3	0.43679		0.45699		0.39647
1000		0.9			0.4		4	0.45364		0.48248		0.41488
1000		0.9			0.4		5	0.46705		0.50514		0.42770
1000		0.9			0.5		1	0.31589		0.32767		0.27929
1000		0.9			0.5		2	0.40593		0.41905		0.36852
1000		0.9			0.5		3	0.43709		0.45699		0.39647
1000		0.9			0.5		4	0.45334		0.48248		0.41488
1000		0.9			0.5		5	0.46728		0.50514		0.42770
1000		0.9			0.6		1	0.31559		0.32767		0.27929
1000		0.9			0.6		2	0.40571		0.41905		0.36852
1000		0.9			0.6		3	0.43634		0.45699		0.39647
1000		0.9			0.6		4	0.45334		0.48248		0.41488
1000		0.9			0.6		5	0.46720		0.50514		0.42770
1000		0.9			0.7		1	0.31537		0.32767		0.27929
1000		0.9			0.7		2	0.40496		0.41905		0.36852
1000		0.9			0.7		3	0.43500		0.45699		0.39647
1000		0.9			0.7		4	0.45334		0.48248		0.41488
1000		0.9			0.7		5	0.46631		0.50514		0.42770
1000		0.9			0.8		1	0.31410		0.32767		0.27929
1000		0.9			0.8		2	0.40400		0.41905		0.36852
1000		0.9			0.8		3	0.43456		0.45699		0.39647
1000		0.9			0.8		4	0.45252		0.48248		0.41488
1000		0.9			0.8		5	0.46653		0.50514		0.42770
1000		0.9			0.9		1	0.31284		0.32767		0.27929
1000		0.9			0.9		2	0.40310		0.41905		0.36852
1000		0.9			0.9		3	0.43329		0.45699		0.39647
1000		0.9			0.9		4	0.45192		0.48248		0.41488
1000		0.9			0.9		5	0.46527		0.50514		0.42770
1000		0.9			1.0		1	0.27929		0.32767		0.27929
1000		0.9			1.0		2	0.36852		0.41905		0.36852
1000		0.9			1.0		3	0.39647		0.45699		0.39647
1000		0.9			1.0		4	0.41488		0.48248		0.41488
1000		0.9			1.0		5	0.42770		0.50514		0.42770
1000		1.0			0.0		1	0.32767		0.32767		0.27937
1000		1.0			0.0		2	0.41905		0.41905		0.36829
1000		1.0			0.0		3	0.45699		0.45699		0.39602
1000		1.0			0.0		4	0.48248		0.48248		0.41428
1000		1.0			0.0		5	0.50514		0.50514		0.42733
1000		1.0			0.1		1	0.31433		0.32767		0.27937
1000		1.0			0.1		2	0.40549		0.41905		0.36829
1000		1.0			0.1		3	0.43590		0.45699		0.39602
1000		1.0			0.1		4	0.45349		0.48248		0.41428
1000		1.0			0.1		5	0.46817		0.50514		0.42733
1000		1.0			0.2		1	0.31582		0.32767		0.27937
1000		1.0			0.2		2	0.40549		0.41905		0.36829
1000		1.0			0.2		3	0.43582		0.45699		0.39602
1000		1.0			0.2		4	0.45341		0.48248		0.41428
1000		1.0			0.2		5	0.46787		0.50514		0.42733
1000		1.0			0.3		1	0.31604		0.32767		0.27937
1000		1.0			0.3		2	0.40541		0.41905		0.36829
1000		1.0			0.3		3	0.43642		0.45699		0.39602
1000		1.0			0.3		4	0.45334		0.48248		0.41428
1000		1.0			0.3		5	0.46713		0.50514		0.42733
1000		1.0			0.4		1	0.31619		0.32767		0.27937
1000		1.0			0.4		2	0.40549		0.41905		0.36829
1000		1.0			0.4		3	0.43642		0.45699		0.39602
1000		1.0			0.4		4	0.45319		0.48248		0.41428
1000		1.0			0.4		5	0.46668		0.50514		0.42733
1000		1.0			0.5		1	0.31582		0.32767		0.27937
1000		1.0			0.5		2	0.40578		0.41905		0.36829
1000		1.0			0.5		3	0.43672		0.45699		0.39602
1000		1.0			0.5		4	0.45289		0.48248		0.41428
1000		1.0			0.5		5	0.46691		0.50514		0.42733
1000		1.0			0.6		1	0.31552		0.32767		0.27937
1000		1.0			0.6		2	0.40556		0.41905		0.36829
1000		1.0			0.6		3	0.43597		0.45699		0.39602
1000		1.0			0.6		4	0.45289		0.48248		0.41428
1000		1.0			0.6		5	0.46683		0.50514		0.42733
1000		1.0			0.7		1	0.31530		0.32767		0.27937
1000		1.0			0.7		2	0.40482		0.41905		0.36829
1000		1.0			0.7		3	0.43463		0.45699		0.39602
1000		1.0			0.7		4	0.45289		0.48248		0.41428
1000		1.0			0.7		5	0.46594		0.50514		0.42733
1000		1.0			0.8		1	0.31403		0.32767		0.27937
1000		1.0			0.8		2	0.40385		0.41905		0.36829
1000		1.0			0.8		3	0.43418		0.45699		0.39602
1000		1.0			0.8		4	0.45207		0.48248		0.41428
1000		1.0			0.8		5	0.46616		0.50514		0.42733
1000		1.0			0.9		1	0.31284		0.32767		0.27937
1000		1.0			0.9		2	0.40295		0.41905		0.36829
1000		1.0			0.9		3	0.43292		0.45699		0.39602
1000		1.0			0.9		4	0.45148		0.48248		0.41428
1000		1.0			0.9		5	0.46489		0.50514		0.42733
1000		1.0			1.0		1	0.27937		0.32767		0.27937
1000		1.0			1.0		2	0.36829		0.41905		0.36829
1000		1.0			1.0		3	0.39602		0.45699		0.39602
1000		1.0			1.0		4	0.41428		0.48248		0.41428
1000		1.0			1.0		5	0.42733		0.50514		0.42733
1200		0.1			0.0		1	0.32767		0.32767		0.23942
1200		0.1			0.0		2	0.41905		0.41905		0.33102
1200		0.1			0.0		3	0.45699		0.45699		0.38298
1200		0.1			0.0		4	0.48248		0.48248		0.40996
1200		0.1			0.0		5	0.50514		0.50514		0.43172
1200		0.1			0.1		1	0.31932		0.32767		0.23942
1200		0.1			0.1		2	0.40973		0.41905		0.33102
1200		0.1			0.1		3	0.44112		0.45699		0.38298
1200		0.1			0.1		4	0.46273		0.48248		0.40996
1200		0.1			0.1		5	0.47958		0.50514		0.43172
1200		0.1			0.2		1	0.31969		0.32767		0.23942
1200		0.1			0.2		2	0.40988		0.41905		0.33102
1200		0.1			0.2		3	0.44112		0.45699		0.38298
1200		0.1			0.2		4	0.46258		0.48248		0.40996
1200		0.1			0.2		5	0.47973		0.50514		0.43172
1200		0.1			0.3		1	0.31984		0.32767		0.23942
1200		0.1			0.3		2	0.40981		0.41905		0.33102
1200		0.1			0.3		3	0.44097		0.45699		0.38298
1200		0.1			0.3		4	0.46266		0.48248		0.40996
1200		0.1			0.3		5	0.47958		0.50514		0.43172
1200		0.1			0.4		1	0.31850		0.32767		0.23942
1200		0.1			0.4		2	0.40996		0.41905		0.33102
1200		0.1			0.4		3	0.44082		0.45699		0.38298
1200		0.1			0.4		4	0.46251		0.48248		0.40996
1200		0.1			0.4		5	0.47861		0.50514		0.43172
1200		0.1			0.5		1	0.31768		0.32767		0.23942
1200		0.1			0.5		2	0.40936		0.41905		0.33102
1200		0.1			0.5		3	0.44089		0.45699		0.38298
1200		0.1			0.5		4	0.46213		0.48248		0.40996
1200		0.1			0.5		5	0.47853		0.50514		0.43172
1200		0.1			0.6		1	0.31694		0.32767		0.23942
1200		0.1			0.6		2	0.40847		0.41905		0.33102
1200		0.1			0.6		3	0.44037		0.45699		0.38298
1200		0.1			0.6		4	0.46199		0.48248		0.40996
1200		0.1			0.6		5	0.47786		0.50514		0.43172
1200		0.1			0.7		1	0.31656		0.32767		0.23942
1200		0.1			0.7		2	0.40683		0.41905		0.33102
1200		0.1			0.7		3	0.44007		0.45699		0.38298
1200		0.1			0.7		4	0.46146		0.48248		0.40996
1200		0.1			0.7		5	0.47771		0.50514		0.43172
1200		0.1			0.8		1	0.30993		0.32767		0.23942
1200		0.1			0.8		2	0.40325		0.41905		0.33102
1200		0.1			0.8		3	0.43739		0.45699		0.38298
1200		0.1			0.8		4	0.45997		0.48248		0.40996
1200		0.1			0.8		5	0.47660		0.50514		0.43172
1200		0.1			0.9		1	0.29480		0.32767		0.23942
1200		0.1			0.9		2	0.39237		0.41905		0.33102
1200		0.1			0.9		3	0.43254		0.45699		0.38298
1200		0.1			0.9		4	0.45692		0.48248		0.40996
1200		0.1			0.9		5	0.47540		0.50514		0.43172
1200		0.1			1.0		1	0.23942		0.32767		0.23942
1200		0.1			1.0		2	0.33102		0.41905		0.33102
1200		0.1			1.0		3	0.38298		0.45699		0.38298
1200		0.1			1.0		4	0.40996		0.48248		0.40996
1200		0.1			1.0		5	0.43172		0.50514		0.43172
1200		0.2			0.0		1	0.32767		0.32767		0.26222
1200		0.2			0.0		2	0.41905		0.41905		0.35160
1200		0.2			0.0		3	0.45699		0.45699		0.39185
1200		0.2			0.0		4	0.48248		0.48248		0.41764
1200		0.2			0.0		5	0.50514		0.50514		0.43426
1200		0.2			0.1		1	0.31850		0.32767		0.26222
1200		0.2			0.1		2	0.40877		0.41905		0.35160
1200		0.2			0.1		3	0.44044		0.45699		0.39185
1200		0.2			0.1		4	0.46102		0.48248		0.41764
1200		0.2			0.1		5	0.47630		0.50514		0.43426
1200		0.2			0.2		1	0.31917		0.32767		0.26222
1200		0.2			0.2		2	0.40884		0.41905		0.35160
1200		0.2			0.2		3	0.44052		0.45699		0.39185
1200		0.2			0.2		4	0.46094		0.48248		0.41764
1200		0.2			0.2		5	0.47637		0.50514		0.43426
1200		0.2			0.3		1	0.31917		0.32767		0.26222
1200		0.2			0.3		2	0.40877		0.41905		0.35160
1200		0.2			0.3		3	0.44104		0.45699		0.39185
1200		0.2			0.3		4	0.46087		0.48248		0.41764
1200		0.2			0.3		5	0.47622		0.50514		0.43426
1200		0.2			0.4		1	0.31805		0.32767		0.26222
1200		0.2			0.4		2	0.40884		0.41905		0.35160
1200		0.2			0.4		3	0.44082		0.45699		0.39185
1200		0.2			0.4		4	0.46079		0.48248		0.41764
1200		0.2			0.4		5	0.47600		0.50514		0.43426
1200		0.2			0.5		1	0.31716		0.32767		0.26222
1200		0.2			0.5		2	0.40802		0.41905		0.35160
1200		0.2			0.5		3	0.44067		0.45699		0.39185
1200		0.2			0.5		4	0.46027		0.48248		0.41764
1200		0.2			0.5		5	0.47473		0.50514		0.43426
1200		0.2			0.6		1	0.31694		0.32767		0.26222
1200		0.2			0.6		2	0.40757		0.41905		0.35160
1200		0.2			0.6		3	0.44074		0.45699		0.39185
1200		0.2			0.6		4	0.46005		0.48248		0.41764
1200		0.2			0.6		5	0.47414		0.50514		0.43426
1200		0.2			0.7		1	0.31589		0.32767		0.26222
1200		0.2			0.7		2	0.40645		0.41905		0.35160
1200		0.2			0.7		3	0.43985		0.45699		0.39185
1200		0.2			0.7		4	0.45953		0.48248		0.41764
1200		0.2			0.7		5	0.47384		0.50514		0.43426
1200		0.2			0.8		1	0.31060		0.32767		0.26222
1200		0.2			0.8		2	0.40370		0.41905		0.35160
1200		0.2			0.8		3	0.43836		0.45699		0.39185
1200		0.2			0.8		4	0.45804		0.48248		0.41764
1200		0.2			0.8		5	0.47332		0.50514		0.43426
1200		0.2			0.9		1	0.30493		0.32767		0.26222
1200		0.2			0.9		2	0.39647		0.41905		0.35160
1200		0.2			0.9		3	0.43478		0.45699		0.39185
1200		0.2			0.9		4	0.45677		0.48248		0.41764
1200		0.2			0.9		5	0.47153		0.50514		0.43426
1200		0.2			1.0		1	0.26222		0.32767		0.26222
1200		0.2			1.0		2	0.35160		0.41905		0.35160
1200		0.2			1.0		3	0.39185		0.45699		0.39185
1200		0.2			1.0		4	0.41764		0.48248		0.41764
1200		0.2			1.0		5	0.43426		0.50514		0.43426
1200		0.3			0.0		1	0.32767		0.32767		0.27460
1200		0.3			0.0		2	0.41905		0.41905		0.36434
1200		0.3			0.0		3	0.45699		0.45699		0.39699
1200		0.3			0.0		4	0.48248		0.48248		0.42121
1200		0.3			0.0		5	0.50514		0.50514		0.43545
1200		0.3			0.1		1	0.31857		0.32767		0.27460
1200		0.3			0.1		2	0.40817		0.41905		0.36434
1200		0.3			0.1		3	0.43895		0.45699		0.39699
1200		0.3			0.1		4	0.45878		0.48248		0.42121
1200		0.3			0.1		5	0.47436		0.50514		0.43545
1200		0.3			0.2		1	0.31910		0.32767		0.27460
1200		0.3			0.2		2	0.40824		0.41905		0.36434
1200		0.3			0.2		3	0.43895		0.45699		0.39699
1200		0.3			0.2		4	0.45871		0.48248		0.42121
1200		0.3			0.2		5	0.47443		0.50514		0.43545
1200		0.3			0.3		1	0.31969		0.32767		0.27460
1200		0.3			0.3		2	0.40817		0.41905		0.36434
1200		0.3			0.3		3	0.43962		0.45699		0.39699
1200		0.3			0.3		4	0.45848		0.48248		0.42121
1200		0.3			0.3		5	0.47399		0.50514		0.43545
1200		0.3			0.4		1	0.31835		0.32767		0.27460
1200		0.3			0.4		2	0.40832		0.41905		0.36434
1200		0.3			0.4		3	0.43962		0.45699		0.39699
1200		0.3			0.4		4	0.45833		0.48248		0.42121
1200		0.3			0.4		5	0.47250		0.50514		0.43545
1200		0.3			0.5		1	0.31708		0.32767		0.27460
1200		0.3			0.5		2	0.40854		0.41905		0.36434
1200		0.3			0.5		3	0.43962		0.45699		0.39699
1200		0.3			0.5		4	0.45833		0.48248		0.42121
1200		0.3			0.5		5	0.47264		0.50514		0.43545
1200		0.3			0.6		1	0.31686		0.32767		0.27460
1200		0.3			0.6		2	0.40824		0.41905		0.36434
1200		0.3			0.6		3	0.43925		0.45699		0.39699
1200		0.3			0.6		4	0.45781		0.48248		0.42121
1200		0.3			0.6		5	0.47227		0.50514		0.43545
1200		0.3			0.7		1	0.31634		0.32767		0.27460
1200		0.3			0.7		2	0.40757		0.41905		0.36434
1200		0.3			0.7		3	0.43813		0.45699		0.39699
1200		0.3			0.7		4	0.45796		0.48248		0.42121
1200		0.3			0.7		5	0.47115		0.50514		0.43545
1200		0.3			0.8		1	0.31418		0.32767		0.27460
1200		0.3			0.8		2	0.40638		0.41905		0.36434
1200		0.3			0.8		3	0.43672		0.45699		0.39699
1200		0.3			0.8		4	0.45662		0.48248		0.42121
1200		0.3			0.8		5	0.47108		0.50514		0.43545
1200		0.3			0.9		1	0.31060		0.32767		0.27460
1200		0.3			0.9		2	0.40258		0.41905		0.36434
1200		0.3			0.9		3	0.43463		0.45699		0.39699
1200		0.3			0.9		4	0.45520		0.48248		0.42121
1200		0.3			0.9		5	0.46966		0.50514		0.43545
1200		0.3			1.0		1	0.27460		0.32767		0.27460
1200		0.3			1.0		2	0.36434		0.41905		0.36434
1200		0.3			1.0		3	0.39699		0.45699		0.39699
1200		0.3			1.0		4	0.42121		0.48248		0.42121
1200		0.3			1.0		5	0.43545		0.50514		0.43545
1200		0.4			0.0		1	0.32767		0.32767		0.27631
1200		0.4			0.0		2	0.41905		0.41905		0.36710
1200		0.4			0.0		3	0.45699		0.45699		0.39855
1200		0.4			0.0		4	0.48248		0.48248		0.41972
1200		0.4			0.0		5	0.50514		0.50514		0.43418
1200		0.4			0.1		1	0.31664		0.32767		0.27631
1200		0.4			0.1		2	0.40713		0.41905		0.36710
1200		0.4			0.1		3	0.43828		0.45699		0.39855
1200		0.4			0.1		4	0.45729		0.48248		0.41972
1200		0.4			0.1		5	0.47279		0.50514		0.43418
1200		0.4			0.2		1	0.31716		0.32767		0.27631
1200		0.4			0.2		2	0.40720		0.41905		0.36710
1200		0.4			0.2		3	0.43821		0.45699		0.39855
1200		0.4			0.2		4	0.45722		0.48248		0.41972
1200		0.4			0.2		5	0.47294		0.50514		0.43418
1200		0.4			0.3		1	0.31775		0.32767		0.27631
1200		0.4			0.3		2	0.40720		0.41905		0.36710
1200		0.4			0.3		3	0.43895		0.45699		0.39855
1200		0.4			0.3		4	0.45707		0.48248		0.41972
1200		0.4			0.3		5	0.47279		0.50514		0.43418
1200		0.4			0.4		1	0.31641		0.32767		0.27631
1200		0.4			0.4		2	0.40735		0.41905		0.36710
1200		0.4			0.4		3	0.43895		0.45699		0.39855
1200		0.4			0.4		4	0.45677		0.48248		0.41972
1200		0.4			0.4		5	0.47257		0.50514		0.43418
1200		0.4			0.5		1	0.31507		0.32767		0.27631
1200		0.4			0.5		2	0.40757		0.41905		0.36710
1200		0.4			0.5		3	0.43903		0.45699		0.39855
1200		0.4			0.5		4	0.45669		0.48248		0.41972
1200		0.4			0.5		5	0.47190		0.50514		0.43418
1200		0.4			0.6		1	0.31492		0.32767		0.27631
1200		0.4			0.6		2	0.40772		0.41905		0.36710
1200		0.4			0.6		3	0.43866		0.45699		0.39855
1200		0.4			0.6		4	0.45640		0.48248		0.41972
1200		0.4			0.6		5	0.47130		0.50514		0.43418
1200		0.4			0.7		1	0.31470		0.32767		0.27631
1200		0.4			0.7		2	0.40698		0.41905		0.36710
1200		0.4			0.7		3	0.43739		0.45699		0.39855
1200		0.4			0.7		4	0.45654		0.48248		0.41972
1200		0.4			0.7		5	0.46966		0.50514		0.43418
1200		0.4			0.8		1	0.31246		0.32767		0.27631
1200		0.4			0.8		2	0.40571		0.41905		0.36710
1200		0.4			0.8		3	0.43679		0.45699		0.39855
1200		0.4			0.8		4	0.45587		0.48248		0.41972
1200		0.4			0.8		5	0.46989		0.50514		0.43418
1200		0.4			0.9		1	0.31008		0.32767		0.27631
1200		0.4			0.9		2	0.40228		0.41905		0.36710
1200		0.4			0.9		3	0.43523		0.45699		0.39855
1200		0.4			0.9		4	0.45431		0.48248		0.41972
1200		0.4			0.9		5	0.46855		0.50514		0.43418
1200		0.4			1.0		1	0.27631		0.32767		0.27631
1200		0.4			1.0		2	0.36710		0.41905		0.36710
1200		0.4			1.0		3	0.39855		0.45699		0.39855
1200		0.4			1.0		4	0.41972		0.48248		0.41972
1200		0.4			1.0		5	0.43418		0.50514		0.43418
1200		0.5			0.0		1	0.32767		0.32767		0.28049
1200		0.5			0.0		2	0.41905		0.41905		0.36948
1200		0.5			0.0		3	0.45699		0.45699		0.39833
1200		0.5			0.0		4	0.48248		0.48248		0.41860
1200		0.5			0.0		5	0.50514		0.50514		0.43277
1200		0.5			0.1		1	0.31641		0.32767		0.28049
1200		0.5			0.1		2	0.40660		0.41905		0.36948
1200		0.5			0.1		3	0.43746		0.45699		0.39833
1200		0.5			0.1		4	0.45580		0.48248		0.41860
1200		0.5			0.1		5	0.47138		0.50514		0.43277
1200		0.5			0.2		1	0.31694		0.32767		0.28049
1200		0.5			0.2		2	0.40668		0.41905		0.36948
1200		0.5			0.2		3	0.43739		0.45699		0.39833
1200		0.5			0.2		4	0.45572		0.48248		0.41860
1200		0.5			0.2		5	0.47153		0.50514		0.43277
1200		0.5			0.3		1	0.31753		0.32767		0.28049
1200		0.5			0.3		2	0.40668		0.41905		0.36948
1200		0.5			0.3		3	0.43791		0.45699		0.39833
1200		0.5			0.3		4	0.45565		0.48248		0.41860
1200		0.5			0.3		5	0.47130		0.50514		0.43277
1200		0.5			0.4		1	0.31731		0.32767		0.28049
1200		0.5			0.4		2	0.40675		0.41905		0.36948
1200		0.5			0.4		3	0.43813		0.45699		0.39833
1200		0.5			0.4		4	0.45543		0.48248		0.41860
1200		0.5			0.4		5	0.47100		0.50514		0.43277
1200		0.5			0.5		1	0.31649		0.32767		0.28049
1200		0.5			0.5		2	0.40713		0.41905		0.36948
1200		0.5			0.5		3	0.43843		0.45699		0.39833
1200		0.5			0.5		4	0.45528		0.48248		0.41860
1200		0.5			0.5		5	0.47063		0.50514		0.43277
1200		0.5			0.6		1	0.31641		0.32767		0.28049
1200		0.5			0.6		2	0.40720		0.41905		0.36948
1200		0.5			0.6		3	0.43798		0.45699		0.39833
1200		0.5			0.6		4	0.45505		0.48248		0.41860
1200		0.5			0.6		5	0.47026		0.50514		0.43277
1200		0.5			0.7		1	0.31634		0.32767		0.28049
1200		0.5			0.7		2	0.40645		0.41905		0.36948
1200		0.5			0.7		3	0.43664		0.45699		0.39833
1200		0.5			0.7		4	0.45528		0.48248		0.41860
1200		0.5			0.7		5	0.46869		0.50514		0.43277
1200		0.5			0.8		1	0.31440		0.32767		0.28049
1200		0.5			0.8		2	0.40541		0.41905		0.36948
1200		0.5			0.8		3	0.43605		0.45699		0.39833
1200		0.5			0.8		4	0.45446		0.48248		0.41860
1200		0.5			0.8		5	0.46869		0.50514		0.43277
1200		0.5			0.9		1	0.31261		0.32767		0.28049
1200		0.5			0.9		2	0.40407		0.41905		0.36948
1200		0.5			0.9		3	0.43456		0.45699		0.39833
1200		0.5			0.9		4	0.45334		0.48248		0.41860
1200		0.5			0.9		5	0.46773		0.50514		0.43277
1200		0.5			1.0		1	0.28049		0.32767		0.28049
1200		0.5			1.0		2	0.36948		0.41905		0.36948
1200		0.5			1.0		3	0.39833		0.45699		0.39833
1200		0.5			1.0		4	0.41860		0.48248		0.41860
1200		0.5			1.0		5	0.43277		0.50514		0.43277
1200		0.6			0.0		1	0.32767		0.32767		0.28034
1200		0.6			0.0		2	0.41905		0.41905		0.36934
1200		0.6			0.0		3	0.45699		0.45699		0.39915
1200		0.6			0.0		4	0.48248		0.48248		0.41853
1200		0.6			0.0		5	0.50514		0.50514		0.43292
1200		0.6			0.1		1	0.31380		0.32767		0.28034
1200		0.6			0.1		2	0.40645		0.41905		0.36934
1200		0.6			0.1		3	0.43657		0.45699		0.39915
1200		0.6			0.1		4	0.45498		0.48248		0.41853
1200		0.6			0.1		5	0.47026		0.50514		0.43292
1200		0.6			0.2		1	0.31574		0.32767		0.28034
1200		0.6			0.2		2	0.40645		0.41905		0.36934
1200		0.6			0.2		3	0.43649		0.45699		0.39915
1200		0.6			0.2		4	0.45490		0.48248		0.41853
1200		0.6			0.2		5	0.47018		0.50514		0.43292
1200		0.6			0.3		1	0.31604		0.32767		0.28034
1200		0.6			0.3		2	0.40645		0.41905		0.36934
1200		0.6			0.3		3	0.43702		0.45699		0.39915
1200		0.6			0.3		4	0.45476		0.48248		0.41853
1200		0.6			0.3		5	0.46899		0.50514		0.43292
1200		0.6			0.4		1	0.31597		0.32767		0.28034
1200		0.6			0.4		2	0.40653		0.41905		0.36934
1200		0.6			0.4		3	0.43716		0.45699		0.39915
1200		0.6			0.4		4	0.45461		0.48248		0.41853
1200		0.6			0.4		5	0.46847		0.50514		0.43292
1200		0.6			0.5		1	0.31522		0.32767		0.28034
1200		0.6			0.5		2	0.40675		0.41905		0.36934
1200		0.6			0.5		3	0.43724		0.45699		0.39915
1200		0.6			0.5		4	0.45423		0.48248		0.41853
1200		0.6			0.5		5	0.46869		0.50514		0.43292
1200		0.6			0.6		1	0.31522		0.32767		0.28034
1200		0.6			0.6		2	0.40653		0.41905		0.36934
1200		0.6			0.6		3	0.43664		0.45699		0.39915
1200		0.6			0.6		4	0.45408		0.48248		0.41853
1200		0.6			0.6		5	0.46877		0.50514		0.43292
1200		0.6			0.7		1	0.31522		0.32767		0.28034
1200		0.6			0.7		2	0.40571		0.41905		0.36934
1200		0.6			0.7		3	0.43560		0.45699		0.39915
1200		0.6			0.7		4	0.45431		0.48248		0.41853
1200		0.6			0.7		5	0.46773		0.50514		0.43292
1200		0.6			0.8		1	0.31358		0.32767		0.28034
1200		0.6			0.8		2	0.40474		0.41905		0.36934
1200		0.6			0.8		3	0.43493		0.45699		0.39915
1200		0.6			0.8		4	0.45334		0.48248		0.41853
1200		0.6			0.8		5	0.46795		0.50514		0.43292
1200		0.6			0.9		1	0.31209		0.32767		0.28034
1200		0.6			0.9		2	0.40362		0.41905		0.36934
1200		0.6			0.9		3	0.43351		0.45699		0.39915
1200		0.6			0.9		4	0.45252		0.48248		0.41853
1200		0.6			0.9		5	0.46713		0.50514		0.43292
1200		0.6			1.0		1	0.28034		0.32767		0.28034
1200		0.6			1.0		2	0.36934		0.41905		0.36934
1200		0.6			1.0		3	0.39915		0.45699		0.39915
1200		0.6			1.0		4	0.41853		0.48248		0.41853
1200		0.6			1.0		5	0.43292		0.50514		0.43292
1200		0.7			0.0		1	0.32767		0.32767		0.28131
1200		0.7			0.0		2	0.41905		0.41905		0.37068
1200		0.7			0.0		3	0.45699		0.45699		0.39915
1200		0.7			0.0		4	0.48248		0.48248		0.41868
1200		0.7			0.0		5	0.50514		0.50514		0.43306
1200		0.7			0.1		1	0.31388		0.32767		0.28131
1200		0.7			0.1		2	0.40601		0.41905		0.37068
1200		0.7			0.1		3	0.43634		0.45699		0.39915
1200		0.7			0.1		4	0.45483		0.48248		0.41868
1200		0.7			0.1		5	0.46981		0.50514		0.43306
1200		0.7			0.2		1	0.31582		0.32767		0.28131
1200		0.7			0.2		2	0.40601		0.41905		0.37068
1200		0.7			0.2		3	0.43627		0.45699		0.39915
1200		0.7			0.2		4	0.45476		0.48248		0.41868
1200		0.7			0.2		5	0.46974		0.50514		0.43306
1200		0.7			0.3		1	0.31612		0.32767		0.28131
1200		0.7			0.3		2	0.40601		0.41905		0.37068
1200		0.7			0.3		3	0.43679		0.45699		0.39915
1200		0.7			0.3		4	0.45468		0.48248		0.41868
1200		0.7			0.3		5	0.46862		0.50514		0.43306
1200		0.7			0.4		1	0.31604		0.32767		0.28131
1200		0.7			0.4		2	0.40608		0.41905		0.37068
1200		0.7			0.4		3	0.43694		0.45699		0.39915
1200		0.7			0.4		4	0.45453		0.48248		0.41868
1200		0.7			0.4		5	0.46817		0.50514		0.43306
1200		0.7			0.5		1	0.31537		0.32767		0.28131
1200		0.7			0.5		2	0.40645		0.41905		0.37068
1200		0.7			0.5		3	0.43702		0.45699		0.39915
1200		0.7			0.5		4	0.45416		0.48248		0.41868
1200		0.7			0.5		5	0.46832		0.50514		0.43306
1200		0.7			0.6		1	0.31522		0.32767		0.28131
1200		0.7			0.6		2	0.40623		0.41905		0.37068
1200		0.7			0.6		3	0.43642		0.45699		0.39915
1200		0.7			0.6		4	0.45401		0.48248		0.41868
1200		0.7			0.6		5	0.46832		0.50514		0.43306
1200		0.7			0.7		1	0.31530		0.32767		0.28131
1200		0.7			0.7		2	0.40549		0.41905		0.37068
1200		0.7			0.7		3	0.43523		0.45699		0.39915
1200		0.7			0.7		4	0.45416		0.48248		0.41868
1200		0.7			0.7		5	0.46720		0.50514		0.43306
1200		0.7			0.8		1	0.31373		0.32767		0.28131
1200		0.7			0.8		2	0.40459		0.41905		0.37068
1200		0.7			0.8		3	0.43463		0.45699		0.39915
1200		0.7			0.8		4	0.45326		0.48248		0.41868
1200		0.7			0.8		5	0.46758		0.50514		0.43306
1200		0.7			0.9		1	0.31209		0.32767		0.28131
1200		0.7			0.9		2	0.40355		0.41905		0.37068
1200		0.7			0.9		3	0.43321		0.45699		0.39915
1200		0.7			0.9		4	0.45252		0.48248		0.41868
1200		0.7			0.9		5	0.46676		0.50514		0.43306
1200		0.7			1.0		1	0.28131		0.32767		0.28131
1200		0.7			1.0		2	0.37068		0.41905		0.37068
1200		0.7			1.0		3	0.39915		0.45699		0.39915
1200		0.7			1.0		4	0.41868		0.48248		0.41868
1200		0.7			1.0		5	0.43306		0.50514		0.43306
1200		0.8			0.0		1	0.32767		0.32767		0.28123
1200		0.8			0.0		2	0.41905		0.41905		0.37023
1200		0.8			0.0		3	0.45699		0.45699		0.39833
1200		0.8			0.0		4	0.48248		0.48248		0.41786
1200		0.8			0.0		5	0.50514		0.50514		0.43172
1200		0.8			0.1		1	0.31358		0.32767		0.28123
1200		0.8			0.1		2	0.40549		0.41905		0.37023
1200		0.8			0.1		3	0.43567		0.45699		0.39833
1200		0.8			0.1		4	0.45371		0.48248		0.41786
1200		0.8			0.1		5	0.46855		0.50514		0.43172
1200		0.8			0.2		1	0.31552		0.32767		0.28123
1200		0.8			0.2		2	0.40549		0.41905		0.37023
1200		0.8			0.2		3	0.43560		0.45699		0.39833
1200		0.8			0.2		4	0.45364		0.48248		0.41786
1200		0.8			0.2		5	0.46847		0.50514		0.43172
1200		0.8			0.3		1	0.31574		0.32767		0.28123
1200		0.8			0.3		2	0.40541		0.41905		0.37023
1200		0.8			0.3		3	0.43620		0.45699		0.39833
1200		0.8			0.3		4	0.45356		0.48248		0.41786
1200		0.8			0.3		5	0.46735		0.50514		0.43172
1200		0.8			0.4		1	0.31567		0.32767		0.28123
1200		0.8			0.4		2	0.40549		0.41905		0.37023
1200		0.8			0.4		3	0.43627		0.45699		0.39833
1200		0.8			0.4		4	0.45349		0.48248		0.41786
1200		0.8			0.4		5	0.46698		0.50514		0.43172
1200		0.8			0.5		1	0.31500		0.32767		0.28123
1200		0.8			0.5		2	0.40586		0.41905		0.37023
1200		0.8			0.5		3	0.43634		0.45699		0.39833
1200		0.8			0.5		4	0.45319		0.48248		0.41786
1200		0.8			0.5		5	0.46713		0.50514		0.43172
1200		0.8			0.6		1	0.31492		0.32767		0.28123
1200		0.8			0.6		2	0.40564		0.41905		0.37023
1200		0.8			0.6		3	0.43575		0.45699		0.39833
1200		0.8			0.6		4	0.45304		0.48248		0.41786
1200		0.8			0.6		5	0.46713		0.50514		0.43172
1200		0.8			0.7		1	0.31500		0.32767		0.28123
1200		0.8			0.7		2	0.40489		0.41905		0.37023
1200		0.8			0.7		3	0.43456		0.45699		0.39833
1200		0.8			0.7		4	0.45319		0.48248		0.41786
1200		0.8			0.7		5	0.46601		0.50514		0.43172
1200		0.8			0.8		1	0.31358		0.32767		0.28123
1200		0.8			0.8		2	0.40400		0.41905		0.37023
1200		0.8			0.8		3	0.43396		0.45699		0.39833
1200		0.8			0.8		4	0.45230		0.48248		0.41786
1200		0.8			0.8		5	0.46638		0.50514		0.43172
1200		0.8			0.9		1	0.31209		0.32767		0.28123
1200		0.8			0.9		2	0.40295		0.41905		0.37023
1200		0.8			0.9		3	0.43239		0.45699		0.39833
1200		0.8			0.9		4	0.45148		0.48248		0.41786
1200		0.8			0.9		5	0.46549		0.50514		0.43172
1200		0.8			1.0		1	0.28123		0.32767		0.28123
1200		0.8			1.0		2	0.37023		0.41905		0.37023
1200		0.8			1.0		3	0.39833		0.45699		0.39833
1200		0.8			1.0		4	0.41786		0.48248		0.41786
1200		0.8			1.0		5	0.43172		0.50514		0.43172
1200		0.9			0.0		1	0.32767		0.32767		0.28220
1200		0.9			0.0		2	0.41905		0.41905		0.37068
1200		0.9			0.0		3	0.45699		0.45699		0.39863
1200		0.9			0.0		4	0.48248		0.48248		0.41756
1200		0.9			0.0		5	0.50514		0.50514		0.43113
1200		0.9			0.1		1	0.31351		0.32767		0.28220
1200		0.9			0.1		2	0.40549		0.41905		0.37068
1200		0.9			0.1		3	0.43560		0.45699		0.39863
1200		0.9			0.1		4	0.45349		0.48248		0.41756
1200		0.9			0.1		5	0.46810		0.50514		0.43113
1200		0.9			0.2		1	0.31544		0.32767		0.28220
1200		0.9			0.2		2	0.40549		0.41905		0.37068
1200		0.9			0.2		3	0.43552		0.45699		0.39863
1200		0.9			0.2		4	0.45341		0.48248		0.41756
1200		0.9			0.2		5	0.46802		0.50514		0.43113
1200		0.9			0.3		1	0.31567		0.32767		0.28220
1200		0.9			0.3		2	0.40541		0.41905		0.37068
1200		0.9			0.3		3	0.43612		0.45699		0.39863
1200		0.9			0.3		4	0.45334		0.48248		0.41756
1200		0.9			0.3		5	0.46691		0.50514		0.43113
1200		0.9			0.4		1	0.31574		0.32767		0.28220
1200		0.9			0.4		2	0.40549		0.41905		0.37068
1200		0.9			0.4		3	0.43620		0.45699		0.39863
1200		0.9			0.4		4	0.45326		0.48248		0.41756
1200		0.9			0.4		5	0.46653		0.50514		0.43113
1200		0.9			0.5		1	0.31537		0.32767		0.28220
1200		0.9			0.5		2	0.40578		0.41905		0.37068
1200		0.9			0.5		3	0.43620		0.45699		0.39863
1200		0.9			0.5		4	0.45289		0.48248		0.41756
1200		0.9			0.5		5	0.46668		0.50514		0.43113
1200		0.9			0.6		1	0.31522		0.32767		0.28220
1200		0.9			0.6		2	0.40556		0.41905		0.37068
1200		0.9			0.6		3	0.43560		0.45699		0.39863
1200		0.9			0.6		4	0.45274		0.48248		0.41756
1200		0.9			0.6		5	0.46668		0.50514		0.43113
1200		0.9			0.7		1	0.31500		0.32767		0.28220
1200		0.9			0.7		2	0.40482		0.41905		0.37068
1200		0.9			0.7		3	0.43441		0.45699		0.39863
1200		0.9			0.7		4	0.45289		0.48248		0.41756
1200		0.9			0.7		5	0.46564		0.50514		0.43113
1200		0.9			0.8		1	0.31373		0.32767		0.28220
1200		0.9			0.8		2	0.40392		0.41905		0.37068
1200		0.9			0.8		3	0.43388		0.45699		0.39863
1200		0.9			0.8		4	0.45200		0.48248		0.41756
1200		0.9			0.8		5	0.46594		0.50514		0.43113
1200		0.9			0.9		1	0.31254		0.32767		0.28220
1200		0.9			0.9		2	0.40295		0.41905		0.37068
1200		0.9			0.9		3	0.43239		0.45699		0.39863
1200		0.9			0.9		4	0.45133		0.48248		0.41756
1200		0.9			0.9		5	0.46504		0.50514		0.43113
1200		0.9			1.0		1	0.28220		0.32767		0.28220
1200		0.9			1.0		2	0.37068		0.41905		0.37068
1200		0.9			1.0		3	0.39863		0.45699		0.39863
1200		0.9			1.0		4	0.41756		0.48248		0.41756
1200		0.9			1.0		5	0.43113		0.50514		0.43113
1200		1.0			0.0		1	0.32767		0.32767		0.28227
1200		1.0			0.0		2	0.41905		0.41905		0.37045
1200		1.0			0.0		3	0.45699		0.45699		0.39818
1200		1.0			0.0		4	0.48248		0.48248		0.41696
1200		1.0			0.0		5	0.50514		0.50514		0.43075
1200		1.0			0.1		1	0.31343		0.32767		0.28227
1200		1.0			0.1		2	0.40534		0.41905		0.37045
1200		1.0			0.1		3	0.43523		0.45699		0.39818
1200		1.0			0.1		4	0.45304		0.48248		0.41696
1200		1.0			0.1		5	0.46773		0.50514		0.43075
1200		1.0			0.2		1	0.31537		0.32767		0.28227
1200		1.0			0.2		2	0.40534		0.41905		0.37045
1200		1.0			0.2		3	0.43515		0.45699		0.39818
1200		1.0			0.2		4	0.45297		0.48248		0.41696
1200		1.0			0.2		5	0.46765		0.50514		0.43075
1200		1.0			0.3		1	0.31559		0.32767		0.28227
1200		1.0			0.3		2	0.40526		0.41905		0.37045
1200		1.0			0.3		3	0.43575		0.45699		0.39818
1200		1.0			0.3		4	0.45289		0.48248		0.41696
1200		1.0			0.3		5	0.46653		0.50514		0.43075
1200		1.0			0.4		1	0.31567		0.32767		0.28227
1200		1.0			0.4		2	0.40534		0.41905		0.37045
1200		1.0			0.4		3	0.43582		0.45699		0.39818
1200		1.0			0.4		4	0.45282		0.48248		0.41696
1200		1.0			0.4		5	0.46616		0.50514		0.43075
1200		1.0			0.5		1	0.31530		0.32767		0.28227
1200		1.0			0.5		2	0.40564		0.41905		0.37045
1200		1.0			0.5		3	0.43582		0.45699		0.39818
1200		1.0			0.5		4	0.45244		0.48248		0.41696
1200		1.0			0.5		5	0.46631		0.50514		0.43075
1200		1.0			0.6		1	0.31515		0.32767		0.28227
1200		1.0			0.6		2	0.40541		0.41905		0.37045
1200		1.0			0.6		3	0.43523		0.45699		0.39818
1200		1.0			0.6		4	0.45230		0.48248		0.41696
1200		1.0			0.6		5	0.46631		0.50514		0.43075
1200		1.0			0.7		1	0.31492		0.32767		0.28227
1200		1.0			0.7		2	0.40467		0.41905		0.37045
1200		1.0			0.7		3	0.43403		0.45699		0.39818
1200		1.0			0.7		4	0.45244		0.48248		0.41696
1200		1.0			0.7		5	0.46527		0.50514		0.43075
1200		1.0			0.8		1	0.31366		0.32767		0.28227
1200		1.0			0.8		2	0.40377		0.41905		0.37045
1200		1.0			0.8		3	0.43351		0.45699		0.39818
1200		1.0			0.8		4	0.45155		0.48248		0.41696
1200		1.0			0.8		5	0.46556		0.50514		0.43075
1200		1.0			0.9		1	0.31254		0.32767		0.28227
1200		1.0			0.9		2	0.40280		0.41905		0.37045
1200		1.0			0.9		3	0.43202		0.45699		0.39818
1200		1.0			0.9		4	0.45088		0.48248		0.41696
1200		1.0			0.9		5	0.46467		0.50514		0.43075
1200		1.0			1.0		1	0.28227		0.32767		0.28227
1200		1.0			1.0		2	0.37045		0.41905		0.37045
1200		1.0			1.0		3	0.39818		0.45699		0.39818
1200		1.0			1.0		4	0.41696		0.48248		0.41696
1200		1.0			1.0		5	0.43075		0.50514		0.43075
1400		0.1			0.0		1	0.32767		0.32767		0.24046
1400		0.1			0.0		2	0.41905		0.41905		0.33199
1400		0.1			0.0		3	0.45699		0.45699		0.38357
1400		0.1			0.0		4	0.48248		0.48248		0.41100
1400		0.1			0.0		5	0.50514		0.50514		0.43247
1400		0.1			0.1		1	0.31917		0.32767		0.24046
1400		0.1			0.1		2	0.40951		0.41905		0.33199
1400		0.1			0.1		3	0.44097		0.45699		0.38357
1400		0.1			0.1		4	0.46273		0.48248		0.41100
1400		0.1			0.1		5	0.47943		0.50514		0.43247
1400		0.1			0.2		1	0.31962		0.32767		0.24046
1400		0.1			0.2		2	0.40966		0.41905		0.33199
1400		0.1			0.2		3	0.44097		0.45699		0.38357
1400		0.1			0.2		4	0.46258		0.48248		0.41100
1400		0.1			0.2		5	0.47958		0.50514		0.43247
1400		0.1			0.3		1	0.31984		0.32767		0.24046
1400		0.1			0.3		2	0.40951		0.41905		0.33199
1400		0.1			0.3		3	0.44082		0.45699		0.38357
1400		0.1			0.3		4	0.46266		0.48248		0.41100
1400		0.1			0.3		5	0.47943		0.50514		0.43247
1400		0.1			0.4		1	0.31857		0.32767		0.24046
1400		0.1			0.4		2	0.40966		0.41905		0.33199
1400		0.1			0.4		3	0.44074		0.45699		0.38357
1400		0.1			0.4		4	0.46243		0.48248		0.41100
1400		0.1			0.4		5	0.47846		0.50514		0.43247
1400		0.1			0.5		1	0.31775		0.32767		0.24046
1400		0.1			0.5		2	0.40906		0.41905		0.33199
1400		0.1			0.5		3	0.44082		0.45699		0.38357
1400		0.1			0.5		4	0.46221		0.48248		0.41100
1400		0.1			0.5		5	0.47831		0.50514		0.43247
1400		0.1			0.6		1	0.31701		0.32767		0.24046
1400		0.1			0.6		2	0.40824		0.41905		0.33199
1400		0.1			0.6		3	0.44030		0.45699		0.38357
1400		0.1			0.6		4	0.46191		0.48248		0.41100
1400		0.1			0.6		5	0.47786		0.50514		0.43247
1400		0.1			0.7		1	0.31664		0.32767		0.24046
1400		0.1			0.7		2	0.40645		0.41905		0.33199
1400		0.1			0.7		3	0.43992		0.45699		0.38357
1400		0.1			0.7		4	0.46139		0.48248		0.41100
1400		0.1			0.7		5	0.47764		0.50514		0.43247
1400		0.1			0.8		1	0.31060		0.32767		0.24046
1400		0.1			0.8		2	0.40325		0.41905		0.33199
1400		0.1			0.8		3	0.43724		0.45699		0.38357
1400		0.1			0.8		4	0.45975		0.48248		0.41100
1400		0.1			0.8		5	0.47645		0.50514		0.43247
1400		0.1			0.9		1	0.29562		0.32767		0.24046
1400		0.1			0.9		2	0.39267		0.41905		0.33199
1400		0.1			0.9		3	0.43254		0.45699		0.38357
1400		0.1			0.9		4	0.45669		0.48248		0.41100
1400		0.1			0.9		5	0.47503		0.50514		0.43247
1400		0.1			1.0		1	0.24046		0.32767		0.24046
1400		0.1			1.0		2	0.33199		0.41905		0.33199
1400		0.1			1.0		3	0.38357		0.45699		0.38357
1400		0.1			1.0		4	0.41100		0.48248		0.41100
1400		0.1			1.0		5	0.43247		0.50514		0.43247
1400		0.2			0.0		1	0.32767		0.32767		0.26334
1400		0.2			0.0		2	0.41905		0.41905		0.35301
1400		0.2			0.0		3	0.45699		0.45699		0.39296
1400		0.2			0.0		4	0.48248		0.48248		0.41920
1400		0.2			0.0		5	0.50514		0.50514		0.43575
1400		0.2			0.1		1	0.31798		0.32767		0.26334
1400		0.2			0.1		2	0.40824		0.41905		0.35301
1400		0.2			0.1		3	0.44000		0.45699		0.39296
1400		0.2			0.1		4	0.46064		0.48248		0.41920
1400		0.2			0.1		5	0.47630		0.50514		0.43575
1400		0.2			0.2		1	0.31865		0.32767		0.26334
1400		0.2			0.2		2	0.40832		0.41905		0.35301
1400		0.2			0.2		3	0.44007		0.45699		0.39296
1400		0.2			0.2		4	0.46057		0.48248		0.41920
1400		0.2			0.2		5	0.47637		0.50514		0.43575
1400		0.2			0.3		1	0.31880		0.32767		0.26334
1400		0.2			0.3		2	0.40824		0.41905		0.35301
1400		0.2			0.3		3	0.44052		0.45699		0.39296
1400		0.2			0.3		4	0.46049		0.48248		0.41920
1400		0.2			0.3		5	0.47637		0.50514		0.43575
1400		0.2			0.4		1	0.31783		0.32767		0.26334
1400		0.2			0.4		2	0.40832		0.41905		0.35301
1400		0.2			0.4		3	0.44044		0.45699		0.39296
1400		0.2			0.4		4	0.46042		0.48248		0.41920
1400		0.2			0.4		5	0.47592		0.50514		0.43575
1400		0.2			0.5		1	0.31671		0.32767		0.26334
1400		0.2			0.5		2	0.40742		0.41905		0.35301
1400		0.2			0.5		3	0.44022		0.45699		0.39296
1400		0.2			0.5		4	0.45990		0.48248		0.41920
1400		0.2			0.5		5	0.47481		0.50514		0.43575
1400		0.2			0.6		1	0.31641		0.32767		0.26334
1400		0.2			0.6		2	0.40705		0.41905		0.35301
1400		0.2			0.6		3	0.44030		0.45699		0.39296
1400		0.2			0.6		4	0.45975		0.48248		0.41920
1400		0.2			0.6		5	0.47414		0.50514		0.43575
1400		0.2			0.7		1	0.31544		0.32767		0.26334
1400		0.2			0.7		2	0.40601		0.41905		0.35301
1400		0.2			0.7		3	0.43918		0.45699		0.39296
1400		0.2			0.7		4	0.45915		0.48248		0.41920
1400		0.2			0.7		5	0.47376		0.50514		0.43575
1400		0.2			0.8		1	0.31052		0.32767		0.26334
1400		0.2			0.8		2	0.40332		0.41905		0.35301
1400		0.2			0.8		3	0.43798		0.45699		0.39296
1400		0.2			0.8		4	0.45759		0.48248		0.41920
1400		0.2			0.8		5	0.47272		0.50514		0.43575
1400		0.2			0.9		1	0.30449		0.32767		0.26334
1400		0.2			0.9		2	0.39632		0.41905		0.35301
1400		0.2			0.9		3	0.43426		0.45699		0.39296
1400		0.2			0.9		4	0.45632		0.48248		0.41920
1400		0.2			0.9		5	0.47153		0.50514		0.43575
1400		0.2			1.0		1	0.26334		0.32767		0.26334
1400		0.2			1.0		2	0.35301		0.41905		0.35301
1400		0.2			1.0		3	0.39296		0.45699		0.39296
1400		0.2			1.0		4	0.41920		0.48248		0.41920
1400		0.2			1.0		5	0.43575		0.50514		0.43575
1400		0.3			0.0		1	0.32767		0.32767		0.27624
1400		0.3			0.0		2	0.41905		0.41905		0.36568
1400		0.3			0.0		3	0.45699		0.45699		0.39811
1400		0.3			0.0		4	0.48248		0.48248		0.42263
1400		0.3			0.0		5	0.50514		0.50514		0.43657
1400		0.3			0.1		1	0.31813		0.32767		0.27624
1400		0.3			0.1		2	0.40735		0.41905		0.36568
1400		0.3			0.1		3	0.43851		0.45699		0.39811
1400		0.3			0.1		4	0.45841		0.48248		0.42263
1400		0.3			0.1		5	0.47428		0.50514		0.43657
1400		0.3			0.2		1	0.31872		0.32767		0.27624
1400		0.3			0.2		2	0.40742		0.41905		0.36568
1400		0.3			0.2		3	0.43851		0.45699		0.39811
1400		0.3			0.2		4	0.45833		0.48248		0.42263
1400		0.3			0.2		5	0.47436		0.50514		0.43657
1400		0.3			0.3		1	0.31925		0.32767		0.27624
1400		0.3			0.3		2	0.40735		0.41905		0.36568
1400		0.3			0.3		3	0.43918		0.45699		0.39811
1400		0.3			0.3		4	0.45811		0.48248		0.42263
1400		0.3			0.3		5	0.47399		0.50514		0.43657
1400		0.3			0.4		1	0.31798		0.32767		0.27624
1400		0.3			0.4		2	0.40750		0.41905		0.36568
1400		0.3			0.4		3	0.43933		0.45699		0.39811
1400		0.3			0.4		4	0.45796		0.48248		0.42263
1400		0.3			0.4		5	0.47242		0.50514		0.43657
1400		0.3			0.5		1	0.31671		0.32767		0.27624
1400		0.3			0.5		2	0.40765		0.41905		0.36568
1400		0.3			0.5		3	0.43918		0.45699		0.39811
1400		0.3			0.5		4	0.45796		0.48248		0.42263
1400		0.3			0.5		5	0.47257		0.50514		0.43657
1400		0.3			0.6		1	0.31649		0.32767		0.27624
1400		0.3			0.6		2	0.40742		0.41905		0.36568
1400		0.3			0.6		3	0.43880		0.45699		0.39811
1400		0.3			0.6		4	0.45759		0.48248		0.42263
1400		0.3			0.6		5	0.47220		0.50514		0.43657
1400		0.3			0.7		1	0.31604		0.32767		0.27624
1400		0.3			0.7		2	0.40675		0.41905		0.36568
1400		0.3			0.7		3	0.43754		0.45699		0.39811
1400		0.3			0.7		4	0.45759		0.48248		0.42263
1400		0.3			0.7		5	0.47115		0.50514		0.43657
1400		0.3			0.8		1	0.31388		0.32767		0.27624
1400		0.3			0.8		2	0.40556		0.41905		0.36568
1400		0.3			0.8		3	0.43634		0.45699		0.39811
1400		0.3			0.8		4	0.45617		0.48248		0.42263
1400		0.3			0.8		5	0.47071		0.50514		0.43657
1400		0.3			0.9		1	0.31052		0.32767		0.27624
1400		0.3			0.9		2	0.40183		0.41905		0.36568
1400		0.3			0.9		3	0.43411		0.45699		0.39811
1400		0.3			0.9		4	0.45461		0.48248		0.42263
1400		0.3			0.9		5	0.46966		0.50514		0.43657
1400		0.3			1.0		1	0.27624		0.32767		0.27624
1400		0.3			1.0		2	0.36568		0.41905		0.36568
1400		0.3			1.0		3	0.39811		0.45699		0.39811
1400		0.3			1.0		4	0.42263		0.48248		0.42263
1400		0.3			1.0		5	0.43657		0.50514		0.43657
1400		0.4			0.0		1	0.32767		0.32767		0.27780
1400		0.4			0.0		2	0.41905		0.41905		0.36837
1400		0.4			0.0		3	0.45699		0.45699		0.39967
1400		0.4			0.0		4	0.48248		0.48248		0.42144
1400		0.4			0.0		5	0.50514		0.50514		0.43552
1400		0.4			0.1		1	0.31582		0.32767		0.27780
1400		0.4			0.1		2	0.40653		0.41905		0.36837
1400		0.4			0.1		3	0.43798		0.45699		0.39967
1400		0.4			0.1		4	0.45699		0.48248		0.42144
1400		0.4			0.1		5	0.47264		0.50514		0.43552
1400		0.4			0.2		1	0.31641		0.32767		0.27780
1400		0.4			0.2		2	0.40660		0.41905		0.36837
1400		0.4			0.2		3	0.43791		0.45699		0.39967
1400		0.4			0.2		4	0.45692		0.48248		0.42144
1400		0.4			0.2		5	0.47279		0.50514		0.43552
1400		0.4			0.3		1	0.31694		0.32767		0.27780
1400		0.4			0.3		2	0.40660		0.41905		0.36837
1400		0.4			0.3		3	0.43866		0.45699		0.39967
1400		0.4			0.3		4	0.45677		0.48248		0.42144
1400		0.4			0.3		5	0.47264		0.50514		0.43552
1400		0.4			0.4		1	0.31567		0.32767		0.27780
1400		0.4			0.4		2	0.40675		0.41905		0.36837
1400		0.4			0.4		3	0.43880		0.45699		0.39967
1400		0.4			0.4		4	0.45647		0.48248		0.42144
1400		0.4			0.4		5	0.47242		0.50514		0.43552
1400		0.4			0.5		1	0.31433		0.32767		0.27780
1400		0.4			0.5		2	0.40690		0.41905		0.36837
1400		0.4			0.5		3	0.43873		0.45699		0.39967
1400		0.4			0.5		4	0.45640		0.48248		0.42144
1400		0.4			0.5		5	0.47197		0.50514		0.43552
1400		0.4			0.6		1	0.31418		0.32767		0.27780
1400		0.4			0.6		2	0.40713		0.41905		0.36837
1400		0.4			0.6		3	0.43836		0.45699		0.39967
1400		0.4			0.6		4	0.45617		0.48248		0.42144
1400		0.4			0.6		5	0.47160		0.50514		0.43552
1400		0.4			0.7		1	0.31403		0.32767		0.27780
1400		0.4			0.7		2	0.40638		0.41905		0.36837
1400		0.4			0.7		3	0.43687		0.45699		0.39967
1400		0.4			0.7		4	0.45625		0.48248		0.42144
1400		0.4			0.7		5	0.46966		0.50514		0.43552
1400		0.4			0.8		1	0.31187		0.32767		0.27780
1400		0.4			0.8		2	0.40511		0.41905		0.36837
1400		0.4			0.8		3	0.43649		0.45699		0.39967
1400		0.4			0.8		4	0.45550		0.48248		0.42144
1400		0.4			0.8		5	0.46929		0.50514		0.43552
1400		0.4			0.9		1	0.30941		0.32767		0.27780
1400		0.4			0.9		2	0.40176		0.41905		0.36837
1400		0.4			0.9		3	0.43478		0.45699		0.39967
1400		0.4			0.9		4	0.45386		0.48248		0.42144
1400		0.4			0.9		5	0.46840		0.50514		0.43552
1400		0.4			1.0		1	0.27780		0.32767		0.27780
1400		0.4			1.0		2	0.36837		0.41905		0.36837
1400		0.4			1.0		3	0.39967		0.45699		0.39967
1400		0.4			1.0		4	0.42144		0.48248		0.42144
1400		0.4			1.0		5	0.43552		0.50514		0.43552
1400		0.5			0.0		1	0.32767		0.32767		0.28190
1400		0.5			0.0		2	0.41905		0.41905		0.37083
1400		0.5			0.0		3	0.45699		0.45699		0.39945
1400		0.5			0.0		4	0.48248		0.48248		0.42039
1400		0.5			0.0		5	0.50514		0.50514		0.43426
1400		0.5			0.1		1	0.31552		0.32767		0.28190
1400		0.5			0.1		2	0.40601		0.41905		0.37083
1400		0.5			0.1		3	0.43716		0.45699		0.39945
1400		0.5			0.1		4	0.45550		0.48248		0.42039
1400		0.5			0.1		5	0.47123		0.50514		0.43426
1400		0.5			0.2		1	0.31612		0.32767		0.28190
1400		0.5			0.2		2	0.40608		0.41905		0.37083
1400		0.5			0.2		3	0.43709		0.45699		0.39945
1400		0.5			0.2		4	0.45543		0.48248		0.42039
1400		0.5			0.2		5	0.47138		0.50514		0.43426
1400		0.5			0.3		1	0.31664		0.32767		0.28190
1400		0.5			0.3		2	0.40608		0.41905		0.37083
1400		0.5			0.3		3	0.43761		0.45699		0.39945
1400		0.5			0.3		4	0.45535		0.48248		0.42039
1400		0.5			0.3		5	0.47115		0.50514		0.43426
1400		0.5			0.4		1	0.31634		0.32767		0.28190
1400		0.5			0.4		2	0.40616		0.41905		0.37083
1400		0.5			0.4		3	0.43791		0.45699		0.39945
1400		0.5			0.4		4	0.45513		0.48248		0.42039
1400		0.5			0.4		5	0.47086		0.50514		0.43426
1400		0.5			0.5		1	0.31559		0.32767		0.28190
1400		0.5			0.5		2	0.40645		0.41905		0.37083
1400		0.5			0.5		3	0.43813		0.45699		0.39945
1400		0.5			0.5		4	0.45498		0.48248		0.42039
1400		0.5			0.5		5	0.47063		0.50514		0.43426
1400		0.5			0.6		1	0.31567		0.32767		0.28190
1400		0.5			0.6		2	0.40660		0.41905		0.37083
1400		0.5			0.6		3	0.43761		0.45699		0.39945
1400		0.5			0.6		4	0.45483		0.48248		0.42039
1400		0.5			0.6		5	0.47026		0.50514		0.43426
1400		0.5			0.7		1	0.31559		0.32767		0.28190
1400		0.5			0.7		2	0.40586		0.41905		0.37083
1400		0.5			0.7		3	0.43620		0.45699		0.39945
1400		0.5			0.7		4	0.45498		0.48248		0.42039
1400		0.5			0.7		5	0.46862		0.50514		0.43426
1400		0.5			0.8		1	0.31373		0.32767		0.28190
1400		0.5			0.8		2	0.40482		0.41905		0.37083
1400		0.5			0.8		3	0.43575		0.45699		0.39945
1400		0.5			0.8		4	0.45408		0.48248		0.42039
1400		0.5			0.8		5	0.46810		0.50514		0.43426
1400		0.5			0.9		1	0.31194		0.32767		0.28190
1400		0.5			0.9		2	0.40347		0.41905		0.37083
1400		0.5			0.9		3	0.43411		0.45699		0.39945
1400		0.5			0.9		4	0.45282		0.48248		0.42039
1400		0.5			0.9		5	0.46765		0.50514		0.43426
1400		0.5			1.0		1	0.28190		0.32767		0.28190
1400		0.5			1.0		2	0.37083		0.41905		0.37083
1400		0.5			1.0		3	0.39945		0.45699		0.39945
1400		0.5			1.0		4	0.42039		0.48248		0.42039
1400		0.5			1.0		5	0.43426		0.50514		0.43426
1400		0.6			0.0		1	0.32767		0.32767		0.28190
1400		0.6			0.0		2	0.41905		0.41905		0.37083
1400		0.6			0.0		3	0.45699		0.45699		0.40049
1400		0.6			0.0		4	0.48248		0.48248		0.42024
1400		0.6			0.0		5	0.50514		0.50514		0.43418
1400		0.6			0.1		1	0.31284		0.32767		0.28190
1400		0.6			0.1		2	0.40586		0.41905		0.37083
1400		0.6			0.1		3	0.43627		0.45699		0.40049
1400		0.6			0.1		4	0.45468		0.48248		0.42024
1400		0.6			0.1		5	0.47011		0.50514		0.43418
1400		0.6			0.2		1	0.31485		0.32767		0.28190
1400		0.6			0.2		2	0.40586		0.41905		0.37083
1400		0.6			0.2		3	0.43620		0.45699		0.40049
1400		0.6			0.2		4	0.45461		0.48248		0.42024
1400		0.6			0.2		5	0.47004		0.50514		0.43418
1400		0.6			0.3		1	0.31507		0.32767		0.28190
1400		0.6			0.3		2	0.40586		0.41905		0.37083
1400		0.6			0.3		3	0.43672		0.45699		0.40049
1400		0.6			0.3		4	0.45446		0.48248		0.42024
1400		0.6			0.3		5	0.46922		0.50514		0.43418
1400		0.6			0.4		1	0.31507		0.32767		0.28190
1400		0.6			0.4		2	0.40593		0.41905		0.37083
1400		0.6			0.4		3	0.43694		0.45699		0.40049
1400		0.6			0.4		4	0.45431		0.48248		0.42024
1400		0.6			0.4		5	0.46832		0.50514		0.43418
1400		0.6			0.5		1	0.31433		0.32767		0.28190
1400		0.6			0.5		2	0.40608		0.41905		0.37083
1400		0.6			0.5		3	0.43679		0.45699		0.40049
1400		0.6			0.5		4	0.45394		0.48248		0.42024
1400		0.6			0.5		5	0.46862		0.50514		0.43418
1400		0.6			0.6		1	0.31433		0.32767		0.28190
1400		0.6			0.6		2	0.40593		0.41905		0.37083
1400		0.6			0.6		3	0.43642		0.45699		0.40049
1400		0.6			0.6		4	0.45386		0.48248		0.42024
1400		0.6			0.6		5	0.46862		0.50514		0.43418
1400		0.6			0.7		1	0.31440		0.32767		0.28190
1400		0.6			0.7		2	0.40511		0.41905		0.37083
1400		0.6			0.7		3	0.43515		0.45699		0.40049
1400		0.6			0.7		4	0.45401		0.48248		0.42024
1400		0.6			0.7		5	0.46758		0.50514		0.43418
1400		0.6			0.8		1	0.31276		0.32767		0.28190
1400		0.6			0.8		2	0.40414		0.41905		0.37083
1400		0.6			0.8		3	0.43456		0.45699		0.40049
1400		0.6			0.8		4	0.45282		0.48248		0.42024
1400		0.6			0.8		5	0.46728		0.50514		0.43418
1400		0.6			0.9		1	0.31127		0.32767		0.28190
1400		0.6			0.9		2	0.40303		0.41905		0.37083
1400		0.6			0.9		3	0.43314		0.45699		0.40049
1400		0.6			0.9		4	0.45200		0.48248		0.42024
1400		0.6			0.9		5	0.46683		0.50514		0.43418
1400		0.6			1.0		1	0.28190		0.32767		0.28190
1400		0.6			1.0		2	0.37083		0.41905		0.37083
1400		0.6			1.0		3	0.40049		0.45699		0.40049
1400		0.6			1.0		4	0.42024		0.48248		0.42024
1400		0.6			1.0		5	0.43418		0.50514		0.43418
1400		0.7			0.0		1	0.32767		0.32767		0.28272
1400		0.7			0.0		2	0.41905		0.41905		0.37187
1400		0.7			0.0		3	0.45699		0.45699		0.40042
1400		0.7			0.0		4	0.48248		0.48248		0.42032
1400		0.7			0.0		5	0.50514		0.50514		0.43426
1400		0.7			0.1		1	0.31291		0.32767		0.28272
1400		0.7			0.1		2	0.40541		0.41905		0.37187
1400		0.7			0.1		3	0.43605		0.45699		0.40042
1400		0.7			0.1		4	0.45453		0.48248		0.42032
1400		0.7			0.1		5	0.46966		0.50514		0.43426
1400		0.7			0.2		1	0.31492		0.32767		0.28272
1400		0.7			0.2		2	0.40541		0.41905		0.37187
1400		0.7			0.2		3	0.43597		0.45699		0.40042
1400		0.7			0.2		4	0.45446		0.48248		0.42032
1400		0.7			0.2		5	0.46959		0.50514		0.43426
1400		0.7			0.3		1	0.31515		0.32767		0.28272
1400		0.7			0.3		2	0.40541		0.41905		0.37187
1400		0.7			0.3		3	0.43649		0.45699		0.40042
1400		0.7			0.3		4	0.45438		0.48248		0.42032
1400		0.7			0.3		5	0.46884		0.50514		0.43426
1400		0.7			0.4		1	0.31515		0.32767		0.28272
1400		0.7			0.4		2	0.40549		0.41905		0.37187
1400		0.7			0.4		3	0.43672		0.45699		0.40042
1400		0.7			0.4		4	0.45423		0.48248		0.42032
1400		0.7			0.4		5	0.46802		0.50514		0.43426
1400		0.7			0.5		1	0.31440		0.32767		0.28272
1400		0.7			0.5		2	0.40578		0.41905		0.37187
1400		0.7			0.5		3	0.43657		0.45699		0.40042
1400		0.7			0.5		4	0.45386		0.48248		0.42032
1400		0.7			0.5		5	0.46825		0.50514		0.43426
1400		0.7			0.6		1	0.31433		0.32767		0.28272
1400		0.7			0.6		2	0.40564		0.41905		0.37187
1400		0.7			0.6		3	0.43620		0.45699		0.40042
1400		0.7			0.6		4	0.45379		0.48248		0.42032
1400		0.7			0.6		5	0.46817		0.50514		0.43426
1400		0.7			0.7		1	0.31448		0.32767		0.28272
1400		0.7			0.7		2	0.40489		0.41905		0.37187
1400		0.7			0.7		3	0.43478		0.45699		0.40042
1400		0.7			0.7		4	0.45386		0.48248		0.42032
1400		0.7			0.7		5	0.46705		0.50514		0.43426
1400		0.7			0.8		1	0.31298		0.32767		0.28272
1400		0.7			0.8		2	0.40400		0.41905		0.37187
1400		0.7			0.8		3	0.43426		0.45699		0.40042
1400		0.7			0.8		4	0.45274		0.48248		0.42032
1400		0.7			0.8		5	0.46691		0.50514		0.43426
1400		0.7			0.9		1	0.31127		0.32767		0.28272
1400		0.7			0.9		2	0.40295		0.41905		0.37187
1400		0.7			0.9		3	0.43284		0.45699		0.40042
1400		0.7			0.9		4	0.45200		0.48248		0.42032
1400		0.7			0.9		5	0.46646		0.50514		0.43426
1400		0.7			1.0		1	0.28272		0.32767		0.28272
1400		0.7			1.0		2	0.37187		0.41905		0.37187
1400		0.7			1.0		3	0.40042		0.45699		0.40042
1400		0.7			1.0		4	0.42032		0.48248		0.42032
1400		0.7			1.0		5	0.43426		0.50514		0.43426
1400		0.8			0.0		1	0.32767		0.32767		0.28272
1400		0.8			0.0		2	0.41905		0.41905		0.37135
1400		0.8			0.0		3	0.45699		0.45699		0.39960
1400		0.8			0.0		4	0.48248		0.48248		0.41950
1400		0.8			0.0		5	0.50514		0.50514		0.43292
1400		0.8			0.1		1	0.31261		0.32767		0.28272
1400		0.8			0.1		2	0.40482		0.41905		0.37135
1400		0.8			0.1		3	0.43538		0.45699		0.39960
1400		0.8			0.1		4	0.45341		0.48248		0.41950
1400		0.8			0.1		5	0.46840		0.50514		0.43292
1400		0.8			0.2		1	0.31462		0.32767		0.28272
1400		0.8			0.2		2	0.40482		0.41905		0.37135
1400		0.8			0.2		3	0.43530		0.45699		0.39960
1400		0.8			0.2		4	0.45334		0.48248		0.41950
1400		0.8			0.2		5	0.46832		0.50514		0.43292
1400		0.8			0.3		1	0.31477		0.32767		0.28272
1400		0.8			0.3		2	0.40474		0.41905		0.37135
1400		0.8			0.3		3	0.43590		0.45699		0.39960
1400		0.8			0.3		4	0.45326		0.48248		0.41950
1400		0.8			0.3		5	0.46758		0.50514		0.43292
1400		0.8			0.4		1	0.31485		0.32767		0.28272
1400		0.8			0.4		2	0.40482		0.41905		0.37135
1400		0.8			0.4		3	0.43605		0.45699		0.39960
1400		0.8			0.4		4	0.45319		0.48248		0.41950
1400		0.8			0.4		5	0.46683		0.50514		0.43292
1400		0.8			0.5		1	0.31403		0.32767		0.28272
1400		0.8			0.5		2	0.40511		0.41905		0.37135
1400		0.8			0.5		3	0.43590		0.45699		0.39960
1400		0.8			0.5		4	0.45289		0.48248		0.41950
1400		0.8			0.5		5	0.46705		0.50514		0.43292
1400		0.8			0.6		1	0.31403		0.32767		0.28272
1400		0.8			0.6		2	0.40496		0.41905		0.37135
1400		0.8			0.6		3	0.43552		0.45699		0.39960
1400		0.8			0.6		4	0.45282		0.48248		0.41950
1400		0.8			0.6		5	0.46698		0.50514		0.43292
1400		0.8			0.7		1	0.31418		0.32767		0.28272
1400		0.8			0.7		2	0.40422		0.41905		0.37135
1400		0.8			0.7		3	0.43411		0.45699		0.39960
1400		0.8			0.7		4	0.45289		0.48248		0.41950
1400		0.8			0.7		5	0.46586		0.50514		0.43292
1400		0.8			0.8		1	0.31276		0.32767		0.28272
1400		0.8			0.8		2	0.40332		0.41905		0.37135
1400		0.8			0.8		3	0.43359		0.45699		0.39960
1400		0.8			0.8		4	0.45177		0.48248		0.41950
1400		0.8			0.8		5	0.46579		0.50514		0.43292
1400		0.8			0.9		1	0.31127		0.32767		0.28272
1400		0.8			0.9		2	0.40228		0.41905		0.37135
1400		0.8			0.9		3	0.43202		0.45699		0.39960
1400		0.8			0.9		4	0.45095		0.48248		0.41950
1400		0.8			0.9		5	0.46534		0.50514		0.43292
1400		0.8			1.0		1	0.28272		0.32767		0.28272
1400		0.8			1.0		2	0.37135		0.41905		0.37135
1400		0.8			1.0		3	0.39960		0.45699		0.39960
1400		0.8			1.0		4	0.41950		0.48248		0.41950
1400		0.8			1.0		5	0.43292		0.50514		0.43292
1400		0.9			0.0		1	0.32767		0.32767		0.28354
1400		0.9			0.0		2	0.41905		0.41905		0.37179
1400		0.9			0.0		3	0.45699		0.45699		0.39990
1400		0.9			0.0		4	0.48248		0.48248		0.41920
1400		0.9			0.0		5	0.50514		0.50514		0.43232
1400		0.9			0.1		1	0.31254		0.32767		0.28354
1400		0.9			0.1		2	0.40482		0.41905		0.37179
1400		0.9			0.1		3	0.43530		0.45699		0.39990
1400		0.9			0.1		4	0.45319		0.48248		0.41920
1400		0.9			0.1		5	0.46795		0.50514		0.43232
1400		0.9			0.2		1	0.31455		0.32767		0.28354
1400		0.9			0.2		2	0.40482		0.41905		0.37179
1400		0.9			0.2		3	0.43523		0.45699		0.39990
1400		0.9			0.2		4	0.45312		0.48248		0.41920
1400		0.9			0.2		5	0.46787		0.50514		0.43232
1400		0.9			0.3		1	0.31470		0.32767		0.28354
1400		0.9			0.3		2	0.40474		0.41905		0.37179
1400		0.9			0.3		3	0.43582		0.45699		0.39990
1400		0.9			0.3		4	0.45304		0.48248		0.41920
1400		0.9			0.3		5	0.46713		0.50514		0.43232
1400		0.9			0.4		1	0.31485		0.32767		0.28354
1400		0.9			0.4		2	0.40482		0.41905		0.37179
1400		0.9			0.4		3	0.43597		0.45699		0.39990
1400		0.9			0.4		4	0.45297		0.48248		0.41920
1400		0.9			0.4		5	0.46638		0.50514		0.43232
1400		0.9			0.5		1	0.31440		0.32767		0.28354
1400		0.9			0.5		2	0.40504		0.41905		0.37179
1400		0.9			0.5		3	0.43575		0.45699		0.39990
1400		0.9			0.5		4	0.45259		0.48248		0.41920
1400		0.9			0.5		5	0.46661		0.50514		0.43232
1400		0.9			0.6		1	0.31433		0.32767		0.28354
1400		0.9			0.6		2	0.40489		0.41905		0.37179
1400		0.9			0.6		3	0.43538		0.45699		0.39990
1400		0.9			0.6		4	0.45252		0.48248		0.41920
1400		0.9			0.6		5	0.46653		0.50514		0.43232
1400		0.9			0.7		1	0.31418		0.32767		0.28354
1400		0.9			0.7		2	0.40414		0.41905		0.37179
1400		0.9			0.7		3	0.43396		0.45699		0.39990
1400		0.9			0.7		4	0.45259		0.48248		0.41920
1400		0.9			0.7		5	0.46549		0.50514		0.43232
1400		0.9			0.8		1	0.31291		0.32767		0.28354
1400		0.9			0.8		2	0.40325		0.41905		0.37179
1400		0.9			0.8		3	0.43351		0.45699		0.39990
1400		0.9			0.8		4	0.45148		0.48248		0.41920
1400		0.9			0.8		5	0.46534		0.50514		0.43232
1400		0.9			0.9		1	0.31172		0.32767		0.28354
1400		0.9			0.9		2	0.40228		0.41905		0.37179
1400		0.9			0.9		3	0.43202		0.45699		0.39990
1400		0.9			0.9		4	0.45081		0.48248		0.41920
1400		0.9			0.9		5	0.46489		0.50514		0.43232
1400		0.9			1.0		1	0.28354		0.32767		0.28354
1400		0.9			1.0		2	0.37179		0.41905		0.37179
1400		0.9			1.0		3	0.39990		0.45699		0.39990
1400		0.9			1.0		4	0.41920		0.48248		0.41920
1400		0.9			1.0		5	0.43232		0.50514		0.43232
1400		1.0			0.0		1	0.32767		0.32767		0.28362
1400		1.0			0.0		2	0.41905		0.41905		0.37157
1400		1.0			0.0		3	0.45699		0.45699		0.39937
1400		1.0			0.0		4	0.48248		0.48248		0.41860
1400		1.0			0.0		5	0.50514		0.50514		0.43202
1400		1.0			0.1		1	0.31246		0.32767		0.28362
1400		1.0			0.1		2	0.40467		0.41905		0.37157
1400		1.0			0.1		3	0.43493		0.45699		0.39937
1400		1.0			0.1		4	0.45274		0.48248		0.41860
1400		1.0			0.1		5	0.46758		0.50514		0.43202
1400		1.0			0.2		1	0.31448		0.32767		0.28362
1400		1.0			0.2		2	0.40467		0.41905		0.37157
1400		1.0			0.2		3	0.43485		0.45699		0.39937
1400		1.0			0.2		4	0.45267		0.48248		0.41860
1400		1.0			0.2		5	0.46750		0.50514		0.43202
1400		1.0			0.3		1	0.31462		0.32767		0.28362
1400		1.0			0.3		2	0.40459		0.41905		0.37157
1400		1.0			0.3		3	0.43545		0.45699		0.39937
1400		1.0			0.3		4	0.45259		0.48248		0.41860
1400		1.0			0.3		5	0.46676		0.50514		0.43202
1400		1.0			0.4		1	0.31477		0.32767		0.28362
1400		1.0			0.4		2	0.40467		0.41905		0.37157
1400		1.0			0.4		3	0.43560		0.45699		0.39937
1400		1.0			0.4		4	0.45252		0.48248		0.41860
1400		1.0			0.4		5	0.46601		0.50514		0.43202
1400		1.0			0.5		1	0.31433		0.32767		0.28362
1400		1.0			0.5		2	0.40489		0.41905		0.37157
1400		1.0			0.5		3	0.43538		0.45699		0.39937
1400		1.0			0.5		4	0.45215		0.48248		0.41860
1400		1.0			0.5		5	0.46623		0.50514		0.43202
1400		1.0			0.6		1	0.31425		0.32767		0.28362
1400		1.0			0.6		2	0.40474		0.41905		0.37157
1400		1.0			0.6		3	0.43500		0.45699		0.39937
1400		1.0			0.6		4	0.45207		0.48248		0.41860
1400		1.0			0.6		5	0.46616		0.50514		0.43202
1400		1.0			0.7		1	0.31410		0.32767		0.28362
1400		1.0			0.7		2	0.40400		0.41905		0.37157
1400		1.0			0.7		3	0.43359		0.45699		0.39937
1400		1.0			0.7		4	0.45215		0.48248		0.41860
1400		1.0			0.7		5	0.46512		0.50514		0.43202
1400		1.0			0.8		1	0.31284		0.32767		0.28362
1400		1.0			0.8		2	0.40310		0.41905		0.37157
1400		1.0			0.8		3	0.43314		0.45699		0.39937
1400		1.0			0.8		4	0.45103		0.48248		0.41860
1400		1.0			0.8		5	0.46497		0.50514		0.43202
1400		1.0			0.9		1	0.31172		0.32767		0.28362
1400		1.0			0.9		2	0.40213		0.41905		0.37157
1400		1.0			0.9		3	0.43165		0.45699		0.39937
1400		1.0			0.9		4	0.45036		0.48248		0.41860
1400		1.0			0.9		5	0.46452		0.50514		0.43202
1400		1.0			1.0		1	0.28362		0.32767		0.28362
1400		1.0			1.0		2	0.37157		0.41905		0.37157
1400		1.0			1.0		3	0.39937		0.45699		0.39937
1400		1.0			1.0		4	0.41860		0.48248		0.41860
1400		1.0			1.0		5	0.43202		0.50514		0.43202
1600		0.1			0.0		1	0.32767		0.32767		0.24068
1600		0.1			0.0		2	0.41905		0.41905		0.33296
1600		0.1			0.0		3	0.45699		0.45699		0.38380
1600		0.1			0.0		4	0.48248		0.48248		0.41160
1600		0.1			0.0		5	0.50514		0.50514		0.43374
1600		0.1			0.1		1	0.31902		0.32767		0.24068
1600		0.1			0.1		2	0.40936		0.41905		0.33296
1600		0.1			0.1		3	0.44082		0.45699		0.38380
1600		0.1			0.1		4	0.46251		0.48248		0.41160
1600		0.1			0.1		5	0.47935		0.50514		0.43374
1600		0.1			0.2		1	0.31954		0.32767		0.24068
1600		0.1			0.2		2	0.40951		0.41905		0.33296
1600		0.1			0.2		3	0.44089		0.45699		0.38380
1600		0.1			0.2		4	0.46228		0.48248		0.41160
1600		0.1			0.2		5	0.47950		0.50514		0.43374
1600		0.1			0.3		1	0.31969		0.32767		0.24068
1600		0.1			0.3		2	0.40936		0.41905		0.33296
1600		0.1			0.3		3	0.44067		0.45699		0.38380
1600		0.1			0.3		4	0.46236		0.48248		0.41160
1600		0.1			0.3		5	0.47935		0.50514		0.43374
1600		0.1			0.4		1	0.31850		0.32767		0.24068
1600		0.1			0.4		2	0.40944		0.41905		0.33296
1600		0.1			0.4		3	0.44059		0.45699		0.38380
1600		0.1			0.4		4	0.46228		0.48248		0.41160
1600		0.1			0.4		5	0.47838		0.50514		0.43374
1600		0.1			0.5		1	0.31761		0.32767		0.24068
1600		0.1			0.5		2	0.40891		0.41905		0.33296
1600		0.1			0.5		3	0.44074		0.45699		0.38380
1600		0.1			0.5		4	0.46199		0.48248		0.41160
1600		0.1			0.5		5	0.47801		0.50514		0.43374
1600		0.1			0.6		1	0.31708		0.32767		0.24068
1600		0.1			0.6		2	0.40817		0.41905		0.33296
1600		0.1			0.6		3	0.44037		0.45699		0.38380
1600		0.1			0.6		4	0.46169		0.48248		0.41160
1600		0.1			0.6		5	0.47764		0.50514		0.43374
1600		0.1			0.7		1	0.31656		0.32767		0.24068
1600		0.1			0.7		2	0.40645		0.41905		0.33296
1600		0.1			0.7		3	0.43977		0.45699		0.38380
1600		0.1			0.7		4	0.46124		0.48248		0.41160
1600		0.1			0.7		5	0.47727		0.50514		0.43374
1600		0.1			0.8		1	0.31067		0.32767		0.24068
1600		0.1			0.8		2	0.40340		0.41905		0.33296
1600		0.1			0.8		3	0.43716		0.45699		0.38380
1600		0.1			0.8		4	0.45968		0.48248		0.41160
1600		0.1			0.8		5	0.47630		0.50514		0.43374
1600		0.1			0.9		1	0.29614		0.32767		0.24068
1600		0.1			0.9		2	0.39252		0.41905		0.33296
1600		0.1			0.9		3	0.43232		0.45699		0.38380
1600		0.1			0.9		4	0.45669		0.48248		0.41160
1600		0.1			0.9		5	0.47481		0.50514		0.43374
1600		0.1			1.0		1	0.24068		0.32767		0.24068
1600		0.1			1.0		2	0.33296		0.41905		0.33296
1600		0.1			1.0		3	0.38380		0.45699		0.38380
1600		0.1			1.0		4	0.41160		0.48248		0.41160
1600		0.1			1.0		5	0.43374		0.50514		0.43374
1600		0.2			0.0		1	0.32767		0.32767		0.26394
1600		0.2			0.0		2	0.41905		0.41905		0.35353
1600		0.2			0.0		3	0.45699		0.45699		0.39401
1600		0.2			0.0		4	0.48248		0.48248		0.42010
1600		0.2			0.0		5	0.50514		0.50514		0.43687
1600		0.2			0.1		1	0.31790		0.32767		0.26394
1600		0.2			0.1		2	0.40795		0.41905		0.35353
1600		0.2			0.1		3	0.43992		0.45699		0.39401
1600		0.2			0.1		4	0.46035		0.48248		0.42010
1600		0.2			0.1		5	0.47622		0.50514		0.43687
1600		0.2			0.2		1	0.31857		0.32767		0.26394
1600		0.2			0.2		2	0.40802		0.41905		0.35353
1600		0.2			0.2		3	0.44000		0.45699		0.39401
1600		0.2			0.2		4	0.46027		0.48248		0.42010
1600		0.2			0.2		5	0.47630		0.50514		0.43687
1600		0.2			0.3		1	0.31872		0.32767		0.26394
1600		0.2			0.3		2	0.40795		0.41905		0.35353
1600		0.2			0.3		3	0.44044		0.45699		0.39401
1600		0.2			0.3		4	0.46020		0.48248		0.42010
1600		0.2			0.3		5	0.47630		0.50514		0.43687
1600		0.2			0.4		1	0.31768		0.32767		0.26394
1600		0.2			0.4		2	0.40802		0.41905		0.35353
1600		0.2			0.4		3	0.44030		0.45699		0.39401
1600		0.2			0.4		4	0.46012		0.48248		0.42010
1600		0.2			0.4		5	0.47585		0.50514		0.43687
1600		0.2			0.5		1	0.31671		0.32767		0.26394
1600		0.2			0.5		2	0.40720		0.41905		0.35353
1600		0.2			0.5		3	0.44015		0.45699		0.39401
1600		0.2			0.5		4	0.45968		0.48248		0.42010
1600		0.2			0.5		5	0.47481		0.50514		0.43687
1600		0.2			0.6		1	0.31626		0.32767		0.26394
1600		0.2			0.6		2	0.40675		0.41905		0.35353
1600		0.2			0.6		3	0.44030		0.45699		0.39401
1600		0.2			0.6		4	0.45960		0.48248		0.42010
1600		0.2			0.6		5	0.47399		0.50514		0.43687
1600		0.2			0.7		1	0.31544		0.32767		0.26394
1600		0.2			0.7		2	0.40571		0.41905		0.35353
1600		0.2			0.7		3	0.43903		0.45699		0.39401
1600		0.2			0.7		4	0.45878		0.48248		0.42010
1600		0.2			0.7		5	0.47361		0.50514		0.43687
1600		0.2			0.8		1	0.31060		0.32767		0.26394
1600		0.2			0.8		2	0.40325		0.41905		0.35353
1600		0.2			0.8		3	0.43791		0.45699		0.39401
1600		0.2			0.8		4	0.45751		0.48248		0.42010
1600		0.2			0.8		5	0.47257		0.50514		0.43687
1600		0.2			0.9		1	0.30449		0.32767		0.26394
1600		0.2			0.9		2	0.39632		0.41905		0.35353
1600		0.2			0.9		3	0.43396		0.45699		0.39401
1600		0.2			0.9		4	0.45610		0.48248		0.42010
1600		0.2			0.9		5	0.47145		0.50514		0.43687
1600		0.2			1.0		1	0.26394		0.32767		0.26394
1600		0.2			1.0		2	0.35353		0.41905		0.35353
1600		0.2			1.0		3	0.39401		0.45699		0.39401
1600		0.2			1.0		4	0.42010		0.48248		0.42010
1600		0.2			1.0		5	0.43687		0.50514		0.43687
1600		0.3			0.0		1	0.32767		0.32767		0.27646
1600		0.3			0.0		2	0.41905		0.41905		0.36568
1600		0.3			0.0		3	0.45699		0.45699		0.39893
1600		0.3			0.0		4	0.48248		0.48248		0.42375
1600		0.3			0.0		5	0.50514		0.50514		0.43754
1600		0.3			0.1		1	0.31798		0.32767		0.27646
1600		0.3			0.1		2	0.40705		0.41905		0.36568
1600		0.3			0.1		3	0.43843		0.45699		0.39893
1600		0.3			0.1		4	0.45789		0.48248		0.42375
1600		0.3			0.1		5	0.47414		0.50514		0.43754
1600		0.3			0.2		1	0.31857		0.32767		0.27646
1600		0.3			0.2		2	0.40713		0.41905		0.36568
1600		0.3			0.2		3	0.43843		0.45699		0.39893
1600		0.3			0.2		4	0.45781		0.48248		0.42375
1600		0.3			0.2		5	0.47421		0.50514		0.43754
1600		0.3			0.3		1	0.31902		0.32767		0.27646
1600		0.3			0.3		2	0.40705		0.41905		0.36568
1600		0.3			0.3		3	0.43903		0.45699		0.39893
1600		0.3			0.3		4	0.45766		0.48248		0.42375
1600		0.3			0.3		5	0.47391		0.50514		0.43754
1600		0.3			0.4		1	0.31790		0.32767		0.27646
1600		0.3			0.4		2	0.40720		0.41905		0.36568
1600		0.3			0.4		3	0.43918		0.45699		0.39893
1600		0.3			0.4		4	0.45744		0.48248		0.42375
1600		0.3			0.4		5	0.47235		0.50514		0.43754
1600		0.3			0.5		1	0.31664		0.32767		0.27646
1600		0.3			0.5		2	0.40735		0.41905		0.36568
1600		0.3			0.5		3	0.43918		0.45699		0.39893
1600		0.3			0.5		4	0.45744		0.48248		0.42375
1600		0.3			0.5		5	0.47242		0.50514		0.43754
1600		0.3			0.6		1	0.31626		0.32767		0.27646
1600		0.3			0.6		2	0.40713		0.41905		0.36568
1600		0.3			0.6		3	0.43873		0.45699		0.39893
1600		0.3			0.6		4	0.45714		0.48248		0.42375
1600		0.3			0.6		5	0.47197		0.50514		0.43754
1600		0.3			0.7		1	0.31582		0.32767		0.27646
1600		0.3			0.7		2	0.40645		0.41905		0.36568
1600		0.3			0.7		3	0.43746		0.45699		0.39893
1600		0.3			0.7		4	0.45707		0.48248		0.42375
1600		0.3			0.7		5	0.47100		0.50514		0.43754
1600		0.3			0.8		1	0.31380		0.32767		0.27646
1600		0.3			0.8		2	0.40526		0.41905		0.36568
1600		0.3			0.8		3	0.43627		0.45699		0.39893
1600		0.3			0.8		4	0.45572		0.48248		0.42375
1600		0.3			0.8		5	0.47056		0.50514		0.43754
1600		0.3			0.9		1	0.31030		0.32767		0.27646
1600		0.3			0.9		2	0.40168		0.41905		0.36568
1600		0.3			0.9		3	0.43403		0.45699		0.39893
1600		0.3			0.9		4	0.45401		0.48248		0.42375
1600		0.3			0.9		5	0.46959		0.50514		0.43754
1600		0.3			1.0		1	0.27646		0.32767		0.27646
1600		0.3			1.0		2	0.36568		0.41905		0.36568
1600		0.3			1.0		3	0.39893		0.45699		0.39893
1600		0.3			1.0		4	0.42375		0.48248		0.42375
1600		0.3			1.0		5	0.43754		0.50514		0.43754
1600		0.4			0.0		1	0.32767		0.32767		0.27810
1600		0.4			0.0		2	0.41905		0.41905		0.36866
1600		0.4			0.0		3	0.45699		0.45699		0.40049
1600		0.4			0.0		4	0.48248		0.48248		0.42248
1600		0.4			0.0		5	0.50514		0.50514		0.43657
1600		0.4			0.1		1	0.31574		0.32767		0.27810
1600		0.4			0.1		2	0.40616		0.41905		0.36866
1600		0.4			0.1		3	0.43769		0.45699		0.40049
1600		0.4			0.1		4	0.45640		0.48248		0.42248
1600		0.4			0.1		5	0.47242		0.50514		0.43657
1600		0.4			0.2		1	0.31634		0.32767		0.27810
1600		0.4			0.2		2	0.40623		0.41905		0.36866
1600		0.4			0.2		3	0.43761		0.45699		0.40049
1600		0.4			0.2		4	0.45632		0.48248		0.42248
1600		0.4			0.2		5	0.47257		0.50514		0.43657
1600		0.4			0.3		1	0.31679		0.32767		0.27810
1600		0.4			0.3		2	0.40623		0.41905		0.36866
1600		0.4			0.3		3	0.43828		0.45699		0.40049
1600		0.4			0.3		4	0.45625		0.48248		0.42248
1600		0.4			0.3		5	0.47242		0.50514		0.43657
1600		0.4			0.4		1	0.31567		0.32767		0.27810
1600		0.4			0.4		2	0.40638		0.41905		0.36866
1600		0.4			0.4		3	0.43843		0.45699		0.40049
1600		0.4			0.4		4	0.45587		0.48248		0.42248
1600		0.4			0.4		5	0.47227		0.50514		0.43657
1600		0.4			0.5		1	0.31433		0.32767		0.27810
1600		0.4			0.5		2	0.40653		0.41905		0.36866
1600		0.4			0.5		3	0.43851		0.45699		0.40049
1600		0.4			0.5		4	0.45580		0.48248		0.42248
1600		0.4			0.5		5	0.47160		0.50514		0.43657
1600		0.4			0.6		1	0.31403		0.32767		0.27810
1600		0.4			0.6		2	0.40675		0.41905		0.36866
1600		0.4			0.6		3	0.43806		0.45699		0.40049
1600		0.4			0.6		4	0.45565		0.48248		0.42248
1600		0.4			0.6		5	0.47130		0.50514		0.43657
1600		0.4			0.7		1	0.31388		0.32767		0.27810
1600		0.4			0.7		2	0.40601		0.41905		0.36866
1600		0.4			0.7		3	0.43657		0.45699		0.40049
1600		0.4			0.7		4	0.45565		0.48248		0.42248
1600		0.4			0.7		5	0.46936		0.50514		0.43657
1600		0.4			0.8		1	0.31179		0.32767		0.27810
1600		0.4			0.8		2	0.40474		0.41905		0.36866
1600		0.4			0.8		3	0.43620		0.45699		0.40049
1600		0.4			0.8		4	0.45498		0.48248		0.42248
1600		0.4			0.8		5	0.46907		0.50514		0.43657
1600		0.4			0.9		1	0.30941		0.32767		0.27810
1600		0.4			0.9		2	0.40146		0.41905		0.36866
1600		0.4			0.9		3	0.43441		0.45699		0.40049
1600		0.4			0.9		4	0.45319		0.48248		0.42248
1600		0.4			0.9		5	0.46825		0.50514		0.43657
1600		0.4			1.0		1	0.27810		0.32767		0.27810
1600		0.4			1.0		2	0.36866		0.41905		0.36866
1600		0.4			1.0		3	0.40049		0.45699		0.40049
1600		0.4			1.0		4	0.42248		0.48248		0.42248
1600		0.4			1.0		5	0.43657		0.50514		0.43657
1600		0.5			0.0		1	0.32767		0.32767		0.28242
1600		0.5			0.0		2	0.41905		0.41905		0.37142
1600		0.5			0.0		3	0.45699		0.45699		0.40042
1600		0.5			0.0		4	0.48248		0.48248		0.42166
1600		0.5			0.0		5	0.50514		0.50514		0.43567
1600		0.5			0.1		1	0.31544		0.32767		0.28242
1600		0.5			0.1		2	0.40564		0.41905		0.37142
1600		0.5			0.1		3	0.43687		0.45699		0.40042
1600		0.5			0.1		4	0.45505		0.48248		0.42166
1600		0.5			0.1		5	0.47115		0.50514		0.43567
1600		0.5			0.2		1	0.31604		0.32767		0.28242
1600		0.5			0.2		2	0.40571		0.41905		0.37142
1600		0.5			0.2		3	0.43679		0.45699		0.40042
1600		0.5			0.2		4	0.45498		0.48248		0.42166
1600		0.5			0.2		5	0.47130		0.50514		0.43567
1600		0.5			0.3		1	0.31649		0.32767		0.28242
1600		0.5			0.3		2	0.40571		0.41905		0.37142
1600		0.5			0.3		3	0.43731		0.45699		0.40042
1600		0.5			0.3		4	0.45490		0.48248		0.42166
1600		0.5			0.3		5	0.47108		0.50514		0.43567
1600		0.5			0.4		1	0.31626		0.32767		0.28242
1600		0.5			0.4		2	0.40578		0.41905		0.37142
1600		0.5			0.4		3	0.43761		0.45699		0.40042
1600		0.5			0.4		4	0.45468		0.48248		0.42166
1600		0.5			0.4		5	0.47086		0.50514		0.43567
1600		0.5			0.5		1	0.31567		0.32767		0.28242
1600		0.5			0.5		2	0.40608		0.41905		0.37142
1600		0.5			0.5		3	0.43791		0.45699		0.40042
1600		0.5			0.5		4	0.45453		0.48248		0.42166
1600		0.5			0.5		5	0.47063		0.50514		0.43567
1600		0.5			0.6		1	0.31552		0.32767		0.28242
1600		0.5			0.6		2	0.40623		0.41905		0.37142
1600		0.5			0.6		3	0.43724		0.45699		0.40042
1600		0.5			0.6		4	0.45446		0.48248		0.42166
1600		0.5			0.6		5	0.47011		0.50514		0.43567
1600		0.5			0.7		1	0.31544		0.32767		0.28242
1600		0.5			0.7		2	0.40549		0.41905		0.37142
1600		0.5			0.7		3	0.43582		0.45699		0.40042
1600		0.5			0.7		4	0.45453		0.48248		0.42166
1600		0.5			0.7		5	0.46855		0.50514		0.43567
1600		0.5			0.8		1	0.31366		0.32767		0.28242
1600		0.5			0.8		2	0.40444		0.41905		0.37142
1600		0.5			0.8		3	0.43538		0.45699		0.40042
1600		0.5			0.8		4	0.45371		0.48248		0.42166
1600		0.5			0.8		5	0.46802		0.50514		0.43567
1600		0.5			0.9		1	0.31187		0.32767		0.28242
1600		0.5			0.9		2	0.40303		0.41905		0.37142
1600		0.5			0.9		3	0.43366		0.45699		0.40042
1600		0.5			0.9		4	0.45230		0.48248		0.42166
1600		0.5			0.9		5	0.46765		0.50514		0.43567
1600		0.5			1.0		1	0.28242		0.32767		0.28242
1600		0.5			1.0		2	0.37142		0.41905		0.37142
1600		0.5			1.0		3	0.40042		0.45699		0.40042
1600		0.5			1.0		4	0.42166		0.48248		0.42166
1600		0.5			1.0		5	0.43567		0.50514		0.43567
1600		0.6			0.0		1	0.32767		0.32767		0.28235
1600		0.6			0.0		2	0.41905		0.41905		0.37165
1600		0.6			0.0		3	0.45699		0.45699		0.40146
1600		0.6			0.0		4	0.48248		0.48248		0.42151
1600		0.6			0.0		5	0.50514		0.50514		0.43560
1600		0.6			0.1		1	0.31261		0.32767		0.28235
1600		0.6			0.1		2	0.40556		0.41905		0.37165
1600		0.6			0.1		3	0.43597		0.45699		0.40146
1600		0.6			0.1		4	0.45423		0.48248		0.42151
1600		0.6			0.1		5	0.46996		0.50514		0.43560
1600		0.6			0.2		1	0.31477		0.32767		0.28235
1600		0.6			0.2		2	0.40556		0.41905		0.37165
1600		0.6			0.2		3	0.43590		0.45699		0.40146
1600		0.6			0.2		4	0.45416		0.48248		0.42151
1600		0.6			0.2		5	0.46996		0.50514		0.43560
1600		0.6			0.3		1	0.31492		0.32767		0.28235
1600		0.6			0.3		2	0.40556		0.41905		0.37165
1600		0.6			0.3		3	0.43642		0.45699		0.40146
1600		0.6			0.3		4	0.45401		0.48248		0.42151
1600		0.6			0.3		5	0.46899		0.50514		0.43560
1600		0.6			0.4		1	0.31500		0.32767		0.28235
1600		0.6			0.4		2	0.40564		0.41905		0.37165
1600		0.6			0.4		3	0.43664		0.45699		0.40146
1600		0.6			0.4		4	0.45386		0.48248		0.42151
1600		0.6			0.4		5	0.46817		0.50514		0.43560
1600		0.6			0.5		1	0.31425		0.32767		0.28235
1600		0.6			0.5		2	0.40578		0.41905		0.37165
1600		0.6			0.5		3	0.43649		0.45699		0.40146
1600		0.6			0.5		4	0.45349		0.48248		0.42151
1600		0.6			0.5		5	0.46847		0.50514		0.43560
1600		0.6			0.6		1	0.31433		0.32767		0.28235
1600		0.6			0.6		2	0.40564		0.41905		0.37165
1600		0.6			0.6		3	0.43605		0.45699		0.40146
1600		0.6			0.6		4	0.45349		0.48248		0.42151
1600		0.6			0.6		5	0.46840		0.50514		0.43560
1600		0.6			0.7		1	0.31433		0.32767		0.28235
1600		0.6			0.7		2	0.40482		0.41905		0.37165
1600		0.6			0.7		3	0.43485		0.45699		0.40146
1600		0.6			0.7		4	0.45356		0.48248		0.42151
1600		0.6			0.7		5	0.46735		0.50514		0.43560
1600		0.6			0.8		1	0.31276		0.32767		0.28235
1600		0.6			0.8		2	0.40385		0.41905		0.37165
1600		0.6			0.8		3	0.43418		0.45699		0.40146
1600		0.6			0.8		4	0.45244		0.48248		0.42151
1600		0.6			0.8		5	0.46705		0.50514		0.43560
1600		0.6			0.9		1	0.31120		0.32767		0.28235
1600		0.6			0.9		2	0.40265		0.41905		0.37165
1600		0.6			0.9		3	0.43269		0.45699		0.40146
1600		0.6			0.9		4	0.45155		0.48248		0.42151
1600		0.6			0.9		5	0.46691		0.50514		0.43560
1600		0.6			1.0		1	0.28235		0.32767		0.28235
1600		0.6			1.0		2	0.37165		0.41905		0.37165
1600		0.6			1.0		3	0.40146		0.45699		0.40146
1600		0.6			1.0		4	0.42151		0.48248		0.42151
1600		0.6			1.0		5	0.43560		0.50514		0.43560
1600		0.7			0.0		1	0.32767		0.32767		0.28317
1600		0.7			0.0		2	0.41905		0.41905		0.37261
1600		0.7			0.0		3	0.45699		0.45699		0.40131
1600		0.7			0.0		4	0.48248		0.48248		0.42174
1600		0.7			0.0		5	0.50514		0.50514		0.43560
1600		0.7			0.1		1	0.31269		0.32767		0.28317
1600		0.7			0.1		2	0.40511		0.41905		0.37261
1600		0.7			0.1		3	0.43582		0.45699		0.40131
1600		0.7			0.1		4	0.45408		0.48248		0.42174
1600		0.7			0.1		5	0.46951		0.50514		0.43560
1600		0.7			0.2		1	0.31485		0.32767		0.28317
1600		0.7			0.2		2	0.40511		0.41905		0.37261
1600		0.7			0.2		3	0.43575		0.45699		0.40131
1600		0.7			0.2		4	0.45401		0.48248		0.42174
1600		0.7			0.2		5	0.46951		0.50514		0.43560
1600		0.7			0.3		1	0.31500		0.32767		0.28317
1600		0.7			0.3		2	0.40511		0.41905		0.37261
1600		0.7			0.3		3	0.43627		0.45699		0.40131
1600		0.7			0.3		4	0.45394		0.48248		0.42174
1600		0.7			0.3		5	0.46862		0.50514		0.43560
1600		0.7			0.4		1	0.31507		0.32767		0.28317
1600		0.7			0.4		2	0.40519		0.41905		0.37261
1600		0.7			0.4		3	0.43649		0.45699		0.40131
1600		0.7			0.4		4	0.45379		0.48248		0.42174
1600		0.7			0.4		5	0.46787		0.50514		0.43560
1600		0.7			0.5		1	0.31433		0.32767		0.28317
1600		0.7			0.5		2	0.40549		0.41905		0.37261
1600		0.7			0.5		3	0.43634		0.45699		0.40131
1600		0.7			0.5		4	0.45341		0.48248		0.42174
1600		0.7			0.5		5	0.46810		0.50514		0.43560
1600		0.7			0.6		1	0.31433		0.32767		0.28317
1600		0.7			0.6		2	0.40534		0.41905		0.37261
1600		0.7			0.6		3	0.43590		0.45699		0.40131
1600		0.7			0.6		4	0.45341		0.48248		0.42174
1600		0.7			0.6		5	0.46795		0.50514		0.43560
1600		0.7			0.7		1	0.31440		0.32767		0.28317
1600		0.7			0.7		2	0.40459		0.41905		0.37261
1600		0.7			0.7		3	0.43456		0.45699		0.40131
1600		0.7			0.7		4	0.45341		0.48248		0.42174
1600		0.7			0.7		5	0.46683		0.50514		0.43560
1600		0.7			0.8		1	0.31291		0.32767		0.28317
1600		0.7			0.8		2	0.40370		0.41905		0.37261
1600		0.7			0.8		3	0.43396		0.45699		0.40131
1600		0.7			0.8		4	0.45237		0.48248		0.42174
1600		0.7			0.8		5	0.46668		0.50514		0.43560
1600		0.7			0.9		1	0.31120		0.32767		0.28317
1600		0.7			0.9		2	0.40258		0.41905		0.37261
1600		0.7			0.9		3	0.43247		0.45699		0.40131
1600		0.7			0.9		4	0.45155		0.48248		0.42174
1600		0.7			0.9		5	0.46653		0.50514		0.43560
1600		0.7			1.0		1	0.28317		0.32767		0.28317
1600		0.7			1.0		2	0.37261		0.41905		0.37261
1600		0.7			1.0		3	0.40131		0.45699		0.40131
1600		0.7			1.0		4	0.42174		0.48248		0.42174
1600		0.7			1.0		5	0.43560		0.50514		0.43560
1600		0.8			0.0		1	0.32767		0.32767		0.28317
1600		0.8			0.0		2	0.41905		0.41905		0.37217
1600		0.8			0.0		3	0.45699		0.45699		0.40057
1600		0.8			0.0		4	0.48248		0.48248		0.42084
1600		0.8			0.0		5	0.50514		0.50514		0.43433
1600		0.8			0.1		1	0.31239		0.32767		0.28317
1600		0.8			0.1		2	0.40452		0.41905		0.37217
1600		0.8			0.1		3	0.43515		0.45699		0.40057
1600		0.8			0.1		4	0.45297		0.48248		0.42084
1600		0.8			0.1		5	0.46825		0.50514		0.43433
1600		0.8			0.2		1	0.31455		0.32767		0.28317
1600		0.8			0.2		2	0.40452		0.41905		0.37217
1600		0.8			0.2		3	0.43508		0.45699		0.40057
1600		0.8			0.2		4	0.45289		0.48248		0.42084
1600		0.8			0.2		5	0.46825		0.50514		0.43433
1600		0.8			0.3		1	0.31462		0.32767		0.28317
1600		0.8			0.3		2	0.40444		0.41905		0.37217
1600		0.8			0.3		3	0.43567		0.45699		0.40057
1600		0.8			0.3		4	0.45282		0.48248		0.42084
1600		0.8			0.3		5	0.46735		0.50514		0.43433
1600		0.8			0.4		1	0.31477		0.32767		0.28317
1600		0.8			0.4		2	0.40452		0.41905		0.37217
1600		0.8			0.4		3	0.43582		0.45699		0.40057
1600		0.8			0.4		4	0.45274		0.48248		0.42084
1600		0.8			0.4		5	0.46668		0.50514		0.43433
1600		0.8			0.5		1	0.31395		0.32767		0.28317
1600		0.8			0.5		2	0.40482		0.41905		0.37217
1600		0.8			0.5		3	0.43567		0.45699		0.40057
1600		0.8			0.5		4	0.45244		0.48248		0.42084
1600		0.8			0.5		5	0.46691		0.50514		0.43433
1600		0.8			0.6		1	0.31403		0.32767		0.28317
1600		0.8			0.6		2	0.40467		0.41905		0.37217
1600		0.8			0.6		3	0.43523		0.45699		0.40057
1600		0.8			0.6		4	0.45244		0.48248		0.42084
1600		0.8			0.6		5	0.46676		0.50514		0.43433
1600		0.8			0.7		1	0.31410		0.32767		0.28317
1600		0.8			0.7		2	0.40392		0.41905		0.37217
1600		0.8			0.7		3	0.43388		0.45699		0.40057
1600		0.8			0.7		4	0.45244		0.48248		0.42084
1600		0.8			0.7		5	0.46564		0.50514		0.43433
1600		0.8			0.8		1	0.31269		0.32767		0.28317
1600		0.8			0.8		2	0.40303		0.41905		0.37217
1600		0.8			0.8		3	0.43329		0.45699		0.40057
1600		0.8			0.8		4	0.45140		0.48248		0.42084
1600		0.8			0.8		5	0.46556		0.50514		0.43433
1600		0.8			0.9		1	0.31120		0.32767		0.28317
1600		0.8			0.9		2	0.40191		0.41905		0.37217
1600		0.8			0.9		3	0.43165		0.45699		0.40057
1600		0.8			0.9		4	0.45051		0.48248		0.42084
1600		0.8			0.9		5	0.46541		0.50514		0.43433
1600		0.8			1.0		1	0.28317		0.32767		0.28317
1600		0.8			1.0		2	0.37217		0.41905		0.37217
1600		0.8			1.0		3	0.40057		0.45699		0.40057
1600		0.8			1.0		4	0.42084		0.48248		0.42084
1600		0.8			1.0		5	0.43433		0.50514		0.43433
1600		0.9			0.0		1	0.32767		0.32767		0.28414
1600		0.9			0.0		2	0.41905		0.41905		0.37261
1600		0.9			0.0		3	0.45699		0.45699		0.40079
1600		0.9			0.0		4	0.48248		0.48248		0.42069
1600		0.9			0.0		5	0.50514		0.50514		0.43374
1600		0.9			0.1		1	0.31239		0.32767		0.28414
1600		0.9			0.1		2	0.40452		0.41905		0.37261
1600		0.9			0.1		3	0.43508		0.45699		0.40079
1600		0.9			0.1		4	0.45274		0.48248		0.42069
1600		0.9			0.1		5	0.46773		0.50514		0.43374
1600		0.9			0.2		1	0.31455		0.32767		0.28414
1600		0.9			0.2		2	0.40452		0.41905		0.37261
1600		0.9			0.2		3	0.43500		0.45699		0.40079
1600		0.9			0.2		4	0.45267		0.48248		0.42069
1600		0.9			0.2		5	0.46773		0.50514		0.43374
1600		0.9			0.3		1	0.31462		0.32767		0.28414
1600		0.9			0.3		2	0.40444		0.41905		0.37261
1600		0.9			0.3		3	0.43560		0.45699		0.40079
1600		0.9			0.3		4	0.45259		0.48248		0.42069
1600		0.9			0.3		5	0.46683		0.50514		0.43374
1600		0.9			0.4		1	0.31485		0.32767		0.28414
1600		0.9			0.4		2	0.40452		0.41905		0.37261
1600		0.9			0.4		3	0.43575		0.45699		0.40079
1600		0.9			0.4		4	0.45252		0.48248		0.42069
1600		0.9			0.4		5	0.46616		0.50514		0.43374
1600		0.9			0.5		1	0.31440		0.32767		0.28414
1600		0.9			0.5		2	0.40474		0.41905		0.37261
1600		0.9			0.5		3	0.43552		0.45699		0.40079
1600		0.9			0.5		4	0.45215		0.48248		0.42069
1600		0.9			0.5		5	0.46638		0.50514		0.43374
1600		0.9			0.6		1	0.31440		0.32767		0.28414
1600		0.9			0.6		2	0.40459		0.41905		0.37261
1600		0.9			0.6		3	0.43508		0.45699		0.40079
1600		0.9			0.6		4	0.45215		0.48248		0.42069
1600		0.9			0.6		5	0.46623		0.50514		0.43374
1600		0.9			0.7		1	0.31418		0.32767		0.28414
1600		0.9			0.7		2	0.40385		0.41905		0.37261
1600		0.9			0.7		3	0.43374		0.45699		0.40079
1600		0.9			0.7		4	0.45215		0.48248		0.42069
1600		0.9			0.7		5	0.46519		0.50514		0.43374
1600		0.9			0.8		1	0.31291		0.32767		0.28414
1600		0.9			0.8		2	0.40295		0.41905		0.37261
1600		0.9			0.8		3	0.43321		0.45699		0.40079
1600		0.9			0.8		4	0.45110		0.48248		0.42069
1600		0.9			0.8		5	0.46504		0.50514		0.43374
1600		0.9			0.9		1	0.31172		0.32767		0.28414
1600		0.9			0.9		2	0.40191		0.41905		0.37261
1600		0.9			0.9		3	0.43165		0.45699		0.40079
1600		0.9			0.9		4	0.45036		0.48248		0.42069
1600		0.9			0.9		5	0.46489		0.50514		0.43374
1600		0.9			1.0		1	0.28414		0.32767		0.28414
1600		0.9			1.0		2	0.37261		0.41905		0.37261
1600		0.9			1.0		3	0.40079		0.45699		0.40079
1600		0.9			1.0		4	0.42069		0.48248		0.42069
1600		0.9			1.0		5	0.43374		0.50514		0.43374
1600		1.0			0.0		1	0.32767		0.32767		0.28429
1600		1.0			0.0		2	0.41905		0.41905		0.37247
1600		1.0			0.0		3	0.45699		0.45699		0.40042
1600		1.0			0.0		4	0.48248		0.48248		0.42017
1600		1.0			0.0		5	0.50514		0.50514		0.43351
1600		1.0			0.1		1	0.31231		0.32767		0.28429
1600		1.0			0.1		2	0.40437		0.41905		0.37247
1600		1.0			0.1		3	0.43470		0.45699		0.40042
1600		1.0			0.1		4	0.45230		0.48248		0.42017
1600		1.0			0.1		5	0.46735		0.50514		0.43351
1600		1.0			0.2		1	0.31448		0.32767		0.28429
1600		1.0			0.2		2	0.40437		0.41905		0.37247
1600		1.0			0.2		3	0.43463		0.45699		0.40042
1600		1.0			0.2		4	0.45222		0.48248		0.42017
1600		1.0			0.2		5	0.46735		0.50514		0.43351
1600		1.0			0.3		1	0.31455		0.32767		0.28429
1600		1.0			0.3		2	0.40429		0.41905		0.37247
1600		1.0			0.3		3	0.43523		0.45699		0.40042
1600		1.0			0.3		4	0.45215		0.48248		0.42017
1600		1.0			0.3		5	0.46646		0.50514		0.43351
1600		1.0			0.4		1	0.31477		0.32767		0.28429
1600		1.0			0.4		2	0.40437		0.41905		0.37247
1600		1.0			0.4		3	0.43538		0.45699		0.40042
1600		1.0			0.4		4	0.45207		0.48248		0.42017
1600		1.0			0.4		5	0.46579		0.50514		0.43351
1600		1.0			0.5		1	0.31433		0.32767		0.28429
1600		1.0			0.5		2	0.40459		0.41905		0.37247
1600		1.0			0.5		3	0.43515		0.45699		0.40042
1600		1.0			0.5		4	0.45170		0.48248		0.42017
1600		1.0			0.5		5	0.46601		0.50514		0.43351
1600		1.0			0.6		1	0.31433		0.32767		0.28429
1600		1.0			0.6		2	0.40444		0.41905		0.37247
1600		1.0			0.6		3	0.43470		0.45699		0.40042
1600		1.0			0.6		4	0.45170		0.48248		0.42017
1600		1.0			0.6		5	0.46586		0.50514		0.43351
1600		1.0			0.7		1	0.31410		0.32767		0.28429
1600		1.0			0.7		2	0.40370		0.41905		0.37247
1600		1.0			0.7		3	0.43336		0.45699		0.40042
1600		1.0			0.7		4	0.45170		0.48248		0.42017
1600		1.0			0.7		5	0.46482		0.50514		0.43351
1600		1.0			0.8		1	0.31284		0.32767		0.28429
1600		1.0			0.8		2	0.40280		0.41905		0.37247
1600		1.0			0.8		3	0.43284		0.45699		0.40042
1600		1.0			0.8		4	0.45066		0.48248		0.42017
1600		1.0			0.8		5	0.46467		0.50514		0.43351
1600		1.0			0.9		1	0.31172		0.32767		0.28429
1600		1.0			0.9		2	0.40176		0.41905		0.37247
1600		1.0			0.9		3	0.43128		0.45699		0.40042
1600		1.0			0.9		4	0.44991		0.48248		0.42017
1600		1.0			0.9		5	0.46452		0.50514		0.43351
1600		1.0			1.0		1	0.28429		0.32767		0.28429
1600		1.0			1.0		2	0.37247		0.41905		0.37247
1600		1.0			1.0		3	0.40042		0.45699		0.40042
1600		1.0			1.0		4	0.42017		0.48248		0.42017
1600		1.0			1.0		5	0.43351		0.50514		0.43351
1800		0.1			0.0		1	0.32767		0.32767		0.24046
1800		0.1			0.0		2	0.41905		0.41905		0.33296
1800		0.1			0.0		3	0.45699		0.45699		0.38409
1800		0.1			0.0		4	0.48248		0.48248		0.41152
1800		0.1			0.0		5	0.50514		0.50514		0.43396
1800		0.1			0.1		1	0.31895		0.32767		0.24046
1800		0.1			0.1		2	0.40929		0.41905		0.33296
1800		0.1			0.1		3	0.44089		0.45699		0.38409
1800		0.1			0.1		4	0.46251		0.48248		0.41152
1800		0.1			0.1		5	0.47920		0.50514		0.43396
1800		0.1			0.2		1	0.31947		0.32767		0.24046
1800		0.1			0.2		2	0.40944		0.41905		0.33296
1800		0.1			0.2		3	0.44104		0.45699		0.38409
1800		0.1			0.2		4	0.46228		0.48248		0.41152
1800		0.1			0.2		5	0.47935		0.50514		0.43396
1800		0.1			0.3		1	0.31969		0.32767		0.24046
1800		0.1			0.3		2	0.40929		0.41905		0.33296
1800		0.1			0.3		3	0.44089		0.45699		0.38409
1800		0.1			0.3		4	0.46228		0.48248		0.41152
1800		0.1			0.3		5	0.47928		0.50514		0.43396
1800		0.1			0.4		1	0.31843		0.32767		0.24046
1800		0.1			0.4		2	0.40936		0.41905		0.33296
1800		0.1			0.4		3	0.44067		0.45699		0.38409
1800		0.1			0.4		4	0.46221		0.48248		0.41152
1800		0.1			0.4		5	0.47823		0.50514		0.43396
1800		0.1			0.5		1	0.31753		0.32767		0.24046
1800		0.1			0.5		2	0.40884		0.41905		0.33296
1800		0.1			0.5		3	0.44082		0.45699		0.38409
1800		0.1			0.5		4	0.46199		0.48248		0.41152
1800		0.1			0.5		5	0.47786		0.50514		0.43396
1800		0.1			0.6		1	0.31701		0.32767		0.24046
1800		0.1			0.6		2	0.40809		0.41905		0.33296
1800		0.1			0.6		3	0.44052		0.45699		0.38409
1800		0.1			0.6		4	0.46169		0.48248		0.41152
1800		0.1			0.6		5	0.47742		0.50514		0.43396
1800		0.1			0.7		1	0.31649		0.32767		0.24046
1800		0.1			0.7		2	0.40638		0.41905		0.33296
1800		0.1			0.7		3	0.43992		0.45699		0.38409
1800		0.1			0.7		4	0.46131		0.48248		0.41152
1800		0.1			0.7		5	0.47712		0.50514		0.43396
1800		0.1			0.8		1	0.31090		0.32767		0.24046
1800		0.1			0.8		2	0.40332		0.41905		0.33296
1800		0.1			0.8		3	0.43731		0.45699		0.38409
1800		0.1			0.8		4	0.45968		0.48248		0.41152
1800		0.1			0.8		5	0.47615		0.50514		0.43396
1800		0.1			0.9		1	0.29651		0.32767		0.24046
1800		0.1			0.9		2	0.39274		0.41905		0.33296
1800		0.1			0.9		3	0.43247		0.45699		0.38409
1800		0.1			0.9		4	0.45677		0.48248		0.41152
1800		0.1			0.9		5	0.47458		0.50514		0.43396
1800		0.1			1.0		1	0.24046		0.32767		0.24046
1800		0.1			1.0		2	0.33296		0.41905		0.33296
1800		0.1			1.0		3	0.38409		0.45699		0.38409
1800		0.1			1.0		4	0.41152		0.48248		0.41152
1800		0.1			1.0		5	0.43396		0.50514		0.43396
1800		0.2			0.0		1	0.32767		0.32767		0.26409
1800		0.2			0.0		2	0.41905		0.41905		0.35368
1800		0.2			0.0		3	0.45699		0.45699		0.39408
1800		0.2			0.0		4	0.48248		0.48248		0.41987
1800		0.2			0.0		5	0.50514		0.50514		0.43716
1800		0.2			0.1		1	0.31790		0.32767		0.26409
1800		0.2			0.1		2	0.40780		0.41905		0.35368
1800		0.2			0.1		3	0.43985		0.45699		0.39408
1800		0.2			0.1		4	0.46020		0.48248		0.41987
1800		0.2			0.1		5	0.47585		0.50514		0.43716
1800		0.2			0.2		1	0.31857		0.32767		0.26409
1800		0.2			0.2		2	0.40787		0.41905		0.35368
1800		0.2			0.2		3	0.43992		0.45699		0.39408
1800		0.2			0.2		4	0.46012		0.48248		0.41987
1800		0.2			0.2		5	0.47592		0.50514		0.43716
1800		0.2			0.3		1	0.31872		0.32767		0.26409
1800		0.2			0.3		2	0.40780		0.41905		0.35368
1800		0.2			0.3		3	0.44030		0.45699		0.39408
1800		0.2			0.3		4	0.46005		0.48248		0.41987
1800		0.2			0.3		5	0.47592		0.50514		0.43716
1800		0.2			0.4		1	0.31768		0.32767		0.26409
1800		0.2			0.4		2	0.40787		0.41905		0.35368
1800		0.2			0.4		3	0.44022		0.45699		0.39408
1800		0.2			0.4		4	0.45997		0.48248		0.41987
1800		0.2			0.4		5	0.47555		0.50514		0.43716
1800		0.2			0.5		1	0.31671		0.32767		0.26409
1800		0.2			0.5		2	0.40705		0.41905		0.35368
1800		0.2			0.5		3	0.44000		0.45699		0.39408
1800		0.2			0.5		4	0.45953		0.48248		0.41987
1800		0.2			0.5		5	0.47443		0.50514		0.43716
1800		0.2			0.6		1	0.31626		0.32767		0.26409
1800		0.2			0.6		2	0.40660		0.41905		0.35368
1800		0.2			0.6		3	0.44030		0.45699		0.39408
1800		0.2			0.6		4	0.45945		0.48248		0.41987
1800		0.2			0.6		5	0.47361		0.50514		0.43716
1800		0.2			0.7		1	0.31552		0.32767		0.26409
1800		0.2			0.7		2	0.40556		0.41905		0.35368
1800		0.2			0.7		3	0.43895		0.45699		0.39408
1800		0.2			0.7		4	0.45863		0.48248		0.41987
1800		0.2			0.7		5	0.47332		0.50514		0.43716
1800		0.2			0.8		1	0.31075		0.32767		0.26409
1800		0.2			0.8		2	0.40310		0.41905		0.35368
1800		0.2			0.8		3	0.43791		0.45699		0.39408
1800		0.2			0.8		4	0.45736		0.48248		0.41987
1800		0.2			0.8		5	0.47227		0.50514		0.43716
1800		0.2			0.9		1	0.30441		0.32767		0.26409
1800		0.2			0.9		2	0.39624		0.41905		0.35368
1800		0.2			0.9		3	0.43388		0.45699		0.39408
1800		0.2			0.9		4	0.45587		0.48248		0.41987
1800		0.2			0.9		5	0.47108		0.50514		0.43716
1800		0.2			1.0		1	0.26409		0.32767		0.26409
1800		0.2			1.0		2	0.35368		0.41905		0.35368
1800		0.2			1.0		3	0.39408		0.45699		0.39408
1800		0.2			1.0		4	0.41987		0.48248		0.41987
1800		0.2			1.0		5	0.43716		0.50514		0.43716
1800		0.3			0.0		1	0.32767		0.32767		0.27646
1800		0.3			0.0		2	0.41905		0.41905		0.36561
1800		0.3			0.0		3	0.45699		0.45699		0.39915
1800		0.3			0.0		4	0.48248		0.48248		0.42375
1800		0.3			0.0		5	0.50514		0.50514		0.43784
1800		0.3			0.1		1	0.31790		0.32767		0.27646
1800		0.3			0.1		2	0.40690		0.41905		0.36561
1800		0.3			0.1		3	0.43836		0.45699		0.39915
1800		0.3			0.1		4	0.45766		0.48248		0.42375
1800		0.3			0.1		5	0.47384		0.50514		0.43784
1800		0.3			0.2		1	0.31850		0.32767		0.27646
1800		0.3			0.2		2	0.40698		0.41905		0.36561
1800		0.3			0.2		3	0.43836		0.45699		0.39915
1800		0.3			0.2		4	0.45759		0.48248		0.42375
1800		0.3			0.2		5	0.47391		0.50514		0.43784
1800		0.3			0.3		1	0.31895		0.32767		0.27646
1800		0.3			0.3		2	0.40690		0.41905		0.36561
1800		0.3			0.3		3	0.43888		0.45699		0.39915
1800		0.3			0.3		4	0.45744		0.48248		0.42375
1800		0.3			0.3		5	0.47361		0.50514		0.43784
1800		0.3			0.4		1	0.31790		0.32767		0.27646
1800		0.3			0.4		2	0.40705		0.41905		0.36561
1800		0.3			0.4		3	0.43910		0.45699		0.39915
1800		0.3			0.4		4	0.45722		0.48248		0.42375
1800		0.3			0.4		5	0.47212		0.50514		0.43784
1800		0.3			0.5		1	0.31656		0.32767		0.27646
1800		0.3			0.5		2	0.40720		0.41905		0.36561
1800		0.3			0.5		3	0.43903		0.45699		0.39915
1800		0.3			0.5		4	0.45722		0.48248		0.42375
1800		0.3			0.5		5	0.47212		0.50514		0.43784
1800		0.3			0.6		1	0.31612		0.32767		0.27646
1800		0.3			0.6		2	0.40698		0.41905		0.36561
1800		0.3			0.6		3	0.43866		0.45699		0.39915
1800		0.3			0.6		4	0.45692		0.48248		0.42375
1800		0.3			0.6		5	0.47168		0.50514		0.43784
1800		0.3			0.7		1	0.31582		0.32767		0.27646
1800		0.3			0.7		2	0.40631		0.41905		0.36561
1800		0.3			0.7		3	0.43739		0.45699		0.39915
1800		0.3			0.7		4	0.45684		0.48248		0.42375
1800		0.3			0.7		5	0.47086		0.50514		0.43784
1800		0.3			0.8		1	0.31380		0.32767		0.27646
1800		0.3			0.8		2	0.40511		0.41905		0.36561
1800		0.3			0.8		3	0.43612		0.45699		0.39915
1800		0.3			0.8		4	0.45550		0.48248		0.42375
1800		0.3			0.8		5	0.47026		0.50514		0.43784
1800		0.3			0.9		1	0.31045		0.32767		0.27646
1800		0.3			0.9		2	0.40161		0.41905		0.36561
1800		0.3			0.9		3	0.43396		0.45699		0.39915
1800		0.3			0.9		4	0.45371		0.48248		0.42375
1800		0.3			0.9		5	0.46922		0.50514		0.43784
1800		0.3			1.0		1	0.27646		0.32767		0.27646
1800		0.3			1.0		2	0.36561		0.41905		0.36561
1800		0.3			1.0		3	0.39915		0.45699		0.39915
1800		0.3			1.0		4	0.42375		0.48248		0.42375
1800		0.3			1.0		5	0.43784		0.50514		0.43784
1800		0.4			0.0		1	0.32767		0.32767		0.27832
1800		0.4			0.0		2	0.41905		0.41905		0.36866
1800		0.4			0.0		3	0.45699		0.45699		0.40049
1800		0.4			0.0		4	0.48248		0.48248		0.42263
1800		0.4			0.0		5	0.50514		0.50514		0.43679
1800		0.4			0.1		1	0.31567		0.32767		0.27832
1800		0.4			0.1		2	0.40586		0.41905		0.36866
1800		0.4			0.1		3	0.43754		0.45699		0.40049
1800		0.4			0.1		4	0.45617		0.48248		0.42263
1800		0.4			0.1		5	0.47212		0.50514		0.43679
1800		0.4			0.2		1	0.31626		0.32767		0.27832
1800		0.4			0.2		2	0.40593		0.41905		0.36866
1800		0.4			0.2		3	0.43746		0.45699		0.40049
1800		0.4			0.2		4	0.45610		0.48248		0.42263
1800		0.4			0.2		5	0.47227		0.50514		0.43679
1800		0.4			0.3		1	0.31671		0.32767		0.27832
1800		0.4			0.3		2	0.40593		0.41905		0.36866
1800		0.4			0.3		3	0.43806		0.45699		0.40049
1800		0.4			0.3		4	0.45602		0.48248		0.42263
1800		0.4			0.3		5	0.47212		0.50514		0.43679
1800		0.4			0.4		1	0.31567		0.32767		0.27832
1800		0.4			0.4		2	0.40608		0.41905		0.36866
1800		0.4			0.4		3	0.43828		0.45699		0.40049
1800		0.4			0.4		4	0.45565		0.48248		0.42263
1800		0.4			0.4		5	0.47205		0.50514		0.43679
1800		0.4			0.5		1	0.31425		0.32767		0.27832
1800		0.4			0.5		2	0.40623		0.41905		0.36866
1800		0.4			0.5		3	0.43828		0.45699		0.40049
1800		0.4			0.5		4	0.45558		0.48248		0.42263
1800		0.4			0.5		5	0.47160		0.50514		0.43679
1800		0.4			0.6		1	0.31388		0.32767		0.27832
1800		0.4			0.6		2	0.40645		0.41905		0.36866
1800		0.4			0.6		3	0.43791		0.45699		0.40049
1800		0.4			0.6		4	0.45543		0.48248		0.42263
1800		0.4			0.6		5	0.47100		0.50514		0.43679
1800		0.4			0.7		1	0.31388		0.32767		0.27832
1800		0.4			0.7		2	0.40571		0.41905		0.36866
1800		0.4			0.7		3	0.43642		0.45699		0.40049
1800		0.4			0.7		4	0.45543		0.48248		0.42263
1800		0.4			0.7		5	0.46929		0.50514		0.43679
1800		0.4			0.8		1	0.31179		0.32767		0.27832
1800		0.4			0.8		2	0.40444		0.41905		0.36866
1800		0.4			0.8		3	0.43597		0.45699		0.40049
1800		0.4			0.8		4	0.45476		0.48248		0.42263
1800		0.4			0.8		5	0.46877		0.50514		0.43679
1800		0.4			0.9		1	0.30933		0.32767		0.27832
1800		0.4			0.9		2	0.40124		0.41905		0.36866
1800		0.4			0.9		3	0.43426		0.45699		0.40049
1800		0.4			0.9		4	0.45289		0.48248		0.42263
1800		0.4			0.9		5	0.46787		0.50514		0.43679
1800		0.4			1.0		1	0.27832		0.32767		0.27832
1800		0.4			1.0		2	0.36866		0.41905		0.36866
1800		0.4			1.0		3	0.40049		0.45699		0.40049
1800		0.4			1.0		4	0.42263		0.48248		0.42263
1800		0.4			1.0		5	0.43679		0.50514		0.43679
1800		0.5			0.0		1	0.32767		0.32767		0.28257
1800		0.5			0.0		2	0.41905		0.41905		0.37165
1800		0.5			0.0		3	0.45699		0.45699		0.40034
1800		0.5			0.0		4	0.48248		0.48248		0.42188
1800		0.5			0.0		5	0.50514		0.50514		0.43605
1800		0.5			0.1		1	0.31537		0.32767		0.28257
1800		0.5			0.1		2	0.40534		0.41905		0.37165
1800		0.5			0.1		3	0.43679		0.45699		0.40034
1800		0.5			0.1		4	0.45483		0.48248		0.42188
1800		0.5			0.1		5	0.47086		0.50514		0.43605
1800		0.5			0.2		1	0.31597		0.32767		0.28257
1800		0.5			0.2		2	0.40541		0.41905		0.37165
1800		0.5			0.2		3	0.43672		0.45699		0.40034
1800		0.5			0.2		4	0.45476		0.48248		0.42188
1800		0.5			0.2		5	0.47100		0.50514		0.43605
1800		0.5			0.3		1	0.31641		0.32767		0.28257
1800		0.5			0.3		2	0.40541		0.41905		0.37165
1800		0.5			0.3		3	0.43724		0.45699		0.40034
1800		0.5			0.3		4	0.45468		0.48248		0.42188
1800		0.5			0.3		5	0.47078		0.50514		0.43605
1800		0.5			0.4		1	0.31619		0.32767		0.28257
1800		0.5			0.4		2	0.40549		0.41905		0.37165
1800		0.5			0.4		3	0.43754		0.45699		0.40034
1800		0.5			0.4		4	0.45446		0.48248		0.42188
1800		0.5			0.4		5	0.47063		0.50514		0.43605
1800		0.5			0.5		1	0.31559		0.32767		0.28257
1800		0.5			0.5		2	0.40578		0.41905		0.37165
1800		0.5			0.5		3	0.43784		0.45699		0.40034
1800		0.5			0.5		4	0.45431		0.48248		0.42188
1800		0.5			0.5		5	0.47041		0.50514		0.43605
1800		0.5			0.6		1	0.31544		0.32767		0.28257
1800		0.5			0.6		2	0.40593		0.41905		0.37165
1800		0.5			0.6		3	0.43724		0.45699		0.40034
1800		0.5			0.6		4	0.45423		0.48248		0.42188
1800		0.5			0.6		5	0.46981		0.50514		0.43605
1800		0.5			0.7		1	0.31544		0.32767		0.28257
1800		0.5			0.7		2	0.40519		0.41905		0.37165
1800		0.5			0.7		3	0.43575		0.45699		0.40034
1800		0.5			0.7		4	0.45431		0.48248		0.42188
1800		0.5			0.7		5	0.46840		0.50514		0.43605
1800		0.5			0.8		1	0.31366		0.32767		0.28257
1800		0.5			0.8		2	0.40414		0.41905		0.37165
1800		0.5			0.8		3	0.43523		0.45699		0.40034
1800		0.5			0.8		4	0.45349		0.48248		0.42188
1800		0.5			0.8		5	0.46780		0.50514		0.43605
1800		0.5			0.9		1	0.31187		0.32767		0.28257
1800		0.5			0.9		2	0.40265		0.41905		0.37165
1800		0.5			0.9		3	0.43359		0.45699		0.40034
1800		0.5			0.9		4	0.45200		0.48248		0.42188
1800		0.5			0.9		5	0.46728		0.50514		0.43605
1800		0.5			1.0		1	0.28257		0.32767		0.28257
1800		0.5			1.0		2	0.37165		0.41905		0.37165
1800		0.5			1.0		3	0.40034		0.45699		0.40034
1800		0.5			1.0		4	0.42188		0.48248		0.42188
1800		0.5			1.0		5	0.43605		0.50514		0.43605
1800		0.6			0.0		1	0.32767		0.32767		0.28257
1800		0.6			0.0		2	0.41905		0.41905		0.37187
1800		0.6			0.0		3	0.45699		0.45699		0.40161
1800		0.6			0.0		4	0.48248		0.48248		0.42159
1800		0.6			0.0		5	0.50514		0.50514		0.43605
1800		0.6			0.1		1	0.31261		0.32767		0.28257
1800		0.6			0.1		2	0.40526		0.41905		0.37187
1800		0.6			0.1		3	0.43590		0.45699		0.40161
1800		0.6			0.1		4	0.45401		0.48248		0.42159
1800		0.6			0.1		5	0.46966		0.50514		0.43605
1800		0.6			0.2		1	0.31462		0.32767		0.28257
1800		0.6			0.2		2	0.40526		0.41905		0.37187
1800		0.6			0.2		3	0.43582		0.45699		0.40161
1800		0.6			0.2		4	0.45394		0.48248		0.42159
1800		0.6			0.2		5	0.46966		0.50514		0.43605
1800		0.6			0.3		1	0.31485		0.32767		0.28257
1800		0.6			0.3		2	0.40526		0.41905		0.37187
1800		0.6			0.3		3	0.43634		0.45699		0.40161
1800		0.6			0.3		4	0.45379		0.48248		0.42159
1800		0.6			0.3		5	0.46884		0.50514		0.43605
1800		0.6			0.4		1	0.31492		0.32767		0.28257
1800		0.6			0.4		2	0.40534		0.41905		0.37187
1800		0.6			0.4		3	0.43649		0.45699		0.40161
1800		0.6			0.4		4	0.45364		0.48248		0.42159
1800		0.6			0.4		5	0.46795		0.50514		0.43605
1800		0.6			0.5		1	0.31418		0.32767		0.28257
1800		0.6			0.5		2	0.40549		0.41905		0.37187
1800		0.6			0.5		3	0.43657		0.45699		0.40161
1800		0.6			0.5		4	0.45326		0.48248		0.42159
1800		0.6			0.5		5	0.46817		0.50514		0.43605
1800		0.6			0.6		1	0.31418		0.32767		0.28257
1800		0.6			0.6		2	0.40534		0.41905		0.37187
1800		0.6			0.6		3	0.43590		0.45699		0.40161
1800		0.6			0.6		4	0.45326		0.48248		0.42159
1800		0.6			0.6		5	0.46810		0.50514		0.43605
1800		0.6			0.7		1	0.31425		0.32767		0.28257
1800		0.6			0.7		2	0.40452		0.41905		0.37187
1800		0.6			0.7		3	0.43478		0.45699		0.40161
1800		0.6			0.7		4	0.45334		0.48248		0.42159
1800		0.6			0.7		5	0.46713		0.50514		0.43605
1800		0.6			0.8		1	0.31276		0.32767		0.28257
1800		0.6			0.8		2	0.40355		0.41905		0.37187
1800		0.6			0.8		3	0.43403		0.45699		0.40161
1800		0.6			0.8		4	0.45237		0.48248		0.42159
1800		0.6			0.8		5	0.46676		0.50514		0.43605
1800		0.6			0.9		1	0.31112		0.32767		0.28257
1800		0.6			0.9		2	0.40228		0.41905		0.37187
1800		0.6			0.9		3	0.43262		0.45699		0.40161
1800		0.6			0.9		4	0.45118		0.48248		0.42159
1800		0.6			0.9		5	0.46653		0.50514		0.43605
1800		0.6			1.0		1	0.28257		0.32767		0.28257
1800		0.6			1.0		2	0.37187		0.41905		0.37187
1800		0.6			1.0		3	0.40161		0.45699		0.40161
1800		0.6			1.0		4	0.42159		0.48248		0.42159
1800		0.6			1.0		5	0.43605		0.50514		0.43605
1800		0.7			0.0		1	0.32767		0.32767		0.28332
1800		0.7			0.0		2	0.41905		0.41905		0.37276
1800		0.7			0.0		3	0.45699		0.45699		0.40139
1800		0.7			0.0		4	0.48248		0.48248		0.42174
1800		0.7			0.0		5	0.50514		0.50514		0.43605
1800		0.7			0.1		1	0.31269		0.32767		0.28332
1800		0.7			0.1		2	0.40482		0.41905		0.37276
1800		0.7			0.1		3	0.43575		0.45699		0.40139
1800		0.7			0.1		4	0.45386		0.48248		0.42174
1800		0.7			0.1		5	0.46922		0.50514		0.43605
1800		0.7			0.2		1	0.31470		0.32767		0.28332
1800		0.7			0.2		2	0.40482		0.41905		0.37276
1800		0.7			0.2		3	0.43567		0.45699		0.40139
1800		0.7			0.2		4	0.45379		0.48248		0.42174
1800		0.7			0.2		5	0.46922		0.50514		0.43605
1800		0.7			0.3		1	0.31492		0.32767		0.28332
1800		0.7			0.3		2	0.40482		0.41905		0.37276
1800		0.7			0.3		3	0.43620		0.45699		0.40139
1800		0.7			0.3		4	0.45371		0.48248		0.42174
1800		0.7			0.3		5	0.46847		0.50514		0.43605
1800		0.7			0.4		1	0.31500		0.32767		0.28332
1800		0.7			0.4		2	0.40489		0.41905		0.37276
1800		0.7			0.4		3	0.43634		0.45699		0.40139
1800		0.7			0.4		4	0.45356		0.48248		0.42174
1800		0.7			0.4		5	0.46765		0.50514		0.43605
1800		0.7			0.5		1	0.31425		0.32767		0.28332
1800		0.7			0.5		2	0.40519		0.41905		0.37276
1800		0.7			0.5		3	0.43642		0.45699		0.40139
1800		0.7			0.5		4	0.45319		0.48248		0.42174
1800		0.7			0.5		5	0.46780		0.50514		0.43605
1800		0.7			0.6		1	0.31425		0.32767		0.28332
1800		0.7			0.6		2	0.40504		0.41905		0.37276
1800		0.7			0.6		3	0.43575		0.45699		0.40139
1800		0.7			0.6		4	0.45319		0.48248		0.42174
1800		0.7			0.6		5	0.46765		0.50514		0.43605
1800		0.7			0.7		1	0.31433		0.32767		0.28332
1800		0.7			0.7		2	0.40429		0.41905		0.37276
1800		0.7			0.7		3	0.43448		0.45699		0.40139
1800		0.7			0.7		4	0.45319		0.48248		0.42174
1800		0.7			0.7		5	0.46661		0.50514		0.43605
1800		0.7			0.8		1	0.31291		0.32767		0.28332
1800		0.7			0.8		2	0.40340		0.41905		0.37276
1800		0.7			0.8		3	0.43381		0.45699		0.40139
1800		0.7			0.8		4	0.45230		0.48248		0.42174
1800		0.7			0.8		5	0.46638		0.50514		0.43605
1800		0.7			0.9		1	0.31112		0.32767		0.28332
1800		0.7			0.9		2	0.40221		0.41905		0.37276
1800		0.7			0.9		3	0.43239		0.45699		0.40139
1800		0.7			0.9		4	0.45118		0.48248		0.42174
1800		0.7			0.9		5	0.46616		0.50514		0.43605
1800		0.7			1.0		1	0.28332		0.32767		0.28332
1800		0.7			1.0		2	0.37276		0.41905		0.37276
1800		0.7			1.0		3	0.40139		0.45699		0.40139
1800		0.7			1.0		4	0.42174		0.48248		0.42174
1800		0.7			1.0		5	0.43605		0.50514		0.43605
1800		0.8			0.0		1	0.32767		0.32767		0.28332
1800		0.8			0.0		2	0.41905		0.41905		0.37232
1800		0.8			0.0		3	0.45699		0.45699		0.40064
1800		0.8			0.0		4	0.48248		0.48248		0.42099
1800		0.8			0.0		5	0.50514		0.50514		0.43478
1800		0.8			0.1		1	0.31239		0.32767		0.28332
1800		0.8			0.1		2	0.40429		0.41905		0.37232
1800		0.8			0.1		3	0.43500		0.45699		0.40064
1800		0.8			0.1		4	0.45274		0.48248		0.42099
1800		0.8			0.1		5	0.46802		0.50514		0.43478
1800		0.8			0.2		1	0.31440		0.32767		0.28332
1800		0.8			0.2		2	0.40429		0.41905		0.37232
1800		0.8			0.2		3	0.43493		0.45699		0.40064
1800		0.8			0.2		4	0.45267		0.48248		0.42099
1800		0.8			0.2		5	0.46802		0.50514		0.43478
1800		0.8			0.3		1	0.31455		0.32767		0.28332
1800		0.8			0.3		2	0.40422		0.41905		0.37232
1800		0.8			0.3		3	0.43552		0.45699		0.40064
1800		0.8			0.3		4	0.45259		0.48248		0.42099
1800		0.8			0.3		5	0.46728		0.50514		0.43478
1800		0.8			0.4		1	0.31470		0.32767		0.28332
1800		0.8			0.4		2	0.40429		0.41905		0.37232
1800		0.8			0.4		3	0.43560		0.45699		0.40064
1800		0.8			0.4		4	0.45252		0.48248		0.42099
1800		0.8			0.4		5	0.46653		0.50514		0.43478
1800		0.8			0.5		1	0.31388		0.32767		0.28332
1800		0.8			0.5		2	0.40459		0.41905		0.37232
1800		0.8			0.5		3	0.43567		0.45699		0.40064
1800		0.8			0.5		4	0.45222		0.48248		0.42099
1800		0.8			0.5		5	0.46668		0.50514		0.43478
1800		0.8			0.6		1	0.31395		0.32767		0.28332
1800		0.8			0.6		2	0.40444		0.41905		0.37232
1800		0.8			0.6		3	0.43500		0.45699		0.40064
1800		0.8			0.6		4	0.45222		0.48248		0.42099
1800		0.8			0.6		5	0.46653		0.50514		0.43478
1800		0.8			0.7		1	0.31403		0.32767		0.28332
1800		0.8			0.7		2	0.40370		0.41905		0.37232
1800		0.8			0.7		3	0.43374		0.45699		0.40064
1800		0.8			0.7		4	0.45222		0.48248		0.42099
1800		0.8			0.7		5	0.46549		0.50514		0.43478
1800		0.8			0.8		1	0.31269		0.32767		0.28332
1800		0.8			0.8		2	0.40280		0.41905		0.37232
1800		0.8			0.8		3	0.43306		0.45699		0.40064
1800		0.8			0.8		4	0.45133		0.48248		0.42099
1800		0.8			0.8		5	0.46534		0.50514		0.43478
1800		0.8			0.9		1	0.31112		0.32767		0.28332
1800		0.8			0.9		2	0.40161		0.41905		0.37232
1800		0.8			0.9		3	0.43150		0.45699		0.40064
1800		0.8			0.9		4	0.45013		0.48248		0.42099
1800		0.8			0.9		5	0.46504		0.50514		0.43478
1800		0.8			1.0		1	0.28332		0.32767		0.28332
1800		0.8			1.0		2	0.37232		0.41905		0.37232
1800		0.8			1.0		3	0.40064		0.45699		0.40064
1800		0.8			1.0		4	0.42099		0.48248		0.42099
1800		0.8			1.0		5	0.43478		0.50514		0.43478
1800		0.9			0.0		1	0.32767		0.32767		0.28429
1800		0.9			0.0		2	0.41905		0.41905		0.37269
1800		0.9			0.0		3	0.45699		0.45699		0.40079
1800		0.9			0.0		4	0.48248		0.48248		0.42069
1800		0.9			0.0		5	0.50514		0.50514		0.43411
1800		0.9			0.1		1	0.31239		0.32767		0.28429
1800		0.9			0.1		2	0.40429		0.41905		0.37269
1800		0.9			0.1		3	0.43493		0.45699		0.40079
1800		0.9			0.1		4	0.45252		0.48248		0.42069
1800		0.9			0.1		5	0.46750		0.50514		0.43411
1800		0.9			0.2		1	0.31440		0.32767		0.28429
1800		0.9			0.2		2	0.40429		0.41905		0.37269
1800		0.9			0.2		3	0.43485		0.45699		0.40079
1800		0.9			0.2		4	0.45244		0.48248		0.42069
1800		0.9			0.2		5	0.46750		0.50514		0.43411
1800		0.9			0.3		1	0.31455		0.32767		0.28429
1800		0.9			0.3		2	0.40422		0.41905		0.37269
1800		0.9			0.3		3	0.43545		0.45699		0.40079
1800		0.9			0.3		4	0.45237		0.48248		0.42069
1800		0.9			0.3		5	0.46676		0.50514		0.43411
1800		0.9			0.4		1	0.31477		0.32767		0.28429
1800		0.9			0.4		2	0.40429		0.41905		0.37269
1800		0.9			0.4		3	0.43552		0.45699		0.40079
1800		0.9			0.4		4	0.45230		0.48248		0.42069
1800		0.9			0.4		5	0.46601		0.50514		0.43411
1800		0.9			0.5		1	0.31433		0.32767		0.28429
1800		0.9			0.5		2	0.40452		0.41905		0.37269
1800		0.9			0.5		3	0.43552		0.45699		0.40079
1800		0.9			0.5		4	0.45192		0.48248		0.42069
1800		0.9			0.5		5	0.46616		0.50514		0.43411
1800		0.9			0.6		1	0.31433		0.32767		0.28429
1800		0.9			0.6		2	0.40437		0.41905		0.37269
1800		0.9			0.6		3	0.43485		0.45699		0.40079
1800		0.9			0.6		4	0.45192		0.48248		0.42069
1800		0.9			0.6		5	0.46601		0.50514		0.43411
1800		0.9			0.7		1	0.31410		0.32767		0.28429
1800		0.9			0.7		2	0.40362		0.41905		0.37269
1800		0.9			0.7		3	0.43359		0.45699		0.40079
1800		0.9			0.7		4	0.45192		0.48248		0.42069
1800		0.9			0.7		5	0.46504		0.50514		0.43411
1800		0.9			0.8		1	0.31291		0.32767		0.28429
1800		0.9			0.8		2	0.40273		0.41905		0.37269
1800		0.9			0.8		3	0.43299		0.45699		0.40079
1800		0.9			0.8		4	0.45103		0.48248		0.42069
1800		0.9			0.8		5	0.46482		0.50514		0.43411
1800		0.9			0.9		1	0.31164		0.32767		0.28429
1800		0.9			0.9		2	0.40161		0.41905		0.37269
1800		0.9			0.9		3	0.43150		0.45699		0.40079
1800		0.9			0.9		4	0.44999		0.48248		0.42069
1800		0.9			0.9		5	0.46459		0.50514		0.43411
1800		0.9			1.0		1	0.28429		0.32767		0.28429
1800		0.9			1.0		2	0.37269		0.41905		0.37269
1800		0.9			1.0		3	0.40079		0.45699		0.40079
1800		0.9			1.0		4	0.42069		0.48248		0.42069
1800		0.9			1.0		5	0.43411		0.50514		0.43411
1800		1.0			0.0		1	0.32767		0.32767		0.28444
1800		1.0			0.0		2	0.41905		0.41905		0.37254
1800		1.0			0.0		3	0.45699		0.45699		0.40042
1800		1.0			0.0		4	0.48248		0.48248		0.42017
1800		1.0			0.0		5	0.50514		0.50514		0.43388
1800		1.0			0.1		1	0.31231		0.32767		0.28444
1800		1.0			0.1		2	0.40414		0.41905		0.37254
1800		1.0			0.1		3	0.43456		0.45699		0.40042
1800		1.0			0.1		4	0.45207		0.48248		0.42017
1800		1.0			0.1		5	0.46713		0.50514		0.43388
1800		1.0			0.2		1	0.31433		0.32767		0.28444
1800		1.0			0.2		2	0.40414		0.41905		0.37254
1800		1.0			0.2		3	0.43448		0.45699		0.40042
1800		1.0			0.2		4	0.45200		0.48248		0.42017
1800		1.0			0.2		5	0.46713		0.50514		0.43388
1800		1.0			0.3		1	0.31448		0.32767		0.28444
1800		1.0			0.3		2	0.40407		0.41905		0.37254
1800		1.0			0.3		3	0.43508		0.45699		0.40042
1800		1.0			0.3		4	0.45192		0.48248		0.42017
1800		1.0			0.3		5	0.46638		0.50514		0.43388
1800		1.0			0.4		1	0.31470		0.32767		0.28444
1800		1.0			0.4		2	0.40414		0.41905		0.37254
1800		1.0			0.4		3	0.43515		0.45699		0.40042
1800		1.0			0.4		4	0.45185		0.48248		0.42017
1800		1.0			0.4		5	0.46564		0.50514		0.43388
1800		1.0			0.5		1	0.31425		0.32767		0.28444
1800		1.0			0.5		2	0.40437		0.41905		0.37254
1800		1.0			0.5		3	0.43515		0.45699		0.40042
1800		1.0			0.5		4	0.45148		0.48248		0.42017
1800		1.0			0.5		5	0.46579		0.50514		0.43388
1800		1.0			0.6		1	0.31425		0.32767		0.28444
1800		1.0			0.6		2	0.40422		0.41905		0.37254
1800		1.0			0.6		3	0.43448		0.45699		0.40042
1800		1.0			0.6		4	0.45148		0.48248		0.42017
1800		1.0			0.6		5	0.46564		0.50514		0.43388
1800		1.0			0.7		1	0.31403		0.32767		0.28444
1800		1.0			0.7		2	0.40347		0.41905		0.37254
1800		1.0			0.7		3	0.43321		0.45699		0.40042
1800		1.0			0.7		4	0.45148		0.48248		0.42017
1800		1.0			0.7		5	0.46467		0.50514		0.43388
1800		1.0			0.8		1	0.31284		0.32767		0.28444
1800		1.0			0.8		2	0.40258		0.41905		0.37254
1800		1.0			0.8		3	0.43262		0.45699		0.40042
1800		1.0			0.8		4	0.45058		0.48248		0.42017
1800		1.0			0.8		5	0.46445		0.50514		0.43388
1800		1.0			0.9		1	0.31164		0.32767		0.28444
1800		1.0			0.9		2	0.40146		0.41905		0.37254
1800		1.0			0.9		3	0.43113		0.45699		0.40042
1800		1.0			0.9		4	0.44954		0.48248		0.42017
1800		1.0			0.9		5	0.46422		0.50514		0.43388
1800		1.0			1.0		1	0.28444		0.32767		0.28444
1800		1.0			1.0		2	0.37254		0.41905		0.37254
1800		1.0			1.0		3	0.40042		0.45699		0.40042
1800		1.0			1.0		4	0.42017		0.48248		0.42017
1800		1.0			1.0		5	0.43388		0.50514		0.43388
2000		0.1			0.0		1	0.32767		0.32767		0.24053
2000		0.1			0.0		2	0.41905		0.41905		0.33296
2000		0.1			0.0		3	0.45699		0.45699		0.38432
2000		0.1			0.0		4	0.48248		0.48248		0.41175
2000		0.1			0.0		5	0.50514		0.50514		0.43426
2000		0.1			0.1		1	0.31895		0.32767		0.24053
2000		0.1			0.1		2	0.40921		0.41905		0.33296
2000		0.1			0.1		3	0.44097		0.45699		0.38432
2000		0.1			0.1		4	0.46258		0.48248		0.41175
2000		0.1			0.1		5	0.47920		0.50514		0.43426
2000		0.1			0.2		1	0.31947		0.32767		0.24053
2000		0.1			0.2		2	0.40936		0.41905		0.33296
2000		0.1			0.2		3	0.44112		0.45699		0.38432
2000		0.1			0.2		4	0.46236		0.48248		0.41175
2000		0.1			0.2		5	0.47935		0.50514		0.43426
2000		0.1			0.3		1	0.31969		0.32767		0.24053
2000		0.1			0.3		2	0.40921		0.41905		0.33296
2000		0.1			0.3		3	0.44089		0.45699		0.38432
2000		0.1			0.3		4	0.46236		0.48248		0.41175
2000		0.1			0.3		5	0.47928		0.50514		0.43426
2000		0.1			0.4		1	0.31843		0.32767		0.24053
2000		0.1			0.4		2	0.40929		0.41905		0.33296
2000		0.1			0.4		3	0.44074		0.45699		0.38432
2000		0.1			0.4		4	0.46221		0.48248		0.41175
2000		0.1			0.4		5	0.47838		0.50514		0.43426
2000		0.1			0.5		1	0.31753		0.32767		0.24053
2000		0.1			0.5		2	0.40877		0.41905		0.33296
2000		0.1			0.5		3	0.44089		0.45699		0.38432
2000		0.1			0.5		4	0.46206		0.48248		0.41175
2000		0.1			0.5		5	0.47786		0.50514		0.43426
2000		0.1			0.6		1	0.31708		0.32767		0.24053
2000		0.1			0.6		2	0.40802		0.41905		0.33296
2000		0.1			0.6		3	0.44052		0.45699		0.38432
2000		0.1			0.6		4	0.46176		0.48248		0.41175
2000		0.1			0.6		5	0.47749		0.50514		0.43426
2000		0.1			0.7		1	0.31656		0.32767		0.24053
2000		0.1			0.7		2	0.40631		0.41905		0.33296
2000		0.1			0.7		3	0.44000		0.45699		0.38432
2000		0.1			0.7		4	0.46139		0.48248		0.41175
2000		0.1			0.7		5	0.47712		0.50514		0.43426
2000		0.1			0.8		1	0.31112		0.32767		0.24053
2000		0.1			0.8		2	0.40325		0.41905		0.33296
2000		0.1			0.8		3	0.43746		0.45699		0.38432
2000		0.1			0.8		4	0.45968		0.48248		0.41175
2000		0.1			0.8		5	0.47622		0.50514		0.43426
2000		0.1			0.9		1	0.29688		0.32767		0.24053
2000		0.1			0.9		2	0.39281		0.41905		0.33296
2000		0.1			0.9		3	0.43254		0.45699		0.38432
2000		0.1			0.9		4	0.45677		0.48248		0.41175
2000		0.1			0.9		5	0.47466		0.50514		0.43426
2000		0.1			1.0		1	0.24053		0.32767		0.24053
2000		0.1			1.0		2	0.33296		0.41905		0.33296
2000		0.1			1.0		3	0.38432		0.45699		0.38432
2000		0.1			1.0		4	0.41175		0.48248		0.41175
2000		0.1			1.0		5	0.43426		0.50514		0.43426
2000		0.2			0.0		1	0.32767		0.32767		0.26431
2000		0.2			0.0		2	0.41905		0.41905		0.35376
2000		0.2			0.0		3	0.45699		0.45699		0.39431
2000		0.2			0.0		4	0.48248		0.48248		0.42017
2000		0.2			0.0		5	0.50514		0.50514		0.43754
2000		0.2			0.1		1	0.31783		0.32767		0.26431
2000		0.2			0.1		2	0.40772		0.41905		0.35376
2000		0.2			0.1		3	0.43985		0.45699		0.39431
2000		0.2			0.1		4	0.46027		0.48248		0.42017
2000		0.2			0.1		5	0.47585		0.50514		0.43754
2000		0.2			0.2		1	0.31865		0.32767		0.26431
2000		0.2			0.2		2	0.40780		0.41905		0.35376
2000		0.2			0.2		3	0.43992		0.45699		0.39431
2000		0.2			0.2		4	0.46020		0.48248		0.42017
2000		0.2			0.2		5	0.47592		0.50514		0.43754
2000		0.2			0.3		1	0.31872		0.32767		0.26431
2000		0.2			0.3		2	0.40772		0.41905		0.35376
2000		0.2			0.3		3	0.44030		0.45699		0.39431
2000		0.2			0.3		4	0.46012		0.48248		0.42017
2000		0.2			0.3		5	0.47592		0.50514		0.43754
2000		0.2			0.4		1	0.31768		0.32767		0.26431
2000		0.2			0.4		2	0.40780		0.41905		0.35376
2000		0.2			0.4		3	0.44022		0.45699		0.39431
2000		0.2			0.4		4	0.46005		0.48248		0.42017
2000		0.2			0.4		5	0.47548		0.50514		0.43754
2000		0.2			0.5		1	0.31671		0.32767		0.26431
2000		0.2			0.5		2	0.40698		0.41905		0.35376
2000		0.2			0.5		3	0.44000		0.45699		0.39431
2000		0.2			0.5		4	0.45960		0.48248		0.42017
2000		0.2			0.5		5	0.47443		0.50514		0.43754
2000		0.2			0.6		1	0.31626		0.32767		0.26431
2000		0.2			0.6		2	0.40653		0.41905		0.35376
2000		0.2			0.6		3	0.44030		0.45699		0.39431
2000		0.2			0.6		4	0.45953		0.48248		0.42017
2000		0.2			0.6		5	0.47361		0.50514		0.43754
2000		0.2			0.7		1	0.31552		0.32767		0.26431
2000		0.2			0.7		2	0.40549		0.41905		0.35376
2000		0.2			0.7		3	0.43895		0.45699		0.39431
2000		0.2			0.7		4	0.45871		0.48248		0.42017
2000		0.2			0.7		5	0.47332		0.50514		0.43754
2000		0.2			0.8		1	0.31090		0.32767		0.26431
2000		0.2			0.8		2	0.40303		0.41905		0.35376
2000		0.2			0.8		3	0.43791		0.45699		0.39431
2000		0.2			0.8		4	0.45744		0.48248		0.42017
2000		0.2			0.8		5	0.47220		0.50514		0.43754
2000		0.2			0.9		1	0.30449		0.32767		0.26431
2000		0.2			0.9		2	0.39609		0.41905		0.35376
2000		0.2			0.9		3	0.43388		0.45699		0.39431
2000		0.2			0.9		4	0.45587		0.48248		0.42017
2000		0.2			0.9		5	0.47108		0.50514		0.43754
2000		0.2			1.0		1	0.26431		0.32767		0.26431
2000		0.2			1.0		2	0.35376		0.41905		0.35376
2000		0.2			1.0		3	0.39431		0.45699		0.39431
2000		0.2			1.0		4	0.42017		0.48248		0.42017
2000		0.2			1.0		5	0.43754		0.50514		0.43754
2000		0.3			0.0		1	0.32767		0.32767		0.27668
2000		0.3			0.0		2	0.41905		0.41905		0.36576
2000		0.3			0.0		3	0.45699		0.45699		0.39930
2000		0.3			0.0		4	0.48248		0.48248		0.42405
2000		0.3			0.0		5	0.50514		0.50514		0.43798
2000		0.3			0.1		1	0.31790		0.32767		0.27668
2000		0.3			0.1		2	0.40683		0.41905		0.36576
2000		0.3			0.1		3	0.43828		0.45699		0.39930
2000		0.3			0.1		4	0.45766		0.48248		0.42405
2000		0.3			0.1		5	0.47376		0.50514		0.43798
2000		0.3			0.2		1	0.31850		0.32767		0.27668
2000		0.3			0.2		2	0.40690		0.41905		0.36576
2000		0.3			0.2		3	0.43828		0.45699		0.39930
2000		0.3			0.2		4	0.45759		0.48248		0.42405
2000		0.3			0.2		5	0.47384		0.50514		0.43798
2000		0.3			0.3		1	0.31895		0.32767		0.27668
2000		0.3			0.3		2	0.40683		0.41905		0.36576
2000		0.3			0.3		3	0.43880		0.45699		0.39930
2000		0.3			0.3		4	0.45744		0.48248		0.42405
2000		0.3			0.3		5	0.47369		0.50514		0.43798
2000		0.3			0.4		1	0.31798		0.32767		0.27668
2000		0.3			0.4		2	0.40698		0.41905		0.36576
2000		0.3			0.4		3	0.43903		0.45699		0.39930
2000		0.3			0.4		4	0.45722		0.48248		0.42405
2000		0.3			0.4		5	0.47205		0.50514		0.43798
2000		0.3			0.5		1	0.31656		0.32767		0.27668
2000		0.3			0.5		2	0.40713		0.41905		0.36576
2000		0.3			0.5		3	0.43895		0.45699		0.39930
2000		0.3			0.5		4	0.45722		0.48248		0.42405
2000		0.3			0.5		5	0.47205		0.50514		0.43798
2000		0.3			0.6		1	0.31619		0.32767		0.27668
2000		0.3			0.6		2	0.40690		0.41905		0.36576
2000		0.3			0.6		3	0.43858		0.45699		0.39930
2000		0.3			0.6		4	0.45692		0.48248		0.42405
2000		0.3			0.6		5	0.47160		0.50514		0.43798
2000		0.3			0.7		1	0.31582		0.32767		0.27668
2000		0.3			0.7		2	0.40623		0.41905		0.36576
2000		0.3			0.7		3	0.43731		0.45699		0.39930
2000		0.3			0.7		4	0.45684		0.48248		0.42405
2000		0.3			0.7		5	0.47078		0.50514		0.43798
2000		0.3			0.8		1	0.31380		0.32767		0.27668
2000		0.3			0.8		2	0.40504		0.41905		0.36576
2000		0.3			0.8		3	0.43605		0.45699		0.39930
2000		0.3			0.8		4	0.45550		0.48248		0.42405
2000		0.3			0.8		5	0.47018		0.50514		0.43798
2000		0.3			0.9		1	0.31045		0.32767		0.27668
2000		0.3			0.9		2	0.40154		0.41905		0.36576
2000		0.3			0.9		3	0.43388		0.45699		0.39930
2000		0.3			0.9		4	0.45356		0.48248		0.42405
2000		0.3			0.9		5	0.46914		0.50514		0.43798
2000		0.3			1.0		1	0.27668		0.32767		0.27668
2000		0.3			1.0		2	0.36576		0.41905		0.36576
2000		0.3			1.0		3	0.39930		0.45699		0.39930
2000		0.3			1.0		4	0.42405		0.48248		0.42405
2000		0.3			1.0		5	0.43798		0.50514		0.43798
2000		0.4			0.0		1	0.32767		0.32767		0.27870
2000		0.4			0.0		2	0.41905		0.41905		0.36904
2000		0.4			0.0		3	0.45699		0.45699		0.40064
2000		0.4			0.0		4	0.48248		0.48248		0.42278
2000		0.4			0.0		5	0.50514		0.50514		0.43702
2000		0.4			0.1		1	0.31567		0.32767		0.27870
2000		0.4			0.1		2	0.40578		0.41905		0.36904
2000		0.4			0.1		3	0.43746		0.45699		0.40064
2000		0.4			0.1		4	0.45617		0.48248		0.42278
2000		0.4			0.1		5	0.47205		0.50514		0.43702
2000		0.4			0.2		1	0.31626		0.32767		0.27870
2000		0.4			0.2		2	0.40586		0.41905		0.36904
2000		0.4			0.2		3	0.43739		0.45699		0.40064
2000		0.4			0.2		4	0.45610		0.48248		0.42278
2000		0.4			0.2		5	0.47220		0.50514		0.43702
2000		0.4			0.3		1	0.31671		0.32767		0.27870
2000		0.4			0.3		2	0.40586		0.41905		0.36904
2000		0.4			0.3		3	0.43798		0.45699		0.40064
2000		0.4			0.3		4	0.45602		0.48248		0.42278
2000		0.4			0.3		5	0.47205		0.50514		0.43702
2000		0.4			0.4		1	0.31574		0.32767		0.27870
2000		0.4			0.4		2	0.40601		0.41905		0.36904
2000		0.4			0.4		3	0.43821		0.45699		0.40064
2000		0.4			0.4		4	0.45565		0.48248		0.42278
2000		0.4			0.4		5	0.47197		0.50514		0.43702
2000		0.4			0.5		1	0.31425		0.32767		0.27870
2000		0.4			0.5		2	0.40616		0.41905		0.36904
2000		0.4			0.5		3	0.43821		0.45699		0.40064
2000		0.4			0.5		4	0.45558		0.48248		0.42278
2000		0.4			0.5		5	0.47153		0.50514		0.43702
2000		0.4			0.6		1	0.31395		0.32767		0.27870
2000		0.4			0.6		2	0.40638		0.41905		0.36904
2000		0.4			0.6		3	0.43784		0.45699		0.40064
2000		0.4			0.6		4	0.45543		0.48248		0.42278
2000		0.4			0.6		5	0.47100		0.50514		0.43702
2000		0.4			0.7		1	0.31388		0.32767		0.27870
2000		0.4			0.7		2	0.40564		0.41905		0.36904
2000		0.4			0.7		3	0.43634		0.45699		0.40064
2000		0.4			0.7		4	0.45543		0.48248		0.42278
2000		0.4			0.7		5	0.46922		0.50514		0.43702
2000		0.4			0.8		1	0.31179		0.32767		0.27870
2000		0.4			0.8		2	0.40437		0.41905		0.36904
2000		0.4			0.8		3	0.43590		0.45699		0.40064
2000		0.4			0.8		4	0.45476		0.48248		0.42278
2000		0.4			0.8		5	0.46869		0.50514		0.43702
2000		0.4			0.9		1	0.30933		0.32767		0.27870
2000		0.4			0.9		2	0.40116		0.41905		0.36904
2000		0.4			0.9		3	0.43418		0.45699		0.40064
2000		0.4			0.9		4	0.45274		0.48248		0.42278
2000		0.4			0.9		5	0.46780		0.50514		0.43702
2000		0.4			1.0		1	0.27870		0.32767		0.27870
2000		0.4			1.0		2	0.36904		0.41905		0.36904
2000		0.4			1.0		3	0.40064		0.45699		0.40064
2000		0.4			1.0		4	0.42278		0.48248		0.42278
2000		0.4			1.0		5	0.43702		0.50514		0.43702
2000		0.5			0.0		1	0.32767		0.32767		0.28280
2000		0.5			0.0		2	0.41905		0.41905		0.37202
2000		0.5			0.0		3	0.45699		0.45699		0.40049
2000		0.5			0.0		4	0.48248		0.48248		0.42203
2000		0.5			0.0		5	0.50514		0.50514		0.43642
2000		0.5			0.1		1	0.31537		0.32767		0.28280
2000		0.5			0.1		2	0.40526		0.41905		0.37202
2000		0.5			0.1		3	0.43664		0.45699		0.40049
2000		0.5			0.1		4	0.45476		0.48248		0.42203
2000		0.5			0.1		5	0.47071		0.50514		0.43642
2000		0.5			0.2		1	0.31597		0.32767		0.28280
2000		0.5			0.2		2	0.40534		0.41905		0.37202
2000		0.5			0.2		3	0.43657		0.45699		0.40049
2000		0.5			0.2		4	0.45468		0.48248		0.42203
2000		0.5			0.2		5	0.47086		0.50514		0.43642
2000		0.5			0.3		1	0.31641		0.32767		0.28280
2000		0.5			0.3		2	0.40534		0.41905		0.37202
2000		0.5			0.3		3	0.43709		0.45699		0.40049
2000		0.5			0.3		4	0.45461		0.48248		0.42203
2000		0.5			0.3		5	0.47063		0.50514		0.43642
2000		0.5			0.4		1	0.31626		0.32767		0.28280
2000		0.5			0.4		2	0.40541		0.41905		0.37202
2000		0.5			0.4		3	0.43739		0.45699		0.40049
2000		0.5			0.4		4	0.45438		0.48248		0.42203
2000		0.5			0.4		5	0.47048		0.50514		0.43642
2000		0.5			0.5		1	0.31559		0.32767		0.28280
2000		0.5			0.5		2	0.40571		0.41905		0.37202
2000		0.5			0.5		3	0.43769		0.45699		0.40049
2000		0.5			0.5		4	0.45423		0.48248		0.42203
2000		0.5			0.5		5	0.47026		0.50514		0.43642
2000		0.5			0.6		1	0.31544		0.32767		0.28280
2000		0.5			0.6		2	0.40586		0.41905		0.37202
2000		0.5			0.6		3	0.43709		0.45699		0.40049
2000		0.5			0.6		4	0.45416		0.48248		0.42203
2000		0.5			0.6		5	0.46974		0.50514		0.43642
2000		0.5			0.7		1	0.31544		0.32767		0.28280
2000		0.5			0.7		2	0.40511		0.41905		0.37202
2000		0.5			0.7		3	0.43560		0.45699		0.40049
2000		0.5			0.7		4	0.45423		0.48248		0.42203
2000		0.5			0.7		5	0.46825		0.50514		0.43642
2000		0.5			0.8		1	0.31366		0.32767		0.28280
2000		0.5			0.8		2	0.40407		0.41905		0.37202
2000		0.5			0.8		3	0.43508		0.45699		0.40049
2000		0.5			0.8		4	0.45341		0.48248		0.42203
2000		0.5			0.8		5	0.46765		0.50514		0.43642
2000		0.5			0.9		1	0.31187		0.32767		0.28280
2000		0.5			0.9		2	0.40258		0.41905		0.37202
2000		0.5			0.9		3	0.43344		0.45699		0.40049
2000		0.5			0.9		4	0.45177		0.48248		0.42203
2000		0.5			0.9		5	0.46713		0.50514		0.43642
2000		0.5			1.0		1	0.28280		0.32767		0.28280
2000		0.5			1.0		2	0.37202		0.41905		0.37202
2000		0.5			1.0		3	0.40049		0.45699		0.40049
2000		0.5			1.0		4	0.42203		0.48248		0.42203
2000		0.5			1.0		5	0.43642		0.50514		0.43642
2000		0.6			0.0		1	0.32767		0.32767		0.28287
2000		0.6			0.0		2	0.41905		0.41905		0.37224
2000		0.6			0.0		3	0.45699		0.45699		0.40176
2000		0.6			0.0		4	0.48248		0.48248		0.42174
2000		0.6			0.0		5	0.50514		0.50514		0.43642
2000		0.6			0.1		1	0.31254		0.32767		0.28287
2000		0.6			0.1		2	0.40519		0.41905		0.37224
2000		0.6			0.1		3	0.43575		0.45699		0.40176
2000		0.6			0.1		4	0.45394		0.48248		0.42174
2000		0.6			0.1		5	0.46951		0.50514		0.43642
2000		0.6			0.2		1	0.31462		0.32767		0.28287
2000		0.6			0.2		2	0.40519		0.41905		0.37224
2000		0.6			0.2		3	0.43567		0.45699		0.40176
2000		0.6			0.2		4	0.45386		0.48248		0.42174
2000		0.6			0.2		5	0.46951		0.50514		0.43642
2000		0.6			0.3		1	0.31477		0.32767		0.28287
2000		0.6			0.3		2	0.40519		0.41905		0.37224
2000		0.6			0.3		3	0.43620		0.45699		0.40176
2000		0.6			0.3		4	0.45371		0.48248		0.42174
2000		0.6			0.3		5	0.46862		0.50514		0.43642
2000		0.6			0.4		1	0.31492		0.32767		0.28287
2000		0.6			0.4		2	0.40526		0.41905		0.37224
2000		0.6			0.4		3	0.43634		0.45699		0.40176
2000		0.6			0.4		4	0.45356		0.48248		0.42174
2000		0.6			0.4		5	0.46780		0.50514		0.43642
2000		0.6			0.5		1	0.31418		0.32767		0.28287
2000		0.6			0.5		2	0.40541		0.41905		0.37224
2000		0.6			0.5		3	0.43642		0.45699		0.40176
2000		0.6			0.5		4	0.45319		0.48248		0.42174
2000		0.6			0.5		5	0.46802		0.50514		0.43642
2000		0.6			0.6		1	0.31418		0.32767		0.28287
2000		0.6			0.6		2	0.40526		0.41905		0.37224
2000		0.6			0.6		3	0.43575		0.45699		0.40176
2000		0.6			0.6		4	0.45319		0.48248		0.42174
2000		0.6			0.6		5	0.46802		0.50514		0.43642
2000		0.6			0.7		1	0.31425		0.32767		0.28287
2000		0.6			0.7		2	0.40444		0.41905		0.37224
2000		0.6			0.7		3	0.43463		0.45699		0.40176
2000		0.6			0.7		4	0.45326		0.48248		0.42174
2000		0.6			0.7		5	0.46698		0.50514		0.43642
2000		0.6			0.8		1	0.31276		0.32767		0.28287
2000		0.6			0.8		2	0.40347		0.41905		0.37224
2000		0.6			0.8		3	0.43388		0.45699		0.40176
2000		0.6			0.8		4	0.45230		0.48248		0.42174
2000		0.6			0.8		5	0.46661		0.50514		0.43642
2000		0.6			0.9		1	0.31112		0.32767		0.28287
2000		0.6			0.9		2	0.40221		0.41905		0.37224
2000		0.6			0.9		3	0.43247		0.45699		0.40176
2000		0.6			0.9		4	0.45095		0.48248		0.42174
2000		0.6			0.9		5	0.46638		0.50514		0.43642
2000		0.6			1.0		1	0.28287		0.32767		0.28287
2000		0.6			1.0		2	0.37224		0.41905		0.37224
2000		0.6			1.0		3	0.40176		0.45699		0.40176
2000		0.6			1.0		4	0.42174		0.48248		0.42174
2000		0.6			1.0		5	0.43642		0.50514		0.43642
2000		0.7			0.0		1	0.32767		0.32767		0.28369
2000		0.7			0.0		2	0.41905		0.41905		0.37314
2000		0.7			0.0		3	0.45699		0.45699		0.40154
2000		0.7			0.0		4	0.48248		0.48248		0.42188
2000		0.7			0.0		5	0.50514		0.50514		0.43642
2000		0.7			0.1		1	0.31261		0.32767		0.28369
2000		0.7			0.1		2	0.40474		0.41905		0.37314
2000		0.7			0.1		3	0.43560		0.45699		0.40154
2000		0.7			0.1		4	0.45379		0.48248		0.42188
2000		0.7			0.1		5	0.46907		0.50514		0.43642
2000		0.7			0.2		1	0.31470		0.32767		0.28369
2000		0.7			0.2		2	0.40474		0.41905		0.37314
2000		0.7			0.2		3	0.43552		0.45699		0.40154
2000		0.7			0.2		4	0.45371		0.48248		0.42188
2000		0.7			0.2		5	0.46907		0.50514		0.43642
2000		0.7			0.3		1	0.31485		0.32767		0.28369
2000		0.7			0.3		2	0.40474		0.41905		0.37314
2000		0.7			0.3		3	0.43605		0.45699		0.40154
2000		0.7			0.3		4	0.45364		0.48248		0.42188
2000		0.7			0.3		5	0.46825		0.50514		0.43642
2000		0.7			0.4		1	0.31500		0.32767		0.28369
2000		0.7			0.4		2	0.40482		0.41905		0.37314
2000		0.7			0.4		3	0.43620		0.45699		0.40154
2000		0.7			0.4		4	0.45349		0.48248		0.42188
2000		0.7			0.4		5	0.46750		0.50514		0.43642
2000		0.7			0.5		1	0.31425		0.32767		0.28369
2000		0.7			0.5		2	0.40511		0.41905		0.37314
2000		0.7			0.5		3	0.43627		0.45699		0.40154
2000		0.7			0.5		4	0.45312		0.48248		0.42188
2000		0.7			0.5		5	0.46765		0.50514		0.43642
2000		0.7			0.6		1	0.31425		0.32767		0.28369
2000		0.7			0.6		2	0.40496		0.41905		0.37314
2000		0.7			0.6		3	0.43560		0.45699		0.40154
2000		0.7			0.6		4	0.45312		0.48248		0.42188
2000		0.7			0.6		5	0.46758		0.50514		0.43642
2000		0.7			0.7		1	0.31433		0.32767		0.28369
2000		0.7			0.7		2	0.40422		0.41905		0.37314
2000		0.7			0.7		3	0.43433		0.45699		0.40154
2000		0.7			0.7		4	0.45312		0.48248		0.42188
2000		0.7			0.7		5	0.46646		0.50514		0.43642
2000		0.7			0.8		1	0.31291		0.32767		0.28369
2000		0.7			0.8		2	0.40332		0.41905		0.37314
2000		0.7			0.8		3	0.43366		0.45699		0.40154
2000		0.7			0.8		4	0.45222		0.48248		0.42188
2000		0.7			0.8		5	0.46623		0.50514		0.43642
2000		0.7			0.9		1	0.31112		0.32767		0.28369
2000		0.7			0.9		2	0.40213		0.41905		0.37314
2000		0.7			0.9		3	0.43225		0.45699		0.40154
2000		0.7			0.9		4	0.45095		0.48248		0.42188
2000		0.7			0.9		5	0.46601		0.50514		0.43642
2000		0.7			1.0		1	0.28369		0.32767		0.28369
2000		0.7			1.0		2	0.37314		0.41905		0.37314
2000		0.7			1.0		3	0.40154		0.45699		0.40154
2000		0.7			1.0		4	0.42188		0.48248		0.42188
2000		0.7			1.0		5	0.43642		0.50514		0.43642
2000		0.8			0.0		1	0.32767		0.32767		0.28384
2000		0.8			0.0		2	0.41905		0.41905		0.37276
2000		0.8			0.0		3	0.45699		0.45699		0.40086
2000		0.8			0.0		4	0.48248		0.48248		0.42121
2000		0.8			0.0		5	0.50514		0.50514		0.43523
2000		0.8			0.1		1	0.31231		0.32767		0.28384
2000		0.8			0.1		2	0.40422		0.41905		0.37276
2000		0.8			0.1		3	0.43485		0.45699		0.40086
2000		0.8			0.1		4	0.45267		0.48248		0.42121
2000		0.8			0.1		5	0.46787		0.50514		0.43523
2000		0.8			0.2		1	0.31440		0.32767		0.28384
2000		0.8			0.2		2	0.40422		0.41905		0.37276
2000		0.8			0.2		3	0.43478		0.45699		0.40086
2000		0.8			0.2		4	0.45259		0.48248		0.42121
2000		0.8			0.2		5	0.46787		0.50514		0.43523
2000		0.8			0.3		1	0.31448		0.32767		0.28384
2000		0.8			0.3		2	0.40414		0.41905		0.37276
2000		0.8			0.3		3	0.43538		0.45699		0.40086
2000		0.8			0.3		4	0.45252		0.48248		0.42121
2000		0.8			0.3		5	0.46705		0.50514		0.43523
2000		0.8			0.4		1	0.31470		0.32767		0.28384
2000		0.8			0.4		2	0.40422		0.41905		0.37276
2000		0.8			0.4		3	0.43545		0.45699		0.40086
2000		0.8			0.4		4	0.45244		0.48248		0.42121
2000		0.8			0.4		5	0.46638		0.50514		0.43523
2000		0.8			0.5		1	0.31388		0.32767		0.28384
2000		0.8			0.5		2	0.40452		0.41905		0.37276
2000		0.8			0.5		3	0.43552		0.45699		0.40086
2000		0.8			0.5		4	0.45215		0.48248		0.42121
2000		0.8			0.5		5	0.46653		0.50514		0.43523
2000		0.8			0.6		1	0.31395		0.32767		0.28384
2000		0.8			0.6		2	0.40437		0.41905		0.37276
2000		0.8			0.6		3	0.43485		0.45699		0.40086
2000		0.8			0.6		4	0.45215		0.48248		0.42121
2000		0.8			0.6		5	0.46646		0.50514		0.43523
2000		0.8			0.7		1	0.31403		0.32767		0.28384
2000		0.8			0.7		2	0.40362		0.41905		0.37276
2000		0.8			0.7		3	0.43359		0.45699		0.40086
2000		0.8			0.7		4	0.45215		0.48248		0.42121
2000		0.8			0.7		5	0.46534		0.50514		0.43523
2000		0.8			0.8		1	0.31269		0.32767		0.28384
2000		0.8			0.8		2	0.40273		0.41905		0.37276
2000		0.8			0.8		3	0.43292		0.45699		0.40086
2000		0.8			0.8		4	0.45125		0.48248		0.42121
2000		0.8			0.8		5	0.46519		0.50514		0.43523
2000		0.8			0.9		1	0.31112		0.32767		0.28384
2000		0.8			0.9		2	0.40154		0.41905		0.37276
2000		0.8			0.9		3	0.43135		0.45699		0.40086
2000		0.8			0.9		4	0.44991		0.48248		0.42121
2000		0.8			0.9		5	0.46489		0.50514		0.43523
2000		0.8			1.0		1	0.28384		0.32767		0.28384
2000		0.8			1.0		2	0.37276		0.41905		0.37276
2000		0.8			1.0		3	0.40086		0.45699		0.40086
2000		0.8			1.0		4	0.42121		0.48248		0.42121
2000		0.8			1.0		5	0.43523		0.50514		0.43523
2000		0.9			0.0		1	0.32767		0.32767		0.28481
2000		0.9			0.0		2	0.41905		0.41905		0.37314
2000		0.9			0.0		3	0.45699		0.45699		0.40101
2000		0.9			0.0		4	0.48248		0.48248		0.42092
2000		0.9			0.0		5	0.50514		0.50514		0.43456
2000		0.9			0.1		1	0.31231		0.32767		0.28481
2000		0.9			0.1		2	0.40422		0.41905		0.37314
2000		0.9			0.1		3	0.43478		0.45699		0.40101
2000		0.9			0.1		4	0.45244		0.48248		0.42092
2000		0.9			0.1		5	0.46735		0.50514		0.43456
2000		0.9			0.2		1	0.31440		0.32767		0.28481
2000		0.9			0.2		2	0.40422		0.41905		0.37314
2000		0.9			0.2		3	0.43470		0.45699		0.40101
2000		0.9			0.2		4	0.45237		0.48248		0.42092
2000		0.9			0.2		5	0.46735		0.50514		0.43456
2000		0.9			0.3		1	0.31448		0.32767		0.28481
2000		0.9			0.3		2	0.40414		0.41905		0.37314
2000		0.9			0.3		3	0.43530		0.45699		0.40101
2000		0.9			0.3		4	0.45230		0.48248		0.42092
2000		0.9			0.3		5	0.46653		0.50514		0.43456
2000		0.9			0.4		1	0.31477		0.32767		0.28481
2000		0.9			0.4		2	0.40422		0.41905		0.37314
2000		0.9			0.4		3	0.43538		0.45699		0.40101
2000		0.9			0.4		4	0.45222		0.48248		0.42092
2000		0.9			0.4		5	0.46586		0.50514		0.43456
2000		0.9			0.5		1	0.31433		0.32767		0.28481
2000		0.9			0.5		2	0.40444		0.41905		0.37314
2000		0.9			0.5		3	0.43538		0.45699		0.40101
2000		0.9			0.5		4	0.45185		0.48248		0.42092
2000		0.9			0.5		5	0.46601		0.50514		0.43456
2000		0.9			0.6		1	0.31433		0.32767		0.28481
2000		0.9			0.6		2	0.40429		0.41905		0.37314
2000		0.9			0.6		3	0.43470		0.45699		0.40101
2000		0.9			0.6		4	0.45185		0.48248		0.42092
2000		0.9			0.6		5	0.46594		0.50514		0.43456
2000		0.9			0.7		1	0.31410		0.32767		0.28481
2000		0.9			0.7		2	0.40355		0.41905		0.37314
2000		0.9			0.7		3	0.43344		0.45699		0.40101
2000		0.9			0.7		4	0.45185		0.48248		0.42092
2000		0.9			0.7		5	0.46489		0.50514		0.43456
2000		0.9			0.8		1	0.31291		0.32767		0.28481
2000		0.9			0.8		2	0.40265		0.41905		0.37314
2000		0.9			0.8		3	0.43284		0.45699		0.40101
2000		0.9			0.8		4	0.45095		0.48248		0.42092
2000		0.9			0.8		5	0.46467		0.50514		0.43456
2000		0.9			0.9		1	0.31164		0.32767		0.28481
2000		0.9			0.9		2	0.40154		0.41905		0.37314
2000		0.9			0.9		3	0.43135		0.45699		0.40101
2000		0.9			0.9		4	0.44976		0.48248		0.42092
2000		0.9			0.9		5	0.46445		0.50514		0.43456
2000		0.9			1.0		1	0.28481		0.32767		0.28481
2000		0.9			1.0		2	0.37314		0.41905		0.37314
2000		0.9			1.0		3	0.40101		0.45699		0.40101
2000		0.9			1.0		4	0.42092		0.48248		0.42092
2000		0.9			1.0		5	0.43456		0.50514		0.43456
2000		1.0			0.0		1	0.32767		0.32767		0.28496
2000		1.0			0.0		2	0.41905		0.41905		0.37299
2000		1.0			0.0		3	0.45699		0.45699		0.40064
2000		1.0			0.0		4	0.48248		0.48248		0.42039
2000		1.0			0.0		5	0.50514		0.50514		0.43433
2000		1.0			0.1		1	0.31224		0.32767		0.28496
2000		1.0			0.1		2	0.40407		0.41905		0.37299
2000		1.0			0.1		3	0.43441		0.45699		0.40064
2000		1.0			0.1		4	0.45200		0.48248		0.42039
2000		1.0			0.1		5	0.46698		0.50514		0.43433
2000		1.0			0.2		1	0.31433		0.32767		0.28496
2000		1.0			0.2		2	0.40407		0.41905		0.37299
2000		1.0			0.2		3	0.43433		0.45699		0.40064
2000		1.0			0.2		4	0.45192		0.48248		0.42039
2000		1.0			0.2		5	0.46698		0.50514		0.43433
2000		1.0			0.3		1	0.31440		0.32767		0.28496
2000		1.0			0.3		2	0.40400		0.41905		0.37299
2000		1.0			0.3		3	0.43493		0.45699		0.40064
2000		1.0			0.3		4	0.45185		0.48248		0.42039
2000		1.0			0.3		5	0.46616		0.50514		0.43433
2000		1.0			0.4		1	0.31470		0.32767		0.28496
2000		1.0			0.4		2	0.40407		0.41905		0.37299
2000		1.0			0.4		3	0.43500		0.45699		0.40064
2000		1.0			0.4		4	0.45177		0.48248		0.42039
2000		1.0			0.4		5	0.46549		0.50514		0.43433
2000		1.0			0.5		1	0.31425		0.32767		0.28496
2000		1.0			0.5		2	0.40429		0.41905		0.37299
2000		1.0			0.5		3	0.43500		0.45699		0.40064
2000		1.0			0.5		4	0.45140		0.48248		0.42039
2000		1.0			0.5		5	0.46564		0.50514		0.43433
2000		1.0			0.6		1	0.31425		0.32767		0.28496
2000		1.0			0.6		2	0.40414		0.41905		0.37299
2000		1.0			0.6		3	0.43433		0.45699		0.40064
2000		1.0			0.6		4	0.45140		0.48248		0.42039
2000		1.0			0.6		5	0.46556		0.50514		0.43433
2000		1.0			0.7		1	0.31403		0.32767		0.28496
2000		1.0			0.7		2	0.40340		0.41905		0.37299
2000		1.0			0.7		3	0.43306		0.45699		0.40064
2000		1.0			0.7		4	0.45140		0.48248		0.42039
2000		1.0			0.7		5	0.46452		0.50514		0.43433
2000		1.0			0.8		1	0.31284		0.32767		0.28496
2000		1.0			0.8		2	0.40250		0.41905		0.37299
2000		1.0			0.8		3	0.43247		0.45699		0.40064
2000		1.0			0.8		4	0.45051		0.48248		0.42039
2000		1.0			0.8		5	0.46430		0.50514		0.43433
2000		1.0			0.9		1	0.31164		0.32767		0.28496
2000		1.0			0.9		2	0.40139		0.41905		0.37299
2000		1.0			0.9		3	0.43098		0.45699		0.40064
2000		1.0			0.9		4	0.44931		0.48248		0.42039
2000		1.0			0.9		5	0.46407		0.50514		0.43433
2000		1.0			1.0		1	0.28496		0.32767		0.28496
2000		1.0			1.0		2	0.37299		0.41905		0.37299
2000		1.0			1.0		3	0.40064		0.45699		0.40064
2000		1.0			1.0		4	0.42039		0.48248		0.42039
2000		1.0			1.0		5	0.43433		0.50514		0.43433
2200		0.1			0.0		1	0.32767		0.32767		0.24068
2200		0.1			0.0		2	0.41905		0.41905		0.33304
2200		0.1			0.0		3	0.45699		0.45699		0.38447
2200		0.1			0.0		4	0.48248		0.48248		0.41212
2200		0.1			0.0		5	0.50514		0.50514		0.43448
2200		0.1			0.1		1	0.31880		0.32767		0.24068
2200		0.1			0.1		2	0.40921		0.41905		0.33304
2200		0.1			0.1		3	0.44104		0.45699		0.38447
2200		0.1			0.1		4	0.46251		0.48248		0.41212
2200		0.1			0.1		5	0.47920		0.50514		0.43448
2200		0.1			0.2		1	0.31932		0.32767		0.24068
2200		0.1			0.2		2	0.40936		0.41905		0.33304
2200		0.1			0.2		3	0.44119		0.45699		0.38447
2200		0.1			0.2		4	0.46228		0.48248		0.41212
2200		0.1			0.2		5	0.47935		0.50514		0.43448
2200		0.1			0.3		1	0.31954		0.32767		0.24068
2200		0.1			0.3		2	0.40921		0.41905		0.33304
2200		0.1			0.3		3	0.44097		0.45699		0.38447
2200		0.1			0.3		4	0.46228		0.48248		0.41212
2200		0.1			0.3		5	0.47935		0.50514		0.43448
2200		0.1			0.4		1	0.31828		0.32767		0.24068
2200		0.1			0.4		2	0.40929		0.41905		0.33304
2200		0.1			0.4		3	0.44082		0.45699		0.38447
2200		0.1			0.4		4	0.46213		0.48248		0.41212
2200		0.1			0.4		5	0.47838		0.50514		0.43448
2200		0.1			0.5		1	0.31738		0.32767		0.24068
2200		0.1			0.5		2	0.40877		0.41905		0.33304
2200		0.1			0.5		3	0.44097		0.45699		0.38447
2200		0.1			0.5		4	0.46191		0.48248		0.41212
2200		0.1			0.5		5	0.47794		0.50514		0.43448
2200		0.1			0.6		1	0.31694		0.32767		0.24068
2200		0.1			0.6		2	0.40802		0.41905		0.33304
2200		0.1			0.6		3	0.44059		0.45699		0.38447
2200		0.1			0.6		4	0.46169		0.48248		0.41212
2200		0.1			0.6		5	0.47749		0.50514		0.43448
2200		0.1			0.7		1	0.31641		0.32767		0.24068
2200		0.1			0.7		2	0.40631		0.41905		0.33304
2200		0.1			0.7		3	0.44007		0.45699		0.38447
2200		0.1			0.7		4	0.46131		0.48248		0.41212
2200		0.1			0.7		5	0.47712		0.50514		0.43448
2200		0.1			0.8		1	0.31097		0.32767		0.24068
2200		0.1			0.8		2	0.40325		0.41905		0.33304
2200		0.1			0.8		3	0.43754		0.45699		0.38447
2200		0.1			0.8		4	0.45960		0.48248		0.41212
2200		0.1			0.8		5	0.47622		0.50514		0.43448
2200		0.1			0.9		1	0.29674		0.32767		0.24068
2200		0.1			0.9		2	0.39289		0.41905		0.33304
2200		0.1			0.9		3	0.43262		0.45699		0.38447
2200		0.1			0.9		4	0.45669		0.48248		0.41212
2200		0.1			0.9		5	0.47458		0.50514		0.43448
2200		0.1			1.0		1	0.24068		0.32767		0.24068
2200		0.1			1.0		2	0.33304		0.41905		0.33304
2200		0.1			1.0		3	0.38447		0.45699		0.38447
2200		0.1			1.0		4	0.41212		0.48248		0.41212
2200		0.1			1.0		5	0.43448		0.50514		0.43448
2200		0.2			0.0		1	0.32767		0.32767		0.26439
2200		0.2			0.0		2	0.41905		0.41905		0.35398
2200		0.2			0.0		3	0.45699		0.45699		0.39453
2200		0.2			0.0		4	0.48248		0.48248		0.42017
2200		0.2			0.0		5	0.50514		0.50514		0.43746
2200		0.2			0.1		1	0.31783		0.32767		0.26439
2200		0.2			0.1		2	0.40765		0.41905		0.35398
2200		0.2			0.1		3	0.43977		0.45699		0.39453
2200		0.2			0.1		4	0.46027		0.48248		0.42017
2200		0.2			0.1		5	0.47578		0.50514		0.43746
2200		0.2			0.2		1	0.31857		0.32767		0.26439
2200		0.2			0.2		2	0.40772		0.41905		0.35398
2200		0.2			0.2		3	0.43985		0.45699		0.39453
2200		0.2			0.2		4	0.46020		0.48248		0.42017
2200		0.2			0.2		5	0.47585		0.50514		0.43746
2200		0.2			0.3		1	0.31865		0.32767		0.26439
2200		0.2			0.3		2	0.40765		0.41905		0.35398
2200		0.2			0.3		3	0.44022		0.45699		0.39453
2200		0.2			0.3		4	0.46012		0.48248		0.42017
2200		0.2			0.3		5	0.47585		0.50514		0.43746
2200		0.2			0.4		1	0.31761		0.32767		0.26439
2200		0.2			0.4		2	0.40772		0.41905		0.35398
2200		0.2			0.4		3	0.44007		0.45699		0.39453
2200		0.2			0.4		4	0.46005		0.48248		0.42017
2200		0.2			0.4		5	0.47548		0.50514		0.43746
2200		0.2			0.5		1	0.31664		0.32767		0.26439
2200		0.2			0.5		2	0.40690		0.41905		0.35398
2200		0.2			0.5		3	0.43992		0.45699		0.39453
2200		0.2			0.5		4	0.45960		0.48248		0.42017
2200		0.2			0.5		5	0.47436		0.50514		0.43746
2200		0.2			0.6		1	0.31619		0.32767		0.26439
2200		0.2			0.6		2	0.40645		0.41905		0.35398
2200		0.2			0.6		3	0.44022		0.45699		0.39453
2200		0.2			0.6		4	0.45953		0.48248		0.42017
2200		0.2			0.6		5	0.47354		0.50514		0.43746
2200		0.2			0.7		1	0.31544		0.32767		0.26439
2200		0.2			0.7		2	0.40549		0.41905		0.35398
2200		0.2			0.7		3	0.43888		0.45699		0.39453
2200		0.2			0.7		4	0.45871		0.48248		0.42017
2200		0.2			0.7		5	0.47324		0.50514		0.43746
2200		0.2			0.8		1	0.31082		0.32767		0.26439
2200		0.2			0.8		2	0.40303		0.41905		0.35398
2200		0.2			0.8		3	0.43784		0.45699		0.39453
2200		0.2			0.8		4	0.45744		0.48248		0.42017
2200		0.2			0.8		5	0.47212		0.50514		0.43746
2200		0.2			0.9		1	0.30441		0.32767		0.26439
2200		0.2			0.9		2	0.39617		0.41905		0.35398
2200		0.2			0.9		3	0.43388		0.45699		0.39453
2200		0.2			0.9		4	0.45580		0.48248		0.42017
2200		0.2			0.9		5	0.47100		0.50514		0.43746
2200		0.2			1.0		1	0.26439		0.32767		0.26439
2200		0.2			1.0		2	0.35398		0.41905		0.35398
2200		0.2			1.0		3	0.39453		0.45699		0.39453
2200		0.2			1.0		4	0.42017		0.48248		0.42017
2200		0.2			1.0		5	0.43746		0.50514		0.43746
2200		0.3			0.0		1	0.32767		0.32767		0.27706
2200		0.3			0.0		2	0.41905		0.41905		0.36620
2200		0.3			0.0		3	0.45699		0.45699		0.39930
2200		0.3			0.0		4	0.48248		0.48248		0.42390
2200		0.3			0.0		5	0.50514		0.50514		0.43806
2200		0.3			0.1		1	0.31783		0.32767		0.27706
2200		0.3			0.1		2	0.40675		0.41905		0.36620
2200		0.3			0.1		3	0.43821		0.45699		0.39930
2200		0.3			0.1		4	0.45759		0.48248		0.42390
2200		0.3			0.1		5	0.47369		0.50514		0.43806
2200		0.3			0.2		1	0.31843		0.32767		0.27706
2200		0.3			0.2		2	0.40683		0.41905		0.36620
2200		0.3			0.2		3	0.43821		0.45699		0.39930
2200		0.3			0.2		4	0.45751		0.48248		0.42390
2200		0.3			0.2		5	0.47376		0.50514		0.43806
2200		0.3			0.3		1	0.31887		0.32767		0.27706
2200		0.3			0.3		2	0.40675		0.41905		0.36620
2200		0.3			0.3		3	0.43873		0.45699		0.39930
2200		0.3			0.3		4	0.45736		0.48248		0.42390
2200		0.3			0.3		5	0.47369		0.50514		0.43806
2200		0.3			0.4		1	0.31790		0.32767		0.27706
2200		0.3			0.4		2	0.40690		0.41905		0.36620
2200		0.3			0.4		3	0.43888		0.45699		0.39930
2200		0.3			0.4		4	0.45714		0.48248		0.42390
2200		0.3			0.4		5	0.47197		0.50514		0.43806
2200		0.3			0.5		1	0.31649		0.32767		0.27706
2200		0.3			0.5		2	0.40705		0.41905		0.36620
2200		0.3			0.5		3	0.43888		0.45699		0.39930
2200		0.3			0.5		4	0.45714		0.48248		0.42390
2200		0.3			0.5		5	0.47197		0.50514		0.43806
2200		0.3			0.6		1	0.31612		0.32767		0.27706
2200		0.3			0.6		2	0.40683		0.41905		0.36620
2200		0.3			0.6		3	0.43851		0.45699		0.39930
2200		0.3			0.6		4	0.45684		0.48248		0.42390
2200		0.3			0.6		5	0.47153		0.50514		0.43806
2200		0.3			0.7		1	0.31582		0.32767		0.27706
2200		0.3			0.7		2	0.40616		0.41905		0.36620
2200		0.3			0.7		3	0.43724		0.45699		0.39930
2200		0.3			0.7		4	0.45677		0.48248		0.42390
2200		0.3			0.7		5	0.47071		0.50514		0.43806
2200		0.3			0.8		1	0.31380		0.32767		0.27706
2200		0.3			0.8		2	0.40496		0.41905		0.36620
2200		0.3			0.8		3	0.43590		0.45699		0.39930
2200		0.3			0.8		4	0.45550		0.48248		0.42390
2200		0.3			0.8		5	0.47011		0.50514		0.43806
2200		0.3			0.9		1	0.31045		0.32767		0.27706
2200		0.3			0.9		2	0.40146		0.41905		0.36620
2200		0.3			0.9		3	0.43374		0.45699		0.39930
2200		0.3			0.9		4	0.45356		0.48248		0.42390
2200		0.3			0.9		5	0.46907		0.50514		0.43806
2200		0.3			1.0		1	0.27706		0.32767		0.27706
2200		0.3			1.0		2	0.36620		0.41905		0.36620
2200		0.3			1.0		3	0.39930		0.45699		0.39930
2200		0.3			1.0		4	0.42390		0.48248		0.42390
2200		0.3			1.0		5	0.43806		0.50514		0.43806
2200		0.4			0.0		1	0.32767		0.32767		0.27900
2200		0.4			0.0		2	0.41905		0.41905		0.36934
2200		0.4			0.0		3	0.45699		0.45699		0.40064
2200		0.4			0.0		4	0.48248		0.48248		0.42278
2200		0.4			0.0		5	0.50514		0.50514		0.43716
2200		0.4			0.1		1	0.31559		0.32767		0.27900
2200		0.4			0.1		2	0.40571		0.41905		0.36934
2200		0.4			0.1		3	0.43739		0.45699		0.40064
2200		0.4			0.1		4	0.45610		0.48248		0.42278
2200		0.4			0.1		5	0.47197		0.50514		0.43716
2200		0.4			0.2		1	0.31619		0.32767		0.27900
2200		0.4			0.2		2	0.40578		0.41905		0.36934
2200		0.4			0.2		3	0.43731		0.45699		0.40064
2200		0.4			0.2		4	0.45602		0.48248		0.42278
2200		0.4			0.2		5	0.47212		0.50514		0.43716
2200		0.4			0.3		1	0.31664		0.32767		0.27900
2200		0.4			0.3		2	0.40578		0.41905		0.36934
2200		0.4			0.3		3	0.43791		0.45699		0.40064
2200		0.4			0.3		4	0.45595		0.48248		0.42278
2200		0.4			0.3		5	0.47197		0.50514		0.43716
2200		0.4			0.4		1	0.31567		0.32767		0.27900
2200		0.4			0.4		2	0.40593		0.41905		0.36934
2200		0.4			0.4		3	0.43806		0.45699		0.40064
2200		0.4			0.4		4	0.45558		0.48248		0.42278
2200		0.4			0.4		5	0.47197		0.50514		0.43716
2200		0.4			0.5		1	0.31418		0.32767		0.27900
2200		0.4			0.5		2	0.40608		0.41905		0.36934
2200		0.4			0.5		3	0.43813		0.45699		0.40064
2200		0.4			0.5		4	0.45550		0.48248		0.42278
2200		0.4			0.5		5	0.47145		0.50514		0.43716
2200		0.4			0.6		1	0.31388		0.32767		0.27900
2200		0.4			0.6		2	0.40631		0.41905		0.36934
2200		0.4			0.6		3	0.43776		0.45699		0.40064
2200		0.4			0.6		4	0.45535		0.48248		0.42278
2200		0.4			0.6		5	0.47086		0.50514		0.43716
2200		0.4			0.7		1	0.31388		0.32767		0.27900
2200		0.4			0.7		2	0.40556		0.41905		0.36934
2200		0.4			0.7		3	0.43627		0.45699		0.40064
2200		0.4			0.7		4	0.45535		0.48248		0.42278
2200		0.4			0.7		5	0.46914		0.50514		0.43716
2200		0.4			0.8		1	0.31179		0.32767		0.27900
2200		0.4			0.8		2	0.40429		0.41905		0.36934
2200		0.4			0.8		3	0.43575		0.45699		0.40064
2200		0.4			0.8		4	0.45476		0.48248		0.42278
2200		0.4			0.8		5	0.46869		0.50514		0.43716
2200		0.4			0.9		1	0.30933		0.32767		0.27900
2200		0.4			0.9		2	0.40109		0.41905		0.36934
2200		0.4			0.9		3	0.43403		0.45699		0.40064
2200		0.4			0.9		4	0.45274		0.48248		0.42278
2200		0.4			0.9		5	0.46773		0.50514		0.43716
2200		0.4			1.0		1	0.27900		0.32767		0.27900
2200		0.4			1.0		2	0.36934		0.41905		0.36934
2200		0.4			1.0		3	0.40064		0.45699		0.40064
2200		0.4			1.0		4	0.42278		0.48248		0.42278
2200		0.4			1.0		5	0.43716		0.50514		0.43716
2200		0.5			0.0		1	0.32767		0.32767		0.28309
2200		0.5			0.0		2	0.41905		0.41905		0.37224
2200		0.5			0.0		3	0.45699		0.45699		0.40064
2200		0.5			0.0		4	0.48248		0.48248		0.42218
2200		0.5			0.0		5	0.50514		0.50514		0.43679
2200		0.5			0.1		1	0.31530		0.32767		0.28309
2200		0.5			0.1		2	0.40519		0.41905		0.37224
2200		0.5			0.1		3	0.43657		0.45699		0.40064
2200		0.5			0.1		4	0.45468		0.48248		0.42218
2200		0.5			0.1		5	0.47063		0.50514		0.43679
2200		0.5			0.2		1	0.31589		0.32767		0.28309
2200		0.5			0.2		2	0.40526		0.41905		0.37224
2200		0.5			0.2		3	0.43649		0.45699		0.40064
2200		0.5			0.2		4	0.45461		0.48248		0.42218
2200		0.5			0.2		5	0.47078		0.50514		0.43679
2200		0.5			0.3		1	0.31634		0.32767		0.28309
2200		0.5			0.3		2	0.40526		0.41905		0.37224
2200		0.5			0.3		3	0.43702		0.45699		0.40064
2200		0.5			0.3		4	0.45453		0.48248		0.42218
2200		0.5			0.3		5	0.47056		0.50514		0.43679
2200		0.5			0.4		1	0.31619		0.32767		0.28309
2200		0.5			0.4		2	0.40534		0.41905		0.37224
2200		0.5			0.4		3	0.43724		0.45699		0.40064
2200		0.5			0.4		4	0.45431		0.48248		0.42218
2200		0.5			0.4		5	0.47041		0.50514		0.43679
2200		0.5			0.5		1	0.31552		0.32767		0.28309
2200		0.5			0.5		2	0.40564		0.41905		0.37224
2200		0.5			0.5		3	0.43761		0.45699		0.40064
2200		0.5			0.5		4	0.45416		0.48248		0.42218
2200		0.5			0.5		5	0.47018		0.50514		0.43679
2200		0.5			0.6		1	0.31537		0.32767		0.28309
2200		0.5			0.6		2	0.40578		0.41905		0.37224
2200		0.5			0.6		3	0.43702		0.45699		0.40064
2200		0.5			0.6		4	0.45408		0.48248		0.42218
2200		0.5			0.6		5	0.46959		0.50514		0.43679
2200		0.5			0.7		1	0.31544		0.32767		0.28309
2200		0.5			0.7		2	0.40504		0.41905		0.37224
2200		0.5			0.7		3	0.43552		0.45699		0.40064
2200		0.5			0.7		4	0.45416		0.48248		0.42218
2200		0.5			0.7		5	0.46817		0.50514		0.43679
2200		0.5			0.8		1	0.31366		0.32767		0.28309
2200		0.5			0.8		2	0.40400		0.41905		0.37224
2200		0.5			0.8		3	0.43493		0.45699		0.40064
2200		0.5			0.8		4	0.45341		0.48248		0.42218
2200		0.5			0.8		5	0.46758		0.50514		0.43679
2200		0.5			0.9		1	0.31187		0.32767		0.28309
2200		0.5			0.9		2	0.40250		0.41905		0.37224
2200		0.5			0.9		3	0.43329		0.45699		0.40064
2200		0.5			0.9		4	0.45177		0.48248		0.42218
2200		0.5			0.9		5	0.46705		0.50514		0.43679
2200		0.5			1.0		1	0.28309		0.32767		0.28309
2200		0.5			1.0		2	0.37224		0.41905		0.37224
2200		0.5			1.0		3	0.40064		0.45699		0.40064
2200		0.5			1.0		4	0.42218		0.48248		0.42218
2200		0.5			1.0		5	0.43679		0.50514		0.43679
2200		0.6			0.0		1	0.32767		0.32767		0.28309
2200		0.6			0.0		2	0.41905		0.41905		0.37247
2200		0.6			0.0		3	0.45699		0.45699		0.40191
2200		0.6			0.0		4	0.48248		0.48248		0.42188
2200		0.6			0.0		5	0.50514		0.50514		0.43679
2200		0.6			0.1		1	0.31246		0.32767		0.28309
2200		0.6			0.1		2	0.40511		0.41905		0.37247
2200		0.6			0.1		3	0.43567		0.45699		0.40191
2200		0.6			0.1		4	0.45386		0.48248		0.42188
2200		0.6			0.1		5	0.46944		0.50514		0.43679
2200		0.6			0.2		1	0.31455		0.32767		0.28309
2200		0.6			0.2		2	0.40511		0.41905		0.37247
2200		0.6			0.2		3	0.43560		0.45699		0.40191
2200		0.6			0.2		4	0.45379		0.48248		0.42188
2200		0.6			0.2		5	0.46944		0.50514		0.43679
2200		0.6			0.3		1	0.31470		0.32767		0.28309
2200		0.6			0.3		2	0.40511		0.41905		0.37247
2200		0.6			0.3		3	0.43612		0.45699		0.40191
2200		0.6			0.3		4	0.45364		0.48248		0.42188
2200		0.6			0.3		5	0.46855		0.50514		0.43679
2200		0.6			0.4		1	0.31485		0.32767		0.28309
2200		0.6			0.4		2	0.40519		0.41905		0.37247
2200		0.6			0.4		3	0.43620		0.45699		0.40191
2200		0.6			0.4		4	0.45349		0.48248		0.42188
2200		0.6			0.4		5	0.46773		0.50514		0.43679
2200		0.6			0.5		1	0.31410		0.32767		0.28309
2200		0.6			0.5		2	0.40534		0.41905		0.37247
2200		0.6			0.5		3	0.43634		0.45699		0.40191
2200		0.6			0.5		4	0.45312		0.48248		0.42188
2200		0.6			0.5		5	0.46795		0.50514		0.43679
2200		0.6			0.6		1	0.31410		0.32767		0.28309
2200		0.6			0.6		2	0.40519		0.41905		0.37247
2200		0.6			0.6		3	0.43567		0.45699		0.40191
2200		0.6			0.6		4	0.45312		0.48248		0.42188
2200		0.6			0.6		5	0.46795		0.50514		0.43679
2200		0.6			0.7		1	0.31418		0.32767		0.28309
2200		0.6			0.7		2	0.40437		0.41905		0.37247
2200		0.6			0.7		3	0.43456		0.45699		0.40191
2200		0.6			0.7		4	0.45319		0.48248		0.42188
2200		0.6			0.7		5	0.46691		0.50514		0.43679
2200		0.6			0.8		1	0.31269		0.32767		0.28309
2200		0.6			0.8		2	0.40340		0.41905		0.37247
2200		0.6			0.8		3	0.43374		0.45699		0.40191
2200		0.6			0.8		4	0.45230		0.48248		0.42188
2200		0.6			0.8		5	0.46653		0.50514		0.43679
2200		0.6			0.9		1	0.31105		0.32767		0.28309
2200		0.6			0.9		2	0.40213		0.41905		0.37247
2200		0.6			0.9		3	0.43232		0.45699		0.40191
2200		0.6			0.9		4	0.45095		0.48248		0.42188
2200		0.6			0.9		5	0.46631		0.50514		0.43679
2200		0.6			1.0		1	0.28309		0.32767		0.28309
2200		0.6			1.0		2	0.37247		0.41905		0.37247
2200		0.6			1.0		3	0.40191		0.45699		0.40191
2200		0.6			1.0		4	0.42188		0.48248		0.42188
2200		0.6			1.0		5	0.43679		0.50514		0.43679
2200		0.7			0.0		1	0.32767		0.32767		0.28399
2200		0.7			0.0		2	0.41905		0.41905		0.37336
2200		0.7			0.0		3	0.45699		0.45699		0.40168
2200		0.7			0.0		4	0.48248		0.48248		0.42203
2200		0.7			0.0		5	0.50514		0.50514		0.43679
2200		0.7			0.1		1	0.31254		0.32767		0.28399
2200		0.7			0.1		2	0.40467		0.41905		0.37336
2200		0.7			0.1		3	0.43552		0.45699		0.40168
2200		0.7			0.1		4	0.45371		0.48248		0.42203
2200		0.7			0.1		5	0.46899		0.50514		0.43679
2200		0.7			0.2		1	0.31462		0.32767		0.28399
2200		0.7			0.2		2	0.40467		0.41905		0.37336
2200		0.7			0.2		3	0.43545		0.45699		0.40168
2200		0.7			0.2		4	0.45364		0.48248		0.42203
2200		0.7			0.2		5	0.46899		0.50514		0.43679
2200		0.7			0.3		1	0.31477		0.32767		0.28399
2200		0.7			0.3		2	0.40467		0.41905		0.37336
2200		0.7			0.3		3	0.43597		0.45699		0.40168
2200		0.7			0.3		4	0.45356		0.48248		0.42203
2200		0.7			0.3		5	0.46817		0.50514		0.43679
2200		0.7			0.4		1	0.31492		0.32767		0.28399
2200		0.7			0.4		2	0.40474		0.41905		0.37336
2200		0.7			0.4		3	0.43605		0.45699		0.40168
2200		0.7			0.4		4	0.45341		0.48248		0.42203
2200		0.7			0.4		5	0.46743		0.50514		0.43679
2200		0.7			0.5		1	0.31418		0.32767		0.28399
2200		0.7			0.5		2	0.40504		0.41905		0.37336
2200		0.7			0.5		3	0.43620		0.45699		0.40168
2200		0.7			0.5		4	0.45304		0.48248		0.42203
2200		0.7			0.5		5	0.46758		0.50514		0.43679
2200		0.7			0.6		1	0.31418		0.32767		0.28399
2200		0.7			0.6		2	0.40489		0.41905		0.37336
2200		0.7			0.6		3	0.43552		0.45699		0.40168
2200		0.7			0.6		4	0.45304		0.48248		0.42203
2200		0.7			0.6		5	0.46750		0.50514		0.43679
2200		0.7			0.7		1	0.31425		0.32767		0.28399
2200		0.7			0.7		2	0.40414		0.41905		0.37336
2200		0.7			0.7		3	0.43426		0.45699		0.40168
2200		0.7			0.7		4	0.45304		0.48248		0.42203
2200		0.7			0.7		5	0.46638		0.50514		0.43679
2200		0.7			0.8		1	0.31284		0.32767		0.28399
2200		0.7			0.8		2	0.40325		0.41905		0.37336
2200		0.7			0.8		3	0.43351		0.45699		0.40168
2200		0.7			0.8		4	0.45222		0.48248		0.42203
2200		0.7			0.8		5	0.46616		0.50514		0.43679
2200		0.7			0.9		1	0.31105		0.32767		0.28399
2200		0.7			0.9		2	0.40206		0.41905		0.37336
2200		0.7			0.9		3	0.43210		0.45699		0.40168
2200		0.7			0.9		4	0.45095		0.48248		0.42203
2200		0.7			0.9		5	0.46594		0.50514		0.43679
2200		0.7			1.0		1	0.28399		0.32767		0.28399
2200		0.7			1.0		2	0.37336		0.41905		0.37336
2200		0.7			1.0		3	0.40168		0.45699		0.40168
2200		0.7			1.0		4	0.42203		0.48248		0.42203
2200		0.7			1.0		5	0.43679		0.50514		0.43679
2200		0.8			0.0		1	0.32767		0.32767		0.28406
2200		0.8			0.0		2	0.41905		0.41905		0.37299
2200		0.8			0.0		3	0.45699		0.45699		0.40101
2200		0.8			0.0		4	0.48248		0.48248		0.42144
2200		0.8			0.0		5	0.50514		0.50514		0.43560
2200		0.8			0.1		1	0.31224		0.32767		0.28406
2200		0.8			0.1		2	0.40414		0.41905		0.37299
2200		0.8			0.1		3	0.43478		0.45699		0.40101
2200		0.8			0.1		4	0.45259		0.48248		0.42144
2200		0.8			0.1		5	0.46780		0.50514		0.43560
2200		0.8			0.2		1	0.31433		0.32767		0.28406
2200		0.8			0.2		2	0.40414		0.41905		0.37299
2200		0.8			0.2		3	0.43470		0.45699		0.40101
2200		0.8			0.2		4	0.45252		0.48248		0.42144
2200		0.8			0.2		5	0.46780		0.50514		0.43560
2200		0.8			0.3		1	0.31440		0.32767		0.28406
2200		0.8			0.3		2	0.40407		0.41905		0.37299
2200		0.8			0.3		3	0.43530		0.45699		0.40101
2200		0.8			0.3		4	0.45244		0.48248		0.42144
2200		0.8			0.3		5	0.46698		0.50514		0.43560
2200		0.8			0.4		1	0.31462		0.32767		0.28406
2200		0.8			0.4		2	0.40414		0.41905		0.37299
2200		0.8			0.4		3	0.43530		0.45699		0.40101
2200		0.8			0.4		4	0.45237		0.48248		0.42144
2200		0.8			0.4		5	0.46631		0.50514		0.43560
2200		0.8			0.5		1	0.31380		0.32767		0.28406
2200		0.8			0.5		2	0.40444		0.41905		0.37299
2200		0.8			0.5		3	0.43545		0.45699		0.40101
2200		0.8			0.5		4	0.45207		0.48248		0.42144
2200		0.8			0.5		5	0.46646		0.50514		0.43560
2200		0.8			0.6		1	0.31388		0.32767		0.28406
2200		0.8			0.6		2	0.40429		0.41905		0.37299
2200		0.8			0.6		3	0.43478		0.45699		0.40101
2200		0.8			0.6		4	0.45207		0.48248		0.42144
2200		0.8			0.6		5	0.46638		0.50514		0.43560
2200		0.8			0.7		1	0.31395		0.32767		0.28406
2200		0.8			0.7		2	0.40355		0.41905		0.37299
2200		0.8			0.7		3	0.43351		0.45699		0.40101
2200		0.8			0.7		4	0.45207		0.48248		0.42144
2200		0.8			0.7		5	0.46527		0.50514		0.43560
2200		0.8			0.8		1	0.31261		0.32767		0.28406
2200		0.8			0.8		2	0.40265		0.41905		0.37299
2200		0.8			0.8		3	0.43277		0.45699		0.40101
2200		0.8			0.8		4	0.45125		0.48248		0.42144
2200		0.8			0.8		5	0.46512		0.50514		0.43560
2200		0.8			0.9		1	0.31105		0.32767		0.28406
2200		0.8			0.9		2	0.40146		0.41905		0.37299
2200		0.8			0.9		3	0.43120		0.45699		0.40101
2200		0.8			0.9		4	0.44991		0.48248		0.42144
2200		0.8			0.9		5	0.46482		0.50514		0.43560
2200		0.8			1.0		1	0.28406		0.32767		0.28406
2200		0.8			1.0		2	0.37299		0.41905		0.37299
2200		0.8			1.0		3	0.40101		0.45699		0.40101
2200		0.8			1.0		4	0.42144		0.48248		0.42144
2200		0.8			1.0		5	0.43560		0.50514		0.43560
2200		0.9			0.0		1	0.32767		0.32767		0.28518
2200		0.9			0.0		2	0.41905		0.41905		0.37336
2200		0.9			0.0		3	0.45699		0.45699		0.40116
2200		0.9			0.0		4	0.48248		0.48248		0.42114
2200		0.9			0.0		5	0.50514		0.50514		0.43493
2200		0.9			0.1		1	0.31231		0.32767		0.28518
2200		0.9			0.1		2	0.40414		0.41905		0.37336
2200		0.9			0.1		3	0.43470		0.45699		0.40116
2200		0.9			0.1		4	0.45237		0.48248		0.42114
2200		0.9			0.1		5	0.46728		0.50514		0.43493
2200		0.9			0.2		1	0.31440		0.32767		0.28518
2200		0.9			0.2		2	0.40414		0.41905		0.37336
2200		0.9			0.2		3	0.43463		0.45699		0.40116
2200		0.9			0.2		4	0.45230		0.48248		0.42114
2200		0.9			0.2		5	0.46728		0.50514		0.43493
2200		0.9			0.3		1	0.31448		0.32767		0.28518
2200		0.9			0.3		2	0.40407		0.41905		0.37336
2200		0.9			0.3		3	0.43523		0.45699		0.40116
2200		0.9			0.3		4	0.45222		0.48248		0.42114
2200		0.9			0.3		5	0.46646		0.50514		0.43493
2200		0.9			0.4		1	0.31477		0.32767		0.28518
2200		0.9			0.4		2	0.40414		0.41905		0.37336
2200		0.9			0.4		3	0.43523		0.45699		0.40116
2200		0.9			0.4		4	0.45215		0.48248		0.42114
2200		0.9			0.4		5	0.46579		0.50514		0.43493
2200		0.9			0.5		1	0.31433		0.32767		0.28518
2200		0.9			0.5		2	0.40437		0.41905		0.37336
2200		0.9			0.5		3	0.43530		0.45699		0.40116
2200		0.9			0.5		4	0.45177		0.48248		0.42114
2200		0.9			0.5		5	0.46594		0.50514		0.43493
2200		0.9			0.6		1	0.31433		0.32767		0.28518
2200		0.9			0.6		2	0.40422		0.41905		0.37336
2200		0.9			0.6		3	0.43463		0.45699		0.40116
2200		0.9			0.6		4	0.45177		0.48248		0.42114
2200		0.9			0.6		5	0.46586		0.50514		0.43493
2200		0.9			0.7		1	0.31410		0.32767		0.28518
2200		0.9			0.7		2	0.40347		0.41905		0.37336
2200		0.9			0.7		3	0.43336		0.45699		0.40116
2200		0.9			0.7		4	0.45177		0.48248		0.42114
2200		0.9			0.7		5	0.46482		0.50514		0.43493
2200		0.9			0.8		1	0.31291		0.32767		0.28518
2200		0.9			0.8		2	0.40258		0.41905		0.37336
2200		0.9			0.8		3	0.43269		0.45699		0.40116
2200		0.9			0.8		4	0.45095		0.48248		0.42114
2200		0.9			0.8		5	0.46459		0.50514		0.43493
2200		0.9			0.9		1	0.31164		0.32767		0.28518
2200		0.9			0.9		2	0.40146		0.41905		0.37336
2200		0.9			0.9		3	0.43120		0.45699		0.40116
2200		0.9			0.9		4	0.44976		0.48248		0.42114
2200		0.9			0.9		5	0.46437		0.50514		0.43493
2200		0.9			1.0		1	0.28518		0.32767		0.28518
2200		0.9			1.0		2	0.37336		0.41905		0.37336
2200		0.9			1.0		3	0.40116		0.45699		0.40116
2200		0.9			1.0		4	0.42114		0.48248		0.42114
2200		0.9			1.0		5	0.43493		0.50514		0.43493
2200		1.0			0.0		1	0.32767		0.32767		0.28533
2200		1.0			0.0		2	0.41905		0.41905		0.37321
2200		1.0			0.0		3	0.45699		0.45699		0.40079
2200		1.0			0.0		4	0.48248		0.48248		0.42062
2200		1.0			0.0		5	0.50514		0.50514		0.43470
2200		1.0			0.1		1	0.31224		0.32767		0.28533
2200		1.0			0.1		2	0.40400		0.41905		0.37321
2200		1.0			0.1		3	0.43433		0.45699		0.40079
2200		1.0			0.1		4	0.45192		0.48248		0.42062
2200		1.0			0.1		5	0.46691		0.50514		0.43470
2200		1.0			0.2		1	0.31433		0.32767		0.28533
2200		1.0			0.2		2	0.40400		0.41905		0.37321
2200		1.0			0.2		3	0.43426		0.45699		0.40079
2200		1.0			0.2		4	0.45185		0.48248		0.42062
2200		1.0			0.2		5	0.46691		0.50514		0.43470
2200		1.0			0.3		1	0.31440		0.32767		0.28533
2200		1.0			0.3		2	0.40392		0.41905		0.37321
2200		1.0			0.3		3	0.43485		0.45699		0.40079
2200		1.0			0.3		4	0.45177		0.48248		0.42062
2200		1.0			0.3		5	0.46609		0.50514		0.43470
2200		1.0			0.4		1	0.31470		0.32767		0.28533
2200		1.0			0.4		2	0.40400		0.41905		0.37321
2200		1.0			0.4		3	0.43485		0.45699		0.40079
2200		1.0			0.4		4	0.45170		0.48248		0.42062
2200		1.0			0.4		5	0.46541		0.50514		0.43470
2200		1.0			0.5		1	0.31425		0.32767		0.28533
2200		1.0			0.5		2	0.40422		0.41905		0.37321
2200		1.0			0.5		3	0.43493		0.45699		0.40079
2200		1.0			0.5		4	0.45133		0.48248		0.42062
2200		1.0			0.5		5	0.46556		0.50514		0.43470
2200		1.0			0.6		1	0.31425		0.32767		0.28533
2200		1.0			0.6		2	0.40407		0.41905		0.37321
2200		1.0			0.6		3	0.43426		0.45699		0.40079
2200		1.0			0.6		4	0.45133		0.48248		0.42062
2200		1.0			0.6		5	0.46549		0.50514		0.43470
2200		1.0			0.7		1	0.31403		0.32767		0.28533
2200		1.0			0.7		2	0.40332		0.41905		0.37321
2200		1.0			0.7		3	0.43299		0.45699		0.40079
2200		1.0			0.7		4	0.45133		0.48248		0.42062
2200		1.0			0.7		5	0.46445		0.50514		0.43470
2200		1.0			0.8		1	0.31284		0.32767		0.28533
2200		1.0			0.8		2	0.40243		0.41905		0.37321
2200		1.0			0.8		3	0.43232		0.45699		0.40079
2200		1.0			0.8		4	0.45051		0.48248		0.42062
2200		1.0			0.8		5	0.46422		0.50514		0.43470
2200		1.0			0.9		1	0.31164		0.32767		0.28533
2200		1.0			0.9		2	0.40131		0.41905		0.37321
2200		1.0			0.9		3	0.43083		0.45699		0.40079
2200		1.0			0.9		4	0.44931		0.48248		0.42062
2200		1.0			0.9		5	0.46400		0.50514		0.43470
2200		1.0			1.0		1	0.28533		0.32767		0.28533
2200		1.0			1.0		2	0.37321		0.41905		0.37321
2200		1.0			1.0		3	0.40079		0.45699		0.40079
2200		1.0			1.0		4	0.42062		0.48248		0.42062
2200		1.0			1.0		5	0.43470		0.50514		0.43470
2400		0.1			0.0		1	0.32767		0.32767		0.24068
2400		0.1			0.0		2	0.41905		0.41905		0.33311
2400		0.1			0.0		3	0.45699		0.45699		0.38447
2400		0.1			0.0		4	0.48248		0.48248		0.41227
2400		0.1			0.0		5	0.50514		0.50514		0.43448
2400		0.1			0.1		1	0.31880		0.32767		0.24068
2400		0.1			0.1		2	0.40921		0.41905		0.33311
2400		0.1			0.1		3	0.44104		0.45699		0.38447
2400		0.1			0.1		4	0.46243		0.48248		0.41227
2400		0.1			0.1		5	0.47920		0.50514		0.43448
2400		0.1			0.2		1	0.31932		0.32767		0.24068
2400		0.1			0.2		2	0.40936		0.41905		0.33311
2400		0.1			0.2		3	0.44119		0.45699		0.38447
2400		0.1			0.2		4	0.46221		0.48248		0.41227
2400		0.1			0.2		5	0.47935		0.50514		0.43448
2400		0.1			0.3		1	0.31954		0.32767		0.24068
2400		0.1			0.3		2	0.40921		0.41905		0.33311
2400		0.1			0.3		3	0.44097		0.45699		0.38447
2400		0.1			0.3		4	0.46221		0.48248		0.41227
2400		0.1			0.3		5	0.47935		0.50514		0.43448
2400		0.1			0.4		1	0.31828		0.32767		0.24068
2400		0.1			0.4		2	0.40929		0.41905		0.33311
2400		0.1			0.4		3	0.44082		0.45699		0.38447
2400		0.1			0.4		4	0.46213		0.48248		0.41227
2400		0.1			0.4		5	0.47831		0.50514		0.43448
2400		0.1			0.5		1	0.31738		0.32767		0.24068
2400		0.1			0.5		2	0.40877		0.41905		0.33311
2400		0.1			0.5		3	0.44097		0.45699		0.38447
2400		0.1			0.5		4	0.46184		0.48248		0.41227
2400		0.1			0.5		5	0.47801		0.50514		0.43448
2400		0.1			0.6		1	0.31694		0.32767		0.24068
2400		0.1			0.6		2	0.40802		0.41905		0.33311
2400		0.1			0.6		3	0.44059		0.45699		0.38447
2400		0.1			0.6		4	0.46161		0.48248		0.41227
2400		0.1			0.6		5	0.47749		0.50514		0.43448
2400		0.1			0.7		1	0.31641		0.32767		0.24068
2400		0.1			0.7		2	0.40638		0.41905		0.33311
2400		0.1			0.7		3	0.44007		0.45699		0.38447
2400		0.1			0.7		4	0.46124		0.48248		0.41227
2400		0.1			0.7		5	0.47712		0.50514		0.43448
2400		0.1			0.8		1	0.31097		0.32767		0.24068
2400		0.1			0.8		2	0.40340		0.41905		0.33311
2400		0.1			0.8		3	0.43754		0.45699		0.38447
2400		0.1			0.8		4	0.45953		0.48248		0.41227
2400		0.1			0.8		5	0.47630		0.50514		0.43448
2400		0.1			0.9		1	0.29674		0.32767		0.24068
2400		0.1			0.9		2	0.39296		0.41905		0.33311
2400		0.1			0.9		3	0.43262		0.45699		0.38447
2400		0.1			0.9		4	0.45662		0.48248		0.41227
2400		0.1			0.9		5	0.47458		0.50514		0.43448
2400		0.1			1.0		1	0.24068		0.32767		0.24068
2400		0.1			1.0		2	0.33311		0.41905		0.33311
2400		0.1			1.0		3	0.38447		0.45699		0.38447
2400		0.1			1.0		4	0.41227		0.48248		0.41227
2400		0.1			1.0		5	0.43448		0.50514		0.43448
2400		0.2			0.0		1	0.32767		0.32767		0.26431
2400		0.2			0.0		2	0.41905		0.41905		0.35398
2400		0.2			0.0		3	0.45699		0.45699		0.39445
2400		0.2			0.0		4	0.48248		0.48248		0.42024
2400		0.2			0.0		5	0.50514		0.50514		0.43761
2400		0.2			0.1		1	0.31783		0.32767		0.26431
2400		0.2			0.1		2	0.40772		0.41905		0.35398
2400		0.2			0.1		3	0.43970		0.45699		0.39445
2400		0.2			0.1		4	0.46020		0.48248		0.42024
2400		0.2			0.1		5	0.47570		0.50514		0.43761
2400		0.2			0.2		1	0.31857		0.32767		0.26431
2400		0.2			0.2		2	0.40780		0.41905		0.35398
2400		0.2			0.2		3	0.43977		0.45699		0.39445
2400		0.2			0.2		4	0.46012		0.48248		0.42024
2400		0.2			0.2		5	0.47578		0.50514		0.43761
2400		0.2			0.3		1	0.31865		0.32767		0.26431
2400		0.2			0.3		2	0.40772		0.41905		0.35398
2400		0.2			0.3		3	0.44015		0.45699		0.39445
2400		0.2			0.3		4	0.46005		0.48248		0.42024
2400		0.2			0.3		5	0.47578		0.50514		0.43761
2400		0.2			0.4		1	0.31761		0.32767		0.26431
2400		0.2			0.4		2	0.40780		0.41905		0.35398
2400		0.2			0.4		3	0.44000		0.45699		0.39445
2400		0.2			0.4		4	0.45997		0.48248		0.42024
2400		0.2			0.4		5	0.47540		0.50514		0.43761
2400		0.2			0.5		1	0.31664		0.32767		0.26431
2400		0.2			0.5		2	0.40698		0.41905		0.35398
2400		0.2			0.5		3	0.43985		0.45699		0.39445
2400		0.2			0.5		4	0.45953		0.48248		0.42024
2400		0.2			0.5		5	0.47428		0.50514		0.43761
2400		0.2			0.6		1	0.31619		0.32767		0.26431
2400		0.2			0.6		2	0.40653		0.41905		0.35398
2400		0.2			0.6		3	0.44015		0.45699		0.39445
2400		0.2			0.6		4	0.45945		0.48248		0.42024
2400		0.2			0.6		5	0.47346		0.50514		0.43761
2400		0.2			0.7		1	0.31544		0.32767		0.26431
2400		0.2			0.7		2	0.40556		0.41905		0.35398
2400		0.2			0.7		3	0.43873		0.45699		0.39445
2400		0.2			0.7		4	0.45863		0.48248		0.42024
2400		0.2			0.7		5	0.47317		0.50514		0.43761
2400		0.2			0.8		1	0.31082		0.32767		0.26431
2400		0.2			0.8		2	0.40318		0.41905		0.35398
2400		0.2			0.8		3	0.43769		0.45699		0.39445
2400		0.2			0.8		4	0.45744		0.48248		0.42024
2400		0.2			0.8		5	0.47205		0.50514		0.43761
2400		0.2			0.9		1	0.30441		0.32767		0.26431
2400		0.2			0.9		2	0.39617		0.41905		0.35398
2400		0.2			0.9		3	0.43374		0.45699		0.39445
2400		0.2			0.9		4	0.45580		0.48248		0.42024
2400		0.2			0.9		5	0.47093		0.50514		0.43761
2400		0.2			1.0		1	0.26431		0.32767		0.26431
2400		0.2			1.0		2	0.35398		0.41905		0.35398
2400		0.2			1.0		3	0.39445		0.45699		0.39445
2400		0.2			1.0		4	0.42024		0.48248		0.42024
2400		0.2			1.0		5	0.43761		0.50514		0.43761
2400		0.3			0.0		1	0.32767		0.32767		0.27698
2400		0.3			0.0		2	0.41905		0.41905		0.36628
2400		0.3			0.0		3	0.45699		0.45699		0.39937
2400		0.3			0.0		4	0.48248		0.48248		0.42397
2400		0.3			0.0		5	0.50514		0.50514		0.43821
2400		0.3			0.1		1	0.31783		0.32767		0.27698
2400		0.3			0.1		2	0.40683		0.41905		0.36628
2400		0.3			0.1		3	0.43813		0.45699		0.39937
2400		0.3			0.1		4	0.45751		0.48248		0.42397
2400		0.3			0.1		5	0.47361		0.50514		0.43821
2400		0.3			0.2		1	0.31843		0.32767		0.27698
2400		0.3			0.2		2	0.40690		0.41905		0.36628
2400		0.3			0.2		3	0.43813		0.45699		0.39937
2400		0.3			0.2		4	0.45744		0.48248		0.42397
2400		0.3			0.2		5	0.47369		0.50514		0.43821
2400		0.3			0.3		1	0.31887		0.32767		0.27698
2400		0.3			0.3		2	0.40683		0.41905		0.36628
2400		0.3			0.3		3	0.43866		0.45699		0.39937
2400		0.3			0.3		4	0.45729		0.48248		0.42397
2400		0.3			0.3		5	0.47361		0.50514		0.43821
2400		0.3			0.4		1	0.31790		0.32767		0.27698
2400		0.3			0.4		2	0.40698		0.41905		0.36628
2400		0.3			0.4		3	0.43880		0.45699		0.39937
2400		0.3			0.4		4	0.45707		0.48248		0.42397
2400		0.3			0.4		5	0.47190		0.50514		0.43821
2400		0.3			0.5		1	0.31649		0.32767		0.27698
2400		0.3			0.5		2	0.40713		0.41905		0.36628
2400		0.3			0.5		3	0.43880		0.45699		0.39937
2400		0.3			0.5		4	0.45707		0.48248		0.42397
2400		0.3			0.5		5	0.47197		0.50514		0.43821
2400		0.3			0.6		1	0.31612		0.32767		0.27698
2400		0.3			0.6		2	0.40690		0.41905		0.36628
2400		0.3			0.6		3	0.43843		0.45699		0.39937
2400		0.3			0.6		4	0.45677		0.48248		0.42397
2400		0.3			0.6		5	0.47145		0.50514		0.43821
2400		0.3			0.7		1	0.31582		0.32767		0.27698
2400		0.3			0.7		2	0.40623		0.41905		0.36628
2400		0.3			0.7		3	0.43709		0.45699		0.39937
2400		0.3			0.7		4	0.45669		0.48248		0.42397
2400		0.3			0.7		5	0.47063		0.50514		0.43821
2400		0.3			0.8		1	0.31380		0.32767		0.27698
2400		0.3			0.8		2	0.40504		0.41905		0.36628
2400		0.3			0.8		3	0.43582		0.45699		0.39937
2400		0.3			0.8		4	0.45543		0.48248		0.42397
2400		0.3			0.8		5	0.47004		0.50514		0.43821
2400		0.3			0.9		1	0.31045		0.32767		0.27698
2400		0.3			0.9		2	0.40154		0.41905		0.36628
2400		0.3			0.9		3	0.43366		0.45699		0.39937
2400		0.3			0.9		4	0.45349		0.48248		0.42397
2400		0.3			0.9		5	0.46899		0.50514		0.43821
2400		0.3			1.0		1	0.27698		0.32767		0.27698
2400		0.3			1.0		2	0.36628		0.41905		0.36628
2400		0.3			1.0		3	0.39937		0.45699		0.39937
2400		0.3			1.0		4	0.42397		0.48248		0.42397
2400		0.3			1.0		5	0.43821		0.50514		0.43821
2400		0.4			0.0		1	0.32767		0.32767		0.27892
2400		0.4			0.0		2	0.41905		0.41905		0.36926
2400		0.4			0.0		3	0.45699		0.45699		0.40072
2400		0.4			0.0		4	0.48248		0.48248		0.42293
2400		0.4			0.0		5	0.50514		0.50514		0.43724
2400		0.4			0.1		1	0.31559		0.32767		0.27892
2400		0.4			0.1		2	0.40571		0.41905		0.36926
2400		0.4			0.1		3	0.43731		0.45699		0.40072
2400		0.4			0.1		4	0.45602		0.48248		0.42293
2400		0.4			0.1		5	0.47190		0.50514		0.43724
2400		0.4			0.2		1	0.31619		0.32767		0.27892
2400		0.4			0.2		2	0.40578		0.41905		0.36926
2400		0.4			0.2		3	0.43724		0.45699		0.40072
2400		0.4			0.2		4	0.45595		0.48248		0.42293
2400		0.4			0.2		5	0.47205		0.50514		0.43724
2400		0.4			0.3		1	0.31664		0.32767		0.27892
2400		0.4			0.3		2	0.40578		0.41905		0.36926
2400		0.4			0.3		3	0.43784		0.45699		0.40072
2400		0.4			0.3		4	0.45587		0.48248		0.42293
2400		0.4			0.3		5	0.47190		0.50514		0.43724
2400		0.4			0.4		1	0.31567		0.32767		0.27892
2400		0.4			0.4		2	0.40593		0.41905		0.36926
2400		0.4			0.4		3	0.43798		0.45699		0.40072
2400		0.4			0.4		4	0.45550		0.48248		0.42293
2400		0.4			0.4		5	0.47190		0.50514		0.43724
2400		0.4			0.5		1	0.31418		0.32767		0.27892
2400		0.4			0.5		2	0.40608		0.41905		0.36926
2400		0.4			0.5		3	0.43806		0.45699		0.40072
2400		0.4			0.5		4	0.45543		0.48248		0.42293
2400		0.4			0.5		5	0.47138		0.50514		0.43724
2400		0.4			0.6		1	0.31388		0.32767		0.27892
2400		0.4			0.6		2	0.40631		0.41905		0.36926
2400		0.4			0.6		3	0.43769		0.45699		0.40072
2400		0.4			0.6		4	0.45528		0.48248		0.42293
2400		0.4			0.6		5	0.47086		0.50514		0.43724
2400		0.4			0.7		1	0.31388		0.32767		0.27892
2400		0.4			0.7		2	0.40556		0.41905		0.36926
2400		0.4			0.7		3	0.43612		0.45699		0.40072
2400		0.4			0.7		4	0.45528		0.48248		0.42293
2400		0.4			0.7		5	0.46907		0.50514		0.43724
2400		0.4			0.8		1	0.31179		0.32767		0.27892
2400		0.4			0.8		2	0.40429		0.41905		0.36926
2400		0.4			0.8		3	0.43567		0.45699		0.40072
2400		0.4			0.8		4	0.45468		0.48248		0.42293
2400		0.4			0.8		5	0.46862		0.50514		0.43724
2400		0.4			0.9		1	0.30933		0.32767		0.27892
2400		0.4			0.9		2	0.40109		0.41905		0.36926
2400		0.4			0.9		3	0.43396		0.45699		0.40072
2400		0.4			0.9		4	0.45267		0.48248		0.42293
2400		0.4			0.9		5	0.46765		0.50514		0.43724
2400		0.4			1.0		1	0.27892		0.32767		0.27892
2400		0.4			1.0		2	0.36926		0.41905		0.36926
2400		0.4			1.0		3	0.40072		0.45699		0.40072
2400		0.4			1.0		4	0.42293		0.48248		0.42293
2400		0.4			1.0		5	0.43724		0.50514		0.43724
2400		0.5			0.0		1	0.32767		0.32767		0.28302
2400		0.5			0.0		2	0.41905		0.41905		0.37217
2400		0.5			0.0		3	0.45699		0.45699		0.40072
2400		0.5			0.0		4	0.48248		0.48248		0.42218
2400		0.5			0.0		5	0.50514		0.50514		0.43694
2400		0.5			0.1		1	0.31530		0.32767		0.28302
2400		0.5			0.1		2	0.40519		0.41905		0.37217
2400		0.5			0.1		3	0.43649		0.45699		0.40072
2400		0.5			0.1		4	0.45468		0.48248		0.42218
2400		0.5			0.1		5	0.47056		0.50514		0.43694
2400		0.5			0.2		1	0.31589		0.32767		0.28302
2400		0.5			0.2		2	0.40526		0.41905		0.37217
2400		0.5			0.2		3	0.43642		0.45699		0.40072
2400		0.5			0.2		4	0.45461		0.48248		0.42218
2400		0.5			0.2		5	0.47071		0.50514		0.43694
2400		0.5			0.3		1	0.31634		0.32767		0.28302
2400		0.5			0.3		2	0.40526		0.41905		0.37217
2400		0.5			0.3		3	0.43694		0.45699		0.40072
2400		0.5			0.3		4	0.45453		0.48248		0.42218
2400		0.5			0.3		5	0.47048		0.50514		0.43694
2400		0.5			0.4		1	0.31619		0.32767		0.28302
2400		0.5			0.4		2	0.40534		0.41905		0.37217
2400		0.5			0.4		3	0.43716		0.45699		0.40072
2400		0.5			0.4		4	0.45431		0.48248		0.42218
2400		0.5			0.4		5	0.47033		0.50514		0.43694
2400		0.5			0.5		1	0.31552		0.32767		0.28302
2400		0.5			0.5		2	0.40564		0.41905		0.37217
2400		0.5			0.5		3	0.43746		0.45699		0.40072
2400		0.5			0.5		4	0.45416		0.48248		0.42218
2400		0.5			0.5		5	0.47011		0.50514		0.43694
2400		0.5			0.6		1	0.31537		0.32767		0.28302
2400		0.5			0.6		2	0.40578		0.41905		0.37217
2400		0.5			0.6		3	0.43694		0.45699		0.40072
2400		0.5			0.6		4	0.45408		0.48248		0.42218
2400		0.5			0.6		5	0.46951		0.50514		0.43694
2400		0.5			0.7		1	0.31544		0.32767		0.28302
2400		0.5			0.7		2	0.40504		0.41905		0.37217
2400		0.5			0.7		3	0.43538		0.45699		0.40072
2400		0.5			0.7		4	0.45416		0.48248		0.42218
2400		0.5			0.7		5	0.46810		0.50514		0.43694
2400		0.5			0.8		1	0.31366		0.32767		0.28302
2400		0.5			0.8		2	0.40400		0.41905		0.37217
2400		0.5			0.8		3	0.43485		0.45699		0.40072
2400		0.5			0.8		4	0.45341		0.48248		0.42218
2400		0.5			0.8		5	0.46750		0.50514		0.43694
2400		0.5			0.9		1	0.31187		0.32767		0.28302
2400		0.5			0.9		2	0.40250		0.41905		0.37217
2400		0.5			0.9		3	0.43321		0.45699		0.40072
2400		0.5			0.9		4	0.45177		0.48248		0.42218
2400		0.5			0.9		5	0.46698		0.50514		0.43694
2400		0.5			1.0		1	0.28302		0.32767		0.28302
2400		0.5			1.0		2	0.37217		0.41905		0.37217
2400		0.5			1.0		3	0.40072		0.45699		0.40072
2400		0.5			1.0		4	0.42218		0.48248		0.42218
2400		0.5			1.0		5	0.43694		0.50514		0.43694
2400		0.6			0.0		1	0.32767		0.32767		0.28302
2400		0.6			0.0		2	0.41905		0.41905		0.37239
2400		0.6			0.0		3	0.45699		0.45699		0.40198
2400		0.6			0.0		4	0.48248		0.48248		0.42188
2400		0.6			0.0		5	0.50514		0.50514		0.43687
2400		0.6			0.1		1	0.31246		0.32767		0.28302
2400		0.6			0.1		2	0.40511		0.41905		0.37239
2400		0.6			0.1		3	0.43560		0.45699		0.40198
2400		0.6			0.1		4	0.45386		0.48248		0.42188
2400		0.6			0.1		5	0.46936		0.50514		0.43687
2400		0.6			0.2		1	0.31455		0.32767		0.28302
2400		0.6			0.2		2	0.40511		0.41905		0.37239
2400		0.6			0.2		3	0.43552		0.45699		0.40198
2400		0.6			0.2		4	0.45379		0.48248		0.42188
2400		0.6			0.2		5	0.46936		0.50514		0.43687
2400		0.6			0.3		1	0.31470		0.32767		0.28302
2400		0.6			0.3		2	0.40511		0.41905		0.37239
2400		0.6			0.3		3	0.43605		0.45699		0.40198
2400		0.6			0.3		4	0.45364		0.48248		0.42188
2400		0.6			0.3		5	0.46847		0.50514		0.43687
2400		0.6			0.4		1	0.31485		0.32767		0.28302
2400		0.6			0.4		2	0.40519		0.41905		0.37239
2400		0.6			0.4		3	0.43612		0.45699		0.40198
2400		0.6			0.4		4	0.45349		0.48248		0.42188
2400		0.6			0.4		5	0.46765		0.50514		0.43687
2400		0.6			0.5		1	0.31410		0.32767		0.28302
2400		0.6			0.5		2	0.40534		0.41905		0.37239
2400		0.6			0.5		3	0.43627		0.45699		0.40198
2400		0.6			0.5		4	0.45312		0.48248		0.42188
2400		0.6			0.5		5	0.46787		0.50514		0.43687
2400		0.6			0.6		1	0.31410		0.32767		0.28302
2400		0.6			0.6		2	0.40519		0.41905		0.37239
2400		0.6			0.6		3	0.43560		0.45699		0.40198
2400		0.6			0.6		4	0.45312		0.48248		0.42188
2400		0.6			0.6		5	0.46787		0.50514		0.43687
2400		0.6			0.7		1	0.31418		0.32767		0.28302
2400		0.6			0.7		2	0.40437		0.41905		0.37239
2400		0.6			0.7		3	0.43441		0.45699		0.40198
2400		0.6			0.7		4	0.45319		0.48248		0.42188
2400		0.6			0.7		5	0.46683		0.50514		0.43687
2400		0.6			0.8		1	0.31261		0.32767		0.28302
2400		0.6			0.8		2	0.40340		0.41905		0.37239
2400		0.6			0.8		3	0.43366		0.45699		0.40198
2400		0.6			0.8		4	0.45230		0.48248		0.42188
2400		0.6			0.8		5	0.46646		0.50514		0.43687
2400		0.6			0.9		1	0.31105		0.32767		0.28302
2400		0.6			0.9		2	0.40213		0.41905		0.37239
2400		0.6			0.9		3	0.43225		0.45699		0.40198
2400		0.6			0.9		4	0.45095		0.48248		0.42188
2400		0.6			0.9		5	0.46616		0.50514		0.43687
2400		0.6			1.0		1	0.28302		0.32767		0.28302
2400		0.6			1.0		2	0.37239		0.41905		0.37239
2400		0.6			1.0		3	0.40198		0.45699		0.40198
2400		0.6			1.0		4	0.42188		0.48248		0.42188
2400		0.6			1.0		5	0.43687		0.50514		0.43687
2400		0.7			0.0		1	0.32767		0.32767		0.28391
2400		0.7			0.0		2	0.41905		0.41905		0.37329
2400		0.7			0.0		3	0.45699		0.45699		0.40176
2400		0.7			0.0		4	0.48248		0.48248		0.42203
2400		0.7			0.0		5	0.50514		0.50514		0.43687
2400		0.7			0.1		1	0.31254		0.32767		0.28391
2400		0.7			0.1		2	0.40467		0.41905		0.37329
2400		0.7			0.1		3	0.43545		0.45699		0.40176
2400		0.7			0.1		4	0.45371		0.48248		0.42203
2400		0.7			0.1		5	0.46892		0.50514		0.43687
2400		0.7			0.2		1	0.31462		0.32767		0.28391
2400		0.7			0.2		2	0.40467		0.41905		0.37329
2400		0.7			0.2		3	0.43538		0.45699		0.40176
2400		0.7			0.2		4	0.45364		0.48248		0.42203
2400		0.7			0.2		5	0.46892		0.50514		0.43687
2400		0.7			0.3		1	0.31477		0.32767		0.28391
2400		0.7			0.3		2	0.40467		0.41905		0.37329
2400		0.7			0.3		3	0.43590		0.45699		0.40176
2400		0.7			0.3		4	0.45356		0.48248		0.42203
2400		0.7			0.3		5	0.46810		0.50514		0.43687
2400		0.7			0.4		1	0.31492		0.32767		0.28391
2400		0.7			0.4		2	0.40474		0.41905		0.37329
2400		0.7			0.4		3	0.43597		0.45699		0.40176
2400		0.7			0.4		4	0.45341		0.48248		0.42203
2400		0.7			0.4		5	0.46735		0.50514		0.43687
2400		0.7			0.5		1	0.31418		0.32767		0.28391
2400		0.7			0.5		2	0.40504		0.41905		0.37329
2400		0.7			0.5		3	0.43612		0.45699		0.40176
2400		0.7			0.5		4	0.45304		0.48248		0.42203
2400		0.7			0.5		5	0.46750		0.50514		0.43687
2400		0.7			0.6		1	0.31418		0.32767		0.28391
2400		0.7			0.6		2	0.40489		0.41905		0.37329
2400		0.7			0.6		3	0.43545		0.45699		0.40176
2400		0.7			0.6		4	0.45304		0.48248		0.42203
2400		0.7			0.6		5	0.46743		0.50514		0.43687
2400		0.7			0.7		1	0.31425		0.32767		0.28391
2400		0.7			0.7		2	0.40414		0.41905		0.37329
2400		0.7			0.7		3	0.43411		0.45699		0.40176
2400		0.7			0.7		4	0.45304		0.48248		0.42203
2400		0.7			0.7		5	0.46631		0.50514		0.43687
2400		0.7			0.8		1	0.31276		0.32767		0.28391
2400		0.7			0.8		2	0.40325		0.41905		0.37329
2400		0.7			0.8		3	0.43344		0.45699		0.40176
2400		0.7			0.8		4	0.45222		0.48248		0.42203
2400		0.7			0.8		5	0.46609		0.50514		0.43687
2400		0.7			0.9		1	0.31105		0.32767		0.28391
2400		0.7			0.9		2	0.40206		0.41905		0.37329
2400		0.7			0.9		3	0.43202		0.45699		0.40176
2400		0.7			0.9		4	0.45095		0.48248		0.42203
2400		0.7			0.9		5	0.46579		0.50514		0.43687
2400		0.7			1.0		1	0.28391		0.32767		0.28391
2400		0.7			1.0		2	0.37329		0.41905		0.37329
2400		0.7			1.0		3	0.40176		0.45699		0.40176
2400		0.7			1.0		4	0.42203		0.48248		0.42203
2400		0.7			1.0		5	0.43687		0.50514		0.43687
2400		0.8			0.0		1	0.32767		0.32767		0.28399
2400		0.8			0.0		2	0.41905		0.41905		0.37291
2400		0.8			0.0		3	0.45699		0.45699		0.40109
2400		0.8			0.0		4	0.48248		0.48248		0.42144
2400		0.8			0.0		5	0.50514		0.50514		0.43567
2400		0.8			0.1		1	0.31224		0.32767		0.28399
2400		0.8			0.1		2	0.40414		0.41905		0.37291
2400		0.8			0.1		3	0.43470		0.45699		0.40109
2400		0.8			0.1		4	0.45259		0.48248		0.42144
2400		0.8			0.1		5	0.46773		0.50514		0.43567
2400		0.8			0.2		1	0.31433		0.32767		0.28399
2400		0.8			0.2		2	0.40414		0.41905		0.37291
2400		0.8			0.2		3	0.43463		0.45699		0.40109
2400		0.8			0.2		4	0.45252		0.48248		0.42144
2400		0.8			0.2		5	0.46773		0.50514		0.43567
2400		0.8			0.3		1	0.31440		0.32767		0.28399
2400		0.8			0.3		2	0.40407		0.41905		0.37291
2400		0.8			0.3		3	0.43523		0.45699		0.40109
2400		0.8			0.3		4	0.45244		0.48248		0.42144
2400		0.8			0.3		5	0.46691		0.50514		0.43567
2400		0.8			0.4		1	0.31462		0.32767		0.28399
2400		0.8			0.4		2	0.40414		0.41905		0.37291
2400		0.8			0.4		3	0.43523		0.45699		0.40109
2400		0.8			0.4		4	0.45237		0.48248		0.42144
2400		0.8			0.4		5	0.46623		0.50514		0.43567
2400		0.8			0.5		1	0.31380		0.32767		0.28399
2400		0.8			0.5		2	0.40444		0.41905		0.37291
2400		0.8			0.5		3	0.43538		0.45699		0.40109
2400		0.8			0.5		4	0.45207		0.48248		0.42144
2400		0.8			0.5		5	0.46638		0.50514		0.43567
2400		0.8			0.6		1	0.31388		0.32767		0.28399
2400		0.8			0.6		2	0.40429		0.41905		0.37291
2400		0.8			0.6		3	0.43470		0.45699		0.40109
2400		0.8			0.6		4	0.45207		0.48248		0.42144
2400		0.8			0.6		5	0.46631		0.50514		0.43567
2400		0.8			0.7		1	0.31395		0.32767		0.28399
2400		0.8			0.7		2	0.40355		0.41905		0.37291
2400		0.8			0.7		3	0.43336		0.45699		0.40109
2400		0.8			0.7		4	0.45207		0.48248		0.42144
2400		0.8			0.7		5	0.46519		0.50514		0.43567
2400		0.8			0.8		1	0.31254		0.32767		0.28399
2400		0.8			0.8		2	0.40265		0.41905		0.37291
2400		0.8			0.8		3	0.43269		0.45699		0.40109
2400		0.8			0.8		4	0.45125		0.48248		0.42144
2400		0.8			0.8		5	0.46504		0.50514		0.43567
2400		0.8			0.9		1	0.31105		0.32767		0.28399
2400		0.8			0.9		2	0.40146		0.41905		0.37291
2400		0.8			0.9		3	0.43113		0.45699		0.40109
2400		0.8			0.9		4	0.44991		0.48248		0.42144
2400		0.8			0.9		5	0.46467		0.50514		0.43567
2400		0.8			1.0		1	0.28399		0.32767		0.28399
2400		0.8			1.0		2	0.37291		0.41905		0.37291
2400		0.8			1.0		3	0.40109		0.45699		0.40109
2400		0.8			1.0		4	0.42144		0.48248		0.42144
2400		0.8			1.0		5	0.43567		0.50514		0.43567
2400		0.9			0.0		1	0.32767		0.32767		0.28503
2400		0.9			0.0		2	0.41905		0.41905		0.37329
2400		0.9			0.0		3	0.45699		0.45699		0.40124
2400		0.9			0.0		4	0.48248		0.48248		0.42114
2400		0.9			0.0		5	0.50514		0.50514		0.43500
2400		0.9			0.1		1	0.31231		0.32767		0.28503
2400		0.9			0.1		2	0.40414		0.41905		0.37329
2400		0.9			0.1		3	0.43463		0.45699		0.40124
2400		0.9			0.1		4	0.45237		0.48248		0.42114
2400		0.9			0.1		5	0.46720		0.50514		0.43500
2400		0.9			0.2		1	0.31440		0.32767		0.28503
2400		0.9			0.2		2	0.40414		0.41905		0.37329
2400		0.9			0.2		3	0.43456		0.45699		0.40124
2400		0.9			0.2		4	0.45230		0.48248		0.42114
2400		0.9			0.2		5	0.46720		0.50514		0.43500
2400		0.9			0.3		1	0.31448		0.32767		0.28503
2400		0.9			0.3		2	0.40407		0.41905		0.37329
2400		0.9			0.3		3	0.43515		0.45699		0.40124
2400		0.9			0.3		4	0.45222		0.48248		0.42114
2400		0.9			0.3		5	0.46638		0.50514		0.43500
2400		0.9			0.4		1	0.31477		0.32767		0.28503
2400		0.9			0.4		2	0.40414		0.41905		0.37329
2400		0.9			0.4		3	0.43515		0.45699		0.40124
2400		0.9			0.4		4	0.45215		0.48248		0.42114
2400		0.9			0.4		5	0.46571		0.50514		0.43500
2400		0.9			0.5		1	0.31433		0.32767		0.28503
2400		0.9			0.5		2	0.40437		0.41905		0.37329
2400		0.9			0.5		3	0.43523		0.45699		0.40124
2400		0.9			0.5		4	0.45177		0.48248		0.42114
2400		0.9			0.5		5	0.46586		0.50514		0.43500
2400		0.9			0.6		1	0.31433		0.32767		0.28503
2400		0.9			0.6		2	0.40422		0.41905		0.37329
2400		0.9			0.6		3	0.43456		0.45699		0.40124
2400		0.9			0.6		4	0.45177		0.48248		0.42114
2400		0.9			0.6		5	0.46579		0.50514		0.43500
2400		0.9			0.7		1	0.31410		0.32767		0.28503
2400		0.9			0.7		2	0.40347		0.41905		0.37329
2400		0.9			0.7		3	0.43321		0.45699		0.40124
2400		0.9			0.7		4	0.45177		0.48248		0.42114
2400		0.9			0.7		5	0.46474		0.50514		0.43500
2400		0.9			0.8		1	0.31284		0.32767		0.28503
2400		0.9			0.8		2	0.40258		0.41905		0.37329
2400		0.9			0.8		3	0.43262		0.45699		0.40124
2400		0.9			0.8		4	0.45095		0.48248		0.42114
2400		0.9			0.8		5	0.46452		0.50514		0.43500
2400		0.9			0.9		1	0.31164		0.32767		0.28503
2400		0.9			0.9		2	0.40146		0.41905		0.37329
2400		0.9			0.9		3	0.43113		0.45699		0.40124
2400		0.9			0.9		4	0.44976		0.48248		0.42114
2400		0.9			0.9		5	0.46422		0.50514		0.43500
2400		0.9			1.0		1	0.28503		0.32767		0.28503
2400		0.9			1.0		2	0.37329		0.41905		0.37329
2400		0.9			1.0		3	0.40124		0.45699		0.40124
2400		0.9			1.0		4	0.42114		0.48248		0.42114
2400		0.9			1.0		5	0.43500		0.50514		0.43500
2400		1.0			0.0		1	0.32767		0.32767		0.28518
2400		1.0			0.0		2	0.41905		0.41905		0.37314
2400		1.0			0.0		3	0.45699		0.45699		0.40086
2400		1.0			0.0		4	0.48248		0.48248		0.42062
2400		1.0			0.0		5	0.50514		0.50514		0.43478
2400		1.0			0.1		1	0.31224		0.32767		0.28518
2400		1.0			0.1		2	0.40400		0.41905		0.37314
2400		1.0			0.1		3	0.43426		0.45699		0.40086
2400		1.0			0.1		4	0.45192		0.48248		0.42062
2400		1.0			0.1		5	0.46683		0.50514		0.43478
2400		1.0			0.2		1	0.31433		0.32767		0.28518
2400		1.0			0.2		2	0.40400		0.41905		0.37314
2400		1.0			0.2		3	0.43418		0.45699		0.40086
2400		1.0			0.2		4	0.45185		0.48248		0.42062
2400		1.0			0.2		5	0.46683		0.50514		0.43478
2400		1.0			0.3		1	0.31440		0.32767		0.28518
2400		1.0			0.3		2	0.40392		0.41905		0.37314
2400		1.0			0.3		3	0.43478		0.45699		0.40086
2400		1.0			0.3		4	0.45177		0.48248		0.42062
2400		1.0			0.3		5	0.46601		0.50514		0.43478
2400		1.0			0.4		1	0.31470		0.32767		0.28518
2400		1.0			0.4		2	0.40400		0.41905		0.37314
2400		1.0			0.4		3	0.43478		0.45699		0.40086
2400		1.0			0.4		4	0.45170		0.48248		0.42062
2400		1.0			0.4		5	0.46534		0.50514		0.43478
2400		1.0			0.5		1	0.31425		0.32767		0.28518
2400		1.0			0.5		2	0.40422		0.41905		0.37314
2400		1.0			0.5		3	0.43485		0.45699		0.40086
2400		1.0			0.5		4	0.45133		0.48248		0.42062
2400		1.0			0.5		5	0.46549		0.50514		0.43478
2400		1.0			0.6		1	0.31425		0.32767		0.28518
2400		1.0			0.6		2	0.40407		0.41905		0.37314
2400		1.0			0.6		3	0.43418		0.45699		0.40086
2400		1.0			0.6		4	0.45133		0.48248		0.42062
2400		1.0			0.6		5	0.46541		0.50514		0.43478
2400		1.0			0.7		1	0.31403		0.32767		0.28518
2400		1.0			0.7		2	0.40332		0.41905		0.37314
2400		1.0			0.7		3	0.43284		0.45699		0.40086
2400		1.0			0.7		4	0.45133		0.48248		0.42062
2400		1.0			0.7		5	0.46437		0.50514		0.43478
2400		1.0			0.8		1	0.31276		0.32767		0.28518
2400		1.0			0.8		2	0.40243		0.41905		0.37314
2400		1.0			0.8		3	0.43225		0.45699		0.40086
2400		1.0			0.8		4	0.45051		0.48248		0.42062
2400		1.0			0.8		5	0.46415		0.50514		0.43478
2400		1.0			0.9		1	0.31164		0.32767		0.28518
2400		1.0			0.9		2	0.40131		0.41905		0.37314
2400		1.0			0.9		3	0.43075		0.45699		0.40086
2400		1.0			0.9		4	0.44931		0.48248		0.42062
2400		1.0			0.9		5	0.46385		0.50514		0.43478
2400		1.0			1.0		1	0.28518		0.32767		0.28518
2400		1.0			1.0		2	0.37314		0.41905		0.37314
2400		1.0			1.0		3	0.40086		0.45699		0.40086
2400		1.0			1.0		4	0.42062		0.48248		0.42062
2400		1.0			1.0		5	0.43478		0.50514		0.43478
2600		0.1			0.0		1	0.32767		0.32767		0.24068
2600		0.1			0.0		2	0.41905		0.41905		0.33326
2600		0.1			0.0		3	0.45699		0.45699		0.38447
2600		0.1			0.0		4	0.48248		0.48248		0.41227
2600		0.1			0.0		5	0.50514		0.50514		0.43441
2600		0.1			0.1		1	0.31880		0.32767		0.24068
2600		0.1			0.1		2	0.40921		0.41905		0.33326
2600		0.1			0.1		3	0.44097		0.45699		0.38447
2600		0.1			0.1		4	0.46251		0.48248		0.41227
2600		0.1			0.1		5	0.47920		0.50514		0.43441
2600		0.1			0.2		1	0.31932		0.32767		0.24068
2600		0.1			0.2		2	0.40936		0.41905		0.33326
2600		0.1			0.2		3	0.44112		0.45699		0.38447
2600		0.1			0.2		4	0.46228		0.48248		0.41227
2600		0.1			0.2		5	0.47935		0.50514		0.43441
2600		0.1			0.3		1	0.31954		0.32767		0.24068
2600		0.1			0.3		2	0.40921		0.41905		0.33326
2600		0.1			0.3		3	0.44089		0.45699		0.38447
2600		0.1			0.3		4	0.46228		0.48248		0.41227
2600		0.1			0.3		5	0.47935		0.50514		0.43441
2600		0.1			0.4		1	0.31828		0.32767		0.24068
2600		0.1			0.4		2	0.40929		0.41905		0.33326
2600		0.1			0.4		3	0.44074		0.45699		0.38447
2600		0.1			0.4		4	0.46221		0.48248		0.41227
2600		0.1			0.4		5	0.47831		0.50514		0.43441
2600		0.1			0.5		1	0.31738		0.32767		0.24068
2600		0.1			0.5		2	0.40877		0.41905		0.33326
2600		0.1			0.5		3	0.44089		0.45699		0.38447
2600		0.1			0.5		4	0.46191		0.48248		0.41227
2600		0.1			0.5		5	0.47801		0.50514		0.43441
2600		0.1			0.6		1	0.31694		0.32767		0.24068
2600		0.1			0.6		2	0.40809		0.41905		0.33326
2600		0.1			0.6		3	0.44052		0.45699		0.38447
2600		0.1			0.6		4	0.46169		0.48248		0.41227
2600		0.1			0.6		5	0.47749		0.50514		0.43441
2600		0.1			0.7		1	0.31641		0.32767		0.24068
2600		0.1			0.7		2	0.40638		0.41905		0.33326
2600		0.1			0.7		3	0.44000		0.45699		0.38447
2600		0.1			0.7		4	0.46131		0.48248		0.41227
2600		0.1			0.7		5	0.47712		0.50514		0.43441
2600		0.1			0.8		1	0.31105		0.32767		0.24068
2600		0.1			0.8		2	0.40340		0.41905		0.33326
2600		0.1			0.8		3	0.43746		0.45699		0.38447
2600		0.1			0.8		4	0.45960		0.48248		0.41227
2600		0.1			0.8		5	0.47622		0.50514		0.43441
2600		0.1			0.9		1	0.29674		0.32767		0.24068
2600		0.1			0.9		2	0.39296		0.41905		0.33326
2600		0.1			0.9		3	0.43262		0.45699		0.38447
2600		0.1			0.9		4	0.45669		0.48248		0.41227
2600		0.1			0.9		5	0.47458		0.50514		0.43441
2600		0.1			1.0		1	0.24068		0.32767		0.24068
2600		0.1			1.0		2	0.33326		0.41905		0.33326
2600		0.1			1.0		3	0.38447		0.45699		0.38447
2600		0.1			1.0		4	0.41227		0.48248		0.41227
2600		0.1			1.0		5	0.43441		0.50514		0.43441
2600		0.2			0.0		1	0.32767		0.32767		0.26439
2600		0.2			0.0		2	0.41905		0.41905		0.35391
2600		0.2			0.0		3	0.45699		0.45699		0.39445
2600		0.2			0.0		4	0.48248		0.48248		0.42017
2600		0.2			0.0		5	0.50514		0.50514		0.43761
2600		0.2			0.1		1	0.31783		0.32767		0.26439
2600		0.2			0.1		2	0.40772		0.41905		0.35391
2600		0.2			0.1		3	0.43955		0.45699		0.39445
2600		0.2			0.1		4	0.46012		0.48248		0.42017
2600		0.2			0.1		5	0.47570		0.50514		0.43761
2600		0.2			0.2		1	0.31857		0.32767		0.26439
2600		0.2			0.2		2	0.40780		0.41905		0.35391
2600		0.2			0.2		3	0.43962		0.45699		0.39445
2600		0.2			0.2		4	0.46005		0.48248		0.42017
2600		0.2			0.2		5	0.47578		0.50514		0.43761
2600		0.2			0.3		1	0.31865		0.32767		0.26439
2600		0.2			0.3		2	0.40772		0.41905		0.35391
2600		0.2			0.3		3	0.44000		0.45699		0.39445
2600		0.2			0.3		4	0.45997		0.48248		0.42017
2600		0.2			0.3		5	0.47578		0.50514		0.43761
2600		0.2			0.4		1	0.31761		0.32767		0.26439
2600		0.2			0.4		2	0.40780		0.41905		0.35391
2600		0.2			0.4		3	0.43985		0.45699		0.39445
2600		0.2			0.4		4	0.45990		0.48248		0.42017
2600		0.2			0.4		5	0.47540		0.50514		0.43761
2600		0.2			0.5		1	0.31664		0.32767		0.26439
2600		0.2			0.5		2	0.40698		0.41905		0.35391
2600		0.2			0.5		3	0.43970		0.45699		0.39445
2600		0.2			0.5		4	0.45945		0.48248		0.42017
2600		0.2			0.5		5	0.47428		0.50514		0.43761
2600		0.2			0.6		1	0.31619		0.32767		0.26439
2600		0.2			0.6		2	0.40660		0.41905		0.35391
2600		0.2			0.6		3	0.44000		0.45699		0.39445
2600		0.2			0.6		4	0.45938		0.48248		0.42017
2600		0.2			0.6		5	0.47346		0.50514		0.43761
2600		0.2			0.7		1	0.31544		0.32767		0.26439
2600		0.2			0.7		2	0.40556		0.41905		0.35391
2600		0.2			0.7		3	0.43858		0.45699		0.39445
2600		0.2			0.7		4	0.45856		0.48248		0.42017
2600		0.2			0.7		5	0.47317		0.50514		0.43761
2600		0.2			0.8		1	0.31082		0.32767		0.26439
2600		0.2			0.8		2	0.40318		0.41905		0.35391
2600		0.2			0.8		3	0.43754		0.45699		0.39445
2600		0.2			0.8		4	0.45736		0.48248		0.42017
2600		0.2			0.8		5	0.47205		0.50514		0.43761
2600		0.2			0.9		1	0.30456		0.32767		0.26439
2600		0.2			0.9		2	0.39617		0.41905		0.35391
2600		0.2			0.9		3	0.43366		0.45699		0.39445
2600		0.2			0.9		4	0.45572		0.48248		0.42017
2600		0.2			0.9		5	0.47093		0.50514		0.43761
2600		0.2			1.0		1	0.26439		0.32767		0.26439
2600		0.2			1.0		2	0.35391		0.41905		0.35391
2600		0.2			1.0		3	0.39445		0.45699		0.39445
2600		0.2			1.0		4	0.42017		0.48248		0.42017
2600		0.2			1.0		5	0.43761		0.50514		0.43761
2600		0.3			0.0		1	0.32767		0.32767		0.27706
2600		0.3			0.0		2	0.41905		0.41905		0.36628
2600		0.3			0.0		3	0.45699		0.45699		0.39945
2600		0.3			0.0		4	0.48248		0.48248		0.42397
2600		0.3			0.0		5	0.50514		0.50514		0.43828
2600		0.3			0.1		1	0.31783		0.32767		0.27706
2600		0.3			0.1		2	0.40683		0.41905		0.36628
2600		0.3			0.1		3	0.43798		0.45699		0.39945
2600		0.3			0.1		4	0.45744		0.48248		0.42397
2600		0.3			0.1		5	0.47354		0.50514		0.43828
2600		0.3			0.2		1	0.31843		0.32767		0.27706
2600		0.3			0.2		2	0.40690		0.41905		0.36628
2600		0.3			0.2		3	0.43798		0.45699		0.39945
2600		0.3			0.2		4	0.45736		0.48248		0.42397
2600		0.3			0.2		5	0.47361		0.50514		0.43828
2600		0.3			0.3		1	0.31887		0.32767		0.27706
2600		0.3			0.3		2	0.40683		0.41905		0.36628
2600		0.3			0.3		3	0.43851		0.45699		0.39945
2600		0.3			0.3		4	0.45722		0.48248		0.42397
2600		0.3			0.3		5	0.47354		0.50514		0.43828
2600		0.3			0.4		1	0.31790		0.32767		0.27706
2600		0.3			0.4		2	0.40698		0.41905		0.36628
2600		0.3			0.4		3	0.43866		0.45699		0.39945
2600		0.3			0.4		4	0.45699		0.48248		0.42397
2600		0.3			0.4		5	0.47182		0.50514		0.43828
2600		0.3			0.5		1	0.31649		0.32767		0.27706
2600		0.3			0.5		2	0.40713		0.41905		0.36628
2600		0.3			0.5		3	0.43866		0.45699		0.39945
2600		0.3			0.5		4	0.45699		0.48248		0.42397
2600		0.3			0.5		5	0.47190		0.50514		0.43828
2600		0.3			0.6		1	0.31612		0.32767		0.27706
2600		0.3			0.6		2	0.40690		0.41905		0.36628
2600		0.3			0.6		3	0.43828		0.45699		0.39945
2600		0.3			0.6		4	0.45669		0.48248		0.42397
2600		0.3			0.6		5	0.47138		0.50514		0.43828
2600		0.3			0.7		1	0.31582		0.32767		0.27706
2600		0.3			0.7		2	0.40623		0.41905		0.36628
2600		0.3			0.7		3	0.43694		0.45699		0.39945
2600		0.3			0.7		4	0.45662		0.48248		0.42397
2600		0.3			0.7		5	0.47056		0.50514		0.43828
2600		0.3			0.8		1	0.31380		0.32767		0.27706
2600		0.3			0.8		2	0.40504		0.41905		0.36628
2600		0.3			0.8		3	0.43567		0.45699		0.39945
2600		0.3			0.8		4	0.45535		0.48248		0.42397
2600		0.3			0.8		5	0.47004		0.50514		0.43828
2600		0.3			0.9		1	0.31045		0.32767		0.27706
2600		0.3			0.9		2	0.40161		0.41905		0.36628
2600		0.3			0.9		3	0.43351		0.45699		0.39945
2600		0.3			0.9		4	0.45341		0.48248		0.42397
2600		0.3			0.9		5	0.46892		0.50514		0.43828
2600		0.3			1.0		1	0.27706		0.32767		0.27706
2600		0.3			1.0		2	0.36628		0.41905		0.36628
2600		0.3			1.0		3	0.39945		0.45699		0.39945
2600		0.3			1.0		4	0.42397		0.48248		0.42397
2600		0.3			1.0		5	0.43828		0.50514		0.43828
2600		0.4			0.0		1	0.32767		0.32767		0.27900
2600		0.4			0.0		2	0.41905		0.41905		0.36926
2600		0.4			0.0		3	0.45699		0.45699		0.40079
2600		0.4			0.0		4	0.48248		0.48248		0.42300
2600		0.4			0.0		5	0.50514		0.50514		0.43739
2600		0.4			0.1		1	0.31559		0.32767		0.27900
2600		0.4			0.1		2	0.40571		0.41905		0.36926
2600		0.4			0.1		3	0.43716		0.45699		0.40079
2600		0.4			0.1		4	0.45595		0.48248		0.42300
2600		0.4			0.1		5	0.47182		0.50514		0.43739
2600		0.4			0.2		1	0.31619		0.32767		0.27900
2600		0.4			0.2		2	0.40578		0.41905		0.36926
2600		0.4			0.2		3	0.43709		0.45699		0.40079
2600		0.4			0.2		4	0.45587		0.48248		0.42300
2600		0.4			0.2		5	0.47197		0.50514		0.43739
2600		0.4			0.3		1	0.31664		0.32767		0.27900
2600		0.4			0.3		2	0.40578		0.41905		0.36926
2600		0.4			0.3		3	0.43769		0.45699		0.40079
2600		0.4			0.3		4	0.45580		0.48248		0.42300
2600		0.4			0.3		5	0.47182		0.50514		0.43739
2600		0.4			0.4		1	0.31567		0.32767		0.27900
2600		0.4			0.4		2	0.40593		0.41905		0.36926
2600		0.4			0.4		3	0.43784		0.45699		0.40079
2600		0.4			0.4		4	0.45543		0.48248		0.42300
2600		0.4			0.4		5	0.47182		0.50514		0.43739
2600		0.4			0.5		1	0.31418		0.32767		0.27900
2600		0.4			0.5		2	0.40608		0.41905		0.36926
2600		0.4			0.5		3	0.43791		0.45699		0.40079
2600		0.4			0.5		4	0.45535		0.48248		0.42300
2600		0.4			0.5		5	0.47130		0.50514		0.43739
2600		0.4			0.6		1	0.31388		0.32767		0.27900
2600		0.4			0.6		2	0.40631		0.41905		0.36926
2600		0.4			0.6		3	0.43754		0.45699		0.40079
2600		0.4			0.6		4	0.45520		0.48248		0.42300
2600		0.4			0.6		5	0.47078		0.50514		0.43739
2600		0.4			0.7		1	0.31388		0.32767		0.27900
2600		0.4			0.7		2	0.40556		0.41905		0.36926
2600		0.4			0.7		3	0.43597		0.45699		0.40079
2600		0.4			0.7		4	0.45520		0.48248		0.42300
2600		0.4			0.7		5	0.46899		0.50514		0.43739
2600		0.4			0.8		1	0.31179		0.32767		0.27900
2600		0.4			0.8		2	0.40429		0.41905		0.36926
2600		0.4			0.8		3	0.43552		0.45699		0.40079
2600		0.4			0.8		4	0.45461		0.48248		0.42300
2600		0.4			0.8		5	0.46862		0.50514		0.43739
2600		0.4			0.9		1	0.30933		0.32767		0.27900
2600		0.4			0.9		2	0.40109		0.41905		0.36926
2600		0.4			0.9		3	0.43381		0.45699		0.40079
2600		0.4			0.9		4	0.45259		0.48248		0.42300
2600		0.4			0.9		5	0.46758		0.50514		0.43739
2600		0.4			1.0		1	0.27900		0.32767		0.27900
2600		0.4			1.0		2	0.36926		0.41905		0.36926
2600		0.4			1.0		3	0.40079		0.45699		0.40079
2600		0.4			1.0		4	0.42300		0.48248		0.42300
2600		0.4			1.0		5	0.43739		0.50514		0.43739
2600		0.5			0.0		1	0.32767		0.32767		0.28309
2600		0.5			0.0		2	0.41905		0.41905		0.37224
2600		0.5			0.0		3	0.45699		0.45699		0.40086
2600		0.5			0.0		4	0.48248		0.48248		0.42226
2600		0.5			0.0		5	0.50514		0.50514		0.43709
2600		0.5			0.1		1	0.31530		0.32767		0.28309
2600		0.5			0.1		2	0.40519		0.41905		0.37224
2600		0.5			0.1		3	0.43634		0.45699		0.40086
2600		0.5			0.1		4	0.45461		0.48248		0.42226
2600		0.5			0.1		5	0.47056		0.50514		0.43709
2600		0.5			0.2		1	0.31589		0.32767		0.28309
2600		0.5			0.2		2	0.40526		0.41905		0.37224
2600		0.5			0.2		3	0.43627		0.45699		0.40086
2600		0.5			0.2		4	0.45453		0.48248		0.42226
2600		0.5			0.2		5	0.47071		0.50514		0.43709
2600		0.5			0.3		1	0.31634		0.32767		0.28309
2600		0.5			0.3		2	0.40526		0.41905		0.37224
2600		0.5			0.3		3	0.43679		0.45699		0.40086
2600		0.5			0.3		4	0.45446		0.48248		0.42226
2600		0.5			0.3		5	0.47048		0.50514		0.43709
2600		0.5			0.4		1	0.31619		0.32767		0.28309
2600		0.5			0.4		2	0.40534		0.41905		0.37224
2600		0.5			0.4		3	0.43702		0.45699		0.40086
2600		0.5			0.4		4	0.45423		0.48248		0.42226
2600		0.5			0.4		5	0.47033		0.50514		0.43709
2600		0.5			0.5		1	0.31552		0.32767		0.28309
2600		0.5			0.5		2	0.40564		0.41905		0.37224
2600		0.5			0.5		3	0.43731		0.45699		0.40086
2600		0.5			0.5		4	0.45408		0.48248		0.42226
2600		0.5			0.5		5	0.47011		0.50514		0.43709
2600		0.5			0.6		1	0.31537		0.32767		0.28309
2600		0.5			0.6		2	0.40578		0.41905		0.37224
2600		0.5			0.6		3	0.43679		0.45699		0.40086
2600		0.5			0.6		4	0.45401		0.48248		0.42226
2600		0.5			0.6		5	0.46951		0.50514		0.43709
2600		0.5			0.7		1	0.31544		0.32767		0.28309
2600		0.5			0.7		2	0.40504		0.41905		0.37224
2600		0.5			0.7		3	0.43523		0.45699		0.40086
2600		0.5			0.7		4	0.45408		0.48248		0.42226
2600		0.5			0.7		5	0.46810		0.50514		0.43709
2600		0.5			0.8		1	0.31366		0.32767		0.28309
2600		0.5			0.8		2	0.40400		0.41905		0.37224
2600		0.5			0.8		3	0.43470		0.45699		0.40086
2600		0.5			0.8		4	0.45334		0.48248		0.42226
2600		0.5			0.8		5	0.46758		0.50514		0.43709
2600		0.5			0.9		1	0.31187		0.32767		0.28309
2600		0.5			0.9		2	0.40250		0.41905		0.37224
2600		0.5			0.9		3	0.43306		0.45699		0.40086
2600		0.5			0.9		4	0.45170		0.48248		0.42226
2600		0.5			0.9		5	0.46698		0.50514		0.43709
2600		0.5			1.0		1	0.28309		0.32767		0.28309
2600		0.5			1.0		2	0.37224		0.41905		0.37224
2600		0.5			1.0		3	0.40086		0.45699		0.40086
2600		0.5			1.0		4	0.42226		0.48248		0.42226
2600		0.5			1.0		5	0.43709		0.50514		0.43709
2600		0.6			0.0		1	0.32767		0.32767		0.28309
2600		0.6			0.0		2	0.41905		0.41905		0.37247
2600		0.6			0.0		3	0.45699		0.45699		0.40213
2600		0.6			0.0		4	0.48248		0.48248		0.42196
2600		0.6			0.0		5	0.50514		0.50514		0.43709
2600		0.6			0.1		1	0.31246		0.32767		0.28309
2600		0.6			0.1		2	0.40511		0.41905		0.37247
2600		0.6			0.1		3	0.43552		0.45699		0.40213
2600		0.6			0.1		4	0.45379		0.48248		0.42196
2600		0.6			0.1		5	0.46936		0.50514		0.43709
2600		0.6			0.2		1	0.31455		0.32767		0.28309
2600		0.6			0.2		2	0.40511		0.41905		0.37247
2600		0.6			0.2		3	0.43545		0.45699		0.40213
2600		0.6			0.2		4	0.45371		0.48248		0.42196
2600		0.6			0.2		5	0.46936		0.50514		0.43709
2600		0.6			0.3		1	0.31470		0.32767		0.28309
2600		0.6			0.3		2	0.40511		0.41905		0.37247
2600		0.6			0.3		3	0.43597		0.45699		0.40213
2600		0.6			0.3		4	0.45356		0.48248		0.42196
2600		0.6			0.3		5	0.46847		0.50514		0.43709
2600		0.6			0.4		1	0.31485		0.32767		0.28309
2600		0.6			0.4		2	0.40519		0.41905		0.37247
2600		0.6			0.4		3	0.43605		0.45699		0.40213
2600		0.6			0.4		4	0.45341		0.48248		0.42196
2600		0.6			0.4		5	0.46765		0.50514		0.43709
2600		0.6			0.5		1	0.31410		0.32767		0.28309
2600		0.6			0.5		2	0.40534		0.41905		0.37247
2600		0.6			0.5		3	0.43620		0.45699		0.40213
2600		0.6			0.5		4	0.45304		0.48248		0.42196
2600		0.6			0.5		5	0.46787		0.50514		0.43709
2600		0.6			0.6		1	0.31410		0.32767		0.28309
2600		0.6			0.6		2	0.40519		0.41905		0.37247
2600		0.6			0.6		3	0.43552		0.45699		0.40213
2600		0.6			0.6		4	0.45304		0.48248		0.42196
2600		0.6			0.6		5	0.46787		0.50514		0.43709
2600		0.6			0.7		1	0.31418		0.32767		0.28309
2600		0.6			0.7		2	0.40437		0.41905		0.37247
2600		0.6			0.7		3	0.43433		0.45699		0.40213
2600		0.6			0.7		4	0.45312		0.48248		0.42196
2600		0.6			0.7		5	0.46683		0.50514		0.43709
2600		0.6			0.8		1	0.31261		0.32767		0.28309
2600		0.6			0.8		2	0.40340		0.41905		0.37247
2600		0.6			0.8		3	0.43359		0.45699		0.40213
2600		0.6			0.8		4	0.45222		0.48248		0.42196
2600		0.6			0.8		5	0.46653		0.50514		0.43709
2600		0.6			0.9		1	0.31105		0.32767		0.28309
2600		0.6			0.9		2	0.40213		0.41905		0.37247
2600		0.6			0.9		3	0.43217		0.45699		0.40213
2600		0.6			0.9		4	0.45088		0.48248		0.42196
2600		0.6			0.9		5	0.46616		0.50514		0.43709
2600		0.6			1.0		1	0.28309		0.32767		0.28309
2600		0.6			1.0		2	0.37247		0.41905		0.37247
2600		0.6			1.0		3	0.40213		0.45699		0.40213
2600		0.6			1.0		4	0.42196		0.48248		0.42196
2600		0.6			1.0		5	0.43709		0.50514		0.43709
2600		0.7			0.0		1	0.32767		0.32767		0.28399
2600		0.7			0.0		2	0.41905		0.41905		0.37336
2600		0.7			0.0		3	0.45699		0.45699		0.40191
2600		0.7			0.0		4	0.48248		0.48248		0.42211
2600		0.7			0.0		5	0.50514		0.50514		0.43709
2600		0.7			0.1		1	0.31254		0.32767		0.28399
2600		0.7			0.1		2	0.40467		0.41905		0.37336
2600		0.7			0.1		3	0.43538		0.45699		0.40191
2600		0.7			0.1		4	0.45364		0.48248		0.42211
2600		0.7			0.1		5	0.46892		0.50514		0.43709
2600		0.7			0.2		1	0.31462		0.32767		0.28399
2600		0.7			0.2		2	0.40467		0.41905		0.37336
2600		0.7			0.2		3	0.43530		0.45699		0.40191
2600		0.7			0.2		4	0.45356		0.48248		0.42211
2600		0.7			0.2		5	0.46892		0.50514		0.43709
2600		0.7			0.3		1	0.31477		0.32767		0.28399
2600		0.7			0.3		2	0.40467		0.41905		0.37336
2600		0.7			0.3		3	0.43582		0.45699		0.40191
2600		0.7			0.3		4	0.45349		0.48248		0.42211
2600		0.7			0.3		5	0.46810		0.50514		0.43709
2600		0.7			0.4		1	0.31492		0.32767		0.28399
2600		0.7			0.4		2	0.40474		0.41905		0.37336
2600		0.7			0.4		3	0.43590		0.45699		0.40191
2600		0.7			0.4		4	0.45334		0.48248		0.42211
2600		0.7			0.4		5	0.46735		0.50514		0.43709
2600		0.7			0.5		1	0.31418		0.32767		0.28399
2600		0.7			0.5		2	0.40504		0.41905		0.37336
2600		0.7			0.5		3	0.43605		0.45699		0.40191
2600		0.7			0.5		4	0.45297		0.48248		0.42211
2600		0.7			0.5		5	0.46750		0.50514		0.43709
2600		0.7			0.6		1	0.31418		0.32767		0.28399
2600		0.7			0.6		2	0.40489		0.41905		0.37336
2600		0.7			0.6		3	0.43538		0.45699		0.40191
2600		0.7			0.6		4	0.45297		0.48248		0.42211
2600		0.7			0.6		5	0.46743		0.50514		0.43709
2600		0.7			0.7		1	0.31425		0.32767		0.28399
2600		0.7			0.7		2	0.40414		0.41905		0.37336
2600		0.7			0.7		3	0.43403		0.45699		0.40191
2600		0.7			0.7		4	0.45297		0.48248		0.42211
2600		0.7			0.7		5	0.46631		0.50514		0.43709
2600		0.7			0.8		1	0.31276		0.32767		0.28399
2600		0.7			0.8		2	0.40325		0.41905		0.37336
2600		0.7			0.8		3	0.43336		0.45699		0.40191
2600		0.7			0.8		4	0.45215		0.48248		0.42211
2600		0.7			0.8		5	0.46609		0.50514		0.43709
2600		0.7			0.9		1	0.31105		0.32767		0.28399
2600		0.7			0.9		2	0.40206		0.41905		0.37336
2600		0.7			0.9		3	0.43195		0.45699		0.40191
2600		0.7			0.9		4	0.45088		0.48248		0.42211
2600		0.7			0.9		5	0.46579		0.50514		0.43709
2600		0.7			1.0		1	0.28399		0.32767		0.28399
2600		0.7			1.0		2	0.37336		0.41905		0.37336
2600		0.7			1.0		3	0.40191		0.45699		0.40191
2600		0.7			1.0		4	0.42211		0.48248		0.42211
2600		0.7			1.0		5	0.43709		0.50514		0.43709
2600		0.8			0.0		1	0.32767		0.32767		0.28406
2600		0.8			0.0		2	0.41905		0.41905		0.37299
2600		0.8			0.0		3	0.45699		0.45699		0.40124
2600		0.8			0.0		4	0.48248		0.48248		0.42151
2600		0.8			0.0		5	0.50514		0.50514		0.43590
2600		0.8			0.1		1	0.31224		0.32767		0.28406
2600		0.8			0.1		2	0.40414		0.41905		0.37299
2600		0.8			0.1		3	0.43463		0.45699		0.40124
2600		0.8			0.1		4	0.45252		0.48248		0.42151
2600		0.8			0.1		5	0.46773		0.50514		0.43590
2600		0.8			0.2		1	0.31433		0.32767		0.28406
2600		0.8			0.2		2	0.40414		0.41905		0.37299
2600		0.8			0.2		3	0.43456		0.45699		0.40124
2600		0.8			0.2		4	0.45244		0.48248		0.42151
2600		0.8			0.2		5	0.46773		0.50514		0.43590
2600		0.8			0.3		1	0.31440		0.32767		0.28406
2600		0.8			0.3		2	0.40407		0.41905		0.37299
2600		0.8			0.3		3	0.43515		0.45699		0.40124
2600		0.8			0.3		4	0.45237		0.48248		0.42151
2600		0.8			0.3		5	0.46691		0.50514		0.43590
2600		0.8			0.4		1	0.31462		0.32767		0.28406
2600		0.8			0.4		2	0.40414		0.41905		0.37299
2600		0.8			0.4		3	0.43515		0.45699		0.40124
2600		0.8			0.4		4	0.45230		0.48248		0.42151
2600		0.8			0.4		5	0.46623		0.50514		0.43590
2600		0.8			0.5		1	0.31380		0.32767		0.28406
2600		0.8			0.5		2	0.40444		0.41905		0.37299
2600		0.8			0.5		3	0.43530		0.45699		0.40124
2600		0.8			0.5		4	0.45200		0.48248		0.42151
2600		0.8			0.5		5	0.46638		0.50514		0.43590
2600		0.8			0.6		1	0.31388		0.32767		0.28406
2600		0.8			0.6		2	0.40429		0.41905		0.37299
2600		0.8			0.6		3	0.43463		0.45699		0.40124
2600		0.8			0.6		4	0.45200		0.48248		0.42151
2600		0.8			0.6		5	0.46631		0.50514		0.43590
2600		0.8			0.7		1	0.31395		0.32767		0.28406
2600		0.8			0.7		2	0.40355		0.41905		0.37299
2600		0.8			0.7		3	0.43329		0.45699		0.40124
2600		0.8			0.7		4	0.45200		0.48248		0.42151
2600		0.8			0.7		5	0.46519		0.50514		0.43590
2600		0.8			0.8		1	0.31254		0.32767		0.28406
2600		0.8			0.8		2	0.40265		0.41905		0.37299
2600		0.8			0.8		3	0.43262		0.45699		0.40124
2600		0.8			0.8		4	0.45118		0.48248		0.42151
2600		0.8			0.8		5	0.46504		0.50514		0.43590
2600		0.8			0.9		1	0.31105		0.32767		0.28406
2600		0.8			0.9		2	0.40146		0.41905		0.37299
2600		0.8			0.9		3	0.43105		0.45699		0.40124
2600		0.8			0.9		4	0.44984		0.48248		0.42151
2600		0.8			0.9		5	0.46467		0.50514		0.43590
2600		0.8			1.0		1	0.28406		0.32767		0.28406
2600		0.8			1.0		2	0.37299		0.41905		0.37299
2600		0.8			1.0		3	0.40124		0.45699		0.40124
2600		0.8			1.0		4	0.42151		0.48248		0.42151
2600		0.8			1.0		5	0.43590		0.50514		0.43590
2600		0.9			0.0		1	0.32767		0.32767		0.28511
2600		0.9			0.0		2	0.41905		0.41905		0.37336
2600		0.9			0.0		3	0.45699		0.45699		0.40146
2600		0.9			0.0		4	0.48248		0.48248		0.42129
2600		0.9			0.0		5	0.50514		0.50514		0.43523
2600		0.9			0.1		1	0.31231		0.32767		0.28511
2600		0.9			0.1		2	0.40414		0.41905		0.37336
2600		0.9			0.1		3	0.43456		0.45699		0.40146
2600		0.9			0.1		4	0.45230		0.48248		0.42129
2600		0.9			0.1		5	0.46720		0.50514		0.43523
2600		0.9			0.2		1	0.31440		0.32767		0.28511
2600		0.9			0.2		2	0.40414		0.41905		0.37336
2600		0.9			0.2		3	0.43448		0.45699		0.40146
2600		0.9			0.2		4	0.45222		0.48248		0.42129
2600		0.9			0.2		5	0.46720		0.50514		0.43523
2600		0.9			0.3		1	0.31448		0.32767		0.28511
2600		0.9			0.3		2	0.40407		0.41905		0.37336
2600		0.9			0.3		3	0.43508		0.45699		0.40146
2600		0.9			0.3		4	0.45215		0.48248		0.42129
2600		0.9			0.3		5	0.46638		0.50514		0.43523
2600		0.9			0.4		1	0.31477		0.32767		0.28511
2600		0.9			0.4		2	0.40414		0.41905		0.37336
2600		0.9			0.4		3	0.43508		0.45699		0.40146
2600		0.9			0.4		4	0.45207		0.48248		0.42129
2600		0.9			0.4		5	0.46571		0.50514		0.43523
2600		0.9			0.5		1	0.31433		0.32767		0.28511
2600		0.9			0.5		2	0.40437		0.41905		0.37336
2600		0.9			0.5		3	0.43515		0.45699		0.40146
2600		0.9			0.5		4	0.45170		0.48248		0.42129
2600		0.9			0.5		5	0.46586		0.50514		0.43523
2600		0.9			0.6		1	0.31433		0.32767		0.28511
2600		0.9			0.6		2	0.40422		0.41905		0.37336
2600		0.9			0.6		3	0.43448		0.45699		0.40146
2600		0.9			0.6		4	0.45170		0.48248		0.42129
2600		0.9			0.6		5	0.46579		0.50514		0.43523
2600		0.9			0.7		1	0.31410		0.32767		0.28511
2600		0.9			0.7		2	0.40347		0.41905		0.37336
2600		0.9			0.7		3	0.43314		0.45699		0.40146
2600		0.9			0.7		4	0.45170		0.48248		0.42129
2600		0.9			0.7		5	0.46474		0.50514		0.43523
2600		0.9			0.8		1	0.31284		0.32767		0.28511
2600		0.9			0.8		2	0.40258		0.41905		0.37336
2600		0.9			0.8		3	0.43254		0.45699		0.40146
2600		0.9			0.8		4	0.45088		0.48248		0.42129
2600		0.9			0.8		5	0.46452		0.50514		0.43523
2600		0.9			0.9		1	0.31164		0.32767		0.28511
2600		0.9			0.9		2	0.40146		0.41905		0.37336
2600		0.9			0.9		3	0.43105		0.45699		0.40146
2600		0.9			0.9		4	0.44969		0.48248		0.42129
2600		0.9			0.9		5	0.46422		0.50514		0.43523
2600		0.9			1.0		1	0.28511		0.32767		0.28511
2600		0.9			1.0		2	0.37336		0.41905		0.37336
2600		0.9			1.0		3	0.40146		0.45699		0.40146
2600		0.9			1.0		4	0.42129		0.48248		0.42129
2600		0.9			1.0		5	0.43523		0.50514		0.43523
2600		1.0			0.0		1	0.32767		0.32767		0.28526
2600		1.0			0.0		2	0.41905		0.41905		0.37321
2600		1.0			0.0		3	0.45699		0.45699		0.40109
2600		1.0			0.0		4	0.48248		0.48248		0.42077
2600		1.0			0.0		5	0.50514		0.50514		0.43500
2600		1.0			0.1		1	0.31224		0.32767		0.28526
2600		1.0			0.1		2	0.40400		0.41905		0.37321
2600		1.0			0.1		3	0.43418		0.45699		0.40109
2600		1.0			0.1		4	0.45185		0.48248		0.42077
2600		1.0			0.1		5	0.46683		0.50514		0.43500
2600		1.0			0.2		1	0.31433		0.32767		0.28526
2600		1.0			0.2		2	0.40400		0.41905		0.37321
2600		1.0			0.2		3	0.43411		0.45699		0.40109
2600		1.0			0.2		4	0.45177		0.48248		0.42077
2600		1.0			0.2		5	0.46683		0.50514		0.43500
2600		1.0			0.3		1	0.31440		0.32767		0.28526
2600		1.0			0.3		2	0.40392		0.41905		0.37321
2600		1.0			0.3		3	0.43470		0.45699		0.40109
2600		1.0			0.3		4	0.45170		0.48248		0.42077
2600		1.0			0.3		5	0.46601		0.50514		0.43500
2600		1.0			0.4		1	0.31470		0.32767		0.28526
2600		1.0			0.4		2	0.40400		0.41905		0.37321
2600		1.0			0.4		3	0.43470		0.45699		0.40109
2600		1.0			0.4		4	0.45162		0.48248		0.42077
2600		1.0			0.4		5	0.46534		0.50514		0.43500
2600		1.0			0.5		1	0.31425		0.32767		0.28526
2600		1.0			0.5		2	0.40422		0.41905		0.37321
2600		1.0			0.5		3	0.43478		0.45699		0.40109
2600		1.0			0.5		4	0.45125		0.48248		0.42077
2600		1.0			0.5		5	0.46549		0.50514		0.43500
2600		1.0			0.6		1	0.31425		0.32767		0.28526
2600		1.0			0.6		2	0.40407		0.41905		0.37321
2600		1.0			0.6		3	0.43411		0.45699		0.40109
2600		1.0			0.6		4	0.45125		0.48248		0.42077
2600		1.0			0.6		5	0.46541		0.50514		0.43500
2600		1.0			0.7		1	0.31403		0.32767		0.28526
2600		1.0			0.7		2	0.40332		0.41905		0.37321
2600		1.0			0.7		3	0.43277		0.45699		0.40109
2600		1.0			0.7		4	0.45125		0.48248		0.42077
2600		1.0			0.7		5	0.46437		0.50514		0.43500
2600		1.0			0.8		1	0.31276		0.32767		0.28526
2600		1.0			0.8		2	0.40243		0.41905		0.37321
2600		1.0			0.8		3	0.43217		0.45699		0.40109
2600		1.0			0.8		4	0.45043		0.48248		0.42077
2600		1.0			0.8		5	0.46415		0.50514		0.43500
2600		1.0			0.9		1	0.31164		0.32767		0.28526
2600		1.0			0.9		2	0.40131		0.41905		0.37321
2600		1.0			0.9		3	0.43068		0.45699		0.40109
2600		1.0			0.9		4	0.44924		0.48248		0.42077
2600		1.0			0.9		5	0.46385		0.50514		0.43500
2600		1.0			1.0		1	0.28526		0.32767		0.28526
2600		1.0			1.0		2	0.37321		0.41905		0.37321
2600		1.0			1.0		3	0.40109		0.45699		0.40109
2600		1.0			1.0		4	0.42077		0.48248		0.42077
2600		1.0			1.0		5	0.43500		0.50514		0.43500
2800		0.1			0.0		1	0.32767		0.32767		0.24076
2800		0.1			0.0		2	0.41905		0.41905		0.33326
2800		0.1			0.0		3	0.45699		0.45699		0.38454
2800		0.1			0.0		4	0.48248		0.48248		0.41227
2800		0.1			0.0		5	0.50514		0.50514		0.43441
2800		0.1			0.1		1	0.31880		0.32767		0.24076
2800		0.1			0.1		2	0.40921		0.41905		0.33326
2800		0.1			0.1		3	0.44097		0.45699		0.38454
2800		0.1			0.1		4	0.46258		0.48248		0.41227
2800		0.1			0.1		5	0.47920		0.50514		0.43441
2800		0.1			0.2		1	0.31932		0.32767		0.24076
2800		0.1			0.2		2	0.40936		0.41905		0.33326
2800		0.1			0.2		3	0.44112		0.45699		0.38454
2800		0.1			0.2		4	0.46236		0.48248		0.41227
2800		0.1			0.2		5	0.47935		0.50514		0.43441
2800		0.1			0.3		1	0.31954		0.32767		0.24076
2800		0.1			0.3		2	0.40921		0.41905		0.33326
2800		0.1			0.3		3	0.44089		0.45699		0.38454
2800		0.1			0.3		4	0.46236		0.48248		0.41227
2800		0.1			0.3		5	0.47935		0.50514		0.43441
2800		0.1			0.4		1	0.31828		0.32767		0.24076
2800		0.1			0.4		2	0.40929		0.41905		0.33326
2800		0.1			0.4		3	0.44074		0.45699		0.38454
2800		0.1			0.4		4	0.46228		0.48248		0.41227
2800		0.1			0.4		5	0.47831		0.50514		0.43441
2800		0.1			0.5		1	0.31738		0.32767		0.24076
2800		0.1			0.5		2	0.40877		0.41905		0.33326
2800		0.1			0.5		3	0.44089		0.45699		0.38454
2800		0.1			0.5		4	0.46199		0.48248		0.41227
2800		0.1			0.5		5	0.47801		0.50514		0.43441
2800		0.1			0.6		1	0.31694		0.32767		0.24076
2800		0.1			0.6		2	0.40809		0.41905		0.33326
2800		0.1			0.6		3	0.44052		0.45699		0.38454
2800		0.1			0.6		4	0.46169		0.48248		0.41227
2800		0.1			0.6		5	0.47756		0.50514		0.43441
2800		0.1			0.7		1	0.31641		0.32767		0.24076
2800		0.1			0.7		2	0.40638		0.41905		0.33326
2800		0.1			0.7		3	0.44000		0.45699		0.38454
2800		0.1			0.7		4	0.46131		0.48248		0.41227
2800		0.1			0.7		5	0.47719		0.50514		0.43441
2800		0.1			0.8		1	0.31105		0.32767		0.24076
2800		0.1			0.8		2	0.40340		0.41905		0.33326
2800		0.1			0.8		3	0.43746		0.45699		0.38454
2800		0.1			0.8		4	0.45960		0.48248		0.41227
2800		0.1			0.8		5	0.47622		0.50514		0.43441
2800		0.1			0.9		1	0.29674		0.32767		0.24076
2800		0.1			0.9		2	0.39296		0.41905		0.33326
2800		0.1			0.9		3	0.43262		0.45699		0.38454
2800		0.1			0.9		4	0.45669		0.48248		0.41227
2800		0.1			0.9		5	0.47458		0.50514		0.43441
2800		0.1			1.0		1	0.24076		0.32767		0.24076
2800		0.1			1.0		2	0.33326		0.41905		0.33326
2800		0.1			1.0		3	0.38454		0.45699		0.38454
2800		0.1			1.0		4	0.41227		0.48248		0.41227
2800		0.1			1.0		5	0.43441		0.50514		0.43441
2800		0.2			0.0		1	0.32767		0.32767		0.26439
2800		0.2			0.0		2	0.41905		0.41905		0.35398
2800		0.2			0.0		3	0.45699		0.45699		0.39453
2800		0.2			0.0		4	0.48248		0.48248		0.42010
2800		0.2			0.0		5	0.50514		0.50514		0.43761
2800		0.2			0.1		1	0.31783		0.32767		0.26439
2800		0.2			0.1		2	0.40772		0.41905		0.35398
2800		0.2			0.1		3	0.43962		0.45699		0.39453
2800		0.2			0.1		4	0.46012		0.48248		0.42010
2800		0.2			0.1		5	0.47570		0.50514		0.43761
2800		0.2			0.2		1	0.31857		0.32767		0.26439
2800		0.2			0.2		2	0.40780		0.41905		0.35398
2800		0.2			0.2		3	0.43970		0.45699		0.39453
2800		0.2			0.2		4	0.46005		0.48248		0.42010
2800		0.2			0.2		5	0.47578		0.50514		0.43761
2800		0.2			0.3		1	0.31865		0.32767		0.26439
2800		0.2			0.3		2	0.40772		0.41905		0.35398
2800		0.2			0.3		3	0.44007		0.45699		0.39453
2800		0.2			0.3		4	0.45997		0.48248		0.42010
2800		0.2			0.3		5	0.47578		0.50514		0.43761
2800		0.2			0.4		1	0.31761		0.32767		0.26439
2800		0.2			0.4		2	0.40780		0.41905		0.35398
2800		0.2			0.4		3	0.43992		0.45699		0.39453
2800		0.2			0.4		4	0.45990		0.48248		0.42010
2800		0.2			0.4		5	0.47540		0.50514		0.43761
2800		0.2			0.5		1	0.31664		0.32767		0.26439
2800		0.2			0.5		2	0.40698		0.41905		0.35398
2800		0.2			0.5		3	0.43977		0.45699		0.39453
2800		0.2			0.5		4	0.45945		0.48248		0.42010
2800		0.2			0.5		5	0.47428		0.50514		0.43761
2800		0.2			0.6		1	0.31619		0.32767		0.26439
2800		0.2			0.6		2	0.40660		0.41905		0.35398
2800		0.2			0.6		3	0.44007		0.45699		0.39453
2800		0.2			0.6		4	0.45938		0.48248		0.42010
2800		0.2			0.6		5	0.47346		0.50514		0.43761
2800		0.2			0.7		1	0.31544		0.32767		0.26439
2800		0.2			0.7		2	0.40556		0.41905		0.35398
2800		0.2			0.7		3	0.43866		0.45699		0.39453
2800		0.2			0.7		4	0.45856		0.48248		0.42010
2800		0.2			0.7		5	0.47317		0.50514		0.43761
2800		0.2			0.8		1	0.31090		0.32767		0.26439
2800		0.2			0.8		2	0.40318		0.41905		0.35398
2800		0.2			0.8		3	0.43761		0.45699		0.39453
2800		0.2			0.8		4	0.45736		0.48248		0.42010
2800		0.2			0.8		5	0.47205		0.50514		0.43761
2800		0.2			0.9		1	0.30456		0.32767		0.26439
2800		0.2			0.9		2	0.39617		0.41905		0.35398
2800		0.2			0.9		3	0.43374		0.45699		0.39453
2800		0.2			0.9		4	0.45572		0.48248		0.42010
2800		0.2			0.9		5	0.47093		0.50514		0.43761
2800		0.2			1.0		1	0.26439		0.32767		0.26439
2800		0.2			1.0		2	0.35398		0.41905		0.35398
2800		0.2			1.0		3	0.39453		0.45699		0.39453
2800		0.2			1.0		4	0.42010		0.48248		0.42010
2800		0.2			1.0		5	0.43761		0.50514		0.43761
2800		0.3			0.0		1	0.32767		0.32767		0.27706
2800		0.3			0.0		2	0.41905		0.41905		0.36628
2800		0.3			0.0		3	0.45699		0.45699		0.39945
2800		0.3			0.0		4	0.48248		0.48248		0.42397
2800		0.3			0.0		5	0.50514		0.50514		0.43828
2800		0.3			0.1		1	0.31783		0.32767		0.27706
2800		0.3			0.1		2	0.40683		0.41905		0.36628
2800		0.3			0.1		3	0.43806		0.45699		0.39945
2800		0.3			0.1		4	0.45744		0.48248		0.42397
2800		0.3			0.1		5	0.47354		0.50514		0.43828
2800		0.3			0.2		1	0.31843		0.32767		0.27706
2800		0.3			0.2		2	0.40690		0.41905		0.36628
2800		0.3			0.2		3	0.43806		0.45699		0.39945
2800		0.3			0.2		4	0.45736		0.48248		0.42397
2800		0.3			0.2		5	0.47361		0.50514		0.43828
2800		0.3			0.3		1	0.31887		0.32767		0.27706
2800		0.3			0.3		2	0.40683		0.41905		0.36628
2800		0.3			0.3		3	0.43858		0.45699		0.39945
2800		0.3			0.3		4	0.45722		0.48248		0.42397
2800		0.3			0.3		5	0.47354		0.50514		0.43828
2800		0.3			0.4		1	0.31790		0.32767		0.27706
2800		0.3			0.4		2	0.40698		0.41905		0.36628
2800		0.3			0.4		3	0.43873		0.45699		0.39945
2800		0.3			0.4		4	0.45699		0.48248		0.42397
2800		0.3			0.4		5	0.47182		0.50514		0.43828
2800		0.3			0.5		1	0.31649		0.32767		0.27706
2800		0.3			0.5		2	0.40713		0.41905		0.36628
2800		0.3			0.5		3	0.43873		0.45699		0.39945
2800		0.3			0.5		4	0.45699		0.48248		0.42397
2800		0.3			0.5		5	0.47190		0.50514		0.43828
2800		0.3			0.6		1	0.31612		0.32767		0.27706
2800		0.3			0.6		2	0.40690		0.41905		0.36628
2800		0.3			0.6		3	0.43836		0.45699		0.39945
2800		0.3			0.6		4	0.45669		0.48248		0.42397
2800		0.3			0.6		5	0.47138		0.50514		0.43828
2800		0.3			0.7		1	0.31582		0.32767		0.27706
2800		0.3			0.7		2	0.40623		0.41905		0.36628
2800		0.3			0.7		3	0.43702		0.45699		0.39945
2800		0.3			0.7		4	0.45662		0.48248		0.42397
2800		0.3			0.7		5	0.47056		0.50514		0.43828
2800		0.3			0.8		1	0.31380		0.32767		0.27706
2800		0.3			0.8		2	0.40504		0.41905		0.36628
2800		0.3			0.8		3	0.43575		0.45699		0.39945
2800		0.3			0.8		4	0.45535		0.48248		0.42397
2800		0.3			0.8		5	0.47004		0.50514		0.43828
2800		0.3			0.9		1	0.31045		0.32767		0.27706
2800		0.3			0.9		2	0.40161		0.41905		0.36628
2800		0.3			0.9		3	0.43359		0.45699		0.39945
2800		0.3			0.9		4	0.45341		0.48248		0.42397
2800		0.3			0.9		5	0.46892		0.50514		0.43828
2800		0.3			1.0		1	0.27706		0.32767		0.27706
2800		0.3			1.0		2	0.36628		0.41905		0.36628
2800		0.3			1.0		3	0.39945		0.45699		0.39945
2800		0.3			1.0		4	0.42397		0.48248		0.42397
2800		0.3			1.0		5	0.43828		0.50514		0.43828
2800		0.4			0.0		1	0.32767		0.32767		0.27900
2800		0.4			0.0		2	0.41905		0.41905		0.36926
2800		0.4			0.0		3	0.45699		0.45699		0.40079
2800		0.4			0.0		4	0.48248		0.48248		0.42300
2800		0.4			0.0		5	0.50514		0.50514		0.43739
2800		0.4			0.1		1	0.31559		0.32767		0.27900
2800		0.4			0.1		2	0.40571		0.41905		0.36926
2800		0.4			0.1		3	0.43724		0.45699		0.40079
2800		0.4			0.1		4	0.45595		0.48248		0.42300
2800		0.4			0.1		5	0.47182		0.50514		0.43739
2800		0.4			0.2		1	0.31619		0.32767		0.27900
2800		0.4			0.2		2	0.40578		0.41905		0.36926
2800		0.4			0.2		3	0.43716		0.45699		0.40079
2800		0.4			0.2		4	0.45587		0.48248		0.42300
2800		0.4			0.2		5	0.47197		0.50514		0.43739
2800		0.4			0.3		1	0.31664		0.32767		0.27900
2800		0.4			0.3		2	0.40578		0.41905		0.36926
2800		0.4			0.3		3	0.43776		0.45699		0.40079
2800		0.4			0.3		4	0.45580		0.48248		0.42300
2800		0.4			0.3		5	0.47182		0.50514		0.43739
2800		0.4			0.4		1	0.31567		0.32767		0.27900
2800		0.4			0.4		2	0.40593		0.41905		0.36926
2800		0.4			0.4		3	0.43791		0.45699		0.40079
2800		0.4			0.4		4	0.45543		0.48248		0.42300
2800		0.4			0.4		5	0.47182		0.50514		0.43739
2800		0.4			0.5		1	0.31418		0.32767		0.27900
2800		0.4			0.5		2	0.40608		0.41905		0.36926
2800		0.4			0.5		3	0.43798		0.45699		0.40079
2800		0.4			0.5		4	0.45535		0.48248		0.42300
2800		0.4			0.5		5	0.47130		0.50514		0.43739
2800		0.4			0.6		1	0.31388		0.32767		0.27900
2800		0.4			0.6		2	0.40631		0.41905		0.36926
2800		0.4			0.6		3	0.43761		0.45699		0.40079
2800		0.4			0.6		4	0.45520		0.48248		0.42300
2800		0.4			0.6		5	0.47078		0.50514		0.43739
2800		0.4			0.7		1	0.31388		0.32767		0.27900
2800		0.4			0.7		2	0.40556		0.41905		0.36926
2800		0.4			0.7		3	0.43605		0.45699		0.40079
2800		0.4			0.7		4	0.45520		0.48248		0.42300
2800		0.4			0.7		5	0.46899		0.50514		0.43739
2800		0.4			0.8		1	0.31179		0.32767		0.27900
2800		0.4			0.8		2	0.40429		0.41905		0.36926
2800		0.4			0.8		3	0.43560		0.45699		0.40079
2800		0.4			0.8		4	0.45461		0.48248		0.42300
2800		0.4			0.8		5	0.46862		0.50514		0.43739
2800		0.4			0.9		1	0.30933		0.32767		0.27900
2800		0.4			0.9		2	0.40109		0.41905		0.36926
2800		0.4			0.9		3	0.43388		0.45699		0.40079
2800		0.4			0.9		4	0.45259		0.48248		0.42300
2800		0.4			0.9		5	0.46758		0.50514		0.43739
2800		0.4			1.0		1	0.27900		0.32767		0.27900
2800		0.4			1.0		2	0.36926		0.41905		0.36926
2800		0.4			1.0		3	0.40079		0.45699		0.40079
2800		0.4			1.0		4	0.42300		0.48248		0.42300
2800		0.4			1.0		5	0.43739		0.50514		0.43739
2800		0.5			0.0		1	0.32767		0.32767		0.28309
2800		0.5			0.0		2	0.41905		0.41905		0.37224
2800		0.5			0.0		3	0.45699		0.45699		0.40086
2800		0.5			0.0		4	0.48248		0.48248		0.42226
2800		0.5			0.0		5	0.50514		0.50514		0.43709
2800		0.5			0.1		1	0.31530		0.32767		0.28309
2800		0.5			0.1		2	0.40519		0.41905		0.37224
2800		0.5			0.1		3	0.43642		0.45699		0.40086
2800		0.5			0.1		4	0.45461		0.48248		0.42226
2800		0.5			0.1		5	0.47056		0.50514		0.43709
2800		0.5			0.2		1	0.31589		0.32767		0.28309
2800		0.5			0.2		2	0.40526		0.41905		0.37224
2800		0.5			0.2		3	0.43634		0.45699		0.40086
2800		0.5			0.2		4	0.45453		0.48248		0.42226
2800		0.5			0.2		5	0.47071		0.50514		0.43709
2800		0.5			0.3		1	0.31634		0.32767		0.28309
2800		0.5			0.3		2	0.40526		0.41905		0.37224
2800		0.5			0.3		3	0.43687		0.45699		0.40086
2800		0.5			0.3		4	0.45446		0.48248		0.42226
2800		0.5			0.3		5	0.47048		0.50514		0.43709
2800		0.5			0.4		1	0.31619		0.32767		0.28309
2800		0.5			0.4		2	0.40534		0.41905		0.37224
2800		0.5			0.4		3	0.43709		0.45699		0.40086
2800		0.5			0.4		4	0.45423		0.48248		0.42226
2800		0.5			0.4		5	0.47033		0.50514		0.43709
2800		0.5			0.5		1	0.31552		0.32767		0.28309
2800		0.5			0.5		2	0.40564		0.41905		0.37224
2800		0.5			0.5		3	0.43739		0.45699		0.40086
2800		0.5			0.5		4	0.45408		0.48248		0.42226
2800		0.5			0.5		5	0.47011		0.50514		0.43709
2800		0.5			0.6		1	0.31537		0.32767		0.28309
2800		0.5			0.6		2	0.40578		0.41905		0.37224
2800		0.5			0.6		3	0.43687		0.45699		0.40086
2800		0.5			0.6		4	0.45401		0.48248		0.42226
2800		0.5			0.6		5	0.46951		0.50514		0.43709
2800		0.5			0.7		1	0.31544		0.32767		0.28309
2800		0.5			0.7		2	0.40504		0.41905		0.37224
2800		0.5			0.7		3	0.43530		0.45699		0.40086
2800		0.5			0.7		4	0.45408		0.48248		0.42226
2800		0.5			0.7		5	0.46810		0.50514		0.43709
2800		0.5			0.8		1	0.31366		0.32767		0.28309
2800		0.5			0.8		2	0.40400		0.41905		0.37224
2800		0.5			0.8		3	0.43478		0.45699		0.40086
2800		0.5			0.8		4	0.45334		0.48248		0.42226
2800		0.5			0.8		5	0.46758		0.50514		0.43709
2800		0.5			0.9		1	0.31187		0.32767		0.28309
2800		0.5			0.9		2	0.40250		0.41905		0.37224
2800		0.5			0.9		3	0.43314		0.45699		0.40086
2800		0.5			0.9		4	0.45170		0.48248		0.42226
2800		0.5			0.9		5	0.46698		0.50514		0.43709
2800		0.5			1.0		1	0.28309		0.32767		0.28309
2800		0.5			1.0		2	0.37224		0.41905		0.37224
2800		0.5			1.0		3	0.40086		0.45699		0.40086
2800		0.5			1.0		4	0.42226		0.48248		0.42226
2800		0.5			1.0		5	0.43709		0.50514		0.43709
2800		0.6			0.0		1	0.32767		0.32767		0.28309
2800		0.6			0.0		2	0.41905		0.41905		0.37247
2800		0.6			0.0		3	0.45699		0.45699		0.40213
2800		0.6			0.0		4	0.48248		0.48248		0.42196
2800		0.6			0.0		5	0.50514		0.50514		0.43709
2800		0.6			0.1		1	0.31246		0.32767		0.28309
2800		0.6			0.1		2	0.40511		0.41905		0.37247
2800		0.6			0.1		3	0.43560		0.45699		0.40213
2800		0.6			0.1		4	0.45379		0.48248		0.42196
2800		0.6			0.1		5	0.46936		0.50514		0.43709
2800		0.6			0.2		1	0.31455		0.32767		0.28309
2800		0.6			0.2		2	0.40511		0.41905		0.37247
2800		0.6			0.2		3	0.43552		0.45699		0.40213
2800		0.6			0.2		4	0.45371		0.48248		0.42196
2800		0.6			0.2		5	0.46936		0.50514		0.43709
2800		0.6			0.3		1	0.31470		0.32767		0.28309
2800		0.6			0.3		2	0.40511		0.41905		0.37247
2800		0.6			0.3		3	0.43605		0.45699		0.40213
2800		0.6			0.3		4	0.45356		0.48248		0.42196
2800		0.6			0.3		5	0.46847		0.50514		0.43709
2800		0.6			0.4		1	0.31485		0.32767		0.28309
2800		0.6			0.4		2	0.40519		0.41905		0.37247
2800		0.6			0.4		3	0.43612		0.45699		0.40213
2800		0.6			0.4		4	0.45341		0.48248		0.42196
2800		0.6			0.4		5	0.46765		0.50514		0.43709
2800		0.6			0.5		1	0.31410		0.32767		0.28309
2800		0.6			0.5		2	0.40534		0.41905		0.37247
2800		0.6			0.5		3	0.43627		0.45699		0.40213
2800		0.6			0.5		4	0.45304		0.48248		0.42196
2800		0.6			0.5		5	0.46787		0.50514		0.43709
2800		0.6			0.6		1	0.31410		0.32767		0.28309
2800		0.6			0.6		2	0.40519		0.41905		0.37247
2800		0.6			0.6		3	0.43560		0.45699		0.40213
2800		0.6			0.6		4	0.45304		0.48248		0.42196
2800		0.6			0.6		5	0.46787		0.50514		0.43709
2800		0.6			0.7		1	0.31418		0.32767		0.28309
2800		0.6			0.7		2	0.40437		0.41905		0.37247
2800		0.6			0.7		3	0.43441		0.45699		0.40213
2800		0.6			0.7		4	0.45312		0.48248		0.42196
2800		0.6			0.7		5	0.46683		0.50514		0.43709
2800		0.6			0.8		1	0.31261		0.32767		0.28309
2800		0.6			0.8		2	0.40340		0.41905		0.37247
2800		0.6			0.8		3	0.43366		0.45699		0.40213
2800		0.6			0.8		4	0.45222		0.48248		0.42196
2800		0.6			0.8		5	0.46653		0.50514		0.43709
2800		0.6			0.9		1	0.31105		0.32767		0.28309
2800		0.6			0.9		2	0.40213		0.41905		0.37247
2800		0.6			0.9		3	0.43225		0.45699		0.40213
2800		0.6			0.9		4	0.45088		0.48248		0.42196
2800		0.6			0.9		5	0.46616		0.50514		0.43709
2800		0.6			1.0		1	0.28309		0.32767		0.28309
2800		0.6			1.0		2	0.37247		0.41905		0.37247
2800		0.6			1.0		3	0.40213		0.45699		0.40213
2800		0.6			1.0		4	0.42196		0.48248		0.42196
2800		0.6			1.0		5	0.43709		0.50514		0.43709
2800		0.7			0.0		1	0.32767		0.32767		0.28399
2800		0.7			0.0		2	0.41905		0.41905		0.37336
2800		0.7			0.0		3	0.45699		0.45699		0.40191
2800		0.7			0.0		4	0.48248		0.48248		0.42211
2800		0.7			0.0		5	0.50514		0.50514		0.43709
2800		0.7			0.1		1	0.31254		0.32767		0.28399
2800		0.7			0.1		2	0.40467		0.41905		0.37336
2800		0.7			0.1		3	0.43545		0.45699		0.40191
2800		0.7			0.1		4	0.45364		0.48248		0.42211
2800		0.7			0.1		5	0.46892		0.50514		0.43709
2800		0.7			0.2		1	0.31462		0.32767		0.28399
2800		0.7			0.2		2	0.40467		0.41905		0.37336
2800		0.7			0.2		3	0.43538		0.45699		0.40191
2800		0.7			0.2		4	0.45356		0.48248		0.42211
2800		0.7			0.2		5	0.46892		0.50514		0.43709
2800		0.7			0.3		1	0.31477		0.32767		0.28399
2800		0.7			0.3		2	0.40467		0.41905		0.37336
2800		0.7			0.3		3	0.43590		0.45699		0.40191
2800		0.7			0.3		4	0.45349		0.48248		0.42211
2800		0.7			0.3		5	0.46810		0.50514		0.43709
2800		0.7			0.4		1	0.31492		0.32767		0.28399
2800		0.7			0.4		2	0.40474		0.41905		0.37336
2800		0.7			0.4		3	0.43597		0.45699		0.40191
2800		0.7			0.4		4	0.45334		0.48248		0.42211
2800		0.7			0.4		5	0.46735		0.50514		0.43709
2800		0.7			0.5		1	0.31418		0.32767		0.28399
2800		0.7			0.5		2	0.40504		0.41905		0.37336
2800		0.7			0.5		3	0.43612		0.45699		0.40191
2800		0.7			0.5		4	0.45297		0.48248		0.42211
2800		0.7			0.5		5	0.46750		0.50514		0.43709
2800		0.7			0.6		1	0.31418		0.32767		0.28399
2800		0.7			0.6		2	0.40489		0.41905		0.37336
2800		0.7			0.6		3	0.43545		0.45699		0.40191
2800		0.7			0.6		4	0.45297		0.48248		0.42211
2800		0.7			0.6		5	0.46743		0.50514		0.43709
2800		0.7			0.7		1	0.31425		0.32767		0.28399
2800		0.7			0.7		2	0.40414		0.41905		0.37336
2800		0.7			0.7		3	0.43411		0.45699		0.40191
2800		0.7			0.7		4	0.45297		0.48248		0.42211
2800		0.7			0.7		5	0.46631		0.50514		0.43709
2800		0.7			0.8		1	0.31276		0.32767		0.28399
2800		0.7			0.8		2	0.40325		0.41905		0.37336
2800		0.7			0.8		3	0.43344		0.45699		0.40191
2800		0.7			0.8		4	0.45215		0.48248		0.42211
2800		0.7			0.8		5	0.46609		0.50514		0.43709
2800		0.7			0.9		1	0.31105		0.32767		0.28399
2800		0.7			0.9		2	0.40206		0.41905		0.37336
2800		0.7			0.9		3	0.43202		0.45699		0.40191
2800		0.7			0.9		4	0.45088		0.48248		0.42211
2800		0.7			0.9		5	0.46579		0.50514		0.43709
2800		0.7			1.0		1	0.28399		0.32767		0.28399
2800		0.7			1.0		2	0.37336		0.41905		0.37336
2800		0.7			1.0		3	0.40191		0.45699		0.40191
2800		0.7			1.0		4	0.42211		0.48248		0.42211
2800		0.7			1.0		5	0.43709		0.50514		0.43709
2800		0.8			0.0		1	0.32767		0.32767		0.28406
2800		0.8			0.0		2	0.41905		0.41905		0.37299
2800		0.8			0.0		3	0.45699		0.45699		0.40124
2800		0.8			0.0		4	0.48248		0.48248		0.42151
2800		0.8			0.0		5	0.50514		0.50514		0.43590
2800		0.8			0.1		1	0.31224		0.32767		0.28406
2800		0.8			0.1		2	0.40414		0.41905		0.37299
2800		0.8			0.1		3	0.43470		0.45699		0.40124
2800		0.8			0.1		4	0.45252		0.48248		0.42151
2800		0.8			0.1		5	0.46773		0.50514		0.43590
2800		0.8			0.2		1	0.31433		0.32767		0.28406
2800		0.8			0.2		2	0.40414		0.41905		0.37299
2800		0.8			0.2		3	0.43463		0.45699		0.40124
2800		0.8			0.2		4	0.45244		0.48248		0.42151
2800		0.8			0.2		5	0.46773		0.50514		0.43590
2800		0.8			0.3		1	0.31440		0.32767		0.28406
2800		0.8			0.3		2	0.40407		0.41905		0.37299
2800		0.8			0.3		3	0.43523		0.45699		0.40124
2800		0.8			0.3		4	0.45237		0.48248		0.42151
2800		0.8			0.3		5	0.46691		0.50514		0.43590
2800		0.8			0.4		1	0.31462		0.32767		0.28406
2800		0.8			0.4		2	0.40414		0.41905		0.37299
2800		0.8			0.4		3	0.43523		0.45699		0.40124
2800		0.8			0.4		4	0.45230		0.48248		0.42151
2800		0.8			0.4		5	0.46623		0.50514		0.43590
2800		0.8			0.5		1	0.31380		0.32767		0.28406
2800		0.8			0.5		2	0.40444		0.41905		0.37299
2800		0.8			0.5		3	0.43538		0.45699		0.40124
2800		0.8			0.5		4	0.45200		0.48248		0.42151
2800		0.8			0.5		5	0.46638		0.50514		0.43590
2800		0.8			0.6		1	0.31388		0.32767		0.28406
2800		0.8			0.6		2	0.40429		0.41905		0.37299
2800		0.8			0.6		3	0.43470		0.45699		0.40124
2800		0.8			0.6		4	0.45200		0.48248		0.42151
2800		0.8			0.6		5	0.46631		0.50514		0.43590
2800		0.8			0.7		1	0.31395		0.32767		0.28406
2800		0.8			0.7		2	0.40355		0.41905		0.37299
2800		0.8			0.7		3	0.43336		0.45699		0.40124
2800		0.8			0.7		4	0.45200		0.48248		0.42151
2800		0.8			0.7		5	0.46519		0.50514		0.43590
2800		0.8			0.8		1	0.31254		0.32767		0.28406
2800		0.8			0.8		2	0.40265		0.41905		0.37299
2800		0.8			0.8		3	0.43269		0.45699		0.40124
2800		0.8			0.8		4	0.45118		0.48248		0.42151
2800		0.8			0.8		5	0.46504		0.50514		0.43590
2800		0.8			0.9		1	0.31105		0.32767		0.28406
2800		0.8			0.9		2	0.40146		0.41905		0.37299
2800		0.8			0.9		3	0.43113		0.45699		0.40124
2800		0.8			0.9		4	0.44984		0.48248		0.42151
2800		0.8			0.9		5	0.46467		0.50514		0.43590
2800		0.8			1.0		1	0.28406		0.32767		0.28406
2800		0.8			1.0		2	0.37299		0.41905		0.37299
2800		0.8			1.0		3	0.40124		0.45699		0.40124
2800		0.8			1.0		4	0.42151		0.48248		0.42151
2800		0.8			1.0		5	0.43590		0.50514		0.43590
2800		0.9			0.0		1	0.32767		0.32767		0.28511
2800		0.9			0.0		2	0.41905		0.41905		0.37336
2800		0.9			0.0		3	0.45699		0.45699		0.40146
2800		0.9			0.0		4	0.48248		0.48248		0.42129
2800		0.9			0.0		5	0.50514		0.50514		0.43523
2800		0.9			0.1		1	0.31231		0.32767		0.28511
2800		0.9			0.1		2	0.40414		0.41905		0.37336
2800		0.9			0.1		3	0.43463		0.45699		0.40146
2800		0.9			0.1		4	0.45230		0.48248		0.42129
2800		0.9			0.1		5	0.46720		0.50514		0.43523
2800		0.9			0.2		1	0.31440		0.32767		0.28511
2800		0.9			0.2		2	0.40414		0.41905		0.37336
2800		0.9			0.2		3	0.43456		0.45699		0.40146
2800		0.9			0.2		4	0.45222		0.48248		0.42129
2800		0.9			0.2		5	0.46720		0.50514		0.43523
2800		0.9			0.3		1	0.31448		0.32767		0.28511
2800		0.9			0.3		2	0.40407		0.41905		0.37336
2800		0.9			0.3		3	0.43515		0.45699		0.40146
2800		0.9			0.3		4	0.45215		0.48248		0.42129
2800		0.9			0.3		5	0.46638		0.50514		0.43523
2800		0.9			0.4		1	0.31477		0.32767		0.28511
2800		0.9			0.4		2	0.40414		0.41905		0.37336
2800		0.9			0.4		3	0.43515		0.45699		0.40146
2800		0.9			0.4		4	0.45207		0.48248		0.42129
2800		0.9			0.4		5	0.46571		0.50514		0.43523
2800		0.9			0.5		1	0.31433		0.32767		0.28511
2800		0.9			0.5		2	0.40437		0.41905		0.37336
2800		0.9			0.5		3	0.43523		0.45699		0.40146
2800		0.9			0.5		4	0.45170		0.48248		0.42129
2800		0.9			0.5		5	0.46586		0.50514		0.43523
2800		0.9			0.6		1	0.31433		0.32767		0.28511
2800		0.9			0.6		2	0.40422		0.41905		0.37336
2800		0.9			0.6		3	0.43456		0.45699		0.40146
2800		0.9			0.6		4	0.45170		0.48248		0.42129
2800		0.9			0.6		5	0.46579		0.50514		0.43523
2800		0.9			0.7		1	0.31410		0.32767		0.28511
2800		0.9			0.7		2	0.40347		0.41905		0.37336
2800		0.9			0.7		3	0.43321		0.45699		0.40146
2800		0.9			0.7		4	0.45170		0.48248		0.42129
2800		0.9			0.7		5	0.46474		0.50514		0.43523
2800		0.9			0.8		1	0.31284		0.32767		0.28511
2800		0.9			0.8		2	0.40258		0.41905		0.37336
2800		0.9			0.8		3	0.43262		0.45699		0.40146
2800		0.9			0.8		4	0.45088		0.48248		0.42129
2800		0.9			0.8		5	0.46452		0.50514		0.43523
2800		0.9			0.9		1	0.31164		0.32767		0.28511
2800		0.9			0.9		2	0.40146		0.41905		0.37336
2800		0.9			0.9		3	0.43113		0.45699		0.40146
2800		0.9			0.9		4	0.44969		0.48248		0.42129
2800		0.9			0.9		5	0.46422		0.50514		0.43523
2800		0.9			1.0		1	0.28511		0.32767		0.28511
2800		0.9			1.0		2	0.37336		0.41905		0.37336
2800		0.9			1.0		3	0.40146		0.45699		0.40146
2800		0.9			1.0		4	0.42129		0.48248		0.42129
2800		0.9			1.0		5	0.43523		0.50514		0.43523
2800		1.0			0.0		1	0.32767		0.32767		0.28526
2800		1.0			0.0		2	0.41905		0.41905		0.37321
2800		1.0			0.0		3	0.45699		0.45699		0.40109
2800		1.0			0.0		4	0.48248		0.48248		0.42077
2800		1.0			0.0		5	0.50514		0.50514		0.43500
2800		1.0			0.1		1	0.31224		0.32767		0.28526
2800		1.0			0.1		2	0.40400		0.41905		0.37321
2800		1.0			0.1		3	0.43426		0.45699		0.40109
2800		1.0			0.1		4	0.45185		0.48248		0.42077
2800		1.0			0.1		5	0.46683		0.50514		0.43500
2800		1.0			0.2		1	0.31433		0.32767		0.28526
2800		1.0			0.2		2	0.40400		0.41905		0.37321
2800		1.0			0.2		3	0.43418		0.45699		0.40109
2800		1.0			0.2		4	0.45177		0.48248		0.42077
2800		1.0			0.2		5	0.46683		0.50514		0.43500
2800		1.0			0.3		1	0.31440		0.32767		0.28526
2800		1.0			0.3		2	0.40392		0.41905		0.37321
2800		1.0			0.3		3	0.43478		0.45699		0.40109
2800		1.0			0.3		4	0.45170		0.48248		0.42077
2800		1.0			0.3		5	0.46601		0.50514		0.43500
2800		1.0			0.4		1	0.31470		0.32767		0.28526
2800		1.0			0.4		2	0.40400		0.41905		0.37321
2800		1.0			0.4		3	0.43478		0.45699		0.40109
2800		1.0			0.4		4	0.45162		0.48248		0.42077
2800		1.0			0.4		5	0.46534		0.50514		0.43500
2800		1.0			0.5		1	0.31425		0.32767		0.28526
2800		1.0			0.5		2	0.40422		0.41905		0.37321
2800		1.0			0.5		3	0.43485		0.45699		0.40109
2800		1.0			0.5		4	0.45125		0.48248		0.42077
2800		1.0			0.5		5	0.46549		0.50514		0.43500
2800		1.0			0.6		1	0.31425		0.32767		0.28526
2800		1.0			0.6		2	0.40407		0.41905		0.37321
2800		1.0			0.6		3	0.43418		0.45699		0.40109
2800		1.0			0.6		4	0.45125		0.48248		0.42077
2800		1.0			0.6		5	0.46541		0.50514		0.43500
2800		1.0			0.7		1	0.31403		0.32767		0.28526
2800		1.0			0.7		2	0.40332		0.41905		0.37321
2800		1.0			0.7		3	0.43284		0.45699		0.40109
2800		1.0			0.7		4	0.45125		0.48248		0.42077
2800		1.0			0.7		5	0.46437		0.50514		0.43500
2800		1.0			0.8		1	0.31276		0.32767		0.28526
2800		1.0			0.8		2	0.40243		0.41905		0.37321
2800		1.0			0.8		3	0.43225		0.45699		0.40109
2800		1.0			0.8		4	0.45043		0.48248		0.42077
2800		1.0			0.8		5	0.46415		0.50514		0.43500
2800		1.0			0.9		1	0.31164		0.32767		0.28526
2800		1.0			0.9		2	0.40131		0.41905		0.37321
2800		1.0			0.9		3	0.43075		0.45699		0.40109
2800		1.0			0.9		4	0.44924		0.48248		0.42077
2800		1.0			0.9		5	0.46385		0.50514		0.43500
2800		1.0			1.0		1	0.28526		0.32767		0.28526
2800		1.0			1.0		2	0.37321		0.41905		0.37321
2800		1.0			1.0		3	0.40109		0.45699		0.40109
2800		1.0			1.0		4	0.42077		0.48248		0.42077
2800		1.0			1.0		5	0.43500		0.50514		0.43500
3000		0.1			0.0		1	0.32767		0.32767		0.24076
3000		0.1			0.0		2	0.41905		0.41905		0.33326
3000		0.1			0.0		3	0.45699		0.45699		0.38447
3000		0.1			0.0		4	0.48248		0.48248		0.41227
3000		0.1			0.0		5	0.50514		0.50514		0.43441
3000		0.1			0.1		1	0.31880		0.32767		0.24076
3000		0.1			0.1		2	0.40921		0.41905		0.33326
3000		0.1			0.1		3	0.44097		0.45699		0.38447
3000		0.1			0.1		4	0.46258		0.48248		0.41227
3000		0.1			0.1		5	0.47920		0.50514		0.43441
3000		0.1			0.2		1	0.31932		0.32767		0.24076
3000		0.1			0.2		2	0.40936		0.41905		0.33326
3000		0.1			0.2		3	0.44112		0.45699		0.38447
3000		0.1			0.2		4	0.46236		0.48248		0.41227
3000		0.1			0.2		5	0.47935		0.50514		0.43441
3000		0.1			0.3		1	0.31954		0.32767		0.24076
3000		0.1			0.3		2	0.40921		0.41905		0.33326
3000		0.1			0.3		3	0.44089		0.45699		0.38447
3000		0.1			0.3		4	0.46236		0.48248		0.41227
3000		0.1			0.3		5	0.47935		0.50514		0.43441
3000		0.1			0.4		1	0.31828		0.32767		0.24076
3000		0.1			0.4		2	0.40929		0.41905		0.33326
3000		0.1			0.4		3	0.44074		0.45699		0.38447
3000		0.1			0.4		4	0.46228		0.48248		0.41227
3000		0.1			0.4		5	0.47831		0.50514		0.43441
3000		0.1			0.5		1	0.31738		0.32767		0.24076
3000		0.1			0.5		2	0.40877		0.41905		0.33326
3000		0.1			0.5		3	0.44089		0.45699		0.38447
3000		0.1			0.5		4	0.46199		0.48248		0.41227
3000		0.1			0.5		5	0.47801		0.50514		0.43441
3000		0.1			0.6		1	0.31694		0.32767		0.24076
3000		0.1			0.6		2	0.40809		0.41905		0.33326
3000		0.1			0.6		3	0.44052		0.45699		0.38447
3000		0.1			0.6		4	0.46169		0.48248		0.41227
3000		0.1			0.6		5	0.47756		0.50514		0.43441
3000		0.1			0.7		1	0.31641		0.32767		0.24076
3000		0.1			0.7		2	0.40638		0.41905		0.33326
3000		0.1			0.7		3	0.44000		0.45699		0.38447
3000		0.1			0.7		4	0.46131		0.48248		0.41227
3000		0.1			0.7		5	0.47719		0.50514		0.43441
3000		0.1			0.8		1	0.31105		0.32767		0.24076
3000		0.1			0.8		2	0.40340		0.41905		0.33326
3000		0.1			0.8		3	0.43746		0.45699		0.38447
3000		0.1			0.8		4	0.45960		0.48248		0.41227
3000		0.1			0.8		5	0.47622		0.50514		0.43441
3000		0.1			0.9		1	0.29674		0.32767		0.24076
3000		0.1			0.9		2	0.39296		0.41905		0.33326
3000		0.1			0.9		3	0.43262		0.45699		0.38447
3000		0.1			0.9		4	0.45677		0.48248		0.41227
3000		0.1			0.9		5	0.47458		0.50514		0.43441
3000		0.1			1.0		1	0.24076		0.32767		0.24076
3000		0.1			1.0		2	0.33326		0.41905		0.33326
3000		0.1			1.0		3	0.38447		0.45699		0.38447
3000		0.1			1.0		4	0.41227		0.48248		0.41227
3000		0.1			1.0		5	0.43441		0.50514		0.43441
3000		0.2			0.0		1	0.32767		0.32767		0.26439
3000		0.2			0.0		2	0.41905		0.41905		0.35398
3000		0.2			0.0		3	0.45699		0.45699		0.39453
3000		0.2			0.0		4	0.48248		0.48248		0.42002
3000		0.2			0.0		5	0.50514		0.50514		0.43761
3000		0.2			0.1		1	0.31783		0.32767		0.26439
3000		0.2			0.1		2	0.40772		0.41905		0.35398
3000		0.2			0.1		3	0.43962		0.45699		0.39453
3000		0.2			0.1		4	0.46012		0.48248		0.42002
3000		0.2			0.1		5	0.47570		0.50514		0.43761
3000		0.2			0.2		1	0.31857		0.32767		0.26439
3000		0.2			0.2		2	0.40780		0.41905		0.35398
3000		0.2			0.2		3	0.43970		0.45699		0.39453
3000		0.2			0.2		4	0.46005		0.48248		0.42002
3000		0.2			0.2		5	0.47578		0.50514		0.43761
3000		0.2			0.3		1	0.31865		0.32767		0.26439
3000		0.2			0.3		2	0.40772		0.41905		0.35398
3000		0.2			0.3		3	0.44007		0.45699		0.39453
3000		0.2			0.3		4	0.45997		0.48248		0.42002
3000		0.2			0.3		5	0.47578		0.50514		0.43761
3000		0.2			0.4		1	0.31761		0.32767		0.26439
3000		0.2			0.4		2	0.40780		0.41905		0.35398
3000		0.2			0.4		3	0.43992		0.45699		0.39453
3000		0.2			0.4		4	0.45990		0.48248		0.42002
3000		0.2			0.4		5	0.47540		0.50514		0.43761
3000		0.2			0.5		1	0.31664		0.32767		0.26439
3000		0.2			0.5		2	0.40698		0.41905		0.35398
3000		0.2			0.5		3	0.43977		0.45699		0.39453
3000		0.2			0.5		4	0.45945		0.48248		0.42002
3000		0.2			0.5		5	0.47428		0.50514		0.43761
3000		0.2			0.6		1	0.31619		0.32767		0.26439
3000		0.2			0.6		2	0.40660		0.41905		0.35398
3000		0.2			0.6		3	0.44007		0.45699		0.39453
3000		0.2			0.6		4	0.45938		0.48248		0.42002
3000		0.2			0.6		5	0.47346		0.50514		0.43761
3000		0.2			0.7		1	0.31544		0.32767		0.26439
3000		0.2			0.7		2	0.40556		0.41905		0.35398
3000		0.2			0.7		3	0.43866		0.45699		0.39453
3000		0.2			0.7		4	0.45856		0.48248		0.42002
3000		0.2			0.7		5	0.47317		0.50514		0.43761
3000		0.2			0.8		1	0.31090		0.32767		0.26439
3000		0.2			0.8		2	0.40318		0.41905		0.35398
3000		0.2			0.8		3	0.43761		0.45699		0.39453
3000		0.2			0.8		4	0.45736		0.48248		0.42002
3000		0.2			0.8		5	0.47205		0.50514		0.43761
3000		0.2			0.9		1	0.30456		0.32767		0.26439
3000		0.2			0.9		2	0.39617		0.41905		0.35398
3000		0.2			0.9		3	0.43374		0.45699		0.39453
3000		0.2			0.9		4	0.45572		0.48248		0.42002
3000		0.2			0.9		5	0.47093		0.50514		0.43761
3000		0.2			1.0		1	0.26439		0.32767		0.26439
3000		0.2			1.0		2	0.35398		0.41905		0.35398
3000		0.2			1.0		3	0.39453		0.45699		0.39453
3000		0.2			1.0		4	0.42002		0.48248		0.42002
3000		0.2			1.0		5	0.43761		0.50514		0.43761
3000		0.3			0.0		1	0.32767		0.32767		0.27706
3000		0.3			0.0		2	0.41905		0.41905		0.36628
3000		0.3			0.0		3	0.45699		0.45699		0.39945
3000		0.3			0.0		4	0.48248		0.48248		0.42397
3000		0.3			0.0		5	0.50514		0.50514		0.43828
3000		0.3			0.1		1	0.31783		0.32767		0.27706
3000		0.3			0.1		2	0.40683		0.41905		0.36628
3000		0.3			0.1		3	0.43806		0.45699		0.39945
3000		0.3			0.1		4	0.45744		0.48248		0.42397
3000		0.3			0.1		5	0.47354		0.50514		0.43828
3000		0.3			0.2		1	0.31843		0.32767		0.27706
3000		0.3			0.2		2	0.40690		0.41905		0.36628
3000		0.3			0.2		3	0.43806		0.45699		0.39945
3000		0.3			0.2		4	0.45736		0.48248		0.42397
3000		0.3			0.2		5	0.47361		0.50514		0.43828
3000		0.3			0.3		1	0.31887		0.32767		0.27706
3000		0.3			0.3		2	0.40683		0.41905		0.36628
3000		0.3			0.3		3	0.43858		0.45699		0.39945
3000		0.3			0.3		4	0.45722		0.48248		0.42397
3000		0.3			0.3		5	0.47354		0.50514		0.43828
3000		0.3			0.4		1	0.31790		0.32767		0.27706
3000		0.3			0.4		2	0.40698		0.41905		0.36628
3000		0.3			0.4		3	0.43873		0.45699		0.39945
3000		0.3			0.4		4	0.45699		0.48248		0.42397
3000		0.3			0.4		5	0.47182		0.50514		0.43828
3000		0.3			0.5		1	0.31649		0.32767		0.27706
3000		0.3			0.5		2	0.40713		0.41905		0.36628
3000		0.3			0.5		3	0.43873		0.45699		0.39945
3000		0.3			0.5		4	0.45699		0.48248		0.42397
3000		0.3			0.5		5	0.47190		0.50514		0.43828
3000		0.3			0.6		1	0.31612		0.32767		0.27706
3000		0.3			0.6		2	0.40690		0.41905		0.36628
3000		0.3			0.6		3	0.43836		0.45699		0.39945
3000		0.3			0.6		4	0.45669		0.48248		0.42397
3000		0.3			0.6		5	0.47138		0.50514		0.43828
3000		0.3			0.7		1	0.31582		0.32767		0.27706
3000		0.3			0.7		2	0.40623		0.41905		0.36628
3000		0.3			0.7		3	0.43702		0.45699		0.39945
3000		0.3			0.7		4	0.45662		0.48248		0.42397
3000		0.3			0.7		5	0.47056		0.50514		0.43828
3000		0.3			0.8		1	0.31380		0.32767		0.27706
3000		0.3			0.8		2	0.40504		0.41905		0.36628
3000		0.3			0.8		3	0.43575		0.45699		0.39945
3000		0.3			0.8		4	0.45535		0.48248		0.42397
3000		0.3			0.8		5	0.47004		0.50514		0.43828
3000		0.3			0.9		1	0.31045		0.32767		0.27706
3000		0.3			0.9		2	0.40161		0.41905		0.36628
3000		0.3			0.9		3	0.43359		0.45699		0.39945
3000		0.3			0.9		4	0.45341		0.48248		0.42397
3000		0.3			0.9		5	0.46892		0.50514		0.43828
3000		0.3			1.0		1	0.27706		0.32767		0.27706
3000		0.3			1.0		2	0.36628		0.41905		0.36628
3000		0.3			1.0		3	0.39945		0.45699		0.39945
3000		0.3			1.0		4	0.42397		0.48248		0.42397
3000		0.3			1.0		5	0.43828		0.50514		0.43828
3000		0.4			0.0		1	0.32767		0.32767		0.27900
3000		0.4			0.0		2	0.41905		0.41905		0.36926
3000		0.4			0.0		3	0.45699		0.45699		0.40079
3000		0.4			0.0		4	0.48248		0.48248		0.42300
3000		0.4			0.0		5	0.50514		0.50514		0.43739
3000		0.4			0.1		1	0.31559		0.32767		0.27900
3000		0.4			0.1		2	0.40571		0.41905		0.36926
3000		0.4			0.1		3	0.43724		0.45699		0.40079
3000		0.4			0.1		4	0.45595		0.48248		0.42300
3000		0.4			0.1		5	0.47182		0.50514		0.43739
3000		0.4			0.2		1	0.31619		0.32767		0.27900
3000		0.4			0.2		2	0.40578		0.41905		0.36926
3000		0.4			0.2		3	0.43716		0.45699		0.40079
3000		0.4			0.2		4	0.45587		0.48248		0.42300
3000		0.4			0.2		5	0.47197		0.50514		0.43739
3000		0.4			0.3		1	0.31664		0.32767		0.27900
3000		0.4			0.3		2	0.40578		0.41905		0.36926
3000		0.4			0.3		3	0.43776		0.45699		0.40079
3000		0.4			0.3		4	0.45580		0.48248		0.42300
3000		0.4			0.3		5	0.47182		0.50514		0.43739
3000		0.4			0.4		1	0.31567		0.32767		0.27900
3000		0.4			0.4		2	0.40593		0.41905		0.36926
3000		0.4			0.4		3	0.43791		0.45699		0.40079
3000		0.4			0.4		4	0.45543		0.48248		0.42300
3000		0.4			0.4		5	0.47182		0.50514		0.43739
3000		0.4			0.5		1	0.31418		0.32767		0.27900
3000		0.4			0.5		2	0.40608		0.41905		0.36926
3000		0.4			0.5		3	0.43798		0.45699		0.40079
3000		0.4			0.5		4	0.45535		0.48248		0.42300
3000		0.4			0.5		5	0.47130		0.50514		0.43739
3000		0.4			0.6		1	0.31388		0.32767		0.27900
3000		0.4			0.6		2	0.40631		0.41905		0.36926
3000		0.4			0.6		3	0.43761		0.45699		0.40079
3000		0.4			0.6		4	0.45520		0.48248		0.42300
3000		0.4			0.6		5	0.47078		0.50514		0.43739
3000		0.4			0.7		1	0.31388		0.32767		0.27900
3000		0.4			0.7		2	0.40556		0.41905		0.36926
3000		0.4			0.7		3	0.43605		0.45699		0.40079
3000		0.4			0.7		4	0.45520		0.48248		0.42300
3000		0.4			0.7		5	0.46899		0.50514		0.43739
3000		0.4			0.8		1	0.31179		0.32767		0.27900
3000		0.4			0.8		2	0.40429		0.41905		0.36926
3000		0.4			0.8		3	0.43560		0.45699		0.40079
3000		0.4			0.8		4	0.45461		0.48248		0.42300
3000		0.4			0.8		5	0.46862		0.50514		0.43739
3000		0.4			0.9		1	0.30933		0.32767		0.27900
3000		0.4			0.9		2	0.40109		0.41905		0.36926
3000		0.4			0.9		3	0.43388		0.45699		0.40079
3000		0.4			0.9		4	0.45259		0.48248		0.42300
3000		0.4			0.9		5	0.46758		0.50514		0.43739
3000		0.4			1.0		1	0.27900		0.32767		0.27900
3000		0.4			1.0		2	0.36926		0.41905		0.36926
3000		0.4			1.0		3	0.40079		0.45699		0.40079
3000		0.4			1.0		4	0.42300		0.48248		0.42300
3000		0.4			1.0		5	0.43739		0.50514		0.43739
3000		0.5			0.0		1	0.32767		0.32767		0.28309
3000		0.5			0.0		2	0.41905		0.41905		0.37224
3000		0.5			0.0		3	0.45699		0.45699		0.40086
3000		0.5			0.0		4	0.48248		0.48248		0.42226
3000		0.5			0.0		5	0.50514		0.50514		0.43709
3000		0.5			0.1		1	0.31530		0.32767		0.28309
3000		0.5			0.1		2	0.40519		0.41905		0.37224
3000		0.5			0.1		3	0.43642		0.45699		0.40086
3000		0.5			0.1		4	0.45461		0.48248		0.42226
3000		0.5			0.1		5	0.47056		0.50514		0.43709
3000		0.5			0.2		1	0.31589		0.32767		0.28309
3000		0.5			0.2		2	0.40526		0.41905		0.37224
3000		0.5			0.2		3	0.43634		0.45699		0.40086
3000		0.5			0.2		4	0.45453		0.48248		0.42226
3000		0.5			0.2		5	0.47071		0.50514		0.43709
3000		0.5			0.3		1	0.31634		0.32767		0.28309
3000		0.5			0.3		2	0.40526		0.41905		0.37224
3000		0.5			0.3		3	0.43687		0.45699		0.40086
3000		0.5			0.3		4	0.45446		0.48248		0.42226
3000		0.5			0.3		5	0.47048		0.50514		0.43709
3000		0.5			0.4		1	0.31619		0.32767		0.28309
3000		0.5			0.4		2	0.40534		0.41905		0.37224
3000		0.5			0.4		3	0.43709		0.45699		0.40086
3000		0.5			0.4		4	0.45423		0.48248		0.42226
3000		0.5			0.4		5	0.47033		0.50514		0.43709
3000		0.5			0.5		1	0.31552		0.32767		0.28309
3000		0.5			0.5		2	0.40564		0.41905		0.37224
3000		0.5			0.5		3	0.43739		0.45699		0.40086
3000		0.5			0.5		4	0.45408		0.48248		0.42226
3000		0.5			0.5		5	0.47011		0.50514		0.43709
3000		0.5			0.6		1	0.31537		0.32767		0.28309
3000		0.5			0.6		2	0.40578		0.41905		0.37224
3000		0.5			0.6		3	0.43687		0.45699		0.40086
3000		0.5			0.6		4	0.45401		0.48248		0.42226
3000		0.5			0.6		5	0.46951		0.50514		0.43709
3000		0.5			0.7		1	0.31544		0.32767		0.28309
3000		0.5			0.7		2	0.40504		0.41905		0.37224
3000		0.5			0.7		3	0.43530		0.45699		0.40086
3000		0.5			0.7		4	0.45408		0.48248		0.42226
3000		0.5			0.7		5	0.46810		0.50514		0.43709
3000		0.5			0.8		1	0.31366		0.32767		0.28309
3000		0.5			0.8		2	0.40400		0.41905		0.37224
3000		0.5			0.8		3	0.43478		0.45699		0.40086
3000		0.5			0.8		4	0.45334		0.48248		0.42226
3000		0.5			0.8		5	0.46758		0.50514		0.43709
3000		0.5			0.9		1	0.31187		0.32767		0.28309
3000		0.5			0.9		2	0.40250		0.41905		0.37224
3000		0.5			0.9		3	0.43314		0.45699		0.40086
3000		0.5			0.9		4	0.45170		0.48248		0.42226
3000		0.5			0.9		5	0.46698		0.50514		0.43709
3000		0.5			1.0		1	0.28309		0.32767		0.28309
3000		0.5			1.0		2	0.37224		0.41905		0.37224
3000		0.5			1.0		3	0.40086		0.45699		0.40086
3000		0.5			1.0		4	0.42226		0.48248		0.42226
3000		0.5			1.0		5	0.43709		0.50514		0.43709
3000		0.6			0.0		1	0.32767		0.32767		0.28309
3000		0.6			0.0		2	0.41905		0.41905		0.37247
3000		0.6			0.0		3	0.45699		0.45699		0.40213
3000		0.6			0.0		4	0.48248		0.48248		0.42196
3000		0.6			0.0		5	0.50514		0.50514		0.43709
3000		0.6			0.1		1	0.31246		0.32767		0.28309
3000		0.6			0.1		2	0.40511		0.41905		0.37247
3000		0.6			0.1		3	0.43560		0.45699		0.40213
3000		0.6			0.1		4	0.45379		0.48248		0.42196
3000		0.6			0.1		5	0.46936		0.50514		0.43709
3000		0.6			0.2		1	0.31455		0.32767		0.28309
3000		0.6			0.2		2	0.40511		0.41905		0.37247
3000		0.6			0.2		3	0.43552		0.45699		0.40213
3000		0.6			0.2		4	0.45371		0.48248		0.42196
3000		0.6			0.2		5	0.46936		0.50514		0.43709
3000		0.6			0.3		1	0.31470		0.32767		0.28309
3000		0.6			0.3		2	0.40511		0.41905		0.37247
3000		0.6			0.3		3	0.43605		0.45699		0.40213
3000		0.6			0.3		4	0.45356		0.48248		0.42196
3000		0.6			0.3		5	0.46847		0.50514		0.43709
3000		0.6			0.4		1	0.31485		0.32767		0.28309
3000		0.6			0.4		2	0.40519		0.41905		0.37247
3000		0.6			0.4		3	0.43612		0.45699		0.40213
3000		0.6			0.4		4	0.45341		0.48248		0.42196
3000		0.6			0.4		5	0.46765		0.50514		0.43709
3000		0.6			0.5		1	0.31410		0.32767		0.28309
3000		0.6			0.5		2	0.40534		0.41905		0.37247
3000		0.6			0.5		3	0.43627		0.45699		0.40213
3000		0.6			0.5		4	0.45304		0.48248		0.42196
3000		0.6			0.5		5	0.46787		0.50514		0.43709
3000		0.6			0.6		1	0.31410		0.32767		0.28309
3000		0.6			0.6		2	0.40519		0.41905		0.37247
3000		0.6			0.6		3	0.43560		0.45699		0.40213
3000		0.6			0.6		4	0.45304		0.48248		0.42196
3000		0.6			0.6		5	0.46787		0.50514		0.43709
3000		0.6			0.7		1	0.31418		0.32767		0.28309
3000		0.6			0.7		2	0.40437		0.41905		0.37247
3000		0.6			0.7		3	0.43441		0.45699		0.40213
3000		0.6			0.7		4	0.45312		0.48248		0.42196
3000		0.6			0.7		5	0.46683		0.50514		0.43709
3000		0.6			0.8		1	0.31261		0.32767		0.28309
3000		0.6			0.8		2	0.40340		0.41905		0.37247
3000		0.6			0.8		3	0.43366		0.45699		0.40213
3000		0.6			0.8		4	0.45222		0.48248		0.42196
3000		0.6			0.8		5	0.46653		0.50514		0.43709
3000		0.6			0.9		1	0.31105		0.32767		0.28309
3000		0.6			0.9		2	0.40213		0.41905		0.37247
3000		0.6			0.9		3	0.43225		0.45699		0.40213
3000		0.6			0.9		4	0.45088		0.48248		0.42196
3000		0.6			0.9		5	0.46616		0.50514		0.43709
3000		0.6			1.0		1	0.28309		0.32767		0.28309
3000		0.6			1.0		2	0.37247		0.41905		0.37247
3000		0.6			1.0		3	0.40213		0.45699		0.40213
3000		0.6			1.0		4	0.42196		0.48248		0.42196
3000		0.6			1.0		5	0.43709		0.50514		0.43709
3000		0.7			0.0		1	0.32767		0.32767		0.28399
3000		0.7			0.0		2	0.41905		0.41905		0.37336
3000		0.7			0.0		3	0.45699		0.45699		0.40191
3000		0.7			0.0		4	0.48248		0.48248		0.42211
3000		0.7			0.0		5	0.50514		0.50514		0.43709
3000		0.7			0.1		1	0.31254		0.32767		0.28399
3000		0.7			0.1		2	0.40467		0.41905		0.37336
3000		0.7			0.1		3	0.43545		0.45699		0.40191
3000		0.7			0.1		4	0.45364		0.48248		0.42211
3000		0.7			0.1		5	0.46892		0.50514		0.43709
3000		0.7			0.2		1	0.31462		0.32767		0.28399
3000		0.7			0.2		2	0.40467		0.41905		0.37336
3000		0.7			0.2		3	0.43538		0.45699		0.40191
3000		0.7			0.2		4	0.45356		0.48248		0.42211
3000		0.7			0.2		5	0.46892		0.50514		0.43709
3000		0.7			0.3		1	0.31477		0.32767		0.28399
3000		0.7			0.3		2	0.40467		0.41905		0.37336
3000		0.7			0.3		3	0.43590		0.45699		0.40191
3000		0.7			0.3		4	0.45349		0.48248		0.42211
3000		0.7			0.3		5	0.46810		0.50514		0.43709
3000		0.7			0.4		1	0.31492		0.32767		0.28399
3000		0.7			0.4		2	0.40474		0.41905		0.37336
3000		0.7			0.4		3	0.43597		0.45699		0.40191
3000		0.7			0.4		4	0.45334		0.48248		0.42211
3000		0.7			0.4		5	0.46735		0.50514		0.43709
3000		0.7			0.5		1	0.31418		0.32767		0.28399
3000		0.7			0.5		2	0.40504		0.41905		0.37336
3000		0.7			0.5		3	0.43612		0.45699		0.40191
3000		0.7			0.5		4	0.45297		0.48248		0.42211
3000		0.7			0.5		5	0.46750		0.50514		0.43709
3000		0.7			0.6		1	0.31418		0.32767		0.28399
3000		0.7			0.6		2	0.40489		0.41905		0.37336
3000		0.7			0.6		3	0.43545		0.45699		0.40191
3000		0.7			0.6		4	0.45297		0.48248		0.42211
3000		0.7			0.6		5	0.46743		0.50514		0.43709
3000		0.7			0.7		1	0.31425		0.32767		0.28399
3000		0.7			0.7		2	0.40414		0.41905		0.37336
3000		0.7			0.7		3	0.43411		0.45699		0.40191
3000		0.7			0.7		4	0.45297		0.48248		0.42211
3000		0.7			0.7		5	0.46631		0.50514		0.43709
3000		0.7			0.8		1	0.31276		0.32767		0.28399
3000		0.7			0.8		2	0.40325		0.41905		0.37336
3000		0.7			0.8		3	0.43344		0.45699		0.40191
3000		0.7			0.8		4	0.45215		0.48248		0.42211
3000		0.7			0.8		5	0.46609		0.50514		0.43709
3000		0.7			0.9		1	0.31105		0.32767		0.28399
3000		0.7			0.9		2	0.40206		0.41905		0.37336
3000		0.7			0.9		3	0.43202		0.45699		0.40191
3000		0.7			0.9		4	0.45088		0.48248		0.42211
3000		0.7			0.9		5	0.46579		0.50514		0.43709
3000		0.7			1.0		1	0.28399		0.32767		0.28399
3000		0.7			1.0		2	0.37336		0.41905		0.37336
3000		0.7			1.0		3	0.40191		0.45699		0.40191
3000		0.7			1.0		4	0.42211		0.48248		0.42211
3000		0.7			1.0		5	0.43709		0.50514		0.43709
3000		0.8			0.0		1	0.32767		0.32767		0.28406
3000		0.8			0.0		2	0.41905		0.41905		0.37299
3000		0.8			0.0		3	0.45699		0.45699		0.40124
3000		0.8			0.0		4	0.48248		0.48248		0.42151
3000		0.8			0.0		5	0.50514		0.50514		0.43590
3000		0.8			0.1		1	0.31224		0.32767		0.28406
3000		0.8			0.1		2	0.40414		0.41905		0.37299
3000		0.8			0.1		3	0.43470		0.45699		0.40124
3000		0.8			0.1		4	0.45252		0.48248		0.42151
3000		0.8			0.1		5	0.46773		0.50514		0.43590
3000		0.8			0.2		1	0.31433		0.32767		0.28406
3000		0.8			0.2		2	0.40414		0.41905		0.37299
3000		0.8			0.2		3	0.43463		0.45699		0.40124
3000		0.8			0.2		4	0.45244		0.48248		0.42151
3000		0.8			0.2		5	0.46773		0.50514		0.43590
3000		0.8			0.3		1	0.31440		0.32767		0.28406
3000		0.8			0.3		2	0.40407		0.41905		0.37299
3000		0.8			0.3		3	0.43523		0.45699		0.40124
3000		0.8			0.3		4	0.45237		0.48248		0.42151
3000		0.8			0.3		5	0.46691		0.50514		0.43590
3000		0.8			0.4		1	0.31462		0.32767		0.28406
3000		0.8			0.4		2	0.40414		0.41905		0.37299
3000		0.8			0.4		3	0.43523		0.45699		0.40124
3000		0.8			0.4		4	0.45230		0.48248		0.42151
3000		0.8			0.4		5	0.46623		0.50514		0.43590
3000		0.8			0.5		1	0.31380		0.32767		0.28406
3000		0.8			0.5		2	0.40444		0.41905		0.37299
3000		0.8			0.5		3	0.43538		0.45699		0.40124
3000		0.8			0.5		4	0.45200		0.48248		0.42151
3000		0.8			0.5		5	0.46638		0.50514		0.43590
3000		0.8			0.6		1	0.31388		0.32767		0.28406
3000		0.8			0.6		2	0.40429		0.41905		0.37299
3000		0.8			0.6		3	0.43470		0.45699		0.40124
3000		0.8			0.6		4	0.45200		0.48248		0.42151
3000		0.8			0.6		5	0.46631		0.50514		0.43590
3000		0.8			0.7		1	0.31395		0.32767		0.28406
3000		0.8			0.7		2	0.40355		0.41905		0.37299
3000		0.8			0.7		3	0.43336		0.45699		0.40124
3000		0.8			0.7		4	0.45200		0.48248		0.42151
3000		0.8			0.7		5	0.46519		0.50514		0.43590
3000		0.8			0.8		1	0.31254		0.32767		0.28406
3000		0.8			0.8		2	0.40265		0.41905		0.37299
3000		0.8			0.8		3	0.43269		0.45699		0.40124
3000		0.8			0.8		4	0.45118		0.48248		0.42151
3000		0.8			0.8		5	0.46504		0.50514		0.43590
3000		0.8			0.9		1	0.31105		0.32767		0.28406
3000		0.8			0.9		2	0.40146		0.41905		0.37299
3000		0.8			0.9		3	0.43113		0.45699		0.40124
3000		0.8			0.9		4	0.44984		0.48248		0.42151
3000		0.8			0.9		5	0.46467		0.50514		0.43590
3000		0.8			1.0		1	0.28406		0.32767		0.28406
3000		0.8			1.0		2	0.37299		0.41905		0.37299
3000		0.8			1.0		3	0.40124		0.45699		0.40124
3000		0.8			1.0		4	0.42151		0.48248		0.42151
3000		0.8			1.0		5	0.43590		0.50514		0.43590
3000		0.9			0.0		1	0.32767		0.32767		0.28511
3000		0.9			0.0		2	0.41905		0.41905		0.37336
3000		0.9			0.0		3	0.45699		0.45699		0.40146
3000		0.9			0.0		4	0.48248		0.48248		0.42129
3000		0.9			0.0		5	0.50514		0.50514		0.43523
3000		0.9			0.1		1	0.31231		0.32767		0.28511
3000		0.9			0.1		2	0.40414		0.41905		0.37336
3000		0.9			0.1		3	0.43463		0.45699		0.40146
3000		0.9			0.1		4	0.45230		0.48248		0.42129
3000		0.9			0.1		5	0.46720		0.50514		0.43523
3000		0.9			0.2		1	0.31440		0.32767		0.28511
3000		0.9			0.2		2	0.40414		0.41905		0.37336
3000		0.9			0.2		3	0.43456		0.45699		0.40146
3000		0.9			0.2		4	0.45222		0.48248		0.42129
3000		0.9			0.2		5	0.46720		0.50514		0.43523
3000		0.9			0.3		1	0.31448		0.32767		0.28511
3000		0.9			0.3		2	0.40407		0.41905		0.37336
3000		0.9			0.3		3	0.43515		0.45699		0.40146
3000		0.9			0.3		4	0.45215		0.48248		0.42129
3000		0.9			0.3		5	0.46638		0.50514		0.43523
3000		0.9			0.4		1	0.31477		0.32767		0.28511
3000		0.9			0.4		2	0.40414		0.41905		0.37336
3000		0.9			0.4		3	0.43515		0.45699		0.40146
3000		0.9			0.4		4	0.45207		0.48248		0.42129
3000		0.9			0.4		5	0.46571		0.50514		0.43523
3000		0.9			0.5		1	0.31433		0.32767		0.28511
3000		0.9			0.5		2	0.40437		0.41905		0.37336
3000		0.9			0.5		3	0.43523		0.45699		0.40146
3000		0.9			0.5		4	0.45170		0.48248		0.42129
3000		0.9			0.5		5	0.46586		0.50514		0.43523
3000		0.9			0.6		1	0.31433		0.32767		0.28511
3000		0.9			0.6		2	0.40422		0.41905		0.37336
3000		0.9			0.6		3	0.43456		0.45699		0.40146
3000		0.9			0.6		4	0.45170		0.48248		0.42129
3000		0.9			0.6		5	0.46579		0.50514		0.43523
3000		0.9			0.7		1	0.31410		0.32767		0.28511
3000		0.9			0.7		2	0.40347		0.41905		0.37336
3000		0.9			0.7		3	0.43321		0.45699		0.40146
3000		0.9			0.7		4	0.45170		0.48248		0.42129
3000		0.9			0.7		5	0.46474		0.50514		0.43523
3000		0.9			0.8		1	0.31284		0.32767		0.28511
3000		0.9			0.8		2	0.40258		0.41905		0.37336
3000		0.9			0.8		3	0.43262		0.45699		0.40146
3000		0.9			0.8		4	0.45088		0.48248		0.42129
3000		0.9			0.8		5	0.46452		0.50514		0.43523
3000		0.9			0.9		1	0.31164		0.32767		0.28511
3000		0.9			0.9		2	0.40146		0.41905		0.37336
3000		0.9			0.9		3	0.43113		0.45699		0.40146
3000		0.9			0.9		4	0.44969		0.48248		0.42129
3000		0.9			0.9		5	0.46422		0.50514		0.43523
3000		0.9			1.0		1	0.28511		0.32767		0.28511
3000		0.9			1.0		2	0.37336		0.41905		0.37336
3000		0.9			1.0		3	0.40146		0.45699		0.40146
3000		0.9			1.0		4	0.42129		0.48248		0.42129
3000		0.9			1.0		5	0.43523		0.50514		0.43523
3000		1.0			0.0		1	0.32767		0.32767		0.28526
3000		1.0			0.0		2	0.41905		0.41905		0.37321
3000		1.0			0.0		3	0.45699		0.45699		0.40109
3000		1.0			0.0		4	0.48248		0.48248		0.42077
3000		1.0			0.0		5	0.50514		0.50514		0.43500
3000		1.0			0.1		1	0.31224		0.32767		0.28526
3000		1.0			0.1		2	0.40400		0.41905		0.37321
3000		1.0			0.1		3	0.43426		0.45699		0.40109
3000		1.0			0.1		4	0.45185		0.48248		0.42077
3000		1.0			0.1		5	0.46683		0.50514		0.43500
3000		1.0			0.2		1	0.31433		0.32767		0.28526
3000		1.0			0.2		2	0.40400		0.41905		0.37321
3000		1.0			0.2		3	0.43418		0.45699		0.40109
3000		1.0			0.2		4	0.45177		0.48248		0.42077
3000		1.0			0.2		5	0.46683		0.50514		0.43500
3000		1.0			0.3		1	0.31440		0.32767		0.28526
3000		1.0			0.3		2	0.40392		0.41905		0.37321
3000		1.0			0.3		3	0.43478		0.45699		0.40109
3000		1.0			0.3		4	0.45170		0.48248		0.42077
3000		1.0			0.3		5	0.46601		0.50514		0.43500
3000		1.0			0.4		1	0.31470		0.32767		0.28526
3000		1.0			0.4		2	0.40400		0.41905		0.37321
3000		1.0			0.4		3	0.43478		0.45699		0.40109
3000		1.0			0.4		4	0.45162		0.48248		0.42077
3000		1.0			0.4		5	0.46534		0.50514		0.43500
3000		1.0			0.5		1	0.31425		0.32767		0.28526
3000		1.0			0.5		2	0.40422		0.41905		0.37321
3000		1.0			0.5		3	0.43485		0.45699		0.40109
3000		1.0			0.5		4	0.45125		0.48248		0.42077
3000		1.0			0.5		5	0.46549		0.50514		0.43500
3000		1.0			0.6		1	0.31425		0.32767		0.28526
3000		1.0			0.6		2	0.40407		0.41905		0.37321
3000		1.0			0.6		3	0.43418		0.45699		0.40109
3000		1.0			0.6		4	0.45125		0.48248		0.42077
3000		1.0			0.6		5	0.46541		0.50514		0.43500
3000		1.0			0.7		1	0.31403		0.32767		0.28526
3000		1.0			0.7		2	0.40332		0.41905		0.37321
3000		1.0			0.7		3	0.43284		0.45699		0.40109
3000		1.0			0.7		4	0.45125		0.48248		0.42077
3000		1.0			0.7		5	0.46437		0.50514		0.43500
3000		1.0			0.8		1	0.31276		0.32767		0.28526
3000		1.0			0.8		2	0.40243		0.41905		0.37321
3000		1.0			0.8		3	0.43225		0.45699		0.40109
3000		1.0			0.8		4	0.45043		0.48248		0.42077
3000		1.0			0.8		5	0.46415		0.50514		0.43500
3000		1.0			0.9		1	0.31164		0.32767		0.28526
3000		1.0			0.9		2	0.40131		0.41905		0.37321
3000		1.0			0.9		3	0.43075		0.45699		0.40109
3000		1.0			0.9		4	0.44924		0.48248		0.42077
3000		1.0			0.9		5	0.46385		0.50514		0.43500
3000		1.0			1.0		1	0.28526		0.32767		0.28526
3000		1.0			1.0		2	0.37321		0.41905		0.37321
3000		1.0			1.0		3	0.40109		0.45699		0.40109
3000		1.0			1.0		4	0.42077		0.48248		0.42077
3000		1.0			1.0		5	0.43500		0.50514		0.43500


==> performance/LOO_evan_allterms/evan_combine_markov_hr_loo.txt <==
obj_coterm_find	obj_coterm_from		obj_1stcol_self	obj_2ndcol_self		num_sim_obj_1stcol	num_sim_obj_2ndcol	CF_weight	N	HR
patient		physician		0		0			100			  1			1.0		1	0.08766
patient		physician		0		0			100			  1			1.0		2	0.11568
patient		physician		0		0			100			  1			1.0		3	0.13626
patient		physician		0		0			100			  1			1.0		4	0.15839
patient		physician		0		0			100			  1			1.0		5	0.17278
patient		physician		0		0			100			  1			0.9		1	0.17382
patient		physician		0		0			100			  1			0.9		2	0.23971
patient		physician		0		0			100			  1			0.9		3	0.30098
patient		physician		0		0			100			  1			0.9		4	0.34027
patient		physician		0		0			100			  1			0.9		5	0.36702
patient		physician		0		0			100			  1			0.8		1	0.17457
patient		physician		0		0			100			  1			0.8		2	0.24284
patient		physician		0		0			100			  1			0.8		3	0.30672
patient		physician		0		0			100			  1			0.8		4	0.34228
patient		physician		0		0			100			  1			0.8		5	0.36829
patient		physician		0		0			100			  1			0.7		1	0.17673
patient		physician		0		0			100			  1			0.7		2	0.24836
patient		physician		0		0			100			  1			0.7		3	0.31105
patient		physician		0		0			100			  1			0.7		4	0.35152
patient		physician		0		0			100			  1			0.7		5	0.37992
patient		physician		0		0			100			  1			0.6		1	0.17867
patient		physician		0		0			100			  1			0.6		2	0.25589
patient		physician		0		0			100			  1			0.6		3	0.32096
patient		physician		0		0			100			  1			0.6		4	0.35786
patient		physician		0		0			100			  1			0.6		5	0.38260
patient		physician		0		0			100			  1			0.5		1	0.18135
patient		physician		0		0			100			  1			0.5		2	0.26573
patient		physician		0		0			100			  1			0.5		3	0.32767
patient		physician		0		0			100			  1			0.5		4	0.36292
patient		physician		0		0			100			  1			0.5		5	0.38708
patient		physician		0		0			100			  1			0.4		1	0.18456
patient		physician		0		0			100			  1			0.4		2	0.26960
patient		physician		0		0			100			  1			0.4		3	0.33266
patient		physician		0		0			100			  1			0.4		4	0.36896
patient		physician		0		0			100			  1			0.4		5	0.39363
patient		physician		0		0			100			  1			0.3		1	0.19857
patient		physician		0		0			100			  1			0.3		2	0.28891
patient		physician		0		0			100			  1			0.3		3	0.34586
patient		physician		0		0			100			  1			0.3		4	0.38066
patient		physician		0		0			100			  1			0.3		5	0.40564
patient		physician		0		0			100			  1			0.2		1	0.23107
patient		physician		0		0			100			  1			0.2		2	0.31537
patient		physician		0		0			100			  1			0.2		3	0.36278
patient		physician		0		0			100			  1			0.2		4	0.39460
patient		physician		0		0			100			  1			0.2		5	0.42017
patient		physician		0		0			100			  1			0.1		1	0.28011
patient		physician		0		0			100			  1			0.1		2	0.35726
patient		physician		0		0			100			  1			0.1		3	0.39885
patient		physician		0		0			100			  1			0.1		4	0.42941
patient		physician		0		0			100			  1			0.1		5	0.45177
patient		physician		0		0			100			  1			0.0		1	0.32767
patient		physician		0		0			100			  1			0.0		2	0.41905
patient		physician		0		0			100			  1			0.0		3	0.45699
patient		physician		0		0			100			  1			0.0		4	0.48248
patient		physician		0		0			100			  1			0.0		5	0.50514
patient		physician		0		0			100			  2			1.0		1	0.08125
patient		physician		0		0			100			  2			1.0		2	0.11576
patient		physician		0		0			100			  2			1.0		3	0.14833
patient		physician		0		0			100			  2			1.0		4	0.17211
patient		physician		0		0			100			  2			1.0		5	0.18620
patient		physician		0		0			100			  2			0.9		1	0.15086
patient		physician		0		0			100			  2			0.9		2	0.20886
patient		physician		0		0			100			  2			0.9		3	0.25991
patient		physician		0		0			100			  2			0.9		4	0.29308
patient		physician		0		0			100			  2			0.9		5	0.33378
patient		physician		0		0			100			  2			0.8		1	0.15221
patient		physician		0		0			100			  2			0.8		2	0.21430
patient		physician		0		0			100			  2			0.8		3	0.26222
patient		physician		0		0			100			  2			0.8		4	0.29532
patient		physician		0		0			100			  2			0.8		5	0.34131
patient		physician		0		0			100			  2			0.7		1	0.15414
patient		physician		0		0			100			  2			0.7		2	0.21817
patient		physician		0		0			100			  2			0.7		3	0.26476
patient		physician		0		0			100			  2			0.7		4	0.30411
patient		physician		0		0			100			  2			0.7		5	0.34489
patient		physician		0		0			100			  2			0.6		1	0.15578
patient		physician		0		0			100			  2			0.6		2	0.22652
patient		physician		0		0			100			  2			0.6		3	0.27348
patient		physician		0		0			100			  2			0.6		4	0.30717
patient		physician		0		0			100			  2			0.6		5	0.35130
patient		physician		0		0			100			  2			0.5		1	0.15847
patient		physician		0		0			100			  2			0.5		2	0.22965
patient		physician		0		0			100			  2			0.5		3	0.27855
patient		physician		0		0			100			  2			0.5		4	0.31492
patient		physician		0		0			100			  2			0.5		5	0.35562
patient		physician		0		0			100			  2			0.4		1	0.16667
patient		physician		0		0			100			  2			0.4		2	0.23561
patient		physician		0		0			100			  2			0.4		3	0.28742
patient		physician		0		0			100			  2			0.4		4	0.33222
patient		physician		0		0			100			  2			0.4		5	0.36345
patient		physician		0		0			100			  2			0.3		1	0.18433
patient		physician		0		0			100			  2			0.3		2	0.25656
patient		physician		0		0			100			  2			0.3		3	0.31134
patient		physician		0		0			100			  2			0.3		4	0.34884
patient		physician		0		0			100			  2			0.3		5	0.37657
patient		physician		0		0			100			  2			0.2		1	0.21877
patient		physician		0		0			100			  2			0.2		2	0.29539
patient		physician		0		0			100			  2			0.2		3	0.33751
patient		physician		0		0			100			  2			0.2		4	0.36799
patient		physician		0		0			100			  2			0.2		5	0.39535
patient		physician		0		0			100			  2			0.1		1	0.26916
patient		physician		0		0			100			  2			0.1		2	0.34123
patient		physician		0		0			100			  2			0.1		3	0.37746
patient		physician		0		0			100			  2			0.1		4	0.40660
patient		physician		0		0			100			  2			0.1		5	0.43403
patient		physician		0		0			100			  2			0.0		1	0.32767
patient		physician		0		0			100			  2			0.0		2	0.41905
patient		physician		0		0			100			  2			0.0		3	0.45699
patient		physician		0		0			100			  2			0.0		4	0.48248
patient		physician		0		0			100			  2			0.0		5	0.50514
patient		physician		0		0			100			  3			1.0		1	0.07923
patient		physician		0		0			100			  3			1.0		2	0.11524
patient		physician		0		0			100			  3			1.0		3	0.14617
patient		physician		0		0			100			  3			1.0		4	0.16540
patient		physician		0		0			100			  3			1.0		5	0.18530
patient		physician		0		0			100			  3			0.9		1	0.13327
patient		physician		0		0			100			  3			0.9		2	0.18418
patient		physician		0		0			100			  3			0.9		3	0.22615
patient		physician		0		0			100			  3			0.9		4	0.25656
patient		physician		0		0			100			  3			0.9		5	0.29249
patient		physician		0		0			100			  3			0.8		1	0.13454
patient		physician		0		0			100			  3			0.8		2	0.18828
patient		physician		0		0			100			  3			0.8		3	0.22749
patient		physician		0		0			100			  3			0.8		4	0.25932
patient		physician		0		0			100			  3			0.8		5	0.29495
patient		physician		0		0			100			  3			0.7		1	0.13566
patient		physician		0		0			100			  3			0.7		2	0.19089
patient		physician		0		0			100			  3			0.7		3	0.22987
patient		physician		0		0			100			  3			0.7		4	0.26886
patient		physician		0		0			100			  3			0.7		5	0.30471
patient		physician		0		0			100			  3			0.6		1	0.13864
patient		physician		0		0			100			  3			0.6		2	0.20013
patient		physician		0		0			100			  3			0.6		3	0.23874
patient		physician		0		0			100			  3			0.6		4	0.27646
patient		physician		0		0			100			  3			0.6		5	0.31194
patient		physician		0		0			100			  3			0.5		1	0.14304
patient		physician		0		0			100			  3			0.5		2	0.20371
patient		physician		0		0			100			  3			0.5		3	0.24769
patient		physician		0		0			100			  3			0.5		4	0.29226
patient		physician		0		0			100			  3			0.5		5	0.31813
patient		physician		0		0			100			  3			0.4		1	0.14721
patient		physician		0		0			100			  3			0.4		2	0.21064
patient		physician		0		0			100			  3			0.4		3	0.25812
patient		physician		0		0			100			  3			0.4		4	0.30329
patient		physician		0		0			100			  3			0.4		5	0.32968
patient		physician		0		0			100			  3			0.3		1	0.16570
patient		physician		0		0			100			  3			0.3		2	0.22883
patient		physician		0		0			100			  3			0.3		3	0.27639
patient		physician		0		0			100			  3			0.3		4	0.32290
patient		physician		0		0			100			  3			0.3		5	0.35704
patient		physician		0		0			100			  3			0.2		1	0.19753
patient		physician		0		0			100			  3			0.2		2	0.26528
patient		physician		0		0			100			  3			0.2		3	0.32290
patient		physician		0		0			100			  3			0.2		4	0.35689
patient		physician		0		0			100			  3			0.2		5	0.38029
patient		physician		0		0			100			  3			0.1		1	0.25827
patient		physician		0		0			100			  3			0.1		2	0.33140
patient		physician		0		0			100			  3			0.1		3	0.36688
patient		physician		0		0			100			  3			0.1		4	0.39483
patient		physician		0		0			100			  3			0.1		5	0.41823
patient		physician		0		0			100			  3			0.0		1	0.32767
patient		physician		0		0			100			  3			0.0		2	0.41905
patient		physician		0		0			100			  3			0.0		3	0.45699
patient		physician		0		0			100			  3			0.0		4	0.48248
patient		physician		0		0			100			  3			0.0		5	0.50514
patient		physician		0		0			100			  4			1.0		1	0.07305
patient		physician		0		0			100			  4			1.0		2	0.11039
patient		physician		0		0			100			  4			1.0		3	0.14117
patient		physician		0		0			100			  4			1.0		4	0.16145
patient		physician		0		0			100			  4			1.0		5	0.17993
patient		physician		0		0			100			  4			0.9		1	0.11956
patient		physician		0		0			100			  4			0.9		2	0.16853
patient		physician		0		0			100			  4			0.9		3	0.20669
patient		physician		0		0			100			  4			0.9		4	0.23390
patient		physician		0		0			100			  4			0.9		5	0.26871
patient		physician		0		0			100			  4			0.8		1	0.12187
patient		physician		0		0			100			  4			0.8		2	0.16980
patient		physician		0		0			100			  4			0.8		3	0.20789
patient		physician		0		0			100			  4			0.8		4	0.24471
patient		physician		0		0			100			  4			0.8		5	0.28287
patient		physician		0		0			100			  4			0.7		1	0.12373
patient		physician		0		0			100			  4			0.7		2	0.17174
patient		physician		0		0			100			  4			0.7		3	0.21959
patient		physician		0		0			100			  4			0.7		4	0.24940
patient		physician		0		0			100			  4			0.7		5	0.28630
patient		physician		0		0			100			  4			0.6		1	0.12649
patient		physician		0		0			100			  4			0.6		2	0.18143
patient		physician		0		0			100			  4			0.6		3	0.22339
patient		physician		0		0			100			  4			0.6		4	0.25693
patient		physician		0		0			100			  4			0.6		5	0.29293
patient		physician		0		0			100			  4			0.5		1	0.13111
patient		physician		0		0			100			  4			0.5		2	0.18552
patient		physician		0		0			100			  4			0.5		3	0.23345
patient		physician		0		0			100			  4			0.5		4	0.27132
patient		physician		0		0			100			  4			0.5		5	0.30024
patient		physician		0		0			100			  4			0.4		1	0.13685
patient		physician		0		0			100			  4			0.4		2	0.19447
patient		physician		0		0			100			  4			0.4		3	0.24247
patient		physician		0		0			100			  4			0.4		4	0.28451
patient		physician		0		0			100			  4			0.4		5	0.31433
patient		physician		0		0			100			  4			0.3		1	0.15429
patient		physician		0		0			100			  4			0.3		2	0.21638
patient		physician		0		0			100			  4			0.3		3	0.26044
patient		physician		0		0			100			  4			0.3		4	0.30397
patient		physician		0		0			100			  4			0.3		5	0.33266
patient		physician		0		0			100			  4			0.2		1	0.18657
patient		physician		0		0			100			  4			0.2		2	0.25276
patient		physician		0		0			100			  4			0.2		3	0.29860
patient		physician		0		0			100			  4			0.2		4	0.34317
patient		physician		0		0			100			  4			0.2		5	0.36919
patient		physician		0		0			100			  4			0.1		1	0.24993
patient		physician		0		0			100			  4			0.1		2	0.32431
patient		physician		0		0			100			  4			0.1		3	0.36076
patient		physician		0		0			100			  4			0.1		4	0.38760
patient		physician		0		0			100			  4			0.1		5	0.41219
patient		physician		0		0			100			  4			0.0		1	0.32767
patient		physician		0		0			100			  4			0.0		2	0.41905
patient		physician		0		0			100			  4			0.0		3	0.45699
patient		physician		0		0			100			  4			0.0		4	0.48248
patient		physician		0		0			100			  4			0.0		5	0.50514
patient		physician		0		0			100			  5			1.0		1	0.06544
patient		physician		0		0			100			  5			1.0		2	0.10398
patient		physician		0		0			100			  5			1.0		3	0.13081
patient		physician		0		0			100			  5			1.0		4	0.15258
patient		physician		0		0			100			  5			1.0		5	0.17196
patient		physician		0		0			100			  5			0.9		1	0.10890
patient		physician		0		0			100			  5			0.9		2	0.15653
patient		physician		0		0			100			  5			0.9		3	0.19030
patient		physician		0		0			100			  5			0.9		4	0.21616
patient		physician		0		0			100			  5			0.9		5	0.25335
patient		physician		0		0			100			  5			0.8		1	0.11054
patient		physician		0		0			100			  5			0.8		2	0.15757
patient		physician		0		0			100			  5			0.8		3	0.19201
patient		physician		0		0			100			  5			0.8		4	0.22816
patient		physician		0		0			100			  5			0.8		5	0.26513
patient		physician		0		0			100			  5			0.7		1	0.11203
patient		physician		0		0			100			  5			0.7		2	0.15906
patient		physician		0		0			100			  5			0.7		3	0.20386
patient		physician		0		0			100			  5			0.7		4	0.23122
patient		physician		0		0			100			  5			0.7		5	0.26953
patient		physician		0		0			100			  5			0.6		1	0.11524
patient		physician		0		0			100			  5			0.6		2	0.16846
patient		physician		0		0			100			  5			0.6		3	0.20751
patient		physician		0		0			100			  5			0.6		4	0.23927
patient		physician		0		0			100			  5			0.6		5	0.27683
patient		physician		0		0			100			  5			0.5		1	0.12112
patient		physician		0		0			100			  5			0.5		2	0.17233
patient		physician		0		0			100			  5			0.5		3	0.21698
patient		physician		0		0			100			  5			0.5		4	0.25470
patient		physician		0		0			100			  5			0.5		5	0.28503
patient		physician		0		0			100			  5			0.4		1	0.12582
patient		physician		0		0			100			  5			0.4		2	0.18128
patient		physician		0		0			100			  5			0.4		3	0.22742
patient		physician		0		0			100			  5			0.4		4	0.26819
patient		physician		0		0			100			  5			0.4		5	0.29838
patient		physician		0		0			100			  5			0.3		1	0.14334
patient		physician		0		0			100			  5			0.3		2	0.20334
patient		physician		0		0			100			  5			0.3		3	0.24784
patient		physician		0		0			100			  5			0.3		4	0.29062
patient		physician		0		0			100			  5			0.3		5	0.32021
patient		physician		0		0			100			  5			0.2		1	0.17785
patient		physician		0		0			100			  5			0.2		2	0.24366
patient		physician		0		0			100			  5			0.2		3	0.29107
patient		physician		0		0			100			  5			0.2		4	0.33527
patient		physician		0		0			100			  5			0.2		5	0.36084
patient		physician		0		0			100			  5			0.1		1	0.24262
patient		physician		0		0			100			  5			0.1		2	0.31701
patient		physician		0		0			100			  5			0.1		3	0.35450
patient		physician		0		0			100			  5			0.1		4	0.38305
patient		physician		0		0			100			  5			0.1		5	0.40519
patient		physician		0		0			100			  5			0.0		1	0.32767
patient		physician		0		0			100			  5			0.0		2	0.41905
patient		physician		0		0			100			  5			0.0		3	0.45699
patient		physician		0		0			100			  5			0.0		4	0.48248
patient		physician		0		0			100			  5			0.0		5	0.50514
patient		physician		0		0			100			 10			1.0		1	0.05292
patient		physician		0		0			100			 10			1.0		2	0.08930
patient		physician		0		0			100			 10			1.0		3	0.11352
patient		physician		0		0			100			 10			1.0		4	0.13558
patient		physician		0		0			100			 10			1.0		5	0.15355
patient		physician		0		0			100			 10			0.9		1	0.08512
patient		physician		0		0			100			 10			0.9		2	0.12642
patient		physician		0		0			100			 10			0.9		3	0.15452
patient		physician		0		0			100			 10			0.9		4	0.17919
patient		physician		0		0			100			 10			0.9		5	0.20893
patient		physician		0		0			100			 10			0.8		1	0.08661
patient		physician		0		0			100			 10			0.8		2	0.12850
patient		physician		0		0			100			 10			0.8		3	0.15638
patient		physician		0		0			100			 10			0.8		4	0.19141
patient		physician		0		0			100			 10			0.8		5	0.22108
patient		physician		0		0			100			 10			0.7		1	0.08795
patient		physician		0		0			100			 10			0.7		2	0.13081
patient		physician		0		0			100			 10			0.7		3	0.16860
patient		physician		0		0			100			 10			0.7		4	0.19499
patient		physician		0		0			100			 10			0.7		5	0.22466
patient		physician		0		0			100			 10			0.6		1	0.09250
patient		physician		0		0			100			 10			0.6		2	0.14021
patient		physician		0		0			100			 10			0.6		3	0.17360
patient		physician		0		0			100			 10			0.6		4	0.20304
patient		physician		0		0			100			 10			0.6		5	0.23211
patient		physician		0		0			100			 10			0.5		1	0.09697
patient		physician		0		0			100			 10			0.5		2	0.14557
patient		physician		0		0			100			 10			0.5		3	0.18418
patient		physician		0		0			100			 10			0.5		4	0.21936
patient		physician		0		0			100			 10			0.5		5	0.24217
patient		physician		0		0			100			 10			0.4		1	0.10264
patient		physician		0		0			100			 10			0.4		2	0.15564
patient		physician		0		0			100			 10			0.4		3	0.19671
patient		physician		0		0			100			 10			0.4		4	0.23487
patient		physician		0		0			100			 10			0.4		5	0.25656
patient		physician		0		0			100			 10			0.3		1	0.11986
patient		physician		0		0			100			 10			0.3		2	0.17569
patient		physician		0		0			100			 10			0.3		3	0.21705
patient		physician		0		0			100			 10			0.3		4	0.25544
patient		physician		0		0			100			 10			0.3		5	0.28369
patient		physician		0		0			100			 10			0.2		1	0.15146
patient		physician		0		0			100			 10			0.2		2	0.21534
patient		physician		0		0			100			 10			0.2		3	0.26163
patient		physician		0		0			100			 10			0.2		4	0.30322
patient		physician		0		0			100			 10			0.2		5	0.32625
patient		physician		0		0			100			 10			0.1		1	0.21817
patient		physician		0		0			100			 10			0.1		2	0.29360
patient		physician		0		0			100			 10			0.1		3	0.33132
patient		physician		0		0			100			 10			0.1		4	0.36024
patient		physician		0		0			100			 10			0.1		5	0.38633
patient		physician		0		0			100			 10			0.0		1	0.32767
patient		physician		0		0			100			 10			0.0		2	0.41905
patient		physician		0		0			100			 10			0.0		3	0.45699
patient		physician		0		0			100			 10			0.0		4	0.48248
patient		physician		0		0			100			 10			0.0		5	0.50514
patient		physician		0		0			100			 20			1.0		1	0.04047
patient		physician		0		0			100			 20			1.0		2	0.07141
patient		physician		0		0			100			 20			1.0		3	0.09869
patient		physician		0		0			100			 20			1.0		4	0.12090
patient		physician		0		0			100			 20			1.0		5	0.14356
patient		physician		0		0			100			 20			0.9		1	0.06597
patient		physician		0		0			100			 20			0.9		2	0.09973
patient		physician		0		0			100			 20			0.9		3	0.12932
patient		physician		0		0			100			 20			0.9		4	0.14990
patient		physician		0		0			100			 20			0.9		5	0.17092
patient		physician		0		0			100			 20			0.8		1	0.06887
patient		physician		0		0			100			 20			0.8		2	0.10435
patient		physician		0		0			100			 20			0.8		3	0.13283
patient		physician		0		0			100			 20			0.8		4	0.15705
patient		physician		0		0			100			 20			0.8		5	0.17829
patient		physician		0		0			100			 20			0.7		1	0.07238
patient		physician		0		0			100			 20			0.7		2	0.10748
patient		physician		0		0			100			 20			0.7		3	0.13857
patient		physician		0		0			100			 20			0.7		4	0.16711
patient		physician		0		0			100			 20			0.7		5	0.18754
patient		physician		0		0			100			 20			0.6		1	0.07595
patient		physician		0		0			100			 20			0.6		2	0.11129
patient		physician		0		0			100			 20			0.6		3	0.14937
patient		physician		0		0			100			 20			0.6		4	0.17583
patient		physician		0		0			100			 20			0.6		5	0.19626
patient		physician		0		0			100			 20			0.5		1	0.08169
patient		physician		0		0			100			 20			0.5		2	0.11978
patient		physician		0		0			100			 20			0.5		3	0.15653
patient		physician		0		0			100			 20			0.5		4	0.18418
patient		physician		0		0			100			 20			0.5		5	0.21355
patient		physician		0		0			100			 20			0.4		1	0.08974
patient		physician		0		0			100			 20			0.4		2	0.13939
patient		physician		0		0			100			 20			0.4		3	0.17263
patient		physician		0		0			100			 20			0.4		4	0.20192
patient		physician		0		0			100			 20			0.4		5	0.22995
patient		physician		0		0			100			 20			0.3		1	0.10763
patient		physician		0		0			100			 20			0.3		2	0.15869
patient		physician		0		0			100			 20			0.3		3	0.19246
patient		physician		0		0			100			 20			0.3		4	0.22838
patient		physician		0		0			100			 20			0.3		5	0.25626
patient		physician		0		0			100			 20			0.2		1	0.13566
patient		physician		0		0			100			 20			0.2		2	0.20006
patient		physician		0		0			100			 20			0.2		3	0.23874
patient		physician		0		0			100			 20			0.2		4	0.27982
patient		physician		0		0			100			 20			0.2		5	0.30292
patient		physician		0		0			100			 20			0.1		1	0.20900
patient		physician		0		0			100			 20			0.1		2	0.27564
patient		physician		0		0			100			 20			0.1		3	0.31395
patient		physician		0		0			100			 20			0.1		4	0.34392
patient		physician		0		0			100			 20			0.1		5	0.36852
patient		physician		0		0			100			 20			0.0		1	0.32767
patient		physician		0		0			100			 20			0.0		2	0.41905
patient		physician		0		0			100			 20			0.0		3	0.45699
patient		physician		0		0			100			 20			0.0		4	0.48248
patient		physician		0		0			100			 20			0.0		5	0.50514
patient		physician		0		0			100			 50			1.0		1	0.03869
patient		physician		0		0			100			 50			1.0		2	0.07215
patient		physician		0		0			100			 50			1.0		3	0.09615
patient		physician		0		0			100			 50			1.0		4	0.11777
patient		physician		0		0			100			 50			1.0		5	0.13387
patient		physician		0		0			100			 50			0.9		1	0.06038
patient		physician		0		0			100			 50			0.9		2	0.09668
patient		physician		0		0			100			 50			0.9		3	0.11978
patient		physician		0		0			100			 50			0.9		4	0.13976
patient		physician		0		0			100			 50			0.9		5	0.15601
patient		physician		0		0			100			 50			0.8		1	0.06231
patient		physician		0		0			100			 50			0.8		2	0.10063
patient		physician		0		0			100			 50			0.8		3	0.12291
patient		physician		0		0			100			 50			0.8		4	0.14311
patient		physician		0		0			100			 50			0.8		5	0.15951
patient		physician		0		0			100			 50			0.7		1	0.06664
patient		physician		0		0			100			 50			0.7		2	0.10346
patient		physician		0		0			100			 50			0.7		3	0.12612
patient		physician		0		0			100			 50			0.7		4	0.14669
patient		physician		0		0			100			 50			0.7		5	0.17218
patient		physician		0		0			100			 50			0.6		1	0.07074
patient		physician		0		0			100			 50			0.6		2	0.10808
patient		physician		0		0			100			 50			0.6		3	0.13037
patient		physician		0		0			100			 50			0.6		4	0.15809
patient		physician		0		0			100			 50			0.6		5	0.18128
patient		physician		0		0			100			 50			0.5		1	0.07692
patient		physician		0		0			100			 50			0.5		2	0.11561
patient		physician		0		0			100			 50			0.5		3	0.13715
patient		physician		0		0			100			 50			0.5		4	0.17114
patient		physician		0		0			100			 50			0.5		5	0.19044
patient		physician		0		0			100			 50			0.4		1	0.08676
patient		physician		0		0			100			 50			0.4		2	0.12537
patient		physician		0		0			100			 50			0.4		3	0.15854
patient		physician		0		0			100			 50			0.4		4	0.18470
patient		physician		0		0			100			 50			0.4		5	0.20483
patient		physician		0		0			100			 50			0.3		1	0.09757
patient		physician		0		0			100			 50			0.3		2	0.15131
patient		physician		0		0			100			 50			0.3		3	0.18105
patient		physician		0		0			100			 50			0.3		4	0.21109
patient		physician		0		0			100			 50			0.3		5	0.23509
patient		physician		0		0			100			 50			0.2		1	0.12880
patient		physician		0		0			100			 50			0.2		2	0.18560
patient		physician		0		0			100			 50			0.2		3	0.23062
patient		physician		0		0			100			 50			0.2		4	0.25723
patient		physician		0		0			100			 50			0.2		5	0.28965
patient		physician		0		0			100			 50			0.1		1	0.20162
patient		physician		0		0			100			 50			0.1		2	0.27340
patient		physician		0		0			100			 50			0.1		3	0.31284
patient		physician		0		0			100			 50			0.1		4	0.34027
patient		physician		0		0			100			 50			0.1		5	0.36188
patient		physician		0		0			100			 50			0.0		1	0.32767
patient		physician		0		0			100			 50			0.0		2	0.41905
patient		physician		0		0			100			 50			0.0		3	0.45699
patient		physician		0		0			100			 50			0.0		4	0.48248
patient		physician		0		0			100			 50			0.0		5	0.50514
patient		physician		0		0			100			100			1.0		1	0.03928
patient		physician		0		0			100			100			1.0		2	0.07767
patient		physician		0		0			100			100			1.0		3	0.10517
patient		physician		0		0			100			100			1.0		4	0.12425
patient		physician		0		0			100			100			1.0		5	0.14460
patient		physician		0		0			100			100			0.9		1	0.05799
patient		physician		0		0			100			100			0.9		2	0.10055
patient		physician		0		0			100			100			0.9		3	0.12753
patient		physician		0		0			100			100			0.9		4	0.14557
patient		physician		0		0			100			100			0.9		5	0.16532
patient		physician		0		0			100			100			0.8		1	0.06023
patient		physician		0		0			100			100			0.8		2	0.10562
patient		physician		0		0			100			100			0.8		3	0.13037
patient		physician		0		0			100			100			0.8		4	0.14908
patient		physician		0		0			100			100			0.8		5	0.16823
patient		physician		0		0			100			100			0.7		1	0.06276
patient		physician		0		0			100			100			0.7		2	0.10771
patient		physician		0		0			100			100			0.7		3	0.13290
patient		physician		0		0			100			100			0.7		4	0.15370
patient		physician		0		0			100			100			0.7		5	0.17561
patient		physician		0		0			100			100			0.6		1	0.06664
patient		physician		0		0			100			100			0.6		2	0.11188
patient		physician		0		0			100			100			0.6		3	0.13812
patient		physician		0		0			100			100			0.6		4	0.15914
patient		physician		0		0			100			100			0.6		5	0.18784
patient		physician		0		0			100			100			0.5		1	0.07506
patient		physician		0		0			100			100			0.5		2	0.12023
patient		physician		0		0			100			100			0.5		3	0.14684
patient		physician		0		0			100			100			0.5		4	0.17688
patient		physician		0		0			100			100			0.5		5	0.20051
patient		physician		0		0			100			100			0.4		1	0.08915
patient		physician		0		0			100			100			0.4		2	0.13402
patient		physician		0		0			100			100			0.4		3	0.16965
patient		physician		0		0			100			100			0.4		4	0.19835
patient		physician		0		0			100			100			0.4		5	0.22056
patient		physician		0		0			100			100			0.3		1	0.10212
patient		physician		0		0			100			100			0.3		2	0.16428
patient		physician		0		0			100			100			0.3		3	0.19469
patient		physician		0		0			100			100			0.3		4	0.22361
patient		physician		0		0			100			100			0.3		5	0.24933
patient		physician		0		0			100			100			0.2		1	0.13655
patient		physician		0		0			100			100			0.2		2	0.19812
patient		physician		0		0			100			100			0.2		3	0.24344
patient		physician		0		0			100			100			0.2		4	0.27281
patient		physician		0		0			100			100			0.2		5	0.30508
patient		physician		0		0			100			100			0.1		1	0.21020
patient		physician		0		0			100			100			0.1		2	0.28578
patient		physician		0		0			100			100			0.1		3	0.32446
patient		physician		0		0			100			100			0.1		4	0.35085
patient		physician		0		0			100			100			0.1		5	0.37329
patient		physician		0		0			100			100			0.0		1	0.32767
patient		physician		0		0			100			100			0.0		2	0.41905
patient		physician		0		0			100			100			0.0		3	0.45699
patient		physician		0		0			100			100			0.0		4	0.48248
patient		physician		0		0			100			100			0.0		5	0.50514
patient		physician		0		0			 10			  1			1.0		1	0.13655
patient		physician		0		0			 10			  1			1.0		2	0.17308
patient		physician		0		0			 10			  1			1.0		3	0.19909
patient		physician		0		0			 10			  1			1.0		4	0.21586
patient		physician		0		0			 10			  1			1.0		5	0.22660
patient		physician		0		0			 10			  1			0.9		1	0.22205
patient		physician		0		0			 10			  1			0.9		2	0.30471
patient		physician		0		0			 10			  1			0.9		3	0.37179
patient		physician		0		0			 10			  1			0.9		4	0.40899
patient		physician		0		0			 10			  1			0.9		5	0.43702
patient		physician		0		0			 10			  1			0.8		1	0.22346
patient		physician		0		0			 10			  1			0.8		2	0.30680
patient		physician		0		0			 10			  1			0.8		3	0.37455
patient		physician		0		0			 10			  1			0.8		4	0.41055
patient		physician		0		0			 10			  1			0.8		5	0.43761
patient		physician		0		0			 10			  1			0.7		1	0.22451
patient		physician		0		0			 10			  1			0.7		2	0.30829
patient		physician		0		0			 10			  1			0.7		3	0.37627
patient		physician		0		0			 10			  1			0.7		4	0.41331
patient		physician		0		0			 10			  1			0.7		5	0.44044
patient		physician		0		0			 10			  1			0.6		1	0.22622
patient		physician		0		0			 10			  1			0.6		2	0.31000
patient		physician		0		0			 10			  1			0.6		3	0.37843
patient		physician		0		0			 10			  1			0.6		4	0.41510
patient		physician		0		0			 10			  1			0.6		5	0.44208
patient		physician		0		0			 10			  1			0.5		1	0.22995
patient		physician		0		0			 10			  1			0.5		2	0.31336
patient		physician		0		0			 10			  1			0.5		3	0.38089
patient		physician		0		0			 10			  1			0.5		4	0.41868
patient		physician		0		0			 10			  1			0.5		5	0.44507
patient		physician		0		0			 10			  1			0.4		1	0.23323
patient		physician		0		0			 10			  1			0.4		2	0.32096
patient		physician		0		0			 10			  1			0.4		3	0.38529
patient		physician		0		0			 10			  1			0.4		4	0.42248
patient		physician		0		0			 10			  1			0.4		5	0.44872
patient		physician		0		0			 10			  1			0.3		1	0.24106
patient		physician		0		0			 10			  1			0.3		2	0.33982
patient		physician		0		0			 10			  1			0.3		3	0.39304
patient		physician		0		0			 10			  1			0.3		4	0.42837
patient		physician		0		0			 10			  1			0.3		5	0.45371
patient		physician		0		0			 10			  1			0.2		1	0.25865
patient		physician		0		0			 10			  1			0.2		2	0.35711
patient		physician		0		0			 10			  1			0.2		3	0.40541
patient		physician		0		0			 10			  1			0.2		4	0.43702
patient		physician		0		0			 10			  1			0.2		5	0.46288
patient		physician		0		0			 10			  1			0.1		1	0.29338
patient		physician		0		0			 10			  1			0.1		2	0.38640
patient		physician		0		0			 10			  1			0.1		3	0.42867
patient		physician		0		0			 10			  1			0.1		4	0.45833
patient		physician		0		0			 10			  1			0.1		5	0.48077
patient		physician		0		0			 10			  1			0.0		1	0.32767
patient		physician		0		0			 10			  1			0.0		2	0.41905
patient		physician		0		0			 10			  1			0.0		3	0.45699
patient		physician		0		0			 10			  1			0.0		4	0.48248
patient		physician		0		0			 10			  1			0.0		5	0.50514
patient		physician		0		0			 10			  2			1.0		1	0.12806
patient		physician		0		0			 10			  2			1.0		2	0.17211
patient		physician		0		0			 10			  2			1.0		3	0.20923
patient		physician		0		0			 10			  2			1.0		4	0.23002
patient		physician		0		0			 10			  2			1.0		5	0.24404
patient		physician		0		0			 10			  2			0.9		1	0.19581
patient		physician		0		0			 10			  2			0.9		2	0.27564
patient		physician		0		0			 10			  2			0.9		3	0.33177
patient		physician		0		0			 10			  2			0.9		4	0.37008
patient		physician		0		0			 10			  2			0.9		5	0.41510
patient		physician		0		0			 10			  2			0.8		1	0.19671
patient		physician		0		0			 10			  2			0.8		2	0.27996
patient		physician		0		0			 10			  2			0.8		3	0.33333
patient		physician		0		0			 10			  2			0.8		4	0.37135
patient		physician		0		0			 10			  2			0.8		5	0.41629
patient		physician		0		0			 10			  2			0.7		1	0.19753
patient		physician		0		0			 10			  2			0.7		2	0.28347
patient		physician		0		0			 10			  2			0.7		3	0.33564
patient		physician		0		0			 10			  2			0.7		4	0.37425
patient		physician		0		0			 10			  2			0.7		5	0.41928
patient		physician		0		0			 10			  2			0.6		1	0.19954
patient		physician		0		0			 10			  2			0.6		2	0.28593
patient		physician		0		0			 10			  2			0.6		3	0.33967
patient		physician		0		0			 10			  2			0.6		4	0.37701
patient		physician		0		0			 10			  2			0.6		5	0.42233
patient		physician		0		0			 10			  2			0.5		1	0.20401
patient		physician		0		0			 10			  2			0.5		2	0.29047
patient		physician		0		0			 10			  2			0.5		3	0.34265
patient		physician		0		0			 10			  2			0.5		4	0.38134
patient		physician		0		0			 10			  2			0.5		5	0.42561
patient		physician		0		0			 10			  2			0.4		1	0.21146
patient		physician		0		0			 10			  2			0.4		2	0.29897
patient		physician		0		0			 10			  2			0.4		3	0.34690
patient		physician		0		0			 10			  2			0.4		4	0.39595
patient		physician		0		0			 10			  2			0.4		5	0.42911
patient		physician		0		0			 10			  2			0.3		1	0.22279
patient		physician		0		0			 10			  2			0.3		2	0.30881
patient		physician		0		0			 10			  2			0.3		3	0.36509
patient		physician		0		0			 10			  2			0.3		4	0.40407
patient		physician		0		0			 10			  2			0.3		5	0.43493
patient		physician		0		0			 10			  2			0.2		1	0.24284
patient		physician		0		0			 10			  2			0.2		2	0.33691
patient		physician		0		0			 10			  2			0.2		3	0.38432
patient		physician		0		0			 10			  2			0.2		4	0.41883
patient		physician		0		0			 10			  2			0.2		5	0.44730
patient		physician		0		0			 10			  2			0.1		1	0.28377
patient		physician		0		0			 10			  2			0.1		2	0.37567
patient		physician		0		0			 10			  2			0.1		3	0.41637
patient		physician		0		0			 10			  2			0.1		4	0.44492
patient		physician		0		0			 10			  2			0.1		5	0.46892
patient		physician		0		0			 10			  2			0.0		1	0.32767
patient		physician		0		0			 10			  2			0.0		2	0.41905
patient		physician		0		0			 10			  2			0.0		3	0.45699
patient		physician		0		0			 10			  2			0.0		4	0.48248
patient		physician		0		0			 10			  2			0.0		5	0.50514
patient		physician		0		0			 10			  3			1.0		1	0.12135
patient		physician		0		0			 10			  3			1.0		2	0.17092
patient		physician		0		0			 10			  3			1.0		3	0.20729
patient		physician		0		0			 10			  3			1.0		4	0.22973
patient		physician		0		0			 10			  3			1.0		5	0.24821
patient		physician		0		0			 10			  3			0.9		1	0.17278
patient		physician		0		0			 10			  3			0.9		2	0.25388
patient		physician		0		0			 10			  3			0.9		3	0.30628
patient		physician		0		0			 10			  3			0.9		4	0.34444
patient		physician		0		0			 10			  3			0.9		5	0.38372
patient		physician		0		0			 10			  3			0.8		1	0.17405
patient		physician		0		0			 10			  3			0.8		2	0.25917
patient		physician		0		0			 10			  3			0.8		3	0.30792
patient		physician		0		0			 10			  3			0.8		4	0.34630
patient		physician		0		0			 10			  3			0.8		5	0.38581
patient		physician		0		0			 10			  3			0.7		1	0.17509
patient		physician		0		0			 10			  3			0.7		2	0.26140
patient		physician		0		0			 10			  3			0.7		3	0.30963
patient		physician		0		0			 10			  3			0.7		4	0.34921
patient		physician		0		0			 10			  3			0.7		5	0.38864
patient		physician		0		0			 10			  3			0.6		1	0.17680
patient		physician		0		0			 10			  3			0.6		2	0.26364
patient		physician		0		0			 10			  3			0.6		3	0.31395
patient		physician		0		0			 10			  3			0.6		4	0.35242
patient		physician		0		0			 10			  3			0.6		5	0.39222
patient		physician		0		0			 10			  3			0.5		1	0.18046
patient		physician		0		0			 10			  3			0.5		2	0.26863
patient		physician		0		0			 10			  3			0.5		3	0.31805
patient		physician		0		0			 10			  3			0.5		4	0.36576
patient		physician		0		0			 10			  3			0.5		5	0.39632
patient		physician		0		0			 10			  3			0.4		1	0.18530
patient		physician		0		0			 10			  3			0.4		2	0.27333
patient		physician		0		0			 10			  3			0.4		3	0.32640
patient		physician		0		0			 10			  3			0.4		4	0.37455
patient		physician		0		0			 10			  3			0.4		5	0.40429
patient		physician		0		0			 10			  3			0.3		1	0.19879
patient		physician		0		0			 10			  3			0.3		2	0.29025
patient		physician		0		0			 10			  3			0.3		3	0.33818
patient		physician		0		0			 10			  3			0.3		4	0.38447
patient		physician		0		0			 10			  3			0.3		5	0.42256
patient		physician		0		0			 10			  3			0.2		1	0.22518
patient		physician		0		0			 10			  3			0.2		2	0.31753
patient		physician		0		0			 10			  3			0.2		3	0.37552
patient		physician		0		0			 10			  3			0.2		4	0.41033
patient		physician		0		0			 10			  3			0.2		5	0.43821
patient		physician		0		0			 10			  3			0.1		1	0.27676
patient		physician		0		0			 10			  3			0.1		2	0.36822
patient		physician		0		0			 10			  3			0.1		3	0.40877
patient		physician		0		0			 10			  3			0.1		4	0.43724
patient		physician		0		0			 10			  3			0.1		5	0.46012
patient		physician		0		0			 10			  3			0.0		1	0.32767
patient		physician		0		0			 10			  3			0.0		2	0.41905
patient		physician		0		0			 10			  3			0.0		3	0.45699
patient		physician		0		0			 10			  3			0.0		4	0.48248
patient		physician		0		0			 10			  3			0.0		5	0.50514
patient		physician		0		0			 10			  4			1.0		1	0.11941
patient		physician		0		0			 10			  4			1.0		2	0.17024
patient		physician		0		0			 10			  4			1.0		3	0.20722
patient		physician		0		0			 10			  4			1.0		4	0.23114
patient		physician		0		0			 10			  4			1.0		5	0.24925
patient		physician		0		0			 10			  4			0.9		1	0.16346
patient		physician		0		0			 10			  4			0.9		2	0.24247
patient		physician		0		0			 10			  4			0.9		3	0.29271
patient		physician		0		0			 10			  4			0.9		4	0.32879
patient		physician		0		0			 10			  4			0.9		5	0.36948
patient		physician		0		0			 10			  4			0.8		1	0.16525
patient		physician		0		0			 10			  4			0.8		2	0.24456
patient		physician		0		0			 10			  4			0.8		3	0.29442
patient		physician		0		0			 10			  4			0.8		4	0.33393
patient		physician		0		0			 10			  4			0.8		5	0.37589
patient		physician		0		0			 10			  4			0.7		1	0.16704
patient		physician		0		0			 10			  4			0.7		2	0.24583
patient		physician		0		0			 10			  4			0.7		3	0.30054
patient		physician		0		0			 10			  4			0.7		4	0.33758
patient		physician		0		0			 10			  4			0.7		5	0.37843
patient		physician		0		0			 10			  4			0.6		1	0.16905
patient		physician		0		0			 10			  4			0.6		2	0.24925
patient		physician		0		0			 10			  4			0.6		3	0.30434
patient		physician		0		0			 10			  4			0.6		4	0.34071
patient		physician		0		0			 10			  4			0.6		5	0.38119
patient		physician		0		0			 10			  4			0.5		1	0.17360
patient		physician		0		0			 10			  4			0.5		2	0.25440
patient		physician		0		0			 10			  4			0.5		3	0.31000
patient		physician		0		0			 10			  4			0.5		4	0.35443
patient		physician		0		0			 10			  4			0.5		5	0.38581
patient		physician		0		0			 10			  4			0.4		1	0.17941
patient		physician		0		0			 10			  4			0.4		2	0.26155
patient		physician		0		0			 10			  4			0.4		3	0.31626
patient		physician		0		0			 10			  4			0.4		4	0.36352
patient		physician		0		0			 10			  4			0.4		5	0.39401
patient		physician		0		0			 10			  4			0.3		1	0.19223
patient		physician		0		0			 10			  4			0.3		2	0.28026
patient		physician		0		0			 10			  4			0.3		3	0.32931
patient		physician		0		0			 10			  4			0.3		4	0.37202
patient		physician		0		0			 10			  4			0.3		5	0.40280
patient		physician		0		0			 10			  4			0.2		1	0.21899
patient		physician		0		0			 10			  4			0.2		2	0.30836
patient		physician		0		0			 10			  4			0.2		3	0.35681
patient		physician		0		0			 10			  4			0.2		4	0.40288
patient		physician		0		0			 10			  4			0.2		5	0.43038
patient		physician		0		0			 10			  4			0.1		1	0.27013
patient		physician		0		0			 10			  4			0.1		2	0.36210
patient		physician		0		0			 10			  4			0.1		3	0.40407
patient		physician		0		0			 10			  4			0.1		4	0.43403
patient		physician		0		0			 10			  4			0.1		5	0.45833
patient		physician		0		0			 10			  4			0.0		1	0.32767
patient		physician		0		0			 10			  4			0.0		2	0.41905
patient		physician		0		0			 10			  4			0.0		3	0.45699
patient		physician		0		0			 10			  4			0.0		4	0.48248
patient		physician		0		0			 10			  4			0.0		5	0.50514
patient		physician		0		0			 10			  5			1.0		1	0.11971
patient		physician		0		0			 10			  5			1.0		2	0.17606
patient		physician		0		0			 10			  5			1.0		3	0.20953
patient		physician		0		0			 10			  5			1.0		4	0.23450
patient		physician		0		0			 10			  5			1.0		5	0.25313
patient		physician		0		0			 10			  5			0.9		1	0.15884
patient		physician		0		0			 10			  5			0.9		2	0.24352
patient		physician		0		0			 10			  5			0.9		3	0.28928
patient		physician		0		0			 10			  5			0.9		4	0.32595
patient		physician		0		0			 10			  5			0.9		5	0.36837
patient		physician		0		0			 10			  5			0.8		1	0.16033
patient		physician		0		0			 10			  5			0.8		2	0.24530
patient		physician		0		0			 10			  5			0.8		3	0.29144
patient		physician		0		0			 10			  5			0.8		4	0.33244
patient		physician		0		0			 10			  5			0.8		5	0.37433
patient		physician		0		0			 10			  5			0.7		1	0.16152
patient		physician		0		0			 10			  5			0.7		2	0.24627
patient		physician		0		0			 10			  5			0.7		3	0.29741
patient		physician		0		0			 10			  5			0.7		4	0.33520
patient		physician		0		0			 10			  5			0.7		5	0.37709
patient		physician		0		0			 10			  5			0.6		1	0.16391
patient		physician		0		0			 10			  5			0.6		2	0.24933
patient		physician		0		0			 10			  5			0.6		3	0.30188
patient		physician		0		0			 10			  5			0.6		4	0.33877
patient		physician		0		0			 10			  5			0.6		5	0.37992
patient		physician		0		0			 10			  5			0.5		1	0.17010
patient		physician		0		0			 10			  5			0.5		2	0.25417
patient		physician		0		0			 10			  5			0.5		3	0.30881
patient		physician		0		0			 10			  5			0.5		4	0.35264
patient		physician		0		0			 10			  5			0.5		5	0.38439
patient		physician		0		0			 10			  5			0.4		1	0.17755
patient		physician		0		0			 10			  5			0.4		2	0.26111
patient		physician		0		0			 10			  5			0.4		3	0.31477
patient		physician		0		0			 10			  5			0.4		4	0.36203
patient		physician		0		0			 10			  5			0.4		5	0.39319
patient		physician		0		0			 10			  5			0.3		1	0.18992
patient		physician		0		0			 10			  5			0.3		2	0.27929
patient		physician		0		0			 10			  5			0.3		3	0.32886
patient		physician		0		0			 10			  5			0.3		4	0.37172
patient		physician		0		0			 10			  5			0.3		5	0.40340
patient		physician		0		0			 10			  5			0.2		1	0.21802
patient		physician		0		0			 10			  5			0.2		2	0.30881
patient		physician		0		0			 10			  5			0.2		3	0.35681
patient		physician		0		0			 10			  5			0.2		4	0.40370
patient		physician		0		0			 10			  5			0.2		5	0.43016
patient		physician		0		0			 10			  5			0.1		1	0.26849
patient		physician		0		0			 10			  5			0.1		2	0.36233
patient		physician		0		0			 10			  5			0.1		3	0.40370
patient		physician		0		0			 10			  5			0.1		4	0.43411
patient		physician		0		0			 10			  5			0.1		5	0.45826
patient		physician		0		0			 10			  5			0.0		1	0.32767
patient		physician		0		0			 10			  5			0.0		2	0.41905
patient		physician		0		0			 10			  5			0.0		3	0.45699
patient		physician		0		0			 10			  5			0.0		4	0.48248
patient		physician		0		0			 10			  5			0.0		5	0.50514
patient		physician		0		0			 10			 10			1.0		1	0.12977
patient		physician		0		0			 10			 10			1.0		2	0.18306
patient		physician		0		0			 10			 10			1.0		3	0.22257
patient		physician		0		0			 10			 10			1.0		4	0.24866
patient		physician		0		0			 10			 10			1.0		5	0.26975
patient		physician		0		0			 10			 10			0.9		1	0.15824
patient		physician		0		0			 10			 10			0.9		2	0.23971
patient		physician		0		0			 10			 10			0.9		3	0.28943
patient		physician		0		0			 10			 10			0.9		4	0.32767
patient		physician		0		0			 10			 10			0.9		5	0.36919
patient		physician		0		0			 10			 10			0.8		1	0.15996
patient		physician		0		0			 10			 10			0.8		2	0.24195
patient		physician		0		0			 10			 10			0.8		3	0.29189
patient		physician		0		0			 10			 10			0.8		4	0.33147
patient		physician		0		0			 10			 10			0.8		5	0.37224
patient		physician		0		0			 10			 10			0.7		1	0.16436
patient		physician		0		0			 10			 10			0.7		2	0.24665
patient		physician		0		0			 10			 10			0.7		3	0.29532
patient		physician		0		0			 10			 10			0.7		4	0.33527
patient		physician		0		0			 10			 10			0.7		5	0.37418
patient		physician		0		0			 10			 10			0.6		1	0.16704
patient		physician		0		0			 10			 10			0.6		2	0.25022
patient		physician		0		0			 10			 10			0.6		3	0.29927
patient		physician		0		0			 10			 10			0.6		4	0.33810
patient		physician		0		0			 10			 10			0.6		5	0.37753
patient		physician		0		0			 10			 10			0.5		1	0.17501
patient		physician		0		0			 10			 10			0.5		2	0.25462
patient		physician		0		0			 10			 10			0.5		3	0.30739
patient		physician		0		0			 10			 10			0.5		4	0.35316
patient		physician		0		0			 10			 10			0.5		5	0.38454
patient		physician		0		0			 10			 10			0.4		1	0.18090
patient		physician		0		0			 10			 10			0.4		2	0.26558
patient		physician		0		0			 10			 10			0.4		3	0.31470
patient		physician		0		0			 10			 10			0.4		4	0.36084
patient		physician		0		0			 10			 10			0.4		5	0.39267
patient		physician		0		0			 10			 10			0.3		1	0.19492
patient		physician		0		0			 10			 10			0.3		2	0.28138
patient		physician		0		0			 10			 10			0.3		3	0.32804
patient		physician		0		0			 10			 10			0.3		4	0.37269
patient		physician		0		0			 10			 10			0.3		5	0.41108
patient		physician		0		0			 10			 10			0.2		1	0.21363
patient		physician		0		0			 10			 10			0.2		2	0.31738
patient		physician		0		0			 10			 10			0.2		3	0.36419
patient		physician		0		0			 10			 10			0.2		4	0.40154
patient		physician		0		0			 10			 10			0.2		5	0.42926
patient		physician		0		0			 10			 10			0.1		1	0.26714
patient		physician		0		0			 10			 10			0.1		2	0.36061
patient		physician		0		0			 10			 10			0.1		3	0.40206
patient		physician		0		0			 10			 10			0.1		4	0.43396
patient		physician		0		0			 10			 10			0.1		5	0.45871
patient		physician		0		0			 10			 10			0.0		1	0.32767
patient		physician		0		0			 10			 10			0.0		2	0.41905
patient		physician		0		0			 10			 10			0.0		3	0.45699
patient		physician		0		0			 10			 10			0.0		4	0.48248
patient		physician		0		0			 10			 10			0.0		5	0.50514
patient		physician		0		0			 10			 20			1.0		1	0.13730
patient		physician		0		0			 10			 20			1.0		2	0.19507
patient		physician		0		0			 10			 20			1.0		3	0.23226
patient		physician		0		0			 10			 20			1.0		4	0.26170
patient		physician		0		0			 10			 20			1.0		5	0.28324
patient		physician		0		0			 10			 20			0.9		1	0.15795
patient		physician		0		0			 10			 20			0.9		2	0.24344
patient		physician		0		0			 10			 20			0.9		3	0.29159
patient		physician		0		0			 10			 20			0.9		4	0.33572
patient		physician		0		0			 10			 20			0.9		5	0.36926
patient		physician		0		0			 10			 20			0.8		1	0.15899
patient		physician		0		0			 10			 20			0.8		2	0.24530
patient		physician		0		0			 10			 20			0.8		3	0.29450
patient		physician		0		0			 10			 20			0.8		4	0.33773
patient		physician		0		0			 10			 20			0.8		5	0.37120
patient		physician		0		0			 10			 20			0.7		1	0.16130
patient		physician		0		0			 10			 20			0.7		2	0.24843
patient		physician		0		0			 10			 20			0.7		3	0.29793
patient		physician		0		0			 10			 20			0.7		4	0.34168
patient		physician		0		0			 10			 20			0.7		5	0.37381
patient		physician		0		0			 10			 20			0.6		1	0.16436
patient		physician		0		0			 10			 20			0.6		2	0.25261
patient		physician		0		0			 10			 20			0.6		3	0.30255
patient		physician		0		0			 10			 20			0.6		4	0.34533
patient		physician		0		0			 10			 20			0.6		5	0.37627
patient		physician		0		0			 10			 20			0.5		1	0.17024
patient		physician		0		0			 10			 20			0.5		2	0.26088
patient		physician		0		0			 10			 20			0.5		3	0.31008
patient		physician		0		0			 10			 20			0.5		4	0.34966
patient		physician		0		0			 10			 20			0.5		5	0.38730
patient		physician		0		0			 10			 20			0.4		1	0.17800
patient		physician		0		0			 10			 20			0.4		2	0.26834
patient		physician		0		0			 10			 20			0.4		3	0.31679
patient		physician		0		0			 10			 20			0.4		4	0.35614
patient		physician		0		0			 10			 20			0.4		5	0.39304
patient		physician		0		0			 10			 20			0.3		1	0.19298
patient		physician		0		0			 10			 20			0.3		2	0.28145
patient		physician		0		0			 10			 20			0.3		3	0.33646
patient		physician		0		0			 10			 20			0.3		4	0.38387
patient		physician		0		0			 10			 20			0.3		5	0.41324
patient		physician		0		0			 10			 20			0.2		1	0.21295
patient		physician		0		0			 10			 20			0.2		2	0.31813
patient		physician		0		0			 10			 20			0.2		3	0.36732
patient		physician		0		0			 10			 20			0.2		4	0.40608
patient		physician		0		0			 10			 20			0.2		5	0.43523
patient		physician		0		0			 10			 20			0.1		1	0.27162
patient		physician		0		0			 10			 20			0.1		2	0.36576
patient		physician		0		0			 10			 20			0.1		3	0.40795
patient		physician		0		0			 10			 20			0.1		4	0.43895
patient		physician		0		0			 10			 20			0.1		5	0.46392
patient		physician		0		0			 10			 20			0.0		1	0.32767
patient		physician		0		0			 10			 20			0.0		2	0.41905
patient		physician		0		0			 10			 20			0.0		3	0.45699
patient		physician		0		0			 10			 20			0.0		4	0.48248
patient		physician		0		0			 10			 20			0.0		5	0.50514
patient		physician		0		0			 10			 50			1.0		1	0.14595
patient		physician		0		0			 10			 50			1.0		2	0.19969
patient		physician		0		0			 10			 50			1.0		3	0.23867
patient		physician		0		0			 10			 50			1.0		4	0.26707
patient		physician		0		0			 10			 50			1.0		5	0.28883
patient		physician		0		0			 10			 50			0.9		1	0.16115
patient		physician		0		0			 10			 50			0.9		2	0.24471
patient		physician		0		0			 10			 50			0.9		3	0.29547
patient		physician		0		0			 10			 50			0.9		4	0.33833
patient		physician		0		0			 10			 50			0.9		5	0.37761
patient		physician		0		0			 10			 50			0.8		1	0.16301
patient		physician		0		0			 10			 50			0.8		2	0.24650
patient		physician		0		0			 10			 50			0.8		3	0.29852
patient		physician		0		0			 10			 50			0.8		4	0.34012
patient		physician		0		0			 10			 50			0.8		5	0.37947
patient		physician		0		0			 10			 50			0.7		1	0.16503
patient		physician		0		0			 10			 50			0.7		2	0.24940
patient		physician		0		0			 10			 50			0.7		3	0.30173
patient		physician		0		0			 10			 50			0.7		4	0.34392
patient		physician		0		0			 10			 50			0.7		5	0.38193
patient		physician		0		0			 10			 50			0.6		1	0.16793
patient		physician		0		0			 10			 50			0.6		2	0.25395
patient		physician		0		0			 10			 50			0.6		3	0.30643
patient		physician		0		0			 10			 50			0.6		4	0.34750
patient		physician		0		0			 10			 50			0.6		5	0.38566
patient		physician		0		0			 10			 50			0.5		1	0.17412
patient		physician		0		0			 10			 50			0.5		2	0.26185
patient		physician		0		0			 10			 50			0.5		3	0.31291
patient		physician		0		0			 10			 50			0.5		4	0.35271
patient		physician		0		0			 10			 50			0.5		5	0.39140
patient		physician		0		0			 10			 50			0.4		1	0.18172
patient		physician		0		0			 10			 50			0.4		2	0.26938
patient		physician		0		0			 10			 50			0.4		3	0.31977
patient		physician		0		0			 10			 50			0.4		4	0.35972
patient		physician		0		0			 10			 50			0.4		5	0.39729
patient		physician		0		0			 10			 50			0.3		1	0.19447
patient		physician		0		0			 10			 50			0.3		2	0.28391
patient		physician		0		0			 10			 50			0.3		3	0.34153
patient		physician		0		0			 10			 50			0.3		4	0.38737
patient		physician		0		0			 10			 50			0.3		5	0.42256
patient		physician		0		0			 10			 50			0.2		1	0.21430
patient		physician		0		0			 10			 50			0.2		2	0.32379
patient		physician		0		0			 10			 50			0.2		3	0.37209
patient		physician		0		0			 10			 50			0.2		4	0.41115
patient		physician		0		0			 10			 50			0.2		5	0.44097
patient		physician		0		0			 10			 50			0.1		1	0.27467
patient		physician		0		0			 10			 50			0.1		2	0.37016
patient		physician		0		0			 10			 50			0.1		3	0.40936
patient		physician		0		0			 10			 50			0.1		4	0.44253
patient		physician		0		0			 10			 50			0.1		5	0.46765
patient		physician		0		0			 10			 50			0.0		1	0.32767
patient		physician		0		0			 10			 50			0.0		2	0.41905
patient		physician		0		0			 10			 50			0.0		3	0.45699
patient		physician		0		0			 10			 50			0.0		4	0.48248
patient		physician		0		0			 10			 50			0.0		5	0.50514
patient		physician		0		0			 10			100			1.0		1	0.15049
patient		physician		0		0			 10			100			1.0		2	0.20476
patient		physician		0		0			 10			100			1.0		3	0.24493
patient		physician		0		0			 10			100			1.0		4	0.27519
patient		physician		0		0			 10			100			1.0		5	0.29450
patient		physician		0		0			 10			100			0.9		1	0.16301
patient		physician		0		0			 10			100			0.9		2	0.24873
patient		physician		0		0			 10			100			0.9		3	0.30128
patient		physician		0		0			 10			100			0.9		4	0.34496
patient		physician		0		0			 10			100			0.9		5	0.38476
patient		physician		0		0			 10			100			0.8		1	0.16480
patient		physician		0		0			 10			100			0.8		2	0.25030
patient		physician		0		0			 10			100			0.8		3	0.30456
patient		physician		0		0			 10			100			0.8		4	0.34675
patient		physician		0		0			 10			100			0.8		5	0.38700
patient		physician		0		0			 10			100			0.7		1	0.16793
patient		physician		0		0			 10			100			0.7		2	0.25313
patient		physician		0		0			 10			100			0.7		3	0.30806
patient		physician		0		0			 10			100			0.7		4	0.35107
patient		physician		0		0			 10			100			0.7		5	0.38849
patient		physician		0		0			 10			100			0.6		1	0.17181
patient		physician		0		0			 10			100			0.6		2	0.25716
patient		physician		0		0			 10			100			0.6		3	0.31209
patient		physician		0		0			 10			100			0.6		4	0.35383
patient		physician		0		0			 10			100			0.6		5	0.39095
patient		physician		0		0			 10			100			0.5		1	0.17762
patient		physician		0		0			 10			100			0.5		2	0.26595
patient		physician		0		0			 10			100			0.5		3	0.31947
patient		physician		0		0			 10			100			0.5		4	0.35935
patient		physician		0		0			 10			100			0.5		5	0.39639
patient		physician		0		0			 10			100			0.4		1	0.18366
patient		physician		0		0			 10			100			0.4		2	0.27437
patient		physician		0		0			 10			100			0.4		3	0.32700
patient		physician		0		0			 10			100			0.4		4	0.36606
patient		physician		0		0			 10			100			0.4		5	0.40295
patient		physician		0		0			 10			100			0.3		1	0.19857
patient		physician		0		0			 10			100			0.3		2	0.28973
patient		physician		0		0			 10			100			0.3		3	0.34996
patient		physician		0		0			 10			100			0.3		4	0.39438
patient		physician		0		0			 10			100			0.3		5	0.42919
patient		physician		0		0			 10			100			0.2		1	0.22026
patient		physician		0		0			 10			100			0.2		2	0.32923
patient		physician		0		0			 10			100			0.2		3	0.38059
patient		physician		0		0			 10			100			0.2		4	0.41607
patient		physician		0		0			 10			100			0.2		5	0.44641
patient		physician		0		0			 10			100			0.1		1	0.27877
patient		physician		0		0			 10			100			0.1		2	0.37403
patient		physician		0		0			 10			100			0.1		3	0.41465
patient		physician		0		0			 10			100			0.1		4	0.44708
patient		physician		0		0			 10			100			0.1		5	0.47421
patient		physician		0		0			 10			100			0.0		1	0.32767
patient		physician		0		0			 10			100			0.0		2	0.41905
patient		physician		0		0			 10			100			0.0		3	0.45699
patient		physician		0		0			 10			100			0.0		4	0.48248
patient		physician		0		0			 10			100			0.0		5	0.50514
patient		physician		0		0			  1			  1			1.0		1	0.16488
patient		physician		0		0			  1			  1			1.0		2	0.19551
patient		physician		0		0			  1			  1			1.0		3	0.20535
patient		physician		0		0			  1			  1			1.0		4	0.20893
patient		physician		0		0			  1			  1			1.0		5	0.21139
patient		physician		0		0			  1			  1			0.9		1	0.24657
patient		physician		0		0			  1			  1			0.9		2	0.35212
patient		physician		0		0			  1			  1			0.9		3	0.42859
patient		physician		0		0			  1			  1			0.9		4	0.46377
patient		physician		0		0			  1			  1			0.9		5	0.49225
patient		physician		0		0			  1			  1			0.8		1	0.24665
patient		physician		0		0			  1			  1			0.8		2	0.35264
patient		physician		0		0			  1			  1			0.8		3	0.42904
patient		physician		0		0			  1			  1			0.8		4	0.46377
patient		physician		0		0			  1			  1			0.8		5	0.49225
patient		physician		0		0			  1			  1			0.7		1	0.24672
patient		physician		0		0			  1			  1			0.7		2	0.35301
patient		physician		0		0			  1			  1			0.7		3	0.42911
patient		physician		0		0			  1			  1			0.7		4	0.46422
patient		physician		0		0			  1			  1			0.7		5	0.49240
patient		physician		0		0			  1			  1			0.6		1	0.24672
patient		physician		0		0			  1			  1			0.6		2	0.35361
patient		physician		0		0			  1			  1			0.6		3	0.42941
patient		physician		0		0			  1			  1			0.6		4	0.46467
patient		physician		0		0			  1			  1			0.6		5	0.49255
patient		physician		0		0			  1			  1			0.5		1	0.24829
patient		physician		0		0			  1			  1			0.5		2	0.35577
patient		physician		0		0			  1			  1			0.5		3	0.43016
patient		physician		0		0			  1			  1			0.5		4	0.46519
patient		physician		0		0			  1			  1			0.5		5	0.49299
patient		physician		0		0			  1			  1			0.4		1	0.24829
patient		physician		0		0			  1			  1			0.4		2	0.35696
patient		physician		0		0			  1			  1			0.4		3	0.43172
patient		physician		0		0			  1			  1			0.4		4	0.46661
patient		physician		0		0			  1			  1			0.4		5	0.49374
patient		physician		0		0			  1			  1			0.3		1	0.25604
patient		physician		0		0			  1			  1			0.3		2	0.37224
patient		physician		0		0			  1			  1			0.3		3	0.43538
patient		physician		0		0			  1			  1			0.3		4	0.46840
patient		physician		0		0			  1			  1			0.3		5	0.49448
patient		physician		0		0			  1			  1			0.2		1	0.27184
patient		physician		0		0			  1			  1			0.2		2	0.38536
patient		physician		0		0			  1			  1			0.2		3	0.43992
patient		physician		0		0			  1			  1			0.2		4	0.47182
patient		physician		0		0			  1			  1			0.2		5	0.49717
patient		physician		0		0			  1			  1			0.1		1	0.30605
patient		physician		0		0			  1			  1			0.1		2	0.40668
patient		physician		0		0			  1			  1			0.1		3	0.45110
patient		physician		0		0			  1			  1			0.1		4	0.47801
patient		physician		0		0			  1			  1			0.1		5	0.50104
patient		physician		0		0			  1			  1			0.0		1	0.32767
patient		physician		0		0			  1			  1			0.0		2	0.41905
patient		physician		0		0			  1			  1			0.0		3	0.45699
patient		physician		0		0			  1			  1			0.0		4	0.48248
patient		physician		0		0			  1			  1			0.0		5	0.50514
patient		physician		0		0			  1			  2			1.0		1	0.17680
patient		physician		0		0			  1			  2			1.0		2	0.20647
patient		physician		0		0			  1			  2			1.0		3	0.21616
patient		physician		0		0			  1			  2			1.0		4	0.21989
patient		physician		0		0			  1			  2			1.0		5	0.22153
patient		physician		0		0			  1			  2			0.9		1	0.23912
patient		physician		0		0			  1			  2			0.9		2	0.34876
patient		physician		0		0			  1			  2			0.9		3	0.42501
patient		physician		0		0			  1			  2			0.9		4	0.46310
patient		physician		0		0			  1			  2			0.9		5	0.49188
patient		physician		0		0			  1			  2			0.8		1	0.23912
patient		physician		0		0			  1			  2			0.8		2	0.34884
patient		physician		0		0			  1			  2			0.8		3	0.42509
patient		physician		0		0			  1			  2			0.8		4	0.46318
patient		physician		0		0			  1			  2			0.8		5	0.49188
patient		physician		0		0			  1			  2			0.7		1	0.23919
patient		physician		0		0			  1			  2			0.7		2	0.34914
patient		physician		0		0			  1			  2			0.7		3	0.42516
patient		physician		0		0			  1			  2			0.7		4	0.46340
patient		physician		0		0			  1			  2			0.7		5	0.49202
patient		physician		0		0			  1			  2			0.6		1	0.23919
patient		physician		0		0			  1			  2			0.6		2	0.34966
patient		physician		0		0			  1			  2			0.6		3	0.42583
patient		physician		0		0			  1			  2			0.6		4	0.46340
patient		physician		0		0			  1			  2			0.6		5	0.49217
patient		physician		0		0			  1			  2			0.5		1	0.24083
patient		physician		0		0			  1			  2			0.5		2	0.35197
patient		physician		0		0			  1			  2			0.5		3	0.42673
patient		physician		0		0			  1			  2			0.5		4	0.46370
patient		physician		0		0			  1			  2			0.5		5	0.49247
patient		physician		0		0			  1			  2			0.4		1	0.24120
patient		physician		0		0			  1			  2			0.4		2	0.35346
patient		physician		0		0			  1			  2			0.4		3	0.42904
patient		physician		0		0			  1			  2			0.4		4	0.46467
patient		physician		0		0			  1			  2			0.4		5	0.49307
patient		physician		0		0			  1			  2			0.3		1	0.25007
patient		physician		0		0			  1			  2			0.3		2	0.36866
patient		physician		0		0			  1			  2			0.3		3	0.43187
patient		physician		0		0			  1			  2			0.3		4	0.46653
patient		physician		0		0			  1			  2			0.3		5	0.49419
patient		physician		0		0			  1			  2			0.2		1	0.26655
patient		physician		0		0			  1			  2			0.2		2	0.38387
patient		physician		0		0			  1			  2			0.2		3	0.43739
patient		physician		0		0			  1			  2			0.2		4	0.47033
patient		physician		0		0			  1			  2			0.2		5	0.49732
patient		physician		0		0			  1			  2			0.1		1	0.30359
patient		physician		0		0			  1			  2			0.1		2	0.40720
patient		physician		0		0			  1			  2			0.1		3	0.45036
patient		physician		0		0			  1			  2			0.1		4	0.47786
patient		physician		0		0			  1			  2			0.1		5	0.50209
patient		physician		0		0			  1			  2			0.0		1	0.32767
patient		physician		0		0			  1			  2			0.0		2	0.41905
patient		physician		0		0			  1			  2			0.0		3	0.45699
patient		physician		0		0			  1			  2			0.0		4	0.48248
patient		physician		0		0			  1			  2			0.0		5	0.50514
patient		physician		0		0			  1			  3			1.0		1	0.18180
patient		physician		0		0			  1			  3			1.0		2	0.20923
patient		physician		0		0			  1			  3			1.0		3	0.21884
patient		physician		0		0			  1			  3			1.0		4	0.22250
patient		physician		0		0			  1			  3			1.0		5	0.22436
patient		physician		0		0			  1			  3			0.9		1	0.22607
patient		physician		0		0			  1			  3			0.9		2	0.33430
patient		physician		0		0			  1			  3			0.9		3	0.41063
patient		physician		0		0			  1			  3			0.9		4	0.45133
patient		physician		0		0			  1			  3			0.9		5	0.49180
patient		physician		0		0			  1			  3			0.8		1	0.22607
patient		physician		0		0			  1			  3			0.8		2	0.33438
patient		physician		0		0			  1			  3			0.8		3	0.41063
patient		physician		0		0			  1			  3			0.8		4	0.45140
patient		physician		0		0			  1			  3			0.8		5	0.49180
patient		physician		0		0			  1			  3			0.7		1	0.22622
patient		physician		0		0			  1			  3			0.7		2	0.33468
patient		physician		0		0			  1			  3			0.7		3	0.41078
patient		physician		0		0			  1			  3			0.7		4	0.45148
patient		physician		0		0			  1			  3			0.7		5	0.49188
patient		physician		0		0			  1			  3			0.6		1	0.22630
patient		physician		0		0			  1			  3			0.6		2	0.33527
patient		physician		0		0			  1			  3			0.6		3	0.41182
patient		physician		0		0			  1			  3			0.6		4	0.45162
patient		physician		0		0			  1			  3			0.6		5	0.49195
patient		physician		0		0			  1			  3			0.5		1	0.22771
patient		physician		0		0			  1			  3			0.5		2	0.33751
patient		physician		0		0			  1			  3			0.5		3	0.41279
patient		physician		0		0			  1			  3			0.5		4	0.45997
patient		physician		0		0			  1			  3			0.5		5	0.49240
patient		physician		0		0			  1			  3			0.4		1	0.22823
patient		physician		0		0			  1			  3			0.4		2	0.33915
patient		physician		0		0			  1			  3			0.4		3	0.41540
patient		physician		0		0			  1			  3			0.4		4	0.46102
patient		physician		0		0			  1			  3			0.4		5	0.49337
patient		physician		0		0			  1			  3			0.3		1	0.23643
patient		physician		0		0			  1			  3			0.3		2	0.35592
patient		physician		0		0			  1			  3			0.3		3	0.41853
patient		physician		0		0			  1			  3			0.3		4	0.46415
patient		physician		0		0			  1			  3			0.3		5	0.49478
patient		physician		0		0			  1			  3			0.2		1	0.25313
patient		physician		0		0			  1			  3			0.2		2	0.37962
patient		physician		0		0			  1			  3			0.2		3	0.43597
patient		physician		0		0			  1			  3			0.2		4	0.46996
patient		physician		0		0			  1			  3			0.2		5	0.49799
patient		physician		0		0			  1			  3			0.1		1	0.30255
patient		physician		0		0			  1			  3			0.1		2	0.40578
patient		physician		0		0			  1			  3			0.1		3	0.44902
patient		physician		0		0			  1			  3			0.1		4	0.47652
patient		physician		0		0			  1			  3			0.1		5	0.50231
patient		physician		0		0			  1			  3			0.0		1	0.32767
patient		physician		0		0			  1			  3			0.0		2	0.41905
patient		physician		0		0			  1			  3			0.0		3	0.45699
patient		physician		0		0			  1			  3			0.0		4	0.48248
patient		physician		0		0			  1			  3			0.0		5	0.50514
patient		physician		0		0			  1			  4			1.0		1	0.18590
patient		physician		0		0			  1			  4			1.0		2	0.21430
patient		physician		0		0			  1			  4			1.0		3	0.22391
patient		physician		0		0			  1			  4			1.0		4	0.22771
patient		physician		0		0			  1			  4			1.0		5	0.22980
patient		physician		0		0			  1			  4			0.9		1	0.22294
patient		physician		0		0			  1			  4			0.9		2	0.34623
patient		physician		0		0			  1			  4			0.9		3	0.41003
patient		physician		0		0			  1			  4			0.9		4	0.45013
patient		physician		0		0			  1			  4			0.9		5	0.49076
patient		physician		0		0			  1			  4			0.8		1	0.22294
patient		physician		0		0			  1			  4			0.8		2	0.34630
patient		physician		0		0			  1			  4			0.8		3	0.41003
patient		physician		0		0			  1			  4			0.8		4	0.45021
patient		physician		0		0			  1			  4			0.8		5	0.49076
patient		physician		0		0			  1			  4			0.7		1	0.22309
patient		physician		0		0			  1			  4			0.7		2	0.34660
patient		physician		0		0			  1			  4			0.7		3	0.41011
patient		physician		0		0			  1			  4			0.7		4	0.45028
patient		physician		0		0			  1			  4			0.7		5	0.49083
patient		physician		0		0			  1			  4			0.6		1	0.22317
patient		physician		0		0			  1			  4			0.6		2	0.34727
patient		physician		0		0			  1			  4			0.6		3	0.41115
patient		physician		0		0			  1			  4			0.6		4	0.45051
patient		physician		0		0			  1			  4			0.6		5	0.49091
patient		physician		0		0			  1			  4			0.5		1	0.22503
patient		physician		0		0			  1			  4			0.5		2	0.34936
patient		physician		0		0			  1			  4			0.5		3	0.41219
patient		physician		0		0			  1			  4			0.5		4	0.45900
patient		physician		0		0			  1			  4			0.5		5	0.49128
patient		physician		0		0			  1			  4			0.4		1	0.22600
patient		physician		0		0			  1			  4			0.4		2	0.35145
patient		physician		0		0			  1			  4			0.4		3	0.41547
patient		physician		0		0			  1			  4			0.4		4	0.46079
patient		physician		0		0			  1			  4			0.4		5	0.49225
patient		physician		0		0			  1			  4			0.3		1	0.23383
patient		physician		0		0			  1			  4			0.3		2	0.35793
patient		physician		0		0			  1			  4			0.3		3	0.41898
patient		physician		0		0			  1			  4			0.3		4	0.46400
patient		physician		0		0			  1			  4			0.3		5	0.49359
patient		physician		0		0			  1			  4			0.2		1	0.25157
patient		physician		0		0			  1			  4			0.2		2	0.37865
patient		physician		0		0			  1			  4			0.2		3	0.43575
patient		physician		0		0			  1			  4			0.2		4	0.46951
patient		physician		0		0			  1			  4			0.2		5	0.49724
patient		physician		0		0			  1			  4			0.1		1	0.30031
patient		physician		0		0			  1			  4			0.1		2	0.40377
patient		physician		0		0			  1			  4			0.1		3	0.44864
patient		physician		0		0			  1			  4			0.1		4	0.47682
patient		physician		0		0			  1			  4			0.1		5	0.50201
patient		physician		0		0			  1			  4			0.0		1	0.32767
patient		physician		0		0			  1			  4			0.0		2	0.41905
patient		physician		0		0			  1			  4			0.0		3	0.45699
patient		physician		0		0			  1			  4			0.0		4	0.48248
patient		physician		0		0			  1			  4			0.0		5	0.50514
patient		physician		0		0			  1			  5			1.0		1	0.18895
patient		physician		0		0			  1			  5			1.0		2	0.21795
patient		physician		0		0			  1			  5			1.0		3	0.22704
patient		physician		0		0			  1			  5			1.0		4	0.23010
patient		physician		0		0			  1			  5			1.0		5	0.23219
patient		physician		0		0			  1			  5			0.9		1	0.22115
patient		physician		0		0			  1			  5			0.9		2	0.34504
patient		physician		0		0			  1			  5			0.9		3	0.40832
patient		physician		0		0			  1			  5			0.9		4	0.44857
patient		physician		0		0			  1			  5			0.9		5	0.49068
patient		physician		0		0			  1			  5			0.8		1	0.22115
patient		physician		0		0			  1			  5			0.8		2	0.34504
patient		physician		0		0			  1			  5			0.8		3	0.40832
patient		physician		0		0			  1			  5			0.8		4	0.44864
patient		physician		0		0			  1			  5			0.8		5	0.49068
patient		physician		0		0			  1			  5			0.7		1	0.22130
patient		physician		0		0			  1			  5			0.7		2	0.34533
patient		physician		0		0			  1			  5			0.7		3	0.40839
patient		physician		0		0			  1			  5			0.7		4	0.44872
patient		physician		0		0			  1			  5			0.7		5	0.49076
patient		physician		0		0			  1			  5			0.6		1	0.22138
patient		physician		0		0			  1			  5			0.6		2	0.34615
patient		physician		0		0			  1			  5			0.6		3	0.40966
patient		physician		0		0			  1			  5			0.6		4	0.44894
patient		physician		0		0			  1			  5			0.6		5	0.49083
patient		physician		0		0			  1			  5			0.5		1	0.22302
patient		physician		0		0			  1			  5			0.5		2	0.34824
patient		physician		0		0			  1			  5			0.5		3	0.41063
patient		physician		0		0			  1			  5			0.5		4	0.45751
patient		physician		0		0			  1			  5			0.5		5	0.49135
patient		physician		0		0			  1			  5			0.4		1	0.22376
patient		physician		0		0			  1			  5			0.4		2	0.35010
patient		physician		0		0			  1			  5			0.4		3	0.41406
patient		physician		0		0			  1			  5			0.4		4	0.45975
patient		physician		0		0			  1			  5			0.4		5	0.49217
patient		physician		0		0			  1			  5			0.3		1	0.23204
patient		physician		0		0			  1			  5			0.3		2	0.35659
patient		physician		0		0			  1			  5			0.3		3	0.41741
patient		physician		0		0			  1			  5			0.3		4	0.46333
patient		physician		0		0			  1			  5			0.3		5	0.49381
patient		physician		0		0			  1			  5			0.2		1	0.25015
patient		physician		0		0			  1			  5			0.2		2	0.37791
patient		physician		0		0			  1			  5			0.2		3	0.43545
patient		physician		0		0			  1			  5			0.2		4	0.46944
patient		physician		0		0			  1			  5			0.2		5	0.49761
patient		physician		0		0			  1			  5			0.1		1	0.29979
patient		physician		0		0			  1			  5			0.1		2	0.40459
patient		physician		0		0			  1			  5			0.1		3	0.44879
patient		physician		0		0			  1			  5			0.1		4	0.47682
patient		physician		0		0			  1			  5			0.1		5	0.50209
patient		physician		0		0			  1			  5			0.0		1	0.32767
patient		physician		0		0			  1			  5			0.0		2	0.41905
patient		physician		0		0			  1			  5			0.0		3	0.45699
patient		physician		0		0			  1			  5			0.0		4	0.48248
patient		physician		0		0			  1			  5			0.0		5	0.50514
patient		physician		0		0			  1			 10			1.0		1	0.19812
patient		physician		0		0			  1			 10			1.0		2	0.22682
patient		physician		0		0			  1			 10			1.0		3	0.23509
patient		physician		0		0			  1			 10			1.0		4	0.23770
patient		physician		0		0			  1			 10			1.0		5	0.23964
patient		physician		0		0			  1			 10			0.9		1	0.22056
patient		physician		0		0			  1			 10			0.9		2	0.34355
patient		physician		0		0			  1			 10			0.9		3	0.40884
patient		physician		0		0			  1			 10			0.9		4	0.44931
patient		physician		0		0			  1			 10			0.9		5	0.49232
patient		physician		0		0			  1			 10			0.8		1	0.22056
patient		physician		0		0			  1			 10			0.8		2	0.34362
patient		physician		0		0			  1			 10			0.8		3	0.40899
patient		physician		0		0			  1			 10			0.8		4	0.44931
patient		physician		0		0			  1			 10			0.8		5	0.49255
patient		physician		0		0			  1			 10			0.7		1	0.22063
patient		physician		0		0			  1			 10			0.7		2	0.34362
patient		physician		0		0			  1			 10			0.7		3	0.40921
patient		physician		0		0			  1			 10			0.7		4	0.44946
patient		physician		0		0			  1			 10			0.7		5	0.49262
patient		physician		0		0			  1			 10			0.6		1	0.22071
patient		physician		0		0			  1			 10			0.6		2	0.34451
patient		physician		0		0			  1			 10			0.6		3	0.41003
patient		physician		0		0			  1			 10			0.6		4	0.44961
patient		physician		0		0			  1			 10			0.6		5	0.49277
patient		physician		0		0			  1			 10			0.5		1	0.22242
patient		physician		0		0			  1			 10			0.5		2	0.34653
patient		physician		0		0			  1			 10			0.5		3	0.41085
patient		physician		0		0			  1			 10			0.5		4	0.45833
patient		physician		0		0			  1			 10			0.5		5	0.49322
patient		physician		0		0			  1			 10			0.4		1	0.22287
patient		physician		0		0			  1			 10			0.4		2	0.34846
patient		physician		0		0			  1			 10			0.4		3	0.41324
patient		physician		0		0			  1			 10			0.4		4	0.45997
patient		physician		0		0			  1			 10			0.4		5	0.49389
patient		physician		0		0			  1			 10			0.3		1	0.23226
patient		physician		0		0			  1			 10			0.3		2	0.35473
patient		physician		0		0			  1			 10			0.3		3	0.41696
patient		physician		0		0			  1			 10			0.3		4	0.46377
patient		physician		0		0			  1			 10			0.3		5	0.49590
patient		physician		0		0			  1			 10			0.2		1	0.25075
patient		physician		0		0			  1			 10			0.2		2	0.37716
patient		physician		0		0			  1			 10			0.2		3	0.43523
patient		physician		0		0			  1			 10			0.2		4	0.46907
patient		physician		0		0			  1			 10			0.2		5	0.49851
patient		physician		0		0			  1			 10			0.1		1	0.30136
patient		physician		0		0			  1			 10			0.1		2	0.40414
patient		physician		0		0			  1			 10			0.1		3	0.44835
patient		physician		0		0			  1			 10			0.1		4	0.47607
patient		physician		0		0			  1			 10			0.1		5	0.50298
patient		physician		0		0			  1			 10			0.0		1	0.32767
patient		physician		0		0			  1			 10			0.0		2	0.41905
patient		physician		0		0			  1			 10			0.0		3	0.45699
patient		physician		0		0			  1			 10			0.0		4	0.48248
patient		physician		0		0			  1			 10			0.0		5	0.50514
patient		physician		0		0			  1			 20			1.0		1	0.20207
patient		physician		0		0			  1			 20			1.0		2	0.23256
patient		physician		0		0			  1			 20			1.0		3	0.23971
patient		physician		0		0			  1			 20			1.0		4	0.24210
patient		physician		0		0			  1			 20			1.0		5	0.24396
patient		physician		0		0			  1			 20			0.9		1	0.21676
patient		physician		0		0			  1			 20			0.9		2	0.35517
patient		physician		0		0			  1			 20			0.9		3	0.42338
patient		physician		0		0			  1			 20			0.9		4	0.46474
patient		physician		0		0			  1			 20			0.9		5	0.49761
patient		physician		0		0			  1			 20			0.8		1	0.21676
patient		physician		0		0			  1			 20			0.8		2	0.35525
patient		physician		0		0			  1			 20			0.8		3	0.42352
patient		physician		0		0			  1			 20			0.8		4	0.46474
patient		physician		0		0			  1			 20			0.8		5	0.49769
patient		physician		0		0			  1			 20			0.7		1	0.21683
patient		physician		0		0			  1			 20			0.7		2	0.35532
patient		physician		0		0			  1			 20			0.7		3	0.42360
patient		physician		0		0			  1			 20			0.7		4	0.46489
patient		physician		0		0			  1			 20			0.7		5	0.49791
patient		physician		0		0			  1			 20			0.6		1	0.21705
patient		physician		0		0			  1			 20			0.6		2	0.35614
patient		physician		0		0			  1			 20			0.6		3	0.42434
patient		physician		0		0			  1			 20			0.6		4	0.46497
patient		physician		0		0			  1			 20			0.6		5	0.49806
patient		physician		0		0			  1			 20			0.5		1	0.21847
patient		physician		0		0			  1			 20			0.5		2	0.35808
patient		physician		0		0			  1			 20			0.5		3	0.42531
patient		physician		0		0			  1			 20			0.5		4	0.46616
patient		physician		0		0			  1			 20			0.5		5	0.49851
patient		physician		0		0			  1			 20			0.4		1	0.21996
patient		physician		0		0			  1			 20			0.4		2	0.36129
patient		physician		0		0			  1			 20			0.4		3	0.42740
patient		physician		0		0			  1			 20			0.4		4	0.46728
patient		physician		0		0			  1			 20			0.4		5	0.49888
patient		physician		0		0			  1			 20			0.3		1	0.24009
patient		physician		0		0			  1			 20			0.3		2	0.36799
patient		physician		0		0			  1			 20			0.3		3	0.43180
patient		physician		0		0			  1			 20			0.3		4	0.46981
patient		physician		0		0			  1			 20			0.3		5	0.50060
patient		physician		0		0			  1			 20			0.2		1	0.26021
patient		physician		0		0			  1			 20			0.2		2	0.38148
patient		physician		0		0			  1			 20			0.2		3	0.43962
patient		physician		0		0			  1			 20			0.2		4	0.47406
patient		physician		0		0			  1			 20			0.2		5	0.50365
patient		physician		0		0			  1			 20			0.1		1	0.30098
patient		physician		0		0			  1			 20			0.1		2	0.40653
patient		physician		0		0			  1			 20			0.1		3	0.45162
patient		physician		0		0			  1			 20			0.1		4	0.48122
patient		physician		0		0			  1			 20			0.1		5	0.50775
patient		physician		0		0			  1			 20			0.0		1	0.32767
patient		physician		0		0			  1			 20			0.0		2	0.41905
patient		physician		0		0			  1			 20			0.0		3	0.45699
patient		physician		0		0			  1			 20			0.0		4	0.48248
patient		physician		0		0			  1			 20			0.0		5	0.50514
patient		physician		0		0			  1			 50			1.0		1	0.20490
patient		physician		0		0			  1			 50			1.0		2	0.23271
patient		physician		0		0			  1			 50			1.0		3	0.23919
patient		physician		0		0			  1			 50			1.0		4	0.24165
patient		physician		0		0			  1			 50			1.0		5	0.24322
patient		physician		0		0			  1			 50			0.9		1	0.21489
patient		physician		0		0			  1			 50			0.9		2	0.35055
patient		physician		0		0			  1			 50			0.9		3	0.42159
patient		physician		0		0			  1			 50			0.9		4	0.46519
patient		physician		0		0			  1			 50			0.9		5	0.49814
patient		physician		0		0			  1			 50			0.8		1	0.21489
patient		physician		0		0			  1			 50			0.8		2	0.35063
patient		physician		0		0			  1			 50			0.8		3	0.42166
patient		physician		0		0			  1			 50			0.8		4	0.46527
patient		physician		0		0			  1			 50			0.8		5	0.49829
patient		physician		0		0			  1			 50			0.7		1	0.21497
patient		physician		0		0			  1			 50			0.7		2	0.35070
patient		physician		0		0			  1			 50			0.7		3	0.42188
patient		physician		0		0			  1			 50			0.7		4	0.46541
patient		physician		0		0			  1			 50			0.7		5	0.49843
patient		physician		0		0			  1			 50			0.6		1	0.21512
patient		physician		0		0			  1			 50			0.6		2	0.35122
patient		physician		0		0			  1			 50			0.6		3	0.42226
patient		physician		0		0			  1			 50			0.6		4	0.46556
patient		physician		0		0			  1			 50			0.6		5	0.49881
patient		physician		0		0			  1			 50			0.5		1	0.21668
patient		physician		0		0			  1			 50			0.5		2	0.35353
patient		physician		0		0			  1			 50			0.5		3	0.42330
patient		physician		0		0			  1			 50			0.5		4	0.46646
patient		physician		0		0			  1			 50			0.5		5	0.49933
patient		physician		0		0			  1			 50			0.4		1	0.21832
patient		physician		0		0			  1			 50			0.4		2	0.35726
patient		physician		0		0			  1			 50			0.4		3	0.42487
patient		physician		0		0			  1			 50			0.4		4	0.46773
patient		physician		0		0			  1			 50			0.4		5	0.49970
patient		physician		0		0			  1			 50			0.3		1	0.24009
patient		physician		0		0			  1			 50			0.3		2	0.36412
patient		physician		0		0			  1			 50			0.3		3	0.42904
patient		physician		0		0			  1			 50			0.3		4	0.47078
patient		physician		0		0			  1			 50			0.3		5	0.50119
patient		physician		0		0			  1			 50			0.2		1	0.26103
patient		physician		0		0			  1			 50			0.2		2	0.37962
patient		physician		0		0			  1			 50			0.2		3	0.43806
patient		physician		0		0			  1			 50			0.2		4	0.47488
patient		physician		0		0			  1			 50			0.2		5	0.50380
patient		physician		0		0			  1			 50			0.1		1	0.30329
patient		physician		0		0			  1			 50			0.1		2	0.40593
patient		physician		0		0			  1			 50			0.1		3	0.45043
patient		physician		0		0			  1			 50			0.1		4	0.48144
patient		physician		0		0			  1			 50			0.1		5	0.50730
patient		physician		0		0			  1			 50			0.0		1	0.32767
patient		physician		0		0			  1			 50			0.0		2	0.41905
patient		physician		0		0			  1			 50			0.0		3	0.45699
patient		physician		0		0			  1			 50			0.0		4	0.48248
patient		physician		0		0			  1			 50			0.0		5	0.50514
patient		physician		0		0			  1			100			1.0		1	0.20550
patient		physician		0		0			  1			100			1.0		2	0.23330
patient		physician		0		0			  1			100			1.0		3	0.23986
patient		physician		0		0			  1			100			1.0		4	0.24195
patient		physician		0		0			  1			100			1.0		5	0.24352
patient		physician		0		0			  1			100			0.9		1	0.21340
patient		physician		0		0			  1			100			0.9		2	0.34869
patient		physician		0		0			  1			100			0.9		3	0.42293
patient		physician		0		0			  1			100			0.9		4	0.46862
patient		physician		0		0			  1			100			0.9		5	0.50142
patient		physician		0		0			  1			100			0.8		1	0.21340
patient		physician		0		0			  1			100			0.8		2	0.34876
patient		physician		0		0			  1			100			0.8		3	0.42300
patient		physician		0		0			  1			100			0.8		4	0.46877
patient		physician		0		0			  1			100			0.8		5	0.50157
patient		physician		0		0			  1			100			0.7		1	0.21340
patient		physician		0		0			  1			100			0.7		2	0.34876
patient		physician		0		0			  1			100			0.7		3	0.42323
patient		physician		0		0			  1			100			0.7		4	0.46892
patient		physician		0		0			  1			100			0.7		5	0.50171
patient		physician		0		0			  1			100			0.6		1	0.21340
patient		physician		0		0			  1			100			0.6		2	0.34936
patient		physician		0		0			  1			100			0.6		3	0.42360
patient		physician		0		0			  1			100			0.6		4	0.46907
patient		physician		0		0			  1			100			0.6		5	0.50194
patient		physician		0		0			  1			100			0.5		1	0.21504
patient		physician		0		0			  1			100			0.5		2	0.35227
patient		physician		0		0			  1			100			0.5		3	0.42464
patient		physician		0		0			  1			100			0.5		4	0.46981
patient		physician		0		0			  1			100			0.5		5	0.50246
patient		physician		0		0			  1			100			0.4		1	0.21646
patient		physician		0		0			  1			100			0.4		2	0.35659
patient		physician		0		0			  1			100			0.4		3	0.42606
patient		physician		0		0			  1			100			0.4		4	0.47093
patient		physician		0		0			  1			100			0.4		5	0.50276
patient		physician		0		0			  1			100			0.3		1	0.23912
patient		physician		0		0			  1			100			0.3		2	0.36389
patient		physician		0		0			  1			100			0.3		3	0.43008
patient		physician		0		0			  1			100			0.3		4	0.47346
patient		physician		0		0			  1			100			0.3		5	0.50410
patient		physician		0		0			  1			100			0.2		1	0.26118
patient		physician		0		0			  1			100			0.2		2	0.38014
patient		physician		0		0			  1			100			0.2		3	0.43851
patient		physician		0		0			  1			100			0.2		4	0.47764
patient		physician		0		0			  1			100			0.2		5	0.50656
patient		physician		0		0			  1			100			0.1		1	0.30389
patient		physician		0		0			  1			100			0.1		2	0.40534
patient		physician		0		0			  1			100			0.1		3	0.45170
patient		physician		0		0			  1			100			0.1		4	0.48315
patient		physician		0		0			  1			100			0.1		5	0.50939
patient		physician		0		0			  1			100			0.0		1	0.32767
patient		physician		0		0			  1			100			0.0		2	0.41905
patient		physician		0		0			  1			100			0.0		3	0.45699
patient		physician		0		0			  1			100			0.0		4	0.48248
patient		physician		0		0			  1			100			0.0		5	0.50514
patient		physician		0		0			 20			  1			1.0		1	0.12090
patient		physician		0		0			 20			  1			1.0		2	0.16055
patient		physician		0		0			 20			  1			1.0		3	0.18612
patient		physician		0		0			 20			  1			1.0		4	0.20699
patient		physician		0		0			 20			  1			1.0		5	0.22086
patient		physician		0		0			 20			  1			0.9		1	0.20729
patient		physician		0		0			 20			  1			0.9		2	0.28719
patient		physician		0		0			 20			  1			0.9		3	0.34966
patient		physician		0		0			 20			  1			0.9		4	0.38745
patient		physician		0		0			 20			  1			0.9		5	0.41234
patient		physician		0		0			 20			  1			0.8		1	0.20811
patient		physician		0		0			 20			  1			0.8		2	0.28854
patient		physician		0		0			 20			  1			0.8		3	0.35160
patient		physician		0		0			 20			  1			0.8		4	0.38909
patient		physician		0		0			 20			  1			0.8		5	0.41383
patient		physician		0		0			 20			  1			0.7		1	0.21057
patient		physician		0		0			 20			  1			0.7		2	0.29092
patient		physician		0		0			 20			  1			0.7		3	0.35711
patient		physician		0		0			 20			  1			0.7		4	0.39505
patient		physician		0		0			 20			  1			0.7		5	0.41987
patient		physician		0		0			 20			  1			0.6		1	0.21228
patient		physician		0		0			 20			  1			0.6		2	0.29383
patient		physician		0		0			 20			  1			0.6		3	0.36047
patient		physician		0		0			 20			  1			0.6		4	0.39826
patient		physician		0		0			 20			  1			0.6		5	0.42248
patient		physician		0		0			 20			  1			0.5		1	0.21564
patient		physician		0		0			 20			  1			0.5		2	0.29703
patient		physician		0		0			 20			  1			0.5		3	0.36442
patient		physician		0		0			 20			  1			0.5		4	0.40154
patient		physician		0		0			 20			  1			0.5		5	0.42673
patient		physician		0		0			 20			  1			0.4		1	0.21832
patient		physician		0		0			 20			  1			0.4		2	0.30165
patient		physician		0		0			 20			  1			0.4		3	0.37083
patient		physician		0		0			 20			  1			0.4		4	0.40772
patient		physician		0		0			 20			  1			0.4		5	0.43217
patient		physician		0		0			 20			  1			0.3		1	0.22674
patient		physician		0		0			 20			  1			0.3		2	0.32677
patient		physician		0		0			 20			  1			0.3		3	0.38178
patient		physician		0		0			 20			  1			0.3		4	0.41562
patient		physician		0		0			 20			  1			0.3		5	0.43851
patient		physician		0		0			 20			  1			0.2		1	0.24888
patient		physician		0		0			 20			  1			0.2		2	0.34697
patient		physician		0		0			 20			  1			0.2		3	0.39520
patient		physician		0		0			 20			  1			0.2		4	0.42501
patient		physician		0		0			 20			  1			0.2		5	0.44909
patient		physician		0		0			 20			  1			0.1		1	0.29144
patient		physician		0		0			 20			  1			0.1		2	0.37686
patient		physician		0		0			 20			  1			0.1		3	0.41883
patient		physician		0		0			 20			  1			0.1		4	0.44812
patient		physician		0		0			 20			  1			0.1		5	0.47071
patient		physician		0		0			 20			  1			0.0		1	0.32767
patient		physician		0		0			 20			  1			0.0		2	0.41905
patient		physician		0		0			 20			  1			0.0		3	0.45699
patient		physician		0		0			 20			  1			0.0		4	0.48248
patient		physician		0		0			 20			  1			0.0		5	0.50514
patient		physician		0		0			 20			  2			1.0		1	0.11240
patient		physician		0		0			 20			  2			1.0		2	0.15690
patient		physician		0		0			 20			  2			1.0		3	0.19544
patient		physician		0		0			 20			  2			1.0		4	0.21817
patient		physician		0		0			 20			  2			1.0		5	0.23643
patient		physician		0		0			 20			  2			0.9		1	0.18098
patient		physician		0		0			 20			  2			0.9		2	0.25492
patient		physician		0		0			 20			  2			0.9		3	0.30725
patient		physician		0		0			 20			  2			0.9		4	0.34735
patient		physician		0		0			 20			  2			0.9		5	0.38946
patient		physician		0		0			 20			  2			0.8		1	0.18172
patient		physician		0		0			 20			  2			0.8		2	0.25880
patient		physician		0		0			 20			  2			0.8		3	0.30874
patient		physician		0		0			 20			  2			0.8		4	0.34928
patient		physician		0		0			 20			  2			0.8		5	0.39170
patient		physician		0		0			 20			  2			0.7		1	0.18314
patient		physician		0		0			 20			  2			0.7		2	0.26364
patient		physician		0		0			 20			  2			0.7		3	0.31448
patient		physician		0		0			 20			  2			0.7		4	0.35532
patient		physician		0		0			 20			  2			0.7		5	0.39766
patient		physician		0		0			 20			  2			0.6		1	0.18590
patient		physician		0		0			 20			  2			0.6		2	0.26647
patient		physician		0		0			 20			  2			0.6		3	0.31738
patient		physician		0		0			 20			  2			0.6		4	0.35793
patient		physician		0		0			 20			  2			0.6		5	0.40124
patient		physician		0		0			 20			  2			0.5		1	0.18940
patient		physician		0		0			 20			  2			0.5		2	0.27087
patient		physician		0		0			 20			  2			0.5		3	0.32103
patient		physician		0		0			 20			  2			0.5		4	0.36166
patient		physician		0		0			 20			  2			0.5		5	0.40496
patient		physician		0		0			 20			  2			0.4		1	0.19738
patient		physician		0		0			 20			  2			0.4		2	0.27728
patient		physician		0		0			 20			  2			0.4		3	0.32841
patient		physician		0		0			 20			  2			0.4		4	0.37709
patient		physician		0		0			 20			  2			0.4		5	0.41003
patient		physician		0		0			 20			  2			0.3		1	0.20841
patient		physician		0		0			 20			  2			0.3		2	0.29249
patient		physician		0		0			 20			  2			0.3		3	0.34779
patient		physician		0		0			 20			  2			0.3		4	0.38715
patient		physician		0		0			 20			  2			0.3		5	0.41793
patient		physician		0		0			 20			  2			0.2		1	0.22950
patient		physician		0		0			 20			  2			0.2		2	0.32305
patient		physician		0		0			 20			  2			0.2		3	0.37105
patient		physician		0		0			 20			  2			0.2		4	0.40429
patient		physician		0		0			 20			  2			0.2		5	0.43478
patient		physician		0		0			 20			  2			0.1		1	0.27929
patient		physician		0		0			 20			  2			0.1		2	0.36471
patient		physician		0		0			 20			  2			0.1		3	0.40511
patient		physician		0		0			 20			  2			0.1		4	0.43590
patient		physician		0		0			 20			  2			0.1		5	0.45945
patient		physician		0		0			 20			  2			0.0		1	0.32767
patient		physician		0		0			 20			  2			0.0		2	0.41905
patient		physician		0		0			 20			  2			0.0		3	0.45699
patient		physician		0		0			 20			  2			0.0		4	0.48248
patient		physician		0		0			 20			  2			0.0		5	0.50514
patient		physician		0		0			 20			  3			1.0		1	0.10480
patient		physician		0		0			 20			  3			1.0		2	0.15332
patient		physician		0		0			 20			  3			1.0		3	0.19216
patient		physician		0		0			 20			  3			1.0		4	0.21780
patient		physician		0		0			 20			  3			1.0		5	0.23882
patient		physician		0		0			 20			  3			0.9		1	0.15742
patient		physician		0		0			 20			  3			0.9		2	0.22883
patient		physician		0		0			 20			  3			0.9		3	0.27996
patient		physician		0		0			 20			  3			0.9		4	0.31895
patient		physician		0		0			 20			  3			0.9		5	0.35868
patient		physician		0		0			 20			  3			0.8		1	0.15854
patient		physician		0		0			 20			  3			0.8		2	0.23323
patient		physician		0		0			 20			  3			0.8		3	0.28160
patient		physician		0		0			 20			  3			0.8		4	0.32141
patient		physician		0		0			 20			  3			0.8		5	0.36136
patient		physician		0		0			 20			  3			0.7		1	0.16078
patient		physician		0		0			 20			  3			0.7		2	0.23606
patient		physician		0		0			 20			  3			0.7		3	0.28362
patient		physician		0		0			 20			  3			0.7		4	0.32402
patient		physician		0		0			 20			  3			0.7		5	0.36449
patient		physician		0		0			 20			  3			0.6		1	0.16458
patient		physician		0		0			 20			  3			0.6		2	0.23889
patient		physician		0		0			 20			  3			0.6		3	0.28705
patient		physician		0		0			 20			  3			0.6		4	0.32774
patient		physician		0		0			 20			  3			0.6		5	0.36732
patient		physician		0		0			 20			  3			0.5		1	0.16875
patient		physician		0		0			 20			  3			0.5		2	0.24277
patient		physician		0		0			 20			  3			0.5		3	0.29211
patient		physician		0		0			 20			  3			0.5		4	0.34116
patient		physician		0		0			 20			  3			0.5		5	0.37254
patient		physician		0		0			 20			  3			0.4		1	0.17419
patient		physician		0		0			 20			  3			0.4		2	0.25171
patient		physician		0		0			 20			  3			0.4		3	0.30285
patient		physician		0		0			 20			  3			0.4		4	0.35212
patient		physician		0		0			 20			  3			0.4		5	0.38208
patient		physician		0		0			 20			  3			0.3		1	0.18754
patient		physician		0		0			 20			  3			0.3		2	0.26901
patient		physician		0		0			 20			  3			0.3		3	0.31664
patient		physician		0		0			 20			  3			0.3		4	0.36568
patient		physician		0		0			 20			  3			0.3		5	0.40362
patient		physician		0		0			 20			  3			0.2		1	0.21541
patient		physician		0		0			 20			  3			0.2		2	0.30315
patient		physician		0		0			 20			  3			0.2		3	0.35972
patient		physician		0		0			 20			  3			0.2		4	0.39445
patient		physician		0		0			 20			  3			0.2		5	0.42308
patient		physician		0		0			 20			  3			0.1		1	0.27169
patient		physician		0		0			 20			  3			0.1		2	0.35815
patient		physician		0		0			 20			  3			0.1		3	0.39550
patient		physician		0		0			 20			  3			0.1		4	0.42546
patient		physician		0		0			 20			  3			0.1		5	0.44879
patient		physician		0		0			 20			  3			0.0		1	0.32767
patient		physician		0		0			 20			  3			0.0		2	0.41905
patient		physician		0		0			 20			  3			0.0		3	0.45699
patient		physician		0		0			 20			  3			0.0		4	0.48248
patient		physician		0		0			 20			  3			0.0		5	0.50514
patient		physician		0		0			 20			  4			1.0		1	0.10331
patient		physician		0		0			 20			  4			1.0		2	0.15139
patient		physician		0		0			 20			  4			1.0		3	0.19201
patient		physician		0		0			 20			  4			1.0		4	0.21698
patient		physician		0		0			 20			  4			1.0		5	0.23673
patient		physician		0		0			 20			  4			0.9		1	0.14744
patient		physician		0		0			 20			  4			0.9		2	0.21840
patient		physician		0		0			 20			  4			0.9		3	0.26729
patient		physician		0		0			 20			  4			0.9		4	0.30180
patient		physician		0		0			 20			  4			0.9		5	0.34176
patient		physician		0		0			 20			  4			0.8		1	0.14960
patient		physician		0		0			 20			  4			0.8		2	0.22011
patient		physician		0		0			 20			  4			0.8		3	0.26841
patient		physician		0		0			 20			  4			0.8		4	0.30725
patient		physician		0		0			 20			  4			0.8		5	0.34914
patient		physician		0		0			 20			  4			0.7		1	0.15243
patient		physician		0		0			 20			  4			0.7		2	0.22220
patient		physician		0		0			 20			  4			0.7		3	0.27475
patient		physician		0		0			 20			  4			0.7		4	0.31097
patient		physician		0		0			 20			  4			0.7		5	0.35219
patient		physician		0		0			 20			  4			0.6		1	0.15601
patient		physician		0		0			 20			  4			0.6		2	0.22563
patient		physician		0		0			 20			  4			0.6		3	0.27832
patient		physician		0		0			 20			  4			0.6		4	0.31470
patient		physician		0		0			 20			  4			0.6		5	0.35562
patient		physician		0		0			 20			  4			0.5		1	0.16100
patient		physician		0		0			 20			  4			0.5		2	0.23092
patient		physician		0		0			 20			  4			0.5		3	0.28414
patient		physician		0		0			 20			  4			0.5		4	0.32804
patient		physician		0		0			 20			  4			0.5		5	0.36069
patient		physician		0		0			 20			  4			0.4		1	0.16749
patient		physician		0		0			 20			  4			0.4		2	0.24024
patient		physician		0		0			 20			  4			0.4		3	0.29241
patient		physician		0		0			 20			  4			0.4		4	0.33945
patient		physician		0		0			 20			  4			0.4		5	0.37112
patient		physician		0		0			 20			  4			0.3		1	0.18120
patient		physician		0		0			 20			  4			0.3		2	0.25969
patient		physician		0		0			 20			  4			0.3		3	0.30739
patient		physician		0		0			 20			  4			0.3		4	0.35204
patient		physician		0		0			 20			  4			0.3		5	0.38342
patient		physician		0		0			 20			  4			0.2		1	0.20968
patient		physician		0		0			 20			  4			0.2		2	0.29442
patient		physician		0		0			 20			  4			0.2		3	0.33974
patient		physician		0		0			 20			  4			0.2		4	0.38626
patient		physician		0		0			 20			  4			0.2		5	0.41413
patient		physician		0		0			 20			  4			0.1		1	0.26565
patient		physician		0		0			 20			  4			0.1		2	0.35301
patient		physician		0		0			 20			  4			0.1		3	0.39319
patient		physician		0		0			 20			  4			0.1		4	0.42226
patient		physician		0		0			 20			  4			0.1		5	0.44626
patient		physician		0		0			 20			  4			0.0		1	0.32767
patient		physician		0		0			 20			  4			0.0		2	0.41905
patient		physician		0		0			 20			  4			0.0		3	0.45699
patient		physician		0		0			 20			  4			0.0		4	0.48248
patient		physician		0		0			 20			  4			0.0		5	0.50514
patient		physician		0		0			 20			  5			1.0		1	0.09824
patient		physician		0		0			 20			  5			1.0		2	0.14848
patient		physician		0		0			 20			  5			1.0		3	0.19052
patient		physician		0		0			 20			  5			1.0		4	0.21825
patient		physician		0		0			 20			  5			1.0		5	0.24031
patient		physician		0		0			 20			  5			0.9		1	0.13767
patient		physician		0		0			 20			  5			0.9		2	0.20968
patient		physician		0		0			 20			  5			0.9		3	0.25902
patient		physician		0		0			 20			  5			0.9		4	0.29301
patient		physician		0		0			 20			  5			0.9		5	0.33669
patient		physician		0		0			 20			  5			0.8		1	0.13931
patient		physician		0		0			 20			  5			0.8		2	0.21363
patient		physician		0		0			 20			  5			0.8		3	0.26088
patient		physician		0		0			 20			  5			0.8		4	0.29912
patient		physician		0		0			 20			  5			0.8		5	0.34220
patient		physician		0		0			 20			  5			0.7		1	0.14185
patient		physician		0		0			 20			  5			0.7		2	0.21579
patient		physician		0		0			 20			  5			0.7		3	0.26714
patient		physician		0		0			 20			  5			0.7		4	0.30188
patient		physician		0		0			 20			  5			0.7		5	0.34615
patient		physician		0		0			 20			  5			0.6		1	0.14587
patient		physician		0		0			 20			  5			0.6		2	0.21959
patient		physician		0		0			 20			  5			0.6		3	0.27139
patient		physician		0		0			 20			  5			0.6		4	0.30650
patient		physician		0		0			 20			  5			0.6		5	0.34973
patient		physician		0		0			 20			  5			0.5		1	0.15258
patient		physician		0		0			 20			  5			0.5		2	0.22421
patient		physician		0		0			 20			  5			0.5		3	0.27825
patient		physician		0		0			 20			  5			0.5		4	0.32096
patient		physician		0		0			 20			  5			0.5		5	0.35525
patient		physician		0		0			 20			  5			0.4		1	0.15817
patient		physician		0		0			 20			  5			0.4		2	0.23286
patient		physician		0		0			 20			  5			0.4		3	0.28667
patient		physician		0		0			 20			  5			0.4		4	0.33304
patient		physician		0		0			 20			  5			0.4		5	0.36561
patient		physician		0		0			 20			  5			0.3		1	0.17360
patient		physician		0		0			 20			  5			0.3		2	0.25350
patient		physician		0		0			 20			  5			0.3		3	0.30367
patient		physician		0		0			 20			  5			0.3		4	0.34861
patient		physician		0		0			 20			  5			0.3		5	0.38089
patient		physician		0		0			 20			  5			0.2		1	0.20282
patient		physician		0		0			 20			  5			0.2		2	0.29077
patient		physician		0		0			 20			  5			0.2		3	0.33743
patient		physician		0		0			 20			  5			0.2		4	0.38409
patient		physician		0		0			 20			  5			0.2		5	0.41197
patient		physician		0		0			 20			  5			0.1		1	0.25894
patient		physician		0		0			 20			  5			0.1		2	0.34824
patient		physician		0		0			 20			  5			0.1		3	0.39035
patient		physician		0		0			 20			  5			0.1		4	0.42054
patient		physician		0		0			 20			  5			0.1		5	0.44380
patient		physician		0		0			 20			  5			0.0		1	0.32767
patient		physician		0		0			 20			  5			0.0		2	0.41905
patient		physician		0		0			 20			  5			0.0		3	0.45699
patient		physician		0		0			 20			  5			0.0		4	0.48248
patient		physician		0		0			 20			  5			0.0		5	0.50514
patient		physician		0		0			 20			 10			1.0		1	0.09638
patient		physician		0		0			 20			 10			1.0		2	0.14684
patient		physician		0		0			 20			 10			1.0		3	0.18657
patient		physician		0		0			 20			 10			1.0		4	0.21787
patient		physician		0		0			 20			 10			1.0		5	0.24165
patient		physician		0		0			 20			 10			0.9		1	0.12627
patient		physician		0		0			 20			 10			0.9		2	0.19484
patient		physician		0		0			 20			 10			0.9		3	0.24232
patient		physician		0		0			 20			 10			0.9		4	0.27795
patient		physician		0		0			 20			 10			0.9		5	0.31850
patient		physician		0		0			 20			 10			0.8		1	0.12791
patient		physician		0		0			 20			 10			0.8		2	0.19671
patient		physician		0		0			 20			 10			0.8		3	0.24389
patient		physician		0		0			 20			 10			0.8		4	0.28578
patient		physician		0		0			 20			 10			0.8		5	0.32424
patient		physician		0		0			 20			 10			0.7		1	0.13029
patient		physician		0		0			 20			 10			0.7		2	0.20058
patient		physician		0		0			 20			 10			0.7		3	0.25022
patient		physician		0		0			 20			 10			0.7		4	0.28928
patient		physician		0		0			 20			 10			0.7		5	0.32737
patient		physician		0		0			 20			 10			0.6		1	0.13476
patient		physician		0		0			 20			 10			0.6		2	0.20408
patient		physician		0		0			 20			 10			0.6		3	0.25574
patient		physician		0		0			 20			 10			0.6		4	0.29353
patient		physician		0		0			 20			 10			0.6		5	0.33140
patient		physician		0		0			 20			 10			0.5		1	0.13939
patient		physician		0		0			 20			 10			0.5		2	0.21012
patient		physician		0		0			 20			 10			0.5		3	0.26237
patient		physician		0		0			 20			 10			0.5		4	0.30665
patient		physician		0		0			 20			 10			0.5		5	0.33721
patient		physician		0		0			 20			 10			0.4		1	0.14483
patient		physician		0		0			 20			 10			0.4		2	0.22182
patient		physician		0		0			 20			 10			0.4		3	0.27415
patient		physician		0		0			 20			 10			0.4		4	0.31932
patient		physician		0		0			 20			 10			0.4		5	0.34869
patient		physician		0		0			 20			 10			0.3		1	0.16167
patient		physician		0		0			 20			 10			0.3		2	0.24106
patient		physician		0		0			 20			 10			0.3		3	0.29047
patient		physician		0		0			 20			 10			0.3		4	0.33304
patient		physician		0		0			 20			 10			0.3		5	0.36486
patient		physician		0		0			 20			 10			0.2		1	0.19097
patient		physician		0		0			 20			 10			0.2		2	0.27892
patient		physician		0		0			 20			 10			0.2		3	0.32439
patient		physician		0		0			 20			 10			0.2		4	0.36889
patient		physician		0		0			 20			 10			0.2		5	0.39520
patient		physician		0		0			 20			 10			0.1		1	0.25097
patient		physician		0		0			 20			 10			0.1		2	0.33736
patient		physician		0		0			 20			 10			0.1		3	0.38044
patient		physician		0		0			 20			 10			0.1		4	0.41063
patient		physician		0		0			 20			 10			0.1		5	0.43508
patient		physician		0		0			 20			 10			0.0		1	0.32767
patient		physician		0		0			 20			 10			0.0		2	0.41905
patient		physician		0		0			 20			 10			0.0		3	0.45699
patient		physician		0		0			 20			 10			0.0		4	0.48248
patient		physician		0		0			 20			 10			0.0		5	0.50514
patient		physician		0		0			 20			 20			1.0		1	0.10786
patient		physician		0		0			 20			 20			1.0		2	0.15772
patient		physician		0		0			 20			 20			1.0		3	0.19469
patient		physician		0		0			 20			 20			1.0		4	0.22346
patient		physician		0		0			 20			 20			1.0		5	0.25253
patient		physician		0		0			 20			 20			0.9		1	0.13059
patient		physician		0		0			 20			 20			0.9		2	0.20073
patient		physician		0		0			 20			 20			0.9		3	0.24463
patient		physician		0		0			 20			 20			0.9		4	0.27952
patient		physician		0		0			 20			 20			0.9		5	0.31231
patient		physician		0		0			 20			 20			0.8		1	0.13141
patient		physician		0		0			 20			 20			0.8		2	0.20207
patient		physician		0		0			 20			 20			0.8		3	0.24776
patient		physician		0		0			 20			 20			0.8		4	0.28242
patient		physician		0		0			 20			 20			0.8		5	0.31492
patient		physician		0		0			 20			 20			0.7		1	0.13529
patient		physician		0		0			 20			 20			0.7		2	0.20558
patient		physician		0		0			 20			 20			0.7		3	0.25075
patient		physician		0		0			 20			 20			0.7		4	0.28667
patient		physician		0		0			 20			 20			0.7		5	0.31865
patient		physician		0		0			 20			 20			0.6		1	0.13819
patient		physician		0		0			 20			 20			0.6		2	0.20968
patient		physician		0		0			 20			 20			0.6		3	0.25768
patient		physician		0		0			 20			 20			0.6		4	0.29219
patient		physician		0		0			 20			 20			0.6		5	0.32357
patient		physician		0		0			 20			 20			0.5		1	0.14356
patient		physician		0		0			 20			 20			0.5		2	0.21959
patient		physician		0		0			 20			 20			0.5		3	0.26871
patient		physician		0		0			 20			 20			0.5		4	0.30270
patient		physician		0		0			 20			 20			0.5		5	0.33967
patient		physician		0		0			 20			 20			0.4		1	0.15489
patient		physician		0		0			 20			 20			0.4		2	0.23122
patient		physician		0		0			 20			 20			0.4		3	0.27750
patient		physician		0		0			 20			 20			0.4		4	0.31276
patient		physician		0		0			 20			 20			0.4		5	0.34891
patient		physician		0		0			 20			 20			0.3		1	0.16987
patient		physician		0		0			 20			 20			0.3		2	0.24791
patient		physician		0		0			 20			 20			0.3		3	0.29472
patient		physician		0		0			 20			 20			0.3		4	0.33423
patient		physician		0		0			 20			 20			0.3		5	0.36278
patient		physician		0		0			 20			 20			0.2		1	0.19223
patient		physician		0		0			 20			 20			0.2		2	0.28928
patient		physician		0		0			 20			 20			0.2		3	0.33706
patient		physician		0		0			 20			 20			0.2		4	0.36971
patient		physician		0		0			 20			 20			0.2		5	0.39587
patient		physician		0		0			 20			 20			0.1		1	0.25626
patient		physician		0		0			 20			 20			0.1		2	0.34205
patient		physician		0		0			 20			 20			0.1		3	0.38394
patient		physician		0		0			 20			 20			0.1		4	0.41093
patient		physician		0		0			 20			 20			0.1		5	0.43411
patient		physician		0		0			 20			 20			0.0		1	0.32767
patient		physician		0		0			 20			 20			0.0		2	0.41905
patient		physician		0		0			 20			 20			0.0		3	0.45699
patient		physician		0		0			 20			 20			0.0		4	0.48248
patient		physician		0		0			 20			 20			0.0		5	0.50514
patient		physician		0		0			 20			 50			1.0		1	0.11799
patient		physician		0		0			 20			 50			1.0		2	0.16719
patient		physician		0		0			 20			 50			1.0		3	0.20394
patient		physician		0		0			 20			 50			1.0		4	0.23629
patient		physician		0		0			 20			 50			1.0		5	0.25984
patient		physician		0		0			 20			 50			0.9		1	0.13626
patient		physician		0		0			 20			 50			0.9		2	0.20550
patient		physician		0		0			 20			 50			0.9		3	0.24925
patient		physician		0		0			 20			 50			0.9		4	0.28824
patient		physician		0		0			 20			 50			0.9		5	0.31865
patient		physician		0		0			 20			 50			0.8		1	0.13767
patient		physician		0		0			 20			 50			0.8		2	0.20804
patient		physician		0		0			 20			 50			0.8		3	0.25276
patient		physician		0		0			 20			 50			0.8		4	0.29316
patient		physician		0		0			 20			 50			0.8		5	0.32551
patient		physician		0		0			 20			 50			0.7		1	0.14103
patient		physician		0		0			 20			 50			0.7		2	0.21184
patient		physician		0		0			 20			 50			0.7		3	0.25716
patient		physician		0		0			 20			 50			0.7		4	0.29524
patient		physician		0		0			 20			 50			0.7		5	0.32849
patient		physician		0		0			 20			 50			0.6		1	0.14341
patient		physician		0		0			 20			 50			0.6		2	0.21616
patient		physician		0		0			 20			 50			0.6		3	0.26215
patient		physician		0		0			 20			 50			0.6		4	0.29957
patient		physician		0		0			 20			 50			0.6		5	0.33266
patient		physician		0		0			 20			 50			0.5		1	0.14796
patient		physician		0		0			 20			 50			0.5		2	0.22264
patient		physician		0		0			 20			 50			0.5		3	0.27378
patient		physician		0		0			 20			 50			0.5		4	0.30747
patient		physician		0		0			 20			 50			0.5		5	0.33810
patient		physician		0		0			 20			 50			0.4		1	0.15504
patient		physician		0		0			 20			 50			0.4		2	0.23599
patient		physician		0		0			 20			 50			0.4		3	0.28287
patient		physician		0		0			 20			 50			0.4		4	0.31634
patient		physician		0		0			 20			 50			0.4		5	0.34586
patient		physician		0		0			 20			 50			0.3		1	0.17099
patient		physician		0		0			 20			 50			0.3		2	0.25380
patient		physician		0		0			 20			 50			0.3		3	0.29778
patient		physician		0		0			 20			 50			0.3		4	0.34027
patient		physician		0		0			 20			 50			0.3		5	0.37001
patient		physician		0		0			 20			 50			0.2		1	0.19678
patient		physician		0		0			 20			 50			0.2		2	0.28846
patient		physician		0		0			 20			 50			0.2		3	0.34071
patient		physician		0		0			 20			 50			0.2		4	0.37589
patient		physician		0		0			 20			 50			0.2		5	0.40392
patient		physician		0		0			 20			 50			0.1		1	0.26006
patient		physician		0		0			 20			 50			0.1		2	0.34787
patient		physician		0		0			 20			 50			0.1		3	0.38782
patient		physician		0		0			 20			 50			0.1		4	0.41786
patient		physician		0		0			 20			 50			0.1		5	0.44074
patient		physician		0		0			 20			 50			0.0		1	0.32767
patient		physician		0		0			 20			 50			0.0		2	0.41905
patient		physician		0		0			 20			 50			0.0		3	0.45699
patient		physician		0		0			 20			 50			0.0		4	0.48248
patient		physician		0		0			 20			 50			0.0		5	0.50514
patient		physician		0		0			 20			100			1.0		1	0.12507
patient		physician		0		0			 20			100			1.0		2	0.17114
patient		physician		0		0			 20			100			1.0		3	0.20804
patient		physician		0		0			 20			100			1.0		4	0.23912
patient		physician		0		0			 20			100			1.0		5	0.26565
patient		physician		0		0			 20			100			0.9		1	0.14073
patient		physician		0		0			 20			100			0.9		2	0.20781
patient		physician		0		0			 20			100			0.9		3	0.25373
patient		physician		0		0			 20			100			0.9		4	0.29502
patient		physician		0		0			 20			100			0.9		5	0.32938
patient		physician		0		0			 20			100			0.8		1	0.14296
patient		physician		0		0			 20			100			0.8		2	0.20960
patient		physician		0		0			 20			100			0.8		3	0.25857
patient		physician		0		0			 20			100			0.8		4	0.30024
patient		physician		0		0			 20			100			0.8		5	0.33497
patient		physician		0		0			 20			100			0.7		1	0.14580
patient		physician		0		0			 20			100			0.7		2	0.21377
patient		physician		0		0			 20			100			0.7		3	0.26319
patient		physician		0		0			 20			100			0.7		4	0.30300
patient		physician		0		0			 20			100			0.7		5	0.33736
patient		physician		0		0			 20			100			0.6		1	0.14878
patient		physician		0		0			 20			100			0.6		2	0.21884
patient		physician		0		0			 20			100			0.6		3	0.26871
patient		physician		0		0			 20			100			0.6		4	0.30702
patient		physician		0		0			 20			100			0.6		5	0.34146
patient		physician		0		0			 20			100			0.5		1	0.15250
patient		physician		0		0			 20			100			0.5		2	0.22689
patient		physician		0		0			 20			100			0.5		3	0.27989
patient		physician		0		0			 20			100			0.5		4	0.31530
patient		physician		0		0			 20			100			0.5		5	0.34750
patient		physician		0		0			 20			100			0.4		1	0.15951
patient		physician		0		0			 20			100			0.4		2	0.24128
patient		physician		0		0			 20			100			0.4		3	0.28928
patient		physician		0		0			 20			100			0.4		4	0.32513
patient		physician		0		0			 20			100			0.4		5	0.35644
patient		physician		0		0			 20			100			0.3		1	0.17852
patient		physician		0		0			 20			100			0.3		2	0.25812
patient		physician		0		0			 20			100			0.3		3	0.30449
patient		physician		0		0			 20			100			0.3		4	0.34861
patient		physician		0		0			 20			100			0.3		5	0.37970
patient		physician		0		0			 20			100			0.2		1	0.20230
patient		physician		0		0			 20			100			0.2		2	0.29301
patient		physician		0		0			 20			100			0.2		3	0.34697
patient		physician		0		0			 20			100			0.2		4	0.38320
patient		physician		0		0			 20			100			0.2		5	0.41339
patient		physician		0		0			 20			100			0.1		1	0.26416
patient		physician		0		0			 20			100			0.1		2	0.35361
patient		physician		0		0			 20			100			0.1		3	0.39460
patient		physician		0		0			 20			100			0.1		4	0.42561
patient		physician		0		0			 20			100			0.1		5	0.44946
patient		physician		0		0			 20			100			0.0		1	0.32767
patient		physician		0		0			 20			100			0.0		2	0.41905
patient		physician		0		0			 20			100			0.0		3	0.45699
patient		physician		0		0			 20			100			0.0		4	0.48248
patient		physician		0		0			 20			100			0.0		5	0.50514
patient		physician		0		0			  2			  1			1.0		1	0.15571
patient		physician		0		0			  2			  1			1.0		2	0.19559
patient		physician		0		0			  2			  1			1.0		3	0.21325
patient		physician		0		0			  2			  1			1.0		4	0.22063
patient		physician		0		0			  2			  1			1.0		5	0.22570
patient		physician		0		0			  2			  1			0.9		1	0.23807
patient		physician		0		0			  2			  1			0.9		2	0.34034
patient		physician		0		0			  2			  1			0.9		3	0.41197
patient		physician		0		0			  2			  1			0.9		4	0.44805
patient		physician		0		0			  2			  1			0.9		5	0.47816
patient		physician		0		0			  2			  1			0.8		1	0.23882
patient		physician		0		0			  2			  1			0.8		2	0.34146
patient		physician		0		0			  2			  1			0.8		3	0.41316
patient		physician		0		0			  2			  1			0.8		4	0.44849
patient		physician		0		0			  2			  1			0.8		5	0.47838
patient		physician		0		0			  2			  1			0.7		1	0.23956
patient		physician		0		0			  2			  1			0.7		2	0.34205
patient		physician		0		0			  2			  1			0.7		3	0.41331
patient		physician		0		0			  2			  1			0.7		4	0.44924
patient		physician		0		0			  2			  1			0.7		5	0.47891
patient		physician		0		0			  2			  1			0.6		1	0.24083
patient		physician		0		0			  2			  1			0.6		2	0.34235
patient		physician		0		0			  2			  1			0.6		3	0.41376
patient		physician		0		0			  2			  1			0.6		4	0.45021
patient		physician		0		0			  2			  1			0.6		5	0.47935
patient		physician		0		0			  2			  1			0.5		1	0.24299
patient		physician		0		0			  2			  1			0.5		2	0.34504
patient		physician		0		0			  2			  1			0.5		3	0.41555
patient		physician		0		0			  2			  1			0.5		4	0.45170
patient		physician		0		0			  2			  1			0.5		5	0.48025
patient		physician		0		0			  2			  1			0.4		1	0.24590
patient		physician		0		0			  2			  1			0.4		2	0.34839
patient		physician		0		0			  2			  1			0.4		3	0.41741
patient		physician		0		0			  2			  1			0.4		4	0.45371
patient		physician		0		0			  2			  1			0.4		5	0.48159
patient		physician		0		0			  2			  1			0.3		1	0.25350
patient		physician		0		0			  2			  1			0.3		2	0.36412
patient		physician		0		0			  2			  1			0.3		3	0.42174
patient		physician		0		0			  2			  1			0.3		4	0.45669
patient		physician		0		0			  2			  1			0.3		5	0.48360
patient		physician		0		0			  2			  1			0.2		1	0.26804
patient		physician		0		0			  2			  1			0.2		2	0.37791
patient		physician		0		0			  2			  1			0.2		3	0.43023
patient		physician		0		0			  2			  1			0.2		4	0.46154
patient		physician		0		0			  2			  1			0.2		5	0.48785
patient		physician		0		0			  2			  1			0.1		1	0.30225
patient		physician		0		0			  2			  1			0.1		2	0.40161
patient		physician		0		0			  2			  1			0.1		3	0.44469
patient		physician		0		0			  2			  1			0.1		4	0.47138
patient		physician		0		0			  2			  1			0.1		5	0.49456
patient		physician		0		0			  2			  1			0.0		1	0.32767
patient		physician		0		0			  2			  1			0.0		2	0.41905
patient		physician		0		0			  2			  1			0.0		3	0.45699
patient		physician		0		0			  2			  1			0.0		4	0.48248
patient		physician		0		0			  2			  1			0.0		5	0.50514
patient		physician		0		0			  2			  2			1.0		1	0.15541
patient		physician		0		0			  2			  2			1.0		2	0.19820
patient		physician		0		0			  2			  2			1.0		3	0.22436
patient		physician		0		0			  2			  2			1.0		4	0.23591
patient		physician		0		0			  2			  2			1.0		5	0.24068
patient		physician		0		0			  2			  2			0.9		1	0.21847
patient		physician		0		0			  2			  2			0.9		2	0.31798
patient		physician		0		0			  2			  2			0.9		3	0.37999
patient		physician		0		0			  2			  2			0.9		4	0.42047
patient		physician		0		0			  2			  2			0.9		5	0.46832
patient		physician		0		0			  2			  2			0.8		1	0.21884
patient		physician		0		0			  2			  2			0.8		2	0.32171
patient		physician		0		0			  2			  2			0.8		3	0.38052
patient		physician		0		0			  2			  2			0.8		4	0.42069
patient		physician		0		0			  2			  2			0.8		5	0.46855
patient		physician		0		0			  2			  2			0.7		1	0.21989
patient		physician		0		0			  2			  2			0.7		2	0.32491
patient		physician		0		0			  2			  2			0.7		3	0.38126
patient		physician		0		0			  2			  2			0.7		4	0.42203
patient		physician		0		0			  2			  2			0.7		5	0.46944
patient		physician		0		0			  2			  2			0.6		1	0.22063
patient		physician		0		0			  2			  2			0.6		2	0.32573
patient		physician		0		0			  2			  2			0.6		3	0.38193
patient		physician		0		0			  2			  2			0.6		4	0.42300
patient		physician		0		0			  2			  2			0.6		5	0.47018
patient		physician		0		0			  2			  2			0.5		1	0.22376
patient		physician		0		0			  2			  2			0.5		2	0.32871
patient		physician		0		0			  2			  2			0.5		3	0.38432
patient		physician		0		0			  2			  2			0.5		4	0.42449
patient		physician		0		0			  2			  2			0.5		5	0.47130
patient		physician		0		0			  2			  2			0.4		1	0.23092
patient		physician		0		0			  2			  2			0.4		2	0.33251
patient		physician		0		0			  2			  2			0.4		3	0.38722
patient		physician		0		0			  2			  2			0.4		4	0.43672
patient		physician		0		0			  2			  2			0.4		5	0.47309
patient		physician		0		0			  2			  2			0.3		1	0.23971
patient		physician		0		0			  2			  2			0.3		2	0.33900
patient		physician		0		0			  2			  2			0.3		3	0.40288
patient		physician		0		0			  2			  2			0.3		4	0.44179
patient		physician		0		0			  2			  2			0.3		5	0.47622
patient		physician		0		0			  2			  2			0.2		1	0.25768
patient		physician		0		0			  2			  2			0.2		2	0.36412
patient		physician		0		0			  2			  2			0.2		3	0.41719
patient		physician		0		0			  2			  2			0.2		4	0.45140
patient		physician		0		0			  2			  2			0.2		5	0.48233
patient		physician		0		0			  2			  2			0.1		1	0.29756
patient		physician		0		0			  2			  2			0.1		2	0.39632
patient		physician		0		0			  2			  2			0.1		3	0.43597
patient		physician		0		0			  2			  2			0.1		4	0.46586
patient		physician		0		0			  2			  2			0.1		5	0.49068
patient		physician		0		0			  2			  2			0.0		1	0.32767
patient		physician		0		0			  2			  2			0.0		2	0.41905
patient		physician		0		0			  2			  2			0.0		3	0.45699
patient		physician		0		0			  2			  2			0.0		4	0.48248
patient		physician		0		0			  2			  2			0.0		5	0.50514
patient		physician		0		0			  2			  3			1.0		1	0.16614
patient		physician		0		0			  2			  3			1.0		2	0.21258
patient		physician		0		0			  2			  3			1.0		3	0.23211
patient		physician		0		0			  2			  3			1.0		4	0.24262
patient		physician		0		0			  2			  3			1.0		5	0.24776
patient		physician		0		0			  2			  3			0.9		1	0.21146
patient		physician		0		0			  2			  3			0.9		2	0.31045
patient		physician		0		0			  2			  3			0.9		3	0.36941
patient		physician		0		0			  2			  3			0.9		4	0.41301
patient		physician		0		0			  2			  3			0.9		5	0.46862
patient		physician		0		0			  2			  3			0.8		1	0.21199
patient		physician		0		0			  2			  3			0.8		2	0.31127
patient		physician		0		0			  2			  3			0.8		3	0.36963
patient		physician		0		0			  2			  3			0.8		4	0.41324
patient		physician		0		0			  2			  3			0.8		5	0.46869
patient		physician		0		0			  2			  3			0.7		1	0.21295
patient		physician		0		0			  2			  3			0.7		2	0.31209
patient		physician		0		0			  2			  3			0.7		3	0.36986
patient		physician		0		0			  2			  3			0.7		4	0.41391
patient		physician		0		0			  2			  3			0.7		5	0.46974
patient		physician		0		0			  2			  3			0.6		1	0.21355
patient		physician		0		0			  2			  3			0.6		2	0.31291
patient		physician		0		0			  2			  3			0.6		3	0.37105
patient		physician		0		0			  2			  3			0.6		4	0.41480
patient		physician		0		0			  2			  3			0.6		5	0.47033
patient		physician		0		0			  2			  3			0.5		1	0.21780
patient		physician		0		0			  2			  3			0.5		2	0.31835
patient		physician		0		0			  2			  3			0.5		3	0.37545
patient		physician		0		0			  2			  3			0.5		4	0.43314
patient		physician		0		0			  2			  3			0.5		5	0.47190
patient		physician		0		0			  2			  3			0.4		1	0.22190
patient		physician		0		0			  2			  3			0.4		2	0.32118
patient		physician		0		0			  2			  3			0.4		3	0.37873
patient		physician		0		0			  2			  3			0.4		4	0.43687
patient		physician		0		0			  2			  3			0.4		5	0.47354
patient		physician		0		0			  2			  3			0.3		1	0.23286
patient		physician		0		0			  2			  3			0.3		2	0.32916
patient		physician		0		0			  2			  3			0.3		3	0.39483
patient		physician		0		0			  2			  3			0.3		4	0.44305
patient		physician		0		0			  2			  3			0.3		5	0.47652
patient		physician		0		0			  2			  3			0.2		1	0.24911
patient		physician		0		0			  2			  3			0.2		2	0.36345
patient		physician		0		0			  2			  3			0.2		3	0.41853
patient		physician		0		0			  2			  3			0.2		4	0.45401
patient		physician		0		0			  2			  3			0.2		5	0.48219
patient		physician		0		0			  2			  3			0.1		1	0.29487
patient		physician		0		0			  2			  3			0.1		2	0.39535
patient		physician		0		0			  2			  3			0.1		3	0.43836
patient		physician		0		0			  2			  3			0.1		4	0.46504
patient		physician		0		0			  2			  3			0.1		5	0.49076
patient		physician		0		0			  2			  3			0.0		1	0.32767
patient		physician		0		0			  2			  3			0.0		2	0.41905
patient		physician		0		0			  2			  3			0.0		3	0.45699
patient		physician		0		0			  2			  3			0.0		4	0.48248
patient		physician		0		0			  2			  3			0.0		5	0.50514
patient		physician		0		0			  2			  4			1.0		1	0.17621
patient		physician		0		0			  2			  4			1.0		2	0.21981
patient		physician		0		0			  2			  4			1.0		3	0.23889
patient		physician		0		0			  2			  4			1.0		4	0.24903
patient		physician		0		0			  2			  4			1.0		5	0.25432
patient		physician		0		0			  2			  4			0.9		1	0.21377
patient		physician		0		0			  2			  4			0.9		2	0.30933
patient		physician		0		0			  2			  4			0.9		3	0.38201
patient		physician		0		0			  2			  4			0.9		4	0.42501
patient		physician		0		0			  2			  4			0.9		5	0.46676
patient		physician		0		0			  2			  4			0.8		1	0.21415
patient		physician		0		0			  2			  4			0.8		2	0.31015
patient		physician		0		0			  2			  4			0.8		3	0.38230
patient		physician		0		0			  2			  4			0.8		4	0.42509
patient		physician		0		0			  2			  4			0.8		5	0.46691
patient		physician		0		0			  2			  4			0.7		1	0.21512
patient		physician		0		0			  2			  4			0.7		2	0.31120
patient		physician		0		0			  2			  4			0.7		3	0.38245
patient		physician		0		0			  2			  4			0.7		4	0.42539
patient		physician		0		0			  2			  4			0.7		5	0.46743
patient		physician		0		0			  2			  4			0.6		1	0.21564
patient		physician		0		0			  2			  4			0.6		2	0.31239
patient		physician		0		0			  2			  4			0.6		3	0.38342
patient		physician		0		0			  2			  4			0.6		4	0.42628
patient		physician		0		0			  2			  4			0.6		5	0.46810
patient		physician		0		0			  2			  4			0.5		1	0.21817
patient		physician		0		0			  2			  4			0.5		2	0.31723
patient		physician		0		0			  2			  4			0.5		3	0.38745
patient		physician		0		0			  2			  4			0.5		4	0.43493
patient		physician		0		0			  2			  4			0.5		5	0.46959
patient		physician		0		0			  2			  4			0.4		1	0.22220
patient		physician		0		0			  2			  4			0.4		2	0.32007
patient		physician		0		0			  2			  4			0.4		3	0.39147
patient		physician		0		0			  2			  4			0.4		4	0.43880
patient		physician		0		0			  2			  4			0.4		5	0.47197
patient		physician		0		0			  2			  4			0.3		1	0.23151
patient		physician		0		0			  2			  4			0.3		2	0.33721
patient		physician		0		0			  2			  4			0.3		3	0.39811
patient		physician		0		0			  2			  4			0.3		4	0.44290
patient		physician		0		0			  2			  4			0.3		5	0.47540
patient		physician		0		0			  2			  4			0.2		1	0.24799
patient		physician		0		0			  2			  4			0.2		2	0.36427
patient		physician		0		0			  2			  4			0.2		3	0.41786
patient		physician		0		0			  2			  4			0.2		4	0.45297
patient		physician		0		0			  2			  4			0.2		5	0.48196
patient		physician		0		0			  2			  4			0.1		1	0.29360
patient		physician		0		0			  2			  4			0.1		2	0.39483
patient		physician		0		0			  2			  4			0.1		3	0.43731
patient		physician		0		0			  2			  4			0.1		4	0.46541
patient		physician		0		0			  2			  4			0.1		5	0.49076
patient		physician		0		0			  2			  4			0.0		1	0.32767
patient		physician		0		0			  2			  4			0.0		2	0.41905
patient		physician		0		0			  2			  4			0.0		3	0.45699
patient		physician		0		0			  2			  4			0.0		4	0.48248
patient		physician		0		0			  2			  4			0.0		5	0.50514
patient		physician		0		0			  2			  5			1.0		1	0.18001
patient		physician		0		0			  2			  5			1.0		2	0.22391
patient		physician		0		0			  2			  5			1.0		3	0.24359
patient		physician		0		0			  2			  5			1.0		4	0.25276
patient		physician		0		0			  2			  5			1.0		5	0.25880
patient		physician		0		0			  2			  5			0.9		1	0.21333
patient		physician		0		0			  2			  5			0.9		2	0.31127
patient		physician		0		0			  2			  5			0.9		3	0.38230
patient		physician		0		0			  2			  5			0.9		4	0.42352
patient		physician		0		0			  2			  5			0.9		5	0.46653
patient		physician		0		0			  2			  5			0.8		1	0.21377
patient		physician		0		0			  2			  5			0.8		2	0.31202
patient		physician		0		0			  2			  5			0.8		3	0.38253
patient		physician		0		0			  2			  5			0.8		4	0.42360
patient		physician		0		0			  2			  5			0.8		5	0.46668
patient		physician		0		0			  2			  5			0.7		1	0.21482
patient		physician		0		0			  2			  5			0.7		2	0.31306
patient		physician		0		0			  2			  5			0.7		3	0.38275
patient		physician		0		0			  2			  5			0.7		4	0.42397
patient		physician		0		0			  2			  5			0.7		5	0.46728
patient		physician		0		0			  2			  5			0.6		1	0.21527
patient		physician		0		0			  2			  5			0.6		2	0.31410
patient		physician		0		0			  2			  5			0.6		3	0.38402
patient		physician		0		0			  2			  5			0.6		4	0.42494
patient		physician		0		0			  2			  5			0.6		5	0.46787
patient		physician		0		0			  2			  5			0.5		1	0.21735
patient		physician		0		0			  2			  5			0.5		2	0.31917
patient		physician		0		0			  2			  5			0.5		3	0.38782
patient		physician		0		0			  2			  5			0.5		4	0.43388
patient		physician		0		0			  2			  5			0.5		5	0.46936
patient		physician		0		0			  2			  5			0.4		1	0.22168
patient		physician		0		0			  2			  5			0.4		2	0.32185
patient		physician		0		0			  2			  5			0.4		3	0.39110
patient		physician		0		0			  2			  5			0.4		4	0.43806
patient		physician		0		0			  2			  5			0.4		5	0.47153
patient		physician		0		0			  2			  5			0.3		1	0.23092
patient		physician		0		0			  2			  5			0.3		2	0.33877
patient		physician		0		0			  2			  5			0.3		3	0.39781
patient		physician		0		0			  2			  5			0.3		4	0.44298
patient		physician		0		0			  2			  5			0.3		5	0.47525
patient		physician		0		0			  2			  5			0.2		1	0.24843
patient		physician		0		0			  2			  5			0.2		2	0.36546
patient		physician		0		0			  2			  5			0.2		3	0.41860
patient		physician		0		0			  2			  5			0.2		4	0.45312
patient		physician		0		0			  2			  5			0.2		5	0.48151
patient		physician		0		0			  2			  5			0.1		1	0.29271
patient		physician		0		0			  2			  5			0.1		2	0.39691
patient		physician		0		0			  2			  5			0.1		3	0.43903
patient		physician		0		0			  2			  5			0.1		4	0.46631
patient		physician		0		0			  2			  5			0.1		5	0.49038
patient		physician		0		0			  2			  5			0.0		1	0.32767
patient		physician		0		0			  2			  5			0.0		2	0.41905
patient		physician		0		0			  2			  5			0.0		3	0.45699
patient		physician		0		0			  2			  5			0.0		4	0.48248
patient		physician		0		0			  2			  5			0.0		5	0.50514
patient		physician		0		0			  2			 10			1.0		1	0.18866
patient		physician		0		0			  2			 10			1.0		2	0.23271
patient		physician		0		0			  2			 10			1.0		3	0.25462
patient		physician		0		0			  2			 10			1.0		4	0.26371
patient		physician		0		0			  2			 10			1.0		5	0.26945
patient		physician		0		0			  2			 10			0.9		1	0.21206
patient		physician		0		0			  2			 10			0.9		2	0.32297
patient		physician		0		0			  2			 10			0.9		3	0.38245
patient		physician		0		0			  2			 10			0.9		4	0.42427
patient		physician		0		0			  2			 10			0.9		5	0.46892
patient		physician		0		0			  2			 10			0.8		1	0.21236
patient		physician		0		0			  2			 10			0.8		2	0.32372
patient		physician		0		0			  2			 10			0.8		3	0.38298
patient		physician		0		0			  2			 10			0.8		4	0.42449
patient		physician		0		0			  2			 10			0.8		5	0.46907
patient		physician		0		0			  2			 10			0.7		1	0.21325
patient		physician		0		0			  2			 10			0.7		2	0.32484
patient		physician		0		0			  2			 10			0.7		3	0.38380
patient		physician		0		0			  2			 10			0.7		4	0.42487
patient		physician		0		0			  2			 10			0.7		5	0.46966
patient		physician		0		0			  2			 10			0.6		1	0.21370
patient		physician		0		0			  2			 10			0.6		2	0.32603
patient		physician		0		0			  2			 10			0.6		3	0.38476
patient		physician		0		0			  2			 10			0.6		4	0.42583
patient		physician		0		0			  2			 10			0.6		5	0.47056
patient		physician		0		0			  2			 10			0.5		1	0.21623
patient		physician		0		0			  2			 10			0.5		2	0.33028
patient		physician		0		0			  2			 10			0.5		3	0.38842
patient		physician		0		0			  2			 10			0.5		4	0.43485
patient		physician		0		0			  2			 10			0.5		5	0.47205
patient		physician		0		0			  2			 10			0.4		1	0.22004
patient		physician		0		0			  2			 10			0.4		2	0.33371
patient		physician		0		0			  2			 10			0.4		3	0.39199
patient		physician		0		0			  2			 10			0.4		4	0.43843
patient		physician		0		0			  2			 10			0.4		5	0.47436
patient		physician		0		0			  2			 10			0.3		1	0.22883
patient		physician		0		0			  2			 10			0.3		2	0.34243
patient		physician		0		0			  2			 10			0.3		3	0.39796
patient		physician		0		0			  2			 10			0.3		4	0.44380
patient		physician		0		0			  2			 10			0.3		5	0.47838
patient		physician		0		0			  2			 10			0.2		1	0.24657
patient		physician		0		0			  2			 10			0.2		2	0.36561
patient		physician		0		0			  2			 10			0.2		3	0.41935
patient		physician		0		0			  2			 10			0.2		4	0.45356
patient		physician		0		0			  2			 10			0.2		5	0.48323
patient		physician		0		0			  2			 10			0.1		1	0.29524
patient		physician		0		0			  2			 10			0.1		2	0.39527
patient		physician		0		0			  2			 10			0.1		3	0.43888
patient		physician		0		0			  2			 10			0.1		4	0.46773
patient		physician		0		0			  2			 10			0.1		5	0.49270
patient		physician		0		0			  2			 10			0.0		1	0.32767
patient		physician		0		0			  2			 10			0.0		2	0.41905
patient		physician		0		0			  2			 10			0.0		3	0.45699
patient		physician		0		0			  2			 10			0.0		4	0.48248
patient		physician		0		0			  2			 10			0.0		5	0.50514
patient		physician		0		0			  2			 20			1.0		1	0.19678
patient		physician		0		0			  2			 20			1.0		2	0.23942
patient		physician		0		0			  2			 20			1.0		3	0.26133
patient		physician		0		0			  2			 20			1.0		4	0.27087
patient		physician		0		0			  2			 20			1.0		5	0.27639
patient		physician		0		0			  2			 20			0.9		1	0.21064
patient		physician		0		0			  2			 20			0.9		2	0.32320
patient		physician		0		0			  2			 20			0.9		3	0.38544
patient		physician		0		0			  2			 20			0.9		4	0.42815
patient		physician		0		0			  2			 20			0.9		5	0.46474
patient		physician		0		0			  2			 20			0.8		1	0.21109
patient		physician		0		0			  2			 20			0.8		2	0.32424
patient		physician		0		0			  2			 20			0.8		3	0.38596
patient		physician		0		0			  2			 20			0.8		4	0.42859
patient		physician		0		0			  2			 20			0.8		5	0.46504
patient		physician		0		0			  2			 20			0.7		1	0.21206
patient		physician		0		0			  2			 20			0.7		2	0.32521
patient		physician		0		0			  2			 20			0.7		3	0.38655
patient		physician		0		0			  2			 20			0.7		4	0.42911
patient		physician		0		0			  2			 20			0.7		5	0.46564
patient		physician		0		0			  2			 20			0.6		1	0.21251
patient		physician		0		0			  2			 20			0.6		2	0.32648
patient		physician		0		0			  2			 20			0.6		3	0.38775
patient		physician		0		0			  2			 20			0.6		4	0.43008
patient		physician		0		0			  2			 20			0.6		5	0.46638
patient		physician		0		0			  2			 20			0.5		1	0.21556
patient		physician		0		0			  2			 20			0.5		2	0.32946
patient		physician		0		0			  2			 20			0.5		3	0.39006
patient		physician		0		0			  2			 20			0.5		4	0.43202
patient		physician		0		0			  2			 20			0.5		5	0.47525
patient		physician		0		0			  2			 20			0.4		1	0.21877
patient		physician		0		0			  2			 20			0.4		2	0.33318
patient		physician		0		0			  2			 20			0.4		3	0.39356
patient		physician		0		0			  2			 20			0.4		4	0.43515
patient		physician		0		0			  2			 20			0.4		5	0.47727
patient		physician		0		0			  2			 20			0.3		1	0.22846
patient		physician		0		0			  2			 20			0.3		2	0.34220
patient		physician		0		0			  2			 20			0.3		3	0.39990
patient		physician		0		0			  2			 20			0.3		4	0.44797
patient		physician		0		0			  2			 20			0.3		5	0.48204
patient		physician		0		0			  2			 20			0.2		1	0.24814
patient		physician		0		0			  2			 20			0.2		2	0.36695
patient		physician		0		0			  2			 20			0.2		3	0.42211
patient		physician		0		0			  2			 20			0.2		4	0.45692
patient		physician		0		0			  2			 20			0.2		5	0.48830
patient		physician		0		0			  2			 20			0.1		1	0.29696
patient		physician		0		0			  2			 20			0.1		2	0.39803
patient		physician		0		0			  2			 20			0.1		3	0.44253
patient		physician		0		0			  2			 20			0.1		4	0.47145
patient		physician		0		0			  2			 20			0.1		5	0.49761
patient		physician		0		0			  2			 20			0.0		1	0.32767
patient		physician		0		0			  2			 20			0.0		2	0.41905
patient		physician		0		0			  2			 20			0.0		3	0.45699
patient		physician		0		0			  2			 20			0.0		4	0.48248
patient		physician		0		0			  2			 20			0.0		5	0.50514
patient		physician		0		0			  2			 50			1.0		1	0.19902
patient		physician		0		0			  2			 50			1.0		2	0.24180
patient		physician		0		0			  2			 50			1.0		3	0.26237
patient		physician		0		0			  2			 50			1.0		4	0.27095
patient		physician		0		0			  2			 50			1.0		5	0.27557
patient		physician		0		0			  2			 50			0.9		1	0.20796
patient		physician		0		0			  2			 50			0.9		2	0.32118
patient		physician		0		0			  2			 50			0.9		3	0.39691
patient		physician		0		0			  2			 50			0.9		4	0.44134
patient		physician		0		0			  2			 50			0.9		5	0.47943
patient		physician		0		0			  2			 50			0.8		1	0.20841
patient		physician		0		0			  2			 50			0.8		2	0.32200
patient		physician		0		0			  2			 50			0.8		3	0.39744
patient		physician		0		0			  2			 50			0.8		4	0.44194
patient		physician		0		0			  2			 50			0.8		5	0.47958
patient		physician		0		0			  2			 50			0.7		1	0.20930
patient		physician		0		0			  2			 50			0.7		2	0.32260
patient		physician		0		0			  2			 50			0.7		3	0.39796
patient		physician		0		0			  2			 50			0.7		4	0.44201
patient		physician		0		0			  2			 50			0.7		5	0.48002
patient		physician		0		0			  2			 50			0.6		1	0.20982
patient		physician		0		0			  2			 50			0.6		2	0.32439
patient		physician		0		0			  2			 50			0.6		3	0.39908
patient		physician		0		0			  2			 50			0.6		4	0.44290
patient		physician		0		0			  2			 50			0.6		5	0.48099
patient		physician		0		0			  2			 50			0.5		1	0.21213
patient		physician		0		0			  2			 50			0.5		2	0.32834
patient		physician		0		0			  2			 50			0.5		3	0.40139
patient		physician		0		0			  2			 50			0.5		4	0.44499
patient		physician		0		0			  2			 50			0.5		5	0.48241
patient		physician		0		0			  2			 50			0.4		1	0.21586
patient		physician		0		0			  2			 50			0.4		2	0.33236
patient		physician		0		0			  2			 50			0.4		3	0.40504
patient		physician		0		0			  2			 50			0.4		4	0.44760
patient		physician		0		0			  2			 50			0.4		5	0.48353
patient		physician		0		0			  2			 50			0.3		1	0.23353
patient		physician		0		0			  2			 50			0.3		2	0.35145
patient		physician		0		0			  2			 50			0.3		3	0.41264
patient		physician		0		0			  2			 50			0.3		4	0.45304
patient		physician		0		0			  2			 50			0.3		5	0.48733
patient		physician		0		0			  2			 50			0.2		1	0.25589
patient		physician		0		0			  2			 50			0.2		2	0.37008
patient		physician		0		0			  2			 50			0.2		3	0.42561
patient		physician		0		0			  2			 50			0.2		4	0.46139
patient		physician		0		0			  2			 50			0.2		5	0.49299
patient		physician		0		0			  2			 50			0.1		1	0.29867
patient		physician		0		0			  2			 50			0.1		2	0.40049
patient		physician		0		0			  2			 50			0.1		3	0.44484
patient		physician		0		0			  2			 50			0.1		4	0.47384
patient		physician		0		0			  2			 50			0.1		5	0.50060
patient		physician		0		0			  2			 50			0.0		1	0.32767
patient		physician		0		0			  2			 50			0.0		2	0.41905
patient		physician		0		0			  2			 50			0.0		3	0.45699
patient		physician		0		0			  2			 50			0.0		4	0.48248
patient		physician		0		0			  2			 50			0.0		5	0.50514
patient		physician		0		0			  2			100			1.0		1	0.20155
patient		physician		0		0			  2			100			1.0		2	0.24217
patient		physician		0		0			  2			100			1.0		3	0.26200
patient		physician		0		0			  2			100			1.0		4	0.26975
patient		physician		0		0			  2			100			1.0		5	0.27445
patient		physician		0		0			  2			100			0.9		1	0.20774
patient		physician		0		0			  2			100			0.9		2	0.32021
patient		physician		0		0			  2			100			0.9		3	0.39654
patient		physician		0		0			  2			100			0.9		4	0.44253
patient		physician		0		0			  2			100			0.9		5	0.48241
patient		physician		0		0			  2			100			0.8		1	0.20826
patient		physician		0		0			  2			100			0.8		2	0.32118
patient		physician		0		0			  2			100			0.8		3	0.39721
patient		physician		0		0			  2			100			0.8		4	0.44298
patient		physician		0		0			  2			100			0.8		5	0.48256
patient		physician		0		0			  2			100			0.7		1	0.20923
patient		physician		0		0			  2			100			0.7		2	0.32185
patient		physician		0		0			  2			100			0.7		3	0.39803
patient		physician		0		0			  2			100			0.7		4	0.44343
patient		physician		0		0			  2			100			0.7		5	0.48315
patient		physician		0		0			  2			100			0.6		1	0.20982
patient		physician		0		0			  2			100			0.6		2	0.32335
patient		physician		0		0			  2			100			0.6		3	0.39885
patient		physician		0		0			  2			100			0.6		4	0.44425
patient		physician		0		0			  2			100			0.6		5	0.48368
patient		physician		0		0			  2			100			0.5		1	0.21243
patient		physician		0		0			  2			100			0.5		2	0.32722
patient		physician		0		0			  2			100			0.5		3	0.40124
patient		physician		0		0			  2			100			0.5		4	0.44671
patient		physician		0		0			  2			100			0.5		5	0.48547
patient		physician		0		0			  2			100			0.4		1	0.21646
patient		physician		0		0			  2			100			0.4		2	0.33199
patient		physician		0		0			  2			100			0.4		3	0.40496
patient		physician		0		0			  2			100			0.4		4	0.44991
patient		physician		0		0			  2			100			0.4		5	0.48673
patient		physician		0		0			  2			100			0.3		1	0.23487
patient		physician		0		0			  2			100			0.3		2	0.35130
patient		physician		0		0			  2			100			0.3		3	0.41354
patient		physician		0		0			  2			100			0.3		4	0.45476
patient		physician		0		0			  2			100			0.3		5	0.49106
patient		physician		0		0			  2			100			0.2		1	0.25745
patient		physician		0		0			  2			100			0.2		2	0.37135
patient		physician		0		0			  2			100			0.2		3	0.42561
patient		physician		0		0			  2			100			0.2		4	0.46348
patient		physician		0		0			  2			100			0.2		5	0.49627
patient		physician		0		0			  2			100			0.1		1	0.29927
patient		physician		0		0			  2			100			0.1		2	0.40042
patient		physician		0		0			  2			100			0.1		3	0.44492
patient		physician		0		0			  2			100			0.1		4	0.47563
patient		physician		0		0			  2			100			0.1		5	0.50313
patient		physician		0		0			  2			100			0.0		1	0.32767
patient		physician		0		0			  2			100			0.0		2	0.41905
patient		physician		0		0			  2			100			0.0		3	0.45699
patient		physician		0		0			  2			100			0.0		4	0.48248
patient		physician		0		0			  2			100			0.0		5	0.50514
patient		physician		0		0			  3			  1			1.0		1	0.15183
patient		physician		0		0			  3			  1			1.0		2	0.19283
patient		physician		0		0			  3			  1			1.0		3	0.21281
patient		physician		0		0			  3			  1			1.0		4	0.22235
patient		physician		0		0			  3			  1			1.0		5	0.22943
patient		physician		0		0			  3			  1			0.9		1	0.23450
patient		physician		0		0			  3			  1			0.9		2	0.33564
patient		physician		0		0			  3			  1			0.9		3	0.40459
patient		physician		0		0			  3			  1			0.9		4	0.43977
patient		physician		0		0			  3			  1			0.9		5	0.46899
patient		physician		0		0			  3			  1			0.8		1	0.23502
patient		physician		0		0			  3			  1			0.8		2	0.33676
patient		physician		0		0			  3			  1			0.8		3	0.40593
patient		physician		0		0			  3			  1			0.8		4	0.44037
patient		physician		0		0			  3			  1			0.8		5	0.46936
patient		physician		0		0			  3			  1			0.7		1	0.23576
patient		physician		0		0			  3			  1			0.7		2	0.33788
patient		physician		0		0			  3			  1			0.7		3	0.40668
patient		physician		0		0			  3			  1			0.7		4	0.44141
patient		physician		0		0			  3			  1			0.7		5	0.47011
patient		physician		0		0			  3			  1			0.6		1	0.23748
patient		physician		0		0			  3			  1			0.6		2	0.33907
patient		physician		0		0			  3			  1			0.6		3	0.40750
patient		physician		0		0			  3			  1			0.6		4	0.44231
patient		physician		0		0			  3			  1			0.6		5	0.47071
patient		physician		0		0			  3			  1			0.5		1	0.24098
patient		physician		0		0			  3			  1			0.5		2	0.34191
patient		physician		0		0			  3			  1			0.5		3	0.40959
patient		physician		0		0			  3			  1			0.5		4	0.44402
patient		physician		0		0			  3			  1			0.5		5	0.47242
patient		physician		0		0			  3			  1			0.4		1	0.24292
patient		physician		0		0			  3			  1			0.4		2	0.34571
patient		physician		0		0			  3			  1			0.4		3	0.41205
patient		physician		0		0			  3			  1			0.4		4	0.44656
patient		physician		0		0			  3			  1			0.4		5	0.47421
patient		physician		0		0			  3			  1			0.3		1	0.25119
patient		physician		0		0			  3			  1			0.3		2	0.36039
patient		physician		0		0			  3			  1			0.3		3	0.41622
patient		physician		0		0			  3			  1			0.3		4	0.44984
patient		physician		0		0			  3			  1			0.3		5	0.47674
patient		physician		0		0			  3			  1			0.2		1	0.26632
patient		physician		0		0			  3			  1			0.2		2	0.37448
patient		physician		0		0			  3			  1			0.2		3	0.42472
patient		physician		0		0			  3			  1			0.2		4	0.45595
patient		physician		0		0			  3			  1			0.2		5	0.48219
patient		physician		0		0			  3			  1			0.1		1	0.29972
patient		physician		0		0			  3			  1			0.1		2	0.39818
patient		physician		0		0			  3			  1			0.1		3	0.44104
patient		physician		0		0			  3			  1			0.1		4	0.46907
patient		physician		0		0			  3			  1			0.1		5	0.49284
patient		physician		0		0			  3			  1			0.0		1	0.32767
patient		physician		0		0			  3			  1			0.0		2	0.41905
patient		physician		0		0			  3			  1			0.0		3	0.45699
patient		physician		0		0			  3			  1			0.0		4	0.48248
patient		physician		0		0			  3			  1			0.0		5	0.50514
patient		physician		0		0			  3			  2			1.0		1	0.14878
patient		physician		0		0			  3			  2			1.0		2	0.19589
patient		physician		0		0			  3			  2			1.0		3	0.22674
patient		physician		0		0			  3			  2			1.0		4	0.24061
patient		physician		0		0			  3			  2			1.0		5	0.24784
patient		physician		0		0			  3			  2			0.9		1	0.21281
patient		physician		0		0			  3			  2			0.9		2	0.31149
patient		physician		0		0			  3			  2			0.9		3	0.36919
patient		physician		0		0			  3			  2			0.9		4	0.40772
patient		physician		0		0			  3			  2			0.9		5	0.45513
patient		physician		0		0			  3			  2			0.8		1	0.21318
patient		physician		0		0			  3			  2			0.8		2	0.31530
patient		physician		0		0			  3			  2			0.8		3	0.37023
patient		physician		0		0			  3			  2			0.8		4	0.40832
patient		physician		0		0			  3			  2			0.8		5	0.45535
patient		physician		0		0			  3			  2			0.7		1	0.21415
patient		physician		0		0			  3			  2			0.7		2	0.31857
patient		physician		0		0			  3			  2			0.7		3	0.37097
patient		physician		0		0			  3			  2			0.7		4	0.40914
patient		physician		0		0			  3			  2			0.7		5	0.45625
patient		physician		0		0			  3			  2			0.6		1	0.21601
patient		physician		0		0			  3			  2			0.6		2	0.32051
patient		physician		0		0			  3			  2			0.6		3	0.37217
patient		physician		0		0			  3			  2			0.6		4	0.41026
patient		physician		0		0			  3			  2			0.6		5	0.45774
patient		physician		0		0			  3			  2			0.5		1	0.21989
patient		physician		0		0			  3			  2			0.5		2	0.32320
patient		physician		0		0			  3			  2			0.5		3	0.37530
patient		physician		0		0			  3			  2			0.5		4	0.41242
patient		physician		0		0			  3			  2			0.5		5	0.45960
patient		physician		0		0			  3			  2			0.4		1	0.22600
patient		physician		0		0			  3			  2			0.4		2	0.32789
patient		physician		0		0			  3			  2			0.4		3	0.37813
patient		physician		0		0			  3			  2			0.4		4	0.42494
patient		physician		0		0			  3			  2			0.4		5	0.46243
patient		physician		0		0			  3			  2			0.3		1	0.23703
patient		physician		0		0			  3			  2			0.3		2	0.33438
patient		physician		0		0			  3			  2			0.3		3	0.39304
patient		physician		0		0			  3			  2			0.3		4	0.43105
patient		physician		0		0			  3			  2			0.3		5	0.46571
patient		physician		0		0			  3			  2			0.2		1	0.25514
patient		physician		0		0			  3			  2			0.2		2	0.35830
patient		physician		0		0			  3			  2			0.2		3	0.40839
patient		physician		0		0			  3			  2			0.2		4	0.44275
patient		physician		0		0			  3			  2			0.2		5	0.47436
patient		physician		0		0			  3			  2			0.1		1	0.29308
patient		physician		0		0			  3			  2			0.1		2	0.39199
patient		physician		0		0			  3			  2			0.1		3	0.43187
patient		physician		0		0			  3			  2			0.1		4	0.46146
patient		physician		0		0			  3			  2			0.1		5	0.48688
patient		physician		0		0			  3			  2			0.0		1	0.32767
patient		physician		0		0			  3			  2			0.0		2	0.41905
patient		physician		0		0			  3			  2			0.0		3	0.45699
patient		physician		0		0			  3			  2			0.0		4	0.48248
patient		physician		0		0			  3			  2			0.0		5	0.50514
patient		physician		0		0			  3			  3			1.0		1	0.15370
patient		physician		0		0			  3			  3			1.0		2	0.20304
patient		physician		0		0			  3			  3			1.0		3	0.23487
patient		physician		0		0			  3			  3			1.0		4	0.25119
patient		physician		0		0			  3			  3			1.0		5	0.25947
patient		physician		0		0			  3			  3			0.9		1	0.20051
patient		physician		0		0			  3			  3			0.9		2	0.29495
patient		physician		0		0			  3			  3			0.9		3	0.34951
patient		physician		0		0			  3			  3			0.9		4	0.39185
patient		physician		0		0			  3			  3			0.9		5	0.43679
patient		physician		0		0			  3			  3			0.8		1	0.20095
patient		physician		0		0			  3			  3			0.8		2	0.29562
patient		physician		0		0			  3			  3			0.8		3	0.35040
patient		physician		0		0			  3			  3			0.8		4	0.39267
patient		physician		0		0			  3			  3			0.8		5	0.43731
patient		physician		0		0			  3			  3			0.7		1	0.20215
patient		physician		0		0			  3			  3			0.7		2	0.29659
patient		physician		0		0			  3			  3			0.7		3	0.35242
patient		physician		0		0			  3			  3			0.7		4	0.39341
patient		physician		0		0			  3			  3			0.7		5	0.43828
patient		physician		0		0			  3			  3			0.6		1	0.20453
patient		physician		0		0			  3			  3			0.6		2	0.29867
patient		physician		0		0			  3			  3			0.6		3	0.35435
patient		physician		0		0			  3			  3			0.6		4	0.39468
patient		physician		0		0			  3			  3			0.6		5	0.43948
patient		physician		0		0			  3			  3			0.5		1	0.20714
patient		physician		0		0			  3			  3			0.5		2	0.30523
patient		physician		0		0			  3			  3			0.5		3	0.36099
patient		physician		0		0			  3			  3			0.5		4	0.40750
patient		physician		0		0			  3			  3			0.5		5	0.44208
patient		physician		0		0			  3			  3			0.4		1	0.21102
patient		physician		0		0			  3			  3			0.4		2	0.30933
patient		physician		0		0			  3			  3			0.4		3	0.36456
patient		physician		0		0			  3			  3			0.4		4	0.41100
patient		physician		0		0			  3			  3			0.4		5	0.45341
patient		physician		0		0			  3			  3			0.3		1	0.22443
patient		physician		0		0			  3			  3			0.3		2	0.32044
patient		physician		0		0			  3			  3			0.3		3	0.37269
patient		physician		0		0			  3			  3			0.3		4	0.42591
patient		physician		0		0			  3			  3			0.3		5	0.45953
patient		physician		0		0			  3			  3			0.2		1	0.24270
patient		physician		0		0			  3			  3			0.2		2	0.35264
patient		physician		0		0			  3			  3			0.2		3	0.40504
patient		physician		0		0			  3			  3			0.2		4	0.44112
patient		physician		0		0			  3			  3			0.2		5	0.47018
patient		physician		0		0			  3			  3			0.1		1	0.29077
patient		physician		0		0			  3			  3			0.1		2	0.39021
patient		physician		0		0			  3			  3			0.1		3	0.42986
patient		physician		0		0			  3			  3			0.1		4	0.45826
patient		physician		0		0			  3			  3			0.1		5	0.48412
patient		physician		0		0			  3			  3			0.0		1	0.32767
patient		physician		0		0			  3			  3			0.0		2	0.41905
patient		physician		0		0			  3			  3			0.0		3	0.45699
patient		physician		0		0			  3			  3			0.0		4	0.48248
patient		physician		0		0			  3			  3			0.0		5	0.50514
patient		physician		0		0			  3			  4			1.0		1	0.16205
patient		physician		0		0			  3			  4			1.0		2	0.21437
patient		physician		0		0			  3			  4			1.0		3	0.24277
patient		physician		0		0			  3			  4			1.0		4	0.25701
patient		physician		0		0			  3			  4			1.0		5	0.26521
patient		physician		0		0			  3			  4			0.9		1	0.19999
patient		physician		0		0			  3			  4			0.9		2	0.29517
patient		physician		0		0			  3			  4			0.9		3	0.35010
patient		physician		0		0			  3			  4			0.9		4	0.39095
patient		physician		0		0			  3			  4			0.9		5	0.44693
patient		physician		0		0			  3			  4			0.8		1	0.20013
patient		physician		0		0			  3			  4			0.8		2	0.29629
patient		physician		0		0			  3			  4			0.8		3	0.35100
patient		physician		0		0			  3			  4			0.8		4	0.39170
patient		physician		0		0			  3			  4			0.8		5	0.44738
patient		physician		0		0			  3			  4			0.7		1	0.20118
patient		physician		0		0			  3			  4			0.7		2	0.29726
patient		physician		0		0			  3			  4			0.7		3	0.35204
patient		physician		0		0			  3			  4			0.7		4	0.39222
patient		physician		0		0			  3			  4			0.7		5	0.44842
patient		physician		0		0			  3			  4			0.6		1	0.20334
patient		physician		0		0			  3			  4			0.6		2	0.29972
patient		physician		0		0			  3			  4			0.6		3	0.35346
patient		physician		0		0			  3			  4			0.6		4	0.39363
patient		physician		0		0			  3			  4			0.6		5	0.44939
patient		physician		0		0			  3			  4			0.5		1	0.20833
patient		physician		0		0			  3			  4			0.5		2	0.30464
patient		physician		0		0			  3			  4			0.5		3	0.35853
patient		physician		0		0			  3			  4			0.5		4	0.41249
patient		physician		0		0			  3			  4			0.5		5	0.45267
patient		physician		0		0			  3			  4			0.4		1	0.21191
patient		physician		0		0			  3			  4			0.4		2	0.30888
patient		physician		0		0			  3			  4			0.4		3	0.36315
patient		physician		0		0			  3			  4			0.4		4	0.41726
patient		physician		0		0			  3			  4			0.4		5	0.45535
patient		physician		0		0			  3			  4			0.3		1	0.22533
patient		physician		0		0			  3			  4			0.3		2	0.31843
patient		physician		0		0			  3			  4			0.3		3	0.37955
patient		physician		0		0			  3			  4			0.3		4	0.42449
patient		physician		0		0			  3			  4			0.3		5	0.45982
patient		physician		0		0			  3			  4			0.2		1	0.24150
patient		physician		0		0			  3			  4			0.2		2	0.35234
patient		physician		0		0			  3			  4			0.2		3	0.40392
patient		physician		0		0			  3			  4			0.2		4	0.43918
patient		physician		0		0			  3			  4			0.2		5	0.46899
patient		physician		0		0			  3			  4			0.1		1	0.28854
patient		physician		0		0			  3			  4			0.1		2	0.38931
patient		physician		0		0			  3			  4			0.1		3	0.42934
patient		physician		0		0			  3			  4			0.1		4	0.45811
patient		physician		0		0			  3			  4			0.1		5	0.48472
patient		physician		0		0			  3			  4			0.0		1	0.32767
patient		physician		0		0			  3			  4			0.0		2	0.41905
patient		physician		0		0			  3			  4			0.0		3	0.45699
patient		physician		0		0			  3			  4			0.0		4	0.48248
patient		physician		0		0			  3			  4			0.0		5	0.50514
patient		physician		0		0			  3			  5			1.0		1	0.16696
patient		physician		0		0			  3			  5			1.0		2	0.21892
patient		physician		0		0			  3			  5			1.0		3	0.24508
patient		physician		0		0			  3			  5			1.0		4	0.26014
patient		physician		0		0			  3			  5			1.0		5	0.26871
patient		physician		0		0			  3			  5			0.9		1	0.20051
patient		physician		0		0			  3			  5			0.9		2	0.29838
patient		physician		0		0			  3			  5			0.9		3	0.35331
patient		physician		0		0			  3			  5			0.9		4	0.39289
patient		physician		0		0			  3			  5			0.9		5	0.44954
patient		physician		0		0			  3			  5			0.8		1	0.20095
patient		physician		0		0			  3			  5			0.8		2	0.29972
patient		physician		0		0			  3			  5			0.8		3	0.35428
patient		physician		0		0			  3			  5			0.8		4	0.39356
patient		physician		0		0			  3			  5			0.8		5	0.44999
patient		physician		0		0			  3			  5			0.7		1	0.20177
patient		physician		0		0			  3			  5			0.7		2	0.30054
patient		physician		0		0			  3			  5			0.7		3	0.35525
patient		physician		0		0			  3			  5			0.7		4	0.39401
patient		physician		0		0			  3			  5			0.7		5	0.45133
patient		physician		0		0			  3			  5			0.6		1	0.20379
patient		physician		0		0			  3			  5			0.6		2	0.30300
patient		physician		0		0			  3			  5			0.6		3	0.35689
patient		physician		0		0			  3			  5			0.6		4	0.39527
patient		physician		0		0			  3			  5			0.6		5	0.45222
patient		physician		0		0			  3			  5			0.5		1	0.20796
patient		physician		0		0			  3			  5			0.5		2	0.30806
patient		physician		0		0			  3			  5			0.5		3	0.36203
patient		physician		0		0			  3			  5			0.5		4	0.41428
patient		physician		0		0			  3			  5			0.5		5	0.45468
patient		physician		0		0			  3			  5			0.4		1	0.21117
patient		physician		0		0			  3			  5			0.4		2	0.31239
patient		physician		0		0			  3			  5			0.4		3	0.36576
patient		physician		0		0			  3			  5			0.4		4	0.41920
patient		physician		0		0			  3			  5			0.4		5	0.45662
patient		physician		0		0			  3			  5			0.3		1	0.22466
patient		physician		0		0			  3			  5			0.3		2	0.32141
patient		physician		0		0			  3			  5			0.3		3	0.38238
patient		physician		0		0			  3			  5			0.3		4	0.42613
patient		physician		0		0			  3			  5			0.3		5	0.46176
patient		physician		0		0			  3			  5			0.2		1	0.24188
patient		physician		0		0			  3			  5			0.2		2	0.35532
patient		physician		0		0			  3			  5			0.2		3	0.40705
patient		physician		0		0			  3			  5			0.2		4	0.44082
patient		physician		0		0			  3			  5			0.2		5	0.47153
patient		physician		0		0			  3			  5			0.1		1	0.28824
patient		physician		0		0			  3			  5			0.1		2	0.39199
patient		physician		0		0			  3			  5			0.1		3	0.43292
patient		physician		0		0			  3			  5			0.1		4	0.46027
patient		physician		0		0			  3			  5			0.1		5	0.48569
patient		physician		0		0			  3			  5			0.0		1	0.32767
patient		physician		0		0			  3			  5			0.0		2	0.41905
patient		physician		0		0			  3			  5			0.0		3	0.45699
patient		physician		0		0			  3			  5			0.0		4	0.48248
patient		physician		0		0			  3			  5			0.0		5	0.50514
patient		physician		0		0			  3			 10			1.0		1	0.17651
patient		physician		0		0			  3			 10			1.0		2	0.22838
patient		physician		0		0			  3			 10			1.0		3	0.25671
patient		physician		0		0			  3			 10			1.0		4	0.27273
patient		physician		0		0			  3			 10			1.0		5	0.28175
patient		physician		0		0			  3			 10			0.9		1	0.20036
patient		physician		0		0			  3			 10			0.9		2	0.29592
patient		physician		0		0			  3			 10			0.9		3	0.36606
patient		physician		0		0			  3			 10			0.9		4	0.40705
patient		physician		0		0			  3			 10			0.9		5	0.44864
patient		physician		0		0			  3			 10			0.8		1	0.20110
patient		physician		0		0			  3			 10			0.8		2	0.29741
patient		physician		0		0			  3			 10			0.8		3	0.36710
patient		physician		0		0			  3			 10			0.8		4	0.40817
patient		physician		0		0			  3			 10			0.8		5	0.44917
patient		physician		0		0			  3			 10			0.7		1	0.20207
patient		physician		0		0			  3			 10			0.7		2	0.29875
patient		physician		0		0			  3			 10			0.7		3	0.36852
patient		physician		0		0			  3			 10			0.7		4	0.40914
patient		physician		0		0			  3			 10			0.7		5	0.45066
patient		physician		0		0			  3			 10			0.6		1	0.20476
patient		physician		0		0			  3			 10			0.6		2	0.30113
patient		physician		0		0			  3			 10			0.6		3	0.36986
patient		physician		0		0			  3			 10			0.6		4	0.41070
patient		physician		0		0			  3			 10			0.6		5	0.45192
patient		physician		0		0			  3			 10			0.5		1	0.20848
patient		physician		0		0			  3			 10			0.5		2	0.30680
patient		physician		0		0			  3			 10			0.5		3	0.37433
patient		physician		0		0			  3			 10			0.5		4	0.41987
patient		physician		0		0			  3			 10			0.5		5	0.45476
patient		physician		0		0			  3			 10			0.4		1	0.21169
patient		physician		0		0			  3			 10			0.4		2	0.31127
patient		physician		0		0			  3			 10			0.4		3	0.37776
patient		physician		0		0			  3			 10			0.4		4	0.42382
patient		physician		0		0			  3			 10			0.4		5	0.45692
patient		physician		0		0			  3			 10			0.3		1	0.22264
patient		physician		0		0			  3			 10			0.3		2	0.32908
patient		physician		0		0			  3			 10			0.3		3	0.38529
patient		physician		0		0			  3			 10			0.3		4	0.43046
patient		physician		0		0			  3			 10			0.3		5	0.46199
patient		physician		0		0			  3			 10			0.2		1	0.23852
patient		physician		0		0			  3			 10			0.2		2	0.35569
patient		physician		0		0			  3			 10			0.2		3	0.40727
patient		physician		0		0			  3			 10			0.2		4	0.44343
patient		physician		0		0			  3			 10			0.2		5	0.47123
patient		physician		0		0			  3			 10			0.1		1	0.28921
patient		physician		0		0			  3			 10			0.1		2	0.38939
patient		physician		0		0			  3			 10			0.1		3	0.43262
patient		physician		0		0			  3			 10			0.1		4	0.46184
patient		physician		0		0			  3			 10			0.1		5	0.48658
patient		physician		0		0			  3			 10			0.0		1	0.32767
patient		physician		0		0			  3			 10			0.0		2	0.41905
patient		physician		0		0			  3			 10			0.0		3	0.45699
patient		physician		0		0			  3			 10			0.0		4	0.48248
patient		physician		0		0			  3			 10			0.0		5	0.50514
patient		physician		0		0			  3			 20			1.0		1	0.18388
patient		physician		0		0			  3			 20			1.0		2	0.23487
patient		physician		0		0			  3			 20			1.0		3	0.26476
patient		physician		0		0			  3			 20			1.0		4	0.28064
patient		physician		0		0			  3			 20			1.0		5	0.28936
patient		physician		0		0			  3			 20			0.9		1	0.19864
patient		physician		0		0			  3			 20			0.9		2	0.29510
patient		physician		0		0			  3			 20			0.9		3	0.36822
patient		physician		0		0			  3			 20			0.9		4	0.41234
patient		physician		0		0			  3			 20			0.9		5	0.44849
patient		physician		0		0			  3			 20			0.8		1	0.19954
patient		physician		0		0			  3			 20			0.8		2	0.29659
patient		physician		0		0			  3			 20			0.8		3	0.36971
patient		physician		0		0			  3			 20			0.8		4	0.41346
patient		physician		0		0			  3			 20			0.8		5	0.44887
patient		physician		0		0			  3			 20			0.7		1	0.20095
patient		physician		0		0			  3			 20			0.7		2	0.29830
patient		physician		0		0			  3			 20			0.7		3	0.37120
patient		physician		0		0			  3			 20			0.7		4	0.41413
patient		physician		0		0			  3			 20			0.7		5	0.44999
patient		physician		0		0			  3			 20			0.6		1	0.20244
patient		physician		0		0			  3			 20			0.6		2	0.30039
patient		physician		0		0			  3			 20			0.6		3	0.37329
patient		physician		0		0			  3			 20			0.6		4	0.41570
patient		physician		0		0			  3			 20			0.6		5	0.45081
patient		physician		0		0			  3			 20			0.5		1	0.20625
patient		physician		0		0			  3			 20			0.5		2	0.30583
patient		physician		0		0			  3			 20			0.5		3	0.37731
patient		physician		0		0			  3			 20			0.5		4	0.41853
patient		physician		0		0			  3			 20			0.5		5	0.46027
patient		physician		0		0			  3			 20			0.4		1	0.20982
patient		physician		0		0			  3			 20			0.4		2	0.31052
patient		physician		0		0			  3			 20			0.4		3	0.38104
patient		physician		0		0			  3			 20			0.4		4	0.42241
patient		physician		0		0			  3			 20			0.4		5	0.46258
patient		physician		0		0			  3			 20			0.3		1	0.22190
patient		physician		0		0			  3			 20			0.3		2	0.32841
patient		physician		0		0			  3			 20			0.3		3	0.38827
patient		physician		0		0			  3			 20			0.3		4	0.43538
patient		physician		0		0			  3			 20			0.3		5	0.46847
patient		physician		0		0			  3			 20			0.2		1	0.24068
patient		physician		0		0			  3			 20			0.2		2	0.35659
patient		physician		0		0			  3			 20			0.2		3	0.41026
patient		physician		0		0			  3			 20			0.2		4	0.44857
patient		physician		0		0			  3			 20			0.2		5	0.47853
patient		physician		0		0			  3			 20			0.1		1	0.29047
patient		physician		0		0			  3			 20			0.1		2	0.38901
patient		physician		0		0			  3			 20			0.1		3	0.43448
patient		physician		0		0			  3			 20			0.1		4	0.46579
patient		physician		0		0			  3			 20			0.1		5	0.49195
patient		physician		0		0			  3			 20			0.0		1	0.32767
patient		physician		0		0			  3			 20			0.0		2	0.41905
patient		physician		0		0			  3			 20			0.0		3	0.45699
patient		physician		0		0			  3			 20			0.0		4	0.48248
patient		physician		0		0			  3			 20			0.0		5	0.50514
patient		physician		0		0			  3			 50			1.0		1	0.19052
patient		physician		0		0			  3			 50			1.0		2	0.23696
patient		physician		0		0			  3			 50			1.0		3	0.26506
patient		physician		0		0			  3			 50			1.0		4	0.27952
patient		physician		0		0			  3			 50			1.0		5	0.28801
patient		physician		0		0			  3			 50			0.9		1	0.20036
patient		physician		0		0			  3			 50			0.9		2	0.29629
patient		physician		0		0			  3			 50			0.9		3	0.37478
patient		physician		0		0			  3			 50			0.9		4	0.42293
patient		physician		0		0			  3			 50			0.9		5	0.46213
patient		physician		0		0			  3			 50			0.8		1	0.20125
patient		physician		0		0			  3			 50			0.8		2	0.29748
patient		physician		0		0			  3			 50			0.8		3	0.37649
patient		physician		0		0			  3			 50			0.8		4	0.42397
patient		physician		0		0			  3			 50			0.8		5	0.46303
patient		physician		0		0			  3			 50			0.7		1	0.20259
patient		physician		0		0			  3			 50			0.7		2	0.29852
patient		physician		0		0			  3			 50			0.7		3	0.37753
patient		physician		0		0			  3			 50			0.7		4	0.42531
patient		physician		0		0			  3			 50			0.7		5	0.46370
patient		physician		0		0			  3			 50			0.6		1	0.20364
patient		physician		0		0			  3			 50			0.6		2	0.30054
patient		physician		0		0			  3			 50			0.6		3	0.37940
patient		physician		0		0			  3			 50			0.6		4	0.42665
patient		physician		0		0			  3			 50			0.6		5	0.46467
patient		physician		0		0			  3			 50			0.5		1	0.20647
patient		physician		0		0			  3			 50			0.5		2	0.30493
patient		physician		0		0			  3			 50			0.5		3	0.38171
patient		physician		0		0			  3			 50			0.5		4	0.42949
patient		physician		0		0			  3			 50			0.5		5	0.46713
patient		physician		0		0			  3			 50			0.4		1	0.20975
patient		physician		0		0			  3			 50			0.4		2	0.31097
patient		physician		0		0			  3			 50			0.4		3	0.38685
patient		physician		0		0			  3			 50			0.4		4	0.43284
patient		physician		0		0			  3			 50			0.4		5	0.46892
patient		physician		0		0			  3			 50			0.3		1	0.22928
patient		physician		0		0			  3			 50			0.3		2	0.33825
patient		physician		0		0			  3			 50			0.3		3	0.39550
patient		physician		0		0			  3			 50			0.3		4	0.43933
patient		physician		0		0			  3			 50			0.3		5	0.47436
patient		physician		0		0			  3			 50			0.2		1	0.25052
patient		physician		0		0			  3			 50			0.2		2	0.36076
patient		physician		0		0			  3			 50			0.2		3	0.41421
patient		physician		0		0			  3			 50			0.2		4	0.45013
patient		physician		0		0			  3			 50			0.2		5	0.48174
patient		physician		0		0			  3			 50			0.1		1	0.29539
patient		physician		0		0			  3			 50			0.1		2	0.39378
patient		physician		0		0			  3			 50			0.1		3	0.43739
patient		physician		0		0			  3			 50			0.1		4	0.46728
patient		physician		0		0			  3			 50			0.1		5	0.49448
patient		physician		0		0			  3			 50			0.0		1	0.32767
patient		physician		0		0			  3			 50			0.0		2	0.41905
patient		physician		0		0			  3			 50			0.0		3	0.45699
patient		physician		0		0			  3			 50			0.0		4	0.48248
patient		physician		0		0			  3			 50			0.0		5	0.50514
patient		physician		0		0			  3			100			1.0		1	0.19253
patient		physician		0		0			  3			100			1.0		2	0.23942
patient		physician		0		0			  3			100			1.0		3	0.26625
patient		physician		0		0			  3			100			1.0		4	0.27907
patient		physician		0		0			  3			100			1.0		5	0.28675
patient		physician		0		0			  3			100			0.9		1	0.20058
patient		physician		0		0			  3			100			0.9		2	0.29688
patient		physician		0		0			  3			100			0.9		3	0.37642
patient		physician		0		0			  3			100			0.9		4	0.42546
patient		physician		0		0			  3			100			0.9		5	0.46527
patient		physician		0		0			  3			100			0.8		1	0.20103
patient		physician		0		0			  3			100			0.8		2	0.29793
patient		physician		0		0			  3			100			0.8		3	0.37813
patient		physician		0		0			  3			100			0.8		4	0.42636
patient		physician		0		0			  3			100			0.8		5	0.46601
patient		physician		0		0			  3			100			0.7		1	0.20237
patient		physician		0		0			  3			100			0.7		2	0.29957
patient		physician		0		0			  3			100			0.7		3	0.37917
patient		physician		0		0			  3			100			0.7		4	0.42755
patient		physician		0		0			  3			100			0.7		5	0.46653
patient		physician		0		0			  3			100			0.6		1	0.20334
patient		physician		0		0			  3			100			0.6		2	0.30158
patient		physician		0		0			  3			100			0.6		3	0.38081
patient		physician		0		0			  3			100			0.6		4	0.42867
patient		physician		0		0			  3			100			0.6		5	0.46698
patient		physician		0		0			  3			100			0.5		1	0.20722
patient		physician		0		0			  3			100			0.5		2	0.30531
patient		physician		0		0			  3			100			0.5		3	0.38357
patient		physician		0		0			  3			100			0.5		4	0.43150
patient		physician		0		0			  3			100			0.5		5	0.46981
patient		physician		0		0			  3			100			0.4		1	0.21124
patient		physician		0		0			  3			100			0.4		2	0.31075
patient		physician		0		0			  3			100			0.4		3	0.38797
patient		physician		0		0			  3			100			0.4		4	0.43470
patient		physician		0		0			  3			100			0.4		5	0.47220
patient		physician		0		0			  3			100			0.3		1	0.23137
patient		physician		0		0			  3			100			0.3		2	0.33967
patient		physician		0		0			  3			100			0.3		3	0.39766
patient		physician		0		0			  3			100			0.3		4	0.44104
patient		physician		0		0			  3			100			0.3		5	0.47853
patient		physician		0		0			  3			100			0.2		1	0.25201
patient		physician		0		0			  3			100			0.2		2	0.36151
patient		physician		0		0			  3			100			0.2		3	0.41503
patient		physician		0		0			  3			100			0.2		4	0.45267
patient		physician		0		0			  3			100			0.2		5	0.48643
patient		physician		0		0			  3			100			0.1		1	0.29502
patient		physician		0		0			  3			100			0.1		2	0.39513
patient		physician		0		0			  3			100			0.1		3	0.43769
patient		physician		0		0			  3			100			0.1		4	0.46847
patient		physician		0		0			  3			100			0.1		5	0.49761
patient		physician		0		0			  3			100			0.0		1	0.32767
patient		physician		0		0			  3			100			0.0		2	0.41905
patient		physician		0		0			  3			100			0.0		3	0.45699
patient		physician		0		0			  3			100			0.0		4	0.48248
patient		physician		0		0			  3			100			0.0		5	0.50514
patient		physician		0		0			  4			  1			1.0		1	0.14580
patient		physician		0		0			  4			  1			1.0		2	0.18791
patient		physician		0		0			  4			  1			1.0		3	0.20915
patient		physician		0		0			  4			  1			1.0		4	0.22123
patient		physician		0		0			  4			  1			1.0		5	0.22898
patient		physician		0		0			  4			  1			0.9		1	0.22973
patient		physician		0		0			  4			  1			0.9		2	0.32871
patient		physician		0		0			  4			  1			0.9		3	0.39818
patient		physician		0		0			  4			  1			0.9		4	0.43269
patient		physician		0		0			  4			  1			0.9		5	0.46191
patient		physician		0		0			  4			  1			0.8		1	0.23077
patient		physician		0		0			  4			  1			0.8		2	0.33020
patient		physician		0		0			  4			  1			0.8		3	0.40012
patient		physician		0		0			  4			  1			0.8		4	0.43359
patient		physician		0		0			  4			  1			0.8		5	0.46251
patient		physician		0		0			  4			  1			0.7		1	0.23181
patient		physician		0		0			  4			  1			0.7		2	0.33169
patient		physician		0		0			  4			  1			0.7		3	0.40086
patient		physician		0		0			  4			  1			0.7		4	0.43456
patient		physician		0		0			  4			  1			0.7		5	0.46325
patient		physician		0		0			  4			  1			0.6		1	0.23584
patient		physician		0		0			  4			  1			0.6		2	0.33326
patient		physician		0		0			  4			  1			0.6		3	0.40228
patient		physician		0		0			  4			  1			0.6		4	0.43575
patient		physician		0		0			  4			  1			0.6		5	0.46392
patient		physician		0		0			  4			  1			0.5		1	0.23934
patient		physician		0		0			  4			  1			0.5		2	0.33631
patient		physician		0		0			  4			  1			0.5		3	0.40400
patient		physician		0		0			  4			  1			0.5		4	0.43813
patient		physician		0		0			  4			  1			0.5		5	0.46601
patient		physician		0		0			  4			  1			0.4		1	0.24165
patient		physician		0		0			  4			  1			0.4		2	0.34027
patient		physician		0		0			  4			  1			0.4		3	0.40638
patient		physician		0		0			  4			  1			0.4		4	0.44067
patient		physician		0		0			  4			  1			0.4		5	0.46758
patient		physician		0		0			  4			  1			0.3		1	0.24978
patient		physician		0		0			  4			  1			0.3		2	0.35651
patient		physician		0		0			  4			  1			0.3		3	0.41123
patient		physician		0		0			  4			  1			0.3		4	0.44462
patient		physician		0		0			  4			  1			0.3		5	0.47086
patient		physician		0		0			  4			  1			0.2		1	0.26521
patient		physician		0		0			  4			  1			0.2		2	0.37157
patient		physician		0		0			  4			  1			0.2		3	0.41950
patient		physician		0		0			  4			  1			0.2		4	0.45133
patient		physician		0		0			  4			  1			0.2		5	0.47734
patient		physician		0		0			  4			  1			0.1		1	0.29800
patient		physician		0		0			  4			  1			0.1		2	0.39647
patient		physician		0		0			  4			  1			0.1		3	0.43776
patient		physician		0		0			  4			  1			0.1		4	0.46653
patient		physician		0		0			  4			  1			0.1		5	0.48934
patient		physician		0		0			  4			  1			0.0		1	0.32767
patient		physician		0		0			  4			  1			0.0		2	0.41905
patient		physician		0		0			  4			  1			0.0		3	0.45699
patient		physician		0		0			  4			  1			0.0		4	0.48248
patient		physician		0		0			  4			  1			0.0		5	0.50514
patient		physician		0		0			  4			  2			1.0		1	0.14073
patient		physician		0		0			  4			  2			1.0		2	0.19171
patient		physician		0		0			  4			  2			1.0		3	0.22436
patient		physician		0		0			  4			  2			1.0		4	0.24120
patient		physician		0		0			  4			  2			1.0		5	0.25082
patient		physician		0		0			  4			  2			0.9		1	0.20602
patient		physician		0		0			  4			  2			0.9		2	0.30367
patient		physician		0		0			  4			  2			0.9		3	0.36196
patient		physician		0		0			  4			  2			0.9		4	0.39952
patient		physician		0		0			  4			  2			0.9		5	0.44671
patient		physician		0		0			  4			  2			0.8		1	0.20722
patient		physician		0		0			  4			  2			0.8		2	0.30777
patient		physician		0		0			  4			  2			0.8		3	0.36292
patient		physician		0		0			  4			  2			0.8		4	0.40057
patient		physician		0		0			  4			  2			0.8		5	0.44775
patient		physician		0		0			  4			  2			0.7		1	0.20804
patient		physician		0		0			  4			  2			0.7		2	0.31127
patient		physician		0		0			  4			  2			0.7		3	0.36397
patient		physician		0		0			  4			  2			0.7		4	0.40221
patient		physician		0		0			  4			  2			0.7		5	0.44849
patient		physician		0		0			  4			  2			0.6		1	0.21236
patient		physician		0		0			  4			  2			0.6		2	0.31298
patient		physician		0		0			  4			  2			0.6		3	0.36568
patient		physician		0		0			  4			  2			0.6		4	0.40362
patient		physician		0		0			  4			  2			0.6		5	0.45013
patient		physician		0		0			  4			  2			0.5		1	0.21653
patient		physician		0		0			  4			  2			0.5		2	0.31597
patient		physician		0		0			  4			  2			0.5		3	0.36904
patient		physician		0		0			  4			  2			0.5		4	0.40616
patient		physician		0		0			  4			  2			0.5		5	0.45170
patient		physician		0		0			  4			  2			0.4		1	0.22332
patient		physician		0		0			  4			  2			0.4		2	0.32074
patient		physician		0		0			  4			  2			0.4		3	0.37202
patient		physician		0		0			  4			  2			0.4		4	0.41928
patient		physician		0		0			  4			  2			0.4		5	0.45416
patient		physician		0		0			  4			  2			0.3		1	0.23338
patient		physician		0		0			  4			  2			0.3		2	0.32923
patient		physician		0		0			  4			  2			0.3		3	0.38752
patient		physician		0		0			  4			  2			0.3		4	0.42613
patient		physician		0		0			  4			  2			0.3		5	0.45856
patient		physician		0		0			  4			  2			0.2		1	0.25224
patient		physician		0		0			  4			  2			0.2		2	0.35525
patient		physician		0		0			  4			  2			0.2		3	0.40280
patient		physician		0		0			  4			  2			0.2		4	0.43657
patient		physician		0		0			  4			  2			0.2		5	0.46691
patient		physician		0		0			  4			  2			0.1		1	0.29077
patient		physician		0		0			  4			  2			0.1		2	0.38857
patient		physician		0		0			  4			  2			0.1		3	0.42785
patient		physician		0		0			  4			  2			0.1		4	0.45722
patient		physician		0		0			  4			  2			0.1		5	0.48323
patient		physician		0		0			  4			  2			0.0		1	0.32767
patient		physician		0		0			  4			  2			0.0		2	0.41905
patient		physician		0		0			  4			  2			0.0		3	0.45699
patient		physician		0		0			  4			  2			0.0		4	0.48248
patient		physician		0		0			  4			  2			0.0		5	0.50514
patient		physician		0		0			  4			  3			1.0		1	0.14319
patient		physician		0		0			  4			  3			1.0		2	0.19723
patient		physician		0		0			  4			  3			1.0		3	0.22794
patient		physician		0		0			  4			  3			1.0		4	0.24642
patient		physician		0		0			  4			  3			1.0		5	0.26379
patient		physician		0		0			  4			  3			0.9		1	0.19044
patient		physician		0		0			  4			  3			0.9		2	0.28578
patient		physician		0		0			  4			  3			0.9		3	0.34183
patient		physician		0		0			  4			  3			0.9		4	0.38074
patient		physician		0		0			  4			  3			0.9		5	0.42136
patient		physician		0		0			  4			  3			0.8		1	0.19462
patient		physician		0		0			  4			  3			0.8		2	0.28660
patient		physician		0		0			  4			  3			0.8		3	0.34295
patient		physician		0		0			  4			  3			0.8		4	0.38171
patient		physician		0		0			  4			  3			0.8		5	0.42226
patient		physician		0		0			  4			  3			0.7		1	0.19693
patient		physician		0		0			  4			  3			0.7		2	0.28831
patient		physician		0		0			  4			  3			0.7		3	0.34377
patient		physician		0		0			  4			  3			0.7		4	0.38380
patient		physician		0		0			  4			  3			0.7		5	0.42606
patient		physician		0		0			  4			  3			0.6		1	0.19872
patient		physician		0		0			  4			  3			0.6		2	0.29047
patient		physician		0		0			  4			  3			0.6		3	0.34586
patient		physician		0		0			  4			  3			0.6		4	0.38521
patient		physician		0		0			  4			  3			0.6		5	0.42733
patient		physician		0		0			  4			  3			0.5		1	0.20297
patient		physician		0		0			  4			  3			0.5		2	0.29457
patient		physician		0		0			  4			  3			0.5		3	0.34973
patient		physician		0		0			  4			  3			0.5		4	0.39595
patient		physician		0		0			  4			  3			0.5		5	0.43277
patient		physician		0		0			  4			  3			0.4		1	0.20766
patient		physician		0		0			  4			  3			0.4		2	0.30225
patient		physician		0		0			  4			  3			0.4		3	0.35614
patient		physician		0		0			  4			  3			0.4		4	0.40347
patient		physician		0		0			  4			  3			0.4		5	0.43597
patient		physician		0		0			  4			  3			0.3		1	0.22175
patient		physician		0		0			  4			  3			0.3		2	0.31284
patient		physician		0		0			  4			  3			0.3		3	0.36665
patient		physician		0		0			  4			  3			0.3		4	0.41130
patient		physician		0		0			  4			  3			0.3		5	0.45073
patient		physician		0		0			  4			  3			0.2		1	0.24016
patient		physician		0		0			  4			  3			0.2		2	0.33952
patient		physician		0		0			  4			  3			0.2		3	0.39811
patient		physician		0		0			  4			  3			0.2		4	0.43344
patient		physician		0		0			  4			  3			0.2		5	0.46243
patient		physician		0		0			  4			  3			0.1		1	0.28764
patient		physician		0		0			  4			  3			0.1		2	0.38536
patient		physician		0		0			  4			  3			0.1		3	0.42554
patient		physician		0		0			  4			  3			0.1		4	0.45408
patient		physician		0		0			  4			  3			0.1		5	0.47719
patient		physician		0		0			  4			  3			0.0		1	0.32767
patient		physician		0		0			  4			  3			0.0		2	0.41905
patient		physician		0		0			  4			  3			0.0		3	0.45699
patient		physician		0		0			  4			  3			0.0		4	0.48248
patient		physician		0		0			  4			  3			0.0		5	0.50514
patient		physician		0		0			  4			  4			1.0		1	0.15101
patient		physician		0		0			  4			  4			1.0		2	0.20028
patient		physician		0		0			  4			  4			1.0		3	0.23815
patient		physician		0		0			  4			  4			1.0		4	0.25880
patient		physician		0		0			  4			  4			1.0		5	0.27005
patient		physician		0		0			  4			  4			0.9		1	0.18970
patient		physician		0		0			  4			  4			0.9		2	0.27922
patient		physician		0		0			  4			  4			0.9		3	0.33624
patient		physician		0		0			  4			  4			0.9		4	0.37798
patient		physician		0		0			  4			  4			0.9		5	0.42278
patient		physician		0		0			  4			  4			0.8		1	0.19104
patient		physician		0		0			  4			  4			0.8		2	0.28034
patient		physician		0		0			  4			  4			0.8		3	0.33840
patient		physician		0		0			  4			  4			0.8		4	0.37888
patient		physician		0		0			  4			  4			0.8		5	0.42367
patient		physician		0		0			  4			  4			0.7		1	0.19275
patient		physician		0		0			  4			  4			0.7		2	0.28242
patient		physician		0		0			  4			  4			0.7		3	0.33922
patient		physician		0		0			  4			  4			0.7		4	0.38007
patient		physician		0		0			  4			  4			0.7		5	0.42464
patient		physician		0		0			  4			  4			0.6		1	0.19462
patient		physician		0		0			  4			  4			0.6		2	0.28496
patient		physician		0		0			  4			  4			0.6		3	0.34101
patient		physician		0		0			  4			  4			0.6		4	0.38126
patient		physician		0		0			  4			  4			0.6		5	0.42576
patient		physician		0		0			  4			  4			0.5		1	0.19894
patient		physician		0		0			  4			  4			0.5		2	0.29256
patient		physician		0		0			  4			  4			0.5		3	0.34764
patient		physician		0		0			  4			  4			0.5		4	0.39498
patient		physician		0		0			  4			  4			0.5		5	0.42822
patient		physician		0		0			  4			  4			0.4		1	0.20431
patient		physician		0		0			  4			  4			0.4		2	0.29726
patient		physician		0		0			  4			  4			0.4		3	0.35204
patient		physician		0		0			  4			  4			0.4		4	0.39967
patient		physician		0		0			  4			  4			0.4		5	0.44052
patient		physician		0		0			  4			  4			0.3		1	0.21847
patient		physician		0		0			  4			  4			0.3		2	0.31105
patient		physician		0		0			  4			  4			0.3		3	0.36188
patient		physician		0		0			  4			  4			0.3		4	0.41473
patient		physician		0		0			  4			  4			0.3		5	0.44812
patient		physician		0		0			  4			  4			0.2		1	0.23591
patient		physician		0		0			  4			  4			0.2		2	0.34325
patient		physician		0		0			  4			  4			0.2		3	0.39349
patient		physician		0		0			  4			  4			0.2		4	0.43135
patient		physician		0		0			  4			  4			0.2		5	0.45997
patient		physician		0		0			  4			  4			0.1		1	0.28399
patient		physician		0		0			  4			  4			0.1		2	0.38260
patient		physician		0		0			  4			  4			0.1		3	0.42419
patient		physician		0		0			  4			  4			0.1		4	0.45401
patient		physician		0		0			  4			  4			0.1		5	0.47742
patient		physician		0		0			  4			  4			0.0		1	0.32767
patient		physician		0		0			  4			  4			0.0		2	0.41905
patient		physician		0		0			  4			  4			0.0		3	0.45699
patient		physician		0		0			  4			  4			0.0		4	0.48248
patient		physician		0		0			  4			  4			0.0		5	0.50514
patient		physician		0		0			  4			  5			1.0		1	0.15884
patient		physician		0		0			  4			  5			1.0		2	0.20774
patient		physician		0		0			  4			  5			1.0		3	0.24597
patient		physician		0		0			  4			  5			1.0		4	0.26476
patient		physician		0		0			  4			  5			1.0		5	0.27542
patient		physician		0		0			  4			  5			0.9		1	0.19261
patient		physician		0		0			  4			  5			0.9		2	0.28324
patient		physician		0		0			  4			  5			0.9		3	0.34161
patient		physician		0		0			  4			  5			0.9		4	0.38230
patient		physician		0		0			  4			  5			0.9		5	0.42762
patient		physician		0		0			  4			  5			0.8		1	0.19335
patient		physician		0		0			  4			  5			0.8		2	0.28451
patient		physician		0		0			  4			  5			0.8		3	0.34280
patient		physician		0		0			  4			  5			0.8		4	0.38327
patient		physician		0		0			  4			  5			0.8		5	0.42874
patient		physician		0		0			  4			  5			0.7		1	0.19417
patient		physician		0		0			  4			  5			0.7		2	0.28645
patient		physician		0		0			  4			  5			0.7		3	0.34369
patient		physician		0		0			  4			  5			0.7		4	0.38432
patient		physician		0		0			  4			  5			0.7		5	0.42986
patient		physician		0		0			  4			  5			0.6		1	0.19544
patient		physician		0		0			  4			  5			0.6		2	0.28906
patient		physician		0		0			  4			  5			0.6		3	0.34645
patient		physician		0		0			  4			  5			0.6		4	0.38536
patient		physician		0		0			  4			  5			0.6		5	0.43038
patient		physician		0		0			  4			  5			0.5		1	0.20036
patient		physician		0		0			  4			  5			0.5		2	0.29636
patient		physician		0		0			  4			  5			0.5		3	0.35242
patient		physician		0		0			  4			  5			0.5		4	0.39878
patient		physician		0		0			  4			  5			0.5		5	0.44104
patient		physician		0		0			  4			  5			0.4		1	0.20550
patient		physician		0		0			  4			  5			0.4		2	0.30158
patient		physician		0		0			  4			  5			0.4		3	0.35711
patient		physician		0		0			  4			  5			0.4		4	0.40377
patient		physician		0		0			  4			  5			0.4		5	0.44387
patient		physician		0		0			  4			  5			0.3		1	0.21929
patient		physician		0		0			  4			  5			0.3		2	0.31343
patient		physician		0		0			  4			  5			0.3		3	0.37507
patient		physician		0		0			  4			  5			0.3		4	0.41860
patient		physician		0		0			  4			  5			0.3		5	0.45155
patient		physician		0		0			  4			  5			0.2		1	0.23733
patient		physician		0		0			  4			  5			0.2		2	0.34772
patient		physician		0		0			  4			  5			0.2		3	0.39960
patient		physician		0		0			  4			  5			0.2		4	0.43448
patient		physician		0		0			  4			  5			0.2		5	0.46348
patient		physician		0		0			  4			  5			0.1		1	0.28526
patient		physician		0		0			  4			  5			0.1		2	0.38640
patient		physician		0		0			  4			  5			0.1		3	0.42673
patient		physician		0		0			  4			  5			0.1		4	0.45640
patient		physician		0		0			  4			  5			0.1		5	0.48032
patient		physician		0		0			  4			  5			0.0		1	0.32767
patient		physician		0		0			  4			  5			0.0		2	0.41905
patient		physician		0		0			  4			  5			0.0		3	0.45699
patient		physician		0		0			  4			  5			0.0		4	0.48248
patient		physician		0		0			  4			  5			0.0		5	0.50514
patient		physician		0		0			  4			 10			1.0		1	0.16585
patient		physician		0		0			  4			 10			1.0		2	0.21884
patient		physician		0		0			  4			 10			1.0		3	0.25142
patient		physician		0		0			  4			 10			1.0		4	0.27244
patient		physician		0		0			  4			 10			1.0		5	0.28533
patient		physician		0		0			  4			 10			0.9		1	0.19097
patient		physician		0		0			  4			 10			0.9		2	0.28190
patient		physician		0		0			  4			 10			0.9		3	0.35137
patient		physician		0		0			  4			 10			0.9		4	0.39274
patient		physician		0		0			  4			 10			0.9		5	0.43552
patient		physician		0		0			  4			 10			0.8		1	0.19186
patient		physician		0		0			  4			 10			0.8		2	0.28354
patient		physician		0		0			  4			 10			0.8		3	0.35286
patient		physician		0		0			  4			 10			0.8		4	0.39363
patient		physician		0		0			  4			 10			0.8		5	0.43649
patient		physician		0		0			  4			 10			0.7		1	0.19320
patient		physician		0		0			  4			 10			0.7		2	0.28578
patient		physician		0		0			  4			 10			0.7		3	0.35376
patient		physician		0		0			  4			 10			0.7		4	0.39483
patient		physician		0		0			  4			 10			0.7		5	0.43769
patient		physician		0		0			  4			 10			0.6		1	0.19447
patient		physician		0		0			  4			 10			0.6		2	0.28921
patient		physician		0		0			  4			 10			0.6		3	0.35599
patient		physician		0		0			  4			 10			0.6		4	0.39654
patient		physician		0		0			  4			 10			0.6		5	0.43910
patient		physician		0		0			  4			 10			0.5		1	0.19976
patient		physician		0		0			  4			 10			0.5		2	0.29569
patient		physician		0		0			  4			 10			0.5		3	0.36158
patient		physician		0		0			  4			 10			0.5		4	0.40668
patient		physician		0		0			  4			 10			0.5		5	0.44208
patient		physician		0		0			  4			 10			0.4		1	0.20408
patient		physician		0		0			  4			 10			0.4		2	0.30143
patient		physician		0		0			  4			 10			0.4		3	0.36628
patient		physician		0		0			  4			 10			0.4		4	0.41205
patient		physician		0		0			  4			 10			0.4		5	0.44499
patient		physician		0		0			  4			 10			0.3		1	0.21609
patient		physician		0		0			  4			 10			0.3		2	0.31947
patient		physician		0		0			  4			 10			0.3		3	0.37425
patient		physician		0		0			  4			 10			0.3		4	0.41950
patient		physician		0		0			  4			 10			0.3		5	0.45103
patient		physician		0		0			  4			 10			0.2		1	0.23293
patient		physician		0		0			  4			 10			0.2		2	0.34705
patient		physician		0		0			  4			 10			0.2		3	0.39818
patient		physician		0		0			  4			 10			0.2		4	0.43396
patient		physician		0		0			  4			 10			0.2		5	0.46385
patient		physician		0		0			  4			 10			0.1		1	0.28451
patient		physician		0		0			  4			 10			0.1		2	0.38484
patient		physician		0		0			  4			 10			0.1		3	0.42636
patient		physician		0		0			  4			 10			0.1		4	0.45513
patient		physician		0		0			  4			 10			0.1		5	0.48084
patient		physician		0		0			  4			 10			0.0		1	0.32767
patient		physician		0		0			  4			 10			0.0		2	0.41905
patient		physician		0		0			  4			 10			0.0		3	0.45699
patient		physician		0		0			  4			 10			0.0		4	0.48248
patient		physician		0		0			  4			 10			0.0		5	0.50514
patient		physician		0		0			  4			 20			1.0		1	0.17218
patient		physician		0		0			  4			 20			1.0		2	0.22585
patient		physician		0		0			  4			 20			1.0		3	0.26200
patient		physician		0		0			  4			 20			1.0		4	0.28198
patient		physician		0		0			  4			 20			1.0		5	0.29457
patient		physician		0		0			  4			 20			0.9		1	0.18918
patient		physician		0		0			  4			 20			0.9		2	0.28131
patient		physician		0		0			  4			 20			0.9		3	0.35346
patient		physician		0		0			  4			 20			0.9		4	0.39885
patient		physician		0		0			  4			 20			0.9		5	0.43508
patient		physician		0		0			  4			 20			0.8		1	0.18977
patient		physician		0		0			  4			 20			0.8		2	0.28295
patient		physician		0		0			  4			 20			0.8		3	0.35525
patient		physician		0		0			  4			 20			0.8		4	0.40042
patient		physician		0		0			  4			 20			0.8		5	0.43620
patient		physician		0		0			  4			 20			0.7		1	0.19104
patient		physician		0		0			  4			 20			0.7		2	0.28593
patient		physician		0		0			  4			 20			0.7		3	0.35681
patient		physician		0		0			  4			 20			0.7		4	0.40139
patient		physician		0		0			  4			 20			0.7		5	0.43716
patient		physician		0		0			  4			 20			0.6		1	0.19268
patient		physician		0		0			  4			 20			0.6		2	0.28816
patient		physician		0		0			  4			 20			0.6		3	0.35920
patient		physician		0		0			  4			 20			0.6		4	0.40325
patient		physician		0		0			  4			 20			0.6		5	0.43836
patient		physician		0		0			  4			 20			0.5		1	0.19797
patient		physician		0		0			  4			 20			0.5		2	0.29435
patient		physician		0		0			  4			 20			0.5		3	0.36501
patient		physician		0		0			  4			 20			0.5		4	0.40675
patient		physician		0		0			  4			 20			0.5		5	0.44797
patient		physician		0		0			  4			 20			0.4		1	0.20326
patient		physician		0		0			  4			 20			0.4		2	0.29987
patient		physician		0		0			  4			 20			0.4		3	0.36956
patient		physician		0		0			  4			 20			0.4		4	0.41160
patient		physician		0		0			  4			 20			0.4		5	0.45133
patient		physician		0		0			  4			 20			0.3		1	0.21541
patient		physician		0		0			  4			 20			0.3		2	0.31880
patient		physician		0		0			  4			 20			0.3		3	0.37776
patient		physician		0		0			  4			 20			0.3		4	0.42472
patient		physician		0		0			  4			 20			0.3		5	0.45692
patient		physician		0		0			  4			 20			0.2		1	0.23442
patient		physician		0		0			  4			 20			0.2		2	0.34832
patient		physician		0		0			  4			 20			0.2		3	0.40034
patient		physician		0		0			  4			 20			0.2		4	0.43977
patient		physician		0		0			  4			 20			0.2		5	0.47004
patient		physician		0		0			  4			 20			0.1		1	0.28652
patient		physician		0		0			  4			 20			0.1		2	0.38312
patient		physician		0		0			  4			 20			0.1		3	0.42919
patient		physician		0		0			  4			 20			0.1		4	0.46079
patient		physician		0		0			  4			 20			0.1		5	0.48673
patient		physician		0		0			  4			 20			0.0		1	0.32767
patient		physician		0		0			  4			 20			0.0		2	0.41905
patient		physician		0		0			  4			 20			0.0		3	0.45699
patient		physician		0		0			  4			 20			0.0		4	0.48248
patient		physician		0		0			  4			 20			0.0		5	0.50514
patient		physician		0		0			  4			 50			1.0		1	0.18046
patient		physician		0		0			  4			 50			1.0		2	0.23092
patient		physician		0		0			  4			 50			1.0		3	0.26371
patient		physician		0		0			  4			 50			1.0		4	0.28198
patient		physician		0		0			  4			 50			1.0		5	0.29234
patient		physician		0		0			  4			 50			0.9		1	0.19082
patient		physician		0		0			  4			 50			0.9		2	0.28362
patient		physician		0		0			  4			 50			0.9		3	0.36143
patient		physician		0		0			  4			 50			0.9		4	0.40832
patient		physician		0		0			  4			 50			0.9		5	0.44656
patient		physician		0		0			  4			 50			0.8		1	0.19186
patient		physician		0		0			  4			 50			0.8		2	0.28503
patient		physician		0		0			  4			 50			0.8		3	0.36307
patient		physician		0		0			  4			 50			0.8		4	0.41011
patient		physician		0		0			  4			 50			0.8		5	0.44775
patient		physician		0		0			  4			 50			0.7		1	0.19305
patient		physician		0		0			  4			 50			0.7		2	0.28682
patient		physician		0		0			  4			 50			0.7		3	0.36501
patient		physician		0		0			  4			 50			0.7		4	0.41100
patient		physician		0		0			  4			 50			0.7		5	0.44872
patient		physician		0		0			  4			 50			0.6		1	0.19536
patient		physician		0		0			  4			 50			0.6		2	0.28951
patient		physician		0		0			  4			 50			0.6		3	0.36658
patient		physician		0		0			  4			 50			0.6		4	0.41309
patient		physician		0		0			  4			 50			0.6		5	0.44991
patient		physician		0		0			  4			 50			0.5		1	0.19939
patient		physician		0		0			  4			 50			0.5		2	0.29390
patient		physician		0		0			  4			 50			0.5		3	0.37045
patient		physician		0		0			  4			 50			0.5		4	0.41644
patient		physician		0		0			  4			 50			0.5		5	0.45244
patient		physician		0		0			  4			 50			0.4		1	0.20401
patient		physician		0		0			  4			 50			0.4		2	0.29994
patient		physician		0		0			  4			 50			0.4		3	0.37597
patient		physician		0		0			  4			 50			0.4		4	0.42077
patient		physician		0		0			  4			 50			0.4		5	0.45558
patient		physician		0		0			  4			 50			0.3		1	0.22406
patient		physician		0		0			  4			 50			0.3		2	0.32879
patient		physician		0		0			  4			 50			0.3		3	0.38484
patient		physician		0		0			  4			 50			0.3		4	0.42897
patient		physician		0		0			  4			 50			0.3		5	0.46243
patient		physician		0		0			  4			 50			0.2		1	0.24448
patient		physician		0		0			  4			 50			0.2		2	0.35338
patient		physician		0		0			  4			 50			0.2		3	0.40482
patient		physician		0		0			  4			 50			0.2		4	0.44365
patient		physician		0		0			  4			 50			0.2		5	0.47235
patient		physician		0		0			  4			 50			0.1		1	0.28958
patient		physician		0		0			  4			 50			0.1		2	0.38953
patient		physician		0		0			  4			 50			0.1		3	0.43247
patient		physician		0		0			  4			 50			0.1		4	0.46236
patient		physician		0		0			  4			 50			0.1		5	0.48822
patient		physician		0		0			  4			 50			0.0		1	0.32767
patient		physician		0		0			  4			 50			0.0		2	0.41905
patient		physician		0		0			  4			 50			0.0		3	0.45699
patient		physician		0		0			  4			 50			0.0		4	0.48248
patient		physician		0		0			  4			 50			0.0		5	0.50514
patient		physician		0		0			  4			100			1.0		1	0.18299
patient		physician		0		0			  4			100			1.0		2	0.23353
patient		physician		0		0			  4			100			1.0		3	0.26662
patient		physician		0		0			  4			100			1.0		4	0.28287
patient		physician		0		0			  4			100			1.0		5	0.29383
patient		physician		0		0			  4			100			0.9		1	0.19194
patient		physician		0		0			  4			100			0.9		2	0.28555
patient		physician		0		0			  4			100			0.9		3	0.36464
patient		physician		0		0			  4			100			0.9		4	0.41287
patient		physician		0		0			  4			100			0.9		5	0.45423
patient		physician		0		0			  4			100			0.8		1	0.19290
patient		physician		0		0			  4			100			0.8		2	0.28757
patient		physician		0		0			  4			100			0.8		3	0.36650
patient		physician		0		0			  4			100			0.8		4	0.41398
patient		physician		0		0			  4			100			0.8		5	0.45498
patient		physician		0		0			  4			100			0.7		1	0.19432
patient		physician		0		0			  4			100			0.7		2	0.29003
patient		physician		0		0			  4			100			0.7		3	0.36866
patient		physician		0		0			  4			100			0.7		4	0.41540
patient		physician		0		0			  4			100			0.7		5	0.45572
patient		physician		0		0			  4			100			0.6		1	0.19685
patient		physician		0		0			  4			100			0.6		2	0.29293
patient		physician		0		0			  4			100			0.6		3	0.37030
patient		physician		0		0			  4			100			0.6		4	0.41696
patient		physician		0		0			  4			100			0.6		5	0.45632
patient		physician		0		0			  4			100			0.5		1	0.20133
patient		physician		0		0			  4			100			0.5		2	0.29629
patient		physician		0		0			  4			100			0.5		3	0.37343
patient		physician		0		0			  4			100			0.5		4	0.42039
patient		physician		0		0			  4			100			0.5		5	0.45982
patient		physician		0		0			  4			100			0.4		1	0.20699
patient		physician		0		0			  4			100			0.4		2	0.30329
patient		physician		0		0			  4			100			0.4		3	0.37843
patient		physician		0		0			  4			100			0.4		4	0.42494
patient		physician		0		0			  4			100			0.4		5	0.46273
patient		physician		0		0			  4			100			0.3		1	0.22622
patient		physician		0		0			  4			100			0.3		2	0.33154
patient		physician		0		0			  4			100			0.3		3	0.38901
patient		physician		0		0			  4			100			0.3		4	0.43284
patient		physician		0		0			  4			100			0.3		5	0.47018
patient		physician		0		0			  4			100			0.2		1	0.24769
patient		physician		0		0			  4			100			0.2		2	0.35584
patient		physician		0		0			  4			100			0.2		3	0.40780
patient		physician		0		0			  4			100			0.2		4	0.44723
patient		physician		0		0			  4			100			0.2		5	0.47995
patient		physician		0		0			  4			100			0.1		1	0.29226
patient		physician		0		0			  4			100			0.1		2	0.39237
patient		physician		0		0			  4			100			0.1		3	0.43351
patient		physician		0		0			  4			100			0.1		4	0.46541
patient		physician		0		0			  4			100			0.1		5	0.49329
patient		physician		0		0			  4			100			0.0		1	0.32767
patient		physician		0		0			  4			100			0.0		2	0.41905
patient		physician		0		0			  4			100			0.0		3	0.45699
patient		physician		0		0			  4			100			0.0		4	0.48248
patient		physician		0		0			  4			100			0.0		5	0.50514
patient		physician		0		0			 50			  1			1.0		1	0.10935
patient		physician		0		0			 50			  1			1.0		2	0.14565
patient		physician		0		0			 50			  1			1.0		3	0.16890
patient		physician		0		0			 50			  1			1.0		4	0.18821
patient		physician		0		0			 50			  1			1.0		5	0.20543
patient		physician		0		0			 50			  1			0.9		1	0.19872
patient		physician		0		0			 50			  1			0.9		2	0.26953
patient		physician		0		0			 50			  1			0.9		3	0.33289
patient		physician		0		0			 50			  1			0.9		4	0.36777
patient		physician		0		0			 50			  1			0.9		5	0.39967
patient		physician		0		0			 50			  1			0.8		1	0.19984
patient		physician		0		0			 50			  1			0.8		2	0.27214
patient		physician		0		0			 50			  1			0.8		3	0.33505
patient		physician		0		0			 50			  1			0.8		4	0.36978
patient		physician		0		0			 50			  1			0.8		5	0.40191
patient		physician		0		0			 50			  1			0.7		1	0.20177
patient		physician		0		0			 50			  1			0.7		2	0.27557
patient		physician		0		0			 50			  1			0.7		3	0.33699
patient		physician		0		0			 50			  1			0.7		4	0.37455
patient		physician		0		0			 50			  1			0.7		5	0.40467
patient		physician		0		0			 50			  1			0.6		1	0.20401
patient		physician		0		0			 50			  1			0.6		2	0.27773
patient		physician		0		0			 50			  1			0.6		3	0.33892
patient		physician		0		0			 50			  1			0.6		4	0.37813
patient		physician		0		0			 50			  1			0.6		5	0.40698
patient		physician		0		0			 50			  1			0.5		1	0.20729
patient		physician		0		0			 50			  1			0.5		2	0.28205
patient		physician		0		0			 50			  1			0.5		3	0.34355
patient		physician		0		0			 50			  1			0.5		4	0.38424
patient		physician		0		0			 50			  1			0.5		5	0.41130
patient		physician		0		0			 50			  1			0.4		1	0.21064
patient		physician		0		0			 50			  1			0.4		2	0.28712
patient		physician		0		0			 50			  1			0.4		3	0.35003
patient		physician		0		0			 50			  1			0.4		4	0.38976
patient		physician		0		0			 50			  1			0.4		5	0.41726
patient		physician		0		0			 50			  1			0.3		1	0.22279
patient		physician		0		0			 50			  1			0.3		2	0.30553
patient		physician		0		0			 50			  1			0.3		3	0.36270
patient		physician		0		0			 50			  1			0.3		4	0.40101
patient		physician		0		0			 50			  1			0.3		5	0.42487
patient		physician		0		0			 50			  1			0.2		1	0.24694
patient		physician		0		0			 50			  1			0.2		2	0.33028
patient		physician		0		0			 50			  1			0.2		3	0.37917
patient		physician		0		0			 50			  1			0.2		4	0.41219
patient		physician		0		0			 50			  1			0.2		5	0.43798
patient		physician		0		0			 50			  1			0.1		1	0.29301
patient		physician		0		0			 50			  1			0.1		2	0.36740
patient		physician		0		0			 50			  1			0.1		3	0.40966
patient		physician		0		0			 50			  1			0.1		4	0.43962
patient		physician		0		0			 50			  1			0.1		5	0.46161
patient		physician		0		0			 50			  1			0.0		1	0.32767
patient		physician		0		0			 50			  1			0.0		2	0.41905
patient		physician		0		0			 50			  1			0.0		3	0.45699
patient		physician		0		0			 50			  1			0.0		4	0.48248
patient		physician		0		0			 50			  1			0.0		5	0.50514
patient		physician		0		0			 50			  2			1.0		1	0.10279
patient		physician		0		0			 50			  2			1.0		2	0.14259
patient		physician		0		0			 50			  2			1.0		3	0.17926
patient		physician		0		0			 50			  2			1.0		4	0.20095
patient		physician		0		0			 50			  2			1.0		5	0.21631
patient		physician		0		0			 50			  2			0.9		1	0.17434
patient		physician		0		0			 50			  2			0.9		2	0.23860
patient		physician		0		0			 50			  2			0.9		3	0.28652
patient		physician		0		0			 50			  2			0.9		4	0.32133
patient		physician		0		0			 50			  2			0.9		5	0.36524
patient		physician		0		0			 50			  2			0.8		1	0.17546
patient		physician		0		0			 50			  2			0.8		2	0.24419
patient		physician		0		0			 50			  2			0.8		3	0.28854
patient		physician		0		0			 50			  2			0.8		4	0.32312
patient		physician		0		0			 50			  2			0.8		5	0.36673
patient		physician		0		0			 50			  2			0.7		1	0.17740
patient		physician		0		0			 50			  2			0.7		2	0.25015
patient		physician		0		0			 50			  2			0.7		3	0.29032
patient		physician		0		0			 50			  2			0.7		4	0.32633
patient		physician		0		0			 50			  2			0.7		5	0.36941
patient		physician		0		0			 50			  2			0.6		1	0.17971
patient		physician		0		0			 50			  2			0.6		2	0.25239
patient		physician		0		0			 50			  2			0.6		3	0.29331
patient		physician		0		0			 50			  2			0.6		4	0.32983
patient		physician		0		0			 50			  2			0.6		5	0.37299
patient		physician		0		0			 50			  2			0.5		1	0.18344
patient		physician		0		0			 50			  2			0.5		2	0.25671
patient		physician		0		0			 50			  2			0.5		3	0.29852
patient		physician		0		0			 50			  2			0.5		4	0.33438
patient		physician		0		0			 50			  2			0.5		5	0.37724
patient		physician		0		0			 50			  2			0.4		1	0.19194
patient		physician		0		0			 50			  2			0.4		2	0.26222
patient		physician		0		0			 50			  2			0.4		3	0.30568
patient		physician		0		0			 50			  2			0.4		4	0.35145
patient		physician		0		0			 50			  2			0.4		5	0.38424
patient		physician		0		0			 50			  2			0.3		1	0.20647
patient		physician		0		0			 50			  2			0.3		2	0.27363
patient		physician		0		0			 50			  2			0.3		3	0.32722
patient		physician		0		0			 50			  2			0.3		4	0.36576
patient		physician		0		0			 50			  2			0.3		5	0.39490
patient		physician		0		0			 50			  2			0.2		1	0.23025
patient		physician		0		0			 50			  2			0.2		2	0.30628
patient		physician		0		0			 50			  2			0.2		3	0.35204
patient		physician		0		0			 50			  2			0.2		4	0.38394
patient		physician		0		0			 50			  2			0.2		5	0.41190
patient		physician		0		0			 50			  2			0.1		1	0.27870
patient		physician		0		0			 50			  2			0.1		2	0.35323
patient		physician		0		0			 50			  2			0.1		3	0.38983
patient		physician		0		0			 50			  2			0.1		4	0.41875
patient		physician		0		0			 50			  2			0.1		5	0.44387
patient		physician		0		0			 50			  2			0.0		1	0.32767
patient		physician		0		0			 50			  2			0.0		2	0.41905
patient		physician		0		0			 50			  2			0.0		3	0.45699
patient		physician		0		0			 50			  2			0.0		4	0.48248
patient		physician		0		0			 50			  2			0.0		5	0.50514
patient		physician		0		0			 50			  3			1.0		1	0.09630
patient		physician		0		0			 50			  3			1.0		2	0.13454
patient		physician		0		0			 50			  3			1.0		3	0.16846
patient		physician		0		0			 50			  3			1.0		4	0.19149
patient		physician		0		0			 50			  3			1.0		5	0.21228
patient		physician		0		0			 50			  3			0.9		1	0.14982
patient		physician		0		0			 50			  3			0.9		2	0.20334
patient		physician		0		0			 50			  3			0.9		3	0.24784
patient		physician		0		0			 50			  3			0.9		4	0.28280
patient		physician		0		0			 50			  3			0.9		5	0.31917
patient		physician		0		0			 50			  3			0.8		1	0.15086
patient		physician		0		0			 50			  3			0.8		2	0.20856
patient		physician		0		0			 50			  3			0.8		3	0.25007
patient		physician		0		0			 50			  3			0.8		4	0.28496
patient		physician		0		0			 50			  3			0.8		5	0.32126
patient		physician		0		0			 50			  3			0.7		1	0.15273
patient		physician		0		0			 50			  3			0.7		2	0.21236
patient		physician		0		0			 50			  3			0.7		3	0.25201
patient		physician		0		0			 50			  3			0.7		4	0.28772
patient		physician		0		0			 50			  3			0.7		5	0.32499
patient		physician		0		0			 50			  3			0.6		1	0.15593
patient		physician		0		0			 50			  3			0.6		2	0.21534
patient		physician		0		0			 50			  3			0.6		3	0.25634
patient		physician		0		0			 50			  3			0.6		4	0.29249
patient		physician		0		0			 50			  3			0.6		5	0.32931
patient		physician		0		0			 50			  3			0.5		1	0.15936
patient		physician		0		0			 50			  3			0.5		2	0.21929
patient		physician		0		0			 50			  3			0.5		3	0.26252
patient		physician		0		0			 50			  3			0.5		4	0.30710
patient		physician		0		0			 50			  3			0.5		5	0.33468
patient		physician		0		0			 50			  3			0.4		1	0.16421
patient		physician		0		0			 50			  3			0.4		2	0.22682
patient		physician		0		0			 50			  3			0.4		3	0.27363
patient		physician		0		0			 50			  3			0.4		4	0.32342
patient		physician		0		0			 50			  3			0.4		5	0.34981
patient		physician		0		0			 50			  3			0.3		1	0.17710
patient		physician		0		0			 50			  3			0.3		2	0.24448
patient		physician		0		0			 50			  3			0.3		3	0.29293
patient		physician		0		0			 50			  3			0.3		4	0.34012
patient		physician		0		0			 50			  3			0.3		5	0.37448
patient		physician		0		0			 50			  3			0.2		1	0.20759
patient		physician		0		0			 50			  3			0.2		2	0.28116
patient		physician		0		0			 50			  3			0.2		3	0.33706
patient		physician		0		0			 50			  3			0.2		4	0.37194
patient		physician		0		0			 50			  3			0.2		5	0.39587
patient		physician		0		0			 50			  3			0.1		1	0.26528
patient		physician		0		0			 50			  3			0.1		2	0.34153
patient		physician		0		0			 50			  3			0.1		3	0.37776
patient		physician		0		0			 50			  3			0.1		4	0.40698
patient		physician		0		0			 50			  3			0.1		5	0.43016
patient		physician		0		0			 50			  3			0.0		1	0.32767
patient		physician		0		0			 50			  3			0.0		2	0.41905
patient		physician		0		0			 50			  3			0.0		3	0.45699
patient		physician		0		0			 50			  3			0.0		4	0.48248
patient		physician		0		0			 50			  3			0.0		5	0.50514
patient		physician		0		0			 50			  4			1.0		1	0.09235
patient		physician		0		0			 50			  4			1.0		2	0.13089
patient		physician		0		0			 50			  4			1.0		3	0.16719
patient		physician		0		0			 50			  4			1.0		4	0.19179
patient		physician		0		0			 50			  4			1.0		5	0.21131
patient		physician		0		0			 50			  4			0.9		1	0.13842
patient		physician		0		0			 50			  4			0.9		2	0.18933
patient		physician		0		0			 50			  4			0.9		3	0.23189
patient		physician		0		0			 50			  4			0.9		4	0.26349
patient		physician		0		0			 50			  4			0.9		5	0.29994
patient		physician		0		0			 50			  4			0.8		1	0.14006
patient		physician		0		0			 50			  4			0.8		2	0.19156
patient		physician		0		0			 50			  4			0.8		3	0.23375
patient		physician		0		0			 50			  4			0.8		4	0.26878
patient		physician		0		0			 50			  4			0.8		5	0.30739
patient		physician		0		0			 50			  4			0.7		1	0.14237
patient		physician		0		0			 50			  4			0.7		2	0.19395
patient		physician		0		0			 50			  4			0.7		3	0.23964
patient		physician		0		0			 50			  4			0.7		4	0.27266
patient		physician		0		0			 50			  4			0.7		5	0.31045
patient		physician		0		0			 50			  4			0.6		1	0.14513
patient		physician		0		0			 50			  4			0.6		2	0.19797
patient		physician		0		0			 50			  4			0.6		3	0.24419
patient		physician		0		0			 50			  4			0.6		4	0.27691
patient		physician		0		0			 50			  4			0.6		5	0.31492
patient		physician		0		0			 50			  4			0.5		1	0.14878
patient		physician		0		0			 50			  4			0.5		2	0.20282
patient		physician		0		0			 50			  4			0.5		3	0.25067
patient		physician		0		0			 50			  4			0.5		4	0.29092
patient		physician		0		0			 50			  4			0.5		5	0.32089
patient		physician		0		0			 50			  4			0.4		1	0.15355
patient		physician		0		0			 50			  4			0.4		2	0.21184
patient		physician		0		0			 50			  4			0.4		3	0.25857
patient		physician		0		0			 50			  4			0.4		4	0.30747
patient		physician		0		0			 50			  4			0.4		5	0.33788
patient		physician		0		0			 50			  4			0.3		1	0.16585
patient		physician		0		0			 50			  4			0.3		2	0.23204
patient		physician		0		0			 50			  4			0.3		3	0.27944
patient		physician		0		0			 50			  4			0.3		4	0.32484
patient		physician		0		0			 50			  4			0.3		5	0.35309
patient		physician		0		0			 50			  4			0.2		1	0.19745
patient		physician		0		0			 50			  4			0.2		2	0.27177
patient		physician		0		0			 50			  4			0.2		3	0.31574
patient		physician		0		0			 50			  4			0.2		4	0.36248
patient		physician		0		0			 50			  4			0.2		5	0.38722
patient		physician		0		0			 50			  4			0.1		1	0.25745
patient		physician		0		0			 50			  4			0.1		2	0.33661
patient		physician		0		0			 50			  4			0.1		3	0.37433
patient		physician		0		0			 50			  4			0.1		4	0.40213
patient		physician		0		0			 50			  4			0.1		5	0.42651
patient		physician		0		0			 50			  4			0.0		1	0.32767
patient		physician		0		0			 50			  4			0.0		2	0.41905
patient		physician		0		0			 50			  4			0.0		3	0.45699
patient		physician		0		0			 50			  4			0.0		4	0.48248
patient		physician		0		0			 50			  4			0.0		5	0.50514
patient		physician		0		0			 50			  5			1.0		1	0.08579
patient		physician		0		0			 50			  5			1.0		2	0.12530
patient		physician		0		0			 50			  5			1.0		3	0.15653
patient		physician		0		0			 50			  5			1.0		4	0.18299
patient		physician		0		0			 50			  5			1.0		5	0.20528
patient		physician		0		0			 50			  5			0.9		1	0.12746
patient		physician		0		0			 50			  5			0.9		2	0.17867
patient		physician		0		0			 50			  5			0.9		3	0.21586
patient		physician		0		0			 50			  5			0.9		4	0.24709
patient		physician		0		0			 50			  5			0.9		5	0.28615
patient		physician		0		0			 50			  5			0.8		1	0.12865
patient		physician		0		0			 50			  5			0.8		2	0.17971
patient		physician		0		0			 50			  5			0.8		3	0.21810
patient		physician		0		0			 50			  5			0.8		4	0.25373
patient		physician		0		0			 50			  5			0.8		5	0.29226
patient		physician		0		0			 50			  5			0.7		1	0.13029
patient		physician		0		0			 50			  5			0.7		2	0.18195
patient		physician		0		0			 50			  5			0.7		3	0.22384
patient		physician		0		0			 50			  5			0.7		4	0.25656
patient		physician		0		0			 50			  5			0.7		5	0.29569
patient		physician		0		0			 50			  5			0.6		1	0.13350
patient		physician		0		0			 50			  5			0.6		2	0.18582
patient		physician		0		0			 50			  5			0.6		3	0.22920
patient		physician		0		0			 50			  5			0.6		4	0.26155
patient		physician		0		0			 50			  5			0.6		5	0.30016
patient		physician		0		0			 50			  5			0.5		1	0.13834
patient		physician		0		0			 50			  5			0.5		2	0.19037
patient		physician		0		0			 50			  5			0.5		3	0.23591
patient		physician		0		0			 50			  5			0.5		4	0.27624
patient		physician		0		0			 50			  5			0.5		5	0.30665
patient		physician		0		0			 50			  5			0.4		1	0.14259
patient		physician		0		0			 50			  5			0.4		2	0.19894
patient		physician		0		0			 50			  5			0.4		3	0.24530
patient		physician		0		0			 50			  5			0.4		4	0.29293
patient		physician		0		0			 50			  5			0.4		5	0.32417
patient		physician		0		0			 50			  5			0.3		1	0.15444
patient		physician		0		0			 50			  5			0.3		2	0.21951
patient		physician		0		0			 50			  5			0.3		3	0.26841
patient		physician		0		0			 50			  5			0.3		4	0.31343
patient		physician		0		0			 50			  5			0.3		5	0.34325
patient		physician		0		0			 50			  5			0.2		1	0.18970
patient		physician		0		0			 50			  5			0.2		2	0.26364
patient		physician		0		0			 50			  5			0.2		3	0.30948
patient		physician		0		0			 50			  5			0.2		4	0.35599
patient		physician		0		0			 50			  5			0.2		5	0.38037
patient		physician		0		0			 50			  5			0.1		1	0.25030
patient		physician		0		0			 50			  5			0.1		2	0.33087
patient		physician		0		0			 50			  5			0.1		3	0.37083
patient		physician		0		0			 50			  5			0.1		4	0.39990
patient		physician		0		0			 50			  5			0.1		5	0.42174
patient		physician		0		0			 50			  5			0.0		1	0.32767
patient		physician		0		0			 50			  5			0.0		2	0.41905
patient		physician		0		0			 50			  5			0.0		3	0.45699
patient		physician		0		0			 50			  5			0.0		4	0.48248
patient		physician		0		0			 50			  5			0.0		5	0.50514
patient		physician		0		0			 50			 10			1.0		1	0.07618
patient		physician		0		0			 50			 10			1.0		2	0.11643
patient		physician		0		0			 50			 10			1.0		3	0.14744
patient		physician		0		0			 50			 10			1.0		4	0.17442
patient		physician		0		0			 50			 10			1.0		5	0.19477
patient		physician		0		0			 50			 10			0.9		1	0.10830
patient		physician		0		0			 50			 10			0.9		2	0.15698
patient		physician		0		0			 50			 10			0.9		3	0.18962
patient		physician		0		0			 50			 10			0.9		4	0.22115
patient		physician		0		0			 50			 10			0.9		5	0.25470
patient		physician		0		0			 50			 10			0.8		1	0.10950
patient		physician		0		0			 50			 10			0.8		2	0.15891
patient		physician		0		0			 50			 10			0.8		3	0.19208
patient		physician		0		0			 50			 10			0.8		4	0.22809
patient		physician		0		0			 50			 10			0.8		5	0.26073
patient		physician		0		0			 50			 10			0.7		1	0.11173
patient		physician		0		0			 50			 10			0.7		2	0.16279
patient		physician		0		0			 50			 10			0.7		3	0.19849
patient		physician		0		0			 50			 10			0.7		4	0.23129
patient		physician		0		0			 50			 10			0.7		5	0.26379
patient		physician		0		0			 50			 10			0.6		1	0.11688
patient		physician		0		0			 50			 10			0.6		2	0.16622
patient		physician		0		0			 50			 10			0.6		3	0.20483
patient		physician		0		0			 50			 10			0.6		4	0.23666
patient		physician		0		0			 50			 10			0.6		5	0.26863
patient		physician		0		0			 50			 10			0.5		1	0.12142
patient		physician		0		0			 50			 10			0.5		2	0.17211
patient		physician		0		0			 50			 10			0.5		3	0.21176
patient		physician		0		0			 50			 10			0.5		4	0.25127
patient		physician		0		0			 50			 10			0.5		5	0.27668
patient		physician		0		0			 50			 10			0.4		1	0.12507
patient		physician		0		0			 50			 10			0.4		2	0.18105
patient		physician		0		0			 50			 10			0.4		3	0.22302
patient		physician		0		0			 50			 10			0.4		4	0.26759
patient		physician		0		0			 50			 10			0.4		5	0.29360
patient		physician		0		0			 50			 10			0.3		1	0.13700
patient		physician		0		0			 50			 10			0.3		2	0.20021
patient		physician		0		0			 50			 10			0.3		3	0.24560
patient		physician		0		0			 50			 10			0.3		4	0.28742
patient		physician		0		0			 50			 10			0.3		5	0.31738
patient		physician		0		0			 50			 10			0.2		1	0.16741
patient		physician		0		0			 50			 10			0.2		2	0.24165
patient		physician		0		0			 50			 10			0.2		3	0.28667
patient		physician		0		0			 50			 10			0.2		4	0.33348
patient		physician		0		0			 50			 10			0.2		5	0.35704
patient		physician		0		0			 50			 10			0.1		1	0.23025
patient		physician		0		0			 50			 10			0.1		2	0.31470
patient		physician		0		0			 50			 10			0.1		3	0.35465
patient		physician		0		0			 50			 10			0.1		4	0.38469
patient		physician		0		0			 50			 10			0.1		5	0.40929
patient		physician		0		0			 50			 10			0.0		1	0.32767
patient		physician		0		0			 50			 10			0.0		2	0.41905
patient		physician		0		0			 50			 10			0.0		3	0.45699
patient		physician		0		0			 50			 10			0.0		4	0.48248
patient		physician		0		0			 50			 10			0.0		5	0.50514
patient		physician		0		0			 50			 20			1.0		1	0.06790
patient		physician		0		0			 50			 20			1.0		2	0.10637
patient		physician		0		0			 50			 20			1.0		3	0.13633
patient		physician		0		0			 50			 20			1.0		4	0.16793
patient		physician		0		0			 50			 20			1.0		5	0.19022
patient		physician		0		0			 50			 20			0.9		1	0.09280
patient		physician		0		0			 50			 20			0.9		2	0.13931
patient		physician		0		0			 50			 20			0.9		3	0.17017
patient		physician		0		0			 50			 20			0.9		4	0.20215
patient		physician		0		0			 50			 20			0.9		5	0.22749
patient		physician		0		0			 50			 20			0.8		1	0.09466
patient		physician		0		0			 50			 20			0.8		2	0.14162
patient		physician		0		0			 50			 20			0.8		3	0.17390
patient		physician		0		0			 50			 20			0.8		4	0.21012
patient		physician		0		0			 50			 20			0.8		5	0.23330
patient		physician		0		0			 50			 20			0.7		1	0.09876
patient		physician		0		0			 50			 20			0.7		2	0.14475
patient		physician		0		0			 50			 20			0.7		3	0.18031
patient		physician		0		0			 50			 20			0.7		4	0.21392
patient		physician		0		0			 50			 20			0.7		5	0.23770
patient		physician		0		0			 50			 20			0.6		1	0.10092
patient		physician		0		0			 50			 20			0.6		2	0.14751
patient		physician		0		0			 50			 20			0.6		3	0.18664
patient		physician		0		0			 50			 20			0.6		4	0.22056
patient		physician		0		0			 50			 20			0.6		5	0.24374
patient		physician		0		0			 50			 20			0.5		1	0.10659
patient		physician		0		0			 50			 20			0.5		2	0.15608
patient		physician		0		0			 50			 20			0.5		3	0.19492
patient		physician		0		0			 50			 20			0.5		4	0.22846
patient		physician		0		0			 50			 20			0.5		5	0.26297
patient		physician		0		0			 50			 20			0.4		1	0.11240
patient		physician		0		0			 50			 20			0.4		2	0.16592
patient		physician		0		0			 50			 20			0.4		3	0.20804
patient		physician		0		0			 50			 20			0.4		4	0.24277
patient		physician		0		0			 50			 20			0.4		5	0.27765
patient		physician		0		0			 50			 20			0.3		1	0.12522
patient		physician		0		0			 50			 20			0.3		2	0.18597
patient		physician		0		0			 50			 20			0.3		3	0.23174
patient		physician		0		0			 50			 20			0.3		4	0.27221
patient		physician		0		0			 50			 20			0.3		5	0.30247
patient		physician		0		0			 50			 20			0.2		1	0.15198
patient		physician		0		0			 50			 20			0.2		2	0.23263
patient		physician		0		0			 50			 20			0.2		3	0.27728
patient		physician		0		0			 50			 20			0.2		4	0.32036
patient		physician		0		0			 50			 20			0.2		5	0.34653
patient		physician		0		0			 50			 20			0.1		1	0.22555
patient		physician		0		0			 50			 20			0.1		2	0.30836
patient		physician		0		0			 50			 20			0.1		3	0.34906
patient		physician		0		0			 50			 20			0.1		4	0.37813
patient		physician		0		0			 50			 20			0.1		5	0.40168
patient		physician		0		0			 50			 20			0.0		1	0.32767
patient		physician		0		0			 50			 20			0.0		2	0.41905
patient		physician		0		0			 50			 20			0.0		3	0.45699
patient		physician		0		0			 50			 20			0.0		4	0.48248
patient		physician		0		0			 50			 20			0.0		5	0.50514
patient		physician		0		0			 50			 50			1.0		1	0.07521
patient		physician		0		0			 50			 50			1.0		2	0.11449
patient		physician		0		0			 50			 50			1.0		3	0.14893
patient		physician		0		0			 50			 50			1.0		4	0.17822
patient		physician		0		0			 50			 50			1.0		5	0.20207
patient		physician		0		0			 50			 50			0.9		1	0.09638
patient		physician		0		0			 50			 50			0.9		2	0.14557
patient		physician		0		0			 50			 50			0.9		3	0.17904
patient		physician		0		0			 50			 50			0.9		4	0.20543
patient		physician		0		0			 50			 50			0.9		5	0.23278
patient		physician		0		0			 50			 50			0.8		1	0.09832
patient		physician		0		0			 50			 50			0.8		2	0.14811
patient		physician		0		0			 50			 50			0.8		3	0.18329
patient		physician		0		0			 50			 50			0.8		4	0.21020
patient		physician		0		0			 50			 50			0.8		5	0.23703
patient		physician		0		0			 50			 50			0.7		1	0.10063
patient		physician		0		0			 50			 50			0.7		2	0.15154
patient		physician		0		0			 50			 50			0.7		3	0.18694
patient		physician		0		0			 50			 50			0.7		4	0.21437
patient		physician		0		0			 50			 50			0.7		5	0.24493
patient		physician		0		0			 50			 50			0.6		1	0.10309
patient		physician		0		0			 50			 50			0.6		2	0.15608
patient		physician		0		0			 50			 50			0.6		3	0.19201
patient		physician		0		0			 50			 50			0.6		4	0.22160
patient		physician		0		0			 50			 50			0.6		5	0.25231
patient		physician		0		0			 50			 50			0.5		1	0.10957
patient		physician		0		0			 50			 50			0.5		2	0.16510
patient		physician		0		0			 50			 50			0.5		3	0.20043
patient		physician		0		0			 50			 50			0.5		4	0.23368
patient		physician		0		0			 50			 50			0.5		5	0.26424
patient		physician		0		0			 50			 50			0.4		1	0.11710
patient		physician		0		0			 50			 50			0.4		2	0.17479
patient		physician		0		0			 50			 50			0.4		3	0.21355
patient		physician		0		0			 50			 50			0.4		4	0.24553
patient		physician		0		0			 50			 50			0.4		5	0.27572
patient		physician		0		0			 50			 50			0.3		1	0.13059
patient		physician		0		0			 50			 50			0.3		2	0.20088
patient		physician		0		0			 50			 50			0.3		3	0.23748
patient		physician		0		0			 50			 50			0.3		4	0.26886
patient		physician		0		0			 50			 50			0.3		5	0.29905
patient		physician		0		0			 50			 50			0.2		1	0.16100
patient		physician		0		0			 50			 50			0.2		2	0.23383
patient		physician		0		0			 50			 50			0.2		3	0.28302
patient		physician		0		0			 50			 50			0.2		4	0.31261
patient		physician		0		0			 50			 50			0.2		5	0.35085
patient		physician		0		0			 50			 50			0.1		1	0.23263
patient		physician		0		0			 50			 50			0.1		2	0.31343
patient		physician		0		0			 50			 50			0.1		3	0.35189
patient		physician		0		0			 50			 50			0.1		4	0.38260
patient		physician		0		0			 50			 50			0.1		5	0.40511
patient		physician		0		0			 50			 50			0.0		1	0.32767
patient		physician		0		0			 50			 50			0.0		2	0.41905
patient		physician		0		0			 50			 50			0.0		3	0.45699
patient		physician		0		0			 50			 50			0.0		4	0.48248
patient		physician		0		0			 50			 50			0.0		5	0.50514
patient		physician		0		0			 50			100			1.0		1	0.08169
patient		physician		0		0			 50			100			1.0		2	0.12038
patient		physician		0		0			 50			100			1.0		3	0.15429
patient		physician		0		0			 50			100			1.0		4	0.18664
patient		physician		0		0			 50			100			1.0		5	0.21154
patient		physician		0		0			 50			100			0.9		1	0.09973
patient		physician		0		0			 50			100			0.9		2	0.14900
patient		physician		0		0			 50			100			0.9		3	0.18321
patient		physician		0		0			 50			100			0.9		4	0.21385
patient		physician		0		0			 50			100			0.9		5	0.24188
patient		physician		0		0			 50			100			0.8		1	0.10107
patient		physician		0		0			 50			100			0.8		2	0.15228
patient		physician		0		0			 50			100			0.8		3	0.18992
patient		physician		0		0			 50			100			0.8		4	0.21847
patient		physician		0		0			 50			100			0.8		5	0.24523
patient		physician		0		0			 50			100			0.7		1	0.10405
patient		physician		0		0			 50			100			0.7		2	0.15675
patient		physician		0		0			 50			100			0.7		3	0.19462
patient		physician		0		0			 50			100			0.7		4	0.22414
patient		physician		0		0			 50			100			0.7		5	0.25216
patient		physician		0		0			 50			100			0.6		1	0.10689
patient		physician		0		0			 50			100			0.6		2	0.16212
patient		physician		0		0			 50			100			0.6		3	0.20066
patient		physician		0		0			 50			100			0.6		4	0.22913
patient		physician		0		0			 50			100			0.6		5	0.26066
patient		physician		0		0			 50			100			0.5		1	0.11449
patient		physician		0		0			 50			100			0.5		2	0.17062
patient		physician		0		0			 50			100			0.5		3	0.20915
patient		physician		0		0			 50			100			0.5		4	0.24426
patient		physician		0		0			 50			100			0.5		5	0.27057
patient		physician		0		0			 50			100			0.4		1	0.12284
patient		physician		0		0			 50			100			0.4		2	0.18299
patient		physician		0		0			 50			100			0.4		3	0.22078
patient		physician		0		0			 50			100			0.4		4	0.25701
patient		physician		0		0			 50			100			0.4		5	0.28354
patient		physician		0		0			 50			100			0.3		1	0.13737
patient		physician		0		0			 50			100			0.3		2	0.20878
patient		physician		0		0			 50			100			0.3		3	0.24583
patient		physician		0		0			 50			100			0.3		4	0.27967
patient		physician		0		0			 50			100			0.3		5	0.30754
patient		physician		0		0			 50			100			0.2		1	0.16860
patient		physician		0		0			 50			100			0.2		2	0.24195
patient		physician		0		0			 50			100			0.2		3	0.29077
patient		physician		0		0			 50			100			0.2		4	0.32267
patient		physician		0		0			 50			100			0.2		5	0.35778
patient		physician		0		0			 50			100			0.1		1	0.24061
patient		physician		0		0			 50			100			0.1		2	0.32133
patient		physician		0		0			 50			100			0.1		3	0.35979
patient		physician		0		0			 50			100			0.1		4	0.38886
patient		physician		0		0			 50			100			0.1		5	0.41055
patient		physician		0		0			 50			100			0.0		1	0.32767
patient		physician		0		0			 50			100			0.0		2	0.41905
patient		physician		0		0			 50			100			0.0		3	0.45699
patient		physician		0		0			 50			100			0.0		4	0.48248
patient		physician		0		0			 50			100			0.0		5	0.50514
patient		physician		0		0			  5			  1			1.0		1	0.14274
patient		physician		0		0			  5			  1			1.0		2	0.18523
patient		physician		0		0			  5			  1			1.0		3	0.20677
patient		physician		0		0			  5			  1			1.0		4	0.21862
patient		physician		0		0			  5			  1			1.0		5	0.22846
patient		physician		0		0			  5			  1			0.9		1	0.22891
patient		physician		0		0			  5			  1			0.9		2	0.32454
patient		physician		0		0			  5			  1			0.9		3	0.39147
patient		physician		0		0			  5			  1			0.9		4	0.42591
patient		physician		0		0			  5			  1			0.9		5	0.45513
patient		physician		0		0			  5			  1			0.8		1	0.22980
patient		physician		0		0			  5			  1			0.8		2	0.32640
patient		physician		0		0			  5			  1			0.8		3	0.39431
patient		physician		0		0			  5			  1			0.8		4	0.42770
patient		physician		0		0			  5			  1			0.8		5	0.45640
patient		physician		0		0			  5			  1			0.7		1	0.23114
patient		physician		0		0			  5			  1			0.7		2	0.32804
patient		physician		0		0			  5			  1			0.7		3	0.39513
patient		physician		0		0			  5			  1			0.7		4	0.42867
patient		physician		0		0			  5			  1			0.7		5	0.45729
patient		physician		0		0			  5			  1			0.6		1	0.23293
patient		physician		0		0			  5			  1			0.6		2	0.32953
patient		physician		0		0			  5			  1			0.6		3	0.39624
patient		physician		0		0			  5			  1			0.6		4	0.42964
patient		physician		0		0			  5			  1			0.6		5	0.45841
patient		physician		0		0			  5			  1			0.5		1	0.23673
patient		physician		0		0			  5			  1			0.5		2	0.33207
patient		physician		0		0			  5			  1			0.5		3	0.39796
patient		physician		0		0			  5			  1			0.5		4	0.43225
patient		physician		0		0			  5			  1			0.5		5	0.46035
patient		physician		0		0			  5			  1			0.4		1	0.23912
patient		physician		0		0			  5			  1			0.4		2	0.33669
patient		physician		0		0			  5			  1			0.4		3	0.40146
patient		physician		0		0			  5			  1			0.4		4	0.43582
patient		physician		0		0			  5			  1			0.4		5	0.46243
patient		physician		0		0			  5			  1			0.3		1	0.24732
patient		physician		0		0			  5			  1			0.3		2	0.35286
patient		physician		0		0			  5			  1			0.3		3	0.40675
patient		physician		0		0			  5			  1			0.3		4	0.44037
patient		physician		0		0			  5			  1			0.3		5	0.46668
patient		physician		0		0			  5			  1			0.2		1	0.26297
patient		physician		0		0			  5			  1			0.2		2	0.36710
patient		physician		0		0			  5			  1			0.2		3	0.41629
patient		physician		0		0			  5			  1			0.2		4	0.44700
patient		physician		0		0			  5			  1			0.2		5	0.47264
patient		physician		0		0			  5			  1			0.1		1	0.29644
patient		physician		0		0			  5			  1			0.1		2	0.39498
patient		physician		0		0			  5			  1			0.1		3	0.43508
patient		physician		0		0			  5			  1			0.1		4	0.46407
patient		physician		0		0			  5			  1			0.1		5	0.48629
patient		physician		0		0			  5			  1			0.0		1	0.32767
patient		physician		0		0			  5			  1			0.0		2	0.41905
patient		physician		0		0			  5			  1			0.0		3	0.45699
patient		physician		0		0			  5			  1			0.0		4	0.48248
patient		physician		0		0			  5			  1			0.0		5	0.50514
patient		physician		0		0			  5			  2			1.0		1	0.13767
patient		physician		0		0			  5			  2			1.0		2	0.18866
patient		physician		0		0			  5			  2			1.0		3	0.22302
patient		physician		0		0			  5			  2			1.0		4	0.24016
patient		physician		0		0			  5			  2			1.0		5	0.25007
patient		physician		0		0			  5			  2			0.9		1	0.20558
patient		physician		0		0			  5			  2			0.9		2	0.29785
patient		physician		0		0			  5			  2			0.9		3	0.35398
patient		physician		0		0			  5			  2			0.9		4	0.39162
patient		physician		0		0			  5			  2			0.9		5	0.43843
patient		physician		0		0			  5			  2			0.8		1	0.20692
patient		physician		0		0			  5			  2			0.8		2	0.30300
patient		physician		0		0			  5			  2			0.8		3	0.35614
patient		physician		0		0			  5			  2			0.8		4	0.39349
patient		physician		0		0			  5			  2			0.8		5	0.43970
patient		physician		0		0			  5			  2			0.7		1	0.20818
patient		physician		0		0			  5			  2			0.7		2	0.30665
patient		physician		0		0			  5			  2			0.7		3	0.35711
patient		physician		0		0			  5			  2			0.7		4	0.39505
patient		physician		0		0			  5			  2			0.7		5	0.44141
patient		physician		0		0			  5			  2			0.6		1	0.21027
patient		physician		0		0			  5			  2			0.6		2	0.30851
patient		physician		0		0			  5			  2			0.6		3	0.35868
patient		physician		0		0			  5			  2			0.6		4	0.39691
patient		physician		0		0			  5			  2			0.6		5	0.44305
patient		physician		0		0			  5			  2			0.5		1	0.21400
patient		physician		0		0			  5			  2			0.5		2	0.31149
patient		physician		0		0			  5			  2			0.5		3	0.36210
patient		physician		0		0			  5			  2			0.5		4	0.39990
patient		physician		0		0			  5			  2			0.5		5	0.44439
patient		physician		0		0			  5			  2			0.4		1	0.22138
patient		physician		0		0			  5			  2			0.4		2	0.31708
patient		physician		0		0			  5			  2			0.4		3	0.36591
patient		physician		0		0			  5			  2			0.4		4	0.41316
patient		physician		0		0			  5			  2			0.4		5	0.44641
patient		physician		0		0			  5			  2			0.3		1	0.23114
patient		physician		0		0			  5			  2			0.3		2	0.32484
patient		physician		0		0			  5			  2			0.3		3	0.38216
patient		physician		0		0			  5			  2			0.3		4	0.41980
patient		physician		0		0			  5			  2			0.3		5	0.45125
patient		physician		0		0			  5			  2			0.2		1	0.25045
patient		physician		0		0			  5			  2			0.2		2	0.35048
patient		physician		0		0			  5			  2			0.2		3	0.39863
patient		physician		0		0			  5			  2			0.2		4	0.43120
patient		physician		0		0			  5			  2			0.2		5	0.46012
patient		physician		0		0			  5			  2			0.1		1	0.28928
patient		physician		0		0			  5			  2			0.1		2	0.38603
patient		physician		0		0			  5			  2			0.1		3	0.42524
patient		physician		0		0			  5			  2			0.1		4	0.45401
patient		physician		0		0			  5			  2			0.1		5	0.47764
patient		physician		0		0			  5			  2			0.0		1	0.32767
patient		physician		0		0			  5			  2			0.0		2	0.41905
patient		physician		0		0			  5			  2			0.0		3	0.45699
patient		physician		0		0			  5			  2			0.0		4	0.48248
patient		physician		0		0			  5			  2			0.0		5	0.50514
patient		physician		0		0			  5			  3			1.0		1	0.13715
patient		physician		0		0			  5			  3			1.0		2	0.18933
patient		physician		0		0			  5			  3			1.0		3	0.22578
patient		physician		0		0			  5			  3			1.0		4	0.24419
patient		physician		0		0			  5			  3			1.0		5	0.25887
patient		physician		0		0			  5			  3			0.9		1	0.18567
patient		physician		0		0			  5			  3			0.9		2	0.27549
patient		physician		0		0			  5			  3			0.9		3	0.33184
patient		physician		0		0			  5			  3			0.9		4	0.37194
patient		physician		0		0			  5			  3			0.9		5	0.41249
patient		physician		0		0			  5			  3			0.8		1	0.18716
patient		physician		0		0			  5			  3			0.8		2	0.28071
patient		physician		0		0			  5			  3			0.8		3	0.33393
patient		physician		0		0			  5			  3			0.8		4	0.37373
patient		physician		0		0			  5			  3			0.8		5	0.41383
patient		physician		0		0			  5			  3			0.7		1	0.18880
patient		physician		0		0			  5			  3			0.7		2	0.28339
patient		physician		0		0			  5			  3			0.7		3	0.33445
patient		physician		0		0			  5			  3			0.7		4	0.37545
patient		physician		0		0			  5			  3			0.7		5	0.41607
patient		physician		0		0			  5			  3			0.6		1	0.19104
patient		physician		0		0			  5			  3			0.6		2	0.28518
patient		physician		0		0			  5			  3			0.6		3	0.33661
patient		physician		0		0			  5			  3			0.6		4	0.37813
patient		physician		0		0			  5			  3			0.6		5	0.41734
patient		physician		0		0			  5			  3			0.5		1	0.19477
patient		physician		0		0			  5			  3			0.5		2	0.28928
patient		physician		0		0			  5			  3			0.5		3	0.34109
patient		physician		0		0			  5			  3			0.5		4	0.38961
patient		physician		0		0			  5			  3			0.5		5	0.42017
patient		physician		0		0			  5			  3			0.4		1	0.19976
patient		physician		0		0			  5			  3			0.4		2	0.29428
patient		physician		0		0			  5			  3			0.4		3	0.34884
patient		physician		0		0			  5			  3			0.4		4	0.39684
patient		physician		0		0			  5			  3			0.4		5	0.42651
patient		physician		0		0			  5			  3			0.3		1	0.21131
patient		physician		0		0			  5			  3			0.3		2	0.30725
patient		physician		0		0			  5			  3			0.3		3	0.35853
patient		physician		0		0			  5			  3			0.3		4	0.40504
patient		physician		0		0			  5			  3			0.3		5	0.44380
patient		physician		0		0			  5			  3			0.2		1	0.23800
patient		physician		0		0			  5			  3			0.2		2	0.33207
patient		physician		0		0			  5			  3			0.2		3	0.39237
patient		physician		0		0			  5			  3			0.2		4	0.42703
patient		physician		0		0			  5			  3			0.2		5	0.45513
patient		physician		0		0			  5			  3			0.1		1	0.28451
patient		physician		0		0			  5			  3			0.1		2	0.38007
patient		physician		0		0			  5			  3			0.1		3	0.42218
patient		physician		0		0			  5			  3			0.1		4	0.45021
patient		physician		0		0			  5			  3			0.1		5	0.47354
patient		physician		0		0			  5			  3			0.0		1	0.32767
patient		physician		0		0			  5			  3			0.0		2	0.41905
patient		physician		0		0			  5			  3			0.0		3	0.45699
patient		physician		0		0			  5			  3			0.0		4	0.48248
patient		physician		0		0			  5			  3			0.0		5	0.50514
patient		physician		0		0			  5			  4			1.0		1	0.14103
patient		physician		0		0			  5			  4			1.0		2	0.19484
patient		physician		0		0			  5			  4			1.0		3	0.23077
patient		physician		0		0			  5			  4			1.0		4	0.24985
patient		physician		0		0			  5			  4			1.0		5	0.26990
patient		physician		0		0			  5			  4			0.9		1	0.18135
patient		physician		0		0			  5			  4			0.9		2	0.27221
patient		physician		0		0			  5			  4			0.9		3	0.32759
patient		physician		0		0			  5			  4			0.9		4	0.36553
patient		physician		0		0			  5			  4			0.9		5	0.40750
patient		physician		0		0			  5			  4			0.8		1	0.18523
patient		physician		0		0			  5			  4			0.8		2	0.27408
patient		physician		0		0			  5			  4			0.8		3	0.32946
patient		physician		0		0			  5			  4			0.8		4	0.36784
patient		physician		0		0			  5			  4			0.8		5	0.40981
patient		physician		0		0			  5			  4			0.7		1	0.18843
patient		physician		0		0			  5			  4			0.7		2	0.27586
patient		physician		0		0			  5			  4			0.7		3	0.33043
patient		physician		0		0			  5			  4			0.7		4	0.36911
patient		physician		0		0			  5			  4			0.7		5	0.41145
patient		physician		0		0			  5			  4			0.6		1	0.19074
patient		physician		0		0			  5			  4			0.6		2	0.27780
patient		physician		0		0			  5			  4			0.6		3	0.33222
patient		physician		0		0			  5			  4			0.6		4	0.37127
patient		physician		0		0			  5			  4			0.6		5	0.41242
patient		physician		0		0			  5			  4			0.5		1	0.19425
patient		physician		0		0			  5			  4			0.5		2	0.28198
patient		physician		0		0			  5			  4			0.5		3	0.33952
patient		physician		0		0			  5			  4			0.5		4	0.38521
patient		physician		0		0			  5			  4			0.5		5	0.41838
patient		physician		0		0			  5			  4			0.4		1	0.20073
patient		physician		0		0			  5			  4			0.4		2	0.29189
patient		physician		0		0			  5			  4			0.4		3	0.34399
patient		physician		0		0			  5			  4			0.4		4	0.39006
patient		physician		0		0			  5			  4			0.4		5	0.42159
patient		physician		0		0			  5			  4			0.3		1	0.21340
patient		physician		0		0			  5			  4			0.3		2	0.30471
patient		physician		0		0			  5			  4			0.3		3	0.35487
patient		physician		0		0			  5			  4			0.3		4	0.39729
patient		physician		0		0			  5			  4			0.3		5	0.43694
patient		physician		0		0			  5			  4			0.2		1	0.23420
patient		physician		0		0			  5			  4			0.2		2	0.33758
patient		physician		0		0			  5			  4			0.2		3	0.38588
patient		physician		0		0			  5			  4			0.2		4	0.42233
patient		physician		0		0			  5			  4			0.2		5	0.45237
patient		physician		0		0			  5			  4			0.1		1	0.28064
patient		physician		0		0			  5			  4			0.1		2	0.37746
patient		physician		0		0			  5			  4			0.1		3	0.41928
patient		physician		0		0			  5			  4			0.1		4	0.44969
patient		physician		0		0			  5			  4			0.1		5	0.47294
patient		physician		0		0			  5			  4			0.0		1	0.32767
patient		physician		0		0			  5			  4			0.0		2	0.41905
patient		physician		0		0			  5			  4			0.0		3	0.45699
patient		physician		0		0			  5			  4			0.0		4	0.48248
patient		physician		0		0			  5			  4			0.0		5	0.50514
patient		physician		0		0			  5			  5			1.0		1	0.14893
patient		physician		0		0			  5			  5			1.0		2	0.19887
patient		physician		0		0			  5			  5			1.0		3	0.23919
patient		physician		0		0			  5			  5			1.0		4	0.26051
patient		physician		0		0			  5			  5			1.0		5	0.27467
patient		physician		0		0			  5			  5			0.9		1	0.18374
patient		physician		0		0			  5			  5			0.9		2	0.27206
patient		physician		0		0			  5			  5			0.9		3	0.32826
patient		physician		0		0			  5			  5			0.9		4	0.36852
patient		physician		0		0			  5			  5			0.9		5	0.41406
patient		physician		0		0			  5			  5			0.8		1	0.18575
patient		physician		0		0			  5			  5			0.8		2	0.27393
patient		physician		0		0			  5			  5			0.8		3	0.33095
patient		physician		0		0			  5			  5			0.8		4	0.37008
patient		physician		0		0			  5			  5			0.8		5	0.41577
patient		physician		0		0			  5			  5			0.7		1	0.18791
patient		physician		0		0			  5			  5			0.7		2	0.27572
patient		physician		0		0			  5			  5			0.7		3	0.33229
patient		physician		0		0			  5			  5			0.7		4	0.37135
patient		physician		0		0			  5			  5			0.7		5	0.41764
patient		physician		0		0			  5			  5			0.6		1	0.19037
patient		physician		0		0			  5			  5			0.6		2	0.27810
patient		physician		0		0			  5			  5			0.6		3	0.33423
patient		physician		0		0			  5			  5			0.6		4	0.37381
patient		physician		0		0			  5			  5			0.6		5	0.41898
patient		physician		0		0			  5			  5			0.5		1	0.19521
patient		physician		0		0			  5			  5			0.5		2	0.28623
patient		physician		0		0			  5			  5			0.5		3	0.34123
patient		physician		0		0			  5			  5			0.5		4	0.38812
patient		physician		0		0			  5			  5			0.5		5	0.42166
patient		physician		0		0			  5			  5			0.4		1	0.20170
patient		physician		0		0			  5			  5			0.4		2	0.29428
patient		physician		0		0			  5			  5			0.4		3	0.34668
patient		physician		0		0			  5			  5			0.4		4	0.39371
patient		physician		0		0			  5			  5			0.4		5	0.43411
patient		physician		0		0			  5			  5			0.3		1	0.21594
patient		physician		0		0			  5			  5			0.3		2	0.30561
patient		physician		0		0			  5			  5			0.3		3	0.35763
patient		physician		0		0			  5			  5			0.3		4	0.40944
patient		physician		0		0			  5			  5			0.3		5	0.44223
patient		physician		0		0			  5			  5			0.2		1	0.23524
patient		physician		0		0			  5			  5			0.2		2	0.34161
patient		physician		0		0			  5			  5			0.2		3	0.39028
patient		physician		0		0			  5			  5			0.2		4	0.42733
patient		physician		0		0			  5			  5			0.2		5	0.45558
patient		physician		0		0			  5			  5			0.1		1	0.28272
patient		physician		0		0			  5			  5			0.1		2	0.38104
patient		physician		0		0			  5			  5			0.1		3	0.42300
patient		physician		0		0			  5			  5			0.1		4	0.45334
patient		physician		0		0			  5			  5			0.1		5	0.47555
patient		physician		0		0			  5			  5			0.0		1	0.32767
patient		physician		0		0			  5			  5			0.0		2	0.41905
patient		physician		0		0			  5			  5			0.0		3	0.45699
patient		physician		0		0			  5			  5			0.0		4	0.48248
patient		physician		0		0			  5			  5			0.0		5	0.50514
patient		physician		0		0			  5			 10			1.0		1	0.15496
patient		physician		0		0			  5			 10			1.0		2	0.21288
patient		physician		0		0			  5			 10			1.0		3	0.24642
patient		physician		0		0			  5			 10			1.0		4	0.26722
patient		physician		0		0			  5			 10			1.0		5	0.28265
patient		physician		0		0			  5			 10			0.9		1	0.18120
patient		physician		0		0			  5			 10			0.9		2	0.27363
patient		physician		0		0			  5			 10			0.9		3	0.32692
patient		physician		0		0			  5			 10			0.9		4	0.36784
patient		physician		0		0			  5			 10			0.9		5	0.42330
patient		physician		0		0			  5			 10			0.8		1	0.18217
patient		physician		0		0			  5			 10			0.8		2	0.27504
patient		physician		0		0			  5			 10			0.8		3	0.32812
patient		physician		0		0			  5			 10			0.8		4	0.36926
patient		physician		0		0			  5			 10			0.8		5	0.42434
patient		physician		0		0			  5			 10			0.7		1	0.18493
patient		physician		0		0			  5			 10			0.7		2	0.27683
patient		physician		0		0			  5			 10			0.7		3	0.32938
patient		physician		0		0			  5			 10			0.7		4	0.37083
patient		physician		0		0			  5			 10			0.7		5	0.42636
patient		physician		0		0			  5			 10			0.6		1	0.18754
patient		physician		0		0			  5			 10			0.6		2	0.27996
patient		physician		0		0			  5			 10			0.6		3	0.33184
patient		physician		0		0			  5			 10			0.6		4	0.37299
patient		physician		0		0			  5			 10			0.6		5	0.42800
patient		physician		0		0			  5			 10			0.5		1	0.19305
patient		physician		0		0			  5			 10			0.5		2	0.28652
patient		physician		0		0			  5			 10			0.5		3	0.33781
patient		physician		0		0			  5			 10			0.5		4	0.39214
patient		physician		0		0			  5			 10			0.5		5	0.43038
patient		physician		0		0			  5			 10			0.4		1	0.19849
patient		physician		0		0			  5			 10			0.4		2	0.29323
patient		physician		0		0			  5			 10			0.4		3	0.34377
patient		physician		0		0			  5			 10			0.4		4	0.39818
patient		physician		0		0			  5			 10			0.4		5	0.43441
patient		physician		0		0			  5			 10			0.3		1	0.21288
patient		physician		0		0			  5			 10			0.3		2	0.30337
patient		physician		0		0			  5			 10			0.3		3	0.36188
patient		physician		0		0			  5			 10			0.3		4	0.40675
patient		physician		0		0			  5			 10			0.3		5	0.44082
patient		physician		0		0			  5			 10			0.2		1	0.23017
patient		physician		0		0			  5			 10			0.2		2	0.33892
patient		physician		0		0			  5			 10			0.2		3	0.38916
patient		physician		0		0			  5			 10			0.2		4	0.42405
patient		physician		0		0			  5			 10			0.2		5	0.45349
patient		physician		0		0			  5			 10			0.1		1	0.28116
patient		physician		0		0			  5			 10			0.1		2	0.37835
patient		physician		0		0			  5			 10			0.1		3	0.41980
patient		physician		0		0			  5			 10			0.1		4	0.45058
patient		physician		0		0			  5			 10			0.1		5	0.47451
patient		physician		0		0			  5			 10			0.0		1	0.32767
patient		physician		0		0			  5			 10			0.0		2	0.41905
patient		physician		0		0			  5			 10			0.0		3	0.45699
patient		physician		0		0			  5			 10			0.0		4	0.48248
patient		physician		0		0			  5			 10			0.0		5	0.50514
patient		physician		0		0			  5			 20			1.0		1	0.16391
patient		physician		0		0			  5			 20			1.0		2	0.21810
patient		physician		0		0			  5			 20			1.0		3	0.25574
patient		physician		0		0			  5			 20			1.0		4	0.27982
patient		physician		0		0			  5			 20			1.0		5	0.29554
patient		physician		0		0			  5			 20			0.9		1	0.18187
patient		physician		0		0			  5			 20			0.9		2	0.27109
patient		physician		0		0			  5			 20			0.9		3	0.33132
patient		physician		0		0			  5			 20			0.9		4	0.38745
patient		physician		0		0			  5			 20			0.9		5	0.42412
patient		physician		0		0			  5			 20			0.8		1	0.18269
patient		physician		0		0			  5			 20			0.8		2	0.27266
patient		physician		0		0			  5			 20			0.8		3	0.33311
patient		physician		0		0			  5			 20			0.8		4	0.38916
patient		physician		0		0			  5			 20			0.8		5	0.42539
patient		physician		0		0			  5			 20			0.7		1	0.18493
patient		physician		0		0			  5			 20			0.7		2	0.27527
patient		physician		0		0			  5			 20			0.7		3	0.33512
patient		physician		0		0			  5			 20			0.7		4	0.39110
patient		physician		0		0			  5			 20			0.7		5	0.42718
patient		physician		0		0			  5			 20			0.6		1	0.18716
patient		physician		0		0			  5			 20			0.6		2	0.27870
patient		physician		0		0			  5			 20			0.6		3	0.33795
patient		physician		0		0			  5			 20			0.6		4	0.39341
patient		physician		0		0			  5			 20			0.6		5	0.42822
patient		physician		0		0			  5			 20			0.5		1	0.19126
patient		physician		0		0			  5			 20			0.5		2	0.28518
patient		physician		0		0			  5			 20			0.5		3	0.34377
patient		physician		0		0			  5			 20			0.5		4	0.39677
patient		physician		0		0			  5			 20			0.5		5	0.43821
patient		physician		0		0			  5			 20			0.4		1	0.19678
patient		physician		0		0			  5			 20			0.4		2	0.29234
patient		physician		0		0			  5			 20			0.4		3	0.34861
patient		physician		0		0			  5			 20			0.4		4	0.40265
patient		physician		0		0			  5			 20			0.4		5	0.44231
patient		physician		0		0			  5			 20			0.3		1	0.21035
patient		physician		0		0			  5			 20			0.3		2	0.31082
patient		physician		0		0			  5			 20			0.3		3	0.36717
patient		physician		0		0			  5			 20			0.3		4	0.41875
patient		physician		0		0			  5			 20			0.3		5	0.44909
patient		physician		0		0			  5			 20			0.2		1	0.23002
patient		physician		0		0			  5			 20			0.2		2	0.34138
patient		physician		0		0			  5			 20			0.2		3	0.39304
patient		physician		0		0			  5			 20			0.2		4	0.43247
patient		physician		0		0			  5			 20			0.2		5	0.46199
patient		physician		0		0			  5			 20			0.1		1	0.28272
patient		physician		0		0			  5			 20			0.1		2	0.37791
patient		physician		0		0			  5			 20			0.1		3	0.42412
patient		physician		0		0			  5			 20			0.1		4	0.45535
patient		physician		0		0			  5			 20			0.1		5	0.48248
patient		physician		0		0			  5			 20			0.0		1	0.32767
patient		physician		0		0			  5			 20			0.0		2	0.41905
patient		physician		0		0			  5			 20			0.0		3	0.45699
patient		physician		0		0			  5			 20			0.0		4	0.48248
patient		physician		0		0			  5			 20			0.0		5	0.50514
patient		physician		0		0			  5			 50			1.0		1	0.17278
patient		physician		0		0			  5			 50			1.0		2	0.22197
patient		physician		0		0			  5			 50			1.0		3	0.25671
patient		physician		0		0			  5			 50			1.0		4	0.27840
patient		physician		0		0			  5			 50			1.0		5	0.29316
patient		physician		0		0			  5			 50			0.9		1	0.18545
patient		physician		0		0			  5			 50			0.9		2	0.27244
patient		physician		0		0			  5			 50			0.9		3	0.33959
patient		physician		0		0			  5			 50			0.9		4	0.39505
patient		physician		0		0			  5			 50			0.9		5	0.43284
patient		physician		0		0			  5			 50			0.8		1	0.18657
patient		physician		0		0			  5			 50			0.8		2	0.27445
patient		physician		0		0			  5			 50			0.8		3	0.34191
patient		physician		0		0			  5			 50			0.8		4	0.39706
patient		physician		0		0			  5			 50			0.8		5	0.43433
patient		physician		0		0			  5			 50			0.7		1	0.18791
patient		physician		0		0			  5			 50			0.7		2	0.27624
patient		physician		0		0			  5			 50			0.7		3	0.34377
patient		physician		0		0			  5			 50			0.7		4	0.39930
patient		physician		0		0			  5			 50			0.7		5	0.43545
patient		physician		0		0			  5			 50			0.6		1	0.18970
patient		physician		0		0			  5			 50			0.6		2	0.27974
patient		physician		0		0			  5			 50			0.6		3	0.34623
patient		physician		0		0			  5			 50			0.6		4	0.40124
patient		physician		0		0			  5			 50			0.6		5	0.43694
patient		physician		0		0			  5			 50			0.5		1	0.19447
patient		physician		0		0			  5			 50			0.5		2	0.28466
patient		physician		0		0			  5			 50			0.5		3	0.35063
patient		physician		0		0			  5			 50			0.5		4	0.40422
patient		physician		0		0			  5			 50			0.5		5	0.44007
patient		physician		0		0			  5			 50			0.4		1	0.19976
patient		physician		0		0			  5			 50			0.4		2	0.29114
patient		physician		0		0			  5			 50			0.4		3	0.35696
patient		physician		0		0			  5			 50			0.4		4	0.41041
patient		physician		0		0			  5			 50			0.4		5	0.44402
patient		physician		0		0			  5			 50			0.3		1	0.21951
patient		physician		0		0			  5			 50			0.3		2	0.31984
patient		physician		0		0			  5			 50			0.3		3	0.37507
patient		physician		0		0			  5			 50			0.3		4	0.41905
patient		physician		0		0			  5			 50			0.3		5	0.45200
patient		physician		0		0			  5			 50			0.2		1	0.23956
patient		physician		0		0			  5			 50			0.2		2	0.34735
patient		physician		0		0			  5			 50			0.2		3	0.39580
patient		physician		0		0			  5			 50			0.2		4	0.43426
patient		physician		0		0			  5			 50			0.2		5	0.46340
patient		physician		0		0			  5			 50			0.1		1	0.28697
patient		physician		0		0			  5			 50			0.1		2	0.38230
patient		physician		0		0			  5			 50			0.1		3	0.42665
patient		physician		0		0			  5			 50			0.1		4	0.45736
patient		physician		0		0			  5			 50			0.1		5	0.48241
patient		physician		0		0			  5			 50			0.0		1	0.32767
patient		physician		0		0			  5			 50			0.0		2	0.41905
patient		physician		0		0			  5			 50			0.0		3	0.45699
patient		physician		0		0			  5			 50			0.0		4	0.48248
patient		physician		0		0			  5			 50			0.0		5	0.50514
patient		physician		0		0			  5			100			1.0		1	0.17546
patient		physician		0		0			  5			100			1.0		2	0.22742
patient		physician		0		0			  5			100			1.0		3	0.26237
patient		physician		0		0			  5			100			1.0		4	0.28332
patient		physician		0		0			  5			100			1.0		5	0.29644
patient		physician		0		0			  5			100			0.9		1	0.18545
patient		physician		0		0			  5			100			0.9		2	0.27736
patient		physician		0		0			  5			100			0.9		3	0.34533
patient		physician		0		0			  5			100			0.9		4	0.40355
patient		physician		0		0			  5			100			0.9		5	0.44156
patient		physician		0		0			  5			100			0.8		1	0.18687
patient		physician		0		0			  5			100			0.8		2	0.27914
patient		physician		0		0			  5			100			0.8		3	0.34720
patient		physician		0		0			  5			100			0.8		4	0.40489
patient		physician		0		0			  5			100			0.8		5	0.44275
patient		physician		0		0			  5			100			0.7		1	0.18858
patient		physician		0		0			  5			100			0.7		2	0.28138
patient		physician		0		0			  5			100			0.7		3	0.34981
patient		physician		0		0			  5			100			0.7		4	0.40683
patient		physician		0		0			  5			100			0.7		5	0.44350
patient		physician		0		0			  5			100			0.6		1	0.19186
patient		physician		0		0			  5			100			0.6		2	0.28496
patient		physician		0		0			  5			100			0.6		3	0.35286
patient		physician		0		0			  5			100			0.6		4	0.40869
patient		physician		0		0			  5			100			0.6		5	0.44469
patient		physician		0		0			  5			100			0.5		1	0.19738
patient		physician		0		0			  5			100			0.5		2	0.28951
patient		physician		0		0			  5			100			0.5		3	0.35719
patient		physician		0		0			  5			100			0.5		4	0.41197
patient		physician		0		0			  5			100			0.5		5	0.44782
patient		physician		0		0			  5			100			0.4		1	0.20237
patient		physician		0		0			  5			100			0.4		2	0.29674
patient		physician		0		0			  5			100			0.4		3	0.36255
patient		physician		0		0			  5			100			0.4		4	0.41652
patient		physician		0		0			  5			100			0.4		5	0.45267
patient		physician		0		0			  5			100			0.3		1	0.22130
patient		physician		0		0			  5			100			0.3		2	0.32506
patient		physician		0		0			  5			100			0.3		3	0.38148
patient		physician		0		0			  5			100			0.3		4	0.42621
patient		physician		0		0			  5			100			0.3		5	0.46087
patient		physician		0		0			  5			100			0.2		1	0.24307
patient		physician		0		0			  5			100			0.2		2	0.35160
patient		physician		0		0			  5			100			0.2		3	0.40213
patient		physician		0		0			  5			100			0.2		4	0.44194
patient		physician		0		0			  5			100			0.2		5	0.47257
patient		physician		0		0			  5			100			0.1		1	0.28980
patient		physician		0		0			  5			100			0.1		2	0.38685
patient		physician		0		0			  5			100			0.1		3	0.43046
patient		physician		0		0			  5			100			0.1		4	0.46154
patient		physician		0		0			  5			100			0.1		5	0.48979
patient		physician		0		0			  5			100			0.0		1	0.32767
patient		physician		0		0			  5			100			0.0		2	0.41905
patient		physician		0		0			  5			100			0.0		3	0.45699
patient		physician		0		0			  5			100			0.0		4	0.48248
patient		physician		0		0			  5			100			0.0		5	0.50514
physician		patient		0		0			100			  1			1.0		1	0.11792
physician		patient		0		0			100			  1			1.0		2	0.15489
physician		patient		0		0			100			  1			1.0		3	0.17032
physician		patient		0		0			100			  1			1.0		4	0.18008
physician		patient		0		0			100			  1			1.0		5	0.18880
physician		patient		0		0			100			  1			0.9		1	0.20856
physician		patient		0		0			100			  1			0.9		2	0.30382
physician		patient		0		0			100			  1			0.9		3	0.35629
physician		patient		0		0			100			  1			0.9		4	0.39155
physician		patient		0		0			100			  1			0.9		5	0.42509
physician		patient		0		0			100			  1			0.8		1	0.20863
physician		patient		0		0			100			  1			0.8		2	0.30382
physician		patient		0		0			100			  1			0.8		3	0.35637
physician		patient		0		0			100			  1			0.8		4	0.39155
physician		patient		0		0			100			  1			0.8		5	0.42516
physician		patient		0		0			100			  1			0.7		1	0.20863
physician		patient		0		0			100			  1			0.7		2	0.30389
physician		patient		0		0			100			  1			0.7		3	0.35637
physician		patient		0		0			100			  1			0.7		4	0.39155
physician		patient		0		0			100			  1			0.7		5	0.42524
physician		patient		0		0			100			  1			0.6		1	0.20878
physician		patient		0		0			100			  1			0.6		2	0.30404
physician		patient		0		0			100			  1			0.6		3	0.35651
physician		patient		0		0			100			  1			0.6		4	0.39192
physician		patient		0		0			100			  1			0.6		5	0.42576
physician		patient		0		0			100			  1			0.5		1	0.20938
physician		patient		0		0			100			  1			0.5		2	0.30419
physician		patient		0		0			100			  1			0.5		3	0.35711
physician		patient		0		0			100			  1			0.5		4	0.39244
physician		patient		0		0			100			  1			0.5		5	0.42621
physician		patient		0		0			100			  1			0.4		1	0.21005
physician		patient		0		0			100			  1			0.4		2	0.30486
physician		patient		0		0			100			  1			0.4		3	0.35801
physician		patient		0		0			100			  1			0.4		4	0.39334
physician		patient		0		0			100			  1			0.4		5	0.42703
physician		patient		0		0			100			  1			0.3		1	0.21251
physician		patient		0		0			100			  1			0.3		2	0.30672
physician		patient		0		0			100			  1			0.3		3	0.35912
physician		patient		0		0			100			  1			0.3		4	0.39483
physician		patient		0		0			100			  1			0.3		5	0.42800
physician		patient		0		0			100			  1			0.2		1	0.21676
physician		patient		0		0			100			  1			0.2		2	0.31067
physician		patient		0		0			100			  1			0.2		3	0.36233
physician		patient		0		0			100			  1			0.2		4	0.39744
physician		patient		0		0			100			  1			0.2		5	0.43061
physician		patient		0		0			100			  1			0.1		1	0.23219
physician		patient		0		0			100			  1			0.1		2	0.31977
physician		patient		0		0			100			  1			0.1		3	0.37068
physician		patient		0		0			100			  1			0.1		4	0.40519
physician		patient		0		0			100			  1			0.1		5	0.43612
physician		patient		0		0			100			  1			0.0		1	0.32767
physician		patient		0		0			100			  1			0.0		2	0.41905
physician		patient		0		0			100			  1			0.0		3	0.45699
physician		patient		0		0			100			  1			0.0		4	0.48248
physician		patient		0		0			100			  1			0.0		5	0.50514
physician		patient		0		0			100			  2			1.0		1	0.12865
physician		patient		0		0			100			  2			1.0		2	0.17151
physician		patient		0		0			100			  2			1.0		3	0.19499
physician		patient		0		0			100			  2			1.0		4	0.21146
physician		patient		0		0			100			  2			1.0		5	0.22197
physician		patient		0		0			100			  2			0.9		1	0.19052
physician		patient		0		0			100			  2			0.9		2	0.27273
physician		patient		0		0			100			  2			0.9		3	0.32029
physician		patient		0		0			100			  2			0.9		4	0.35726
physician		patient		0		0			100			  2			0.9		5	0.38968
physician		patient		0		0			100			  2			0.8		1	0.19074
physician		patient		0		0			100			  2			0.8		2	0.27296
physician		patient		0		0			100			  2			0.8		3	0.32051
physician		patient		0		0			100			  2			0.8		4	0.35726
physician		patient		0		0			100			  2			0.8		5	0.38983
physician		patient		0		0			100			  2			0.7		1	0.19074
physician		patient		0		0			100			  2			0.7		2	0.27296
physician		patient		0		0			100			  2			0.7		3	0.32066
physician		patient		0		0			100			  2			0.7		4	0.35748
physician		patient		0		0			100			  2			0.7		5	0.38991
physician		patient		0		0			100			  2			0.6		1	0.19104
physician		patient		0		0			100			  2			0.6		2	0.27303
physician		patient		0		0			100			  2			0.6		3	0.32118
physician		patient		0		0			100			  2			0.6		4	0.35778
physician		patient		0		0			100			  2			0.6		5	0.39065
physician		patient		0		0			100			  2			0.5		1	0.19156
physician		patient		0		0			100			  2			0.5		2	0.27340
physician		patient		0		0			100			  2			0.5		3	0.32185
physician		patient		0		0			100			  2			0.5		4	0.35845
physician		patient		0		0			100			  2			0.5		5	0.39095
physician		patient		0		0			100			  2			0.4		1	0.19231
physician		patient		0		0			100			  2			0.4		2	0.27460
physician		patient		0		0			100			  2			0.4		3	0.32335
physician		patient		0		0			100			  2			0.4		4	0.35942
physician		patient		0		0			100			  2			0.4		5	0.39170
physician		patient		0		0			100			  2			0.3		1	0.19343
physician		patient		0		0			100			  2			0.3		2	0.27691
physician		patient		0		0			100			  2			0.3		3	0.32566
physician		patient		0		0			100			  2			0.3		4	0.36114
physician		patient		0		0			100			  2			0.3		5	0.39378
physician		patient		0		0			100			  2			0.2		1	0.19723
physician		patient		0		0			100			  2			0.2		2	0.28086
physician		patient		0		0			100			  2			0.2		3	0.32953
physician		patient		0		0			100			  2			0.2		4	0.36509
physician		patient		0		0			100			  2			0.2		5	0.39840
physician		patient		0		0			100			  2			0.1		1	0.21131
physician		patient		0		0			100			  2			0.1		2	0.29085
physician		patient		0		0			100			  2			0.1		3	0.33974
physician		patient		0		0			100			  2			0.1		4	0.37575
physician		patient		0		0			100			  2			0.1		5	0.40690
physician		patient		0		0			100			  2			0.0		1	0.32767
physician		patient		0		0			100			  2			0.0		2	0.41905
physician		patient		0		0			100			  2			0.0		3	0.45699
physician		patient		0		0			100			  2			0.0		4	0.48248
physician		patient		0		0			100			  2			0.0		5	0.50514
physician		patient		0		0			100			  3			1.0		1	0.12478
physician		patient		0		0			100			  3			1.0		2	0.16920
physician		patient		0		0			100			  3			1.0		3	0.19708
physician		patient		0		0			100			  3			1.0		4	0.21676
physician		patient		0		0			100			  3			1.0		5	0.23114
physician		patient		0		0			100			  3			0.9		1	0.17941
physician		patient		0		0			100			  3			0.9		2	0.25499
physician		patient		0		0			100			  3			0.9		3	0.30344
physician		patient		0		0			100			  3			0.9		4	0.34019
physician		patient		0		0			100			  3			0.9		5	0.37135
physician		patient		0		0			100			  3			0.8		1	0.17971
physician		patient		0		0			100			  3			0.8		2	0.25522
physician		patient		0		0			100			  3			0.8		3	0.30382
physician		patient		0		0			100			  3			0.8		4	0.34034
physician		patient		0		0			100			  3			0.8		5	0.37165
physician		patient		0		0			100			  3			0.7		1	0.17971
physician		patient		0		0			100			  3			0.7		2	0.25529
physician		patient		0		0			100			  3			0.7		3	0.30397
physician		patient		0		0			100			  3			0.7		4	0.34071
physician		patient		0		0			100			  3			0.7		5	0.37194
physician		patient		0		0			100			  3			0.6		1	0.17993
physician		patient		0		0			100			  3			0.6		2	0.25529
physician		patient		0		0			100			  3			0.6		3	0.30456
physician		patient		0		0			100			  3			0.6		4	0.34123
physician		patient		0		0			100			  3			0.6		5	0.37269
physician		patient		0		0			100			  3			0.5		1	0.18023
physician		patient		0		0			100			  3			0.5		2	0.25581
physician		patient		0		0			100			  3			0.5		3	0.30516
physician		patient		0		0			100			  3			0.5		4	0.34205
physician		patient		0		0			100			  3			0.5		5	0.37358
physician		patient		0		0			100			  3			0.4		1	0.18068
physician		patient		0		0			100			  3			0.4		2	0.25738
physician		patient		0		0			100			  3			0.4		3	0.30710
physician		patient		0		0			100			  3			0.4		4	0.34310
physician		patient		0		0			100			  3			0.4		5	0.37448
physician		patient		0		0			100			  3			0.3		1	0.18262
physician		patient		0		0			100			  3			0.3		2	0.25991
physician		patient		0		0			100			  3			0.3		3	0.30948
physician		patient		0		0			100			  3			0.3		4	0.34518
physician		patient		0		0			100			  3			0.3		5	0.37731
physician		patient		0		0			100			  3			0.2		1	0.18605
physician		patient		0		0			100			  3			0.2		2	0.26453
physician		patient		0		0			100			  3			0.2		3	0.31358
physician		patient		0		0			100			  3			0.2		4	0.34996
physician		patient		0		0			100			  3			0.2		5	0.38260
physician		patient		0		0			100			  3			0.1		1	0.19365
physician		patient		0		0			100			  3			0.1		2	0.27497
physician		patient		0		0			100			  3			0.1		3	0.32439
physician		patient		0		0			100			  3			0.1		4	0.35905
physician		patient		0		0			100			  3			0.1		5	0.39296
physician		patient		0		0			100			  3			0.0		1	0.32767
physician		patient		0		0			100			  3			0.0		2	0.41905
physician		patient		0		0			100			  3			0.0		3	0.45699
physician		patient		0		0			100			  3			0.0		4	0.48248
physician		patient		0		0			100			  3			0.0		5	0.50514
physician		patient		0		0			100			  4			1.0		1	0.12053
physician		patient		0		0			100			  4			1.0		2	0.16667
physician		patient		0		0			100			  4			1.0		3	0.19715
physician		patient		0		0			100			  4			1.0		4	0.22004
physician		patient		0		0			100			  4			1.0		5	0.23472
physician		patient		0		0			100			  4			0.9		1	0.16987
physician		patient		0		0			100			  4			0.9		2	0.24426
physician		patient		0		0			100			  4			0.9		3	0.29055
physician		patient		0		0			100			  4			0.9		4	0.32715
physician		patient		0		0			100			  4			0.9		5	0.35659
physician		patient		0		0			100			  4			0.8		1	0.17002
physician		patient		0		0			100			  4			0.8		2	0.24441
physician		patient		0		0			100			  4			0.8		3	0.29077
physician		patient		0		0			100			  4			0.8		4	0.32744
physician		patient		0		0			100			  4			0.8		5	0.35681
physician		patient		0		0			100			  4			0.7		1	0.17010
physician		patient		0		0			100			  4			0.7		2	0.24448
physician		patient		0		0			100			  4			0.7		3	0.29077
physician		patient		0		0			100			  4			0.7		4	0.32767
physician		patient		0		0			100			  4			0.7		5	0.35704
physician		patient		0		0			100			  4			0.6		1	0.17024
physician		patient		0		0			100			  4			0.6		2	0.24478
physician		patient		0		0			100			  4			0.6		3	0.29092
physician		patient		0		0			100			  4			0.6		4	0.32826
physician		patient		0		0			100			  4			0.6		5	0.35748
physician		patient		0		0			100			  4			0.5		1	0.17084
physician		patient		0		0			100			  4			0.5		2	0.24560
physician		patient		0		0			100			  4			0.5		3	0.29167
physician		patient		0		0			100			  4			0.5		4	0.32894
physician		patient		0		0			100			  4			0.5		5	0.35838
physician		patient		0		0			100			  4			0.4		1	0.17129
physician		patient		0		0			100			  4			0.4		2	0.24665
physician		patient		0		0			100			  4			0.4		3	0.29360
physician		patient		0		0			100			  4			0.4		4	0.33050
physician		patient		0		0			100			  4			0.4		5	0.35965
physician		patient		0		0			100			  4			0.3		1	0.17285
physician		patient		0		0			100			  4			0.3		2	0.24881
physician		patient		0		0			100			  4			0.3		3	0.29614
physician		patient		0		0			100			  4			0.3		4	0.33281
physician		patient		0		0			100			  4			0.3		5	0.36225
physician		patient		0		0			100			  4			0.2		1	0.17636
physician		patient		0		0			100			  4			0.2		2	0.25186
physician		patient		0		0			100			  4			0.2		3	0.30106
physician		patient		0		0			100			  4			0.2		4	0.33758
physician		patient		0		0			100			  4			0.2		5	0.36762
physician		patient		0		0			100			  4			0.1		1	0.18388
physician		patient		0		0			100			  4			0.1		2	0.26185
physician		patient		0		0			100			  4			0.1		3	0.31336
physician		patient		0		0			100			  4			0.1		4	0.34764
physician		patient		0		0			100			  4			0.1		5	0.37768
physician		patient		0		0			100			  4			0.0		1	0.32767
physician		patient		0		0			100			  4			0.0		2	0.41905
physician		patient		0		0			100			  4			0.0		3	0.45699
physician		patient		0		0			100			  4			0.0		4	0.48248
physician		patient		0		0			100			  4			0.0		5	0.50514
physician		patient		0		0			100			  5			1.0		1	0.11069
physician		patient		0		0			100			  5			1.0		2	0.16190
physician		patient		0		0			100			  5			1.0		3	0.19350
physician		patient		0		0			100			  5			1.0		4	0.21705
physician		patient		0		0			100			  5			1.0		5	0.23450
physician		patient		0		0			100			  5			0.9		1	0.15817
physician		patient		0		0			100			  5			0.9		2	0.23412
physician		patient		0		0			100			  5			0.9		3	0.27750
physician		patient		0		0			100			  5			0.9		4	0.31202
physician		patient		0		0			100			  5			0.9		5	0.34347
physician		patient		0		0			100			  5			0.8		1	0.15832
physician		patient		0		0			100			  5			0.8		2	0.23420
physician		patient		0		0			100			  5			0.8		3	0.27780
physician		patient		0		0			100			  5			0.8		4	0.31224
physician		patient		0		0			100			  5			0.8		5	0.34407
physician		patient		0		0			100			  5			0.7		1	0.15862
physician		patient		0		0			100			  5			0.7		2	0.23442
physician		patient		0		0			100			  5			0.7		3	0.27810
physician		patient		0		0			100			  5			0.7		4	0.31246
physician		patient		0		0			100			  5			0.7		5	0.34414
physician		patient		0		0			100			  5			0.6		1	0.15877
physician		patient		0		0			100			  5			0.6		2	0.23487
physician		patient		0		0			100			  5			0.6		3	0.27840
physician		patient		0		0			100			  5			0.6		4	0.31298
physician		patient		0		0			100			  5			0.6		5	0.34466
physician		patient		0		0			100			  5			0.5		1	0.15914
physician		patient		0		0			100			  5			0.5		2	0.23554
physician		patient		0		0			100			  5			0.5		3	0.27922
physician		patient		0		0			100			  5			0.5		4	0.31388
physician		patient		0		0			100			  5			0.5		5	0.34526
physician		patient		0		0			100			  5			0.4		1	0.15951
physician		patient		0		0			100			  5			0.4		2	0.23643
physician		patient		0		0			100			  5			0.4		3	0.28056
physician		patient		0		0			100			  5			0.4		4	0.31515
physician		patient		0		0			100			  5			0.4		5	0.34645
physician		patient		0		0			100			  5			0.3		1	0.16070
physician		patient		0		0			100			  5			0.3		2	0.23800
physician		patient		0		0			100			  5			0.3		3	0.28309
physician		patient		0		0			100			  5			0.3		4	0.31813
physician		patient		0		0			100			  5			0.3		5	0.34958
physician		patient		0		0			100			  5			0.2		1	0.16339
physician		patient		0		0			100			  5			0.2		2	0.24180
physician		patient		0		0			100			  5			0.2		3	0.28824
physician		patient		0		0			100			  5			0.2		4	0.32290
physician		patient		0		0			100			  5			0.2		5	0.35525
physician		patient		0		0			100			  5			0.1		1	0.16980
physician		patient		0		0			100			  5			0.1		2	0.24933
physician		patient		0		0			100			  5			0.1		3	0.30039
physician		patient		0		0			100			  5			0.1		4	0.33490
physician		patient		0		0			100			  5			0.1		5	0.36479
physician		patient		0		0			100			  5			0.0		1	0.32767
physician		patient		0		0			100			  5			0.0		2	0.41905
physician		patient		0		0			100			  5			0.0		3	0.45699
physician		patient		0		0			100			  5			0.0		4	0.48248
physician		patient		0		0			100			  5			0.0		5	0.50514
physician		patient		0		0			100			 10			1.0		1	0.10256
physician		patient		0		0			100			 10			1.0		2	0.15146
physician		patient		0		0			100			 10			1.0		3	0.18187
physician		patient		0		0			100			 10			1.0		4	0.20826
physician		patient		0		0			100			 10			1.0		5	0.22846
physician		patient		0		0			100			 10			0.9		1	0.14453
physician		patient		0		0			100			 10			0.9		2	0.21482
physician		patient		0		0			100			 10			0.9		3	0.25201
physician		patient		0		0			100			 10			0.9		4	0.28503
physician		patient		0		0			100			 10			0.9		5	0.31351
physician		patient		0		0			100			 10			0.8		1	0.14468
physician		patient		0		0			100			 10			0.8		2	0.21489
physician		patient		0		0			100			 10			0.8		3	0.25209
physician		patient		0		0			100			 10			0.8		4	0.28526
physician		patient		0		0			100			 10			0.8		5	0.31380
physician		patient		0		0			100			 10			0.7		1	0.14460
physician		patient		0		0			100			 10			0.7		2	0.21497
physician		patient		0		0			100			 10			0.7		3	0.25216
physician		patient		0		0			100			 10			0.7		4	0.28563
physician		patient		0		0			100			 10			0.7		5	0.31410
physician		patient		0		0			100			 10			0.6		1	0.14468
physician		patient		0		0			100			 10			0.6		2	0.21519
physician		patient		0		0			100			 10			0.6		3	0.25246
physician		patient		0		0			100			 10			0.6		4	0.28600
physician		patient		0		0			100			 10			0.6		5	0.31440
physician		patient		0		0			100			 10			0.5		1	0.14498
physician		patient		0		0			100			 10			0.5		2	0.21571
physician		patient		0		0			100			 10			0.5		3	0.25350
physician		patient		0		0			100			 10			0.5		4	0.28734
physician		patient		0		0			100			 10			0.5		5	0.31500
physician		patient		0		0			100			 10			0.4		1	0.14498
physician		patient		0		0			100			 10			0.4		2	0.21676
physician		patient		0		0			100			 10			0.4		3	0.25507
physician		patient		0		0			100			 10			0.4		4	0.28809
physician		patient		0		0			100			 10			0.4		5	0.31597
physician		patient		0		0			100			 10			0.3		1	0.14609
physician		patient		0		0			100			 10			0.3		2	0.21773
physician		patient		0		0			100			 10			0.3		3	0.25693
physician		patient		0		0			100			 10			0.3		4	0.29070
physician		patient		0		0			100			 10			0.3		5	0.31753
physician		patient		0		0			100			 10			0.2		1	0.14818
physician		patient		0		0			100			 10			0.2		2	0.22086
physician		patient		0		0			100			 10			0.2		3	0.26014
physician		patient		0		0			100			 10			0.2		4	0.29457
physician		patient		0		0			100			 10			0.2		5	0.32290
physician		patient		0		0			100			 10			0.1		1	0.15198
physician		patient		0		0			100			 10			0.1		2	0.22794
physician		patient		0		0			100			 10			0.1		3	0.27191
physician		patient		0		0			100			 10			0.1		4	0.30605
physician		patient		0		0			100			 10			0.1		5	0.33453
physician		patient		0		0			100			 10			0.0		1	0.32767
physician		patient		0		0			100			 10			0.0		2	0.41905
physician		patient		0		0			100			 10			0.0		3	0.45699
physician		patient		0		0			100			 10			0.0		4	0.48248
physician		patient		0		0			100			 10			0.0		5	0.50514
physician		patient		0		0			100			 20			1.0		1	0.09399
physician		patient		0		0			100			 20			1.0		2	0.13879
physician		patient		0		0			100			 20			1.0		3	0.16823
physician		patient		0		0			100			 20			1.0		4	0.19238
physician		patient		0		0			100			 20			1.0		5	0.21504
physician		patient		0		0			100			 20			0.9		1	0.13290
physician		patient		0		0			100			 20			0.9		2	0.19797
physician		patient		0		0			100			 20			0.9		3	0.23271
physician		patient		0		0			100			 20			0.9		4	0.26088
physician		patient		0		0			100			 20			0.9		5	0.28861
physician		patient		0		0			100			 20			0.8		1	0.13298
physician		patient		0		0			100			 20			0.8		2	0.19805
physician		patient		0		0			100			 20			0.8		3	0.23293
physician		patient		0		0			100			 20			0.8		4	0.26118
physician		patient		0		0			100			 20			0.8		5	0.28906
physician		patient		0		0			100			 20			0.7		1	0.13298
physician		patient		0		0			100			 20			0.7		2	0.19805
physician		patient		0		0			100			 20			0.7		3	0.23293
physician		patient		0		0			100			 20			0.7		4	0.26170
physician		patient		0		0			100			 20			0.7		5	0.28936
physician		patient		0		0			100			 20			0.6		1	0.13312
physician		patient		0		0			100			 20			0.6		2	0.19835
physician		patient		0		0			100			 20			0.6		3	0.23323
physician		patient		0		0			100			 20			0.6		4	0.26208
physician		patient		0		0			100			 20			0.6		5	0.28965
physician		patient		0		0			100			 20			0.5		1	0.13342
physician		patient		0		0			100			 20			0.5		2	0.19872
physician		patient		0		0			100			 20			0.5		3	0.23412
physician		patient		0		0			100			 20			0.5		4	0.26349
physician		patient		0		0			100			 20			0.5		5	0.29003
physician		patient		0		0			100			 20			0.4		1	0.13342
physician		patient		0		0			100			 20			0.4		2	0.19961
physician		patient		0		0			100			 20			0.4		3	0.23509
physician		patient		0		0			100			 20			0.4		4	0.26446
physician		patient		0		0			100			 20			0.4		5	0.29055
physician		patient		0		0			100			 20			0.3		1	0.13402
physician		patient		0		0			100			 20			0.3		2	0.20051
physician		patient		0		0			100			 20			0.3		3	0.23673
physician		patient		0		0			100			 20			0.3		4	0.26647
physician		patient		0		0			100			 20			0.3		5	0.29189
physician		patient		0		0			100			 20			0.2		1	0.13536
physician		patient		0		0			100			 20			0.2		2	0.20304
physician		patient		0		0			100			 20			0.2		3	0.23897
physician		patient		0		0			100			 20			0.2		4	0.27013
physician		patient		0		0			100			 20			0.2		5	0.29606
physician		patient		0		0			100			 20			0.1		1	0.13842
physician		patient		0		0			100			 20			0.1		2	0.20886
physician		patient		0		0			100			 20			0.1		3	0.24732
physician		patient		0		0			100			 20			0.1		4	0.28004
physician		patient		0		0			100			 20			0.1		5	0.30643
physician		patient		0		0			100			 20			0.0		1	0.32767
physician		patient		0		0			100			 20			0.0		2	0.41905
physician		patient		0		0			100			 20			0.0		3	0.45699
physician		patient		0		0			100			 20			0.0		4	0.48248
physician		patient		0		0			100			 20			0.0		5	0.50514
physician		patient		0		0			100			 50			1.0		1	0.08579
physician		patient		0		0			100			 50			1.0		2	0.12903
physician		patient		0		0			100			 50			1.0		3	0.15459
physician		patient		0		0			100			 50			1.0		4	0.17479
physician		patient		0		0			100			 50			1.0		5	0.19216
physician		patient		0		0			100			 50			0.9		1	0.12053
physician		patient		0		0			100			 50			0.9		2	0.18381
physician		patient		0		0			100			 50			0.9		3	0.21445
physician		patient		0		0			100			 50			0.9		4	0.23874
physician		patient		0		0			100			 50			0.9		5	0.26051
physician		patient		0		0			100			 50			0.8		1	0.12060
physician		patient		0		0			100			 50			0.8		2	0.18388
physician		patient		0		0			100			 50			0.8		3	0.21452
physician		patient		0		0			100			 50			0.8		4	0.23897
physician		patient		0		0			100			 50			0.8		5	0.26073
physician		patient		0		0			100			 50			0.7		1	0.12060
physician		patient		0		0			100			 50			0.7		2	0.18388
physician		patient		0		0			100			 50			0.7		3	0.21459
physician		patient		0		0			100			 50			0.7		4	0.23912
physician		patient		0		0			100			 50			0.7		5	0.26111
physician		patient		0		0			100			 50			0.6		1	0.12068
physician		patient		0		0			100			 50			0.6		2	0.18418
physician		patient		0		0			100			 50			0.6		3	0.21482
physician		patient		0		0			100			 50			0.6		4	0.23956
physician		patient		0		0			100			 50			0.6		5	0.26140
physician		patient		0		0			100			 50			0.5		1	0.12105
physician		patient		0		0			100			 50			0.5		2	0.18456
physician		patient		0		0			100			 50			0.5		3	0.21564
physician		patient		0		0			100			 50			0.5		4	0.24061
physician		patient		0		0			100			 50			0.5		5	0.26200
physician		patient		0		0			100			 50			0.4		1	0.12105
physician		patient		0		0			100			 50			0.4		2	0.18545
physician		patient		0		0			100			 50			0.4		3	0.21646
physician		patient		0		0			100			 50			0.4		4	0.24113
physician		patient		0		0			100			 50			0.4		5	0.26282
physician		patient		0		0			100			 50			0.3		1	0.12135
physician		patient		0		0			100			 50			0.3		2	0.18634
physician		patient		0		0			100			 50			0.3		3	0.21750
physician		patient		0		0			100			 50			0.3		4	0.24225
physician		patient		0		0			100			 50			0.3		5	0.26446
physician		patient		0		0			100			 50			0.2		1	0.12299
physician		patient		0		0			100			 50			0.2		2	0.18784
physician		patient		0		0			100			 50			0.2		3	0.21892
physician		patient		0		0			100			 50			0.2		4	0.24448
physician		patient		0		0			100			 50			0.2		5	0.26863
physician		patient		0		0			100			 50			0.1		1	0.12470
physician		patient		0		0			100			 50			0.1		2	0.19037
physician		patient		0		0			100			 50			0.1		3	0.22518
physician		patient		0		0			100			 50			0.1		4	0.25283
physician		patient		0		0			100			 50			0.1		5	0.27788
physician		patient		0		0			100			 50			0.0		1	0.32767
physician		patient		0		0			100			 50			0.0		2	0.41905
physician		patient		0		0			100			 50			0.0		3	0.45699
physician		patient		0		0			100			 50			0.0		4	0.48248
physician		patient		0		0			100			 50			0.0		5	0.50514
physician		patient		0		0			100			100			1.0		1	0.07446
physician		patient		0		0			100			100			1.0		2	0.11598
physician		patient		0		0			100			100			1.0		3	0.14021
physician		patient		0		0			100			100			1.0		4	0.16041
physician		patient		0		0			100			100			1.0		5	0.17658
physician		patient		0		0			100			100			0.9		1	0.10644
physician		patient		0		0			100			100			0.9		2	0.16905
physician		patient		0		0			100			100			0.9		3	0.19812
physician		patient		0		0			100			100			0.9		4	0.22190
physician		patient		0		0			100			100			0.9		5	0.24173
physician		patient		0		0			100			100			0.8		1	0.10644
physician		patient		0		0			100			100			0.8		2	0.16905
physician		patient		0		0			100			100			0.8		3	0.19827
physician		patient		0		0			100			100			0.8		4	0.22227
physician		patient		0		0			100			100			0.8		5	0.24195
physician		patient		0		0			100			100			0.7		1	0.10644
physician		patient		0		0			100			100			0.7		2	0.16905
physician		patient		0		0			100			100			0.7		3	0.19827
physician		patient		0		0			100			100			0.7		4	0.22242
physician		patient		0		0			100			100			0.7		5	0.24217
physician		patient		0		0			100			100			0.6		1	0.10651
physician		patient		0		0			100			100			0.6		2	0.16928
physician		patient		0		0			100			100			0.6		3	0.19849
physician		patient		0		0			100			100			0.6		4	0.22279
physician		patient		0		0			100			100			0.6		5	0.24232
physician		patient		0		0			100			100			0.5		1	0.10696
physician		patient		0		0			100			100			0.5		2	0.16957
physician		patient		0		0			100			100			0.5		3	0.19917
physician		patient		0		0			100			100			0.5		4	0.22339
physician		patient		0		0			100			100			0.5		5	0.24262
physician		patient		0		0			100			100			0.4		1	0.10696
physician		patient		0		0			100			100			0.4		2	0.17024
physician		patient		0		0			100			100			0.4		3	0.20006
physician		patient		0		0			100			100			0.4		4	0.22384
physician		patient		0		0			100			100			0.4		5	0.24307
physician		patient		0		0			100			100			0.3		1	0.10741
physician		patient		0		0			100			100			0.3		2	0.17084
physician		patient		0		0			100			100			0.3		3	0.20088
physician		patient		0		0			100			100			0.3		4	0.22481
physician		patient		0		0			100			100			0.3		5	0.24463
physician		patient		0		0			100			100			0.2		1	0.10868
physician		patient		0		0			100			100			0.2		2	0.17256
physician		patient		0		0			100			100			0.2		3	0.20230
physician		patient		0		0			100			100			0.2		4	0.22645
physician		patient		0		0			100			100			0.2		5	0.24739
physician		patient		0		0			100			100			0.1		1	0.11032
physician		patient		0		0			100			100			0.1		2	0.17554
physician		patient		0		0			100			100			0.1		3	0.20714
physician		patient		0		0			100			100			0.1		4	0.23308
physician		patient		0		0			100			100			0.1		5	0.25887
physician		patient		0		0			100			100			0.0		1	0.32767
physician		patient		0		0			100			100			0.0		2	0.41905
physician		patient		0		0			100			100			0.0		3	0.45699
physician		patient		0		0			100			100			0.0		4	0.48248
physician		patient		0		0			100			100			0.0		5	0.50514
physician		patient		0		0			 10			  1			1.0		1	0.11792
physician		patient		0		0			 10			  1			1.0		2	0.15489
physician		patient		0		0			 10			  1			1.0		3	0.17039
physician		patient		0		0			 10			  1			1.0		4	0.18023
physician		patient		0		0			 10			  1			1.0		5	0.18880
physician		patient		0		0			 10			  1			0.9		1	0.20856
physician		patient		0		0			 10			  1			0.9		2	0.30382
physician		patient		0		0			 10			  1			0.9		3	0.35637
physician		patient		0		0			 10			  1			0.9		4	0.39170
physician		patient		0		0			 10			  1			0.9		5	0.42509
physician		patient		0		0			 10			  1			0.8		1	0.20863
physician		patient		0		0			 10			  1			0.8		2	0.30382
physician		patient		0		0			 10			  1			0.8		3	0.35644
physician		patient		0		0			 10			  1			0.8		4	0.39170
physician		patient		0		0			 10			  1			0.8		5	0.42516
physician		patient		0		0			 10			  1			0.7		1	0.20863
physician		patient		0		0			 10			  1			0.7		2	0.30389
physician		patient		0		0			 10			  1			0.7		3	0.35644
physician		patient		0		0			 10			  1			0.7		4	0.39170
physician		patient		0		0			 10			  1			0.7		5	0.42524
physician		patient		0		0			 10			  1			0.6		1	0.20878
physician		patient		0		0			 10			  1			0.6		2	0.30404
physician		patient		0		0			 10			  1			0.6		3	0.35659
physician		patient		0		0			 10			  1			0.6		4	0.39207
physician		patient		0		0			 10			  1			0.6		5	0.42576
physician		patient		0		0			 10			  1			0.5		1	0.20938
physician		patient		0		0			 10			  1			0.5		2	0.30419
physician		patient		0		0			 10			  1			0.5		3	0.35719
physician		patient		0		0			 10			  1			0.5		4	0.39259
physician		patient		0		0			 10			  1			0.5		5	0.42621
physician		patient		0		0			 10			  1			0.4		1	0.21005
physician		patient		0		0			 10			  1			0.4		2	0.30486
physician		patient		0		0			 10			  1			0.4		3	0.35808
physician		patient		0		0			 10			  1			0.4		4	0.39349
physician		patient		0		0			 10			  1			0.4		5	0.42703
physician		patient		0		0			 10			  1			0.3		1	0.21251
physician		patient		0		0			 10			  1			0.3		2	0.30672
physician		patient		0		0			 10			  1			0.3		3	0.35920
physician		patient		0		0			 10			  1			0.3		4	0.39498
physician		patient		0		0			 10			  1			0.3		5	0.42800
physician		patient		0		0			 10			  1			0.2		1	0.21676
physician		patient		0		0			 10			  1			0.2		2	0.31067
physician		patient		0		0			 10			  1			0.2		3	0.36240
physician		patient		0		0			 10			  1			0.2		4	0.39758
physician		patient		0		0			 10			  1			0.2		5	0.43061
physician		patient		0		0			 10			  1			0.1		1	0.23219
physician		patient		0		0			 10			  1			0.1		2	0.31977
physician		patient		0		0			 10			  1			0.1		3	0.37075
physician		patient		0		0			 10			  1			0.1		4	0.40534
physician		patient		0		0			 10			  1			0.1		5	0.43612
physician		patient		0		0			 10			  1			0.0		1	0.32767
physician		patient		0		0			 10			  1			0.0		2	0.41905
physician		patient		0		0			 10			  1			0.0		3	0.45699
physician		patient		0		0			 10			  1			0.0		4	0.48248
physician		patient		0		0			 10			  1			0.0		5	0.50514
physician		patient		0		0			 10			  2			1.0		1	0.12865
physician		patient		0		0			 10			  2			1.0		2	0.17151
physician		patient		0		0			 10			  2			1.0		3	0.19507
physician		patient		0		0			 10			  2			1.0		4	0.21161
physician		patient		0		0			 10			  2			1.0		5	0.22205
physician		patient		0		0			 10			  2			0.9		1	0.19052
physician		patient		0		0			 10			  2			0.9		2	0.27273
physician		patient		0		0			 10			  2			0.9		3	0.32036
physician		patient		0		0			 10			  2			0.9		4	0.35741
physician		patient		0		0			 10			  2			0.9		5	0.38976
physician		patient		0		0			 10			  2			0.8		1	0.19074
physician		patient		0		0			 10			  2			0.8		2	0.27296
physician		patient		0		0			 10			  2			0.8		3	0.32059
physician		patient		0		0			 10			  2			0.8		4	0.35741
physician		patient		0		0			 10			  2			0.8		5	0.38991
physician		patient		0		0			 10			  2			0.7		1	0.19074
physician		patient		0		0			 10			  2			0.7		2	0.27296
physician		patient		0		0			 10			  2			0.7		3	0.32074
physician		patient		0		0			 10			  2			0.7		4	0.35763
physician		patient		0		0			 10			  2			0.7		5	0.38998
physician		patient		0		0			 10			  2			0.6		1	0.19104
physician		patient		0		0			 10			  2			0.6		2	0.27303
physician		patient		0		0			 10			  2			0.6		3	0.32126
physician		patient		0		0			 10			  2			0.6		4	0.35793
physician		patient		0		0			 10			  2			0.6		5	0.39073
physician		patient		0		0			 10			  2			0.5		1	0.19156
physician		patient		0		0			 10			  2			0.5		2	0.27340
physician		patient		0		0			 10			  2			0.5		3	0.32193
physician		patient		0		0			 10			  2			0.5		4	0.35860
physician		patient		0		0			 10			  2			0.5		5	0.39103
physician		patient		0		0			 10			  2			0.4		1	0.19231
physician		patient		0		0			 10			  2			0.4		2	0.27460
physician		patient		0		0			 10			  2			0.4		3	0.32342
physician		patient		0		0			 10			  2			0.4		4	0.35957
physician		patient		0		0			 10			  2			0.4		5	0.39177
physician		patient		0		0			 10			  2			0.3		1	0.19343
physician		patient		0		0			 10			  2			0.3		2	0.27691
physician		patient		0		0			 10			  2			0.3		3	0.32573
physician		patient		0		0			 10			  2			0.3		4	0.36129
physician		patient		0		0			 10			  2			0.3		5	0.39386
physician		patient		0		0			 10			  2			0.2		1	0.19723
physician		patient		0		0			 10			  2			0.2		2	0.28086
physician		patient		0		0			 10			  2			0.2		3	0.32961
physician		patient		0		0			 10			  2			0.2		4	0.36524
physician		patient		0		0			 10			  2			0.2		5	0.39855
physician		patient		0		0			 10			  2			0.1		1	0.21131
physician		patient		0		0			 10			  2			0.1		2	0.29085
physician		patient		0		0			 10			  2			0.1		3	0.33982
physician		patient		0		0			 10			  2			0.1		4	0.37597
physician		patient		0		0			 10			  2			0.1		5	0.40705
physician		patient		0		0			 10			  2			0.0		1	0.32767
physician		patient		0		0			 10			  2			0.0		2	0.41905
physician		patient		0		0			 10			  2			0.0		3	0.45699
physician		patient		0		0			 10			  2			0.0		4	0.48248
physician		patient		0		0			 10			  2			0.0		5	0.50514
physician		patient		0		0			 10			  3			1.0		1	0.12478
physician		patient		0		0			 10			  3			1.0		2	0.16920
physician		patient		0		0			 10			  3			1.0		3	0.19715
physician		patient		0		0			 10			  3			1.0		4	0.21691
physician		patient		0		0			 10			  3			1.0		5	0.23129
physician		patient		0		0			 10			  3			0.9		1	0.17941
physician		patient		0		0			 10			  3			0.9		2	0.25499
physician		patient		0		0			 10			  3			0.9		3	0.30352
physician		patient		0		0			 10			  3			0.9		4	0.34034
physician		patient		0		0			 10			  3			0.9		5	0.37150
physician		patient		0		0			 10			  3			0.8		1	0.17971
physician		patient		0		0			 10			  3			0.8		2	0.25522
physician		patient		0		0			 10			  3			0.8		3	0.30389
physician		patient		0		0			 10			  3			0.8		4	0.34049
physician		patient		0		0			 10			  3			0.8		5	0.37179
physician		patient		0		0			 10			  3			0.7		1	0.17971
physician		patient		0		0			 10			  3			0.7		2	0.25529
physician		patient		0		0			 10			  3			0.7		3	0.30404
physician		patient		0		0			 10			  3			0.7		4	0.34086
physician		patient		0		0			 10			  3			0.7		5	0.37209
physician		patient		0		0			 10			  3			0.6		1	0.17993
physician		patient		0		0			 10			  3			0.6		2	0.25529
physician		patient		0		0			 10			  3			0.6		3	0.30464
physician		patient		0		0			 10			  3			0.6		4	0.34138
physician		patient		0		0			 10			  3			0.6		5	0.37284
physician		patient		0		0			 10			  3			0.5		1	0.18023
physician		patient		0		0			 10			  3			0.5		2	0.25581
physician		patient		0		0			 10			  3			0.5		3	0.30523
physician		patient		0		0			 10			  3			0.5		4	0.34220
physician		patient		0		0			 10			  3			0.5		5	0.37373
physician		patient		0		0			 10			  3			0.4		1	0.18068
physician		patient		0		0			 10			  3			0.4		2	0.25738
physician		patient		0		0			 10			  3			0.4		3	0.30717
physician		patient		0		0			 10			  3			0.4		4	0.34325
physician		patient		0		0			 10			  3			0.4		5	0.37463
physician		patient		0		0			 10			  3			0.3		1	0.18262
physician		patient		0		0			 10			  3			0.3		2	0.25991
physician		patient		0		0			 10			  3			0.3		3	0.30956
physician		patient		0		0			 10			  3			0.3		4	0.34533
physician		patient		0		0			 10			  3			0.3		5	0.37746
physician		patient		0		0			 10			  3			0.2		1	0.18605
physician		patient		0		0			 10			  3			0.2		2	0.26453
physician		patient		0		0			 10			  3			0.2		3	0.31366
physician		patient		0		0			 10			  3			0.2		4	0.35010
physician		patient		0		0			 10			  3			0.2		5	0.38283
physician		patient		0		0			 10			  3			0.1		1	0.19365
physician		patient		0		0			 10			  3			0.1		2	0.27497
physician		patient		0		0			 10			  3			0.1		3	0.32446
physician		patient		0		0			 10			  3			0.1		4	0.35927
physician		patient		0		0			 10			  3			0.1		5	0.39319
physician		patient		0		0			 10			  3			0.0		1	0.32767
physician		patient		0		0			 10			  3			0.0		2	0.41905
physician		patient		0		0			 10			  3			0.0		3	0.45699
physician		patient		0		0			 10			  3			0.0		4	0.48248
physician		patient		0		0			 10			  3			0.0		5	0.50514
physician		patient		0		0			 10			  4			1.0		1	0.12060
physician		patient		0		0			 10			  4			1.0		2	0.16674
physician		patient		0		0			 10			  4			1.0		3	0.19730
physician		patient		0		0			 10			  4			1.0		4	0.22033
physician		patient		0		0			 10			  4			1.0		5	0.23479
physician		patient		0		0			 10			  4			0.9		1	0.16995
physician		patient		0		0			 10			  4			0.9		2	0.24434
physician		patient		0		0			 10			  4			0.9		3	0.29070
physician		patient		0		0			 10			  4			0.9		4	0.32744
physician		patient		0		0			 10			  4			0.9		5	0.35666
physician		patient		0		0			 10			  4			0.8		1	0.17010
physician		patient		0		0			 10			  4			0.8		2	0.24448
physician		patient		0		0			 10			  4			0.8		3	0.29092
physician		patient		0		0			 10			  4			0.8		4	0.32774
physician		patient		0		0			 10			  4			0.8		5	0.35689
physician		patient		0		0			 10			  4			0.7		1	0.17017
physician		patient		0		0			 10			  4			0.7		2	0.24456
physician		patient		0		0			 10			  4			0.7		3	0.29092
physician		patient		0		0			 10			  4			0.7		4	0.32797
physician		patient		0		0			 10			  4			0.7		5	0.35711
physician		patient		0		0			 10			  4			0.6		1	0.17032
physician		patient		0		0			 10			  4			0.6		2	0.24486
physician		patient		0		0			 10			  4			0.6		3	0.29107
physician		patient		0		0			 10			  4			0.6		4	0.32856
physician		patient		0		0			 10			  4			0.6		5	0.35756
physician		patient		0		0			 10			  4			0.5		1	0.17092
physician		patient		0		0			 10			  4			0.5		2	0.24568
physician		patient		0		0			 10			  4			0.5		3	0.29182
physician		patient		0		0			 10			  4			0.5		4	0.32923
physician		patient		0		0			 10			  4			0.5		5	0.35845
physician		patient		0		0			 10			  4			0.4		1	0.17136
physician		patient		0		0			 10			  4			0.4		2	0.24672
physician		patient		0		0			 10			  4			0.4		3	0.29375
physician		patient		0		0			 10			  4			0.4		4	0.33080
physician		patient		0		0			 10			  4			0.4		5	0.35972
physician		patient		0		0			 10			  4			0.3		1	0.17293
physician		patient		0		0			 10			  4			0.3		2	0.24888
physician		patient		0		0			 10			  4			0.3		3	0.29629
physician		patient		0		0			 10			  4			0.3		4	0.33311
physician		patient		0		0			 10			  4			0.3		5	0.36233
physician		patient		0		0			 10			  4			0.2		1	0.17643
physician		patient		0		0			 10			  4			0.2		2	0.25194
physician		patient		0		0			 10			  4			0.2		3	0.30121
physician		patient		0		0			 10			  4			0.2		4	0.33781
physician		patient		0		0			 10			  4			0.2		5	0.36770
physician		patient		0		0			 10			  4			0.1		1	0.18396
physician		patient		0		0			 10			  4			0.1		2	0.26193
physician		patient		0		0			 10			  4			0.1		3	0.31351
physician		patient		0		0			 10			  4			0.1		4	0.34787
physician		patient		0		0			 10			  4			0.1		5	0.37783
physician		patient		0		0			 10			  4			0.0		1	0.32767
physician		patient		0		0			 10			  4			0.0		2	0.41905
physician		patient		0		0			 10			  4			0.0		3	0.45699
physician		patient		0		0			 10			  4			0.0		4	0.48248
physician		patient		0		0			 10			  4			0.0		5	0.50514
physician		patient		0		0			 10			  5			1.0		1	0.11076
physician		patient		0		0			 10			  5			1.0		2	0.16197
physician		patient		0		0			 10			  5			1.0		3	0.19365
physician		patient		0		0			 10			  5			1.0		4	0.21735
physician		patient		0		0			 10			  5			1.0		5	0.23472
physician		patient		0		0			 10			  5			0.9		1	0.15824
physician		patient		0		0			 10			  5			0.9		2	0.23420
physician		patient		0		0			 10			  5			0.9		3	0.27765
physician		patient		0		0			 10			  5			0.9		4	0.31231
physician		patient		0		0			 10			  5			0.9		5	0.34369
physician		patient		0		0			 10			  5			0.8		1	0.15839
physician		patient		0		0			 10			  5			0.8		2	0.23427
physician		patient		0		0			 10			  5			0.8		3	0.27795
physician		patient		0		0			 10			  5			0.8		4	0.31254
physician		patient		0		0			 10			  5			0.8		5	0.34429
physician		patient		0		0			 10			  5			0.7		1	0.15869
physician		patient		0		0			 10			  5			0.7		2	0.23450
physician		patient		0		0			 10			  5			0.7		3	0.27825
physician		patient		0		0			 10			  5			0.7		4	0.31276
physician		patient		0		0			 10			  5			0.7		5	0.34436
physician		patient		0		0			 10			  5			0.6		1	0.15884
physician		patient		0		0			 10			  5			0.6		2	0.23494
physician		patient		0		0			 10			  5			0.6		3	0.27855
physician		patient		0		0			 10			  5			0.6		4	0.31328
physician		patient		0		0			 10			  5			0.6		5	0.34489
physician		patient		0		0			 10			  5			0.5		1	0.15921
physician		patient		0		0			 10			  5			0.5		2	0.23561
physician		patient		0		0			 10			  5			0.5		3	0.27937
physician		patient		0		0			 10			  5			0.5		4	0.31418
physician		patient		0		0			 10			  5			0.5		5	0.34548
physician		patient		0		0			 10			  5			0.4		1	0.15959
physician		patient		0		0			 10			  5			0.4		2	0.23651
physician		patient		0		0			 10			  5			0.4		3	0.28071
physician		patient		0		0			 10			  5			0.4		4	0.31544
physician		patient		0		0			 10			  5			0.4		5	0.34668
physician		patient		0		0			 10			  5			0.3		1	0.16078
physician		patient		0		0			 10			  5			0.3		2	0.23807
physician		patient		0		0			 10			  5			0.3		3	0.28324
physician		patient		0		0			 10			  5			0.3		4	0.31843
physician		patient		0		0			 10			  5			0.3		5	0.34981
physician		patient		0		0			 10			  5			0.2		1	0.16346
physician		patient		0		0			 10			  5			0.2		2	0.24188
physician		patient		0		0			 10			  5			0.2		3	0.28839
physician		patient		0		0			 10			  5			0.2		4	0.32320
physician		patient		0		0			 10			  5			0.2		5	0.35547
physician		patient		0		0			 10			  5			0.1		1	0.16987
physician		patient		0		0			 10			  5			0.1		2	0.24940
physician		patient		0		0			 10			  5			0.1		3	0.30061
physician		patient		0		0			 10			  5			0.1		4	0.33512
physician		patient		0		0			 10			  5			0.1		5	0.36516
physician		patient		0		0			 10			  5			0.0		1	0.32767
physician		patient		0		0			 10			  5			0.0		2	0.41905
physician		patient		0		0			 10			  5			0.0		3	0.45699
physician		patient		0		0			 10			  5			0.0		4	0.48248
physician		patient		0		0			 10			  5			0.0		5	0.50514
physician		patient		0		0			 10			 10			1.0		1	0.10338
physician		patient		0		0			 10			 10			1.0		2	0.15318
physician		patient		0		0			 10			 10			1.0		3	0.18374
physician		patient		0		0			 10			 10			1.0		4	0.21109
physician		patient		0		0			 10			 10			1.0		5	0.23166
physician		patient		0		0			 10			 10			0.9		1	0.14535
physician		patient		0		0			 10			 10			0.9		2	0.21653
physician		patient		0		0			 10			 10			0.9		3	0.25388
physician		patient		0		0			 10			 10			0.9		4	0.28787
physician		patient		0		0			 10			 10			0.9		5	0.31664
physician		patient		0		0			 10			 10			0.8		1	0.14550
physician		patient		0		0			 10			 10			0.8		2	0.21661
physician		patient		0		0			 10			 10			0.8		3	0.25395
physician		patient		0		0			 10			 10			0.8		4	0.28809
physician		patient		0		0			 10			 10			0.8		5	0.31701
physician		patient		0		0			 10			 10			0.7		1	0.14542
physician		patient		0		0			 10			 10			0.7		2	0.21668
physician		patient		0		0			 10			 10			0.7		3	0.25403
physician		patient		0		0			 10			 10			0.7		4	0.28846
physician		patient		0		0			 10			 10			0.7		5	0.31746
physician		patient		0		0			 10			 10			0.6		1	0.14550
physician		patient		0		0			 10			 10			0.6		2	0.21691
physician		patient		0		0			 10			 10			0.6		3	0.25432
physician		patient		0		0			 10			 10			0.6		4	0.28883
physician		patient		0		0			 10			 10			0.6		5	0.31775
physician		patient		0		0			 10			 10			0.5		1	0.14580
physician		patient		0		0			 10			 10			0.5		2	0.21735
physician		patient		0		0			 10			 10			0.5		3	0.25537
physician		patient		0		0			 10			 10			0.5		4	0.29032
physician		patient		0		0			 10			 10			0.5		5	0.31820
physician		patient		0		0			 10			 10			0.4		1	0.14580
physician		patient		0		0			 10			 10			0.4		2	0.21840
physician		patient		0		0			 10			 10			0.4		3	0.25701
physician		patient		0		0			 10			 10			0.4		4	0.29100
physician		patient		0		0			 10			 10			0.4		5	0.31925
physician		patient		0		0			 10			 10			0.3		1	0.14699
physician		patient		0		0			 10			 10			0.3		2	0.21951
physician		patient		0		0			 10			 10			0.3		3	0.25894
physician		patient		0		0			 10			 10			0.3		4	0.29368
physician		patient		0		0			 10			 10			0.3		5	0.32096
physician		patient		0		0			 10			 10			0.2		1	0.14908
physician		patient		0		0			 10			 10			0.2		2	0.22257
physician		patient		0		0			 10			 10			0.2		3	0.26230
physician		patient		0		0			 10			 10			0.2		4	0.29770
physician		patient		0		0			 10			 10			0.2		5	0.32648
physician		patient		0		0			 10			 10			0.1		1	0.15303
physician		patient		0		0			 10			 10			0.1		2	0.22987
physician		patient		0		0			 10			 10			0.1		3	0.27475
physician		patient		0		0			 10			 10			0.1		4	0.30933
physician		patient		0		0			 10			 10			0.1		5	0.33833
physician		patient		0		0			 10			 10			0.0		1	0.32767
physician		patient		0		0			 10			 10			0.0		2	0.41905
physician		patient		0		0			 10			 10			0.0		3	0.45699
physician		patient		0		0			 10			 10			0.0		4	0.48248
physician		patient		0		0			 10			 10			0.0		5	0.50514
physician		patient		0		0			 10			 20			1.0		1	0.10353
physician		patient		0		0			 10			 20			1.0		2	0.15288
physician		patient		0		0			 10			 20			1.0		3	0.18925
physician		patient		0		0			 10			 20			1.0		4	0.21437
physician		patient		0		0			 10			 20			1.0		5	0.23472
physician		patient		0		0			 10			 20			0.9		1	0.14244
physician		patient		0		0			 10			 20			0.9		2	0.21243
physician		patient		0		0			 10			 20			0.9		3	0.25395
physician		patient		0		0			 10			 20			0.9		4	0.28369
physician		patient		0		0			 10			 20			0.9		5	0.30963
physician		patient		0		0			 10			 20			0.8		1	0.14244
physician		patient		0		0			 10			 20			0.8		2	0.21258
physician		patient		0		0			 10			 20			0.8		3	0.25410
physician		patient		0		0			 10			 20			0.8		4	0.28414
physician		patient		0		0			 10			 20			0.8		5	0.30993
physician		patient		0		0			 10			 20			0.7		1	0.14244
physician		patient		0		0			 10			 20			0.7		2	0.21258
physician		patient		0		0			 10			 20			0.7		3	0.25417
physician		patient		0		0			 10			 20			0.7		4	0.28429
physician		patient		0		0			 10			 20			0.7		5	0.31008
physician		patient		0		0			 10			 20			0.6		1	0.14267
physician		patient		0		0			 10			 20			0.6		2	0.21325
physician		patient		0		0			 10			 20			0.6		3	0.25477
physician		patient		0		0			 10			 20			0.6		4	0.28473
physician		patient		0		0			 10			 20			0.6		5	0.31045
physician		patient		0		0			 10			 20			0.5		1	0.14304
physician		patient		0		0			 10			 20			0.5		2	0.21377
physician		patient		0		0			 10			 20			0.5		3	0.25559
physician		patient		0		0			 10			 20			0.5		4	0.28623
physician		patient		0		0			 10			 20			0.5		5	0.31120
physician		patient		0		0			 10			 20			0.4		1	0.14319
physician		patient		0		0			 10			 20			0.4		2	0.21474
physician		patient		0		0			 10			 20			0.4		3	0.25656
physician		patient		0		0			 10			 20			0.4		4	0.28764
physician		patient		0		0			 10			 20			0.4		5	0.31209
physician		patient		0		0			 10			 20			0.3		1	0.14408
physician		patient		0		0			 10			 20			0.3		2	0.21594
physician		patient		0		0			 10			 20			0.3		3	0.25917
physician		patient		0		0			 10			 20			0.3		4	0.28958
physician		patient		0		0			 10			 20			0.3		5	0.31395
physician		patient		0		0			 10			 20			0.2		1	0.14617
physician		patient		0		0			 10			 20			0.2		2	0.21899
physician		patient		0		0			 10			 20			0.2		3	0.26163
physician		patient		0		0			 10			 20			0.2		4	0.29323
physician		patient		0		0			 10			 20			0.2		5	0.31872
physician		patient		0		0			 10			 20			0.1		1	0.14997
physician		patient		0		0			 10			 20			0.1		2	0.22615
physician		patient		0		0			 10			 20			0.1		3	0.27266
physician		patient		0		0			 10			 20			0.1		4	0.30471
physician		patient		0		0			 10			 20			0.1		5	0.33147
physician		patient		0		0			 10			 20			0.0		1	0.32767
physician		patient		0		0			 10			 20			0.0		2	0.41905
physician		patient		0		0			 10			 20			0.0		3	0.45699
physician		patient		0		0			 10			 20			0.0		4	0.48248
physician		patient		0		0			 10			 20			0.0		5	0.50514
physician		patient		0		0			 10			 50			1.0		1	0.10942
physician		patient		0		0			 10			 50			1.0		2	0.16160
physician		patient		0		0			 10			 50			1.0		3	0.19641
physician		patient		0		0			 10			 50			1.0		4	0.22011
physician		patient		0		0			 10			 50			1.0		5	0.24314
physician		patient		0		0			 10			 50			0.9		1	0.14416
physician		patient		0		0			 10			 50			0.9		2	0.21787
physician		patient		0		0			 10			 50			0.9		3	0.25850
physician		patient		0		0			 10			 50			0.9		4	0.28742
physician		patient		0		0			 10			 50			0.9		5	0.31612
physician		patient		0		0			 10			 50			0.8		1	0.14423
physician		patient		0		0			 10			 50			0.8		2	0.21802
physician		patient		0		0			 10			 50			0.8		3	0.25880
physician		patient		0		0			 10			 50			0.8		4	0.28779
physician		patient		0		0			 10			 50			0.8		5	0.31664
physician		patient		0		0			 10			 50			0.7		1	0.14438
physician		patient		0		0			 10			 50			0.7		2	0.21825
physician		patient		0		0			 10			 50			0.7		3	0.25887
physician		patient		0		0			 10			 50			0.7		4	0.28787
physician		patient		0		0			 10			 50			0.7		5	0.31701
physician		patient		0		0			 10			 50			0.6		1	0.14445
physician		patient		0		0			 10			 50			0.6		2	0.21855
physician		patient		0		0			 10			 50			0.6		3	0.25917
physician		patient		0		0			 10			 50			0.6		4	0.28846
physician		patient		0		0			 10			 50			0.6		5	0.31805
physician		patient		0		0			 10			 50			0.5		1	0.14490
physician		patient		0		0			 10			 50			0.5		2	0.21929
physician		patient		0		0			 10			 50			0.5		3	0.26021
physician		patient		0		0			 10			 50			0.5		4	0.28973
physician		patient		0		0			 10			 50			0.5		5	0.31902
physician		patient		0		0			 10			 50			0.4		1	0.14490
physician		patient		0		0			 10			 50			0.4		2	0.22033
physician		patient		0		0			 10			 50			0.4		3	0.26111
physician		patient		0		0			 10			 50			0.4		4	0.29092
physician		patient		0		0			 10			 50			0.4		5	0.31999
physician		patient		0		0			 10			 50			0.3		1	0.14550
physician		patient		0		0			 10			 50			0.3		2	0.22182
physician		patient		0		0			 10			 50			0.3		3	0.26275
physician		patient		0		0			 10			 50			0.3		4	0.29316
physician		patient		0		0			 10			 50			0.3		5	0.32215
physician		patient		0		0			 10			 50			0.2		1	0.14744
physician		patient		0		0			 10			 50			0.2		2	0.22376
physician		patient		0		0			 10			 50			0.2		3	0.26550
physician		patient		0		0			 10			 50			0.2		4	0.29770
physician		patient		0		0			 10			 50			0.2		5	0.32677
physician		patient		0		0			 10			 50			0.1		1	0.15049
physician		patient		0		0			 10			 50			0.1		2	0.23062
physician		patient		0		0			 10			 50			0.1		3	0.27698
physician		patient		0		0			 10			 50			0.1		4	0.30874
physician		patient		0		0			 10			 50			0.1		5	0.33885
physician		patient		0		0			 10			 50			0.0		1	0.32767
physician		patient		0		0			 10			 50			0.0		2	0.41905
physician		patient		0		0			 10			 50			0.0		3	0.45699
physician		patient		0		0			 10			 50			0.0		4	0.48248
physician		patient		0		0			 10			 50			0.0		5	0.50514
physician		patient		0		0			 10			100			1.0		1	0.11852
physician		patient		0		0			 10			100			1.0		2	0.16473
physician		patient		0		0			 10			100			1.0		3	0.20073
physician		patient		0		0			 10			100			1.0		4	0.22660
physician		patient		0		0			 10			100			1.0		5	0.24866
physician		patient		0		0			 10			100			0.9		1	0.15049
physician		patient		0		0			 10			100			0.9		2	0.22093
physician		patient		0		0			 10			100			0.9		3	0.26349
physician		patient		0		0			 10			100			0.9		4	0.29405
physician		patient		0		0			 10			100			0.9		5	0.32178
physician		patient		0		0			 10			100			0.8		1	0.15064
physician		patient		0		0			 10			100			0.8		2	0.22115
physician		patient		0		0			 10			100			0.8		3	0.26364
physician		patient		0		0			 10			100			0.8		4	0.29442
physician		patient		0		0			 10			100			0.8		5	0.32230
physician		patient		0		0			 10			100			0.7		1	0.15079
physician		patient		0		0			 10			100			0.7		2	0.22108
physician		patient		0		0			 10			100			0.7		3	0.26386
physician		patient		0		0			 10			100			0.7		4	0.29465
physician		patient		0		0			 10			100			0.7		5	0.32275
physician		patient		0		0			 10			100			0.6		1	0.15086
physician		patient		0		0			 10			100			0.6		2	0.22175
physician		patient		0		0			 10			100			0.6		3	0.26424
physician		patient		0		0			 10			100			0.6		4	0.29554
physician		patient		0		0			 10			100			0.6		5	0.32379
physician		patient		0		0			 10			100			0.5		1	0.15161
physician		patient		0		0			 10			100			0.5		2	0.22257
physician		patient		0		0			 10			100			0.5		3	0.26521
physician		patient		0		0			 10			100			0.5		4	0.29688
physician		patient		0		0			 10			100			0.5		5	0.32476
physician		patient		0		0			 10			100			0.4		1	0.15176
physician		patient		0		0			 10			100			0.4		2	0.22324
physician		patient		0		0			 10			100			0.4		3	0.26655
physician		patient		0		0			 10			100			0.4		4	0.29830
physician		patient		0		0			 10			100			0.4		5	0.32543
physician		patient		0		0			 10			100			0.3		1	0.15265
physician		patient		0		0			 10			100			0.3		2	0.22436
physician		patient		0		0			 10			100			0.3		3	0.26878
physician		patient		0		0			 10			100			0.3		4	0.30046
physician		patient		0		0			 10			100			0.3		5	0.32797
physician		patient		0		0			 10			100			0.2		1	0.15489
physician		patient		0		0			 10			100			0.2		2	0.22719
physician		patient		0		0			 10			100			0.2		3	0.27199
physician		patient		0		0			 10			100			0.2		4	0.30501
physician		patient		0		0			 10			100			0.2		5	0.33296
physician		patient		0		0			 10			100			0.1		1	0.15862
physician		patient		0		0			 10			100			0.1		2	0.23435
physician		patient		0		0			 10			100			0.1		3	0.28220
physician		patient		0		0			 10			100			0.1		4	0.31723
physician		patient		0		0			 10			100			0.1		5	0.34645
physician		patient		0		0			 10			100			0.0		1	0.32767
physician		patient		0		0			 10			100			0.0		2	0.41905
physician		patient		0		0			 10			100			0.0		3	0.45699
physician		patient		0		0			 10			100			0.0		4	0.48248
physician		patient		0		0			 10			100			0.0		5	0.50514
physician		patient		0		0			  1			  1			1.0		1	0.12239
physician		patient		0		0			  1			  1			1.0		2	0.15973
physician		patient		0		0			  1			  1			1.0		3	0.17352
physician		patient		0		0			  1			  1			1.0		4	0.18217
physician		patient		0		0			  1			  1			1.0		5	0.19030
physician		patient		0		0			  1			  1			0.9		1	0.21303
physician		patient		0		0			  1			  1			0.9		2	0.31448
physician		patient		0		0			  1			  1			0.9		3	0.37016
physician		patient		0		0			  1			  1			0.9		4	0.40616
physician		patient		0		0			  1			  1			0.9		5	0.44089
physician		patient		0		0			  1			  1			0.8		1	0.21310
physician		patient		0		0			  1			  1			0.8		2	0.31448
physician		patient		0		0			  1			  1			0.8		3	0.37023
physician		patient		0		0			  1			  1			0.8		4	0.40623
physician		patient		0		0			  1			  1			0.8		5	0.44104
physician		patient		0		0			  1			  1			0.7		1	0.21310
physician		patient		0		0			  1			  1			0.7		2	0.31462
physician		patient		0		0			  1			  1			0.7		3	0.37023
physician		patient		0		0			  1			  1			0.7		4	0.40623
physician		patient		0		0			  1			  1			0.7		5	0.44112
physician		patient		0		0			  1			  1			0.6		1	0.21325
physician		patient		0		0			  1			  1			0.6		2	0.31477
physician		patient		0		0			  1			  1			0.6		3	0.37038
physician		patient		0		0			  1			  1			0.6		4	0.40653
physician		patient		0		0			  1			  1			0.6		5	0.44141
physician		patient		0		0			  1			  1			0.5		1	0.21392
physician		patient		0		0			  1			  1			0.5		2	0.31492
physician		patient		0		0			  1			  1			0.5		3	0.37097
physician		patient		0		0			  1			  1			0.5		4	0.40720
physician		patient		0		0			  1			  1			0.5		5	0.44186
physician		patient		0		0			  1			  1			0.4		1	0.21474
physician		patient		0		0			  1			  1			0.4		2	0.31567
physician		patient		0		0			  1			  1			0.4		3	0.37179
physician		patient		0		0			  1			  1			0.4		4	0.40809
physician		patient		0		0			  1			  1			0.4		5	0.44275
physician		patient		0		0			  1			  1			0.3		1	0.21765
physician		patient		0		0			  1			  1			0.3		2	0.31761
physician		patient		0		0			  1			  1			0.3		3	0.37291
physician		patient		0		0			  1			  1			0.3		4	0.40936
physician		patient		0		0			  1			  1			0.3		5	0.44387
physician		patient		0		0			  1			  1			0.2		1	0.22227
physician		patient		0		0			  1			  1			0.2		2	0.32238
physician		patient		0		0			  1			  1			0.2		3	0.37709
physician		patient		0		0			  1			  1			0.2		4	0.41205
physician		patient		0		0			  1			  1			0.2		5	0.44618
physician		patient		0		0			  1			  1			0.1		1	0.23919
physician		patient		0		0			  1			  1			0.1		2	0.33326
physician		patient		0		0			  1			  1			0.1		3	0.38581
physician		patient		0		0			  1			  1			0.1		4	0.42039
physician		patient		0		0			  1			  1			0.1		5	0.45222
physician		patient		0		0			  1			  1			0.0		1	0.32767
physician		patient		0		0			  1			  1			0.0		2	0.41905
physician		patient		0		0			  1			  1			0.0		3	0.45699
physician		patient		0		0			  1			  1			0.0		4	0.48248
physician		patient		0		0			  1			  1			0.0		5	0.50514
physician		patient		0		0			  1			  2			1.0		1	0.14982
physician		patient		0		0			  1			  2			1.0		2	0.19082
physician		patient		0		0			  1			  2			1.0		3	0.20774
physician		patient		0		0			  1			  2			1.0		4	0.21780
physician		patient		0		0			  1			  2			1.0		5	0.22600
physician		patient		0		0			  1			  2			0.9		1	0.21102
physician		patient		0		0			  1			  2			0.9		2	0.30806
physician		patient		0		0			  1			  2			0.9		3	0.36322
physician		patient		0		0			  1			  2			0.9		4	0.40183
physician		patient		0		0			  1			  2			0.9		5	0.43679
physician		patient		0		0			  1			  2			0.8		1	0.21109
physician		patient		0		0			  1			  2			0.8		2	0.30814
physician		patient		0		0			  1			  2			0.8		3	0.36337
physician		patient		0		0			  1			  2			0.8		4	0.40191
physician		patient		0		0			  1			  2			0.8		5	0.43694
physician		patient		0		0			  1			  2			0.7		1	0.21117
physician		patient		0		0			  1			  2			0.7		2	0.30829
physician		patient		0		0			  1			  2			0.7		3	0.36337
physician		patient		0		0			  1			  2			0.7		4	0.40191
physician		patient		0		0			  1			  2			0.7		5	0.43702
physician		patient		0		0			  1			  2			0.6		1	0.21124
physician		patient		0		0			  1			  2			0.6		2	0.30903
physician		patient		0		0			  1			  2			0.6		3	0.36352
physician		patient		0		0			  1			  2			0.6		4	0.40221
physician		patient		0		0			  1			  2			0.6		5	0.43731
physician		patient		0		0			  1			  2			0.5		1	0.21184
physician		patient		0		0			  1			  2			0.5		2	0.30926
physician		patient		0		0			  1			  2			0.5		3	0.36412
physician		patient		0		0			  1			  2			0.5		4	0.40280
physician		patient		0		0			  1			  2			0.5		5	0.43761
physician		patient		0		0			  1			  2			0.4		1	0.21236
physician		patient		0		0			  1			  2			0.4		2	0.31030
physician		patient		0		0			  1			  2			0.4		3	0.36538
physician		patient		0		0			  1			  2			0.4		4	0.40370
physician		patient		0		0			  1			  2			0.4		5	0.43858
physician		patient		0		0			  1			  2			0.3		1	0.21504
physician		patient		0		0			  1			  2			0.3		2	0.31276
physician		patient		0		0			  1			  2			0.3		3	0.36762
physician		patient		0		0			  1			  2			0.3		4	0.40571
physician		patient		0		0			  1			  2			0.3		5	0.44037
physician		patient		0		0			  1			  2			0.2		1	0.22063
physician		patient		0		0			  1			  2			0.2		2	0.31723
physician		patient		0		0			  1			  2			0.2		3	0.37135
physician		patient		0		0			  1			  2			0.2		4	0.40929
physician		patient		0		0			  1			  2			0.2		5	0.44305
physician		patient		0		0			  1			  2			0.1		1	0.23830
physician		patient		0		0			  1			  2			0.1		2	0.32916
physician		patient		0		0			  1			  2			0.1		3	0.38104
physician		patient		0		0			  1			  2			0.1		4	0.41808
physician		patient		0		0			  1			  2			0.1		5	0.44984
physician		patient		0		0			  1			  2			0.0		1	0.32767
physician		patient		0		0			  1			  2			0.0		2	0.41905
physician		patient		0		0			  1			  2			0.0		3	0.45699
physician		patient		0		0			  1			  2			0.0		4	0.48248
physician		patient		0		0			  1			  2			0.0		5	0.50514
physician		patient		0		0			  1			  3			1.0		1	0.15526
physician		patient		0		0			  1			  3			1.0		2	0.19835
physician		patient		0		0			  1			  3			1.0		3	0.21616
physician		patient		0		0			  1			  3			1.0		4	0.22660
physician		patient		0		0			  1			  3			1.0		5	0.23509
physician		patient		0		0			  1			  3			0.9		1	0.20833
physician		patient		0		0			  1			  3			0.9		2	0.30583
physician		patient		0		0			  1			  3			0.9		3	0.36442
physician		patient		0		0			  1			  3			0.9		4	0.40362
physician		patient		0		0			  1			  3			0.9		5	0.43731
physician		patient		0		0			  1			  3			0.8		1	0.20841
physician		patient		0		0			  1			  3			0.8		2	0.30605
physician		patient		0		0			  1			  3			0.8		3	0.36456
physician		patient		0		0			  1			  3			0.8		4	0.40370
physician		patient		0		0			  1			  3			0.8		5	0.43746
physician		patient		0		0			  1			  3			0.7		1	0.20848
physician		patient		0		0			  1			  3			0.7		2	0.30613
physician		patient		0		0			  1			  3			0.7		3	0.36456
physician		patient		0		0			  1			  3			0.7		4	0.40377
physician		patient		0		0			  1			  3			0.7		5	0.43754
physician		patient		0		0			  1			  3			0.6		1	0.20856
physician		patient		0		0			  1			  3			0.6		2	0.30680
physician		patient		0		0			  1			  3			0.6		3	0.36471
physician		patient		0		0			  1			  3			0.6		4	0.40400
physician		patient		0		0			  1			  3			0.6		5	0.43784
physician		patient		0		0			  1			  3			0.5		1	0.20900
physician		patient		0		0			  1			  3			0.5		2	0.30695
physician		patient		0		0			  1			  3			0.5		3	0.36531
physician		patient		0		0			  1			  3			0.5		4	0.40467
physician		patient		0		0			  1			  3			0.5		5	0.43821
physician		patient		0		0			  1			  3			0.4		1	0.20960
physician		patient		0		0			  1			  3			0.4		2	0.30777
physician		patient		0		0			  1			  3			0.4		3	0.36635
physician		patient		0		0			  1			  3			0.4		4	0.40549
physician		patient		0		0			  1			  3			0.4		5	0.43910
physician		patient		0		0			  1			  3			0.3		1	0.21281
physician		patient		0		0			  1			  3			0.3		2	0.31015
physician		patient		0		0			  1			  3			0.3		3	0.36866
physician		patient		0		0			  1			  3			0.3		4	0.40757
physician		patient		0		0			  1			  3			0.3		5	0.44112
physician		patient		0		0			  1			  3			0.2		1	0.21840
physician		patient		0		0			  1			  3			0.2		2	0.31477
physician		patient		0		0			  1			  3			0.2		3	0.37232
physician		patient		0		0			  1			  3			0.2		4	0.41182
physician		patient		0		0			  1			  3			0.2		5	0.44492
physician		patient		0		0			  1			  3			0.1		1	0.23025
physician		patient		0		0			  1			  3			0.1		2	0.32521
physician		patient		0		0			  1			  3			0.1		3	0.38245
physician		patient		0		0			  1			  3			0.1		4	0.42099
physician		patient		0		0			  1			  3			0.1		5	0.45230
physician		patient		0		0			  1			  3			0.0		1	0.32767
physician		patient		0		0			  1			  3			0.0		2	0.41905
physician		patient		0		0			  1			  3			0.0		3	0.45699
physician		patient		0		0			  1			  3			0.0		4	0.48248
physician		patient		0		0			  1			  3			0.0		5	0.50514
physician		patient		0		0			  1			  4			1.0		1	0.15899
physician		patient		0		0			  1			  4			1.0		2	0.20274
physician		patient		0		0			  1			  4			1.0		3	0.22212
physician		patient		0		0			  1			  4			1.0		4	0.23375
physician		patient		0		0			  1			  4			1.0		5	0.24180
physician		patient		0		0			  1			  4			0.9		1	0.20669
physician		patient		0		0			  1			  4			0.9		2	0.30531
physician		patient		0		0			  1			  4			0.9		3	0.36307
physician		patient		0		0			  1			  4			0.9		4	0.40429
physician		patient		0		0			  1			  4			0.9		5	0.43806
physician		patient		0		0			  1			  4			0.8		1	0.20677
physician		patient		0		0			  1			  4			0.8		2	0.30546
physician		patient		0		0			  1			  4			0.8		3	0.36337
physician		patient		0		0			  1			  4			0.8		4	0.40437
physician		patient		0		0			  1			  4			0.8		5	0.43821
physician		patient		0		0			  1			  4			0.7		1	0.20684
physician		patient		0		0			  1			  4			0.7		2	0.30553
physician		patient		0		0			  1			  4			0.7		3	0.36352
physician		patient		0		0			  1			  4			0.7		4	0.40437
physician		patient		0		0			  1			  4			0.7		5	0.43836
physician		patient		0		0			  1			  4			0.6		1	0.20692
physician		patient		0		0			  1			  4			0.6		2	0.30613
physician		patient		0		0			  1			  4			0.6		3	0.36360
physician		patient		0		0			  1			  4			0.6		4	0.40467
physician		patient		0		0			  1			  4			0.6		5	0.43866
physician		patient		0		0			  1			  4			0.5		1	0.20744
physician		patient		0		0			  1			  4			0.5		2	0.30628
physician		patient		0		0			  1			  4			0.5		3	0.36404
physician		patient		0		0			  1			  4			0.5		4	0.40541
physician		patient		0		0			  1			  4			0.5		5	0.43903
physician		patient		0		0			  1			  4			0.4		1	0.20804
physician		patient		0		0			  1			  4			0.4		2	0.30732
physician		patient		0		0			  1			  4			0.4		3	0.36494
physician		patient		0		0			  1			  4			0.4		4	0.40631
physician		patient		0		0			  1			  4			0.4		5	0.43985
physician		patient		0		0			  1			  4			0.3		1	0.21035
physician		patient		0		0			  1			  4			0.3		2	0.30963
physician		patient		0		0			  1			  4			0.3		3	0.36740
physician		patient		0		0			  1			  4			0.3		4	0.40824
physician		patient		0		0			  1			  4			0.3		5	0.44201
physician		patient		0		0			  1			  4			0.2		1	0.21653
physician		patient		0		0			  1			  4			0.2		2	0.31395
physician		patient		0		0			  1			  4			0.2		3	0.37120
physician		patient		0		0			  1			  4			0.2		4	0.41301
physician		patient		0		0			  1			  4			0.2		5	0.44618
physician		patient		0		0			  1			  4			0.1		1	0.22935
physician		patient		0		0			  1			  4			0.1		2	0.32484
physician		patient		0		0			  1			  4			0.1		3	0.38193
physician		patient		0		0			  1			  4			0.1		4	0.42226
physician		patient		0		0			  1			  4			0.1		5	0.45334
physician		patient		0		0			  1			  4			0.0		1	0.32767
physician		patient		0		0			  1			  4			0.0		2	0.41905
physician		patient		0		0			  1			  4			0.0		3	0.45699
physician		patient		0		0			  1			  4			0.0		4	0.48248
physician		patient		0		0			  1			  4			0.0		5	0.50514
physician		patient		0		0			  1			  5			1.0		1	0.16033
physician		patient		0		0			  1			  5			1.0		2	0.20528
physician		patient		0		0			  1			  5			1.0		3	0.22369
physician		patient		0		0			  1			  5			1.0		4	0.23606
physician		patient		0		0			  1			  5			1.0		5	0.24456
physician		patient		0		0			  1			  5			0.9		1	0.20610
physician		patient		0		0			  1			  5			0.9		2	0.30605
physician		patient		0		0			  1			  5			0.9		3	0.36166
physician		patient		0		0			  1			  5			0.9		4	0.40482
physician		patient		0		0			  1			  5			0.9		5	0.43948
physician		patient		0		0			  1			  5			0.8		1	0.20617
physician		patient		0		0			  1			  5			0.8		2	0.30613
physician		patient		0		0			  1			  5			0.8		3	0.36188
physician		patient		0		0			  1			  5			0.8		4	0.40482
physician		patient		0		0			  1			  5			0.8		5	0.43962
physician		patient		0		0			  1			  5			0.7		1	0.20625
physician		patient		0		0			  1			  5			0.7		2	0.30620
physician		patient		0		0			  1			  5			0.7		3	0.36203
physician		patient		0		0			  1			  5			0.7		4	0.40482
physician		patient		0		0			  1			  5			0.7		5	0.43962
physician		patient		0		0			  1			  5			0.6		1	0.20632
physician		patient		0		0			  1			  5			0.6		2	0.30657
physician		patient		0		0			  1			  5			0.6		3	0.36210
physician		patient		0		0			  1			  5			0.6		4	0.40511
physician		patient		0		0			  1			  5			0.6		5	0.43985
physician		patient		0		0			  1			  5			0.5		1	0.20684
physician		patient		0		0			  1			  5			0.5		2	0.30687
physician		patient		0		0			  1			  5			0.5		3	0.36278
physician		patient		0		0			  1			  5			0.5		4	0.40586
physician		patient		0		0			  1			  5			0.5		5	0.44015
physician		patient		0		0			  1			  5			0.4		1	0.20714
physician		patient		0		0			  1			  5			0.4		2	0.30784
physician		patient		0		0			  1			  5			0.4		3	0.36352
physician		patient		0		0			  1			  5			0.4		4	0.40683
physician		patient		0		0			  1			  5			0.4		5	0.44082
physician		patient		0		0			  1			  5			0.3		1	0.21005
physician		patient		0		0			  1			  5			0.3		2	0.30993
physician		patient		0		0			  1			  5			0.3		3	0.36606
physician		patient		0		0			  1			  5			0.3		4	0.40914
physician		patient		0		0			  1			  5			0.3		5	0.44290
physician		patient		0		0			  1			  5			0.2		1	0.21661
physician		patient		0		0			  1			  5			0.2		2	0.31380
physician		patient		0		0			  1			  5			0.2		3	0.37023
physician		patient		0		0			  1			  5			0.2		4	0.41346
physician		patient		0		0			  1			  5			0.2		5	0.44678
physician		patient		0		0			  1			  5			0.1		1	0.22831
physician		patient		0		0			  1			  5			0.1		2	0.32469
physician		patient		0		0			  1			  5			0.1		3	0.38074
physician		patient		0		0			  1			  5			0.1		4	0.42270
physician		patient		0		0			  1			  5			0.1		5	0.45394
physician		patient		0		0			  1			  5			0.0		1	0.32767
physician		patient		0		0			  1			  5			0.0		2	0.41905
physician		patient		0		0			  1			  5			0.0		3	0.45699
physician		patient		0		0			  1			  5			0.0		4	0.48248
physician		patient		0		0			  1			  5			0.0		5	0.50514
physician		patient		0		0			  1			 10			1.0		1	0.16846
physician		patient		0		0			  1			 10			1.0		2	0.21221
physician		patient		0		0			  1			 10			1.0		3	0.23219
physician		patient		0		0			  1			 10			1.0		4	0.24530
physician		patient		0		0			  1			 10			1.0		5	0.25321
physician		patient		0		0			  1			 10			0.9		1	0.20871
physician		patient		0		0			  1			 10			0.9		2	0.30948
physician		patient		0		0			  1			 10			0.9		3	0.36725
physician		patient		0		0			  1			 10			0.9		4	0.41197
physician		patient		0		0			  1			 10			0.9		5	0.44835
physician		patient		0		0			  1			 10			0.8		1	0.20878
physician		patient		0		0			  1			 10			0.8		2	0.30956
physician		patient		0		0			  1			 10			0.8		3	0.36747
physician		patient		0		0			  1			 10			0.8		4	0.41197
physician		patient		0		0			  1			 10			0.8		5	0.44849
physician		patient		0		0			  1			 10			0.7		1	0.20878
physician		patient		0		0			  1			 10			0.7		2	0.30970
physician		patient		0		0			  1			 10			0.7		3	0.36755
physician		patient		0		0			  1			 10			0.7		4	0.41197
physician		patient		0		0			  1			 10			0.7		5	0.44842
physician		patient		0		0			  1			 10			0.6		1	0.20886
physician		patient		0		0			  1			 10			0.6		2	0.31015
physician		patient		0		0			  1			 10			0.6		3	0.36762
physician		patient		0		0			  1			 10			0.6		4	0.41219
physician		patient		0		0			  1			 10			0.6		5	0.44864
physician		patient		0		0			  1			 10			0.5		1	0.20945
physician		patient		0		0			  1			 10			0.5		2	0.31082
physician		patient		0		0			  1			 10			0.5		3	0.36837
physician		patient		0		0			  1			 10			0.5		4	0.41294
physician		patient		0		0			  1			 10			0.5		5	0.44902
physician		patient		0		0			  1			 10			0.4		1	0.20968
physician		patient		0		0			  1			 10			0.4		2	0.31202
physician		patient		0		0			  1			 10			0.4		3	0.36904
physician		patient		0		0			  1			 10			0.4		4	0.41398
physician		patient		0		0			  1			 10			0.4		5	0.44946
physician		patient		0		0			  1			 10			0.3		1	0.21213
physician		patient		0		0			  1			 10			0.3		2	0.31418
physician		patient		0		0			  1			 10			0.3		3	0.37120
physician		patient		0		0			  1			 10			0.3		4	0.41659
physician		patient		0		0			  1			 10			0.3		5	0.45125
physician		patient		0		0			  1			 10			0.2		1	0.21892
physician		patient		0		0			  1			 10			0.2		2	0.31954
physician		patient		0		0			  1			 10			0.2		3	0.37515
physician		patient		0		0			  1			 10			0.2		4	0.42069
physician		patient		0		0			  1			 10			0.2		5	0.45401
physician		patient		0		0			  1			 10			0.1		1	0.23256
physician		patient		0		0			  1			 10			0.1		2	0.33072
physician		patient		0		0			  1			 10			0.1		3	0.38700
physician		patient		0		0			  1			 10			0.1		4	0.43038
physician		patient		0		0			  1			 10			0.1		5	0.46184
physician		patient		0		0			  1			 10			0.0		1	0.32767
physician		patient		0		0			  1			 10			0.0		2	0.41905
physician		patient		0		0			  1			 10			0.0		3	0.45699
physician		patient		0		0			  1			 10			0.0		4	0.48248
physician		patient		0		0			  1			 10			0.0		5	0.50514
physician		patient		0		0			  1			 20			1.0		1	0.17024
physician		patient		0		0			  1			 20			1.0		2	0.21825
physician		patient		0		0			  1			 20			1.0		3	0.23800
physician		patient		0		0			  1			 20			1.0		4	0.25037
physician		patient		0		0			  1			 20			1.0		5	0.25842
physician		patient		0		0			  1			 20			0.9		1	0.20722
physician		patient		0		0			  1			 20			0.9		2	0.31567
physician		patient		0		0			  1			 20			0.9		3	0.37552
physician		patient		0		0			  1			 20			0.9		4	0.41853
physician		patient		0		0			  1			 20			0.9		5	0.45461
physician		patient		0		0			  1			 20			0.8		1	0.20729
physician		patient		0		0			  1			 20			0.8		2	0.31574
physician		patient		0		0			  1			 20			0.8		3	0.37560
physician		patient		0		0			  1			 20			0.8		4	0.41853
physician		patient		0		0			  1			 20			0.8		5	0.45490
physician		patient		0		0			  1			 20			0.7		1	0.20722
physician		patient		0		0			  1			 20			0.7		2	0.31589
physician		patient		0		0			  1			 20			0.7		3	0.37567
physician		patient		0		0			  1			 20			0.7		4	0.41853
physician		patient		0		0			  1			 20			0.7		5	0.45490
physician		patient		0		0			  1			 20			0.6		1	0.20722
physician		patient		0		0			  1			 20			0.6		2	0.31619
physician		patient		0		0			  1			 20			0.6		3	0.37589
physician		patient		0		0			  1			 20			0.6		4	0.41860
physician		patient		0		0			  1			 20			0.6		5	0.45505
physician		patient		0		0			  1			 20			0.5		1	0.20781
physician		patient		0		0			  1			 20			0.5		2	0.31656
physician		patient		0		0			  1			 20			0.5		3	0.37657
physician		patient		0		0			  1			 20			0.5		4	0.41905
physician		patient		0		0			  1			 20			0.5		5	0.45535
physician		patient		0		0			  1			 20			0.4		1	0.20744
physician		patient		0		0			  1			 20			0.4		2	0.31731
physician		patient		0		0			  1			 20			0.4		3	0.37739
physician		patient		0		0			  1			 20			0.4		4	0.42010
physician		patient		0		0			  1			 20			0.4		5	0.45587
physician		patient		0		0			  1			 20			0.3		1	0.20982
physician		patient		0		0			  1			 20			0.3		2	0.31969
physician		patient		0		0			  1			 20			0.3		3	0.37910
physician		patient		0		0			  1			 20			0.3		4	0.42248
physician		patient		0		0			  1			 20			0.3		5	0.45789
physician		patient		0		0			  1			 20			0.2		1	0.21795
physician		patient		0		0			  1			 20			0.2		2	0.32491
physician		patient		0		0			  1			 20			0.2		3	0.38380
physician		patient		0		0			  1			 20			0.2		4	0.42651
physician		patient		0		0			  1			 20			0.2		5	0.46079
physician		patient		0		0			  1			 20			0.1		1	0.23219
physician		patient		0		0			  1			 20			0.1		2	0.33728
physician		patient		0		0			  1			 20			0.1		3	0.39542
physician		patient		0		0			  1			 20			0.1		4	0.43709
physician		patient		0		0			  1			 20			0.1		5	0.46780
physician		patient		0		0			  1			 20			0.0		1	0.32767
physician		patient		0		0			  1			 20			0.0		2	0.41905
physician		patient		0		0			  1			 20			0.0		3	0.45699
physician		patient		0		0			  1			 20			0.0		4	0.48248
physician		patient		0		0			  1			 20			0.0		5	0.50514
physician		patient		0		0			  1			 50			1.0		1	0.17725
physician		patient		0		0			  1			 50			1.0		2	0.22399
physician		patient		0		0			  1			 50			1.0		3	0.24277
physician		patient		0		0			  1			 50			1.0		4	0.25380
physician		patient		0		0			  1			 50			1.0		5	0.26140
physician		patient		0		0			  1			 50			0.9		1	0.20982
physician		patient		0		0			  1			 50			0.9		2	0.32543
physician		patient		0		0			  1			 50			0.9		3	0.38857
physician		patient		0		0			  1			 50			0.9		4	0.42986
physician		patient		0		0			  1			 50			0.9		5	0.46072
physician		patient		0		0			  1			 50			0.8		1	0.20997
physician		patient		0		0			  1			 50			0.8		2	0.32551
physician		patient		0		0			  1			 50			0.8		3	0.38857
physician		patient		0		0			  1			 50			0.8		4	0.42986
physician		patient		0		0			  1			 50			0.8		5	0.46087
physician		patient		0		0			  1			 50			0.7		1	0.20990
physician		patient		0		0			  1			 50			0.7		2	0.32566
physician		patient		0		0			  1			 50			0.7		3	0.38871
physician		patient		0		0			  1			 50			0.7		4	0.42993
physician		patient		0		0			  1			 50			0.7		5	0.46087
physician		patient		0		0			  1			 50			0.6		1	0.20990
physician		patient		0		0			  1			 50			0.6		2	0.32588
physician		patient		0		0			  1			 50			0.6		3	0.38879
physician		patient		0		0			  1			 50			0.6		4	0.43001
physician		patient		0		0			  1			 50			0.6		5	0.46109
physician		patient		0		0			  1			 50			0.5		1	0.21035
physician		patient		0		0			  1			 50			0.5		2	0.32633
physician		patient		0		0			  1			 50			0.5		3	0.38924
physician		patient		0		0			  1			 50			0.5		4	0.43038
physician		patient		0		0			  1			 50			0.5		5	0.46169
physician		patient		0		0			  1			 50			0.4		1	0.21020
physician		patient		0		0			  1			 50			0.4		2	0.32692
physician		patient		0		0			  1			 50			0.4		3	0.39013
physician		patient		0		0			  1			 50			0.4		4	0.43068
physician		patient		0		0			  1			 50			0.4		5	0.46236
physician		patient		0		0			  1			 50			0.3		1	0.21266
physician		patient		0		0			  1			 50			0.3		2	0.32976
physician		patient		0		0			  1			 50			0.3		3	0.39117
physician		patient		0		0			  1			 50			0.3		4	0.43277
physician		patient		0		0			  1			 50			0.3		5	0.46385
physician		patient		0		0			  1			 50			0.2		1	0.22071
physician		patient		0		0			  1			 50			0.2		2	0.33497
physician		patient		0		0			  1			 50			0.2		3	0.39483
physician		patient		0		0			  1			 50			0.2		4	0.43724
physician		patient		0		0			  1			 50			0.2		5	0.46743
physician		patient		0		0			  1			 50			0.1		1	0.23591
physician		patient		0		0			  1			 50			0.1		2	0.34757
physician		patient		0		0			  1			 50			0.1		3	0.40586
physician		patient		0		0			  1			 50			0.1		4	0.44536
physician		patient		0		0			  1			 50			0.1		5	0.47346
physician		patient		0		0			  1			 50			0.0		1	0.32767
physician		patient		0		0			  1			 50			0.0		2	0.41905
physician		patient		0		0			  1			 50			0.0		3	0.45699
physician		patient		0		0			  1			 50			0.0		4	0.48248
physician		patient		0		0			  1			 50			0.0		5	0.50514
physician		patient		0		0			  1			100			1.0		1	0.17926
physician		patient		0		0			  1			100			1.0		2	0.22682
physician		patient		0		0			  1			100			1.0		3	0.24493
physician		patient		0		0			  1			100			1.0		4	0.25529
physician		patient		0		0			  1			100			1.0		5	0.26237
physician		patient		0		0			  1			100			0.9		1	0.20871
physician		patient		0		0			  1			100			0.9		2	0.32894
physician		patient		0		0			  1			100			0.9		3	0.39199
physician		patient		0		0			  1			100			0.9		4	0.43478
physician		patient		0		0			  1			100			0.9		5	0.46534
physician		patient		0		0			  1			100			0.8		1	0.20878
physician		patient		0		0			  1			100			0.8		2	0.32886
physician		patient		0		0			  1			100			0.8		3	0.39199
physician		patient		0		0			  1			100			0.8		4	0.43478
physician		patient		0		0			  1			100			0.8		5	0.46549
physician		patient		0		0			  1			100			0.7		1	0.20871
physician		patient		0		0			  1			100			0.7		2	0.32894
physician		patient		0		0			  1			100			0.7		3	0.39229
physician		patient		0		0			  1			100			0.7		4	0.43485
physician		patient		0		0			  1			100			0.7		5	0.46556
physician		patient		0		0			  1			100			0.6		1	0.20871
physician		patient		0		0			  1			100			0.6		2	0.32908
physician		patient		0		0			  1			100			0.6		3	0.39237
physician		patient		0		0			  1			100			0.6		4	0.43500
physician		patient		0		0			  1			100			0.6		5	0.46579
physician		patient		0		0			  1			100			0.5		1	0.20915
physician		patient		0		0			  1			100			0.5		2	0.32946
physician		patient		0		0			  1			100			0.5		3	0.39296
physician		patient		0		0			  1			100			0.5		4	0.43523
physician		patient		0		0			  1			100			0.5		5	0.46623
physician		patient		0		0			  1			100			0.4		1	0.20893
physician		patient		0		0			  1			100			0.4		2	0.32983
physician		patient		0		0			  1			100			0.4		3	0.39401
physician		patient		0		0			  1			100			0.4		4	0.43560
physician		patient		0		0			  1			100			0.4		5	0.46668
physician		patient		0		0			  1			100			0.3		1	0.21191
physician		patient		0		0			  1			100			0.3		2	0.33244
physician		patient		0		0			  1			100			0.3		3	0.39520
physician		patient		0		0			  1			100			0.3		4	0.43694
physician		patient		0		0			  1			100			0.3		5	0.46787
physician		patient		0		0			  1			100			0.2		1	0.21974
physician		patient		0		0			  1			100			0.2		2	0.33863
physician		patient		0		0			  1			100			0.2		3	0.39908
physician		patient		0		0			  1			100			0.2		4	0.44104
physician		patient		0		0			  1			100			0.2		5	0.47108
physician		patient		0		0			  1			100			0.1		1	0.23547
physician		patient		0		0			  1			100			0.1		2	0.35100
physician		patient		0		0			  1			100			0.1		3	0.40981
physician		patient		0		0			  1			100			0.1		4	0.44849
physician		patient		0		0			  1			100			0.1		5	0.47704
physician		patient		0		0			  1			100			0.0		1	0.32767
physician		patient		0		0			  1			100			0.0		2	0.41905
physician		patient		0		0			  1			100			0.0		3	0.45699
physician		patient		0		0			  1			100			0.0		4	0.48248
physician		patient		0		0			  1			100			0.0		5	0.50514
physician		patient		0		0			 20			  1			1.0		1	0.11792
physician		patient		0		0			 20			  1			1.0		2	0.15489
physician		patient		0		0			 20			  1			1.0		3	0.17032
physician		patient		0		0			 20			  1			1.0		4	0.18008
physician		patient		0		0			 20			  1			1.0		5	0.18880
physician		patient		0		0			 20			  1			0.9		1	0.20856
physician		patient		0		0			 20			  1			0.9		2	0.30382
physician		patient		0		0			 20			  1			0.9		3	0.35629
physician		patient		0		0			 20			  1			0.9		4	0.39155
physician		patient		0		0			 20			  1			0.9		5	0.42509
physician		patient		0		0			 20			  1			0.8		1	0.20863
physician		patient		0		0			 20			  1			0.8		2	0.30382
physician		patient		0		0			 20			  1			0.8		3	0.35637
physician		patient		0		0			 20			  1			0.8		4	0.39155
physician		patient		0		0			 20			  1			0.8		5	0.42516
physician		patient		0		0			 20			  1			0.7		1	0.20863
physician		patient		0		0			 20			  1			0.7		2	0.30389
physician		patient		0		0			 20			  1			0.7		3	0.35637
physician		patient		0		0			 20			  1			0.7		4	0.39155
physician		patient		0		0			 20			  1			0.7		5	0.42524
physician		patient		0		0			 20			  1			0.6		1	0.20878
physician		patient		0		0			 20			  1			0.6		2	0.30404
physician		patient		0		0			 20			  1			0.6		3	0.35651
physician		patient		0		0			 20			  1			0.6		4	0.39192
physician		patient		0		0			 20			  1			0.6		5	0.42576
physician		patient		0		0			 20			  1			0.5		1	0.20938
physician		patient		0		0			 20			  1			0.5		2	0.30419
physician		patient		0		0			 20			  1			0.5		3	0.35711
physician		patient		0		0			 20			  1			0.5		4	0.39244
physician		patient		0		0			 20			  1			0.5		5	0.42621
physician		patient		0		0			 20			  1			0.4		1	0.21005
physician		patient		0		0			 20			  1			0.4		2	0.30486
physician		patient		0		0			 20			  1			0.4		3	0.35801
physician		patient		0		0			 20			  1			0.4		4	0.39334
physician		patient		0		0			 20			  1			0.4		5	0.42703
physician		patient		0		0			 20			  1			0.3		1	0.21251
physician		patient		0		0			 20			  1			0.3		2	0.30672
physician		patient		0		0			 20			  1			0.3		3	0.35912
physician		patient		0		0			 20			  1			0.3		4	0.39483
physician		patient		0		0			 20			  1			0.3		5	0.42800
physician		patient		0		0			 20			  1			0.2		1	0.21676
physician		patient		0		0			 20			  1			0.2		2	0.31067
physician		patient		0		0			 20			  1			0.2		3	0.36233
physician		patient		0		0			 20			  1			0.2		4	0.39744
physician		patient		0		0			 20			  1			0.2		5	0.43061
physician		patient		0		0			 20			  1			0.1		1	0.23219
physician		patient		0		0			 20			  1			0.1		2	0.31977
physician		patient		0		0			 20			  1			0.1		3	0.37068
physician		patient		0		0			 20			  1			0.1		4	0.40519
physician		patient		0		0			 20			  1			0.1		5	0.43612
physician		patient		0		0			 20			  1			0.0		1	0.32767
physician		patient		0		0			 20			  1			0.0		2	0.41905
physician		patient		0		0			 20			  1			0.0		3	0.45699
physician		patient		0		0			 20			  1			0.0		4	0.48248
physician		patient		0		0			 20			  1			0.0		5	0.50514
physician		patient		0		0			 20			  2			1.0		1	0.12865
physician		patient		0		0			 20			  2			1.0		2	0.17151
physician		patient		0		0			 20			  2			1.0		3	0.19499
physician		patient		0		0			 20			  2			1.0		4	0.21146
physician		patient		0		0			 20			  2			1.0		5	0.22197
physician		patient		0		0			 20			  2			0.9		1	0.19052
physician		patient		0		0			 20			  2			0.9		2	0.27273
physician		patient		0		0			 20			  2			0.9		3	0.32029
physician		patient		0		0			 20			  2			0.9		4	0.35726
physician		patient		0		0			 20			  2			0.9		5	0.38968
physician		patient		0		0			 20			  2			0.8		1	0.19074
physician		patient		0		0			 20			  2			0.8		2	0.27296
physician		patient		0		0			 20			  2			0.8		3	0.32051
physician		patient		0		0			 20			  2			0.8		4	0.35726
physician		patient		0		0			 20			  2			0.8		5	0.38983
physician		patient		0		0			 20			  2			0.7		1	0.19074
physician		patient		0		0			 20			  2			0.7		2	0.27296
physician		patient		0		0			 20			  2			0.7		3	0.32066
physician		patient		0		0			 20			  2			0.7		4	0.35748
physician		patient		0		0			 20			  2			0.7		5	0.38991
physician		patient		0		0			 20			  2			0.6		1	0.19104
physician		patient		0		0			 20			  2			0.6		2	0.27303
physician		patient		0		0			 20			  2			0.6		3	0.32118
physician		patient		0		0			 20			  2			0.6		4	0.35778
physician		patient		0		0			 20			  2			0.6		5	0.39065
physician		patient		0		0			 20			  2			0.5		1	0.19156
physician		patient		0		0			 20			  2			0.5		2	0.27340
physician		patient		0		0			 20			  2			0.5		3	0.32185
physician		patient		0		0			 20			  2			0.5		4	0.35845
physician		patient		0		0			 20			  2			0.5		5	0.39095
physician		patient		0		0			 20			  2			0.4		1	0.19231
physician		patient		0		0			 20			  2			0.4		2	0.27460
physician		patient		0		0			 20			  2			0.4		3	0.32335
physician		patient		0		0			 20			  2			0.4		4	0.35942
physician		patient		0		0			 20			  2			0.4		5	0.39170
physician		patient		0		0			 20			  2			0.3		1	0.19343
physician		patient		0		0			 20			  2			0.3		2	0.27691
physician		patient		0		0			 20			  2			0.3		3	0.32566
physician		patient		0		0			 20			  2			0.3		4	0.36114
physician		patient		0		0			 20			  2			0.3		5	0.39378
physician		patient		0		0			 20			  2			0.2		1	0.19723
physician		patient		0		0			 20			  2			0.2		2	0.28086
physician		patient		0		0			 20			  2			0.2		3	0.32953
physician		patient		0		0			 20			  2			0.2		4	0.36509
physician		patient		0		0			 20			  2			0.2		5	0.39840
physician		patient		0		0			 20			  2			0.1		1	0.21131
physician		patient		0		0			 20			  2			0.1		2	0.29085
physician		patient		0		0			 20			  2			0.1		3	0.33974
physician		patient		0		0			 20			  2			0.1		4	0.37575
physician		patient		0		0			 20			  2			0.1		5	0.40690
physician		patient		0		0			 20			  2			0.0		1	0.32767
physician		patient		0		0			 20			  2			0.0		2	0.41905
physician		patient		0		0			 20			  2			0.0		3	0.45699
physician		patient		0		0			 20			  2			0.0		4	0.48248
physician		patient		0		0			 20			  2			0.0		5	0.50514
physician		patient		0		0			 20			  3			1.0		1	0.12478
physician		patient		0		0			 20			  3			1.0		2	0.16920
physician		patient		0		0			 20			  3			1.0		3	0.19708
physician		patient		0		0			 20			  3			1.0		4	0.21676
physician		patient		0		0			 20			  3			1.0		5	0.23114
physician		patient		0		0			 20			  3			0.9		1	0.17941
physician		patient		0		0			 20			  3			0.9		2	0.25499
physician		patient		0		0			 20			  3			0.9		3	0.30344
physician		patient		0		0			 20			  3			0.9		4	0.34019
physician		patient		0		0			 20			  3			0.9		5	0.37135
physician		patient		0		0			 20			  3			0.8		1	0.17971
physician		patient		0		0			 20			  3			0.8		2	0.25522
physician		patient		0		0			 20			  3			0.8		3	0.30382
physician		patient		0		0			 20			  3			0.8		4	0.34034
physician		patient		0		0			 20			  3			0.8		5	0.37165
physician		patient		0		0			 20			  3			0.7		1	0.17971
physician		patient		0		0			 20			  3			0.7		2	0.25529
physician		patient		0		0			 20			  3			0.7		3	0.30397
physician		patient		0		0			 20			  3			0.7		4	0.34071
physician		patient		0		0			 20			  3			0.7		5	0.37194
physician		patient		0		0			 20			  3			0.6		1	0.17993
physician		patient		0		0			 20			  3			0.6		2	0.25529
physician		patient		0		0			 20			  3			0.6		3	0.30456
physician		patient		0		0			 20			  3			0.6		4	0.34123
physician		patient		0		0			 20			  3			0.6		5	0.37269
physician		patient		0		0			 20			  3			0.5		1	0.18023
physician		patient		0		0			 20			  3			0.5		2	0.25581
physician		patient		0		0			 20			  3			0.5		3	0.30516
physician		patient		0		0			 20			  3			0.5		4	0.34205
physician		patient		0		0			 20			  3			0.5		5	0.37358
physician		patient		0		0			 20			  3			0.4		1	0.18068
physician		patient		0		0			 20			  3			0.4		2	0.25738
physician		patient		0		0			 20			  3			0.4		3	0.30710
physician		patient		0		0			 20			  3			0.4		4	0.34310
physician		patient		0		0			 20			  3			0.4		5	0.37448
physician		patient		0		0			 20			  3			0.3		1	0.18262
physician		patient		0		0			 20			  3			0.3		2	0.25991
physician		patient		0		0			 20			  3			0.3		3	0.30948
physician		patient		0		0			 20			  3			0.3		4	0.34518
physician		patient		0		0			 20			  3			0.3		5	0.37731
physician		patient		0		0			 20			  3			0.2		1	0.18605
physician		patient		0		0			 20			  3			0.2		2	0.26453
physician		patient		0		0			 20			  3			0.2		3	0.31358
physician		patient		0		0			 20			  3			0.2		4	0.34996
physician		patient		0		0			 20			  3			0.2		5	0.38260
physician		patient		0		0			 20			  3			0.1		1	0.19365
physician		patient		0		0			 20			  3			0.1		2	0.27497
physician		patient		0		0			 20			  3			0.1		3	0.32439
physician		patient		0		0			 20			  3			0.1		4	0.35905
physician		patient		0		0			 20			  3			0.1		5	0.39296
physician		patient		0		0			 20			  3			0.0		1	0.32767
physician		patient		0		0			 20			  3			0.0		2	0.41905
physician		patient		0		0			 20			  3			0.0		3	0.45699
physician		patient		0		0			 20			  3			0.0		4	0.48248
physician		patient		0		0			 20			  3			0.0		5	0.50514
physician		patient		0		0			 20			  4			1.0		1	0.12053
physician		patient		0		0			 20			  4			1.0		2	0.16667
physician		patient		0		0			 20			  4			1.0		3	0.19715
physician		patient		0		0			 20			  4			1.0		4	0.22004
physician		patient		0		0			 20			  4			1.0		5	0.23472
physician		patient		0		0			 20			  4			0.9		1	0.16987
physician		patient		0		0			 20			  4			0.9		2	0.24426
physician		patient		0		0			 20			  4			0.9		3	0.29055
physician		patient		0		0			 20			  4			0.9		4	0.32715
physician		patient		0		0			 20			  4			0.9		5	0.35659
physician		patient		0		0			 20			  4			0.8		1	0.17002
physician		patient		0		0			 20			  4			0.8		2	0.24441
physician		patient		0		0			 20			  4			0.8		3	0.29077
physician		patient		0		0			 20			  4			0.8		4	0.32744
physician		patient		0		0			 20			  4			0.8		5	0.35681
physician		patient		0		0			 20			  4			0.7		1	0.17010
physician		patient		0		0			 20			  4			0.7		2	0.24448
physician		patient		0		0			 20			  4			0.7		3	0.29077
physician		patient		0		0			 20			  4			0.7		4	0.32767
physician		patient		0		0			 20			  4			0.7		5	0.35704
physician		patient		0		0			 20			  4			0.6		1	0.17024
physician		patient		0		0			 20			  4			0.6		2	0.24478
physician		patient		0		0			 20			  4			0.6		3	0.29092
physician		patient		0		0			 20			  4			0.6		4	0.32826
physician		patient		0		0			 20			  4			0.6		5	0.35748
physician		patient		0		0			 20			  4			0.5		1	0.17084
physician		patient		0		0			 20			  4			0.5		2	0.24560
physician		patient		0		0			 20			  4			0.5		3	0.29167
physician		patient		0		0			 20			  4			0.5		4	0.32894
physician		patient		0		0			 20			  4			0.5		5	0.35838
physician		patient		0		0			 20			  4			0.4		1	0.17129
physician		patient		0		0			 20			  4			0.4		2	0.24665
physician		patient		0		0			 20			  4			0.4		3	0.29360
physician		patient		0		0			 20			  4			0.4		4	0.33050
physician		patient		0		0			 20			  4			0.4		5	0.35965
physician		patient		0		0			 20			  4			0.3		1	0.17285
physician		patient		0		0			 20			  4			0.3		2	0.24881
physician		patient		0		0			 20			  4			0.3		3	0.29614
physician		patient		0		0			 20			  4			0.3		4	0.33281
physician		patient		0		0			 20			  4			0.3		5	0.36225
physician		patient		0		0			 20			  4			0.2		1	0.17636
physician		patient		0		0			 20			  4			0.2		2	0.25186
physician		patient		0		0			 20			  4			0.2		3	0.30106
physician		patient		0		0			 20			  4			0.2		4	0.33758
physician		patient		0		0			 20			  4			0.2		5	0.36762
physician		patient		0		0			 20			  4			0.1		1	0.18388
physician		patient		0		0			 20			  4			0.1		2	0.26185
physician		patient		0		0			 20			  4			0.1		3	0.31336
physician		patient		0		0			 20			  4			0.1		4	0.34764
physician		patient		0		0			 20			  4			0.1		5	0.37768
physician		patient		0		0			 20			  4			0.0		1	0.32767
physician		patient		0		0			 20			  4			0.0		2	0.41905
physician		patient		0		0			 20			  4			0.0		3	0.45699
physician		patient		0		0			 20			  4			0.0		4	0.48248
physician		patient		0		0			 20			  4			0.0		5	0.50514
physician		patient		0		0			 20			  5			1.0		1	0.11069
physician		patient		0		0			 20			  5			1.0		2	0.16190
physician		patient		0		0			 20			  5			1.0		3	0.19350
physician		patient		0		0			 20			  5			1.0		4	0.21705
physician		patient		0		0			 20			  5			1.0		5	0.23450
physician		patient		0		0			 20			  5			0.9		1	0.15817
physician		patient		0		0			 20			  5			0.9		2	0.23412
physician		patient		0		0			 20			  5			0.9		3	0.27750
physician		patient		0		0			 20			  5			0.9		4	0.31202
physician		patient		0		0			 20			  5			0.9		5	0.34347
physician		patient		0		0			 20			  5			0.8		1	0.15832
physician		patient		0		0			 20			  5			0.8		2	0.23420
physician		patient		0		0			 20			  5			0.8		3	0.27780
physician		patient		0		0			 20			  5			0.8		4	0.31224
physician		patient		0		0			 20			  5			0.8		5	0.34407
physician		patient		0		0			 20			  5			0.7		1	0.15862
physician		patient		0		0			 20			  5			0.7		2	0.23442
physician		patient		0		0			 20			  5			0.7		3	0.27810
physician		patient		0		0			 20			  5			0.7		4	0.31246
physician		patient		0		0			 20			  5			0.7		5	0.34414
physician		patient		0		0			 20			  5			0.6		1	0.15877
physician		patient		0		0			 20			  5			0.6		2	0.23487
physician		patient		0		0			 20			  5			0.6		3	0.27840
physician		patient		0		0			 20			  5			0.6		4	0.31298
physician		patient		0		0			 20			  5			0.6		5	0.34466
physician		patient		0		0			 20			  5			0.5		1	0.15914
physician		patient		0		0			 20			  5			0.5		2	0.23554
physician		patient		0		0			 20			  5			0.5		3	0.27922
physician		patient		0		0			 20			  5			0.5		4	0.31388
physician		patient		0		0			 20			  5			0.5		5	0.34526
physician		patient		0		0			 20			  5			0.4		1	0.15951
physician		patient		0		0			 20			  5			0.4		2	0.23643
physician		patient		0		0			 20			  5			0.4		3	0.28056
physician		patient		0		0			 20			  5			0.4		4	0.31515
physician		patient		0		0			 20			  5			0.4		5	0.34645
physician		patient		0		0			 20			  5			0.3		1	0.16070
physician		patient		0		0			 20			  5			0.3		2	0.23800
physician		patient		0		0			 20			  5			0.3		3	0.28309
physician		patient		0		0			 20			  5			0.3		4	0.31813
physician		patient		0		0			 20			  5			0.3		5	0.34958
physician		patient		0		0			 20			  5			0.2		1	0.16339
physician		patient		0		0			 20			  5			0.2		2	0.24180
physician		patient		0		0			 20			  5			0.2		3	0.28824
physician		patient		0		0			 20			  5			0.2		4	0.32290
physician		patient		0		0			 20			  5			0.2		5	0.35525
physician		patient		0		0			 20			  5			0.1		1	0.16980
physician		patient		0		0			 20			  5			0.1		2	0.24933
physician		patient		0		0			 20			  5			0.1		3	0.30039
physician		patient		0		0			 20			  5			0.1		4	0.33490
physician		patient		0		0			 20			  5			0.1		5	0.36479
physician		patient		0		0			 20			  5			0.0		1	0.32767
physician		patient		0		0			 20			  5			0.0		2	0.41905
physician		patient		0		0			 20			  5			0.0		3	0.45699
physician		patient		0		0			 20			  5			0.0		4	0.48248
physician		patient		0		0			 20			  5			0.0		5	0.50514
physician		patient		0		0			 20			 10			1.0		1	0.10256
physician		patient		0		0			 20			 10			1.0		2	0.15146
physician		patient		0		0			 20			 10			1.0		3	0.18187
physician		patient		0		0			 20			 10			1.0		4	0.20826
physician		patient		0		0			 20			 10			1.0		5	0.22853
physician		patient		0		0			 20			 10			0.9		1	0.14453
physician		patient		0		0			 20			 10			0.9		2	0.21482
physician		patient		0		0			 20			 10			0.9		3	0.25201
physician		patient		0		0			 20			 10			0.9		4	0.28503
physician		patient		0		0			 20			 10			0.9		5	0.31351
physician		patient		0		0			 20			 10			0.8		1	0.14468
physician		patient		0		0			 20			 10			0.8		2	0.21489
physician		patient		0		0			 20			 10			0.8		3	0.25209
physician		patient		0		0			 20			 10			0.8		4	0.28526
physician		patient		0		0			 20			 10			0.8		5	0.31380
physician		patient		0		0			 20			 10			0.7		1	0.14460
physician		patient		0		0			 20			 10			0.7		2	0.21497
physician		patient		0		0			 20			 10			0.7		3	0.25216
physician		patient		0		0			 20			 10			0.7		4	0.28563
physician		patient		0		0			 20			 10			0.7		5	0.31410
physician		patient		0		0			 20			 10			0.6		1	0.14468
physician		patient		0		0			 20			 10			0.6		2	0.21519
physician		patient		0		0			 20			 10			0.6		3	0.25246
physician		patient		0		0			 20			 10			0.6		4	0.28600
physician		patient		0		0			 20			 10			0.6		5	0.31440
physician		patient		0		0			 20			 10			0.5		1	0.14498
physician		patient		0		0			 20			 10			0.5		2	0.21571
physician		patient		0		0			 20			 10			0.5		3	0.25350
physician		patient		0		0			 20			 10			0.5		4	0.28734
physician		patient		0		0			 20			 10			0.5		5	0.31500
physician		patient		0		0			 20			 10			0.4		1	0.14498
physician		patient		0		0			 20			 10			0.4		2	0.21676
physician		patient		0		0			 20			 10			0.4		3	0.25507
physician		patient		0		0			 20			 10			0.4		4	0.28809
physician		patient		0		0			 20			 10			0.4		5	0.31597
physician		patient		0		0			 20			 10			0.3		1	0.14609
physician		patient		0		0			 20			 10			0.3		2	0.21773
physician		patient		0		0			 20			 10			0.3		3	0.25693
physician		patient		0		0			 20			 10			0.3		4	0.29070
physician		patient		0		0			 20			 10			0.3		5	0.31753
physician		patient		0		0			 20			 10			0.2		1	0.14818
physician		patient		0		0			 20			 10			0.2		2	0.22086
physician		patient		0		0			 20			 10			0.2		3	0.26014
physician		patient		0		0			 20			 10			0.2		4	0.29457
physician		patient		0		0			 20			 10			0.2		5	0.32290
physician		patient		0		0			 20			 10			0.1		1	0.15198
physician		patient		0		0			 20			 10			0.1		2	0.22794
physician		patient		0		0			 20			 10			0.1		3	0.27199
physician		patient		0		0			 20			 10			0.1		4	0.30605
physician		patient		0		0			 20			 10			0.1		5	0.33453
physician		patient		0		0			 20			 10			0.0		1	0.32767
physician		patient		0		0			 20			 10			0.0		2	0.41905
physician		patient		0		0			 20			 10			0.0		3	0.45699
physician		patient		0		0			 20			 10			0.0		4	0.48248
physician		patient		0		0			 20			 10			0.0		5	0.50514
physician		patient		0		0			 20			 20			1.0		1	0.09407
physician		patient		0		0			 20			 20			1.0		2	0.13909
physician		patient		0		0			 20			 20			1.0		3	0.16868
physician		patient		0		0			 20			 20			1.0		4	0.19335
physician		patient		0		0			 20			 20			1.0		5	0.21616
physician		patient		0		0			 20			 20			0.9		1	0.13298
physician		patient		0		0			 20			 20			0.9		2	0.19827
physician		patient		0		0			 20			 20			0.9		3	0.23315
physician		patient		0		0			 20			 20			0.9		4	0.26185
physician		patient		0		0			 20			 20			0.9		5	0.28973
physician		patient		0		0			 20			 20			0.8		1	0.13305
physician		patient		0		0			 20			 20			0.8		2	0.19835
physician		patient		0		0			 20			 20			0.8		3	0.23338
physician		patient		0		0			 20			 20			0.8		4	0.26215
physician		patient		0		0			 20			 20			0.8		5	0.29018
physician		patient		0		0			 20			 20			0.7		1	0.13305
physician		patient		0		0			 20			 20			0.7		2	0.19835
physician		patient		0		0			 20			 20			0.7		3	0.23338
physician		patient		0		0			 20			 20			0.7		4	0.26267
physician		patient		0		0			 20			 20			0.7		5	0.29047
physician		patient		0		0			 20			 20			0.6		1	0.13320
physician		patient		0		0			 20			 20			0.6		2	0.19864
physician		patient		0		0			 20			 20			0.6		3	0.23375
physician		patient		0		0			 20			 20			0.6		4	0.26304
physician		patient		0		0			 20			 20			0.6		5	0.29070
physician		patient		0		0			 20			 20			0.5		1	0.13350
physician		patient		0		0			 20			 20			0.5		2	0.19902
physician		patient		0		0			 20			 20			0.5		3	0.23465
physician		patient		0		0			 20			 20			0.5		4	0.26446
physician		patient		0		0			 20			 20			0.5		5	0.29107
physician		patient		0		0			 20			 20			0.4		1	0.13350
physician		patient		0		0			 20			 20			0.4		2	0.19991
physician		patient		0		0			 20			 20			0.4		3	0.23561
physician		patient		0		0			 20			 20			0.4		4	0.26543
physician		patient		0		0			 20			 20			0.4		5	0.29159
physician		patient		0		0			 20			 20			0.3		1	0.13409
physician		patient		0		0			 20			 20			0.3		2	0.20081
physician		patient		0		0			 20			 20			0.3		3	0.23725
physician		patient		0		0			 20			 20			0.3		4	0.26744
physician		patient		0		0			 20			 20			0.3		5	0.29293
physician		patient		0		0			 20			 20			0.2		1	0.13544
physician		patient		0		0			 20			 20			0.2		2	0.20341
physician		patient		0		0			 20			 20			0.2		3	0.23964
physician		patient		0		0			 20			 20			0.2		4	0.27124
physician		patient		0		0			 20			 20			0.2		5	0.29711
physician		patient		0		0			 20			 20			0.1		1	0.13849
physician		patient		0		0			 20			 20			0.1		2	0.20938
physician		patient		0		0			 20			 20			0.1		3	0.24814
physician		patient		0		0			 20			 20			0.1		4	0.28116
physician		patient		0		0			 20			 20			0.1		5	0.30777
physician		patient		0		0			 20			 20			0.0		1	0.32767
physician		patient		0		0			 20			 20			0.0		2	0.41905
physician		patient		0		0			 20			 20			0.0		3	0.45699
physician		patient		0		0			 20			 20			0.0		4	0.48248
physician		patient		0		0			 20			 20			0.0		5	0.50514
physician		patient		0		0			 20			 50			1.0		1	0.09191
physician		patient		0		0			 20			 50			1.0		2	0.14021
physician		patient		0		0			 20			 50			1.0		3	0.16972
physician		patient		0		0			 20			 50			1.0		4	0.19320
physician		patient		0		0			 20			 50			1.0		5	0.21482
physician		patient		0		0			 20			 50			0.9		1	0.12664
physician		patient		0		0			 20			 50			0.9		2	0.19499
physician		patient		0		0			 20			 50			0.9		3	0.22965
physician		patient		0		0			 20			 50			0.9		4	0.25723
physician		patient		0		0			 20			 50			0.9		5	0.28302
physician		patient		0		0			 20			 50			0.8		1	0.12664
physician		patient		0		0			 20			 50			0.8		2	0.19499
physician		patient		0		0			 20			 50			0.8		3	0.22987
physician		patient		0		0			 20			 50			0.8		4	0.25775
physician		patient		0		0			 20			 50			0.8		5	0.28339
physician		patient		0		0			 20			 50			0.7		1	0.12664
physician		patient		0		0			 20			 50			0.7		2	0.19499
physician		patient		0		0			 20			 50			0.7		3	0.23017
physician		patient		0		0			 20			 50			0.7		4	0.25805
physician		patient		0		0			 20			 50			0.7		5	0.28384
physician		patient		0		0			 20			 50			0.6		1	0.12671
physician		patient		0		0			 20			 50			0.6		2	0.19536
physician		patient		0		0			 20			 50			0.6		3	0.23032
physician		patient		0		0			 20			 50			0.6		4	0.25842
physician		patient		0		0			 20			 50			0.6		5	0.28414
physician		patient		0		0			 20			 50			0.5		1	0.12716
physician		patient		0		0			 20			 50			0.5		2	0.19581
physician		patient		0		0			 20			 50			0.5		3	0.23151
physician		patient		0		0			 20			 50			0.5		4	0.25976
physician		patient		0		0			 20			 50			0.5		5	0.28511
physician		patient		0		0			 20			 50			0.4		1	0.12716
physician		patient		0		0			 20			 50			0.4		2	0.19671
physician		patient		0		0			 20			 50			0.4		3	0.23301
physician		patient		0		0			 20			 50			0.4		4	0.26103
physician		patient		0		0			 20			 50			0.4		5	0.28615
physician		patient		0		0			 20			 50			0.3		1	0.12761
physician		patient		0		0			 20			 50			0.3		2	0.19797
physician		patient		0		0			 20			 50			0.3		3	0.23450
physician		patient		0		0			 20			 50			0.3		4	0.26297
physician		patient		0		0			 20			 50			0.3		5	0.28779
physician		patient		0		0			 20			 50			0.2		1	0.12940
physician		patient		0		0			 20			 50			0.2		2	0.20088
physician		patient		0		0			 20			 50			0.2		3	0.23740
physician		patient		0		0			 20			 50			0.2		4	0.26565
physician		patient		0		0			 20			 50			0.2		5	0.29137
physician		patient		0		0			 20			 50			0.1		1	0.13201
physician		patient		0		0			 20			 50			0.1		2	0.20558
physician		patient		0		0			 20			 50			0.1		3	0.24597
physician		patient		0		0			 20			 50			0.1		4	0.27355
physician		patient		0		0			 20			 50			0.1		5	0.30069
physician		patient		0		0			 20			 50			0.0		1	0.32767
physician		patient		0		0			 20			 50			0.0		2	0.41905
physician		patient		0		0			 20			 50			0.0		3	0.45699
physician		patient		0		0			 20			 50			0.0		4	0.48248
physician		patient		0		0			 20			 50			0.0		5	0.50514
physician		patient		0		0			 20			100			1.0		1	0.08810
physician		patient		0		0			 20			100			1.0		2	0.13871
physician		patient		0		0			 20			100			1.0		3	0.17010
physician		patient		0		0			 20			100			1.0		4	0.19842
physician		patient		0		0			 20			100			1.0		5	0.21989
physician		patient		0		0			 20			100			0.9		1	0.12008
physician		patient		0		0			 20			100			0.9		2	0.19261
physician		patient		0		0			 20			100			0.9		3	0.22898
physician		patient		0		0			 20			100			0.9		4	0.26103
physician		patient		0		0			 20			100			0.9		5	0.28630
physician		patient		0		0			 20			100			0.8		1	0.12008
physician		patient		0		0			 20			100			0.8		2	0.19268
physician		patient		0		0			 20			100			0.8		3	0.22943
physician		patient		0		0			 20			100			0.8		4	0.26140
physician		patient		0		0			 20			100			0.8		5	0.28652
physician		patient		0		0			 20			100			0.7		1	0.12008
physician		patient		0		0			 20			100			0.7		2	0.19268
physician		patient		0		0			 20			100			0.7		3	0.22958
physician		patient		0		0			 20			100			0.7		4	0.26155
physician		patient		0		0			 20			100			0.7		5	0.28705
physician		patient		0		0			 20			100			0.6		1	0.12030
physician		patient		0		0			 20			100			0.6		2	0.19313
physician		patient		0		0			 20			100			0.6		3	0.23010
physician		patient		0		0			 20			100			0.6		4	0.26237
physician		patient		0		0			 20			100			0.6		5	0.28742
physician		patient		0		0			 20			100			0.5		1	0.12075
physician		patient		0		0			 20			100			0.5		2	0.19350
physician		patient		0		0			 20			100			0.5		3	0.23159
physician		patient		0		0			 20			100			0.5		4	0.26349
physician		patient		0		0			 20			100			0.5		5	0.28816
physician		patient		0		0			 20			100			0.4		1	0.12075
physician		patient		0		0			 20			100			0.4		2	0.19410
physician		patient		0		0			 20			100			0.4		3	0.23338
physician		patient		0		0			 20			100			0.4		4	0.26468
physician		patient		0		0			 20			100			0.4		5	0.28921
physician		patient		0		0			 20			100			0.3		1	0.12135
physician		patient		0		0			 20			100			0.3		2	0.19551
physician		patient		0		0			 20			100			0.3		3	0.23487
physician		patient		0		0			 20			100			0.3		4	0.26625
physician		patient		0		0			 20			100			0.3		5	0.29107
physician		patient		0		0			 20			100			0.2		1	0.12284
physician		patient		0		0			 20			100			0.2		2	0.19909
physician		patient		0		0			 20			100			0.2		3	0.23748
physician		patient		0		0			 20			100			0.2		4	0.26983
physician		patient		0		0			 20			100			0.2		5	0.29562
physician		patient		0		0			 20			100			0.1		1	0.12552
physician		patient		0		0			 20			100			0.1		2	0.20408
physician		patient		0		0			 20			100			0.1		3	0.24620
physician		patient		0		0			 20			100			0.1		4	0.27974
physician		patient		0		0			 20			100			0.1		5	0.30561
physician		patient		0		0			 20			100			0.0		1	0.32767
physician		patient		0		0			 20			100			0.0		2	0.41905
physician		patient		0		0			 20			100			0.0		3	0.45699
physician		patient		0		0			 20			100			0.0		4	0.48248
physician		patient		0		0			 20			100			0.0		5	0.50514
physician		patient		0		0			  2			  1			1.0		1	0.11874
physician		patient		0		0			  2			  1			1.0		2	0.15601
physician		patient		0		0			  2			  1			1.0		3	0.17241
physician		patient		0		0			  2			  1			1.0		4	0.18195
physician		patient		0		0			  2			  1			1.0		5	0.19030
physician		patient		0		0			  2			  1			0.9		1	0.20938
physician		patient		0		0			  2			  1			0.9		2	0.30493
physician		patient		0		0			  2			  1			0.9		3	0.35890
physician		patient		0		0			  2			  1			0.9		4	0.39453
physician		patient		0		0			  2			  1			0.9		5	0.42785
physician		patient		0		0			  2			  1			0.8		1	0.20945
physician		patient		0		0			  2			  1			0.8		2	0.30493
physician		patient		0		0			  2			  1			0.8		3	0.35897
physician		patient		0		0			  2			  1			0.8		4	0.39453
physician		patient		0		0			  2			  1			0.8		5	0.42792
physician		patient		0		0			  2			  1			0.7		1	0.20945
physician		patient		0		0			  2			  1			0.7		2	0.30501
physician		patient		0		0			  2			  1			0.7		3	0.35890
physician		patient		0		0			  2			  1			0.7		4	0.39453
physician		patient		0		0			  2			  1			0.7		5	0.42800
physician		patient		0		0			  2			  1			0.6		1	0.20968
physician		patient		0		0			  2			  1			0.6		2	0.30516
physician		patient		0		0			  2			  1			0.6		3	0.35905
physician		patient		0		0			  2			  1			0.6		4	0.39490
physician		patient		0		0			  2			  1			0.6		5	0.42859
physician		patient		0		0			  2			  1			0.5		1	0.21027
physician		patient		0		0			  2			  1			0.5		2	0.30531
physician		patient		0		0			  2			  1			0.5		3	0.35972
physician		patient		0		0			  2			  1			0.5		4	0.39550
physician		patient		0		0			  2			  1			0.5		5	0.42897
physician		patient		0		0			  2			  1			0.4		1	0.21109
physician		patient		0		0			  2			  1			0.4		2	0.30598
physician		patient		0		0			  2			  1			0.4		3	0.36061
physician		patient		0		0			  2			  1			0.4		4	0.39632
physician		patient		0		0			  2			  1			0.4		5	0.42993
physician		patient		0		0			  2			  1			0.3		1	0.21363
physician		patient		0		0			  2			  1			0.3		2	0.30784
physician		patient		0		0			  2			  1			0.3		3	0.36188
physician		patient		0		0			  2			  1			0.3		4	0.39781
physician		patient		0		0			  2			  1			0.3		5	0.43105
physician		patient		0		0			  2			  1			0.2		1	0.21787
physician		patient		0		0			  2			  1			0.2		2	0.31194
physician		patient		0		0			  2			  1			0.2		3	0.36531
physician		patient		0		0			  2			  1			0.2		4	0.40049
physician		patient		0		0			  2			  1			0.2		5	0.43396
physician		patient		0		0			  2			  1			0.1		1	0.23345
physician		patient		0		0			  2			  1			0.1		2	0.32141
physician		patient		0		0			  2			  1			0.1		3	0.37373
physician		patient		0		0			  2			  1			0.1		4	0.40847
physician		patient		0		0			  2			  1			0.1		5	0.43970
physician		patient		0		0			  2			  1			0.0		1	0.32767
physician		patient		0		0			  2			  1			0.0		2	0.41905
physician		patient		0		0			  2			  1			0.0		3	0.45699
physician		patient		0		0			  2			  1			0.0		4	0.48248
physician		patient		0		0			  2			  1			0.0		5	0.50514
physician		patient		0		0			  2			  2			1.0		1	0.13320
physician		patient		0		0			  2			  2			1.0		2	0.17822
physician		patient		0		0			  2			  2			1.0		3	0.20095
physician		patient		0		0			  2			  2			1.0		4	0.21653
physician		patient		0		0			  2			  2			1.0		5	0.22585
physician		patient		0		0			  2			  2			0.9		1	0.19499
physician		patient		0		0			  2			  2			0.9		2	0.28004
physician		patient		0		0			  2			  2			0.9		3	0.32864
physician		patient		0		0			  2			  2			0.9		4	0.36807
physician		patient		0		0			  2			  2			0.9		5	0.40109
physician		patient		0		0			  2			  2			0.8		1	0.19521
physician		patient		0		0			  2			  2			0.8		2	0.28011
physician		patient		0		0			  2			  2			0.8		3	0.32886
physician		patient		0		0			  2			  2			0.8		4	0.36814
physician		patient		0		0			  2			  2			0.8		5	0.40124
physician		patient		0		0			  2			  2			0.7		1	0.19521
physician		patient		0		0			  2			  2			0.7		2	0.28026
physician		patient		0		0			  2			  2			0.7		3	0.32901
physician		patient		0		0			  2			  2			0.7		4	0.36837
physician		patient		0		0			  2			  2			0.7		5	0.40124
physician		patient		0		0			  2			  2			0.6		1	0.19559
physician		patient		0		0			  2			  2			0.6		2	0.28034
physician		patient		0		0			  2			  2			0.6		3	0.32953
physician		patient		0		0			  2			  2			0.6		4	0.36866
physician		patient		0		0			  2			  2			0.6		5	0.40191
physician		patient		0		0			  2			  2			0.5		1	0.19618
physician		patient		0		0			  2			  2			0.5		2	0.28056
physician		patient		0		0			  2			  2			0.5		3	0.33043
physician		patient		0		0			  2			  2			0.5		4	0.36926
physician		patient		0		0			  2			  2			0.5		5	0.40236
physician		patient		0		0			  2			  2			0.4		1	0.19708
physician		patient		0		0			  2			  2			0.4		2	0.28168
physician		patient		0		0			  2			  2			0.4		3	0.33184
physician		patient		0		0			  2			  2			0.4		4	0.37038
physician		patient		0		0			  2			  2			0.4		5	0.40325
physician		patient		0		0			  2			  2			0.3		1	0.19827
physician		patient		0		0			  2			  2			0.3		2	0.28436
physician		patient		0		0			  2			  2			0.3		3	0.33453
physician		patient		0		0			  2			  2			0.3		4	0.37217
physician		patient		0		0			  2			  2			0.3		5	0.40519
physician		patient		0		0			  2			  2			0.2		1	0.20244
physician		patient		0		0			  2			  2			0.2		2	0.28869
physician		patient		0		0			  2			  2			0.2		3	0.33892
physician		patient		0		0			  2			  2			0.2		4	0.37634
physician		patient		0		0			  2			  2			0.2		5	0.41026
physician		patient		0		0			  2			  2			0.1		1	0.21698
physician		patient		0		0			  2			  2			0.1		2	0.29979
physician		patient		0		0			  2			  2			0.1		3	0.35033
physician		patient		0		0			  2			  2			0.1		4	0.38857
physician		patient		0		0			  2			  2			0.1		5	0.41883
physician		patient		0		0			  2			  2			0.0		1	0.32767
physician		patient		0		0			  2			  2			0.0		2	0.41905
physician		patient		0		0			  2			  2			0.0		3	0.45699
physician		patient		0		0			  2			  2			0.0		4	0.48248
physician		patient		0		0			  2			  2			0.0		5	0.50514
physician		patient		0		0			  2			  3			1.0		1	0.13670
physician		patient		0		0			  2			  3			1.0		2	0.18523
physician		patient		0		0			  2			  3			1.0		3	0.21266
physician		patient		0		0			  2			  3			1.0		4	0.22935
physician		patient		0		0			  2			  3			1.0		5	0.24091
physician		patient		0		0			  2			  3			0.9		1	0.19089
physician		patient		0		0			  2			  3			0.9		2	0.27348
physician		patient		0		0			  2			  3			0.9		3	0.32476
physician		patient		0		0			  2			  3			0.9		4	0.36486
physician		patient		0		0			  2			  3			0.9		5	0.39758
physician		patient		0		0			  2			  3			0.8		1	0.19112
physician		patient		0		0			  2			  3			0.8		2	0.27355
physician		patient		0		0			  2			  3			0.8		3	0.32499
physician		patient		0		0			  2			  3			0.8		4	0.36494
physician		patient		0		0			  2			  3			0.8		5	0.39773
physician		patient		0		0			  2			  3			0.7		1	0.19112
physician		patient		0		0			  2			  3			0.7		2	0.27370
physician		patient		0		0			  2			  3			0.7		3	0.32513
physician		patient		0		0			  2			  3			0.7		4	0.36546
physician		patient		0		0			  2			  3			0.7		5	0.39796
physician		patient		0		0			  2			  3			0.6		1	0.19141
physician		patient		0		0			  2			  3			0.6		2	0.27408
physician		patient		0		0			  2			  3			0.6		3	0.32566
physician		patient		0		0			  2			  3			0.6		4	0.36583
physician		patient		0		0			  2			  3			0.6		5	0.39818
physician		patient		0		0			  2			  3			0.5		1	0.19194
physician		patient		0		0			  2			  3			0.5		2	0.27445
physician		patient		0		0			  2			  3			0.5		3	0.32625
physician		patient		0		0			  2			  3			0.5		4	0.36673
physician		patient		0		0			  2			  3			0.5		5	0.39885
physician		patient		0		0			  2			  3			0.4		1	0.19283
physician		patient		0		0			  2			  3			0.4		2	0.27564
physician		patient		0		0			  2			  3			0.4		3	0.32789
physician		patient		0		0			  2			  3			0.4		4	0.36747
physician		patient		0		0			  2			  3			0.4		5	0.40019
physician		patient		0		0			  2			  3			0.3		1	0.19499
physician		patient		0		0			  2			  3			0.3		2	0.27825
physician		patient		0		0			  2			  3			0.3		3	0.33087
physician		patient		0		0			  2			  3			0.3		4	0.36904
physician		patient		0		0			  2			  3			0.3		5	0.40250
physician		patient		0		0			  2			  3			0.2		1	0.19842
physician		patient		0		0			  2			  3			0.2		2	0.28309
physician		patient		0		0			  2			  3			0.2		3	0.33520
physician		patient		0		0			  2			  3			0.2		4	0.37470
physician		patient		0		0			  2			  3			0.2		5	0.40795
physician		patient		0		0			  2			  3			0.1		1	0.20826
physician		patient		0		0			  2			  3			0.1		2	0.29599
physician		patient		0		0			  2			  3			0.1		3	0.34824
physician		patient		0		0			  2			  3			0.1		4	0.38558
physician		patient		0		0			  2			  3			0.1		5	0.41726
physician		patient		0		0			  2			  3			0.0		1	0.32767
physician		patient		0		0			  2			  3			0.0		2	0.41905
physician		patient		0		0			  2			  3			0.0		3	0.45699
physician		patient		0		0			  2			  3			0.0		4	0.48248
physician		patient		0		0			  2			  3			0.0		5	0.50514
physician		patient		0		0			  2			  4			1.0		1	0.14080
physician		patient		0		0			  2			  4			1.0		2	0.19082
physician		patient		0		0			  2			  4			1.0		3	0.21936
physician		patient		0		0			  2			  4			1.0		4	0.23778
physician		patient		0		0			  2			  4			1.0		5	0.24985
physician		patient		0		0			  2			  4			0.9		1	0.18955
physician		patient		0		0			  2			  4			0.9		2	0.27296
physician		patient		0		0			  2			  4			0.9		3	0.32320
physician		patient		0		0			  2			  4			0.9		4	0.36285
physician		patient		0		0			  2			  4			0.9		5	0.39662
physician		patient		0		0			  2			  4			0.8		1	0.18977
physician		patient		0		0			  2			  4			0.8		2	0.27303
physician		patient		0		0			  2			  4			0.8		3	0.32335
physician		patient		0		0			  2			  4			0.8		4	0.36307
physician		patient		0		0			  2			  4			0.8		5	0.39677
physician		patient		0		0			  2			  4			0.7		1	0.18977
physician		patient		0		0			  2			  4			0.7		2	0.27326
physician		patient		0		0			  2			  4			0.7		3	0.32357
physician		patient		0		0			  2			  4			0.7		4	0.36360
physician		patient		0		0			  2			  4			0.7		5	0.39699
physician		patient		0		0			  2			  4			0.6		1	0.18992
physician		patient		0		0			  2			  4			0.6		2	0.27355
physician		patient		0		0			  2			  4			0.6		3	0.32394
physician		patient		0		0			  2			  4			0.6		4	0.36419
physician		patient		0		0			  2			  4			0.6		5	0.39721
physician		patient		0		0			  2			  4			0.5		1	0.19044
physician		patient		0		0			  2			  4			0.5		2	0.27385
physician		patient		0		0			  2			  4			0.5		3	0.32476
physician		patient		0		0			  2			  4			0.5		4	0.36509
physician		patient		0		0			  2			  4			0.5		5	0.39803
physician		patient		0		0			  2			  4			0.4		1	0.19119
physician		patient		0		0			  2			  4			0.4		2	0.27504
physician		patient		0		0			  2			  4			0.4		3	0.32618
physician		patient		0		0			  2			  4			0.4		4	0.36620
physician		patient		0		0			  2			  4			0.4		5	0.39908
physician		patient		0		0			  2			  4			0.3		1	0.19320
physician		patient		0		0			  2			  4			0.3		2	0.27788
physician		patient		0		0			  2			  4			0.3		3	0.32938
physician		patient		0		0			  2			  4			0.3		4	0.36762
physician		patient		0		0			  2			  4			0.3		5	0.40124
physician		patient		0		0			  2			  4			0.2		1	0.19708
physician		patient		0		0			  2			  4			0.2		2	0.28190
physician		patient		0		0			  2			  4			0.2		3	0.33438
physician		patient		0		0			  2			  4			0.2		4	0.37321
physician		patient		0		0			  2			  4			0.2		5	0.40757
physician		patient		0		0			  2			  4			0.1		1	0.20736
physician		patient		0		0			  2			  4			0.1		2	0.29383
physician		patient		0		0			  2			  4			0.1		3	0.34794
physician		patient		0		0			  2			  4			0.1		4	0.38581
physician		patient		0		0			  2			  4			0.1		5	0.41704
physician		patient		0		0			  2			  4			0.0		1	0.32767
physician		patient		0		0			  2			  4			0.0		2	0.41905
physician		patient		0		0			  2			  4			0.0		3	0.45699
physician		patient		0		0			  2			  4			0.0		4	0.48248
physician		patient		0		0			  2			  4			0.0		5	0.50514
physician		patient		0		0			  2			  5			1.0		1	0.14088
physician		patient		0		0			  2			  5			1.0		2	0.19350
physician		patient		0		0			  2			  5			1.0		3	0.22227
physician		patient		0		0			  2			  5			1.0		4	0.23956
physician		patient		0		0			  2			  5			1.0		5	0.25261
physician		patient		0		0			  2			  5			0.9		1	0.18739
physician		patient		0		0			  2			  5			0.9		2	0.27154
physician		patient		0		0			  2			  5			0.9		3	0.32044
physician		patient		0		0			  2			  5			0.9		4	0.35935
physician		patient		0		0			  2			  5			0.9		5	0.39296
physician		patient		0		0			  2			  5			0.8		1	0.18761
physician		patient		0		0			  2			  5			0.8		2	0.27154
physician		patient		0		0			  2			  5			0.8		3	0.32051
physician		patient		0		0			  2			  5			0.8		4	0.35950
physician		patient		0		0			  2			  5			0.8		5	0.39319
physician		patient		0		0			  2			  5			0.7		1	0.18769
physician		patient		0		0			  2			  5			0.7		2	0.27177
physician		patient		0		0			  2			  5			0.7		3	0.32074
physician		patient		0		0			  2			  5			0.7		4	0.36002
physician		patient		0		0			  2			  5			0.7		5	0.39341
physician		patient		0		0			  2			  5			0.6		1	0.18806
physician		patient		0		0			  2			  5			0.6		2	0.27221
physician		patient		0		0			  2			  5			0.6		3	0.32103
physician		patient		0		0			  2			  5			0.6		4	0.36061
physician		patient		0		0			  2			  5			0.6		5	0.39349
physician		patient		0		0			  2			  5			0.5		1	0.18880
physician		patient		0		0			  2			  5			0.5		2	0.27251
physician		patient		0		0			  2			  5			0.5		3	0.32178
physician		patient		0		0			  2			  5			0.5		4	0.36173
physician		patient		0		0			  2			  5			0.5		5	0.39431
physician		patient		0		0			  2			  5			0.4		1	0.18918
physician		patient		0		0			  2			  5			0.4		2	0.27348
physician		patient		0		0			  2			  5			0.4		3	0.32320
physician		patient		0		0			  2			  5			0.4		4	0.36278
physician		patient		0		0			  2			  5			0.4		5	0.39550
physician		patient		0		0			  2			  5			0.3		1	0.19089
physician		patient		0		0			  2			  5			0.3		2	0.27654
physician		patient		0		0			  2			  5			0.3		3	0.32655
physician		patient		0		0			  2			  5			0.3		4	0.36479
physician		patient		0		0			  2			  5			0.3		5	0.39811
physician		patient		0		0			  2			  5			0.2		1	0.19499
physician		patient		0		0			  2			  5			0.2		2	0.28004
physician		patient		0		0			  2			  5			0.2		3	0.33199
physician		patient		0		0			  2			  5			0.2		4	0.37075
physician		patient		0		0			  2			  5			0.2		5	0.40414
physician		patient		0		0			  2			  5			0.1		1	0.20468
physician		patient		0		0			  2			  5			0.1		2	0.29100
physician		patient		0		0			  2			  5			0.1		3	0.34526
physician		patient		0		0			  2			  5			0.1		4	0.38245
physician		patient		0		0			  2			  5			0.1		5	0.41428
physician		patient		0		0			  2			  5			0.0		1	0.32767
physician		patient		0		0			  2			  5			0.0		2	0.41905
physician		patient		0		0			  2			  5			0.0		3	0.45699
physician		patient		0		0			  2			  5			0.0		4	0.48248
physician		patient		0		0			  2			  5			0.0		5	0.50514
physician		patient		0		0			  2			 10			1.0		1	0.15124
physician		patient		0		0			  2			 10			1.0		2	0.20438
physician		patient		0		0			  2			 10			1.0		3	0.23256
physician		patient		0		0			  2			 10			1.0		4	0.25149
physician		patient		0		0			  2			 10			1.0		5	0.26416
physician		patient		0		0			  2			 10			0.9		1	0.19201
physician		patient		0		0			  2			 10			0.9		2	0.27691
physician		patient		0		0			  2			 10			0.9		3	0.32625
physician		patient		0		0			  2			 10			0.9		4	0.36688
physician		patient		0		0			  2			 10			0.9		5	0.39781
physician		patient		0		0			  2			 10			0.8		1	0.19216
physician		patient		0		0			  2			 10			0.8		2	0.27691
physician		patient		0		0			  2			 10			0.8		3	0.32640
physician		patient		0		0			  2			 10			0.8		4	0.36695
physician		patient		0		0			  2			 10			0.8		5	0.39796
physician		patient		0		0			  2			 10			0.7		1	0.19223
physician		patient		0		0			  2			 10			0.7		2	0.27728
physician		patient		0		0			  2			 10			0.7		3	0.32655
physician		patient		0		0			  2			 10			0.7		4	0.36740
physician		patient		0		0			  2			 10			0.7		5	0.39796
physician		patient		0		0			  2			 10			0.6		1	0.19253
physician		patient		0		0			  2			 10			0.6		2	0.27750
physician		patient		0		0			  2			 10			0.6		3	0.32677
physician		patient		0		0			  2			 10			0.6		4	0.36822
physician		patient		0		0			  2			 10			0.6		5	0.39848
physician		patient		0		0			  2			 10			0.5		1	0.19343
physician		patient		0		0			  2			 10			0.5		2	0.27810
physician		patient		0		0			  2			 10			0.5		3	0.32774
physician		patient		0		0			  2			 10			0.5		4	0.36941
physician		patient		0		0			  2			 10			0.5		5	0.39930
physician		patient		0		0			  2			 10			0.4		1	0.19417
physician		patient		0		0			  2			 10			0.4		2	0.27914
physician		patient		0		0			  2			 10			0.4		3	0.32938
physician		patient		0		0			  2			 10			0.4		4	0.37068
physician		patient		0		0			  2			 10			0.4		5	0.40019
physician		patient		0		0			  2			 10			0.3		1	0.19536
physician		patient		0		0			  2			 10			0.3		2	0.28220
physician		patient		0		0			  2			 10			0.3		3	0.33266
physician		patient		0		0			  2			 10			0.3		4	0.37343
physician		patient		0		0			  2			 10			0.3		5	0.40228
physician		patient		0		0			  2			 10			0.2		1	0.19939
physician		patient		0		0			  2			 10			0.2		2	0.28734
physician		patient		0		0			  2			 10			0.2		3	0.33699
physician		patient		0		0			  2			 10			0.2		4	0.37925
physician		patient		0		0			  2			 10			0.2		5	0.40832
physician		patient		0		0			  2			 10			0.1		1	0.20982
physician		patient		0		0			  2			 10			0.1		2	0.29785
physician		patient		0		0			  2			 10			0.1		3	0.34981
physician		patient		0		0			  2			 10			0.1		4	0.39080
physician		patient		0		0			  2			 10			0.1		5	0.41935
physician		patient		0		0			  2			 10			0.0		1	0.32767
physician		patient		0		0			  2			 10			0.0		2	0.41905
physician		patient		0		0			  2			 10			0.0		3	0.45699
physician		patient		0		0			  2			 10			0.0		4	0.48248
physician		patient		0		0			  2			 10			0.0		5	0.50514
physician		patient		0		0			  2			 20			1.0		1	0.15593
physician		patient		0		0			  2			 20			1.0		2	0.21057
physician		patient		0		0			  2			 20			1.0		3	0.24009
physician		patient		0		0			  2			 20			1.0		4	0.25991
physician		patient		0		0			  2			 20			1.0		5	0.27199
physician		patient		0		0			  2			 20			0.9		1	0.19395
physician		patient		0		0			  2			 20			0.9		2	0.28302
physician		patient		0		0			  2			 20			0.9		3	0.33251
physician		patient		0		0			  2			 20			0.9		4	0.37500
physician		patient		0		0			  2			 20			0.9		5	0.40675
physician		patient		0		0			  2			 20			0.8		1	0.19402
physician		patient		0		0			  2			 20			0.8		2	0.28324
physician		patient		0		0			  2			 20			0.8		3	0.33274
physician		patient		0		0			  2			 20			0.8		4	0.37515
physician		patient		0		0			  2			 20			0.8		5	0.40675
physician		patient		0		0			  2			 20			0.7		1	0.19432
physician		patient		0		0			  2			 20			0.7		2	0.28362
physician		patient		0		0			  2			 20			0.7		3	0.33296
physician		patient		0		0			  2			 20			0.7		4	0.37545
physician		patient		0		0			  2			 20			0.7		5	0.40683
physician		patient		0		0			  2			 20			0.6		1	0.19454
physician		patient		0		0			  2			 20			0.6		2	0.28369
physician		patient		0		0			  2			 20			0.6		3	0.33333
physician		patient		0		0			  2			 20			0.6		4	0.37627
physician		patient		0		0			  2			 20			0.6		5	0.40727
physician		patient		0		0			  2			 20			0.5		1	0.19589
physician		patient		0		0			  2			 20			0.5		2	0.28451
physician		patient		0		0			  2			 20			0.5		3	0.33438
physician		patient		0		0			  2			 20			0.5		4	0.37761
physician		patient		0		0			  2			 20			0.5		5	0.40809
physician		patient		0		0			  2			 20			0.4		1	0.19596
physician		patient		0		0			  2			 20			0.4		2	0.28526
physician		patient		0		0			  2			 20			0.4		3	0.33579
physician		patient		0		0			  2			 20			0.4		4	0.37880
physician		patient		0		0			  2			 20			0.4		5	0.40877
physician		patient		0		0			  2			 20			0.3		1	0.19760
physician		patient		0		0			  2			 20			0.3		2	0.28854
physician		patient		0		0			  2			 20			0.3		3	0.33907
physician		patient		0		0			  2			 20			0.3		4	0.38119
physician		patient		0		0			  2			 20			0.3		5	0.41100
physician		patient		0		0			  2			 20			0.2		1	0.20215
physician		patient		0		0			  2			 20			0.2		2	0.29428
physician		patient		0		0			  2			 20			0.2		3	0.34422
physician		patient		0		0			  2			 20			0.2		4	0.38708
physician		patient		0		0			  2			 20			0.2		5	0.41734
physician		patient		0		0			  2			 20			0.1		1	0.21199
physician		patient		0		0			  2			 20			0.1		2	0.30508
physician		patient		0		0			  2			 20			0.1		3	0.35599
physician		patient		0		0			  2			 20			0.1		4	0.40019
physician		patient		0		0			  2			 20			0.1		5	0.42867
physician		patient		0		0			  2			 20			0.0		1	0.32767
physician		patient		0		0			  2			 20			0.0		2	0.41905
physician		patient		0		0			  2			 20			0.0		3	0.45699
physician		patient		0		0			  2			 20			0.0		4	0.48248
physician		patient		0		0			  2			 20			0.0		5	0.50514
physician		patient		0		0			  2			 50			1.0		1	0.16972
physician		patient		0		0			  2			 50			1.0		2	0.22056
physician		patient		0		0			  2			 50			1.0		3	0.24679
physician		patient		0		0			  2			 50			1.0		4	0.26625
physician		patient		0		0			  2			 50			1.0		5	0.27780
physician		patient		0		0			  2			 50			0.9		1	0.20326
physician		patient		0		0			  2			 50			0.9		2	0.29189
physician		patient		0		0			  2			 50			0.9		3	0.34302
physician		patient		0		0			  2			 50			0.9		4	0.38797
physician		patient		0		0			  2			 50			0.9		5	0.42315
physician		patient		0		0			  2			 50			0.8		1	0.20334
physician		patient		0		0			  2			 50			0.8		2	0.29204
physician		patient		0		0			  2			 50			0.8		3	0.34317
physician		patient		0		0			  2			 50			0.8		4	0.38804
physician		patient		0		0			  2			 50			0.8		5	0.42323
physician		patient		0		0			  2			 50			0.7		1	0.20349
physician		patient		0		0			  2			 50			0.7		2	0.29249
physician		patient		0		0			  2			 50			0.7		3	0.34332
physician		patient		0		0			  2			 50			0.7		4	0.38849
physician		patient		0		0			  2			 50			0.7		5	0.42360
physician		patient		0		0			  2			 50			0.6		1	0.20356
physician		patient		0		0			  2			 50			0.6		2	0.29278
physician		patient		0		0			  2			 50			0.6		3	0.34384
physician		patient		0		0			  2			 50			0.6		4	0.38886
physician		patient		0		0			  2			 50			0.6		5	0.42397
physician		patient		0		0			  2			 50			0.5		1	0.20431
physician		patient		0		0			  2			 50			0.5		2	0.29360
physician		patient		0		0			  2			 50			0.5		3	0.34489
physician		patient		0		0			  2			 50			0.5		4	0.39043
physician		patient		0		0			  2			 50			0.5		5	0.42494
physician		patient		0		0			  2			 50			0.4		1	0.20423
physician		patient		0		0			  2			 50			0.4		2	0.29480
physician		patient		0		0			  2			 50			0.4		3	0.34682
physician		patient		0		0			  2			 50			0.4		4	0.39177
physician		patient		0		0			  2			 50			0.4		5	0.42539
physician		patient		0		0			  2			 50			0.3		1	0.20543
physician		patient		0		0			  2			 50			0.3		2	0.29845
physician		patient		0		0			  2			 50			0.3		3	0.35018
physician		patient		0		0			  2			 50			0.3		4	0.39393
physician		patient		0		0			  2			 50			0.3		5	0.42718
physician		patient		0		0			  2			 50			0.2		1	0.21012
physician		patient		0		0			  2			 50			0.2		2	0.30516
physician		patient		0		0			  2			 50			0.2		3	0.35614
physician		patient		0		0			  2			 50			0.2		4	0.39855
physician		patient		0		0			  2			 50			0.2		5	0.43269
physician		patient		0		0			  2			 50			0.1		1	0.22033
physician		patient		0		0			  2			 50			0.1		2	0.31753
physician		patient		0		0			  2			 50			0.1		3	0.36978
physician		patient		0		0			  2			 50			0.1		4	0.41182
physician		patient		0		0			  2			 50			0.1		5	0.44231
physician		patient		0		0			  2			 50			0.0		1	0.32767
physician		patient		0		0			  2			 50			0.0		2	0.41905
physician		patient		0		0			  2			 50			0.0		3	0.45699
physician		patient		0		0			  2			 50			0.0		4	0.48248
physician		patient		0		0			  2			 50			0.0		5	0.50514
physician		patient		0		0			  2			100			1.0		1	0.17293
physician		patient		0		0			  2			100			1.0		2	0.22585
physician		patient		0		0			  2			100			1.0		3	0.25194
physician		patient		0		0			  2			100			1.0		4	0.27102
physician		patient		0		0			  2			100			1.0		5	0.28183
physician		patient		0		0			  2			100			0.9		1	0.20356
physician		patient		0		0			  2			100			0.9		2	0.29778
physician		patient		0		0			  2			100			0.9		3	0.35092
physician		patient		0		0			  2			100			0.9		4	0.39326
physician		patient		0		0			  2			100			0.9		5	0.42859
physician		patient		0		0			  2			100			0.8		1	0.20356
physician		patient		0		0			  2			100			0.8		2	0.29785
physician		patient		0		0			  2			100			0.8		3	0.35092
physician		patient		0		0			  2			100			0.8		4	0.39334
physician		patient		0		0			  2			100			0.8		5	0.42874
physician		patient		0		0			  2			100			0.7		1	0.20371
physician		patient		0		0			  2			100			0.7		2	0.29823
physician		patient		0		0			  2			100			0.7		3	0.35092
physician		patient		0		0			  2			100			0.7		4	0.39401
physician		patient		0		0			  2			100			0.7		5	0.42897
physician		patient		0		0			  2			100			0.6		1	0.20379
physician		patient		0		0			  2			100			0.6		2	0.29860
physician		patient		0		0			  2			100			0.6		3	0.35107
physician		patient		0		0			  2			100			0.6		4	0.39416
physician		patient		0		0			  2			100			0.6		5	0.42941
physician		patient		0		0			  2			100			0.5		1	0.20483
physician		patient		0		0			  2			100			0.5		2	0.29942
physician		patient		0		0			  2			100			0.5		3	0.35249
physician		patient		0		0			  2			100			0.5		4	0.39520
physician		patient		0		0			  2			100			0.5		5	0.43061
physician		patient		0		0			  2			100			0.4		1	0.20505
physician		patient		0		0			  2			100			0.4		2	0.30039
physician		patient		0		0			  2			100			0.4		3	0.35420
physician		patient		0		0			  2			100			0.4		4	0.39662
physician		patient		0		0			  2			100			0.4		5	0.43120
physician		patient		0		0			  2			100			0.3		1	0.20654
physician		patient		0		0			  2			100			0.3		2	0.30411
physician		patient		0		0			  2			100			0.3		3	0.35771
physician		patient		0		0			  2			100			0.3		4	0.39915
physician		patient		0		0			  2			100			0.3		5	0.43314
physician		patient		0		0			  2			100			0.2		1	0.21139
physician		patient		0		0			  2			100			0.2		2	0.31038
physician		patient		0		0			  2			100			0.2		3	0.36360
physician		patient		0		0			  2			100			0.2		4	0.40482
physician		patient		0		0			  2			100			0.2		5	0.43821
physician		patient		0		0			  2			100			0.1		1	0.22324
physician		patient		0		0			  2			100			0.1		2	0.32297
physician		patient		0		0			  2			100			0.1		3	0.37731
physician		patient		0		0			  2			100			0.1		4	0.41823
physician		patient		0		0			  2			100			0.1		5	0.44812
physician		patient		0		0			  2			100			0.0		1	0.32767
physician		patient		0		0			  2			100			0.0		2	0.41905
physician		patient		0		0			  2			100			0.0		3	0.45699
physician		patient		0		0			  2			100			0.0		4	0.48248
physician		patient		0		0			  2			100			0.0		5	0.50514
physician		patient		0		0			  3			  1			1.0		1	0.11799
physician		patient		0		0			  3			  1			1.0		2	0.15496
physician		patient		0		0			  3			  1			1.0		3	0.17151
physician		patient		0		0			  3			  1			1.0		4	0.18098
physician		patient		0		0			  3			  1			1.0		5	0.18962
physician		patient		0		0			  3			  1			0.9		1	0.20863
physician		patient		0		0			  3			  1			0.9		2	0.30389
physician		patient		0		0			  3			  1			0.9		3	0.35756
physician		patient		0		0			  3			  1			0.9		4	0.39252
physician		patient		0		0			  3			  1			0.9		5	0.42598
physician		patient		0		0			  3			  1			0.8		1	0.20871
physician		patient		0		0			  3			  1			0.8		2	0.30389
physician		patient		0		0			  3			  1			0.8		3	0.35763
physician		patient		0		0			  3			  1			0.8		4	0.39252
physician		patient		0		0			  3			  1			0.8		5	0.42606
physician		patient		0		0			  3			  1			0.7		1	0.20871
physician		patient		0		0			  3			  1			0.7		2	0.30397
physician		patient		0		0			  3			  1			0.7		3	0.35763
physician		patient		0		0			  3			  1			0.7		4	0.39252
physician		patient		0		0			  3			  1			0.7		5	0.42613
physician		patient		0		0			  3			  1			0.6		1	0.20886
physician		patient		0		0			  3			  1			0.6		2	0.30411
physician		patient		0		0			  3			  1			0.6		3	0.35778
physician		patient		0		0			  3			  1			0.6		4	0.39289
physician		patient		0		0			  3			  1			0.6		5	0.42665
physician		patient		0		0			  3			  1			0.5		1	0.20945
physician		patient		0		0			  3			  1			0.5		2	0.30426
physician		patient		0		0			  3			  1			0.5		3	0.35838
physician		patient		0		0			  3			  1			0.5		4	0.39341
physician		patient		0		0			  3			  1			0.5		5	0.42710
physician		patient		0		0			  3			  1			0.4		1	0.21012
physician		patient		0		0			  3			  1			0.4		2	0.30493
physician		patient		0		0			  3			  1			0.4		3	0.35927
physician		patient		0		0			  3			  1			0.4		4	0.39431
physician		patient		0		0			  3			  1			0.4		5	0.42800
physician		patient		0		0			  3			  1			0.3		1	0.21258
physician		patient		0		0			  3			  1			0.3		2	0.30687
physician		patient		0		0			  3			  1			0.3		3	0.36039
physician		patient		0		0			  3			  1			0.3		4	0.39572
physician		patient		0		0			  3			  1			0.3		5	0.42904
physician		patient		0		0			  3			  1			0.2		1	0.21683
physician		patient		0		0			  3			  1			0.2		2	0.31082
physician		patient		0		0			  3			  1			0.2		3	0.36367
physician		patient		0		0			  3			  1			0.2		4	0.39818
physician		patient		0		0			  3			  1			0.2		5	0.43157
physician		patient		0		0			  3			  1			0.1		1	0.23233
physician		patient		0		0			  3			  1			0.1		2	0.31992
physician		patient		0		0			  3			  1			0.1		3	0.37202
physician		patient		0		0			  3			  1			0.1		4	0.40623
physician		patient		0		0			  3			  1			0.1		5	0.43754
physician		patient		0		0			  3			  1			0.0		1	0.32767
physician		patient		0		0			  3			  1			0.0		2	0.41905
physician		patient		0		0			  3			  1			0.0		3	0.45699
physician		patient		0		0			  3			  1			0.0		4	0.48248
physician		patient		0		0			  3			  1			0.0		5	0.50514
physician		patient		0		0			  3			  2			1.0		1	0.12984
physician		patient		0		0			  3			  2			1.0		2	0.17360
physician		patient		0		0			  3			  2			1.0		3	0.19797
physician		patient		0		0			  3			  2			1.0		4	0.21430
physician		patient		0		0			  3			  2			1.0		5	0.22466
physician		patient		0		0			  3			  2			0.9		1	0.19171
physician		patient		0		0			  3			  2			0.9		2	0.27475
physician		patient		0		0			  3			  2			0.9		3	0.32342
physician		patient		0		0			  3			  2			0.9		4	0.36047
physician		patient		0		0			  3			  2			0.9		5	0.39311
physician		patient		0		0			  3			  2			0.8		1	0.19194
physician		patient		0		0			  3			  2			0.8		2	0.27504
physician		patient		0		0			  3			  2			0.8		3	0.32364
physician		patient		0		0			  3			  2			0.8		4	0.36047
physician		patient		0		0			  3			  2			0.8		5	0.39319
physician		patient		0		0			  3			  2			0.7		1	0.19194
physician		patient		0		0			  3			  2			0.7		2	0.27512
physician		patient		0		0			  3			  2			0.7		3	0.32379
physician		patient		0		0			  3			  2			0.7		4	0.36069
physician		patient		0		0			  3			  2			0.7		5	0.39319
physician		patient		0		0			  3			  2			0.6		1	0.19231
physician		patient		0		0			  3			  2			0.6		2	0.27519
physician		patient		0		0			  3			  2			0.6		3	0.32431
physician		patient		0		0			  3			  2			0.6		4	0.36099
physician		patient		0		0			  3			  2			0.6		5	0.39393
physician		patient		0		0			  3			  2			0.5		1	0.19275
physician		patient		0		0			  3			  2			0.5		2	0.27557
physician		patient		0		0			  3			  2			0.5		3	0.32499
physician		patient		0		0			  3			  2			0.5		4	0.36173
physician		patient		0		0			  3			  2			0.5		5	0.39431
physician		patient		0		0			  3			  2			0.4		1	0.19350
physician		patient		0		0			  3			  2			0.4		2	0.27683
physician		patient		0		0			  3			  2			0.4		3	0.32648
physician		patient		0		0			  3			  2			0.4		4	0.36270
physician		patient		0		0			  3			  2			0.4		5	0.39513
physician		patient		0		0			  3			  2			0.3		1	0.19469
physician		patient		0		0			  3			  2			0.3		2	0.27914
physician		patient		0		0			  3			  2			0.3		3	0.32894
physician		patient		0		0			  3			  2			0.3		4	0.36449
physician		patient		0		0			  3			  2			0.3		5	0.39736
physician		patient		0		0			  3			  2			0.2		1	0.19864
physician		patient		0		0			  3			  2			0.2		2	0.28324
physician		patient		0		0			  3			  2			0.2		3	0.33289
physician		patient		0		0			  3			  2			0.2		4	0.36844
physician		patient		0		0			  3			  2			0.2		5	0.40221
physician		patient		0		0			  3			  2			0.1		1	0.21295
physician		patient		0		0			  3			  2			0.1		2	0.29346
physician		patient		0		0			  3			  2			0.1		3	0.34347
physician		patient		0		0			  3			  2			0.1		4	0.38029
physician		patient		0		0			  3			  2			0.1		5	0.41167
physician		patient		0		0			  3			  2			0.0		1	0.32767
physician		patient		0		0			  3			  2			0.0		2	0.41905
physician		patient		0		0			  3			  2			0.0		3	0.45699
physician		patient		0		0			  3			  2			0.0		4	0.48248
physician		patient		0		0			  3			  2			0.0		5	0.50514
physician		patient		0		0			  3			  3			1.0		1	0.12753
physician		patient		0		0			  3			  3			1.0		2	0.17352
physician		patient		0		0			  3			  3			1.0		3	0.20230
physician		patient		0		0			  3			  3			1.0		4	0.22182
physician		patient		0		0			  3			  3			1.0		5	0.23539
physician		patient		0		0			  3			  3			0.9		1	0.18217
physician		patient		0		0			  3			  3			0.9		2	0.25947
physician		patient		0		0			  3			  3			0.9		3	0.30926
physician		patient		0		0			  3			  3			0.9		4	0.34660
physician		patient		0		0			  3			  3			0.9		5	0.37873
physician		patient		0		0			  3			  3			0.8		1	0.18247
physician		patient		0		0			  3			  3			0.8		2	0.25976
physician		patient		0		0			  3			  3			0.8		3	0.30963
physician		patient		0		0			  3			  3			0.8		4	0.34675
physician		patient		0		0			  3			  3			0.8		5	0.37903
physician		patient		0		0			  3			  3			0.7		1	0.18247
physician		patient		0		0			  3			  3			0.7		2	0.25991
physician		patient		0		0			  3			  3			0.7		3	0.30970
physician		patient		0		0			  3			  3			0.7		4	0.34712
physician		patient		0		0			  3			  3			0.7		5	0.37925
physician		patient		0		0			  3			  3			0.6		1	0.18277
physician		patient		0		0			  3			  3			0.6		2	0.25991
physician		patient		0		0			  3			  3			0.6		3	0.31038
physician		patient		0		0			  3			  3			0.6		4	0.34757
physician		patient		0		0			  3			  3			0.6		5	0.37992
physician		patient		0		0			  3			  3			0.5		1	0.18292
physician		patient		0		0			  3			  3			0.5		2	0.26036
physician		patient		0		0			  3			  3			0.5		3	0.31097
physician		patient		0		0			  3			  3			0.5		4	0.34854
physician		patient		0		0			  3			  3			0.5		5	0.38081
physician		patient		0		0			  3			  3			0.4		1	0.18359
physician		patient		0		0			  3			  3			0.4		2	0.26185
physician		patient		0		0			  3			  3			0.4		3	0.31291
physician		patient		0		0			  3			  3			0.4		4	0.34936
physician		patient		0		0			  3			  3			0.4		5	0.38223
physician		patient		0		0			  3			  3			0.3		1	0.18560
physician		patient		0		0			  3			  3			0.3		2	0.26446
physician		patient		0		0			  3			  3			0.3		3	0.31552
physician		patient		0		0			  3			  3			0.3		4	0.35174
physician		patient		0		0			  3			  3			0.3		5	0.38469
physician		patient		0		0			  3			  3			0.2		1	0.18918
physician		patient		0		0			  3			  3			0.2		2	0.26931
physician		patient		0		0			  3			  3			0.2		3	0.31999
physician		patient		0		0			  3			  3			0.2		4	0.35681
physician		patient		0		0			  3			  3			0.2		5	0.39021
physician		patient		0		0			  3			  3			0.1		1	0.19708
physician		patient		0		0			  3			  3			0.1		2	0.28071
physician		patient		0		0			  3			  3			0.1		3	0.33169
physician		patient		0		0			  3			  3			0.1		4	0.36747
physician		patient		0		0			  3			  3			0.1		5	0.40198
physician		patient		0		0			  3			  3			0.0		1	0.32767
physician		patient		0		0			  3			  3			0.0		2	0.41905
physician		patient		0		0			  3			  3			0.0		3	0.45699
physician		patient		0		0			  3			  3			0.0		4	0.48248
physician		patient		0		0			  3			  3			0.0		5	0.50514
physician		patient		0		0			  3			  4			1.0		1	0.12984
physician		patient		0		0			  3			  4			1.0		2	0.17844
physician		patient		0		0			  3			  4			1.0		3	0.20871
physician		patient		0		0			  3			  4			1.0		4	0.23107
physician		patient		0		0			  3			  4			1.0		5	0.24441
physician		patient		0		0			  3			  4			0.9		1	0.17904
physician		patient		0		0			  3			  4			0.9		2	0.25648
physician		patient		0		0			  3			  4			0.9		3	0.30471
physician		patient		0		0			  3			  4			0.9		4	0.34176
physician		patient		0		0			  3			  4			0.9		5	0.37306
physician		patient		0		0			  3			  4			0.8		1	0.17926
physician		patient		0		0			  3			  4			0.8		2	0.25656
physician		patient		0		0			  3			  4			0.8		3	0.30523
physician		patient		0		0			  3			  4			0.8		4	0.34191
physician		patient		0		0			  3			  4			0.8		5	0.37329
physician		patient		0		0			  3			  4			0.7		1	0.17941
physician		patient		0		0			  3			  4			0.7		2	0.25671
physician		patient		0		0			  3			  4			0.7		3	0.30523
physician		patient		0		0			  3			  4			0.7		4	0.34235
physician		patient		0		0			  3			  4			0.7		5	0.37351
physician		patient		0		0			  3			  4			0.6		1	0.17964
physician		patient		0		0			  3			  4			0.6		2	0.25693
physician		patient		0		0			  3			  4			0.6		3	0.30568
physician		patient		0		0			  3			  4			0.6		4	0.34280
physician		patient		0		0			  3			  4			0.6		5	0.37403
physician		patient		0		0			  3			  4			0.5		1	0.18001
physician		patient		0		0			  3			  4			0.5		2	0.25745
physician		patient		0		0			  3			  4			0.5		3	0.30643
physician		patient		0		0			  3			  4			0.5		4	0.34399
physician		patient		0		0			  3			  4			0.5		5	0.37500
physician		patient		0		0			  3			  4			0.4		1	0.18038
physician		patient		0		0			  3			  4			0.4		2	0.25894
physician		patient		0		0			  3			  4			0.4		3	0.30836
physician		patient		0		0			  3			  4			0.4		4	0.34518
physician		patient		0		0			  3			  4			0.4		5	0.37686
physician		patient		0		0			  3			  4			0.3		1	0.18217
physician		patient		0		0			  3			  4			0.3		2	0.26126
physician		patient		0		0			  3			  4			0.3		3	0.31157
physician		patient		0		0			  3			  4			0.3		4	0.34772
physician		patient		0		0			  3			  4			0.3		5	0.37932
physician		patient		0		0			  3			  4			0.2		1	0.18612
physician		patient		0		0			  3			  4			0.2		2	0.26498
physician		patient		0		0			  3			  4			0.2		3	0.31634
physician		patient		0		0			  3			  4			0.2		4	0.35331
physician		patient		0		0			  3			  4			0.2		5	0.38521
physician		patient		0		0			  3			  4			0.1		1	0.19439
physician		patient		0		0			  3			  4			0.1		2	0.27683
physician		patient		0		0			  3			  4			0.1		3	0.32998
physician		patient		0		0			  3			  4			0.1		4	0.36591
physician		patient		0		0			  3			  4			0.1		5	0.39669
physician		patient		0		0			  3			  4			0.0		1	0.32767
physician		patient		0		0			  3			  4			0.0		2	0.41905
physician		patient		0		0			  3			  4			0.0		3	0.45699
physician		patient		0		0			  3			  4			0.0		4	0.48248
physician		patient		0		0			  3			  4			0.0		5	0.50514
physician		patient		0		0			  3			  5			1.0		1	0.12485
physician		patient		0		0			  3			  5			1.0		2	0.17874
physician		patient		0		0			  3			  5			1.0		3	0.21072
physician		patient		0		0			  3			  5			1.0		4	0.23241
physician		patient		0		0			  3			  5			1.0		5	0.24754
physician		patient		0		0			  3			  5			0.9		1	0.17211
physician		patient		0		0			  3			  5			0.9		2	0.25276
physician		patient		0		0			  3			  5			0.9		3	0.29919
physician		patient		0		0			  3			  5			0.9		4	0.33602
physician		patient		0		0			  3			  5			0.9		5	0.36859
physician		patient		0		0			  3			  5			0.8		1	0.17233
physician		patient		0		0			  3			  5			0.8		2	0.25283
physician		patient		0		0			  3			  5			0.8		3	0.29949
physician		patient		0		0			  3			  5			0.8		4	0.33631
physician		patient		0		0			  3			  5			0.8		5	0.36904
physician		patient		0		0			  3			  5			0.7		1	0.17256
physician		patient		0		0			  3			  5			0.7		2	0.25291
physician		patient		0		0			  3			  5			0.7		3	0.29957
physician		patient		0		0			  3			  5			0.7		4	0.33676
physician		patient		0		0			  3			  5			0.7		5	0.36926
physician		patient		0		0			  3			  5			0.6		1	0.17270
physician		patient		0		0			  3			  5			0.6		2	0.25313
physician		patient		0		0			  3			  5			0.6		3	0.29994
physician		patient		0		0			  3			  5			0.6		4	0.33728
physician		patient		0		0			  3			  5			0.6		5	0.36948
physician		patient		0		0			  3			  5			0.5		1	0.17338
physician		patient		0		0			  3			  5			0.5		2	0.25395
physician		patient		0		0			  3			  5			0.5		3	0.30083
physician		patient		0		0			  3			  5			0.5		4	0.33818
physician		patient		0		0			  3			  5			0.5		5	0.37030
physician		patient		0		0			  3			  5			0.4		1	0.17367
physician		patient		0		0			  3			  5			0.4		2	0.25499
physician		patient		0		0			  3			  5			0.4		3	0.30210
physician		patient		0		0			  3			  5			0.4		4	0.33907
physician		patient		0		0			  3			  5			0.4		5	0.37202
physician		patient		0		0			  3			  5			0.3		1	0.17501
physician		patient		0		0			  3			  5			0.3		2	0.25745
physician		patient		0		0			  3			  5			0.3		3	0.30553
physician		patient		0		0			  3			  5			0.3		4	0.34176
physician		patient		0		0			  3			  5			0.3		5	0.37455
physician		patient		0		0			  3			  5			0.2		1	0.17874
physician		patient		0		0			  3			  5			0.2		2	0.26133
physician		patient		0		0			  3			  5			0.2		3	0.31052
physician		patient		0		0			  3			  5			0.2		4	0.34735
physician		patient		0		0			  3			  5			0.2		5	0.38171
physician		patient		0		0			  3			  5			0.1		1	0.18575
physician		patient		0		0			  3			  5			0.1		2	0.27117
physician		patient		0		0			  3			  5			0.1		3	0.32581
physician		patient		0		0			  3			  5			0.1		4	0.36129
physician		patient		0		0			  3			  5			0.1		5	0.39311
physician		patient		0		0			  3			  5			0.0		1	0.32767
physician		patient		0		0			  3			  5			0.0		2	0.41905
physician		patient		0		0			  3			  5			0.0		3	0.45699
physician		patient		0		0			  3			  5			0.0		4	0.48248
physician		patient		0		0			  3			  5			0.0		5	0.50514
physician		patient		0		0			  3			 10			1.0		1	0.13834
physician		patient		0		0			  3			 10			1.0		2	0.18858
physician		patient		0		0			  3			 10			1.0		3	0.22197
physician		patient		0		0			  3			 10			1.0		4	0.24471
physician		patient		0		0			  3			 10			1.0		5	0.26111
physician		patient		0		0			  3			 10			0.9		1	0.18008
physician		patient		0		0			  3			 10			0.9		2	0.25537
physician		patient		0		0			  3			 10			0.9		3	0.30128
physician		patient		0		0			  3			 10			0.9		4	0.33877
physician		patient		0		0			  3			 10			0.9		5	0.36971
physician		patient		0		0			  3			 10			0.8		1	0.18031
physician		patient		0		0			  3			 10			0.8		2	0.25552
physician		patient		0		0			  3			 10			0.8		3	0.30180
physician		patient		0		0			  3			 10			0.8		4	0.33892
physician		patient		0		0			  3			 10			0.8		5	0.37001
physician		patient		0		0			  3			 10			0.7		1	0.18053
physician		patient		0		0			  3			 10			0.7		2	0.25596
physician		patient		0		0			  3			 10			0.7		3	0.30180
physician		patient		0		0			  3			 10			0.7		4	0.33937
physician		patient		0		0			  3			 10			0.7		5	0.37023
physician		patient		0		0			  3			 10			0.6		1	0.18075
physician		patient		0		0			  3			 10			0.6		2	0.25611
physician		patient		0		0			  3			 10			0.6		3	0.30195
physician		patient		0		0			  3			 10			0.6		4	0.33967
physician		patient		0		0			  3			 10			0.6		5	0.37075
physician		patient		0		0			  3			 10			0.5		1	0.18150
physician		patient		0		0			  3			 10			0.5		2	0.25723
physician		patient		0		0			  3			 10			0.5		3	0.30329
physician		patient		0		0			  3			 10			0.5		4	0.34086
physician		patient		0		0			  3			 10			0.5		5	0.37179
physician		patient		0		0			  3			 10			0.4		1	0.18217
physician		patient		0		0			  3			 10			0.4		2	0.25902
physician		patient		0		0			  3			 10			0.4		3	0.30449
physician		patient		0		0			  3			 10			0.4		4	0.34258
physician		patient		0		0			  3			 10			0.4		5	0.37329
physician		patient		0		0			  3			 10			0.3		1	0.18321
physician		patient		0		0			  3			 10			0.3		2	0.26148
physician		patient		0		0			  3			 10			0.3		3	0.30747
physician		patient		0		0			  3			 10			0.3		4	0.34593
physician		patient		0		0			  3			 10			0.3		5	0.37530
physician		patient		0		0			  3			 10			0.2		1	0.18575
physician		patient		0		0			  3			 10			0.2		2	0.26535
physician		patient		0		0			  3			 10			0.2		3	0.31306
physician		patient		0		0			  3			 10			0.2		4	0.35182
physician		patient		0		0			  3			 10			0.2		5	0.38111
physician		patient		0		0			  3			 10			0.1		1	0.19283
physician		patient		0		0			  3			 10			0.1		2	0.27504
physician		patient		0		0			  3			 10			0.1		3	0.32655
physician		patient		0		0			  3			 10			0.1		4	0.36449
physician		patient		0		0			  3			 10			0.1		5	0.39453
physician		patient		0		0			  3			 10			0.0		1	0.32767
physician		patient		0		0			  3			 10			0.0		2	0.41905
physician		patient		0		0			  3			 10			0.0		3	0.45699
physician		patient		0		0			  3			 10			0.0		4	0.48248
physician		patient		0		0			  3			 10			0.0		5	0.50514
physician		patient		0		0			  3			 20			1.0		1	0.14207
physician		patient		0		0			  3			 20			1.0		2	0.19872
physician		patient		0		0			  3			 20			1.0		3	0.23151
physician		patient		0		0			  3			 20			1.0		4	0.25596
physician		patient		0		0			  3			 20			1.0		5	0.27244
physician		patient		0		0			  3			 20			0.9		1	0.18105
physician		patient		0		0			  3			 20			0.9		2	0.26319
physician		patient		0		0			  3			 20			0.9		3	0.30970
physician		patient		0		0			  3			 20			0.9		4	0.34854
physician		patient		0		0			  3			 20			0.9		5	0.37940
physician		patient		0		0			  3			 20			0.8		1	0.18113
physician		patient		0		0			  3			 20			0.8		2	0.26357
physician		patient		0		0			  3			 20			0.8		3	0.31008
physician		patient		0		0			  3			 20			0.8		4	0.34899
physician		patient		0		0			  3			 20			0.8		5	0.37970
physician		patient		0		0			  3			 20			0.7		1	0.18150
physician		patient		0		0			  3			 20			0.7		2	0.26379
physician		patient		0		0			  3			 20			0.7		3	0.31023
physician		patient		0		0			  3			 20			0.7		4	0.34958
physician		patient		0		0			  3			 20			0.7		5	0.37984
physician		patient		0		0			  3			 20			0.6		1	0.18165
physician		patient		0		0			  3			 20			0.6		2	0.26394
physician		patient		0		0			  3			 20			0.6		3	0.31067
physician		patient		0		0			  3			 20			0.6		4	0.35003
physician		patient		0		0			  3			 20			0.6		5	0.38037
physician		patient		0		0			  3			 20			0.5		1	0.18195
physician		patient		0		0			  3			 20			0.5		2	0.26513
physician		patient		0		0			  3			 20			0.5		3	0.31172
physician		patient		0		0			  3			 20			0.5		4	0.35122
physician		patient		0		0			  3			 20			0.5		5	0.38178
physician		patient		0		0			  3			 20			0.4		1	0.18262
physician		patient		0		0			  3			 20			0.4		2	0.26647
physician		patient		0		0			  3			 20			0.4		3	0.31298
physician		patient		0		0			  3			 20			0.4		4	0.35346
physician		patient		0		0			  3			 20			0.4		5	0.38275
physician		patient		0		0			  3			 20			0.3		1	0.18381
physician		patient		0		0			  3			 20			0.3		2	0.26998
physician		patient		0		0			  3			 20			0.3		3	0.31574
physician		patient		0		0			  3			 20			0.3		4	0.35659
physician		patient		0		0			  3			 20			0.3		5	0.38476
physician		patient		0		0			  3			 20			0.2		1	0.18754
physician		patient		0		0			  3			 20			0.2		2	0.27408
physician		patient		0		0			  3			 20			0.2		3	0.32051
physician		patient		0		0			  3			 20			0.2		4	0.36233
physician		patient		0		0			  3			 20			0.2		5	0.39162
physician		patient		0		0			  3			 20			0.1		1	0.19596
physician		patient		0		0			  3			 20			0.1		2	0.28555
physician		patient		0		0			  3			 20			0.1		3	0.33363
physician		patient		0		0			  3			 20			0.1		4	0.37485
physician		patient		0		0			  3			 20			0.1		5	0.40511
physician		patient		0		0			  3			 20			0.0		1	0.32767
physician		patient		0		0			  3			 20			0.0		2	0.41905
physician		patient		0		0			  3			 20			0.0		3	0.45699
physician		patient		0		0			  3			 20			0.0		4	0.48248
physician		patient		0		0			  3			 20			0.0		5	0.50514
physician		patient		0		0			  3			 50			1.0		1	0.15288
physician		patient		0		0			  3			 50			1.0		2	0.20856
physician		patient		0		0			  3			 50			1.0		3	0.24031
physician		patient		0		0			  3			 50			1.0		4	0.26327
physician		patient		0		0			  3			 50			1.0		5	0.28004
physician		patient		0		0			  3			 50			0.9		1	0.18746
physician		patient		0		0			  3			 50			0.9		2	0.27132
physician		patient		0		0			  3			 50			0.9		3	0.31783
physician		patient		0		0			  3			 50			0.9		4	0.35972
physician		patient		0		0			  3			 50			0.9		5	0.39326
physician		patient		0		0			  3			 50			0.8		1	0.18761
physician		patient		0		0			  3			 50			0.8		2	0.27154
physician		patient		0		0			  3			 50			0.8		3	0.31828
physician		patient		0		0			  3			 50			0.8		4	0.35987
physician		patient		0		0			  3			 50			0.8		5	0.39371
physician		patient		0		0			  3			 50			0.7		1	0.18806
physician		patient		0		0			  3			 50			0.7		2	0.27177
physician		patient		0		0			  3			 50			0.7		3	0.31880
physician		patient		0		0			  3			 50			0.7		4	0.36032
physician		patient		0		0			  3			 50			0.7		5	0.39401
physician		patient		0		0			  3			 50			0.6		1	0.18843
physician		patient		0		0			  3			 50			0.6		2	0.27214
physician		patient		0		0			  3			 50			0.6		3	0.31939
physician		patient		0		0			  3			 50			0.6		4	0.36069
physician		patient		0		0			  3			 50			0.6		5	0.39453
physician		patient		0		0			  3			 50			0.5		1	0.18918
physician		patient		0		0			  3			 50			0.5		2	0.27311
physician		patient		0		0			  3			 50			0.5		3	0.32044
physician		patient		0		0			  3			 50			0.5		4	0.36173
physician		patient		0		0			  3			 50			0.5		5	0.39565
physician		patient		0		0			  3			 50			0.4		1	0.18948
physician		patient		0		0			  3			 50			0.4		2	0.27422
physician		patient		0		0			  3			 50			0.4		3	0.32208
physician		patient		0		0			  3			 50			0.4		4	0.36374
physician		patient		0		0			  3			 50			0.4		5	0.39684
physician		patient		0		0			  3			 50			0.3		1	0.19134
physician		patient		0		0			  3			 50			0.3		2	0.27743
physician		patient		0		0			  3			 50			0.3		3	0.32506
physician		patient		0		0			  3			 50			0.3		4	0.36658
physician		patient		0		0			  3			 50			0.3		5	0.39908
physician		patient		0		0			  3			 50			0.2		1	0.19529
physician		patient		0		0			  3			 50			0.2		2	0.28280
physician		patient		0		0			  3			 50			0.2		3	0.33087
physician		patient		0		0			  3			 50			0.2		4	0.37172
physician		patient		0		0			  3			 50			0.2		5	0.40414
physician		patient		0		0			  3			 50			0.1		1	0.20401
physician		patient		0		0			  3			 50			0.1		2	0.29495
physician		patient		0		0			  3			 50			0.1		3	0.34451
physician		patient		0		0			  3			 50			0.1		4	0.38469
physician		patient		0		0			  3			 50			0.1		5	0.41629
physician		patient		0		0			  3			 50			0.0		1	0.32767
physician		patient		0		0			  3			 50			0.0		2	0.41905
physician		patient		0		0			  3			 50			0.0		3	0.45699
physician		patient		0		0			  3			 50			0.0		4	0.48248
physician		patient		0		0			  3			 50			0.0		5	0.50514
physician		patient		0		0			  3			100			1.0		1	0.15981
physician		patient		0		0			  3			100			1.0		2	0.21609
physician		patient		0		0			  3			100			1.0		3	0.24747
physician		patient		0		0			  3			100			1.0		4	0.27027
physician		patient		0		0			  3			100			1.0		5	0.28578
physician		patient		0		0			  3			100			0.9		1	0.19156
physician		patient		0		0			  3			100			0.9		2	0.27795
physician		patient		0		0			  3			100			0.9		3	0.32610
physician		patient		0		0			  3			100			0.9		4	0.36859
physician		patient		0		0			  3			100			0.9		5	0.40340
physician		patient		0		0			  3			100			0.8		1	0.19164
physician		patient		0		0			  3			100			0.8		2	0.27810
physician		patient		0		0			  3			100			0.8		3	0.32633
physician		patient		0		0			  3			100			0.8		4	0.36881
physician		patient		0		0			  3			100			0.8		5	0.40377
physician		patient		0		0			  3			100			0.7		1	0.19231
physician		patient		0		0			  3			100			0.7		2	0.27825
physician		patient		0		0			  3			100			0.7		3	0.32685
physician		patient		0		0			  3			100			0.7		4	0.36934
physician		patient		0		0			  3			100			0.7		5	0.40414
physician		patient		0		0			  3			100			0.6		1	0.19261
physician		patient		0		0			  3			100			0.6		2	0.27885
physician		patient		0		0			  3			100			0.6		3	0.32752
physician		patient		0		0			  3			100			0.6		4	0.36956
physician		patient		0		0			  3			100			0.6		5	0.40467
physician		patient		0		0			  3			100			0.5		1	0.19343
physician		patient		0		0			  3			100			0.5		2	0.27967
physician		patient		0		0			  3			100			0.5		3	0.32864
physician		patient		0		0			  3			100			0.5		4	0.37060
physician		patient		0		0			  3			100			0.5		5	0.40608
physician		patient		0		0			  3			100			0.4		1	0.19357
physician		patient		0		0			  3			100			0.4		2	0.28093
physician		patient		0		0			  3			100			0.4		3	0.33028
physician		patient		0		0			  3			100			0.4		4	0.37239
physician		patient		0		0			  3			100			0.4		5	0.40742
physician		patient		0		0			  3			100			0.3		1	0.19529
physician		patient		0		0			  3			100			0.3		2	0.28459
physician		patient		0		0			  3			100			0.3		3	0.33415
physician		patient		0		0			  3			100			0.3		4	0.37552
physician		patient		0		0			  3			100			0.3		5	0.41011
physician		patient		0		0			  3			100			0.2		1	0.19991
physician		patient		0		0			  3			100			0.2		2	0.29070
physician		patient		0		0			  3			100			0.2		3	0.34071
physician		patient		0		0			  3			100			0.2		4	0.38059
physician		patient		0		0			  3			100			0.2		5	0.41428
physician		patient		0		0			  3			100			0.1		1	0.21057
physician		patient		0		0			  3			100			0.1		2	0.30493
physician		patient		0		0			  3			100			0.1		3	0.35413
physician		patient		0		0			  3			100			0.1		4	0.39393
physician		patient		0		0			  3			100			0.1		5	0.42792
physician		patient		0		0			  3			100			0.0		1	0.32767
physician		patient		0		0			  3			100			0.0		2	0.41905
physician		patient		0		0			  3			100			0.0		3	0.45699
physician		patient		0		0			  3			100			0.0		4	0.48248
physician		patient		0		0			  3			100			0.0		5	0.50514
physician		patient		0		0			  4			  1			1.0		1	0.11807
physician		patient		0		0			  4			  1			1.0		2	0.15511
physician		patient		0		0			  4			  1			1.0		3	0.17121
physician		patient		0		0			  4			  1			1.0		4	0.18083
physician		patient		0		0			  4			  1			1.0		5	0.18933
physician		patient		0		0			  4			  1			0.9		1	0.20871
physician		patient		0		0			  4			  1			0.9		2	0.30404
physician		patient		0		0			  4			  1			0.9		3	0.35719
physician		patient		0		0			  4			  1			0.9		4	0.39237
physician		patient		0		0			  4			  1			0.9		5	0.42561
physician		patient		0		0			  4			  1			0.8		1	0.20878
physician		patient		0		0			  4			  1			0.8		2	0.30404
physician		patient		0		0			  4			  1			0.8		3	0.35726
physician		patient		0		0			  4			  1			0.8		4	0.39237
physician		patient		0		0			  4			  1			0.8		5	0.42569
physician		patient		0		0			  4			  1			0.7		1	0.20878
physician		patient		0		0			  4			  1			0.7		2	0.30411
physician		patient		0		0			  4			  1			0.7		3	0.35726
physician		patient		0		0			  4			  1			0.7		4	0.39237
physician		patient		0		0			  4			  1			0.7		5	0.42576
physician		patient		0		0			  4			  1			0.6		1	0.20893
physician		patient		0		0			  4			  1			0.6		2	0.30426
physician		patient		0		0			  4			  1			0.6		3	0.35741
physician		patient		0		0			  4			  1			0.6		4	0.39274
physician		patient		0		0			  4			  1			0.6		5	0.42628
physician		patient		0		0			  4			  1			0.5		1	0.20953
physician		patient		0		0			  4			  1			0.5		2	0.30441
physician		patient		0		0			  4			  1			0.5		3	0.35801
physician		patient		0		0			  4			  1			0.5		4	0.39326
physician		patient		0		0			  4			  1			0.5		5	0.42673
physician		patient		0		0			  4			  1			0.4		1	0.21020
physician		patient		0		0			  4			  1			0.4		2	0.30508
physician		patient		0		0			  4			  1			0.4		3	0.35890
physician		patient		0		0			  4			  1			0.4		4	0.39416
physician		patient		0		0			  4			  1			0.4		5	0.42755
physician		patient		0		0			  4			  1			0.3		1	0.21266
physician		patient		0		0			  4			  1			0.3		2	0.30695
physician		patient		0		0			  4			  1			0.3		3	0.36002
physician		patient		0		0			  4			  1			0.3		4	0.39565
physician		patient		0		0			  4			  1			0.3		5	0.42852
physician		patient		0		0			  4			  1			0.2		1	0.21691
physician		patient		0		0			  4			  1			0.2		2	0.31090
physician		patient		0		0			  4			  1			0.2		3	0.36337
physician		patient		0		0			  4			  1			0.2		4	0.39811
physician		patient		0		0			  4			  1			0.2		5	0.43105
physician		patient		0		0			  4			  1			0.1		1	0.23241
physician		patient		0		0			  4			  1			0.1		2	0.31999
physician		patient		0		0			  4			  1			0.1		3	0.37165
physician		patient		0		0			  4			  1			0.1		4	0.40586
physician		patient		0		0			  4			  1			0.1		5	0.43657
physician		patient		0		0			  4			  1			0.0		1	0.32767
physician		patient		0		0			  4			  1			0.0		2	0.41905
physician		patient		0		0			  4			  1			0.0		3	0.45699
physician		patient		0		0			  4			  1			0.0		4	0.48248
physician		patient		0		0			  4			  1			0.0		5	0.50514
physician		patient		0		0			  4			  2			1.0		1	0.12903
physician		patient		0		0			  4			  2			1.0		2	0.17211
physician		patient		0		0			  4			  2			1.0		3	0.19648
physician		patient		0		0			  4			  2			1.0		4	0.21295
physician		patient		0		0			  4			  2			1.0		5	0.22309
physician		patient		0		0			  4			  2			0.9		1	0.19089
physician		patient		0		0			  4			  2			0.9		2	0.27333
physician		patient		0		0			  4			  2			0.9		3	0.32178
physician		patient		0		0			  4			  2			0.9		4	0.35883
physician		patient		0		0			  4			  2			0.9		5	0.39088
physician		patient		0		0			  4			  2			0.8		1	0.19112
physician		patient		0		0			  4			  2			0.8		2	0.27363
physician		patient		0		0			  4			  2			0.8		3	0.32200
physician		patient		0		0			  4			  2			0.8		4	0.35883
physician		patient		0		0			  4			  2			0.8		5	0.39095
physician		patient		0		0			  4			  2			0.7		1	0.19112
physician		patient		0		0			  4			  2			0.7		2	0.27363
physician		patient		0		0			  4			  2			0.7		3	0.32215
physician		patient		0		0			  4			  2			0.7		4	0.35905
physician		patient		0		0			  4			  2			0.7		5	0.39095
physician		patient		0		0			  4			  2			0.6		1	0.19141
physician		patient		0		0			  4			  2			0.6		2	0.27370
physician		patient		0		0			  4			  2			0.6		3	0.32275
physician		patient		0		0			  4			  2			0.6		4	0.35935
physician		patient		0		0			  4			  2			0.6		5	0.39170
physician		patient		0		0			  4			  2			0.5		1	0.19194
physician		patient		0		0			  4			  2			0.5		2	0.27408
physician		patient		0		0			  4			  2			0.5		3	0.32342
physician		patient		0		0			  4			  2			0.5		4	0.36002
physician		patient		0		0			  4			  2			0.5		5	0.39199
physician		patient		0		0			  4			  2			0.4		1	0.19268
physician		patient		0		0			  4			  2			0.4		2	0.27534
physician		patient		0		0			  4			  2			0.4		3	0.32491
physician		patient		0		0			  4			  2			0.4		4	0.36099
physician		patient		0		0			  4			  2			0.4		5	0.39274
physician		patient		0		0			  4			  2			0.3		1	0.19387
physician		patient		0		0			  4			  2			0.3		2	0.27765
physician		patient		0		0			  4			  2			0.3		3	0.32722
physician		patient		0		0			  4			  2			0.3		4	0.36263
physician		patient		0		0			  4			  2			0.3		5	0.39483
physician		patient		0		0			  4			  2			0.2		1	0.19782
physician		patient		0		0			  4			  2			0.2		2	0.28160
physician		patient		0		0			  4			  2			0.2		3	0.33117
physician		patient		0		0			  4			  2			0.2		4	0.36650
physician		patient		0		0			  4			  2			0.2		5	0.39945
physician		patient		0		0			  4			  2			0.1		1	0.21199
physician		patient		0		0			  4			  2			0.1		2	0.29174
physician		patient		0		0			  4			  2			0.1		3	0.34146
physician		patient		0		0			  4			  2			0.1		4	0.37724
physician		patient		0		0			  4			  2			0.1		5	0.40832
physician		patient		0		0			  4			  2			0.0		1	0.32767
physician		patient		0		0			  4			  2			0.0		2	0.41905
physician		patient		0		0			  4			  2			0.0		3	0.45699
physician		patient		0		0			  4			  2			0.0		4	0.48248
physician		patient		0		0			  4			  2			0.0		5	0.50514
physician		patient		0		0			  4			  3			1.0		1	0.12582
physician		patient		0		0			  4			  3			1.0		2	0.17092
physician		patient		0		0			  4			  3			1.0		3	0.19961
physician		patient		0		0			  4			  3			1.0		4	0.21966
physician		patient		0		0			  4			  3			1.0		5	0.23315
physician		patient		0		0			  4			  3			0.9		1	0.18046
physician		patient		0		0			  4			  3			0.9		2	0.25671
physician		patient		0		0			  4			  3			0.9		3	0.30598
physician		patient		0		0			  4			  3			0.9		4	0.34317
physician		patient		0		0			  4			  3			0.9		5	0.37381
physician		patient		0		0			  4			  3			0.8		1	0.18075
physician		patient		0		0			  4			  3			0.8		2	0.25693
physician		patient		0		0			  4			  3			0.8		3	0.30635
physician		patient		0		0			  4			  3			0.8		4	0.34340
physician		patient		0		0			  4			  3			0.8		5	0.37411
physician		patient		0		0			  4			  3			0.7		1	0.18075
physician		patient		0		0			  4			  3			0.7		2	0.25701
physician		patient		0		0			  4			  3			0.7		3	0.30650
physician		patient		0		0			  4			  3			0.7		4	0.34377
physician		patient		0		0			  4			  3			0.7		5	0.37433
physician		patient		0		0			  4			  3			0.6		1	0.18098
physician		patient		0		0			  4			  3			0.6		2	0.25701
physician		patient		0		0			  4			  3			0.6		3	0.30717
physician		patient		0		0			  4			  3			0.6		4	0.34429
physician		patient		0		0			  4			  3			0.6		5	0.37507
physician		patient		0		0			  4			  3			0.5		1	0.18128
physician		patient		0		0			  4			  3			0.5		2	0.25753
physician		patient		0		0			  4			  3			0.5		3	0.30777
physician		patient		0		0			  4			  3			0.5		4	0.34511
physician		patient		0		0			  4			  3			0.5		5	0.37597
physician		patient		0		0			  4			  3			0.4		1	0.18172
physician		patient		0		0			  4			  3			0.4		2	0.25924
physician		patient		0		0			  4			  3			0.4		3	0.30970
physician		patient		0		0			  4			  3			0.4		4	0.34600
physician		patient		0		0			  4			  3			0.4		5	0.37686
physician		patient		0		0			  4			  3			0.3		1	0.18366
physician		patient		0		0			  4			  3			0.3		2	0.26185
physician		patient		0		0			  4			  3			0.3		3	0.31216
physician		patient		0		0			  4			  3			0.3		4	0.34824
physician		patient		0		0			  4			  3			0.3		5	0.37970
physician		patient		0		0			  4			  3			0.2		1	0.18724
physician		patient		0		0			  4			  3			0.2		2	0.26655
physician		patient		0		0			  4			  3			0.2		3	0.31649
physician		patient		0		0			  4			  3			0.2		4	0.35294
physician		patient		0		0			  4			  3			0.2		5	0.38514
physician		patient		0		0			  4			  3			0.1		1	0.19507
physician		patient		0		0			  4			  3			0.1		2	0.27698
physician		patient		0		0			  4			  3			0.1		3	0.32774
physician		patient		0		0			  4			  3			0.1		4	0.36240
physician		patient		0		0			  4			  3			0.1		5	0.39602
physician		patient		0		0			  4			  3			0.0		1	0.32767
physician		patient		0		0			  4			  3			0.0		2	0.41905
physician		patient		0		0			  4			  3			0.0		3	0.45699
physician		patient		0		0			  4			  3			0.0		4	0.48248
physician		patient		0		0			  4			  3			0.0		5	0.50514
physician		patient		0		0			  4			  4			1.0		1	0.12276
physician		patient		0		0			  4			  4			1.0		2	0.17062
physician		patient		0		0			  4			  4			1.0		3	0.20170
physician		patient		0		0			  4			  4			1.0		4	0.22510
physician		patient		0		0			  4			  4			1.0		5	0.23934
physician		patient		0		0			  4			  4			0.9		1	0.17203
physician		patient		0		0			  4			  4			0.9		2	0.24814
physician		patient		0		0			  4			  4			0.9		3	0.29547
physician		patient		0		0			  4			  4			0.9		4	0.33251
physician		patient		0		0			  4			  4			0.9		5	0.36240
physician		patient		0		0			  4			  4			0.8		1	0.17218
physician		patient		0		0			  4			  4			0.8		2	0.24829
physician		patient		0		0			  4			  4			0.8		3	0.29569
physician		patient		0		0			  4			  4			0.8		4	0.33296
physician		patient		0		0			  4			  4			0.8		5	0.36270
physician		patient		0		0			  4			  4			0.7		1	0.17226
physician		patient		0		0			  4			  4			0.7		2	0.24829
physician		patient		0		0			  4			  4			0.7		3	0.29569
physician		patient		0		0			  4			  4			0.7		4	0.33318
physician		patient		0		0			  4			  4			0.7		5	0.36292
physician		patient		0		0			  4			  4			0.6		1	0.17241
physician		patient		0		0			  4			  4			0.6		2	0.24851
physician		patient		0		0			  4			  4			0.6		3	0.29614
physician		patient		0		0			  4			  4			0.6		4	0.33378
physician		patient		0		0			  4			  4			0.6		5	0.36345
physician		patient		0		0			  4			  4			0.5		1	0.17293
physician		patient		0		0			  4			  4			0.5		2	0.24933
physician		patient		0		0			  4			  4			0.5		3	0.29703
physician		patient		0		0			  4			  4			0.5		4	0.33453
physician		patient		0		0			  4			  4			0.5		5	0.36449
physician		patient		0		0			  4			  4			0.4		1	0.17338
physician		patient		0		0			  4			  4			0.4		2	0.25067
physician		patient		0		0			  4			  4			0.4		3	0.29897
physician		patient		0		0			  4			  4			0.4		4	0.33594
physician		patient		0		0			  4			  4			0.4		5	0.36591
physician		patient		0		0			  4			  4			0.3		1	0.17501
physician		patient		0		0			  4			  4			0.3		2	0.25306
physician		patient		0		0			  4			  4			0.3		3	0.30143
physician		patient		0		0			  4			  4			0.3		4	0.33833
physician		patient		0		0			  4			  4			0.3		5	0.36852
physician		patient		0		0			  4			  4			0.2		1	0.17874
physician		patient		0		0			  4			  4			0.2		2	0.25619
physician		patient		0		0			  4			  4			0.2		3	0.30635
physician		patient		0		0			  4			  4			0.2		4	0.34332
physician		patient		0		0			  4			  4			0.2		5	0.37403
physician		patient		0		0			  4			  4			0.1		1	0.18687
physician		patient		0		0			  4			  4			0.1		2	0.26640
physician		patient		0		0			  4			  4			0.1		3	0.31895
physician		patient		0		0			  4			  4			0.1		4	0.35435
physician		patient		0		0			  4			  4			0.1		5	0.38536
physician		patient		0		0			  4			  4			0.0		1	0.32767
physician		patient		0		0			  4			  4			0.0		2	0.41905
physician		patient		0		0			  4			  4			0.0		3	0.45699
physician		patient		0		0			  4			  4			0.0		4	0.48248
physician		patient		0		0			  4			  4			0.0		5	0.50514
physician		patient		0		0			  4			  5			1.0		1	0.11755
physician		patient		0		0			  4			  5			1.0		2	0.16987
physician		patient		0		0			  4			  5			1.0		3	0.20237
physician		patient		0		0			  4			  5			1.0		4	0.22622
physician		patient		0		0			  4			  5			1.0		5	0.24366
physician		patient		0		0			  4			  5			0.9		1	0.16503
physician		patient		0		0			  4			  5			0.9		2	0.24255
physician		patient		0		0			  4			  5			0.9		3	0.28757
physician		patient		0		0			  4			  5			0.9		4	0.32357
physician		patient		0		0			  4			  5			0.9		5	0.35577
physician		patient		0		0			  4			  5			0.8		1	0.16525
physician		patient		0		0			  4			  5			0.8		2	0.24270
physician		patient		0		0			  4			  5			0.8		3	0.28772
physician		patient		0		0			  4			  5			0.8		4	0.32409
physician		patient		0		0			  4			  5			0.8		5	0.35644
physician		patient		0		0			  4			  5			0.7		1	0.16577
physician		patient		0		0			  4			  5			0.7		2	0.24270
physician		patient		0		0			  4			  5			0.7		3	0.28794
physician		patient		0		0			  4			  5			0.7		4	0.32431
physician		patient		0		0			  4			  5			0.7		5	0.35659
physician		patient		0		0			  4			  5			0.6		1	0.16585
physician		patient		0		0			  4			  5			0.6		2	0.24307
physician		patient		0		0			  4			  5			0.6		3	0.28854
physician		patient		0		0			  4			  5			0.6		4	0.32499
physician		patient		0		0			  4			  5			0.6		5	0.35696
physician		patient		0		0			  4			  5			0.5		1	0.16644
physician		patient		0		0			  4			  5			0.5		2	0.24381
physician		patient		0		0			  4			  5			0.5		3	0.28951
physician		patient		0		0			  4			  5			0.5		4	0.32566
physician		patient		0		0			  4			  5			0.5		5	0.35793
physician		patient		0		0			  4			  5			0.4		1	0.16682
physician		patient		0		0			  4			  5			0.4		2	0.24493
physician		patient		0		0			  4			  5			0.4		3	0.29100
physician		patient		0		0			  4			  5			0.4		4	0.32722
physician		patient		0		0			  4			  5			0.4		5	0.35935
physician		patient		0		0			  4			  5			0.3		1	0.16801
physician		patient		0		0			  4			  5			0.3		2	0.24665
physician		patient		0		0			  4			  5			0.3		3	0.29383
physician		patient		0		0			  4			  5			0.3		4	0.33013
physician		patient		0		0			  4			  5			0.3		5	0.36233
physician		patient		0		0			  4			  5			0.2		1	0.17092
physician		patient		0		0			  4			  5			0.2		2	0.25037
physician		patient		0		0			  4			  5			0.2		3	0.29934
physician		patient		0		0			  4			  5			0.2		4	0.33587
physician		patient		0		0			  4			  5			0.2		5	0.36829
physician		patient		0		0			  4			  5			0.1		1	0.17747
physician		patient		0		0			  4			  5			0.1		2	0.25939
physician		patient		0		0			  4			  5			0.1		3	0.31328
physician		patient		0		0			  4			  5			0.1		4	0.34817
physician		patient		0		0			  4			  5			0.1		5	0.37947
physician		patient		0		0			  4			  5			0.0		1	0.32767
physician		patient		0		0			  4			  5			0.0		2	0.41905
physician		patient		0		0			  4			  5			0.0		3	0.45699
physician		patient		0		0			  4			  5			0.0		4	0.48248
physician		patient		0		0			  4			  5			0.0		5	0.50514
physician		patient		0		0			  4			 10			1.0		1	0.12813
physician		patient		0		0			  4			 10			1.0		2	0.17934
physician		patient		0		0			  4			 10			1.0		3	0.21407
physician		patient		0		0			  4			 10			1.0		4	0.23696
physician		patient		0		0			  4			 10			1.0		5	0.25499
physician		patient		0		0			  4			 10			0.9		1	0.17002
physician		patient		0		0			  4			 10			0.9		2	0.24381
physician		patient		0		0			  4			 10			0.9		3	0.28772
physician		patient		0		0			  4			 10			0.9		4	0.32185
physician		patient		0		0			  4			 10			0.9		5	0.35130
physician		patient		0		0			  4			 10			0.8		1	0.17017
physician		patient		0		0			  4			 10			0.8		2	0.24411
physician		patient		0		0			  4			 10			0.8		3	0.28809
physician		patient		0		0			  4			 10			0.8		4	0.32200
physician		patient		0		0			  4			 10			0.8		5	0.35174
physician		patient		0		0			  4			 10			0.7		1	0.17024
physician		patient		0		0			  4			 10			0.7		2	0.24419
physician		patient		0		0			  4			 10			0.7		3	0.28824
physician		patient		0		0			  4			 10			0.7		4	0.32253
physician		patient		0		0			  4			 10			0.7		5	0.35219
physician		patient		0		0			  4			 10			0.6		1	0.17047
physician		patient		0		0			  4			 10			0.6		2	0.24448
physician		patient		0		0			  4			 10			0.6		3	0.28861
physician		patient		0		0			  4			 10			0.6		4	0.32290
physician		patient		0		0			  4			 10			0.6		5	0.35256
physician		patient		0		0			  4			 10			0.5		1	0.17129
physician		patient		0		0			  4			 10			0.5		2	0.24530
physician		patient		0		0			  4			 10			0.5		3	0.28980
physician		patient		0		0			  4			 10			0.5		4	0.32446
physician		patient		0		0			  4			 10			0.5		5	0.35338
physician		patient		0		0			  4			 10			0.4		1	0.17166
physician		patient		0		0			  4			 10			0.4		2	0.24702
physician		patient		0		0			  4			 10			0.4		3	0.29100
physician		patient		0		0			  4			 10			0.4		4	0.32618
physician		patient		0		0			  4			 10			0.4		5	0.35458
physician		patient		0		0			  4			 10			0.3		1	0.17263
physician		patient		0		0			  4			 10			0.3		2	0.24955
physician		patient		0		0			  4			 10			0.3		3	0.29398
physician		patient		0		0			  4			 10			0.3		4	0.32849
physician		patient		0		0			  4			 10			0.3		5	0.35659
physician		patient		0		0			  4			 10			0.2		1	0.17554
physician		patient		0		0			  4			 10			0.2		2	0.25313
physician		patient		0		0			  4			 10			0.2		3	0.29785
physician		patient		0		0			  4			 10			0.2		4	0.33356
physician		patient		0		0			  4			 10			0.2		5	0.36292
physician		patient		0		0			  4			 10			0.1		1	0.18202
physician		patient		0		0			  4			 10			0.1		2	0.26200
physician		patient		0		0			  4			 10			0.1		3	0.31149
physician		patient		0		0			  4			 10			0.1		4	0.34623
physician		patient		0		0			  4			 10			0.1		5	0.37515
physician		patient		0		0			  4			 10			0.0		1	0.32767
physician		patient		0		0			  4			 10			0.0		2	0.41905
physician		patient		0		0			  4			 10			0.0		3	0.45699
physician		patient		0		0			  4			 10			0.0		4	0.48248
physician		patient		0		0			  4			 10			0.0		5	0.50514
physician		patient		0		0			  4			 20			1.0		1	0.13238
physician		patient		0		0			  4			 20			1.0		2	0.18716
physician		patient		0		0			  4			 20			1.0		3	0.22414
physician		patient		0		0			  4			 20			1.0		4	0.24858
physician		patient		0		0			  4			 20			1.0		5	0.26856
physician		patient		0		0			  4			 20			0.9		1	0.17129
physician		patient		0		0			  4			 20			0.9		2	0.24985
physician		patient		0		0			  4			 20			0.9		3	0.29532
physician		patient		0		0			  4			 20			0.9		4	0.33043
physician		patient		0		0			  4			 20			0.9		5	0.36069
physician		patient		0		0			  4			 20			0.8		1	0.17151
physician		patient		0		0			  4			 20			0.8		2	0.25000
physician		patient		0		0			  4			 20			0.8		3	0.29577
physician		patient		0		0			  4			 20			0.8		4	0.33065
physician		patient		0		0			  4			 20			0.8		5	0.36091
physician		patient		0		0			  4			 20			0.7		1	0.17144
physician		patient		0		0			  4			 20			0.7		2	0.25000
physician		patient		0		0			  4			 20			0.7		3	0.29606
physician		patient		0		0			  4			 20			0.7		4	0.33102
physician		patient		0		0			  4			 20			0.7		5	0.36151
physician		patient		0		0			  4			 20			0.6		1	0.17166
physician		patient		0		0			  4			 20			0.6		2	0.25030
physician		patient		0		0			  4			 20			0.6		3	0.29636
physician		patient		0		0			  4			 20			0.6		4	0.33154
physician		patient		0		0			  4			 20			0.6		5	0.36210
physician		patient		0		0			  4			 20			0.5		1	0.17218
physician		patient		0		0			  4			 20			0.5		2	0.25149
physician		patient		0		0			  4			 20			0.5		3	0.29756
physician		patient		0		0			  4			 20			0.5		4	0.33318
physician		patient		0		0			  4			 20			0.5		5	0.36315
physician		patient		0		0			  4			 20			0.4		1	0.17248
physician		patient		0		0			  4			 20			0.4		2	0.25253
physician		patient		0		0			  4			 20			0.4		3	0.29875
physician		patient		0		0			  4			 20			0.4		4	0.33512
physician		patient		0		0			  4			 20			0.4		5	0.36442
physician		patient		0		0			  4			 20			0.3		1	0.17338
physician		patient		0		0			  4			 20			0.3		2	0.25559
physician		patient		0		0			  4			 20			0.3		3	0.30195
physician		patient		0		0			  4			 20			0.3		4	0.33758
physician		patient		0		0			  4			 20			0.3		5	0.36665
physician		patient		0		0			  4			 20			0.2		1	0.17718
physician		patient		0		0			  4			 20			0.2		2	0.25827
physician		patient		0		0			  4			 20			0.2		3	0.30575
physician		patient		0		0			  4			 20			0.2		4	0.34295
physician		patient		0		0			  4			 20			0.2		5	0.37224
physician		patient		0		0			  4			 20			0.1		1	0.18329
physician		patient		0		0			  4			 20			0.1		2	0.26983
physician		patient		0		0			  4			 20			0.1		3	0.31843
physician		patient		0		0			  4			 20			0.1		4	0.35577
physician		patient		0		0			  4			 20			0.1		5	0.38544
physician		patient		0		0			  4			 20			0.0		1	0.32767
physician		patient		0		0			  4			 20			0.0		2	0.41905
physician		patient		0		0			  4			 20			0.0		3	0.45699
physician		patient		0		0			  4			 20			0.0		4	0.48248
physician		patient		0		0			  4			 20			0.0		5	0.50514
physician		patient		0		0			  4			 50			1.0		1	0.14281
physician		patient		0		0			  4			 50			1.0		2	0.19812
physician		patient		0		0			  4			 50			1.0		3	0.23420
physician		patient		0		0			  4			 50			1.0		4	0.25827
physician		patient		0		0			  4			 50			1.0		5	0.27572
physician		patient		0		0			  4			 50			0.9		1	0.17747
physician		patient		0		0			  4			 50			0.9		2	0.25857
physician		patient		0		0			  4			 50			0.9		3	0.30493
physician		patient		0		0			  4			 50			0.9		4	0.34064
physician		patient		0		0			  4			 50			0.9		5	0.36993
physician		patient		0		0			  4			 50			0.8		1	0.17755
physician		patient		0		0			  4			 50			0.8		2	0.25872
physician		patient		0		0			  4			 50			0.8		3	0.30546
physician		patient		0		0			  4			 50			0.8		4	0.34079
physician		patient		0		0			  4			 50			0.8		5	0.37023
physician		patient		0		0			  4			 50			0.7		1	0.17755
physician		patient		0		0			  4			 50			0.7		2	0.25872
physician		patient		0		0			  4			 50			0.7		3	0.30583
physician		patient		0		0			  4			 50			0.7		4	0.34101
physician		patient		0		0			  4			 50			0.7		5	0.37068
physician		patient		0		0			  4			 50			0.6		1	0.17785
physician		patient		0		0			  4			 50			0.6		2	0.25932
physician		patient		0		0			  4			 50			0.6		3	0.30620
physician		patient		0		0			  4			 50			0.6		4	0.34168
physician		patient		0		0			  4			 50			0.6		5	0.37112
physician		patient		0		0			  4			 50			0.5		1	0.17844
physician		patient		0		0			  4			 50			0.5		2	0.26044
physician		patient		0		0			  4			 50			0.5		3	0.30762
physician		patient		0		0			  4			 50			0.5		4	0.34295
physician		patient		0		0			  4			 50			0.5		5	0.37232
physician		patient		0		0			  4			 50			0.4		1	0.17897
physician		patient		0		0			  4			 50			0.4		2	0.26140
physician		patient		0		0			  4			 50			0.4		3	0.30911
physician		patient		0		0			  4			 50			0.4		4	0.34466
physician		patient		0		0			  4			 50			0.4		5	0.37388
physician		patient		0		0			  4			 50			0.3		1	0.18016
physician		patient		0		0			  4			 50			0.3		2	0.26409
physician		patient		0		0			  4			 50			0.3		3	0.31164
physician		patient		0		0			  4			 50			0.3		4	0.34772
physician		patient		0		0			  4			 50			0.3		5	0.37664
physician		patient		0		0			  4			 50			0.2		1	0.18411
physician		patient		0		0			  4			 50			0.2		2	0.26767
physician		patient		0		0			  4			 50			0.2		3	0.31619
physician		patient		0		0			  4			 50			0.2		4	0.35227
physician		patient		0		0			  4			 50			0.2		5	0.38201
physician		patient		0		0			  4			 50			0.1		1	0.19261
physician		patient		0		0			  4			 50			0.1		2	0.27929
physician		patient		0		0			  4			 50			0.1		3	0.32901
physician		patient		0		0			  4			 50			0.1		4	0.36568
physician		patient		0		0			  4			 50			0.1		5	0.39609
physician		patient		0		0			  4			 50			0.0		1	0.32767
physician		patient		0		0			  4			 50			0.0		2	0.41905
physician		patient		0		0			  4			 50			0.0		3	0.45699
physician		patient		0		0			  4			 50			0.0		4	0.48248
physician		patient		0		0			  4			 50			0.0		5	0.50514
physician		patient		0		0			  4			100			1.0		1	0.14706
physician		patient		0		0			  4			100			1.0		2	0.20192
physician		patient		0		0			  4			100			1.0		3	0.23658
physician		patient		0		0			  4			100			1.0		4	0.26401
physician		patient		0		0			  4			100			1.0		5	0.28078
physician		patient		0		0			  4			100			0.9		1	0.17882
physician		patient		0		0			  4			100			0.9		2	0.26185
physician		patient		0		0			  4			100			0.9		3	0.30799
physician		patient		0		0			  4			100			0.9		4	0.34757
physician		patient		0		0			  4			100			0.9		5	0.37947
physician		patient		0		0			  4			100			0.8		1	0.17897
physician		patient		0		0			  4			100			0.8		2	0.26215
physician		patient		0		0			  4			100			0.8		3	0.30836
physician		patient		0		0			  4			100			0.8		4	0.34779
physician		patient		0		0			  4			100			0.8		5	0.37984
physician		patient		0		0			  4			100			0.7		1	0.17904
physician		patient		0		0			  4			100			0.7		2	0.26215
physician		patient		0		0			  4			100			0.7		3	0.30888
physician		patient		0		0			  4			100			0.7		4	0.34809
physician		patient		0		0			  4			100			0.7		5	0.38029
physician		patient		0		0			  4			100			0.6		1	0.17934
physician		patient		0		0			  4			100			0.6		2	0.26275
physician		patient		0		0			  4			100			0.6		3	0.30956
physician		patient		0		0			  4			100			0.6		4	0.34884
physician		patient		0		0			  4			100			0.6		5	0.38066
physician		patient		0		0			  4			100			0.5		1	0.18075
physician		patient		0		0			  4			100			0.5		2	0.26371
physician		patient		0		0			  4			100			0.5		3	0.31105
physician		patient		0		0			  4			100			0.5		4	0.35018
physician		patient		0		0			  4			100			0.5		5	0.38186
physician		patient		0		0			  4			100			0.4		1	0.18150
physician		patient		0		0			  4			100			0.4		2	0.26476
physician		patient		0		0			  4			100			0.4		3	0.31239
physician		patient		0		0			  4			100			0.4		4	0.35160
physician		patient		0		0			  4			100			0.4		5	0.38335
physician		patient		0		0			  4			100			0.3		1	0.18299
physician		patient		0		0			  4			100			0.3		2	0.26774
physician		patient		0		0			  4			100			0.3		3	0.31507
physician		patient		0		0			  4			100			0.3		4	0.35502
physician		patient		0		0			  4			100			0.3		5	0.38737
physician		patient		0		0			  4			100			0.2		1	0.18649
physician		patient		0		0			  4			100			0.2		2	0.27214
physician		patient		0		0			  4			100			0.2		3	0.32103
physician		patient		0		0			  4			100			0.2		4	0.36121
physician		patient		0		0			  4			100			0.2		5	0.39356
physician		patient		0		0			  4			100			0.1		1	0.19708
physician		patient		0		0			  4			100			0.1		2	0.28585
physician		patient		0		0			  4			100			0.1		3	0.33587
physician		patient		0		0			  4			100			0.1		4	0.37500
physician		patient		0		0			  4			100			0.1		5	0.40616
physician		patient		0		0			  4			100			0.0		1	0.32767
physician		patient		0		0			  4			100			0.0		2	0.41905
physician		patient		0		0			  4			100			0.0		3	0.45699
physician		patient		0		0			  4			100			0.0		4	0.48248
physician		patient		0		0			  4			100			0.0		5	0.50514
physician		patient		0		0			 50			  1			1.0		1	0.11792
physician		patient		0		0			 50			  1			1.0		2	0.15489
physician		patient		0		0			 50			  1			1.0		3	0.17032
physician		patient		0		0			 50			  1			1.0		4	0.18008
physician		patient		0		0			 50			  1			1.0		5	0.18880
physician		patient		0		0			 50			  1			0.9		1	0.20856
physician		patient		0		0			 50			  1			0.9		2	0.30382
physician		patient		0		0			 50			  1			0.9		3	0.35629
physician		patient		0		0			 50			  1			0.9		4	0.39155
physician		patient		0		0			 50			  1			0.9		5	0.42509
physician		patient		0		0			 50			  1			0.8		1	0.20863
physician		patient		0		0			 50			  1			0.8		2	0.30382
physician		patient		0		0			 50			  1			0.8		3	0.35637
physician		patient		0		0			 50			  1			0.8		4	0.39155
physician		patient		0		0			 50			  1			0.8		5	0.42516
physician		patient		0		0			 50			  1			0.7		1	0.20863
physician		patient		0		0			 50			  1			0.7		2	0.30389
physician		patient		0		0			 50			  1			0.7		3	0.35637
physician		patient		0		0			 50			  1			0.7		4	0.39155
physician		patient		0		0			 50			  1			0.7		5	0.42524
physician		patient		0		0			 50			  1			0.6		1	0.20878
physician		patient		0		0			 50			  1			0.6		2	0.30404
physician		patient		0		0			 50			  1			0.6		3	0.35651
physician		patient		0		0			 50			  1			0.6		4	0.39192
physician		patient		0		0			 50			  1			0.6		5	0.42576
physician		patient		0		0			 50			  1			0.5		1	0.20938
physician		patient		0		0			 50			  1			0.5		2	0.30419
physician		patient		0		0			 50			  1			0.5		3	0.35711
physician		patient		0		0			 50			  1			0.5		4	0.39244
physician		patient		0		0			 50			  1			0.5		5	0.42621
physician		patient		0		0			 50			  1			0.4		1	0.21005
physician		patient		0		0			 50			  1			0.4		2	0.30486
physician		patient		0		0			 50			  1			0.4		3	0.35801
physician		patient		0		0			 50			  1			0.4		4	0.39334
physician		patient		0		0			 50			  1			0.4		5	0.42703
physician		patient		0		0			 50			  1			0.3		1	0.21251
physician		patient		0		0			 50			  1			0.3		2	0.30672
physician		patient		0		0			 50			  1			0.3		3	0.35912
physician		patient		0		0			 50			  1			0.3		4	0.39483
physician		patient		0		0			 50			  1			0.3		5	0.42800
physician		patient		0		0			 50			  1			0.2		1	0.21676
physician		patient		0		0			 50			  1			0.2		2	0.31067
physician		patient		0		0			 50			  1			0.2		3	0.36233
physician		patient		0		0			 50			  1			0.2		4	0.39744
physician		patient		0		0			 50			  1			0.2		5	0.43061
physician		patient		0		0			 50			  1			0.1		1	0.23219
physician		patient		0		0			 50			  1			0.1		2	0.31977
physician		patient		0		0			 50			  1			0.1		3	0.37068
physician		patient		0		0			 50			  1			0.1		4	0.40519
physician		patient		0		0			 50			  1			0.1		5	0.43612
physician		patient		0		0			 50			  1			0.0		1	0.32767
physician		patient		0		0			 50			  1			0.0		2	0.41905
physician		patient		0		0			 50			  1			0.0		3	0.45699
physician		patient		0		0			 50			  1			0.0		4	0.48248
physician		patient		0		0			 50			  1			0.0		5	0.50514
physician		patient		0		0			 50			  2			1.0		1	0.12865
physician		patient		0		0			 50			  2			1.0		2	0.17151
physician		patient		0		0			 50			  2			1.0		3	0.19499
physician		patient		0		0			 50			  2			1.0		4	0.21146
physician		patient		0		0			 50			  2			1.0		5	0.22197
physician		patient		0		0			 50			  2			0.9		1	0.19052
physician		patient		0		0			 50			  2			0.9		2	0.27273
physician		patient		0		0			 50			  2			0.9		3	0.32029
physician		patient		0		0			 50			  2			0.9		4	0.35726
physician		patient		0		0			 50			  2			0.9		5	0.38968
physician		patient		0		0			 50			  2			0.8		1	0.19074
physician		patient		0		0			 50			  2			0.8		2	0.27296
physician		patient		0		0			 50			  2			0.8		3	0.32051
physician		patient		0		0			 50			  2			0.8		4	0.35726
physician		patient		0		0			 50			  2			0.8		5	0.38983
physician		patient		0		0			 50			  2			0.7		1	0.19074
physician		patient		0		0			 50			  2			0.7		2	0.27296
physician		patient		0		0			 50			  2			0.7		3	0.32066
physician		patient		0		0			 50			  2			0.7		4	0.35748
physician		patient		0		0			 50			  2			0.7		5	0.38991
physician		patient		0		0			 50			  2			0.6		1	0.19104
physician		patient		0		0			 50			  2			0.6		2	0.27303
physician		patient		0		0			 50			  2			0.6		3	0.32118
physician		patient		0		0			 50			  2			0.6		4	0.35778
physician		patient		0		0			 50			  2			0.6		5	0.39065
physician		patient		0		0			 50			  2			0.5		1	0.19156
physician		patient		0		0			 50			  2			0.5		2	0.27340
physician		patient		0		0			 50			  2			0.5		3	0.32185
physician		patient		0		0			 50			  2			0.5		4	0.35845
physician		patient		0		0			 50			  2			0.5		5	0.39095
physician		patient		0		0			 50			  2			0.4		1	0.19231
physician		patient		0		0			 50			  2			0.4		2	0.27460
physician		patient		0		0			 50			  2			0.4		3	0.32335
physician		patient		0		0			 50			  2			0.4		4	0.35942
physician		patient		0		0			 50			  2			0.4		5	0.39170
physician		patient		0		0			 50			  2			0.3		1	0.19343
physician		patient		0		0			 50			  2			0.3		2	0.27691
physician		patient		0		0			 50			  2			0.3		3	0.32566
physician		patient		0		0			 50			  2			0.3		4	0.36114
physician		patient		0		0			 50			  2			0.3		5	0.39378
physician		patient		0		0			 50			  2			0.2		1	0.19723
physician		patient		0		0			 50			  2			0.2		2	0.28086
physician		patient		0		0			 50			  2			0.2		3	0.32953
physician		patient		0		0			 50			  2			0.2		4	0.36509
physician		patient		0		0			 50			  2			0.2		5	0.39840
physician		patient		0		0			 50			  2			0.1		1	0.21131
physician		patient		0		0			 50			  2			0.1		2	0.29085
physician		patient		0		0			 50			  2			0.1		3	0.33974
physician		patient		0		0			 50			  2			0.1		4	0.37575
physician		patient		0		0			 50			  2			0.1		5	0.40690
physician		patient		0		0			 50			  2			0.0		1	0.32767
physician		patient		0		0			 50			  2			0.0		2	0.41905
physician		patient		0		0			 50			  2			0.0		3	0.45699
physician		patient		0		0			 50			  2			0.0		4	0.48248
physician		patient		0		0			 50			  2			0.0		5	0.50514
physician		patient		0		0			 50			  3			1.0		1	0.12478
physician		patient		0		0			 50			  3			1.0		2	0.16920
physician		patient		0		0			 50			  3			1.0		3	0.19708
physician		patient		0		0			 50			  3			1.0		4	0.21676
physician		patient		0		0			 50			  3			1.0		5	0.23114
physician		patient		0		0			 50			  3			0.9		1	0.17941
physician		patient		0		0			 50			  3			0.9		2	0.25499
physician		patient		0		0			 50			  3			0.9		3	0.30344
physician		patient		0		0			 50			  3			0.9		4	0.34019
physician		patient		0		0			 50			  3			0.9		5	0.37135
physician		patient		0		0			 50			  3			0.8		1	0.17971
physician		patient		0		0			 50			  3			0.8		2	0.25522
physician		patient		0		0			 50			  3			0.8		3	0.30382
physician		patient		0		0			 50			  3			0.8		4	0.34034
physician		patient		0		0			 50			  3			0.8		5	0.37165
physician		patient		0		0			 50			  3			0.7		1	0.17971
physician		patient		0		0			 50			  3			0.7		2	0.25529
physician		patient		0		0			 50			  3			0.7		3	0.30397
physician		patient		0		0			 50			  3			0.7		4	0.34071
physician		patient		0		0			 50			  3			0.7		5	0.37194
physician		patient		0		0			 50			  3			0.6		1	0.17993
physician		patient		0		0			 50			  3			0.6		2	0.25529
physician		patient		0		0			 50			  3			0.6		3	0.30456
physician		patient		0		0			 50			  3			0.6		4	0.34123
physician		patient		0		0			 50			  3			0.6		5	0.37269
physician		patient		0		0			 50			  3			0.5		1	0.18023
physician		patient		0		0			 50			  3			0.5		2	0.25581
physician		patient		0		0			 50			  3			0.5		3	0.30516
physician		patient		0		0			 50			  3			0.5		4	0.34205
physician		patient		0		0			 50			  3			0.5		5	0.37358
physician		patient		0		0			 50			  3			0.4		1	0.18068
physician		patient		0		0			 50			  3			0.4		2	0.25738
physician		patient		0		0			 50			  3			0.4		3	0.30710
physician		patient		0		0			 50			  3			0.4		4	0.34310
physician		patient		0		0			 50			  3			0.4		5	0.37448
physician		patient		0		0			 50			  3			0.3		1	0.18262
physician		patient		0		0			 50			  3			0.3		2	0.25991
physician		patient		0		0			 50			  3			0.3		3	0.30948
physician		patient		0		0			 50			  3			0.3		4	0.34518
physician		patient		0		0			 50			  3			0.3		5	0.37731
physician		patient		0		0			 50			  3			0.2		1	0.18605
physician		patient		0		0			 50			  3			0.2		2	0.26453
physician		patient		0		0			 50			  3			0.2		3	0.31358
physician		patient		0		0			 50			  3			0.2		4	0.34996
physician		patient		0		0			 50			  3			0.2		5	0.38260
physician		patient		0		0			 50			  3			0.1		1	0.19365
physician		patient		0		0			 50			  3			0.1		2	0.27497
physician		patient		0		0			 50			  3			0.1		3	0.32439
physician		patient		0		0			 50			  3			0.1		4	0.35905
physician		patient		0		0			 50			  3			0.1		5	0.39296
physician		patient		0		0			 50			  3			0.0		1	0.32767
physician		patient		0		0			 50			  3			0.0		2	0.41905
physician		patient		0		0			 50			  3			0.0		3	0.45699
physician		patient		0		0			 50			  3			0.0		4	0.48248
physician		patient		0		0			 50			  3			0.0		5	0.50514
physician		patient		0		0			 50			  4			1.0		1	0.12053
physician		patient		0		0			 50			  4			1.0		2	0.16667
physician		patient		0		0			 50			  4			1.0		3	0.19715
physician		patient		0		0			 50			  4			1.0		4	0.22004
physician		patient		0		0			 50			  4			1.0		5	0.23472
physician		patient		0		0			 50			  4			0.9		1	0.16987
physician		patient		0		0			 50			  4			0.9		2	0.24426
physician		patient		0		0			 50			  4			0.9		3	0.29055
physician		patient		0		0			 50			  4			0.9		4	0.32715
physician		patient		0		0			 50			  4			0.9		5	0.35659
physician		patient		0		0			 50			  4			0.8		1	0.17002
physician		patient		0		0			 50			  4			0.8		2	0.24441
physician		patient		0		0			 50			  4			0.8		3	0.29077
physician		patient		0		0			 50			  4			0.8		4	0.32744
physician		patient		0		0			 50			  4			0.8		5	0.35681
physician		patient		0		0			 50			  4			0.7		1	0.17010
physician		patient		0		0			 50			  4			0.7		2	0.24448
physician		patient		0		0			 50			  4			0.7		3	0.29077
physician		patient		0		0			 50			  4			0.7		4	0.32767
physician		patient		0		0			 50			  4			0.7		5	0.35704
physician		patient		0		0			 50			  4			0.6		1	0.17024
physician		patient		0		0			 50			  4			0.6		2	0.24478
physician		patient		0		0			 50			  4			0.6		3	0.29092
physician		patient		0		0			 50			  4			0.6		4	0.32826
physician		patient		0		0			 50			  4			0.6		5	0.35748
physician		patient		0		0			 50			  4			0.5		1	0.17084
physician		patient		0		0			 50			  4			0.5		2	0.24560
physician		patient		0		0			 50			  4			0.5		3	0.29167
physician		patient		0		0			 50			  4			0.5		4	0.32894
physician		patient		0		0			 50			  4			0.5		5	0.35838
physician		patient		0		0			 50			  4			0.4		1	0.17129
physician		patient		0		0			 50			  4			0.4		2	0.24665
physician		patient		0		0			 50			  4			0.4		3	0.29360
physician		patient		0		0			 50			  4			0.4		4	0.33050
physician		patient		0		0			 50			  4			0.4		5	0.35965
physician		patient		0		0			 50			  4			0.3		1	0.17285
physician		patient		0		0			 50			  4			0.3		2	0.24881
physician		patient		0		0			 50			  4			0.3		3	0.29614
physician		patient		0		0			 50			  4			0.3		4	0.33281
physician		patient		0		0			 50			  4			0.3		5	0.36225
physician		patient		0		0			 50			  4			0.2		1	0.17636
physician		patient		0		0			 50			  4			0.2		2	0.25186
physician		patient		0		0			 50			  4			0.2		3	0.30106
physician		patient		0		0			 50			  4			0.2		4	0.33758
physician		patient		0		0			 50			  4			0.2		5	0.36762
physician		patient		0		0			 50			  4			0.1		1	0.18388
physician		patient		0		0			 50			  4			0.1		2	0.26185
physician		patient		0		0			 50			  4			0.1		3	0.31336
physician		patient		0		0			 50			  4			0.1		4	0.34764
physician		patient		0		0			 50			  4			0.1		5	0.37768
physician		patient		0		0			 50			  4			0.0		1	0.32767
physician		patient		0		0			 50			  4			0.0		2	0.41905
physician		patient		0		0			 50			  4			0.0		3	0.45699
physician		patient		0		0			 50			  4			0.0		4	0.48248
physician		patient		0		0			 50			  4			0.0		5	0.50514
physician		patient		0		0			 50			  5			1.0		1	0.11069
physician		patient		0		0			 50			  5			1.0		2	0.16190
physician		patient		0		0			 50			  5			1.0		3	0.19350
physician		patient		0		0			 50			  5			1.0		4	0.21705
physician		patient		0		0			 50			  5			1.0		5	0.23450
physician		patient		0		0			 50			  5			0.9		1	0.15817
physician		patient		0		0			 50			  5			0.9		2	0.23412
physician		patient		0		0			 50			  5			0.9		3	0.27750
physician		patient		0		0			 50			  5			0.9		4	0.31202
physician		patient		0		0			 50			  5			0.9		5	0.34347
physician		patient		0		0			 50			  5			0.8		1	0.15832
physician		patient		0		0			 50			  5			0.8		2	0.23420
physician		patient		0		0			 50			  5			0.8		3	0.27780
physician		patient		0		0			 50			  5			0.8		4	0.31224
physician		patient		0		0			 50			  5			0.8		5	0.34407
physician		patient		0		0			 50			  5			0.7		1	0.15862
physician		patient		0		0			 50			  5			0.7		2	0.23442
physician		patient		0		0			 50			  5			0.7		3	0.27810
physician		patient		0		0			 50			  5			0.7		4	0.31246
physician		patient		0		0			 50			  5			0.7		5	0.34414
physician		patient		0		0			 50			  5			0.6		1	0.15877
physician		patient		0		0			 50			  5			0.6		2	0.23487
physician		patient		0		0			 50			  5			0.6		3	0.27840
physician		patient		0		0			 50			  5			0.6		4	0.31298
physician		patient		0		0			 50			  5			0.6		5	0.34466
physician		patient		0		0			 50			  5			0.5		1	0.15914
physician		patient		0		0			 50			  5			0.5		2	0.23554
physician		patient		0		0			 50			  5			0.5		3	0.27922
physician		patient		0		0			 50			  5			0.5		4	0.31388
physician		patient		0		0			 50			  5			0.5		5	0.34526
physician		patient		0		0			 50			  5			0.4		1	0.15951
physician		patient		0		0			 50			  5			0.4		2	0.23643
physician		patient		0		0			 50			  5			0.4		3	0.28056
physician		patient		0		0			 50			  5			0.4		4	0.31515
physician		patient		0		0			 50			  5			0.4		5	0.34645
physician		patient		0		0			 50			  5			0.3		1	0.16070
physician		patient		0		0			 50			  5			0.3		2	0.23800
physician		patient		0		0			 50			  5			0.3		3	0.28309
physician		patient		0		0			 50			  5			0.3		4	0.31813
physician		patient		0		0			 50			  5			0.3		5	0.34958
physician		patient		0		0			 50			  5			0.2		1	0.16339
physician		patient		0		0			 50			  5			0.2		2	0.24180
physician		patient		0		0			 50			  5			0.2		3	0.28824
physician		patient		0		0			 50			  5			0.2		4	0.32290
physician		patient		0		0			 50			  5			0.2		5	0.35525
physician		patient		0		0			 50			  5			0.1		1	0.16980
physician		patient		0		0			 50			  5			0.1		2	0.24933
physician		patient		0		0			 50			  5			0.1		3	0.30039
physician		patient		0		0			 50			  5			0.1		4	0.33490
physician		patient		0		0			 50			  5			0.1		5	0.36479
physician		patient		0		0			 50			  5			0.0		1	0.32767
physician		patient		0		0			 50			  5			0.0		2	0.41905
physician		patient		0		0			 50			  5			0.0		3	0.45699
physician		patient		0		0			 50			  5			0.0		4	0.48248
physician		patient		0		0			 50			  5			0.0		5	0.50514
physician		patient		0		0			 50			 10			1.0		1	0.10256
physician		patient		0		0			 50			 10			1.0		2	0.15146
physician		patient		0		0			 50			 10			1.0		3	0.18187
physician		patient		0		0			 50			 10			1.0		4	0.20826
physician		patient		0		0			 50			 10			1.0		5	0.22846
physician		patient		0		0			 50			 10			0.9		1	0.14453
physician		patient		0		0			 50			 10			0.9		2	0.21482
physician		patient		0		0			 50			 10			0.9		3	0.25201
physician		patient		0		0			 50			 10			0.9		4	0.28503
physician		patient		0		0			 50			 10			0.9		5	0.31351
physician		patient		0		0			 50			 10			0.8		1	0.14468
physician		patient		0		0			 50			 10			0.8		2	0.21489
physician		patient		0		0			 50			 10			0.8		3	0.25209
physician		patient		0		0			 50			 10			0.8		4	0.28526
physician		patient		0		0			 50			 10			0.8		5	0.31380
physician		patient		0		0			 50			 10			0.7		1	0.14460
physician		patient		0		0			 50			 10			0.7		2	0.21497
physician		patient		0		0			 50			 10			0.7		3	0.25216
physician		patient		0		0			 50			 10			0.7		4	0.28563
physician		patient		0		0			 50			 10			0.7		5	0.31410
physician		patient		0		0			 50			 10			0.6		1	0.14468
physician		patient		0		0			 50			 10			0.6		2	0.21519
physician		patient		0		0			 50			 10			0.6		3	0.25246
physician		patient		0		0			 50			 10			0.6		4	0.28600
physician		patient		0		0			 50			 10			0.6		5	0.31440
physician		patient		0		0			 50			 10			0.5		1	0.14498
physician		patient		0		0			 50			 10			0.5		2	0.21571
physician		patient		0		0			 50			 10			0.5		3	0.25350
physician		patient		0		0			 50			 10			0.5		4	0.28734
physician		patient		0		0			 50			 10			0.5		5	0.31500
physician		patient		0		0			 50			 10			0.4		1	0.14498
physician		patient		0		0			 50			 10			0.4		2	0.21676
physician		patient		0		0			 50			 10			0.4		3	0.25507
physician		patient		0		0			 50			 10			0.4		4	0.28809
physician		patient		0		0			 50			 10			0.4		5	0.31597
physician		patient		0		0			 50			 10			0.3		1	0.14609
physician		patient		0		0			 50			 10			0.3		2	0.21773
physician		patient		0		0			 50			 10			0.3		3	0.25693
physician		patient		0		0			 50			 10			0.3		4	0.29070
physician		patient		0		0			 50			 10			0.3		5	0.31753
physician		patient		0		0			 50			 10			0.2		1	0.14818
physician		patient		0		0			 50			 10			0.2		2	0.22086
physician		patient		0		0			 50			 10			0.2		3	0.26014
physician		patient		0		0			 50			 10			0.2		4	0.29457
physician		patient		0		0			 50			 10			0.2		5	0.32290
physician		patient		0		0			 50			 10			0.1		1	0.15198
physician		patient		0		0			 50			 10			0.1		2	0.22794
physician		patient		0		0			 50			 10			0.1		3	0.27191
physician		patient		0		0			 50			 10			0.1		4	0.30605
physician		patient		0		0			 50			 10			0.1		5	0.33453
physician		patient		0		0			 50			 10			0.0		1	0.32767
physician		patient		0		0			 50			 10			0.0		2	0.41905
physician		patient		0		0			 50			 10			0.0		3	0.45699
physician		patient		0		0			 50			 10			0.0		4	0.48248
physician		patient		0		0			 50			 10			0.0		5	0.50514
physician		patient		0		0			 50			 20			1.0		1	0.09399
physician		patient		0		0			 50			 20			1.0		2	0.13879
physician		patient		0		0			 50			 20			1.0		3	0.16823
physician		patient		0		0			 50			 20			1.0		4	0.19238
physician		patient		0		0			 50			 20			1.0		5	0.21504
physician		patient		0		0			 50			 20			0.9		1	0.13290
physician		patient		0		0			 50			 20			0.9		2	0.19797
physician		patient		0		0			 50			 20			0.9		3	0.23271
physician		patient		0		0			 50			 20			0.9		4	0.26088
physician		patient		0		0			 50			 20			0.9		5	0.28861
physician		patient		0		0			 50			 20			0.8		1	0.13298
physician		patient		0		0			 50			 20			0.8		2	0.19805
physician		patient		0		0			 50			 20			0.8		3	0.23293
physician		patient		0		0			 50			 20			0.8		4	0.26118
physician		patient		0		0			 50			 20			0.8		5	0.28906
physician		patient		0		0			 50			 20			0.7		1	0.13298
physician		patient		0		0			 50			 20			0.7		2	0.19805
physician		patient		0		0			 50			 20			0.7		3	0.23293
physician		patient		0		0			 50			 20			0.7		4	0.26170
physician		patient		0		0			 50			 20			0.7		5	0.28936
physician		patient		0		0			 50			 20			0.6		1	0.13312
physician		patient		0		0			 50			 20			0.6		2	0.19835
physician		patient		0		0			 50			 20			0.6		3	0.23323
physician		patient		0		0			 50			 20			0.6		4	0.26208
physician		patient		0		0			 50			 20			0.6		5	0.28965
physician		patient		0		0			 50			 20			0.5		1	0.13342
physician		patient		0		0			 50			 20			0.5		2	0.19872
physician		patient		0		0			 50			 20			0.5		3	0.23412
physician		patient		0		0			 50			 20			0.5		4	0.26349
physician		patient		0		0			 50			 20			0.5		5	0.29003
physician		patient		0		0			 50			 20			0.4		1	0.13342
physician		patient		0		0			 50			 20			0.4		2	0.19961
physician		patient		0		0			 50			 20			0.4		3	0.23509
physician		patient		0		0			 50			 20			0.4		4	0.26446
physician		patient		0		0			 50			 20			0.4		5	0.29055
physician		patient		0		0			 50			 20			0.3		1	0.13402
physician		patient		0		0			 50			 20			0.3		2	0.20051
physician		patient		0		0			 50			 20			0.3		3	0.23673
physician		patient		0		0			 50			 20			0.3		4	0.26647
physician		patient		0		0			 50			 20			0.3		5	0.29189
physician		patient		0		0			 50			 20			0.2		1	0.13536
physician		patient		0		0			 50			 20			0.2		2	0.20304
physician		patient		0		0			 50			 20			0.2		3	0.23897
physician		patient		0		0			 50			 20			0.2		4	0.27013
physician		patient		0		0			 50			 20			0.2		5	0.29606
physician		patient		0		0			 50			 20			0.1		1	0.13842
physician		patient		0		0			 50			 20			0.1		2	0.20886
physician		patient		0		0			 50			 20			0.1		3	0.24732
physician		patient		0		0			 50			 20			0.1		4	0.28004
physician		patient		0		0			 50			 20			0.1		5	0.30643
physician		patient		0		0			 50			 20			0.0		1	0.32767
physician		patient		0		0			 50			 20			0.0		2	0.41905
physician		patient		0		0			 50			 20			0.0		3	0.45699
physician		patient		0		0			 50			 20			0.0		4	0.48248
physician		patient		0		0			 50			 20			0.0		5	0.50514
physician		patient		0		0			 50			 50			1.0		1	0.08579
physician		patient		0		0			 50			 50			1.0		2	0.12903
physician		patient		0		0			 50			 50			1.0		3	0.15459
physician		patient		0		0			 50			 50			1.0		4	0.17479
physician		patient		0		0			 50			 50			1.0		5	0.19223
physician		patient		0		0			 50			 50			0.9		1	0.12053
physician		patient		0		0			 50			 50			0.9		2	0.18381
physician		patient		0		0			 50			 50			0.9		3	0.21445
physician		patient		0		0			 50			 50			0.9		4	0.23874
physician		patient		0		0			 50			 50			0.9		5	0.26058
physician		patient		0		0			 50			 50			0.8		1	0.12060
physician		patient		0		0			 50			 50			0.8		2	0.18388
physician		patient		0		0			 50			 50			0.8		3	0.21452
physician		patient		0		0			 50			 50			0.8		4	0.23897
physician		patient		0		0			 50			 50			0.8		5	0.26081
physician		patient		0		0			 50			 50			0.7		1	0.12060
physician		patient		0		0			 50			 50			0.7		2	0.18388
physician		patient		0		0			 50			 50			0.7		3	0.21459
physician		patient		0		0			 50			 50			0.7		4	0.23912
physician		patient		0		0			 50			 50			0.7		5	0.26118
physician		patient		0		0			 50			 50			0.6		1	0.12068
physician		patient		0		0			 50			 50			0.6		2	0.18418
physician		patient		0		0			 50			 50			0.6		3	0.21482
physician		patient		0		0			 50			 50			0.6		4	0.23956
physician		patient		0		0			 50			 50			0.6		5	0.26148
physician		patient		0		0			 50			 50			0.5		1	0.12105
physician		patient		0		0			 50			 50			0.5		2	0.18456
physician		patient		0		0			 50			 50			0.5		3	0.21564
physician		patient		0		0			 50			 50			0.5		4	0.24061
physician		patient		0		0			 50			 50			0.5		5	0.26208
physician		patient		0		0			 50			 50			0.4		1	0.12105
physician		patient		0		0			 50			 50			0.4		2	0.18545
physician		patient		0		0			 50			 50			0.4		3	0.21646
physician		patient		0		0			 50			 50			0.4		4	0.24113
physician		patient		0		0			 50			 50			0.4		5	0.26290
physician		patient		0		0			 50			 50			0.3		1	0.12135
physician		patient		0		0			 50			 50			0.3		2	0.18634
physician		patient		0		0			 50			 50			0.3		3	0.21750
physician		patient		0		0			 50			 50			0.3		4	0.24225
physician		patient		0		0			 50			 50			0.3		5	0.26453
physician		patient		0		0			 50			 50			0.2		1	0.12299
physician		patient		0		0			 50			 50			0.2		2	0.18784
physician		patient		0		0			 50			 50			0.2		3	0.21892
physician		patient		0		0			 50			 50			0.2		4	0.24448
physician		patient		0		0			 50			 50			0.2		5	0.26871
physician		patient		0		0			 50			 50			0.1		1	0.12470
physician		patient		0		0			 50			 50			0.1		2	0.19037
physician		patient		0		0			 50			 50			0.1		3	0.22518
physician		patient		0		0			 50			 50			0.1		4	0.25283
physician		patient		0		0			 50			 50			0.1		5	0.27795
physician		patient		0		0			 50			 50			0.0		1	0.32767
physician		patient		0		0			 50			 50			0.0		2	0.41905
physician		patient		0		0			 50			 50			0.0		3	0.45699
physician		patient		0		0			 50			 50			0.0		4	0.48248
physician		patient		0		0			 50			 50			0.0		5	0.50514
physician		patient		0		0			 50			100			1.0		1	0.07543
physician		patient		0		0			 50			100			1.0		2	0.11792
physician		patient		0		0			 50			100			1.0		3	0.14274
physician		patient		0		0			 50			100			1.0		4	0.16503
physician		patient		0		0			 50			100			1.0		5	0.18321
physician		patient		0		0			 50			100			0.9		1	0.10741
physician		patient		0		0			 50			100			0.9		2	0.17099
physician		patient		0		0			 50			100			0.9		3	0.20066
physician		patient		0		0			 50			100			0.9		4	0.22645
physician		patient		0		0			 50			100			0.9		5	0.24836
physician		patient		0		0			 50			100			0.8		1	0.10741
physician		patient		0		0			 50			100			0.8		2	0.17099
physician		patient		0		0			 50			100			0.8		3	0.20095
physician		patient		0		0			 50			100			0.8		4	0.22689
physician		patient		0		0			 50			100			0.8		5	0.24858
physician		patient		0		0			 50			100			0.7		1	0.10741
physician		patient		0		0			 50			100			0.7		2	0.17106
physician		patient		0		0			 50			100			0.7		3	0.20095
physician		patient		0		0			 50			100			0.7		4	0.22734
physician		patient		0		0			 50			100			0.7		5	0.24896
physician		patient		0		0			 50			100			0.6		1	0.10748
physician		patient		0		0			 50			100			0.6		2	0.17129
physician		patient		0		0			 50			100			0.6		3	0.20118
physician		patient		0		0			 50			100			0.6		4	0.22771
physician		patient		0		0			 50			100			0.6		5	0.24940
physician		patient		0		0			 50			100			0.5		1	0.10793
physician		patient		0		0			 50			100			0.5		2	0.17159
physician		patient		0		0			 50			100			0.5		3	0.20192
physician		patient		0		0			 50			100			0.5		4	0.22861
physician		patient		0		0			 50			100			0.5		5	0.24978
physician		patient		0		0			 50			100			0.4		1	0.10793
physician		patient		0		0			 50			100			0.4		2	0.17241
physician		patient		0		0			 50			100			0.4		3	0.20349
physician		patient		0		0			 50			100			0.4		4	0.22920
physician		patient		0		0			 50			100			0.4		5	0.25037
physician		patient		0		0			 50			100			0.3		1	0.10830
physician		patient		0		0			 50			100			0.3		2	0.17300
physician		patient		0		0			 50			100			0.3		3	0.20453
physician		patient		0		0			 50			100			0.3		4	0.23055
physician		patient		0		0			 50			100			0.3		5	0.25231
physician		patient		0		0			 50			100			0.2		1	0.10965
physician		patient		0		0			 50			100			0.2		2	0.17479
physician		patient		0		0			 50			100			0.2		3	0.20617
physician		patient		0		0			 50			100			0.2		4	0.23368
physician		patient		0		0			 50			100			0.2		5	0.25641
physician		patient		0		0			 50			100			0.1		1	0.11196
physician		patient		0		0			 50			100			0.1		2	0.17934
physician		patient		0		0			 50			100			0.1		3	0.21236
physician		patient		0		0			 50			100			0.1		4	0.24188
physician		patient		0		0			 50			100			0.1		5	0.26655
physician		patient		0		0			 50			100			0.0		1	0.32767
physician		patient		0		0			 50			100			0.0		2	0.41905
physician		patient		0		0			 50			100			0.0		3	0.45699
physician		patient		0		0			 50			100			0.0		4	0.48248
physician		patient		0		0			 50			100			0.0		5	0.50514
physician		patient		0		0			  5			  1			1.0		1	0.11799
physician		patient		0		0			  5			  1			1.0		2	0.15496
physician		patient		0		0			  5			  1			1.0		3	0.17077
physician		patient		0		0			  5			  1			1.0		4	0.18053
physician		patient		0		0			  5			  1			1.0		5	0.18888
physician		patient		0		0			  5			  1			0.9		1	0.20863
physician		patient		0		0			  5			  1			0.9		2	0.30389
physician		patient		0		0			  5			  1			0.9		3	0.35674
physician		patient		0		0			  5			  1			0.9		4	0.39207
physician		patient		0		0			  5			  1			0.9		5	0.42516
physician		patient		0		0			  5			  1			0.8		1	0.20871
physician		patient		0		0			  5			  1			0.8		2	0.30389
physician		patient		0		0			  5			  1			0.8		3	0.35681
physician		patient		0		0			  5			  1			0.8		4	0.39207
physician		patient		0		0			  5			  1			0.8		5	0.42524
physician		patient		0		0			  5			  1			0.7		1	0.20871
physician		patient		0		0			  5			  1			0.7		2	0.30397
physician		patient		0		0			  5			  1			0.7		3	0.35681
physician		patient		0		0			  5			  1			0.7		4	0.39207
physician		patient		0		0			  5			  1			0.7		5	0.42531
physician		patient		0		0			  5			  1			0.6		1	0.20886
physician		patient		0		0			  5			  1			0.6		2	0.30411
physician		patient		0		0			  5			  1			0.6		3	0.35696
physician		patient		0		0			  5			  1			0.6		4	0.39244
physician		patient		0		0			  5			  1			0.6		5	0.42583
physician		patient		0		0			  5			  1			0.5		1	0.20945
physician		patient		0		0			  5			  1			0.5		2	0.30426
physician		patient		0		0			  5			  1			0.5		3	0.35756
physician		patient		0		0			  5			  1			0.5		4	0.39296
physician		patient		0		0			  5			  1			0.5		5	0.42628
physician		patient		0		0			  5			  1			0.4		1	0.21012
physician		patient		0		0			  5			  1			0.4		2	0.30493
physician		patient		0		0			  5			  1			0.4		3	0.35845
physician		patient		0		0			  5			  1			0.4		4	0.39386
physician		patient		0		0			  5			  1			0.4		5	0.42710
physician		patient		0		0			  5			  1			0.3		1	0.21258
physician		patient		0		0			  5			  1			0.3		2	0.30680
physician		patient		0		0			  5			  1			0.3		3	0.35957
physician		patient		0		0			  5			  1			0.3		4	0.39535
physician		patient		0		0			  5			  1			0.3		5	0.42807
physician		patient		0		0			  5			  1			0.2		1	0.21683
physician		patient		0		0			  5			  1			0.2		2	0.31075
physician		patient		0		0			  5			  1			0.2		3	0.36285
physician		patient		0		0			  5			  1			0.2		4	0.39781
physician		patient		0		0			  5			  1			0.2		5	0.43068
physician		patient		0		0			  5			  1			0.1		1	0.23233
physician		patient		0		0			  5			  1			0.1		2	0.31984
physician		patient		0		0			  5			  1			0.1		3	0.37112
physician		patient		0		0			  5			  1			0.1		4	0.40556
physician		patient		0		0			  5			  1			0.1		5	0.43620
physician		patient		0		0			  5			  1			0.0		1	0.32767
physician		patient		0		0			  5			  1			0.0		2	0.41905
physician		patient		0		0			  5			  1			0.0		3	0.45699
physician		patient		0		0			  5			  1			0.0		4	0.48248
physician		patient		0		0			  5			  1			0.0		5	0.50514
physician		patient		0		0			  5			  2			1.0		1	0.12880
physician		patient		0		0			  5			  2			1.0		2	0.17166
physician		patient		0		0			  5			  2			1.0		3	0.19566
physician		patient		0		0			  5			  2			1.0		4	0.21243
physician		patient		0		0			  5			  2			1.0		5	0.22272
physician		patient		0		0			  5			  2			0.9		1	0.19067
physician		patient		0		0			  5			  2			0.9		2	0.27288
physician		patient		0		0			  5			  2			0.9		3	0.32096
physician		patient		0		0			  5			  2			0.9		4	0.35830
physician		patient		0		0			  5			  2			0.9		5	0.39050
physician		patient		0		0			  5			  2			0.8		1	0.19089
physician		patient		0		0			  5			  2			0.8		2	0.27311
physician		patient		0		0			  5			  2			0.8		3	0.32118
physician		patient		0		0			  5			  2			0.8		4	0.35830
physician		patient		0		0			  5			  2			0.8		5	0.39065
physician		patient		0		0			  5			  2			0.7		1	0.19089
physician		patient		0		0			  5			  2			0.7		2	0.27311
physician		patient		0		0			  5			  2			0.7		3	0.32133
physician		patient		0		0			  5			  2			0.7		4	0.35853
physician		patient		0		0			  5			  2			0.7		5	0.39073
physician		patient		0		0			  5			  2			0.6		1	0.19119
physician		patient		0		0			  5			  2			0.6		2	0.27318
physician		patient		0		0			  5			  2			0.6		3	0.32185
physician		patient		0		0			  5			  2			0.6		4	0.35883
physician		patient		0		0			  5			  2			0.6		5	0.39155
physician		patient		0		0			  5			  2			0.5		1	0.19171
physician		patient		0		0			  5			  2			0.5		2	0.27355
physician		patient		0		0			  5			  2			0.5		3	0.32253
physician		patient		0		0			  5			  2			0.5		4	0.35950
physician		patient		0		0			  5			  2			0.5		5	0.39185
physician		patient		0		0			  5			  2			0.4		1	0.19246
physician		patient		0		0			  5			  2			0.4		2	0.27475
physician		patient		0		0			  5			  2			0.4		3	0.32402
physician		patient		0		0			  5			  2			0.4		4	0.36047
physician		patient		0		0			  5			  2			0.4		5	0.39259
physician		patient		0		0			  5			  2			0.3		1	0.19357
physician		patient		0		0			  5			  2			0.3		2	0.27706
physician		patient		0		0			  5			  2			0.3		3	0.32633
physician		patient		0		0			  5			  2			0.3		4	0.36218
physician		patient		0		0			  5			  2			0.3		5	0.39468
physician		patient		0		0			  5			  2			0.2		1	0.19738
physician		patient		0		0			  5			  2			0.2		2	0.28101
physician		patient		0		0			  5			  2			0.2		3	0.33035
physician		patient		0		0			  5			  2			0.2		4	0.36620
physician		patient		0		0			  5			  2			0.2		5	0.39930
physician		patient		0		0			  5			  2			0.1		1	0.21154
physician		patient		0		0			  5			  2			0.1		2	0.29107
physician		patient		0		0			  5			  2			0.1		3	0.34064
physician		patient		0		0			  5			  2			0.1		4	0.37701
physician		patient		0		0			  5			  2			0.1		5	0.40795
physician		patient		0		0			  5			  2			0.0		1	0.32767
physician		patient		0		0			  5			  2			0.0		2	0.41905
physician		patient		0		0			  5			  2			0.0		3	0.45699
physician		patient		0		0			  5			  2			0.0		4	0.48248
physician		patient		0		0			  5			  2			0.0		5	0.50514
physician		patient		0		0			  5			  3			1.0		1	0.12522
physician		patient		0		0			  5			  3			1.0		2	0.16980
physician		patient		0		0			  5			  3			1.0		3	0.19857
physician		patient		0		0			  5			  3			1.0		4	0.21847
physician		patient		0		0			  5			  3			1.0		5	0.23241
physician		patient		0		0			  5			  3			0.9		1	0.17986
physician		patient		0		0			  5			  3			0.9		2	0.25559
physician		patient		0		0			  5			  3			0.9		3	0.30486
physician		patient		0		0			  5			  3			0.9		4	0.34191
physician		patient		0		0			  5			  3			0.9		5	0.37276
physician		patient		0		0			  5			  3			0.8		1	0.18016
physician		patient		0		0			  5			  3			0.8		2	0.25581
physician		patient		0		0			  5			  3			0.8		3	0.30523
physician		patient		0		0			  5			  3			0.8		4	0.34213
physician		patient		0		0			  5			  3			0.8		5	0.37306
physician		patient		0		0			  5			  3			0.7		1	0.18016
physician		patient		0		0			  5			  3			0.7		2	0.25589
physician		patient		0		0			  5			  3			0.7		3	0.30538
physician		patient		0		0			  5			  3			0.7		4	0.34250
physician		patient		0		0			  5			  3			0.7		5	0.37329
physician		patient		0		0			  5			  3			0.6		1	0.18038
physician		patient		0		0			  5			  3			0.6		2	0.25589
physician		patient		0		0			  5			  3			0.6		3	0.30598
physician		patient		0		0			  5			  3			0.6		4	0.34302
physician		patient		0		0			  5			  3			0.6		5	0.37411
physician		patient		0		0			  5			  3			0.5		1	0.18068
physician		patient		0		0			  5			  3			0.5		2	0.25641
physician		patient		0		0			  5			  3			0.5		3	0.30657
physician		patient		0		0			  5			  3			0.5		4	0.34384
physician		patient		0		0			  5			  3			0.5		5	0.37500
physician		patient		0		0			  5			  3			0.4		1	0.18113
physician		patient		0		0			  5			  3			0.4		2	0.25798
physician		patient		0		0			  5			  3			0.4		3	0.30851
physician		patient		0		0			  5			  3			0.4		4	0.34489
physician		patient		0		0			  5			  3			0.4		5	0.37589
physician		patient		0		0			  5			  3			0.3		1	0.18306
physician		patient		0		0			  5			  3			0.3		2	0.26058
physician		patient		0		0			  5			  3			0.3		3	0.31097
physician		patient		0		0			  5			  3			0.3		4	0.34705
physician		patient		0		0			  5			  3			0.3		5	0.37858
physician		patient		0		0			  5			  3			0.2		1	0.18649
physician		patient		0		0			  5			  3			0.2		2	0.26521
physician		patient		0		0			  5			  3			0.2		3	0.31522
physician		patient		0		0			  5			  3			0.2		4	0.35182
physician		patient		0		0			  5			  3			0.2		5	0.38387
physician		patient		0		0			  5			  3			0.1		1	0.19425
physician		patient		0		0			  5			  3			0.1		2	0.27579
physician		patient		0		0			  5			  3			0.1		3	0.32603
physician		patient		0		0			  5			  3			0.1		4	0.36114
physician		patient		0		0			  5			  3			0.1		5	0.39438
physician		patient		0		0			  5			  3			0.0		1	0.32767
physician		patient		0		0			  5			  3			0.0		2	0.41905
physician		patient		0		0			  5			  3			0.0		3	0.45699
physician		patient		0		0			  5			  3			0.0		4	0.48248
physician		patient		0		0			  5			  3			0.0		5	0.50514
physician		patient		0		0			  5			  4			1.0		1	0.12187
physician		patient		0		0			  5			  4			1.0		2	0.16831
physician		patient		0		0			  5			  4			1.0		3	0.19984
physician		patient		0		0			  5			  4			1.0		4	0.22294
physician		patient		0		0			  5			  4			1.0		5	0.23755
physician		patient		0		0			  5			  4			0.9		1	0.17114
physician		patient		0		0			  5			  4			0.9		2	0.24590
physician		patient		0		0			  5			  4			0.9		3	0.29316
physician		patient		0		0			  5			  4			0.9		4	0.33013
physician		patient		0		0			  5			  4			0.9		5	0.35950
physician		patient		0		0			  5			  4			0.8		1	0.17129
physician		patient		0		0			  5			  4			0.8		2	0.24605
physician		patient		0		0			  5			  4			0.8		3	0.29338
physician		patient		0		0			  5			  4			0.8		4	0.33050
physician		patient		0		0			  5			  4			0.8		5	0.35979
physician		patient		0		0			  5			  4			0.7		1	0.17136
physician		patient		0		0			  5			  4			0.7		2	0.24605
physician		patient		0		0			  5			  4			0.7		3	0.29338
physician		patient		0		0			  5			  4			0.7		4	0.33072
physician		patient		0		0			  5			  4			0.7		5	0.36002
physician		patient		0		0			  5			  4			0.6		1	0.17151
physician		patient		0		0			  5			  4			0.6		2	0.24635
physician		patient		0		0			  5			  4			0.6		3	0.29353
physician		patient		0		0			  5			  4			0.6		4	0.33132
physician		patient		0		0			  5			  4			0.6		5	0.36054
physician		patient		0		0			  5			  4			0.5		1	0.17211
physician		patient		0		0			  5			  4			0.5		2	0.24717
physician		patient		0		0			  5			  4			0.5		3	0.29435
physician		patient		0		0			  5			  4			0.5		4	0.33207
physician		patient		0		0			  5			  4			0.5		5	0.36143
physician		patient		0		0			  5			  4			0.4		1	0.17256
physician		patient		0		0			  5			  4			0.4		2	0.24836
physician		patient		0		0			  5			  4			0.4		3	0.29629
physician		patient		0		0			  5			  4			0.4		4	0.33363
physician		patient		0		0			  5			  4			0.4		5	0.36270
physician		patient		0		0			  5			  4			0.3		1	0.17419
physician		patient		0		0			  5			  4			0.3		2	0.25052
physician		patient		0		0			  5			  4			0.3		3	0.29897
physician		patient		0		0			  5			  4			0.3		4	0.33594
physician		patient		0		0			  5			  4			0.3		5	0.36538
physician		patient		0		0			  5			  4			0.2		1	0.17770
physician		patient		0		0			  5			  4			0.2		2	0.25365
physician		patient		0		0			  5			  4			0.2		3	0.30397
physician		patient		0		0			  5			  4			0.2		4	0.34094
physician		patient		0		0			  5			  4			0.2		5	0.37083
physician		patient		0		0			  5			  4			0.1		1	0.18552
physician		patient		0		0			  5			  4			0.1		2	0.26386
physician		patient		0		0			  5			  4			0.1		3	0.31626
physician		patient		0		0			  5			  4			0.1		4	0.35122
physician		patient		0		0			  5			  4			0.1		5	0.38134
physician		patient		0		0			  5			  4			0.0		1	0.32767
physician		patient		0		0			  5			  4			0.0		2	0.41905
physician		patient		0		0			  5			  4			0.0		3	0.45699
physician		patient		0		0			  5			  4			0.0		4	0.48248
physician		patient		0		0			  5			  4			0.0		5	0.50514
physician		patient		0		0			  5			  5			1.0		1	0.11210
physician		patient		0		0			  5			  5			1.0		2	0.16480
physician		patient		0		0			  5			  5			1.0		3	0.19708
physician		patient		0		0			  5			  5			1.0		4	0.22108
physician		patient		0		0			  5			  5			1.0		5	0.23845
physician		patient		0		0			  5			  5			0.9		1	0.15959
physician		patient		0		0			  5			  5			0.9		2	0.23696
physician		patient		0		0			  5			  5			0.9		3	0.28108
physician		patient		0		0			  5			  5			0.9		4	0.31626
physician		patient		0		0			  5			  5			0.9		5	0.34809
physician		patient		0		0			  5			  5			0.8		1	0.15973
physician		patient		0		0			  5			  5			0.8		2	0.23703
physician		patient		0		0			  5			  5			0.8		3	0.28138
physician		patient		0		0			  5			  5			0.8		4	0.31664
physician		patient		0		0			  5			  5			0.8		5	0.34869
physician		patient		0		0			  5			  5			0.7		1	0.16003
physician		patient		0		0			  5			  5			0.7		2	0.23725
physician		patient		0		0			  5			  5			0.7		3	0.28168
physician		patient		0		0			  5			  5			0.7		4	0.31679
physician		patient		0		0			  5			  5			0.7		5	0.34876
physician		patient		0		0			  5			  5			0.6		1	0.16011
physician		patient		0		0			  5			  5			0.6		2	0.23770
physician		patient		0		0			  5			  5			0.6		3	0.28190
physician		patient		0		0			  5			  5			0.6		4	0.31738
physician		patient		0		0			  5			  5			0.6		5	0.34936
physician		patient		0		0			  5			  5			0.5		1	0.16048
physician		patient		0		0			  5			  5			0.5		2	0.23837
physician		patient		0		0			  5			  5			0.5		3	0.28272
physician		patient		0		0			  5			  5			0.5		4	0.31820
physician		patient		0		0			  5			  5			0.5		5	0.35003
physician		patient		0		0			  5			  5			0.4		1	0.16085
physician		patient		0		0			  5			  5			0.4		2	0.23934
physician		patient		0		0			  5			  5			0.4		3	0.28444
physician		patient		0		0			  5			  5			0.4		4	0.31939
physician		patient		0		0			  5			  5			0.4		5	0.35122
physician		patient		0		0			  5			  5			0.3		1	0.16219
physician		patient		0		0			  5			  5			0.3		2	0.24106
physician		patient		0		0			  5			  5			0.3		3	0.28697
physician		patient		0		0			  5			  5			0.3		4	0.32245
physician		patient		0		0			  5			  5			0.3		5	0.35450
physician		patient		0		0			  5			  5			0.2		1	0.16510
physician		patient		0		0			  5			  5			0.2		2	0.24471
physician		patient		0		0			  5			  5			0.2		3	0.29219
physician		patient		0		0			  5			  5			0.2		4	0.32767
physician		patient		0		0			  5			  5			0.2		5	0.36017
physician		patient		0		0			  5			  5			0.1		1	0.17174
physician		patient		0		0			  5			  5			0.1		2	0.25246
physician		patient		0		0			  5			  5			0.1		3	0.30471
physician		patient		0		0			  5			  5			0.1		4	0.34064
physician		patient		0		0			  5			  5			0.1		5	0.37075
physician		patient		0		0			  5			  5			0.0		1	0.32767
physician		patient		0		0			  5			  5			0.0		2	0.41905
physician		patient		0		0			  5			  5			0.0		3	0.45699
physician		patient		0		0			  5			  5			0.0		4	0.48248
physician		patient		0		0			  5			  5			0.0		5	0.50514
physician		patient		0		0			  5			 10			1.0		1	0.11717
physician		patient		0		0			  5			 10			1.0		2	0.17188
physician		patient		0		0			  5			 10			1.0		3	0.20707
physician		patient		0		0			  5			 10			1.0		4	0.23047
physician		patient		0		0			  5			 10			1.0		5	0.24866
physician		patient		0		0			  5			 10			0.9		1	0.15906
physician		patient		0		0			  5			 10			0.9		2	0.23561
physician		patient		0		0			  5			 10			0.9		3	0.27900
physician		patient		0		0			  5			 10			0.9		4	0.31120
physician		patient		0		0			  5			 10			0.9		5	0.33982
physician		patient		0		0			  5			 10			0.8		1	0.15914
physician		patient		0		0			  5			 10			0.8		2	0.23584
physician		patient		0		0			  5			 10			0.8		3	0.27914
physician		patient		0		0			  5			 10			0.8		4	0.31127
physician		patient		0		0			  5			 10			0.8		5	0.34034
physician		patient		0		0			  5			 10			0.7		1	0.15921
physician		patient		0		0			  5			 10			0.7		2	0.23599
physician		patient		0		0			  5			 10			0.7		3	0.27929
physician		patient		0		0			  5			 10			0.7		4	0.31172
physician		patient		0		0			  5			 10			0.7		5	0.34094
physician		patient		0		0			  5			 10			0.6		1	0.15944
physician		patient		0		0			  5			 10			0.6		2	0.23636
physician		patient		0		0			  5			 10			0.6		3	0.27952
physician		patient		0		0			  5			 10			0.6		4	0.31202
physician		patient		0		0			  5			 10			0.6		5	0.34138
physician		patient		0		0			  5			 10			0.5		1	0.15973
physician		patient		0		0			  5			 10			0.5		2	0.23703
physician		patient		0		0			  5			 10			0.5		3	0.28108
physician		patient		0		0			  5			 10			0.5		4	0.31373
physician		patient		0		0			  5			 10			0.5		5	0.34235
physician		patient		0		0			  5			 10			0.4		1	0.15996
physician		patient		0		0			  5			 10			0.4		2	0.23830
physician		patient		0		0			  5			 10			0.4		3	0.28227
physician		patient		0		0			  5			 10			0.4		4	0.31544
physician		patient		0		0			  5			 10			0.4		5	0.34332
physician		patient		0		0			  5			 10			0.3		1	0.16093
physician		patient		0		0			  5			 10			0.3		2	0.24001
physician		patient		0		0			  5			 10			0.3		3	0.28466
physician		patient		0		0			  5			 10			0.3		4	0.31783
physician		patient		0		0			  5			 10			0.3		5	0.34526
physician		patient		0		0			  5			 10			0.2		1	0.16301
physician		patient		0		0			  5			 10			0.2		2	0.24381
physician		patient		0		0			  5			 10			0.2		3	0.28869
physician		patient		0		0			  5			 10			0.2		4	0.32171
physician		patient		0		0			  5			 10			0.2		5	0.35130
physician		patient		0		0			  5			 10			0.1		1	0.16883
physician		patient		0		0			  5			 10			0.1		2	0.25313
physician		patient		0		0			  5			 10			0.1		3	0.30143
physician		patient		0		0			  5			 10			0.1		4	0.33356
physician		patient		0		0			  5			 10			0.1		5	0.36389
physician		patient		0		0			  5			 10			0.0		1	0.32767
physician		patient		0		0			  5			 10			0.0		2	0.41905
physician		patient		0		0			  5			 10			0.0		3	0.45699
physician		patient		0		0			  5			 10			0.0		4	0.48248
physician		patient		0		0			  5			 10			0.0		5	0.50514
physician		patient		0		0			  5			 20			1.0		1	0.12351
physician		patient		0		0			  5			 20			1.0		2	0.17718
physician		patient		0		0			  5			 20			1.0		3	0.21534
physician		patient		0		0			  5			 20			1.0		4	0.24150
physician		patient		0		0			  5			 20			1.0		5	0.26118
physician		patient		0		0			  5			 20			0.9		1	0.16264
physician		patient		0		0			  5			 20			0.9		2	0.23807
physician		patient		0		0			  5			 20			0.9		3	0.28406
physician		patient		0		0			  5			 20			0.9		4	0.31790
physician		patient		0		0			  5			 20			0.9		5	0.34548
physician		patient		0		0			  5			 20			0.8		1	0.16279
physician		patient		0		0			  5			 20			0.8		2	0.23830
physician		patient		0		0			  5			 20			0.8		3	0.28436
physician		patient		0		0			  5			 20			0.8		4	0.31798
physician		patient		0		0			  5			 20			0.8		5	0.34615
physician		patient		0		0			  5			 20			0.7		1	0.16279
physician		patient		0		0			  5			 20			0.7		2	0.23867
physician		patient		0		0			  5			 20			0.7		3	0.28466
physician		patient		0		0			  5			 20			0.7		4	0.31820
physician		patient		0		0			  5			 20			0.7		5	0.34653
physician		patient		0		0			  5			 20			0.6		1	0.16331
physician		patient		0		0			  5			 20			0.6		2	0.23897
physician		patient		0		0			  5			 20			0.6		3	0.28473
physician		patient		0		0			  5			 20			0.6		4	0.31865
physician		patient		0		0			  5			 20			0.6		5	0.34682
physician		patient		0		0			  5			 20			0.5		1	0.16376
physician		patient		0		0			  5			 20			0.5		2	0.23971
physician		patient		0		0			  5			 20			0.5		3	0.28593
physician		patient		0		0			  5			 20			0.5		4	0.32029
physician		patient		0		0			  5			 20			0.5		5	0.34772
physician		patient		0		0			  5			 20			0.4		1	0.16391
physician		patient		0		0			  5			 20			0.4		2	0.24098
physician		patient		0		0			  5			 20			0.4		3	0.28719
physician		patient		0		0			  5			 20			0.4		4	0.32178
physician		patient		0		0			  5			 20			0.4		5	0.34869
physician		patient		0		0			  5			 20			0.3		1	0.16488
physician		patient		0		0			  5			 20			0.3		2	0.24322
physician		patient		0		0			  5			 20			0.3		3	0.28995
physician		patient		0		0			  5			 20			0.3		4	0.32417
physician		patient		0		0			  5			 20			0.3		5	0.35130
physician		patient		0		0			  5			 20			0.2		1	0.16749
physician		patient		0		0			  5			 20			0.2		2	0.24694
physician		patient		0		0			  5			 20			0.2		3	0.29338
physician		patient		0		0			  5			 20			0.2		4	0.32901
physician		patient		0		0			  5			 20			0.2		5	0.35763
physician		patient		0		0			  5			 20			0.1		1	0.17308
physician		patient		0		0			  5			 20			0.1		2	0.25559
physician		patient		0		0			  5			 20			0.1		3	0.30680
physician		patient		0		0			  5			 20			0.1		4	0.34183
physician		patient		0		0			  5			 20			0.1		5	0.37075
physician		patient		0		0			  5			 20			0.0		1	0.32767
physician		patient		0		0			  5			 20			0.0		2	0.41905
physician		patient		0		0			  5			 20			0.0		3	0.45699
physician		patient		0		0			  5			 20			0.0		4	0.48248
physician		patient		0		0			  5			 20			0.0		5	0.50514
physician		patient		0		0			  5			 50			1.0		1	0.13558
physician		patient		0		0			  5			 50			1.0		2	0.18873
physician		patient		0		0			  5			 50			1.0		3	0.22630
physician		patient		0		0			  5			 50			1.0		4	0.25171
physician		patient		0		0			  5			 50			1.0		5	0.27266
physician		patient		0		0			  5			 50			0.9		1	0.17024
physician		patient		0		0			  5			 50			0.9		2	0.24761
physician		patient		0		0			  5			 50			0.9		3	0.29450
physician		patient		0		0			  5			 50			0.9		4	0.32841
physician		patient		0		0			  5			 50			0.9		5	0.35845
physician		patient		0		0			  5			 50			0.8		1	0.17054
physician		patient		0		0			  5			 50			0.8		2	0.24791
physician		patient		0		0			  5			 50			0.8		3	0.29480
physician		patient		0		0			  5			 50			0.8		4	0.32856
physician		patient		0		0			  5			 50			0.8		5	0.35883
physician		patient		0		0			  5			 50			0.7		1	0.17069
physician		patient		0		0			  5			 50			0.7		2	0.24851
physician		patient		0		0			  5			 50			0.7		3	0.29510
physician		patient		0		0			  5			 50			0.7		4	0.32879
physician		patient		0		0			  5			 50			0.7		5	0.35942
physician		patient		0		0			  5			 50			0.6		1	0.17106
physician		patient		0		0			  5			 50			0.6		2	0.24888
physician		patient		0		0			  5			 50			0.6		3	0.29524
physician		patient		0		0			  5			 50			0.6		4	0.32938
physician		patient		0		0			  5			 50			0.6		5	0.35994
physician		patient		0		0			  5			 50			0.5		1	0.17159
physician		patient		0		0			  5			 50			0.5		2	0.24948
physician		patient		0		0			  5			 50			0.5		3	0.29651
physician		patient		0		0			  5			 50			0.5		4	0.33065
physician		patient		0		0			  5			 50			0.5		5	0.36136
physician		patient		0		0			  5			 50			0.4		1	0.17203
physician		patient		0		0			  5			 50			0.4		2	0.25112
physician		patient		0		0			  5			 50			0.4		3	0.29800
physician		patient		0		0			  5			 50			0.4		4	0.33281
physician		patient		0		0			  5			 50			0.4		5	0.36233
physician		patient		0		0			  5			 50			0.3		1	0.17278
physician		patient		0		0			  5			 50			0.3		2	0.25380
physician		patient		0		0			  5			 50			0.3		3	0.30061
physician		patient		0		0			  5			 50			0.3		4	0.33587
physician		patient		0		0			  5			 50			0.3		5	0.36509
physician		patient		0		0			  5			 50			0.2		1	0.17606
physician		patient		0		0			  5			 50			0.2		2	0.25708
physician		patient		0		0			  5			 50			0.2		3	0.30449
physician		patient		0		0			  5			 50			0.2		4	0.34041
physician		patient		0		0			  5			 50			0.2		5	0.37016
physician		patient		0		0			  5			 50			0.1		1	0.18299
physician		patient		0		0			  5			 50			0.1		2	0.26722
physician		patient		0		0			  5			 50			0.1		3	0.31761
physician		patient		0		0			  5			 50			0.1		4	0.35495
physician		patient		0		0			  5			 50			0.1		5	0.38521
physician		patient		0		0			  5			 50			0.0		1	0.32767
physician		patient		0		0			  5			 50			0.0		2	0.41905
physician		patient		0		0			  5			 50			0.0		3	0.45699
physician		patient		0		0			  5			 50			0.0		4	0.48248
physician		patient		0		0			  5			 50			0.0		5	0.50514
physician		patient		0		0			  5			100			1.0		1	0.13909
physician		patient		0		0			  5			100			1.0		2	0.19425
physician		patient		0		0			  5			100			1.0		3	0.22853
physician		patient		0		0			  5			100			1.0		4	0.25641
physician		patient		0		0			  5			100			1.0		5	0.27743
physician		patient		0		0			  5			100			0.9		1	0.17114
physician		patient		0		0			  5			100			0.9		2	0.25291
physician		patient		0		0			  5			100			0.9		3	0.29681
physician		patient		0		0			  5			100			0.9		4	0.33393
physician		patient		0		0			  5			100			0.9		5	0.36516
physician		patient		0		0			  5			100			0.8		1	0.17121
physician		patient		0		0			  5			100			0.8		2	0.25343
physician		patient		0		0			  5			100			0.8		3	0.29726
physician		patient		0		0			  5			100			0.8		4	0.33430
physician		patient		0		0			  5			100			0.8		5	0.36568
physician		patient		0		0			  5			100			0.7		1	0.17136
physician		patient		0		0			  5			100			0.7		2	0.25388
physician		patient		0		0			  5			100			0.7		3	0.29756
physician		patient		0		0			  5			100			0.7		4	0.33490
physician		patient		0		0			  5			100			0.7		5	0.36606
physician		patient		0		0			  5			100			0.6		1	0.17196
physician		patient		0		0			  5			100			0.6		2	0.25425
physician		patient		0		0			  5			100			0.6		3	0.29800
physician		patient		0		0			  5			100			0.6		4	0.33535
physician		patient		0		0			  5			100			0.6		5	0.36680
physician		patient		0		0			  5			100			0.5		1	0.17263
physician		patient		0		0			  5			100			0.5		2	0.25499
physician		patient		0		0			  5			100			0.5		3	0.29912
physician		patient		0		0			  5			100			0.5		4	0.33713
physician		patient		0		0			  5			100			0.5		5	0.36829
physician		patient		0		0			  5			100			0.4		1	0.17352
physician		patient		0		0			  5			100			0.4		2	0.25619
physician		patient		0		0			  5			100			0.4		3	0.30091
physician		patient		0		0			  5			100			0.4		4	0.33907
physician		patient		0		0			  5			100			0.4		5	0.36941
physician		patient		0		0			  5			100			0.3		1	0.17509
physician		patient		0		0			  5			100			0.3		2	0.25872
physician		patient		0		0			  5			100			0.3		3	0.30411
physician		patient		0		0			  5			100			0.3		4	0.34228
physician		patient		0		0			  5			100			0.3		5	0.37351
physician		patient		0		0			  5			100			0.2		1	0.17807
physician		patient		0		0			  5			100			0.2		2	0.26237
physician		patient		0		0			  5			100			0.2		3	0.30851
physician		patient		0		0			  5			100			0.2		4	0.34854
physician		patient		0		0			  5			100			0.2		5	0.37910
physician		patient		0		0			  5			100			0.1		1	0.18687
physician		patient		0		0			  5			100			0.1		2	0.27340
physician		patient		0		0			  5			100			0.1		3	0.32305
physician		patient		0		0			  5			100			0.1		4	0.36263
physician		patient		0		0			  5			100			0.1		5	0.39319
physician		patient		0		0			  5			100			0.0		1	0.32767
physician		patient		0		0			  5			100			0.0		2	0.41905
physician		patient		0		0			  5			100			0.0		3	0.45699
physician		patient		0		0			  5			100			0.0		4	0.48248
physician		patient		0		0			  5			100			0.0		5	0.50514
patient		physician		0		1			100			  1			1.0		1	0.06634
patient		physician		0		1			100			  1			1.0		2	0.10435
patient		physician		0		1			100			  1			1.0		3	0.13290
patient		physician		0		1			100			  1			1.0		4	0.15675
patient		physician		0		1			100			  1			1.0		5	0.17159
patient		physician		0		1			100			  1			0.9		1	0.11852
patient		physician		0		1			100			  1			0.9		2	0.17241
patient		physician		0		1			100			  1			0.9		3	0.21549
patient		physician		0		1			100			  1			0.9		4	0.24590
patient		physician		0		1			100			  1			0.9		5	0.27460
patient		physician		0		1			100			  1			0.8		1	0.11926
patient		physician		0		1			100			  1			0.8		2	0.17583
patient		physician		0		1			100			  1			0.8		3	0.21735
patient		physician		0		1			100			  1			0.8		4	0.24739
patient		physician		0		1			100			  1			0.8		5	0.27788
patient		physician		0		1			100			  1			0.7		1	0.11993
patient		physician		0		1			100			  1			0.7		2	0.17822
patient		physician		0		1			100			  1			0.7		3	0.22369
patient		physician		0		1			100			  1			0.7		4	0.25373
patient		physician		0		1			100			  1			0.7		5	0.28705
patient		physician		0		1			100			  1			0.6		1	0.12306
patient		physician		0		1			100			  1			0.6		2	0.18314
patient		physician		0		1			100			  1			0.6		3	0.22719
patient		physician		0		1			100			  1			0.6		4	0.26260
patient		physician		0		1			100			  1			0.6		5	0.29018
patient		physician		0		1			100			  1			0.5		1	0.12731
patient		physician		0		1			100			  1			0.5		2	0.18888
patient		physician		0		1			100			  1			0.5		3	0.23718
patient		physician		0		1			100			  1			0.5		4	0.26632
patient		physician		0		1			100			  1			0.5		5	0.29733
patient		physician		0		1			100			  1			0.4		1	0.13275
patient		physician		0		1			100			  1			0.4		2	0.19514
patient		physician		0		1			100			  1			0.4		3	0.24329
patient		physician		0		1			100			  1			0.4		4	0.27445
patient		physician		0		1			100			  1			0.4		5	0.30605
patient		physician		0		1			100			  1			0.3		1	0.14684
patient		physician		0		1			100			  1			0.3		2	0.21258
patient		physician		0		1			100			  1			0.3		3	0.25410
patient		physician		0		1			100			  1			0.3		4	0.28936
patient		physician		0		1			100			  1			0.3		5	0.32118
patient		physician		0		1			100			  1			0.2		1	0.18366
patient		physician		0		1			100			  1			0.2		2	0.24031
patient		physician		0		1			100			  1			0.2		3	0.28138
patient		physician		0		1			100			  1			0.2		4	0.31522
patient		physician		0		1			100			  1			0.2		5	0.36017
patient		physician		0		1			100			  1			0.1		1	0.24560
patient		physician		0		1			100			  1			0.1		2	0.30896
patient		physician		0		1			100			  1			0.1		3	0.35092
patient		physician		0		1			100			  1			0.1		4	0.38238
patient		physician		0		1			100			  1			0.1		5	0.40802
patient		physician		0		1			100			  1			0.0		1	0.32767
patient		physician		0		1			100			  1			0.0		2	0.41905
patient		physician		0		1			100			  1			0.0		3	0.45699
patient		physician		0		1			100			  1			0.0		4	0.48248
patient		physician		0		1			100			  1			0.0		5	0.50514
patient		physician		0		1			100			  2			1.0		1	0.06328
patient		physician		0		1			100			  2			1.0		2	0.10450
patient		physician		0		1			100			  2			1.0		3	0.13320
patient		physician		0		1			100			  2			1.0		4	0.15660
patient		physician		0		1			100			  2			1.0		5	0.17308
patient		physician		0		1			100			  2			0.9		1	0.10860
patient		physician		0		1			100			  2			0.9		2	0.16137
patient		physician		0		1			100			  2			0.9		3	0.20095
patient		physician		0		1			100			  2			0.9		4	0.22980
patient		physician		0		1			100			  2			0.9		5	0.25291
patient		physician		0		1			100			  2			0.8		1	0.10927
patient		physician		0		1			100			  2			0.8		2	0.16346
patient		physician		0		1			100			  2			0.8		3	0.20230
patient		physician		0		1			100			  2			0.8		4	0.23144
patient		physician		0		1			100			  2			0.8		5	0.26044
patient		physician		0		1			100			  2			0.7		1	0.10994
patient		physician		0		1			100			  2			0.7		2	0.16488
patient		physician		0		1			100			  2			0.7		3	0.20751
patient		physician		0		1			100			  2			0.7		4	0.24143
patient		physician		0		1			100			  2			0.7		5	0.26543
patient		physician		0		1			100			  2			0.6		1	0.11129
patient		physician		0		1			100			  2			0.6		2	0.16764
patient		physician		0		1			100			  2			0.6		3	0.21646
patient		physician		0		1			100			  2			0.6		4	0.24553
patient		physician		0		1			100			  2			0.6		5	0.26863
patient		physician		0		1			100			  2			0.5		1	0.11479
patient		physician		0		1			100			  2			0.5		2	0.17941
patient		physician		0		1			100			  2			0.5		3	0.22205
patient		physician		0		1			100			  2			0.5		4	0.25037
patient		physician		0		1			100			  2			0.5		5	0.27378
patient		physician		0		1			100			  2			0.4		1	0.12030
patient		physician		0		1			100			  2			0.4		2	0.18754
patient		physician		0		1			100			  2			0.4		3	0.22734
patient		physician		0		1			100			  2			0.4		4	0.25820
patient		physician		0		1			100			  2			0.4		5	0.28436
patient		physician		0		1			100			  2			0.3		1	0.14080
patient		physician		0		1			100			  2			0.3		2	0.20289
patient		physician		0		1			100			  2			0.3		3	0.24091
patient		physician		0		1			100			  2			0.3		4	0.27430
patient		physician		0		1			100			  2			0.3		5	0.30247
patient		physician		0		1			100			  2			0.2		1	0.17419
patient		physician		0		1			100			  2			0.2		2	0.23248
patient		physician		0		1			100			  2			0.2		3	0.27162
patient		physician		0		1			100			  2			0.2		4	0.30426
patient		physician		0		1			100			  2			0.2		5	0.34384
patient		physician		0		1			100			  2			0.1		1	0.23986
patient		physician		0		1			100			  2			0.1		2	0.30404
patient		physician		0		1			100			  2			0.1		3	0.34273
patient		physician		0		1			100			  2			0.1		4	0.37068
patient		physician		0		1			100			  2			0.1		5	0.39699
patient		physician		0		1			100			  2			0.0		1	0.32767
patient		physician		0		1			100			  2			0.0		2	0.41905
patient		physician		0		1			100			  2			0.0		3	0.45699
patient		physician		0		1			100			  2			0.0		4	0.48248
patient		physician		0		1			100			  2			0.0		5	0.50514
patient		physician		0		1			100			  3			1.0		1	0.05941
patient		physician		0		1			100			  3			1.0		2	0.09817
patient		physician		0		1			100			  3			1.0		3	0.12664
patient		physician		0		1			100			  3			1.0		4	0.14781
patient		physician		0		1			100			  3			1.0		5	0.16719
patient		physician		0		1			100			  3			0.9		1	0.10182
patient		physician		0		1			100			  3			0.9		2	0.14893
patient		physician		0		1			100			  3			0.9		3	0.18552
patient		physician		0		1			100			  3			0.9		4	0.21295
patient		physician		0		1			100			  3			0.9		5	0.23733
patient		physician		0		1			100			  3			0.8		1	0.10316
patient		physician		0		1			100			  3			0.8		2	0.14997
patient		physician		0		1			100			  3			0.8		3	0.18657
patient		physician		0		1			100			  3			0.8		4	0.21534
patient		physician		0		1			100			  3			0.8		5	0.24545
patient		physician		0		1			100			  3			0.7		1	0.10413
patient		physician		0		1			100			  3			0.7		2	0.15131
patient		physician		0		1			100			  3			0.7		3	0.18836
patient		physician		0		1			100			  3			0.7		4	0.22555
patient		physician		0		1			100			  3			0.7		5	0.25045
patient		physician		0		1			100			  3			0.6		1	0.10830
patient		physician		0		1			100			  3			0.6		2	0.15534
patient		physician		0		1			100			  3			0.6		3	0.19745
patient		physician		0		1			100			  3			0.6		4	0.23010
patient		physician		0		1			100			  3			0.6		5	0.25447
patient		physician		0		1			100			  3			0.5		1	0.11255
patient		physician		0		1			100			  3			0.5		2	0.16659
patient		physician		0		1			100			  3			0.5		3	0.20408
patient		physician		0		1			100			  3			0.5		4	0.23688
patient		physician		0		1			100			  3			0.5		5	0.26610
patient		physician		0		1			100			  3			0.4		1	0.11814
patient		physician		0		1			100			  3			0.4		2	0.17688
patient		physician		0		1			100			  3			0.4		3	0.21191
patient		physician		0		1			100			  3			0.4		4	0.24560
patient		physician		0		1			100			  3			0.4		5	0.27497
patient		physician		0		1			100			  3			0.3		1	0.13544
patient		physician		0		1			100			  3			0.3		2	0.19350
patient		physician		0		1			100			  3			0.3		3	0.23435
patient		physician		0		1			100			  3			0.3		4	0.27013
patient		physician		0		1			100			  3			0.3		5	0.30001
patient		physician		0		1			100			  3			0.2		1	0.17129
patient		physician		0		1			100			  3			0.2		2	0.22853
patient		physician		0		1			100			  3			0.2		3	0.26767
patient		physician		0		1			100			  3			0.2		4	0.30307
patient		physician		0		1			100			  3			0.2		5	0.33549
patient		physician		0		1			100			  3			0.1		1	0.23643
patient		physician		0		1			100			  3			0.1		2	0.30322
patient		physician		0		1			100			  3			0.1		3	0.34027
patient		physician		0		1			100			  3			0.1		4	0.36770
patient		physician		0		1			100			  3			0.1		5	0.39311
patient		physician		0		1			100			  3			0.0		1	0.32767
patient		physician		0		1			100			  3			0.0		2	0.41905
patient		physician		0		1			100			  3			0.0		3	0.45699
patient		physician		0		1			100			  3			0.0		4	0.48248
patient		physician		0		1			100			  3			0.0		5	0.50514
patient		physician		0		1			100			  4			1.0		1	0.05717
patient		physician		0		1			100			  4			1.0		2	0.09563
patient		physician		0		1			100			  4			1.0		3	0.12545
patient		physician		0		1			100			  4			1.0		4	0.14706
patient		physician		0		1			100			  4			1.0		5	0.16898
patient		physician		0		1			100			  4			0.9		1	0.09608
patient		physician		0		1			100			  4			0.9		2	0.14274
patient		physician		0		1			100			  4			0.9		3	0.17770
patient		physician		0		1			100			  4			0.9		4	0.20453
patient		physician		0		1			100			  4			0.9		5	0.23166
patient		physician		0		1			100			  4			0.8		1	0.09750
patient		physician		0		1			100			  4			0.8		2	0.14408
patient		physician		0		1			100			  4			0.8		3	0.17852
patient		physician		0		1			100			  4			0.8		4	0.20625
patient		physician		0		1			100			  4			0.8		5	0.24016
patient		physician		0		1			100			  4			0.7		1	0.09914
patient		physician		0		1			100			  4			0.7		2	0.14513
patient		physician		0		1			100			  4			0.7		3	0.18038
patient		physician		0		1			100			  4			0.7		4	0.21750
patient		physician		0		1			100			  4			0.7		5	0.24516
patient		physician		0		1			100			  4			0.6		1	0.10294
patient		physician		0		1			100			  4			0.6		2	0.14967
patient		physician		0		1			100			  4			0.6		3	0.18985
patient		physician		0		1			100			  4			0.6		4	0.22264
patient		physician		0		1			100			  4			0.6		5	0.25022
patient		physician		0		1			100			  4			0.5		1	0.10733
patient		physician		0		1			100			  4			0.5		2	0.16130
patient		physician		0		1			100			  4			0.5		3	0.19715
patient		physician		0		1			100			  4			0.5		4	0.22913
patient		physician		0		1			100			  4			0.5		5	0.25738
patient		physician		0		1			100			  4			0.4		1	0.11240
patient		physician		0		1			100			  4			0.4		2	0.17211
patient		physician		0		1			100			  4			0.4		3	0.20759
patient		physician		0		1			100			  4			0.4		4	0.24016
patient		physician		0		1			100			  4			0.4		5	0.26819
patient		physician		0		1			100			  4			0.3		1	0.12999
patient		physician		0		1			100			  4			0.3		2	0.19030
patient		physician		0		1			100			  4			0.3		3	0.23144
patient		physician		0		1			100			  4			0.3		4	0.26573
patient		physician		0		1			100			  4			0.3		5	0.29346
patient		physician		0		1			100			  4			0.2		1	0.16555
patient		physician		0		1			100			  4			0.2		2	0.22592
patient		physician		0		1			100			  4			0.2		3	0.26670
patient		physician		0		1			100			  4			0.2		4	0.29927
patient		physician		0		1			100			  4			0.2		5	0.32469
patient		physician		0		1			100			  4			0.1		1	0.23368
patient		physician		0		1			100			  4			0.1		2	0.30165
patient		physician		0		1			100			  4			0.1		3	0.34012
patient		physician		0		1			100			  4			0.1		4	0.36740
patient		physician		0		1			100			  4			0.1		5	0.39095
patient		physician		0		1			100			  4			0.0		1	0.32767
patient		physician		0		1			100			  4			0.0		2	0.41905
patient		physician		0		1			100			  4			0.0		3	0.45699
patient		physician		0		1			100			  4			0.0		4	0.48248
patient		physician		0		1			100			  4			0.0		5	0.50514
patient		physician		0		1			100			  5			1.0		1	0.05203
patient		physician		0		1			100			  5			1.0		2	0.08915
patient		physician		0		1			100			  5			1.0		3	0.11889
patient		physician		0		1			100			  5			1.0		4	0.14065
patient		physician		0		1			100			  5			1.0		5	0.16003
patient		physician		0		1			100			  5			0.9		1	0.08892
patient		physician		0		1			100			  5			0.9		2	0.13335
patient		physician		0		1			100			  5			0.9		3	0.16771
patient		physician		0		1			100			  5			0.9		4	0.19186
patient		physician		0		1			100			  5			0.9		5	0.21780
patient		physician		0		1			100			  5			0.8		1	0.08997
patient		physician		0		1			100			  5			0.8		2	0.13506
patient		physician		0		1			100			  5			0.8		3	0.16890
patient		physician		0		1			100			  5			0.8		4	0.19328
patient		physician		0		1			100			  5			0.8		5	0.22600
patient		physician		0		1			100			  5			0.7		1	0.09146
patient		physician		0		1			100			  5			0.7		2	0.13618
patient		physician		0		1			100			  5			0.7		3	0.17077
patient		physician		0		1			100			  5			0.7		4	0.20274
patient		physician		0		1			100			  5			0.7		5	0.23084
patient		physician		0		1			100			  5			0.6		1	0.09541
patient		physician		0		1			100			  5			0.6		2	0.14035
patient		physician		0		1			100			  5			0.6		3	0.18001
patient		physician		0		1			100			  5			0.6		4	0.20848
patient		physician		0		1			100			  5			0.6		5	0.23681
patient		physician		0		1			100			  5			0.5		1	0.10003
patient		physician		0		1			100			  5			0.5		2	0.15168
patient		physician		0		1			100			  5			0.5		3	0.18664
patient		physician		0		1			100			  5			0.5		4	0.21698
patient		physician		0		1			100			  5			0.5		5	0.24575
patient		physician		0		1			100			  5			0.4		1	0.10465
patient		physician		0		1			100			  5			0.4		2	0.16279
patient		physician		0		1			100			  5			0.4		3	0.19872
patient		physician		0		1			100			  5			0.4		4	0.22905
patient		physician		0		1			100			  5			0.4		5	0.25716
patient		physician		0		1			100			  5			0.3		1	0.12247
patient		physician		0		1			100			  5			0.3		2	0.18202
patient		physician		0		1			100			  5			0.3		3	0.22264
patient		physician		0		1			100			  5			0.3		4	0.25566
patient		physician		0		1			100			  5			0.3		5	0.28332
patient		physician		0		1			100			  5			0.2		1	0.16093
patient		physician		0		1			100			  5			0.2		2	0.22212
patient		physician		0		1			100			  5			0.2		3	0.26163
patient		physician		0		1			100			  5			0.2		4	0.29338
patient		physician		0		1			100			  5			0.2		5	0.31872
patient		physician		0		1			100			  5			0.1		1	0.22876
patient		physician		0		1			100			  5			0.1		2	0.29756
patient		physician		0		1			100			  5			0.1		3	0.33684
patient		physician		0		1			100			  5			0.1		4	0.36509
patient		physician		0		1			100			  5			0.1		5	0.38626
patient		physician		0		1			100			  5			0.0		1	0.32767
patient		physician		0		1			100			  5			0.0		2	0.41905
patient		physician		0		1			100			  5			0.0		3	0.45699
patient		physician		0		1			100			  5			0.0		4	0.48248
patient		physician		0		1			100			  5			0.0		5	0.50514
patient		physician		0		1			100			 10			1.0		1	0.04435
patient		physician		0		1			100			 10			1.0		2	0.08110
patient		physician		0		1			100			 10			1.0		3	0.10562
patient		physician		0		1			100			 10			1.0		4	0.12888
patient		physician		0		1			100			 10			1.0		5	0.14893
patient		physician		0		1			100			 10			0.9		1	0.07424
patient		physician		0		1			100			 10			0.9		2	0.11509
patient		physician		0		1			100			 10			0.9		3	0.14363
patient		physician		0		1			100			 10			0.9		4	0.16808
patient		physician		0		1			100			 10			0.9		5	0.19007
patient		physician		0		1			100			 10			0.8		1	0.07566
patient		physician		0		1			100			 10			0.8		2	0.11702
patient		physician		0		1			100			 10			0.8		3	0.14580
patient		physician		0		1			100			 10			0.8		4	0.17039
patient		physician		0		1			100			 10			0.8		5	0.19812
patient		physician		0		1			100			 10			0.7		1	0.07670
patient		physician		0		1			100			 10			0.7		2	0.11896
patient		physician		0		1			100			 10			0.7		3	0.14893
patient		physician		0		1			100			 10			0.7		4	0.17993
patient		physician		0		1			100			 10			0.7		5	0.20222
patient		physician		0		1			100			 10			0.6		1	0.08236
patient		physician		0		1			100			 10			0.6		2	0.12209
patient		physician		0		1			100			 10			0.6		3	0.15921
patient		physician		0		1			100			 10			0.6		4	0.18448
patient		physician		0		1			100			 10			0.6		5	0.20818
patient		physician		0		1			100			 10			0.5		1	0.08669
patient		physician		0		1			100			 10			0.5		2	0.13394
patient		physician		0		1			100			 10			0.5		3	0.16682
patient		physician		0		1			100			 10			0.5		4	0.19372
patient		physician		0		1			100			 10			0.5		5	0.21884
patient		physician		0		1			100			 10			0.4		1	0.09176
patient		physician		0		1			100			 10			0.4		2	0.14639
patient		physician		0		1			100			 10			0.4		3	0.17971
patient		physician		0		1			100			 10			0.4		4	0.20796
patient		physician		0		1			100			 10			0.4		5	0.23122
patient		physician		0		1			100			 10			0.3		1	0.10920
patient		physician		0		1			100			 10			0.3		2	0.16562
patient		physician		0		1			100			 10			0.3		3	0.20543
patient		physician		0		1			100			 10			0.3		4	0.23569
patient		physician		0		1			100			 10			0.3		5	0.26208
patient		physician		0		1			100			 10			0.2		1	0.14498
patient		physician		0		1			100			 10			0.2		2	0.20431
patient		physician		0		1			100			 10			0.2		3	0.24381
patient		physician		0		1			100			 10			0.2		4	0.27408
patient		physician		0		1			100			 10			0.2		5	0.29987
patient		physician		0		1			100			 10			0.1		1	0.21392
patient		physician		0		1			100			 10			0.1		2	0.28600
patient		physician		0		1			100			 10			0.1		3	0.32372
patient		physician		0		1			100			 10			0.1		4	0.35391
patient		physician		0		1			100			 10			0.1		5	0.37828
patient		physician		0		1			100			 10			0.0		1	0.32767
patient		physician		0		1			100			 10			0.0		2	0.41905
patient		physician		0		1			100			 10			0.0		3	0.45699
patient		physician		0		1			100			 10			0.0		4	0.48248
patient		physician		0		1			100			 10			0.0		5	0.50514
patient		physician		0		1			100			 20			1.0		1	0.03965
patient		physician		0		1			100			 20			1.0		2	0.07089
patient		physician		0		1			100			 20			1.0		3	0.09712
patient		physician		0		1			100			 20			1.0		4	0.12016
patient		physician		0		1			100			 20			1.0		5	0.14095
patient		physician		0		1			100			 20			0.9		1	0.06403
patient		physician		0		1			100			 20			0.9		2	0.09861
patient		physician		0		1			100			 20			0.9		3	0.12664
patient		physician		0		1			100			 20			0.9		4	0.14714
patient		physician		0		1			100			 20			0.9		5	0.16860
patient		physician		0		1			100			 20			0.8		1	0.06641
patient		physician		0		1			100			 20			0.8		2	0.10249
patient		physician		0		1			100			 20			0.8		3	0.12925
patient		physician		0		1			100			 20			0.8		4	0.15012
patient		physician		0		1			100			 20			0.8		5	0.17844
patient		physician		0		1			100			 20			0.7		1	0.06857
patient		physician		0		1			100			 20			0.7		2	0.10487
patient		physician		0		1			100			 20			0.7		3	0.13268
patient		physician		0		1			100			 20			0.7		4	0.15996
patient		physician		0		1			100			 20			0.7		5	0.18217
patient		physician		0		1			100			 20			0.6		1	0.07238
patient		physician		0		1			100			 20			0.6		2	0.10860
patient		physician		0		1			100			 20			0.6		3	0.14356
patient		physician		0		1			100			 20			0.6		4	0.16547
patient		physician		0		1			100			 20			0.6		5	0.18754
patient		physician		0		1			100			 20			0.5		1	0.07856
patient		physician		0		1			100			 20			0.5		2	0.12373
patient		physician		0		1			100			 20			0.5		3	0.15004
patient		physician		0		1			100			 20			0.5		4	0.17405
patient		physician		0		1			100			 20			0.5		5	0.19984
patient		physician		0		1			100			 20			0.4		1	0.08825
patient		physician		0		1			100			 20			0.4		2	0.13491
patient		physician		0		1			100			 20			0.4		3	0.16369
patient		physician		0		1			100			 20			0.4		4	0.19246
patient		physician		0		1			100			 20			0.4		5	0.21437
patient		physician		0		1			100			 20			0.3		1	0.10607
patient		physician		0		1			100			 20			0.3		2	0.15072
patient		physician		0		1			100			 20			0.3		3	0.18485
patient		physician		0		1			100			 20			0.3		4	0.21445
patient		physician		0		1			100			 20			0.3		5	0.24188
patient		physician		0		1			100			 20			0.2		1	0.13439
patient		physician		0		1			100			 20			0.2		2	0.19208
patient		physician		0		1			100			 20			0.2		3	0.22861
patient		physician		0		1			100			 20			0.2		4	0.25969
patient		physician		0		1			100			 20			0.2		5	0.28309
patient		physician		0		1			100			 20			0.1		1	0.20871
patient		physician		0		1			100			 20			0.1		2	0.27616
patient		physician		0		1			100			 20			0.1		3	0.31619
patient		physician		0		1			100			 20			0.1		4	0.34325
patient		physician		0		1			100			 20			0.1		5	0.36874
patient		physician		0		1			100			 20			0.0		1	0.32767
patient		physician		0		1			100			 20			0.0		2	0.41905
patient		physician		0		1			100			 20			0.0		3	0.45699
patient		physician		0		1			100			 20			0.0		4	0.48248
patient		physician		0		1			100			 20			0.0		5	0.50514
patient		physician		0		1			100			 50			1.0		1	0.03824
patient		physician		0		1			100			 50			1.0		2	0.07267
patient		physician		0		1			100			 50			1.0		3	0.09668
patient		physician		0		1			100			 50			1.0		4	0.11807
patient		physician		0		1			100			 50			1.0		5	0.13462
patient		physician		0		1			100			 50			0.9		1	0.06052
patient		physician		0		1			100			 50			0.9		2	0.09697
patient		physician		0		1			100			 50			0.9		3	0.11986
patient		physician		0		1			100			 50			0.9		4	0.13953
patient		physician		0		1			100			 50			0.9		5	0.15616
patient		physician		0		1			100			 50			0.8		1	0.06254
patient		physician		0		1			100			 50			0.8		2	0.10085
patient		physician		0		1			100			 50			0.8		3	0.12276
patient		physician		0		1			100			 50			0.8		4	0.14281
patient		physician		0		1			100			 50			0.8		5	0.16607
patient		physician		0		1			100			 50			0.7		1	0.06694
patient		physician		0		1			100			 50			0.7		2	0.10391
patient		physician		0		1			100			 50			0.7		3	0.12560
patient		physician		0		1			100			 50			0.7		4	0.15243
patient		physician		0		1			100			 50			0.7		5	0.17092
patient		physician		0		1			100			 50			0.6		1	0.07096
patient		physician		0		1			100			 50			0.6		2	0.10815
patient		physician		0		1			100			 50			0.6		3	0.13581
patient		physician		0		1			100			 50			0.6		4	0.15809
patient		physician		0		1			100			 50			0.6		5	0.17606
patient		physician		0		1			100			 50			0.5		1	0.07692
patient		physician		0		1			100			 50			0.5		2	0.12202
patient		physician		0		1			100			 50			0.5		3	0.14326
patient		physician		0		1			100			 50			0.5		4	0.16585
patient		physician		0		1			100			 50			0.5		5	0.18582
patient		physician		0		1			100			 50			0.4		1	0.08423
patient		physician		0		1			100			 50			0.4		2	0.13238
patient		physician		0		1			100			 50			0.4		3	0.15765
patient		physician		0		1			100			 50			0.4		4	0.18366
patient		physician		0		1			100			 50			0.4		5	0.20162
patient		physician		0		1			100			 50			0.3		1	0.10122
patient		physician		0		1			100			 50			0.3		2	0.14945
patient		physician		0		1			100			 50			0.3		3	0.18254
patient		physician		0		1			100			 50			0.3		4	0.20960
patient		physician		0		1			100			 50			0.3		5	0.23293
patient		physician		0		1			100			 50			0.2		1	0.12753
patient		physician		0		1			100			 50			0.2		2	0.18761
patient		physician		0		1			100			 50			0.2		3	0.22406
patient		physician		0		1			100			 50			0.2		4	0.25045
patient		physician		0		1			100			 50			0.2		5	0.27378
patient		physician		0		1			100			 50			0.1		1	0.20304
patient		physician		0		1			100			 50			0.1		2	0.27363
patient		physician		0		1			100			 50			0.1		3	0.31246
patient		physician		0		1			100			 50			0.1		4	0.34138
patient		physician		0		1			100			 50			0.1		5	0.36203
patient		physician		0		1			100			 50			0.0		1	0.32767
patient		physician		0		1			100			 50			0.0		2	0.41905
patient		physician		0		1			100			 50			0.0		3	0.45699
patient		physician		0		1			100			 50			0.0		4	0.48248
patient		physician		0		1			100			 50			0.0		5	0.50514
patient		physician		0		1			100			100			1.0		1	0.03951
patient		physician		0		1			100			100			1.0		2	0.07782
patient		physician		0		1			100			100			1.0		3	0.10487
patient		physician		0		1			100			100			1.0		4	0.12411
patient		physician		0		1			100			100			1.0		5	0.14498
patient		physician		0		1			100			100			0.9		1	0.05851
patient		physician		0		1			100			100			0.9		2	0.10085
patient		physician		0		1			100			100			0.9		3	0.12686
patient		physician		0		1			100			100			0.9		4	0.14535
patient		physician		0		1			100			100			0.9		5	0.16480
patient		physician		0		1			100			100			0.8		1	0.06082
patient		physician		0		1			100			100			0.8		2	0.10353
patient		physician		0		1			100			100			0.8		3	0.12977
patient		physician		0		1			100			100			0.8		4	0.14803
patient		physician		0		1			100			100			0.8		5	0.17434
patient		physician		0		1			100			100			0.7		1	0.06306
patient		physician		0		1			100			100			0.7		2	0.10786
patient		physician		0		1			100			100			0.7		3	0.13223
patient		physician		0		1			100			100			0.7		4	0.15802
patient		physician		0		1			100			100			0.7		5	0.17926
patient		physician		0		1			100			100			0.6		1	0.06701
patient		physician		0		1			100			100			0.6		2	0.11263
patient		physician		0		1			100			100			0.6		3	0.14334
patient		physician		0		1			100			100			0.6		4	0.16451
patient		physician		0		1			100			100			0.6		5	0.18567
patient		physician		0		1			100			100			0.5		1	0.07595
patient		physician		0		1			100			100			0.5		2	0.12701
patient		physician		0		1			100			100			0.5		3	0.15221
patient		physician		0		1			100			100			0.5		4	0.17412
patient		physician		0		1			100			100			0.5		5	0.19753
patient		physician		0		1			100			100			0.4		1	0.08833
patient		physician		0		1			100			100			0.4		2	0.13961
patient		physician		0		1			100			100			0.4		3	0.16726
patient		physician		0		1			100			100			0.4		4	0.19603
patient		physician		0		1			100			100			0.4		5	0.21713
patient		physician		0		1			100			100			0.3		1	0.10741
patient		physician		0		1			100			100			0.3		2	0.15914
patient		physician		0		1			100			100			0.3		3	0.19447
patient		physician		0		1			100			100			0.3		4	0.22086
patient		physician		0		1			100			100			0.3		5	0.24538
patient		physician		0		1			100			100			0.2		1	0.13655
patient		physician		0		1			100			100			0.2		2	0.19879
patient		physician		0		1			100			100			0.2		3	0.23614
patient		physician		0		1			100			100			0.2		4	0.26498
patient		physician		0		1			100			100			0.2		5	0.28891
patient		physician		0		1			100			100			0.1		1	0.21094
patient		physician		0		1			100			100			0.1		2	0.28667
patient		physician		0		1			100			100			0.1		3	0.32499
patient		physician		0		1			100			100			0.1		4	0.35189
patient		physician		0		1			100			100			0.1		5	0.37314
patient		physician		0		1			100			100			0.0		1	0.32767
patient		physician		0		1			100			100			0.0		2	0.41905
patient		physician		0		1			100			100			0.0		3	0.45699
patient		physician		0		1			100			100			0.0		4	0.48248
patient		physician		0		1			100			100			0.0		5	0.50514
patient		physician		0		1			 10			  1			1.0		1	0.11740
patient		physician		0		1			 10			  1			1.0		2	0.15959
patient		physician		0		1			 10			  1			1.0		3	0.19149
patient		physician		0		1			 10			  1			1.0		4	0.21340
patient		physician		0		1			 10			  1			1.0		5	0.23151
patient		physician		0		1			 10			  1			0.9		1	0.16913
patient		physician		0		1			 10			  1			0.9		2	0.23517
patient		physician		0		1			 10			  1			0.9		3	0.29614
patient		physician		0		1			 10			  1			0.9		4	0.33311
patient		physician		0		1			 10			  1			0.9		5	0.37910
patient		physician		0		1			 10			  1			0.8		1	0.17010
patient		physician		0		1			 10			  1			0.8		2	0.23703
patient		physician		0		1			 10			  1			0.8		3	0.29838
patient		physician		0		1			 10			  1			0.8		4	0.33542
patient		physician		0		1			 10			  1			0.8		5	0.38119
patient		physician		0		1			 10			  1			0.7		1	0.17129
patient		physician		0		1			 10			  1			0.7		2	0.24061
patient		physician		0		1			 10			  1			0.7		3	0.30218
patient		physician		0		1			 10			  1			0.7		4	0.33892
patient		physician		0		1			 10			  1			0.7		5	0.38342
patient		physician		0		1			 10			  1			0.6		1	0.17285
patient		physician		0		1			 10			  1			0.6		2	0.24381
patient		physician		0		1			 10			  1			0.6		3	0.30501
patient		physician		0		1			 10			  1			0.6		4	0.34168
patient		physician		0		1			 10			  1			0.6		5	0.38558
patient		physician		0		1			 10			  1			0.5		1	0.17561
patient		physician		0		1			 10			  1			0.5		2	0.24903
patient		physician		0		1			 10			  1			0.5		3	0.30918
patient		physician		0		1			 10			  1			0.5		4	0.34571
patient		physician		0		1			 10			  1			0.5		5	0.38916
patient		physician		0		1			 10			  1			0.4		1	0.17926
patient		physician		0		1			 10			  1			0.4		2	0.25537
patient		physician		0		1			 10			  1			0.4		3	0.31440
patient		physician		0		1			 10			  1			0.4		4	0.35018
patient		physician		0		1			 10			  1			0.4		5	0.39386
patient		physician		0		1			 10			  1			0.3		1	0.19849
patient		physician		0		1			 10			  1			0.3		2	0.28302
patient		physician		0		1			 10			  1			0.3		3	0.33274
patient		physician		0		1			 10			  1			0.3		4	0.36799
patient		physician		0		1			 10			  1			0.3		5	0.40265
patient		physician		0		1			 10			  1			0.2		1	0.21892
patient		physician		0		1			 10			  1			0.2		2	0.30874
patient		physician		0		1			 10			  1			0.2		3	0.35323
patient		physician		0		1			 10			  1			0.2		4	0.38767
patient		physician		0		1			 10			  1			0.2		5	0.41614
patient		physician		0		1			 10			  1			0.1		1	0.26170
patient		physician		0		1			 10			  1			0.1		2	0.34824
patient		physician		0		1			 10			  1			0.1		3	0.38953
patient		physician		0		1			 10			  1			0.1		4	0.42188
patient		physician		0		1			 10			  1			0.1		5	0.44648
patient		physician		0		1			 10			  1			0.0		1	0.32767
patient		physician		0		1			 10			  1			0.0		2	0.41905
patient		physician		0		1			 10			  1			0.0		3	0.45699
patient		physician		0		1			 10			  1			0.0		4	0.48248
patient		physician		0		1			 10			  1			0.0		5	0.50514
patient		physician		0		1			 10			  2			1.0		1	0.11747
patient		physician		0		1			 10			  2			1.0		2	0.16413
patient		physician		0		1			 10			  2			1.0		3	0.19857
patient		physician		0		1			 10			  2			1.0		4	0.22294
patient		physician		0		1			 10			  2			1.0		5	0.24128
patient		physician		0		1			 10			  2			0.9		1	0.16212
patient		physician		0		1			 10			  2			0.9		2	0.23278
patient		physician		0		1			 10			  2			0.9		3	0.29137
patient		physician		0		1			 10			  2			0.9		4	0.32901
patient		physician		0		1			 10			  2			0.9		5	0.37247
patient		physician		0		1			 10			  2			0.8		1	0.16294
patient		physician		0		1			 10			  2			0.8		2	0.23435
patient		physician		0		1			 10			  2			0.8		3	0.29383
patient		physician		0		1			 10			  2			0.8		4	0.33102
patient		physician		0		1			 10			  2			0.8		5	0.37433
patient		physician		0		1			 10			  2			0.7		1	0.16428
patient		physician		0		1			 10			  2			0.7		2	0.23748
patient		physician		0		1			 10			  2			0.7		3	0.29756
patient		physician		0		1			 10			  2			0.7		4	0.33460
patient		physician		0		1			 10			  2			0.7		5	0.37671
patient		physician		0		1			 10			  2			0.6		1	0.16607
patient		physician		0		1			 10			  2			0.6		2	0.23994
patient		physician		0		1			 10			  2			0.6		3	0.30136
patient		physician		0		1			 10			  2			0.6		4	0.33758
patient		physician		0		1			 10			  2			0.6		5	0.37984
patient		physician		0		1			 10			  2			0.5		1	0.16950
patient		physician		0		1			 10			  2			0.5		2	0.24419
patient		physician		0		1			 10			  2			0.5		3	0.30546
patient		physician		0		1			 10			  2			0.5		4	0.34280
patient		physician		0		1			 10			  2			0.5		5	0.38491
patient		physician		0		1			 10			  2			0.4		1	0.17487
patient		physician		0		1			 10			  2			0.4		2	0.25157
patient		physician		0		1			 10			  2			0.4		3	0.31075
patient		physician		0		1			 10			  2			0.4		4	0.34817
patient		physician		0		1			 10			  2			0.4		5	0.38968
patient		physician		0		1			 10			  2			0.3		1	0.19693
patient		physician		0		1			 10			  2			0.3		2	0.28093
patient		physician		0		1			 10			  2			0.3		3	0.32931
patient		physician		0		1			 10			  2			0.3		4	0.36620
patient		physician		0		1			 10			  2			0.3		5	0.39818
patient		physician		0		1			 10			  2			0.2		1	0.21847
patient		physician		0		1			 10			  2			0.2		2	0.30732
patient		physician		0		1			 10			  2			0.2		3	0.35137
patient		physician		0		1			 10			  2			0.2		4	0.38775
patient		physician		0		1			 10			  2			0.2		5	0.41406
patient		physician		0		1			 10			  2			0.1		1	0.26044
patient		physician		0		1			 10			  2			0.1		2	0.34921
patient		physician		0		1			 10			  2			0.1		3	0.39058
patient		physician		0		1			 10			  2			0.1		4	0.41950
patient		physician		0		1			 10			  2			0.1		5	0.44395
patient		physician		0		1			 10			  2			0.0		1	0.32767
patient		physician		0		1			 10			  2			0.0		2	0.41905
patient		physician		0		1			 10			  2			0.0		3	0.45699
patient		physician		0		1			 10			  2			0.0		4	0.48248
patient		physician		0		1			 10			  2			0.0		5	0.50514
patient		physician		0		1			 10			  3			1.0		1	0.11471
patient		physician		0		1			 10			  3			1.0		2	0.16436
patient		physician		0		1			 10			  3			1.0		3	0.20058
patient		physician		0		1			 10			  3			1.0		4	0.22592
patient		physician		0		1			 10			  3			1.0		5	0.24657
patient		physician		0		1			 10			  3			0.9		1	0.15511
patient		physician		0		1			 10			  3			0.9		2	0.22913
patient		physician		0		1			 10			  3			0.9		3	0.28705
patient		physician		0		1			 10			  3			0.9		4	0.32662
patient		physician		0		1			 10			  3			0.9		5	0.37202
patient		physician		0		1			 10			  3			0.8		1	0.15623
patient		physician		0		1			 10			  3			0.8		2	0.23144
patient		physician		0		1			 10			  3			0.8		3	0.28965
patient		physician		0		1			 10			  3			0.8		4	0.32886
patient		physician		0		1			 10			  3			0.8		5	0.37440
patient		physician		0		1			 10			  3			0.7		1	0.15765
patient		physician		0		1			 10			  3			0.7		2	0.23420
patient		physician		0		1			 10			  3			0.7		3	0.29301
patient		physician		0		1			 10			  3			0.7		4	0.33192
patient		physician		0		1			 10			  3			0.7		5	0.37671
patient		physician		0		1			 10			  3			0.6		1	0.15936
patient		physician		0		1			 10			  3			0.6		2	0.23703
patient		physician		0		1			 10			  3			0.6		3	0.29696
patient		physician		0		1			 10			  3			0.6		4	0.33505
patient		physician		0		1			 10			  3			0.6		5	0.38044
patient		physician		0		1			 10			  3			0.5		1	0.16287
patient		physician		0		1			 10			  3			0.5		2	0.24150
patient		physician		0		1			 10			  3			0.5		3	0.30091
patient		physician		0		1			 10			  3			0.5		4	0.34116
patient		physician		0		1			 10			  3			0.5		5	0.38499
patient		physician		0		1			 10			  3			0.4		1	0.16972
patient		physician		0		1			 10			  3			0.4		2	0.24851
patient		physician		0		1			 10			  3			0.4		3	0.30687
patient		physician		0		1			 10			  3			0.4		4	0.34705
patient		physician		0		1			 10			  3			0.4		5	0.38968
patient		physician		0		1			 10			  3			0.3		1	0.19201
patient		physician		0		1			 10			  3			0.3		2	0.28019
patient		physician		0		1			 10			  3			0.3		3	0.32648
patient		physician		0		1			 10			  3			0.3		4	0.36524
patient		physician		0		1			 10			  3			0.3		5	0.39967
patient		physician		0		1			 10			  3			0.2		1	0.21400
patient		physician		0		1			 10			  3			0.2		2	0.30568
patient		physician		0		1			 10			  3			0.2		3	0.34973
patient		physician		0		1			 10			  3			0.2		4	0.38663
patient		physician		0		1			 10			  3			0.2		5	0.41495
patient		physician		0		1			 10			  3			0.1		1	0.25783
patient		physician		0		1			 10			  3			0.1		2	0.34876
patient		physician		0		1			 10			  3			0.1		3	0.38946
patient		physician		0		1			 10			  3			0.1		4	0.41972
patient		physician		0		1			 10			  3			0.1		5	0.44425
patient		physician		0		1			 10			  3			0.0		1	0.32767
patient		physician		0		1			 10			  3			0.0		2	0.41905
patient		physician		0		1			 10			  3			0.0		3	0.45699
patient		physician		0		1			 10			  3			0.0		4	0.48248
patient		physician		0		1			 10			  3			0.0		5	0.50514
patient		physician		0		1			 10			  4			1.0		1	0.11568
patient		physician		0		1			 10			  4			1.0		2	0.16764
patient		physician		0		1			 10			  4			1.0		3	0.20692
patient		physician		0		1			 10			  4			1.0		4	0.23427
patient		physician		0		1			 10			  4			1.0		5	0.25559
patient		physician		0		1			 10			  4			0.9		1	0.15258
patient		physician		0		1			 10			  4			0.9		2	0.22905
patient		physician		0		1			 10			  4			0.9		3	0.28705
patient		physician		0		1			 10			  4			0.9		4	0.32603
patient		physician		0		1			 10			  4			0.9		5	0.37299
patient		physician		0		1			 10			  4			0.8		1	0.15400
patient		physician		0		1			 10			  4			0.8		2	0.23129
patient		physician		0		1			 10			  4			0.8		3	0.28995
patient		physician		0		1			 10			  4			0.8		4	0.32849
patient		physician		0		1			 10			  4			0.8		5	0.37537
patient		physician		0		1			 10			  4			0.7		1	0.15623
patient		physician		0		1			 10			  4			0.7		2	0.23435
patient		physician		0		1			 10			  4			0.7		3	0.29316
patient		physician		0		1			 10			  4			0.7		4	0.33147
patient		physician		0		1			 10			  4			0.7		5	0.37761
patient		physician		0		1			 10			  4			0.6		1	0.15802
patient		physician		0		1			 10			  4			0.6		2	0.23874
patient		physician		0		1			 10			  4			0.6		3	0.29711
patient		physician		0		1			 10			  4			0.6		4	0.33557
patient		physician		0		1			 10			  4			0.6		5	0.38096
patient		physician		0		1			 10			  4			0.5		1	0.16197
patient		physician		0		1			 10			  4			0.5		2	0.24366
patient		physician		0		1			 10			  4			0.5		3	0.30233
patient		physician		0		1			 10			  4			0.5		4	0.34109
patient		physician		0		1			 10			  4			0.5		5	0.38596
patient		physician		0		1			 10			  4			0.4		1	0.16920
patient		physician		0		1			 10			  4			0.4		2	0.25067
patient		physician		0		1			 10			  4			0.4		3	0.30844
patient		physician		0		1			 10			  4			0.4		4	0.34757
patient		physician		0		1			 10			  4			0.4		5	0.38976
patient		physician		0		1			 10			  4			0.3		1	0.19030
patient		physician		0		1			 10			  4			0.3		2	0.28116
patient		physician		0		1			 10			  4			0.3		3	0.32908
patient		physician		0		1			 10			  4			0.3		4	0.36606
patient		physician		0		1			 10			  4			0.3		5	0.39982
patient		physician		0		1			 10			  4			0.2		1	0.21236
patient		physician		0		1			 10			  4			0.2		2	0.30523
patient		physician		0		1			 10			  4			0.2		3	0.35145
patient		physician		0		1			 10			  4			0.2		4	0.38670
patient		physician		0		1			 10			  4			0.2		5	0.41659
patient		physician		0		1			 10			  4			0.1		1	0.25783
patient		physician		0		1			 10			  4			0.1		2	0.34891
patient		physician		0		1			 10			  4			0.1		3	0.39140
patient		physician		0		1			 10			  4			0.1		4	0.42241
patient		physician		0		1			 10			  4			0.1		5	0.44656
patient		physician		0		1			 10			  4			0.0		1	0.32767
patient		physician		0		1			 10			  4			0.0		2	0.41905
patient		physician		0		1			 10			  4			0.0		3	0.45699
patient		physician		0		1			 10			  4			0.0		4	0.48248
patient		physician		0		1			 10			  4			0.0		5	0.50514
patient		physician		0		1			 10			  5			1.0		1	0.11576
patient		physician		0		1			 10			  5			1.0		2	0.17092
patient		physician		0		1			 10			  5			1.0		3	0.21020
patient		physician		0		1			 10			  5			1.0		4	0.23867
patient		physician		0		1			 10			  5			1.0		5	0.25939
patient		physician		0		1			 10			  5			0.9		1	0.14990
patient		physician		0		1			 10			  5			0.9		2	0.23114
patient		physician		0		1			 10			  5			0.9		3	0.28876
patient		physician		0		1			 10			  5			0.9		4	0.32767
patient		physician		0		1			 10			  5			0.9		5	0.37470
patient		physician		0		1			 10			  5			0.8		1	0.15101
patient		physician		0		1			 10			  5			0.8		2	0.23375
patient		physician		0		1			 10			  5			0.8		3	0.29204
patient		physician		0		1			 10			  5			0.8		4	0.32998
patient		physician		0		1			 10			  5			0.8		5	0.37724
patient		physician		0		1			 10			  5			0.7		1	0.15280
patient		physician		0		1			 10			  5			0.7		2	0.23643
patient		physician		0		1			 10			  5			0.7		3	0.29480
patient		physician		0		1			 10			  5			0.7		4	0.33259
patient		physician		0		1			 10			  5			0.7		5	0.37940
patient		physician		0		1			 10			  5			0.6		1	0.15683
patient		physician		0		1			 10			  5			0.6		2	0.24009
patient		physician		0		1			 10			  5			0.6		3	0.29875
patient		physician		0		1			 10			  5			0.6		4	0.33691
patient		physician		0		1			 10			  5			0.6		5	0.38290
patient		physician		0		1			 10			  5			0.5		1	0.16175
patient		physician		0		1			 10			  5			0.5		2	0.24508
patient		physician		0		1			 10			  5			0.5		3	0.30419
patient		physician		0		1			 10			  5			0.5		4	0.34302
patient		physician		0		1			 10			  5			0.5		5	0.38760
patient		physician		0		1			 10			  5			0.4		1	0.16913
patient		physician		0		1			 10			  5			0.4		2	0.25276
patient		physician		0		1			 10			  5			0.4		3	0.31075
patient		physician		0		1			 10			  5			0.4		4	0.34899
patient		physician		0		1			 10			  5			0.4		5	0.39259
patient		physician		0		1			 10			  5			0.3		1	0.18992
patient		physician		0		1			 10			  5			0.3		2	0.28354
patient		physician		0		1			 10			  5			0.3		3	0.33177
patient		physician		0		1			 10			  5			0.3		4	0.36829
patient		physician		0		1			 10			  5			0.3		5	0.40191
patient		physician		0		1			 10			  5			0.2		1	0.21400
patient		physician		0		1			 10			  5			0.2		2	0.30970
patient		physician		0		1			 10			  5			0.2		3	0.35443
patient		physician		0		1			 10			  5			0.2		4	0.38931
patient		physician		0		1			 10			  5			0.2		5	0.41771
patient		physician		0		1			 10			  5			0.1		1	0.25880
patient		physician		0		1			 10			  5			0.1		2	0.35242
patient		physician		0		1			 10			  5			0.1		3	0.39445
patient		physician		0		1			 10			  5			0.1		4	0.42412
patient		physician		0		1			 10			  5			0.1		5	0.44805
patient		physician		0		1			 10			  5			0.0		1	0.32767
patient		physician		0		1			 10			  5			0.0		2	0.41905
patient		physician		0		1			 10			  5			0.0		3	0.45699
patient		physician		0		1			 10			  5			0.0		4	0.48248
patient		physician		0		1			 10			  5			0.0		5	0.50514
patient		physician		0		1			 10			 10			1.0		1	0.13014
patient		physician		0		1			 10			 10			1.0		2	0.18344
patient		physician		0		1			 10			 10			1.0		3	0.22048
patient		physician		0		1			 10			 10			1.0		4	0.24970
patient		physician		0		1			 10			 10			1.0		5	0.26975
patient		physician		0		1			 10			 10			0.9		1	0.15608
patient		physician		0		1			 10			 10			0.9		2	0.23696
patient		physician		0		1			 10			 10			0.9		3	0.29338
patient		physician		0		1			 10			 10			0.9		4	0.34205
patient		physician		0		1			 10			 10			0.9		5	0.37955
patient		physician		0		1			 10			 10			0.8		1	0.15921
patient		physician		0		1			 10			 10			0.8		2	0.23942
patient		physician		0		1			 10			 10			0.8		3	0.29651
patient		physician		0		1			 10			 10			0.8		4	0.34518
patient		physician		0		1			 10			 10			0.8		5	0.38201
patient		physician		0		1			 10			 10			0.7		1	0.16160
patient		physician		0		1			 10			 10			0.7		2	0.24247
patient		physician		0		1			 10			 10			0.7		3	0.30046
patient		physician		0		1			 10			 10			0.7		4	0.34876
patient		physician		0		1			 10			 10			0.7		5	0.38417
patient		physician		0		1			 10			 10			0.6		1	0.16458
patient		physician		0		1			 10			 10			0.6		2	0.24709
patient		physician		0		1			 10			 10			0.6		3	0.30479
patient		physician		0		1			 10			 10			0.6		4	0.35242
patient		physician		0		1			 10			 10			0.6		5	0.38700
patient		physician		0		1			 10			 10			0.5		1	0.16957
patient		physician		0		1			 10			 10			0.5		2	0.25164
patient		physician		0		1			 10			 10			0.5		3	0.31045
patient		physician		0		1			 10			 10			0.5		4	0.35733
patient		physician		0		1			 10			 10			0.5		5	0.39170
patient		physician		0		1			 10			 10			0.4		1	0.17762
patient		physician		0		1			 10			 10			0.4		2	0.25917
patient		physician		0		1			 10			 10			0.4		3	0.31686
patient		physician		0		1			 10			 10			0.4		4	0.36486
patient		physician		0		1			 10			 10			0.4		5	0.39773
patient		physician		0		1			 10			 10			0.3		1	0.19767
patient		physician		0		1			 10			 10			0.3		2	0.29174
patient		physician		0		1			 10			 10			0.3		3	0.33803
patient		physician		0		1			 10			 10			0.3		4	0.37679
patient		physician		0		1			 10			 10			0.3		5	0.40959
patient		physician		0		1			 10			 10			0.2		1	0.21840
patient		physician		0		1			 10			 10			0.2		2	0.31574
patient		physician		0		1			 10			 10			0.2		3	0.36047
patient		physician		0		1			 10			 10			0.2		4	0.39893
patient		physician		0		1			 10			 10			0.2		5	0.42636
patient		physician		0		1			 10			 10			0.1		1	0.26521
patient		physician		0		1			 10			 10			0.1		2	0.35845
patient		physician		0		1			 10			 10			0.1		3	0.39997
patient		physician		0		1			 10			 10			0.1		4	0.43098
patient		physician		0		1			 10			 10			0.1		5	0.45684
patient		physician		0		1			 10			 10			0.0		1	0.32767
patient		physician		0		1			 10			 10			0.0		2	0.41905
patient		physician		0		1			 10			 10			0.0		3	0.45699
patient		physician		0		1			 10			 10			0.0		4	0.48248
patient		physician		0		1			 10			 10			0.0		5	0.50514
patient		physician		0		1			 10			 20			1.0		1	0.13790
patient		physician		0		1			 10			 20			1.0		2	0.19305
patient		physician		0		1			 10			 20			1.0		3	0.22868
patient		physician		0		1			 10			 20			1.0		4	0.26163
patient		physician		0		1			 10			 20			1.0		5	0.28332
patient		physician		0		1			 10			 20			0.9		1	0.15772
patient		physician		0		1			 10			 20			0.9		2	0.24091
patient		physician		0		1			 10			 20			0.9		3	0.29711
patient		physician		0		1			 10			 20			0.9		4	0.35078
patient		physician		0		1			 10			 20			0.9		5	0.39028
patient		physician		0		1			 10			 20			0.8		1	0.15936
patient		physician		0		1			 10			 20			0.8		2	0.24270
patient		physician		0		1			 10			 20			0.8		3	0.30039
patient		physician		0		1			 10			 20			0.8		4	0.35294
patient		physician		0		1			 10			 20			0.8		5	0.39289
patient		physician		0		1			 10			 20			0.7		1	0.16152
patient		physician		0		1			 10			 20			0.7		2	0.24560
patient		physician		0		1			 10			 20			0.7		3	0.30404
patient		physician		0		1			 10			 20			0.7		4	0.35689
patient		physician		0		1			 10			 20			0.7		5	0.39520
patient		physician		0		1			 10			 20			0.6		1	0.16436
patient		physician		0		1			 10			 20			0.6		2	0.25000
patient		physician		0		1			 10			 20			0.6		3	0.30859
patient		physician		0		1			 10			 20			0.6		4	0.36061
patient		physician		0		1			 10			 20			0.6		5	0.39744
patient		physician		0		1			 10			 20			0.5		1	0.16965
patient		physician		0		1			 10			 20			0.5		2	0.25641
patient		physician		0		1			 10			 20			0.5		3	0.31448
patient		physician		0		1			 10			 20			0.5		4	0.36553
patient		physician		0		1			 10			 20			0.5		5	0.40146
patient		physician		0		1			 10			 20			0.4		1	0.17815
patient		physician		0		1			 10			 20			0.4		2	0.26431
patient		physician		0		1			 10			 20			0.4		3	0.32096
patient		physician		0		1			 10			 20			0.4		4	0.37179
patient		physician		0		1			 10			 20			0.4		5	0.40772
patient		physician		0		1			 10			 20			0.3		1	0.19723
patient		physician		0		1			 10			 20			0.3		2	0.29420
patient		physician		0		1			 10			 20			0.3		3	0.34131
patient		physician		0		1			 10			 20			0.3		4	0.38491
patient		physician		0		1			 10			 20			0.3		5	0.41816
patient		physician		0		1			 10			 20			0.2		1	0.22026
patient		physician		0		1			 10			 20			0.2		2	0.31865
patient		physician		0		1			 10			 20			0.2		3	0.36628
patient		physician		0		1			 10			 20			0.2		4	0.40586
patient		physician		0		1			 10			 20			0.2		5	0.43582
patient		physician		0		1			 10			 20			0.1		1	0.27102
patient		physician		0		1			 10			 20			0.1		2	0.36576
patient		physician		0		1			 10			 20			0.1		3	0.40660
patient		physician		0		1			 10			 20			0.1		4	0.43813
patient		physician		0		1			 10			 20			0.1		5	0.46355
patient		physician		0		1			 10			 20			0.0		1	0.32767
patient		physician		0		1			 10			 20			0.0		2	0.41905
patient		physician		0		1			 10			 20			0.0		3	0.45699
patient		physician		0		1			 10			 20			0.0		4	0.48248
patient		physician		0		1			 10			 20			0.0		5	0.50514
patient		physician		0		1			 10			 50			1.0		1	0.14751
patient		physician		0		1			 10			 50			1.0		2	0.19887
patient		physician		0		1			 10			 50			1.0		3	0.23800
patient		physician		0		1			 10			 50			1.0		4	0.26685
patient		physician		0		1			 10			 50			1.0		5	0.28772
patient		physician		0		1			 10			 50			0.9		1	0.16272
patient		physician		0		1			 10			 50			0.9		2	0.24381
patient		physician		0		1			 10			 50			0.9		3	0.30531
patient		physician		0		1			 10			 50			0.9		4	0.35748
patient		physician		0		1			 10			 50			0.9		5	0.39580
patient		physician		0		1			 10			 50			0.8		1	0.16473
patient		physician		0		1			 10			 50			0.8		2	0.24605
patient		physician		0		1			 10			 50			0.8		3	0.30866
patient		physician		0		1			 10			 50			0.8		4	0.35950
patient		physician		0		1			 10			 50			0.8		5	0.39773
patient		physician		0		1			 10			 50			0.7		1	0.16659
patient		physician		0		1			 10			 50			0.7		2	0.24888
patient		physician		0		1			 10			 50			0.7		3	0.31142
patient		physician		0		1			 10			 50			0.7		4	0.36181
patient		physician		0		1			 10			 50			0.7		5	0.39997
patient		physician		0		1			 10			 50			0.6		1	0.16823
patient		physician		0		1			 10			 50			0.6		2	0.25432
patient		physician		0		1			 10			 50			0.6		3	0.31604
patient		physician		0		1			 10			 50			0.6		4	0.36486
patient		physician		0		1			 10			 50			0.6		5	0.40370
patient		physician		0		1			 10			 50			0.5		1	0.17345
patient		physician		0		1			 10			 50			0.5		2	0.26133
patient		physician		0		1			 10			 50			0.5		3	0.32133
patient		physician		0		1			 10			 50			0.5		4	0.37053
patient		physician		0		1			 10			 50			0.5		5	0.40877
patient		physician		0		1			 10			 50			0.4		1	0.18165
patient		physician		0		1			 10			 50			0.4		2	0.26878
patient		physician		0		1			 10			 50			0.4		3	0.32789
patient		physician		0		1			 10			 50			0.4		4	0.37686
patient		physician		0		1			 10			 50			0.4		5	0.41465
patient		physician		0		1			 10			 50			0.3		1	0.20125
patient		physician		0		1			 10			 50			0.3		2	0.29979
patient		physician		0		1			 10			 50			0.3		3	0.34936
patient		physician		0		1			 10			 50			0.3		4	0.38939
patient		physician		0		1			 10			 50			0.3		5	0.42427
patient		physician		0		1			 10			 50			0.2		1	0.22235
patient		physician		0		1			 10			 50			0.2		2	0.32588
patient		physician		0		1			 10			 50			0.2		3	0.37224
patient		physician		0		1			 10			 50			0.2		4	0.41085
patient		physician		0		1			 10			 50			0.2		5	0.44089
patient		physician		0		1			 10			 50			0.1		1	0.27445
patient		physician		0		1			 10			 50			0.1		2	0.36941
patient		physician		0		1			 10			 50			0.1		3	0.40921
patient		physician		0		1			 10			 50			0.1		4	0.44372
patient		physician		0		1			 10			 50			0.1		5	0.46847
patient		physician		0		1			 10			 50			0.0		1	0.32767
patient		physician		0		1			 10			 50			0.0		2	0.41905
patient		physician		0		1			 10			 50			0.0		3	0.45699
patient		physician		0		1			 10			 50			0.0		4	0.48248
patient		physician		0		1			 10			 50			0.0		5	0.50514
patient		physician		0		1			 10			100			1.0		1	0.15325
patient		physician		0		1			 10			100			1.0		2	0.20543
patient		physician		0		1			 10			100			1.0		3	0.24381
patient		physician		0		1			 10			100			1.0		4	0.27281
patient		physician		0		1			 10			100			1.0		5	0.29204
patient		physician		0		1			 10			100			0.9		1	0.16570
patient		physician		0		1			 10			100			0.9		2	0.24955
patient		physician		0		1			 10			100			0.9		3	0.31082
patient		physician		0		1			 10			100			0.9		4	0.36337
patient		physician		0		1			 10			100			0.9		5	0.40176
patient		physician		0		1			 10			100			0.8		1	0.16726
patient		physician		0		1			 10			100			0.8		2	0.25194
patient		physician		0		1			 10			100			0.8		3	0.31448
patient		physician		0		1			 10			100			0.8		4	0.36516
patient		physician		0		1			 10			100			0.8		5	0.40407
patient		physician		0		1			 10			100			0.7		1	0.16980
patient		physician		0		1			 10			100			0.7		2	0.25462
patient		physician		0		1			 10			100			0.7		3	0.31731
patient		physician		0		1			 10			100			0.7		4	0.36837
patient		physician		0		1			 10			100			0.7		5	0.40571
patient		physician		0		1			 10			100			0.6		1	0.17338
patient		physician		0		1			 10			100			0.6		2	0.25835
patient		physician		0		1			 10			100			0.6		3	0.32178
patient		physician		0		1			 10			100			0.6		4	0.37112
patient		physician		0		1			 10			100			0.6		5	0.40809
patient		physician		0		1			 10			100			0.5		1	0.17852
patient		physician		0		1			 10			100			0.5		2	0.26513
patient		physician		0		1			 10			100			0.5		3	0.32722
patient		physician		0		1			 10			100			0.5		4	0.37671
patient		physician		0		1			 10			100			0.5		5	0.41309
patient		physician		0		1			 10			100			0.4		1	0.18478
patient		physician		0		1			 10			100			0.4		2	0.27340
patient		physician		0		1			 10			100			0.4		3	0.33423
patient		physician		0		1			 10			100			0.4		4	0.38335
patient		physician		0		1			 10			100			0.4		5	0.42017
patient		physician		0		1			 10			100			0.3		1	0.20543
patient		physician		0		1			 10			100			0.3		2	0.30471
patient		physician		0		1			 10			100			0.3		3	0.35689
patient		physician		0		1			 10			100			0.3		4	0.39684
patient		physician		0		1			 10			100			0.3		5	0.43113
patient		physician		0		1			 10			100			0.2		1	0.22920
patient		physician		0		1			 10			100			0.2		2	0.33162
patient		physician		0		1			 10			100			0.2		3	0.38022
patient		physician		0		1			 10			100			0.2		4	0.41644
patient		physician		0		1			 10			100			0.2		5	0.44633
patient		physician		0		1			 10			100			0.1		1	0.27944
patient		physician		0		1			 10			100			0.1		2	0.37396
patient		physician		0		1			 10			100			0.1		3	0.41428
patient		physician		0		1			 10			100			0.1		4	0.44663
patient		physician		0		1			 10			100			0.1		5	0.47361
patient		physician		0		1			 10			100			0.0		1	0.32767
patient		physician		0		1			 10			100			0.0		2	0.41905
patient		physician		0		1			 10			100			0.0		3	0.45699
patient		physician		0		1			 10			100			0.0		4	0.48248
patient		physician		0		1			 10			100			0.0		5	0.50514
patient		physician		0		1			  1			  1			1.0		1	0.14311
patient		physician		0		1			  1			  1			1.0		2	0.16890
patient		physician		0		1			  1			  1			1.0		3	0.17695
patient		physician		0		1			  1			  1			1.0		4	0.18068
patient		physician		0		1			  1			  1			1.0		5	0.18292
patient		physician		0		1			  1			  1			0.9		1	0.19156
patient		physician		0		1			  1			  1			0.9		2	0.32767
patient		physician		0		1			  1			  1			0.9		3	0.39908
patient		physician		0		1			  1			  1			0.9		4	0.44208
patient		physician		0		1			  1			  1			0.9		5	0.47704
patient		physician		0		1			  1			  1			0.8		1	0.19164
patient		physician		0		1			  1			  1			0.8		2	0.32774
patient		physician		0		1			  1			  1			0.8		3	0.39908
patient		physician		0		1			  1			  1			0.8		4	0.44216
patient		physician		0		1			  1			  1			0.8		5	0.47712
patient		physician		0		1			  1			  1			0.7		1	0.19171
patient		physician		0		1			  1			  1			0.7		2	0.32812
patient		physician		0		1			  1			  1			0.7		3	0.39952
patient		physician		0		1			  1			  1			0.7		4	0.44246
patient		physician		0		1			  1			  1			0.7		5	0.47742
patient		physician		0		1			  1			  1			0.6		1	0.19171
patient		physician		0		1			  1			  1			0.6		2	0.32856
patient		physician		0		1			  1			  1			0.6		3	0.39997
patient		physician		0		1			  1			  1			0.6		4	0.44283
patient		physician		0		1			  1			  1			0.6		5	0.47756
patient		physician		0		1			  1			  1			0.5		1	0.19328
patient		physician		0		1			  1			  1			0.5		2	0.33087
patient		physician		0		1			  1			  1			0.5		3	0.40109
patient		physician		0		1			  1			  1			0.5		4	0.44380
patient		physician		0		1			  1			  1			0.5		5	0.47809
patient		physician		0		1			  1			  1			0.4		1	0.19395
patient		physician		0		1			  1			  1			0.4		2	0.33408
patient		physician		0		1			  1			  1			0.4		3	0.40288
patient		physician		0		1			  1			  1			0.4		4	0.44492
patient		physician		0		1			  1			  1			0.4		5	0.47876
patient		physician		0		1			  1			  1			0.3		1	0.22510
patient		physician		0		1			  1			  1			0.3		2	0.34094
patient		physician		0		1			  1			  1			0.3		3	0.40727
patient		physician		0		1			  1			  1			0.3		4	0.44738
patient		physician		0		1			  1			  1			0.3		5	0.48047
patient		physician		0		1			  1			  1			0.2		1	0.25216
patient		physician		0		1			  1			  1			0.2		2	0.35569
patient		physician		0		1			  1			  1			0.2		3	0.41436
patient		physician		0		1			  1			  1			0.2		4	0.45379
patient		physician		0		1			  1			  1			0.2		5	0.48487
patient		physician		0		1			  1			  1			0.1		1	0.29256
patient		physician		0		1			  1			  1			0.1		2	0.38693
patient		physician		0		1			  1			  1			0.1		3	0.43321
patient		physician		0		1			  1			  1			0.1		4	0.46504
patient		physician		0		1			  1			  1			0.1		5	0.49232
patient		physician		0		1			  1			  1			0.0		1	0.32767
patient		physician		0		1			  1			  1			0.0		2	0.41905
patient		physician		0		1			  1			  1			0.0		3	0.45699
patient		physician		0		1			  1			  1			0.0		4	0.48248
patient		physician		0		1			  1			  1			0.0		5	0.50514
patient		physician		0		1			  1			  2			1.0		1	0.15631
patient		physician		0		1			  1			  2			1.0		2	0.18180
patient		physician		0		1			  1			  2			1.0		3	0.19022
patient		physician		0		1			  1			  2			1.0		4	0.19447
patient		physician		0		1			  1			  2			1.0		5	0.19611
patient		physician		0		1			  1			  2			0.9		1	0.19559
patient		physician		0		1			  1			  2			0.9		2	0.33393
patient		physician		0		1			  1			  2			0.9		3	0.40295
patient		physician		0		1			  1			  2			0.9		4	0.44641
patient		physician		0		1			  1			  2			0.9		5	0.48047
patient		physician		0		1			  1			  2			0.8		1	0.19559
patient		physician		0		1			  1			  2			0.8		2	0.33400
patient		physician		0		1			  1			  2			0.8		3	0.40303
patient		physician		0		1			  1			  2			0.8		4	0.44641
patient		physician		0		1			  1			  2			0.8		5	0.48047
patient		physician		0		1			  1			  2			0.7		1	0.19566
patient		physician		0		1			  1			  2			0.7		2	0.33430
patient		physician		0		1			  1			  2			0.7		3	0.40340
patient		physician		0		1			  1			  2			0.7		4	0.44671
patient		physician		0		1			  1			  2			0.7		5	0.48069
patient		physician		0		1			  1			  2			0.6		1	0.19566
patient		physician		0		1			  1			  2			0.6		2	0.33475
patient		physician		0		1			  1			  2			0.6		3	0.40422
patient		physician		0		1			  1			  2			0.6		4	0.44685
patient		physician		0		1			  1			  2			0.6		5	0.48084
patient		physician		0		1			  1			  2			0.5		1	0.19730
patient		physician		0		1			  1			  2			0.5		2	0.33721
patient		physician		0		1			  1			  2			0.5		3	0.40541
patient		physician		0		1			  1			  2			0.5		4	0.44775
patient		physician		0		1			  1			  2			0.5		5	0.48137
patient		physician		0		1			  1			  2			0.4		1	0.19805
patient		physician		0		1			  1			  2			0.4		2	0.34027
patient		physician		0		1			  1			  2			0.4		3	0.40735
patient		physician		0		1			  1			  2			0.4		4	0.44939
patient		physician		0		1			  1			  2			0.4		5	0.48219
patient		physician		0		1			  1			  2			0.3		1	0.22920
patient		physician		0		1			  1			  2			0.3		2	0.34705
patient		physician		0		1			  1			  2			0.3		3	0.41137
patient		physician		0		1			  1			  2			0.3		4	0.45170
patient		physician		0		1			  1			  2			0.3		5	0.48390
patient		physician		0		1			  1			  2			0.2		1	0.25447
patient		physician		0		1			  1			  2			0.2		2	0.36240
patient		physician		0		1			  1			  2			0.2		3	0.41883
patient		physician		0		1			  1			  2			0.2		4	0.45751
patient		physician		0		1			  1			  2			0.2		5	0.48845
patient		physician		0		1			  1			  2			0.1		1	0.29465
patient		physician		0		1			  1			  2			0.1		2	0.39162
patient		physician		0		1			  1			  2			0.1		3	0.43716
patient		physician		0		1			  1			  2			0.1		4	0.46802
patient		physician		0		1			  1			  2			0.1		5	0.49553
patient		physician		0		1			  1			  2			0.0		1	0.32767
patient		physician		0		1			  1			  2			0.0		2	0.41905
patient		physician		0		1			  1			  2			0.0		3	0.45699
patient		physician		0		1			  1			  2			0.0		4	0.48248
patient		physician		0		1			  1			  2			0.0		5	0.50514
patient		physician		0		1			  1			  3			1.0		1	0.16413
patient		physician		0		1			  1			  3			1.0		2	0.18836
patient		physician		0		1			  1			  3			1.0		3	0.19641
patient		physician		0		1			  1			  3			1.0		4	0.20028
patient		physician		0		1			  1			  3			1.0		5	0.20200
patient		physician		0		1			  1			  3			0.9		1	0.19820
patient		physician		0		1			  1			  3			0.9		2	0.33654
patient		physician		0		1			  1			  3			0.9		3	0.40578
patient		physician		0		1			  1			  3			0.9		4	0.45006
patient		physician		0		1			  1			  3			0.9		5	0.48353
patient		physician		0		1			  1			  3			0.8		1	0.19820
patient		physician		0		1			  1			  3			0.8		2	0.33661
patient		physician		0		1			  1			  3			0.8		3	0.40578
patient		physician		0		1			  1			  3			0.8		4	0.45006
patient		physician		0		1			  1			  3			0.8		5	0.48353
patient		physician		0		1			  1			  3			0.7		1	0.19835
patient		physician		0		1			  1			  3			0.7		2	0.33691
patient		physician		0		1			  1			  3			0.7		3	0.40623
patient		physician		0		1			  1			  3			0.7		4	0.45021
patient		physician		0		1			  1			  3			0.7		5	0.48368
patient		physician		0		1			  1			  3			0.6		1	0.19835
patient		physician		0		1			  1			  3			0.6		2	0.33743
patient		physician		0		1			  1			  3			0.6		3	0.40720
patient		physician		0		1			  1			  3			0.6		4	0.45036
patient		physician		0		1			  1			  3			0.6		5	0.48383
patient		physician		0		1			  1			  3			0.5		1	0.19976
patient		physician		0		1			  1			  3			0.5		2	0.33982
patient		physician		0		1			  1			  3			0.5		3	0.40832
patient		physician		0		1			  1			  3			0.5		4	0.45133
patient		physician		0		1			  1			  3			0.5		5	0.48450
patient		physician		0		1			  1			  3			0.4		1	0.20066
patient		physician		0		1			  1			  3			0.4		2	0.34295
patient		physician		0		1			  1			  3			0.4		3	0.41041
patient		physician		0		1			  1			  3			0.4		4	0.45289
patient		physician		0		1			  1			  3			0.4		5	0.48547
patient		physician		0		1			  1			  3			0.3		1	0.23122
patient		physician		0		1			  1			  3			0.3		2	0.35003
patient		physician		0		1			  1			  3			0.3		3	0.41428
patient		physician		0		1			  1			  3			0.3		4	0.45528
patient		physician		0		1			  1			  3			0.3		5	0.48703
patient		physician		0		1			  1			  3			0.2		1	0.25634
patient		physician		0		1			  1			  3			0.2		2	0.36524
patient		physician		0		1			  1			  3			0.2		3	0.42218
patient		physician		0		1			  1			  3			0.2		4	0.46064
patient		physician		0		1			  1			  3			0.2		5	0.49143
patient		physician		0		1			  1			  3			0.1		1	0.29599
patient		physician		0		1			  1			  3			0.1		2	0.39468
patient		physician		0		1			  1			  3			0.1		3	0.43925
patient		physician		0		1			  1			  3			0.1		4	0.47011
patient		physician		0		1			  1			  3			0.1		5	0.49739
patient		physician		0		1			  1			  3			0.0		1	0.32767
patient		physician		0		1			  1			  3			0.0		2	0.41905
patient		physician		0		1			  1			  3			0.0		3	0.45699
patient		physician		0		1			  1			  3			0.0		4	0.48248
patient		physician		0		1			  1			  3			0.0		5	0.50514
patient		physician		0		1			  1			  4			1.0		1	0.16965
patient		physician		0		1			  1			  4			1.0		2	0.19536
patient		physician		0		1			  1			  4			1.0		3	0.20297
patient		physician		0		1			  1			  4			1.0		4	0.20677
patient		physician		0		1			  1			  4			1.0		5	0.20833
patient		physician		0		1			  1			  4			0.9		1	0.19999
patient		physician		0		1			  1			  4			0.9		2	0.34086
patient		physician		0		1			  1			  4			0.9		3	0.40914
patient		physician		0		1			  1			  4			0.9		4	0.45267
patient		physician		0		1			  1			  4			0.9		5	0.48509
patient		physician		0		1			  1			  4			0.8		1	0.19999
patient		physician		0		1			  1			  4			0.8		2	0.34094
patient		physician		0		1			  1			  4			0.8		3	0.40914
patient		physician		0		1			  1			  4			0.8		4	0.45267
patient		physician		0		1			  1			  4			0.8		5	0.48509
patient		physician		0		1			  1			  4			0.7		1	0.20013
patient		physician		0		1			  1			  4			0.7		2	0.34123
patient		physician		0		1			  1			  4			0.7		3	0.40951
patient		physician		0		1			  1			  4			0.7		4	0.45282
patient		physician		0		1			  1			  4			0.7		5	0.48524
patient		physician		0		1			  1			  4			0.6		1	0.20013
patient		physician		0		1			  1			  4			0.6		2	0.34183
patient		physician		0		1			  1			  4			0.6		3	0.41041
patient		physician		0		1			  1			  4			0.6		4	0.45289
patient		physician		0		1			  1			  4			0.6		5	0.48532
patient		physician		0		1			  1			  4			0.5		1	0.20192
patient		physician		0		1			  1			  4			0.5		2	0.34392
patient		physician		0		1			  1			  4			0.5		3	0.41152
patient		physician		0		1			  1			  4			0.5		4	0.45394
patient		physician		0		1			  1			  4			0.5		5	0.48591
patient		physician		0		1			  1			  4			0.4		1	0.20326
patient		physician		0		1			  1			  4			0.4		2	0.34727
patient		physician		0		1			  1			  4			0.4		3	0.41369
patient		physician		0		1			  1			  4			0.4		4	0.45558
patient		physician		0		1			  1			  4			0.4		5	0.48696
patient		physician		0		1			  1			  4			0.3		1	0.22570
patient		physician		0		1			  1			  4			0.3		2	0.35323
patient		physician		0		1			  1			  4			0.3		3	0.41793
patient		physician		0		1			  1			  4			0.3		4	0.45804
patient		physician		0		1			  1			  4			0.3		5	0.48845
patient		physician		0		1			  1			  4			0.2		1	0.25060
patient		physician		0		1			  1			  4			0.2		2	0.36792
patient		physician		0		1			  1			  4			0.2		3	0.42531
patient		physician		0		1			  1			  4			0.2		4	0.46303
patient		physician		0		1			  1			  4			0.2		5	0.49270
patient		physician		0		1			  1			  4			0.1		1	0.29666
patient		physician		0		1			  1			  4			0.1		2	0.39580
patient		physician		0		1			  1			  4			0.1		3	0.44112
patient		physician		0		1			  1			  4			0.1		4	0.47190
patient		physician		0		1			  1			  4			0.1		5	0.49836
patient		physician		0		1			  1			  4			0.0		1	0.32767
patient		physician		0		1			  1			  4			0.0		2	0.41905
patient		physician		0		1			  1			  4			0.0		3	0.45699
patient		physician		0		1			  1			  4			0.0		4	0.48248
patient		physician		0		1			  1			  4			0.0		5	0.50514
patient		physician		0		1			  1			  5			1.0		1	0.17323
patient		physician		0		1			  1			  5			1.0		2	0.19879
patient		physician		0		1			  1			  5			1.0		3	0.20640
patient		physician		0		1			  1			  5			1.0		4	0.20968
patient		physician		0		1			  1			  5			1.0		5	0.21131
patient		physician		0		1			  1			  5			0.9		1	0.20051
patient		physician		0		1			  1			  5			0.9		2	0.34295
patient		physician		0		1			  1			  5			0.9		3	0.41048
patient		physician		0		1			  1			  5			0.9		4	0.45282
patient		physician		0		1			  1			  5			0.9		5	0.48629
patient		physician		0		1			  1			  5			0.8		1	0.20051
patient		physician		0		1			  1			  5			0.8		2	0.34295
patient		physician		0		1			  1			  5			0.8		3	0.41048
patient		physician		0		1			  1			  5			0.8		4	0.45282
patient		physician		0		1			  1			  5			0.8		5	0.48629
patient		physician		0		1			  1			  5			0.7		1	0.20066
patient		physician		0		1			  1			  5			0.7		2	0.34325
patient		physician		0		1			  1			  5			0.7		3	0.41078
patient		physician		0		1			  1			  5			0.7		4	0.45297
patient		physician		0		1			  1			  5			0.7		5	0.48643
patient		physician		0		1			  1			  5			0.6		1	0.20066
patient		physician		0		1			  1			  5			0.6		2	0.34399
patient		physician		0		1			  1			  5			0.6		3	0.41190
patient		physician		0		1			  1			  5			0.6		4	0.45304
patient		physician		0		1			  1			  5			0.6		5	0.48651
patient		physician		0		1			  1			  5			0.5		1	0.20222
patient		physician		0		1			  1			  5			0.5		2	0.34615
patient		physician		0		1			  1			  5			0.5		3	0.41301
patient		physician		0		1			  1			  5			0.5		4	0.45416
patient		physician		0		1			  1			  5			0.5		5	0.48703
patient		physician		0		1			  1			  5			0.4		1	0.20349
patient		physician		0		1			  1			  5			0.4		2	0.34914
patient		physician		0		1			  1			  5			0.4		3	0.41532
patient		physician		0		1			  1			  5			0.4		4	0.45617
patient		physician		0		1			  1			  5			0.4		5	0.48792
patient		physician		0		1			  1			  5			0.3		1	0.22622
patient		physician		0		1			  1			  5			0.3		2	0.35487
patient		physician		0		1			  1			  5			0.3		3	0.41920
patient		physician		0		1			  1			  5			0.3		4	0.45856
patient		physician		0		1			  1			  5			0.3		5	0.48934
patient		physician		0		1			  1			  5			0.2		1	0.25127
patient		physician		0		1			  1			  5			0.2		2	0.36971
patient		physician		0		1			  1			  5			0.2		3	0.42740
patient		physician		0		1			  1			  5			0.2		4	0.46385
patient		physician		0		1			  1			  5			0.2		5	0.49381
patient		physician		0		1			  1			  5			0.1		1	0.29726
patient		physician		0		1			  1			  5			0.1		2	0.39796
patient		physician		0		1			  1			  5			0.1		3	0.44290
patient		physician		0		1			  1			  5			0.1		4	0.47242
patient		physician		0		1			  1			  5			0.1		5	0.49918
patient		physician		0		1			  1			  5			0.0		1	0.32767
patient		physician		0		1			  1			  5			0.0		2	0.41905
patient		physician		0		1			  1			  5			0.0		3	0.45699
patient		physician		0		1			  1			  5			0.0		4	0.48248
patient		physician		0		1			  1			  5			0.0		5	0.50514
patient		physician		0		1			  1			 10			1.0		1	0.18418
patient		physician		0		1			  1			 10			1.0		2	0.20982
patient		physician		0		1			  1			 10			1.0		3	0.21691
patient		physician		0		1			  1			 10			1.0		4	0.21936
patient		physician		0		1			  1			 10			1.0		5	0.22108
patient		physician		0		1			  1			 10			0.9		1	0.20498
patient		physician		0		1			  1			 10			0.9		2	0.34593
patient		physician		0		1			  1			 10			0.9		3	0.41473
patient		physician		0		1			  1			 10			0.9		4	0.45632
patient		physician		0		1			  1			 10			0.9		5	0.49135
patient		physician		0		1			  1			 10			0.8		1	0.20498
patient		physician		0		1			  1			 10			0.8		2	0.34600
patient		physician		0		1			  1			 10			0.8		3	0.41488
patient		physician		0		1			  1			 10			0.8		4	0.45632
patient		physician		0		1			  1			 10			0.8		5	0.49143
patient		physician		0		1			  1			 10			0.7		1	0.20505
patient		physician		0		1			  1			 10			0.7		2	0.34615
patient		physician		0		1			  1			 10			0.7		3	0.41532
patient		physician		0		1			  1			 10			0.7		4	0.45647
patient		physician		0		1			  1			 10			0.7		5	0.49158
patient		physician		0		1			  1			 10			0.6		1	0.20505
patient		physician		0		1			  1			 10			0.6		2	0.34690
patient		physician		0		1			  1			 10			0.6		3	0.41607
patient		physician		0		1			  1			 10			0.6		4	0.45654
patient		physician		0		1			  1			 10			0.6		5	0.49173
patient		physician		0		1			  1			 10			0.5		1	0.20662
patient		physician		0		1			  1			 10			0.5		2	0.34906
patient		physician		0		1			  1			 10			0.5		3	0.41696
patient		physician		0		1			  1			 10			0.5		4	0.45759
patient		physician		0		1			  1			 10			0.5		5	0.49217
patient		physician		0		1			  1			 10			0.4		1	0.20759
patient		physician		0		1			  1			 10			0.4		2	0.35219
patient		physician		0		1			  1			 10			0.4		3	0.41913
patient		physician		0		1			  1			 10			0.4		4	0.45923
patient		physician		0		1			  1			 10			0.4		5	0.49284
patient		physician		0		1			  1			 10			0.3		1	0.23040
patient		physician		0		1			  1			 10			0.3		2	0.35793
patient		physician		0		1			  1			 10			0.3		3	0.42278
patient		physician		0		1			  1			 10			0.3		4	0.46191
patient		physician		0		1			  1			 10			0.3		5	0.49448
patient		physician		0		1			  1			 10			0.2		1	0.25499
patient		physician		0		1			  1			 10			0.2		2	0.37284
patient		physician		0		1			  1			 10			0.2		3	0.43157
patient		physician		0		1			  1			 10			0.2		4	0.46653
patient		physician		0		1			  1			 10			0.2		5	0.49754
patient		physician		0		1			  1			 10			0.1		1	0.30009
patient		physician		0		1			  1			 10			0.1		2	0.40116
patient		physician		0		1			  1			 10			0.1		3	0.44521
patient		physician		0		1			  1			 10			0.1		4	0.47436
patient		physician		0		1			  1			 10			0.1		5	0.50231
patient		physician		0		1			  1			 10			0.0		1	0.32767
patient		physician		0		1			  1			 10			0.0		2	0.41905
patient		physician		0		1			  1			 10			0.0		3	0.45699
patient		physician		0		1			  1			 10			0.0		4	0.48248
patient		physician		0		1			  1			 10			0.0		5	0.50514
patient		physician		0		1			  1			 20			1.0		1	0.19171
patient		physician		0		1			  1			 20			1.0		2	0.22026
patient		physician		0		1			  1			 20			1.0		3	0.22697
patient		physician		0		1			  1			 20			1.0		4	0.22928
patient		physician		0		1			  1			 20			1.0		5	0.23092
patient		physician		0		1			  1			 20			0.9		1	0.20580
patient		physician		0		1			  1			 20			0.9		2	0.34966
patient		physician		0		1			  1			 20			0.9		3	0.42174
patient		physician		0		1			  1			 20			0.9		4	0.46400
patient		physician		0		1			  1			 20			0.9		5	0.49791
patient		physician		0		1			  1			 20			0.8		1	0.20580
patient		physician		0		1			  1			 20			0.8		2	0.34973
patient		physician		0		1			  1			 20			0.8		3	0.42188
patient		physician		0		1			  1			 20			0.8		4	0.46400
patient		physician		0		1			  1			 20			0.8		5	0.49799
patient		physician		0		1			  1			 20			0.7		1	0.20587
patient		physician		0		1			  1			 20			0.7		2	0.34981
patient		physician		0		1			  1			 20			0.7		3	0.42211
patient		physician		0		1			  1			 20			0.7		4	0.46415
patient		physician		0		1			  1			 20			0.7		5	0.49821
patient		physician		0		1			  1			 20			0.6		1	0.20587
patient		physician		0		1			  1			 20			0.6		2	0.35055
patient		physician		0		1			  1			 20			0.6		3	0.42278
patient		physician		0		1			  1			 20			0.6		4	0.46422
patient		physician		0		1			  1			 20			0.6		5	0.49836
patient		physician		0		1			  1			 20			0.5		1	0.20722
patient		physician		0		1			  1			 20			0.5		2	0.35234
patient		physician		0		1			  1			 20			0.5		3	0.42382
patient		physician		0		1			  1			 20			0.5		4	0.46527
patient		physician		0		1			  1			 20			0.5		5	0.49873
patient		physician		0		1			  1			 20			0.4		1	0.20900
patient		physician		0		1			  1			 20			0.4		2	0.35577
patient		physician		0		1			  1			 20			0.4		3	0.42583
patient		physician		0		1			  1			 20			0.4		4	0.46653
patient		physician		0		1			  1			 20			0.4		5	0.49918
patient		physician		0		1			  1			 20			0.3		1	0.23256
patient		physician		0		1			  1			 20			0.3		2	0.36240
patient		physician		0		1			  1			 20			0.3		3	0.42993
patient		physician		0		1			  1			 20			0.3		4	0.46884
patient		physician		0		1			  1			 20			0.3		5	0.50045
patient		physician		0		1			  1			 20			0.2		1	0.25611
patient		physician		0		1			  1			 20			0.2		2	0.37724
patient		physician		0		1			  1			 20			0.2		3	0.43776
patient		physician		0		1			  1			 20			0.2		4	0.47309
patient		physician		0		1			  1			 20			0.2		5	0.50343
patient		physician		0		1			  1			 20			0.1		1	0.30024
patient		physician		0		1			  1			 20			0.1		2	0.40467
patient		physician		0		1			  1			 20			0.1		3	0.45028
patient		physician		0		1			  1			 20			0.1		4	0.48032
patient		physician		0		1			  1			 20			0.1		5	0.50753
patient		physician		0		1			  1			 20			0.0		1	0.32767
patient		physician		0		1			  1			 20			0.0		2	0.41905
patient		physician		0		1			  1			 20			0.0		3	0.45699
patient		physician		0		1			  1			 20			0.0		4	0.48248
patient		physician		0		1			  1			 20			0.0		5	0.50514
patient		physician		0		1			  1			 50			1.0		1	0.19879
patient		physician		0		1			  1			 50			1.0		2	0.22563
patient		physician		0		1			  1			 50			1.0		3	0.23166
patient		physician		0		1			  1			 50			1.0		4	0.23397
patient		physician		0		1			  1			 50			1.0		5	0.23547
patient		physician		0		1			  1			 50			0.9		1	0.20900
patient		physician		0		1			  1			 50			0.9		2	0.34966
patient		physician		0		1			  1			 50			0.9		3	0.42203
patient		physician		0		1			  1			 50			0.9		4	0.46489
patient		physician		0		1			  1			 50			0.9		5	0.49784
patient		physician		0		1			  1			 50			0.8		1	0.20900
patient		physician		0		1			  1			 50			0.8		2	0.34973
patient		physician		0		1			  1			 50			0.8		3	0.42203
patient		physician		0		1			  1			 50			0.8		4	0.46497
patient		physician		0		1			  1			 50			0.8		5	0.49799
patient		physician		0		1			  1			 50			0.7		1	0.20908
patient		physician		0		1			  1			 50			0.7		2	0.34981
patient		physician		0		1			  1			 50			0.7		3	0.42226
patient		physician		0		1			  1			 50			0.7		4	0.46512
patient		physician		0		1			  1			 50			0.7		5	0.49814
patient		physician		0		1			  1			 50			0.6		1	0.20915
patient		physician		0		1			  1			 50			0.6		2	0.35033
patient		physician		0		1			  1			 50			0.6		3	0.42263
patient		physician		0		1			  1			 50			0.6		4	0.46527
patient		physician		0		1			  1			 50			0.6		5	0.49851
patient		physician		0		1			  1			 50			0.5		1	0.21072
patient		physician		0		1			  1			 50			0.5		2	0.35264
patient		physician		0		1			  1			 50			0.5		3	0.42367
patient		physician		0		1			  1			 50			0.5		4	0.46623
patient		physician		0		1			  1			 50			0.5		5	0.49903
patient		physician		0		1			  1			 50			0.4		1	0.21258
patient		physician		0		1			  1			 50			0.4		2	0.35637
patient		physician		0		1			  1			 50			0.4		3	0.42516
patient		physician		0		1			  1			 50			0.4		4	0.46728
patient		physician		0		1			  1			 50			0.4		5	0.49948
patient		physician		0		1			  1			 50			0.3		1	0.23614
patient		physician		0		1			  1			 50			0.3		2	0.36203
patient		physician		0		1			  1			 50			0.3		3	0.42911
patient		physician		0		1			  1			 50			0.3		4	0.47011
patient		physician		0		1			  1			 50			0.3		5	0.50082
patient		physician		0		1			  1			 50			0.2		1	0.25842
patient		physician		0		1			  1			 50			0.2		2	0.37716
patient		physician		0		1			  1			 50			0.2		3	0.43716
patient		physician		0		1			  1			 50			0.2		4	0.47443
patient		physician		0		1			  1			 50			0.2		5	0.50365
patient		physician		0		1			  1			 50			0.1		1	0.30247
patient		physician		0		1			  1			 50			0.1		2	0.40496
patient		physician		0		1			  1			 50			0.1		3	0.44976
patient		physician		0		1			  1			 50			0.1		4	0.48107
patient		physician		0		1			  1			 50			0.1		5	0.50723
patient		physician		0		1			  1			 50			0.0		1	0.32767
patient		physician		0		1			  1			 50			0.0		2	0.41905
patient		physician		0		1			  1			 50			0.0		3	0.45699
patient		physician		0		1			  1			 50			0.0		4	0.48248
patient		physician		0		1			  1			 50			0.0		5	0.50514
patient		physician		0		1			  1			100			1.0		1	0.20043
patient		physician		0		1			  1			100			1.0		2	0.22734
patient		physician		0		1			  1			100			1.0		3	0.23368
patient		physician		0		1			  1			100			1.0		4	0.23561
patient		physician		0		1			  1			100			1.0		5	0.23718
patient		physician		0		1			  1			100			0.9		1	0.20841
patient		physician		0		1			  1			100			0.9		2	0.34921
patient		physician		0		1			  1			100			0.9		3	0.42405
patient		physician		0		1			  1			100			0.9		4	0.46847
patient		physician		0		1			  1			100			0.9		5	0.50112
patient		physician		0		1			  1			100			0.8		1	0.20841
patient		physician		0		1			  1			100			0.8		2	0.34928
patient		physician		0		1			  1			100			0.8		3	0.42405
patient		physician		0		1			  1			100			0.8		4	0.46862
patient		physician		0		1			  1			100			0.8		5	0.50127
patient		physician		0		1			  1			100			0.7		1	0.20841
patient		physician		0		1			  1			100			0.7		2	0.34928
patient		physician		0		1			  1			100			0.7		3	0.42427
patient		physician		0		1			  1			100			0.7		4	0.46877
patient		physician		0		1			  1			100			0.7		5	0.50142
patient		physician		0		1			  1			100			0.6		1	0.20841
patient		physician		0		1			  1			100			0.6		2	0.34988
patient		physician		0		1			  1			100			0.6		3	0.42457
patient		physician		0		1			  1			100			0.6		4	0.46892
patient		physician		0		1			  1			100			0.6		5	0.50164
patient		physician		0		1			  1			100			0.5		1	0.21005
patient		physician		0		1			  1			100			0.5		2	0.35256
patient		physician		0		1			  1			100			0.5		3	0.42561
patient		physician		0		1			  1			100			0.5		4	0.46974
patient		physician		0		1			  1			100			0.5		5	0.50216
patient		physician		0		1			  1			100			0.4		1	0.21169
patient		physician		0		1			  1			100			0.4		2	0.35681
patient		physician		0		1			  1			100			0.4		3	0.42695
patient		physician		0		1			  1			100			0.4		4	0.47078
patient		physician		0		1			  1			100			0.4		5	0.50246
patient		physician		0		1			  1			100			0.3		1	0.23576
patient		physician		0		1			  1			100			0.3		2	0.36322
patient		physician		0		1			  1			100			0.3		3	0.43083
patient		physician		0		1			  1			100			0.3		4	0.47309
patient		physician		0		1			  1			100			0.3		5	0.50373
patient		physician		0		1			  1			100			0.2		1	0.25924
patient		physician		0		1			  1			100			0.2		2	0.37903
patient		physician		0		1			  1			100			0.2		3	0.43828
patient		physician		0		1			  1			100			0.2		4	0.47727
patient		physician		0		1			  1			100			0.2		5	0.50634
patient		physician		0		1			  1			100			0.1		1	0.30367
patient		physician		0		1			  1			100			0.1		2	0.40496
patient		physician		0		1			  1			100			0.1		3	0.45103
patient		physician		0		1			  1			100			0.1		4	0.48271
patient		physician		0		1			  1			100			0.1		5	0.50917
patient		physician		0		1			  1			100			0.0		1	0.32767
patient		physician		0		1			  1			100			0.0		2	0.41905
patient		physician		0		1			  1			100			0.0		3	0.45699
patient		physician		0		1			  1			100			0.0		4	0.48248
patient		physician		0		1			  1			100			0.0		5	0.50514
patient		physician		0		1			 20			  1			1.0		1	0.09809
patient		physician		0		1			 20			  1			1.0		2	0.14185
patient		physician		0		1			 20			  1			1.0		3	0.17844
patient		physician		0		1			 20			  1			1.0		4	0.20505
patient		physician		0		1			 20			  1			1.0		5	0.22205
patient		physician		0		1			 20			  1			0.9		1	0.15019
patient		physician		0		1			 20			  1			0.9		2	0.21243
patient		physician		0		1			 20			  1			0.9		3	0.25984
patient		physician		0		1			 20			  1			0.9		4	0.30821
patient		physician		0		1			 20			  1			0.9		5	0.33989
patient		physician		0		1			 20			  1			0.8		1	0.15109
patient		physician		0		1			 20			  1			0.8		2	0.21377
patient		physician		0		1			 20			  1			0.8		3	0.26126
patient		physician		0		1			 20			  1			0.8		4	0.31052
patient		physician		0		1			 20			  1			0.8		5	0.34191
patient		physician		0		1			 20			  1			0.7		1	0.15370
patient		physician		0		1			 20			  1			0.7		2	0.21705
patient		physician		0		1			 20			  1			0.7		3	0.26401
patient		physician		0		1			 20			  1			0.7		4	0.31328
patient		physician		0		1			 20			  1			0.7		5	0.34459
patient		physician		0		1			 20			  1			0.6		1	0.15504
patient		physician		0		1			 20			  1			0.6		2	0.22496
patient		physician		0		1			 20			  1			0.6		3	0.26983
patient		physician		0		1			 20			  1			0.6		4	0.31664
patient		physician		0		1			 20			  1			0.6		5	0.34720
patient		physician		0		1			 20			  1			0.5		1	0.15944
patient		physician		0		1			 20			  1			0.5		2	0.22883
patient		physician		0		1			 20			  1			0.5		3	0.27519
patient		physician		0		1			 20			  1			0.5		4	0.32111
patient		physician		0		1			 20			  1			0.5		5	0.35130
patient		physician		0		1			 20			  1			0.4		1	0.16301
patient		physician		0		1			 20			  1			0.4		2	0.23509
patient		physician		0		1			 20			  1			0.4		3	0.29047
patient		physician		0		1			 20			  1			0.4		4	0.32782
patient		physician		0		1			 20			  1			0.4		5	0.35853
patient		physician		0		1			 20			  1			0.3		1	0.18120
patient		physician		0		1			 20			  1			0.3		2	0.25514
patient		physician		0		1			 20			  1			0.3		3	0.31284
patient		physician		0		1			 20			  1			0.3		4	0.34914
patient		physician		0		1			 20			  1			0.3		5	0.37925
patient		physician		0		1			 20			  1			0.2		1	0.20252
patient		physician		0		1			 20			  1			0.2		2	0.28883
patient		physician		0		1			 20			  1			0.2		3	0.33639
patient		physician		0		1			 20			  1			0.2		4	0.37075
patient		physician		0		1			 20			  1			0.2		5	0.39736
patient		physician		0		1			 20			  1			0.1		1	0.25417
patient		physician		0		1			 20			  1			0.1		2	0.33274
patient		physician		0		1			 20			  1			0.1		3	0.37388
patient		physician		0		1			 20			  1			0.1		4	0.40765
patient		physician		0		1			 20			  1			0.1		5	0.43426
patient		physician		0		1			 20			  1			0.0		1	0.32767
patient		physician		0		1			 20			  1			0.0		2	0.41905
patient		physician		0		1			 20			  1			0.0		3	0.45699
patient		physician		0		1			 20			  1			0.0		4	0.48248
patient		physician		0		1			 20			  1			0.0		5	0.50514
patient		physician		0		1			 20			  2			1.0		1	0.10152
patient		physician		0		1			 20			  2			1.0		2	0.14885
patient		physician		0		1			 20			  2			1.0		3	0.18269
patient		physician		0		1			 20			  2			1.0		4	0.20960
patient		physician		0		1			 20			  2			1.0		5	0.22786
patient		physician		0		1			 20			  2			0.9		1	0.14654
patient		physician		0		1			 20			  2			0.9		2	0.21049
patient		physician		0		1			 20			  2			0.9		3	0.25566
patient		physician		0		1			 20			  2			0.9		4	0.30218
patient		physician		0		1			 20			  2			0.9		5	0.33043
patient		physician		0		1			 20			  2			0.8		1	0.14833
patient		physician		0		1			 20			  2			0.8		2	0.21154
patient		physician		0		1			 20			  2			0.8		3	0.25701
patient		physician		0		1			 20			  2			0.8		4	0.30471
patient		physician		0		1			 20			  2			0.8		5	0.33266
patient		physician		0		1			 20			  2			0.7		1	0.15064
patient		physician		0		1			 20			  2			0.7		2	0.21415
patient		physician		0		1			 20			  2			0.7		3	0.25984
patient		physician		0		1			 20			  2			0.7		4	0.30777
patient		physician		0		1			 20			  2			0.7		5	0.33602
patient		physician		0		1			 20			  2			0.6		1	0.15228
patient		physician		0		1			 20			  2			0.6		2	0.22100
patient		physician		0		1			 20			  2			0.6		3	0.26640
patient		physician		0		1			 20			  2			0.6		4	0.31112
patient		physician		0		1			 20			  2			0.6		5	0.33945
patient		physician		0		1			 20			  2			0.5		1	0.15757
patient		physician		0		1			 20			  2			0.5		2	0.22592
patient		physician		0		1			 20			  2			0.5		3	0.27124
patient		physician		0		1			 20			  2			0.5		4	0.31537
patient		physician		0		1			 20			  2			0.5		5	0.34489
patient		physician		0		1			 20			  2			0.4		1	0.16294
patient		physician		0		1			 20			  2			0.4		2	0.23301
patient		physician		0		1			 20			  2			0.4		3	0.28488
patient		physician		0		1			 20			  2			0.4		4	0.32297
patient		physician		0		1			 20			  2			0.4		5	0.35212
patient		physician		0		1			 20			  2			0.3		1	0.18336
patient		physician		0		1			 20			  2			0.3		2	0.25492
patient		physician		0		1			 20			  2			0.3		3	0.30561
patient		physician		0		1			 20			  2			0.3		4	0.34295
patient		physician		0		1			 20			  2			0.3		5	0.37165
patient		physician		0		1			 20			  2			0.2		1	0.20483
patient		physician		0		1			 20			  2			0.2		2	0.28801
patient		physician		0		1			 20			  2			0.2		3	0.33356
patient		physician		0		1			 20			  2			0.2		4	0.36799
patient		physician		0		1			 20			  2			0.2		5	0.39259
patient		physician		0		1			 20			  2			0.1		1	0.25164
patient		physician		0		1			 20			  2			0.1		2	0.33497
patient		physician		0		1			 20			  2			0.1		3	0.37634
patient		physician		0		1			 20			  2			0.1		4	0.40489
patient		physician		0		1			 20			  2			0.1		5	0.43046
patient		physician		0		1			 20			  2			0.0		1	0.32767
patient		physician		0		1			 20			  2			0.0		2	0.41905
patient		physician		0		1			 20			  2			0.0		3	0.45699
patient		physician		0		1			 20			  2			0.0		4	0.48248
patient		physician		0		1			 20			  2			0.0		5	0.50514
patient		physician		0		1			 20			  3			1.0		1	0.09817
patient		physician		0		1			 20			  3			1.0		2	0.14483
patient		physician		0		1			 20			  3			1.0		3	0.18329
patient		physician		0		1			 20			  3			1.0		4	0.20945
patient		physician		0		1			 20			  3			1.0		5	0.23144
patient		physician		0		1			 20			  3			0.9		1	0.13991
patient		physician		0		1			 20			  3			0.9		2	0.20207
patient		physician		0		1			 20			  3			0.9		3	0.24858
patient		physician		0		1			 20			  3			0.9		4	0.28727
patient		physician		0		1			 20			  3			0.9		5	0.31805
patient		physician		0		1			 20			  3			0.8		1	0.14117
patient		physician		0		1			 20			  3			0.8		2	0.20371
patient		physician		0		1			 20			  3			0.8		3	0.24955
patient		physician		0		1			 20			  3			0.8		4	0.28958
patient		physician		0		1			 20			  3			0.8		5	0.32081
patient		physician		0		1			 20			  3			0.7		1	0.14349
patient		physician		0		1			 20			  3			0.7		2	0.20565
patient		physician		0		1			 20			  3			0.7		3	0.25253
patient		physician		0		1			 20			  3			0.7		4	0.29278
patient		physician		0		1			 20			  3			0.7		5	0.32342
patient		physician		0		1			 20			  3			0.6		1	0.14505
patient		physician		0		1			 20			  3			0.6		2	0.20953
patient		physician		0		1			 20			  3			0.6		3	0.25708
patient		physician		0		1			 20			  3			0.6		4	0.29756
patient		physician		0		1			 20			  3			0.6		5	0.32662
patient		physician		0		1			 20			  3			0.5		1	0.15004
patient		physician		0		1			 20			  3			0.5		2	0.21430
patient		physician		0		1			 20			  3			0.5		3	0.26185
patient		physician		0		1			 20			  3			0.5		4	0.30165
patient		physician		0		1			 20			  3			0.5		5	0.33222
patient		physician		0		1			 20			  3			0.4		1	0.15564
patient		physician		0		1			 20			  3			0.4		2	0.22496
patient		physician		0		1			 20			  3			0.4		3	0.27035
patient		physician		0		1			 20			  3			0.4		4	0.30926
patient		physician		0		1			 20			  3			0.4		5	0.33945
patient		physician		0		1			 20			  3			0.3		1	0.16942
patient		physician		0		1			 20			  3			0.3		2	0.24106
patient		physician		0		1			 20			  3			0.3		3	0.29308
patient		physician		0		1			 20			  3			0.3		4	0.33825
patient		physician		0		1			 20			  3			0.3		5	0.36837
patient		physician		0		1			 20			  3			0.2		1	0.19104
patient		physician		0		1			 20			  3			0.2		2	0.28496
patient		physician		0		1			 20			  3			0.2		3	0.33028
patient		physician		0		1			 20			  3			0.2		4	0.36494
patient		physician		0		1			 20			  3			0.2		5	0.39147
patient		physician		0		1			 20			  3			0.1		1	0.24881
patient		physician		0		1			 20			  3			0.1		2	0.33348
patient		physician		0		1			 20			  3			0.1		3	0.37366
patient		physician		0		1			 20			  3			0.1		4	0.40273
patient		physician		0		1			 20			  3			0.1		5	0.42822
patient		physician		0		1			 20			  3			0.0		1	0.32767
patient		physician		0		1			 20			  3			0.0		2	0.41905
patient		physician		0		1			 20			  3			0.0		3	0.45699
patient		physician		0		1			 20			  3			0.0		4	0.48248
patient		physician		0		1			 20			  3			0.0		5	0.50514
patient		physician		0		1			 20			  4			1.0		1	0.09608
patient		physician		0		1			 20			  4			1.0		2	0.14609
patient		physician		0		1			 20			  4			1.0		3	0.18724
patient		physician		0		1			 20			  4			1.0		4	0.21385
patient		physician		0		1			 20			  4			1.0		5	0.23681
patient		physician		0		1			 20			  4			0.9		1	0.13462
patient		physician		0		1			 20			  4			0.9		2	0.20125
patient		physician		0		1			 20			  4			0.9		3	0.24918
patient		physician		0		1			 20			  4			0.9		4	0.28548
patient		physician		0		1			 20			  4			0.9		5	0.31835
patient		physician		0		1			 20			  4			0.8		1	0.13618
patient		physician		0		1			 20			  4			0.8		2	0.20289
patient		physician		0		1			 20			  4			0.8		3	0.25022
patient		physician		0		1			 20			  4			0.8		4	0.28764
patient		physician		0		1			 20			  4			0.8		5	0.32111
patient		physician		0		1			 20			  4			0.7		1	0.13879
patient		physician		0		1			 20			  4			0.7		2	0.20528
patient		physician		0		1			 20			  4			0.7		3	0.25261
patient		physician		0		1			 20			  4			0.7		4	0.29025
patient		physician		0		1			 20			  4			0.7		5	0.32454
patient		physician		0		1			 20			  4			0.6		1	0.14140
patient		physician		0		1			 20			  4			0.6		2	0.20975
patient		physician		0		1			 20			  4			0.6		3	0.25768
patient		physician		0		1			 20			  4			0.6		4	0.29502
patient		physician		0		1			 20			  4			0.6		5	0.32834
patient		physician		0		1			 20			  4			0.5		1	0.14624
patient		physician		0		1			 20			  4			0.5		2	0.21489
patient		physician		0		1			 20			  4			0.5		3	0.26252
patient		physician		0		1			 20			  4			0.5		4	0.29979
patient		physician		0		1			 20			  4			0.5		5	0.33378
patient		physician		0		1			 20			  4			0.4		1	0.15288
patient		physician		0		1			 20			  4			0.4		2	0.22533
patient		physician		0		1			 20			  4			0.4		3	0.27184
patient		physician		0		1			 20			  4			0.4		4	0.30799
patient		physician		0		1			 20			  4			0.4		5	0.33997
patient		physician		0		1			 20			  4			0.3		1	0.16696
patient		physician		0		1			 20			  4			0.3		2	0.24120
patient		physician		0		1			 20			  4			0.3		3	0.29517
patient		physician		0		1			 20			  4			0.3		4	0.33840
patient		physician		0		1			 20			  4			0.3		5	0.36941
patient		physician		0		1			 20			  4			0.2		1	0.18925
patient		physician		0		1			 20			  4			0.2		2	0.28444
patient		physician		0		1			 20			  4			0.2		3	0.33169
patient		physician		0		1			 20			  4			0.2		4	0.36524
patient		physician		0		1			 20			  4			0.2		5	0.39326
patient		physician		0		1			 20			  4			0.1		1	0.24948
patient		physician		0		1			 20			  4			0.1		2	0.33326
patient		physician		0		1			 20			  4			0.1		3	0.37545
patient		physician		0		1			 20			  4			0.1		4	0.40429
patient		physician		0		1			 20			  4			0.1		5	0.42859
patient		physician		0		1			 20			  4			0.0		1	0.32767
patient		physician		0		1			 20			  4			0.0		2	0.41905
patient		physician		0		1			 20			  4			0.0		3	0.45699
patient		physician		0		1			 20			  4			0.0		4	0.48248
patient		physician		0		1			 20			  4			0.0		5	0.50514
patient		physician		0		1			 20			  5			1.0		1	0.09287
patient		physician		0		1			 20			  5			1.0		2	0.14259
patient		physician		0		1			 20			  5			1.0		3	0.18880
patient		physician		0		1			 20			  5			1.0		4	0.21802
patient		physician		0		1			 20			  5			1.0		5	0.24038
patient		physician		0		1			 20			  5			0.9		1	0.12888
patient		physician		0		1			 20			  5			0.9		2	0.19447
patient		physician		0		1			 20			  5			0.9		3	0.24754
patient		physician		0		1			 20			  5			0.9		4	0.28183
patient		physician		0		1			 20			  5			0.9		5	0.31686
patient		physician		0		1			 20			  5			0.8		1	0.13014
patient		physician		0		1			 20			  5			0.8		2	0.19663
patient		physician		0		1			 20			  5			0.8		3	0.24881
patient		physician		0		1			 20			  5			0.8		4	0.28354
patient		physician		0		1			 20			  5			0.8		5	0.31962
patient		physician		0		1			 20			  5			0.7		1	0.13238
patient		physician		0		1			 20			  5			0.7		2	0.19924
patient		physician		0		1			 20			  5			0.7		3	0.25157
patient		physician		0		1			 20			  5			0.7		4	0.28630
patient		physician		0		1			 20			  5			0.7		5	0.32282
patient		physician		0		1			 20			  5			0.6		1	0.13469
patient		physician		0		1			 20			  5			0.6		2	0.20386
patient		physician		0		1			 20			  5			0.6		3	0.25671
patient		physician		0		1			 20			  5			0.6		4	0.29182
patient		physician		0		1			 20			  5			0.6		5	0.32707
patient		physician		0		1			 20			  5			0.5		1	0.14103
patient		physician		0		1			 20			  5			0.5		2	0.21228
patient		physician		0		1			 20			  5			0.5		3	0.26222
patient		physician		0		1			 20			  5			0.5		4	0.29756
patient		physician		0		1			 20			  5			0.5		5	0.33281
patient		physician		0		1			 20			  5			0.4		1	0.14766
patient		physician		0		1			 20			  5			0.4		2	0.22279
patient		physician		0		1			 20			  5			0.4		3	0.27124
patient		physician		0		1			 20			  5			0.4		4	0.30628
patient		physician		0		1			 20			  5			0.4		5	0.33982
patient		physician		0		1			 20			  5			0.3		1	0.16443
patient		physician		0		1			 20			  5			0.3		2	0.24053
patient		physician		0		1			 20			  5			0.3		3	0.29606
patient		physician		0		1			 20			  5			0.3		4	0.33825
patient		physician		0		1			 20			  5			0.3		5	0.37030
patient		physician		0		1			 20			  5			0.2		1	0.18769
patient		physician		0		1			 20			  5			0.2		2	0.28429
patient		physician		0		1			 20			  5			0.2		3	0.33341
patient		physician		0		1			 20			  5			0.2		4	0.36635
patient		physician		0		1			 20			  5			0.2		5	0.39416
patient		physician		0		1			 20			  5			0.1		1	0.24702
patient		physician		0		1			 20			  5			0.1		2	0.33318
patient		physician		0		1			 20			  5			0.1		3	0.37597
patient		physician		0		1			 20			  5			0.1		4	0.40504
patient		physician		0		1			 20			  5			0.1		5	0.42874
patient		physician		0		1			 20			  5			0.0		1	0.32767
patient		physician		0		1			 20			  5			0.0		2	0.41905
patient		physician		0		1			 20			  5			0.0		3	0.45699
patient		physician		0		1			 20			  5			0.0		4	0.48248
patient		physician		0		1			 20			  5			0.0		5	0.50514
patient		physician		0		1			 20			 10			1.0		1	0.09645
patient		physician		0		1			 20			 10			1.0		2	0.14617
patient		physician		0		1			 20			 10			1.0		3	0.18910
patient		physician		0		1			 20			 10			1.0		4	0.21795
patient		physician		0		1			 20			 10			1.0		5	0.24486
patient		physician		0		1			 20			 10			0.9		1	0.12478
patient		physician		0		1			 20			 10			0.9		2	0.19112
patient		physician		0		1			 20			 10			0.9		3	0.24076
patient		physician		0		1			 20			 10			0.9		4	0.27422
patient		physician		0		1			 20			 10			0.9		5	0.31075
patient		physician		0		1			 20			 10			0.8		1	0.12627
patient		physician		0		1			 20			 10			0.8		2	0.19350
patient		physician		0		1			 20			 10			0.8		3	0.24210
patient		physician		0		1			 20			 10			0.8		4	0.27750
patient		physician		0		1			 20			 10			0.8		5	0.31448
patient		physician		0		1			 20			 10			0.7		1	0.12850
patient		physician		0		1			 20			 10			0.7		2	0.19656
patient		physician		0		1			 20			 10			0.7		3	0.24538
patient		physician		0		1			 20			 10			0.7		4	0.28145
patient		physician		0		1			 20			 10			0.7		5	0.31813
patient		physician		0		1			 20			 10			0.6		1	0.13216
patient		physician		0		1			 20			 10			0.6		2	0.20103
patient		physician		0		1			 20			 10			0.6		3	0.25119
patient		physician		0		1			 20			 10			0.6		4	0.28913
patient		physician		0		1			 20			 10			0.6		5	0.32230
patient		physician		0		1			 20			 10			0.5		1	0.13752
patient		physician		0		1			 20			 10			0.5		2	0.20975
patient		physician		0		1			 20			 10			0.5		3	0.25954
patient		physician		0		1			 20			 10			0.5		4	0.29457
patient		physician		0		1			 20			 10			0.5		5	0.32826
patient		physician		0		1			 20			 10			0.4		1	0.14520
patient		physician		0		1			 20			 10			0.4		2	0.22063
patient		physician		0		1			 20			 10			0.4		3	0.26938
patient		physician		0		1			 20			 10			0.4		4	0.30426
patient		physician		0		1			 20			 10			0.4		5	0.33624
patient		physician		0		1			 20			 10			0.3		1	0.16145
patient		physician		0		1			 20			 10			0.3		2	0.23882
patient		physician		0		1			 20			 10			0.3		3	0.29413
patient		physician		0		1			 20			 10			0.3		4	0.33453
patient		physician		0		1			 20			 10			0.3		5	0.36770
patient		physician		0		1			 20			 10			0.2		1	0.18493
patient		physician		0		1			 20			 10			0.2		2	0.28406
patient		physician		0		1			 20			 10			0.2		3	0.33035
patient		physician		0		1			 20			 10			0.2		4	0.36210
patient		physician		0		1			 20			 10			0.2		5	0.39162
patient		physician		0		1			 20			 10			0.1		1	0.24597
patient		physician		0		1			 20			 10			0.1		2	0.33415
patient		physician		0		1			 20			 10			0.1		3	0.37642
patient		physician		0		1			 20			 10			0.1		4	0.40683
patient		physician		0		1			 20			 10			0.1		5	0.43329
patient		physician		0		1			 20			 10			0.0		1	0.32767
patient		physician		0		1			 20			 10			0.0		2	0.41905
patient		physician		0		1			 20			 10			0.0		3	0.45699
patient		physician		0		1			 20			 10			0.0		4	0.48248
patient		physician		0		1			 20			 10			0.0		5	0.50514
patient		physician		0		1			 20			 20			1.0		1	0.10651
patient		physician		0		1			 20			 20			1.0		2	0.15638
patient		physician		0		1			 20			 20			1.0		3	0.19507
patient		physician		0		1			 20			 20			1.0		4	0.22674
patient		physician		0		1			 20			 20			1.0		5	0.25350
patient		physician		0		1			 20			 20			0.9		1	0.12835
patient		physician		0		1			 20			 20			0.9		2	0.19887
patient		physician		0		1			 20			 20			0.9		3	0.24232
patient		physician		0		1			 20			 20			0.9		4	0.28175
patient		physician		0		1			 20			 20			0.9		5	0.31500
patient		physician		0		1			 20			 20			0.8		1	0.12910
patient		physician		0		1			 20			 20			0.8		2	0.20073
patient		physician		0		1			 20			 20			0.8		3	0.24545
patient		physician		0		1			 20			 20			0.8		4	0.28488
patient		physician		0		1			 20			 20			0.8		5	0.31746
patient		physician		0		1			 20			 20			0.7		1	0.13216
patient		physician		0		1			 20			 20			0.7		2	0.20371
patient		physician		0		1			 20			 20			0.7		3	0.24843
patient		physician		0		1			 20			 20			0.7		4	0.28705
patient		physician		0		1			 20			 20			0.7		5	0.32089
patient		physician		0		1			 20			 20			0.6		1	0.13588
patient		physician		0		1			 20			 20			0.6		2	0.20915
patient		physician		0		1			 20			 20			0.6		3	0.25648
patient		physician		0		1			 20			 20			0.6		4	0.29286
patient		physician		0		1			 20			 20			0.6		5	0.32603
patient		physician		0		1			 20			 20			0.5		1	0.14170
patient		physician		0		1			 20			 20			0.5		2	0.21556
patient		physician		0		1			 20			 20			0.5		3	0.26431
patient		physician		0		1			 20			 20			0.5		4	0.30009
patient		physician		0		1			 20			 20			0.5		5	0.33192
patient		physician		0		1			 20			 20			0.4		1	0.15124
patient		physician		0		1			 20			 20			0.4		2	0.22913
patient		physician		0		1			 20			 20			0.4		3	0.27266
patient		physician		0		1			 20			 20			0.4		4	0.31015
patient		physician		0		1			 20			 20			0.4		5	0.34049
patient		physician		0		1			 20			 20			0.3		1	0.16480
patient		physician		0		1			 20			 20			0.3		2	0.24568
patient		physician		0		1			 20			 20			0.3		3	0.29979
patient		physician		0		1			 20			 20			0.3		4	0.34049
patient		physician		0		1			 20			 20			0.3		5	0.37060
patient		physician		0		1			 20			 20			0.2		1	0.19030
patient		physician		0		1			 20			 20			0.2		2	0.28690
patient		physician		0		1			 20			 20			0.2		3	0.33609
patient		physician		0		1			 20			 20			0.2		4	0.36889
patient		physician		0		1			 20			 20			0.2		5	0.39699
patient		physician		0		1			 20			 20			0.1		1	0.25335
patient		physician		0		1			 20			 20			0.1		2	0.34064
patient		physician		0		1			 20			 20			0.1		3	0.38432
patient		physician		0		1			 20			 20			0.1		4	0.41182
patient		physician		0		1			 20			 20			0.1		5	0.43664
patient		physician		0		1			 20			 20			0.0		1	0.32767
patient		physician		0		1			 20			 20			0.0		2	0.41905
patient		physician		0		1			 20			 20			0.0		3	0.45699
patient		physician		0		1			 20			 20			0.0		4	0.48248
patient		physician		0		1			 20			 20			0.0		5	0.50514
patient		physician		0		1			 20			 50			1.0		1	0.11829
patient		physician		0		1			 20			 50			1.0		2	0.16965
patient		physician		0		1			 20			 50			1.0		3	0.20699
patient		physician		0		1			 20			 50			1.0		4	0.23919
patient		physician		0		1			 20			 50			1.0		5	0.26066
patient		physician		0		1			 20			 50			0.9		1	0.13648
patient		physician		0		1			 20			 50			0.9		2	0.20818
patient		physician		0		1			 20			 50			0.9		3	0.25201
patient		physician		0		1			 20			 50			0.9		4	0.29278
patient		physician		0		1			 20			 50			0.9		5	0.32402
patient		physician		0		1			 20			 50			0.8		1	0.13797
patient		physician		0		1			 20			 50			0.8		2	0.21042
patient		physician		0		1			 20			 50			0.8		3	0.25440
patient		physician		0		1			 20			 50			0.8		4	0.29517
patient		physician		0		1			 20			 50			0.8		5	0.32677
patient		physician		0		1			 20			 50			0.7		1	0.14140
patient		physician		0		1			 20			 50			0.7		2	0.21407
patient		physician		0		1			 20			 50			0.7		3	0.25723
patient		physician		0		1			 20			 50			0.7		4	0.29696
patient		physician		0		1			 20			 50			0.7		5	0.32961
patient		physician		0		1			 20			 50			0.6		1	0.14453
patient		physician		0		1			 20			 50			0.6		2	0.21892
patient		physician		0		1			 20			 50			0.6		3	0.26461
patient		physician		0		1			 20			 50			0.6		4	0.30203
patient		physician		0		1			 20			 50			0.6		5	0.33378
patient		physician		0		1			 20			 50			0.5		1	0.14975
patient		physician		0		1			 20			 50			0.5		2	0.22525
patient		physician		0		1			 20			 50			0.5		3	0.27229
patient		physician		0		1			 20			 50			0.5		4	0.30859
patient		physician		0		1			 20			 50			0.5		5	0.33870
patient		physician		0		1			 20			 50			0.4		1	0.15727
patient		physician		0		1			 20			 50			0.4		2	0.23845
patient		physician		0		1			 20			 50			0.4		3	0.28123
patient		physician		0		1			 20			 50			0.4		4	0.31708
patient		physician		0		1			 20			 50			0.4		5	0.34630
patient		physician		0		1			 20			 50			0.3		1	0.17121
patient		physician		0		1			 20			 50			0.3		2	0.25440
patient		physician		0		1			 20			 50			0.3		3	0.30583
patient		physician		0		1			 20			 50			0.3		4	0.34720
patient		physician		0		1			 20			 50			0.3		5	0.37746
patient		physician		0		1			 20			 50			0.2		1	0.19797
patient		physician		0		1			 20			 50			0.2		2	0.29539
patient		physician		0		1			 20			 50			0.2		3	0.34228
patient		physician		0		1			 20			 50			0.2		4	0.37649
patient		physician		0		1			 20			 50			0.2		5	0.40444
patient		physician		0		1			 20			 50			0.1		1	0.25887
patient		physician		0		1			 20			 50			0.1		2	0.34824
patient		physician		0		1			 20			 50			0.1		3	0.38849
patient		physician		0		1			 20			 50			0.1		4	0.41935
patient		physician		0		1			 20			 50			0.1		5	0.44208
patient		physician		0		1			 20			 50			0.0		1	0.32767
patient		physician		0		1			 20			 50			0.0		2	0.41905
patient		physician		0		1			 20			 50			0.0		3	0.45699
patient		physician		0		1			 20			 50			0.0		4	0.48248
patient		physician		0		1			 20			 50			0.0		5	0.50514
patient		physician		0		1			 20			100			1.0		1	0.12642
patient		physician		0		1			 20			100			1.0		2	0.17539
patient		physician		0		1			 20			100			1.0		3	0.21184
patient		physician		0		1			 20			100			1.0		4	0.24120
patient		physician		0		1			 20			100			1.0		5	0.26707
patient		physician		0		1			 20			100			0.9		1	0.14177
patient		physician		0		1			 20			100			0.9		2	0.21206
patient		physician		0		1			 20			100			0.9		3	0.25745
patient		physician		0		1			 20			100			0.9		4	0.29987
patient		physician		0		1			 20			100			0.9		5	0.33572
patient		physician		0		1			 20			100			0.8		1	0.14438
patient		physician		0		1			 20			100			0.8		2	0.21392
patient		physician		0		1			 20			100			0.8		3	0.26126
patient		physician		0		1			 20			100			0.8		4	0.30277
patient		physician		0		1			 20			100			0.8		5	0.33736
patient		physician		0		1			 20			100			0.7		1	0.14744
patient		physician		0		1			 20			100			0.7		2	0.21758
patient		physician		0		1			 20			100			0.7		3	0.26439
patient		physician		0		1			 20			100			0.7		4	0.30568
patient		physician		0		1			 20			100			0.7		5	0.33974
patient		physician		0		1			 20			100			0.6		1	0.15131
patient		physician		0		1			 20			100			0.6		2	0.22332
patient		physician		0		1			 20			100			0.6		3	0.27244
patient		physician		0		1			 20			100			0.6		4	0.30993
patient		physician		0		1			 20			100			0.6		5	0.34362
patient		physician		0		1			 20			100			0.5		1	0.15571
patient		physician		0		1			 20			100			0.5		2	0.23025
patient		physician		0		1			 20			100			0.5		3	0.27892
patient		physician		0		1			 20			100			0.5		4	0.31574
patient		physician		0		1			 20			100			0.5		5	0.34988
patient		physician		0		1			 20			100			0.4		1	0.16249
patient		physician		0		1			 20			100			0.4		2	0.24419
patient		physician		0		1			 20			100			0.4		3	0.28876
patient		physician		0		1			 20			100			0.4		4	0.32670
patient		physician		0		1			 20			100			0.4		5	0.35875
patient		physician		0		1			 20			100			0.3		1	0.17911
patient		physician		0		1			 20			100			0.3		2	0.25984
patient		physician		0		1			 20			100			0.3		3	0.31403
patient		physician		0		1			 20			100			0.3		4	0.35666
patient		physician		0		1			 20			100			0.3		5	0.38886
patient		physician		0		1			 20			100			0.2		1	0.20386
patient		physician		0		1			 20			100			0.2		2	0.30210
patient		physician		0		1			 20			100			0.2		3	0.35018
patient		physician		0		1			 20			100			0.2		4	0.38544
patient		physician		0		1			 20			100			0.2		5	0.41465
patient		physician		0		1			 20			100			0.1		1	0.26446
patient		physician		0		1			 20			100			0.1		2	0.35525
patient		physician		0		1			 20			100			0.1		3	0.39527
patient		physician		0		1			 20			100			0.1		4	0.42598
patient		physician		0		1			 20			100			0.1		5	0.44991
patient		physician		0		1			 20			100			0.0		1	0.32767
patient		physician		0		1			 20			100			0.0		2	0.41905
patient		physician		0		1			 20			100			0.0		3	0.45699
patient		physician		0		1			 20			100			0.0		4	0.48248
patient		physician		0		1			 20			100			0.0		5	0.50514
patient		physician		0		1			  2			  1			1.0		1	0.14095
patient		physician		0		1			  2			  1			1.0		2	0.18232
patient		physician		0		1			  2			  1			1.0		3	0.20013
patient		physician		0		1			  2			  1			1.0		4	0.21027
patient		physician		0		1			  2			  1			1.0		5	0.21609
patient		physician		0		1			  2			  1			0.9		1	0.18821
patient		physician		0		1			  2			  1			0.9		2	0.29450
patient		physician		0		1			  2			  1			0.9		3	0.36129
patient		physician		0		1			  2			  1			0.9		4	0.40429
patient		physician		0		1			  2			  1			0.9		5	0.44350
patient		physician		0		1			  2			  1			0.8		1	0.18836
patient		physician		0		1			  2			  1			0.8		2	0.29510
patient		physician		0		1			  2			  1			0.8		3	0.36181
patient		physician		0		1			  2			  1			0.8		4	0.40452
patient		physician		0		1			  2			  1			0.8		5	0.44365
patient		physician		0		1			  2			  1			0.7		1	0.18910
patient		physician		0		1			  2			  1			0.7		2	0.29554
patient		physician		0		1			  2			  1			0.7		3	0.36225
patient		physician		0		1			  2			  1			0.7		4	0.40534
patient		physician		0		1			  2			  1			0.7		5	0.44425
patient		physician		0		1			  2			  1			0.6		1	0.19022
patient		physician		0		1			  2			  1			0.6		2	0.29592
patient		physician		0		1			  2			  1			0.6		3	0.36345
patient		physician		0		1			  2			  1			0.6		4	0.40660
patient		physician		0		1			  2			  1			0.6		5	0.44521
patient		physician		0		1			  2			  1			0.5		1	0.19298
patient		physician		0		1			  2			  1			0.5		2	0.29905
patient		physician		0		1			  2			  1			0.5		3	0.36568
patient		physician		0		1			  2			  1			0.5		4	0.40869
patient		physician		0		1			  2			  1			0.5		5	0.44611
patient		physician		0		1			  2			  1			0.4		1	0.19536
patient		physician		0		1			  2			  1			0.4		2	0.30441
patient		physician		0		1			  2			  1			0.4		3	0.36881
patient		physician		0		1			  2			  1			0.4		4	0.41026
patient		physician		0		1			  2			  1			0.4		5	0.44760
patient		physician		0		1			  2			  1			0.3		1	0.22369
patient		physician		0		1			  2			  1			0.3		2	0.31917
patient		physician		0		1			  2			  1			0.3		3	0.37575
patient		physician		0		1			  2			  1			0.3		4	0.41562
patient		physician		0		1			  2			  1			0.3		5	0.45162
patient		physician		0		1			  2			  1			0.2		1	0.24516
patient		physician		0		1			  2			  1			0.2		2	0.33967
patient		physician		0		1			  2			  1			0.2		3	0.38939
patient		physician		0		1			  2			  1			0.2		4	0.42643
patient		physician		0		1			  2			  1			0.2		5	0.45975
patient		physician		0		1			  2			  1			0.1		1	0.28242
patient		physician		0		1			  2			  1			0.1		2	0.37612
patient		physician		0		1			  2			  1			0.1		3	0.41972
patient		physician		0		1			  2			  1			0.1		4	0.44797
patient		physician		0		1			  2			  1			0.1		5	0.47563
patient		physician		0		1			  2			  1			0.0		1	0.32767
patient		physician		0		1			  2			  1			0.0		2	0.41905
patient		physician		0		1			  2			  1			0.0		3	0.45699
patient		physician		0		1			  2			  1			0.0		4	0.48248
patient		physician		0		1			  2			  1			0.0		5	0.50514
patient		physician		0		1			  2			  2			1.0		1	0.15444
patient		physician		0		1			  2			  2			1.0		2	0.19551
patient		physician		0		1			  2			  2			1.0		3	0.21415
patient		physician		0		1			  2			  2			1.0		4	0.22585
patient		physician		0		1			  2			  2			1.0		5	0.23151
patient		physician		0		1			  2			  2			0.9		1	0.19305
patient		physician		0		1			  2			  2			0.9		2	0.29942
patient		physician		0		1			  2			  2			0.9		3	0.36583
patient		physician		0		1			  2			  2			0.9		4	0.40921
patient		physician		0		1			  2			  2			0.9		5	0.44730
patient		physician		0		1			  2			  2			0.8		1	0.19335
patient		physician		0		1			  2			  2			0.8		2	0.30009
patient		physician		0		1			  2			  2			0.8		3	0.36606
patient		physician		0		1			  2			  2			0.8		4	0.40936
patient		physician		0		1			  2			  2			0.8		5	0.44745
patient		physician		0		1			  2			  2			0.7		1	0.19447
patient		physician		0		1			  2			  2			0.7		2	0.30076
patient		physician		0		1			  2			  2			0.7		3	0.36680
patient		physician		0		1			  2			  2			0.7		4	0.41055
patient		physician		0		1			  2			  2			0.7		5	0.44827
patient		physician		0		1			  2			  2			0.6		1	0.19507
patient		physician		0		1			  2			  2			0.6		2	0.30121
patient		physician		0		1			  2			  2			0.6		3	0.36799
patient		physician		0		1			  2			  2			0.6		4	0.41175
patient		physician		0		1			  2			  2			0.6		5	0.44946
patient		physician		0		1			  2			  2			0.5		1	0.19820
patient		physician		0		1			  2			  2			0.5		2	0.30359
patient		physician		0		1			  2			  2			0.5		3	0.37060
patient		physician		0		1			  2			  2			0.5		4	0.41398
patient		physician		0		1			  2			  2			0.5		5	0.45073
patient		physician		0		1			  2			  2			0.4		1	0.20125
patient		physician		0		1			  2			  2			0.4		2	0.30814
patient		physician		0		1			  2			  2			0.4		3	0.37321
patient		physician		0		1			  2			  2			0.4		4	0.41629
patient		physician		0		1			  2			  2			0.4		5	0.45259
patient		physician		0		1			  2			  2			0.3		1	0.22950
patient		physician		0		1			  2			  2			0.3		2	0.32364
patient		physician		0		1			  2			  2			0.3		3	0.38081
patient		physician		0		1			  2			  2			0.3		4	0.42330
patient		physician		0		1			  2			  2			0.3		5	0.45736
patient		physician		0		1			  2			  2			0.2		1	0.25209
patient		physician		0		1			  2			  2			0.2		2	0.34526
patient		physician		0		1			  2			  2			0.2		3	0.39602
patient		physician		0		1			  2			  2			0.2		4	0.43351
patient		physician		0		1			  2			  2			0.2		5	0.46549
patient		physician		0		1			  2			  2			0.1		1	0.28585
patient		physician		0		1			  2			  2			0.1		2	0.38223
patient		physician		0		1			  2			  2			0.1		3	0.42285
patient		physician		0		1			  2			  2			0.1		4	0.45244
patient		physician		0		1			  2			  2			0.1		5	0.47913
patient		physician		0		1			  2			  2			0.0		1	0.32767
patient		physician		0		1			  2			  2			0.0		2	0.41905
patient		physician		0		1			  2			  2			0.0		3	0.45699
patient		physician		0		1			  2			  2			0.0		4	0.48248
patient		physician		0		1			  2			  2			0.0		5	0.50514
patient		physician		0		1			  2			  3			1.0		1	0.16369
patient		physician		0		1			  2			  3			1.0		2	0.20282
patient		physician		0		1			  2			  3			1.0		3	0.22018
patient		physician		0		1			  2			  3			1.0		4	0.23092
patient		physician		0		1			  2			  3			1.0		5	0.23666
patient		physician		0		1			  2			  3			0.9		1	0.19708
patient		physician		0		1			  2			  3			0.9		2	0.30374
patient		physician		0		1			  2			  3			0.9		3	0.37090
patient		physician		0		1			  2			  3			0.9		4	0.41592
patient		physician		0		1			  2			  3			0.9		5	0.45334
patient		physician		0		1			  2			  3			0.8		1	0.19753
patient		physician		0		1			  2			  3			0.8		2	0.30441
patient		physician		0		1			  2			  3			0.8		3	0.37112
patient		physician		0		1			  2			  3			0.8		4	0.41622
patient		physician		0		1			  2			  3			0.8		5	0.45334
patient		physician		0		1			  2			  3			0.7		1	0.19864
patient		physician		0		1			  2			  3			0.7		2	0.30508
patient		physician		0		1			  2			  3			0.7		3	0.37165
patient		physician		0		1			  2			  3			0.7		4	0.41696
patient		physician		0		1			  2			  3			0.7		5	0.45408
patient		physician		0		1			  2			  3			0.6		1	0.19917
patient		physician		0		1			  2			  3			0.6		2	0.30575
patient		physician		0		1			  2			  3			0.6		3	0.37299
patient		physician		0		1			  2			  3			0.6		4	0.41801
patient		physician		0		1			  2			  3			0.6		5	0.45520
patient		physician		0		1			  2			  3			0.5		1	0.20207
patient		physician		0		1			  2			  3			0.5		2	0.30836
patient		physician		0		1			  2			  3			0.5		3	0.37560
patient		physician		0		1			  2			  3			0.5		4	0.41972
patient		physician		0		1			  2			  3			0.5		5	0.45647
patient		physician		0		1			  2			  3			0.4		1	0.20543
patient		physician		0		1			  2			  3			0.4		2	0.31254
patient		physician		0		1			  2			  3			0.4		3	0.37843
patient		physician		0		1			  2			  3			0.4		4	0.42256
patient		physician		0		1			  2			  3			0.4		5	0.45826
patient		physician		0		1			  2			  3			0.3		1	0.23278
patient		physician		0		1			  2			  3			0.3		2	0.32841
patient		physician		0		1			  2			  3			0.3		3	0.38581
patient		physician		0		1			  2			  3			0.3		4	0.42926
patient		physician		0		1			  2			  3			0.3		5	0.46251
patient		physician		0		1			  2			  3			0.2		1	0.25462
patient		physician		0		1			  2			  3			0.2		2	0.35018
patient		physician		0		1			  2			  3			0.2		3	0.40131
patient		physician		0		1			  2			  3			0.2		4	0.43940
patient		physician		0		1			  2			  3			0.2		5	0.47041
patient		physician		0		1			  2			  3			0.1		1	0.28801
patient		physician		0		1			  2			  3			0.1		2	0.38454
patient		physician		0		1			  2			  3			0.1		3	0.42725
patient		physician		0		1			  2			  3			0.1		4	0.45580
patient		physician		0		1			  2			  3			0.1		5	0.48174
patient		physician		0		1			  2			  3			0.0		1	0.32767
patient		physician		0		1			  2			  3			0.0		2	0.41905
patient		physician		0		1			  2			  3			0.0		3	0.45699
patient		physician		0		1			  2			  3			0.0		4	0.48248
patient		physician		0		1			  2			  3			0.0		5	0.50514
patient		physician		0		1			  2			  4			1.0		1	0.17062
patient		physician		0		1			  2			  4			1.0		2	0.20960
patient		physician		0		1			  2			  4			1.0		3	0.22667
patient		physician		0		1			  2			  4			1.0		4	0.23710
patient		physician		0		1			  2			  4			1.0		5	0.24299
patient		physician		0		1			  2			  4			0.9		1	0.19991
patient		physician		0		1			  2			  4			0.9		2	0.29830
patient		physician		0		1			  2			  4			0.9		3	0.37403
patient		physician		0		1			  2			  4			0.9		4	0.41860
patient		physician		0		1			  2			  4			0.9		5	0.45647
patient		physician		0		1			  2			  4			0.8		1	0.20013
patient		physician		0		1			  2			  4			0.8		2	0.29897
patient		physician		0		1			  2			  4			0.8		3	0.37433
patient		physician		0		1			  2			  4			0.8		4	0.41868
patient		physician		0		1			  2			  4			0.8		5	0.45654
patient		physician		0		1			  2			  4			0.7		1	0.20125
patient		physician		0		1			  2			  4			0.7		2	0.29987
patient		physician		0		1			  2			  4			0.7		3	0.37478
patient		physician		0		1			  2			  4			0.7		4	0.41920
patient		physician		0		1			  2			  4			0.7		5	0.45707
patient		physician		0		1			  2			  4			0.6		1	0.20177
patient		physician		0		1			  2			  4			0.6		2	0.30083
patient		physician		0		1			  2			  4			0.6		3	0.37597
patient		physician		0		1			  2			  4			0.6		4	0.42032
patient		physician		0		1			  2			  4			0.6		5	0.45818
patient		physician		0		1			  2			  4			0.5		1	0.20453
patient		physician		0		1			  2			  4			0.5		2	0.30359
patient		physician		0		1			  2			  4			0.5		3	0.37858
patient		physician		0		1			  2			  4			0.5		4	0.42226
patient		physician		0		1			  2			  4			0.5		5	0.45930
patient		physician		0		1			  2			  4			0.4		1	0.20774
patient		physician		0		1			  2			  4			0.4		2	0.30739
patient		physician		0		1			  2			  4			0.4		3	0.38156
patient		physician		0		1			  2			  4			0.4		4	0.42516
patient		physician		0		1			  2			  4			0.4		5	0.46102
patient		physician		0		1			  2			  4			0.3		1	0.22719
patient		physician		0		1			  2			  4			0.3		2	0.33140
patient		physician		0		1			  2			  4			0.3		3	0.38894
patient		physician		0		1			  2			  4			0.3		4	0.43172
patient		physician		0		1			  2			  4			0.3		5	0.46564
patient		physician		0		1			  2			  4			0.2		1	0.24776
patient		physician		0		1			  2			  4			0.2		2	0.35383
patient		physician		0		1			  2			  4			0.2		3	0.40422
patient		physician		0		1			  2			  4			0.2		4	0.44164
patient		physician		0		1			  2			  4			0.2		5	0.47324
patient		physician		0		1			  2			  4			0.1		1	0.28794
patient		physician		0		1			  2			  4			0.1		2	0.38670
patient		physician		0		1			  2			  4			0.1		3	0.42882
patient		physician		0		1			  2			  4			0.1		4	0.45796
patient		physician		0		1			  2			  4			0.1		5	0.48368
patient		physician		0		1			  2			  4			0.0		1	0.32767
patient		physician		0		1			  2			  4			0.0		2	0.41905
patient		physician		0		1			  2			  4			0.0		3	0.45699
patient		physician		0		1			  2			  4			0.0		4	0.48248
patient		physician		0		1			  2			  4			0.0		5	0.50514
patient		physician		0		1			  2			  5			1.0		1	0.17360
patient		physician		0		1			  2			  5			1.0		2	0.21355
patient		physician		0		1			  2			  5			1.0		3	0.23122
patient		physician		0		1			  2			  5			1.0		4	0.24068
patient		physician		0		1			  2			  5			1.0		5	0.24702
patient		physician		0		1			  2			  5			0.9		1	0.20043
patient		physician		0		1			  2			  5			0.9		2	0.30136
patient		physician		0		1			  2			  5			0.9		3	0.37798
patient		physician		0		1			  2			  5			0.9		4	0.42069
patient		physician		0		1			  2			  5			0.9		5	0.45915
patient		physician		0		1			  2			  5			0.8		1	0.20073
patient		physician		0		1			  2			  5			0.8		2	0.30195
patient		physician		0		1			  2			  5			0.8		3	0.37828
patient		physician		0		1			  2			  5			0.8		4	0.42069
patient		physician		0		1			  2			  5			0.8		5	0.45923
patient		physician		0		1			  2			  5			0.7		1	0.20192
patient		physician		0		1			  2			  5			0.7		2	0.30277
patient		physician		0		1			  2			  5			0.7		3	0.37888
patient		physician		0		1			  2			  5			0.7		4	0.42129
patient		physician		0		1			  2			  5			0.7		5	0.45982
patient		physician		0		1			  2			  5			0.6		1	0.20244
patient		physician		0		1			  2			  5			0.6		2	0.30367
patient		physician		0		1			  2			  5			0.6		3	0.38014
patient		physician		0		1			  2			  5			0.6		4	0.42256
patient		physician		0		1			  2			  5			0.6		5	0.46079
patient		physician		0		1			  2			  5			0.5		1	0.20490
patient		physician		0		1			  2			  5			0.5		2	0.30680
patient		physician		0		1			  2			  5			0.5		3	0.38245
patient		physician		0		1			  2			  5			0.5		4	0.42479
patient		physician		0		1			  2			  5			0.5		5	0.46206
patient		physician		0		1			  2			  5			0.4		1	0.20833
patient		physician		0		1			  2			  5			0.4		2	0.31060
patient		physician		0		1			  2			  5			0.4		3	0.38536
patient		physician		0		1			  2			  5			0.4		4	0.42807
patient		physician		0		1			  2			  5			0.4		5	0.46377
patient		physician		0		1			  2			  5			0.3		1	0.22794
patient		physician		0		1			  2			  5			0.3		2	0.33475
patient		physician		0		1			  2			  5			0.3		3	0.39296
patient		physician		0		1			  2			  5			0.3		4	0.43433
patient		physician		0		1			  2			  5			0.3		5	0.46773
patient		physician		0		1			  2			  5			0.2		1	0.24896
patient		physician		0		1			  2			  5			0.2		2	0.35704
patient		physician		0		1			  2			  5			0.2		3	0.40809
patient		physician		0		1			  2			  5			0.2		4	0.44387
patient		physician		0		1			  2			  5			0.2		5	0.47488
patient		physician		0		1			  2			  5			0.1		1	0.28801
patient		physician		0		1			  2			  5			0.1		2	0.38901
patient		physician		0		1			  2			  5			0.1		3	0.43187
patient		physician		0		1			  2			  5			0.1		4	0.45968
patient		physician		0		1			  2			  5			0.1		5	0.48547
patient		physician		0		1			  2			  5			0.0		1	0.32767
patient		physician		0		1			  2			  5			0.0		2	0.41905
patient		physician		0		1			  2			  5			0.0		3	0.45699
patient		physician		0		1			  2			  5			0.0		4	0.48248
patient		physician		0		1			  2			  5			0.0		5	0.50514
patient		physician		0		1			  2			 10			1.0		1	0.18180
patient		physician		0		1			  2			 10			1.0		2	0.22294
patient		physician		0		1			  2			 10			1.0		3	0.24322
patient		physician		0		1			  2			 10			1.0		4	0.25186
patient		physician		0		1			  2			 10			1.0		5	0.25716
patient		physician		0		1			  2			 10			0.9		1	0.20259
patient		physician		0		1			  2			 10			0.9		2	0.31552
patient		physician		0		1			  2			 10			0.9		3	0.38514
patient		physician		0		1			  2			 10			0.9		4	0.42606
patient		physician		0		1			  2			 10			0.9		5	0.46683
patient		physician		0		1			  2			 10			0.8		1	0.20282
patient		physician		0		1			  2			 10			0.8		2	0.31612
patient		physician		0		1			  2			 10			0.8		3	0.38544
patient		physician		0		1			  2			 10			0.8		4	0.42628
patient		physician		0		1			  2			 10			0.8		5	0.46698
patient		physician		0		1			  2			 10			0.7		1	0.20401
patient		physician		0		1			  2			 10			0.7		2	0.31679
patient		physician		0		1			  2			 10			0.7		3	0.38596
patient		physician		0		1			  2			 10			0.7		4	0.42665
patient		physician		0		1			  2			 10			0.7		5	0.46758
patient		physician		0		1			  2			 10			0.6		1	0.20468
patient		physician		0		1			  2			 10			0.6		2	0.31775
patient		physician		0		1			  2			 10			0.6		3	0.38693
patient		physician		0		1			  2			 10			0.6		4	0.42785
patient		physician		0		1			  2			 10			0.6		5	0.46877
patient		physician		0		1			  2			 10			0.5		1	0.20789
patient		physician		0		1			  2			 10			0.5		2	0.32081
patient		physician		0		1			  2			 10			0.5		3	0.38886
patient		physician		0		1			  2			 10			0.5		4	0.42979
patient		physician		0		1			  2			 10			0.5		5	0.47026
patient		physician		0		1			  2			 10			0.4		1	0.21109
patient		physician		0		1			  2			 10			0.4		2	0.32454
patient		physician		0		1			  2			 10			0.4		3	0.39222
patient		physician		0		1			  2			 10			0.4		4	0.43292
patient		physician		0		1			  2			 10			0.4		5	0.47227
patient		physician		0		1			  2			 10			0.3		1	0.23047
patient		physician		0		1			  2			 10			0.3		2	0.34131
patient		physician		0		1			  2			 10			0.3		3	0.39870
patient		physician		0		1			  2			 10			0.3		4	0.43948
patient		physician		0		1			  2			 10			0.3		5	0.47622
patient		physician		0		1			  2			 10			0.2		1	0.25246
patient		physician		0		1			  2			 10			0.2		2	0.36032
patient		physician		0		1			  2			 10			0.2		3	0.41346
patient		physician		0		1			  2			 10			0.2		4	0.44917
patient		physician		0		1			  2			 10			0.2		5	0.48159
patient		physician		0		1			  2			 10			0.1		1	0.29353
patient		physician		0		1			  2			 10			0.1		2	0.39192
patient		physician		0		1			  2			 10			0.1		3	0.43470
patient		physician		0		1			  2			 10			0.1		4	0.46348
patient		physician		0		1			  2			 10			0.1		5	0.49091
patient		physician		0		1			  2			 10			0.0		1	0.32767
patient		physician		0		1			  2			 10			0.0		2	0.41905
patient		physician		0		1			  2			 10			0.0		3	0.45699
patient		physician		0		1			  2			 10			0.0		4	0.48248
patient		physician		0		1			  2			 10			0.0		5	0.50514
patient		physician		0		1			  2			 20			1.0		1	0.19119
patient		physician		0		1			  2			 20			1.0		2	0.23308
patient		physician		0		1			  2			 20			1.0		3	0.25373
patient		physician		0		1			  2			 20			1.0		4	0.26222
patient		physician		0		1			  2			 20			1.0		5	0.26759
patient		physician		0		1			  2			 20			0.9		1	0.20408
patient		physician		0		1			  2			 20			0.9		2	0.31917
patient		physician		0		1			  2			 20			0.9		3	0.39043
patient		physician		0		1			  2			 20			0.9		4	0.43403
patient		physician		0		1			  2			 20			0.9		5	0.47376
patient		physician		0		1			  2			 20			0.8		1	0.20453
patient		physician		0		1			  2			 20			0.8		2	0.32021
patient		physician		0		1			  2			 20			0.8		3	0.39080
patient		physician		0		1			  2			 20			0.8		4	0.43448
patient		physician		0		1			  2			 20			0.8		5	0.47406
patient		physician		0		1			  2			 20			0.7		1	0.20572
patient		physician		0		1			  2			 20			0.7		2	0.32089
patient		physician		0		1			  2			 20			0.7		3	0.39147
patient		physician		0		1			  2			 20			0.7		4	0.43508
patient		physician		0		1			  2			 20			0.7		5	0.47451
patient		physician		0		1			  2			 20			0.6		1	0.20617
patient		physician		0		1			  2			 20			0.6		2	0.32193
patient		physician		0		1			  2			 20			0.6		3	0.39267
patient		physician		0		1			  2			 20			0.6		4	0.43605
patient		physician		0		1			  2			 20			0.6		5	0.47533
patient		physician		0		1			  2			 20			0.5		1	0.20878
patient		physician		0		1			  2			 20			0.5		2	0.32513
patient		physician		0		1			  2			 20			0.5		3	0.39483
patient		physician		0		1			  2			 20			0.5		4	0.43813
patient		physician		0		1			  2			 20			0.5		5	0.47704
patient		physician		0		1			  2			 20			0.4		1	0.21169
patient		physician		0		1			  2			 20			0.4		2	0.32894
patient		physician		0		1			  2			 20			0.4		3	0.39833
patient		physician		0		1			  2			 20			0.4		4	0.44126
patient		physician		0		1			  2			 20			0.4		5	0.47935
patient		physician		0		1			  2			 20			0.3		1	0.23219
patient		physician		0		1			  2			 20			0.3		2	0.34563
patient		physician		0		1			  2			 20			0.3		3	0.40519
patient		physician		0		1			  2			 20			0.3		4	0.44648
patient		physician		0		1			  2			 20			0.3		5	0.48330
patient		physician		0		1			  2			 20			0.2		1	0.25507
patient		physician		0		1			  2			 20			0.2		2	0.36501
patient		physician		0		1			  2			 20			0.2		3	0.41965
patient		physician		0		1			  2			 20			0.2		4	0.45535
patient		physician		0		1			  2			 20			0.2		5	0.48860
patient		physician		0		1			  2			 20			0.1		1	0.29532
patient		physician		0		1			  2			 20			0.1		2	0.39729
patient		physician		0		1			  2			 20			0.1		3	0.44074
patient		physician		0		1			  2			 20			0.1		4	0.46951
patient		physician		0		1			  2			 20			0.1		5	0.49769
patient		physician		0		1			  2			 20			0.0		1	0.32767
patient		physician		0		1			  2			 20			0.0		2	0.41905
patient		physician		0		1			  2			 20			0.0		3	0.45699
patient		physician		0		1			  2			 20			0.0		4	0.48248
patient		physician		0		1			  2			 20			0.0		5	0.50514
patient		physician		0		1			  2			 50			1.0		1	0.19596
patient		physician		0		1			  2			 50			1.0		2	0.23725
patient		physician		0		1			  2			 50			1.0		3	0.25693
patient		physician		0		1			  2			 50			1.0		4	0.26476
patient		physician		0		1			  2			 50			1.0		5	0.26923
patient		physician		0		1			  2			 50			0.9		1	0.20468
patient		physician		0		1			  2			 50			0.9		2	0.32103
patient		physician		0		1			  2			 50			0.9		3	0.39639
patient		physician		0		1			  2			 50			0.9		4	0.43970
patient		physician		0		1			  2			 50			0.9		5	0.47838
patient		physician		0		1			  2			 50			0.8		1	0.20513
patient		physician		0		1			  2			 50			0.8		2	0.32185
patient		physician		0		1			  2			 50			0.8		3	0.39684
patient		physician		0		1			  2			 50			0.8		4	0.44030
patient		physician		0		1			  2			 50			0.8		5	0.47853
patient		physician		0		1			  2			 50			0.7		1	0.20602
patient		physician		0		1			  2			 50			0.7		2	0.32238
patient		physician		0		1			  2			 50			0.7		3	0.39744
patient		physician		0		1			  2			 50			0.7		4	0.44037
patient		physician		0		1			  2			 50			0.7		5	0.47905
patient		physician		0		1			  2			 50			0.6		1	0.20647
patient		physician		0		1			  2			 50			0.6		2	0.32387
patient		physician		0		1			  2			 50			0.6		3	0.39848
patient		physician		0		1			  2			 50			0.6		4	0.44126
patient		physician		0		1			  2			 50			0.6		5	0.48002
patient		physician		0		1			  2			 50			0.5		1	0.20856
patient		physician		0		1			  2			 50			0.5		2	0.32797
patient		physician		0		1			  2			 50			0.5		3	0.40101
patient		physician		0		1			  2			 50			0.5		4	0.44350
patient		physician		0		1			  2			 50			0.5		5	0.48137
patient		physician		0		1			  2			 50			0.4		1	0.21191
patient		physician		0		1			  2			 50			0.4		2	0.33222
patient		physician		0		1			  2			 50			0.4		3	0.40437
patient		physician		0		1			  2			 50			0.4		4	0.44611
patient		physician		0		1			  2			 50			0.4		5	0.48263
patient		physician		0		1			  2			 50			0.3		1	0.23323
patient		physician		0		1			  2			 50			0.3		2	0.34951
patient		physician		0		1			  2			 50			0.3		3	0.41100
patient		physician		0		1			  2			 50			0.3		4	0.45148
patient		physician		0		1			  2			 50			0.3		5	0.48666
patient		physician		0		1			  2			 50			0.2		1	0.25574
patient		physician		0		1			  2			 50			0.2		2	0.36874
patient		physician		0		1			  2			 50			0.2		3	0.42464
patient		physician		0		1			  2			 50			0.2		4	0.46027
patient		physician		0		1			  2			 50			0.2		5	0.49240
patient		physician		0		1			  2			 50			0.1		1	0.29845
patient		physician		0		1			  2			 50			0.1		2	0.39975
patient		physician		0		1			  2			 50			0.1		3	0.44410
patient		physician		0		1			  2			 50			0.1		4	0.47287
patient		physician		0		1			  2			 50			0.1		5	0.50007
patient		physician		0		1			  2			 50			0.0		1	0.32767
patient		physician		0		1			  2			 50			0.0		2	0.41905
patient		physician		0		1			  2			 50			0.0		3	0.45699
patient		physician		0		1			  2			 50			0.0		4	0.48248
patient		physician		0		1			  2			 50			0.0		5	0.50514
patient		physician		0		1			  2			100			1.0		1	0.19835
patient		physician		0		1			  2			100			1.0		2	0.23800
patient		physician		0		1			  2			100			1.0		3	0.25730
patient		physician		0		1			  2			100			1.0		4	0.26453
patient		physician		0		1			  2			100			1.0		5	0.26901
patient		physician		0		1			  2			100			0.9		1	0.20453
patient		physician		0		1			  2			100			0.9		2	0.32059
patient		physician		0		1			  2			100			0.9		3	0.39788
patient		physician		0		1			  2			100			0.9		4	0.44253
patient		physician		0		1			  2			100			0.9		5	0.48248
patient		physician		0		1			  2			100			0.8		1	0.20498
patient		physician		0		1			  2			100			0.8		2	0.32148
patient		physician		0		1			  2			100			0.8		3	0.39855
patient		physician		0		1			  2			100			0.8		4	0.44298
patient		physician		0		1			  2			100			0.8		5	0.48263
patient		physician		0		1			  2			100			0.7		1	0.20587
patient		physician		0		1			  2			100			0.7		2	0.32215
patient		physician		0		1			  2			100			0.7		3	0.39937
patient		physician		0		1			  2			100			0.7		4	0.44335
patient		physician		0		1			  2			100			0.7		5	0.48323
patient		physician		0		1			  2			100			0.6		1	0.20647
patient		physician		0		1			  2			100			0.6		2	0.32349
patient		physician		0		1			  2			100			0.6		3	0.40019
patient		physician		0		1			  2			100			0.6		4	0.44417
patient		physician		0		1			  2			100			0.6		5	0.48368
patient		physician		0		1			  2			100			0.5		1	0.20900
patient		physician		0		1			  2			100			0.5		2	0.32730
patient		physician		0		1			  2			100			0.5		3	0.40243
patient		physician		0		1			  2			100			0.5		4	0.44663
patient		physician		0		1			  2			100			0.5		5	0.48547
patient		physician		0		1			  2			100			0.4		1	0.21288
patient		physician		0		1			  2			100			0.4		2	0.33244
patient		physician		0		1			  2			100			0.4		3	0.40593
patient		physician		0		1			  2			100			0.4		4	0.44976
patient		physician		0		1			  2			100			0.4		5	0.48681
patient		physician		0		1			  2			100			0.3		1	0.23465
patient		physician		0		1			  2			100			0.3		2	0.35025
patient		physician		0		1			  2			100			0.3		3	0.41354
patient		physician		0		1			  2			100			0.3		4	0.45408
patient		physician		0		1			  2			100			0.3		5	0.49091
patient		physician		0		1			  2			100			0.2		1	0.25827
patient		physician		0		1			  2			100			0.2		2	0.37053
patient		physician		0		1			  2			100			0.2		3	0.42539
patient		physician		0		1			  2			100			0.2		4	0.46281
patient		physician		0		1			  2			100			0.2		5	0.49597
patient		physician		0		1			  2			100			0.1		1	0.29919
patient		physician		0		1			  2			100			0.1		2	0.40012
patient		physician		0		1			  2			100			0.1		3	0.44439
patient		physician		0		1			  2			100			0.1		4	0.47496
patient		physician		0		1			  2			100			0.1		5	0.50261
patient		physician		0		1			  2			100			0.0		1	0.32767
patient		physician		0		1			  2			100			0.0		2	0.41905
patient		physician		0		1			  2			100			0.0		3	0.45699
patient		physician		0		1			  2			100			0.0		4	0.48248
patient		physician		0		1			  2			100			0.0		5	0.50514
patient		physician		0		1			  3			  1			1.0		1	0.13693
patient		physician		0		1			  3			  1			1.0		2	0.18292
patient		physician		0		1			  3			  1			1.0		3	0.20796
patient		physician		0		1			  3			  1			1.0		4	0.22182
patient		physician		0		1			  3			  1			1.0		5	0.22995
patient		physician		0		1			  3			  1			0.9		1	0.18567
patient		physician		0		1			  3			  1			0.9		2	0.28399
patient		physician		0		1			  3			  1			0.9		3	0.34772
patient		physician		0		1			  3			  1			0.9		4	0.38581
patient		physician		0		1			  3			  1			0.9		5	0.42256
patient		physician		0		1			  3			  1			0.8		1	0.18605
patient		physician		0		1			  3			  1			0.8		2	0.28481
patient		physician		0		1			  3			  1			0.8		3	0.34861
patient		physician		0		1			  3			  1			0.8		4	0.38626
patient		physician		0		1			  3			  1			0.8		5	0.42293
patient		physician		0		1			  3			  1			0.7		1	0.18679
patient		physician		0		1			  3			  1			0.7		2	0.28555
patient		physician		0		1			  3			  1			0.7		3	0.34951
patient		physician		0		1			  3			  1			0.7		4	0.38737
patient		physician		0		1			  3			  1			0.7		5	0.42375
patient		physician		0		1			  3			  1			0.6		1	0.18821
patient		physician		0		1			  3			  1			0.6		2	0.28787
patient		physician		0		1			  3			  1			0.6		3	0.35100
patient		physician		0		1			  3			  1			0.6		4	0.38909
patient		physician		0		1			  3			  1			0.6		5	0.42509
patient		physician		0		1			  3			  1			0.5		1	0.19134
patient		physician		0		1			  3			  1			0.5		2	0.29077
patient		physician		0		1			  3			  1			0.5		3	0.35331
patient		physician		0		1			  3			  1			0.5		4	0.39162
patient		physician		0		1			  3			  1			0.5		5	0.42740
patient		physician		0		1			  3			  1			0.4		1	0.19372
patient		physician		0		1			  3			  1			0.4		2	0.29599
patient		physician		0		1			  3			  1			0.4		3	0.35704
patient		physician		0		1			  3			  1			0.4		4	0.39393
patient		physician		0		1			  3			  1			0.4		5	0.43023
patient		physician		0		1			  3			  1			0.3		1	0.22220
patient		physician		0		1			  3			  1			0.3		2	0.31157
patient		physician		0		1			  3			  1			0.3		3	0.36374
patient		physician		0		1			  3			  1			0.3		4	0.40057
patient		physician		0		1			  3			  1			0.3		5	0.43687
patient		physician		0		1			  3			  1			0.2		1	0.24225
patient		physician		0		1			  3			  1			0.2		2	0.33095
patient		physician		0		1			  3			  1			0.2		3	0.37955
patient		physician		0		1			  3			  1			0.2		4	0.41398
patient		physician		0		1			  3			  1			0.2		5	0.44753
patient		physician		0		1			  3			  1			0.1		1	0.27698
patient		physician		0		1			  3			  1			0.1		2	0.36866
patient		physician		0		1			  3			  1			0.1		3	0.41264
patient		physician		0		1			  3			  1			0.1		4	0.44246
patient		physician		0		1			  3			  1			0.1		5	0.46944
patient		physician		0		1			  3			  1			0.0		1	0.32767
patient		physician		0		1			  3			  1			0.0		2	0.41905
patient		physician		0		1			  3			  1			0.0		3	0.45699
patient		physician		0		1			  3			  1			0.0		4	0.48248
patient		physician		0		1			  3			  1			0.0		5	0.50514
patient		physician		0		1			  3			  2			1.0		1	0.14587
patient		physician		0		1			  3			  2			1.0		2	0.19357
patient		physician		0		1			  3			  2			1.0		3	0.22048
patient		physician		0		1			  3			  2			1.0		4	0.23591
patient		physician		0		1			  3			  2			1.0		5	0.24374
patient		physician		0		1			  3			  2			0.9		1	0.18612
patient		physician		0		1			  3			  2			0.9		2	0.28705
patient		physician		0		1			  3			  2			0.9		3	0.35033
patient		physician		0		1			  3			  2			0.9		4	0.38834
patient		physician		0		1			  3			  2			0.9		5	0.42390
patient		physician		0		1			  3			  2			0.8		1	0.18657
patient		physician		0		1			  3			  2			0.8		2	0.28772
patient		physician		0		1			  3			  2			0.8		3	0.35100
patient		physician		0		1			  3			  2			0.8		4	0.38886
patient		physician		0		1			  3			  2			0.8		5	0.42442
patient		physician		0		1			  3			  2			0.7		1	0.18746
patient		physician		0		1			  3			  2			0.7		2	0.28869
patient		physician		0		1			  3			  2			0.7		3	0.35174
patient		physician		0		1			  3			  2			0.7		4	0.39021
patient		physician		0		1			  3			  2			0.7		5	0.42524
patient		physician		0		1			  3			  2			0.6		1	0.18858
patient		physician		0		1			  3			  2			0.6		2	0.29107
patient		physician		0		1			  3			  2			0.6		3	0.35353
patient		physician		0		1			  3			  2			0.6		4	0.39140
patient		physician		0		1			  3			  2			0.6		5	0.42695
patient		physician		0		1			  3			  2			0.5		1	0.19186
patient		physician		0		1			  3			  2			0.5		2	0.29360
patient		physician		0		1			  3			  2			0.5		3	0.35637
patient		physician		0		1			  3			  2			0.5		4	0.39431
patient		physician		0		1			  3			  2			0.5		5	0.42986
patient		physician		0		1			  3			  2			0.4		1	0.19536
patient		physician		0		1			  3			  2			0.4		2	0.29875
patient		physician		0		1			  3			  2			0.4		3	0.35987
patient		physician		0		1			  3			  2			0.4		4	0.39721
patient		physician		0		1			  3			  2			0.4		5	0.43262
patient		physician		0		1			  3			  2			0.3		1	0.22488
patient		physician		0		1			  3			  2			0.3		2	0.31552
patient		physician		0		1			  3			  2			0.3		3	0.36643
patient		physician		0		1			  3			  2			0.3		4	0.40400
patient		physician		0		1			  3			  2			0.3		5	0.44000
patient		physician		0		1			  3			  2			0.2		1	0.24657
patient		physician		0		1			  3			  2			0.2		2	0.33468
patient		physician		0		1			  3			  2			0.2		3	0.38260
patient		physician		0		1			  3			  2			0.2		4	0.41853
patient		physician		0		1			  3			  2			0.2		5	0.45081
patient		physician		0		1			  3			  2			0.1		1	0.27944
patient		physician		0		1			  3			  2			0.1		2	0.37396
patient		physician		0		1			  3			  2			0.1		3	0.41562
patient		physician		0		1			  3			  2			0.1		4	0.44320
patient		physician		0		1			  3			  2			0.1		5	0.47197
patient		physician		0		1			  3			  2			0.0		1	0.32767
patient		physician		0		1			  3			  2			0.0		2	0.41905
patient		physician		0		1			  3			  2			0.0		3	0.45699
patient		physician		0		1			  3			  2			0.0		4	0.48248
patient		physician		0		1			  3			  2			0.0		5	0.50514
patient		physician		0		1			  3			  3			1.0		1	0.15124
patient		physician		0		1			  3			  3			1.0		2	0.20103
patient		physician		0		1			  3			  3			1.0		3	0.22712
patient		physician		0		1			  3			  3			1.0		4	0.24240
patient		physician		0		1			  3			  3			1.0		5	0.25082
patient		physician		0		1			  3			  3			0.9		1	0.18649
patient		physician		0		1			  3			  3			0.9		2	0.28846
patient		physician		0		1			  3			  3			0.9		3	0.35450
patient		physician		0		1			  3			  3			0.9		4	0.39438
patient		physician		0		1			  3			  3			0.9		5	0.42964
patient		physician		0		1			  3			  3			0.8		1	0.18694
patient		physician		0		1			  3			  3			0.8		2	0.28913
patient		physician		0		1			  3			  3			0.8		3	0.35502
patient		physician		0		1			  3			  3			0.8		4	0.39483
patient		physician		0		1			  3			  3			0.8		5	0.43016
patient		physician		0		1			  3			  3			0.7		1	0.18769
patient		physician		0		1			  3			  3			0.7		2	0.28988
patient		physician		0		1			  3			  3			0.7		3	0.35607
patient		physician		0		1			  3			  3			0.7		4	0.39565
patient		physician		0		1			  3			  3			0.7		5	0.43090
patient		physician		0		1			  3			  3			0.6		1	0.18948
patient		physician		0		1			  3			  3			0.6		2	0.29249
patient		physician		0		1			  3			  3			0.6		3	0.35793
patient		physician		0		1			  3			  3			0.6		4	0.39684
patient		physician		0		1			  3			  3			0.6		5	0.43210
patient		physician		0		1			  3			  3			0.5		1	0.19253
patient		physician		0		1			  3			  3			0.5		2	0.29577
patient		physician		0		1			  3			  3			0.5		3	0.36032
patient		physician		0		1			  3			  3			0.5		4	0.39952
patient		physician		0		1			  3			  3			0.5		5	0.43515
patient		physician		0		1			  3			  3			0.4		1	0.19678
patient		physician		0		1			  3			  3			0.4		2	0.30024
patient		physician		0		1			  3			  3			0.4		3	0.36367
patient		physician		0		1			  3			  3			0.4		4	0.40295
patient		physician		0		1			  3			  3			0.4		5	0.43754
patient		physician		0		1			  3			  3			0.3		1	0.22592
patient		physician		0		1			  3			  3			0.3		2	0.31761
patient		physician		0		1			  3			  3			0.3		3	0.37135
patient		physician		0		1			  3			  3			0.3		4	0.41018
patient		physician		0		1			  3			  3			0.3		5	0.44462
patient		physician		0		1			  3			  3			0.2		1	0.24754
patient		physician		0		1			  3			  3			0.2		2	0.33773
patient		physician		0		1			  3			  3			0.2		3	0.38909
patient		physician		0		1			  3			  3			0.2		4	0.42531
patient		physician		0		1			  3			  3			0.2		5	0.45572
patient		physician		0		1			  3			  3			0.1		1	0.28123
patient		physician		0		1			  3			  3			0.1		2	0.37776
patient		physician		0		1			  3			  3			0.1		3	0.41898
patient		physician		0		1			  3			  3			0.1		4	0.44730
patient		physician		0		1			  3			  3			0.1		5	0.47279
patient		physician		0		1			  3			  3			0.0		1	0.32767
patient		physician		0		1			  3			  3			0.0		2	0.41905
patient		physician		0		1			  3			  3			0.0		3	0.45699
patient		physician		0		1			  3			  3			0.0		4	0.48248
patient		physician		0		1			  3			  3			0.0		5	0.50514
patient		physician		0		1			  3			  4			1.0		1	0.16003
patient		physician		0		1			  3			  4			1.0		2	0.20766
patient		physician		0		1			  3			  4			1.0		3	0.23487
patient		physician		0		1			  3			  4			1.0		4	0.24940
patient		physician		0		1			  3			  4			1.0		5	0.25768
patient		physician		0		1			  3			  4			0.9		1	0.19074
patient		physician		0		1			  3			  4			0.9		2	0.28265
patient		physician		0		1			  3			  4			0.9		3	0.35897
patient		physician		0		1			  3			  4			0.9		4	0.39840
patient		physician		0		1			  3			  4			0.9		5	0.43552
patient		physician		0		1			  3			  4			0.8		1	0.19104
patient		physician		0		1			  3			  4			0.8		2	0.28347
patient		physician		0		1			  3			  4			0.8		3	0.35965
patient		physician		0		1			  3			  4			0.8		4	0.39900
patient		physician		0		1			  3			  4			0.8		5	0.43627
patient		physician		0		1			  3			  4			0.7		1	0.19194
patient		physician		0		1			  3			  4			0.7		2	0.28406
patient		physician		0		1			  3			  4			0.7		3	0.36054
patient		physician		0		1			  3			  4			0.7		4	0.39997
patient		physician		0		1			  3			  4			0.7		5	0.43724
patient		physician		0		1			  3			  4			0.6		1	0.19372
patient		physician		0		1			  3			  4			0.6		2	0.28697
patient		physician		0		1			  3			  4			0.6		3	0.36233
patient		physician		0		1			  3			  4			0.6		4	0.40168
patient		physician		0		1			  3			  4			0.6		5	0.43843
patient		physician		0		1			  3			  4			0.5		1	0.19745
patient		physician		0		1			  3			  4			0.5		2	0.29062
patient		physician		0		1			  3			  4			0.5		3	0.36471
patient		physician		0		1			  3			  4			0.5		4	0.40452
patient		physician		0		1			  3			  4			0.5		5	0.44126
patient		physician		0		1			  3			  4			0.4		1	0.20177
patient		physician		0		1			  3			  4			0.4		2	0.29517
patient		physician		0		1			  3			  4			0.4		3	0.36844
patient		physician		0		1			  3			  4			0.4		4	0.40832
patient		physician		0		1			  3			  4			0.4		5	0.44320
patient		physician		0		1			  3			  4			0.3		1	0.22145
patient		physician		0		1			  3			  4			0.3		2	0.32051
patient		physician		0		1			  3			  4			0.3		3	0.37560
patient		physician		0		1			  3			  4			0.3		4	0.41518
patient		physician		0		1			  3			  4			0.3		5	0.44991
patient		physician		0		1			  3			  4			0.2		1	0.23927
patient		physician		0		1			  3			  4			0.2		2	0.34250
patient		physician		0		1			  3			  4			0.2		3	0.39378
patient		physician		0		1			  3			  4			0.2		4	0.42919
patient		physician		0		1			  3			  4			0.2		5	0.46049
patient		physician		0		1			  3			  4			0.1		1	0.28302
patient		physician		0		1			  3			  4			0.1		2	0.38052
patient		physician		0		1			  3			  4			0.1		3	0.42248
patient		physician		0		1			  3			  4			0.1		4	0.45066
patient		physician		0		1			  3			  4			0.1		5	0.47704
patient		physician		0		1			  3			  4			0.0		1	0.32767
patient		physician		0		1			  3			  4			0.0		2	0.41905
patient		physician		0		1			  3			  4			0.0		3	0.45699
patient		physician		0		1			  3			  4			0.0		4	0.48248
patient		physician		0		1			  3			  4			0.0		5	0.50514
patient		physician		0		1			  3			  5			1.0		1	0.16324
patient		physician		0		1			  3			  5			1.0		2	0.21124
patient		physician		0		1			  3			  5			1.0		3	0.23785
patient		physician		0		1			  3			  5			1.0		4	0.25231
patient		physician		0		1			  3			  5			1.0		5	0.26051
patient		physician		0		1			  3			  5			0.9		1	0.19149
patient		physician		0		1			  3			  5			0.9		2	0.28794
patient		physician		0		1			  3			  5			0.9		3	0.36374
patient		physician		0		1			  3			  5			0.9		4	0.40265
patient		physician		0		1			  3			  5			0.9		5	0.43962
patient		physician		0		1			  3			  5			0.8		1	0.19208
patient		physician		0		1			  3			  5			0.8		2	0.28898
patient		physician		0		1			  3			  5			0.8		3	0.36434
patient		physician		0		1			  3			  5			0.8		4	0.40318
patient		physician		0		1			  3			  5			0.8		5	0.44030
patient		physician		0		1			  3			  5			0.7		1	0.19290
patient		physician		0		1			  3			  5			0.7		2	0.28958
patient		physician		0		1			  3			  5			0.7		3	0.36531
patient		physician		0		1			  3			  5			0.7		4	0.40414
patient		physician		0		1			  3			  5			0.7		5	0.44126
patient		physician		0		1			  3			  5			0.6		1	0.19462
patient		physician		0		1			  3			  5			0.6		2	0.29204
patient		physician		0		1			  3			  5			0.6		3	0.36688
patient		physician		0		1			  3			  5			0.6		4	0.40571
patient		physician		0		1			  3			  5			0.6		5	0.44246
patient		physician		0		1			  3			  5			0.5		1	0.19797
patient		physician		0		1			  3			  5			0.5		2	0.29577
patient		physician		0		1			  3			  5			0.5		3	0.36926
patient		physician		0		1			  3			  5			0.5		4	0.40869
patient		physician		0		1			  3			  5			0.5		5	0.44507
patient		physician		0		1			  3			  5			0.4		1	0.20215
patient		physician		0		1			  3			  5			0.4		2	0.30061
patient		physician		0		1			  3			  5			0.4		3	0.37247
patient		physician		0		1			  3			  5			0.4		4	0.41287
patient		physician		0		1			  3			  5			0.4		5	0.44700
patient		physician		0		1			  3			  5			0.3		1	0.22227
patient		physician		0		1			  3			  5			0.3		2	0.32625
patient		physician		0		1			  3			  5			0.3		3	0.38037
patient		physician		0		1			  3			  5			0.3		4	0.41928
patient		physician		0		1			  3			  5			0.3		5	0.45349
patient		physician		0		1			  3			  5			0.2		1	0.24143
patient		physician		0		1			  3			  5			0.2		2	0.34794
patient		physician		0		1			  3			  5			0.2		3	0.39863
patient		physician		0		1			  3			  5			0.2		4	0.43336
patient		physician		0		1			  3			  5			0.2		5	0.46340
patient		physician		0		1			  3			  5			0.1		1	0.28414
patient		physician		0		1			  3			  5			0.1		2	0.38387
patient		physician		0		1			  3			  5			0.1		3	0.42583
patient		physician		0		1			  3			  5			0.1		4	0.45401
patient		physician		0		1			  3			  5			0.1		5	0.47920
patient		physician		0		1			  3			  5			0.0		1	0.32767
patient		physician		0		1			  3			  5			0.0		2	0.41905
patient		physician		0		1			  3			  5			0.0		3	0.45699
patient		physician		0		1			  3			  5			0.0		4	0.48248
patient		physician		0		1			  3			  5			0.0		5	0.50514
patient		physician		0		1			  3			 10			1.0		1	0.17285
patient		physician		0		1			  3			 10			1.0		2	0.22138
patient		physician		0		1			  3			 10			1.0		3	0.24866
patient		physician		0		1			  3			 10			1.0		4	0.26431
patient		physician		0		1			  3			 10			1.0		5	0.27236
patient		physician		0		1			  3			 10			0.9		1	0.19454
patient		physician		0		1			  3			 10			0.9		2	0.29174
patient		physician		0		1			  3			 10			0.9		3	0.36807
patient		physician		0		1			  3			 10			0.9		4	0.40869
patient		physician		0		1			  3			 10			0.9		5	0.44492
patient		physician		0		1			  3			 10			0.8		1	0.19536
patient		physician		0		1			  3			 10			0.8		2	0.29293
patient		physician		0		1			  3			 10			0.8		3	0.36881
patient		physician		0		1			  3			 10			0.8		4	0.40944
patient		physician		0		1			  3			 10			0.8		5	0.44559
patient		physician		0		1			  3			 10			0.7		1	0.19626
patient		physician		0		1			  3			 10			0.7		2	0.29360
patient		physician		0		1			  3			 10			0.7		3	0.37001
patient		physician		0		1			  3			 10			0.7		4	0.41055
patient		physician		0		1			  3			 10			0.7		5	0.44656
patient		physician		0		1			  3			 10			0.6		1	0.19864
patient		physician		0		1			  3			 10			0.6		2	0.29629
patient		physician		0		1			  3			 10			0.6		3	0.37142
patient		physician		0		1			  3			 10			0.6		4	0.41197
patient		physician		0		1			  3			 10			0.6		5	0.44797
patient		physician		0		1			  3			 10			0.5		1	0.20259
patient		physician		0		1			  3			 10			0.5		2	0.30069
patient		physician		0		1			  3			 10			0.5		3	0.37351
patient		physician		0		1			  3			 10			0.5		4	0.41436
patient		physician		0		1			  3			 10			0.5		5	0.45073
patient		physician		0		1			  3			 10			0.4		1	0.20640
patient		physician		0		1			  3			 10			0.4		2	0.30397
patient		physician		0		1			  3			 10			0.4		3	0.37739
patient		physician		0		1			  3			 10			0.4		4	0.41875
patient		physician		0		1			  3			 10			0.4		5	0.45312
patient		physician		0		1			  3			 10			0.3		1	0.22563
patient		physician		0		1			  3			 10			0.3		2	0.32990
patient		physician		0		1			  3			 10			0.3		3	0.38499
patient		physician		0		1			  3			 10			0.3		4	0.42524
patient		physician		0		1			  3			 10			0.3		5	0.45863
patient		physician		0		1			  3			 10			0.2		1	0.24381
patient		physician		0		1			  3			 10			0.2		2	0.35122
patient		physician		0		1			  3			 10			0.2		3	0.40213
patient		physician		0		1			  3			 10			0.2		4	0.43903
patient		physician		0		1			  3			 10			0.2		5	0.46825
patient		physician		0		1			  3			 10			0.1		1	0.28742
patient		physician		0		1			  3			 10			0.1		2	0.38566
patient		physician		0		1			  3			 10			0.1		3	0.42882
patient		physician		0		1			  3			 10			0.1		4	0.45804
patient		physician		0		1			  3			 10			0.1		5	0.48383
patient		physician		0		1			  3			 10			0.0		1	0.32767
patient		physician		0		1			  3			 10			0.0		2	0.41905
patient		physician		0		1			  3			 10			0.0		3	0.45699
patient		physician		0		1			  3			 10			0.0		4	0.48248
patient		physician		0		1			  3			 10			0.0		5	0.50514
patient		physician		0		1			  3			 20			1.0		1	0.18157
patient		physician		0		1			  3			 20			1.0		2	0.22891
patient		physician		0		1			  3			 20			1.0		3	0.25812
patient		physician		0		1			  3			 20			1.0		4	0.27445
patient		physician		0		1			  3			 20			1.0		5	0.28272
patient		physician		0		1			  3			 20			0.9		1	0.19544
patient		physician		0		1			  3			 20			0.9		2	0.29308
patient		physician		0		1			  3			 20			0.9		3	0.37239
patient		physician		0		1			  3			 20			0.9		4	0.41674
patient		physician		0		1			  3			 20			0.9		5	0.45580
patient		physician		0		1			  3			 20			0.8		1	0.19626
patient		physician		0		1			  3			 20			0.8		2	0.29435
patient		physician		0		1			  3			 20			0.8		3	0.37388
patient		physician		0		1			  3			 20			0.8		4	0.41771
patient		physician		0		1			  3			 20			0.8		5	0.45647
patient		physician		0		1			  3			 20			0.7		1	0.19745
patient		physician		0		1			  3			 20			0.7		2	0.29569
patient		physician		0		1			  3			 20			0.7		3	0.37507
patient		physician		0		1			  3			 20			0.7		4	0.41860
patient		physician		0		1			  3			 20			0.7		5	0.45744
patient		physician		0		1			  3			 20			0.6		1	0.19902
patient		physician		0		1			  3			 20			0.6		2	0.29815
patient		physician		0		1			  3			 20			0.6		3	0.37709
patient		physician		0		1			  3			 20			0.6		4	0.42047
patient		physician		0		1			  3			 20			0.6		5	0.45856
patient		physician		0		1			  3			 20			0.5		1	0.20244
patient		physician		0		1			  3			 20			0.5		2	0.30277
patient		physician		0		1			  3			 20			0.5		3	0.37992
patient		physician		0		1			  3			 20			0.5		4	0.42345
patient		physician		0		1			  3			 20			0.5		5	0.46079
patient		physician		0		1			  3			 20			0.4		1	0.20610
patient		physician		0		1			  3			 20			0.4		2	0.30732
patient		physician		0		1			  3			 20			0.4		3	0.38432
patient		physician		0		1			  3			 20			0.4		4	0.42762
patient		physician		0		1			  3			 20			0.4		5	0.46348
patient		physician		0		1			  3			 20			0.3		1	0.22697
patient		physician		0		1			  3			 20			0.3		2	0.33296
patient		physician		0		1			  3			 20			0.3		3	0.39252
patient		physician		0		1			  3			 20			0.3		4	0.43359
patient		physician		0		1			  3			 20			0.3		5	0.46892
patient		physician		0		1			  3			 20			0.2		1	0.24709
patient		physician		0		1			  3			 20			0.2		2	0.35622
patient		physician		0		1			  3			 20			0.2		3	0.40854
patient		physician		0		1			  3			 20			0.2		4	0.44574
patient		physician		0		1			  3			 20			0.2		5	0.47779
patient		physician		0		1			  3			 20			0.1		1	0.29003
patient		physician		0		1			  3			 20			0.1		2	0.38804
patient		physician		0		1			  3			 20			0.1		3	0.43411
patient		physician		0		1			  3			 20			0.1		4	0.46407
patient		physician		0		1			  3			 20			0.1		5	0.49120
patient		physician		0		1			  3			 20			0.0		1	0.32767
patient		physician		0		1			  3			 20			0.0		2	0.41905
patient		physician		0		1			  3			 20			0.0		3	0.45699
patient		physician		0		1			  3			 20			0.0		4	0.48248
patient		physician		0		1			  3			 20			0.0		5	0.50514
patient		physician		0		1			  3			 50			1.0		1	0.18970
patient		physician		0		1			  3			 50			1.0		2	0.23465
patient		physician		0		1			  3			 50			1.0		3	0.26200
patient		physician		0		1			  3			 50			1.0		4	0.27631
patient		physician		0		1			  3			 50			1.0		5	0.28421
patient		physician		0		1			  3			 50			0.9		1	0.19954
patient		physician		0		1			  3			 50			0.9		2	0.29718
patient		physician		0		1			  3			 50			0.9		3	0.37709
patient		physician		0		1			  3			 50			0.9		4	0.42196
patient		physician		0		1			  3			 50			0.9		5	0.46169
patient		physician		0		1			  3			 50			0.8		1	0.20021
patient		physician		0		1			  3			 50			0.8		2	0.29838
patient		physician		0		1			  3			 50			0.8		3	0.37865
patient		physician		0		1			  3			 50			0.8		4	0.42270
patient		physician		0		1			  3			 50			0.8		5	0.46258
patient		physician		0		1			  3			 50			0.7		1	0.20118
patient		physician		0		1			  3			 50			0.7		2	0.29919
patient		physician		0		1			  3			 50			0.7		3	0.37992
patient		physician		0		1			  3			 50			0.7		4	0.42390
patient		physician		0		1			  3			 50			0.7		5	0.46325
patient		physician		0		1			  3			 50			0.6		1	0.20230
patient		physician		0		1			  3			 50			0.6		2	0.30121
patient		physician		0		1			  3			 50			0.6		3	0.38186
patient		physician		0		1			  3			 50			0.6		4	0.42546
patient		physician		0		1			  3			 50			0.6		5	0.46445
patient		physician		0		1			  3			 50			0.5		1	0.20543
patient		physician		0		1			  3			 50			0.5		2	0.30523
patient		physician		0		1			  3			 50			0.5		3	0.38365
patient		physician		0		1			  3			 50			0.5		4	0.42837
patient		physician		0		1			  3			 50			0.5		5	0.46668
patient		physician		0		1			  3			 50			0.4		1	0.20900
patient		physician		0		1			  3			 50			0.4		2	0.31120
patient		physician		0		1			  3			 50			0.4		3	0.38909
patient		physician		0		1			  3			 50			0.4		4	0.43195
patient		physician		0		1			  3			 50			0.4		5	0.46869
patient		physician		0		1			  3			 50			0.3		1	0.23010
patient		physician		0		1			  3			 50			0.3		2	0.33773
patient		physician		0		1			  3			 50			0.3		3	0.39654
patient		physician		0		1			  3			 50			0.3		4	0.43843
patient		physician		0		1			  3			 50			0.3		5	0.47391
patient		physician		0		1			  3			 50			0.2		1	0.25075
patient		physician		0		1			  3			 50			0.2		2	0.36009
patient		physician		0		1			  3			 50			0.2		3	0.41413
patient		physician		0		1			  3			 50			0.2		4	0.44939
patient		physician		0		1			  3			 50			0.2		5	0.48159
patient		physician		0		1			  3			 50			0.1		1	0.29554
patient		physician		0		1			  3			 50			0.1		2	0.39334
patient		physician		0		1			  3			 50			0.1		3	0.43716
patient		physician		0		1			  3			 50			0.1		4	0.46661
patient		physician		0		1			  3			 50			0.1		5	0.49441
patient		physician		0		1			  3			 50			0.0		1	0.32767
patient		physician		0		1			  3			 50			0.0		2	0.41905
patient		physician		0		1			  3			 50			0.0		3	0.45699
patient		physician		0		1			  3			 50			0.0		4	0.48248
patient		physician		0		1			  3			 50			0.0		5	0.50514
patient		physician		0		1			  3			100			1.0		1	0.19074
patient		physician		0		1			  3			100			1.0		2	0.23733
patient		physician		0		1			  3			100			1.0		3	0.26364
patient		physician		0		1			  3			100			1.0		4	0.27586
patient		physician		0		1			  3			100			1.0		5	0.28317
patient		physician		0		1			  3			100			0.9		1	0.19872
patient		physician		0		1			  3			100			0.9		2	0.29867
patient		physician		0		1			  3			100			0.9		3	0.37999
patient		physician		0		1			  3			100			0.9		4	0.42561
patient		physician		0		1			  3			100			0.9		5	0.46579
patient		physician		0		1			  3			100			0.8		1	0.19924
patient		physician		0		1			  3			100			0.8		2	0.29972
patient		physician		0		1			  3			100			0.8		3	0.38156
patient		physician		0		1			  3			100			0.8		4	0.42636
patient		physician		0		1			  3			100			0.8		5	0.46653
patient		physician		0		1			  3			100			0.7		1	0.20066
patient		physician		0		1			  3			100			0.7		2	0.30091
patient		physician		0		1			  3			100			0.7		3	0.38260
patient		physician		0		1			  3			100			0.7		4	0.42740
patient		physician		0		1			  3			100			0.7		5	0.46713
patient		physician		0		1			  3			100			0.6		1	0.20192
patient		physician		0		1			  3			100			0.6		2	0.30292
patient		physician		0		1			  3			100			0.6		3	0.38417
patient		physician		0		1			  3			100			0.6		4	0.42859
patient		physician		0		1			  3			100			0.6		5	0.46765
patient		physician		0		1			  3			100			0.5		1	0.20610
patient		physician		0		1			  3			100			0.5		2	0.30657
patient		physician		0		1			  3			100			0.5		3	0.38648
patient		physician		0		1			  3			100			0.5		4	0.43128
patient		physician		0		1			  3			100			0.5		5	0.47026
patient		physician		0		1			  3			100			0.4		1	0.21027
patient		physician		0		1			  3			100			0.4		2	0.31216
patient		physician		0		1			  3			100			0.4		3	0.39088
patient		physician		0		1			  3			100			0.4		4	0.43441
patient		physician		0		1			  3			100			0.4		5	0.47264
patient		physician		0		1			  3			100			0.3		1	0.23211
patient		physician		0		1			  3			100			0.3		2	0.34012
patient		physician		0		1			  3			100			0.3		3	0.39952
patient		physician		0		1			  3			100			0.3		4	0.44067
patient		physician		0		1			  3			100			0.3		5	0.47846
patient		physician		0		1			  3			100			0.2		1	0.25261
patient		physician		0		1			  3			100			0.2		2	0.36188
patient		physician		0		1			  3			100			0.2		3	0.41525
patient		physician		0		1			  3			100			0.2		4	0.45200
patient		physician		0		1			  3			100			0.2		5	0.48658
patient		physician		0		1			  3			100			0.1		1	0.29547
patient		physician		0		1			  3			100			0.1		2	0.39490
patient		physician		0		1			  3			100			0.1		3	0.43769
patient		physician		0		1			  3			100			0.1		4	0.46810
patient		physician		0		1			  3			100			0.1		5	0.49754
patient		physician		0		1			  3			100			0.0		1	0.32767
patient		physician		0		1			  3			100			0.0		2	0.41905
patient		physician		0		1			  3			100			0.0		3	0.45699
patient		physician		0		1			  3			100			0.0		4	0.48248
patient		physician		0		1			  3			100			0.0		5	0.50514
patient		physician		0		1			  4			  1			1.0		1	0.13163
patient		physician		0		1			  4			  1			1.0		2	0.18001
patient		physician		0		1			  4			  1			1.0		3	0.20610
patient		physician		0		1			  4			  1			1.0		4	0.22264
patient		physician		0		1			  4			  1			1.0		5	0.23420
patient		physician		0		1			  4			  1			0.9		1	0.18172
patient		physician		0		1			  4			  1			0.9		2	0.26722
patient		physician		0		1			  4			  1			0.9		3	0.33877
patient		physician		0		1			  4			  1			0.9		4	0.37716
patient		physician		0		1			  4			  1			0.9		5	0.41227
patient		physician		0		1			  4			  1			0.8		1	0.18254
patient		physician		0		1			  4			  1			0.8		2	0.26826
patient		physician		0		1			  4			  1			0.8		3	0.33982
patient		physician		0		1			  4			  1			0.8		4	0.37806
patient		physician		0		1			  4			  1			0.8		5	0.41331
patient		physician		0		1			  4			  1			0.7		1	0.18366
patient		physician		0		1			  4			  1			0.7		2	0.26945
patient		physician		0		1			  4			  1			0.7		3	0.34131
patient		physician		0		1			  4			  1			0.7		4	0.37925
patient		physician		0		1			  4			  1			0.7		5	0.41436
patient		physician		0		1			  4			  1			0.6		1	0.18567
patient		physician		0		1			  4			  1			0.6		2	0.27154
patient		physician		0		1			  4			  1			0.6		3	0.34250
patient		physician		0		1			  4			  1			0.6		4	0.38119
patient		physician		0		1			  4			  1			0.6		5	0.41577
patient		physician		0		1			  4			  1			0.5		1	0.18970
patient		physician		0		1			  4			  1			0.5		2	0.27490
patient		physician		0		1			  4			  1			0.5		3	0.34489
patient		physician		0		1			  4			  1			0.5		4	0.38417
patient		physician		0		1			  4			  1			0.5		5	0.41816
patient		physician		0		1			  4			  1			0.4		1	0.19246
patient		physician		0		1			  4			  1			0.4		2	0.27982
patient		physician		0		1			  4			  1			0.4		3	0.34899
patient		physician		0		1			  4			  1			0.4		4	0.38700
patient		physician		0		1			  4			  1			0.4		5	0.42159
patient		physician		0		1			  4			  1			0.3		1	0.21131
patient		physician		0		1			  4			  1			0.3		2	0.30479
patient		physician		0		1			  4			  1			0.3		3	0.35704
patient		physician		0		1			  4			  1			0.3		4	0.39490
patient		physician		0		1			  4			  1			0.3		5	0.42815
patient		physician		0		1			  4			  1			0.2		1	0.23092
patient		physician		0		1			  4			  1			0.2		2	0.32648
patient		physician		0		1			  4			  1			0.2		3	0.37321
patient		physician		0		1			  4			  1			0.2		4	0.40959
patient		physician		0		1			  4			  1			0.2		5	0.43992
patient		physician		0		1			  4			  1			0.1		1	0.27266
patient		physician		0		1			  4			  1			0.1		2	0.36427
patient		physician		0		1			  4			  1			0.1		3	0.40735
patient		physician		0		1			  4			  1			0.1		4	0.43836
patient		physician		0		1			  4			  1			0.1		5	0.46474
patient		physician		0		1			  4			  1			0.0		1	0.32767
patient		physician		0		1			  4			  1			0.0		2	0.41905
patient		physician		0		1			  4			  1			0.0		3	0.45699
patient		physician		0		1			  4			  1			0.0		4	0.48248
patient		physician		0		1			  4			  1			0.0		5	0.50514
patient		physician		0		1			  4			  2			1.0		1	0.13663
patient		physician		0		1			  4			  2			1.0		2	0.18866
patient		physician		0		1			  4			  2			1.0		3	0.21944
patient		physician		0		1			  4			  2			1.0		4	0.23807
patient		physician		0		1			  4			  2			1.0		5	0.24784
patient		physician		0		1			  4			  2			0.9		1	0.17882
patient		physician		0		1			  4			  2			0.9		2	0.26811
patient		physician		0		1			  4			  2			0.9		3	0.34079
patient		physician		0		1			  4			  2			0.9		4	0.37835
patient		physician		0		1			  4			  2			0.9		5	0.41123
patient		physician		0		1			  4			  2			0.8		1	0.17971
patient		physician		0		1			  4			  2			0.8		2	0.26960
patient		physician		0		1			  4			  2			0.8		3	0.34183
patient		physician		0		1			  4			  2			0.8		4	0.37888
patient		physician		0		1			  4			  2			0.8		5	0.41190
patient		physician		0		1			  4			  2			0.7		1	0.18105
patient		physician		0		1			  4			  2			0.7		2	0.27095
patient		physician		0		1			  4			  2			0.7		3	0.34340
patient		physician		0		1			  4			  2			0.7		4	0.38029
patient		physician		0		1			  4			  2			0.7		5	0.41294
patient		physician		0		1			  4			  2			0.6		1	0.18321
patient		physician		0		1			  4			  2			0.6		2	0.27333
patient		physician		0		1			  4			  2			0.6		3	0.34518
patient		physician		0		1			  4			  2			0.6		4	0.38186
patient		physician		0		1			  4			  2			0.6		5	0.41510
patient		physician		0		1			  4			  2			0.5		1	0.18813
patient		physician		0		1			  4			  2			0.5		2	0.27661
patient		physician		0		1			  4			  2			0.5		3	0.34794
patient		physician		0		1			  4			  2			0.5		4	0.38469
patient		physician		0		1			  4			  2			0.5		5	0.41756
patient		physician		0		1			  4			  2			0.4		1	0.19186
patient		physician		0		1			  4			  2			0.4		2	0.28205
patient		physician		0		1			  4			  2			0.4		3	0.35137
patient		physician		0		1			  4			  2			0.4		4	0.38842
patient		physician		0		1			  4			  2			0.4		5	0.42159
patient		physician		0		1			  4			  2			0.3		1	0.21191
patient		physician		0		1			  4			  2			0.3		2	0.30739
patient		physician		0		1			  4			  2			0.3		3	0.35897
patient		physician		0		1			  4			  2			0.3		4	0.39669
patient		physician		0		1			  4			  2			0.3		5	0.42807
patient		physician		0		1			  4			  2			0.2		1	0.23345
patient		physician		0		1			  4			  2			0.2		2	0.33028
patient		physician		0		1			  4			  2			0.2		3	0.37552
patient		physician		0		1			  4			  2			0.2		4	0.41190
patient		physician		0		1			  4			  2			0.2		5	0.44104
patient		physician		0		1			  4			  2			0.1		1	0.27408
patient		physician		0		1			  4			  2			0.1		2	0.36837
patient		physician		0		1			  4			  2			0.1		3	0.41033
patient		physician		0		1			  4			  2			0.1		4	0.43843
patient		physician		0		1			  4			  2			0.1		5	0.46489
patient		physician		0		1			  4			  2			0.0		1	0.32767
patient		physician		0		1			  4			  2			0.0		2	0.41905
patient		physician		0		1			  4			  2			0.0		3	0.45699
patient		physician		0		1			  4			  2			0.0		4	0.48248
patient		physician		0		1			  4			  2			0.0		5	0.50514
patient		physician		0		1			  4			  3			1.0		1	0.14192
patient		physician		0		1			  4			  3			1.0		2	0.19514
patient		physician		0		1			  4			  3			1.0		3	0.22674
patient		physician		0		1			  4			  3			1.0		4	0.24516
patient		physician		0		1			  4			  3			1.0		5	0.25619
patient		physician		0		1			  4			  3			0.9		1	0.17889
patient		physician		0		1			  4			  3			0.9		2	0.26863
patient		physician		0		1			  4			  3			0.9		3	0.34347
patient		physician		0		1			  4			  3			0.9		4	0.38350
patient		physician		0		1			  4			  3			0.9		5	0.41555
patient		physician		0		1			  4			  3			0.8		1	0.17986
patient		physician		0		1			  4			  3			0.8		2	0.26998
patient		physician		0		1			  4			  3			0.8		3	0.34451
patient		physician		0		1			  4			  3			0.8		4	0.38424
patient		physician		0		1			  4			  3			0.8		5	0.41667
patient		physician		0		1			  4			  3			0.7		1	0.18120
patient		physician		0		1			  4			  3			0.7		2	0.27132
patient		physician		0		1			  4			  3			0.7		3	0.34556
patient		physician		0		1			  4			  3			0.7		4	0.38536
patient		physician		0		1			  4			  3			0.7		5	0.41793
patient		physician		0		1			  4			  3			0.6		1	0.18336
patient		physician		0		1			  4			  3			0.6		2	0.27348
patient		physician		0		1			  4			  3			0.6		3	0.34697
patient		physician		0		1			  4			  3			0.6		4	0.38640
patient		physician		0		1			  4			  3			0.6		5	0.41935
patient		physician		0		1			  4			  3			0.5		1	0.18828
patient		physician		0		1			  4			  3			0.5		2	0.27765
patient		physician		0		1			  4			  3			0.5		3	0.35003
patient		physician		0		1			  4			  3			0.5		4	0.38901
patient		physician		0		1			  4			  3			0.5		5	0.42181
patient		physician		0		1			  4			  3			0.4		1	0.19216
patient		physician		0		1			  4			  3			0.4		2	0.28354
patient		physician		0		1			  4			  3			0.4		3	0.35353
patient		physician		0		1			  4			  3			0.4		4	0.39267
patient		physician		0		1			  4			  3			0.4		5	0.42464
patient		physician		0		1			  4			  3			0.3		1	0.21370
patient		physician		0		1			  4			  3			0.3		2	0.30956
patient		physician		0		1			  4			  3			0.3		3	0.36196
patient		physician		0		1			  4			  3			0.3		4	0.40079
patient		physician		0		1			  4			  3			0.3		5	0.43098
patient		physician		0		1			  4			  3			0.2		1	0.23442
patient		physician		0		1			  4			  3			0.2		2	0.33214
patient		physician		0		1			  4			  3			0.2		3	0.37947
patient		physician		0		1			  4			  3			0.2		4	0.41652
patient		physician		0		1			  4			  3			0.2		5	0.44529
patient		physician		0		1			  4			  3			0.1		1	0.27586
patient		physician		0		1			  4			  3			0.1		2	0.37217
patient		physician		0		1			  4			  3			0.1		3	0.41361
patient		physician		0		1			  4			  3			0.1		4	0.44238
patient		physician		0		1			  4			  3			0.1		5	0.46609
patient		physician		0		1			  4			  3			0.0		1	0.32767
patient		physician		0		1			  4			  3			0.0		2	0.41905
patient		physician		0		1			  4			  3			0.0		3	0.45699
patient		physician		0		1			  4			  3			0.0		4	0.48248
patient		physician		0		1			  4			  3			0.0		5	0.50514
patient		physician		0		1			  4			  4			1.0		1	0.14803
patient		physician		0		1			  4			  4			1.0		2	0.20006
patient		physician		0		1			  4			  4			1.0		3	0.23189
patient		physician		0		1			  4			  4			1.0		4	0.25231
patient		physician		0		1			  4			  4			1.0		5	0.26208
patient		physician		0		1			  4			  4			0.9		1	0.18083
patient		physician		0		1			  4			  4			0.9		2	0.27035
patient		physician		0		1			  4			  4			0.9		3	0.34608
patient		physician		0		1			  4			  4			0.9		4	0.38752
patient		physician		0		1			  4			  4			0.9		5	0.42024
patient		physician		0		1			  4			  4			0.8		1	0.18165
patient		physician		0		1			  4			  4			0.8		2	0.27191
patient		physician		0		1			  4			  4			0.8		3	0.34735
patient		physician		0		1			  4			  4			0.8		4	0.38827
patient		physician		0		1			  4			  4			0.8		5	0.42151
patient		physician		0		1			  4			  4			0.7		1	0.18314
patient		physician		0		1			  4			  4			0.7		2	0.27370
patient		physician		0		1			  4			  4			0.7		3	0.34861
patient		physician		0		1			  4			  4			0.7		4	0.38931
patient		physician		0		1			  4			  4			0.7		5	0.42300
patient		physician		0		1			  4			  4			0.6		1	0.18508
patient		physician		0		1			  4			  4			0.6		2	0.27631
patient		physician		0		1			  4			  4			0.6		3	0.35033
patient		physician		0		1			  4			  4			0.6		4	0.39103
patient		physician		0		1			  4			  4			0.6		5	0.42464
patient		physician		0		1			  4			  4			0.5		1	0.19015
patient		physician		0		1			  4			  4			0.5		2	0.28071
patient		physician		0		1			  4			  4			0.5		3	0.35361
patient		physician		0		1			  4			  4			0.5		4	0.39408
patient		physician		0		1			  4			  4			0.5		5	0.42725
patient		physician		0		1			  4			  4			0.4		1	0.19529
patient		physician		0		1			  4			  4			0.4		2	0.28630
patient		physician		0		1			  4			  4			0.4		3	0.35778
patient		physician		0		1			  4			  4			0.4		4	0.39796
patient		physician		0		1			  4			  4			0.4		5	0.42971
patient		physician		0		1			  4			  4			0.3		1	0.21482
patient		physician		0		1			  4			  4			0.3		2	0.31313
patient		physician		0		1			  4			  4			0.3		3	0.36673
patient		physician		0		1			  4			  4			0.3		4	0.40556
patient		physician		0		1			  4			  4			0.3		5	0.43605
patient		physician		0		1			  4			  4			0.2		1	0.23420
patient		physician		0		1			  4			  4			0.2		2	0.33579
patient		physician		0		1			  4			  4			0.2		3	0.38439
patient		physician		0		1			  4			  4			0.2		4	0.42106
patient		physician		0		1			  4			  4			0.2		5	0.44946
patient		physician		0		1			  4			  4			0.1		1	0.27765
patient		physician		0		1			  4			  4			0.1		2	0.37478
patient		physician		0		1			  4			  4			0.1		3	0.41734
patient		physician		0		1			  4			  4			0.1		4	0.44529
patient		physician		0		1			  4			  4			0.1		5	0.46884
patient		physician		0		1			  4			  4			0.0		1	0.32767
patient		physician		0		1			  4			  4			0.0		2	0.41905
patient		physician		0		1			  4			  4			0.0		3	0.45699
patient		physician		0		1			  4			  4			0.0		4	0.48248
patient		physician		0		1			  4			  4			0.0		5	0.50514
patient		physician		0		1			  4			  5			1.0		1	0.15429
patient		physician		0		1			  4			  5			1.0		2	0.20520
patient		physician		0		1			  4			  5			1.0		3	0.23666
patient		physician		0		1			  4			  5			1.0		4	0.25716
patient		physician		0		1			  4			  5			1.0		5	0.26737
patient		physician		0		1			  4			  5			0.9		1	0.18366
patient		physician		0		1			  4			  5			0.9		2	0.27467
patient		physician		0		1			  4			  5			0.9		3	0.35122
patient		physician		0		1			  4			  5			0.9		4	0.39199
patient		physician		0		1			  4			  5			0.9		5	0.42554
patient		physician		0		1			  4			  5			0.8		1	0.18433
patient		physician		0		1			  4			  5			0.8		2	0.27609
patient		physician		0		1			  4			  5			0.8		3	0.35234
patient		physician		0		1			  4			  5			0.8		4	0.39304
patient		physician		0		1			  4			  5			0.8		5	0.42651
patient		physician		0		1			  4			  5			0.7		1	0.18523
patient		physician		0		1			  4			  5			0.7		2	0.27773
patient		physician		0		1			  4			  5			0.7		3	0.35383
patient		physician		0		1			  4			  5			0.7		4	0.39401
patient		physician		0		1			  4			  5			0.7		5	0.42792
patient		physician		0		1			  4			  5			0.6		1	0.18694
patient		physician		0		1			  4			  5			0.6		2	0.28034
patient		physician		0		1			  4			  5			0.6		3	0.35614
patient		physician		0		1			  4			  5			0.6		4	0.39535
patient		physician		0		1			  4			  5			0.6		5	0.42941
patient		physician		0		1			  4			  5			0.5		1	0.19223
patient		physician		0		1			  4			  5			0.5		2	0.28481
patient		physician		0		1			  4			  5			0.5		3	0.35927
patient		physician		0		1			  4			  5			0.5		4	0.39833
patient		physician		0		1			  4			  5			0.5		5	0.43195
patient		physician		0		1			  4			  5			0.4		1	0.19708
patient		physician		0		1			  4			  5			0.4		2	0.29114
patient		physician		0		1			  4			  5			0.4		3	0.36263
patient		physician		0		1			  4			  5			0.4		4	0.40236
patient		physician		0		1			  4			  5			0.4		5	0.43478
patient		physician		0		1			  4			  5			0.3		1	0.21698
patient		physician		0		1			  4			  5			0.3		2	0.31716
patient		physician		0		1			  4			  5			0.3		3	0.37172
patient		physician		0		1			  4			  5			0.3		4	0.40973
patient		physician		0		1			  4			  5			0.3		5	0.44119
patient		physician		0		1			  4			  5			0.2		1	0.23748
patient		physician		0		1			  4			  5			0.2		2	0.34049
patient		physician		0		1			  4			  5			0.2		3	0.38961
patient		physician		0		1			  4			  5			0.2		4	0.42576
patient		physician		0		1			  4			  5			0.2		5	0.45379
patient		physician		0		1			  4			  5			0.1		1	0.27996
patient		physician		0		1			  4			  5			0.1		2	0.37821
patient		physician		0		1			  4			  5			0.1		3	0.41980
patient		physician		0		1			  4			  5			0.1		4	0.44827
patient		physician		0		1			  4			  5			0.1		5	0.47220
patient		physician		0		1			  4			  5			0.0		1	0.32767
patient		physician		0		1			  4			  5			0.0		2	0.41905
patient		physician		0		1			  4			  5			0.0		3	0.45699
patient		physician		0		1			  4			  5			0.0		4	0.48248
patient		physician		0		1			  4			  5			0.0		5	0.50514
patient		physician		0		1			  4			 10			1.0		1	0.16145
patient		physician		0		1			  4			 10			1.0		2	0.21467
patient		physician		0		1			  4			 10			1.0		3	0.24590
patient		physician		0		1			  4			 10			1.0		4	0.26722
patient		physician		0		1			  4			 10			1.0		5	0.27847
patient		physician		0		1			  4			 10			0.9		1	0.18500
patient		physician		0		1			  4			 10			0.9		2	0.28004
patient		physician		0		1			  4			 10			0.9		3	0.35495
patient		physician		0		1			  4			 10			0.9		4	0.39639
patient		physician		0		1			  4			 10			0.9		5	0.43239
patient		physician		0		1			  4			 10			0.8		1	0.18590
patient		physician		0		1			  4			 10			0.8		2	0.28145
patient		physician		0		1			  4			 10			0.8		3	0.35622
patient		physician		0		1			  4			 10			0.8		4	0.39766
patient		physician		0		1			  4			 10			0.8		5	0.43314
patient		physician		0		1			  4			 10			0.7		1	0.18716
patient		physician		0		1			  4			 10			0.7		2	0.28302
patient		physician		0		1			  4			 10			0.7		3	0.35704
patient		physician		0		1			  4			 10			0.7		4	0.39893
patient		physician		0		1			  4			 10			0.7		5	0.43433
patient		physician		0		1			  4			 10			0.6		1	0.18895
patient		physician		0		1			  4			 10			0.6		2	0.28600
patient		physician		0		1			  4			 10			0.6		3	0.35965
patient		physician		0		1			  4			 10			0.6		4	0.40064
patient		physician		0		1			  4			 10			0.6		5	0.43627
patient		physician		0		1			  4			 10			0.5		1	0.19439
patient		physician		0		1			  4			 10			0.5		2	0.28988
patient		physician		0		1			  4			 10			0.5		3	0.36367
patient		physician		0		1			  4			 10			0.5		4	0.40385
patient		physician		0		1			  4			 10			0.5		5	0.43925
patient		physician		0		1			  4			 10			0.4		1	0.19857
patient		physician		0		1			  4			 10			0.4		2	0.29577
patient		physician		0		1			  4			 10			0.4		3	0.36829
patient		physician		0		1			  4			 10			0.4		4	0.40862
patient		physician		0		1			  4			 10			0.4		5	0.44201
patient		physician		0		1			  4			 10			0.3		1	0.21855
patient		physician		0		1			  4			 10			0.3		2	0.32208
patient		physician		0		1			  4			 10			0.3		3	0.37642
patient		physician		0		1			  4			 10			0.3		4	0.41741
patient		physician		0		1			  4			 10			0.3		5	0.44827
patient		physician		0		1			  4			 10			0.2		1	0.23874
patient		physician		0		1			  4			 10			0.2		2	0.34526
patient		physician		0		1			  4			 10			0.2		3	0.39363
patient		physician		0		1			  4			 10			0.2		4	0.43225
patient		physician		0		1			  4			 10			0.2		5	0.46094
patient		physician		0		1			  4			 10			0.1		1	0.28362
patient		physician		0		1			  4			 10			0.1		2	0.38163
patient		physician		0		1			  4			 10			0.1		3	0.42338
patient		physician		0		1			  4			 10			0.1		4	0.45252
patient		physician		0		1			  4			 10			0.1		5	0.47853
patient		physician		0		1			  4			 10			0.0		1	0.32767
patient		physician		0		1			  4			 10			0.0		2	0.41905
patient		physician		0		1			  4			 10			0.0		3	0.45699
patient		physician		0		1			  4			 10			0.0		4	0.48248
patient		physician		0		1			  4			 10			0.0		5	0.50514
patient		physician		0		1			  4			 20			1.0		1	0.16905
patient		physician		0		1			  4			 20			1.0		2	0.22205
patient		physician		0		1			  4			 20			1.0		3	0.25730
patient		physician		0		1			  4			 20			1.0		4	0.27691
patient		physician		0		1			  4			 20			1.0		5	0.28876
patient		physician		0		1			  4			 20			0.9		1	0.18545
patient		physician		0		1			  4			 20			0.9		2	0.28108
patient		physician		0		1			  4			 20			0.9		3	0.35994
patient		physician		0		1			  4			 20			0.9		4	0.40444
patient		physician		0		1			  4			 20			0.9		5	0.44216
patient		physician		0		1			  4			 20			0.8		1	0.18620
patient		physician		0		1			  4			 20			0.8		2	0.28295
patient		physician		0		1			  4			 20			0.8		3	0.36151
patient		physician		0		1			  4			 20			0.8		4	0.40608
patient		physician		0		1			  4			 20			0.8		5	0.44335
patient		physician		0		1			  4			 20			0.7		1	0.18769
patient		physician		0		1			  4			 20			0.7		2	0.28563
patient		physician		0		1			  4			 20			0.7		3	0.36285
patient		physician		0		1			  4			 20			0.7		4	0.40727
patient		physician		0		1			  4			 20			0.7		5	0.44425
patient		physician		0		1			  4			 20			0.6		1	0.18955
patient		physician		0		1			  4			 20			0.6		2	0.28749
patient		physician		0		1			  4			 20			0.6		3	0.36531
patient		physician		0		1			  4			 20			0.6		4	0.40906
patient		physician		0		1			  4			 20			0.6		5	0.44559
patient		physician		0		1			  4			 20			0.5		1	0.19402
patient		physician		0		1			  4			 20			0.5		2	0.29204
patient		physician		0		1			  4			 20			0.5		3	0.36971
patient		physician		0		1			  4			 20			0.5		4	0.41287
patient		physician		0		1			  4			 20			0.5		5	0.44864
patient		physician		0		1			  4			 20			0.4		1	0.19917
patient		physician		0		1			  4			 20			0.4		2	0.29748
patient		physician		0		1			  4			 20			0.4		3	0.37493
patient		physician		0		1			  4			 20			0.4		4	0.41771
patient		physician		0		1			  4			 20			0.4		5	0.45162
patient		physician		0		1			  4			 20			0.3		1	0.22063
patient		physician		0		1			  4			 20			0.3		2	0.32372
patient		physician		0		1			  4			 20			0.3		3	0.38268
patient		physician		0		1			  4			 20			0.3		4	0.42457
patient		physician		0		1			  4			 20			0.3		5	0.45669
patient		physician		0		1			  4			 20			0.2		1	0.24053
patient		physician		0		1			  4			 20			0.2		2	0.34869
patient		physician		0		1			  4			 20			0.2		3	0.39930
patient		physician		0		1			  4			 20			0.2		4	0.43791
patient		physician		0		1			  4			 20			0.2		5	0.46929
patient		physician		0		1			  4			 20			0.1		1	0.28593
patient		physician		0		1			  4			 20			0.1		2	0.38245
patient		physician		0		1			  4			 20			0.1		3	0.42777
patient		physician		0		1			  4			 20			0.1		4	0.45968
patient		physician		0		1			  4			 20			0.1		5	0.48614
patient		physician		0		1			  4			 20			0.0		1	0.32767
patient		physician		0		1			  4			 20			0.0		2	0.41905
patient		physician		0		1			  4			 20			0.0		3	0.45699
patient		physician		0		1			  4			 20			0.0		4	0.48248
patient		physician		0		1			  4			 20			0.0		5	0.50514
patient		physician		0		1			  4			 50			1.0		1	0.17882
patient		physician		0		1			  4			 50			1.0		2	0.22831
patient		physician		0		1			  4			 50			1.0		3	0.26111
patient		physician		0		1			  4			 50			1.0		4	0.27959
patient		physician		0		1			  4			 50			1.0		5	0.28995
patient		physician		0		1			  4			 50			0.9		1	0.18918
patient		physician		0		1			  4			 50			0.9		2	0.28362
patient		physician		0		1			  4			 50			0.9		3	0.36322
patient		physician		0		1			  4			 50			0.9		4	0.40742
patient		physician		0		1			  4			 50			0.9		5	0.44663
patient		physician		0		1			  4			 50			0.8		1	0.19022
patient		physician		0		1			  4			 50			0.8		2	0.28518
patient		physician		0		1			  4			 50			0.8		3	0.36509
patient		physician		0		1			  4			 50			0.8		4	0.40921
patient		physician		0		1			  4			 50			0.8		5	0.44805
patient		physician		0		1			  4			 50			0.7		1	0.19179
patient		physician		0		1			  4			 50			0.7		2	0.28712
patient		physician		0		1			  4			 50			0.7		3	0.36673
patient		physician		0		1			  4			 50			0.7		4	0.41003
patient		physician		0		1			  4			 50			0.7		5	0.44894
patient		physician		0		1			  4			 50			0.6		1	0.19350
patient		physician		0		1			  4			 50			0.6		2	0.28965
patient		physician		0		1			  4			 50			0.6		3	0.36844
patient		physician		0		1			  4			 50			0.6		4	0.41167
patient		physician		0		1			  4			 50			0.6		5	0.45028
patient		physician		0		1			  4			 50			0.5		1	0.19723
patient		physician		0		1			  4			 50			0.5		2	0.29457
patient		physician		0		1			  4			 50			0.5		3	0.37261
patient		physician		0		1			  4			 50			0.5		4	0.41525
patient		physician		0		1			  4			 50			0.5		5	0.45304
patient		physician		0		1			  4			 50			0.4		1	0.20118
patient		physician		0		1			  4			 50			0.4		2	0.30054
patient		physician		0		1			  4			 50			0.4		3	0.37850
patient		physician		0		1			  4			 50			0.4		4	0.42002
patient		physician		0		1			  4			 50			0.4		5	0.45572
patient		physician		0		1			  4			 50			0.3		1	0.22346
patient		physician		0		1			  4			 50			0.3		2	0.32819
patient		physician		0		1			  4			 50			0.3		3	0.38685
patient		physician		0		1			  4			 50			0.3		4	0.42867
patient		physician		0		1			  4			 50			0.3		5	0.46236
patient		physician		0		1			  4			 50			0.2		1	0.24411
patient		physician		0		1			  4			 50			0.2		2	0.35316
patient		physician		0		1			  4			 50			0.2		3	0.40467
patient		physician		0		1			  4			 50			0.2		4	0.44335
patient		physician		0		1			  4			 50			0.2		5	0.47212
patient		physician		0		1			  4			 50			0.1		1	0.28906
patient		physician		0		1			  4			 50			0.1		2	0.38939
patient		physician		0		1			  4			 50			0.1		3	0.43254
patient		physician		0		1			  4			 50			0.1		4	0.46251
patient		physician		0		1			  4			 50			0.1		5	0.48845
patient		physician		0		1			  4			 50			0.0		1	0.32767
patient		physician		0		1			  4			 50			0.0		2	0.41905
patient		physician		0		1			  4			 50			0.0		3	0.45699
patient		physician		0		1			  4			 50			0.0		4	0.48248
patient		physician		0		1			  4			 50			0.0		5	0.50514
patient		physician		0		1			  4			100			1.0		1	0.18120
patient		physician		0		1			  4			100			1.0		2	0.23189
patient		physician		0		1			  4			100			1.0		3	0.26394
patient		physician		0		1			  4			100			1.0		4	0.28026
patient		physician		0		1			  4			100			1.0		5	0.29092
patient		physician		0		1			  4			100			0.9		1	0.18992
patient		physician		0		1			  4			100			0.9		2	0.28697
patient		physician		0		1			  4			100			0.9		3	0.36740
patient		physician		0		1			  4			100			0.9		4	0.41301
patient		physician		0		1			  4			100			0.9		5	0.45416
patient		physician		0		1			  4			100			0.8		1	0.19082
patient		physician		0		1			  4			100			0.8		2	0.28898
patient		physician		0		1			  4			100			0.8		3	0.36941
patient		physician		0		1			  4			100			0.8		4	0.41398
patient		physician		0		1			  4			100			0.8		5	0.45513
patient		physician		0		1			  4			100			0.7		1	0.19238
patient		physician		0		1			  4			100			0.7		2	0.29144
patient		physician		0		1			  4			100			0.7		3	0.37142
patient		physician		0		1			  4			100			0.7		4	0.41518
patient		physician		0		1			  4			100			0.7		5	0.45572
patient		physician		0		1			  4			100			0.6		1	0.19499
patient		physician		0		1			  4			100			0.6		2	0.29398
patient		physician		0		1			  4			100			0.6		3	0.37284
patient		physician		0		1			  4			100			0.6		4	0.41652
patient		physician		0		1			  4			100			0.6		5	0.45654
patient		physician		0		1			  4			100			0.5		1	0.19924
patient		physician		0		1			  4			100			0.5		2	0.29770
patient		physician		0		1			  4			100			0.5		3	0.37619
patient		physician		0		1			  4			100			0.5		4	0.42002
patient		physician		0		1			  4			100			0.5		5	0.46020
patient		physician		0		1			  4			100			0.4		1	0.20453
patient		physician		0		1			  4			100			0.4		2	0.30471
patient		physician		0		1			  4			100			0.4		3	0.38119
patient		physician		0		1			  4			100			0.4		4	0.42479
patient		physician		0		1			  4			100			0.4		5	0.46288
patient		physician		0		1			  4			100			0.3		1	0.22652
patient		physician		0		1			  4			100			0.3		2	0.33184
patient		physician		0		1			  4			100			0.3		3	0.39110
patient		physician		0		1			  4			100			0.3		4	0.43292
patient		physician		0		1			  4			100			0.3		5	0.47018
patient		physician		0		1			  4			100			0.2		1	0.24739
patient		physician		0		1			  4			100			0.2		2	0.35584
patient		physician		0		1			  4			100			0.2		3	0.40802
patient		physician		0		1			  4			100			0.2		4	0.44723
patient		physician		0		1			  4			100			0.2		5	0.48002
patient		physician		0		1			  4			100			0.1		1	0.29219
patient		physician		0		1			  4			100			0.1		2	0.39229
patient		physician		0		1			  4			100			0.1		3	0.43351
patient		physician		0		1			  4			100			0.1		4	0.46541
patient		physician		0		1			  4			100			0.1		5	0.49322
patient		physician		0		1			  4			100			0.0		1	0.32767
patient		physician		0		1			  4			100			0.0		2	0.41905
patient		physician		0		1			  4			100			0.0		3	0.45699
patient		physician		0		1			  4			100			0.0		4	0.48248
patient		physician		0		1			  4			100			0.0		5	0.50514
patient		physician		0		1			 50			  1			1.0		1	0.07953
patient		physician		0		1			 50			  1			1.0		2	0.11576
patient		physician		0		1			 50			  1			1.0		3	0.15191
patient		physician		0		1			 50			  1			1.0		4	0.17472
patient		physician		0		1			 50			  1			1.0		5	0.19126
patient		physician		0		1			 50			  1			0.9		1	0.13186
patient		physician		0		1			 50			  1			0.9		2	0.18336
patient		physician		0		1			 50			  1			0.9		3	0.23345
patient		physician		0		1			 50			  1			0.9		4	0.26543
patient		physician		0		1			 50			  1			0.9		5	0.29323
patient		physician		0		1			 50			  1			0.8		1	0.13268
patient		physician		0		1			 50			  1			0.8		2	0.18679
patient		physician		0		1			 50			  1			0.8		3	0.23524
patient		physician		0		1			 50			  1			0.8		4	0.26655
patient		physician		0		1			 50			  1			0.8		5	0.29606
patient		physician		0		1			 50			  1			0.7		1	0.13558
patient		physician		0		1			 50			  1			0.7		2	0.19030
patient		physician		0		1			 50			  1			0.7		3	0.23763
patient		physician		0		1			 50			  1			0.7		4	0.26968
patient		physician		0		1			 50			  1			0.7		5	0.29994
patient		physician		0		1			 50			  1			0.6		1	0.13819
patient		physician		0		1			 50			  1			0.6		2	0.19313
patient		physician		0		1			 50			  1			0.6		3	0.23971
patient		physician		0		1			 50			  1			0.6		4	0.27385
patient		physician		0		1			 50			  1			0.6		5	0.30620
patient		physician		0		1			 50			  1			0.5		1	0.14132
patient		physician		0		1			 50			  1			0.5		2	0.19723
patient		physician		0		1			 50			  1			0.5		3	0.24471
patient		physician		0		1			 50			  1			0.5		4	0.28190
patient		physician		0		1			 50			  1			0.5		5	0.31604
patient		physician		0		1			 50			  1			0.4		1	0.14513
patient		physician		0		1			 50			  1			0.4		2	0.20438
patient		physician		0		1			 50			  1			0.4		3	0.25089
patient		physician		0		1			 50			  1			0.4		4	0.28861
patient		physician		0		1			 50			  1			0.4		5	0.32454
patient		physician		0		1			 50			  1			0.3		1	0.15608
patient		physician		0		1			 50			  1			0.3		2	0.21474
patient		physician		0		1			 50			  1			0.3		3	0.26588
patient		physician		0		1			 50			  1			0.3		4	0.30821
patient		physician		0		1			 50			  1			0.3		5	0.33751
patient		physician		0		1			 50			  1			0.2		1	0.18426
patient		physician		0		1			 50			  1			0.2		2	0.24739
patient		physician		0		1			 50			  1			0.2		3	0.29152
patient		physician		0		1			 50			  1			0.2		4	0.32953
patient		physician		0		1			 50			  1			0.2		5	0.37500
patient		physician		0		1			 50			  1			0.1		1	0.24993
patient		physician		0		1			 50			  1			0.1		2	0.31805
patient		physician		0		1			 50			  1			0.1		3	0.35897
patient		physician		0		1			 50			  1			0.1		4	0.39170
patient		physician		0		1			 50			  1			0.1		5	0.41741
patient		physician		0		1			 50			  1			0.0		1	0.32767
patient		physician		0		1			 50			  1			0.0		2	0.41905
patient		physician		0		1			 50			  1			0.0		3	0.45699
patient		physician		0		1			 50			  1			0.0		4	0.48248
patient		physician		0		1			 50			  1			0.0		5	0.50514
patient		physician		0		1			 50			  2			1.0		1	0.08095
patient		physician		0		1			 50			  2			1.0		2	0.11866
patient		physician		0		1			 50			  2			1.0		3	0.15578
patient		physician		0		1			 50			  2			1.0		4	0.17874
patient		physician		0		1			 50			  2			1.0		5	0.19835
patient		physician		0		1			 50			  2			0.9		1	0.12604
patient		physician		0		1			 50			  2			0.9		2	0.17509
patient		physician		0		1			 50			  2			0.9		3	0.22130
patient		physician		0		1			 50			  2			0.9		4	0.25149
patient		physician		0		1			 50			  2			0.9		5	0.27698
patient		physician		0		1			 50			  2			0.8		1	0.12679
patient		physician		0		1			 50			  2			0.8		2	0.17792
patient		physician		0		1			 50			  2			0.8		3	0.22309
patient		physician		0		1			 50			  2			0.8		4	0.25365
patient		physician		0		1			 50			  2			0.8		5	0.27870
patient		physician		0		1			 50			  2			0.7		1	0.12821
patient		physician		0		1			 50			  2			0.7		2	0.18090
patient		physician		0		1			 50			  2			0.7		3	0.22592
patient		physician		0		1			 50			  2			0.7		4	0.25671
patient		physician		0		1			 50			  2			0.7		5	0.28309
patient		physician		0		1			 50			  2			0.6		1	0.13037
patient		physician		0		1			 50			  2			0.6		2	0.18388
patient		physician		0		1			 50			  2			0.6		3	0.22943
patient		physician		0		1			 50			  2			0.6		4	0.26155
patient		physician		0		1			 50			  2			0.6		5	0.29010
patient		physician		0		1			 50			  2			0.5		1	0.13417
patient		physician		0		1			 50			  2			0.5		2	0.19007
patient		physician		0		1			 50			  2			0.5		3	0.23532
patient		physician		0		1			 50			  2			0.5		4	0.26945
patient		physician		0		1			 50			  2			0.5		5	0.29800
patient		physician		0		1			 50			  2			0.4		1	0.13953
patient		physician		0		1			 50			  2			0.4		2	0.19805
patient		physician		0		1			 50			  2			0.4		3	0.24195
patient		physician		0		1			 50			  2			0.4		4	0.27870
patient		physician		0		1			 50			  2			0.4		5	0.30777
patient		physician		0		1			 50			  2			0.3		1	0.15340
patient		physician		0		1			 50			  2			0.3		2	0.21035
patient		physician		0		1			 50			  2			0.3		3	0.25716
patient		physician		0		1			 50			  2			0.3		4	0.29510
patient		physician		0		1			 50			  2			0.3		5	0.32260
patient		physician		0		1			 50			  2			0.2		1	0.17807
patient		physician		0		1			 50			  2			0.2		2	0.24381
patient		physician		0		1			 50			  2			0.2		3	0.28548
patient		physician		0		1			 50			  2			0.2		4	0.32275
patient		physician		0		1			 50			  2			0.2		5	0.36166
patient		physician		0		1			 50			  2			0.1		1	0.24426
patient		physician		0		1			 50			  2			0.1		2	0.31552
patient		physician		0		1			 50			  2			0.1		3	0.35532
patient		physician		0		1			 50			  2			0.1		4	0.38469
patient		physician		0		1			 50			  2			0.1		5	0.40973
patient		physician		0		1			 50			  2			0.0		1	0.32767
patient		physician		0		1			 50			  2			0.0		2	0.41905
patient		physician		0		1			 50			  2			0.0		3	0.45699
patient		physician		0		1			 50			  2			0.0		4	0.48248
patient		physician		0		1			 50			  2			0.0		5	0.50514
patient		physician		0		1			 50			  3			1.0		1	0.07826
patient		physician		0		1			 50			  3			1.0		2	0.11583
patient		physician		0		1			 50			  3			1.0		3	0.14773
patient		physician		0		1			 50			  3			1.0		4	0.17598
patient		physician		0		1			 50			  3			1.0		5	0.19917
patient		physician		0		1			 50			  3			0.9		1	0.12008
patient		physician		0		1			 50			  3			0.9		2	0.16696
patient		physician		0		1			 50			  3			0.9		3	0.20654
patient		physician		0		1			 50			  3			0.9		4	0.24352
patient		physician		0		1			 50			  3			0.9		5	0.27095
patient		physician		0		1			 50			  3			0.8		1	0.12127
patient		physician		0		1			 50			  3			0.8		2	0.16831
patient		physician		0		1			 50			  3			0.8		3	0.20990
patient		physician		0		1			 50			  3			0.8		4	0.24791
patient		physician		0		1			 50			  3			0.8		5	0.27355
patient		physician		0		1			 50			  3			0.7		1	0.12299
patient		physician		0		1			 50			  3			0.7		2	0.17077
patient		physician		0		1			 50			  3			0.7		3	0.21303
patient		physician		0		1			 50			  3			0.7		4	0.25149
patient		physician		0		1			 50			  3			0.7		5	0.27706
patient		physician		0		1			 50			  3			0.6		1	0.12597
patient		physician		0		1			 50			  3			0.6		2	0.17546
patient		physician		0		1			 50			  3			0.6		3	0.21720
patient		physician		0		1			 50			  3			0.6		4	0.25611
patient		physician		0		1			 50			  3			0.6		5	0.28153
patient		physician		0		1			 50			  3			0.5		1	0.12940
patient		physician		0		1			 50			  3			0.5		2	0.18008
patient		physician		0		1			 50			  3			0.5		3	0.22346
patient		physician		0		1			 50			  3			0.5		4	0.26252
patient		physician		0		1			 50			  3			0.5		5	0.29010
patient		physician		0		1			 50			  3			0.4		1	0.13439
patient		physician		0		1			 50			  3			0.4		2	0.19201
patient		physician		0		1			 50			  3			0.4		3	0.23636
patient		physician		0		1			 50			  3			0.4		4	0.27497
patient		physician		0		1			 50			  3			0.4		5	0.30203
patient		physician		0		1			 50			  3			0.3		1	0.14736
patient		physician		0		1			 50			  3			0.3		2	0.21117
patient		physician		0		1			 50			  3			0.3		3	0.25246
patient		physician		0		1			 50			  3			0.3		4	0.29182
patient		physician		0		1			 50			  3			0.3		5	0.32111
patient		physician		0		1			 50			  3			0.2		1	0.17539
patient		physician		0		1			 50			  3			0.2		2	0.24106
patient		physician		0		1			 50			  3			0.2		3	0.28362
patient		physician		0		1			 50			  3			0.2		4	0.32141
patient		physician		0		1			 50			  3			0.2		5	0.35189
patient		physician		0		1			 50			  3			0.1		1	0.24106
patient		physician		0		1			 50			  3			0.1		2	0.31403
patient		physician		0		1			 50			  3			0.1		3	0.35227
patient		physician		0		1			 50			  3			0.1		4	0.38081
patient		physician		0		1			 50			  3			0.1		5	0.40608
patient		physician		0		1			 50			  3			0.0		1	0.32767
patient		physician		0		1			 50			  3			0.0		2	0.41905
patient		physician		0		1			 50			  3			0.0		3	0.45699
patient		physician		0		1			 50			  3			0.0		4	0.48248
patient		physician		0		1			 50			  3			0.0		5	0.50514
patient		physician		0		1			 50			  4			1.0		1	0.07677
patient		physician		0		1			 50			  4			1.0		2	0.11516
patient		physician		0		1			 50			  4			1.0		3	0.15004
patient		physician		0		1			 50			  4			1.0		4	0.18068
patient		physician		0		1			 50			  4			1.0		5	0.20513
patient		physician		0		1			 50			  4			0.9		1	0.11524
patient		physician		0		1			 50			  4			0.9		2	0.16264
patient		physician		0		1			 50			  4			0.9		3	0.20230
patient		physician		0		1			 50			  4			0.9		4	0.23904
patient		physician		0		1			 50			  4			0.9		5	0.26998
patient		physician		0		1			 50			  4			0.8		1	0.11650
patient		physician		0		1			 50			  4			0.8		2	0.16443
patient		physician		0		1			 50			  4			0.8		3	0.20558
patient		physician		0		1			 50			  4			0.8		4	0.24299
patient		physician		0		1			 50			  4			0.8		5	0.27236
patient		physician		0		1			 50			  4			0.7		1	0.11837
patient		physician		0		1			 50			  4			0.7		2	0.16689
patient		physician		0		1			 50			  4			0.7		3	0.21072
patient		physician		0		1			 50			  4			0.7		4	0.24769
patient		physician		0		1			 50			  4			0.7		5	0.27601
patient		physician		0		1			 50			  4			0.6		1	0.12097
patient		physician		0		1			 50			  4			0.6		2	0.17256
patient		physician		0		1			 50			  4			0.6		3	0.21504
patient		physician		0		1			 50			  4			0.6		4	0.25224
patient		physician		0		1			 50			  4			0.6		5	0.28123
patient		physician		0		1			 50			  4			0.5		1	0.12448
patient		physician		0		1			 50			  4			0.5		2	0.17725
patient		physician		0		1			 50			  4			0.5		3	0.22145
patient		physician		0		1			 50			  4			0.5		4	0.25880
patient		physician		0		1			 50			  4			0.5		5	0.28854
patient		physician		0		1			 50			  4			0.4		1	0.12947
patient		physician		0		1			 50			  4			0.4		2	0.18925
patient		physician		0		1			 50			  4			0.4		3	0.23517
patient		physician		0		1			 50			  4			0.4		4	0.27221
patient		physician		0		1			 50			  4			0.4		5	0.30195
patient		physician		0		1			 50			  4			0.3		1	0.14281
patient		physician		0		1			 50			  4			0.3		2	0.21005
patient		physician		0		1			 50			  4			0.3		3	0.25104
patient		physician		0		1			 50			  4			0.3		4	0.29092
patient		physician		0		1			 50			  4			0.3		5	0.32066
patient		physician		0		1			 50			  4			0.2		1	0.17062
patient		physician		0		1			 50			  4			0.2		2	0.24024
patient		physician		0		1			 50			  4			0.2		3	0.28377
patient		physician		0		1			 50			  4			0.2		4	0.31984
patient		physician		0		1			 50			  4			0.2		5	0.34481
patient		physician		0		1			 50			  4			0.1		1	0.23949
patient		physician		0		1			 50			  4			0.1		2	0.31403
patient		physician		0		1			 50			  4			0.1		3	0.35465
patient		physician		0		1			 50			  4			0.1		4	0.38387
patient		physician		0		1			 50			  4			0.1		5	0.40891
patient		physician		0		1			 50			  4			0.0		1	0.32767
patient		physician		0		1			 50			  4			0.0		2	0.41905
patient		physician		0		1			 50			  4			0.0		3	0.45699
patient		physician		0		1			 50			  4			0.0		4	0.48248
patient		physician		0		1			 50			  4			0.0		5	0.50514
patient		physician		0		1			 50			  5			1.0		1	0.07230
patient		physician		0		1			 50			  5			1.0		2	0.11009
patient		physician		0		1			 50			  5			1.0		3	0.14535
patient		physician		0		1			 50			  5			1.0		4	0.17725
patient		physician		0		1			 50			  5			1.0		5	0.19991
patient		physician		0		1			 50			  5			0.9		1	0.10883
patient		physician		0		1			 50			  5			0.9		2	0.15526
patient		physician		0		1			 50			  5			0.9		3	0.19603
patient		physician		0		1			 50			  5			0.9		4	0.22883
patient		physician		0		1			 50			  5			0.9		5	0.25842
patient		physician		0		1			 50			  5			0.8		1	0.10979
patient		physician		0		1			 50			  5			0.8		2	0.15675
patient		physician		0		1			 50			  5			0.8		3	0.19820
patient		physician		0		1			 50			  5			0.8		4	0.23099
patient		physician		0		1			 50			  5			0.8		5	0.26051
patient		physician		0		1			 50			  5			0.7		1	0.11129
patient		physician		0		1			 50			  5			0.7		2	0.15929
patient		physician		0		1			 50			  5			0.7		3	0.20133
patient		physician		0		1			 50			  5			0.7		4	0.23375
patient		physician		0		1			 50			  5			0.7		5	0.26409
patient		physician		0		1			 50			  5			0.6		1	0.11397
patient		physician		0		1			 50			  5			0.6		2	0.16510
patient		physician		0		1			 50			  5			0.6		3	0.20662
patient		physician		0		1			 50			  5			0.6		4	0.23949
patient		physician		0		1			 50			  5			0.6		5	0.26983
patient		physician		0		1			 50			  5			0.5		1	0.11792
patient		physician		0		1			 50			  5			0.5		2	0.17032
patient		physician		0		1			 50			  5			0.5		3	0.21206
patient		physician		0		1			 50			  5			0.5		4	0.24739
patient		physician		0		1			 50			  5			0.5		5	0.27922
patient		physician		0		1			 50			  5			0.4		1	0.12224
patient		physician		0		1			 50			  5			0.4		2	0.18143
patient		physician		0		1			 50			  5			0.4		3	0.22712
patient		physician		0		1			 50			  5			0.4		4	0.26230
patient		physician		0		1			 50			  5			0.4		5	0.29211
patient		physician		0		1			 50			  5			0.3		1	0.13573
patient		physician		0		1			 50			  5			0.3		2	0.20230
patient		physician		0		1			 50			  5			0.3		3	0.24322
patient		physician		0		1			 50			  5			0.3		4	0.28205
patient		physician		0		1			 50			  5			0.3		5	0.31179
patient		physician		0		1			 50			  5			0.2		1	0.16600
patient		physician		0		1			 50			  5			0.2		2	0.23666
patient		physician		0		1			 50			  5			0.2		3	0.28011
patient		physician		0		1			 50			  5			0.2		4	0.31522
patient		physician		0		1			 50			  5			0.2		5	0.34198
patient		physician		0		1			 50			  5			0.1		1	0.23621
patient		physician		0		1			 50			  5			0.1		2	0.31261
patient		physician		0		1			 50			  5			0.1		3	0.35346
patient		physician		0		1			 50			  5			0.1		4	0.38298
patient		physician		0		1			 50			  5			0.1		5	0.40474
patient		physician		0		1			 50			  5			0.0		1	0.32767
patient		physician		0		1			 50			  5			0.0		2	0.41905
patient		physician		0		1			 50			  5			0.0		3	0.45699
patient		physician		0		1			 50			  5			0.0		4	0.48248
patient		physician		0		1			 50			  5			0.0		5	0.50514
patient		physician		0		1			 50			 10			1.0		1	0.06798
patient		physician		0		1			 50			 10			1.0		2	0.10629
patient		physician		0		1			 50			 10			1.0		3	0.13879
patient		physician		0		1			 50			 10			1.0		4	0.17241
patient		physician		0		1			 50			 10			1.0		5	0.19417
patient		physician		0		1			 50			 10			0.9		1	0.09809
patient		physician		0		1			 50			 10			0.9		2	0.14386
patient		physician		0		1			 50			 10			0.9		3	0.18046
patient		physician		0		1			 50			 10			0.9		4	0.21437
patient		physician		0		1			 50			 10			0.9		5	0.24091
patient		physician		0		1			 50			 10			0.8		1	0.09928
patient		physician		0		1			 50			 10			0.8		2	0.14595
patient		physician		0		1			 50			 10			0.8		3	0.18351
patient		physician		0		1			 50			 10			0.8		4	0.21720
patient		physician		0		1			 50			 10			0.8		5	0.24359
patient		physician		0		1			 50			 10			0.7		1	0.10100
patient		physician		0		1			 50			 10			0.7		2	0.14885
patient		physician		0		1			 50			 10			0.7		3	0.18769
patient		physician		0		1			 50			 10			0.7		4	0.22048
patient		physician		0		1			 50			 10			0.7		5	0.24687
patient		physician		0		1			 50			 10			0.6		1	0.10562
patient		physician		0		1			 50			 10			0.6		2	0.15422
patient		physician		0		1			 50			 10			0.6		3	0.19387
patient		physician		0		1			 50			 10			0.6		4	0.22503
patient		physician		0		1			 50			 10			0.6		5	0.25298
patient		physician		0		1			 50			 10			0.5		1	0.10987
patient		physician		0		1			 50			 10			0.5		2	0.15966
patient		physician		0		1			 50			 10			0.5		3	0.19984
patient		physician		0		1			 50			 10			0.5		4	0.23435
patient		physician		0		1			 50			 10			0.5		5	0.26282
patient		physician		0		1			 50			 10			0.4		1	0.11471
patient		physician		0		1			 50			 10			0.4		2	0.17144
patient		physician		0		1			 50			 10			0.4		3	0.21512
patient		physician		0		1			 50			 10			0.4		4	0.24814
patient		physician		0		1			 50			 10			0.4		5	0.27668
patient		physician		0		1			 50			 10			0.3		1	0.12701
patient		physician		0		1			 50			 10			0.3		2	0.19186
patient		physician		0		1			 50			 10			0.3		3	0.23248
patient		physician		0		1			 50			 10			0.3		4	0.26945
patient		physician		0		1			 50			 10			0.3		5	0.30121
patient		physician		0		1			 50			 10			0.2		1	0.15370
patient		physician		0		1			 50			 10			0.2		2	0.22428
patient		physician		0		1			 50			 10			0.2		3	0.26953
patient		physician		0		1			 50			 10			0.2		4	0.30613
patient		physician		0		1			 50			 10			0.2		5	0.34198
patient		physician		0		1			 50			 10			0.1		1	0.22451
patient		physician		0		1			 50			 10			0.1		2	0.30687
patient		physician		0		1			 50			 10			0.1		3	0.34861
patient		physician		0		1			 50			 10			0.1		4	0.37783
patient		physician		0		1			 50			 10			0.1		5	0.40608
patient		physician		0		1			 50			 10			0.0		1	0.32767
patient		physician		0		1			 50			 10			0.0		2	0.41905
patient		physician		0		1			 50			 10			0.0		3	0.45699
patient		physician		0		1			 50			 10			0.0		4	0.48248
patient		physician		0		1			 50			 10			0.0		5	0.50514
patient		physician		0		1			 50			 20			1.0		1	0.06843
patient		physician		0		1			 50			 20			1.0		2	0.10383
patient		physician		0		1			 50			 20			1.0		3	0.13670
patient		physician		0		1			 50			 20			1.0		4	0.16942
patient		physician		0		1			 50			 20			1.0		5	0.19261
patient		physician		0		1			 50			 20			0.9		1	0.09250
patient		physician		0		1			 50			 20			0.9		2	0.13588
patient		physician		0		1			 50			 20			0.9		3	0.16935
patient		physician		0		1			 50			 20			0.9		4	0.19991
patient		physician		0		1			 50			 20			0.9		5	0.22689
patient		physician		0		1			 50			 20			0.8		1	0.09436
patient		physician		0		1			 50			 20			0.8		2	0.13901
patient		physician		0		1			 50			 20			0.8		3	0.17285
patient		physician		0		1			 50			 20			0.8		4	0.20446
patient		physician		0		1			 50			 20			0.8		5	0.22987
patient		physician		0		1			 50			 20			0.7		1	0.09690
patient		physician		0		1			 50			 20			0.7		2	0.14237
patient		physician		0		1			 50			 20			0.7		3	0.17695
patient		physician		0		1			 50			 20			0.7		4	0.20878
patient		physician		0		1			 50			 20			0.7		5	0.23420
patient		physician		0		1			 50			 20			0.6		1	0.09914
patient		physician		0		1			 50			 20			0.6		2	0.14520
patient		physician		0		1			 50			 20			0.6		3	0.18195
patient		physician		0		1			 50			 20			0.6		4	0.21430
patient		physician		0		1			 50			 20			0.6		5	0.24009
patient		physician		0		1			 50			 20			0.5		1	0.10428
patient		physician		0		1			 50			 20			0.5		2	0.15340
patient		physician		0		1			 50			 20			0.5		3	0.18940
patient		physician		0		1			 50			 20			0.5		4	0.22458
patient		physician		0		1			 50			 20			0.5		5	0.25239
patient		physician		0		1			 50			 20			0.4		1	0.11032
patient		physician		0		1			 50			 20			0.4		2	0.16354
patient		physician		0		1			 50			 20			0.4		3	0.20282
patient		physician		0		1			 50			 20			0.4		4	0.23748
patient		physician		0		1			 50			 20			0.4		5	0.26737
patient		physician		0		1			 50			 20			0.3		1	0.12291
patient		physician		0		1			 50			 20			0.3		2	0.18508
patient		physician		0		1			 50			 20			0.3		3	0.22607
patient		physician		0		1			 50			 20			0.3		4	0.26208
patient		physician		0		1			 50			 20			0.3		5	0.29264
patient		physician		0		1			 50			 20			0.2		1	0.15116
patient		physician		0		1			 50			 20			0.2		2	0.22250
patient		physician		0		1			 50			 20			0.2		3	0.27572
patient		physician		0		1			 50			 20			0.2		4	0.30978
patient		physician		0		1			 50			 20			0.2		5	0.33751
patient		physician		0		1			 50			 20			0.1		1	0.22764
patient		physician		0		1			 50			 20			0.1		2	0.30725
patient		physician		0		1			 50			 20			0.1		3	0.34727
patient		physician		0		1			 50			 20			0.1		4	0.37664
patient		physician		0		1			 50			 20			0.1		5	0.40027
patient		physician		0		1			 50			 20			0.0		1	0.32767
patient		physician		0		1			 50			 20			0.0		2	0.41905
patient		physician		0		1			 50			 20			0.0		3	0.45699
patient		physician		0		1			 50			 20			0.0		4	0.48248
patient		physician		0		1			 50			 20			0.0		5	0.50514
patient		physician		0		1			 50			 50			1.0		1	0.07499
patient		physician		0		1			 50			 50			1.0		2	0.11397
patient		physician		0		1			 50			 50			1.0		3	0.14714
patient		physician		0		1			 50			 50			1.0		4	0.18053
patient		physician		0		1			 50			 50			1.0		5	0.20386
patient		physician		0		1			 50			 50			0.9		1	0.09630
patient		physician		0		1			 50			 50			0.9		2	0.14475
patient		physician		0		1			 50			 50			0.9		3	0.18038
patient		physician		0		1			 50			 50			0.9		4	0.20722
patient		physician		0		1			 50			 50			0.9		5	0.23465
patient		physician		0		1			 50			 50			0.8		1	0.09817
patient		physician		0		1			 50			 50			0.8		2	0.14699
patient		physician		0		1			 50			 50			0.8		3	0.18433
patient		physician		0		1			 50			 50			0.8		4	0.21169
patient		physician		0		1			 50			 50			0.8		5	0.23815
patient		physician		0		1			 50			 50			0.7		1	0.10078
patient		physician		0		1			 50			 50			0.7		2	0.15124
patient		physician		0		1			 50			 50			0.7		3	0.18843
patient		physician		0		1			 50			 50			0.7		4	0.21646
patient		physician		0		1			 50			 50			0.7		5	0.24411
patient		physician		0		1			 50			 50			0.6		1	0.10376
patient		physician		0		1			 50			 50			0.6		2	0.15586
patient		physician		0		1			 50			 50			0.6		3	0.19343
patient		physician		0		1			 50			 50			0.6		4	0.22332
patient		physician		0		1			 50			 50			0.6		5	0.25164
patient		physician		0		1			 50			 50			0.5		1	0.10987
patient		physician		0		1			 50			 50			0.5		2	0.16480
patient		physician		0		1			 50			 50			0.5		3	0.20125
patient		physician		0		1			 50			 50			0.5		4	0.23420
patient		physician		0		1			 50			 50			0.5		5	0.26476
patient		physician		0		1			 50			 50			0.4		1	0.11740
patient		physician		0		1			 50			 50			0.4		2	0.17524
patient		physician		0		1			 50			 50			0.4		3	0.21445
patient		physician		0		1			 50			 50			0.4		4	0.24620
patient		physician		0		1			 50			 50			0.4		5	0.27579
patient		physician		0		1			 50			 50			0.3		1	0.13156
patient		physician		0		1			 50			 50			0.3		2	0.19857
patient		physician		0		1			 50			 50			0.3		3	0.23614
patient		physician		0		1			 50			 50			0.3		4	0.27124
patient		physician		0		1			 50			 50			0.3		5	0.30143
patient		physician		0		1			 50			 50			0.2		1	0.15959
patient		physician		0		1			 50			 50			0.2		2	0.23338
patient		physician		0		1			 50			 50			0.2		3	0.28309
patient		physician		0		1			 50			 50			0.2		4	0.31328
patient		physician		0		1			 50			 50			0.2		5	0.34302
patient		physician		0		1			 50			 50			0.1		1	0.23375
patient		physician		0		1			 50			 50			0.1		2	0.31433
patient		physician		0		1			 50			 50			0.1		3	0.35115
patient		physician		0		1			 50			 50			0.1		4	0.38350
patient		physician		0		1			 50			 50			0.1		5	0.40549
patient		physician		0		1			 50			 50			0.0		1	0.32767
patient		physician		0		1			 50			 50			0.0		2	0.41905
patient		physician		0		1			 50			 50			0.0		3	0.45699
patient		physician		0		1			 50			 50			0.0		4	0.48248
patient		physician		0		1			 50			 50			0.0		5	0.50514
patient		physician		0		1			 50			100			1.0		1	0.08140
patient		physician		0		1			 50			100			1.0		2	0.12060
patient		physician		0		1			 50			100			1.0		3	0.15459
patient		physician		0		1			 50			100			1.0		4	0.18791
patient		physician		0		1			 50			100			1.0		5	0.21355
patient		physician		0		1			 50			100			0.9		1	0.09943
patient		physician		0		1			 50			100			0.9		2	0.14930
patient		physician		0		1			 50			100			0.9		3	0.18642
patient		physician		0		1			 50			100			0.9		4	0.21519
patient		physician		0		1			 50			100			0.9		5	0.24322
patient		physician		0		1			 50			100			0.8		1	0.10107
patient		physician		0		1			 50			100			0.8		2	0.15295
patient		physician		0		1			 50			100			0.8		3	0.19171
patient		physician		0		1			 50			100			0.8		4	0.21981
patient		physician		0		1			 50			100			0.8		5	0.24657
patient		physician		0		1			 50			100			0.7		1	0.10398
patient		physician		0		1			 50			100			0.7		2	0.15713
patient		physician		0		1			 50			100			0.7		3	0.19641
patient		physician		0		1			 50			100			0.7		4	0.22518
patient		physician		0		1			 50			100			0.7		5	0.25082
patient		physician		0		1			 50			100			0.6		1	0.10719
patient		physician		0		1			 50			100			0.6		2	0.16257
patient		physician		0		1			 50			100			0.6		3	0.20237
patient		physician		0		1			 50			100			0.6		4	0.23002
patient		physician		0		1			 50			100			0.6		5	0.25909
patient		physician		0		1			 50			100			0.5		1	0.11509
patient		physician		0		1			 50			100			0.5		2	0.17054
patient		physician		0		1			 50			100			0.5		3	0.21064
patient		physician		0		1			 50			100			0.5		4	0.24374
patient		physician		0		1			 50			100			0.5		5	0.27184
patient		physician		0		1			 50			100			0.4		1	0.12291
patient		physician		0		1			 50			100			0.4		2	0.18292
patient		physician		0		1			 50			100			0.4		3	0.22257
patient		physician		0		1			 50			100			0.4		4	0.25708
patient		physician		0		1			 50			100			0.4		5	0.28414
patient		physician		0		1			 50			100			0.3		1	0.13790
patient		physician		0		1			 50			100			0.3		2	0.20707
patient		physician		0		1			 50			100			0.3		3	0.24560
patient		physician		0		1			 50			100			0.3		4	0.28227
patient		physician		0		1			 50			100			0.3		5	0.31000
patient		physician		0		1			 50			100			0.2		1	0.16726
patient		physician		0		1			 50			100			0.2		2	0.24135
patient		physician		0		1			 50			100			0.2		3	0.29077
patient		physician		0		1			 50			100			0.2		4	0.32253
patient		physician		0		1			 50			100			0.2		5	0.35003
patient		physician		0		1			 50			100			0.1		1	0.24083
patient		physician		0		1			 50			100			0.1		2	0.32156
patient		physician		0		1			 50			100			0.1		3	0.35950
patient		physician		0		1			 50			100			0.1		4	0.38916
patient		physician		0		1			 50			100			0.1		5	0.41085
patient		physician		0		1			 50			100			0.0		1	0.32767
patient		physician		0		1			 50			100			0.0		2	0.41905
patient		physician		0		1			 50			100			0.0		3	0.45699
patient		physician		0		1			 50			100			0.0		4	0.48248
patient		physician		0		1			 50			100			0.0		5	0.50514
patient		physician		0		1			  5			  1			1.0		1	0.12642
patient		physician		0		1			  5			  1			1.0		2	0.17606
patient		physician		0		1			  5			  1			1.0		3	0.20550
patient		physician		0		1			  5			  1			1.0		4	0.22302
patient		physician		0		1			  5			  1			1.0		5	0.23666
patient		physician		0		1			  5			  1			0.9		1	0.17643
patient		physician		0		1			  5			  1			0.9		2	0.26029
patient		physician		0		1			  5			  1			0.9		3	0.33043
patient		physician		0		1			  5			  1			0.9		4	0.36844
patient		physician		0		1			  5			  1			0.9		5	0.40414
patient		physician		0		1			  5			  1			0.8		1	0.17747
patient		physician		0		1			  5			  1			0.8		2	0.26178
patient		physician		0		1			  5			  1			0.8		3	0.33192
patient		physician		0		1			  5			  1			0.8		4	0.36926
patient		physician		0		1			  5			  1			0.8		5	0.40496
patient		physician		0		1			  5			  1			0.7		1	0.17889
patient		physician		0		1			  5			  1			0.7		2	0.26275
patient		physician		0		1			  5			  1			0.7		3	0.33386
patient		physician		0		1			  5			  1			0.7		4	0.37075
patient		physician		0		1			  5			  1			0.7		5	0.40631
patient		physician		0		1			  5			  1			0.6		1	0.18090
patient		physician		0		1			  5			  1			0.6		2	0.26446
patient		physician		0		1			  5			  1			0.6		3	0.33549
patient		physician		0		1			  5			  1			0.6		4	0.37269
patient		physician		0		1			  5			  1			0.6		5	0.40765
patient		physician		0		1			  5			  1			0.5		1	0.18426
patient		physician		0		1			  5			  1			0.5		2	0.26953
patient		physician		0		1			  5			  1			0.5		3	0.33810
patient		physician		0		1			  5			  1			0.5		4	0.37575
patient		physician		0		1			  5			  1			0.5		5	0.41026
patient		physician		0		1			  5			  1			0.4		1	0.18731
patient		physician		0		1			  5			  1			0.4		2	0.27467
patient		physician		0		1			  5			  1			0.4		3	0.34123
patient		physician		0		1			  5			  1			0.4		4	0.37917
patient		physician		0		1			  5			  1			0.4		5	0.41301
patient		physician		0		1			  5			  1			0.3		1	0.20759
patient		physician		0		1			  5			  1			0.3		2	0.30091
patient		physician		0		1			  5			  1			0.3		3	0.35025
patient		physician		0		1			  5			  1			0.3		4	0.38737
patient		physician		0		1			  5			  1			0.3		5	0.42054
patient		physician		0		1			  5			  1			0.2		1	0.22622
patient		physician		0		1			  5			  1			0.2		2	0.32148
patient		physician		0		1			  5			  1			0.2		3	0.36688
patient		physician		0		1			  5			  1			0.2		4	0.40228
patient		physician		0		1			  5			  1			0.2		5	0.43329
patient		physician		0		1			  5			  1			0.1		1	0.26811
patient		physician		0		1			  5			  1			0.1		2	0.36032
patient		physician		0		1			  5			  1			0.1		3	0.40198
patient		physician		0		1			  5			  1			0.1		4	0.43403
patient		physician		0		1			  5			  1			0.1		5	0.46020
patient		physician		0		1			  5			  1			0.0		1	0.32767
patient		physician		0		1			  5			  1			0.0		2	0.41905
patient		physician		0		1			  5			  1			0.0		3	0.45699
patient		physician		0		1			  5			  1			0.0		4	0.48248
patient		physician		0		1			  5			  1			0.0		5	0.50514
patient		physician		0		1			  5			  2			1.0		1	0.13059
patient		physician		0		1			  5			  2			1.0		2	0.18277
patient		physician		0		1			  5			  2			1.0		3	0.21445
patient		physician		0		1			  5			  2			1.0		4	0.23591
patient		physician		0		1			  5			  2			1.0		5	0.24888
patient		physician		0		1			  5			  2			0.9		1	0.17315
patient		physician		0		1			  5			  2			0.9		2	0.25917
patient		physician		0		1			  5			  2			0.9		3	0.32804
patient		physician		0		1			  5			  2			0.9		4	0.36777
patient		physician		0		1			  5			  2			0.9		5	0.40154
patient		physician		0		1			  5			  2			0.8		1	0.17434
patient		physician		0		1			  5			  2			0.8		2	0.26088
patient		physician		0		1			  5			  2			0.8		3	0.33020
patient		physician		0		1			  5			  2			0.8		4	0.36889
patient		physician		0		1			  5			  2			0.8		5	0.40273
patient		physician		0		1			  5			  2			0.7		1	0.17598
patient		physician		0		1			  5			  2			0.7		2	0.26200
patient		physician		0		1			  5			  2			0.7		3	0.33192
patient		physician		0		1			  5			  2			0.7		4	0.37097
patient		physician		0		1			  5			  2			0.7		5	0.40422
patient		physician		0		1			  5			  2			0.6		1	0.17807
patient		physician		0		1			  5			  2			0.6		2	0.26476
patient		physician		0		1			  5			  2			0.6		3	0.33408
patient		physician		0		1			  5			  2			0.6		4	0.37284
patient		physician		0		1			  5			  2			0.6		5	0.40593
patient		physician		0		1			  5			  2			0.5		1	0.18247
patient		physician		0		1			  5			  2			0.5		2	0.26938
patient		physician		0		1			  5			  2			0.5		3	0.33743
patient		physician		0		1			  5			  2			0.5		4	0.37589
patient		physician		0		1			  5			  2			0.5		5	0.40757
patient		physician		0		1			  5			  2			0.4		1	0.18664
patient		physician		0		1			  5			  2			0.4		2	0.27519
patient		physician		0		1			  5			  2			0.4		3	0.34041
patient		physician		0		1			  5			  2			0.4		4	0.37970
patient		physician		0		1			  5			  2			0.4		5	0.41205
patient		physician		0		1			  5			  2			0.3		1	0.20759
patient		physician		0		1			  5			  2			0.3		2	0.30069
patient		physician		0		1			  5			  2			0.3		3	0.34914
patient		physician		0		1			  5			  2			0.3		4	0.38827
patient		physician		0		1			  5			  2			0.3		5	0.41898
patient		physician		0		1			  5			  2			0.2		1	0.22801
patient		physician		0		1			  5			  2			0.2		2	0.32282
patient		physician		0		1			  5			  2			0.2		3	0.36770
patient		physician		0		1			  5			  2			0.2		4	0.40452
patient		physician		0		1			  5			  2			0.2		5	0.43277
patient		physician		0		1			  5			  2			0.1		1	0.27050
patient		physician		0		1			  5			  2			0.1		2	0.36248
patient		physician		0		1			  5			  2			0.1		3	0.40370
patient		physician		0		1			  5			  2			0.1		4	0.43336
patient		physician		0		1			  5			  2			0.1		5	0.45863
patient		physician		0		1			  5			  2			0.0		1	0.32767
patient		physician		0		1			  5			  2			0.0		2	0.41905
patient		physician		0		1			  5			  2			0.0		3	0.45699
patient		physician		0		1			  5			  2			0.0		4	0.48248
patient		physician		0		1			  5			  2			0.0		5	0.50514
patient		physician		0		1			  5			  3			1.0		1	0.13298
patient		physician		0		1			  5			  3			1.0		2	0.18687
patient		physician		0		1			  5			  3			1.0		3	0.22182
patient		physician		0		1			  5			  3			1.0		4	0.24404
patient		physician		0		1			  5			  3			1.0		5	0.25820
patient		physician		0		1			  5			  3			0.9		1	0.17084
patient		physician		0		1			  5			  3			0.9		2	0.25775
patient		physician		0		1			  5			  3			0.9		3	0.32931
patient		physician		0		1			  5			  3			0.9		4	0.37329
patient		physician		0		1			  5			  3			0.9		5	0.40713
patient		physician		0		1			  5			  3			0.8		1	0.17196
patient		physician		0		1			  5			  3			0.8		2	0.25976
patient		physician		0		1			  5			  3			0.8		3	0.33125
patient		physician		0		1			  5			  3			0.8		4	0.37455
patient		physician		0		1			  5			  3			0.8		5	0.40832
patient		physician		0		1			  5			  3			0.7		1	0.17345
patient		physician		0		1			  5			  3			0.7		2	0.26133
patient		physician		0		1			  5			  3			0.7		3	0.33266
patient		physician		0		1			  5			  3			0.7		4	0.37619
patient		physician		0		1			  5			  3			0.7		5	0.41003
patient		physician		0		1			  5			  3			0.6		1	0.17569
patient		physician		0		1			  5			  3			0.6		2	0.26349
patient		physician		0		1			  5			  3			0.6		3	0.33482
patient		physician		0		1			  5			  3			0.6		4	0.37813
patient		physician		0		1			  5			  3			0.6		5	0.41145
patient		physician		0		1			  5			  3			0.5		1	0.18016
patient		physician		0		1			  5			  3			0.5		2	0.26871
patient		physician		0		1			  5			  3			0.5		3	0.33885
patient		physician		0		1			  5			  3			0.5		4	0.38141
patient		physician		0		1			  5			  3			0.5		5	0.41398
patient		physician		0		1			  5			  3			0.4		1	0.18485
patient		physician		0		1			  5			  3			0.4		2	0.27467
patient		physician		0		1			  5			  3			0.4		3	0.34228
patient		physician		0		1			  5			  3			0.4		4	0.38558
patient		physician		0		1			  5			  3			0.4		5	0.41756
patient		physician		0		1			  5			  3			0.3		1	0.20640
patient		physician		0		1			  5			  3			0.3		2	0.30225
patient		physician		0		1			  5			  3			0.3		3	0.35227
patient		physician		0		1			  5			  3			0.3		4	0.39393
patient		physician		0		1			  5			  3			0.3		5	0.42338
patient		physician		0		1			  5			  3			0.2		1	0.22913
patient		physician		0		1			  5			  3			0.2		2	0.32558
patient		physician		0		1			  5			  3			0.2		3	0.37165
patient		physician		0		1			  5			  3			0.2		4	0.41041
patient		physician		0		1			  5			  3			0.2		5	0.43716
patient		physician		0		1			  5			  3			0.1		1	0.27109
patient		physician		0		1			  5			  3			0.1		2	0.36561
patient		physician		0		1			  5			  3			0.1		3	0.40772
patient		physician		0		1			  5			  3			0.1		4	0.43784
patient		physician		0		1			  5			  3			0.1		5	0.46154
patient		physician		0		1			  5			  3			0.0		1	0.32767
patient		physician		0		1			  5			  3			0.0		2	0.41905
patient		physician		0		1			  5			  3			0.0		3	0.45699
patient		physician		0		1			  5			  3			0.0		4	0.48248
patient		physician		0		1			  5			  3			0.0		5	0.50514
patient		physician		0		1			  5			  4			1.0		1	0.13998
patient		physician		0		1			  5			  4			1.0		2	0.19126
patient		physician		0		1			  5			  4			1.0		3	0.22652
patient		physician		0		1			  5			  4			1.0		4	0.25045
patient		physician		0		1			  5			  4			1.0		5	0.26424
patient		physician		0		1			  5			  4			0.9		1	0.17338
patient		physician		0		1			  5			  4			0.9		2	0.26006
patient		physician		0		1			  5			  4			0.9		3	0.33222
patient		physician		0		1			  5			  4			0.9		4	0.37627
patient		physician		0		1			  5			  4			0.9		5	0.41011
patient		physician		0		1			  5			  4			0.8		1	0.17427
patient		physician		0		1			  5			  4			0.8		2	0.26267
patient		physician		0		1			  5			  4			0.8		3	0.33430
patient		physician		0		1			  5			  4			0.8		4	0.37731
patient		physician		0		1			  5			  4			0.8		5	0.41130
patient		physician		0		1			  5			  4			0.7		1	0.17621
patient		physician		0		1			  5			  4			0.7		2	0.26468
patient		physician		0		1			  5			  4			0.7		3	0.33594
patient		physician		0		1			  5			  4			0.7		4	0.37873
patient		physician		0		1			  5			  4			0.7		5	0.41346
patient		physician		0		1			  5			  4			0.6		1	0.17807
patient		physician		0		1			  5			  4			0.6		2	0.26729
patient		physician		0		1			  5			  4			0.6		3	0.33825
patient		physician		0		1			  5			  4			0.6		4	0.38141
patient		physician		0		1			  5			  4			0.6		5	0.41495
patient		physician		0		1			  5			  4			0.5		1	0.18210
patient		physician		0		1			  5			  4			0.5		2	0.27266
patient		physician		0		1			  5			  4			0.5		3	0.34191
patient		physician		0		1			  5			  4			0.5		4	0.38432
patient		physician		0		1			  5			  4			0.5		5	0.41764
patient		physician		0		1			  5			  4			0.4		1	0.18769
patient		physician		0		1			  5			  4			0.4		2	0.27885
patient		physician		0		1			  5			  4			0.4		3	0.34645
patient		physician		0		1			  5			  4			0.4		4	0.38953
patient		physician		0		1			  5			  4			0.4		5	0.42054
patient		physician		0		1			  5			  4			0.3		1	0.20833
patient		physician		0		1			  5			  4			0.3		2	0.30598
patient		physician		0		1			  5			  4			0.3		3	0.35666
patient		physician		0		1			  5			  4			0.3		4	0.39609
patient		physician		0		1			  5			  4			0.3		5	0.42703
patient		physician		0		1			  5			  4			0.2		1	0.22868
patient		physician		0		1			  5			  4			0.2		2	0.32968
patient		physician		0		1			  5			  4			0.2		3	0.37575
patient		physician		0		1			  5			  4			0.2		4	0.41234
patient		physician		0		1			  5			  4			0.2		5	0.44104
patient		physician		0		1			  5			  4			0.1		1	0.27281
patient		physician		0		1			  5			  4			0.1		2	0.36710
patient		physician		0		1			  5			  4			0.1		3	0.41063
patient		physician		0		1			  5			  4			0.1		4	0.44112
patient		physician		0		1			  5			  4			0.1		5	0.46534
patient		physician		0		1			  5			  4			0.0		1	0.32767
patient		physician		0		1			  5			  4			0.0		2	0.41905
patient		physician		0		1			  5			  4			0.0		3	0.45699
patient		physician		0		1			  5			  4			0.0		4	0.48248
patient		physician		0		1			  5			  4			0.0		5	0.50514
patient		physician		0		1			  5			  5			1.0		1	0.14527
patient		physician		0		1			  5			  5			1.0		2	0.19551
patient		physician		0		1			  5			  5			1.0		3	0.23159
patient		physician		0		1			  5			  5			1.0		4	0.25559
patient		physician		0		1			  5			  5			1.0		5	0.26908
patient		physician		0		1			  5			  5			0.9		1	0.17539
patient		physician		0		1			  5			  5			0.9		2	0.26304
patient		physician		0		1			  5			  5			0.9		3	0.33699
patient		physician		0		1			  5			  5			0.9		4	0.38014
patient		physician		0		1			  5			  5			0.9		5	0.41525
patient		physician		0		1			  5			  5			0.8		1	0.17621
patient		physician		0		1			  5			  5			0.8		2	0.26528
patient		physician		0		1			  5			  5			0.8		3	0.33900
patient		physician		0		1			  5			  5			0.8		4	0.38111
patient		physician		0		1			  5			  5			0.8		5	0.41644
patient		physician		0		1			  5			  5			0.7		1	0.17792
patient		physician		0		1			  5			  5			0.7		2	0.26722
patient		physician		0		1			  5			  5			0.7		3	0.34123
patient		physician		0		1			  5			  5			0.7		4	0.38253
patient		physician		0		1			  5			  5			0.7		5	0.41853
patient		physician		0		1			  5			  5			0.6		1	0.17971
patient		physician		0		1			  5			  5			0.6		2	0.26990
patient		physician		0		1			  5			  5			0.6		3	0.34347
patient		physician		0		1			  5			  5			0.6		4	0.38529
patient		physician		0		1			  5			  5			0.6		5	0.42062
patient		physician		0		1			  5			  5			0.5		1	0.18411
patient		physician		0		1			  5			  5			0.5		2	0.27609
patient		physician		0		1			  5			  5			0.5		3	0.34697
patient		physician		0		1			  5			  5			0.5		4	0.38849
patient		physician		0		1			  5			  5			0.5		5	0.42300
patient		physician		0		1			  5			  5			0.4		1	0.19030
patient		physician		0		1			  5			  5			0.4		2	0.28265
patient		physician		0		1			  5			  5			0.4		3	0.35107
patient		physician		0		1			  5			  5			0.4		4	0.39408
patient		physician		0		1			  5			  5			0.4		5	0.42591
patient		physician		0		1			  5			  5			0.3		1	0.21139
patient		physician		0		1			  5			  5			0.3		2	0.30888
patient		physician		0		1			  5			  5			0.3		3	0.36196
patient		physician		0		1			  5			  5			0.3		4	0.40072
patient		physician		0		1			  5			  5			0.3		5	0.43247
patient		physician		0		1			  5			  5			0.2		1	0.23181
patient		physician		0		1			  5			  5			0.2		2	0.33348
patient		physician		0		1			  5			  5			0.2		3	0.38119
patient		physician		0		1			  5			  5			0.2		4	0.41704
patient		physician		0		1			  5			  5			0.2		5	0.44544
patient		physician		0		1			  5			  5			0.1		1	0.27557
patient		physician		0		1			  5			  5			0.1		2	0.37165
patient		physician		0		1			  5			  5			0.1		3	0.41436
patient		physician		0		1			  5			  5			0.1		4	0.44484
patient		physician		0		1			  5			  5			0.1		5	0.46855
patient		physician		0		1			  5			  5			0.0		1	0.32767
patient		physician		0		1			  5			  5			0.0		2	0.41905
patient		physician		0		1			  5			  5			0.0		3	0.45699
patient		physician		0		1			  5			  5			0.0		4	0.48248
patient		physician		0		1			  5			  5			0.0		5	0.50514
patient		physician		0		1			  5			 10			1.0		1	0.15474
patient		physician		0		1			  5			 10			1.0		2	0.20677
patient		physician		0		1			  5			 10			1.0		3	0.24120
patient		physician		0		1			  5			 10			1.0		4	0.26446
patient		physician		0		1			  5			 10			1.0		5	0.27862
patient		physician		0		1			  5			 10			0.9		1	0.17934
patient		physician		0		1			  5			 10			0.9		2	0.26923
patient		physician		0		1			  5			 10			0.9		3	0.34243
patient		physician		0		1			  5			 10			0.9		4	0.38484
patient		physician		0		1			  5			 10			0.9		5	0.42032
patient		physician		0		1			  5			 10			0.8		1	0.18001
patient		physician		0		1			  5			 10			0.8		2	0.27124
patient		physician		0		1			  5			 10			0.8		3	0.34422
patient		physician		0		1			  5			 10			0.8		4	0.38618
patient		physician		0		1			  5			 10			0.8		5	0.42166
patient		physician		0		1			  5			 10			0.7		1	0.18195
patient		physician		0		1			  5			 10			0.7		2	0.27258
patient		physician		0		1			  5			 10			0.7		3	0.34645
patient		physician		0		1			  5			 10			0.7		4	0.38752
patient		physician		0		1			  5			 10			0.7		5	0.42412
patient		physician		0		1			  5			 10			0.6		1	0.18470
patient		physician		0		1			  5			 10			0.6		2	0.27631
patient		physician		0		1			  5			 10			0.6		3	0.34928
patient		physician		0		1			  5			 10			0.6		4	0.38998
patient		physician		0		1			  5			 10			0.6		5	0.42591
patient		physician		0		1			  5			 10			0.5		1	0.18933
patient		physician		0		1			  5			 10			0.5		2	0.28101
patient		physician		0		1			  5			 10			0.5		3	0.35331
patient		physician		0		1			  5			 10			0.5		4	0.39281
patient		physician		0		1			  5			 10			0.5		5	0.42844
patient		physician		0		1			  5			 10			0.4		1	0.19469
patient		physician		0		1			  5			 10			0.4		2	0.28749
patient		physician		0		1			  5			 10			0.4		3	0.35815
patient		physician		0		1			  5			 10			0.4		4	0.39818
patient		physician		0		1			  5			 10			0.4		5	0.43157
patient		physician		0		1			  5			 10			0.3		1	0.21519
patient		physician		0		1			  5			 10			0.3		2	0.31388
patient		physician		0		1			  5			 10			0.3		3	0.36777
patient		physician		0		1			  5			 10			0.3		4	0.40593
patient		physician		0		1			  5			 10			0.3		5	0.43784
patient		physician		0		1			  5			 10			0.2		1	0.23487
patient		physician		0		1			  5			 10			0.2		2	0.33795
patient		physician		0		1			  5			 10			0.2		3	0.38581
patient		physician		0		1			  5			 10			0.2		4	0.42203
patient		physician		0		1			  5			 10			0.2		5	0.45148
patient		physician		0		1			  5			 10			0.1		1	0.27922
patient		physician		0		1			  5			 10			0.1		2	0.37493
patient		physician		0		1			  5			 10			0.1		3	0.41644
patient		physician		0		1			  5			 10			0.1		4	0.44760
patient		physician		0		1			  5			 10			0.1		5	0.47302
patient		physician		0		1			  5			 10			0.0		1	0.32767
patient		physician		0		1			  5			 10			0.0		2	0.41905
patient		physician		0		1			  5			 10			0.0		3	0.45699
patient		physician		0		1			  5			 10			0.0		4	0.48248
patient		physician		0		1			  5			 10			0.0		5	0.50514
patient		physician		0		1			  5			 20			1.0		1	0.16205
patient		physician		0		1			  5			 20			1.0		2	0.21415
patient		physician		0		1			  5			 20			1.0		3	0.25052
patient		physician		0		1			  5			 20			1.0		4	0.27549
patient		physician		0		1			  5			 20			1.0		5	0.29047
patient		physician		0		1			  5			 20			0.9		1	0.17919
patient		physician		0		1			  5			 20			0.9		2	0.27072
patient		physician		0		1			  5			 20			0.9		3	0.34809
patient		physician		0		1			  5			 20			0.9		4	0.39274
patient		physician		0		1			  5			 20			0.9		5	0.43031
patient		physician		0		1			  5			 20			0.8		1	0.17993
patient		physician		0		1			  5			 20			0.8		2	0.27191
patient		physician		0		1			  5			 20			0.8		3	0.34988
patient		physician		0		1			  5			 20			0.8		4	0.39431
patient		physician		0		1			  5			 20			0.8		5	0.43165
patient		physician		0		1			  5			 20			0.7		1	0.18143
patient		physician		0		1			  5			 20			0.7		2	0.27378
patient		physician		0		1			  5			 20			0.7		3	0.35182
patient		physician		0		1			  5			 20			0.7		4	0.39602
patient		physician		0		1			  5			 20			0.7		5	0.43329
patient		physician		0		1			  5			 20			0.6		1	0.18396
patient		physician		0		1			  5			 20			0.6		2	0.27728
patient		physician		0		1			  5			 20			0.6		3	0.35450
patient		physician		0		1			  5			 20			0.6		4	0.39818
patient		physician		0		1			  5			 20			0.6		5	0.43448
patient		physician		0		1			  5			 20			0.5		1	0.18784
patient		physician		0		1			  5			 20			0.5		2	0.28190
patient		physician		0		1			  5			 20			0.5		3	0.35883
patient		physician		0		1			  5			 20			0.5		4	0.40168
patient		physician		0		1			  5			 20			0.5		5	0.43724
patient		physician		0		1			  5			 20			0.4		1	0.19372
patient		physician		0		1			  5			 20			0.4		2	0.28839
patient		physician		0		1			  5			 20			0.4		3	0.36360
patient		physician		0		1			  5			 20			0.4		4	0.40705
patient		physician		0		1			  5			 20			0.4		5	0.44074
patient		physician		0		1			  5			 20			0.3		1	0.21482
patient		physician		0		1			  5			 20			0.3		2	0.31448
patient		physician		0		1			  5			 20			0.3		3	0.37418
patient		physician		0		1			  5			 20			0.3		4	0.41577
patient		physician		0		1			  5			 20			0.3		5	0.44753
patient		physician		0		1			  5			 20			0.2		1	0.23636
patient		physician		0		1			  5			 20			0.2		2	0.34019
patient		physician		0		1			  5			 20			0.2		3	0.39125
patient		physician		0		1			  5			 20			0.2		4	0.43053
patient		physician		0		1			  5			 20			0.2		5	0.46102
patient		physician		0		1			  5			 20			0.1		1	0.28153
patient		physician		0		1			  5			 20			0.1		2	0.37671
patient		physician		0		1			  5			 20			0.1		3	0.42323
patient		physician		0		1			  5			 20			0.1		4	0.45431
patient		physician		0		1			  5			 20			0.1		5	0.48211
patient		physician		0		1			  5			 20			0.0		1	0.32767
patient		physician		0		1			  5			 20			0.0		2	0.41905
patient		physician		0		1			  5			 20			0.0		3	0.45699
patient		physician		0		1			  5			 20			0.0		4	0.48248
patient		physician		0		1			  5			 20			0.0		5	0.50514
patient		physician		0		1			  5			 50			1.0		1	0.17203
patient		physician		0		1			  5			 50			1.0		2	0.22168
patient		physician		0		1			  5			 50			1.0		3	0.25470
patient		physician		0		1			  5			 50			1.0		4	0.27683
patient		physician		0		1			  5			 50			1.0		5	0.29100
patient		physician		0		1			  5			 50			0.9		1	0.18448
patient		physician		0		1			  5			 50			0.9		2	0.27430
patient		physician		0		1			  5			 50			0.9		3	0.34973
patient		physician		0		1			  5			 50			0.9		4	0.39475
patient		physician		0		1			  5			 50			0.9		5	0.43277
patient		physician		0		1			  5			 50			0.8		1	0.18530
patient		physician		0		1			  5			 50			0.8		2	0.27586
patient		physician		0		1			  5			 50			0.8		3	0.35182
patient		physician		0		1			  5			 50			0.8		4	0.39691
patient		physician		0		1			  5			 50			0.8		5	0.43426
patient		physician		0		1			  5			 50			0.7		1	0.18642
patient		physician		0		1			  5			 50			0.7		2	0.27728
patient		physician		0		1			  5			 50			0.7		3	0.35405
patient		physician		0		1			  5			 50			0.7		4	0.39900
patient		physician		0		1			  5			 50			0.7		5	0.43552
patient		physician		0		1			  5			 50			0.6		1	0.18895
patient		physician		0		1			  5			 50			0.6		2	0.28049
patient		physician		0		1			  5			 50			0.6		3	0.35666
patient		physician		0		1			  5			 50			0.6		4	0.40101
patient		physician		0		1			  5			 50			0.6		5	0.43716
patient		physician		0		1			  5			 50			0.5		1	0.19343
patient		physician		0		1			  5			 50			0.5		2	0.28555
patient		physician		0		1			  5			 50			0.5		3	0.36091
patient		physician		0		1			  5			 50			0.5		4	0.40422
patient		physician		0		1			  5			 50			0.5		5	0.44037
patient		physician		0		1			  5			 50			0.4		1	0.19849
patient		physician		0		1			  5			 50			0.4		2	0.29196
patient		physician		0		1			  5			 50			0.4		3	0.36732
patient		physician		0		1			  5			 50			0.4		4	0.41018
patient		physician		0		1			  5			 50			0.4		5	0.44425
patient		physician		0		1			  5			 50			0.3		1	0.22071
patient		physician		0		1			  5			 50			0.3		2	0.31932
patient		physician		0		1			  5			 50			0.3		3	0.37746
patient		physician		0		1			  5			 50			0.3		4	0.41875
patient		physician		0		1			  5			 50			0.3		5	0.45200
patient		physician		0		1			  5			 50			0.2		1	0.24009
patient		physician		0		1			  5			 50			0.2		2	0.34660
patient		physician		0		1			  5			 50			0.2		3	0.39632
patient		physician		0		1			  5			 50			0.2		4	0.43418
patient		physician		0		1			  5			 50			0.2		5	0.46340
patient		physician		0		1			  5			 50			0.1		1	0.28637
patient		physician		0		1			  5			 50			0.1		2	0.38201
patient		physician		0		1			  5			 50			0.1		3	0.42680
patient		physician		0		1			  5			 50			0.1		4	0.45669
patient		physician		0		1			  5			 50			0.1		5	0.48248
patient		physician		0		1			  5			 50			0.0		1	0.32767
patient		physician		0		1			  5			 50			0.0		2	0.41905
patient		physician		0		1			  5			 50			0.0		3	0.45699
patient		physician		0		1			  5			 50			0.0		4	0.48248
patient		physician		0		1			  5			 50			0.0		5	0.50514
patient		physician		0		1			  5			100			1.0		1	0.17457
patient		physician		0		1			  5			100			1.0		2	0.22660
patient		physician		0		1			  5			100			1.0		3	0.26051
patient		physician		0		1			  5			100			1.0		4	0.28108
patient		physician		0		1			  5			100			1.0		5	0.29420
patient		physician		0		1			  5			100			0.9		1	0.18448
patient		physician		0		1			  5			100			0.9		2	0.27914
patient		physician		0		1			  5			100			0.9		3	0.35666
patient		physician		0		1			  5			100			0.9		4	0.40370
patient		physician		0		1			  5			100			0.9		5	0.44208
patient		physician		0		1			  5			100			0.8		1	0.18567
patient		physician		0		1			  5			100			0.8		2	0.28086
patient		physician		0		1			  5			100			0.8		3	0.35860
patient		physician		0		1			  5			100			0.8		4	0.40504
patient		physician		0		1			  5			100			0.8		5	0.44298
patient		physician		0		1			  5			100			0.7		1	0.18731
patient		physician		0		1			  5			100			0.7		2	0.28272
patient		physician		0		1			  5			100			0.7		3	0.36099
patient		physician		0		1			  5			100			0.7		4	0.40660
patient		physician		0		1			  5			100			0.7		5	0.44387
patient		physician		0		1			  5			100			0.6		1	0.19037
patient		physician		0		1			  5			100			0.6		2	0.28637
patient		physician		0		1			  5			100			0.6		3	0.36404
patient		physician		0		1			  5			100			0.6		4	0.40862
patient		physician		0		1			  5			100			0.6		5	0.44514
patient		physician		0		1			  5			100			0.5		1	0.19551
patient		physician		0		1			  5			100			0.5		2	0.29077
patient		physician		0		1			  5			100			0.5		3	0.36814
patient		physician		0		1			  5			100			0.5		4	0.41205
patient		physician		0		1			  5			100			0.5		5	0.44827
patient		physician		0		1			  5			100			0.4		1	0.20058
patient		physician		0		1			  5			100			0.4		2	0.29785
patient		physician		0		1			  5			100			0.4		3	0.37381
patient		physician		0		1			  5			100			0.4		4	0.41696
patient		physician		0		1			  5			100			0.4		5	0.45289
patient		physician		0		1			  5			100			0.3		1	0.22182
patient		physician		0		1			  5			100			0.3		2	0.32506
patient		physician		0		1			  5			100			0.3		3	0.38409
patient		physician		0		1			  5			100			0.3		4	0.42628
patient		physician		0		1			  5			100			0.3		5	0.46079
patient		physician		0		1			  5			100			0.2		1	0.24329
patient		physician		0		1			  5			100			0.2		2	0.35160
patient		physician		0		1			  5			100			0.2		3	0.40258
patient		physician		0		1			  5			100			0.2		4	0.44208
patient		physician		0		1			  5			100			0.2		5	0.47235
patient		physician		0		1			  5			100			0.1		1	0.29032
patient		physician		0		1			  5			100			0.1		2	0.38700
patient		physician		0		1			  5			100			0.1		3	0.43038
patient		physician		0		1			  5			100			0.1		4	0.46131
patient		physician		0		1			  5			100			0.1		5	0.48971
patient		physician		0		1			  5			100			0.0		1	0.32767
patient		physician		0		1			  5			100			0.0		2	0.41905
patient		physician		0		1			  5			100			0.0		3	0.45699
patient		physician		0		1			  5			100			0.0		4	0.48248
patient		physician		0		1			  5			100			0.0		5	0.50514
physician		patient		0		1			100			  1			1.0		1	0.11620
physician		patient		0		1			100			  1			1.0		2	0.15541
physician		patient		0		1			100			  1			1.0		3	0.17323
physician		patient		0		1			100			  1			1.0		4	0.18441
physician		patient		0		1			100			  1			1.0		5	0.19492
physician		patient		0		1			100			  1			0.9		1	0.19067
physician		patient		0		1			100			  1			0.9		2	0.27922
physician		patient		0		1			100			  1			0.9		3	0.32618
physician		patient		0		1			100			  1			0.9		4	0.35830
physician		patient		0		1			100			  1			0.9		5	0.39125
physician		patient		0		1			100			  1			0.8		1	0.19074
physician		patient		0		1			100			  1			0.8		2	0.27922
physician		patient		0		1			100			  1			0.8		3	0.32618
physician		patient		0		1			100			  1			0.8		4	0.35838
physician		patient		0		1			100			  1			0.8		5	0.39125
physician		patient		0		1			100			  1			0.7		1	0.19074
physician		patient		0		1			100			  1			0.7		2	0.27937
physician		patient		0		1			100			  1			0.7		3	0.32633
physician		patient		0		1			100			  1			0.7		4	0.35838
physician		patient		0		1			100			  1			0.7		5	0.39140
physician		patient		0		1			100			  1			0.6		1	0.19097
physician		patient		0		1			100			  1			0.6		2	0.27952
physician		patient		0		1			100			  1			0.6		3	0.32655
physician		patient		0		1			100			  1			0.6		4	0.35868
physician		patient		0		1			100			  1			0.6		5	0.39177
physician		patient		0		1			100			  1			0.5		1	0.19156
physician		patient		0		1			100			  1			0.5		2	0.27967
physician		patient		0		1			100			  1			0.5		3	0.32700
physician		patient		0		1			100			  1			0.5		4	0.35927
physician		patient		0		1			100			  1			0.5		5	0.39207
physician		patient		0		1			100			  1			0.4		1	0.19186
physician		patient		0		1			100			  1			0.4		2	0.28004
physician		patient		0		1			100			  1			0.4		3	0.32789
physician		patient		0		1			100			  1			0.4		4	0.36032
physician		patient		0		1			100			  1			0.4		5	0.39252
physician		patient		0		1			100			  1			0.3		1	0.19343
physician		patient		0		1			100			  1			0.3		2	0.28138
physician		patient		0		1			100			  1			0.3		3	0.32961
physician		patient		0		1			100			  1			0.3		4	0.36196
physician		patient		0		1			100			  1			0.3		5	0.39401
physician		patient		0		1			100			  1			0.2		1	0.19708
physician		patient		0		1			100			  1			0.2		2	0.28496
physician		patient		0		1			100			  1			0.2		3	0.33251
physician		patient		0		1			100			  1			0.2		4	0.36479
physician		patient		0		1			100			  1			0.2		5	0.39781
physician		patient		0		1			100			  1			0.1		1	0.21079
physician		patient		0		1			100			  1			0.1		2	0.29308
physician		patient		0		1			100			  1			0.1		3	0.34146
physician		patient		0		1			100			  1			0.1		4	0.37515
physician		patient		0		1			100			  1			0.1		5	0.40474
physician		patient		0		1			100			  1			0.0		1	0.32767
physician		patient		0		1			100			  1			0.0		2	0.41905
physician		patient		0		1			100			  1			0.0		3	0.45699
physician		patient		0		1			100			  1			0.0		4	0.48248
physician		patient		0		1			100			  1			0.0		5	0.50514
physician		patient		0		1			100			  2			1.0		1	0.12694
physician		patient		0		1			100			  2			1.0		2	0.17010
physician		patient		0		1			100			  2			1.0		3	0.19462
physician		patient		0		1			100			  2			1.0		4	0.21213
physician		patient		0		1			100			  2			1.0		5	0.22354
physician		patient		0		1			100			  2			0.9		1	0.18083
physician		patient		0		1			100			  2			0.9		2	0.25909
physician		patient		0		1			100			  2			0.9		3	0.30322
physician		patient		0		1			100			  2			0.9		4	0.33863
physician		patient		0		1			100			  2			0.9		5	0.36889
physician		patient		0		1			100			  2			0.8		1	0.18105
physician		patient		0		1			100			  2			0.8		2	0.25939
physician		patient		0		1			100			  2			0.8		3	0.30344
physician		patient		0		1			100			  2			0.8		4	0.33877
physician		patient		0		1			100			  2			0.8		5	0.36896
physician		patient		0		1			100			  2			0.7		1	0.18105
physician		patient		0		1			100			  2			0.7		2	0.25939
physician		patient		0		1			100			  2			0.7		3	0.30367
physician		patient		0		1			100			  2			0.7		4	0.33900
physician		patient		0		1			100			  2			0.7		5	0.36911
physician		patient		0		1			100			  2			0.6		1	0.18120
physician		patient		0		1			100			  2			0.6		2	0.25962
physician		patient		0		1			100			  2			0.6		3	0.30426
physician		patient		0		1			100			  2			0.6		4	0.33922
physician		patient		0		1			100			  2			0.6		5	0.36963
physician		patient		0		1			100			  2			0.5		1	0.18172
physician		patient		0		1			100			  2			0.5		2	0.25991
physician		patient		0		1			100			  2			0.5		3	0.30479
physician		patient		0		1			100			  2			0.5		4	0.33997
physician		patient		0		1			100			  2			0.5		5	0.36993
physician		patient		0		1			100			  2			0.4		1	0.18232
physician		patient		0		1			100			  2			0.4		2	0.26088
physician		patient		0		1			100			  2			0.4		3	0.30628
physician		patient		0		1			100			  2			0.4		4	0.34101
physician		patient		0		1			100			  2			0.4		5	0.37060
physician		patient		0		1			100			  2			0.3		1	0.18306
physician		patient		0		1			100			  2			0.3		2	0.26267
physician		patient		0		1			100			  2			0.3		3	0.30806
physician		patient		0		1			100			  2			0.3		4	0.34273
physician		patient		0		1			100			  2			0.3		5	0.37299
physician		patient		0		1			100			  2			0.2		1	0.18597
physician		patient		0		1			100			  2			0.2		2	0.26588
physician		patient		0		1			100			  2			0.2		3	0.31179
physician		patient		0		1			100			  2			0.2		4	0.34645
physician		patient		0		1			100			  2			0.2		5	0.37858
physician		patient		0		1			100			  2			0.1		1	0.19849
physician		patient		0		1			100			  2			0.1		2	0.27497
physician		patient		0		1			100			  2			0.1		3	0.32253
physician		patient		0		1			100			  2			0.1		4	0.35801
physician		patient		0		1			100			  2			0.1		5	0.38715
physician		patient		0		1			100			  2			0.0		1	0.32767
physician		patient		0		1			100			  2			0.0		2	0.41905
physician		patient		0		1			100			  2			0.0		3	0.45699
physician		patient		0		1			100			  2			0.0		4	0.48248
physician		patient		0		1			100			  2			0.0		5	0.50514
physician		patient		0		1			100			  3			1.0		1	0.12254
physician		patient		0		1			100			  3			1.0		2	0.16659
physician		patient		0		1			100			  3			1.0		3	0.19574
physician		patient		0		1			100			  3			1.0		4	0.21638
physician		patient		0		1			100			  3			1.0		5	0.23084
physician		patient		0		1			100			  3			0.9		1	0.17144
physician		patient		0		1			100			  3			0.9		2	0.24374
physician		patient		0		1			100			  3			0.9		3	0.29003
physician		patient		0		1			100			  3			0.9		4	0.32573
physician		patient		0		1			100			  3			0.9		5	0.35577
physician		patient		0		1			100			  3			0.8		1	0.17174
physician		patient		0		1			100			  3			0.8		2	0.24396
physician		patient		0		1			100			  3			0.8		3	0.29025
physician		patient		0		1			100			  3			0.8		4	0.32595
physician		patient		0		1			100			  3			0.8		5	0.35607
physician		patient		0		1			100			  3			0.7		1	0.17174
physician		patient		0		1			100			  3			0.7		2	0.24411
physician		patient		0		1			100			  3			0.7		3	0.29040
physician		patient		0		1			100			  3			0.7		4	0.32633
physician		patient		0		1			100			  3			0.7		5	0.35644
physician		patient		0		1			100			  3			0.6		1	0.17181
physician		patient		0		1			100			  3			0.6		2	0.24426
physician		patient		0		1			100			  3			0.6		3	0.29114
physician		patient		0		1			100			  3			0.6		4	0.32670
physician		patient		0		1			100			  3			0.6		5	0.35704
physician		patient		0		1			100			  3			0.5		1	0.17218
physician		patient		0		1			100			  3			0.5		2	0.24478
physician		patient		0		1			100			  3			0.5		3	0.29167
physician		patient		0		1			100			  3			0.5		4	0.32759
physician		patient		0		1			100			  3			0.5		5	0.35771
physician		patient		0		1			100			  3			0.4		1	0.17263
physician		patient		0		1			100			  3			0.4		2	0.24620
physician		patient		0		1			100			  3			0.4		3	0.29331
physician		patient		0		1			100			  3			0.4		4	0.32864
physician		patient		0		1			100			  3			0.4		5	0.35853
physician		patient		0		1			100			  3			0.3		1	0.17397
physician		patient		0		1			100			  3			0.3		2	0.24829
physician		patient		0		1			100			  3			0.3		3	0.29577
physician		patient		0		1			100			  3			0.3		4	0.33065
physician		patient		0		1			100			  3			0.3		5	0.36076
physician		patient		0		1			100			  3			0.2		1	0.17680
physician		patient		0		1			100			  3			0.2		2	0.25261
physician		patient		0		1			100			  3			0.2		3	0.29949
physician		patient		0		1			100			  3			0.2		4	0.33497
physician		patient		0		1			100			  3			0.2		5	0.36680
physician		patient		0		1			100			  3			0.1		1	0.18277
physician		patient		0		1			100			  3			0.1		2	0.26200
physician		patient		0		1			100			  3			0.1		3	0.31097
physician		patient		0		1			100			  3			0.1		4	0.34571
physician		patient		0		1			100			  3			0.1		5	0.37753
physician		patient		0		1			100			  3			0.0		1	0.32767
physician		patient		0		1			100			  3			0.0		2	0.41905
physician		patient		0		1			100			  3			0.0		3	0.45699
physician		patient		0		1			100			  3			0.0		4	0.48248
physician		patient		0		1			100			  3			0.0		5	0.50514
physician		patient		0		1			100			  4			1.0		1	0.11919
physician		patient		0		1			100			  4			1.0		2	0.16547
physician		patient		0		1			100			  4			1.0		3	0.19603
physician		patient		0		1			100			  4			1.0		4	0.21892
physician		patient		0		1			100			  4			1.0		5	0.23353
physician		patient		0		1			100			  4			0.9		1	0.16480
physician		patient		0		1			100			  4			0.9		2	0.23763
physician		patient		0		1			100			  4			0.9		3	0.28153
physician		patient		0		1			100			  4			0.9		4	0.31664
physician		patient		0		1			100			  4			0.9		5	0.34429
physician		patient		0		1			100			  4			0.8		1	0.16495
physician		patient		0		1			100			  4			0.8		2	0.23778
physician		patient		0		1			100			  4			0.8		3	0.28168
physician		patient		0		1			100			  4			0.8		4	0.31708
physician		patient		0		1			100			  4			0.8		5	0.34451
physician		patient		0		1			100			  4			0.7		1	0.16503
physician		patient		0		1			100			  4			0.7		2	0.23785
physician		patient		0		1			100			  4			0.7		3	0.28168
physician		patient		0		1			100			  4			0.7		4	0.31723
physician		patient		0		1			100			  4			0.7		5	0.34474
physician		patient		0		1			100			  4			0.6		1	0.16518
physician		patient		0		1			100			  4			0.6		2	0.23815
physician		patient		0		1			100			  4			0.6		3	0.28183
physician		patient		0		1			100			  4			0.6		4	0.31753
physician		patient		0		1			100			  4			0.6		5	0.34533
physician		patient		0		1			100			  4			0.5		1	0.16570
physician		patient		0		1			100			  4			0.5		2	0.23904
physician		patient		0		1			100			  4			0.5		3	0.28257
physician		patient		0		1			100			  4			0.5		4	0.31813
physician		patient		0		1			100			  4			0.5		5	0.34615
physician		patient		0		1			100			  4			0.4		1	0.16614
physician		patient		0		1			100			  4			0.4		2	0.24024
physician		patient		0		1			100			  4			0.4		3	0.28444
physician		patient		0		1			100			  4			0.4		4	0.31962
physician		patient		0		1			100			  4			0.4		5	0.34712
physician		patient		0		1			100			  4			0.3		1	0.16734
physician		patient		0		1			100			  4			0.3		2	0.24180
physician		patient		0		1			100			  4			0.3		3	0.28697
physician		patient		0		1			100			  4			0.3		4	0.32163
physician		patient		0		1			100			  4			0.3		5	0.34928
physician		patient		0		1			100			  4			0.2		1	0.17032
physician		patient		0		1			100			  4			0.2		2	0.24463
physician		patient		0		1			100			  4			0.2		3	0.29137
physician		patient		0		1			100			  4			0.2		4	0.32648
physician		patient		0		1			100			  4			0.2		5	0.35525
physician		patient		0		1			100			  4			0.1		1	0.17643
physician		patient		0		1			100			  4			0.1		2	0.25350
physician		patient		0		1			100			  4			0.1		3	0.30315
physician		patient		0		1			100			  4			0.1		4	0.33713
physician		patient		0		1			100			  4			0.1		5	0.36576
physician		patient		0		1			100			  4			0.0		1	0.32767
physician		patient		0		1			100			  4			0.0		2	0.41905
physician		patient		0		1			100			  4			0.0		3	0.45699
physician		patient		0		1			100			  4			0.0		4	0.48248
physician		patient		0		1			100			  4			0.0		5	0.50514
physician		patient		0		1			100			  5			1.0		1	0.11017
physician		patient		0		1			100			  5			1.0		2	0.16100
physician		patient		0		1			100			  5			1.0		3	0.19246
physician		patient		0		1			100			  5			1.0		4	0.21616
physician		patient		0		1			100			  5			1.0		5	0.23338
physician		patient		0		1			100			  5			0.9		1	0.15474
physician		patient		0		1			100			  5			0.9		2	0.22913
physician		patient		0		1			100			  5			0.9		3	0.27117
physician		patient		0		1			100			  5			0.9		4	0.30464
physician		patient		0		1			100			  5			0.9		5	0.33475
physician		patient		0		1			100			  5			0.8		1	0.15489
physician		patient		0		1			100			  5			0.8		2	0.22920
physician		patient		0		1			100			  5			0.8		3	0.27147
physician		patient		0		1			100			  5			0.8		4	0.30479
physician		patient		0		1			100			  5			0.8		5	0.33542
physician		patient		0		1			100			  5			0.7		1	0.15519
physician		patient		0		1			100			  5			0.7		2	0.22935
physician		patient		0		1			100			  5			0.7		3	0.27177
physician		patient		0		1			100			  5			0.7		4	0.30501
physician		patient		0		1			100			  5			0.7		5	0.33542
physician		patient		0		1			100			  5			0.6		1	0.15534
physician		patient		0		1			100			  5			0.6		2	0.22980
physician		patient		0		1			100			  5			0.6		3	0.27206
physician		patient		0		1			100			  5			0.6		4	0.30538
physician		patient		0		1			100			  5			0.6		5	0.33602
physician		patient		0		1			100			  5			0.5		1	0.15564
physician		patient		0		1			100			  5			0.5		2	0.23047
physician		patient		0		1			100			  5			0.5		3	0.27288
physician		patient		0		1			100			  5			0.5		4	0.30650
physician		patient		0		1			100			  5			0.5		5	0.33661
physician		patient		0		1			100			  5			0.4		1	0.15593
physician		patient		0		1			100			  5			0.4		2	0.23144
physician		patient		0		1			100			  5			0.4		3	0.27430
physician		patient		0		1			100			  5			0.4		4	0.30784
physician		patient		0		1			100			  5			0.4		5	0.33751
physician		patient		0		1			100			  5			0.3		1	0.15675
physician		patient		0		1			100			  5			0.3		2	0.23293
physician		patient		0		1			100			  5			0.3		3	0.27676
physician		patient		0		1			100			  5			0.3		4	0.31038
physician		patient		0		1			100			  5			0.3		5	0.34012
physician		patient		0		1			100			  5			0.2		1	0.15921
physician		patient		0		1			100			  5			0.2		2	0.23629
physician		patient		0		1			100			  5			0.2		3	0.28160
physician		patient		0		1			100			  5			0.2		4	0.31507
physician		patient		0		1			100			  5			0.2		5	0.34571
physician		patient		0		1			100			  5			0.1		1	0.16465
physician		patient		0		1			100			  5			0.1		2	0.24396
physician		patient		0		1			100			  5			0.1		3	0.29316
physician		patient		0		1			100			  5			0.1		4	0.32685
physician		patient		0		1			100			  5			0.1		5	0.35555
physician		patient		0		1			100			  5			0.0		1	0.32767
physician		patient		0		1			100			  5			0.0		2	0.41905
physician		patient		0		1			100			  5			0.0		3	0.45699
physician		patient		0		1			100			  5			0.0		4	0.48248
physician		patient		0		1			100			  5			0.0		5	0.50514
physician		patient		0		1			100			 10			1.0		1	0.10219
physician		patient		0		1			100			 10			1.0		2	0.15101
physician		patient		0		1			100			 10			1.0		3	0.18098
physician		patient		0		1			100			 10			1.0		4	0.20729
physician		patient		0		1			100			 10			1.0		5	0.22712
physician		patient		0		1			100			 10			0.9		1	0.14259
physician		patient		0		1			100			 10			0.9		2	0.21266
physician		patient		0		1			100			 10			0.9		3	0.24903
physician		patient		0		1			100			 10			0.9		4	0.28175
physician		patient		0		1			100			 10			0.9		5	0.31000
physician		patient		0		1			100			 10			0.8		1	0.14274
physician		patient		0		1			100			 10			0.8		2	0.21273
physician		patient		0		1			100			 10			0.8		3	0.24911
physician		patient		0		1			100			 10			0.8		4	0.28205
physician		patient		0		1			100			 10			0.8		5	0.31030
physician		patient		0		1			100			 10			0.7		1	0.14267
physician		patient		0		1			100			 10			0.7		2	0.21281
physician		patient		0		1			100			 10			0.7		3	0.24918
physician		patient		0		1			100			 10			0.7		4	0.28242
physician		patient		0		1			100			 10			0.7		5	0.31060
physician		patient		0		1			100			 10			0.6		1	0.14274
physician		patient		0		1			100			 10			0.6		2	0.21303
physician		patient		0		1			100			 10			0.6		3	0.24940
physician		patient		0		1			100			 10			0.6		4	0.28280
physician		patient		0		1			100			 10			0.6		5	0.31082
physician		patient		0		1			100			 10			0.5		1	0.14304
physician		patient		0		1			100			 10			0.5		2	0.21355
physician		patient		0		1			100			 10			0.5		3	0.25045
physician		patient		0		1			100			 10			0.5		4	0.28406
physician		patient		0		1			100			 10			0.5		5	0.31157
physician		patient		0		1			100			 10			0.4		1	0.14304
physician		patient		0		1			100			 10			0.4		2	0.21459
physician		patient		0		1			100			 10			0.4		3	0.25209
physician		patient		0		1			100			 10			0.4		4	0.28473
physician		patient		0		1			100			 10			0.4		5	0.31231
physician		patient		0		1			100			 10			0.3		1	0.14401
physician		patient		0		1			100			 10			0.3		2	0.21571
physician		patient		0		1			100			 10			0.3		3	0.25373
physician		patient		0		1			100			 10			0.3		4	0.28727
physician		patient		0		1			100			 10			0.3		5	0.31403
physician		patient		0		1			100			 10			0.2		1	0.14617
physician		patient		0		1			100			 10			0.2		2	0.21840
physician		patient		0		1			100			 10			0.2		3	0.25723
physician		patient		0		1			100			 10			0.2		4	0.29107
physician		patient		0		1			100			 10			0.2		5	0.31939
physician		patient		0		1			100			 10			0.1		1	0.15012
physician		patient		0		1			100			 10			0.1		2	0.22585
physician		patient		0		1			100			 10			0.1		3	0.26893
physician		patient		0		1			100			 10			0.1		4	0.30247
physician		patient		0		1			100			 10			0.1		5	0.33035
physician		patient		0		1			100			 10			0.0		1	0.32767
physician		patient		0		1			100			 10			0.0		2	0.41905
physician		patient		0		1			100			 10			0.0		3	0.45699
physician		patient		0		1			100			 10			0.0		4	0.48248
physician		patient		0		1			100			 10			0.0		5	0.50514
physician		patient		0		1			100			 20			1.0		1	0.09347
physician		patient		0		1			100			 20			1.0		2	0.13864
physician		patient		0		1			100			 20			1.0		3	0.16808
physician		patient		0		1			100			 20			1.0		4	0.19201
physician		patient		0		1			100			 20			1.0		5	0.21407
physician		patient		0		1			100			 20			0.9		1	0.13148
physician		patient		0		1			100			 20			0.9		2	0.19723
physician		patient		0		1			100			 20			0.9		3	0.23196
physician		patient		0		1			100			 20			0.9		4	0.25962
physician		patient		0		1			100			 20			0.9		5	0.28697
physician		patient		0		1			100			 20			0.8		1	0.13156
physician		patient		0		1			100			 20			0.8		2	0.19730
physician		patient		0		1			100			 20			0.8		3	0.23219
physician		patient		0		1			100			 20			0.8		4	0.25991
physician		patient		0		1			100			 20			0.8		5	0.28742
physician		patient		0		1			100			 20			0.7		1	0.13163
physician		patient		0		1			100			 20			0.7		2	0.19730
physician		patient		0		1			100			 20			0.7		3	0.23219
physician		patient		0		1			100			 20			0.7		4	0.26051
physician		patient		0		1			100			 20			0.7		5	0.28764
physician		patient		0		1			100			 20			0.6		1	0.13171
physician		patient		0		1			100			 20			0.6		2	0.19760
physician		patient		0		1			100			 20			0.6		3	0.23248
physician		patient		0		1			100			 20			0.6		4	0.26081
physician		patient		0		1			100			 20			0.6		5	0.28801
physician		patient		0		1			100			 20			0.5		1	0.13201
physician		patient		0		1			100			 20			0.5		2	0.19797
physician		patient		0		1			100			 20			0.5		3	0.23323
physician		patient		0		1			100			 20			0.5		4	0.26215
physician		patient		0		1			100			 20			0.5		5	0.28839
physician		patient		0		1			100			 20			0.4		1	0.13201
physician		patient		0		1			100			 20			0.4		2	0.19887
physician		patient		0		1			100			 20			0.4		3	0.23435
physician		patient		0		1			100			 20			0.4		4	0.26290
physician		patient		0		1			100			 20			0.4		5	0.28876
physician		patient		0		1			100			 20			0.3		1	0.13260
physician		patient		0		1			100			 20			0.3		2	0.19976
physician		patient		0		1			100			 20			0.3		3	0.23561
physician		patient		0		1			100			 20			0.3		4	0.26491
physician		patient		0		1			100			 20			0.3		5	0.29032
physician		patient		0		1			100			 20			0.2		1	0.13417
physician		patient		0		1			100			 20			0.2		2	0.20222
physician		patient		0		1			100			 20			0.2		3	0.23755
physician		patient		0		1			100			 20			0.2		4	0.26811
physician		patient		0		1			100			 20			0.2		5	0.29413
physician		patient		0		1			100			 20			0.1		1	0.13715
physician		patient		0		1			100			 20			0.1		2	0.20804
physician		patient		0		1			100			 20			0.1		3	0.24635
physician		patient		0		1			100			 20			0.1		4	0.27832
physician		patient		0		1			100			 20			0.1		5	0.30486
physician		patient		0		1			100			 20			0.0		1	0.32767
physician		patient		0		1			100			 20			0.0		2	0.41905
physician		patient		0		1			100			 20			0.0		3	0.45699
physician		patient		0		1			100			 20			0.0		4	0.48248
physician		patient		0		1			100			 20			0.0		5	0.50514
physician		patient		0		1			100			 50			1.0		1	0.08572
physician		patient		0		1			100			 50			1.0		2	0.12888
physician		patient		0		1			100			 50			1.0		3	0.15459
physician		patient		0		1			100			 50			1.0		4	0.17472
physician		patient		0		1			100			 50			1.0		5	0.19216
physician		patient		0		1			100			 50			0.9		1	0.12008
physician		patient		0		1			100			 50			0.9		2	0.18344
physician		patient		0		1			100			 50			0.9		3	0.21430
physician		patient		0		1			100			 50			0.9		4	0.23830
physician		patient		0		1			100			 50			0.9		5	0.26036
physician		patient		0		1			100			 50			0.8		1	0.12008
physician		patient		0		1			100			 50			0.8		2	0.18344
physician		patient		0		1			100			 50			0.8		3	0.21437
physician		patient		0		1			100			 50			0.8		4	0.23852
physician		patient		0		1			100			 50			0.8		5	0.26058
physician		patient		0		1			100			 50			0.7		1	0.12008
physician		patient		0		1			100			 50			0.7		2	0.18344
physician		patient		0		1			100			 50			0.7		3	0.21445
physician		patient		0		1			100			 50			0.7		4	0.23867
physician		patient		0		1			100			 50			0.7		5	0.26096
physician		patient		0		1			100			 50			0.6		1	0.12016
physician		patient		0		1			100			 50			0.6		2	0.18374
physician		patient		0		1			100			 50			0.6		3	0.21467
physician		patient		0		1			100			 50			0.6		4	0.23904
physician		patient		0		1			100			 50			0.6		5	0.26133
physician		patient		0		1			100			 50			0.5		1	0.12053
physician		patient		0		1			100			 50			0.5		2	0.18411
physician		patient		0		1			100			 50			0.5		3	0.21556
physician		patient		0		1			100			 50			0.5		4	0.24009
physician		patient		0		1			100			 50			0.5		5	0.26193
physician		patient		0		1			100			 50			0.4		1	0.12053
physician		patient		0		1			100			 50			0.4		2	0.18500
physician		patient		0		1			100			 50			0.4		3	0.21638
physician		patient		0		1			100			 50			0.4		4	0.24061
physician		patient		0		1			100			 50			0.4		5	0.26267
physician		patient		0		1			100			 50			0.3		1	0.12083
physician		patient		0		1			100			 50			0.3		2	0.18590
physician		patient		0		1			100			 50			0.3		3	0.21735
physician		patient		0		1			100			 50			0.3		4	0.24150
physician		patient		0		1			100			 50			0.3		5	0.26446
physician		patient		0		1			100			 50			0.2		1	0.12254
physician		patient		0		1			100			 50			0.2		2	0.18739
physician		patient		0		1			100			 50			0.2		3	0.21869
physician		patient		0		1			100			 50			0.2		4	0.24389
physician		patient		0		1			100			 50			0.2		5	0.26841
physician		patient		0		1			100			 50			0.1		1	0.12433
physician		patient		0		1			100			 50			0.1		2	0.18985
physician		patient		0		1			100			 50			0.1		3	0.22496
physician		patient		0		1			100			 50			0.1		4	0.25239
physician		patient		0		1			100			 50			0.1		5	0.27773
physician		patient		0		1			100			 50			0.0		1	0.32767
physician		patient		0		1			100			 50			0.0		2	0.41905
physician		patient		0		1			100			 50			0.0		3	0.45699
physician		patient		0		1			100			 50			0.0		4	0.48248
physician		patient		0		1			100			 50			0.0		5	0.50514
physician		patient		0		1			100			100			1.0		1	0.07439
physician		patient		0		1			100			100			1.0		2	0.11591
physician		patient		0		1			100			100			1.0		3	0.14013
physician		patient		0		1			100			100			1.0		4	0.16041
physician		patient		0		1			100			100			1.0		5	0.17651
physician		patient		0		1			100			100			0.9		1	0.10629
physician		patient		0		1			100			100			0.9		2	0.16883
physician		patient		0		1			100			100			0.9		3	0.19805
physician		patient		0		1			100			100			0.9		4	0.22182
physician		patient		0		1			100			100			0.9		5	0.24165
physician		patient		0		1			100			100			0.8		1	0.10629
physician		patient		0		1			100			100			0.8		2	0.16883
physician		patient		0		1			100			100			0.8		3	0.19820
physician		patient		0		1			100			100			0.8		4	0.22220
physician		patient		0		1			100			100			0.8		5	0.24188
physician		patient		0		1			100			100			0.7		1	0.10629
physician		patient		0		1			100			100			0.7		2	0.16883
physician		patient		0		1			100			100			0.7		3	0.19820
physician		patient		0		1			100			100			0.7		4	0.22235
physician		patient		0		1			100			100			0.7		5	0.24210
physician		patient		0		1			100			100			0.6		1	0.10637
physician		patient		0		1			100			100			0.6		2	0.16905
physician		patient		0		1			100			100			0.6		3	0.19842
physician		patient		0		1			100			100			0.6		4	0.22272
physician		patient		0		1			100			100			0.6		5	0.24225
physician		patient		0		1			100			100			0.5		1	0.10681
physician		patient		0		1			100			100			0.5		2	0.16935
physician		patient		0		1			100			100			0.5		3	0.19909
physician		patient		0		1			100			100			0.5		4	0.22332
physician		patient		0		1			100			100			0.5		5	0.24255
physician		patient		0		1			100			100			0.4		1	0.10681
physician		patient		0		1			100			100			0.4		2	0.17002
physician		patient		0		1			100			100			0.4		3	0.19999
physician		patient		0		1			100			100			0.4		4	0.22376
physician		patient		0		1			100			100			0.4		5	0.24299
physician		patient		0		1			100			100			0.3		1	0.10726
physician		patient		0		1			100			100			0.3		2	0.17054
physician		patient		0		1			100			100			0.3		3	0.20081
physician		patient		0		1			100			100			0.3		4	0.22473
physician		patient		0		1			100			100			0.3		5	0.24456
physician		patient		0		1			100			100			0.2		1	0.10853
physician		patient		0		1			100			100			0.2		2	0.17241
physician		patient		0		1			100			100			0.2		3	0.20222
physician		patient		0		1			100			100			0.2		4	0.22637
physician		patient		0		1			100			100			0.2		5	0.24739
physician		patient		0		1			100			100			0.1		1	0.11017
physician		patient		0		1			100			100			0.1		2	0.17539
physician		patient		0		1			100			100			0.1		3	0.20699
physician		patient		0		1			100			100			0.1		4	0.23308
physician		patient		0		1			100			100			0.1		5	0.25880
physician		patient		0		1			100			100			0.0		1	0.32767
physician		patient		0		1			100			100			0.0		2	0.41905
physician		patient		0		1			100			100			0.0		3	0.45699
physician		patient		0		1			100			100			0.0		4	0.48248
physician		patient		0		1			100			100			0.0		5	0.50514
physician		patient		0		1			 10			  1			1.0		1	0.11635
physician		patient		0		1			 10			  1			1.0		2	0.15556
physician		patient		0		1			 10			  1			1.0		3	0.17345
physician		patient		0		1			 10			  1			1.0		4	0.18478
physician		patient		0		1			 10			  1			1.0		5	0.19521
physician		patient		0		1			 10			  1			0.9		1	0.19082
physician		patient		0		1			 10			  1			0.9		2	0.27937
physician		patient		0		1			 10			  1			0.9		3	0.32640
physician		patient		0		1			 10			  1			0.9		4	0.35868
physician		patient		0		1			 10			  1			0.9		5	0.39155
physician		patient		0		1			 10			  1			0.8		1	0.19089
physician		patient		0		1			 10			  1			0.8		2	0.27937
physician		patient		0		1			 10			  1			0.8		3	0.32640
physician		patient		0		1			 10			  1			0.8		4	0.35875
physician		patient		0		1			 10			  1			0.8		5	0.39155
physician		patient		0		1			 10			  1			0.7		1	0.19089
physician		patient		0		1			 10			  1			0.7		2	0.27952
physician		patient		0		1			 10			  1			0.7		3	0.32655
physician		patient		0		1			 10			  1			0.7		4	0.35875
physician		patient		0		1			 10			  1			0.7		5	0.39177
physician		patient		0		1			 10			  1			0.6		1	0.19112
physician		patient		0		1			 10			  1			0.6		2	0.27967
physician		patient		0		1			 10			  1			0.6		3	0.32677
physician		patient		0		1			 10			  1			0.6		4	0.35905
physician		patient		0		1			 10			  1			0.6		5	0.39214
physician		patient		0		1			 10			  1			0.5		1	0.19171
physician		patient		0		1			 10			  1			0.5		2	0.27982
physician		patient		0		1			 10			  1			0.5		3	0.32722
physician		patient		0		1			 10			  1			0.5		4	0.35965
physician		patient		0		1			 10			  1			0.5		5	0.39244
physician		patient		0		1			 10			  1			0.4		1	0.19201
physician		patient		0		1			 10			  1			0.4		2	0.28019
physician		patient		0		1			 10			  1			0.4		3	0.32812
physician		patient		0		1			 10			  1			0.4		4	0.36069
physician		patient		0		1			 10			  1			0.4		5	0.39289
physician		patient		0		1			 10			  1			0.3		1	0.19357
physician		patient		0		1			 10			  1			0.3		2	0.28153
physician		patient		0		1			 10			  1			0.3		3	0.32983
physician		patient		0		1			 10			  1			0.3		4	0.36233
physician		patient		0		1			 10			  1			0.3		5	0.39431
physician		patient		0		1			 10			  1			0.2		1	0.19723
physician		patient		0		1			 10			  1			0.2		2	0.28511
physician		patient		0		1			 10			  1			0.2		3	0.33274
physician		patient		0		1			 10			  1			0.2		4	0.36524
physician		patient		0		1			 10			  1			0.2		5	0.39811
physician		patient		0		1			 10			  1			0.1		1	0.21094
physician		patient		0		1			 10			  1			0.1		2	0.29323
physician		patient		0		1			 10			  1			0.1		3	0.34168
physician		patient		0		1			 10			  1			0.1		4	0.37552
physician		patient		0		1			 10			  1			0.1		5	0.40496
physician		patient		0		1			 10			  1			0.0		1	0.32767
physician		patient		0		1			 10			  1			0.0		2	0.41905
physician		patient		0		1			 10			  1			0.0		3	0.45699
physician		patient		0		1			 10			  1			0.0		4	0.48248
physician		patient		0		1			 10			  1			0.0		5	0.50514
physician		patient		0		1			 10			  2			1.0		1	0.12709
physician		patient		0		1			 10			  2			1.0		2	0.17024
physician		patient		0		1			 10			  2			1.0		3	0.19484
physician		patient		0		1			 10			  2			1.0		4	0.21251
physician		patient		0		1			 10			  2			1.0		5	0.22414
physician		patient		0		1			 10			  2			0.9		1	0.18098
physician		patient		0		1			 10			  2			0.9		2	0.25924
physician		patient		0		1			 10			  2			0.9		3	0.30344
physician		patient		0		1			 10			  2			0.9		4	0.33900
physician		patient		0		1			 10			  2			0.9		5	0.36948
physician		patient		0		1			 10			  2			0.8		1	0.18120
physician		patient		0		1			 10			  2			0.8		2	0.25954
physician		patient		0		1			 10			  2			0.8		3	0.30367
physician		patient		0		1			 10			  2			0.8		4	0.33915
physician		patient		0		1			 10			  2			0.8		5	0.36956
physician		patient		0		1			 10			  2			0.7		1	0.18120
physician		patient		0		1			 10			  2			0.7		2	0.25954
physician		patient		0		1			 10			  2			0.7		3	0.30389
physician		patient		0		1			 10			  2			0.7		4	0.33937
physician		patient		0		1			 10			  2			0.7		5	0.36971
physician		patient		0		1			 10			  2			0.6		1	0.18135
physician		patient		0		1			 10			  2			0.6		2	0.25976
physician		patient		0		1			 10			  2			0.6		3	0.30449
physician		patient		0		1			 10			  2			0.6		4	0.33959
physician		patient		0		1			 10			  2			0.6		5	0.37023
physician		patient		0		1			 10			  2			0.5		1	0.18187
physician		patient		0		1			 10			  2			0.5		2	0.26006
physician		patient		0		1			 10			  2			0.5		3	0.30501
physician		patient		0		1			 10			  2			0.5		4	0.34034
physician		patient		0		1			 10			  2			0.5		5	0.37053
physician		patient		0		1			 10			  2			0.4		1	0.18247
physician		patient		0		1			 10			  2			0.4		2	0.26103
physician		patient		0		1			 10			  2			0.4		3	0.30650
physician		patient		0		1			 10			  2			0.4		4	0.34138
physician		patient		0		1			 10			  2			0.4		5	0.37120
physician		patient		0		1			 10			  2			0.3		1	0.18321
physician		patient		0		1			 10			  2			0.3		2	0.26282
physician		patient		0		1			 10			  2			0.3		3	0.30829
physician		patient		0		1			 10			  2			0.3		4	0.34310
physician		patient		0		1			 10			  2			0.3		5	0.37351
physician		patient		0		1			 10			  2			0.2		1	0.18612
physician		patient		0		1			 10			  2			0.2		2	0.26603
physician		patient		0		1			 10			  2			0.2		3	0.31202
physician		patient		0		1			 10			  2			0.2		4	0.34682
physician		patient		0		1			 10			  2			0.2		5	0.37925
physician		patient		0		1			 10			  2			0.1		1	0.19864
physician		patient		0		1			 10			  2			0.1		2	0.27512
physician		patient		0		1			 10			  2			0.1		3	0.32275
physician		patient		0		1			 10			  2			0.1		4	0.35838
physician		patient		0		1			 10			  2			0.1		5	0.38782
physician		patient		0		1			 10			  2			0.0		1	0.32767
physician		patient		0		1			 10			  2			0.0		2	0.41905
physician		patient		0		1			 10			  2			0.0		3	0.45699
physician		patient		0		1			 10			  2			0.0		4	0.48248
physician		patient		0		1			 10			  2			0.0		5	0.50514
physician		patient		0		1			 10			  3			1.0		1	0.12269
physician		patient		0		1			 10			  3			1.0		2	0.16689
physician		patient		0		1			 10			  3			1.0		3	0.19611
physician		patient		0		1			 10			  3			1.0		4	0.21683
physician		patient		0		1			 10			  3			1.0		5	0.23174
physician		patient		0		1			 10			  3			0.9		1	0.17159
physician		patient		0		1			 10			  3			0.9		2	0.24404
physician		patient		0		1			 10			  3			0.9		3	0.29040
physician		patient		0		1			 10			  3			0.9		4	0.32618
physician		patient		0		1			 10			  3			0.9		5	0.35666
physician		patient		0		1			 10			  3			0.8		1	0.17188
physician		patient		0		1			 10			  3			0.8		2	0.24426
physician		patient		0		1			 10			  3			0.8		3	0.29062
physician		patient		0		1			 10			  3			0.8		4	0.32640
physician		patient		0		1			 10			  3			0.8		5	0.35696
physician		patient		0		1			 10			  3			0.7		1	0.17188
physician		patient		0		1			 10			  3			0.7		2	0.24441
physician		patient		0		1			 10			  3			0.7		3	0.29077
physician		patient		0		1			 10			  3			0.7		4	0.32677
physician		patient		0		1			 10			  3			0.7		5	0.35733
physician		patient		0		1			 10			  3			0.6		1	0.17196
physician		patient		0		1			 10			  3			0.6		2	0.24456
physician		patient		0		1			 10			  3			0.6		3	0.29152
physician		patient		0		1			 10			  3			0.6		4	0.32715
physician		patient		0		1			 10			  3			0.6		5	0.35793
physician		patient		0		1			 10			  3			0.5		1	0.17233
physician		patient		0		1			 10			  3			0.5		2	0.24508
physician		patient		0		1			 10			  3			0.5		3	0.29204
physician		patient		0		1			 10			  3			0.5		4	0.32804
physician		patient		0		1			 10			  3			0.5		5	0.35860
physician		patient		0		1			 10			  3			0.4		1	0.17278
physician		patient		0		1			 10			  3			0.4		2	0.24650
physician		patient		0		1			 10			  3			0.4		3	0.29368
physician		patient		0		1			 10			  3			0.4		4	0.32908
physician		patient		0		1			 10			  3			0.4		5	0.35942
physician		patient		0		1			 10			  3			0.3		1	0.17412
physician		patient		0		1			 10			  3			0.3		2	0.24858
physician		patient		0		1			 10			  3			0.3		3	0.29614
physician		patient		0		1			 10			  3			0.3		4	0.33110
physician		patient		0		1			 10			  3			0.3		5	0.36166
physician		patient		0		1			 10			  3			0.2		1	0.17695
physician		patient		0		1			 10			  3			0.2		2	0.25291
physician		patient		0		1			 10			  3			0.2		3	0.29987
physician		patient		0		1			 10			  3			0.2		4	0.33542
physician		patient		0		1			 10			  3			0.2		5	0.36770
physician		patient		0		1			 10			  3			0.1		1	0.18292
physician		patient		0		1			 10			  3			0.1		2	0.26230
physician		patient		0		1			 10			  3			0.1		3	0.31142
physician		patient		0		1			 10			  3			0.1		4	0.34615
physician		patient		0		1			 10			  3			0.1		5	0.37850
physician		patient		0		1			 10			  3			0.0		1	0.32767
physician		patient		0		1			 10			  3			0.0		2	0.41905
physician		patient		0		1			 10			  3			0.0		3	0.45699
physician		patient		0		1			 10			  3			0.0		4	0.48248
physician		patient		0		1			 10			  3			0.0		5	0.50514
physician		patient		0		1			 10			  4			1.0		1	0.11941
physician		patient		0		1			 10			  4			1.0		2	0.16592
physician		patient		0		1			 10			  4			1.0		3	0.19663
physician		patient		0		1			 10			  4			1.0		4	0.21966
physician		patient		0		1			 10			  4			1.0		5	0.23442
physician		patient		0		1			 10			  4			0.9		1	0.16503
physician		patient		0		1			 10			  4			0.9		2	0.23807
physician		patient		0		1			 10			  4			0.9		3	0.28213
physician		patient		0		1			 10			  4			0.9		4	0.31738
physician		patient		0		1			 10			  4			0.9		5	0.34518
physician		patient		0		1			 10			  4			0.8		1	0.16518
physician		patient		0		1			 10			  4			0.8		2	0.23822
physician		patient		0		1			 10			  4			0.8		3	0.28227
physician		patient		0		1			 10			  4			0.8		4	0.31783
physician		patient		0		1			 10			  4			0.8		5	0.34541
physician		patient		0		1			 10			  4			0.7		1	0.16525
physician		patient		0		1			 10			  4			0.7		2	0.23830
physician		patient		0		1			 10			  4			0.7		3	0.28227
physician		patient		0		1			 10			  4			0.7		4	0.31798
physician		patient		0		1			 10			  4			0.7		5	0.34563
physician		patient		0		1			 10			  4			0.6		1	0.16540
physician		patient		0		1			 10			  4			0.6		2	0.23860
physician		patient		0		1			 10			  4			0.6		3	0.28242
physician		patient		0		1			 10			  4			0.6		4	0.31828
physician		patient		0		1			 10			  4			0.6		5	0.34623
physician		patient		0		1			 10			  4			0.5		1	0.16592
physician		patient		0		1			 10			  4			0.5		2	0.23949
physician		patient		0		1			 10			  4			0.5		3	0.28317
physician		patient		0		1			 10			  4			0.5		4	0.31887
physician		patient		0		1			 10			  4			0.5		5	0.34705
physician		patient		0		1			 10			  4			0.4		1	0.16637
physician		patient		0		1			 10			  4			0.4		2	0.24068
physician		patient		0		1			 10			  4			0.4		3	0.28503
physician		patient		0		1			 10			  4			0.4		4	0.32036
physician		patient		0		1			 10			  4			0.4		5	0.34802
physician		patient		0		1			 10			  4			0.3		1	0.16756
physician		patient		0		1			 10			  4			0.3		2	0.24225
physician		patient		0		1			 10			  4			0.3		3	0.28757
physician		patient		0		1			 10			  4			0.3		4	0.32238
physician		patient		0		1			 10			  4			0.3		5	0.35018
physician		patient		0		1			 10			  4			0.2		1	0.17054
physician		patient		0		1			 10			  4			0.2		2	0.24508
physician		patient		0		1			 10			  4			0.2		3	0.29196
physician		patient		0		1			 10			  4			0.2		4	0.32722
physician		patient		0		1			 10			  4			0.2		5	0.35614
physician		patient		0		1			 10			  4			0.1		1	0.17665
physician		patient		0		1			 10			  4			0.1		2	0.25403
physician		patient		0		1			 10			  4			0.1		3	0.30389
physician		patient		0		1			 10			  4			0.1		4	0.33788
physician		patient		0		1			 10			  4			0.1		5	0.36673
physician		patient		0		1			 10			  4			0.0		1	0.32767
physician		patient		0		1			 10			  4			0.0		2	0.41905
physician		patient		0		1			 10			  4			0.0		3	0.45699
physician		patient		0		1			 10			  4			0.0		4	0.48248
physician		patient		0		1			 10			  4			0.0		5	0.50514
physician		patient		0		1			 10			  5			1.0		1	0.11054
physician		patient		0		1			 10			  5			1.0		2	0.16152
physician		patient		0		1			 10			  5			1.0		3	0.19328
physician		patient		0		1			 10			  5			1.0		4	0.21720
physician		patient		0		1			 10			  5			1.0		5	0.23457
physician		patient		0		1			 10			  5			0.9		1	0.15511
physician		patient		0		1			 10			  5			0.9		2	0.22965
physician		patient		0		1			 10			  5			0.9		3	0.27199
physician		patient		0		1			 10			  5			0.9		4	0.30568
physician		patient		0		1			 10			  5			0.9		5	0.33594
physician		patient		0		1			 10			  5			0.8		1	0.15526
physician		patient		0		1			 10			  5			0.8		2	0.22973
physician		patient		0		1			 10			  5			0.8		3	0.27229
physician		patient		0		1			 10			  5			0.8		4	0.30583
physician		patient		0		1			 10			  5			0.8		5	0.33661
physician		patient		0		1			 10			  5			0.7		1	0.15556
physician		patient		0		1			 10			  5			0.7		2	0.22987
physician		patient		0		1			 10			  5			0.7		3	0.27258
physician		patient		0		1			 10			  5			0.7		4	0.30605
physician		patient		0		1			 10			  5			0.7		5	0.33661
physician		patient		0		1			 10			  5			0.6		1	0.15571
physician		patient		0		1			 10			  5			0.6		2	0.23032
physician		patient		0		1			 10			  5			0.6		3	0.27288
physician		patient		0		1			 10			  5			0.6		4	0.30643
physician		patient		0		1			 10			  5			0.6		5	0.33721
physician		patient		0		1			 10			  5			0.5		1	0.15601
physician		patient		0		1			 10			  5			0.5		2	0.23099
physician		patient		0		1			 10			  5			0.5		3	0.27370
physician		patient		0		1			 10			  5			0.5		4	0.30754
physician		patient		0		1			 10			  5			0.5		5	0.33781
physician		patient		0		1			 10			  5			0.4		1	0.15631
physician		patient		0		1			 10			  5			0.4		2	0.23196
physician		patient		0		1			 10			  5			0.4		3	0.27512
physician		patient		0		1			 10			  5			0.4		4	0.30896
physician		patient		0		1			 10			  5			0.4		5	0.33870
physician		patient		0		1			 10			  5			0.3		1	0.15713
physician		patient		0		1			 10			  5			0.3		2	0.23345
physician		patient		0		1			 10			  5			0.3		3	0.27758
physician		patient		0		1			 10			  5			0.3		4	0.31149
physician		patient		0		1			 10			  5			0.3		5	0.34131
physician		patient		0		1			 10			  5			0.2		1	0.15959
physician		patient		0		1			 10			  5			0.2		2	0.23681
physician		patient		0		1			 10			  5			0.2		3	0.28242
physician		patient		0		1			 10			  5			0.2		4	0.31619
physician		patient		0		1			 10			  5			0.2		5	0.34690
physician		patient		0		1			 10			  5			0.1		1	0.16503
physician		patient		0		1			 10			  5			0.1		2	0.24456
physician		patient		0		1			 10			  5			0.1		3	0.29405
physician		patient		0		1			 10			  5			0.1		4	0.32789
physician		patient		0		1			 10			  5			0.1		5	0.35681
physician		patient		0		1			 10			  5			0.0		1	0.32767
physician		patient		0		1			 10			  5			0.0		2	0.41905
physician		patient		0		1			 10			  5			0.0		3	0.45699
physician		patient		0		1			 10			  5			0.0		4	0.48248
physician		patient		0		1			 10			  5			0.0		5	0.50514
physician		patient		0		1			 10			 10			1.0		1	0.10368
physician		patient		0		1			 10			 10			1.0		2	0.15347
physician		patient		0		1			 10			 10			1.0		3	0.18418
physician		patient		0		1			 10			 10			1.0		4	0.21124
physician		patient		0		1			 10			 10			1.0		5	0.23181
physician		patient		0		1			 10			 10			0.9		1	0.14408
physician		patient		0		1			 10			 10			0.9		2	0.21512
physician		patient		0		1			 10			 10			0.9		3	0.25224
physician		patient		0		1			 10			 10			0.9		4	0.28570
physician		patient		0		1			 10			 10			0.9		5	0.31462
physician		patient		0		1			 10			 10			0.8		1	0.14423
physician		patient		0		1			 10			 10			0.8		2	0.21519
physician		patient		0		1			 10			 10			0.8		3	0.25231
physician		patient		0		1			 10			 10			0.8		4	0.28600
physician		patient		0		1			 10			 10			0.8		5	0.31492
physician		patient		0		1			 10			 10			0.7		1	0.14416
physician		patient		0		1			 10			 10			0.7		2	0.21527
physician		patient		0		1			 10			 10			0.7		3	0.25239
physician		patient		0		1			 10			 10			0.7		4	0.28637
physician		patient		0		1			 10			 10			0.7		5	0.31537
physician		patient		0		1			 10			 10			0.6		1	0.14423
physician		patient		0		1			 10			 10			0.6		2	0.21549
physician		patient		0		1			 10			 10			0.6		3	0.25261
physician		patient		0		1			 10			 10			0.6		4	0.28675
physician		patient		0		1			 10			 10			0.6		5	0.31559
physician		patient		0		1			 10			 10			0.5		1	0.14453
physician		patient		0		1			 10			 10			0.5		2	0.21601
physician		patient		0		1			 10			 10			0.5		3	0.25365
physician		patient		0		1			 10			 10			0.5		4	0.28816
physician		patient		0		1			 10			 10			0.5		5	0.31626
physician		patient		0		1			 10			 10			0.4		1	0.14453
physician		patient		0		1			 10			 10			0.4		2	0.21705
physician		patient		0		1			 10			 10			0.4		3	0.25537
physician		patient		0		1			 10			 10			0.4		4	0.28876
physician		patient		0		1			 10			 10			0.4		5	0.31708
physician		patient		0		1			 10			 10			0.3		1	0.14557
physician		patient		0		1			 10			 10			0.3		2	0.21832
physician		patient		0		1			 10			 10			0.3		3	0.25708
physician		patient		0		1			 10			 10			0.3		4	0.29144
physician		patient		0		1			 10			 10			0.3		5	0.31880
physician		patient		0		1			 10			 10			0.2		1	0.14766
physician		patient		0		1			 10			 10			0.2		2	0.22093
physician		patient		0		1			 10			 10			0.2		3	0.26058
physician		patient		0		1			 10			 10			0.2		4	0.29547
physician		patient		0		1			 10			 10			0.2		5	0.32439
physician		patient		0		1			 10			 10			0.1		1	0.15176
physician		patient		0		1			 10			 10			0.1		2	0.22868
physician		patient		0		1			 10			 10			0.1		3	0.27318
physician		patient		0		1			 10			 10			0.1		4	0.30725
physician		patient		0		1			 10			 10			0.1		5	0.33594
physician		patient		0		1			 10			 10			0.0		1	0.32767
physician		patient		0		1			 10			 10			0.0		2	0.41905
physician		patient		0		1			 10			 10			0.0		3	0.45699
physician		patient		0		1			 10			 10			0.0		4	0.48248
physician		patient		0		1			 10			 10			0.0		5	0.50514
physician		patient		0		1			 10			 20			1.0		1	0.10331
physician		patient		0		1			 10			 20			1.0		2	0.15310
physician		patient		0		1			 10			 20			1.0		3	0.19022
physician		patient		0		1			 10			 20			1.0		4	0.21504
physician		patient		0		1			 10			 20			1.0		5	0.23532
physician		patient		0		1			 10			 20			0.9		1	0.14132
physician		patient		0		1			 10			 20			0.9		2	0.21213
physician		patient		0		1			 10			 20			0.9		3	0.25432
physician		patient		0		1			 10			 20			0.9		4	0.28362
physician		patient		0		1			 10			 20			0.9		5	0.30941
physician		patient		0		1			 10			 20			0.8		1	0.14132
physician		patient		0		1			 10			 20			0.8		2	0.21228
physician		patient		0		1			 10			 20			0.8		3	0.25447
physician		patient		0		1			 10			 20			0.8		4	0.28406
physician		patient		0		1			 10			 20			0.8		5	0.30963
physician		patient		0		1			 10			 20			0.7		1	0.14132
physician		patient		0		1			 10			 20			0.7		2	0.21228
physician		patient		0		1			 10			 20			0.7		3	0.25462
physician		patient		0		1			 10			 20			0.7		4	0.28421
physician		patient		0		1			 10			 20			0.7		5	0.30978
physician		patient		0		1			 10			 20			0.6		1	0.14155
physician		patient		0		1			 10			 20			0.6		2	0.21303
physician		patient		0		1			 10			 20			0.6		3	0.25522
physician		patient		0		1			 10			 20			0.6		4	0.28466
physician		patient		0		1			 10			 20			0.6		5	0.31008
physician		patient		0		1			 10			 20			0.5		1	0.14192
physician		patient		0		1			 10			 20			0.5		2	0.21348
physician		patient		0		1			 10			 20			0.5		3	0.25611
physician		patient		0		1			 10			 20			0.5		4	0.28593
physician		patient		0		1			 10			 20			0.5		5	0.31082
physician		patient		0		1			 10			 20			0.4		1	0.14207
physician		patient		0		1			 10			 20			0.4		2	0.21445
physician		patient		0		1			 10			 20			0.4		3	0.25701
physician		patient		0		1			 10			 20			0.4		4	0.28734
physician		patient		0		1			 10			 20			0.4		5	0.31164
physician		patient		0		1			 10			 20			0.3		1	0.14311
physician		patient		0		1			 10			 20			0.3		2	0.21556
physician		patient		0		1			 10			 20			0.3		3	0.25947
physician		patient		0		1			 10			 20			0.3		4	0.28943
physician		patient		0		1			 10			 20			0.3		5	0.31358
physician		patient		0		1			 10			 20			0.2		1	0.14535
physician		patient		0		1			 10			 20			0.2		2	0.21869
physician		patient		0		1			 10			 20			0.2		3	0.26163
physician		patient		0		1			 10			 20			0.2		4	0.29271
physician		patient		0		1			 10			 20			0.2		5	0.31798
physician		patient		0		1			 10			 20			0.1		1	0.14915
physician		patient		0		1			 10			 20			0.1		2	0.22563
physician		patient		0		1			 10			 20			0.1		3	0.27348
physician		patient		0		1			 10			 20			0.1		4	0.30434
physician		patient		0		1			 10			 20			0.1		5	0.33117
physician		patient		0		1			 10			 20			0.0		1	0.32767
physician		patient		0		1			 10			 20			0.0		2	0.41905
physician		patient		0		1			 10			 20			0.0		3	0.45699
physician		patient		0		1			 10			 20			0.0		4	0.48248
physician		patient		0		1			 10			 20			0.0		5	0.50514
physician		patient		0		1			 10			 50			1.0		1	0.10965
physician		patient		0		1			 10			 50			1.0		2	0.16167
physician		patient		0		1			 10			 50			1.0		3	0.19671
physician		patient		0		1			 10			 50			1.0		4	0.22048
physician		patient		0		1			 10			 50			1.0		5	0.24329
physician		patient		0		1			 10			 50			0.9		1	0.14393
physician		patient		0		1			 10			 50			0.9		2	0.21773
physician		patient		0		1			 10			 50			0.9		3	0.25857
physician		patient		0		1			 10			 50			0.9		4	0.28742
physician		patient		0		1			 10			 50			0.9		5	0.31612
physician		patient		0		1			 10			 50			0.8		1	0.14401
physician		patient		0		1			 10			 50			0.8		2	0.21787
physician		patient		0		1			 10			 50			0.8		3	0.25887
physician		patient		0		1			 10			 50			0.8		4	0.28764
physician		patient		0		1			 10			 50			0.8		5	0.31664
physician		patient		0		1			 10			 50			0.7		1	0.14408
physician		patient		0		1			 10			 50			0.7		2	0.21817
physician		patient		0		1			 10			 50			0.7		3	0.25894
physician		patient		0		1			 10			 50			0.7		4	0.28772
physician		patient		0		1			 10			 50			0.7		5	0.31701
physician		patient		0		1			 10			 50			0.6		1	0.14416
physician		patient		0		1			 10			 50			0.6		2	0.21840
physician		patient		0		1			 10			 50			0.6		3	0.25932
physician		patient		0		1			 10			 50			0.6		4	0.28831
physician		patient		0		1			 10			 50			0.6		5	0.31805
physician		patient		0		1			 10			 50			0.5		1	0.14460
physician		patient		0		1			 10			 50			0.5		2	0.21914
physician		patient		0		1			 10			 50			0.5		3	0.26036
physician		patient		0		1			 10			 50			0.5		4	0.28973
physician		patient		0		1			 10			 50			0.5		5	0.31895
physician		patient		0		1			 10			 50			0.4		1	0.14460
physician		patient		0		1			 10			 50			0.4		2	0.22026
physician		patient		0		1			 10			 50			0.4		3	0.26126
physician		patient		0		1			 10			 50			0.4		4	0.29107
physician		patient		0		1			 10			 50			0.4		5	0.31992
physician		patient		0		1			 10			 50			0.3		1	0.14520
physician		patient		0		1			 10			 50			0.3		2	0.22175
physician		patient		0		1			 10			 50			0.3		3	0.26290
physician		patient		0		1			 10			 50			0.3		4	0.29323
physician		patient		0		1			 10			 50			0.3		5	0.32215
physician		patient		0		1			 10			 50			0.2		1	0.14729
physician		patient		0		1			 10			 50			0.2		2	0.22376
physician		patient		0		1			 10			 50			0.2		3	0.26558
physician		patient		0		1			 10			 50			0.2		4	0.29785
physician		patient		0		1			 10			 50			0.2		5	0.32692
physician		patient		0		1			 10			 50			0.1		1	0.15034
physician		patient		0		1			 10			 50			0.1		2	0.23047
physician		patient		0		1			 10			 50			0.1		3	0.27721
physician		patient		0		1			 10			 50			0.1		4	0.30903
physician		patient		0		1			 10			 50			0.1		5	0.33922
physician		patient		0		1			 10			 50			0.0		1	0.32767
physician		patient		0		1			 10			 50			0.0		2	0.41905
physician		patient		0		1			 10			 50			0.0		3	0.45699
physician		patient		0		1			 10			 50			0.0		4	0.48248
physician		patient		0		1			 10			 50			0.0		5	0.50514
physician		patient		0		1			 10			100			1.0		1	0.11852
physician		patient		0		1			 10			100			1.0		2	0.16488
physician		patient		0		1			 10			100			1.0		3	0.20088
physician		patient		0		1			 10			100			1.0		4	0.22682
physician		patient		0		1			 10			100			1.0		5	0.24896
physician		patient		0		1			 10			100			0.9		1	0.15042
physician		patient		0		1			 10			100			0.9		2	0.22093
physician		patient		0		1			 10			100			0.9		3	0.26364
physician		patient		0		1			 10			100			0.9		4	0.29413
physician		patient		0		1			 10			100			0.9		5	0.32208
physician		patient		0		1			 10			100			0.8		1	0.15057
physician		patient		0		1			 10			100			0.8		2	0.22115
physician		patient		0		1			 10			100			0.8		3	0.26379
physician		patient		0		1			 10			100			0.8		4	0.29450
physician		patient		0		1			 10			100			0.8		5	0.32260
physician		patient		0		1			 10			100			0.7		1	0.15072
physician		patient		0		1			 10			100			0.7		2	0.22108
physician		patient		0		1			 10			100			0.7		3	0.26401
physician		patient		0		1			 10			100			0.7		4	0.29472
physician		patient		0		1			 10			100			0.7		5	0.32305
physician		patient		0		1			 10			100			0.6		1	0.15079
physician		patient		0		1			 10			100			0.6		2	0.22175
physician		patient		0		1			 10			100			0.6		3	0.26439
physician		patient		0		1			 10			100			0.6		4	0.29562
physician		patient		0		1			 10			100			0.6		5	0.32409
physician		patient		0		1			 10			100			0.5		1	0.15154
physician		patient		0		1			 10			100			0.5		2	0.22257
physician		patient		0		1			 10			100			0.5		3	0.26535
physician		patient		0		1			 10			100			0.5		4	0.29696
physician		patient		0		1			 10			100			0.5		5	0.32491
physician		patient		0		1			 10			100			0.4		1	0.15168
physician		patient		0		1			 10			100			0.4		2	0.22324
physician		patient		0		1			 10			100			0.4		3	0.26670
physician		patient		0		1			 10			100			0.4		4	0.29838
physician		patient		0		1			 10			100			0.4		5	0.32558
physician		patient		0		1			 10			100			0.3		1	0.15258
physician		patient		0		1			 10			100			0.3		2	0.22436
physician		patient		0		1			 10			100			0.3		3	0.26893
physician		patient		0		1			 10			100			0.3		4	0.30054
physician		patient		0		1			 10			100			0.3		5	0.32812
physician		patient		0		1			 10			100			0.2		1	0.15482
physician		patient		0		1			 10			100			0.2		2	0.22734
physician		patient		0		1			 10			100			0.2		3	0.27221
physician		patient		0		1			 10			100			0.2		4	0.30516
physician		patient		0		1			 10			100			0.2		5	0.33326
physician		patient		0		1			 10			100			0.1		1	0.15854
physician		patient		0		1			 10			100			0.1		2	0.23450
physician		patient		0		1			 10			100			0.1		3	0.28205
physician		patient		0		1			 10			100			0.1		4	0.31738
physician		patient		0		1			 10			100			0.1		5	0.34697
physician		patient		0		1			 10			100			0.0		1	0.32767
physician		patient		0		1			 10			100			0.0		2	0.41905
physician		patient		0		1			 10			100			0.0		3	0.45699
physician		patient		0		1			 10			100			0.0		4	0.48248
physician		patient		0		1			 10			100			0.0		5	0.50514
physician		patient		0		1			  1			  1			1.0		1	0.12843
physician		patient		0		1			  1			  1			1.0		2	0.16659
physician		patient		0		1			  1			  1			1.0		3	0.18225
physician		patient		0		1			  1			  1			1.0		4	0.19201
physician		patient		0		1			  1			  1			1.0		5	0.19999
physician		patient		0		1			  1			  1			0.9		1	0.20289
physician		patient		0		1			  1			  1			0.9		2	0.30493
physician		patient		0		1			  1			  1			0.9		3	0.36173
physician		patient		0		1			  1			  1			0.9		4	0.40183
physician		patient		0		1			  1			  1			0.9		5	0.43776
physician		patient		0		1			  1			  1			0.8		1	0.20297
physician		patient		0		1			  1			  1			0.8		2	0.30493
physician		patient		0		1			  1			  1			0.8		3	0.36173
physician		patient		0		1			  1			  1			0.8		4	0.40191
physician		patient		0		1			  1			  1			0.8		5	0.43784
physician		patient		0		1			  1			  1			0.7		1	0.20297
physician		patient		0		1			  1			  1			0.7		2	0.30508
physician		patient		0		1			  1			  1			0.7		3	0.36181
physician		patient		0		1			  1			  1			0.7		4	0.40191
physician		patient		0		1			  1			  1			0.7		5	0.43791
physician		patient		0		1			  1			  1			0.6		1	0.20312
physician		patient		0		1			  1			  1			0.6		2	0.30523
physician		patient		0		1			  1			  1			0.6		3	0.36203
physician		patient		0		1			  1			  1			0.6		4	0.40221
physician		patient		0		1			  1			  1			0.6		5	0.43813
physician		patient		0		1			  1			  1			0.5		1	0.20371
physician		patient		0		1			  1			  1			0.5		2	0.30546
physician		patient		0		1			  1			  1			0.5		3	0.36270
physician		patient		0		1			  1			  1			0.5		4	0.40303
physician		patient		0		1			  1			  1			0.5		5	0.43843
physician		patient		0		1			  1			  1			0.4		1	0.20431
physician		patient		0		1			  1			  1			0.4		2	0.30613
physician		patient		0		1			  1			  1			0.4		3	0.36367
physician		patient		0		1			  1			  1			0.4		4	0.40414
physician		patient		0		1			  1			  1			0.4		5	0.43933
physician		patient		0		1			  1			  1			0.3		1	0.20692
physician		patient		0		1			  1			  1			0.3		2	0.30821
physician		patient		0		1			  1			  1			0.3		3	0.36509
physician		patient		0		1			  1			  1			0.3		4	0.40564
physician		patient		0		1			  1			  1			0.3		5	0.44074
physician		patient		0		1			  1			  1			0.2		1	0.21206
physician		patient		0		1			  1			  1			0.2		2	0.31306
physician		patient		0		1			  1			  1			0.2		3	0.37030
physician		patient		0		1			  1			  1			0.2		4	0.40929
physician		patient		0		1			  1			  1			0.2		5	0.44410
physician		patient		0		1			  1			  1			0.1		1	0.22987
physician		patient		0		1			  1			  1			0.1		2	0.32551
physician		patient		0		1			  1			  1			0.1		3	0.38052
physician		patient		0		1			  1			  1			0.1		4	0.41868
physician		patient		0		1			  1			  1			0.1		5	0.45110
physician		patient		0		1			  1			  1			0.0		1	0.32767
physician		patient		0		1			  1			  1			0.0		2	0.41905
physician		patient		0		1			  1			  1			0.0		3	0.45699
physician		patient		0		1			  1			  1			0.0		4	0.48248
physician		patient		0		1			  1			  1			0.0		5	0.50514
physician		patient		0		1			  1			  2			1.0		1	0.15228
physician		patient		0		1			  1			  2			1.0		2	0.19432
physician		patient		0		1			  1			  2			1.0		3	0.21199
physician		patient		0		1			  1			  2			1.0		4	0.22294
physician		patient		0		1			  1			  2			1.0		5	0.23099
physician		patient		0		1			  1			  2			0.9		1	0.20558
physician		patient		0		1			  1			  2			0.9		2	0.30382
physician		patient		0		1			  1			  2			0.9		3	0.36009
physician		patient		0		1			  1			  2			0.9		4	0.40228
physician		patient		0		1			  1			  2			0.9		5	0.43731
physician		patient		0		1			  1			  2			0.8		1	0.20565
physician		patient		0		1			  1			  2			0.8		2	0.30389
physician		patient		0		1			  1			  2			0.8		3	0.36017
physician		patient		0		1			  1			  2			0.8		4	0.40236
physician		patient		0		1			  1			  2			0.8		5	0.43746
physician		patient		0		1			  1			  2			0.7		1	0.20572
physician		patient		0		1			  1			  2			0.7		2	0.30404
physician		patient		0		1			  1			  2			0.7		3	0.36024
physician		patient		0		1			  1			  2			0.7		4	0.40236
physician		patient		0		1			  1			  2			0.7		5	0.43754
physician		patient		0		1			  1			  2			0.6		1	0.20580
physician		patient		0		1			  1			  2			0.6		2	0.30479
physician		patient		0		1			  1			  2			0.6		3	0.36032
physician		patient		0		1			  1			  2			0.6		4	0.40265
physician		patient		0		1			  1			  2			0.6		5	0.43776
physician		patient		0		1			  1			  2			0.5		1	0.20640
physician		patient		0		1			  1			  2			0.5		2	0.30493
physician		patient		0		1			  1			  2			0.5		3	0.36091
physician		patient		0		1			  1			  2			0.5		4	0.40325
physician		patient		0		1			  1			  2			0.5		5	0.43798
physician		patient		0		1			  1			  2			0.4		1	0.20684
physician		patient		0		1			  1			  2			0.4		2	0.30575
physician		patient		0		1			  1			  2			0.4		3	0.36233
physician		patient		0		1			  1			  2			0.4		4	0.40429
physician		patient		0		1			  1			  2			0.4		5	0.43888
physician		patient		0		1			  1			  2			0.3		1	0.20900
physician		patient		0		1			  1			  2			0.3		2	0.30792
physician		patient		0		1			  1			  2			0.3		3	0.36442
physician		patient		0		1			  1			  2			0.3		4	0.40645
physician		patient		0		1			  1			  2			0.3		5	0.44067
physician		patient		0		1			  1			  2			0.2		1	0.21437
physician		patient		0		1			  1			  2			0.2		2	0.31246
physician		patient		0		1			  1			  2			0.2		3	0.36926
physician		patient		0		1			  1			  2			0.2		4	0.41070
physician		patient		0		1			  1			  2			0.2		5	0.44462
physician		patient		0		1			  1			  2			0.1		1	0.23271
physician		patient		0		1			  1			  2			0.1		2	0.32581
physician		patient		0		1			  1			  2			0.1		3	0.38037
physician		patient		0		1			  1			  2			0.1		4	0.42069
physician		patient		0		1			  1			  2			0.1		5	0.45237
physician		patient		0		1			  1			  2			0.0		1	0.32767
physician		patient		0		1			  1			  2			0.0		2	0.41905
physician		patient		0		1			  1			  2			0.0		3	0.45699
physician		patient		0		1			  1			  2			0.0		4	0.48248
physician		patient		0		1			  1			  2			0.0		5	0.50514
physician		patient		0		1			  1			  3			1.0		1	0.15668
physician		patient		0		1			  1			  3			1.0		2	0.20036
physician		patient		0		1			  1			  3			1.0		3	0.21907
physician		patient		0		1			  1			  3			1.0		4	0.23040
physician		patient		0		1			  1			  3			1.0		5	0.23852
physician		patient		0		1			  1			  3			0.9		1	0.20401
physician		patient		0		1			  1			  3			0.9		2	0.30270
physician		patient		0		1			  1			  3			0.9		3	0.36292
physician		patient		0		1			  1			  3			0.9		4	0.40549
physician		patient		0		1			  1			  3			0.9		5	0.43948
physician		patient		0		1			  1			  3			0.8		1	0.20408
physician		patient		0		1			  1			  3			0.8		2	0.30292
physician		patient		0		1			  1			  3			0.8		3	0.36300
physician		patient		0		1			  1			  3			0.8		4	0.40556
physician		patient		0		1			  1			  3			0.8		5	0.43962
physician		patient		0		1			  1			  3			0.7		1	0.20416
physician		patient		0		1			  1			  3			0.7		2	0.30300
physician		patient		0		1			  1			  3			0.7		3	0.36307
physician		patient		0		1			  1			  3			0.7		4	0.40564
physician		patient		0		1			  1			  3			0.7		5	0.43962
physician		patient		0		1			  1			  3			0.6		1	0.20423
physician		patient		0		1			  1			  3			0.6		2	0.30367
physician		patient		0		1			  1			  3			0.6		3	0.36315
physician		patient		0		1			  1			  3			0.6		4	0.40593
physician		patient		0		1			  1			  3			0.6		5	0.43985
physician		patient		0		1			  1			  3			0.5		1	0.20468
physician		patient		0		1			  1			  3			0.5		2	0.30382
physician		patient		0		1			  1			  3			0.5		3	0.36367
physician		patient		0		1			  1			  3			0.5		4	0.40653
physician		patient		0		1			  1			  3			0.5		5	0.44007
physician		patient		0		1			  1			  3			0.4		1	0.20528
physician		patient		0		1			  1			  3			0.4		2	0.30449
physician		patient		0		1			  1			  3			0.4		3	0.36494
physician		patient		0		1			  1			  3			0.4		4	0.40742
physician		patient		0		1			  1			  3			0.4		5	0.44082
physician		patient		0		1			  1			  3			0.3		1	0.20781
physician		patient		0		1			  1			  3			0.3		2	0.30635
physician		patient		0		1			  1			  3			0.3		3	0.36732
physician		patient		0		1			  1			  3			0.3		4	0.40944
physician		patient		0		1			  1			  3			0.3		5	0.44261
physician		patient		0		1			  1			  3			0.2		1	0.21295
physician		patient		0		1			  1			  3			0.2		2	0.31090
physician		patient		0		1			  1			  3			0.2		3	0.37194
physician		patient		0		1			  1			  3			0.2		4	0.41398
physician		patient		0		1			  1			  3			0.2		5	0.44753
physician		patient		0		1			  1			  3			0.1		1	0.22540
physician		patient		0		1			  1			  3			0.1		2	0.32275
physician		patient		0		1			  1			  3			0.1		3	0.38327
physician		patient		0		1			  1			  3			0.1		4	0.42412
physician		patient		0		1			  1			  3			0.1		5	0.45543
physician		patient		0		1			  1			  3			0.0		1	0.32767
physician		patient		0		1			  1			  3			0.0		2	0.41905
physician		patient		0		1			  1			  3			0.0		3	0.45699
physician		patient		0		1			  1			  3			0.0		4	0.48248
physician		patient		0		1			  1			  3			0.0		5	0.50514
physician		patient		0		1			  1			  4			1.0		1	0.16003
physician		patient		0		1			  1			  4			1.0		2	0.20476
physician		patient		0		1			  1			  4			1.0		3	0.22451
physician		patient		0		1			  1			  4			1.0		4	0.23636
physician		patient		0		1			  1			  4			1.0		5	0.24419
physician		patient		0		1			  1			  4			0.9		1	0.20401
physician		patient		0		1			  1			  4			0.9		2	0.30382
physician		patient		0		1			  1			  4			0.9		3	0.36285
physician		patient		0		1			  1			  4			0.9		4	0.40631
physician		patient		0		1			  1			  4			0.9		5	0.44052
physician		patient		0		1			  1			  4			0.8		1	0.20408
physician		patient		0		1			  1			  4			0.8		2	0.30397
physician		patient		0		1			  1			  4			0.8		3	0.36307
physician		patient		0		1			  1			  4			0.8		4	0.40638
physician		patient		0		1			  1			  4			0.8		5	0.44067
physician		patient		0		1			  1			  4			0.7		1	0.20416
physician		patient		0		1			  1			  4			0.7		2	0.30404
physician		patient		0		1			  1			  4			0.7		3	0.36330
physician		patient		0		1			  1			  4			0.7		4	0.40638
physician		patient		0		1			  1			  4			0.7		5	0.44074
physician		patient		0		1			  1			  4			0.6		1	0.20423
physician		patient		0		1			  1			  4			0.6		2	0.30464
physician		patient		0		1			  1			  4			0.6		3	0.36330
physician		patient		0		1			  1			  4			0.6		4	0.40675
physician		patient		0		1			  1			  4			0.6		5	0.44097
physician		patient		0		1			  1			  4			0.5		1	0.20476
physician		patient		0		1			  1			  4			0.5		2	0.30479
physician		patient		0		1			  1			  4			0.5		3	0.36367
physician		patient		0		1			  1			  4			0.5		4	0.40727
physician		patient		0		1			  1			  4			0.5		5	0.44119
physician		patient		0		1			  1			  4			0.4		1	0.20535
physician		patient		0		1			  1			  4			0.4		2	0.30568
physician		patient		0		1			  1			  4			0.4		3	0.36471
physician		patient		0		1			  1			  4			0.4		4	0.40824
physician		patient		0		1			  1			  4			0.4		5	0.44194
physician		patient		0		1			  1			  4			0.3		1	0.20736
physician		patient		0		1			  1			  4			0.3		2	0.30754
physician		patient		0		1			  1			  4			0.3		3	0.36725
physician		patient		0		1			  1			  4			0.3		4	0.41026
physician		patient		0		1			  1			  4			0.3		5	0.44395
physician		patient		0		1			  1			  4			0.2		1	0.21325
physician		patient		0		1			  1			  4			0.2		2	0.31187
physician		patient		0		1			  1			  4			0.2		3	0.37165
physician		patient		0		1			  1			  4			0.2		4	0.41518
physician		patient		0		1			  1			  4			0.2		5	0.44887
physician		patient		0		1			  1			  4			0.1		1	0.22645
physician		patient		0		1			  1			  4			0.1		2	0.32357
physician		patient		0		1			  1			  4			0.1		3	0.38335
physician		patient		0		1			  1			  4			0.1		4	0.42531
physician		patient		0		1			  1			  4			0.1		5	0.45647
physician		patient		0		1			  1			  4			0.0		1	0.32767
physician		patient		0		1			  1			  4			0.0		2	0.41905
physician		patient		0		1			  1			  4			0.0		3	0.45699
physician		patient		0		1			  1			  4			0.0		4	0.48248
physician		patient		0		1			  1			  4			0.0		5	0.50514
physician		patient		0		1			  1			  5			1.0		1	0.16130
physician		patient		0		1			  1			  5			1.0		2	0.20699
physician		patient		0		1			  1			  5			1.0		3	0.22563
physician		patient		0		1			  1			  5			1.0		4	0.23800
physician		patient		0		1			  1			  5			1.0		5	0.24605
physician		patient		0		1			  1			  5			0.9		1	0.20416
physician		patient		0		1			  1			  5			0.9		2	0.30516
physician		patient		0		1			  1			  5			0.9		3	0.36255
physician		patient		0		1			  1			  5			0.9		4	0.40683
physician		patient		0		1			  1			  5			0.9		5	0.44126
physician		patient		0		1			  1			  5			0.8		1	0.20423
physician		patient		0		1			  1			  5			0.8		2	0.30523
physician		patient		0		1			  1			  5			0.8		3	0.36270
physician		patient		0		1			  1			  5			0.8		4	0.40683
physician		patient		0		1			  1			  5			0.8		5	0.44141
physician		patient		0		1			  1			  5			0.7		1	0.20431
physician		patient		0		1			  1			  5			0.7		2	0.30531
physician		patient		0		1			  1			  5			0.7		3	0.36292
physician		patient		0		1			  1			  5			0.7		4	0.40683
physician		patient		0		1			  1			  5			0.7		5	0.44141
physician		patient		0		1			  1			  5			0.6		1	0.20438
physician		patient		0		1			  1			  5			0.6		2	0.30568
physician		patient		0		1			  1			  5			0.6		3	0.36292
physician		patient		0		1			  1			  5			0.6		4	0.40720
physician		patient		0		1			  1			  5			0.6		5	0.44164
physician		patient		0		1			  1			  5			0.5		1	0.20490
physician		patient		0		1			  1			  5			0.5		2	0.30598
physician		patient		0		1			  1			  5			0.5		3	0.36352
physician		patient		0		1			  1			  5			0.5		4	0.40772
physician		patient		0		1			  1			  5			0.5		5	0.44186
physician		patient		0		1			  1			  5			0.4		1	0.20520
physician		patient		0		1			  1			  5			0.4		2	0.30687
physician		patient		0		1			  1			  5			0.4		3	0.36434
physician		patient		0		1			  1			  5			0.4		4	0.40869
physician		patient		0		1			  1			  5			0.4		5	0.44253
physician		patient		0		1			  1			  5			0.3		1	0.20781
physician		patient		0		1			  1			  5			0.3		2	0.30866
physician		patient		0		1			  1			  5			0.3		3	0.36688
physician		patient		0		1			  1			  5			0.3		4	0.41115
physician		patient		0		1			  1			  5			0.3		5	0.44447
physician		patient		0		1			  1			  5			0.2		1	0.21422
physician		patient		0		1			  1			  5			0.2		2	0.31261
physician		patient		0		1			  1			  5			0.2		3	0.37157
physician		patient		0		1			  1			  5			0.2		4	0.41555
physician		patient		0		1			  1			  5			0.2		5	0.44887
physician		patient		0		1			  1			  5			0.1		1	0.22660
physician		patient		0		1			  1			  5			0.1		2	0.32454
physician		patient		0		1			  1			  5			0.1		3	0.38290
physician		patient		0		1			  1			  5			0.1		4	0.42561
physician		patient		0		1			  1			  5			0.1		5	0.45662
physician		patient		0		1			  1			  5			0.0		1	0.32767
physician		patient		0		1			  1			  5			0.0		2	0.41905
physician		patient		0		1			  1			  5			0.0		3	0.45699
physician		patient		0		1			  1			  5			0.0		4	0.48248
physician		patient		0		1			  1			  5			0.0		5	0.50514
physician		patient		0		1			  1			 10			1.0		1	0.16823
physician		patient		0		1			  1			 10			1.0		2	0.21295
physician		patient		0		1			  1			 10			1.0		3	0.23293
physician		patient		0		1			  1			 10			1.0		4	0.24597
physician		patient		0		1			  1			 10			1.0		5	0.25365
physician		patient		0		1			  1			 10			0.9		1	0.20692
physician		patient		0		1			  1			 10			0.9		2	0.30963
physician		patient		0		1			  1			 10			0.9		3	0.36822
physician		patient		0		1			  1			 10			0.9		4	0.41331
physician		patient		0		1			  1			 10			0.9		5	0.44976
physician		patient		0		1			  1			 10			0.8		1	0.20699
physician		patient		0		1			  1			 10			0.8		2	0.30970
physician		patient		0		1			  1			 10			0.8		3	0.36837
physician		patient		0		1			  1			 10			0.8		4	0.41331
physician		patient		0		1			  1			 10			0.8		5	0.44991
physician		patient		0		1			  1			 10			0.7		1	0.20699
physician		patient		0		1			  1			 10			0.7		2	0.30985
physician		patient		0		1			  1			 10			0.7		3	0.36852
physician		patient		0		1			  1			 10			0.7		4	0.41331
physician		patient		0		1			  1			 10			0.7		5	0.44984
physician		patient		0		1			  1			 10			0.6		1	0.20707
physician		patient		0		1			  1			 10			0.6		2	0.31030
physician		patient		0		1			  1			 10			0.6		3	0.36852
physician		patient		0		1			  1			 10			0.6		4	0.41361
physician		patient		0		1			  1			 10			0.6		5	0.45006
physician		patient		0		1			  1			 10			0.5		1	0.20766
physician		patient		0		1			  1			 10			0.5		2	0.31090
physician		patient		0		1			  1			 10			0.5		3	0.36926
physician		patient		0		1			  1			 10			0.5		4	0.41421
physician		patient		0		1			  1			 10			0.5		5	0.45036
physician		patient		0		1			  1			 10			0.4		1	0.20781
physician		patient		0		1			  1			 10			0.4		2	0.31202
physician		patient		0		1			  1			 10			0.4		3	0.37008
physician		patient		0		1			  1			 10			0.4		4	0.41518
physician		patient		0		1			  1			 10			0.4		5	0.45095
physician		patient		0		1			  1			 10			0.3		1	0.20997
physician		patient		0		1			  1			 10			0.3		2	0.31395
physician		patient		0		1			  1			 10			0.3		3	0.37224
physician		patient		0		1			  1			 10			0.3		4	0.41749
physician		patient		0		1			  1			 10			0.3		5	0.45259
physician		patient		0		1			  1			 10			0.2		1	0.21661
physician		patient		0		1			  1			 10			0.2		2	0.31925
physician		patient		0		1			  1			 10			0.2		3	0.37642
physician		patient		0		1			  1			 10			0.2		4	0.42181
physician		patient		0		1			  1			 10			0.2		5	0.45587
physician		patient		0		1			  1			 10			0.1		1	0.23025
physician		patient		0		1			  1			 10			0.1		2	0.33102
physician		patient		0		1			  1			 10			0.1		3	0.38864
physician		patient		0		1			  1			 10			0.1		4	0.43180
physician		patient		0		1			  1			 10			0.1		5	0.46325
physician		patient		0		1			  1			 10			0.0		1	0.32767
physician		patient		0		1			  1			 10			0.0		2	0.41905
physician		patient		0		1			  1			 10			0.0		3	0.45699
physician		patient		0		1			  1			 10			0.0		4	0.48248
physician		patient		0		1			  1			 10			0.0		5	0.50514
physician		patient		0		1			  1			 20			1.0		1	0.17024
physician		patient		0		1			  1			 20			1.0		2	0.21862
physician		patient		0		1			  1			 20			1.0		3	0.23822
physician		patient		0		1			  1			 20			1.0		4	0.25052
physician		patient		0		1			  1			 20			1.0		5	0.25850
physician		patient		0		1			  1			 20			0.9		1	0.20632
physician		patient		0		1			  1			 20			0.9		2	0.31626
physician		patient		0		1			  1			 20			0.9		3	0.37634
physician		patient		0		1			  1			 20			0.9		4	0.41942
physician		patient		0		1			  1			 20			0.9		5	0.45520
physician		patient		0		1			  1			 20			0.8		1	0.20640
physician		patient		0		1			  1			 20			0.8		2	0.31634
physician		patient		0		1			  1			 20			0.8		3	0.37634
physician		patient		0		1			  1			 20			0.8		4	0.41942
physician		patient		0		1			  1			 20			0.8		5	0.45550
physician		patient		0		1			  1			 20			0.7		1	0.20632
physician		patient		0		1			  1			 20			0.7		2	0.31649
physician		patient		0		1			  1			 20			0.7		3	0.37649
physician		patient		0		1			  1			 20			0.7		4	0.41942
physician		patient		0		1			  1			 20			0.7		5	0.45550
physician		patient		0		1			  1			 20			0.6		1	0.20632
physician		patient		0		1			  1			 20			0.6		2	0.31679
physician		patient		0		1			  1			 20			0.6		3	0.37664
physician		patient		0		1			  1			 20			0.6		4	0.41957
physician		patient		0		1			  1			 20			0.6		5	0.45565
physician		patient		0		1			  1			 20			0.5		1	0.20692
physician		patient		0		1			  1			 20			0.5		2	0.31716
physician		patient		0		1			  1			 20			0.5		3	0.37731
physician		patient		0		1			  1			 20			0.5		4	0.41995
physician		patient		0		1			  1			 20			0.5		5	0.45595
physician		patient		0		1			  1			 20			0.4		1	0.20654
physician		patient		0		1			  1			 20			0.4		2	0.31775
physician		patient		0		1			  1			 20			0.4		3	0.37821
physician		patient		0		1			  1			 20			0.4		4	0.42084
physician		patient		0		1			  1			 20			0.4		5	0.45647
physician		patient		0		1			  1			 20			0.3		1	0.20878
physician		patient		0		1			  1			 20			0.3		2	0.31992
physician		patient		0		1			  1			 20			0.3		3	0.37970
physician		patient		0		1			  1			 20			0.3		4	0.42308
physician		patient		0		1			  1			 20			0.3		5	0.45841
physician		patient		0		1			  1			 20			0.2		1	0.21668
physician		patient		0		1			  1			 20			0.2		2	0.32521
physician		patient		0		1			  1			 20			0.2		3	0.38454
physician		patient		0		1			  1			 20			0.2		4	0.42710
physician		patient		0		1			  1			 20			0.2		5	0.46139
physician		patient		0		1			  1			 20			0.1		1	0.23047
physician		patient		0		1			  1			 20			0.1		2	0.33766
physician		patient		0		1			  1			 20			0.1		3	0.39647
physician		patient		0		1			  1			 20			0.1		4	0.43761
physician		patient		0		1			  1			 20			0.1		5	0.46817
physician		patient		0		1			  1			 20			0.0		1	0.32767
physician		patient		0		1			  1			 20			0.0		2	0.41905
physician		patient		0		1			  1			 20			0.0		3	0.45699
physician		patient		0		1			  1			 20			0.0		4	0.48248
physician		patient		0		1			  1			 20			0.0		5	0.50514
physician		patient		0		1			  1			 50			1.0		1	0.17695
physician		patient		0		1			  1			 50			1.0		2	0.22369
physician		patient		0		1			  1			 50			1.0		3	0.24240
physician		patient		0		1			  1			 50			1.0		4	0.25358
physician		patient		0		1			  1			 50			1.0		5	0.26103
physician		patient		0		1			  1			 50			0.9		1	0.20908
physician		patient		0		1			  1			 50			0.9		2	0.32528
physician		patient		0		1			  1			 50			0.9		3	0.38834
physician		patient		0		1			  1			 50			0.9		4	0.42979
physician		patient		0		1			  1			 50			0.9		5	0.46087
physician		patient		0		1			  1			 50			0.8		1	0.20923
physician		patient		0		1			  1			 50			0.8		2	0.32536
physician		patient		0		1			  1			 50			0.8		3	0.38834
physician		patient		0		1			  1			 50			0.8		4	0.42979
physician		patient		0		1			  1			 50			0.8		5	0.46102
physician		patient		0		1			  1			 50			0.7		1	0.20915
physician		patient		0		1			  1			 50			0.7		2	0.32551
physician		patient		0		1			  1			 50			0.7		3	0.38857
physician		patient		0		1			  1			 50			0.7		4	0.42986
physician		patient		0		1			  1			 50			0.7		5	0.46102
physician		patient		0		1			  1			 50			0.6		1	0.20915
physician		patient		0		1			  1			 50			0.6		2	0.32573
physician		patient		0		1			  1			 50			0.6		3	0.38857
physician		patient		0		1			  1			 50			0.6		4	0.43001
physician		patient		0		1			  1			 50			0.6		5	0.46124
physician		patient		0		1			  1			 50			0.5		1	0.20960
physician		patient		0		1			  1			 50			0.5		2	0.32618
physician		patient		0		1			  1			 50			0.5		3	0.38901
physician		patient		0		1			  1			 50			0.5		4	0.43038
physician		patient		0		1			  1			 50			0.5		5	0.46184
physician		patient		0		1			  1			 50			0.4		1	0.20945
physician		patient		0		1			  1			 50			0.4		2	0.32677
physician		patient		0		1			  1			 50			0.4		3	0.38991
physician		patient		0		1			  1			 50			0.4		4	0.43068
physician		patient		0		1			  1			 50			0.4		5	0.46243
physician		patient		0		1			  1			 50			0.3		1	0.21199
physician		patient		0		1			  1			 50			0.3		2	0.32953
physician		patient		0		1			  1			 50			0.3		3	0.39103
physician		patient		0		1			  1			 50			0.3		4	0.43277
physician		patient		0		1			  1			 50			0.3		5	0.46392
physician		patient		0		1			  1			 50			0.2		1	0.21996
physician		patient		0		1			  1			 50			0.2		2	0.33482
physician		patient		0		1			  1			 50			0.2		3	0.39475
physician		patient		0		1			  1			 50			0.2		4	0.43724
physician		patient		0		1			  1			 50			0.2		5	0.46750
physician		patient		0		1			  1			 50			0.1		1	0.23532
physician		patient		0		1			  1			 50			0.1		2	0.34735
physician		patient		0		1			  1			 50			0.1		3	0.40571
physician		patient		0		1			  1			 50			0.1		4	0.44521
physician		patient		0		1			  1			 50			0.1		5	0.47339
physician		patient		0		1			  1			 50			0.0		1	0.32767
physician		patient		0		1			  1			 50			0.0		2	0.41905
physician		patient		0		1			  1			 50			0.0		3	0.45699
physician		patient		0		1			  1			 50			0.0		4	0.48248
physician		patient		0		1			  1			 50			0.0		5	0.50514
physician		patient		0		1			  1			100			1.0		1	0.17897
physician		patient		0		1			  1			100			1.0		2	0.22652
physician		patient		0		1			  1			100			1.0		3	0.24463
physician		patient		0		1			  1			100			1.0		4	0.25499
physician		patient		0		1			  1			100			1.0		5	0.26208
physician		patient		0		1			  1			100			0.9		1	0.20833
physician		patient		0		1			  1			100			0.9		2	0.32886
physician		patient		0		1			  1			100			0.9		3	0.39199
physician		patient		0		1			  1			100			0.9		4	0.43448
physician		patient		0		1			  1			100			0.9		5	0.46527
physician		patient		0		1			  1			100			0.8		1	0.20841
physician		patient		0		1			  1			100			0.8		2	0.32879
physician		patient		0		1			  1			100			0.8		3	0.39199
physician		patient		0		1			  1			100			0.8		4	0.43448
physician		patient		0		1			  1			100			0.8		5	0.46541
physician		patient		0		1			  1			100			0.7		1	0.20833
physician		patient		0		1			  1			100			0.7		2	0.32886
physician		patient		0		1			  1			100			0.7		3	0.39229
physician		patient		0		1			  1			100			0.7		4	0.43456
physician		patient		0		1			  1			100			0.7		5	0.46549
physician		patient		0		1			  1			100			0.6		1	0.20833
physician		patient		0		1			  1			100			0.6		2	0.32901
physician		patient		0		1			  1			100			0.6		3	0.39237
physician		patient		0		1			  1			100			0.6		4	0.43470
physician		patient		0		1			  1			100			0.6		5	0.46571
physician		patient		0		1			  1			100			0.5		1	0.20878
physician		patient		0		1			  1			100			0.5		2	0.32938
physician		patient		0		1			  1			100			0.5		3	0.39296
physician		patient		0		1			  1			100			0.5		4	0.43493
physician		patient		0		1			  1			100			0.5		5	0.46623
physician		patient		0		1			  1			100			0.4		1	0.20856
physician		patient		0		1			  1			100			0.4		2	0.32976
physician		patient		0		1			  1			100			0.4		3	0.39393
physician		patient		0		1			  1			100			0.4		4	0.43530
physician		patient		0		1			  1			100			0.4		5	0.46668
physician		patient		0		1			  1			100			0.3		1	0.21154
physician		patient		0		1			  1			100			0.3		2	0.33236
physician		patient		0		1			  1			100			0.3		3	0.39513
physician		patient		0		1			  1			100			0.3		4	0.43672
physician		patient		0		1			  1			100			0.3		5	0.46787
physician		patient		0		1			  1			100			0.2		1	0.21944
physician		patient		0		1			  1			100			0.2		2	0.33863
physician		patient		0		1			  1			100			0.2		3	0.39908
physician		patient		0		1			  1			100			0.2		4	0.44089
physician		patient		0		1			  1			100			0.2		5	0.47086
physician		patient		0		1			  1			100			0.1		1	0.23532
physician		patient		0		1			  1			100			0.1		2	0.35092
physician		patient		0		1			  1			100			0.1		3	0.40966
physician		patient		0		1			  1			100			0.1		4	0.44812
physician		patient		0		1			  1			100			0.1		5	0.47674
physician		patient		0		1			  1			100			0.0		1	0.32767
physician		patient		0		1			  1			100			0.0		2	0.41905
physician		patient		0		1			  1			100			0.0		3	0.45699
physician		patient		0		1			  1			100			0.0		4	0.48248
physician		patient		0		1			  1			100			0.0		5	0.50514
physician		patient		0		1			 20			  1			1.0		1	0.11620
physician		patient		0		1			 20			  1			1.0		2	0.15541
physician		patient		0		1			 20			  1			1.0		3	0.17323
physician		patient		0		1			 20			  1			1.0		4	0.18441
physician		patient		0		1			 20			  1			1.0		5	0.19492
physician		patient		0		1			 20			  1			0.9		1	0.19067
physician		patient		0		1			 20			  1			0.9		2	0.27922
physician		patient		0		1			 20			  1			0.9		3	0.32618
physician		patient		0		1			 20			  1			0.9		4	0.35830
physician		patient		0		1			 20			  1			0.9		5	0.39125
physician		patient		0		1			 20			  1			0.8		1	0.19074
physician		patient		0		1			 20			  1			0.8		2	0.27922
physician		patient		0		1			 20			  1			0.8		3	0.32618
physician		patient		0		1			 20			  1			0.8		4	0.35838
physician		patient		0		1			 20			  1			0.8		5	0.39125
physician		patient		0		1			 20			  1			0.7		1	0.19074
physician		patient		0		1			 20			  1			0.7		2	0.27937
physician		patient		0		1			 20			  1			0.7		3	0.32633
physician		patient		0		1			 20			  1			0.7		4	0.35838
physician		patient		0		1			 20			  1			0.7		5	0.39140
physician		patient		0		1			 20			  1			0.6		1	0.19097
physician		patient		0		1			 20			  1			0.6		2	0.27952
physician		patient		0		1			 20			  1			0.6		3	0.32655
physician		patient		0		1			 20			  1			0.6		4	0.35868
physician		patient		0		1			 20			  1			0.6		5	0.39177
physician		patient		0		1			 20			  1			0.5		1	0.19156
physician		patient		0		1			 20			  1			0.5		2	0.27967
physician		patient		0		1			 20			  1			0.5		3	0.32700
physician		patient		0		1			 20			  1			0.5		4	0.35927
physician		patient		0		1			 20			  1			0.5		5	0.39207
physician		patient		0		1			 20			  1			0.4		1	0.19186
physician		patient		0		1			 20			  1			0.4		2	0.28004
physician		patient		0		1			 20			  1			0.4		3	0.32789
physician		patient		0		1			 20			  1			0.4		4	0.36032
physician		patient		0		1			 20			  1			0.4		5	0.39252
physician		patient		0		1			 20			  1			0.3		1	0.19343
physician		patient		0		1			 20			  1			0.3		2	0.28138
physician		patient		0		1			 20			  1			0.3		3	0.32961
physician		patient		0		1			 20			  1			0.3		4	0.36196
physician		patient		0		1			 20			  1			0.3		5	0.39401
physician		patient		0		1			 20			  1			0.2		1	0.19708
physician		patient		0		1			 20			  1			0.2		2	0.28496
physician		patient		0		1			 20			  1			0.2		3	0.33251
physician		patient		0		1			 20			  1			0.2		4	0.36479
physician		patient		0		1			 20			  1			0.2		5	0.39781
physician		patient		0		1			 20			  1			0.1		1	0.21079
physician		patient		0		1			 20			  1			0.1		2	0.29308
physician		patient		0		1			 20			  1			0.1		3	0.34146
physician		patient		0		1			 20			  1			0.1		4	0.37515
physician		patient		0		1			 20			  1			0.1		5	0.40474
physician		patient		0		1			 20			  1			0.0		1	0.32767
physician		patient		0		1			 20			  1			0.0		2	0.41905
physician		patient		0		1			 20			  1			0.0		3	0.45699
physician		patient		0		1			 20			  1			0.0		4	0.48248
physician		patient		0		1			 20			  1			0.0		5	0.50514
physician		patient		0		1			 20			  2			1.0		1	0.12694
physician		patient		0		1			 20			  2			1.0		2	0.17010
physician		patient		0		1			 20			  2			1.0		3	0.19462
physician		patient		0		1			 20			  2			1.0		4	0.21213
physician		patient		0		1			 20			  2			1.0		5	0.22354
physician		patient		0		1			 20			  2			0.9		1	0.18083
physician		patient		0		1			 20			  2			0.9		2	0.25909
physician		patient		0		1			 20			  2			0.9		3	0.30322
physician		patient		0		1			 20			  2			0.9		4	0.33863
physician		patient		0		1			 20			  2			0.9		5	0.36889
physician		patient		0		1			 20			  2			0.8		1	0.18105
physician		patient		0		1			 20			  2			0.8		2	0.25939
physician		patient		0		1			 20			  2			0.8		3	0.30344
physician		patient		0		1			 20			  2			0.8		4	0.33877
physician		patient		0		1			 20			  2			0.8		5	0.36896
physician		patient		0		1			 20			  2			0.7		1	0.18105
physician		patient		0		1			 20			  2			0.7		2	0.25939
physician		patient		0		1			 20			  2			0.7		3	0.30367
physician		patient		0		1			 20			  2			0.7		4	0.33900
physician		patient		0		1			 20			  2			0.7		5	0.36911
physician		patient		0		1			 20			  2			0.6		1	0.18120
physician		patient		0		1			 20			  2			0.6		2	0.25962
physician		patient		0		1			 20			  2			0.6		3	0.30426
physician		patient		0		1			 20			  2			0.6		4	0.33922
physician		patient		0		1			 20			  2			0.6		5	0.36963
physician		patient		0		1			 20			  2			0.5		1	0.18172
physician		patient		0		1			 20			  2			0.5		2	0.25991
physician		patient		0		1			 20			  2			0.5		3	0.30479
physician		patient		0		1			 20			  2			0.5		4	0.33997
physician		patient		0		1			 20			  2			0.5		5	0.36993
physician		patient		0		1			 20			  2			0.4		1	0.18232
physician		patient		0		1			 20			  2			0.4		2	0.26088
physician		patient		0		1			 20			  2			0.4		3	0.30628
physician		patient		0		1			 20			  2			0.4		4	0.34101
physician		patient		0		1			 20			  2			0.4		5	0.37060
physician		patient		0		1			 20			  2			0.3		1	0.18306
physician		patient		0		1			 20			  2			0.3		2	0.26267
physician		patient		0		1			 20			  2			0.3		3	0.30806
physician		patient		0		1			 20			  2			0.3		4	0.34273
physician		patient		0		1			 20			  2			0.3		5	0.37299
physician		patient		0		1			 20			  2			0.2		1	0.18597
physician		patient		0		1			 20			  2			0.2		2	0.26588
physician		patient		0		1			 20			  2			0.2		3	0.31179
physician		patient		0		1			 20			  2			0.2		4	0.34645
physician		patient		0		1			 20			  2			0.2		5	0.37858
physician		patient		0		1			 20			  2			0.1		1	0.19849
physician		patient		0		1			 20			  2			0.1		2	0.27497
physician		patient		0		1			 20			  2			0.1		3	0.32253
physician		patient		0		1			 20			  2			0.1		4	0.35801
physician		patient		0		1			 20			  2			0.1		5	0.38715
physician		patient		0		1			 20			  2			0.0		1	0.32767
physician		patient		0		1			 20			  2			0.0		2	0.41905
physician		patient		0		1			 20			  2			0.0		3	0.45699
physician		patient		0		1			 20			  2			0.0		4	0.48248
physician		patient		0		1			 20			  2			0.0		5	0.50514
physician		patient		0		1			 20			  3			1.0		1	0.12254
physician		patient		0		1			 20			  3			1.0		2	0.16659
physician		patient		0		1			 20			  3			1.0		3	0.19574
physician		patient		0		1			 20			  3			1.0		4	0.21638
physician		patient		0		1			 20			  3			1.0		5	0.23084
physician		patient		0		1			 20			  3			0.9		1	0.17144
physician		patient		0		1			 20			  3			0.9		2	0.24374
physician		patient		0		1			 20			  3			0.9		3	0.29003
physician		patient		0		1			 20			  3			0.9		4	0.32573
physician		patient		0		1			 20			  3			0.9		5	0.35577
physician		patient		0		1			 20			  3			0.8		1	0.17174
physician		patient		0		1			 20			  3			0.8		2	0.24396
physician		patient		0		1			 20			  3			0.8		3	0.29025
physician		patient		0		1			 20			  3			0.8		4	0.32595
physician		patient		0		1			 20			  3			0.8		5	0.35607
physician		patient		0		1			 20			  3			0.7		1	0.17174
physician		patient		0		1			 20			  3			0.7		2	0.24411
physician		patient		0		1			 20			  3			0.7		3	0.29040
physician		patient		0		1			 20			  3			0.7		4	0.32633
physician		patient		0		1			 20			  3			0.7		5	0.35644
physician		patient		0		1			 20			  3			0.6		1	0.17181
physician		patient		0		1			 20			  3			0.6		2	0.24426
physician		patient		0		1			 20			  3			0.6		3	0.29114
physician		patient		0		1			 20			  3			0.6		4	0.32670
physician		patient		0		1			 20			  3			0.6		5	0.35704
physician		patient		0		1			 20			  3			0.5		1	0.17218
physician		patient		0		1			 20			  3			0.5		2	0.24478
physician		patient		0		1			 20			  3			0.5		3	0.29167
physician		patient		0		1			 20			  3			0.5		4	0.32759
physician		patient		0		1			 20			  3			0.5		5	0.35771
physician		patient		0		1			 20			  3			0.4		1	0.17263
physician		patient		0		1			 20			  3			0.4		2	0.24620
physician		patient		0		1			 20			  3			0.4		3	0.29331
physician		patient		0		1			 20			  3			0.4		4	0.32864
physician		patient		0		1			 20			  3			0.4		5	0.35853
physician		patient		0		1			 20			  3			0.3		1	0.17397
physician		patient		0		1			 20			  3			0.3		2	0.24829
physician		patient		0		1			 20			  3			0.3		3	0.29577
physician		patient		0		1			 20			  3			0.3		4	0.33065
physician		patient		0		1			 20			  3			0.3		5	0.36076
physician		patient		0		1			 20			  3			0.2		1	0.17680
physician		patient		0		1			 20			  3			0.2		2	0.25261
physician		patient		0		1			 20			  3			0.2		3	0.29949
physician		patient		0		1			 20			  3			0.2		4	0.33497
physician		patient		0		1			 20			  3			0.2		5	0.36680
physician		patient		0		1			 20			  3			0.1		1	0.18277
physician		patient		0		1			 20			  3			0.1		2	0.26200
physician		patient		0		1			 20			  3			0.1		3	0.31097
physician		patient		0		1			 20			  3			0.1		4	0.34571
physician		patient		0		1			 20			  3			0.1		5	0.37753
physician		patient		0		1			 20			  3			0.0		1	0.32767
physician		patient		0		1			 20			  3			0.0		2	0.41905
physician		patient		0		1			 20			  3			0.0		3	0.45699
physician		patient		0		1			 20			  3			0.0		4	0.48248
physician		patient		0		1			 20			  3			0.0		5	0.50514
physician		patient		0		1			 20			  4			1.0		1	0.11919
physician		patient		0		1			 20			  4			1.0		2	0.16547
physician		patient		0		1			 20			  4			1.0		3	0.19603
physician		patient		0		1			 20			  4			1.0		4	0.21892
physician		patient		0		1			 20			  4			1.0		5	0.23353
physician		patient		0		1			 20			  4			0.9		1	0.16480
physician		patient		0		1			 20			  4			0.9		2	0.23763
physician		patient		0		1			 20			  4			0.9		3	0.28153
physician		patient		0		1			 20			  4			0.9		4	0.31664
physician		patient		0		1			 20			  4			0.9		5	0.34429
physician		patient		0		1			 20			  4			0.8		1	0.16495
physician		patient		0		1			 20			  4			0.8		2	0.23778
physician		patient		0		1			 20			  4			0.8		3	0.28168
physician		patient		0		1			 20			  4			0.8		4	0.31708
physician		patient		0		1			 20			  4			0.8		5	0.34451
physician		patient		0		1			 20			  4			0.7		1	0.16503
physician		patient		0		1			 20			  4			0.7		2	0.23785
physician		patient		0		1			 20			  4			0.7		3	0.28168
physician		patient		0		1			 20			  4			0.7		4	0.31723
physician		patient		0		1			 20			  4			0.7		5	0.34474
physician		patient		0		1			 20			  4			0.6		1	0.16518
physician		patient		0		1			 20			  4			0.6		2	0.23815
physician		patient		0		1			 20			  4			0.6		3	0.28183
physician		patient		0		1			 20			  4			0.6		4	0.31753
physician		patient		0		1			 20			  4			0.6		5	0.34533
physician		patient		0		1			 20			  4			0.5		1	0.16570
physician		patient		0		1			 20			  4			0.5		2	0.23904
physician		patient		0		1			 20			  4			0.5		3	0.28257
physician		patient		0		1			 20			  4			0.5		4	0.31813
physician		patient		0		1			 20			  4			0.5		5	0.34615
physician		patient		0		1			 20			  4			0.4		1	0.16614
physician		patient		0		1			 20			  4			0.4		2	0.24024
physician		patient		0		1			 20			  4			0.4		3	0.28444
physician		patient		0		1			 20			  4			0.4		4	0.31962
physician		patient		0		1			 20			  4			0.4		5	0.34712
physician		patient		0		1			 20			  4			0.3		1	0.16734
physician		patient		0		1			 20			  4			0.3		2	0.24180
physician		patient		0		1			 20			  4			0.3		3	0.28697
physician		patient		0		1			 20			  4			0.3		4	0.32163
physician		patient		0		1			 20			  4			0.3		5	0.34928
physician		patient		0		1			 20			  4			0.2		1	0.17032
physician		patient		0		1			 20			  4			0.2		2	0.24463
physician		patient		0		1			 20			  4			0.2		3	0.29137
physician		patient		0		1			 20			  4			0.2		4	0.32648
physician		patient		0		1			 20			  4			0.2		5	0.35525
physician		patient		0		1			 20			  4			0.1		1	0.17643
physician		patient		0		1			 20			  4			0.1		2	0.25350
physician		patient		0		1			 20			  4			0.1		3	0.30315
physician		patient		0		1			 20			  4			0.1		4	0.33713
physician		patient		0		1			 20			  4			0.1		5	0.36576
physician		patient		0		1			 20			  4			0.0		1	0.32767
physician		patient		0		1			 20			  4			0.0		2	0.41905
physician		patient		0		1			 20			  4			0.0		3	0.45699
physician		patient		0		1			 20			  4			0.0		4	0.48248
physician		patient		0		1			 20			  4			0.0		5	0.50514
physician		patient		0		1			 20			  5			1.0		1	0.11017
physician		patient		0		1			 20			  5			1.0		2	0.16100
physician		patient		0		1			 20			  5			1.0		3	0.19246
physician		patient		0		1			 20			  5			1.0		4	0.21616
physician		patient		0		1			 20			  5			1.0		5	0.23338
physician		patient		0		1			 20			  5			0.9		1	0.15474
physician		patient		0		1			 20			  5			0.9		2	0.22913
physician		patient		0		1			 20			  5			0.9		3	0.27117
physician		patient		0		1			 20			  5			0.9		4	0.30464
physician		patient		0		1			 20			  5			0.9		5	0.33475
physician		patient		0		1			 20			  5			0.8		1	0.15489
physician		patient		0		1			 20			  5			0.8		2	0.22920
physician		patient		0		1			 20			  5			0.8		3	0.27147
physician		patient		0		1			 20			  5			0.8		4	0.30479
physician		patient		0		1			 20			  5			0.8		5	0.33542
physician		patient		0		1			 20			  5			0.7		1	0.15519
physician		patient		0		1			 20			  5			0.7		2	0.22935
physician		patient		0		1			 20			  5			0.7		3	0.27177
physician		patient		0		1			 20			  5			0.7		4	0.30501
physician		patient		0		1			 20			  5			0.7		5	0.33542
physician		patient		0		1			 20			  5			0.6		1	0.15534
physician		patient		0		1			 20			  5			0.6		2	0.22980
physician		patient		0		1			 20			  5			0.6		3	0.27206
physician		patient		0		1			 20			  5			0.6		4	0.30538
physician		patient		0		1			 20			  5			0.6		5	0.33602
physician		patient		0		1			 20			  5			0.5		1	0.15564
physician		patient		0		1			 20			  5			0.5		2	0.23047
physician		patient		0		1			 20			  5			0.5		3	0.27288
physician		patient		0		1			 20			  5			0.5		4	0.30650
physician		patient		0		1			 20			  5			0.5		5	0.33661
physician		patient		0		1			 20			  5			0.4		1	0.15593
physician		patient		0		1			 20			  5			0.4		2	0.23144
physician		patient		0		1			 20			  5			0.4		3	0.27430
physician		patient		0		1			 20			  5			0.4		4	0.30784
physician		patient		0		1			 20			  5			0.4		5	0.33751
physician		patient		0		1			 20			  5			0.3		1	0.15675
physician		patient		0		1			 20			  5			0.3		2	0.23293
physician		patient		0		1			 20			  5			0.3		3	0.27676
physician		patient		0		1			 20			  5			0.3		4	0.31038
physician		patient		0		1			 20			  5			0.3		5	0.34012
physician		patient		0		1			 20			  5			0.2		1	0.15921
physician		patient		0		1			 20			  5			0.2		2	0.23629
physician		patient		0		1			 20			  5			0.2		3	0.28160
physician		patient		0		1			 20			  5			0.2		4	0.31507
physician		patient		0		1			 20			  5			0.2		5	0.34571
physician		patient		0		1			 20			  5			0.1		1	0.16465
physician		patient		0		1			 20			  5			0.1		2	0.24396
physician		patient		0		1			 20			  5			0.1		3	0.29316
physician		patient		0		1			 20			  5			0.1		4	0.32685
physician		patient		0		1			 20			  5			0.1		5	0.35555
physician		patient		0		1			 20			  5			0.0		1	0.32767
physician		patient		0		1			 20			  5			0.0		2	0.41905
physician		patient		0		1			 20			  5			0.0		3	0.45699
physician		patient		0		1			 20			  5			0.0		4	0.48248
physician		patient		0		1			 20			  5			0.0		5	0.50514
physician		patient		0		1			 20			 10			1.0		1	0.10219
physician		patient		0		1			 20			 10			1.0		2	0.15101
physician		patient		0		1			 20			 10			1.0		3	0.18098
physician		patient		0		1			 20			 10			1.0		4	0.20729
physician		patient		0		1			 20			 10			1.0		5	0.22719
physician		patient		0		1			 20			 10			0.9		1	0.14259
physician		patient		0		1			 20			 10			0.9		2	0.21266
physician		patient		0		1			 20			 10			0.9		3	0.24903
physician		patient		0		1			 20			 10			0.9		4	0.28175
physician		patient		0		1			 20			 10			0.9		5	0.31000
physician		patient		0		1			 20			 10			0.8		1	0.14274
physician		patient		0		1			 20			 10			0.8		2	0.21273
physician		patient		0		1			 20			 10			0.8		3	0.24911
physician		patient		0		1			 20			 10			0.8		4	0.28205
physician		patient		0		1			 20			 10			0.8		5	0.31030
physician		patient		0		1			 20			 10			0.7		1	0.14267
physician		patient		0		1			 20			 10			0.7		2	0.21281
physician		patient		0		1			 20			 10			0.7		3	0.24918
physician		patient		0		1			 20			 10			0.7		4	0.28242
physician		patient		0		1			 20			 10			0.7		5	0.31060
physician		patient		0		1			 20			 10			0.6		1	0.14274
physician		patient		0		1			 20			 10			0.6		2	0.21303
physician		patient		0		1			 20			 10			0.6		3	0.24940
physician		patient		0		1			 20			 10			0.6		4	0.28280
physician		patient		0		1			 20			 10			0.6		5	0.31082
physician		patient		0		1			 20			 10			0.5		1	0.14304
physician		patient		0		1			 20			 10			0.5		2	0.21355
physician		patient		0		1			 20			 10			0.5		3	0.25045
physician		patient		0		1			 20			 10			0.5		4	0.28406
physician		patient		0		1			 20			 10			0.5		5	0.31157
physician		patient		0		1			 20			 10			0.4		1	0.14304
physician		patient		0		1			 20			 10			0.4		2	0.21459
physician		patient		0		1			 20			 10			0.4		3	0.25209
physician		patient		0		1			 20			 10			0.4		4	0.28473
physician		patient		0		1			 20			 10			0.4		5	0.31231
physician		patient		0		1			 20			 10			0.3		1	0.14401
physician		patient		0		1			 20			 10			0.3		2	0.21571
physician		patient		0		1			 20			 10			0.3		3	0.25373
physician		patient		0		1			 20			 10			0.3		4	0.28727
physician		patient		0		1			 20			 10			0.3		5	0.31403
physician		patient		0		1			 20			 10			0.2		1	0.14617
physician		patient		0		1			 20			 10			0.2		2	0.21840
physician		patient		0		1			 20			 10			0.2		3	0.25723
physician		patient		0		1			 20			 10			0.2		4	0.29107
physician		patient		0		1			 20			 10			0.2		5	0.31939
physician		patient		0		1			 20			 10			0.1		1	0.15012
physician		patient		0		1			 20			 10			0.1		2	0.22585
physician		patient		0		1			 20			 10			0.1		3	0.26901
physician		patient		0		1			 20			 10			0.1		4	0.30247
physician		patient		0		1			 20			 10			0.1		5	0.33035
physician		patient		0		1			 20			 10			0.0		1	0.32767
physician		patient		0		1			 20			 10			0.0		2	0.41905
physician		patient		0		1			 20			 10			0.0		3	0.45699
physician		patient		0		1			 20			 10			0.0		4	0.48248
physician		patient		0		1			 20			 10			0.0		5	0.50514
physician		patient		0		1			 20			 20			1.0		1	0.09355
physician		patient		0		1			 20			 20			1.0		2	0.13886
physician		patient		0		1			 20			 20			1.0		3	0.16853
physician		patient		0		1			 20			 20			1.0		4	0.19275
physician		patient		0		1			 20			 20			1.0		5	0.21541
physician		patient		0		1			 20			 20			0.9		1	0.13156
physician		patient		0		1			 20			 20			0.9		2	0.19745
physician		patient		0		1			 20			 20			0.9		3	0.23241
physician		patient		0		1			 20			 20			0.9		4	0.26036
physician		patient		0		1			 20			 20			0.9		5	0.28824
physician		patient		0		1			 20			 20			0.8		1	0.13163
physician		patient		0		1			 20			 20			0.8		2	0.19753
physician		patient		0		1			 20			 20			0.8		3	0.23263
physician		patient		0		1			 20			 20			0.8		4	0.26066
physician		patient		0		1			 20			 20			0.8		5	0.28869
physician		patient		0		1			 20			 20			0.7		1	0.13171
physician		patient		0		1			 20			 20			0.7		2	0.19753
physician		patient		0		1			 20			 20			0.7		3	0.23263
physician		patient		0		1			 20			 20			0.7		4	0.26133
physician		patient		0		1			 20			 20			0.7		5	0.28898
physician		patient		0		1			 20			 20			0.6		1	0.13178
physician		patient		0		1			 20			 20			0.6		2	0.19782
physician		patient		0		1			 20			 20			0.6		3	0.23293
physician		patient		0		1			 20			 20			0.6		4	0.26163
physician		patient		0		1			 20			 20			0.6		5	0.28928
physician		patient		0		1			 20			 20			0.5		1	0.13208
physician		patient		0		1			 20			 20			0.5		2	0.19820
physician		patient		0		1			 20			 20			0.5		3	0.23368
physician		patient		0		1			 20			 20			0.5		4	0.26297
physician		patient		0		1			 20			 20			0.5		5	0.28965
physician		patient		0		1			 20			 20			0.4		1	0.13208
physician		patient		0		1			 20			 20			0.4		2	0.19909
physician		patient		0		1			 20			 20			0.4		3	0.23479
physician		patient		0		1			 20			 20			0.4		4	0.26371
physician		patient		0		1			 20			 20			0.4		5	0.29003
physician		patient		0		1			 20			 20			0.3		1	0.13268
physician		patient		0		1			 20			 20			0.3		2	0.19999
physician		patient		0		1			 20			 20			0.3		3	0.23621
physician		patient		0		1			 20			 20			0.3		4	0.26580
physician		patient		0		1			 20			 20			0.3		5	0.29167
physician		patient		0		1			 20			 20			0.2		1	0.13424
physician		patient		0		1			 20			 20			0.2		2	0.20244
physician		patient		0		1			 20			 20			0.2		3	0.23822
physician		patient		0		1			 20			 20			0.2		4	0.26916
physician		patient		0		1			 20			 20			0.2		5	0.29547
physician		patient		0		1			 20			 20			0.1		1	0.13722
physician		patient		0		1			 20			 20			0.1		2	0.20848
physician		patient		0		1			 20			 20			0.1		3	0.24717
physician		patient		0		1			 20			 20			0.1		4	0.27952
physician		patient		0		1			 20			 20			0.1		5	0.30657
physician		patient		0		1			 20			 20			0.0		1	0.32767
physician		patient		0		1			 20			 20			0.0		2	0.41905
physician		patient		0		1			 20			 20			0.0		3	0.45699
physician		patient		0		1			 20			 20			0.0		4	0.48248
physician		patient		0		1			 20			 20			0.0		5	0.50514
physician		patient		0		1			 20			 50			1.0		1	0.09198
physician		patient		0		1			 20			 50			1.0		2	0.14006
physician		patient		0		1			 20			 50			1.0		3	0.17002
physician		patient		0		1			 20			 50			1.0		4	0.19350
physician		patient		0		1			 20			 50			1.0		5	0.21497
physician		patient		0		1			 20			 50			0.9		1	0.12627
physician		patient		0		1			 20			 50			0.9		2	0.19462
physician		patient		0		1			 20			 50			0.9		3	0.22980
physician		patient		0		1			 20			 50			0.9		4	0.25716
physician		patient		0		1			 20			 50			0.9		5	0.28302
physician		patient		0		1			 20			 50			0.8		1	0.12627
physician		patient		0		1			 20			 50			0.8		2	0.19462
physician		patient		0		1			 20			 50			0.8		3	0.23002
physician		patient		0		1			 20			 50			0.8		4	0.25768
physician		patient		0		1			 20			 50			0.8		5	0.28332
physician		patient		0		1			 20			 50			0.7		1	0.12627
physician		patient		0		1			 20			 50			0.7		2	0.19462
physician		patient		0		1			 20			 50			0.7		3	0.23040
physician		patient		0		1			 20			 50			0.7		4	0.25798
physician		patient		0		1			 20			 50			0.7		5	0.28377
physician		patient		0		1			 20			 50			0.6		1	0.12634
physician		patient		0		1			 20			 50			0.6		2	0.19499
physician		patient		0		1			 20			 50			0.6		3	0.23055
physician		patient		0		1			 20			 50			0.6		4	0.25835
physician		patient		0		1			 20			 50			0.6		5	0.28406
physician		patient		0		1			 20			 50			0.5		1	0.12679
physician		patient		0		1			 20			 50			0.5		2	0.19544
physician		patient		0		1			 20			 50			0.5		3	0.23174
physician		patient		0		1			 20			 50			0.5		4	0.25976
physician		patient		0		1			 20			 50			0.5		5	0.28503
physician		patient		0		1			 20			 50			0.4		1	0.12679
physician		patient		0		1			 20			 50			0.4		2	0.19633
physician		patient		0		1			 20			 50			0.4		3	0.23323
physician		patient		0		1			 20			 50			0.4		4	0.26096
physician		patient		0		1			 20			 50			0.4		5	0.28608
physician		patient		0		1			 20			 50			0.3		1	0.12724
physician		patient		0		1			 20			 50			0.3		2	0.19760
physician		patient		0		1			 20			 50			0.3		3	0.23457
physician		patient		0		1			 20			 50			0.3		4	0.26275
physician		patient		0		1			 20			 50			0.3		5	0.28779
physician		patient		0		1			 20			 50			0.2		1	0.12910
physician		patient		0		1			 20			 50			0.2		2	0.20058
physician		patient		0		1			 20			 50			0.2		3	0.23733
physician		patient		0		1			 20			 50			0.2		4	0.26543
physician		patient		0		1			 20			 50			0.2		5	0.29129
physician		patient		0		1			 20			 50			0.1		1	0.13178
physician		patient		0		1			 20			 50			0.1		2	0.20498
physician		patient		0		1			 20			 50			0.1		3	0.24597
physician		patient		0		1			 20			 50			0.1		4	0.27363
physician		patient		0		1			 20			 50			0.1		5	0.30046
physician		patient		0		1			 20			 50			0.0		1	0.32767
physician		patient		0		1			 20			 50			0.0		2	0.41905
physician		patient		0		1			 20			 50			0.0		3	0.45699
physician		patient		0		1			 20			 50			0.0		4	0.48248
physician		patient		0		1			 20			 50			0.0		5	0.50514
physician		patient		0		1			 20			100			1.0		1	0.08818
physician		patient		0		1			 20			100			1.0		2	0.13871
physician		patient		0		1			 20			100			1.0		3	0.17032
physician		patient		0		1			 20			100			1.0		4	0.19857
physician		patient		0		1			 20			100			1.0		5	0.21989
physician		patient		0		1			 20			100			0.9		1	0.12008
physician		patient		0		1			 20			100			0.9		2	0.19246
physician		patient		0		1			 20			100			0.9		3	0.22920
physician		patient		0		1			 20			100			0.9		4	0.26111
physician		patient		0		1			 20			100			0.9		5	0.28630
physician		patient		0		1			 20			100			0.8		1	0.12008
physician		patient		0		1			 20			100			0.8		2	0.19253
physician		patient		0		1			 20			100			0.8		3	0.22965
physician		patient		0		1			 20			100			0.8		4	0.26148
physician		patient		0		1			 20			100			0.8		5	0.28652
physician		patient		0		1			 20			100			0.7		1	0.12008
physician		patient		0		1			 20			100			0.7		2	0.19253
physician		patient		0		1			 20			100			0.7		3	0.22980
physician		patient		0		1			 20			100			0.7		4	0.26170
physician		patient		0		1			 20			100			0.7		5	0.28705
physician		patient		0		1			 20			100			0.6		1	0.12038
physician		patient		0		1			 20			100			0.6		2	0.19298
physician		patient		0		1			 20			100			0.6		3	0.23032
physician		patient		0		1			 20			100			0.6		4	0.26252
physician		patient		0		1			 20			100			0.6		5	0.28742
physician		patient		0		1			 20			100			0.5		1	0.12083
physician		patient		0		1			 20			100			0.5		2	0.19335
physician		patient		0		1			 20			100			0.5		3	0.23181
physician		patient		0		1			 20			100			0.5		4	0.26364
physician		patient		0		1			 20			100			0.5		5	0.28809
physician		patient		0		1			 20			100			0.4		1	0.12083
physician		patient		0		1			 20			100			0.4		2	0.19395
physician		patient		0		1			 20			100			0.4		3	0.23353
physician		patient		0		1			 20			100			0.4		4	0.26483
physician		patient		0		1			 20			100			0.4		5	0.28913
physician		patient		0		1			 20			100			0.3		1	0.12142
physician		patient		0		1			 20			100			0.3		2	0.19529
physician		patient		0		1			 20			100			0.3		3	0.23509
physician		patient		0		1			 20			100			0.3		4	0.26632
physician		patient		0		1			 20			100			0.3		5	0.29100
physician		patient		0		1			 20			100			0.2		1	0.12291
physician		patient		0		1			 20			100			0.2		2	0.19902
physician		patient		0		1			 20			100			0.2		3	0.23770
physician		patient		0		1			 20			100			0.2		4	0.26983
physician		patient		0		1			 20			100			0.2		5	0.29554
physician		patient		0		1			 20			100			0.1		1	0.12560
physician		patient		0		1			 20			100			0.1		2	0.20401
physician		patient		0		1			 20			100			0.1		3	0.24635
physician		patient		0		1			 20			100			0.1		4	0.27967
physician		patient		0		1			 20			100			0.1		5	0.30568
physician		patient		0		1			 20			100			0.0		1	0.32767
physician		patient		0		1			 20			100			0.0		2	0.41905
physician		patient		0		1			 20			100			0.0		3	0.45699
physician		patient		0		1			 20			100			0.0		4	0.48248
physician		patient		0		1			 20			100			0.0		5	0.50514
physician		patient		0		1			  2			  1			1.0		1	0.12097
physician		patient		0		1			  2			  1			1.0		2	0.16070
physician		patient		0		1			  2			  1			1.0		3	0.17979
physician		patient		0		1			  2			  1			1.0		4	0.19134
physician		patient		0		1			  2			  1			1.0		5	0.20110
physician		patient		0		1			  2			  1			0.9		1	0.19536
physician		patient		0		1			  2			  1			0.9		2	0.28511
physician		patient		0		1			  2			  1			0.9		3	0.33669
physician		patient		0		1			  2			  1			0.9		4	0.37276
physician		patient		0		1			  2			  1			0.9		5	0.40817
physician		patient		0		1			  2			  1			0.8		1	0.19544
physician		patient		0		1			  2			  1			0.8		2	0.28511
physician		patient		0		1			  2			  1			0.8		3	0.33676
physician		patient		0		1			  2			  1			0.8		4	0.37284
physician		patient		0		1			  2			  1			0.8		5	0.40817
physician		patient		0		1			  2			  1			0.7		1	0.19544
physician		patient		0		1			  2			  1			0.7		2	0.28518
physician		patient		0		1			  2			  1			0.7		3	0.33699
physician		patient		0		1			  2			  1			0.7		4	0.37284
physician		patient		0		1			  2			  1			0.7		5	0.40832
physician		patient		0		1			  2			  1			0.6		1	0.19566
physician		patient		0		1			  2			  1			0.6		2	0.28533
physician		patient		0		1			  2			  1			0.6		3	0.33721
physician		patient		0		1			  2			  1			0.6		4	0.37314
physician		patient		0		1			  2			  1			0.6		5	0.40877
physician		patient		0		1			  2			  1			0.5		1	0.19626
physician		patient		0		1			  2			  1			0.5		2	0.28548
physician		patient		0		1			  2			  1			0.5		3	0.33788
physician		patient		0		1			  2			  1			0.5		4	0.37373
physician		patient		0		1			  2			  1			0.5		5	0.40929
physician		patient		0		1			  2			  1			0.4		1	0.19678
physician		patient		0		1			  2			  1			0.4		2	0.28608
physician		patient		0		1			  2			  1			0.4		3	0.33892
physician		patient		0		1			  2			  1			0.4		4	0.37485
physician		patient		0		1			  2			  1			0.4		5	0.41026
physician		patient		0		1			  2			  1			0.3		1	0.19849
physician		patient		0		1			  2			  1			0.3		2	0.28794
physician		patient		0		1			  2			  1			0.3		3	0.34086
physician		patient		0		1			  2			  1			0.3		4	0.37694
physician		patient		0		1			  2			  1			0.3		5	0.41182
physician		patient		0		1			  2			  1			0.2		1	0.20237
physician		patient		0		1			  2			  1			0.2		2	0.29241
physician		patient		0		1			  2			  1			0.2		3	0.34444
physician		patient		0		1			  2			  1			0.2		4	0.38126
physician		patient		0		1			  2			  1			0.2		5	0.41622
physician		patient		0		1			  2			  1			0.1		1	0.21691
physician		patient		0		1			  2			  1			0.1		2	0.30270
physician		patient		0		1			  2			  1			0.1		3	0.35681
physician		patient		0		1			  2			  1			0.1		4	0.39289
physician		patient		0		1			  2			  1			0.1		5	0.42390
physician		patient		0		1			  2			  1			0.0		1	0.32767
physician		patient		0		1			  2			  1			0.0		2	0.41905
physician		patient		0		1			  2			  1			0.0		3	0.45699
physician		patient		0		1			  2			  1			0.0		4	0.48248
physician		patient		0		1			  2			  1			0.0		5	0.50514
physician		patient		0		1			  2			  2			1.0		1	0.13536
physician		patient		0		1			  2			  2			1.0		2	0.18180
physician		patient		0		1			  2			  2			1.0		3	0.20550
physician		patient		0		1			  2			  2			1.0		4	0.22294
physician		patient		0		1			  2			  2			1.0		5	0.23241
physician		patient		0		1			  2			  2			0.9		1	0.18910
physician		patient		0		1			  2			  2			0.9		2	0.27214
physician		patient		0		1			  2			  2			0.9		3	0.32029
physician		patient		0		1			  2			  2			0.9		4	0.36225
physician		patient		0		1			  2			  2			0.9		5	0.39423
physician		patient		0		1			  2			  2			0.8		1	0.18933
physician		patient		0		1			  2			  2			0.8		2	0.27229
physician		patient		0		1			  2			  2			0.8		3	0.32059
physician		patient		0		1			  2			  2			0.8		4	0.36240
physician		patient		0		1			  2			  2			0.8		5	0.39438
physician		patient		0		1			  2			  2			0.7		1	0.18933
physician		patient		0		1			  2			  2			0.7		2	0.27236
physician		patient		0		1			  2			  2			0.7		3	0.32089
physician		patient		0		1			  2			  2			0.7		4	0.36255
physician		patient		0		1			  2			  2			0.7		5	0.39445
physician		patient		0		1			  2			  2			0.6		1	0.18970
physician		patient		0		1			  2			  2			0.6		2	0.27244
physician		patient		0		1			  2			  2			0.6		3	0.32148
physician		patient		0		1			  2			  2			0.6		4	0.36278
physician		patient		0		1			  2			  2			0.6		5	0.39490
physician		patient		0		1			  2			  2			0.5		1	0.19022
physician		patient		0		1			  2			  2			0.5		2	0.27266
physician		patient		0		1			  2			  2			0.5		3	0.32223
physician		patient		0		1			  2			  2			0.5		4	0.36345
physician		patient		0		1			  2			  2			0.5		5	0.39542
physician		patient		0		1			  2			  2			0.4		1	0.19097
physician		patient		0		1			  2			  2			0.4		2	0.27385
physician		patient		0		1			  2			  2			0.4		3	0.32387
physician		patient		0		1			  2			  2			0.4		4	0.36486
physician		patient		0		1			  2			  2			0.4		5	0.39669
physician		patient		0		1			  2			  2			0.3		1	0.19156
physician		patient		0		1			  2			  2			0.3		2	0.27616
physician		patient		0		1			  2			  2			0.3		3	0.32618
physician		patient		0		1			  2			  2			0.3		4	0.36725
physician		patient		0		1			  2			  2			0.3		5	0.39915
physician		patient		0		1			  2			  2			0.2		1	0.19492
physician		patient		0		1			  2			  2			0.2		2	0.28078
physician		patient		0		1			  2			  2			0.2		3	0.33110
physician		patient		0		1			  2			  2			0.2		4	0.37217
physician		patient		0		1			  2			  2			0.2		5	0.40586
physician		patient		0		1			  2			  2			0.1		1	0.20930
physician		patient		0		1			  2			  2			0.1		2	0.29293
physician		patient		0		1			  2			  2			0.1		3	0.34526
physician		patient		0		1			  2			  2			0.1		4	0.38536
physician		patient		0		1			  2			  2			0.1		5	0.41413
physician		patient		0		1			  2			  2			0.0		1	0.32767
physician		patient		0		1			  2			  2			0.0		2	0.41905
physician		patient		0		1			  2			  2			0.0		3	0.45699
physician		patient		0		1			  2			  2			0.0		4	0.48248
physician		patient		0		1			  2			  2			0.0		5	0.50514
physician		patient		0		1			  2			  3			1.0		1	0.13909
physician		patient		0		1			  2			  3			1.0		2	0.18761
physician		patient		0		1			  2			  3			1.0		3	0.21489
physician		patient		0		1			  2			  3			1.0		4	0.23360
physician		patient		0		1			  2			  3			1.0		5	0.24583
physician		patient		0		1			  2			  3			0.9		1	0.18746
physician		patient		0		1			  2			  3			0.9		2	0.26744
physician		patient		0		1			  2			  3			0.9		3	0.31820
physician		patient		0		1			  2			  3			0.9		4	0.36047
physician		patient		0		1			  2			  3			0.9		5	0.39386
physician		patient		0		1			  2			  3			0.8		1	0.18769
physician		patient		0		1			  2			  3			0.8		2	0.26767
physician		patient		0		1			  2			  3			0.8		3	0.31835
physician		patient		0		1			  2			  3			0.8		4	0.36061
physician		patient		0		1			  2			  3			0.8		5	0.39401
physician		patient		0		1			  2			  3			0.7		1	0.18769
physician		patient		0		1			  2			  3			0.7		2	0.26781
physician		patient		0		1			  2			  3			0.7		3	0.31857
physician		patient		0		1			  2			  3			0.7		4	0.36106
physician		patient		0		1			  2			  3			0.7		5	0.39431
physician		patient		0		1			  2			  3			0.6		1	0.18791
physician		patient		0		1			  2			  3			0.6		2	0.26819
physician		patient		0		1			  2			  3			0.6		3	0.31917
physician		patient		0		1			  2			  3			0.6		4	0.36151
physician		patient		0		1			  2			  3			0.6		5	0.39438
physician		patient		0		1			  2			  3			0.5		1	0.18836
physician		patient		0		1			  2			  3			0.5		2	0.26856
physician		patient		0		1			  2			  3			0.5		3	0.31977
physician		patient		0		1			  2			  3			0.5		4	0.36240
physician		patient		0		1			  2			  3			0.5		5	0.39490
physician		patient		0		1			  2			  3			0.4		1	0.18918
physician		patient		0		1			  2			  3			0.4		2	0.26968
physician		patient		0		1			  2			  3			0.4		3	0.32133
physician		patient		0		1			  2			  3			0.4		4	0.36337
physician		patient		0		1			  2			  3			0.4		5	0.39617
physician		patient		0		1			  2			  3			0.3		1	0.19067
physician		patient		0		1			  2			  3			0.3		2	0.27191
physician		patient		0		1			  2			  3			0.3		3	0.32454
physician		patient		0		1			  2			  3			0.3		4	0.36538
physician		patient		0		1			  2			  3			0.3		5	0.39915
physician		patient		0		1			  2			  3			0.2		1	0.19365
physician		patient		0		1			  2			  3			0.2		2	0.27713
physician		patient		0		1			  2			  3			0.2		3	0.32931
physician		patient		0		1			  2			  3			0.2		4	0.37150
physician		patient		0		1			  2			  3			0.2		5	0.40586
physician		patient		0		1			  2			  3			0.1		1	0.20274
physician		patient		0		1			  2			  3			0.1		2	0.29010
physician		patient		0		1			  2			  3			0.1		3	0.34466
physician		patient		0		1			  2			  3			0.1		4	0.38372
physician		patient		0		1			  2			  3			0.1		5	0.41585
physician		patient		0		1			  2			  3			0.0		1	0.32767
physician		patient		0		1			  2			  3			0.0		2	0.41905
physician		patient		0		1			  2			  3			0.0		3	0.45699
physician		patient		0		1			  2			  3			0.0		4	0.48248
physician		patient		0		1			  2			  3			0.0		5	0.50514
physician		patient		0		1			  2			  4			1.0		1	0.14252
physician		patient		0		1			  2			  4			1.0		2	0.19320
physician		patient		0		1			  2			  4			1.0		3	0.22182
physician		patient		0		1			  2			  4			1.0		4	0.24150
physician		patient		0		1			  2			  4			1.0		5	0.25365
physician		patient		0		1			  2			  4			0.9		1	0.18746
physician		patient		0		1			  2			  4			0.9		2	0.26960
physician		patient		0		1			  2			  4			0.9		3	0.32044
physician		patient		0		1			  2			  4			0.9		4	0.36143
physician		patient		0		1			  2			  4			0.9		5	0.39527
physician		patient		0		1			  2			  4			0.8		1	0.18769
physician		patient		0		1			  2			  4			0.8		2	0.26968
physician		patient		0		1			  2			  4			0.8		3	0.32051
physician		patient		0		1			  2			  4			0.8		4	0.36173
physician		patient		0		1			  2			  4			0.8		5	0.39542
physician		patient		0		1			  2			  4			0.7		1	0.18769
physician		patient		0		1			  2			  4			0.7		2	0.26990
physician		patient		0		1			  2			  4			0.7		3	0.32074
physician		patient		0		1			  2			  4			0.7		4	0.36225
physician		patient		0		1			  2			  4			0.7		5	0.39572
physician		patient		0		1			  2			  4			0.6		1	0.18784
physician		patient		0		1			  2			  4			0.6		2	0.27020
physician		patient		0		1			  2			  4			0.6		3	0.32118
physician		patient		0		1			  2			  4			0.6		4	0.36285
physician		patient		0		1			  2			  4			0.6		5	0.39580
physician		patient		0		1			  2			  4			0.5		1	0.18836
physician		patient		0		1			  2			  4			0.5		2	0.27042
physician		patient		0		1			  2			  4			0.5		3	0.32200
physician		patient		0		1			  2			  4			0.5		4	0.36360
physician		patient		0		1			  2			  4			0.5		5	0.39654
physician		patient		0		1			  2			  4			0.4		1	0.18910
physician		patient		0		1			  2			  4			0.4		2	0.27139
physician		patient		0		1			  2			  4			0.4		3	0.32357
physician		patient		0		1			  2			  4			0.4		4	0.36479
physician		patient		0		1			  2			  4			0.4		5	0.39736
physician		patient		0		1			  2			  4			0.3		1	0.19067
physician		patient		0		1			  2			  4			0.3		2	0.27400
physician		patient		0		1			  2			  4			0.3		3	0.32670
physician		patient		0		1			  2			  4			0.3		4	0.36680
physician		patient		0		1			  2			  4			0.3		5	0.39975
physician		patient		0		1			  2			  4			0.2		1	0.19402
physician		patient		0		1			  2			  4			0.2		2	0.27803
physician		patient		0		1			  2			  4			0.2		3	0.33162
physician		patient		0		1			  2			  4			0.2		4	0.37254
physician		patient		0		1			  2			  4			0.2		5	0.40675
physician		patient		0		1			  2			  4			0.1		1	0.20394
physician		patient		0		1			  2			  4			0.1		2	0.29040
physician		patient		0		1			  2			  4			0.1		3	0.34712
physician		patient		0		1			  2			  4			0.1		4	0.38521
physician		patient		0		1			  2			  4			0.1		5	0.41674
physician		patient		0		1			  2			  4			0.0		1	0.32767
physician		patient		0		1			  2			  4			0.0		2	0.41905
physician		patient		0		1			  2			  4			0.0		3	0.45699
physician		patient		0		1			  2			  4			0.0		4	0.48248
physician		patient		0		1			  2			  4			0.0		5	0.50514
physician		patient		0		1			  2			  5			1.0		1	0.14296
physician		patient		0		1			  2			  5			1.0		2	0.19596
physician		patient		0		1			  2			  5			1.0		3	0.22399
physician		patient		0		1			  2			  5			1.0		4	0.24270
physician		patient		0		1			  2			  5			1.0		5	0.25559
physician		patient		0		1			  2			  5			0.9		1	0.18649
physician		patient		0		1			  2			  5			0.9		2	0.26945
physician		patient		0		1			  2			  5			0.9		3	0.31835
physician		patient		0		1			  2			  5			0.9		4	0.35912
physician		patient		0		1			  2			  5			0.9		5	0.39334
physician		patient		0		1			  2			  5			0.8		1	0.18672
physician		patient		0		1			  2			  5			0.8		2	0.26945
physician		patient		0		1			  2			  5			0.8		3	0.31843
physician		patient		0		1			  2			  5			0.8		4	0.35927
physician		patient		0		1			  2			  5			0.8		5	0.39356
physician		patient		0		1			  2			  5			0.7		1	0.18672
physician		patient		0		1			  2			  5			0.7		2	0.26968
physician		patient		0		1			  2			  5			0.7		3	0.31865
physician		patient		0		1			  2			  5			0.7		4	0.35979
physician		patient		0		1			  2			  5			0.7		5	0.39371
physician		patient		0		1			  2			  5			0.6		1	0.18709
physician		patient		0		1			  2			  5			0.6		2	0.27005
physician		patient		0		1			  2			  5			0.6		3	0.31902
physician		patient		0		1			  2			  5			0.6		4	0.36039
physician		patient		0		1			  2			  5			0.6		5	0.39378
physician		patient		0		1			  2			  5			0.5		1	0.18784
physician		patient		0		1			  2			  5			0.5		2	0.27027
physician		patient		0		1			  2			  5			0.5		3	0.31977
physician		patient		0		1			  2			  5			0.5		4	0.36121
physician		patient		0		1			  2			  5			0.5		5	0.39453
physician		patient		0		1			  2			  5			0.4		1	0.18813
physician		patient		0		1			  2			  5			0.4		2	0.27124
physician		patient		0		1			  2			  5			0.4		3	0.32148
physician		patient		0		1			  2			  5			0.4		4	0.36240
physician		patient		0		1			  2			  5			0.4		5	0.39557
physician		patient		0		1			  2			  5			0.3		1	0.18948
physician		patient		0		1			  2			  5			0.3		2	0.27415
physician		patient		0		1			  2			  5			0.3		3	0.32484
physician		patient		0		1			  2			  5			0.3		4	0.36456
physician		patient		0		1			  2			  5			0.3		5	0.39818
physician		patient		0		1			  2			  5			0.2		1	0.19305
physician		patient		0		1			  2			  5			0.2		2	0.27773
physician		patient		0		1			  2			  5			0.2		3	0.33020
physician		patient		0		1			  2			  5			0.2		4	0.37090
physician		patient		0		1			  2			  5			0.2		5	0.40496
physician		patient		0		1			  2			  5			0.1		1	0.20267
physician		patient		0		1			  2			  5			0.1		2	0.28928
physician		patient		0		1			  2			  5			0.1		3	0.34489
physician		patient		0		1			  2			  5			0.1		4	0.38305
physician		patient		0		1			  2			  5			0.1		5	0.41562
physician		patient		0		1			  2			  5			0.0		1	0.32767
physician		patient		0		1			  2			  5			0.0		2	0.41905
physician		patient		0		1			  2			  5			0.0		3	0.45699
physician		patient		0		1			  2			  5			0.0		4	0.48248
physician		patient		0		1			  2			  5			0.0		5	0.50514
physician		patient		0		1			  2			 10			1.0		1	0.15198
physician		patient		0		1			  2			 10			1.0		2	0.20654
physician		patient		0		1			  2			 10			1.0		3	0.23457
physician		patient		0		1			  2			 10			1.0		4	0.25358
physician		patient		0		1			  2			 10			1.0		5	0.26632
physician		patient		0		1			  2			 10			0.9		1	0.19119
physician		patient		0		1			  2			 10			0.9		2	0.27713
physician		patient		0		1			  2			 10			0.9		3	0.32655
physician		patient		0		1			  2			 10			0.9		4	0.36732
physician		patient		0		1			  2			 10			0.9		5	0.39915
physician		patient		0		1			  2			 10			0.8		1	0.19134
physician		patient		0		1			  2			 10			0.8		2	0.27713
physician		patient		0		1			  2			 10			0.8		3	0.32662
physician		patient		0		1			  2			 10			0.8		4	0.36740
physician		patient		0		1			  2			 10			0.8		5	0.39930
physician		patient		0		1			  2			 10			0.7		1	0.19141
physician		patient		0		1			  2			 10			0.7		2	0.27750
physician		patient		0		1			  2			 10			0.7		3	0.32677
physician		patient		0		1			  2			 10			0.7		4	0.36784
physician		patient		0		1			  2			 10			0.7		5	0.39930
physician		patient		0		1			  2			 10			0.6		1	0.19171
physician		patient		0		1			  2			 10			0.6		2	0.27773
physician		patient		0		1			  2			 10			0.6		3	0.32707
physician		patient		0		1			  2			 10			0.6		4	0.36866
physician		patient		0		1			  2			 10			0.6		5	0.39982
physician		patient		0		1			  2			 10			0.5		1	0.19261
physician		patient		0		1			  2			 10			0.5		2	0.27832
physician		patient		0		1			  2			 10			0.5		3	0.32804
physician		patient		0		1			  2			 10			0.5		4	0.36978
physician		patient		0		1			  2			 10			0.5		5	0.40072
physician		patient		0		1			  2			 10			0.4		1	0.19328
physician		patient		0		1			  2			 10			0.4		2	0.27922
physician		patient		0		1			  2			 10			0.4		3	0.32998
physician		patient		0		1			  2			 10			0.4		4	0.37090
physician		patient		0		1			  2			 10			0.4		5	0.40146
physician		patient		0		1			  2			 10			0.3		1	0.19425
physician		patient		0		1			  2			 10			0.3		2	0.28242
physician		patient		0		1			  2			 10			0.3		3	0.33311
physician		patient		0		1			  2			 10			0.3		4	0.37373
physician		patient		0		1			  2			 10			0.3		5	0.40370
physician		patient		0		1			  2			 10			0.2		1	0.19842
physician		patient		0		1			  2			 10			0.2		2	0.28705
physician		patient		0		1			  2			 10			0.2		3	0.33728
physician		patient		0		1			  2			 10			0.2		4	0.37955
physician		patient		0		1			  2			 10			0.2		5	0.41026
physician		patient		0		1			  2			 10			0.1		1	0.20833
physician		patient		0		1			  2			 10			0.1		2	0.29785
physician		patient		0		1			  2			 10			0.1		3	0.35078
physician		patient		0		1			  2			 10			0.1		4	0.39170
physician		patient		0		1			  2			 10			0.1		5	0.42114
physician		patient		0		1			  2			 10			0.0		1	0.32767
physician		patient		0		1			  2			 10			0.0		2	0.41905
physician		patient		0		1			  2			 10			0.0		3	0.45699
physician		patient		0		1			  2			 10			0.0		4	0.48248
physician		patient		0		1			  2			 10			0.0		5	0.50514
physician		patient		0		1			  2			 20			1.0		1	0.15645
physician		patient		0		1			  2			 20			1.0		2	0.21199
physician		patient		0		1			  2			 20			1.0		3	0.24158
physician		patient		0		1			  2			 20			1.0		4	0.26155
physician		patient		0		1			  2			 20			1.0		5	0.27318
physician		patient		0		1			  2			 20			0.9		1	0.19357
physician		patient		0		1			  2			 20			0.9		2	0.28362
physician		patient		0		1			  2			 20			0.9		3	0.33400
physician		patient		0		1			  2			 20			0.9		4	0.37642
physician		patient		0		1			  2			 20			0.9		5	0.40802
physician		patient		0		1			  2			 20			0.8		1	0.19357
physician		patient		0		1			  2			 20			0.8		2	0.28384
physician		patient		0		1			  2			 20			0.8		3	0.33415
physician		patient		0		1			  2			 20			0.8		4	0.37657
physician		patient		0		1			  2			 20			0.8		5	0.40802
physician		patient		0		1			  2			 20			0.7		1	0.19387
physician		patient		0		1			  2			 20			0.7		2	0.28421
physician		patient		0		1			  2			 20			0.7		3	0.33438
physician		patient		0		1			  2			 20			0.7		4	0.37686
physician		patient		0		1			  2			 20			0.7		5	0.40809
physician		patient		0		1			  2			 20			0.6		1	0.19410
physician		patient		0		1			  2			 20			0.6		2	0.28429
physician		patient		0		1			  2			 20			0.6		3	0.33482
physician		patient		0		1			  2			 20			0.6		4	0.37768
physician		patient		0		1			  2			 20			0.6		5	0.40862
physician		patient		0		1			  2			 20			0.5		1	0.19544
physician		patient		0		1			  2			 20			0.5		2	0.28511
physician		patient		0		1			  2			 20			0.5		3	0.33587
physician		patient		0		1			  2			 20			0.5		4	0.37888
physician		patient		0		1			  2			 20			0.5		5	0.40959
physician		patient		0		1			  2			 20			0.4		1	0.19551
physician		patient		0		1			  2			 20			0.4		2	0.28578
physician		patient		0		1			  2			 20			0.4		3	0.33743
physician		patient		0		1			  2			 20			0.4		4	0.37977
physician		patient		0		1			  2			 20			0.4		5	0.41011
physician		patient		0		1			  2			 20			0.3		1	0.19708
physician		patient		0		1			  2			 20			0.3		2	0.28913
physician		patient		0		1			  2			 20			0.3		3	0.34064
physician		patient		0		1			  2			 20			0.3		4	0.38245
physician		patient		0		1			  2			 20			0.3		5	0.41205
physician		patient		0		1			  2			 20			0.2		1	0.20162
physician		patient		0		1			  2			 20			0.2		2	0.29465
physician		patient		0		1			  2			 20			0.2		3	0.34556
physician		patient		0		1			  2			 20			0.2		4	0.38797
physician		patient		0		1			  2			 20			0.2		5	0.41868
physician		patient		0		1			  2			 20			0.1		1	0.21102
physician		patient		0		1			  2			 20			0.1		2	0.30605
physician		patient		0		1			  2			 20			0.1		3	0.35830
physician		patient		0		1			  2			 20			0.1		4	0.40139
physician		patient		0		1			  2			 20			0.1		5	0.42971
physician		patient		0		1			  2			 20			0.0		1	0.32767
physician		patient		0		1			  2			 20			0.0		2	0.41905
physician		patient		0		1			  2			 20			0.0		3	0.45699
physician		patient		0		1			  2			 20			0.0		4	0.48248
physician		patient		0		1			  2			 20			0.0		5	0.50514
physician		patient		0		1			  2			 50			1.0		1	0.17024
physician		patient		0		1			  2			 50			1.0		2	0.22100
physician		patient		0		1			  2			 50			1.0		3	0.24717
physician		patient		0		1			  2			 50			1.0		4	0.26655
physician		patient		0		1			  2			 50			1.0		5	0.27803
physician		patient		0		1			  2			 50			0.9		1	0.20334
physician		patient		0		1			  2			 50			0.9		2	0.29189
physician		patient		0		1			  2			 50			0.9		3	0.34362
physician		patient		0		1			  2			 50			0.9		4	0.38886
physician		patient		0		1			  2			 50			0.9		5	0.42352
physician		patient		0		1			  2			 50			0.8		1	0.20334
physician		patient		0		1			  2			 50			0.8		2	0.29204
physician		patient		0		1			  2			 50			0.8		3	0.34369
physician		patient		0		1			  2			 50			0.8		4	0.38894
physician		patient		0		1			  2			 50			0.8		5	0.42360
physician		patient		0		1			  2			 50			0.7		1	0.20349
physician		patient		0		1			  2			 50			0.7		2	0.29249
physician		patient		0		1			  2			 50			0.7		3	0.34384
physician		patient		0		1			  2			 50			0.7		4	0.38939
physician		patient		0		1			  2			 50			0.7		5	0.42397
physician		patient		0		1			  2			 50			0.6		1	0.20356
physician		patient		0		1			  2			 50			0.6		2	0.29278
physician		patient		0		1			  2			 50			0.6		3	0.34444
physician		patient		0		1			  2			 50			0.6		4	0.38968
physician		patient		0		1			  2			 50			0.6		5	0.42442
physician		patient		0		1			  2			 50			0.5		1	0.20431
physician		patient		0		1			  2			 50			0.5		2	0.29360
physician		patient		0		1			  2			 50			0.5		3	0.34548
physician		patient		0		1			  2			 50			0.5		4	0.39125
physician		patient		0		1			  2			 50			0.5		5	0.42546
physician		patient		0		1			  2			 50			0.4		1	0.20423
physician		patient		0		1			  2			 50			0.4		2	0.29480
physician		patient		0		1			  2			 50			0.4		3	0.34742
physician		patient		0		1			  2			 50			0.4		4	0.39244
physician		patient		0		1			  2			 50			0.4		5	0.42591
physician		patient		0		1			  2			 50			0.3		1	0.20543
physician		patient		0		1			  2			 50			0.3		2	0.29860
physician		patient		0		1			  2			 50			0.3		3	0.35070
physician		patient		0		1			  2			 50			0.3		4	0.39468
physician		patient		0		1			  2			 50			0.3		5	0.42755
physician		patient		0		1			  2			 50			0.2		1	0.20997
physician		patient		0		1			  2			 50			0.2		2	0.30523
physician		patient		0		1			  2			 50			0.2		3	0.35689
physician		patient		0		1			  2			 50			0.2		4	0.39930
physician		patient		0		1			  2			 50			0.2		5	0.43284
physician		patient		0		1			  2			 50			0.1		1	0.21981
physician		patient		0		1			  2			 50			0.1		2	0.31805
physician		patient		0		1			  2			 50			0.1		3	0.37083
physician		patient		0		1			  2			 50			0.1		4	0.41234
physician		patient		0		1			  2			 50			0.1		5	0.44283
physician		patient		0		1			  2			 50			0.0		1	0.32767
physician		patient		0		1			  2			 50			0.0		2	0.41905
physician		patient		0		1			  2			 50			0.0		3	0.45699
physician		patient		0		1			  2			 50			0.0		4	0.48248
physician		patient		0		1			  2			 50			0.0		5	0.50514
physician		patient		0		1			  2			100			1.0		1	0.17278
physician		patient		0		1			  2			100			1.0		2	0.22585
physician		patient		0		1			  2			100			1.0		3	0.25201
physician		patient		0		1			  2			100			1.0		4	0.27109
physician		patient		0		1			  2			100			1.0		5	0.28190
physician		patient		0		1			  2			100			0.9		1	0.20334
physician		patient		0		1			  2			100			0.9		2	0.29770
physician		patient		0		1			  2			100			0.9		3	0.35092
physician		patient		0		1			  2			100			0.9		4	0.39341
physician		patient		0		1			  2			100			0.9		5	0.42874
physician		patient		0		1			  2			100			0.8		1	0.20334
physician		patient		0		1			  2			100			0.8		2	0.29778
physician		patient		0		1			  2			100			0.8		3	0.35092
physician		patient		0		1			  2			100			0.8		4	0.39349
physician		patient		0		1			  2			100			0.8		5	0.42889
physician		patient		0		1			  2			100			0.7		1	0.20349
physician		patient		0		1			  2			100			0.7		2	0.29815
physician		patient		0		1			  2			100			0.7		3	0.35092
physician		patient		0		1			  2			100			0.7		4	0.39416
physician		patient		0		1			  2			100			0.7		5	0.42911
physician		patient		0		1			  2			100			0.6		1	0.20356
physician		patient		0		1			  2			100			0.6		2	0.29852
physician		patient		0		1			  2			100			0.6		3	0.35107
physician		patient		0		1			  2			100			0.6		4	0.39431
physician		patient		0		1			  2			100			0.6		5	0.42956
physician		patient		0		1			  2			100			0.5		1	0.20461
physician		patient		0		1			  2			100			0.5		2	0.29934
physician		patient		0		1			  2			100			0.5		3	0.35249
physician		patient		0		1			  2			100			0.5		4	0.39535
physician		patient		0		1			  2			100			0.5		5	0.43068
physician		patient		0		1			  2			100			0.4		1	0.20483
physician		patient		0		1			  2			100			0.4		2	0.30031
physician		patient		0		1			  2			100			0.4		3	0.35420
physician		patient		0		1			  2			100			0.4		4	0.39677
physician		patient		0		1			  2			100			0.4		5	0.43128
physician		patient		0		1			  2			100			0.3		1	0.20632
physician		patient		0		1			  2			100			0.3		2	0.30404
physician		patient		0		1			  2			100			0.3		3	0.35778
physician		patient		0		1			  2			100			0.3		4	0.39922
physician		patient		0		1			  2			100			0.3		5	0.43321
physician		patient		0		1			  2			100			0.2		1	0.21124
physician		patient		0		1			  2			100			0.2		2	0.31060
physician		patient		0		1			  2			100			0.2		3	0.36382
physician		patient		0		1			  2			100			0.2		4	0.40482
physician		patient		0		1			  2			100			0.2		5	0.43813
physician		patient		0		1			  2			100			0.1		1	0.22317
physician		patient		0		1			  2			100			0.1		2	0.32297
physician		patient		0		1			  2			100			0.1		3	0.37739
physician		patient		0		1			  2			100			0.1		4	0.41816
physician		patient		0		1			  2			100			0.1		5	0.44812
physician		patient		0		1			  2			100			0.0		1	0.32767
physician		patient		0		1			  2			100			0.0		2	0.41905
physician		patient		0		1			  2			100			0.0		3	0.45699
physician		patient		0		1			  2			100			0.0		4	0.48248
physician		patient		0		1			  2			100			0.0		5	0.50514
physician		patient		0		1			  3			  1			1.0		1	0.11792
physician		patient		0		1			  3			  1			1.0		2	0.15750
physician		patient		0		1			  3			  1			1.0		3	0.17688
physician		patient		0		1			  3			  1			1.0		4	0.18843
physician		patient		0		1			  3			  1			1.0		5	0.19924
physician		patient		0		1			  3			  1			0.9		1	0.19238
physician		patient		0		1			  3			  1			0.9		2	0.28123
physician		patient		0		1			  3			  1			0.9		3	0.33005
physician		patient		0		1			  3			  1			0.9		4	0.36382
physician		patient		0		1			  3			  1			0.9		5	0.39788
physician		patient		0		1			  3			  1			0.8		1	0.19246
physician		patient		0		1			  3			  1			0.8		2	0.28123
physician		patient		0		1			  3			  1			0.8		3	0.33005
physician		patient		0		1			  3			  1			0.8		4	0.36389
physician		patient		0		1			  3			  1			0.8		5	0.39788
physician		patient		0		1			  3			  1			0.7		1	0.19246
physician		patient		0		1			  3			  1			0.7		2	0.28138
physician		patient		0		1			  3			  1			0.7		3	0.33028
physician		patient		0		1			  3			  1			0.7		4	0.36389
physician		patient		0		1			  3			  1			0.7		5	0.39796
physician		patient		0		1			  3			  1			0.6		1	0.19268
physician		patient		0		1			  3			  1			0.6		2	0.28153
physician		patient		0		1			  3			  1			0.6		3	0.33058
physician		patient		0		1			  3			  1			0.6		4	0.36419
physician		patient		0		1			  3			  1			0.6		5	0.39826
physician		patient		0		1			  3			  1			0.5		1	0.19328
physician		patient		0		1			  3			  1			0.5		2	0.28175
physician		patient		0		1			  3			  1			0.5		3	0.33102
physician		patient		0		1			  3			  1			0.5		4	0.36494
physician		patient		0		1			  3			  1			0.5		5	0.39855
physician		patient		0		1			  3			  1			0.4		1	0.19365
physician		patient		0		1			  3			  1			0.4		2	0.28213
physician		patient		0		1			  3			  1			0.4		3	0.33192
physician		patient		0		1			  3			  1			0.4		4	0.36613
physician		patient		0		1			  3			  1			0.4		5	0.39915
physician		patient		0		1			  3			  1			0.3		1	0.19521
physician		patient		0		1			  3			  1			0.3		2	0.28362
physician		patient		0		1			  3			  1			0.3		3	0.33378
physician		patient		0		1			  3			  1			0.3		4	0.36755
physician		patient		0		1			  3			  1			0.3		5	0.40086
physician		patient		0		1			  3			  1			0.2		1	0.19902
physician		patient		0		1			  3			  1			0.2		2	0.28742
physician		patient		0		1			  3			  1			0.2		3	0.33661
physician		patient		0		1			  3			  1			0.2		4	0.37097
physician		patient		0		1			  3			  1			0.2		5	0.40549
physician		patient		0		1			  3			  1			0.1		1	0.21288
physician		patient		0		1			  3			  1			0.1		2	0.29621
physician		patient		0		1			  3			  1			0.1		3	0.34682
physician		patient		0		1			  3			  1			0.1		4	0.38245
physician		patient		0		1			  3			  1			0.1		5	0.41346
physician		patient		0		1			  3			  1			0.0		1	0.32767
physician		patient		0		1			  3			  1			0.0		2	0.41905
physician		patient		0		1			  3			  1			0.0		3	0.45699
physician		patient		0		1			  3			  1			0.0		4	0.48248
physician		patient		0		1			  3			  1			0.0		5	0.50514
physician		patient		0		1			  3			  2			1.0		1	0.13022
physician		patient		0		1			  3			  2			1.0		2	0.17509
physician		patient		0		1			  3			  2			1.0		3	0.20073
physician		patient		0		1			  3			  2			1.0		4	0.21855
physician		patient		0		1			  3			  2			1.0		5	0.23002
physician		patient		0		1			  3			  2			0.9		1	0.18411
physician		patient		0		1			  3			  2			0.9		2	0.26401
physician		patient		0		1			  3			  2			0.9		3	0.31008
physician		patient		0		1			  3			  2			0.9		4	0.34794
physician		patient		0		1			  3			  2			0.9		5	0.37932
physician		patient		0		1			  3			  2			0.8		1	0.18433
physician		patient		0		1			  3			  2			0.8		2	0.26439
physician		patient		0		1			  3			  2			0.8		3	0.31030
physician		patient		0		1			  3			  2			0.8		4	0.34802
physician		patient		0		1			  3			  2			0.8		5	0.37940
physician		patient		0		1			  3			  2			0.7		1	0.18433
physician		patient		0		1			  3			  2			0.7		2	0.26439
physician		patient		0		1			  3			  2			0.7		3	0.31060
physician		patient		0		1			  3			  2			0.7		4	0.34817
physician		patient		0		1			  3			  2			0.7		5	0.37955
physician		patient		0		1			  3			  2			0.6		1	0.18448
physician		patient		0		1			  3			  2			0.6		2	0.26461
physician		patient		0		1			  3			  2			0.6		3	0.31120
physician		patient		0		1			  3			  2			0.6		4	0.34839
physician		patient		0		1			  3			  2			0.6		5	0.38007
physician		patient		0		1			  3			  2			0.5		1	0.18493
physician		patient		0		1			  3			  2			0.5		2	0.26498
physician		patient		0		1			  3			  2			0.5		3	0.31179
physician		patient		0		1			  3			  2			0.5		4	0.34921
physician		patient		0		1			  3			  2			0.5		5	0.38037
physician		patient		0		1			  3			  2			0.4		1	0.18575
physician		patient		0		1			  3			  2			0.4		2	0.26610
physician		patient		0		1			  3			  2			0.4		3	0.31321
physician		patient		0		1			  3			  2			0.4		4	0.35040
physician		patient		0		1			  3			  2			0.4		5	0.38141
physician		patient		0		1			  3			  2			0.3		1	0.18657
physician		patient		0		1			  3			  2			0.3		2	0.26789
physician		patient		0		1			  3			  2			0.3		3	0.31530
physician		patient		0		1			  3			  2			0.3		4	0.35212
physician		patient		0		1			  3			  2			0.3		5	0.38424
physician		patient		0		1			  3			  2			0.2		1	0.18977
physician		patient		0		1			  3			  2			0.2		2	0.27147
physician		patient		0		1			  3			  2			0.2		3	0.31910
physician		patient		0		1			  3			  2			0.2		4	0.35666
physician		patient		0		1			  3			  2			0.2		5	0.39073
physician		patient		0		1			  3			  2			0.1		1	0.20259
physician		patient		0		1			  3			  2			0.1		2	0.28138
physician		patient		0		1			  3			  2			0.1		3	0.33199
physician		patient		0		1			  3			  2			0.1		4	0.37038
physician		patient		0		1			  3			  2			0.1		5	0.40012
physician		patient		0		1			  3			  2			0.0		1	0.32767
physician		patient		0		1			  3			  2			0.0		2	0.41905
physician		patient		0		1			  3			  2			0.0		3	0.45699
physician		patient		0		1			  3			  2			0.0		4	0.48248
physician		patient		0		1			  3			  2			0.0		5	0.50514
physician		patient		0		1			  3			  3			1.0		1	0.12813
physician		patient		0		1			  3			  3			1.0		2	0.17442
physician		patient		0		1			  3			  3			1.0		3	0.20498
physician		patient		0		1			  3			  3			1.0		4	0.22585
physician		patient		0		1			  3			  3			1.0		5	0.23979
physician		patient		0		1			  3			  3			0.9		1	0.17703
physician		patient		0		1			  3			  3			0.9		2	0.25179
physician		patient		0		1			  3			  3			0.9		3	0.30061
physician		patient		0		1			  3			  3			0.9		4	0.33989
physician		patient		0		1			  3			  3			0.9		5	0.37172
physician		patient		0		1			  3			  3			0.8		1	0.17733
physician		patient		0		1			  3			  3			0.8		2	0.25216
physician		patient		0		1			  3			  3			0.8		3	0.30083
physician		patient		0		1			  3			  3			0.8		4	0.34012
physician		patient		0		1			  3			  3			0.8		5	0.37202
physician		patient		0		1			  3			  3			0.7		1	0.17733
physician		patient		0		1			  3			  3			0.7		2	0.25224
physician		patient		0		1			  3			  3			0.7		3	0.30098
physician		patient		0		1			  3			  3			0.7		4	0.34049
physician		patient		0		1			  3			  3			0.7		5	0.37239
physician		patient		0		1			  3			  3			0.6		1	0.17740
physician		patient		0		1			  3			  3			0.6		2	0.25239
physician		patient		0		1			  3			  3			0.6		3	0.30188
physician		patient		0		1			  3			  3			0.6		4	0.34094
physician		patient		0		1			  3			  3			0.6		5	0.37291
physician		patient		0		1			  3			  3			0.5		1	0.17762
physician		patient		0		1			  3			  3			0.5		2	0.25291
physician		patient		0		1			  3			  3			0.5		3	0.30255
physician		patient		0		1			  3			  3			0.5		4	0.34205
physician		patient		0		1			  3			  3			0.5		5	0.37358
physician		patient		0		1			  3			  3			0.4		1	0.17822
physician		patient		0		1			  3			  3			0.4		2	0.25440
physician		patient		0		1			  3			  3			0.4		3	0.30441
physician		patient		0		1			  3			  3			0.4		4	0.34295
physician		patient		0		1			  3			  3			0.4		5	0.37500
physician		patient		0		1			  3			  3			0.3		1	0.17986
physician		patient		0		1			  3			  3			0.3		2	0.25656
physician		patient		0		1			  3			  3			0.3		3	0.30695
physician		patient		0		1			  3			  3			0.3		4	0.34518
physician		patient		0		1			  3			  3			0.3		5	0.37746
physician		patient		0		1			  3			  3			0.2		1	0.18292
physician		patient		0		1			  3			  3			0.2		2	0.26140
physician		patient		0		1			  3			  3			0.2		3	0.31142
physician		patient		0		1			  3			  3			0.2		4	0.35018
physician		patient		0		1			  3			  3			0.2		5	0.38394
physician		patient		0		1			  3			  3			0.1		1	0.18985
physician		patient		0		1			  3			  3			0.1		2	0.27199
physician		patient		0		1			  3			  3			0.1		3	0.32536
physician		patient		0		1			  3			  3			0.1		4	0.36255
physician		patient		0		1			  3			  3			0.1		5	0.39617
physician		patient		0		1			  3			  3			0.0		1	0.32767
physician		patient		0		1			  3			  3			0.0		2	0.41905
physician		patient		0		1			  3			  3			0.0		3	0.45699
physician		patient		0		1			  3			  3			0.0		4	0.48248
physician		patient		0		1			  3			  3			0.0		5	0.50514
physician		patient		0		1			  3			  4			1.0		1	0.13119
physician		patient		0		1			  3			  4			1.0		2	0.18031
physician		patient		0		1			  3			  4			1.0		3	0.21154
physician		patient		0		1			  3			  4			1.0		4	0.23427
physician		patient		0		1			  3			  4			1.0		5	0.24806
physician		patient		0		1			  3			  4			0.9		1	0.17665
physician		patient		0		1			  3			  4			0.9		2	0.25313
physician		patient		0		1			  3			  4			0.9		3	0.30031
physician		patient		0		1			  3			  4			0.9		4	0.33833
physician		patient		0		1			  3			  4			0.9		5	0.36993
physician		patient		0		1			  3			  4			0.8		1	0.17688
physician		patient		0		1			  3			  4			0.8		2	0.25321
physician		patient		0		1			  3			  4			0.8		3	0.30076
physician		patient		0		1			  3			  4			0.8		4	0.33855
physician		patient		0		1			  3			  4			0.8		5	0.37016
physician		patient		0		1			  3			  4			0.7		1	0.17703
physician		patient		0		1			  3			  4			0.7		2	0.25328
physician		patient		0		1			  3			  4			0.7		3	0.30076
physician		patient		0		1			  3			  4			0.7		4	0.33892
physician		patient		0		1			  3			  4			0.7		5	0.37045
physician		patient		0		1			  3			  4			0.6		1	0.17718
physician		patient		0		1			  3			  4			0.6		2	0.25343
physician		patient		0		1			  3			  4			0.6		3	0.30121
physician		patient		0		1			  3			  4			0.6		4	0.33930
physician		patient		0		1			  3			  4			0.6		5	0.37097
physician		patient		0		1			  3			  4			0.5		1	0.17755
physician		patient		0		1			  3			  4			0.5		2	0.25395
physician		patient		0		1			  3			  4			0.5		3	0.30195
physician		patient		0		1			  3			  4			0.5		4	0.34049
physician		patient		0		1			  3			  4			0.5		5	0.37179
physician		patient		0		1			  3			  4			0.4		1	0.17800
physician		patient		0		1			  3			  4			0.4		2	0.25537
physician		patient		0		1			  3			  4			0.4		3	0.30389
physician		patient		0		1			  3			  4			0.4		4	0.34191
physician		patient		0		1			  3			  4			0.4		5	0.37336
physician		patient		0		1			  3			  4			0.3		1	0.17941
physician		patient		0		1			  3			  4			0.3		2	0.25730
physician		patient		0		1			  3			  4			0.3		3	0.30695
physician		patient		0		1			  3			  4			0.3		4	0.34429
physician		patient		0		1			  3			  4			0.3		5	0.37612
physician		patient		0		1			  3			  4			0.2		1	0.18314
physician		patient		0		1			  3			  4			0.2		2	0.26081
physician		patient		0		1			  3			  4			0.2		3	0.31172
physician		patient		0		1			  3			  4			0.2		4	0.34996
physician		patient		0		1			  3			  4			0.2		5	0.38305
physician		patient		0		1			  3			  4			0.1		1	0.19059
physician		patient		0		1			  3			  4			0.1		2	0.27221
physician		patient		0		1			  3			  4			0.1		3	0.32618
physician		patient		0		1			  3			  4			0.1		4	0.36412
physician		patient		0		1			  3			  4			0.1		5	0.39475
physician		patient		0		1			  3			  4			0.0		1	0.32767
physician		patient		0		1			  3			  4			0.0		2	0.41905
physician		patient		0		1			  3			  4			0.0		3	0.45699
physician		patient		0		1			  3			  4			0.0		4	0.48248
physician		patient		0		1			  3			  4			0.0		5	0.50514
physician		patient		0		1			  3			  5			1.0		1	0.12716
physician		patient		0		1			  3			  5			1.0		2	0.18053
physician		patient		0		1			  3			  5			1.0		3	0.21348
physician		patient		0		1			  3			  5			1.0		4	0.23569
physician		patient		0		1			  3			  5			1.0		5	0.25164
physician		patient		0		1			  3			  5			0.9		1	0.17151
physician		patient		0		1			  3			  5			0.9		2	0.25037
physician		patient		0		1			  3			  5			0.9		3	0.29703
physician		patient		0		1			  3			  5			0.9		4	0.33482
physician		patient		0		1			  3			  5			0.9		5	0.36784
physician		patient		0		1			  3			  5			0.8		1	0.17174
physician		patient		0		1			  3			  5			0.8		2	0.25037
physician		patient		0		1			  3			  5			0.8		3	0.29733
physician		patient		0		1			  3			  5			0.8		4	0.33505
physician		patient		0		1			  3			  5			0.8		5	0.36837
physician		patient		0		1			  3			  5			0.7		1	0.17196
physician		patient		0		1			  3			  5			0.7		2	0.25045
physician		patient		0		1			  3			  5			0.7		3	0.29741
physician		patient		0		1			  3			  5			0.7		4	0.33549
physician		patient		0		1			  3			  5			0.7		5	0.36859
physician		patient		0		1			  3			  5			0.6		1	0.17203
physician		patient		0		1			  3			  5			0.6		2	0.25060
physician		patient		0		1			  3			  5			0.6		3	0.29778
physician		patient		0		1			  3			  5			0.6		4	0.33594
physician		patient		0		1			  3			  5			0.6		5	0.36889
physician		patient		0		1			  3			  5			0.5		1	0.17263
physician		patient		0		1			  3			  5			0.5		2	0.25142
physician		patient		0		1			  3			  5			0.5		3	0.29852
physician		patient		0		1			  3			  5			0.5		4	0.33676
physician		patient		0		1			  3			  5			0.5		5	0.36978
physician		patient		0		1			  3			  5			0.4		1	0.17300
physician		patient		0		1			  3			  5			0.4		2	0.25239
physician		patient		0		1			  3			  5			0.4		3	0.29979
physician		patient		0		1			  3			  5			0.4		4	0.33795
physician		patient		0		1			  3			  5			0.4		5	0.37127
physician		patient		0		1			  3			  5			0.3		1	0.17390
physician		patient		0		1			  3			  5			0.3		2	0.25462
physician		patient		0		1			  3			  5			0.3		3	0.30300
physician		patient		0		1			  3			  5			0.3		4	0.34041
physician		patient		0		1			  3			  5			0.3		5	0.37381
physician		patient		0		1			  3			  5			0.2		1	0.17755
physician		patient		0		1			  3			  5			0.2		2	0.25827
physician		patient		0		1			  3			  5			0.2		3	0.30821
physician		patient		0		1			  3			  5			0.2		4	0.34600
physician		patient		0		1			  3			  5			0.2		5	0.38156
physician		patient		0		1			  3			  5			0.1		1	0.18426
physician		patient		0		1			  3			  5			0.1		2	0.26901
physician		patient		0		1			  3			  5			0.1		3	0.32327
physician		patient		0		1			  3			  5			0.1		4	0.36076
physician		patient		0		1			  3			  5			0.1		5	0.39319
physician		patient		0		1			  3			  5			0.0		1	0.32767
physician		patient		0		1			  3			  5			0.0		2	0.41905
physician		patient		0		1			  3			  5			0.0		3	0.45699
physician		patient		0		1			  3			  5			0.0		4	0.48248
physician		patient		0		1			  3			  5			0.0		5	0.50514
physician		patient		0		1			  3			 10			1.0		1	0.13871
physician		patient		0		1			  3			 10			1.0		2	0.18955
physician		patient		0		1			  3			 10			1.0		3	0.22361
physician		patient		0		1			  3			 10			1.0		4	0.24694
physician		patient		0		1			  3			 10			1.0		5	0.26342
physician		patient		0		1			  3			 10			0.9		1	0.17889
physician		patient		0		1			  3			 10			0.9		2	0.25462
physician		patient		0		1			  3			 10			0.9		3	0.30031
physician		patient		0		1			  3			 10			0.9		4	0.33915
physician		patient		0		1			  3			 10			0.9		5	0.37038
physician		patient		0		1			  3			 10			0.8		1	0.17911
physician		patient		0		1			  3			 10			0.8		2	0.25484
physician		patient		0		1			  3			 10			0.8		3	0.30076
physician		patient		0		1			  3			 10			0.8		4	0.33930
physician		patient		0		1			  3			 10			0.8		5	0.37068
physician		patient		0		1			  3			 10			0.7		1	0.17934
physician		patient		0		1			  3			 10			0.7		2	0.25529
physician		patient		0		1			  3			 10			0.7		3	0.30076
physician		patient		0		1			  3			 10			0.7		4	0.33974
physician		patient		0		1			  3			 10			0.7		5	0.37090
physician		patient		0		1			  3			 10			0.6		1	0.17949
physician		patient		0		1			  3			 10			0.6		2	0.25544
physician		patient		0		1			  3			 10			0.6		3	0.30091
physician		patient		0		1			  3			 10			0.6		4	0.34004
physician		patient		0		1			  3			 10			0.6		5	0.37142
physician		patient		0		1			  3			 10			0.5		1	0.18023
physician		patient		0		1			  3			 10			0.5		2	0.25648
physician		patient		0		1			  3			 10			0.5		3	0.30225
physician		patient		0		1			  3			 10			0.5		4	0.34109
physician		patient		0		1			  3			 10			0.5		5	0.37254
physician		patient		0		1			  3			 10			0.4		1	0.18105
physician		patient		0		1			  3			 10			0.4		2	0.25827
physician		patient		0		1			  3			 10			0.4		3	0.30359
physician		patient		0		1			  3			 10			0.4		4	0.34295
physician		patient		0		1			  3			 10			0.4		5	0.37373
physician		patient		0		1			  3			 10			0.3		1	0.18202
physician		patient		0		1			  3			 10			0.3		2	0.26051
physician		patient		0		1			  3			 10			0.3		3	0.30650
physician		patient		0		1			  3			 10			0.3		4	0.34593
physician		patient		0		1			  3			 10			0.3		5	0.37612
physician		patient		0		1			  3			 10			0.2		1	0.18433
physician		patient		0		1			  3			 10			0.2		2	0.26439
physician		patient		0		1			  3			 10			0.2		3	0.31202
physician		patient		0		1			  3			 10			0.2		4	0.35212
physician		patient		0		1			  3			 10			0.2		5	0.38275
physician		patient		0		1			  3			 10			0.1		1	0.19126
physician		patient		0		1			  3			 10			0.1		2	0.27385
physician		patient		0		1			  3			 10			0.1		3	0.32640
physician		patient		0		1			  3			 10			0.1		4	0.36583
physician		patient		0		1			  3			 10			0.1		5	0.39617
physician		patient		0		1			  3			 10			0.0		1	0.32767
physician		patient		0		1			  3			 10			0.0		2	0.41905
physician		patient		0		1			  3			 10			0.0		3	0.45699
physician		patient		0		1			  3			 10			0.0		4	0.48248
physician		patient		0		1			  3			 10			0.0		5	0.50514
physician		patient		0		1			  3			 20			1.0		1	0.14222
physician		patient		0		1			  3			 20			1.0		2	0.19902
physician		patient		0		1			  3			 20			1.0		3	0.23211
physician		patient		0		1			  3			 20			1.0		4	0.25678
physician		patient		0		1			  3			 20			1.0		5	0.27363
physician		patient		0		1			  3			 20			0.9		1	0.18031
physician		patient		0		1			  3			 20			0.9		2	0.26275
physician		patient		0		1			  3			 20			0.9		3	0.30941
physician		patient		0		1			  3			 20			0.9		4	0.34839
physician		patient		0		1			  3			 20			0.9		5	0.37970
physician		patient		0		1			  3			 20			0.8		1	0.18038
physician		patient		0		1			  3			 20			0.8		2	0.26312
physician		patient		0		1			  3			 20			0.8		3	0.30970
physician		patient		0		1			  3			 20			0.8		4	0.34884
physician		patient		0		1			  3			 20			0.8		5	0.37999
physician		patient		0		1			  3			 20			0.7		1	0.18083
physician		patient		0		1			  3			 20			0.7		2	0.26334
physician		patient		0		1			  3			 20			0.7		3	0.30985
physician		patient		0		1			  3			 20			0.7		4	0.34943
physician		patient		0		1			  3			 20			0.7		5	0.38014
physician		patient		0		1			  3			 20			0.6		1	0.18090
physician		patient		0		1			  3			 20			0.6		2	0.26349
physician		patient		0		1			  3			 20			0.6		3	0.31030
physician		patient		0		1			  3			 20			0.6		4	0.34988
physician		patient		0		1			  3			 20			0.6		5	0.38066
physician		patient		0		1			  3			 20			0.5		1	0.18120
physician		patient		0		1			  3			 20			0.5		2	0.26461
physician		patient		0		1			  3			 20			0.5		3	0.31142
physician		patient		0		1			  3			 20			0.5		4	0.35115
physician		patient		0		1			  3			 20			0.5		5	0.38208
physician		patient		0		1			  3			 20			0.4		1	0.18187
physician		patient		0		1			  3			 20			0.4		2	0.26580
physician		patient		0		1			  3			 20			0.4		3	0.31261
physician		patient		0		1			  3			 20			0.4		4	0.35323
physician		patient		0		1			  3			 20			0.4		5	0.38290
physician		patient		0		1			  3			 20			0.3		1	0.18292
physician		patient		0		1			  3			 20			0.3		2	0.26916
physician		patient		0		1			  3			 20			0.3		3	0.31544
physician		patient		0		1			  3			 20			0.3		4	0.35644
physician		patient		0		1			  3			 20			0.3		5	0.38506
physician		patient		0		1			  3			 20			0.2		1	0.18627
physician		patient		0		1			  3			 20			0.2		2	0.27326
physician		patient		0		1			  3			 20			0.2		3	0.32014
physician		patient		0		1			  3			 20			0.2		4	0.36173
physician		patient		0		1			  3			 20			0.2		5	0.39222
physician		patient		0		1			  3			 20			0.1		1	0.19454
physician		patient		0		1			  3			 20			0.1		2	0.28496
physician		patient		0		1			  3			 20			0.1		3	0.33400
physician		patient		0		1			  3			 20			0.1		4	0.37485
physician		patient		0		1			  3			 20			0.1		5	0.40578
physician		patient		0		1			  3			 20			0.0		1	0.32767
physician		patient		0		1			  3			 20			0.0		2	0.41905
physician		patient		0		1			  3			 20			0.0		3	0.45699
physician		patient		0		1			  3			 20			0.0		4	0.48248
physician		patient		0		1			  3			 20			0.0		5	0.50514
physician		patient		0		1			  3			 50			1.0		1	0.15295
physician		patient		0		1			  3			 50			1.0		2	0.20848
physician		patient		0		1			  3			 50			1.0		3	0.24016
physician		patient		0		1			  3			 50			1.0		4	0.26312
physician		patient		0		1			  3			 50			1.0		5	0.27996
physician		patient		0		1			  3			 50			0.9		1	0.18716
physician		patient		0		1			  3			 50			0.9		2	0.27087
physician		patient		0		1			  3			 50			0.9		3	0.31746
physician		patient		0		1			  3			 50			0.9		4	0.35965
physician		patient		0		1			  3			 50			0.9		5	0.39326
physician		patient		0		1			  3			 50			0.8		1	0.18731
physician		patient		0		1			  3			 50			0.8		2	0.27109
physician		patient		0		1			  3			 50			0.8		3	0.31783
physician		patient		0		1			  3			 50			0.8		4	0.35979
physician		patient		0		1			  3			 50			0.8		5	0.39371
physician		patient		0		1			  3			 50			0.7		1	0.18784
physician		patient		0		1			  3			 50			0.7		2	0.27132
physician		patient		0		1			  3			 50			0.7		3	0.31835
physician		patient		0		1			  3			 50			0.7		4	0.36024
physician		patient		0		1			  3			 50			0.7		5	0.39401
physician		patient		0		1			  3			 50			0.6		1	0.18821
physician		patient		0		1			  3			 50			0.6		2	0.27169
physician		patient		0		1			  3			 50			0.6		3	0.31895
physician		patient		0		1			  3			 50			0.6		4	0.36054
physician		patient		0		1			  3			 50			0.6		5	0.39460
physician		patient		0		1			  3			 50			0.5		1	0.18895
physician		patient		0		1			  3			 50			0.5		2	0.27266
physician		patient		0		1			  3			 50			0.5		3	0.31999
physician		patient		0		1			  3			 50			0.5		4	0.36158
physician		patient		0		1			  3			 50			0.5		5	0.39572
physician		patient		0		1			  3			 50			0.4		1	0.18925
physician		patient		0		1			  3			 50			0.4		2	0.27378
physician		patient		0		1			  3			 50			0.4		3	0.32163
physician		patient		0		1			  3			 50			0.4		4	0.36337
physician		patient		0		1			  3			 50			0.4		5	0.39691
physician		patient		0		1			  3			 50			0.3		1	0.19104
physician		patient		0		1			  3			 50			0.3		2	0.27698
physician		patient		0		1			  3			 50			0.3		3	0.32461
physician		patient		0		1			  3			 50			0.3		4	0.36635
physician		patient		0		1			  3			 50			0.3		5	0.39915
physician		patient		0		1			  3			 50			0.2		1	0.19499
physician		patient		0		1			  3			 50			0.2		2	0.28227
physician		patient		0		1			  3			 50			0.2		3	0.33050
physician		patient		0		1			  3			 50			0.2		4	0.37157
physician		patient		0		1			  3			 50			0.2		5	0.40422
physician		patient		0		1			  3			 50			0.1		1	0.20349
physician		patient		0		1			  3			 50			0.1		2	0.29450
physician		patient		0		1			  3			 50			0.1		3	0.34444
physician		patient		0		1			  3			 50			0.1		4	0.38462
physician		patient		0		1			  3			 50			0.1		5	0.41629
physician		patient		0		1			  3			 50			0.0		1	0.32767
physician		patient		0		1			  3			 50			0.0		2	0.41905
physician		patient		0		1			  3			 50			0.0		3	0.45699
physician		patient		0		1			  3			 50			0.0		4	0.48248
physician		patient		0		1			  3			 50			0.0		5	0.50514
physician		patient		0		1			  3			100			1.0		1	0.15996
physician		patient		0		1			  3			100			1.0		2	0.21638
physician		patient		0		1			  3			100			1.0		3	0.24761
physician		patient		0		1			  3			100			1.0		4	0.27035
physician		patient		0		1			  3			100			1.0		5	0.28585
physician		patient		0		1			  3			100			0.9		1	0.19164
physician		patient		0		1			  3			100			0.9		2	0.27803
physician		patient		0		1			  3			100			0.9		3	0.32581
physician		patient		0		1			  3			100			0.9		4	0.36874
physician		patient		0		1			  3			100			0.9		5	0.40340
physician		patient		0		1			  3			100			0.8		1	0.19171
physician		patient		0		1			  3			100			0.8		2	0.27818
physician		patient		0		1			  3			100			0.8		3	0.32603
physician		patient		0		1			  3			100			0.8		4	0.36904
physician		patient		0		1			  3			100			0.8		5	0.40377
physician		patient		0		1			  3			100			0.7		1	0.19238
physician		patient		0		1			  3			100			0.7		2	0.27832
physician		patient		0		1			  3			100			0.7		3	0.32655
physician		patient		0		1			  3			100			0.7		4	0.36956
physician		patient		0		1			  3			100			0.7		5	0.40414
physician		patient		0		1			  3			100			0.6		1	0.19268
physician		patient		0		1			  3			100			0.6		2	0.27885
physician		patient		0		1			  3			100			0.6		3	0.32722
physician		patient		0		1			  3			100			0.6		4	0.36978
physician		patient		0		1			  3			100			0.6		5	0.40467
physician		patient		0		1			  3			100			0.5		1	0.19350
physician		patient		0		1			  3			100			0.5		2	0.27967
physician		patient		0		1			  3			100			0.5		3	0.32841
physician		patient		0		1			  3			100			0.5		4	0.37083
physician		patient		0		1			  3			100			0.5		5	0.40608
physician		patient		0		1			  3			100			0.4		1	0.19365
physician		patient		0		1			  3			100			0.4		2	0.28093
physician		patient		0		1			  3			100			0.4		3	0.33005
physician		patient		0		1			  3			100			0.4		4	0.37254
physician		patient		0		1			  3			100			0.4		5	0.40742
physician		patient		0		1			  3			100			0.3		1	0.19536
physician		patient		0		1			  3			100			0.3		2	0.28459
physician		patient		0		1			  3			100			0.3		3	0.33386
physician		patient		0		1			  3			100			0.3		4	0.37567
physician		patient		0		1			  3			100			0.3		5	0.41011
physician		patient		0		1			  3			100			0.2		1	0.19999
physician		patient		0		1			  3			100			0.2		2	0.29085
physician		patient		0		1			  3			100			0.2		3	0.34056
physician		patient		0		1			  3			100			0.2		4	0.38074
physician		patient		0		1			  3			100			0.2		5	0.41421
physician		patient		0		1			  3			100			0.1		1	0.21035
physician		patient		0		1			  3			100			0.1		2	0.30516
physician		patient		0		1			  3			100			0.1		3	0.35428
physician		patient		0		1			  3			100			0.1		4	0.39408
physician		patient		0		1			  3			100			0.1		5	0.42807
physician		patient		0		1			  3			100			0.0		1	0.32767
physician		patient		0		1			  3			100			0.0		2	0.41905
physician		patient		0		1			  3			100			0.0		3	0.45699
physician		patient		0		1			  3			100			0.0		4	0.48248
physician		patient		0		1			  3			100			0.0		5	0.50514
physician		patient		0		1			  4			  1			1.0		1	0.11695
physician		patient		0		1			  4			  1			1.0		2	0.15631
physician		patient		0		1			  4			  1			1.0		3	0.17509
physician		patient		0		1			  4			  1			1.0		4	0.18657
physician		patient		0		1			  4			  1			1.0		5	0.19760
physician		patient		0		1			  4			  1			0.9		1	0.19141
physician		patient		0		1			  4			  1			0.9		2	0.28004
physician		patient		0		1			  4			  1			0.9		3	0.32804
physician		patient		0		1			  4			  1			0.9		4	0.36054
physician		patient		0		1			  4			  1			0.9		5	0.39431
physician		patient		0		1			  4			  1			0.8		1	0.19149
physician		patient		0		1			  4			  1			0.8		2	0.28004
physician		patient		0		1			  4			  1			0.8		3	0.32804
physician		patient		0		1			  4			  1			0.8		4	0.36061
physician		patient		0		1			  4			  1			0.8		5	0.39431
physician		patient		0		1			  4			  1			0.7		1	0.19149
physician		patient		0		1			  4			  1			0.7		2	0.28019
physician		patient		0		1			  4			  1			0.7		3	0.32819
physician		patient		0		1			  4			  1			0.7		4	0.36069
physician		patient		0		1			  4			  1			0.7		5	0.39445
physician		patient		0		1			  4			  1			0.6		1	0.19171
physician		patient		0		1			  4			  1			0.6		2	0.28034
physician		patient		0		1			  4			  1			0.6		3	0.32841
physician		patient		0		1			  4			  1			0.6		4	0.36099
physician		patient		0		1			  4			  1			0.6		5	0.39490
physician		patient		0		1			  4			  1			0.5		1	0.19231
physician		patient		0		1			  4			  1			0.5		2	0.28049
physician		patient		0		1			  4			  1			0.5		3	0.32894
physician		patient		0		1			  4			  1			0.5		4	0.36166
physician		patient		0		1			  4			  1			0.5		5	0.39527
physician		patient		0		1			  4			  1			0.4		1	0.19261
physician		patient		0		1			  4			  1			0.4		2	0.28101
physician		patient		0		1			  4			  1			0.4		3	0.32983
physician		patient		0		1			  4			  1			0.4		4	0.36278
physician		patient		0		1			  4			  1			0.4		5	0.39565
physician		patient		0		1			  4			  1			0.3		1	0.19417
physician		patient		0		1			  4			  1			0.3		2	0.28242
physician		patient		0		1			  4			  1			0.3		3	0.33154
physician		patient		0		1			  4			  1			0.3		4	0.36434
physician		patient		0		1			  4			  1			0.3		5	0.39729
physician		patient		0		1			  4			  1			0.2		1	0.19782
physician		patient		0		1			  4			  1			0.2		2	0.28600
physician		patient		0		1			  4			  1			0.2		3	0.33460
physician		patient		0		1			  4			  1			0.2		4	0.36725
physician		patient		0		1			  4			  1			0.2		5	0.40131
physician		patient		0		1			  4			  1			0.1		1	0.21161
physician		patient		0		1			  4			  1			0.1		2	0.29428
physician		patient		0		1			  4			  1			0.1		3	0.34422
physician		patient		0		1			  4			  1			0.1		4	0.37783
physician		patient		0		1			  4			  1			0.1		5	0.40869
physician		patient		0		1			  4			  1			0.0		1	0.32767
physician		patient		0		1			  4			  1			0.0		2	0.41905
physician		patient		0		1			  4			  1			0.0		3	0.45699
physician		patient		0		1			  4			  1			0.0		4	0.48248
physician		patient		0		1			  4			  1			0.0		5	0.50514
physician		patient		0		1			  4			  2			1.0		1	0.12865
physician		patient		0		1			  4			  2			1.0		2	0.17226
physician		patient		0		1			  4			  2			1.0		3	0.19820
physician		patient		0		1			  4			  2			1.0		4	0.21623
physician		patient		0		1			  4			  2			1.0		5	0.22801
physician		patient		0		1			  4			  2			0.9		1	0.18254
physician		patient		0		1			  4			  2			0.9		2	0.26118
physician		patient		0		1			  4			  2			0.9		3	0.30687
physician		patient		0		1			  4			  2			0.9		4	0.34325
physician		patient		0		1			  4			  2			0.9		5	0.37411
physician		patient		0		1			  4			  2			0.8		1	0.18277
physician		patient		0		1			  4			  2			0.8		2	0.26148
physician		patient		0		1			  4			  2			0.8		3	0.30717
physician		patient		0		1			  4			  2			0.8		4	0.34347
physician		patient		0		1			  4			  2			0.8		5	0.37418
physician		patient		0		1			  4			  2			0.7		1	0.18277
physician		patient		0		1			  4			  2			0.7		2	0.26148
physician		patient		0		1			  4			  2			0.7		3	0.30739
physician		patient		0		1			  4			  2			0.7		4	0.34377
physician		patient		0		1			  4			  2			0.7		5	0.37425
physician		patient		0		1			  4			  2			0.6		1	0.18292
physician		patient		0		1			  4			  2			0.6		2	0.26178
physician		patient		0		1			  4			  2			0.6		3	0.30806
physician		patient		0		1			  4			  2			0.6		4	0.34399
physician		patient		0		1			  4			  2			0.6		5	0.37478
physician		patient		0		1			  4			  2			0.5		1	0.18344
physician		patient		0		1			  4			  2			0.5		2	0.26208
physician		patient		0		1			  4			  2			0.5		3	0.30866
physician		patient		0		1			  4			  2			0.5		4	0.34504
physician		patient		0		1			  4			  2			0.5		5	0.37507
physician		patient		0		1			  4			  2			0.4		1	0.18403
physician		patient		0		1			  4			  2			0.4		2	0.26327
physician		patient		0		1			  4			  2			0.4		3	0.31015
physician		patient		0		1			  4			  2			0.4		4	0.34608
physician		patient		0		1			  4			  2			0.4		5	0.37582
physician		patient		0		1			  4			  2			0.3		1	0.18478
physician		patient		0		1			  4			  2			0.3		2	0.26513
physician		patient		0		1			  4			  2			0.3		3	0.31231
physician		patient		0		1			  4			  2			0.3		4	0.34787
physician		patient		0		1			  4			  2			0.3		5	0.37821
physician		patient		0		1			  4			  2			0.2		1	0.18776
physician		patient		0		1			  4			  2			0.2		2	0.26841
physician		patient		0		1			  4			  2			0.2		3	0.31597
physician		patient		0		1			  4			  2			0.2		4	0.35182
physician		patient		0		1			  4			  2			0.2		5	0.38454
physician		patient		0		1			  4			  2			0.1		1	0.20043
physician		patient		0		1			  4			  2			0.1		2	0.27773
physician		patient		0		1			  4			  2			0.1		3	0.32752
physician		patient		0		1			  4			  2			0.1		4	0.36397
physician		patient		0		1			  4			  2			0.1		5	0.39371
physician		patient		0		1			  4			  2			0.0		1	0.32767
physician		patient		0		1			  4			  2			0.0		2	0.41905
physician		patient		0		1			  4			  2			0.0		3	0.45699
physician		patient		0		1			  4			  2			0.0		4	0.48248
physician		patient		0		1			  4			  2			0.0		5	0.50514
physician		patient		0		1			  4			  3			1.0		1	0.12507
physician		patient		0		1			  4			  3			1.0		2	0.17039
physician		patient		0		1			  4			  3			1.0		3	0.20155
physician		patient		0		1			  4			  3			1.0		4	0.22264
physician		patient		0		1			  4			  3			1.0		5	0.23688
physician		patient		0		1			  4			  3			0.9		1	0.17397
physician		patient		0		1			  4			  3			0.9		2	0.24747
physician		patient		0		1			  4			  3			0.9		3	0.29599
physician		patient		0		1			  4			  3			0.9		4	0.33296
physician		patient		0		1			  4			  3			0.9		5	0.36337
physician		patient		0		1			  4			  3			0.8		1	0.17427
physician		patient		0		1			  4			  3			0.8		2	0.24776
physician		patient		0		1			  4			  3			0.8		3	0.29629
physician		patient		0		1			  4			  3			0.8		4	0.33326
physician		patient		0		1			  4			  3			0.8		5	0.36367
physician		patient		0		1			  4			  3			0.7		1	0.17427
physician		patient		0		1			  4			  3			0.7		2	0.24784
physician		patient		0		1			  4			  3			0.7		3	0.29644
physician		patient		0		1			  4			  3			0.7		4	0.33371
physician		patient		0		1			  4			  3			0.7		5	0.36404
physician		patient		0		1			  4			  3			0.6		1	0.17434
physician		patient		0		1			  4			  3			0.6		2	0.24806
physician		patient		0		1			  4			  3			0.6		3	0.29726
physician		patient		0		1			  4			  3			0.6		4	0.33408
physician		patient		0		1			  4			  3			0.6		5	0.36479
physician		patient		0		1			  4			  3			0.5		1	0.17472
physician		patient		0		1			  4			  3			0.5		2	0.24858
physician		patient		0		1			  4			  3			0.5		3	0.29778
physician		patient		0		1			  4			  3			0.5		4	0.33520
physician		patient		0		1			  4			  3			0.5		5	0.36546
physician		patient		0		1			  4			  3			0.4		1	0.17524
physician		patient		0		1			  4			  3			0.4		2	0.25022
physician		patient		0		1			  4			  3			0.4		3	0.29949
physician		patient		0		1			  4			  3			0.4		4	0.33602
physician		patient		0		1			  4			  3			0.4		5	0.36635
physician		patient		0		1			  4			  3			0.3		1	0.17688
physician		patient		0		1			  4			  3			0.3		2	0.25246
physician		patient		0		1			  4			  3			0.3		3	0.30188
physician		patient		0		1			  4			  3			0.3		4	0.33818
physician		patient		0		1			  4			  3			0.3		5	0.36866
physician		patient		0		1			  4			  3			0.2		1	0.17971
physician		patient		0		1			  4			  3			0.2		2	0.25686
physician		patient		0		1			  4			  3			0.2		3	0.30583
physician		patient		0		1			  4			  3			0.2		4	0.34310
physician		patient		0		1			  4			  3			0.2		5	0.37567
physician		patient		0		1			  4			  3			0.1		1	0.18590
physician		patient		0		1			  4			  3			0.1		2	0.26662
physician		patient		0		1			  4			  3			0.1		3	0.31850
physician		patient		0		1			  4			  3			0.1		4	0.35465
physician		patient		0		1			  4			  3			0.1		5	0.38775
physician		patient		0		1			  4			  3			0.0		1	0.32767
physician		patient		0		1			  4			  3			0.0		2	0.41905
physician		patient		0		1			  4			  3			0.0		3	0.45699
physician		patient		0		1			  4			  3			0.0		4	0.48248
physician		patient		0		1			  4			  3			0.0		5	0.50514
physician		patient		0		1			  4			  4			1.0		1	0.12314
physician		patient		0		1			  4			  4			1.0		2	0.17144
physician		patient		0		1			  4			  4			1.0		3	0.20349
physician		patient		0		1			  4			  4			1.0		4	0.22704
physician		patient		0		1			  4			  4			1.0		5	0.24180
physician		patient		0		1			  4			  4			0.9		1	0.16868
physician		patient		0		1			  4			  4			0.9		2	0.24344
physician		patient		0		1			  4			  4			0.9		3	0.28965
physician		patient		0		1			  4			  4			0.9		4	0.32640
physician		patient		0		1			  4			  4			0.9		5	0.35547
physician		patient		0		1			  4			  4			0.8		1	0.16883
physician		patient		0		1			  4			  4			0.8		2	0.24359
physician		patient		0		1			  4			  4			0.8		3	0.28988
physician		patient		0		1			  4			  4			0.8		4	0.32700
physician		patient		0		1			  4			  4			0.8		5	0.35577
physician		patient		0		1			  4			  4			0.7		1	0.16890
physician		patient		0		1			  4			  4			0.7		2	0.24359
physician		patient		0		1			  4			  4			0.7		3	0.28988
physician		patient		0		1			  4			  4			0.7		4	0.32715
physician		patient		0		1			  4			  4			0.7		5	0.35592
physician		patient		0		1			  4			  4			0.6		1	0.16905
physician		patient		0		1			  4			  4			0.6		2	0.24381
physician		patient		0		1			  4			  4			0.6		3	0.29032
physician		patient		0		1			  4			  4			0.6		4	0.32774
physician		patient		0		1			  4			  4			0.6		5	0.35651
physician		patient		0		1			  4			  4			0.5		1	0.16950
physician		patient		0		1			  4			  4			0.5		2	0.24463
physician		patient		0		1			  4			  4			0.5		3	0.29122
physician		patient		0		1			  4			  4			0.5		4	0.32871
physician		patient		0		1			  4			  4			0.5		5	0.35741
physician		patient		0		1			  4			  4			0.4		1	0.17002
physician		patient		0		1			  4			  4			0.4		2	0.24612
physician		patient		0		1			  4			  4			0.4		3	0.29323
physician		patient		0		1			  4			  4			0.4		4	0.33005
physician		patient		0		1			  4			  4			0.4		5	0.35875
physician		patient		0		1			  4			  4			0.3		1	0.17144
physician		patient		0		1			  4			  4			0.3		2	0.24806
physician		patient		0		1			  4			  4			0.3		3	0.29569
physician		patient		0		1			  4			  4			0.3		4	0.33214
physician		patient		0		1			  4			  4			0.3		5	0.36099
physician		patient		0		1			  4			  4			0.2		1	0.17464
physician		patient		0		1			  4			  4			0.2		2	0.25119
physician		patient		0		1			  4			  4			0.2		3	0.30024
physician		patient		0		1			  4			  4			0.2		4	0.33758
physician		patient		0		1			  4			  4			0.2		5	0.36807
physician		patient		0		1			  4			  4			0.1		1	0.18157
physician		patient		0		1			  4			  4			0.1		2	0.26051
physician		patient		0		1			  4			  4			0.1		3	0.31351
physician		patient		0		1			  4			  4			0.1		4	0.35010
physician		patient		0		1			  4			  4			0.1		5	0.38029
physician		patient		0		1			  4			  4			0.0		1	0.32767
physician		patient		0		1			  4			  4			0.0		2	0.41905
physician		patient		0		1			  4			  4			0.0		3	0.45699
physician		patient		0		1			  4			  4			0.0		4	0.48248
physician		patient		0		1			  4			  4			0.0		5	0.50514
physician		patient		0		1			  4			  5			1.0		1	0.11889
physician		patient		0		1			  4			  5			1.0		2	0.17121
physician		patient		0		1			  4			  5			1.0		3	0.20483
physician		patient		0		1			  4			  5			1.0		4	0.22838
physician		patient		0		1			  4			  5			1.0		5	0.24650
physician		patient		0		1			  4			  5			0.9		1	0.16346
physician		patient		0		1			  4			  5			0.9		2	0.23979
physician		patient		0		1			  4			  5			0.9		3	0.28511
physician		patient		0		1			  4			  5			0.9		4	0.31992
physician		patient		0		1			  4			  5			0.9		5	0.35242
physician		patient		0		1			  4			  5			0.8		1	0.16369
physician		patient		0		1			  4			  5			0.8		2	0.23994
physician		patient		0		1			  4			  5			0.8		3	0.28526
physician		patient		0		1			  4			  5			0.8		4	0.32044
physician		patient		0		1			  4			  5			0.8		5	0.35316
physician		patient		0		1			  4			  5			0.7		1	0.16421
physician		patient		0		1			  4			  5			0.7		2	0.23994
physician		patient		0		1			  4			  5			0.7		3	0.28548
physician		patient		0		1			  4			  5			0.7		4	0.32066
physician		patient		0		1			  4			  5			0.7		5	0.35331
physician		patient		0		1			  4			  5			0.6		1	0.16436
physician		patient		0		1			  4			  5			0.6		2	0.24031
physician		patient		0		1			  4			  5			0.6		3	0.28593
physician		patient		0		1			  4			  5			0.6		4	0.32126
physician		patient		0		1			  4			  5			0.6		5	0.35383
physician		patient		0		1			  4			  5			0.5		1	0.16480
physician		patient		0		1			  4			  5			0.5		2	0.24106
physician		patient		0		1			  4			  5			0.5		3	0.28682
physician		patient		0		1			  4			  5			0.5		4	0.32230
physician		patient		0		1			  4			  5			0.5		5	0.35480
physician		patient		0		1			  4			  5			0.4		1	0.16518
physician		patient		0		1			  4			  5			0.4		2	0.24217
physician		patient		0		1			  4			  5			0.4		3	0.28816
physician		patient		0		1			  4			  5			0.4		4	0.32394
physician		patient		0		1			  4			  5			0.4		5	0.35622
physician		patient		0		1			  4			  5			0.3		1	0.16600
physician		patient		0		1			  4			  5			0.3		2	0.24389
physician		patient		0		1			  4			  5			0.3		3	0.29107
physician		patient		0		1			  4			  5			0.3		4	0.32648
physician		patient		0		1			  4			  5			0.3		5	0.35868
physician		patient		0		1			  4			  5			0.2		1	0.16868
physician		patient		0		1			  4			  5			0.2		2	0.24754
physician		patient		0		1			  4			  5			0.2		3	0.29636
physician		patient		0		1			  4			  5			0.2		4	0.33236
physician		patient		0		1			  4			  5			0.2		5	0.36553
physician		patient		0		1			  4			  5			0.1		1	0.17494
physician		patient		0		1			  4			  5			0.1		2	0.25708
physician		patient		0		1			  4			  5			0.1		3	0.31008
physician		patient		0		1			  4			  5			0.1		4	0.34541
physician		patient		0		1			  4			  5			0.1		5	0.37694
physician		patient		0		1			  4			  5			0.0		1	0.32767
physician		patient		0		1			  4			  5			0.0		2	0.41905
physician		patient		0		1			  4			  5			0.0		3	0.45699
physician		patient		0		1			  4			  5			0.0		4	0.48248
physician		patient		0		1			  4			  5			0.0		5	0.50514
physician		patient		0		1			  4			 10			1.0		1	0.12932
physician		patient		0		1			  4			 10			1.0		2	0.18061
physician		patient		0		1			  4			 10			1.0		3	0.21527
physician		patient		0		1			  4			 10			1.0		4	0.23830
physician		patient		0		1			  4			 10			1.0		5	0.25716
physician		patient		0		1			  4			 10			0.9		1	0.16957
physician		patient		0		1			  4			 10			0.9		2	0.24352
physician		patient		0		1			  4			 10			0.9		3	0.28645
physician		patient		0		1			  4			 10			0.9		4	0.32089
physician		patient		0		1			  4			 10			0.9		5	0.35137
physician		patient		0		1			  4			 10			0.8		1	0.16972
physician		patient		0		1			  4			 10			0.8		2	0.24381
physician		patient		0		1			  4			 10			0.8		3	0.28675
physician		patient		0		1			  4			 10			0.8		4	0.32103
physician		patient		0		1			  4			 10			0.8		5	0.35182
physician		patient		0		1			  4			 10			0.7		1	0.16980
physician		patient		0		1			  4			 10			0.7		2	0.24396
physician		patient		0		1			  4			 10			0.7		3	0.28682
physician		patient		0		1			  4			 10			0.7		4	0.32148
physician		patient		0		1			  4			 10			0.7		5	0.35227
physician		patient		0		1			  4			 10			0.6		1	0.17002
physician		patient		0		1			  4			 10			0.6		2	0.24426
physician		patient		0		1			  4			 10			0.6		3	0.28719
physician		patient		0		1			  4			 10			0.6		4	0.32185
physician		patient		0		1			  4			 10			0.6		5	0.35249
physician		patient		0		1			  4			 10			0.5		1	0.17077
physician		patient		0		1			  4			 10			0.5		2	0.24508
physician		patient		0		1			  4			 10			0.5		3	0.28861
physician		patient		0		1			  4			 10			0.5		4	0.32320
physician		patient		0		1			  4			 10			0.5		5	0.35323
physician		patient		0		1			  4			 10			0.4		1	0.17121
physician		patient		0		1			  4			 10			0.4		2	0.24672
physician		patient		0		1			  4			 10			0.4		3	0.28958
physician		patient		0		1			  4			 10			0.4		4	0.32513
physician		patient		0		1			  4			 10			0.4		5	0.35435
physician		patient		0		1			  4			 10			0.3		1	0.17211
physician		patient		0		1			  4			 10			0.3		2	0.24903
physician		patient		0		1			  4			 10			0.3		3	0.29241
physician		patient		0		1			  4			 10			0.3		4	0.32744
physician		patient		0		1			  4			 10			0.3		5	0.35659
physician		patient		0		1			  4			 10			0.2		1	0.17487
physician		patient		0		1			  4			 10			0.2		2	0.25239
physician		patient		0		1			  4			 10			0.2		3	0.29636
physician		patient		0		1			  4			 10			0.2		4	0.33326
physician		patient		0		1			  4			 10			0.2		5	0.36337
physician		patient		0		1			  4			 10			0.1		1	0.18143
physician		patient		0		1			  4			 10			0.1		2	0.26170
physician		patient		0		1			  4			 10			0.1		3	0.31112
physician		patient		0		1			  4			 10			0.1		4	0.34705
physician		patient		0		1			  4			 10			0.1		5	0.37560
physician		patient		0		1			  4			 10			0.0		1	0.32767
physician		patient		0		1			  4			 10			0.0		2	0.41905
physician		patient		0		1			  4			 10			0.0		3	0.45699
physician		patient		0		1			  4			 10			0.0		4	0.48248
physician		patient		0		1			  4			 10			0.0		5	0.50514
physician		patient		0		1			  4			 20			1.0		1	0.13238
physician		patient		0		1			  4			 20			1.0		2	0.18813
physician		patient		0		1			  4			 20			1.0		3	0.22496
physician		patient		0		1			  4			 20			1.0		4	0.25000
physician		patient		0		1			  4			 20			1.0		5	0.27050
physician		patient		0		1			  4			 20			0.9		1	0.17039
physician		patient		0		1			  4			 20			0.9		2	0.25007
physician		patient		0		1			  4			 20			0.9		3	0.29584
physician		patient		0		1			  4			 20			0.9		4	0.33058
physician		patient		0		1			  4			 20			0.9		5	0.36188
physician		patient		0		1			  4			 20			0.8		1	0.17062
physician		patient		0		1			  4			 20			0.8		2	0.25022
physician		patient		0		1			  4			 20			0.8		3	0.29621
physician		patient		0		1			  4			 20			0.8		4	0.33080
physician		patient		0		1			  4			 20			0.8		5	0.36210
physician		patient		0		1			  4			 20			0.7		1	0.17054
physician		patient		0		1			  4			 20			0.7		2	0.25022
physician		patient		0		1			  4			 20			0.7		3	0.29651
physician		patient		0		1			  4			 20			0.7		4	0.33110
physician		patient		0		1			  4			 20			0.7		5	0.36263
physician		patient		0		1			  4			 20			0.6		1	0.17077
physician		patient		0		1			  4			 20			0.6		2	0.25052
physician		patient		0		1			  4			 20			0.6		3	0.29688
physician		patient		0		1			  4			 20			0.6		4	0.33162
physician		patient		0		1			  4			 20			0.6		5	0.36322
physician		patient		0		1			  4			 20			0.5		1	0.17129
physician		patient		0		1			  4			 20			0.5		2	0.25171
physician		patient		0		1			  4			 20			0.5		3	0.29808
physician		patient		0		1			  4			 20			0.5		4	0.33311
physician		patient		0		1			  4			 20			0.5		5	0.36427
physician		patient		0		1			  4			 20			0.4		1	0.17159
physician		patient		0		1			  4			 20			0.4		2	0.25268
physician		patient		0		1			  4			 20			0.4		3	0.29927
physician		patient		0		1			  4			 20			0.4		4	0.33490
physician		patient		0		1			  4			 20			0.4		5	0.36538
physician		patient		0		1			  4			 20			0.3		1	0.17256
physician		patient		0		1			  4			 20			0.3		2	0.25566
physician		patient		0		1			  4			 20			0.3		3	0.30203
physician		patient		0		1			  4			 20			0.3		4	0.33766
physician		patient		0		1			  4			 20			0.3		5	0.36732
physician		patient		0		1			  4			 20			0.2		1	0.17613
physician		patient		0		1			  4			 20			0.2		2	0.25835
physician		patient		0		1			  4			 20			0.2		3	0.30538
physician		patient		0		1			  4			 20			0.2		4	0.34287
physician		patient		0		1			  4			 20			0.2		5	0.37284
physician		patient		0		1			  4			 20			0.1		1	0.18202
physician		patient		0		1			  4			 20			0.1		2	0.26960
physician		patient		0		1			  4			 20			0.1		3	0.31865
physician		patient		0		1			  4			 20			0.1		4	0.35644
physician		patient		0		1			  4			 20			0.1		5	0.38670
physician		patient		0		1			  4			 20			0.0		1	0.32767
physician		patient		0		1			  4			 20			0.0		2	0.41905
physician		patient		0		1			  4			 20			0.0		3	0.45699
physician		patient		0		1			  4			 20			0.0		4	0.48248
physician		patient		0		1			  4			 20			0.0		5	0.50514
physician		patient		0		1			  4			 50			1.0		1	0.14289
physician		patient		0		1			  4			 50			1.0		2	0.19827
physician		patient		0		1			  4			 50			1.0		3	0.23427
physician		patient		0		1			  4			 50			1.0		4	0.25842
physician		patient		0		1			  4			 50			1.0		5	0.27594
physician		patient		0		1			  4			 50			0.9		1	0.17710
physician		patient		0		1			  4			 50			0.9		2	0.25842
physician		patient		0		1			  4			 50			0.9		3	0.30456
physician		patient		0		1			  4			 50			0.9		4	0.34034
physician		patient		0		1			  4			 50			0.9		5	0.36948
physician		patient		0		1			  4			 50			0.8		1	0.17718
physician		patient		0		1			  4			 50			0.8		2	0.25857
physician		patient		0		1			  4			 50			0.8		3	0.30501
physician		patient		0		1			  4			 50			0.8		4	0.34056
physician		patient		0		1			  4			 50			0.8		5	0.36978
physician		patient		0		1			  4			 50			0.7		1	0.17718
physician		patient		0		1			  4			 50			0.7		2	0.25857
physician		patient		0		1			  4			 50			0.7		3	0.30538
physician		patient		0		1			  4			 50			0.7		4	0.34079
physician		patient		0		1			  4			 50			0.7		5	0.37023
physician		patient		0		1			  4			 50			0.6		1	0.17747
physician		patient		0		1			  4			 50			0.6		2	0.25917
physician		patient		0		1			  4			 50			0.6		3	0.30575
physician		patient		0		1			  4			 50			0.6		4	0.34138
physician		patient		0		1			  4			 50			0.6		5	0.37075
physician		patient		0		1			  4			 50			0.5		1	0.17807
physician		patient		0		1			  4			 50			0.5		2	0.26029
physician		patient		0		1			  4			 50			0.5		3	0.30717
physician		patient		0		1			  4			 50			0.5		4	0.34265
physician		patient		0		1			  4			 50			0.5		5	0.37202
physician		patient		0		1			  4			 50			0.4		1	0.17867
physician		patient		0		1			  4			 50			0.4		2	0.26133
physician		patient		0		1			  4			 50			0.4		3	0.30859
physician		patient		0		1			  4			 50			0.4		4	0.34444
physician		patient		0		1			  4			 50			0.4		5	0.37351
physician		patient		0		1			  4			 50			0.3		1	0.17979
physician		patient		0		1			  4			 50			0.3		2	0.26401
physician		patient		0		1			  4			 50			0.3		3	0.31105
physician		patient		0		1			  4			 50			0.3		4	0.34742
physician		patient		0		1			  4			 50			0.3		5	0.37642
physician		patient		0		1			  4			 50			0.2		1	0.18374
physician		patient		0		1			  4			 50			0.2		2	0.26767
physician		patient		0		1			  4			 50			0.2		3	0.31574
physician		patient		0		1			  4			 50			0.2		4	0.35204
physician		patient		0		1			  4			 50			0.2		5	0.38156
physician		patient		0		1			  4			 50			0.1		1	0.19216
physician		patient		0		1			  4			 50			0.1		2	0.27862
physician		patient		0		1			  4			 50			0.1		3	0.32879
physician		patient		0		1			  4			 50			0.1		4	0.36561
physician		patient		0		1			  4			 50			0.1		5	0.39557
physician		patient		0		1			  4			 50			0.0		1	0.32767
physician		patient		0		1			  4			 50			0.0		2	0.41905
physician		patient		0		1			  4			 50			0.0		3	0.45699
physician		patient		0		1			  4			 50			0.0		4	0.48248
physician		patient		0		1			  4			 50			0.0		5	0.50514
physician		patient		0		1			  4			100			1.0		1	0.14699
physician		patient		0		1			  4			100			1.0		2	0.20155
physician		patient		0		1			  4			100			1.0		3	0.23658
physician		patient		0		1			  4			100			1.0		4	0.26409
physician		patient		0		1			  4			100			1.0		5	0.28108
physician		patient		0		1			  4			100			0.9		1	0.17867
physician		patient		0		1			  4			100			0.9		2	0.26133
physician		patient		0		1			  4			100			0.9		3	0.30784
physician		patient		0		1			  4			100			0.9		4	0.34787
physician		patient		0		1			  4			100			0.9		5	0.37999
physician		patient		0		1			  4			100			0.8		1	0.17882
physician		patient		0		1			  4			100			0.8		2	0.26163
physician		patient		0		1			  4			100			0.8		3	0.30821
physician		patient		0		1			  4			100			0.8		4	0.34809
physician		patient		0		1			  4			100			0.8		5	0.38037
physician		patient		0		1			  4			100			0.7		1	0.17889
physician		patient		0		1			  4			100			0.7		2	0.26163
physician		patient		0		1			  4			100			0.7		3	0.30874
physician		patient		0		1			  4			100			0.7		4	0.34839
physician		patient		0		1			  4			100			0.7		5	0.38081
physician		patient		0		1			  4			100			0.6		1	0.17919
physician		patient		0		1			  4			100			0.6		2	0.26222
physician		patient		0		1			  4			100			0.6		3	0.30948
physician		patient		0		1			  4			100			0.6		4	0.34914
physician		patient		0		1			  4			100			0.6		5	0.38119
physician		patient		0		1			  4			100			0.5		1	0.18061
physician		patient		0		1			  4			100			0.5		2	0.26319
physician		patient		0		1			  4			100			0.5		3	0.31097
physician		patient		0		1			  4			100			0.5		4	0.35048
physician		patient		0		1			  4			100			0.5		5	0.38238
physician		patient		0		1			  4			100			0.4		1	0.18135
physician		patient		0		1			  4			100			0.4		2	0.26424
physician		patient		0		1			  4			100			0.4		3	0.31231
physician		patient		0		1			  4			100			0.4		4	0.35189
physician		patient		0		1			  4			100			0.4		5	0.38387
physician		patient		0		1			  4			100			0.3		1	0.18284
physician		patient		0		1			  4			100			0.3		2	0.26722
physician		patient		0		1			  4			100			0.3		3	0.31500
physician		patient		0		1			  4			100			0.3		4	0.35540
physician		patient		0		1			  4			100			0.3		5	0.38790
physician		patient		0		1			  4			100			0.2		1	0.18634
physician		patient		0		1			  4			100			0.2		2	0.27199
physician		patient		0		1			  4			100			0.2		3	0.32111
physician		patient		0		1			  4			100			0.2		4	0.36166
physician		patient		0		1			  4			100			0.2		5	0.39416
physician		patient		0		1			  4			100			0.1		1	0.19700
physician		patient		0		1			  4			100			0.1		2	0.28585
physician		patient		0		1			  4			100			0.1		3	0.33602
physician		patient		0		1			  4			100			0.1		4	0.37530
physician		patient		0		1			  4			100			0.1		5	0.40653
physician		patient		0		1			  4			100			0.0		1	0.32767
physician		patient		0		1			  4			100			0.0		2	0.41905
physician		patient		0		1			  4			100			0.0		3	0.45699
physician		patient		0		1			  4			100			0.0		4	0.48248
physician		patient		0		1			  4			100			0.0		5	0.50514
physician		patient		0		1			 50			  1			1.0		1	0.11620
physician		patient		0		1			 50			  1			1.0		2	0.15541
physician		patient		0		1			 50			  1			1.0		3	0.17323
physician		patient		0		1			 50			  1			1.0		4	0.18441
physician		patient		0		1			 50			  1			1.0		5	0.19492
physician		patient		0		1			 50			  1			0.9		1	0.19067
physician		patient		0		1			 50			  1			0.9		2	0.27922
physician		patient		0		1			 50			  1			0.9		3	0.32618
physician		patient		0		1			 50			  1			0.9		4	0.35830
physician		patient		0		1			 50			  1			0.9		5	0.39125
physician		patient		0		1			 50			  1			0.8		1	0.19074
physician		patient		0		1			 50			  1			0.8		2	0.27922
physician		patient		0		1			 50			  1			0.8		3	0.32618
physician		patient		0		1			 50			  1			0.8		4	0.35838
physician		patient		0		1			 50			  1			0.8		5	0.39125
physician		patient		0		1			 50			  1			0.7		1	0.19074
physician		patient		0		1			 50			  1			0.7		2	0.27937
physician		patient		0		1			 50			  1			0.7		3	0.32633
physician		patient		0		1			 50			  1			0.7		4	0.35838
physician		patient		0		1			 50			  1			0.7		5	0.39140
physician		patient		0		1			 50			  1			0.6		1	0.19097
physician		patient		0		1			 50			  1			0.6		2	0.27952
physician		patient		0		1			 50			  1			0.6		3	0.32655
physician		patient		0		1			 50			  1			0.6		4	0.35868
physician		patient		0		1			 50			  1			0.6		5	0.39177
physician		patient		0		1			 50			  1			0.5		1	0.19156
physician		patient		0		1			 50			  1			0.5		2	0.27967
physician		patient		0		1			 50			  1			0.5		3	0.32700
physician		patient		0		1			 50			  1			0.5		4	0.35927
physician		patient		0		1			 50			  1			0.5		5	0.39207
physician		patient		0		1			 50			  1			0.4		1	0.19186
physician		patient		0		1			 50			  1			0.4		2	0.28004
physician		patient		0		1			 50			  1			0.4		3	0.32789
physician		patient		0		1			 50			  1			0.4		4	0.36032
physician		patient		0		1			 50			  1			0.4		5	0.39252
physician		patient		0		1			 50			  1			0.3		1	0.19343
physician		patient		0		1			 50			  1			0.3		2	0.28138
physician		patient		0		1			 50			  1			0.3		3	0.32961
physician		patient		0		1			 50			  1			0.3		4	0.36196
physician		patient		0		1			 50			  1			0.3		5	0.39401
physician		patient		0		1			 50			  1			0.2		1	0.19708
physician		patient		0		1			 50			  1			0.2		2	0.28496
physician		patient		0		1			 50			  1			0.2		3	0.33251
physician		patient		0		1			 50			  1			0.2		4	0.36479
physician		patient		0		1			 50			  1			0.2		5	0.39781
physician		patient		0		1			 50			  1			0.1		1	0.21079
physician		patient		0		1			 50			  1			0.1		2	0.29308
physician		patient		0		1			 50			  1			0.1		3	0.34146
physician		patient		0		1			 50			  1			0.1		4	0.37515
physician		patient		0		1			 50			  1			0.1		5	0.40474
physician		patient		0		1			 50			  1			0.0		1	0.32767
physician		patient		0		1			 50			  1			0.0		2	0.41905
physician		patient		0		1			 50			  1			0.0		3	0.45699
physician		patient		0		1			 50			  1			0.0		4	0.48248
physician		patient		0		1			 50			  1			0.0		5	0.50514
physician		patient		0		1			 50			  2			1.0		1	0.12694
physician		patient		0		1			 50			  2			1.0		2	0.17010
physician		patient		0		1			 50			  2			1.0		3	0.19462
physician		patient		0		1			 50			  2			1.0		4	0.21213
physician		patient		0		1			 50			  2			1.0		5	0.22354
physician		patient		0		1			 50			  2			0.9		1	0.18083
physician		patient		0		1			 50			  2			0.9		2	0.25909
physician		patient		0		1			 50			  2			0.9		3	0.30322
physician		patient		0		1			 50			  2			0.9		4	0.33863
physician		patient		0		1			 50			  2			0.9		5	0.36889
physician		patient		0		1			 50			  2			0.8		1	0.18105
physician		patient		0		1			 50			  2			0.8		2	0.25939
physician		patient		0		1			 50			  2			0.8		3	0.30344
physician		patient		0		1			 50			  2			0.8		4	0.33877
physician		patient		0		1			 50			  2			0.8		5	0.36896
physician		patient		0		1			 50			  2			0.7		1	0.18105
physician		patient		0		1			 50			  2			0.7		2	0.25939
physician		patient		0		1			 50			  2			0.7		3	0.30367
physician		patient		0		1			 50			  2			0.7		4	0.33900
physician		patient		0		1			 50			  2			0.7		5	0.36911
physician		patient		0		1			 50			  2			0.6		1	0.18120
physician		patient		0		1			 50			  2			0.6		2	0.25962
physician		patient		0		1			 50			  2			0.6		3	0.30426
physician		patient		0		1			 50			  2			0.6		4	0.33922
physician		patient		0		1			 50			  2			0.6		5	0.36963
physician		patient		0		1			 50			  2			0.5		1	0.18172
physician		patient		0		1			 50			  2			0.5		2	0.25991
physician		patient		0		1			 50			  2			0.5		3	0.30479
physician		patient		0		1			 50			  2			0.5		4	0.33997
physician		patient		0		1			 50			  2			0.5		5	0.36993
physician		patient		0		1			 50			  2			0.4		1	0.18232
physician		patient		0		1			 50			  2			0.4		2	0.26088
physician		patient		0		1			 50			  2			0.4		3	0.30628
physician		patient		0		1			 50			  2			0.4		4	0.34101
physician		patient		0		1			 50			  2			0.4		5	0.37060
physician		patient		0		1			 50			  2			0.3		1	0.18306
physician		patient		0		1			 50			  2			0.3		2	0.26267
physician		patient		0		1			 50			  2			0.3		3	0.30806
physician		patient		0		1			 50			  2			0.3		4	0.34273
physician		patient		0		1			 50			  2			0.3		5	0.37299
physician		patient		0		1			 50			  2			0.2		1	0.18597
physician		patient		0		1			 50			  2			0.2		2	0.26588
physician		patient		0		1			 50			  2			0.2		3	0.31179
physician		patient		0		1			 50			  2			0.2		4	0.34645
physician		patient		0		1			 50			  2			0.2		5	0.37858
physician		patient		0		1			 50			  2			0.1		1	0.19849
physician		patient		0		1			 50			  2			0.1		2	0.27497
physician		patient		0		1			 50			  2			0.1		3	0.32253
physician		patient		0		1			 50			  2			0.1		4	0.35801
physician		patient		0		1			 50			  2			0.1		5	0.38715
physician		patient		0		1			 50			  2			0.0		1	0.32767
physician		patient		0		1			 50			  2			0.0		2	0.41905
physician		patient		0		1			 50			  2			0.0		3	0.45699
physician		patient		0		1			 50			  2			0.0		4	0.48248
physician		patient		0		1			 50			  2			0.0		5	0.50514
physician		patient		0		1			 50			  3			1.0		1	0.12254
physician		patient		0		1			 50			  3			1.0		2	0.16659
physician		patient		0		1			 50			  3			1.0		3	0.19574
physician		patient		0		1			 50			  3			1.0		4	0.21638
physician		patient		0		1			 50			  3			1.0		5	0.23084
physician		patient		0		1			 50			  3			0.9		1	0.17144
physician		patient		0		1			 50			  3			0.9		2	0.24374
physician		patient		0		1			 50			  3			0.9		3	0.29003
physician		patient		0		1			 50			  3			0.9		4	0.32573
physician		patient		0		1			 50			  3			0.9		5	0.35577
physician		patient		0		1			 50			  3			0.8		1	0.17174
physician		patient		0		1			 50			  3			0.8		2	0.24396
physician		patient		0		1			 50			  3			0.8		3	0.29025
physician		patient		0		1			 50			  3			0.8		4	0.32595
physician		patient		0		1			 50			  3			0.8		5	0.35607
physician		patient		0		1			 50			  3			0.7		1	0.17174
physician		patient		0		1			 50			  3			0.7		2	0.24411
physician		patient		0		1			 50			  3			0.7		3	0.29040
physician		patient		0		1			 50			  3			0.7		4	0.32633
physician		patient		0		1			 50			  3			0.7		5	0.35644
physician		patient		0		1			 50			  3			0.6		1	0.17181
physician		patient		0		1			 50			  3			0.6		2	0.24426
physician		patient		0		1			 50			  3			0.6		3	0.29114
physician		patient		0		1			 50			  3			0.6		4	0.32670
physician		patient		0		1			 50			  3			0.6		5	0.35704
physician		patient		0		1			 50			  3			0.5		1	0.17218
physician		patient		0		1			 50			  3			0.5		2	0.24478
physician		patient		0		1			 50			  3			0.5		3	0.29167
physician		patient		0		1			 50			  3			0.5		4	0.32759
physician		patient		0		1			 50			  3			0.5		5	0.35771
physician		patient		0		1			 50			  3			0.4		1	0.17263
physician		patient		0		1			 50			  3			0.4		2	0.24620
physician		patient		0		1			 50			  3			0.4		3	0.29331
physician		patient		0		1			 50			  3			0.4		4	0.32864
physician		patient		0		1			 50			  3			0.4		5	0.35853
physician		patient		0		1			 50			  3			0.3		1	0.17397
physician		patient		0		1			 50			  3			0.3		2	0.24829
physician		patient		0		1			 50			  3			0.3		3	0.29577
physician		patient		0		1			 50			  3			0.3		4	0.33065
physician		patient		0		1			 50			  3			0.3		5	0.36076
physician		patient		0		1			 50			  3			0.2		1	0.17680
physician		patient		0		1			 50			  3			0.2		2	0.25261
physician		patient		0		1			 50			  3			0.2		3	0.29949
physician		patient		0		1			 50			  3			0.2		4	0.33497
physician		patient		0		1			 50			  3			0.2		5	0.36680
physician		patient		0		1			 50			  3			0.1		1	0.18277
physician		patient		0		1			 50			  3			0.1		2	0.26200
physician		patient		0		1			 50			  3			0.1		3	0.31097
physician		patient		0		1			 50			  3			0.1		4	0.34571
physician		patient		0		1			 50			  3			0.1		5	0.37753
physician		patient		0		1			 50			  3			0.0		1	0.32767
physician		patient		0		1			 50			  3			0.0		2	0.41905
physician		patient		0		1			 50			  3			0.0		3	0.45699
physician		patient		0		1			 50			  3			0.0		4	0.48248
physician		patient		0		1			 50			  3			0.0		5	0.50514
physician		patient		0		1			 50			  4			1.0		1	0.11919
physician		patient		0		1			 50			  4			1.0		2	0.16547
physician		patient		0		1			 50			  4			1.0		3	0.19603
physician		patient		0		1			 50			  4			1.0		4	0.21892
physician		patient		0		1			 50			  4			1.0		5	0.23353
physician		patient		0		1			 50			  4			0.9		1	0.16480
physician		patient		0		1			 50			  4			0.9		2	0.23763
physician		patient		0		1			 50			  4			0.9		3	0.28153
physician		patient		0		1			 50			  4			0.9		4	0.31664
physician		patient		0		1			 50			  4			0.9		5	0.34429
physician		patient		0		1			 50			  4			0.8		1	0.16495
physician		patient		0		1			 50			  4			0.8		2	0.23778
physician		patient		0		1			 50			  4			0.8		3	0.28168
physician		patient		0		1			 50			  4			0.8		4	0.31708
physician		patient		0		1			 50			  4			0.8		5	0.34451
physician		patient		0		1			 50			  4			0.7		1	0.16503
physician		patient		0		1			 50			  4			0.7		2	0.23785
physician		patient		0		1			 50			  4			0.7		3	0.28168
physician		patient		0		1			 50			  4			0.7		4	0.31723
physician		patient		0		1			 50			  4			0.7		5	0.34474
physician		patient		0		1			 50			  4			0.6		1	0.16518
physician		patient		0		1			 50			  4			0.6		2	0.23815
physician		patient		0		1			 50			  4			0.6		3	0.28183
physician		patient		0		1			 50			  4			0.6		4	0.31753
physician		patient		0		1			 50			  4			0.6		5	0.34533
physician		patient		0		1			 50			  4			0.5		1	0.16570
physician		patient		0		1			 50			  4			0.5		2	0.23904
physician		patient		0		1			 50			  4			0.5		3	0.28257
physician		patient		0		1			 50			  4			0.5		4	0.31813
physician		patient		0		1			 50			  4			0.5		5	0.34615
physician		patient		0		1			 50			  4			0.4		1	0.16614
physician		patient		0		1			 50			  4			0.4		2	0.24024
physician		patient		0		1			 50			  4			0.4		3	0.28444
physician		patient		0		1			 50			  4			0.4		4	0.31962
physician		patient		0		1			 50			  4			0.4		5	0.34712
physician		patient		0		1			 50			  4			0.3		1	0.16734
physician		patient		0		1			 50			  4			0.3		2	0.24180
physician		patient		0		1			 50			  4			0.3		3	0.28697
physician		patient		0		1			 50			  4			0.3		4	0.32163
physician		patient		0		1			 50			  4			0.3		5	0.34928
physician		patient		0		1			 50			  4			0.2		1	0.17032
physician		patient		0		1			 50			  4			0.2		2	0.24463
physician		patient		0		1			 50			  4			0.2		3	0.29137
physician		patient		0		1			 50			  4			0.2		4	0.32648
physician		patient		0		1			 50			  4			0.2		5	0.35525
physician		patient		0		1			 50			  4			0.1		1	0.17643
physician		patient		0		1			 50			  4			0.1		2	0.25350
physician		patient		0		1			 50			  4			0.1		3	0.30315
physician		patient		0		1			 50			  4			0.1		4	0.33713
physician		patient		0		1			 50			  4			0.1		5	0.36576
physician		patient		0		1			 50			  4			0.0		1	0.32767
physician		patient		0		1			 50			  4			0.0		2	0.41905
physician		patient		0		1			 50			  4			0.0		3	0.45699
physician		patient		0		1			 50			  4			0.0		4	0.48248
physician		patient		0		1			 50			  4			0.0		5	0.50514
physician		patient		0		1			 50			  5			1.0		1	0.11017
physician		patient		0		1			 50			  5			1.0		2	0.16100
physician		patient		0		1			 50			  5			1.0		3	0.19246
physician		patient		0		1			 50			  5			1.0		4	0.21616
physician		patient		0		1			 50			  5			1.0		5	0.23338
physician		patient		0		1			 50			  5			0.9		1	0.15474
physician		patient		0		1			 50			  5			0.9		2	0.22913
physician		patient		0		1			 50			  5			0.9		3	0.27117
physician		patient		0		1			 50			  5			0.9		4	0.30464
physician		patient		0		1			 50			  5			0.9		5	0.33475
physician		patient		0		1			 50			  5			0.8		1	0.15489
physician		patient		0		1			 50			  5			0.8		2	0.22920
physician		patient		0		1			 50			  5			0.8		3	0.27147
physician		patient		0		1			 50			  5			0.8		4	0.30479
physician		patient		0		1			 50			  5			0.8		5	0.33542
physician		patient		0		1			 50			  5			0.7		1	0.15519
physician		patient		0		1			 50			  5			0.7		2	0.22935
physician		patient		0		1			 50			  5			0.7		3	0.27177
physician		patient		0		1			 50			  5			0.7		4	0.30501
physician		patient		0		1			 50			  5			0.7		5	0.33542
physician		patient		0		1			 50			  5			0.6		1	0.15534
physician		patient		0		1			 50			  5			0.6		2	0.22980
physician		patient		0		1			 50			  5			0.6		3	0.27206
physician		patient		0		1			 50			  5			0.6		4	0.30538
physician		patient		0		1			 50			  5			0.6		5	0.33602
physician		patient		0		1			 50			  5			0.5		1	0.15564
physician		patient		0		1			 50			  5			0.5		2	0.23047
physician		patient		0		1			 50			  5			0.5		3	0.27288
physician		patient		0		1			 50			  5			0.5		4	0.30650
physician		patient		0		1			 50			  5			0.5		5	0.33661
physician		patient		0		1			 50			  5			0.4		1	0.15593
physician		patient		0		1			 50			  5			0.4		2	0.23144
physician		patient		0		1			 50			  5			0.4		3	0.27430
physician		patient		0		1			 50			  5			0.4		4	0.30784
physician		patient		0		1			 50			  5			0.4		5	0.33751
physician		patient		0		1			 50			  5			0.3		1	0.15675
physician		patient		0		1			 50			  5			0.3		2	0.23293
physician		patient		0		1			 50			  5			0.3		3	0.27676
physician		patient		0		1			 50			  5			0.3		4	0.31038
physician		patient		0		1			 50			  5			0.3		5	0.34012
physician		patient		0		1			 50			  5			0.2		1	0.15921
physician		patient		0		1			 50			  5			0.2		2	0.23629
physician		patient		0		1			 50			  5			0.2		3	0.28160
physician		patient		0		1			 50			  5			0.2		4	0.31507
physician		patient		0		1			 50			  5			0.2		5	0.34571
physician		patient		0		1			 50			  5			0.1		1	0.16465
physician		patient		0		1			 50			  5			0.1		2	0.24396
physician		patient		0		1			 50			  5			0.1		3	0.29316
physician		patient		0		1			 50			  5			0.1		4	0.32685
physician		patient		0		1			 50			  5			0.1		5	0.35555
physician		patient		0		1			 50			  5			0.0		1	0.32767
physician		patient		0		1			 50			  5			0.0		2	0.41905
physician		patient		0		1			 50			  5			0.0		3	0.45699
physician		patient		0		1			 50			  5			0.0		4	0.48248
physician		patient		0		1			 50			  5			0.0		5	0.50514
physician		patient		0		1			 50			 10			1.0		1	0.10219
physician		patient		0		1			 50			 10			1.0		2	0.15101
physician		patient		0		1			 50			 10			1.0		3	0.18098
physician		patient		0		1			 50			 10			1.0		4	0.20729
physician		patient		0		1			 50			 10			1.0		5	0.22712
physician		patient		0		1			 50			 10			0.9		1	0.14259
physician		patient		0		1			 50			 10			0.9		2	0.21266
physician		patient		0		1			 50			 10			0.9		3	0.24903
physician		patient		0		1			 50			 10			0.9		4	0.28175
physician		patient		0		1			 50			 10			0.9		5	0.31000
physician		patient		0		1			 50			 10			0.8		1	0.14274
physician		patient		0		1			 50			 10			0.8		2	0.21273
physician		patient		0		1			 50			 10			0.8		3	0.24911
physician		patient		0		1			 50			 10			0.8		4	0.28205
physician		patient		0		1			 50			 10			0.8		5	0.31030
physician		patient		0		1			 50			 10			0.7		1	0.14267
physician		patient		0		1			 50			 10			0.7		2	0.21281
physician		patient		0		1			 50			 10			0.7		3	0.24918
physician		patient		0		1			 50			 10			0.7		4	0.28242
physician		patient		0		1			 50			 10			0.7		5	0.31060
physician		patient		0		1			 50			 10			0.6		1	0.14274
physician		patient		0		1			 50			 10			0.6		2	0.21303
physician		patient		0		1			 50			 10			0.6		3	0.24940
physician		patient		0		1			 50			 10			0.6		4	0.28280
physician		patient		0		1			 50			 10			0.6		5	0.31082
physician		patient		0		1			 50			 10			0.5		1	0.14304
physician		patient		0		1			 50			 10			0.5		2	0.21355
physician		patient		0		1			 50			 10			0.5		3	0.25045
physician		patient		0		1			 50			 10			0.5		4	0.28406
physician		patient		0		1			 50			 10			0.5		5	0.31157
physician		patient		0		1			 50			 10			0.4		1	0.14304
physician		patient		0		1			 50			 10			0.4		2	0.21459
physician		patient		0		1			 50			 10			0.4		3	0.25209
physician		patient		0		1			 50			 10			0.4		4	0.28473
physician		patient		0		1			 50			 10			0.4		5	0.31231
physician		patient		0		1			 50			 10			0.3		1	0.14401
physician		patient		0		1			 50			 10			0.3		2	0.21571
physician		patient		0		1			 50			 10			0.3		3	0.25373
physician		patient		0		1			 50			 10			0.3		4	0.28727
physician		patient		0		1			 50			 10			0.3		5	0.31403
physician		patient		0		1			 50			 10			0.2		1	0.14617
physician		patient		0		1			 50			 10			0.2		2	0.21840
physician		patient		0		1			 50			 10			0.2		3	0.25723
physician		patient		0		1			 50			 10			0.2		4	0.29107
physician		patient		0		1			 50			 10			0.2		5	0.31939
physician		patient		0		1			 50			 10			0.1		1	0.15012
physician		patient		0		1			 50			 10			0.1		2	0.22585
physician		patient		0		1			 50			 10			0.1		3	0.26893
physician		patient		0		1			 50			 10			0.1		4	0.30247
physician		patient		0		1			 50			 10			0.1		5	0.33035
physician		patient		0		1			 50			 10			0.0		1	0.32767
physician		patient		0		1			 50			 10			0.0		2	0.41905
physician		patient		0		1			 50			 10			0.0		3	0.45699
physician		patient		0		1			 50			 10			0.0		4	0.48248
physician		patient		0		1			 50			 10			0.0		5	0.50514
physician		patient		0		1			 50			 20			1.0		1	0.09347
physician		patient		0		1			 50			 20			1.0		2	0.13864
physician		patient		0		1			 50			 20			1.0		3	0.16808
physician		patient		0		1			 50			 20			1.0		4	0.19201
physician		patient		0		1			 50			 20			1.0		5	0.21407
physician		patient		0		1			 50			 20			0.9		1	0.13148
physician		patient		0		1			 50			 20			0.9		2	0.19723
physician		patient		0		1			 50			 20			0.9		3	0.23196
physician		patient		0		1			 50			 20			0.9		4	0.25962
physician		patient		0		1			 50			 20			0.9		5	0.28697
physician		patient		0		1			 50			 20			0.8		1	0.13156
physician		patient		0		1			 50			 20			0.8		2	0.19730
physician		patient		0		1			 50			 20			0.8		3	0.23219
physician		patient		0		1			 50			 20			0.8		4	0.25991
physician		patient		0		1			 50			 20			0.8		5	0.28742
physician		patient		0		1			 50			 20			0.7		1	0.13163
physician		patient		0		1			 50			 20			0.7		2	0.19730
physician		patient		0		1			 50			 20			0.7		3	0.23219
physician		patient		0		1			 50			 20			0.7		4	0.26051
physician		patient		0		1			 50			 20			0.7		5	0.28764
physician		patient		0		1			 50			 20			0.6		1	0.13171
physician		patient		0		1			 50			 20			0.6		2	0.19760
physician		patient		0		1			 50			 20			0.6		3	0.23248
physician		patient		0		1			 50			 20			0.6		4	0.26081
physician		patient		0		1			 50			 20			0.6		5	0.28801
physician		patient		0		1			 50			 20			0.5		1	0.13201
physician		patient		0		1			 50			 20			0.5		2	0.19797
physician		patient		0		1			 50			 20			0.5		3	0.23323
physician		patient		0		1			 50			 20			0.5		4	0.26215
physician		patient		0		1			 50			 20			0.5		5	0.28839
physician		patient		0		1			 50			 20			0.4		1	0.13201
physician		patient		0		1			 50			 20			0.4		2	0.19887
physician		patient		0		1			 50			 20			0.4		3	0.23435
physician		patient		0		1			 50			 20			0.4		4	0.26290
physician		patient		0		1			 50			 20			0.4		5	0.28876
physician		patient		0		1			 50			 20			0.3		1	0.13260
physician		patient		0		1			 50			 20			0.3		2	0.19976
physician		patient		0		1			 50			 20			0.3		3	0.23561
physician		patient		0		1			 50			 20			0.3		4	0.26491
physician		patient		0		1			 50			 20			0.3		5	0.29032
physician		patient		0		1			 50			 20			0.2		1	0.13417
physician		patient		0		1			 50			 20			0.2		2	0.20222
physician		patient		0		1			 50			 20			0.2		3	0.23755
physician		patient		0		1			 50			 20			0.2		4	0.26811
physician		patient		0		1			 50			 20			0.2		5	0.29413
physician		patient		0		1			 50			 20			0.1		1	0.13715
physician		patient		0		1			 50			 20			0.1		2	0.20804
physician		patient		0		1			 50			 20			0.1		3	0.24635
physician		patient		0		1			 50			 20			0.1		4	0.27832
physician		patient		0		1			 50			 20			0.1		5	0.30486
physician		patient		0		1			 50			 20			0.0		1	0.32767
physician		patient		0		1			 50			 20			0.0		2	0.41905
physician		patient		0		1			 50			 20			0.0		3	0.45699
physician		patient		0		1			 50			 20			0.0		4	0.48248
physician		patient		0		1			 50			 20			0.0		5	0.50514
physician		patient		0		1			 50			 50			1.0		1	0.08572
physician		patient		0		1			 50			 50			1.0		2	0.12888
physician		patient		0		1			 50			 50			1.0		3	0.15459
physician		patient		0		1			 50			 50			1.0		4	0.17472
physician		patient		0		1			 50			 50			1.0		5	0.19223
physician		patient		0		1			 50			 50			0.9		1	0.12008
physician		patient		0		1			 50			 50			0.9		2	0.18344
physician		patient		0		1			 50			 50			0.9		3	0.21430
physician		patient		0		1			 50			 50			0.9		4	0.23830
physician		patient		0		1			 50			 50			0.9		5	0.26044
physician		patient		0		1			 50			 50			0.8		1	0.12008
physician		patient		0		1			 50			 50			0.8		2	0.18344
physician		patient		0		1			 50			 50			0.8		3	0.21437
physician		patient		0		1			 50			 50			0.8		4	0.23852
physician		patient		0		1			 50			 50			0.8		5	0.26066
physician		patient		0		1			 50			 50			0.7		1	0.12008
physician		patient		0		1			 50			 50			0.7		2	0.18344
physician		patient		0		1			 50			 50			0.7		3	0.21445
physician		patient		0		1			 50			 50			0.7		4	0.23867
physician		patient		0		1			 50			 50			0.7		5	0.26103
physician		patient		0		1			 50			 50			0.6		1	0.12016
physician		patient		0		1			 50			 50			0.6		2	0.18374
physician		patient		0		1			 50			 50			0.6		3	0.21467
physician		patient		0		1			 50			 50			0.6		4	0.23904
physician		patient		0		1			 50			 50			0.6		5	0.26140
physician		patient		0		1			 50			 50			0.5		1	0.12053
physician		patient		0		1			 50			 50			0.5		2	0.18411
physician		patient		0		1			 50			 50			0.5		3	0.21556
physician		patient		0		1			 50			 50			0.5		4	0.24009
physician		patient		0		1			 50			 50			0.5		5	0.26200
physician		patient		0		1			 50			 50			0.4		1	0.12053
physician		patient		0		1			 50			 50			0.4		2	0.18500
physician		patient		0		1			 50			 50			0.4		3	0.21638
physician		patient		0		1			 50			 50			0.4		4	0.24061
physician		patient		0		1			 50			 50			0.4		5	0.26275
physician		patient		0		1			 50			 50			0.3		1	0.12083
physician		patient		0		1			 50			 50			0.3		2	0.18590
physician		patient		0		1			 50			 50			0.3		3	0.21735
physician		patient		0		1			 50			 50			0.3		4	0.24150
physician		patient		0		1			 50			 50			0.3		5	0.26453
physician		patient		0		1			 50			 50			0.2		1	0.12254
physician		patient		0		1			 50			 50			0.2		2	0.18739
physician		patient		0		1			 50			 50			0.2		3	0.21869
physician		patient		0		1			 50			 50			0.2		4	0.24389
physician		patient		0		1			 50			 50			0.2		5	0.26849
physician		patient		0		1			 50			 50			0.1		1	0.12433
physician		patient		0		1			 50			 50			0.1		2	0.18985
physician		patient		0		1			 50			 50			0.1		3	0.22496
physician		patient		0		1			 50			 50			0.1		4	0.25239
physician		patient		0		1			 50			 50			0.1		5	0.27780
physician		patient		0		1			 50			 50			0.0		1	0.32767
physician		patient		0		1			 50			 50			0.0		2	0.41905
physician		patient		0		1			 50			 50			0.0		3	0.45699
physician		patient		0		1			 50			 50			0.0		4	0.48248
physician		patient		0		1			 50			 50			0.0		5	0.50514
physician		patient		0		1			 50			100			1.0		1	0.07536
physician		patient		0		1			 50			100			1.0		2	0.11784
physician		patient		0		1			 50			100			1.0		3	0.14267
physician		patient		0		1			 50			100			1.0		4	0.16510
physician		patient		0		1			 50			100			1.0		5	0.18306
physician		patient		0		1			 50			100			0.9		1	0.10726
physician		patient		0		1			 50			100			0.9		2	0.17077
physician		patient		0		1			 50			100			0.9		3	0.20058
physician		patient		0		1			 50			100			0.9		4	0.22645
physician		patient		0		1			 50			100			0.9		5	0.24821
physician		patient		0		1			 50			100			0.8		1	0.10726
physician		patient		0		1			 50			100			0.8		2	0.17077
physician		patient		0		1			 50			100			0.8		3	0.20088
physician		patient		0		1			 50			100			0.8		4	0.22689
physician		patient		0		1			 50			100			0.8		5	0.24843
physician		patient		0		1			 50			100			0.7		1	0.10726
physician		patient		0		1			 50			100			0.7		2	0.17077
physician		patient		0		1			 50			100			0.7		3	0.20088
physician		patient		0		1			 50			100			0.7		4	0.22734
physician		patient		0		1			 50			100			0.7		5	0.24881
physician		patient		0		1			 50			100			0.6		1	0.10733
physician		patient		0		1			 50			100			0.6		2	0.17099
physician		patient		0		1			 50			100			0.6		3	0.20110
physician		patient		0		1			 50			100			0.6		4	0.22771
physician		patient		0		1			 50			100			0.6		5	0.24925
physician		patient		0		1			 50			100			0.5		1	0.10778
physician		patient		0		1			 50			100			0.5		2	0.17129
physician		patient		0		1			 50			100			0.5		3	0.20185
physician		patient		0		1			 50			100			0.5		4	0.22861
physician		patient		0		1			 50			100			0.5		5	0.24963
physician		patient		0		1			 50			100			0.4		1	0.10778
physician		patient		0		1			 50			100			0.4		2	0.17211
physician		patient		0		1			 50			100			0.4		3	0.20341
physician		patient		0		1			 50			100			0.4		4	0.22920
physician		patient		0		1			 50			100			0.4		5	0.25022
physician		patient		0		1			 50			100			0.3		1	0.10815
physician		patient		0		1			 50			100			0.3		2	0.17270
physician		patient		0		1			 50			100			0.3		3	0.20446
physician		patient		0		1			 50			100			0.3		4	0.23055
physician		patient		0		1			 50			100			0.3		5	0.25216
physician		patient		0		1			 50			100			0.2		1	0.10950
physician		patient		0		1			 50			100			0.2		2	0.17464
physician		patient		0		1			 50			100			0.2		3	0.20610
physician		patient		0		1			 50			100			0.2		4	0.23368
physician		patient		0		1			 50			100			0.2		5	0.25634
physician		patient		0		1			 50			100			0.1		1	0.11173
physician		patient		0		1			 50			100			0.1		2	0.17926
physician		patient		0		1			 50			100			0.1		3	0.21228
physician		patient		0		1			 50			100			0.1		4	0.24188
physician		patient		0		1			 50			100			0.1		5	0.26640
physician		patient		0		1			 50			100			0.0		1	0.32767
physician		patient		0		1			 50			100			0.0		2	0.41905
physician		patient		0		1			 50			100			0.0		3	0.45699
physician		patient		0		1			 50			100			0.0		4	0.48248
physician		patient		0		1			 50			100			0.0		5	0.50514
physician		patient		0		1			  5			  1			1.0		1	0.11688
physician		patient		0		1			  5			  1			1.0		2	0.15623
physician		patient		0		1			  5			  1			1.0		3	0.17479
physician		patient		0		1			  5			  1			1.0		4	0.18590
physician		patient		0		1			  5			  1			1.0		5	0.19663
physician		patient		0		1			  5			  1			0.9		1	0.19134
physician		patient		0		1			  5			  1			0.9		2	0.28004
physician		patient		0		1			  5			  1			0.9		3	0.32774
physician		patient		0		1			  5			  1			0.9		4	0.35987
physician		patient		0		1			  5			  1			0.9		5	0.39304
physician		patient		0		1			  5			  1			0.8		1	0.19141
physician		patient		0		1			  5			  1			0.8		2	0.28004
physician		patient		0		1			  5			  1			0.8		3	0.32774
physician		patient		0		1			  5			  1			0.8		4	0.35994
physician		patient		0		1			  5			  1			0.8		5	0.39304
physician		patient		0		1			  5			  1			0.7		1	0.19141
physician		patient		0		1			  5			  1			0.7		2	0.28019
physician		patient		0		1			  5			  1			0.7		3	0.32789
physician		patient		0		1			  5			  1			0.7		4	0.35994
physician		patient		0		1			  5			  1			0.7		5	0.39319
physician		patient		0		1			  5			  1			0.6		1	0.19164
physician		patient		0		1			  5			  1			0.6		2	0.28034
physician		patient		0		1			  5			  1			0.6		3	0.32812
physician		patient		0		1			  5			  1			0.6		4	0.36024
physician		patient		0		1			  5			  1			0.6		5	0.39356
physician		patient		0		1			  5			  1			0.5		1	0.19223
physician		patient		0		1			  5			  1			0.5		2	0.28049
physician		patient		0		1			  5			  1			0.5		3	0.32856
physician		patient		0		1			  5			  1			0.5		4	0.36084
physician		patient		0		1			  5			  1			0.5		5	0.39386
physician		patient		0		1			  5			  1			0.4		1	0.19253
physician		patient		0		1			  5			  1			0.4		2	0.28086
physician		patient		0		1			  5			  1			0.4		3	0.32953
physician		patient		0		1			  5			  1			0.4		4	0.36188
physician		patient		0		1			  5			  1			0.4		5	0.39431
physician		patient		0		1			  5			  1			0.3		1	0.19410
physician		patient		0		1			  5			  1			0.3		2	0.28227
physician		patient		0		1			  5			  1			0.3		3	0.33117
physician		patient		0		1			  5			  1			0.3		4	0.36352
physician		patient		0		1			  5			  1			0.3		5	0.39572
physician		patient		0		1			  5			  1			0.2		1	0.19775
physician		patient		0		1			  5			  1			0.2		2	0.28585
physician		patient		0		1			  5			  1			0.2		3	0.33423
physician		patient		0		1			  5			  1			0.2		4	0.36635
physician		patient		0		1			  5			  1			0.2		5	0.39975
physician		patient		0		1			  5			  1			0.1		1	0.21161
physician		patient		0		1			  5			  1			0.1		2	0.29405
physician		patient		0		1			  5			  1			0.1		3	0.34325
physician		patient		0		1			  5			  1			0.1		4	0.37679
physician		patient		0		1			  5			  1			0.1		5	0.40705
physician		patient		0		1			  5			  1			0.0		1	0.32767
physician		patient		0		1			  5			  1			0.0		2	0.41905
physician		patient		0		1			  5			  1			0.0		3	0.45699
physician		patient		0		1			  5			  1			0.0		4	0.48248
physician		patient		0		1			  5			  1			0.0		5	0.50514
physician		patient		0		1			  5			  2			1.0		1	0.12761
physician		patient		0		1			  5			  2			1.0		2	0.17092
physician		patient		0		1			  5			  2			1.0		3	0.19626
physician		patient		0		1			  5			  2			1.0		4	0.21415
physician		patient		0		1			  5			  2			1.0		5	0.22570
physician		patient		0		1			  5			  2			0.9		1	0.18150
physician		patient		0		1			  5			  2			0.9		2	0.25991
physician		patient		0		1			  5			  2			0.9		3	0.30486
physician		patient		0		1			  5			  2			0.9		4	0.34071
physician		patient		0		1			  5			  2			0.9		5	0.37127
physician		patient		0		1			  5			  2			0.8		1	0.18172
physician		patient		0		1			  5			  2			0.8		2	0.26021
physician		patient		0		1			  5			  2			0.8		3	0.30508
physician		patient		0		1			  5			  2			0.8		4	0.34086
physician		patient		0		1			  5			  2			0.8		5	0.37135
physician		patient		0		1			  5			  2			0.7		1	0.18172
physician		patient		0		1			  5			  2			0.7		2	0.26021
physician		patient		0		1			  5			  2			0.7		3	0.30531
physician		patient		0		1			  5			  2			0.7		4	0.34109
physician		patient		0		1			  5			  2			0.7		5	0.37142
physician		patient		0		1			  5			  2			0.6		1	0.18187
physician		patient		0		1			  5			  2			0.6		2	0.26044
physician		patient		0		1			  5			  2			0.6		3	0.30590
physician		patient		0		1			  5			  2			0.6		4	0.34131
physician		patient		0		1			  5			  2			0.6		5	0.37202
physician		patient		0		1			  5			  2			0.5		1	0.18239
physician		patient		0		1			  5			  2			0.5		2	0.26073
physician		patient		0		1			  5			  2			0.5		3	0.30650
physician		patient		0		1			  5			  2			0.5		4	0.34205
physician		patient		0		1			  5			  2			0.5		5	0.37232
physician		patient		0		1			  5			  2			0.4		1	0.18299
physician		patient		0		1			  5			  2			0.4		2	0.26170
physician		patient		0		1			  5			  2			0.4		3	0.30799
physician		patient		0		1			  5			  2			0.4		4	0.34310
physician		patient		0		1			  5			  2			0.4		5	0.37306
physician		patient		0		1			  5			  2			0.3		1	0.18374
physician		patient		0		1			  5			  2			0.3		2	0.26371
physician		patient		0		1			  5			  2			0.3		3	0.30985
physician		patient		0		1			  5			  2			0.3		4	0.34496
physician		patient		0		1			  5			  2			0.3		5	0.37530
physician		patient		0		1			  5			  2			0.2		1	0.18664
physician		patient		0		1			  5			  2			0.2		2	0.26699
physician		patient		0		1			  5			  2			0.2		3	0.31373
physician		patient		0		1			  5			  2			0.2		4	0.34861
physician		patient		0		1			  5			  2			0.2		5	0.38104
physician		patient		0		1			  5			  2			0.1		1	0.19924
physician		patient		0		1			  5			  2			0.1		2	0.27609
physician		patient		0		1			  5			  2			0.1		3	0.32446
physician		patient		0		1			  5			  2			0.1		4	0.36039
physician		patient		0		1			  5			  2			0.1		5	0.39028
physician		patient		0		1			  5			  2			0.0		1	0.32767
physician		patient		0		1			  5			  2			0.0		2	0.41905
physician		patient		0		1			  5			  2			0.0		3	0.45699
physician		patient		0		1			  5			  2			0.0		4	0.48248
physician		patient		0		1			  5			  2			0.0		5	0.50514
physician		patient		0		1			  5			  3			1.0		1	0.12381
physician		patient		0		1			  5			  3			1.0		2	0.16838
physician		patient		0		1			  5			  3			1.0		3	0.19917
physician		patient		0		1			  5			  3			1.0		4	0.22018
physician		patient		0		1			  5			  3			1.0		5	0.23450
physician		patient		0		1			  5			  3			0.9		1	0.17270
physician		patient		0		1			  5			  3			0.9		2	0.24553
physician		patient		0		1			  5			  3			0.9		3	0.29331
physician		patient		0		1			  5			  3			0.9		4	0.32961
physician		patient		0		1			  5			  3			0.9		5	0.35979
physician		patient		0		1			  5			  3			0.8		1	0.17300
physician		patient		0		1			  5			  3			0.8		2	0.24575
physician		patient		0		1			  5			  3			0.8		3	0.29353
physician		patient		0		1			  5			  3			0.8		4	0.32990
physician		patient		0		1			  5			  3			0.8		5	0.36009
physician		patient		0		1			  5			  3			0.7		1	0.17300
physician		patient		0		1			  5			  3			0.7		2	0.24590
physician		patient		0		1			  5			  3			0.7		3	0.29375
physician		patient		0		1			  5			  3			0.7		4	0.33028
physician		patient		0		1			  5			  3			0.7		5	0.36039
physician		patient		0		1			  5			  3			0.6		1	0.17308
physician		patient		0		1			  5			  3			0.6		2	0.24612
physician		patient		0		1			  5			  3			0.6		3	0.29450
physician		patient		0		1			  5			  3			0.6		4	0.33065
physician		patient		0		1			  5			  3			0.6		5	0.36106
physician		patient		0		1			  5			  3			0.5		1	0.17345
physician		patient		0		1			  5			  3			0.5		2	0.24665
physician		patient		0		1			  5			  3			0.5		3	0.29502
physician		patient		0		1			  5			  3			0.5		4	0.33162
physician		patient		0		1			  5			  3			0.5		5	0.36181
physician		patient		0		1			  5			  3			0.4		1	0.17390
physician		patient		0		1			  5			  3			0.4		2	0.24814
physician		patient		0		1			  5			  3			0.4		3	0.29666
physician		patient		0		1			  5			  3			0.4		4	0.33259
physician		patient		0		1			  5			  3			0.4		5	0.36263
physician		patient		0		1			  5			  3			0.3		1	0.17531
physician		patient		0		1			  5			  3			0.3		2	0.25045
physician		patient		0		1			  5			  3			0.3		3	0.29912
physician		patient		0		1			  5			  3			0.3		4	0.33482
physician		patient		0		1			  5			  3			0.3		5	0.36464
physician		patient		0		1			  5			  3			0.2		1	0.17815
physician		patient		0		1			  5			  3			0.2		2	0.25492
physician		patient		0		1			  5			  3			0.2		3	0.30307
physician		patient		0		1			  5			  3			0.2		4	0.33922
physician		patient		0		1			  5			  3			0.2		5	0.37120
physician		patient		0		1			  5			  3			0.1		1	0.18418
physician		patient		0		1			  5			  3			0.1		2	0.26453
physician		patient		0		1			  5			  3			0.1		3	0.31470
physician		patient		0		1			  5			  3			0.1		4	0.35040
physician		patient		0		1			  5			  3			0.1		5	0.38283
physician		patient		0		1			  5			  3			0.0		1	0.32767
physician		patient		0		1			  5			  3			0.0		2	0.41905
physician		patient		0		1			  5			  3			0.0		3	0.45699
physician		patient		0		1			  5			  3			0.0		4	0.48248
physician		patient		0		1			  5			  3			0.0		5	0.50514
physician		patient		0		1			  5			  4			1.0		1	0.12112
physician		patient		0		1			  5			  4			1.0		2	0.16838
physician		patient		0		1			  5			  4			1.0		3	0.20043
physician		patient		0		1			  5			  4			1.0		4	0.22436
physician		patient		0		1			  5			  4			1.0		5	0.23949
physician		patient		0		1			  5			  4			0.9		1	0.16667
physician		patient		0		1			  5			  4			0.9		2	0.24053
physician		patient		0		1			  5			  4			0.9		3	0.28608
physician		patient		0		1			  5			  4			0.9		4	0.32238
physician		patient		0		1			  5			  4			0.9		5	0.35078
physician		patient		0		1			  5			  4			0.8		1	0.16682
physician		patient		0		1			  5			  4			0.8		2	0.24076
physician		patient		0		1			  5			  4			0.8		3	0.28623
physician		patient		0		1			  5			  4			0.8		4	0.32290
physician		patient		0		1			  5			  4			0.8		5	0.35107
physician		patient		0		1			  5			  4			0.7		1	0.16689
physician		patient		0		1			  5			  4			0.7		2	0.24076
physician		patient		0		1			  5			  4			0.7		3	0.28623
physician		patient		0		1			  5			  4			0.7		4	0.32305
physician		patient		0		1			  5			  4			0.7		5	0.35130
physician		patient		0		1			  5			  4			0.6		1	0.16704
physician		patient		0		1			  5			  4			0.6		2	0.24106
physician		patient		0		1			  5			  4			0.6		3	0.28645
physician		patient		0		1			  5			  4			0.6		4	0.32342
physician		patient		0		1			  5			  4			0.6		5	0.35182
physician		patient		0		1			  5			  4			0.5		1	0.16756
physician		patient		0		1			  5			  4			0.5		2	0.24195
physician		patient		0		1			  5			  4			0.5		3	0.28734
physician		patient		0		1			  5			  4			0.5		4	0.32409
physician		patient		0		1			  5			  4			0.5		5	0.35271
physician		patient		0		1			  5			  4			0.4		1	0.16801
physician		patient		0		1			  5			  4			0.4		2	0.24329
physician		patient		0		1			  5			  4			0.4		3	0.28928
physician		patient		0		1			  5			  4			0.4		4	0.32558
physician		patient		0		1			  5			  4			0.4		5	0.35376
physician		patient		0		1			  5			  4			0.3		1	0.16928
physician		patient		0		1			  5			  4			0.3		2	0.24501
physician		patient		0		1			  5			  4			0.3		3	0.29189
physician		patient		0		1			  5			  4			0.3		4	0.32789
physician		patient		0		1			  5			  4			0.3		5	0.35592
physician		patient		0		1			  5			  4			0.2		1	0.17248
physician		patient		0		1			  5			  4			0.2		2	0.24791
physician		patient		0		1			  5			  4			0.2		3	0.29659
physician		patient		0		1			  5			  4			0.2		4	0.33274
physician		patient		0		1			  5			  4			0.2		5	0.36270
physician		patient		0		1			  5			  4			0.1		1	0.17874
physician		patient		0		1			  5			  4			0.1		2	0.25723
physician		patient		0		1			  5			  4			0.1		3	0.30874
physician		patient		0		1			  5			  4			0.1		4	0.34436
physician		patient		0		1			  5			  4			0.1		5	0.37455
physician		patient		0		1			  5			  4			0.0		1	0.32767
physician		patient		0		1			  5			  4			0.0		2	0.41905
physician		patient		0		1			  5			  4			0.0		3	0.45699
physician		patient		0		1			  5			  4			0.0		4	0.48248
physician		patient		0		1			  5			  4			0.0		5	0.50514
physician		patient		0		1			  5			  5			1.0		1	0.11270
physician		patient		0		1			  5			  5			1.0		2	0.16495
physician		patient		0		1			  5			  5			1.0		3	0.19879
physician		patient		0		1			  5			  5			1.0		4	0.22257
physician		patient		0		1			  5			  5			1.0		5	0.24031
physician		patient		0		1			  5			  5			0.9		1	0.15727
physician		patient		0		1			  5			  5			0.9		2	0.23293
physician		patient		0		1			  5			  5			0.9		3	0.27758
physician		patient		0		1			  5			  5			0.9		4	0.31157
physician		patient		0		1			  5			  5			0.9		5	0.34332
physician		patient		0		1			  5			  5			0.8		1	0.15742
physician		patient		0		1			  5			  5			0.8		2	0.23315
physician		patient		0		1			  5			  5			0.8		3	0.27788
physician		patient		0		1			  5			  5			0.8		4	0.31187
physician		patient		0		1			  5			  5			0.8		5	0.34399
physician		patient		0		1			  5			  5			0.7		1	0.15772
physician		patient		0		1			  5			  5			0.7		2	0.23338
physician		patient		0		1			  5			  5			0.7		3	0.27818
physician		patient		0		1			  5			  5			0.7		4	0.31202
physician		patient		0		1			  5			  5			0.7		5	0.34399
physician		patient		0		1			  5			  5			0.6		1	0.15780
physician		patient		0		1			  5			  5			0.6		2	0.23383
physician		patient		0		1			  5			  5			0.6		3	0.27862
physician		patient		0		1			  5			  5			0.6		4	0.31246
physician		patient		0		1			  5			  5			0.6		5	0.34466
physician		patient		0		1			  5			  5			0.5		1	0.15802
physician		patient		0		1			  5			  5			0.5		2	0.23457
physician		patient		0		1			  5			  5			0.5		3	0.27944
physician		patient		0		1			  5			  5			0.5		4	0.31343
physician		patient		0		1			  5			  5			0.5		5	0.34518
physician		patient		0		1			  5			  5			0.4		1	0.15832
physician		patient		0		1			  5			  5			0.4		2	0.23561
physician		patient		0		1			  5			  5			0.4		3	0.28101
physician		patient		0		1			  5			  5			0.4		4	0.31477
physician		patient		0		1			  5			  5			0.4		5	0.34630
physician		patient		0		1			  5			  5			0.3		1	0.15929
physician		patient		0		1			  5			  5			0.3		2	0.23733
physician		patient		0		1			  5			  5			0.3		3	0.28347
physician		patient		0		1			  5			  5			0.3		4	0.31753
physician		patient		0		1			  5			  5			0.3		5	0.34899
physician		patient		0		1			  5			  5			0.2		1	0.16219
physician		patient		0		1			  5			  5			0.2		2	0.24091
physician		patient		0		1			  5			  5			0.2		3	0.28839
physician		patient		0		1			  5			  5			0.2		4	0.32267
physician		patient		0		1			  5			  5			0.2		5	0.35569
physician		patient		0		1			  5			  5			0.1		1	0.16801
physician		patient		0		1			  5			  5			0.1		2	0.24903
physician		patient		0		1			  5			  5			0.1		3	0.30069
physician		patient		0		1			  5			  5			0.1		4	0.33654
physician		patient		0		1			  5			  5			0.1		5	0.36710
physician		patient		0		1			  5			  5			0.0		1	0.32767
physician		patient		0		1			  5			  5			0.0		2	0.41905
physician		patient		0		1			  5			  5			0.0		3	0.45699
physician		patient		0		1			  5			  5			0.0		4	0.48248
physician		patient		0		1			  5			  5			0.0		5	0.50514
physician		patient		0		1			  5			 10			1.0		1	0.11837
physician		patient		0		1			  5			 10			1.0		2	0.17300
physician		patient		0		1			  5			 10			1.0		3	0.20796
physician		patient		0		1			  5			 10			1.0		4	0.23129
physician		patient		0		1			  5			 10			1.0		5	0.24948
physician		patient		0		1			  5			 10			0.9		1	0.15869
physician		patient		0		1			  5			 10			0.9		2	0.23524
physician		patient		0		1			  5			 10			0.9		3	0.27750
physician		patient		0		1			  5			 10			0.9		4	0.30978
physician		patient		0		1			  5			 10			0.9		5	0.33900
physician		patient		0		1			  5			 10			0.8		1	0.15877
physician		patient		0		1			  5			 10			0.8		2	0.23554
physician		patient		0		1			  5			 10			0.8		3	0.27758
physician		patient		0		1			  5			 10			0.8		4	0.30978
physician		patient		0		1			  5			 10			0.8		5	0.33952
physician		patient		0		1			  5			 10			0.7		1	0.15884
physician		patient		0		1			  5			 10			0.7		2	0.23576
physician		patient		0		1			  5			 10			0.7		3	0.27765
physician		patient		0		1			  5			 10			0.7		4	0.31030
physician		patient		0		1			  5			 10			0.7		5	0.34012
physician		patient		0		1			  5			 10			0.6		1	0.15906
physician		patient		0		1			  5			 10			0.6		2	0.23614
physician		patient		0		1			  5			 10			0.6		3	0.27803
physician		patient		0		1			  5			 10			0.6		4	0.31067
physician		patient		0		1			  5			 10			0.6		5	0.34049
physician		patient		0		1			  5			 10			0.5		1	0.15944
physician		patient		0		1			  5			 10			0.5		2	0.23673
physician		patient		0		1			  5			 10			0.5		3	0.27967
physician		patient		0		1			  5			 10			0.5		4	0.31224
physician		patient		0		1			  5			 10			0.5		5	0.34146
physician		patient		0		1			  5			 10			0.4		1	0.15966
physician		patient		0		1			  5			 10			0.4		2	0.23800
physician		patient		0		1			  5			 10			0.4		3	0.28101
physician		patient		0		1			  5			 10			0.4		4	0.31403
physician		patient		0		1			  5			 10			0.4		5	0.34243
physician		patient		0		1			  5			 10			0.3		1	0.16048
physician		patient		0		1			  5			 10			0.3		2	0.23979
physician		patient		0		1			  5			 10			0.3		3	0.28317
physician		patient		0		1			  5			 10			0.3		4	0.31649
physician		patient		0		1			  5			 10			0.3		5	0.34474
physician		patient		0		1			  5			 10			0.2		1	0.16257
physician		patient		0		1			  5			 10			0.2		2	0.24322
physician		patient		0		1			  5			 10			0.2		3	0.28764
physician		patient		0		1			  5			 10			0.2		4	0.32029
physician		patient		0		1			  5			 10			0.2		5	0.35107
physician		patient		0		1			  5			 10			0.1		1	0.16860
physician		patient		0		1			  5			 10			0.1		2	0.25261
physician		patient		0		1			  5			 10			0.1		3	0.30054
physician		patient		0		1			  5			 10			0.1		4	0.33311
physician		patient		0		1			  5			 10			0.1		5	0.36345
physician		patient		0		1			  5			 10			0.0		1	0.32767
physician		patient		0		1			  5			 10			0.0		2	0.41905
physician		patient		0		1			  5			 10			0.0		3	0.45699
physician		patient		0		1			  5			 10			0.0		4	0.48248
physician		patient		0		1			  5			 10			0.0		5	0.50514
physician		patient		0		1			  5			 20			1.0		1	0.12403
physician		patient		0		1			  5			 20			1.0		2	0.17770
physician		patient		0		1			  5			 20			1.0		3	0.21594
physician		patient		0		1			  5			 20			1.0		4	0.24240
physician		patient		0		1			  5			 20			1.0		5	0.26230
physician		patient		0		1			  5			 20			0.9		1	0.16227
physician		patient		0		1			  5			 20			0.9		2	0.23807
physician		patient		0		1			  5			 20			0.9		3	0.28421
physician		patient		0		1			  5			 20			0.9		4	0.31813
physician		patient		0		1			  5			 20			0.9		5	0.34593
physician		patient		0		1			  5			 20			0.8		1	0.16234
physician		patient		0		1			  5			 20			0.8		2	0.23830
physician		patient		0		1			  5			 20			0.8		3	0.28444
physician		patient		0		1			  5			 20			0.8		4	0.31820
physician		patient		0		1			  5			 20			0.8		5	0.34660
physician		patient		0		1			  5			 20			0.7		1	0.16234
physician		patient		0		1			  5			 20			0.7		2	0.23867
physician		patient		0		1			  5			 20			0.7		3	0.28473
physician		patient		0		1			  5			 20			0.7		4	0.31843
physician		patient		0		1			  5			 20			0.7		5	0.34697
physician		patient		0		1			  5			 20			0.6		1	0.16279
physician		patient		0		1			  5			 20			0.6		2	0.23897
physician		patient		0		1			  5			 20			0.6		3	0.28481
physician		patient		0		1			  5			 20			0.6		4	0.31887
physician		patient		0		1			  5			 20			0.6		5	0.34727
physician		patient		0		1			  5			 20			0.5		1	0.16324
physician		patient		0		1			  5			 20			0.5		2	0.23971
physician		patient		0		1			  5			 20			0.5		3	0.28600
physician		patient		0		1			  5			 20			0.5		4	0.32029
physician		patient		0		1			  5			 20			0.5		5	0.34809
physician		patient		0		1			  5			 20			0.4		1	0.16346
physician		patient		0		1			  5			 20			0.4		2	0.24091
physician		patient		0		1			  5			 20			0.4		3	0.28742
physician		patient		0		1			  5			 20			0.4		4	0.32178
physician		patient		0		1			  5			 20			0.4		5	0.34876
physician		patient		0		1			  5			 20			0.3		1	0.16451
physician		patient		0		1			  5			 20			0.3		2	0.24314
physician		patient		0		1			  5			 20			0.3		3	0.28995
physician		patient		0		1			  5			 20			0.3		4	0.32417
physician		patient		0		1			  5			 20			0.3		5	0.35145
physician		patient		0		1			  5			 20			0.2		1	0.16696
physician		patient		0		1			  5			 20			0.2		2	0.24657
physician		patient		0		1			  5			 20			0.2		3	0.29301
physician		patient		0		1			  5			 20			0.2		4	0.32879
physician		patient		0		1			  5			 20			0.2		5	0.35793
physician		patient		0		1			  5			 20			0.1		1	0.17241
physician		patient		0		1			  5			 20			0.1		2	0.25544
physician		patient		0		1			  5			 20			0.1		3	0.30687
physician		patient		0		1			  5			 20			0.1		4	0.34205
physician		patient		0		1			  5			 20			0.1		5	0.37090
physician		patient		0		1			  5			 20			0.0		1	0.32767
physician		patient		0		1			  5			 20			0.0		2	0.41905
physician		patient		0		1			  5			 20			0.0		3	0.45699
physician		patient		0		1			  5			 20			0.0		4	0.48248
physician		patient		0		1			  5			 20			0.0		5	0.50514
physician		patient		0		1			  5			 50			1.0		1	0.13603
physician		patient		0		1			  5			 50			1.0		2	0.18910
physician		patient		0		1			  5			 50			1.0		3	0.22660
physician		patient		0		1			  5			 50			1.0		4	0.25157
physician		patient		0		1			  5			 50			1.0		5	0.27221
physician		patient		0		1			  5			 50			0.9		1	0.17024
physician		patient		0		1			  5			 50			0.9		2	0.24769
physician		patient		0		1			  5			 50			0.9		3	0.29435
physician		patient		0		1			  5			 50			0.9		4	0.32819
physician		patient		0		1			  5			 50			0.9		5	0.35763
physician		patient		0		1			  5			 50			0.8		1	0.17039
physician		patient		0		1			  5			 50			0.8		2	0.24799
physician		patient		0		1			  5			 50			0.8		3	0.29457
physician		patient		0		1			  5			 50			0.8		4	0.32834
physician		patient		0		1			  5			 50			0.8		5	0.35801
physician		patient		0		1			  5			 50			0.7		1	0.17054
physician		patient		0		1			  5			 50			0.7		2	0.24851
physician		patient		0		1			  5			 50			0.7		3	0.29487
physician		patient		0		1			  5			 50			0.7		4	0.32856
physician		patient		0		1			  5			 50			0.7		5	0.35860
physician		patient		0		1			  5			 50			0.6		1	0.17092
physician		patient		0		1			  5			 50			0.6		2	0.24888
physician		patient		0		1			  5			 50			0.6		3	0.29502
physician		patient		0		1			  5			 50			0.6		4	0.32923
physician		patient		0		1			  5			 50			0.6		5	0.35920
physician		patient		0		1			  5			 50			0.5		1	0.17136
physician		patient		0		1			  5			 50			0.5		2	0.24948
physician		patient		0		1			  5			 50			0.5		3	0.29629
physician		patient		0		1			  5			 50			0.5		4	0.33050
physician		patient		0		1			  5			 50			0.5		5	0.36076
physician		patient		0		1			  5			 50			0.4		1	0.17188
physician		patient		0		1			  5			 50			0.4		2	0.25112
physician		patient		0		1			  5			 50			0.4		3	0.29785
physician		patient		0		1			  5			 50			0.4		4	0.33266
physician		patient		0		1			  5			 50			0.4		5	0.36181
physician		patient		0		1			  5			 50			0.3		1	0.17263
physician		patient		0		1			  5			 50			0.3		2	0.25380
physician		patient		0		1			  5			 50			0.3		3	0.30046
physician		patient		0		1			  5			 50			0.3		4	0.33549
physician		patient		0		1			  5			 50			0.3		5	0.36456
physician		patient		0		1			  5			 50			0.2		1	0.17591
physician		patient		0		1			  5			 50			0.2		2	0.25708
physician		patient		0		1			  5			 50			0.2		3	0.30434
physician		patient		0		1			  5			 50			0.2		4	0.34041
physician		patient		0		1			  5			 50			0.2		5	0.36986
physician		patient		0		1			  5			 50			0.1		1	0.18254
physician		patient		0		1			  5			 50			0.1		2	0.26677
physician		patient		0		1			  5			 50			0.1		3	0.31775
physician		patient		0		1			  5			 50			0.1		4	0.35465
physician		patient		0		1			  5			 50			0.1		5	0.38447
physician		patient		0		1			  5			 50			0.0		1	0.32767
physician		patient		0		1			  5			 50			0.0		2	0.41905
physician		patient		0		1			  5			 50			0.0		3	0.45699
physician		patient		0		1			  5			 50			0.0		4	0.48248
physician		patient		0		1			  5			 50			0.0		5	0.50514
physician		patient		0		1			  5			100			1.0		1	0.13879
physician		patient		0		1			  5			100			1.0		2	0.19395
physician		patient		0		1			  5			100			1.0		3	0.22861
physician		patient		0		1			  5			100			1.0		4	0.25641
physician		patient		0		1			  5			100			1.0		5	0.27743
physician		patient		0		1			  5			100			0.9		1	0.17077
physician		patient		0		1			  5			100			0.9		2	0.25246
physician		patient		0		1			  5			100			0.9		3	0.29666
physician		patient		0		1			  5			100			0.9		4	0.33393
physician		patient		0		1			  5			100			0.9		5	0.36524
physician		patient		0		1			  5			100			0.8		1	0.17084
physician		patient		0		1			  5			100			0.8		2	0.25298
physician		patient		0		1			  5			100			0.8		3	0.29711
physician		patient		0		1			  5			100			0.8		4	0.33423
physician		patient		0		1			  5			100			0.8		5	0.36576
physician		patient		0		1			  5			100			0.7		1	0.17099
physician		patient		0		1			  5			100			0.7		2	0.25343
physician		patient		0		1			  5			100			0.7		3	0.29741
physician		patient		0		1			  5			100			0.7		4	0.33482
physician		patient		0		1			  5			100			0.7		5	0.36613
physician		patient		0		1			  5			100			0.6		1	0.17159
physician		patient		0		1			  5			100			0.6		2	0.25380
physician		patient		0		1			  5			100			0.6		3	0.29785
physician		patient		0		1			  5			100			0.6		4	0.33527
physician		patient		0		1			  5			100			0.6		5	0.36688
physician		patient		0		1			  5			100			0.5		1	0.17226
physician		patient		0		1			  5			100			0.5		2	0.25455
physician		patient		0		1			  5			100			0.5		3	0.29897
physician		patient		0		1			  5			100			0.5		4	0.33706
physician		patient		0		1			  5			100			0.5		5	0.36837
physician		patient		0		1			  5			100			0.4		1	0.17315
physician		patient		0		1			  5			100			0.4		2	0.25574
physician		patient		0		1			  5			100			0.4		3	0.30076
physician		patient		0		1			  5			100			0.4		4	0.33907
physician		patient		0		1			  5			100			0.4		5	0.36941
physician		patient		0		1			  5			100			0.3		1	0.17472
physician		patient		0		1			  5			100			0.3		2	0.25835
physician		patient		0		1			  5			100			0.3		3	0.30397
physician		patient		0		1			  5			100			0.3		4	0.34228
physician		patient		0		1			  5			100			0.3		5	0.37358
physician		patient		0		1			  5			100			0.2		1	0.17770
physician		patient		0		1			  5			100			0.2		2	0.26222
physician		patient		0		1			  5			100			0.2		3	0.30829
physician		patient		0		1			  5			100			0.2		4	0.34869
physician		patient		0		1			  5			100			0.2		5	0.37932
physician		patient		0		1			  5			100			0.1		1	0.18642
physician		patient		0		1			  5			100			0.1		2	0.27326
physician		patient		0		1			  5			100			0.1		3	0.32305
physician		patient		0		1			  5			100			0.1		4	0.36270
physician		patient		0		1			  5			100			0.1		5	0.39304
physician		patient		0		1			  5			100			0.0		1	0.32767
physician		patient		0		1			  5			100			0.0		2	0.41905
physician		patient		0		1			  5			100			0.0		3	0.45699
physician		patient		0		1			  5			100			0.0		4	0.48248
physician		patient		0		1			  5			100			0.0		5	0.50514
patient		physician		1		0			100			  1			1.0		1	0.08773
patient		physician		1		0			100			  1			1.0		2	0.11553
patient		physician		1		0			100			  1			1.0		3	0.13648
patient		physician		1		0			100			  1			1.0		4	0.15944
patient		physician		1		0			100			  1			1.0		5	0.17367
patient		physician		1		0			100			  1			0.9		1	0.17375
patient		physician		1		0			100			  1			0.9		2	0.23934
patient		physician		1		0			100			  1			0.9		3	0.30098
patient		physician		1		0			100			  1			0.9		4	0.34109
patient		physician		1		0			100			  1			0.9		5	0.36770
patient		physician		1		0			100			  1			0.8		1	0.17442
patient		physician		1		0			100			  1			0.8		2	0.24262
patient		physician		1		0			100			  1			0.8		3	0.30687
patient		physician		1		0			100			  1			0.8		4	0.34302
patient		physician		1		0			100			  1			0.8		5	0.36889
patient		physician		1		0			100			  1			0.7		1	0.17680
patient		physician		1		0			100			  1			0.7		2	0.24799
patient		physician		1		0			100			  1			0.7		3	0.31112
patient		physician		1		0			100			  1			0.7		4	0.35227
patient		physician		1		0			100			  1			0.7		5	0.38052
patient		physician		1		0			100			  1			0.6		1	0.17852
patient		physician		1		0			100			  1			0.6		2	0.25544
patient		physician		1		0			100			  1			0.6		3	0.32111
patient		physician		1		0			100			  1			0.6		4	0.35853
patient		physician		1		0			100			  1			0.6		5	0.38320
patient		physician		1		0			100			  1			0.5		1	0.18113
patient		physician		1		0			100			  1			0.5		2	0.26535
patient		physician		1		0			100			  1			0.5		3	0.32774
patient		physician		1		0			100			  1			0.5		4	0.36360
patient		physician		1		0			100			  1			0.5		5	0.38760
patient		physician		1		0			100			  1			0.4		1	0.18441
patient		physician		1		0			100			  1			0.4		2	0.26931
patient		physician		1		0			100			  1			0.4		3	0.33274
patient		physician		1		0			100			  1			0.4		4	0.36941
patient		physician		1		0			100			  1			0.4		5	0.39423
patient		physician		1		0			100			  1			0.3		1	0.19835
patient		physician		1		0			100			  1			0.3		2	0.28861
patient		physician		1		0			100			  1			0.3		3	0.34600
patient		physician		1		0			100			  1			0.3		4	0.38126
patient		physician		1		0			100			  1			0.3		5	0.40631
patient		physician		1		0			100			  1			0.2		1	0.23092
patient		physician		1		0			100			  1			0.2		2	0.31515
patient		physician		1		0			100			  1			0.2		3	0.36322
patient		physician		1		0			100			  1			0.2		4	0.39535
patient		physician		1		0			100			  1			0.2		5	0.42062
patient		physician		1		0			100			  1			0.1		1	0.27996
patient		physician		1		0			100			  1			0.1		2	0.35726
patient		physician		1		0			100			  1			0.1		3	0.39915
patient		physician		1		0			100			  1			0.1		4	0.43001
patient		physician		1		0			100			  1			0.1		5	0.45207
patient		physician		1		0			100			  1			0.0		1	0.32767
patient		physician		1		0			100			  1			0.0		2	0.41905
patient		physician		1		0			100			  1			0.0		3	0.45699
patient		physician		1		0			100			  1			0.0		4	0.48248
patient		physician		1		0			100			  1			0.0		5	0.50514
patient		physician		1		0			100			  2			1.0		1	0.08132
patient		physician		1		0			100			  2			1.0		2	0.11531
patient		physician		1		0			100			  2			1.0		3	0.14870
patient		physician		1		0			100			  2			1.0		4	0.17315
patient		physician		1		0			100			  2			1.0		5	0.18709
patient		physician		1		0			100			  2			0.9		1	0.15094
patient		physician		1		0			100			  2			0.9		2	0.20833
patient		physician		1		0			100			  2			0.9		3	0.26014
patient		physician		1		0			100			  2			0.9		4	0.29398
patient		physician		1		0			100			  2			0.9		5	0.33453
patient		physician		1		0			100			  2			0.8		1	0.15228
patient		physician		1		0			100			  2			0.8		2	0.21377
patient		physician		1		0			100			  2			0.8		3	0.26230
patient		physician		1		0			100			  2			0.8		4	0.29614
patient		physician		1		0			100			  2			0.8		5	0.34205
patient		physician		1		0			100			  2			0.7		1	0.15414
patient		physician		1		0			100			  2			0.7		2	0.21773
patient		physician		1		0			100			  2			0.7		3	0.26491
patient		physician		1		0			100			  2			0.7		4	0.30486
patient		physician		1		0			100			  2			0.7		5	0.34556
patient		physician		1		0			100			  2			0.6		1	0.15564
patient		physician		1		0			100			  2			0.6		2	0.22622
patient		physician		1		0			100			  2			0.6		3	0.27385
patient		physician		1		0			100			  2			0.6		4	0.30792
patient		physician		1		0			100			  2			0.6		5	0.35189
patient		physician		1		0			100			  2			0.5		1	0.15824
patient		physician		1		0			100			  2			0.5		2	0.22935
patient		physician		1		0			100			  2			0.5		3	0.27870
patient		physician		1		0			100			  2			0.5		4	0.31559
patient		physician		1		0			100			  2			0.5		5	0.35622
patient		physician		1		0			100			  2			0.4		1	0.16659
patient		physician		1		0			100			  2			0.4		2	0.23539
patient		physician		1		0			100			  2			0.4		3	0.28719
patient		physician		1		0			100			  2			0.4		4	0.33274
patient		physician		1		0			100			  2			0.4		5	0.36404
patient		physician		1		0			100			  2			0.3		1	0.18426
patient		physician		1		0			100			  2			0.3		2	0.25619
patient		physician		1		0			100			  2			0.3		3	0.31134
patient		physician		1		0			100			  2			0.3		4	0.34928
patient		physician		1		0			100			  2			0.3		5	0.37709
patient		physician		1		0			100			  2			0.2		1	0.21869
patient		physician		1		0			100			  2			0.2		2	0.29495
patient		physician		1		0			100			  2			0.2		3	0.33751
patient		physician		1		0			100			  2			0.2		4	0.36859
patient		physician		1		0			100			  2			0.2		5	0.39602
patient		physician		1		0			100			  2			0.1		1	0.26893
patient		physician		1		0			100			  2			0.1		2	0.34079
patient		physician		1		0			100			  2			0.1		3	0.37709
patient		physician		1		0			100			  2			0.1		4	0.40720
patient		physician		1		0			100			  2			0.1		5	0.43448
patient		physician		1		0			100			  2			0.0		1	0.32767
patient		physician		1		0			100			  2			0.0		2	0.41905
patient		physician		1		0			100			  2			0.0		3	0.45699
patient		physician		1		0			100			  2			0.0		4	0.48248
patient		physician		1		0			100			  2			0.0		5	0.50514
patient		physician		1		0			100			  3			1.0		1	0.07916
patient		physician		1		0			100			  3			1.0		2	0.11494
patient		physician		1		0			100			  3			1.0		3	0.14639
patient		physician		1		0			100			  3			1.0		4	0.16614
patient		physician		1		0			100			  3			1.0		5	0.18612
patient		physician		1		0			100			  3			0.9		1	0.13327
patient		physician		1		0			100			  3			0.9		2	0.18381
patient		physician		1		0			100			  3			0.9		3	0.22637
patient		physician		1		0			100			  3			0.9		4	0.25716
patient		physician		1		0			100			  3			0.9		5	0.29316
patient		physician		1		0			100			  3			0.8		1	0.13469
patient		physician		1		0			100			  3			0.8		2	0.18798
patient		physician		1		0			100			  3			0.8		3	0.22771
patient		physician		1		0			100			  3			0.8		4	0.25991
patient		physician		1		0			100			  3			0.8		5	0.29562
patient		physician		1		0			100			  3			0.7		1	0.13566
patient		physician		1		0			100			  3			0.7		2	0.19067
patient		physician		1		0			100			  3			0.7		3	0.23010
patient		physician		1		0			100			  3			0.7		4	0.26953
patient		physician		1		0			100			  3			0.7		5	0.30538
patient		physician		1		0			100			  3			0.6		1	0.13857
patient		physician		1		0			100			  3			0.6		2	0.20006
patient		physician		1		0			100			  3			0.6		3	0.23904
patient		physician		1		0			100			  3			0.6		4	0.27721
patient		physician		1		0			100			  3			0.6		5	0.31269
patient		physician		1		0			100			  3			0.5		1	0.14296
patient		physician		1		0			100			  3			0.5		2	0.20364
patient		physician		1		0			100			  3			0.5		3	0.24784
patient		physician		1		0			100			  3			0.5		4	0.29293
patient		physician		1		0			100			  3			0.5		5	0.31872
patient		physician		1		0			100			  3			0.4		1	0.14691
patient		physician		1		0			100			  3			0.4		2	0.21079
patient		physician		1		0			100			  3			0.4		3	0.25820
patient		physician		1		0			100			  3			0.4		4	0.30397
patient		physician		1		0			100			  3			0.4		5	0.33020
patient		physician		1		0			100			  3			0.3		1	0.16555
patient		physician		1		0			100			  3			0.3		2	0.22876
patient		physician		1		0			100			  3			0.3		3	0.27639
patient		physician		1		0			100			  3			0.3		4	0.32357
patient		physician		1		0			100			  3			0.3		5	0.35756
patient		physician		1		0			100			  3			0.2		1	0.19760
patient		physician		1		0			100			  3			0.2		2	0.26483
patient		physician		1		0			100			  3			0.2		3	0.32305
patient		physician		1		0			100			  3			0.2		4	0.35741
patient		physician		1		0			100			  3			0.2		5	0.38074
patient		physician		1		0			100			  3			0.1		1	0.25850
patient		physician		1		0			100			  3			0.1		2	0.33095
patient		physician		1		0			100			  3			0.1		3	0.36680
patient		physician		1		0			100			  3			0.1		4	0.39535
patient		physician		1		0			100			  3			0.1		5	0.41853
patient		physician		1		0			100			  3			0.0		1	0.32767
patient		physician		1		0			100			  3			0.0		2	0.41905
patient		physician		1		0			100			  3			0.0		3	0.45699
patient		physician		1		0			100			  3			0.0		4	0.48248
patient		physician		1		0			100			  3			0.0		5	0.50514
patient		physician		1		0			100			  4			1.0		1	0.07290
patient		physician		1		0			100			  4			1.0		2	0.11024
patient		physician		1		0			100			  4			1.0		3	0.14132
patient		physician		1		0			100			  4			1.0		4	0.16219
patient		physician		1		0			100			  4			1.0		5	0.18068
patient		physician		1		0			100			  4			0.9		1	0.11941
patient		physician		1		0			100			  4			0.9		2	0.16831
patient		physician		1		0			100			  4			0.9		3	0.20677
patient		physician		1		0			100			  4			0.9		4	0.23457
patient		physician		1		0			100			  4			0.9		5	0.26945
patient		physician		1		0			100			  4			0.8		1	0.12179
patient		physician		1		0			100			  4			0.8		2	0.16965
patient		physician		1		0			100			  4			0.8		3	0.20789
patient		physician		1		0			100			  4			0.8		4	0.24553
patient		physician		1		0			100			  4			0.8		5	0.28369
patient		physician		1		0			100			  4			0.7		1	0.12358
patient		physician		1		0			100			  4			0.7		2	0.17166
patient		physician		1		0			100			  4			0.7		3	0.21959
patient		physician		1		0			100			  4			0.7		4	0.25022
patient		physician		1		0			100			  4			0.7		5	0.28712
patient		physician		1		0			100			  4			0.6		1	0.12627
patient		physician		1		0			100			  4			0.6		2	0.18143
patient		physician		1		0			100			  4			0.6		3	0.22354
patient		physician		1		0			100			  4			0.6		4	0.25798
patient		physician		1		0			100			  4			0.6		5	0.29375
patient		physician		1		0			100			  4			0.5		1	0.13089
patient		physician		1		0			100			  4			0.5		2	0.18552
patient		physician		1		0			100			  4			0.5		3	0.23360
patient		physician		1		0			100			  4			0.5		4	0.27221
patient		physician		1		0			100			  4			0.5		5	0.30083
patient		physician		1		0			100			  4			0.4		1	0.13648
patient		physician		1		0			100			  4			0.4		2	0.19469
patient		physician		1		0			100			  4			0.4		3	0.24262
patient		physician		1		0			100			  4			0.4		4	0.28548
patient		physician		1		0			100			  4			0.4		5	0.31492
patient		physician		1		0			100			  4			0.3		1	0.15414
patient		physician		1		0			100			  4			0.3		2	0.21638
patient		physician		1		0			100			  4			0.3		3	0.26036
patient		physician		1		0			100			  4			0.3		4	0.30456
patient		physician		1		0			100			  4			0.3		5	0.33326
patient		physician		1		0			100			  4			0.2		1	0.18664
patient		physician		1		0			100			  4			0.2		2	0.25268
patient		physician		1		0			100			  4			0.2		3	0.29845
patient		physician		1		0			100			  4			0.2		4	0.34392
patient		physician		1		0			100			  4			0.2		5	0.36978
patient		physician		1		0			100			  4			0.1		1	0.25000
patient		physician		1		0			100			  4			0.1		2	0.32372
patient		physician		1		0			100			  4			0.1		3	0.36091
patient		physician		1		0			100			  4			0.1		4	0.38812
patient		physician		1		0			100			  4			0.1		5	0.41272
patient		physician		1		0			100			  4			0.0		1	0.32767
patient		physician		1		0			100			  4			0.0		2	0.41905
patient		physician		1		0			100			  4			0.0		3	0.45699
patient		physician		1		0			100			  4			0.0		4	0.48248
patient		physician		1		0			100			  4			0.0		5	0.50514
patient		physician		1		0			100			  5			1.0		1	0.06544
patient		physician		1		0			100			  5			1.0		2	0.10368
patient		physician		1		0			100			  5			1.0		3	0.13096
patient		physician		1		0			100			  5			1.0		4	0.15332
patient		physician		1		0			100			  5			1.0		5	0.17308
patient		physician		1		0			100			  5			0.9		1	0.10875
patient		physician		1		0			100			  5			0.9		2	0.15623
patient		physician		1		0			100			  5			0.9		3	0.19044
patient		physician		1		0			100			  5			0.9		4	0.21661
patient		physician		1		0			100			  5			0.9		5	0.25447
patient		physician		1		0			100			  5			0.8		1	0.11047
patient		physician		1		0			100			  5			0.8		2	0.15750
patient		physician		1		0			100			  5			0.8		3	0.19201
patient		physician		1		0			100			  5			0.8		4	0.22876
patient		physician		1		0			100			  5			0.8		5	0.26632
patient		physician		1		0			100			  5			0.7		1	0.11173
patient		physician		1		0			100			  5			0.7		2	0.15899
patient		physician		1		0			100			  5			0.7		3	0.20386
patient		physician		1		0			100			  5			0.7		4	0.23211
patient		physician		1		0			100			  5			0.7		5	0.27065
patient		physician		1		0			100			  5			0.6		1	0.11494
patient		physician		1		0			100			  5			0.6		2	0.16860
patient		physician		1		0			100			  5			0.6		3	0.20759
patient		physician		1		0			100			  5			0.6		4	0.24038
patient		physician		1		0			100			  5			0.6		5	0.27803
patient		physician		1		0			100			  5			0.5		1	0.12090
patient		physician		1		0			100			  5			0.5		2	0.17248
patient		physician		1		0			100			  5			0.5		3	0.21713
patient		physician		1		0			100			  5			0.5		4	0.25596
patient		physician		1		0			100			  5			0.5		5	0.28630
patient		physician		1		0			100			  5			0.4		1	0.12530
patient		physician		1		0			100			  5			0.4		2	0.18172
patient		physician		1		0			100			  5			0.4		3	0.22764
patient		physician		1		0			100			  5			0.4		4	0.26945
patient		physician		1		0			100			  5			0.4		5	0.29949
patient		physician		1		0			100			  5			0.3		1	0.14334
patient		physician		1		0			100			  5			0.3		2	0.20356
patient		physician		1		0			100			  5			0.3		3	0.24806
patient		physician		1		0			100			  5			0.3		4	0.29144
patient		physician		1		0			100			  5			0.3		5	0.32103
patient		physician		1		0			100			  5			0.2		1	0.17815
patient		physician		1		0			100			  5			0.2		2	0.24366
patient		physician		1		0			100			  5			0.2		3	0.29085
patient		physician		1		0			100			  5			0.2		4	0.33624
patient		physician		1		0			100			  5			0.2		5	0.36151
patient		physician		1		0			100			  5			0.1		1	0.24262
patient		physician		1		0			100			  5			0.1		2	0.31671
patient		physician		1		0			100			  5			0.1		3	0.35443
patient		physician		1		0			100			  5			0.1		4	0.38342
patient		physician		1		0			100			  5			0.1		5	0.40586
patient		physician		1		0			100			  5			0.0		1	0.32767
patient		physician		1		0			100			  5			0.0		2	0.41905
patient		physician		1		0			100			  5			0.0		3	0.45699
patient		physician		1		0			100			  5			0.0		4	0.48248
patient		physician		1		0			100			  5			0.0		5	0.50514
patient		physician		1		0			100			 10			1.0		1	0.05329
patient		physician		1		0			100			 10			1.0		2	0.08952
patient		physician		1		0			100			 10			1.0		3	0.11412
patient		physician		1		0			100			 10			1.0		4	0.13611
patient		physician		1		0			100			 10			1.0		5	0.15444
patient		physician		1		0			100			 10			0.9		1	0.08520
patient		physician		1		0			100			 10			0.9		2	0.12649
patient		physician		1		0			100			 10			0.9		3	0.15496
patient		physician		1		0			100			 10			0.9		4	0.17964
patient		physician		1		0			100			 10			0.9		5	0.20982
patient		physician		1		0			100			 10			0.8		1	0.08676
patient		physician		1		0			100			 10			0.8		2	0.12865
patient		physician		1		0			100			 10			0.8		3	0.15698
patient		physician		1		0			100			 10			0.8		4	0.19201
patient		physician		1		0			100			 10			0.8		5	0.22205
patient		physician		1		0			100			 10			0.7		1	0.08840
patient		physician		1		0			100			 10			0.7		2	0.13096
patient		physician		1		0			100			 10			0.7		3	0.16913
patient		physician		1		0			100			 10			0.7		4	0.19559
patient		physician		1		0			100			 10			0.7		5	0.22570
patient		physician		1		0			100			 10			0.6		1	0.09258
patient		physician		1		0			100			 10			0.6		2	0.14058
patient		physician		1		0			100			 10			0.6		3	0.17419
patient		physician		1		0			100			 10			0.6		4	0.20386
patient		physician		1		0			100			 10			0.6		5	0.23353
patient		physician		1		0			100			 10			0.5		1	0.09720
patient		physician		1		0			100			 10			0.5		2	0.14595
patient		physician		1		0			100			 10			0.5		3	0.18478
patient		physician		1		0			100			 10			0.5		4	0.22011
patient		physician		1		0			100			 10			0.5		5	0.24307
patient		physician		1		0			100			 10			0.4		1	0.10249
patient		physician		1		0			100			 10			0.4		2	0.15608
patient		physician		1		0			100			 10			0.4		3	0.19723
patient		physician		1		0			100			 10			0.4		4	0.23547
patient		physician		1		0			100			 10			0.4		5	0.25738
patient		physician		1		0			100			 10			0.3		1	0.12001
patient		physician		1		0			100			 10			0.3		2	0.17591
patient		physician		1		0			100			 10			0.3		3	0.21720
patient		physician		1		0			100			 10			0.3		4	0.25626
patient		physician		1		0			100			 10			0.3		5	0.28459
patient		physician		1		0			100			 10			0.2		1	0.15176
patient		physician		1		0			100			 10			0.2		2	0.21541
patient		physician		1		0			100			 10			0.2		3	0.26140
patient		physician		1		0			100			 10			0.2		4	0.30397
patient		physician		1		0			100			 10			0.2		5	0.32685
patient		physician		1		0			100			 10			0.1		1	0.21825
patient		physician		1		0			100			 10			0.1		2	0.29360
patient		physician		1		0			100			 10			0.1		3	0.33117
patient		physician		1		0			100			 10			0.1		4	0.36106
patient		physician		1		0			100			 10			0.1		5	0.38663
patient		physician		1		0			100			 10			0.0		1	0.32767
patient		physician		1		0			100			 10			0.0		2	0.41905
patient		physician		1		0			100			 10			0.0		3	0.45699
patient		physician		1		0			100			 10			0.0		4	0.48248
patient		physician		1		0			100			 10			0.0		5	0.50514
patient		physician		1		0			100			 20			1.0		1	0.04092
patient		physician		1		0			100			 20			1.0		2	0.07178
patient		physician		1		0			100			 20			1.0		3	0.09936
patient		physician		1		0			100			 20			1.0		4	0.12165
patient		physician		1		0			100			 20			1.0		5	0.14490
patient		physician		1		0			100			 20			0.9		1	0.06619
patient		physician		1		0			100			 20			0.9		2	0.09996
patient		physician		1		0			100			 20			0.9		3	0.12955
patient		physician		1		0			100			 20			0.9		4	0.15042
patient		physician		1		0			100			 20			0.9		5	0.17211
patient		physician		1		0			100			 20			0.8		1	0.06895
patient		physician		1		0			100			 20			0.8		2	0.10443
patient		physician		1		0			100			 20			0.8		3	0.13312
patient		physician		1		0			100			 20			0.8		4	0.15802
patient		physician		1		0			100			 20			0.8		5	0.17926
patient		physician		1		0			100			 20			0.7		1	0.07275
patient		physician		1		0			100			 20			0.7		2	0.10726
patient		physician		1		0			100			 20			0.7		3	0.13886
patient		physician		1		0			100			 20			0.7		4	0.16831
patient		physician		1		0			100			 20			0.7		5	0.18880
patient		physician		1		0			100			 20			0.6		1	0.07581
patient		physician		1		0			100			 20			0.6		2	0.11143
patient		physician		1		0			100			 20			0.6		3	0.14990
patient		physician		1		0			100			 20			0.6		4	0.17673
patient		physician		1		0			100			 20			0.6		5	0.19738
patient		physician		1		0			100			 20			0.5		1	0.08177
patient		physician		1		0			100			 20			0.5		2	0.12038
patient		physician		1		0			100			 20			0.5		3	0.15727
patient		physician		1		0			100			 20			0.5		4	0.18515
patient		physician		1		0			100			 20			0.5		5	0.21445
patient		physician		1		0			100			 20			0.4		1	0.08982
patient		physician		1		0			100			 20			0.4		2	0.13968
patient		physician		1		0			100			 20			0.4		3	0.17323
patient		physician		1		0			100			 20			0.4		4	0.20282
patient		physician		1		0			100			 20			0.4		5	0.23055
patient		physician		1		0			100			 20			0.3		1	0.10771
patient		physician		1		0			100			 20			0.3		2	0.15854
patient		physician		1		0			100			 20			0.3		3	0.19283
patient		physician		1		0			100			 20			0.3		4	0.22943
patient		physician		1		0			100			 20			0.3		5	0.25730
patient		physician		1		0			100			 20			0.2		1	0.13558
patient		physician		1		0			100			 20			0.2		2	0.19999
patient		physician		1		0			100			 20			0.2		3	0.23867
patient		physician		1		0			100			 20			0.2		4	0.28041
patient		physician		1		0			100			 20			0.2		5	0.30404
patient		physician		1		0			100			 20			0.1		1	0.20900
patient		physician		1		0			100			 20			0.1		2	0.27557
patient		physician		1		0			100			 20			0.1		3	0.31380
patient		physician		1		0			100			 20			0.1		4	0.34422
patient		physician		1		0			100			 20			0.1		5	0.36926
patient		physician		1		0			100			 20			0.0		1	0.32767
patient		physician		1		0			100			 20			0.0		2	0.41905
patient		physician		1		0			100			 20			0.0		3	0.45699
patient		physician		1		0			100			 20			0.0		4	0.48248
patient		physician		1		0			100			 20			0.0		5	0.50514
patient		physician		1		0			100			 50			1.0		1	0.03854
patient		physician		1		0			100			 50			1.0		2	0.07178
patient		physician		1		0			100			 50			1.0		3	0.09541
patient		physician		1		0			100			 50			1.0		4	0.11799
patient		physician		1		0			100			 50			1.0		5	0.13491
patient		physician		1		0			100			 50			0.9		1	0.06000
patient		physician		1		0			100			 50			0.9		2	0.09600
patient		physician		1		0			100			 50			0.9		3	0.11852
patient		physician		1		0			100			 50			0.9		4	0.13939
patient		physician		1		0			100			 50			0.9		5	0.15683
patient		physician		1		0			100			 50			0.8		1	0.06164
patient		physician		1		0			100			 50			0.8		2	0.09988
patient		physician		1		0			100			 50			0.8		3	0.12179
patient		physician		1		0			100			 50			0.8		4	0.14274
patient		physician		1		0			100			 50			0.8		5	0.16018
patient		physician		1		0			100			 50			0.7		1	0.06626
patient		physician		1		0			100			 50			0.7		2	0.10271
patient		physician		1		0			100			 50			0.7		3	0.12515
patient		physician		1		0			100			 50			0.7		4	0.14647
patient		physician		1		0			100			 50			0.7		5	0.17263
patient		physician		1		0			100			 50			0.6		1	0.07021
patient		physician		1		0			100			 50			0.6		2	0.10711
patient		physician		1		0			100			 50			0.6		3	0.12970
patient		physician		1		0			100			 50			0.6		4	0.15787
patient		physician		1		0			100			 50			0.6		5	0.18187
patient		physician		1		0			100			 50			0.5		1	0.07633
patient		physician		1		0			100			 50			0.5		2	0.11509
patient		physician		1		0			100			 50			0.5		3	0.13685
patient		physician		1		0			100			 50			0.5		4	0.17114
patient		physician		1		0			100			 50			0.5		5	0.19141
patient		physician		1		0			100			 50			0.4		1	0.08572
patient		physician		1		0			100			 50			0.4		2	0.12500
patient		physician		1		0			100			 50			0.4		3	0.15809
patient		physician		1		0			100			 50			0.4		4	0.18493
patient		physician		1		0			100			 50			0.4		5	0.20505
patient		physician		1		0			100			 50			0.3		1	0.09690
patient		physician		1		0			100			 50			0.3		2	0.15072
patient		physician		1		0			100			 50			0.3		3	0.18105
patient		physician		1		0			100			 50			0.3		4	0.21146
patient		physician		1		0			100			 50			0.3		5	0.23524
patient		physician		1		0			100			 50			0.2		1	0.12828
patient		physician		1		0			100			 50			0.2		2	0.18523
patient		physician		1		0			100			 50			0.2		3	0.23062
patient		physician		1		0			100			 50			0.2		4	0.25738
patient		physician		1		0			100			 50			0.2		5	0.28951
patient		physician		1		0			100			 50			0.1		1	0.20133
patient		physician		1		0			100			 50			0.1		2	0.27236
patient		physician		1		0			100			 50			0.1		3	0.31254
patient		physician		1		0			100			 50			0.1		4	0.34049
patient		physician		1		0			100			 50			0.1		5	0.36210
patient		physician		1		0			100			 50			0.0		1	0.32767
patient		physician		1		0			100			 50			0.0		2	0.41905
patient		physician		1		0			100			 50			0.0		3	0.45699
patient		physician		1		0			100			 50			0.0		4	0.48248
patient		physician		1		0			100			 50			0.0		5	0.50514
patient		physician		1		0			100			100			1.0		1	0.03913
patient		physician		1		0			100			100			1.0		2	0.07700
patient		physician		1		0			100			100			1.0		3	0.10435
patient		physician		1		0			100			100			1.0		4	0.12411
patient		physician		1		0			100			100			1.0		5	0.14535
patient		physician		1		0			100			100			0.9		1	0.05799
patient		physician		1		0			100			100			0.9		2	0.09899
patient		physician		1		0			100			100			0.9		3	0.12597
patient		physician		1		0			100			100			0.9		4	0.14475
patient		physician		1		0			100			100			0.9		5	0.16547
patient		physician		1		0			100			100			0.8		1	0.06000
patient		physician		1		0			100			100			0.8		2	0.10443
patient		physician		1		0			100			100			0.8		3	0.12888
patient		physician		1		0			100			100			0.8		4	0.14833
patient		physician		1		0			100			100			0.8		5	0.16846
patient		physician		1		0			100			100			0.7		1	0.06246
patient		physician		1		0			100			100			0.7		2	0.10644
patient		physician		1		0			100			100			0.7		3	0.13148
patient		physician		1		0			100			100			0.7		4	0.15295
patient		physician		1		0			100			100			0.7		5	0.17628
patient		physician		1		0			100			100			0.6		1	0.06597
patient		physician		1		0			100			100			0.6		2	0.11039
patient		physician		1		0			100			100			0.6		3	0.13700
patient		physician		1		0			100			100			0.6		4	0.15869
patient		physician		1		0			100			100			0.6		5	0.18798
patient		physician		1		0			100			100			0.5		1	0.07469
patient		physician		1		0			100			100			0.5		2	0.11941
patient		physician		1		0			100			100			0.5		3	0.14609
patient		physician		1		0			100			100			0.5		4	0.17651
patient		physician		1		0			100			100			0.5		5	0.20118
patient		physician		1		0			100			100			0.4		1	0.08855
patient		physician		1		0			100			100			0.4		2	0.13312
patient		physician		1		0			100			100			0.4		3	0.16905
patient		physician		1		0			100			100			0.4		4	0.19797
patient		physician		1		0			100			100			0.4		5	0.22063
patient		physician		1		0			100			100			0.3		1	0.10189
patient		physician		1		0			100			100			0.3		2	0.16301
patient		physician		1		0			100			100			0.3		3	0.19387
patient		physician		1		0			100			100			0.3		4	0.22391
patient		physician		1		0			100			100			0.3		5	0.24963
patient		physician		1		0			100			100			0.2		1	0.13670
patient		physician		1		0			100			100			0.2		2	0.19715
patient		physician		1		0			100			100			0.2		3	0.24366
patient		physician		1		0			100			100			0.2		4	0.27340
patient		physician		1		0			100			100			0.2		5	0.30583
patient		physician		1		0			100			100			0.1		1	0.21005
patient		physician		1		0			100			100			0.1		2	0.28496
patient		physician		1		0			100			100			0.1		3	0.32491
patient		physician		1		0			100			100			0.1		4	0.35122
patient		physician		1		0			100			100			0.1		5	0.37425
patient		physician		1		0			100			100			0.0		1	0.32767
patient		physician		1		0			100			100			0.0		2	0.41905
patient		physician		1		0			100			100			0.0		3	0.45699
patient		physician		1		0			100			100			0.0		4	0.48248
patient		physician		1		0			100			100			0.0		5	0.50514
patient		physician		1		0			 10			  1			1.0		1	0.13648
patient		physician		1		0			 10			  1			1.0		2	0.17345
patient		physician		1		0			 10			  1			1.0		3	0.19969
patient		physician		1		0			 10			  1			1.0		4	0.21705
patient		physician		1		0			 10			  1			1.0		5	0.22794
patient		physician		1		0			 10			  1			0.9		1	0.22182
patient		physician		1		0			 10			  1			0.9		2	0.30479
patient		physician		1		0			 10			  1			0.9		3	0.37209
patient		physician		1		0			 10			  1			0.9		4	0.40929
patient		physician		1		0			 10			  1			0.9		5	0.43754
patient		physician		1		0			 10			  1			0.8		1	0.22317
patient		physician		1		0			 10			  1			0.8		2	0.30665
patient		physician		1		0			 10			  1			0.8		3	0.37478
patient		physician		1		0			 10			  1			0.8		4	0.41078
patient		physician		1		0			 10			  1			0.8		5	0.43813
patient		physician		1		0			 10			  1			0.7		1	0.22443
patient		physician		1		0			 10			  1			0.7		2	0.30814
patient		physician		1		0			 10			  1			0.7		3	0.37649
patient		physician		1		0			 10			  1			0.7		4	0.41346
patient		physician		1		0			 10			  1			0.7		5	0.44089
patient		physician		1		0			 10			  1			0.6		1	0.22637
patient		physician		1		0			 10			  1			0.6		2	0.31000
patient		physician		1		0			 10			  1			0.6		3	0.37880
patient		physician		1		0			 10			  1			0.6		4	0.41518
patient		physician		1		0			 10			  1			0.6		5	0.44246
patient		physician		1		0			 10			  1			0.5		1	0.22995
patient		physician		1		0			 10			  1			0.5		2	0.31306
patient		physician		1		0			 10			  1			0.5		3	0.38111
patient		physician		1		0			 10			  1			0.5		4	0.41868
patient		physician		1		0			 10			  1			0.5		5	0.44559
patient		physician		1		0			 10			  1			0.4		1	0.23308
patient		physician		1		0			 10			  1			0.4		2	0.32089
patient		physician		1		0			 10			  1			0.4		3	0.38544
patient		physician		1		0			 10			  1			0.4		4	0.42263
patient		physician		1		0			 10			  1			0.4		5	0.44902
patient		physician		1		0			 10			  1			0.3		1	0.24106
patient		physician		1		0			 10			  1			0.3		2	0.33967
patient		physician		1		0			 10			  1			0.3		3	0.39334
patient		physician		1		0			 10			  1			0.3		4	0.42882
patient		physician		1		0			 10			  1			0.3		5	0.45401
patient		physician		1		0			 10			  1			0.2		1	0.25827
patient		physician		1		0			 10			  1			0.2		2	0.35674
patient		physician		1		0			 10			  1			0.2		3	0.40564
patient		physician		1		0			 10			  1			0.2		4	0.43761
patient		physician		1		0			 10			  1			0.2		5	0.46325
patient		physician		1		0			 10			  1			0.1		1	0.29338
patient		physician		1		0			 10			  1			0.1		2	0.38603
patient		physician		1		0			 10			  1			0.1		3	0.42897
patient		physician		1		0			 10			  1			0.1		4	0.45871
patient		physician		1		0			 10			  1			0.1		5	0.48092
patient		physician		1		0			 10			  1			0.0		1	0.32767
patient		physician		1		0			 10			  1			0.0		2	0.41905
patient		physician		1		0			 10			  1			0.0		3	0.45699
patient		physician		1		0			 10			  1			0.0		4	0.48248
patient		physician		1		0			 10			  1			0.0		5	0.50514
patient		physician		1		0			 10			  2			1.0		1	0.12783
patient		physician		1		0			 10			  2			1.0		2	0.17151
patient		physician		1		0			 10			  2			1.0		3	0.20968
patient		physician		1		0			 10			  2			1.0		4	0.23144
patient		physician		1		0			 10			  2			1.0		5	0.24590
patient		physician		1		0			 10			  2			0.9		1	0.19551
patient		physician		1		0			 10			  2			0.9		2	0.27452
patient		physician		1		0			 10			  2			0.9		3	0.33162
patient		physician		1		0			 10			  2			0.9		4	0.37045
patient		physician		1		0			 10			  2			0.9		5	0.41585
patient		physician		1		0			 10			  2			0.8		1	0.19648
patient		physician		1		0			 10			  2			0.8		2	0.27877
patient		physician		1		0			 10			  2			0.8		3	0.33318
patient		physician		1		0			 10			  2			0.8		4	0.37179
patient		physician		1		0			 10			  2			0.8		5	0.41704
patient		physician		1		0			 10			  2			0.7		1	0.19723
patient		physician		1		0			 10			  2			0.7		2	0.28250
patient		physician		1		0			 10			  2			0.7		3	0.33549
patient		physician		1		0			 10			  2			0.7		4	0.37448
patient		physician		1		0			 10			  2			0.7		5	0.41987
patient		physician		1		0			 10			  2			0.6		1	0.19939
patient		physician		1		0			 10			  2			0.6		2	0.28511
patient		physician		1		0			 10			  2			0.6		3	0.33952
patient		physician		1		0			 10			  2			0.6		4	0.37724
patient		physician		1		0			 10			  2			0.6		5	0.42270
patient		physician		1		0			 10			  2			0.5		1	0.20356
patient		physician		1		0			 10			  2			0.5		2	0.28951
patient		physician		1		0			 10			  2			0.5		3	0.34250
patient		physician		1		0			 10			  2			0.5		4	0.38148
patient		physician		1		0			 10			  2			0.5		5	0.42598
patient		physician		1		0			 10			  2			0.4		1	0.21079
patient		physician		1		0			 10			  2			0.4		2	0.29830
patient		physician		1		0			 10			  2			0.4		3	0.34668
patient		physician		1		0			 10			  2			0.4		4	0.39602
patient		physician		1		0			 10			  2			0.4		5	0.42949
patient		physician		1		0			 10			  2			0.3		1	0.22227
patient		physician		1		0			 10			  2			0.3		2	0.30792
patient		physician		1		0			 10			  2			0.3		3	0.36486
patient		physician		1		0			 10			  2			0.3		4	0.40444
patient		physician		1		0			 10			  2			0.3		5	0.43530
patient		physician		1		0			 10			  2			0.2		1	0.24210
patient		physician		1		0			 10			  2			0.2		2	0.33572
patient		physician		1		0			 10			  2			0.2		3	0.38417
patient		physician		1		0			 10			  2			0.2		4	0.41950
patient		physician		1		0			 10			  2			0.2		5	0.44812
patient		physician		1		0			 10			  2			0.1		1	0.28332
patient		physician		1		0			 10			  2			0.1		2	0.37493
patient		physician		1		0			 10			  2			0.1		3	0.41637
patient		physician		1		0			 10			  2			0.1		4	0.44521
patient		physician		1		0			 10			  2			0.1		5	0.46922
patient		physician		1		0			 10			  2			0.0		1	0.32767
patient		physician		1		0			 10			  2			0.0		2	0.41905
patient		physician		1		0			 10			  2			0.0		3	0.45699
patient		physician		1		0			 10			  2			0.0		4	0.48248
patient		physician		1		0			 10			  2			0.0		5	0.50514
patient		physician		1		0			 10			  3			1.0		1	0.12105
patient		physician		1		0			 10			  3			1.0		2	0.17054
patient		physician		1		0			 10			  3			1.0		3	0.20744
patient		physician		1		0			 10			  3			1.0		4	0.23040
patient		physician		1		0			 10			  3			1.0		5	0.24933
patient		physician		1		0			 10			  3			0.9		1	0.17241
patient		physician		1		0			 10			  3			0.9		2	0.25313
patient		physician		1		0			 10			  3			0.9		3	0.30590
patient		physician		1		0			 10			  3			0.9		4	0.34422
patient		physician		1		0			 10			  3			0.9		5	0.38372
patient		physician		1		0			 10			  3			0.8		1	0.17375
patient		physician		1		0			 10			  3			0.8		2	0.25835
patient		physician		1		0			 10			  3			0.8		3	0.30754
patient		physician		1		0			 10			  3			0.8		4	0.34615
patient		physician		1		0			 10			  3			0.8		5	0.38581
patient		physician		1		0			 10			  3			0.7		1	0.17464
patient		physician		1		0			 10			  3			0.7		2	0.26081
patient		physician		1		0			 10			  3			0.7		3	0.30926
patient		physician		1		0			 10			  3			0.7		4	0.34899
patient		physician		1		0			 10			  3			0.7		5	0.38879
patient		physician		1		0			 10			  3			0.6		1	0.17673
patient		physician		1		0			 10			  3			0.6		2	0.26297
patient		physician		1		0			 10			  3			0.6		3	0.31358
patient		physician		1		0			 10			  3			0.6		4	0.35219
patient		physician		1		0			 10			  3			0.6		5	0.39229
patient		physician		1		0			 10			  3			0.5		1	0.18001
patient		physician		1		0			 10			  3			0.5		2	0.26767
patient		physician		1		0			 10			  3			0.5		3	0.31768
patient		physician		1		0			 10			  3			0.5		4	0.36531
patient		physician		1		0			 10			  3			0.5		5	0.39617
patient		physician		1		0			 10			  3			0.4		1	0.18478
patient		physician		1		0			 10			  3			0.4		2	0.27258
patient		physician		1		0			 10			  3			0.4		3	0.32625
patient		physician		1		0			 10			  3			0.4		4	0.37440
patient		physician		1		0			 10			  3			0.4		5	0.40414
patient		physician		1		0			 10			  3			0.3		1	0.19827
patient		physician		1		0			 10			  3			0.3		2	0.28921
patient		physician		1		0			 10			  3			0.3		3	0.33795
patient		physician		1		0			 10			  3			0.3		4	0.38447
patient		physician		1		0			 10			  3			0.3		5	0.42263
patient		physician		1		0			 10			  3			0.2		1	0.22428
patient		physician		1		0			 10			  3			0.2		2	0.31649
patient		physician		1		0			 10			  3			0.2		3	0.37537
patient		physician		1		0			 10			  3			0.2		4	0.41041
patient		physician		1		0			 10			  3			0.2		5	0.43851
patient		physician		1		0			 10			  3			0.1		1	0.27639
patient		physician		1		0			 10			  3			0.1		2	0.36747
patient		physician		1		0			 10			  3			0.1		3	0.40847
patient		physician		1		0			 10			  3			0.1		4	0.43716
patient		physician		1		0			 10			  3			0.1		5	0.45982
patient		physician		1		0			 10			  3			0.0		1	0.32767
patient		physician		1		0			 10			  3			0.0		2	0.41905
patient		physician		1		0			 10			  3			0.0		3	0.45699
patient		physician		1		0			 10			  3			0.0		4	0.48248
patient		physician		1		0			 10			  3			0.0		5	0.50514
patient		physician		1		0			 10			  4			1.0		1	0.11934
patient		physician		1		0			 10			  4			1.0		2	0.16972
patient		physician		1		0			 10			  4			1.0		3	0.20759
patient		physician		1		0			 10			  4			1.0		4	0.23241
patient		physician		1		0			 10			  4			1.0		5	0.25045
patient		physician		1		0			 10			  4			0.9		1	0.16339
patient		physician		1		0			 10			  4			0.9		2	0.24150
patient		physician		1		0			 10			  4			0.9		3	0.29234
patient		physician		1		0			 10			  4			0.9		4	0.32908
patient		physician		1		0			 10			  4			0.9		5	0.36956
patient		physician		1		0			 10			  4			0.8		1	0.16525
patient		physician		1		0			 10			  4			0.8		2	0.24359
patient		physician		1		0			 10			  4			0.8		3	0.29405
patient		physician		1		0			 10			  4			0.8		4	0.33408
patient		physician		1		0			 10			  4			0.8		5	0.37604
patient		physician		1		0			 10			  4			0.7		1	0.16682
patient		physician		1		0			 10			  4			0.7		2	0.24508
patient		physician		1		0			 10			  4			0.7		3	0.30031
patient		physician		1		0			 10			  4			0.7		4	0.33766
patient		physician		1		0			 10			  4			0.7		5	0.37865
patient		physician		1		0			 10			  4			0.6		1	0.16920
patient		physician		1		0			 10			  4			0.6		2	0.24821
patient		physician		1		0			 10			  4			0.6		3	0.30404
patient		physician		1		0			 10			  4			0.6		4	0.34064
patient		physician		1		0			 10			  4			0.6		5	0.38148
patient		physician		1		0			 10			  4			0.5		1	0.17323
patient		physician		1		0			 10			  4			0.5		2	0.25328
patient		physician		1		0			 10			  4			0.5		3	0.30963
patient		physician		1		0			 10			  4			0.5		4	0.35420
patient		physician		1		0			 10			  4			0.5		5	0.38566
patient		physician		1		0			 10			  4			0.4		1	0.17911
patient		physician		1		0			 10			  4			0.4		2	0.26058
patient		physician		1		0			 10			  4			0.4		3	0.31626
patient		physician		1		0			 10			  4			0.4		4	0.36345
patient		physician		1		0			 10			  4			0.4		5	0.39401
patient		physician		1		0			 10			  4			0.3		1	0.19141
patient		physician		1		0			 10			  4			0.3		2	0.27907
patient		physician		1		0			 10			  4			0.3		3	0.32931
patient		physician		1		0			 10			  4			0.3		4	0.37202
patient		physician		1		0			 10			  4			0.3		5	0.40258
patient		physician		1		0			 10			  4			0.2		1	0.21787
patient		physician		1		0			 10			  4			0.2		2	0.30732
patient		physician		1		0			 10			  4			0.2		3	0.35637
patient		physician		1		0			 10			  4			0.2		4	0.40288
patient		physician		1		0			 10			  4			0.2		5	0.43053
patient		physician		1		0			 10			  4			0.1		1	0.26960
patient		physician		1		0			 10			  4			0.1		2	0.36143
patient		physician		1		0			 10			  4			0.1		3	0.40340
patient		physician		1		0			 10			  4			0.1		4	0.43366
patient		physician		1		0			 10			  4			0.1		5	0.45804
patient		physician		1		0			 10			  4			0.0		1	0.32767
patient		physician		1		0			 10			  4			0.0		2	0.41905
patient		physician		1		0			 10			  4			0.0		3	0.45699
patient		physician		1		0			 10			  4			0.0		4	0.48248
patient		physician		1		0			 10			  4			0.0		5	0.50514
patient		physician		1		0			 10			  5			1.0		1	0.11993
patient		physician		1		0			 10			  5			1.0		2	0.17576
patient		physician		1		0			 10			  5			1.0		3	0.20982
patient		physician		1		0			 10			  5			1.0		4	0.23591
patient		physician		1		0			 10			  5			1.0		5	0.25432
patient		physician		1		0			 10			  5			0.9		1	0.15891
patient		physician		1		0			 10			  5			0.9		2	0.24255
patient		physician		1		0			 10			  5			0.9		3	0.28883
patient		physician		1		0			 10			  5			0.9		4	0.32625
patient		physician		1		0			 10			  5			0.9		5	0.36814
patient		physician		1		0			 10			  5			0.8		1	0.16055
patient		physician		1		0			 10			  5			0.8		2	0.24426
patient		physician		1		0			 10			  5			0.8		3	0.29100
patient		physician		1		0			 10			  5			0.8		4	0.33259
patient		physician		1		0			 10			  5			0.8		5	0.37440
patient		physician		1		0			 10			  5			0.7		1	0.16145
patient		physician		1		0			 10			  5			0.7		2	0.24545
patient		physician		1		0			 10			  5			0.7		3	0.29703
patient		physician		1		0			 10			  5			0.7		4	0.33520
patient		physician		1		0			 10			  5			0.7		5	0.37701
patient		physician		1		0			 10			  5			0.6		1	0.16398
patient		physician		1		0			 10			  5			0.6		2	0.24851
patient		physician		1		0			 10			  5			0.6		3	0.30143
patient		physician		1		0			 10			  5			0.6		4	0.33863
patient		physician		1		0			 10			  5			0.6		5	0.37992
patient		physician		1		0			 10			  5			0.5		1	0.16980
patient		physician		1		0			 10			  5			0.5		2	0.25328
patient		physician		1		0			 10			  5			0.5		3	0.30814
patient		physician		1		0			 10			  5			0.5		4	0.35256
patient		physician		1		0			 10			  5			0.5		5	0.38402
patient		physician		1		0			 10			  5			0.4		1	0.17740
patient		physician		1		0			 10			  5			0.4		2	0.26051
patient		physician		1		0			 10			  5			0.4		3	0.31455
patient		physician		1		0			 10			  5			0.4		4	0.36210
patient		physician		1		0			 10			  5			0.4		5	0.39304
patient		physician		1		0			 10			  5			0.3		1	0.18933
patient		physician		1		0			 10			  5			0.3		2	0.27803
patient		physician		1		0			 10			  5			0.3		3	0.32871
patient		physician		1		0			 10			  5			0.3		4	0.37187
patient		physician		1		0			 10			  5			0.3		5	0.40355
patient		physician		1		0			 10			  5			0.2		1	0.21691
patient		physician		1		0			 10			  5			0.2		2	0.30792
patient		physician		1		0			 10			  5			0.2		3	0.35674
patient		physician		1		0			 10			  5			0.2		4	0.40429
patient		physician		1		0			 10			  5			0.2		5	0.43038
patient		physician		1		0			 10			  5			0.1		1	0.26789
patient		physician		1		0			 10			  5			0.1		2	0.36143
patient		physician		1		0			 10			  5			0.1		3	0.40332
patient		physician		1		0			 10			  5			0.1		4	0.43411
patient		physician		1		0			 10			  5			0.1		5	0.45826
patient		physician		1		0			 10			  5			0.0		1	0.32767
patient		physician		1		0			 10			  5			0.0		2	0.41905
patient		physician		1		0			 10			  5			0.0		3	0.45699
patient		physician		1		0			 10			  5			0.0		4	0.48248
patient		physician		1		0			 10			  5			0.0		5	0.50514
patient		physician		1		0			 10			 10			1.0		1	0.12992
patient		physician		1		0			 10			 10			1.0		2	0.18254
patient		physician		1		0			 10			 10			1.0		3	0.22257
patient		physician		1		0			 10			 10			1.0		4	0.24911
patient		physician		1		0			 10			 10			1.0		5	0.27080
patient		physician		1		0			 10			 10			0.9		1	0.15839
patient		physician		1		0			 10			 10			0.9		2	0.23830
patient		physician		1		0			 10			 10			0.9		3	0.28764
patient		physician		1		0			 10			 10			0.9		4	0.32633
patient		physician		1		0			 10			 10			0.9		5	0.36814
patient		physician		1		0			 10			 10			0.8		1	0.16033
patient		physician		1		0			 10			 10			0.8		2	0.24076
patient		physician		1		0			 10			 10			0.8		3	0.29010
patient		physician		1		0			 10			 10			0.8		4	0.33013
patient		physician		1		0			 10			 10			0.8		5	0.37135
patient		physician		1		0			 10			 10			0.7		1	0.16458
patient		physician		1		0			 10			 10			0.7		2	0.24545
patient		physician		1		0			 10			 10			0.7		3	0.29353
patient		physician		1		0			 10			 10			0.7		4	0.33371
patient		physician		1		0			 10			 10			0.7		5	0.37321
patient		physician		1		0			 10			 10			0.6		1	0.16711
patient		physician		1		0			 10			 10			0.6		2	0.24881
patient		physician		1		0			 10			 10			0.6		3	0.29748
patient		physician		1		0			 10			 10			0.6		4	0.33684
patient		physician		1		0			 10			 10			0.6		5	0.37679
patient		physician		1		0			 10			 10			0.5		1	0.17472
patient		physician		1		0			 10			 10			0.5		2	0.25335
patient		physician		1		0			 10			 10			0.5		3	0.30583
patient		physician		1		0			 10			 10			0.5		4	0.35197
patient		physician		1		0			 10			 10			0.5		5	0.38372
patient		physician		1		0			 10			 10			0.4		1	0.18061
patient		physician		1		0			 10			 10			0.4		2	0.26446
patient		physician		1		0			 10			 10			0.4		3	0.31373
patient		physician		1		0			 10			 10			0.4		4	0.35972
patient		physician		1		0			 10			 10			0.4		5	0.39214
patient		physician		1		0			 10			 10			0.3		1	0.19402
patient		physician		1		0			 10			 10			0.3		2	0.28019
patient		physician		1		0			 10			 10			0.3		3	0.32700
patient		physician		1		0			 10			 10			0.3		4	0.37172
patient		physician		1		0			 10			 10			0.3		5	0.41063
patient		physician		1		0			 10			 10			0.2		1	0.21273
patient		physician		1		0			 10			 10			0.2		2	0.31656
patient		physician		1		0			 10			 10			0.2		3	0.36345
patient		physician		1		0			 10			 10			0.2		4	0.40101
patient		physician		1		0			 10			 10			0.2		5	0.42897
patient		physician		1		0			 10			 10			0.1		1	0.26662
patient		physician		1		0			 10			 10			0.1		2	0.35979
patient		physician		1		0			 10			 10			0.1		3	0.40079
patient		physician		1		0			 10			 10			0.1		4	0.43388
patient		physician		1		0			 10			 10			0.1		5	0.45804
patient		physician		1		0			 10			 10			0.0		1	0.32767
patient		physician		1		0			 10			 10			0.0		2	0.41905
patient		physician		1		0			 10			 10			0.0		3	0.45699
patient		physician		1		0			 10			 10			0.0		4	0.48248
patient		physician		1		0			 10			 10			0.0		5	0.50514
patient		physician		1		0			 10			 20			1.0		1	0.13715
patient		physician		1		0			 10			 20			1.0		2	0.19514
patient		physician		1		0			 10			 20			1.0		3	0.23293
patient		physician		1		0			 10			 20			1.0		4	0.26230
patient		physician		1		0			 10			 20			1.0		5	0.28444
patient		physician		1		0			 10			 20			0.9		1	0.15795
patient		physician		1		0			 10			 20			0.9		2	0.24262
patient		physician		1		0			 10			 20			0.9		3	0.29003
patient		physician		1		0			 10			 20			0.9		4	0.33408
patient		physician		1		0			 10			 20			0.9		5	0.36822
patient		physician		1		0			 10			 20			0.8		1	0.15921
patient		physician		1		0			 10			 20			0.8		2	0.24456
patient		physician		1		0			 10			 20			0.8		3	0.29286
patient		physician		1		0			 10			 20			0.8		4	0.33639
patient		physician		1		0			 10			 20			0.8		5	0.37023
patient		physician		1		0			 10			 20			0.7		1	0.16123
patient		physician		1		0			 10			 20			0.7		2	0.24747
patient		physician		1		0			 10			 20			0.7		3	0.29629
patient		physician		1		0			 10			 20			0.7		4	0.33997
patient		physician		1		0			 10			 20			0.7		5	0.37284
patient		physician		1		0			 10			 20			0.6		1	0.16443
patient		physician		1		0			 10			 20			0.6		2	0.25164
patient		physician		1		0			 10			 20			0.6		3	0.30113
patient		physician		1		0			 10			 20			0.6		4	0.34325
patient		physician		1		0			 10			 20			0.6		5	0.37552
patient		physician		1		0			 10			 20			0.5		1	0.17010
patient		physician		1		0			 10			 20			0.5		2	0.26006
patient		physician		1		0			 10			 20			0.5		3	0.30777
patient		physician		1		0			 10			 20			0.5		4	0.34764
patient		physician		1		0			 10			 20			0.5		5	0.38633
patient		physician		1		0			 10			 20			0.4		1	0.17815
patient		physician		1		0			 10			 20			0.4		2	0.26737
patient		physician		1		0			 10			 20			0.4		3	0.31425
patient		physician		1		0			 10			 20			0.4		4	0.35458
patient		physician		1		0			 10			 20			0.4		5	0.39237
patient		physician		1		0			 10			 20			0.3		1	0.19238
patient		physician		1		0			 10			 20			0.3		2	0.28004
patient		physician		1		0			 10			 20			0.3		3	0.33475
patient		physician		1		0			 10			 20			0.3		4	0.38245
patient		physician		1		0			 10			 20			0.3		5	0.41309
patient		physician		1		0			 10			 20			0.2		1	0.21303
patient		physician		1		0			 10			 20			0.2		2	0.31716
patient		physician		1		0			 10			 20			0.2		3	0.36576
patient		physician		1		0			 10			 20			0.2		4	0.40504
patient		physician		1		0			 10			 20			0.2		5	0.43500
patient		physician		1		0			 10			 20			0.1		1	0.27124
patient		physician		1		0			 10			 20			0.1		2	0.36456
patient		physician		1		0			 10			 20			0.1		3	0.40608
patient		physician		1		0			 10			 20			0.1		4	0.43836
patient		physician		1		0			 10			 20			0.1		5	0.46325
patient		physician		1		0			 10			 20			0.0		1	0.32767
patient		physician		1		0			 10			 20			0.0		2	0.41905
patient		physician		1		0			 10			 20			0.0		3	0.45699
patient		physician		1		0			 10			 20			0.0		4	0.48248
patient		physician		1		0			 10			 20			0.0		5	0.50514
patient		physician		1		0			 10			 50			1.0		1	0.14490
patient		physician		1		0			 10			 50			1.0		2	0.19902
patient		physician		1		0			 10			 50			1.0		3	0.23882
patient		physician		1		0			 10			 50			1.0		4	0.26692
patient		physician		1		0			 10			 50			1.0		5	0.28846
patient		physician		1		0			 10			 50			0.9		1	0.16055
patient		physician		1		0			 10			 50			0.9		2	0.24225
patient		physician		1		0			 10			 50			0.9		3	0.29204
patient		physician		1		0			 10			 50			0.9		4	0.33512
patient		physician		1		0			 10			 50			0.9		5	0.37388
patient		physician		1		0			 10			 50			0.8		1	0.16234
patient		physician		1		0			 10			 50			0.8		2	0.24434
patient		physician		1		0			 10			 50			0.8		3	0.29502
patient		physician		1		0			 10			 50			0.8		4	0.33676
patient		physician		1		0			 10			 50			0.8		5	0.37575
patient		physician		1		0			 10			 50			0.7		1	0.16436
patient		physician		1		0			 10			 50			0.7		2	0.24754
patient		physician		1		0			 10			 50			0.7		3	0.29823
patient		physician		1		0			 10			 50			0.7		4	0.34027
patient		physician		1		0			 10			 50			0.7		5	0.37865
patient		physician		1		0			 10			 50			0.6		1	0.16764
patient		physician		1		0			 10			 50			0.6		2	0.25194
patient		physician		1		0			 10			 50			0.6		3	0.30292
patient		physician		1		0			 10			 50			0.6		4	0.34407
patient		physician		1		0			 10			 50			0.6		5	0.38208
patient		physician		1		0			 10			 50			0.5		1	0.17352
patient		physician		1		0			 10			 50			0.5		2	0.25976
patient		physician		1		0			 10			 50			0.5		3	0.30933
patient		physician		1		0			 10			 50			0.5		4	0.34936
patient		physician		1		0			 10			 50			0.5		5	0.38752
patient		physician		1		0			 10			 50			0.4		1	0.18120
patient		physician		1		0			 10			 50			0.4		2	0.26729
patient		physician		1		0			 10			 50			0.4		3	0.31574
patient		physician		1		0			 10			 50			0.4		4	0.35674
patient		physician		1		0			 10			 50			0.4		5	0.39431
patient		physician		1		0			 10			 50			0.3		1	0.19365
patient		physician		1		0			 10			 50			0.3		2	0.28190
patient		physician		1		0			 10			 50			0.3		3	0.33818
patient		physician		1		0			 10			 50			0.3		4	0.38558
patient		physician		1		0			 10			 50			0.3		5	0.42069
patient		physician		1		0			 10			 50			0.2		1	0.21400
patient		physician		1		0			 10			 50			0.2		2	0.32223
patient		physician		1		0			 10			 50			0.2		3	0.37008
patient		physician		1		0			 10			 50			0.2		4	0.40929
patient		physician		1		0			 10			 50			0.2		5	0.43925
patient		physician		1		0			 10			 50			0.1		1	0.27378
patient		physician		1		0			 10			 50			0.1		2	0.36852
patient		physician		1		0			 10			 50			0.1		3	0.40765
patient		physician		1		0			 10			 50			0.1		4	0.44082
patient		physician		1		0			 10			 50			0.1		5	0.46586
patient		physician		1		0			 10			 50			0.0		1	0.32767
patient		physician		1		0			 10			 50			0.0		2	0.41905
patient		physician		1		0			 10			 50			0.0		3	0.45699
patient		physician		1		0			 10			 50			0.0		4	0.48248
patient		physician		1		0			 10			 50			0.0		5	0.50514
patient		physician		1		0			 10			100			1.0		1	0.14863
patient		physician		1		0			 10			100			1.0		2	0.20461
patient		physician		1		0			 10			100			1.0		3	0.24560
patient		physician		1		0			 10			100			1.0		4	0.27594
patient		physician		1		0			 10			100			1.0		5	0.29547
patient		physician		1		0			 10			100			0.9		1	0.16190
patient		physician		1		0			 10			100			0.9		2	0.24635
patient		physician		1		0			 10			100			0.9		3	0.29703
patient		physician		1		0			 10			100			0.9		4	0.34146
patient		physician		1		0			 10			100			0.9		5	0.38081
patient		physician		1		0			 10			100			0.8		1	0.16354
patient		physician		1		0			 10			100			0.8		2	0.24799
patient		physician		1		0			 10			100			0.8		3	0.30009
patient		physician		1		0			 10			100			0.8		4	0.34287
patient		physician		1		0			 10			100			0.8		5	0.38298
patient		physician		1		0			 10			100			0.7		1	0.16667
patient		physician		1		0			 10			100			0.7		2	0.25067
patient		physician		1		0			 10			100			0.7		3	0.30389
patient		physician		1		0			 10			100			0.7		4	0.34660
patient		physician		1		0			 10			100			0.7		5	0.38447
patient		physician		1		0			 10			100			0.6		1	0.17062
patient		physician		1		0			 10			100			0.6		2	0.25455
patient		physician		1		0			 10			100			0.6		3	0.30806
patient		physician		1		0			 10			100			0.6		4	0.34966
patient		physician		1		0			 10			100			0.6		5	0.38685
patient		physician		1		0			 10			100			0.5		1	0.17606
patient		physician		1		0			 10			100			0.5		2	0.26319
patient		physician		1		0			 10			100			0.5		3	0.31522
patient		physician		1		0			 10			100			0.5		4	0.35532
patient		physician		1		0			 10			100			0.5		5	0.39259
patient		physician		1		0			 10			100			0.4		1	0.18262
patient		physician		1		0			 10			100			0.4		2	0.27169
patient		physician		1		0			 10			100			0.4		3	0.32223
patient		physician		1		0			 10			100			0.4		4	0.36278
patient		physician		1		0			 10			100			0.4		5	0.39997
patient		physician		1		0			 10			100			0.3		1	0.19700
patient		physician		1		0			 10			100			0.3		2	0.28712
patient		physician		1		0			 10			100			0.3		3	0.34504
patient		physician		1		0			 10			100			0.3		4	0.39162
patient		physician		1		0			 10			100			0.3		5	0.42725
patient		physician		1		0			 10			100			0.2		1	0.21899
patient		physician		1		0			 10			100			0.2		2	0.32670
patient		physician		1		0			 10			100			0.2		3	0.37731
patient		physician		1		0			 10			100			0.2		4	0.41339
patient		physician		1		0			 10			100			0.2		5	0.44484
patient		physician		1		0			 10			100			0.1		1	0.27788
patient		physician		1		0			 10			100			0.1		2	0.37157
patient		physician		1		0			 10			100			0.1		3	0.41227
patient		physician		1		0			 10			100			0.1		4	0.44477
patient		physician		1		0			 10			100			0.1		5	0.47227
patient		physician		1		0			 10			100			0.0		1	0.32767
patient		physician		1		0			 10			100			0.0		2	0.41905
patient		physician		1		0			 10			100			0.0		3	0.45699
patient		physician		1		0			 10			100			0.0		4	0.48248
patient		physician		1		0			 10			100			0.0		5	0.50514
patient		physician		1		0			  1			  1			1.0		1	0.16458
patient		physician		1		0			  1			  1			1.0		2	0.19559
patient		physician		1		0			  1			  1			1.0		3	0.20558
patient		physician		1		0			  1			  1			1.0		4	0.20997
patient		physician		1		0			  1			  1			1.0		5	0.21251
patient		physician		1		0			  1			  1			0.9		1	0.24642
patient		physician		1		0			  1			  1			0.9		2	0.35145
patient		physician		1		0			  1			  1			0.9		3	0.42747
patient		physician		1		0			  1			  1			0.9		4	0.46325
patient		physician		1		0			  1			  1			0.9		5	0.49158
patient		physician		1		0			  1			  1			0.8		1	0.24650
patient		physician		1		0			  1			  1			0.8		2	0.35204
patient		physician		1		0			  1			  1			0.8		3	0.42792
patient		physician		1		0			  1			  1			0.8		4	0.46325
patient		physician		1		0			  1			  1			0.8		5	0.49158
patient		physician		1		0			  1			  1			0.7		1	0.24650
patient		physician		1		0			  1			  1			0.7		2	0.35234
patient		physician		1		0			  1			  1			0.7		3	0.42800
patient		physician		1		0			  1			  1			0.7		4	0.46363
patient		physician		1		0			  1			  1			0.7		5	0.49165
patient		physician		1		0			  1			  1			0.6		1	0.24650
patient		physician		1		0			  1			  1			0.6		2	0.35286
patient		physician		1		0			  1			  1			0.6		3	0.42815
patient		physician		1		0			  1			  1			0.6		4	0.46422
patient		physician		1		0			  1			  1			0.6		5	0.49188
patient		physician		1		0			  1			  1			0.5		1	0.24806
patient		physician		1		0			  1			  1			0.5		2	0.35480
patient		physician		1		0			  1			  1			0.5		3	0.42882
patient		physician		1		0			  1			  1			0.5		4	0.46482
patient		physician		1		0			  1			  1			0.5		5	0.49240
patient		physician		1		0			  1			  1			0.4		1	0.24821
patient		physician		1		0			  1			  1			0.4		2	0.35614
patient		physician		1		0			  1			  1			0.4		3	0.43038
patient		physician		1		0			  1			  1			0.4		4	0.46623
patient		physician		1		0			  1			  1			0.4		5	0.49314
patient		physician		1		0			  1			  1			0.3		1	0.25544
patient		physician		1		0			  1			  1			0.3		2	0.37120
patient		physician		1		0			  1			  1			0.3		3	0.43411
patient		physician		1		0			  1			  1			0.3		4	0.46825
patient		physician		1		0			  1			  1			0.3		5	0.49396
patient		physician		1		0			  1			  1			0.2		1	0.27080
patient		physician		1		0			  1			  1			0.2		2	0.38417
patient		physician		1		0			  1			  1			0.2		3	0.43903
patient		physician		1		0			  1			  1			0.2		4	0.47168
patient		physician		1		0			  1			  1			0.2		5	0.49672
patient		physician		1		0			  1			  1			0.1		1	0.30501
patient		physician		1		0			  1			  1			0.1		2	0.40511
patient		physician		1		0			  1			  1			0.1		3	0.45066
patient		physician		1		0			  1			  1			0.1		4	0.47831
patient		physician		1		0			  1			  1			0.1		5	0.50097
patient		physician		1		0			  1			  1			0.0		1	0.32767
patient		physician		1		0			  1			  1			0.0		2	0.41905
patient		physician		1		0			  1			  1			0.0		3	0.45699
patient		physician		1		0			  1			  1			0.0		4	0.48248
patient		physician		1		0			  1			  1			0.0		5	0.50514
patient		physician		1		0			  1			  2			1.0		1	0.17554
patient		physician		1		0			  1			  2			1.0		2	0.20625
patient		physician		1		0			  1			  2			1.0		3	0.21601
patient		physician		1		0			  1			  2			1.0		4	0.22100
patient		physician		1		0			  1			  2			1.0		5	0.22279
patient		physician		1		0			  1			  2			0.9		1	0.23837
patient		physician		1		0			  1			  2			0.9		2	0.34764
patient		physician		1		0			  1			  2			0.9		3	0.42345
patient		physician		1		0			  1			  2			0.9		4	0.46213
patient		physician		1		0			  1			  2			0.9		5	0.49120
patient		physician		1		0			  1			  2			0.8		1	0.23837
patient		physician		1		0			  1			  2			0.8		2	0.34779
patient		physician		1		0			  1			  2			0.8		3	0.42352
patient		physician		1		0			  1			  2			0.8		4	0.46221
patient		physician		1		0			  1			  2			0.8		5	0.49120
patient		physician		1		0			  1			  2			0.7		1	0.23837
patient		physician		1		0			  1			  2			0.7		2	0.34802
patient		physician		1		0			  1			  2			0.7		3	0.42360
patient		physician		1		0			  1			  2			0.7		4	0.46236
patient		physician		1		0			  1			  2			0.7		5	0.49128
patient		physician		1		0			  1			  2			0.6		1	0.23837
patient		physician		1		0			  1			  2			0.6		2	0.34846
patient		physician		1		0			  1			  2			0.6		3	0.42412
patient		physician		1		0			  1			  2			0.6		4	0.46251
patient		physician		1		0			  1			  2			0.6		5	0.49150
patient		physician		1		0			  1			  2			0.5		1	0.24001
patient		physician		1		0			  1			  2			0.5		2	0.35040
patient		physician		1		0			  1			  2			0.5		3	0.42494
patient		physician		1		0			  1			  2			0.5		4	0.46288
patient		physician		1		0			  1			  2			0.5		5	0.49188
patient		physician		1		0			  1			  2			0.4		1	0.24053
patient		physician		1		0			  1			  2			0.4		2	0.35212
patient		physician		1		0			  1			  2			0.4		3	0.42725
patient		physician		1		0			  1			  2			0.4		4	0.46400
patient		physician		1		0			  1			  2			0.4		5	0.49255
patient		physician		1		0			  1			  2			0.3		1	0.24903
patient		physician		1		0			  1			  2			0.3		2	0.36702
patient		physician		1		0			  1			  2			0.3		3	0.43023
patient		physician		1		0			  1			  2			0.3		4	0.46609
patient		physician		1		0			  1			  2			0.3		5	0.49396
patient		physician		1		0			  1			  2			0.2		1	0.26498
patient		physician		1		0			  1			  2			0.2		2	0.38186
patient		physician		1		0			  1			  2			0.2		3	0.43657
patient		physician		1		0			  1			  2			0.2		4	0.47018
patient		physician		1		0			  1			  2			0.2		5	0.49709
patient		physician		1		0			  1			  2			0.1		1	0.30218
patient		physician		1		0			  1			  2			0.1		2	0.40519
patient		physician		1		0			  1			  2			0.1		3	0.44976
patient		physician		1		0			  1			  2			0.1		4	0.47801
patient		physician		1		0			  1			  2			0.1		5	0.50216
patient		physician		1		0			  1			  2			0.0		1	0.32767
patient		physician		1		0			  1			  2			0.0		2	0.41905
patient		physician		1		0			  1			  2			0.0		3	0.45699
patient		physician		1		0			  1			  2			0.0		4	0.48248
patient		physician		1		0			  1			  2			0.0		5	0.50514
patient		physician		1		0			  1			  3			1.0		1	0.18053
patient		physician		1		0			  1			  3			1.0		2	0.20900
patient		physician		1		0			  1			  3			1.0		3	0.21862
patient		physician		1		0			  1			  3			1.0		4	0.22361
patient		physician		1		0			  1			  3			1.0		5	0.22548
patient		physician		1		0			  1			  3			0.9		1	0.22563
patient		physician		1		0			  1			  3			0.9		2	0.33333
patient		physician		1		0			  1			  3			0.9		3	0.40862
patient		physician		1		0			  1			  3			0.9		4	0.44976
patient		physician		1		0			  1			  3			0.9		5	0.49046
patient		physician		1		0			  1			  3			0.8		1	0.22563
patient		physician		1		0			  1			  3			0.8		2	0.33348
patient		physician		1		0			  1			  3			0.8		3	0.40862
patient		physician		1		0			  1			  3			0.8		4	0.44984
patient		physician		1		0			  1			  3			0.8		5	0.49046
patient		physician		1		0			  1			  3			0.7		1	0.22570
patient		physician		1		0			  1			  3			0.7		2	0.33371
patient		physician		1		0			  1			  3			0.7		3	0.40877
patient		physician		1		0			  1			  3			0.7		4	0.44984
patient		physician		1		0			  1			  3			0.7		5	0.49046
patient		physician		1		0			  1			  3			0.6		1	0.22585
patient		physician		1		0			  1			  3			0.6		2	0.33423
patient		physician		1		0			  1			  3			0.6		3	0.40966
patient		physician		1		0			  1			  3			0.6		4	0.45006
patient		physician		1		0			  1			  3			0.6		5	0.49068
patient		physician		1		0			  1			  3			0.5		1	0.22727
patient		physician		1		0			  1			  3			0.5		2	0.33602
patient		physician		1		0			  1			  3			0.5		3	0.41063
patient		physician		1		0			  1			  3			0.5		4	0.45856
patient		physician		1		0			  1			  3			0.5		5	0.49120
patient		physician		1		0			  1			  3			0.4		1	0.22794
patient		physician		1		0			  1			  3			0.4		2	0.33781
patient		physician		1		0			  1			  3			0.4		3	0.41324
patient		physician		1		0			  1			  3			0.4		4	0.45975
patient		physician		1		0			  1			  3			0.4		5	0.49232
patient		physician		1		0			  1			  3			0.3		1	0.23561
patient		physician		1		0			  1			  3			0.3		2	0.35435
patient		physician		1		0			  1			  3			0.3		3	0.41674
patient		physician		1		0			  1			  3			0.3		4	0.46318
patient		physician		1		0			  1			  3			0.3		5	0.49404
patient		physician		1		0			  1			  3			0.2		1	0.25179
patient		physician		1		0			  1			  3			0.2		2	0.37776
patient		physician		1		0			  1			  3			0.2		3	0.43485
patient		physician		1		0			  1			  3			0.2		4	0.46907
patient		physician		1		0			  1			  3			0.2		5	0.49717
patient		physician		1		0			  1			  3			0.1		1	0.30121
patient		physician		1		0			  1			  3			0.1		2	0.40392
patient		physician		1		0			  1			  3			0.1		3	0.44849
patient		physician		1		0			  1			  3			0.1		4	0.47652
patient		physician		1		0			  1			  3			0.1		5	0.50216
patient		physician		1		0			  1			  3			0.0		1	0.32767
patient		physician		1		0			  1			  3			0.0		2	0.41905
patient		physician		1		0			  1			  3			0.0		3	0.45699
patient		physician		1		0			  1			  3			0.0		4	0.48248
patient		physician		1		0			  1			  3			0.0		5	0.50514
patient		physician		1		0			  1			  4			1.0		1	0.18418
patient		physician		1		0			  1			  4			1.0		2	0.21370
patient		physician		1		0			  1			  4			1.0		3	0.22309
patient		physician		1		0			  1			  4			1.0		4	0.22831
patient		physician		1		0			  1			  4			1.0		5	0.23055
patient		physician		1		0			  1			  4			0.9		1	0.22212
patient		physician		1		0			  1			  4			0.9		2	0.34466
patient		physician		1		0			  1			  4			0.9		3	0.40705
patient		physician		1		0			  1			  4			0.9		4	0.44753
patient		physician		1		0			  1			  4			0.9		5	0.48897
patient		physician		1		0			  1			  4			0.8		1	0.22212
patient		physician		1		0			  1			  4			0.8		2	0.34481
patient		physician		1		0			  1			  4			0.8		3	0.40705
patient		physician		1		0			  1			  4			0.8		4	0.44760
patient		physician		1		0			  1			  4			0.8		5	0.48897
patient		physician		1		0			  1			  4			0.7		1	0.22220
patient		physician		1		0			  1			  4			0.7		2	0.34504
patient		physician		1		0			  1			  4			0.7		3	0.40713
patient		physician		1		0			  1			  4			0.7		4	0.44760
patient		physician		1		0			  1			  4			0.7		5	0.48897
patient		physician		1		0			  1			  4			0.6		1	0.22235
patient		physician		1		0			  1			  4			0.6		2	0.34563
patient		physician		1		0			  1			  4			0.6		3	0.40802
patient		physician		1		0			  1			  4			0.6		4	0.44790
patient		physician		1		0			  1			  4			0.6		5	0.48919
patient		physician		1		0			  1			  4			0.5		1	0.22421
patient		physician		1		0			  1			  4			0.5		2	0.34727
patient		physician		1		0			  1			  4			0.5		3	0.40906
patient		physician		1		0			  1			  4			0.5		4	0.45654
patient		physician		1		0			  1			  4			0.5		5	0.48971
patient		physician		1		0			  1			  4			0.4		1	0.22548
patient		physician		1		0			  1			  4			0.4		2	0.34951
patient		physician		1		0			  1			  4			0.4		3	0.41249
patient		physician		1		0			  1			  4			0.4		4	0.45863
patient		physician		1		0			  1			  4			0.4		5	0.49068
patient		physician		1		0			  1			  4			0.3		1	0.23286
patient		physician		1		0			  1			  4			0.3		2	0.35584
patient		physician		1		0			  1			  4			0.3		3	0.41637
patient		physician		1		0			  1			  4			0.3		4	0.46206
patient		physician		1		0			  1			  4			0.3		5	0.49232
patient		physician		1		0			  1			  4			0.2		1	0.25007
patient		physician		1		0			  1			  4			0.2		2	0.37649
patient		physician		1		0			  1			  4			0.2		3	0.43381
patient		physician		1		0			  1			  4			0.2		4	0.46787
patient		physician		1		0			  1			  4			0.2		5	0.49612
patient		physician		1		0			  1			  4			0.1		1	0.29867
patient		physician		1		0			  1			  4			0.1		2	0.40183
patient		physician		1		0			  1			  4			0.1		3	0.44782
patient		physician		1		0			  1			  4			0.1		4	0.47660
patient		physician		1		0			  1			  4			0.1		5	0.50186
patient		physician		1		0			  1			  4			0.0		1	0.32767
patient		physician		1		0			  1			  4			0.0		2	0.41905
patient		physician		1		0			  1			  4			0.0		3	0.45699
patient		physician		1		0			  1			  4			0.0		4	0.48248
patient		physician		1		0			  1			  4			0.0		5	0.50514
patient		physician		1		0			  1			  5			1.0		1	0.18739
patient		physician		1		0			  1			  5			1.0		2	0.21713
patient		physician		1		0			  1			  5			1.0		3	0.22615
patient		physician		1		0			  1			  5			1.0		4	0.23077
patient		physician		1		0			  1			  5			1.0		5	0.23301
patient		physician		1		0			  1			  5			0.9		1	0.22056
patient		physician		1		0			  1			  5			0.9		2	0.34258
patient		physician		1		0			  1			  5			0.9		3	0.40496
patient		physician		1		0			  1			  5			0.9		4	0.44589
patient		physician		1		0			  1			  5			0.9		5	0.48852
patient		physician		1		0			  1			  5			0.8		1	0.22056
patient		physician		1		0			  1			  5			0.8		2	0.34265
patient		physician		1		0			  1			  5			0.8		3	0.40496
patient		physician		1		0			  1			  5			0.8		4	0.44596
patient		physician		1		0			  1			  5			0.8		5	0.48852
patient		physician		1		0			  1			  5			0.7		1	0.22063
patient		physician		1		0			  1			  5			0.7		2	0.34295
patient		physician		1		0			  1			  5			0.7		3	0.40504
patient		physician		1		0			  1			  5			0.7		4	0.44596
patient		physician		1		0			  1			  5			0.7		5	0.48852
patient		physician		1		0			  1			  5			0.6		1	0.22078
patient		physician		1		0			  1			  5			0.6		2	0.34369
patient		physician		1		0			  1			  5			0.6		3	0.40616
patient		physician		1		0			  1			  5			0.6		4	0.44626
patient		physician		1		0			  1			  5			0.6		5	0.48882
patient		physician		1		0			  1			  5			0.5		1	0.22242
patient		physician		1		0			  1			  5			0.5		2	0.34533
patient		physician		1		0			  1			  5			0.5		3	0.40713
patient		physician		1		0			  1			  5			0.5		4	0.45490
patient		physician		1		0			  1			  5			0.5		5	0.48949
patient		physician		1		0			  1			  5			0.4		1	0.22346
patient		physician		1		0			  1			  5			0.4		2	0.34735
patient		physician		1		0			  1			  5			0.4		3	0.41063
patient		physician		1		0			  1			  5			0.4		4	0.45744
patient		physician		1		0			  1			  5			0.4		5	0.49031
patient		physician		1		0			  1			  5			0.3		1	0.23107
patient		physician		1		0			  1			  5			0.3		2	0.35383
patient		physician		1		0			  1			  5			0.3		3	0.41443
patient		physician		1		0			  1			  5			0.3		4	0.46124
patient		physician		1		0			  1			  5			0.3		5	0.49210
patient		physician		1		0			  1			  5			0.2		1	0.24858
patient		physician		1		0			  1			  5			0.2		2	0.37507
patient		physician		1		0			  1			  5			0.2		3	0.43299
patient		physician		1		0			  1			  5			0.2		4	0.46735
patient		physician		1		0			  1			  5			0.2		5	0.49597
patient		physician		1		0			  1			  5			0.1		1	0.29778
patient		physician		1		0			  1			  5			0.1		2	0.40228
patient		physician		1		0			  1			  5			0.1		3	0.44753
patient		physician		1		0			  1			  5			0.1		4	0.47645
patient		physician		1		0			  1			  5			0.1		5	0.50179
patient		physician		1		0			  1			  5			0.0		1	0.32767
patient		physician		1		0			  1			  5			0.0		2	0.41905
patient		physician		1		0			  1			  5			0.0		3	0.45699
patient		physician		1		0			  1			  5			0.0		4	0.48248
patient		physician		1		0			  1			  5			0.0		5	0.50514
patient		physician		1		0			  1			 10			1.0		1	0.19566
patient		physician		1		0			  1			 10			1.0		2	0.22481
patient		physician		1		0			  1			 10			1.0		3	0.23323
patient		physician		1		0			  1			 10			1.0		4	0.23770
patient		physician		1		0			  1			 10			1.0		5	0.23994
patient		physician		1		0			  1			 10			0.9		1	0.21922
patient		physician		1		0			  1			 10			0.9		2	0.33974
patient		physician		1		0			  1			 10			0.9		3	0.40362
patient		physician		1		0			  1			 10			0.9		4	0.44499
patient		physician		1		0			  1			 10			0.9		5	0.48889
patient		physician		1		0			  1			 10			0.8		1	0.21922
patient		physician		1		0			  1			 10			0.8		2	0.33989
patient		physician		1		0			  1			 10			0.8		3	0.40377
patient		physician		1		0			  1			 10			0.8		4	0.44499
patient		physician		1		0			  1			 10			0.8		5	0.48912
patient		physician		1		0			  1			 10			0.7		1	0.21922
patient		physician		1		0			  1			 10			0.7		2	0.33989
patient		physician		1		0			  1			 10			0.7		3	0.40400
patient		physician		1		0			  1			 10			0.7		4	0.44514
patient		physician		1		0			  1			 10			0.7		5	0.48912
patient		physician		1		0			  1			 10			0.6		1	0.21936
patient		physician		1		0			  1			 10			0.6		2	0.34071
patient		physician		1		0			  1			 10			0.6		3	0.40467
patient		physician		1		0			  1			 10			0.6		4	0.44536
patient		physician		1		0			  1			 10			0.6		5	0.48942
patient		physician		1		0			  1			 10			0.5		1	0.22108
patient		physician		1		0			  1			 10			0.5		2	0.34228
patient		physician		1		0			  1			 10			0.5		3	0.40534
patient		physician		1		0			  1			 10			0.5		4	0.45394
patient		physician		1		0			  1			 10			0.5		5	0.49001
patient		physician		1		0			  1			 10			0.4		1	0.22190
patient		physician		1		0			  1			 10			0.4		2	0.34466
patient		physician		1		0			  1			 10			0.4		3	0.40809
patient		physician		1		0			  1			 10			0.4		4	0.45610
patient		physician		1		0			  1			 10			0.4		5	0.49061
patient		physician		1		0			  1			 10			0.3		1	0.23062
patient		physician		1		0			  1			 10			0.3		2	0.35130
patient		physician		1		0			  1			 10			0.3		3	0.41234
patient		physician		1		0			  1			 10			0.3		4	0.46027
patient		physician		1		0			  1			 10			0.3		5	0.49277
patient		physician		1		0			  1			 10			0.2		1	0.24799
patient		physician		1		0			  1			 10			0.2		2	0.37366
patient		physician		1		0			  1			 10			0.2		3	0.43135
patient		physician		1		0			  1			 10			0.2		4	0.46579
patient		physician		1		0			  1			 10			0.2		5	0.49597
patient		physician		1		0			  1			 10			0.1		1	0.29905
patient		physician		1		0			  1			 10			0.1		2	0.40116
patient		physician		1		0			  1			 10			0.1		3	0.44633
patient		physician		1		0			  1			 10			0.1		4	0.47488
patient		physician		1		0			  1			 10			0.1		5	0.50164
patient		physician		1		0			  1			 10			0.0		1	0.32767
patient		physician		1		0			  1			 10			0.0		2	0.41905
patient		physician		1		0			  1			 10			0.0		3	0.45699
patient		physician		1		0			  1			 10			0.0		4	0.48248
patient		physician		1		0			  1			 10			0.0		5	0.50514
patient		physician		1		0			  1			 20			1.0		1	0.19790
patient		physician		1		0			  1			 20			1.0		2	0.22913
patient		physician		1		0			  1			 20			1.0		3	0.23733
patient		physician		1		0			  1			 20			1.0		4	0.24188
patient		physician		1		0			  1			 20			1.0		5	0.24441
patient		physician		1		0			  1			 20			0.9		1	0.21415
patient		physician		1		0			  1			 20			0.9		2	0.34988
patient		physician		1		0			  1			 20			0.9		3	0.41600
patient		physician		1		0			  1			 20			0.9		4	0.45848
patient		physician		1		0			  1			 20			0.9		5	0.49307
patient		physician		1		0			  1			 20			0.8		1	0.21415
patient		physician		1		0			  1			 20			0.8		2	0.34996
patient		physician		1		0			  1			 20			0.8		3	0.41614
patient		physician		1		0			  1			 20			0.8		4	0.45856
patient		physician		1		0			  1			 20			0.8		5	0.49314
patient		physician		1		0			  1			 20			0.7		1	0.21415
patient		physician		1		0			  1			 20			0.7		2	0.35010
patient		physician		1		0			  1			 20			0.7		3	0.41622
patient		physician		1		0			  1			 20			0.7		4	0.45871
patient		physician		1		0			  1			 20			0.7		5	0.49337
patient		physician		1		0			  1			 20			0.6		1	0.21445
patient		physician		1		0			  1			 20			0.6		2	0.35085
patient		physician		1		0			  1			 20			0.6		3	0.41667
patient		physician		1		0			  1			 20			0.6		4	0.45900
patient		physician		1		0			  1			 20			0.6		5	0.49374
patient		physician		1		0			  1			 20			0.5		1	0.21586
patient		physician		1		0			  1			 20			0.5		2	0.35249
patient		physician		1		0			  1			 20			0.5		3	0.41771
patient		physician		1		0			  1			 20			0.5		4	0.46020
patient		physician		1		0			  1			 20			0.5		5	0.49448
patient		physician		1		0			  1			 20			0.4		1	0.21780
patient		physician		1		0			  1			 20			0.4		2	0.35577
patient		physician		1		0			  1			 20			0.4		3	0.42039
patient		physician		1		0			  1			 20			0.4		4	0.46184
patient		physician		1		0			  1			 20			0.4		5	0.49471
patient		physician		1		0			  1			 20			0.3		1	0.23696
patient		physician		1		0			  1			 20			0.3		2	0.36330
patient		physician		1		0			  1			 20			0.3		3	0.42539
patient		physician		1		0			  1			 20			0.3		4	0.46474
patient		physician		1		0			  1			 20			0.3		5	0.49665
patient		physician		1		0			  1			 20			0.2		1	0.25708
patient		physician		1		0			  1			 20			0.2		2	0.37649
patient		physician		1		0			  1			 20			0.2		3	0.43485
patient		physician		1		0			  1			 20			0.2		4	0.46996
patient		physician		1		0			  1			 20			0.2		5	0.50075
patient		physician		1		0			  1			 20			0.1		1	0.29852
patient		physician		1		0			  1			 20			0.1		2	0.40273
patient		physician		1		0			  1			 20			0.1		3	0.44902
patient		physician		1		0			  1			 20			0.1		4	0.47980
patient		physician		1		0			  1			 20			0.1		5	0.50619
patient		physician		1		0			  1			 20			0.0		1	0.32767
patient		physician		1		0			  1			 20			0.0		2	0.41905
patient		physician		1		0			  1			 20			0.0		3	0.45699
patient		physician		1		0			  1			 20			0.0		4	0.48248
patient		physician		1		0			  1			 20			0.0		5	0.50514
patient		physician		1		0			  1			 50			1.0		1	0.19909
patient		physician		1		0			  1			 50			1.0		2	0.22749
patient		physician		1		0			  1			 50			1.0		3	0.23576
patient		physician		1		0			  1			 50			1.0		4	0.24091
patient		physician		1		0			  1			 50			1.0		5	0.24344
patient		physician		1		0			  1			 50			0.9		1	0.21072
patient		physician		1		0			  1			 50			0.9		2	0.34071
patient		physician		1		0			  1			 50			0.9		3	0.40862
patient		physician		1		0			  1			 50			0.9		4	0.45446
patient		physician		1		0			  1			 50			0.9		5	0.49076
patient		physician		1		0			  1			 50			0.8		1	0.21072
patient		physician		1		0			  1			 50			0.8		2	0.34079
patient		physician		1		0			  1			 50			0.8		3	0.40869
patient		physician		1		0			  1			 50			0.8		4	0.45461
patient		physician		1		0			  1			 50			0.8		5	0.49083
patient		physician		1		0			  1			 50			0.7		1	0.21072
patient		physician		1		0			  1			 50			0.7		2	0.34101
patient		physician		1		0			  1			 50			0.7		3	0.40884
patient		physician		1		0			  1			 50			0.7		4	0.45498
patient		physician		1		0			  1			 50			0.7		5	0.49098
patient		physician		1		0			  1			 50			0.6		1	0.21094
patient		physician		1		0			  1			 50			0.6		2	0.34146
patient		physician		1		0			  1			 50			0.6		3	0.40914
patient		physician		1		0			  1			 50			0.6		4	0.45535
patient		physician		1		0			  1			 50			0.6		5	0.49150
patient		physician		1		0			  1			 50			0.5		1	0.21236
patient		physician		1		0			  1			 50			0.5		2	0.34362
patient		physician		1		0			  1			 50			0.5		3	0.41033
patient		physician		1		0			  1			 50			0.5		4	0.45617
patient		physician		1		0			  1			 50			0.5		5	0.49217
patient		physician		1		0			  1			 50			0.4		1	0.21422
patient		physician		1		0			  1			 50			0.4		2	0.34772
patient		physician		1		0			  1			 50			0.4		3	0.41272
patient		physician		1		0			  1			 50			0.4		4	0.45826
patient		physician		1		0			  1			 50			0.4		5	0.49270
patient		physician		1		0			  1			 50			0.3		1	0.23450
patient		physician		1		0			  1			 50			0.3		2	0.35555
patient		physician		1		0			  1			 50			0.3		3	0.41793
patient		physician		1		0			  1			 50			0.3		4	0.46213
patient		physician		1		0			  1			 50			0.3		5	0.49501
patient		physician		1		0			  1			 50			0.2		1	0.25514
patient		physician		1		0			  1			 50			0.2		2	0.37165
patient		physician		1		0			  1			 50			0.2		3	0.42971
patient		physician		1		0			  1			 50			0.2		4	0.46810
patient		physician		1		0			  1			 50			0.2		5	0.49918
patient		physician		1		0			  1			 50			0.1		1	0.29897
patient		physician		1		0			  1			 50			0.1		2	0.40057
patient		physician		1		0			  1			 50			0.1		3	0.44574
patient		physician		1		0			  1			 50			0.1		4	0.47801
patient		physician		1		0			  1			 50			0.1		5	0.50455
patient		physician		1		0			  1			 50			0.0		1	0.32767
patient		physician		1		0			  1			 50			0.0		2	0.41905
patient		physician		1		0			  1			 50			0.0		3	0.45699
patient		physician		1		0			  1			 50			0.0		4	0.48248
patient		physician		1		0			  1			 50			0.0		5	0.50514
patient		physician		1		0			  1			100			1.0		1	0.19656
patient		physician		1		0			  1			100			1.0		2	0.22428
patient		physician		1		0			  1			100			1.0		3	0.23293
patient		physician		1		0			  1			100			1.0		4	0.23830
patient		physician		1		0			  1			100			1.0		5	0.24091
patient		physician		1		0			  1			100			0.9		1	0.20640
patient		physician		1		0			  1			100			0.9		2	0.33497
patient		physician		1		0			  1			100			0.9		3	0.40526
patient		physician		1		0			  1			100			0.9		4	0.45408
patient		physician		1		0			  1			100			0.9		5	0.49180
patient		physician		1		0			  1			100			0.8		1	0.20640
patient		physician		1		0			  1			100			0.8		2	0.33505
patient		physician		1		0			  1			100			0.8		3	0.40534
patient		physician		1		0			  1			100			0.8		4	0.45446
patient		physician		1		0			  1			100			0.8		5	0.49188
patient		physician		1		0			  1			100			0.7		1	0.20640
patient		physician		1		0			  1			100			0.7		2	0.33512
patient		physician		1		0			  1			100			0.7		3	0.40564
patient		physician		1		0			  1			100			0.7		4	0.45483
patient		physician		1		0			  1			100			0.7		5	0.49202
patient		physician		1		0			  1			100			0.6		1	0.20647
patient		physician		1		0			  1			100			0.6		2	0.33557
patient		physician		1		0			  1			100			0.6		3	0.40593
patient		physician		1		0			  1			100			0.6		4	0.45513
patient		physician		1		0			  1			100			0.6		5	0.49247
patient		physician		1		0			  1			100			0.5		1	0.20789
patient		physician		1		0			  1			100			0.5		2	0.33818
patient		physician		1		0			  1			100			0.5		3	0.40713
patient		physician		1		0			  1			100			0.5		4	0.45595
patient		physician		1		0			  1			100			0.5		5	0.49322
patient		physician		1		0			  1			100			0.4		1	0.20915
patient		physician		1		0			  1			100			0.4		2	0.34265
patient		physician		1		0			  1			100			0.4		3	0.40951
patient		physician		1		0			  1			100			0.4		4	0.45818
patient		physician		1		0			  1			100			0.4		5	0.49389
patient		physician		1		0			  1			100			0.3		1	0.23017
patient		physician		1		0			  1			100			0.3		2	0.35063
patient		physician		1		0			  1			100			0.3		3	0.41555
patient		physician		1		0			  1			100			0.3		4	0.46169
patient		physician		1		0			  1			100			0.3		5	0.49597
patient		physician		1		0			  1			100			0.2		1	0.25186
patient		physician		1		0			  1			100			0.2		2	0.36740
patient		physician		1		0			  1			100			0.2		3	0.42755
patient		physician		1		0			  1			100			0.2		4	0.46832
patient		physician		1		0			  1			100			0.2		5	0.50022
patient		physician		1		0			  1			100			0.1		1	0.29718
patient		physician		1		0			  1			100			0.1		2	0.39826
patient		physician		1		0			  1			100			0.1		3	0.44566
patient		physician		1		0			  1			100			0.1		4	0.47831
patient		physician		1		0			  1			100			0.1		5	0.50596
patient		physician		1		0			  1			100			0.0		1	0.32767
patient		physician		1		0			  1			100			0.0		2	0.41905
patient		physician		1		0			  1			100			0.0		3	0.45699
patient		physician		1		0			  1			100			0.0		4	0.48248
patient		physician		1		0			  1			100			0.0		5	0.50514
patient		physician		1		0			 20			  1			1.0		1	0.12120
patient		physician		1		0			 20			  1			1.0		2	0.16070
patient		physician		1		0			 20			  1			1.0		3	0.18664
patient		physician		1		0			 20			  1			1.0		4	0.20766
patient		physician		1		0			 20			  1			1.0		5	0.22175
patient		physician		1		0			 20			  1			0.9		1	0.20774
patient		physician		1		0			 20			  1			0.9		2	0.28697
patient		physician		1		0			 20			  1			0.9		3	0.35003
patient		physician		1		0			 20			  1			0.9		4	0.38775
patient		physician		1		0			 20			  1			0.9		5	0.41294
patient		physician		1		0			 20			  1			0.8		1	0.20848
patient		physician		1		0			 20			  1			0.8		2	0.28824
patient		physician		1		0			 20			  1			0.8		3	0.35197
patient		physician		1		0			 20			  1			0.8		4	0.38939
patient		physician		1		0			 20			  1			0.8		5	0.41436
patient		physician		1		0			 20			  1			0.7		1	0.21087
patient		physician		1		0			 20			  1			0.7		2	0.29070
patient		physician		1		0			 20			  1			0.7		3	0.35748
patient		physician		1		0			 20			  1			0.7		4	0.39542
patient		physician		1		0			 20			  1			0.7		5	0.42047
patient		physician		1		0			 20			  1			0.6		1	0.21221
patient		physician		1		0			 20			  1			0.6		2	0.29323
patient		physician		1		0			 20			  1			0.6		3	0.36061
patient		physician		1		0			 20			  1			0.6		4	0.39878
patient		physician		1		0			 20			  1			0.6		5	0.42315
patient		physician		1		0			 20			  1			0.5		1	0.21571
patient		physician		1		0			 20			  1			0.5		2	0.29644
patient		physician		1		0			 20			  1			0.5		3	0.36471
patient		physician		1		0			 20			  1			0.5		4	0.40221
patient		physician		1		0			 20			  1			0.5		5	0.42747
patient		physician		1		0			 20			  1			0.4		1	0.21832
patient		physician		1		0			 20			  1			0.4		2	0.30128
patient		physician		1		0			 20			  1			0.4		3	0.37105
patient		physician		1		0			 20			  1			0.4		4	0.40817
patient		physician		1		0			 20			  1			0.4		5	0.43292
patient		physician		1		0			 20			  1			0.3		1	0.22674
patient		physician		1		0			 20			  1			0.3		2	0.32633
patient		physician		1		0			 20			  1			0.3		3	0.38223
patient		physician		1		0			 20			  1			0.3		4	0.41629
patient		physician		1		0			 20			  1			0.3		5	0.43918
patient		physician		1		0			 20			  1			0.2		1	0.24866
patient		physician		1		0			 20			  1			0.2		2	0.34675
patient		physician		1		0			 20			  1			0.2		3	0.39550
patient		physician		1		0			 20			  1			0.2		4	0.42561
patient		physician		1		0			 20			  1			0.2		5	0.44976
patient		physician		1		0			 20			  1			0.1		1	0.29159
patient		physician		1		0			 20			  1			0.1		2	0.37671
patient		physician		1		0			 20			  1			0.1		3	0.41950
patient		physician		1		0			 20			  1			0.1		4	0.44849
patient		physician		1		0			 20			  1			0.1		5	0.47086
patient		physician		1		0			 20			  1			0.0		1	0.32767
patient		physician		1		0			 20			  1			0.0		2	0.41905
patient		physician		1		0			 20			  1			0.0		3	0.45699
patient		physician		1		0			 20			  1			0.0		4	0.48248
patient		physician		1		0			 20			  1			0.0		5	0.50514
patient		physician		1		0			 20			  2			1.0		1	0.11203
patient		physician		1		0			 20			  2			1.0		2	0.15705
patient		physician		1		0			 20			  2			1.0		3	0.19574
patient		physician		1		0			 20			  2			1.0		4	0.21899
patient		physician		1		0			 20			  2			1.0		5	0.23778
patient		physician		1		0			 20			  2			0.9		1	0.18090
patient		physician		1		0			 20			  2			0.9		2	0.25440
patient		physician		1		0			 20			  2			0.9		3	0.30695
patient		physician		1		0			 20			  2			0.9		4	0.34794
patient		physician		1		0			 20			  2			0.9		5	0.39006
patient		physician		1		0			 20			  2			0.8		1	0.18172
patient		physician		1		0			 20			  2			0.8		2	0.25827
patient		physician		1		0			 20			  2			0.8		3	0.30836
patient		physician		1		0			 20			  2			0.8		4	0.34981
patient		physician		1		0			 20			  2			0.8		5	0.39222
patient		physician		1		0			 20			  2			0.7		1	0.18306
patient		physician		1		0			 20			  2			0.7		2	0.26327
patient		physician		1		0			 20			  2			0.7		3	0.31395
patient		physician		1		0			 20			  2			0.7		4	0.35577
patient		physician		1		0			 20			  2			0.7		5	0.39818
patient		physician		1		0			 20			  2			0.6		1	0.18560
patient		physician		1		0			 20			  2			0.6		2	0.26595
patient		physician		1		0			 20			  2			0.6		3	0.31723
patient		physician		1		0			 20			  2			0.6		4	0.35853
patient		physician		1		0			 20			  2			0.6		5	0.40183
patient		physician		1		0			 20			  2			0.5		1	0.18925
patient		physician		1		0			 20			  2			0.5		2	0.27005
patient		physician		1		0			 20			  2			0.5		3	0.32103
patient		physician		1		0			 20			  2			0.5		4	0.36240
patient		physician		1		0			 20			  2			0.5		5	0.40549
patient		physician		1		0			 20			  2			0.4		1	0.19700
patient		physician		1		0			 20			  2			0.4		2	0.27683
patient		physician		1		0			 20			  2			0.4		3	0.32841
patient		physician		1		0			 20			  2			0.4		4	0.37768
patient		physician		1		0			 20			  2			0.4		5	0.41055
patient		physician		1		0			 20			  2			0.3		1	0.20818
patient		physician		1		0			 20			  2			0.3		2	0.29174
patient		physician		1		0			 20			  2			0.3		3	0.34809
patient		physician		1		0			 20			  2			0.3		4	0.38760
patient		physician		1		0			 20			  2			0.3		5	0.41831
patient		physician		1		0			 20			  2			0.2		1	0.22920
patient		physician		1		0			 20			  2			0.2		2	0.32253
patient		physician		1		0			 20			  2			0.2		3	0.37112
patient		physician		1		0			 20			  2			0.2		4	0.40489
patient		physician		1		0			 20			  2			0.2		5	0.43582
patient		physician		1		0			 20			  2			0.1		1	0.27937
patient		physician		1		0			 20			  2			0.1		2	0.36419
patient		physician		1		0			 20			  2			0.1		3	0.40519
patient		physician		1		0			 20			  2			0.1		4	0.43620
patient		physician		1		0			 20			  2			0.1		5	0.45990
patient		physician		1		0			 20			  2			0.0		1	0.32767
patient		physician		1		0			 20			  2			0.0		2	0.41905
patient		physician		1		0			 20			  2			0.0		3	0.45699
patient		physician		1		0			 20			  2			0.0		4	0.48248
patient		physician		1		0			 20			  2			0.0		5	0.50514
patient		physician		1		0			 20			  3			1.0		1	0.10443
patient		physician		1		0			 20			  3			1.0		2	0.15303
patient		physician		1		0			 20			  3			1.0		3	0.19231
patient		physician		1		0			 20			  3			1.0		4	0.21840
patient		physician		1		0			 20			  3			1.0		5	0.23986
patient		physician		1		0			 20			  3			0.9		1	0.15720
patient		physician		1		0			 20			  3			0.9		2	0.22809
patient		physician		1		0			 20			  3			0.9		3	0.27952
patient		physician		1		0			 20			  3			0.9		4	0.31932
patient		physician		1		0			 20			  3			0.9		5	0.35897
patient		physician		1		0			 20			  3			0.8		1	0.15847
patient		physician		1		0			 20			  3			0.8		2	0.23241
patient		physician		1		0			 20			  3			0.8		3	0.28138
patient		physician		1		0			 20			  3			0.8		4	0.32178
patient		physician		1		0			 20			  3			0.8		5	0.36158
patient		physician		1		0			 20			  3			0.7		1	0.16070
patient		physician		1		0			 20			  3			0.7		2	0.23532
patient		physician		1		0			 20			  3			0.7		3	0.28339
patient		physician		1		0			 20			  3			0.7		4	0.32446
patient		physician		1		0			 20			  3			0.7		5	0.36471
patient		physician		1		0			 20			  3			0.6		1	0.16421
patient		physician		1		0			 20			  3			0.6		2	0.23815
patient		physician		1		0			 20			  3			0.6		3	0.28697
patient		physician		1		0			 20			  3			0.6		4	0.32804
patient		physician		1		0			 20			  3			0.6		5	0.36762
patient		physician		1		0			 20			  3			0.5		1	0.16846
patient		physician		1		0			 20			  3			0.5		2	0.24195
patient		physician		1		0			 20			  3			0.5		3	0.29219
patient		physician		1		0			 20			  3			0.5		4	0.34146
patient		physician		1		0			 20			  3			0.5		5	0.37284
patient		physician		1		0			 20			  3			0.4		1	0.17352
patient		physician		1		0			 20			  3			0.4		2	0.25142
patient		physician		1		0			 20			  3			0.4		3	0.30292
patient		physician		1		0			 20			  3			0.4		4	0.35249
patient		physician		1		0			 20			  3			0.4		5	0.38223
patient		physician		1		0			 20			  3			0.3		1	0.18679
patient		physician		1		0			 20			  3			0.3		2	0.26841
patient		physician		1		0			 20			  3			0.3		3	0.31701
patient		physician		1		0			 20			  3			0.3		4	0.36598
patient		physician		1		0			 20			  3			0.3		5	0.40400
patient		physician		1		0			 20			  3			0.2		1	0.21512
patient		physician		1		0			 20			  3			0.2		2	0.30255
patient		physician		1		0			 20			  3			0.2		3	0.35972
patient		physician		1		0			 20			  3			0.2		4	0.39498
patient		physician		1		0			 20			  3			0.2		5	0.42367
patient		physician		1		0			 20			  3			0.1		1	0.27184
patient		physician		1		0			 20			  3			0.1		2	0.35748
patient		physician		1		0			 20			  3			0.1		3	0.39535
patient		physician		1		0			 20			  3			0.1		4	0.42576
patient		physician		1		0			 20			  3			0.1		5	0.44894
patient		physician		1		0			 20			  3			0.0		1	0.32767
patient		physician		1		0			 20			  3			0.0		2	0.41905
patient		physician		1		0			 20			  3			0.0		3	0.45699
patient		physician		1		0			 20			  3			0.0		4	0.48248
patient		physician		1		0			 20			  3			0.0		5	0.50514
patient		physician		1		0			 20			  4			1.0		1	0.10331
patient		physician		1		0			 20			  4			1.0		2	0.15101
patient		physician		1		0			 20			  4			1.0		3	0.19186
patient		physician		1		0			 20			  4			1.0		4	0.21743
patient		physician		1		0			 20			  4			1.0		5	0.23755
patient		physician		1		0			 20			  4			0.9		1	0.14766
patient		physician		1		0			 20			  4			0.9		2	0.21780
patient		physician		1		0			 20			  4			0.9		3	0.26662
patient		physician		1		0			 20			  4			0.9		4	0.30165
patient		physician		1		0			 20			  4			0.9		5	0.34213
patient		physician		1		0			 20			  4			0.8		1	0.14997
patient		physician		1		0			 20			  4			0.8		2	0.21959
patient		physician		1		0			 20			  4			0.8		3	0.26789
patient		physician		1		0			 20			  4			0.8		4	0.30717
patient		physician		1		0			 20			  4			0.8		5	0.34966
patient		physician		1		0			 20			  4			0.7		1	0.15273
patient		physician		1		0			 20			  4			0.7		2	0.22175
patient		physician		1		0			 20			  4			0.7		3	0.27415
patient		physician		1		0			 20			  4			0.7		4	0.31105
patient		physician		1		0			 20			  4			0.7		5	0.35256
patient		physician		1		0			 20			  4			0.6		1	0.15623
patient		physician		1		0			 20			  4			0.6		2	0.22503
patient		physician		1		0			 20			  4			0.6		3	0.27810
patient		physician		1		0			 20			  4			0.6		4	0.31462
patient		physician		1		0			 20			  4			0.6		5	0.35622
patient		physician		1		0			 20			  4			0.5		1	0.16123
patient		physician		1		0			 20			  4			0.5		2	0.23025
patient		physician		1		0			 20			  4			0.5		3	0.28391
patient		physician		1		0			 20			  4			0.5		4	0.32789
patient		physician		1		0			 20			  4			0.5		5	0.36099
patient		physician		1		0			 20			  4			0.4		1	0.16726
patient		physician		1		0			 20			  4			0.4		2	0.23986
patient		physician		1		0			 20			  4			0.4		3	0.29219
patient		physician		1		0			 20			  4			0.4		4	0.33937
patient		physician		1		0			 20			  4			0.4		5	0.37142
patient		physician		1		0			 20			  4			0.3		1	0.18090
patient		physician		1		0			 20			  4			0.3		2	0.25887
patient		physician		1		0			 20			  4			0.3		3	0.30769
patient		physician		1		0			 20			  4			0.3		4	0.35204
patient		physician		1		0			 20			  4			0.3		5	0.38387
patient		physician		1		0			 20			  4			0.2		1	0.20930
patient		physician		1		0			 20			  4			0.2		2	0.29398
patient		physician		1		0			 20			  4			0.2		3	0.33959
patient		physician		1		0			 20			  4			0.2		4	0.38655
patient		physician		1		0			 20			  4			0.2		5	0.41495
patient		physician		1		0			 20			  4			0.1		1	0.26550
patient		physician		1		0			 20			  4			0.1		2	0.35242
patient		physician		1		0			 20			  4			0.1		3	0.39304
patient		physician		1		0			 20			  4			0.1		4	0.42270
patient		physician		1		0			 20			  4			0.1		5	0.44641
patient		physician		1		0			 20			  4			0.0		1	0.32767
patient		physician		1		0			 20			  4			0.0		2	0.41905
patient		physician		1		0			 20			  4			0.0		3	0.45699
patient		physician		1		0			 20			  4			0.0		4	0.48248
patient		physician		1		0			 20			  4			0.0		5	0.50514
patient		physician		1		0			 20			  5			1.0		1	0.09832
patient		physician		1		0			 20			  5			1.0		2	0.14840
patient		physician		1		0			 20			  5			1.0		3	0.19089
patient		physician		1		0			 20			  5			1.0		4	0.21899
patient		physician		1		0			 20			  5			1.0		5	0.24143
patient		physician		1		0			 20			  5			0.9		1	0.13804
patient		physician		1		0			 20			  5			0.9		2	0.20915
patient		physician		1		0			 20			  5			0.9		3	0.25880
patient		physician		1		0			 20			  5			0.9		4	0.29331
patient		physician		1		0			 20			  5			0.9		5	0.33721
patient		physician		1		0			 20			  5			0.8		1	0.13983
patient		physician		1		0			 20			  5			0.8		2	0.21325
patient		physician		1		0			 20			  5			0.8		3	0.26066
patient		physician		1		0			 20			  5			0.8		4	0.29949
patient		physician		1		0			 20			  5			0.8		5	0.34295
patient		physician		1		0			 20			  5			0.7		1	0.14214
patient		physician		1		0			 20			  5			0.7		2	0.21549
patient		physician		1		0			 20			  5			0.7		3	0.26707
patient		physician		1		0			 20			  5			0.7		4	0.30240
patient		physician		1		0			 20			  5			0.7		5	0.34675
patient		physician		1		0			 20			  5			0.6		1	0.14617
patient		physician		1		0			 20			  5			0.6		2	0.21922
patient		physician		1		0			 20			  5			0.6		3	0.27139
patient		physician		1		0			 20			  5			0.6		4	0.30702
patient		physician		1		0			 20			  5			0.6		5	0.35040
patient		physician		1		0			 20			  5			0.5		1	0.15288
patient		physician		1		0			 20			  5			0.5		2	0.22369
patient		physician		1		0			 20			  5			0.5		3	0.27825
patient		physician		1		0			 20			  5			0.5		4	0.32141
patient		physician		1		0			 20			  5			0.5		5	0.35577
patient		physician		1		0			 20			  5			0.4		1	0.15802
patient		physician		1		0			 20			  5			0.4		2	0.23278
patient		physician		1		0			 20			  5			0.4		3	0.28690
patient		physician		1		0			 20			  5			0.4		4	0.33348
patient		physician		1		0			 20			  5			0.4		5	0.36591
patient		physician		1		0			 20			  5			0.3		1	0.17345
patient		physician		1		0			 20			  5			0.3		2	0.25313
patient		physician		1		0			 20			  5			0.3		3	0.30419
patient		physician		1		0			 20			  5			0.3		4	0.34884
patient		physician		1		0			 20			  5			0.3		5	0.38148
patient		physician		1		0			 20			  5			0.2		1	0.20274
patient		physician		1		0			 20			  5			0.2		2	0.29032
patient		physician		1		0			 20			  5			0.2		3	0.33751
patient		physician		1		0			 20			  5			0.2		4	0.38476
patient		physician		1		0			 20			  5			0.2		5	0.41294
patient		physician		1		0			 20			  5			0.1		1	0.25902
patient		physician		1		0			 20			  5			0.1		2	0.34757
patient		physician		1		0			 20			  5			0.1		3	0.39065
patient		physician		1		0			 20			  5			0.1		4	0.42129
patient		physician		1		0			 20			  5			0.1		5	0.44447
patient		physician		1		0			 20			  5			0.0		1	0.32767
patient		physician		1		0			 20			  5			0.0		2	0.41905
patient		physician		1		0			 20			  5			0.0		3	0.45699
patient		physician		1		0			 20			  5			0.0		4	0.48248
patient		physician		1		0			 20			  5			0.0		5	0.50514
patient		physician		1		0			 20			 10			1.0		1	0.09660
patient		physician		1		0			 20			 10			1.0		2	0.14669
patient		physician		1		0			 20			 10			1.0		3	0.18687
patient		physician		1		0			 20			 10			1.0		4	0.21877
patient		physician		1		0			 20			 10			1.0		5	0.24284
patient		physician		1		0			 20			 10			0.9		1	0.12671
patient		physician		1		0			 20			 10			0.9		2	0.19395
patient		physician		1		0			 20			 10			0.9		3	0.24158
patient		physician		1		0			 20			 10			0.9		4	0.27780
patient		physician		1		0			 20			 10			0.9		5	0.31843
patient		physician		1		0			 20			 10			0.8		1	0.12865
patient		physician		1		0			 20			 10			0.8		2	0.19603
patient		physician		1		0			 20			 10			0.8		3	0.24337
patient		physician		1		0			 20			 10			0.8		4	0.28563
patient		physician		1		0			 20			 10			0.8		5	0.32424
patient		physician		1		0			 20			 10			0.7		1	0.13096
patient		physician		1		0			 20			 10			0.7		2	0.19976
patient		physician		1		0			 20			 10			0.7		3	0.24955
patient		physician		1		0			 20			 10			0.7		4	0.28913
patient		physician		1		0			 20			 10			0.7		5	0.32730
patient		physician		1		0			 20			 10			0.6		1	0.13521
patient		physician		1		0			 20			 10			0.6		2	0.20341
patient		physician		1		0			 20			 10			0.6		3	0.25492
patient		physician		1		0			 20			 10			0.6		4	0.29331
patient		physician		1		0			 20			 10			0.6		5	0.33140
patient		physician		1		0			 20			 10			0.5		1	0.13998
patient		physician		1		0			 20			 10			0.5		2	0.20930
patient		physician		1		0			 20			 10			0.5		3	0.26163
patient		physician		1		0			 20			 10			0.5		4	0.30650
patient		physician		1		0			 20			 10			0.5		5	0.33721
patient		physician		1		0			 20			 10			0.4		1	0.14505
patient		physician		1		0			 20			 10			0.4		2	0.22123
patient		physician		1		0			 20			 10			0.4		3	0.27370
patient		physician		1		0			 20			 10			0.4		4	0.31910
patient		physician		1		0			 20			 10			0.4		5	0.34861
patient		physician		1		0			 20			 10			0.3		1	0.16115
patient		physician		1		0			 20			 10			0.3		2	0.23986
patient		physician		1		0			 20			 10			0.3		3	0.28988
patient		physician		1		0			 20			 10			0.3		4	0.33333
patient		physician		1		0			 20			 10			0.3		5	0.36494
patient		physician		1		0			 20			 10			0.2		1	0.19044
patient		physician		1		0			 20			 10			0.2		2	0.27795
patient		physician		1		0			 20			 10			0.2		3	0.32349
patient		physician		1		0			 20			 10			0.2		4	0.36911
patient		physician		1		0			 20			 10			0.2		5	0.39520
patient		physician		1		0			 20			 10			0.1		1	0.25052
patient		physician		1		0			 20			 10			0.1		2	0.33639
patient		physician		1		0			 20			 10			0.1		3	0.37984
patient		physician		1		0			 20			 10			0.1		4	0.41123
patient		physician		1		0			 20			 10			0.1		5	0.43508
patient		physician		1		0			 20			 10			0.0		1	0.32767
patient		physician		1		0			 20			 10			0.0		2	0.41905
patient		physician		1		0			 20			 10			0.0		3	0.45699
patient		physician		1		0			 20			 10			0.0		4	0.48248
patient		physician		1		0			 20			 10			0.0		5	0.50514
patient		physician		1		0			 20			 20			1.0		1	0.10778
patient		physician		1		0			 20			 20			1.0		2	0.15787
patient		physician		1		0			 20			 20			1.0		3	0.19544
patient		physician		1		0			 20			 20			1.0		4	0.22414
patient		physician		1		0			 20			 20			1.0		5	0.25358
patient		physician		1		0			 20			 20			0.9		1	0.13052
patient		physician		1		0			 20			 20			0.9		2	0.19976
patient		physician		1		0			 20			 20			0.9		3	0.24374
patient		physician		1		0			 20			 20			0.9		4	0.27840
patient		physician		1		0			 20			 20			0.9		5	0.31179
patient		physician		1		0			 20			 20			0.8		1	0.13163
patient		physician		1		0			 20			 20			0.8		2	0.20140
patient		physician		1		0			 20			 20			0.8		3	0.24687
patient		physician		1		0			 20			 20			0.8		4	0.28138
patient		physician		1		0			 20			 20			0.8		5	0.31462
patient		physician		1		0			 20			 20			0.7		1	0.13529
patient		physician		1		0			 20			 20			0.7		2	0.20498
patient		physician		1		0			 20			 20			0.7		3	0.25000
patient		physician		1		0			 20			 20			0.7		4	0.28563
patient		physician		1		0			 20			 20			0.7		5	0.31805
patient		physician		1		0			 20			 20			0.6		1	0.13827
patient		physician		1		0			 20			 20			0.6		2	0.20908
patient		physician		1		0			 20			 20			0.6		3	0.25663
patient		physician		1		0			 20			 20			0.6		4	0.29144
patient		physician		1		0			 20			 20			0.6		5	0.32297
patient		physician		1		0			 20			 20			0.5		1	0.14423
patient		physician		1		0			 20			 20			0.5		2	0.21877
patient		physician		1		0			 20			 20			0.5		3	0.26789
patient		physician		1		0			 20			 20			0.5		4	0.30188
patient		physician		1		0			 20			 20			0.5		5	0.33885
patient		physician		1		0			 20			 20			0.4		1	0.15511
patient		physician		1		0			 20			 20			0.4		2	0.23032
patient		physician		1		0			 20			 20			0.4		3	0.27683
patient		physician		1		0			 20			 20			0.4		4	0.31172
patient		physician		1		0			 20			 20			0.4		5	0.34832
patient		physician		1		0			 20			 20			0.3		1	0.16942
patient		physician		1		0			 20			 20			0.3		2	0.24732
patient		physician		1		0			 20			 20			0.3		3	0.29405
patient		physician		1		0			 20			 20			0.3		4	0.33356
patient		physician		1		0			 20			 20			0.3		5	0.36263
patient		physician		1		0			 20			 20			0.2		1	0.19208
patient		physician		1		0			 20			 20			0.2		2	0.28854
patient		physician		1		0			 20			 20			0.2		3	0.33646
patient		physician		1		0			 20			 20			0.2		4	0.36926
patient		physician		1		0			 20			 20			0.2		5	0.39602
patient		physician		1		0			 20			 20			0.1		1	0.25589
patient		physician		1		0			 20			 20			0.1		2	0.34101
patient		physician		1		0			 20			 20			0.1		3	0.38335
patient		physician		1		0			 20			 20			0.1		4	0.41085
patient		physician		1		0			 20			 20			0.1		5	0.43388
patient		physician		1		0			 20			 20			0.0		1	0.32767
patient		physician		1		0			 20			 20			0.0		2	0.41905
patient		physician		1		0			 20			 20			0.0		3	0.45699
patient		physician		1		0			 20			 20			0.0		4	0.48248
patient		physician		1		0			 20			 20			0.0		5	0.50514
patient		physician		1		0			 20			 50			1.0		1	0.11673
patient		physician		1		0			 20			 50			1.0		2	0.16659
patient		physician		1		0			 20			 50			1.0		3	0.20431
patient		physician		1		0			 20			 50			1.0		4	0.23703
patient		physician		1		0			 20			 50			1.0		5	0.26096
patient		physician		1		0			 20			 50			0.9		1	0.13558
patient		physician		1		0			 20			 50			0.9		2	0.20401
patient		physician		1		0			 20			 50			0.9		3	0.24806
patient		physician		1		0			 20			 50			0.9		4	0.28660
patient		physician		1		0			 20			 50			0.9		5	0.31641
patient		physician		1		0			 20			 50			0.8		1	0.13693
patient		physician		1		0			 20			 50			0.8		2	0.20684
patient		physician		1		0			 20			 50			0.8		3	0.25164
patient		physician		1		0			 20			 50			0.8		4	0.29144
patient		physician		1		0			 20			 50			0.8		5	0.32349
patient		physician		1		0			 20			 50			0.7		1	0.13983
patient		physician		1		0			 20			 50			0.7		2	0.21027
patient		physician		1		0			 20			 50			0.7		3	0.25611
patient		physician		1		0			 20			 50			0.7		4	0.29360
patient		physician		1		0			 20			 50			0.7		5	0.32685
patient		physician		1		0			 20			 50			0.6		1	0.14274
patient		physician		1		0			 20			 50			0.6		2	0.21467
patient		physician		1		0			 20			 50			0.6		3	0.26066
patient		physician		1		0			 20			 50			0.6		4	0.29815
patient		physician		1		0			 20			 50			0.6		5	0.33072
patient		physician		1		0			 20			 50			0.5		1	0.14751
patient		physician		1		0			 20			 50			0.5		2	0.22153
patient		physician		1		0			 20			 50			0.5		3	0.27221
patient		physician		1		0			 20			 50			0.5		4	0.30598
patient		physician		1		0			 20			 50			0.5		5	0.33579
patient		physician		1		0			 20			 50			0.4		1	0.15437
patient		physician		1		0			 20			 50			0.4		2	0.23420
patient		physician		1		0			 20			 50			0.4		3	0.28108
patient		physician		1		0			 20			 50			0.4		4	0.31418
patient		physician		1		0			 20			 50			0.4		5	0.34369
patient		physician		1		0			 20			 50			0.3		1	0.16972
patient		physician		1		0			 20			 50			0.3		2	0.25201
patient		physician		1		0			 20			 50			0.3		3	0.29651
patient		physician		1		0			 20			 50			0.3		4	0.33885
patient		physician		1		0			 20			 50			0.3		5	0.36874
patient		physician		1		0			 20			 50			0.2		1	0.19559
patient		physician		1		0			 20			 50			0.2		2	0.28682
patient		physician		1		0			 20			 50			0.2		3	0.33952
patient		physician		1		0			 20			 50			0.2		4	0.37560
patient		physician		1		0			 20			 50			0.2		5	0.40310
patient		physician		1		0			 20			 50			0.1		1	0.25999
patient		physician		1		0			 20			 50			0.1		2	0.34653
patient		physician		1		0			 20			 50			0.1		3	0.38678
patient		physician		1		0			 20			 50			0.1		4	0.41741
patient		physician		1		0			 20			 50			0.1		5	0.44007
patient		physician		1		0			 20			 50			0.0		1	0.32767
patient		physician		1		0			 20			 50			0.0		2	0.41905
patient		physician		1		0			 20			 50			0.0		3	0.45699
patient		physician		1		0			 20			 50			0.0		4	0.48248
patient		physician		1		0			 20			 50			0.0		5	0.50514
patient		physician		1		0			 20			100			1.0		1	0.12448
patient		physician		1		0			 20			100			1.0		2	0.17099
patient		physician		1		0			 20			100			1.0		3	0.20871
patient		physician		1		0			 20			100			1.0		4	0.24001
patient		physician		1		0			 20			100			1.0		5	0.26714
patient		physician		1		0			 20			100			0.9		1	0.14043
patient		physician		1		0			 20			100			0.9		2	0.20662
patient		physician		1		0			 20			100			0.9		3	0.25149
patient		physician		1		0			 20			100			0.9		4	0.29256
patient		physician		1		0			 20			100			0.9		5	0.32633
patient		physician		1		0			 20			100			0.8		1	0.14244
patient		physician		1		0			 20			100			0.8		2	0.20878
patient		physician		1		0			 20			100			0.8		3	0.25611
patient		physician		1		0			 20			100			0.8		4	0.29785
patient		physician		1		0			 20			100			0.8		5	0.33266
patient		physician		1		0			 20			100			0.7		1	0.14483
patient		physician		1		0			 20			100			0.7		2	0.21266
patient		physician		1		0			 20			100			0.7		3	0.26073
patient		physician		1		0			 20			100			0.7		4	0.30076
patient		physician		1		0			 20			100			0.7		5	0.33505
patient		physician		1		0			 20			100			0.6		1	0.14773
patient		physician		1		0			 20			100			0.6		2	0.21780
patient		physician		1		0			 20			100			0.6		3	0.26603
patient		physician		1		0			 20			100			0.6		4	0.30508
patient		physician		1		0			 20			100			0.6		5	0.33877
patient		physician		1		0			 20			100			0.5		1	0.15236
patient		physician		1		0			 20			100			0.5		2	0.22585
patient		physician		1		0			 20			100			0.5		3	0.27765
patient		physician		1		0			 20			100			0.5		4	0.31298
patient		physician		1		0			 20			100			0.5		5	0.34489
patient		physician		1		0			 20			100			0.4		1	0.15914
patient		physician		1		0			 20			100			0.4		2	0.24038
patient		physician		1		0			 20			100			0.4		3	0.28697
patient		physician		1		0			 20			100			0.4		4	0.32185
patient		physician		1		0			 20			100			0.4		5	0.35435
patient		physician		1		0			 20			100			0.3		1	0.17747
patient		physician		1		0			 20			100			0.3		2	0.25716
patient		physician		1		0			 20			100			0.3		3	0.30113
patient		physician		1		0			 20			100			0.3		4	0.34608
patient		physician		1		0			 20			100			0.3		5	0.37843
patient		physician		1		0			 20			100			0.2		1	0.20215
patient		physician		1		0			 20			100			0.2		2	0.29152
patient		physician		1		0			 20			100			0.2		3	0.34496
patient		physician		1		0			 20			100			0.2		4	0.38216
patient		physician		1		0			 20			100			0.2		5	0.41264
patient		physician		1		0			 20			100			0.1		1	0.26424
patient		physician		1		0			 20			100			0.1		2	0.35294
patient		physician		1		0			 20			100			0.1		3	0.39326
patient		physician		1		0			 20			100			0.1		4	0.42494
patient		physician		1		0			 20			100			0.1		5	0.44857
patient		physician		1		0			 20			100			0.0		1	0.32767
patient		physician		1		0			 20			100			0.0		2	0.41905
patient		physician		1		0			 20			100			0.0		3	0.45699
patient		physician		1		0			 20			100			0.0		4	0.48248
patient		physician		1		0			 20			100			0.0		5	0.50514
patient		physician		1		0			  2			  1			1.0		1	0.15608
patient		physician		1		0			  2			  1			1.0		2	0.19566
patient		physician		1		0			  2			  1			1.0		3	0.21370
patient		physician		1		0			  2			  1			1.0		4	0.22190
patient		physician		1		0			  2			  1			1.0		5	0.22704
patient		physician		1		0			  2			  1			0.9		1	0.23852
patient		physician		1		0			  2			  1			0.9		2	0.33952
patient		physician		1		0			  2			  1			0.9		3	0.41137
patient		physician		1		0			  2			  1			0.9		4	0.44760
patient		physician		1		0			  2			  1			0.9		5	0.47771
patient		physician		1		0			  2			  1			0.8		1	0.23927
patient		physician		1		0			  2			  1			0.8		2	0.34064
patient		physician		1		0			  2			  1			0.8		3	0.41264
patient		physician		1		0			  2			  1			0.8		4	0.44805
patient		physician		1		0			  2			  1			0.8		5	0.47794
patient		physician		1		0			  2			  1			0.7		1	0.24009
patient		physician		1		0			  2			  1			0.7		2	0.34123
patient		physician		1		0			  2			  1			0.7		3	0.41287
patient		physician		1		0			  2			  1			0.7		4	0.44887
patient		physician		1		0			  2			  1			0.7		5	0.47846
patient		physician		1		0			  2			  1			0.6		1	0.24143
patient		physician		1		0			  2			  1			0.6		2	0.34161
patient		physician		1		0			  2			  1			0.6		3	0.41354
patient		physician		1		0			  2			  1			0.6		4	0.44999
patient		physician		1		0			  2			  1			0.6		5	0.47898
patient		physician		1		0			  2			  1			0.5		1	0.24366
patient		physician		1		0			  2			  1			0.5		2	0.34414
patient		physician		1		0			  2			  1			0.5		3	0.41532
patient		physician		1		0			  2			  1			0.5		4	0.45162
patient		physician		1		0			  2			  1			0.5		5	0.47995
patient		physician		1		0			  2			  1			0.4		1	0.24642
patient		physician		1		0			  2			  1			0.4		2	0.34764
patient		physician		1		0			  2			  1			0.4		3	0.41719
patient		physician		1		0			  2			  1			0.4		4	0.45364
patient		physician		1		0			  2			  1			0.4		5	0.48137
patient		physician		1		0			  2			  1			0.3		1	0.25350
patient		physician		1		0			  2			  1			0.3		2	0.36360
patient		physician		1		0			  2			  1			0.3		3	0.42159
patient		physician		1		0			  2			  1			0.3		4	0.45684
patient		physician		1		0			  2			  1			0.3		5	0.48368
patient		physician		1		0			  2			  1			0.2		1	0.26767
patient		physician		1		0			  2			  1			0.2		2	0.37724
patient		physician		1		0			  2			  1			0.2		3	0.43038
patient		physician		1		0			  2			  1			0.2		4	0.46176
patient		physician		1		0			  2			  1			0.2		5	0.48785
patient		physician		1		0			  2			  1			0.1		1	0.30136
patient		physician		1		0			  2			  1			0.1		2	0.40101
patient		physician		1		0			  2			  1			0.1		3	0.44454
patient		physician		1		0			  2			  1			0.1		4	0.47182
patient		physician		1		0			  2			  1			0.1		5	0.49478
patient		physician		1		0			  2			  1			0.0		1	0.32767
patient		physician		1		0			  2			  1			0.0		2	0.41905
patient		physician		1		0			  2			  1			0.0		3	0.45699
patient		physician		1		0			  2			  1			0.0		4	0.48248
patient		physician		1		0			  2			  1			0.0		5	0.50514
patient		physician		1		0			  2			  2			1.0		1	0.15534
patient		physician		1		0			  2			  2			1.0		2	0.19797
patient		physician		1		0			  2			  2			1.0		3	0.22525
patient		physician		1		0			  2			  2			1.0		4	0.23748
patient		physician		1		0			  2			  2			1.0		5	0.24255
patient		physician		1		0			  2			  2			0.9		1	0.21877
patient		physician		1		0			  2			  2			0.9		2	0.31664
patient		physician		1		0			  2			  2			0.9		3	0.37880
patient		physician		1		0			  2			  2			0.9		4	0.41942
patient		physician		1		0			  2			  2			0.9		5	0.46773
patient		physician		1		0			  2			  2			0.8		1	0.21914
patient		physician		1		0			  2			  2			0.8		2	0.32029
patient		physician		1		0			  2			  2			0.8		3	0.37925
patient		physician		1		0			  2			  2			0.8		4	0.41965
patient		physician		1		0			  2			  2			0.8		5	0.46795
patient		physician		1		0			  2			  2			0.7		1	0.22004
patient		physician		1		0			  2			  2			0.7		2	0.32357
patient		physician		1		0			  2			  2			0.7		3	0.38007
patient		physician		1		0			  2			  2			0.7		4	0.42106
patient		physician		1		0			  2			  2			0.7		5	0.46877
patient		physician		1		0			  2			  2			0.6		1	0.22093
patient		physician		1		0			  2			  2			0.6		2	0.32454
patient		physician		1		0			  2			  2			0.6		3	0.38089
patient		physician		1		0			  2			  2			0.6		4	0.42218
patient		physician		1		0			  2			  2			0.6		5	0.46959
patient		physician		1		0			  2			  2			0.5		1	0.22414
patient		physician		1		0			  2			  2			0.5		2	0.32744
patient		physician		1		0			  2			  2			0.5		3	0.38320
patient		physician		1		0			  2			  2			0.5		4	0.42382
patient		physician		1		0			  2			  2			0.5		5	0.47078
patient		physician		1		0			  2			  2			0.4		1	0.23107
patient		physician		1		0			  2			  2			0.4		2	0.33132
patient		physician		1		0			  2			  2			0.4		3	0.38596
patient		physician		1		0			  2			  2			0.4		4	0.43620
patient		physician		1		0			  2			  2			0.4		5	0.47272
patient		physician		1		0			  2			  2			0.3		1	0.23956
patient		physician		1		0			  2			  2			0.3		2	0.33758
patient		physician		1		0			  2			  2			0.3		3	0.40191
patient		physician		1		0			  2			  2			0.3		4	0.44164
patient		physician		1		0			  2			  2			0.3		5	0.47637
patient		physician		1		0			  2			  2			0.2		1	0.25708
patient		physician		1		0			  2			  2			0.2		2	0.36285
patient		physician		1		0			  2			  2			0.2		3	0.41704
patient		physician		1		0			  2			  2			0.2		4	0.45170
patient		physician		1		0			  2			  2			0.2		5	0.48241
patient		physician		1		0			  2			  2			0.1		1	0.29636
patient		physician		1		0			  2			  2			0.1		2	0.39520
patient		physician		1		0			  2			  2			0.1		3	0.43552
patient		physician		1		0			  2			  2			0.1		4	0.46638
patient		physician		1		0			  2			  2			0.1		5	0.49083
patient		physician		1		0			  2			  2			0.0		1	0.32767
patient		physician		1		0			  2			  2			0.0		2	0.41905
patient		physician		1		0			  2			  2			0.0		3	0.45699
patient		physician		1		0			  2			  2			0.0		4	0.48248
patient		physician		1		0			  2			  2			0.0		5	0.50514
patient		physician		1		0			  2			  3			1.0		1	0.16532
patient		physician		1		0			  2			  3			1.0		2	0.21236
patient		physician		1		0			  2			  3			1.0		3	0.23278
patient		physician		1		0			  2			  3			1.0		4	0.24352
patient		physician		1		0			  2			  3			1.0		5	0.24933
patient		physician		1		0			  2			  3			0.9		1	0.21102
patient		physician		1		0			  2			  3			0.9		2	0.30933
patient		physician		1		0			  2			  3			0.9		3	0.36829
patient		physician		1		0			  2			  3			0.9		4	0.41190
patient		physician		1		0			  2			  3			0.9		5	0.46765
patient		physician		1		0			  2			  3			0.8		1	0.21154
patient		physician		1		0			  2			  3			0.8		2	0.31008
patient		physician		1		0			  2			  3			0.8		3	0.36852
patient		physician		1		0			  2			  3			0.8		4	0.41212
patient		physician		1		0			  2			  3			0.8		5	0.46773
patient		physician		1		0			  2			  3			0.7		1	0.21243
patient		physician		1		0			  2			  3			0.7		2	0.31090
patient		physician		1		0			  2			  3			0.7		3	0.36881
patient		physician		1		0			  2			  3			0.7		4	0.41294
patient		physician		1		0			  2			  3			0.7		5	0.46877
patient		physician		1		0			  2			  3			0.6		1	0.21318
patient		physician		1		0			  2			  3			0.6		2	0.31179
patient		physician		1		0			  2			  3			0.6		3	0.37023
patient		physician		1		0			  2			  3			0.6		4	0.41398
patient		physician		1		0			  2			  3			0.6		5	0.46936
patient		physician		1		0			  2			  3			0.5		1	0.21750
patient		physician		1		0			  2			  3			0.5		2	0.31708
patient		physician		1		0			  2			  3			0.5		3	0.37455
patient		physician		1		0			  2			  3			0.5		4	0.43239
patient		physician		1		0			  2			  3			0.5		5	0.47086
patient		physician		1		0			  2			  3			0.4		1	0.22145
patient		physician		1		0			  2			  3			0.4		2	0.31992
patient		physician		1		0			  2			  3			0.4		3	0.37776
patient		physician		1		0			  2			  3			0.4		4	0.43612
patient		physician		1		0			  2			  3			0.4		5	0.47279
patient		physician		1		0			  2			  3			0.3		1	0.23226
patient		physician		1		0			  2			  3			0.3		2	0.32752
patient		physician		1		0			  2			  3			0.3		3	0.39408
patient		physician		1		0			  2			  3			0.3		4	0.44298
patient		physician		1		0			  2			  3			0.3		5	0.47637
patient		physician		1		0			  2			  3			0.2		1	0.24821
patient		physician		1		0			  2			  3			0.2		2	0.36203
patient		physician		1		0			  2			  3			0.2		3	0.41801
patient		physician		1		0			  2			  3			0.2		4	0.45401
patient		physician		1		0			  2			  3			0.2		5	0.48174
patient		physician		1		0			  2			  3			0.1		1	0.29390
patient		physician		1		0			  2			  3			0.1		2	0.39401
patient		physician		1		0			  2			  3			0.1		3	0.43769
patient		physician		1		0			  2			  3			0.1		4	0.46504
patient		physician		1		0			  2			  3			0.1		5	0.49046
patient		physician		1		0			  2			  3			0.0		1	0.32767
patient		physician		1		0			  2			  3			0.0		2	0.41905
patient		physician		1		0			  2			  3			0.0		3	0.45699
patient		physician		1		0			  2			  3			0.0		4	0.48248
patient		physician		1		0			  2			  3			0.0		5	0.50514
patient		physician		1		0			  2			  4			1.0		1	0.17539
patient		physician		1		0			  2			  4			1.0		2	0.21959
patient		physician		1		0			  2			  4			1.0		3	0.24031
patient		physician		1		0			  2			  4			1.0		4	0.25052
patient		physician		1		0			  2			  4			1.0		5	0.25656
patient		physician		1		0			  2			  4			0.9		1	0.21333
patient		physician		1		0			  2			  4			0.9		2	0.30829
patient		physician		1		0			  2			  4			0.9		3	0.38119
patient		physician		1		0			  2			  4			0.9		4	0.42390
patient		physician		1		0			  2			  4			0.9		5	0.46586
patient		physician		1		0			  2			  4			0.8		1	0.21370
patient		physician		1		0			  2			  4			0.8		2	0.30903
patient		physician		1		0			  2			  4			0.8		3	0.38141
patient		physician		1		0			  2			  4			0.8		4	0.42397
patient		physician		1		0			  2			  4			0.8		5	0.46601
patient		physician		1		0			  2			  4			0.7		1	0.21452
patient		physician		1		0			  2			  4			0.7		2	0.31000
patient		physician		1		0			  2			  4			0.7		3	0.38163
patient		physician		1		0			  2			  4			0.7		4	0.42442
patient		physician		1		0			  2			  4			0.7		5	0.46653
patient		physician		1		0			  2			  4			0.6		1	0.21527
patient		physician		1		0			  2			  4			0.6		2	0.31142
patient		physician		1		0			  2			  4			0.6		3	0.38275
patient		physician		1		0			  2			  4			0.6		4	0.42539
patient		physician		1		0			  2			  4			0.6		5	0.46720
patient		physician		1		0			  2			  4			0.5		1	0.21795
patient		physician		1		0			  2			  4			0.5		2	0.31604
patient		physician		1		0			  2			  4			0.5		3	0.38663
patient		physician		1		0			  2			  4			0.5		4	0.43418
patient		physician		1		0			  2			  4			0.5		5	0.46877
patient		physician		1		0			  2			  4			0.4		1	0.22175
patient		physician		1		0			  2			  4			0.4		2	0.31887
patient		physician		1		0			  2			  4			0.4		3	0.39073
patient		physician		1		0			  2			  4			0.4		4	0.43806
patient		physician		1		0			  2			  4			0.4		5	0.47123
patient		physician		1		0			  2			  4			0.3		1	0.23099
patient		physician		1		0			  2			  4			0.3		2	0.33572
patient		physician		1		0			  2			  4			0.3		3	0.39751
patient		physician		1		0			  2			  4			0.3		4	0.44275
patient		physician		1		0			  2			  4			0.3		5	0.47525
patient		physician		1		0			  2			  4			0.2		1	0.24717
patient		physician		1		0			  2			  4			0.2		2	0.36292
patient		physician		1		0			  2			  4			0.2		3	0.41771
patient		physician		1		0			  2			  4			0.2		4	0.45312
patient		physician		1		0			  2			  4			0.2		5	0.48166
patient		physician		1		0			  2			  4			0.1		1	0.29278
patient		physician		1		0			  2			  4			0.1		2	0.39378
patient		physician		1		0			  2			  4			0.1		3	0.43724
patient		physician		1		0			  2			  4			0.1		4	0.46564
patient		physician		1		0			  2			  4			0.1		5	0.49076
patient		physician		1		0			  2			  4			0.0		1	0.32767
patient		physician		1		0			  2			  4			0.0		2	0.41905
patient		physician		1		0			  2			  4			0.0		3	0.45699
patient		physician		1		0			  2			  4			0.0		4	0.48248
patient		physician		1		0			  2			  4			0.0		5	0.50514
patient		physician		1		0			  2			  5			1.0		1	0.17904
patient		physician		1		0			  2			  5			1.0		2	0.22369
patient		physician		1		0			  2			  5			1.0		3	0.24471
patient		physician		1		0			  2			  5			1.0		4	0.25425
patient		physician		1		0			  2			  5			1.0		5	0.26111
patient		physician		1		0			  2			  5			0.9		1	0.21258
patient		physician		1		0			  2			  5			0.9		2	0.30948
patient		physician		1		0			  2			  5			0.9		3	0.38089
patient		physician		1		0			  2			  5			0.9		4	0.42241
patient		physician		1		0			  2			  5			0.9		5	0.46519
patient		physician		1		0			  2			  5			0.8		1	0.21303
patient		physician		1		0			  2			  5			0.8		2	0.31015
patient		physician		1		0			  2			  5			0.8		3	0.38119
patient		physician		1		0			  2			  5			0.8		4	0.42256
patient		physician		1		0			  2			  5			0.8		5	0.46534
patient		physician		1		0			  2			  5			0.7		1	0.21385
patient		physician		1		0			  2			  5			0.7		2	0.31127
patient		physician		1		0			  2			  5			0.7		3	0.38148
patient		physician		1		0			  2			  5			0.7		4	0.42308
patient		physician		1		0			  2			  5			0.7		5	0.46594
patient		physician		1		0			  2			  5			0.6		1	0.21459
patient		physician		1		0			  2			  5			0.6		2	0.31246
patient		physician		1		0			  2			  5			0.6		3	0.38283
patient		physician		1		0			  2			  5			0.6		4	0.42419
patient		physician		1		0			  2			  5			0.6		5	0.46661
patient		physician		1		0			  2			  5			0.5		1	0.21691
patient		physician		1		0			  2			  5			0.5		2	0.31738
patient		physician		1		0			  2			  5			0.5		3	0.38655
patient		physician		1		0			  2			  5			0.5		4	0.43329
patient		physician		1		0			  2			  5			0.5		5	0.46832
patient		physician		1		0			  2			  5			0.4		1	0.22093
patient		physician		1		0			  2			  5			0.4		2	0.32007
patient		physician		1		0			  2			  5			0.4		3	0.38991
patient		physician		1		0			  2			  5			0.4		4	0.43739
patient		physician		1		0			  2			  5			0.4		5	0.47048
patient		physician		1		0			  2			  5			0.3		1	0.22995
patient		physician		1		0			  2			  5			0.3		2	0.33661
patient		physician		1		0			  2			  5			0.3		3	0.39706
patient		physician		1		0			  2			  5			0.3		4	0.44305
patient		physician		1		0			  2			  5			0.3		5	0.47481
patient		physician		1		0			  2			  5			0.2		1	0.24739
patient		physician		1		0			  2			  5			0.2		2	0.36367
patient		physician		1		0			  2			  5			0.2		3	0.41816
patient		physician		1		0			  2			  5			0.2		4	0.45319
patient		physician		1		0			  2			  5			0.2		5	0.48084
patient		physician		1		0			  2			  5			0.1		1	0.29167
patient		physician		1		0			  2			  5			0.1		2	0.39565
patient		physician		1		0			  2			  5			0.1		3	0.43873
patient		physician		1		0			  2			  5			0.1		4	0.46646
patient		physician		1		0			  2			  5			0.1		5	0.49024
patient		physician		1		0			  2			  5			0.0		1	0.32767
patient		physician		1		0			  2			  5			0.0		2	0.41905
patient		physician		1		0			  2			  5			0.0		3	0.45699
patient		physician		1		0			  2			  5			0.0		4	0.48248
patient		physician		1		0			  2			  5			0.0		5	0.50514
patient		physician		1		0			  2			 10			1.0		1	0.18769
patient		physician		1		0			  2			 10			1.0		2	0.23189
patient		physician		1		0			  2			 10			1.0		3	0.25477
patient		physician		1		0			  2			 10			1.0		4	0.26483
patient		physician		1		0			  2			 10			1.0		5	0.27132
patient		physician		1		0			  2			 10			0.9		1	0.21146
patient		physician		1		0			  2			 10			0.9		2	0.31977
patient		physician		1		0			  2			 10			0.9		3	0.37828
patient		physician		1		0			  2			 10			0.9		4	0.42159
patient		physician		1		0			  2			 10			0.9		5	0.46616
patient		physician		1		0			  2			 10			0.8		1	0.21176
patient		physician		1		0			  2			 10			0.8		2	0.32051
patient		physician		1		0			  2			 10			0.8		3	0.37888
patient		physician		1		0			  2			 10			0.8		4	0.42196
patient		physician		1		0			  2			 10			0.8		5	0.46631
patient		physician		1		0			  2			 10			0.7		1	0.21258
patient		physician		1		0			  2			 10			0.7		2	0.32185
patient		physician		1		0			  2			 10			0.7		3	0.37984
patient		physician		1		0			  2			 10			0.7		4	0.42263
patient		physician		1		0			  2			 10			0.7		5	0.46683
patient		physician		1		0			  2			 10			0.6		1	0.21333
patient		physician		1		0			  2			 10			0.6		2	0.32320
patient		physician		1		0			  2			 10			0.6		3	0.38081
patient		physician		1		0			  2			 10			0.6		4	0.42360
patient		physician		1		0			  2			 10			0.6		5	0.46787
patient		physician		1		0			  2			 10			0.5		1	0.21609
patient		physician		1		0			  2			 10			0.5		2	0.32722
patient		physician		1		0			  2			 10			0.5		3	0.38439
patient		physician		1		0			  2			 10			0.5		4	0.43254
patient		physician		1		0			  2			 10			0.5		5	0.46951
patient		physician		1		0			  2			 10			0.4		1	0.21981
patient		physician		1		0			  2			 10			0.4		2	0.33072
patient		physician		1		0			  2			 10			0.4		3	0.38797
patient		physician		1		0			  2			 10			0.4		4	0.43627
patient		physician		1		0			  2			 10			0.4		5	0.47190
patient		physician		1		0			  2			 10			0.3		1	0.22809
patient		physician		1		0			  2			 10			0.3		2	0.33915
patient		physician		1		0			  2			 10			0.3		3	0.39445
patient		physician		1		0			  2			 10			0.3		4	0.44216
patient		physician		1		0			  2			 10			0.3		5	0.47674
patient		physician		1		0			  2			 10			0.2		1	0.24530
patient		physician		1		0			  2			 10			0.2		2	0.36285
patient		physician		1		0			  2			 10			0.2		3	0.41629
patient		physician		1		0			  2			 10			0.2		4	0.45177
patient		physician		1		0			  2			 10			0.2		5	0.48144
patient		physician		1		0			  2			 10			0.1		1	0.29390
patient		physician		1		0			  2			 10			0.1		2	0.39334
patient		physician		1		0			  2			 10			0.1		3	0.43657
patient		physician		1		0			  2			 10			0.1		4	0.46661
patient		physician		1		0			  2			 10			0.1		5	0.49180
patient		physician		1		0			  2			 10			0.0		1	0.32767
patient		physician		1		0			  2			 10			0.0		2	0.41905
patient		physician		1		0			  2			 10			0.0		3	0.45699
patient		physician		1		0			  2			 10			0.0		4	0.48248
patient		physician		1		0			  2			 10			0.0		5	0.50514
patient		physician		1		0			  2			 20			1.0		1	0.19499
patient		physician		1		0			  2			 20			1.0		2	0.23800
patient		physician		1		0			  2			 20			1.0		3	0.26044
patient		physician		1		0			  2			 20			1.0		4	0.27147
patient		physician		1		0			  2			 20			1.0		5	0.27773
patient		physician		1		0			  2			 20			0.9		1	0.20968
patient		physician		1		0			  2			 20			0.9		2	0.31932
patient		physician		1		0			  2			 20			0.9		3	0.37873
patient		physician		1		0			  2			 20			0.9		4	0.42270
patient		physician		1		0			  2			 20			0.9		5	0.46049
patient		physician		1		0			  2			 20			0.8		1	0.21012
patient		physician		1		0			  2			 20			0.8		2	0.32029
patient		physician		1		0			  2			 20			0.8		3	0.37940
patient		physician		1		0			  2			 20			0.8		4	0.42330
patient		physician		1		0			  2			 20			0.8		5	0.46079
patient		physician		1		0			  2			 20			0.7		1	0.21094
patient		physician		1		0			  2			 20			0.7		2	0.32141
patient		physician		1		0			  2			 20			0.7		3	0.38014
patient		physician		1		0			  2			 20			0.7		4	0.42412
patient		physician		1		0			  2			 20			0.7		5	0.46131
patient		physician		1		0			  2			 20			0.6		1	0.21169
patient		physician		1		0			  2			 20			0.6		2	0.32282
patient		physician		1		0			  2			 20			0.6		3	0.38119
patient		physician		1		0			  2			 20			0.6		4	0.42509
patient		physician		1		0			  2			 20			0.6		5	0.46243
patient		physician		1		0			  2			 20			0.5		1	0.21474
patient		physician		1		0			  2			 20			0.5		2	0.32566
patient		physician		1		0			  2			 20			0.5		3	0.38342
patient		physician		1		0			  2			 20			0.5		4	0.42733
patient		physician		1		0			  2			 20			0.5		5	0.47138
patient		physician		1		0			  2			 20			0.4		1	0.21810
patient		physician		1		0			  2			 20			0.4		2	0.32908
patient		physician		1		0			  2			 20			0.4		3	0.38715
patient		physician		1		0			  2			 20			0.4		4	0.43053
patient		physician		1		0			  2			 20			0.4		5	0.47376
patient		physician		1		0			  2			 20			0.3		1	0.22764
patient		physician		1		0			  2			 20			0.3		2	0.33766
patient		physician		1		0			  2			 20			0.3		3	0.39445
patient		physician		1		0			  2			 20			0.3		4	0.44462
patient		physician		1		0			  2			 20			0.3		5	0.47928
patient		physician		1		0			  2			 20			0.2		1	0.24657
patient		physician		1		0			  2			 20			0.2		2	0.36248
patient		physician		1		0			  2			 20			0.2		3	0.41734
patient		physician		1		0			  2			 20			0.2		4	0.45438
patient		physician		1		0			  2			 20			0.2		5	0.48576
patient		physician		1		0			  2			 20			0.1		1	0.29517
patient		physician		1		0			  2			 20			0.1		2	0.39572
patient		physician		1		0			  2			 20			0.1		3	0.43918
patient		physician		1		0			  2			 20			0.1		4	0.47004
patient		physician		1		0			  2			 20			0.1		5	0.49672
patient		physician		1		0			  2			 20			0.0		1	0.32767
patient		physician		1		0			  2			 20			0.0		2	0.41905
patient		physician		1		0			  2			 20			0.0		3	0.45699
patient		physician		1		0			  2			 20			0.0		4	0.48248
patient		physician		1		0			  2			 20			0.0		5	0.50514
patient		physician		1		0			  2			 50			1.0		1	0.19589
patient		physician		1		0			  2			 50			1.0		2	0.23979
patient		physician		1		0			  2			 50			1.0		3	0.26111
patient		physician		1		0			  2			 50			1.0		4	0.27162
patient		physician		1		0			  2			 50			1.0		5	0.27773
patient		physician		1		0			  2			 50			0.9		1	0.20587
patient		physician		1		0			  2			 50			0.9		2	0.31485
patient		physician		1		0			  2			 50			0.9		3	0.38708
patient		physician		1		0			  2			 50			0.9		4	0.43321
patient		physician		1		0			  2			 50			0.9		5	0.47272
patient		physician		1		0			  2			 50			0.8		1	0.20640
patient		physician		1		0			  2			 50			0.8		2	0.31567
patient		physician		1		0			  2			 50			0.8		3	0.38775
patient		physician		1		0			  2			 50			0.8		4	0.43381
patient		physician		1		0			  2			 50			0.8		5	0.47287
patient		physician		1		0			  2			 50			0.7		1	0.20744
patient		physician		1		0			  2			 50			0.7		2	0.31626
patient		physician		1		0			  2			 50			0.7		3	0.38834
patient		physician		1		0			  2			 50			0.7		4	0.43448
patient		physician		1		0			  2			 50			0.7		5	0.47324
patient		physician		1		0			  2			 50			0.6		1	0.20833
patient		physician		1		0			  2			 50			0.6		2	0.31820
patient		physician		1		0			  2			 50			0.6		3	0.38946
patient		physician		1		0			  2			 50			0.6		4	0.43538
patient		physician		1		0			  2			 50			0.6		5	0.47443
patient		physician		1		0			  2			 50			0.5		1	0.21079
patient		physician		1		0			  2			 50			0.5		2	0.32178
patient		physician		1		0			  2			 50			0.5		3	0.39177
patient		physician		1		0			  2			 50			0.5		4	0.43791
patient		physician		1		0			  2			 50			0.5		5	0.47592
patient		physician		1		0			  2			 50			0.4		1	0.21474
patient		physician		1		0			  2			 50			0.4		2	0.32566
patient		physician		1		0			  2			 50			0.4		3	0.39602
patient		physician		1		0			  2			 50			0.4		4	0.44030
patient		physician		1		0			  2			 50			0.4		5	0.47756
patient		physician		1		0			  2			 50			0.3		1	0.23278
patient		physician		1		0			  2			 50			0.3		2	0.34459
patient		physician		1		0			  2			 50			0.3		3	0.40496
patient		physician		1		0			  2			 50			0.3		4	0.44700
patient		physician		1		0			  2			 50			0.3		5	0.48241
patient		physician		1		0			  2			 50			0.2		1	0.25403
patient		physician		1		0			  2			 50			0.2		2	0.36374
patient		physician		1		0			  2			 50			0.2		3	0.41883
patient		physician		1		0			  2			 50			0.2		4	0.45647
patient		physician		1		0			  2			 50			0.2		5	0.48874
patient		physician		1		0			  2			 50			0.1		1	0.29621
patient		physician		1		0			  2			 50			0.1		2	0.39669
patient		physician		1		0			  2			 50			0.1		3	0.44007
patient		physician		1		0			  2			 50			0.1		4	0.47115
patient		physician		1		0			  2			 50			0.1		5	0.49858
patient		physician		1		0			  2			 50			0.0		1	0.32767
patient		physician		1		0			  2			 50			0.0		2	0.41905
patient		physician		1		0			  2			 50			0.0		3	0.45699
patient		physician		1		0			  2			 50			0.0		4	0.48248
patient		physician		1		0			  2			 50			0.0		5	0.50514
patient		physician		1		0			  2			100			1.0		1	0.19827
patient		physician		1		0			  2			100			1.0		2	0.24046
patient		physician		1		0			  2			100			1.0		3	0.26066
patient		physician		1		0			  2			100			1.0		4	0.27124
patient		physician		1		0			  2			100			1.0		5	0.27788
patient		physician		1		0			  2			100			0.9		1	0.20587
patient		physician		1		0			  2			100			0.9		2	0.31358
patient		physician		1		0			  2			100			0.9		3	0.38484
patient		physician		1		0			  2			100			0.9		4	0.43150
patient		physician		1		0			  2			100			0.9		5	0.47451
patient		physician		1		0			  2			100			0.8		1	0.20632
patient		physician		1		0			  2			100			0.8		2	0.31440
patient		physician		1		0			  2			100			0.8		3	0.38551
patient		physician		1		0			  2			100			0.8		4	0.43195
patient		physician		1		0			  2			100			0.8		5	0.47458
patient		physician		1		0			  2			100			0.7		1	0.20722
patient		physician		1		0			  2			100			0.7		2	0.31485
patient		physician		1		0			  2			100			0.7		3	0.38640
patient		physician		1		0			  2			100			0.7		4	0.43306
patient		physician		1		0			  2			100			0.7		5	0.47525
patient		physician		1		0			  2			100			0.6		1	0.20818
patient		physician		1		0			  2			100			0.6		2	0.31634
patient		physician		1		0			  2			100			0.6		3	0.38730
patient		physician		1		0			  2			100			0.6		4	0.43411
patient		physician		1		0			  2			100			0.6		5	0.47600
patient		physician		1		0			  2			100			0.5		1	0.21079
patient		physician		1		0			  2			100			0.5		2	0.31977
patient		physician		1		0			  2			100			0.5		3	0.38953
patient		physician		1		0			  2			100			0.5		4	0.43664
patient		physician		1		0			  2			100			0.5		5	0.47779
patient		physician		1		0			  2			100			0.4		1	0.21474
patient		physician		1		0			  2			100			0.4		2	0.32394
patient		physician		1		0			  2			100			0.4		3	0.39326
patient		physician		1		0			  2			100			0.4		4	0.44030
patient		physician		1		0			  2			100			0.4		5	0.47958
patient		physician		1		0			  2			100			0.3		1	0.23301
patient		physician		1		0			  2			100			0.3		2	0.34243
patient		physician		1		0			  2			100			0.3		3	0.40258
patient		physician		1		0			  2			100			0.3		4	0.44708
patient		physician		1		0			  2			100			0.3		5	0.48532
patient		physician		1		0			  2			100			0.2		1	0.25380
patient		physician		1		0			  2			100			0.2		2	0.36352
patient		physician		1		0			  2			100			0.2		3	0.41734
patient		physician		1		0			  2			100			0.2		4	0.45781
patient		physician		1		0			  2			100			0.2		5	0.49202
patient		physician		1		0			  2			100			0.1		1	0.29621
patient		physician		1		0			  2			100			0.1		2	0.39595
patient		physician		1		0			  2			100			0.1		3	0.44052
patient		physician		1		0			  2			100			0.1		4	0.47287
patient		physician		1		0			  2			100			0.1		5	0.50164
patient		physician		1		0			  2			100			0.0		1	0.32767
patient		physician		1		0			  2			100			0.0		2	0.41905
patient		physician		1		0			  2			100			0.0		3	0.45699
patient		physician		1		0			  2			100			0.0		4	0.48248
patient		physician		1		0			  2			100			0.0		5	0.50514
patient		physician		1		0			  3			  1			1.0		1	0.15198
patient		physician		1		0			  3			  1			1.0		2	0.19261
patient		physician		1		0			  3			  1			1.0		3	0.21333
patient		physician		1		0			  3			  1			1.0		4	0.22346
patient		physician		1		0			  3			  1			1.0		5	0.23069
patient		physician		1		0			  3			  1			0.9		1	0.23457
patient		physician		1		0			  3			  1			0.9		2	0.33505
patient		physician		1		0			  3			  1			0.9		3	0.40385
patient		physician		1		0			  3			  1			0.9		4	0.43962
patient		physician		1		0			  3			  1			0.9		5	0.46907
patient		physician		1		0			  3			  1			0.8		1	0.23517
patient		physician		1		0			  3			  1			0.8		2	0.33617
patient		physician		1		0			  3			  1			0.8		3	0.40526
patient		physician		1		0			  3			  1			0.8		4	0.44022
patient		physician		1		0			  3			  1			0.8		5	0.46944
patient		physician		1		0			  3			  1			0.7		1	0.23606
patient		physician		1		0			  3			  1			0.7		2	0.33743
patient		physician		1		0			  3			  1			0.7		3	0.40608
patient		physician		1		0			  3			  1			0.7		4	0.44134
patient		physician		1		0			  3			  1			0.7		5	0.47018
patient		physician		1		0			  3			  1			0.6		1	0.23778
patient		physician		1		0			  3			  1			0.6		2	0.33863
patient		physician		1		0			  3			  1			0.6		3	0.40690
patient		physician		1		0			  3			  1			0.6		4	0.44238
patient		physician		1		0			  3			  1			0.6		5	0.47086
patient		physician		1		0			  3			  1			0.5		1	0.24106
patient		physician		1		0			  3			  1			0.5		2	0.34131
patient		physician		1		0			  3			  1			0.5		3	0.40891
patient		physician		1		0			  3			  1			0.5		4	0.44425
patient		physician		1		0			  3			  1			0.5		5	0.47264
patient		physician		1		0			  3			  1			0.4		1	0.24307
patient		physician		1		0			  3			  1			0.4		2	0.34518
patient		physician		1		0			  3			  1			0.4		3	0.41152
patient		physician		1		0			  3			  1			0.4		4	0.44685
patient		physician		1		0			  3			  1			0.4		5	0.47443
patient		physician		1		0			  3			  1			0.3		1	0.25112
patient		physician		1		0			  3			  1			0.3		2	0.36002
patient		physician		1		0			  3			  1			0.3		3	0.41577
patient		physician		1		0			  3			  1			0.3		4	0.45013
patient		physician		1		0			  3			  1			0.3		5	0.47712
patient		physician		1		0			  3			  1			0.2		1	0.26625
patient		physician		1		0			  3			  1			0.2		2	0.37411
patient		physician		1		0			  3			  1			0.2		3	0.42472
patient		physician		1		0			  3			  1			0.2		4	0.45617
patient		physician		1		0			  3			  1			0.2		5	0.48256
patient		physician		1		0			  3			  1			0.1		1	0.29964
patient		physician		1		0			  3			  1			0.1		2	0.39803
patient		physician		1		0			  3			  1			0.1		3	0.44104
patient		physician		1		0			  3			  1			0.1		4	0.46936
patient		physician		1		0			  3			  1			0.1		5	0.49307
patient		physician		1		0			  3			  1			0.0		1	0.32767
patient		physician		1		0			  3			  1			0.0		2	0.41905
patient		physician		1		0			  3			  1			0.0		3	0.45699
patient		physician		1		0			  3			  1			0.0		4	0.48248
patient		physician		1		0			  3			  1			0.0		5	0.50514
patient		physician		1		0			  3			  2			1.0		1	0.14840
patient		physician		1		0			  3			  2			1.0		2	0.19551
patient		physician		1		0			  3			  2			1.0		3	0.22779
patient		physician		1		0			  3			  2			1.0		4	0.24217
patient		physician		1		0			  3			  2			1.0		5	0.24970
patient		physician		1		0			  3			  2			0.9		1	0.21258
patient		physician		1		0			  3			  2			0.9		2	0.31030
patient		physician		1		0			  3			  2			0.9		3	0.36844
patient		physician		1		0			  3			  2			0.9		4	0.40727
patient		physician		1		0			  3			  2			0.9		5	0.45483
patient		physician		1		0			  3			  2			0.8		1	0.21310
patient		physician		1		0			  3			  2			0.8		2	0.31410
patient		physician		1		0			  3			  2			0.8		3	0.36956
patient		physician		1		0			  3			  2			0.8		4	0.40787
patient		physician		1		0			  3			  2			0.8		5	0.45505
patient		physician		1		0			  3			  2			0.7		1	0.21422
patient		physician		1		0			  3			  2			0.7		2	0.31753
patient		physician		1		0			  3			  2			0.7		3	0.37030
patient		physician		1		0			  3			  2			0.7		4	0.40869
patient		physician		1		0			  3			  2			0.7		5	0.45595
patient		physician		1		0			  3			  2			0.6		1	0.21601
patient		physician		1		0			  3			  2			0.6		2	0.31977
patient		physician		1		0			  3			  2			0.6		3	0.37142
patient		physician		1		0			  3			  2			0.6		4	0.40988
patient		physician		1		0			  3			  2			0.6		5	0.45736
patient		physician		1		0			  3			  2			0.5		1	0.22004
patient		physician		1		0			  3			  2			0.5		2	0.32238
patient		physician		1		0			  3			  2			0.5		3	0.37455
patient		physician		1		0			  3			  2			0.5		4	0.41219
patient		physician		1		0			  3			  2			0.5		5	0.45923
patient		physician		1		0			  3			  2			0.4		1	0.22600
patient		physician		1		0			  3			  2			0.4		2	0.32707
patient		physician		1		0			  3			  2			0.4		3	0.37731
patient		physician		1		0			  3			  2			0.4		4	0.42494
patient		physician		1		0			  3			  2			0.4		5	0.46206
patient		physician		1		0			  3			  2			0.3		1	0.23710
patient		physician		1		0			  3			  2			0.3		2	0.33356
patient		physician		1		0			  3			  2			0.3		3	0.39244
patient		physician		1		0			  3			  2			0.3		4	0.43098
patient		physician		1		0			  3			  2			0.3		5	0.46586
patient		physician		1		0			  3			  2			0.2		1	0.25484
patient		physician		1		0			  3			  2			0.2		2	0.35726
patient		physician		1		0			  3			  2			0.2		3	0.40832
patient		physician		1		0			  3			  2			0.2		4	0.44275
patient		physician		1		0			  3			  2			0.2		5	0.47443
patient		physician		1		0			  3			  2			0.1		1	0.29256
patient		physician		1		0			  3			  2			0.1		2	0.39103
patient		physician		1		0			  3			  2			0.1		3	0.43157
patient		physician		1		0			  3			  2			0.1		4	0.46161
patient		physician		1		0			  3			  2			0.1		5	0.48703
patient		physician		1		0			  3			  2			0.0		1	0.32767
patient		physician		1		0			  3			  2			0.0		2	0.41905
patient		physician		1		0			  3			  2			0.0		3	0.45699
patient		physician		1		0			  3			  2			0.0		4	0.48248
patient		physician		1		0			  3			  2			0.0		5	0.50514
patient		physician		1		0			  3			  3			1.0		1	0.15280
patient		physician		1		0			  3			  3			1.0		2	0.20267
patient		physician		1		0			  3			  3			1.0		3	0.23554
patient		physician		1		0			  3			  3			1.0		4	0.25201
patient		physician		1		0			  3			  3			1.0		5	0.26073
patient		physician		1		0			  3			  3			0.9		1	0.19961
patient		physician		1		0			  3			  3			0.9		2	0.29413
patient		physician		1		0			  3			  3			0.9		3	0.34846
patient		physician		1		0			  3			  3			0.9		4	0.39103
patient		physician		1		0			  3			  3			0.9		5	0.43597
patient		physician		1		0			  3			  3			0.8		1	0.20036
patient		physician		1		0			  3			  3			0.8		2	0.29480
patient		physician		1		0			  3			  3			0.8		3	0.34951
patient		physician		1		0			  3			  3			0.8		4	0.39177
patient		physician		1		0			  3			  3			0.8		5	0.43649
patient		physician		1		0			  3			  3			0.7		1	0.20170
patient		physician		1		0			  3			  3			0.7		2	0.29584
patient		physician		1		0			  3			  3			0.7		3	0.35152
patient		physician		1		0			  3			  3			0.7		4	0.39267
patient		physician		1		0			  3			  3			0.7		5	0.43761
patient		physician		1		0			  3			  3			0.6		1	0.20401
patient		physician		1		0			  3			  3			0.6		2	0.29815
patient		physician		1		0			  3			  3			0.6		3	0.35338
patient		physician		1		0			  3			  3			0.6		4	0.39401
patient		physician		1		0			  3			  3			0.6		5	0.43880
patient		physician		1		0			  3			  3			0.5		1	0.20662
patient		physician		1		0			  3			  3			0.5		2	0.30456
patient		physician		1		0			  3			  3			0.5		3	0.36009
patient		physician		1		0			  3			  3			0.5		4	0.40713
patient		physician		1		0			  3			  3			0.5		5	0.44119
patient		physician		1		0			  3			  3			0.4		1	0.21035
patient		physician		1		0			  3			  3			0.4		2	0.30866
patient		physician		1		0			  3			  3			0.4		3	0.36374
patient		physician		1		0			  3			  3			0.4		4	0.41078
patient		physician		1		0			  3			  3			0.4		5	0.45237
patient		physician		1		0			  3			  3			0.3		1	0.22384
patient		physician		1		0			  3			  3			0.3		2	0.31969
patient		physician		1		0			  3			  3			0.3		3	0.37202
patient		physician		1		0			  3			  3			0.3		4	0.42561
patient		physician		1		0			  3			  3			0.3		5	0.45923
patient		physician		1		0			  3			  3			0.2		1	0.24188
patient		physician		1		0			  3			  3			0.2		2	0.35174
patient		physician		1		0			  3			  3			0.2		3	0.40452
patient		physician		1		0			  3			  3			0.2		4	0.44097
patient		physician		1		0			  3			  3			0.2		5	0.46966
patient		physician		1		0			  3			  3			0.1		1	0.29025
patient		physician		1		0			  3			  3			0.1		2	0.38901
patient		physician		1		0			  3			  3			0.1		3	0.42941
patient		physician		1		0			  3			  3			0.1		4	0.45796
patient		physician		1		0			  3			  3			0.1		5	0.48383
patient		physician		1		0			  3			  3			0.0		1	0.32767
patient		physician		1		0			  3			  3			0.0		2	0.41905
patient		physician		1		0			  3			  3			0.0		3	0.45699
patient		physician		1		0			  3			  3			0.0		4	0.48248
patient		physician		1		0			  3			  3			0.0		5	0.50514
patient		physician		1		0			  3			  4			1.0		1	0.16093
patient		physician		1		0			  3			  4			1.0		2	0.21385
patient		physician		1		0			  3			  4			1.0		3	0.24396
patient		physician		1		0			  3			  4			1.0		4	0.25812
patient		physician		1		0			  3			  4			1.0		5	0.26647
patient		physician		1		0			  3			  4			0.9		1	0.19902
patient		physician		1		0			  3			  4			0.9		2	0.29405
patient		physician		1		0			  3			  4			0.9		3	0.34958
patient		physician		1		0			  3			  4			0.9		4	0.39035
patient		physician		1		0			  3			  4			0.9		5	0.44589
patient		physician		1		0			  3			  4			0.8		1	0.19954
patient		physician		1		0			  3			  4			0.8		2	0.29517
patient		physician		1		0			  3			  4			0.8		3	0.35048
patient		physician		1		0			  3			  4			0.8		4	0.39103
patient		physician		1		0			  3			  4			0.8		5	0.44633
patient		physician		1		0			  3			  4			0.7		1	0.20073
patient		physician		1		0			  3			  4			0.7		2	0.29621
patient		physician		1		0			  3			  4			0.7		3	0.35152
patient		physician		1		0			  3			  4			0.7		4	0.39170
patient		physician		1		0			  3			  4			0.7		5	0.44745
patient		physician		1		0			  3			  4			0.6		1	0.20289
patient		physician		1		0			  3			  4			0.6		2	0.29897
patient		physician		1		0			  3			  4			0.6		3	0.35294
patient		physician		1		0			  3			  4			0.6		4	0.39311
patient		physician		1		0			  3			  4			0.6		5	0.44842
patient		physician		1		0			  3			  4			0.5		1	0.20804
patient		physician		1		0			  3			  4			0.5		2	0.30367
patient		physician		1		0			  3			  4			0.5		3	0.35786
patient		physician		1		0			  3			  4			0.5		4	0.41212
patient		physician		1		0			  3			  4			0.5		5	0.45148
patient		physician		1		0			  3			  4			0.4		1	0.21139
patient		physician		1		0			  3			  4			0.4		2	0.30792
patient		physician		1		0			  3			  4			0.4		3	0.36255
patient		physician		1		0			  3			  4			0.4		4	0.41719
patient		physician		1		0			  3			  4			0.4		5	0.45416
patient		physician		1		0			  3			  4			0.3		1	0.22496
patient		physician		1		0			  3			  4			0.3		2	0.31768
patient		physician		1		0			  3			  4			0.3		3	0.37910
patient		physician		1		0			  3			  4			0.3		4	0.42449
patient		physician		1		0			  3			  4			0.3		5	0.45945
patient		physician		1		0			  3			  4			0.2		1	0.24113
patient		physician		1		0			  3			  4			0.2		2	0.35152
patient		physician		1		0			  3			  4			0.2		3	0.40362
patient		physician		1		0			  3			  4			0.2		4	0.43925
patient		physician		1		0			  3			  4			0.2		5	0.46869
patient		physician		1		0			  3			  4			0.1		1	0.28801
patient		physician		1		0			  3			  4			0.1		2	0.38834
patient		physician		1		0			  3			  4			0.1		3	0.42911
patient		physician		1		0			  3			  4			0.1		4	0.45804
patient		physician		1		0			  3			  4			0.1		5	0.48465
patient		physician		1		0			  3			  4			0.0		1	0.32767
patient		physician		1		0			  3			  4			0.0		2	0.41905
patient		physician		1		0			  3			  4			0.0		3	0.45699
patient		physician		1		0			  3			  4			0.0		4	0.48248
patient		physician		1		0			  3			  4			0.0		5	0.50514
patient		physician		1		0			  3			  5			1.0		1	0.16570
patient		physician		1		0			  3			  5			1.0		2	0.21840
patient		physician		1		0			  3			  5			1.0		3	0.24627
patient		physician		1		0			  3			  5			1.0		4	0.26133
patient		physician		1		0			  3			  5			1.0		5	0.27027
patient		physician		1		0			  3			  5			0.9		1	0.19931
patient		physician		1		0			  3			  5			0.9		2	0.29681
patient		physician		1		0			  3			  5			0.9		3	0.35219
patient		physician		1		0			  3			  5			0.9		4	0.39207
patient		physician		1		0			  3			  5			0.9		5	0.44872
patient		physician		1		0			  3			  5			0.8		1	0.20006
patient		physician		1		0			  3			  5			0.8		2	0.29815
patient		physician		1		0			  3			  5			0.8		3	0.35331
patient		physician		1		0			  3			  5			0.8		4	0.39274
patient		physician		1		0			  3			  5			0.8		5	0.44917
patient		physician		1		0			  3			  5			0.7		1	0.20103
patient		physician		1		0			  3			  5			0.7		2	0.29905
patient		physician		1		0			  3			  5			0.7		3	0.35428
patient		physician		1		0			  3			  5			0.7		4	0.39334
patient		physician		1		0			  3			  5			0.7		5	0.45058
patient		physician		1		0			  3			  5			0.6		1	0.20312
patient		physician		1		0			  3			  5			0.6		2	0.30158
patient		physician		1		0			  3			  5			0.6		3	0.35592
patient		physician		1		0			  3			  5			0.6		4	0.39460
patient		physician		1		0			  3			  5			0.6		5	0.45148
patient		physician		1		0			  3			  5			0.5		1	0.20751
patient		physician		1		0			  3			  5			0.5		2	0.30650
patient		physician		1		0			  3			  5			0.5		3	0.36099
patient		physician		1		0			  3			  5			0.5		4	0.41383
patient		physician		1		0			  3			  5			0.5		5	0.45394
patient		physician		1		0			  3			  5			0.4		1	0.21042
patient		physician		1		0			  3			  5			0.4		2	0.31075
patient		physician		1		0			  3			  5			0.4		3	0.36471
patient		physician		1		0			  3			  5			0.4		4	0.41898
patient		physician		1		0			  3			  5			0.4		5	0.45587
patient		physician		1		0			  3			  5			0.3		1	0.22391
patient		physician		1		0			  3			  5			0.3		2	0.31999
patient		physician		1		0			  3			  5			0.3		3	0.38171
patient		physician		1		0			  3			  5			0.3		4	0.42613
patient		physician		1		0			  3			  5			0.3		5	0.46184
patient		physician		1		0			  3			  5			0.2		1	0.24120
patient		physician		1		0			  3			  5			0.2		2	0.35391
patient		physician		1		0			  3			  5			0.2		3	0.40638
patient		physician		1		0			  3			  5			0.2		4	0.44104
patient		physician		1		0			  3			  5			0.2		5	0.47123
patient		physician		1		0			  3			  5			0.1		1	0.28772
patient		physician		1		0			  3			  5			0.1		2	0.39080
patient		physician		1		0			  3			  5			0.1		3	0.43262
patient		physician		1		0			  3			  5			0.1		4	0.46027
patient		physician		1		0			  3			  5			0.1		5	0.48576
patient		physician		1		0			  3			  5			0.0		1	0.32767
patient		physician		1		0			  3			  5			0.0		2	0.41905
patient		physician		1		0			  3			  5			0.0		3	0.45699
patient		physician		1		0			  3			  5			0.0		4	0.48248
patient		physician		1		0			  3			  5			0.0		5	0.50514
patient		physician		1		0			  3			 10			1.0		1	0.17569
patient		physician		1		0			  3			 10			1.0		2	0.22794
patient		physician		1		0			  3			 10			1.0		3	0.25701
patient		physician		1		0			  3			 10			1.0		4	0.27363
patient		physician		1		0			  3			 10			1.0		5	0.28280
patient		physician		1		0			  3			 10			0.9		1	0.19961
patient		physician		1		0			  3			 10			0.9		2	0.29413
patient		physician		1		0			  3			 10			0.9		3	0.36292
patient		physician		1		0			  3			 10			0.9		4	0.40549
patient		physician		1		0			  3			 10			0.9		5	0.44753
patient		physician		1		0			  3			 10			0.8		1	0.20073
patient		physician		1		0			  3			 10			0.8		2	0.29554
patient		physician		1		0			  3			 10			0.8		3	0.36404
patient		physician		1		0			  3			 10			0.8		4	0.40668
patient		physician		1		0			  3			 10			0.8		5	0.44805
patient		physician		1		0			  3			 10			0.7		1	0.20185
patient		physician		1		0			  3			 10			0.7		2	0.29711
patient		physician		1		0			  3			 10			0.7		3	0.36561
patient		physician		1		0			  3			 10			0.7		4	0.40780
patient		physician		1		0			  3			 10			0.7		5	0.44961
patient		physician		1		0			  3			 10			0.6		1	0.20468
patient		physician		1		0			  3			 10			0.6		2	0.29957
patient		physician		1		0			  3			 10			0.6		3	0.36695
patient		physician		1		0			  3			 10			0.6		4	0.40936
patient		physician		1		0			  3			 10			0.6		5	0.45081
patient		physician		1		0			  3			 10			0.5		1	0.20848
patient		physician		1		0			  3			 10			0.5		2	0.30508
patient		physician		1		0			  3			 10			0.5		3	0.37135
patient		physician		1		0			  3			 10			0.5		4	0.41868
patient		physician		1		0			  3			 10			0.5		5	0.45349
patient		physician		1		0			  3			 10			0.4		1	0.21154
patient		physician		1		0			  3			 10			0.4		2	0.30918
patient		physician		1		0			  3			 10			0.4		3	0.37507
patient		physician		1		0			  3			 10			0.4		4	0.42285
patient		physician		1		0			  3			 10			0.4		5	0.45580
patient		physician		1		0			  3			 10			0.3		1	0.22205
patient		physician		1		0			  3			 10			0.3		2	0.32730
patient		physician		1		0			  3			 10			0.3		3	0.38335
patient		physician		1		0			  3			 10			0.3		4	0.42979
patient		physician		1		0			  3			 10			0.3		5	0.46124
patient		physician		1		0			  3			 10			0.2		1	0.23830
patient		physician		1		0			  3			 10			0.2		2	0.35473
patient		physician		1		0			  3			 10			0.2		3	0.40608
patient		physician		1		0			  3			 10			0.2		4	0.44231
patient		physician		1		0			  3			 10			0.2		5	0.47026
patient		physician		1		0			  3			 10			0.1		1	0.28869
patient		physician		1		0			  3			 10			0.1		2	0.38857
patient		physician		1		0			  3			 10			0.1		3	0.43210
patient		physician		1		0			  3			 10			0.1		4	0.46087
patient		physician		1		0			  3			 10			0.1		5	0.48591
patient		physician		1		0			  3			 10			0.0		1	0.32767
patient		physician		1		0			  3			 10			0.0		2	0.41905
patient		physician		1		0			  3			 10			0.0		3	0.45699
patient		physician		1		0			  3			 10			0.0		4	0.48248
patient		physician		1		0			  3			 10			0.0		5	0.50514
patient		physician		1		0			  3			 20			1.0		1	0.18195
patient		physician		1		0			  3			 20			1.0		2	0.23420
patient		physician		1		0			  3			 20			1.0		3	0.26491
patient		physician		1		0			  3			 20			1.0		4	0.28108
patient		physician		1		0			  3			 20			1.0		5	0.28980
patient		physician		1		0			  3			 20			0.9		1	0.19700
patient		physician		1		0			  3			 20			0.9		2	0.29241
patient		physician		1		0			  3			 20			0.9		3	0.36374
patient		physician		1		0			  3			 20			0.9		4	0.40869
patient		physician		1		0			  3			 20			0.9		5	0.44499
patient		physician		1		0			  3			 20			0.8		1	0.19812
patient		physician		1		0			  3			 20			0.8		2	0.29383
patient		physician		1		0			  3			 20			0.8		3	0.36546
patient		physician		1		0			  3			 20			0.8		4	0.40981
patient		physician		1		0			  3			 20			0.8		5	0.44536
patient		physician		1		0			  3			 20			0.7		1	0.19954
patient		physician		1		0			  3			 20			0.7		2	0.29592
patient		physician		1		0			  3			 20			0.7		3	0.36673
patient		physician		1		0			  3			 20			0.7		4	0.41048
patient		physician		1		0			  3			 20			0.7		5	0.44648
patient		physician		1		0			  3			 20			0.6		1	0.20140
patient		physician		1		0			  3			 20			0.6		2	0.29793
patient		physician		1		0			  3			 20			0.6		3	0.36881
patient		physician		1		0			  3			 20			0.6		4	0.41212
patient		physician		1		0			  3			 20			0.6		5	0.44745
patient		physician		1		0			  3			 20			0.5		1	0.20543
patient		physician		1		0			  3			 20			0.5		2	0.30329
patient		physician		1		0			  3			 20			0.5		3	0.37321
patient		physician		1		0			  3			 20			0.5		4	0.41510
patient		physician		1		0			  3			 20			0.5		5	0.45699
patient		physician		1		0			  3			 20			0.4		1	0.20930
patient		physician		1		0			  3			 20			0.4		2	0.30695
patient		physician		1		0			  3			 20			0.4		3	0.37679
patient		physician		1		0			  3			 20			0.4		4	0.41972
patient		physician		1		0			  3			 20			0.4		5	0.45968
patient		physician		1		0			  3			 20			0.3		1	0.22048
patient		physician		1		0			  3			 20			0.3		2	0.32581
patient		physician		1		0			  3			 20			0.3		3	0.38484
patient		physician		1		0			  3			 20			0.3		4	0.43292
patient		physician		1		0			  3			 20			0.3		5	0.46579
patient		physician		1		0			  3			 20			0.2		1	0.24061
patient		physician		1		0			  3			 20			0.2		2	0.35480
patient		physician		1		0			  3			 20			0.2		3	0.40772
patient		physician		1		0			  3			 20			0.2		4	0.44566
patient		physician		1		0			  3			 20			0.2		5	0.47578
patient		physician		1		0			  3			 20			0.1		1	0.28943
patient		physician		1		0			  3			 20			0.1		2	0.38745
patient		physician		1		0			  3			 20			0.1		3	0.43329
patient		physician		1		0			  3			 20			0.1		4	0.46400
patient		physician		1		0			  3			 20			0.1		5	0.49053
patient		physician		1		0			  3			 20			0.0		1	0.32767
patient		physician		1		0			  3			 20			0.0		2	0.41905
patient		physician		1		0			  3			 20			0.0		3	0.45699
patient		physician		1		0			  3			 20			0.0		4	0.48248
patient		physician		1		0			  3			 20			0.0		5	0.50514
patient		physician		1		0			  3			 50			1.0		1	0.18761
patient		physician		1		0			  3			 50			1.0		2	0.23629
patient		physician		1		0			  3			 50			1.0		3	0.26535
patient		physician		1		0			  3			 50			1.0		4	0.28086
patient		physician		1		0			  3			 50			1.0		5	0.29032
patient		physician		1		0			  3			 50			0.9		1	0.19820
patient		physician		1		0			  3			 50			0.9		2	0.29152
patient		physician		1		0			  3			 50			0.9		3	0.36710
patient		physician		1		0			  3			 50			0.9		4	0.41734
patient		physician		1		0			  3			 50			0.9		5	0.45722
patient		physician		1		0			  3			 50			0.8		1	0.19939
patient		physician		1		0			  3			 50			0.8		2	0.29278
patient		physician		1		0			  3			 50			0.8		3	0.36881
patient		physician		1		0			  3			 50			0.8		4	0.41838
patient		physician		1		0			  3			 50			0.8		5	0.45796
patient		physician		1		0			  3			 50			0.7		1	0.20073
patient		physician		1		0			  3			 50			0.7		2	0.29420
patient		physician		1		0			  3			 50			0.7		3	0.36986
patient		physician		1		0			  3			 50			0.7		4	0.41965
patient		physician		1		0			  3			 50			0.7		5	0.45871
patient		physician		1		0			  3			 50			0.6		1	0.20230
patient		physician		1		0			  3			 50			0.6		2	0.29606
patient		physician		1		0			  3			 50			0.6		3	0.37187
patient		physician		1		0			  3			 50			0.6		4	0.42151
patient		physician		1		0			  3			 50			0.6		5	0.45990
patient		physician		1		0			  3			 50			0.5		1	0.20490
patient		physician		1		0			  3			 50			0.5		2	0.30024
patient		physician		1		0			  3			 50			0.5		3	0.37463
patient		physician		1		0			  3			 50			0.5		4	0.42442
patient		physician		1		0			  3			 50			0.5		5	0.46228
patient		physician		1		0			  3			 50			0.4		1	0.20945
patient		physician		1		0			  3			 50			0.4		2	0.30553
patient		physician		1		0			  3			 50			0.4		3	0.37955
patient		physician		1		0			  3			 50			0.4		4	0.42844
patient		physician		1		0			  3			 50			0.4		5	0.46489
patient		physician		1		0			  3			 50			0.3		1	0.22764
patient		physician		1		0			  3			 50			0.3		2	0.33326
patient		physician		1		0			  3			 50			0.3		3	0.38961
patient		physician		1		0			  3			 50			0.3		4	0.43582
patient		physician		1		0			  3			 50			0.3		5	0.47093
patient		physician		1		0			  3			 50			0.2		1	0.24940
patient		physician		1		0			  3			 50			0.2		2	0.35666
patient		physician		1		0			  3			 50			0.2		3	0.40981
patient		physician		1		0			  3			 50			0.2		4	0.44715
patient		physician		1		0			  3			 50			0.2		5	0.47861
patient		physician		1		0			  3			 50			0.1		1	0.29360
patient		physician		1		0			  3			 50			0.1		2	0.39073
patient		physician		1		0			  3			 50			0.1		3	0.43478
patient		physician		1		0			  3			 50			0.1		4	0.46504
patient		physician		1		0			  3			 50			0.1		5	0.49277
patient		physician		1		0			  3			 50			0.0		1	0.32767
patient		physician		1		0			  3			 50			0.0		2	0.41905
patient		physician		1		0			  3			 50			0.0		3	0.45699
patient		physician		1		0			  3			 50			0.0		4	0.48248
patient		physician		1		0			  3			 50			0.0		5	0.50514
patient		physician		1		0			  3			100			1.0		1	0.18948
patient		physician		1		0			  3			100			1.0		2	0.23815
patient		physician		1		0			  3			100			1.0		3	0.26692
patient		physician		1		0			  3			100			1.0		4	0.28093
patient		physician		1		0			  3			100			1.0		5	0.29018
patient		physician		1		0			  3			100			0.9		1	0.19849
patient		physician		1		0			  3			100			0.9		2	0.29152
patient		physician		1		0			  3			100			0.9		3	0.36829
patient		physician		1		0			  3			100			0.9		4	0.41793
patient		physician		1		0			  3			100			0.9		5	0.45930
patient		physician		1		0			  3			100			0.8		1	0.19931
patient		physician		1		0			  3			100			0.8		2	0.29241
patient		physician		1		0			  3			100			0.8		3	0.37008
patient		physician		1		0			  3			100			0.8		4	0.41883
patient		physician		1		0			  3			100			0.8		5	0.45997
patient		physician		1		0			  3			100			0.7		1	0.20058
patient		physician		1		0			  3			100			0.7		2	0.29420
patient		physician		1		0			  3			100			0.7		3	0.37090
patient		physician		1		0			  3			100			0.7		4	0.41987
patient		physician		1		0			  3			100			0.7		5	0.46057
patient		physician		1		0			  3			100			0.6		1	0.20192
patient		physician		1		0			  3			100			0.6		2	0.29621
patient		physician		1		0			  3			100			0.6		3	0.37254
patient		physician		1		0			  3			100			0.6		4	0.42144
patient		physician		1		0			  3			100			0.6		5	0.46124
patient		physician		1		0			  3			100			0.5		1	0.20558
patient		physician		1		0			  3			100			0.5		2	0.30001
patient		physician		1		0			  3			100			0.5		3	0.37567
patient		physician		1		0			  3			100			0.5		4	0.42434
patient		physician		1		0			  3			100			0.5		5	0.46400
patient		physician		1		0			  3			100			0.4		1	0.20960
patient		physician		1		0			  3			100			0.4		2	0.30464
patient		physician		1		0			  3			100			0.4		3	0.38014
patient		physician		1		0			  3			100			0.4		4	0.42867
patient		physician		1		0			  3			100			0.4		5	0.46728
patient		physician		1		0			  3			100			0.3		1	0.22883
patient		physician		1		0			  3			100			0.3		2	0.33371
patient		physician		1		0			  3			100			0.3		3	0.39095
patient		physician		1		0			  3			100			0.3		4	0.43649
patient		physician		1		0			  3			100			0.3		5	0.47496
patient		physician		1		0			  3			100			0.2		1	0.25052
patient		physician		1		0			  3			100			0.2		2	0.35659
patient		physician		1		0			  3			100			0.2		3	0.40973
patient		physician		1		0			  3			100			0.2		4	0.44939
patient		physician		1		0			  3			100			0.2		5	0.48345
patient		physician		1		0			  3			100			0.1		1	0.29316
patient		physician		1		0			  3			100			0.1		2	0.39117
patient		physician		1		0			  3			100			0.1		3	0.43508
patient		physician		1		0			  3			100			0.1		4	0.46720
patient		physician		1		0			  3			100			0.1		5	0.49694
patient		physician		1		0			  3			100			0.0		1	0.32767
patient		physician		1		0			  3			100			0.0		2	0.41905
patient		physician		1		0			  3			100			0.0		3	0.45699
patient		physician		1		0			  3			100			0.0		4	0.48248
patient		physician		1		0			  3			100			0.0		5	0.50514
patient		physician		1		0			  4			  1			1.0		1	0.14624
patient		physician		1		0			  4			  1			1.0		2	0.18784
patient		physician		1		0			  4			  1			1.0		3	0.20908
patient		physician		1		0			  4			  1			1.0		4	0.22235
patient		physician		1		0			  4			  1			1.0		5	0.23010
patient		physician		1		0			  4			  1			0.9		1	0.22995
patient		physician		1		0			  4			  1			0.9		2	0.32819
patient		physician		1		0			  4			  1			0.9		3	0.39729
patient		physician		1		0			  4			  1			0.9		4	0.43247
patient		physician		1		0			  4			  1			0.9		5	0.46184
patient		physician		1		0			  4			  1			0.8		1	0.23084
patient		physician		1		0			  4			  1			0.8		2	0.32976
patient		physician		1		0			  4			  1			0.8		3	0.39930
patient		physician		1		0			  4			  1			0.8		4	0.43344
patient		physician		1		0			  4			  1			0.8		5	0.46243
patient		physician		1		0			  4			  1			0.7		1	0.23174
patient		physician		1		0			  4			  1			0.7		2	0.33102
patient		physician		1		0			  4			  1			0.7		3	0.39990
patient		physician		1		0			  4			  1			0.7		4	0.43448
patient		physician		1		0			  4			  1			0.7		5	0.46318
patient		physician		1		0			  4			  1			0.6		1	0.23569
patient		physician		1		0			  4			  1			0.6		2	0.33259
patient		physician		1		0			  4			  1			0.6		3	0.40139
patient		physician		1		0			  4			  1			0.6		4	0.43575
patient		physician		1		0			  4			  1			0.6		5	0.46400
patient		physician		1		0			  4			  1			0.5		1	0.23919
patient		physician		1		0			  4			  1			0.5		2	0.33579
patient		physician		1		0			  4			  1			0.5		3	0.40325
patient		physician		1		0			  4			  1			0.5		4	0.43806
patient		physician		1		0			  4			  1			0.5		5	0.46623
patient		physician		1		0			  4			  1			0.4		1	0.24158
patient		physician		1		0			  4			  1			0.4		2	0.33982
patient		physician		1		0			  4			  1			0.4		3	0.40564
patient		physician		1		0			  4			  1			0.4		4	0.44059
patient		physician		1		0			  4			  1			0.4		5	0.46780
patient		physician		1		0			  4			  1			0.3		1	0.24963
patient		physician		1		0			  4			  1			0.3		2	0.35599
patient		physician		1		0			  4			  1			0.3		3	0.41100
patient		physician		1		0			  4			  1			0.3		4	0.44469
patient		physician		1		0			  4			  1			0.3		5	0.47100
patient		physician		1		0			  4			  1			0.2		1	0.26498
patient		physician		1		0			  4			  1			0.2		2	0.37105
patient		physician		1		0			  4			  1			0.2		3	0.41965
patient		physician		1		0			  4			  1			0.2		4	0.45177
patient		physician		1		0			  4			  1			0.2		5	0.47734
patient		physician		1		0			  4			  1			0.1		1	0.29793
patient		physician		1		0			  4			  1			0.1		2	0.39624
patient		physician		1		0			  4			  1			0.1		3	0.43761
patient		physician		1		0			  4			  1			0.1		4	0.46661
patient		physician		1		0			  4			  1			0.1		5	0.48934
patient		physician		1		0			  4			  1			0.0		1	0.32767
patient		physician		1		0			  4			  1			0.0		2	0.41905
patient		physician		1		0			  4			  1			0.0		3	0.45699
patient		physician		1		0			  4			  1			0.0		4	0.48248
patient		physician		1		0			  4			  1			0.0		5	0.50514
patient		physician		1		0			  4			  2			1.0		1	0.14110
patient		physician		1		0			  4			  2			1.0		2	0.19126
patient		physician		1		0			  4			  2			1.0		3	0.22481
patient		physician		1		0			  4			  2			1.0		4	0.24299
patient		physician		1		0			  4			  2			1.0		5	0.25283
patient		physician		1		0			  4			  2			0.9		1	0.20640
patient		physician		1		0			  4			  2			0.9		2	0.30255
patient		physician		1		0			  4			  2			0.9		3	0.36084
patient		physician		1		0			  4			  2			0.9		4	0.39930
patient		physician		1		0			  4			  2			0.9		5	0.44685
patient		physician		1		0			  4			  2			0.8		1	0.20736
patient		physician		1		0			  4			  2			0.8		2	0.30665
patient		physician		1		0			  4			  2			0.8		3	0.36173
patient		physician		1		0			  4			  2			0.8		4	0.40042
patient		physician		1		0			  4			  2			0.8		5	0.44790
patient		physician		1		0			  4			  2			0.7		1	0.20804
patient		physician		1		0			  4			  2			0.7		2	0.31023
patient		physician		1		0			  4			  2			0.7		3	0.36263
patient		physician		1		0			  4			  2			0.7		4	0.40213
patient		physician		1		0			  4			  2			0.7		5	0.44857
patient		physician		1		0			  4			  2			0.6		1	0.21236
patient		physician		1		0			  4			  2			0.6		2	0.31179
patient		physician		1		0			  4			  2			0.6		3	0.36434
patient		physician		1		0			  4			  2			0.6		4	0.40370
patient		physician		1		0			  4			  2			0.6		5	0.45021
patient		physician		1		0			  4			  2			0.5		1	0.21646
patient		physician		1		0			  4			  2			0.5		2	0.31477
patient		physician		1		0			  4			  2			0.5		3	0.36799
patient		physician		1		0			  4			  2			0.5		4	0.40616
patient		physician		1		0			  4			  2			0.5		5	0.45192
patient		physician		1		0			  4			  2			0.4		1	0.22324
patient		physician		1		0			  4			  2			0.4		2	0.31977
patient		physician		1		0			  4			  2			0.4		3	0.37097
patient		physician		1		0			  4			  2			0.4		4	0.41935
patient		physician		1		0			  4			  2			0.4		5	0.45446
patient		physician		1		0			  4			  2			0.3		1	0.23323
patient		physician		1		0			  4			  2			0.3		2	0.32812
patient		physician		1		0			  4			  2			0.3		3	0.38715
patient		physician		1		0			  4			  2			0.3		4	0.42613
patient		physician		1		0			  4			  2			0.3		5	0.45908
patient		physician		1		0			  4			  2			0.2		1	0.25179
patient		physician		1		0			  4			  2			0.2		2	0.35428
patient		physician		1		0			  4			  2			0.2		3	0.40332
patient		physician		1		0			  4			  2			0.2		4	0.43716
patient		physician		1		0			  4			  2			0.2		5	0.46728
patient		physician		1		0			  4			  2			0.1		1	0.29032
patient		physician		1		0			  4			  2			0.1		2	0.38804
patient		physician		1		0			  4			  2			0.1		3	0.42762
patient		physician		1		0			  4			  2			0.1		4	0.45759
patient		physician		1		0			  4			  2			0.1		5	0.48345
patient		physician		1		0			  4			  2			0.0		1	0.32767
patient		physician		1		0			  4			  2			0.0		2	0.41905
patient		physician		1		0			  4			  2			0.0		3	0.45699
patient		physician		1		0			  4			  2			0.0		4	0.48248
patient		physician		1		0			  4			  2			0.0		5	0.50514
patient		physician		1		0			  4			  3			1.0		1	0.14326
patient		physician		1		0			  4			  3			1.0		2	0.19671
patient		physician		1		0			  4			  3			1.0		3	0.22846
patient		physician		1		0			  4			  3			1.0		4	0.24747
patient		physician		1		0			  4			  3			1.0		5	0.26528
patient		physician		1		0			  4			  3			0.9		1	0.19052
patient		physician		1		0			  4			  3			0.9		2	0.28488
patient		physician		1		0			  4			  3			0.9		3	0.34079
patient		physician		1		0			  4			  3			0.9		4	0.38014
patient		physician		1		0			  4			  3			0.9		5	0.42077
patient		physician		1		0			  4			  3			0.8		1	0.19454
patient		physician		1		0			  4			  3			0.8		2	0.28570
patient		physician		1		0			  4			  3			0.8		3	0.34191
patient		physician		1		0			  4			  3			0.8		4	0.38119
patient		physician		1		0			  4			  3			0.8		5	0.42174
patient		physician		1		0			  4			  3			0.7		1	0.19678
patient		physician		1		0			  4			  3			0.7		2	0.28749
patient		physician		1		0			  4			  3			0.7		3	0.34258
patient		physician		1		0			  4			  3			0.7		4	0.38342
patient		physician		1		0			  4			  3			0.7		5	0.42561
patient		physician		1		0			  4			  3			0.6		1	0.19857
patient		physician		1		0			  4			  3			0.6		2	0.28958
patient		physician		1		0			  4			  3			0.6		3	0.34459
patient		physician		1		0			  4			  3			0.6		4	0.38499
patient		physician		1		0			  4			  3			0.6		5	0.42688
patient		physician		1		0			  4			  3			0.5		1	0.20267
patient		physician		1		0			  4			  3			0.5		2	0.29360
patient		physician		1		0			  4			  3			0.5		3	0.34869
patient		physician		1		0			  4			  3			0.5		4	0.39572
patient		physician		1		0			  4			  3			0.5		5	0.43232
patient		physician		1		0			  4			  3			0.4		1	0.20722
patient		physician		1		0			  4			  3			0.4		2	0.30128
patient		physician		1		0			  4			  3			0.4		3	0.35517
patient		physician		1		0			  4			  3			0.4		4	0.40325
patient		physician		1		0			  4			  3			0.4		5	0.43545
patient		physician		1		0			  4			  3			0.3		1	0.22123
patient		physician		1		0			  4			  3			0.3		2	0.31164
patient		physician		1		0			  4			  3			0.3		3	0.36628
patient		physician		1		0			  4			  3			0.3		4	0.41093
patient		physician		1		0			  4			  3			0.3		5	0.45066
patient		physician		1		0			  4			  3			0.2		1	0.23942
patient		physician		1		0			  4			  3			0.2		2	0.33885
patient		physician		1		0			  4			  3			0.2		3	0.39848
patient		physician		1		0			  4			  3			0.2		4	0.43366
patient		physician		1		0			  4			  3			0.2		5	0.46213
patient		physician		1		0			  4			  3			0.1		1	0.28727
patient		physician		1		0			  4			  3			0.1		2	0.38454
patient		physician		1		0			  4			  3			0.1		3	0.42509
patient		physician		1		0			  4			  3			0.1		4	0.45416
patient		physician		1		0			  4			  3			0.1		5	0.47719
patient		physician		1		0			  4			  3			0.0		1	0.32767
patient		physician		1		0			  4			  3			0.0		2	0.41905
patient		physician		1		0			  4			  3			0.0		3	0.45699
patient		physician		1		0			  4			  3			0.0		4	0.48248
patient		physician		1		0			  4			  3			0.0		5	0.50514
patient		physician		1		0			  4			  4			1.0		1	0.15064
patient		physician		1		0			  4			  4			1.0		2	0.19946
patient		physician		1		0			  4			  4			1.0		3	0.23912
patient		physician		1		0			  4			  4			1.0		4	0.26014
patient		physician		1		0			  4			  4			1.0		5	0.27147
patient		physician		1		0			  4			  4			0.9		1	0.18970
patient		physician		1		0			  4			  4			0.9		2	0.27810
patient		physician		1		0			  4			  4			0.9		3	0.33572
patient		physician		1		0			  4			  4			0.9		4	0.37761
patient		physician		1		0			  4			  4			0.9		5	0.42226
patient		physician		1		0			  4			  4			0.8		1	0.19097
patient		physician		1		0			  4			  4			0.8		2	0.27922
patient		physician		1		0			  4			  4			0.8		3	0.33773
patient		physician		1		0			  4			  4			0.8		4	0.37858
patient		physician		1		0			  4			  4			0.8		5	0.42315
patient		physician		1		0			  4			  4			0.7		1	0.19261
patient		physician		1		0			  4			  4			0.7		2	0.28131
patient		physician		1		0			  4			  4			0.7		3	0.33840
patient		physician		1		0			  4			  4			0.7		4	0.37992
patient		physician		1		0			  4			  4			0.7		5	0.42419
patient		physician		1		0			  4			  4			0.6		1	0.19447
patient		physician		1		0			  4			  4			0.6		2	0.28391
patient		physician		1		0			  4			  4			0.6		3	0.34012
patient		physician		1		0			  4			  4			0.6		4	0.38126
patient		physician		1		0			  4			  4			0.6		5	0.42531
patient		physician		1		0			  4			  4			0.5		1	0.19872
patient		physician		1		0			  4			  4			0.5		2	0.29144
patient		physician		1		0			  4			  4			0.5		3	0.34690
patient		physician		1		0			  4			  4			0.5		4	0.39483
patient		physician		1		0			  4			  4			0.5		5	0.42755
patient		physician		1		0			  4			  4			0.4		1	0.20379
patient		physician		1		0			  4			  4			0.4		2	0.29621
patient		physician		1		0			  4			  4			0.4		3	0.35115
patient		physician		1		0			  4			  4			0.4		4	0.39945
patient		physician		1		0			  4			  4			0.4		5	0.43970
patient		physician		1		0			  4			  4			0.3		1	0.21787
patient		physician		1		0			  4			  4			0.3		2	0.31000
patient		physician		1		0			  4			  4			0.3		3	0.36158
patient		physician		1		0			  4			  4			0.3		4	0.41465
patient		physician		1		0			  4			  4			0.3		5	0.44797
patient		physician		1		0			  4			  4			0.2		1	0.23524
patient		physician		1		0			  4			  4			0.2		2	0.34258
patient		physician		1		0			  4			  4			0.2		3	0.39393
patient		physician		1		0			  4			  4			0.2		4	0.43172
patient		physician		1		0			  4			  4			0.2		5	0.45960
patient		physician		1		0			  4			  4			0.1		1	0.28354
patient		physician		1		0			  4			  4			0.1		2	0.38186
patient		physician		1		0			  4			  4			0.1		3	0.42352
patient		physician		1		0			  4			  4			0.1		4	0.45416
patient		physician		1		0			  4			  4			0.1		5	0.47764
patient		physician		1		0			  4			  4			0.0		1	0.32767
patient		physician		1		0			  4			  4			0.0		2	0.41905
patient		physician		1		0			  4			  4			0.0		3	0.45699
patient		physician		1		0			  4			  4			0.0		4	0.48248
patient		physician		1		0			  4			  4			0.0		5	0.50514
patient		physician		1		0			  4			  5			1.0		1	0.15832
patient		physician		1		0			  4			  5			1.0		2	0.20707
patient		physician		1		0			  4			  5			1.0		3	0.24672
patient		physician		1		0			  4			  5			1.0		4	0.26625
patient		physician		1		0			  4			  5			1.0		5	0.27698
patient		physician		1		0			  4			  5			0.9		1	0.19246
patient		physician		1		0			  4			  5			0.9		2	0.28220
patient		physician		1		0			  4			  5			0.9		3	0.34064
patient		physician		1		0			  4			  5			0.9		4	0.38163
patient		physician		1		0			  4			  5			0.9		5	0.42680
patient		physician		1		0			  4			  5			0.8		1	0.19320
patient		physician		1		0			  4			  5			0.8		2	0.28347
patient		physician		1		0			  4			  5			0.8		3	0.34168
patient		physician		1		0			  4			  5			0.8		4	0.38268
patient		physician		1		0			  4			  5			0.8		5	0.42792
patient		physician		1		0			  4			  5			0.7		1	0.19387
patient		physician		1		0			  4			  5			0.7		2	0.28541
patient		physician		1		0			  4			  5			0.7		3	0.34250
patient		physician		1		0			  4			  5			0.7		4	0.38394
patient		physician		1		0			  4			  5			0.7		5	0.42911
patient		physician		1		0			  4			  5			0.6		1	0.19521
patient		physician		1		0			  4			  5			0.6		2	0.28801
patient		physician		1		0			  4			  5			0.6		3	0.34518
patient		physician		1		0			  4			  5			0.6		4	0.38514
patient		physician		1		0			  4			  5			0.6		5	0.42964
patient		physician		1		0			  4			  5			0.5		1	0.20013
patient		physician		1		0			  4			  5			0.5		2	0.29524
patient		physician		1		0			  4			  5			0.5		3	0.35130
patient		physician		1		0			  4			  5			0.5		4	0.39855
patient		physician		1		0			  4			  5			0.5		5	0.44022
patient		physician		1		0			  4			  5			0.4		1	0.20513
patient		physician		1		0			  4			  5			0.4		2	0.30024
patient		physician		1		0			  4			  5			0.4		3	0.35599
patient		physician		1		0			  4			  5			0.4		4	0.40340
patient		physician		1		0			  4			  5			0.4		5	0.44298
patient		physician		1		0			  4			  5			0.3		1	0.21869
patient		physician		1		0			  4			  5			0.3		2	0.31224
patient		physician		1		0			  4			  5			0.3		3	0.37440
patient		physician		1		0			  4			  5			0.3		4	0.41838
patient		physician		1		0			  4			  5			0.3		5	0.45133
patient		physician		1		0			  4			  5			0.2		1	0.23673
patient		physician		1		0			  4			  5			0.2		2	0.34653
patient		physician		1		0			  4			  5			0.2		3	0.39960
patient		physician		1		0			  4			  5			0.2		4	0.43485
patient		physician		1		0			  4			  5			0.2		5	0.46318
patient		physician		1		0			  4			  5			0.1		1	0.28466
patient		physician		1		0			  4			  5			0.1		2	0.38514
patient		physician		1		0			  4			  5			0.1		3	0.42606
patient		physician		1		0			  4			  5			0.1		4	0.45654
patient		physician		1		0			  4			  5			0.1		5	0.48062
patient		physician		1		0			  4			  5			0.0		1	0.32767
patient		physician		1		0			  4			  5			0.0		2	0.41905
patient		physician		1		0			  4			  5			0.0		3	0.45699
patient		physician		1		0			  4			  5			0.0		4	0.48248
patient		physician		1		0			  4			  5			0.0		5	0.50514
patient		physician		1		0			  4			 10			1.0		1	0.16532
patient		physician		1		0			  4			 10			1.0		2	0.21795
patient		physician		1		0			  4			 10			1.0		3	0.25194
patient		physician		1		0			  4			 10			1.0		4	0.27326
patient		physician		1		0			  4			 10			1.0		5	0.28667
patient		physician		1		0			  4			 10			0.9		1	0.19097
patient		physician		1		0			  4			 10			0.9		2	0.27996
patient		physician		1		0			  4			 10			0.9		3	0.34891
patient		physician		1		0			  4			 10			0.9		4	0.39095
patient		physician		1		0			  4			 10			0.9		5	0.43388
patient		physician		1		0			  4			 10			0.8		1	0.19194
patient		physician		1		0			  4			 10			0.8		2	0.28168
patient		physician		1		0			  4			 10			0.8		3	0.35033
patient		physician		1		0			  4			 10			0.8		4	0.39222
patient		physician		1		0			  4			 10			0.8		5	0.43463
patient		physician		1		0			  4			 10			0.7		1	0.19313
patient		physician		1		0			  4			 10			0.7		2	0.28399
patient		physician		1		0			  4			 10			0.7		3	0.35115
patient		physician		1		0			  4			 10			0.7		4	0.39378
patient		physician		1		0			  4			 10			0.7		5	0.43605
patient		physician		1		0			  4			 10			0.6		1	0.19432
patient		physician		1		0			  4			 10			0.6		2	0.28712
patient		physician		1		0			  4			 10			0.6		3	0.35346
patient		physician		1		0			  4			 10			0.6		4	0.39572
patient		physician		1		0			  4			 10			0.6		5	0.43761
patient		physician		1		0			  4			 10			0.5		1	0.19991
patient		physician		1		0			  4			 10			0.5		2	0.29398
patient		physician		1		0			  4			 10			0.5		3	0.35912
patient		physician		1		0			  4			 10			0.5		4	0.40586
patient		physician		1		0			  4			 10			0.5		5	0.44022
patient		physician		1		0			  4			 10			0.4		1	0.20371
patient		physician		1		0			  4			 10			0.4		2	0.29949
patient		physician		1		0			  4			 10			0.4		3	0.36389
patient		physician		1		0			  4			 10			0.4		4	0.41078
patient		physician		1		0			  4			 10			0.4		5	0.44320
patient		physician		1		0			  4			 10			0.3		1	0.21571
patient		physician		1		0			  4			 10			0.3		2	0.31805
patient		physician		1		0			  4			 10			0.3		3	0.37239
patient		physician		1		0			  4			 10			0.3		4	0.41846
patient		physician		1		0			  4			 10			0.3		5	0.44984
patient		physician		1		0			  4			 10			0.2		1	0.23248
patient		physician		1		0			  4			 10			0.2		2	0.34548
patient		physician		1		0			  4			 10			0.2		3	0.39691
patient		physician		1		0			  4			 10			0.2		4	0.43336
patient		physician		1		0			  4			 10			0.2		5	0.46266
patient		physician		1		0			  4			 10			0.1		1	0.28391
patient		physician		1		0			  4			 10			0.1		2	0.38335
patient		physician		1		0			  4			 10			0.1		3	0.42487
patient		physician		1		0			  4			 10			0.1		4	0.45446
patient		physician		1		0			  4			 10			0.1		5	0.48047
patient		physician		1		0			  4			 10			0.0		1	0.32767
patient		physician		1		0			  4			 10			0.0		2	0.41905
patient		physician		1		0			  4			 10			0.0		3	0.45699
patient		physician		1		0			  4			 10			0.0		4	0.48248
patient		physician		1		0			  4			 10			0.0		5	0.50514
patient		physician		1		0			  4			 20			1.0		1	0.17092
patient		physician		1		0			  4			 20			1.0		2	0.22525
patient		physician		1		0			  4			 20			1.0		3	0.26260
patient		physician		1		0			  4			 20			1.0		4	0.28257
patient		physician		1		0			  4			 20			1.0		5	0.29547
patient		physician		1		0			  4			 20			0.9		1	0.18828
patient		physician		1		0			  4			 20			0.9		2	0.27922
patient		physician		1		0			  4			 20			0.9		3	0.35092
patient		physician		1		0			  4			 20			0.9		4	0.39557
patient		physician		1		0			  4			 20			0.9		5	0.43180
patient		physician		1		0			  4			 20			0.8		1	0.18933
patient		physician		1		0			  4			 20			0.8		2	0.28116
patient		physician		1		0			  4			 20			0.8		3	0.35264
patient		physician		1		0			  4			 20			0.8		4	0.39699
patient		physician		1		0			  4			 20			0.8		5	0.43262
patient		physician		1		0			  4			 20			0.7		1	0.19030
patient		physician		1		0			  4			 20			0.7		2	0.28347
patient		physician		1		0			  4			 20			0.7		3	0.35398
patient		physician		1		0			  4			 20			0.7		4	0.39818
patient		physician		1		0			  4			 20			0.7		5	0.43403
patient		physician		1		0			  4			 20			0.6		1	0.19186
patient		physician		1		0			  4			 20			0.6		2	0.28570
patient		physician		1		0			  4			 20			0.6		3	0.35622
patient		physician		1		0			  4			 20			0.6		4	0.40019
patient		physician		1		0			  4			 20			0.6		5	0.43530
patient		physician		1		0			  4			 20			0.5		1	0.19745
patient		physician		1		0			  4			 20			0.5		2	0.29241
patient		physician		1		0			  4			 20			0.5		3	0.36173
patient		physician		1		0			  4			 20			0.5		4	0.40355
patient		physician		1		0			  4			 20			0.5		5	0.44499
patient		physician		1		0			  4			 20			0.4		1	0.20282
patient		physician		1		0			  4			 20			0.4		2	0.29733
patient		physician		1		0			  4			 20			0.4		3	0.36643
patient		physician		1		0			  4			 20			0.4		4	0.40824
patient		physician		1		0			  4			 20			0.4		5	0.44864
patient		physician		1		0			  4			 20			0.3		1	0.21452
patient		physician		1		0			  4			 20			0.3		2	0.31708
patient		physician		1		0			  4			 20			0.3		3	0.37507
patient		physician		1		0			  4			 20			0.3		4	0.42226
patient		physician		1		0			  4			 20			0.3		5	0.45483
patient		physician		1		0			  4			 20			0.2		1	0.23465
patient		physician		1		0			  4			 20			0.2		2	0.34682
patient		physician		1		0			  4			 20			0.2		3	0.39878
patient		physician		1		0			  4			 20			0.2		4	0.43769
patient		physician		1		0			  4			 20			0.2		5	0.46795
patient		physician		1		0			  4			 20			0.1		1	0.28555
patient		physician		1		0			  4			 20			0.1		2	0.38186
patient		physician		1		0			  4			 20			0.1		3	0.42770
patient		physician		1		0			  4			 20			0.1		4	0.45915
patient		physician		1		0			  4			 20			0.1		5	0.48524
patient		physician		1		0			  4			 20			0.0		1	0.32767
patient		physician		1		0			  4			 20			0.0		2	0.41905
patient		physician		1		0			  4			 20			0.0		3	0.45699
patient		physician		1		0			  4			 20			0.0		4	0.48248
patient		physician		1		0			  4			 20			0.0		5	0.50514
patient		physician		1		0			  4			 50			1.0		1	0.17807
patient		physician		1		0			  4			 50			1.0		2	0.23032
patient		physician		1		0			  4			 50			1.0		3	0.26439
patient		physician		1		0			  4			 50			1.0		4	0.28227
patient		physician		1		0			  4			 50			1.0		5	0.29316
patient		physician		1		0			  4			 50			0.9		1	0.18925
patient		physician		1		0			  4			 50			0.9		2	0.28026
patient		physician		1		0			  4			 50			0.9		3	0.35696
patient		physician		1		0			  4			 50			0.9		4	0.40206
patient		physician		1		0			  4			 50			0.9		5	0.44119
patient		physician		1		0			  4			 50			0.8		1	0.19082
patient		physician		1		0			  4			 50			0.8		2	0.28190
patient		physician		1		0			  4			 50			0.8		3	0.35845
patient		physician		1		0			  4			 50			0.8		4	0.40385
patient		physician		1		0			  4			 50			0.8		5	0.44238
patient		physician		1		0			  4			 50			0.7		1	0.19194
patient		physician		1		0			  4			 50			0.7		2	0.28324
patient		physician		1		0			  4			 50			0.7		3	0.36002
patient		physician		1		0			  4			 50			0.7		4	0.40504
patient		physician		1		0			  4			 50			0.7		5	0.44350
patient		physician		1		0			  4			 50			0.6		1	0.19425
patient		physician		1		0			  4			 50			0.6		2	0.28585
patient		physician		1		0			  4			 50			0.6		3	0.36188
patient		physician		1		0			  4			 50			0.6		4	0.40683
patient		physician		1		0			  4			 50			0.6		5	0.44484
patient		physician		1		0			  4			 50			0.5		1	0.19872
patient		physician		1		0			  4			 50			0.5		2	0.29062
patient		physician		1		0			  4			 50			0.5		3	0.36576
patient		physician		1		0			  4			 50			0.5		4	0.41048
patient		physician		1		0			  4			 50			0.5		5	0.44723
patient		physician		1		0			  4			 50			0.4		1	0.20401
patient		physician		1		0			  4			 50			0.4		2	0.29592
patient		physician		1		0			  4			 50			0.4		3	0.37083
patient		physician		1		0			  4			 50			0.4		4	0.41532
patient		physician		1		0			  4			 50			0.4		5	0.45110
patient		physician		1		0			  4			 50			0.3		1	0.22384
patient		physician		1		0			  4			 50			0.3		2	0.32506
patient		physician		1		0			  4			 50			0.3		3	0.38066
patient		physician		1		0			  4			 50			0.3		4	0.42487
patient		physician		1		0			  4			 50			0.3		5	0.45886
patient		physician		1		0			  4			 50			0.2		1	0.24389
patient		physician		1		0			  4			 50			0.2		2	0.35040
patient		physician		1		0			  4			 50			0.2		3	0.40176
patient		physician		1		0			  4			 50			0.2		4	0.43880
patient		physician		1		0			  4			 50			0.2		5	0.46884
patient		physician		1		0			  4			 50			0.1		1	0.28876
patient		physician		1		0			  4			 50			0.1		2	0.38693
patient		physician		1		0			  4			 50			0.1		3	0.42979
patient		physician		1		0			  4			 50			0.1		4	0.45997
patient		physician		1		0			  4			 50			0.1		5	0.48621
patient		physician		1		0			  4			 50			0.0		1	0.32767
patient		physician		1		0			  4			 50			0.0		2	0.41905
patient		physician		1		0			  4			 50			0.0		3	0.45699
patient		physician		1		0			  4			 50			0.0		4	0.48248
patient		physician		1		0			  4			 50			0.0		5	0.50514
patient		physician		1		0			  4			100			1.0		1	0.18068
patient		physician		1		0			  4			100			1.0		2	0.23293
patient		physician		1		0			  4			100			1.0		3	0.26759
patient		physician		1		0			  4			100			1.0		4	0.28421
patient		physician		1		0			  4			100			1.0		5	0.29569
patient		physician		1		0			  4			100			0.9		1	0.19074
patient		physician		1		0			  4			100			0.9		2	0.28198
patient		physician		1		0			  4			100			0.9		3	0.35845
patient		physician		1		0			  4			100			0.9		4	0.40549
patient		physician		1		0			  4			100			0.9		5	0.44775
patient		physician		1		0			  4			100			0.8		1	0.19208
patient		physician		1		0			  4			100			0.8		2	0.28436
patient		physician		1		0			  4			100			0.8		3	0.35994
patient		physician		1		0			  4			100			0.8		4	0.40668
patient		physician		1		0			  4			100			0.8		5	0.44849
patient		physician		1		0			  4			100			0.7		1	0.19372
patient		physician		1		0			  4			100			0.7		2	0.28600
patient		physician		1		0			  4			100			0.7		3	0.36166
patient		physician		1		0			  4			100			0.7		4	0.40809
patient		physician		1		0			  4			100			0.7		5	0.44909
patient		physician		1		0			  4			100			0.6		1	0.19574
patient		physician		1		0			  4			100			0.6		2	0.28854
patient		physician		1		0			  4			100			0.6		3	0.36352
patient		physician		1		0			  4			100			0.6		4	0.40981
patient		physician		1		0			  4			100			0.6		5	0.44976
patient		physician		1		0			  4			100			0.5		1	0.20066
patient		physician		1		0			  4			100			0.5		2	0.29249
patient		physician		1		0			  4			100			0.5		3	0.36680
patient		physician		1		0			  4			100			0.5		4	0.41346
patient		physician		1		0			  4			100			0.5		5	0.45297
patient		physician		1		0			  4			100			0.4		1	0.20625
patient		physician		1		0			  4			100			0.4		2	0.29770
patient		physician		1		0			  4			100			0.4		3	0.37127
patient		physician		1		0			  4			100			0.4		4	0.41868
patient		physician		1		0			  4			100			0.4		5	0.45729
patient		physician		1		0			  4			100			0.3		1	0.22533
patient		physician		1		0			  4			100			0.3		2	0.32618
patient		physician		1		0			  4			100			0.3		3	0.38312
patient		physician		1		0			  4			100			0.3		4	0.42762
patient		physician		1		0			  4			100			0.3		5	0.46534
patient		physician		1		0			  4			100			0.2		1	0.24709
patient		physician		1		0			  4			100			0.2		2	0.35130
patient		physician		1		0			  4			100			0.2		3	0.40303
patient		physician		1		0			  4			100			0.2		4	0.44208
patient		physician		1		0			  4			100			0.2		5	0.47555
patient		physician		1		0			  4			100			0.1		1	0.29100
patient		physician		1		0			  4			100			0.1		2	0.38827
patient		physician		1		0			  4			100			0.1		3	0.43008
patient		physician		1		0			  4			100			0.1		4	0.46318
patient		physician		1		0			  4			100			0.1		5	0.49158
patient		physician		1		0			  4			100			0.0		1	0.32767
patient		physician		1		0			  4			100			0.0		2	0.41905
patient		physician		1		0			  4			100			0.0		3	0.45699
patient		physician		1		0			  4			100			0.0		4	0.48248
patient		physician		1		0			  4			100			0.0		5	0.50514
patient		physician		1		0			 50			  1			1.0		1	0.10912
patient		physician		1		0			 50			  1			1.0		2	0.14550
patient		physician		1		0			 50			  1			1.0		3	0.16905
patient		physician		1		0			 50			  1			1.0		4	0.18910
patient		physician		1		0			 50			  1			1.0		5	0.20677
patient		physician		1		0			 50			  1			0.9		1	0.19835
patient		physician		1		0			 50			  1			0.9		2	0.26916
patient		physician		1		0			 50			  1			0.9		3	0.33274
patient		physician		1		0			 50			  1			0.9		4	0.36852
patient		physician		1		0			 50			  1			0.9		5	0.40049
patient		physician		1		0			 50			  1			0.8		1	0.19954
patient		physician		1		0			 50			  1			0.8		2	0.27177
patient		physician		1		0			 50			  1			0.8		3	0.33505
patient		physician		1		0			 50			  1			0.8		4	0.37060
patient		physician		1		0			 50			  1			0.8		5	0.40265
patient		physician		1		0			 50			  1			0.7		1	0.20148
patient		physician		1		0			 50			  1			0.7		2	0.27504
patient		physician		1		0			 50			  1			0.7		3	0.33713
patient		physician		1		0			 50			  1			0.7		4	0.37552
patient		physician		1		0			 50			  1			0.7		5	0.40526
patient		physician		1		0			 50			  1			0.6		1	0.20371
patient		physician		1		0			 50			  1			0.6		2	0.27721
patient		physician		1		0			 50			  1			0.6		3	0.33915
patient		physician		1		0			 50			  1			0.6		4	0.37895
patient		physician		1		0			 50			  1			0.6		5	0.40757
patient		physician		1		0			 50			  1			0.5		1	0.20677
patient		physician		1		0			 50			  1			0.5		2	0.28168
patient		physician		1		0			 50			  1			0.5		3	0.34362
patient		physician		1		0			 50			  1			0.5		4	0.38506
patient		physician		1		0			 50			  1			0.5		5	0.41197
patient		physician		1		0			 50			  1			0.4		1	0.21020
patient		physician		1		0			 50			  1			0.4		2	0.28675
patient		physician		1		0			 50			  1			0.4		3	0.35003
patient		physician		1		0			 50			  1			0.4		4	0.39035
patient		physician		1		0			 50			  1			0.4		5	0.41808
patient		physician		1		0			 50			  1			0.3		1	0.22250
patient		physician		1		0			 50			  1			0.3		2	0.30523
patient		physician		1		0			 50			  1			0.3		3	0.36300
patient		physician		1		0			 50			  1			0.3		4	0.40183
patient		physician		1		0			 50			  1			0.3		5	0.42531
patient		physician		1		0			 50			  1			0.2		1	0.24665
patient		physician		1		0			 50			  1			0.2		2	0.32990
patient		physician		1		0			 50			  1			0.2		3	0.37940
patient		physician		1		0			 50			  1			0.2		4	0.41287
patient		physician		1		0			 50			  1			0.2		5	0.43851
patient		physician		1		0			 50			  1			0.1		1	0.29293
patient		physician		1		0			 50			  1			0.1		2	0.36732
patient		physician		1		0			 50			  1			0.1		3	0.41003
patient		physician		1		0			 50			  1			0.1		4	0.44007
patient		physician		1		0			 50			  1			0.1		5	0.46184
patient		physician		1		0			 50			  1			0.0		1	0.32767
patient		physician		1		0			 50			  1			0.0		2	0.41905
patient		physician		1		0			 50			  1			0.0		3	0.45699
patient		physician		1		0			 50			  1			0.0		4	0.48248
patient		physician		1		0			 50			  1			0.0		5	0.50514
patient		physician		1		0			 50			  2			1.0		1	0.10271
patient		physician		1		0			 50			  2			1.0		2	0.14252
patient		physician		1		0			 50			  2			1.0		3	0.17926
patient		physician		1		0			 50			  2			1.0		4	0.20192
patient		physician		1		0			 50			  2			1.0		5	0.21758
patient		physician		1		0			 50			  2			0.9		1	0.17412
patient		physician		1		0			 50			  2			0.9		2	0.23830
patient		physician		1		0			 50			  2			0.9		3	0.28630
patient		physician		1		0			 50			  2			0.9		4	0.32185
patient		physician		1		0			 50			  2			0.9		5	0.36591
patient		physician		1		0			 50			  2			0.8		1	0.17539
patient		physician		1		0			 50			  2			0.8		2	0.24396
patient		physician		1		0			 50			  2			0.8		3	0.28831
patient		physician		1		0			 50			  2			0.8		4	0.32394
patient		physician		1		0			 50			  2			0.8		5	0.36755
patient		physician		1		0			 50			  2			0.7		1	0.17740
patient		physician		1		0			 50			  2			0.7		2	0.24985
patient		physician		1		0			 50			  2			0.7		3	0.29010
patient		physician		1		0			 50			  2			0.7		4	0.32722
patient		physician		1		0			 50			  2			0.7		5	0.37016
patient		physician		1		0			 50			  2			0.6		1	0.17971
patient		physician		1		0			 50			  2			0.6		2	0.25164
patient		physician		1		0			 50			  2			0.6		3	0.29323
patient		physician		1		0			 50			  2			0.6		4	0.33065
patient		physician		1		0			 50			  2			0.6		5	0.37351
patient		physician		1		0			 50			  2			0.5		1	0.18292
patient		physician		1		0			 50			  2			0.5		2	0.25596
patient		physician		1		0			 50			  2			0.5		3	0.29838
patient		physician		1		0			 50			  2			0.5		4	0.33505
patient		physician		1		0			 50			  2			0.5		5	0.37783
patient		physician		1		0			 50			  2			0.4		1	0.19134
patient		physician		1		0			 50			  2			0.4		2	0.26148
patient		physician		1		0			 50			  2			0.4		3	0.30568
patient		physician		1		0			 50			  2			0.4		4	0.35204
patient		physician		1		0			 50			  2			0.4		5	0.38499
patient		physician		1		0			 50			  2			0.3		1	0.20587
patient		physician		1		0			 50			  2			0.3		2	0.27326
patient		physician		1		0			 50			  2			0.3		3	0.32722
patient		physician		1		0			 50			  2			0.3		4	0.36643
patient		physician		1		0			 50			  2			0.3		5	0.39550
patient		physician		1		0			 50			  2			0.2		1	0.22973
patient		physician		1		0			 50			  2			0.2		2	0.30583
patient		physician		1		0			 50			  2			0.2		3	0.35227
patient		physician		1		0			 50			  2			0.2		4	0.38469
patient		physician		1		0			 50			  2			0.2		5	0.41294
patient		physician		1		0			 50			  2			0.1		1	0.27825
patient		physician		1		0			 50			  2			0.1		2	0.35279
patient		physician		1		0			 50			  2			0.1		3	0.38998
patient		physician		1		0			 50			  2			0.1		4	0.41950
patient		physician		1		0			 50			  2			0.1		5	0.44484
patient		physician		1		0			 50			  2			0.0		1	0.32767
patient		physician		1		0			 50			  2			0.0		2	0.41905
patient		physician		1		0			 50			  2			0.0		3	0.45699
patient		physician		1		0			 50			  2			0.0		4	0.48248
patient		physician		1		0			 50			  2			0.0		5	0.50514
patient		physician		1		0			 50			  3			1.0		1	0.09630
patient		physician		1		0			 50			  3			1.0		2	0.13439
patient		physician		1		0			 50			  3			1.0		3	0.16890
patient		physician		1		0			 50			  3			1.0		4	0.19216
patient		physician		1		0			 50			  3			1.0		5	0.21295
patient		physician		1		0			 50			  3			0.9		1	0.14952
patient		physician		1		0			 50			  3			0.9		2	0.20312
patient		physician		1		0			 50			  3			0.9		3	0.24784
patient		physician		1		0			 50			  3			0.9		4	0.28362
patient		physician		1		0			 50			  3			0.9		5	0.31932
patient		physician		1		0			 50			  3			0.8		1	0.15079
patient		physician		1		0			 50			  3			0.8		2	0.20826
patient		physician		1		0			 50			  3			0.8		3	0.25030
patient		physician		1		0			 50			  3			0.8		4	0.28570
patient		physician		1		0			 50			  3			0.8		5	0.32148
patient		physician		1		0			 50			  3			0.7		1	0.15258
patient		physician		1		0			 50			  3			0.7		2	0.21199
patient		physician		1		0			 50			  3			0.7		3	0.25209
patient		physician		1		0			 50			  3			0.7		4	0.28839
patient		physician		1		0			 50			  3			0.7		5	0.32506
patient		physician		1		0			 50			  3			0.6		1	0.15578
patient		physician		1		0			 50			  3			0.6		2	0.21497
patient		physician		1		0			 50			  3			0.6		3	0.25641
patient		physician		1		0			 50			  3			0.6		4	0.29331
patient		physician		1		0			 50			  3			0.6		5	0.32961
patient		physician		1		0			 50			  3			0.5		1	0.15906
patient		physician		1		0			 50			  3			0.5		2	0.21892
patient		physician		1		0			 50			  3			0.5		3	0.26267
patient		physician		1		0			 50			  3			0.5		4	0.30769
patient		physician		1		0			 50			  3			0.5		5	0.33490
patient		physician		1		0			 50			  3			0.4		1	0.16354
patient		physician		1		0			 50			  3			0.4		2	0.22645
patient		physician		1		0			 50			  3			0.4		3	0.27378
patient		physician		1		0			 50			  3			0.4		4	0.32379
patient		physician		1		0			 50			  3			0.4		5	0.34996
patient		physician		1		0			 50			  3			0.3		1	0.17665
patient		physician		1		0			 50			  3			0.3		2	0.24404
patient		physician		1		0			 50			  3			0.3		3	0.29301
patient		physician		1		0			 50			  3			0.3		4	0.34079
patient		physician		1		0			 50			  3			0.3		5	0.37485
patient		physician		1		0			 50			  3			0.2		1	0.20722
patient		physician		1		0			 50			  3			0.2		2	0.28056
patient		physician		1		0			 50			  3			0.2		3	0.33721
patient		physician		1		0			 50			  3			0.2		4	0.37247
patient		physician		1		0			 50			  3			0.2		5	0.39662
patient		physician		1		0			 50			  3			0.1		1	0.26483
patient		physician		1		0			 50			  3			0.1		2	0.34094
patient		physician		1		0			 50			  3			0.1		3	0.37798
patient		physician		1		0			 50			  3			0.1		4	0.40780
patient		physician		1		0			 50			  3			0.1		5	0.43075
patient		physician		1		0			 50			  3			0.0		1	0.32767
patient		physician		1		0			 50			  3			0.0		2	0.41905
patient		physician		1		0			 50			  3			0.0		3	0.45699
patient		physician		1		0			 50			  3			0.0		4	0.48248
patient		physician		1		0			 50			  3			0.0		5	0.50514
patient		physician		1		0			 50			  4			1.0		1	0.09243
patient		physician		1		0			 50			  4			1.0		2	0.13096
patient		physician		1		0			 50			  4			1.0		3	0.16734
patient		physician		1		0			 50			  4			1.0		4	0.19246
patient		physician		1		0			 50			  4			1.0		5	0.21228
patient		physician		1		0			 50			  4			0.9		1	0.13812
patient		physician		1		0			 50			  4			0.9		2	0.18918
patient		physician		1		0			 50			  4			0.9		3	0.23166
patient		physician		1		0			 50			  4			0.9		4	0.26394
patient		physician		1		0			 50			  4			0.9		5	0.30054
patient		physician		1		0			 50			  4			0.8		1	0.14006
patient		physician		1		0			 50			  4			0.8		2	0.19134
patient		physician		1		0			 50			  4			0.8		3	0.23360
patient		physician		1		0			 50			  4			0.8		4	0.26916
patient		physician		1		0			 50			  4			0.8		5	0.30806
patient		physician		1		0			 50			  4			0.7		1	0.14237
patient		physician		1		0			 50			  4			0.7		2	0.19380
patient		physician		1		0			 50			  4			0.7		3	0.23934
patient		physician		1		0			 50			  4			0.7		4	0.27326
patient		physician		1		0			 50			  4			0.7		5	0.31112
patient		physician		1		0			 50			  4			0.6		1	0.14498
patient		physician		1		0			 50			  4			0.6		2	0.19782
patient		physician		1		0			 50			  4			0.6		3	0.24396
patient		physician		1		0			 50			  4			0.6		4	0.27773
patient		physician		1		0			 50			  4			0.6		5	0.31559
patient		physician		1		0			 50			  4			0.5		1	0.14840
patient		physician		1		0			 50			  4			0.5		2	0.20259
patient		physician		1		0			 50			  4			0.5		3	0.25075
patient		physician		1		0			 50			  4			0.5		4	0.29152
patient		physician		1		0			 50			  4			0.5		5	0.32148
patient		physician		1		0			 50			  4			0.4		1	0.15288
patient		physician		1		0			 50			  4			0.4		2	0.21176
patient		physician		1		0			 50			  4			0.4		3	0.25880
patient		physician		1		0			 50			  4			0.4		4	0.30784
patient		physician		1		0			 50			  4			0.4		5	0.33833
patient		physician		1		0			 50			  4			0.3		1	0.16555
patient		physician		1		0			 50			  4			0.3		2	0.23219
patient		physician		1		0			 50			  4			0.3		3	0.27944
patient		physician		1		0			 50			  4			0.3		4	0.32528
patient		physician		1		0			 50			  4			0.3		5	0.35391
patient		physician		1		0			 50			  4			0.2		1	0.19723
patient		physician		1		0			 50			  4			0.2		2	0.27154
patient		physician		1		0			 50			  4			0.2		3	0.31552
patient		physician		1		0			 50			  4			0.2		4	0.36292
patient		physician		1		0			 50			  4			0.2		5	0.38804
patient		physician		1		0			 50			  4			0.1		1	0.25701
patient		physician		1		0			 50			  4			0.1		2	0.33587
patient		physician		1		0			 50			  4			0.1		3	0.37470
patient		physician		1		0			 50			  4			0.1		4	0.40310
patient		physician		1		0			 50			  4			0.1		5	0.42695
patient		physician		1		0			 50			  4			0.0		1	0.32767
patient		physician		1		0			 50			  4			0.0		2	0.41905
patient		physician		1		0			 50			  4			0.0		3	0.45699
patient		physician		1		0			 50			  4			0.0		4	0.48248
patient		physician		1		0			 50			  4			0.0		5	0.50514
patient		physician		1		0			 50			  5			1.0		1	0.08572
patient		physician		1		0			 50			  5			1.0		2	0.12522
patient		physician		1		0			 50			  5			1.0		3	0.15690
patient		physician		1		0			 50			  5			1.0		4	0.18388
patient		physician		1		0			 50			  5			1.0		5	0.20617
patient		physician		1		0			 50			  5			0.9		1	0.12724
patient		physician		1		0			 50			  5			0.9		2	0.17837
patient		physician		1		0			 50			  5			0.9		3	0.21594
patient		physician		1		0			 50			  5			0.9		4	0.24814
patient		physician		1		0			 50			  5			0.9		5	0.28675
patient		physician		1		0			 50			  5			0.8		1	0.12873
patient		physician		1		0			 50			  5			0.8		2	0.17941
patient		physician		1		0			 50			  5			0.8		3	0.21810
patient		physician		1		0			 50			  5			0.8		4	0.25470
patient		physician		1		0			 50			  5			0.8		5	0.29293
patient		physician		1		0			 50			  5			0.7		1	0.13044
patient		physician		1		0			 50			  5			0.7		2	0.18180
patient		physician		1		0			 50			  5			0.7		3	0.22399
patient		physician		1		0			 50			  5			0.7		4	0.25760
patient		physician		1		0			 50			  5			0.7		5	0.29636
patient		physician		1		0			 50			  5			0.6		1	0.13380
patient		physician		1		0			 50			  5			0.6		2	0.18597
patient		physician		1		0			 50			  5			0.6		3	0.22913
patient		physician		1		0			 50			  5			0.6		4	0.26275
patient		physician		1		0			 50			  5			0.6		5	0.30076
patient		physician		1		0			 50			  5			0.5		1	0.13819
patient		physician		1		0			 50			  5			0.5		2	0.19037
patient		physician		1		0			 50			  5			0.5		3	0.23614
patient		physician		1		0			 50			  5			0.5		4	0.27721
patient		physician		1		0			 50			  5			0.5		5	0.30710
patient		physician		1		0			 50			  5			0.4		1	0.14237
patient		physician		1		0			 50			  5			0.4		2	0.19887
patient		physician		1		0			 50			  5			0.4		3	0.24553
patient		physician		1		0			 50			  5			0.4		4	0.29368
patient		physician		1		0			 50			  5			0.4		5	0.32476
patient		physician		1		0			 50			  5			0.3		1	0.15437
patient		physician		1		0			 50			  5			0.3		2	0.21951
patient		physician		1		0			 50			  5			0.3		3	0.26856
patient		physician		1		0			 50			  5			0.3		4	0.31395
patient		physician		1		0			 50			  5			0.3		5	0.34407
patient		physician		1		0			 50			  5			0.2		1	0.18955
patient		physician		1		0			 50			  5			0.2		2	0.26342
patient		physician		1		0			 50			  5			0.2		3	0.30903
patient		physician		1		0			 50			  5			0.2		4	0.35674
patient		physician		1		0			 50			  5			0.2		5	0.38119
patient		physician		1		0			 50			  5			0.1		1	0.25007
patient		physician		1		0			 50			  5			0.1		2	0.33043
patient		physician		1		0			 50			  5			0.1		3	0.37127
patient		physician		1		0			 50			  5			0.1		4	0.40079
patient		physician		1		0			 50			  5			0.1		5	0.42241
patient		physician		1		0			 50			  5			0.0		1	0.32767
patient		physician		1		0			 50			  5			0.0		2	0.41905
patient		physician		1		0			 50			  5			0.0		3	0.45699
patient		physician		1		0			 50			  5			0.0		4	0.48248
patient		physician		1		0			 50			  5			0.0		5	0.50514
patient		physician		1		0			 50			 10			1.0		1	0.07588
patient		physician		1		0			 50			 10			1.0		2	0.11606
patient		physician		1		0			 50			 10			1.0		3	0.14788
patient		physician		1		0			 50			 10			1.0		4	0.17464
patient		physician		1		0			 50			 10			1.0		5	0.19529
patient		physician		1		0			 50			 10			0.9		1	0.10801
patient		physician		1		0			 50			 10			0.9		2	0.15593
patient		physician		1		0			 50			 10			0.9		3	0.18962
patient		physician		1		0			 50			 10			0.9		4	0.22153
patient		physician		1		0			 50			 10			0.9		5	0.25477
patient		physician		1		0			 50			 10			0.8		1	0.10957
patient		physician		1		0			 50			 10			0.8		2	0.15787
patient		physician		1		0			 50			 10			0.8		3	0.19216
patient		physician		1		0			 50			 10			0.8		4	0.22853
patient		physician		1		0			 50			 10			0.8		5	0.26073
patient		physician		1		0			 50			 10			0.7		1	0.11188
patient		physician		1		0			 50			 10			0.7		2	0.16182
patient		physician		1		0			 50			 10			0.7		3	0.19864
patient		physician		1		0			 50			 10			0.7		4	0.23174
patient		physician		1		0			 50			 10			0.7		5	0.26409
patient		physician		1		0			 50			 10			0.6		1	0.11725
patient		physician		1		0			 50			 10			0.6		2	0.16547
patient		physician		1		0			 50			 10			0.6		3	0.20446
patient		physician		1		0			 50			 10			0.6		4	0.23710
patient		physician		1		0			 50			 10			0.6		5	0.26923
patient		physician		1		0			 50			 10			0.5		1	0.12142
patient		physician		1		0			 50			 10			0.5		2	0.17129
patient		physician		1		0			 50			 10			0.5		3	0.21191
patient		physician		1		0			 50			 10			0.5		4	0.25194
patient		physician		1		0			 50			 10			0.5		5	0.27721
patient		physician		1		0			 50			 10			0.4		1	0.12537
patient		physician		1		0			 50			 10			0.4		2	0.18023
patient		physician		1		0			 50			 10			0.4		3	0.22332
patient		physician		1		0			 50			 10			0.4		4	0.26804
patient		physician		1		0			 50			 10			0.4		5	0.29390
patient		physician		1		0			 50			 10			0.3		1	0.13700
patient		physician		1		0			 50			 10			0.3		2	0.19999
patient		physician		1		0			 50			 10			0.3		3	0.24553
patient		physician		1		0			 50			 10			0.3		4	0.28787
patient		physician		1		0			 50			 10			0.3		5	0.31835
patient		physician		1		0			 50			 10			0.2		1	0.16711
patient		physician		1		0			 50			 10			0.2		2	0.24128
patient		physician		1		0			 50			 10			0.2		3	0.28608
patient		physician		1		0			 50			 10			0.2		4	0.33341
patient		physician		1		0			 50			 10			0.2		5	0.35748
patient		physician		1		0			 50			 10			0.1		1	0.23002
patient		physician		1		0			 50			 10			0.1		2	0.31440
patient		physician		1		0			 50			 10			0.1		3	0.35443
patient		physician		1		0			 50			 10			0.1		4	0.38499
patient		physician		1		0			 50			 10			0.1		5	0.40981
patient		physician		1		0			 50			 10			0.0		1	0.32767
patient		physician		1		0			 50			 10			0.0		2	0.41905
patient		physician		1		0			 50			 10			0.0		3	0.45699
patient		physician		1		0			 50			 10			0.0		4	0.48248
patient		physician		1		0			 50			 10			0.0		5	0.50514
patient		physician		1		0			 50			 20			1.0		1	0.06738
patient		physician		1		0			 50			 20			1.0		2	0.10651
patient		physician		1		0			 50			 20			1.0		3	0.13603
patient		physician		1		0			 50			 20			1.0		4	0.16853
patient		physician		1		0			 50			 20			1.0		5	0.19097
patient		physician		1		0			 50			 20			0.9		1	0.09235
patient		physician		1		0			 50			 20			0.9		2	0.13857
patient		physician		1		0			 50			 20			0.9		3	0.16913
patient		physician		1		0			 50			 20			0.9		4	0.20230
patient		physician		1		0			 50			 20			0.9		5	0.22823
patient		physician		1		0			 50			 20			0.8		1	0.09451
patient		physician		1		0			 50			 20			0.8		2	0.14065
patient		physician		1		0			 50			 20			0.8		3	0.17315
patient		physician		1		0			 50			 20			0.8		4	0.21057
patient		physician		1		0			 50			 20			0.8		5	0.23405
patient		physician		1		0			 50			 20			0.7		1	0.09876
patient		physician		1		0			 50			 20			0.7		2	0.14416
patient		physician		1		0			 50			 20			0.7		3	0.17926
patient		physician		1		0			 50			 20			0.7		4	0.21422
patient		physician		1		0			 50			 20			0.7		5	0.23815
patient		physician		1		0			 50			 20			0.6		1	0.10085
patient		physician		1		0			 50			 20			0.6		2	0.14699
patient		physician		1		0			 50			 20			0.6		3	0.18545
patient		physician		1		0			 50			 20			0.6		4	0.22048
patient		physician		1		0			 50			 20			0.6		5	0.24426
patient		physician		1		0			 50			 20			0.5		1	0.10637
patient		physician		1		0			 50			 20			0.5		2	0.15571
patient		physician		1		0			 50			 20			0.5		3	0.19395
patient		physician		1		0			 50			 20			0.5		4	0.22883
patient		physician		1		0			 50			 20			0.5		5	0.26312
patient		physician		1		0			 50			 20			0.4		1	0.11233
patient		physician		1		0			 50			 20			0.4		2	0.16532
patient		physician		1		0			 50			 20			0.4		3	0.20744
patient		physician		1		0			 50			 20			0.4		4	0.24359
patient		physician		1		0			 50			 20			0.4		5	0.27758
patient		physician		1		0			 50			 20			0.3		1	0.12515
patient		physician		1		0			 50			 20			0.3		2	0.18575
patient		physician		1		0			 50			 20			0.3		3	0.23114
patient		physician		1		0			 50			 20			0.3		4	0.27258
patient		physician		1		0			 50			 20			0.3		5	0.30262
patient		physician		1		0			 50			 20			0.2		1	0.15168
patient		physician		1		0			 50			 20			0.2		2	0.23226
patient		physician		1		0			 50			 20			0.2		3	0.27691
patient		physician		1		0			 50			 20			0.2		4	0.32044
patient		physician		1		0			 50			 20			0.2		5	0.34660
patient		physician		1		0			 50			 20			0.1		1	0.22518
patient		physician		1		0			 50			 20			0.1		2	0.30680
patient		physician		1		0			 50			 20			0.1		3	0.34846
patient		physician		1		0			 50			 20			0.1		4	0.37813
patient		physician		1		0			 50			 20			0.1		5	0.40161
patient		physician		1		0			 50			 20			0.0		1	0.32767
patient		physician		1		0			 50			 20			0.0		2	0.41905
patient		physician		1		0			 50			 20			0.0		3	0.45699
patient		physician		1		0			 50			 20			0.0		4	0.48248
patient		physician		1		0			 50			 20			0.0		5	0.50514
patient		physician		1		0			 50			 50			1.0		1	0.07372
patient		physician		1		0			 50			 50			1.0		2	0.11374
patient		physician		1		0			 50			 50			1.0		3	0.14781
patient		physician		1		0			 50			 50			1.0		4	0.17859
patient		physician		1		0			 50			 50			1.0		5	0.20274
patient		physician		1		0			 50			 50			0.9		1	0.09466
patient		physician		1		0			 50			 50			0.9		2	0.14363
patient		physician		1		0			 50			 50			0.9		3	0.17688
patient		physician		1		0			 50			 50			0.9		4	0.20520
patient		physician		1		0			 50			 50			0.9		5	0.23248
patient		physician		1		0			 50			 50			0.8		1	0.09697
patient		physician		1		0			 50			 50			0.8		2	0.14595
patient		physician		1		0			 50			 50			0.8		3	0.18120
patient		physician		1		0			 50			 50			0.8		4	0.20990
patient		physician		1		0			 50			 50			0.8		5	0.23643
patient		physician		1		0			 50			 50			0.7		1	0.09928
patient		physician		1		0			 50			 50			0.7		2	0.14952
patient		physician		1		0			 50			 50			0.7		3	0.18478
patient		physician		1		0			 50			 50			0.7		4	0.21377
patient		physician		1		0			 50			 50			0.7		5	0.24478
patient		physician		1		0			 50			 50			0.6		1	0.10242
patient		physician		1		0			 50			 50			0.6		2	0.15429
patient		physician		1		0			 50			 50			0.6		3	0.19022
patient		physician		1		0			 50			 50			0.6		4	0.22078
patient		physician		1		0			 50			 50			0.6		5	0.25186
patient		physician		1		0			 50			 50			0.5		1	0.10845
patient		physician		1		0			 50			 50			0.5		2	0.16369
patient		physician		1		0			 50			 50			0.5		3	0.19917
patient		physician		1		0			 50			 50			0.5		4	0.23241
patient		physician		1		0			 50			 50			0.5		5	0.26349
patient		physician		1		0			 50			 50			0.4		1	0.11606
patient		physician		1		0			 50			 50			0.4		2	0.17375
patient		physician		1		0			 50			 50			0.4		3	0.21213
patient		physician		1		0			 50			 50			0.4		4	0.24419
patient		physician		1		0			 50			 50			0.4		5	0.27504
patient		physician		1		0			 50			 50			0.3		1	0.12977
patient		physician		1		0			 50			 50			0.3		2	0.19999
patient		physician		1		0			 50			 50			0.3		3	0.23591
patient		physician		1		0			 50			 50			0.3		4	0.26811
patient		physician		1		0			 50			 50			0.3		5	0.29912
patient		physician		1		0			 50			 50			0.2		1	0.16018
patient		physician		1		0			 50			 50			0.2		2	0.23256
patient		physician		1		0			 50			 50			0.2		3	0.28183
patient		physician		1		0			 50			 50			0.2		4	0.31276
patient		physician		1		0			 50			 50			0.2		5	0.35145
patient		physician		1		0			 50			 50			0.1		1	0.23263
patient		physician		1		0			 50			 50			0.1		2	0.31194
patient		physician		1		0			 50			 50			0.1		3	0.35130
patient		physician		1		0			 50			 50			0.1		4	0.38275
patient		physician		1		0			 50			 50			0.1		5	0.40504
patient		physician		1		0			 50			 50			0.0		1	0.32767
patient		physician		1		0			 50			 50			0.0		2	0.41905
patient		physician		1		0			 50			 50			0.0		3	0.45699
patient		physician		1		0			 50			 50			0.0		4	0.48248
patient		physician		1		0			 50			 50			0.0		5	0.50514
patient		physician		1		0			 50			100			1.0		1	0.08065
patient		physician		1		0			 50			100			1.0		2	0.12127
patient		physician		1		0			 50			100			1.0		3	0.15422
patient		physician		1		0			 50			100			1.0		4	0.18746
patient		physician		1		0			 50			100			1.0		5	0.21221
patient		physician		1		0			 50			100			0.9		1	0.09891
patient		physician		1		0			 50			100			0.9		2	0.14870
patient		physician		1		0			 50			100			0.9		3	0.18187
patient		physician		1		0			 50			100			0.9		4	0.21415
patient		physician		1		0			 50			100			0.9		5	0.24113
patient		physician		1		0			 50			100			0.8		1	0.10048
patient		physician		1		0			 50			100			0.8		2	0.15146
patient		physician		1		0			 50			100			0.8		3	0.18866
patient		physician		1		0			 50			100			0.8		4	0.21847
patient		physician		1		0			 50			100			0.8		5	0.24434
patient		physician		1		0			 50			100			0.7		1	0.10338
patient		physician		1		0			 50			100			0.7		2	0.15601
patient		physician		1		0			 50			100			0.7		3	0.19328
patient		physician		1		0			 50			100			0.7		4	0.22332
patient		physician		1		0			 50			100			0.7		5	0.25127
patient		physician		1		0			 50			100			0.6		1	0.10711
patient		physician		1		0			 50			100			0.6		2	0.16130
patient		physician		1		0			 50			100			0.6		3	0.19946
patient		physician		1		0			 50			100			0.6		4	0.22838
patient		physician		1		0			 50			100			0.6		5	0.25976
patient		physician		1		0			 50			100			0.5		1	0.11389
patient		physician		1		0			 50			100			0.5		2	0.17010
patient		physician		1		0			 50			100			0.5		3	0.20796
patient		physician		1		0			 50			100			0.5		4	0.24366
patient		physician		1		0			 50			100			0.5		5	0.27027
patient		physician		1		0			 50			100			0.4		1	0.12179
patient		physician		1		0			 50			100			0.4		2	0.18269
patient		physician		1		0			 50			100			0.4		3	0.22004
patient		physician		1		0			 50			100			0.4		4	0.25574
patient		physician		1		0			 50			100			0.4		5	0.28272
patient		physician		1		0			 50			100			0.3		1	0.13708
patient		physician		1		0			 50			100			0.3		2	0.20811
patient		physician		1		0			 50			100			0.3		3	0.24508
patient		physician		1		0			 50			100			0.3		4	0.27900
patient		physician		1		0			 50			100			0.3		5	0.30784
patient		physician		1		0			 50			100			0.2		1	0.16860
patient		physician		1		0			 50			100			0.2		2	0.24128
patient		physician		1		0			 50			100			0.2		3	0.29032
patient		physician		1		0			 50			100			0.2		4	0.32297
patient		physician		1		0			 50			100			0.2		5	0.35853
patient		physician		1		0			 50			100			0.1		1	0.24061
patient		physician		1		0			 50			100			0.1		2	0.31984
patient		physician		1		0			 50			100			0.1		3	0.35845
patient		physician		1		0			 50			100			0.1		4	0.38901
patient		physician		1		0			 50			100			0.1		5	0.41063
patient		physician		1		0			 50			100			0.0		1	0.32767
patient		physician		1		0			 50			100			0.0		2	0.41905
patient		physician		1		0			 50			100			0.0		3	0.45699
patient		physician		1		0			 50			100			0.0		4	0.48248
patient		physician		1		0			 50			100			0.0		5	0.50514
patient		physician		1		0			  5			  1			1.0		1	0.14267
patient		physician		1		0			  5			  1			1.0		2	0.18485
patient		physician		1		0			  5			  1			1.0		3	0.20707
patient		physician		1		0			  5			  1			1.0		4	0.21959
patient		physician		1		0			  5			  1			1.0		5	0.22958
patient		physician		1		0			  5			  1			0.9		1	0.22861
patient		physician		1		0			  5			  1			0.9		2	0.32379
patient		physician		1		0			  5			  1			0.9		3	0.39088
patient		physician		1		0			  5			  1			0.9		4	0.42606
patient		physician		1		0			  5			  1			0.9		5	0.45550
patient		physician		1		0			  5			  1			0.8		1	0.22943
patient		physician		1		0			  5			  1			0.8		2	0.32566
patient		physician		1		0			  5			  1			0.8		3	0.39371
patient		physician		1		0			  5			  1			0.8		4	0.42785
patient		physician		1		0			  5			  1			0.8		5	0.45669
patient		physician		1		0			  5			  1			0.7		1	0.23077
patient		physician		1		0			  5			  1			0.7		2	0.32722
patient		physician		1		0			  5			  1			0.7		3	0.39453
patient		physician		1		0			  5			  1			0.7		4	0.42889
patient		physician		1		0			  5			  1			0.7		5	0.45751
patient		physician		1		0			  5			  1			0.6		1	0.23233
patient		physician		1		0			  5			  1			0.6		2	0.32856
patient		physician		1		0			  5			  1			0.6		3	0.39587
patient		physician		1		0			  5			  1			0.6		4	0.42993
patient		physician		1		0			  5			  1			0.6		5	0.45878
patient		physician		1		0			  5			  1			0.5		1	0.23606
patient		physician		1		0			  5			  1			0.5		2	0.33125
patient		physician		1		0			  5			  1			0.5		3	0.39766
patient		physician		1		0			  5			  1			0.5		4	0.43247
patient		physician		1		0			  5			  1			0.5		5	0.46079
patient		physician		1		0			  5			  1			0.4		1	0.23860
patient		physician		1		0			  5			  1			0.4		2	0.33602
patient		physician		1		0			  5			  1			0.4		3	0.40101
patient		physician		1		0			  5			  1			0.4		4	0.43612
patient		physician		1		0			  5			  1			0.4		5	0.46288
patient		physician		1		0			  5			  1			0.3		1	0.24672
patient		physician		1		0			  5			  1			0.3		2	0.35234
patient		physician		1		0			  5			  1			0.3		3	0.40638
patient		physician		1		0			  5			  1			0.3		4	0.44059
patient		physician		1		0			  5			  1			0.3		5	0.46698
patient		physician		1		0			  5			  1			0.2		1	0.26245
patient		physician		1		0			  5			  1			0.2		2	0.36658
patient		physician		1		0			  5			  1			0.2		3	0.41629
patient		physician		1		0			  5			  1			0.2		4	0.44753
patient		physician		1		0			  5			  1			0.2		5	0.47272
patient		physician		1		0			  5			  1			0.1		1	0.29621
patient		physician		1		0			  5			  1			0.1		2	0.39468
patient		physician		1		0			  5			  1			0.1		3	0.43485
patient		physician		1		0			  5			  1			0.1		4	0.46415
patient		physician		1		0			  5			  1			0.1		5	0.48636
patient		physician		1		0			  5			  1			0.0		1	0.32767
patient		physician		1		0			  5			  1			0.0		2	0.41905
patient		physician		1		0			  5			  1			0.0		3	0.45699
patient		physician		1		0			  5			  1			0.0		4	0.48248
patient		physician		1		0			  5			  1			0.0		5	0.50514
patient		physician		1		0			  5			  2			1.0		1	0.13737
patient		physician		1		0			  5			  2			1.0		2	0.18836
patient		physician		1		0			  5			  2			1.0		3	0.22339
patient		physician		1		0			  5			  2			1.0		4	0.24150
patient		physician		1		0			  5			  2			1.0		5	0.25201
patient		physician		1		0			  5			  2			0.9		1	0.20528
patient		physician		1		0			  5			  2			0.9		2	0.29666
patient		physician		1		0			  5			  2			0.9		3	0.35331
patient		physician		1		0			  5			  2			0.9		4	0.39125
patient		physician		1		0			  5			  2			0.9		5	0.43866
patient		physician		1		0			  5			  2			0.8		1	0.20669
patient		physician		1		0			  5			  2			0.8		2	0.30180
patient		physician		1		0			  5			  2			0.8		3	0.35540
patient		physician		1		0			  5			  2			0.8		4	0.39311
patient		physician		1		0			  5			  2			0.8		5	0.43992
patient		physician		1		0			  5			  2			0.7		1	0.20811
patient		physician		1		0			  5			  2			0.7		2	0.30553
patient		physician		1		0			  5			  2			0.7		3	0.35637
patient		physician		1		0			  5			  2			0.7		4	0.39460
patient		physician		1		0			  5			  2			0.7		5	0.44156
patient		physician		1		0			  5			  2			0.6		1	0.20975
patient		physician		1		0			  5			  2			0.6		2	0.30732
patient		physician		1		0			  5			  2			0.6		3	0.35801
patient		physician		1		0			  5			  2			0.6		4	0.39662
patient		physician		1		0			  5			  2			0.6		5	0.44320
patient		physician		1		0			  5			  2			0.5		1	0.21363
patient		physician		1		0			  5			  2			0.5		2	0.31015
patient		physician		1		0			  5			  2			0.5		3	0.36151
patient		physician		1		0			  5			  2			0.5		4	0.39975
patient		physician		1		0			  5			  2			0.5		5	0.44469
patient		physician		1		0			  5			  2			0.4		1	0.22123
patient		physician		1		0			  5			  2			0.4		2	0.31612
patient		physician		1		0			  5			  2			0.4		3	0.36509
patient		physician		1		0			  5			  2			0.4		4	0.41324
patient		physician		1		0			  5			  2			0.4		5	0.44671
patient		physician		1		0			  5			  2			0.3		1	0.23077
patient		physician		1		0			  5			  2			0.3		2	0.32357
patient		physician		1		0			  5			  2			0.3		3	0.38156
patient		physician		1		0			  5			  2			0.3		4	0.41965
patient		physician		1		0			  5			  2			0.3		5	0.45177
patient		physician		1		0			  5			  2			0.2		1	0.24993
patient		physician		1		0			  5			  2			0.2		2	0.34943
patient		physician		1		0			  5			  2			0.2		3	0.39878
patient		physician		1		0			  5			  2			0.2		4	0.43157
patient		physician		1		0			  5			  2			0.2		5	0.46042
patient		physician		1		0			  5			  2			0.1		1	0.28883
patient		physician		1		0			  5			  2			0.1		2	0.38536
patient		physician		1		0			  5			  2			0.1		3	0.42501
patient		physician		1		0			  5			  2			0.1		4	0.45401
patient		physician		1		0			  5			  2			0.1		5	0.47764
patient		physician		1		0			  5			  2			0.0		1	0.32767
patient		physician		1		0			  5			  2			0.0		2	0.41905
patient		physician		1		0			  5			  2			0.0		3	0.45699
patient		physician		1		0			  5			  2			0.0		4	0.48248
patient		physician		1		0			  5			  2			0.0		5	0.50514
patient		physician		1		0			  5			  3			1.0		1	0.13693
patient		physician		1		0			  5			  3			1.0		2	0.18918
patient		physician		1		0			  5			  3			1.0		3	0.22630
patient		physician		1		0			  5			  3			1.0		4	0.24538
patient		physician		1		0			  5			  3			1.0		5	0.26029
patient		physician		1		0			  5			  3			0.9		1	0.18530
patient		physician		1		0			  5			  3			0.9		2	0.27467
patient		physician		1		0			  5			  3			0.9		3	0.33132
patient		physician		1		0			  5			  3			0.9		4	0.37150
patient		physician		1		0			  5			  3			0.9		5	0.41205
patient		physician		1		0			  5			  3			0.8		1	0.18687
patient		physician		1		0			  5			  3			0.8		2	0.27989
patient		physician		1		0			  5			  3			0.8		3	0.33326
patient		physician		1		0			  5			  3			0.8		4	0.37321
patient		physician		1		0			  5			  3			0.8		5	0.41339
patient		physician		1		0			  5			  3			0.7		1	0.18858
patient		physician		1		0			  5			  3			0.7		2	0.28272
patient		physician		1		0			  5			  3			0.7		3	0.33378
patient		physician		1		0			  5			  3			0.7		4	0.37493
patient		physician		1		0			  5			  3			0.7		5	0.41570
patient		physician		1		0			  5			  3			0.6		1	0.19052
patient		physician		1		0			  5			  3			0.6		2	0.28459
patient		physician		1		0			  5			  3			0.6		3	0.33609
patient		physician		1		0			  5			  3			0.6		4	0.37783
patient		physician		1		0			  5			  3			0.6		5	0.41719
patient		physician		1		0			  5			  3			0.5		1	0.19432
patient		physician		1		0			  5			  3			0.5		2	0.28854
patient		physician		1		0			  5			  3			0.5		3	0.34064
patient		physician		1		0			  5			  3			0.5		4	0.38939
patient		physician		1		0			  5			  3			0.5		5	0.42002
patient		physician		1		0			  5			  3			0.4		1	0.19946
patient		physician		1		0			  5			  3			0.4		2	0.29375
patient		physician		1		0			  5			  3			0.4		3	0.34839
patient		physician		1		0			  5			  3			0.4		4	0.39684
patient		physician		1		0			  5			  3			0.4		5	0.42628
patient		physician		1		0			  5			  3			0.3		1	0.21094
patient		physician		1		0			  5			  3			0.3		2	0.30657
patient		physician		1		0			  5			  3			0.3		3	0.35801
patient		physician		1		0			  5			  3			0.3		4	0.40474
patient		physician		1		0			  5			  3			0.3		5	0.44380
patient		physician		1		0			  5			  3			0.2		1	0.23725
patient		physician		1		0			  5			  3			0.2		2	0.33154
patient		physician		1		0			  5			  3			0.2		3	0.39237
patient		physician		1		0			  5			  3			0.2		4	0.42718
patient		physician		1		0			  5			  3			0.2		5	0.45513
patient		physician		1		0			  5			  3			0.1		1	0.28421
patient		physician		1		0			  5			  3			0.1		2	0.37925
patient		physician		1		0			  5			  3			0.1		3	0.42174
patient		physician		1		0			  5			  3			0.1		4	0.45006
patient		physician		1		0			  5			  3			0.1		5	0.47339
patient		physician		1		0			  5			  3			0.0		1	0.32767
patient		physician		1		0			  5			  3			0.0		2	0.41905
patient		physician		1		0			  5			  3			0.0		3	0.45699
patient		physician		1		0			  5			  3			0.0		4	0.48248
patient		physician		1		0			  5			  3			0.0		5	0.50514
patient		physician		1		0			  5			  4			1.0		1	0.14043
patient		physician		1		0			  5			  4			1.0		2	0.19402
patient		physician		1		0			  5			  4			1.0		3	0.23114
patient		physician		1		0			  5			  4			1.0		4	0.25142
patient		physician		1		0			  5			  4			1.0		5	0.27154
patient		physician		1		0			  5			  4			0.9		1	0.18090
patient		physician		1		0			  5			  4			0.9		2	0.27080
patient		physician		1		0			  5			  4			0.9		3	0.32685
patient		physician		1		0			  5			  4			0.9		4	0.36486
patient		physician		1		0			  5			  4			0.9		5	0.40750
patient		physician		1		0			  5			  4			0.8		1	0.18485
patient		physician		1		0			  5			  4			0.8		2	0.27273
patient		physician		1		0			  5			  4			0.8		3	0.32856
patient		physician		1		0			  5			  4			0.8		4	0.36710
patient		physician		1		0			  5			  4			0.8		5	0.40981
patient		physician		1		0			  5			  4			0.7		1	0.18813
patient		physician		1		0			  5			  4			0.7		2	0.27467
patient		physician		1		0			  5			  4			0.7		3	0.32946
patient		physician		1		0			  5			  4			0.7		4	0.36837
patient		physician		1		0			  5			  4			0.7		5	0.41160
patient		physician		1		0			  5			  4			0.6		1	0.19022
patient		physician		1		0			  5			  4			0.6		2	0.27676
patient		physician		1		0			  5			  4			0.6		3	0.33147
patient		physician		1		0			  5			  4			0.6		4	0.37083
patient		physician		1		0			  5			  4			0.6		5	0.41272
patient		physician		1		0			  5			  4			0.5		1	0.19380
patient		physician		1		0			  5			  4			0.5		2	0.28093
patient		physician		1		0			  5			  4			0.5		3	0.33915
patient		physician		1		0			  5			  4			0.5		4	0.38462
patient		physician		1		0			  5			  4			0.5		5	0.41853
patient		physician		1		0			  5			  4			0.4		1	0.20058
patient		physician		1		0			  5			  4			0.4		2	0.29085
patient		physician		1		0			  5			  4			0.4		3	0.34347
patient		physician		1		0			  5			  4			0.4		4	0.38968
patient		physician		1		0			  5			  4			0.4		5	0.42174
patient		physician		1		0			  5			  4			0.3		1	0.21310
patient		physician		1		0			  5			  4			0.3		2	0.30389
patient		physician		1		0			  5			  4			0.3		3	0.35413
patient		physician		1		0			  5			  4			0.3		4	0.39677
patient		physician		1		0			  5			  4			0.3		5	0.43731
patient		physician		1		0			  5			  4			0.2		1	0.23368
patient		physician		1		0			  5			  4			0.2		2	0.33691
patient		physician		1		0			  5			  4			0.2		3	0.38581
patient		physician		1		0			  5			  4			0.2		4	0.42226
patient		physician		1		0			  5			  4			0.2		5	0.45267
patient		physician		1		0			  5			  4			0.1		1	0.28026
patient		physician		1		0			  5			  4			0.1		2	0.37664
patient		physician		1		0			  5			  4			0.1		3	0.41875
patient		physician		1		0			  5			  4			0.1		4	0.44961
patient		physician		1		0			  5			  4			0.1		5	0.47294
patient		physician		1		0			  5			  4			0.0		1	0.32767
patient		physician		1		0			  5			  4			0.0		2	0.41905
patient		physician		1		0			  5			  4			0.0		3	0.45699
patient		physician		1		0			  5			  4			0.0		4	0.48248
patient		physician		1		0			  5			  4			0.0		5	0.50514
patient		physician		1		0			  5			  5			1.0		1	0.14848
patient		physician		1		0			  5			  5			1.0		2	0.19812
patient		physician		1		0			  5			  5			1.0		3	0.23986
patient		physician		1		0			  5			  5			1.0		4	0.26208
patient		physician		1		0			  5			  5			1.0		5	0.27639
patient		physician		1		0			  5			  5			0.9		1	0.18329
patient		physician		1		0			  5			  5			0.9		2	0.27065
patient		physician		1		0			  5			  5			0.9		3	0.32774
patient		physician		1		0			  5			  5			0.9		4	0.36829
patient		physician		1		0			  5			  5			0.9		5	0.41376
patient		physician		1		0			  5			  5			0.8		1	0.18545
patient		physician		1		0			  5			  5			0.8		2	0.27266
patient		physician		1		0			  5			  5			0.8		3	0.33035
patient		physician		1		0			  5			  5			0.8		4	0.36978
patient		physician		1		0			  5			  5			0.8		5	0.41555
patient		physician		1		0			  5			  5			0.7		1	0.18761
patient		physician		1		0			  5			  5			0.7		2	0.27452
patient		physician		1		0			  5			  5			0.7		3	0.33154
patient		physician		1		0			  5			  5			0.7		4	0.37105
patient		physician		1		0			  5			  5			0.7		5	0.41756
patient		physician		1		0			  5			  5			0.6		1	0.18977
patient		physician		1		0			  5			  5			0.6		2	0.27706
patient		physician		1		0			  5			  5			0.6		3	0.33356
patient		physician		1		0			  5			  5			0.6		4	0.37366
patient		physician		1		0			  5			  5			0.6		5	0.41890
patient		physician		1		0			  5			  5			0.5		1	0.19484
patient		physician		1		0			  5			  5			0.5		2	0.28511
patient		physician		1		0			  5			  5			0.5		3	0.34086
patient		physician		1		0			  5			  5			0.5		4	0.38797
patient		physician		1		0			  5			  5			0.5		5	0.42151
patient		physician		1		0			  5			  5			0.4		1	0.20170
patient		physician		1		0			  5			  5			0.4		2	0.29301
patient		physician		1		0			  5			  5			0.4		3	0.34615
patient		physician		1		0			  5			  5			0.4		4	0.39371
patient		physician		1		0			  5			  5			0.4		5	0.43381
patient		physician		1		0			  5			  5			0.3		1	0.21564
patient		physician		1		0			  5			  5			0.3		2	0.30479
patient		physician		1		0			  5			  5			0.3		3	0.35711
patient		physician		1		0			  5			  5			0.3		4	0.40929
patient		physician		1		0			  5			  5			0.3		5	0.44223
patient		physician		1		0			  5			  5			0.2		1	0.23479
patient		physician		1		0			  5			  5			0.2		2	0.34094
patient		physician		1		0			  5			  5			0.2		3	0.39043
patient		physician		1		0			  5			  5			0.2		4	0.42770
patient		physician		1		0			  5			  5			0.2		5	0.45602
patient		physician		1		0			  5			  5			0.1		1	0.28227
patient		physician		1		0			  5			  5			0.1		2	0.37999
patient		physician		1		0			  5			  5			0.1		3	0.42241
patient		physician		1		0			  5			  5			0.1		4	0.45334
patient		physician		1		0			  5			  5			0.1		5	0.47578
patient		physician		1		0			  5			  5			0.0		1	0.32767
patient		physician		1		0			  5			  5			0.0		2	0.41905
patient		physician		1		0			  5			  5			0.0		3	0.45699
patient		physician		1		0			  5			  5			0.0		4	0.48248
patient		physician		1		0			  5			  5			0.0		5	0.50514
patient		physician		1		0			  5			 10			1.0		1	0.15414
patient		physician		1		0			  5			 10			1.0		2	0.21236
patient		physician		1		0			  5			 10			1.0		3	0.24665
patient		physician		1		0			  5			 10			1.0		4	0.26826
patient		physician		1		0			  5			 10			1.0		5	0.28369
patient		physician		1		0			  5			 10			0.9		1	0.18038
patient		physician		1		0			  5			 10			0.9		2	0.27221
patient		physician		1		0			  5			 10			0.9		3	0.32454
patient		physician		1		0			  5			 10			0.9		4	0.36591
patient		physician		1		0			  5			 10			0.9		5	0.42144
patient		physician		1		0			  5			 10			0.8		1	0.18157
patient		physician		1		0			  5			 10			0.8		2	0.27355
patient		physician		1		0			  5			 10			0.8		3	0.32581
patient		physician		1		0			  5			 10			0.8		4	0.36732
patient		physician		1		0			  5			 10			0.8		5	0.42263
patient		physician		1		0			  5			 10			0.7		1	0.18433
patient		physician		1		0			  5			 10			0.7		2	0.27527
patient		physician		1		0			  5			 10			0.7		3	0.32692
patient		physician		1		0			  5			 10			0.7		4	0.36896
patient		physician		1		0			  5			 10			0.7		5	0.42487
patient		physician		1		0			  5			 10			0.6		1	0.18687
patient		physician		1		0			  5			 10			0.6		2	0.27847
patient		physician		1		0			  5			 10			0.6		3	0.32923
patient		physician		1		0			  5			 10			0.6		4	0.37142
patient		physician		1		0			  5			 10			0.6		5	0.42695
patient		physician		1		0			  5			 10			0.5		1	0.19238
patient		physician		1		0			  5			 10			0.5		2	0.28488
patient		physician		1		0			  5			 10			0.5		3	0.33587
patient		physician		1		0			  5			 10			0.5		4	0.39073
patient		physician		1		0			  5			 10			0.5		5	0.42911
patient		physician		1		0			  5			 10			0.4		1	0.19842
patient		physician		1		0			  5			 10			0.4		2	0.29182
patient		physician		1		0			  5			 10			0.4		3	0.34183
patient		physician		1		0			  5			 10			0.4		4	0.39684
patient		physician		1		0			  5			 10			0.4		5	0.43292
patient		physician		1		0			  5			 10			0.3		1	0.21236
patient		physician		1		0			  5			 10			0.3		2	0.30158
patient		physician		1		0			  5			 10			0.3		3	0.35979
patient		physician		1		0			  5			 10			0.3		4	0.40564
patient		physician		1		0			  5			 10			0.3		5	0.43985
patient		physician		1		0			  5			 10			0.2		1	0.22950
patient		physician		1		0			  5			 10			0.2		2	0.33773
patient		physician		1		0			  5			 10			0.2		3	0.38842
patient		physician		1		0			  5			 10			0.2		4	0.42345
patient		physician		1		0			  5			 10			0.2		5	0.45267
patient		physician		1		0			  5			 10			0.1		1	0.28093
patient		physician		1		0			  5			 10			0.1		2	0.37746
patient		physician		1		0			  5			 10			0.1		3	0.41883
patient		physician		1		0			  5			 10			0.1		4	0.44976
patient		physician		1		0			  5			 10			0.1		5	0.47384
patient		physician		1		0			  5			 10			0.0		1	0.32767
patient		physician		1		0			  5			 10			0.0		2	0.41905
patient		physician		1		0			  5			 10			0.0		3	0.45699
patient		physician		1		0			  5			 10			0.0		4	0.48248
patient		physician		1		0			  5			 10			0.0		5	0.50514
patient		physician		1		0			  5			 20			1.0		1	0.16316
patient		physician		1		0			  5			 20			1.0		2	0.21780
patient		physician		1		0			  5			 20			1.0		3	0.25596
patient		physician		1		0			  5			 20			1.0		4	0.27982
patient		physician		1		0			  5			 20			1.0		5	0.29606
patient		physician		1		0			  5			 20			0.9		1	0.18120
patient		physician		1		0			  5			 20			0.9		2	0.26908
patient		physician		1		0			  5			 20			0.9		3	0.32856
patient		physician		1		0			  5			 20			0.9		4	0.38387
patient		physician		1		0			  5			 20			0.9		5	0.42129
patient		physician		1		0			  5			 20			0.8		1	0.18195
patient		physician		1		0			  5			 20			0.8		2	0.27057
patient		physician		1		0			  5			 20			0.8		3	0.33020
patient		physician		1		0			  5			 20			0.8		4	0.38544
patient		physician		1		0			  5			 20			0.8		5	0.42256
patient		physician		1		0			  5			 20			0.7		1	0.18433
patient		physician		1		0			  5			 20			0.7		2	0.27311
patient		physician		1		0			  5			 20			0.7		3	0.33222
patient		physician		1		0			  5			 20			0.7		4	0.38767
patient		physician		1		0			  5			 20			0.7		5	0.42442
patient		physician		1		0			  5			 20			0.6		1	0.18649
patient		physician		1		0			  5			 20			0.6		2	0.27631
patient		physician		1		0			  5			 20			0.6		3	0.33497
patient		physician		1		0			  5			 20			0.6		4	0.39035
patient		physician		1		0			  5			 20			0.6		5	0.42569
patient		physician		1		0			  5			 20			0.5		1	0.19015
patient		physician		1		0			  5			 20			0.5		2	0.28280
patient		physician		1		0			  5			 20			0.5		3	0.34116
patient		physician		1		0			  5			 20			0.5		4	0.39356
patient		physician		1		0			  5			 20			0.5		5	0.43560
patient		physician		1		0			  5			 20			0.4		1	0.19589
patient		physician		1		0			  5			 20			0.4		2	0.28995
patient		physician		1		0			  5			 20			0.4		3	0.34571
patient		physician		1		0			  5			 20			0.4		4	0.39960
patient		physician		1		0			  5			 20			0.4		5	0.44007
patient		physician		1		0			  5			 20			0.3		1	0.20945
patient		physician		1		0			  5			 20			0.3		2	0.30799
patient		physician		1		0			  5			 20			0.3		3	0.36471
patient		physician		1		0			  5			 20			0.3		4	0.41622
patient		physician		1		0			  5			 20			0.3		5	0.44730
patient		physician		1		0			  5			 20			0.2		1	0.22935
patient		physician		1		0			  5			 20			0.2		2	0.33974
patient		physician		1		0			  5			 20			0.2		3	0.39199
patient		physician		1		0			  5			 20			0.2		4	0.43105
patient		physician		1		0			  5			 20			0.2		5	0.46094
patient		physician		1		0			  5			 20			0.1		1	0.28265
patient		physician		1		0			  5			 20			0.1		2	0.37619
patient		physician		1		0			  5			 20			0.1		3	0.42263
patient		physician		1		0			  5			 20			0.1		4	0.45371
patient		physician		1		0			  5			 20			0.1		5	0.48166
patient		physician		1		0			  5			 20			0.0		1	0.32767
patient		physician		1		0			  5			 20			0.0		2	0.41905
patient		physician		1		0			  5			 20			0.0		3	0.45699
patient		physician		1		0			  5			 20			0.0		4	0.48248
patient		physician		1		0			  5			 20			0.0		5	0.50514
patient		physician		1		0			  5			 50			1.0		1	0.17077
patient		physician		1		0			  5			 50			1.0		2	0.22182
patient		physician		1		0			  5			 50			1.0		3	0.25663
patient		physician		1		0			  5			 50			1.0		4	0.27855
patient		physician		1		0			  5			 50			1.0		5	0.29375
patient		physician		1		0			  5			 50			0.9		1	0.18381
patient		physician		1		0			  5			 50			0.9		2	0.26968
patient		physician		1		0			  5			 50			0.9		3	0.33490
patient		physician		1		0			  5			 50			0.9		4	0.38931
patient		physician		1		0			  5			 50			0.9		5	0.42710
patient		physician		1		0			  5			 50			0.8		1	0.18485
patient		physician		1		0			  5			 50			0.8		2	0.27139
patient		physician		1		0			  5			 50			0.8		3	0.33728
patient		physician		1		0			  5			 50			0.8		4	0.39110
patient		physician		1		0			  5			 50			0.8		5	0.42852
patient		physician		1		0			  5			 50			0.7		1	0.18657
patient		physician		1		0			  5			 50			0.7		2	0.27311
patient		physician		1		0			  5			 50			0.7		3	0.33900
patient		physician		1		0			  5			 50			0.7		4	0.39356
patient		physician		1		0			  5			 50			0.7		5	0.43023
patient		physician		1		0			  5			 50			0.6		1	0.18821
patient		physician		1		0			  5			 50			0.6		2	0.27646
patient		physician		1		0			  5			 50			0.6		3	0.34146
patient		physician		1		0			  5			 50			0.6		4	0.39632
patient		physician		1		0			  5			 50			0.6		5	0.43187
patient		physician		1		0			  5			 50			0.5		1	0.19283
patient		physician		1		0			  5			 50			0.5		2	0.28138
patient		physician		1		0			  5			 50			0.5		3	0.34608
patient		physician		1		0			  5			 50			0.5		4	0.39945
patient		physician		1		0			  5			 50			0.5		5	0.43493
patient		physician		1		0			  5			 50			0.4		1	0.19894
patient		physician		1		0			  5			 50			0.4		2	0.28772
patient		physician		1		0			  5			 50			0.4		3	0.35204
patient		physician		1		0			  5			 50			0.4		4	0.40564
patient		physician		1		0			  5			 50			0.4		5	0.43955
patient		physician		1		0			  5			 50			0.3		1	0.21832
patient		physician		1		0			  5			 50			0.3		2	0.31679
patient		physician		1		0			  5			 50			0.3		3	0.37045
patient		physician		1		0			  5			 50			0.3		4	0.41495
patient		physician		1		0			  5			 50			0.3		5	0.44835
patient		physician		1		0			  5			 50			0.2		1	0.23800
patient		physician		1		0			  5			 50			0.2		2	0.34444
patient		physician		1		0			  5			 50			0.2		3	0.39341
patient		physician		1		0			  5			 50			0.2		4	0.43128
patient		physician		1		0			  5			 50			0.2		5	0.46102
patient		physician		1		0			  5			 50			0.1		1	0.28675
patient		physician		1		0			  5			 50			0.1		2	0.38059
patient		physician		1		0			  5			 50			0.1		3	0.42434
patient		physician		1		0			  5			 50			0.1		4	0.45483
patient		physician		1		0			  5			 50			0.1		5	0.48002
patient		physician		1		0			  5			 50			0.0		1	0.32767
patient		physician		1		0			  5			 50			0.0		2	0.41905
patient		physician		1		0			  5			 50			0.0		3	0.45699
patient		physician		1		0			  5			 50			0.0		4	0.48248
patient		physician		1		0			  5			 50			0.0		5	0.50514
patient		physician		1		0			  5			100			1.0		1	0.17323
patient		physician		1		0			  5			100			1.0		2	0.22712
patient		physician		1		0			  5			100			1.0		3	0.26222
patient		physician		1		0			  5			100			1.0		4	0.28324
patient		physician		1		0			  5			100			1.0		5	0.29606
patient		physician		1		0			  5			100			0.9		1	0.18374
patient		physician		1		0			  5			100			0.9		2	0.27400
patient		physician		1		0			  5			100			0.9		3	0.33825
patient		physician		1		0			  5			100			0.9		4	0.39535
patient		physician		1		0			  5			100			0.9		5	0.43411
patient		physician		1		0			  5			100			0.8		1	0.18500
patient		physician		1		0			  5			100			0.8		2	0.27549
patient		physician		1		0			  5			100			0.8		3	0.34027
patient		physician		1		0			  5			100			0.8		4	0.39639
patient		physician		1		0			  5			100			0.8		5	0.43515
patient		physician		1		0			  5			100			0.7		1	0.18687
patient		physician		1		0			  5			100			0.7		2	0.27743
patient		physician		1		0			  5			100			0.7		3	0.34273
patient		physician		1		0			  5			100			0.7		4	0.39863
patient		physician		1		0			  5			100			0.7		5	0.43634
patient		physician		1		0			  5			100			0.6		1	0.19007
patient		physician		1		0			  5			100			0.6		2	0.28019
patient		physician		1		0			  5			100			0.6		3	0.34593
patient		physician		1		0			  5			100			0.6		4	0.40094
patient		physician		1		0			  5			100			0.6		5	0.43776
patient		physician		1		0			  5			100			0.5		1	0.19559
patient		physician		1		0			  5			100			0.5		2	0.28496
patient		physician		1		0			  5			100			0.5		3	0.35010
patient		physician		1		0			  5			100			0.5		4	0.40437
patient		physician		1		0			  5			100			0.5		5	0.44059
patient		physician		1		0			  5			100			0.4		1	0.20095
patient		physician		1		0			  5			100			0.4		2	0.29189
patient		physician		1		0			  5			100			0.4		3	0.35547
patient		physician		1		0			  5			100			0.4		4	0.40914
patient		physician		1		0			  5			100			0.4		5	0.44663
patient		physician		1		0			  5			100			0.3		1	0.22004
patient		physician		1		0			  5			100			0.3		2	0.32044
patient		physician		1		0			  5			100			0.3		3	0.37500
patient		physician		1		0			  5			100			0.3		4	0.42039
patient		physician		1		0			  5			100			0.3		5	0.45602
patient		physician		1		0			  5			100			0.2		1	0.24098
patient		physician		1		0			  5			100			0.2		2	0.34742
patient		physician		1		0			  5			100			0.2		3	0.39729
patient		physician		1		0			  5			100			0.2		4	0.43649
patient		physician		1		0			  5			100			0.2		5	0.46884
patient		physician		1		0			  5			100			0.1		1	0.28913
patient		physician		1		0			  5			100			0.1		2	0.38387
patient		physician		1		0			  5			100			0.1		3	0.42695
patient		physician		1		0			  5			100			0.1		4	0.45841
patient		physician		1		0			  5			100			0.1		5	0.48800
patient		physician		1		0			  5			100			0.0		1	0.32767
patient		physician		1		0			  5			100			0.0		2	0.41905
patient		physician		1		0			  5			100			0.0		3	0.45699
patient		physician		1		0			  5			100			0.0		4	0.48248
patient		physician		1		0			  5			100			0.0		5	0.50514
physician		patient		1		0			100			  1			1.0		1	0.17338
physician		patient		1		0			100			  1			1.0		2	0.23129
physician		patient		1		0			100			  1			1.0		3	0.25388
physician		patient		1		0			100			  1			1.0		4	0.26990
physician		patient		1		0			100			  1			1.0		5	0.28265
physician		patient		1		0			100			  1			0.9		1	0.20856
physician		patient		1		0			100			  1			0.9		2	0.30725
physician		patient		1		0			100			  1			0.9		3	0.35935
physician		patient		1		0			100			  1			0.9		4	0.39691
physician		patient		1		0			100			  1			0.9		5	0.43046
physician		patient		1		0			100			  1			0.8		1	0.20863
physician		patient		1		0			100			  1			0.8		2	0.30725
physician		patient		1		0			100			  1			0.8		3	0.35942
physician		patient		1		0			100			  1			0.8		4	0.39691
physician		patient		1		0			100			  1			0.8		5	0.43053
physician		patient		1		0			100			  1			0.7		1	0.20863
physician		patient		1		0			100			  1			0.7		2	0.30732
physician		patient		1		0			100			  1			0.7		3	0.35942
physician		patient		1		0			100			  1			0.7		4	0.39699
physician		patient		1		0			100			  1			0.7		5	0.43053
physician		patient		1		0			100			  1			0.6		1	0.20871
physician		patient		1		0			100			  1			0.6		2	0.30762
physician		patient		1		0			100			  1			0.6		3	0.35965
physician		patient		1		0			100			  1			0.6		4	0.39736
physician		patient		1		0			100			  1			0.6		5	0.43105
physician		patient		1		0			100			  1			0.5		1	0.20930
physician		patient		1		0			100			  1			0.5		2	0.30762
physician		patient		1		0			100			  1			0.5		3	0.36009
physician		patient		1		0			100			  1			0.5		4	0.39773
physician		patient		1		0			100			  1			0.5		5	0.43165
physician		patient		1		0			100			  1			0.4		1	0.20990
physician		patient		1		0			100			  1			0.4		2	0.30814
physician		patient		1		0			100			  1			0.4		3	0.36084
physician		patient		1		0			100			  1			0.4		4	0.39848
physician		patient		1		0			100			  1			0.4		5	0.43247
physician		patient		1		0			100			  1			0.3		1	0.21199
physician		patient		1		0			100			  1			0.3		2	0.30985
physician		patient		1		0			100			  1			0.3		3	0.36203
physician		patient		1		0			100			  1			0.3		4	0.39967
physician		patient		1		0			100			  1			0.3		5	0.43366
physician		patient		1		0			100			  1			0.2		1	0.21571
physician		patient		1		0			100			  1			0.2		2	0.31351
physician		patient		1		0			100			  1			0.2		3	0.36471
physician		patient		1		0			100			  1			0.2		4	0.40258
physician		patient		1		0			100			  1			0.2		5	0.43612
physician		patient		1		0			100			  1			0.1		1	0.23055
physician		patient		1		0			100			  1			0.1		2	0.32193
physician		patient		1		0			100			  1			0.1		3	0.37343
physician		patient		1		0			100			  1			0.1		4	0.40966
physician		patient		1		0			100			  1			0.1		5	0.44126
physician		patient		1		0			100			  1			0.0		1	0.32767
physician		patient		1		0			100			  1			0.0		2	0.41905
physician		patient		1		0			100			  1			0.0		3	0.45699
physician		patient		1		0			100			  1			0.0		4	0.48248
physician		patient		1		0			100			  1			0.0		5	0.50514
physician		patient		1		0			100			  2			1.0		1	0.16525
physician		patient		1		0			100			  2			1.0		2	0.22406
physician		patient		1		0			100			  2			1.0		3	0.25380
physician		patient		1		0			100			  2			1.0		4	0.27624
physician		patient		1		0			100			  2			1.0		5	0.29152
physician		patient		1		0			100			  2			0.9		1	0.19343
physician		patient		1		0			100			  2			0.9		2	0.27967
physician		patient		1		0			100			  2			0.9		3	0.32700
physician		patient		1		0			100			  2			0.9		4	0.36583
physician		patient		1		0			100			  2			0.9		5	0.39855
physician		patient		1		0			100			  2			0.8		1	0.19365
physician		patient		1		0			100			  2			0.8		2	0.27982
physician		patient		1		0			100			  2			0.8		3	0.32722
physician		patient		1		0			100			  2			0.8		4	0.36576
physician		patient		1		0			100			  2			0.8		5	0.39870
physician		patient		1		0			100			  2			0.7		1	0.19365
physician		patient		1		0			100			  2			0.7		2	0.27982
physician		patient		1		0			100			  2			0.7		3	0.32737
physician		patient		1		0			100			  2			0.7		4	0.36606
physician		patient		1		0			100			  2			0.7		5	0.39878
physician		patient		1		0			100			  2			0.6		1	0.19387
physician		patient		1		0			100			  2			0.6		2	0.27996
physician		patient		1		0			100			  2			0.6		3	0.32804
physician		patient		1		0			100			  2			0.6		4	0.36628
physician		patient		1		0			100			  2			0.6		5	0.39960
physician		patient		1		0			100			  2			0.5		1	0.19432
physician		patient		1		0			100			  2			0.5		2	0.28026
physician		patient		1		0			100			  2			0.5		3	0.32856
physician		patient		1		0			100			  2			0.5		4	0.36695
physician		patient		1		0			100			  2			0.5		5	0.39990
physician		patient		1		0			100			  2			0.4		1	0.19492
physician		patient		1		0			100			  2			0.4		2	0.28108
physician		patient		1		0			100			  2			0.4		3	0.32968
physician		patient		1		0			100			  2			0.4		4	0.36770
physician		patient		1		0			100			  2			0.4		5	0.40057
physician		patient		1		0			100			  2			0.3		1	0.19589
physician		patient		1		0			100			  2			0.3		2	0.28317
physician		patient		1		0			100			  2			0.3		3	0.33147
physician		patient		1		0			100			  2			0.3		4	0.36941
physician		patient		1		0			100			  2			0.3		5	0.40265
physician		patient		1		0			100			  2			0.2		1	0.19849
physician		patient		1		0			100			  2			0.2		2	0.28652
physician		patient		1		0			100			  2			0.2		3	0.33520
physician		patient		1		0			100			  2			0.2		4	0.37321
physician		patient		1		0			100			  2			0.2		5	0.40690
physician		patient		1		0			100			  2			0.1		1	0.20498
physician		patient		1		0			100			  2			0.1		2	0.29599
physician		patient		1		0			100			  2			0.1		3	0.34511
physician		patient		1		0			100			  2			0.1		4	0.38230
physician		patient		1		0			100			  2			0.1		5	0.41458
physician		patient		1		0			100			  2			0.0		1	0.32767
physician		patient		1		0			100			  2			0.0		2	0.41905
physician		patient		1		0			100			  2			0.0		3	0.45699
physician		patient		1		0			100			  2			0.0		4	0.48248
physician		patient		1		0			100			  2			0.0		5	0.50514
physician		patient		1		0			100			  3			1.0		1	0.15832
physician		patient		1		0			100			  3			1.0		2	0.21847
physician		patient		1		0			100			  3			1.0		3	0.25082
physician		patient		1		0			100			  3			1.0		4	0.27616
physician		patient		1		0			100			  3			1.0		5	0.29577
physician		patient		1		0			100			  3			0.9		1	0.18590
physician		patient		1		0			100			  3			0.9		2	0.26737
physician		patient		1		0			100			  3			0.9		3	0.31366
physician		patient		1		0			100			  3			0.9		4	0.35197
physician		patient		1		0			100			  3			0.9		5	0.38402
physician		patient		1		0			100			  3			0.8		1	0.18612
physician		patient		1		0			100			  3			0.8		2	0.26752
physician		patient		1		0			100			  3			0.8		3	0.31418
physician		patient		1		0			100			  3			0.8		4	0.35212
physician		patient		1		0			100			  3			0.8		5	0.38432
physician		patient		1		0			100			  3			0.7		1	0.18612
physician		patient		1		0			100			  3			0.7		2	0.26759
physician		patient		1		0			100			  3			0.7		3	0.31425
physician		patient		1		0			100			  3			0.7		4	0.35249
physician		patient		1		0			100			  3			0.7		5	0.38462
physician		patient		1		0			100			  3			0.6		1	0.18620
physician		patient		1		0			100			  3			0.6		2	0.26767
physician		patient		1		0			100			  3			0.6		3	0.31492
physician		patient		1		0			100			  3			0.6		4	0.35294
physician		patient		1		0			100			  3			0.6		5	0.38544
physician		patient		1		0			100			  3			0.5		1	0.18649
physician		patient		1		0			100			  3			0.5		2	0.26796
physician		patient		1		0			100			  3			0.5		3	0.31544
physician		patient		1		0			100			  3			0.5		4	0.35346
physician		patient		1		0			100			  3			0.5		5	0.38611
physician		patient		1		0			100			  3			0.4		1	0.18687
physician		patient		1		0			100			  3			0.4		2	0.26908
physician		patient		1		0			100			  3			0.4		3	0.31694
physician		patient		1		0			100			  3			0.4		4	0.35428
physician		patient		1		0			100			  3			0.4		5	0.38693
physician		patient		1		0			100			  3			0.3		1	0.18836
physician		patient		1		0			100			  3			0.3		2	0.27117
physician		patient		1		0			100			  3			0.3		3	0.31865
physician		patient		1		0			100			  3			0.3		4	0.35607
physician		patient		1		0			100			  3			0.3		5	0.38931
physician		patient		1		0			100			  3			0.2		1	0.19067
physician		patient		1		0			100			  3			0.2		2	0.27467
physician		patient		1		0			100			  3			0.2		3	0.32245
physician		patient		1		0			100			  3			0.2		4	0.35994
physician		patient		1		0			100			  3			0.2		5	0.39371
physician		patient		1		0			100			  3			0.1		1	0.19671
physician		patient		1		0			100			  3			0.1		2	0.28406
physician		patient		1		0			100			  3			0.1		3	0.33154
physician		patient		1		0			100			  3			0.1		4	0.36740
physician		patient		1		0			100			  3			0.1		5	0.40265
physician		patient		1		0			100			  3			0.0		1	0.32767
physician		patient		1		0			100			  3			0.0		2	0.41905
physician		patient		1		0			100			  3			0.0		3	0.45699
physician		patient		1		0			100			  3			0.0		4	0.48248
physician		patient		1		0			100			  3			0.0		5	0.50514
physician		patient		1		0			100			  4			1.0		1	0.15198
physician		patient		1		0			100			  4			1.0		2	0.21281
physician		patient		1		0			100			  4			1.0		3	0.24769
physician		patient		1		0			100			  4			1.0		4	0.27467
physician		patient		1		0			100			  4			1.0		5	0.29577
physician		patient		1		0			100			  4			0.9		1	0.17800
physician		patient		1		0			100			  4			0.9		2	0.25820
physician		patient		1		0			100			  4			0.9		3	0.30404
physician		patient		1		0			100			  4			0.9		4	0.34191
physician		patient		1		0			100			  4			0.9		5	0.37314
physician		patient		1		0			100			  4			0.8		1	0.17807
physician		patient		1		0			100			  4			0.8		2	0.25835
physician		patient		1		0			100			  4			0.8		3	0.30434
physician		patient		1		0			100			  4			0.8		4	0.34220
physician		patient		1		0			100			  4			0.8		5	0.37336
physician		patient		1		0			100			  4			0.7		1	0.17807
physician		patient		1		0			100			  4			0.7		2	0.25842
physician		patient		1		0			100			  4			0.7		3	0.30434
physician		patient		1		0			100			  4			0.7		4	0.34235
physician		patient		1		0			100			  4			0.7		5	0.37358
physician		patient		1		0			100			  4			0.6		1	0.17815
physician		patient		1		0			100			  4			0.6		2	0.25880
physician		patient		1		0			100			  4			0.6		3	0.30471
physician		patient		1		0			100			  4			0.6		4	0.34273
physician		patient		1		0			100			  4			0.6		5	0.37425
physician		patient		1		0			100			  4			0.5		1	0.17874
physician		patient		1		0			100			  4			0.5		2	0.25954
physician		patient		1		0			100			  4			0.5		3	0.30523
physician		patient		1		0			100			  4			0.5		4	0.34302
physician		patient		1		0			100			  4			0.5		5	0.37485
physician		patient		1		0			100			  4			0.4		1	0.17926
physician		patient		1		0			100			  4			0.4		2	0.25999
physician		patient		1		0			100			  4			0.4		3	0.30672
physician		patient		1		0			100			  4			0.4		4	0.34429
physician		patient		1		0			100			  4			0.4		5	0.37612
physician		patient		1		0			100			  4			0.3		1	0.18001
physician		patient		1		0			100			  4			0.3		2	0.26178
physician		patient		1		0			100			  4			0.3		3	0.30859
physician		patient		1		0			100			  4			0.3		4	0.34653
physician		patient		1		0			100			  4			0.3		5	0.37850
physician		patient		1		0			100			  4			0.2		1	0.18225
physician		patient		1		0			100			  4			0.2		2	0.26401
physician		patient		1		0			100			  4			0.2		3	0.31336
physician		patient		1		0			100			  4			0.2		4	0.35018
physician		patient		1		0			100			  4			0.2		5	0.38268
physician		patient		1		0			100			  4			0.1		1	0.18828
physician		patient		1		0			100			  4			0.1		2	0.27303
physician		patient		1		0			100			  4			0.1		3	0.32327
physician		patient		1		0			100			  4			0.1		4	0.35845
physician		patient		1		0			100			  4			0.1		5	0.39132
physician		patient		1		0			100			  4			0.0		1	0.32767
physician		patient		1		0			100			  4			0.0		2	0.41905
physician		patient		1		0			100			  4			0.0		3	0.45699
physician		patient		1		0			100			  4			0.0		4	0.48248
physician		patient		1		0			100			  4			0.0		5	0.50514
physician		patient		1		0			100			  5			1.0		1	0.14408
physician		patient		1		0			100			  5			1.0		2	0.20617
physician		patient		1		0			100			  5			1.0		3	0.24195
physician		patient		1		0			100			  5			1.0		4	0.26908
physician		patient		1		0			100			  5			1.0		5	0.29301
physician		patient		1		0			100			  5			0.9		1	0.16935
physician		patient		1		0			100			  5			0.9		2	0.24940
physician		patient		1		0			100			  5			0.9		3	0.29278
physician		patient		1		0			100			  5			0.9		4	0.32856
physician		patient		1		0			100			  5			0.9		5	0.36233
physician		patient		1		0			100			  5			0.8		1	0.16942
physician		patient		1		0			100			  5			0.8		2	0.24948
physician		patient		1		0			100			  5			0.8		3	0.29308
physician		patient		1		0			100			  5			0.8		4	0.32879
physician		patient		1		0			100			  5			0.8		5	0.36285
physician		patient		1		0			100			  5			0.7		1	0.16965
physician		patient		1		0			100			  5			0.7		2	0.24970
physician		patient		1		0			100			  5			0.7		3	0.29338
physician		patient		1		0			100			  5			0.7		4	0.32908
physician		patient		1		0			100			  5			0.7		5	0.36292
physician		patient		1		0			100			  5			0.6		1	0.16987
physician		patient		1		0			100			  5			0.6		2	0.25007
physician		patient		1		0			100			  5			0.6		3	0.29390
physician		patient		1		0			100			  5			0.6		4	0.32946
physician		patient		1		0			100			  5			0.6		5	0.36345
physician		patient		1		0			100			  5			0.5		1	0.17024
physician		patient		1		0			100			  5			0.5		2	0.25067
physician		patient		1		0			100			  5			0.5		3	0.29457
physician		patient		1		0			100			  5			0.5		4	0.32990
physician		patient		1		0			100			  5			0.5		5	0.36412
physician		patient		1		0			100			  5			0.4		1	0.17069
physician		patient		1		0			100			  5			0.4		2	0.25134
physician		patient		1		0			100			  5			0.4		3	0.29569
physician		patient		1		0			100			  5			0.4		4	0.33102
physician		patient		1		0			100			  5			0.4		5	0.36516
physician		patient		1		0			100			  5			0.3		1	0.17129
physician		patient		1		0			100			  5			0.3		2	0.25268
physician		patient		1		0			100			  5			0.3		3	0.29726
physician		patient		1		0			100			  5			0.3		4	0.33378
physician		patient		1		0			100			  5			0.3		5	0.36770
physician		patient		1		0			100			  5			0.2		1	0.17293
physician		patient		1		0			100			  5			0.2		2	0.25559
physician		patient		1		0			100			  5			0.2		3	0.30195
physician		patient		1		0			100			  5			0.2		4	0.33713
physician		patient		1		0			100			  5			0.2		5	0.37209
physician		patient		1		0			100			  5			0.1		1	0.17822
physician		patient		1		0			100			  5			0.1		2	0.26163
physician		patient		1		0			100			  5			0.1		3	0.31134
physician		patient		1		0			100			  5			0.1		4	0.34742
physician		patient		1		0			100			  5			0.1		5	0.37999
physician		patient		1		0			100			  5			0.0		1	0.32767
physician		patient		1		0			100			  5			0.0		2	0.41905
physician		patient		1		0			100			  5			0.0		3	0.45699
physician		patient		1		0			100			  5			0.0		4	0.48248
physician		patient		1		0			100			  5			0.0		5	0.50514
physician		patient		1		0			100			 10			1.0		1	0.13342
physician		patient		1		0			100			 10			1.0		2	0.18992
physician		patient		1		0			100			 10			1.0		3	0.22533
physician		patient		1		0			100			 10			1.0		4	0.25596
physician		patient		1		0			100			 10			1.0		5	0.28160
physician		patient		1		0			100			 10			0.9		1	0.15608
physician		patient		1		0			100			 10			0.9		2	0.22846
physician		patient		1		0			100			 10			0.9		3	0.26953
physician		patient		1		0			100			 10			0.9		4	0.30493
physician		patient		1		0			100			 10			0.9		5	0.33639
physician		patient		1		0			100			 10			0.8		1	0.15631
physician		patient		1		0			100			 10			0.8		2	0.22846
physician		patient		1		0			100			 10			0.8		3	0.26953
physician		patient		1		0			100			 10			0.8		4	0.30516
physician		patient		1		0			100			 10			0.8		5	0.33661
physician		patient		1		0			100			 10			0.7		1	0.15638
physician		patient		1		0			100			 10			0.7		2	0.22861
physician		patient		1		0			100			 10			0.7		3	0.26968
physician		patient		1		0			100			 10			0.7		4	0.30538
physician		patient		1		0			100			 10			0.7		5	0.33691
physician		patient		1		0			100			 10			0.6		1	0.15653
physician		patient		1		0			100			 10			0.6		2	0.22891
physician		patient		1		0			100			 10			0.6		3	0.26990
physician		patient		1		0			100			 10			0.6		4	0.30583
physician		patient		1		0			100			 10			0.6		5	0.33706
physician		patient		1		0			100			 10			0.5		1	0.15675
physician		patient		1		0			100			 10			0.5		2	0.22928
physician		patient		1		0			100			 10			0.5		3	0.27080
physician		patient		1		0			100			 10			0.5		4	0.30665
physician		patient		1		0			100			 10			0.5		5	0.33743
physician		patient		1		0			100			 10			0.4		1	0.15683
physician		patient		1		0			100			 10			0.4		2	0.23010
physician		patient		1		0			100			 10			0.4		3	0.27199
physician		patient		1		0			100			 10			0.4		4	0.30732
physician		patient		1		0			100			 10			0.4		5	0.33840
physician		patient		1		0			100			 10			0.3		1	0.15757
physician		patient		1		0			100			 10			0.3		2	0.23107
physician		patient		1		0			100			 10			0.3		3	0.27340
physician		patient		1		0			100			 10			0.3		4	0.30911
physician		patient		1		0			100			 10			0.3		5	0.33989
physician		patient		1		0			100			 10			0.2		1	0.15899
physician		patient		1		0			100			 10			0.2		2	0.23412
physician		patient		1		0			100			 10			0.2		3	0.27624
physician		patient		1		0			100			 10			0.2		4	0.31261
physician		patient		1		0			100			 10			0.2		5	0.34429
physician		patient		1		0			100			 10			0.1		1	0.16190
physician		patient		1		0			100			 10			0.1		2	0.23994
physician		patient		1		0			100			 10			0.1		3	0.28436
physician		patient		1		0			100			 10			0.1		4	0.32200
physician		patient		1		0			100			 10			0.1		5	0.35368
physician		patient		1		0			100			 10			0.0		1	0.32767
physician		patient		1		0			100			 10			0.0		2	0.41905
physician		patient		1		0			100			 10			0.0		3	0.45699
physician		patient		1		0			100			 10			0.0		4	0.48248
physician		patient		1		0			100			 10			0.0		5	0.50514
physician		patient		1		0			100			 20			1.0		1	0.12493
physician		patient		1		0			100			 20			1.0		2	0.17785
physician		patient		1		0			100			 20			1.0		3	0.21079
physician		patient		1		0			100			 20			1.0		4	0.23629
physician		patient		1		0			100			 20			1.0		5	0.26558
physician		patient		1		0			100			 20			0.9		1	0.14632
physician		patient		1		0			100			 20			0.9		2	0.21512
physician		patient		1		0			100			 20			0.9		3	0.25253
physician		patient		1		0			100			 20			0.9		4	0.28175
physician		patient		1		0			100			 20			0.9		5	0.31485
physician		patient		1		0			100			 20			0.8		1	0.14639
physician		patient		1		0			100			 20			0.8		2	0.21527
physician		patient		1		0			100			 20			0.8		3	0.25268
physician		patient		1		0			100			 20			0.8		4	0.28190
physician		patient		1		0			100			 20			0.8		5	0.31530
physician		patient		1		0			100			 20			0.7		1	0.14639
physician		patient		1		0			100			 20			0.7		2	0.21527
physician		patient		1		0			100			 20			0.7		3	0.25268
physician		patient		1		0			100			 20			0.7		4	0.28227
physician		patient		1		0			100			 20			0.7		5	0.31552
physician		patient		1		0			100			 20			0.6		1	0.14647
physician		patient		1		0			100			 20			0.6		2	0.21556
physician		patient		1		0			100			 20			0.6		3	0.25298
physician		patient		1		0			100			 20			0.6		4	0.28280
physician		patient		1		0			100			 20			0.6		5	0.31567
physician		patient		1		0			100			 20			0.5		1	0.14677
physician		patient		1		0			100			 20			0.5		2	0.21579
physician		patient		1		0			100			 20			0.5		3	0.25365
physician		patient		1		0			100			 20			0.5		4	0.28399
physician		patient		1		0			100			 20			0.5		5	0.31589
physician		patient		1		0			100			 20			0.4		1	0.14699
physician		patient		1		0			100			 20			0.4		2	0.21661
physician		patient		1		0			100			 20			0.4		3	0.25514
physician		patient		1		0			100			 20			0.4		4	0.28503
physician		patient		1		0			100			 20			0.4		5	0.31626
physician		patient		1		0			100			 20			0.3		1	0.14758
physician		patient		1		0			100			 20			0.3		2	0.21758
physician		patient		1		0			100			 20			0.3		3	0.25596
physician		patient		1		0			100			 20			0.3		4	0.28623
physician		patient		1		0			100			 20			0.3		5	0.31768
physician		patient		1		0			100			 20			0.2		1	0.14833
physician		patient		1		0			100			 20			0.2		2	0.21966
physician		patient		1		0			100			 20			0.2		3	0.25798
physician		patient		1		0			100			 20			0.2		4	0.29055
physician		patient		1		0			100			 20			0.2		5	0.32171
physician		patient		1		0			100			 20			0.1		1	0.15034
physician		patient		1		0			100			 20			0.1		2	0.22406
physician		patient		1		0			100			 20			0.1		3	0.26312
physician		patient		1		0			100			 20			0.1		4	0.29897
physician		patient		1		0			100			 20			0.1		5	0.32812
physician		patient		1		0			100			 20			0.0		1	0.32767
physician		patient		1		0			100			 20			0.0		2	0.41905
physician		patient		1		0			100			 20			0.0		3	0.45699
physician		patient		1		0			100			 20			0.0		4	0.48248
physician		patient		1		0			100			 20			0.0		5	0.50514
physician		patient		1		0			100			 50			1.0		1	0.11434
physician		patient		1		0			100			 50			1.0		2	0.16279
physician		patient		1		0			100			 50			1.0		3	0.19447
physician		patient		1		0			100			 50			1.0		4	0.21832
physician		patient		1		0			100			 50			1.0		5	0.24009
physician		patient		1		0			100			 50			0.9		1	0.13454
physician		patient		1		0			100			 50			0.9		2	0.19857
physician		patient		1		0			100			 50			0.9		3	0.23427
physician		patient		1		0			100			 50			0.9		4	0.26163
physician		patient		1		0			100			 50			0.9		5	0.28675
physician		patient		1		0			100			 50			0.8		1	0.13469
physician		patient		1		0			100			 50			0.8		2	0.19879
physician		patient		1		0			100			 50			0.8		3	0.23427
physician		patient		1		0			100			 50			0.8		4	0.26200
physician		patient		1		0			100			 50			0.8		5	0.28705
physician		patient		1		0			100			 50			0.7		1	0.13469
physician		patient		1		0			100			 50			0.7		2	0.19879
physician		patient		1		0			100			 50			0.7		3	0.23435
physician		patient		1		0			100			 50			0.7		4	0.26215
physician		patient		1		0			100			 50			0.7		5	0.28757
physician		patient		1		0			100			 50			0.6		1	0.13484
physician		patient		1		0			100			 50			0.6		2	0.19924
physician		patient		1		0			100			 50			0.6		3	0.23442
physician		patient		1		0			100			 50			0.6		4	0.26282
physician		patient		1		0			100			 50			0.6		5	0.28787
physician		patient		1		0			100			 50			0.5		1	0.13521
physician		patient		1		0			100			 50			0.5		2	0.19946
physician		patient		1		0			100			 50			0.5		3	0.23524
physician		patient		1		0			100			 50			0.5		4	0.26342
physician		patient		1		0			100			 50			0.5		5	0.28816
physician		patient		1		0			100			 50			0.4		1	0.13536
physician		patient		1		0			100			 50			0.4		2	0.20021
physician		patient		1		0			100			 50			0.4		3	0.23584
physician		patient		1		0			100			 50			0.4		4	0.26401
physician		patient		1		0			100			 50			0.4		5	0.28861
physician		patient		1		0			100			 50			0.3		1	0.13558
physician		patient		1		0			100			 50			0.3		2	0.20095
physician		patient		1		0			100			 50			0.3		3	0.23696
physician		patient		1		0			100			 50			0.3		4	0.26498
physician		patient		1		0			100			 50			0.3		5	0.28973
physician		patient		1		0			100			 50			0.2		1	0.13663
physician		patient		1		0			100			 50			0.2		2	0.20259
physician		patient		1		0			100			 50			0.2		3	0.23889
physician		patient		1		0			100			 50			0.2		4	0.26804
physician		patient		1		0			100			 50			0.2		5	0.29360
physician		patient		1		0			100			 50			0.1		1	0.13730
physician		patient		1		0			100			 50			0.1		2	0.20520
physician		patient		1		0			100			 50			0.1		3	0.24411
physician		patient		1		0			100			 50			0.1		4	0.27400
physician		patient		1		0			100			 50			0.1		5	0.30165
physician		patient		1		0			100			 50			0.0		1	0.32767
physician		patient		1		0			100			 50			0.0		2	0.41905
physician		patient		1		0			100			 50			0.0		3	0.45699
physician		patient		1		0			100			 50			0.0		4	0.48248
physician		patient		1		0			100			 50			0.0		5	0.50514
physician		patient		1		0			100			100			1.0		1	0.10711
physician		patient		1		0			100			100			1.0		2	0.14990
physician		patient		1		0			100			100			1.0		3	0.17964
physician		patient		1		0			100			100			1.0		4	0.20215
physician		patient		1		0			100			100			1.0		5	0.22332
physician		patient		1		0			100			100			0.9		1	0.12634
physician		patient		1		0			100			100			0.9		2	0.18426
physician		patient		1		0			100			100			0.9		3	0.21795
physician		patient		1		0			100			100			0.9		4	0.24381
physician		patient		1		0			100			100			0.9		5	0.26781
physician		patient		1		0			100			100			0.8		1	0.12642
physician		patient		1		0			100			100			0.8		2	0.18418
physician		patient		1		0			100			100			0.8		3	0.21795
physician		patient		1		0			100			100			0.8		4	0.24411
physician		patient		1		0			100			100			0.8		5	0.26804
physician		patient		1		0			100			100			0.7		1	0.12642
physician		patient		1		0			100			100			0.7		2	0.18418
physician		patient		1		0			100			100			0.7		3	0.21795
physician		patient		1		0			100			100			0.7		4	0.24441
physician		patient		1		0			100			100			0.7		5	0.26826
physician		patient		1		0			100			100			0.6		1	0.12664
physician		patient		1		0			100			100			0.6		2	0.18433
physician		patient		1		0			100			100			0.6		3	0.21810
physician		patient		1		0			100			100			0.6		4	0.24508
physician		patient		1		0			100			100			0.6		5	0.26834
physician		patient		1		0			100			100			0.5		1	0.12709
physician		patient		1		0			100			100			0.5		2	0.18463
physician		patient		1		0			100			100			0.5		3	0.21877
physician		patient		1		0			100			100			0.5		4	0.24553
physician		patient		1		0			100			100			0.5		5	0.26849
physician		patient		1		0			100			100			0.4		1	0.12724
physician		patient		1		0			100			100			0.4		2	0.18545
physician		patient		1		0			100			100			0.4		3	0.21959
physician		patient		1		0			100			100			0.4		4	0.24597
physician		patient		1		0			100			100			0.4		5	0.26871
physician		patient		1		0			100			100			0.3		1	0.12761
physician		patient		1		0			100			100			0.3		2	0.18597
physician		patient		1		0			100			100			0.3		3	0.22048
physician		patient		1		0			100			100			0.3		4	0.24694
physician		patient		1		0			100			100			0.3		5	0.26975
physician		patient		1		0			100			100			0.2		1	0.12828
physician		patient		1		0			100			100			0.2		2	0.18761
physician		patient		1		0			100			100			0.2		3	0.22227
physician		patient		1		0			100			100			0.2		4	0.24911
physician		patient		1		0			100			100			0.2		5	0.27348
physician		patient		1		0			100			100			0.1		1	0.12895
physician		patient		1		0			100			100			0.1		2	0.19007
physician		patient		1		0			100			100			0.1		3	0.22637
physician		patient		1		0			100			100			0.1		4	0.25432
physician		patient		1		0			100			100			0.1		5	0.28220
physician		patient		1		0			100			100			0.0		1	0.32767
physician		patient		1		0			100			100			0.0		2	0.41905
physician		patient		1		0			100			100			0.0		3	0.45699
physician		patient		1		0			100			100			0.0		4	0.48248
physician		patient		1		0			100			100			0.0		5	0.50514
physician		patient		1		0			 10			  1			1.0		1	0.17338
physician		patient		1		0			 10			  1			1.0		2	0.23129
physician		patient		1		0			 10			  1			1.0		3	0.25395
physician		patient		1		0			 10			  1			1.0		4	0.27005
physician		patient		1		0			 10			  1			1.0		5	0.28265
physician		patient		1		0			 10			  1			0.9		1	0.20856
physician		patient		1		0			 10			  1			0.9		2	0.30725
physician		patient		1		0			 10			  1			0.9		3	0.35942
physician		patient		1		0			 10			  1			0.9		4	0.39706
physician		patient		1		0			 10			  1			0.9		5	0.43046
physician		patient		1		0			 10			  1			0.8		1	0.20863
physician		patient		1		0			 10			  1			0.8		2	0.30725
physician		patient		1		0			 10			  1			0.8		3	0.35950
physician		patient		1		0			 10			  1			0.8		4	0.39706
physician		patient		1		0			 10			  1			0.8		5	0.43053
physician		patient		1		0			 10			  1			0.7		1	0.20863
physician		patient		1		0			 10			  1			0.7		2	0.30732
physician		patient		1		0			 10			  1			0.7		3	0.35950
physician		patient		1		0			 10			  1			0.7		4	0.39714
physician		patient		1		0			 10			  1			0.7		5	0.43053
physician		patient		1		0			 10			  1			0.6		1	0.20871
physician		patient		1		0			 10			  1			0.6		2	0.30762
physician		patient		1		0			 10			  1			0.6		3	0.35972
physician		patient		1		0			 10			  1			0.6		4	0.39751
physician		patient		1		0			 10			  1			0.6		5	0.43105
physician		patient		1		0			 10			  1			0.5		1	0.20930
physician		patient		1		0			 10			  1			0.5		2	0.30762
physician		patient		1		0			 10			  1			0.5		3	0.36017
physician		patient		1		0			 10			  1			0.5		4	0.39788
physician		patient		1		0			 10			  1			0.5		5	0.43165
physician		patient		1		0			 10			  1			0.4		1	0.20990
physician		patient		1		0			 10			  1			0.4		2	0.30814
physician		patient		1		0			 10			  1			0.4		3	0.36091
physician		patient		1		0			 10			  1			0.4		4	0.39863
physician		patient		1		0			 10			  1			0.4		5	0.43247
physician		patient		1		0			 10			  1			0.3		1	0.21199
physician		patient		1		0			 10			  1			0.3		2	0.30985
physician		patient		1		0			 10			  1			0.3		3	0.36210
physician		patient		1		0			 10			  1			0.3		4	0.39982
physician		patient		1		0			 10			  1			0.3		5	0.43366
physician		patient		1		0			 10			  1			0.2		1	0.21571
physician		patient		1		0			 10			  1			0.2		2	0.31351
physician		patient		1		0			 10			  1			0.2		3	0.36479
physician		patient		1		0			 10			  1			0.2		4	0.40273
physician		patient		1		0			 10			  1			0.2		5	0.43612
physician		patient		1		0			 10			  1			0.1		1	0.23055
physician		patient		1		0			 10			  1			0.1		2	0.32193
physician		patient		1		0			 10			  1			0.1		3	0.37351
physician		patient		1		0			 10			  1			0.1		4	0.40981
physician		patient		1		0			 10			  1			0.1		5	0.44126
physician		patient		1		0			 10			  1			0.0		1	0.32767
physician		patient		1		0			 10			  1			0.0		2	0.41905
physician		patient		1		0			 10			  1			0.0		3	0.45699
physician		patient		1		0			 10			  1			0.0		4	0.48248
physician		patient		1		0			 10			  1			0.0		5	0.50514
physician		patient		1		0			 10			  2			1.0		1	0.16525
physician		patient		1		0			 10			  2			1.0		2	0.22406
physician		patient		1		0			 10			  2			1.0		3	0.25388
physician		patient		1		0			 10			  2			1.0		4	0.27639
physician		patient		1		0			 10			  2			1.0		5	0.29174
physician		patient		1		0			 10			  2			0.9		1	0.19343
physician		patient		1		0			 10			  2			0.9		2	0.27967
physician		patient		1		0			 10			  2			0.9		3	0.32707
physician		patient		1		0			 10			  2			0.9		4	0.36598
physician		patient		1		0			 10			  2			0.9		5	0.39878
physician		patient		1		0			 10			  2			0.8		1	0.19365
physician		patient		1		0			 10			  2			0.8		2	0.27982
physician		patient		1		0			 10			  2			0.8		3	0.32730
physician		patient		1		0			 10			  2			0.8		4	0.36591
physician		patient		1		0			 10			  2			0.8		5	0.39893
physician		patient		1		0			 10			  2			0.7		1	0.19365
physician		patient		1		0			 10			  2			0.7		2	0.27982
physician		patient		1		0			 10			  2			0.7		3	0.32744
physician		patient		1		0			 10			  2			0.7		4	0.36620
physician		patient		1		0			 10			  2			0.7		5	0.39900
physician		patient		1		0			 10			  2			0.6		1	0.19387
physician		patient		1		0			 10			  2			0.6		2	0.27996
physician		patient		1		0			 10			  2			0.6		3	0.32812
physician		patient		1		0			 10			  2			0.6		4	0.36643
physician		patient		1		0			 10			  2			0.6		5	0.39982
physician		patient		1		0			 10			  2			0.5		1	0.19432
physician		patient		1		0			 10			  2			0.5		2	0.28026
physician		patient		1		0			 10			  2			0.5		3	0.32864
physician		patient		1		0			 10			  2			0.5		4	0.36710
physician		patient		1		0			 10			  2			0.5		5	0.40012
physician		patient		1		0			 10			  2			0.4		1	0.19492
physician		patient		1		0			 10			  2			0.4		2	0.28108
physician		patient		1		0			 10			  2			0.4		3	0.32976
physician		patient		1		0			 10			  2			0.4		4	0.36784
physician		patient		1		0			 10			  2			0.4		5	0.40079
physician		patient		1		0			 10			  2			0.3		1	0.19589
physician		patient		1		0			 10			  2			0.3		2	0.28317
physician		patient		1		0			 10			  2			0.3		3	0.33154
physician		patient		1		0			 10			  2			0.3		4	0.36956
physician		patient		1		0			 10			  2			0.3		5	0.40288
physician		patient		1		0			 10			  2			0.2		1	0.19849
physician		patient		1		0			 10			  2			0.2		2	0.28652
physician		patient		1		0			 10			  2			0.2		3	0.33527
physician		patient		1		0			 10			  2			0.2		4	0.37336
physician		patient		1		0			 10			  2			0.2		5	0.40720
physician		patient		1		0			 10			  2			0.1		1	0.20498
physician		patient		1		0			 10			  2			0.1		2	0.29599
physician		patient		1		0			 10			  2			0.1		3	0.34518
physician		patient		1		0			 10			  2			0.1		4	0.38253
physician		patient		1		0			 10			  2			0.1		5	0.41488
physician		patient		1		0			 10			  2			0.0		1	0.32767
physician		patient		1		0			 10			  2			0.0		2	0.41905
physician		patient		1		0			 10			  2			0.0		3	0.45699
physician		patient		1		0			 10			  2			0.0		4	0.48248
physician		patient		1		0			 10			  2			0.0		5	0.50514
physician		patient		1		0			 10			  3			1.0		1	0.15832
physician		patient		1		0			 10			  3			1.0		2	0.21847
physician		patient		1		0			 10			  3			1.0		3	0.25089
physician		patient		1		0			 10			  3			1.0		4	0.27631
physician		patient		1		0			 10			  3			1.0		5	0.29606
physician		patient		1		0			 10			  3			0.9		1	0.18590
physician		patient		1		0			 10			  3			0.9		2	0.26737
physician		patient		1		0			 10			  3			0.9		3	0.31373
physician		patient		1		0			 10			  3			0.9		4	0.35212
physician		patient		1		0			 10			  3			0.9		5	0.38432
physician		patient		1		0			 10			  3			0.8		1	0.18612
physician		patient		1		0			 10			  3			0.8		2	0.26752
physician		patient		1		0			 10			  3			0.8		3	0.31425
physician		patient		1		0			 10			  3			0.8		4	0.35227
physician		patient		1		0			 10			  3			0.8		5	0.38462
physician		patient		1		0			 10			  3			0.7		1	0.18612
physician		patient		1		0			 10			  3			0.7		2	0.26759
physician		patient		1		0			 10			  3			0.7		3	0.31433
physician		patient		1		0			 10			  3			0.7		4	0.35264
physician		patient		1		0			 10			  3			0.7		5	0.38491
physician		patient		1		0			 10			  3			0.6		1	0.18620
physician		patient		1		0			 10			  3			0.6		2	0.26767
physician		patient		1		0			 10			  3			0.6		3	0.31500
physician		patient		1		0			 10			  3			0.6		4	0.35309
physician		patient		1		0			 10			  3			0.6		5	0.38573
physician		patient		1		0			 10			  3			0.5		1	0.18649
physician		patient		1		0			 10			  3			0.5		2	0.26796
physician		patient		1		0			 10			  3			0.5		3	0.31552
physician		patient		1		0			 10			  3			0.5		4	0.35361
physician		patient		1		0			 10			  3			0.5		5	0.38640
physician		patient		1		0			 10			  3			0.4		1	0.18687
physician		patient		1		0			 10			  3			0.4		2	0.26908
physician		patient		1		0			 10			  3			0.4		3	0.31701
physician		patient		1		0			 10			  3			0.4		4	0.35443
physician		patient		1		0			 10			  3			0.4		5	0.38722
physician		patient		1		0			 10			  3			0.3		1	0.18836
physician		patient		1		0			 10			  3			0.3		2	0.27117
physician		patient		1		0			 10			  3			0.3		3	0.31872
physician		patient		1		0			 10			  3			0.3		4	0.35622
physician		patient		1		0			 10			  3			0.3		5	0.38961
physician		patient		1		0			 10			  3			0.2		1	0.19067
physician		patient		1		0			 10			  3			0.2		2	0.27467
physician		patient		1		0			 10			  3			0.2		3	0.32253
physician		patient		1		0			 10			  3			0.2		4	0.36009
physician		patient		1		0			 10			  3			0.2		5	0.39408
physician		patient		1		0			 10			  3			0.1		1	0.19671
physician		patient		1		0			 10			  3			0.1		2	0.28406
physician		patient		1		0			 10			  3			0.1		3	0.33162
physician		patient		1		0			 10			  3			0.1		4	0.36762
physician		patient		1		0			 10			  3			0.1		5	0.40303
physician		patient		1		0			 10			  3			0.0		1	0.32767
physician		patient		1		0			 10			  3			0.0		2	0.41905
physician		patient		1		0			 10			  3			0.0		3	0.45699
physician		patient		1		0			 10			  3			0.0		4	0.48248
physician		patient		1		0			 10			  3			0.0		5	0.50514
physician		patient		1		0			 10			  4			1.0		1	0.15206
physician		patient		1		0			 10			  4			1.0		2	0.21288
physician		patient		1		0			 10			  4			1.0		3	0.24776
physician		patient		1		0			 10			  4			1.0		4	0.27504
physician		patient		1		0			 10			  4			1.0		5	0.29599
physician		patient		1		0			 10			  4			0.9		1	0.17807
physician		patient		1		0			 10			  4			0.9		2	0.25827
physician		patient		1		0			 10			  4			0.9		3	0.30411
physician		patient		1		0			 10			  4			0.9		4	0.34228
physician		patient		1		0			 10			  4			0.9		5	0.37336
physician		patient		1		0			 10			  4			0.8		1	0.17815
physician		patient		1		0			 10			  4			0.8		2	0.25842
physician		patient		1		0			 10			  4			0.8		3	0.30441
physician		patient		1		0			 10			  4			0.8		4	0.34258
physician		patient		1		0			 10			  4			0.8		5	0.37358
physician		patient		1		0			 10			  4			0.7		1	0.17815
physician		patient		1		0			 10			  4			0.7		2	0.25850
physician		patient		1		0			 10			  4			0.7		3	0.30441
physician		patient		1		0			 10			  4			0.7		4	0.34273
physician		patient		1		0			 10			  4			0.7		5	0.37381
physician		patient		1		0			 10			  4			0.6		1	0.17822
physician		patient		1		0			 10			  4			0.6		2	0.25887
physician		patient		1		0			 10			  4			0.6		3	0.30479
physician		patient		1		0			 10			  4			0.6		4	0.34310
physician		patient		1		0			 10			  4			0.6		5	0.37448
physician		patient		1		0			 10			  4			0.5		1	0.17882
physician		patient		1		0			 10			  4			0.5		2	0.25962
physician		patient		1		0			 10			  4			0.5		3	0.30531
physician		patient		1		0			 10			  4			0.5		4	0.34340
physician		patient		1		0			 10			  4			0.5		5	0.37507
physician		patient		1		0			 10			  4			0.4		1	0.17934
physician		patient		1		0			 10			  4			0.4		2	0.26006
physician		patient		1		0			 10			  4			0.4		3	0.30680
physician		patient		1		0			 10			  4			0.4		4	0.34466
physician		patient		1		0			 10			  4			0.4		5	0.37634
physician		patient		1		0			 10			  4			0.3		1	0.18008
physician		patient		1		0			 10			  4			0.3		2	0.26185
physician		patient		1		0			 10			  4			0.3		3	0.30866
physician		patient		1		0			 10			  4			0.3		4	0.34690
physician		patient		1		0			 10			  4			0.3		5	0.37873
physician		patient		1		0			 10			  4			0.2		1	0.18232
physician		patient		1		0			 10			  4			0.2		2	0.26409
physician		patient		1		0			 10			  4			0.2		3	0.31343
physician		patient		1		0			 10			  4			0.2		4	0.35055
physician		patient		1		0			 10			  4			0.2		5	0.38290
physician		patient		1		0			 10			  4			0.1		1	0.18836
physician		patient		1		0			 10			  4			0.1		2	0.27311
physician		patient		1		0			 10			  4			0.1		3	0.32335
physician		patient		1		0			 10			  4			0.1		4	0.35875
physician		patient		1		0			 10			  4			0.1		5	0.39162
physician		patient		1		0			 10			  4			0.0		1	0.32767
physician		patient		1		0			 10			  4			0.0		2	0.41905
physician		patient		1		0			 10			  4			0.0		3	0.45699
physician		patient		1		0			 10			  4			0.0		4	0.48248
physician		patient		1		0			 10			  4			0.0		5	0.50514
physician		patient		1		0			 10			  5			1.0		1	0.14416
physician		patient		1		0			 10			  5			1.0		2	0.20625
physician		patient		1		0			 10			  5			1.0		3	0.24202
physician		patient		1		0			 10			  5			1.0		4	0.26945
physician		patient		1		0			 10			  5			1.0		5	0.29331
physician		patient		1		0			 10			  5			0.9		1	0.16942
physician		patient		1		0			 10			  5			0.9		2	0.24948
physician		patient		1		0			 10			  5			0.9		3	0.29286
physician		patient		1		0			 10			  5			0.9		4	0.32894
physician		patient		1		0			 10			  5			0.9		5	0.36263
physician		patient		1		0			 10			  5			0.8		1	0.16950
physician		patient		1		0			 10			  5			0.8		2	0.24955
physician		patient		1		0			 10			  5			0.8		3	0.29316
physician		patient		1		0			 10			  5			0.8		4	0.32916
physician		patient		1		0			 10			  5			0.8		5	0.36315
physician		patient		1		0			 10			  5			0.7		1	0.16972
physician		patient		1		0			 10			  5			0.7		2	0.24978
physician		patient		1		0			 10			  5			0.7		3	0.29346
physician		patient		1		0			 10			  5			0.7		4	0.32946
physician		patient		1		0			 10			  5			0.7		5	0.36322
physician		patient		1		0			 10			  5			0.6		1	0.16995
physician		patient		1		0			 10			  5			0.6		2	0.25015
physician		patient		1		0			 10			  5			0.6		3	0.29398
physician		patient		1		0			 10			  5			0.6		4	0.32983
physician		patient		1		0			 10			  5			0.6		5	0.36374
physician		patient		1		0			 10			  5			0.5		1	0.17032
physician		patient		1		0			 10			  5			0.5		2	0.25075
physician		patient		1		0			 10			  5			0.5		3	0.29465
physician		patient		1		0			 10			  5			0.5		4	0.33028
physician		patient		1		0			 10			  5			0.5		5	0.36442
physician		patient		1		0			 10			  5			0.4		1	0.17077
physician		patient		1		0			 10			  5			0.4		2	0.25142
physician		patient		1		0			 10			  5			0.4		3	0.29577
physician		patient		1		0			 10			  5			0.4		4	0.33140
physician		patient		1		0			 10			  5			0.4		5	0.36546
physician		patient		1		0			 10			  5			0.3		1	0.17136
physician		patient		1		0			 10			  5			0.3		2	0.25276
physician		patient		1		0			 10			  5			0.3		3	0.29733
physician		patient		1		0			 10			  5			0.3		4	0.33415
physician		patient		1		0			 10			  5			0.3		5	0.36799
physician		patient		1		0			 10			  5			0.2		1	0.17300
physician		patient		1		0			 10			  5			0.2		2	0.25566
physician		patient		1		0			 10			  5			0.2		3	0.30203
physician		patient		1		0			 10			  5			0.2		4	0.33751
physician		patient		1		0			 10			  5			0.2		5	0.37239
physician		patient		1		0			 10			  5			0.1		1	0.17829
physician		patient		1		0			 10			  5			0.1		2	0.26170
physician		patient		1		0			 10			  5			0.1		3	0.31142
physician		patient		1		0			 10			  5			0.1		4	0.34779
physician		patient		1		0			 10			  5			0.1		5	0.38059
physician		patient		1		0			 10			  5			0.0		1	0.32767
physician		patient		1		0			 10			  5			0.0		2	0.41905
physician		patient		1		0			 10			  5			0.0		3	0.45699
physician		patient		1		0			 10			  5			0.0		4	0.48248
physician		patient		1		0			 10			  5			0.0		5	0.50514
physician		patient		1		0			 10			 10			1.0		1	0.13454
physician		patient		1		0			 10			 10			1.0		2	0.19179
physician		patient		1		0			 10			 10			1.0		3	0.22764
physician		patient		1		0			 10			 10			1.0		4	0.25902
physician		patient		1		0			 10			 10			1.0		5	0.28511
physician		patient		1		0			 10			 10			0.9		1	0.15720
physician		patient		1		0			 10			 10			0.9		2	0.23032
physician		patient		1		0			 10			 10			0.9		3	0.27184
physician		patient		1		0			 10			 10			0.9		4	0.30799
physician		patient		1		0			 10			 10			0.9		5	0.33989
physician		patient		1		0			 10			 10			0.8		1	0.15742
physician		patient		1		0			 10			 10			0.8		2	0.23032
physician		patient		1		0			 10			 10			0.8		3	0.27184
physician		patient		1		0			 10			 10			0.8		4	0.30821
physician		patient		1		0			 10			 10			0.8		5	0.34027
physician		patient		1		0			 10			 10			0.7		1	0.15750
physician		patient		1		0			 10			 10			0.7		2	0.23047
physician		patient		1		0			 10			 10			0.7		3	0.27199
physician		patient		1		0			 10			 10			0.7		4	0.30844
physician		patient		1		0			 10			 10			0.7		5	0.34064
physician		patient		1		0			 10			 10			0.6		1	0.15765
physician		patient		1		0			 10			 10			0.6		2	0.23077
physician		patient		1		0			 10			 10			0.6		3	0.27229
physician		patient		1		0			 10			 10			0.6		4	0.30888
physician		patient		1		0			 10			 10			0.6		5	0.34079
physician		patient		1		0			 10			 10			0.5		1	0.15787
physician		patient		1		0			 10			 10			0.5		2	0.23107
physician		patient		1		0			 10			 10			0.5		3	0.27318
physician		patient		1		0			 10			 10			0.5		4	0.30978
physician		patient		1		0			 10			 10			0.5		5	0.34109
physician		patient		1		0			 10			 10			0.4		1	0.15795
physician		patient		1		0			 10			 10			0.4		2	0.23189
physician		patient		1		0			 10			 10			0.4		3	0.27437
physician		patient		1		0			 10			 10			0.4		4	0.31052
physician		patient		1		0			 10			 10			0.4		5	0.34213
physician		patient		1		0			 10			 10			0.3		1	0.15877
physician		patient		1		0			 10			 10			0.3		2	0.23293
physician		patient		1		0			 10			 10			0.3		3	0.27594
physician		patient		1		0			 10			 10			0.3		4	0.31239
physician		patient		1		0			 10			 10			0.3		5	0.34369
physician		patient		1		0			 10			 10			0.2		1	0.16026
physician		patient		1		0			 10			 10			0.2		2	0.23599
physician		patient		1		0			 10			 10			0.2		3	0.27885
physician		patient		1		0			 10			 10			0.2		4	0.31612
physician		patient		1		0			 10			 10			0.2		5	0.34824
physician		patient		1		0			 10			 10			0.1		1	0.16331
physician		patient		1		0			 10			 10			0.1		2	0.24217
physician		patient		1		0			 10			 10			0.1		3	0.28764
physician		patient		1		0			 10			 10			0.1		4	0.32581
physician		patient		1		0			 10			 10			0.1		5	0.35778
physician		patient		1		0			 10			 10			0.0		1	0.32767
physician		patient		1		0			 10			 10			0.0		2	0.41905
physician		patient		1		0			 10			 10			0.0		3	0.45699
physician		patient		1		0			 10			 10			0.0		4	0.48248
physician		patient		1		0			 10			 10			0.0		5	0.50514
physician		patient		1		0			 10			 20			1.0		1	0.13633
physician		patient		1		0			 10			 20			1.0		2	0.19447
physician		patient		1		0			 10			 20			1.0		3	0.23494
physician		patient		1		0			 10			 20			1.0		4	0.26051
physician		patient		1		0			 10			 20			1.0		5	0.28690
physician		patient		1		0			 10			 20			0.9		1	0.15780
physician		patient		1		0			 10			 20			0.9		2	0.23189
physician		patient		1		0			 10			 20			0.9		3	0.27668
physician		patient		1		0			 10			 20			0.9		4	0.30665
physician		patient		1		0			 10			 20			0.9		5	0.33669
physician		patient		1		0			 10			 20			0.8		1	0.15787
physician		patient		1		0			 10			 20			0.8		2	0.23196
physician		patient		1		0			 10			 20			0.8		3	0.27683
physician		patient		1		0			 10			 20			0.8		4	0.30680
physician		patient		1		0			 10			 20			0.8		5	0.33699
physician		patient		1		0			 10			 20			0.7		1	0.15787
physician		patient		1		0			 10			 20			0.7		2	0.23196
physician		patient		1		0			 10			 20			0.7		3	0.27691
physician		patient		1		0			 10			 20			0.7		4	0.30687
physician		patient		1		0			 10			 20			0.7		5	0.33706
physician		patient		1		0			 10			 20			0.6		1	0.15809
physician		patient		1		0			 10			 20			0.6		2	0.23256
physician		patient		1		0			 10			 20			0.6		3	0.27736
physician		patient		1		0			 10			 20			0.6		4	0.30747
physician		patient		1		0			 10			 20			0.6		5	0.33728
physician		patient		1		0			 10			 20			0.5		1	0.15877
physician		patient		1		0			 10			 20			0.5		2	0.23286
physician		patient		1		0			 10			 20			0.5		3	0.27788
physician		patient		1		0			 10			 20			0.5		4	0.30874
physician		patient		1		0			 10			 20			0.5		5	0.33803
physician		patient		1		0			 10			 20			0.4		1	0.15914
physician		patient		1		0			 10			 20			0.4		2	0.23353
physician		patient		1		0			 10			 20			0.4		3	0.27944
physician		patient		1		0			 10			 20			0.4		4	0.30963
physician		patient		1		0			 10			 20			0.4		5	0.33848
physician		patient		1		0			 10			 20			0.3		1	0.16011
physician		patient		1		0			 10			 20			0.3		2	0.23502
physician		patient		1		0			 10			 20			0.3		3	0.28056
physician		patient		1		0			 10			 20			0.3		4	0.31082
physician		patient		1		0			 10			 20			0.3		5	0.34034
physician		patient		1		0			 10			 20			0.2		1	0.16145
physician		patient		1		0			 10			 20			0.2		2	0.23792
physician		patient		1		0			 10			 20			0.2		3	0.28287
physician		patient		1		0			 10			 20			0.2		4	0.31462
physician		patient		1		0			 10			 20			0.2		5	0.34474
physician		patient		1		0			 10			 20			0.1		1	0.16406
physician		patient		1		0			 10			 20			0.1		2	0.24366
physician		patient		1		0			 10			 20			0.1		3	0.29025
physician		patient		1		0			 10			 20			0.1		4	0.32431
physician		patient		1		0			 10			 20			0.1		5	0.35428
physician		patient		1		0			 10			 20			0.0		1	0.32767
physician		patient		1		0			 10			 20			0.0		2	0.41905
physician		patient		1		0			 10			 20			0.0		3	0.45699
physician		patient		1		0			 10			 20			0.0		4	0.48248
physician		patient		1		0			 10			 20			0.0		5	0.50514
physician		patient		1		0			 10			 50			1.0		1	0.13879
physician		patient		1		0			 10			 50			1.0		2	0.19976
physician		patient		1		0			 10			 50			1.0		3	0.24202
physician		patient		1		0			 10			 50			1.0		4	0.27154
physician		patient		1		0			 10			 50			1.0		5	0.29763
physician		patient		1		0			 10			 50			0.9		1	0.15899
physician		patient		1		0			 10			 50			0.9		2	0.23606
physician		patient		1		0			 10			 50			0.9		3	0.28332
physician		patient		1		0			 10			 50			0.9		4	0.31753
physician		patient		1		0			 10			 50			0.9		5	0.34779
physician		patient		1		0			 10			 50			0.8		1	0.15906
physician		patient		1		0			 10			 50			0.8		2	0.23629
physician		patient		1		0			 10			 50			0.8		3	0.28354
physician		patient		1		0			 10			 50			0.8		4	0.31790
physician		patient		1		0			 10			 50			0.8		5	0.34824
physician		patient		1		0			 10			 50			0.7		1	0.15929
physician		patient		1		0			 10			 50			0.7		2	0.23658
physician		patient		1		0			 10			 50			0.7		3	0.28377
physician		patient		1		0			 10			 50			0.7		4	0.31798
physician		patient		1		0			 10			 50			0.7		5	0.34846
physician		patient		1		0			 10			 50			0.6		1	0.15959
physician		patient		1		0			 10			 50			0.6		2	0.23703
physician		patient		1		0			 10			 50			0.6		3	0.28399
physician		patient		1		0			 10			 50			0.6		4	0.31872
physician		patient		1		0			 10			 50			0.6		5	0.34869
physician		patient		1		0			 10			 50			0.5		1	0.16003
physician		patient		1		0			 10			 50			0.5		2	0.23778
physician		patient		1		0			 10			 50			0.5		3	0.28496
physician		patient		1		0			 10			 50			0.5		4	0.31962
physician		patient		1		0			 10			 50			0.5		5	0.34914
physician		patient		1		0			 10			 50			0.4		1	0.16011
physician		patient		1		0			 10			 50			0.4		2	0.23867
physician		patient		1		0			 10			 50			0.4		3	0.28585
physician		patient		1		0			 10			 50			0.4		4	0.32081
physician		patient		1		0			 10			 50			0.4		5	0.34981
physician		patient		1		0			 10			 50			0.3		1	0.16055
physician		patient		1		0			 10			 50			0.3		2	0.23986
physician		patient		1		0			 10			 50			0.3		3	0.28757
physician		patient		1		0			 10			 50			0.3		4	0.32282
physician		patient		1		0			 10			 50			0.3		5	0.35152
physician		patient		1		0			 10			 50			0.2		1	0.16242
physician		patient		1		0			 10			 50			0.2		2	0.24180
physician		patient		1		0			 10			 50			0.2		3	0.29047
physician		patient		1		0			 10			 50			0.2		4	0.32648
physician		patient		1		0			 10			 50			0.2		5	0.35569
physician		patient		1		0			 10			 50			0.1		1	0.16443
physician		patient		1		0			 10			 50			0.1		2	0.24672
physician		patient		1		0			 10			 50			0.1		3	0.30083
physician		patient		1		0			 10			 50			0.1		4	0.33758
physician		patient		1		0			 10			 50			0.1		5	0.36546
physician		patient		1		0			 10			 50			0.0		1	0.32767
physician		patient		1		0			 10			 50			0.0		2	0.41905
physician		patient		1		0			 10			 50			0.0		3	0.45699
physician		patient		1		0			 10			 50			0.0		4	0.48248
physician		patient		1		0			 10			 50			0.0		5	0.50514
physician		patient		1		0			 10			100			1.0		1	0.14349
physician		patient		1		0			 10			100			1.0		2	0.20953
physician		patient		1		0			 10			100			1.0		3	0.25157
physician		patient		1		0			 10			100			1.0		4	0.28041
physician		patient		1		0			 10			100			1.0		5	0.30620
physician		patient		1		0			 10			100			0.9		1	0.16279
physician		patient		1		0			 10			100			0.9		2	0.24583
physician		patient		1		0			 10			100			0.9		3	0.29323
physician		patient		1		0			 10			100			0.9		4	0.32588
physician		patient		1		0			 10			100			0.9		5	0.35607
physician		patient		1		0			 10			100			0.8		1	0.16294
physician		patient		1		0			 10			100			0.8		2	0.24605
physician		patient		1		0			 10			100			0.8		3	0.29338
physician		patient		1		0			 10			100			0.8		4	0.32618
physician		patient		1		0			 10			100			0.8		5	0.35637
physician		patient		1		0			 10			100			0.7		1	0.16316
physician		patient		1		0			 10			100			0.7		2	0.24612
physician		patient		1		0			 10			100			0.7		3	0.29346
physician		patient		1		0			 10			100			0.7		4	0.32655
physician		patient		1		0			 10			100			0.7		5	0.35659
physician		patient		1		0			 10			100			0.6		1	0.16354
physician		patient		1		0			 10			100			0.6		2	0.24657
physician		patient		1		0			 10			100			0.6		3	0.29383
physician		patient		1		0			 10			100			0.6		4	0.32744
physician		patient		1		0			 10			100			0.6		5	0.35681
physician		patient		1		0			 10			100			0.5		1	0.16398
physician		patient		1		0			 10			100			0.5		2	0.24709
physician		patient		1		0			 10			100			0.5		3	0.29480
physician		patient		1		0			 10			100			0.5		4	0.32894
physician		patient		1		0			 10			100			0.5		5	0.35748
physician		patient		1		0			 10			100			0.4		1	0.16436
physician		patient		1		0			 10			100			0.4		2	0.24799
physician		patient		1		0			 10			100			0.4		3	0.29606
physician		patient		1		0			 10			100			0.4		4	0.33043
physician		patient		1		0			 10			100			0.4		5	0.35808
physician		patient		1		0			 10			100			0.3		1	0.16495
physician		patient		1		0			 10			100			0.3		2	0.24903
physician		patient		1		0			 10			100			0.3		3	0.29793
physician		patient		1		0			 10			100			0.3		4	0.33259
physician		patient		1		0			 10			100			0.3		5	0.36009
physician		patient		1		0			 10			100			0.2		1	0.16741
physician		patient		1		0			 10			100			0.2		2	0.25164
physician		patient		1		0			 10			100			0.2		3	0.30121
physician		patient		1		0			 10			100			0.2		4	0.33669
physician		patient		1		0			 10			100			0.2		5	0.36516
physician		patient		1		0			 10			100			0.1		1	0.17002
physician		patient		1		0			 10			100			0.1		2	0.25790
physician		patient		1		0			 10			100			0.1		3	0.30970
physician		patient		1		0			 10			100			0.1		4	0.34742
physician		patient		1		0			 10			100			0.1		5	0.37582
physician		patient		1		0			 10			100			0.0		1	0.32767
physician		patient		1		0			 10			100			0.0		2	0.41905
physician		patient		1		0			 10			100			0.0		3	0.45699
physician		patient		1		0			 10			100			0.0		4	0.48248
physician		patient		1		0			 10			100			0.0		5	0.50514
physician		patient		1		0			  1			  1			1.0		1	0.18016
physician		patient		1		0			  1			  1			1.0		2	0.23860
physician		patient		1		0			  1			  1			1.0		3	0.25902
physician		patient		1		0			  1			  1			1.0		4	0.27378
physician		patient		1		0			  1			  1			1.0		5	0.28593
physician		patient		1		0			  1			  1			0.9		1	0.21534
physician		patient		1		0			  1			  1			0.9		2	0.32074
physician		patient		1		0			  1			  1			0.9		3	0.37582
physician		patient		1		0			  1			  1			0.9		4	0.41354
physician		patient		1		0			  1			  1			0.9		5	0.44797
physician		patient		1		0			  1			  1			0.8		1	0.21541
physician		patient		1		0			  1			  1			0.8		2	0.32074
physician		patient		1		0			  1			  1			0.8		3	0.37589
physician		patient		1		0			  1			  1			0.8		4	0.41361
physician		patient		1		0			  1			  1			0.8		5	0.44812
physician		patient		1		0			  1			  1			0.7		1	0.21541
physician		patient		1		0			  1			  1			0.7		2	0.32089
physician		patient		1		0			  1			  1			0.7		3	0.37589
physician		patient		1		0			  1			  1			0.7		4	0.41361
physician		patient		1		0			  1			  1			0.7		5	0.44812
physician		patient		1		0			  1			  1			0.6		1	0.21549
physician		patient		1		0			  1			  1			0.6		2	0.32118
physician		patient		1		0			  1			  1			0.6		3	0.37619
physician		patient		1		0			  1			  1			0.6		4	0.41398
physician		patient		1		0			  1			  1			0.6		5	0.44842
physician		patient		1		0			  1			  1			0.5		1	0.21616
physician		patient		1		0			  1			  1			0.5		2	0.32118
physician		patient		1		0			  1			  1			0.5		3	0.37664
physician		patient		1		0			  1			  1			0.5		4	0.41443
physician		patient		1		0			  1			  1			0.5		5	0.44894
physician		patient		1		0			  1			  1			0.4		1	0.21691
physician		patient		1		0			  1			  1			0.4		2	0.32178
physician		patient		1		0			  1			  1			0.4		3	0.37731
physician		patient		1		0			  1			  1			0.4		4	0.41518
physician		patient		1		0			  1			  1			0.4		5	0.44976
physician		patient		1		0			  1			  1			0.3		1	0.21944
physician		patient		1		0			  1			  1			0.3		2	0.32372
physician		patient		1		0			  1			  1			0.3		3	0.37835
physician		patient		1		0			  1			  1			0.3		4	0.41637
physician		patient		1		0			  1			  1			0.3		5	0.45118
physician		patient		1		0			  1			  1			0.2		1	0.22361
physician		patient		1		0			  1			  1			0.2		2	0.32797
physician		patient		1		0			  1			  1			0.2		3	0.38186
physician		patient		1		0			  1			  1			0.2		4	0.41950
physician		patient		1		0			  1			  1			0.2		5	0.45334
physician		patient		1		0			  1			  1			0.1		1	0.23979
physician		patient		1		0			  1			  1			0.1		2	0.33795
physician		patient		1		0			  1			  1			0.1		3	0.39110
physician		patient		1		0			  1			  1			0.1		4	0.42695
physician		patient		1		0			  1			  1			0.1		5	0.45908
physician		patient		1		0			  1			  1			0.0		1	0.32767
physician		patient		1		0			  1			  1			0.0		2	0.41905
physician		patient		1		0			  1			  1			0.0		3	0.45699
physician		patient		1		0			  1			  1			0.0		4	0.48248
physician		patient		1		0			  1			  1			0.0		5	0.50514
physician		patient		1		0			  1			  2			1.0		1	0.18910
physician		patient		1		0			  1			  2			1.0		2	0.24709
physician		patient		1		0			  1			  2			1.0		3	0.27020
physician		patient		1		0			  1			  2			1.0		4	0.28675
physician		patient		1		0			  1			  2			1.0		5	0.29994
physician		patient		1		0			  1			  2			0.9		1	0.21691
physician		patient		1		0			  1			  2			0.9		2	0.31939
physician		patient		1		0			  1			  2			0.9		3	0.37343
physician		patient		1		0			  1			  2			0.9		4	0.41339
physician		patient		1		0			  1			  2			0.9		5	0.44812
physician		patient		1		0			  1			  2			0.8		1	0.21698
physician		patient		1		0			  1			  2			0.8		2	0.31939
physician		patient		1		0			  1			  2			0.8		3	0.37351
physician		patient		1		0			  1			  2			0.8		4	0.41339
physician		patient		1		0			  1			  2			0.8		5	0.44820
physician		patient		1		0			  1			  2			0.7		1	0.21705
physician		patient		1		0			  1			  2			0.7		2	0.31954
physician		patient		1		0			  1			  2			0.7		3	0.37351
physician		patient		1		0			  1			  2			0.7		4	0.41339
physician		patient		1		0			  1			  2			0.7		5	0.44827
physician		patient		1		0			  1			  2			0.6		1	0.21705
physician		patient		1		0			  1			  2			0.6		2	0.32044
physician		patient		1		0			  1			  2			0.6		3	0.37381
physician		patient		1		0			  1			  2			0.6		4	0.41369
physician		patient		1		0			  1			  2			0.6		5	0.44864
physician		patient		1		0			  1			  2			0.5		1	0.21758
physician		patient		1		0			  1			  2			0.5		2	0.32051
physician		patient		1		0			  1			  2			0.5		3	0.37418
physician		patient		1		0			  1			  2			0.5		4	0.41421
physician		patient		1		0			  1			  2			0.5		5	0.44894
physician		patient		1		0			  1			  2			0.4		1	0.21795
physician		patient		1		0			  1			  2			0.4		2	0.32133
physician		patient		1		0			  1			  2			0.4		3	0.37522
physician		patient		1		0			  1			  2			0.4		4	0.41510
physician		patient		1		0			  1			  2			0.4		5	0.44984
physician		patient		1		0			  1			  2			0.3		1	0.22026
physician		patient		1		0			  1			  2			0.3		2	0.32349
physician		patient		1		0			  1			  2			0.3		3	0.37686
physician		patient		1		0			  1			  2			0.3		4	0.41682
physician		patient		1		0			  1			  2			0.3		5	0.45177
physician		patient		1		0			  1			  2			0.2		1	0.22458
physician		patient		1		0			  1			  2			0.2		2	0.32722
physician		patient		1		0			  1			  2			0.2		3	0.37992
physician		patient		1		0			  1			  2			0.2		4	0.42062
physician		patient		1		0			  1			  2			0.2		5	0.45408
physician		patient		1		0			  1			  2			0.1		1	0.23405
physician		patient		1		0			  1			  2			0.1		2	0.33788
physician		patient		1		0			  1			  2			0.1		3	0.38983
physician		patient		1		0			  1			  2			0.1		4	0.42844
physician		patient		1		0			  1			  2			0.1		5	0.46042
physician		patient		1		0			  1			  2			0.0		1	0.32767
physician		patient		1		0			  1			  2			0.0		2	0.41905
physician		patient		1		0			  1			  2			0.0		3	0.45699
physician		patient		1		0			  1			  2			0.0		4	0.48248
physician		patient		1		0			  1			  2			0.0		5	0.50514
physician		patient		1		0			  1			  3			1.0		1	0.19320
physician		patient		1		0			  1			  3			1.0		2	0.25455
physician		patient		1		0			  1			  3			1.0		3	0.27765
physician		patient		1		0			  1			  3			1.0		4	0.29450
physician		patient		1		0			  1			  3			1.0		5	0.30859
physician		patient		1		0			  1			  3			0.9		1	0.21929
physician		patient		1		0			  1			  3			0.9		2	0.32439
physician		patient		1		0			  1			  3			0.9		3	0.37731
physician		patient		1		0			  1			  3			0.9		4	0.41771
physician		patient		1		0			  1			  3			0.9		5	0.45162
physician		patient		1		0			  1			  3			0.8		1	0.21936
physician		patient		1		0			  1			  3			0.8		2	0.32454
physician		patient		1		0			  1			  3			0.8		3	0.37739
physician		patient		1		0			  1			  3			0.8		4	0.41771
physician		patient		1		0			  1			  3			0.8		5	0.45170
physician		patient		1		0			  1			  3			0.7		1	0.21944
physician		patient		1		0			  1			  3			0.7		2	0.32461
physician		patient		1		0			  1			  3			0.7		3	0.37739
physician		patient		1		0			  1			  3			0.7		4	0.41778
physician		patient		1		0			  1			  3			0.7		5	0.45185
physician		patient		1		0			  1			  3			0.6		1	0.21944
physician		patient		1		0			  1			  3			0.6		2	0.32543
physician		patient		1		0			  1			  3			0.6		3	0.37761
physician		patient		1		0			  1			  3			0.6		4	0.41808
physician		patient		1		0			  1			  3			0.6		5	0.45215
physician		patient		1		0			  1			  3			0.5		1	0.21989
physician		patient		1		0			  1			  3			0.5		2	0.32551
physician		patient		1		0			  1			  3			0.5		3	0.37798
physician		patient		1		0			  1			  3			0.5		4	0.41875
physician		patient		1		0			  1			  3			0.5		5	0.45259
physician		patient		1		0			  1			  3			0.4		1	0.22033
physician		patient		1		0			  1			  3			0.4		2	0.32603
physician		patient		1		0			  1			  3			0.4		3	0.37865
physician		patient		1		0			  1			  3			0.4		4	0.41928
physician		patient		1		0			  1			  3			0.4		5	0.45341
physician		patient		1		0			  1			  3			0.3		1	0.22257
physician		patient		1		0			  1			  3			0.3		2	0.32826
physician		patient		1		0			  1			  3			0.3		3	0.38044
physician		patient		1		0			  1			  3			0.3		4	0.42099
physician		patient		1		0			  1			  3			0.3		5	0.45543
physician		patient		1		0			  1			  3			0.2		1	0.22689
physician		patient		1		0			  1			  3			0.2		2	0.33169
physician		patient		1		0			  1			  3			0.2		3	0.38350
physician		patient		1		0			  1			  3			0.2		4	0.42472
physician		patient		1		0			  1			  3			0.2		5	0.45781
physician		patient		1		0			  1			  3			0.1		1	0.23673
physician		patient		1		0			  1			  3			0.1		2	0.34071
physician		patient		1		0			  1			  3			0.1		3	0.39222
physician		patient		1		0			  1			  3			0.1		4	0.43195
physician		patient		1		0			  1			  3			0.1		5	0.46467
physician		patient		1		0			  1			  3			0.0		1	0.32767
physician		patient		1		0			  1			  3			0.0		2	0.41905
physician		patient		1		0			  1			  3			0.0		3	0.45699
physician		patient		1		0			  1			  3			0.0		4	0.48248
physician		patient		1		0			  1			  3			0.0		5	0.50514
physician		patient		1		0			  1			  4			1.0		1	0.19559
physician		patient		1		0			  1			  4			1.0		2	0.25768
physician		patient		1		0			  1			  4			1.0		3	0.28168
physician		patient		1		0			  1			  4			1.0		4	0.29905
physician		patient		1		0			  1			  4			1.0		5	0.31328
physician		patient		1		0			  1			  4			0.9		1	0.22018
physician		patient		1		0			  1			  4			0.9		2	0.32677
physician		patient		1		0			  1			  4			0.9		3	0.37910
physician		patient		1		0			  1			  4			0.9		4	0.42121
physician		patient		1		0			  1			  4			0.9		5	0.45543
physician		patient		1		0			  1			  4			0.8		1	0.22026
physician		patient		1		0			  1			  4			0.8		2	0.32685
physician		patient		1		0			  1			  4			0.8		3	0.37932
physician		patient		1		0			  1			  4			0.8		4	0.42121
physician		patient		1		0			  1			  4			0.8		5	0.45550
physician		patient		1		0			  1			  4			0.7		1	0.22033
physician		patient		1		0			  1			  4			0.7		2	0.32692
physician		patient		1		0			  1			  4			0.7		3	0.37947
physician		patient		1		0			  1			  4			0.7		4	0.42121
physician		patient		1		0			  1			  4			0.7		5	0.45572
physician		patient		1		0			  1			  4			0.6		1	0.22033
physician		patient		1		0			  1			  4			0.6		2	0.32774
physician		patient		1		0			  1			  4			0.6		3	0.37970
physician		patient		1		0			  1			  4			0.6		4	0.42151
physician		patient		1		0			  1			  4			0.6		5	0.45602
physician		patient		1		0			  1			  4			0.5		1	0.22086
physician		patient		1		0			  1			  4			0.5		2	0.32782
physician		patient		1		0			  1			  4			0.5		3	0.37999
physician		patient		1		0			  1			  4			0.5		4	0.42226
physician		patient		1		0			  1			  4			0.5		5	0.45647
physician		patient		1		0			  1			  4			0.4		1	0.22115
physician		patient		1		0			  1			  4			0.4		2	0.32856
physician		patient		1		0			  1			  4			0.4		3	0.38059
physician		patient		1		0			  1			  4			0.4		4	0.42285
physician		patient		1		0			  1			  4			0.4		5	0.45722
physician		patient		1		0			  1			  4			0.3		1	0.22302
physician		patient		1		0			  1			  4			0.3		2	0.33050
physician		patient		1		0			  1			  4			0.3		3	0.38253
physician		patient		1		0			  1			  4			0.3		4	0.42434
physician		patient		1		0			  1			  4			0.3		5	0.45923
physician		patient		1		0			  1			  4			0.2		1	0.22771
physician		patient		1		0			  1			  4			0.2		2	0.33371
physician		patient		1		0			  1			  4			0.2		3	0.38573
physician		patient		1		0			  1			  4			0.2		4	0.42829
physician		patient		1		0			  1			  4			0.2		5	0.46176
physician		patient		1		0			  1			  4			0.1		1	0.23792
physician		patient		1		0			  1			  4			0.1		2	0.34325
physician		patient		1		0			  1			  4			0.1		3	0.39468
physician		patient		1		0			  1			  4			0.1		4	0.43530
physician		patient		1		0			  1			  4			0.1		5	0.46825
physician		patient		1		0			  1			  4			0.0		1	0.32767
physician		patient		1		0			  1			  4			0.0		2	0.41905
physician		patient		1		0			  1			  4			0.0		3	0.45699
physician		patient		1		0			  1			  4			0.0		4	0.48248
physician		patient		1		0			  1			  4			0.0		5	0.50514
physician		patient		1		0			  1			  5			1.0		1	0.19708
physician		patient		1		0			  1			  5			1.0		2	0.25999
physician		patient		1		0			  1			  5			1.0		3	0.28362
physician		patient		1		0			  1			  5			1.0		4	0.30188
physician		patient		1		0			  1			  5			1.0		5	0.31634
physician		patient		1		0			  1			  5			0.9		1	0.22100
physician		patient		1		0			  1			  5			0.9		2	0.32864
physician		patient		1		0			  1			  5			0.9		3	0.38007
physician		patient		1		0			  1			  5			0.9		4	0.42367
physician		patient		1		0			  1			  5			0.9		5	0.45878
physician		patient		1		0			  1			  5			0.8		1	0.22108
physician		patient		1		0			  1			  5			0.8		2	0.32871
physician		patient		1		0			  1			  5			0.8		3	0.38029
physician		patient		1		0			  1			  5			0.8		4	0.42367
physician		patient		1		0			  1			  5			0.8		5	0.45886
physician		patient		1		0			  1			  5			0.7		1	0.22115
physician		patient		1		0			  1			  5			0.7		2	0.32879
physician		patient		1		0			  1			  5			0.7		3	0.38037
physician		patient		1		0			  1			  5			0.7		4	0.42367
physician		patient		1		0			  1			  5			0.7		5	0.45893
physician		patient		1		0			  1			  5			0.6		1	0.22115
physician		patient		1		0			  1			  5			0.6		2	0.32938
physician		patient		1		0			  1			  5			0.6		3	0.38059
physician		patient		1		0			  1			  5			0.6		4	0.42397
physician		patient		1		0			  1			  5			0.6		5	0.45908
physician		patient		1		0			  1			  5			0.5		1	0.22168
physician		patient		1		0			  1			  5			0.5		2	0.32946
physician		patient		1		0			  1			  5			0.5		3	0.38104
physician		patient		1		0			  1			  5			0.5		4	0.42464
physician		patient		1		0			  1			  5			0.5		5	0.45945
physician		patient		1		0			  1			  5			0.4		1	0.22168
physician		patient		1		0			  1			  5			0.4		2	0.33020
physician		patient		1		0			  1			  5			0.4		3	0.38163
physician		patient		1		0			  1			  5			0.4		4	0.42539
physician		patient		1		0			  1			  5			0.4		5	0.46005
physician		patient		1		0			  1			  5			0.3		1	0.22384
physician		patient		1		0			  1			  5			0.3		2	0.33229
physician		patient		1		0			  1			  5			0.3		3	0.38365
physician		patient		1		0			  1			  5			0.3		4	0.42703
physician		patient		1		0			  1			  5			0.3		5	0.46191
physician		patient		1		0			  1			  5			0.2		1	0.22898
physician		patient		1		0			  1			  5			0.2		2	0.33527
physician		patient		1		0			  1			  5			0.2		3	0.38693
physician		patient		1		0			  1			  5			0.2		4	0.43038
physician		patient		1		0			  1			  5			0.2		5	0.46400
physician		patient		1		0			  1			  5			0.1		1	0.23837
physician		patient		1		0			  1			  5			0.1		2	0.34451
physician		patient		1		0			  1			  5			0.1		3	0.39557
physician		patient		1		0			  1			  5			0.1		4	0.43731
physician		patient		1		0			  1			  5			0.1		5	0.47018
physician		patient		1		0			  1			  5			0.0		1	0.32767
physician		patient		1		0			  1			  5			0.0		2	0.41905
physician		patient		1		0			  1			  5			0.0		3	0.45699
physician		patient		1		0			  1			  5			0.0		4	0.48248
physician		patient		1		0			  1			  5			0.0		5	0.50514
physician		patient		1		0			  1			 10			1.0		1	0.20013
physician		patient		1		0			  1			 10			1.0		2	0.26558
physician		patient		1		0			  1			 10			1.0		3	0.29025
physician		patient		1		0			  1			 10			1.0		4	0.31038
physician		patient		1		0			  1			 10			1.0		5	0.32461
physician		patient		1		0			  1			 10			0.9		1	0.22160
physician		patient		1		0			  1			 10			0.9		2	0.33274
physician		patient		1		0			  1			 10			0.9		3	0.38588
physician		patient		1		0			  1			 10			0.9		4	0.43262
physician		patient		1		0			  1			 10			0.9		5	0.46832
physician		patient		1		0			  1			 10			0.8		1	0.22175
physician		patient		1		0			  1			 10			0.8		2	0.33281
physician		patient		1		0			  1			 10			0.8		3	0.38611
physician		patient		1		0			  1			 10			0.8		4	0.43262
physician		patient		1		0			  1			 10			0.8		5	0.46840
physician		patient		1		0			  1			 10			0.7		1	0.22175
physician		patient		1		0			  1			 10			0.7		2	0.33289
physician		patient		1		0			  1			 10			0.7		3	0.38618
physician		patient		1		0			  1			 10			0.7		4	0.43269
physician		patient		1		0			  1			 10			0.7		5	0.46840
physician		patient		1		0			  1			 10			0.6		1	0.22175
physician		patient		1		0			  1			 10			0.6		2	0.33341
physician		patient		1		0			  1			 10			0.6		3	0.38640
physician		patient		1		0			  1			 10			0.6		4	0.43292
physician		patient		1		0			  1			 10			0.6		5	0.46855
physician		patient		1		0			  1			 10			0.5		1	0.22227
physician		patient		1		0			  1			 10			0.5		2	0.33371
physician		patient		1		0			  1			 10			0.5		3	0.38693
physician		patient		1		0			  1			 10			0.5		4	0.43359
physician		patient		1		0			  1			 10			0.5		5	0.46892
physician		patient		1		0			  1			 10			0.4		1	0.22205
physician		patient		1		0			  1			 10			0.4		2	0.33468
physician		patient		1		0			  1			 10			0.4		3	0.38760
physician		patient		1		0			  1			 10			0.4		4	0.43456
physician		patient		1		0			  1			 10			0.4		5	0.46929
physician		patient		1		0			  1			 10			0.3		1	0.22384
physician		patient		1		0			  1			 10			0.3		2	0.33691
physician		patient		1		0			  1			 10			0.3		3	0.38931
physician		patient		1		0			  1			 10			0.3		4	0.43642
physician		patient		1		0			  1			 10			0.3		5	0.47086
physician		patient		1		0			  1			 10			0.2		1	0.22958
physician		patient		1		0			  1			 10			0.2		2	0.34064
physician		patient		1		0			  1			 10			0.2		3	0.39281
physician		patient		1		0			  1			 10			0.2		4	0.43992
physician		patient		1		0			  1			 10			0.2		5	0.47279
physician		patient		1		0			  1			 10			0.1		1	0.24046
physician		patient		1		0			  1			 10			0.1		2	0.35085
physician		patient		1		0			  1			 10			0.1		3	0.40288
physician		patient		1		0			  1			 10			0.1		4	0.44708
physician		patient		1		0			  1			 10			0.1		5	0.47883
physician		patient		1		0			  1			 10			0.0		1	0.32767
physician		patient		1		0			  1			 10			0.0		2	0.41905
physician		patient		1		0			  1			 10			0.0		3	0.45699
physician		patient		1		0			  1			 10			0.0		4	0.48248
physician		patient		1		0			  1			 10			0.0		5	0.50514
physician		patient		1		0			  1			 20			1.0		1	0.20200
physician		patient		1		0			  1			 20			1.0		2	0.26953
physician		patient		1		0			  1			 20			1.0		3	0.29621
physician		patient		1		0			  1			 20			1.0		4	0.31537
physician		patient		1		0			  1			 20			1.0		5	0.33050
physician		patient		1		0			  1			 20			0.9		1	0.22197
physician		patient		1		0			  1			 20			0.9		2	0.33907
physician		patient		1		0			  1			 20			0.9		3	0.39513
physician		patient		1		0			  1			 20			0.9		4	0.43992
physician		patient		1		0			  1			 20			0.9		5	0.47682
physician		patient		1		0			  1			 20			0.8		1	0.22212
physician		patient		1		0			  1			 20			0.8		2	0.33915
physician		patient		1		0			  1			 20			0.8		3	0.39520
physician		patient		1		0			  1			 20			0.8		4	0.43992
physician		patient		1		0			  1			 20			0.8		5	0.47697
physician		patient		1		0			  1			 20			0.7		1	0.22220
physician		patient		1		0			  1			 20			0.7		2	0.33922
physician		patient		1		0			  1			 20			0.7		3	0.39527
physician		patient		1		0			  1			 20			0.7		4	0.44000
physician		patient		1		0			  1			 20			0.7		5	0.47704
physician		patient		1		0			  1			 20			0.6		1	0.22205
physician		patient		1		0			  1			 20			0.6		2	0.33967
physician		patient		1		0			  1			 20			0.6		3	0.39565
physician		patient		1		0			  1			 20			0.6		4	0.44022
physician		patient		1		0			  1			 20			0.6		5	0.47712
physician		patient		1		0			  1			 20			0.5		1	0.22264
physician		patient		1		0			  1			 20			0.5		2	0.33967
physician		patient		1		0			  1			 20			0.5		3	0.39609
physician		patient		1		0			  1			 20			0.5		4	0.44082
physician		patient		1		0			  1			 20			0.5		5	0.47742
physician		patient		1		0			  1			 20			0.4		1	0.22212
physician		patient		1		0			  1			 20			0.4		2	0.34012
physician		patient		1		0			  1			 20			0.4		3	0.39677
physician		patient		1		0			  1			 20			0.4		4	0.44164
physician		patient		1		0			  1			 20			0.4		5	0.47794
physician		patient		1		0			  1			 20			0.3		1	0.22384
physician		patient		1		0			  1			 20			0.3		2	0.34235
physician		patient		1		0			  1			 20			0.3		3	0.39811
physician		patient		1		0			  1			 20			0.3		4	0.44350
physician		patient		1		0			  1			 20			0.3		5	0.47958
physician		patient		1		0			  1			 20			0.2		1	0.23025
physician		patient		1		0			  1			 20			0.2		2	0.34593
physician		patient		1		0			  1			 20			0.2		3	0.40236
physician		patient		1		0			  1			 20			0.2		4	0.44745
physician		patient		1		0			  1			 20			0.2		5	0.48174
physician		patient		1		0			  1			 20			0.1		1	0.24135
physician		patient		1		0			  1			 20			0.1		2	0.35719
physician		patient		1		0			  1			 20			0.1		3	0.41182
physician		patient		1		0			  1			 20			0.1		4	0.45498
physician		patient		1		0			  1			 20			0.1		5	0.48710
physician		patient		1		0			  1			 20			0.0		1	0.32767
physician		patient		1		0			  1			 20			0.0		2	0.41905
physician		patient		1		0			  1			 20			0.0		3	0.45699
physician		patient		1		0			  1			 20			0.0		4	0.48248
physician		patient		1		0			  1			 20			0.0		5	0.50514
physician		patient		1		0			  1			 50			1.0		1	0.20915
physician		patient		1		0			  1			 50			1.0		2	0.27631
physician		patient		1		0			  1			 50			1.0		3	0.30300
physician		patient		1		0			  1			 50			1.0		4	0.32260
physician		patient		1		0			  1			 50			1.0		5	0.33758
physician		patient		1		0			  1			 50			0.9		1	0.22749
physician		patient		1		0			  1			 50			0.9		2	0.34884
physician		patient		1		0			  1			 50			0.9		3	0.40787
physician		patient		1		0			  1			 50			0.9		4	0.45081
physician		patient		1		0			  1			 50			0.9		5	0.48420
physician		patient		1		0			  1			 50			0.8		1	0.22764
physician		patient		1		0			  1			 50			0.8		2	0.34891
physician		patient		1		0			  1			 50			0.8		3	0.40787
physician		patient		1		0			  1			 50			0.8		4	0.45081
physician		patient		1		0			  1			 50			0.8		5	0.48427
physician		patient		1		0			  1			 50			0.7		1	0.22771
physician		patient		1		0			  1			 50			0.7		2	0.34899
physician		patient		1		0			  1			 50			0.7		3	0.40802
physician		patient		1		0			  1			 50			0.7		4	0.45088
physician		patient		1		0			  1			 50			0.7		5	0.48427
physician		patient		1		0			  1			 50			0.6		1	0.22749
physician		patient		1		0			  1			 50			0.6		2	0.34943
physician		patient		1		0			  1			 50			0.6		3	0.40847
physician		patient		1		0			  1			 50			0.6		4	0.45110
physician		patient		1		0			  1			 50			0.6		5	0.48442
physician		patient		1		0			  1			 50			0.5		1	0.22801
physician		patient		1		0			  1			 50			0.5		2	0.34966
physician		patient		1		0			  1			 50			0.5		3	0.40869
physician		patient		1		0			  1			 50			0.5		4	0.45148
physician		patient		1		0			  1			 50			0.5		5	0.48494
physician		patient		1		0			  1			 50			0.4		1	0.22756
physician		patient		1		0			  1			 50			0.4		2	0.34996
physician		patient		1		0			  1			 50			0.4		3	0.40921
physician		patient		1		0			  1			 50			0.4		4	0.45162
physician		patient		1		0			  1			 50			0.4		5	0.48554
physician		patient		1		0			  1			 50			0.3		1	0.22898
physician		patient		1		0			  1			 50			0.3		2	0.35219
physician		patient		1		0			  1			 50			0.3		3	0.40981
physician		patient		1		0			  1			 50			0.3		4	0.45304
physician		patient		1		0			  1			 50			0.3		5	0.48643
physician		patient		1		0			  1			 50			0.2		1	0.23502
physician		patient		1		0			  1			 50			0.2		2	0.35659
physician		patient		1		0			  1			 50			0.2		3	0.41294
physician		patient		1		0			  1			 50			0.2		4	0.45684
physician		patient		1		0			  1			 50			0.2		5	0.48912
physician		patient		1		0			  1			 50			0.1		1	0.24620
physician		patient		1		0			  1			 50			0.1		2	0.36717
physician		patient		1		0			  1			 50			0.1		3	0.42315
physician		patient		1		0			  1			 50			0.1		4	0.46325
physician		patient		1		0			  1			 50			0.1		5	0.49389
physician		patient		1		0			  1			 50			0.0		1	0.32767
physician		patient		1		0			  1			 50			0.0		2	0.41905
physician		patient		1		0			  1			 50			0.0		3	0.45699
physician		patient		1		0			  1			 50			0.0		4	0.48248
physician		patient		1		0			  1			 50			0.0		5	0.50514
physician		patient		1		0			  1			100			1.0		1	0.21161
physician		patient		1		0			  1			100			1.0		2	0.28175
physician		patient		1		0			  1			100			1.0		3	0.30777
physician		patient		1		0			  1			100			1.0		4	0.32737
physician		patient		1		0			  1			100			1.0		5	0.34176
physician		patient		1		0			  1			100			0.9		1	0.22891
physician		patient		1		0			  1			100			0.9		2	0.35376
physician		patient		1		0			  1			100			0.9		3	0.41137
physician		patient		1		0			  1			100			0.9		4	0.45543
physician		patient		1		0			  1			100			0.9		5	0.48852
physician		patient		1		0			  1			100			0.8		1	0.22905
physician		patient		1		0			  1			100			0.8		2	0.35376
physician		patient		1		0			  1			100			0.8		3	0.41137
physician		patient		1		0			  1			100			0.8		4	0.45543
physician		patient		1		0			  1			100			0.8		5	0.48860
physician		patient		1		0			  1			100			0.7		1	0.22920
physician		patient		1		0			  1			100			0.7		2	0.35376
physician		patient		1		0			  1			100			0.7		3	0.41160
physician		patient		1		0			  1			100			0.7		4	0.45550
physician		patient		1		0			  1			100			0.7		5	0.48860
physician		patient		1		0			  1			100			0.6		1	0.22898
physician		patient		1		0			  1			100			0.6		2	0.35420
physician		patient		1		0			  1			100			0.6		3	0.41205
physician		patient		1		0			  1			100			0.6		4	0.45580
physician		patient		1		0			  1			100			0.6		5	0.48874
physician		patient		1		0			  1			100			0.5		1	0.22943
physician		patient		1		0			  1			100			0.5		2	0.35428
physician		patient		1		0			  1			100			0.5		3	0.41249
physician		patient		1		0			  1			100			0.5		4	0.45617
physician		patient		1		0			  1			100			0.5		5	0.48912
physician		patient		1		0			  1			100			0.4		1	0.22891
physician		patient		1		0			  1			100			0.4		2	0.35428
physician		patient		1		0			  1			100			0.4		3	0.41301
physician		patient		1		0			  1			100			0.4		4	0.45647
physician		patient		1		0			  1			100			0.4		5	0.48964
physician		patient		1		0			  1			100			0.3		1	0.23055
physician		patient		1		0			  1			100			0.3		2	0.35629
physician		patient		1		0			  1			100			0.3		3	0.41406
physician		patient		1		0			  1			100			0.3		4	0.45759
physician		patient		1		0			  1			100			0.3		5	0.49053
physician		patient		1		0			  1			100			0.2		1	0.23614
physician		patient		1		0			  1			100			0.2		2	0.36114
physician		patient		1		0			  1			100			0.2		3	0.41734
physician		patient		1		0			  1			100			0.2		4	0.46094
physician		patient		1		0			  1			100			0.2		5	0.49299
physician		patient		1		0			  1			100			0.1		1	0.24754
physician		patient		1		0			  1			100			0.1		2	0.37097
physician		patient		1		0			  1			100			0.1		3	0.42747
physician		patient		1		0			  1			100			0.1		4	0.46735
physician		patient		1		0			  1			100			0.1		5	0.49814
physician		patient		1		0			  1			100			0.0		1	0.32767
physician		patient		1		0			  1			100			0.0		2	0.41905
physician		patient		1		0			  1			100			0.0		3	0.45699
physician		patient		1		0			  1			100			0.0		4	0.48248
physician		patient		1		0			  1			100			0.0		5	0.50514
physician		patient		1		0			 20			  1			1.0		1	0.17338
physician		patient		1		0			 20			  1			1.0		2	0.23129
physician		patient		1		0			 20			  1			1.0		3	0.25388
physician		patient		1		0			 20			  1			1.0		4	0.26990
physician		patient		1		0			 20			  1			1.0		5	0.28265
physician		patient		1		0			 20			  1			0.9		1	0.20856
physician		patient		1		0			 20			  1			0.9		2	0.30725
physician		patient		1		0			 20			  1			0.9		3	0.35935
physician		patient		1		0			 20			  1			0.9		4	0.39691
physician		patient		1		0			 20			  1			0.9		5	0.43046
physician		patient		1		0			 20			  1			0.8		1	0.20863
physician		patient		1		0			 20			  1			0.8		2	0.30725
physician		patient		1		0			 20			  1			0.8		3	0.35942
physician		patient		1		0			 20			  1			0.8		4	0.39691
physician		patient		1		0			 20			  1			0.8		5	0.43053
physician		patient		1		0			 20			  1			0.7		1	0.20863
physician		patient		1		0			 20			  1			0.7		2	0.30732
physician		patient		1		0			 20			  1			0.7		3	0.35942
physician		patient		1		0			 20			  1			0.7		4	0.39699
physician		patient		1		0			 20			  1			0.7		5	0.43053
physician		patient		1		0			 20			  1			0.6		1	0.20871
physician		patient		1		0			 20			  1			0.6		2	0.30762
physician		patient		1		0			 20			  1			0.6		3	0.35965
physician		patient		1		0			 20			  1			0.6		4	0.39736
physician		patient		1		0			 20			  1			0.6		5	0.43105
physician		patient		1		0			 20			  1			0.5		1	0.20930
physician		patient		1		0			 20			  1			0.5		2	0.30762
physician		patient		1		0			 20			  1			0.5		3	0.36009
physician		patient		1		0			 20			  1			0.5		4	0.39773
physician		patient		1		0			 20			  1			0.5		5	0.43165
physician		patient		1		0			 20			  1			0.4		1	0.20990
physician		patient		1		0			 20			  1			0.4		2	0.30814
physician		patient		1		0			 20			  1			0.4		3	0.36084
physician		patient		1		0			 20			  1			0.4		4	0.39848
physician		patient		1		0			 20			  1			0.4		5	0.43247
physician		patient		1		0			 20			  1			0.3		1	0.21199
physician		patient		1		0			 20			  1			0.3		2	0.30985
physician		patient		1		0			 20			  1			0.3		3	0.36203
physician		patient		1		0			 20			  1			0.3		4	0.39967
physician		patient		1		0			 20			  1			0.3		5	0.43366
physician		patient		1		0			 20			  1			0.2		1	0.21571
physician		patient		1		0			 20			  1			0.2		2	0.31351
physician		patient		1		0			 20			  1			0.2		3	0.36471
physician		patient		1		0			 20			  1			0.2		4	0.40258
physician		patient		1		0			 20			  1			0.2		5	0.43612
physician		patient		1		0			 20			  1			0.1		1	0.23055
physician		patient		1		0			 20			  1			0.1		2	0.32193
physician		patient		1		0			 20			  1			0.1		3	0.37343
physician		patient		1		0			 20			  1			0.1		4	0.40966
physician		patient		1		0			 20			  1			0.1		5	0.44126
physician		patient		1		0			 20			  1			0.0		1	0.32767
physician		patient		1		0			 20			  1			0.0		2	0.41905
physician		patient		1		0			 20			  1			0.0		3	0.45699
physician		patient		1		0			 20			  1			0.0		4	0.48248
physician		patient		1		0			 20			  1			0.0		5	0.50514
physician		patient		1		0			 20			  2			1.0		1	0.16525
physician		patient		1		0			 20			  2			1.0		2	0.22406
physician		patient		1		0			 20			  2			1.0		3	0.25380
physician		patient		1		0			 20			  2			1.0		4	0.27624
physician		patient		1		0			 20			  2			1.0		5	0.29152
physician		patient		1		0			 20			  2			0.9		1	0.19343
physician		patient		1		0			 20			  2			0.9		2	0.27967
physician		patient		1		0			 20			  2			0.9		3	0.32700
physician		patient		1		0			 20			  2			0.9		4	0.36583
physician		patient		1		0			 20			  2			0.9		5	0.39855
physician		patient		1		0			 20			  2			0.8		1	0.19365
physician		patient		1		0			 20			  2			0.8		2	0.27982
physician		patient		1		0			 20			  2			0.8		3	0.32722
physician		patient		1		0			 20			  2			0.8		4	0.36576
physician		patient		1		0			 20			  2			0.8		5	0.39870
physician		patient		1		0			 20			  2			0.7		1	0.19365
physician		patient		1		0			 20			  2			0.7		2	0.27982
physician		patient		1		0			 20			  2			0.7		3	0.32737
physician		patient		1		0			 20			  2			0.7		4	0.36606
physician		patient		1		0			 20			  2			0.7		5	0.39878
physician		patient		1		0			 20			  2			0.6		1	0.19387
physician		patient		1		0			 20			  2			0.6		2	0.27996
physician		patient		1		0			 20			  2			0.6		3	0.32804
physician		patient		1		0			 20			  2			0.6		4	0.36628
physician		patient		1		0			 20			  2			0.6		5	0.39960
physician		patient		1		0			 20			  2			0.5		1	0.19432
physician		patient		1		0			 20			  2			0.5		2	0.28026
physician		patient		1		0			 20			  2			0.5		3	0.32856
physician		patient		1		0			 20			  2			0.5		4	0.36695
physician		patient		1		0			 20			  2			0.5		5	0.39990
physician		patient		1		0			 20			  2			0.4		1	0.19492
physician		patient		1		0			 20			  2			0.4		2	0.28108
physician		patient		1		0			 20			  2			0.4		3	0.32968
physician		patient		1		0			 20			  2			0.4		4	0.36770
physician		patient		1		0			 20			  2			0.4		5	0.40057
physician		patient		1		0			 20			  2			0.3		1	0.19589
physician		patient		1		0			 20			  2			0.3		2	0.28317
physician		patient		1		0			 20			  2			0.3		3	0.33147
physician		patient		1		0			 20			  2			0.3		4	0.36941
physician		patient		1		0			 20			  2			0.3		5	0.40265
physician		patient		1		0			 20			  2			0.2		1	0.19849
physician		patient		1		0			 20			  2			0.2		2	0.28652
physician		patient		1		0			 20			  2			0.2		3	0.33520
physician		patient		1		0			 20			  2			0.2		4	0.37321
physician		patient		1		0			 20			  2			0.2		5	0.40690
physician		patient		1		0			 20			  2			0.1		1	0.20498
physician		patient		1		0			 20			  2			0.1		2	0.29599
physician		patient		1		0			 20			  2			0.1		3	0.34511
physician		patient		1		0			 20			  2			0.1		4	0.38230
physician		patient		1		0			 20			  2			0.1		5	0.41458
physician		patient		1		0			 20			  2			0.0		1	0.32767
physician		patient		1		0			 20			  2			0.0		2	0.41905
physician		patient		1		0			 20			  2			0.0		3	0.45699
physician		patient		1		0			 20			  2			0.0		4	0.48248
physician		patient		1		0			 20			  2			0.0		5	0.50514
physician		patient		1		0			 20			  3			1.0		1	0.15832
physician		patient		1		0			 20			  3			1.0		2	0.21847
physician		patient		1		0			 20			  3			1.0		3	0.25082
physician		patient		1		0			 20			  3			1.0		4	0.27616
physician		patient		1		0			 20			  3			1.0		5	0.29577
physician		patient		1		0			 20			  3			0.9		1	0.18590
physician		patient		1		0			 20			  3			0.9		2	0.26737
physician		patient		1		0			 20			  3			0.9		3	0.31366
physician		patient		1		0			 20			  3			0.9		4	0.35197
physician		patient		1		0			 20			  3			0.9		5	0.38402
physician		patient		1		0			 20			  3			0.8		1	0.18612
physician		patient		1		0			 20			  3			0.8		2	0.26752
physician		patient		1		0			 20			  3			0.8		3	0.31418
physician		patient		1		0			 20			  3			0.8		4	0.35212
physician		patient		1		0			 20			  3			0.8		5	0.38432
physician		patient		1		0			 20			  3			0.7		1	0.18612
physician		patient		1		0			 20			  3			0.7		2	0.26759
physician		patient		1		0			 20			  3			0.7		3	0.31425
physician		patient		1		0			 20			  3			0.7		4	0.35249
physician		patient		1		0			 20			  3			0.7		5	0.38462
physician		patient		1		0			 20			  3			0.6		1	0.18620
physician		patient		1		0			 20			  3			0.6		2	0.26767
physician		patient		1		0			 20			  3			0.6		3	0.31492
physician		patient		1		0			 20			  3			0.6		4	0.35294
physician		patient		1		0			 20			  3			0.6		5	0.38544
physician		patient		1		0			 20			  3			0.5		1	0.18649
physician		patient		1		0			 20			  3			0.5		2	0.26796
physician		patient		1		0			 20			  3			0.5		3	0.31544
physician		patient		1		0			 20			  3			0.5		4	0.35346
physician		patient		1		0			 20			  3			0.5		5	0.38611
physician		patient		1		0			 20			  3			0.4		1	0.18687
physician		patient		1		0			 20			  3			0.4		2	0.26908
physician		patient		1		0			 20			  3			0.4		3	0.31694
physician		patient		1		0			 20			  3			0.4		4	0.35428
physician		patient		1		0			 20			  3			0.4		5	0.38693
physician		patient		1		0			 20			  3			0.3		1	0.18836
physician		patient		1		0			 20			  3			0.3		2	0.27117
physician		patient		1		0			 20			  3			0.3		3	0.31865
physician		patient		1		0			 20			  3			0.3		4	0.35607
physician		patient		1		0			 20			  3			0.3		5	0.38931
physician		patient		1		0			 20			  3			0.2		1	0.19067
physician		patient		1		0			 20			  3			0.2		2	0.27467
physician		patient		1		0			 20			  3			0.2		3	0.32245
physician		patient		1		0			 20			  3			0.2		4	0.35994
physician		patient		1		0			 20			  3			0.2		5	0.39371
physician		patient		1		0			 20			  3			0.1		1	0.19671
physician		patient		1		0			 20			  3			0.1		2	0.28406
physician		patient		1		0			 20			  3			0.1		3	0.33154
physician		patient		1		0			 20			  3			0.1		4	0.36740
physician		patient		1		0			 20			  3			0.1		5	0.40265
physician		patient		1		0			 20			  3			0.0		1	0.32767
physician		patient		1		0			 20			  3			0.0		2	0.41905
physician		patient		1		0			 20			  3			0.0		3	0.45699
physician		patient		1		0			 20			  3			0.0		4	0.48248
physician		patient		1		0			 20			  3			0.0		5	0.50514
physician		patient		1		0			 20			  4			1.0		1	0.15198
physician		patient		1		0			 20			  4			1.0		2	0.21281
physician		patient		1		0			 20			  4			1.0		3	0.24769
physician		patient		1		0			 20			  4			1.0		4	0.27467
physician		patient		1		0			 20			  4			1.0		5	0.29577
physician		patient		1		0			 20			  4			0.9		1	0.17800
physician		patient		1		0			 20			  4			0.9		2	0.25820
physician		patient		1		0			 20			  4			0.9		3	0.30404
physician		patient		1		0			 20			  4			0.9		4	0.34191
physician		patient		1		0			 20			  4			0.9		5	0.37314
physician		patient		1		0			 20			  4			0.8		1	0.17807
physician		patient		1		0			 20			  4			0.8		2	0.25835
physician		patient		1		0			 20			  4			0.8		3	0.30434
physician		patient		1		0			 20			  4			0.8		4	0.34220
physician		patient		1		0			 20			  4			0.8		5	0.37336
physician		patient		1		0			 20			  4			0.7		1	0.17807
physician		patient		1		0			 20			  4			0.7		2	0.25842
physician		patient		1		0			 20			  4			0.7		3	0.30434
physician		patient		1		0			 20			  4			0.7		4	0.34235
physician		patient		1		0			 20			  4			0.7		5	0.37358
physician		patient		1		0			 20			  4			0.6		1	0.17815
physician		patient		1		0			 20			  4			0.6		2	0.25880
physician		patient		1		0			 20			  4			0.6		3	0.30471
physician		patient		1		0			 20			  4			0.6		4	0.34273
physician		patient		1		0			 20			  4			0.6		5	0.37425
physician		patient		1		0			 20			  4			0.5		1	0.17874
physician		patient		1		0			 20			  4			0.5		2	0.25954
physician		patient		1		0			 20			  4			0.5		3	0.30523
physician		patient		1		0			 20			  4			0.5		4	0.34302
physician		patient		1		0			 20			  4			0.5		5	0.37485
physician		patient		1		0			 20			  4			0.4		1	0.17926
physician		patient		1		0			 20			  4			0.4		2	0.25999
physician		patient		1		0			 20			  4			0.4		3	0.30672
physician		patient		1		0			 20			  4			0.4		4	0.34429
physician		patient		1		0			 20			  4			0.4		5	0.37612
physician		patient		1		0			 20			  4			0.3		1	0.18001
physician		patient		1		0			 20			  4			0.3		2	0.26178
physician		patient		1		0			 20			  4			0.3		3	0.30859
physician		patient		1		0			 20			  4			0.3		4	0.34653
physician		patient		1		0			 20			  4			0.3		5	0.37850
physician		patient		1		0			 20			  4			0.2		1	0.18225
physician		patient		1		0			 20			  4			0.2		2	0.26401
physician		patient		1		0			 20			  4			0.2		3	0.31336
physician		patient		1		0			 20			  4			0.2		4	0.35018
physician		patient		1		0			 20			  4			0.2		5	0.38268
physician		patient		1		0			 20			  4			0.1		1	0.18828
physician		patient		1		0			 20			  4			0.1		2	0.27303
physician		patient		1		0			 20			  4			0.1		3	0.32327
physician		patient		1		0			 20			  4			0.1		4	0.35845
physician		patient		1		0			 20			  4			0.1		5	0.39132
physician		patient		1		0			 20			  4			0.0		1	0.32767
physician		patient		1		0			 20			  4			0.0		2	0.41905
physician		patient		1		0			 20			  4			0.0		3	0.45699
physician		patient		1		0			 20			  4			0.0		4	0.48248
physician		patient		1		0			 20			  4			0.0		5	0.50514
physician		patient		1		0			 20			  5			1.0		1	0.14408
physician		patient		1		0			 20			  5			1.0		2	0.20617
physician		patient		1		0			 20			  5			1.0		3	0.24195
physician		patient		1		0			 20			  5			1.0		4	0.26908
physician		patient		1		0			 20			  5			1.0		5	0.29301
physician		patient		1		0			 20			  5			0.9		1	0.16935
physician		patient		1		0			 20			  5			0.9		2	0.24940
physician		patient		1		0			 20			  5			0.9		3	0.29278
physician		patient		1		0			 20			  5			0.9		4	0.32856
physician		patient		1		0			 20			  5			0.9		5	0.36233
physician		patient		1		0			 20			  5			0.8		1	0.16942
physician		patient		1		0			 20			  5			0.8		2	0.24948
physician		patient		1		0			 20			  5			0.8		3	0.29308
physician		patient		1		0			 20			  5			0.8		4	0.32879
physician		patient		1		0			 20			  5			0.8		5	0.36285
physician		patient		1		0			 20			  5			0.7		1	0.16965
physician		patient		1		0			 20			  5			0.7		2	0.24970
physician		patient		1		0			 20			  5			0.7		3	0.29338
physician		patient		1		0			 20			  5			0.7		4	0.32908
physician		patient		1		0			 20			  5			0.7		5	0.36292
physician		patient		1		0			 20			  5			0.6		1	0.16987
physician		patient		1		0			 20			  5			0.6		2	0.25007
physician		patient		1		0			 20			  5			0.6		3	0.29390
physician		patient		1		0			 20			  5			0.6		4	0.32946
physician		patient		1		0			 20			  5			0.6		5	0.36345
physician		patient		1		0			 20			  5			0.5		1	0.17024
physician		patient		1		0			 20			  5			0.5		2	0.25067
physician		patient		1		0			 20			  5			0.5		3	0.29457
physician		patient		1		0			 20			  5			0.5		4	0.32990
physician		patient		1		0			 20			  5			0.5		5	0.36412
physician		patient		1		0			 20			  5			0.4		1	0.17069
physician		patient		1		0			 20			  5			0.4		2	0.25134
physician		patient		1		0			 20			  5			0.4		3	0.29569
physician		patient		1		0			 20			  5			0.4		4	0.33102
physician		patient		1		0			 20			  5			0.4		5	0.36516
physician		patient		1		0			 20			  5			0.3		1	0.17129
physician		patient		1		0			 20			  5			0.3		2	0.25268
physician		patient		1		0			 20			  5			0.3		3	0.29726
physician		patient		1		0			 20			  5			0.3		4	0.33378
physician		patient		1		0			 20			  5			0.3		5	0.36770
physician		patient		1		0			 20			  5			0.2		1	0.17293
physician		patient		1		0			 20			  5			0.2		2	0.25559
physician		patient		1		0			 20			  5			0.2		3	0.30195
physician		patient		1		0			 20			  5			0.2		4	0.33713
physician		patient		1		0			 20			  5			0.2		5	0.37209
physician		patient		1		0			 20			  5			0.1		1	0.17822
physician		patient		1		0			 20			  5			0.1		2	0.26163
physician		patient		1		0			 20			  5			0.1		3	0.31134
physician		patient		1		0			 20			  5			0.1		4	0.34742
physician		patient		1		0			 20			  5			0.1		5	0.37999
physician		patient		1		0			 20			  5			0.0		1	0.32767
physician		patient		1		0			 20			  5			0.0		2	0.41905
physician		patient		1		0			 20			  5			0.0		3	0.45699
physician		patient		1		0			 20			  5			0.0		4	0.48248
physician		patient		1		0			 20			  5			0.0		5	0.50514
physician		patient		1		0			 20			 10			1.0		1	0.13342
physician		patient		1		0			 20			 10			1.0		2	0.18992
physician		patient		1		0			 20			 10			1.0		3	0.22533
physician		patient		1		0			 20			 10			1.0		4	0.25596
physician		patient		1		0			 20			 10			1.0		5	0.28168
physician		patient		1		0			 20			 10			0.9		1	0.15608
physician		patient		1		0			 20			 10			0.9		2	0.22846
physician		patient		1		0			 20			 10			0.9		3	0.26953
physician		patient		1		0			 20			 10			0.9		4	0.30493
physician		patient		1		0			 20			 10			0.9		5	0.33646
physician		patient		1		0			 20			 10			0.8		1	0.15631
physician		patient		1		0			 20			 10			0.8		2	0.22846
physician		patient		1		0			 20			 10			0.8		3	0.26953
physician		patient		1		0			 20			 10			0.8		4	0.30516
physician		patient		1		0			 20			 10			0.8		5	0.33669
physician		patient		1		0			 20			 10			0.7		1	0.15638
physician		patient		1		0			 20			 10			0.7		2	0.22861
physician		patient		1		0			 20			 10			0.7		3	0.26968
physician		patient		1		0			 20			 10			0.7		4	0.30538
physician		patient		1		0			 20			 10			0.7		5	0.33699
physician		patient		1		0			 20			 10			0.6		1	0.15653
physician		patient		1		0			 20			 10			0.6		2	0.22891
physician		patient		1		0			 20			 10			0.6		3	0.26990
physician		patient		1		0			 20			 10			0.6		4	0.30583
physician		patient		1		0			 20			 10			0.6		5	0.33713
physician		patient		1		0			 20			 10			0.5		1	0.15675
physician		patient		1		0			 20			 10			0.5		2	0.22928
physician		patient		1		0			 20			 10			0.5		3	0.27080
physician		patient		1		0			 20			 10			0.5		4	0.30665
physician		patient		1		0			 20			 10			0.5		5	0.33751
physician		patient		1		0			 20			 10			0.4		1	0.15683
physician		patient		1		0			 20			 10			0.4		2	0.23010
physician		patient		1		0			 20			 10			0.4		3	0.27199
physician		patient		1		0			 20			 10			0.4		4	0.30732
physician		patient		1		0			 20			 10			0.4		5	0.33848
physician		patient		1		0			 20			 10			0.3		1	0.15757
physician		patient		1		0			 20			 10			0.3		2	0.23107
physician		patient		1		0			 20			 10			0.3		3	0.27340
physician		patient		1		0			 20			 10			0.3		4	0.30911
physician		patient		1		0			 20			 10			0.3		5	0.33997
physician		patient		1		0			 20			 10			0.2		1	0.15899
physician		patient		1		0			 20			 10			0.2		2	0.23412
physician		patient		1		0			 20			 10			0.2		3	0.27624
physician		patient		1		0			 20			 10			0.2		4	0.31261
physician		patient		1		0			 20			 10			0.2		5	0.34436
physician		patient		1		0			 20			 10			0.1		1	0.16190
physician		patient		1		0			 20			 10			0.1		2	0.23994
physician		patient		1		0			 20			 10			0.1		3	0.28436
physician		patient		1		0			 20			 10			0.1		4	0.32200
physician		patient		1		0			 20			 10			0.1		5	0.35376
physician		patient		1		0			 20			 10			0.0		1	0.32767
physician		patient		1		0			 20			 10			0.0		2	0.41905
physician		patient		1		0			 20			 10			0.0		3	0.45699
physician		patient		1		0			 20			 10			0.0		4	0.48248
physician		patient		1		0			 20			 10			0.0		5	0.50514
physician		patient		1		0			 20			 20			1.0		1	0.12500
physician		patient		1		0			 20			 20			1.0		2	0.17829
physician		patient		1		0			 20			 20			1.0		3	0.21131
physician		patient		1		0			 20			 20			1.0		4	0.23807
physician		patient		1		0			 20			 20			1.0		5	0.26714
physician		patient		1		0			 20			 20			0.9		1	0.14639
physician		patient		1		0			 20			 20			0.9		2	0.21556
physician		patient		1		0			 20			 20			0.9		3	0.25306
physician		patient		1		0			 20			 20			0.9		4	0.28354
physician		patient		1		0			 20			 20			0.9		5	0.31641
physician		patient		1		0			 20			 20			0.8		1	0.14647
physician		patient		1		0			 20			 20			0.8		2	0.21571
physician		patient		1		0			 20			 20			0.8		3	0.25321
physician		patient		1		0			 20			 20			0.8		4	0.28369
physician		patient		1		0			 20			 20			0.8		5	0.31686
physician		patient		1		0			 20			 20			0.7		1	0.14647
physician		patient		1		0			 20			 20			0.7		2	0.21571
physician		patient		1		0			 20			 20			0.7		3	0.25335
physician		patient		1		0			 20			 20			0.7		4	0.28406
physician		patient		1		0			 20			 20			0.7		5	0.31708
physician		patient		1		0			 20			 20			0.6		1	0.14654
physician		patient		1		0			 20			 20			0.6		2	0.21601
physician		patient		1		0			 20			 20			0.6		3	0.25373
physician		patient		1		0			 20			 20			0.6		4	0.28459
physician		patient		1		0			 20			 20			0.6		5	0.31723
physician		patient		1		0			 20			 20			0.5		1	0.14684
physician		patient		1		0			 20			 20			0.5		2	0.21623
physician		patient		1		0			 20			 20			0.5		3	0.25440
physician		patient		1		0			 20			 20			0.5		4	0.28570
physician		patient		1		0			 20			 20			0.5		5	0.31746
physician		patient		1		0			 20			 20			0.4		1	0.14706
physician		patient		1		0			 20			 20			0.4		2	0.21705
physician		patient		1		0			 20			 20			0.4		3	0.25589
physician		patient		1		0			 20			 20			0.4		4	0.28675
physician		patient		1		0			 20			 20			0.4		5	0.31783
physician		patient		1		0			 20			 20			0.3		1	0.14766
physician		patient		1		0			 20			 20			0.3		2	0.21802
physician		patient		1		0			 20			 20			0.3		3	0.25671
physician		patient		1		0			 20			 20			0.3		4	0.28794
physician		patient		1		0			 20			 20			0.3		5	0.31925
physician		patient		1		0			 20			 20			0.2		1	0.14840
physician		patient		1		0			 20			 20			0.2		2	0.22018
physician		patient		1		0			 20			 20			0.2		3	0.25887
physician		patient		1		0			 20			 20			0.2		4	0.29226
physician		patient		1		0			 20			 20			0.2		5	0.32327
physician		patient		1		0			 20			 20			0.1		1	0.15042
physician		patient		1		0			 20			 20			0.1		2	0.22473
physician		patient		1		0			 20			 20			0.1		3	0.26424
physician		patient		1		0			 20			 20			0.1		4	0.30054
physician		patient		1		0			 20			 20			0.1		5	0.32990
physician		patient		1		0			 20			 20			0.0		1	0.32767
physician		patient		1		0			 20			 20			0.0		2	0.41905
physician		patient		1		0			 20			 20			0.0		3	0.45699
physician		patient		1		0			 20			 20			0.0		4	0.48248
physician		patient		1		0			 20			 20			0.0		5	0.50514
physician		patient		1		0			 20			 50			1.0		1	0.12150
physician		patient		1		0			 20			 50			1.0		2	0.17457
physician		patient		1		0			 20			 50			1.0		3	0.21042
physician		patient		1		0			 20			 50			1.0		4	0.23748
physician		patient		1		0			 20			 50			1.0		5	0.26297
physician		patient		1		0			 20			 50			0.9		1	0.14170
physician		patient		1		0			 20			 50			0.9		2	0.21020
physician		patient		1		0			 20			 50			0.9		3	0.25022
physician		patient		1		0			 20			 50			0.9		4	0.28093
physician		patient		1		0			 20			 50			0.9		5	0.30956
physician		patient		1		0			 20			 50			0.8		1	0.14185
physician		patient		1		0			 20			 50			0.8		2	0.21020
physician		patient		1		0			 20			 50			0.8		3	0.25045
physician		patient		1		0			 20			 50			0.8		4	0.28153
physician		patient		1		0			 20			 50			0.8		5	0.31000
physician		patient		1		0			 20			 50			0.7		1	0.14185
physician		patient		1		0			 20			 50			0.7		2	0.21027
physician		patient		1		0			 20			 50			0.7		3	0.25060
physician		patient		1		0			 20			 50			0.7		4	0.28190
physician		patient		1		0			 20			 50			0.7		5	0.31052
physician		patient		1		0			 20			 50			0.6		1	0.14199
physician		patient		1		0			 20			 50			0.6		2	0.21072
physician		patient		1		0			 20			 50			0.6		3	0.25067
physician		patient		1		0			 20			 50			0.6		4	0.28235
physician		patient		1		0			 20			 50			0.6		5	0.31082
physician		patient		1		0			 20			 50			0.5		1	0.14252
physician		patient		1		0			 20			 50			0.5		2	0.21102
physician		patient		1		0			 20			 50			0.5		3	0.25164
physician		patient		1		0			 20			 50			0.5		4	0.28324
physician		patient		1		0			 20			 50			0.5		5	0.31134
physician		patient		1		0			 20			 50			0.4		1	0.14274
physician		patient		1		0			 20			 50			0.4		2	0.21169
physician		patient		1		0			 20			 50			0.4		3	0.25313
physician		patient		1		0			 20			 50			0.4		4	0.28473
physician		patient		1		0			 20			 50			0.4		5	0.31209
physician		patient		1		0			 20			 50			0.3		1	0.14334
physician		patient		1		0			 20			 50			0.3		2	0.21288
physician		patient		1		0			 20			 50			0.3		3	0.25552
physician		patient		1		0			 20			 50			0.3		4	0.28645
physician		patient		1		0			 20			 50			0.3		5	0.31298
physician		patient		1		0			 20			 50			0.2		1	0.14438
physician		patient		1		0			 20			 50			0.2		2	0.21609
physician		patient		1		0			 20			 50			0.2		3	0.25842
physician		patient		1		0			 20			 50			0.2		4	0.28980
physician		patient		1		0			 20			 50			0.2		5	0.31761
physician		patient		1		0			 20			 50			0.1		1	0.14565
physician		patient		1		0			 20			 50			0.1		2	0.22093
physician		patient		1		0			 20			 50			0.1		3	0.26543
physician		patient		1		0			 20			 50			0.1		4	0.29703
physician		patient		1		0			 20			 50			0.1		5	0.32655
physician		patient		1		0			 20			 50			0.0		1	0.32767
physician		patient		1		0			 20			 50			0.0		2	0.41905
physician		patient		1		0			 20			 50			0.0		3	0.45699
physician		patient		1		0			 20			 50			0.0		4	0.48248
physician		patient		1		0			 20			 50			0.0		5	0.50514
physician		patient		1		0			 20			100			1.0		1	0.12329
physician		patient		1		0			 20			100			1.0		2	0.17747
physician		patient		1		0			 20			100			1.0		3	0.21437
physician		patient		1		0			 20			100			1.0		4	0.24352
physician		patient		1		0			 20			100			1.0		5	0.26804
physician		patient		1		0			 20			100			0.9		1	0.14252
physician		patient		1		0			 20			100			0.9		2	0.21228
physician		patient		1		0			 20			100			0.9		3	0.25335
physician		patient		1		0			 20			100			0.9		4	0.28615
physician		patient		1		0			 20			100			0.9		5	0.31306
physician		patient		1		0			 20			100			0.8		1	0.14259
physician		patient		1		0			 20			100			0.8		2	0.21213
physician		patient		1		0			 20			100			0.8		3	0.25358
physician		patient		1		0			 20			100			0.8		4	0.28697
physician		patient		1		0			 20			100			0.8		5	0.31343
physician		patient		1		0			 20			100			0.7		1	0.14259
physician		patient		1		0			 20			100			0.7		2	0.21228
physician		patient		1		0			 20			100			0.7		3	0.25373
physician		patient		1		0			 20			100			0.7		4	0.28705
physician		patient		1		0			 20			100			0.7		5	0.31373
physician		patient		1		0			 20			100			0.6		1	0.14274
physician		patient		1		0			 20			100			0.6		2	0.21273
physician		patient		1		0			 20			100			0.6		3	0.25447
physician		patient		1		0			 20			100			0.6		4	0.28742
physician		patient		1		0			 20			100			0.6		5	0.31410
physician		patient		1		0			 20			100			0.5		1	0.14319
physician		patient		1		0			 20			100			0.5		2	0.21303
physician		patient		1		0			 20			100			0.5		3	0.25537
physician		patient		1		0			 20			100			0.5		4	0.28846
physician		patient		1		0			 20			100			0.5		5	0.31485
physician		patient		1		0			 20			100			0.4		1	0.14341
physician		patient		1		0			 20			100			0.4		2	0.21392
physician		patient		1		0			 20			100			0.4		3	0.25753
physician		patient		1		0			 20			100			0.4		4	0.28958
physician		patient		1		0			 20			100			0.4		5	0.31612
physician		patient		1		0			 20			100			0.3		1	0.14371
physician		patient		1		0			 20			100			0.3		2	0.21534
physician		patient		1		0			 20			100			0.3		3	0.25894
physician		patient		1		0			 20			100			0.3		4	0.29100
physician		patient		1		0			 20			100			0.3		5	0.31753
physician		patient		1		0			 20			100			0.2		1	0.14475
physician		patient		1		0			 20			100			0.2		2	0.21862
physician		patient		1		0			 20			100			0.2		3	0.26252
physician		patient		1		0			 20			100			0.2		4	0.29539
physician		patient		1		0			 20			100			0.2		5	0.32312
physician		patient		1		0			 20			100			0.1		1	0.14654
physician		patient		1		0			 20			100			0.1		2	0.22406
physician		patient		1		0			 20			100			0.1		3	0.27027
physician		patient		1		0			 20			100			0.1		4	0.30419
physician		patient		1		0			 20			100			0.1		5	0.33102
physician		patient		1		0			 20			100			0.0		1	0.32767
physician		patient		1		0			 20			100			0.0		2	0.41905
physician		patient		1		0			 20			100			0.0		3	0.45699
physician		patient		1		0			 20			100			0.0		4	0.48248
physician		patient		1		0			 20			100			0.0		5	0.50514
physician		patient		1		0			  2			  1			1.0		1	0.17457
physician		patient		1		0			  2			  1			1.0		2	0.23286
physician		patient		1		0			  2			  1			1.0		3	0.25678
physician		patient		1		0			  2			  1			1.0		4	0.27221
physician		patient		1		0			  2			  1			1.0		5	0.28541
physician		patient		1		0			  2			  1			0.9		1	0.20975
physician		patient		1		0			  2			  1			0.9		2	0.30881
physician		patient		1		0			  2			  1			0.9		3	0.36278
physician		patient		1		0			  2			  1			0.9		4	0.40019
physician		patient		1		0			  2			  1			0.9		5	0.43441
physician		patient		1		0			  2			  1			0.8		1	0.20982
physician		patient		1		0			  2			  1			0.8		2	0.30881
physician		patient		1		0			  2			  1			0.8		3	0.36285
physician		patient		1		0			  2			  1			0.8		4	0.40019
physician		patient		1		0			  2			  1			0.8		5	0.43448
physician		patient		1		0			  2			  1			0.7		1	0.20982
physician		patient		1		0			  2			  1			0.7		2	0.30888
physician		patient		1		0			  2			  1			0.7		3	0.36278
physician		patient		1		0			  2			  1			0.7		4	0.40027
physician		patient		1		0			  2			  1			0.7		5	0.43448
physician		patient		1		0			  2			  1			0.6		1	0.20997
physician		patient		1		0			  2			  1			0.6		2	0.30918
physician		patient		1		0			  2			  1			0.6		3	0.36300
physician		patient		1		0			  2			  1			0.6		4	0.40057
physician		patient		1		0			  2			  1			0.6		5	0.43508
physician		patient		1		0			  2			  1			0.5		1	0.21057
physician		patient		1		0			  2			  1			0.5		2	0.30918
physician		patient		1		0			  2			  1			0.5		3	0.36352
physician		patient		1		0			  2			  1			0.5		4	0.40101
physician		patient		1		0			  2			  1			0.5		5	0.43567
physician		patient		1		0			  2			  1			0.4		1	0.21117
physician		patient		1		0			  2			  1			0.4		2	0.30970
physician		patient		1		0			  2			  1			0.4		3	0.36427
physician		patient		1		0			  2			  1			0.4		4	0.40176
physician		patient		1		0			  2			  1			0.4		5	0.43664
physician		patient		1		0			  2			  1			0.3		1	0.21333
physician		patient		1		0			  2			  1			0.3		2	0.31142
physician		patient		1		0			  2			  1			0.3		3	0.36561
physician		patient		1		0			  2			  1			0.3		4	0.40295
physician		patient		1		0			  2			  1			0.3		5	0.43798
physician		patient		1		0			  2			  1			0.2		1	0.21705
physician		patient		1		0			  2			  1			0.2		2	0.31522
physician		patient		1		0			  2			  1			0.2		3	0.36844
physician		patient		1		0			  2			  1			0.2		4	0.40586
physician		patient		1		0			  2			  1			0.2		5	0.44059
physician		patient		1		0			  2			  1			0.1		1	0.23211
physician		patient		1		0			  2			  1			0.1		2	0.32402
physician		patient		1		0			  2			  1			0.1		3	0.37716
physician		patient		1		0			  2			  1			0.1		4	0.41316
physician		patient		1		0			  2			  1			0.1		5	0.44603
physician		patient		1		0			  2			  1			0.0		1	0.32767
physician		patient		1		0			  2			  1			0.0		2	0.41905
physician		patient		1		0			  2			  1			0.0		3	0.45699
physician		patient		1		0			  2			  1			0.0		4	0.48248
physician		patient		1		0			  2			  1			0.0		5	0.50514
physician		patient		1		0			  2			  2			1.0		1	0.17121
physician		patient		1		0			  2			  2			1.0		2	0.23278
physician		patient		1		0			  2			  2			1.0		3	0.26185
physician		patient		1		0			  2			  2			1.0		4	0.28362
physician		patient		1		0			  2			  2			1.0		5	0.29830
physician		patient		1		0			  2			  2			0.9		1	0.19939
physician		patient		1		0			  2			  2			0.9		2	0.28928
physician		patient		1		0			  2			  2			0.9		3	0.33766
physician		patient		1		0			  2			  2			0.9		4	0.37910
physician		patient		1		0			  2			  2			0.9		5	0.41316
physician		patient		1		0			  2			  2			0.8		1	0.19961
physician		patient		1		0			  2			  2			0.8		2	0.28928
physician		patient		1		0			  2			  2			0.8		3	0.33788
physician		patient		1		0			  2			  2			0.8		4	0.37910
physician		patient		1		0			  2			  2			0.8		5	0.41331
physician		patient		1		0			  2			  2			0.7		1	0.19969
physician		patient		1		0			  2			  2			0.7		2	0.28943
physician		patient		1		0			  2			  2			0.7		3	0.33803
physician		patient		1		0			  2			  2			0.7		4	0.37940
physician		patient		1		0			  2			  2			0.7		5	0.41331
physician		patient		1		0			  2			  2			0.6		1	0.19999
physician		patient		1		0			  2			  2			0.6		2	0.28958
physician		patient		1		0			  2			  2			0.6		3	0.33877
physician		patient		1		0			  2			  2			0.6		4	0.37955
physician		patient		1		0			  2			  2			0.6		5	0.41406
physician		patient		1		0			  2			  2			0.5		1	0.20051
physician		patient		1		0			  2			  2			0.5		2	0.28973
physician		patient		1		0			  2			  2			0.5		3	0.33952
physician		patient		1		0			  2			  2			0.5		4	0.38007
physician		patient		1		0			  2			  2			0.5		5	0.41451
physician		patient		1		0			  2			  2			0.4		1	0.20103
physician		patient		1		0			  2			  2			0.4		2	0.29047
physician		patient		1		0			  2			  2			0.4		3	0.34064
physician		patient		1		0			  2			  2			0.4		4	0.38096
physician		patient		1		0			  2			  2			0.4		5	0.41532
physician		patient		1		0			  2			  2			0.3		1	0.20207
physician		patient		1		0			  2			  2			0.3		2	0.29286
physician		patient		1		0			  2			  2			0.3		3	0.34287
physician		patient		1		0			  2			  2			0.3		4	0.38283
physician		patient		1		0			  2			  2			0.3		5	0.41704
physician		patient		1		0			  2			  2			0.2		1	0.20513
physician		patient		1		0			  2			  2			0.2		2	0.29659
physician		patient		1		0			  2			  2			0.2		3	0.34705
physician		patient		1		0			  2			  2			0.2		4	0.38678
physician		patient		1		0			  2			  2			0.2		5	0.42151
physician		patient		1		0			  2			  2			0.1		1	0.21221
physician		patient		1		0			  2			  2			0.1		2	0.30702
physician		patient		1		0			  2			  2			0.1		3	0.35823
physician		patient		1		0			  2			  2			0.1		4	0.39684
physician		patient		1		0			  2			  2			0.1		5	0.42934
physician		patient		1		0			  2			  2			0.0		1	0.32767
physician		patient		1		0			  2			  2			0.0		2	0.41905
physician		patient		1		0			  2			  2			0.0		3	0.45699
physician		patient		1		0			  2			  2			0.0		4	0.48248
physician		patient		1		0			  2			  2			0.0		5	0.50514
physician		patient		1		0			  2			  3			1.0		1	0.17270
physician		patient		1		0			  2			  3			1.0		2	0.23927
physician		patient		1		0			  2			  3			1.0		3	0.27095
physician		patient		1		0			  2			  3			1.0		4	0.29323
physician		patient		1		0			  2			  3			1.0		5	0.31045
physician		patient		1		0			  2			  3			0.9		1	0.20006
physician		patient		1		0			  2			  3			0.9		2	0.29085
physician		patient		1		0			  2			  3			0.9		3	0.34012
physician		patient		1		0			  2			  3			0.9		4	0.38089
physician		patient		1		0			  2			  3			0.9		5	0.41503
physician		patient		1		0			  2			  3			0.8		1	0.20021
physician		patient		1		0			  2			  3			0.8		2	0.29085
physician		patient		1		0			  2			  3			0.8		3	0.34034
physician		patient		1		0			  2			  3			0.8		4	0.38096
physician		patient		1		0			  2			  3			0.8		5	0.41518
physician		patient		1		0			  2			  3			0.7		1	0.20028
physician		patient		1		0			  2			  3			0.7		2	0.29100
physician		patient		1		0			  2			  3			0.7		3	0.34041
physician		patient		1		0			  2			  3			0.7		4	0.38141
physician		patient		1		0			  2			  3			0.7		5	0.41555
physician		patient		1		0			  2			  3			0.6		1	0.20043
physician		patient		1		0			  2			  3			0.6		2	0.29144
physician		patient		1		0			  2			  3			0.6		3	0.34086
physician		patient		1		0			  2			  3			0.6		4	0.38163
physician		patient		1		0			  2			  3			0.6		5	0.41592
physician		patient		1		0			  2			  3			0.5		1	0.20088
physician		patient		1		0			  2			  3			0.5		2	0.29159
physician		patient		1		0			  2			  3			0.5		3	0.34138
physician		patient		1		0			  2			  3			0.5		4	0.38238
physician		patient		1		0			  2			  3			0.5		5	0.41659
physician		patient		1		0			  2			  3			0.4		1	0.20148
physician		patient		1		0			  2			  3			0.4		2	0.29204
physician		patient		1		0			  2			  3			0.4		3	0.34258
physician		patient		1		0			  2			  3			0.4		4	0.38305
physician		patient		1		0			  2			  3			0.4		5	0.41778
physician		patient		1		0			  2			  3			0.3		1	0.20297
physician		patient		1		0			  2			  3			0.3		2	0.29442
physician		patient		1		0			  2			  3			0.3		3	0.34526
physician		patient		1		0			  2			  3			0.3		4	0.38462
physician		patient		1		0			  2			  3			0.3		5	0.41987
physician		patient		1		0			  2			  3			0.2		1	0.20528
physician		patient		1		0			  2			  3			0.2		2	0.29823
physician		patient		1		0			  2			  3			0.2		3	0.34906
physician		patient		1		0			  2			  3			0.2		4	0.38901
physician		patient		1		0			  2			  3			0.2		5	0.42397
physician		patient		1		0			  2			  3			0.1		1	0.21377
physician		patient		1		0			  2			  3			0.1		2	0.30956
physician		patient		1		0			  2			  3			0.1		3	0.36024
physician		patient		1		0			  2			  3			0.1		4	0.39744
physician		patient		1		0			  2			  3			0.1		5	0.43165
physician		patient		1		0			  2			  3			0.0		1	0.32767
physician		patient		1		0			  2			  3			0.0		2	0.41905
physician		patient		1		0			  2			  3			0.0		3	0.45699
physician		patient		1		0			  2			  3			0.0		4	0.48248
physician		patient		1		0			  2			  3			0.0		5	0.50514
physician		patient		1		0			  2			  4			1.0		1	0.17494
physician		patient		1		0			  2			  4			1.0		2	0.24240
physician		patient		1		0			  2			  4			1.0		3	0.27542
physician		patient		1		0			  2			  4			1.0		4	0.29808
physician		patient		1		0			  2			  4			1.0		5	0.31761
physician		patient		1		0			  2			  4			0.9		1	0.20028
physician		patient		1		0			  2			  4			0.9		2	0.29226
physician		patient		1		0			  2			  4			0.9		3	0.34213
physician		patient		1		0			  2			  4			0.9		4	0.38238
physician		patient		1		0			  2			  4			0.9		5	0.41846
physician		patient		1		0			  2			  4			0.8		1	0.20051
physician		patient		1		0			  2			  4			0.8		2	0.29234
physician		patient		1		0			  2			  4			0.8		3	0.34228
physician		patient		1		0			  2			  4			0.8		4	0.38253
physician		patient		1		0			  2			  4			0.8		5	0.41860
physician		patient		1		0			  2			  4			0.7		1	0.20058
physician		patient		1		0			  2			  4			0.7		2	0.29256
physician		patient		1		0			  2			  4			0.7		3	0.34250
physician		patient		1		0			  2			  4			0.7		4	0.38290
physician		patient		1		0			  2			  4			0.7		5	0.41890
physician		patient		1		0			  2			  4			0.6		1	0.20073
physician		patient		1		0			  2			  4			0.6		2	0.29301
physician		patient		1		0			  2			  4			0.6		3	0.34280
physician		patient		1		0			  2			  4			0.6		4	0.38335
physician		patient		1		0			  2			  4			0.6		5	0.41928
physician		patient		1		0			  2			  4			0.5		1	0.20110
physician		patient		1		0			  2			  4			0.5		2	0.29331
physician		patient		1		0			  2			  4			0.5		3	0.34347
physician		patient		1		0			  2			  4			0.5		4	0.38402
physician		patient		1		0			  2			  4			0.5		5	0.41987
physician		patient		1		0			  2			  4			0.4		1	0.20170
physician		patient		1		0			  2			  4			0.4		2	0.29383
physician		patient		1		0			  2			  4			0.4		3	0.34436
physician		patient		1		0			  2			  4			0.4		4	0.38499
physician		patient		1		0			  2			  4			0.4		5	0.42084
physician		patient		1		0			  2			  4			0.3		1	0.20282
physician		patient		1		0			  2			  4			0.3		2	0.29644
physician		patient		1		0			  2			  4			0.3		3	0.34720
physician		patient		1		0			  2			  4			0.3		4	0.38618
physician		patient		1		0			  2			  4			0.3		5	0.42248
physician		patient		1		0			  2			  4			0.2		1	0.20558
physician		patient		1		0			  2			  4			0.2		2	0.29942
physician		patient		1		0			  2			  4			0.2		3	0.35189
physician		patient		1		0			  2			  4			0.2		4	0.39043
physician		patient		1		0			  2			  4			0.2		5	0.42703
physician		patient		1		0			  2			  4			0.1		1	0.21489
physician		patient		1		0			  2			  4			0.1		2	0.31023
physician		patient		1		0			  2			  4			0.1		3	0.36255
physician		patient		1		0			  2			  4			0.1		4	0.40042
physician		patient		1		0			  2			  4			0.1		5	0.43470
physician		patient		1		0			  2			  4			0.0		1	0.32767
physician		patient		1		0			  2			  4			0.0		2	0.41905
physician		patient		1		0			  2			  4			0.0		3	0.45699
physician		patient		1		0			  2			  4			0.0		4	0.48248
physician		patient		1		0			  2			  4			0.0		5	0.50514
physician		patient		1		0			  2			  5			1.0		1	0.17434
physician		patient		1		0			  2			  5			1.0		2	0.24352
physician		patient		1		0			  2			  5			1.0		3	0.27721
physician		patient		1		0			  2			  5			1.0		4	0.29919
physician		patient		1		0			  2			  5			1.0		5	0.31992
physician		patient		1		0			  2			  5			0.9		1	0.19872
physician		patient		1		0			  2			  5			0.9		2	0.29234
physician		patient		1		0			  2			  5			0.9		3	0.34213
physician		patient		1		0			  2			  5			0.9		4	0.38216
physician		patient		1		0			  2			  5			0.9		5	0.41890
physician		patient		1		0			  2			  5			0.8		1	0.19894
physician		patient		1		0			  2			  5			0.8		2	0.29234
physician		patient		1		0			  2			  5			0.8		3	0.34213
physician		patient		1		0			  2			  5			0.8		4	0.38230
physician		patient		1		0			  2			  5			0.8		5	0.41905
physician		patient		1		0			  2			  5			0.7		1	0.19909
physician		patient		1		0			  2			  5			0.7		2	0.29256
physician		patient		1		0			  2			  5			0.7		3	0.34235
physician		patient		1		0			  2			  5			0.7		4	0.38283
physician		patient		1		0			  2			  5			0.7		5	0.41935
physician		patient		1		0			  2			  5			0.6		1	0.19946
physician		patient		1		0			  2			  5			0.6		2	0.29308
physician		patient		1		0			  2			  5			0.6		3	0.34258
physician		patient		1		0			  2			  5			0.6		4	0.38327
physician		patient		1		0			  2			  5			0.6		5	0.41942
physician		patient		1		0			  2			  5			0.5		1	0.19999
physician		patient		1		0			  2			  5			0.5		2	0.29331
physician		patient		1		0			  2			  5			0.5		3	0.34317
physician		patient		1		0			  2			  5			0.5		4	0.38409
physician		patient		1		0			  2			  5			0.5		5	0.42010
physician		patient		1		0			  2			  5			0.4		1	0.20013
physician		patient		1		0			  2			  5			0.4		2	0.29398
physician		patient		1		0			  2			  5			0.4		3	0.34414
physician		patient		1		0			  2			  5			0.4		4	0.38506
physician		patient		1		0			  2			  5			0.4		5	0.42106
physician		patient		1		0			  2			  5			0.3		1	0.20140
physician		patient		1		0			  2			  5			0.3		2	0.29711
physician		patient		1		0			  2			  5			0.3		3	0.34705
physician		patient		1		0			  2			  5			0.3		4	0.38663
physician		patient		1		0			  2			  5			0.3		5	0.42300
physician		patient		1		0			  2			  5			0.2		1	0.20431
physician		patient		1		0			  2			  5			0.2		2	0.29942
physician		patient		1		0			  2			  5			0.2		3	0.35152
physician		patient		1		0			  2			  5			0.2		4	0.39088
physician		patient		1		0			  2			  5			0.2		5	0.42703
physician		patient		1		0			  2			  5			0.1		1	0.21310
physician		patient		1		0			  2			  5			0.1		2	0.30941
physician		patient		1		0			  2			  5			0.1		3	0.36173
physician		patient		1		0			  2			  5			0.1		4	0.40042
physician		patient		1		0			  2			  5			0.1		5	0.43508
physician		patient		1		0			  2			  5			0.0		1	0.32767
physician		patient		1		0			  2			  5			0.0		2	0.41905
physician		patient		1		0			  2			  5			0.0		3	0.45699
physician		patient		1		0			  2			  5			0.0		4	0.48248
physician		patient		1		0			  2			  5			0.0		5	0.50514
physician		patient		1		0			  2			 10			1.0		1	0.18277
physician		patient		1		0			  2			 10			1.0		2	0.25395
physician		patient		1		0			  2			 10			1.0		3	0.28831
physician		patient		1		0			  2			 10			1.0		4	0.31090
physician		patient		1		0			  2			 10			1.0		5	0.33125
physician		patient		1		0			  2			 10			0.9		1	0.20468
physician		patient		1		0			  2			 10			0.9		2	0.29972
physician		patient		1		0			  2			 10			0.9		3	0.35137
physician		patient		1		0			  2			 10			0.9		4	0.39065
physician		patient		1		0			  2			 10			0.9		5	0.42643
physician		patient		1		0			  2			 10			0.8		1	0.20483
physician		patient		1		0			  2			 10			0.8		2	0.29972
physician		patient		1		0			  2			 10			0.8		3	0.35145
physician		patient		1		0			  2			 10			0.8		4	0.39065
physician		patient		1		0			  2			 10			0.8		5	0.42658
physician		patient		1		0			  2			 10			0.7		1	0.20490
physician		patient		1		0			  2			 10			0.7		2	0.29994
physician		patient		1		0			  2			 10			0.7		3	0.35160
physician		patient		1		0			  2			 10			0.7		4	0.39117
physician		patient		1		0			  2			 10			0.7		5	0.42665
physician		patient		1		0			  2			 10			0.6		1	0.20520
physician		patient		1		0			  2			 10			0.6		2	0.30031
physician		patient		1		0			  2			 10			0.6		3	0.35182
physician		patient		1		0			  2			 10			0.6		4	0.39185
physician		patient		1		0			  2			 10			0.6		5	0.42710
physician		patient		1		0			  2			 10			0.5		1	0.20572
physician		patient		1		0			  2			 10			0.5		2	0.30069
physician		patient		1		0			  2			 10			0.5		3	0.35256
physician		patient		1		0			  2			 10			0.5		4	0.39281
physician		patient		1		0			  2			 10			0.5		5	0.42777
physician		patient		1		0			  2			 10			0.4		1	0.20662
physician		patient		1		0			  2			 10			0.4		2	0.30143
physician		patient		1		0			  2			 10			0.4		3	0.35376
physician		patient		1		0			  2			 10			0.4		4	0.39401
physician		patient		1		0			  2			 10			0.4		5	0.42844
physician		patient		1		0			  2			 10			0.3		1	0.20804
physician		patient		1		0			  2			 10			0.3		2	0.30456
physician		patient		1		0			  2			 10			0.3		3	0.35666
physician		patient		1		0			  2			 10			0.3		4	0.39550
physician		patient		1		0			  2			 10			0.3		5	0.43016
physician		patient		1		0			  2			 10			0.2		1	0.21139
physician		patient		1		0			  2			 10			0.2		2	0.30806
physician		patient		1		0			  2			 10			0.2		3	0.36039
physician		patient		1		0			  2			 10			0.2		4	0.40027
physician		patient		1		0			  2			 10			0.2		5	0.43523
physician		patient		1		0			  2			 10			0.1		1	0.21981
physician		patient		1		0			  2			 10			0.1		2	0.31753
physician		patient		1		0			  2			 10			0.1		3	0.36934
physician		patient		1		0			  2			 10			0.1		4	0.41003
physician		patient		1		0			  2			 10			0.1		5	0.44372
physician		patient		1		0			  2			 10			0.0		1	0.32767
physician		patient		1		0			  2			 10			0.0		2	0.41905
physician		patient		1		0			  2			 10			0.0		3	0.45699
physician		patient		1		0			  2			 10			0.0		4	0.48248
physician		patient		1		0			  2			 10			0.0		5	0.50514
physician		patient		1		0			  2			 20			1.0		1	0.18634
physician		patient		1		0			  2			 20			1.0		2	0.26058
physician		patient		1		0			  2			 20			1.0		3	0.29688
physician		patient		1		0			  2			 20			1.0		4	0.31977
physician		patient		1		0			  2			 20			1.0		5	0.33974
physician		patient		1		0			  2			 20			0.9		1	0.20707
physician		patient		1		0			  2			 20			0.9		2	0.30784
physician		patient		1		0			  2			 20			0.9		3	0.36047
physician		patient		1		0			  2			 20			0.9		4	0.40109
physician		patient		1		0			  2			 20			0.9		5	0.43709
physician		patient		1		0			  2			 20			0.8		1	0.20722
physician		patient		1		0			  2			 20			0.8		2	0.30814
physician		patient		1		0			  2			 20			0.8		3	0.36054
physician		patient		1		0			  2			 20			0.8		4	0.40116
physician		patient		1		0			  2			 20			0.8		5	0.43702
physician		patient		1		0			  2			 20			0.7		1	0.20744
physician		patient		1		0			  2			 20			0.7		2	0.30836
physician		patient		1		0			  2			 20			0.7		3	0.36076
physician		patient		1		0			  2			 20			0.7		4	0.40154
physician		patient		1		0			  2			 20			0.7		5	0.43724
physician		patient		1		0			  2			 20			0.6		1	0.20774
physician		patient		1		0			  2			 20			0.6		2	0.30859
physician		patient		1		0			  2			 20			0.6		3	0.36114
physician		patient		1		0			  2			 20			0.6		4	0.40213
physician		patient		1		0			  2			 20			0.6		5	0.43776
physician		patient		1		0			  2			 20			0.5		1	0.20818
physician		patient		1		0			  2			 20			0.5		2	0.30911
physician		patient		1		0			  2			 20			0.5		3	0.36218
physician		patient		1		0			  2			 20			0.5		4	0.40355
physician		patient		1		0			  2			 20			0.5		5	0.43828
physician		patient		1		0			  2			 20			0.4		1	0.20863
physician		patient		1		0			  2			 20			0.4		2	0.30993
physician		patient		1		0			  2			 20			0.4		3	0.36322
physician		patient		1		0			  2			 20			0.4		4	0.40467
physician		patient		1		0			  2			 20			0.4		5	0.43873
physician		patient		1		0			  2			 20			0.3		1	0.21020
physician		patient		1		0			  2			 20			0.3		2	0.31298
physician		patient		1		0			  2			 20			0.3		3	0.36628
physician		patient		1		0			  2			 20			0.3		4	0.40623
physician		patient		1		0			  2			 20			0.3		5	0.44030
physician		patient		1		0			  2			 20			0.2		1	0.21340
physician		patient		1		0			  2			 20			0.2		2	0.31723
physician		patient		1		0			  2			 20			0.2		3	0.37045
physician		patient		1		0			  2			 20			0.2		4	0.41078
physician		patient		1		0			  2			 20			0.2		5	0.44529
physician		patient		1		0			  2			 20			0.1		1	0.22175
physician		patient		1		0			  2			 20			0.1		2	0.32633
physician		patient		1		0			  2			 20			0.1		3	0.37888
physician		patient		1		0			  2			 20			0.1		4	0.42099
physician		patient		1		0			  2			 20			0.1		5	0.45364
physician		patient		1		0			  2			 20			0.0		1	0.32767
physician		patient		1		0			  2			 20			0.0		2	0.41905
physician		patient		1		0			  2			 20			0.0		3	0.45699
physician		patient		1		0			  2			 20			0.0		4	0.48248
physician		patient		1		0			  2			 20			0.0		5	0.50514
physician		patient		1		0			  2			 50			1.0		1	0.19343
physician		patient		1		0			  2			 50			1.0		2	0.26878
physician		patient		1		0			  2			 50			1.0		3	0.30307
physician		patient		1		0			  2			 50			1.0		4	0.32648
physician		patient		1		0			  2			 50			1.0		5	0.34675
physician		patient		1		0			  2			 50			0.9		1	0.21281
physician		patient		1		0			  2			 50			0.9		2	0.31753
physician		patient		1		0			  2			 50			0.9		3	0.37030
physician		patient		1		0			  2			 50			0.9		4	0.41316
physician		patient		1		0			  2			 50			0.9		5	0.45133
physician		patient		1		0			  2			 50			0.8		1	0.21295
physician		patient		1		0			  2			 50			0.8		2	0.31775
physician		patient		1		0			  2			 50			0.8		3	0.37030
physician		patient		1		0			  2			 50			0.8		4	0.41316
physician		patient		1		0			  2			 50			0.8		5	0.45133
physician		patient		1		0			  2			 50			0.7		1	0.21303
physician		patient		1		0			  2			 50			0.7		2	0.31805
physician		patient		1		0			  2			 50			0.7		3	0.37053
physician		patient		1		0			  2			 50			0.7		4	0.41376
physician		patient		1		0			  2			 50			0.7		5	0.45192
physician		patient		1		0			  2			 50			0.6		1	0.21318
physician		patient		1		0			  2			 50			0.6		2	0.31835
physician		patient		1		0			  2			 50			0.6		3	0.37120
physician		patient		1		0			  2			 50			0.6		4	0.41428
physician		patient		1		0			  2			 50			0.6		5	0.45237
physician		patient		1		0			  2			 50			0.5		1	0.21370
physician		patient		1		0			  2			 50			0.5		2	0.31887
physician		patient		1		0			  2			 50			0.5		3	0.37179
physician		patient		1		0			  2			 50			0.5		4	0.41518
physician		patient		1		0			  2			 50			0.5		5	0.45297
physician		patient		1		0			  2			 50			0.4		1	0.21377
physician		patient		1		0			  2			 50			0.4		2	0.31954
physician		patient		1		0			  2			 50			0.4		3	0.37329
physician		patient		1		0			  2			 50			0.4		4	0.41667
physician		patient		1		0			  2			 50			0.4		5	0.45341
physician		patient		1		0			  2			 50			0.3		1	0.21482
physician		patient		1		0			  2			 50			0.3		2	0.32253
physician		patient		1		0			  2			 50			0.3		3	0.37634
physician		patient		1		0			  2			 50			0.3		4	0.41816
physician		patient		1		0			  2			 50			0.3		5	0.45438
physician		patient		1		0			  2			 50			0.2		1	0.21795
physician		patient		1		0			  2			 50			0.2		2	0.32730
physician		patient		1		0			  2			 50			0.2		3	0.38111
physician		patient		1		0			  2			 50			0.2		4	0.42241
physician		patient		1		0			  2			 50			0.2		5	0.45945
physician		patient		1		0			  2			 50			0.1		1	0.22615
physician		patient		1		0			  2			 50			0.1		2	0.33930
physician		patient		1		0			  2			 50			0.1		3	0.39199
physician		patient		1		0			  2			 50			0.1		4	0.43277
physician		patient		1		0			  2			 50			0.1		5	0.46750
physician		patient		1		0			  2			 50			0.0		1	0.32767
physician		patient		1		0			  2			 50			0.0		2	0.41905
physician		patient		1		0			  2			 50			0.0		3	0.45699
physician		patient		1		0			  2			 50			0.0		4	0.48248
physician		patient		1		0			  2			 50			0.0		5	0.50514
physician		patient		1		0			  2			100			1.0		1	0.19559
physician		patient		1		0			  2			100			1.0		2	0.27549
physician		patient		1		0			  2			100			1.0		3	0.31023
physician		patient		1		0			  2			100			1.0		4	0.33378
physician		patient		1		0			  2			100			1.0		5	0.35264
physician		patient		1		0			  2			100			0.9		1	0.21385
physician		patient		1		0			  2			100			0.9		2	0.32446
physician		patient		1		0			  2			100			0.9		3	0.37880
physician		patient		1		0			  2			100			0.9		4	0.42047
physician		patient		1		0			  2			100			0.9		5	0.45684
physician		patient		1		0			  2			100			0.8		1	0.21392
physician		patient		1		0			  2			100			0.8		2	0.32454
physician		patient		1		0			  2			100			0.8		3	0.37873
physician		patient		1		0			  2			100			0.8		4	0.42054
physician		patient		1		0			  2			100			0.8		5	0.45699
physician		patient		1		0			  2			100			0.7		1	0.21400
physician		patient		1		0			  2			100			0.7		2	0.32484
physician		patient		1		0			  2			100			0.7		3	0.37895
physician		patient		1		0			  2			100			0.7		4	0.42136
physician		patient		1		0			  2			100			0.7		5	0.45751
physician		patient		1		0			  2			100			0.6		1	0.21415
physician		patient		1		0			  2			100			0.6		2	0.32528
physician		patient		1		0			  2			100			0.6		3	0.37940
physician		patient		1		0			  2			100			0.6		4	0.42174
physician		patient		1		0			  2			100			0.6		5	0.45804
physician		patient		1		0			  2			100			0.5		1	0.21482
physician		patient		1		0			  2			100			0.5		2	0.32566
physician		patient		1		0			  2			100			0.5		3	0.38029
physician		patient		1		0			  2			100			0.5		4	0.42226
physician		patient		1		0			  2			100			0.5		5	0.45878
physician		patient		1		0			  2			100			0.4		1	0.21534
physician		patient		1		0			  2			100			0.4		2	0.32595
physician		patient		1		0			  2			100			0.4		3	0.38163
physician		patient		1		0			  2			100			0.4		4	0.42360
physician		patient		1		0			  2			100			0.4		5	0.45923
physician		patient		1		0			  2			100			0.3		1	0.21668
physician		patient		1		0			  2			100			0.3		2	0.32871
physician		patient		1		0			  2			100			0.3		3	0.38462
physician		patient		1		0			  2			100			0.3		4	0.42554
physician		patient		1		0			  2			100			0.3		5	0.46020
physician		patient		1		0			  2			100			0.2		1	0.21966
physician		patient		1		0			  2			100			0.2		2	0.33296
physician		patient		1		0			  2			100			0.2		3	0.38939
physician		patient		1		0			  2			100			0.2		4	0.42986
physician		patient		1		0			  2			100			0.2		5	0.46497
physician		patient		1		0			  2			100			0.1		1	0.22905
physician		patient		1		0			  2			100			0.1		2	0.34511
physician		patient		1		0			  2			100			0.1		3	0.39908
physician		patient		1		0			  2			100			0.1		4	0.44022
physician		patient		1		0			  2			100			0.1		5	0.47391
physician		patient		1		0			  2			100			0.0		1	0.32767
physician		patient		1		0			  2			100			0.0		2	0.41905
physician		patient		1		0			  2			100			0.0		3	0.45699
physician		patient		1		0			  2			100			0.0		4	0.48248
physician		patient		1		0			  2			100			0.0		5	0.50514
physician		patient		1		0			  3			  1			1.0		1	0.17390
physician		patient		1		0			  3			  1			1.0		2	0.23189
physician		patient		1		0			  3			  1			1.0		3	0.25559
physician		patient		1		0			  3			  1			1.0		4	0.27139
physician		patient		1		0			  3			  1			1.0		5	0.28429
physician		patient		1		0			  3			  1			0.9		1	0.20908
physician		patient		1		0			  3			  1			0.9		2	0.30784
physician		patient		1		0			  3			  1			0.9		3	0.36114
physician		patient		1		0			  3			  1			0.9		4	0.39848
physician		patient		1		0			  3			  1			0.9		5	0.43217
physician		patient		1		0			  3			  1			0.8		1	0.20915
physician		patient		1		0			  3			  1			0.8		2	0.30784
physician		patient		1		0			  3			  1			0.8		3	0.36121
physician		patient		1		0			  3			  1			0.8		4	0.39848
physician		patient		1		0			  3			  1			0.8		5	0.43225
physician		patient		1		0			  3			  1			0.7		1	0.20915
physician		patient		1		0			  3			  1			0.7		2	0.30792
physician		patient		1		0			  3			  1			0.7		3	0.36121
physician		patient		1		0			  3			  1			0.7		4	0.39855
physician		patient		1		0			  3			  1			0.7		5	0.43225
physician		patient		1		0			  3			  1			0.6		1	0.20923
physician		patient		1		0			  3			  1			0.6		2	0.30821
physician		patient		1		0			  3			  1			0.6		3	0.36143
physician		patient		1		0			  3			  1			0.6		4	0.39893
physician		patient		1		0			  3			  1			0.6		5	0.43277
physician		patient		1		0			  3			  1			0.5		1	0.20982
physician		patient		1		0			  3			  1			0.5		2	0.30821
physician		patient		1		0			  3			  1			0.5		3	0.36188
physician		patient		1		0			  3			  1			0.5		4	0.39930
physician		patient		1		0			  3			  1			0.5		5	0.43336
physician		patient		1		0			  3			  1			0.4		1	0.21042
physician		patient		1		0			  3			  1			0.4		2	0.30874
physician		patient		1		0			  3			  1			0.4		3	0.36263
physician		patient		1		0			  3			  1			0.4		4	0.40004
physician		patient		1		0			  3			  1			0.4		5	0.43426
physician		patient		1		0			  3			  1			0.3		1	0.21251
physician		patient		1		0			  3			  1			0.3		2	0.31052
physician		patient		1		0			  3			  1			0.3		3	0.36382
physician		patient		1		0			  3			  1			0.3		4	0.40116
physician		patient		1		0			  3			  1			0.3		5	0.43552
physician		patient		1		0			  3			  1			0.2		1	0.21623
physician		patient		1		0			  3			  1			0.2		2	0.31418
physician		patient		1		0			  3			  1			0.2		3	0.36665
physician		patient		1		0			  3			  1			0.2		4	0.40400
physician		patient		1		0			  3			  1			0.2		5	0.43784
physician		patient		1		0			  3			  1			0.1		1	0.23114
physician		patient		1		0			  3			  1			0.1		2	0.32260
physician		patient		1		0			  3			  1			0.1		3	0.37530
physician		patient		1		0			  3			  1			0.1		4	0.41115
physician		patient		1		0			  3			  1			0.1		5	0.44335
physician		patient		1		0			  3			  1			0.0		1	0.32767
physician		patient		1		0			  3			  1			0.0		2	0.41905
physician		patient		1		0			  3			  1			0.0		3	0.45699
physician		patient		1		0			  3			  1			0.0		4	0.48248
physician		patient		1		0			  3			  1			0.0		5	0.50514
physician		patient		1		0			  3			  2			1.0		1	0.16696
physician		patient		1		0			  3			  2			1.0		2	0.22742
physician		patient		1		0			  3			  2			1.0		3	0.25775
physician		patient		1		0			  3			  2			1.0		4	0.28004
physician		patient		1		0			  3			  2			1.0		5	0.29517
physician		patient		1		0			  3			  2			0.9		1	0.19514
physician		patient		1		0			  3			  2			0.9		2	0.28302
physician		patient		1		0			  3			  2			0.9		3	0.33102
physician		patient		1		0			  3			  2			0.9		4	0.37001
physician		patient		1		0			  3			  2			0.9		5	0.40303
physician		patient		1		0			  3			  2			0.8		1	0.19536
physician		patient		1		0			  3			  2			0.8		2	0.28324
physician		patient		1		0			  3			  2			0.8		3	0.33125
physician		patient		1		0			  3			  2			0.8		4	0.36993
physician		patient		1		0			  3			  2			0.8		5	0.40310
physician		patient		1		0			  3			  2			0.7		1	0.19536
physician		patient		1		0			  3			  2			0.7		2	0.28332
physician		patient		1		0			  3			  2			0.7		3	0.33140
physician		patient		1		0			  3			  2			0.7		4	0.37023
physician		patient		1		0			  3			  2			0.7		5	0.40310
physician		patient		1		0			  3			  2			0.6		1	0.19566
physician		patient		1		0			  3			  2			0.6		2	0.28347
physician		patient		1		0			  3			  2			0.6		3	0.33207
physician		patient		1		0			  3			  2			0.6		4	0.37045
physician		patient		1		0			  3			  2			0.6		5	0.40392
physician		patient		1		0			  3			  2			0.5		1	0.19611
physician		patient		1		0			  3			  2			0.5		2	0.28377
physician		patient		1		0			  3			  2			0.5		3	0.33266
physician		patient		1		0			  3			  2			0.5		4	0.37112
physician		patient		1		0			  3			  2			0.5		5	0.40429
physician		patient		1		0			  3			  2			0.4		1	0.19671
physician		patient		1		0			  3			  2			0.4		2	0.28466
physician		patient		1		0			  3			  2			0.4		3	0.33378
physician		patient		1		0			  3			  2			0.4		4	0.37194
physician		patient		1		0			  3			  2			0.4		5	0.40504
physician		patient		1		0			  3			  2			0.3		1	0.19775
physician		patient		1		0			  3			  2			0.3		2	0.28675
physician		patient		1		0			  3			  2			0.3		3	0.33564
physician		patient		1		0			  3			  2			0.3		4	0.37381
physician		patient		1		0			  3			  2			0.3		5	0.40720
physician		patient		1		0			  3			  2			0.2		1	0.20051
physician		patient		1		0			  3			  2			0.2		2	0.29010
physician		patient		1		0			  3			  2			0.2		3	0.33952
physician		patient		1		0			  3			  2			0.2		4	0.37746
physician		patient		1		0			  3			  2			0.2		5	0.41152
physician		patient		1		0			  3			  2			0.1		1	0.20736
physician		patient		1		0			  3			  2			0.1		2	0.29994
physician		patient		1		0			  3			  2			0.1		3	0.34988
physician		patient		1		0			  3			  2			0.1		4	0.38767
physician		patient		1		0			  3			  2			0.1		5	0.42010
physician		patient		1		0			  3			  2			0.0		1	0.32767
physician		patient		1		0			  3			  2			0.0		2	0.41905
physician		patient		1		0			  3			  2			0.0		3	0.45699
physician		patient		1		0			  3			  2			0.0		4	0.48248
physician		patient		1		0			  3			  2			0.0		5	0.50514
physician		patient		1		0			  3			  3			1.0		1	0.16190
physician		patient		1		0			  3			  3			1.0		2	0.22473
physician		patient		1		0			  3			  3			1.0		3	0.25850
physician		patient		1		0			  3			  3			1.0		4	0.28309
physician		patient		1		0			  3			  3			1.0		5	0.30180
physician		patient		1		0			  3			  3			0.9		1	0.18948
physician		patient		1		0			  3			  3			0.9		2	0.27378
physician		patient		1		0			  3			  3			0.9		3	0.32185
physician		patient		1		0			  3			  3			0.9		4	0.36047
physician		patient		1		0			  3			  3			0.9		5	0.39304
physician		patient		1		0			  3			  3			0.8		1	0.18970
physician		patient		1		0			  3			  3			0.8		2	0.27400
physician		patient		1		0			  3			  3			0.8		3	0.32238
physician		patient		1		0			  3			  3			0.8		4	0.36061
physician		patient		1		0			  3			  3			0.8		5	0.39334
physician		patient		1		0			  3			  3			0.7		1	0.18970
physician		patient		1		0			  3			  3			0.7		2	0.27415
physician		patient		1		0			  3			  3			0.7		3	0.32238
physician		patient		1		0			  3			  3			0.7		4	0.36099
physician		patient		1		0			  3			  3			0.7		5	0.39356
physician		patient		1		0			  3			  3			0.6		1	0.18985
physician		patient		1		0			  3			  3			0.6		2	0.27422
physician		patient		1		0			  3			  3			0.6		3	0.32312
physician		patient		1		0			  3			  3			0.6		4	0.36136
physician		patient		1		0			  3			  3			0.6		5	0.39431
physician		patient		1		0			  3			  3			0.5		1	0.19007
physician		patient		1		0			  3			  3			0.5		2	0.27445
physician		patient		1		0			  3			  3			0.5		3	0.32372
physician		patient		1		0			  3			  3			0.5		4	0.36196
physician		patient		1		0			  3			  3			0.5		5	0.39498
physician		patient		1		0			  3			  3			0.4		1	0.19067
physician		patient		1		0			  3			  3			0.4		2	0.27549
physician		patient		1		0			  3			  3			0.4		3	0.32521
physician		patient		1		0			  3			  3			0.4		4	0.36255
physician		patient		1		0			  3			  3			0.4		5	0.39632
physician		patient		1		0			  3			  3			0.3		1	0.19223
physician		patient		1		0			  3			  3			0.3		2	0.27773
physician		patient		1		0			  3			  3			0.3		3	0.32700
physician		patient		1		0			  3			  3			0.3		4	0.36486
physician		patient		1		0			  3			  3			0.3		5	0.39848
physician		patient		1		0			  3			  3			0.2		1	0.19477
physician		patient		1		0			  3			  3			0.2		2	0.28145
physician		patient		1		0			  3			  3			0.2		3	0.33110
physician		patient		1		0			  3			  3			0.2		4	0.36881
physician		patient		1		0			  3			  3			0.2		5	0.40303
physician		patient		1		0			  3			  3			0.1		1	0.20118
physician		patient		1		0			  3			  3			0.1		2	0.29174
physician		patient		1		0			  3			  3			0.1		3	0.34123
physician		patient		1		0			  3			  3			0.1		4	0.37753
physician		patient		1		0			  3			  3			0.1		5	0.41331
physician		patient		1		0			  3			  3			0.0		1	0.32767
physician		patient		1		0			  3			  3			0.0		2	0.41905
physician		patient		1		0			  3			  3			0.0		3	0.45699
physician		patient		1		0			  3			  3			0.0		4	0.48248
physician		patient		1		0			  3			  3			0.0		5	0.50514
physician		patient		1		0			  3			  4			1.0		1	0.16301
physician		patient		1		0			  3			  4			1.0		2	0.22801
physician		patient		1		0			  3			  4			1.0		3	0.26304
physician		patient		1		0			  3			  4			1.0		4	0.28906
physician		patient		1		0			  3			  4			1.0		5	0.30829
physician		patient		1		0			  3			  4			0.9		1	0.18880
physician		patient		1		0			  3			  4			0.9		2	0.27400
physician		patient		1		0			  3			  4			0.9		3	0.32208
physician		patient		1		0			  3			  4			0.9		4	0.36002
physician		patient		1		0			  3			  4			0.9		5	0.39229
physician		patient		1		0			  3			  4			0.8		1	0.18895
physician		patient		1		0			  3			  4			0.8		2	0.27408
physician		patient		1		0			  3			  4			0.8		3	0.32267
physician		patient		1		0			  3			  4			0.8		4	0.36017
physician		patient		1		0			  3			  4			0.8		5	0.39252
physician		patient		1		0			  3			  4			0.7		1	0.18895
physician		patient		1		0			  3			  4			0.7		2	0.27422
physician		patient		1		0			  3			  4			0.7		3	0.32275
physician		patient		1		0			  3			  4			0.7		4	0.36054
physician		patient		1		0			  3			  4			0.7		5	0.39274
physician		patient		1		0			  3			  4			0.6		1	0.18918
physician		patient		1		0			  3			  4			0.6		2	0.27452
physician		patient		1		0			  3			  4			0.6		3	0.32327
physician		patient		1		0			  3			  4			0.6		4	0.36076
physician		patient		1		0			  3			  4			0.6		5	0.39334
physician		patient		1		0			  3			  4			0.5		1	0.18962
physician		patient		1		0			  3			  4			0.5		2	0.27504
physician		patient		1		0			  3			  4			0.5		3	0.32372
physician		patient		1		0			  3			  4			0.5		4	0.36151
physician		patient		1		0			  3			  4			0.5		5	0.39401
physician		patient		1		0			  3			  4			0.4		1	0.19007
physician		patient		1		0			  3			  4			0.4		2	0.27594
physician		patient		1		0			  3			  4			0.4		3	0.32521
physician		patient		1		0			  3			  4			0.4		4	0.36255
physician		patient		1		0			  3			  4			0.4		5	0.39587
physician		patient		1		0			  3			  4			0.3		1	0.19097
physician		patient		1		0			  3			  4			0.3		2	0.27780
physician		patient		1		0			  3			  4			0.3		3	0.32759
physician		patient		1		0			  3			  4			0.3		4	0.36494
physician		patient		1		0			  3			  4			0.3		5	0.39826
physician		patient		1		0			  3			  4			0.2		1	0.19365
physician		patient		1		0			  3			  4			0.2		2	0.28078
physician		patient		1		0			  3			  4			0.2		3	0.33214
physician		patient		1		0			  3			  4			0.2		4	0.36941
physician		patient		1		0			  3			  4			0.2		5	0.40303
physician		patient		1		0			  3			  4			0.1		1	0.20043
physician		patient		1		0			  3			  4			0.1		2	0.29137
physician		patient		1		0			  3			  4			0.1		3	0.34317
physician		patient		1		0			  3			  4			0.1		4	0.38014
physician		patient		1		0			  3			  4			0.1		5	0.41279
physician		patient		1		0			  3			  4			0.0		1	0.32767
physician		patient		1		0			  3			  4			0.0		2	0.41905
physician		patient		1		0			  3			  4			0.0		3	0.45699
physician		patient		1		0			  3			  4			0.0		4	0.48248
physician		patient		1		0			  3			  4			0.0		5	0.50514
physician		patient		1		0			  3			  5			1.0		1	0.16048
physician		patient		1		0			  3			  5			1.0		2	0.22719
physician		patient		1		0			  3			  5			1.0		3	0.26260
physician		patient		1		0			  3			  5			1.0		4	0.28816
physician		patient		1		0			  3			  5			1.0		5	0.30963
physician		patient		1		0			  3			  5			0.9		1	0.18545
physician		patient		1		0			  3			  5			0.9		2	0.27229
physician		patient		1		0			  3			  5			0.9		3	0.31775
physician		patient		1		0			  3			  5			0.9		4	0.35577
physician		patient		1		0			  3			  5			0.9		5	0.39035
physician		patient		1		0			  3			  5			0.8		1	0.18560
physician		patient		1		0			  3			  5			0.8		2	0.27229
physician		patient		1		0			  3			  5			0.8		3	0.31813
physician		patient		1		0			  3			  5			0.8		4	0.35607
physician		patient		1		0			  3			  5			0.8		5	0.39073
physician		patient		1		0			  3			  5			0.7		1	0.18567
physician		patient		1		0			  3			  5			0.7		2	0.27251
physician		patient		1		0			  3			  5			0.7		3	0.31828
physician		patient		1		0			  3			  5			0.7		4	0.35659
physician		patient		1		0			  3			  5			0.7		5	0.39095
physician		patient		1		0			  3			  5			0.6		1	0.18597
physician		patient		1		0			  3			  5			0.6		2	0.27273
physician		patient		1		0			  3			  5			0.6		3	0.31880
physician		patient		1		0			  3			  5			0.6		4	0.35689
physician		patient		1		0			  3			  5			0.6		5	0.39110
physician		patient		1		0			  3			  5			0.5		1	0.18664
physician		patient		1		0			  3			  5			0.5		2	0.27340
physician		patient		1		0			  3			  5			0.5		3	0.31954
physician		patient		1		0			  3			  5			0.5		4	0.35726
physician		patient		1		0			  3			  5			0.5		5	0.39185
physician		patient		1		0			  3			  5			0.4		1	0.18702
physician		patient		1		0			  3			  5			0.4		2	0.27408
physician		patient		1		0			  3			  5			0.4		3	0.32059
physician		patient		1		0			  3			  5			0.4		4	0.35815
physician		patient		1		0			  3			  5			0.4		5	0.39349
physician		patient		1		0			  3			  5			0.3		1	0.18776
physician		patient		1		0			  3			  5			0.3		2	0.27624
physician		patient		1		0			  3			  5			0.3		3	0.32312
physician		patient		1		0			  3			  5			0.3		4	0.36069
physician		patient		1		0			  3			  5			0.3		5	0.39557
physician		patient		1		0			  3			  5			0.2		1	0.19007
physician		patient		1		0			  3			  5			0.2		2	0.27937
physician		patient		1		0			  3			  5			0.2		3	0.32715
physician		patient		1		0			  3			  5			0.2		4	0.36524
physician		patient		1		0			  3			  5			0.2		5	0.40161
physician		patient		1		0			  3			  5			0.1		1	0.19611
physician		patient		1		0			  3			  5			0.1		2	0.28764
physician		patient		1		0			  3			  5			0.1		3	0.33922
physician		patient		1		0			  3			  5			0.1		4	0.37686
physician		patient		1		0			  3			  5			0.1		5	0.41085
physician		patient		1		0			  3			  5			0.0		1	0.32767
physician		patient		1		0			  3			  5			0.0		2	0.41905
physician		patient		1		0			  3			  5			0.0		3	0.45699
physician		patient		1		0			  3			  5			0.0		4	0.48248
physician		patient		1		0			  3			  5			0.0		5	0.50514
physician		patient		1		0			  3			 10			1.0		1	0.16778
physician		patient		1		0			  3			 10			1.0		2	0.23427
physician		patient		1		0			  3			 10			1.0		3	0.27169
physician		patient		1		0			  3			 10			1.0		4	0.29763
physician		patient		1		0			  3			 10			1.0		5	0.32178
physician		patient		1		0			  3			 10			0.9		1	0.19044
physician		patient		1		0			  3			 10			0.9		2	0.27609
physician		patient		1		0			  3			 10			0.9		3	0.32297
physician		patient		1		0			  3			 10			0.9		4	0.36017
physician		patient		1		0			  3			 10			0.9		5	0.39617
physician		patient		1		0			  3			 10			0.8		1	0.19059
physician		patient		1		0			  3			 10			0.8		2	0.27609
physician		patient		1		0			  3			 10			0.8		3	0.32320
physician		patient		1		0			  3			 10			0.8		4	0.36032
physician		patient		1		0			  3			 10			0.8		5	0.39647
physician		patient		1		0			  3			 10			0.7		1	0.19074
physician		patient		1		0			  3			 10			0.7		2	0.27639
physician		patient		1		0			  3			 10			0.7		3	0.32327
physician		patient		1		0			  3			 10			0.7		4	0.36084
physician		patient		1		0			  3			 10			0.7		5	0.39662
physician		patient		1		0			  3			 10			0.6		1	0.19104
physician		patient		1		0			  3			 10			0.6		2	0.27661
physician		patient		1		0			  3			 10			0.6		3	0.32364
physician		patient		1		0			  3			 10			0.6		4	0.36114
physician		patient		1		0			  3			 10			0.6		5	0.39706
physician		patient		1		0			  3			 10			0.5		1	0.19149
physician		patient		1		0			  3			 10			0.5		2	0.27750
physician		patient		1		0			  3			 10			0.5		3	0.32469
physician		patient		1		0			  3			 10			0.5		4	0.36210
physician		patient		1		0			  3			 10			0.5		5	0.39826
physician		patient		1		0			  3			 10			0.4		1	0.19201
physician		patient		1		0			  3			 10			0.4		2	0.27900
physician		patient		1		0			  3			 10			0.4		3	0.32551
physician		patient		1		0			  3			 10			0.4		4	0.36374
physician		patient		1		0			  3			 10			0.4		5	0.39982
physician		patient		1		0			  3			 10			0.3		1	0.19290
physician		patient		1		0			  3			 10			0.3		2	0.28093
physician		patient		1		0			  3			 10			0.3		3	0.32819
physician		patient		1		0			  3			 10			0.3		4	0.36658
physician		patient		1		0			  3			 10			0.3		5	0.40124
physician		patient		1		0			  3			 10			0.2		1	0.19454
physician		patient		1		0			  3			 10			0.2		2	0.28414
physician		patient		1		0			  3			 10			0.2		3	0.33274
physician		patient		1		0			  3			 10			0.2		4	0.37127
physician		patient		1		0			  3			 10			0.2		5	0.40593
physician		patient		1		0			  3			 10			0.1		1	0.19969
physician		patient		1		0			  3			 10			0.1		2	0.29234
physician		patient		1		0			  3			 10			0.1		3	0.34295
physician		patient		1		0			  3			 10			0.1		4	0.38208
physician		patient		1		0			  3			 10			0.1		5	0.41570
physician		patient		1		0			  3			 10			0.0		1	0.32767
physician		patient		1		0			  3			 10			0.0		2	0.41905
physician		patient		1		0			  3			 10			0.0		3	0.45699
physician		patient		1		0			  3			 10			0.0		4	0.48248
physician		patient		1		0			  3			 10			0.0		5	0.50514
physician		patient		1		0			  3			 20			1.0		1	0.17360
physician		patient		1		0			  3			 20			1.0		2	0.24597
physician		patient		1		0			  3			 20			1.0		3	0.28227
physician		patient		1		0			  3			 20			1.0		4	0.30948
physician		patient		1		0			  3			 20			1.0		5	0.33274
physician		patient		1		0			  3			 20			0.9		1	0.19514
physician		patient		1		0			  3			 20			0.9		2	0.28787
physician		patient		1		0			  3			 20			0.9		3	0.33415
physician		patient		1		0			  3			 20			0.9		4	0.37269
physician		patient		1		0			  3			 20			0.9		5	0.40824
physician		patient		1		0			  3			 20			0.8		1	0.19529
physician		patient		1		0			  3			 20			0.8		2	0.28809
physician		patient		1		0			  3			 20			0.8		3	0.33430
physician		patient		1		0			  3			 20			0.8		4	0.37284
physician		patient		1		0			  3			 20			0.8		5	0.40839
physician		patient		1		0			  3			 20			0.7		1	0.19551
physician		patient		1		0			  3			 20			0.7		2	0.28824
physician		patient		1		0			  3			 20			0.7		3	0.33438
physician		patient		1		0			  3			 20			0.7		4	0.37358
physician		patient		1		0			  3			 20			0.7		5	0.40847
physician		patient		1		0			  3			 20			0.6		1	0.19581
physician		patient		1		0			  3			 20			0.6		2	0.28846
physician		patient		1		0			  3			 20			0.6		3	0.33482
physician		patient		1		0			  3			 20			0.6		4	0.37403
physician		patient		1		0			  3			 20			0.6		5	0.40914
physician		patient		1		0			  3			 20			0.5		1	0.19626
physician		patient		1		0			  3			 20			0.5		2	0.28928
physician		patient		1		0			  3			 20			0.5		3	0.33572
physician		patient		1		0			  3			 20			0.5		4	0.37500
physician		patient		1		0			  3			 20			0.5		5	0.41055
physician		patient		1		0			  3			 20			0.4		1	0.19648
physician		patient		1		0			  3			 20			0.4		2	0.29032
physician		patient		1		0			  3			 20			0.4		3	0.33736
physician		patient		1		0			  3			 20			0.4		4	0.37679
physician		patient		1		0			  3			 20			0.4		5	0.41152
physician		patient		1		0			  3			 20			0.3		1	0.19760
physician		patient		1		0			  3			 20			0.3		2	0.29308
physician		patient		1		0			  3			 20			0.3		3	0.33982
physician		patient		1		0			  3			 20			0.3		4	0.37984
physician		patient		1		0			  3			 20			0.3		5	0.41272
physician		patient		1		0			  3			 20			0.2		1	0.20013
physician		patient		1		0			  3			 20			0.2		2	0.29614
physician		patient		1		0			  3			 20			0.2		3	0.34436
physician		patient		1		0			  3			 20			0.2		4	0.38462
physician		patient		1		0			  3			 20			0.2		5	0.41808
physician		patient		1		0			  3			 20			0.1		1	0.20647
physician		patient		1		0			  3			 20			0.1		2	0.30523
physician		patient		1		0			  3			 20			0.1		3	0.35420
physician		patient		1		0			  3			 20			0.1		4	0.39542
physician		patient		1		0			  3			 20			0.1		5	0.42807
physician		patient		1		0			  3			 20			0.0		1	0.32767
physician		patient		1		0			  3			 20			0.0		2	0.41905
physician		patient		1		0			  3			 20			0.0		3	0.45699
physician		patient		1		0			  3			 20			0.0		4	0.48248
physician		patient		1		0			  3			 20			0.0		5	0.50514
physician		patient		1		0			  3			 50			1.0		1	0.18284
physician		patient		1		0			  3			 50			1.0		2	0.25812
physician		patient		1		0			  3			 50			1.0		3	0.29405
physician		patient		1		0			  3			 50			1.0		4	0.31910
physician		patient		1		0			  3			 50			1.0		5	0.34332
physician		patient		1		0			  3			 50			0.9		1	0.20282
physician		patient		1		0			  3			 50			0.9		2	0.30076
physician		patient		1		0			  3			 50			0.9		3	0.34720
physician		patient		1		0			  3			 50			0.9		4	0.38618
physician		patient		1		0			  3			 50			0.9		5	0.42449
physician		patient		1		0			  3			 50			0.8		1	0.20289
physician		patient		1		0			  3			 50			0.8		2	0.30083
physician		patient		1		0			  3			 50			0.8		3	0.34742
physician		patient		1		0			  3			 50			0.8		4	0.38633
physician		patient		1		0			  3			 50			0.8		5	0.42487
physician		patient		1		0			  3			 50			0.7		1	0.20289
physician		patient		1		0			  3			 50			0.7		2	0.30106
physician		patient		1		0			  3			 50			0.7		3	0.34794
physician		patient		1		0			  3			 50			0.7		4	0.38708
physician		patient		1		0			  3			 50			0.7		5	0.42501
physician		patient		1		0			  3			 50			0.6		1	0.20304
physician		patient		1		0			  3			 50			0.6		2	0.30136
physician		patient		1		0			  3			 50			0.6		3	0.34854
physician		patient		1		0			  3			 50			0.6		4	0.38730
physician		patient		1		0			  3			 50			0.6		5	0.42554
physician		patient		1		0			  3			 50			0.5		1	0.20379
physician		patient		1		0			  3			 50			0.5		2	0.30233
physician		patient		1		0			  3			 50			0.5		3	0.34951
physician		patient		1		0			  3			 50			0.5		4	0.38864
physician		patient		1		0			  3			 50			0.5		5	0.42636
physician		patient		1		0			  3			 50			0.4		1	0.20401
physician		patient		1		0			  3			 50			0.4		2	0.30307
physician		patient		1		0			  3			 50			0.4		3	0.35033
physician		patient		1		0			  3			 50			0.4		4	0.39043
physician		patient		1		0			  3			 50			0.4		5	0.42747
physician		patient		1		0			  3			 50			0.3		1	0.20528
physician		patient		1		0			  3			 50			0.3		2	0.30553
physician		patient		1		0			  3			 50			0.3		3	0.35279
physician		patient		1		0			  3			 50			0.3		4	0.39334
physician		patient		1		0			  3			 50			0.3		5	0.42904
physician		patient		1		0			  3			 50			0.2		1	0.20789
physician		patient		1		0			  3			 50			0.2		2	0.30956
physician		patient		1		0			  3			 50			0.2		3	0.35838
physician		patient		1		0			  3			 50			0.2		4	0.39796
physician		patient		1		0			  3			 50			0.2		5	0.43388
physician		patient		1		0			  3			 50			0.1		1	0.21415
physician		patient		1		0			  3			 50			0.1		2	0.31917
physician		patient		1		0			  3			 50			0.1		3	0.36896
physician		patient		1		0			  3			 50			0.1		4	0.40839
physician		patient		1		0			  3			 50			0.1		5	0.44268
physician		patient		1		0			  3			 50			0.0		1	0.32767
physician		patient		1		0			  3			 50			0.0		2	0.41905
physician		patient		1		0			  3			 50			0.0		3	0.45699
physician		patient		1		0			  3			 50			0.0		4	0.48248
physician		patient		1		0			  3			 50			0.0		5	0.50514
physician		patient		1		0			  3			100			1.0		1	0.18664
physician		patient		1		0			  3			100			1.0		2	0.26394
physician		patient		1		0			  3			100			1.0		3	0.30143
physician		patient		1		0			  3			100			1.0		4	0.32625
physician		patient		1		0			  3			100			1.0		5	0.35070
physician		patient		1		0			  3			100			0.9		1	0.20558
physician		patient		1		0			  3			100			0.9		2	0.30531
physician		patient		1		0			  3			100			0.9		3	0.35450
physician		patient		1		0			  3			100			0.9		4	0.39341
physician		patient		1		0			  3			100			0.9		5	0.43202
physician		patient		1		0			  3			100			0.8		1	0.20558
physician		patient		1		0			  3			100			0.8		2	0.30546
physician		patient		1		0			  3			100			0.8		3	0.35473
physician		patient		1		0			  3			100			0.8		4	0.39371
physician		patient		1		0			  3			100			0.8		5	0.43232
physician		patient		1		0			  3			100			0.7		1	0.20572
physician		patient		1		0			  3			100			0.7		2	0.30568
physician		patient		1		0			  3			100			0.7		3	0.35517
physician		patient		1		0			  3			100			0.7		4	0.39445
physician		patient		1		0			  3			100			0.7		5	0.43262
physician		patient		1		0			  3			100			0.6		1	0.20587
physician		patient		1		0			  3			100			0.6		2	0.30628
physician		patient		1		0			  3			100			0.6		3	0.35584
physician		patient		1		0			  3			100			0.6		4	0.39475
physician		patient		1		0			  3			100			0.6		5	0.43314
physician		patient		1		0			  3			100			0.5		1	0.20669
physician		patient		1		0			  3			100			0.5		2	0.30710
physician		patient		1		0			  3			100			0.5		3	0.35704
physician		patient		1		0			  3			100			0.5		4	0.39595
physician		patient		1		0			  3			100			0.5		5	0.43441
physician		patient		1		0			  3			100			0.4		1	0.20684
physician		patient		1		0			  3			100			0.4		2	0.30792
physician		patient		1		0			  3			100			0.4		3	0.35748
physician		patient		1		0			  3			100			0.4		4	0.39744
physician		patient		1		0			  3			100			0.4		5	0.43582
physician		patient		1		0			  3			100			0.3		1	0.20811
physician		patient		1		0			  3			100			0.3		2	0.31045
physician		patient		1		0			  3			100			0.3		3	0.36061
physician		patient		1		0			  3			100			0.3		4	0.40079
physician		patient		1		0			  3			100			0.3		5	0.43806
physician		patient		1		0			  3			100			0.2		1	0.21094
physician		patient		1		0			  3			100			0.2		2	0.31470
physician		patient		1		0			  3			100			0.2		3	0.36695
physician		patient		1		0			  3			100			0.2		4	0.40541
physician		patient		1		0			  3			100			0.2		5	0.44238
physician		patient		1		0			  3			100			0.1		1	0.21929
physician		patient		1		0			  3			100			0.1		2	0.32603
physician		patient		1		0			  3			100			0.1		3	0.37716
physician		patient		1		0			  3			100			0.1		4	0.41577
physician		patient		1		0			  3			100			0.1		5	0.45207
physician		patient		1		0			  3			100			0.0		1	0.32767
physician		patient		1		0			  3			100			0.0		2	0.41905
physician		patient		1		0			  3			100			0.0		3	0.45699
physician		patient		1		0			  3			100			0.0		4	0.48248
physician		patient		1		0			  3			100			0.0		5	0.50514
physician		patient		1		0			  4			  1			1.0		1	0.17360
physician		patient		1		0			  4			  1			1.0		2	0.23159
physician		patient		1		0			  4			  1			1.0		3	0.25492
physician		patient		1		0			  4			  1			1.0		4	0.27072
physician		patient		1		0			  4			  1			1.0		5	0.28347
physician		patient		1		0			  4			  1			0.9		1	0.20878
physician		patient		1		0			  4			  1			0.9		2	0.30754
physician		patient		1		0			  4			  1			0.9		3	0.36039
physician		patient		1		0			  4			  1			0.9		4	0.39781
physician		patient		1		0			  4			  1			0.9		5	0.43128
physician		patient		1		0			  4			  1			0.8		1	0.20886
physician		patient		1		0			  4			  1			0.8		2	0.30754
physician		patient		1		0			  4			  1			0.8		3	0.36047
physician		patient		1		0			  4			  1			0.8		4	0.39781
physician		patient		1		0			  4			  1			0.8		5	0.43135
physician		patient		1		0			  4			  1			0.7		1	0.20886
physician		patient		1		0			  4			  1			0.7		2	0.30762
physician		patient		1		0			  4			  1			0.7		3	0.36047
physician		patient		1		0			  4			  1			0.7		4	0.39788
physician		patient		1		0			  4			  1			0.7		5	0.43135
physician		patient		1		0			  4			  1			0.6		1	0.20893
physician		patient		1		0			  4			  1			0.6		2	0.30792
physician		patient		1		0			  4			  1			0.6		3	0.36069
physician		patient		1		0			  4			  1			0.6		4	0.39826
physician		patient		1		0			  4			  1			0.6		5	0.43187
physician		patient		1		0			  4			  1			0.5		1	0.20953
physician		patient		1		0			  4			  1			0.5		2	0.30792
physician		patient		1		0			  4			  1			0.5		3	0.36114
physician		patient		1		0			  4			  1			0.5		4	0.39863
physician		patient		1		0			  4			  1			0.5		5	0.43247
physician		patient		1		0			  4			  1			0.4		1	0.21012
physician		patient		1		0			  4			  1			0.4		2	0.30844
physician		patient		1		0			  4			  1			0.4		3	0.36188
physician		patient		1		0			  4			  1			0.4		4	0.39937
physician		patient		1		0			  4			  1			0.4		5	0.43329
physician		patient		1		0			  4			  1			0.3		1	0.21221
physician		patient		1		0			  4			  1			0.3		2	0.31015
physician		patient		1		0			  4			  1			0.3		3	0.36307
physician		patient		1		0			  4			  1			0.3		4	0.40057
physician		patient		1		0			  4			  1			0.3		5	0.43448
physician		patient		1		0			  4			  1			0.2		1	0.21594
physician		patient		1		0			  4			  1			0.2		2	0.31380
physician		patient		1		0			  4			  1			0.2		3	0.36591
physician		patient		1		0			  4			  1			0.2		4	0.40340
physician		patient		1		0			  4			  1			0.2		5	0.43687
physician		patient		1		0			  4			  1			0.1		1	0.23084
physician		patient		1		0			  4			  1			0.1		2	0.32223
physician		patient		1		0			  4			  1			0.1		3	0.37455
physician		patient		1		0			  4			  1			0.1		4	0.41063
physician		patient		1		0			  4			  1			0.1		5	0.44201
physician		patient		1		0			  4			  1			0.0		1	0.32767
physician		patient		1		0			  4			  1			0.0		2	0.41905
physician		patient		1		0			  4			  1			0.0		3	0.45699
physician		patient		1		0			  4			  1			0.0		4	0.48248
physician		patient		1		0			  4			  1			0.0		5	0.50514
physician		patient		1		0			  4			  2			1.0		1	0.16585
physician		patient		1		0			  4			  2			1.0		2	0.22540
physician		patient		1		0			  4			  2			1.0		3	0.25589
physician		patient		1		0			  4			  2			1.0		4	0.27818
physician		patient		1		0			  4			  2			1.0		5	0.29346
physician		patient		1		0			  4			  2			0.9		1	0.19402
physician		patient		1		0			  4			  2			0.9		2	0.28101
physician		patient		1		0			  4			  2			0.9		3	0.32908
physician		patient		1		0			  4			  2			0.9		4	0.36784
physician		patient		1		0			  4			  2			0.9		5	0.40057
physician		patient		1		0			  4			  2			0.8		1	0.19425
physician		patient		1		0			  4			  2			0.8		2	0.28123
physician		patient		1		0			  4			  2			0.8		3	0.32931
physician		patient		1		0			  4			  2			0.8		4	0.36777
physician		patient		1		0			  4			  2			0.8		5	0.40064
physician		patient		1		0			  4			  2			0.7		1	0.19425
physician		patient		1		0			  4			  2			0.7		2	0.28123
physician		patient		1		0			  4			  2			0.7		3	0.32946
physician		patient		1		0			  4			  2			0.7		4	0.36807
physician		patient		1		0			  4			  2			0.7		5	0.40064
physician		patient		1		0			  4			  2			0.6		1	0.19447
physician		patient		1		0			  4			  2			0.6		2	0.28138
physician		patient		1		0			  4			  2			0.6		3	0.33020
physician		patient		1		0			  4			  2			0.6		4	0.36829
physician		patient		1		0			  4			  2			0.6		5	0.40146
physician		patient		1		0			  4			  2			0.5		1	0.19492
physician		patient		1		0			  4			  2			0.5		2	0.28168
physician		patient		1		0			  4			  2			0.5		3	0.33080
physician		patient		1		0			  4			  2			0.5		4	0.36896
physician		patient		1		0			  4			  2			0.5		5	0.40176
physician		patient		1		0			  4			  2			0.4		1	0.19551
physician		patient		1		0			  4			  2			0.4		2	0.28257
physician		patient		1		0			  4			  2			0.4		3	0.33199
physician		patient		1		0			  4			  2			0.4		4	0.36971
physician		patient		1		0			  4			  2			0.4		5	0.40243
physician		patient		1		0			  4			  2			0.3		1	0.19656
physician		patient		1		0			  4			  2			0.3		2	0.28473
physician		patient		1		0			  4			  2			0.3		3	0.33378
physician		patient		1		0			  4			  2			0.3		4	0.37135
physician		patient		1		0			  4			  2			0.3		5	0.40467
physician		patient		1		0			  4			  2			0.2		1	0.19931
physician		patient		1		0			  4			  2			0.2		2	0.28809
physician		patient		1		0			  4			  2			0.2		3	0.33758
physician		patient		1		0			  4			  2			0.2		4	0.37507
physician		patient		1		0			  4			  2			0.2		5	0.40884
physician		patient		1		0			  4			  2			0.1		1	0.20602
physician		patient		1		0			  4			  2			0.1		2	0.29778
physician		patient		1		0			  4			  2			0.1		3	0.34764
physician		patient		1		0			  4			  2			0.1		4	0.38454
physician		patient		1		0			  4			  2			0.1		5	0.41689
physician		patient		1		0			  4			  2			0.0		1	0.32767
physician		patient		1		0			  4			  2			0.0		2	0.41905
physician		patient		1		0			  4			  2			0.0		3	0.45699
physician		patient		1		0			  4			  2			0.0		4	0.48248
physician		patient		1		0			  4			  2			0.0		5	0.50514
physician		patient		1		0			  4			  3			1.0		1	0.15981
physician		patient		1		0			  4			  3			1.0		2	0.22100
physician		patient		1		0			  4			  3			1.0		3	0.25447
physician		patient		1		0			  4			  3			1.0		4	0.28011
physician		patient		1		0			  4			  3			1.0		5	0.29934
physician		patient		1		0			  4			  3			0.9		1	0.18739
physician		patient		1		0			  4			  3			0.9		2	0.26990
physician		patient		1		0			  4			  3			0.9		3	0.31723
physician		patient		1		0			  4			  3			0.9		4	0.35599
physician		patient		1		0			  4			  3			0.9		5	0.38804
physician		patient		1		0			  4			  3			0.8		1	0.18761
physician		patient		1		0			  4			  3			0.8		2	0.27005
physician		patient		1		0			  4			  3			0.8		3	0.31775
physician		patient		1		0			  4			  3			0.8		4	0.35622
physician		patient		1		0			  4			  3			0.8		5	0.38834
physician		patient		1		0			  4			  3			0.7		1	0.18761
physician		patient		1		0			  4			  3			0.7		2	0.27020
physician		patient		1		0			  4			  3			0.7		3	0.31783
physician		patient		1		0			  4			  3			0.7		4	0.35659
physician		patient		1		0			  4			  3			0.7		5	0.38857
physician		patient		1		0			  4			  3			0.6		1	0.18769
physician		patient		1		0			  4			  3			0.6		2	0.27027
physician		patient		1		0			  4			  3			0.6		3	0.31857
physician		patient		1		0			  4			  3			0.6		4	0.35704
physician		patient		1		0			  4			  3			0.6		5	0.38939
physician		patient		1		0			  4			  3			0.5		1	0.18798
physician		patient		1		0			  4			  3			0.5		2	0.27057
physician		patient		1		0			  4			  3			0.5		3	0.31917
physician		patient		1		0			  4			  3			0.5		4	0.35756
physician		patient		1		0			  4			  3			0.5		5	0.39013
physician		patient		1		0			  4			  3			0.4		1	0.18836
physician		patient		1		0			  4			  3			0.4		2	0.27184
physician		patient		1		0			  4			  3			0.4		3	0.32074
physician		patient		1		0			  4			  3			0.4		4	0.35838
physician		patient		1		0			  4			  3			0.4		5	0.39095
physician		patient		1		0			  4			  3			0.3		1	0.18985
physician		patient		1		0			  4			  3			0.3		2	0.27408
physician		patient		1		0			  4			  3			0.3		3	0.32260
physician		patient		1		0			  4			  3			0.3		4	0.36039
physician		patient		1		0			  4			  3			0.3		5	0.39334
physician		patient		1		0			  4			  3			0.2		1	0.19231
physician		patient		1		0			  4			  3			0.2		2	0.27765
physician		patient		1		0			  4			  3			0.2		3	0.32685
physician		patient		1		0			  4			  3			0.2		4	0.36412
physician		patient		1		0			  4			  3			0.2		5	0.39781
physician		patient		1		0			  4			  3			0.1		1	0.19857
physician		patient		1		0			  4			  3			0.1		2	0.28727
physician		patient		1		0			  4			  3			0.1		3	0.33646
physician		patient		1		0			  4			  3			0.1		4	0.37209
physician		patient		1		0			  4			  3			0.1		5	0.40735
physician		patient		1		0			  4			  3			0.0		1	0.32767
physician		patient		1		0			  4			  3			0.0		2	0.41905
physician		patient		1		0			  4			  3			0.0		3	0.45699
physician		patient		1		0			  4			  3			0.0		4	0.48248
physician		patient		1		0			  4			  3			0.0		5	0.50514
physician		patient		1		0			  4			  4			1.0		1	0.15467
physician		patient		1		0			  4			  4			1.0		2	0.21795
physician		patient		1		0			  4			  4			1.0		3	0.25395
physician		patient		1		0			  4			  4			1.0		4	0.28101
physician		patient		1		0			  4			  4			1.0		5	0.30180
physician		patient		1		0			  4			  4			0.9		1	0.18061
physician		patient		1		0			  4			  4			0.9		2	0.26327
physician		patient		1		0			  4			  4			0.9		3	0.31060
physician		patient		1		0			  4			  4			0.9		4	0.34861
physician		patient		1		0			  4			  4			0.9		5	0.38044
physician		patient		1		0			  4			  4			0.8		1	0.18068
physician		patient		1		0			  4			  4			0.8		2	0.26342
physician		patient		1		0			  4			  4			0.8		3	0.31090
physician		patient		1		0			  4			  4			0.8		4	0.34906
physician		patient		1		0			  4			  4			0.8		5	0.38066
physician		patient		1		0			  4			  4			0.7		1	0.18068
physician		patient		1		0			  4			  4			0.7		2	0.26349
physician		patient		1		0			  4			  4			0.7		3	0.31090
physician		patient		1		0			  4			  4			0.7		4	0.34921
physician		patient		1		0			  4			  4			0.7		5	0.38081
physician		patient		1		0			  4			  4			0.6		1	0.18075
physician		patient		1		0			  4			  4			0.6		2	0.26379
physician		patient		1		0			  4			  4			0.6		3	0.31157
physician		patient		1		0			  4			  4			0.6		4	0.34966
physician		patient		1		0			  4			  4			0.6		5	0.38148
physician		patient		1		0			  4			  4			0.5		1	0.18128
physician		patient		1		0			  4			  4			0.5		2	0.26461
physician		patient		1		0			  4			  4			0.5		3	0.31224
physician		patient		1		0			  4			  4			0.5		4	0.34996
physician		patient		1		0			  4			  4			0.5		5	0.38230
physician		patient		1		0			  4			  4			0.4		1	0.18180
physician		patient		1		0			  4			  4			0.4		2	0.26528
physician		patient		1		0			  4			  4			0.4		3	0.31380
physician		patient		1		0			  4			  4			0.4		4	0.35115
physician		patient		1		0			  4			  4			0.4		5	0.38365
physician		patient		1		0			  4			  4			0.3		1	0.18254
physician		patient		1		0			  4			  4			0.3		2	0.26714
physician		patient		1		0			  4			  4			0.3		3	0.31567
physician		patient		1		0			  4			  4			0.3		4	0.35353
physician		patient		1		0			  4			  4			0.3		5	0.38611
physician		patient		1		0			  4			  4			0.2		1	0.18493
physician		patient		1		0			  4			  4			0.2		2	0.26945
physician		patient		1		0			  4			  4			0.2		3	0.32066
physician		patient		1		0			  4			  4			0.2		4	0.35733
physician		patient		1		0			  4			  4			0.2		5	0.39043
physician		patient		1		0			  4			  4			0.1		1	0.19149
physician		patient		1		0			  4			  4			0.1		2	0.27907
physician		patient		1		0			  4			  4			0.1		3	0.33102
physician		patient		1		0			  4			  4			0.1		4	0.36673
physician		patient		1		0			  4			  4			0.1		5	0.40042
physician		patient		1		0			  4			  4			0.0		1	0.32767
physician		patient		1		0			  4			  4			0.0		2	0.41905
physician		patient		1		0			  4			  4			0.0		3	0.45699
physician		patient		1		0			  4			  4			0.0		4	0.48248
physician		patient		1		0			  4			  4			0.0		5	0.50514
physician		patient		1		0			  4			  5			1.0		1	0.15221
physician		patient		1		0			  4			  5			1.0		2	0.21609
physician		patient		1		0			  4			  5			1.0		3	0.25313
physician		patient		1		0			  4			  5			1.0		4	0.28041
physician		patient		1		0			  4			  5			1.0		5	0.30419
physician		patient		1		0			  4			  5			0.9		1	0.17747
physician		patient		1		0			  4			  5			0.9		2	0.25962
physician		patient		1		0			  4			  5			0.9		3	0.30516
physician		patient		1		0			  4			  5			0.9		4	0.34265
physician		patient		1		0			  4			  5			0.9		5	0.37694
physician		patient		1		0			  4			  5			0.8		1	0.17762
physician		patient		1		0			  4			  5			0.8		2	0.25976
physician		patient		1		0			  4			  5			0.8		3	0.30538
physician		patient		1		0			  4			  5			0.8		4	0.34317
physician		patient		1		0			  4			  5			0.8		5	0.37753
physician		patient		1		0			  4			  5			0.7		1	0.17815
physician		patient		1		0			  4			  5			0.7		2	0.25984
physician		patient		1		0			  4			  5			0.7		3	0.30561
physician		patient		1		0			  4			  5			0.7		4	0.34347
physician		patient		1		0			  4			  5			0.7		5	0.37761
physician		patient		1		0			  4			  5			0.6		1	0.17822
physician		patient		1		0			  4			  5			0.6		2	0.26021
physician		patient		1		0			  4			  5			0.6		3	0.30643
physician		patient		1		0			  4			  5			0.6		4	0.34399
physician		patient		1		0			  4			  5			0.6		5	0.37791
physician		patient		1		0			  4			  5			0.5		1	0.17882
physician		patient		1		0			  4			  5			0.5		2	0.26081
physician		patient		1		0			  4			  5			0.5		3	0.30732
physician		patient		1		0			  4			  5			0.5		4	0.34422
physician		patient		1		0			  4			  5			0.5		5	0.37880
physician		patient		1		0			  4			  5			0.4		1	0.17919
physician		patient		1		0			  4			  5			0.4		2	0.26178
physician		patient		1		0			  4			  5			0.4		3	0.30851
physician		patient		1		0			  4			  5			0.4		4	0.34556
physician		patient		1		0			  4			  5			0.4		5	0.38007
physician		patient		1		0			  4			  5			0.3		1	0.17979
physician		patient		1		0			  4			  5			0.3		2	0.26312
physician		patient		1		0			  4			  5			0.3		3	0.31052
physician		patient		1		0			  4			  5			0.3		4	0.34824
physician		patient		1		0			  4			  5			0.3		5	0.38253
physician		patient		1		0			  4			  5			0.2		1	0.18157
physician		patient		1		0			  4			  5			0.2		2	0.26610
physician		patient		1		0			  4			  5			0.2		3	0.31522
physician		patient		1		0			  4			  5			0.2		4	0.35227
physician		patient		1		0			  4			  5			0.2		5	0.38722
physician		patient		1		0			  4			  5			0.1		1	0.18694
physician		patient		1		0			  4			  5			0.1		2	0.27415
physician		patient		1		0			  4			  5			0.1		3	0.32603
physician		patient		1		0			  4			  5			0.1		4	0.36322
physician		patient		1		0			  4			  5			0.1		5	0.39691
physician		patient		1		0			  4			  5			0.0		1	0.32767
physician		patient		1		0			  4			  5			0.0		2	0.41905
physician		patient		1		0			  4			  5			0.0		3	0.45699
physician		patient		1		0			  4			  5			0.0		4	0.48248
physician		patient		1		0			  4			  5			0.0		5	0.50514
physician		patient		1		0			  4			 10			1.0		1	0.15787
physician		patient		1		0			  4			 10			1.0		2	0.22346
physician		patient		1		0			  4			 10			1.0		3	0.26386
physician		patient		1		0			  4			 10			1.0		4	0.28980
physician		patient		1		0			  4			 10			1.0		5	0.31373
physician		patient		1		0			  4			 10			0.9		1	0.18053
physician		patient		1		0			  4			 10			0.9		2	0.26297
physician		patient		1		0			  4			 10			0.9		3	0.31105
physician		patient		1		0			  4			 10			0.9		4	0.34578
physician		patient		1		0			  4			 10			0.9		5	0.37843
physician		patient		1		0			  4			 10			0.8		1	0.18083
physician		patient		1		0			  4			 10			0.8		2	0.26327
physician		patient		1		0			  4			 10			0.8		3	0.31134
physician		patient		1		0			  4			 10			0.8		4	0.34593
physician		patient		1		0			  4			 10			0.8		5	0.37888
physician		patient		1		0			  4			 10			0.7		1	0.18090
physician		patient		1		0			  4			 10			0.7		2	0.26334
physician		patient		1		0			  4			 10			0.7		3	0.31149
physician		patient		1		0			  4			 10			0.7		4	0.34645
physician		patient		1		0			  4			 10			0.7		5	0.37903
physician		patient		1		0			  4			 10			0.6		1	0.18120
physician		patient		1		0			  4			 10			0.6		2	0.26357
physician		patient		1		0			  4			 10			0.6		3	0.31202
physician		patient		1		0			  4			 10			0.6		4	0.34690
physician		patient		1		0			  4			 10			0.6		5	0.37932
physician		patient		1		0			  4			 10			0.5		1	0.18165
physician		patient		1		0			  4			 10			0.5		2	0.26424
physician		patient		1		0			  4			 10			0.5		3	0.31298
physician		patient		1		0			  4			 10			0.5		4	0.34787
physician		patient		1		0			  4			 10			0.5		5	0.37992
physician		patient		1		0			  4			 10			0.4		1	0.18195
physician		patient		1		0			  4			 10			0.4		2	0.26573
physician		patient		1		0			  4			 10			0.4		3	0.31403
physician		patient		1		0			  4			 10			0.4		4	0.34921
physician		patient		1		0			  4			 10			0.4		5	0.38111
physician		patient		1		0			  4			 10			0.3		1	0.18269
physician		patient		1		0			  4			 10			0.3		2	0.26826
physician		patient		1		0			  4			 10			0.3		3	0.31656
physician		patient		1		0			  4			 10			0.3		4	0.35160
physician		patient		1		0			  4			 10			0.3		5	0.38268
physician		patient		1		0			  4			 10			0.2		1	0.18470
physician		patient		1		0			  4			 10			0.2		2	0.27169
physician		patient		1		0			  4			 10			0.2		3	0.31917
physician		patient		1		0			  4			 10			0.2		4	0.35577
physician		patient		1		0			  4			 10			0.2		5	0.38804
physician		patient		1		0			  4			 10			0.1		1	0.18992
physician		patient		1		0			  4			 10			0.1		2	0.27967
physician		patient		1		0			  4			 10			0.1		3	0.32894
physician		patient		1		0			  4			 10			0.1		4	0.36553
physician		patient		1		0			  4			 10			0.1		5	0.39744
physician		patient		1		0			  4			 10			0.0		1	0.32767
physician		patient		1		0			  4			 10			0.0		2	0.41905
physician		patient		1		0			  4			 10			0.0		3	0.45699
physician		patient		1		0			  4			 10			0.0		4	0.48248
physician		patient		1		0			  4			 10			0.0		5	0.50514
physician		patient		1		0			  4			 20			1.0		1	0.16488
physician		patient		1		0			  4			 20			1.0		2	0.23487
physician		patient		1		0			  4			 20			1.0		3	0.27273
physician		patient		1		0			  4			 20			1.0		4	0.29942
physician		patient		1		0			  4			 20			1.0		5	0.32424
physician		patient		1		0			  4			 20			0.9		1	0.18627
physician		patient		1		0			  4			 20			0.9		2	0.27430
physician		patient		1		0			  4			 20			0.9		3	0.31939
physician		patient		1		0			  4			 20			0.9		4	0.35443
physician		patient		1		0			  4			 20			0.9		5	0.38804
physician		patient		1		0			  4			 20			0.8		1	0.18634
physician		patient		1		0			  4			 20			0.8		2	0.27445
physician		patient		1		0			  4			 20			0.8		3	0.31977
physician		patient		1		0			  4			 20			0.8		4	0.35458
physician		patient		1		0			  4			 20			0.8		5	0.38834
physician		patient		1		0			  4			 20			0.7		1	0.18642
physician		patient		1		0			  4			 20			0.7		2	0.27452
physician		patient		1		0			  4			 20			0.7		3	0.32014
physician		patient		1		0			  4			 20			0.7		4	0.35495
physician		patient		1		0			  4			 20			0.7		5	0.38894
physician		patient		1		0			  4			 20			0.6		1	0.18664
physician		patient		1		0			  4			 20			0.6		2	0.27490
physician		patient		1		0			  4			 20			0.6		3	0.32044
physician		patient		1		0			  4			 20			0.6		4	0.35547
physician		patient		1		0			  4			 20			0.6		5	0.38939
physician		patient		1		0			  4			 20			0.5		1	0.18716
physician		patient		1		0			  4			 20			0.5		2	0.27601
physician		patient		1		0			  4			 20			0.5		3	0.32156
physician		patient		1		0			  4			 20			0.5		4	0.35651
physician		patient		1		0			  4			 20			0.5		5	0.39058
physician		patient		1		0			  4			 20			0.4		1	0.18746
physician		patient		1		0			  4			 20			0.4		2	0.27661
physician		patient		1		0			  4			 20			0.4		3	0.32312
physician		patient		1		0			  4			 20			0.4		4	0.35808
physician		patient		1		0			  4			 20			0.4		5	0.39192
physician		patient		1		0			  4			 20			0.3		1	0.18791
physician		patient		1		0			  4			 20			0.3		2	0.27862
physician		patient		1		0			  4			 20			0.3		3	0.32499
physician		patient		1		0			  4			 20			0.3		4	0.36032
physician		patient		1		0			  4			 20			0.3		5	0.39371
physician		patient		1		0			  4			 20			0.2		1	0.19052
physician		patient		1		0			  4			 20			0.2		2	0.28138
physician		patient		1		0			  4			 20			0.2		3	0.32834
physician		patient		1		0			  4			 20			0.2		4	0.36524
physician		patient		1		0			  4			 20			0.2		5	0.39878
physician		patient		1		0			  4			 20			0.1		1	0.19469
physician		patient		1		0			  4			 20			0.1		2	0.28995
physician		patient		1		0			  4			 20			0.1		3	0.33818
physician		patient		1		0			  4			 20			0.1		4	0.37522
physician		patient		1		0			  4			 20			0.1		5	0.40936
physician		patient		1		0			  4			 20			0.0		1	0.32767
physician		patient		1		0			  4			 20			0.0		2	0.41905
physician		patient		1		0			  4			 20			0.0		3	0.45699
physician		patient		1		0			  4			 20			0.0		4	0.48248
physician		patient		1		0			  4			 20			0.0		5	0.50514
physician		patient		1		0			  4			 50			1.0		1	0.17181
physician		patient		1		0			  4			 50			1.0		2	0.24568
physician		patient		1		0			  4			 50			1.0		3	0.28615
physician		patient		1		0			  4			 50			1.0		4	0.31306
physician		patient		1		0			  4			 50			1.0		5	0.33572
physician		patient		1		0			  4			 50			0.9		1	0.19186
physician		patient		1		0			  4			 50			0.9		2	0.28563
physician		patient		1		0			  4			 50			0.9		3	0.33348
physician		patient		1		0			  4			 50			0.9		4	0.36963
physician		patient		1		0			  4			 50			0.9		5	0.40273
physician		patient		1		0			  4			 50			0.8		1	0.19194
physician		patient		1		0			  4			 50			0.8		2	0.28578
physician		patient		1		0			  4			 50			0.8		3	0.33378
physician		patient		1		0			  4			 50			0.8		4	0.36993
physician		patient		1		0			  4			 50			0.8		5	0.40295
physician		patient		1		0			  4			 50			0.7		1	0.19201
physician		patient		1		0			  4			 50			0.7		2	0.28593
physician		patient		1		0			  4			 50			0.7		3	0.33423
physician		patient		1		0			  4			 50			0.7		4	0.37045
physician		patient		1		0			  4			 50			0.7		5	0.40340
physician		patient		1		0			  4			 50			0.6		1	0.19246
physician		patient		1		0			  4			 50			0.6		2	0.28637
physician		patient		1		0			  4			 50			0.6		3	0.33460
physician		patient		1		0			  4			 50			0.6		4	0.37105
physician		patient		1		0			  4			 50			0.6		5	0.40362
physician		patient		1		0			  4			 50			0.5		1	0.19290
physician		patient		1		0			  4			 50			0.5		2	0.28712
physician		patient		1		0			  4			 50			0.5		3	0.33564
physician		patient		1		0			  4			 50			0.5		4	0.37209
physician		patient		1		0			  4			 50			0.5		5	0.40452
physician		patient		1		0			  4			 50			0.4		1	0.19335
physician		patient		1		0			  4			 50			0.4		2	0.28764
physician		patient		1		0			  4			 50			0.4		3	0.33684
physician		patient		1		0			  4			 50			0.4		4	0.37343
physician		patient		1		0			  4			 50			0.4		5	0.40608
physician		patient		1		0			  4			 50			0.3		1	0.19417
physician		patient		1		0			  4			 50			0.3		2	0.28988
physician		patient		1		0			  4			 50			0.3		3	0.33877
physician		patient		1		0			  4			 50			0.3		4	0.37589
physician		patient		1		0			  4			 50			0.3		5	0.40839
physician		patient		1		0			  4			 50			0.2		1	0.19671
physician		patient		1		0			  4			 50			0.2		2	0.29346
physician		patient		1		0			  4			 50			0.2		3	0.34273
physician		patient		1		0			  4			 50			0.2		4	0.38104
physician		patient		1		0			  4			 50			0.2		5	0.41369
physician		patient		1		0			  4			 50			0.1		1	0.20267
physician		patient		1		0			  4			 50			0.1		2	0.30225
physician		patient		1		0			  4			 50			0.1		3	0.35346
physician		patient		1		0			  4			 50			0.1		4	0.39155
physician		patient		1		0			  4			 50			0.1		5	0.42419
physician		patient		1		0			  4			 50			0.0		1	0.32767
physician		patient		1		0			  4			 50			0.0		2	0.41905
physician		patient		1		0			  4			 50			0.0		3	0.45699
physician		patient		1		0			  4			 50			0.0		4	0.48248
physician		patient		1		0			  4			 50			0.0		5	0.50514
physician		patient		1		0			  4			100			1.0		1	0.17897
physician		patient		1		0			  4			100			1.0		2	0.25268
physician		patient		1		0			  4			100			1.0		3	0.29301
physician		patient		1		0			  4			100			1.0		4	0.32111
physician		patient		1		0			  4			100			1.0		5	0.34384
physician		patient		1		0			  4			100			0.9		1	0.19797
physician		patient		1		0			  4			100			0.9		2	0.29167
physician		patient		1		0			  4			100			0.9		3	0.34019
physician		patient		1		0			  4			100			0.9		4	0.37865
physician		patient		1		0			  4			100			0.9		5	0.41242
physician		patient		1		0			  4			100			0.8		1	0.19805
physician		patient		1		0			  4			100			0.8		2	0.29196
physician		patient		1		0			  4			100			0.8		3	0.34049
physician		patient		1		0			  4			100			0.8		4	0.37895
physician		patient		1		0			  4			100			0.8		5	0.41279
physician		patient		1		0			  4			100			0.7		1	0.19797
physician		patient		1		0			  4			100			0.7		2	0.29219
physician		patient		1		0			  4			100			0.7		3	0.34109
physician		patient		1		0			  4			100			0.7		4	0.37940
physician		patient		1		0			  4			100			0.7		5	0.41324
physician		patient		1		0			  4			100			0.6		1	0.19827
physician		patient		1		0			  4			100			0.6		2	0.29278
physician		patient		1		0			  4			100			0.6		3	0.34176
physician		patient		1		0			  4			100			0.6		4	0.37999
physician		patient		1		0			  4			100			0.6		5	0.41331
physician		patient		1		0			  4			100			0.5		1	0.19924
physician		patient		1		0			  4			100			0.5		2	0.29368
physician		patient		1		0			  4			100			0.5		3	0.34302
physician		patient		1		0			  4			100			0.5		4	0.38111
physician		patient		1		0			  4			100			0.5		5	0.41436
physician		patient		1		0			  4			100			0.4		1	0.19991
physician		patient		1		0			  4			100			0.4		2	0.29442
physician		patient		1		0			  4			100			0.4		3	0.34392
physician		patient		1		0			  4			100			0.4		4	0.38208
physician		patient		1		0			  4			100			0.4		5	0.41592
physician		patient		1		0			  4			100			0.3		1	0.20110
physician		patient		1		0			  4			100			0.3		2	0.29711
physician		patient		1		0			  4			100			0.3		3	0.34638
physician		patient		1		0			  4			100			0.3		4	0.38476
physician		patient		1		0			  4			100			0.3		5	0.41875
physician		patient		1		0			  4			100			0.2		1	0.20297
physician		patient		1		0			  4			100			0.2		2	0.30076
physician		patient		1		0			  4			100			0.2		3	0.35107
physician		patient		1		0			  4			100			0.2		4	0.39050
physician		patient		1		0			  4			100			0.2		5	0.42412
physician		patient		1		0			  4			100			0.1		1	0.21012
physician		patient		1		0			  4			100			0.1		2	0.31075
physician		patient		1		0			  4			100			0.1		3	0.36210
physician		patient		1		0			  4			100			0.1		4	0.40146
physician		patient		1		0			  4			100			0.1		5	0.43456
physician		patient		1		0			  4			100			0.0		1	0.32767
physician		patient		1		0			  4			100			0.0		2	0.41905
physician		patient		1		0			  4			100			0.0		3	0.45699
physician		patient		1		0			  4			100			0.0		4	0.48248
physician		patient		1		0			  4			100			0.0		5	0.50514
physician		patient		1		0			 50			  1			1.0		1	0.17338
physician		patient		1		0			 50			  1			1.0		2	0.23129
physician		patient		1		0			 50			  1			1.0		3	0.25388
physician		patient		1		0			 50			  1			1.0		4	0.26990
physician		patient		1		0			 50			  1			1.0		5	0.28265
physician		patient		1		0			 50			  1			0.9		1	0.20856
physician		patient		1		0			 50			  1			0.9		2	0.30725
physician		patient		1		0			 50			  1			0.9		3	0.35935
physician		patient		1		0			 50			  1			0.9		4	0.39691
physician		patient		1		0			 50			  1			0.9		5	0.43046
physician		patient		1		0			 50			  1			0.8		1	0.20863
physician		patient		1		0			 50			  1			0.8		2	0.30725
physician		patient		1		0			 50			  1			0.8		3	0.35942
physician		patient		1		0			 50			  1			0.8		4	0.39691
physician		patient		1		0			 50			  1			0.8		5	0.43053
physician		patient		1		0			 50			  1			0.7		1	0.20863
physician		patient		1		0			 50			  1			0.7		2	0.30732
physician		patient		1		0			 50			  1			0.7		3	0.35942
physician		patient		1		0			 50			  1			0.7		4	0.39699
physician		patient		1		0			 50			  1			0.7		5	0.43053
physician		patient		1		0			 50			  1			0.6		1	0.20871
physician		patient		1		0			 50			  1			0.6		2	0.30762
physician		patient		1		0			 50			  1			0.6		3	0.35965
physician		patient		1		0			 50			  1			0.6		4	0.39736
physician		patient		1		0			 50			  1			0.6		5	0.43105
physician		patient		1		0			 50			  1			0.5		1	0.20930
physician		patient		1		0			 50			  1			0.5		2	0.30762
physician		patient		1		0			 50			  1			0.5		3	0.36009
physician		patient		1		0			 50			  1			0.5		4	0.39773
physician		patient		1		0			 50			  1			0.5		5	0.43165
physician		patient		1		0			 50			  1			0.4		1	0.20990
physician		patient		1		0			 50			  1			0.4		2	0.30814
physician		patient		1		0			 50			  1			0.4		3	0.36084
physician		patient		1		0			 50			  1			0.4		4	0.39848
physician		patient		1		0			 50			  1			0.4		5	0.43247
physician		patient		1		0			 50			  1			0.3		1	0.21199
physician		patient		1		0			 50			  1			0.3		2	0.30985
physician		patient		1		0			 50			  1			0.3		3	0.36203
physician		patient		1		0			 50			  1			0.3		4	0.39967
physician		patient		1		0			 50			  1			0.3		5	0.43366
physician		patient		1		0			 50			  1			0.2		1	0.21571
physician		patient		1		0			 50			  1			0.2		2	0.31351
physician		patient		1		0			 50			  1			0.2		3	0.36471
physician		patient		1		0			 50			  1			0.2		4	0.40258
physician		patient		1		0			 50			  1			0.2		5	0.43612
physician		patient		1		0			 50			  1			0.1		1	0.23055
physician		patient		1		0			 50			  1			0.1		2	0.32193
physician		patient		1		0			 50			  1			0.1		3	0.37343
physician		patient		1		0			 50			  1			0.1		4	0.40966
physician		patient		1		0			 50			  1			0.1		5	0.44126
physician		patient		1		0			 50			  1			0.0		1	0.32767
physician		patient		1		0			 50			  1			0.0		2	0.41905
physician		patient		1		0			 50			  1			0.0		3	0.45699
physician		patient		1		0			 50			  1			0.0		4	0.48248
physician		patient		1		0			 50			  1			0.0		5	0.50514
physician		patient		1		0			 50			  2			1.0		1	0.16525
physician		patient		1		0			 50			  2			1.0		2	0.22406
physician		patient		1		0			 50			  2			1.0		3	0.25380
physician		patient		1		0			 50			  2			1.0		4	0.27624
physician		patient		1		0			 50			  2			1.0		5	0.29152
physician		patient		1		0			 50			  2			0.9		1	0.19343
physician		patient		1		0			 50			  2			0.9		2	0.27967
physician		patient		1		0			 50			  2			0.9		3	0.32700
physician		patient		1		0			 50			  2			0.9		4	0.36583
physician		patient		1		0			 50			  2			0.9		5	0.39855
physician		patient		1		0			 50			  2			0.8		1	0.19365
physician		patient		1		0			 50			  2			0.8		2	0.27982
physician		patient		1		0			 50			  2			0.8		3	0.32722
physician		patient		1		0			 50			  2			0.8		4	0.36576
physician		patient		1		0			 50			  2			0.8		5	0.39870
physician		patient		1		0			 50			  2			0.7		1	0.19365
physician		patient		1		0			 50			  2			0.7		2	0.27982
physician		patient		1		0			 50			  2			0.7		3	0.32737
physician		patient		1		0			 50			  2			0.7		4	0.36606
physician		patient		1		0			 50			  2			0.7		5	0.39878
physician		patient		1		0			 50			  2			0.6		1	0.19387
physician		patient		1		0			 50			  2			0.6		2	0.27996
physician		patient		1		0			 50			  2			0.6		3	0.32804
physician		patient		1		0			 50			  2			0.6		4	0.36628
physician		patient		1		0			 50			  2			0.6		5	0.39960
physician		patient		1		0			 50			  2			0.5		1	0.19432
physician		patient		1		0			 50			  2			0.5		2	0.28026
physician		patient		1		0			 50			  2			0.5		3	0.32856
physician		patient		1		0			 50			  2			0.5		4	0.36695
physician		patient		1		0			 50			  2			0.5		5	0.39990
physician		patient		1		0			 50			  2			0.4		1	0.19492
physician		patient		1		0			 50			  2			0.4		2	0.28108
physician		patient		1		0			 50			  2			0.4		3	0.32968
physician		patient		1		0			 50			  2			0.4		4	0.36770
physician		patient		1		0			 50			  2			0.4		5	0.40057
physician		patient		1		0			 50			  2			0.3		1	0.19589
physician		patient		1		0			 50			  2			0.3		2	0.28317
physician		patient		1		0			 50			  2			0.3		3	0.33147
physician		patient		1		0			 50			  2			0.3		4	0.36941
physician		patient		1		0			 50			  2			0.3		5	0.40265
physician		patient		1		0			 50			  2			0.2		1	0.19849
physician		patient		1		0			 50			  2			0.2		2	0.28652
physician		patient		1		0			 50			  2			0.2		3	0.33520
physician		patient		1		0			 50			  2			0.2		4	0.37321
physician		patient		1		0			 50			  2			0.2		5	0.40690
physician		patient		1		0			 50			  2			0.1		1	0.20498
physician		patient		1		0			 50			  2			0.1		2	0.29599
physician		patient		1		0			 50			  2			0.1		3	0.34511
physician		patient		1		0			 50			  2			0.1		4	0.38230
physician		patient		1		0			 50			  2			0.1		5	0.41458
physician		patient		1		0			 50			  2			0.0		1	0.32767
physician		patient		1		0			 50			  2			0.0		2	0.41905
physician		patient		1		0			 50			  2			0.0		3	0.45699
physician		patient		1		0			 50			  2			0.0		4	0.48248
physician		patient		1		0			 50			  2			0.0		5	0.50514
physician		patient		1		0			 50			  3			1.0		1	0.15832
physician		patient		1		0			 50			  3			1.0		2	0.21847
physician		patient		1		0			 50			  3			1.0		3	0.25082
physician		patient		1		0			 50			  3			1.0		4	0.27616
physician		patient		1		0			 50			  3			1.0		5	0.29577
physician		patient		1		0			 50			  3			0.9		1	0.18590
physician		patient		1		0			 50			  3			0.9		2	0.26737
physician		patient		1		0			 50			  3			0.9		3	0.31366
physician		patient		1		0			 50			  3			0.9		4	0.35197
physician		patient		1		0			 50			  3			0.9		5	0.38402
physician		patient		1		0			 50			  3			0.8		1	0.18612
physician		patient		1		0			 50			  3			0.8		2	0.26752
physician		patient		1		0			 50			  3			0.8		3	0.31418
physician		patient		1		0			 50			  3			0.8		4	0.35212
physician		patient		1		0			 50			  3			0.8		5	0.38432
physician		patient		1		0			 50			  3			0.7		1	0.18612
physician		patient		1		0			 50			  3			0.7		2	0.26759
physician		patient		1		0			 50			  3			0.7		3	0.31425
physician		patient		1		0			 50			  3			0.7		4	0.35249
physician		patient		1		0			 50			  3			0.7		5	0.38462
physician		patient		1		0			 50			  3			0.6		1	0.18620
physician		patient		1		0			 50			  3			0.6		2	0.26767
physician		patient		1		0			 50			  3			0.6		3	0.31492
physician		patient		1		0			 50			  3			0.6		4	0.35294
physician		patient		1		0			 50			  3			0.6		5	0.38544
physician		patient		1		0			 50			  3			0.5		1	0.18649
physician		patient		1		0			 50			  3			0.5		2	0.26796
physician		patient		1		0			 50			  3			0.5		3	0.31544
physician		patient		1		0			 50			  3			0.5		4	0.35346
physician		patient		1		0			 50			  3			0.5		5	0.38611
physician		patient		1		0			 50			  3			0.4		1	0.18687
physician		patient		1		0			 50			  3			0.4		2	0.26908
physician		patient		1		0			 50			  3			0.4		3	0.31694
physician		patient		1		0			 50			  3			0.4		4	0.35428
physician		patient		1		0			 50			  3			0.4		5	0.38693
physician		patient		1		0			 50			  3			0.3		1	0.18836
physician		patient		1		0			 50			  3			0.3		2	0.27117
physician		patient		1		0			 50			  3			0.3		3	0.31865
physician		patient		1		0			 50			  3			0.3		4	0.35607
physician		patient		1		0			 50			  3			0.3		5	0.38931
physician		patient		1		0			 50			  3			0.2		1	0.19067
physician		patient		1		0			 50			  3			0.2		2	0.27467
physician		patient		1		0			 50			  3			0.2		3	0.32245
physician		patient		1		0			 50			  3			0.2		4	0.35994
physician		patient		1		0			 50			  3			0.2		5	0.39371
physician		patient		1		0			 50			  3			0.1		1	0.19671
physician		patient		1		0			 50			  3			0.1		2	0.28406
physician		patient		1		0			 50			  3			0.1		3	0.33154
physician		patient		1		0			 50			  3			0.1		4	0.36740
physician		patient		1		0			 50			  3			0.1		5	0.40265
physician		patient		1		0			 50			  3			0.0		1	0.32767
physician		patient		1		0			 50			  3			0.0		2	0.41905
physician		patient		1		0			 50			  3			0.0		3	0.45699
physician		patient		1		0			 50			  3			0.0		4	0.48248
physician		patient		1		0			 50			  3			0.0		5	0.50514
physician		patient		1		0			 50			  4			1.0		1	0.15198
physician		patient		1		0			 50			  4			1.0		2	0.21281
physician		patient		1		0			 50			  4			1.0		3	0.24769
physician		patient		1		0			 50			  4			1.0		4	0.27467
physician		patient		1		0			 50			  4			1.0		5	0.29577
physician		patient		1		0			 50			  4			0.9		1	0.17800
physician		patient		1		0			 50			  4			0.9		2	0.25820
physician		patient		1		0			 50			  4			0.9		3	0.30404
physician		patient		1		0			 50			  4			0.9		4	0.34191
physician		patient		1		0			 50			  4			0.9		5	0.37314
physician		patient		1		0			 50			  4			0.8		1	0.17807
physician		patient		1		0			 50			  4			0.8		2	0.25835
physician		patient		1		0			 50			  4			0.8		3	0.30434
physician		patient		1		0			 50			  4			0.8		4	0.34220
physician		patient		1		0			 50			  4			0.8		5	0.37336
physician		patient		1		0			 50			  4			0.7		1	0.17807
physician		patient		1		0			 50			  4			0.7		2	0.25842
physician		patient		1		0			 50			  4			0.7		3	0.30434
physician		patient		1		0			 50			  4			0.7		4	0.34235
physician		patient		1		0			 50			  4			0.7		5	0.37358
physician		patient		1		0			 50			  4			0.6		1	0.17815
physician		patient		1		0			 50			  4			0.6		2	0.25880
physician		patient		1		0			 50			  4			0.6		3	0.30471
physician		patient		1		0			 50			  4			0.6		4	0.34273
physician		patient		1		0			 50			  4			0.6		5	0.37425
physician		patient		1		0			 50			  4			0.5		1	0.17874
physician		patient		1		0			 50			  4			0.5		2	0.25954
physician		patient		1		0			 50			  4			0.5		3	0.30523
physician		patient		1		0			 50			  4			0.5		4	0.34302
physician		patient		1		0			 50			  4			0.5		5	0.37485
physician		patient		1		0			 50			  4			0.4		1	0.17926
physician		patient		1		0			 50			  4			0.4		2	0.25999
physician		patient		1		0			 50			  4			0.4		3	0.30672
physician		patient		1		0			 50			  4			0.4		4	0.34429
physician		patient		1		0			 50			  4			0.4		5	0.37612
physician		patient		1		0			 50			  4			0.3		1	0.18001
physician		patient		1		0			 50			  4			0.3		2	0.26178
physician		patient		1		0			 50			  4			0.3		3	0.30859
physician		patient		1		0			 50			  4			0.3		4	0.34653
physician		patient		1		0			 50			  4			0.3		5	0.37850
physician		patient		1		0			 50			  4			0.2		1	0.18225
physician		patient		1		0			 50			  4			0.2		2	0.26401
physician		patient		1		0			 50			  4			0.2		3	0.31336
physician		patient		1		0			 50			  4			0.2		4	0.35018
physician		patient		1		0			 50			  4			0.2		5	0.38268
physician		patient		1		0			 50			  4			0.1		1	0.18828
physician		patient		1		0			 50			  4			0.1		2	0.27303
physician		patient		1		0			 50			  4			0.1		3	0.32327
physician		patient		1		0			 50			  4			0.1		4	0.35845
physician		patient		1		0			 50			  4			0.1		5	0.39132
physician		patient		1		0			 50			  4			0.0		1	0.32767
physician		patient		1		0			 50			  4			0.0		2	0.41905
physician		patient		1		0			 50			  4			0.0		3	0.45699
physician		patient		1		0			 50			  4			0.0		4	0.48248
physician		patient		1		0			 50			  4			0.0		5	0.50514
physician		patient		1		0			 50			  5			1.0		1	0.14408
physician		patient		1		0			 50			  5			1.0		2	0.20617
physician		patient		1		0			 50			  5			1.0		3	0.24195
physician		patient		1		0			 50			  5			1.0		4	0.26908
physician		patient		1		0			 50			  5			1.0		5	0.29301
physician		patient		1		0			 50			  5			0.9		1	0.16935
physician		patient		1		0			 50			  5			0.9		2	0.24940
physician		patient		1		0			 50			  5			0.9		3	0.29278
physician		patient		1		0			 50			  5			0.9		4	0.32856
physician		patient		1		0			 50			  5			0.9		5	0.36233
physician		patient		1		0			 50			  5			0.8		1	0.16942
physician		patient		1		0			 50			  5			0.8		2	0.24948
physician		patient		1		0			 50			  5			0.8		3	0.29308
physician		patient		1		0			 50			  5			0.8		4	0.32879
physician		patient		1		0			 50			  5			0.8		5	0.36285
physician		patient		1		0			 50			  5			0.7		1	0.16965
physician		patient		1		0			 50			  5			0.7		2	0.24970
physician		patient		1		0			 50			  5			0.7		3	0.29338
physician		patient		1		0			 50			  5			0.7		4	0.32908
physician		patient		1		0			 50			  5			0.7		5	0.36292
physician		patient		1		0			 50			  5			0.6		1	0.16987
physician		patient		1		0			 50			  5			0.6		2	0.25007
physician		patient		1		0			 50			  5			0.6		3	0.29390
physician		patient		1		0			 50			  5			0.6		4	0.32946
physician		patient		1		0			 50			  5			0.6		5	0.36345
physician		patient		1		0			 50			  5			0.5		1	0.17024
physician		patient		1		0			 50			  5			0.5		2	0.25067
physician		patient		1		0			 50			  5			0.5		3	0.29457
physician		patient		1		0			 50			  5			0.5		4	0.32990
physician		patient		1		0			 50			  5			0.5		5	0.36412
physician		patient		1		0			 50			  5			0.4		1	0.17069
physician		patient		1		0			 50			  5			0.4		2	0.25134
physician		patient		1		0			 50			  5			0.4		3	0.29569
physician		patient		1		0			 50			  5			0.4		4	0.33102
physician		patient		1		0			 50			  5			0.4		5	0.36516
physician		patient		1		0			 50			  5			0.3		1	0.17129
physician		patient		1		0			 50			  5			0.3		2	0.25268
physician		patient		1		0			 50			  5			0.3		3	0.29726
physician		patient		1		0			 50			  5			0.3		4	0.33378
physician		patient		1		0			 50			  5			0.3		5	0.36770
physician		patient		1		0			 50			  5			0.2		1	0.17293
physician		patient		1		0			 50			  5			0.2		2	0.25559
physician		patient		1		0			 50			  5			0.2		3	0.30195
physician		patient		1		0			 50			  5			0.2		4	0.33713
physician		patient		1		0			 50			  5			0.2		5	0.37209
physician		patient		1		0			 50			  5			0.1		1	0.17822
physician		patient		1		0			 50			  5			0.1		2	0.26163
physician		patient		1		0			 50			  5			0.1		3	0.31134
physician		patient		1		0			 50			  5			0.1		4	0.34742
physician		patient		1		0			 50			  5			0.1		5	0.37999
physician		patient		1		0			 50			  5			0.0		1	0.32767
physician		patient		1		0			 50			  5			0.0		2	0.41905
physician		patient		1		0			 50			  5			0.0		3	0.45699
physician		patient		1		0			 50			  5			0.0		4	0.48248
physician		patient		1		0			 50			  5			0.0		5	0.50514
physician		patient		1		0			 50			 10			1.0		1	0.13342
physician		patient		1		0			 50			 10			1.0		2	0.18992
physician		patient		1		0			 50			 10			1.0		3	0.22533
physician		patient		1		0			 50			 10			1.0		4	0.25596
physician		patient		1		0			 50			 10			1.0		5	0.28160
physician		patient		1		0			 50			 10			0.9		1	0.15608
physician		patient		1		0			 50			 10			0.9		2	0.22846
physician		patient		1		0			 50			 10			0.9		3	0.26953
physician		patient		1		0			 50			 10			0.9		4	0.30493
physician		patient		1		0			 50			 10			0.9		5	0.33639
physician		patient		1		0			 50			 10			0.8		1	0.15631
physician		patient		1		0			 50			 10			0.8		2	0.22846
physician		patient		1		0			 50			 10			0.8		3	0.26953
physician		patient		1		0			 50			 10			0.8		4	0.30516
physician		patient		1		0			 50			 10			0.8		5	0.33661
physician		patient		1		0			 50			 10			0.7		1	0.15638
physician		patient		1		0			 50			 10			0.7		2	0.22861
physician		patient		1		0			 50			 10			0.7		3	0.26968
physician		patient		1		0			 50			 10			0.7		4	0.30538
physician		patient		1		0			 50			 10			0.7		5	0.33691
physician		patient		1		0			 50			 10			0.6		1	0.15653
physician		patient		1		0			 50			 10			0.6		2	0.22891
physician		patient		1		0			 50			 10			0.6		3	0.26990
physician		patient		1		0			 50			 10			0.6		4	0.30583
physician		patient		1		0			 50			 10			0.6		5	0.33706
physician		patient		1		0			 50			 10			0.5		1	0.15675
physician		patient		1		0			 50			 10			0.5		2	0.22928
physician		patient		1		0			 50			 10			0.5		3	0.27080
physician		patient		1		0			 50			 10			0.5		4	0.30665
physician		patient		1		0			 50			 10			0.5		5	0.33743
physician		patient		1		0			 50			 10			0.4		1	0.15683
physician		patient		1		0			 50			 10			0.4		2	0.23010
physician		patient		1		0			 50			 10			0.4		3	0.27199
physician		patient		1		0			 50			 10			0.4		4	0.30732
physician		patient		1		0			 50			 10			0.4		5	0.33840
physician		patient		1		0			 50			 10			0.3		1	0.15757
physician		patient		1		0			 50			 10			0.3		2	0.23107
physician		patient		1		0			 50			 10			0.3		3	0.27340
physician		patient		1		0			 50			 10			0.3		4	0.30911
physician		patient		1		0			 50			 10			0.3		5	0.33989
physician		patient		1		0			 50			 10			0.2		1	0.15899
physician		patient		1		0			 50			 10			0.2		2	0.23412
physician		patient		1		0			 50			 10			0.2		3	0.27624
physician		patient		1		0			 50			 10			0.2		4	0.31261
physician		patient		1		0			 50			 10			0.2		5	0.34429
physician		patient		1		0			 50			 10			0.1		1	0.16190
physician		patient		1		0			 50			 10			0.1		2	0.23994
physician		patient		1		0			 50			 10			0.1		3	0.28436
physician		patient		1		0			 50			 10			0.1		4	0.32200
physician		patient		1		0			 50			 10			0.1		5	0.35368
physician		patient		1		0			 50			 10			0.0		1	0.32767
physician		patient		1		0			 50			 10			0.0		2	0.41905
physician		patient		1		0			 50			 10			0.0		3	0.45699
physician		patient		1		0			 50			 10			0.0		4	0.48248
physician		patient		1		0			 50			 10			0.0		5	0.50514
physician		patient		1		0			 50			 20			1.0		1	0.12493
physician		patient		1		0			 50			 20			1.0		2	0.17785
physician		patient		1		0			 50			 20			1.0		3	0.21079
physician		patient		1		0			 50			 20			1.0		4	0.23629
physician		patient		1		0			 50			 20			1.0		5	0.26558
physician		patient		1		0			 50			 20			0.9		1	0.14632
physician		patient		1		0			 50			 20			0.9		2	0.21512
physician		patient		1		0			 50			 20			0.9		3	0.25253
physician		patient		1		0			 50			 20			0.9		4	0.28175
physician		patient		1		0			 50			 20			0.9		5	0.31485
physician		patient		1		0			 50			 20			0.8		1	0.14639
physician		patient		1		0			 50			 20			0.8		2	0.21527
physician		patient		1		0			 50			 20			0.8		3	0.25268
physician		patient		1		0			 50			 20			0.8		4	0.28190
physician		patient		1		0			 50			 20			0.8		5	0.31530
physician		patient		1		0			 50			 20			0.7		1	0.14639
physician		patient		1		0			 50			 20			0.7		2	0.21527
physician		patient		1		0			 50			 20			0.7		3	0.25268
physician		patient		1		0			 50			 20			0.7		4	0.28227
physician		patient		1		0			 50			 20			0.7		5	0.31552
physician		patient		1		0			 50			 20			0.6		1	0.14647
physician		patient		1		0			 50			 20			0.6		2	0.21556
physician		patient		1		0			 50			 20			0.6		3	0.25298
physician		patient		1		0			 50			 20			0.6		4	0.28280
physician		patient		1		0			 50			 20			0.6		5	0.31567
physician		patient		1		0			 50			 20			0.5		1	0.14677
physician		patient		1		0			 50			 20			0.5		2	0.21579
physician		patient		1		0			 50			 20			0.5		3	0.25365
physician		patient		1		0			 50			 20			0.5		4	0.28399
physician		patient		1		0			 50			 20			0.5		5	0.31589
physician		patient		1		0			 50			 20			0.4		1	0.14699
physician		patient		1		0			 50			 20			0.4		2	0.21661
physician		patient		1		0			 50			 20			0.4		3	0.25514
physician		patient		1		0			 50			 20			0.4		4	0.28503
physician		patient		1		0			 50			 20			0.4		5	0.31626
physician		patient		1		0			 50			 20			0.3		1	0.14758
physician		patient		1		0			 50			 20			0.3		2	0.21758
physician		patient		1		0			 50			 20			0.3		3	0.25596
physician		patient		1		0			 50			 20			0.3		4	0.28623
physician		patient		1		0			 50			 20			0.3		5	0.31768
physician		patient		1		0			 50			 20			0.2		1	0.14833
physician		patient		1		0			 50			 20			0.2		2	0.21966
physician		patient		1		0			 50			 20			0.2		3	0.25798
physician		patient		1		0			 50			 20			0.2		4	0.29055
physician		patient		1		0			 50			 20			0.2		5	0.32171
physician		patient		1		0			 50			 20			0.1		1	0.15034
physician		patient		1		0			 50			 20			0.1		2	0.22406
physician		patient		1		0			 50			 20			0.1		3	0.26312
physician		patient		1		0			 50			 20			0.1		4	0.29897
physician		patient		1		0			 50			 20			0.1		5	0.32812
physician		patient		1		0			 50			 20			0.0		1	0.32767
physician		patient		1		0			 50			 20			0.0		2	0.41905
physician		patient		1		0			 50			 20			0.0		3	0.45699
physician		patient		1		0			 50			 20			0.0		4	0.48248
physician		patient		1		0			 50			 20			0.0		5	0.50514
physician		patient		1		0			 50			 50			1.0		1	0.11434
physician		patient		1		0			 50			 50			1.0		2	0.16279
physician		patient		1		0			 50			 50			1.0		3	0.19447
physician		patient		1		0			 50			 50			1.0		4	0.21832
physician		patient		1		0			 50			 50			1.0		5	0.24016
physician		patient		1		0			 50			 50			0.9		1	0.13454
physician		patient		1		0			 50			 50			0.9		2	0.19857
physician		patient		1		0			 50			 50			0.9		3	0.23427
physician		patient		1		0			 50			 50			0.9		4	0.26163
physician		patient		1		0			 50			 50			0.9		5	0.28682
physician		patient		1		0			 50			 50			0.8		1	0.13469
physician		patient		1		0			 50			 50			0.8		2	0.19879
physician		patient		1		0			 50			 50			0.8		3	0.23427
physician		patient		1		0			 50			 50			0.8		4	0.26200
physician		patient		1		0			 50			 50			0.8		5	0.28712
physician		patient		1		0			 50			 50			0.7		1	0.13469
physician		patient		1		0			 50			 50			0.7		2	0.19879
physician		patient		1		0			 50			 50			0.7		3	0.23435
physician		patient		1		0			 50			 50			0.7		4	0.26215
physician		patient		1		0			 50			 50			0.7		5	0.28764
physician		patient		1		0			 50			 50			0.6		1	0.13484
physician		patient		1		0			 50			 50			0.6		2	0.19924
physician		patient		1		0			 50			 50			0.6		3	0.23442
physician		patient		1		0			 50			 50			0.6		4	0.26282
physician		patient		1		0			 50			 50			0.6		5	0.28794
physician		patient		1		0			 50			 50			0.5		1	0.13521
physician		patient		1		0			 50			 50			0.5		2	0.19946
physician		patient		1		0			 50			 50			0.5		3	0.23524
physician		patient		1		0			 50			 50			0.5		4	0.26342
physician		patient		1		0			 50			 50			0.5		5	0.28824
physician		patient		1		0			 50			 50			0.4		1	0.13536
physician		patient		1		0			 50			 50			0.4		2	0.20021
physician		patient		1		0			 50			 50			0.4		3	0.23584
physician		patient		1		0			 50			 50			0.4		4	0.26401
physician		patient		1		0			 50			 50			0.4		5	0.28869
physician		patient		1		0			 50			 50			0.3		1	0.13558
physician		patient		1		0			 50			 50			0.3		2	0.20095
physician		patient		1		0			 50			 50			0.3		3	0.23696
physician		patient		1		0			 50			 50			0.3		4	0.26498
physician		patient		1		0			 50			 50			0.3		5	0.28980
physician		patient		1		0			 50			 50			0.2		1	0.13663
physician		patient		1		0			 50			 50			0.2		2	0.20259
physician		patient		1		0			 50			 50			0.2		3	0.23889
physician		patient		1		0			 50			 50			0.2		4	0.26804
physician		patient		1		0			 50			 50			0.2		5	0.29368
physician		patient		1		0			 50			 50			0.1		1	0.13730
physician		patient		1		0			 50			 50			0.1		2	0.20520
physician		patient		1		0			 50			 50			0.1		3	0.24411
physician		patient		1		0			 50			 50			0.1		4	0.27400
physician		patient		1		0			 50			 50			0.1		5	0.30173
physician		patient		1		0			 50			 50			0.0		1	0.32767
physician		patient		1		0			 50			 50			0.0		2	0.41905
physician		patient		1		0			 50			 50			0.0		3	0.45699
physician		patient		1		0			 50			 50			0.0		4	0.48248
physician		patient		1		0			 50			 50			0.0		5	0.50514
physician		patient		1		0			 50			100			1.0		1	0.10845
physician		patient		1		0			 50			100			1.0		2	0.15221
physician		patient		1		0			 50			100			1.0		3	0.18403
physician		patient		1		0			 50			100			1.0		4	0.20826
physician		patient		1		0			 50			100			1.0		5	0.23069
physician		patient		1		0			 50			100			0.9		1	0.12768
physician		patient		1		0			 50			100			0.9		2	0.18657
physician		patient		1		0			 50			100			0.9		3	0.22235
physician		patient		1		0			 50			100			0.9		4	0.24985
physician		patient		1		0			 50			100			0.9		5	0.27527
physician		patient		1		0			 50			100			0.8		1	0.12776
physician		patient		1		0			 50			100			0.8		2	0.18649
physician		patient		1		0			 50			100			0.8		3	0.22235
physician		patient		1		0			 50			100			0.8		4	0.25052
physician		patient		1		0			 50			100			0.8		5	0.27549
physician		patient		1		0			 50			100			0.7		1	0.12776
physician		patient		1		0			 50			100			0.7		2	0.18657
physician		patient		1		0			 50			100			0.7		3	0.22235
physician		patient		1		0			 50			100			0.7		4	0.25089
physician		patient		1		0			 50			100			0.7		5	0.27579
physician		patient		1		0			 50			100			0.6		1	0.12798
physician		patient		1		0			 50			100			0.6		2	0.18672
physician		patient		1		0			 50			100			0.6		3	0.22250
physician		patient		1		0			 50			100			0.6		4	0.25127
physician		patient		1		0			 50			100			0.6		5	0.27609
physician		patient		1		0			 50			100			0.5		1	0.12843
physician		patient		1		0			 50			100			0.5		2	0.18702
physician		patient		1		0			 50			100			0.5		3	0.22339
physician		patient		1		0			 50			100			0.5		4	0.25216
physician		patient		1		0			 50			100			0.5		5	0.27639
physician		patient		1		0			 50			100			0.4		1	0.12858
physician		patient		1		0			 50			100			0.4		2	0.18806
physician		patient		1		0			 50			100			0.4		3	0.22510
physician		patient		1		0			 50			100			0.4		4	0.25276
physician		patient		1		0			 50			100			0.4		5	0.27691
physician		patient		1		0			 50			100			0.3		1	0.12888
physician		patient		1		0			 50			100			0.3		2	0.18910
physician		patient		1		0			 50			100			0.3		3	0.22615
physician		patient		1		0			 50			100			0.3		4	0.25403
physician		patient		1		0			 50			100			0.3		5	0.27832
physician		patient		1		0			 50			100			0.2		1	0.12970
physician		patient		1		0			 50			100			0.2		2	0.19097
physician		patient		1		0			 50			100			0.2		3	0.22816
physician		patient		1		0			 50			100			0.2		4	0.25768
physician		patient		1		0			 50			100			0.2		5	0.28302
physician		patient		1		0			 50			100			0.1		1	0.13089
physician		patient		1		0			 50			100			0.1		2	0.19492
physician		patient		1		0			 50			100			0.1		3	0.23375
physician		patient		1		0			 50			100			0.1		4	0.26371
physician		patient		1		0			 50			100			0.1		5	0.29062
physician		patient		1		0			 50			100			0.0		1	0.32767
physician		patient		1		0			 50			100			0.0		2	0.41905
physician		patient		1		0			 50			100			0.0		3	0.45699
physician		patient		1		0			 50			100			0.0		4	0.48248
physician		patient		1		0			 50			100			0.0		5	0.50514
physician		patient		1		0			  5			  1			1.0		1	0.17352
physician		patient		1		0			  5			  1			1.0		2	0.23144
physician		patient		1		0			  5			  1			1.0		3	0.25440
physician		patient		1		0			  5			  1			1.0		4	0.27035
physician		patient		1		0			  5			  1			1.0		5	0.28287
physician		patient		1		0			  5			  1			0.9		1	0.20871
physician		patient		1		0			  5			  1			0.9		2	0.30739
physician		patient		1		0			  5			  1			0.9		3	0.35987
physician		patient		1		0			  5			  1			0.9		4	0.39744
physician		patient		1		0			  5			  1			0.9		5	0.43068
physician		patient		1		0			  5			  1			0.8		1	0.20878
physician		patient		1		0			  5			  1			0.8		2	0.30739
physician		patient		1		0			  5			  1			0.8		3	0.35994
physician		patient		1		0			  5			  1			0.8		4	0.39744
physician		patient		1		0			  5			  1			0.8		5	0.43075
physician		patient		1		0			  5			  1			0.7		1	0.20878
physician		patient		1		0			  5			  1			0.7		2	0.30747
physician		patient		1		0			  5			  1			0.7		3	0.35994
physician		patient		1		0			  5			  1			0.7		4	0.39751
physician		patient		1		0			  5			  1			0.7		5	0.43075
physician		patient		1		0			  5			  1			0.6		1	0.20886
physician		patient		1		0			  5			  1			0.6		2	0.30777
physician		patient		1		0			  5			  1			0.6		3	0.36017
physician		patient		1		0			  5			  1			0.6		4	0.39788
physician		patient		1		0			  5			  1			0.6		5	0.43128
physician		patient		1		0			  5			  1			0.5		1	0.20945
physician		patient		1		0			  5			  1			0.5		2	0.30777
physician		patient		1		0			  5			  1			0.5		3	0.36061
physician		patient		1		0			  5			  1			0.5		4	0.39826
physician		patient		1		0			  5			  1			0.5		5	0.43187
physician		patient		1		0			  5			  1			0.4		1	0.21005
physician		patient		1		0			  5			  1			0.4		2	0.30829
physician		patient		1		0			  5			  1			0.4		3	0.36136
physician		patient		1		0			  5			  1			0.4		4	0.39900
physician		patient		1		0			  5			  1			0.4		5	0.43269
physician		patient		1		0			  5			  1			0.3		1	0.21213
physician		patient		1		0			  5			  1			0.3		2	0.31000
physician		patient		1		0			  5			  1			0.3		3	0.36255
physician		patient		1		0			  5			  1			0.3		4	0.40019
physician		patient		1		0			  5			  1			0.3		5	0.43388
physician		patient		1		0			  5			  1			0.2		1	0.21586
physician		patient		1		0			  5			  1			0.2		2	0.31366
physician		patient		1		0			  5			  1			0.2		3	0.36531
physician		patient		1		0			  5			  1			0.2		4	0.40303
physician		patient		1		0			  5			  1			0.2		5	0.43634
physician		patient		1		0			  5			  1			0.1		1	0.23077
physician		patient		1		0			  5			  1			0.1		2	0.32208
physician		patient		1		0			  5			  1			0.1		3	0.37396
physician		patient		1		0			  5			  1			0.1		4	0.41011
physician		patient		1		0			  5			  1			0.1		5	0.44149
physician		patient		1		0			  5			  1			0.0		1	0.32767
physician		patient		1		0			  5			  1			0.0		2	0.41905
physician		patient		1		0			  5			  1			0.0		3	0.45699
physician		patient		1		0			  5			  1			0.0		4	0.48248
physician		patient		1		0			  5			  1			0.0		5	0.50514
physician		patient		1		0			  5			  2			1.0		1	0.16540
physician		patient		1		0			  5			  2			1.0		2	0.22451
physician		patient		1		0			  5			  2			1.0		3	0.25499
physician		patient		1		0			  5			  2			1.0		4	0.27736
physician		patient		1		0			  5			  2			1.0		5	0.29271
physician		patient		1		0			  5			  2			0.9		1	0.19357
physician		patient		1		0			  5			  2			0.9		2	0.28011
physician		patient		1		0			  5			  2			0.9		3	0.32819
physician		patient		1		0			  5			  2			0.9		4	0.36710
physician		patient		1		0			  5			  2			0.9		5	0.39982
physician		patient		1		0			  5			  2			0.8		1	0.19380
physician		patient		1		0			  5			  2			0.8		2	0.28026
physician		patient		1		0			  5			  2			0.8		3	0.32841
physician		patient		1		0			  5			  2			0.8		4	0.36702
physician		patient		1		0			  5			  2			0.8		5	0.39997
physician		patient		1		0			  5			  2			0.7		1	0.19380
physician		patient		1		0			  5			  2			0.7		2	0.28026
physician		patient		1		0			  5			  2			0.7		3	0.32856
physician		patient		1		0			  5			  2			0.7		4	0.36732
physician		patient		1		0			  5			  2			0.7		5	0.40004
physician		patient		1		0			  5			  2			0.6		1	0.19402
physician		patient		1		0			  5			  2			0.6		2	0.28041
physician		patient		1		0			  5			  2			0.6		3	0.32923
physician		patient		1		0			  5			  2			0.6		4	0.36755
physician		patient		1		0			  5			  2			0.6		5	0.40094
physician		patient		1		0			  5			  2			0.5		1	0.19447
physician		patient		1		0			  5			  2			0.5		2	0.28071
physician		patient		1		0			  5			  2			0.5		3	0.32976
physician		patient		1		0			  5			  2			0.5		4	0.36822
physician		patient		1		0			  5			  2			0.5		5	0.40124
physician		patient		1		0			  5			  2			0.4		1	0.19507
physician		patient		1		0			  5			  2			0.4		2	0.28153
physician		patient		1		0			  5			  2			0.4		3	0.33087
physician		patient		1		0			  5			  2			0.4		4	0.36896
physician		patient		1		0			  5			  2			0.4		5	0.40198
physician		patient		1		0			  5			  2			0.3		1	0.19603
physician		patient		1		0			  5			  2			0.3		2	0.28362
physician		patient		1		0			  5			  2			0.3		3	0.33266
physician		patient		1		0			  5			  2			0.3		4	0.37068
physician		patient		1		0			  5			  2			0.3		5	0.40407
physician		patient		1		0			  5			  2			0.2		1	0.19864
physician		patient		1		0			  5			  2			0.2		2	0.28697
physician		patient		1		0			  5			  2			0.2		3	0.33654
physician		patient		1		0			  5			  2			0.2		4	0.37463
physician		patient		1		0			  5			  2			0.2		5	0.40832
physician		patient		1		0			  5			  2			0.1		1	0.20520
physician		patient		1		0			  5			  2			0.1		2	0.29659
physician		patient		1		0			  5			  2			0.1		3	0.34660
physician		patient		1		0			  5			  2			0.1		4	0.38394
physician		patient		1		0			  5			  2			0.1		5	0.41614
physician		patient		1		0			  5			  2			0.0		1	0.32767
physician		patient		1		0			  5			  2			0.0		2	0.41905
physician		patient		1		0			  5			  2			0.0		3	0.45699
physician		patient		1		0			  5			  2			0.0		4	0.48248
physician		patient		1		0			  5			  2			0.0		5	0.50514
physician		patient		1		0			  5			  3			1.0		1	0.15884
physician		patient		1		0			  5			  3			1.0		2	0.21951
physician		patient		1		0			  5			  3			1.0		3	0.25283
physician		patient		1		0			  5			  3			1.0		4	0.27825
physician		patient		1		0			  5			  3			1.0		5	0.29770
physician		patient		1		0			  5			  3			0.9		1	0.18642
physician		patient		1		0			  5			  3			0.9		2	0.26841
physician		patient		1		0			  5			  3			0.9		3	0.31559
physician		patient		1		0			  5			  3			0.9		4	0.35413
physician		patient		1		0			  5			  3			0.9		5	0.38611
physician		patient		1		0			  5			  3			0.8		1	0.18664
physician		patient		1		0			  5			  3			0.8		2	0.26856
physician		patient		1		0			  5			  3			0.8		3	0.31612
physician		patient		1		0			  5			  3			0.8		4	0.35435
physician		patient		1		0			  5			  3			0.8		5	0.38640
physician		patient		1		0			  5			  3			0.7		1	0.18664
physician		patient		1		0			  5			  3			0.7		2	0.26863
physician		patient		1		0			  5			  3			0.7		3	0.31619
physician		patient		1		0			  5			  3			0.7		4	0.35473
physician		patient		1		0			  5			  3			0.7		5	0.38663
physician		patient		1		0			  5			  3			0.6		1	0.18672
physician		patient		1		0			  5			  3			0.6		2	0.26871
physician		patient		1		0			  5			  3			0.6		3	0.31686
physician		patient		1		0			  5			  3			0.6		4	0.35517
physician		patient		1		0			  5			  3			0.6		5	0.38752
physician		patient		1		0			  5			  3			0.5		1	0.18702
physician		patient		1		0			  5			  3			0.5		2	0.26901
physician		patient		1		0			  5			  3			0.5		3	0.31738
physician		patient		1		0			  5			  3			0.5		4	0.35569
physician		patient		1		0			  5			  3			0.5		5	0.38819
physician		patient		1		0			  5			  3			0.4		1	0.18739
physician		patient		1		0			  5			  3			0.4		2	0.27013
physician		patient		1		0			  5			  3			0.4		3	0.31895
physician		patient		1		0			  5			  3			0.4		4	0.35651
physician		patient		1		0			  5			  3			0.4		5	0.38901
physician		patient		1		0			  5			  3			0.3		1	0.18888
physician		patient		1		0			  5			  3			0.3		2	0.27229
physician		patient		1		0			  5			  3			0.3		3	0.32074
physician		patient		1		0			  5			  3			0.3		4	0.35838
physician		patient		1		0			  5			  3			0.3		5	0.39132
physician		patient		1		0			  5			  3			0.2		1	0.19119
physician		patient		1		0			  5			  3			0.2		2	0.27579
physician		patient		1		0			  5			  3			0.2		3	0.32469
physician		patient		1		0			  5			  3			0.2		4	0.36233
physician		patient		1		0			  5			  3			0.2		5	0.39565
physician		patient		1		0			  5			  3			0.1		1	0.19738
physician		patient		1		0			  5			  3			0.1		2	0.28548
physician		patient		1		0			  5			  3			0.1		3	0.33378
physician		patient		1		0			  5			  3			0.1		4	0.36993
physician		patient		1		0			  5			  3			0.1		5	0.40482
physician		patient		1		0			  5			  3			0.0		1	0.32767
physician		patient		1		0			  5			  3			0.0		2	0.41905
physician		patient		1		0			  5			  3			0.0		3	0.45699
physician		patient		1		0			  5			  3			0.0		4	0.48248
physician		patient		1		0			  5			  3			0.0		5	0.50514
physician		patient		1		0			  5			  4			1.0		1	0.15332
physician		patient		1		0			  5			  4			1.0		2	0.21519
physician		patient		1		0			  5			  4			1.0		3	0.25112
physician		patient		1		0			  5			  4			1.0		4	0.27847
physician		patient		1		0			  5			  4			1.0		5	0.29957
physician		patient		1		0			  5			  4			0.9		1	0.17926
physician		patient		1		0			  5			  4			0.9		2	0.26058
physician		patient		1		0			  5			  4			0.9		3	0.30732
physician		patient		1		0			  5			  4			0.9		4	0.34586
physician		patient		1		0			  5			  4			0.9		5	0.37701
physician		patient		1		0			  5			  4			0.8		1	0.17934
physician		patient		1		0			  5			  4			0.8		2	0.26073
physician		patient		1		0			  5			  4			0.8		3	0.30762
physician		patient		1		0			  5			  4			0.8		4	0.34623
physician		patient		1		0			  5			  4			0.8		5	0.37724
physician		patient		1		0			  5			  4			0.7		1	0.17934
physician		patient		1		0			  5			  4			0.7		2	0.26073
physician		patient		1		0			  5			  4			0.7		3	0.30762
physician		patient		1		0			  5			  4			0.7		4	0.34638
physician		patient		1		0			  5			  4			0.7		5	0.37746
physician		patient		1		0			  5			  4			0.6		1	0.17941
physician		patient		1		0			  5			  4			0.6		2	0.26111
physician		patient		1		0			  5			  4			0.6		3	0.30799
physician		patient		1		0			  5			  4			0.6		4	0.34682
physician		patient		1		0			  5			  4			0.6		5	0.37821
physician		patient		1		0			  5			  4			0.5		1	0.18001
physician		patient		1		0			  5			  4			0.5		2	0.26185
physician		patient		1		0			  5			  4			0.5		3	0.30859
physician		patient		1		0			  5			  4			0.5		4	0.34712
physician		patient		1		0			  5			  4			0.5		5	0.37880
physician		patient		1		0			  5			  4			0.4		1	0.18053
physician		patient		1		0			  5			  4			0.4		2	0.26230
physician		patient		1		0			  5			  4			0.4		3	0.31015
physician		patient		1		0			  5			  4			0.4		4	0.34839
physician		patient		1		0			  5			  4			0.4		5	0.38007
physician		patient		1		0			  5			  4			0.3		1	0.18128
physician		patient		1		0			  5			  4			0.3		2	0.26409
physician		patient		1		0			  5			  4			0.3		3	0.31216
physician		patient		1		0			  5			  4			0.3		4	0.35055
physician		patient		1		0			  5			  4			0.3		5	0.38253
physician		patient		1		0			  5			  4			0.2		1	0.18351
physician		patient		1		0			  5			  4			0.2		2	0.26640
physician		patient		1		0			  5			  4			0.2		3	0.31716
physician		patient		1		0			  5			  4			0.2		4	0.35443
physician		patient		1		0			  5			  4			0.2		5	0.38678
physician		patient		1		0			  5			  4			0.1		1	0.18985
physician		patient		1		0			  5			  4			0.1		2	0.27579
physician		patient		1		0			  5			  4			0.1		3	0.32707
physician		patient		1		0			  5			  4			0.1		4	0.36330
physician		patient		1		0			  5			  4			0.1		5	0.39609
physician		patient		1		0			  5			  4			0.0		1	0.32767
physician		patient		1		0			  5			  4			0.0		2	0.41905
physician		patient		1		0			  5			  4			0.0		3	0.45699
physician		patient		1		0			  5			  4			0.0		4	0.48248
physician		patient		1		0			  5			  4			0.0		5	0.50514
physician		patient		1		0			  5			  5			1.0		1	0.14587
physician		patient		1		0			  5			  5			1.0		2	0.21005
physician		patient		1		0			  5			  5			1.0		3	0.24665
physician		patient		1		0			  5			  5			1.0		4	0.27378
physician		patient		1		0			  5			  5			1.0		5	0.29770
physician		patient		1		0			  5			  5			0.9		1	0.17114
physician		patient		1		0			  5			  5			0.9		2	0.25321
physician		patient		1		0			  5			  5			0.9		3	0.29748
physician		patient		1		0			  5			  5			0.9		4	0.33341
physician		patient		1		0			  5			  5			0.9		5	0.36747
physician		patient		1		0			  5			  5			0.8		1	0.17121
physician		patient		1		0			  5			  5			0.8		2	0.25328
physician		patient		1		0			  5			  5			0.8		3	0.29778
physician		patient		1		0			  5			  5			0.8		4	0.33378
physician		patient		1		0			  5			  5			0.8		5	0.36799
physician		patient		1		0			  5			  5			0.7		1	0.17144
physician		patient		1		0			  5			  5			0.7		2	0.25350
physician		patient		1		0			  5			  5			0.7		3	0.29808
physician		patient		1		0			  5			  5			0.7		4	0.33400
physician		patient		1		0			  5			  5			0.7		5	0.36807
physician		patient		1		0			  5			  5			0.6		1	0.17159
physician		patient		1		0			  5			  5			0.6		2	0.25388
physician		patient		1		0			  5			  5			0.6		3	0.29852
physician		patient		1		0			  5			  5			0.6		4	0.33445
physician		patient		1		0			  5			  5			0.6		5	0.36866
physician		patient		1		0			  5			  5			0.5		1	0.17196
physician		patient		1		0			  5			  5			0.5		2	0.25447
physician		patient		1		0			  5			  5			0.5		3	0.29927
physician		patient		1		0			  5			  5			0.5		4	0.33482
physician		patient		1		0			  5			  5			0.5		5	0.36941
physician		patient		1		0			  5			  5			0.4		1	0.17241
physician		patient		1		0			  5			  5			0.4		2	0.25514
physician		patient		1		0			  5			  5			0.4		3	0.30069
physician		patient		1		0			  5			  5			0.4		4	0.33587
physician		patient		1		0			  5			  5			0.4		5	0.37045
physician		patient		1		0			  5			  5			0.3		1	0.17308
physician		patient		1		0			  5			  5			0.3		2	0.25663
physician		patient		1		0			  5			  5			0.3		3	0.30247
physician		patient		1		0			  5			  5			0.3		4	0.33877
physician		patient		1		0			  5			  5			0.3		5	0.37314
physician		patient		1		0			  5			  5			0.2		1	0.17479
physician		patient		1		0			  5			  5			0.2		2	0.25947
physician		patient		1		0			  5			  5			0.2		3	0.30732
physician		patient		1		0			  5			  5			0.2		4	0.34258
physician		patient		1		0			  5			  5			0.2		5	0.37746
physician		patient		1		0			  5			  5			0.1		1	0.18038
physician		patient		1		0			  5			  5			0.1		2	0.26595
physician		patient		1		0			  5			  5			0.1		3	0.31694
physician		patient		1		0			  5			  5			0.1		4	0.35383
physician		patient		1		0			  5			  5			0.1		5	0.38678
physician		patient		1		0			  5			  5			0.0		1	0.32767
physician		patient		1		0			  5			  5			0.0		2	0.41905
physician		patient		1		0			  5			  5			0.0		3	0.45699
physician		patient		1		0			  5			  5			0.0		4	0.48248
physician		patient		1		0			  5			  5			0.0		5	0.50514
physician		patient		1		0			  5			 10			1.0		1	0.14997
physician		patient		1		0			  5			 10			1.0		2	0.21333
physician		patient		1		0			  5			 10			1.0		3	0.25395
physician		patient		1		0			  5			 10			1.0		4	0.28116
physician		patient		1		0			  5			 10			1.0		5	0.30568
physician		patient		1		0			  5			 10			0.9		1	0.17263
physician		patient		1		0			  5			 10			0.9		2	0.25224
physician		patient		1		0			  5			 10			0.9		3	0.29949
physician		patient		1		0			  5			 10			0.9		4	0.33400
physician		patient		1		0			  5			 10			0.9		5	0.36613
physician		patient		1		0			  5			 10			0.8		1	0.17278
physician		patient		1		0			  5			 10			0.8		2	0.25261
physician		patient		1		0			  5			 10			0.8		3	0.29964
physician		patient		1		0			  5			 10			0.8		4	0.33408
physician		patient		1		0			  5			 10			0.8		5	0.36665
physician		patient		1		0			  5			 10			0.7		1	0.17285
physician		patient		1		0			  5			 10			0.7		2	0.25291
physician		patient		1		0			  5			 10			0.7		3	0.29979
physician		patient		1		0			  5			 10			0.7		4	0.33438
physician		patient		1		0			  5			 10			0.7		5	0.36695
physician		patient		1		0			  5			 10			0.6		1	0.17300
physician		patient		1		0			  5			 10			0.6		2	0.25343
physician		patient		1		0			  5			 10			0.6		3	0.30001
physician		patient		1		0			  5			 10			0.6		4	0.33505
physician		patient		1		0			  5			 10			0.6		5	0.36725
physician		patient		1		0			  5			 10			0.5		1	0.17323
physician		patient		1		0			  5			 10			0.5		2	0.25395
physician		patient		1		0			  5			 10			0.5		3	0.30128
physician		patient		1		0			  5			 10			0.5		4	0.33631
physician		patient		1		0			  5			 10			0.5		5	0.36792
physician		patient		1		0			  5			 10			0.4		1	0.17345
physician		patient		1		0			  5			 10			0.4		2	0.25507
physician		patient		1		0			  5			 10			0.4		3	0.30240
physician		patient		1		0			  5			 10			0.4		4	0.33781
physician		patient		1		0			  5			 10			0.4		5	0.36874
physician		patient		1		0			  5			 10			0.3		1	0.17405
physician		patient		1		0			  5			 10			0.3		2	0.25641
physician		patient		1		0			  5			 10			0.3		3	0.30471
physician		patient		1		0			  5			 10			0.3		4	0.33989
physician		patient		1		0			  5			 10			0.3		5	0.37023
physician		patient		1		0			  5			 10			0.2		1	0.17561
physician		patient		1		0			  5			 10			0.2		2	0.25999
physician		patient		1		0			  5			 10			0.2		3	0.30792
physician		patient		1		0			  5			 10			0.2		4	0.34332
physician		patient		1		0			  5			 10			0.2		5	0.37530
physician		patient		1		0			  5			 10			0.1		1	0.18023
physician		patient		1		0			  5			 10			0.1		2	0.26841
physician		patient		1		0			  5			 10			0.1		3	0.31731
physician		patient		1		0			  5			 10			0.1		4	0.35219
physician		patient		1		0			  5			 10			0.1		5	0.38566
physician		patient		1		0			  5			 10			0.0		1	0.32767
physician		patient		1		0			  5			 10			0.0		2	0.41905
physician		patient		1		0			  5			 10			0.0		3	0.45699
physician		patient		1		0			  5			 10			0.0		4	0.48248
physician		patient		1		0			  5			 10			0.0		5	0.50514
physician		patient		1		0			  5			 20			1.0		1	0.15571
physician		patient		1		0			  5			 20			1.0		2	0.22510
physician		patient		1		0			  5			 20			1.0		3	0.26334
physician		patient		1		0			  5			 20			1.0		4	0.29204
physician		patient		1		0			  5			 20			1.0		5	0.31708
physician		patient		1		0			  5			 20			0.9		1	0.17718
physician		patient		1		0			  5			 20			0.9		2	0.26312
physician		patient		1		0			  5			 20			0.9		3	0.30799
physician		patient		1		0			  5			 20			0.9		4	0.34310
physician		patient		1		0			  5			 20			0.9		5	0.37478
physician		patient		1		0			  5			 20			0.8		1	0.17725
physician		patient		1		0			  5			 20			0.8		2	0.26327
physician		patient		1		0			  5			 20			0.8		3	0.30821
physician		patient		1		0			  5			 20			0.8		4	0.34302
physician		patient		1		0			  5			 20			0.8		5	0.37545
physician		patient		1		0			  5			 20			0.7		1	0.17725
physician		patient		1		0			  5			 20			0.7		2	0.26342
physician		patient		1		0			  5			 20			0.7		3	0.30836
physician		patient		1		0			  5			 20			0.7		4	0.34332
physician		patient		1		0			  5			 20			0.7		5	0.37575
physician		patient		1		0			  5			 20			0.6		1	0.17747
physician		patient		1		0			  5			 20			0.6		2	0.26379
physician		patient		1		0			  5			 20			0.6		3	0.30829
physician		patient		1		0			  5			 20			0.6		4	0.34392
physician		patient		1		0			  5			 20			0.6		5	0.37604
physician		patient		1		0			  5			 20			0.5		1	0.17785
physician		patient		1		0			  5			 20			0.5		2	0.26431
physician		patient		1		0			  5			 20			0.5		3	0.30956
physician		patient		1		0			  5			 20			0.5		4	0.34518
physician		patient		1		0			  5			 20			0.5		5	0.37686
physician		patient		1		0			  5			 20			0.4		1	0.17844
physician		patient		1		0			  5			 20			0.4		2	0.26513
physician		patient		1		0			  5			 20			0.4		3	0.31127
physician		patient		1		0			  5			 20			0.4		4	0.34653
physician		patient		1		0			  5			 20			0.4		5	0.37753
physician		patient		1		0			  5			 20			0.3		1	0.17904
physician		patient		1		0			  5			 20			0.3		2	0.26699
physician		patient		1		0			  5			 20			0.3		3	0.31410
physician		patient		1		0			  5			 20			0.3		4	0.34869
physician		patient		1		0			  5			 20			0.3		5	0.37984
physician		patient		1		0			  5			 20			0.2		1	0.18113
physician		patient		1		0			  5			 20			0.2		2	0.27020
physician		patient		1		0			  5			 20			0.2		3	0.31708
physician		patient		1		0			  5			 20			0.2		4	0.35256
physician		patient		1		0			  5			 20			0.2		5	0.38573
physician		patient		1		0			  5			 20			0.1		1	0.18530
physician		patient		1		0			  5			 20			0.1		2	0.27661
physician		patient		1		0			  5			 20			0.1		3	0.32662
physician		patient		1		0			  5			 20			0.1		4	0.36360
physician		patient		1		0			  5			 20			0.1		5	0.39557
physician		patient		1		0			  5			 20			0.0		1	0.32767
physician		patient		1		0			  5			 20			0.0		2	0.41905
physician		patient		1		0			  5			 20			0.0		3	0.45699
physician		patient		1		0			  5			 20			0.0		4	0.48248
physician		patient		1		0			  5			 20			0.0		5	0.50514
physician		patient		1		0			  5			 50			1.0		1	0.16391
physician		patient		1		0			  5			 50			1.0		2	0.23487
physician		patient		1		0			  5			 50			1.0		3	0.27877
physician		patient		1		0			  5			 50			1.0		4	0.30717
physician		patient		1		0			  5			 50			1.0		5	0.33072
physician		patient		1		0			  5			 50			0.9		1	0.18411
physician		patient		1		0			  5			 50			0.9		2	0.27296
physician		patient		1		0			  5			 50			0.9		3	0.32446
physician		patient		1		0			  5			 50			0.9		4	0.35927
physician		patient		1		0			  5			 50			0.9		5	0.39065
physician		patient		1		0			  5			 50			0.8		1	0.18433
physician		patient		1		0			  5			 50			0.8		2	0.27318
physician		patient		1		0			  5			 50			0.8		3	0.32461
physician		patient		1		0			  5			 50			0.8		4	0.35935
physician		patient		1		0			  5			 50			0.8		5	0.39110
physician		patient		1		0			  5			 50			0.7		1	0.18441
physician		patient		1		0			  5			 50			0.7		2	0.27340
physician		patient		1		0			  5			 50			0.7		3	0.32484
physician		patient		1		0			  5			 50			0.7		4	0.35972
physician		patient		1		0			  5			 50			0.7		5	0.39140
physician		patient		1		0			  5			 50			0.6		1	0.18485
physician		patient		1		0			  5			 50			0.6		2	0.27378
physician		patient		1		0			  5			 50			0.6		3	0.32499
physician		patient		1		0			  5			 50			0.6		4	0.36024
physician		patient		1		0			  5			 50			0.6		5	0.39170
physician		patient		1		0			  5			 50			0.5		1	0.18530
physician		patient		1		0			  5			 50			0.5		2	0.27452
physician		patient		1		0			  5			 50			0.5		3	0.32610
physician		patient		1		0			  5			 50			0.5		4	0.36143
physician		patient		1		0			  5			 50			0.5		5	0.39244
physician		patient		1		0			  5			 50			0.4		1	0.18590
physician		patient		1		0			  5			 50			0.4		2	0.27586
physician		patient		1		0			  5			 50			0.4		3	0.32722
physician		patient		1		0			  5			 50			0.4		4	0.36307
physician		patient		1		0			  5			 50			0.4		5	0.39363
physician		patient		1		0			  5			 50			0.3		1	0.18709
physician		patient		1		0			  5			 50			0.3		2	0.27758
physician		patient		1		0			  5			 50			0.3		3	0.32916
physician		patient		1		0			  5			 50			0.3		4	0.36524
physician		patient		1		0			  5			 50			0.3		5	0.39580
physician		patient		1		0			  5			 50			0.2		1	0.18910
physician		patient		1		0			  5			 50			0.2		2	0.28071
physician		patient		1		0			  5			 50			0.2		3	0.33274
physician		patient		1		0			  5			 50			0.2		4	0.36934
physician		patient		1		0			  5			 50			0.2		5	0.40086
physician		patient		1		0			  5			 50			0.1		1	0.19447
physician		patient		1		0			  5			 50			0.1		2	0.28898
physician		patient		1		0			  5			 50			0.1		3	0.34362
physician		patient		1		0			  5			 50			0.1		4	0.37992
physician		patient		1		0			  5			 50			0.1		5	0.41160
physician		patient		1		0			  5			 50			0.0		1	0.32767
physician		patient		1		0			  5			 50			0.0		2	0.41905
physician		patient		1		0			  5			 50			0.0		3	0.45699
physician		patient		1		0			  5			 50			0.0		4	0.48248
physician		patient		1		0			  5			 50			0.0		5	0.50514
physician		patient		1		0			  5			100			1.0		1	0.16689
physician		patient		1		0			  5			100			1.0		2	0.24158
physician		patient		1		0			  5			100			1.0		3	0.28332
physician		patient		1		0			  5			100			1.0		4	0.31269
physician		patient		1		0			  5			100			1.0		5	0.33751
physician		patient		1		0			  5			100			0.9		1	0.18612
physician		patient		1		0			  5			100			0.9		2	0.27989
physician		patient		1		0			  5			100			0.9		3	0.32894
physician		patient		1		0			  5			100			0.9		4	0.36598
physician		patient		1		0			  5			100			0.9		5	0.39833
physician		patient		1		0			  5			100			0.8		1	0.18605
physician		patient		1		0			  5			100			0.8		2	0.28011
physician		patient		1		0			  5			100			0.8		3	0.32908
physician		patient		1		0			  5			100			0.8		4	0.36635
physician		patient		1		0			  5			100			0.8		5	0.39900
physician		patient		1		0			  5			100			0.7		1	0.18612
physician		patient		1		0			  5			100			0.7		2	0.28026
physician		patient		1		0			  5			100			0.7		3	0.32923
physician		patient		1		0			  5			100			0.7		4	0.36710
physician		patient		1		0			  5			100			0.7		5	0.39922
physician		patient		1		0			  5			100			0.6		1	0.18687
physician		patient		1		0			  5			100			0.6		2	0.28086
physician		patient		1		0			  5			100			0.6		3	0.32961
physician		patient		1		0			  5			100			0.6		4	0.36770
physician		patient		1		0			  5			100			0.6		5	0.39975
physician		patient		1		0			  5			100			0.5		1	0.18746
physician		patient		1		0			  5			100			0.5		2	0.28153
physician		patient		1		0			  5			100			0.5		3	0.33072
physician		patient		1		0			  5			100			0.5		4	0.36904
physician		patient		1		0			  5			100			0.5		5	0.40072
physician		patient		1		0			  5			100			0.4		1	0.18813
physician		patient		1		0			  5			100			0.4		2	0.28257
physician		patient		1		0			  5			100			0.4		3	0.33214
physician		patient		1		0			  5			100			0.4		4	0.37023
physician		patient		1		0			  5			100			0.4		5	0.40168
physician		patient		1		0			  5			100			0.3		1	0.18933
physician		patient		1		0			  5			100			0.3		2	0.28444
physician		patient		1		0			  5			100			0.3		3	0.33475
physician		patient		1		0			  5			100			0.3		4	0.37269
physician		patient		1		0			  5			100			0.3		5	0.40467
physician		patient		1		0			  5			100			0.2		1	0.19119
physician		patient		1		0			  5			100			0.2		2	0.28794
physician		patient		1		0			  5			100			0.2		3	0.33885
physician		patient		1		0			  5			100			0.2		4	0.37813
physician		patient		1		0			  5			100			0.2		5	0.41018
physician		patient		1		0			  5			100			0.1		1	0.19760
physician		patient		1		0			  5			100			0.1		2	0.29659
physician		patient		1		0			  5			100			0.1		3	0.35070
physician		patient		1		0			  5			100			0.1		4	0.38842
physician		patient		1		0			  5			100			0.1		5	0.42114
physician		patient		1		0			  5			100			0.0		1	0.32767
physician		patient		1		0			  5			100			0.0		2	0.41905
physician		patient		1		0			  5			100			0.0		3	0.45699
physician		patient		1		0			  5			100			0.0		4	0.48248
physician		patient		1		0			  5			100			0.0		5	0.50514
patient		physician		1		1			100			  1			1.0		1	0.06515
patient		physician		1		1			100			  1			1.0		2	0.10480
patient		physician		1		1			100			  1			1.0		3	0.13409
patient		physician		1		1			100			  1			1.0		4	0.15854
patient		physician		1		1			100			  1			1.0		5	0.17419
patient		physician		1		1			100			  1			0.9		1	0.11486
patient		physician		1		1			100			  1			0.9		2	0.17024
patient		physician		1		1			100			  1			0.9		3	0.21251
patient		physician		1		1			100			  1			0.9		4	0.24299
patient		physician		1		1			100			  1			0.9		5	0.27296
patient		physician		1		1			100			  1			0.8		1	0.11591
patient		physician		1		1			100			  1			0.8		2	0.17345
patient		physician		1		1			100			  1			0.8		3	0.21445
patient		physician		1		1			100			  1			0.8		4	0.24411
patient		physician		1		1			100			  1			0.8		5	0.27609
patient		physician		1		1			100			  1			0.7		1	0.11650
patient		physician		1		1			100			  1			0.7		2	0.17636
patient		physician		1		1			100			  1			0.7		3	0.22108
patient		physician		1		1			100			  1			0.7		4	0.25060
patient		physician		1		1			100			  1			0.7		5	0.28533
patient		physician		1		1			100			  1			0.6		1	0.11986
patient		physician		1		1			100			  1			0.6		2	0.18068
patient		physician		1		1			100			  1			0.6		3	0.22384
patient		physician		1		1			100			  1			0.6		4	0.25984
patient		physician		1		1			100			  1			0.6		5	0.28921
patient		physician		1		1			100			  1			0.5		1	0.12411
patient		physician		1		1			100			  1			0.5		2	0.18657
patient		physician		1		1			100			  1			0.5		3	0.23435
patient		physician		1		1			100			  1			0.5		4	0.26394
patient		physician		1		1			100			  1			0.5		5	0.29599
patient		physician		1		1			100			  1			0.4		1	0.12977
patient		physician		1		1			100			  1			0.4		2	0.19305
patient		physician		1		1			100			  1			0.4		3	0.24061
patient		physician		1		1			100			  1			0.4		4	0.27244
patient		physician		1		1			100			  1			0.4		5	0.30464
patient		physician		1		1			100			  1			0.3		1	0.14416
patient		physician		1		1			100			  1			0.3		2	0.21035
patient		physician		1		1			100			  1			0.3		3	0.25171
patient		physician		1		1			100			  1			0.3		4	0.28772
patient		physician		1		1			100			  1			0.3		5	0.31917
patient		physician		1		1			100			  1			0.2		1	0.18150
patient		physician		1		1			100			  1			0.2		2	0.23837
patient		physician		1		1			100			  1			0.2		3	0.27989
patient		physician		1		1			100			  1			0.2		4	0.31343
patient		physician		1		1			100			  1			0.2		5	0.35935
patient		physician		1		1			100			  1			0.1		1	0.24389
patient		physician		1		1			100			  1			0.1		2	0.30814
patient		physician		1		1			100			  1			0.1		3	0.35010
patient		physician		1		1			100			  1			0.1		4	0.38119
patient		physician		1		1			100			  1			0.1		5	0.40765
patient		physician		1		1			100			  1			0.0		1	0.32767
patient		physician		1		1			100			  1			0.0		2	0.41905
patient		physician		1		1			100			  1			0.0		3	0.45699
patient		physician		1		1			100			  1			0.0		4	0.48248
patient		physician		1		1			100			  1			0.0		5	0.50514
patient		physician		1		1			100			  2			1.0		1	0.06336
patient		physician		1		1			100			  2			1.0		2	0.10383
patient		physician		1		1			100			  2			1.0		3	0.13320
patient		physician		1		1			100			  2			1.0		4	0.15787
patient		physician		1		1			100			  2			1.0		5	0.17457
patient		physician		1		1			100			  2			0.9		1	0.10689
patient		physician		1		1			100			  2			0.9		2	0.15929
patient		physician		1		1			100			  2			0.9		3	0.19782
patient		physician		1		1			100			  2			0.9		4	0.22868
patient		physician		1		1			100			  2			0.9		5	0.25231
patient		physician		1		1			100			  2			0.8		1	0.10763
patient		physician		1		1			100			  2			0.8		2	0.16167
patient		physician		1		1			100			  2			0.8		3	0.19924
patient		physician		1		1			100			  2			0.8		4	0.23032
patient		physician		1		1			100			  2			0.8		5	0.25969
patient		physician		1		1			100			  2			0.7		1	0.10823
patient		physician		1		1			100			  2			0.7		2	0.16301
patient		physician		1		1			100			  2			0.7		3	0.20446
patient		physician		1		1			100			  2			0.7		4	0.23979
patient		physician		1		1			100			  2			0.7		5	0.26453
patient		physician		1		1			100			  2			0.6		1	0.10965
patient		physician		1		1			100			  2			0.6		2	0.16592
patient		physician		1		1			100			  2			0.6		3	0.21363
patient		physician		1		1			100			  2			0.6		4	0.24426
patient		physician		1		1			100			  2			0.6		5	0.26804
patient		physician		1		1			100			  2			0.5		1	0.11337
patient		physician		1		1			100			  2			0.5		2	0.17777
patient		physician		1		1			100			  2			0.5		3	0.21944
patient		physician		1		1			100			  2			0.5		4	0.24888
patient		physician		1		1			100			  2			0.5		5	0.27281
patient		physician		1		1			100			  2			0.4		1	0.11881
patient		physician		1		1			100			  2			0.4		2	0.18597
patient		physician		1		1			100			  2			0.4		3	0.22510
patient		physician		1		1			100			  2			0.4		4	0.25693
patient		physician		1		1			100			  2			0.4		5	0.28406
patient		physician		1		1			100			  2			0.3		1	0.13976
patient		physician		1		1			100			  2			0.3		2	0.20162
patient		physician		1		1			100			  2			0.3		3	0.23927
patient		physician		1		1			100			  2			0.3		4	0.27288
patient		physician		1		1			100			  2			0.3		5	0.30195
patient		physician		1		1			100			  2			0.2		1	0.17270
patient		physician		1		1			100			  2			0.2		2	0.23069
patient		physician		1		1			100			  2			0.2		3	0.27057
patient		physician		1		1			100			  2			0.2		4	0.30382
patient		physician		1		1			100			  2			0.2		5	0.34392
patient		physician		1		1			100			  2			0.1		1	0.23912
patient		physician		1		1			100			  2			0.1		2	0.30337
patient		physician		1		1			100			  2			0.1		3	0.34205
patient		physician		1		1			100			  2			0.1		4	0.37083
patient		physician		1		1			100			  2			0.1		5	0.39669
patient		physician		1		1			100			  2			0.0		1	0.32767
patient		physician		1		1			100			  2			0.0		2	0.41905
patient		physician		1		1			100			  2			0.0		3	0.45699
patient		physician		1		1			100			  2			0.0		4	0.48248
patient		physician		1		1			100			  2			0.0		5	0.50514
patient		physician		1		1			100			  3			1.0		1	0.06000
patient		physician		1		1			100			  3			1.0		2	0.09757
patient		physician		1		1			100			  3			1.0		3	0.12657
patient		physician		1		1			100			  3			1.0		4	0.14922
patient		physician		1		1			100			  3			1.0		5	0.16898
patient		physician		1		1			100			  3			0.9		1	0.10092
patient		physician		1		1			100			  3			0.9		2	0.14714
patient		physician		1		1			100			  3			0.9		3	0.18336
patient		physician		1		1			100			  3			0.9		4	0.21243
patient		physician		1		1			100			  3			0.9		5	0.23733
patient		physician		1		1			100			  3			0.8		1	0.10212
patient		physician		1		1			100			  3			0.8		2	0.14833
patient		physician		1		1			100			  3			0.8		3	0.18463
patient		physician		1		1			100			  3			0.8		4	0.21474
patient		physician		1		1			100			  3			0.8		5	0.24538
patient		physician		1		1			100			  3			0.7		1	0.10286
patient		physician		1		1			100			  3			0.7		2	0.14982
patient		physician		1		1			100			  3			0.7		3	0.18634
patient		physician		1		1			100			  3			0.7		4	0.22466
patient		physician		1		1			100			  3			0.7		5	0.25037
patient		physician		1		1			100			  3			0.6		1	0.10711
patient		physician		1		1			100			  3			0.6		2	0.15429
patient		physician		1		1			100			  3			0.6		3	0.19559
patient		physician		1		1			100			  3			0.6		4	0.22928
patient		physician		1		1			100			  3			0.6		5	0.25492
patient		physician		1		1			100			  3			0.5		1	0.11196
patient		physician		1		1			100			  3			0.5		2	0.16577
patient		physician		1		1			100			  3			0.5		3	0.20244
patient		physician		1		1			100			  3			0.5		4	0.23591
patient		physician		1		1			100			  3			0.5		5	0.26603
patient		physician		1		1			100			  3			0.4		1	0.11732
patient		physician		1		1			100			  3			0.4		2	0.17576
patient		physician		1		1			100			  3			0.4		3	0.21079
patient		physician		1		1			100			  3			0.4		4	0.24486
patient		physician		1		1			100			  3			0.4		5	0.27557
patient		physician		1		1			100			  3			0.3		1	0.13506
patient		physician		1		1			100			  3			0.3		2	0.19335
patient		physician		1		1			100			  3			0.3		3	0.23323
patient		physician		1		1			100			  3			0.3		4	0.26983
patient		physician		1		1			100			  3			0.3		5	0.30001
patient		physician		1		1			100			  3			0.2		1	0.17136
patient		physician		1		1			100			  3			0.2		2	0.22749
patient		physician		1		1			100			  3			0.2		3	0.26692
patient		physician		1		1			100			  3			0.2		4	0.30285
patient		physician		1		1			100			  3			0.2		5	0.33587
patient		physician		1		1			100			  3			0.1		1	0.23599
patient		physician		1		1			100			  3			0.1		2	0.30315
patient		physician		1		1			100			  3			0.1		3	0.34004
patient		physician		1		1			100			  3			0.1		4	0.36710
patient		physician		1		1			100			  3			0.1		5	0.39349
patient		physician		1		1			100			  3			0.0		1	0.32767
patient		physician		1		1			100			  3			0.0		2	0.41905
patient		physician		1		1			100			  3			0.0		3	0.45699
patient		physician		1		1			100			  3			0.0		4	0.48248
patient		physician		1		1			100			  3			0.0		5	0.50514
patient		physician		1		1			100			  4			1.0		1	0.05777
patient		physician		1		1			100			  4			1.0		2	0.09481
patient		physician		1		1			100			  4			1.0		3	0.12522
patient		physician		1		1			100			  4			1.0		4	0.14818
patient		physician		1		1			100			  4			1.0		5	0.17062
patient		physician		1		1			100			  4			0.9		1	0.09563
patient		physician		1		1			100			  4			0.9		2	0.14147
patient		physician		1		1			100			  4			0.9		3	0.17561
patient		physician		1		1			100			  4			0.9		4	0.20431
patient		physician		1		1			100			  4			0.9		5	0.23204
patient		physician		1		1			100			  4			0.8		1	0.09712
patient		physician		1		1			100			  4			0.8		2	0.14311
patient		physician		1		1			100			  4			0.8		3	0.17658
patient		physician		1		1			100			  4			0.8		4	0.20625
patient		physician		1		1			100			  4			0.8		5	0.24031
patient		physician		1		1			100			  4			0.7		1	0.09846
patient		physician		1		1			100			  4			0.7		2	0.14438
patient		physician		1		1			100			  4			0.7		3	0.17829
patient		physician		1		1			100			  4			0.7		4	0.21735
patient		physician		1		1			100			  4			0.7		5	0.24545
patient		physician		1		1			100			  4			0.6		1	0.10234
patient		physician		1		1			100			  4			0.6		2	0.14930
patient		physician		1		1			100			  4			0.6		3	0.18836
patient		physician		1		1			100			  4			0.6		4	0.22227
patient		physician		1		1			100			  4			0.6		5	0.25075
patient		physician		1		1			100			  4			0.5		1	0.10696
patient		physician		1		1			100			  4			0.5		2	0.16085
patient		physician		1		1			100			  4			0.5		3	0.19574
patient		physician		1		1			100			  4			0.5		4	0.22861
patient		physician		1		1			100			  4			0.5		5	0.25760
patient		physician		1		1			100			  4			0.4		1	0.11188
patient		physician		1		1			100			  4			0.4		2	0.17129
patient		physician		1		1			100			  4			0.4		3	0.20684
patient		physician		1		1			100			  4			0.4		4	0.23949
patient		physician		1		1			100			  4			0.4		5	0.26901
patient		physician		1		1			100			  4			0.3		1	0.12977
patient		physician		1		1			100			  4			0.3		2	0.19052
patient		physician		1		1			100			  4			0.3		3	0.23055
patient		physician		1		1			100			  4			0.3		4	0.26543
patient		physician		1		1			100			  4			0.3		5	0.29442
patient		physician		1		1			100			  4			0.2		1	0.16555
patient		physician		1		1			100			  4			0.2		2	0.22428
patient		physician		1		1			100			  4			0.2		3	0.26580
patient		physician		1		1			100			  4			0.2		4	0.29934
patient		physician		1		1			100			  4			0.2		5	0.32558
patient		physician		1		1			100			  4			0.1		1	0.23293
patient		physician		1		1			100			  4			0.1		2	0.30158
patient		physician		1		1			100			  4			0.1		3	0.33982
patient		physician		1		1			100			  4			0.1		4	0.36740
patient		physician		1		1			100			  4			0.1		5	0.39140
patient		physician		1		1			100			  4			0.0		1	0.32767
patient		physician		1		1			100			  4			0.0		2	0.41905
patient		physician		1		1			100			  4			0.0		3	0.45699
patient		physician		1		1			100			  4			0.0		4	0.48248
patient		physician		1		1			100			  4			0.0		5	0.50514
patient		physician		1		1			100			  5			1.0		1	0.05270
patient		physician		1		1			100			  5			1.0		2	0.08877
patient		physician		1		1			100			  5			1.0		3	0.11859
patient		physician		1		1			100			  5			1.0		4	0.14117
patient		physician		1		1			100			  5			1.0		5	0.16108
patient		physician		1		1			100			  5			0.9		1	0.08855
patient		physician		1		1			100			  5			0.9		2	0.13253
patient		physician		1		1			100			  5			0.9		3	0.16570
patient		physician		1		1			100			  5			0.9		4	0.19097
patient		physician		1		1			100			  5			0.9		5	0.21802
patient		physician		1		1			100			  5			0.8		1	0.08959
patient		physician		1		1			100			  5			0.8		2	0.13439
patient		physician		1		1			100			  5			0.8		3	0.16704
patient		physician		1		1			100			  5			0.8		4	0.19268
patient		physician		1		1			100			  5			0.8		5	0.22660
patient		physician		1		1			100			  5			0.7		1	0.09041
patient		physician		1		1			100			  5			0.7		2	0.13558
patient		physician		1		1			100			  5			0.7		3	0.16905
patient		physician		1		1			100			  5			0.7		4	0.20215
patient		physician		1		1			100			  5			0.7		5	0.23099
patient		physician		1		1			100			  5			0.6		1	0.09459
patient		physician		1		1			100			  5			0.6		2	0.14028
patient		physician		1		1			100			  5			0.6		3	0.17859
patient		physician		1		1			100			  5			0.6		4	0.20804
patient		physician		1		1			100			  5			0.6		5	0.23733
patient		physician		1		1			100			  5			0.5		1	0.09966
patient		physician		1		1			100			  5			0.5		2	0.15154
patient		physician		1		1			100			  5			0.5		3	0.18575
patient		physician		1		1			100			  5			0.5		4	0.21631
patient		physician		1		1			100			  5			0.5		5	0.24605
patient		physician		1		1			100			  5			0.4		1	0.10405
patient		physician		1		1			100			  5			0.4		2	0.16219
patient		physician		1		1			100			  5			0.4		3	0.19827
patient		physician		1		1			100			  5			0.4		4	0.22831
patient		physician		1		1			100			  5			0.4		5	0.25753
patient		physician		1		1			100			  5			0.3		1	0.12224
patient		physician		1		1			100			  5			0.3		2	0.18210
patient		physician		1		1			100			  5			0.3		3	0.22227
patient		physician		1		1			100			  5			0.3		4	0.25477
patient		physician		1		1			100			  5			0.3		5	0.28362
patient		physician		1		1			100			  5			0.2		1	0.16085
patient		physician		1		1			100			  5			0.2		2	0.22086
patient		physician		1		1			100			  5			0.2		3	0.26118
patient		physician		1		1			100			  5			0.2		4	0.29316
patient		physician		1		1			100			  5			0.2		5	0.31895
patient		physician		1		1			100			  5			0.1		1	0.22764
patient		physician		1		1			100			  5			0.1		2	0.29800
patient		physician		1		1			100			  5			0.1		3	0.33669
patient		physician		1		1			100			  5			0.1		4	0.36576
patient		physician		1		1			100			  5			0.1		5	0.38618
patient		physician		1		1			100			  5			0.0		1	0.32767
patient		physician		1		1			100			  5			0.0		2	0.41905
patient		physician		1		1			100			  5			0.0		3	0.45699
patient		physician		1		1			100			  5			0.0		4	0.48248
patient		physician		1		1			100			  5			0.0		5	0.50514
patient		physician		1		1			100			 10			1.0		1	0.04465
patient		physician		1		1			100			 10			1.0		2	0.08154
patient		physician		1		1			100			 10			1.0		3	0.10659
patient		physician		1		1			100			 10			1.0		4	0.12992
patient		physician		1		1			100			 10			1.0		5	0.15012
patient		physician		1		1			100			 10			0.9		1	0.07372
patient		physician		1		1			100			 10			0.9		2	0.11538
patient		physician		1		1			100			 10			0.9		3	0.14386
patient		physician		1		1			100			 10			0.9		4	0.16831
patient		physician		1		1			100			 10			0.9		5	0.19082
patient		physician		1		1			100			 10			0.8		1	0.07521
patient		physician		1		1			100			 10			0.8		2	0.11732
patient		physician		1		1			100			 10			0.8		3	0.14632
patient		physician		1		1			100			 10			0.8		4	0.17062
patient		physician		1		1			100			 10			0.8		5	0.19924
patient		physician		1		1			100			 10			0.7		1	0.07610
patient		physician		1		1			100			 10			0.7		2	0.11934
patient		physician		1		1			100			 10			0.7		3	0.14908
patient		physician		1		1			100			 10			0.7		4	0.18038
patient		physician		1		1			100			 10			0.7		5	0.20319
patient		physician		1		1			100			 10			0.6		1	0.08169
patient		physician		1		1			100			 10			0.6		2	0.12291
patient		physician		1		1			100			 10			0.6		3	0.15951
patient		physician		1		1			100			 10			0.6		4	0.18485
patient		physician		1		1			100			 10			0.6		5	0.20938
patient		physician		1		1			100			 10			0.5		1	0.08624
patient		physician		1		1			100			 10			0.5		2	0.13491
patient		physician		1		1			100			 10			0.5		3	0.16786
patient		physician		1		1			100			 10			0.5		4	0.19432
patient		physician		1		1			100			 10			0.5		5	0.21966
patient		physician		1		1			100			 10			0.4		1	0.09138
patient		physician		1		1			100			 10			0.4		2	0.14699
patient		physician		1		1			100			 10			0.4		3	0.18083
patient		physician		1		1			100			 10			0.4		4	0.20856
patient		physician		1		1			100			 10			0.4		5	0.23159
patient		physician		1		1			100			 10			0.3		1	0.10883
patient		physician		1		1			100			 10			0.3		2	0.16607
patient		physician		1		1			100			 10			0.3		3	0.20617
patient		physician		1		1			100			 10			0.3		4	0.23651
patient		physician		1		1			100			 10			0.3		5	0.26312
patient		physician		1		1			100			 10			0.2		1	0.14498
patient		physician		1		1			100			 10			0.2		2	0.20431
patient		physician		1		1			100			 10			0.2		3	0.24463
patient		physician		1		1			100			 10			0.2		4	0.27527
patient		physician		1		1			100			 10			0.2		5	0.30098
patient		physician		1		1			100			 10			0.1		1	0.21370
patient		physician		1		1			100			 10			0.1		2	0.28630
patient		physician		1		1			100			 10			0.1		3	0.32417
patient		physician		1		1			100			 10			0.1		4	0.35458
patient		physician		1		1			100			 10			0.1		5	0.37850
patient		physician		1		1			100			 10			0.0		1	0.32767
patient		physician		1		1			100			 10			0.0		2	0.41905
patient		physician		1		1			100			 10			0.0		3	0.45699
patient		physician		1		1			100			 10			0.0		4	0.48248
patient		physician		1		1			100			 10			0.0		5	0.50514
patient		physician		1		1			100			 20			1.0		1	0.03965
patient		physician		1		1			100			 20			1.0		2	0.07089
patient		physician		1		1			100			 20			1.0		3	0.09817
patient		physician		1		1			100			 20			1.0		4	0.12090
patient		physician		1		1			100			 20			1.0		5	0.14207
patient		physician		1		1			100			 20			0.9		1	0.06351
patient		physician		1		1			100			 20			0.9		2	0.09876
patient		physician		1		1			100			 20			0.9		3	0.12709
patient		physician		1		1			100			 20			0.9		4	0.14803
patient		physician		1		1			100			 20			0.9		5	0.16942
patient		physician		1		1			100			 20			0.8		1	0.06604
patient		physician		1		1			100			 20			0.8		2	0.10249
patient		physician		1		1			100			 20			0.8		3	0.12977
patient		physician		1		1			100			 20			0.8		4	0.15086
patient		physician		1		1			100			 20			0.8		5	0.17919
patient		physician		1		1			100			 20			0.7		1	0.06828
patient		physician		1		1			100			 20			0.7		2	0.10473
patient		physician		1		1			100			 20			0.7		3	0.13305
patient		physician		1		1			100			 20			0.7		4	0.16078
patient		physician		1		1			100			 20			0.7		5	0.18306
patient		physician		1		1			100			 20			0.6		1	0.07148
patient		physician		1		1			100			 20			0.6		2	0.10890
patient		physician		1		1			100			 20			0.6		3	0.14393
patient		physician		1		1			100			 20			0.6		4	0.16614
patient		physician		1		1			100			 20			0.6		5	0.18828
patient		physician		1		1			100			 20			0.5		1	0.07789
patient		physician		1		1			100			 20			0.5		2	0.12388
patient		physician		1		1			100			 20			0.5		3	0.15079
patient		physician		1		1			100			 20			0.5		4	0.17531
patient		physician		1		1			100			 20			0.5		5	0.20088
patient		physician		1		1			100			 20			0.4		1	0.08773
patient		physician		1		1			100			 20			0.4		2	0.13491
patient		physician		1		1			100			 20			0.4		3	0.16480
patient		physician		1		1			100			 20			0.4		4	0.19328
patient		physician		1		1			100			 20			0.4		5	0.21519
patient		physician		1		1			100			 20			0.3		1	0.10562
patient		physician		1		1			100			 20			0.3		2	0.15072
patient		physician		1		1			100			 20			0.3		3	0.18560
patient		physician		1		1			100			 20			0.3		4	0.21504
patient		physician		1		1			100			 20			0.3		5	0.24284
patient		physician		1		1			100			 20			0.2		1	0.13409
patient		physician		1		1			100			 20			0.2		2	0.19194
patient		physician		1		1			100			 20			0.2		3	0.22905
patient		physician		1		1			100			 20			0.2		4	0.26058
patient		physician		1		1			100			 20			0.2		5	0.28414
patient		physician		1		1			100			 20			0.1		1	0.20863
patient		physician		1		1			100			 20			0.1		2	0.27586
patient		physician		1		1			100			 20			0.1		3	0.31679
patient		physician		1		1			100			 20			0.1		4	0.34399
patient		physician		1		1			100			 20			0.1		5	0.36971
patient		physician		1		1			100			 20			0.0		1	0.32767
patient		physician		1		1			100			 20			0.0		2	0.41905
patient		physician		1		1			100			 20			0.0		3	0.45699
patient		physician		1		1			100			 20			0.0		4	0.48248
patient		physician		1		1			100			 20			0.0		5	0.50514
patient		physician		1		1			100			 50			1.0		1	0.03816
patient		physician		1		1			100			 50			1.0		2	0.07260
patient		physician		1		1			100			 50			1.0		3	0.09682
patient		physician		1		1			100			 50			1.0		4	0.11844
patient		physician		1		1			100			 50			1.0		5	0.13573
patient		physician		1		1			100			 50			0.9		1	0.05970
patient		physician		1		1			100			 50			0.9		2	0.09638
patient		physician		1		1			100			 50			0.9		3	0.11919
patient		physician		1		1			100			 50			0.9		4	0.13939
patient		physician		1		1			100			 50			0.9		5	0.15690
patient		physician		1		1			100			 50			0.8		1	0.06172
patient		physician		1		1			100			 50			0.8		2	0.10018
patient		physician		1		1			100			 50			0.8		3	0.12209
patient		physician		1		1			100			 50			0.8		4	0.14244
patient		physician		1		1			100			 50			0.8		5	0.16682
patient		physician		1		1			100			 50			0.7		1	0.06641
patient		physician		1		1			100			 50			0.7		2	0.10286
patient		physician		1		1			100			 50			0.7		3	0.12515
patient		physician		1		1			100			 50			0.7		4	0.15198
patient		physician		1		1			100			 50			0.7		5	0.17203
patient		physician		1		1			100			 50			0.6		1	0.07007
patient		physician		1		1			100			 50			0.6		2	0.10719
patient		physician		1		1			100			 50			0.6		3	0.13558
patient		physician		1		1			100			 50			0.6		4	0.15787
patient		physician		1		1			100			 50			0.6		5	0.17695
patient		physician		1		1			100			 50			0.5		1	0.07633
patient		physician		1		1			100			 50			0.5		2	0.12135
patient		physician		1		1			100			 50			0.5		3	0.14341
patient		physician		1		1			100			 50			0.5		4	0.16667
patient		physician		1		1			100			 50			0.5		5	0.18724
patient		physician		1		1			100			 50			0.4		1	0.08356
patient		physician		1		1			100			 50			0.4		2	0.13171
patient		physician		1		1			100			 50			0.4		3	0.15735
patient		physician		1		1			100			 50			0.4		4	0.18433
patient		physician		1		1			100			 50			0.4		5	0.20200
patient		physician		1		1			100			 50			0.3		1	0.10055
patient		physician		1		1			100			 50			0.3		2	0.14840
patient		physician		1		1			100			 50			0.3		3	0.18299
patient		physician		1		1			100			 50			0.3		4	0.21012
patient		physician		1		1			100			 50			0.3		5	0.23338
patient		physician		1		1			100			 50			0.2		1	0.12709
patient		physician		1		1			100			 50			0.2		2	0.18716
patient		physician		1		1			100			 50			0.2		3	0.22451
patient		physician		1		1			100			 50			0.2		4	0.25134
patient		physician		1		1			100			 50			0.2		5	0.27430
patient		physician		1		1			100			 50			0.1		1	0.20319
patient		physician		1		1			100			 50			0.1		2	0.27281
patient		physician		1		1			100			 50			0.1		3	0.31254
patient		physician		1		1			100			 50			0.1		4	0.34220
patient		physician		1		1			100			 50			0.1		5	0.36263
patient		physician		1		1			100			 50			0.0		1	0.32767
patient		physician		1		1			100			 50			0.0		2	0.41905
patient		physician		1		1			100			 50			0.0		3	0.45699
patient		physician		1		1			100			 50			0.0		4	0.48248
patient		physician		1		1			100			 50			0.0		5	0.50514
patient		physician		1		1			100			100			1.0		1	0.03936
patient		physician		1		1			100			100			1.0		2	0.07744
patient		physician		1		1			100			100			1.0		3	0.10405
patient		physician		1		1			100			100			1.0		4	0.12411
patient		physician		1		1			100			100			1.0		5	0.14572
patient		physician		1		1			100			100			0.9		1	0.05814
patient		physician		1		1			100			100			0.9		2	0.09928
patient		physician		1		1			100			100			0.9		3	0.12522
patient		physician		1		1			100			100			0.9		4	0.14453
patient		physician		1		1			100			100			0.9		5	0.16495
patient		physician		1		1			100			100			0.8		1	0.06052
patient		physician		1		1			100			100			0.8		2	0.10227
patient		physician		1		1			100			100			0.8		3	0.12828
patient		physician		1		1			100			100			0.8		4	0.14744
patient		physician		1		1			100			100			0.8		5	0.17434
patient		physician		1		1			100			100			0.7		1	0.06284
patient		physician		1		1			100			100			0.7		2	0.10614
patient		physician		1		1			100			100			0.7		3	0.13096
patient		physician		1		1			100			100			0.7		4	0.15720
patient		physician		1		1			100			100			0.7		5	0.17979
patient		physician		1		1			100			100			0.6		1	0.06641
patient		physician		1		1			100			100			0.6		2	0.11099
patient		physician		1		1			100			100			0.6		3	0.14199
patient		physician		1		1			100			100			0.6		4	0.16406
patient		physician		1		1			100			100			0.6		5	0.18590
patient		physician		1		1			100			100			0.5		1	0.07513
patient		physician		1		1			100			100			0.5		2	0.12589
patient		physician		1		1			100			100			0.5		3	0.15161
patient		physician		1		1			100			100			0.5		4	0.17390
patient		physician		1		1			100			100			0.5		5	0.19797
patient		physician		1		1			100			100			0.4		1	0.08736
patient		physician		1		1			100			100			0.4		2	0.13849
patient		physician		1		1			100			100			0.4		3	0.16652
patient		physician		1		1			100			100			0.4		4	0.19574
patient		physician		1		1			100			100			0.4		5	0.21691
patient		physician		1		1			100			100			0.3		1	0.10689
patient		physician		1		1			100			100			0.3		2	0.15757
patient		physician		1		1			100			100			0.3		3	0.19357
patient		physician		1		1			100			100			0.3		4	0.22108
patient		physician		1		1			100			100			0.3		5	0.24568
patient		physician		1		1			100			100			0.2		1	0.13655
patient		physician		1		1			100			100			0.2		2	0.19775
patient		physician		1		1			100			100			0.2		3	0.23651
patient		physician		1		1			100			100			0.2		4	0.26565
patient		physician		1		1			100			100			0.2		5	0.28928
patient		physician		1		1			100			100			0.1		1	0.21109
patient		physician		1		1			100			100			0.1		2	0.28570
patient		physician		1		1			100			100			0.1		3	0.32528
patient		physician		1		1			100			100			0.1		4	0.35204
patient		physician		1		1			100			100			0.1		5	0.37366
patient		physician		1		1			100			100			0.0		1	0.32767
patient		physician		1		1			100			100			0.0		2	0.41905
patient		physician		1		1			100			100			0.0		3	0.45699
patient		physician		1		1			100			100			0.0		4	0.48248
patient		physician		1		1			100			100			0.0		5	0.50514
patient		physician		1		1			 10			  1			1.0		1	0.11501
patient		physician		1		1			 10			  1			1.0		2	0.15936
patient		physician		1		1			 10			  1			1.0		3	0.19194
patient		physician		1		1			 10			  1			1.0		4	0.21661
patient		physician		1		1			 10			  1			1.0		5	0.23502
patient		physician		1		1			 10			  1			0.9		1	0.16451
patient		physician		1		1			 10			  1			0.9		2	0.23092
patient		physician		1		1			 10			  1			0.9		3	0.29077
patient		physician		1		1			 10			  1			0.9		4	0.33050
patient		physician		1		1			 10			  1			0.9		5	0.37694
patient		physician		1		1			 10			  1			0.8		1	0.16562
patient		physician		1		1			 10			  1			0.8		2	0.23293
patient		physician		1		1			 10			  1			0.8		3	0.29323
patient		physician		1		1			 10			  1			0.8		4	0.33244
patient		physician		1		1			 10			  1			0.8		5	0.37947
patient		physician		1		1			 10			  1			0.7		1	0.16674
patient		physician		1		1			 10			  1			0.7		2	0.23614
patient		physician		1		1			 10			  1			0.7		3	0.29741
patient		physician		1		1			 10			  1			0.7		4	0.33549
patient		physician		1		1			 10			  1			0.7		5	0.38156
patient		physician		1		1			 10			  1			0.6		1	0.16853
patient		physician		1		1			 10			  1			0.6		2	0.23956
patient		physician		1		1			 10			  1			0.6		3	0.29994
patient		physician		1		1			 10			  1			0.6		4	0.33848
patient		physician		1		1			 10			  1			0.6		5	0.38409
patient		physician		1		1			 10			  1			0.5		1	0.17203
patient		physician		1		1			 10			  1			0.5		2	0.24493
patient		physician		1		1			 10			  1			0.5		3	0.30404
patient		physician		1		1			 10			  1			0.5		4	0.34317
patient		physician		1		1			 10			  1			0.5		5	0.38812
patient		physician		1		1			 10			  1			0.4		1	0.17524
patient		physician		1		1			 10			  1			0.4		2	0.25149
patient		physician		1		1			 10			  1			0.4		3	0.30970
patient		physician		1		1			 10			  1			0.4		4	0.34809
patient		physician		1		1			 10			  1			0.4		5	0.39326
patient		physician		1		1			 10			  1			0.3		1	0.19574
patient		physician		1		1			 10			  1			0.3		2	0.27944
patient		physician		1		1			 10			  1			0.3		3	0.32931
patient		physician		1		1			 10			  1			0.3		4	0.36598
patient		physician		1		1			 10			  1			0.3		5	0.40183
patient		physician		1		1			 10			  1			0.2		1	0.21668
patient		physician		1		1			 10			  1			0.2		2	0.30464
patient		physician		1		1			 10			  1			0.2		3	0.35137
patient		physician		1		1			 10			  1			0.2		4	0.38618
patient		physician		1		1			 10			  1			0.2		5	0.41600
patient		physician		1		1			 10			  1			0.1		1	0.26103
patient		physician		1		1			 10			  1			0.1		2	0.34600
patient		physician		1		1			 10			  1			0.1		3	0.38797
patient		physician		1		1			 10			  1			0.1		4	0.42121
patient		physician		1		1			 10			  1			0.1		5	0.44536
patient		physician		1		1			 10			  1			0.0		1	0.32767
patient		physician		1		1			 10			  1			0.0		2	0.41905
patient		physician		1		1			 10			  1			0.0		3	0.45699
patient		physician		1		1			 10			  1			0.0		4	0.48248
patient		physician		1		1			 10			  1			0.0		5	0.50514
patient		physician		1		1			 10			  2			1.0		1	0.11546
patient		physician		1		1			 10			  2			1.0		2	0.16257
patient		physician		1		1			 10			  2			1.0		3	0.19864
patient		physician		1		1			 10			  2			1.0		4	0.22466
patient		physician		1		1			 10			  2			1.0		5	0.24389
patient		physician		1		1			 10			  2			0.9		1	0.15854
patient		physician		1		1			 10			  2			0.9		2	0.22749
patient		physician		1		1			 10			  2			0.9		3	0.28615
patient		physician		1		1			 10			  2			0.9		4	0.32707
patient		physician		1		1			 10			  2			0.9		5	0.37120
patient		physician		1		1			 10			  2			0.8		1	0.15921
patient		physician		1		1			 10			  2			0.8		2	0.22943
patient		physician		1		1			 10			  2			0.8		3	0.28891
patient		physician		1		1			 10			  2			0.8		4	0.32908
patient		physician		1		1			 10			  2			0.8		5	0.37314
patient		physician		1		1			 10			  2			0.7		1	0.16093
patient		physician		1		1			 10			  2			0.7		2	0.23241
patient		physician		1		1			 10			  2			0.7		3	0.29278
patient		physician		1		1			 10			  2			0.7		4	0.33266
patient		physician		1		1			 10			  2			0.7		5	0.37597
patient		physician		1		1			 10			  2			0.6		1	0.16301
patient		physician		1		1			 10			  2			0.6		2	0.23509
patient		physician		1		1			 10			  2			0.6		3	0.29614
patient		physician		1		1			 10			  2			0.6		4	0.33579
patient		physician		1		1			 10			  2			0.6		5	0.37850
patient		physician		1		1			 10			  2			0.5		1	0.16711
patient		physician		1		1			 10			  2			0.5		2	0.23986
patient		physician		1		1			 10			  2			0.5		3	0.30039
patient		physician		1		1			 10			  2			0.5		4	0.34071
patient		physician		1		1			 10			  2			0.5		5	0.38320
patient		physician		1		1			 10			  2			0.4		1	0.17256
patient		physician		1		1			 10			  2			0.4		2	0.24761
patient		physician		1		1			 10			  2			0.4		3	0.30628
patient		physician		1		1			 10			  2			0.4		4	0.34615
patient		physician		1		1			 10			  2			0.4		5	0.38946
patient		physician		1		1			 10			  2			0.3		1	0.19536
patient		physician		1		1			 10			  2			0.3		2	0.27691
patient		physician		1		1			 10			  2			0.3		3	0.32558
patient		physician		1		1			 10			  2			0.3		4	0.36486
patient		physician		1		1			 10			  2			0.3		5	0.39736
patient		physician		1		1			 10			  2			0.2		1	0.21668
patient		physician		1		1			 10			  2			0.2		2	0.30344
patient		physician		1		1			 10			  2			0.2		3	0.34921
patient		physician		1		1			 10			  2			0.2		4	0.38655
patient		physician		1		1			 10			  2			0.2		5	0.41443
patient		physician		1		1			 10			  2			0.1		1	0.26014
patient		physician		1		1			 10			  2			0.1		2	0.34727
patient		physician		1		1			 10			  2			0.1		3	0.38939
patient		physician		1		1			 10			  2			0.1		4	0.41972
patient		physician		1		1			 10			  2			0.1		5	0.44469
patient		physician		1		1			 10			  2			0.0		1	0.32767
patient		physician		1		1			 10			  2			0.0		2	0.41905
patient		physician		1		1			 10			  2			0.0		3	0.45699
patient		physician		1		1			 10			  2			0.0		4	0.48248
patient		physician		1		1			 10			  2			0.0		5	0.50514
patient		physician		1		1			 10			  3			1.0		1	0.11255
patient		physician		1		1			 10			  3			1.0		2	0.16249
patient		physician		1		1			 10			  3			1.0		3	0.19984
patient		physician		1		1			 10			  3			1.0		4	0.22660
patient		physician		1		1			 10			  3			1.0		5	0.24776
patient		physician		1		1			 10			  3			0.9		1	0.15228
patient		physician		1		1			 10			  3			0.9		2	0.22384
patient		physician		1		1			 10			  3			0.9		3	0.28235
patient		physician		1		1			 10			  3			0.9		4	0.32409
patient		physician		1		1			 10			  3			0.9		5	0.36978
patient		physician		1		1			 10			  3			0.8		1	0.15347
patient		physician		1		1			 10			  3			0.8		2	0.22674
patient		physician		1		1			 10			  3			0.8		3	0.28533
patient		physician		1		1			 10			  3			0.8		4	0.32640
patient		physician		1		1			 10			  3			0.8		5	0.37202
patient		physician		1		1			 10			  3			0.7		1	0.15511
patient		physician		1		1			 10			  3			0.7		2	0.22943
patient		physician		1		1			 10			  3			0.7		3	0.28891
patient		physician		1		1			 10			  3			0.7		4	0.32923
patient		physician		1		1			 10			  3			0.7		5	0.37500
patient		physician		1		1			 10			  3			0.6		1	0.15757
patient		physician		1		1			 10			  3			0.6		2	0.23219
patient		physician		1		1			 10			  3			0.6		3	0.29226
patient		physician		1		1			 10			  3			0.6		4	0.33236
patient		physician		1		1			 10			  3			0.6		5	0.37850
patient		physician		1		1			 10			  3			0.5		1	0.16152
patient		physician		1		1			 10			  3			0.5		2	0.23696
patient		physician		1		1			 10			  3			0.5		3	0.29636
patient		physician		1		1			 10			  3			0.5		4	0.33877
patient		physician		1		1			 10			  3			0.5		5	0.38268
patient		physician		1		1			 10			  3			0.4		1	0.16793
patient		physician		1		1			 10			  3			0.4		2	0.24463
patient		physician		1		1			 10			  3			0.4		3	0.30337
patient		physician		1		1			 10			  3			0.4		4	0.34533
patient		physician		1		1			 10			  3			0.4		5	0.38834
patient		physician		1		1			 10			  3			0.3		1	0.19067
patient		physician		1		1			 10			  3			0.3		2	0.27639
patient		physician		1		1			 10			  3			0.3		3	0.32327
patient		physician		1		1			 10			  3			0.3		4	0.36352
patient		physician		1		1			 10			  3			0.3		5	0.39833
patient		physician		1		1			 10			  3			0.2		1	0.21281
patient		physician		1		1			 10			  3			0.2		2	0.30218
patient		physician		1		1			 10			  3			0.2		3	0.34735
patient		physician		1		1			 10			  3			0.2		4	0.38655
patient		physician		1		1			 10			  3			0.2		5	0.41376
patient		physician		1		1			 10			  3			0.1		1	0.25790
patient		physician		1		1			 10			  3			0.1		2	0.34764
patient		physician		1		1			 10			  3			0.1		3	0.38857
patient		physician		1		1			 10			  3			0.1		4	0.41980
patient		physician		1		1			 10			  3			0.1		5	0.44432
patient		physician		1		1			 10			  3			0.0		1	0.32767
patient		physician		1		1			 10			  3			0.0		2	0.41905
patient		physician		1		1			 10			  3			0.0		3	0.45699
patient		physician		1		1			 10			  3			0.0		4	0.48248
patient		physician		1		1			 10			  3			0.0		5	0.50514
patient		physician		1		1			 10			  4			1.0		1	0.11427
patient		physician		1		1			 10			  4			1.0		2	0.16547
patient		physician		1		1			 10			  4			1.0		3	0.20625
patient		physician		1		1			 10			  4			1.0		4	0.23524
patient		physician		1		1			 10			  4			1.0		5	0.25708
patient		physician		1		1			 10			  4			0.9		1	0.15109
patient		physician		1		1			 10			  4			0.9		2	0.22428
patient		physician		1		1			 10			  4			0.9		3	0.28257
patient		physician		1		1			 10			  4			0.9		4	0.32402
patient		physician		1		1			 10			  4			0.9		5	0.37172
patient		physician		1		1			 10			  4			0.8		1	0.15258
patient		physician		1		1			 10			  4			0.8		2	0.22719
patient		physician		1		1			 10			  4			0.8		3	0.28578
patient		physician		1		1			 10			  4			0.8		4	0.32685
patient		physician		1		1			 10			  4			0.8		5	0.37373
patient		physician		1		1			 10			  4			0.7		1	0.15474
patient		physician		1		1			 10			  4			0.7		2	0.23017
patient		physician		1		1			 10			  4			0.7		3	0.28891
patient		physician		1		1			 10			  4			0.7		4	0.32968
patient		physician		1		1			 10			  4			0.7		5	0.37619
patient		physician		1		1			 10			  4			0.6		1	0.15683
patient		physician		1		1			 10			  4			0.6		2	0.23368
patient		physician		1		1			 10			  4			0.6		3	0.29264
patient		physician		1		1			 10			  4			0.6		4	0.33341
patient		physician		1		1			 10			  4			0.6		5	0.37932
patient		physician		1		1			 10			  4			0.5		1	0.16100
patient		physician		1		1			 10			  4			0.5		2	0.24009
patient		physician		1		1			 10			  4			0.5		3	0.29800
patient		physician		1		1			 10			  4			0.5		4	0.33945
patient		physician		1		1			 10			  4			0.5		5	0.38447
patient		physician		1		1			 10			  4			0.4		1	0.16853
patient		physician		1		1			 10			  4			0.4		2	0.24791
patient		physician		1		1			 10			  4			0.4		3	0.30531
patient		physician		1		1			 10			  4			0.4		4	0.34600
patient		physician		1		1			 10			  4			0.4		5	0.38991
patient		physician		1		1			 10			  4			0.3		1	0.18955
patient		physician		1		1			 10			  4			0.3		2	0.27840
patient		physician		1		1			 10			  4			0.3		3	0.32513
patient		physician		1		1			 10			  4			0.3		4	0.36464
patient		physician		1		1			 10			  4			0.3		5	0.40004
patient		physician		1		1			 10			  4			0.2		1	0.21221
patient		physician		1		1			 10			  4			0.2		2	0.30233
patient		physician		1		1			 10			  4			0.2		3	0.34869
patient		physician		1		1			 10			  4			0.2		4	0.38708
patient		physician		1		1			 10			  4			0.2		5	0.41704
patient		physician		1		1			 10			  4			0.1		1	0.25790
patient		physician		1		1			 10			  4			0.1		2	0.34854
patient		physician		1		1			 10			  4			0.1		3	0.39043
patient		physician		1		1			 10			  4			0.1		4	0.42263
patient		physician		1		1			 10			  4			0.1		5	0.44723
patient		physician		1		1			 10			  4			0.0		1	0.32767
patient		physician		1		1			 10			  4			0.0		2	0.41905
patient		physician		1		1			 10			  4			0.0		3	0.45699
patient		physician		1		1			 10			  4			0.0		4	0.48248
patient		physician		1		1			 10			  4			0.0		5	0.50514
patient		physician		1		1			 10			  5			1.0		1	0.11456
patient		physician		1		1			 10			  5			1.0		2	0.16913
patient		physician		1		1			 10			  5			1.0		3	0.20930
patient		physician		1		1			 10			  5			1.0		4	0.23919
patient		physician		1		1			 10			  5			1.0		5	0.26021
patient		physician		1		1			 10			  5			0.9		1	0.14833
patient		physician		1		1			 10			  5			0.9		2	0.22630
patient		physician		1		1			 10			  5			0.9		3	0.28444
patient		physician		1		1			 10			  5			0.9		4	0.32484
patient		physician		1		1			 10			  5			0.9		5	0.37261
patient		physician		1		1			 10			  5			0.8		1	0.14952
patient		physician		1		1			 10			  5			0.8		2	0.22928
patient		physician		1		1			 10			  5			0.8		3	0.28749
patient		physician		1		1			 10			  5			0.8		4	0.32700
patient		physician		1		1			 10			  5			0.8		5	0.37507
patient		physician		1		1			 10			  5			0.7		1	0.15124
patient		physician		1		1			 10			  5			0.7		2	0.23189
patient		physician		1		1			 10			  5			0.7		3	0.29047
patient		physician		1		1			 10			  5			0.7		4	0.32968
patient		physician		1		1			 10			  5			0.7		5	0.37694
patient		physician		1		1			 10			  5			0.6		1	0.15549
patient		physician		1		1			 10			  5			0.6		2	0.23547
patient		physician		1		1			 10			  5			0.6		3	0.29390
patient		physician		1		1			 10			  5			0.6		4	0.33348
patient		physician		1		1			 10			  5			0.6		5	0.38022
patient		physician		1		1			 10			  5			0.5		1	0.16055
patient		physician		1		1			 10			  5			0.5		2	0.24173
patient		physician		1		1			 10			  5			0.5		3	0.29964
patient		physician		1		1			 10			  5			0.5		4	0.33997
patient		physician		1		1			 10			  5			0.5		5	0.38544
patient		physician		1		1			 10			  5			0.4		1	0.16778
patient		physician		1		1			 10			  5			0.4		2	0.24963
patient		physician		1		1			 10			  5			0.4		3	0.30739
patient		physician		1		1			 10			  5			0.4		4	0.34705
patient		physician		1		1			 10			  5			0.4		5	0.39147
patient		physician		1		1			 10			  5			0.3		1	0.18977
patient		physician		1		1			 10			  5			0.3		2	0.28004
patient		physician		1		1			 10			  5			0.3		3	0.32834
patient		physician		1		1			 10			  5			0.3		4	0.36583
patient		physician		1		1			 10			  5			0.3		5	0.40109
patient		physician		1		1			 10			  5			0.2		1	0.21340
patient		physician		1		1			 10			  5			0.2		2	0.30575
patient		physician		1		1			 10			  5			0.2		3	0.35197
patient		physician		1		1			 10			  5			0.2		4	0.38864
patient		physician		1		1			 10			  5			0.2		5	0.41749
patient		physician		1		1			 10			  5			0.1		1	0.25865
patient		physician		1		1			 10			  5			0.1		2	0.35137
patient		physician		1		1			 10			  5			0.1		3	0.39289
patient		physician		1		1			 10			  5			0.1		4	0.42390
patient		physician		1		1			 10			  5			0.1		5	0.44812
patient		physician		1		1			 10			  5			0.0		1	0.32767
patient		physician		1		1			 10			  5			0.0		2	0.41905
patient		physician		1		1			 10			  5			0.0		3	0.45699
patient		physician		1		1			 10			  5			0.0		4	0.48248
patient		physician		1		1			 10			  5			0.0		5	0.50514
patient		physician		1		1			 10			 10			1.0		1	0.12828
patient		physician		1		1			 10			 10			1.0		2	0.18143
patient		physician		1		1			 10			 10			1.0		3	0.22033
patient		physician		1		1			 10			 10			1.0		4	0.24978
patient		physician		1		1			 10			 10			1.0		5	0.27139
patient		physician		1		1			 10			 10			0.9		1	0.15392
patient		physician		1		1			 10			 10			0.9		2	0.23241
patient		physician		1		1			 10			 10			0.9		3	0.28936
patient		physician		1		1			 10			 10			0.9		4	0.33885
patient		physician		1		1			 10			 10			0.9		5	0.37753
patient		physician		1		1			 10			 10			0.8		1	0.15727
patient		physician		1		1			 10			 10			0.8		2	0.23450
patient		physician		1		1			 10			 10			0.8		3	0.29219
patient		physician		1		1			 10			 10			0.8		4	0.34153
patient		physician		1		1			 10			 10			0.8		5	0.37977
patient		physician		1		1			 10			 10			0.7		1	0.15966
patient		physician		1		1			 10			 10			0.7		2	0.23763
patient		physician		1		1			 10			 10			0.7		3	0.29666
patient		physician		1		1			 10			 10			0.7		4	0.34466
patient		physician		1		1			 10			 10			0.7		5	0.38163
patient		physician		1		1			 10			 10			0.6		1	0.16257
patient		physician		1		1			 10			 10			0.6		2	0.24247
patient		physician		1		1			 10			 10			0.6		3	0.30046
patient		physician		1		1			 10			 10			0.6		4	0.34884
patient		physician		1		1			 10			 10			0.6		5	0.38476
patient		physician		1		1			 10			 10			0.5		1	0.16771
patient		physician		1		1			 10			 10			0.5		2	0.24806
patient		physician		1		1			 10			 10			0.5		3	0.30643
patient		physician		1		1			 10			 10			0.5		4	0.35435
patient		physician		1		1			 10			 10			0.5		5	0.39043
patient		physician		1		1			 10			 10			0.4		1	0.17576
patient		physician		1		1			 10			 10			0.4		2	0.25581
patient		physician		1		1			 10			 10			0.4		3	0.31403
patient		physician		1		1			 10			 10			0.4		4	0.36181
patient		physician		1		1			 10			 10			0.4		5	0.39639
patient		physician		1		1			 10			 10			0.3		1	0.19566
patient		physician		1		1			 10			 10			0.3		2	0.28831
patient		physician		1		1			 10			 10			0.3		3	0.33520
patient		physician		1		1			 10			 10			0.3		4	0.37545
patient		physician		1		1			 10			 10			0.3		5	0.40832
patient		physician		1		1			 10			 10			0.2		1	0.21743
patient		physician		1		1			 10			 10			0.2		2	0.31246
patient		physician		1		1			 10			 10			0.2		3	0.35845
patient		physician		1		1			 10			 10			0.2		4	0.39736
patient		physician		1		1			 10			 10			0.2		5	0.42487
patient		physician		1		1			 10			 10			0.1		1	0.26528
patient		physician		1		1			 10			 10			0.1		2	0.35637
patient		physician		1		1			 10			 10			0.1		3	0.39811
patient		physician		1		1			 10			 10			0.1		4	0.43008
patient		physician		1		1			 10			 10			0.1		5	0.45617
patient		physician		1		1			 10			 10			0.0		1	0.32767
patient		physician		1		1			 10			 10			0.0		2	0.41905
patient		physician		1		1			 10			 10			0.0		3	0.45699
patient		physician		1		1			 10			 10			0.0		4	0.48248
patient		physician		1		1			 10			 10			0.0		5	0.50514
patient		physician		1		1			 10			 20			1.0		1	0.13499
patient		physician		1		1			 10			 20			1.0		2	0.19097
patient		physician		1		1			 10			 20			1.0		3	0.22913
patient		physician		1		1			 10			 20			1.0		4	0.26230
patient		physician		1		1			 10			 20			1.0		5	0.28436
patient		physician		1		1			 10			 20			0.9		1	0.15467
patient		physician		1		1			 10			 20			0.9		2	0.23681
patient		physician		1		1			 10			 20			0.9		3	0.29360
patient		physician		1		1			 10			 20			0.9		4	0.34750
patient		physician		1		1			 10			 20			0.9		5	0.38693
patient		physician		1		1			 10			 20			0.8		1	0.15638
patient		physician		1		1			 10			 20			0.8		2	0.23882
patient		physician		1		1			 10			 20			0.8		3	0.29666
patient		physician		1		1			 10			 20			0.8		4	0.34973
patient		physician		1		1			 10			 20			0.8		5	0.38931
patient		physician		1		1			 10			 20			0.7		1	0.15891
patient		physician		1		1			 10			 20			0.7		2	0.24098
patient		physician		1		1			 10			 20			0.7		3	0.30024
patient		physician		1		1			 10			 20			0.7		4	0.35286
patient		physician		1		1			 10			 20			0.7		5	0.39177
patient		physician		1		1			 10			 20			0.6		1	0.16197
patient		physician		1		1			 10			 20			0.6		2	0.24553
patient		physician		1		1			 10			 20			0.6		3	0.30426
patient		physician		1		1			 10			 20			0.6		4	0.35651
patient		physician		1		1			 10			 20			0.6		5	0.39520
patient		physician		1		1			 10			 20			0.5		1	0.16704
patient		physician		1		1			 10			 20			0.5		2	0.25321
patient		physician		1		1			 10			 20			0.5		3	0.31000
patient		physician		1		1			 10			 20			0.5		4	0.36210
patient		physician		1		1			 10			 20			0.5		5	0.39930
patient		physician		1		1			 10			 20			0.4		1	0.17546
patient		physician		1		1			 10			 20			0.4		2	0.26073
patient		physician		1		1			 10			 20			0.4		3	0.31731
patient		physician		1		1			 10			 20			0.4		4	0.36934
patient		physician		1		1			 10			 20			0.4		5	0.40660
patient		physician		1		1			 10			 20			0.3		1	0.19566
patient		physician		1		1			 10			 20			0.3		2	0.29062
patient		physician		1		1			 10			 20			0.3		3	0.33818
patient		physician		1		1			 10			 20			0.3		4	0.38275
patient		physician		1		1			 10			 20			0.3		5	0.41786
patient		physician		1		1			 10			 20			0.2		1	0.21996
patient		physician		1		1			 10			 20			0.2		2	0.31664
patient		physician		1		1			 10			 20			0.2		3	0.36389
patient		physician		1		1			 10			 20			0.2		4	0.40444
patient		physician		1		1			 10			 20			0.2		5	0.43538
patient		physician		1		1			 10			 20			0.1		1	0.27057
patient		physician		1		1			 10			 20			0.1		2	0.36210
patient		physician		1		1			 10			 20			0.1		3	0.40474
patient		physician		1		1			 10			 20			0.1		4	0.43761
patient		physician		1		1			 10			 20			0.1		5	0.46251
patient		physician		1		1			 10			 20			0.0		1	0.32767
patient		physician		1		1			 10			 20			0.0		2	0.41905
patient		physician		1		1			 10			 20			0.0		3	0.45699
patient		physician		1		1			 10			 20			0.0		4	0.48248
patient		physician		1		1			 10			 20			0.0		5	0.50514
patient		physician		1		1			 10			 50			1.0		1	0.14475
patient		physician		1		1			 10			 50			1.0		2	0.19708
patient		physician		1		1			 10			 50			1.0		3	0.23822
patient		physician		1		1			 10			 50			1.0		4	0.26781
patient		physician		1		1			 10			 50			1.0		5	0.28787
patient		physician		1		1			 10			 50			0.9		1	0.16026
patient		physician		1		1			 10			 50			0.9		2	0.23942
patient		physician		1		1			 10			 50			0.9		3	0.30016
patient		physician		1		1			 10			 50			0.9		4	0.35368
patient		physician		1		1			 10			 50			0.9		5	0.39185
patient		physician		1		1			 10			 50			0.8		1	0.16219
patient		physician		1		1			 10			 50			0.8		2	0.24195
patient		physician		1		1			 10			 50			0.8		3	0.30300
patient		physician		1		1			 10			 50			0.8		4	0.35562
patient		physician		1		1			 10			 50			0.8		5	0.39341
patient		physician		1		1			 10			 50			0.7		1	0.16428
patient		physician		1		1			 10			 50			0.7		2	0.24508
patient		physician		1		1			 10			 50			0.7		3	0.30590
patient		physician		1		1			 10			 50			0.7		4	0.35719
patient		physician		1		1			 10			 50			0.7		5	0.39580
patient		physician		1		1			 10			 50			0.6		1	0.16614
patient		physician		1		1			 10			 50			0.6		2	0.25030
patient		physician		1		1			 10			 50			0.6		3	0.31038
patient		physician		1		1			 10			 50			0.6		4	0.36047
patient		physician		1		1			 10			 50			0.6		5	0.39945
patient		physician		1		1			 10			 50			0.5		1	0.17188
patient		physician		1		1			 10			 50			0.5		2	0.25760
patient		physician		1		1			 10			 50			0.5		3	0.31589
patient		physician		1		1			 10			 50			0.5		4	0.36628
patient		physician		1		1			 10			 50			0.5		5	0.40482
patient		physician		1		1			 10			 50			0.4		1	0.17986
patient		physician		1		1			 10			 50			0.4		2	0.26521
patient		physician		1		1			 10			 50			0.4		3	0.32342
patient		physician		1		1			 10			 50			0.4		4	0.37336
patient		physician		1		1			 10			 50			0.4		5	0.41182
patient		physician		1		1			 10			 50			0.3		1	0.20021
patient		physician		1		1			 10			 50			0.3		2	0.29651
patient		physician		1		1			 10			 50			0.3		3	0.34489
patient		physician		1		1			 10			 50			0.3		4	0.38678
patient		physician		1		1			 10			 50			0.3		5	0.42256
patient		physician		1		1			 10			 50			0.2		1	0.22212
patient		physician		1		1			 10			 50			0.2		2	0.32379
patient		physician		1		1			 10			 50			0.2		3	0.36926
patient		physician		1		1			 10			 50			0.2		4	0.40832
patient		physician		1		1			 10			 50			0.2		5	0.43955
patient		physician		1		1			 10			 50			0.1		1	0.27370
patient		physician		1		1			 10			 50			0.1		2	0.36747
patient		physician		1		1			 10			 50			0.1		3	0.40727
patient		physician		1		1			 10			 50			0.1		4	0.44141
patient		physician		1		1			 10			 50			0.1		5	0.46668
patient		physician		1		1			 10			 50			0.0		1	0.32767
patient		physician		1		1			 10			 50			0.0		2	0.41905
patient		physician		1		1			 10			 50			0.0		3	0.45699
patient		physician		1		1			 10			 50			0.0		4	0.48248
patient		physician		1		1			 10			 50			0.0		5	0.50514
patient		physician		1		1			 10			100			1.0		1	0.15049
patient		physician		1		1			 10			100			1.0		2	0.20565
patient		physician		1		1			 10			100			1.0		3	0.24441
patient		physician		1		1			 10			100			1.0		4	0.27326
patient		physician		1		1			 10			100			1.0		5	0.29331
patient		physician		1		1			 10			100			0.9		1	0.16354
patient		physician		1		1			 10			100			0.9		2	0.24665
patient		physician		1		1			 10			100			0.9		3	0.30546
patient		physician		1		1			 10			100			0.9		4	0.35905
patient		physician		1		1			 10			100			0.9		5	0.39781
patient		physician		1		1			 10			100			0.8		1	0.16547
patient		physician		1		1			 10			100			0.8		2	0.24858
patient		physician		1		1			 10			100			0.8		3	0.30896
patient		physician		1		1			 10			100			0.8		4	0.36084
patient		physician		1		1			 10			100			0.8		5	0.39990
patient		physician		1		1			 10			100			0.7		1	0.16823
patient		physician		1		1			 10			100			0.7		2	0.25127
patient		physician		1		1			 10			100			0.7		3	0.31194
patient		physician		1		1			 10			100			0.7		4	0.36330
patient		physician		1		1			 10			100			0.7		5	0.40154
patient		physician		1		1			 10			100			0.6		1	0.17144
patient		physician		1		1			 10			100			0.6		2	0.25470
patient		physician		1		1			 10			100			0.6		3	0.31634
patient		physician		1		1			 10			100			0.6		4	0.36673
patient		physician		1		1			 10			100			0.6		5	0.40407
patient		physician		1		1			 10			100			0.5		1	0.17651
patient		physician		1		1			 10			100			0.5		2	0.26103
patient		physician		1		1			 10			100			0.5		3	0.32171
patient		physician		1		1			 10			100			0.5		4	0.37284
patient		physician		1		1			 10			100			0.5		5	0.40929
patient		physician		1		1			 10			100			0.4		1	0.18321
patient		physician		1		1			 10			100			0.4		2	0.26968
patient		physician		1		1			 10			100			0.4		3	0.32901
patient		physician		1		1			 10			100			0.4		4	0.38022
patient		physician		1		1			 10			100			0.4		5	0.41704
patient		physician		1		1			 10			100			0.3		1	0.20394
patient		physician		1		1			 10			100			0.3		2	0.30106
patient		physician		1		1			 10			100			0.3		3	0.35145
patient		physician		1		1			 10			100			0.3		4	0.39378
patient		physician		1		1			 10			100			0.3		5	0.42979
patient		physician		1		1			 10			100			0.2		1	0.22756
patient		physician		1		1			 10			100			0.2		2	0.32826
patient		physician		1		1			 10			100			0.2		3	0.37627
patient		physician		1		1			 10			100			0.2		4	0.41398
patient		physician		1		1			 10			100			0.2		5	0.44477
patient		physician		1		1			 10			100			0.1		1	0.27885
patient		physician		1		1			 10			100			0.1		2	0.37097
patient		physician		1		1			 10			100			0.1		3	0.41182
patient		physician		1		1			 10			100			0.1		4	0.44410
patient		physician		1		1			 10			100			0.1		5	0.47056
patient		physician		1		1			 10			100			0.0		1	0.32767
patient		physician		1		1			 10			100			0.0		2	0.41905
patient		physician		1		1			 10			100			0.0		3	0.45699
patient		physician		1		1			 10			100			0.0		4	0.48248
patient		physician		1		1			 10			100			0.0		5	0.50514
patient		physician		1		1			  1			  1			1.0		1	0.12679
patient		physician		1		1			  1			  1			1.0		2	0.15042
patient		physician		1		1			  1			  1			1.0		3	0.15921
patient		physician		1		1			  1			  1			1.0		4	0.16495
patient		physician		1		1			  1			  1			1.0		5	0.16756
patient		physician		1		1			  1			  1			0.9		1	0.17397
patient		physician		1		1			  1			  1			0.9		2	0.30978
patient		physician		1		1			  1			  1			0.9		3	0.38245
patient		physician		1		1			  1			  1			0.9		4	0.43306
patient		physician		1		1			  1			  1			0.9		5	0.47063
patient		physician		1		1			  1			  1			0.8		1	0.17397
patient		physician		1		1			  1			  1			0.8		2	0.30985
patient		physician		1		1			  1			  1			0.8		3	0.38245
patient		physician		1		1			  1			  1			0.8		4	0.43344
patient		physician		1		1			  1			  1			0.8		5	0.47063
patient		physician		1		1			  1			  1			0.7		1	0.17397
patient		physician		1		1			  1			  1			0.7		2	0.31023
patient		physician		1		1			  1			  1			0.7		3	0.38283
patient		physician		1		1			  1			  1			0.7		4	0.43396
patient		physician		1		1			  1			  1			0.7		5	0.47086
patient		physician		1		1			  1			  1			0.6		1	0.17405
patient		physician		1		1			  1			  1			0.6		2	0.31075
patient		physician		1		1			  1			  1			0.6		3	0.38335
patient		physician		1		1			  1			  1			0.6		4	0.43463
patient		physician		1		1			  1			  1			0.6		5	0.47138
patient		physician		1		1			  1			  1			0.5		1	0.17531
patient		physician		1		1			  1			  1			0.5		2	0.31358
patient		physician		1		1			  1			  1			0.5		3	0.38447
patient		physician		1		1			  1			  1			0.5		4	0.43560
patient		physician		1		1			  1			  1			0.5		5	0.47227
patient		physician		1		1			  1			  1			0.4		1	0.17673
patient		physician		1		1			  1			  1			0.4		2	0.31753
patient		physician		1		1			  1			  1			0.4		3	0.38730
patient		physician		1		1			  1			  1			0.4		4	0.43716
patient		physician		1		1			  1			  1			0.4		5	0.47332
patient		physician		1		1			  1			  1			0.3		1	0.20968
patient		physician		1		1			  1			  1			0.3		2	0.32670
patient		physician		1		1			  1			  1			0.3		3	0.39356
patient		physician		1		1			  1			  1			0.3		4	0.44097
patient		physician		1		1			  1			  1			0.3		5	0.47607
patient		physician		1		1			  1			  1			0.2		1	0.24001
patient		physician		1		1			  1			  1			0.2		2	0.34436
patient		physician		1		1			  1			  1			0.2		3	0.40586
patient		physician		1		1			  1			  1			0.2		4	0.44887
patient		physician		1		1			  1			  1			0.2		5	0.48159
patient		physician		1		1			  1			  1			0.1		1	0.28988
patient		physician		1		1			  1			  1			0.1		2	0.38104
patient		physician		1		1			  1			  1			0.1		3	0.42867
patient		physician		1		1			  1			  1			0.1		4	0.46228
patient		physician		1		1			  1			  1			0.1		5	0.49024
patient		physician		1		1			  1			  1			0.0		1	0.32767
patient		physician		1		1			  1			  1			0.0		2	0.41905
patient		physician		1		1			  1			  1			0.0		3	0.45699
patient		physician		1		1			  1			  1			0.0		4	0.48248
patient		physician		1		1			  1			  1			0.0		5	0.50514
patient		physician		1		1			  1			  2			1.0		1	0.13827
patient		physician		1		1			  1			  2			1.0		2	0.16137
patient		physician		1		1			  1			  2			1.0		3	0.17024
patient		physician		1		1			  1			  2			1.0		4	0.17613
patient		physician		1		1			  1			  2			1.0		5	0.17829
patient		physician		1		1			  1			  2			0.9		1	0.17740
patient		physician		1		1			  1			  2			0.9		2	0.31462
patient		physician		1		1			  1			  2			0.9		3	0.38484
patient		physician		1		1			  1			  2			0.9		4	0.43523
patient		physician		1		1			  1			  2			0.9		5	0.47317
patient		physician		1		1			  1			  2			0.8		1	0.17740
patient		physician		1		1			  1			  2			0.8		2	0.31470
patient		physician		1		1			  1			  2			0.8		3	0.38484
patient		physician		1		1			  1			  2			0.8		4	0.43560
patient		physician		1		1			  1			  2			0.8		5	0.47317
patient		physician		1		1			  1			  2			0.7		1	0.17740
patient		physician		1		1			  1			  2			0.7		2	0.31500
patient		physician		1		1			  1			  2			0.7		3	0.38521
patient		physician		1		1			  1			  2			0.7		4	0.43605
patient		physician		1		1			  1			  2			0.7		5	0.47332
patient		physician		1		1			  1			  2			0.6		1	0.17747
patient		physician		1		1			  1			  2			0.6		2	0.31544
patient		physician		1		1			  1			  2			0.6		3	0.38596
patient		physician		1		1			  1			  2			0.6		4	0.43649
patient		physician		1		1			  1			  2			0.6		5	0.47384
patient		physician		1		1			  1			  2			0.5		1	0.17882
patient		physician		1		1			  1			  2			0.5		2	0.31805
patient		physician		1		1			  1			  2			0.5		3	0.38722
patient		physician		1		1			  1			  2			0.5		4	0.43746
patient		physician		1		1			  1			  2			0.5		5	0.47466
patient		physician		1		1			  1			  2			0.4		1	0.18038
patient		physician		1		1			  1			  2			0.4		2	0.32208
patient		physician		1		1			  1			  2			0.4		3	0.39006
patient		physician		1		1			  1			  2			0.4		4	0.43955
patient		physician		1		1			  1			  2			0.4		5	0.47578
patient		physician		1		1			  1			  2			0.3		1	0.21258
patient		physician		1		1			  1			  2			0.3		2	0.33102
patient		physician		1		1			  1			  2			0.3		3	0.39632
patient		physician		1		1			  1			  2			0.3		4	0.44343
patient		physician		1		1			  1			  2			0.3		5	0.47868
patient		physician		1		1			  1			  2			0.2		1	0.24217
patient		physician		1		1			  1			  2			0.2		2	0.34928
patient		physician		1		1			  1			  2			0.2		3	0.40884
patient		physician		1		1			  1			  2			0.2		4	0.45088
patient		physician		1		1			  1			  2			0.2		5	0.48390
patient		physician		1		1			  1			  2			0.1		1	0.29137
patient		physician		1		1			  1			  2			0.1		2	0.38417
patient		physician		1		1			  1			  2			0.1		3	0.43075
patient		physician		1		1			  1			  2			0.1		4	0.46295
patient		physician		1		1			  1			  2			0.1		5	0.49195
patient		physician		1		1			  1			  2			0.0		1	0.32767
patient		physician		1		1			  1			  2			0.0		2	0.41905
patient		physician		1		1			  1			  2			0.0		3	0.45699
patient		physician		1		1			  1			  2			0.0		4	0.48248
patient		physician		1		1			  1			  2			0.0		5	0.50514
patient		physician		1		1			  1			  3			1.0		1	0.14386
patient		physician		1		1			  1			  3			1.0		2	0.16637
patient		physician		1		1			  1			  3			1.0		3	0.17472
patient		physician		1		1			  1			  3			1.0		4	0.18053
patient		physician		1		1			  1			  3			1.0		5	0.18269
patient		physician		1		1			  1			  3			0.9		1	0.17897
patient		physician		1		1			  1			  3			0.9		2	0.31597
patient		physician		1		1			  1			  3			0.9		3	0.38618
patient		physician		1		1			  1			  3			0.9		4	0.43679
patient		physician		1		1			  1			  3			0.9		5	0.47428
patient		physician		1		1			  1			  3			0.8		1	0.17897
patient		physician		1		1			  1			  3			0.8		2	0.31604
patient		physician		1		1			  1			  3			0.8		3	0.38618
patient		physician		1		1			  1			  3			0.8		4	0.43716
patient		physician		1		1			  1			  3			0.8		5	0.47428
patient		physician		1		1			  1			  3			0.7		1	0.17904
patient		physician		1		1			  1			  3			0.7		2	0.31634
patient		physician		1		1			  1			  3			0.7		3	0.38663
patient		physician		1		1			  1			  3			0.7		4	0.43754
patient		physician		1		1			  1			  3			0.7		5	0.47436
patient		physician		1		1			  1			  3			0.6		1	0.17911
patient		physician		1		1			  1			  3			0.6		2	0.31671
patient		physician		1		1			  1			  3			0.6		3	0.38745
patient		physician		1		1			  1			  3			0.6		4	0.43798
patient		physician		1		1			  1			  3			0.6		5	0.47488
patient		physician		1		1			  1			  3			0.5		1	0.18038
patient		physician		1		1			  1			  3			0.5		2	0.31917
patient		physician		1		1			  1			  3			0.5		3	0.38857
patient		physician		1		1			  1			  3			0.5		4	0.43895
patient		physician		1		1			  1			  3			0.5		5	0.47570
patient		physician		1		1			  1			  3			0.4		1	0.18202
patient		physician		1		1			  1			  3			0.4		2	0.32312
patient		physician		1		1			  1			  3			0.4		3	0.39140
patient		physician		1		1			  1			  3			0.4		4	0.44104
patient		physician		1		1			  1			  3			0.4		5	0.47704
patient		physician		1		1			  1			  3			0.3		1	0.21363
patient		physician		1		1			  1			  3			0.3		2	0.33229
patient		physician		1		1			  1			  3			0.3		3	0.39751
patient		physician		1		1			  1			  3			0.3		4	0.44492
patient		physician		1		1			  1			  3			0.3		5	0.47980
patient		physician		1		1			  1			  3			0.2		1	0.24307
patient		physician		1		1			  1			  3			0.2		2	0.35085
patient		physician		1		1			  1			  3			0.2		3	0.41033
patient		physician		1		1			  1			  3			0.2		4	0.45222
patient		physician		1		1			  1			  3			0.2		5	0.48502
patient		physician		1		1			  1			  3			0.1		1	0.29219
patient		physician		1		1			  1			  3			0.1		2	0.38618
patient		physician		1		1			  1			  3			0.1		3	0.43172
patient		physician		1		1			  1			  3			0.1		4	0.46385
patient		physician		1		1			  1			  3			0.1		5	0.49210
patient		physician		1		1			  1			  3			0.0		1	0.32767
patient		physician		1		1			  1			  3			0.0		2	0.41905
patient		physician		1		1			  1			  3			0.0		3	0.45699
patient		physician		1		1			  1			  3			0.0		4	0.48248
patient		physician		1		1			  1			  3			0.0		5	0.50514
patient		physician		1		1			  1			  4			1.0		1	0.14781
patient		physician		1		1			  1			  4			1.0		2	0.17114
patient		physician		1		1			  1			  4			1.0		3	0.17919
patient		physician		1		1			  1			  4			1.0		4	0.18508
patient		physician		1		1			  1			  4			1.0		5	0.18716
patient		physician		1		1			  1			  4			0.9		1	0.18008
patient		physician		1		1			  1			  4			0.9		2	0.31902
patient		physician		1		1			  1			  4			0.9		3	0.38827
patient		physician		1		1			  1			  4			0.9		4	0.43873
patient		physician		1		1			  1			  4			0.9		5	0.47585
patient		physician		1		1			  1			  4			0.8		1	0.18008
patient		physician		1		1			  1			  4			0.8		2	0.31910
patient		physician		1		1			  1			  4			0.8		3	0.38827
patient		physician		1		1			  1			  4			0.8		4	0.43910
patient		physician		1		1			  1			  4			0.8		5	0.47585
patient		physician		1		1			  1			  4			0.7		1	0.18016
patient		physician		1		1			  1			  4			0.7		2	0.31939
patient		physician		1		1			  1			  4			0.7		3	0.38864
patient		physician		1		1			  1			  4			0.7		4	0.43948
patient		physician		1		1			  1			  4			0.7		5	0.47592
patient		physician		1		1			  1			  4			0.6		1	0.18023
patient		physician		1		1			  1			  4			0.6		2	0.31984
patient		physician		1		1			  1			  4			0.6		3	0.38939
patient		physician		1		1			  1			  4			0.6		4	0.43985
patient		physician		1		1			  1			  4			0.6		5	0.47637
patient		physician		1		1			  1			  4			0.5		1	0.18172
patient		physician		1		1			  1			  4			0.5		2	0.32215
patient		physician		1		1			  1			  4			0.5		3	0.39050
patient		physician		1		1			  1			  4			0.5		4	0.44097
patient		physician		1		1			  1			  4			0.5		5	0.47719
patient		physician		1		1			  1			  4			0.4		1	0.18374
patient		physician		1		1			  1			  4			0.4		2	0.32625
patient		physician		1		1			  1			  4			0.4		3	0.39341
patient		physician		1		1			  1			  4			0.4		4	0.44320
patient		physician		1		1			  1			  4			0.4		5	0.47838
patient		physician		1		1			  1			  4			0.3		1	0.20774
patient		physician		1		1			  1			  4			0.3		2	0.33453
patient		physician		1		1			  1			  4			0.3		3	0.39990
patient		physician		1		1			  1			  4			0.3		4	0.44693
patient		physician		1		1			  1			  4			0.3		5	0.48092
patient		physician		1		1			  1			  4			0.2		1	0.23688
patient		physician		1		1			  1			  4			0.2		2	0.35234
patient		physician		1		1			  1			  4			0.2		3	0.41227
patient		physician		1		1			  1			  4			0.2		4	0.45371
patient		physician		1		1			  1			  4			0.2		5	0.48606
patient		physician		1		1			  1			  4			0.1		1	0.29256
patient		physician		1		1			  1			  4			0.1		2	0.38685
patient		physician		1		1			  1			  4			0.1		3	0.43284
patient		physician		1		1			  1			  4			0.1		4	0.46527
patient		physician		1		1			  1			  4			0.1		5	0.49299
patient		physician		1		1			  1			  4			0.0		1	0.32767
patient		physician		1		1			  1			  4			0.0		2	0.41905
patient		physician		1		1			  1			  4			0.0		3	0.45699
patient		physician		1		1			  1			  4			0.0		4	0.48248
patient		physician		1		1			  1			  4			0.0		5	0.50514
patient		physician		1		1			  1			  5			1.0		1	0.15086
patient		physician		1		1			  1			  5			1.0		2	0.17442
patient		physician		1		1			  1			  5			1.0		3	0.18232
patient		physician		1		1			  1			  5			1.0		4	0.18791
patient		physician		1		1			  1			  5			1.0		5	0.19007
patient		physician		1		1			  1			  5			0.9		1	0.18038
patient		physician		1		1			  1			  5			0.9		2	0.32089
patient		physician		1		1			  1			  5			0.9		3	0.38976
patient		physician		1		1			  1			  5			0.9		4	0.43888
patient		physician		1		1			  1			  5			0.9		5	0.47652
patient		physician		1		1			  1			  5			0.8		1	0.18038
patient		physician		1		1			  1			  5			0.8		2	0.32089
patient		physician		1		1			  1			  5			0.8		3	0.38976
patient		physician		1		1			  1			  5			0.8		4	0.43925
patient		physician		1		1			  1			  5			0.8		5	0.47652
patient		physician		1		1			  1			  5			0.7		1	0.18046
patient		physician		1		1			  1			  5			0.7		2	0.32118
patient		physician		1		1			  1			  5			0.7		3	0.39006
patient		physician		1		1			  1			  5			0.7		4	0.43962
patient		physician		1		1			  1			  5			0.7		5	0.47660
patient		physician		1		1			  1			  5			0.6		1	0.18053
patient		physician		1		1			  1			  5			0.6		2	0.32171
patient		physician		1		1			  1			  5			0.6		3	0.39095
patient		physician		1		1			  1			  5			0.6		4	0.44000
patient		physician		1		1			  1			  5			0.6		5	0.47704
patient		physician		1		1			  1			  5			0.5		1	0.18187
patient		physician		1		1			  1			  5			0.5		2	0.32402
patient		physician		1		1			  1			  5			0.5		3	0.39207
patient		physician		1		1			  1			  5			0.5		4	0.44119
patient		physician		1		1			  1			  5			0.5		5	0.47786
patient		physician		1		1			  1			  5			0.4		1	0.18388
patient		physician		1		1			  1			  5			0.4		2	0.32774
patient		physician		1		1			  1			  5			0.4		3	0.39498
patient		physician		1		1			  1			  5			0.4		4	0.44372
patient		physician		1		1			  1			  5			0.4		5	0.47891
patient		physician		1		1			  1			  5			0.3		1	0.20826
patient		physician		1		1			  1			  5			0.3		2	0.33579
patient		physician		1		1			  1			  5			0.3		3	0.40124
patient		physician		1		1			  1			  5			0.3		4	0.44723
patient		physician		1		1			  1			  5			0.3		5	0.48129
patient		physician		1		1			  1			  5			0.2		1	0.23815
patient		physician		1		1			  1			  5			0.2		2	0.35383
patient		physician		1		1			  1			  5			0.2		3	0.41421
patient		physician		1		1			  1			  5			0.2		4	0.45431
patient		physician		1		1			  1			  5			0.2		5	0.48666
patient		physician		1		1			  1			  5			0.1		1	0.29308
patient		physician		1		1			  1			  5			0.1		2	0.38864
patient		physician		1		1			  1			  5			0.1		3	0.43448
patient		physician		1		1			  1			  5			0.1		4	0.46586
patient		physician		1		1			  1			  5			0.1		5	0.49374
patient		physician		1		1			  1			  5			0.0		1	0.32767
patient		physician		1		1			  1			  5			0.0		2	0.41905
patient		physician		1		1			  1			  5			0.0		3	0.45699
patient		physician		1		1			  1			  5			0.0		4	0.48248
patient		physician		1		1			  1			  5			0.0		5	0.50514
patient		physician		1		1			  1			 10			1.0		1	0.16026
patient		physician		1		1			  1			 10			1.0		2	0.18269
patient		physician		1		1			  1			 10			1.0		3	0.19030
patient		physician		1		1			  1			 10			1.0		4	0.19529
patient		physician		1		1			  1			 10			1.0		5	0.19738
patient		physician		1		1			  1			 10			0.9		1	0.18321
patient		physician		1		1			  1			 10			0.9		2	0.32320
patient		physician		1		1			  1			 10			0.9		3	0.39281
patient		physician		1		1			  1			 10			0.9		4	0.44141
patient		physician		1		1			  1			 10			0.9		5	0.48017
patient		physician		1		1			  1			 10			0.8		1	0.18321
patient		physician		1		1			  1			 10			0.8		2	0.32327
patient		physician		1		1			  1			 10			0.8		3	0.39296
patient		physician		1		1			  1			 10			0.8		4	0.44179
patient		physician		1		1			  1			 10			0.8		5	0.48017
patient		physician		1		1			  1			 10			0.7		1	0.18321
patient		physician		1		1			  1			 10			0.7		2	0.32342
patient		physician		1		1			  1			 10			0.7		3	0.39326
patient		physician		1		1			  1			 10			0.7		4	0.44216
patient		physician		1		1			  1			 10			0.7		5	0.48025
patient		physician		1		1			  1			 10			0.6		1	0.18329
patient		physician		1		1			  1			 10			0.6		2	0.32394
patient		physician		1		1			  1			 10			0.6		3	0.39401
patient		physician		1		1			  1			 10			0.6		4	0.44246
patient		physician		1		1			  1			 10			0.6		5	0.48069
patient		physician		1		1			  1			 10			0.5		1	0.18456
patient		physician		1		1			  1			 10			0.5		2	0.32610
patient		physician		1		1			  1			 10			0.5		3	0.39513
patient		physician		1		1			  1			 10			0.5		4	0.44343
patient		physician		1		1			  1			 10			0.5		5	0.48151
patient		physician		1		1			  1			 10			0.4		1	0.18605
patient		physician		1		1			  1			 10			0.4		2	0.32998
patient		physician		1		1			  1			 10			0.4		3	0.39796
patient		physician		1		1			  1			 10			0.4		4	0.44589
patient		physician		1		1			  1			 10			0.4		5	0.48248
patient		physician		1		1			  1			 10			0.3		1	0.21035
patient		physician		1		1			  1			 10			0.3		2	0.33840
patient		physician		1		1			  1			 10			0.3		3	0.40385
patient		physician		1		1			  1			 10			0.3		4	0.44969
patient		physician		1		1			  1			 10			0.3		5	0.48502
patient		physician		1		1			  1			 10			0.2		1	0.24001
patient		physician		1		1			  1			 10			0.2		2	0.35614
patient		physician		1		1			  1			 10			0.2		3	0.41704
patient		physician		1		1			  1			 10			0.2		4	0.45662
patient		physician		1		1			  1			 10			0.2		5	0.48979
patient		physician		1		1			  1			 10			0.1		1	0.29420
patient		physician		1		1			  1			 10			0.1		2	0.39110
patient		physician		1		1			  1			 10			0.1		3	0.43597
patient		physician		1		1			  1			 10			0.1		4	0.46750
patient		physician		1		1			  1			 10			0.1		5	0.49650
patient		physician		1		1			  1			 10			0.0		1	0.32767
patient		physician		1		1			  1			 10			0.0		2	0.41905
patient		physician		1		1			  1			 10			0.0		3	0.45699
patient		physician		1		1			  1			 10			0.0		4	0.48248
patient		physician		1		1			  1			 10			0.0		5	0.50514
patient		physician		1		1			  1			 20			1.0		1	0.16726
patient		physician		1		1			  1			 20			1.0		2	0.19104
patient		physician		1		1			  1			 20			1.0		3	0.19872
patient		physician		1		1			  1			 20			1.0		4	0.20371
patient		physician		1		1			  1			 20			1.0		5	0.20587
patient		physician		1		1			  1			 20			0.9		1	0.18366
patient		physician		1		1			  1			 20			0.9		2	0.32581
patient		physician		1		1			  1			 20			0.9		3	0.39803
patient		physician		1		1			  1			 20			0.9		4	0.44626
patient		physician		1		1			  1			 20			0.9		5	0.48509
patient		physician		1		1			  1			 20			0.8		1	0.18366
patient		physician		1		1			  1			 20			0.8		2	0.32588
patient		physician		1		1			  1			 20			0.8		3	0.39818
patient		physician		1		1			  1			 20			0.8		4	0.44663
patient		physician		1		1			  1			 20			0.8		5	0.48509
patient		physician		1		1			  1			 20			0.7		1	0.18366
patient		physician		1		1			  1			 20			0.7		2	0.32595
patient		physician		1		1			  1			 20			0.7		3	0.39848
patient		physician		1		1			  1			 20			0.7		4	0.44708
patient		physician		1		1			  1			 20			0.7		5	0.48524
patient		physician		1		1			  1			 20			0.6		1	0.18374
patient		physician		1		1			  1			 20			0.6		2	0.32648
patient		physician		1		1			  1			 20			0.6		3	0.39908
patient		physician		1		1			  1			 20			0.6		4	0.44738
patient		physician		1		1			  1			 20			0.6		5	0.48561
patient		physician		1		1			  1			 20			0.5		1	0.18500
patient		physician		1		1			  1			 20			0.5		2	0.32841
patient		physician		1		1			  1			 20			0.5		3	0.40027
patient		physician		1		1			  1			 20			0.5		4	0.44842
patient		physician		1		1			  1			 20			0.5		5	0.48629
patient		physician		1		1			  1			 20			0.4		1	0.18716
patient		physician		1		1			  1			 20			0.4		2	0.33244
patient		physician		1		1			  1			 20			0.4		3	0.40318
patient		physician		1		1			  1			 20			0.4		4	0.45073
patient		physician		1		1			  1			 20			0.4		5	0.48710
patient		physician		1		1			  1			 20			0.3		1	0.21154
patient		physician		1		1			  1			 20			0.3		2	0.34146
patient		physician		1		1			  1			 20			0.3		3	0.40906
patient		physician		1		1			  1			 20			0.3		4	0.45408
patient		physician		1		1			  1			 20			0.3		5	0.48942
patient		physician		1		1			  1			 20			0.2		1	0.23986
patient		physician		1		1			  1			 20			0.2		2	0.35883
patient		physician		1		1			  1			 20			0.2		3	0.42218
patient		physician		1		1			  1			 20			0.2		4	0.46102
patient		physician		1		1			  1			 20			0.2		5	0.49404
patient		physician		1		1			  1			 20			0.1		1	0.29375
patient		physician		1		1			  1			 20			0.1		2	0.39326
patient		physician		1		1			  1			 20			0.1		3	0.44000
patient		physician		1		1			  1			 20			0.1		4	0.47182
patient		physician		1		1			  1			 20			0.1		5	0.50067
patient		physician		1		1			  1			 20			0.0		1	0.32767
patient		physician		1		1			  1			 20			0.0		2	0.41905
patient		physician		1		1			  1			 20			0.0		3	0.45699
patient		physician		1		1			  1			 20			0.0		4	0.48248
patient		physician		1		1			  1			 20			0.0		5	0.50514
patient		physician		1		1			  1			 50			1.0		1	0.17561
patient		physician		1		1			  1			 50			1.0		2	0.19805
patient		physician		1		1			  1			 50			1.0		3	0.20550
patient		physician		1		1			  1			 50			1.0		4	0.21035
patient		physician		1		1			  1			 50			1.0		5	0.21258
patient		physician		1		1			  1			 50			0.9		1	0.18806
patient		physician		1		1			  1			 50			0.9		2	0.32804
patient		physician		1		1			  1			 50			0.9		3	0.39915
patient		physician		1		1			  1			 50			0.9		4	0.44760
patient		physician		1		1			  1			 50			0.9		5	0.48599
patient		physician		1		1			  1			 50			0.8		1	0.18806
patient		physician		1		1			  1			 50			0.8		2	0.32812
patient		physician		1		1			  1			 50			0.8		3	0.39915
patient		physician		1		1			  1			 50			0.8		4	0.44805
patient		physician		1		1			  1			 50			0.8		5	0.48606
patient		physician		1		1			  1			 50			0.7		1	0.18806
patient		physician		1		1			  1			 50			0.7		2	0.32819
patient		physician		1		1			  1			 50			0.7		3	0.39945
patient		physician		1		1			  1			 50			0.7		4	0.44842
patient		physician		1		1			  1			 50			0.7		5	0.48614
patient		physician		1		1			  1			 50			0.6		1	0.18813
patient		physician		1		1			  1			 50			0.6		2	0.32864
patient		physician		1		1			  1			 50			0.6		3	0.39997
patient		physician		1		1			  1			 50			0.6		4	0.44879
patient		physician		1		1			  1			 50			0.6		5	0.48658
patient		physician		1		1			  1			 50			0.5		1	0.18948
patient		physician		1		1			  1			 50			0.5		2	0.33117
patient		physician		1		1			  1			 50			0.5		3	0.40109
patient		physician		1		1			  1			 50			0.5		4	0.44976
patient		physician		1		1			  1			 50			0.5		5	0.48725
patient		physician		1		1			  1			 50			0.4		1	0.19179
patient		physician		1		1			  1			 50			0.4		2	0.33542
patient		physician		1		1			  1			 50			0.4		3	0.40385
patient		physician		1		1			  1			 50			0.4		4	0.45192
patient		physician		1		1			  1			 50			0.4		5	0.48815
patient		physician		1		1			  1			 50			0.3		1	0.21594
patient		physician		1		1			  1			 50			0.3		2	0.34377
patient		physician		1		1			  1			 50			0.3		3	0.40973
patient		physician		1		1			  1			 50			0.3		4	0.45565
patient		physician		1		1			  1			 50			0.3		5	0.49061
patient		physician		1		1			  1			 50			0.2		1	0.24270
patient		physician		1		1			  1			 50			0.2		2	0.36024
patient		physician		1		1			  1			 50			0.2		3	0.42233
patient		physician		1		1			  1			 50			0.2		4	0.46243
patient		physician		1		1			  1			 50			0.2		5	0.49508
patient		physician		1		1			  1			 50			0.1		1	0.29517
patient		physician		1		1			  1			 50			0.1		2	0.39408
patient		physician		1		1			  1			 50			0.1		3	0.44067
patient		physician		1		1			  1			 50			0.1		4	0.47324
patient		physician		1		1			  1			 50			0.1		5	0.50157
patient		physician		1		1			  1			 50			0.0		1	0.32767
patient		physician		1		1			  1			 50			0.0		2	0.41905
patient		physician		1		1			  1			 50			0.0		3	0.45699
patient		physician		1		1			  1			 50			0.0		4	0.48248
patient		physician		1		1			  1			 50			0.0		5	0.50514
patient		physician		1		1			  1			100			1.0		1	0.17688
patient		physician		1		1			  1			100			1.0		2	0.19954
patient		physician		1		1			  1			100			1.0		3	0.20707
patient		physician		1		1			  1			100			1.0		4	0.21184
patient		physician		1		1			  1			100			1.0		5	0.21407
patient		physician		1		1			  1			100			0.9		1	0.18716
patient		physician		1		1			  1			100			0.9		2	0.32744
patient		physician		1		1			  1			100			0.9		3	0.40034
patient		physician		1		1			  1			100			0.9		4	0.45013
patient		physician		1		1			  1			100			0.9		5	0.48830
patient		physician		1		1			  1			100			0.8		1	0.18716
patient		physician		1		1			  1			100			0.8		2	0.32752
patient		physician		1		1			  1			100			0.8		3	0.40034
patient		physician		1		1			  1			100			0.8		4	0.45058
patient		physician		1		1			  1			100			0.8		5	0.48837
patient		physician		1		1			  1			100			0.7		1	0.18716
patient		physician		1		1			  1			100			0.7		2	0.32759
patient		physician		1		1			  1			100			0.7		3	0.40064
patient		physician		1		1			  1			100			0.7		4	0.45095
patient		physician		1		1			  1			100			0.7		5	0.48845
patient		physician		1		1			  1			100			0.6		1	0.18724
patient		physician		1		1			  1			100			0.6		2	0.32812
patient		physician		1		1			  1			100			0.6		3	0.40109
patient		physician		1		1			  1			100			0.6		4	0.45125
patient		physician		1		1			  1			100			0.6		5	0.48882
patient		physician		1		1			  1			100			0.5		1	0.18866
patient		physician		1		1			  1			100			0.5		2	0.33080
patient		physician		1		1			  1			100			0.5		3	0.40221
patient		physician		1		1			  1			100			0.5		4	0.45222
patient		physician		1		1			  1			100			0.5		5	0.48949
patient		physician		1		1			  1			100			0.4		1	0.19059
patient		physician		1		1			  1			100			0.4		2	0.33535
patient		physician		1		1			  1			100			0.4		3	0.40511
patient		physician		1		1			  1			100			0.4		4	0.45446
patient		physician		1		1			  1			100			0.4		5	0.49031
patient		physician		1		1			  1			100			0.3		1	0.21519
patient		physician		1		1			  1			100			0.3		2	0.34407
patient		physician		1		1			  1			100			0.3		3	0.41078
patient		physician		1		1			  1			100			0.3		4	0.45781
patient		physician		1		1			  1			100			0.3		5	0.49255
patient		physician		1		1			  1			100			0.2		1	0.24307
patient		physician		1		1			  1			100			0.2		2	0.36061
patient		physician		1		1			  1			100			0.2		3	0.42270
patient		physician		1		1			  1			100			0.2		4	0.46437
patient		physician		1		1			  1			100			0.2		5	0.49694
patient		physician		1		1			  1			100			0.1		1	0.29457
patient		physician		1		1			  1			100			0.1		2	0.39311
patient		physician		1		1			  1			100			0.1		3	0.44156
patient		physician		1		1			  1			100			0.1		4	0.47458
patient		physician		1		1			  1			100			0.1		5	0.50313
patient		physician		1		1			  1			100			0.0		1	0.32767
patient		physician		1		1			  1			100			0.0		2	0.41905
patient		physician		1		1			  1			100			0.0		3	0.45699
patient		physician		1		1			  1			100			0.0		4	0.48248
patient		physician		1		1			  1			100			0.0		5	0.50514
patient		physician		1		1			 20			  1			1.0		1	0.09668
patient		physician		1		1			 20			  1			1.0		2	0.14237
patient		physician		1		1			 20			  1			1.0		3	0.17807
patient		physician		1		1			 20			  1			1.0		4	0.20677
patient		physician		1		1			 20			  1			1.0		5	0.22540
patient		physician		1		1			 20			  1			0.9		1	0.14639
patient		physician		1		1			 20			  1			0.9		2	0.20997
patient		physician		1		1			 20			  1			0.9		3	0.25522
patient		physician		1		1			 20			  1			0.9		4	0.30538
patient		physician		1		1			 20			  1			0.9		5	0.33848
patient		physician		1		1			 20			  1			0.8		1	0.14714
patient		physician		1		1			 20			  1			0.8		2	0.21117
patient		physician		1		1			 20			  1			0.8		3	0.25634
patient		physician		1		1			 20			  1			0.8		4	0.30710
patient		physician		1		1			 20			  1			0.8		5	0.34086
patient		physician		1		1			 20			  1			0.7		1	0.14945
patient		physician		1		1			 20			  1			0.7		2	0.21392
patient		physician		1		1			 20			  1			0.7		3	0.25894
patient		physician		1		1			 20			  1			0.7		4	0.31000
patient		physician		1		1			 20			  1			0.7		5	0.34362
patient		physician		1		1			 20			  1			0.6		1	0.15072
patient		physician		1		1			 20			  1			0.6		2	0.22153
patient		physician		1		1			 20			  1			0.6		3	0.26535
patient		physician		1		1			 20			  1			0.6		4	0.31343
patient		physician		1		1			 20			  1			0.6		5	0.34630
patient		physician		1		1			 20			  1			0.5		1	0.15623
patient		physician		1		1			 20			  1			0.5		2	0.22510
patient		physician		1		1			 20			  1			0.5		3	0.27095
patient		physician		1		1			 20			  1			0.5		4	0.31880
patient		physician		1		1			 20			  1			0.5		5	0.35063
patient		physician		1		1			 20			  1			0.4		1	0.15966
patient		physician		1		1			 20			  1			0.4		2	0.23233
patient		physician		1		1			 20			  1			0.4		3	0.28630
patient		physician		1		1			 20			  1			0.4		4	0.32566
patient		physician		1		1			 20			  1			0.4		5	0.35711
patient		physician		1		1			 20			  1			0.3		1	0.17807
patient		physician		1		1			 20			  1			0.3		2	0.25246
patient		physician		1		1			 20			  1			0.3		3	0.30918
patient		physician		1		1			 20			  1			0.3		4	0.34712
patient		physician		1		1			 20			  1			0.3		5	0.37791
patient		physician		1		1			 20			  1			0.2		1	0.19939
patient		physician		1		1			 20			  1			0.2		2	0.28541
patient		physician		1		1			 20			  1			0.2		3	0.33505
patient		physician		1		1			 20			  1			0.2		4	0.36852
patient		physician		1		1			 20			  1			0.2		5	0.39677
patient		physician		1		1			 20			  1			0.1		1	0.25253
patient		physician		1		1			 20			  1			0.1		2	0.33154
patient		physician		1		1			 20			  1			0.1		3	0.37239
patient		physician		1		1			 20			  1			0.1		4	0.40608
patient		physician		1		1			 20			  1			0.1		5	0.43306
patient		physician		1		1			 20			  1			0.0		1	0.32767
patient		physician		1		1			 20			  1			0.0		2	0.41905
patient		physician		1		1			 20			  1			0.0		3	0.45699
patient		physician		1		1			 20			  1			0.0		4	0.48248
patient		physician		1		1			 20			  1			0.0		5	0.50514
patient		physician		1		1			 20			  2			1.0		1	0.10048
patient		physician		1		1			 20			  2			1.0		2	0.14885
patient		physician		1		1			 20			  2			1.0		3	0.18321
patient		physician		1		1			 20			  2			1.0		4	0.21079
patient		physician		1		1			 20			  2			1.0		5	0.23002
patient		physician		1		1			 20			  2			0.9		1	0.14371
patient		physician		1		1			 20			  2			0.9		2	0.20774
patient		physician		1		1			 20			  2			0.9		3	0.25268
patient		physician		1		1			 20			  2			0.9		4	0.30136
patient		physician		1		1			 20			  2			0.9		5	0.32938
patient		physician		1		1			 20			  2			0.8		1	0.14565
patient		physician		1		1			 20			  2			0.8		2	0.20908
patient		physician		1		1			 20			  2			0.8		3	0.25380
patient		physician		1		1			 20			  2			0.8		4	0.30329
patient		physician		1		1			 20			  2			0.8		5	0.33162
patient		physician		1		1			 20			  2			0.7		1	0.14840
patient		physician		1		1			 20			  2			0.7		2	0.21131
patient		physician		1		1			 20			  2			0.7		3	0.25634
patient		physician		1		1			 20			  2			0.7		4	0.30650
patient		physician		1		1			 20			  2			0.7		5	0.33527
patient		physician		1		1			 20			  2			0.6		1	0.14990
patient		physician		1		1			 20			  2			0.6		2	0.21810
patient		physician		1		1			 20			  2			0.6		3	0.26349
patient		physician		1		1			 20			  2			0.6		4	0.30985
patient		physician		1		1			 20			  2			0.6		5	0.33877
patient		physician		1		1			 20			  2			0.5		1	0.15504
patient		physician		1		1			 20			  2			0.5		2	0.22287
patient		physician		1		1			 20			  2			0.5		3	0.26871
patient		physician		1		1			 20			  2			0.5		4	0.31380
patient		physician		1		1			 20			  2			0.5		5	0.34429
patient		physician		1		1			 20			  2			0.4		1	0.16033
patient		physician		1		1			 20			  2			0.4		2	0.23040
patient		physician		1		1			 20			  2			0.4		3	0.28257
patient		physician		1		1			 20			  2			0.4		4	0.32193
patient		physician		1		1			 20			  2			0.4		5	0.35107
patient		physician		1		1			 20			  2			0.3		1	0.18075
patient		physician		1		1			 20			  2			0.3		2	0.25231
patient		physician		1		1			 20			  2			0.3		3	0.30374
patient		physician		1		1			 20			  2			0.3		4	0.34191
patient		physician		1		1			 20			  2			0.3		5	0.37083
patient		physician		1		1			 20			  2			0.2		1	0.20326
patient		physician		1		1			 20			  2			0.2		2	0.28488
patient		physician		1		1			 20			  2			0.2		3	0.33259
patient		physician		1		1			 20			  2			0.2		4	0.36770
patient		physician		1		1			 20			  2			0.2		5	0.39334
patient		physician		1		1			 20			  2			0.1		1	0.25097
patient		physician		1		1			 20			  2			0.1		2	0.33378
patient		physician		1		1			 20			  2			0.1		3	0.37515
patient		physician		1		1			 20			  2			0.1		4	0.40511
patient		physician		1		1			 20			  2			0.1		5	0.43038
patient		physician		1		1			 20			  2			0.0		1	0.32767
patient		physician		1		1			 20			  2			0.0		2	0.41905
patient		physician		1		1			 20			  2			0.0		3	0.45699
patient		physician		1		1			 20			  2			0.0		4	0.48248
patient		physician		1		1			 20			  2			0.0		5	0.50514
patient		physician		1		1			 20			  3			1.0		1	0.09779
patient		physician		1		1			 20			  3			1.0		2	0.14475
patient		physician		1		1			 20			  3			1.0		3	0.18232
patient		physician		1		1			 20			  3			1.0		4	0.20997
patient		physician		1		1			 20			  3			1.0		5	0.23375
patient		physician		1		1			 20			  3			0.9		1	0.13819
patient		physician		1		1			 20			  3			0.9		2	0.19954
patient		physician		1		1			 20			  3			0.9		3	0.24493
patient		physician		1		1			 20			  3			0.9		4	0.28541
patient		physician		1		1			 20			  3			0.9		5	0.31768
patient		physician		1		1			 20			  3			0.8		1	0.13924
patient		physician		1		1			 20			  3			0.8		2	0.20133
patient		physician		1		1			 20			  3			0.8		3	0.24650
patient		physician		1		1			 20			  3			0.8		4	0.28772
patient		physician		1		1			 20			  3			0.8		5	0.32021
patient		physician		1		1			 20			  3			0.7		1	0.14170
patient		physician		1		1			 20			  3			0.7		2	0.20319
patient		physician		1		1			 20			  3			0.7		3	0.24911
patient		physician		1		1			 20			  3			0.7		4	0.29070
patient		physician		1		1			 20			  3			0.7		5	0.32245
patient		physician		1		1			 20			  3			0.6		1	0.14326
patient		physician		1		1			 20			  3			0.6		2	0.20669
patient		physician		1		1			 20			  3			0.6		3	0.25388
patient		physician		1		1			 20			  3			0.6		4	0.29569
patient		physician		1		1			 20			  3			0.6		5	0.32610
patient		physician		1		1			 20			  3			0.5		1	0.14870
patient		physician		1		1			 20			  3			0.5		2	0.21161
patient		physician		1		1			 20			  3			0.5		3	0.25924
patient		physician		1		1			 20			  3			0.5		4	0.29964
patient		physician		1		1			 20			  3			0.5		5	0.33162
patient		physician		1		1			 20			  3			0.4		1	0.15385
patient		physician		1		1			 20			  3			0.4		2	0.22309
patient		physician		1		1			 20			  3			0.4		3	0.26826
patient		physician		1		1			 20			  3			0.4		4	0.30799
patient		physician		1		1			 20			  3			0.4		5	0.33907
patient		physician		1		1			 20			  3			0.3		1	0.16808
patient		physician		1		1			 20			  3			0.3		2	0.23986
patient		physician		1		1			 20			  3			0.3		3	0.29107
patient		physician		1		1			 20			  3			0.3		4	0.33699
patient		physician		1		1			 20			  3			0.3		5	0.36784
patient		physician		1		1			 20			  3			0.2		1	0.19052
patient		physician		1		1			 20			  3			0.2		2	0.28198
patient		physician		1		1			 20			  3			0.2		3	0.32812
patient		physician		1		1			 20			  3			0.2		4	0.36501
patient		physician		1		1			 20			  3			0.2		5	0.39229
patient		physician		1		1			 20			  3			0.1		1	0.24836
patient		physician		1		1			 20			  3			0.1		2	0.33318
patient		physician		1		1			 20			  3			0.1		3	0.37336
patient		physician		1		1			 20			  3			0.1		4	0.40295
patient		physician		1		1			 20			  3			0.1		5	0.42882
patient		physician		1		1			 20			  3			0.0		1	0.32767
patient		physician		1		1			 20			  3			0.0		2	0.41905
patient		physician		1		1			 20			  3			0.0		3	0.45699
patient		physician		1		1			 20			  3			0.0		4	0.48248
patient		physician		1		1			 20			  3			0.0		5	0.50514
patient		physician		1		1			 20			  4			1.0		1	0.09593
patient		physician		1		1			 20			  4			1.0		2	0.14475
patient		physician		1		1			 20			  4			1.0		3	0.18590
patient		physician		1		1			 20			  4			1.0		4	0.21415
patient		physician		1		1			 20			  4			1.0		5	0.23770
patient		physician		1		1			 20			  4			0.9		1	0.13372
patient		physician		1		1			 20			  4			0.9		2	0.19805
patient		physician		1		1			 20			  4			0.9		3	0.24538
patient		physician		1		1			 20			  4			0.9		4	0.28347
patient		physician		1		1			 20			  4			0.9		5	0.31731
patient		physician		1		1			 20			  4			0.8		1	0.13506
patient		physician		1		1			 20			  4			0.8		2	0.20006
patient		physician		1		1			 20			  4			0.8		3	0.24665
patient		physician		1		1			 20			  4			0.8		4	0.28578
patient		physician		1		1			 20			  4			0.8		5	0.31984
patient		physician		1		1			 20			  4			0.7		1	0.13767
patient		physician		1		1			 20			  4			0.7		2	0.20237
patient		physician		1		1			 20			  4			0.7		3	0.24814
patient		physician		1		1			 20			  4			0.7		4	0.28861
patient		physician		1		1			 20			  4			0.7		5	0.32320
patient		physician		1		1			 20			  4			0.6		1	0.14028
patient		physician		1		1			 20			  4			0.6		2	0.20669
patient		physician		1		1			 20			  4			0.6		3	0.25321
patient		physician		1		1			 20			  4			0.6		4	0.29316
patient		physician		1		1			 20			  4			0.6		5	0.32722
patient		physician		1		1			 20			  4			0.5		1	0.14550
patient		physician		1		1			 20			  4			0.5		2	0.21191
patient		physician		1		1			 20			  4			0.5		3	0.25917
patient		physician		1		1			 20			  4			0.5		4	0.29770
patient		physician		1		1			 20			  4			0.5		5	0.33236
patient		physician		1		1			 20			  4			0.4		1	0.15154
patient		physician		1		1			 20			  4			0.4		2	0.22287
patient		physician		1		1			 20			  4			0.4		3	0.26908
patient		physician		1		1			 20			  4			0.4		4	0.30613
patient		physician		1		1			 20			  4			0.4		5	0.33937
patient		physician		1		1			 20			  4			0.3		1	0.16585
patient		physician		1		1			 20			  4			0.3		2	0.23904
patient		physician		1		1			 20			  4			0.3		3	0.29256
patient		physician		1		1			 20			  4			0.3		4	0.33661
patient		physician		1		1			 20			  4			0.3		5	0.36948
patient		physician		1		1			 20			  4			0.2		1	0.18895
patient		physician		1		1			 20			  4			0.2		2	0.28056
patient		physician		1		1			 20			  4			0.2		3	0.32901
patient		physician		1		1			 20			  4			0.2		4	0.36531
patient		physician		1		1			 20			  4			0.2		5	0.39386
patient		physician		1		1			 20			  4			0.1		1	0.24843
patient		physician		1		1			 20			  4			0.1		2	0.33259
patient		physician		1		1			 20			  4			0.1		3	0.37433
patient		physician		1		1			 20			  4			0.1		4	0.40444
patient		physician		1		1			 20			  4			0.1		5	0.42889
patient		physician		1		1			 20			  4			0.0		1	0.32767
patient		physician		1		1			 20			  4			0.0		2	0.41905
patient		physician		1		1			 20			  4			0.0		3	0.45699
patient		physician		1		1			 20			  4			0.0		4	0.48248
patient		physician		1		1			 20			  4			0.0		5	0.50514
patient		physician		1		1			 20			  5			1.0		1	0.09265
patient		physician		1		1			 20			  5			1.0		2	0.14132
patient		physician		1		1			 20			  5			1.0		3	0.18746
patient		physician		1		1			 20			  5			1.0		4	0.21758
patient		physician		1		1			 20			  5			1.0		5	0.24068
patient		physician		1		1			 20			  5			0.9		1	0.12791
patient		physician		1		1			 20			  5			0.9		2	0.19126
patient		physician		1		1			 20			  5			0.9		3	0.24366
patient		physician		1		1			 20			  5			0.9		4	0.27900
patient		physician		1		1			 20			  5			0.9		5	0.31448
patient		physician		1		1			 20			  5			0.8		1	0.12873
patient		physician		1		1			 20			  5			0.8		2	0.19357
patient		physician		1		1			 20			  5			0.8		3	0.24523
patient		physician		1		1			 20			  5			0.8		4	0.28116
patient		physician		1		1			 20			  5			0.8		5	0.31738
patient		physician		1		1			 20			  5			0.7		1	0.13066
patient		physician		1		1			 20			  5			0.7		2	0.19626
patient		physician		1		1			 20			  5			0.7		3	0.24769
patient		physician		1		1			 20			  5			0.7		4	0.28406
patient		physician		1		1			 20			  5			0.7		5	0.32118
patient		physician		1		1			 20			  5			0.6		1	0.13320
patient		physician		1		1			 20			  5			0.6		2	0.20081
patient		physician		1		1			 20			  5			0.6		3	0.25291
patient		physician		1		1			 20			  5			0.6		4	0.28921
patient		physician		1		1			 20			  5			0.6		5	0.32536
patient		physician		1		1			 20			  5			0.5		1	0.14006
patient		physician		1		1			 20			  5			0.5		2	0.20930
patient		physician		1		1			 20			  5			0.5		3	0.25954
patient		physician		1		1			 20			  5			0.5		4	0.29510
patient		physician		1		1			 20			  5			0.5		5	0.33140
patient		physician		1		1			 20			  5			0.4		1	0.14609
patient		physician		1		1			 20			  5			0.4		2	0.22071
patient		physician		1		1			 20			  5			0.4		3	0.26908
patient		physician		1		1			 20			  5			0.4		4	0.30471
patient		physician		1		1			 20			  5			0.4		5	0.33848
patient		physician		1		1			 20			  5			0.3		1	0.16369
patient		physician		1		1			 20			  5			0.3		2	0.23874
patient		physician		1		1			 20			  5			0.3		3	0.29375
patient		physician		1		1			 20			  5			0.3		4	0.33646
patient		physician		1		1			 20			  5			0.3		5	0.36941
patient		physician		1		1			 20			  5			0.2		1	0.18709
patient		physician		1		1			 20			  5			0.2		2	0.28056
patient		physician		1		1			 20			  5			0.2		3	0.33050
patient		physician		1		1			 20			  5			0.2		4	0.36516
patient		physician		1		1			 20			  5			0.2		5	0.39334
patient		physician		1		1			 20			  5			0.1		1	0.24627
patient		physician		1		1			 20			  5			0.1		2	0.33192
patient		physician		1		1			 20			  5			0.1		3	0.37478
patient		physician		1		1			 20			  5			0.1		4	0.40526
patient		physician		1		1			 20			  5			0.1		5	0.42815
patient		physician		1		1			 20			  5			0.0		1	0.32767
patient		physician		1		1			 20			  5			0.0		2	0.41905
patient		physician		1		1			 20			  5			0.0		3	0.45699
patient		physician		1		1			 20			  5			0.0		4	0.48248
patient		physician		1		1			 20			  5			0.0		5	0.50514
patient		physician		1		1			 20			 10			1.0		1	0.09548
patient		physician		1		1			 20			 10			1.0		2	0.14550
patient		physician		1		1			 20			 10			1.0		3	0.18866
patient		physician		1		1			 20			 10			1.0		4	0.21936
patient		physician		1		1			 20			 10			1.0		5	0.24657
patient		physician		1		1			 20			 10			0.9		1	0.12336
patient		physician		1		1			 20			 10			0.9		2	0.18843
patient		physician		1		1			 20			 10			0.9		3	0.23785
patient		physician		1		1			 20			 10			0.9		4	0.27340
patient		physician		1		1			 20			 10			0.9		5	0.31090
patient		physician		1		1			 20			 10			0.8		1	0.12455
patient		physician		1		1			 20			 10			0.8		2	0.19097
patient		physician		1		1			 20			 10			0.8		3	0.23979
patient		physician		1		1			 20			 10			0.8		4	0.27676
patient		physician		1		1			 20			 10			0.8		5	0.31418
patient		physician		1		1			 20			 10			0.7		1	0.12709
patient		physician		1		1			 20			 10			0.7		2	0.19350
patient		physician		1		1			 20			 10			0.7		3	0.24292
patient		physician		1		1			 20			 10			0.7		4	0.28019
patient		physician		1		1			 20			 10			0.7		5	0.31761
patient		physician		1		1			 20			 10			0.6		1	0.13081
patient		physician		1		1			 20			 10			0.6		2	0.19842
patient		physician		1		1			 20			 10			0.6		3	0.24829
patient		physician		1		1			 20			 10			0.6		4	0.28816
patient		physician		1		1			 20			 10			0.6		5	0.32230
patient		physician		1		1			 20			 10			0.5		1	0.13648
patient		physician		1		1			 20			 10			0.5		2	0.20722
patient		physician		1		1			 20			 10			0.5		3	0.25738
patient		physician		1		1			 20			 10			0.5		4	0.29442
patient		physician		1		1			 20			 10			0.5		5	0.32819
patient		physician		1		1			 20			 10			0.4		1	0.14356
patient		physician		1		1			 20			 10			0.4		2	0.21922
patient		physician		1		1			 20			 10			0.4		3	0.26796
patient		physician		1		1			 20			 10			0.4		4	0.30389
patient		physician		1		1			 20			 10			0.4		5	0.33602
patient		physician		1		1			 20			 10			0.3		1	0.15988
patient		physician		1		1			 20			 10			0.3		2	0.23673
patient		physician		1		1			 20			 10			0.3		3	0.29271
patient		physician		1		1			 20			 10			0.3		4	0.33475
patient		physician		1		1			 20			 10			0.3		5	0.36755
patient		physician		1		1			 20			 10			0.2		1	0.18418
patient		physician		1		1			 20			 10			0.2		2	0.28131
patient		physician		1		1			 20			 10			0.2		3	0.32759
patient		physician		1		1			 20			 10			0.2		4	0.36240
patient		physician		1		1			 20			 10			0.2		5	0.39117
patient		physician		1		1			 20			 10			0.1		1	0.24538
patient		physician		1		1			 20			 10			0.1		2	0.33214
patient		physician		1		1			 20			 10			0.1		3	0.37448
patient		physician		1		1			 20			 10			0.1		4	0.40698
patient		physician		1		1			 20			 10			0.1		5	0.43321
patient		physician		1		1			 20			 10			0.0		1	0.32767
patient		physician		1		1			 20			 10			0.0		2	0.41905
patient		physician		1		1			 20			 10			0.0		3	0.45699
patient		physician		1		1			 20			 10			0.0		4	0.48248
patient		physician		1		1			 20			 10			0.0		5	0.50514
patient		physician		1		1			 20			 20			1.0		1	0.10517
patient		physician		1		1			 20			 20			1.0		2	0.15578
patient		physician		1		1			 20			 20			1.0		3	0.19477
patient		physician		1		1			 20			 20			1.0		4	0.22794
patient		physician		1		1			 20			 20			1.0		5	0.25514
patient		physician		1		1			 20			 20			0.9		1	0.12701
patient		physician		1		1			 20			 20			0.9		2	0.19611
patient		physician		1		1			 20			 20			0.9		3	0.24053
patient		physician		1		1			 20			 20			0.9		4	0.28064
patient		physician		1		1			 20			 20			0.9		5	0.31448
patient		physician		1		1			 20			 20			0.8		1	0.12768
patient		physician		1		1			 20			 20			0.8		2	0.19782
patient		physician		1		1			 20			 20			0.8		3	0.24337
patient		physician		1		1			 20			 20			0.8		4	0.28354
patient		physician		1		1			 20			 20			0.8		5	0.31671
patient		physician		1		1			 20			 20			0.7		1	0.13081
patient		physician		1		1			 20			 20			0.7		2	0.20110
patient		physician		1		1			 20			 20			0.7		3	0.24665
patient		physician		1		1			 20			 20			0.7		4	0.28593
patient		physician		1		1			 20			 20			0.7		5	0.32014
patient		physician		1		1			 20			 20			0.6		1	0.13432
patient		physician		1		1			 20			 20			0.6		2	0.20684
patient		physician		1		1			 20			 20			0.6		3	0.25425
patient		physician		1		1			 20			 20			0.6		4	0.29196
patient		physician		1		1			 20			 20			0.6		5	0.32521
patient		physician		1		1			 20			 20			0.5		1	0.14095
patient		physician		1		1			 20			 20			0.5		2	0.21363
patient		physician		1		1			 20			 20			0.5		3	0.26237
patient		physician		1		1			 20			 20			0.5		4	0.29987
patient		physician		1		1			 20			 20			0.5		5	0.33102
patient		physician		1		1			 20			 20			0.4		1	0.15042
patient		physician		1		1			 20			 20			0.4		2	0.22727
patient		physician		1		1			 20			 20			0.4		3	0.27221
patient		physician		1		1			 20			 20			0.4		4	0.30956
patient		physician		1		1			 20			 20			0.4		5	0.34034
patient		physician		1		1			 20			 20			0.3		1	0.16428
patient		physician		1		1			 20			 20			0.3		2	0.24411
patient		physician		1		1			 20			 20			0.3		3	0.29867
patient		physician		1		1			 20			 20			0.3		4	0.34004
patient		physician		1		1			 20			 20			0.3		5	0.37105
patient		physician		1		1			 20			 20			0.2		1	0.18992
patient		physician		1		1			 20			 20			0.2		2	0.28600
patient		physician		1		1			 20			 20			0.2		3	0.33572
patient		physician		1		1			 20			 20			0.2		4	0.36956
patient		physician		1		1			 20			 20			0.2		5	0.39729
patient		physician		1		1			 20			 20			0.1		1	0.25395
patient		physician		1		1			 20			 20			0.1		2	0.33907
patient		physician		1		1			 20			 20			0.1		3	0.38417
patient		physician		1		1			 20			 20			0.1		4	0.41257
patient		physician		1		1			 20			 20			0.1		5	0.43590
patient		physician		1		1			 20			 20			0.0		1	0.32767
patient		physician		1		1			 20			 20			0.0		2	0.41905
patient		physician		1		1			 20			 20			0.0		3	0.45699
patient		physician		1		1			 20			 20			0.0		4	0.48248
patient		physician		1		1			 20			 20			0.0		5	0.50514
patient		physician		1		1			 20			 50			1.0		1	0.11658
patient		physician		1		1			 20			 50			1.0		2	0.16793
patient		physician		1		1			 20			 50			1.0		3	0.20751
patient		physician		1		1			 20			 50			1.0		4	0.23979
patient		physician		1		1			 20			 50			1.0		5	0.26178
patient		physician		1		1			 20			 50			0.9		1	0.13476
patient		physician		1		1			 20			 50			0.9		2	0.20461
patient		physician		1		1			 20			 50			0.9		3	0.25015
patient		physician		1		1			 20			 50			0.9		4	0.29107
patient		physician		1		1			 20			 50			0.9		5	0.32141
patient		physician		1		1			 20			 50			0.8		1	0.13618
patient		physician		1		1			 20			 50			0.8		2	0.20759
patient		physician		1		1			 20			 50			0.8		3	0.25268
patient		physician		1		1			 20			 50			0.8		4	0.29338
patient		physician		1		1			 20			 50			0.8		5	0.32461
patient		physician		1		1			 20			 50			0.7		1	0.13916
patient		physician		1		1			 20			 50			0.7		2	0.21139
patient		physician		1		1			 20			 50			0.7		3	0.25507
patient		physician		1		1			 20			 50			0.7		4	0.29517
patient		physician		1		1			 20			 50			0.7		5	0.32774
patient		physician		1		1			 20			 50			0.6		1	0.14267
patient		physician		1		1			 20			 50			0.6		2	0.21691
patient		physician		1		1			 20			 50			0.6		3	0.26230
patient		physician		1		1			 20			 50			0.6		4	0.30016
patient		physician		1		1			 20			 50			0.6		5	0.33169
patient		physician		1		1			 20			 50			0.5		1	0.14870
patient		physician		1		1			 20			 50			0.5		2	0.22354
patient		physician		1		1			 20			 50			0.5		3	0.26998
patient		physician		1		1			 20			 50			0.5		4	0.30725
patient		physician		1		1			 20			 50			0.5		5	0.33639
patient		physician		1		1			 20			 50			0.4		1	0.15668
patient		physician		1		1			 20			 50			0.4		2	0.23666
patient		physician		1		1			 20			 50			0.4		3	0.27885
patient		physician		1		1			 20			 50			0.4		4	0.31470
patient		physician		1		1			 20			 50			0.4		5	0.34444
patient		physician		1		1			 20			 50			0.3		1	0.17084
patient		physician		1		1			 20			 50			0.3		2	0.25194
patient		physician		1		1			 20			 50			0.3		3	0.30382
patient		physician		1		1			 20			 50			0.3		4	0.34504
patient		physician		1		1			 20			 50			0.3		5	0.37627
patient		physician		1		1			 20			 50			0.2		1	0.19700
patient		physician		1		1			 20			 50			0.2		2	0.29375
patient		physician		1		1			 20			 50			0.2		3	0.34041
patient		physician		1		1			 20			 50			0.2		4	0.37597
patient		physician		1		1			 20			 50			0.2		5	0.40414
patient		physician		1		1			 20			 50			0.1		1	0.25947
patient		physician		1		1			 20			 50			0.1		2	0.34697
patient		physician		1		1			 20			 50			0.1		3	0.38737
patient		physician		1		1			 20			 50			0.1		4	0.41831
patient		physician		1		1			 20			 50			0.1		5	0.44119
patient		physician		1		1			 20			 50			0.0		1	0.32767
patient		physician		1		1			 20			 50			0.0		2	0.41905
patient		physician		1		1			 20			 50			0.0		3	0.45699
patient		physician		1		1			 20			 50			0.0		4	0.48248
patient		physician		1		1			 20			 50			0.0		5	0.50514
patient		physician		1		1			 20			100			1.0		1	0.12455
patient		physician		1		1			 20			100			1.0		2	0.17427
patient		physician		1		1			 20			100			1.0		3	0.21161
patient		physician		1		1			 20			100			1.0		4	0.24188
patient		physician		1		1			 20			100			1.0		5	0.26863
patient		physician		1		1			 20			100			0.9		1	0.13991
patient		physician		1		1			 20			100			0.9		2	0.20968
patient		physician		1		1			 20			100			0.9		3	0.25403
patient		physician		1		1			 20			100			0.9		4	0.29696
patient		physician		1		1			 20			100			0.9		5	0.33192
patient		physician		1		1			 20			100			0.8		1	0.14237
patient		physician		1		1			 20			100			0.8		2	0.21169
patient		physician		1		1			 20			100			0.8		3	0.25790
patient		physician		1		1			 20			100			0.8		4	0.29949
patient		physician		1		1			 20			100			0.8		5	0.33438
patient		physician		1		1			 20			100			0.7		1	0.14535
patient		physician		1		1			 20			100			0.7		2	0.21549
patient		physician		1		1			 20			100			0.7		3	0.26081
patient		physician		1		1			 20			100			0.7		4	0.30277
patient		physician		1		1			 20			100			0.7		5	0.33684
patient		physician		1		1			 20			100			0.6		1	0.14878
patient		physician		1		1			 20			100			0.6		2	0.22197
patient		physician		1		1			 20			100			0.6		3	0.26841
patient		physician		1		1			 20			100			0.6		4	0.30687
patient		physician		1		1			 20			100			0.6		5	0.34019
patient		physician		1		1			 20			100			0.5		1	0.15474
patient		physician		1		1			 20			100			0.5		2	0.22898
patient		physician		1		1			 20			100			0.5		3	0.27579
patient		physician		1		1			 20			100			0.5		4	0.31313
patient		physician		1		1			 20			100			0.5		5	0.34697
patient		physician		1		1			 20			100			0.4		1	0.16167
patient		physician		1		1			 20			100			0.4		2	0.24270
patient		physician		1		1			 20			100			0.4		3	0.28548
patient		physician		1		1			 20			100			0.4		4	0.32312
patient		physician		1		1			 20			100			0.4		5	0.35599
patient		physician		1		1			 20			100			0.3		1	0.17792
patient		physician		1		1			 20			100			0.3		2	0.25760
patient		physician		1		1			 20			100			0.3		3	0.30985
patient		physician		1		1			 20			100			0.3		4	0.35376
patient		physician		1		1			 20			100			0.3		5	0.38670
patient		physician		1		1			 20			100			0.2		1	0.20319
patient		physician		1		1			 20			100			0.2		2	0.30016
patient		physician		1		1			 20			100			0.2		3	0.34772
patient		physician		1		1			 20			100			0.2		4	0.38394
patient		physician		1		1			 20			100			0.2		5	0.41376
patient		physician		1		1			 20			100			0.1		1	0.26498
patient		physician		1		1			 20			100			0.1		2	0.35420
patient		physician		1		1			 20			100			0.1		3	0.39401
patient		physician		1		1			 20			100			0.1		4	0.42472
patient		physician		1		1			 20			100			0.1		5	0.44894
patient		physician		1		1			 20			100			0.0		1	0.32767
patient		physician		1		1			 20			100			0.0		2	0.41905
patient		physician		1		1			 20			100			0.0		3	0.45699
patient		physician		1		1			 20			100			0.0		4	0.48248
patient		physician		1		1			 20			100			0.0		5	0.50514
patient		physician		1		1			  2			  1			1.0		1	0.13819
patient		physician		1		1			  2			  1			1.0		2	0.17882
patient		physician		1		1			  2			  1			1.0		3	0.19887
patient		physician		1		1			  2			  1			1.0		4	0.21109
patient		physician		1		1			  2			  1			1.0		5	0.21787
patient		physician		1		1			  2			  1			0.9		1	0.18411
patient		physician		1		1			  2			  1			0.9		2	0.28570
patient		physician		1		1			  2			  1			0.9		3	0.35286
patient		physician		1		1			  2			  1			0.9		4	0.40004
patient		physician		1		1			  2			  1			0.9		5	0.44216
patient		physician		1		1			  2			  1			0.8		1	0.18426
patient		physician		1		1			  2			  1			0.8		2	0.28630
patient		physician		1		1			  2			  1			0.8		3	0.35331
patient		physician		1		1			  2			  1			0.8		4	0.40042
patient		physician		1		1			  2			  1			0.8		5	0.44238
patient		physician		1		1			  2			  1			0.7		1	0.18485
patient		physician		1		1			  2			  1			0.7		2	0.28697
patient		physician		1		1			  2			  1			0.7		3	0.35368
patient		physician		1		1			  2			  1			0.7		4	0.40139
patient		physician		1		1			  2			  1			0.7		5	0.44305
patient		physician		1		1			  2			  1			0.6		1	0.18560
patient		physician		1		1			  2			  1			0.6		2	0.28757
patient		physician		1		1			  2			  1			0.6		3	0.35487
patient		physician		1		1			  2			  1			0.6		4	0.40265
patient		physician		1		1			  2			  1			0.6		5	0.44402
patient		physician		1		1			  2			  1			0.5		1	0.18821
patient		physician		1		1			  2			  1			0.5		2	0.29055
patient		physician		1		1			  2			  1			0.5		3	0.35726
patient		physician		1		1			  2			  1			0.5		4	0.40504
patient		physician		1		1			  2			  1			0.5		5	0.44551
patient		physician		1		1			  2			  1			0.4		1	0.19044
patient		physician		1		1			  2			  1			0.4		2	0.29517
patient		physician		1		1			  2			  1			0.4		3	0.36047
patient		physician		1		1			  2			  1			0.4		4	0.40780
patient		physician		1		1			  2			  1			0.4		5	0.44782
patient		physician		1		1			  2			  1			0.3		1	0.22011
patient		physician		1		1			  2			  1			0.3		2	0.31097
patient		physician		1		1			  2			  1			0.3		3	0.36904
patient		physician		1		1			  2			  1			0.3		4	0.41458
patient		physician		1		1			  2			  1			0.3		5	0.45207
patient		physician		1		1			  2			  1			0.2		1	0.24329
patient		physician		1		1			  2			  1			0.2		2	0.33363
patient		physician		1		1			  2			  1			0.2		3	0.38596
patient		physician		1		1			  2			  1			0.2		4	0.42651
patient		physician		1		1			  2			  1			0.2		5	0.46117
patient		physician		1		1			  2			  1			0.1		1	0.28175
patient		physician		1		1			  2			  1			0.1		2	0.37314
patient		physician		1		1			  2			  1			0.1		3	0.41726
patient		physician		1		1			  2			  1			0.1		4	0.44864
patient		physician		1		1			  2			  1			0.1		5	0.47816
patient		physician		1		1			  2			  1			0.0		1	0.32767
patient		physician		1		1			  2			  1			0.0		2	0.41905
patient		physician		1		1			  2			  1			0.0		3	0.45699
patient		physician		1		1			  2			  1			0.0		4	0.48248
patient		physician		1		1			  2			  1			0.0		5	0.50514
patient		physician		1		1			  2			  2			1.0		1	0.14930
patient		physician		1		1			  2			  2			1.0		2	0.19074
patient		physician		1		1			  2			  2			1.0		3	0.21251
patient		physician		1		1			  2			  2			1.0		4	0.22488
patient		physician		1		1			  2			  2			1.0		5	0.23137
patient		physician		1		1			  2			  2			0.9		1	0.18709
patient		physician		1		1			  2			  2			0.9		2	0.28943
patient		physician		1		1			  2			  2			0.9		3	0.35644
patient		physician		1		1			  2			  2			0.9		4	0.40340
patient		physician		1		1			  2			  2			0.9		5	0.44454
patient		physician		1		1			  2			  2			0.8		1	0.18724
patient		physician		1		1			  2			  2			0.8		2	0.28995
patient		physician		1		1			  2			  2			0.8		3	0.35666
patient		physician		1		1			  2			  2			0.8		4	0.40362
patient		physician		1		1			  2			  2			0.8		5	0.44477
patient		physician		1		1			  2			  2			0.7		1	0.18806
patient		physician		1		1			  2			  2			0.7		2	0.29092
patient		physician		1		1			  2			  2			0.7		3	0.35711
patient		physician		1		1			  2			  2			0.7		4	0.40504
patient		physician		1		1			  2			  2			0.7		5	0.44551
patient		physician		1		1			  2			  2			0.6		1	0.18888
patient		physician		1		1			  2			  2			0.6		2	0.29167
patient		physician		1		1			  2			  2			0.6		3	0.35845
patient		physician		1		1			  2			  2			0.6		4	0.40616
patient		physician		1		1			  2			  2			0.6		5	0.44633
patient		physician		1		1			  2			  2			0.5		1	0.19171
patient		physician		1		1			  2			  2			0.5		2	0.29457
patient		physician		1		1			  2			  2			0.5		3	0.36114
patient		physician		1		1			  2			  2			0.5		4	0.40862
patient		physician		1		1			  2			  2			0.5		5	0.44805
patient		physician		1		1			  2			  2			0.4		1	0.19492
patient		physician		1		1			  2			  2			0.4		2	0.29875
patient		physician		1		1			  2			  2			0.4		3	0.36434
patient		physician		1		1			  2			  2			0.4		4	0.41123
patient		physician		1		1			  2			  2			0.4		5	0.45066
patient		physician		1		1			  2			  2			0.3		1	0.22540
patient		physician		1		1			  2			  2			0.3		2	0.31462
patient		physician		1		1			  2			  2			0.3		3	0.37381
patient		physician		1		1			  2			  2			0.3		4	0.41898
patient		physician		1		1			  2			  2			0.3		5	0.45580
patient		physician		1		1			  2			  2			0.2		1	0.24881
patient		physician		1		1			  2			  2			0.2		2	0.33766
patient		physician		1		1			  2			  2			0.2		3	0.39021
patient		physician		1		1			  2			  2			0.2		4	0.43172
patient		physician		1		1			  2			  2			0.2		5	0.46527
patient		physician		1		1			  2			  2			0.1		1	0.28406
patient		physician		1		1			  2			  2			0.1		2	0.37753
patient		physician		1		1			  2			  2			0.1		3	0.41942
patient		physician		1		1			  2			  2			0.1		4	0.45274
patient		physician		1		1			  2			  2			0.1		5	0.48114
patient		physician		1		1			  2			  2			0.0		1	0.32767
patient		physician		1		1			  2			  2			0.0		2	0.41905
patient		physician		1		1			  2			  2			0.0		3	0.45699
patient		physician		1		1			  2			  2			0.0		4	0.48248
patient		physician		1		1			  2			  2			0.0		5	0.50514
patient		physician		1		1			  2			  3			1.0		1	0.15727
patient		physician		1		1			  2			  3			1.0		2	0.19782
patient		physician		1		1			  2			  3			1.0		3	0.21825
patient		physician		1		1			  2			  3			1.0		4	0.22973
patient		physician		1		1			  2			  3			1.0		5	0.23696
patient		physician		1		1			  2			  3			0.9		1	0.19052
patient		physician		1		1			  2			  3			0.9		2	0.29293
patient		physician		1		1			  2			  3			0.9		3	0.36054
patient		physician		1		1			  2			  3			0.9		4	0.40817
patient		physician		1		1			  2			  3			0.9		5	0.44939
patient		physician		1		1			  2			  3			0.8		1	0.19089
patient		physician		1		1			  2			  3			0.8		2	0.29331
patient		physician		1		1			  2			  3			0.8		3	0.36069
patient		physician		1		1			  2			  3			0.8		4	0.40862
patient		physician		1		1			  2			  3			0.8		5	0.44954
patient		physician		1		1			  2			  3			0.7		1	0.19171
patient		physician		1		1			  2			  3			0.7		2	0.29435
patient		physician		1		1			  2			  3			0.7		3	0.36106
patient		physician		1		1			  2			  3			0.7		4	0.40966
patient		physician		1		1			  2			  3			0.7		5	0.45028
patient		physician		1		1			  2			  3			0.6		1	0.19238
patient		physician		1		1			  2			  3			0.6		2	0.29517
patient		physician		1		1			  2			  3			0.6		3	0.36263
patient		physician		1		1			  2			  3			0.6		4	0.41078
patient		physician		1		1			  2			  3			0.6		5	0.45125
patient		physician		1		1			  2			  3			0.5		1	0.19507
patient		physician		1		1			  2			  3			0.5		2	0.29756
patient		physician		1		1			  2			  3			0.5		3	0.36524
patient		physician		1		1			  2			  3			0.5		4	0.41272
patient		physician		1		1			  2			  3			0.5		5	0.45304
patient		physician		1		1			  2			  3			0.4		1	0.19820
patient		physician		1		1			  2			  3			0.4		2	0.30113
patient		physician		1		1			  2			  3			0.4		3	0.36822
patient		physician		1		1			  2			  3			0.4		4	0.41592
patient		physician		1		1			  2			  3			0.4		5	0.45565
patient		physician		1		1			  2			  3			0.3		1	0.22771
patient		physician		1		1			  2			  3			0.3		2	0.31761
patient		physician		1		1			  2			  3			0.3		3	0.37791
patient		physician		1		1			  2			  3			0.3		4	0.42382
patient		physician		1		1			  2			  3			0.3		5	0.46079
patient		physician		1		1			  2			  3			0.2		1	0.25030
patient		physician		1		1			  2			  3			0.2		2	0.34153
patient		physician		1		1			  2			  3			0.2		3	0.39475
patient		physician		1		1			  2			  3			0.2		4	0.43716
patient		physician		1		1			  2			  3			0.2		5	0.46966
patient		physician		1		1			  2			  3			0.1		1	0.28600
patient		physician		1		1			  2			  3			0.1		2	0.38081
patient		physician		1		1			  2			  3			0.1		3	0.42390
patient		physician		1		1			  2			  3			0.1		4	0.45558
patient		physician		1		1			  2			  3			0.1		5	0.48308
patient		physician		1		1			  2			  3			0.0		1	0.32767
patient		physician		1		1			  2			  3			0.0		2	0.41905
patient		physician		1		1			  2			  3			0.0		3	0.45699
patient		physician		1		1			  2			  3			0.0		4	0.48248
patient		physician		1		1			  2			  3			0.0		5	0.50514
patient		physician		1		1			  2			  4			1.0		1	0.16354
patient		physician		1		1			  2			  4			1.0		2	0.20483
patient		physician		1		1			  2			  4			1.0		3	0.22518
patient		physician		1		1			  2			  4			1.0		4	0.23643
patient		physician		1		1			  2			  4			1.0		5	0.24322
patient		physician		1		1			  2			  4			0.9		1	0.19275
patient		physician		1		1			  2			  4			0.9		2	0.28891
patient		physician		1		1			  2			  4			0.9		3	0.36389
patient		physician		1		1			  2			  4			0.9		4	0.41093
patient		physician		1		1			  2			  4			0.9		5	0.45252
patient		physician		1		1			  2			  4			0.8		1	0.19290
patient		physician		1		1			  2			  4			0.8		2	0.28928
patient		physician		1		1			  2			  4			0.8		3	0.36404
patient		physician		1		1			  2			  4			0.8		4	0.41108
patient		physician		1		1			  2			  4			0.8		5	0.45267
patient		physician		1		1			  2			  4			0.7		1	0.19380
patient		physician		1		1			  2			  4			0.7		2	0.29018
patient		physician		1		1			  2			  4			0.7		3	0.36449
patient		physician		1		1			  2			  4			0.7		4	0.41182
patient		physician		1		1			  2			  4			0.7		5	0.45319
patient		physician		1		1			  2			  4			0.6		1	0.19454
patient		physician		1		1			  2			  4			0.6		2	0.29137
patient		physician		1		1			  2			  4			0.6		3	0.36568
patient		physician		1		1			  2			  4			0.6		4	0.41287
patient		physician		1		1			  2			  4			0.6		5	0.45408
patient		physician		1		1			  2			  4			0.5		1	0.19767
patient		physician		1		1			  2			  4			0.5		2	0.29398
patient		physician		1		1			  2			  4			0.5		3	0.36844
patient		physician		1		1			  2			  4			0.5		4	0.41518
patient		physician		1		1			  2			  4			0.5		5	0.45572
patient		physician		1		1			  2			  4			0.4		1	0.20110
patient		physician		1		1			  2			  4			0.4		2	0.29748
patient		physician		1		1			  2			  4			0.4		3	0.37127
patient		physician		1		1			  2			  4			0.4		4	0.41838
patient		physician		1		1			  2			  4			0.4		5	0.45833
patient		physician		1		1			  2			  4			0.3		1	0.22250
patient		physician		1		1			  2			  4			0.3		2	0.32178
patient		physician		1		1			  2			  4			0.3		3	0.38081
patient		physician		1		1			  2			  4			0.3		4	0.42613
patient		physician		1		1			  2			  4			0.3		5	0.46392
patient		physician		1		1			  2			  4			0.2		1	0.24366
patient		physician		1		1			  2			  4			0.2		2	0.34578
patient		physician		1		1			  2			  4			0.2		3	0.39803
patient		physician		1		1			  2			  4			0.2		4	0.43933
patient		physician		1		1			  2			  4			0.2		5	0.47227
patient		physician		1		1			  2			  4			0.1		1	0.28652
patient		physician		1		1			  2			  4			0.1		2	0.38320
patient		physician		1		1			  2			  4			0.1		3	0.42576
patient		physician		1		1			  2			  4			0.1		4	0.45751
patient		physician		1		1			  2			  4			0.1		5	0.48457
patient		physician		1		1			  2			  4			0.0		1	0.32767
patient		physician		1		1			  2			  4			0.0		2	0.41905
patient		physician		1		1			  2			  4			0.0		3	0.45699
patient		physician		1		1			  2			  4			0.0		4	0.48248
patient		physician		1		1			  2			  4			0.0		5	0.50514
patient		physician		1		1			  2			  5			1.0		1	0.16525
patient		physician		1		1			  2			  5			1.0		2	0.20766
patient		physician		1		1			  2			  5			1.0		3	0.22816
patient		physician		1		1			  2			  5			1.0		4	0.23904
patient		physician		1		1			  2			  5			1.0		5	0.24605
patient		physician		1		1			  2			  5			0.9		1	0.19216
patient		physician		1		1			  2			  5			0.9		2	0.29047
patient		physician		1		1			  2			  5			0.9		3	0.36628
patient		physician		1		1			  2			  5			0.9		4	0.41205
patient		physician		1		1			  2			  5			0.9		5	0.45334
patient		physician		1		1			  2			  5			0.8		1	0.19246
patient		physician		1		1			  2			  5			0.8		2	0.29085
patient		physician		1		1			  2			  5			0.8		3	0.36658
patient		physician		1		1			  2			  5			0.8		4	0.41219
patient		physician		1		1			  2			  5			0.8		5	0.45349
patient		physician		1		1			  2			  5			0.7		1	0.19328
patient		physician		1		1			  2			  5			0.7		2	0.29167
patient		physician		1		1			  2			  5			0.7		3	0.36710
patient		physician		1		1			  2			  5			0.7		4	0.41294
patient		physician		1		1			  2			  5			0.7		5	0.45401
patient		physician		1		1			  2			  5			0.6		1	0.19410
patient		physician		1		1			  2			  5			0.6		2	0.29264
patient		physician		1		1			  2			  5			0.6		3	0.36822
patient		physician		1		1			  2			  5			0.6		4	0.41413
patient		physician		1		1			  2			  5			0.6		5	0.45490
patient		physician		1		1			  2			  5			0.5		1	0.19663
patient		physician		1		1			  2			  5			0.5		2	0.29577
patient		physician		1		1			  2			  5			0.5		3	0.37090
patient		physician		1		1			  2			  5			0.5		4	0.41667
patient		physician		1		1			  2			  5			0.5		5	0.45669
patient		physician		1		1			  2			  5			0.4		1	0.20043
patient		physician		1		1			  2			  5			0.4		2	0.29890
patient		physician		1		1			  2			  5			0.4		3	0.37381
patient		physician		1		1			  2			  5			0.4		4	0.42062
patient		physician		1		1			  2			  5			0.4		5	0.45960
patient		physician		1		1			  2			  5			0.3		1	0.22160
patient		physician		1		1			  2			  5			0.3		2	0.32320
patient		physician		1		1			  2			  5			0.3		3	0.38342
patient		physician		1		1			  2			  5			0.3		4	0.42822
patient		physician		1		1			  2			  5			0.3		5	0.46489
patient		physician		1		1			  2			  5			0.2		1	0.24381
patient		physician		1		1			  2			  5			0.2		2	0.34772
patient		physician		1		1			  2			  5			0.2		3	0.40072
patient		physician		1		1			  2			  5			0.2		4	0.44052
patient		physician		1		1			  2			  5			0.2		5	0.47279
patient		physician		1		1			  2			  5			0.1		1	0.28645
patient		physician		1		1			  2			  5			0.1		2	0.38417
patient		physician		1		1			  2			  5			0.1		3	0.42777
patient		physician		1		1			  2			  5			0.1		4	0.45833
patient		physician		1		1			  2			  5			0.1		5	0.48479
patient		physician		1		1			  2			  5			0.0		1	0.32767
patient		physician		1		1			  2			  5			0.0		2	0.41905
patient		physician		1		1			  2			  5			0.0		3	0.45699
patient		physician		1		1			  2			  5			0.0		4	0.48248
patient		physician		1		1			  2			  5			0.0		5	0.50514
patient		physician		1		1			  2			 10			1.0		1	0.17434
patient		physician		1		1			  2			 10			1.0		2	0.21720
patient		physician		1		1			  2			 10			1.0		3	0.23852
patient		physician		1		1			  2			 10			1.0		4	0.24978
patient		physician		1		1			  2			 10			1.0		5	0.25566
patient		physician		1		1			  2			 10			0.9		1	0.19484
patient		physician		1		1			  2			 10			0.9		2	0.30315
patient		physician		1		1			  2			 10			0.9		3	0.37053
patient		physician		1		1			  2			 10			0.9		4	0.41689
patient		physician		1		1			  2			 10			0.9		5	0.45960
patient		physician		1		1			  2			 10			0.8		1	0.19521
patient		physician		1		1			  2			 10			0.8		2	0.30359
patient		physician		1		1			  2			 10			0.8		3	0.37083
patient		physician		1		1			  2			 10			0.8		4	0.41726
patient		physician		1		1			  2			 10			0.8		5	0.45975
patient		physician		1		1			  2			 10			0.7		1	0.19603
patient		physician		1		1			  2			 10			0.7		2	0.30434
patient		physician		1		1			  2			 10			0.7		3	0.37135
patient		physician		1		1			  2			 10			0.7		4	0.41793
patient		physician		1		1			  2			 10			0.7		5	0.46020
patient		physician		1		1			  2			 10			0.6		1	0.19693
patient		physician		1		1			  2			 10			0.6		2	0.30546
patient		physician		1		1			  2			 10			0.6		3	0.37239
patient		physician		1		1			  2			 10			0.6		4	0.41868
patient		physician		1		1			  2			 10			0.6		5	0.46124
patient		physician		1		1			  2			 10			0.5		1	0.20006
patient		physician		1		1			  2			 10			0.5		2	0.30836
patient		physician		1		1			  2			 10			0.5		3	0.37478
patient		physician		1		1			  2			 10			0.5		4	0.42084
patient		physician		1		1			  2			 10			0.5		5	0.46303
patient		physician		1		1			  2			 10			0.4		1	0.20349
patient		physician		1		1			  2			 10			0.4		2	0.31172
patient		physician		1		1			  2			 10			0.4		3	0.37806
patient		physician		1		1			  2			 10			0.4		4	0.42442
patient		physician		1		1			  2			 10			0.4		5	0.46571
patient		physician		1		1			  2			 10			0.3		1	0.22473
patient		physician		1		1			  2			 10			0.3		2	0.32834
patient		physician		1		1			  2			 10			0.3		3	0.38730
patient		physician		1		1			  2			 10			0.3		4	0.43217
patient		physician		1		1			  2			 10			0.3		5	0.47063
patient		physician		1		1			  2			 10			0.2		1	0.24761
patient		physician		1		1			  2			 10			0.2		2	0.35078
patient		physician		1		1			  2			 10			0.2		3	0.40452
patient		physician		1		1			  2			 10			0.2		4	0.44380
patient		physician		1		1			  2			 10			0.2		5	0.47727
patient		physician		1		1			  2			 10			0.1		1	0.28988
patient		physician		1		1			  2			 10			0.1		2	0.38670
patient		physician		1		1			  2			 10			0.1		3	0.42926
patient		physician		1		1			  2			 10			0.1		4	0.46012
patient		physician		1		1			  2			 10			0.1		5	0.48845
patient		physician		1		1			  2			 10			0.0		1	0.32767
patient		physician		1		1			  2			 10			0.0		2	0.41905
patient		physician		1		1			  2			 10			0.0		3	0.45699
patient		physician		1		1			  2			 10			0.0		4	0.48248
patient		physician		1		1			  2			 10			0.0		5	0.50514
patient		physician		1		1			  2			 20			1.0		1	0.18269
patient		physician		1		1			  2			 20			1.0		2	0.22600
patient		physician		1		1			  2			 20			1.0		3	0.24888
patient		physician		1		1			  2			 20			1.0		4	0.25887
patient		physician		1		1			  2			 20			1.0		5	0.26580
patient		physician		1		1			  2			 20			0.9		1	0.19633
patient		physician		1		1			  2			 20			0.9		2	0.30590
patient		physician		1		1			  2			 20			0.9		3	0.37582
patient		physician		1		1			  2			 20			0.9		4	0.42442
patient		physician		1		1			  2			 20			0.9		5	0.46691
patient		physician		1		1			  2			 20			0.8		1	0.19685
patient		physician		1		1			  2			 20			0.8		2	0.30680
patient		physician		1		1			  2			 20			0.8		3	0.37627
patient		physician		1		1			  2			 20			0.8		4	0.42487
patient		physician		1		1			  2			 20			0.8		5	0.46720
patient		physician		1		1			  2			 20			0.7		1	0.19767
patient		physician		1		1			  2			 20			0.7		2	0.30754
patient		physician		1		1			  2			 20			0.7		3	0.37686
patient		physician		1		1			  2			 20			0.7		4	0.42569
patient		physician		1		1			  2			 20			0.7		5	0.46765
patient		physician		1		1			  2			 20			0.6		1	0.19849
patient		physician		1		1			  2			 20			0.6		2	0.30866
patient		physician		1		1			  2			 20			0.6		3	0.37798
patient		physician		1		1			  2			 20			0.6		4	0.42651
patient		physician		1		1			  2			 20			0.6		5	0.46847
patient		physician		1		1			  2			 20			0.5		1	0.20118
patient		physician		1		1			  2			 20			0.5		2	0.31187
patient		physician		1		1			  2			 20			0.5		3	0.37984
patient		physician		1		1			  2			 20			0.5		4	0.42882
patient		physician		1		1			  2			 20			0.5		5	0.46959
patient		physician		1		1			  2			 20			0.4		1	0.20490
patient		physician		1		1			  2			 20			0.4		2	0.31507
patient		physician		1		1			  2			 20			0.4		3	0.38417
patient		physician		1		1			  2			 20			0.4		4	0.43239
patient		physician		1		1			  2			 20			0.4		5	0.47242
patient		physician		1		1			  2			 20			0.3		1	0.22652
patient		physician		1		1			  2			 20			0.3		2	0.33184
patient		physician		1		1			  2			 20			0.3		3	0.39304
patient		physician		1		1			  2			 20			0.3		4	0.43955
patient		physician		1		1			  2			 20			0.3		5	0.47742
patient		physician		1		1			  2			 20			0.2		1	0.24911
patient		physician		1		1			  2			 20			0.2		2	0.35383
patient		physician		1		1			  2			 20			0.2		3	0.40973
patient		physician		1		1			  2			 20			0.2		4	0.45058
patient		physician		1		1			  2			 20			0.2		5	0.48427
patient		physician		1		1			  2			 20			0.1		1	0.29189
patient		physician		1		1			  2			 20			0.1		2	0.39065
patient		physician		1		1			  2			 20			0.1		3	0.43411
patient		physician		1		1			  2			 20			0.1		4	0.46631
patient		physician		1		1			  2			 20			0.1		5	0.49463
patient		physician		1		1			  2			 20			0.0		1	0.32767
patient		physician		1		1			  2			 20			0.0		2	0.41905
patient		physician		1		1			  2			 20			0.0		3	0.45699
patient		physician		1		1			  2			 20			0.0		4	0.48248
patient		physician		1		1			  2			 20			0.0		5	0.50514
patient		physician		1		1			  2			 50			1.0		1	0.18873
patient		physician		1		1			  2			 50			1.0		2	0.23032
patient		physician		1		1			  2			 50			1.0		3	0.25201
patient		physician		1		1			  2			 50			1.0		4	0.26193
patient		physician		1		1			  2			 50			1.0		5	0.26781
patient		physician		1		1			  2			 50			0.9		1	0.19857
patient		physician		1		1			  2			 50			0.9		2	0.30806
patient		physician		1		1			  2			 50			0.9		3	0.38022
patient		physician		1		1			  2			 50			0.9		4	0.42770
patient		physician		1		1			  2			 50			0.9		5	0.47004
patient		physician		1		1			  2			 50			0.8		1	0.19887
patient		physician		1		1			  2			 50			0.8		2	0.30874
patient		physician		1		1			  2			 50			0.8		3	0.38074
patient		physician		1		1			  2			 50			0.8		4	0.42829
patient		physician		1		1			  2			 50			0.8		5	0.47026
patient		physician		1		1			  2			 50			0.7		1	0.19969
patient		physician		1		1			  2			 50			0.7		2	0.30933
patient		physician		1		1			  2			 50			0.7		3	0.38119
patient		physician		1		1			  2			 50			0.7		4	0.42897
patient		physician		1		1			  2			 50			0.7		5	0.47048
patient		physician		1		1			  2			 50			0.6		1	0.20066
patient		physician		1		1			  2			 50			0.6		2	0.31060
patient		physician		1		1			  2			 50			0.6		3	0.38223
patient		physician		1		1			  2			 50			0.6		4	0.42979
patient		physician		1		1			  2			 50			0.6		5	0.47123
patient		physician		1		1			  2			 50			0.5		1	0.20289
patient		physician		1		1			  2			 50			0.5		2	0.31418
patient		physician		1		1			  2			 50			0.5		3	0.38469
patient		physician		1		1			  2			 50			0.5		4	0.43180
patient		physician		1		1			  2			 50			0.5		5	0.47264
patient		physician		1		1			  2			 50			0.4		1	0.20632
patient		physician		1		1			  2			 50			0.4		2	0.31798
patient		physician		1		1			  2			 50			0.4		3	0.38879
patient		physician		1		1			  2			 50			0.4		4	0.43485
patient		physician		1		1			  2			 50			0.4		5	0.47436
patient		physician		1		1			  2			 50			0.3		1	0.22935
patient		physician		1		1			  2			 50			0.3		2	0.33535
patient		physician		1		1			  2			 50			0.3		3	0.39677
patient		physician		1		1			  2			 50			0.3		4	0.44208
patient		physician		1		1			  2			 50			0.3		5	0.47943
patient		physician		1		1			  2			 50			0.2		1	0.25104
patient		physician		1		1			  2			 50			0.2		2	0.35689
patient		physician		1		1			  2			 50			0.2		3	0.41339
patient		physician		1		1			  2			 50			0.2		4	0.45282
patient		physician		1		1			  2			 50			0.2		5	0.48710
patient		physician		1		1			  2			 50			0.1		1	0.29420
patient		physician		1		1			  2			 50			0.1		2	0.39341
patient		physician		1		1			  2			 50			0.1		3	0.43672
patient		physician		1		1			  2			 50			0.1		4	0.46869
patient		physician		1		1			  2			 50			0.1		5	0.49739
patient		physician		1		1			  2			 50			0.0		1	0.32767
patient		physician		1		1			  2			 50			0.0		2	0.41905
patient		physician		1		1			  2			 50			0.0		3	0.45699
patient		physician		1		1			  2			 50			0.0		4	0.48248
patient		physician		1		1			  2			 50			0.0		5	0.50514
patient		physician		1		1			  2			100			1.0		1	0.19283
patient		physician		1		1			  2			100			1.0		2	0.23308
patient		physician		1		1			  2			100			1.0		3	0.25328
patient		physician		1		1			  2			100			1.0		4	0.26282
patient		physician		1		1			  2			100			1.0		5	0.26893
patient		physician		1		1			  2			100			0.9		1	0.20028
patient		physician		1		1			  2			100			0.9		2	0.31030
patient		physician		1		1			  2			100			0.9		3	0.38305
patient		physician		1		1			  2			100			0.9		4	0.42971
patient		physician		1		1			  2			100			0.9		5	0.47250
patient		physician		1		1			  2			100			0.8		1	0.20066
patient		physician		1		1			  2			100			0.8		2	0.31082
patient		physician		1		1			  2			100			0.8		3	0.38357
patient		physician		1		1			  2			100			0.8		4	0.43016
patient		physician		1		1			  2			100			0.8		5	0.47264
patient		physician		1		1			  2			100			0.7		1	0.20148
patient		physician		1		1			  2			100			0.7		2	0.31134
patient		physician		1		1			  2			100			0.7		3	0.38432
patient		physician		1		1			  2			100			0.7		4	0.43113
patient		physician		1		1			  2			100			0.7		5	0.47302
patient		physician		1		1			  2			100			0.6		1	0.20237
patient		physician		1		1			  2			100			0.6		2	0.31269
patient		physician		1		1			  2			100			0.6		3	0.38506
patient		physician		1		1			  2			100			0.6		4	0.43202
patient		physician		1		1			  2			100			0.6		5	0.47354
patient		physician		1		1			  2			100			0.5		1	0.20490
patient		physician		1		1			  2			100			0.5		2	0.31582
patient		physician		1		1			  2			100			0.5		3	0.38722
patient		physician		1		1			  2			100			0.5		4	0.43411
patient		physician		1		1			  2			100			0.5		5	0.47518
patient		physician		1		1			  2			100			0.4		1	0.20863
patient		physician		1		1			  2			100			0.4		2	0.32007
patient		physician		1		1			  2			100			0.4		3	0.39080
patient		physician		1		1			  2			100			0.4		4	0.43784
patient		physician		1		1			  2			100			0.4		5	0.47689
patient		physician		1		1			  2			100			0.3		1	0.23181
patient		physician		1		1			  2			100			0.3		2	0.33691
patient		physician		1		1			  2			100			0.3		3	0.39915
patient		physician		1		1			  2			100			0.3		4	0.44439
patient		physician		1		1			  2			100			0.3		5	0.48271
patient		physician		1		1			  2			100			0.2		1	0.25335
patient		physician		1		1			  2			100			0.2		2	0.35957
patient		physician		1		1			  2			100			0.2		3	0.41458
patient		physician		1		1			  2			100			0.2		4	0.45565
patient		physician		1		1			  2			100			0.2		5	0.49046
patient		physician		1		1			  2			100			0.1		1	0.29569
patient		physician		1		1			  2			100			0.1		2	0.39423
patient		physician		1		1			  2			100			0.1		3	0.43858
patient		physician		1		1			  2			100			0.1		4	0.47123
patient		physician		1		1			  2			100			0.1		5	0.49970
patient		physician		1		1			  2			100			0.0		1	0.32767
patient		physician		1		1			  2			100			0.0		2	0.41905
patient		physician		1		1			  2			100			0.0		3	0.45699
patient		physician		1		1			  2			100			0.0		4	0.48248
patient		physician		1		1			  2			100			0.0		5	0.50514
patient		physician		1		1			  3			  1			1.0		1	0.13506
patient		physician		1		1			  3			  1			1.0		2	0.18113
patient		physician		1		1			  3			  1			1.0		3	0.20863
patient		physician		1		1			  3			  1			1.0		4	0.22436
patient		physician		1		1			  3			  1			1.0		5	0.23427
patient		physician		1		1			  3			  1			0.9		1	0.18120
patient		physician		1		1			  3			  1			0.9		2	0.27743
patient		physician		1		1			  3			  1			0.9		3	0.34071
patient		physician		1		1			  3			  1			0.9		4	0.38216
patient		physician		1		1			  3			  1			0.9		5	0.42099
patient		physician		1		1			  3			  1			0.8		1	0.18187
patient		physician		1		1			  3			  1			0.8		2	0.27810
patient		physician		1		1			  3			  1			0.8		3	0.34161
patient		physician		1		1			  3			  1			0.8		4	0.38275
patient		physician		1		1			  3			  1			0.8		5	0.42136
patient		physician		1		1			  3			  1			0.7		1	0.18284
patient		physician		1		1			  3			  1			0.7		2	0.27959
patient		physician		1		1			  3			  1			0.7		3	0.34235
patient		physician		1		1			  3			  1			0.7		4	0.38380
patient		physician		1		1			  3			  1			0.7		5	0.42226
patient		physician		1		1			  3			  1			0.6		1	0.18470
patient		physician		1		1			  3			  1			0.6		2	0.28138
patient		physician		1		1			  3			  1			0.6		3	0.34377
patient		physician		1		1			  3			  1			0.6		4	0.38588
patient		physician		1		1			  3			  1			0.6		5	0.42360
patient		physician		1		1			  3			  1			0.5		1	0.18821
patient		physician		1		1			  3			  1			0.5		2	0.28451
patient		physician		1		1			  3			  1			0.5		3	0.34675
patient		physician		1		1			  3			  1			0.5		4	0.38924
patient		physician		1		1			  3			  1			0.5		5	0.42561
patient		physician		1		1			  3			  1			0.4		1	0.19112
patient		physician		1		1			  3			  1			0.4		2	0.29025
patient		physician		1		1			  3			  1			0.4		3	0.35092
patient		physician		1		1			  3			  1			0.4		4	0.39214
patient		physician		1		1			  3			  1			0.4		5	0.42859
patient		physician		1		1			  3			  1			0.3		1	0.21914
patient		physician		1		1			  3			  1			0.3		2	0.30665
patient		physician		1		1			  3			  1			0.3		3	0.35868
patient		physician		1		1			  3			  1			0.3		4	0.39878
patient		physician		1		1			  3			  1			0.3		5	0.43485
patient		physician		1		1			  3			  1			0.2		1	0.24143
patient		physician		1		1			  3			  1			0.2		2	0.32730
patient		physician		1		1			  3			  1			0.2		3	0.37604
patient		physician		1		1			  3			  1			0.2		4	0.41197
patient		physician		1		1			  3			  1			0.2		5	0.44603
patient		physician		1		1			  3			  1			0.1		1	0.27631
patient		physician		1		1			  3			  1			0.1		2	0.36717
patient		physician		1		1			  3			  1			0.1		3	0.40988
patient		physician		1		1			  3			  1			0.1		4	0.44104
patient		physician		1		1			  3			  1			0.1		5	0.46825
patient		physician		1		1			  3			  1			0.0		1	0.32767
patient		physician		1		1			  3			  1			0.0		2	0.41905
patient		physician		1		1			  3			  1			0.0		3	0.45699
patient		physician		1		1			  3			  1			0.0		4	0.48248
patient		physician		1		1			  3			  1			0.0		5	0.50514
patient		physician		1		1			  3			  2			1.0		1	0.14334
patient		physician		1		1			  3			  2			1.0		2	0.19104
patient		physician		1		1			  3			  2			1.0		3	0.22033
patient		physician		1		1			  3			  2			1.0		4	0.23673
patient		physician		1		1			  3			  2			1.0		5	0.24605
patient		physician		1		1			  3			  2			0.9		1	0.18210
patient		physician		1		1			  3			  2			0.9		2	0.27944
patient		physician		1		1			  3			  2			0.9		3	0.34295
patient		physician		1		1			  3			  2			0.9		4	0.38417
patient		physician		1		1			  3			  2			0.9		5	0.42270
patient		physician		1		1			  3			  2			0.8		1	0.18314
patient		physician		1		1			  3			  2			0.8		2	0.28004
patient		physician		1		1			  3			  2			0.8		3	0.34347
patient		physician		1		1			  3			  2			0.8		4	0.38484
patient		physician		1		1			  3			  2			0.8		5	0.42293
patient		physician		1		1			  3			  2			0.7		1	0.18396
patient		physician		1		1			  3			  2			0.7		2	0.28131
patient		physician		1		1			  3			  2			0.7		3	0.34429
patient		physician		1		1			  3			  2			0.7		4	0.38581
patient		physician		1		1			  3			  2			0.7		5	0.42390
patient		physician		1		1			  3			  2			0.6		1	0.18597
patient		physician		1		1			  3			  2			0.6		2	0.28384
patient		physician		1		1			  3			  2			0.6		3	0.34593
patient		physician		1		1			  3			  2			0.6		4	0.38775
patient		physician		1		1			  3			  2			0.6		5	0.42539
patient		physician		1		1			  3			  2			0.5		1	0.18940
patient		physician		1		1			  3			  2			0.5		2	0.28705
patient		physician		1		1			  3			  2			0.5		3	0.34943
patient		physician		1		1			  3			  2			0.5		4	0.39088
patient		physician		1		1			  3			  2			0.5		5	0.42777
patient		physician		1		1			  3			  2			0.4		1	0.19313
patient		physician		1		1			  3			  2			0.4		2	0.29234
patient		physician		1		1			  3			  2			0.4		3	0.35286
patient		physician		1		1			  3			  2			0.4		4	0.39401
patient		physician		1		1			  3			  2			0.4		5	0.43135
patient		physician		1		1			  3			  2			0.3		1	0.22197
patient		physician		1		1			  3			  2			0.3		2	0.30978
patient		physician		1		1			  3			  2			0.3		3	0.36039
patient		physician		1		1			  3			  2			0.3		4	0.40124
patient		physician		1		1			  3			  2			0.3		5	0.43873
patient		physician		1		1			  3			  2			0.2		1	0.24568
patient		physician		1		1			  3			  2			0.2		2	0.33043
patient		physician		1		1			  3			  2			0.2		3	0.37947
patient		physician		1		1			  3			  2			0.2		4	0.41682
patient		physician		1		1			  3			  2			0.2		5	0.44984
patient		physician		1		1			  3			  2			0.1		1	0.27974
patient		physician		1		1			  3			  2			0.1		2	0.37232
patient		physician		1		1			  3			  2			0.1		3	0.41391
patient		physician		1		1			  3			  2			0.1		4	0.44253
patient		physician		1		1			  3			  2			0.1		5	0.47168
patient		physician		1		1			  3			  2			0.0		1	0.32767
patient		physician		1		1			  3			  2			0.0		2	0.41905
patient		physician		1		1			  3			  2			0.0		3	0.45699
patient		physician		1		1			  3			  2			0.0		4	0.48248
patient		physician		1		1			  3			  2			0.0		5	0.50514
patient		physician		1		1			  3			  3			1.0		1	0.14736
patient		physician		1		1			  3			  3			1.0		2	0.19730
patient		physician		1		1			  3			  3			1.0		3	0.22585
patient		physician		1		1			  3			  3			1.0		4	0.24225
patient		physician		1		1			  3			  3			1.0		5	0.25157
patient		physician		1		1			  3			  3			0.9		1	0.18195
patient		physician		1		1			  3			  3			0.9		2	0.28064
patient		physician		1		1			  3			  3			0.9		3	0.34630
patient		physician		1		1			  3			  3			0.9		4	0.38939
patient		physician		1		1			  3			  3			0.9		5	0.42651
patient		physician		1		1			  3			  3			0.8		1	0.18299
patient		physician		1		1			  3			  3			0.8		2	0.28131
patient		physician		1		1			  3			  3			0.8		3	0.34690
patient		physician		1		1			  3			  3			0.8		4	0.39006
patient		physician		1		1			  3			  3			0.8		5	0.42695
patient		physician		1		1			  3			  3			0.7		1	0.18366
patient		physician		1		1			  3			  3			0.7		2	0.28242
patient		physician		1		1			  3			  3			0.7		3	0.34794
patient		physician		1		1			  3			  3			0.7		4	0.39073
patient		physician		1		1			  3			  3			0.7		5	0.42792
patient		physician		1		1			  3			  3			0.6		1	0.18575
patient		physician		1		1			  3			  3			0.6		2	0.28526
patient		physician		1		1			  3			  3			0.6		3	0.35018
patient		physician		1		1			  3			  3			0.6		4	0.39244
patient		physician		1		1			  3			  3			0.6		5	0.42911
patient		physician		1		1			  3			  3			0.5		1	0.18895
patient		physician		1		1			  3			  3			0.5		2	0.28898
patient		physician		1		1			  3			  3			0.5		3	0.35338
patient		physician		1		1			  3			  3			0.5		4	0.39527
patient		physician		1		1			  3			  3			0.5		5	0.43239
patient		physician		1		1			  3			  3			0.4		1	0.19320
patient		physician		1		1			  3			  3			0.4		2	0.29353
patient		physician		1		1			  3			  3			0.4		3	0.35711
patient		physician		1		1			  3			  3			0.4		4	0.39885
patient		physician		1		1			  3			  3			0.4		5	0.43575
patient		physician		1		1			  3			  3			0.3		1	0.22220
patient		physician		1		1			  3			  3			0.3		2	0.31187
patient		physician		1		1			  3			  3			0.3		3	0.36591
patient		physician		1		1			  3			  3			0.3		4	0.40690
patient		physician		1		1			  3			  3			0.3		5	0.44253
patient		physician		1		1			  3			  3			0.2		1	0.24627
patient		physician		1		1			  3			  3			0.2		2	0.33423
patient		physician		1		1			  3			  3			0.2		3	0.38484
patient		physician		1		1			  3			  3			0.2		4	0.42285
patient		physician		1		1			  3			  3			0.2		5	0.45379
patient		physician		1		1			  3			  3			0.1		1	0.28138
patient		physician		1		1			  3			  3			0.1		2	0.37478
patient		physician		1		1			  3			  3			0.1		3	0.41696
patient		physician		1		1			  3			  3			0.1		4	0.44626
patient		physician		1		1			  3			  3			0.1		5	0.47220
patient		physician		1		1			  3			  3			0.0		1	0.32767
patient		physician		1		1			  3			  3			0.0		2	0.41905
patient		physician		1		1			  3			  3			0.0		3	0.45699
patient		physician		1		1			  3			  3			0.0		4	0.48248
patient		physician		1		1			  3			  3			0.0		5	0.50514
patient		physician		1		1			  3			  4			1.0		1	0.15564
patient		physician		1		1			  3			  4			1.0		2	0.20326
patient		physician		1		1			  3			  4			1.0		3	0.23248
patient		physician		1		1			  3			  4			1.0		4	0.24873
patient		physician		1		1			  3			  4			1.0		5	0.25775
patient		physician		1		1			  3			  4			0.9		1	0.18664
patient		physician		1		1			  3			  4			0.9		2	0.27445
patient		physician		1		1			  3			  4			0.9		3	0.34988
patient		physician		1		1			  3			  4			0.9		4	0.39237
patient		physician		1		1			  3			  4			0.9		5	0.43120
patient		physician		1		1			  3			  4			0.8		1	0.18769
patient		physician		1		1			  3			  4			0.8		2	0.27497
patient		physician		1		1			  3			  4			0.8		3	0.35040
patient		physician		1		1			  3			  4			0.8		4	0.39289
patient		physician		1		1			  3			  4			0.8		5	0.43157
patient		physician		1		1			  3			  4			0.7		1	0.18843
patient		physician		1		1			  3			  4			0.7		2	0.27594
patient		physician		1		1			  3			  4			0.7		3	0.35145
patient		physician		1		1			  3			  4			0.7		4	0.39378
patient		physician		1		1			  3			  4			0.7		5	0.43262
patient		physician		1		1			  3			  4			0.6		1	0.19067
patient		physician		1		1			  3			  4			0.6		2	0.27937
patient		physician		1		1			  3			  4			0.6		3	0.35368
patient		physician		1		1			  3			  4			0.6		4	0.39572
patient		physician		1		1			  3			  4			0.6		5	0.43388
patient		physician		1		1			  3			  4			0.5		1	0.19439
patient		physician		1		1			  3			  4			0.5		2	0.28302
patient		physician		1		1			  3			  4			0.5		3	0.35659
patient		physician		1		1			  3			  4			0.5		4	0.39855
patient		physician		1		1			  3			  4			0.5		5	0.43687
patient		physician		1		1			  3			  4			0.4		1	0.19872
patient		physician		1		1			  3			  4			0.4		2	0.28772
patient		physician		1		1			  3			  4			0.4		3	0.36076
patient		physician		1		1			  3			  4			0.4		4	0.40295
patient		physician		1		1			  3			  4			0.4		5	0.44015
patient		physician		1		1			  3			  4			0.3		1	0.21847
patient		physician		1		1			  3			  4			0.3		2	0.31343
patient		physician		1		1			  3			  4			0.3		3	0.36934
patient		physician		1		1			  3			  4			0.3		4	0.41115
patient		physician		1		1			  3			  4			0.3		5	0.44730
patient		physician		1		1			  3			  4			0.2		1	0.23830
patient		physician		1		1			  3			  4			0.2		2	0.33699
patient		physician		1		1			  3			  4			0.2		3	0.38924
patient		physician		1		1			  3			  4			0.2		4	0.42636
patient		physician		1		1			  3			  4			0.2		5	0.45871
patient		physician		1		1			  3			  4			0.1		1	0.28220
patient		physician		1		1			  3			  4			0.1		2	0.37679
patient		physician		1		1			  3			  4			0.1		3	0.41942
patient		physician		1		1			  3			  4			0.1		4	0.44917
patient		physician		1		1			  3			  4			0.1		5	0.47607
patient		physician		1		1			  3			  4			0.0		1	0.32767
patient		physician		1		1			  3			  4			0.0		2	0.41905
patient		physician		1		1			  3			  4			0.0		3	0.45699
patient		physician		1		1			  3			  4			0.0		4	0.48248
patient		physician		1		1			  3			  4			0.0		5	0.50514
patient		physician		1		1			  3			  5			1.0		1	0.15713
patient		physician		1		1			  3			  5			1.0		2	0.20617
patient		physician		1		1			  3			  5			1.0		3	0.23472
patient		physician		1		1			  3			  5			1.0		4	0.25149
patient		physician		1		1			  3			  5			1.0		5	0.26051
patient		physician		1		1			  3			  5			0.9		1	0.18560
patient		physician		1		1			  3			  5			0.9		2	0.27780
patient		physician		1		1			  3			  5			0.9		3	0.35271
patient		physician		1		1			  3			  5			0.9		4	0.39468
patient		physician		1		1			  3			  5			0.9		5	0.43441
patient		physician		1		1			  3			  5			0.8		1	0.18679
patient		physician		1		1			  3			  5			0.8		2	0.27840
patient		physician		1		1			  3			  5			0.8		3	0.35338
patient		physician		1		1			  3			  5			0.8		4	0.39513
patient		physician		1		1			  3			  5			0.8		5	0.43493
patient		physician		1		1			  3			  5			0.7		1	0.18746
patient		physician		1		1			  3			  5			0.7		2	0.27959
patient		physician		1		1			  3			  5			0.7		3	0.35458
patient		physician		1		1			  3			  5			0.7		4	0.39617
patient		physician		1		1			  3			  5			0.7		5	0.43590
patient		physician		1		1			  3			  5			0.6		1	0.18962
patient		physician		1		1			  3			  5			0.6		2	0.28242
patient		physician		1		1			  3			  5			0.6		3	0.35637
patient		physician		1		1			  3			  5			0.6		4	0.39796
patient		physician		1		1			  3			  5			0.6		5	0.43716
patient		physician		1		1			  3			  5			0.5		1	0.19320
patient		physician		1		1			  3			  5			0.5		2	0.28645
patient		physician		1		1			  3			  5			0.5		3	0.35942
patient		physician		1		1			  3			  5			0.5		4	0.40116
patient		physician		1		1			  3			  5			0.5		5	0.44007
patient		physician		1		1			  3			  5			0.4		1	0.19738
patient		physician		1		1			  3			  5			0.4		2	0.29092
patient		physician		1		1			  3			  5			0.4		3	0.36330
patient		physician		1		1			  3			  5			0.4		4	0.40586
patient		physician		1		1			  3			  5			0.4		5	0.44320
patient		physician		1		1			  3			  5			0.3		1	0.21765
patient		physician		1		1			  3			  5			0.3		2	0.31679
patient		physician		1		1			  3			  5			0.3		3	0.37254
patient		physician		1		1			  3			  5			0.3		4	0.41391
patient		physician		1		1			  3			  5			0.3		5	0.45051
patient		physician		1		1			  3			  5			0.2		1	0.23852
patient		physician		1		1			  3			  5			0.2		2	0.34109
patient		physician		1		1			  3			  5			0.2		3	0.39244
patient		physician		1		1			  3			  5			0.2		4	0.42986
patient		physician		1		1			  3			  5			0.2		5	0.46109
patient		physician		1		1			  3			  5			0.1		1	0.28280
patient		physician		1		1			  3			  5			0.1		2	0.37970
patient		physician		1		1			  3			  5			0.1		3	0.42248
patient		physician		1		1			  3			  5			0.1		4	0.45192
patient		physician		1		1			  3			  5			0.1		5	0.47771
patient		physician		1		1			  3			  5			0.0		1	0.32767
patient		physician		1		1			  3			  5			0.0		2	0.41905
patient		physician		1		1			  3			  5			0.0		3	0.45699
patient		physician		1		1			  3			  5			0.0		4	0.48248
patient		physician		1		1			  3			  5			0.0		5	0.50514
patient		physician		1		1			  3			 10			1.0		1	0.16592
patient		physician		1		1			  3			 10			1.0		2	0.21594
patient		physician		1		1			  3			 10			1.0		3	0.24478
patient		physician		1		1			  3			 10			1.0		4	0.26222
patient		physician		1		1			  3			 10			1.0		5	0.27057
patient		physician		1		1			  3			 10			0.9		1	0.18754
patient		physician		1		1			  3			 10			0.9		2	0.28190
patient		physician		1		1			  3			 10			0.9		3	0.35711
patient		physician		1		1			  3			 10			0.9		4	0.40183
patient		physician		1		1			  3			 10			0.9		5	0.44030
patient		physician		1		1			  3			 10			0.8		1	0.18888
patient		physician		1		1			  3			 10			0.8		2	0.28265
patient		physician		1		1			  3			 10			0.8		3	0.35815
patient		physician		1		1			  3			 10			0.8		4	0.40236
patient		physician		1		1			  3			 10			0.8		5	0.44082
patient		physician		1		1			  3			 10			0.7		1	0.18977
patient		physician		1		1			  3			 10			0.7		2	0.28406
patient		physician		1		1			  3			 10			0.7		3	0.35920
patient		physician		1		1			  3			 10			0.7		4	0.40347
patient		physician		1		1			  3			 10			0.7		5	0.44194
patient		physician		1		1			  3			 10			0.6		1	0.19238
patient		physician		1		1			  3			 10			0.6		2	0.28697
patient		physician		1		1			  3			 10			0.6		3	0.36099
patient		physician		1		1			  3			 10			0.6		4	0.40541
patient		physician		1		1			  3			 10			0.6		5	0.44305
patient		physician		1		1			  3			 10			0.5		1	0.19626
patient		physician		1		1			  3			 10			0.5		2	0.29129
patient		physician		1		1			  3			 10			0.5		3	0.36389
patient		physician		1		1			  3			 10			0.5		4	0.40795
patient		physician		1		1			  3			 10			0.5		5	0.44611
patient		physician		1		1			  3			 10			0.4		1	0.20021
patient		physician		1		1			  3			 10			0.4		2	0.29480
patient		physician		1		1			  3			 10			0.4		3	0.36814
patient		physician		1		1			  3			 10			0.4		4	0.41234
patient		physician		1		1			  3			 10			0.4		5	0.44879
patient		physician		1		1			  3			 10			0.3		1	0.22004
patient		physician		1		1			  3			 10			0.3		2	0.32133
patient		physician		1		1			  3			 10			0.3		3	0.37649
patient		physician		1		1			  3			 10			0.3		4	0.41980
patient		physician		1		1			  3			 10			0.3		5	0.45595
patient		physician		1		1			  3			 10			0.2		1	0.24150
patient		physician		1		1			  3			 10			0.2		2	0.34533
patient		physician		1		1			  3			 10			0.2		3	0.39639
patient		physician		1		1			  3			 10			0.2		4	0.43545
patient		physician		1		1			  3			 10			0.2		5	0.46534
patient		physician		1		1			  3			 10			0.1		1	0.28652
patient		physician		1		1			  3			 10			0.1		2	0.38305
patient		physician		1		1			  3			 10			0.1		3	0.42472
patient		physician		1		1			  3			 10			0.1		4	0.45453
patient		physician		1		1			  3			 10			0.1		5	0.48084
patient		physician		1		1			  3			 10			0.0		1	0.32767
patient		physician		1		1			  3			 10			0.0		2	0.41905
patient		physician		1		1			  3			 10			0.0		3	0.45699
patient		physician		1		1			  3			 10			0.0		4	0.48248
patient		physician		1		1			  3			 10			0.0		5	0.50514
patient		physician		1		1			  3			 20			1.0		1	0.17449
patient		physician		1		1			  3			 20			1.0		2	0.22563
patient		physician		1		1			  3			 20			1.0		3	0.25499
patient		physician		1		1			  3			 20			1.0		4	0.27124
patient		physician		1		1			  3			 20			1.0		5	0.27922
patient		physician		1		1			  3			 20			0.9		1	0.18851
patient		physician		1		1			  3			 20			0.9		2	0.28436
patient		physician		1		1			  3			 20			0.9		3	0.36061
patient		physician		1		1			  3			 20			0.9		4	0.40683
patient		physician		1		1			  3			 20			0.9		5	0.44790
patient		physician		1		1			  3			 20			0.8		1	0.18955
patient		physician		1		1			  3			 20			0.8		2	0.28526
patient		physician		1		1			  3			 20			0.8		3	0.36196
patient		physician		1		1			  3			 20			0.8		4	0.40765
patient		physician		1		1			  3			 20			0.8		5	0.44827
patient		physician		1		1			  3			 20			0.7		1	0.19067
patient		physician		1		1			  3			 20			0.7		2	0.28690
patient		physician		1		1			  3			 20			0.7		3	0.36307
patient		physician		1		1			  3			 20			0.7		4	0.40847
patient		physician		1		1			  3			 20			0.7		5	0.44924
patient		physician		1		1			  3			 20			0.6		1	0.19246
patient		physician		1		1			  3			 20			0.6		2	0.28906
patient		physician		1		1			  3			 20			0.6		3	0.36524
patient		physician		1		1			  3			 20			0.6		4	0.41026
patient		physician		1		1			  3			 20			0.6		5	0.45028
patient		physician		1		1			  3			 20			0.5		1	0.19633
patient		physician		1		1			  3			 20			0.5		2	0.29360
patient		physician		1		1			  3			 20			0.5		3	0.36866
patient		physician		1		1			  3			 20			0.5		4	0.41316
patient		physician		1		1			  3			 20			0.5		5	0.45326
patient		physician		1		1			  3			 20			0.4		1	0.20043
patient		physician		1		1			  3			 20			0.4		2	0.29733
patient		physician		1		1			  3			 20			0.4		3	0.37306
patient		physician		1		1			  3			 20			0.4		4	0.41801
patient		physician		1		1			  3			 20			0.4		5	0.45714
patient		physician		1		1			  3			 20			0.3		1	0.22078
patient		physician		1		1			  3			 20			0.3		2	0.32424
patient		physician		1		1			  3			 20			0.3		3	0.38208
patient		physician		1		1			  3			 20			0.3		4	0.42524
patient		physician		1		1			  3			 20			0.3		5	0.46385
patient		physician		1		1			  3			 20			0.2		1	0.24448
patient		physician		1		1			  3			 20			0.2		2	0.34936
patient		physician		1		1			  3			 20			0.2		3	0.40124
patient		physician		1		1			  3			 20			0.2		4	0.43985
patient		physician		1		1			  3			 20			0.2		5	0.47294
patient		physician		1		1			  3			 20			0.1		1	0.28734
patient		physician		1		1			  3			 20			0.1		2	0.38514
patient		physician		1		1			  3			 20			0.1		3	0.43031
patient		physician		1		1			  3			 20			0.1		4	0.45997
patient		physician		1		1			  3			 20			0.1		5	0.48763
patient		physician		1		1			  3			 20			0.0		1	0.32767
patient		physician		1		1			  3			 20			0.0		2	0.41905
patient		physician		1		1			  3			 20			0.0		3	0.45699
patient		physician		1		1			  3			 20			0.0		4	0.48248
patient		physician		1		1			  3			 20			0.0		5	0.50514
patient		physician		1		1			  3			 50			1.0		1	0.18299
patient		physician		1		1			  3			 50			1.0		2	0.23159
patient		physician		1		1			  3			 50			1.0		3	0.25947
patient		physician		1		1			  3			 50			1.0		4	0.27430
patient		physician		1		1			  3			 50			1.0		5	0.28369
patient		physician		1		1			  3			 50			0.9		1	0.19395
patient		physician		1		1			  3			 50			0.9		2	0.28898
patient		physician		1		1			  3			 50			0.9		3	0.36516
patient		physician		1		1			  3			 50			0.9		4	0.41309
patient		physician		1		1			  3			 50			0.9		5	0.45520
patient		physician		1		1			  3			 50			0.8		1	0.19499
patient		physician		1		1			  3			 50			0.8		2	0.28988
patient		physician		1		1			  3			 50			0.8		3	0.36650
patient		physician		1		1			  3			 50			0.8		4	0.41376
patient		physician		1		1			  3			 50			0.8		5	0.45572
patient		physician		1		1			  3			 50			0.7		1	0.19566
patient		physician		1		1			  3			 50			0.7		2	0.29077
patient		physician		1		1			  3			 50			0.7		3	0.36732
patient		physician		1		1			  3			 50			0.7		4	0.41480
patient		physician		1		1			  3			 50			0.7		5	0.45640
patient		physician		1		1			  3			 50			0.6		1	0.19700
patient		physician		1		1			  3			 50			0.6		2	0.29293
patient		physician		1		1			  3			 50			0.6		3	0.36941
patient		physician		1		1			  3			 50			0.6		4	0.41674
patient		physician		1		1			  3			 50			0.6		5	0.45751
patient		physician		1		1			  3			 50			0.5		1	0.20021
patient		physician		1		1			  3			 50			0.5		2	0.29711
patient		physician		1		1			  3			 50			0.5		3	0.37232
patient		physician		1		1			  3			 50			0.5		4	0.41972
patient		physician		1		1			  3			 50			0.5		5	0.45997
patient		physician		1		1			  3			 50			0.4		1	0.20513
patient		physician		1		1			  3			 50			0.4		2	0.30188
patient		physician		1		1			  3			 50			0.4		3	0.37768
patient		physician		1		1			  3			 50			0.4		4	0.42345
patient		physician		1		1			  3			 50			0.4		5	0.46288
patient		physician		1		1			  3			 50			0.3		1	0.22600
patient		physician		1		1			  3			 50			0.3		2	0.32871
patient		physician		1		1			  3			 50			0.3		3	0.38648
patient		physician		1		1			  3			 50			0.3		4	0.43143
patient		physician		1		1			  3			 50			0.3		5	0.46922
patient		physician		1		1			  3			 50			0.2		1	0.24814
patient		physician		1		1			  3			 50			0.2		2	0.35271
patient		physician		1		1			  3			 50			0.2		3	0.40675
patient		physician		1		1			  3			 50			0.2		4	0.44439
patient		physician		1		1			  3			 50			0.2		5	0.47771
patient		physician		1		1			  3			 50			0.1		1	0.29293
patient		physician		1		1			  3			 50			0.1		2	0.38849
patient		physician		1		1			  3			 50			0.1		3	0.43232
patient		physician		1		1			  3			 50			0.1		4	0.46295
patient		physician		1		1			  3			 50			0.1		5	0.49210
patient		physician		1		1			  3			 50			0.0		1	0.32767
patient		physician		1		1			  3			 50			0.0		2	0.41905
patient		physician		1		1			  3			 50			0.0		3	0.45699
patient		physician		1		1			  3			 50			0.0		4	0.48248
patient		physician		1		1			  3			 50			0.0		5	0.50514
patient		physician		1		1			  3			100			1.0		1	0.18545
patient		physician		1		1			  3			100			1.0		2	0.23368
patient		physician		1		1			  3			100			1.0		3	0.26185
patient		physician		1		1			  3			100			1.0		4	0.27445
patient		physician		1		1			  3			100			1.0		5	0.28354
patient		physician		1		1			  3			100			0.9		1	0.19469
patient		physician		1		1			  3			100			0.9		2	0.29025
patient		physician		1		1			  3			100			0.9		3	0.36859
patient		physician		1		1			  3			100			0.9		4	0.41592
patient		physician		1		1			  3			100			0.9		5	0.45886
patient		physician		1		1			  3			100			0.8		1	0.19566
patient		physician		1		1			  3			100			0.8		2	0.29114
patient		physician		1		1			  3			100			0.8		3	0.36978
patient		physician		1		1			  3			100			0.8		4	0.41659
patient		physician		1		1			  3			100			0.8		5	0.45945
patient		physician		1		1			  3			100			0.7		1	0.19671
patient		physician		1		1			  3			100			0.7		2	0.29241
patient		physician		1		1			  3			100			0.7		3	0.37083
patient		physician		1		1			  3			100			0.7		4	0.41749
patient		physician		1		1			  3			100			0.7		5	0.46005
patient		physician		1		1			  3			100			0.6		1	0.19797
patient		physician		1		1			  3			100			0.6		2	0.29442
patient		physician		1		1			  3			100			0.6		3	0.37232
patient		physician		1		1			  3			100			0.6		4	0.41913
patient		physician		1		1			  3			100			0.6		5	0.46079
patient		physician		1		1			  3			100			0.5		1	0.20200
patient		physician		1		1			  3			100			0.5		2	0.29823
patient		physician		1		1			  3			100			0.5		3	0.37530
patient		physician		1		1			  3			100			0.5		4	0.42181
patient		physician		1		1			  3			100			0.5		5	0.46318
patient		physician		1		1			  3			100			0.4		1	0.20647
patient		physician		1		1			  3			100			0.4		2	0.30270
patient		physician		1		1			  3			100			0.4		3	0.38044
patient		physician		1		1			  3			100			0.4		4	0.42606
patient		physician		1		1			  3			100			0.4		5	0.46631
patient		physician		1		1			  3			100			0.3		1	0.22794
patient		physician		1		1			  3			100			0.3		2	0.33110
patient		physician		1		1			  3			100			0.3		3	0.38953
patient		physician		1		1			  3			100			0.3		4	0.43381
patient		physician		1		1			  3			100			0.3		5	0.47376
patient		physician		1		1			  3			100			0.2		1	0.25037
patient		physician		1		1			  3			100			0.2		2	0.35413
patient		physician		1		1			  3			100			0.2		3	0.40832
patient		physician		1		1			  3			100			0.2		4	0.44775
patient		physician		1		1			  3			100			0.2		5	0.48233
patient		physician		1		1			  3			100			0.1		1	0.29390
patient		physician		1		1			  3			100			0.1		2	0.38968
patient		physician		1		1			  3			100			0.1		3	0.43344
patient		physician		1		1			  3			100			0.1		4	0.46579
patient		physician		1		1			  3			100			0.1		5	0.49583
patient		physician		1		1			  3			100			0.0		1	0.32767
patient		physician		1		1			  3			100			0.0		2	0.41905
patient		physician		1		1			  3			100			0.0		3	0.45699
patient		physician		1		1			  3			100			0.0		4	0.48248
patient		physician		1		1			  3			100			0.0		5	0.50514
patient		physician		1		1			  4			  1			1.0		1	0.13081
patient		physician		1		1			  4			  1			1.0		2	0.17941
patient		physician		1		1			  4			  1			1.0		3	0.20856
patient		physician		1		1			  4			  1			1.0		4	0.22697
patient		physician		1		1			  4			  1			1.0		5	0.23874
patient		physician		1		1			  4			  1			0.9		1	0.17800
patient		physician		1		1			  4			  1			0.9		2	0.26230
patient		physician		1		1			  4			  1			0.9		3	0.33400
patient		physician		1		1			  4			  1			0.9		4	0.37425
patient		physician		1		1			  4			  1			0.9		5	0.40959
patient		physician		1		1			  4			  1			0.8		1	0.17889
patient		physician		1		1			  4			  1			0.8		2	0.26357
patient		physician		1		1			  4			  1			0.8		3	0.33512
patient		physician		1		1			  4			  1			0.8		4	0.37530
patient		physician		1		1			  4			  1			0.8		5	0.41048
patient		physician		1		1			  4			  1			0.7		1	0.17986
patient		physician		1		1			  4			  1			0.7		2	0.26498
patient		physician		1		1			  4			  1			0.7		3	0.33684
patient		physician		1		1			  4			  1			0.7		4	0.37657
patient		physician		1		1			  4			  1			0.7		5	0.41152
patient		physician		1		1			  4			  1			0.6		1	0.18150
patient		physician		1		1			  4			  1			0.6		2	0.26729
patient		physician		1		1			  4			  1			0.6		3	0.33810
patient		physician		1		1			  4			  1			0.6		4	0.37828
patient		physician		1		1			  4			  1			0.6		5	0.41301
patient		physician		1		1			  4			  1			0.5		1	0.18634
patient		physician		1		1			  4			  1			0.5		2	0.27080
patient		physician		1		1			  4			  1			0.5		3	0.34056
patient		physician		1		1			  4			  1			0.5		4	0.38156
patient		physician		1		1			  4			  1			0.5		5	0.41555
patient		physician		1		1			  4			  1			0.4		1	0.18962
patient		physician		1		1			  4			  1			0.4		2	0.27579
patient		physician		1		1			  4			  1			0.4		3	0.34511
patient		physician		1		1			  4			  1			0.4		4	0.38409
patient		physician		1		1			  4			  1			0.4		5	0.41928
patient		physician		1		1			  4			  1			0.3		1	0.21027
patient		physician		1		1			  4			  1			0.3		2	0.30054
patient		physician		1		1			  4			  1			0.3		3	0.35323
patient		physician		1		1			  4			  1			0.3		4	0.39132
patient		physician		1		1			  4			  1			0.3		5	0.42539
patient		physician		1		1			  4			  1			0.2		1	0.23092
patient		physician		1		1			  4			  1			0.2		2	0.32215
patient		physician		1		1			  4			  1			0.2		3	0.37090
patient		physician		1		1			  4			  1			0.2		4	0.40660
patient		physician		1		1			  4			  1			0.2		5	0.43866
patient		physician		1		1			  4			  1			0.1		1	0.27348
patient		physician		1		1			  4			  1			0.1		2	0.36300
patient		physician		1		1			  4			  1			0.1		3	0.40467
patient		physician		1		1			  4			  1			0.1		4	0.43731
patient		physician		1		1			  4			  1			0.1		5	0.46437
patient		physician		1		1			  4			  1			0.0		1	0.32767
patient		physician		1		1			  4			  1			0.0		2	0.41905
patient		physician		1		1			  4			  1			0.0		3	0.45699
patient		physician		1		1			  4			  1			0.0		4	0.48248
patient		physician		1		1			  4			  1			0.0		5	0.50514
patient		physician		1		1			  4			  2			1.0		1	0.13588
patient		physician		1		1			  4			  2			1.0		2	0.18582
patient		physician		1		1			  4			  2			1.0		3	0.22004
patient		physician		1		1			  4			  2			1.0		4	0.24001
patient		physician		1		1			  4			  2			1.0		5	0.24993
patient		physician		1		1			  4			  2			0.9		1	0.17643
patient		physician		1		1			  4			  2			0.9		2	0.26103
patient		physician		1		1			  4			  2			0.9		3	0.33453
patient		physician		1		1			  4			  2			0.9		4	0.37373
patient		physician		1		1			  4			  2			0.9		5	0.40727
patient		physician		1		1			  4			  2			0.8		1	0.17747
patient		physician		1		1			  4			  2			0.8		2	0.26282
patient		physician		1		1			  4			  2			0.8		3	0.33527
patient		physician		1		1			  4			  2			0.8		4	0.37425
patient		physician		1		1			  4			  2			0.8		5	0.40787
patient		physician		1		1			  4			  2			0.7		1	0.17837
patient		physician		1		1			  4			  2			0.7		2	0.26446
patient		physician		1		1			  4			  2			0.7		3	0.33684
patient		physician		1		1			  4			  2			0.7		4	0.37575
patient		physician		1		1			  4			  2			0.7		5	0.40929
patient		physician		1		1			  4			  2			0.6		1	0.18023
patient		physician		1		1			  4			  2			0.6		2	0.26722
patient		physician		1		1			  4			  2			0.6		3	0.33870
patient		physician		1		1			  4			  2			0.6		4	0.37724
patient		physician		1		1			  4			  2			0.6		5	0.41115
patient		physician		1		1			  4			  2			0.5		1	0.18508
patient		physician		1		1			  4			  2			0.5		2	0.27102
patient		physician		1		1			  4			  2			0.5		3	0.34161
patient		physician		1		1			  4			  2			0.5		4	0.38066
patient		physician		1		1			  4			  2			0.5		5	0.41376
patient		physician		1		1			  4			  2			0.4		1	0.19015
patient		physician		1		1			  4			  2			0.4		2	0.27646
patient		physician		1		1			  4			  2			0.4		3	0.34556
patient		physician		1		1			  4			  2			0.4		4	0.38476
patient		physician		1		1			  4			  2			0.4		5	0.41868
patient		physician		1		1			  4			  2			0.3		1	0.21124
patient		physician		1		1			  4			  2			0.3		2	0.30225
patient		physician		1		1			  4			  2			0.3		3	0.35391
patient		physician		1		1			  4			  2			0.3		4	0.39274
patient		physician		1		1			  4			  2			0.3		5	0.42613
patient		physician		1		1			  4			  2			0.2		1	0.23383
patient		physician		1		1			  4			  2			0.2		2	0.32469
patient		physician		1		1			  4			  2			0.2		3	0.37172
patient		physician		1		1			  4			  2			0.2		4	0.40966
patient		physician		1		1			  4			  2			0.2		5	0.44059
patient		physician		1		1			  4			  2			0.1		1	0.27534
patient		physician		1		1			  4			  2			0.1		2	0.36613
patient		physician		1		1			  4			  2			0.1		3	0.40802
patient		physician		1		1			  4			  2			0.1		4	0.43784
patient		physician		1		1			  4			  2			0.1		5	0.46534
patient		physician		1		1			  4			  2			0.0		1	0.32767
patient		physician		1		1			  4			  2			0.0		2	0.41905
patient		physician		1		1			  4			  2			0.0		3	0.45699
patient		physician		1		1			  4			  2			0.0		4	0.48248
patient		physician		1		1			  4			  2			0.0		5	0.50514
patient		physician		1		1			  4			  3			1.0		1	0.13983
patient		physician		1		1			  4			  3			1.0		2	0.19201
patient		physician		1		1			  4			  3			1.0		3	0.22645
patient		physician		1		1			  4			  3			1.0		4	0.24553
patient		physician		1		1			  4			  3			1.0		5	0.25701
patient		physician		1		1			  4			  3			0.9		1	0.17583
patient		physician		1		1			  4			  3			0.9		2	0.26208
patient		physician		1		1			  4			  3			0.9		3	0.33669
patient		physician		1		1			  4			  3			0.9		4	0.37761
patient		physician		1		1			  4			  3			0.9		5	0.41137
patient		physician		1		1			  4			  3			0.8		1	0.17695
patient		physician		1		1			  4			  3			0.8		2	0.26364
patient		physician		1		1			  4			  3			0.8		3	0.33751
patient		physician		1		1			  4			  3			0.8		4	0.37858
patient		physician		1		1			  4			  3			0.8		5	0.41264
patient		physician		1		1			  4			  3			0.7		1	0.17815
patient		physician		1		1			  4			  3			0.7		2	0.26483
patient		physician		1		1			  4			  3			0.7		3	0.33840
patient		physician		1		1			  4			  3			0.7		4	0.37962
patient		physician		1		1			  4			  3			0.7		5	0.41413
patient		physician		1		1			  4			  3			0.6		1	0.18046
patient		physician		1		1			  4			  3			0.6		2	0.26774
patient		physician		1		1			  4			  3			0.6		3	0.34019
patient		physician		1		1			  4			  3			0.6		4	0.38104
patient		physician		1		1			  4			  3			0.6		5	0.41555
patient		physician		1		1			  4			  3			0.5		1	0.18530
patient		physician		1		1			  4			  3			0.5		2	0.27221
patient		physician		1		1			  4			  3			0.5		3	0.34384
patient		physician		1		1			  4			  3			0.5		4	0.38462
patient		physician		1		1			  4			  3			0.5		5	0.41823
patient		physician		1		1			  4			  3			0.4		1	0.19030
patient		physician		1		1			  4			  3			0.4		2	0.27788
patient		physician		1		1			  4			  3			0.4		3	0.34757
patient		physician		1		1			  4			  3			0.4		4	0.38849
patient		physician		1		1			  4			  3			0.4		5	0.42226
patient		physician		1		1			  4			  3			0.3		1	0.21251
patient		physician		1		1			  4			  3			0.3		2	0.30411
patient		physician		1		1			  4			  3			0.3		3	0.35726
patient		physician		1		1			  4			  3			0.3		4	0.39669
patient		physician		1		1			  4			  3			0.3		5	0.42993
patient		physician		1		1			  4			  3			0.2		1	0.23338
patient		physician		1		1			  4			  3			0.2		2	0.32849
patient		physician		1		1			  4			  3			0.2		3	0.37612
patient		physician		1		1			  4			  3			0.2		4	0.41443
patient		physician		1		1			  4			  3			0.2		5	0.44447
patient		physician		1		1			  4			  3			0.1		1	0.27631
patient		physician		1		1			  4			  3			0.1		2	0.36971
patient		physician		1		1			  4			  3			0.1		3	0.41167
patient		physician		1		1			  4			  3			0.1		4	0.44119
patient		physician		1		1			  4			  3			0.1		5	0.46609
patient		physician		1		1			  4			  3			0.0		1	0.32767
patient		physician		1		1			  4			  3			0.0		2	0.41905
patient		physician		1		1			  4			  3			0.0		3	0.45699
patient		physician		1		1			  4			  3			0.0		4	0.48248
patient		physician		1		1			  4			  3			0.0		5	0.50514
patient		physician		1		1			  4			  4			1.0		1	0.14520
patient		physician		1		1			  4			  4			1.0		2	0.19678
patient		physician		1		1			  4			  4			1.0		3	0.23174
patient		physician		1		1			  4			  4			1.0		4	0.25283
patient		physician		1		1			  4			  4			1.0		5	0.26357
patient		physician		1		1			  4			  4			0.9		1	0.17777
patient		physician		1		1			  4			  4			0.9		2	0.26439
patient		physician		1		1			  4			  4			0.9		3	0.33892
patient		physician		1		1			  4			  4			0.9		4	0.38171
patient		physician		1		1			  4			  4			0.9		5	0.41614
patient		physician		1		1			  4			  4			0.8		1	0.17904
patient		physician		1		1			  4			  4			0.8		2	0.26617
patient		physician		1		1			  4			  4			0.8		3	0.33974
patient		physician		1		1			  4			  4			0.8		4	0.38245
patient		physician		1		1			  4			  4			0.8		5	0.41741
patient		physician		1		1			  4			  4			0.7		1	0.18023
patient		physician		1		1			  4			  4			0.7		2	0.26759
patient		physician		1		1			  4			  4			0.7		3	0.34086
patient		physician		1		1			  4			  4			0.7		4	0.38380
patient		physician		1		1			  4			  4			0.7		5	0.41890
patient		physician		1		1			  4			  4			0.6		1	0.18277
patient		physician		1		1			  4			  4			0.6		2	0.27109
patient		physician		1		1			  4			  4			0.6		3	0.34287
patient		physician		1		1			  4			  4			0.6		4	0.38558
patient		physician		1		1			  4			  4			0.6		5	0.42062
patient		physician		1		1			  4			  4			0.5		1	0.18761
patient		physician		1		1			  4			  4			0.5		2	0.27542
patient		physician		1		1			  4			  4			0.5		3	0.34630
patient		physician		1		1			  4			  4			0.5		4	0.38901
patient		physician		1		1			  4			  4			0.5		5	0.42345
patient		physician		1		1			  4			  4			0.4		1	0.19335
patient		physician		1		1			  4			  4			0.4		2	0.28071
patient		physician		1		1			  4			  4			0.4		3	0.35085
patient		physician		1		1			  4			  4			0.4		4	0.39363
patient		physician		1		1			  4			  4			0.4		5	0.42703
patient		physician		1		1			  4			  4			0.3		1	0.21340
patient		physician		1		1			  4			  4			0.3		2	0.30792
patient		physician		1		1			  4			  4			0.3		3	0.36121
patient		physician		1		1			  4			  4			0.3		4	0.40213
patient		physician		1		1			  4			  4			0.3		5	0.43485
patient		physician		1		1			  4			  4			0.2		1	0.23293
patient		physician		1		1			  4			  4			0.2		2	0.33169
patient		physician		1		1			  4			  4			0.2		3	0.38052
patient		physician		1		1			  4			  4			0.2		4	0.41942
patient		physician		1		1			  4			  4			0.2		5	0.44857
patient		physician		1		1			  4			  4			0.1		1	0.27803
patient		physician		1		1			  4			  4			0.1		2	0.37165
patient		physician		1		1			  4			  4			0.1		3	0.41413
patient		physician		1		1			  4			  4			0.1		4	0.44410
patient		physician		1		1			  4			  4			0.1		5	0.46892
patient		physician		1		1			  4			  4			0.0		1	0.32767
patient		physician		1		1			  4			  4			0.0		2	0.41905
patient		physician		1		1			  4			  4			0.0		3	0.45699
patient		physician		1		1			  4			  4			0.0		4	0.48248
patient		physician		1		1			  4			  4			0.0		5	0.50514
patient		physician		1		1			  4			  5			1.0		1	0.14997
patient		physician		1		1			  4			  5			1.0		2	0.20118
patient		physician		1		1			  4			  5			1.0		3	0.23666
patient		physician		1		1			  4			  5			1.0		4	0.25745
patient		physician		1		1			  4			  5			1.0		5	0.26841
patient		physician		1		1			  4			  5			0.9		1	0.17919
patient		physician		1		1			  4			  5			0.9		2	0.26744
patient		physician		1		1			  4			  5			0.9		3	0.34369
patient		physician		1		1			  4			  5			0.9		4	0.38536
patient		physician		1		1			  4			  5			0.9		5	0.42084
patient		physician		1		1			  4			  5			0.8		1	0.18038
patient		physician		1		1			  4			  5			0.8		2	0.26945
patient		physician		1		1			  4			  5			0.8		3	0.34444
patient		physician		1		1			  4			  5			0.8		4	0.38596
patient		physician		1		1			  4			  5			0.8		5	0.42174
patient		physician		1		1			  4			  5			0.7		1	0.18105
patient		physician		1		1			  4			  5			0.7		2	0.27080
patient		physician		1		1			  4			  5			0.7		3	0.34571
patient		physician		1		1			  4			  5			0.7		4	0.38730
patient		physician		1		1			  4			  5			0.7		5	0.42323
patient		physician		1		1			  4			  5			0.6		1	0.18292
patient		physician		1		1			  4			  5			0.6		2	0.27408
patient		physician		1		1			  4			  5			0.6		3	0.34817
patient		physician		1		1			  4			  5			0.6		4	0.38886
patient		physician		1		1			  4			  5			0.6		5	0.42487
patient		physician		1		1			  4			  5			0.5		1	0.18806
patient		physician		1		1			  4			  5			0.5		2	0.27818
patient		physician		1		1			  4			  5			0.5		3	0.35100
patient		physician		1		1			  4			  5			0.5		4	0.39244
patient		physician		1		1			  4			  5			0.5		5	0.42785
patient		physician		1		1			  4			  5			0.4		1	0.19402
patient		physician		1		1			  4			  5			0.4		2	0.28377
patient		physician		1		1			  4			  5			0.4		3	0.35502
patient		physician		1		1			  4			  5			0.4		4	0.39736
patient		physician		1		1			  4			  5			0.4		5	0.43135
patient		physician		1		1			  4			  5			0.3		1	0.21474
patient		physician		1		1			  4			  5			0.3		2	0.31112
patient		physician		1		1			  4			  5			0.3		3	0.36524
patient		physician		1		1			  4			  5			0.3		4	0.40564
patient		physician		1		1			  4			  5			0.3		5	0.43888
patient		physician		1		1			  4			  5			0.2		1	0.23539
patient		physician		1		1			  4			  5			0.2		2	0.33497
patient		physician		1		1			  4			  5			0.2		3	0.38432
patient		physician		1		1			  4			  5			0.2		4	0.42338
patient		physician		1		1			  4			  5			0.2		5	0.45192
patient		physician		1		1			  4			  5			0.1		1	0.27967
patient		physician		1		1			  4			  5			0.1		2	0.37396
patient		physician		1		1			  4			  5			0.1		3	0.41667
patient		physician		1		1			  4			  5			0.1		4	0.44775
patient		physician		1		1			  4			  5			0.1		5	0.47242
patient		physician		1		1			  4			  5			0.0		1	0.32767
patient		physician		1		1			  4			  5			0.0		2	0.41905
patient		physician		1		1			  4			  5			0.0		3	0.45699
patient		physician		1		1			  4			  5			0.0		4	0.48248
patient		physician		1		1			  4			  5			0.0		5	0.50514
patient		physician		1		1			  4			 10			1.0		1	0.15757
patient		physician		1		1			  4			 10			1.0		2	0.21146
patient		physician		1		1			  4			 10			1.0		3	0.24456
patient		physician		1		1			  4			 10			1.0		4	0.26647
patient		physician		1		1			  4			 10			1.0		5	0.27832
patient		physician		1		1			  4			 10			0.9		1	0.18113
patient		physician		1		1			  4			 10			0.9		2	0.27251
patient		physician		1		1			  4			 10			0.9		3	0.34705
patient		physician		1		1			  4			 10			0.9		4	0.38953
patient		physician		1		1			  4			 10			0.9		5	0.42695
patient		physician		1		1			  4			 10			0.8		1	0.18232
patient		physician		1		1			  4			 10			0.8		2	0.27452
patient		physician		1		1			  4			 10			0.8		3	0.34839
patient		physician		1		1			  4			 10			0.8		4	0.39110
patient		physician		1		1			  4			 10			0.8		5	0.42770
patient		physician		1		1			  4			 10			0.7		1	0.18321
patient		physician		1		1			  4			 10			0.7		2	0.27594
patient		physician		1		1			  4			 10			0.7		3	0.34928
patient		physician		1		1			  4			 10			0.7		4	0.39252
patient		physician		1		1			  4			 10			0.7		5	0.42889
patient		physician		1		1			  4			 10			0.6		1	0.18478
patient		physician		1		1			  4			 10			0.6		2	0.27914
patient		physician		1		1			  4			 10			0.6		3	0.35167
patient		physician		1		1			  4			 10			0.6		4	0.39438
patient		physician		1		1			  4			 10			0.6		5	0.43061
patient		physician		1		1			  4			 10			0.5		1	0.19022
patient		physician		1		1			  4			 10			0.5		2	0.28377
patient		physician		1		1			  4			 10			0.5		3	0.35562
patient		physician		1		1			  4			 10			0.5		4	0.39826
patient		physician		1		1			  4			 10			0.5		5	0.43418
patient		physician		1		1			  4			 10			0.4		1	0.19581
patient		physician		1		1			  4			 10			0.4		2	0.28854
patient		physician		1		1			  4			 10			0.4		3	0.36061
patient		physician		1		1			  4			 10			0.4		4	0.40318
patient		physician		1		1			  4			 10			0.4		5	0.43784
patient		physician		1		1			  4			 10			0.3		1	0.21638
patient		physician		1		1			  4			 10			0.3		2	0.31515
patient		physician		1		1			  4			 10			0.3		3	0.37097
patient		physician		1		1			  4			 10			0.3		4	0.41205
patient		physician		1		1			  4			 10			0.3		5	0.44462
patient		physician		1		1			  4			 10			0.2		1	0.23606
patient		physician		1		1			  4			 10			0.2		2	0.33945
patient		physician		1		1			  4			 10			0.2		3	0.39006
patient		physician		1		1			  4			 10			0.2		4	0.42852
patient		physician		1		1			  4			 10			0.2		5	0.45766
patient		physician		1		1			  4			 10			0.1		1	0.28280
patient		physician		1		1			  4			 10			0.1		2	0.37850
patient		physician		1		1			  4			 10			0.1		3	0.41942
patient		physician		1		1			  4			 10			0.1		4	0.45073
patient		physician		1		1			  4			 10			0.1		5	0.47674
patient		physician		1		1			  4			 10			0.0		1	0.32767
patient		physician		1		1			  4			 10			0.0		2	0.41905
patient		physician		1		1			  4			 10			0.0		3	0.45699
patient		physician		1		1			  4			 10			0.0		4	0.48248
patient		physician		1		1			  4			 10			0.0		5	0.50514
patient		physician		1		1			  4			 20			1.0		1	0.16458
patient		physician		1		1			  4			 20			1.0		2	0.21847
patient		physician		1		1			  4			 20			1.0		3	0.25544
patient		physician		1		1			  4			 20			1.0		4	0.27490
patient		physician		1		1			  4			 20			1.0		5	0.28794
patient		physician		1		1			  4			 20			0.9		1	0.18046
patient		physician		1		1			  4			 20			0.9		2	0.27355
patient		physician		1		1			  4			 20			0.9		3	0.35242
patient		physician		1		1			  4			 20			0.9		4	0.39520
patient		physician		1		1			  4			 20			0.9		5	0.43530
patient		physician		1		1			  4			 20			0.8		1	0.18172
patient		physician		1		1			  4			 20			0.8		2	0.27631
patient		physician		1		1			  4			 20			0.8		3	0.35405
patient		physician		1		1			  4			 20			0.8		4	0.39669
patient		physician		1		1			  4			 20			0.8		5	0.43620
patient		physician		1		1			  4			 20			0.7		1	0.18284
patient		physician		1		1			  4			 20			0.7		2	0.27825
patient		physician		1		1			  4			 20			0.7		3	0.35517
patient		physician		1		1			  4			 20			0.7		4	0.39796
patient		physician		1		1			  4			 20			0.7		5	0.43739
patient		physician		1		1			  4			 20			0.6		1	0.18441
patient		physician		1		1			  4			 20			0.6		2	0.28101
patient		physician		1		1			  4			 20			0.6		3	0.35793
patient		physician		1		1			  4			 20			0.6		4	0.40019
patient		physician		1		1			  4			 20			0.6		5	0.43903
patient		physician		1		1			  4			 20			0.5		1	0.18955
patient		physician		1		1			  4			 20			0.5		2	0.28637
patient		physician		1		1			  4			 20			0.5		3	0.36166
patient		physician		1		1			  4			 20			0.5		4	0.40452
patient		physician		1		1			  4			 20			0.5		5	0.44253
patient		physician		1		1			  4			 20			0.4		1	0.19618
patient		physician		1		1			  4			 20			0.4		2	0.29077
patient		physician		1		1			  4			 20			0.4		3	0.36680
patient		physician		1		1			  4			 20			0.4		4	0.40921
patient		physician		1		1			  4			 20			0.4		5	0.44633
patient		physician		1		1			  4			 20			0.3		1	0.21847
patient		physician		1		1			  4			 20			0.3		2	0.31805
patient		physician		1		1			  4			 20			0.3		3	0.37612
patient		physician		1		1			  4			 20			0.3		4	0.41726
patient		physician		1		1			  4			 20			0.3		5	0.45297
patient		physician		1		1			  4			 20			0.2		1	0.23897
patient		physician		1		1			  4			 20			0.2		2	0.34302
patient		physician		1		1			  4			 20			0.2		3	0.39445
patient		physician		1		1			  4			 20			0.2		4	0.43247
patient		physician		1		1			  4			 20			0.2		5	0.46527
patient		physician		1		1			  4			 20			0.1		1	0.28466
patient		physician		1		1			  4			 20			0.1		2	0.37984
patient		physician		1		1			  4			 20			0.1		3	0.42390
patient		physician		1		1			  4			 20			0.1		4	0.45550
patient		physician		1		1			  4			 20			0.1		5	0.48256
patient		physician		1		1			  4			 20			0.0		1	0.32767
patient		physician		1		1			  4			 20			0.0		2	0.41905
patient		physician		1		1			  4			 20			0.0		3	0.45699
patient		physician		1		1			  4			 20			0.0		4	0.48248
patient		physician		1		1			  4			 20			0.0		5	0.50514
patient		physician		1		1			  4			 50			1.0		1	0.17449
patient		physician		1		1			  4			 50			1.0		2	0.22689
patient		physician		1		1			  4			 50			1.0		3	0.26148
patient		physician		1		1			  4			 50			1.0		4	0.27907
patient		physician		1		1			  4			 50			1.0		5	0.29003
patient		physician		1		1			  4			 50			0.9		1	0.18560
patient		physician		1		1			  4			 50			0.9		2	0.27758
patient		physician		1		1			  4			 50			0.9		3	0.35644
patient		physician		1		1			  4			 50			0.9		4	0.40027
patient		physician		1		1			  4			 50			0.9		5	0.44097
patient		physician		1		1			  4			 50			0.8		1	0.18716
patient		physician		1		1			  4			 50			0.8		2	0.27944
patient		physician		1		1			  4			 50			0.8		3	0.35793
patient		physician		1		1			  4			 50			0.8		4	0.40183
patient		physician		1		1			  4			 50			0.8		5	0.44223
patient		physician		1		1			  4			 50			0.7		1	0.18866
patient		physician		1		1			  4			 50			0.7		2	0.28093
patient		physician		1		1			  4			 50			0.7		3	0.35912
patient		physician		1		1			  4			 50			0.7		4	0.40288
patient		physician		1		1			  4			 50			0.7		5	0.44313
patient		physician		1		1			  4			 50			0.6		1	0.19044
patient		physician		1		1			  4			 50			0.6		2	0.28377
patient		physician		1		1			  4			 50			0.6		3	0.36136
patient		physician		1		1			  4			 50			0.6		4	0.40459
patient		physician		1		1			  4			 50			0.6		5	0.44477
patient		physician		1		1			  4			 50			0.5		1	0.19439
patient		physician		1		1			  4			 50			0.5		2	0.28876
patient		physician		1		1			  4			 50			0.5		3	0.36471
patient		physician		1		1			  4			 50			0.5		4	0.40817
patient		physician		1		1			  4			 50			0.5		5	0.44753
patient		physician		1		1			  4			 50			0.4		1	0.20028
patient		physician		1		1			  4			 50			0.4		2	0.29331
patient		physician		1		1			  4			 50			0.4		3	0.37001
patient		physician		1		1			  4			 50			0.4		4	0.41287
patient		physician		1		1			  4			 50			0.4		5	0.45125
patient		physician		1		1			  4			 50			0.3		1	0.22317
patient		physician		1		1			  4			 50			0.3		2	0.32178
patient		physician		1		1			  4			 50			0.3		3	0.38022
patient		physician		1		1			  4			 50			0.3		4	0.42285
patient		physician		1		1			  4			 50			0.3		5	0.45930
patient		physician		1		1			  4			 50			0.2		1	0.24337
patient		physician		1		1			  4			 50			0.2		2	0.34764
patient		physician		1		1			  4			 50			0.2		3	0.40034
patient		physician		1		1			  4			 50			0.2		4	0.43694
patient		physician		1		1			  4			 50			0.2		5	0.46907
patient		physician		1		1			  4			 50			0.1		1	0.28869
patient		physician		1		1			  4			 50			0.1		2	0.38529
patient		physician		1		1			  4			 50			0.1		3	0.42897
patient		physician		1		1			  4			 50			0.1		4	0.45863
patient		physician		1		1			  4			 50			0.1		5	0.48688
patient		physician		1		1			  4			 50			0.0		1	0.32767
patient		physician		1		1			  4			 50			0.0		2	0.41905
patient		physician		1		1			  4			 50			0.0		3	0.45699
patient		physician		1		1			  4			 50			0.0		4	0.48248
patient		physician		1		1			  4			 50			0.0		5	0.50514
patient		physician		1		1			  4			100			1.0		1	0.17785
patient		physician		1		1			  4			100			1.0		2	0.23107
patient		physician		1		1			  4			100			1.0		3	0.26401
patient		physician		1		1			  4			100			1.0		4	0.28086
patient		physician		1		1			  4			100			1.0		5	0.29159
patient		physician		1		1			  4			100			0.9		1	0.18776
patient		physician		1		1			  4			100			0.9		2	0.28168
patient		physician		1		1			  4			100			0.9		3	0.35987
patient		physician		1		1			  4			100			0.9		4	0.40578
patient		physician		1		1			  4			100			0.9		5	0.44745
patient		physician		1		1			  4			100			0.8		1	0.18933
patient		physician		1		1			  4			100			0.8		2	0.28377
patient		physician		1		1			  4			100			0.8		3	0.36151
patient		physician		1		1			  4			100			0.8		4	0.40660
patient		physician		1		1			  4			100			0.8		5	0.44835
patient		physician		1		1			  4			100			0.7		1	0.19134
patient		physician		1		1			  4			100			0.7		2	0.28563
patient		physician		1		1			  4			100			0.7		3	0.36292
patient		physician		1		1			  4			100			0.7		4	0.40780
patient		physician		1		1			  4			100			0.7		5	0.44909
patient		physician		1		1			  4			100			0.6		1	0.19313
patient		physician		1		1			  4			100			0.6		2	0.28794
patient		physician		1		1			  4			100			0.6		3	0.36464
patient		physician		1		1			  4			100			0.6		4	0.40973
patient		physician		1		1			  4			100			0.6		5	0.44976
patient		physician		1		1			  4			100			0.5		1	0.19797
patient		physician		1		1			  4			100			0.5		2	0.29204
patient		physician		1		1			  4			100			0.5		3	0.36777
patient		physician		1		1			  4			100			0.5		4	0.41279
patient		physician		1		1			  4			100			0.5		5	0.45312
patient		physician		1		1			  4			100			0.4		1	0.20341
patient		physician		1		1			  4			100			0.4		2	0.29681
patient		physician		1		1			  4			100			0.4		3	0.37254
patient		physician		1		1			  4			100			0.4		4	0.41749
patient		physician		1		1			  4			100			0.4		5	0.45699
patient		physician		1		1			  4			100			0.3		1	0.22615
patient		physician		1		1			  4			100			0.3		2	0.32543
patient		physician		1		1			  4			100			0.3		3	0.38365
patient		physician		1		1			  4			100			0.3		4	0.42636
patient		physician		1		1			  4			100			0.3		5	0.46534
patient		physician		1		1			  4			100			0.2		1	0.24702
patient		physician		1		1			  4			100			0.2		2	0.34988
patient		physician		1		1			  4			100			0.2		3	0.40258
patient		physician		1		1			  4			100			0.2		4	0.44164
patient		physician		1		1			  4			100			0.2		5	0.47525
patient		physician		1		1			  4			100			0.1		1	0.29159
patient		physician		1		1			  4			100			0.1		2	0.38760
patient		physician		1		1			  4			100			0.1		3	0.42904
patient		physician		1		1			  4			100			0.1		4	0.46243
patient		physician		1		1			  4			100			0.1		5	0.49135
patient		physician		1		1			  4			100			0.0		1	0.32767
patient		physician		1		1			  4			100			0.0		2	0.41905
patient		physician		1		1			  4			100			0.0		3	0.45699
patient		physician		1		1			  4			100			0.0		4	0.48248
patient		physician		1		1			  4			100			0.0		5	0.50514
patient		physician		1		1			 50			  1			1.0		1	0.07834
patient		physician		1		1			 50			  1			1.0		2	0.11658
patient		physician		1		1			 50			  1			1.0		3	0.15206
patient		physician		1		1			 50			  1			1.0		4	0.17680
patient		physician		1		1			 50			  1			1.0		5	0.19402
patient		physician		1		1			 50			  1			0.9		1	0.12828
patient		physician		1		1			 50			  1			0.9		2	0.18128
patient		physician		1		1			 50			  1			0.9		3	0.23010
patient		physician		1		1			 50			  1			0.9		4	0.26304
patient		physician		1		1			 50			  1			0.9		5	0.29167
patient		physician		1		1			 50			  1			0.8		1	0.12955
patient		physician		1		1			 50			  1			0.8		2	0.18478
patient		physician		1		1			 50			  1			0.8		3	0.23174
patient		physician		1		1			 50			  1			0.8		4	0.26409
patient		physician		1		1			 50			  1			0.8		5	0.29450
patient		physician		1		1			 50			  1			0.7		1	0.13178
patient		physician		1		1			 50			  1			0.7		2	0.18813
patient		physician		1		1			 50			  1			0.7		3	0.23412
patient		physician		1		1			 50			  1			0.7		4	0.26714
patient		physician		1		1			 50			  1			0.7		5	0.29830
patient		physician		1		1			 50			  1			0.6		1	0.13432
patient		physician		1		1			 50			  1			0.6		2	0.19074
patient		physician		1		1			 50			  1			0.6		3	0.23621
patient		physician		1		1			 50			  1			0.6		4	0.27162
patient		physician		1		1			 50			  1			0.6		5	0.30531
patient		physician		1		1			 50			  1			0.5		1	0.13812
patient		physician		1		1			 50			  1			0.5		2	0.19536
patient		physician		1		1			 50			  1			0.5		3	0.24158
patient		physician		1		1			 50			  1			0.5		4	0.28019
patient		physician		1		1			 50			  1			0.5		5	0.31552
patient		physician		1		1			 50			  1			0.4		1	0.14185
patient		physician		1		1			 50			  1			0.4		2	0.20237
patient		physician		1		1			 50			  1			0.4		3	0.24747
patient		physician		1		1			 50			  1			0.4		4	0.28749
patient		physician		1		1			 50			  1			0.4		5	0.32349
patient		physician		1		1			 50			  1			0.3		1	0.15340
patient		physician		1		1			 50			  1			0.3		2	0.21273
patient		physician		1		1			 50			  1			0.3		3	0.26312
patient		physician		1		1			 50			  1			0.3		4	0.30687
patient		physician		1		1			 50			  1			0.3		5	0.33631
patient		physician		1		1			 50			  1			0.2		1	0.18172
patient		physician		1		1			 50			  1			0.2		2	0.24545
patient		physician		1		1			 50			  1			0.2		3	0.29040
patient		physician		1		1			 50			  1			0.2		4	0.32834
patient		physician		1		1			 50			  1			0.2		5	0.37403
patient		physician		1		1			 50			  1			0.1		1	0.24814
patient		physician		1		1			 50			  1			0.1		2	0.31738
patient		physician		1		1			 50			  1			0.1		3	0.35808
patient		physician		1		1			 50			  1			0.1		4	0.39117
patient		physician		1		1			 50			  1			0.1		5	0.41682
patient		physician		1		1			 50			  1			0.0		1	0.32767
patient		physician		1		1			 50			  1			0.0		2	0.41905
patient		physician		1		1			 50			  1			0.0		3	0.45699
patient		physician		1		1			 50			  1			0.0		4	0.48248
patient		physician		1		1			 50			  1			0.0		5	0.50514
patient		physician		1		1			 50			  2			1.0		1	0.08050
patient		physician		1		1			 50			  2			1.0		2	0.11822
patient		physician		1		1			 50			  2			1.0		3	0.15549
patient		physician		1		1			 50			  2			1.0		4	0.18023
patient		physician		1		1			 50			  2			1.0		5	0.19999
patient		physician		1		1			 50			  2			0.9		1	0.12396
patient		physician		1		1			 50			  2			0.9		2	0.17315
patient		physician		1		1			 50			  2			0.9		3	0.21825
patient		physician		1		1			 50			  2			0.9		4	0.25007
patient		physician		1		1			 50			  2			0.9		5	0.27586
patient		physician		1		1			 50			  2			0.8		1	0.12500
patient		physician		1		1			 50			  2			0.8		2	0.17651
patient		physician		1		1			 50			  2			0.8		3	0.22011
patient		physician		1		1			 50			  2			0.8		4	0.25253
patient		physician		1		1			 50			  2			0.8		5	0.27765
patient		physician		1		1			 50			  2			0.7		1	0.12619
patient		physician		1		1			 50			  2			0.7		2	0.17919
patient		physician		1		1			 50			  2			0.7		3	0.22302
patient		physician		1		1			 50			  2			0.7		4	0.25544
patient		physician		1		1			 50			  2			0.7		5	0.28205
patient		physician		1		1			 50			  2			0.6		1	0.12850
patient		physician		1		1			 50			  2			0.6		2	0.18180
patient		physician		1		1			 50			  2			0.6		3	0.22674
patient		physician		1		1			 50			  2			0.6		4	0.26029
patient		physician		1		1			 50			  2			0.6		5	0.28898
patient		physician		1		1			 50			  2			0.5		1	0.13223
patient		physician		1		1			 50			  2			0.5		2	0.18813
patient		physician		1		1			 50			  2			0.5		3	0.23286
patient		physician		1		1			 50			  2			0.5		4	0.26811
patient		physician		1		1			 50			  2			0.5		5	0.29681
patient		physician		1		1			 50			  2			0.4		1	0.13737
patient		physician		1		1			 50			  2			0.4		2	0.19656
patient		physician		1		1			 50			  2			0.4		3	0.23912
patient		physician		1		1			 50			  2			0.4		4	0.27743
patient		physician		1		1			 50			  2			0.4		5	0.30702
patient		physician		1		1			 50			  2			0.3		1	0.15176
patient		physician		1		1			 50			  2			0.3		2	0.20900
patient		physician		1		1			 50			  2			0.3		3	0.25462
patient		physician		1		1			 50			  2			0.3		4	0.29405
patient		physician		1		1			 50			  2			0.3		5	0.32215
patient		physician		1		1			 50			  2			0.2		1	0.17703
patient		physician		1		1			 50			  2			0.2		2	0.24202
patient		physician		1		1			 50			  2			0.2		3	0.28414
patient		physician		1		1			 50			  2			0.2		4	0.32245
patient		physician		1		1			 50			  2			0.2		5	0.36166
patient		physician		1		1			 50			  2			0.1		1	0.24396
patient		physician		1		1			 50			  2			0.1		2	0.31477
patient		physician		1		1			 50			  2			0.1		3	0.35487
patient		physician		1		1			 50			  2			0.1		4	0.38484
patient		physician		1		1			 50			  2			0.1		5	0.41003
patient		physician		1		1			 50			  2			0.0		1	0.32767
patient		physician		1		1			 50			  2			0.0		2	0.41905
patient		physician		1		1			 50			  2			0.0		3	0.45699
patient		physician		1		1			 50			  2			0.0		4	0.48248
patient		physician		1		1			 50			  2			0.0		5	0.50514
patient		physician		1		1			 50			  3			1.0		1	0.07856
patient		physician		1		1			 50			  3			1.0		2	0.11568
patient		physician		1		1			 50			  3			1.0		3	0.14788
patient		physician		1		1			 50			  3			1.0		4	0.17755
patient		physician		1		1			 50			  3			1.0		5	0.20095
patient		physician		1		1			 50			  3			0.9		1	0.11889
patient		physician		1		1			 50			  3			0.9		2	0.16532
patient		physician		1		1			 50			  3			0.9		3	0.20461
patient		physician		1		1			 50			  3			0.9		4	0.24299
patient		physician		1		1			 50			  3			0.9		5	0.27050
patient		physician		1		1			 50			  3			0.8		1	0.12053
patient		physician		1		1			 50			  3			0.8		2	0.16652
patient		physician		1		1			 50			  3			0.8		3	0.20863
patient		physician		1		1			 50			  3			0.8		4	0.24761
patient		physician		1		1			 50			  3			0.8		5	0.27318
patient		physician		1		1			 50			  3			0.7		1	0.12165
patient		physician		1		1			 50			  3			0.7		2	0.16935
patient		physician		1		1			 50			  3			0.7		3	0.21146
patient		physician		1		1			 50			  3			0.7		4	0.25075
patient		physician		1		1			 50			  3			0.7		5	0.27661
patient		physician		1		1			 50			  3			0.6		1	0.12515
patient		physician		1		1			 50			  3			0.6		2	0.17397
patient		physician		1		1			 50			  3			0.6		3	0.21564
patient		physician		1		1			 50			  3			0.6		4	0.25522
patient		physician		1		1			 50			  3			0.6		5	0.28108
patient		physician		1		1			 50			  3			0.5		1	0.12865
patient		physician		1		1			 50			  3			0.5		2	0.17882
patient		physician		1		1			 50			  3			0.5		3	0.22205
patient		physician		1		1			 50			  3			0.5		4	0.26185
patient		physician		1		1			 50			  3			0.5		5	0.28958
patient		physician		1		1			 50			  3			0.4		1	0.13335
patient		physician		1		1			 50			  3			0.4		2	0.19059
patient		physician		1		1			 50			  3			0.4		3	0.23524
patient		physician		1		1			 50			  3			0.4		4	0.27430
patient		physician		1		1			 50			  3			0.4		5	0.30210
patient		physician		1		1			 50			  3			0.3		1	0.14677
patient		physician		1		1			 50			  3			0.3		2	0.21035
patient		physician		1		1			 50			  3			0.3		3	0.25052
patient		physician		1		1			 50			  3			0.3		4	0.29129
patient		physician		1		1			 50			  3			0.3		5	0.32111
patient		physician		1		1			 50			  3			0.2		1	0.17516
patient		physician		1		1			 50			  3			0.2		2	0.24031
patient		physician		1		1			 50			  3			0.2		3	0.28302
patient		physician		1		1			 50			  3			0.2		4	0.32126
patient		physician		1		1			 50			  3			0.2		5	0.35256
patient		physician		1		1			 50			  3			0.1		1	0.24068
patient		physician		1		1			 50			  3			0.1		2	0.31410
patient		physician		1		1			 50			  3			0.1		3	0.35242
patient		physician		1		1			 50			  3			0.1		4	0.38074
patient		physician		1		1			 50			  3			0.1		5	0.40698
patient		physician		1		1			 50			  3			0.0		1	0.32767
patient		physician		1		1			 50			  3			0.0		2	0.41905
patient		physician		1		1			 50			  3			0.0		3	0.45699
patient		physician		1		1			 50			  3			0.0		4	0.48248
patient		physician		1		1			 50			  3			0.0		5	0.50514
patient		physician		1		1			 50			  4			1.0		1	0.07685
patient		physician		1		1			 50			  4			1.0		2	0.11456
patient		physician		1		1			 50			  4			1.0		3	0.14967
patient		physician		1		1			 50			  4			1.0		4	0.18202
patient		physician		1		1			 50			  4			1.0		5	0.20684
patient		physician		1		1			 50			  4			0.9		1	0.11442
patient		physician		1		1			 50			  4			0.9		2	0.16130
patient		physician		1		1			 50			  4			0.9		3	0.19991
patient		physician		1		1			 50			  4			0.9		4	0.23882
patient		physician		1		1			 50			  4			0.9		5	0.26975
patient		physician		1		1			 50			  4			0.8		1	0.11613
patient		physician		1		1			 50			  4			0.8		2	0.16301
patient		physician		1		1			 50			  4			0.8		3	0.20334
patient		physician		1		1			 50			  4			0.8		4	0.24307
patient		physician		1		1			 50			  4			0.8		5	0.27236
patient		physician		1		1			 50			  4			0.7		1	0.11770
patient		physician		1		1			 50			  4			0.7		2	0.16570
patient		physician		1		1			 50			  4			0.7		3	0.20856
patient		physician		1		1			 50			  4			0.7		4	0.24754
patient		physician		1		1			 50			  4			0.7		5	0.27609
patient		physician		1		1			 50			  4			0.6		1	0.12045
patient		physician		1		1			 50			  4			0.6		2	0.17129
patient		physician		1		1			 50			  4			0.6		3	0.21310
patient		physician		1		1			 50			  4			0.6		4	0.25186
patient		physician		1		1			 50			  4			0.6		5	0.28093
patient		physician		1		1			 50			  4			0.5		1	0.12388
patient		physician		1		1			 50			  4			0.5		2	0.17643
patient		physician		1		1			 50			  4			0.5		3	0.21944
patient		physician		1		1			 50			  4			0.5		4	0.25827
patient		physician		1		1			 50			  4			0.5		5	0.28839
patient		physician		1		1			 50			  4			0.4		1	0.12880
patient		physician		1		1			 50			  4			0.4		2	0.18873
patient		physician		1		1			 50			  4			0.4		3	0.23383
patient		physician		1		1			 50			  4			0.4		4	0.27169
patient		physician		1		1			 50			  4			0.4		5	0.30225
patient		physician		1		1			 50			  4			0.3		1	0.14244
patient		physician		1		1			 50			  4			0.3		2	0.20960
patient		physician		1		1			 50			  4			0.3		3	0.24903
patient		physician		1		1			 50			  4			0.3		4	0.29047
patient		physician		1		1			 50			  4			0.3		5	0.32141
patient		physician		1		1			 50			  4			0.2		1	0.17099
patient		physician		1		1			 50			  4			0.2		2	0.23889
patient		physician		1		1			 50			  4			0.2		3	0.28257
patient		physician		1		1			 50			  4			0.2		4	0.31939
patient		physician		1		1			 50			  4			0.2		5	0.34533
patient		physician		1		1			 50			  4			0.1		1	0.23904
patient		physician		1		1			 50			  4			0.1		2	0.31403
patient		physician		1		1			 50			  4			0.1		3	0.35398
patient		physician		1		1			 50			  4			0.1		4	0.38454
patient		physician		1		1			 50			  4			0.1		5	0.40936
patient		physician		1		1			 50			  4			0.0		1	0.32767
patient		physician		1		1			 50			  4			0.0		2	0.41905
patient		physician		1		1			 50			  4			0.0		3	0.45699
patient		physician		1		1			 50			  4			0.0		4	0.48248
patient		physician		1		1			 50			  4			0.0		5	0.50514
patient		physician		1		1			 50			  5			1.0		1	0.07260
patient		physician		1		1			 50			  5			1.0		2	0.10994
patient		physician		1		1			 50			  5			1.0		3	0.14438
patient		physician		1		1			 50			  5			1.0		4	0.17770
patient		physician		1		1			 50			  5			1.0		5	0.20095
patient		physician		1		1			 50			  5			0.9		1	0.10801
patient		physician		1		1			 50			  5			0.9		2	0.15414
patient		physician		1		1			 50			  5			0.9		3	0.19372
patient		physician		1		1			 50			  5			0.9		4	0.22771
patient		physician		1		1			 50			  5			0.9		5	0.25805
patient		physician		1		1			 50			  5			0.8		1	0.10927
patient		physician		1		1			 50			  5			0.8		2	0.15571
patient		physician		1		1			 50			  5			0.8		3	0.19581
patient		physician		1		1			 50			  5			0.8		4	0.23025
patient		physician		1		1			 50			  5			0.8		5	0.26066
patient		physician		1		1			 50			  5			0.7		1	0.11054
patient		physician		1		1			 50			  5			0.7		2	0.15832
patient		physician		1		1			 50			  5			0.7		3	0.19902
patient		physician		1		1			 50			  5			0.7		4	0.23293
patient		physician		1		1			 50			  5			0.7		5	0.26371
patient		physician		1		1			 50			  5			0.6		1	0.11352
patient		physician		1		1			 50			  5			0.6		2	0.16413
patient		physician		1		1			 50			  5			0.6		3	0.20401
patient		physician		1		1			 50			  5			0.6		4	0.23867
patient		physician		1		1			 50			  5			0.6		5	0.26893
patient		physician		1		1			 50			  5			0.5		1	0.11770
patient		physician		1		1			 50			  5			0.5		2	0.16965
patient		physician		1		1			 50			  5			0.5		3	0.20990
patient		physician		1		1			 50			  5			0.5		4	0.24642
patient		physician		1		1			 50			  5			0.5		5	0.27877
patient		physician		1		1			 50			  5			0.4		1	0.12157
patient		physician		1		1			 50			  5			0.4		2	0.18075
patient		physician		1		1			 50			  5			0.4		3	0.22540
patient		physician		1		1			 50			  5			0.4		4	0.26148
patient		physician		1		1			 50			  5			0.4		5	0.29144
patient		physician		1		1			 50			  5			0.3		1	0.13536
patient		physician		1		1			 50			  5			0.3		2	0.20125
patient		physician		1		1			 50			  5			0.3		3	0.24120
patient		physician		1		1			 50			  5			0.3		4	0.28101
patient		physician		1		1			 50			  5			0.3		5	0.31149
patient		physician		1		1			 50			  5			0.2		1	0.16577
patient		physician		1		1			 50			  5			0.2		2	0.23517
patient		physician		1		1			 50			  5			0.2		3	0.27870
patient		physician		1		1			 50			  5			0.2		4	0.31500
patient		physician		1		1			 50			  5			0.2		5	0.34213
patient		physician		1		1			 50			  5			0.1		1	0.23561
patient		physician		1		1			 50			  5			0.1		2	0.31239
patient		physician		1		1			 50			  5			0.1		3	0.35338
patient		physician		1		1			 50			  5			0.1		4	0.38365
patient		physician		1		1			 50			  5			0.1		5	0.40504
patient		physician		1		1			 50			  5			0.0		1	0.32767
patient		physician		1		1			 50			  5			0.0		2	0.41905
patient		physician		1		1			 50			  5			0.0		3	0.45699
patient		physician		1		1			 50			  5			0.0		4	0.48248
patient		physician		1		1			 50			  5			0.0		5	0.50514
patient		physician		1		1			 50			 10			1.0		1	0.06768
patient		physician		1		1			 50			 10			1.0		2	0.10599
patient		physician		1		1			 50			 10			1.0		3	0.13894
patient		physician		1		1			 50			 10			1.0		4	0.17300
patient		physician		1		1			 50			 10			1.0		5	0.19521
patient		physician		1		1			 50			 10			0.9		1	0.09682
patient		physician		1		1			 50			 10			0.9		2	0.14222
patient		physician		1		1			 50			 10			0.9		3	0.17934
patient		physician		1		1			 50			 10			0.9		4	0.21459
patient		physician		1		1			 50			 10			0.9		5	0.24083
patient		physician		1		1			 50			 10			0.8		1	0.09839
patient		physician		1		1			 50			 10			0.8		2	0.14423
patient		physician		1		1			 50			 10			0.8		3	0.18292
patient		physician		1		1			 50			 10			0.8		4	0.21780
patient		physician		1		1			 50			 10			0.8		5	0.24381
patient		physician		1		1			 50			 10			0.7		1	0.10048
patient		physician		1		1			 50			 10			0.7		2	0.14729
patient		physician		1		1			 50			 10			0.7		3	0.18716
patient		physician		1		1			 50			 10			0.7		4	0.22093
patient		physician		1		1			 50			 10			0.7		5	0.24687
patient		physician		1		1			 50			 10			0.6		1	0.10502
patient		physician		1		1			 50			 10			0.6		2	0.15280
patient		physician		1		1			 50			 10			0.6		3	0.19246
patient		physician		1		1			 50			 10			0.6		4	0.22548
patient		physician		1		1			 50			 10			0.6		5	0.25276
patient		physician		1		1			 50			 10			0.5		1	0.10927
patient		physician		1		1			 50			 10			0.5		2	0.15869
patient		physician		1		1			 50			 10			0.5		3	0.19909
patient		physician		1		1			 50			 10			0.5		4	0.23472
patient		physician		1		1			 50			 10			0.5		5	0.26297
patient		physician		1		1			 50			 10			0.4		1	0.11374
patient		physician		1		1			 50			 10			0.4		2	0.17047
patient		physician		1		1			 50			 10			0.4		3	0.21504
patient		physician		1		1			 50			 10			0.4		4	0.24888
patient		physician		1		1			 50			 10			0.4		5	0.27639
patient		physician		1		1			 50			 10			0.3		1	0.12619
patient		physician		1		1			 50			 10			0.3		2	0.19089
patient		physician		1		1			 50			 10			0.3		3	0.23196
patient		physician		1		1			 50			 10			0.3		4	0.27035
patient		physician		1		1			 50			 10			0.3		5	0.30188
patient		physician		1		1			 50			 10			0.2		1	0.15303
patient		physician		1		1			 50			 10			0.2		2	0.22346
patient		physician		1		1			 50			 10			0.2		3	0.26908
patient		physician		1		1			 50			 10			0.2		4	0.30695
patient		physician		1		1			 50			 10			0.2		5	0.34332
patient		physician		1		1			 50			 10			0.1		1	0.22451
patient		physician		1		1			 50			 10			0.1		2	0.30605
patient		physician		1		1			 50			 10			0.1		3	0.34861
patient		physician		1		1			 50			 10			0.1		4	0.37858
patient		physician		1		1			 50			 10			0.1		5	0.40713
patient		physician		1		1			 50			 10			0.0		1	0.32767
patient		physician		1		1			 50			 10			0.0		2	0.41905
patient		physician		1		1			 50			 10			0.0		3	0.45699
patient		physician		1		1			 50			 10			0.0		4	0.48248
patient		physician		1		1			 50			 10			0.0		5	0.50514
patient		physician		1		1			 50			 20			1.0		1	0.06783
patient		physician		1		1			 50			 20			1.0		2	0.10331
patient		physician		1		1			 50			 20			1.0		3	0.13558
patient		physician		1		1			 50			 20			1.0		4	0.16920
patient		physician		1		1			 50			 20			1.0		5	0.19380
patient		physician		1		1			 50			 20			0.9		1	0.09146
patient		physician		1		1			 50			 20			0.9		2	0.13409
patient		physician		1		1			 50			 20			0.9		3	0.16778
patient		physician		1		1			 50			 20			0.9		4	0.19954
patient		physician		1		1			 50			 20			0.9		5	0.22727
patient		physician		1		1			 50			 20			0.8		1	0.09340
patient		physician		1		1			 50			 20			0.8		2	0.13663
patient		physician		1		1			 50			 20			0.8		3	0.17159
patient		physician		1		1			 50			 20			0.8		4	0.20453
patient		physician		1		1			 50			 20			0.8		5	0.23010
patient		physician		1		1			 50			 20			0.7		1	0.09608
patient		physician		1		1			 50			 20			0.7		2	0.14095
patient		physician		1		1			 50			 20			0.7		3	0.17531
patient		physician		1		1			 50			 20			0.7		4	0.20871
patient		physician		1		1			 50			 20			0.7		5	0.23457
patient		physician		1		1			 50			 20			0.6		1	0.09817
patient		physician		1		1			 50			 20			0.6		2	0.14363
patient		physician		1		1			 50			 20			0.6		3	0.18031
patient		physician		1		1			 50			 20			0.6		4	0.21415
patient		physician		1		1			 50			 20			0.6		5	0.24083
patient		physician		1		1			 50			 20			0.5		1	0.10294
patient		physician		1		1			 50			 20			0.5		2	0.15228
patient		physician		1		1			 50			 20			0.5		3	0.18769
patient		physician		1		1			 50			 20			0.5		4	0.22503
patient		physician		1		1			 50			 20			0.5		5	0.25321
patient		physician		1		1			 50			 20			0.4		1	0.10942
patient		physician		1		1			 50			 20			0.4		2	0.16242
patient		physician		1		1			 50			 20			0.4		3	0.20170
patient		physician		1		1			 50			 20			0.4		4	0.23874
patient		physician		1		1			 50			 20			0.4		5	0.26752
patient		physician		1		1			 50			 20			0.3		1	0.12232
patient		physician		1		1			 50			 20			0.3		2	0.18411
patient		physician		1		1			 50			 20			0.3		3	0.22533
patient		physician		1		1			 50			 20			0.3		4	0.26290
patient		physician		1		1			 50			 20			0.3		5	0.29308
patient		physician		1		1			 50			 20			0.2		1	0.15109
patient		physician		1		1			 50			 20			0.2		2	0.22168
patient		physician		1		1			 50			 20			0.2		3	0.27549
patient		physician		1		1			 50			 20			0.2		4	0.31060
patient		physician		1		1			 50			 20			0.2		5	0.33818
patient		physician		1		1			 50			 20			0.1		1	0.22764
patient		physician		1		1			 50			 20			0.1		2	0.30628
patient		physician		1		1			 50			 20			0.1		3	0.34720
patient		physician		1		1			 50			 20			0.1		4	0.37664
patient		physician		1		1			 50			 20			0.1		5	0.39990
patient		physician		1		1			 50			 20			0.0		1	0.32767
patient		physician		1		1			 50			 20			0.0		2	0.41905
patient		physician		1		1			 50			 20			0.0		3	0.45699
patient		physician		1		1			 50			 20			0.0		4	0.48248
patient		physician		1		1			 50			 20			0.0		5	0.50514
patient		physician		1		1			 50			 50			1.0		1	0.07379
patient		physician		1		1			 50			 50			1.0		2	0.11330
patient		physician		1		1			 50			 50			1.0		3	0.14595
patient		physician		1		1			 50			 50			1.0		4	0.18105
patient		physician		1		1			 50			 50			1.0		5	0.20461
patient		physician		1		1			 50			 50			0.9		1	0.09459
patient		physician		1		1			 50			 50			0.9		2	0.14185
patient		physician		1		1			 50			 50			0.9		3	0.17822
patient		physician		1		1			 50			 50			0.9		4	0.20684
patient		physician		1		1			 50			 50			0.9		5	0.23450
patient		physician		1		1			 50			 50			0.8		1	0.09682
patient		physician		1		1			 50			 50			0.8		2	0.14423
patient		physician		1		1			 50			 50			0.8		3	0.18210
patient		physician		1		1			 50			 50			0.8		4	0.21154
patient		physician		1		1			 50			 50			0.8		5	0.23740
patient		physician		1		1			 50			 50			0.7		1	0.09951
patient		physician		1		1			 50			 50			0.7		2	0.14818
patient		physician		1		1			 50			 50			0.7		3	0.18634
patient		physician		1		1			 50			 50			0.7		4	0.21616
patient		physician		1		1			 50			 50			0.7		5	0.24381
patient		physician		1		1			 50			 50			0.6		1	0.10264
patient		physician		1		1			 50			 50			0.6		2	0.15377
patient		physician		1		1			 50			 50			0.6		3	0.19156
patient		physician		1		1			 50			 50			0.6		4	0.22257
patient		physician		1		1			 50			 50			0.6		5	0.25104
patient		physician		1		1			 50			 50			0.5		1	0.10897
patient		physician		1		1			 50			 50			0.5		2	0.16316
patient		physician		1		1			 50			 50			0.5		3	0.19999
patient		physician		1		1			 50			 50			0.5		4	0.23383
patient		physician		1		1			 50			 50			0.5		5	0.26424
patient		physician		1		1			 50			 50			0.4		1	0.11635
patient		physician		1		1			 50			 50			0.4		2	0.17405
patient		physician		1		1			 50			 50			0.4		3	0.21348
patient		physician		1		1			 50			 50			0.4		4	0.24545
patient		physician		1		1			 50			 50			0.4		5	0.27490
patient		physician		1		1			 50			 50			0.3		1	0.13119
patient		physician		1		1			 50			 50			0.3		2	0.19678
patient		physician		1		1			 50			 50			0.3		3	0.23494
patient		physician		1		1			 50			 50			0.3		4	0.27124
patient		physician		1		1			 50			 50			0.3		5	0.30136
patient		physician		1		1			 50			 50			0.2		1	0.15973
patient		physician		1		1			 50			 50			0.2		2	0.23226
patient		physician		1		1			 50			 50			0.2		3	0.28190
patient		physician		1		1			 50			 50			0.2		4	0.31433
patient		physician		1		1			 50			 50			0.2		5	0.34407
patient		physician		1		1			 50			 50			0.1		1	0.23450
patient		physician		1		1			 50			 50			0.1		2	0.31291
patient		physician		1		1			 50			 50			0.1		3	0.35048
patient		physician		1		1			 50			 50			0.1		4	0.38305
patient		physician		1		1			 50			 50			0.1		5	0.40526
patient		physician		1		1			 50			 50			0.0		1	0.32767
patient		physician		1		1			 50			 50			0.0		2	0.41905
patient		physician		1		1			 50			 50			0.0		3	0.45699
patient		physician		1		1			 50			 50			0.0		4	0.48248
patient		physician		1		1			 50			 50			0.0		5	0.50514
patient		physician		1		1			 50			100			1.0		1	0.08005
patient		physician		1		1			 50			100			1.0		2	0.12150
patient		physician		1		1			 50			100			1.0		3	0.15459
patient		physician		1		1			 50			100			1.0		4	0.18873
patient		physician		1		1			 50			100			1.0		5	0.21415
patient		physician		1		1			 50			100			0.9		1	0.09824
patient		physician		1		1			 50			100			0.9		2	0.14811
patient		physician		1		1			 50			100			0.9		3	0.18485
patient		physician		1		1			 50			100			0.9		4	0.21497
patient		physician		1		1			 50			100			0.9		5	0.24255
patient		physician		1		1			 50			100			0.8		1	0.10033
patient		physician		1		1			 50			100			0.8		2	0.15131
patient		physician		1		1			 50			100			0.8		3	0.19007
patient		physician		1		1			 50			100			0.8		4	0.21936
patient		physician		1		1			 50			100			0.8		5	0.24553
patient		physician		1		1			 50			100			0.7		1	0.10294
patient		physician		1		1			 50			100			0.7		2	0.15549
patient		physician		1		1			 50			100			0.7		3	0.19454
patient		physician		1		1			 50			100			0.7		4	0.22399
patient		physician		1		1			 50			100			0.7		5	0.24985
patient		physician		1		1			 50			100			0.6		1	0.10689
patient		physician		1		1			 50			100			0.6		2	0.16130
patient		physician		1		1			 50			100			0.6		3	0.20058
patient		physician		1		1			 50			100			0.6		4	0.22913
patient		physician		1		1			 50			100			0.6		5	0.25842
patient		physician		1		1			 50			100			0.5		1	0.11389
patient		physician		1		1			 50			100			0.5		2	0.16965
patient		physician		1		1			 50			100			0.5		3	0.20923
patient		physician		1		1			 50			100			0.5		4	0.24329
patient		physician		1		1			 50			100			0.5		5	0.27177
patient		physician		1		1			 50			100			0.4		1	0.12165
patient		physician		1		1			 50			100			0.4		2	0.18239
patient		physician		1		1			 50			100			0.4		3	0.22190
patient		physician		1		1			 50			100			0.4		4	0.25611
patient		physician		1		1			 50			100			0.4		5	0.28347
patient		physician		1		1			 50			100			0.3		1	0.13708
patient		physician		1		1			 50			100			0.3		2	0.20625
patient		physician		1		1			 50			100			0.3		3	0.24463
patient		physician		1		1			 50			100			0.3		4	0.28145
patient		physician		1		1			 50			100			0.3		5	0.31038
patient		physician		1		1			 50			100			0.2		1	0.16741
patient		physician		1		1			 50			100			0.2		2	0.24053
patient		physician		1		1			 50			100			0.2		3	0.29025
patient		physician		1		1			 50			100			0.2		4	0.32335
patient		physician		1		1			 50			100			0.2		5	0.35100
patient		physician		1		1			 50			100			0.1		1	0.24113
patient		physician		1		1			 50			100			0.1		2	0.31984
patient		physician		1		1			 50			100			0.1		3	0.35853
patient		physician		1		1			 50			100			0.1		4	0.38886
patient		physician		1		1			 50			100			0.1		5	0.41108
patient		physician		1		1			 50			100			0.0		1	0.32767
patient		physician		1		1			 50			100			0.0		2	0.41905
patient		physician		1		1			 50			100			0.0		3	0.45699
patient		physician		1		1			 50			100			0.0		4	0.48248
patient		physician		1		1			 50			100			0.0		5	0.50514
patient		physician		1		1			  5			  1			1.0		1	0.12418
patient		physician		1		1			  5			  1			1.0		2	0.17516
patient		physician		1		1			  5			  1			1.0		3	0.20610
patient		physician		1		1			  5			  1			1.0		4	0.22697
patient		physician		1		1			  5			  1			1.0		5	0.24016
patient		physician		1		1			  5			  1			0.9		1	0.17166
patient		physician		1		1			  5			  1			0.9		2	0.25425
patient		physician		1		1			  5			  1			0.9		3	0.32357
patient		physician		1		1			  5			  1			0.9		4	0.36516
patient		physician		1		1			  5			  1			0.9		5	0.40198
patient		physician		1		1			  5			  1			0.8		1	0.17293
patient		physician		1		1			  5			  1			0.8		2	0.25574
patient		physician		1		1			  5			  1			0.8		3	0.32506
patient		physician		1		1			  5			  1			0.8		4	0.36591
patient		physician		1		1			  5			  1			0.8		5	0.40318
patient		physician		1		1			  5			  1			0.7		1	0.17442
patient		physician		1		1			  5			  1			0.7		2	0.25738
patient		physician		1		1			  5			  1			0.7		3	0.32700
patient		physician		1		1			  5			  1			0.7		4	0.36710
patient		physician		1		1			  5			  1			0.7		5	0.40414
patient		physician		1		1			  5			  1			0.6		1	0.17643
patient		physician		1		1			  5			  1			0.6		2	0.25857
patient		physician		1		1			  5			  1			0.6		3	0.32826
patient		physician		1		1			  5			  1			0.6		4	0.36881
patient		physician		1		1			  5			  1			0.6		5	0.40571
patient		physician		1		1			  5			  1			0.5		1	0.18061
patient		physician		1		1			  5			  1			0.5		2	0.26334
patient		physician		1		1			  5			  1			0.5		3	0.33162
patient		physician		1		1			  5			  1			0.5		4	0.37306
patient		physician		1		1			  5			  1			0.5		5	0.40877
patient		physician		1		1			  5			  1			0.4		1	0.18381
patient		physician		1		1			  5			  1			0.4		2	0.26901
patient		physician		1		1			  5			  1			0.4		3	0.33609
patient		physician		1		1			  5			  1			0.4		4	0.37649
patient		physician		1		1			  5			  1			0.4		5	0.41175
patient		physician		1		1			  5			  1			0.3		1	0.20334
patient		physician		1		1			  5			  1			0.3		2	0.29539
patient		physician		1		1			  5			  1			0.3		3	0.34615
patient		physician		1		1			  5			  1			0.3		4	0.38521
patient		physician		1		1			  5			  1			0.3		5	0.41890
patient		physician		1		1			  5			  1			0.2		1	0.22436
patient		physician		1		1			  5			  1			0.2		2	0.31701
patient		physician		1		1			  5			  1			0.2		3	0.36546
patient		physician		1		1			  5			  1			0.2		4	0.40101
patient		physician		1		1			  5			  1			0.2		5	0.43336
patient		physician		1		1			  5			  1			0.1		1	0.26893
patient		physician		1		1			  5			  1			0.1		2	0.35875
patient		physician		1		1			  5			  1			0.1		3	0.39960
patient		physician		1		1			  5			  1			0.1		4	0.43217
patient		physician		1		1			  5			  1			0.1		5	0.45886
patient		physician		1		1			  5			  1			0.0		1	0.32767
patient		physician		1		1			  5			  1			0.0		2	0.41905
patient		physician		1		1			  5			  1			0.0		3	0.45699
patient		physician		1		1			  5			  1			0.0		4	0.48248
patient		physician		1		1			  5			  1			0.0		5	0.50514
patient		physician		1		1			  5			  2			1.0		1	0.12932
patient		physician		1		1			  5			  2			1.0		2	0.18150
patient		physician		1		1			  5			  2			1.0		3	0.21623
patient		physician		1		1			  5			  2			1.0		4	0.23979
patient		physician		1		1			  5			  2			1.0		5	0.25216
patient		physician		1		1			  5			  2			0.9		1	0.17017
patient		physician		1		1			  5			  2			0.9		2	0.25276
patient		physician		1		1			  5			  2			0.9		3	0.32297
patient		physician		1		1			  5			  2			0.9		4	0.36531
patient		physician		1		1			  5			  2			0.9		5	0.39915
patient		physician		1		1			  5			  2			0.8		1	0.17144
patient		physician		1		1			  5			  2			0.8		2	0.25462
patient		physician		1		1			  5			  2			0.8		3	0.32499
patient		physician		1		1			  5			  2			0.8		4	0.36650
patient		physician		1		1			  5			  2			0.8		5	0.40012
patient		physician		1		1			  5			  2			0.7		1	0.17352
patient		physician		1		1			  5			  2			0.7		2	0.25634
patient		physician		1		1			  5			  2			0.7		3	0.32685
patient		physician		1		1			  5			  2			0.7		4	0.36807
patient		physician		1		1			  5			  2			0.7		5	0.40131
patient		physician		1		1			  5			  2			0.6		1	0.17546
patient		physician		1		1			  5			  2			0.6		2	0.25924
patient		physician		1		1			  5			  2			0.6		3	0.32901
patient		physician		1		1			  5			  2			0.6		4	0.36986
patient		physician		1		1			  5			  2			0.6		5	0.40295
patient		physician		1		1			  5			  2			0.5		1	0.18046
patient		physician		1		1			  5			  2			0.5		2	0.26416
patient		physician		1		1			  5			  2			0.5		3	0.33274
patient		physician		1		1			  5			  2			0.5		4	0.37306
patient		physician		1		1			  5			  2			0.5		5	0.40526
patient		physician		1		1			  5			  2			0.4		1	0.18493
patient		physician		1		1			  5			  2			0.4		2	0.27050
patient		physician		1		1			  5			  2			0.4		3	0.33646
patient		physician		1		1			  5			  2			0.4		4	0.37709
patient		physician		1		1			  5			  2			0.4		5	0.41041
patient		physician		1		1			  5			  2			0.3		1	0.20558
patient		physician		1		1			  5			  2			0.3		2	0.29614
patient		physician		1		1			  5			  2			0.3		3	0.34563
patient		physician		1		1			  5			  2			0.3		4	0.38588
patient		physician		1		1			  5			  2			0.3		5	0.41764
patient		physician		1		1			  5			  2			0.2		1	0.22704
patient		physician		1		1			  5			  2			0.2		2	0.31865
patient		physician		1		1			  5			  2			0.2		3	0.36665
patient		physician		1		1			  5			  2			0.2		4	0.40340
patient		physician		1		1			  5			  2			0.2		5	0.43306
patient		physician		1		1			  5			  2			0.1		1	0.27147
patient		physician		1		1			  5			  2			0.1		2	0.36136
patient		physician		1		1			  5			  2			0.1		3	0.40280
patient		physician		1		1			  5			  2			0.1		4	0.43314
patient		physician		1		1			  5			  2			0.1		5	0.45915
patient		physician		1		1			  5			  2			0.0		1	0.32767
patient		physician		1		1			  5			  2			0.0		2	0.41905
patient		physician		1		1			  5			  2			0.0		3	0.45699
patient		physician		1		1			  5			  2			0.0		4	0.48248
patient		physician		1		1			  5			  2			0.0		5	0.50514
patient		physician		1		1			  5			  3			1.0		1	0.13096
patient		physician		1		1			  5			  3			1.0		2	0.18612
patient		physician		1		1			  5			  3			1.0		3	0.22227
patient		physician		1		1			  5			  3			1.0		4	0.24597
patient		physician		1		1			  5			  3			1.0		5	0.25991
patient		physician		1		1			  5			  3			0.9		1	0.16704
patient		physician		1		1			  5			  3			0.9		2	0.25261
patient		physician		1		1			  5			  3			0.9		3	0.32439
patient		physician		1		1			  5			  3			0.9		4	0.36911
patient		physician		1		1			  5			  3			0.9		5	0.40355
patient		physician		1		1			  5			  3			0.8		1	0.16823
patient		physician		1		1			  5			  3			0.8		2	0.25455
patient		physician		1		1			  5			  3			0.8		3	0.32603
patient		physician		1		1			  5			  3			0.8		4	0.37023
patient		physician		1		1			  5			  3			0.8		5	0.40452
patient		physician		1		1			  5			  3			0.7		1	0.17024
patient		physician		1		1			  5			  3			0.7		2	0.25678
patient		physician		1		1			  5			  3			0.7		3	0.32730
patient		physician		1		1			  5			  3			0.7		4	0.37135
patient		physician		1		1			  5			  3			0.7		5	0.40623
patient		physician		1		1			  5			  3			0.6		1	0.17248
patient		physician		1		1			  5			  3			0.6		2	0.25932
patient		physician		1		1			  5			  3			0.6		3	0.32938
patient		physician		1		1			  5			  3			0.6		4	0.37336
patient		physician		1		1			  5			  3			0.6		5	0.40802
patient		physician		1		1			  5			  3			0.5		1	0.17807
patient		physician		1		1			  5			  3			0.5		2	0.26409
patient		physician		1		1			  5			  3			0.5		3	0.33386
patient		physician		1		1			  5			  3			0.5		4	0.37709
patient		physician		1		1			  5			  3			0.5		5	0.41078
patient		physician		1		1			  5			  3			0.4		1	0.18262
patient		physician		1		1			  5			  3			0.4		2	0.27057
patient		physician		1		1			  5			  3			0.4		3	0.33803
patient		physician		1		1			  5			  3			0.4		4	0.38134
patient		physician		1		1			  5			  3			0.4		5	0.41495
patient		physician		1		1			  5			  3			0.3		1	0.20476
patient		physician		1		1			  5			  3			0.3		2	0.29800
patient		physician		1		1			  5			  3			0.3		3	0.34802
patient		physician		1		1			  5			  3			0.3		4	0.39050
patient		physician		1		1			  5			  3			0.3		5	0.42166
patient		physician		1		1			  5			  3			0.2		1	0.22742
patient		physician		1		1			  5			  3			0.2		2	0.32133
patient		physician		1		1			  5			  3			0.2		3	0.36963
patient		physician		1		1			  5			  3			0.2		4	0.40899
patient		physician		1		1			  5			  3			0.2		5	0.43731
patient		physician		1		1			  5			  3			0.1		1	0.27206
patient		physician		1		1			  5			  3			0.1		2	0.36404
patient		physician		1		1			  5			  3			0.1		3	0.40713
patient		physician		1		1			  5			  3			0.1		4	0.43836
patient		physician		1		1			  5			  3			0.1		5	0.46213
patient		physician		1		1			  5			  3			0.0		1	0.32767
patient		physician		1		1			  5			  3			0.0		2	0.41905
patient		physician		1		1			  5			  3			0.0		3	0.45699
patient		physician		1		1			  5			  3			0.0		4	0.48248
patient		physician		1		1			  5			  3			0.0		5	0.50514
patient		physician		1		1			  5			  4			1.0		1	0.13715
patient		physician		1		1			  5			  4			1.0		2	0.18933
patient		physician		1		1			  5			  4			1.0		3	0.22645
patient		physician		1		1			  5			  4			1.0		4	0.25261
patient		physician		1		1			  5			  4			1.0		5	0.26625
patient		physician		1		1			  5			  4			0.9		1	0.16987
patient		physician		1		1			  5			  4			0.9		2	0.25447
patient		physician		1		1			  5			  4			0.9		3	0.32648
patient		physician		1		1			  5			  4			0.9		4	0.37254
patient		physician		1		1			  5			  4			0.9		5	0.40750
patient		physician		1		1			  5			  4			0.8		1	0.17106
patient		physician		1		1			  5			  4			0.8		2	0.25686
patient		physician		1		1			  5			  4			0.8		3	0.32797
patient		physician		1		1			  5			  4			0.8		4	0.37321
patient		physician		1		1			  5			  4			0.8		5	0.40839
patient		physician		1		1			  5			  4			0.7		1	0.17352
patient		physician		1		1			  5			  4			0.7		2	0.25902
patient		physician		1		1			  5			  4			0.7		3	0.32953
patient		physician		1		1			  5			  4			0.7		4	0.37433
patient		physician		1		1			  5			  4			0.7		5	0.41055
patient		physician		1		1			  5			  4			0.6		1	0.17531
patient		physician		1		1			  5			  4			0.6		2	0.26230
patient		physician		1		1			  5			  4			0.6		3	0.33199
patient		physician		1		1			  5			  4			0.6		4	0.37701
patient		physician		1		1			  5			  4			0.6		5	0.41219
patient		physician		1		1			  5			  4			0.5		1	0.18023
patient		physician		1		1			  5			  4			0.5		2	0.26767
patient		physician		1		1			  5			  4			0.5		3	0.33661
patient		physician		1		1			  5			  4			0.5		4	0.38059
patient		physician		1		1			  5			  4			0.5		5	0.41473
patient		physician		1		1			  5			  4			0.4		1	0.18649
patient		physician		1		1			  5			  4			0.4		2	0.27437
patient		physician		1		1			  5			  4			0.4		3	0.34183
patient		physician		1		1			  5			  4			0.4		4	0.38573
patient		physician		1		1			  5			  4			0.4		5	0.41883
patient		physician		1		1			  5			  4			0.3		1	0.20692
patient		physician		1		1			  5			  4			0.3		2	0.30195
patient		physician		1		1			  5			  4			0.3		3	0.35219
patient		physician		1		1			  5			  4			0.3		4	0.39378
patient		physician		1		1			  5			  4			0.3		5	0.42591
patient		physician		1		1			  5			  4			0.2		1	0.22719
patient		physician		1		1			  5			  4			0.2		2	0.32528
patient		physician		1		1			  5			  4			0.2		3	0.37314
patient		physician		1		1			  5			  4			0.2		4	0.41205
patient		physician		1		1			  5			  4			0.2		5	0.44149
patient		physician		1		1			  5			  4			0.1		1	0.27355
patient		physician		1		1			  5			  4			0.1		2	0.36531
patient		physician		1		1			  5			  4			0.1		3	0.40973
patient		physician		1		1			  5			  4			0.1		4	0.44104
patient		physician		1		1			  5			  4			0.1		5	0.46579
patient		physician		1		1			  5			  4			0.0		1	0.32767
patient		physician		1		1			  5			  4			0.0		2	0.41905
patient		physician		1		1			  5			  4			0.0		3	0.45699
patient		physician		1		1			  5			  4			0.0		4	0.48248
patient		physician		1		1			  5			  4			0.0		5	0.50514
patient		physician		1		1			  5			  5			1.0		1	0.14132
patient		physician		1		1			  5			  5			1.0		2	0.19275
patient		physician		1		1			  5			  5			1.0		3	0.23032
patient		physician		1		1			  5			  5			1.0		4	0.25611
patient		physician		1		1			  5			  5			1.0		5	0.27072
patient		physician		1		1			  5			  5			0.9		1	0.17084
patient		physician		1		1			  5			  5			0.9		2	0.25581
patient		physician		1		1			  5			  5			0.9		3	0.32983
patient		physician		1		1			  5			  5			0.9		4	0.37425
patient		physician		1		1			  5			  5			0.9		5	0.41085
patient		physician		1		1			  5			  5			0.8		1	0.17188
patient		physician		1		1			  5			  5			0.8		2	0.25820
patient		physician		1		1			  5			  5			0.8		3	0.33132
patient		physician		1		1			  5			  5			0.8		4	0.37545
patient		physician		1		1			  5			  5			0.8		5	0.41205
patient		physician		1		1			  5			  5			0.7		1	0.17352
patient		physician		1		1			  5			  5			0.7		2	0.26021
patient		physician		1		1			  5			  5			0.7		3	0.33341
patient		physician		1		1			  5			  5			0.7		4	0.37679
patient		physician		1		1			  5			  5			0.7		5	0.41398
patient		physician		1		1			  5			  5			0.6		1	0.17546
patient		physician		1		1			  5			  5			0.6		2	0.26357
patient		physician		1		1			  5			  5			0.6		3	0.33579
patient		physician		1		1			  5			  5			0.6		4	0.37955
patient		physician		1		1			  5			  5			0.6		5	0.41592
patient		physician		1		1			  5			  5			0.5		1	0.18090
patient		physician		1		1			  5			  5			0.5		2	0.26998
patient		physician		1		1			  5			  5			0.5		3	0.34034
patient		physician		1		1			  5			  5			0.5		4	0.38380
patient		physician		1		1			  5			  5			0.5		5	0.41823
patient		physician		1		1			  5			  5			0.4		1	0.18784
patient		physician		1		1			  5			  5			0.4		2	0.27683
patient		physician		1		1			  5			  5			0.4		3	0.34548
patient		physician		1		1			  5			  5			0.4		4	0.38983
patient		physician		1		1			  5			  5			0.4		5	0.42211
patient		physician		1		1			  5			  5			0.3		1	0.20938
patient		physician		1		1			  5			  5			0.3		2	0.30337
patient		physician		1		1			  5			  5			0.3		3	0.35637
patient		physician		1		1			  5			  5			0.3		4	0.39758
patient		physician		1		1			  5			  5			0.3		5	0.42979
patient		physician		1		1			  5			  5			0.2		1	0.22943
patient		physician		1		1			  5			  5			0.2		2	0.32812
patient		physician		1		1			  5			  5			0.2		3	0.37686
patient		physician		1		1			  5			  5			0.2		4	0.41614
patient		physician		1		1			  5			  5			0.2		5	0.44484
patient		physician		1		1			  5			  5			0.1		1	0.27601
patient		physician		1		1			  5			  5			0.1		2	0.36874
patient		physician		1		1			  5			  5			0.1		3	0.41279
patient		physician		1		1			  5			  5			0.1		4	0.44432
patient		physician		1		1			  5			  5			0.1		5	0.46855
patient		physician		1		1			  5			  5			0.0		1	0.32767
patient		physician		1		1			  5			  5			0.0		2	0.41905
patient		physician		1		1			  5			  5			0.0		3	0.45699
patient		physician		1		1			  5			  5			0.0		4	0.48248
patient		physician		1		1			  5			  5			0.0		5	0.50514
patient		physician		1		1			  5			 10			1.0		1	0.15079
patient		physician		1		1			  5			 10			1.0		2	0.20505
patient		physician		1		1			  5			 10			1.0		3	0.24083
patient		physician		1		1			  5			 10			1.0		4	0.26521
patient		physician		1		1			  5			 10			1.0		5	0.27959
patient		physician		1		1			  5			 10			0.9		1	0.17509
patient		physician		1		1			  5			 10			0.9		2	0.26312
patient		physician		1		1			  5			 10			0.9		3	0.33691
patient		physician		1		1			  5			 10			0.9		4	0.37992
patient		physician		1		1			  5			 10			0.9		5	0.41592
patient		physician		1		1			  5			 10			0.8		1	0.17643
patient		physician		1		1			  5			 10			0.8		2	0.26535
patient		physician		1		1			  5			 10			0.8		3	0.33795
patient		physician		1		1			  5			 10			0.8		4	0.38141
patient		physician		1		1			  5			 10			0.8		5	0.41741
patient		physician		1		1			  5			 10			0.7		1	0.17815
patient		physician		1		1			  5			 10			0.7		2	0.26729
patient		physician		1		1			  5			 10			0.7		3	0.33967
patient		physician		1		1			  5			 10			0.7		4	0.38268
patient		physician		1		1			  5			 10			0.7		5	0.41987
patient		physician		1		1			  5			 10			0.6		1	0.18038
patient		physician		1		1			  5			 10			0.6		2	0.27102
patient		physician		1		1			  5			 10			0.6		3	0.34280
patient		physician		1		1			  5			 10			0.6		4	0.38558
patient		physician		1		1			  5			 10			0.6		5	0.42174
patient		physician		1		1			  5			 10			0.5		1	0.18545
patient		physician		1		1			  5			 10			0.5		2	0.27609
patient		physician		1		1			  5			 10			0.5		3	0.34772
patient		physician		1		1			  5			 10			0.5		4	0.38931
patient		physician		1		1			  5			 10			0.5		5	0.42494
patient		physician		1		1			  5			 10			0.4		1	0.19134
patient		physician		1		1			  5			 10			0.4		2	0.28309
patient		physician		1		1			  5			 10			0.4		3	0.35331
patient		physician		1		1			  5			 10			0.4		4	0.39520
patient		physician		1		1			  5			 10			0.4		5	0.42934
patient		physician		1		1			  5			 10			0.3		1	0.21288
patient		physician		1		1			  5			 10			0.3		2	0.30866
patient		physician		1		1			  5			 10			0.3		3	0.36367
patient		physician		1		1			  5			 10			0.3		4	0.40407
patient		physician		1		1			  5			 10			0.3		5	0.43575
patient		physician		1		1			  5			 10			0.2		1	0.23368
patient		physician		1		1			  5			 10			0.2		2	0.33363
patient		physician		1		1			  5			 10			0.2		3	0.38305
patient		physician		1		1			  5			 10			0.2		4	0.42233
patient		physician		1		1			  5			 10			0.2		5	0.45006
patient		physician		1		1			  5			 10			0.1		1	0.27952
patient		physician		1		1			  5			 10			0.1		2	0.37254
patient		physician		1		1			  5			 10			0.1		3	0.41518
patient		physician		1		1			  5			 10			0.1		4	0.44685
patient		physician		1		1			  5			 10			0.1		5	0.47242
patient		physician		1		1			  5			 10			0.0		1	0.32767
patient		physician		1		1			  5			 10			0.0		2	0.41905
patient		physician		1		1			  5			 10			0.0		3	0.45699
patient		physician		1		1			  5			 10			0.0		4	0.48248
patient		physician		1		1			  5			 10			0.0		5	0.50514
patient		physician		1		1			  5			 20			1.0		1	0.15847
patient		physician		1		1			  5			 20			1.0		2	0.21206
patient		physician		1		1			  5			 20			1.0		3	0.25075
patient		physician		1		1			  5			 20			1.0		4	0.27400
patient		physician		1		1			  5			 20			1.0		5	0.29025
patient		physician		1		1			  5			 20			0.9		1	0.17501
patient		physician		1		1			  5			 20			0.9		2	0.26453
patient		physician		1		1			  5			 20			0.9		3	0.34250
patient		physician		1		1			  5			 20			0.9		4	0.38544
patient		physician		1		1			  5			 20			0.9		5	0.42516
patient		physician		1		1			  5			 20			0.8		1	0.17628
patient		physician		1		1			  5			 20			0.8		2	0.26610
patient		physician		1		1			  5			 20			0.8		3	0.34407
patient		physician		1		1			  5			 20			0.8		4	0.38655
patient		physician		1		1			  5			 20			0.8		5	0.42680
patient		physician		1		1			  5			 20			0.7		1	0.17800
patient		physician		1		1			  5			 20			0.7		2	0.26834
patient		physician		1		1			  5			 20			0.7		3	0.34600
patient		physician		1		1			  5			 20			0.7		4	0.38894
patient		physician		1		1			  5			 20			0.7		5	0.42874
patient		physician		1		1			  5			 20			0.6		1	0.18023
patient		physician		1		1			  5			 20			0.6		2	0.27162
patient		physician		1		1			  5			 20			0.6		3	0.34928
patient		physician		1		1			  5			 20			0.6		4	0.39170
patient		physician		1		1			  5			 20			0.6		5	0.43038
patient		physician		1		1			  5			 20			0.5		1	0.18448
patient		physician		1		1			  5			 20			0.5		2	0.27683
patient		physician		1		1			  5			 20			0.5		3	0.35413
patient		physician		1		1			  5			 20			0.5		4	0.39580
patient		physician		1		1			  5			 20			0.5		5	0.43374
patient		physician		1		1			  5			 20			0.4		1	0.19134
patient		physician		1		1			  5			 20			0.4		2	0.28399
patient		physician		1		1			  5			 20			0.4		3	0.35935
patient		physician		1		1			  5			 20			0.4		4	0.40191
patient		physician		1		1			  5			 20			0.4		5	0.43866
patient		physician		1		1			  5			 20			0.3		1	0.21310
patient		physician		1		1			  5			 20			0.3		2	0.30918
patient		physician		1		1			  5			 20			0.3		3	0.37016
patient		physician		1		1			  5			 20			0.3		4	0.41175
patient		physician		1		1			  5			 20			0.3		5	0.44544
patient		physician		1		1			  5			 20			0.2		1	0.23539
patient		physician		1		1			  5			 20			0.2		2	0.33579
patient		physician		1		1			  5			 20			0.2		3	0.38931
patient		physician		1		1			  5			 20			0.2		4	0.42762
patient		physician		1		1			  5			 20			0.2		5	0.45893
patient		physician		1		1			  5			 20			0.1		1	0.28123
patient		physician		1		1			  5			 20			0.1		2	0.37418
patient		physician		1		1			  5			 20			0.1		3	0.42084
patient		physician		1		1			  5			 20			0.1		4	0.45162
patient		physician		1		1			  5			 20			0.1		5	0.47973
patient		physician		1		1			  5			 20			0.0		1	0.32767
patient		physician		1		1			  5			 20			0.0		2	0.41905
patient		physician		1		1			  5			 20			0.0		3	0.45699
patient		physician		1		1			  5			 20			0.0		4	0.48248
patient		physician		1		1			  5			 20			0.0		5	0.50514
patient		physician		1		1			  5			 50			1.0		1	0.16741
patient		physician		1		1			  5			 50			1.0		2	0.22004
patient		physician		1		1			  5			 50			1.0		3	0.25380
patient		physician		1		1			  5			 50			1.0		4	0.27646
patient		physician		1		1			  5			 50			1.0		5	0.29055
patient		physician		1		1			  5			 50			0.9		1	0.17979
patient		physician		1		1			  5			 50			0.9		2	0.26841
patient		physician		1		1			  5			 50			0.9		3	0.34235
patient		physician		1		1			  5			 50			0.9		4	0.38752
patient		physician		1		1			  5			 50			0.9		5	0.42598
patient		physician		1		1			  5			 50			0.8		1	0.18113
patient		physician		1		1			  5			 50			0.8		2	0.26990
patient		physician		1		1			  5			 50			0.8		3	0.34444
patient		physician		1		1			  5			 50			0.8		4	0.38894
patient		physician		1		1			  5			 50			0.8		5	0.42733
patient		physician		1		1			  5			 50			0.7		1	0.18269
patient		physician		1		1			  5			 50			0.7		2	0.27147
patient		physician		1		1			  5			 50			0.7		3	0.34645
patient		physician		1		1			  5			 50			0.7		4	0.39110
patient		physician		1		1			  5			 50			0.7		5	0.42904
patient		physician		1		1			  5			 50			0.6		1	0.18515
patient		physician		1		1			  5			 50			0.6		2	0.27460
patient		physician		1		1			  5			 50			0.6		3	0.34928
patient		physician		1		1			  5			 50			0.6		4	0.39371
patient		physician		1		1			  5			 50			0.6		5	0.43083
patient		physician		1		1			  5			 50			0.5		1	0.18992
patient		physician		1		1			  5			 50			0.5		2	0.27944
patient		physician		1		1			  5			 50			0.5		3	0.35428
patient		physician		1		1			  5			 50			0.5		4	0.39803
patient		physician		1		1			  5			 50			0.5		5	0.43411
patient		physician		1		1			  5			 50			0.4		1	0.19618
patient		physician		1		1			  5			 50			0.4		2	0.28570
patient		physician		1		1			  5			 50			0.4		3	0.36039
patient		physician		1		1			  5			 50			0.4		4	0.40400
patient		physician		1		1			  5			 50			0.4		5	0.43895
patient		physician		1		1			  5			 50			0.3		1	0.21855
patient		physician		1		1			  5			 50			0.3		2	0.31298
patient		physician		1		1			  5			 50			0.3		3	0.37045
patient		physician		1		1			  5			 50			0.3		4	0.41309
patient		physician		1		1			  5			 50			0.3		5	0.44797
patient		physician		1		1			  5			 50			0.2		1	0.23792
patient		physician		1		1			  5			 50			0.2		2	0.34086
patient		physician		1		1			  5			 50			0.2		3	0.39207
patient		physician		1		1			  5			 50			0.2		4	0.43053
patient		physician		1		1			  5			 50			0.2		5	0.46117
patient		physician		1		1			  5			 50			0.1		1	0.28503
patient		physician		1		1			  5			 50			0.1		2	0.37955
patient		physician		1		1			  5			 50			0.1		3	0.42330
patient		physician		1		1			  5			 50			0.1		4	0.45326
patient		physician		1		1			  5			 50			0.1		5	0.48010
patient		physician		1		1			  5			 50			0.0		1	0.32767
patient		physician		1		1			  5			 50			0.0		2	0.41905
patient		physician		1		1			  5			 50			0.0		3	0.45699
patient		physician		1		1			  5			 50			0.0		4	0.48248
patient		physician		1		1			  5			 50			0.0		5	0.50514
patient		physician		1		1			  5			100			1.0		1	0.17077
patient		physician		1		1			  5			100			1.0		2	0.22607
patient		physician		1		1			  5			100			1.0		3	0.25999
patient		physician		1		1			  5			100			1.0		4	0.28026
patient		physician		1		1			  5			100			1.0		5	0.29375
patient		physician		1		1			  5			100			0.9		1	0.18090
patient		physician		1		1			  5			100			0.9		2	0.27378
patient		physician		1		1			  5			100			0.9		3	0.34824
patient		physician		1		1			  5			100			0.9		4	0.39475
patient		physician		1		1			  5			100			0.9		5	0.43403
patient		physician		1		1			  5			100			0.8		1	0.18239
patient		physician		1		1			  5			100			0.8		2	0.27549
patient		physician		1		1			  5			100			0.8		3	0.35048
patient		physician		1		1			  5			100			0.8		4	0.39557
patient		physician		1		1			  5			100			0.8		5	0.43508
patient		physician		1		1			  5			100			0.7		1	0.18381
patient		physician		1		1			  5			100			0.7		2	0.27750
patient		physician		1		1			  5			100			0.7		3	0.35279
patient		physician		1		1			  5			100			0.7		4	0.39758
patient		physician		1		1			  5			100			0.7		5	0.43620
patient		physician		1		1			  5			100			0.6		1	0.18724
patient		physician		1		1			  5			100			0.6		2	0.27996
patient		physician		1		1			  5			100			0.6		3	0.35584
patient		physician		1		1			  5			100			0.6		4	0.39990
patient		physician		1		1			  5			100			0.6		5	0.43776
patient		physician		1		1			  5			100			0.5		1	0.19261
patient		physician		1		1			  5			100			0.5		2	0.28488
patient		physician		1		1			  5			100			0.5		3	0.36009
patient		physician		1		1			  5			100			0.5		4	0.40407
patient		physician		1		1			  5			100			0.5		5	0.44097
patient		physician		1		1			  5			100			0.4		1	0.19864
patient		physician		1		1			  5			100			0.4		2	0.29174
patient		physician		1		1			  5			100			0.4		3	0.36568
patient		physician		1		1			  5			100			0.4		4	0.40929
patient		physician		1		1			  5			100			0.4		5	0.44574
patient		physician		1		1			  5			100			0.3		1	0.22108
patient		physician		1		1			  5			100			0.3		2	0.31954
patient		physician		1		1			  5			100			0.3		3	0.37657
patient		physician		1		1			  5			100			0.3		4	0.41890
patient		physician		1		1			  5			100			0.3		5	0.45535
patient		physician		1		1			  5			100			0.2		1	0.24143
patient		physician		1		1			  5			100			0.2		2	0.34623
patient		physician		1		1			  5			100			0.2		3	0.39736
patient		physician		1		1			  5			100			0.2		4	0.43582
patient		physician		1		1			  5			100			0.2		5	0.46825
patient		physician		1		1			  5			100			0.1		1	0.28973
patient		physician		1		1			  5			100			0.1		2	0.38342
patient		physician		1		1			  5			100			0.1		3	0.42643
patient		physician		1		1			  5			100			0.1		4	0.45766
patient		physician		1		1			  5			100			0.1		5	0.48755
patient		physician		1		1			  5			100			0.0		1	0.32767
patient		physician		1		1			  5			100			0.0		2	0.41905
patient		physician		1		1			  5			100			0.0		3	0.45699
patient		physician		1		1			  5			100			0.0		4	0.48248
patient		physician		1		1			  5			100			0.0		5	0.50514
physician		patient		1		1			100			  1			1.0		1	0.17993
physician		patient		1		1			100			  1			1.0		2	0.25007
physician		patient		1		1			100			  1			1.0		3	0.28220
physician		patient		1		1			100			  1			1.0		4	0.30486
physician		patient		1		1			100			  1			1.0		5	0.32349
physician		patient		1		1			100			  1			0.9		1	0.20371
physician		patient		1		1			100			  1			0.9		2	0.29860
physician		patient		1		1			100			  1			0.9		3	0.34526
physician		patient		1		1			100			  1			0.9		4	0.37970
physician		patient		1		1			100			  1			0.9		5	0.41167
physician		patient		1		1			100			  1			0.8		1	0.20386
physician		patient		1		1			100			  1			0.8		2	0.29875
physician		patient		1		1			100			  1			0.8		3	0.34526
physician		patient		1		1			100			  1			0.8		4	0.37970
physician		patient		1		1			100			  1			0.8		5	0.41167
physician		patient		1		1			100			  1			0.7		1	0.20379
physician		patient		1		1			100			  1			0.7		2	0.29890
physician		patient		1		1			100			  1			0.7		3	0.34541
physician		patient		1		1			100			  1			0.7		4	0.37984
physician		patient		1		1			100			  1			0.7		5	0.41175
physician		patient		1		1			100			  1			0.6		1	0.20379
physician		patient		1		1			100			  1			0.6		2	0.29927
physician		patient		1		1			100			  1			0.6		3	0.34571
physician		patient		1		1			100			  1			0.6		4	0.38007
physician		patient		1		1			100			  1			0.6		5	0.41219
physician		patient		1		1			100			  1			0.5		1	0.20438
physician		patient		1		1			100			  1			0.5		2	0.29927
physician		patient		1		1			100			  1			0.5		3	0.34593
physician		patient		1		1			100			  1			0.5		4	0.38044
physician		patient		1		1			100			  1			0.5		5	0.41264
physician		patient		1		1			100			  1			0.4		1	0.20446
physician		patient		1		1			100			  1			0.4		2	0.29912
physician		patient		1		1			100			  1			0.4		3	0.34623
physician		patient		1		1			100			  1			0.4		4	0.38104
physician		patient		1		1			100			  1			0.4		5	0.41301
physician		patient		1		1			100			  1			0.3		1	0.20468
physician		patient		1		1			100			  1			0.3		2	0.30016
physician		patient		1		1			100			  1			0.3		3	0.34764
physician		patient		1		1			100			  1			0.3		4	0.38260
physician		patient		1		1			100			  1			0.3		5	0.41451
physician		patient		1		1			100			  1			0.2		1	0.20654
physician		patient		1		1			100			  1			0.2		2	0.30262
physician		patient		1		1			100			  1			0.2		3	0.35010
physician		patient		1		1			100			  1			0.2		4	0.38603
physician		patient		1		1			100			  1			0.2		5	0.41749
physician		patient		1		1			100			  1			0.1		1	0.21124
physician		patient		1		1			100			  1			0.1		2	0.30806
physician		patient		1		1			100			  1			0.1		3	0.35666
physician		patient		1		1			100			  1			0.1		4	0.39214
physician		patient		1		1			100			  1			0.1		5	0.42285
physician		patient		1		1			100			  1			0.0		1	0.32767
physician		patient		1		1			100			  1			0.0		2	0.41905
physician		patient		1		1			100			  1			0.0		3	0.45699
physician		patient		1		1			100			  1			0.0		4	0.48248
physician		patient		1		1			100			  1			0.0		5	0.50514
physician		patient		1		1			100			  2			1.0		1	0.16995
physician		patient		1		1			100			  2			1.0		2	0.23815
physician		patient		1		1			100			  2			1.0		3	0.27460
physician		patient		1		1			100			  2			1.0		4	0.30061
physician		patient		1		1			100			  2			1.0		5	0.32126
physician		patient		1		1			100			  2			0.9		1	0.19238
physician		patient		1		1			100			  2			0.9		2	0.28019
physician		patient		1		1			100			  2			0.9		3	0.32633
physician		patient		1		1			100			  2			0.9		4	0.36315
physician		patient		1		1			100			  2			0.9		5	0.39505
physician		patient		1		1			100			  2			0.8		1	0.19268
physician		patient		1		1			100			  2			0.8		2	0.28034
physician		patient		1		1			100			  2			0.8		3	0.32655
physician		patient		1		1			100			  2			0.8		4	0.36315
physician		patient		1		1			100			  2			0.8		5	0.39513
physician		patient		1		1			100			  2			0.7		1	0.19268
physician		patient		1		1			100			  2			0.7		2	0.28034
physician		patient		1		1			100			  2			0.7		3	0.32670
physician		patient		1		1			100			  2			0.7		4	0.36345
physician		patient		1		1			100			  2			0.7		5	0.39550
physician		patient		1		1			100			  2			0.6		1	0.19268
physician		patient		1		1			100			  2			0.6		2	0.28056
physician		patient		1		1			100			  2			0.6		3	0.32722
physician		patient		1		1			100			  2			0.6		4	0.36360
physician		patient		1		1			100			  2			0.6		5	0.39602
physician		patient		1		1			100			  2			0.5		1	0.19320
physician		patient		1		1			100			  2			0.5		2	0.28064
physician		patient		1		1			100			  2			0.5		3	0.32759
physician		patient		1		1			100			  2			0.5		4	0.36404
physician		patient		1		1			100			  2			0.5		5	0.39632
physician		patient		1		1			100			  2			0.4		1	0.19343
physician		patient		1		1			100			  2			0.4		2	0.28101
physician		patient		1		1			100			  2			0.4		3	0.32834
physician		patient		1		1			100			  2			0.4		4	0.36456
physician		patient		1		1			100			  2			0.4		5	0.39699
physician		patient		1		1			100			  2			0.3		1	0.19402
physician		patient		1		1			100			  2			0.3		2	0.28190
physician		patient		1		1			100			  2			0.3		3	0.32953
physician		patient		1		1			100			  2			0.3		4	0.36613
physician		patient		1		1			100			  2			0.3		5	0.39908
physician		patient		1		1			100			  2			0.2		1	0.19566
physician		patient		1		1			100			  2			0.2		2	0.28429
physician		patient		1		1			100			  2			0.2		3	0.33244
physician		patient		1		1			100			  2			0.2		4	0.36978
physician		patient		1		1			100			  2			0.2		5	0.40310
physician		patient		1		1			100			  2			0.1		1	0.19999
physician		patient		1		1			100			  2			0.1		2	0.29077
physician		patient		1		1			100			  2			0.1		3	0.34034
physician		patient		1		1			100			  2			0.1		4	0.37739
physician		patient		1		1			100			  2			0.1		5	0.40929
physician		patient		1		1			100			  2			0.0		1	0.32767
physician		patient		1		1			100			  2			0.0		2	0.41905
physician		patient		1		1			100			  2			0.0		3	0.45699
physician		patient		1		1			100			  2			0.0		4	0.48248
physician		patient		1		1			100			  2			0.0		5	0.50514
physician		patient		1		1			100			  3			1.0		1	0.16137
physician		patient		1		1			100			  3			1.0		2	0.22861
physician		patient		1		1			100			  3			1.0		3	0.26752
physician		patient		1		1			100			  3			1.0		4	0.29442
physician		patient		1		1			100			  3			1.0		5	0.31783
physician		patient		1		1			100			  3			0.9		1	0.18388
physician		patient		1		1			100			  3			0.9		2	0.26886
physician		patient		1		1			100			  3			0.9		3	0.31544
physician		patient		1		1			100			  3			0.9		4	0.35160
physician		patient		1		1			100			  3			0.9		5	0.38327
physician		patient		1		1			100			  3			0.8		1	0.18411
physician		patient		1		1			100			  3			0.8		2	0.26901
physician		patient		1		1			100			  3			0.8		3	0.31567
physician		patient		1		1			100			  3			0.8		4	0.35189
physician		patient		1		1			100			  3			0.8		5	0.38357
physician		patient		1		1			100			  3			0.7		1	0.18411
physician		patient		1		1			100			  3			0.7		2	0.26916
physician		patient		1		1			100			  3			0.7		3	0.31574
physician		patient		1		1			100			  3			0.7		4	0.35219
physician		patient		1		1			100			  3			0.7		5	0.38424
physician		patient		1		1			100			  3			0.6		1	0.18418
physician		patient		1		1			100			  3			0.6		2	0.26938
physician		patient		1		1			100			  3			0.6		3	0.31664
physician		patient		1		1			100			  3			0.6		4	0.35256
physician		patient		1		1			100			  3			0.6		5	0.38491
physician		patient		1		1			100			  3			0.5		1	0.18456
physician		patient		1		1			100			  3			0.5		2	0.26953
physician		patient		1		1			100			  3			0.5		3	0.31708
physician		patient		1		1			100			  3			0.5		4	0.35279
physician		patient		1		1			100			  3			0.5		5	0.38536
physician		patient		1		1			100			  3			0.4		1	0.18456
physician		patient		1		1			100			  3			0.4		2	0.26990
physician		patient		1		1			100			  3			0.4		3	0.31805
physician		patient		1		1			100			  3			0.4		4	0.35361
physician		patient		1		1			100			  3			0.4		5	0.38626
physician		patient		1		1			100			  3			0.3		1	0.18567
physician		patient		1		1			100			  3			0.3		2	0.27147
physician		patient		1		1			100			  3			0.3		3	0.31932
physician		patient		1		1			100			  3			0.3		4	0.35495
physician		patient		1		1			100			  3			0.3		5	0.38782
physician		patient		1		1			100			  3			0.2		1	0.18724
physician		patient		1		1			100			  3			0.2		2	0.27400
physician		patient		1		1			100			  3			0.2		3	0.32245
physician		patient		1		1			100			  3			0.2		4	0.35815
physician		patient		1		1			100			  3			0.2		5	0.39132
physician		patient		1		1			100			  3			0.1		1	0.19141
physician		patient		1		1			100			  3			0.1		2	0.28093
physician		patient		1		1			100			  3			0.1		3	0.33087
physician		patient		1		1			100			  3			0.1		4	0.36665
physician		patient		1		1			100			  3			0.1		5	0.39937
physician		patient		1		1			100			  3			0.0		1	0.32767
physician		patient		1		1			100			  3			0.0		2	0.41905
physician		patient		1		1			100			  3			0.0		3	0.45699
physician		patient		1		1			100			  3			0.0		4	0.48248
physician		patient		1		1			100			  3			0.0		5	0.50514
physician		patient		1		1			100			  4			1.0		1	0.15608
physician		patient		1		1			100			  4			1.0		2	0.22168
physician		patient		1		1			100			  4			1.0		3	0.26103
physician		patient		1		1			100			  4			1.0		4	0.28921
physician		patient		1		1			100			  4			1.0		5	0.31328
physician		patient		1		1			100			  4			0.9		1	0.17837
physician		patient		1		1			100			  4			0.9		2	0.26096
physician		patient		1		1			100			  4			0.9		3	0.30687
physician		patient		1		1			100			  4			0.9		4	0.34347
physician		patient		1		1			100			  4			0.9		5	0.37425
physician		patient		1		1			100			  4			0.8		1	0.17844
physician		patient		1		1			100			  4			0.8		2	0.26111
physician		patient		1		1			100			  4			0.8		3	0.30710
physician		patient		1		1			100			  4			0.8		4	0.34384
physician		patient		1		1			100			  4			0.8		5	0.37455
physician		patient		1		1			100			  4			0.7		1	0.17859
physician		patient		1		1			100			  4			0.7		2	0.26126
physician		patient		1		1			100			  4			0.7		3	0.30710
physician		patient		1		1			100			  4			0.7		4	0.34399
physician		patient		1		1			100			  4			0.7		5	0.37485
physician		patient		1		1			100			  4			0.6		1	0.17874
physician		patient		1		1			100			  4			0.6		2	0.26178
physician		patient		1		1			100			  4			0.6		3	0.30747
physician		patient		1		1			100			  4			0.6		4	0.34422
physician		patient		1		1			100			  4			0.6		5	0.37560
physician		patient		1		1			100			  4			0.5		1	0.17941
physician		patient		1		1			100			  4			0.5		2	0.26252
physician		patient		1		1			100			  4			0.5		3	0.30806
physician		patient		1		1			100			  4			0.5		4	0.34436
physician		patient		1		1			100			  4			0.5		5	0.37612
physician		patient		1		1			100			  4			0.4		1	0.17986
physician		patient		1		1			100			  4			0.4		2	0.26290
physician		patient		1		1			100			  4			0.4		3	0.30903
physician		patient		1		1			100			  4			0.4		4	0.34526
physician		patient		1		1			100			  4			0.4		5	0.37709
physician		patient		1		1			100			  4			0.3		1	0.18023
physician		patient		1		1			100			  4			0.3		2	0.26394
physician		patient		1		1			100			  4			0.3		3	0.31060
physician		patient		1		1			100			  4			0.3		4	0.34697
physician		patient		1		1			100			  4			0.3		5	0.37917
physician		patient		1		1			100			  4			0.2		1	0.18165
physician		patient		1		1			100			  4			0.2		2	0.26603
physician		patient		1		1			100			  4			0.2		3	0.31448
physician		patient		1		1			100			  4			0.2		4	0.35003
physician		patient		1		1			100			  4			0.2		5	0.38268
physician		patient		1		1			100			  4			0.1		1	0.18538
physician		patient		1		1			100			  4			0.1		2	0.27229
physician		patient		1		1			100			  4			0.1		3	0.32290
physician		patient		1		1			100			  4			0.1		4	0.35868
physician		patient		1		1			100			  4			0.1		5	0.39050
physician		patient		1		1			100			  4			0.0		1	0.32767
physician		patient		1		1			100			  4			0.0		2	0.41905
physician		patient		1		1			100			  4			0.0		3	0.45699
physician		patient		1		1			100			  4			0.0		4	0.48248
physician		patient		1		1			100			  4			0.0		5	0.50514
physician		patient		1		1			100			  5			1.0		1	0.14908
physician		patient		1		1			100			  5			1.0		2	0.21445
physician		patient		1		1			100			  5			1.0		3	0.25455
physician		patient		1		1			100			  5			1.0		4	0.28198
physician		patient		1		1			100			  5			1.0		5	0.30732
physician		patient		1		1			100			  5			0.9		1	0.17121
physician		patient		1		1			100			  5			0.9		2	0.25261
physician		patient		1		1			100			  5			0.9		3	0.29860
physician		patient		1		1			100			  5			0.9		4	0.33222
physician		patient		1		1			100			  5			0.9		5	0.36494
physician		patient		1		1			100			  5			0.8		1	0.17129
physician		patient		1		1			100			  5			0.8		2	0.25268
physician		patient		1		1			100			  5			0.8		3	0.29875
physician		patient		1		1			100			  5			0.8		4	0.33236
physician		patient		1		1			100			  5			0.8		5	0.36561
physician		patient		1		1			100			  5			0.7		1	0.17166
physician		patient		1		1			100			  5			0.7		2	0.25298
physician		patient		1		1			100			  5			0.7		3	0.29905
physician		patient		1		1			100			  5			0.7		4	0.33274
physician		patient		1		1			100			  5			0.7		5	0.36576
physician		patient		1		1			100			  5			0.6		1	0.17196
physician		patient		1		1			100			  5			0.6		2	0.25358
physician		patient		1		1			100			  5			0.6		3	0.29949
physician		patient		1		1			100			  5			0.6		4	0.33326
physician		patient		1		1			100			  5			0.6		5	0.36643
physician		patient		1		1			100			  5			0.5		1	0.17233
physician		patient		1		1			100			  5			0.5		2	0.25432
physician		patient		1		1			100			  5			0.5		3	0.30016
physician		patient		1		1			100			  5			0.5		4	0.33393
physician		patient		1		1			100			  5			0.5		5	0.36695
physician		patient		1		1			100			  5			0.4		1	0.17256
physician		patient		1		1			100			  5			0.4		2	0.25499
physician		patient		1		1			100			  5			0.4		3	0.30091
physician		patient		1		1			100			  5			0.4		4	0.33475
physician		patient		1		1			100			  5			0.4		5	0.36784
physician		patient		1		1			100			  5			0.3		1	0.17293
physician		patient		1		1			100			  5			0.3		2	0.25634
physician		patient		1		1			100			  5			0.3		3	0.30195
physician		patient		1		1			100			  5			0.3		4	0.33669
physician		patient		1		1			100			  5			0.3		5	0.36993
physician		patient		1		1			100			  5			0.2		1	0.17419
physician		patient		1		1			100			  5			0.2		2	0.25902
physician		patient		1		1			100			  5			0.2		3	0.30538
physician		patient		1		1			100			  5			0.2		4	0.33989
physician		patient		1		1			100			  5			0.2		5	0.37358
physician		patient		1		1			100			  5			0.1		1	0.17807
physician		patient		1		1			100			  5			0.1		2	0.26394
physician		patient		1		1			100			  5			0.1		3	0.31351
physician		patient		1		1			100			  5			0.1		4	0.34846
physician		patient		1		1			100			  5			0.1		5	0.38134
physician		patient		1		1			100			  5			0.0		1	0.32767
physician		patient		1		1			100			  5			0.0		2	0.41905
physician		patient		1		1			100			  5			0.0		3	0.45699
physician		patient		1		1			100			  5			0.0		4	0.48248
physician		patient		1		1			100			  5			0.0		5	0.50514
physician		patient		1		1			100			 10			1.0		1	0.13722
physician		patient		1		1			100			 10			1.0		2	0.19693
physician		patient		1		1			100			 10			1.0		3	0.23397
physician		patient		1		1			100			 10			1.0		4	0.26431
physician		patient		1		1			100			 10			1.0		5	0.29040
physician		patient		1		1			100			 10			0.9		1	0.15817
physician		patient		1		1			100			 10			0.9		2	0.23368
physician		patient		1		1			100			 10			0.9		3	0.27586
physician		patient		1		1			100			 10			0.9		4	0.31008
physician		patient		1		1			100			 10			0.9		5	0.34123
physician		patient		1		1			100			 10			0.8		1	0.15839
physician		patient		1		1			100			 10			0.8		2	0.23368
physician		patient		1		1			100			 10			0.8		3	0.27586
physician		patient		1		1			100			 10			0.8		4	0.31030
physician		patient		1		1			100			 10			0.8		5	0.34146
physician		patient		1		1			100			 10			0.7		1	0.15847
physician		patient		1		1			100			 10			0.7		2	0.23383
physician		patient		1		1			100			 10			0.7		3	0.27594
physician		patient		1		1			100			 10			0.7		4	0.31060
physician		patient		1		1			100			 10			0.7		5	0.34176
physician		patient		1		1			100			 10			0.6		1	0.15869
physician		patient		1		1			100			 10			0.6		2	0.23412
physician		patient		1		1			100			 10			0.6		3	0.27609
physician		patient		1		1			100			 10			0.6		4	0.31105
physician		patient		1		1			100			 10			0.6		5	0.34213
physician		patient		1		1			100			 10			0.5		1	0.15899
physician		patient		1		1			100			 10			0.5		2	0.23450
physician		patient		1		1			100			 10			0.5		3	0.27683
physician		patient		1		1			100			 10			0.5		4	0.31164
physician		patient		1		1			100			 10			0.5		5	0.34258
physician		patient		1		1			100			 10			0.4		1	0.15906
physician		patient		1		1			100			 10			0.4		2	0.23517
physician		patient		1		1			100			 10			0.4		3	0.27773
physician		patient		1		1			100			 10			0.4		4	0.31231
physician		patient		1		1			100			 10			0.4		5	0.34332
physician		patient		1		1			100			 10			0.3		1	0.15973
physician		patient		1		1			100			 10			0.3		2	0.23621
physician		patient		1		1			100			 10			0.3		3	0.27885
physician		patient		1		1			100			 10			0.3		4	0.31351
physician		patient		1		1			100			 10			0.3		5	0.34481
physician		patient		1		1			100			 10			0.2		1	0.16078
physician		patient		1		1			100			 10			0.2		2	0.23912
physician		patient		1		1			100			 10			0.2		3	0.28145
physician		patient		1		1			100			 10			0.2		4	0.31634
physician		patient		1		1			100			 10			0.2		5	0.34884
physician		patient		1		1			100			 10			0.1		1	0.16361
physician		patient		1		1			100			 10			0.1		2	0.24426
physician		patient		1		1			100			 10			0.1		3	0.28816
physician		patient		1		1			100			 10			0.1		4	0.32491
physician		patient		1		1			100			 10			0.1		5	0.35666
physician		patient		1		1			100			 10			0.0		1	0.32767
physician		patient		1		1			100			 10			0.0		2	0.41905
physician		patient		1		1			100			 10			0.0		3	0.45699
physician		patient		1		1			100			 10			0.0		4	0.48248
physician		patient		1		1			100			 10			0.0		5	0.50514
physician		patient		1		1			100			 20			1.0		1	0.12761
physician		patient		1		1			100			 20			1.0		2	0.18180
physician		patient		1		1			100			 20			1.0		3	0.21616
physician		patient		1		1			100			 20			1.0		4	0.24113
physician		patient		1		1			100			 20			1.0		5	0.27080
physician		patient		1		1			100			 20			0.9		1	0.14796
physician		patient		1		1			100			 20			0.9		2	0.21825
physician		patient		1		1			100			 20			0.9		3	0.25701
physician		patient		1		1			100			 20			0.9		4	0.28541
physician		patient		1		1			100			 20			0.9		5	0.31887
physician		patient		1		1			100			 20			0.8		1	0.14796
physician		patient		1		1			100			 20			0.8		2	0.21847
physician		patient		1		1			100			 20			0.8		3	0.25708
physician		patient		1		1			100			 20			0.8		4	0.28555
physician		patient		1		1			100			 20			0.8		5	0.31925
physician		patient		1		1			100			 20			0.7		1	0.14796
physician		patient		1		1			100			 20			0.7		2	0.21847
physician		patient		1		1			100			 20			0.7		3	0.25716
physician		patient		1		1			100			 20			0.7		4	0.28593
physician		patient		1		1			100			 20			0.7		5	0.31947
physician		patient		1		1			100			 20			0.6		1	0.14803
physician		patient		1		1			100			 20			0.6		2	0.21877
physician		patient		1		1			100			 20			0.6		3	0.25745
physician		patient		1		1			100			 20			0.6		4	0.28645
physician		patient		1		1			100			 20			0.6		5	0.31984
physician		patient		1		1			100			 20			0.5		1	0.14833
physician		patient		1		1			100			 20			0.5		2	0.21899
physician		patient		1		1			100			 20			0.5		3	0.25805
physician		patient		1		1			100			 20			0.5		4	0.28749
physician		patient		1		1			100			 20			0.5		5	0.32014
physician		patient		1		1			100			 20			0.4		1	0.14855
physician		patient		1		1			100			 20			0.4		2	0.21981
physician		patient		1		1			100			 20			0.4		3	0.25962
physician		patient		1		1			100			 20			0.4		4	0.28824
physician		patient		1		1			100			 20			0.4		5	0.32029
physician		patient		1		1			100			 20			0.3		1	0.14922
physician		patient		1		1			100			 20			0.3		2	0.22048
physician		patient		1		1			100			 20			0.3		3	0.26021
physician		patient		1		1			100			 20			0.3		4	0.28936
physician		patient		1		1			100			 20			0.3		5	0.32156
physician		patient		1		1			100			 20			0.2		1	0.15004
physician		patient		1		1			100			 20			0.2		2	0.22257
physician		patient		1		1			100			 20			0.2		3	0.26170
physician		patient		1		1			100			 20			0.2		4	0.29338
physician		patient		1		1			100			 20			0.2		5	0.32543
physician		patient		1		1			100			 20			0.1		1	0.15221
physician		patient		1		1			100			 20			0.1		2	0.22660
physician		patient		1		1			100			 20			0.1		3	0.26670
physician		patient		1		1			100			 20			0.1		4	0.30173
physician		patient		1		1			100			 20			0.1		5	0.33229
physician		patient		1		1			100			 20			0.0		1	0.32767
physician		patient		1		1			100			 20			0.0		2	0.41905
physician		patient		1		1			100			 20			0.0		3	0.45699
physician		patient		1		1			100			 20			0.0		4	0.48248
physician		patient		1		1			100			 20			0.0		5	0.50514
physician		patient		1		1			100			 50			1.0		1	0.11568
physician		patient		1		1			100			 50			1.0		2	0.16436
physician		patient		1		1			100			 50			1.0		3	0.19656
physician		patient		1		1			100			 50			1.0		4	0.22018
physician		patient		1		1			100			 50			1.0		5	0.24173
physician		patient		1		1			100			 50			0.9		1	0.13536
physician		patient		1		1			100			 50			0.9		2	0.19984
physician		patient		1		1			100			 50			0.9		3	0.23599
physician		patient		1		1			100			 50			0.9		4	0.26282
physician		patient		1		1			100			 50			0.9		5	0.28801
physician		patient		1		1			100			 50			0.8		1	0.13551
physician		patient		1		1			100			 50			0.8		2	0.20006
physician		patient		1		1			100			 50			0.8		3	0.23599
physician		patient		1		1			100			 50			0.8		4	0.26319
physician		patient		1		1			100			 50			0.8		5	0.28831
physician		patient		1		1			100			 50			0.7		1	0.13551
physician		patient		1		1			100			 50			0.7		2	0.20006
physician		patient		1		1			100			 50			0.7		3	0.23606
physician		patient		1		1			100			 50			0.7		4	0.26334
physician		patient		1		1			100			 50			0.7		5	0.28883
physician		patient		1		1			100			 50			0.6		1	0.13566
physician		patient		1		1			100			 50			0.6		2	0.20051
physician		patient		1		1			100			 50			0.6		3	0.23614
physician		patient		1		1			100			 50			0.6		4	0.26401
physician		patient		1		1			100			 50			0.6		5	0.28913
physician		patient		1		1			100			 50			0.5		1	0.13603
physician		patient		1		1			100			 50			0.5		2	0.20073
physician		patient		1		1			100			 50			0.5		3	0.23696
physician		patient		1		1			100			 50			0.5		4	0.26461
physician		patient		1		1			100			 50			0.5		5	0.28943
physician		patient		1		1			100			 50			0.4		1	0.13618
physician		patient		1		1			100			 50			0.4		2	0.20148
physician		patient		1		1			100			 50			0.4		3	0.23755
physician		patient		1		1			100			 50			0.4		4	0.26521
physician		patient		1		1			100			 50			0.4		5	0.28980
physician		patient		1		1			100			 50			0.3		1	0.13655
physician		patient		1		1			100			 50			0.3		2	0.20215
physician		patient		1		1			100			 50			0.3		3	0.23837
physician		patient		1		1			100			 50			0.3		4	0.26625
physician		patient		1		1			100			 50			0.3		5	0.29085
physician		patient		1		1			100			 50			0.2		1	0.13760
physician		patient		1		1			100			 50			0.2		2	0.20371
physician		patient		1		1			100			 50			0.2		3	0.24009
physician		patient		1		1			100			 50			0.2		4	0.26916
physician		patient		1		1			100			 50			0.2		5	0.29413
physician		patient		1		1			100			 50			0.1		1	0.13834
physician		patient		1		1			100			 50			0.1		2	0.20610
physician		patient		1		1			100			 50			0.1		3	0.24530
physician		patient		1		1			100			 50			0.1		4	0.27504
physician		patient		1		1			100			 50			0.1		5	0.30247
physician		patient		1		1			100			 50			0.0		1	0.32767
physician		patient		1		1			100			 50			0.0		2	0.41905
physician		patient		1		1			100			 50			0.0		3	0.45699
physician		patient		1		1			100			 50			0.0		4	0.48248
physician		patient		1		1			100			 50			0.0		5	0.50514
physician		patient		1		1			100			100			1.0		1	0.10726
physician		patient		1		1			100			100			1.0		2	0.14990
physician		patient		1		1			100			100			1.0		3	0.17986
physician		patient		1		1			100			100			1.0		4	0.20237
physician		patient		1		1			100			100			1.0		5	0.22339
physician		patient		1		1			100			100			0.9		1	0.12634
physician		patient		1		1			100			100			0.9		2	0.18426
physician		patient		1		1			100			100			0.9		3	0.21817
physician		patient		1		1			100			100			0.9		4	0.24396
physician		patient		1		1			100			100			0.9		5	0.26796
physician		patient		1		1			100			100			0.8		1	0.12642
physician		patient		1		1			100			100			0.8		2	0.18418
physician		patient		1		1			100			100			0.8		3	0.21817
physician		patient		1		1			100			100			0.8		4	0.24426
physician		patient		1		1			100			100			0.8		5	0.26819
physician		patient		1		1			100			100			0.7		1	0.12642
physician		patient		1		1			100			100			0.7		2	0.18418
physician		patient		1		1			100			100			0.7		3	0.21817
physician		patient		1		1			100			100			0.7		4	0.24456
physician		patient		1		1			100			100			0.7		5	0.26841
physician		patient		1		1			100			100			0.6		1	0.12664
physician		patient		1		1			100			100			0.6		2	0.18433
physician		patient		1		1			100			100			0.6		3	0.21832
physician		patient		1		1			100			100			0.6		4	0.24523
physician		patient		1		1			100			100			0.6		5	0.26849
physician		patient		1		1			100			100			0.5		1	0.12709
physician		patient		1		1			100			100			0.5		2	0.18463
physician		patient		1		1			100			100			0.5		3	0.21899
physician		patient		1		1			100			100			0.5		4	0.24568
physician		patient		1		1			100			100			0.5		5	0.26863
physician		patient		1		1			100			100			0.4		1	0.12724
physician		patient		1		1			100			100			0.4		2	0.18545
physician		patient		1		1			100			100			0.4		3	0.21981
physician		patient		1		1			100			100			0.4		4	0.24612
physician		patient		1		1			100			100			0.4		5	0.26886
physician		patient		1		1			100			100			0.3		1	0.12776
physician		patient		1		1			100			100			0.3		2	0.18597
physician		patient		1		1			100			100			0.3		3	0.22071
physician		patient		1		1			100			100			0.3		4	0.24709
physician		patient		1		1			100			100			0.3		5	0.26990
physician		patient		1		1			100			100			0.2		1	0.12843
physician		patient		1		1			100			100			0.2		2	0.18761
physician		patient		1		1			100			100			0.2		3	0.22250
physician		patient		1		1			100			100			0.2		4	0.24925
physician		patient		1		1			100			100			0.2		5	0.27355
physician		patient		1		1			100			100			0.1		1	0.12910
physician		patient		1		1			100			100			0.1		2	0.19007
physician		patient		1		1			100			100			0.1		3	0.22660
physician		patient		1		1			100			100			0.1		4	0.25455
physician		patient		1		1			100			100			0.1		5	0.28227
physician		patient		1		1			100			100			0.0		1	0.32767
physician		patient		1		1			100			100			0.0		2	0.41905
physician		patient		1		1			100			100			0.0		3	0.45699
physician		patient		1		1			100			100			0.0		4	0.48248
physician		patient		1		1			100			100			0.0		5	0.50514
physician		patient		1		1			 10			  1			1.0		1	0.18001
physician		patient		1		1			 10			  1			1.0		2	0.25022
physician		patient		1		1			 10			  1			1.0		3	0.28242
physician		patient		1		1			 10			  1			1.0		4	0.30516
physician		patient		1		1			 10			  1			1.0		5	0.32387
physician		patient		1		1			 10			  1			0.9		1	0.20379
physician		patient		1		1			 10			  1			0.9		2	0.29875
physician		patient		1		1			 10			  1			0.9		3	0.34548
physician		patient		1		1			 10			  1			0.9		4	0.37999
physician		patient		1		1			 10			  1			0.9		5	0.41205
physician		patient		1		1			 10			  1			0.8		1	0.20394
physician		patient		1		1			 10			  1			0.8		2	0.29890
physician		patient		1		1			 10			  1			0.8		3	0.34548
physician		patient		1		1			 10			  1			0.8		4	0.37999
physician		patient		1		1			 10			  1			0.8		5	0.41205
physician		patient		1		1			 10			  1			0.7		1	0.20386
physician		patient		1		1			 10			  1			0.7		2	0.29905
physician		patient		1		1			 10			  1			0.7		3	0.34563
physician		patient		1		1			 10			  1			0.7		4	0.38014
physician		patient		1		1			 10			  1			0.7		5	0.41219
physician		patient		1		1			 10			  1			0.6		1	0.20386
physician		patient		1		1			 10			  1			0.6		2	0.29942
physician		patient		1		1			 10			  1			0.6		3	0.34593
physician		patient		1		1			 10			  1			0.6		4	0.38037
physician		patient		1		1			 10			  1			0.6		5	0.41264
physician		patient		1		1			 10			  1			0.5		1	0.20446
physician		patient		1		1			 10			  1			0.5		2	0.29942
physician		patient		1		1			 10			  1			0.5		3	0.34615
physician		patient		1		1			 10			  1			0.5		4	0.38074
physician		patient		1		1			 10			  1			0.5		5	0.41309
physician		patient		1		1			 10			  1			0.4		1	0.20453
physician		patient		1		1			 10			  1			0.4		2	0.29927
physician		patient		1		1			 10			  1			0.4		3	0.34645
physician		patient		1		1			 10			  1			0.4		4	0.38134
physician		patient		1		1			 10			  1			0.4		5	0.41346
physician		patient		1		1			 10			  1			0.3		1	0.20476
physician		patient		1		1			 10			  1			0.3		2	0.30031
physician		patient		1		1			 10			  1			0.3		3	0.34787
physician		patient		1		1			 10			  1			0.3		4	0.38290
physician		patient		1		1			 10			  1			0.3		5	0.41495
physician		patient		1		1			 10			  1			0.2		1	0.20662
physician		patient		1		1			 10			  1			0.2		2	0.30277
physician		patient		1		1			 10			  1			0.2		3	0.35033
physician		patient		1		1			 10			  1			0.2		4	0.38640
physician		patient		1		1			 10			  1			0.2		5	0.41793
physician		patient		1		1			 10			  1			0.1		1	0.21131
physician		patient		1		1			 10			  1			0.1		2	0.30821
physician		patient		1		1			 10			  1			0.1		3	0.35689
physician		patient		1		1			 10			  1			0.1		4	0.39267
physician		patient		1		1			 10			  1			0.1		5	0.42345
physician		patient		1		1			 10			  1			0.0		1	0.32767
physician		patient		1		1			 10			  1			0.0		2	0.41905
physician		patient		1		1			 10			  1			0.0		3	0.45699
physician		patient		1		1			 10			  1			0.0		4	0.48248
physician		patient		1		1			 10			  1			0.0		5	0.50514
physician		patient		1		1			 10			  2			1.0		1	0.17002
physician		patient		1		1			 10			  2			1.0		2	0.23837
physician		patient		1		1			 10			  2			1.0		3	0.27497
physician		patient		1		1			 10			  2			1.0		4	0.30106
physician		patient		1		1			 10			  2			1.0		5	0.32208
physician		patient		1		1			 10			  2			0.9		1	0.19246
physician		patient		1		1			 10			  2			0.9		2	0.28041
physician		patient		1		1			 10			  2			0.9		3	0.32670
physician		patient		1		1			 10			  2			0.9		4	0.36360
physician		patient		1		1			 10			  2			0.9		5	0.39587
physician		patient		1		1			 10			  2			0.8		1	0.19275
physician		patient		1		1			 10			  2			0.8		2	0.28056
physician		patient		1		1			 10			  2			0.8		3	0.32692
physician		patient		1		1			 10			  2			0.8		4	0.36360
physician		patient		1		1			 10			  2			0.8		5	0.39595
physician		patient		1		1			 10			  2			0.7		1	0.19275
physician		patient		1		1			 10			  2			0.7		2	0.28056
physician		patient		1		1			 10			  2			0.7		3	0.32707
physician		patient		1		1			 10			  2			0.7		4	0.36389
physician		patient		1		1			 10			  2			0.7		5	0.39632
physician		patient		1		1			 10			  2			0.6		1	0.19275
physician		patient		1		1			 10			  2			0.6		2	0.28078
physician		patient		1		1			 10			  2			0.6		3	0.32759
physician		patient		1		1			 10			  2			0.6		4	0.36404
physician		patient		1		1			 10			  2			0.6		5	0.39684
physician		patient		1		1			 10			  2			0.5		1	0.19328
physician		patient		1		1			 10			  2			0.5		2	0.28086
physician		patient		1		1			 10			  2			0.5		3	0.32797
physician		patient		1		1			 10			  2			0.5		4	0.36449
physician		patient		1		1			 10			  2			0.5		5	0.39714
physician		patient		1		1			 10			  2			0.4		1	0.19350
physician		patient		1		1			 10			  2			0.4		2	0.28123
physician		patient		1		1			 10			  2			0.4		3	0.32871
physician		patient		1		1			 10			  2			0.4		4	0.36501
physician		patient		1		1			 10			  2			0.4		5	0.39781
physician		patient		1		1			 10			  2			0.3		1	0.19410
physician		patient		1		1			 10			  2			0.3		2	0.28213
physician		patient		1		1			 10			  2			0.3		3	0.32990
physician		patient		1		1			 10			  2			0.3		4	0.36658
physician		patient		1		1			 10			  2			0.3		5	0.39990
physician		patient		1		1			 10			  2			0.2		1	0.19574
physician		patient		1		1			 10			  2			0.2		2	0.28451
physician		patient		1		1			 10			  2			0.2		3	0.33281
physician		patient		1		1			 10			  2			0.2		4	0.37023
physician		patient		1		1			 10			  2			0.2		5	0.40400
physician		patient		1		1			 10			  2			0.1		1	0.20006
physician		patient		1		1			 10			  2			0.1		2	0.29100
physician		patient		1		1			 10			  2			0.1		3	0.34071
physician		patient		1		1			 10			  2			0.1		4	0.37806
physician		patient		1		1			 10			  2			0.1		5	0.41033
physician		patient		1		1			 10			  2			0.0		1	0.32767
physician		patient		1		1			 10			  2			0.0		2	0.41905
physician		patient		1		1			 10			  2			0.0		3	0.45699
physician		patient		1		1			 10			  2			0.0		4	0.48248
physician		patient		1		1			 10			  2			0.0		5	0.50514
physician		patient		1		1			 10			  3			1.0		1	0.16145
physician		patient		1		1			 10			  3			1.0		2	0.22898
physician		patient		1		1			 10			  3			1.0		3	0.26804
physician		patient		1		1			 10			  3			1.0		4	0.29502
physician		patient		1		1			 10			  3			1.0		5	0.31895
physician		patient		1		1			 10			  3			0.9		1	0.18396
physician		patient		1		1			 10			  3			0.9		2	0.26923
physician		patient		1		1			 10			  3			0.9		3	0.31597
physician		patient		1		1			 10			  3			0.9		4	0.35219
physician		patient		1		1			 10			  3			0.9		5	0.38439
physician		patient		1		1			 10			  3			0.8		1	0.18418
physician		patient		1		1			 10			  3			0.8		2	0.26938
physician		patient		1		1			 10			  3			0.8		3	0.31619
physician		patient		1		1			 10			  3			0.8		4	0.35249
physician		patient		1		1			 10			  3			0.8		5	0.38469
physician		patient		1		1			 10			  3			0.7		1	0.18418
physician		patient		1		1			 10			  3			0.7		2	0.26953
physician		patient		1		1			 10			  3			0.7		3	0.31626
physician		patient		1		1			 10			  3			0.7		4	0.35279
physician		patient		1		1			 10			  3			0.7		5	0.38536
physician		patient		1		1			 10			  3			0.6		1	0.18426
physician		patient		1		1			 10			  3			0.6		2	0.26975
physician		patient		1		1			 10			  3			0.6		3	0.31716
physician		patient		1		1			 10			  3			0.6		4	0.35316
physician		patient		1		1			 10			  3			0.6		5	0.38603
physician		patient		1		1			 10			  3			0.5		1	0.18463
physician		patient		1		1			 10			  3			0.5		2	0.26990
physician		patient		1		1			 10			  3			0.5		3	0.31761
physician		patient		1		1			 10			  3			0.5		4	0.35338
physician		patient		1		1			 10			  3			0.5		5	0.38655
physician		patient		1		1			 10			  3			0.4		1	0.18463
physician		patient		1		1			 10			  3			0.4		2	0.27027
physician		patient		1		1			 10			  3			0.4		3	0.31857
physician		patient		1		1			 10			  3			0.4		4	0.35420
physician		patient		1		1			 10			  3			0.4		5	0.38745
physician		patient		1		1			 10			  3			0.3		1	0.18575
physician		patient		1		1			 10			  3			0.3		2	0.27184
physician		patient		1		1			 10			  3			0.3		3	0.31984
physician		patient		1		1			 10			  3			0.3		4	0.35555
physician		patient		1		1			 10			  3			0.3		5	0.38901
physician		patient		1		1			 10			  3			0.2		1	0.18731
physician		patient		1		1			 10			  3			0.2		2	0.27437
physician		patient		1		1			 10			  3			0.2		3	0.32297
physician		patient		1		1			 10			  3			0.2		4	0.35875
physician		patient		1		1			 10			  3			0.2		5	0.39252
physician		patient		1		1			 10			  3			0.1		1	0.19149
physician		patient		1		1			 10			  3			0.1		2	0.28131
physician		patient		1		1			 10			  3			0.1		3	0.33147
physician		patient		1		1			 10			  3			0.1		4	0.36740
physician		patient		1		1			 10			  3			0.1		5	0.40064
physician		patient		1		1			 10			  3			0.0		1	0.32767
physician		patient		1		1			 10			  3			0.0		2	0.41905
physician		patient		1		1			 10			  3			0.0		3	0.45699
physician		patient		1		1			 10			  3			0.0		4	0.48248
physician		patient		1		1			 10			  3			0.0		5	0.50514
physician		patient		1		1			 10			  4			1.0		1	0.15638
physician		patient		1		1			 10			  4			1.0		2	0.22235
physician		patient		1		1			 10			  4			1.0		3	0.26178
physician		patient		1		1			 10			  4			1.0		4	0.29032
physician		patient		1		1			 10			  4			1.0		5	0.31455
physician		patient		1		1			 10			  4			0.9		1	0.17867
physician		patient		1		1			 10			  4			0.9		2	0.26163
physician		patient		1		1			 10			  4			0.9		3	0.30762
physician		patient		1		1			 10			  4			0.9		4	0.34459
physician		patient		1		1			 10			  4			0.9		5	0.37552
physician		patient		1		1			 10			  4			0.8		1	0.17874
physician		patient		1		1			 10			  4			0.8		2	0.26178
physician		patient		1		1			 10			  4			0.8		3	0.30784
physician		patient		1		1			 10			  4			0.8		4	0.34496
physician		patient		1		1			 10			  4			0.8		5	0.37582
physician		patient		1		1			 10			  4			0.7		1	0.17889
physician		patient		1		1			 10			  4			0.7		2	0.26193
physician		patient		1		1			 10			  4			0.7		3	0.30784
physician		patient		1		1			 10			  4			0.7		4	0.34511
physician		patient		1		1			 10			  4			0.7		5	0.37612
physician		patient		1		1			 10			  4			0.6		1	0.17904
physician		patient		1		1			 10			  4			0.6		2	0.26245
physician		patient		1		1			 10			  4			0.6		3	0.30821
physician		patient		1		1			 10			  4			0.6		4	0.34533
physician		patient		1		1			 10			  4			0.6		5	0.37686
physician		patient		1		1			 10			  4			0.5		1	0.17971
physician		patient		1		1			 10			  4			0.5		2	0.26319
physician		patient		1		1			 10			  4			0.5		3	0.30881
physician		patient		1		1			 10			  4			0.5		4	0.34548
physician		patient		1		1			 10			  4			0.5		5	0.37739
physician		patient		1		1			 10			  4			0.4		1	0.18016
physician		patient		1		1			 10			  4			0.4		2	0.26357
physician		patient		1		1			 10			  4			0.4		3	0.30978
physician		patient		1		1			 10			  4			0.4		4	0.34645
physician		patient		1		1			 10			  4			0.4		5	0.37835
physician		patient		1		1			 10			  4			0.3		1	0.18053
physician		patient		1		1			 10			  4			0.3		2	0.26461
physician		patient		1		1			 10			  4			0.3		3	0.31134
physician		patient		1		1			 10			  4			0.3		4	0.34817
physician		patient		1		1			 10			  4			0.3		5	0.38044
physician		patient		1		1			 10			  4			0.2		1	0.18195
physician		patient		1		1			 10			  4			0.2		2	0.26670
physician		patient		1		1			 10			  4			0.2		3	0.31522
physician		patient		1		1			 10			  4			0.2		4	0.35122
physician		patient		1		1			 10			  4			0.2		5	0.38394
physician		patient		1		1			 10			  4			0.1		1	0.18567
physician		patient		1		1			 10			  4			0.1		2	0.27303
physician		patient		1		1			 10			  4			0.1		3	0.32372
physician		patient		1		1			 10			  4			0.1		4	0.35994
physician		patient		1		1			 10			  4			0.1		5	0.39185
physician		patient		1		1			 10			  4			0.0		1	0.32767
physician		patient		1		1			 10			  4			0.0		2	0.41905
physician		patient		1		1			 10			  4			0.0		3	0.45699
physician		patient		1		1			 10			  4			0.0		4	0.48248
physician		patient		1		1			 10			  4			0.0		5	0.50514
physician		patient		1		1			 10			  5			1.0		1	0.14930
physician		patient		1		1			 10			  5			1.0		2	0.21504
physician		patient		1		1			 10			  5			1.0		3	0.25537
physician		patient		1		1			 10			  5			1.0		4	0.28339
physician		patient		1		1			 10			  5			1.0		5	0.30866
physician		patient		1		1			 10			  5			0.9		1	0.17144
physician		patient		1		1			 10			  5			0.9		2	0.25321
physician		patient		1		1			 10			  5			0.9		3	0.29942
physician		patient		1		1			 10			  5			0.9		4	0.33363
physician		patient		1		1			 10			  5			0.9		5	0.36628
physician		patient		1		1			 10			  5			0.8		1	0.17151
physician		patient		1		1			 10			  5			0.8		2	0.25328
physician		patient		1		1			 10			  5			0.8		3	0.29957
physician		patient		1		1			 10			  5			0.8		4	0.33378
physician		patient		1		1			 10			  5			0.8		5	0.36695
physician		patient		1		1			 10			  5			0.7		1	0.17188
physician		patient		1		1			 10			  5			0.7		2	0.25358
physician		patient		1		1			 10			  5			0.7		3	0.29987
physician		patient		1		1			 10			  5			0.7		4	0.33415
physician		patient		1		1			 10			  5			0.7		5	0.36710
physician		patient		1		1			 10			  5			0.6		1	0.17218
physician		patient		1		1			 10			  5			0.6		2	0.25417
physician		patient		1		1			 10			  5			0.6		3	0.30031
physician		patient		1		1			 10			  5			0.6		4	0.33468
physician		patient		1		1			 10			  5			0.6		5	0.36777
physician		patient		1		1			 10			  5			0.5		1	0.17256
physician		patient		1		1			 10			  5			0.5		2	0.25492
physician		patient		1		1			 10			  5			0.5		3	0.30098
physician		patient		1		1			 10			  5			0.5		4	0.33535
physician		patient		1		1			 10			  5			0.5		5	0.36837
physician		patient		1		1			 10			  5			0.4		1	0.17278
physician		patient		1		1			 10			  5			0.4		2	0.25559
physician		patient		1		1			 10			  5			0.4		3	0.30173
physician		patient		1		1			 10			  5			0.4		4	0.33617
physician		patient		1		1			 10			  5			0.4		5	0.36926
physician		patient		1		1			 10			  5			0.3		1	0.17315
physician		patient		1		1			 10			  5			0.3		2	0.25693
physician		patient		1		1			 10			  5			0.3		3	0.30277
physician		patient		1		1			 10			  5			0.3		4	0.33810
physician		patient		1		1			 10			  5			0.3		5	0.37135
physician		patient		1		1			 10			  5			0.2		1	0.17442
physician		patient		1		1			 10			  5			0.2		2	0.25962
physician		patient		1		1			 10			  5			0.2		3	0.30620
physician		patient		1		1			 10			  5			0.2		4	0.34131
physician		patient		1		1			 10			  5			0.2		5	0.37500
physician		patient		1		1			 10			  5			0.1		1	0.17829
physician		patient		1		1			 10			  5			0.1		2	0.26461
physician		patient		1		1			 10			  5			0.1		3	0.31433
physician		patient		1		1			 10			  5			0.1		4	0.34996
physician		patient		1		1			 10			  5			0.1		5	0.38283
physician		patient		1		1			 10			  5			0.0		1	0.32767
physician		patient		1		1			 10			  5			0.0		2	0.41905
physician		patient		1		1			 10			  5			0.0		3	0.45699
physician		patient		1		1			 10			  5			0.0		4	0.48248
physician		patient		1		1			 10			  5			0.0		5	0.50514
physician		patient		1		1			 10			 10			1.0		1	0.13924
physician		patient		1		1			 10			 10			1.0		2	0.19999
physician		patient		1		1			 10			 10			1.0		3	0.23867
physician		patient		1		1			 10			 10			1.0		4	0.26975
physician		patient		1		1			 10			 10			1.0		5	0.29666
physician		patient		1		1			 10			 10			0.9		1	0.16018
physician		patient		1		1			 10			 10			0.9		2	0.23673
physician		patient		1		1			 10			 10			0.9		3	0.28056
physician		patient		1		1			 10			 10			0.9		4	0.31552
physician		patient		1		1			 10			 10			0.9		5	0.34742
physician		patient		1		1			 10			 10			0.8		1	0.16041
physician		patient		1		1			 10			 10			0.8		2	0.23673
physician		patient		1		1			 10			 10			0.8		3	0.28056
physician		patient		1		1			 10			 10			0.8		4	0.31574
physician		patient		1		1			 10			 10			0.8		5	0.34772
physician		patient		1		1			 10			 10			0.7		1	0.16048
physician		patient		1		1			 10			 10			0.7		2	0.23688
physician		patient		1		1			 10			 10			0.7		3	0.28071
physician		patient		1		1			 10			 10			0.7		4	0.31604
physician		patient		1		1			 10			 10			0.7		5	0.34802
physician		patient		1		1			 10			 10			0.6		1	0.16070
physician		patient		1		1			 10			 10			0.6		2	0.23725
physician		patient		1		1			 10			 10			0.6		3	0.28093
physician		patient		1		1			 10			 10			0.6		4	0.31649
physician		patient		1		1			 10			 10			0.6		5	0.34839
physician		patient		1		1			 10			 10			0.5		1	0.16100
physician		patient		1		1			 10			 10			0.5		2	0.23763
physician		patient		1		1			 10			 10			0.5		3	0.28168
physician		patient		1		1			 10			 10			0.5		4	0.31723
physician		patient		1		1			 10			 10			0.5		5	0.34891
physician		patient		1		1			 10			 10			0.4		1	0.16115
physician		patient		1		1			 10			 10			0.4		2	0.23845
physician		patient		1		1			 10			 10			0.4		3	0.28250
physician		patient		1		1			 10			 10			0.4		4	0.31790
physician		patient		1		1			 10			 10			0.4		5	0.34973
physician		patient		1		1			 10			 10			0.3		1	0.16182
physician		patient		1		1			 10			 10			0.3		2	0.23949
physician		patient		1		1			 10			 10			0.3		3	0.28369
physician		patient		1		1			 10			 10			0.3		4	0.31917
physician		patient		1		1			 10			 10			0.3		5	0.35107
physician		patient		1		1			 10			 10			0.2		1	0.16301
physician		patient		1		1			 10			 10			0.2		2	0.24247
physician		patient		1		1			 10			 10			0.2		3	0.28630
physician		patient		1		1			 10			 10			0.2		4	0.32193
physician		patient		1		1			 10			 10			0.2		5	0.35562
physician		patient		1		1			 10			 10			0.1		1	0.16600
physician		patient		1		1			 10			 10			0.1		2	0.24791
physician		patient		1		1			 10			 10			0.1		3	0.29383
physician		patient		1		1			 10			 10			0.1		4	0.33125
physician		patient		1		1			 10			 10			0.1		5	0.36412
physician		patient		1		1			 10			 10			0.0		1	0.32767
physician		patient		1		1			 10			 10			0.0		2	0.41905
physician		patient		1		1			 10			 10			0.0		3	0.45699
physician		patient		1		1			 10			 10			0.0		4	0.48248
physician		patient		1		1			 10			 10			0.0		5	0.50514
physician		patient		1		1			 10			 20			1.0		1	0.13939
physician		patient		1		1			 10			 20			1.0		2	0.19917
physician		patient		1		1			 10			 20			1.0		3	0.24225
physician		patient		1		1			 10			 20			1.0		4	0.26796
physician		patient		1		1			 10			 20			1.0		5	0.29420
physician		patient		1		1			 10			 20			0.9		1	0.15988
physician		patient		1		1			 10			 20			0.9		2	0.23591
physician		patient		1		1			 10			 20			0.9		3	0.28324
physician		patient		1		1			 10			 20			0.9		4	0.31306
physician		patient		1		1			 10			 20			0.9		5	0.34258
physician		patient		1		1			 10			 20			0.8		1	0.15988
physician		patient		1		1			 10			 20			0.8		2	0.23606
physician		patient		1		1			 10			 20			0.8		3	0.28339
physician		patient		1		1			 10			 20			0.8		4	0.31321
physician		patient		1		1			 10			 20			0.8		5	0.34280
physician		patient		1		1			 10			 20			0.7		1	0.15996
physician		patient		1		1			 10			 20			0.7		2	0.23606
physician		patient		1		1			 10			 20			0.7		3	0.28339
physician		patient		1		1			 10			 20			0.7		4	0.31321
physician		patient		1		1			 10			 20			0.7		5	0.34295
physician		patient		1		1			 10			 20			0.6		1	0.16018
physician		patient		1		1			 10			 20			0.6		2	0.23658
physician		patient		1		1			 10			 20			0.6		3	0.28377
physician		patient		1		1			 10			 20			0.6		4	0.31380
physician		patient		1		1			 10			 20			0.6		5	0.34325
physician		patient		1		1			 10			 20			0.5		1	0.16093
physician		patient		1		1			 10			 20			0.5		2	0.23681
physician		patient		1		1			 10			 20			0.5		3	0.28436
physician		patient		1		1			 10			 20			0.5		4	0.31477
physician		patient		1		1			 10			 20			0.5		5	0.34377
physician		patient		1		1			 10			 20			0.4		1	0.16130
physician		patient		1		1			 10			 20			0.4		2	0.23740
physician		patient		1		1			 10			 20			0.4		3	0.28578
physician		patient		1		1			 10			 20			0.4		4	0.31544
physician		patient		1		1			 10			 20			0.4		5	0.34429
physician		patient		1		1			 10			 20			0.3		1	0.16257
physician		patient		1		1			 10			 20			0.3		2	0.23897
physician		patient		1		1			 10			 20			0.3		3	0.28667
physician		patient		1		1			 10			 20			0.3		4	0.31701
physician		patient		1		1			 10			 20			0.3		5	0.34608
physician		patient		1		1			 10			 20			0.2		1	0.16398
physician		patient		1		1			 10			 20			0.2		2	0.24180
physician		patient		1		1			 10			 20			0.2		3	0.28861
physician		patient		1		1			 10			 20			0.2		4	0.32029
physician		patient		1		1			 10			 20			0.2		5	0.34996
physician		patient		1		1			 10			 20			0.1		1	0.16682
physician		patient		1		1			 10			 20			0.1		2	0.24702
physician		patient		1		1			 10			 20			0.1		3	0.29636
physician		patient		1		1			 10			 20			0.1		4	0.32946
physician		patient		1		1			 10			 20			0.1		5	0.36017
physician		patient		1		1			 10			 20			0.0		1	0.32767
physician		patient		1		1			 10			 20			0.0		2	0.41905
physician		patient		1		1			 10			 20			0.0		3	0.45699
physician		patient		1		1			 10			 20			0.0		4	0.48248
physician		patient		1		1			 10			 20			0.0		5	0.50514
physician		patient		1		1			 10			 50			1.0		1	0.14043
physician		patient		1		1			 10			 50			1.0		2	0.20148
physician		patient		1		1			 10			 50			1.0		3	0.24389
physician		patient		1		1			 10			 50			1.0		4	0.27445
physician		patient		1		1			 10			 50			1.0		5	0.29972
physician		patient		1		1			 10			 50			0.9		1	0.16011
physician		patient		1		1			 10			 50			0.9		2	0.23748
physician		patient		1		1			 10			 50			0.9		3	0.28466
physician		patient		1		1			 10			 50			0.9		4	0.31977
physician		patient		1		1			 10			 50			0.9		5	0.34951
physician		patient		1		1			 10			 50			0.8		1	0.16018
physician		patient		1		1			 10			 50			0.8		2	0.23770
physician		patient		1		1			 10			 50			0.8		3	0.28488
physician		patient		1		1			 10			 50			0.8		4	0.31999
physician		patient		1		1			 10			 50			0.8		5	0.34981
physician		patient		1		1			 10			 50			0.7		1	0.16033
physician		patient		1		1			 10			 50			0.7		2	0.23800
physician		patient		1		1			 10			 50			0.7		3	0.28526
physician		patient		1		1			 10			 50			0.7		4	0.32021
physician		patient		1		1			 10			 50			0.7		5	0.34996
physician		patient		1		1			 10			 50			0.6		1	0.16063
physician		patient		1		1			 10			 50			0.6		2	0.23845
physician		patient		1		1			 10			 50			0.6		3	0.28541
physician		patient		1		1			 10			 50			0.6		4	0.32096
physician		patient		1		1			 10			 50			0.6		5	0.35040
physician		patient		1		1			 10			 50			0.5		1	0.16108
physician		patient		1		1			 10			 50			0.5		2	0.23912
physician		patient		1		1			 10			 50			0.5		3	0.28645
physician		patient		1		1			 10			 50			0.5		4	0.32200
physician		patient		1		1			 10			 50			0.5		5	0.35078
physician		patient		1		1			 10			 50			0.4		1	0.16115
physician		patient		1		1			 10			 50			0.4		2	0.24001
physician		patient		1		1			 10			 50			0.4		3	0.28727
physician		patient		1		1			 10			 50			0.4		4	0.32327
physician		patient		1		1			 10			 50			0.4		5	0.35130
physician		patient		1		1			 10			 50			0.3		1	0.16175
physician		patient		1		1			 10			 50			0.3		2	0.24113
physician		patient		1		1			 10			 50			0.3		3	0.28891
physician		patient		1		1			 10			 50			0.3		4	0.32499
physician		patient		1		1			 10			 50			0.3		5	0.35309
physician		patient		1		1			 10			 50			0.2		1	0.16376
physician		patient		1		1			 10			 50			0.2		2	0.24307
physician		patient		1		1			 10			 50			0.2		3	0.29204
physician		patient		1		1			 10			 50			0.2		4	0.32894
physician		patient		1		1			 10			 50			0.2		5	0.35704
physician		patient		1		1			 10			 50			0.1		1	0.16577
physician		patient		1		1			 10			 50			0.1		2	0.24776
physician		patient		1		1			 10			 50			0.1		3	0.30247
physician		patient		1		1			 10			 50			0.1		4	0.33982
physician		patient		1		1			 10			 50			0.1		5	0.36710
physician		patient		1		1			 10			 50			0.0		1	0.32767
physician		patient		1		1			 10			 50			0.0		2	0.41905
physician		patient		1		1			 10			 50			0.0		3	0.45699
physician		patient		1		1			 10			 50			0.0		4	0.48248
physician		patient		1		1			 10			 50			0.0		5	0.50514
physician		patient		1		1			 10			100			1.0		1	0.14363
physician		patient		1		1			 10			100			1.0		2	0.20990
physician		patient		1		1			 10			100			1.0		3	0.25209
physician		patient		1		1			 10			100			1.0		4	0.28131
physician		patient		1		1			 10			100			1.0		5	0.30695
physician		patient		1		1			 10			100			0.9		1	0.16279
physician		patient		1		1			 10			100			0.9		2	0.24620
physician		patient		1		1			 10			100			0.9		3	0.29375
physician		patient		1		1			 10			100			0.9		4	0.32640
physician		patient		1		1			 10			100			0.9		5	0.35681
physician		patient		1		1			 10			100			0.8		1	0.16294
physician		patient		1		1			 10			100			0.8		2	0.24627
physician		patient		1		1			 10			100			0.8		3	0.29390
physician		patient		1		1			 10			100			0.8		4	0.32670
physician		patient		1		1			 10			100			0.8		5	0.35711
physician		patient		1		1			 10			100			0.7		1	0.16316
physician		patient		1		1			 10			100			0.7		2	0.24635
physician		patient		1		1			 10			100			0.7		3	0.29398
physician		patient		1		1			 10			100			0.7		4	0.32707
physician		patient		1		1			 10			100			0.7		5	0.35733
physician		patient		1		1			 10			100			0.6		1	0.16354
physician		patient		1		1			 10			100			0.6		2	0.24679
physician		patient		1		1			 10			100			0.6		3	0.29435
physician		patient		1		1			 10			100			0.6		4	0.32797
physician		patient		1		1			 10			100			0.6		5	0.35756
physician		patient		1		1			 10			100			0.5		1	0.16398
physician		patient		1		1			 10			100			0.5		2	0.24732
physician		patient		1		1			 10			100			0.5		3	0.29532
physician		patient		1		1			 10			100			0.5		4	0.32946
physician		patient		1		1			 10			100			0.5		5	0.35815
physician		patient		1		1			 10			100			0.4		1	0.16436
physician		patient		1		1			 10			100			0.4		2	0.24821
physician		patient		1		1			 10			100			0.4		3	0.29659
physician		patient		1		1			 10			100			0.4		4	0.33080
physician		patient		1		1			 10			100			0.4		5	0.35883
physician		patient		1		1			 10			100			0.3		1	0.16510
physician		patient		1		1			 10			100			0.3		2	0.24925
physician		patient		1		1			 10			100			0.3		3	0.29845
physician		patient		1		1			 10			100			0.3		4	0.33289
physician		patient		1		1			 10			100			0.3		5	0.36099
physician		patient		1		1			 10			100			0.2		1	0.16756
physician		patient		1		1			 10			100			0.2		2	0.25186
physician		patient		1		1			 10			100			0.2		3	0.30173
physician		patient		1		1			 10			100			0.2		4	0.33706
physician		patient		1		1			 10			100			0.2		5	0.36598
physician		patient		1		1			 10			100			0.1		1	0.17024
physician		patient		1		1			 10			100			0.1		2	0.25812
physician		patient		1		1			 10			100			0.1		3	0.30993
physician		patient		1		1			 10			100			0.1		4	0.34764
physician		patient		1		1			 10			100			0.1		5	0.37664
physician		patient		1		1			 10			100			0.0		1	0.32767
physician		patient		1		1			 10			100			0.0		2	0.41905
physician		patient		1		1			 10			100			0.0		3	0.45699
physician		patient		1		1			 10			100			0.0		4	0.48248
physician		patient		1		1			 10			100			0.0		5	0.50514
physician		patient		1		1			  1			  1			1.0		1	0.20319
physician		patient		1		1			  1			  1			1.0		2	0.27311
physician		patient		1		1			  1			  1			1.0		3	0.29949
physician		patient		1		1			  1			  1			1.0		4	0.31910
physician		patient		1		1			  1			  1			1.0		5	0.33378
physician		patient		1		1			  1			  1			0.9		1	0.22630
physician		patient		1		1			  1			  1			0.9		2	0.34459
physician		patient		1		1			  1			  1			0.9		3	0.40318
physician		patient		1		1			  1			  1			0.9		4	0.44521
physician		patient		1		1			  1			  1			0.9		5	0.47898
physician		patient		1		1			  1			  1			0.8		1	0.22645
physician		patient		1		1			  1			  1			0.8		2	0.34459
physician		patient		1		1			  1			  1			0.8		3	0.40318
physician		patient		1		1			  1			  1			0.8		4	0.44521
physician		patient		1		1			  1			  1			0.8		5	0.47898
physician		patient		1		1			  1			  1			0.7		1	0.22660
physician		patient		1		1			  1			  1			0.7		2	0.34474
physician		patient		1		1			  1			  1			0.7		3	0.40325
physician		patient		1		1			  1			  1			0.7		4	0.44529
physician		patient		1		1			  1			  1			0.7		5	0.47898
physician		patient		1		1			  1			  1			0.6		1	0.22637
physician		patient		1		1			  1			  1			0.6		2	0.34511
physician		patient		1		1			  1			  1			0.6		3	0.40377
physician		patient		1		1			  1			  1			0.6		4	0.44551
physician		patient		1		1			  1			  1			0.6		5	0.47913
physician		patient		1		1			  1			  1			0.5		1	0.22674
physician		patient		1		1			  1			  1			0.5		2	0.34511
physician		patient		1		1			  1			  1			0.5		3	0.40414
physician		patient		1		1			  1			  1			0.5		4	0.44618
physician		patient		1		1			  1			  1			0.5		5	0.47958
physician		patient		1		1			  1			  1			0.4		1	0.22660
physician		patient		1		1			  1			  1			0.4		2	0.34533
physician		patient		1		1			  1			  1			0.4		3	0.40474
physician		patient		1		1			  1			  1			0.4		4	0.44656
physician		patient		1		1			  1			  1			0.4		5	0.48002
physician		patient		1		1			  1			  1			0.3		1	0.22816
physician		patient		1		1			  1			  1			0.3		2	0.34742
physician		patient		1		1			  1			  1			0.3		3	0.40616
physician		patient		1		1			  1			  1			0.3		4	0.44790
physician		patient		1		1			  1			  1			0.3		5	0.48129
physician		patient		1		1			  1			  1			0.2		1	0.23278
physician		patient		1		1			  1			  1			0.2		2	0.35078
physician		patient		1		1			  1			  1			0.2		3	0.40966
physician		patient		1		1			  1			  1			0.2		4	0.45110
physician		patient		1		1			  1			  1			0.2		5	0.48345
physician		patient		1		1			  1			  1			0.1		1	0.24180
physician		patient		1		1			  1			  1			0.1		2	0.36069
physician		patient		1		1			  1			  1			0.1		3	0.41816
physician		patient		1		1			  1			  1			0.1		4	0.45722
physician		patient		1		1			  1			  1			0.1		5	0.48837
physician		patient		1		1			  1			  1			0.0		1	0.32767
physician		patient		1		1			  1			  1			0.0		2	0.41905
physician		patient		1		1			  1			  1			0.0		3	0.45699
physician		patient		1		1			  1			  1			0.0		4	0.48248
physician		patient		1		1			  1			  1			0.0		5	0.50514
physician		patient		1		1			  1			  2			1.0		1	0.20364
physician		patient		1		1			  1			  2			1.0		2	0.27296
physician		patient		1		1			  1			  2			1.0		3	0.30009
physician		patient		1		1			  1			  2			1.0		4	0.32014
physician		patient		1		1			  1			  2			1.0		5	0.33460
physician		patient		1		1			  1			  2			0.9		1	0.22510
physician		patient		1		1			  1			  2			0.9		2	0.34258
physician		patient		1		1			  1			  2			0.9		3	0.40154
physician		patient		1		1			  1			  2			0.9		4	0.44536
physician		patient		1		1			  1			  2			0.9		5	0.47935
physician		patient		1		1			  1			  2			0.8		1	0.22525
physician		patient		1		1			  1			  2			0.8		2	0.34258
physician		patient		1		1			  1			  2			0.8		3	0.40154
physician		patient		1		1			  1			  2			0.8		4	0.44536
physician		patient		1		1			  1			  2			0.8		5	0.47943
physician		patient		1		1			  1			  2			0.7		1	0.22540
physician		patient		1		1			  1			  2			0.7		2	0.34273
physician		patient		1		1			  1			  2			0.7		3	0.40161
physician		patient		1		1			  1			  2			0.7		4	0.44544
physician		patient		1		1			  1			  2			0.7		5	0.47943
physician		patient		1		1			  1			  2			0.6		1	0.22518
physician		patient		1		1			  1			  2			0.6		2	0.34332
physician		patient		1		1			  1			  2			0.6		3	0.40198
physician		patient		1		1			  1			  2			0.6		4	0.44566
physician		patient		1		1			  1			  2			0.6		5	0.47950
physician		patient		1		1			  1			  2			0.5		1	0.22563
physician		patient		1		1			  1			  2			0.5		2	0.34325
physician		patient		1		1			  1			  2			0.5		3	0.40250
physician		patient		1		1			  1			  2			0.5		4	0.44633
physician		patient		1		1			  1			  2			0.5		5	0.47995
physician		patient		1		1			  1			  2			0.4		1	0.22533
physician		patient		1		1			  1			  2			0.4		2	0.34332
physician		patient		1		1			  1			  2			0.4		3	0.40325
physician		patient		1		1			  1			  2			0.4		4	0.44656
physician		patient		1		1			  1			  2			0.4		5	0.48025
physician		patient		1		1			  1			  2			0.3		1	0.22712
physician		patient		1		1			  1			  2			0.3		2	0.34556
physician		patient		1		1			  1			  2			0.3		3	0.40489
physician		patient		1		1			  1			  2			0.3		4	0.44812
physician		patient		1		1			  1			  2			0.3		5	0.48174
physician		patient		1		1			  1			  2			0.2		1	0.23174
physician		patient		1		1			  1			  2			0.2		2	0.34914
physician		patient		1		1			  1			  2			0.2		3	0.40839
physician		patient		1		1			  1			  2			0.2		4	0.45192
physician		patient		1		1			  1			  2			0.2		5	0.48397
physician		patient		1		1			  1			  2			0.1		1	0.24188
physician		patient		1		1			  1			  2			0.1		2	0.36002
physician		patient		1		1			  1			  2			0.1		3	0.41741
physician		patient		1		1			  1			  2			0.1		4	0.45863
physician		patient		1		1			  1			  2			0.1		5	0.48927
physician		patient		1		1			  1			  2			0.0		1	0.32767
physician		patient		1		1			  1			  2			0.0		2	0.41905
physician		patient		1		1			  1			  2			0.0		3	0.45699
physician		patient		1		1			  1			  2			0.0		4	0.48248
physician		patient		1		1			  1			  2			0.0		5	0.50514
physician		patient		1		1			  1			  3			1.0		1	0.20490
physician		patient		1		1			  1			  3			1.0		2	0.27422
physician		patient		1		1			  1			  3			1.0		3	0.30136
physician		patient		1		1			  1			  3			1.0		4	0.32111
physician		patient		1		1			  1			  3			1.0		5	0.33564
physician		patient		1		1			  1			  3			0.9		1	0.22570
physician		patient		1		1			  1			  3			0.9		2	0.34384
physician		patient		1		1			  1			  3			0.9		3	0.40250
physician		patient		1		1			  1			  3			0.9		4	0.44589
physician		patient		1		1			  1			  3			0.9		5	0.47973
physician		patient		1		1			  1			  3			0.8		1	0.22585
physician		patient		1		1			  1			  3			0.8		2	0.34392
physician		patient		1		1			  1			  3			0.8		3	0.40250
physician		patient		1		1			  1			  3			0.8		4	0.44589
physician		patient		1		1			  1			  3			0.8		5	0.47980
physician		patient		1		1			  1			  3			0.7		1	0.22600
physician		patient		1		1			  1			  3			0.7		2	0.34399
physician		patient		1		1			  1			  3			0.7		3	0.40258
physician		patient		1		1			  1			  3			0.7		4	0.44603
physician		patient		1		1			  1			  3			0.7		5	0.47980
physician		patient		1		1			  1			  3			0.6		1	0.22578
physician		patient		1		1			  1			  3			0.6		2	0.34459
physician		patient		1		1			  1			  3			0.6		3	0.40295
physician		patient		1		1			  1			  3			0.6		4	0.44626
physician		patient		1		1			  1			  3			0.6		5	0.47987
physician		patient		1		1			  1			  3			0.5		1	0.22615
physician		patient		1		1			  1			  3			0.5		2	0.34459
physician		patient		1		1			  1			  3			0.5		3	0.40332
physician		patient		1		1			  1			  3			0.5		4	0.44693
physician		patient		1		1			  1			  3			0.5		5	0.48032
physician		patient		1		1			  1			  3			0.4		1	0.22592
physician		patient		1		1			  1			  3			0.4		2	0.34459
physician		patient		1		1			  1			  3			0.4		3	0.40400
physician		patient		1		1			  1			  3			0.4		4	0.44723
physician		patient		1		1			  1			  3			0.4		5	0.48077
physician		patient		1		1			  1			  3			0.3		1	0.22771
physician		patient		1		1			  1			  3			0.3		2	0.34660
physician		patient		1		1			  1			  3			0.3		3	0.40556
physician		patient		1		1			  1			  3			0.3		4	0.44864
physician		patient		1		1			  1			  3			0.3		5	0.48233
physician		patient		1		1			  1			  3			0.2		1	0.23233
physician		patient		1		1			  1			  3			0.2		2	0.35018
physician		patient		1		1			  1			  3			0.2		3	0.40899
physician		patient		1		1			  1			  3			0.2		4	0.45259
physician		patient		1		1			  1			  3			0.2		5	0.48487
physician		patient		1		1			  1			  3			0.1		1	0.24262
physician		patient		1		1			  1			  3			0.1		2	0.36017
physician		patient		1		1			  1			  3			0.1		3	0.41831
physician		patient		1		1			  1			  3			0.1		4	0.45938
physician		patient		1		1			  1			  3			0.1		5	0.49031
physician		patient		1		1			  1			  3			0.0		1	0.32767
physician		patient		1		1			  1			  3			0.0		2	0.41905
physician		patient		1		1			  1			  3			0.0		3	0.45699
physician		patient		1		1			  1			  3			0.0		4	0.48248
physician		patient		1		1			  1			  3			0.0		5	0.50514
physician		patient		1		1			  1			  4			1.0		1	0.20520
physician		patient		1		1			  1			  4			1.0		2	0.27437
physician		patient		1		1			  1			  4			1.0		3	0.30121
physician		patient		1		1			  1			  4			1.0		4	0.32059
physician		patient		1		1			  1			  4			1.0		5	0.33512
physician		patient		1		1			  1			  4			0.9		1	0.22578
physician		patient		1		1			  1			  4			0.9		2	0.34369
physician		patient		1		1			  1			  4			0.9		3	0.40183
physician		patient		1		1			  1			  4			0.9		4	0.44559
physician		patient		1		1			  1			  4			0.9		5	0.48010
physician		patient		1		1			  1			  4			0.8		1	0.22592
physician		patient		1		1			  1			  4			0.8		2	0.34369
physician		patient		1		1			  1			  4			0.8		3	0.40191
physician		patient		1		1			  1			  4			0.8		4	0.44559
physician		patient		1		1			  1			  4			0.8		5	0.48017
physician		patient		1		1			  1			  4			0.7		1	0.22607
physician		patient		1		1			  1			  4			0.7		2	0.34377
physician		patient		1		1			  1			  4			0.7		3	0.40198
physician		patient		1		1			  1			  4			0.7		4	0.44566
physician		patient		1		1			  1			  4			0.7		5	0.48017
physician		patient		1		1			  1			  4			0.6		1	0.22585
physician		patient		1		1			  1			  4			0.6		2	0.34436
physician		patient		1		1			  1			  4			0.6		3	0.40236
physician		patient		1		1			  1			  4			0.6		4	0.44589
physician		patient		1		1			  1			  4			0.6		5	0.48025
physician		patient		1		1			  1			  4			0.5		1	0.22622
physician		patient		1		1			  1			  4			0.5		2	0.34436
physician		patient		1		1			  1			  4			0.5		3	0.40265
physician		patient		1		1			  1			  4			0.5		4	0.44656
physician		patient		1		1			  1			  4			0.5		5	0.48069
physician		patient		1		1			  1			  4			0.4		1	0.22585
physician		patient		1		1			  1			  4			0.4		2	0.34451
physician		patient		1		1			  1			  4			0.4		3	0.40332
physician		patient		1		1			  1			  4			0.4		4	0.44708
physician		patient		1		1			  1			  4			0.4		5	0.48114
physician		patient		1		1			  1			  4			0.3		1	0.22749
physician		patient		1		1			  1			  4			0.3		2	0.34668
physician		patient		1		1			  1			  4			0.3		3	0.40489
physician		patient		1		1			  1			  4			0.3		4	0.44857
physician		patient		1		1			  1			  4			0.3		5	0.48286
physician		patient		1		1			  1			  4			0.2		1	0.23278
physician		patient		1		1			  1			  4			0.2		2	0.35018
physician		patient		1		1			  1			  4			0.2		3	0.40847
physician		patient		1		1			  1			  4			0.2		4	0.45259
physician		patient		1		1			  1			  4			0.2		5	0.48532
physician		patient		1		1			  1			  4			0.1		1	0.24352
physician		patient		1		1			  1			  4			0.1		2	0.36032
physician		patient		1		1			  1			  4			0.1		3	0.41801
physician		patient		1		1			  1			  4			0.1		4	0.45960
physician		patient		1		1			  1			  4			0.1		5	0.49061
physician		patient		1		1			  1			  4			0.0		1	0.32767
physician		patient		1		1			  1			  4			0.0		2	0.41905
physician		patient		1		1			  1			  4			0.0		3	0.45699
physician		patient		1		1			  1			  4			0.0		4	0.48248
physician		patient		1		1			  1			  4			0.0		5	0.50514
physician		patient		1		1			  1			  5			1.0		1	0.20543
physician		patient		1		1			  1			  5			1.0		2	0.27475
physician		patient		1		1			  1			  5			1.0		3	0.30121
physician		patient		1		1			  1			  5			1.0		4	0.32044
physician		patient		1		1			  1			  5			1.0		5	0.33512
physician		patient		1		1			  1			  5			0.9		1	0.22592
physician		patient		1		1			  1			  5			0.9		2	0.34459
physician		patient		1		1			  1			  5			0.9		3	0.40213
physician		patient		1		1			  1			  5			0.9		4	0.44581
physician		patient		1		1			  1			  5			0.9		5	0.48040
physician		patient		1		1			  1			  5			0.8		1	0.22607
physician		patient		1		1			  1			  5			0.8		2	0.34459
physician		patient		1		1			  1			  5			0.8		3	0.40221
physician		patient		1		1			  1			  5			0.8		4	0.44581
physician		patient		1		1			  1			  5			0.8		5	0.48047
physician		patient		1		1			  1			  5			0.7		1	0.22622
physician		patient		1		1			  1			  5			0.7		2	0.34466
physician		patient		1		1			  1			  5			0.7		3	0.40228
physician		patient		1		1			  1			  5			0.7		4	0.44589
physician		patient		1		1			  1			  5			0.7		5	0.48047
physician		patient		1		1			  1			  5			0.6		1	0.22600
physician		patient		1		1			  1			  5			0.6		2	0.34526
physician		patient		1		1			  1			  5			0.6		3	0.40265
physician		patient		1		1			  1			  5			0.6		4	0.44611
physician		patient		1		1			  1			  5			0.6		5	0.48055
physician		patient		1		1			  1			  5			0.5		1	0.22637
physician		patient		1		1			  1			  5			0.5		2	0.34526
physician		patient		1		1			  1			  5			0.5		3	0.40295
physician		patient		1		1			  1			  5			0.5		4	0.44678
physician		patient		1		1			  1			  5			0.5		5	0.48099
physician		patient		1		1			  1			  5			0.4		1	0.22585
physician		patient		1		1			  1			  5			0.4		2	0.34548
physician		patient		1		1			  1			  5			0.4		3	0.40370
physician		patient		1		1			  1			  5			0.4		4	0.44738
physician		patient		1		1			  1			  5			0.4		5	0.48144
physician		patient		1		1			  1			  5			0.3		1	0.22786
physician		patient		1		1			  1			  5			0.3		2	0.34772
physician		patient		1		1			  1			  5			0.3		3	0.40526
physician		patient		1		1			  1			  5			0.3		4	0.44917
physician		patient		1		1			  1			  5			0.3		5	0.48308
physician		patient		1		1			  1			  5			0.2		1	0.23338
physician		patient		1		1			  1			  5			0.2		2	0.35115
physician		patient		1		1			  1			  5			0.2		3	0.40891
physician		patient		1		1			  1			  5			0.2		4	0.45289
physician		patient		1		1			  1			  5			0.2		5	0.48539
physician		patient		1		1			  1			  5			0.1		1	0.24366
physician		patient		1		1			  1			  5			0.1		2	0.36106
physician		patient		1		1			  1			  5			0.1		3	0.41838
physician		patient		1		1			  1			  5			0.1		4	0.45982
physician		patient		1		1			  1			  5			0.1		5	0.49038
physician		patient		1		1			  1			  5			0.0		1	0.32767
physician		patient		1		1			  1			  5			0.0		2	0.41905
physician		patient		1		1			  1			  5			0.0		3	0.45699
physician		patient		1		1			  1			  5			0.0		4	0.48248
physician		patient		1		1			  1			  5			0.0		5	0.50514
physician		patient		1		1			  1			 10			1.0		1	0.20520
physician		patient		1		1			  1			 10			1.0		2	0.27519
physician		patient		1		1			  1			 10			1.0		3	0.30233
physician		patient		1		1			  1			 10			1.0		4	0.32171
physician		patient		1		1			  1			 10			1.0		5	0.33631
physician		patient		1		1			  1			 10			0.9		1	0.22451
physician		patient		1		1			  1			 10			0.9		2	0.34615
physician		patient		1		1			  1			 10			0.9		3	0.40392
physician		patient		1		1			  1			 10			0.9		4	0.44797
physician		patient		1		1			  1			 10			0.9		5	0.48330
physician		patient		1		1			  1			 10			0.8		1	0.22466
physician		patient		1		1			  1			 10			0.8		2	0.34615
physician		patient		1		1			  1			 10			0.8		3	0.40400
physician		patient		1		1			  1			 10			0.8		4	0.44797
physician		patient		1		1			  1			 10			0.8		5	0.48338
physician		patient		1		1			  1			 10			0.7		1	0.22481
physician		patient		1		1			  1			 10			0.7		2	0.34623
physician		patient		1		1			  1			 10			0.7		3	0.40407
physician		patient		1		1			  1			 10			0.7		4	0.44805
physician		patient		1		1			  1			 10			0.7		5	0.48338
physician		patient		1		1			  1			 10			0.6		1	0.22466
physician		patient		1		1			  1			 10			0.6		2	0.34675
physician		patient		1		1			  1			 10			0.6		3	0.40444
physician		patient		1		1			  1			 10			0.6		4	0.44827
physician		patient		1		1			  1			 10			0.6		5	0.48345
physician		patient		1		1			  1			 10			0.5		1	0.22503
physician		patient		1		1			  1			 10			0.5		2	0.34682
physician		patient		1		1			  1			 10			0.5		3	0.40489
physician		patient		1		1			  1			 10			0.5		4	0.44894
physician		patient		1		1			  1			 10			0.5		5	0.48390
physician		patient		1		1			  1			 10			0.4		1	0.22443
physician		patient		1		1			  1			 10			0.4		2	0.34712
physician		patient		1		1			  1			 10			0.4		3	0.40549
physician		patient		1		1			  1			 10			0.4		4	0.44939
physician		patient		1		1			  1			 10			0.4		5	0.48435
physician		patient		1		1			  1			 10			0.3		1	0.22637
physician		patient		1		1			  1			 10			0.3		2	0.34936
physician		patient		1		1			  1			 10			0.3		3	0.40690
physician		patient		1		1			  1			 10			0.3		4	0.45103
physician		patient		1		1			  1			 10			0.3		5	0.48569
physician		patient		1		1			  1			 10			0.2		1	0.23219
physician		patient		1		1			  1			 10			0.2		2	0.35309
physician		patient		1		1			  1			 10			0.2		3	0.41063
physician		patient		1		1			  1			 10			0.2		4	0.45505
physician		patient		1		1			  1			 10			0.2		5	0.48792
physician		patient		1		1			  1			 10			0.1		1	0.24359
physician		patient		1		1			  1			 10			0.1		2	0.36345
physician		patient		1		1			  1			 10			0.1		3	0.42136
physician		patient		1		1			  1			 10			0.1		4	0.46236
physician		patient		1		1			  1			 10			0.1		5	0.49284
physician		patient		1		1			  1			 10			0.0		1	0.32767
physician		patient		1		1			  1			 10			0.0		2	0.41905
physician		patient		1		1			  1			 10			0.0		3	0.45699
physician		patient		1		1			  1			 10			0.0		4	0.48248
physician		patient		1		1			  1			 10			0.0		5	0.50514
physician		patient		1		1			  1			 20			1.0		1	0.20640
physician		patient		1		1			  1			 20			1.0		2	0.27631
physician		patient		1		1			  1			 20			1.0		3	0.30292
physician		patient		1		1			  1			 20			1.0		4	0.32208
physician		patient		1		1			  1			 20			1.0		5	0.33676
physician		patient		1		1			  1			 20			0.9		1	0.22525
physician		patient		1		1			  1			 20			0.9		2	0.34876
physician		patient		1		1			  1			 20			0.9		3	0.40675
physician		patient		1		1			  1			 20			0.9		4	0.45125
physician		patient		1		1			  1			 20			0.9		5	0.48651
physician		patient		1		1			  1			 20			0.8		1	0.22540
physician		patient		1		1			  1			 20			0.8		2	0.34876
physician		patient		1		1			  1			 20			0.8		3	0.40675
physician		patient		1		1			  1			 20			0.8		4	0.45125
physician		patient		1		1			  1			 20			0.8		5	0.48658
physician		patient		1		1			  1			 20			0.7		1	0.22555
physician		patient		1		1			  1			 20			0.7		2	0.34884
physician		patient		1		1			  1			 20			0.7		3	0.40683
physician		patient		1		1			  1			 20			0.7		4	0.45133
physician		patient		1		1			  1			 20			0.7		5	0.48658
physician		patient		1		1			  1			 20			0.6		1	0.22533
physician		patient		1		1			  1			 20			0.6		2	0.34936
physician		patient		1		1			  1			 20			0.6		3	0.40727
physician		patient		1		1			  1			 20			0.6		4	0.45162
physician		patient		1		1			  1			 20			0.6		5	0.48666
physician		patient		1		1			  1			 20			0.5		1	0.22578
physician		patient		1		1			  1			 20			0.5		2	0.34928
physician		patient		1		1			  1			 20			0.5		3	0.40765
physician		patient		1		1			  1			 20			0.5		4	0.45215
physician		patient		1		1			  1			 20			0.5		5	0.48710
physician		patient		1		1			  1			 20			0.4		1	0.22518
physician		patient		1		1			  1			 20			0.4		2	0.34914
physician		patient		1		1			  1			 20			0.4		3	0.40824
physician		patient		1		1			  1			 20			0.4		4	0.45267
physician		patient		1		1			  1			 20			0.4		5	0.48763
physician		patient		1		1			  1			 20			0.3		1	0.22719
physician		patient		1		1			  1			 20			0.3		2	0.35130
physician		patient		1		1			  1			 20			0.3		3	0.40944
physician		patient		1		1			  1			 20			0.3		4	0.45438
physician		patient		1		1			  1			 20			0.3		5	0.48912
physician		patient		1		1			  1			 20			0.2		1	0.23345
physician		patient		1		1			  1			 20			0.2		2	0.35517
physician		patient		1		1			  1			 20			0.2		3	0.41391
physician		patient		1		1			  1			 20			0.2		4	0.45833
physician		patient		1		1			  1			 20			0.2		5	0.49098
physician		patient		1		1			  1			 20			0.1		1	0.24441
physician		patient		1		1			  1			 20			0.1		2	0.36531
physician		patient		1		1			  1			 20			0.1		3	0.42375
physician		patient		1		1			  1			 20			0.1		4	0.46534
physician		patient		1		1			  1			 20			0.1		5	0.49568
physician		patient		1		1			  1			 20			0.0		1	0.32767
physician		patient		1		1			  1			 20			0.0		2	0.41905
physician		patient		1		1			  1			 20			0.0		3	0.45699
physician		patient		1		1			  1			 20			0.0		4	0.48248
physician		patient		1		1			  1			 20			0.0		5	0.50514
physician		patient		1		1			  1			 50			1.0		1	0.20848
physician		patient		1		1			  1			 50			1.0		2	0.27743
physician		patient		1		1			  1			 50			1.0		3	0.30352
physician		patient		1		1			  1			 50			1.0		4	0.32297
physician		patient		1		1			  1			 50			1.0		5	0.33736
physician		patient		1		1			  1			 50			0.9		1	0.22630
physician		patient		1		1			  1			 50			0.9		2	0.35219
physician		patient		1		1			  1			 50			0.9		3	0.41100
physician		patient		1		1			  1			 50			0.9		4	0.45498
physician		patient		1		1			  1			 50			0.9		5	0.48778
physician		patient		1		1			  1			 50			0.8		1	0.22645
physician		patient		1		1			  1			 50			0.8		2	0.35219
physician		patient		1		1			  1			 50			0.8		3	0.41100
physician		patient		1		1			  1			 50			0.8		4	0.45498
physician		patient		1		1			  1			 50			0.8		5	0.48785
physician		patient		1		1			  1			 50			0.7		1	0.22660
physician		patient		1		1			  1			 50			0.7		2	0.35227
physician		patient		1		1			  1			 50			0.7		3	0.41115
physician		patient		1		1			  1			 50			0.7		4	0.45505
physician		patient		1		1			  1			 50			0.7		5	0.48785
physician		patient		1		1			  1			 50			0.6		1	0.22637
physician		patient		1		1			  1			 50			0.6		2	0.35279
physician		patient		1		1			  1			 50			0.6		3	0.41152
physician		patient		1		1			  1			 50			0.6		4	0.45535
physician		patient		1		1			  1			 50			0.6		5	0.48800
physician		patient		1		1			  1			 50			0.5		1	0.22674
physician		patient		1		1			  1			 50			0.5		2	0.35294
physician		patient		1		1			  1			 50			0.5		3	0.41182
physician		patient		1		1			  1			 50			0.5		4	0.45580
physician		patient		1		1			  1			 50			0.5		5	0.48867
physician		patient		1		1			  1			 50			0.4		1	0.22630
physician		patient		1		1			  1			 50			0.4		2	0.35286
physician		patient		1		1			  1			 50			0.4		3	0.41249
physician		patient		1		1			  1			 50			0.4		4	0.45602
physician		patient		1		1			  1			 50			0.4		5	0.48912
physician		patient		1		1			  1			 50			0.3		1	0.22838
physician		patient		1		1			  1			 50			0.3		2	0.35517
physician		patient		1		1			  1			 50			0.3		3	0.41354
physician		patient		1		1			  1			 50			0.3		4	0.45759
physician		patient		1		1			  1			 50			0.3		5	0.49024
physician		patient		1		1			  1			 50			0.2		1	0.23494
physician		patient		1		1			  1			 50			0.2		2	0.35935
physician		patient		1		1			  1			 50			0.2		3	0.41682
physician		patient		1		1			  1			 50			0.2		4	0.46117
physician		patient		1		1			  1			 50			0.2		5	0.49262
physician		patient		1		1			  1			 50			0.1		1	0.24665
physician		patient		1		1			  1			 50			0.1		2	0.37023
physician		patient		1		1			  1			 50			0.1		3	0.42710
physician		patient		1		1			  1			 50			0.1		4	0.46773
physician		patient		1		1			  1			 50			0.1		5	0.49709
physician		patient		1		1			  1			 50			0.0		1	0.32767
physician		patient		1		1			  1			 50			0.0		2	0.41905
physician		patient		1		1			  1			 50			0.0		3	0.45699
physician		patient		1		1			  1			 50			0.0		4	0.48248
physician		patient		1		1			  1			 50			0.0		5	0.50514
physician		patient		1		1			  1			100			1.0		1	0.20953
physician		patient		1		1			  1			100			1.0		2	0.27907
physician		patient		1		1			  1			100			1.0		3	0.30479
physician		patient		1		1			  1			100			1.0		4	0.32417
physician		patient		1		1			  1			100			1.0		5	0.33848
physician		patient		1		1			  1			100			0.9		1	0.22674
physician		patient		1		1			  1			100			0.9		2	0.35323
physician		patient		1		1			  1			100			0.9		3	0.41175
physician		patient		1		1			  1			100			0.9		4	0.45640
physician		patient		1		1			  1			100			0.9		5	0.49001
physician		patient		1		1			  1			100			0.8		1	0.22689
physician		patient		1		1			  1			100			0.8		2	0.35323
physician		patient		1		1			  1			100			0.8		3	0.41175
physician		patient		1		1			  1			100			0.8		4	0.45640
physician		patient		1		1			  1			100			0.8		5	0.49009
physician		patient		1		1			  1			100			0.7		1	0.22704
physician		patient		1		1			  1			100			0.7		2	0.35323
physician		patient		1		1			  1			100			0.7		3	0.41197
physician		patient		1		1			  1			100			0.7		4	0.45647
physician		patient		1		1			  1			100			0.7		5	0.49009
physician		patient		1		1			  1			100			0.6		1	0.22682
physician		patient		1		1			  1			100			0.6		2	0.35376
physician		patient		1		1			  1			100			0.6		3	0.41242
physician		patient		1		1			  1			100			0.6		4	0.45677
physician		patient		1		1			  1			100			0.6		5	0.49024
physician		patient		1		1			  1			100			0.5		1	0.22727
physician		patient		1		1			  1			100			0.5		2	0.35383
physician		patient		1		1			  1			100			0.5		3	0.41279
physician		patient		1		1			  1			100			0.5		4	0.45722
physician		patient		1		1			  1			100			0.5		5	0.49083
physician		patient		1		1			  1			100			0.4		1	0.22667
physician		patient		1		1			  1			100			0.4		2	0.35376
physician		patient		1		1			  1			100			0.4		3	0.41331
physician		patient		1		1			  1			100			0.4		4	0.45751
physician		patient		1		1			  1			100			0.4		5	0.49128
physician		patient		1		1			  1			100			0.3		1	0.22891
physician		patient		1		1			  1			100			0.3		2	0.35592
physician		patient		1		1			  1			100			0.3		3	0.41473
physician		patient		1		1			  1			100			0.3		4	0.45893
physician		patient		1		1			  1			100			0.3		5	0.49240
physician		patient		1		1			  1			100			0.2		1	0.23524
physician		patient		1		1			  1			100			0.2		2	0.36061
physician		patient		1		1			  1			100			0.2		3	0.41823
physician		patient		1		1			  1			100			0.2		4	0.46258
physician		patient		1		1			  1			100			0.2		5	0.49456
physician		patient		1		1			  1			100			0.1		1	0.24791
physician		patient		1		1			  1			100			0.1		2	0.37090
physician		patient		1		1			  1			100			0.1		3	0.42874
physician		patient		1		1			  1			100			0.1		4	0.46877
physician		patient		1		1			  1			100			0.1		5	0.49933
physician		patient		1		1			  1			100			0.0		1	0.32767
physician		patient		1		1			  1			100			0.0		2	0.41905
physician		patient		1		1			  1			100			0.0		3	0.45699
physician		patient		1		1			  1			100			0.0		4	0.48248
physician		patient		1		1			  1			100			0.0		5	0.50514
physician		patient		1		1			 20			  1			1.0		1	0.17993
physician		patient		1		1			 20			  1			1.0		2	0.25007
physician		patient		1		1			 20			  1			1.0		3	0.28220
physician		patient		1		1			 20			  1			1.0		4	0.30486
physician		patient		1		1			 20			  1			1.0		5	0.32349
physician		patient		1		1			 20			  1			0.9		1	0.20371
physician		patient		1		1			 20			  1			0.9		2	0.29860
physician		patient		1		1			 20			  1			0.9		3	0.34526
physician		patient		1		1			 20			  1			0.9		4	0.37970
physician		patient		1		1			 20			  1			0.9		5	0.41167
physician		patient		1		1			 20			  1			0.8		1	0.20386
physician		patient		1		1			 20			  1			0.8		2	0.29875
physician		patient		1		1			 20			  1			0.8		3	0.34526
physician		patient		1		1			 20			  1			0.8		4	0.37970
physician		patient		1		1			 20			  1			0.8		5	0.41167
physician		patient		1		1			 20			  1			0.7		1	0.20379
physician		patient		1		1			 20			  1			0.7		2	0.29890
physician		patient		1		1			 20			  1			0.7		3	0.34541
physician		patient		1		1			 20			  1			0.7		4	0.37984
physician		patient		1		1			 20			  1			0.7		5	0.41175
physician		patient		1		1			 20			  1			0.6		1	0.20379
physician		patient		1		1			 20			  1			0.6		2	0.29927
physician		patient		1		1			 20			  1			0.6		3	0.34571
physician		patient		1		1			 20			  1			0.6		4	0.38007
physician		patient		1		1			 20			  1			0.6		5	0.41219
physician		patient		1		1			 20			  1			0.5		1	0.20438
physician		patient		1		1			 20			  1			0.5		2	0.29927
physician		patient		1		1			 20			  1			0.5		3	0.34593
physician		patient		1		1			 20			  1			0.5		4	0.38044
physician		patient		1		1			 20			  1			0.5		5	0.41264
physician		patient		1		1			 20			  1			0.4		1	0.20446
physician		patient		1		1			 20			  1			0.4		2	0.29912
physician		patient		1		1			 20			  1			0.4		3	0.34623
physician		patient		1		1			 20			  1			0.4		4	0.38104
physician		patient		1		1			 20			  1			0.4		5	0.41301
physician		patient		1		1			 20			  1			0.3		1	0.20468
physician		patient		1		1			 20			  1			0.3		2	0.30016
physician		patient		1		1			 20			  1			0.3		3	0.34764
physician		patient		1		1			 20			  1			0.3		4	0.38260
physician		patient		1		1			 20			  1			0.3		5	0.41451
physician		patient		1		1			 20			  1			0.2		1	0.20654
physician		patient		1		1			 20			  1			0.2		2	0.30262
physician		patient		1		1			 20			  1			0.2		3	0.35010
physician		patient		1		1			 20			  1			0.2		4	0.38603
physician		patient		1		1			 20			  1			0.2		5	0.41749
physician		patient		1		1			 20			  1			0.1		1	0.21124
physician		patient		1		1			 20			  1			0.1		2	0.30806
physician		patient		1		1			 20			  1			0.1		3	0.35666
physician		patient		1		1			 20			  1			0.1		4	0.39214
physician		patient		1		1			 20			  1			0.1		5	0.42285
physician		patient		1		1			 20			  1			0.0		1	0.32767
physician		patient		1		1			 20			  1			0.0		2	0.41905
physician		patient		1		1			 20			  1			0.0		3	0.45699
physician		patient		1		1			 20			  1			0.0		4	0.48248
physician		patient		1		1			 20			  1			0.0		5	0.50514
physician		patient		1		1			 20			  2			1.0		1	0.16995
physician		patient		1		1			 20			  2			1.0		2	0.23815
physician		patient		1		1			 20			  2			1.0		3	0.27460
physician		patient		1		1			 20			  2			1.0		4	0.30061
physician		patient		1		1			 20			  2			1.0		5	0.32126
physician		patient		1		1			 20			  2			0.9		1	0.19238
physician		patient		1		1			 20			  2			0.9		2	0.28019
physician		patient		1		1			 20			  2			0.9		3	0.32633
physician		patient		1		1			 20			  2			0.9		4	0.36315
physician		patient		1		1			 20			  2			0.9		5	0.39505
physician		patient		1		1			 20			  2			0.8		1	0.19268
physician		patient		1		1			 20			  2			0.8		2	0.28034
physician		patient		1		1			 20			  2			0.8		3	0.32655
physician		patient		1		1			 20			  2			0.8		4	0.36315
physician		patient		1		1			 20			  2			0.8		5	0.39513
physician		patient		1		1			 20			  2			0.7		1	0.19268
physician		patient		1		1			 20			  2			0.7		2	0.28034
physician		patient		1		1			 20			  2			0.7		3	0.32670
physician		patient		1		1			 20			  2			0.7		4	0.36345
physician		patient		1		1			 20			  2			0.7		5	0.39550
physician		patient		1		1			 20			  2			0.6		1	0.19268
physician		patient		1		1			 20			  2			0.6		2	0.28056
physician		patient		1		1			 20			  2			0.6		3	0.32722
physician		patient		1		1			 20			  2			0.6		4	0.36360
physician		patient		1		1			 20			  2			0.6		5	0.39602
physician		patient		1		1			 20			  2			0.5		1	0.19320
physician		patient		1		1			 20			  2			0.5		2	0.28064
physician		patient		1		1			 20			  2			0.5		3	0.32759
physician		patient		1		1			 20			  2			0.5		4	0.36404
physician		patient		1		1			 20			  2			0.5		5	0.39632
physician		patient		1		1			 20			  2			0.4		1	0.19343
physician		patient		1		1			 20			  2			0.4		2	0.28101
physician		patient		1		1			 20			  2			0.4		3	0.32834
physician		patient		1		1			 20			  2			0.4		4	0.36456
physician		patient		1		1			 20			  2			0.4		5	0.39699
physician		patient		1		1			 20			  2			0.3		1	0.19402
physician		patient		1		1			 20			  2			0.3		2	0.28190
physician		patient		1		1			 20			  2			0.3		3	0.32953
physician		patient		1		1			 20			  2			0.3		4	0.36613
physician		patient		1		1			 20			  2			0.3		5	0.39908
physician		patient		1		1			 20			  2			0.2		1	0.19566
physician		patient		1		1			 20			  2			0.2		2	0.28429
physician		patient		1		1			 20			  2			0.2		3	0.33244
physician		patient		1		1			 20			  2			0.2		4	0.36978
physician		patient		1		1			 20			  2			0.2		5	0.40310
physician		patient		1		1			 20			  2			0.1		1	0.19999
physician		patient		1		1			 20			  2			0.1		2	0.29077
physician		patient		1		1			 20			  2			0.1		3	0.34034
physician		patient		1		1			 20			  2			0.1		4	0.37739
physician		patient		1		1			 20			  2			0.1		5	0.40929
physician		patient		1		1			 20			  2			0.0		1	0.32767
physician		patient		1		1			 20			  2			0.0		2	0.41905
physician		patient		1		1			 20			  2			0.0		3	0.45699
physician		patient		1		1			 20			  2			0.0		4	0.48248
physician		patient		1		1			 20			  2			0.0		5	0.50514
physician		patient		1		1			 20			  3			1.0		1	0.16137
physician		patient		1		1			 20			  3			1.0		2	0.22861
physician		patient		1		1			 20			  3			1.0		3	0.26752
physician		patient		1		1			 20			  3			1.0		4	0.29442
physician		patient		1		1			 20			  3			1.0		5	0.31783
physician		patient		1		1			 20			  3			0.9		1	0.18388
physician		patient		1		1			 20			  3			0.9		2	0.26886
physician		patient		1		1			 20			  3			0.9		3	0.31544
physician		patient		1		1			 20			  3			0.9		4	0.35160
physician		patient		1		1			 20			  3			0.9		5	0.38327
physician		patient		1		1			 20			  3			0.8		1	0.18411
physician		patient		1		1			 20			  3			0.8		2	0.26901
physician		patient		1		1			 20			  3			0.8		3	0.31567
physician		patient		1		1			 20			  3			0.8		4	0.35189
physician		patient		1		1			 20			  3			0.8		5	0.38357
physician		patient		1		1			 20			  3			0.7		1	0.18411
physician		patient		1		1			 20			  3			0.7		2	0.26916
physician		patient		1		1			 20			  3			0.7		3	0.31574
physician		patient		1		1			 20			  3			0.7		4	0.35219
physician		patient		1		1			 20			  3			0.7		5	0.38424
physician		patient		1		1			 20			  3			0.6		1	0.18418
physician		patient		1		1			 20			  3			0.6		2	0.26938
physician		patient		1		1			 20			  3			0.6		3	0.31664
physician		patient		1		1			 20			  3			0.6		4	0.35256
physician		patient		1		1			 20			  3			0.6		5	0.38491
physician		patient		1		1			 20			  3			0.5		1	0.18456
physician		patient		1		1			 20			  3			0.5		2	0.26953
physician		patient		1		1			 20			  3			0.5		3	0.31708
physician		patient		1		1			 20			  3			0.5		4	0.35279
physician		patient		1		1			 20			  3			0.5		5	0.38536
physician		patient		1		1			 20			  3			0.4		1	0.18456
physician		patient		1		1			 20			  3			0.4		2	0.26990
physician		patient		1		1			 20			  3			0.4		3	0.31805
physician		patient		1		1			 20			  3			0.4		4	0.35361
physician		patient		1		1			 20			  3			0.4		5	0.38626
physician		patient		1		1			 20			  3			0.3		1	0.18567
physician		patient		1		1			 20			  3			0.3		2	0.27147
physician		patient		1		1			 20			  3			0.3		3	0.31932
physician		patient		1		1			 20			  3			0.3		4	0.35495
physician		patient		1		1			 20			  3			0.3		5	0.38782
physician		patient		1		1			 20			  3			0.2		1	0.18724
physician		patient		1		1			 20			  3			0.2		2	0.27400
physician		patient		1		1			 20			  3			0.2		3	0.32245
physician		patient		1		1			 20			  3			0.2		4	0.35815
physician		patient		1		1			 20			  3			0.2		5	0.39132
physician		patient		1		1			 20			  3			0.1		1	0.19141
physician		patient		1		1			 20			  3			0.1		2	0.28093
physician		patient		1		1			 20			  3			0.1		3	0.33087
physician		patient		1		1			 20			  3			0.1		4	0.36665
physician		patient		1		1			 20			  3			0.1		5	0.39937
physician		patient		1		1			 20			  3			0.0		1	0.32767
physician		patient		1		1			 20			  3			0.0		2	0.41905
physician		patient		1		1			 20			  3			0.0		3	0.45699
physician		patient		1		1			 20			  3			0.0		4	0.48248
physician		patient		1		1			 20			  3			0.0		5	0.50514
physician		patient		1		1			 20			  4			1.0		1	0.15608
physician		patient		1		1			 20			  4			1.0		2	0.22168
physician		patient		1		1			 20			  4			1.0		3	0.26103
physician		patient		1		1			 20			  4			1.0		4	0.28921
physician		patient		1		1			 20			  4			1.0		5	0.31328
physician		patient		1		1			 20			  4			0.9		1	0.17837
physician		patient		1		1			 20			  4			0.9		2	0.26096
physician		patient		1		1			 20			  4			0.9		3	0.30687
physician		patient		1		1			 20			  4			0.9		4	0.34347
physician		patient		1		1			 20			  4			0.9		5	0.37425
physician		patient		1		1			 20			  4			0.8		1	0.17844
physician		patient		1		1			 20			  4			0.8		2	0.26111
physician		patient		1		1			 20			  4			0.8		3	0.30710
physician		patient		1		1			 20			  4			0.8		4	0.34384
physician		patient		1		1			 20			  4			0.8		5	0.37455
physician		patient		1		1			 20			  4			0.7		1	0.17859
physician		patient		1		1			 20			  4			0.7		2	0.26126
physician		patient		1		1			 20			  4			0.7		3	0.30710
physician		patient		1		1			 20			  4			0.7		4	0.34399
physician		patient		1		1			 20			  4			0.7		5	0.37485
physician		patient		1		1			 20			  4			0.6		1	0.17874
physician		patient		1		1			 20			  4			0.6		2	0.26178
physician		patient		1		1			 20			  4			0.6		3	0.30747
physician		patient		1		1			 20			  4			0.6		4	0.34422
physician		patient		1		1			 20			  4			0.6		5	0.37560
physician		patient		1		1			 20			  4			0.5		1	0.17941
physician		patient		1		1			 20			  4			0.5		2	0.26252
physician		patient		1		1			 20			  4			0.5		3	0.30806
physician		patient		1		1			 20			  4			0.5		4	0.34436
physician		patient		1		1			 20			  4			0.5		5	0.37612
physician		patient		1		1			 20			  4			0.4		1	0.17986
physician		patient		1		1			 20			  4			0.4		2	0.26290
physician		patient		1		1			 20			  4			0.4		3	0.30903
physician		patient		1		1			 20			  4			0.4		4	0.34526
physician		patient		1		1			 20			  4			0.4		5	0.37709
physician		patient		1		1			 20			  4			0.3		1	0.18023
physician		patient		1		1			 20			  4			0.3		2	0.26394
physician		patient		1		1			 20			  4			0.3		3	0.31060
physician		patient		1		1			 20			  4			0.3		4	0.34697
physician		patient		1		1			 20			  4			0.3		5	0.37917
physician		patient		1		1			 20			  4			0.2		1	0.18165
physician		patient		1		1			 20			  4			0.2		2	0.26603
physician		patient		1		1			 20			  4			0.2		3	0.31448
physician		patient		1		1			 20			  4			0.2		4	0.35003
physician		patient		1		1			 20			  4			0.2		5	0.38268
physician		patient		1		1			 20			  4			0.1		1	0.18538
physician		patient		1		1			 20			  4			0.1		2	0.27229
physician		patient		1		1			 20			  4			0.1		3	0.32290
physician		patient		1		1			 20			  4			0.1		4	0.35868
physician		patient		1		1			 20			  4			0.1		5	0.39050
physician		patient		1		1			 20			  4			0.0		1	0.32767
physician		patient		1		1			 20			  4			0.0		2	0.41905
physician		patient		1		1			 20			  4			0.0		3	0.45699
physician		patient		1		1			 20			  4			0.0		4	0.48248
physician		patient		1		1			 20			  4			0.0		5	0.50514
physician		patient		1		1			 20			  5			1.0		1	0.14908
physician		patient		1		1			 20			  5			1.0		2	0.21445
physician		patient		1		1			 20			  5			1.0		3	0.25455
physician		patient		1		1			 20			  5			1.0		4	0.28198
physician		patient		1		1			 20			  5			1.0		5	0.30732
physician		patient		1		1			 20			  5			0.9		1	0.17121
physician		patient		1		1			 20			  5			0.9		2	0.25261
physician		patient		1		1			 20			  5			0.9		3	0.29860
physician		patient		1		1			 20			  5			0.9		4	0.33222
physician		patient		1		1			 20			  5			0.9		5	0.36494
physician		patient		1		1			 20			  5			0.8		1	0.17129
physician		patient		1		1			 20			  5			0.8		2	0.25268
physician		patient		1		1			 20			  5			0.8		3	0.29875
physician		patient		1		1			 20			  5			0.8		4	0.33236
physician		patient		1		1			 20			  5			0.8		5	0.36561
physician		patient		1		1			 20			  5			0.7		1	0.17166
physician		patient		1		1			 20			  5			0.7		2	0.25298
physician		patient		1		1			 20			  5			0.7		3	0.29905
physician		patient		1		1			 20			  5			0.7		4	0.33274
physician		patient		1		1			 20			  5			0.7		5	0.36576
physician		patient		1		1			 20			  5			0.6		1	0.17196
physician		patient		1		1			 20			  5			0.6		2	0.25358
physician		patient		1		1			 20			  5			0.6		3	0.29949
physician		patient		1		1			 20			  5			0.6		4	0.33326
physician		patient		1		1			 20			  5			0.6		5	0.36643
physician		patient		1		1			 20			  5			0.5		1	0.17233
physician		patient		1		1			 20			  5			0.5		2	0.25432
physician		patient		1		1			 20			  5			0.5		3	0.30016
physician		patient		1		1			 20			  5			0.5		4	0.33393
physician		patient		1		1			 20			  5			0.5		5	0.36695
physician		patient		1		1			 20			  5			0.4		1	0.17256
physician		patient		1		1			 20			  5			0.4		2	0.25499
physician		patient		1		1			 20			  5			0.4		3	0.30091
physician		patient		1		1			 20			  5			0.4		4	0.33475
physician		patient		1		1			 20			  5			0.4		5	0.36784
physician		patient		1		1			 20			  5			0.3		1	0.17293
physician		patient		1		1			 20			  5			0.3		2	0.25634
physician		patient		1		1			 20			  5			0.3		3	0.30195
physician		patient		1		1			 20			  5			0.3		4	0.33669
physician		patient		1		1			 20			  5			0.3		5	0.36993
physician		patient		1		1			 20			  5			0.2		1	0.17419
physician		patient		1		1			 20			  5			0.2		2	0.25902
physician		patient		1		1			 20			  5			0.2		3	0.30538
physician		patient		1		1			 20			  5			0.2		4	0.33989
physician		patient		1		1			 20			  5			0.2		5	0.37358
physician		patient		1		1			 20			  5			0.1		1	0.17807
physician		patient		1		1			 20			  5			0.1		2	0.26394
physician		patient		1		1			 20			  5			0.1		3	0.31351
physician		patient		1		1			 20			  5			0.1		4	0.34846
physician		patient		1		1			 20			  5			0.1		5	0.38134
physician		patient		1		1			 20			  5			0.0		1	0.32767
physician		patient		1		1			 20			  5			0.0		2	0.41905
physician		patient		1		1			 20			  5			0.0		3	0.45699
physician		patient		1		1			 20			  5			0.0		4	0.48248
physician		patient		1		1			 20			  5			0.0		5	0.50514
physician		patient		1		1			 20			 10			1.0		1	0.13722
physician		patient		1		1			 20			 10			1.0		2	0.19693
physician		patient		1		1			 20			 10			1.0		3	0.23397
physician		patient		1		1			 20			 10			1.0		4	0.26439
physician		patient		1		1			 20			 10			1.0		5	0.29055
physician		patient		1		1			 20			 10			0.9		1	0.15817
physician		patient		1		1			 20			 10			0.9		2	0.23368
physician		patient		1		1			 20			 10			0.9		3	0.27586
physician		patient		1		1			 20			 10			0.9		4	0.31015
physician		patient		1		1			 20			 10			0.9		5	0.34138
physician		patient		1		1			 20			 10			0.8		1	0.15839
physician		patient		1		1			 20			 10			0.8		2	0.23368
physician		patient		1		1			 20			 10			0.8		3	0.27586
physician		patient		1		1			 20			 10			0.8		4	0.31038
physician		patient		1		1			 20			 10			0.8		5	0.34161
physician		patient		1		1			 20			 10			0.7		1	0.15847
physician		patient		1		1			 20			 10			0.7		2	0.23383
physician		patient		1		1			 20			 10			0.7		3	0.27594
physician		patient		1		1			 20			 10			0.7		4	0.31067
physician		patient		1		1			 20			 10			0.7		5	0.34191
physician		patient		1		1			 20			 10			0.6		1	0.15869
physician		patient		1		1			 20			 10			0.6		2	0.23412
physician		patient		1		1			 20			 10			0.6		3	0.27609
physician		patient		1		1			 20			 10			0.6		4	0.31112
physician		patient		1		1			 20			 10			0.6		5	0.34228
physician		patient		1		1			 20			 10			0.5		1	0.15899
physician		patient		1		1			 20			 10			0.5		2	0.23450
physician		patient		1		1			 20			 10			0.5		3	0.27683
physician		patient		1		1			 20			 10			0.5		4	0.31172
physician		patient		1		1			 20			 10			0.5		5	0.34273
physician		patient		1		1			 20			 10			0.4		1	0.15906
physician		patient		1		1			 20			 10			0.4		2	0.23517
physician		patient		1		1			 20			 10			0.4		3	0.27773
physician		patient		1		1			 20			 10			0.4		4	0.31239
physician		patient		1		1			 20			 10			0.4		5	0.34347
physician		patient		1		1			 20			 10			0.3		1	0.15973
physician		patient		1		1			 20			 10			0.3		2	0.23621
physician		patient		1		1			 20			 10			0.3		3	0.27885
physician		patient		1		1			 20			 10			0.3		4	0.31358
physician		patient		1		1			 20			 10			0.3		5	0.34496
physician		patient		1		1			 20			 10			0.2		1	0.16078
physician		patient		1		1			 20			 10			0.2		2	0.23912
physician		patient		1		1			 20			 10			0.2		3	0.28145
physician		patient		1		1			 20			 10			0.2		4	0.31641
physician		patient		1		1			 20			 10			0.2		5	0.34899
physician		patient		1		1			 20			 10			0.1		1	0.16361
physician		patient		1		1			 20			 10			0.1		2	0.24426
physician		patient		1		1			 20			 10			0.1		3	0.28816
physician		patient		1		1			 20			 10			0.1		4	0.32499
physician		patient		1		1			 20			 10			0.1		5	0.35681
physician		patient		1		1			 20			 10			0.0		1	0.32767
physician		patient		1		1			 20			 10			0.0		2	0.41905
physician		patient		1		1			 20			 10			0.0		3	0.45699
physician		patient		1		1			 20			 10			0.0		4	0.48248
physician		patient		1		1			 20			 10			0.0		5	0.50514
physician		patient		1		1			 20			 20			1.0		1	0.12791
physician		patient		1		1			 20			 20			1.0		2	0.18232
physician		patient		1		1			 20			 20			1.0		3	0.21713
physician		patient		1		1			 20			 20			1.0		4	0.24329
physician		patient		1		1			 20			 20			1.0		5	0.27266
physician		patient		1		1			 20			 20			0.9		1	0.14826
physician		patient		1		1			 20			 20			0.9		2	0.21877
physician		patient		1		1			 20			 20			0.9		3	0.25798
physician		patient		1		1			 20			 20			0.9		4	0.28757
physician		patient		1		1			 20			 20			0.9		5	0.32074
physician		patient		1		1			 20			 20			0.8		1	0.14826
physician		patient		1		1			 20			 20			0.8		2	0.21899
physician		patient		1		1			 20			 20			0.8		3	0.25805
physician		patient		1		1			 20			 20			0.8		4	0.28779
physician		patient		1		1			 20			 20			0.8		5	0.32118
physician		patient		1		1			 20			 20			0.7		1	0.14826
physician		patient		1		1			 20			 20			0.7		2	0.21899
physician		patient		1		1			 20			 20			0.7		3	0.25827
physician		patient		1		1			 20			 20			0.7		4	0.28824
physician		patient		1		1			 20			 20			0.7		5	0.32148
physician		patient		1		1			 20			 20			0.6		1	0.14833
physician		patient		1		1			 20			 20			0.6		2	0.21929
physician		patient		1		1			 20			 20			0.6		3	0.25857
physician		patient		1		1			 20			 20			0.6		4	0.28876
physician		patient		1		1			 20			 20			0.6		5	0.32185
physician		patient		1		1			 20			 20			0.5		1	0.14863
physician		patient		1		1			 20			 20			0.5		2	0.21951
physician		patient		1		1			 20			 20			0.5		3	0.25917
physician		patient		1		1			 20			 20			0.5		4	0.28973
physician		patient		1		1			 20			 20			0.5		5	0.32215
physician		patient		1		1			 20			 20			0.4		1	0.14885
physician		patient		1		1			 20			 20			0.4		2	0.22033
physician		patient		1		1			 20			 20			0.4		3	0.26073
physician		patient		1		1			 20			 20			0.4		4	0.29040
physician		patient		1		1			 20			 20			0.4		5	0.32230
physician		patient		1		1			 20			 20			0.3		1	0.14952
physician		patient		1		1			 20			 20			0.3		2	0.22100
physician		patient		1		1			 20			 20			0.3		3	0.26133
physician		patient		1		1			 20			 20			0.3		4	0.29152
physician		patient		1		1			 20			 20			0.3		5	0.32349
physician		patient		1		1			 20			 20			0.2		1	0.15034
physician		patient		1		1			 20			 20			0.2		2	0.22309
physician		patient		1		1			 20			 20			0.2		3	0.26297
physician		patient		1		1			 20			 20			0.2		4	0.29547
physician		patient		1		1			 20			 20			0.2		5	0.32744
physician		patient		1		1			 20			 20			0.1		1	0.15250
physician		patient		1		1			 20			 20			0.1		2	0.22727
physician		patient		1		1			 20			 20			0.1		3	0.26819
physician		patient		1		1			 20			 20			0.1		4	0.30404
physician		patient		1		1			 20			 20			0.1		5	0.33468
physician		patient		1		1			 20			 20			0.0		1	0.32767
physician		patient		1		1			 20			 20			0.0		2	0.41905
physician		patient		1		1			 20			 20			0.0		3	0.45699
physician		patient		1		1			 20			 20			0.0		4	0.48248
physician		patient		1		1			 20			 20			0.0		5	0.50514
physician		patient		1		1			 20			 50			1.0		1	0.12314
physician		patient		1		1			 20			 50			1.0		2	0.17628
physician		patient		1		1			 20			 50			1.0		3	0.21251
physician		patient		1		1			 20			 50			1.0		4	0.24009
physician		patient		1		1			 20			 50			1.0		5	0.26491
physician		patient		1		1			 20			 50			0.9		1	0.14281
physician		patient		1		1			 20			 50			0.9		2	0.21161
physician		patient		1		1			 20			 50			0.9		3	0.25194
physician		patient		1		1			 20			 50			0.9		4	0.28287
physician		patient		1		1			 20			 50			0.9		5	0.31120
physician		patient		1		1			 20			 50			0.8		1	0.14296
physician		patient		1		1			 20			 50			0.8		2	0.21161
physician		patient		1		1			 20			 50			0.8		3	0.25216
physician		patient		1		1			 20			 50			0.8		4	0.28339
physician		patient		1		1			 20			 50			0.8		5	0.31157
physician		patient		1		1			 20			 50			0.7		1	0.14296
physician		patient		1		1			 20			 50			0.7		2	0.21169
physician		patient		1		1			 20			 50			0.7		3	0.25246
physician		patient		1		1			 20			 50			0.7		4	0.28377
physician		patient		1		1			 20			 50			0.7		5	0.31209
physician		patient		1		1			 20			 50			0.6		1	0.14311
physician		patient		1		1			 20			 50			0.6		2	0.21213
physician		patient		1		1			 20			 50			0.6		3	0.25261
physician		patient		1		1			 20			 50			0.6		4	0.28421
physician		patient		1		1			 20			 50			0.6		5	0.31239
physician		patient		1		1			 20			 50			0.5		1	0.14356
physician		patient		1		1			 20			 50			0.5		2	0.21243
physician		patient		1		1			 20			 50			0.5		3	0.25358
physician		patient		1		1			 20			 50			0.5		4	0.28511
physician		patient		1		1			 20			 50			0.5		5	0.31291
physician		patient		1		1			 20			 50			0.4		1	0.14378
physician		patient		1		1			 20			 50			0.4		2	0.21318
physician		patient		1		1			 20			 50			0.4		3	0.25499
physician		patient		1		1			 20			 50			0.4		4	0.28660
physician		patient		1		1			 20			 50			0.4		5	0.31373
physician		patient		1		1			 20			 50			0.3		1	0.14453
physician		patient		1		1			 20			 50			0.3		2	0.21430
physician		patient		1		1			 20			 50			0.3		3	0.25716
physician		patient		1		1			 20			 50			0.3		4	0.28824
physician		patient		1		1			 20			 50			0.3		5	0.31470
physician		patient		1		1			 20			 50			0.2		1	0.14557
physician		patient		1		1			 20			 50			0.2		2	0.21750
physician		patient		1		1			 20			 50			0.2		3	0.25976
physician		patient		1		1			 20			 50			0.2		4	0.29144
physician		patient		1		1			 20			 50			0.2		5	0.31925
physician		patient		1		1			 20			 50			0.1		1	0.14684
physician		patient		1		1			 20			 50			0.1		2	0.22197
physician		patient		1		1			 20			 50			0.1		3	0.26692
physician		patient		1		1			 20			 50			0.1		4	0.29882
physician		patient		1		1			 20			 50			0.1		5	0.32804
physician		patient		1		1			 20			 50			0.0		1	0.32767
physician		patient		1		1			 20			 50			0.0		2	0.41905
physician		patient		1		1			 20			 50			0.0		3	0.45699
physician		patient		1		1			 20			 50			0.0		4	0.48248
physician		patient		1		1			 20			 50			0.0		5	0.50514
physician		patient		1		1			 20			100			1.0		1	0.12366
physician		patient		1		1			 20			100			1.0		2	0.17755
physician		patient		1		1			 20			100			1.0		3	0.21489
physician		patient		1		1			 20			100			1.0		4	0.24426
physician		patient		1		1			 20			100			1.0		5	0.26849
physician		patient		1		1			 20			100			0.9		1	0.14274
physician		patient		1		1			 20			100			0.9		2	0.21236
physician		patient		1		1			 20			100			0.9		3	0.25388
physician		patient		1		1			 20			100			0.9		4	0.28675
physician		patient		1		1			 20			100			0.9		5	0.31358
physician		patient		1		1			 20			100			0.8		1	0.14281
physician		patient		1		1			 20			100			0.8		2	0.21221
physician		patient		1		1			 20			100			0.8		3	0.25410
physician		patient		1		1			 20			100			0.8		4	0.28757
physician		patient		1		1			 20			100			0.8		5	0.31395
physician		patient		1		1			 20			100			0.7		1	0.14281
physician		patient		1		1			 20			100			0.7		2	0.21236
physician		patient		1		1			 20			100			0.7		3	0.25425
physician		patient		1		1			 20			100			0.7		4	0.28764
physician		patient		1		1			 20			100			0.7		5	0.31425
physician		patient		1		1			 20			100			0.6		1	0.14296
physician		patient		1		1			 20			100			0.6		2	0.21281
physician		patient		1		1			 20			100			0.6		3	0.25499
physician		patient		1		1			 20			100			0.6		4	0.28801
physician		patient		1		1			 20			100			0.6		5	0.31462
physician		patient		1		1			 20			100			0.5		1	0.14341
physician		patient		1		1			 20			100			0.5		2	0.21310
physician		patient		1		1			 20			100			0.5		3	0.25589
physician		patient		1		1			 20			100			0.5		4	0.28906
physician		patient		1		1			 20			100			0.5		5	0.31537
physician		patient		1		1			 20			100			0.4		1	0.14363
physician		patient		1		1			 20			100			0.4		2	0.21407
physician		patient		1		1			 20			100			0.4		3	0.25798
physician		patient		1		1			 20			100			0.4		4	0.29018
physician		patient		1		1			 20			100			0.4		5	0.31656
physician		patient		1		1			 20			100			0.3		1	0.14408
physician		patient		1		1			 20			100			0.3		2	0.21541
physician		patient		1		1			 20			100			0.3		3	0.25947
physician		patient		1		1			 20			100			0.3		4	0.29152
physician		patient		1		1			 20			100			0.3		5	0.31805
physician		patient		1		1			 20			100			0.2		1	0.14513
physician		patient		1		1			 20			100			0.2		2	0.21869
physician		patient		1		1			 20			100			0.2		3	0.26304
physician		patient		1		1			 20			100			0.2		4	0.29577
physician		patient		1		1			 20			100			0.2		5	0.32342
physician		patient		1		1			 20			100			0.1		1	0.14699
physician		patient		1		1			 20			100			0.1		2	0.22421
physician		patient		1		1			 20			100			0.1		3	0.27072
physician		patient		1		1			 20			100			0.1		4	0.30434
physician		patient		1		1			 20			100			0.1		5	0.33147
physician		patient		1		1			 20			100			0.0		1	0.32767
physician		patient		1		1			 20			100			0.0		2	0.41905
physician		patient		1		1			 20			100			0.0		3	0.45699
physician		patient		1		1			 20			100			0.0		4	0.48248
physician		patient		1		1			 20			100			0.0		5	0.50514
physician		patient		1		1			  2			  1			1.0		1	0.19126
physician		patient		1		1			  2			  1			1.0		2	0.26409
physician		patient		1		1			  2			  1			1.0		3	0.29733
physician		patient		1		1			  2			  1			1.0		4	0.32096
physician		patient		1		1			  2			  1			1.0		5	0.33803
physician		patient		1		1			  2			  1			0.9		1	0.21497
physician		patient		1		1			  2			  1			0.9		2	0.31358
physician		patient		1		1			  2			  1			0.9		3	0.36516
physician		patient		1		1			  2			  1			0.9		4	0.40511
physician		patient		1		1			  2			  1			0.9		5	0.43866
physician		patient		1		1			  2			  1			0.8		1	0.21519
physician		patient		1		1			  2			  1			0.8		2	0.31373
physician		patient		1		1			  2			  1			0.8		3	0.36516
physician		patient		1		1			  2			  1			0.8		4	0.40511
physician		patient		1		1			  2			  1			0.8		5	0.43866
physician		patient		1		1			  2			  1			0.7		1	0.21519
physician		patient		1		1			  2			  1			0.7		2	0.31380
physician		patient		1		1			  2			  1			0.7		3	0.36538
physician		patient		1		1			  2			  1			0.7		4	0.40526
physician		patient		1		1			  2			  1			0.7		5	0.43880
physician		patient		1		1			  2			  1			0.6		1	0.21527
physician		patient		1		1			  2			  1			0.6		2	0.31410
physician		patient		1		1			  2			  1			0.6		3	0.36561
physician		patient		1		1			  2			  1			0.6		4	0.40556
physician		patient		1		1			  2			  1			0.6		5	0.43925
physician		patient		1		1			  2			  1			0.5		1	0.21579
physician		patient		1		1			  2			  1			0.5		2	0.31418
physician		patient		1		1			  2			  1			0.5		3	0.36598
physician		patient		1		1			  2			  1			0.5		4	0.40601
physician		patient		1		1			  2			  1			0.5		5	0.44022
physician		patient		1		1			  2			  1			0.4		1	0.21579
physician		patient		1		1			  2			  1			0.4		2	0.31425
physician		patient		1		1			  2			  1			0.4		3	0.36665
physician		patient		1		1			  2			  1			0.4		4	0.40645
physician		patient		1		1			  2			  1			0.4		5	0.44097
physician		patient		1		1			  2			  1			0.3		1	0.21616
physician		patient		1		1			  2			  1			0.3		2	0.31612
physician		patient		1		1			  2			  1			0.3		3	0.36852
physician		patient		1		1			  2			  1			0.3		4	0.40839
physician		patient		1		1			  2			  1			0.3		5	0.44261
physician		patient		1		1			  2			  1			0.2		1	0.21802
physician		patient		1		1			  2			  1			0.2		2	0.31947
physician		patient		1		1			  2			  1			0.2		3	0.37202
physician		patient		1		1			  2			  1			0.2		4	0.41331
physician		patient		1		1			  2			  1			0.2		5	0.44626
physician		patient		1		1			  2			  1			0.1		1	0.22361
physician		patient		1		1			  2			  1			0.1		2	0.32774
physician		patient		1		1			  2			  1			0.1		3	0.38096
physician		patient		1		1			  2			  1			0.1		4	0.42039
physician		patient		1		1			  2			  1			0.1		5	0.45341
physician		patient		1		1			  2			  1			0.0		1	0.32767
physician		patient		1		1			  2			  1			0.0		2	0.41905
physician		patient		1		1			  2			  1			0.0		3	0.45699
physician		patient		1		1			  2			  1			0.0		4	0.48248
physician		patient		1		1			  2			  1			0.0		5	0.50514
physician		patient		1		1			  2			  2			1.0		1	0.18746
physician		patient		1		1			  2			  2			1.0		2	0.26170
physician		patient		1		1			  2			  2			1.0		3	0.29763
physician		patient		1		1			  2			  2			1.0		4	0.32349
physician		patient		1		1			  2			  2			1.0		5	0.34094
physician		patient		1		1			  2			  2			0.9		1	0.20990
physician		patient		1		1			  2			  2			0.9		2	0.30605
physician		patient		1		1			  2			  2			0.9		3	0.35689
physician		patient		1		1			  2			  2			0.9		4	0.40086
physician		patient		1		1			  2			  2			0.9		5	0.43456
physician		patient		1		1			  2			  2			0.8		1	0.21027
physician		patient		1		1			  2			  2			0.8		2	0.30613
physician		patient		1		1			  2			  2			0.8		3	0.35704
physician		patient		1		1			  2			  2			0.8		4	0.40086
physician		patient		1		1			  2			  2			0.8		5	0.43463
physician		patient		1		1			  2			  2			0.7		1	0.21027
physician		patient		1		1			  2			  2			0.7		2	0.30613
physician		patient		1		1			  2			  2			0.7		3	0.35719
physician		patient		1		1			  2			  2			0.7		4	0.40109
physician		patient		1		1			  2			  2			0.7		5	0.43500
physician		patient		1		1			  2			  2			0.6		1	0.21057
physician		patient		1		1			  2			  2			0.6		2	0.30620
physician		patient		1		1			  2			  2			0.6		3	0.35778
physician		patient		1		1			  2			  2			0.6		4	0.40139
physician		patient		1		1			  2			  2			0.6		5	0.43545
physician		patient		1		1			  2			  2			0.5		1	0.21109
physician		patient		1		1			  2			  2			0.5		2	0.30657
physician		patient		1		1			  2			  2			0.5		3	0.35838
physician		patient		1		1			  2			  2			0.5		4	0.40154
physician		patient		1		1			  2			  2			0.5		5	0.43634
physician		patient		1		1			  2			  2			0.4		1	0.21102
physician		patient		1		1			  2			  2			0.4		2	0.30695
physician		patient		1		1			  2			  2			0.4		3	0.35935
physician		patient		1		1			  2			  2			0.4		4	0.40228
physician		patient		1		1			  2			  2			0.4		5	0.43739
physician		patient		1		1			  2			  2			0.3		1	0.21146
physician		patient		1		1			  2			  2			0.3		2	0.30896
physician		patient		1		1			  2			  2			0.3		3	0.36091
physician		patient		1		1			  2			  2			0.3		4	0.40392
physician		patient		1		1			  2			  2			0.3		5	0.43977
physician		patient		1		1			  2			  2			0.2		1	0.21363
physician		patient		1		1			  2			  2			0.2		2	0.31246
physician		patient		1		1			  2			  2			0.2		3	0.36516
physician		patient		1		1			  2			  2			0.2		4	0.40914
physician		patient		1		1			  2			  2			0.2		5	0.44357
physician		patient		1		1			  2			  2			0.1		1	0.21944
physician		patient		1		1			  2			  2			0.1		2	0.32156
physician		patient		1		1			  2			  2			0.1		3	0.37589
physician		patient		1		1			  2			  2			0.1		4	0.41741
physician		patient		1		1			  2			  2			0.1		5	0.45095
physician		patient		1		1			  2			  2			0.0		1	0.32767
physician		patient		1		1			  2			  2			0.0		2	0.41905
physician		patient		1		1			  2			  2			0.0		3	0.45699
physician		patient		1		1			  2			  2			0.0		4	0.48248
physician		patient		1		1			  2			  2			0.0		5	0.50514
physician		patient		1		1			  2			  3			1.0		1	0.18687
physician		patient		1		1			  2			  3			1.0		2	0.26282
physician		patient		1		1			  2			  3			1.0		3	0.29957
physician		patient		1		1			  2			  3			1.0		4	0.32513
physician		patient		1		1			  2			  3			1.0		5	0.34474
physician		patient		1		1			  2			  3			0.9		1	0.20893
physician		patient		1		1			  2			  3			0.9		2	0.30605
physician		patient		1		1			  2			  3			0.9		3	0.35815
physician		patient		1		1			  2			  3			0.9		4	0.40072
physician		patient		1		1			  2			  3			0.9		5	0.43552
physician		patient		1		1			  2			  3			0.8		1	0.20923
physician		patient		1		1			  2			  3			0.8		2	0.30613
physician		patient		1		1			  2			  3			0.8		3	0.35830
physician		patient		1		1			  2			  3			0.8		4	0.40086
physician		patient		1		1			  2			  3			0.8		5	0.43560
physician		patient		1		1			  2			  3			0.7		1	0.20930
physician		patient		1		1			  2			  3			0.7		2	0.30628
physician		patient		1		1			  2			  3			0.7		3	0.35838
physician		patient		1		1			  2			  3			0.7		4	0.40124
physician		patient		1		1			  2			  3			0.7		5	0.43597
physician		patient		1		1			  2			  3			0.6		1	0.20953
physician		patient		1		1			  2			  3			0.6		2	0.30650
physician		patient		1		1			  2			  3			0.6		3	0.35883
physician		patient		1		1			  2			  3			0.6		4	0.40183
physician		patient		1		1			  2			  3			0.6		5	0.43627
physician		patient		1		1			  2			  3			0.5		1	0.20990
physician		patient		1		1			  2			  3			0.5		2	0.30672
physician		patient		1		1			  2			  3			0.5		3	0.35942
physician		patient		1		1			  2			  3			0.5		4	0.40243
physician		patient		1		1			  2			  3			0.5		5	0.43716
physician		patient		1		1			  2			  3			0.4		1	0.20997
physician		patient		1		1			  2			  3			0.4		2	0.30717
physician		patient		1		1			  2			  3			0.4		3	0.36061
physician		patient		1		1			  2			  3			0.4		4	0.40303
physician		patient		1		1			  2			  3			0.4		5	0.43791
physician		patient		1		1			  2			  3			0.3		1	0.21079
physician		patient		1		1			  2			  3			0.3		2	0.30896
physician		patient		1		1			  2			  3			0.3		3	0.36263
physician		patient		1		1			  2			  3			0.3		4	0.40429
physician		patient		1		1			  2			  3			0.3		5	0.44059
physician		patient		1		1			  2			  3			0.2		1	0.21273
physician		patient		1		1			  2			  3			0.2		2	0.31254
physician		patient		1		1			  2			  3			0.2		3	0.36665
physician		patient		1		1			  2			  3			0.2		4	0.40966
physician		patient		1		1			  2			  3			0.2		5	0.44447
physician		patient		1		1			  2			  3			0.1		1	0.21966
physician		patient		1		1			  2			  3			0.1		2	0.32230
physician		patient		1		1			  2			  3			0.1		3	0.37798
physician		patient		1		1			  2			  3			0.1		4	0.41793
physician		patient		1		1			  2			  3			0.1		5	0.45207
physician		patient		1		1			  2			  3			0.0		1	0.32767
physician		patient		1		1			  2			  3			0.0		2	0.41905
physician		patient		1		1			  2			  3			0.0		3	0.45699
physician		patient		1		1			  2			  3			0.0		4	0.48248
physician		patient		1		1			  2			  3			0.0		5	0.50514
physician		patient		1		1			  2			  4			1.0		1	0.18791
physician		patient		1		1			  2			  4			1.0		2	0.26342
physician		patient		1		1			  2			  4			1.0		3	0.29987
physician		patient		1		1			  2			  4			1.0		4	0.32543
physician		patient		1		1			  2			  4			1.0		5	0.34690
physician		patient		1		1			  2			  4			0.9		1	0.20923
physician		patient		1		1			  2			  4			0.9		2	0.30695
physician		patient		1		1			  2			  4			0.9		3	0.35771
physician		patient		1		1			  2			  4			0.9		4	0.40027
physician		patient		1		1			  2			  4			0.9		5	0.43739
physician		patient		1		1			  2			  4			0.8		1	0.20945
physician		patient		1		1			  2			  4			0.8		2	0.30710
physician		patient		1		1			  2			  4			0.8		3	0.35786
physician		patient		1		1			  2			  4			0.8		4	0.40049
physician		patient		1		1			  2			  4			0.8		5	0.43746
physician		patient		1		1			  2			  4			0.7		1	0.20953
physician		patient		1		1			  2			  4			0.7		2	0.30725
physician		patient		1		1			  2			  4			0.7		3	0.35801
physician		patient		1		1			  2			  4			0.7		4	0.40094
physician		patient		1		1			  2			  4			0.7		5	0.43776
physician		patient		1		1			  2			  4			0.6		1	0.21005
physician		patient		1		1			  2			  4			0.6		2	0.30762
physician		patient		1		1			  2			  4			0.6		3	0.35830
physician		patient		1		1			  2			  4			0.6		4	0.40161
physician		patient		1		1			  2			  4			0.6		5	0.43798
physician		patient		1		1			  2			  4			0.5		1	0.21035
physician		patient		1		1			  2			  4			0.5		2	0.30799
physician		patient		1		1			  2			  4			0.5		3	0.35905
physician		patient		1		1			  2			  4			0.5		4	0.40236
physician		patient		1		1			  2			  4			0.5		5	0.43880
physician		patient		1		1			  2			  4			0.4		1	0.21042
physician		patient		1		1			  2			  4			0.4		2	0.30829
physician		patient		1		1			  2			  4			0.4		3	0.36009
physician		patient		1		1			  2			  4			0.4		4	0.40318
physician		patient		1		1			  2			  4			0.4		5	0.43940
physician		patient		1		1			  2			  4			0.3		1	0.21117
physician		patient		1		1			  2			  4			0.3		2	0.31045
physician		patient		1		1			  2			  4			0.3		3	0.36225
physician		patient		1		1			  2			  4			0.3		4	0.40482
physician		patient		1		1			  2			  4			0.3		5	0.44149
physician		patient		1		1			  2			  4			0.2		1	0.21348
physician		patient		1		1			  2			  4			0.2		2	0.31351
physician		patient		1		1			  2			  4			0.2		3	0.36643
physician		patient		1		1			  2			  4			0.2		4	0.40929
physician		patient		1		1			  2			  4			0.2		5	0.44521
physician		patient		1		1			  2			  4			0.1		1	0.22093
physician		patient		1		1			  2			  4			0.1		2	0.32282
physician		patient		1		1			  2			  4			0.1		3	0.37776
physician		patient		1		1			  2			  4			0.1		4	0.41816
physician		patient		1		1			  2			  4			0.1		5	0.45282
physician		patient		1		1			  2			  4			0.0		1	0.32767
physician		patient		1		1			  2			  4			0.0		2	0.41905
physician		patient		1		1			  2			  4			0.0		3	0.45699
physician		patient		1		1			  2			  4			0.0		4	0.48248
physician		patient		1		1			  2			  4			0.0		5	0.50514
physician		patient		1		1			  2			  5			1.0		1	0.18798
physician		patient		1		1			  2			  5			1.0		2	0.26446
physician		patient		1		1			  2			  5			1.0		3	0.30061
physician		patient		1		1			  2			  5			1.0		4	0.32543
physician		patient		1		1			  2			  5			1.0		5	0.34675
physician		patient		1		1			  2			  5			0.9		1	0.20908
physician		patient		1		1			  2			  5			0.9		2	0.30806
physician		patient		1		1			  2			  5			0.9		3	0.35868
physician		patient		1		1			  2			  5			0.9		4	0.40064
physician		patient		1		1			  2			  5			0.9		5	0.43746
physician		patient		1		1			  2			  5			0.8		1	0.20930
physician		patient		1		1			  2			  5			0.8		2	0.30814
physician		patient		1		1			  2			  5			0.8		3	0.35868
physician		patient		1		1			  2			  5			0.8		4	0.40072
physician		patient		1		1			  2			  5			0.8		5	0.43754
physician		patient		1		1			  2			  5			0.7		1	0.20945
physician		patient		1		1			  2			  5			0.7		2	0.30829
physician		patient		1		1			  2			  5			0.7		3	0.35883
physician		patient		1		1			  2			  5			0.7		4	0.40124
physician		patient		1		1			  2			  5			0.7		5	0.43776
physician		patient		1		1			  2			  5			0.6		1	0.21012
physician		patient		1		1			  2			  5			0.6		2	0.30866
physician		patient		1		1			  2			  5			0.6		3	0.35905
physician		patient		1		1			  2			  5			0.6		4	0.40176
physician		patient		1		1			  2			  5			0.6		5	0.43791
physician		patient		1		1			  2			  5			0.5		1	0.21049
physician		patient		1		1			  2			  5			0.5		2	0.30888
physician		patient		1		1			  2			  5			0.5		3	0.35965
physician		patient		1		1			  2			  5			0.5		4	0.40236
physician		patient		1		1			  2			  5			0.5		5	0.43873
physician		patient		1		1			  2			  5			0.4		1	0.21027
physician		patient		1		1			  2			  5			0.4		2	0.30948
physician		patient		1		1			  2			  5			0.4		3	0.36061
physician		patient		1		1			  2			  5			0.4		4	0.40318
physician		patient		1		1			  2			  5			0.4		5	0.43940
physician		patient		1		1			  2			  5			0.3		1	0.21109
physician		patient		1		1			  2			  5			0.3		2	0.31194
physician		patient		1		1			  2			  5			0.3		3	0.36278
physician		patient		1		1			  2			  5			0.3		4	0.40474
physician		patient		1		1			  2			  5			0.3		5	0.44171
physician		patient		1		1			  2			  5			0.2		1	0.21340
physician		patient		1		1			  2			  5			0.2		2	0.31433
physician		patient		1		1			  2			  5			0.2		3	0.36680
physician		patient		1		1			  2			  5			0.2		4	0.40988
physician		patient		1		1			  2			  5			0.2		5	0.44551
physician		patient		1		1			  2			  5			0.1		1	0.22011
physician		patient		1		1			  2			  5			0.1		2	0.32387
physician		patient		1		1			  2			  5			0.1		3	0.37850
physician		patient		1		1			  2			  5			0.1		4	0.41853
physician		patient		1		1			  2			  5			0.1		5	0.45364
physician		patient		1		1			  2			  5			0.0		1	0.32767
physician		patient		1		1			  2			  5			0.0		2	0.41905
physician		patient		1		1			  2			  5			0.0		3	0.45699
physician		patient		1		1			  2			  5			0.0		4	0.48248
physician		patient		1		1			  2			  5			0.0		5	0.50514
physician		patient		1		1			  2			 10			1.0		1	0.19030
physician		patient		1		1			  2			 10			1.0		2	0.26737
physician		patient		1		1			  2			 10			1.0		3	0.30441
physician		patient		1		1			  2			 10			1.0		4	0.32894
physician		patient		1		1			  2			 10			1.0		5	0.34899
physician		patient		1		1			  2			 10			0.9		1	0.21027
physician		patient		1		1			  2			 10			0.9		2	0.31105
physician		patient		1		1			  2			 10			0.9		3	0.36389
physician		patient		1		1			  2			 10			0.9		4	0.40496
physician		patient		1		1			  2			 10			0.9		5	0.44156
physician		patient		1		1			  2			 10			0.8		1	0.21042
physician		patient		1		1			  2			 10			0.8		2	0.31105
physician		patient		1		1			  2			 10			0.8		3	0.36389
physician		patient		1		1			  2			 10			0.8		4	0.40496
physician		patient		1		1			  2			 10			0.8		5	0.44171
physician		patient		1		1			  2			 10			0.7		1	0.21057
physician		patient		1		1			  2			 10			0.7		2	0.31127
physician		patient		1		1			  2			 10			0.7		3	0.36397
physician		patient		1		1			  2			 10			0.7		4	0.40534
physician		patient		1		1			  2			 10			0.7		5	0.44179
physician		patient		1		1			  2			 10			0.6		1	0.21102
physician		patient		1		1			  2			 10			0.6		2	0.31157
physician		patient		1		1			  2			 10			0.6		3	0.36434
physician		patient		1		1			  2			 10			0.6		4	0.40586
physician		patient		1		1			  2			 10			0.6		5	0.44208
physician		patient		1		1			  2			 10			0.5		1	0.21161
physician		patient		1		1			  2			 10			0.5		2	0.31202
physician		patient		1		1			  2			 10			0.5		3	0.36516
physician		patient		1		1			  2			 10			0.5		4	0.40683
physician		patient		1		1			  2			 10			0.5		5	0.44305
physician		patient		1		1			  2			 10			0.4		1	0.21213
physician		patient		1		1			  2			 10			0.4		2	0.31261
physician		patient		1		1			  2			 10			0.4		3	0.36643
physician		patient		1		1			  2			 10			0.4		4	0.40795
physician		patient		1		1			  2			 10			0.4		5	0.44350
physician		patient		1		1			  2			 10			0.3		1	0.21333
physician		patient		1		1			  2			 10			0.3		2	0.31537
physician		patient		1		1			  2			 10			0.3		3	0.36881
physician		patient		1		1			  2			 10			0.3		4	0.40973
physician		patient		1		1			  2			 10			0.3		5	0.44551
physician		patient		1		1			  2			 10			0.2		1	0.21601
physician		patient		1		1			  2			 10			0.2		2	0.31895
physician		patient		1		1			  2			 10			0.2		3	0.37261
physician		patient		1		1			  2			 10			0.2		4	0.41488
physician		patient		1		1			  2			 10			0.2		5	0.45103
physician		patient		1		1			  2			 10			0.1		1	0.22399
physician		patient		1		1			  2			 10			0.1		2	0.32841
physician		patient		1		1			  2			 10			0.1		3	0.38253
physician		patient		1		1			  2			 10			0.1		4	0.42427
physician		patient		1		1			  2			 10			0.1		5	0.45960
physician		patient		1		1			  2			 10			0.0		1	0.32767
physician		patient		1		1			  2			 10			0.0		2	0.41905
physician		patient		1		1			  2			 10			0.0		3	0.45699
physician		patient		1		1			  2			 10			0.0		4	0.48248
physician		patient		1		1			  2			 10			0.0		5	0.50514
physician		patient		1		1			  2			 20			1.0		1	0.19164
physician		patient		1		1			  2			 20			1.0		2	0.26916
physician		patient		1		1			  2			 20			1.0		3	0.30814
physician		patient		1		1			  2			 20			1.0		4	0.33132
physician		patient		1		1			  2			 20			1.0		5	0.35145
physician		patient		1		1			  2			 20			0.9		1	0.21139
physician		patient		1		1			  2			 20			0.9		2	0.31522
physician		patient		1		1			  2			 20			0.9		3	0.37068
physician		patient		1		1			  2			 20			0.9		4	0.41130
physician		patient		1		1			  2			 20			0.9		5	0.44805
physician		patient		1		1			  2			 20			0.8		1	0.21146
physician		patient		1		1			  2			 20			0.8		2	0.31544
physician		patient		1		1			  2			 20			0.8		3	0.37068
physician		patient		1		1			  2			 20			0.8		4	0.41137
physician		patient		1		1			  2			 20			0.8		5	0.44805
physician		patient		1		1			  2			 20			0.7		1	0.21176
physician		patient		1		1			  2			 20			0.7		2	0.31574
physician		patient		1		1			  2			 20			0.7		3	0.37090
physician		patient		1		1			  2			 20			0.7		4	0.41175
physician		patient		1		1			  2			 20			0.7		5	0.44827
physician		patient		1		1			  2			 20			0.6		1	0.21221
physician		patient		1		1			  2			 20			0.6		2	0.31597
physician		patient		1		1			  2			 20			0.6		3	0.37127
physician		patient		1		1			  2			 20			0.6		4	0.41219
physician		patient		1		1			  2			 20			0.6		5	0.44887
physician		patient		1		1			  2			 20			0.5		1	0.21251
physician		patient		1		1			  2			 20			0.5		2	0.31656
physician		patient		1		1			  2			 20			0.5		3	0.37239
physician		patient		1		1			  2			 20			0.5		4	0.41324
physician		patient		1		1			  2			 20			0.5		5	0.44954
physician		patient		1		1			  2			 20			0.4		1	0.21281
physician		patient		1		1			  2			 20			0.4		2	0.31708
physician		patient		1		1			  2			 20			0.4		3	0.37366
physician		patient		1		1			  2			 20			0.4		4	0.41421
physician		patient		1		1			  2			 20			0.4		5	0.44984
physician		patient		1		1			  2			 20			0.3		1	0.21430
physician		patient		1		1			  2			 20			0.3		2	0.32014
physician		patient		1		1			  2			 20			0.3		3	0.37642
physician		patient		1		1			  2			 20			0.3		4	0.41600
physician		patient		1		1			  2			 20			0.3		5	0.45125
physician		patient		1		1			  2			 20			0.2		1	0.21705
physician		patient		1		1			  2			 20			0.2		2	0.32417
physician		patient		1		1			  2			 20			0.2		3	0.38044
physician		patient		1		1			  2			 20			0.2		4	0.42039
physician		patient		1		1			  2			 20			0.2		5	0.45617
physician		patient		1		1			  2			 20			0.1		1	0.22518
physician		patient		1		1			  2			 20			0.1		2	0.33430
physician		patient		1		1			  2			 20			0.1		3	0.39028
physician		patient		1		1			  2			 20			0.1		4	0.43105
physician		patient		1		1			  2			 20			0.1		5	0.46445
physician		patient		1		1			  2			 20			0.0		1	0.32767
physician		patient		1		1			  2			 20			0.0		2	0.41905
physician		patient		1		1			  2			 20			0.0		3	0.45699
physician		patient		1		1			  2			 20			0.0		4	0.48248
physician		patient		1		1			  2			 20			0.0		5	0.50514
physician		patient		1		1			  2			 50			1.0		1	0.19484
physician		patient		1		1			  2			 50			1.0		2	0.27117
physician		patient		1		1			  2			 50			1.0		3	0.30695
physician		patient		1		1			  2			 50			1.0		4	0.33013
physician		patient		1		1			  2			 50			1.0		5	0.35048
physician		patient		1		1			  2			 50			0.9		1	0.21363
physician		patient		1		1			  2			 50			0.9		2	0.31895
physician		patient		1		1			  2			 50			0.9		3	0.37373
physician		patient		1		1			  2			 50			0.9		4	0.41719
physician		patient		1		1			  2			 50			0.9		5	0.45543
physician		patient		1		1			  2			 50			0.8		1	0.21370
physician		patient		1		1			  2			 50			0.8		2	0.31917
physician		patient		1		1			  2			 50			0.8		3	0.37366
physician		patient		1		1			  2			 50			0.8		4	0.41726
physician		patient		1		1			  2			 50			0.8		5	0.45550
physician		patient		1		1			  2			 50			0.7		1	0.21385
physician		patient		1		1			  2			 50			0.7		2	0.31947
physician		patient		1		1			  2			 50			0.7		3	0.37396
physician		patient		1		1			  2			 50			0.7		4	0.41778
physician		patient		1		1			  2			 50			0.7		5	0.45602
physician		patient		1		1			  2			 50			0.6		1	0.21415
physician		patient		1		1			  2			 50			0.6		2	0.31977
physician		patient		1		1			  2			 50			0.6		3	0.37455
physician		patient		1		1			  2			 50			0.6		4	0.41816
physician		patient		1		1			  2			 50			0.6		5	0.45654
physician		patient		1		1			  2			 50			0.5		1	0.21459
physician		patient		1		1			  2			 50			0.5		2	0.32021
physician		patient		1		1			  2			 50			0.5		3	0.37537
physician		patient		1		1			  2			 50			0.5		4	0.41890
physician		patient		1		1			  2			 50			0.5		5	0.45722
physician		patient		1		1			  2			 50			0.4		1	0.21459
physician		patient		1		1			  2			 50			0.4		2	0.32066
physician		patient		1		1			  2			 50			0.4		3	0.37671
physician		patient		1		1			  2			 50			0.4		4	0.42017
physician		patient		1		1			  2			 50			0.4		5	0.45766
physician		patient		1		1			  2			 50			0.3		1	0.21586
physician		patient		1		1			  2			 50			0.3		2	0.32357
physician		patient		1		1			  2			 50			0.3		3	0.37955
physician		patient		1		1			  2			 50			0.3		4	0.42188
physician		patient		1		1			  2			 50			0.3		5	0.45848
physician		patient		1		1			  2			 50			0.2		1	0.21892
physician		patient		1		1			  2			 50			0.2		2	0.32871
physician		patient		1		1			  2			 50			0.2		3	0.38432
physician		patient		1		1			  2			 50			0.2		4	0.42680
physician		patient		1		1			  2			 50			0.2		5	0.46392
physician		patient		1		1			  2			 50			0.1		1	0.22704
physician		patient		1		1			  2			 50			0.1		2	0.34109
physician		patient		1		1			  2			 50			0.1		3	0.39572
physician		patient		1		1			  2			 50			0.1		4	0.43776
physician		patient		1		1			  2			 50			0.1		5	0.47227
physician		patient		1		1			  2			 50			0.0		1	0.32767
physician		patient		1		1			  2			 50			0.0		2	0.41905
physician		patient		1		1			  2			 50			0.0		3	0.45699
physician		patient		1		1			  2			 50			0.0		4	0.48248
physician		patient		1		1			  2			 50			0.0		5	0.50514
physician		patient		1		1			  2			100			1.0		1	0.19566
physician		patient		1		1			  2			100			1.0		2	0.27542
physician		patient		1		1			  2			100			1.0		3	0.31015
physician		patient		1		1			  2			100			1.0		4	0.33333
physician		patient		1		1			  2			100			1.0		5	0.35234
physician		patient		1		1			  2			100			0.9		1	0.21363
physician		patient		1		1			  2			100			0.9		2	0.32394
physician		patient		1		1			  2			100			0.9		3	0.37880
physician		patient		1		1			  2			100			0.9		4	0.42121
physician		patient		1		1			  2			100			0.9		5	0.45804
physician		patient		1		1			  2			100			0.8		1	0.21370
physician		patient		1		1			  2			100			0.8		2	0.32402
physician		patient		1		1			  2			100			0.8		3	0.37873
physician		patient		1		1			  2			100			0.8		4	0.42129
physician		patient		1		1			  2			100			0.8		5	0.45811
physician		patient		1		1			  2			100			0.7		1	0.21377
physician		patient		1		1			  2			100			0.7		2	0.32424
physician		patient		1		1			  2			100			0.7		3	0.37895
physician		patient		1		1			  2			100			0.7		4	0.42203
physician		patient		1		1			  2			100			0.7		5	0.45863
physician		patient		1		1			  2			100			0.6		1	0.21400
physician		patient		1		1			  2			100			0.6		2	0.32469
physician		patient		1		1			  2			100			0.6		3	0.37940
physician		patient		1		1			  2			100			0.6		4	0.42241
physician		patient		1		1			  2			100			0.6		5	0.45915
physician		patient		1		1			  2			100			0.5		1	0.21459
physician		patient		1		1			  2			100			0.5		2	0.32506
physician		patient		1		1			  2			100			0.5		3	0.38029
physician		patient		1		1			  2			100			0.5		4	0.42285
physician		patient		1		1			  2			100			0.5		5	0.45990
physician		patient		1		1			  2			100			0.4		1	0.21512
physician		patient		1		1			  2			100			0.4		2	0.32536
physician		patient		1		1			  2			100			0.4		3	0.38163
physician		patient		1		1			  2			100			0.4		4	0.42405
physician		patient		1		1			  2			100			0.4		5	0.46049
physician		patient		1		1			  2			100			0.3		1	0.21676
physician		patient		1		1			  2			100			0.3		2	0.32819
physician		patient		1		1			  2			100			0.3		3	0.38439
physician		patient		1		1			  2			100			0.3		4	0.42621
physician		patient		1		1			  2			100			0.3		5	0.46131
physician		patient		1		1			  2			100			0.2		1	0.21989
physician		patient		1		1			  2			100			0.2		2	0.33266
physician		patient		1		1			  2			100			0.2		3	0.38953
physician		patient		1		1			  2			100			0.2		4	0.43068
physician		patient		1		1			  2			100			0.2		5	0.46638
physician		patient		1		1			  2			100			0.1		1	0.22898
physician		patient		1		1			  2			100			0.1		2	0.34504
physician		patient		1		1			  2			100			0.1		3	0.39975
physician		patient		1		1			  2			100			0.1		4	0.44164
physician		patient		1		1			  2			100			0.1		5	0.47555
physician		patient		1		1			  2			100			0.0		1	0.32767
physician		patient		1		1			  2			100			0.0		2	0.41905
physician		patient		1		1			  2			100			0.0		3	0.45699
physician		patient		1		1			  2			100			0.0		4	0.48248
physician		patient		1		1			  2			100			0.0		5	0.50514
physician		patient		1		1			  3			  1			1.0		1	0.18374
physician		patient		1		1			  3			  1			1.0		2	0.25619
physician		patient		1		1			  3			  1			1.0		3	0.29003
physician		patient		1		1			  3			  1			1.0		4	0.31328
physician		patient		1		1			  3			  1			1.0		5	0.33266
physician		patient		1		1			  3			  1			0.9		1	0.20751
physician		patient		1		1			  3			  1			0.9		2	0.30471
physician		patient		1		1			  3			  1			0.9		3	0.35361
physician		patient		1		1			  3			  1			0.9		4	0.39028
physician		patient		1		1			  3			  1			0.9		5	0.42434
physician		patient		1		1			  3			  1			0.8		1	0.20766
physician		patient		1		1			  3			  1			0.8		2	0.30486
physician		patient		1		1			  3			  1			0.8		3	0.35361
physician		patient		1		1			  3			  1			0.8		4	0.39028
physician		patient		1		1			  3			  1			0.8		5	0.42434
physician		patient		1		1			  3			  1			0.7		1	0.20774
physician		patient		1		1			  3			  1			0.7		2	0.30501
physician		patient		1		1			  3			  1			0.7		3	0.35383
physician		patient		1		1			  3			  1			0.7		4	0.39043
physician		patient		1		1			  3			  1			0.7		5	0.42449
physician		patient		1		1			  3			  1			0.6		1	0.20781
physician		patient		1		1			  3			  1			0.6		2	0.30538
physician		patient		1		1			  3			  1			0.6		3	0.35413
physician		patient		1		1			  3			  1			0.6		4	0.39065
physician		patient		1		1			  3			  1			0.6		5	0.42494
physician		patient		1		1			  3			  1			0.5		1	0.20848
physician		patient		1		1			  3			  1			0.5		2	0.30546
physician		patient		1		1			  3			  1			0.5		3	0.35443
physician		patient		1		1			  3			  1			0.5		4	0.39125
physician		patient		1		1			  3			  1			0.5		5	0.42561
physician		patient		1		1			  3			  1			0.4		1	0.20856
physician		patient		1		1			  3			  1			0.4		2	0.30531
physician		patient		1		1			  3			  1			0.4		3	0.35480
physician		patient		1		1			  3			  1			0.4		4	0.39199
physician		patient		1		1			  3			  1			0.4		5	0.42613
physician		patient		1		1			  3			  1			0.3		1	0.20893
physician		patient		1		1			  3			  1			0.3		2	0.30672
physician		patient		1		1			  3			  1			0.3		3	0.35637
physician		patient		1		1			  3			  1			0.3		4	0.39371
physician		patient		1		1			  3			  1			0.3		5	0.42770
physician		patient		1		1			  3			  1			0.2		1	0.21094
physician		patient		1		1			  3			  1			0.2		2	0.30948
physician		patient		1		1			  3			  1			0.2		3	0.35897
physician		patient		1		1			  3			  1			0.2		4	0.39788
physician		patient		1		1			  3			  1			0.2		5	0.43128
physician		patient		1		1			  3			  1			0.1		1	0.21616
physician		patient		1		1			  3			  1			0.1		2	0.31634
physician		patient		1		1			  3			  1			0.1		3	0.36695
physician		patient		1		1			  3			  1			0.1		4	0.40496
physician		patient		1		1			  3			  1			0.1		5	0.43776
physician		patient		1		1			  3			  1			0.0		1	0.32767
physician		patient		1		1			  3			  1			0.0		2	0.41905
physician		patient		1		1			  3			  1			0.0		3	0.45699
physician		patient		1		1			  3			  1			0.0		4	0.48248
physician		patient		1		1			  3			  1			0.0		5	0.50514
physician		patient		1		1			  3			  2			1.0		1	0.17643
physician		patient		1		1			  3			  2			1.0		2	0.24851
physician		patient		1		1			  3			  2			1.0		3	0.28645
physician		patient		1		1			  3			  2			1.0		4	0.31276
physician		patient		1		1			  3			  2			1.0		5	0.33296
physician		patient		1		1			  3			  2			0.9		1	0.19887
physician		patient		1		1			  3			  2			0.9		2	0.29085
physician		patient		1		1			  3			  2			0.9		3	0.33900
physician		patient		1		1			  3			  2			0.9		4	0.37873
physician		patient		1		1			  3			  2			0.9		5	0.41212
physician		patient		1		1			  3			  2			0.8		1	0.19917
physician		patient		1		1			  3			  2			0.8		2	0.29100
physician		patient		1		1			  3			  2			0.8		3	0.33922
physician		patient		1		1			  3			  2			0.8		4	0.37865
physician		patient		1		1			  3			  2			0.8		5	0.41219
physician		patient		1		1			  3			  2			0.7		1	0.19939
physician		patient		1		1			  3			  2			0.7		2	0.29107
physician		patient		1		1			  3			  2			0.7		3	0.33937
physician		patient		1		1			  3			  2			0.7		4	0.37888
physician		patient		1		1			  3			  2			0.7		5	0.41264
physician		patient		1		1			  3			  2			0.6		1	0.19946
physician		patient		1		1			  3			  2			0.6		2	0.29137
physician		patient		1		1			  3			  2			0.6		3	0.33982
physician		patient		1		1			  3			  2			0.6		4	0.37910
physician		patient		1		1			  3			  2			0.6		5	0.41309
physician		patient		1		1			  3			  2			0.5		1	0.20013
physician		patient		1		1			  3			  2			0.5		2	0.29152
physician		patient		1		1			  3			  2			0.5		3	0.34019
physician		patient		1		1			  3			  2			0.5		4	0.37970
physician		patient		1		1			  3			  2			0.5		5	0.41354
physician		patient		1		1			  3			  2			0.4		1	0.20043
physician		patient		1		1			  3			  2			0.4		2	0.29189
physician		patient		1		1			  3			  2			0.4		3	0.34101
physician		patient		1		1			  3			  2			0.4		4	0.38044
physician		patient		1		1			  3			  2			0.4		5	0.41458
physician		patient		1		1			  3			  2			0.3		1	0.20103
physician		patient		1		1			  3			  2			0.3		2	0.29301
physician		patient		1		1			  3			  2			0.3		3	0.34243
physician		patient		1		1			  3			  2			0.3		4	0.38238
physician		patient		1		1			  3			  2			0.3		5	0.41696
physician		patient		1		1			  3			  2			0.2		1	0.20312
physician		patient		1		1			  3			  2			0.2		2	0.29584
physician		patient		1		1			  3			  2			0.2		3	0.34578
physician		patient		1		1			  3			  2			0.2		4	0.38722
physician		patient		1		1			  3			  2			0.2		5	0.42211
physician		patient		1		1			  3			  2			0.1		1	0.20796
physician		patient		1		1			  3			  2			0.1		2	0.30389
physician		patient		1		1			  3			  2			0.1		3	0.35562
physician		patient		1		1			  3			  2			0.1		4	0.39647
physician		patient		1		1			  3			  2			0.1		5	0.42889
physician		patient		1		1			  3			  2			0.0		1	0.32767
physician		patient		1		1			  3			  2			0.0		2	0.41905
physician		patient		1		1			  3			  2			0.0		3	0.45699
physician		patient		1		1			  3			  2			0.0		4	0.48248
physician		patient		1		1			  3			  2			0.0		5	0.50514
physician		patient		1		1			  3			  3			1.0		1	0.17241
physician		patient		1		1			  3			  3			1.0		2	0.24463
physician		patient		1		1			  3			  3			1.0		3	0.28466
physician		patient		1		1			  3			  3			1.0		4	0.31127
physician		patient		1		1			  3			  3			1.0		5	0.33386
physician		patient		1		1			  3			  3			0.9		1	0.19499
physician		patient		1		1			  3			  3			0.9		2	0.28526
physician		patient		1		1			  3			  3			0.9		3	0.33400
physician		patient		1		1			  3			  3			0.9		4	0.37351
physician		patient		1		1			  3			  3			0.9		5	0.40690
physician		patient		1		1			  3			  3			0.8		1	0.19521
physician		patient		1		1			  3			  3			0.8		2	0.28533
physician		patient		1		1			  3			  3			0.8		3	0.33430
physician		patient		1		1			  3			  3			0.8		4	0.37373
physician		patient		1		1			  3			  3			0.8		5	0.40720
physician		patient		1		1			  3			  3			0.7		1	0.19544
physician		patient		1		1			  3			  3			0.7		2	0.28555
physician		patient		1		1			  3			  3			0.7		3	0.33453
physician		patient		1		1			  3			  3			0.7		4	0.37403
physician		patient		1		1			  3			  3			0.7		5	0.40780
physician		patient		1		1			  3			  3			0.6		1	0.19551
physician		patient		1		1			  3			  3			0.6		2	0.28555
physician		patient		1		1			  3			  3			0.6		3	0.33512
physician		patient		1		1			  3			  3			0.6		4	0.37463
physician		patient		1		1			  3			  3			0.6		5	0.40847
physician		patient		1		1			  3			  3			0.5		1	0.19589
physician		patient		1		1			  3			  3			0.5		2	0.28570
physician		patient		1		1			  3			  3			0.5		3	0.33572
physician		patient		1		1			  3			  3			0.5		4	0.37522
physician		patient		1		1			  3			  3			0.5		5	0.40921
physician		patient		1		1			  3			  3			0.4		1	0.19618
physician		patient		1		1			  3			  3			0.4		2	0.28645
physician		patient		1		1			  3			  3			0.4		3	0.33676
physician		patient		1		1			  3			  3			0.4		4	0.37575
physician		patient		1		1			  3			  3			0.4		5	0.41026
physician		patient		1		1			  3			  3			0.3		1	0.19723
physician		patient		1		1			  3			  3			0.3		2	0.28816
physician		patient		1		1			  3			  3			0.3		3	0.33848
physician		patient		1		1			  3			  3			0.3		4	0.37768
physician		patient		1		1			  3			  3			0.3		5	0.41205
physician		patient		1		1			  3			  3			0.2		1	0.19924
physician		patient		1		1			  3			  3			0.2		2	0.29182
physician		patient		1		1			  3			  3			0.2		3	0.34213
physician		patient		1		1			  3			  3			0.2		4	0.38238
physician		patient		1		1			  3			  3			0.2		5	0.41682
physician		patient		1		1			  3			  3			0.1		1	0.20431
physician		patient		1		1			  3			  3			0.1		2	0.30024
physician		patient		1		1			  3			  3			0.1		3	0.35331
physician		patient		1		1			  3			  3			0.1		4	0.39177
physician		patient		1		1			  3			  3			0.1		5	0.42524
physician		patient		1		1			  3			  3			0.0		1	0.32767
physician		patient		1		1			  3			  3			0.0		2	0.41905
physician		patient		1		1			  3			  3			0.0		3	0.45699
physician		patient		1		1			  3			  3			0.0		4	0.48248
physician		patient		1		1			  3			  3			0.0		5	0.50514
physician		patient		1		1			  3			  4			1.0		1	0.17285
physician		patient		1		1			  3			  4			1.0		2	0.24575
physician		patient		1		1			  3			  4			1.0		3	0.28548
physician		patient		1		1			  3			  4			1.0		4	0.31254
physician		patient		1		1			  3			  4			1.0		5	0.33594
physician		patient		1		1			  3			  4			0.9		1	0.19492
physician		patient		1		1			  3			  4			0.9		2	0.28585
physician		patient		1		1			  3			  4			0.9		3	0.33400
physician		patient		1		1			  3			  4			0.9		4	0.37358
physician		patient		1		1			  3			  4			0.9		5	0.40765
physician		patient		1		1			  3			  4			0.8		1	0.19507
physician		patient		1		1			  3			  4			0.8		2	0.28600
physician		patient		1		1			  3			  4			0.8		3	0.33430
physician		patient		1		1			  3			  4			0.8		4	0.37373
physician		patient		1		1			  3			  4			0.8		5	0.40787
physician		patient		1		1			  3			  4			0.7		1	0.19529
physician		patient		1		1			  3			  4			0.7		2	0.28623
physician		patient		1		1			  3			  4			0.7		3	0.33453
physician		patient		1		1			  3			  4			0.7		4	0.37411
physician		patient		1		1			  3			  4			0.7		5	0.40839
physician		patient		1		1			  3			  4			0.6		1	0.19559
physician		patient		1		1			  3			  4			0.6		2	0.28645
physician		patient		1		1			  3			  4			0.6		3	0.33497
physician		patient		1		1			  3			  4			0.6		4	0.37448
physician		patient		1		1			  3			  4			0.6		5	0.40906
physician		patient		1		1			  3			  4			0.5		1	0.19603
physician		patient		1		1			  3			  4			0.5		2	0.28690
physician		patient		1		1			  3			  4			0.5		3	0.33549
physician		patient		1		1			  3			  4			0.5		4	0.37530
physician		patient		1		1			  3			  4			0.5		5	0.40981
physician		patient		1		1			  3			  4			0.4		1	0.19626
physician		patient		1		1			  3			  4			0.4		2	0.28749
physician		patient		1		1			  3			  4			0.4		3	0.33646
physician		patient		1		1			  3			  4			0.4		4	0.37604
physician		patient		1		1			  3			  4			0.4		5	0.41115
physician		patient		1		1			  3			  4			0.3		1	0.19708
physician		patient		1		1			  3			  4			0.3		2	0.28921
physician		patient		1		1			  3			  4			0.3		3	0.33877
physician		patient		1		1			  3			  4			0.3		4	0.37783
physician		patient		1		1			  3			  4			0.3		5	0.41301
physician		patient		1		1			  3			  4			0.2		1	0.19924
physician		patient		1		1			  3			  4			0.2		2	0.29256
physician		patient		1		1			  3			  4			0.2		3	0.34265
physician		patient		1		1			  3			  4			0.2		4	0.38260
physician		patient		1		1			  3			  4			0.2		5	0.41793
physician		patient		1		1			  3			  4			0.1		1	0.20408
physician		patient		1		1			  3			  4			0.1		2	0.30069
physician		patient		1		1			  3			  4			0.1		3	0.35353
physician		patient		1		1			  3			  4			0.1		4	0.39319
physician		patient		1		1			  3			  4			0.1		5	0.42688
physician		patient		1		1			  3			  4			0.0		1	0.32767
physician		patient		1		1			  3			  4			0.0		2	0.41905
physician		patient		1		1			  3			  4			0.0		3	0.45699
physician		patient		1		1			  3			  4			0.0		4	0.48248
physician		patient		1		1			  3			  4			0.0		5	0.50514
physician		patient		1		1			  3			  5			1.0		1	0.17024
physician		patient		1		1			  3			  5			1.0		2	0.24508
physician		patient		1		1			  3			  5			1.0		3	0.28384
physician		patient		1		1			  3			  5			1.0		4	0.31067
physician		patient		1		1			  3			  5			1.0		5	0.33445
physician		patient		1		1			  3			  5			0.9		1	0.19208
physician		patient		1		1			  3			  5			0.9		2	0.28503
physician		patient		1		1			  3			  5			0.9		3	0.33244
physician		patient		1		1			  3			  5			0.9		4	0.37038
physician		patient		1		1			  3			  5			0.9		5	0.40541
physician		patient		1		1			  3			  5			0.8		1	0.19223
physician		patient		1		1			  3			  5			0.8		2	0.28511
physician		patient		1		1			  3			  5			0.8		3	0.33266
physician		patient		1		1			  3			  5			0.8		4	0.37060
physician		patient		1		1			  3			  5			0.8		5	0.40571
physician		patient		1		1			  3			  5			0.7		1	0.19246
physician		patient		1		1			  3			  5			0.7		2	0.28541
physician		patient		1		1			  3			  5			0.7		3	0.33289
physician		patient		1		1			  3			  5			0.7		4	0.37127
physician		patient		1		1			  3			  5			0.7		5	0.40608
physician		patient		1		1			  3			  5			0.6		1	0.19275
physician		patient		1		1			  3			  5			0.6		2	0.28563
physician		patient		1		1			  3			  5			0.6		3	0.33311
physician		patient		1		1			  3			  5			0.6		4	0.37165
physician		patient		1		1			  3			  5			0.6		5	0.40638
physician		patient		1		1			  3			  5			0.5		1	0.19328
physician		patient		1		1			  3			  5			0.5		2	0.28593
physician		patient		1		1			  3			  5			0.5		3	0.33371
physician		patient		1		1			  3			  5			0.5		4	0.37232
physician		patient		1		1			  3			  5			0.5		5	0.40713
physician		patient		1		1			  3			  5			0.4		1	0.19343
physician		patient		1		1			  3			  5			0.4		2	0.28645
physician		patient		1		1			  3			  5			0.4		3	0.33453
physician		patient		1		1			  3			  5			0.4		4	0.37306
physician		patient		1		1			  3			  5			0.4		5	0.40832
physician		patient		1		1			  3			  5			0.3		1	0.19417
physician		patient		1		1			  3			  5			0.3		2	0.28861
physician		patient		1		1			  3			  5			0.3		3	0.33699
physician		patient		1		1			  3			  5			0.3		4	0.37493
physician		patient		1		1			  3			  5			0.3		5	0.41011
physician		patient		1		1			  3			  5			0.2		1	0.19633
physician		patient		1		1			  3			  5			0.2		2	0.29182
physician		patient		1		1			  3			  5			0.2		3	0.34019
physician		patient		1		1			  3			  5			0.2		4	0.37955
physician		patient		1		1			  3			  5			0.2		5	0.41570
physician		patient		1		1			  3			  5			0.1		1	0.20103
physician		patient		1		1			  3			  5			0.1		2	0.29979
physician		patient		1		1			  3			  5			0.1		3	0.35130
physician		patient		1		1			  3			  5			0.1		4	0.38961
physician		patient		1		1			  3			  5			0.1		5	0.42390
physician		patient		1		1			  3			  5			0.0		1	0.32767
physician		patient		1		1			  3			  5			0.0		2	0.41905
physician		patient		1		1			  3			  5			0.0		3	0.45699
physician		patient		1		1			  3			  5			0.0		4	0.48248
physician		patient		1		1			  3			  5			0.0		5	0.50514
physician		patient		1		1			  3			 10			1.0		1	0.17405
physician		patient		1		1			  3			 10			1.0		2	0.24821
physician		patient		1		1			  3			 10			1.0		3	0.28816
physician		patient		1		1			  3			 10			1.0		4	0.31448
physician		patient		1		1			  3			 10			1.0		5	0.33892
physician		patient		1		1			  3			 10			0.9		1	0.19484
physician		patient		1		1			  3			 10			0.9		2	0.28824
physician		patient		1		1			  3			 10			0.9		3	0.33661
physician		patient		1		1			  3			 10			0.9		4	0.37276
physician		patient		1		1			  3			 10			0.9		5	0.40869
physician		patient		1		1			  3			 10			0.8		1	0.19499
physician		patient		1		1			  3			 10			0.8		2	0.28824
physician		patient		1		1			  3			 10			0.8		3	0.33676
physician		patient		1		1			  3			 10			0.8		4	0.37284
physician		patient		1		1			  3			 10			0.8		5	0.40891
physician		patient		1		1			  3			 10			0.7		1	0.19514
physician		patient		1		1			  3			 10			0.7		2	0.28861
physician		patient		1		1			  3			 10			0.7		3	0.33706
physician		patient		1		1			  3			 10			0.7		4	0.37343
physician		patient		1		1			  3			 10			0.7		5	0.40906
physician		patient		1		1			  3			 10			0.6		1	0.19566
physician		patient		1		1			  3			 10			0.6		2	0.28891
physician		patient		1		1			  3			 10			0.6		3	0.33751
physician		patient		1		1			  3			 10			0.6		4	0.37366
physician		patient		1		1			  3			 10			0.6		5	0.40944
physician		patient		1		1			  3			 10			0.5		1	0.19611
physician		patient		1		1			  3			 10			0.5		2	0.28973
physician		patient		1		1			  3			 10			0.5		3	0.33833
physician		patient		1		1			  3			 10			0.5		4	0.37463
physician		patient		1		1			  3			 10			0.5		5	0.41026
physician		patient		1		1			  3			 10			0.4		1	0.19656
physician		patient		1		1			  3			 10			0.4		2	0.29070
physician		patient		1		1			  3			 10			0.4		3	0.33915
physician		patient		1		1			  3			 10			0.4		4	0.37597
physician		patient		1		1			  3			 10			0.4		5	0.41167
physician		patient		1		1			  3			 10			0.3		1	0.19767
physician		patient		1		1			  3			 10			0.3		2	0.29249
physician		patient		1		1			  3			 10			0.3		3	0.34109
physician		patient		1		1			  3			 10			0.3		4	0.37850
physician		patient		1		1			  3			 10			0.3		5	0.41316
physician		patient		1		1			  3			 10			0.2		1	0.19924
physician		patient		1		1			  3			 10			0.2		2	0.29554
physician		patient		1		1			  3			 10			0.2		3	0.34392
physician		patient		1		1			  3			 10			0.2		4	0.38283
physician		patient		1		1			  3			 10			0.2		5	0.41831
physician		patient		1		1			  3			 10			0.1		1	0.20364
physician		patient		1		1			  3			 10			0.1		2	0.30344
physician		patient		1		1			  3			 10			0.1		3	0.35480
physician		patient		1		1			  3			 10			0.1		4	0.39334
physician		patient		1		1			  3			 10			0.1		5	0.42807
physician		patient		1		1			  3			 10			0.0		1	0.32767
physician		patient		1		1			  3			 10			0.0		2	0.41905
physician		patient		1		1			  3			 10			0.0		3	0.45699
physician		patient		1		1			  3			 10			0.0		4	0.48248
physician		patient		1		1			  3			 10			0.0		5	0.50514
physician		patient		1		1			  3			 20			1.0		1	0.17919
physician		patient		1		1			  3			 20			1.0		2	0.25365
physician		patient		1		1			  3			 20			1.0		3	0.29211
physician		patient		1		1			  3			 20			1.0		4	0.31999
physician		patient		1		1			  3			 20			1.0		5	0.34295
physician		patient		1		1			  3			 20			0.9		1	0.19976
physician		patient		1		1			  3			 20			0.9		2	0.29457
physician		patient		1		1			  3			 20			0.9		3	0.34265
physician		patient		1		1			  3			 20			0.9		4	0.38111
physician		patient		1		1			  3			 20			0.9		5	0.41667
physician		patient		1		1			  3			 20			0.8		1	0.19984
physician		patient		1		1			  3			 20			0.8		2	0.29465
physician		patient		1		1			  3			 20			0.8		3	0.34273
physician		patient		1		1			  3			 20			0.8		4	0.38126
physician		patient		1		1			  3			 20			0.8		5	0.41689
physician		patient		1		1			  3			 20			0.7		1	0.19999
physician		patient		1		1			  3			 20			0.7		2	0.29480
physician		patient		1		1			  3			 20			0.7		3	0.34287
physician		patient		1		1			  3			 20			0.7		4	0.38193
physician		patient		1		1			  3			 20			0.7		5	0.41696
physician		patient		1		1			  3			 20			0.6		1	0.20013
physician		patient		1		1			  3			 20			0.6		2	0.29502
physician		patient		1		1			  3			 20			0.6		3	0.34347
physician		patient		1		1			  3			 20			0.6		4	0.38238
physician		patient		1		1			  3			 20			0.6		5	0.41764
physician		patient		1		1			  3			 20			0.5		1	0.20066
physician		patient		1		1			  3			 20			0.5		2	0.29569
physician		patient		1		1			  3			 20			0.5		3	0.34436
physician		patient		1		1			  3			 20			0.5		4	0.38342
physician		patient		1		1			  3			 20			0.5		5	0.41868
physician		patient		1		1			  3			 20			0.4		1	0.20066
physician		patient		1		1			  3			 20			0.4		2	0.29651
physician		patient		1		1			  3			 20			0.4		3	0.34578
physician		patient		1		1			  3			 20			0.4		4	0.38506
physician		patient		1		1			  3			 20			0.4		5	0.41980
physician		patient		1		1			  3			 20			0.3		1	0.20177
physician		patient		1		1			  3			 20			0.3		2	0.29905
physician		patient		1		1			  3			 20			0.3		3	0.34817
physician		patient		1		1			  3			 20			0.3		4	0.38760
physician		patient		1		1			  3			 20			0.3		5	0.42121
physician		patient		1		1			  3			 20			0.2		1	0.20416
physician		patient		1		1			  3			 20			0.2		2	0.30225
physician		patient		1		1			  3			 20			0.2		3	0.35264
physician		patient		1		1			  3			 20			0.2		4	0.39185
physician		patient		1		1			  3			 20			0.2		5	0.42665
physician		patient		1		1			  3			 20			0.1		1	0.20945
physician		patient		1		1			  3			 20			0.1		2	0.31142
physician		patient		1		1			  3			 20			0.1		3	0.36292
physician		patient		1		1			  3			 20			0.1		4	0.40325
physician		patient		1		1			  3			 20			0.1		5	0.43612
physician		patient		1		1			  3			 20			0.0		1	0.32767
physician		patient		1		1			  3			 20			0.0		2	0.41905
physician		patient		1		1			  3			 20			0.0		3	0.45699
physician		patient		1		1			  3			 20			0.0		4	0.48248
physician		patient		1		1			  3			 20			0.0		5	0.50514
physician		patient		1		1			  3			 50			1.0		1	0.18523
physician		patient		1		1			  3			 50			1.0		2	0.26118
physician		patient		1		1			  3			 50			1.0		3	0.29785
physician		patient		1		1			  3			 50			1.0		4	0.32305
physician		patient		1		1			  3			 50			1.0		5	0.34727
physician		patient		1		1			  3			 50			0.9		1	0.20468
physician		patient		1		1			  3			 50			0.9		2	0.30277
physician		patient		1		1			  3			 50			0.9		3	0.34996
physician		patient		1		1			  3			 50			0.9		4	0.38924
physician		patient		1		1			  3			 50			0.9		5	0.42747
physician		patient		1		1			  3			 50			0.8		1	0.20476
physician		patient		1		1			  3			 50			0.8		2	0.30285
physician		patient		1		1			  3			 50			0.8		3	0.35010
physician		patient		1		1			  3			 50			0.8		4	0.38939
physician		patient		1		1			  3			 50			0.8		5	0.42777
physician		patient		1		1			  3			 50			0.7		1	0.20483
physician		patient		1		1			  3			 50			0.7		2	0.30315
physician		patient		1		1			  3			 50			0.7		3	0.35055
physician		patient		1		1			  3			 50			0.7		4	0.39013
physician		patient		1		1			  3			 50			0.7		5	0.42800
physician		patient		1		1			  3			 50			0.6		1	0.20498
physician		patient		1		1			  3			 50			0.6		2	0.30359
physician		patient		1		1			  3			 50			0.6		3	0.35122
physician		patient		1		1			  3			 50			0.6		4	0.39043
physician		patient		1		1			  3			 50			0.6		5	0.42867
physician		patient		1		1			  3			 50			0.5		1	0.20565
physician		patient		1		1			  3			 50			0.5		2	0.30441
physician		patient		1		1			  3			 50			0.5		3	0.35234
physician		patient		1		1			  3			 50			0.5		4	0.39170
physician		patient		1		1			  3			 50			0.5		5	0.42941
physician		patient		1		1			  3			 50			0.4		1	0.20580
physician		patient		1		1			  3			 50			0.4		2	0.30516
physician		patient		1		1			  3			 50			0.4		3	0.35316
physician		patient		1		1			  3			 50			0.4		4	0.39334
physician		patient		1		1			  3			 50			0.4		5	0.43090
physician		patient		1		1			  3			 50			0.3		1	0.20722
physician		patient		1		1			  3			 50			0.3		2	0.30777
physician		patient		1		1			  3			 50			0.3		3	0.35562
physician		patient		1		1			  3			 50			0.3		4	0.39624
physician		patient		1		1			  3			 50			0.3		5	0.43269
physician		patient		1		1			  3			 50			0.2		1	0.20982
physician		patient		1		1			  3			 50			0.2		2	0.31179
physician		patient		1		1			  3			 50			0.2		3	0.36114
physician		patient		1		1			  3			 50			0.2		4	0.40139
physician		patient		1		1			  3			 50			0.2		5	0.43739
physician		patient		1		1			  3			 50			0.1		1	0.21601
physician		patient		1		1			  3			 50			0.1		2	0.32193
physician		patient		1		1			  3			 50			0.1		3	0.37224
physician		patient		1		1			  3			 50			0.1		4	0.41227
physician		patient		1		1			  3			 50			0.1		5	0.44663
physician		patient		1		1			  3			 50			0.0		1	0.32767
physician		patient		1		1			  3			 50			0.0		2	0.41905
physician		patient		1		1			  3			 50			0.0		3	0.45699
physician		patient		1		1			  3			 50			0.0		4	0.48248
physician		patient		1		1			  3			 50			0.0		5	0.50514
physician		patient		1		1			  3			100			1.0		1	0.18672
physician		patient		1		1			  3			100			1.0		2	0.26394
physician		patient		1		1			  3			100			1.0		3	0.30180
physician		patient		1		1			  3			100			1.0		4	0.32662
physician		patient		1		1			  3			100			1.0		5	0.35100
physician		patient		1		1			  3			100			0.9		1	0.20550
physician		patient		1		1			  3			100			0.9		2	0.30486
physician		patient		1		1			  3			100			0.9		3	0.35458
physician		patient		1		1			  3			100			0.9		4	0.39408
physician		patient		1		1			  3			100			0.9		5	0.43217
physician		patient		1		1			  3			100			0.8		1	0.20550
physician		patient		1		1			  3			100			0.8		2	0.30501
physician		patient		1		1			  3			100			0.8		3	0.35480
physician		patient		1		1			  3			100			0.8		4	0.39445
physician		patient		1		1			  3			100			0.8		5	0.43254
physician		patient		1		1			  3			100			0.7		1	0.20565
physician		patient		1		1			  3			100			0.7		2	0.30531
physician		patient		1		1			  3			100			0.7		3	0.35525
physician		patient		1		1			  3			100			0.7		4	0.39527
physician		patient		1		1			  3			100			0.7		5	0.43269
physician		patient		1		1			  3			100			0.6		1	0.20580
physician		patient		1		1			  3			100			0.6		2	0.30590
physician		patient		1		1			  3			100			0.6		3	0.35592
physician		patient		1		1			  3			100			0.6		4	0.39550
physician		patient		1		1			  3			100			0.6		5	0.43329
physician		patient		1		1			  3			100			0.5		1	0.20662
physician		patient		1		1			  3			100			0.5		2	0.30657
physician		patient		1		1			  3			100			0.5		3	0.35711
physician		patient		1		1			  3			100			0.5		4	0.39669
physician		patient		1		1			  3			100			0.5		5	0.43441
physician		patient		1		1			  3			100			0.4		1	0.20677
physician		patient		1		1			  3			100			0.4		2	0.30732
physician		patient		1		1			  3			100			0.4		3	0.35763
physician		patient		1		1			  3			100			0.4		4	0.39826
physician		patient		1		1			  3			100			0.4		5	0.43605
physician		patient		1		1			  3			100			0.3		1	0.20826
physician		patient		1		1			  3			100			0.3		2	0.31008
physician		patient		1		1			  3			100			0.3		3	0.36076
physician		patient		1		1			  3			100			0.3		4	0.40161
physician		patient		1		1			  3			100			0.3		5	0.43813
physician		patient		1		1			  3			100			0.2		1	0.21087
physician		patient		1		1			  3			100			0.2		2	0.31448
physician		patient		1		1			  3			100			0.2		3	0.36717
physician		patient		1		1			  3			100			0.2		4	0.40645
physician		patient		1		1			  3			100			0.2		5	0.44261
physician		patient		1		1			  3			100			0.1		1	0.21907
physician		patient		1		1			  3			100			0.1		2	0.32633
physician		patient		1		1			  3			100			0.1		3	0.37791
physician		patient		1		1			  3			100			0.1		4	0.41674
physician		patient		1		1			  3			100			0.1		5	0.45297
physician		patient		1		1			  3			100			0.0		1	0.32767
physician		patient		1		1			  3			100			0.0		2	0.41905
physician		patient		1		1			  3			100			0.0		3	0.45699
physician		patient		1		1			  3			100			0.0		4	0.48248
physician		patient		1		1			  3			100			0.0		5	0.50514
physician		patient		1		1			  4			  1			1.0		1	0.18120
physician		patient		1		1			  4			  1			1.0		2	0.25239
physician		patient		1		1			  4			  1			1.0		3	0.28600
physician		patient		1		1			  4			  1			1.0		4	0.30926
physician		patient		1		1			  4			  1			1.0		5	0.32894
physician		patient		1		1			  4			  1			0.9		1	0.20498
physician		patient		1		1			  4			  1			0.9		2	0.30091
physician		patient		1		1			  4			  1			0.9		3	0.34921
physician		patient		1		1			  4			  1			0.9		4	0.38439
physician		patient		1		1			  4			  1			0.9		5	0.41734
physician		patient		1		1			  4			  1			0.8		1	0.20513
physician		patient		1		1			  4			  1			0.8		2	0.30106
physician		patient		1		1			  4			  1			0.8		3	0.34921
physician		patient		1		1			  4			  1			0.8		4	0.38439
physician		patient		1		1			  4			  1			0.8		5	0.41734
physician		patient		1		1			  4			  1			0.7		1	0.20513
physician		patient		1		1			  4			  1			0.7		2	0.30121
physician		patient		1		1			  4			  1			0.7		3	0.34936
physician		patient		1		1			  4			  1			0.7		4	0.38454
physician		patient		1		1			  4			  1			0.7		5	0.41741
physician		patient		1		1			  4			  1			0.6		1	0.20513
physician		patient		1		1			  4			  1			0.6		2	0.30165
physician		patient		1		1			  4			  1			0.6		3	0.34966
physician		patient		1		1			  4			  1			0.6		4	0.38484
physician		patient		1		1			  4			  1			0.6		5	0.41793
physician		patient		1		1			  4			  1			0.5		1	0.20572
physician		patient		1		1			  4			  1			0.5		2	0.30165
physician		patient		1		1			  4			  1			0.5		3	0.34996
physician		patient		1		1			  4			  1			0.5		4	0.38521
physician		patient		1		1			  4			  1			0.5		5	0.41860
physician		patient		1		1			  4			  1			0.4		1	0.20580
physician		patient		1		1			  4			  1			0.4		2	0.30151
physician		patient		1		1			  4			  1			0.4		3	0.35025
physician		patient		1		1			  4			  1			0.4		4	0.38581
physician		patient		1		1			  4			  1			0.4		5	0.41890
physician		patient		1		1			  4			  1			0.3		1	0.20602
physician		patient		1		1			  4			  1			0.3		2	0.30262
physician		patient		1		1			  4			  1			0.3		3	0.35174
physician		patient		1		1			  4			  1			0.3		4	0.38745
physician		patient		1		1			  4			  1			0.3		5	0.42054
physician		patient		1		1			  4			  1			0.2		1	0.20796
physician		patient		1		1			  4			  1			0.2		2	0.30508
physician		patient		1		1			  4			  1			0.2		3	0.35420
physician		patient		1		1			  4			  1			0.2		4	0.39110
physician		patient		1		1			  4			  1			0.2		5	0.42390
physician		patient		1		1			  4			  1			0.1		1	0.21288
physician		patient		1		1			  4			  1			0.1		2	0.31097
physician		patient		1		1			  4			  1			0.1		3	0.36151
physician		patient		1		1			  4			  1			0.1		4	0.39766
physician		patient		1		1			  4			  1			0.1		5	0.42986
physician		patient		1		1			  4			  1			0.0		1	0.32767
physician		patient		1		1			  4			  1			0.0		2	0.41905
physician		patient		1		1			  4			  1			0.0		3	0.45699
physician		patient		1		1			  4			  1			0.0		4	0.48248
physician		patient		1		1			  4			  1			0.0		5	0.50514
physician		patient		1		1			  4			  2			1.0		1	0.17248
physician		patient		1		1			  4			  2			1.0		2	0.24284
physician		patient		1		1			  4			  2			1.0		3	0.28131
physician		patient		1		1			  4			  2			1.0		4	0.30754
physician		patient		1		1			  4			  2			1.0		5	0.32908
physician		patient		1		1			  4			  2			0.9		1	0.19492
physician		patient		1		1			  4			  2			0.9		2	0.28488
physician		patient		1		1			  4			  2			0.9		3	0.33318
physician		patient		1		1			  4			  2			0.9		4	0.37120
physician		patient		1		1			  4			  2			0.9		5	0.40400
physician		patient		1		1			  4			  2			0.8		1	0.19521
physician		patient		1		1			  4			  2			0.8		2	0.28503
physician		patient		1		1			  4			  2			0.8		3	0.33341
physician		patient		1		1			  4			  2			0.8		4	0.37127
physician		patient		1		1			  4			  2			0.8		5	0.40407
physician		patient		1		1			  4			  2			0.7		1	0.19536
physician		patient		1		1			  4			  2			0.7		2	0.28511
physician		patient		1		1			  4			  2			0.7		3	0.33348
physician		patient		1		1			  4			  2			0.7		4	0.37150
physician		patient		1		1			  4			  2			0.7		5	0.40437
physician		patient		1		1			  4			  2			0.6		1	0.19536
physician		patient		1		1			  4			  2			0.6		2	0.28541
physician		patient		1		1			  4			  2			0.6		3	0.33408
physician		patient		1		1			  4			  2			0.6		4	0.37165
physician		patient		1		1			  4			  2			0.6		5	0.40489
physician		patient		1		1			  4			  2			0.5		1	0.19596
physician		patient		1		1			  4			  2			0.5		2	0.28548
physician		patient		1		1			  4			  2			0.5		3	0.33453
physician		patient		1		1			  4			  2			0.5		4	0.37209
physician		patient		1		1			  4			  2			0.5		5	0.40541
physician		patient		1		1			  4			  2			0.4		1	0.19618
physician		patient		1		1			  4			  2			0.4		2	0.28593
physician		patient		1		1			  4			  2			0.4		3	0.33549
physician		patient		1		1			  4			  2			0.4		4	0.37261
physician		patient		1		1			  4			  2			0.4		5	0.40623
physician		patient		1		1			  4			  2			0.3		1	0.19678
physician		patient		1		1			  4			  2			0.3		2	0.28690
physician		patient		1		1			  4			  2			0.3		3	0.33691
physician		patient		1		1			  4			  2			0.3		4	0.37425
physician		patient		1		1			  4			  2			0.3		5	0.40877
physician		patient		1		1			  4			  2			0.2		1	0.19864
physician		patient		1		1			  4			  2			0.2		2	0.28951
physician		patient		1		1			  4			  2			0.2		3	0.34012
physician		patient		1		1			  4			  2			0.2		4	0.37843
physician		patient		1		1			  4			  2			0.2		5	0.41301
physician		patient		1		1			  4			  2			0.1		1	0.20334
physician		patient		1		1			  4			  2			0.1		2	0.29629
physician		patient		1		1			  4			  2			0.1		3	0.34884
physician		patient		1		1			  4			  2			0.1		4	0.38693
physician		patient		1		1			  4			  2			0.1		5	0.42002
physician		patient		1		1			  4			  2			0.0		1	0.32767
physician		patient		1		1			  4			  2			0.0		2	0.41905
physician		patient		1		1			  4			  2			0.0		3	0.45699
physician		patient		1		1			  4			  2			0.0		4	0.48248
physician		patient		1		1			  4			  2			0.0		5	0.50514
physician		patient		1		1			  4			  3			1.0		1	0.16585
physician		patient		1		1			  4			  3			1.0		2	0.23524
physician		patient		1		1			  4			  3			1.0		3	0.27668
physician		patient		1		1			  4			  3			1.0		4	0.30486
physician		patient		1		1			  4			  3			1.0		5	0.32782
physician		patient		1		1			  4			  3			0.9		1	0.18836
physician		patient		1		1			  4			  3			0.9		2	0.27564
physician		patient		1		1			  4			  3			0.9		3	0.32521
physician		patient		1		1			  4			  3			0.9		4	0.36382
physician		patient		1		1			  4			  3			0.9		5	0.39535
physician		patient		1		1			  4			  3			0.8		1	0.18858
physician		patient		1		1			  4			  3			0.8		2	0.27579
physician		patient		1		1			  4			  3			0.8		3	0.32543
physician		patient		1		1			  4			  3			0.8		4	0.36412
physician		patient		1		1			  4			  3			0.8		5	0.39565
physician		patient		1		1			  4			  3			0.7		1	0.18873
physician		patient		1		1			  4			  3			0.7		2	0.27601
physician		patient		1		1			  4			  3			0.7		3	0.32551
physician		patient		1		1			  4			  3			0.7		4	0.36442
physician		patient		1		1			  4			  3			0.7		5	0.39632
physician		patient		1		1			  4			  3			0.6		1	0.18880
physician		patient		1		1			  4			  3			0.6		2	0.27639
physician		patient		1		1			  4			  3			0.6		3	0.32633
physician		patient		1		1			  4			  3			0.6		4	0.36486
physician		patient		1		1			  4			  3			0.6		5	0.39706
physician		patient		1		1			  4			  3			0.5		1	0.18925
physician		patient		1		1			  4			  3			0.5		2	0.27654
physician		patient		1		1			  4			  3			0.5		3	0.32685
physician		patient		1		1			  4			  3			0.5		4	0.36509
physician		patient		1		1			  4			  3			0.5		5	0.39773
physician		patient		1		1			  4			  3			0.4		1	0.18933
physician		patient		1		1			  4			  3			0.4		2	0.27713
physician		patient		1		1			  4			  3			0.4		3	0.32812
physician		patient		1		1			  4			  3			0.4		4	0.36576
physician		patient		1		1			  4			  3			0.4		5	0.39878
physician		patient		1		1			  4			  3			0.3		1	0.19044
physician		patient		1		1			  4			  3			0.3		2	0.27862
physician		patient		1		1			  4			  3			0.3		3	0.32953
physician		patient		1		1			  4			  3			0.3		4	0.36732
physician		patient		1		1			  4			  3			0.3		5	0.40079
physician		patient		1		1			  4			  3			0.2		1	0.19231
physician		patient		1		1			  4			  3			0.2		2	0.28145
physician		patient		1		1			  4			  3			0.2		3	0.33304
physician		patient		1		1			  4			  3			0.2		4	0.37105
physician		patient		1		1			  4			  3			0.2		5	0.40511
physician		patient		1		1			  4			  3			0.1		1	0.19693
physician		patient		1		1			  4			  3			0.1		2	0.28906
physician		patient		1		1			  4			  3			0.1		3	0.34302
physician		patient		1		1			  4			  3			0.1		4	0.38007
physician		patient		1		1			  4			  3			0.1		5	0.41413
physician		patient		1		1			  4			  3			0.0		1	0.32767
physician		patient		1		1			  4			  3			0.0		2	0.41905
physician		patient		1		1			  4			  3			0.0		3	0.45699
physician		patient		1		1			  4			  3			0.0		4	0.48248
physician		patient		1		1			  4			  3			0.0		5	0.50514
physician		patient		1		1			  4			  4			1.0		1	0.16383
physician		patient		1		1			  4			  4			1.0		2	0.23330
physician		patient		1		1			  4			  4			1.0		3	0.27445
physician		patient		1		1			  4			  4			1.0		4	0.30337
physician		patient		1		1			  4			  4			1.0		5	0.32692
physician		patient		1		1			  4			  4			0.9		1	0.18612
physician		patient		1		1			  4			  4			0.9		2	0.27281
physician		patient		1		1			  4			  4			0.9		3	0.32111
physician		patient		1		1			  4			  4			0.9		4	0.35994
physician		patient		1		1			  4			  4			0.9		5	0.39125
physician		patient		1		1			  4			  4			0.8		1	0.18627
physician		patient		1		1			  4			  4			0.8		2	0.27303
physician		patient		1		1			  4			  4			0.8		3	0.32133
physician		patient		1		1			  4			  4			0.8		4	0.36032
physician		patient		1		1			  4			  4			0.8		5	0.39155
physician		patient		1		1			  4			  4			0.7		1	0.18642
physician		patient		1		1			  4			  4			0.7		2	0.27311
physician		patient		1		1			  4			  4			0.7		3	0.32141
physician		patient		1		1			  4			  4			0.7		4	0.36047
physician		patient		1		1			  4			  4			0.7		5	0.39185
physician		patient		1		1			  4			  4			0.6		1	0.18672
physician		patient		1		1			  4			  4			0.6		2	0.27348
physician		patient		1		1			  4			  4			0.6		3	0.32185
physician		patient		1		1			  4			  4			0.6		4	0.36099
physician		patient		1		1			  4			  4			0.6		5	0.39252
physician		patient		1		1			  4			  4			0.5		1	0.18724
physician		patient		1		1			  4			  4			0.5		2	0.27422
physician		patient		1		1			  4			  4			0.5		3	0.32245
physician		patient		1		1			  4			  4			0.5		4	0.36136
physician		patient		1		1			  4			  4			0.5		5	0.39349
physician		patient		1		1			  4			  4			0.4		1	0.18769
physician		patient		1		1			  4			  4			0.4		2	0.27475
physician		patient		1		1			  4			  4			0.4		3	0.32372
physician		patient		1		1			  4			  4			0.4		4	0.36225
physician		patient		1		1			  4			  4			0.4		5	0.39475
physician		patient		1		1			  4			  4			0.3		1	0.18806
physician		patient		1		1			  4			  4			0.3		2	0.27586
physician		patient		1		1			  4			  4			0.3		3	0.32543
physician		patient		1		1			  4			  4			0.3		4	0.36389
physician		patient		1		1			  4			  4			0.3		5	0.39699
physician		patient		1		1			  4			  4			0.2		1	0.18992
physician		patient		1		1			  4			  4			0.2		2	0.27840
physician		patient		1		1			  4			  4			0.2		3	0.32961
physician		patient		1		1			  4			  4			0.2		4	0.36770
physician		patient		1		1			  4			  4			0.2		5	0.40131
physician		patient		1		1			  4			  4			0.1		1	0.19484
physician		patient		1		1			  4			  4			0.1		2	0.28548
physician		patient		1		1			  4			  4			0.1		3	0.33952
physician		patient		1		1			  4			  4			0.1		4	0.37753
physician		patient		1		1			  4			  4			0.1		5	0.41130
physician		patient		1		1			  4			  4			0.0		1	0.32767
physician		patient		1		1			  4			  4			0.0		2	0.41905
physician		patient		1		1			  4			  4			0.0		3	0.45699
physician		patient		1		1			  4			  4			0.0		4	0.48248
physician		patient		1		1			  4			  4			0.0		5	0.50514
physician		patient		1		1			  4			  5			1.0		1	0.16212
physician		patient		1		1			  4			  5			1.0		2	0.23233
physician		patient		1		1			  4			  5			1.0		3	0.27340
physician		patient		1		1			  4			  5			1.0		4	0.30136
physician		patient		1		1			  4			  5			1.0		5	0.32558
physician		patient		1		1			  4			  5			0.9		1	0.18418
physician		patient		1		1			  4			  5			0.9		2	0.27102
physician		patient		1		1			  4			  5			0.9		3	0.31902
physician		patient		1		1			  4			  5			0.9		4	0.35525
physician		patient		1		1			  4			  5			0.9		5	0.38804
physician		patient		1		1			  4			  5			0.8		1	0.18426
physician		patient		1		1			  4			  5			0.8		2	0.27132
physician		patient		1		1			  4			  5			0.8		3	0.31925
physician		patient		1		1			  4			  5			0.8		4	0.35569
physician		patient		1		1			  4			  5			0.8		5	0.38871
physician		patient		1		1			  4			  5			0.7		1	0.18470
physician		patient		1		1			  4			  5			0.7		2	0.27139
physician		patient		1		1			  4			  5			0.7		3	0.31954
physician		patient		1		1			  4			  5			0.7		4	0.35607
physician		patient		1		1			  4			  5			0.7		5	0.38901
physician		patient		1		1			  4			  5			0.6		1	0.18508
physician		patient		1		1			  4			  5			0.6		2	0.27199
physician		patient		1		1			  4			  5			0.6		3	0.32021
physician		patient		1		1			  4			  5			0.6		4	0.35659
physician		patient		1		1			  4			  5			0.6		5	0.38968
physician		patient		1		1			  4			  5			0.5		1	0.18560
physician		patient		1		1			  4			  5			0.5		2	0.27244
physician		patient		1		1			  4			  5			0.5		3	0.32096
physician		patient		1		1			  4			  5			0.5		4	0.35689
physician		patient		1		1			  4			  5			0.5		5	0.39073
physician		patient		1		1			  4			  5			0.4		1	0.18590
physician		patient		1		1			  4			  5			0.4		2	0.27333
physician		patient		1		1			  4			  5			0.4		3	0.32133
physician		patient		1		1			  4			  5			0.4		4	0.35801
physician		patient		1		1			  4			  5			0.4		5	0.39192
physician		patient		1		1			  4			  5			0.3		1	0.18620
physician		patient		1		1			  4			  5			0.3		2	0.27445
physician		patient		1		1			  4			  5			0.3		3	0.32327
physician		patient		1		1			  4			  5			0.3		4	0.35920
physician		patient		1		1			  4			  5			0.3		5	0.39393
physician		patient		1		1			  4			  5			0.2		1	0.18754
physician		patient		1		1			  4			  5			0.2		2	0.27736
physician		patient		1		1			  4			  5			0.2		3	0.32677
physician		patient		1		1			  4			  5			0.2		4	0.36337
physician		patient		1		1			  4			  5			0.2		5	0.39908
physician		patient		1		1			  4			  5			0.1		1	0.19194
physician		patient		1		1			  4			  5			0.1		2	0.28466
physician		patient		1		1			  4			  5			0.1		3	0.33617
physician		patient		1		1			  4			  5			0.1		4	0.37373
physician		patient		1		1			  4			  5			0.1		5	0.40854
physician		patient		1		1			  4			  5			0.0		1	0.32767
physician		patient		1		1			  4			  5			0.0		2	0.41905
physician		patient		1		1			  4			  5			0.0		3	0.45699
physician		patient		1		1			  4			  5			0.0		4	0.48248
physician		patient		1		1			  4			  5			0.0		5	0.50514
physician		patient		1		1			  4			 10			1.0		1	0.16406
physician		patient		1		1			  4			 10			1.0		2	0.23509
physician		patient		1		1			  4			 10			1.0		3	0.27706
physician		patient		1		1			  4			 10			1.0		4	0.30456
physician		patient		1		1			  4			 10			1.0		5	0.32908
physician		patient		1		1			  4			 10			0.9		1	0.18470
physician		patient		1		1			  4			 10			0.9		2	0.27266
physician		patient		1		1			  4			 10			0.9		3	0.32148
physician		patient		1		1			  4			 10			0.9		4	0.35614
physician		patient		1		1			  4			 10			0.9		5	0.38916
physician		patient		1		1			  4			 10			0.8		1	0.18500
physician		patient		1		1			  4			 10			0.8		2	0.27288
physician		patient		1		1			  4			 10			0.8		3	0.32171
physician		patient		1		1			  4			 10			0.8		4	0.35622
physician		patient		1		1			  4			 10			0.8		5	0.38946
physician		patient		1		1			  4			 10			0.7		1	0.18523
physician		patient		1		1			  4			 10			0.7		2	0.27311
physician		patient		1		1			  4			 10			0.7		3	0.32178
physician		patient		1		1			  4			 10			0.7		4	0.35659
physician		patient		1		1			  4			 10			0.7		5	0.38968
physician		patient		1		1			  4			 10			0.6		1	0.18545
physician		patient		1		1			  4			 10			0.6		2	0.27340
physician		patient		1		1			  4			 10			0.6		3	0.32230
physician		patient		1		1			  4			 10			0.6		4	0.35726
physician		patient		1		1			  4			 10			0.6		5	0.38998
physician		patient		1		1			  4			 10			0.5		1	0.18605
physician		patient		1		1			  4			 10			0.5		2	0.27385
physician		patient		1		1			  4			 10			0.5		3	0.32342
physician		patient		1		1			  4			 10			0.5		4	0.35793
physician		patient		1		1			  4			 10			0.5		5	0.39065
physician		patient		1		1			  4			 10			0.4		1	0.18634
physician		patient		1		1			  4			 10			0.4		2	0.27527
physician		patient		1		1			  4			 10			0.4		3	0.32424
physician		patient		1		1			  4			 10			0.4		4	0.35897
physician		patient		1		1			  4			 10			0.4		5	0.39162
physician		patient		1		1			  4			 10			0.3		1	0.18716
physician		patient		1		1			  4			 10			0.3		2	0.27713
physician		patient		1		1			  4			 10			0.3		3	0.32588
physician		patient		1		1			  4			 10			0.3		4	0.36121
physician		patient		1		1			  4			 10			0.3		5	0.39334
physician		patient		1		1			  4			 10			0.2		1	0.18895
physician		patient		1		1			  4			 10			0.2		2	0.28026
physician		patient		1		1			  4			 10			0.2		3	0.32849
physician		patient		1		1			  4			 10			0.2		4	0.36561
physician		patient		1		1			  4			 10			0.2		5	0.39908
physician		patient		1		1			  4			 10			0.1		1	0.19343
physician		patient		1		1			  4			 10			0.1		2	0.28764
physician		patient		1		1			  4			 10			0.1		3	0.33915
physician		patient		1		1			  4			 10			0.1		4	0.37545
physician		patient		1		1			  4			 10			0.1		5	0.40862
physician		patient		1		1			  4			 10			0.0		1	0.32767
physician		patient		1		1			  4			 10			0.0		2	0.41905
physician		patient		1		1			  4			 10			0.0		3	0.45699
physician		patient		1		1			  4			 10			0.0		4	0.48248
physician		patient		1		1			  4			 10			0.0		5	0.50514
physician		patient		1		1			  4			 20			1.0		1	0.16980
physician		patient		1		1			  4			 20			1.0		2	0.24225
physician		patient		1		1			  4			 20			1.0		3	0.28175
physician		patient		1		1			  4			 20			1.0		4	0.31030
physician		patient		1		1			  4			 20			1.0		5	0.33542
physician		patient		1		1			  4			 20			0.9		1	0.19022
physician		patient		1		1			  4			 20			0.9		2	0.28093
physician		patient		1		1			  4			 20			0.9		3	0.32759
physician		patient		1		1			  4			 20			0.9		4	0.36322
physician		patient		1		1			  4			 20			0.9		5	0.39684
physician		patient		1		1			  4			 20			0.8		1	0.19030
physician		patient		1		1			  4			 20			0.8		2	0.28101
physician		patient		1		1			  4			 20			0.8		3	0.32782
physician		patient		1		1			  4			 20			0.8		4	0.36337
physician		patient		1		1			  4			 20			0.8		5	0.39721
physician		patient		1		1			  4			 20			0.7		1	0.19037
physician		patient		1		1			  4			 20			0.7		2	0.28108
physician		patient		1		1			  4			 20			0.7		3	0.32819
physician		patient		1		1			  4			 20			0.7		4	0.36367
physician		patient		1		1			  4			 20			0.7		5	0.39781
physician		patient		1		1			  4			 20			0.6		1	0.19059
physician		patient		1		1			  4			 20			0.6		2	0.28145
physician		patient		1		1			  4			 20			0.6		3	0.32856
physician		patient		1		1			  4			 20			0.6		4	0.36427
physician		patient		1		1			  4			 20			0.6		5	0.39818
physician		patient		1		1			  4			 20			0.5		1	0.19104
physician		patient		1		1			  4			 20			0.5		2	0.28227
physician		patient		1		1			  4			 20			0.5		3	0.32961
physician		patient		1		1			  4			 20			0.5		4	0.36524
physician		patient		1		1			  4			 20			0.5		5	0.39930
physician		patient		1		1			  4			 20			0.4		1	0.19164
physician		patient		1		1			  4			 20			0.4		2	0.28287
physician		patient		1		1			  4			 20			0.4		3	0.33102
physician		patient		1		1			  4			 20			0.4		4	0.36650
physician		patient		1		1			  4			 20			0.4		5	0.40049
physician		patient		1		1			  4			 20			0.3		1	0.19223
physician		patient		1		1			  4			 20			0.3		2	0.28473
physician		patient		1		1			  4			 20			0.3		3	0.33274
physician		patient		1		1			  4			 20			0.3		4	0.36874
physician		patient		1		1			  4			 20			0.3		5	0.40221
physician		patient		1		1			  4			 20			0.2		1	0.19417
physician		patient		1		1			  4			 20			0.2		2	0.28749
physician		patient		1		1			  4			 20			0.2		3	0.33609
physician		patient		1		1			  4			 20			0.2		4	0.37314
physician		patient		1		1			  4			 20			0.2		5	0.40727
physician		patient		1		1			  4			 20			0.1		1	0.19820
physician		patient		1		1			  4			 20			0.1		2	0.29547
physician		patient		1		1			  4			 20			0.1		3	0.34645
physician		patient		1		1			  4			 20			0.1		4	0.38305
physician		patient		1		1			  4			 20			0.1		5	0.41801
physician		patient		1		1			  4			 20			0.0		1	0.32767
physician		patient		1		1			  4			 20			0.0		2	0.41905
physician		patient		1		1			  4			 20			0.0		3	0.45699
physician		patient		1		1			  4			 20			0.0		4	0.48248
physician		patient		1		1			  4			 20			0.0		5	0.50514
physician		patient		1		1			  4			 50			1.0		1	0.17397
physician		patient		1		1			  4			 50			1.0		2	0.24903
physician		patient		1		1			  4			 50			1.0		3	0.29003
physician		patient		1		1			  4			 50			1.0		4	0.31664
physician		patient		1		1			  4			 50			1.0		5	0.33974
physician		patient		1		1			  4			 50			0.9		1	0.19350
physician		patient		1		1			  4			 50			0.9		2	0.28816
physician		patient		1		1			  4			 50			0.9		3	0.33624
physician		patient		1		1			  4			 50			0.9		4	0.37261
physician		patient		1		1			  4			 50			0.9		5	0.40556
physician		patient		1		1			  4			 50			0.8		1	0.19357
physician		patient		1		1			  4			 50			0.8		2	0.28831
physician		patient		1		1			  4			 50			0.8		3	0.33646
physician		patient		1		1			  4			 50			0.8		4	0.37299
physician		patient		1		1			  4			 50			0.8		5	0.40578
physician		patient		1		1			  4			 50			0.7		1	0.19365
physician		patient		1		1			  4			 50			0.7		2	0.28846
physician		patient		1		1			  4			 50			0.7		3	0.33699
physician		patient		1		1			  4			 50			0.7		4	0.37351
physician		patient		1		1			  4			 50			0.7		5	0.40631
physician		patient		1		1			  4			 50			0.6		1	0.19402
physician		patient		1		1			  4			 50			0.6		2	0.28883
physician		patient		1		1			  4			 50			0.6		3	0.33736
physician		patient		1		1			  4			 50			0.6		4	0.37403
physician		patient		1		1			  4			 50			0.6		5	0.40660
physician		patient		1		1			  4			 50			0.5		1	0.19462
physician		patient		1		1			  4			 50			0.5		2	0.28958
physician		patient		1		1			  4			 50			0.5		3	0.33848
physician		patient		1		1			  4			 50			0.5		4	0.37507
physician		patient		1		1			  4			 50			0.5		5	0.40750
physician		patient		1		1			  4			 50			0.4		1	0.19521
physician		patient		1		1			  4			 50			0.4		2	0.29025
physician		patient		1		1			  4			 50			0.4		3	0.33959
physician		patient		1		1			  4			 50			0.4		4	0.37634
physician		patient		1		1			  4			 50			0.4		5	0.40914
physician		patient		1		1			  4			 50			0.3		1	0.19618
physician		patient		1		1			  4			 50			0.3		2	0.29249
physician		patient		1		1			  4			 50			0.3		3	0.34138
physician		patient		1		1			  4			 50			0.3		4	0.37895
physician		patient		1		1			  4			 50			0.3		5	0.41182
physician		patient		1		1			  4			 50			0.2		1	0.19857
physician		patient		1		1			  4			 50			0.2		2	0.29592
physician		patient		1		1			  4			 50			0.2		3	0.34533
physician		patient		1		1			  4			 50			0.2		4	0.38432
physician		patient		1		1			  4			 50			0.2		5	0.41652
physician		patient		1		1			  4			 50			0.1		1	0.20453
physician		patient		1		1			  4			 50			0.1		2	0.30434
physician		patient		1		1			  4			 50			0.1		3	0.35637
physician		patient		1		1			  4			 50			0.1		4	0.39475
physician		patient		1		1			  4			 50			0.1		5	0.42658
physician		patient		1		1			  4			 50			0.0		1	0.32767
physician		patient		1		1			  4			 50			0.0		2	0.41905
physician		patient		1		1			  4			 50			0.0		3	0.45699
physician		patient		1		1			  4			 50			0.0		4	0.48248
physician		patient		1		1			  4			 50			0.0		5	0.50514
physician		patient		1		1			  4			100			1.0		1	0.17979
physician		patient		1		1			  4			100			1.0		2	0.25291
physician		patient		1		1			  4			100			1.0		3	0.29353
physician		patient		1		1			  4			100			1.0		4	0.32193
physician		patient		1		1			  4			100			1.0		5	0.34459
physician		patient		1		1			  4			100			0.9		1	0.19864
physician		patient		1		1			  4			100			0.9		2	0.29174
physician		patient		1		1			  4			100			0.9		3	0.34041
physician		patient		1		1			  4			100			0.9		4	0.37984
physician		patient		1		1			  4			100			0.9		5	0.41383
physician		patient		1		1			  4			100			0.8		1	0.19872
physician		patient		1		1			  4			100			0.8		2	0.29204
physician		patient		1		1			  4			100			0.8		3	0.34071
physician		patient		1		1			  4			100			0.8		4	0.38014
physician		patient		1		1			  4			100			0.8		5	0.41428
physician		patient		1		1			  4			100			0.7		1	0.19864
physician		patient		1		1			  4			100			0.7		2	0.29226
physician		patient		1		1			  4			100			0.7		3	0.34131
physician		patient		1		1			  4			100			0.7		4	0.38059
physician		patient		1		1			  4			100			0.7		5	0.41480
physician		patient		1		1			  4			100			0.6		1	0.19887
physician		patient		1		1			  4			100			0.6		2	0.29278
physician		patient		1		1			  4			100			0.6		3	0.34213
physician		patient		1		1			  4			100			0.6		4	0.38119
physician		patient		1		1			  4			100			0.6		5	0.41488
physician		patient		1		1			  4			100			0.5		1	0.19984
physician		patient		1		1			  4			100			0.5		2	0.29368
physician		patient		1		1			  4			100			0.5		3	0.34340
physician		patient		1		1			  4			100			0.5		4	0.38245
physician		patient		1		1			  4			100			0.5		5	0.41585
physician		patient		1		1			  4			100			0.4		1	0.20043
physician		patient		1		1			  4			100			0.4		2	0.29442
physician		patient		1		1			  4			100			0.4		3	0.34429
physician		patient		1		1			  4			100			0.4		4	0.38335
physician		patient		1		1			  4			100			0.4		5	0.41741
physician		patient		1		1			  4			100			0.3		1	0.20177
physician		patient		1		1			  4			100			0.3		2	0.29711
physician		patient		1		1			  4			100			0.3		3	0.34675
physician		patient		1		1			  4			100			0.3		4	0.38611
physician		patient		1		1			  4			100			0.3		5	0.42039
physician		patient		1		1			  4			100			0.2		1	0.20364
physician		patient		1		1			  4			100			0.2		2	0.30098
physician		patient		1		1			  4			100			0.2		3	0.35167
physician		patient		1		1			  4			100			0.2		4	0.39207
physician		patient		1		1			  4			100			0.2		5	0.42561
physician		patient		1		1			  4			100			0.1		1	0.21064
physician		patient		1		1			  4			100			0.1		2	0.31157
physician		patient		1		1			  4			100			0.1		3	0.36330
physician		patient		1		1			  4			100			0.1		4	0.40295
physician		patient		1		1			  4			100			0.1		5	0.43582
physician		patient		1		1			  4			100			0.0		1	0.32767
physician		patient		1		1			  4			100			0.0		2	0.41905
physician		patient		1		1			  4			100			0.0		3	0.45699
physician		patient		1		1			  4			100			0.0		4	0.48248
physician		patient		1		1			  4			100			0.0		5	0.50514
physician		patient		1		1			 50			  1			1.0		1	0.17993
physician		patient		1		1			 50			  1			1.0		2	0.25007
physician		patient		1		1			 50			  1			1.0		3	0.28220
physician		patient		1		1			 50			  1			1.0		4	0.30486
physician		patient		1		1			 50			  1			1.0		5	0.32349
physician		patient		1		1			 50			  1			0.9		1	0.20371
physician		patient		1		1			 50			  1			0.9		2	0.29860
physician		patient		1		1			 50			  1			0.9		3	0.34526
physician		patient		1		1			 50			  1			0.9		4	0.37970
physician		patient		1		1			 50			  1			0.9		5	0.41167
physician		patient		1		1			 50			  1			0.8		1	0.20386
physician		patient		1		1			 50			  1			0.8		2	0.29875
physician		patient		1		1			 50			  1			0.8		3	0.34526
physician		patient		1		1			 50			  1			0.8		4	0.37970
physician		patient		1		1			 50			  1			0.8		5	0.41167
physician		patient		1		1			 50			  1			0.7		1	0.20379
physician		patient		1		1			 50			  1			0.7		2	0.29890
physician		patient		1		1			 50			  1			0.7		3	0.34541
physician		patient		1		1			 50			  1			0.7		4	0.37984
physician		patient		1		1			 50			  1			0.7		5	0.41175
physician		patient		1		1			 50			  1			0.6		1	0.20379
physician		patient		1		1			 50			  1			0.6		2	0.29927
physician		patient		1		1			 50			  1			0.6		3	0.34571
physician		patient		1		1			 50			  1			0.6		4	0.38007
physician		patient		1		1			 50			  1			0.6		5	0.41219
physician		patient		1		1			 50			  1			0.5		1	0.20438
physician		patient		1		1			 50			  1			0.5		2	0.29927
physician		patient		1		1			 50			  1			0.5		3	0.34593
physician		patient		1		1			 50			  1			0.5		4	0.38044
physician		patient		1		1			 50			  1			0.5		5	0.41264
physician		patient		1		1			 50			  1			0.4		1	0.20446
physician		patient		1		1			 50			  1			0.4		2	0.29912
physician		patient		1		1			 50			  1			0.4		3	0.34623
physician		patient		1		1			 50			  1			0.4		4	0.38104
physician		patient		1		1			 50			  1			0.4		5	0.41301
physician		patient		1		1			 50			  1			0.3		1	0.20468
physician		patient		1		1			 50			  1			0.3		2	0.30016
physician		patient		1		1			 50			  1			0.3		3	0.34764
physician		patient		1		1			 50			  1			0.3		4	0.38260
physician		patient		1		1			 50			  1			0.3		5	0.41451
physician		patient		1		1			 50			  1			0.2		1	0.20654
physician		patient		1		1			 50			  1			0.2		2	0.30262
physician		patient		1		1			 50			  1			0.2		3	0.35010
physician		patient		1		1			 50			  1			0.2		4	0.38603
physician		patient		1		1			 50			  1			0.2		5	0.41749
physician		patient		1		1			 50			  1			0.1		1	0.21124
physician		patient		1		1			 50			  1			0.1		2	0.30806
physician		patient		1		1			 50			  1			0.1		3	0.35666
physician		patient		1		1			 50			  1			0.1		4	0.39214
physician		patient		1		1			 50			  1			0.1		5	0.42285
physician		patient		1		1			 50			  1			0.0		1	0.32767
physician		patient		1		1			 50			  1			0.0		2	0.41905
physician		patient		1		1			 50			  1			0.0		3	0.45699
physician		patient		1		1			 50			  1			0.0		4	0.48248
physician		patient		1		1			 50			  1			0.0		5	0.50514
physician		patient		1		1			 50			  2			1.0		1	0.16995
physician		patient		1		1			 50			  2			1.0		2	0.23815
physician		patient		1		1			 50			  2			1.0		3	0.27460
physician		patient		1		1			 50			  2			1.0		4	0.30061
physician		patient		1		1			 50			  2			1.0		5	0.32126
physician		patient		1		1			 50			  2			0.9		1	0.19238
physician		patient		1		1			 50			  2			0.9		2	0.28019
physician		patient		1		1			 50			  2			0.9		3	0.32633
physician		patient		1		1			 50			  2			0.9		4	0.36315
physician		patient		1		1			 50			  2			0.9		5	0.39505
physician		patient		1		1			 50			  2			0.8		1	0.19268
physician		patient		1		1			 50			  2			0.8		2	0.28034
physician		patient		1		1			 50			  2			0.8		3	0.32655
physician		patient		1		1			 50			  2			0.8		4	0.36315
physician		patient		1		1			 50			  2			0.8		5	0.39513
physician		patient		1		1			 50			  2			0.7		1	0.19268
physician		patient		1		1			 50			  2			0.7		2	0.28034
physician		patient		1		1			 50			  2			0.7		3	0.32670
physician		patient		1		1			 50			  2			0.7		4	0.36345
physician		patient		1		1			 50			  2			0.7		5	0.39550
physician		patient		1		1			 50			  2			0.6		1	0.19268
physician		patient		1		1			 50			  2			0.6		2	0.28056
physician		patient		1		1			 50			  2			0.6		3	0.32722
physician		patient		1		1			 50			  2			0.6		4	0.36360
physician		patient		1		1			 50			  2			0.6		5	0.39602
physician		patient		1		1			 50			  2			0.5		1	0.19320
physician		patient		1		1			 50			  2			0.5		2	0.28064
physician		patient		1		1			 50			  2			0.5		3	0.32759
physician		patient		1		1			 50			  2			0.5		4	0.36404
physician		patient		1		1			 50			  2			0.5		5	0.39632
physician		patient		1		1			 50			  2			0.4		1	0.19343
physician		patient		1		1			 50			  2			0.4		2	0.28101
physician		patient		1		1			 50			  2			0.4		3	0.32834
physician		patient		1		1			 50			  2			0.4		4	0.36456
physician		patient		1		1			 50			  2			0.4		5	0.39699
physician		patient		1		1			 50			  2			0.3		1	0.19402
physician		patient		1		1			 50			  2			0.3		2	0.28190
physician		patient		1		1			 50			  2			0.3		3	0.32953
physician		patient		1		1			 50			  2			0.3		4	0.36613
physician		patient		1		1			 50			  2			0.3		5	0.39908
physician		patient		1		1			 50			  2			0.2		1	0.19566
physician		patient		1		1			 50			  2			0.2		2	0.28429
physician		patient		1		1			 50			  2			0.2		3	0.33244
physician		patient		1		1			 50			  2			0.2		4	0.36978
physician		patient		1		1			 50			  2			0.2		5	0.40310
physician		patient		1		1			 50			  2			0.1		1	0.19999
physician		patient		1		1			 50			  2			0.1		2	0.29077
physician		patient		1		1			 50			  2			0.1		3	0.34034
physician		patient		1		1			 50			  2			0.1		4	0.37739
physician		patient		1		1			 50			  2			0.1		5	0.40929
physician		patient		1		1			 50			  2			0.0		1	0.32767
physician		patient		1		1			 50			  2			0.0		2	0.41905
physician		patient		1		1			 50			  2			0.0		3	0.45699
physician		patient		1		1			 50			  2			0.0		4	0.48248
physician		patient		1		1			 50			  2			0.0		5	0.50514
physician		patient		1		1			 50			  3			1.0		1	0.16137
physician		patient		1		1			 50			  3			1.0		2	0.22861
physician		patient		1		1			 50			  3			1.0		3	0.26752
physician		patient		1		1			 50			  3			1.0		4	0.29442
physician		patient		1		1			 50			  3			1.0		5	0.31783
physician		patient		1		1			 50			  3			0.9		1	0.18388
physician		patient		1		1			 50			  3			0.9		2	0.26886
physician		patient		1		1			 50			  3			0.9		3	0.31544
physician		patient		1		1			 50			  3			0.9		4	0.35160
physician		patient		1		1			 50			  3			0.9		5	0.38327
physician		patient		1		1			 50			  3			0.8		1	0.18411
physician		patient		1		1			 50			  3			0.8		2	0.26901
physician		patient		1		1			 50			  3			0.8		3	0.31567
physician		patient		1		1			 50			  3			0.8		4	0.35189
physician		patient		1		1			 50			  3			0.8		5	0.38357
physician		patient		1		1			 50			  3			0.7		1	0.18411
physician		patient		1		1			 50			  3			0.7		2	0.26916
physician		patient		1		1			 50			  3			0.7		3	0.31574
physician		patient		1		1			 50			  3			0.7		4	0.35219
physician		patient		1		1			 50			  3			0.7		5	0.38424
physician		patient		1		1			 50			  3			0.6		1	0.18418
physician		patient		1		1			 50			  3			0.6		2	0.26938
physician		patient		1		1			 50			  3			0.6		3	0.31664
physician		patient		1		1			 50			  3			0.6		4	0.35256
physician		patient		1		1			 50			  3			0.6		5	0.38491
physician		patient		1		1			 50			  3			0.5		1	0.18456
physician		patient		1		1			 50			  3			0.5		2	0.26953
physician		patient		1		1			 50			  3			0.5		3	0.31708
physician		patient		1		1			 50			  3			0.5		4	0.35279
physician		patient		1		1			 50			  3			0.5		5	0.38536
physician		patient		1		1			 50			  3			0.4		1	0.18456
physician		patient		1		1			 50			  3			0.4		2	0.26990
physician		patient		1		1			 50			  3			0.4		3	0.31805
physician		patient		1		1			 50			  3			0.4		4	0.35361
physician		patient		1		1			 50			  3			0.4		5	0.38626
physician		patient		1		1			 50			  3			0.3		1	0.18567
physician		patient		1		1			 50			  3			0.3		2	0.27147
physician		patient		1		1			 50			  3			0.3		3	0.31932
physician		patient		1		1			 50			  3			0.3		4	0.35495
physician		patient		1		1			 50			  3			0.3		5	0.38782
physician		patient		1		1			 50			  3			0.2		1	0.18724
physician		patient		1		1			 50			  3			0.2		2	0.27400
physician		patient		1		1			 50			  3			0.2		3	0.32245
physician		patient		1		1			 50			  3			0.2		4	0.35815
physician		patient		1		1			 50			  3			0.2		5	0.39132
physician		patient		1		1			 50			  3			0.1		1	0.19141
physician		patient		1		1			 50			  3			0.1		2	0.28093
physician		patient		1		1			 50			  3			0.1		3	0.33087
physician		patient		1		1			 50			  3			0.1		4	0.36665
physician		patient		1		1			 50			  3			0.1		5	0.39937
physician		patient		1		1			 50			  3			0.0		1	0.32767
physician		patient		1		1			 50			  3			0.0		2	0.41905
physician		patient		1		1			 50			  3			0.0		3	0.45699
physician		patient		1		1			 50			  3			0.0		4	0.48248
physician		patient		1		1			 50			  3			0.0		5	0.50514
physician		patient		1		1			 50			  4			1.0		1	0.15608
physician		patient		1		1			 50			  4			1.0		2	0.22168
physician		patient		1		1			 50			  4			1.0		3	0.26103
physician		patient		1		1			 50			  4			1.0		4	0.28921
physician		patient		1		1			 50			  4			1.0		5	0.31328
physician		patient		1		1			 50			  4			0.9		1	0.17837
physician		patient		1		1			 50			  4			0.9		2	0.26096
physician		patient		1		1			 50			  4			0.9		3	0.30687
physician		patient		1		1			 50			  4			0.9		4	0.34347
physician		patient		1		1			 50			  4			0.9		5	0.37425
physician		patient		1		1			 50			  4			0.8		1	0.17844
physician		patient		1		1			 50			  4			0.8		2	0.26111
physician		patient		1		1			 50			  4			0.8		3	0.30710
physician		patient		1		1			 50			  4			0.8		4	0.34384
physician		patient		1		1			 50			  4			0.8		5	0.37455
physician		patient		1		1			 50			  4			0.7		1	0.17859
physician		patient		1		1			 50			  4			0.7		2	0.26126
physician		patient		1		1			 50			  4			0.7		3	0.30710
physician		patient		1		1			 50			  4			0.7		4	0.34399
physician		patient		1		1			 50			  4			0.7		5	0.37485
physician		patient		1		1			 50			  4			0.6		1	0.17874
physician		patient		1		1			 50			  4			0.6		2	0.26178
physician		patient		1		1			 50			  4			0.6		3	0.30747
physician		patient		1		1			 50			  4			0.6		4	0.34422
physician		patient		1		1			 50			  4			0.6		5	0.37560
physician		patient		1		1			 50			  4			0.5		1	0.17941
physician		patient		1		1			 50			  4			0.5		2	0.26252
physician		patient		1		1			 50			  4			0.5		3	0.30806
physician		patient		1		1			 50			  4			0.5		4	0.34436
physician		patient		1		1			 50			  4			0.5		5	0.37612
physician		patient		1		1			 50			  4			0.4		1	0.17986
physician		patient		1		1			 50			  4			0.4		2	0.26290
physician		patient		1		1			 50			  4			0.4		3	0.30903
physician		patient		1		1			 50			  4			0.4		4	0.34526
physician		patient		1		1			 50			  4			0.4		5	0.37709
physician		patient		1		1			 50			  4			0.3		1	0.18023
physician		patient		1		1			 50			  4			0.3		2	0.26394
physician		patient		1		1			 50			  4			0.3		3	0.31060
physician		patient		1		1			 50			  4			0.3		4	0.34697
physician		patient		1		1			 50			  4			0.3		5	0.37917
physician		patient		1		1			 50			  4			0.2		1	0.18165
physician		patient		1		1			 50			  4			0.2		2	0.26603
physician		patient		1		1			 50			  4			0.2		3	0.31448
physician		patient		1		1			 50			  4			0.2		4	0.35003
physician		patient		1		1			 50			  4			0.2		5	0.38268
physician		patient		1		1			 50			  4			0.1		1	0.18538
physician		patient		1		1			 50			  4			0.1		2	0.27229
physician		patient		1		1			 50			  4			0.1		3	0.32290
physician		patient		1		1			 50			  4			0.1		4	0.35868
physician		patient		1		1			 50			  4			0.1		5	0.39050
physician		patient		1		1			 50			  4			0.0		1	0.32767
physician		patient		1		1			 50			  4			0.0		2	0.41905
physician		patient		1		1			 50			  4			0.0		3	0.45699
physician		patient		1		1			 50			  4			0.0		4	0.48248
physician		patient		1		1			 50			  4			0.0		5	0.50514
physician		patient		1		1			 50			  5			1.0		1	0.14908
physician		patient		1		1			 50			  5			1.0		2	0.21445
physician		patient		1		1			 50			  5			1.0		3	0.25455
physician		patient		1		1			 50			  5			1.0		4	0.28198
physician		patient		1		1			 50			  5			1.0		5	0.30732
physician		patient		1		1			 50			  5			0.9		1	0.17121
physician		patient		1		1			 50			  5			0.9		2	0.25261
physician		patient		1		1			 50			  5			0.9		3	0.29860
physician		patient		1		1			 50			  5			0.9		4	0.33222
physician		patient		1		1			 50			  5			0.9		5	0.36494
physician		patient		1		1			 50			  5			0.8		1	0.17129
physician		patient		1		1			 50			  5			0.8		2	0.25268
physician		patient		1		1			 50			  5			0.8		3	0.29875
physician		patient		1		1			 50			  5			0.8		4	0.33236
physician		patient		1		1			 50			  5			0.8		5	0.36561
physician		patient		1		1			 50			  5			0.7		1	0.17166
physician		patient		1		1			 50			  5			0.7		2	0.25298
physician		patient		1		1			 50			  5			0.7		3	0.29905
physician		patient		1		1			 50			  5			0.7		4	0.33274
physician		patient		1		1			 50			  5			0.7		5	0.36576
physician		patient		1		1			 50			  5			0.6		1	0.17196
physician		patient		1		1			 50			  5			0.6		2	0.25358
physician		patient		1		1			 50			  5			0.6		3	0.29949
physician		patient		1		1			 50			  5			0.6		4	0.33326
physician		patient		1		1			 50			  5			0.6		5	0.36643
physician		patient		1		1			 50			  5			0.5		1	0.17233
physician		patient		1		1			 50			  5			0.5		2	0.25432
physician		patient		1		1			 50			  5			0.5		3	0.30016
physician		patient		1		1			 50			  5			0.5		4	0.33393
physician		patient		1		1			 50			  5			0.5		5	0.36695
physician		patient		1		1			 50			  5			0.4		1	0.17256
physician		patient		1		1			 50			  5			0.4		2	0.25499
physician		patient		1		1			 50			  5			0.4		3	0.30091
physician		patient		1		1			 50			  5			0.4		4	0.33475
physician		patient		1		1			 50			  5			0.4		5	0.36784
physician		patient		1		1			 50			  5			0.3		1	0.17293
physician		patient		1		1			 50			  5			0.3		2	0.25634
physician		patient		1		1			 50			  5			0.3		3	0.30195
physician		patient		1		1			 50			  5			0.3		4	0.33669
physician		patient		1		1			 50			  5			0.3		5	0.36993
physician		patient		1		1			 50			  5			0.2		1	0.17419
physician		patient		1		1			 50			  5			0.2		2	0.25902
physician		patient		1		1			 50			  5			0.2		3	0.30538
physician		patient		1		1			 50			  5			0.2		4	0.33989
physician		patient		1		1			 50			  5			0.2		5	0.37358
physician		patient		1		1			 50			  5			0.1		1	0.17807
physician		patient		1		1			 50			  5			0.1		2	0.26394
physician		patient		1		1			 50			  5			0.1		3	0.31351
physician		patient		1		1			 50			  5			0.1		4	0.34846
physician		patient		1		1			 50			  5			0.1		5	0.38134
physician		patient		1		1			 50			  5			0.0		1	0.32767
physician		patient		1		1			 50			  5			0.0		2	0.41905
physician		patient		1		1			 50			  5			0.0		3	0.45699
physician		patient		1		1			 50			  5			0.0		4	0.48248
physician		patient		1		1			 50			  5			0.0		5	0.50514
physician		patient		1		1			 50			 10			1.0		1	0.13722
physician		patient		1		1			 50			 10			1.0		2	0.19693
physician		patient		1		1			 50			 10			1.0		3	0.23397
physician		patient		1		1			 50			 10			1.0		4	0.26431
physician		patient		1		1			 50			 10			1.0		5	0.29040
physician		patient		1		1			 50			 10			0.9		1	0.15817
physician		patient		1		1			 50			 10			0.9		2	0.23368
physician		patient		1		1			 50			 10			0.9		3	0.27586
physician		patient		1		1			 50			 10			0.9		4	0.31008
physician		patient		1		1			 50			 10			0.9		5	0.34123
physician		patient		1		1			 50			 10			0.8		1	0.15839
physician		patient		1		1			 50			 10			0.8		2	0.23368
physician		patient		1		1			 50			 10			0.8		3	0.27586
physician		patient		1		1			 50			 10			0.8		4	0.31030
physician		patient		1		1			 50			 10			0.8		5	0.34146
physician		patient		1		1			 50			 10			0.7		1	0.15847
physician		patient		1		1			 50			 10			0.7		2	0.23383
physician		patient		1		1			 50			 10			0.7		3	0.27594
physician		patient		1		1			 50			 10			0.7		4	0.31060
physician		patient		1		1			 50			 10			0.7		5	0.34176
physician		patient		1		1			 50			 10			0.6		1	0.15869
physician		patient		1		1			 50			 10			0.6		2	0.23412
physician		patient		1		1			 50			 10			0.6		3	0.27609
physician		patient		1		1			 50			 10			0.6		4	0.31105
physician		patient		1		1			 50			 10			0.6		5	0.34213
physician		patient		1		1			 50			 10			0.5		1	0.15899
physician		patient		1		1			 50			 10			0.5		2	0.23450
physician		patient		1		1			 50			 10			0.5		3	0.27683
physician		patient		1		1			 50			 10			0.5		4	0.31164
physician		patient		1		1			 50			 10			0.5		5	0.34258
physician		patient		1		1			 50			 10			0.4		1	0.15906
physician		patient		1		1			 50			 10			0.4		2	0.23517
physician		patient		1		1			 50			 10			0.4		3	0.27773
physician		patient		1		1			 50			 10			0.4		4	0.31231
physician		patient		1		1			 50			 10			0.4		5	0.34332
physician		patient		1		1			 50			 10			0.3		1	0.15973
physician		patient		1		1			 50			 10			0.3		2	0.23621
physician		patient		1		1			 50			 10			0.3		3	0.27885
physician		patient		1		1			 50			 10			0.3		4	0.31351
physician		patient		1		1			 50			 10			0.3		5	0.34481
physician		patient		1		1			 50			 10			0.2		1	0.16078
physician		patient		1		1			 50			 10			0.2		2	0.23912
physician		patient		1		1			 50			 10			0.2		3	0.28145
physician		patient		1		1			 50			 10			0.2		4	0.31634
physician		patient		1		1			 50			 10			0.2		5	0.34884
physician		patient		1		1			 50			 10			0.1		1	0.16361
physician		patient		1		1			 50			 10			0.1		2	0.24426
physician		patient		1		1			 50			 10			0.1		3	0.28816
physician		patient		1		1			 50			 10			0.1		4	0.32491
physician		patient		1		1			 50			 10			0.1		5	0.35666
physician		patient		1		1			 50			 10			0.0		1	0.32767
physician		patient		1		1			 50			 10			0.0		2	0.41905
physician		patient		1		1			 50			 10			0.0		3	0.45699
physician		patient		1		1			 50			 10			0.0		4	0.48248
physician		patient		1		1			 50			 10			0.0		5	0.50514
physician		patient		1		1			 50			 20			1.0		1	0.12761
physician		patient		1		1			 50			 20			1.0		2	0.18180
physician		patient		1		1			 50			 20			1.0		3	0.21616
physician		patient		1		1			 50			 20			1.0		4	0.24113
physician		patient		1		1			 50			 20			1.0		5	0.27080
physician		patient		1		1			 50			 20			0.9		1	0.14796
physician		patient		1		1			 50			 20			0.9		2	0.21825
physician		patient		1		1			 50			 20			0.9		3	0.25701
physician		patient		1		1			 50			 20			0.9		4	0.28541
physician		patient		1		1			 50			 20			0.9		5	0.31887
physician		patient		1		1			 50			 20			0.8		1	0.14796
physician		patient		1		1			 50			 20			0.8		2	0.21847
physician		patient		1		1			 50			 20			0.8		3	0.25708
physician		patient		1		1			 50			 20			0.8		4	0.28555
physician		patient		1		1			 50			 20			0.8		5	0.31925
physician		patient		1		1			 50			 20			0.7		1	0.14796
physician		patient		1		1			 50			 20			0.7		2	0.21847
physician		patient		1		1			 50			 20			0.7		3	0.25716
physician		patient		1		1			 50			 20			0.7		4	0.28593
physician		patient		1		1			 50			 20			0.7		5	0.31947
physician		patient		1		1			 50			 20			0.6		1	0.14803
physician		patient		1		1			 50			 20			0.6		2	0.21877
physician		patient		1		1			 50			 20			0.6		3	0.25745
physician		patient		1		1			 50			 20			0.6		4	0.28645
physician		patient		1		1			 50			 20			0.6		5	0.31984
physician		patient		1		1			 50			 20			0.5		1	0.14833
physician		patient		1		1			 50			 20			0.5		2	0.21899
physician		patient		1		1			 50			 20			0.5		3	0.25805
physician		patient		1		1			 50			 20			0.5		4	0.28749
physician		patient		1		1			 50			 20			0.5		5	0.32014
physician		patient		1		1			 50			 20			0.4		1	0.14855
physician		patient		1		1			 50			 20			0.4		2	0.21981
physician		patient		1		1			 50			 20			0.4		3	0.25962
physician		patient		1		1			 50			 20			0.4		4	0.28824
physician		patient		1		1			 50			 20			0.4		5	0.32029
physician		patient		1		1			 50			 20			0.3		1	0.14922
physician		patient		1		1			 50			 20			0.3		2	0.22048
physician		patient		1		1			 50			 20			0.3		3	0.26021
physician		patient		1		1			 50			 20			0.3		4	0.28936
physician		patient		1		1			 50			 20			0.3		5	0.32156
physician		patient		1		1			 50			 20			0.2		1	0.15004
physician		patient		1		1			 50			 20			0.2		2	0.22257
physician		patient		1		1			 50			 20			0.2		3	0.26170
physician		patient		1		1			 50			 20			0.2		4	0.29338
physician		patient		1		1			 50			 20			0.2		5	0.32543
physician		patient		1		1			 50			 20			0.1		1	0.15221
physician		patient		1		1			 50			 20			0.1		2	0.22660
physician		patient		1		1			 50			 20			0.1		3	0.26670
physician		patient		1		1			 50			 20			0.1		4	0.30173
physician		patient		1		1			 50			 20			0.1		5	0.33229
physician		patient		1		1			 50			 20			0.0		1	0.32767
physician		patient		1		1			 50			 20			0.0		2	0.41905
physician		patient		1		1			 50			 20			0.0		3	0.45699
physician		patient		1		1			 50			 20			0.0		4	0.48248
physician		patient		1		1			 50			 20			0.0		5	0.50514
physician		patient		1		1			 50			 50			1.0		1	0.11568
physician		patient		1		1			 50			 50			1.0		2	0.16436
physician		patient		1		1			 50			 50			1.0		3	0.19656
physician		patient		1		1			 50			 50			1.0		4	0.22018
physician		patient		1		1			 50			 50			1.0		5	0.24180
physician		patient		1		1			 50			 50			0.9		1	0.13536
physician		patient		1		1			 50			 50			0.9		2	0.19984
physician		patient		1		1			 50			 50			0.9		3	0.23599
physician		patient		1		1			 50			 50			0.9		4	0.26282
physician		patient		1		1			 50			 50			0.9		5	0.28809
physician		patient		1		1			 50			 50			0.8		1	0.13551
physician		patient		1		1			 50			 50			0.8		2	0.20006
physician		patient		1		1			 50			 50			0.8		3	0.23599
physician		patient		1		1			 50			 50			0.8		4	0.26319
physician		patient		1		1			 50			 50			0.8		5	0.28839
physician		patient		1		1			 50			 50			0.7		1	0.13551
physician		patient		1		1			 50			 50			0.7		2	0.20006
physician		patient		1		1			 50			 50			0.7		3	0.23606
physician		patient		1		1			 50			 50			0.7		4	0.26334
physician		patient		1		1			 50			 50			0.7		5	0.28891
physician		patient		1		1			 50			 50			0.6		1	0.13566
physician		patient		1		1			 50			 50			0.6		2	0.20051
physician		patient		1		1			 50			 50			0.6		3	0.23614
physician		patient		1		1			 50			 50			0.6		4	0.26401
physician		patient		1		1			 50			 50			0.6		5	0.28921
physician		patient		1		1			 50			 50			0.5		1	0.13603
physician		patient		1		1			 50			 50			0.5		2	0.20073
physician		patient		1		1			 50			 50			0.5		3	0.23696
physician		patient		1		1			 50			 50			0.5		4	0.26461
physician		patient		1		1			 50			 50			0.5		5	0.28951
physician		patient		1		1			 50			 50			0.4		1	0.13618
physician		patient		1		1			 50			 50			0.4		2	0.20148
physician		patient		1		1			 50			 50			0.4		3	0.23755
physician		patient		1		1			 50			 50			0.4		4	0.26521
physician		patient		1		1			 50			 50			0.4		5	0.28988
physician		patient		1		1			 50			 50			0.3		1	0.13655
physician		patient		1		1			 50			 50			0.3		2	0.20215
physician		patient		1		1			 50			 50			0.3		3	0.23837
physician		patient		1		1			 50			 50			0.3		4	0.26625
physician		patient		1		1			 50			 50			0.3		5	0.29092
physician		patient		1		1			 50			 50			0.2		1	0.13760
physician		patient		1		1			 50			 50			0.2		2	0.20371
physician		patient		1		1			 50			 50			0.2		3	0.24009
physician		patient		1		1			 50			 50			0.2		4	0.26916
physician		patient		1		1			 50			 50			0.2		5	0.29420
physician		patient		1		1			 50			 50			0.1		1	0.13834
physician		patient		1		1			 50			 50			0.1		2	0.20610
physician		patient		1		1			 50			 50			0.1		3	0.24530
physician		patient		1		1			 50			 50			0.1		4	0.27504
physician		patient		1		1			 50			 50			0.1		5	0.30255
physician		patient		1		1			 50			 50			0.0		1	0.32767
physician		patient		1		1			 50			 50			0.0		2	0.41905
physician		patient		1		1			 50			 50			0.0		3	0.45699
physician		patient		1		1			 50			 50			0.0		4	0.48248
physician		patient		1		1			 50			 50			0.0		5	0.50514
physician		patient		1		1			 50			100			1.0		1	0.10860
physician		patient		1		1			 50			100			1.0		2	0.15228
physician		patient		1		1			 50			100			1.0		3	0.18426
physician		patient		1		1			 50			100			1.0		4	0.20848
physician		patient		1		1			 50			100			1.0		5	0.23092
physician		patient		1		1			 50			100			0.9		1	0.12768
physician		patient		1		1			 50			100			0.9		2	0.18664
physician		patient		1		1			 50			100			0.9		3	0.22257
physician		patient		1		1			 50			100			0.9		4	0.25000
physician		patient		1		1			 50			100			0.9		5	0.27557
physician		patient		1		1			 50			100			0.8		1	0.12776
physician		patient		1		1			 50			100			0.8		2	0.18657
physician		patient		1		1			 50			100			0.8		3	0.22257
physician		patient		1		1			 50			100			0.8		4	0.25067
physician		patient		1		1			 50			100			0.8		5	0.27579
physician		patient		1		1			 50			100			0.7		1	0.12776
physician		patient		1		1			 50			100			0.7		2	0.18664
physician		patient		1		1			 50			100			0.7		3	0.22257
physician		patient		1		1			 50			100			0.7		4	0.25104
physician		patient		1		1			 50			100			0.7		5	0.27609
physician		patient		1		1			 50			100			0.6		1	0.12798
physician		patient		1		1			 50			100			0.6		2	0.18679
physician		patient		1		1			 50			100			0.6		3	0.22272
physician		patient		1		1			 50			100			0.6		4	0.25142
physician		patient		1		1			 50			100			0.6		5	0.27639
physician		patient		1		1			 50			100			0.5		1	0.12843
physician		patient		1		1			 50			100			0.5		2	0.18716
physician		patient		1		1			 50			100			0.5		3	0.22361
physician		patient		1		1			 50			100			0.5		4	0.25231
physician		patient		1		1			 50			100			0.5		5	0.27668
physician		patient		1		1			 50			100			0.4		1	0.12858
physician		patient		1		1			 50			100			0.4		2	0.18813
physician		patient		1		1			 50			100			0.4		3	0.22533
physician		patient		1		1			 50			100			0.4		4	0.25291
physician		patient		1		1			 50			100			0.4		5	0.27721
physician		patient		1		1			 50			100			0.3		1	0.12910
physician		patient		1		1			 50			100			0.3		2	0.18918
physician		patient		1		1			 50			100			0.3		3	0.22637
physician		patient		1		1			 50			100			0.3		4	0.25417
physician		patient		1		1			 50			100			0.3		5	0.27862
physician		patient		1		1			 50			100			0.2		1	0.12992
physician		patient		1		1			 50			100			0.2		2	0.19104
physician		patient		1		1			 50			100			0.2		3	0.22838
physician		patient		1		1			 50			100			0.2		4	0.25783
physician		patient		1		1			 50			100			0.2		5	0.28324
physician		patient		1		1			 50			100			0.1		1	0.13104
physician		patient		1		1			 50			100			0.1		2	0.19499
physician		patient		1		1			 50			100			0.1		3	0.23397
physician		patient		1		1			 50			100			0.1		4	0.26394
physician		patient		1		1			 50			100			0.1		5	0.29085
physician		patient		1		1			 50			100			0.0		1	0.32767
physician		patient		1		1			 50			100			0.0		2	0.41905
physician		patient		1		1			 50			100			0.0		3	0.45699
physician		patient		1		1			 50			100			0.0		4	0.48248
physician		patient		1		1			 50			100			0.0		5	0.50514
physician		patient		1		1			  5			  1			1.0		1	0.18075
physician		patient		1		1			  5			  1			1.0		2	0.25149
physician		patient		1		1			  5			  1			1.0		3	0.28466
physician		patient		1		1			  5			  1			1.0		4	0.30747
physician		patient		1		1			  5			  1			1.0		5	0.32633
physician		patient		1		1			  5			  1			0.9		1	0.20453
physician		patient		1		1			  5			  1			0.9		2	0.30001
physician		patient		1		1			  5			  1			0.9		3	0.34772
physician		patient		1		1			  5			  1			0.9		4	0.38238
physician		patient		1		1			  5			  1			0.9		5	0.41443
physician		patient		1		1			  5			  1			0.8		1	0.20468
physician		patient		1		1			  5			  1			0.8		2	0.30016
physician		patient		1		1			  5			  1			0.8		3	0.34772
physician		patient		1		1			  5			  1			0.8		4	0.38238
physician		patient		1		1			  5			  1			0.8		5	0.41443
physician		patient		1		1			  5			  1			0.7		1	0.20461
physician		patient		1		1			  5			  1			0.7		2	0.30039
physician		patient		1		1			  5			  1			0.7		3	0.34787
physician		patient		1		1			  5			  1			0.7		4	0.38253
physician		patient		1		1			  5			  1			0.7		5	0.41451
physician		patient		1		1			  5			  1			0.6		1	0.20461
physician		patient		1		1			  5			  1			0.6		2	0.30076
physician		patient		1		1			  5			  1			0.6		3	0.34817
physician		patient		1		1			  5			  1			0.6		4	0.38275
physician		patient		1		1			  5			  1			0.6		5	0.41495
physician		patient		1		1			  5			  1			0.5		1	0.20520
physician		patient		1		1			  5			  1			0.5		2	0.30076
physician		patient		1		1			  5			  1			0.5		3	0.34846
physician		patient		1		1			  5			  1			0.5		4	0.38312
physician		patient		1		1			  5			  1			0.5		5	0.41555
physician		patient		1		1			  5			  1			0.4		1	0.20528
physician		patient		1		1			  5			  1			0.4		2	0.30061
physician		patient		1		1			  5			  1			0.4		3	0.34869
physician		patient		1		1			  5			  1			0.4		4	0.38372
physician		patient		1		1			  5			  1			0.4		5	0.41592
physician		patient		1		1			  5			  1			0.3		1	0.20550
physician		patient		1		1			  5			  1			0.3		2	0.30165
physician		patient		1		1			  5			  1			0.3		3	0.35010
physician		patient		1		1			  5			  1			0.3		4	0.38536
physician		patient		1		1			  5			  1			0.3		5	0.41741
physician		patient		1		1			  5			  1			0.2		1	0.20736
physician		patient		1		1			  5			  1			0.2		2	0.30419
physician		patient		1		1			  5			  1			0.2		3	0.35264
physician		patient		1		1			  5			  1			0.2		4	0.38894
physician		patient		1		1			  5			  1			0.2		5	0.42062
physician		patient		1		1			  5			  1			0.1		1	0.21213
physician		patient		1		1			  5			  1			0.1		2	0.30970
physician		patient		1		1			  5			  1			0.1		3	0.35950
physician		patient		1		1			  5			  1			0.1		4	0.39535
physician		patient		1		1			  5			  1			0.1		5	0.42643
physician		patient		1		1			  5			  1			0.0		1	0.32767
physician		patient		1		1			  5			  1			0.0		2	0.41905
physician		patient		1		1			  5			  1			0.0		3	0.45699
physician		patient		1		1			  5			  1			0.0		4	0.48248
physician		patient		1		1			  5			  1			0.0		5	0.50514
physician		patient		1		1			  5			  2			1.0		1	0.17114
physician		patient		1		1			  5			  2			1.0		2	0.24016
physician		patient		1		1			  5			  2			1.0		3	0.27803
physician		patient		1		1			  5			  2			1.0		4	0.30449
physician		patient		1		1			  5			  2			1.0		5	0.32588
physician		patient		1		1			  5			  2			0.9		1	0.19357
physician		patient		1		1			  5			  2			0.9		2	0.28220
physician		patient		1		1			  5			  2			0.9		3	0.32976
physician		patient		1		1			  5			  2			0.9		4	0.36725
physician		patient		1		1			  5			  2			0.9		5	0.39967
physician		patient		1		1			  5			  2			0.8		1	0.19387
physician		patient		1		1			  5			  2			0.8		2	0.28235
physician		patient		1		1			  5			  2			0.8		3	0.32998
physician		patient		1		1			  5			  2			0.8		4	0.36725
physician		patient		1		1			  5			  2			0.8		5	0.39975
physician		patient		1		1			  5			  2			0.7		1	0.19395
physician		patient		1		1			  5			  2			0.7		2	0.28235
physician		patient		1		1			  5			  2			0.7		3	0.33013
physician		patient		1		1			  5			  2			0.7		4	0.36755
physician		patient		1		1			  5			  2			0.7		5	0.40012
physician		patient		1		1			  5			  2			0.6		1	0.19395
physician		patient		1		1			  5			  2			0.6		2	0.28257
physician		patient		1		1			  5			  2			0.6		3	0.33065
physician		patient		1		1			  5			  2			0.6		4	0.36777
physician		patient		1		1			  5			  2			0.6		5	0.40064
physician		patient		1		1			  5			  2			0.5		1	0.19447
physician		patient		1		1			  5			  2			0.5		2	0.28265
physician		patient		1		1			  5			  2			0.5		3	0.33117
physician		patient		1		1			  5			  2			0.5		4	0.36829
physician		patient		1		1			  5			  2			0.5		5	0.40101
physician		patient		1		1			  5			  2			0.4		1	0.19469
physician		patient		1		1			  5			  2			0.4		2	0.28309
physician		patient		1		1			  5			  2			0.4		3	0.33199
physician		patient		1		1			  5			  2			0.4		4	0.36889
physician		patient		1		1			  5			  2			0.4		5	0.40176
physician		patient		1		1			  5			  2			0.3		1	0.19529
physician		patient		1		1			  5			  2			0.3		2	0.28406
physician		patient		1		1			  5			  2			0.3		3	0.33333
physician		patient		1		1			  5			  2			0.3		4	0.37053
physician		patient		1		1			  5			  2			0.3		5	0.40385
physician		patient		1		1			  5			  2			0.2		1	0.19700
physician		patient		1		1			  5			  2			0.2		2	0.28652
physician		patient		1		1			  5			  2			0.2		3	0.33624
physician		patient		1		1			  5			  2			0.2		4	0.37440
physician		patient		1		1			  5			  2			0.2		5	0.40817
physician		patient		1		1			  5			  2			0.1		1	0.20148
physician		patient		1		1			  5			  2			0.1		2	0.29338
physician		patient		1		1			  5			  2			0.1		3	0.34451
physician		patient		1		1			  5			  2			0.1		4	0.38230
physician		patient		1		1			  5			  2			0.1		5	0.41488
physician		patient		1		1			  5			  2			0.0		1	0.32767
physician		patient		1		1			  5			  2			0.0		2	0.41905
physician		patient		1		1			  5			  2			0.0		3	0.45699
physician		patient		1		1			  5			  2			0.0		4	0.48248
physician		patient		1		1			  5			  2			0.0		5	0.50514
physician		patient		1		1			  5			  3			1.0		1	0.16324
physician		patient		1		1			  5			  3			1.0		2	0.23204
physician		patient		1		1			  5			  3			1.0		3	0.27303
physician		patient		1		1			  5			  3			1.0		4	0.30076
physician		patient		1		1			  5			  3			1.0		5	0.32454
physician		patient		1		1			  5			  3			0.9		1	0.18575
physician		patient		1		1			  5			  3			0.9		2	0.27229
physician		patient		1		1			  5			  3			0.9		3	0.32089
physician		patient		1		1			  5			  3			0.9		4	0.35853
physician		patient		1		1			  5			  3			0.9		5	0.39035
physician		patient		1		1			  5			  3			0.8		1	0.18597
physician		patient		1		1			  5			  3			0.8		2	0.27244
physician		patient		1		1			  5			  3			0.8		3	0.32111
physician		patient		1		1			  5			  3			0.8		4	0.35875
physician		patient		1		1			  5			  3			0.8		5	0.39065
physician		patient		1		1			  5			  3			0.7		1	0.18605
physician		patient		1		1			  5			  3			0.7		2	0.27258
physician		patient		1		1			  5			  3			0.7		3	0.32118
physician		patient		1		1			  5			  3			0.7		4	0.35905
physician		patient		1		1			  5			  3			0.7		5	0.39125
physician		patient		1		1			  5			  3			0.6		1	0.18612
physician		patient		1		1			  5			  3			0.6		2	0.27288
physician		patient		1		1			  5			  3			0.6		3	0.32200
physician		patient		1		1			  5			  3			0.6		4	0.35942
physician		patient		1		1			  5			  3			0.6		5	0.39192
physician		patient		1		1			  5			  3			0.5		1	0.18657
physician		patient		1		1			  5			  3			0.5		2	0.27303
physician		patient		1		1			  5			  3			0.5		3	0.32260
physician		patient		1		1			  5			  3			0.5		4	0.35972
physician		patient		1		1			  5			  3			0.5		5	0.39244
physician		patient		1		1			  5			  3			0.4		1	0.18657
physician		patient		1		1			  5			  3			0.4		2	0.27363
physician		patient		1		1			  5			  3			0.4		3	0.32357
physician		patient		1		1			  5			  3			0.4		4	0.36054
physician		patient		1		1			  5			  3			0.4		5	0.39334
physician		patient		1		1			  5			  3			0.3		1	0.18776
physician		patient		1		1			  5			  3			0.3		2	0.27527
physician		patient		1		1			  5			  3			0.3		3	0.32484
physician		patient		1		1			  5			  3			0.3		4	0.36196
physician		patient		1		1			  5			  3			0.3		5	0.39505
physician		patient		1		1			  5			  3			0.2		1	0.18948
physician		patient		1		1			  5			  3			0.2		2	0.27803
physician		patient		1		1			  5			  3			0.2		3	0.32826
physician		patient		1		1			  5			  3			0.2		4	0.36538
physician		patient		1		1			  5			  3			0.2		5	0.39900
physician		patient		1		1			  5			  3			0.1		1	0.19387
physician		patient		1		1			  5			  3			0.1		2	0.28533
physician		patient		1		1			  5			  3			0.1		3	0.33751
physician		patient		1		1			  5			  3			0.1		4	0.37448
physician		patient		1		1			  5			  3			0.1		5	0.40787
physician		patient		1		1			  5			  3			0.0		1	0.32767
physician		patient		1		1			  5			  3			0.0		2	0.41905
physician		patient		1		1			  5			  3			0.0		3	0.45699
physician		patient		1		1			  5			  3			0.0		4	0.48248
physician		patient		1		1			  5			  3			0.0		5	0.50514
physician		patient		1		1			  5			  4			1.0		1	0.15899
physician		patient		1		1			  5			  4			1.0		2	0.22689
physician		patient		1		1			  5			  4			1.0		3	0.26804
physician		patient		1		1			  5			  4			1.0		4	0.29748
physician		patient		1		1			  5			  4			1.0		5	0.32171
physician		patient		1		1			  5			  4			0.9		1	0.18120
physician		patient		1		1			  5			  4			0.9		2	0.26610
physician		patient		1		1			  5			  4			0.9		3	0.31418
physician		patient		1		1			  5			  4			0.9		4	0.35264
physician		patient		1		1			  5			  4			0.9		5	0.38372
physician		patient		1		1			  5			  4			0.8		1	0.18128
physician		patient		1		1			  5			  4			0.8		2	0.26632
physician		patient		1		1			  5			  4			0.8		3	0.31440
physician		patient		1		1			  5			  4			0.8		4	0.35301
physician		patient		1		1			  5			  4			0.8		5	0.38402
physician		patient		1		1			  5			  4			0.7		1	0.18143
physician		patient		1		1			  5			  4			0.7		2	0.26640
physician		patient		1		1			  5			  4			0.7		3	0.31440
physician		patient		1		1			  5			  4			0.7		4	0.35316
physician		patient		1		1			  5			  4			0.7		5	0.38432
physician		patient		1		1			  5			  4			0.6		1	0.18157
physician		patient		1		1			  5			  4			0.6		2	0.26699
physician		patient		1		1			  5			  4			0.6		3	0.31477
physician		patient		1		1			  5			  4			0.6		4	0.35353
physician		patient		1		1			  5			  4			0.6		5	0.38506
physician		patient		1		1			  5			  4			0.5		1	0.18217
physician		patient		1		1			  5			  4			0.5		2	0.26774
physician		patient		1		1			  5			  4			0.5		3	0.31552
physician		patient		1		1			  5			  4			0.5		4	0.35368
physician		patient		1		1			  5			  4			0.5		5	0.38566
physician		patient		1		1			  5			  4			0.4		1	0.18262
physician		patient		1		1			  5			  4			0.4		2	0.26819
physician		patient		1		1			  5			  4			0.4		3	0.31664
physician		patient		1		1			  5			  4			0.4		4	0.35465
physician		patient		1		1			  5			  4			0.4		5	0.38678
physician		patient		1		1			  5			  4			0.3		1	0.18299
physician		patient		1		1			  5			  4			0.3		2	0.26931
physician		patient		1		1			  5			  4			0.3		3	0.31820
physician		patient		1		1			  5			  4			0.3		4	0.35637
physician		patient		1		1			  5			  4			0.3		5	0.38901
physician		patient		1		1			  5			  4			0.2		1	0.18485
physician		patient		1		1			  5			  4			0.2		2	0.27154
physician		patient		1		1			  5			  4			0.2		3	0.32253
physician		patient		1		1			  5			  4			0.2		4	0.35957
physician		patient		1		1			  5			  4			0.2		5	0.39341
physician		patient		1		1			  5			  4			0.1		1	0.18880
physician		patient		1		1			  5			  4			0.1		2	0.27840
physician		patient		1		1			  5			  4			0.1		3	0.33177
physician		patient		1		1			  5			  4			0.1		4	0.36934
physician		patient		1		1			  5			  4			0.1		5	0.40228
physician		patient		1		1			  5			  4			0.0		1	0.32767
physician		patient		1		1			  5			  4			0.0		2	0.41905
physician		patient		1		1			  5			  4			0.0		3	0.45699
physician		patient		1		1			  5			  4			0.0		4	0.48248
physician		patient		1		1			  5			  4			0.0		5	0.50514
physician		patient		1		1			  5			  5			1.0		1	0.15452
physician		patient		1		1			  5			  5			1.0		2	0.22302
physician		patient		1		1			  5			  5			1.0		3	0.26550
physician		patient		1		1			  5			  5			1.0		4	0.29346
physician		patient		1		1			  5			  5			1.0		5	0.31843
physician		patient		1		1			  5			  5			0.9		1	0.17665
physician		patient		1		1			  5			  5			0.9		2	0.26111
physician		patient		1		1			  5			  5			0.9		3	0.30993
physician		patient		1		1			  5			  5			0.9		4	0.34474
physician		patient		1		1			  5			  5			0.9		5	0.37783
physician		patient		1		1			  5			  5			0.8		1	0.17680
physician		patient		1		1			  5			  5			0.8		2	0.26133
physician		patient		1		1			  5			  5			0.8		3	0.31015
physician		patient		1		1			  5			  5			0.8		4	0.34496
physician		patient		1		1			  5			  5			0.8		5	0.37850
physician		patient		1		1			  5			  5			0.7		1	0.17718
physician		patient		1		1			  5			  5			0.7		2	0.26163
physician		patient		1		1			  5			  5			0.7		3	0.31045
physician		patient		1		1			  5			  5			0.7		4	0.34518
physician		patient		1		1			  5			  5			0.7		5	0.37880
physician		patient		1		1			  5			  5			0.6		1	0.17733
physician		patient		1		1			  5			  5			0.6		2	0.26222
physician		patient		1		1			  5			  5			0.6		3	0.31075
physician		patient		1		1			  5			  5			0.6		4	0.34578
physician		patient		1		1			  5			  5			0.6		5	0.37932
physician		patient		1		1			  5			  5			0.5		1	0.17777
physician		patient		1		1			  5			  5			0.5		2	0.26275
physician		patient		1		1			  5			  5			0.5		3	0.31149
physician		patient		1		1			  5			  5			0.5		4	0.34645
physician		patient		1		1			  5			  5			0.5		5	0.38007
physician		patient		1		1			  5			  5			0.4		1	0.17800
physician		patient		1		1			  5			  5			0.4		2	0.26357
physician		patient		1		1			  5			  5			0.4		3	0.31231
physician		patient		1		1			  5			  5			0.4		4	0.34712
physician		patient		1		1			  5			  5			0.4		5	0.38134
physician		patient		1		1			  5			  5			0.3		1	0.17859
physician		patient		1		1			  5			  5			0.3		2	0.26498
physician		patient		1		1			  5			  5			0.3		3	0.31351
physician		patient		1		1			  5			  5			0.3		4	0.34906
physician		patient		1		1			  5			  5			0.3		5	0.38365
physician		patient		1		1			  5			  5			0.2		1	0.18001
physician		patient		1		1			  5			  5			0.2		2	0.26804
physician		patient		1		1			  5			  5			0.2		3	0.31723
physician		patient		1		1			  5			  5			0.2		4	0.35286
physician		patient		1		1			  5			  5			0.2		5	0.38834
physician		patient		1		1			  5			  5			0.1		1	0.18426
physician		patient		1		1			  5			  5			0.1		2	0.27437
physician		patient		1		1			  5			  5			0.1		3	0.32633
physician		patient		1		1			  5			  5			0.1		4	0.36255
physician		patient		1		1			  5			  5			0.1		5	0.39721
physician		patient		1		1			  5			  5			0.0		1	0.32767
physician		patient		1		1			  5			  5			0.0		2	0.41905
physician		patient		1		1			  5			  5			0.0		3	0.45699
physician		patient		1		1			  5			  5			0.0		4	0.48248
physician		patient		1		1			  5			  5			0.0		5	0.50514
physician		patient		1		1			  5			 10			1.0		1	0.15631
physician		patient		1		1			  5			 10			1.0		2	0.22428
physician		patient		1		1			  5			 10			1.0		3	0.26677
physician		patient		1		1			  5			 10			1.0		4	0.29450
physician		patient		1		1			  5			 10			1.0		5	0.31939
physician		patient		1		1			  5			 10			0.9		1	0.17710
physician		patient		1		1			  5			 10			0.9		2	0.26126
physician		patient		1		1			  5			 10			0.9		3	0.30970
physician		patient		1		1			  5			 10			0.9		4	0.34362
physician		patient		1		1			  5			 10			0.9		5	0.37560
physician		patient		1		1			  5			 10			0.8		1	0.17725
physician		patient		1		1			  5			 10			0.8		2	0.26155
physician		patient		1		1			  5			 10			0.8		3	0.30970
physician		patient		1		1			  5			 10			0.8		4	0.34362
physician		patient		1		1			  5			 10			0.8		5	0.37604
physician		patient		1		1			  5			 10			0.7		1	0.17747
physician		patient		1		1			  5			 10			0.7		2	0.26222
physician		patient		1		1			  5			 10			0.7		3	0.30970
physician		patient		1		1			  5			 10			0.7		4	0.34392
physician		patient		1		1			  5			 10			0.7		5	0.37634
physician		patient		1		1			  5			 10			0.6		1	0.17777
physician		patient		1		1			  5			 10			0.6		2	0.26275
physician		patient		1		1			  5			 10			0.6		3	0.30993
physician		patient		1		1			  5			 10			0.6		4	0.34459
physician		patient		1		1			  5			 10			0.6		5	0.37679
physician		patient		1		1			  5			 10			0.5		1	0.17829
physician		patient		1		1			  5			 10			0.5		2	0.26334
physician		patient		1		1			  5			 10			0.5		3	0.31120
physician		patient		1		1			  5			 10			0.5		4	0.34563
physician		patient		1		1			  5			 10			0.5		5	0.37731
physician		patient		1		1			  5			 10			0.4		1	0.17844
physician		patient		1		1			  5			 10			0.4		2	0.26453
physician		patient		1		1			  5			 10			0.4		3	0.31202
physician		patient		1		1			  5			 10			0.4		4	0.34682
physician		patient		1		1			  5			 10			0.4		5	0.37783
physician		patient		1		1			  5			 10			0.3		1	0.17934
physician		patient		1		1			  5			 10			0.3		2	0.26565
physician		patient		1		1			  5			 10			0.3		3	0.31455
physician		patient		1		1			  5			 10			0.3		4	0.34832
physician		patient		1		1			  5			 10			0.3		5	0.37925
physician		patient		1		1			  5			 10			0.2		1	0.18098
physician		patient		1		1			  5			 10			0.2		2	0.26893
physician		patient		1		1			  5			 10			0.2		3	0.31738
physician		patient		1		1			  5			 10			0.2		4	0.35167
physician		patient		1		1			  5			 10			0.2		5	0.38387
physician		patient		1		1			  5			 10			0.1		1	0.18538
physician		patient		1		1			  5			 10			0.1		2	0.27572
physician		patient		1		1			  5			 10			0.1		3	0.32655
physician		patient		1		1			  5			 10			0.1		4	0.36099
physician		patient		1		1			  5			 10			0.1		5	0.39363
physician		patient		1		1			  5			 10			0.0		1	0.32767
physician		patient		1		1			  5			 10			0.0		2	0.41905
physician		patient		1		1			  5			 10			0.0		3	0.45699
physician		patient		1		1			  5			 10			0.0		4	0.48248
physician		patient		1		1			  5			 10			0.0		5	0.50514
physician		patient		1		1			  5			 20			1.0		1	0.16048
physician		patient		1		1			  5			 20			1.0		2	0.23181
physician		patient		1		1			  5			 20			1.0		3	0.27191
physician		patient		1		1			  5			 20			1.0		4	0.30128
physician		patient		1		1			  5			 20			1.0		5	0.32625
physician		patient		1		1			  5			 20			0.9		1	0.18098
physician		patient		1		1			  5			 20			0.9		2	0.26901
physician		patient		1		1			  5			 20			0.9		3	0.31574
physician		patient		1		1			  5			 20			0.9		4	0.35100
physician		patient		1		1			  5			 20			0.9		5	0.38193
physician		patient		1		1			  5			 20			0.8		1	0.18098
physician		patient		1		1			  5			 20			0.8		2	0.26916
physician		patient		1		1			  5			 20			0.8		3	0.31589
physician		patient		1		1			  5			 20			0.8		4	0.35100
physician		patient		1		1			  5			 20			0.8		5	0.38245
physician		patient		1		1			  5			 20			0.7		1	0.18098
physician		patient		1		1			  5			 20			0.7		2	0.26931
physician		patient		1		1			  5			 20			0.7		3	0.31597
physician		patient		1		1			  5			 20			0.7		4	0.35122
physician		patient		1		1			  5			 20			0.7		5	0.38283
physician		patient		1		1			  5			 20			0.6		1	0.18143
physician		patient		1		1			  5			 20			0.6		2	0.26975
physician		patient		1		1			  5			 20			0.6		3	0.31597
physician		patient		1		1			  5			 20			0.6		4	0.35182
physician		patient		1		1			  5			 20			0.6		5	0.38320
physician		patient		1		1			  5			 20			0.5		1	0.18180
physician		patient		1		1			  5			 20			0.5		2	0.27020
physician		patient		1		1			  5			 20			0.5		3	0.31731
physician		patient		1		1			  5			 20			0.5		4	0.35286
physician		patient		1		1			  5			 20			0.5		5	0.38417
physician		patient		1		1			  5			 20			0.4		1	0.18232
physician		patient		1		1			  5			 20			0.4		2	0.27124
physician		patient		1		1			  5			 20			0.4		3	0.31902
physician		patient		1		1			  5			 20			0.4		4	0.35413
physician		patient		1		1			  5			 20			0.4		5	0.38484
physician		patient		1		1			  5			 20			0.3		1	0.18306
physician		patient		1		1			  5			 20			0.3		2	0.27273
physician		patient		1		1			  5			 20			0.3		3	0.32156
physician		patient		1		1			  5			 20			0.3		4	0.35607
physician		patient		1		1			  5			 20			0.3		5	0.38708
physician		patient		1		1			  5			 20			0.2		1	0.18508
physician		patient		1		1			  5			 20			0.2		2	0.27549
physician		patient		1		1			  5			 20			0.2		3	0.32454
physician		patient		1		1			  5			 20			0.2		4	0.35987
physician		patient		1		1			  5			 20			0.2		5	0.39274
physician		patient		1		1			  5			 20			0.1		1	0.18948
physician		patient		1		1			  5			 20			0.1		2	0.28153
physician		patient		1		1			  5			 20			0.1		3	0.33348
physician		patient		1		1			  5			 20			0.1		4	0.37060
physician		patient		1		1			  5			 20			0.1		5	0.40273
physician		patient		1		1			  5			 20			0.0		1	0.32767
physician		patient		1		1			  5			 20			0.0		2	0.41905
physician		patient		1		1			  5			 20			0.0		3	0.45699
physician		patient		1		1			  5			 20			0.0		4	0.48248
physician		patient		1		1			  5			 20			0.0		5	0.50514
physician		patient		1		1			  5			 50			1.0		1	0.16562
physician		patient		1		1			  5			 50			1.0		2	0.23785
physician		patient		1		1			  5			 50			1.0		3	0.28145
physician		patient		1		1			  5			 50			1.0		4	0.30963
physician		patient		1		1			  5			 50			1.0		5	0.33318
physician		patient		1		1			  5			 50			0.9		1	0.18530
physician		patient		1		1			  5			 50			0.9		2	0.27542
physician		patient		1		1			  5			 50			0.9		3	0.32633
physician		patient		1		1			  5			 50			0.9		4	0.36106
physician		patient		1		1			  5			 50			0.9		5	0.39192
physician		patient		1		1			  5			 50			0.8		1	0.18530
physician		patient		1		1			  5			 50			0.8		2	0.27557
physician		patient		1		1			  5			 50			0.8		3	0.32640
physician		patient		1		1			  5			 50			0.8		4	0.36121
physician		patient		1		1			  5			 50			0.8		5	0.39237
physician		patient		1		1			  5			 50			0.7		1	0.18530
physician		patient		1		1			  5			 50			0.7		2	0.27572
physician		patient		1		1			  5			 50			0.7		3	0.32662
physician		patient		1		1			  5			 50			0.7		4	0.36158
physician		patient		1		1			  5			 50			0.7		5	0.39274
physician		patient		1		1			  5			 50			0.6		1	0.18582
physician		patient		1		1			  5			 50			0.6		2	0.27601
physician		patient		1		1			  5			 50			0.6		3	0.32692
physician		patient		1		1			  5			 50			0.6		4	0.36218
physician		patient		1		1			  5			 50			0.6		5	0.39311
physician		patient		1		1			  5			 50			0.5		1	0.18620
physician		patient		1		1			  5			 50			0.5		2	0.27676
physician		patient		1		1			  5			 50			0.5		3	0.32804
physician		patient		1		1			  5			 50			0.5		4	0.36352
physician		patient		1		1			  5			 50			0.5		5	0.39401
physician		patient		1		1			  5			 50			0.4		1	0.18694
physician		patient		1		1			  5			 50			0.4		2	0.27788
physician		patient		1		1			  5			 50			0.4		3	0.32916
physician		patient		1		1			  5			 50			0.4		4	0.36501
physician		patient		1		1			  5			 50			0.4		5	0.39520
physician		patient		1		1			  5			 50			0.3		1	0.18828
physician		patient		1		1			  5			 50			0.3		2	0.27952
physician		patient		1		1			  5			 50			0.3		3	0.33110
physician		patient		1		1			  5			 50			0.3		4	0.36717
physician		patient		1		1			  5			 50			0.3		5	0.39729
physician		patient		1		1			  5			 50			0.2		1	0.19037
physician		patient		1		1			  5			 50			0.2		2	0.28272
physician		patient		1		1			  5			 50			0.2		3	0.33490
physician		patient		1		1			  5			 50			0.2		4	0.37157
physician		patient		1		1			  5			 50			0.2		5	0.40258
physician		patient		1		1			  5			 50			0.1		1	0.19574
physician		patient		1		1			  5			 50			0.1		2	0.29062
physician		patient		1		1			  5			 50			0.1		3	0.34578
physician		patient		1		1			  5			 50			0.1		4	0.38193
physician		patient		1		1			  5			 50			0.1		5	0.41331
physician		patient		1		1			  5			 50			0.0		1	0.32767
physician		patient		1		1			  5			 50			0.0		2	0.41905
physician		patient		1		1			  5			 50			0.0		3	0.45699
physician		patient		1		1			  5			 50			0.0		4	0.48248
physician		patient		1		1			  5			 50			0.0		5	0.50514
physician		patient		1		1			  5			100			1.0		1	0.16682
physician		patient		1		1			  5			100			1.0		2	0.24128
physician		patient		1		1			  5			100			1.0		3	0.28384
physician		patient		1		1			  5			100			1.0		4	0.31351
physician		patient		1		1			  5			100			1.0		5	0.33781
physician		patient		1		1			  5			100			0.9		1	0.18590
physician		patient		1		1			  5			100			0.9		2	0.27952
physician		patient		1		1			  5			100			0.9		3	0.32901
physician		patient		1		1			  5			100			0.9		4	0.36650
physician		patient		1		1			  5			100			0.9		5	0.39908
physician		patient		1		1			  5			100			0.8		1	0.18582
physician		patient		1		1			  5			100			0.8		2	0.27974
physician		patient		1		1			  5			100			0.8		3	0.32916
physician		patient		1		1			  5			100			0.8		4	0.36680
physician		patient		1		1			  5			100			0.8		5	0.39975
physician		patient		1		1			  5			100			0.7		1	0.18590
physician		patient		1		1			  5			100			0.7		2	0.27996
physician		patient		1		1			  5			100			0.7		3	0.32931
physician		patient		1		1			  5			100			0.7		4	0.36747
physician		patient		1		1			  5			100			0.7		5	0.40004
physician		patient		1		1			  5			100			0.6		1	0.18664
physician		patient		1		1			  5			100			0.6		2	0.28056
physician		patient		1		1			  5			100			0.6		3	0.32968
physician		patient		1		1			  5			100			0.6		4	0.36814
physician		patient		1		1			  5			100			0.6		5	0.40064
physician		patient		1		1			  5			100			0.5		1	0.18724
physician		patient		1		1			  5			100			0.5		2	0.28131
physician		patient		1		1			  5			100			0.5		3	0.33087
physician		patient		1		1			  5			100			0.5		4	0.36941
physician		patient		1		1			  5			100			0.5		5	0.40161
physician		patient		1		1			  5			100			0.4		1	0.18798
physician		patient		1		1			  5			100			0.4		2	0.28227
physician		patient		1		1			  5			100			0.4		3	0.33222
physician		patient		1		1			  5			100			0.4		4	0.37068
physician		patient		1		1			  5			100			0.4		5	0.40258
physician		patient		1		1			  5			100			0.3		1	0.18933
physician		patient		1		1			  5			100			0.3		2	0.28421
physician		patient		1		1			  5			100			0.3		3	0.33490
physician		patient		1		1			  5			100			0.3		4	0.37329
physician		patient		1		1			  5			100			0.3		5	0.40549
physician		patient		1		1			  5			100			0.2		1	0.19112
physician		patient		1		1			  5			100			0.2		2	0.28772
physician		patient		1		1			  5			100			0.2		3	0.33900
physician		patient		1		1			  5			100			0.2		4	0.37895
physician		patient		1		1			  5			100			0.2		5	0.41108
physician		patient		1		1			  5			100			0.1		1	0.19760
physician		patient		1		1			  5			100			0.1		2	0.29726
physician		patient		1		1			  5			100			0.1		3	0.35122
physician		patient		1		1			  5			100			0.1		4	0.38931
physician		patient		1		1			  5			100			0.1		5	0.42188
physician		patient		1		1			  5			100			0.0		1	0.32767
physician		patient		1		1			  5			100			0.0		2	0.41905
physician		patient		1		1			  5			100			0.0		3	0.45699
physician		patient		1		1			  5			100			0.0		4	0.48248
physician		patient		1		1			  5			100			0.0		5	0.50514


==> performance/LOO_evan_allterms/ziwei_combine_markov_hr_loo.txt <==
#sim_pats	term_sim_threshold	CF_weight	Top-N	combined_HR	Markov_HR	CFonly_HR
   1		0.1			0.0		1	0.32767		0.32767		0.07767
   1		0.1			0.0		2	0.41905		0.41905		0.09690
   1		0.1			0.0		3	0.45699		0.45699		0.10517
   1		0.1			0.0		4	0.48248		0.48248		0.11009
   1		0.1			0.0		5	0.50514		0.50514		0.11233
   1		0.1			0.1		1	0.32834		0.32767		0.07767
   1		0.1			0.1		2	0.42270		0.41905		0.09690
   1		0.1			0.1		3	0.46035		0.45699		0.10517
   1		0.1			0.1		4	0.48830		0.48248		0.11009
   1		0.1			0.1		5	0.50939		0.50514		0.11233
   1		0.1			0.2		1	0.32692		0.32767		0.07767
   1		0.1			0.2		2	0.42092		0.41905		0.09690
   1		0.1			0.2		3	0.45953		0.45699		0.10517
   1		0.1			0.2		4	0.48643		0.48248		0.11009
   1		0.1			0.2		5	0.50648		0.50514		0.11233
   1		0.1			0.3		1	0.32327		0.32767		0.07767
   1		0.1			0.3		2	0.41898		0.41905		0.09690
   1		0.1			0.3		3	0.45699		0.45699		0.10517
   1		0.1			0.3		4	0.48465		0.48248		0.11009
   1		0.1			0.3		5	0.50559		0.50514		0.11233
   1		0.1			0.4		1	0.31872		0.32767		0.07767
   1		0.1			0.4		2	0.41443		0.41905		0.09690
   1		0.1			0.4		3	0.45438		0.45699		0.10517
   1		0.1			0.4		4	0.48308		0.48248		0.11009
   1		0.1			0.4		5	0.50455		0.50514		0.11233
   1		0.1			0.5		1	0.31336		0.32767		0.07767
   1		0.1			0.5		2	0.40877		0.41905		0.09690
   1		0.1			0.5		3	0.45252		0.45699		0.10517
   1		0.1			0.5		4	0.48174		0.48248		0.11009
   1		0.1			0.5		5	0.50350		0.50514		0.11233
   1		0.1			0.6		1	0.30218		0.32767		0.07767
   1		0.1			0.6		2	0.40146		0.41905		0.09690
   1		0.1			0.6		3	0.44939		0.45699		0.10517
   1		0.1			0.6		4	0.47965		0.48248		0.11009
   1		0.1			0.6		5	0.50179		0.50514		0.11233
   1		0.1			0.7		1	0.28518		0.32767		0.07767
   1		0.1			0.7		2	0.39207		0.41905		0.09690
   1		0.1			0.7		3	0.44335		0.45699		0.10517
   1		0.1			0.7		4	0.47630		0.48248		0.11009
   1		0.1			0.7		5	0.49955		0.50514		0.11233
   1		0.1			0.8		1	0.26685		0.32767		0.07767
   1		0.1			0.8		2	0.37962		0.41905		0.09690
   1		0.1			0.8		3	0.43403		0.45699		0.10517
   1		0.1			0.8		4	0.47056		0.48248		0.11009
   1		0.1			0.8		5	0.49672		0.50514		0.11233
   1		0.1			0.9		1	0.25410		0.32767		0.07767
   1		0.1			0.9		2	0.36263		0.41905		0.09690
   1		0.1			0.9		3	0.42196		0.45699		0.10517
   1		0.1			0.9		4	0.46117		0.48248		0.11009
   1		0.1			0.9		5	0.48912		0.50514		0.11233
   1		0.1			1.0		1	0.07767		0.32767		0.07767
   1		0.1			1.0		2	0.09690		0.41905		0.09690
   1		0.1			1.0		3	0.10517		0.45699		0.10517
   1		0.1			1.0		4	0.11009		0.48248		0.11009
   1		0.1			1.0		5	0.11233		0.50514		0.11233
   1		0.2			0.0		1	0.32767		0.32767		0.07536
   1		0.2			0.0		2	0.41905		0.41905		0.08937
   1		0.2			0.0		3	0.45699		0.45699		0.09481
   1		0.2			0.0		4	0.48248		0.48248		0.09720
   1		0.2			0.0		5	0.50514		0.50514		0.09824
   1		0.2			0.1		1	0.32789		0.32767		0.07536
   1		0.2			0.1		2	0.42226		0.41905		0.08937
   1		0.2			0.1		3	0.46035		0.45699		0.09481
   1		0.2			0.1		4	0.48651		0.48248		0.09720
   1		0.2			0.1		5	0.50805		0.50514		0.09824
   1		0.2			0.2		1	0.32506		0.32767		0.07536
   1		0.2			0.2		2	0.42039		0.41905		0.08937
   1		0.2			0.2		3	0.45997		0.45699		0.09481
   1		0.2			0.2		4	0.48561		0.48248		0.09720
   1		0.2			0.2		5	0.50701		0.50514		0.09824
   1		0.2			0.3		1	0.31999		0.32767		0.07536
   1		0.2			0.3		2	0.41868		0.41905		0.08937
   1		0.2			0.3		3	0.45886		0.45699		0.09481
   1		0.2			0.3		4	0.48517		0.48248		0.09720
   1		0.2			0.3		5	0.50641		0.50514		0.09824
   1		0.2			0.4		1	0.31604		0.32767		0.07536
   1		0.2			0.4		2	0.41443		0.41905		0.08937
   1		0.2			0.4		3	0.45722		0.45699		0.09481
   1		0.2			0.4		4	0.48368		0.48248		0.09720
   1		0.2			0.4		5	0.50596		0.50514		0.09824
   1		0.2			0.5		1	0.30993		0.32767		0.07536
   1		0.2			0.5		2	0.41145		0.41905		0.08937
   1		0.2			0.5		3	0.45580		0.45699		0.09481
   1		0.2			0.5		4	0.48286		0.48248		0.09720
   1		0.2			0.5		5	0.50477		0.50514		0.09824
   1		0.2			0.6		1	0.30165		0.32767		0.07536
   1		0.2			0.6		2	0.40757		0.41905		0.08937
   1		0.2			0.6		3	0.45401		0.45699		0.09481
   1		0.2			0.6		4	0.48151		0.48248		0.09720
   1		0.2			0.6		5	0.50380		0.50514		0.09824
   1		0.2			0.7		1	0.29383		0.32767		0.07536
   1		0.2			0.7		2	0.40273		0.41905		0.08937
   1		0.2			0.7		3	0.45177		0.45699		0.09481
   1		0.2			0.7		4	0.48047		0.48248		0.09720
   1		0.2			0.7		5	0.50313		0.50514		0.09824
   1		0.2			0.8		1	0.28764		0.32767		0.07536
   1		0.2			0.8		2	0.39669		0.41905		0.08937
   1		0.2			0.8		3	0.44760		0.45699		0.09481
   1		0.2			0.8		4	0.47831		0.48248		0.09720
   1		0.2			0.8		5	0.50171		0.50514		0.09824
   1		0.2			0.9		1	0.28205		0.32767		0.07536
   1		0.2			0.9		2	0.38998		0.41905		0.08937
   1		0.2			0.9		3	0.44253		0.45699		0.09481
   1		0.2			0.9		4	0.47563		0.48248		0.09720
   1		0.2			0.9		5	0.49970		0.50514		0.09824
   1		0.2			1.0		1	0.07536		0.32767		0.07536
   1		0.2			1.0		2	0.08937		0.41905		0.08937
   1		0.2			1.0		3	0.09481		0.45699		0.09481
   1		0.2			1.0		4	0.09720		0.48248		0.09720
   1		0.2			1.0		5	0.09824		0.50514		0.09824
   1		0.3			0.0		1	0.32767		0.32767		0.07372
   1		0.3			0.0		2	0.41905		0.41905		0.08564
   1		0.3			0.0		3	0.45699		0.45699		0.08959
   1		0.3			0.0		4	0.48248		0.48248		0.09064
   1		0.3			0.0		5	0.50514		0.50514		0.09153
   1		0.3			0.1		1	0.32841		0.32767		0.07372
   1		0.3			0.1		2	0.42211		0.41905		0.08564
   1		0.3			0.1		3	0.46005		0.45699		0.08959
   1		0.3			0.1		4	0.48614		0.48248		0.09064
   1		0.3			0.1		5	0.50857		0.50514		0.09153
   1		0.3			0.2		1	0.32506		0.32767		0.07372
   1		0.3			0.2		2	0.41965		0.41905		0.08564
   1		0.3			0.2		3	0.45930		0.45699		0.08959
   1		0.3			0.2		4	0.48576		0.48248		0.09064
   1		0.3			0.2		5	0.50783		0.50514		0.09153
   1		0.3			0.3		1	0.31999		0.32767		0.07372
   1		0.3			0.3		2	0.41816		0.41905		0.08564
   1		0.3			0.3		3	0.45826		0.45699		0.08959
   1		0.3			0.3		4	0.48487		0.48248		0.09064
   1		0.3			0.3		5	0.50723		0.50514		0.09153
   1		0.3			0.4		1	0.31656		0.32767		0.07372
   1		0.3			0.4		2	0.41622		0.41905		0.08564
   1		0.3			0.4		3	0.45744		0.45699		0.08959
   1		0.3			0.4		4	0.48442		0.48248		0.09064
   1		0.3			0.4		5	0.50678		0.50514		0.09153
   1		0.3			0.5		1	0.31172		0.32767		0.07372
   1		0.3			0.5		2	0.41406		0.41905		0.08564
   1		0.3			0.5		3	0.45654		0.45699		0.08959
   1		0.3			0.5		4	0.48390		0.48248		0.09064
   1		0.3			0.5		5	0.50656		0.50514		0.09153
   1		0.3			0.6		1	0.30657		0.32767		0.07372
   1		0.3			0.6		2	0.41137		0.41905		0.08564
   1		0.3			0.6		3	0.45580		0.45699		0.08959
   1		0.3			0.6		4	0.48315		0.48248		0.09064
   1		0.3			0.6		5	0.50604		0.50514		0.09153
   1		0.3			0.7		1	0.30307		0.32767		0.07372
   1		0.3			0.7		2	0.40973		0.41905		0.08564
   1		0.3			0.7		3	0.45505		0.45699		0.08959
   1		0.3			0.7		4	0.48301		0.48248		0.09064
   1		0.3			0.7		5	0.50574		0.50514		0.09153
   1		0.3			0.8		1	0.30046		0.32767		0.07372
   1		0.3			0.8		2	0.40713		0.41905		0.08564
   1		0.3			0.8		3	0.45319		0.45699		0.08959
   1		0.3			0.8		4	0.48204		0.48248		0.09064
   1		0.3			0.8		5	0.50537		0.50514		0.09153
   1		0.3			0.9		1	0.29890		0.32767		0.07372
   1		0.3			0.9		2	0.40549		0.41905		0.08564
   1		0.3			0.9		3	0.45155		0.45699		0.08959
   1		0.3			0.9		4	0.48077		0.48248		0.09064
   1		0.3			0.9		5	0.50462		0.50514		0.09153
   1		0.3			1.0		1	0.07372		0.32767		0.07372
   1		0.3			1.0		2	0.08564		0.41905		0.08564
   1		0.3			1.0		3	0.08959		0.45699		0.08959
   1		0.3			1.0		4	0.09064		0.48248		0.09064
   1		0.3			1.0		5	0.09153		0.50514		0.09153
   1		0.4			0.0		1	0.32767		0.32767		0.07253
   1		0.4			0.0		2	0.41905		0.41905		0.08371
   1		0.4			0.0		3	0.45699		0.45699		0.08751
   1		0.4			0.0		4	0.48248		0.48248		0.08855
   1		0.4			0.0		5	0.50514		0.50514		0.08915
   1		0.4			0.1		1	0.32826		0.32767		0.07253
   1		0.4			0.1		2	0.42196		0.41905		0.08371
   1		0.4			0.1		3	0.45975		0.45699		0.08751
   1		0.4			0.1		4	0.48599		0.48248		0.08855
   1		0.4			0.1		5	0.50775		0.50514		0.08915
   1		0.4			0.2		1	0.32484		0.32767		0.07253
   1		0.4			0.2		2	0.41942		0.41905		0.08371
   1		0.4			0.2		3	0.45930		0.45699		0.08751
   1		0.4			0.2		4	0.48539		0.48248		0.08855
   1		0.4			0.2		5	0.50753		0.50514		0.08915
   1		0.4			0.3		1	0.31947		0.32767		0.07253
   1		0.4			0.3		2	0.41793		0.41905		0.08371
   1		0.4			0.3		3	0.45833		0.45699		0.08751
   1		0.4			0.3		4	0.48509		0.48248		0.08855
   1		0.4			0.3		5	0.50723		0.50514		0.08915
   1		0.4			0.4		1	0.31671		0.32767		0.07253
   1		0.4			0.4		2	0.41704		0.41905		0.08371
   1		0.4			0.4		3	0.45774		0.45699		0.08751
   1		0.4			0.4		4	0.48472		0.48248		0.08855
   1		0.4			0.4		5	0.50693		0.50514		0.08915
   1		0.4			0.5		1	0.31298		0.32767		0.07253
   1		0.4			0.5		2	0.41532		0.41905		0.08371
   1		0.4			0.5		3	0.45736		0.45699		0.08751
   1		0.4			0.5		4	0.48472		0.48248		0.08855
   1		0.4			0.5		5	0.50693		0.50514		0.08915
   1		0.4			0.6		1	0.30911		0.32767		0.07253
   1		0.4			0.6		2	0.41324		0.41905		0.08371
   1		0.4			0.6		3	0.45714		0.45699		0.08751
   1		0.4			0.6		4	0.48427		0.48248		0.08855
   1		0.4			0.6		5	0.50678		0.50514		0.08915
   1		0.4			0.7		1	0.30620		0.32767		0.07253
   1		0.4			0.7		2	0.41219		0.41905		0.08371
   1		0.4			0.7		3	0.45647		0.45699		0.08751
   1		0.4			0.7		4	0.48390		0.48248		0.08855
   1		0.4			0.7		5	0.50663		0.50514		0.08915
   1		0.4			0.8		1	0.30456		0.32767		0.07253
   1		0.4			0.8		2	0.41048		0.41905		0.08371
   1		0.4			0.8		3	0.45528		0.45699		0.08751
   1		0.4			0.8		4	0.48345		0.48248		0.08855
   1		0.4			0.8		5	0.50626		0.50514		0.08915
   1		0.4			0.9		1	0.30315		0.32767		0.07253
   1		0.4			0.9		2	0.40921		0.41905		0.08371
   1		0.4			0.9		3	0.45401		0.45699		0.08751
   1		0.4			0.9		4	0.48271		0.48248		0.08855
   1		0.4			0.9		5	0.50589		0.50514		0.08915
   1		0.4			1.0		1	0.07253		0.32767		0.07253
   1		0.4			1.0		2	0.08371		0.41905		0.08371
   1		0.4			1.0		3	0.08751		0.45699		0.08751
   1		0.4			1.0		4	0.08855		0.48248		0.08855
   1		0.4			1.0		5	0.08915		0.50514		0.08915
   1		0.5			0.0		1	0.32767		0.32767		0.07267
   1		0.5			0.0		2	0.41905		0.41905		0.08259
   1		0.5			0.0		3	0.45699		0.45699		0.08579
   1		0.5			0.0		4	0.48248		0.48248		0.08639
   1		0.5			0.0		5	0.50514		0.50514		0.08691
   1		0.5			0.1		1	0.32834		0.32767		0.07267
   1		0.5			0.1		2	0.42136		0.41905		0.08259
   1		0.5			0.1		3	0.45900		0.45699		0.08579
   1		0.5			0.1		4	0.48509		0.48248		0.08639
   1		0.5			0.1		5	0.50745		0.50514		0.08691
   1		0.5			0.2		1	0.32558		0.32767		0.07267
   1		0.5			0.2		2	0.41883		0.41905		0.08259
   1		0.5			0.2		3	0.45886		0.45699		0.08579
   1		0.5			0.2		4	0.48472		0.48248		0.08639
   1		0.5			0.2		5	0.50738		0.50514		0.08691
   1		0.5			0.3		1	0.32036		0.32767		0.07267
   1		0.5			0.3		2	0.41808		0.41905		0.08259
   1		0.5			0.3		3	0.45811		0.45699		0.08579
   1		0.5			0.3		4	0.48465		0.48248		0.08639
   1		0.5			0.3		5	0.50723		0.50514		0.08691
   1		0.5			0.4		1	0.31753		0.32767		0.07267
   1		0.5			0.4		2	0.41674		0.41905		0.08259
   1		0.5			0.4		3	0.45789		0.45699		0.08579
   1		0.5			0.4		4	0.48435		0.48248		0.08639
   1		0.5			0.4		5	0.50708		0.50514		0.08691
   1		0.5			0.5		1	0.31455		0.32767		0.07267
   1		0.5			0.5		2	0.41555		0.41905		0.08259
   1		0.5			0.5		3	0.45789		0.45699		0.08579
   1		0.5			0.5		4	0.48435		0.48248		0.08639
   1		0.5			0.5		5	0.50693		0.50514		0.08691
   1		0.5			0.6		1	0.31202		0.32767		0.07267
   1		0.5			0.6		2	0.41436		0.41905		0.08259
   1		0.5			0.6		3	0.45759		0.45699		0.08579
   1		0.5			0.6		4	0.48405		0.48248		0.08639
   1		0.5			0.6		5	0.50678		0.50514		0.08691
   1		0.5			0.7		1	0.30941		0.32767		0.07267
   1		0.5			0.7		2	0.41324		0.41905		0.08259
   1		0.5			0.7		3	0.45729		0.45699		0.08579
   1		0.5			0.7		4	0.48383		0.48248		0.08639
   1		0.5			0.7		5	0.50671		0.50514		0.08691
   1		0.5			0.8		1	0.30792		0.32767		0.07267
   1		0.5			0.8		2	0.41212		0.41905		0.08259
   1		0.5			0.8		3	0.45625		0.45699		0.08579
   1		0.5			0.8		4	0.48360		0.48248		0.08639
   1		0.5			0.8		5	0.50663		0.50514		0.08691
   1		0.5			0.9		1	0.30702		0.32767		0.07267
   1		0.5			0.9		2	0.41115		0.41905		0.08259
   1		0.5			0.9		3	0.45520		0.45699		0.08579
   1		0.5			0.9		4	0.48308		0.48248		0.08639
   1		0.5			0.9		5	0.50611		0.50514		0.08691
   1		0.5			1.0		1	0.07267		0.32767		0.07267
   1		0.5			1.0		2	0.08259		0.41905		0.08259
   1		0.5			1.0		3	0.08579		0.45699		0.08579
   1		0.5			1.0		4	0.08639		0.48248		0.08639
   1		0.5			1.0		5	0.08691		0.50514		0.08691
   1		0.6			0.0		1	0.32767		0.32767		0.06954
   1		0.6			0.0		2	0.41905		0.41905		0.07558
   1		0.6			0.0		3	0.45699		0.45699		0.07767
   1		0.6			0.0		4	0.48248		0.48248		0.07849
   1		0.6			0.0		5	0.50514		0.50514		0.07864
   1		0.6			0.1		1	0.32730		0.32767		0.06954
   1		0.6			0.1		2	0.42114		0.41905		0.07558
   1		0.6			0.1		3	0.45856		0.45699		0.07767
   1		0.6			0.1		4	0.48472		0.48248		0.07849
   1		0.6			0.1		5	0.50723		0.50514		0.07864
   1		0.6			0.2		1	0.32469		0.32767		0.06954
   1		0.6			0.2		2	0.41875		0.41905		0.07558
   1		0.6			0.2		3	0.45833		0.45699		0.07767
   1		0.6			0.2		4	0.48465		0.48248		0.07849
   1		0.6			0.2		5	0.50716		0.50514		0.07864
   1		0.6			0.3		1	0.32029		0.32767		0.06954
   1		0.6			0.3		2	0.41801		0.41905		0.07558
   1		0.6			0.3		3	0.45804		0.45699		0.07767
   1		0.6			0.3		4	0.48465		0.48248		0.07849
   1		0.6			0.3		5	0.50708		0.50514		0.07864
   1		0.6			0.4		1	0.31671		0.32767		0.06954
   1		0.6			0.4		2	0.41711		0.41905		0.07558
   1		0.6			0.4		3	0.45744		0.45699		0.07767
   1		0.6			0.4		4	0.48450		0.48248		0.07849
   1		0.6			0.4		5	0.50708		0.50514		0.07864
   1		0.6			0.5		1	0.31582		0.32767		0.06954
   1		0.6			0.5		2	0.41659		0.41905		0.07558
   1		0.6			0.5		3	0.45729		0.45699		0.07767
   1		0.6			0.5		4	0.48457		0.48248		0.07849
   1		0.6			0.5		5	0.50693		0.50514		0.07864
   1		0.6			0.6		1	0.31366		0.32767		0.06954
   1		0.6			0.6		2	0.41570		0.41905		0.07558
   1		0.6			0.6		3	0.45729		0.45699		0.07767
   1		0.6			0.6		4	0.48457		0.48248		0.07849
   1		0.6			0.6		5	0.50693		0.50514		0.07864
   1		0.6			0.7		1	0.31209		0.32767		0.06954
   1		0.6			0.7		2	0.41451		0.41905		0.07558
   1		0.6			0.7		3	0.45699		0.45699		0.07767
   1		0.6			0.7		4	0.48435		0.48248		0.07849
   1		0.6			0.7		5	0.50686		0.50514		0.07864
   1		0.6			0.8		1	0.31105		0.32767		0.06954
   1		0.6			0.8		2	0.41361		0.41905		0.07558
   1		0.6			0.8		3	0.45640		0.45699		0.07767
   1		0.6			0.8		4	0.48435		0.48248		0.07849
   1		0.6			0.8		5	0.50678		0.50514		0.07864
   1		0.6			0.9		1	0.31075		0.32767		0.06954
   1		0.6			0.9		2	0.41301		0.41905		0.07558
   1		0.6			0.9		3	0.45602		0.45699		0.07767
   1		0.6			0.9		4	0.48397		0.48248		0.07849
   1		0.6			0.9		5	0.50663		0.50514		0.07864
   1		0.6			1.0		1	0.06954		0.32767		0.06954
   1		0.6			1.0		2	0.07558		0.41905		0.07558
   1		0.6			1.0		3	0.07767		0.45699		0.07767
   1		0.6			1.0		4	0.07849		0.48248		0.07849
   1		0.6			1.0		5	0.07864		0.50514		0.07864
   1		0.7			0.0		1	0.32767		0.32767		0.06984
   1		0.7			0.0		2	0.41905		0.41905		0.07551
   1		0.7			0.0		3	0.45699		0.45699		0.07744
   1		0.7			0.0		4	0.48248		0.48248		0.07841
   1		0.7			0.0		5	0.50514		0.50514		0.07841
   1		0.7			0.1		1	0.32744		0.32767		0.06984
   1		0.7			0.1		2	0.42121		0.41905		0.07551
   1		0.7			0.1		3	0.45871		0.45699		0.07744
   1		0.7			0.1		4	0.48494		0.48248		0.07841
   1		0.7			0.1		5	0.50738		0.50514		0.07841
   1		0.7			0.2		1	0.32491		0.32767		0.06984
   1		0.7			0.2		2	0.41905		0.41905		0.07551
   1		0.7			0.2		3	0.45856		0.45699		0.07744
   1		0.7			0.2		4	0.48494		0.48248		0.07841
   1		0.7			0.2		5	0.50738		0.50514		0.07841
   1		0.7			0.3		1	0.32074		0.32767		0.06984
   1		0.7			0.3		2	0.41831		0.41905		0.07551
   1		0.7			0.3		3	0.45833		0.45699		0.07744
   1		0.7			0.3		4	0.48494		0.48248		0.07841
   1		0.7			0.3		5	0.50738		0.50514		0.07841
   1		0.7			0.4		1	0.31723		0.32767		0.06984
   1		0.7			0.4		2	0.41756		0.41905		0.07551
   1		0.7			0.4		3	0.45774		0.45699		0.07744
   1		0.7			0.4		4	0.48487		0.48248		0.07841
   1		0.7			0.4		5	0.50730		0.50514		0.07841
   1		0.7			0.5		1	0.31664		0.32767		0.06984
   1		0.7			0.5		2	0.41711		0.41905		0.07551
   1		0.7			0.5		3	0.45759		0.45699		0.07744
   1		0.7			0.5		4	0.48487		0.48248		0.07841
   1		0.7			0.5		5	0.50730		0.50514		0.07841
   1		0.7			0.6		1	0.31448		0.32767		0.06984
   1		0.7			0.6		2	0.41614		0.41905		0.07551
   1		0.7			0.6		3	0.45759		0.45699		0.07744
   1		0.7			0.6		4	0.48487		0.48248		0.07841
   1		0.7			0.6		5	0.50730		0.50514		0.07841
   1		0.7			0.7		1	0.31298		0.32767		0.06984
   1		0.7			0.7		2	0.41532		0.41905		0.07551
   1		0.7			0.7		3	0.45729		0.45699		0.07744
   1		0.7			0.7		4	0.48472		0.48248		0.07841
   1		0.7			0.7		5	0.50730		0.50514		0.07841
   1		0.7			0.8		1	0.31224		0.32767		0.06984
   1		0.7			0.8		2	0.41473		0.41905		0.07551
   1		0.7			0.8		3	0.45677		0.45699		0.07744
   1		0.7			0.8		4	0.48472		0.48248		0.07841
   1		0.7			0.8		5	0.50716		0.50514		0.07841
   1		0.7			0.9		1	0.31187		0.32767		0.06984
   1		0.7			0.9		2	0.41421		0.41905		0.07551
   1		0.7			0.9		3	0.45654		0.45699		0.07744
   1		0.7			0.9		4	0.48450		0.48248		0.07841
   1		0.7			0.9		5	0.50701		0.50514		0.07841
   1		0.7			1.0		1	0.06984		0.32767		0.06984
   1		0.7			1.0		2	0.07551		0.41905		0.07551
   1		0.7			1.0		3	0.07744		0.45699		0.07744
   1		0.7			1.0		4	0.07841		0.48248		0.07841
   1		0.7			1.0		5	0.07841		0.50514		0.07841
   1		0.8			0.0		1	0.32767		0.32767		0.06917
   1		0.8			0.0		2	0.41905		0.41905		0.07484
   1		0.8			0.0		3	0.45699		0.45699		0.07655
   1		0.8			0.0		4	0.48248		0.48248		0.07737
   1		0.8			0.0		5	0.50514		0.50514		0.07737
   1		0.8			0.1		1	0.32744		0.32767		0.06917
   1		0.8			0.1		2	0.42092		0.41905		0.07484
   1		0.8			0.1		3	0.45818		0.45699		0.07655
   1		0.8			0.1		4	0.48427		0.48248		0.07737
   1		0.8			0.1		5	0.50671		0.50514		0.07737
   1		0.8			0.2		1	0.32476		0.32767		0.06917
   1		0.8			0.2		2	0.41920		0.41905		0.07484
   1		0.8			0.2		3	0.45804		0.45699		0.07655
   1		0.8			0.2		4	0.48427		0.48248		0.07737
   1		0.8			0.2		5	0.50671		0.50514		0.07737
   1		0.8			0.3		1	0.32059		0.32767		0.06917
   1		0.8			0.3		2	0.41808		0.41905		0.07484
   1		0.8			0.3		3	0.45781		0.45699		0.07655
   1		0.8			0.3		4	0.48427		0.48248		0.07737
   1		0.8			0.3		5	0.50671		0.50514		0.07737
   1		0.8			0.4		1	0.31716		0.32767		0.06917
   1		0.8			0.4		2	0.41741		0.41905		0.07484
   1		0.8			0.4		3	0.45722		0.45699		0.07655
   1		0.8			0.4		4	0.48420		0.48248		0.07737
   1		0.8			0.4		5	0.50663		0.50514		0.07737
   1		0.8			0.5		1	0.31664		0.32767		0.06917
   1		0.8			0.5		2	0.41689		0.41905		0.07484
   1		0.8			0.5		3	0.45707		0.45699		0.07655
   1		0.8			0.5		4	0.48420		0.48248		0.07737
   1		0.8			0.5		5	0.50663		0.50514		0.07737
   1		0.8			0.6		1	0.31462		0.32767		0.06917
   1		0.8			0.6		2	0.41614		0.41905		0.07484
   1		0.8			0.6		3	0.45699		0.45699		0.07655
   1		0.8			0.6		4	0.48420		0.48248		0.07737
   1		0.8			0.6		5	0.50663		0.50514		0.07737
   1		0.8			0.7		1	0.31336		0.32767		0.06917
   1		0.8			0.7		2	0.41525		0.41905		0.07484
   1		0.8			0.7		3	0.45684		0.45699		0.07655
   1		0.8			0.7		4	0.48412		0.48248		0.07737
   1		0.8			0.7		5	0.50663		0.50514		0.07737
   1		0.8			0.8		1	0.31284		0.32767		0.06917
   1		0.8			0.8		2	0.41488		0.41905		0.07484
   1		0.8			0.8		3	0.45654		0.45699		0.07655
   1		0.8			0.8		4	0.48405		0.48248		0.07737
   1		0.8			0.8		5	0.50656		0.50514		0.07737
   1		0.8			0.9		1	0.31254		0.32767		0.06917
   1		0.8			0.9		2	0.41473		0.41905		0.07484
   1		0.8			0.9		3	0.45647		0.45699		0.07655
   1		0.8			0.9		4	0.48397		0.48248		0.07737
   1		0.8			0.9		5	0.50648		0.50514		0.07737
   1		0.8			1.0		1	0.06917		0.32767		0.06917
   1		0.8			1.0		2	0.07484		0.41905		0.07484
   1		0.8			1.0		3	0.07655		0.45699		0.07655
   1		0.8			1.0		4	0.07737		0.48248		0.07737
   1		0.8			1.0		5	0.07737		0.50514		0.07737
   1		0.9			0.0		1	0.32767		0.32767		0.06910
   1		0.9			0.0		2	0.41905		0.41905		0.07431
   1		0.9			0.0		3	0.45699		0.45699		0.07551
   1		0.9			0.0		4	0.48248		0.48248		0.07603
   1		0.9			0.0		5	0.50514		0.50514		0.07603
   1		0.9			0.1		1	0.32759		0.32767		0.06910
   1		0.9			0.1		2	0.42084		0.41905		0.07431
   1		0.9			0.1		3	0.45804		0.45699		0.07551
   1		0.9			0.1		4	0.48405		0.48248		0.07603
   1		0.9			0.1		5	0.50634		0.50514		0.07603
   1		0.9			0.2		1	0.32461		0.32767		0.06910
   1		0.9			0.2		2	0.41905		0.41905		0.07431
   1		0.9			0.2		3	0.45789		0.45699		0.07551
   1		0.9			0.2		4	0.48390		0.48248		0.07603
   1		0.9			0.2		5	0.50634		0.50514		0.07603
   1		0.9			0.3		1	0.32089		0.32767		0.06910
   1		0.9			0.3		2	0.41808		0.41905		0.07431
   1		0.9			0.3		3	0.45781		0.45699		0.07551
   1		0.9			0.3		4	0.48390		0.48248		0.07603
   1		0.9			0.3		5	0.50634		0.50514		0.07603
   1		0.9			0.4		1	0.31790		0.32767		0.06910
   1		0.9			0.4		2	0.41741		0.41905		0.07431
   1		0.9			0.4		3	0.45722		0.45699		0.07551
   1		0.9			0.4		4	0.48390		0.48248		0.07603
   1		0.9			0.4		5	0.50634		0.50514		0.07603
   1		0.9			0.5		1	0.31731		0.32767		0.06910
   1		0.9			0.5		2	0.41711		0.41905		0.07431
   1		0.9			0.5		3	0.45699		0.45699		0.07551
   1		0.9			0.5		4	0.48390		0.48248		0.07603
   1		0.9			0.5		5	0.50634		0.50514		0.07603
   1		0.9			0.6		1	0.31559		0.32767		0.06910
   1		0.9			0.6		2	0.41659		0.41905		0.07431
   1		0.9			0.6		3	0.45692		0.45699		0.07551
   1		0.9			0.6		4	0.48390		0.48248		0.07603
   1		0.9			0.6		5	0.50634		0.50514		0.07603
   1		0.9			0.7		1	0.31455		0.32767		0.06910
   1		0.9			0.7		2	0.41592		0.41905		0.07431
   1		0.9			0.7		3	0.45669		0.45699		0.07551
   1		0.9			0.7		4	0.48390		0.48248		0.07603
   1		0.9			0.7		5	0.50634		0.50514		0.07603
   1		0.9			0.8		1	0.31410		0.32767		0.06910
   1		0.9			0.8		2	0.41562		0.41905		0.07431
   1		0.9			0.8		3	0.45647		0.45699		0.07551
   1		0.9			0.8		4	0.48383		0.48248		0.07603
   1		0.9			0.8		5	0.50634		0.50514		0.07603
   1		0.9			0.9		1	0.31388		0.32767		0.06910
   1		0.9			0.9		2	0.41555		0.41905		0.07431
   1		0.9			0.9		3	0.45640		0.45699		0.07551
   1		0.9			0.9		4	0.48375		0.48248		0.07603
   1		0.9			0.9		5	0.50619		0.50514		0.07603
   1		0.9			1.0		1	0.06910		0.32767		0.06910
   1		0.9			1.0		2	0.07431		0.41905		0.07431
   1		0.9			1.0		3	0.07551		0.45699		0.07551
   1		0.9			1.0		4	0.07603		0.48248		0.07603
   1		0.9			1.0		5	0.07603		0.50514		0.07603
   1		1.0			0.0		1	0.32767		0.32767		0.06902
   1		1.0			0.0		2	0.41905		0.41905		0.07469
   1		1.0			0.0		3	0.45699		0.45699		0.07558
   1		1.0			0.0		4	0.48248		0.48248		0.07566
   1		1.0			0.0		5	0.50514		0.50514		0.07580
   1		1.0			0.1		1	0.32752		0.32767		0.06902
   1		1.0			0.1		2	0.42077		0.41905		0.07469
   1		1.0			0.1		3	0.45774		0.45699		0.07558
   1		1.0			0.1		4	0.48383		0.48248		0.07566
   1		1.0			0.1		5	0.50611		0.50514		0.07580
   1		1.0			0.2		1	0.32461		0.32767		0.06902
   1		1.0			0.2		2	0.41898		0.41905		0.07469
   1		1.0			0.2		3	0.45766		0.45699		0.07558
   1		1.0			0.2		4	0.48368		0.48248		0.07566
   1		1.0			0.2		5	0.50611		0.50514		0.07580
   1		1.0			0.3		1	0.32089		0.32767		0.06902
   1		1.0			0.3		2	0.41846		0.41905		0.07469
   1		1.0			0.3		3	0.45759		0.45699		0.07558
   1		1.0			0.3		4	0.48368		0.48248		0.07566
   1		1.0			0.3		5	0.50611		0.50514		0.07580
   1		1.0			0.4		1	0.31790		0.32767		0.06902
   1		1.0			0.4		2	0.41771		0.41905		0.07469
   1		1.0			0.4		3	0.45744		0.45699		0.07558
   1		1.0			0.4		4	0.48368		0.48248		0.07566
   1		1.0			0.4		5	0.50611		0.50514		0.07580
   1		1.0			0.5		1	0.31723		0.32767		0.06902
   1		1.0			0.5		2	0.41741		0.41905		0.07469
   1		1.0			0.5		3	0.45729		0.45699		0.07558
   1		1.0			0.5		4	0.48368		0.48248		0.07566
   1		1.0			0.5		5	0.50611		0.50514		0.07580
   1		1.0			0.6		1	0.31574		0.32767		0.06902
   1		1.0			0.6		2	0.41689		0.41905		0.07469
   1		1.0			0.6		3	0.45722		0.45699		0.07558
   1		1.0			0.6		4	0.48368		0.48248		0.07566
   1		1.0			0.6		5	0.50611		0.50514		0.07580
   1		1.0			0.7		1	0.31477		0.32767		0.06902
   1		1.0			0.7		2	0.41637		0.41905		0.07469
   1		1.0			0.7		3	0.45699		0.45699		0.07558
   1		1.0			0.7		4	0.48368		0.48248		0.07566
   1		1.0			0.7		5	0.50611		0.50514		0.07580
   1		1.0			0.8		1	0.31433		0.32767		0.06902
   1		1.0			0.8		2	0.41607		0.41905		0.07469
   1		1.0			0.8		3	0.45669		0.45699		0.07558
   1		1.0			0.8		4	0.48360		0.48248		0.07566
   1		1.0			0.8		5	0.50611		0.50514		0.07580
   1		1.0			0.9		1	0.31403		0.32767		0.06902
   1		1.0			0.9		2	0.41607		0.41905		0.07469
   1		1.0			0.9		3	0.45662		0.45699		0.07558
   1		1.0			0.9		4	0.48353		0.48248		0.07566
   1		1.0			0.9		5	0.50596		0.50514		0.07580
   1		1.0			1.0		1	0.06902		0.32767		0.06902
   1		1.0			1.0		2	0.07469		0.41905		0.07469
   1		1.0			1.0		3	0.07558		0.45699		0.07558
   1		1.0			1.0		4	0.07566		0.48248		0.07566
   1		1.0			1.0		5	0.07580		0.50514		0.07580
   5		0.1			0.0		1	0.32767		0.32767		0.13163
   5		0.1			0.0		2	0.41905		0.41905		0.17047
   5		0.1			0.0		3	0.45699		0.45699		0.18575
   5		0.1			0.0		4	0.48248		0.48248		0.19439
   5		0.1			0.0		5	0.50514		0.50514		0.19917
   5		0.1			0.1		1	0.32491		0.32767		0.13163
   5		0.1			0.1		2	0.42054		0.41905		0.17047
   5		0.1			0.1		3	0.45953		0.45699		0.18575
   5		0.1			0.1		4	0.48748		0.48248		0.19439
   5		0.1			0.1		5	0.51044		0.50514		0.19917
   5		0.1			0.2		1	0.32528		0.32767		0.13163
   5		0.1			0.2		2	0.42099		0.41905		0.17047
   5		0.1			0.2		3	0.45990		0.45699		0.18575
   5		0.1			0.2		4	0.48778		0.48248		0.19439
   5		0.1			0.2		5	0.50976		0.50514		0.19917
   5		0.1			0.3		1	0.32469		0.32767		0.13163
   5		0.1			0.3		2	0.41965		0.41905		0.17047
   5		0.1			0.3		3	0.45945		0.45699		0.18575
   5		0.1			0.3		4	0.48703		0.48248		0.19439
   5		0.1			0.3		5	0.50857		0.50514		0.19917
   5		0.1			0.4		1	0.32379		0.32767		0.13163
   5		0.1			0.4		2	0.41853		0.41905		0.17047
   5		0.1			0.4		3	0.45811		0.45699		0.18575
   5		0.1			0.4		4	0.48629		0.48248		0.19439
   5		0.1			0.4		5	0.50783		0.50514		0.19917
   5		0.1			0.5		1	0.31843		0.32767		0.13163
   5		0.1			0.5		2	0.41652		0.41905		0.17047
   5		0.1			0.5		3	0.45684		0.45699		0.18575
   5		0.1			0.5		4	0.48457		0.48248		0.19439
   5		0.1			0.5		5	0.50574		0.50514		0.19917
   5		0.1			0.6		1	0.31067		0.32767		0.13163
   5		0.1			0.6		2	0.41361		0.41905		0.17047
   5		0.1			0.6		3	0.45453		0.45699		0.18575
   5		0.1			0.6		4	0.48278		0.48248		0.19439
   5		0.1			0.6		5	0.50484		0.50514		0.19917
   5		0.1			0.7		1	0.30247		0.32767		0.13163
   5		0.1			0.7		2	0.40809		0.41905		0.17047
   5		0.1			0.7		3	0.45088		0.45699		0.18575
   5		0.1			0.7		4	0.48092		0.48248		0.19439
   5		0.1			0.7		5	0.50298		0.50514		0.19917
   5		0.1			0.8		1	0.28734		0.32767		0.13163
   5		0.1			0.8		2	0.39632		0.41905		0.17047
   5		0.1			0.8		3	0.44566		0.45699		0.18575
   5		0.1			0.8		4	0.47838		0.48248		0.19439
   5		0.1			0.8		5	0.50104		0.50514		0.19917
   5		0.1			0.9		1	0.26431		0.32767		0.13163
   5		0.1			0.9		2	0.37530		0.41905		0.17047
   5		0.1			0.9		3	0.43321		0.45699		0.18575
   5		0.1			0.9		4	0.46966		0.48248		0.19439
   5		0.1			0.9		5	0.49553		0.50514		0.19917
   5		0.1			1.0		1	0.13163		0.32767		0.13163
   5		0.1			1.0		2	0.17047		0.41905		0.17047
   5		0.1			1.0		3	0.18575		0.45699		0.18575
   5		0.1			1.0		4	0.19439		0.48248		0.19439
   5		0.1			1.0		5	0.19917		0.50514		0.19917
   5		0.2			0.0		1	0.32767		0.32767		0.12925
   5		0.2			0.0		2	0.41905		0.41905		0.16242
   5		0.2			0.0		3	0.45699		0.45699		0.17531
   5		0.2			0.0		4	0.48248		0.48248		0.18008
   5		0.2			0.0		5	0.50514		0.50514		0.18292
   5		0.2			0.1		1	0.32454		0.32767		0.12925
   5		0.2			0.1		2	0.41957		0.41905		0.16242
   5		0.2			0.1		3	0.45833		0.45699		0.17531
   5		0.2			0.1		4	0.48561		0.48248		0.18008
   5		0.2			0.1		5	0.50775		0.50514		0.18292
   5		0.2			0.2		1	0.32499		0.32767		0.12925
   5		0.2			0.2		2	0.42002		0.41905		0.16242
   5		0.2			0.2		3	0.45878		0.45699		0.17531
   5		0.2			0.2		4	0.48547		0.48248		0.18008
   5		0.2			0.2		5	0.50723		0.50514		0.18292
   5		0.2			0.3		1	0.32387		0.32767		0.12925
   5		0.2			0.3		2	0.41868		0.41905		0.16242
   5		0.2			0.3		3	0.45736		0.45699		0.17531
   5		0.2			0.3		4	0.48479		0.48248		0.18008
   5		0.2			0.3		5	0.50619		0.50514		0.18292
   5		0.2			0.4		1	0.32208		0.32767		0.12925
   5		0.2			0.4		2	0.41711		0.41905		0.16242
   5		0.2			0.4		3	0.45625		0.45699		0.17531
   5		0.2			0.4		4	0.48360		0.48248		0.18008
   5		0.2			0.4		5	0.50529		0.50514		0.18292
   5		0.2			0.5		1	0.31753		0.32767		0.12925
   5		0.2			0.5		2	0.41488		0.41905		0.16242
   5		0.2			0.5		3	0.45535		0.45699		0.17531
   5		0.2			0.5		4	0.48323		0.48248		0.18008
   5		0.2			0.5		5	0.50440		0.50514		0.18292
   5		0.2			0.6		1	0.30859		0.32767		0.12925
   5		0.2			0.6		2	0.41219		0.41905		0.16242
   5		0.2			0.6		3	0.45394		0.45699		0.17531
   5		0.2			0.6		4	0.48174		0.48248		0.18008
   5		0.2			0.6		5	0.50373		0.50514		0.18292
   5		0.2			0.7		1	0.30188		0.32767		0.12925
   5		0.2			0.7		2	0.40787		0.41905		0.16242
   5		0.2			0.7		3	0.45237		0.45699		0.17531
   5		0.2			0.7		4	0.48032		0.48248		0.18008
   5		0.2			0.7		5	0.50261		0.50514		0.18292
   5		0.2			0.8		1	0.29182		0.32767		0.12925
   5		0.2			0.8		2	0.40116		0.41905		0.16242
   5		0.2			0.8		3	0.44931		0.45699		0.17531
   5		0.2			0.8		4	0.47883		0.48248		0.18008
   5		0.2			0.8		5	0.50179		0.50514		0.18292
   5		0.2			0.9		1	0.27825		0.32767		0.12925
   5		0.2			0.9		2	0.39199		0.41905		0.16242
   5		0.2			0.9		3	0.44335		0.45699		0.17531
   5		0.2			0.9		4	0.47637		0.48248		0.18008
   5		0.2			0.9		5	0.49963		0.50514		0.18292
   5		0.2			1.0		1	0.12925		0.32767		0.12925
   5		0.2			1.0		2	0.16242		0.41905		0.16242
   5		0.2			1.0		3	0.17531		0.45699		0.17531
   5		0.2			1.0		4	0.18008		0.48248		0.18008
   5		0.2			1.0		5	0.18292		0.50514		0.18292
   5		0.3			0.0		1	0.32767		0.32767		0.12932
   5		0.3			0.0		2	0.41905		0.41905		0.16018
   5		0.3			0.0		3	0.45699		0.45699		0.17024
   5		0.3			0.0		4	0.48248		0.48248		0.17308
   5		0.3			0.0		5	0.50514		0.50514		0.17531
   5		0.3			0.1		1	0.32484		0.32767		0.12932
   5		0.3			0.1		2	0.41920		0.41905		0.16018
   5		0.3			0.1		3	0.45774		0.45699		0.17024
   5		0.3			0.1		4	0.48494		0.48248		0.17308
   5		0.3			0.1		5	0.50730		0.50514		0.17531
   5		0.3			0.2		1	0.32558		0.32767		0.12932
   5		0.3			0.2		2	0.41987		0.41905		0.16018
   5		0.3			0.2		3	0.45766		0.45699		0.17024
   5		0.3			0.2		4	0.48450		0.48248		0.17308
   5		0.3			0.2		5	0.50686		0.50514		0.17531
   5		0.3			0.3		1	0.32461		0.32767		0.12932
   5		0.3			0.3		2	0.41801		0.41905		0.16018
   5		0.3			0.3		3	0.45640		0.45699		0.17024
   5		0.3			0.3		4	0.48390		0.48248		0.17308
   5		0.3			0.3		5	0.50611		0.50514		0.17531
   5		0.3			0.4		1	0.32312		0.32767		0.12932
   5		0.3			0.4		2	0.41682		0.41905		0.16018
   5		0.3			0.4		3	0.45505		0.45699		0.17024
   5		0.3			0.4		4	0.48293		0.48248		0.17308
   5		0.3			0.4		5	0.50529		0.50514		0.17531
   5		0.3			0.5		1	0.31850		0.32767		0.12932
   5		0.3			0.5		2	0.41428		0.41905		0.16018
   5		0.3			0.5		3	0.45438		0.45699		0.17024
   5		0.3			0.5		4	0.48241		0.48248		0.17308
   5		0.3			0.5		5	0.50477		0.50514		0.17531
   5		0.3			0.6		1	0.31045		0.32767		0.12932
   5		0.3			0.6		2	0.41234		0.41905		0.16018
   5		0.3			0.6		3	0.45312		0.45699		0.17024
   5		0.3			0.6		4	0.48211		0.48248		0.17308
   5		0.3			0.6		5	0.50440		0.50514		0.17531
   5		0.3			0.7		1	0.30598		0.32767		0.12932
   5		0.3			0.7		2	0.40973		0.41905		0.16018
   5		0.3			0.7		3	0.45170		0.45699		0.17024
   5		0.3			0.7		4	0.48122		0.48248		0.17308
   5		0.3			0.7		5	0.50395		0.50514		0.17531
   5		0.3			0.8		1	0.29823		0.32767		0.12932
   5		0.3			0.8		2	0.40526		0.41905		0.16018
   5		0.3			0.8		3	0.45036		0.45699		0.17024
   5		0.3			0.8		4	0.48062		0.48248		0.17308
   5		0.3			0.8		5	0.50373		0.50514		0.17531
   5		0.3			0.9		1	0.29055		0.32767		0.12932
   5		0.3			0.9		2	0.40012		0.41905		0.16018
   5		0.3			0.9		3	0.44827		0.45699		0.17024
   5		0.3			0.9		4	0.47943		0.48248		0.17308
   5		0.3			0.9		5	0.50194		0.50514		0.17531
   5		0.3			1.0		1	0.12932		0.32767		0.12932
   5		0.3			1.0		2	0.16018		0.41905		0.16018
   5		0.3			1.0		3	0.17024		0.45699		0.17024
   5		0.3			1.0		4	0.17308		0.48248		0.17308
   5		0.3			1.0		5	0.17531		0.50514		0.17531
   5		0.4			0.0		1	0.32767		0.32767		0.12947
   5		0.4			0.0		2	0.41905		0.41905		0.15884
   5		0.4			0.0		3	0.45699		0.45699		0.16689
   5		0.4			0.0		4	0.48248		0.48248		0.16935
   5		0.4			0.0		5	0.50514		0.50514		0.17084
   5		0.4			0.1		1	0.32461		0.32767		0.12947
   5		0.4			0.1		2	0.41920		0.41905		0.15884
   5		0.4			0.1		3	0.45759		0.45699		0.16689
   5		0.4			0.1		4	0.48435		0.48248		0.16935
   5		0.4			0.1		5	0.50619		0.50514		0.17084
   5		0.4			0.2		1	0.32506		0.32767		0.12947
   5		0.4			0.2		2	0.41965		0.41905		0.15884
   5		0.4			0.2		3	0.45766		0.45699		0.16689
   5		0.4			0.2		4	0.48435		0.48248		0.16935
   5		0.4			0.2		5	0.50559		0.50514		0.17084
   5		0.4			0.3		1	0.32454		0.32767		0.12947
   5		0.4			0.3		2	0.41831		0.41905		0.15884
   5		0.4			0.3		3	0.45632		0.45699		0.16689
   5		0.4			0.3		4	0.48390		0.48248		0.16935
   5		0.4			0.3		5	0.50484		0.50514		0.17084
   5		0.4			0.4		1	0.32275		0.32767		0.12947
   5		0.4			0.4		2	0.41689		0.41905		0.15884
   5		0.4			0.4		3	0.45505		0.45699		0.16689
   5		0.4			0.4		4	0.48278		0.48248		0.16935
   5		0.4			0.4		5	0.50447		0.50514		0.17084
   5		0.4			0.5		1	0.31820		0.32767		0.12947
   5		0.4			0.5		2	0.41443		0.41905		0.15884
   5		0.4			0.5		3	0.45446		0.45699		0.16689
   5		0.4			0.5		4	0.48233		0.48248		0.16935
   5		0.4			0.5		5	0.50417		0.50514		0.17084
   5		0.4			0.6		1	0.31052		0.32767		0.12947
   5		0.4			0.6		2	0.41287		0.41905		0.15884
   5		0.4			0.6		3	0.45349		0.45699		0.16689
   5		0.4			0.6		4	0.48226		0.48248		0.16935
   5		0.4			0.6		5	0.50373		0.50514		0.17084
   5		0.4			0.7		1	0.30635		0.32767		0.12947
   5		0.4			0.7		2	0.41033		0.41905		0.15884
   5		0.4			0.7		3	0.45267		0.45699		0.16689
   5		0.4			0.7		4	0.48181		0.48248		0.16935
   5		0.4			0.7		5	0.50358		0.50514		0.17084
   5		0.4			0.8		1	0.30039		0.32767		0.12947
   5		0.4			0.8		2	0.40660		0.41905		0.15884
   5		0.4			0.8		3	0.45185		0.45699		0.16689
   5		0.4			0.8		4	0.48151		0.48248		0.16935
   5		0.4			0.8		5	0.50328		0.50514		0.17084
   5		0.4			0.9		1	0.29398		0.32767		0.12947
   5		0.4			0.9		2	0.40325		0.41905		0.15884
   5		0.4			0.9		3	0.45028		0.45699		0.16689
   5		0.4			0.9		4	0.47987		0.48248		0.16935
   5		0.4			0.9		5	0.50253		0.50514		0.17084
   5		0.4			1.0		1	0.12947		0.32767		0.12947
   5		0.4			1.0		2	0.15884		0.41905		0.15884
   5		0.4			1.0		3	0.16689		0.45699		0.16689
   5		0.4			1.0		4	0.16935		0.48248		0.16935
   5		0.4			1.0		5	0.17084		0.50514		0.17084
   5		0.5			0.0		1	0.32767		0.32767		0.13022
   5		0.5			0.0		2	0.41905		0.41905		0.15765
   5		0.5			0.0		3	0.45699		0.45699		0.16488
   5		0.5			0.0		4	0.48248		0.48248		0.16704
   5		0.5			0.0		5	0.50514		0.50514		0.16831
   5		0.5			0.1		1	0.32476		0.32767		0.13022
   5		0.5			0.1		2	0.41868		0.41905		0.15765
   5		0.5			0.1		3	0.45714		0.45699		0.16488
   5		0.5			0.1		4	0.48330		0.48248		0.16704
   5		0.5			0.1		5	0.50499		0.50514		0.16831
   5		0.5			0.2		1	0.32521		0.32767		0.13022
   5		0.5			0.2		2	0.41920		0.41905		0.15765
   5		0.5			0.2		3	0.45736		0.45699		0.16488
   5		0.5			0.2		4	0.48338		0.48248		0.16704
   5		0.5			0.2		5	0.50470		0.50514		0.16831
   5		0.5			0.3		1	0.32491		0.32767		0.13022
   5		0.5			0.3		2	0.41793		0.41905		0.15765
   5		0.5			0.3		3	0.45550		0.45699		0.16488
   5		0.5			0.3		4	0.48301		0.48248		0.16704
   5		0.5			0.3		5	0.50410		0.50514		0.16831
   5		0.5			0.4		1	0.32327		0.32767		0.13022
   5		0.5			0.4		2	0.41637		0.41905		0.15765
   5		0.5			0.4		3	0.45446		0.45699		0.16488
   5		0.5			0.4		4	0.48233		0.48248		0.16704
   5		0.5			0.4		5	0.50403		0.50514		0.16831
   5		0.5			0.5		1	0.31939		0.32767		0.13022
   5		0.5			0.5		2	0.41421		0.41905		0.15765
   5		0.5			0.5		3	0.45401		0.45699		0.16488
   5		0.5			0.5		4	0.48174		0.48248		0.16704
   5		0.5			0.5		5	0.50388		0.50514		0.16831
   5		0.5			0.6		1	0.31157		0.32767		0.13022
   5		0.5			0.6		2	0.41279		0.41905		0.15765
   5		0.5			0.6		3	0.45312		0.45699		0.16488
   5		0.5			0.6		4	0.48174		0.48248		0.16704
   5		0.5			0.6		5	0.50373		0.50514		0.16831
   5		0.5			0.7		1	0.30792		0.32767		0.13022
   5		0.5			0.7		2	0.41011		0.41905		0.15765
   5		0.5			0.7		3	0.45215		0.45699		0.16488
   5		0.5			0.7		4	0.48129		0.48248		0.16704
   5		0.5			0.7		5	0.50365		0.50514		0.16831
   5		0.5			0.8		1	0.30240		0.32767		0.13022
   5		0.5			0.8		2	0.40683		0.41905		0.15765
   5		0.5			0.8		3	0.45155		0.45699		0.16488
   5		0.5			0.8		4	0.48092		0.48248		0.16704
   5		0.5			0.8		5	0.50343		0.50514		0.16831
   5		0.5			0.9		1	0.29726		0.32767		0.13022
   5		0.5			0.9		2	0.40422		0.41905		0.15765
   5		0.5			0.9		3	0.45043		0.45699		0.16488
   5		0.5			0.9		4	0.48002		0.48248		0.16704
   5		0.5			0.9		5	0.50321		0.50514		0.16831
   5		0.5			1.0		1	0.13022		0.32767		0.13022
   5		0.5			1.0		2	0.15765		0.41905		0.15765
   5		0.5			1.0		3	0.16488		0.45699		0.16488
   5		0.5			1.0		4	0.16704		0.48248		0.16704
   5		0.5			1.0		5	0.16831		0.50514		0.16831
   5		0.6			0.0		1	0.32767		0.32767		0.13126
   5		0.6			0.0		2	0.41905		0.41905		0.15474
   5		0.6			0.0		3	0.45699		0.45699		0.16041
   5		0.6			0.0		4	0.48248		0.48248		0.16227
   5		0.6			0.0		5	0.50514		0.50514		0.16287
   5		0.6			0.1		1	0.32476		0.32767		0.13126
   5		0.6			0.1		2	0.41838		0.41905		0.15474
   5		0.6			0.1		3	0.45684		0.45699		0.16041
   5		0.6			0.1		4	0.48293		0.48248		0.16227
   5		0.6			0.1		5	0.50410		0.50514		0.16287
   5		0.6			0.2		1	0.32491		0.32767		0.13126
   5		0.6			0.2		2	0.41890		0.41905		0.15474
   5		0.6			0.2		3	0.45654		0.45699		0.16041
   5		0.6			0.2		4	0.48263		0.48248		0.16227
   5		0.6			0.2		5	0.50365		0.50514		0.16287
   5		0.6			0.3		1	0.32461		0.32767		0.13126
   5		0.6			0.3		2	0.41808		0.41905		0.15474
   5		0.6			0.3		3	0.45528		0.45699		0.16041
   5		0.6			0.3		4	0.48219		0.48248		0.16227
   5		0.6			0.3		5	0.50321		0.50514		0.16287
   5		0.6			0.4		1	0.32312		0.32767		0.13126
   5		0.6			0.4		2	0.41637		0.41905		0.15474
   5		0.6			0.4		3	0.45438		0.45699		0.16041
   5		0.6			0.4		4	0.48166		0.48248		0.16227
   5		0.6			0.4		5	0.50328		0.50514		0.16287
   5		0.6			0.5		1	0.31984		0.32767		0.13126
   5		0.6			0.5		2	0.41421		0.41905		0.15474
   5		0.6			0.5		3	0.45386		0.45699		0.16041
   5		0.6			0.5		4	0.48129		0.48248		0.16227
   5		0.6			0.5		5	0.50306		0.50514		0.16287
   5		0.6			0.6		1	0.31261		0.32767		0.13126
   5		0.6			0.6		2	0.41212		0.41905		0.15474
   5		0.6			0.6		3	0.45304		0.45699		0.16041
   5		0.6			0.6		4	0.48114		0.48248		0.16227
   5		0.6			0.6		5	0.50298		0.50514		0.16287
   5		0.6			0.7		1	0.30896		0.32767		0.13126
   5		0.6			0.7		2	0.40981		0.41905		0.15474
   5		0.6			0.7		3	0.45162		0.45699		0.16041
   5		0.6			0.7		4	0.48092		0.48248		0.16227
   5		0.6			0.7		5	0.50283		0.50514		0.16287
   5		0.6			0.8		1	0.30382		0.32767		0.13126
   5		0.6			0.8		2	0.40735		0.41905		0.15474
   5		0.6			0.8		3	0.45125		0.45699		0.16041
   5		0.6			0.8		4	0.48062		0.48248		0.16227
   5		0.6			0.8		5	0.50268		0.50514		0.16287
   5		0.6			0.9		1	0.29905		0.32767		0.13126
   5		0.6			0.9		2	0.40429		0.41905		0.15474
   5		0.6			0.9		3	0.45006		0.45699		0.16041
   5		0.6			0.9		4	0.48025		0.48248		0.16227
   5		0.6			0.9		5	0.50268		0.50514		0.16287
   5		0.6			1.0		1	0.13126		0.32767		0.13126
   5		0.6			1.0		2	0.15474		0.41905		0.15474
   5		0.6			1.0		3	0.16041		0.45699		0.16041
   5		0.6			1.0		4	0.16227		0.48248		0.16227
   5		0.6			1.0		5	0.16287		0.50514		0.16287
   5		0.7			0.0		1	0.32767		0.32767		0.13201
   5		0.7			0.0		2	0.41905		0.41905		0.15489
   5		0.7			0.0		3	0.45699		0.45699		0.16033
   5		0.7			0.0		4	0.48248		0.48248		0.16205
   5		0.7			0.0		5	0.50514		0.50514		0.16264
   5		0.7			0.1		1	0.32476		0.32767		0.13201
   5		0.7			0.1		2	0.41831		0.41905		0.15489
   5		0.7			0.1		3	0.45729		0.45699		0.16033
   5		0.7			0.1		4	0.48301		0.48248		0.16205
   5		0.7			0.1		5	0.50432		0.50514		0.16264
   5		0.7			0.2		1	0.32476		0.32767		0.13201
   5		0.7			0.2		2	0.41883		0.41905		0.15489
   5		0.7			0.2		3	0.45684		0.45699		0.16033
   5		0.7			0.2		4	0.48278		0.48248		0.16205
   5		0.7			0.2		5	0.50388		0.50514		0.16264
   5		0.7			0.3		1	0.32454		0.32767		0.13201
   5		0.7			0.3		2	0.41808		0.41905		0.15489
   5		0.7			0.3		3	0.45565		0.45699		0.16033
   5		0.7			0.3		4	0.48248		0.48248		0.16205
   5		0.7			0.3		5	0.50350		0.50514		0.16264
   5		0.7			0.4		1	0.32305		0.32767		0.13201
   5		0.7			0.4		2	0.41644		0.41905		0.15489
   5		0.7			0.4		3	0.45461		0.45699		0.16033
   5		0.7			0.4		4	0.48196		0.48248		0.16205
   5		0.7			0.4		5	0.50358		0.50514		0.16264
   5		0.7			0.5		1	0.31977		0.32767		0.13201
   5		0.7			0.5		2	0.41443		0.41905		0.15489
   5		0.7			0.5		3	0.45416		0.45699		0.16033
   5		0.7			0.5		4	0.48174		0.48248		0.16205
   5		0.7			0.5		5	0.50365		0.50514		0.16264
   5		0.7			0.6		1	0.31269		0.32767		0.13201
   5		0.7			0.6		2	0.41249		0.41905		0.15489
   5		0.7			0.6		3	0.45341		0.45699		0.16033
   5		0.7			0.6		4	0.48159		0.48248		0.16205
   5		0.7			0.6		5	0.50358		0.50514		0.16264
   5		0.7			0.7		1	0.30941		0.32767		0.13201
   5		0.7			0.7		2	0.41011		0.41905		0.15489
   5		0.7			0.7		3	0.45215		0.45699		0.16033
   5		0.7			0.7		4	0.48137		0.48248		0.16205
   5		0.7			0.7		5	0.50328		0.50514		0.16264
   5		0.7			0.8		1	0.30434		0.32767		0.13201
   5		0.7			0.8		2	0.40780		0.41905		0.15489
   5		0.7			0.8		3	0.45170		0.45699		0.16033
   5		0.7			0.8		4	0.48099		0.48248		0.16205
   5		0.7			0.8		5	0.50313		0.50514		0.16264
   5		0.7			0.9		1	0.30001		0.32767		0.13201
   5		0.7			0.9		2	0.40519		0.41905		0.15489
   5		0.7			0.9		3	0.45073		0.45699		0.16033
   5		0.7			0.9		4	0.48069		0.48248		0.16205
   5		0.7			0.9		5	0.50313		0.50514		0.16264
   5		0.7			1.0		1	0.13201		0.32767		0.13201
   5		0.7			1.0		2	0.15489		0.41905		0.15489
   5		0.7			1.0		3	0.16033		0.45699		0.16033
   5		0.7			1.0		4	0.16205		0.48248		0.16205
   5		0.7			1.0		5	0.16264		0.50514		0.16264
   5		0.8			0.0		1	0.32767		0.32767		0.13193
   5		0.8			0.0		2	0.41905		0.41905		0.15444
   5		0.8			0.0		3	0.45699		0.45699		0.15959
   5		0.8			0.0		4	0.48248		0.48248		0.16123
   5		0.8			0.0		5	0.50514		0.50514		0.16167
   5		0.8			0.1		1	0.32446		0.32767		0.13193
   5		0.8			0.1		2	0.41793		0.41905		0.15444
   5		0.8			0.1		3	0.45684		0.45699		0.15959
   5		0.8			0.1		4	0.48233		0.48248		0.16123
   5		0.8			0.1		5	0.50358		0.50514		0.16167
   5		0.8			0.2		1	0.32446		0.32767		0.13193
   5		0.8			0.2		2	0.41846		0.41905		0.15444
   5		0.8			0.2		3	0.45640		0.45699		0.15959
   5		0.8			0.2		4	0.48219		0.48248		0.16123
   5		0.8			0.2		5	0.50306		0.50514		0.16167
   5		0.8			0.3		1	0.32417		0.32767		0.13193
   5		0.8			0.3		2	0.41771		0.41905		0.15444
   5		0.8			0.3		3	0.45520		0.45699		0.15959
   5		0.8			0.3		4	0.48181		0.48248		0.16123
   5		0.8			0.3		5	0.50276		0.50514		0.16167
   5		0.8			0.4		1	0.32267		0.32767		0.13193
   5		0.8			0.4		2	0.41607		0.41905		0.15444
   5		0.8			0.4		3	0.45408		0.45699		0.15959
   5		0.8			0.4		4	0.48129		0.48248		0.16123
   5		0.8			0.4		5	0.50283		0.50514		0.16167
   5		0.8			0.5		1	0.31932		0.32767		0.13193
   5		0.8			0.5		2	0.41406		0.41905		0.15444
   5		0.8			0.5		3	0.45371		0.45699		0.15959
   5		0.8			0.5		4	0.48107		0.48248		0.16123
   5		0.8			0.5		5	0.50291		0.50514		0.16167
   5		0.8			0.6		1	0.31269		0.32767		0.13193
   5		0.8			0.6		2	0.41219		0.41905		0.15444
   5		0.8			0.6		3	0.45304		0.45699		0.15959
   5		0.8			0.6		4	0.48092		0.48248		0.16123
   5		0.8			0.6		5	0.50291		0.50514		0.16167
   5		0.8			0.7		1	0.30956		0.32767		0.13193
   5		0.8			0.7		2	0.40996		0.41905		0.15444
   5		0.8			0.7		3	0.45215		0.45699		0.15959
   5		0.8			0.7		4	0.48069		0.48248		0.16123
   5		0.8			0.7		5	0.50261		0.50514		0.16167
   5		0.8			0.8		1	0.30426		0.32767		0.13193
   5		0.8			0.8		2	0.40750		0.41905		0.15444
   5		0.8			0.8		3	0.45110		0.45699		0.15959
   5		0.8			0.8		4	0.48032		0.48248		0.16123
   5		0.8			0.8		5	0.50246		0.50514		0.16167
   5		0.8			0.9		1	0.30076		0.32767		0.13193
   5		0.8			0.9		2	0.40511		0.41905		0.15444
   5		0.8			0.9		3	0.45036		0.45699		0.15959
   5		0.8			0.9		4	0.48017		0.48248		0.16123
   5		0.8			0.9		5	0.50246		0.50514		0.16167
   5		0.8			1.0		1	0.13193		0.32767		0.13193
   5		0.8			1.0		2	0.15444		0.41905		0.15444
   5		0.8			1.0		3	0.15959		0.45699		0.15959
   5		0.8			1.0		4	0.16123		0.48248		0.16123
   5		0.8			1.0		5	0.16167		0.50514		0.16167
   5		0.9			0.0		1	0.32767		0.32767		0.13230
   5		0.9			0.0		2	0.41905		0.41905		0.15437
   5		0.9			0.0		3	0.45699		0.45699		0.15899
   5		0.9			0.0		4	0.48248		0.48248		0.16026
   5		0.9			0.0		5	0.50514		0.50514		0.16055
   5		0.9			0.1		1	0.32484		0.32767		0.13230
   5		0.9			0.1		2	0.41801		0.41905		0.15437
   5		0.9			0.1		3	0.45684		0.45699		0.15899
   5		0.9			0.1		4	0.48211		0.48248		0.16026
   5		0.9			0.1		5	0.50321		0.50514		0.16055
   5		0.9			0.2		1	0.32454		0.32767		0.13230
   5		0.9			0.2		2	0.41853		0.41905		0.15437
   5		0.9			0.2		3	0.45632		0.45699		0.15899
   5		0.9			0.2		4	0.48189		0.48248		0.16026
   5		0.9			0.2		5	0.50268		0.50514		0.16055
   5		0.9			0.3		1	0.32417		0.32767		0.13230
   5		0.9			0.3		2	0.41778		0.41905		0.15437
   5		0.9			0.3		3	0.45513		0.45699		0.15899
   5		0.9			0.3		4	0.48166		0.48248		0.16026
   5		0.9			0.3		5	0.50239		0.50514		0.16055
   5		0.9			0.4		1	0.32282		0.32767		0.13230
   5		0.9			0.4		2	0.41614		0.41905		0.15437
   5		0.9			0.4		3	0.45423		0.45699		0.15899
   5		0.9			0.4		4	0.48114		0.48248		0.16026
   5		0.9			0.4		5	0.50246		0.50514		0.16055
   5		0.9			0.5		1	0.31947		0.32767		0.13230
   5		0.9			0.5		2	0.41413		0.41905		0.15437
   5		0.9			0.5		3	0.45379		0.45699		0.15899
   5		0.9			0.5		4	0.48092		0.48248		0.16026
   5		0.9			0.5		5	0.50253		0.50514		0.16055
   5		0.9			0.6		1	0.31276		0.32767		0.13230
   5		0.9			0.6		2	0.41234		0.41905		0.15437
   5		0.9			0.6		3	0.45304		0.45699		0.15899
   5		0.9			0.6		4	0.48077		0.48248		0.16026
   5		0.9			0.6		5	0.50246		0.50514		0.16055
   5		0.9			0.7		1	0.30993		0.32767		0.13230
   5		0.9			0.7		2	0.41011		0.41905		0.15437
   5		0.9			0.7		3	0.45215		0.45699		0.15899
   5		0.9			0.7		4	0.48062		0.48248		0.16026
   5		0.9			0.7		5	0.50246		0.50514		0.16055
   5		0.9			0.8		1	0.30501		0.32767		0.13230
   5		0.9			0.8		2	0.40817		0.41905		0.15437
   5		0.9			0.8		3	0.45118		0.45699		0.15899
   5		0.9			0.8		4	0.48025		0.48248		0.16026
   5		0.9			0.8		5	0.50239		0.50514		0.16055
   5		0.9			0.9		1	0.30180		0.32767		0.13230
   5		0.9			0.9		2	0.40601		0.41905		0.15437
   5		0.9			0.9		3	0.45051		0.45699		0.15899
   5		0.9			0.9		4	0.48010		0.48248		0.16026
   5		0.9			0.9		5	0.50239		0.50514		0.16055
   5		0.9			1.0		1	0.13230		0.32767		0.13230
   5		0.9			1.0		2	0.15437		0.41905		0.15437
   5		0.9			1.0		3	0.15899		0.45699		0.15899
   5		0.9			1.0		4	0.16026		0.48248		0.16026
   5		0.9			1.0		5	0.16055		0.50514		0.16055
   5		1.0			0.0		1	0.32767		0.32767		0.13238
   5		1.0			0.0		2	0.41905		0.41905		0.15467
   5		1.0			0.0		3	0.45699		0.45699		0.15899
   5		1.0			0.0		4	0.48248		0.48248		0.15981
   5		1.0			0.0		5	0.50514		0.50514		0.16033
   5		1.0			0.1		1	0.32476		0.32767		0.13238
   5		1.0			0.1		2	0.41786		0.41905		0.15467
   5		1.0			0.1		3	0.45647		0.45699		0.15899
   5		1.0			0.1		4	0.48174		0.48248		0.15981
   5		1.0			0.1		5	0.50291		0.50514		0.16033
   5		1.0			0.2		1	0.32446		0.32767		0.13238
   5		1.0			0.2		2	0.41838		0.41905		0.15467
   5		1.0			0.2		3	0.45595		0.45699		0.15899
   5		1.0			0.2		4	0.48151		0.48248		0.15981
   5		1.0			0.2		5	0.50239		0.50514		0.16033
   5		1.0			0.3		1	0.32409		0.32767		0.13238
   5		1.0			0.3		2	0.41764		0.41905		0.15467
   5		1.0			0.3		3	0.45476		0.45699		0.15899
   5		1.0			0.3		4	0.48129		0.48248		0.15981
   5		1.0			0.3		5	0.50209		0.50514		0.16033
   5		1.0			0.4		1	0.32275		0.32767		0.13238
   5		1.0			0.4		2	0.41600		0.41905		0.15467
   5		1.0			0.4		3	0.45394		0.45699		0.15899
   5		1.0			0.4		4	0.48077		0.48248		0.15981
   5		1.0			0.4		5	0.50216		0.50514		0.16033
   5		1.0			0.5		1	0.31939		0.32767		0.13238
   5		1.0			0.5		2	0.41398		0.41905		0.15467
   5		1.0			0.5		3	0.45349		0.45699		0.15899
   5		1.0			0.5		4	0.48055		0.48248		0.15981
   5		1.0			0.5		5	0.50224		0.50514		0.16033
   5		1.0			0.6		1	0.31276		0.32767		0.13238
   5		1.0			0.6		2	0.41264		0.41905		0.15467
   5		1.0			0.6		3	0.45274		0.45699		0.15899
   5		1.0			0.6		4	0.48040		0.48248		0.15981
   5		1.0			0.6		5	0.50216		0.50514		0.16033
   5		1.0			0.7		1	0.30985		0.32767		0.13238
   5		1.0			0.7		2	0.41033		0.41905		0.15467
   5		1.0			0.7		3	0.45192		0.45699		0.15899
   5		1.0			0.7		4	0.48025		0.48248		0.15981
   5		1.0			0.7		5	0.50216		0.50514		0.16033
   5		1.0			0.8		1	0.30501		0.32767		0.13238
   5		1.0			0.8		2	0.40832		0.41905		0.15467
   5		1.0			0.8		3	0.45140		0.45699		0.15899
   5		1.0			0.8		4	0.47987		0.48248		0.15981
   5		1.0			0.8		5	0.50209		0.50514		0.16033
   5		1.0			0.9		1	0.30203		0.32767		0.13238
   5		1.0			0.9		2	0.40638		0.41905		0.15467
   5		1.0			0.9		3	0.45066		0.45699		0.15899
   5		1.0			0.9		4	0.47973		0.48248		0.15981
   5		1.0			0.9		5	0.50209		0.50514		0.16033
   5		1.0			1.0		1	0.13238		0.32767		0.13238
   5		1.0			1.0		2	0.15467		0.41905		0.15467
   5		1.0			1.0		3	0.15899		0.45699		0.15899
   5		1.0			1.0		4	0.15981		0.48248		0.15981
   5		1.0			1.0		5	0.16033		0.50514		0.16033
  10		0.1			0.0		1	0.32767		0.32767		0.15004
  10		0.1			0.0		2	0.41905		0.41905		0.19812
  10		0.1			0.0		3	0.45699		0.45699		0.21855
  10		0.1			0.0		4	0.48248		0.48248		0.22861
  10		0.1			0.0		5	0.50514		0.50514		0.23561
  10		0.1			0.1		1	0.32379		0.32767		0.15004
  10		0.1			0.1		2	0.41756		0.41905		0.19812
  10		0.1			0.1		3	0.45625		0.45699		0.21855
  10		0.1			0.1		4	0.48457		0.48248		0.22861
  10		0.1			0.1		5	0.50790		0.50514		0.23561
  10		0.1			0.2		1	0.32379		0.32767		0.15004
  10		0.1			0.2		2	0.41808		0.41905		0.19812
  10		0.1			0.2		3	0.45617		0.45699		0.21855
  10		0.1			0.2		4	0.48502		0.48248		0.22861
  10		0.1			0.2		5	0.50805		0.50514		0.23561
  10		0.1			0.3		1	0.32327		0.32767		0.15004
  10		0.1			0.3		2	0.41801		0.41905		0.19812
  10		0.1			0.3		3	0.45625		0.45699		0.21855
  10		0.1			0.3		4	0.48457		0.48248		0.22861
  10		0.1			0.3		5	0.50730		0.50514		0.23561
  10		0.1			0.4		1	0.32290		0.32767		0.15004
  10		0.1			0.4		2	0.41741		0.41905		0.19812
  10		0.1			0.4		3	0.45632		0.45699		0.21855
  10		0.1			0.4		4	0.48420		0.48248		0.22861
  10		0.1			0.4		5	0.50611		0.50514		0.23561
  10		0.1			0.5		1	0.31999		0.32767		0.15004
  10		0.1			0.5		2	0.41480		0.41905		0.19812
  10		0.1			0.5		3	0.45476		0.45699		0.21855
  10		0.1			0.5		4	0.48338		0.48248		0.22861
  10		0.1			0.5		5	0.50522		0.50514		0.23561
  10		0.1			0.6		1	0.31552		0.32767		0.15004
  10		0.1			0.6		2	0.41264		0.41905		0.19812
  10		0.1			0.6		3	0.45215		0.45699		0.21855
  10		0.1			0.6		4	0.48122		0.48248		0.22861
  10		0.1			0.6		5	0.50447		0.50514		0.23561
  10		0.1			0.7		1	0.30613		0.32767		0.15004
  10		0.1			0.7		2	0.40832		0.41905		0.19812
  10		0.1			0.7		3	0.44939		0.45699		0.21855
  10		0.1			0.7		4	0.47891		0.48248		0.22861
  10		0.1			0.7		5	0.50171		0.50514		0.23561
  10		0.1			0.8		1	0.29413		0.32767		0.15004
  10		0.1			0.8		2	0.39885		0.41905		0.19812
  10		0.1			0.8		3	0.44447		0.45699		0.21855
  10		0.1			0.8		4	0.47592		0.48248		0.22861
  10		0.1			0.8		5	0.49851		0.50514		0.23561
  10		0.1			0.9		1	0.27273		0.32767		0.15004
  10		0.1			0.9		2	0.38096		0.41905		0.19812
  10		0.1			0.9		3	0.43336		0.45699		0.21855
  10		0.1			0.9		4	0.46877		0.48248		0.22861
  10		0.1			0.9		5	0.49441		0.50514		0.23561
  10		0.1			1.0		1	0.15004		0.32767		0.15004
  10		0.1			1.0		2	0.19812		0.41905		0.19812
  10		0.1			1.0		3	0.21855		0.45699		0.21855
  10		0.1			1.0		4	0.22861		0.48248		0.22861
  10		0.1			1.0		5	0.23561		0.50514		0.23561
  10		0.2			0.0		1	0.32767		0.32767		0.14863
  10		0.2			0.0		2	0.41905		0.41905		0.19104
  10		0.2			0.0		3	0.45699		0.45699		0.20811
  10		0.2			0.0		4	0.48248		0.48248		0.21489
  10		0.2			0.0		5	0.50514		0.50514		0.21847
  10		0.2			0.1		1	0.32335		0.32767		0.14863
  10		0.2			0.1		2	0.41674		0.41905		0.19104
  10		0.2			0.1		3	0.45550		0.45699		0.20811
  10		0.2			0.1		4	0.48338		0.48248		0.21489
  10		0.2			0.1		5	0.50634		0.50514		0.21847
  10		0.2			0.2		1	0.32275		0.32767		0.14863
  10		0.2			0.2		2	0.41704		0.41905		0.19104
  10		0.2			0.2		3	0.45580		0.45699		0.20811
  10		0.2			0.2		4	0.48308		0.48248		0.21489
  10		0.2			0.2		5	0.50559		0.50514		0.21847
  10		0.2			0.3		1	0.32260		0.32767		0.14863
  10		0.2			0.3		2	0.41682		0.41905		0.19104
  10		0.2			0.3		3	0.45565		0.45699		0.20811
  10		0.2			0.3		4	0.48286		0.48248		0.21489
  10		0.2			0.3		5	0.50552		0.50514		0.21847
  10		0.2			0.4		1	0.32185		0.32767		0.14863
  10		0.2			0.4		2	0.41600		0.41905		0.19104
  10		0.2			0.4		3	0.45453		0.45699		0.20811
  10		0.2			0.4		4	0.48226		0.48248		0.21489
  10		0.2			0.4		5	0.50432		0.50514		0.21847
  10		0.2			0.5		1	0.31880		0.32767		0.14863
  10		0.2			0.5		2	0.41376		0.41905		0.19104
  10		0.2			0.5		3	0.45297		0.45699		0.20811
  10		0.2			0.5		4	0.48084		0.48248		0.21489
  10		0.2			0.5		5	0.50328		0.50514		0.21847
  10		0.2			0.6		1	0.31395		0.32767		0.14863
  10		0.2			0.6		2	0.41152		0.41905		0.19104
  10		0.2			0.6		3	0.45051		0.45699		0.20811
  10		0.2			0.6		4	0.47950		0.48248		0.21489
  10		0.2			0.6		5	0.50239		0.50514		0.21847
  10		0.2			0.7		1	0.30561		0.32767		0.14863
  10		0.2			0.7		2	0.40705		0.41905		0.19104
  10		0.2			0.7		3	0.44864		0.45699		0.20811
  10		0.2			0.7		4	0.47742		0.48248		0.21489
  10		0.2			0.7		5	0.50052		0.50514		0.21847
  10		0.2			0.8		1	0.29785		0.32767		0.14863
  10		0.2			0.8		2	0.39997		0.41905		0.19104
  10		0.2			0.8		3	0.44589		0.45699		0.20811
  10		0.2			0.8		4	0.47563		0.48248		0.21489
  10		0.2			0.8		5	0.49821		0.50514		0.21847
  10		0.2			0.9		1	0.28265		0.32767		0.14863
  10		0.2			0.9		2	0.39013		0.41905		0.19104
  10		0.2			0.9		3	0.44037		0.45699		0.20811
  10		0.2			0.9		4	0.47197		0.48248		0.21489
  10		0.2			0.9		5	0.49568		0.50514		0.21847
  10		0.2			1.0		1	0.14863		0.32767		0.14863
  10		0.2			1.0		2	0.19104		0.41905		0.19104
  10		0.2			1.0		3	0.20811		0.45699		0.20811
  10		0.2			1.0		4	0.21489		0.48248		0.21489
  10		0.2			1.0		5	0.21847		0.50514		0.21847
  10		0.3			0.0		1	0.32767		0.32767		0.14915
  10		0.3			0.0		2	0.41905		0.41905		0.18970
  10		0.3			0.0		3	0.45699		0.45699		0.20274
  10		0.3			0.0		4	0.48248		0.48248		0.20811
  10		0.3			0.0		5	0.50514		0.50514		0.21072
  10		0.3			0.1		1	0.32327		0.32767		0.14915
  10		0.3			0.1		2	0.41622		0.41905		0.18970
  10		0.3			0.1		3	0.45483		0.45699		0.20274
  10		0.3			0.1		4	0.48233		0.48248		0.20811
  10		0.3			0.1		5	0.50566		0.50514		0.21072
  10		0.3			0.2		1	0.32305		0.32767		0.14915
  10		0.3			0.2		2	0.41667		0.41905		0.18970
  10		0.3			0.2		3	0.45528		0.45699		0.20274
  10		0.3			0.2		4	0.48204		0.48248		0.20811
  10		0.3			0.2		5	0.50477		0.50514		0.21072
  10		0.3			0.3		1	0.32320		0.32767		0.14915
  10		0.3			0.3		2	0.41637		0.41905		0.18970
  10		0.3			0.3		3	0.45468		0.45699		0.20274
  10		0.3			0.3		4	0.48181		0.48248		0.20811
  10		0.3			0.3		5	0.50455		0.50514		0.21072
  10		0.3			0.4		1	0.32230		0.32767		0.14915
  10		0.3			0.4		2	0.41532		0.41905		0.18970
  10		0.3			0.4		3	0.45349		0.45699		0.20274
  10		0.3			0.4		4	0.48084		0.48248		0.20811
  10		0.3			0.4		5	0.50328		0.50514		0.21072
  10		0.3			0.5		1	0.31947		0.32767		0.14915
  10		0.3			0.5		2	0.41369		0.41905		0.18970
  10		0.3			0.5		3	0.45200		0.45699		0.20274
  10		0.3			0.5		4	0.48010		0.48248		0.20811
  10		0.3			0.5		5	0.50268		0.50514		0.21072
  10		0.3			0.6		1	0.31515		0.32767		0.14915
  10		0.3			0.6		2	0.41167		0.41905		0.18970
  10		0.3			0.6		3	0.45006		0.45699		0.20274
  10		0.3			0.6		4	0.47891		0.48248		0.20811
  10		0.3			0.6		5	0.50186		0.50514		0.21072
  10		0.3			0.7		1	0.30799		0.32767		0.14915
  10		0.3			0.7		2	0.40854		0.41905		0.18970
  10		0.3			0.7		3	0.44767		0.45699		0.20274
  10		0.3			0.7		4	0.47719		0.48248		0.20811
  10		0.3			0.7		5	0.50060		0.50514		0.21072
  10		0.3			0.8		1	0.30180		0.32767		0.14915
  10		0.3			0.8		2	0.40332		0.41905		0.18970
  10		0.3			0.8		3	0.44507		0.45699		0.20274
  10		0.3			0.8		4	0.47615		0.48248		0.20811
  10		0.3			0.8		5	0.49978		0.50514		0.21072
  10		0.3			0.9		1	0.29062		0.32767		0.14915
  10		0.3			0.9		2	0.39654		0.41905		0.18970
  10		0.3			0.9		3	0.44246		0.45699		0.20274
  10		0.3			0.9		4	0.47361		0.48248		0.20811
  10		0.3			0.9		5	0.49858		0.50514		0.21072
  10		0.3			1.0		1	0.14915		0.32767		0.14915
  10		0.3			1.0		2	0.18970		0.41905		0.18970
  10		0.3			1.0		3	0.20274		0.45699		0.20274
  10		0.3			1.0		4	0.20811		0.48248		0.20811
  10		0.3			1.0		5	0.21072		0.50514		0.21072
  10		0.4			0.0		1	0.32767		0.32767		0.14952
  10		0.4			0.0		2	0.41905		0.41905		0.18821
  10		0.4			0.0		3	0.45699		0.45699		0.20051
  10		0.4			0.0		4	0.48248		0.48248		0.20453
  10		0.4			0.0		5	0.50514		0.50514		0.20632
  10		0.4			0.1		1	0.32297		0.32767		0.14952
  10		0.4			0.1		2	0.41600		0.41905		0.18821
  10		0.4			0.1		3	0.45446		0.45699		0.20051
  10		0.4			0.1		4	0.48181		0.48248		0.20453
  10		0.4			0.1		5	0.50462		0.50514		0.20632
  10		0.4			0.2		1	0.32260		0.32767		0.14952
  10		0.4			0.2		2	0.41622		0.41905		0.18821
  10		0.4			0.2		3	0.45476		0.45699		0.20051
  10		0.4			0.2		4	0.48181		0.48248		0.20453
  10		0.4			0.2		5	0.50380		0.50514		0.20632
  10		0.4			0.3		1	0.32260		0.32767		0.14952
  10		0.4			0.3		2	0.41637		0.41905		0.18821
  10		0.4			0.3		3	0.45453		0.45699		0.20051
  10		0.4			0.3		4	0.48151		0.48248		0.20453
  10		0.4			0.3		5	0.50350		0.50514		0.20632
  10		0.4			0.4		1	0.32185		0.32767		0.14952
  10		0.4			0.4		2	0.41532		0.41905		0.18821
  10		0.4			0.4		3	0.45289		0.45699		0.20051
  10		0.4			0.4		4	0.48040		0.48248		0.20453
  10		0.4			0.4		5	0.50231		0.50514		0.20632
  10		0.4			0.5		1	0.31947		0.32767		0.14952
  10		0.4			0.5		2	0.41376		0.41905		0.18821
  10		0.4			0.5		3	0.45118		0.45699		0.20051
  10		0.4			0.5		4	0.47965		0.48248		0.20453
  10		0.4			0.5		5	0.50179		0.50514		0.20632
  10		0.4			0.6		1	0.31530		0.32767		0.14952
  10		0.4			0.6		2	0.41152		0.41905		0.18821
  10		0.4			0.6		3	0.44887		0.45699		0.20051
  10		0.4			0.6		4	0.47846		0.48248		0.20453
  10		0.4			0.6		5	0.50104		0.50514		0.20632
  10		0.4			0.7		1	0.30814		0.32767		0.14952
  10		0.4			0.7		2	0.40884		0.41905		0.18821
  10		0.4			0.7		3	0.44730		0.45699		0.20051
  10		0.4			0.7		4	0.47704		0.48248		0.20453
  10		0.4			0.7		5	0.50007		0.50514		0.20632
  10		0.4			0.8		1	0.30188		0.32767		0.14952
  10		0.4			0.8		2	0.40355		0.41905		0.18821
  10		0.4			0.8		3	0.44514		0.45699		0.20051
  10		0.4			0.8		4	0.47637		0.48248		0.20453
  10		0.4			0.8		5	0.49948		0.50514		0.20632
  10		0.4			0.9		1	0.29338		0.32767		0.14952
  10		0.4			0.9		2	0.39826		0.41905		0.18821
  10		0.4			0.9		3	0.44387		0.45699		0.20051
  10		0.4			0.9		4	0.47466		0.48248		0.20453
  10		0.4			0.9		5	0.49866		0.50514		0.20632
  10		0.4			1.0		1	0.14952		0.32767		0.14952
  10		0.4			1.0		2	0.18821		0.41905		0.18821
  10		0.4			1.0		3	0.20051		0.45699		0.20051
  10		0.4			1.0		4	0.20453		0.48248		0.20453
  10		0.4			1.0		5	0.20632		0.50514		0.20632
  10		0.5			0.0		1	0.32767		0.32767		0.15079
  10		0.5			0.0		2	0.41905		0.41905		0.18769
  10		0.5			0.0		3	0.45699		0.45699		0.19864
  10		0.5			0.0		4	0.48248		0.48248		0.20230
  10		0.5			0.0		5	0.50514		0.50514		0.20386
  10		0.5			0.1		1	0.32297		0.32767		0.15079
  10		0.5			0.1		2	0.41547		0.41905		0.18769
  10		0.5			0.1		3	0.45416		0.45699		0.19864
  10		0.5			0.1		4	0.48077		0.48248		0.20230
  10		0.5			0.1		5	0.50335		0.50514		0.20386
  10		0.5			0.2		1	0.32282		0.32767		0.15079
  10		0.5			0.2		2	0.41570		0.41905		0.18769
  10		0.5			0.2		3	0.45461		0.45699		0.19864
  10		0.5			0.2		4	0.48069		0.48248		0.20230
  10		0.5			0.2		5	0.50253		0.50514		0.20386
  10		0.5			0.3		1	0.32297		0.32767		0.15079
  10		0.5			0.3		2	0.41600		0.41905		0.18769
  10		0.5			0.3		3	0.45453		0.45699		0.19864
  10		0.5			0.3		4	0.48069		0.48248		0.20230
  10		0.5			0.3		5	0.50246		0.50514		0.20386
  10		0.5			0.4		1	0.32245		0.32767		0.15079
  10		0.5			0.4		2	0.41510		0.41905		0.18769
  10		0.5			0.4		3	0.45274		0.45699		0.19864
  10		0.5			0.4		4	0.47958		0.48248		0.20230
  10		0.5			0.4		5	0.50164		0.50514		0.20386
  10		0.5			0.5		1	0.32021		0.32767		0.15079
  10		0.5			0.5		2	0.41339		0.41905		0.18769
  10		0.5			0.5		3	0.45066		0.45699		0.19864
  10		0.5			0.5		4	0.47913		0.48248		0.20230
  10		0.5			0.5		5	0.50104		0.50514		0.20386
  10		0.5			0.6		1	0.31634		0.32767		0.15079
  10		0.5			0.6		2	0.41160		0.41905		0.18769
  10		0.5			0.6		3	0.44872		0.45699		0.19864
  10		0.5			0.6		4	0.47779		0.48248		0.20230
  10		0.5			0.6		5	0.50075		0.50514		0.20386
  10		0.5			0.7		1	0.30956		0.32767		0.15079
  10		0.5			0.7		2	0.40914		0.41905		0.18769
  10		0.5			0.7		3	0.44700		0.45699		0.19864
  10		0.5			0.7		4	0.47637		0.48248		0.20230
  10		0.5			0.7		5	0.49993		0.50514		0.20386
  10		0.5			0.8		1	0.30359		0.32767		0.15079
  10		0.5			0.8		2	0.40392		0.41905		0.18769
  10		0.5			0.8		3	0.44454		0.45699		0.19864
  10		0.5			0.8		4	0.47585		0.48248		0.20230
  10		0.5			0.8		5	0.49933		0.50514		0.20386
  10		0.5			0.9		1	0.29554		0.32767		0.15079
  10		0.5			0.9		2	0.39960		0.41905		0.18769
  10		0.5			0.9		3	0.44335		0.45699		0.19864
  10		0.5			0.9		4	0.47428		0.48248		0.20230
  10		0.5			0.9		5	0.49873		0.50514		0.20386
  10		0.5			1.0		1	0.15079		0.32767		0.15079
  10		0.5			1.0		2	0.18769		0.41905		0.18769
  10		0.5			1.0		3	0.19864		0.45699		0.19864
  10		0.5			1.0		4	0.20230		0.48248		0.20230
  10		0.5			1.0		5	0.20386		0.50514		0.20386
  10		0.6			0.0		1	0.32767		0.32767		0.15377
  10		0.6			0.0		2	0.41905		0.41905		0.18433
  10		0.6			0.0		3	0.45699		0.45699		0.19417
  10		0.6			0.0		4	0.48248		0.48248		0.19745
  10		0.6			0.0		5	0.50514		0.50514		0.19842
  10		0.6			0.1		1	0.32312		0.32767		0.15377
  10		0.6			0.1		2	0.41518		0.41905		0.18433
  10		0.6			0.1		3	0.45386		0.45699		0.19417
  10		0.6			0.1		4	0.48040		0.48248		0.19745
  10		0.6			0.1		5	0.50239		0.50514		0.19842
  10		0.6			0.2		1	0.32342		0.32767		0.15377
  10		0.6			0.2		2	0.41540		0.41905		0.18433
  10		0.6			0.2		3	0.45446		0.45699		0.19417
  10		0.6			0.2		4	0.48062		0.48248		0.19745
  10		0.6			0.2		5	0.50164		0.50514		0.19842
  10		0.6			0.3		1	0.32364		0.32767		0.15377
  10		0.6			0.3		2	0.41570		0.41905		0.18433
  10		0.6			0.3		3	0.45364		0.45699		0.19417
  10		0.6			0.3		4	0.48032		0.48248		0.19745
  10		0.6			0.3		5	0.50149		0.50514		0.19842
  10		0.6			0.4		1	0.32305		0.32767		0.15377
  10		0.6			0.4		2	0.41473		0.41905		0.18433
  10		0.6			0.4		3	0.45215		0.45699		0.19417
  10		0.6			0.4		4	0.47883		0.48248		0.19745
  10		0.6			0.4		5	0.50082		0.50514		0.19842
  10		0.6			0.5		1	0.32156		0.32767		0.15377
  10		0.6			0.5		2	0.41339		0.41905		0.18433
  10		0.6			0.5		3	0.45043		0.45699		0.19417
  10		0.6			0.5		4	0.47861		0.48248		0.19745
  10		0.6			0.5		5	0.50037		0.50514		0.19842
  10		0.6			0.6		1	0.31857		0.32767		0.15377
  10		0.6			0.6		2	0.41145		0.41905		0.18433
  10		0.6			0.6		3	0.44887		0.45699		0.19417
  10		0.6			0.6		4	0.47756		0.48248		0.19745
  10		0.6			0.6		5	0.49993		0.50514		0.19842
  10		0.6			0.7		1	0.31202		0.32767		0.15377
  10		0.6			0.7		2	0.40862		0.41905		0.18433
  10		0.6			0.7		3	0.44715		0.45699		0.19417
  10		0.6			0.7		4	0.47630		0.48248		0.19745
  10		0.6			0.7		5	0.49933		0.50514		0.19842
  10		0.6			0.8		1	0.30583		0.32767		0.15377
  10		0.6			0.8		2	0.40400		0.41905		0.18433
  10		0.6			0.8		3	0.44417		0.45699		0.19417
  10		0.6			0.8		4	0.47555		0.48248		0.19745
  10		0.6			0.8		5	0.49881		0.50514		0.19842
  10		0.6			0.9		1	0.29763		0.32767		0.15377
  10		0.6			0.9		2	0.40034		0.41905		0.18433
  10		0.6			0.9		3	0.44328		0.45699		0.19417
  10		0.6			0.9		4	0.47473		0.48248		0.19745
  10		0.6			0.9		5	0.49858		0.50514		0.19842
  10		0.6			1.0		1	0.15377		0.32767		0.15377
  10		0.6			1.0		2	0.18433		0.41905		0.18433
  10		0.6			1.0		3	0.19417		0.45699		0.19417
  10		0.6			1.0		4	0.19745		0.48248		0.19745
  10		0.6			1.0		5	0.19842		0.50514		0.19842
  10		0.7			0.0		1	0.32767		0.32767		0.15437
  10		0.7			0.0		2	0.41905		0.41905		0.18456
  10		0.7			0.0		3	0.45699		0.45699		0.19395
  10		0.7			0.0		4	0.48248		0.48248		0.19715
  10		0.7			0.0		5	0.50514		0.50514		0.19805
  10		0.7			0.1		1	0.32320		0.32767		0.15437
  10		0.7			0.1		2	0.41503		0.41905		0.18456
  10		0.7			0.1		3	0.45408		0.45699		0.19395
  10		0.7			0.1		4	0.48025		0.48248		0.19715
  10		0.7			0.1		5	0.50224		0.50514		0.19805
  10		0.7			0.2		1	0.32342		0.32767		0.15437
  10		0.7			0.2		2	0.41525		0.41905		0.18456
  10		0.7			0.2		3	0.45461		0.45699		0.19395
  10		0.7			0.2		4	0.48062		0.48248		0.19715
  10		0.7			0.2		5	0.50142		0.50514		0.19805
  10		0.7			0.3		1	0.32364		0.32767		0.15437
  10		0.7			0.3		2	0.41555		0.41905		0.18456
  10		0.7			0.3		3	0.45364		0.45699		0.19395
  10		0.7			0.3		4	0.48017		0.48248		0.19715
  10		0.7			0.3		5	0.50119		0.50514		0.19805
  10		0.7			0.4		1	0.32305		0.32767		0.15437
  10		0.7			0.4		2	0.41451		0.41905		0.18456
  10		0.7			0.4		3	0.45222		0.45699		0.19395
  10		0.7			0.4		4	0.47883		0.48248		0.19715
  10		0.7			0.4		5	0.50089		0.50514		0.19805
  10		0.7			0.5		1	0.32156		0.32767		0.15437
  10		0.7			0.5		2	0.41316		0.41905		0.18456
  10		0.7			0.5		3	0.45051		0.45699		0.19395
  10		0.7			0.5		4	0.47861		0.48248		0.19715
  10		0.7			0.5		5	0.50052		0.50514		0.19805
  10		0.7			0.6		1	0.31865		0.32767		0.15437
  10		0.7			0.6		2	0.41145		0.41905		0.18456
  10		0.7			0.6		3	0.44872		0.45699		0.19395
  10		0.7			0.6		4	0.47771		0.48248		0.19715
  10		0.7			0.6		5	0.50030		0.50514		0.19805
  10		0.7			0.7		1	0.31216		0.32767		0.15437
  10		0.7			0.7		2	0.40877		0.41905		0.18456
  10		0.7			0.7		3	0.44723		0.45699		0.19395
  10		0.7			0.7		4	0.47622		0.48248		0.19715
  10		0.7			0.7		5	0.49970		0.50514		0.19805
  10		0.7			0.8		1	0.30650		0.32767		0.15437
  10		0.7			0.8		2	0.40429		0.41905		0.18456
  10		0.7			0.8		3	0.44432		0.45699		0.19395
  10		0.7			0.8		4	0.47540		0.48248		0.19715
  10		0.7			0.8		5	0.49911		0.50514		0.19805
  10		0.7			0.9		1	0.29852		0.32767		0.15437
  10		0.7			0.9		2	0.40094		0.41905		0.18456
  10		0.7			0.9		3	0.44335		0.45699		0.19395
  10		0.7			0.9		4	0.47451		0.48248		0.19715
  10		0.7			0.9		5	0.49888		0.50514		0.19805
  10		0.7			1.0		1	0.15437		0.32767		0.15437
  10		0.7			1.0		2	0.18456		0.41905		0.18456
  10		0.7			1.0		3	0.19395		0.45699		0.19395
  10		0.7			1.0		4	0.19715		0.48248		0.19715
  10		0.7			1.0		5	0.19805		0.50514		0.19805
  10		0.8			0.0		1	0.32767		0.32767		0.15437
  10		0.8			0.0		2	0.41905		0.41905		0.18403
  10		0.8			0.0		3	0.45699		0.45699		0.19328
  10		0.8			0.0		4	0.48248		0.48248		0.19611
  10		0.8			0.0		5	0.50514		0.50514		0.19715
  10		0.8			0.1		1	0.32290		0.32767		0.15437
  10		0.8			0.1		2	0.41473		0.41905		0.18403
  10		0.8			0.1		3	0.45356		0.45699		0.19328
  10		0.8			0.1		4	0.47950		0.48248		0.19611
  10		0.8			0.1		5	0.50157		0.50514		0.19715
  10		0.8			0.2		1	0.32320		0.32767		0.15437
  10		0.8			0.2		2	0.41495		0.41905		0.18403
  10		0.8			0.2		3	0.45416		0.45699		0.19328
  10		0.8			0.2		4	0.47987		0.48248		0.19611
  10		0.8			0.2		5	0.50075		0.50514		0.19715
  10		0.8			0.3		1	0.32335		0.32767		0.15437
  10		0.8			0.3		2	0.41518		0.41905		0.18403
  10		0.8			0.3		3	0.45334		0.45699		0.19328
  10		0.8			0.3		4	0.47943		0.48248		0.19611
  10		0.8			0.3		5	0.50052		0.50514		0.19715
  10		0.8			0.4		1	0.32275		0.32767		0.15437
  10		0.8			0.4		2	0.41413		0.41905		0.18403
  10		0.8			0.4		3	0.45177		0.45699		0.19328
  10		0.8			0.4		4	0.47809		0.48248		0.19611
  10		0.8			0.4		5	0.50030		0.50514		0.19715
  10		0.8			0.5		1	0.32126		0.32767		0.15437
  10		0.8			0.5		2	0.41279		0.41905		0.18403
  10		0.8			0.5		3	0.45006		0.45699		0.19328
  10		0.8			0.5		4	0.47786		0.48248		0.19611
  10		0.8			0.5		5	0.49993		0.50514		0.19715
  10		0.8			0.6		1	0.31843		0.32767		0.15437
  10		0.8			0.6		2	0.41115		0.41905		0.18403
  10		0.8			0.6		3	0.44820		0.45699		0.19328
  10		0.8			0.6		4	0.47697		0.48248		0.19611
  10		0.8			0.6		5	0.49970		0.50514		0.19715
  10		0.8			0.7		1	0.31216		0.32767		0.15437
  10		0.8			0.7		2	0.40847		0.41905		0.18403
  10		0.8			0.7		3	0.44671		0.45699		0.19328
  10		0.8			0.7		4	0.47548		0.48248		0.19611
  10		0.8			0.7		5	0.49911		0.50514		0.19715
  10		0.8			0.8		1	0.30665		0.32767		0.15437
  10		0.8			0.8		2	0.40400		0.41905		0.18403
  10		0.8			0.8		3	0.44425		0.45699		0.19328
  10		0.8			0.8		4	0.47466		0.48248		0.19611
  10		0.8			0.8		5	0.49858		0.50514		0.19715
  10		0.8			0.9		1	0.29890		0.32767		0.15437
  10		0.8			0.9		2	0.40086		0.41905		0.18403
  10		0.8			0.9		3	0.44275		0.45699		0.19328
  10		0.8			0.9		4	0.47354		0.48248		0.19611
  10		0.8			0.9		5	0.49829		0.50514		0.19715
  10		0.8			1.0		1	0.15437		0.32767		0.15437
  10		0.8			1.0		2	0.18403		0.41905		0.18403
  10		0.8			1.0		3	0.19328		0.45699		0.19328
  10		0.8			1.0		4	0.19611		0.48248		0.19611
  10		0.8			1.0		5	0.19715		0.50514		0.19715
  10		0.9			0.0		1	0.32767		0.32767		0.15444
  10		0.9			0.0		2	0.41905		0.41905		0.18403
  10		0.9			0.0		3	0.45699		0.45699		0.19290
  10		0.9			0.0		4	0.48248		0.48248		0.19559
  10		0.9			0.0		5	0.50514		0.50514		0.19648
  10		0.9			0.1		1	0.32312		0.32767		0.15444
  10		0.9			0.1		2	0.41480		0.41905		0.18403
  10		0.9			0.1		3	0.45356		0.45699		0.19290
  10		0.9			0.1		4	0.47935		0.48248		0.19559
  10		0.9			0.1		5	0.50119		0.50514		0.19648
  10		0.9			0.2		1	0.32320		0.32767		0.15444
  10		0.9			0.2		2	0.41503		0.41905		0.18403
  10		0.9			0.2		3	0.45416		0.45699		0.19290
  10		0.9			0.2		4	0.47973		0.48248		0.19559
  10		0.9			0.2		5	0.50037		0.50514		0.19648
  10		0.9			0.3		1	0.32297		0.32767		0.15444
  10		0.9			0.3		2	0.41525		0.41905		0.18403
  10		0.9			0.3		3	0.45334		0.45699		0.19290
  10		0.9			0.3		4	0.47928		0.48248		0.19559
  10		0.9			0.3		5	0.50015		0.50514		0.19648
  10		0.9			0.4		1	0.32245		0.32767		0.15444
  10		0.9			0.4		2	0.41421		0.41905		0.18403
  10		0.9			0.4		3	0.45185		0.45699		0.19290
  10		0.9			0.4		4	0.47801		0.48248		0.19559
  10		0.9			0.4		5	0.50000		0.50514		0.19648
  10		0.9			0.5		1	0.32103		0.32767		0.15444
  10		0.9			0.5		2	0.41279		0.41905		0.18403
  10		0.9			0.5		3	0.45006		0.45699		0.19290
  10		0.9			0.5		4	0.47771		0.48248		0.19559
  10		0.9			0.5		5	0.49955		0.50514		0.19648
  10		0.9			0.6		1	0.31843		0.32767		0.15444
  10		0.9			0.6		2	0.41115		0.41905		0.18403
  10		0.9			0.6		3	0.44835		0.45699		0.19290
  10		0.9			0.6		4	0.47674		0.48248		0.19559
  10		0.9			0.6		5	0.49925		0.50514		0.19648
  10		0.9			0.7		1	0.31202		0.32767		0.15444
  10		0.9			0.7		2	0.40847		0.41905		0.18403
  10		0.9			0.7		3	0.44678		0.45699		0.19290
  10		0.9			0.7		4	0.47540		0.48248		0.19559
  10		0.9			0.7		5	0.49866		0.50514		0.19648
  10		0.9			0.8		1	0.30687		0.32767		0.15444
  10		0.9			0.8		2	0.40414		0.41905		0.18403
  10		0.9			0.8		3	0.44432		0.45699		0.19290
  10		0.9			0.8		4	0.47466		0.48248		0.19559
  10		0.9			0.8		5	0.49843		0.50514		0.19648
  10		0.9			0.9		1	0.29964		0.32767		0.15444
  10		0.9			0.9		2	0.40124		0.41905		0.18403
  10		0.9			0.9		3	0.44283		0.45699		0.19290
  10		0.9			0.9		4	0.47376		0.48248		0.19559
  10		0.9			0.9		5	0.49814		0.50514		0.19648
  10		0.9			1.0		1	0.15444		0.32767		0.15444
  10		0.9			1.0		2	0.18403		0.41905		0.18403
  10		0.9			1.0		3	0.19290		0.45699		0.19290
  10		0.9			1.0		4	0.19559		0.48248		0.19559
  10		0.9			1.0		5	0.19648		0.50514		0.19648
  10		1.0			0.0		1	0.32767		0.32767		0.15452
  10		1.0			0.0		2	0.41905		0.41905		0.18433
  10		1.0			0.0		3	0.45699		0.45699		0.19290
  10		1.0			0.0		4	0.48248		0.48248		0.19507
  10		1.0			0.0		5	0.50514		0.50514		0.19618
  10		1.0			0.1		1	0.32305		0.32767		0.15452
  10		1.0			0.1		2	0.41465		0.41905		0.18433
  10		1.0			0.1		3	0.45319		0.45699		0.19290
  10		1.0			0.1		4	0.47891		0.48248		0.19507
  10		1.0			0.1		5	0.50082		0.50514		0.19618
  10		1.0			0.2		1	0.32312		0.32767		0.15452
  10		1.0			0.2		2	0.41488		0.41905		0.18433
  10		1.0			0.2		3	0.45379		0.45699		0.19290
  10		1.0			0.2		4	0.47928		0.48248		0.19507
  10		1.0			0.2		5	0.50000		0.50514		0.19618
  10		1.0			0.3		1	0.32290		0.32767		0.15452
  10		1.0			0.3		2	0.41510		0.41905		0.18433
  10		1.0			0.3		3	0.45297		0.45699		0.19290
  10		1.0			0.3		4	0.47883		0.48248		0.19507
  10		1.0			0.3		5	0.49978		0.50514		0.19618
  10		1.0			0.4		1	0.32238		0.32767		0.15452
  10		1.0			0.4		2	0.41406		0.41905		0.18433
  10		1.0			0.4		3	0.45148		0.45699		0.19290
  10		1.0			0.4		4	0.47756		0.48248		0.19507
  10		1.0			0.4		5	0.49963		0.50514		0.19618
  10		1.0			0.5		1	0.32096		0.32767		0.15452
  10		1.0			0.5		2	0.41264		0.41905		0.18433
  10		1.0			0.5		3	0.44976		0.45699		0.19290
  10		1.0			0.5		4	0.47727		0.48248		0.19507
  10		1.0			0.5		5	0.49918		0.50514		0.19618
  10		1.0			0.6		1	0.31835		0.32767		0.15452
  10		1.0			0.6		2	0.41100		0.41905		0.18433
  10		1.0			0.6		3	0.44805		0.45699		0.19290
  10		1.0			0.6		4	0.47630		0.48248		0.19507
  10		1.0			0.6		5	0.49888		0.50514		0.19618
  10		1.0			0.7		1	0.31202		0.32767		0.15452
  10		1.0			0.7		2	0.40877		0.41905		0.18433
  10		1.0			0.7		3	0.44648		0.45699		0.19290
  10		1.0			0.7		4	0.47496		0.48248		0.19507
  10		1.0			0.7		5	0.49829		0.50514		0.19618
  10		1.0			0.8		1	0.30680		0.32767		0.15452
  10		1.0			0.8		2	0.40437		0.41905		0.18433
  10		1.0			0.8		3	0.44410		0.45699		0.19290
  10		1.0			0.8		4	0.47421		0.48248		0.19507
  10		1.0			0.8		5	0.49806		0.50514		0.19618
  10		1.0			0.9		1	0.29987		0.32767		0.15452
  10		1.0			0.9		2	0.40139		0.41905		0.18433
  10		1.0			0.9		3	0.44305		0.45699		0.19290
  10		1.0			0.9		4	0.47332		0.48248		0.19507
  10		1.0			0.9		5	0.49776		0.50514		0.19618
  10		1.0			1.0		1	0.15452		0.32767		0.15452
  10		1.0			1.0		2	0.18433		0.41905		0.18433
  10		1.0			1.0		3	0.19290		0.45699		0.19290
  10		1.0			1.0		4	0.19507		0.48248		0.19507
  10		1.0			1.0		5	0.19618		0.50514		0.19618
  20		0.1			0.0		1	0.32767		0.32767		0.16883
  20		0.1			0.0		2	0.41905		0.41905		0.22689
  20		0.1			0.0		3	0.45699		0.45699		0.24925
  20		0.1			0.0		4	0.48248		0.48248		0.26349
  20		0.1			0.0		5	0.50514		0.50514		0.27370
  20		0.1			0.1		1	0.32342		0.32767		0.16883
  20		0.1			0.1		2	0.41734		0.41905		0.22689
  20		0.1			0.1		3	0.45356		0.45699		0.24925
  20		0.1			0.1		4	0.48047		0.48248		0.26349
  20		0.1			0.1		5	0.50276		0.50514		0.27370
  20		0.1			0.2		1	0.32312		0.32767		0.16883
  20		0.1			0.2		2	0.41726		0.41905		0.22689
  20		0.1			0.2		3	0.45334		0.45699		0.24925
  20		0.1			0.2		4	0.48122		0.48248		0.26349
  20		0.1			0.2		5	0.50298		0.50514		0.27370
  20		0.1			0.3		1	0.32253		0.32767		0.16883
  20		0.1			0.3		2	0.41726		0.41905		0.22689
  20		0.1			0.3		3	0.45326		0.45699		0.24925
  20		0.1			0.3		4	0.48077		0.48248		0.26349
  20		0.1			0.3		5	0.50298		0.50514		0.27370
  20		0.1			0.4		1	0.32215		0.32767		0.16883
  20		0.1			0.4		2	0.41749		0.41905		0.22689
  20		0.1			0.4		3	0.45364		0.45699		0.24925
  20		0.1			0.4		4	0.48062		0.48248		0.26349
  20		0.1			0.4		5	0.50171		0.50514		0.27370
  20		0.1			0.5		1	0.32029		0.32767		0.16883
  20		0.1			0.5		2	0.41734		0.41905		0.22689
  20		0.1			0.5		3	0.45267		0.45699		0.24925
  20		0.1			0.5		4	0.48062		0.48248		0.26349
  20		0.1			0.5		5	0.50097		0.50514		0.27370
  20		0.1			0.6		1	0.31559		0.32767		0.16883
  20		0.1			0.6		2	0.41480		0.41905		0.22689
  20		0.1			0.6		3	0.45066		0.45699		0.24925
  20		0.1			0.6		4	0.47913		0.48248		0.26349
  20		0.1			0.6		5	0.49925		0.50514		0.27370
  20		0.1			0.7		1	0.31157		0.32767		0.16883
  20		0.1			0.7		2	0.41160		0.41905		0.22689
  20		0.1			0.7		3	0.44827		0.45699		0.24925
  20		0.1			0.7		4	0.47660		0.48248		0.26349
  20		0.1			0.7		5	0.49754		0.50514		0.27370
  20		0.1			0.8		1	0.29897		0.32767		0.16883
  20		0.1			0.8		2	0.40653		0.41905		0.22689
  20		0.1			0.8		3	0.44387		0.45699		0.24925
  20		0.1			0.8		4	0.47257		0.48248		0.26349
  20		0.1			0.8		5	0.49538		0.50514		0.27370
  20		0.1			0.9		1	0.28138		0.32767		0.16883
  20		0.1			0.9		2	0.38968		0.41905		0.22689
  20		0.1			0.9		3	0.43515		0.45699		0.24925
  20		0.1			0.9		4	0.46713		0.48248		0.26349
  20		0.1			0.9		5	0.49001		0.50514		0.27370
  20		0.1			1.0		1	0.16883		0.32767		0.16883
  20		0.1			1.0		2	0.22689		0.41905		0.22689
  20		0.1			1.0		3	0.24925		0.45699		0.24925
  20		0.1			1.0		4	0.26349		0.48248		0.26349
  20		0.1			1.0		5	0.27370		0.50514		0.27370
  20		0.2			0.0		1	0.32767		0.32767		0.16972
  20		0.2			0.0		2	0.41905		0.41905		0.22071
  20		0.2			0.0		3	0.45699		0.45699		0.24135
  20		0.2			0.0		4	0.48248		0.48248		0.25157
  20		0.2			0.0		5	0.50514		0.50514		0.25783
  20		0.2			0.1		1	0.32208		0.32767		0.16972
  20		0.2			0.1		2	0.41652		0.41905		0.22071
  20		0.2			0.1		3	0.45237		0.45699		0.24135
  20		0.2			0.1		4	0.47913		0.48248		0.25157
  20		0.2			0.1		5	0.50104		0.50514		0.25783
  20		0.2			0.2		1	0.32178		0.32767		0.16972
  20		0.2			0.2		2	0.41667		0.41905		0.22071
  20		0.2			0.2		3	0.45267		0.45699		0.24135
  20		0.2			0.2		4	0.47973		0.48248		0.25157
  20		0.2			0.2		5	0.50104		0.50514		0.25783
  20		0.2			0.3		1	0.32111		0.32767		0.16972
  20		0.2			0.3		2	0.41637		0.41905		0.22071
  20		0.2			0.3		3	0.45289		0.45699		0.24135
  20		0.2			0.3		4	0.47853		0.48248		0.25157
  20		0.2			0.3		5	0.50075		0.50514		0.25783
  20		0.2			0.4		1	0.32096		0.32767		0.16972
  20		0.2			0.4		2	0.41652		0.41905		0.22071
  20		0.2			0.4		3	0.45289		0.45699		0.24135
  20		0.2			0.4		4	0.47868		0.48248		0.25157
  20		0.2			0.4		5	0.49925		0.50514		0.25783
  20		0.2			0.5		1	0.31910		0.32767		0.16972
  20		0.2			0.5		2	0.41659		0.41905		0.22071
  20		0.2			0.5		3	0.45118		0.45699		0.24135
  20		0.2			0.5		4	0.47823		0.48248		0.25157
  20		0.2			0.5		5	0.49806		0.50514		0.25783
  20		0.2			0.6		1	0.31477		0.32767		0.16972
  20		0.2			0.6		2	0.41413		0.41905		0.22071
  20		0.2			0.6		3	0.44939		0.45699		0.24135
  20		0.2			0.6		4	0.47660		0.48248		0.25157
  20		0.2			0.6		5	0.49597		0.50514		0.25783
  20		0.2			0.7		1	0.31127		0.32767		0.16972
  20		0.2			0.7		2	0.41175		0.41905		0.22071
  20		0.2			0.7		3	0.44782		0.45699		0.24135
  20		0.2			0.7		4	0.47399		0.48248		0.25157
  20		0.2			0.7		5	0.49389		0.50514		0.25783
  20		0.2			0.8		1	0.30285		0.32767		0.16972
  20		0.2			0.8		2	0.40482		0.41905		0.22071
  20		0.2			0.8		3	0.44410		0.45699		0.24135
  20		0.2			0.8		4	0.47123		0.48248		0.25157
  20		0.2			0.8		5	0.49232		0.50514		0.25783
  20		0.2			0.9		1	0.28883		0.32767		0.16972
  20		0.2			0.9		2	0.39326		0.41905		0.22071
  20		0.2			0.9		3	0.43724		0.45699		0.24135
  20		0.2			0.9		4	0.46758		0.48248		0.25157
  20		0.2			0.9		5	0.48897		0.50514		0.25783
  20		0.2			1.0		1	0.16972		0.32767		0.16972
  20		0.2			1.0		2	0.22071		0.41905		0.22071
  20		0.2			1.0		3	0.24135		0.45699		0.24135
  20		0.2			1.0		4	0.25157		0.48248		0.25157
  20		0.2			1.0		5	0.25783		0.50514		0.25783
  20		0.3			0.0		1	0.32767		0.32767		0.17114
  20		0.3			0.0		2	0.41905		0.41905		0.22018
  20		0.3			0.0		3	0.45699		0.45699		0.23763
  20		0.3			0.0		4	0.48248		0.48248		0.24597
  20		0.3			0.0		5	0.50514		0.50514		0.25075
  20		0.3			0.1		1	0.32193		0.32767		0.17114
  20		0.3			0.1		2	0.41570		0.41905		0.22018
  20		0.3			0.1		3	0.45207		0.45699		0.23763
  20		0.3			0.1		4	0.47794		0.48248		0.24597
  20		0.3			0.1		5	0.49978		0.50514		0.25075
  20		0.3			0.2		1	0.32171		0.32767		0.17114
  20		0.3			0.2		2	0.41592		0.41905		0.22018
  20		0.3			0.2		3	0.45237		0.45699		0.23763
  20		0.3			0.2		4	0.47861		0.48248		0.24597
  20		0.3			0.2		5	0.49970		0.50514		0.25075
  20		0.3			0.3		1	0.32118		0.32767		0.17114
  20		0.3			0.3		2	0.41570		0.41905		0.22018
  20		0.3			0.3		3	0.45259		0.45699		0.23763
  20		0.3			0.3		4	0.47734		0.48248		0.24597
  20		0.3			0.3		5	0.49933		0.50514		0.25075
  20		0.3			0.4		1	0.32118		0.32767		0.17114
  20		0.3			0.4		2	0.41570		0.41905		0.22018
  20		0.3			0.4		3	0.45237		0.45699		0.23763
  20		0.3			0.4		4	0.47749		0.48248		0.24597
  20		0.3			0.4		5	0.49776		0.50514		0.25075
  20		0.3			0.5		1	0.31954		0.32767		0.17114
  20		0.3			0.5		2	0.41570		0.41905		0.22018
  20		0.3			0.5		3	0.45066		0.45699		0.23763
  20		0.3			0.5		4	0.47645		0.48248		0.24597
  20		0.3			0.5		5	0.49665		0.50514		0.25075
  20		0.3			0.6		1	0.31671		0.32767		0.17114
  20		0.3			0.6		2	0.41465		0.41905		0.22018
  20		0.3			0.6		3	0.44812		0.45699		0.23763
  20		0.3			0.6		4	0.47533		0.48248		0.24597
  20		0.3			0.6		5	0.49523		0.50514		0.25075
  20		0.3			0.7		1	0.31388		0.32767		0.17114
  20		0.3			0.7		2	0.41264		0.41905		0.22018
  20		0.3			0.7		3	0.44633		0.45699		0.23763
  20		0.3			0.7		4	0.47332		0.48248		0.24597
  20		0.3			0.7		5	0.49374		0.50514		0.25075
  20		0.3			0.8		1	0.30702		0.32767		0.17114
  20		0.3			0.8		2	0.40713		0.41905		0.22018
  20		0.3			0.8		3	0.44335		0.45699		0.23763
  20		0.3			0.8		4	0.47197		0.48248		0.24597
  20		0.3			0.8		5	0.49217		0.50514		0.25075
  20		0.3			0.9		1	0.29547		0.32767		0.17114
  20		0.3			0.9		2	0.39878		0.41905		0.22018
  20		0.3			0.9		3	0.43843		0.45699		0.23763
  20		0.3			0.9		4	0.46877		0.48248		0.24597
  20		0.3			0.9		5	0.49009		0.50514		0.25075
  20		0.3			1.0		1	0.17114		0.32767		0.17114
  20		0.3			1.0		2	0.22018		0.41905		0.22018
  20		0.3			1.0		3	0.23763		0.45699		0.23763
  20		0.3			1.0		4	0.24597		0.48248		0.24597
  20		0.3			1.0		5	0.25075		0.50514		0.25075
  20		0.4			0.0		1	0.32767		0.32767		0.17077
  20		0.4			0.0		2	0.41905		0.41905		0.21929
  20		0.4			0.0		3	0.45699		0.45699		0.23561
  20		0.4			0.0		4	0.48248		0.48248		0.24329
  20		0.4			0.0		5	0.50514		0.50514		0.24717
  20		0.4			0.1		1	0.32148		0.32767		0.17077
  20		0.4			0.1		2	0.41532		0.41905		0.21929
  20		0.4			0.1		3	0.45155		0.45699		0.23561
  20		0.4			0.1		4	0.47734		0.48248		0.24329
  20		0.4			0.1		5	0.49881		0.50514		0.24717
  20		0.4			0.2		1	0.32118		0.32767		0.17077
  20		0.4			0.2		2	0.41555		0.41905		0.21929
  20		0.4			0.2		3	0.45192		0.45699		0.23561
  20		0.4			0.2		4	0.47801		0.48248		0.24329
  20		0.4			0.2		5	0.49866		0.50514		0.24717
  20		0.4			0.3		1	0.32066		0.32767		0.17077
  20		0.4			0.3		2	0.41570		0.41905		0.21929
  20		0.4			0.3		3	0.45215		0.45699		0.23561
  20		0.4			0.3		4	0.47712		0.48248		0.24329
  20		0.4			0.3		5	0.49821		0.50514		0.24717
  20		0.4			0.4		1	0.32074		0.32767		0.17077
  20		0.4			0.4		2	0.41577		0.41905		0.21929
  20		0.4			0.4		3	0.45177		0.45699		0.23561
  20		0.4			0.4		4	0.47697		0.48248		0.24329
  20		0.4			0.4		5	0.49657		0.50514		0.24717
  20		0.4			0.5		1	0.31910		0.32767		0.17077
  20		0.4			0.5		2	0.41600		0.41905		0.21929
  20		0.4			0.5		3	0.44999		0.45699		0.23561
  20		0.4			0.5		4	0.47622		0.48248		0.24329
  20		0.4			0.5		5	0.49605		0.50514		0.24717
  20		0.4			0.6		1	0.31641		0.32767		0.17077
  20		0.4			0.6		2	0.41443		0.41905		0.21929
  20		0.4			0.6		3	0.44820		0.45699		0.23561
  20		0.4			0.6		4	0.47510		0.48248		0.24329
  20		0.4			0.6		5	0.49456		0.50514		0.24717
  20		0.4			0.7		1	0.31351		0.32767		0.17077
  20		0.4			0.7		2	0.41242		0.41905		0.21929
  20		0.4			0.7		3	0.44581		0.45699		0.23561
  20		0.4			0.7		4	0.47294		0.48248		0.24329
  20		0.4			0.7		5	0.49337		0.50514		0.24717
  20		0.4			0.8		1	0.30710		0.32767		0.17077
  20		0.4			0.8		2	0.40713		0.41905		0.21929
  20		0.4			0.8		3	0.44365		0.45699		0.23561
  20		0.4			0.8		4	0.47190		0.48248		0.24329
  20		0.4			0.8		5	0.49180		0.50514		0.24717
  20		0.4			0.9		1	0.29688		0.32767		0.17077
  20		0.4			0.9		2	0.39975		0.41905		0.21929
  20		0.4			0.9		3	0.43977		0.45699		0.23561
  20		0.4			0.9		4	0.46944		0.48248		0.24329
  20		0.4			0.9		5	0.48964		0.50514		0.24717
  20		0.4			1.0		1	0.17077		0.32767		0.17077
  20		0.4			1.0		2	0.21929		0.41905		0.21929
  20		0.4			1.0		3	0.23561		0.45699		0.23561
  20		0.4			1.0		4	0.24329		0.48248		0.24329
  20		0.4			1.0		5	0.24717		0.50514		0.24717
  20		0.5			0.0		1	0.32767		0.32767		0.17248
  20		0.5			0.0		2	0.41905		0.41905		0.21862
  20		0.5			0.0		3	0.45699		0.45699		0.23539
  20		0.5			0.0		4	0.48248		0.48248		0.24150
  20		0.5			0.0		5	0.50514		0.50514		0.24478
  20		0.5			0.1		1	0.32156		0.32767		0.17248
  20		0.5			0.1		2	0.41473		0.41905		0.21862
  20		0.5			0.1		3	0.45095		0.45699		0.23539
  20		0.5			0.1		4	0.47645		0.48248		0.24150
  20		0.5			0.1		5	0.49747		0.50514		0.24478
  20		0.5			0.2		1	0.32126		0.32767		0.17248
  20		0.5			0.2		2	0.41495		0.41905		0.21862
  20		0.5			0.2		3	0.45148		0.45699		0.23539
  20		0.5			0.2		4	0.47689		0.48248		0.24150
  20		0.5			0.2		5	0.49739		0.50514		0.24478
  20		0.5			0.3		1	0.32111		0.32767		0.17248
  20		0.5			0.3		2	0.41518		0.41905		0.21862
  20		0.5			0.3		3	0.45170		0.45699		0.23539
  20		0.5			0.3		4	0.47600		0.48248		0.24150
  20		0.5			0.3		5	0.49709		0.50514		0.24478
  20		0.5			0.4		1	0.32133		0.32767		0.17248
  20		0.5			0.4		2	0.41540		0.41905		0.21862
  20		0.5			0.4		3	0.45133		0.45699		0.23539
  20		0.5			0.4		4	0.47607		0.48248		0.24150
  20		0.5			0.4		5	0.49560		0.50514		0.24478
  20		0.5			0.5		1	0.32014		0.32767		0.17248
  20		0.5			0.5		2	0.41555		0.41905		0.21862
  20		0.5			0.5		3	0.44976		0.45699		0.23539
  20		0.5			0.5		4	0.47518		0.48248		0.24150
  20		0.5			0.5		5	0.49508		0.50514		0.24478
  20		0.5			0.6		1	0.31761		0.32767		0.17248
  20		0.5			0.6		2	0.41413		0.41905		0.21862
  20		0.5			0.6		3	0.44797		0.45699		0.23539
  20		0.5			0.6		4	0.47428		0.48248		0.24150
  20		0.5			0.6		5	0.49359		0.50514		0.24478
  20		0.5			0.7		1	0.31470		0.32767		0.17248
  20		0.5			0.7		2	0.41190		0.41905		0.21862
  20		0.5			0.7		3	0.44551		0.45699		0.23539
  20		0.5			0.7		4	0.47220		0.48248		0.24150
  20		0.5			0.7		5	0.49270		0.50514		0.24478
  20		0.5			0.8		1	0.30851		0.32767		0.17248
  20		0.5			0.8		2	0.40713		0.41905		0.21862
  20		0.5			0.8		3	0.44320		0.45699		0.23539
  20		0.5			0.8		4	0.47100		0.48248		0.24150
  20		0.5			0.8		5	0.49120		0.50514		0.24478
  20		0.5			0.9		1	0.29867		0.32767		0.17248
  20		0.5			0.9		2	0.40042		0.41905		0.21862
  20		0.5			0.9		3	0.43970		0.45699		0.23539
  20		0.5			0.9		4	0.46855		0.48248		0.24150
  20		0.5			0.9		5	0.48934		0.50514		0.24478
  20		0.5			1.0		1	0.17248		0.32767		0.17248
  20		0.5			1.0		2	0.21862		0.41905		0.21862
  20		0.5			1.0		3	0.23539		0.45699		0.23539
  20		0.5			1.0		4	0.24150		0.48248		0.24150
  20		0.5			1.0		5	0.24478		0.50514		0.24478
  20		0.6			0.0		1	0.32767		0.32767		0.17680
  20		0.6			0.0		2	0.41905		0.41905		0.21676
  20		0.6			0.0		3	0.45699		0.45699		0.23301
  20		0.6			0.0		4	0.48248		0.48248		0.23874
  20		0.6			0.0		5	0.50514		0.50514		0.24173
  20		0.6			0.1		1	0.32133		0.32767		0.17680
  20		0.6			0.1		2	0.41451		0.41905		0.21676
  20		0.6			0.1		3	0.45043		0.45699		0.23301
  20		0.6			0.1		4	0.47600		0.48248		0.23874
  20		0.6			0.1		5	0.49650		0.50514		0.24173
  20		0.6			0.2		1	0.32148		0.32767		0.17680
  20		0.6			0.2		2	0.41480		0.41905		0.21676
  20		0.6			0.2		3	0.45103		0.45699		0.23301
  20		0.6			0.2		4	0.47667		0.48248		0.23874
  20		0.6			0.2		5	0.49642		0.50514		0.24173
  20		0.6			0.3		1	0.32133		0.32767		0.17680
  20		0.6			0.3		2	0.41495		0.41905		0.21676
  20		0.6			0.3		3	0.45148		0.45699		0.23301
  20		0.6			0.3		4	0.47600		0.48248		0.23874
  20		0.6			0.3		5	0.49590		0.50514		0.24173
  20		0.6			0.4		1	0.32133		0.32767		0.17680
  20		0.6			0.4		2	0.41525		0.41905		0.21676
  20		0.6			0.4		3	0.45103		0.45699		0.23301
  20		0.6			0.4		4	0.47570		0.48248		0.23874
  20		0.6			0.4		5	0.49463		0.50514		0.24173
  20		0.6			0.5		1	0.32036		0.32767		0.17680
  20		0.6			0.5		2	0.41532		0.41905		0.21676
  20		0.6			0.5		3	0.44931		0.45699		0.23301
  20		0.6			0.5		4	0.47436		0.48248		0.23874
  20		0.6			0.5		5	0.49381		0.50514		0.24173
  20		0.6			0.6		1	0.31932		0.32767		0.17680
  20		0.6			0.6		2	0.41436		0.41905		0.21676
  20		0.6			0.6		3	0.44767		0.45699		0.23301
  20		0.6			0.6		4	0.47339		0.48248		0.23874
  20		0.6			0.6		5	0.49240		0.50514		0.24173
  20		0.6			0.7		1	0.31664		0.32767		0.17680
  20		0.6			0.7		2	0.41219		0.41905		0.21676
  20		0.6			0.7		3	0.44551		0.45699		0.23301
  20		0.6			0.7		4	0.47160		0.48248		0.23874
  20		0.6			0.7		5	0.49158		0.50514		0.24173
  20		0.6			0.8		1	0.31090		0.32767		0.17680
  20		0.6			0.8		2	0.40735		0.41905		0.21676
  20		0.6			0.8		3	0.44320		0.45699		0.23301
  20		0.6			0.8		4	0.47033		0.48248		0.23874
  20		0.6			0.8		5	0.49009		0.50514		0.24173
  20		0.6			0.9		1	0.29949		0.32767		0.17680
  20		0.6			0.9		2	0.40094		0.41905		0.21676
  20		0.6			0.9		3	0.43940		0.45699		0.23301
  20		0.6			0.9		4	0.46832		0.48248		0.23874
  20		0.6			0.9		5	0.48882		0.50514		0.24173
  20		0.6			1.0		1	0.17680		0.32767		0.17680
  20		0.6			1.0		2	0.21676		0.41905		0.21676
  20		0.6			1.0		3	0.23301		0.45699		0.23301
  20		0.6			1.0		4	0.23874		0.48248		0.23874
  20		0.6			1.0		5	0.24173		0.50514		0.24173
  20		0.7			0.0		1	0.32767		0.32767		0.17747
  20		0.7			0.0		2	0.41905		0.41905		0.21691
  20		0.7			0.0		3	0.45699		0.45699		0.23286
  20		0.7			0.0		4	0.48248		0.48248		0.23837
  20		0.7			0.0		5	0.50514		0.50514		0.24120
  20		0.7			0.1		1	0.32141		0.32767		0.17747
  20		0.7			0.1		2	0.41421		0.41905		0.21691
  20		0.7			0.1		3	0.45051		0.45699		0.23286
  20		0.7			0.1		4	0.47578		0.48248		0.23837
  20		0.7			0.1		5	0.49627		0.50514		0.24120
  20		0.7			0.2		1	0.32148		0.32767		0.17747
  20		0.7			0.2		2	0.41451		0.41905		0.21691
  20		0.7			0.2		3	0.45110		0.45699		0.23286
  20		0.7			0.2		4	0.47652		0.48248		0.23837
  20		0.7			0.2		5	0.49620		0.50514		0.24120
  20		0.7			0.3		1	0.32133		0.32767		0.17747
  20		0.7			0.3		2	0.41473		0.41905		0.21691
  20		0.7			0.3		3	0.45162		0.45699		0.23286
  20		0.7			0.3		4	0.47600		0.48248		0.23837
  20		0.7			0.3		5	0.49553		0.50514		0.24120
  20		0.7			0.4		1	0.32133		0.32767		0.17747
  20		0.7			0.4		2	0.41503		0.41905		0.21691
  20		0.7			0.4		3	0.45110		0.45699		0.23286
  20		0.7			0.4		4	0.47548		0.48248		0.23837
  20		0.7			0.4		5	0.49404		0.50514		0.24120
  20		0.7			0.5		1	0.32036		0.32767		0.17747
  20		0.7			0.5		2	0.41518		0.41905		0.21691
  20		0.7			0.5		3	0.44946		0.45699		0.23286
  20		0.7			0.5		4	0.47428		0.48248		0.23837
  20		0.7			0.5		5	0.49352		0.50514		0.24120
  20		0.7			0.6		1	0.31932		0.32767		0.17747
  20		0.7			0.6		2	0.41428		0.41905		0.21691
  20		0.7			0.6		3	0.44782		0.45699		0.23286
  20		0.7			0.6		4	0.47324		0.48248		0.23837
  20		0.7			0.6		5	0.49210		0.50514		0.24120
  20		0.7			0.7		1	0.31679		0.32767		0.17747
  20		0.7			0.7		2	0.41227		0.41905		0.21691
  20		0.7			0.7		3	0.44551		0.45699		0.23286
  20		0.7			0.7		4	0.47153		0.48248		0.23837
  20		0.7			0.7		5	0.49120		0.50514		0.24120
  20		0.7			0.8		1	0.31112		0.32767		0.17747
  20		0.7			0.8		2	0.40742		0.41905		0.21691
  20		0.7			0.8		3	0.44335		0.45699		0.23286
  20		0.7			0.8		4	0.47026		0.48248		0.23837
  20		0.7			0.8		5	0.48994		0.50514		0.24120
  20		0.7			0.9		1	0.30024		0.32767		0.17747
  20		0.7			0.9		2	0.40101		0.41905		0.21691
  20		0.7			0.9		3	0.43933		0.45699		0.23286
  20		0.7			0.9		4	0.46817		0.48248		0.23837
  20		0.7			0.9		5	0.48837		0.50514		0.24120
  20		0.7			1.0		1	0.17747		0.32767		0.17747
  20		0.7			1.0		2	0.21691		0.41905		0.21691
  20		0.7			1.0		3	0.23286		0.45699		0.23286
  20		0.7			1.0		4	0.23837		0.48248		0.23837
  20		0.7			1.0		5	0.24120		0.50514		0.24120
  20		0.8			0.0		1	0.32767		0.32767		0.17747
  20		0.8			0.0		2	0.41905		0.41905		0.21638
  20		0.8			0.0		3	0.45699		0.45699		0.23211
  20		0.8			0.0		4	0.48248		0.48248		0.23763
  20		0.8			0.0		5	0.50514		0.50514		0.24031
  20		0.8			0.1		1	0.32111		0.32767		0.17747
  20		0.8			0.1		2	0.41391		0.41905		0.21638
  20		0.8			0.1		3	0.44999		0.45699		0.23211
  20		0.8			0.1		4	0.47503		0.48248		0.23763
  20		0.8			0.1		5	0.49560		0.50514		0.24031
  20		0.8			0.2		1	0.32126		0.32767		0.17747
  20		0.8			0.2		2	0.41421		0.41905		0.21638
  20		0.8			0.2		3	0.45066		0.45699		0.23211
  20		0.8			0.2		4	0.47585		0.48248		0.23763
  20		0.8			0.2		5	0.49553		0.50514		0.24031
  20		0.8			0.3		1	0.32103		0.32767		0.17747
  20		0.8			0.3		2	0.41436		0.41905		0.21638
  20		0.8			0.3		3	0.45125		0.45699		0.23211
  20		0.8			0.3		4	0.47533		0.48248		0.23763
  20		0.8			0.3		5	0.49493		0.50514		0.24031
  20		0.8			0.4		1	0.32103		0.32767		0.17747
  20		0.8			0.4		2	0.41465		0.41905		0.21638
  20		0.8			0.4		3	0.45066		0.45699		0.23211
  20		0.8			0.4		4	0.47481		0.48248		0.23763
  20		0.8			0.4		5	0.49344		0.50514		0.24031
  20		0.8			0.5		1	0.32007		0.32767		0.17747
  20		0.8			0.5		2	0.41480		0.41905		0.21638
  20		0.8			0.5		3	0.44902		0.45699		0.23211
  20		0.8			0.5		4	0.47354		0.48248		0.23763
  20		0.8			0.5		5	0.49292		0.50514		0.24031
  20		0.8			0.6		1	0.31902		0.32767		0.17747
  20		0.8			0.6		2	0.41391		0.41905		0.21638
  20		0.8			0.6		3	0.44738		0.45699		0.23211
  20		0.8			0.6		4	0.47257		0.48248		0.23763
  20		0.8			0.6		5	0.49150		0.50514		0.24031
  20		0.8			0.7		1	0.31656		0.32767		0.17747
  20		0.8			0.7		2	0.41190		0.41905		0.21638
  20		0.8			0.7		3	0.44507		0.45699		0.23211
  20		0.8			0.7		4	0.47086		0.48248		0.23763
  20		0.8			0.7		5	0.49061		0.50514		0.24031
  20		0.8			0.8		1	0.31097		0.32767		0.17747
  20		0.8			0.8		2	0.40713		0.41905		0.21638
  20		0.8			0.8		3	0.44290		0.45699		0.23211
  20		0.8			0.8		4	0.46966		0.48248		0.23763
  20		0.8			0.8		5	0.48927		0.50514		0.24031
  20		0.8			0.9		1	0.30054		0.32767		0.17747
  20		0.8			0.9		2	0.40086		0.41905		0.21638
  20		0.8			0.9		3	0.43858		0.45699		0.23211
  20		0.8			0.9		4	0.46750		0.48248		0.23763
  20		0.8			0.9		5	0.48778		0.50514		0.24031
  20		0.8			1.0		1	0.17747		0.32767		0.17747
  20		0.8			1.0		2	0.21638		0.41905		0.21638
  20		0.8			1.0		3	0.23211		0.45699		0.23211
  20		0.8			1.0		4	0.23763		0.48248		0.23763
  20		0.8			1.0		5	0.24031		0.50514		0.24031
  20		0.9			0.0		1	0.32767		0.32767		0.17785
  20		0.9			0.0		2	0.41905		0.41905		0.21683
  20		0.9			0.0		3	0.45699		0.45699		0.23211
  20		0.9			0.0		4	0.48248		0.48248		0.23733
  20		0.9			0.0		5	0.50514		0.50514		0.23971
  20		0.9			0.1		1	0.32141		0.32767		0.17785
  20		0.9			0.1		2	0.41398		0.41905		0.21683
  20		0.9			0.1		3	0.44999		0.45699		0.23211
  20		0.9			0.1		4	0.47488		0.48248		0.23733
  20		0.9			0.1		5	0.49523		0.50514		0.23971
  20		0.9			0.2		1	0.32141		0.32767		0.17785
  20		0.9			0.2		2	0.41428		0.41905		0.21683
  20		0.9			0.2		3	0.45066		0.45699		0.23211
  20		0.9			0.2		4	0.47570		0.48248		0.23733
  20		0.9			0.2		5	0.49516		0.50514		0.23971
  20		0.9			0.3		1	0.32089		0.32767		0.17785
  20		0.9			0.3		2	0.41443		0.41905		0.21683
  20		0.9			0.3		3	0.45125		0.45699		0.23211
  20		0.9			0.3		4	0.47518		0.48248		0.23733
  20		0.9			0.3		5	0.49448		0.50514		0.23971
  20		0.9			0.4		1	0.32089		0.32767		0.17785
  20		0.9			0.4		2	0.41473		0.41905		0.21683
  20		0.9			0.4		3	0.45066		0.45699		0.23211
  20		0.9			0.4		4	0.47466		0.48248		0.23733
  20		0.9			0.4		5	0.49299		0.50514		0.23971
  20		0.9			0.5		1	0.31999		0.32767		0.17785
  20		0.9			0.5		2	0.41480		0.41905		0.21683
  20		0.9			0.5		3	0.44894		0.45699		0.23211
  20		0.9			0.5		4	0.47332		0.48248		0.23733
  20		0.9			0.5		5	0.49240		0.50514		0.23971
  20		0.9			0.6		1	0.31910		0.32767		0.17785
  20		0.9			0.6		2	0.41391		0.41905		0.21683
  20		0.9			0.6		3	0.44730		0.45699		0.23211
  20		0.9			0.6		4	0.47242		0.48248		0.23733
  20		0.9			0.6		5	0.49091		0.50514		0.23971
  20		0.9			0.7		1	0.31671		0.32767		0.17785
  20		0.9			0.7		2	0.41190		0.41905		0.21683
  20		0.9			0.7		3	0.44514		0.45699		0.23211
  20		0.9			0.7		4	0.47071		0.48248		0.23733
  20		0.9			0.7		5	0.49001		0.50514		0.23971
  20		0.9			0.8		1	0.31112		0.32767		0.17785
  20		0.9			0.8		2	0.40735		0.41905		0.21683
  20		0.9			0.8		3	0.44305		0.45699		0.23211
  20		0.9			0.8		4	0.46959		0.48248		0.23733
  20		0.9			0.8		5	0.48874		0.50514		0.23971
  20		0.9			0.9		1	0.30113		0.32767		0.17785
  20		0.9			0.9		2	0.40124		0.41905		0.21683
  20		0.9			0.9		3	0.43873		0.45699		0.23211
  20		0.9			0.9		4	0.46758		0.48248		0.23733
  20		0.9			0.9		5	0.48763		0.50514		0.23971
  20		0.9			1.0		1	0.17785		0.32767		0.17785
  20		0.9			1.0		2	0.21683		0.41905		0.21683
  20		0.9			1.0		3	0.23211		0.45699		0.23211
  20		0.9			1.0		4	0.23733		0.48248		0.23733
  20		0.9			1.0		5	0.23971		0.50514		0.23971
  20		1.0			0.0		1	0.32767		0.32767		0.17792
  20		1.0			0.0		2	0.41905		0.41905		0.21713
  20		1.0			0.0		3	0.45699		0.45699		0.23211
  20		1.0			0.0		4	0.48248		0.48248		0.23681
  20		1.0			0.0		5	0.50514		0.50514		0.23942
  20		1.0			0.1		1	0.32133		0.32767		0.17792
  20		1.0			0.1		2	0.41383		0.41905		0.21713
  20		1.0			0.1		3	0.44961		0.45699		0.23211
  20		1.0			0.1		4	0.47443		0.48248		0.23681
  20		1.0			0.1		5	0.49486		0.50514		0.23942
  20		1.0			0.2		1	0.32133		0.32767		0.17792
  20		1.0			0.2		2	0.41413		0.41905		0.21713
  20		1.0			0.2		3	0.45028		0.45699		0.23211
  20		1.0			0.2		4	0.47525		0.48248		0.23681
  20		1.0			0.2		5	0.49478		0.50514		0.23942
  20		1.0			0.3		1	0.32081		0.32767		0.17792
  20		1.0			0.3		2	0.41428		0.41905		0.21713
  20		1.0			0.3		3	0.45088		0.45699		0.23211
  20		1.0			0.3		4	0.47473		0.48248		0.23681
  20		1.0			0.3		5	0.49411		0.50514		0.23942
  20		1.0			0.4		1	0.32081		0.32767		0.17792
  20		1.0			0.4		2	0.41458		0.41905		0.21713
  20		1.0			0.4		3	0.45028		0.45699		0.23211
  20		1.0			0.4		4	0.47421		0.48248		0.23681
  20		1.0			0.4		5	0.49262		0.50514		0.23942
  20		1.0			0.5		1	0.31992		0.32767		0.17792
  20		1.0			0.5		2	0.41465		0.41905		0.21713
  20		1.0			0.5		3	0.44857		0.45699		0.23211
  20		1.0			0.5		4	0.47287		0.48248		0.23681
  20		1.0			0.5		5	0.49202		0.50514		0.23942
  20		1.0			0.6		1	0.31902		0.32767		0.17792
  20		1.0			0.6		2	0.41376		0.41905		0.21713
  20		1.0			0.6		3	0.44693		0.45699		0.23211
  20		1.0			0.6		4	0.47197		0.48248		0.23681
  20		1.0			0.6		5	0.49053		0.50514		0.23942
  20		1.0			0.7		1	0.31664		0.32767		0.17792
  20		1.0			0.7		2	0.41175		0.41905		0.21713
  20		1.0			0.7		3	0.44484		0.45699		0.23211
  20		1.0			0.7		4	0.47026		0.48248		0.23681
  20		1.0			0.7		5	0.48964		0.50514		0.23942
  20		1.0			0.8		1	0.31112		0.32767		0.17792
  20		1.0			0.8		2	0.40765		0.41905		0.21713
  20		1.0			0.8		3	0.44275		0.45699		0.23211
  20		1.0			0.8		4	0.46914		0.48248		0.23681
  20		1.0			0.8		5	0.48837		0.50514		0.23942
  20		1.0			0.9		1	0.30106		0.32767		0.17792
  20		1.0			0.9		2	0.40139		0.41905		0.21713
  20		1.0			0.9		3	0.43895		0.45699		0.23211
  20		1.0			0.9		4	0.46713		0.48248		0.23681
  20		1.0			0.9		5	0.48725		0.50514		0.23942
  20		1.0			1.0		1	0.17792		0.32767		0.17792
  20		1.0			1.0		2	0.21713		0.41905		0.21713
  20		1.0			1.0		3	0.23211		0.45699		0.23211
  20		1.0			1.0		4	0.23681		0.48248		0.23681
  20		1.0			1.0		5	0.23942		0.50514		0.23942
  40		0.1			0.0		1	0.32767		0.32767		0.18918
  40		0.1			0.0		2	0.41905		0.41905		0.25007
  40		0.1			0.0		3	0.45699		0.45699		0.27616
  40		0.1			0.0		4	0.48248		0.48248		0.29226
  40		0.1			0.0		5	0.50514		0.50514		0.30292
  40		0.1			0.1		1	0.32290		0.32767		0.18918
  40		0.1			0.1		2	0.41495		0.41905		0.25007
  40		0.1			0.1		3	0.44976		0.45699		0.27616
  40		0.1			0.1		4	0.47473		0.48248		0.29226
  40		0.1			0.1		5	0.49672		0.50514		0.30292
  40		0.1			0.2		1	0.32320		0.32767		0.18918
  40		0.1			0.2		2	0.41495		0.41905		0.25007
  40		0.1			0.2		3	0.44976		0.45699		0.27616
  40		0.1			0.2		4	0.47488		0.48248		0.29226
  40		0.1			0.2		5	0.49702		0.50514		0.30292
  40		0.1			0.3		1	0.32297		0.32767		0.18918
  40		0.1			0.3		2	0.41473		0.41905		0.25007
  40		0.1			0.3		3	0.44984		0.45699		0.27616
  40		0.1			0.3		4	0.47496		0.48248		0.29226
  40		0.1			0.3		5	0.49657		0.50514		0.30292
  40		0.1			0.4		1	0.32245		0.32767		0.18918
  40		0.1			0.4		2	0.41413		0.41905		0.25007
  40		0.1			0.4		3	0.45006		0.45699		0.27616
  40		0.1			0.4		4	0.47451		0.48248		0.29226
  40		0.1			0.4		5	0.49590		0.50514		0.30292
  40		0.1			0.5		1	0.32089		0.32767		0.18918
  40		0.1			0.5		2	0.41480		0.41905		0.25007
  40		0.1			0.5		3	0.44961		0.45699		0.27616
  40		0.1			0.5		4	0.47414		0.48248		0.29226
  40		0.1			0.5		5	0.49389		0.50514		0.30292
  40		0.1			0.6		1	0.31902		0.32767		0.18918
  40		0.1			0.6		2	0.41406		0.41905		0.25007
  40		0.1			0.6		3	0.44909		0.45699		0.27616
  40		0.1			0.6		4	0.47257		0.48248		0.29226
  40		0.1			0.6		5	0.49314		0.50514		0.30292
  40		0.1			0.7		1	0.31366		0.32767		0.18918
  40		0.1			0.7		2	0.41048		0.41905		0.25007
  40		0.1			0.7		3	0.44633		0.45699		0.27616
  40		0.1			0.7		4	0.47123		0.48248		0.29226
  40		0.1			0.7		5	0.49128		0.50514		0.30292
  40		0.1			0.8		1	0.30590		0.32767		0.18918
  40		0.1			0.8		2	0.40578		0.41905		0.25007
  40		0.1			0.8		3	0.44328		0.45699		0.27616
  40		0.1			0.8		4	0.46832		0.48248		0.29226
  40		0.1			0.8		5	0.48837		0.50514		0.30292
  40		0.1			0.9		1	0.28854		0.32767		0.18918
  40		0.1			0.9		2	0.39393		0.41905		0.25007
  40		0.1			0.9		3	0.43478		0.45699		0.27616
  40		0.1			0.9		4	0.46102		0.48248		0.29226
  40		0.1			0.9		5	0.48151		0.50514		0.30292
  40		0.1			1.0		1	0.18918		0.32767		0.18918
  40		0.1			1.0		2	0.25007		0.41905		0.25007
  40		0.1			1.0		3	0.27616		0.45699		0.27616
  40		0.1			1.0		4	0.29226		0.48248		0.29226
  40		0.1			1.0		5	0.30292		0.50514		0.30292
  40		0.2			0.0		1	0.32767		0.32767		0.19320
  40		0.2			0.0		2	0.41905		0.41905		0.24732
  40		0.2			0.0		3	0.45699		0.45699		0.27147
  40		0.2			0.0		4	0.48248		0.48248		0.28265
  40		0.2			0.0		5	0.50514		0.50514		0.29114
  40		0.2			0.1		1	0.32171		0.32767		0.19320
  40		0.2			0.1		2	0.41436		0.41905		0.24732
  40		0.2			0.1		3	0.44976		0.45699		0.27147
  40		0.2			0.1		4	0.47443		0.48248		0.28265
  40		0.2			0.1		5	0.49516		0.50514		0.29114
  40		0.2			0.2		1	0.32215		0.32767		0.19320
  40		0.2			0.2		2	0.41465		0.41905		0.24732
  40		0.2			0.2		3	0.45028		0.45699		0.27147
  40		0.2			0.2		4	0.47466		0.48248		0.28265
  40		0.2			0.2		5	0.49530		0.50514		0.29114
  40		0.2			0.3		1	0.32171		0.32767		0.19320
  40		0.2			0.3		2	0.41443		0.41905		0.24732
  40		0.2			0.3		3	0.45021		0.45699		0.27147
  40		0.2			0.3		4	0.47443		0.48248		0.28265
  40		0.2			0.3		5	0.49493		0.50514		0.29114
  40		0.2			0.4		1	0.32133		0.32767		0.19320
  40		0.2			0.4		2	0.41331		0.41905		0.24732
  40		0.2			0.4		3	0.45028		0.45699		0.27147
  40		0.2			0.4		4	0.47428		0.48248		0.28265
  40		0.2			0.4		5	0.49329		0.50514		0.29114
  40		0.2			0.5		1	0.31984		0.32767		0.19320
  40		0.2			0.5		2	0.41398		0.41905		0.24732
  40		0.2			0.5		3	0.44931		0.45699		0.27147
  40		0.2			0.5		4	0.47361		0.48248		0.28265
  40		0.2			0.5		5	0.49150		0.50514		0.29114
  40		0.2			0.6		1	0.31850		0.32767		0.19320
  40		0.2			0.6		2	0.41331		0.41905		0.24732
  40		0.2			0.6		3	0.44849		0.45699		0.27147
  40		0.2			0.6		4	0.47242		0.48248		0.28265
  40		0.2			0.6		5	0.49038		0.50514		0.29114
  40		0.2			0.7		1	0.31448		0.32767		0.19320
  40		0.2			0.7		2	0.41123		0.41905		0.24732
  40		0.2			0.7		3	0.44603		0.45699		0.27147
  40		0.2			0.7		4	0.47041		0.48248		0.28265
  40		0.2			0.7		5	0.48733		0.50514		0.29114
  40		0.2			0.8		1	0.30933		0.32767		0.19320
  40		0.2			0.8		2	0.40623		0.41905		0.24732
  40		0.2			0.8		3	0.44223		0.45699		0.27147
  40		0.2			0.8		4	0.46728		0.48248		0.28265
  40		0.2			0.8		5	0.48502		0.50514		0.29114
  40		0.2			0.9		1	0.29539		0.32767		0.19320
  40		0.2			0.9		2	0.39602		0.41905		0.24732
  40		0.2			0.9		3	0.43418		0.45699		0.27147
  40		0.2			0.9		4	0.46176		0.48248		0.28265
  40		0.2			0.9		5	0.48092		0.50514		0.29114
  40		0.2			1.0		1	0.19320		0.32767		0.19320
  40		0.2			1.0		2	0.24732		0.41905		0.24732
  40		0.2			1.0		3	0.27147		0.45699		0.27147
  40		0.2			1.0		4	0.28265		0.48248		0.28265
  40		0.2			1.0		5	0.29114		0.50514		0.29114
  40		0.3			0.0		1	0.32767		0.32767		0.19603
  40		0.3			0.0		2	0.41905		0.41905		0.25022
  40		0.3			0.0		3	0.45699		0.45699		0.26901
  40		0.3			0.0		4	0.48248		0.48248		0.27914
  40		0.3			0.0		5	0.50514		0.50514		0.28585
  40		0.3			0.1		1	0.32141		0.32767		0.19603
  40		0.3			0.1		2	0.41391		0.41905		0.25022
  40		0.3			0.1		3	0.44961		0.45699		0.26901
  40		0.3			0.1		4	0.47346		0.48248		0.27914
  40		0.3			0.1		5	0.49426		0.50514		0.28585
  40		0.3			0.2		1	0.32171		0.32767		0.19603
  40		0.3			0.2		2	0.41413		0.41905		0.25022
  40		0.3			0.2		3	0.45028		0.45699		0.26901
  40		0.3			0.2		4	0.47384		0.48248		0.27914
  40		0.3			0.2		5	0.49463		0.50514		0.28585
  40		0.3			0.3		1	0.32148		0.32767		0.19603
  40		0.3			0.3		2	0.41398		0.41905		0.25022
  40		0.3			0.3		3	0.45028		0.45699		0.26901
  40		0.3			0.3		4	0.47369		0.48248		0.27914
  40		0.3			0.3		5	0.49389		0.50514		0.28585
  40		0.3			0.4		1	0.32141		0.32767		0.19603
  40		0.3			0.4		2	0.41294		0.41905		0.25022
  40		0.3			0.4		3	0.45036		0.45699		0.26901
  40		0.3			0.4		4	0.47317		0.48248		0.27914
  40		0.3			0.4		5	0.49225		0.50514		0.28585
  40		0.3			0.5		1	0.32036		0.32767		0.19603
  40		0.3			0.5		2	0.41376		0.41905		0.25022
  40		0.3			0.5		3	0.44931		0.45699		0.26901
  40		0.3			0.5		4	0.47242		0.48248		0.27914
  40		0.3			0.5		5	0.49061		0.50514		0.28585
  40		0.3			0.6		1	0.31954		0.32767		0.19603
  40		0.3			0.6		2	0.41398		0.41905		0.25022
  40		0.3			0.6		3	0.44767		0.45699		0.26901
  40		0.3			0.6		4	0.47100		0.48248		0.27914
  40		0.3			0.6		5	0.48912		0.50514		0.28585
  40		0.3			0.7		1	0.31597		0.32767		0.19603
  40		0.3			0.7		2	0.41257		0.41905		0.25022
  40		0.3			0.7		3	0.44589		0.45699		0.26901
  40		0.3			0.7		4	0.46877		0.48248		0.27914
  40		0.3			0.7		5	0.48651		0.50514		0.28585
  40		0.3			0.8		1	0.31254		0.32767		0.19603
  40		0.3			0.8		2	0.40824		0.41905		0.25022
  40		0.3			0.8		3	0.44201		0.45699		0.26901
  40		0.3			0.8		4	0.46653		0.48248		0.27914
  40		0.3			0.8		5	0.48465		0.50514		0.28585
  40		0.3			0.9		1	0.30091		0.32767		0.19603
  40		0.3			0.9		2	0.40049		0.41905		0.25022
  40		0.3			0.9		3	0.43515		0.45699		0.26901
  40		0.3			0.9		4	0.46169		0.48248		0.27914
  40		0.3			0.9		5	0.48144		0.50514		0.28585
  40		0.3			1.0		1	0.19603		0.32767		0.19603
  40		0.3			1.0		2	0.25022		0.41905		0.25022
  40		0.3			1.0		3	0.26901		0.45699		0.26901
  40		0.3			1.0		4	0.27914		0.48248		0.27914
  40		0.3			1.0		5	0.28585		0.50514		0.28585
  40		0.4			0.0		1	0.32767		0.32767		0.19603
  40		0.4			0.0		2	0.41905		0.41905		0.24918
  40		0.4			0.0		3	0.45699		0.45699		0.26804
  40		0.4			0.0		4	0.48248		0.48248		0.27698
  40		0.4			0.0		5	0.50514		0.50514		0.28354
  40		0.4			0.1		1	0.32096		0.32767		0.19603
  40		0.4			0.1		2	0.41339		0.41905		0.24918
  40		0.4			0.1		3	0.44902		0.45699		0.26804
  40		0.4			0.1		4	0.47294		0.48248		0.27698
  40		0.4			0.1		5	0.49299		0.50514		0.28354
  40		0.4			0.2		1	0.32126		0.32767		0.19603
  40		0.4			0.2		2	0.41354		0.41905		0.24918
  40		0.4			0.2		3	0.44961		0.45699		0.26804
  40		0.4			0.2		4	0.47324		0.48248		0.27698
  40		0.4			0.2		5	0.49337		0.50514		0.28354
  40		0.4			0.3		1	0.32089		0.32767		0.19603
  40		0.4			0.3		2	0.41354		0.41905		0.24918
  40		0.4			0.3		3	0.44969		0.45699		0.26804
  40		0.4			0.3		4	0.47332		0.48248		0.27698
  40		0.4			0.3		5	0.49277		0.50514		0.28354
  40		0.4			0.4		1	0.32096		0.32767		0.19603
  40		0.4			0.4		2	0.41309		0.41905		0.24918
  40		0.4			0.4		3	0.44969		0.45699		0.26804
  40		0.4			0.4		4	0.47287		0.48248		0.27698
  40		0.4			0.4		5	0.49106		0.50514		0.28354
  40		0.4			0.5		1	0.31977		0.32767		0.19603
  40		0.4			0.5		2	0.41361		0.41905		0.24918
  40		0.4			0.5		3	0.44842		0.45699		0.26804
  40		0.4			0.5		4	0.47182		0.48248		0.27698
  40		0.4			0.5		5	0.48919		0.50514		0.28354
  40		0.4			0.6		1	0.31865		0.32767		0.19603
  40		0.4			0.6		2	0.41421		0.41905		0.24918
  40		0.4			0.6		3	0.44760		0.45699		0.26804
  40		0.4			0.6		4	0.47078		0.48248		0.27698
  40		0.4			0.6		5	0.48837		0.50514		0.28354
  40		0.4			0.7		1	0.31589		0.32767		0.19603
  40		0.4			0.7		2	0.41264		0.41905		0.24918
  40		0.4			0.7		3	0.44581		0.45699		0.26804
  40		0.4			0.7		4	0.46862		0.48248		0.27698
  40		0.4			0.7		5	0.48569		0.50514		0.28354
  40		0.4			0.8		1	0.31202		0.32767		0.19603
  40		0.4			0.8		2	0.40839		0.41905		0.24918
  40		0.4			0.8		3	0.44238		0.45699		0.26804
  40		0.4			0.8		4	0.46653		0.48248		0.27698
  40		0.4			0.8		5	0.48383		0.50514		0.28354
  40		0.4			0.9		1	0.30165		0.32767		0.19603
  40		0.4			0.9		2	0.40139		0.41905		0.24918
  40		0.4			0.9		3	0.43642		0.45699		0.26804
  40		0.4			0.9		4	0.46161		0.48248		0.27698
  40		0.4			0.9		5	0.48107		0.50514		0.28354
  40		0.4			1.0		1	0.19603		0.32767		0.19603
  40		0.4			1.0		2	0.24918		0.41905		0.24918
  40		0.4			1.0		3	0.26804		0.45699		0.26804
  40		0.4			1.0		4	0.27698		0.48248		0.27698
  40		0.4			1.0		5	0.28354		0.50514		0.28354
  40		0.5			0.0		1	0.32767		0.32767		0.19790
  40		0.5			0.0		2	0.41905		0.41905		0.24940
  40		0.5			0.0		3	0.45699		0.45699		0.26767
  40		0.5			0.0		4	0.48248		0.48248		0.27579
  40		0.5			0.0		5	0.50514		0.50514		0.28190
  40		0.5			0.1		1	0.32096		0.32767		0.19790
  40		0.5			0.1		2	0.41279		0.41905		0.24940
  40		0.5			0.1		3	0.44835		0.45699		0.26767
  40		0.5			0.1		4	0.47168		0.48248		0.27579
  40		0.5			0.1		5	0.49173		0.50514		0.28190
  40		0.5			0.2		1	0.32133		0.32767		0.19790
  40		0.5			0.2		2	0.41294		0.41905		0.24940
  40		0.5			0.2		3	0.44909		0.45699		0.26767
  40		0.5			0.2		4	0.47212		0.48248		0.27579
  40		0.5			0.2		5	0.49202		0.50514		0.28190
  40		0.5			0.3		1	0.32118		0.32767		0.19790
  40		0.5			0.3		2	0.41294		0.41905		0.24940
  40		0.5			0.3		3	0.44924		0.45699		0.26767
  40		0.5			0.3		4	0.47212		0.48248		0.27579
  40		0.5			0.3		5	0.49150		0.50514		0.28190
  40		0.5			0.4		1	0.32133		0.32767		0.19790
  40		0.5			0.4		2	0.41257		0.41905		0.24940
  40		0.5			0.4		3	0.44924		0.45699		0.26767
  40		0.5			0.4		4	0.47190		0.48248		0.27579
  40		0.5			0.4		5	0.48986		0.50514		0.28190
  40		0.5			0.5		1	0.32066		0.32767		0.19790
  40		0.5			0.5		2	0.41324		0.41905		0.24940
  40		0.5			0.5		3	0.44805		0.45699		0.26767
  40		0.5			0.5		4	0.47041		0.48248		0.27579
  40		0.5			0.5		5	0.48815		0.50514		0.28190
  40		0.5			0.6		1	0.31999		0.32767		0.19790
  40		0.5			0.6		2	0.41391		0.41905		0.24940
  40		0.5			0.6		3	0.44723		0.45699		0.26767
  40		0.5			0.6		4	0.47011		0.48248		0.27579
  40		0.5			0.6		5	0.48748		0.50514		0.28190
  40		0.5			0.7		1	0.31761		0.32767		0.19790
  40		0.5			0.7		2	0.41234		0.41905		0.24940
  40		0.5			0.7		3	0.44536		0.45699		0.26767
  40		0.5			0.7		4	0.46795		0.48248		0.27579
  40		0.5			0.7		5	0.48479		0.50514		0.28190
  40		0.5			0.8		1	0.31351		0.32767		0.19790
  40		0.5			0.8		2	0.40906		0.41905		0.24940
  40		0.5			0.8		3	0.44186		0.45699		0.26767
  40		0.5			0.8		4	0.46564		0.48248		0.27579
  40		0.5			0.8		5	0.48315		0.50514		0.28190
  40		0.5			0.9		1	0.30382		0.32767		0.19790
  40		0.5			0.9		2	0.40273		0.41905		0.24940
  40		0.5			0.9		3	0.43634		0.45699		0.26767
  40		0.5			0.9		4	0.46124		0.48248		0.27579
  40		0.5			0.9		5	0.48047		0.50514		0.28190
  40		0.5			1.0		1	0.19790		0.32767		0.19790
  40		0.5			1.0		2	0.24940		0.41905		0.24940
  40		0.5			1.0		3	0.26767		0.45699		0.26767
  40		0.5			1.0		4	0.27579		0.48248		0.27579
  40		0.5			1.0		5	0.28190		0.50514		0.28190
  40		0.6			0.0		1	0.32767		0.32767		0.19879
  40		0.6			0.0		2	0.41905		0.41905		0.24821
  40		0.6			0.0		3	0.45699		0.45699		0.26632
  40		0.6			0.0		4	0.48248		0.48248		0.27378
  40		0.6			0.0		5	0.50514		0.50514		0.27914
  40		0.6			0.1		1	0.32051		0.32767		0.19879
  40		0.6			0.1		2	0.41257		0.41905		0.24821
  40		0.6			0.1		3	0.44753		0.45699		0.26632
  40		0.6			0.1		4	0.47078		0.48248		0.27378
  40		0.6			0.1		5	0.49024		0.50514		0.27914
  40		0.6			0.2		1	0.32059		0.32767		0.19879
  40		0.6			0.2		2	0.41264		0.41905		0.24821
  40		0.6			0.2		3	0.44812		0.45699		0.26632
  40		0.6			0.2		4	0.47138		0.48248		0.27378
  40		0.6			0.2		5	0.49046		0.50514		0.27914
  40		0.6			0.3		1	0.32074		0.32767		0.19879
  40		0.6			0.3		2	0.41264		0.41905		0.24821
  40		0.6			0.3		3	0.44835		0.45699		0.26632
  40		0.6			0.3		4	0.47145		0.48248		0.27378
  40		0.6			0.3		5	0.49024		0.50514		0.27914
  40		0.6			0.4		1	0.32074		0.32767		0.19879
  40		0.6			0.4		2	0.41234		0.41905		0.24821
  40		0.6			0.4		3	0.44842		0.45699		0.26632
  40		0.6			0.4		4	0.47123		0.48248		0.27378
  40		0.6			0.4		5	0.48874		0.50514		0.27914
  40		0.6			0.5		1	0.32007		0.32767		0.19879
  40		0.6			0.5		2	0.41309		0.41905		0.24821
  40		0.6			0.5		3	0.44723		0.45699		0.26632
  40		0.6			0.5		4	0.46966		0.48248		0.27378
  40		0.6			0.5		5	0.48718		0.50514		0.27914
  40		0.6			0.6		1	0.31954		0.32767		0.19879
  40		0.6			0.6		2	0.41294		0.41905		0.24821
  40		0.6			0.6		3	0.44656		0.45699		0.26632
  40		0.6			0.6		4	0.46892		0.48248		0.27378
  40		0.6			0.6		5	0.48658		0.50514		0.27914
  40		0.6			0.7		1	0.31857		0.32767		0.19879
  40		0.6			0.7		2	0.41182		0.41905		0.24821
  40		0.6			0.7		3	0.44432		0.45699		0.26632
  40		0.6			0.7		4	0.46683		0.48248		0.27378
  40		0.6			0.7		5	0.48353		0.50514		0.27914
  40		0.6			0.8		1	0.31507		0.32767		0.19879
  40		0.6			0.8		2	0.40877		0.41905		0.24821
  40		0.6			0.8		3	0.44104		0.45699		0.26632
  40		0.6			0.8		4	0.46445		0.48248		0.27378
  40		0.6			0.8		5	0.48189		0.50514		0.27914
  40		0.6			0.9		1	0.30523		0.32767		0.19879
  40		0.6			0.9		2	0.40258		0.41905		0.24821
  40		0.6			0.9		3	0.43552		0.45699		0.26632
  40		0.6			0.9		4	0.46012		0.48248		0.27378
  40		0.6			0.9		5	0.47987		0.50514		0.27914
  40		0.6			1.0		1	0.19879		0.32767		0.19879
  40		0.6			1.0		2	0.24821		0.41905		0.24821
  40		0.6			1.0		3	0.26632		0.45699		0.26632
  40		0.6			1.0		4	0.27378		0.48248		0.27378
  40		0.6			1.0		5	0.27914		0.50514		0.27914
  40		0.7			0.0		1	0.32767		0.32767		0.19939
  40		0.7			0.0		2	0.41905		0.41905		0.24888
  40		0.7			0.0		3	0.45699		0.45699		0.26588
  40		0.7			0.0		4	0.48248		0.48248		0.27340
  40		0.7			0.0		5	0.50514		0.50514		0.27885
  40		0.7			0.1		1	0.32059		0.32767		0.19939
  40		0.7			0.1		2	0.41227		0.41905		0.24888
  40		0.7			0.1		3	0.44775		0.45699		0.26588
  40		0.7			0.1		4	0.47048		0.48248		0.27340
  40		0.7			0.1		5	0.48994		0.50514		0.27885
  40		0.7			0.2		1	0.32066		0.32767		0.19939
  40		0.7			0.2		2	0.41234		0.41905		0.24888
  40		0.7			0.2		3	0.44835		0.45699		0.26588
  40		0.7			0.2		4	0.47115		0.48248		0.27340
  40		0.7			0.2		5	0.49016		0.50514		0.27885
  40		0.7			0.3		1	0.32074		0.32767		0.19939
  40		0.7			0.3		2	0.41234		0.41905		0.24888
  40		0.7			0.3		3	0.44857		0.45699		0.26588
  40		0.7			0.3		4	0.47130		0.48248		0.27340
  40		0.7			0.3		5	0.48994		0.50514		0.27885
  40		0.7			0.4		1	0.32074		0.32767		0.19939
  40		0.7			0.4		2	0.41212		0.41905		0.24888
  40		0.7			0.4		3	0.44857		0.45699		0.26588
  40		0.7			0.4		4	0.47108		0.48248		0.27340
  40		0.7			0.4		5	0.48837		0.50514		0.27885
  40		0.7			0.5		1	0.32007		0.32767		0.19939
  40		0.7			0.5		2	0.41294		0.41905		0.24888
  40		0.7			0.5		3	0.44738		0.45699		0.26588
  40		0.7			0.5		4	0.46944		0.48248		0.27340
  40		0.7			0.5		5	0.48673		0.50514		0.27885
  40		0.7			0.6		1	0.31954		0.32767		0.19939
  40		0.7			0.6		2	0.41294		0.41905		0.24888
  40		0.7			0.6		3	0.44671		0.45699		0.26588
  40		0.7			0.6		4	0.46877		0.48248		0.27340
  40		0.7			0.6		5	0.48606		0.50514		0.27885
  40		0.7			0.7		1	0.31872		0.32767		0.19939
  40		0.7			0.7		2	0.41175		0.41905		0.24888
  40		0.7			0.7		3	0.44447		0.45699		0.26588
  40		0.7			0.7		4	0.46676		0.48248		0.27340
  40		0.7			0.7		5	0.48323		0.50514		0.27885
  40		0.7			0.8		1	0.31522		0.32767		0.19939
  40		0.7			0.8		2	0.40906		0.41905		0.24888
  40		0.7			0.8		3	0.44134		0.45699		0.26588
  40		0.7			0.8		4	0.46445		0.48248		0.27340
  40		0.7			0.8		5	0.48166		0.50514		0.27885
  40		0.7			0.9		1	0.30583		0.32767		0.19939
  40		0.7			0.9		2	0.40295		0.41905		0.24888
  40		0.7			0.9		3	0.43560		0.45699		0.26588
  40		0.7			0.9		4	0.45997		0.48248		0.27340
  40		0.7			0.9		5	0.47995		0.50514		0.27885
  40		0.7			1.0		1	0.19939		0.32767		0.19939
  40		0.7			1.0		2	0.24888		0.41905		0.24888
  40		0.7			1.0		3	0.26588		0.45699		0.26588
  40		0.7			1.0		4	0.27340		0.48248		0.27340
  40		0.7			1.0		5	0.27885		0.50514		0.27885
  40		0.8			0.0		1	0.32767		0.32767		0.19917
  40		0.8			0.0		2	0.41905		0.41905		0.24843
  40		0.8			0.0		3	0.45699		0.45699		0.26535
  40		0.8			0.0		4	0.48248		0.48248		0.27266
  40		0.8			0.0		5	0.50514		0.50514		0.27795
  40		0.8			0.1		1	0.32036		0.32767		0.19917
  40		0.8			0.1		2	0.41197		0.41905		0.24843
  40		0.8			0.1		3	0.44723		0.45699		0.26535
  40		0.8			0.1		4	0.46974		0.48248		0.27266
  40		0.8			0.1		5	0.48927		0.50514		0.27795
  40		0.8			0.2		1	0.32044		0.32767		0.19917
  40		0.8			0.2		2	0.41205		0.41905		0.24843
  40		0.8			0.2		3	0.44782		0.45699		0.26535
  40		0.8			0.2		4	0.47041		0.48248		0.27266
  40		0.8			0.2		5	0.48942		0.50514		0.27795
  40		0.8			0.3		1	0.32044		0.32767		0.19917
  40		0.8			0.3		2	0.41197		0.41905		0.24843
  40		0.8			0.3		3	0.44812		0.45699		0.26535
  40		0.8			0.3		4	0.47063		0.48248		0.27266
  40		0.8			0.3		5	0.48927		0.50514		0.27795
  40		0.8			0.4		1	0.32044		0.32767		0.19917
  40		0.8			0.4		2	0.41175		0.41905		0.24843
  40		0.8			0.4		3	0.44812		0.45699		0.26535
  40		0.8			0.4		4	0.47048		0.48248		0.27266
  40		0.8			0.4		5	0.48778		0.50514		0.27795
  40		0.8			0.5		1	0.31977		0.32767		0.19917
  40		0.8			0.5		2	0.41257		0.41905		0.24843
  40		0.8			0.5		3	0.44693		0.45699		0.26535
  40		0.8			0.5		4	0.46884		0.48248		0.27266
  40		0.8			0.5		5	0.48621		0.50514		0.27795
  40		0.8			0.6		1	0.31939		0.32767		0.19917
  40		0.8			0.6		2	0.41257		0.41905		0.24843
  40		0.8			0.6		3	0.44626		0.45699		0.26535
  40		0.8			0.6		4	0.46810		0.48248		0.27266
  40		0.8			0.6		5	0.48554		0.50514		0.27795
  40		0.8			0.7		1	0.31850		0.32767		0.19917
  40		0.8			0.7		2	0.41137		0.41905		0.24843
  40		0.8			0.7		3	0.44402		0.45699		0.26535
  40		0.8			0.7		4	0.46609		0.48248		0.27266
  40		0.8			0.7		5	0.48263		0.50514		0.27795
  40		0.8			0.8		1	0.31507		0.32767		0.19917
  40		0.8			0.8		2	0.40869		0.41905		0.24843
  40		0.8			0.8		3	0.44082		0.45699		0.26535
  40		0.8			0.8		4	0.46377		0.48248		0.27266
  40		0.8			0.8		5	0.48107		0.50514		0.27795
  40		0.8			0.9		1	0.30620		0.32767		0.19917
  40		0.8			0.9		2	0.40273		0.41905		0.24843
  40		0.8			0.9		3	0.43500		0.45699		0.26535
  40		0.8			0.9		4	0.45930		0.48248		0.27266
  40		0.8			0.9		5	0.47928		0.50514		0.27795
  40		0.8			1.0		1	0.19917		0.32767		0.19917
  40		0.8			1.0		2	0.24843		0.41905		0.24843
  40		0.8			1.0		3	0.26535		0.45699		0.26535
  40		0.8			1.0		4	0.27266		0.48248		0.27266
  40		0.8			1.0		5	0.27795		0.50514		0.27795
  40		0.9			0.0		1	0.32767		0.32767		0.19961
  40		0.9			0.0		2	0.41905		0.41905		0.24881
  40		0.9			0.0		3	0.45699		0.45699		0.26535
  40		0.9			0.0		4	0.48248		0.48248		0.27214
  40		0.9			0.0		5	0.50514		0.50514		0.27736
  40		0.9			0.1		1	0.32029		0.32767		0.19961
  40		0.9			0.1		2	0.41205		0.41905		0.24881
  40		0.9			0.1		3	0.44723		0.45699		0.26535
  40		0.9			0.1		4	0.46959		0.48248		0.27214
  40		0.9			0.1		5	0.48889		0.50514		0.27736
  40		0.9			0.2		1	0.32074		0.32767		0.19961
  40		0.9			0.2		2	0.41212		0.41905		0.24881
  40		0.9			0.2		3	0.44782		0.45699		0.26535
  40		0.9			0.2		4	0.47026		0.48248		0.27214
  40		0.9			0.2		5	0.48912		0.50514		0.27736
  40		0.9			0.3		1	0.32044		0.32767		0.19961
  40		0.9			0.3		2	0.41205		0.41905		0.24881
  40		0.9			0.3		3	0.44812		0.45699		0.26535
  40		0.9			0.3		4	0.47056		0.48248		0.27214
  40		0.9			0.3		5	0.48897		0.50514		0.27736
  40		0.9			0.4		1	0.32036		0.32767		0.19961
  40		0.9			0.4		2	0.41182		0.41905		0.24881
  40		0.9			0.4		3	0.44812		0.45699		0.26535
  40		0.9			0.4		4	0.47041		0.48248		0.27214
  40		0.9			0.4		5	0.48748		0.50514		0.27736
  40		0.9			0.5		1	0.31992		0.32767		0.19961
  40		0.9			0.5		2	0.41257		0.41905		0.24881
  40		0.9			0.5		3	0.44685		0.45699		0.26535
  40		0.9			0.5		4	0.46869		0.48248		0.27214
  40		0.9			0.5		5	0.48584		0.50514		0.27736
  40		0.9			0.6		1	0.31947		0.32767		0.19961
  40		0.9			0.6		2	0.41257		0.41905		0.24881
  40		0.9			0.6		3	0.44618		0.45699		0.26535
  40		0.9			0.6		4	0.46795		0.48248		0.27214
  40		0.9			0.6		5	0.48517		0.50514		0.27736
  40		0.9			0.7		1	0.31865		0.32767		0.19961
  40		0.9			0.7		2	0.41137		0.41905		0.24881
  40		0.9			0.7		3	0.44395		0.45699		0.26535
  40		0.9			0.7		4	0.46594		0.48248		0.27214
  40		0.9			0.7		5	0.48226		0.50514		0.27736
  40		0.9			0.8		1	0.31507		0.32767		0.19961
  40		0.9			0.8		2	0.40869		0.41905		0.24881
  40		0.9			0.8		3	0.44089		0.45699		0.26535
  40		0.9			0.8		4	0.46363		0.48248		0.27214
  40		0.9			0.8		5	0.48055		0.50514		0.27736
  40		0.9			0.9		1	0.30643		0.32767		0.19961
  40		0.9			0.9		2	0.40295		0.41905		0.24881
  40		0.9			0.9		3	0.43523		0.45699		0.26535
  40		0.9			0.9		4	0.45945		0.48248		0.27214
  40		0.9			0.9		5	0.47876		0.50514		0.27736
  40		0.9			1.0		1	0.19961		0.32767		0.19961
  40		0.9			1.0		2	0.24881		0.41905		0.24881
  40		0.9			1.0		3	0.26535		0.45699		0.26535
  40		0.9			1.0		4	0.27214		0.48248		0.27214
  40		0.9			1.0		5	0.27736		0.50514		0.27736
  40		1.0			0.0		1	0.32767		0.32767		0.19976
  40		1.0			0.0		2	0.41905		0.41905		0.24918
  40		1.0			0.0		3	0.45699		0.45699		0.26543
  40		1.0			0.0		4	0.48248		0.48248		0.27169
  40		1.0			0.0		5	0.50514		0.50514		0.27706
  40		1.0			0.1		1	0.32021		0.32767		0.19976
  40		1.0			0.1		2	0.41190		0.41905		0.24918
  40		1.0			0.1		3	0.44685		0.45699		0.26543
  40		1.0			0.1		4	0.46914		0.48248		0.27169
  40		1.0			0.1		5	0.48852		0.50514		0.27706
  40		1.0			0.2		1	0.32066		0.32767		0.19976
  40		1.0			0.2		2	0.41197		0.41905		0.24918
  40		1.0			0.2		3	0.44745		0.45699		0.26543
  40		1.0			0.2		4	0.46981		0.48248		0.27169
  40		1.0			0.2		5	0.48874		0.50514		0.27706
  40		1.0			0.3		1	0.32036		0.32767		0.19976
  40		1.0			0.3		2	0.41190		0.41905		0.24918
  40		1.0			0.3		3	0.44775		0.45699		0.26543
  40		1.0			0.3		4	0.47011		0.48248		0.27169
  40		1.0			0.3		5	0.48860		0.50514		0.27706
  40		1.0			0.4		1	0.32029		0.32767		0.19976
  40		1.0			0.4		2	0.41167		0.41905		0.24918
  40		1.0			0.4		3	0.44775		0.45699		0.26543
  40		1.0			0.4		4	0.46996		0.48248		0.27169
  40		1.0			0.4		5	0.48710		0.50514		0.27706
  40		1.0			0.5		1	0.31984		0.32767		0.19976
  40		1.0			0.5		2	0.41242		0.41905		0.24918
  40		1.0			0.5		3	0.44648		0.45699		0.26543
  40		1.0			0.5		4	0.46825		0.48248		0.27169
  40		1.0			0.5		5	0.48554		0.50514		0.27706
  40		1.0			0.6		1	0.31939		0.32767		0.19976
  40		1.0			0.6		2	0.41242		0.41905		0.24918
  40		1.0			0.6		3	0.44581		0.45699		0.26543
  40		1.0			0.6		4	0.46750		0.48248		0.27169
  40		1.0			0.6		5	0.48487		0.50514		0.27706
  40		1.0			0.7		1	0.31857		0.32767		0.19976
  40		1.0			0.7		2	0.41123		0.41905		0.24918
  40		1.0			0.7		3	0.44357		0.45699		0.26543
  40		1.0			0.7		4	0.46549		0.48248		0.27169
  40		1.0			0.7		5	0.48196		0.50514		0.27706
  40		1.0			0.8		1	0.31500		0.32767		0.19976
  40		1.0			0.8		2	0.40854		0.41905		0.24918
  40		1.0			0.8		3	0.44059		0.45699		0.26543
  40		1.0			0.8		4	0.46318		0.48248		0.27169
  40		1.0			0.8		5	0.48025		0.50514		0.27706
  40		1.0			0.9		1	0.30635		0.32767		0.19976
  40		1.0			0.9		2	0.40318		0.41905		0.24918
  40		1.0			0.9		3	0.43500		0.45699		0.26543
  40		1.0			0.9		4	0.45900		0.48248		0.27169
  40		1.0			0.9		5	0.47846		0.50514		0.27706
  40		1.0			1.0		1	0.19976		0.32767		0.19976
  40		1.0			1.0		2	0.24918		0.41905		0.24918
  40		1.0			1.0		3	0.26543		0.45699		0.26543
  40		1.0			1.0		4	0.27169		0.48248		0.27169
  40		1.0			1.0		5	0.27706		0.50514		0.27706
  60		0.1			0.0		1	0.32767		0.32767		0.19738
  60		0.1			0.0		2	0.41905		0.41905		0.26237
  60		0.1			0.0		3	0.45699		0.45699		0.29055
  60		0.1			0.0		4	0.48248		0.48248		0.30903
  60		0.1			0.0		5	0.50514		0.50514		0.32081
  60		0.1			0.1		1	0.32238		0.32767		0.19738
  60		0.1			0.1		2	0.41525		0.41905		0.26237
  60		0.1			0.1		3	0.44864		0.45699		0.29055
  60		0.1			0.1		4	0.47242		0.48248		0.30903
  60		0.1			0.1		5	0.49352		0.50514		0.32081
  60		0.1			0.2		1	0.32245		0.32767		0.19738
  60		0.1			0.2		2	0.41525		0.41905		0.26237
  60		0.1			0.2		3	0.44864		0.45699		0.29055
  60		0.1			0.2		4	0.47242		0.48248		0.30903
  60		0.1			0.2		5	0.49344		0.50514		0.32081
  60		0.1			0.3		1	0.32238		0.32767		0.19738
  60		0.1			0.3		2	0.41495		0.41905		0.26237
  60		0.1			0.3		3	0.44872		0.45699		0.29055
  60		0.1			0.3		4	0.47287		0.48248		0.30903
  60		0.1			0.3		5	0.49299		0.50514		0.32081
  60		0.1			0.4		1	0.32200		0.32767		0.19738
  60		0.1			0.4		2	0.41436		0.41905		0.26237
  60		0.1			0.4		3	0.44827		0.45699		0.29055
  60		0.1			0.4		4	0.47235		0.48248		0.30903
  60		0.1			0.4		5	0.49270		0.50514		0.32081
  60		0.1			0.5		1	0.32118		0.32767		0.19738
  60		0.1			0.5		2	0.41458		0.41905		0.26237
  60		0.1			0.5		3	0.44917		0.45699		0.29055
  60		0.1			0.5		4	0.47190		0.48248		0.30903
  60		0.1			0.5		5	0.49232		0.50514		0.32081
  60		0.1			0.6		1	0.31887		0.32767		0.19738
  60		0.1			0.6		2	0.41421		0.41905		0.26237
  60		0.1			0.6		3	0.44864		0.45699		0.29055
  60		0.1			0.6		4	0.47071		0.48248		0.30903
  60		0.1			0.6		5	0.49120		0.50514		0.32081
  60		0.1			0.7		1	0.31507		0.32767		0.19738
  60		0.1			0.7		2	0.41279		0.41905		0.26237
  60		0.1			0.7		3	0.44656		0.45699		0.29055
  60		0.1			0.7		4	0.47041		0.48248		0.30903
  60		0.1			0.7		5	0.49009		0.50514		0.32081
  60		0.1			0.8		1	0.30620		0.32767		0.19738
  60		0.1			0.8		2	0.40780		0.41905		0.26237
  60		0.1			0.8		3	0.44492		0.45699		0.29055
  60		0.1			0.8		4	0.46802		0.48248		0.30903
  60		0.1			0.8		5	0.48733		0.50514		0.32081
  60		0.1			0.9		1	0.29070		0.32767		0.19738
  60		0.1			0.9		2	0.39639		0.41905		0.26237
  60		0.1			0.9		3	0.43627		0.45699		0.29055
  60		0.1			0.9		4	0.46161		0.48248		0.30903
  60		0.1			0.9		5	0.48278		0.50514		0.32081
  60		0.1			1.0		1	0.19738		0.32767		0.19738
  60		0.1			1.0		2	0.26237		0.41905		0.26237
  60		0.1			1.0		3	0.29055		0.45699		0.29055
  60		0.1			1.0		4	0.30903		0.48248		0.30903
  60		0.1			1.0		5	0.32081		0.50514		0.32081
  60		0.2			0.0		1	0.32767		0.32767		0.20215
  60		0.2			0.0		2	0.41905		0.41905		0.26148
  60		0.2			0.0		3	0.45699		0.45699		0.28690
  60		0.2			0.0		4	0.48248		0.48248		0.30054
  60		0.2			0.0		5	0.50514		0.50514		0.31060
  60		0.2			0.1		1	0.32148		0.32767		0.20215
  60		0.2			0.1		2	0.41428		0.41905		0.26148
  60		0.2			0.1		3	0.44820		0.45699		0.28690
  60		0.2			0.1		4	0.47190		0.48248		0.30054
  60		0.2			0.1		5	0.49188		0.50514		0.31060
  60		0.2			0.2		1	0.32148		0.32767		0.20215
  60		0.2			0.2		2	0.41436		0.41905		0.26148
  60		0.2			0.2		3	0.44842		0.45699		0.28690
  60		0.2			0.2		4	0.47220		0.48248		0.30054
  60		0.2			0.2		5	0.49150		0.50514		0.31060
  60		0.2			0.3		1	0.32126		0.32767		0.20215
  60		0.2			0.3		2	0.41451		0.41905		0.26148
  60		0.2			0.3		3	0.44857		0.45699		0.28690
  60		0.2			0.3		4	0.47212		0.48248		0.30054
  60		0.2			0.3		5	0.49173		0.50514		0.31060
  60		0.2			0.4		1	0.32074		0.32767		0.20215
  60		0.2			0.4		2	0.41361		0.41905		0.26148
  60		0.2			0.4		3	0.44864		0.45699		0.28690
  60		0.2			0.4		4	0.47197		0.48248		0.30054
  60		0.2			0.4		5	0.49128		0.50514		0.31060
  60		0.2			0.5		1	0.31992		0.32767		0.20215
  60		0.2			0.5		2	0.41309		0.41905		0.26148
  60		0.2			0.5		3	0.44864		0.45699		0.28690
  60		0.2			0.5		4	0.47160		0.48248		0.30054
  60		0.2			0.5		5	0.49016		0.50514		0.31060
  60		0.2			0.6		1	0.31790		0.32767		0.20215
  60		0.2			0.6		2	0.41339		0.41905		0.26148
  60		0.2			0.6		3	0.44835		0.45699		0.28690
  60		0.2			0.6		4	0.47056		0.48248		0.30054
  60		0.2			0.6		5	0.48815		0.50514		0.31060
  60		0.2			0.7		1	0.31530		0.32767		0.20215
  60		0.2			0.7		2	0.41182		0.41905		0.26148
  60		0.2			0.7		3	0.44663		0.45699		0.28690
  60		0.2			0.7		4	0.46989		0.48248		0.30054
  60		0.2			0.7		5	0.48636		0.50514		0.31060
  60		0.2			0.8		1	0.30926		0.32767		0.20215
  60		0.2			0.8		2	0.40705		0.41905		0.26148
  60		0.2			0.8		3	0.44283		0.45699		0.28690
  60		0.2			0.8		4	0.46713		0.48248		0.30054
  60		0.2			0.8		5	0.48435		0.50514		0.31060
  60		0.2			0.9		1	0.29905		0.32767		0.20215
  60		0.2			0.9		2	0.39885		0.41905		0.26148
  60		0.2			0.9		3	0.43657		0.45699		0.28690
  60		0.2			0.9		4	0.46169		0.48248		0.30054
  60		0.2			0.9		5	0.48069		0.50514		0.31060
  60		0.2			1.0		1	0.20215		0.32767		0.20215
  60		0.2			1.0		2	0.26148		0.41905		0.26148
  60		0.2			1.0		3	0.28690		0.45699		0.28690
  60		0.2			1.0		4	0.30054		0.48248		0.30054
  60		0.2			1.0		5	0.31060		0.50514		0.31060
  60		0.3			0.0		1	0.32767		0.32767		0.20468
  60		0.3			0.0		2	0.41905		0.41905		0.26386
  60		0.3			0.0		3	0.45699		0.45699		0.28541
  60		0.3			0.0		4	0.48248		0.48248		0.29882
  60		0.3			0.0		5	0.50514		0.50514		0.30710
  60		0.3			0.1		1	0.32118		0.32767		0.20468
  60		0.3			0.1		2	0.41383		0.41905		0.26386
  60		0.3			0.1		3	0.44805		0.45699		0.28541
  60		0.3			0.1		4	0.47078		0.48248		0.29882
  60		0.3			0.1		5	0.49106		0.50514		0.30710
  60		0.3			0.2		1	0.32126		0.32767		0.20468
  60		0.3			0.2		2	0.41406		0.41905		0.26386
  60		0.3			0.2		3	0.44820		0.45699		0.28541
  60		0.3			0.2		4	0.47100		0.48248		0.29882
  60		0.3			0.2		5	0.49068		0.50514		0.30710
  60		0.3			0.3		1	0.32118		0.32767		0.20468
  60		0.3			0.3		2	0.41428		0.41905		0.26386
  60		0.3			0.3		3	0.44849		0.45699		0.28541
  60		0.3			0.3		4	0.47123		0.48248		0.29882
  60		0.3			0.3		5	0.49106		0.50514		0.30710
  60		0.3			0.4		1	0.32059		0.32767		0.20468
  60		0.3			0.4		2	0.41316		0.41905		0.26386
  60		0.3			0.4		3	0.44849		0.45699		0.28541
  60		0.3			0.4		4	0.47093		0.48248		0.29882
  60		0.3			0.4		5	0.48994		0.50514		0.30710
  60		0.3			0.5		1	0.31992		0.32767		0.20468
  60		0.3			0.5		2	0.41294		0.41905		0.26386
  60		0.3			0.5		3	0.44857		0.45699		0.28541
  60		0.3			0.5		4	0.47033		0.48248		0.29882
  60		0.3			0.5		5	0.48867		0.50514		0.30710
  60		0.3			0.6		1	0.31887		0.32767		0.20468
  60		0.3			0.6		2	0.41346		0.41905		0.26386
  60		0.3			0.6		3	0.44767		0.45699		0.28541
  60		0.3			0.6		4	0.46959		0.48248		0.29882
  60		0.3			0.6		5	0.48651		0.50514		0.30710
  60		0.3			0.7		1	0.31738		0.32767		0.20468
  60		0.3			0.7		2	0.41324		0.41905		0.26386
  60		0.3			0.7		3	0.44671		0.45699		0.28541
  60		0.3			0.7		4	0.46877		0.48248		0.29882
  60		0.3			0.7		5	0.48494		0.50514		0.30710
  60		0.3			0.8		1	0.31246		0.32767		0.20468
  60		0.3			0.8		2	0.40884		0.41905		0.26386
  60		0.3			0.8		3	0.44305		0.45699		0.28541
  60		0.3			0.8		4	0.46609		0.48248		0.29882
  60		0.3			0.8		5	0.48368		0.50514		0.30710
  60		0.3			0.9		1	0.30508		0.32767		0.20468
  60		0.3			0.9		2	0.40221		0.41905		0.26386
  60		0.3			0.9		3	0.43694		0.45699		0.28541
  60		0.3			0.9		4	0.46206		0.48248		0.29882
  60		0.3			0.9		5	0.48040		0.50514		0.30710
  60		0.3			1.0		1	0.20468		0.32767		0.20468
  60		0.3			1.0		2	0.26386		0.41905		0.26386
  60		0.3			1.0		3	0.28541		0.45699		0.28541
  60		0.3			1.0		4	0.29882		0.48248		0.29882
  60		0.3			1.0		5	0.30710		0.50514		0.30710
  60		0.4			0.0		1	0.32767		0.32767		0.20528
  60		0.4			0.0		2	0.41905		0.41905		0.26349
  60		0.4			0.0		3	0.45699		0.45699		0.28421
  60		0.4			0.0		4	0.48248		0.48248		0.29606
  60		0.4			0.0		5	0.50514		0.50514		0.30337
  60		0.4			0.1		1	0.32089		0.32767		0.20528
  60		0.4			0.1		2	0.41331		0.41905		0.26349
  60		0.4			0.1		3	0.44745		0.45699		0.28421
  60		0.4			0.1		4	0.46966		0.48248		0.29606
  60		0.4			0.1		5	0.48942		0.50514		0.30337
  60		0.4			0.2		1	0.32096		0.32767		0.20528
  60		0.4			0.2		2	0.41354		0.41905		0.26349
  60		0.4			0.2		3	0.44760		0.45699		0.28421
  60		0.4			0.2		4	0.46996		0.48248		0.29606
  60		0.4			0.2		5	0.48927		0.50514		0.30337
  60		0.4			0.3		1	0.32074		0.32767		0.20528
  60		0.4			0.3		2	0.41398		0.41905		0.26349
  60		0.4			0.3		3	0.44775		0.45699		0.28421
  60		0.4			0.3		4	0.47026		0.48248		0.29606
  60		0.4			0.3		5	0.48994		0.50514		0.30337
  60		0.4			0.4		1	0.32036		0.32767		0.20528
  60		0.4			0.4		2	0.41354		0.41905		0.26349
  60		0.4			0.4		3	0.44790		0.45699		0.28421
  60		0.4			0.4		4	0.47004		0.48248		0.29606
  60		0.4			0.4		5	0.48852		0.50514		0.30337
  60		0.4			0.5		1	0.31977		0.32767		0.20528
  60		0.4			0.5		2	0.41316		0.41905		0.26349
  60		0.4			0.5		3	0.44790		0.45699		0.28421
  60		0.4			0.5		4	0.46951		0.48248		0.29606
  60		0.4			0.5		5	0.48725		0.50514		0.30337
  60		0.4			0.6		1	0.31835		0.32767		0.20528
  60		0.4			0.6		2	0.41354		0.41905		0.26349
  60		0.4			0.6		3	0.44767		0.45699		0.28421
  60		0.4			0.6		4	0.46847		0.48248		0.29606
  60		0.4			0.6		5	0.48547		0.50514		0.30337
  60		0.4			0.7		1	0.31716		0.32767		0.20528
  60		0.4			0.7		2	0.41339		0.41905		0.26349
  60		0.4			0.7		3	0.44626		0.45699		0.28421
  60		0.4			0.7		4	0.46802		0.48248		0.29606
  60		0.4			0.7		5	0.48375		0.50514		0.30337
  60		0.4			0.8		1	0.31261		0.32767		0.20528
  60		0.4			0.8		2	0.40899		0.41905		0.26349
  60		0.4			0.8		3	0.44305		0.45699		0.28421
  60		0.4			0.8		4	0.46459		0.48248		0.29606
  60		0.4			0.8		5	0.48196		0.50514		0.30337
  60		0.4			0.9		1	0.30620		0.32767		0.20528
  60		0.4			0.9		2	0.40325		0.41905		0.26349
  60		0.4			0.9		3	0.43761		0.45699		0.28421
  60		0.4			0.9		4	0.46161		0.48248		0.29606
  60		0.4			0.9		5	0.47928		0.50514		0.30337
  60		0.4			1.0		1	0.20528		0.32767		0.20528
  60		0.4			1.0		2	0.26349		0.41905		0.26349
  60		0.4			1.0		3	0.28421		0.45699		0.28421
  60		0.4			1.0		4	0.29606		0.48248		0.29606
  60		0.4			1.0		5	0.30337		0.50514		0.30337
  60		0.5			0.0		1	0.32767		0.32767		0.20729
  60		0.5			0.0		2	0.41905		0.41905		0.26431
  60		0.5			0.0		3	0.45699		0.45699		0.28324
  60		0.5			0.0		4	0.48248		0.48248		0.29472
  60		0.5			0.0		5	0.50514		0.50514		0.30158
  60		0.5			0.1		1	0.32096		0.32767		0.20729
  60		0.5			0.1		2	0.41272		0.41905		0.26431
  60		0.5			0.1		3	0.44685		0.45699		0.28324
  60		0.5			0.1		4	0.46840		0.48248		0.29472
  60		0.5			0.1		5	0.48815		0.50514		0.30158
  60		0.5			0.2		1	0.32103		0.32767		0.20729
  60		0.5			0.2		2	0.41294		0.41905		0.26431
  60		0.5			0.2		3	0.44715		0.45699		0.28324
  60		0.5			0.2		4	0.46877		0.48248		0.29472
  60		0.5			0.2		5	0.48807		0.50514		0.30158
  60		0.5			0.3		1	0.32111		0.32767		0.20729
  60		0.5			0.3		2	0.41339		0.41905		0.26431
  60		0.5			0.3		3	0.44723		0.45699		0.28324
  60		0.5			0.3		4	0.46929		0.48248		0.29472
  60		0.5			0.3		5	0.48860		0.50514		0.30158
  60		0.5			0.4		1	0.32103		0.32767		0.20729
  60		0.5			0.4		2	0.41294		0.41905		0.26431
  60		0.5			0.4		3	0.44738		0.45699		0.28324
  60		0.5			0.4		4	0.46922		0.48248		0.29472
  60		0.5			0.4		5	0.48755		0.50514		0.30158
  60		0.5			0.5		1	0.32059		0.32767		0.20729
  60		0.5			0.5		2	0.41287		0.41905		0.26431
  60		0.5			0.5		3	0.44753		0.45699		0.28324
  60		0.5			0.5		4	0.46855		0.48248		0.29472
  60		0.5			0.5		5	0.48651		0.50514		0.30158
  60		0.5			0.6		1	0.31977		0.32767		0.20729
  60		0.5			0.6		2	0.41324		0.41905		0.26431
  60		0.5			0.6		3	0.44753		0.45699		0.28324
  60		0.5			0.6		4	0.46743		0.48248		0.29472
  60		0.5			0.6		5	0.48465		0.50514		0.30158
  60		0.5			0.7		1	0.31895		0.32767		0.20729
  60		0.5			0.7		2	0.41316		0.41905		0.26431
  60		0.5			0.7		3	0.44603		0.45699		0.28324
  60		0.5			0.7		4	0.46713		0.48248		0.29472
  60		0.5			0.7		5	0.48301		0.50514		0.30158
  60		0.5			0.8		1	0.31477		0.32767		0.20729
  60		0.5			0.8		2	0.40959		0.41905		0.26431
  60		0.5			0.8		3	0.44275		0.45699		0.28324
  60		0.5			0.8		4	0.46385		0.48248		0.29472
  60		0.5			0.8		5	0.48137		0.50514		0.30158
  60		0.5			0.9		1	0.30859		0.32767		0.20729
  60		0.5			0.9		2	0.40489		0.41905		0.26431
  60		0.5			0.9		3	0.43739		0.45699		0.28324
  60		0.5			0.9		4	0.46079		0.48248		0.29472
  60		0.5			0.9		5	0.47861		0.50514		0.30158
  60		0.5			1.0		1	0.20729		0.32767		0.20729
  60		0.5			1.0		2	0.26431		0.41905		0.26431
  60		0.5			1.0		3	0.28324		0.45699		0.28324
  60		0.5			1.0		4	0.29472		0.48248		0.29472
  60		0.5			1.0		5	0.30158		0.50514		0.30158
  60		0.6			0.0		1	0.32767		0.32767		0.20789
  60		0.6			0.0		2	0.41905		0.41905		0.26342
  60		0.6			0.0		3	0.45699		0.45699		0.28235
  60		0.6			0.0		4	0.48248		0.48248		0.29293
  60		0.6			0.0		5	0.50514		0.50514		0.29919
  60		0.6			0.1		1	0.32066		0.32767		0.20789
  60		0.6			0.1		2	0.41257		0.41905		0.26342
  60		0.6			0.1		3	0.44589		0.45699		0.28235
  60		0.6			0.1		4	0.46743		0.48248		0.29293
  60		0.6			0.1		5	0.48681		0.50514		0.29919
  60		0.6			0.2		1	0.32036		0.32767		0.20789
  60		0.6			0.2		2	0.41264		0.41905		0.26342
  60		0.6			0.2		3	0.44633		0.45699		0.28235
  60		0.6			0.2		4	0.46795		0.48248		0.29293
  60		0.6			0.2		5	0.48651		0.50514		0.29919
  60		0.6			0.3		1	0.32081		0.32767		0.20789
  60		0.6			0.3		2	0.41309		0.41905		0.26342
  60		0.6			0.3		3	0.44618		0.45699		0.28235
  60		0.6			0.3		4	0.46832		0.48248		0.29293
  60		0.6			0.3		5	0.48696		0.50514		0.29919
  60		0.6			0.4		1	0.32089		0.32767		0.20789
  60		0.6			0.4		2	0.41264		0.41905		0.26342
  60		0.6			0.4		3	0.44633		0.45699		0.28235
  60		0.6			0.4		4	0.46810		0.48248		0.29293
  60		0.6			0.4		5	0.48651		0.50514		0.29919
  60		0.6			0.5		1	0.32036		0.32767		0.20789
  60		0.6			0.5		2	0.41279		0.41905		0.26342
  60		0.6			0.5		3	0.44648		0.45699		0.28235
  60		0.6			0.5		4	0.46765		0.48248		0.29293
  60		0.6			0.5		5	0.48554		0.50514		0.29919
  60		0.6			0.6		1	0.31984		0.32767		0.20789
  60		0.6			0.6		2	0.41272		0.41905		0.26342
  60		0.6			0.6		3	0.44678		0.45699		0.28235
  60		0.6			0.6		4	0.46653		0.48248		0.29293
  60		0.6			0.6		5	0.48353		0.50514		0.29919
  60		0.6			0.7		1	0.31902		0.32767		0.20789
  60		0.6			0.7		2	0.41219		0.41905		0.26342
  60		0.6			0.7		3	0.44544		0.45699		0.28235
  60		0.6			0.7		4	0.46586		0.48248		0.29293
  60		0.6			0.7		5	0.48189		0.50514		0.29919
  60		0.6			0.8		1	0.31641		0.32767		0.20789
  60		0.6			0.8		2	0.40914		0.41905		0.26342
  60		0.6			0.8		3	0.44179		0.45699		0.28235
  60		0.6			0.8		4	0.46243		0.48248		0.29293
  60		0.6			0.8		5	0.48025		0.50514		0.29919
  60		0.6			0.9		1	0.31112		0.32767		0.20789
  60		0.6			0.9		2	0.40504		0.41905		0.26342
  60		0.6			0.9		3	0.43679		0.45699		0.28235
  60		0.6			0.9		4	0.45930		0.48248		0.29293
  60		0.6			0.9		5	0.47712		0.50514		0.29919
  60		0.6			1.0		1	0.20789		0.32767		0.20789
  60		0.6			1.0		2	0.26342		0.41905		0.26342
  60		0.6			1.0		3	0.28235		0.45699		0.28235
  60		0.6			1.0		4	0.29293		0.48248		0.29293
  60		0.6			1.0		5	0.29919		0.50514		0.29919
  60		0.7			0.0		1	0.32767		0.32767		0.20856
  60		0.7			0.0		2	0.41905		0.41905		0.26394
  60		0.7			0.0		3	0.45699		0.45699		0.28175
  60		0.7			0.0		4	0.48248		0.48248		0.29226
  60		0.7			0.0		5	0.50514		0.50514		0.29867
  60		0.7			0.1		1	0.32074		0.32767		0.20856
  60		0.7			0.1		2	0.41212		0.41905		0.26394
  60		0.7			0.1		3	0.44581		0.45699		0.28175
  60		0.7			0.1		4	0.46728		0.48248		0.29226
  60		0.7			0.1		5	0.48636		0.50514		0.29867
  60		0.7			0.2		1	0.32044		0.32767		0.20856
  60		0.7			0.2		2	0.41219		0.41905		0.26394
  60		0.7			0.2		3	0.44626		0.45699		0.28175
  60		0.7			0.2		4	0.46780		0.48248		0.29226
  60		0.7			0.2		5	0.48606		0.50514		0.29867
  60		0.7			0.3		1	0.32081		0.32767		0.20856
  60		0.7			0.3		2	0.41264		0.41905		0.26394
  60		0.7			0.3		3	0.44618		0.45699		0.28175
  60		0.7			0.3		4	0.46817		0.48248		0.29226
  60		0.7			0.3		5	0.48651		0.50514		0.29867
  60		0.7			0.4		1	0.32089		0.32767		0.20856
  60		0.7			0.4		2	0.41227		0.41905		0.26394
  60		0.7			0.4		3	0.44633		0.45699		0.28175
  60		0.7			0.4		4	0.46795		0.48248		0.29226
  60		0.7			0.4		5	0.48606		0.50514		0.29867
  60		0.7			0.5		1	0.32036		0.32767		0.20856
  60		0.7			0.5		2	0.41242		0.41905		0.26394
  60		0.7			0.5		3	0.44641		0.45699		0.28175
  60		0.7			0.5		4	0.46750		0.48248		0.29226
  60		0.7			0.5		5	0.48502		0.50514		0.29867
  60		0.7			0.6		1	0.31984		0.32767		0.20856
  60		0.7			0.6		2	0.41249		0.41905		0.26394
  60		0.7			0.6		3	0.44663		0.45699		0.28175
  60		0.7			0.6		4	0.46631		0.48248		0.29226
  60		0.7			0.6		5	0.48308		0.50514		0.29867
  60		0.7			0.7		1	0.31910		0.32767		0.20856
  60		0.7			0.7		2	0.41197		0.41905		0.26394
  60		0.7			0.7		3	0.44521		0.45699		0.28175
  60		0.7			0.7		4	0.46564		0.48248		0.29226
  60		0.7			0.7		5	0.48159		0.50514		0.29867
  60		0.7			0.8		1	0.31649		0.32767		0.20856
  60		0.7			0.8		2	0.40921		0.41905		0.26394
  60		0.7			0.8		3	0.44164		0.45699		0.28175
  60		0.7			0.8		4	0.46236		0.48248		0.29226
  60		0.7			0.8		5	0.48002		0.50514		0.29867
  60		0.7			0.9		1	0.31157		0.32767		0.20856
  60		0.7			0.9		2	0.40526		0.41905		0.26394
  60		0.7			0.9		3	0.43679		0.45699		0.28175
  60		0.7			0.9		4	0.45923		0.48248		0.29226
  60		0.7			0.9		5	0.47704		0.50514		0.29867
  60		0.7			1.0		1	0.20856		0.32767		0.20856
  60		0.7			1.0		2	0.26394		0.41905		0.26394
  60		0.7			1.0		3	0.28175		0.45699		0.28175
  60		0.7			1.0		4	0.29226		0.48248		0.29226
  60		0.7			1.0		5	0.29867		0.50514		0.29867
  60		0.8			0.0		1	0.32767		0.32767		0.20826
  60		0.8			0.0		2	0.41905		0.41905		0.26357
  60		0.8			0.0		3	0.45699		0.45699		0.28123
  60		0.8			0.0		4	0.48248		0.48248		0.29144
  60		0.8			0.0		5	0.50514		0.50514		0.29778
  60		0.8			0.1		1	0.32051		0.32767		0.20826
  60		0.8			0.1		2	0.41182		0.41905		0.26357
  60		0.8			0.1		3	0.44536		0.45699		0.28123
  60		0.8			0.1		4	0.46661		0.48248		0.29144
  60		0.8			0.1		5	0.48569		0.50514		0.29778
  60		0.8			0.2		1	0.32021		0.32767		0.20826
  60		0.8			0.2		2	0.41190		0.41905		0.26357
  60		0.8			0.2		3	0.44581		0.45699		0.28123
  60		0.8			0.2		4	0.46713		0.48248		0.29144
  60		0.8			0.2		5	0.48539		0.50514		0.29778
  60		0.8			0.3		1	0.32044		0.32767		0.20826
  60		0.8			0.3		2	0.41227		0.41905		0.26357
  60		0.8			0.3		3	0.44581		0.45699		0.28123
  60		0.8			0.3		4	0.46758		0.48248		0.29144
  60		0.8			0.3		5	0.48591		0.50514		0.29778
  60		0.8			0.4		1	0.32059		0.32767		0.20826
  60		0.8			0.4		2	0.41190		0.41905		0.26357
  60		0.8			0.4		3	0.44596		0.45699		0.28123
  60		0.8			0.4		4	0.46743		0.48248		0.29144
  60		0.8			0.4		5	0.48547		0.50514		0.29778
  60		0.8			0.5		1	0.32007		0.32767		0.20826
  60		0.8			0.5		2	0.41205		0.41905		0.26357
  60		0.8			0.5		3	0.44603		0.45699		0.28123
  60		0.8			0.5		4	0.46698		0.48248		0.29144
  60		0.8			0.5		5	0.48442		0.50514		0.29778
  60		0.8			0.6		1	0.31962		0.32767		0.20826
  60		0.8			0.6		2	0.41212		0.41905		0.26357
  60		0.8			0.6		3	0.44626		0.45699		0.28123
  60		0.8			0.6		4	0.46579		0.48248		0.29144
  60		0.8			0.6		5	0.48248		0.50514		0.29778
  60		0.8			0.7		1	0.31887		0.32767		0.20826
  60		0.8			0.7		2	0.41160		0.41905		0.26357
  60		0.8			0.7		3	0.44484		0.45699		0.28123
  60		0.8			0.7		4	0.46504		0.48248		0.29144
  60		0.8			0.7		5	0.48099		0.50514		0.29778
  60		0.8			0.8		1	0.31634		0.32767		0.20826
  60		0.8			0.8		2	0.40884		0.41905		0.26357
  60		0.8			0.8		3	0.44126		0.45699		0.28123
  60		0.8			0.8		4	0.46169		0.48248		0.29144
  60		0.8			0.8		5	0.47943		0.50514		0.29778
  60		0.8			0.9		1	0.31172		0.32767		0.20826
  60		0.8			0.9		2	0.40489		0.41905		0.26357
  60		0.8			0.9		3	0.43620		0.45699		0.28123
  60		0.8			0.9		4	0.45856		0.48248		0.29144
  60		0.8			0.9		5	0.47637		0.50514		0.29778
  60		0.8			1.0		1	0.20826		0.32767		0.20826
  60		0.8			1.0		2	0.26357		0.41905		0.26357
  60		0.8			1.0		3	0.28123		0.45699		0.28123
  60		0.8			1.0		4	0.29144		0.48248		0.29144
  60		0.8			1.0		5	0.29778		0.50514		0.29778
  60		0.9			0.0		1	0.32767		0.32767		0.20863
  60		0.9			0.0		2	0.41905		0.41905		0.26394
  60		0.9			0.0		3	0.45699		0.45699		0.28116
  60		0.9			0.0		4	0.48248		0.48248		0.29114
  60		0.9			0.0		5	0.50514		0.50514		0.29726
  60		0.9			0.1		1	0.32044		0.32767		0.20863
  60		0.9			0.1		2	0.41190		0.41905		0.26394
  60		0.9			0.1		3	0.44536		0.45699		0.28116
  60		0.9			0.1		4	0.46646		0.48248		0.29114
  60		0.9			0.1		5	0.48532		0.50514		0.29726
  60		0.9			0.2		1	0.32059		0.32767		0.20863
  60		0.9			0.2		2	0.41197		0.41905		0.26394
  60		0.9			0.2		3	0.44581		0.45699		0.28116
  60		0.9			0.2		4	0.46698		0.48248		0.29114
  60		0.9			0.2		5	0.48502		0.50514		0.29726
  60		0.9			0.3		1	0.32059		0.32767		0.20863
  60		0.9			0.3		2	0.41234		0.41905		0.26394
  60		0.9			0.3		3	0.44581		0.45699		0.28116
  60		0.9			0.3		4	0.46743		0.48248		0.29114
  60		0.9			0.3		5	0.48554		0.50514		0.29726
  60		0.9			0.4		1	0.32051		0.32767		0.20863
  60		0.9			0.4		2	0.41197		0.41905		0.26394
  60		0.9			0.4		3	0.44596		0.45699		0.28116
  60		0.9			0.4		4	0.46728		0.48248		0.29114
  60		0.9			0.4		5	0.48509		0.50514		0.29726
  60		0.9			0.5		1	0.31999		0.32767		0.20863
  60		0.9			0.5		2	0.41205		0.41905		0.26394
  60		0.9			0.5		3	0.44596		0.45699		0.28116
  60		0.9			0.5		4	0.46676		0.48248		0.29114
  60		0.9			0.5		5	0.48405		0.50514		0.29726
  60		0.9			0.6		1	0.31977		0.32767		0.20863
  60		0.9			0.6		2	0.41212		0.41905		0.26394
  60		0.9			0.6		3	0.44618		0.45699		0.28116
  60		0.9			0.6		4	0.46564		0.48248		0.29114
  60		0.9			0.6		5	0.48211		0.50514		0.29726
  60		0.9			0.7		1	0.31895		0.32767		0.20863
  60		0.9			0.7		2	0.41160		0.41905		0.26394
  60		0.9			0.7		3	0.44477		0.45699		0.28116
  60		0.9			0.7		4	0.46489		0.48248		0.29114
  60		0.9			0.7		5	0.48062		0.50514		0.29726
  60		0.9			0.8		1	0.31634		0.32767		0.20863
  60		0.9			0.8		2	0.40884		0.41905		0.26394
  60		0.9			0.8		3	0.44126		0.45699		0.28116
  60		0.9			0.8		4	0.46154		0.48248		0.29114
  60		0.9			0.8		5	0.47898		0.50514		0.29726
  60		0.9			0.9		1	0.31179		0.32767		0.20863
  60		0.9			0.9		2	0.40511		0.41905		0.26394
  60		0.9			0.9		3	0.43634		0.45699		0.28116
  60		0.9			0.9		4	0.45863		0.48248		0.29114
  60		0.9			0.9		5	0.47607		0.50514		0.29726
  60		0.9			1.0		1	0.20863		0.32767		0.20863
  60		0.9			1.0		2	0.26394		0.41905		0.26394
  60		0.9			1.0		3	0.28116		0.45699		0.28116
  60		0.9			1.0		4	0.29114		0.48248		0.29114
  60		0.9			1.0		5	0.29726		0.50514		0.29726
  60		1.0			0.0		1	0.32767		0.32767		0.20878
  60		1.0			0.0		2	0.41905		0.41905		0.26386
  60		1.0			0.0		3	0.45699		0.45699		0.28078
  60		1.0			0.0		4	0.48248		0.48248		0.29070
  60		1.0			0.0		5	0.50514		0.50514		0.29696
  60		1.0			0.1		1	0.32036		0.32767		0.20878
  60		1.0			0.1		2	0.41175		0.41905		0.26386
  60		1.0			0.1		3	0.44499		0.45699		0.28078
  60		1.0			0.1		4	0.46601		0.48248		0.29070
  60		1.0			0.1		5	0.48494		0.50514		0.29696
  60		1.0			0.2		1	0.32051		0.32767		0.20878
  60		1.0			0.2		2	0.41182		0.41905		0.26386
  60		1.0			0.2		3	0.44544		0.45699		0.28078
  60		1.0			0.2		4	0.46653		0.48248		0.29070
  60		1.0			0.2		5	0.48465		0.50514		0.29696
  60		1.0			0.3		1	0.32051		0.32767		0.20878
  60		1.0			0.3		2	0.41219		0.41905		0.26386
  60		1.0			0.3		3	0.44544		0.45699		0.28078
  60		1.0			0.3		4	0.46698		0.48248		0.29070
  60		1.0			0.3		5	0.48517		0.50514		0.29696
  60		1.0			0.4		1	0.32044		0.32767		0.20878
  60		1.0			0.4		2	0.41182		0.41905		0.26386
  60		1.0			0.4		3	0.44559		0.45699		0.28078
  60		1.0			0.4		4	0.46683		0.48248		0.29070
  60		1.0			0.4		5	0.48472		0.50514		0.29696
  60		1.0			0.5		1	0.31992		0.32767		0.20878
  60		1.0			0.5		2	0.41190		0.41905		0.26386
  60		1.0			0.5		3	0.44559		0.45699		0.28078
  60		1.0			0.5		4	0.46631		0.48248		0.29070
  60		1.0			0.5		5	0.48368		0.50514		0.29696
  60		1.0			0.6		1	0.31969		0.32767		0.20878
  60		1.0			0.6		2	0.41197		0.41905		0.26386
  60		1.0			0.6		3	0.44581		0.45699		0.28078
  60		1.0			0.6		4	0.46519		0.48248		0.29070
  60		1.0			0.6		5	0.48181		0.50514		0.29696
  60		1.0			0.7		1	0.31887		0.32767		0.20878
  60		1.0			0.7		2	0.41145		0.41905		0.26386
  60		1.0			0.7		3	0.44439		0.45699		0.28078
  60		1.0			0.7		4	0.46445		0.48248		0.29070
  60		1.0			0.7		5	0.48032		0.50514		0.29696
  60		1.0			0.8		1	0.31626		0.32767		0.20878
  60		1.0			0.8		2	0.40869		0.41905		0.26386
  60		1.0			0.8		3	0.44097		0.45699		0.28078
  60		1.0			0.8		4	0.46109		0.48248		0.29070
  60		1.0			0.8		5	0.47868		0.50514		0.29696
  60		1.0			0.9		1	0.31179		0.32767		0.20878
  60		1.0			0.9		2	0.40504		0.41905		0.26386
  60		1.0			0.9		3	0.43605		0.45699		0.28078
  60		1.0			0.9		4	0.45818		0.48248		0.29070
  60		1.0			0.9		5	0.47578		0.50514		0.29696
  60		1.0			1.0		1	0.20878		0.32767		0.20878
  60		1.0			1.0		2	0.26386		0.41905		0.26386
  60		1.0			1.0		3	0.28078		0.45699		0.28078
  60		1.0			1.0		4	0.29070		0.48248		0.29070
  60		1.0			1.0		5	0.29696		0.50514		0.29696
  80		0.1			0.0		1	0.32767		0.32767		0.20230
  80		0.1			0.0		2	0.41905		0.41905		0.27810
  80		0.1			0.0		3	0.45699		0.45699		0.30732
  80		0.1			0.0		4	0.48248		0.48248		0.32722
  80		0.1			0.0		5	0.50514		0.50514		0.34086
  80		0.1			0.1		1	0.32238		0.32767		0.20230
  80		0.1			0.1		2	0.41465		0.41905		0.27810
  80		0.1			0.1		3	0.44805		0.45699		0.30732
  80		0.1			0.1		4	0.47153		0.48248		0.32722
  80		0.1			0.1		5	0.49195		0.50514		0.34086
  80		0.1			0.2		1	0.32238		0.32767		0.20230
  80		0.1			0.2		2	0.41465		0.41905		0.27810
  80		0.1			0.2		3	0.44775		0.45699		0.30732
  80		0.1			0.2		4	0.47145		0.48248		0.32722
  80		0.1			0.2		5	0.49128		0.50514		0.34086
  80		0.1			0.3		1	0.32200		0.32767		0.20230
  80		0.1			0.3		2	0.41451		0.41905		0.27810
  80		0.1			0.3		3	0.44805		0.45699		0.30732
  80		0.1			0.3		4	0.47197		0.48248		0.32722
  80		0.1			0.3		5	0.49106		0.50514		0.34086
  80		0.1			0.4		1	0.32185		0.32767		0.20230
  80		0.1			0.4		2	0.41421		0.41905		0.27810
  80		0.1			0.4		3	0.44812		0.45699		0.30732
  80		0.1			0.4		4	0.47153		0.48248		0.32722
  80		0.1			0.4		5	0.49053		0.50514		0.34086
  80		0.1			0.5		1	0.32133		0.32767		0.20230
  80		0.1			0.5		2	0.41369		0.41905		0.27810
  80		0.1			0.5		3	0.44827		0.45699		0.30732
  80		0.1			0.5		4	0.47115		0.48248		0.32722
  80		0.1			0.5		5	0.49068		0.50514		0.34086
  80		0.1			0.6		1	0.31939		0.32767		0.20230
  80		0.1			0.6		2	0.41316		0.41905		0.27810
  80		0.1			0.6		3	0.44760		0.45699		0.30732
  80		0.1			0.6		4	0.47056		0.48248		0.32722
  80		0.1			0.6		5	0.49061		0.50514		0.34086
  80		0.1			0.7		1	0.31612		0.32767		0.20230
  80		0.1			0.7		2	0.41130		0.41905		0.27810
  80		0.1			0.7		3	0.44730		0.45699		0.30732
  80		0.1			0.7		4	0.46989		0.48248		0.32722
  80		0.1			0.7		5	0.48837		0.50514		0.34086
  80		0.1			0.8		1	0.30747		0.32767		0.20230
  80		0.1			0.8		2	0.40638		0.41905		0.27810
  80		0.1			0.8		3	0.44425		0.45699		0.30732
  80		0.1			0.8		4	0.46720		0.48248		0.32722
  80		0.1			0.8		5	0.48547		0.50514		0.34086
  80		0.1			0.9		1	0.29241		0.32767		0.20230
  80		0.1			0.9		2	0.39617		0.41905		0.27810
  80		0.1			0.9		3	0.43620		0.45699		0.30732
  80		0.1			0.9		4	0.46191		0.48248		0.32722
  80		0.1			0.9		5	0.48107		0.50514		0.34086
  80		0.1			1.0		1	0.20230		0.32767		0.20230
  80		0.1			1.0		2	0.27810		0.41905		0.27810
  80		0.1			1.0		3	0.30732		0.45699		0.30732
  80		0.1			1.0		4	0.32722		0.48248		0.32722
  80		0.1			1.0		5	0.34086		0.50514		0.34086
  80		0.2			0.0		1	0.32767		0.32767		0.20699
  80		0.2			0.0		2	0.41905		0.41905		0.27683
  80		0.2			0.0		3	0.45699		0.45699		0.30411
  80		0.2			0.0		4	0.48248		0.48248		0.32007
  80		0.2			0.0		5	0.50514		0.50514		0.33072
  80		0.2			0.1		1	0.32126		0.32767		0.20699
  80		0.2			0.1		2	0.41391		0.41905		0.27683
  80		0.2			0.1		3	0.44745		0.45699		0.30411
  80		0.2			0.1		4	0.47056		0.48248		0.32007
  80		0.2			0.1		5	0.49053		0.50514		0.33072
  80		0.2			0.2		1	0.32111		0.32767		0.20699
  80		0.2			0.2		2	0.41398		0.41905		0.27683
  80		0.2			0.2		3	0.44767		0.45699		0.30411
  80		0.2			0.2		4	0.47078		0.48248		0.32007
  80		0.2			0.2		5	0.48956		0.50514		0.33072
  80		0.2			0.3		1	0.32096		0.32767		0.20699
  80		0.2			0.3		2	0.41398		0.41905		0.27683
  80		0.2			0.3		3	0.44805		0.45699		0.30411
  80		0.2			0.3		4	0.47115		0.48248		0.32007
  80		0.2			0.3		5	0.49009		0.50514		0.33072
  80		0.2			0.4		1	0.32044		0.32767		0.20699
  80		0.2			0.4		2	0.41406		0.41905		0.27683
  80		0.2			0.4		3	0.44767		0.45699		0.30411
  80		0.2			0.4		4	0.47063		0.48248		0.32007
  80		0.2			0.4		5	0.49016		0.50514		0.33072
  80		0.2			0.5		1	0.31984		0.32767		0.20699
  80		0.2			0.5		2	0.41294		0.41905		0.27683
  80		0.2			0.5		3	0.44849		0.45699		0.30411
  80		0.2			0.5		4	0.46996		0.48248		0.32007
  80		0.2			0.5		5	0.48904		0.50514		0.33072
  80		0.2			0.6		1	0.31857		0.32767		0.20699
  80		0.2			0.6		2	0.41205		0.41905		0.27683
  80		0.2			0.6		3	0.44730		0.45699		0.30411
  80		0.2			0.6		4	0.46907		0.48248		0.32007
  80		0.2			0.6		5	0.48815		0.50514		0.33072
  80		0.2			0.7		1	0.31567		0.32767		0.20699
  80		0.2			0.7		2	0.41100		0.41905		0.27683
  80		0.2			0.7		3	0.44633		0.45699		0.30411
  80		0.2			0.7		4	0.46832		0.48248		0.32007
  80		0.2			0.7		5	0.48509		0.50514		0.33072
  80		0.2			0.8		1	0.30963		0.32767		0.20699
  80		0.2			0.8		2	0.40675		0.41905		0.27683
  80		0.2			0.8		3	0.44387		0.45699		0.30411
  80		0.2			0.8		4	0.46609		0.48248		0.32007
  80		0.2			0.8		5	0.48241		0.50514		0.33072
  80		0.2			0.9		1	0.30106		0.32767		0.20699
  80		0.2			0.9		2	0.39833		0.41905		0.27683
  80		0.2			0.9		3	0.43761		0.45699		0.30411
  80		0.2			0.9		4	0.46124		0.48248		0.32007
  80		0.2			0.9		5	0.47853		0.50514		0.33072
  80		0.2			1.0		1	0.20699		0.32767		0.20699
  80		0.2			1.0		2	0.27683		0.41905		0.27683
  80		0.2			1.0		3	0.30411		0.45699		0.30411
  80		0.2			1.0		4	0.32007		0.48248		0.32007
  80		0.2			1.0		5	0.33072		0.50514		0.33072
  80		0.3			0.0		1	0.32767		0.32767		0.21012
  80		0.3			0.0		2	0.41905		0.41905		0.28004
  80		0.3			0.0		3	0.45699		0.45699		0.30322
  80		0.3			0.0		4	0.48248		0.48248		0.31828
  80		0.3			0.0		5	0.50514		0.50514		0.32640
  80		0.3			0.1		1	0.32089		0.32767		0.21012
  80		0.3			0.1		2	0.41361		0.41905		0.28004
  80		0.3			0.1		3	0.44708		0.45699		0.30322
  80		0.3			0.1		4	0.46944		0.48248		0.31828
  80		0.3			0.1		5	0.48994		0.50514		0.32640
  80		0.3			0.2		1	0.32081		0.32767		0.21012
  80		0.3			0.2		2	0.41376		0.41905		0.28004
  80		0.3			0.2		3	0.44723		0.45699		0.30322
  80		0.3			0.2		4	0.46966		0.48248		0.31828
  80		0.3			0.2		5	0.48919		0.50514		0.32640
  80		0.3			0.3		1	0.32044		0.32767		0.21012
  80		0.3			0.3		2	0.41383		0.41905		0.28004
  80		0.3			0.3		3	0.44782		0.45699		0.30322
  80		0.3			0.3		4	0.46989		0.48248		0.31828
  80		0.3			0.3		5	0.48956		0.50514		0.32640
  80		0.3			0.4		1	0.32021		0.32767		0.21012
  80		0.3			0.4		2	0.41383		0.41905		0.28004
  80		0.3			0.4		3	0.44753		0.45699		0.30322
  80		0.3			0.4		4	0.46951		0.48248		0.31828
  80		0.3			0.4		5	0.48956		0.50514		0.32640
  80		0.3			0.5		1	0.31954		0.32767		0.21012
  80		0.3			0.5		2	0.41279		0.41905		0.28004
  80		0.3			0.5		3	0.44835		0.45699		0.30322
  80		0.3			0.5		4	0.46884		0.48248		0.31828
  80		0.3			0.5		5	0.48785		0.50514		0.32640
  80		0.3			0.6		1	0.31895		0.32767		0.21012
  80		0.3			0.6		2	0.41242		0.41905		0.28004
  80		0.3			0.6		3	0.44663		0.45699		0.30322
  80		0.3			0.6		4	0.46832		0.48248		0.31828
  80		0.3			0.6		5	0.48703		0.50514		0.32640
  80		0.3			0.7		1	0.31701		0.32767		0.21012
  80		0.3			0.7		2	0.41264		0.41905		0.28004
  80		0.3			0.7		3	0.44626		0.45699		0.30322
  80		0.3			0.7		4	0.46780		0.48248		0.31828
  80		0.3			0.7		5	0.48420		0.50514		0.32640
  80		0.3			0.8		1	0.31231		0.32767		0.21012
  80		0.3			0.8		2	0.40899		0.41905		0.28004
  80		0.3			0.8		3	0.44365		0.45699		0.30322
  80		0.3			0.8		4	0.46534		0.48248		0.31828
  80		0.3			0.8		5	0.48181		0.50514		0.32640
  80		0.3			0.9		1	0.30628		0.32767		0.21012
  80		0.3			0.9		2	0.40094		0.41905		0.28004
  80		0.3			0.9		3	0.43672		0.45699		0.30322
  80		0.3			0.9		4	0.46161		0.48248		0.31828
  80		0.3			0.9		5	0.47868		0.50514		0.32640
  80		0.3			1.0		1	0.21012		0.32767		0.21012
  80		0.3			1.0		2	0.28004		0.41905		0.28004
  80		0.3			1.0		3	0.30322		0.45699		0.30322
  80		0.3			1.0		4	0.31828		0.48248		0.31828
  80		0.3			1.0		5	0.32640		0.50514		0.32640
  80		0.4			0.0		1	0.32767		0.32767		0.21109
  80		0.4			0.0		2	0.41905		0.41905		0.27914
  80		0.4			0.0		3	0.45699		0.45699		0.30180
  80		0.4			0.0		4	0.48248		0.48248		0.31455
  80		0.4			0.0		5	0.50514		0.50514		0.32260
  80		0.4			0.1		1	0.32059		0.32767		0.21109
  80		0.4			0.1		2	0.41316		0.41905		0.27914
  80		0.4			0.1		3	0.44648		0.45699		0.30180
  80		0.4			0.1		4	0.46825		0.48248		0.31455
  80		0.4			0.1		5	0.48822		0.50514		0.32260
  80		0.4			0.2		1	0.32044		0.32767		0.21109
  80		0.4			0.2		2	0.41324		0.41905		0.27914
  80		0.4			0.2		3	0.44671		0.45699		0.30180
  80		0.4			0.2		4	0.46855		0.48248		0.31455
  80		0.4			0.2		5	0.48763		0.50514		0.32260
  80		0.4			0.3		1	0.31999		0.32767		0.21109
  80		0.4			0.3		2	0.41339		0.41905		0.27914
  80		0.4			0.3		3	0.44715		0.45699		0.30180
  80		0.4			0.3		4	0.46892		0.48248		0.31455
  80		0.4			0.3		5	0.48807		0.50514		0.32260
  80		0.4			0.4		1	0.31984		0.32767		0.21109
  80		0.4			0.4		2	0.41346		0.41905		0.27914
  80		0.4			0.4		3	0.44708		0.45699		0.30180
  80		0.4			0.4		4	0.46892		0.48248		0.31455
  80		0.4			0.4		5	0.48807		0.50514		0.32260
  80		0.4			0.5		1	0.31932		0.32767		0.21109
  80		0.4			0.5		2	0.41301		0.41905		0.27914
  80		0.4			0.5		3	0.44790		0.45699		0.30180
  80		0.4			0.5		4	0.46802		0.48248		0.31455
  80		0.4			0.5		5	0.48651		0.50514		0.32260
  80		0.4			0.6		1	0.31843		0.32767		0.21109
  80		0.4			0.6		2	0.41264		0.41905		0.27914
  80		0.4			0.6		3	0.44685		0.45699		0.30180
  80		0.4			0.6		4	0.46758		0.48248		0.31455
  80		0.4			0.6		5	0.48591		0.50514		0.32260
  80		0.4			0.7		1	0.31656		0.32767		0.21109
  80		0.4			0.7		2	0.41287		0.41905		0.27914
  80		0.4			0.7		3	0.44559		0.45699		0.30180
  80		0.4			0.7		4	0.46661		0.48248		0.31455
  80		0.4			0.7		5	0.48271		0.50514		0.32260
  80		0.4			0.8		1	0.31239		0.32767		0.21109
  80		0.4			0.8		2	0.40929		0.41905		0.27914
  80		0.4			0.8		3	0.44343		0.45699		0.30180
  80		0.4			0.8		4	0.46407		0.48248		0.31455
  80		0.4			0.8		5	0.48002		0.50514		0.32260
  80		0.4			0.9		1	0.30754		0.32767		0.21109
  80		0.4			0.9		2	0.40221		0.41905		0.27914
  80		0.4			0.9		3	0.43694		0.45699		0.30180
  80		0.4			0.9		4	0.46109		0.48248		0.31455
  80		0.4			0.9		5	0.47734		0.50514		0.32260
  80		0.4			1.0		1	0.21109		0.32767		0.21109
  80		0.4			1.0		2	0.27914		0.41905		0.27914
  80		0.4			1.0		3	0.30180		0.45699		0.30180
  80		0.4			1.0		4	0.31455		0.48248		0.31455
  80		0.4			1.0		5	0.32260		0.50514		0.32260
  80		0.5			0.0		1	0.32767		0.32767		0.21310
  80		0.5			0.0		2	0.41905		0.41905		0.27974
  80		0.5			0.0		3	0.45699		0.45699		0.30076
  80		0.5			0.0		4	0.48248		0.48248		0.31306
  80		0.5			0.0		5	0.50514		0.50514		0.32081
  80		0.5			0.1		1	0.32066		0.32767		0.21310
  80		0.5			0.1		2	0.41257		0.41905		0.27974
  80		0.5			0.1		3	0.44581		0.45699		0.30076
  80		0.5			0.1		4	0.46705		0.48248		0.31306
  80		0.5			0.1		5	0.48696		0.50514		0.32081
  80		0.5			0.2		1	0.32051		0.32767		0.21310
  80		0.5			0.2		2	0.41264		0.41905		0.27974
  80		0.5			0.2		3	0.44596		0.45699		0.30076
  80		0.5			0.2		4	0.46735		0.48248		0.31306
  80		0.5			0.2		5	0.48643		0.50514		0.32081
  80		0.5			0.3		1	0.32044		0.32767		0.21310
  80		0.5			0.3		2	0.41287		0.41905		0.27974
  80		0.5			0.3		3	0.44648		0.45699		0.30076
  80		0.5			0.3		4	0.46787		0.48248		0.31306
  80		0.5			0.3		5	0.48681		0.50514		0.32081
  80		0.5			0.4		1	0.32044		0.32767		0.21310
  80		0.5			0.4		2	0.41287		0.41905		0.27974
  80		0.5			0.4		3	0.44648		0.45699		0.30076
  80		0.5			0.4		4	0.46773		0.48248		0.31306
  80		0.5			0.4		5	0.48696		0.50514		0.32081
  80		0.5			0.5		1	0.32014		0.32767		0.21310
  80		0.5			0.5		2	0.41264		0.41905		0.27974
  80		0.5			0.5		3	0.44738		0.45699		0.30076
  80		0.5			0.5		4	0.46720		0.48248		0.31306
  80		0.5			0.5		5	0.48554		0.50514		0.32081
  80		0.5			0.6		1	0.31954		0.32767		0.21310
  80		0.5			0.6		2	0.41227		0.41905		0.27974
  80		0.5			0.6		3	0.44656		0.45699		0.30076
  80		0.5			0.6		4	0.46646		0.48248		0.31306
  80		0.5			0.6		5	0.48517		0.50514		0.32081
  80		0.5			0.7		1	0.31850		0.32767		0.21310
  80		0.5			0.7		2	0.41242		0.41905		0.27974
  80		0.5			0.7		3	0.44559		0.45699		0.30076
  80		0.5			0.7		4	0.46549		0.48248		0.31306
  80		0.5			0.7		5	0.48204		0.50514		0.32081
  80		0.5			0.8		1	0.31440		0.32767		0.21310
  80		0.5			0.8		2	0.41018		0.41905		0.27974
  80		0.5			0.8		3	0.44328		0.45699		0.30076
  80		0.5			0.8		4	0.46318		0.48248		0.31306
  80		0.5			0.8		5	0.47935		0.50514		0.32081
  80		0.5			0.9		1	0.30993		0.32767		0.21310
  80		0.5			0.9		2	0.40414		0.41905		0.27974
  80		0.5			0.9		3	0.43687		0.45699		0.30076
  80		0.5			0.9		4	0.46035		0.48248		0.31306
  80		0.5			0.9		5	0.47667		0.50514		0.32081
  80		0.5			1.0		1	0.21310		0.32767		0.21310
  80		0.5			1.0		2	0.27974		0.41905		0.27974
  80		0.5			1.0		3	0.30076		0.45699		0.30076
  80		0.5			1.0		4	0.31306		0.48248		0.31306
  80		0.5			1.0		5	0.32081		0.50514		0.32081
  80		0.6			0.0		1	0.32767		0.32767		0.21400
  80		0.6			0.0		2	0.41905		0.41905		0.27907
  80		0.6			0.0		3	0.45699		0.45699		0.29994
  80		0.6			0.0		4	0.48248		0.48248		0.31149
  80		0.6			0.0		5	0.50514		0.50514		0.31865
  80		0.6			0.1		1	0.32021		0.32767		0.21400
  80		0.6			0.1		2	0.41234		0.41905		0.27907
  80		0.6			0.1		3	0.44492		0.45699		0.29994
  80		0.6			0.1		4	0.46616		0.48248		0.31149
  80		0.6			0.1		5	0.48539		0.50514		0.31865
  80		0.6			0.2		1	0.31969		0.32767		0.21400
  80		0.6			0.2		2	0.41234		0.41905		0.27907
  80		0.6			0.2		3	0.44521		0.45699		0.29994
  80		0.6			0.2		4	0.46646		0.48248		0.31149
  80		0.6			0.2		5	0.48487		0.50514		0.31865
  80		0.6			0.3		1	0.31999		0.32767		0.21400
  80		0.6			0.3		2	0.41249		0.41905		0.27907
  80		0.6			0.3		3	0.44559		0.45699		0.29994
  80		0.6			0.3		4	0.46683		0.48248		0.31149
  80		0.6			0.3		5	0.48517		0.50514		0.31865
  80		0.6			0.4		1	0.32029		0.32767		0.21400
  80		0.6			0.4		2	0.41249		0.41905		0.27907
  80		0.6			0.4		3	0.44521		0.45699		0.29994
  80		0.6			0.4		4	0.46691		0.48248		0.31149
  80		0.6			0.4		5	0.48561		0.50514		0.31865
  80		0.6			0.5		1	0.31999		0.32767		0.21400
  80		0.6			0.5		2	0.41242		0.41905		0.27907
  80		0.6			0.5		3	0.44626		0.45699		0.29994
  80		0.6			0.5		4	0.46631		0.48248		0.31149
  80		0.6			0.5		5	0.48450		0.50514		0.31865
  80		0.6			0.6		1	0.31947		0.32767		0.21400
  80		0.6			0.6		2	0.41167		0.41905		0.27907
  80		0.6			0.6		3	0.44521		0.45699		0.29994
  80		0.6			0.6		4	0.46556		0.48248		0.31149
  80		0.6			0.6		5	0.48427		0.50514		0.31865
  80		0.6			0.7		1	0.31857		0.32767		0.21400
  80		0.6			0.7		2	0.41160		0.41905		0.27907
  80		0.6			0.7		3	0.44447		0.45699		0.29994
  80		0.6			0.7		4	0.46459		0.48248		0.31149
  80		0.6			0.7		5	0.48107		0.50514		0.31865
  80		0.6			0.8		1	0.31589		0.32767		0.21400
  80		0.6			0.8		2	0.40973		0.41905		0.27907
  80		0.6			0.8		3	0.44186		0.45699		0.29994
  80		0.6			0.8		4	0.46236		0.48248		0.31149
  80		0.6			0.8		5	0.47823		0.50514		0.31865
  80		0.6			0.9		1	0.31224		0.32767		0.21400
  80		0.6			0.9		2	0.40414		0.41905		0.27907
  80		0.6			0.9		3	0.43627		0.45699		0.29994
  80		0.6			0.9		4	0.45900		0.48248		0.31149
  80		0.6			0.9		5	0.47563		0.50514		0.31865
  80		0.6			1.0		1	0.21400		0.32767		0.21400
  80		0.6			1.0		2	0.27907		0.41905		0.27907
  80		0.6			1.0		3	0.29994		0.45699		0.29994
  80		0.6			1.0		4	0.31149		0.48248		0.31149
  80		0.6			1.0		5	0.31865		0.50514		0.31865
  80		0.7			0.0		1	0.32767		0.32767		0.21459
  80		0.7			0.0		2	0.41905		0.41905		0.27959
  80		0.7			0.0		3	0.45699		0.45699		0.29957
  80		0.7			0.0		4	0.48248		0.48248		0.31090
  80		0.7			0.0		5	0.50514		0.50514		0.31805
  80		0.7			0.1		1	0.32029		0.32767		0.21459
  80		0.7			0.1		2	0.41190		0.41905		0.27959
  80		0.7			0.1		3	0.44492		0.45699		0.29957
  80		0.7			0.1		4	0.46601		0.48248		0.31090
  80		0.7			0.1		5	0.48494		0.50514		0.31805
  80		0.7			0.2		1	0.31984		0.32767		0.21459
  80		0.7			0.2		2	0.41190		0.41905		0.27959
  80		0.7			0.2		3	0.44521		0.45699		0.29957
  80		0.7			0.2		4	0.46631		0.48248		0.31090
  80		0.7			0.2		5	0.48442		0.50514		0.31805
  80		0.7			0.3		1	0.31999		0.32767		0.21459
  80		0.7			0.3		2	0.41205		0.41905		0.27959
  80		0.7			0.3		3	0.44559		0.45699		0.29957
  80		0.7			0.3		4	0.46676		0.48248		0.31090
  80		0.7			0.3		5	0.48479		0.50514		0.31805
  80		0.7			0.4		1	0.32029		0.32767		0.21459
  80		0.7			0.4		2	0.41212		0.41905		0.27959
  80		0.7			0.4		3	0.44521		0.45699		0.29957
  80		0.7			0.4		4	0.46691		0.48248		0.31090
  80		0.7			0.4		5	0.48509		0.50514		0.31805
  80		0.7			0.5		1	0.31999		0.32767		0.21459
  80		0.7			0.5		2	0.41212		0.41905		0.27959
  80		0.7			0.5		3	0.44618		0.45699		0.29957
  80		0.7			0.5		4	0.46616		0.48248		0.31090
  80		0.7			0.5		5	0.48405		0.50514		0.31805
  80		0.7			0.6		1	0.31947		0.32767		0.21459
  80		0.7			0.6		2	0.41137		0.41905		0.27959
  80		0.7			0.6		3	0.44507		0.45699		0.29957
  80		0.7			0.6		4	0.46541		0.48248		0.31090
  80		0.7			0.6		5	0.48383		0.50514		0.31805
  80		0.7			0.7		1	0.31872		0.32767		0.21459
  80		0.7			0.7		2	0.41137		0.41905		0.27959
  80		0.7			0.7		3	0.44432		0.45699		0.29957
  80		0.7			0.7		4	0.46445		0.48248		0.31090
  80		0.7			0.7		5	0.48069		0.50514		0.31805
  80		0.7			0.8		1	0.31612		0.32767		0.21459
  80		0.7			0.8		2	0.40959		0.41905		0.27959
  80		0.7			0.8		3	0.44186		0.45699		0.29957
  80		0.7			0.8		4	0.46221		0.48248		0.31090
  80		0.7			0.8		5	0.47801		0.50514		0.31805
  80		0.7			0.9		1	0.31261		0.32767		0.21459
  80		0.7			0.9		2	0.40429		0.41905		0.27959
  80		0.7			0.9		3	0.43649		0.45699		0.29957
  80		0.7			0.9		4	0.45886		0.48248		0.31090
  80		0.7			0.9		5	0.47533		0.50514		0.31805
  80		0.7			1.0		1	0.21459		0.32767		0.21459
  80		0.7			1.0		2	0.27959		0.41905		0.27959
  80		0.7			1.0		3	0.29957		0.45699		0.29957
  80		0.7			1.0		4	0.31090		0.48248		0.31090
  80		0.7			1.0		5	0.31805		0.50514		0.31805
  80		0.8			0.0		1	0.32767		0.32767		0.21437
  80		0.8			0.0		2	0.41905		0.41905		0.27922
  80		0.8			0.0		3	0.45699		0.45699		0.29897
  80		0.8			0.0		4	0.48248		0.48248		0.31008
  80		0.8			0.0		5	0.50514		0.50514		0.31716
  80		0.8			0.1		1	0.32007		0.32767		0.21437
  80		0.8			0.1		2	0.41160		0.41905		0.27922
  80		0.8			0.1		3	0.44447		0.45699		0.29897
  80		0.8			0.1		4	0.46534		0.48248		0.31008
  80		0.8			0.1		5	0.48427		0.50514		0.31716
  80		0.8			0.2		1	0.31984		0.32767		0.21437
  80		0.8			0.2		2	0.41160		0.41905		0.27922
  80		0.8			0.2		3	0.44477		0.45699		0.29897
  80		0.8			0.2		4	0.46564		0.48248		0.31008
  80		0.8			0.2		5	0.48375		0.50514		0.31716
  80		0.8			0.3		1	0.31969		0.32767		0.21437
  80		0.8			0.3		2	0.41167		0.41905		0.27922
  80		0.8			0.3		3	0.44521		0.45699		0.29897
  80		0.8			0.3		4	0.46609		0.48248		0.31008
  80		0.8			0.3		5	0.48405		0.50514		0.31716
  80		0.8			0.4		1	0.31999		0.32767		0.21437
  80		0.8			0.4		2	0.41175		0.41905		0.27922
  80		0.8			0.4		3	0.44477		0.45699		0.29897
  80		0.8			0.4		4	0.46638		0.48248		0.31008
  80		0.8			0.4		5	0.48457		0.50514		0.31716
  80		0.8			0.5		1	0.31969		0.32767		0.21437
  80		0.8			0.5		2	0.41175		0.41905		0.27922
  80		0.8			0.5		3	0.44581		0.45699		0.29897
  80		0.8			0.5		4	0.46564		0.48248		0.31008
  80		0.8			0.5		5	0.48345		0.50514		0.31716
  80		0.8			0.6		1	0.31925		0.32767		0.21437
  80		0.8			0.6		2	0.41100		0.41905		0.27922
  80		0.8			0.6		3	0.44469		0.45699		0.29897
  80		0.8			0.6		4	0.46489		0.48248		0.31008
  80		0.8			0.6		5	0.48315		0.50514		0.31716
  80		0.8			0.7		1	0.31850		0.32767		0.21437
  80		0.8			0.7		2	0.41100		0.41905		0.27922
  80		0.8			0.7		3	0.44395		0.45699		0.29897
  80		0.8			0.7		4	0.46392		0.48248		0.31008
  80		0.8			0.7		5	0.48010		0.50514		0.31716
  80		0.8			0.8		1	0.31597		0.32767		0.21437
  80		0.8			0.8		2	0.40921		0.41905		0.27922
  80		0.8			0.8		3	0.44149		0.45699		0.29897
  80		0.8			0.8		4	0.46161		0.48248		0.31008
  80		0.8			0.8		5	0.47742		0.50514		0.31716
  80		0.8			0.9		1	0.31276		0.32767		0.21437
  80		0.8			0.9		2	0.40392		0.41905		0.27922
  80		0.8			0.9		3	0.43590		0.45699		0.29897
  80		0.8			0.9		4	0.45818		0.48248		0.31008
  80		0.8			0.9		5	0.47466		0.50514		0.31716
  80		0.8			1.0		1	0.21437		0.32767		0.21437
  80		0.8			1.0		2	0.27922		0.41905		0.27922
  80		0.8			1.0		3	0.29897		0.45699		0.29897
  80		0.8			1.0		4	0.31008		0.48248		0.31008
  80		0.8			1.0		5	0.31716		0.50514		0.31716
  80		0.9			0.0		1	0.32767		0.32767		0.21482
  80		0.9			0.0		2	0.41905		0.41905		0.27959
  80		0.9			0.0		3	0.45699		0.45699		0.29882
  80		0.9			0.0		4	0.48248		0.48248		0.30985
  80		0.9			0.0		5	0.50514		0.50514		0.31664
  80		0.9			0.1		1	0.31992		0.32767		0.21482
  80		0.9			0.1		2	0.41167		0.41905		0.27959
  80		0.9			0.1		3	0.44447		0.45699		0.29882
  80		0.9			0.1		4	0.46519		0.48248		0.30985
  80		0.9			0.1		5	0.48390		0.50514		0.31664
  80		0.9			0.2		1	0.31984		0.32767		0.21482
  80		0.9			0.2		2	0.41167		0.41905		0.27959
  80		0.9			0.2		3	0.44477		0.45699		0.29882
  80		0.9			0.2		4	0.46549		0.48248		0.30985
  80		0.9			0.2		5	0.48338		0.50514		0.31664
  80		0.9			0.3		1	0.31999		0.32767		0.21482
  80		0.9			0.3		2	0.41175		0.41905		0.27959
  80		0.9			0.3		3	0.44521		0.45699		0.29882
  80		0.9			0.3		4	0.46594		0.48248		0.30985
  80		0.9			0.3		5	0.48375		0.50514		0.31664
  80		0.9			0.4		1	0.31977		0.32767		0.21482
  80		0.9			0.4		2	0.41182		0.41905		0.27959
  80		0.9			0.4		3	0.44477		0.45699		0.29882
  80		0.9			0.4		4	0.46623		0.48248		0.30985
  80		0.9			0.4		5	0.48420		0.50514		0.31664
  80		0.9			0.5		1	0.31962		0.32767		0.21482
  80		0.9			0.5		2	0.41175		0.41905		0.27959
  80		0.9			0.5		3	0.44574		0.45699		0.29882
  80		0.9			0.5		4	0.46549		0.48248		0.30985
  80		0.9			0.5		5	0.48315		0.50514		0.31664
  80		0.9			0.6		1	0.31925		0.32767		0.21482
  80		0.9			0.6		2	0.41100		0.41905		0.27959
  80		0.9			0.6		3	0.44462		0.45699		0.29882
  80		0.9			0.6		4	0.46474		0.48248		0.30985
  80		0.9			0.6		5	0.48293		0.50514		0.31664
  80		0.9			0.7		1	0.31857		0.32767		0.21482
  80		0.9			0.7		2	0.41100		0.41905		0.27959
  80		0.9			0.7		3	0.44387		0.45699		0.29882
  80		0.9			0.7		4	0.46377		0.48248		0.30985
  80		0.9			0.7		5	0.47980		0.50514		0.31664
  80		0.9			0.8		1	0.31597		0.32767		0.21482
  80		0.9			0.8		2	0.40921		0.41905		0.27959
  80		0.9			0.8		3	0.44149		0.45699		0.29882
  80		0.9			0.8		4	0.46139		0.48248		0.30985
  80		0.9			0.8		5	0.47712		0.50514		0.31664
  80		0.9			0.9		1	0.31291		0.32767		0.21482
  80		0.9			0.9		2	0.40414		0.41905		0.27959
  80		0.9			0.9		3	0.43597		0.45699		0.29882
  80		0.9			0.9		4	0.45826		0.48248		0.30985
  80		0.9			0.9		5	0.47428		0.50514		0.31664
  80		0.9			1.0		1	0.21482		0.32767		0.21482
  80		0.9			1.0		2	0.27959		0.41905		0.27959
  80		0.9			1.0		3	0.29882		0.45699		0.29882
  80		0.9			1.0		4	0.30985		0.48248		0.30985
  80		0.9			1.0		5	0.31664		0.50514		0.31664
  80		1.0			0.0		1	0.32767		0.32767		0.21497
  80		1.0			0.0		2	0.41905		0.41905		0.27952
  80		1.0			0.0		3	0.45699		0.45699		0.29845
  80		1.0			0.0		4	0.48248		0.48248		0.30941
  80		1.0			0.0		5	0.50514		0.50514		0.31634
  80		1.0			0.1		1	0.31984		0.32767		0.21497
  80		1.0			0.1		2	0.41152		0.41905		0.27952
  80		1.0			0.1		3	0.44410		0.45699		0.29845
  80		1.0			0.1		4	0.46474		0.48248		0.30941
  80		1.0			0.1		5	0.48353		0.50514		0.31634
  80		1.0			0.2		1	0.31977		0.32767		0.21497
  80		1.0			0.2		2	0.41152		0.41905		0.27952
  80		1.0			0.2		3	0.44439		0.45699		0.29845
  80		1.0			0.2		4	0.46504		0.48248		0.30941
  80		1.0			0.2		5	0.48301		0.50514		0.31634
  80		1.0			0.3		1	0.31992		0.32767		0.21497
  80		1.0			0.3		2	0.41160		0.41905		0.27952
  80		1.0			0.3		3	0.44484		0.45699		0.29845
  80		1.0			0.3		4	0.46549		0.48248		0.30941
  80		1.0			0.3		5	0.48338		0.50514		0.31634
  80		1.0			0.4		1	0.31969		0.32767		0.21497
  80		1.0			0.4		2	0.41167		0.41905		0.27952
  80		1.0			0.4		3	0.44439		0.45699		0.29845
  80		1.0			0.4		4	0.46579		0.48248		0.30941
  80		1.0			0.4		5	0.48383		0.50514		0.31634
  80		1.0			0.5		1	0.31954		0.32767		0.21497
  80		1.0			0.5		2	0.41160		0.41905		0.27952
  80		1.0			0.5		3	0.44536		0.45699		0.29845
  80		1.0			0.5		4	0.46504		0.48248		0.30941
  80		1.0			0.5		5	0.48278		0.50514		0.31634
  80		1.0			0.6		1	0.31917		0.32767		0.21497
  80		1.0			0.6		2	0.41085		0.41905		0.27952
  80		1.0			0.6		3	0.44425		0.45699		0.29845
  80		1.0			0.6		4	0.46430		0.48248		0.30941
  80		1.0			0.6		5	0.48256		0.50514		0.31634
  80		1.0			0.7		1	0.31850		0.32767		0.21497
  80		1.0			0.7		2	0.41085		0.41905		0.27952
  80		1.0			0.7		3	0.44350		0.45699		0.29845
  80		1.0			0.7		4	0.46333		0.48248		0.30941
  80		1.0			0.7		5	0.47943		0.50514		0.31634
  80		1.0			0.8		1	0.31589		0.32767		0.21497
  80		1.0			0.8		2	0.40906		0.41905		0.27952
  80		1.0			0.8		3	0.44112		0.45699		0.29845
  80		1.0			0.8		4	0.46094		0.48248		0.30941
  80		1.0			0.8		5	0.47674		0.50514		0.31634
  80		1.0			0.9		1	0.31291		0.32767		0.21497
  80		1.0			0.9		2	0.40400		0.41905		0.27952
  80		1.0			0.9		3	0.43567		0.45699		0.29845
  80		1.0			0.9		4	0.45781		0.48248		0.30941
  80		1.0			0.9		5	0.47391		0.50514		0.31634
  80		1.0			1.0		1	0.21497		0.32767		0.21497
  80		1.0			1.0		2	0.27952		0.41905		0.27952
  80		1.0			1.0		3	0.29845		0.45699		0.29845
  80		1.0			1.0		4	0.30941		0.48248		0.30941
  80		1.0			1.0		5	0.31634		0.50514		0.31634
 100		0.1			0.0		1	0.32767		0.32767		0.20408
 100		0.1			0.0		2	0.41905		0.41905		0.28883
 100		0.1			0.0		3	0.45699		0.45699		0.31925
 100		0.1			0.0		4	0.48248		0.48248		0.34012
 100		0.1			0.0		5	0.50514		0.50514		0.35368
 100		0.1			0.1		1	0.32200		0.32767		0.20408
 100		0.1			0.1		2	0.41428		0.41905		0.28883
 100		0.1			0.1		3	0.44738		0.45699		0.31925
 100		0.1			0.1		4	0.47123		0.48248		0.34012
 100		0.1			0.1		5	0.49128		0.50514		0.35368
 100		0.1			0.2		1	0.32238		0.32767		0.20408
 100		0.1			0.2		2	0.41436		0.41905		0.28883
 100		0.1			0.2		3	0.44708		0.45699		0.31925
 100		0.1			0.2		4	0.47115		0.48248		0.34012
 100		0.1			0.2		5	0.49053		0.50514		0.35368
 100		0.1			0.3		1	0.32156		0.32767		0.20408
 100		0.1			0.3		2	0.41406		0.41905		0.28883
 100		0.1			0.3		3	0.44730		0.45699		0.31925
 100		0.1			0.3		4	0.47130		0.48248		0.34012
 100		0.1			0.3		5	0.49053		0.50514		0.35368
 100		0.1			0.4		1	0.32118		0.32767		0.20408
 100		0.1			0.4		2	0.41324		0.41905		0.28883
 100		0.1			0.4		3	0.44700		0.45699		0.31925
 100		0.1			0.4		4	0.47100		0.48248		0.34012
 100		0.1			0.4		5	0.49076		0.50514		0.35368
 100		0.1			0.5		1	0.32081		0.32767		0.20408
 100		0.1			0.5		2	0.41279		0.41905		0.28883
 100		0.1			0.5		3	0.44708		0.45699		0.31925
 100		0.1			0.5		4	0.47108		0.48248		0.34012
 100		0.1			0.5		5	0.49016		0.50514		0.35368
 100		0.1			0.6		1	0.31984		0.32767		0.20408
 100		0.1			0.6		2	0.41197		0.41905		0.28883
 100		0.1			0.6		3	0.44708		0.45699		0.31925
 100		0.1			0.6		4	0.47004		0.48248		0.34012
 100		0.1			0.6		5	0.48964		0.50514		0.35368
 100		0.1			0.7		1	0.31701		0.32767		0.20408
 100		0.1			0.7		2	0.41100		0.41905		0.28883
 100		0.1			0.7		3	0.44685		0.45699		0.31925
 100		0.1			0.7		4	0.46989		0.48248		0.34012
 100		0.1			0.7		5	0.48904		0.50514		0.35368
 100		0.1			0.8		1	0.30806		0.32767		0.20408
 100		0.1			0.8		2	0.40698		0.41905		0.28883
 100		0.1			0.8		3	0.44447		0.45699		0.31925
 100		0.1			0.8		4	0.46787		0.48248		0.34012
 100		0.1			0.8		5	0.48636		0.50514		0.35368
 100		0.1			0.9		1	0.29338		0.32767		0.20408
 100		0.1			0.9		2	0.39691		0.41905		0.28883
 100		0.1			0.9		3	0.43612		0.45699		0.31925
 100		0.1			0.9		4	0.46184		0.48248		0.34012
 100		0.1			0.9		5	0.48025		0.50514		0.35368
 100		0.1			1.0		1	0.20408		0.32767		0.20408
 100		0.1			1.0		2	0.28883		0.41905		0.28883
 100		0.1			1.0		3	0.31925		0.45699		0.31925
 100		0.1			1.0		4	0.34012		0.48248		0.34012
 100		0.1			1.0		5	0.35368		0.50514		0.35368
 100		0.2			0.0		1	0.32767		0.32767		0.21012
 100		0.2			0.0		2	0.41905		0.41905		0.28995
 100		0.2			0.0		3	0.45699		0.45699		0.31790
 100		0.2			0.0		4	0.48248		0.48248		0.33430
 100		0.2			0.0		5	0.50514		0.50514		0.34474
 100		0.2			0.1		1	0.32111		0.32767		0.21012
 100		0.2			0.1		2	0.41339		0.41905		0.28995
 100		0.2			0.1		3	0.44678		0.45699		0.31790
 100		0.2			0.1		4	0.46981		0.48248		0.33430
 100		0.2			0.1		5	0.48889		0.50514		0.34474
 100		0.2			0.2		1	0.32126		0.32767		0.21012
 100		0.2			0.2		2	0.41346		0.41905		0.28995
 100		0.2			0.2		3	0.44685		0.45699		0.31790
 100		0.2			0.2		4	0.47004		0.48248		0.33430
 100		0.2			0.2		5	0.48800		0.50514		0.34474
 100		0.2			0.3		1	0.32036		0.32767		0.21012
 100		0.2			0.3		2	0.41331		0.41905		0.28995
 100		0.2			0.3		3	0.44715		0.45699		0.31790
 100		0.2			0.3		4	0.46996		0.48248		0.33430
 100		0.2			0.3		5	0.48822		0.50514		0.34474
 100		0.2			0.4		1	0.31999		0.32767		0.21012
 100		0.2			0.4		2	0.41294		0.41905		0.28995
 100		0.2			0.4		3	0.44715		0.45699		0.31790
 100		0.2			0.4		4	0.46996		0.48248		0.33430
 100		0.2			0.4		5	0.48882		0.50514		0.34474
 100		0.2			0.5		1	0.31947		0.32767		0.21012
 100		0.2			0.5		2	0.41212		0.41905		0.28995
 100		0.2			0.5		3	0.44700		0.45699		0.31790
 100		0.2			0.5		4	0.46996		0.48248		0.33430
 100		0.2			0.5		5	0.48815		0.50514		0.34474
 100		0.2			0.6		1	0.31887		0.32767		0.21012
 100		0.2			0.6		2	0.41108		0.41905		0.28995
 100		0.2			0.6		3	0.44700		0.45699		0.31790
 100		0.2			0.6		4	0.46907		0.48248		0.33430
 100		0.2			0.6		5	0.48688		0.50514		0.34474
 100		0.2			0.7		1	0.31559		0.32767		0.21012
 100		0.2			0.7		2	0.41063		0.41905		0.28995
 100		0.2			0.7		3	0.44551		0.45699		0.31790
 100		0.2			0.7		4	0.46802		0.48248		0.33430
 100		0.2			0.7		5	0.48494		0.50514		0.34474
 100		0.2			0.8		1	0.30970		0.32767		0.21012
 100		0.2			0.8		2	0.40757		0.41905		0.28995
 100		0.2			0.8		3	0.44402		0.45699		0.31790
 100		0.2			0.8		4	0.46691		0.48248		0.33430
 100		0.2			0.8		5	0.48248		0.50514		0.34474
 100		0.2			0.9		1	0.30262		0.32767		0.21012
 100		0.2			0.9		2	0.40019		0.41905		0.28995
 100		0.2			0.9		3	0.43761		0.45699		0.31790
 100		0.2			0.9		4	0.46102		0.48248		0.33430
 100		0.2			0.9		5	0.47712		0.50514		0.34474
 100		0.2			1.0		1	0.21012		0.32767		0.21012
 100		0.2			1.0		2	0.28995		0.41905		0.28995
 100		0.2			1.0		3	0.31790		0.45699		0.31790
 100		0.2			1.0		4	0.33430		0.48248		0.33430
 100		0.2			1.0		5	0.34474		0.50514		0.34474
 100		0.3			0.0		1	0.32767		0.32767		0.21288
 100		0.3			0.0		2	0.41905		0.41905		0.29368
 100		0.3			0.0		3	0.45699		0.45699		0.31656
 100		0.3			0.0		4	0.48248		0.48248		0.33311
 100		0.3			0.0		5	0.50514		0.50514		0.34153
 100		0.3			0.1		1	0.32074		0.32767		0.21288
 100		0.3			0.1		2	0.41309		0.41905		0.29368
 100		0.3			0.1		3	0.44626		0.45699		0.31656
 100		0.3			0.1		4	0.46855		0.48248		0.33311
 100		0.3			0.1		5	0.48860		0.50514		0.34153
 100		0.3			0.2		1	0.32089		0.32767		0.21288
 100		0.3			0.2		2	0.41324		0.41905		0.29368
 100		0.3			0.2		3	0.44633		0.45699		0.31656
 100		0.3			0.2		4	0.46884		0.48248		0.33311
 100		0.3			0.2		5	0.48770		0.50514		0.34153
 100		0.3			0.3		1	0.32021		0.32767		0.21288
 100		0.3			0.3		2	0.41309		0.41905		0.29368
 100		0.3			0.3		3	0.44678		0.45699		0.31656
 100		0.3			0.3		4	0.46877		0.48248		0.33311
 100		0.3			0.3		5	0.48815		0.50514		0.34153
 100		0.3			0.4		1	0.31977		0.32767		0.21288
 100		0.3			0.4		2	0.41287		0.41905		0.29368
 100		0.3			0.4		3	0.44685		0.45699		0.31656
 100		0.3			0.4		4	0.46877		0.48248		0.33311
 100		0.3			0.4		5	0.48822		0.50514		0.34153
 100		0.3			0.5		1	0.31910		0.32767		0.21288
 100		0.3			0.5		2	0.41197		0.41905		0.29368
 100		0.3			0.5		3	0.44641		0.45699		0.31656
 100		0.3			0.5		4	0.46869		0.48248		0.33311
 100		0.3			0.5		5	0.48770		0.50514		0.34153
 100		0.3			0.6		1	0.31880		0.32767		0.21288
 100		0.3			0.6		2	0.41190		0.41905		0.29368
 100		0.3			0.6		3	0.44611		0.45699		0.31656
 100		0.3			0.6		4	0.46817		0.48248		0.33311
 100		0.3			0.6		5	0.48599		0.50514		0.34153
 100		0.3			0.7		1	0.31686		0.32767		0.21288
 100		0.3			0.7		2	0.41234		0.41905		0.29368
 100		0.3			0.7		3	0.44536		0.45699		0.31656
 100		0.3			0.7		4	0.46765		0.48248		0.33311
 100		0.3			0.7		5	0.48420		0.50514		0.34153
 100		0.3			0.8		1	0.31231		0.32767		0.21288
 100		0.3			0.8		2	0.40936		0.41905		0.29368
 100		0.3			0.8		3	0.44425		0.45699		0.31656
 100		0.3			0.8		4	0.46638		0.48248		0.33311
 100		0.3			0.8		5	0.48181		0.50514		0.34153
 100		0.3			0.9		1	0.30672		0.32767		0.21288
 100		0.3			0.9		2	0.40340		0.41905		0.29368
 100		0.3			0.9		3	0.43776		0.45699		0.31656
 100		0.3			0.9		4	0.46072		0.48248		0.33311
 100		0.3			0.9		5	0.47682		0.50514		0.34153
 100		0.3			1.0		1	0.21288		0.32767		0.21288
 100		0.3			1.0		2	0.29368		0.41905		0.29368
 100		0.3			1.0		3	0.31656		0.45699		0.31656
 100		0.3			1.0		4	0.33311		0.48248		0.33311
 100		0.3			1.0		5	0.34153		0.50514		0.34153
 100		0.4			0.0		1	0.32767		0.32767		0.21377
 100		0.4			0.0		2	0.41905		0.41905		0.29331
 100		0.4			0.0		3	0.45699		0.45699		0.31559
 100		0.4			0.0		4	0.48248		0.48248		0.32953
 100		0.4			0.0		5	0.50514		0.50514		0.33781
 100		0.4			0.1		1	0.32036		0.32767		0.21377
 100		0.4			0.1		2	0.41264		0.41905		0.29331
 100		0.4			0.1		3	0.44574		0.45699		0.31559
 100		0.4			0.1		4	0.46735		0.48248		0.32953
 100		0.4			0.1		5	0.48666		0.50514		0.33781
 100		0.4			0.2		1	0.32051		0.32767		0.21377
 100		0.4			0.2		2	0.41279		0.41905		0.29331
 100		0.4			0.2		3	0.44589		0.45699		0.31559
 100		0.4			0.2		4	0.46765		0.48248		0.32953
 100		0.4			0.2		5	0.48606		0.50514		0.33781
 100		0.4			0.3		1	0.31977		0.32767		0.21377
 100		0.4			0.3		2	0.41272		0.41905		0.29331
 100		0.4			0.3		3	0.44596		0.45699		0.31559
 100		0.4			0.3		4	0.46773		0.48248		0.32953
 100		0.4			0.3		5	0.48636		0.50514		0.33781
 100		0.4			0.4		1	0.31932		0.32767		0.21377
 100		0.4			0.4		2	0.41249		0.41905		0.29331
 100		0.4			0.4		3	0.44633		0.45699		0.31559
 100		0.4			0.4		4	0.46802		0.48248		0.32953
 100		0.4			0.4		5	0.48666		0.50514		0.33781
 100		0.4			0.5		1	0.31880		0.32767		0.21377
 100		0.4			0.5		2	0.41219		0.41905		0.29331
 100		0.4			0.5		3	0.44596		0.45699		0.31559
 100		0.4			0.5		4	0.46795		0.48248		0.32953
 100		0.4			0.5		5	0.48614		0.50514		0.33781
 100		0.4			0.6		1	0.31820		0.32767		0.21377
 100		0.4			0.6		2	0.41190		0.41905		0.29331
 100		0.4			0.6		3	0.44633		0.45699		0.31559
 100		0.4			0.6		4	0.46735		0.48248		0.32953
 100		0.4			0.6		5	0.48472		0.50514		0.33781
 100		0.4			0.7		1	0.31649		0.32767		0.21377
 100		0.4			0.7		2	0.41249		0.41905		0.29331
 100		0.4			0.7		3	0.44521		0.45699		0.31559
 100		0.4			0.7		4	0.46661		0.48248		0.32953
 100		0.4			0.7		5	0.48301		0.50514		0.33781
 100		0.4			0.8		1	0.31239		0.32767		0.21377
 100		0.4			0.8		2	0.40996		0.41905		0.29331
 100		0.4			0.8		3	0.44425		0.45699		0.31559
 100		0.4			0.8		4	0.46489		0.48248		0.32953
 100		0.4			0.8		5	0.48047		0.50514		0.33781
 100		0.4			0.9		1	0.30792		0.32767		0.21377
 100		0.4			0.9		2	0.40444		0.41905		0.29331
 100		0.4			0.9		3	0.43746		0.45699		0.31559
 100		0.4			0.9		4	0.45990		0.48248		0.32953
 100		0.4			0.9		5	0.47563		0.50514		0.33781
 100		0.4			1.0		1	0.21377		0.32767		0.21377
 100		0.4			1.0		2	0.29331		0.41905		0.29331
 100		0.4			1.0		3	0.31559		0.45699		0.31559
 100		0.4			1.0		4	0.32953		0.48248		0.32953
 100		0.4			1.0		5	0.33781		0.50514		0.33781
 100		0.5			0.0		1	0.32767		0.32767		0.21609
 100		0.5			0.0		2	0.41905		0.41905		0.29375
 100		0.5			0.0		3	0.45699		0.45699		0.31477
 100		0.5			0.0		4	0.48248		0.48248		0.32789
 100		0.5			0.0		5	0.50514		0.50514		0.33587
 100		0.5			0.1		1	0.32036		0.32767		0.21609
 100		0.5			0.1		2	0.41205		0.41905		0.29375
 100		0.5			0.1		3	0.44499		0.45699		0.31477
 100		0.5			0.1		4	0.46623		0.48248		0.32789
 100		0.5			0.1		5	0.48532		0.50514		0.33587
 100		0.5			0.2		1	0.32036		0.32767		0.21609
 100		0.5			0.2		2	0.41219		0.41905		0.29375
 100		0.5			0.2		3	0.44507		0.45699		0.31477
 100		0.5			0.2		4	0.46653		0.48248		0.32789
 100		0.5			0.2		5	0.48472		0.50514		0.33587
 100		0.5			0.3		1	0.32007		0.32767		0.21609
 100		0.5			0.3		2	0.41212		0.41905		0.29375
 100		0.5			0.3		3	0.44536		0.45699		0.31477
 100		0.5			0.3		4	0.46676		0.48248		0.32789
 100		0.5			0.3		5	0.48487		0.50514		0.33587
 100		0.5			0.4		1	0.31992		0.32767		0.21609
 100		0.5			0.4		2	0.41190		0.41905		0.29375
 100		0.5			0.4		3	0.44559		0.45699		0.31477
 100		0.5			0.4		4	0.46698		0.48248		0.32789
 100		0.5			0.4		5	0.48524		0.50514		0.33587
 100		0.5			0.5		1	0.31954		0.32767		0.21609
 100		0.5			0.5		2	0.41182		0.41905		0.29375
 100		0.5			0.5		3	0.44521		0.45699		0.31477
 100		0.5			0.5		4	0.46713		0.48248		0.32789
 100		0.5			0.5		5	0.48472		0.50514		0.33587
 100		0.5			0.6		1	0.31932		0.32767		0.21609
 100		0.5			0.6		2	0.41167		0.41905		0.29375
 100		0.5			0.6		3	0.44596		0.45699		0.31477
 100		0.5			0.6		4	0.46638		0.48248		0.32789
 100		0.5			0.6		5	0.48383		0.50514		0.33587
 100		0.5			0.7		1	0.31820		0.32767		0.21609
 100		0.5			0.7		2	0.41205		0.41905		0.29375
 100		0.5			0.7		3	0.44492		0.45699		0.31477
 100		0.5			0.7		4	0.46549		0.48248		0.32789
 100		0.5			0.7		5	0.48189		0.50514		0.33587
 100		0.5			0.8		1	0.31425		0.32767		0.21609
 100		0.5			0.8		2	0.41033		0.41905		0.29375
 100		0.5			0.8		3	0.44365		0.45699		0.31477
 100		0.5			0.8		4	0.46400		0.48248		0.32789
 100		0.5			0.8		5	0.47950		0.50514		0.33587
 100		0.5			0.9		1	0.30993		0.32767		0.21609
 100		0.5			0.9		2	0.40631		0.41905		0.29375
 100		0.5			0.9		3	0.43687		0.45699		0.31477
 100		0.5			0.9		4	0.45915		0.48248		0.32789
 100		0.5			0.9		5	0.47481		0.50514		0.33587
 100		0.5			1.0		1	0.21609		0.32767		0.21609
 100		0.5			1.0		2	0.29375		0.41905		0.29375
 100		0.5			1.0		3	0.31477		0.45699		0.31477
 100		0.5			1.0		4	0.32789		0.48248		0.32789
 100		0.5			1.0		5	0.33587		0.50514		0.33587
 100		0.6			0.0		1	0.32767		0.32767		0.21713
 100		0.6			0.0		2	0.41905		0.41905		0.29375
 100		0.6			0.0		3	0.45699		0.45699		0.31395
 100		0.6			0.0		4	0.48248		0.48248		0.32640
 100		0.6			0.0		5	0.50514		0.50514		0.33356
 100		0.6			0.1		1	0.32007		0.32767		0.21713
 100		0.6			0.1		2	0.41190		0.41905		0.29375
 100		0.6			0.1		3	0.44387		0.45699		0.31395
 100		0.6			0.1		4	0.46534		0.48248		0.32640
 100		0.6			0.1		5	0.48353		0.50514		0.33356
 100		0.6			0.2		1	0.31977		0.32767		0.21713
 100		0.6			0.2		2	0.41190		0.41905		0.29375
 100		0.6			0.2		3	0.44402		0.45699		0.31395
 100		0.6			0.2		4	0.46556		0.48248		0.32640
 100		0.6			0.2		5	0.48330		0.50514		0.33356
 100		0.6			0.3		1	0.31954		0.32767		0.21713
 100		0.6			0.3		2	0.41182		0.41905		0.29375
 100		0.6			0.3		3	0.44447		0.45699		0.31395
 100		0.6			0.3		4	0.46571		0.48248		0.32640
 100		0.6			0.3		5	0.48345		0.50514		0.33356
 100		0.6			0.4		1	0.31992		0.32767		0.21713
 100		0.6			0.4		2	0.41152		0.41905		0.29375
 100		0.6			0.4		3	0.44439		0.45699		0.31395
 100		0.6			0.4		4	0.46616		0.48248		0.32640
 100		0.6			0.4		5	0.48390		0.50514		0.33356
 100		0.6			0.5		1	0.31962		0.32767		0.21713
 100		0.6			0.5		2	0.41160		0.41905		0.29375
 100		0.6			0.5		3	0.44417		0.45699		0.31395
 100		0.6			0.5		4	0.46638		0.48248		0.32640
 100		0.6			0.5		5	0.48338		0.50514		0.33356
 100		0.6			0.6		1	0.31939		0.32767		0.21713
 100		0.6			0.6		2	0.41123		0.41905		0.29375
 100		0.6			0.6		3	0.44484		0.45699		0.31395
 100		0.6			0.6		4	0.46541		0.48248		0.32640
 100		0.6			0.6		5	0.48293		0.50514		0.33356
 100		0.6			0.7		1	0.31857		0.32767		0.21713
 100		0.6			0.7		2	0.41130		0.41905		0.29375
 100		0.6			0.7		3	0.44395		0.45699		0.31395
 100		0.6			0.7		4	0.46467		0.48248		0.32640
 100		0.6			0.7		5	0.48099		0.50514		0.33356
 100		0.6			0.8		1	0.31612		0.32767		0.21713
 100		0.6			0.8		2	0.40996		0.41905		0.29375
 100		0.6			0.8		3	0.44253		0.45699		0.31395
 100		0.6			0.8		4	0.46310		0.48248		0.32640
 100		0.6			0.8		5	0.47823		0.50514		0.33356
 100		0.6			0.9		1	0.31246		0.32767		0.21713
 100		0.6			0.9		2	0.40638		0.41905		0.29375
 100		0.6			0.9		3	0.43642		0.45699		0.31395
 100		0.6			0.9		4	0.45804		0.48248		0.32640
 100		0.6			0.9		5	0.47376		0.50514		0.33356
 100		0.6			1.0		1	0.21713		0.32767		0.21713
 100		0.6			1.0		2	0.29375		0.41905		0.29375
 100		0.6			1.0		3	0.31395		0.45699		0.31395
 100		0.6			1.0		4	0.32640		0.48248		0.32640
 100		0.6			1.0		5	0.33356		0.50514		0.33356
 100		0.7			0.0		1	0.32767		0.32767		0.21765
 100		0.7			0.0		2	0.41905		0.41905		0.29442
 100		0.7			0.0		3	0.45699		0.45699		0.31366
 100		0.7			0.0		4	0.48248		0.48248		0.32595
 100		0.7			0.0		5	0.50514		0.50514		0.33304
 100		0.7			0.1		1	0.32014		0.32767		0.21765
 100		0.7			0.1		2	0.41145		0.41905		0.29442
 100		0.7			0.1		3	0.44380		0.45699		0.31366
 100		0.7			0.1		4	0.46527		0.48248		0.32595
 100		0.7			0.1		5	0.48308		0.50514		0.33304
 100		0.7			0.2		1	0.31999		0.32767		0.21765
 100		0.7			0.2		2	0.41145		0.41905		0.29442
 100		0.7			0.2		3	0.44395		0.45699		0.31366
 100		0.7			0.2		4	0.46549		0.48248		0.32595
 100		0.7			0.2		5	0.48286		0.50514		0.33304
 100		0.7			0.3		1	0.31954		0.32767		0.21765
 100		0.7			0.3		2	0.41137		0.41905		0.29442
 100		0.7			0.3		3	0.44439		0.45699		0.31366
 100		0.7			0.3		4	0.46571		0.48248		0.32595
 100		0.7			0.3		5	0.48315		0.50514		0.33304
 100		0.7			0.4		1	0.31992		0.32767		0.21765
 100		0.7			0.4		2	0.41115		0.41905		0.29442
 100		0.7			0.4		3	0.44432		0.45699		0.31366
 100		0.7			0.4		4	0.46616		0.48248		0.32595
 100		0.7			0.4		5	0.48360		0.50514		0.33304
 100		0.7			0.5		1	0.31962		0.32767		0.21765
 100		0.7			0.5		2	0.41130		0.41905		0.29442
 100		0.7			0.5		3	0.44402		0.45699		0.31366
 100		0.7			0.5		4	0.46623		0.48248		0.32595
 100		0.7			0.5		5	0.48293		0.50514		0.33304
 100		0.7			0.6		1	0.31939		0.32767		0.21765
 100		0.7			0.6		2	0.41093		0.41905		0.29442
 100		0.7			0.6		3	0.44469		0.45699		0.31366
 100		0.7			0.6		4	0.46527		0.48248		0.32595
 100		0.7			0.6		5	0.48248		0.50514		0.33304
 100		0.7			0.7		1	0.31872		0.32767		0.21765
 100		0.7			0.7		2	0.41100		0.41905		0.29442
 100		0.7			0.7		3	0.44372		0.45699		0.31366
 100		0.7			0.7		4	0.46452		0.48248		0.32595
 100		0.7			0.7		5	0.48062		0.50514		0.33304
 100		0.7			0.8		1	0.31619		0.32767		0.21765
 100		0.7			0.8		2	0.40988		0.41905		0.29442
 100		0.7			0.8		3	0.44238		0.45699		0.31366
 100		0.7			0.8		4	0.46288		0.48248		0.32595
 100		0.7			0.8		5	0.47794		0.50514		0.33304
 100		0.7			0.9		1	0.31284		0.32767		0.21765
 100		0.7			0.9		2	0.40645		0.41905		0.29442
 100		0.7			0.9		3	0.43649		0.45699		0.31366
 100		0.7			0.9		4	0.45796		0.48248		0.32595
 100		0.7			0.9		5	0.47346		0.50514		0.33304
 100		0.7			1.0		1	0.21765		0.32767		0.21765
 100		0.7			1.0		2	0.29442		0.41905		0.29442
 100		0.7			1.0		3	0.31366		0.45699		0.31366
 100		0.7			1.0		4	0.32595		0.48248		0.32595
 100		0.7			1.0		5	0.33304		0.50514		0.33304
 100		0.8			0.0		1	0.32767		0.32767		0.21743
 100		0.8			0.0		2	0.41905		0.41905		0.29405
 100		0.8			0.0		3	0.45699		0.45699		0.31306
 100		0.8			0.0		4	0.48248		0.48248		0.32513
 100		0.8			0.0		5	0.50514		0.50514		0.33214
 100		0.8			0.1		1	0.31992		0.32767		0.21743
 100		0.8			0.1		2	0.41115		0.41905		0.29405
 100		0.8			0.1		3	0.44335		0.45699		0.31306
 100		0.8			0.1		4	0.46459		0.48248		0.32513
 100		0.8			0.1		5	0.48241		0.50514		0.33214
 100		0.8			0.2		1	0.31992		0.32767		0.21743
 100		0.8			0.2		2	0.41115		0.41905		0.29405
 100		0.8			0.2		3	0.44350		0.45699		0.31306
 100		0.8			0.2		4	0.46482		0.48248		0.32513
 100		0.8			0.2		5	0.48219		0.50514		0.33214
 100		0.8			0.3		1	0.31925		0.32767		0.21743
 100		0.8			0.3		2	0.41100		0.41905		0.29405
 100		0.8			0.3		3	0.44402		0.45699		0.31306
 100		0.8			0.3		4	0.46504		0.48248		0.32513
 100		0.8			0.3		5	0.48241		0.50514		0.33214
 100		0.8			0.4		1	0.31962		0.32767		0.21743
 100		0.8			0.4		2	0.41078		0.41905		0.29405
 100		0.8			0.4		3	0.44387		0.45699		0.31306
 100		0.8			0.4		4	0.46564		0.48248		0.32513
 100		0.8			0.4		5	0.48308		0.50514		0.33214
 100		0.8			0.5		1	0.31932		0.32767		0.21743
 100		0.8			0.5		2	0.41093		0.41905		0.29405
 100		0.8			0.5		3	0.44357		0.45699		0.31306
 100		0.8			0.5		4	0.46571		0.48248		0.32513
 100		0.8			0.5		5	0.48233		0.50514		0.33214
 100		0.8			0.6		1	0.31917		0.32767		0.21743
 100		0.8			0.6		2	0.41055		0.41905		0.29405
 100		0.8			0.6		3	0.44432		0.45699		0.31306
 100		0.8			0.6		4	0.46467		0.48248		0.32513
 100		0.8			0.6		5	0.48189		0.50514		0.33214
 100		0.8			0.7		1	0.31850		0.32767		0.21743
 100		0.8			0.7		2	0.41063		0.41905		0.29405
 100		0.8			0.7		3	0.44335		0.45699		0.31306
 100		0.8			0.7		4	0.46392		0.48248		0.32513
 100		0.8			0.7		5	0.48002		0.50514		0.33214
 100		0.8			0.8		1	0.31612		0.32767		0.21743
 100		0.8			0.8		2	0.40951		0.41905		0.29405
 100		0.8			0.8		3	0.44201		0.45699		0.31306
 100		0.8			0.8		4	0.46228		0.48248		0.32513
 100		0.8			0.8		5	0.47734		0.50514		0.33214
 100		0.8			0.9		1	0.31298		0.32767		0.21743
 100		0.8			0.9		2	0.40608		0.41905		0.29405
 100		0.8			0.9		3	0.43597		0.45699		0.31306
 100		0.8			0.9		4	0.45729		0.48248		0.32513
 100		0.8			0.9		5	0.47264		0.50514		0.33214
 100		0.8			1.0		1	0.21743		0.32767		0.21743
 100		0.8			1.0		2	0.29405		0.41905		0.29405
 100		0.8			1.0		3	0.31306		0.45699		0.31306
 100		0.8			1.0		4	0.32513		0.48248		0.32513
 100		0.8			1.0		5	0.33214		0.50514		0.33214
 100		0.9			0.0		1	0.32767		0.32767		0.21802
 100		0.9			0.0		2	0.41905		0.41905		0.29442
 100		0.9			0.0		3	0.45699		0.45699		0.31284
 100		0.9			0.0		4	0.48248		0.48248		0.32491
 100		0.9			0.0		5	0.50514		0.50514		0.33162
 100		0.9			0.1		1	0.31984		0.32767		0.21802
 100		0.9			0.1		2	0.41123		0.41905		0.29442
 100		0.9			0.1		3	0.44335		0.45699		0.31284
 100		0.9			0.1		4	0.46445		0.48248		0.32491
 100		0.9			0.1		5	0.48204		0.50514		0.33162
 100		0.9			0.2		1	0.31977		0.32767		0.21802
 100		0.9			0.2		2	0.41123		0.41905		0.29442
 100		0.9			0.2		3	0.44350		0.45699		0.31284
 100		0.9			0.2		4	0.46467		0.48248		0.32491
 100		0.9			0.2		5	0.48181		0.50514		0.33162
 100		0.9			0.3		1	0.31962		0.32767		0.21802
 100		0.9			0.3		2	0.41108		0.41905		0.29442
 100		0.9			0.3		3	0.44402		0.45699		0.31284
 100		0.9			0.3		4	0.46489		0.48248		0.32491
 100		0.9			0.3		5	0.48204		0.50514		0.33162
 100		0.9			0.4		1	0.31962		0.32767		0.21802
 100		0.9			0.4		2	0.41085		0.41905		0.29442
 100		0.9			0.4		3	0.44387		0.45699		0.31284
 100		0.9			0.4		4	0.46549		0.48248		0.32491
 100		0.9			0.4		5	0.48263		0.50514		0.33162
 100		0.9			0.5		1	0.31932		0.32767		0.21802
 100		0.9			0.5		2	0.41093		0.41905		0.29442
 100		0.9			0.5		3	0.44350		0.45699		0.31284
 100		0.9			0.5		4	0.46549		0.48248		0.32491
 100		0.9			0.5		5	0.48196		0.50514		0.33162
 100		0.9			0.6		1	0.31917		0.32767		0.21802
 100		0.9			0.6		2	0.41055		0.41905		0.29442
 100		0.9			0.6		3	0.44425		0.45699		0.31284
 100		0.9			0.6		4	0.46452		0.48248		0.32491
 100		0.9			0.6		5	0.48151		0.50514		0.33162
 100		0.9			0.7		1	0.31865		0.32767		0.21802
 100		0.9			0.7		2	0.41063		0.41905		0.29442
 100		0.9			0.7		3	0.44328		0.45699		0.31284
 100		0.9			0.7		4	0.46385		0.48248		0.32491
 100		0.9			0.7		5	0.47965		0.50514		0.33162
 100		0.9			0.8		1	0.31619		0.32767		0.21802
 100		0.9			0.8		2	0.40951		0.41905		0.29442
 100		0.9			0.8		3	0.44201		0.45699		0.31284
 100		0.9			0.8		4	0.46221		0.48248		0.32491
 100		0.9			0.8		5	0.47697		0.50514		0.33162
 100		0.9			0.9		1	0.31321		0.32767		0.21802
 100		0.9			0.9		2	0.40616		0.41905		0.29442
 100		0.9			0.9		3	0.43597		0.45699		0.31284
 100		0.9			0.9		4	0.45744		0.48248		0.32491
 100		0.9			0.9		5	0.47227		0.50514		0.33162
 100		0.9			1.0		1	0.21802		0.32767		0.21802
 100		0.9			1.0		2	0.29442		0.41905		0.29442
 100		0.9			1.0		3	0.31284		0.45699		0.31284
 100		0.9			1.0		4	0.32491		0.48248		0.32491
 100		0.9			1.0		5	0.33162		0.50514		0.33162
 100		1.0			0.0		1	0.32767		0.32767		0.21817
 100		1.0			0.0		2	0.41905		0.41905		0.29435
 100		1.0			0.0		3	0.45699		0.45699		0.31246
 100		1.0			0.0		4	0.48248		0.48248		0.32446
 100		1.0			0.0		5	0.50514		0.50514		0.33132
 100		1.0			0.1		1	0.31977		0.32767		0.21817
 100		1.0			0.1		2	0.41108		0.41905		0.29435
 100		1.0			0.1		3	0.44298		0.45699		0.31246
 100		1.0			0.1		4	0.46400		0.48248		0.32446
 100		1.0			0.1		5	0.48166		0.50514		0.33132
 100		1.0			0.2		1	0.31969		0.32767		0.21817
 100		1.0			0.2		2	0.41108		0.41905		0.29435
 100		1.0			0.2		3	0.44313		0.45699		0.31246
 100		1.0			0.2		4	0.46422		0.48248		0.32446
 100		1.0			0.2		5	0.48144		0.50514		0.33132
 100		1.0			0.3		1	0.31954		0.32767		0.21817
 100		1.0			0.3		2	0.41093		0.41905		0.29435
 100		1.0			0.3		3	0.44365		0.45699		0.31246
 100		1.0			0.3		4	0.46445		0.48248		0.32446
 100		1.0			0.3		5	0.48166		0.50514		0.33132
 100		1.0			0.4		1	0.31954		0.32767		0.21817
 100		1.0			0.4		2	0.41070		0.41905		0.29435
 100		1.0			0.4		3	0.44350		0.45699		0.31246
 100		1.0			0.4		4	0.46504		0.48248		0.32446
 100		1.0			0.4		5	0.48226		0.50514		0.33132
 100		1.0			0.5		1	0.31925		0.32767		0.21817
 100		1.0			0.5		2	0.41078		0.41905		0.29435
 100		1.0			0.5		3	0.44313		0.45699		0.31246
 100		1.0			0.5		4	0.46504		0.48248		0.32446
 100		1.0			0.5		5	0.48159		0.50514		0.33132
 100		1.0			0.6		1	0.31910		0.32767		0.21817
 100		1.0			0.6		2	0.41041		0.41905		0.29435
 100		1.0			0.6		3	0.44387		0.45699		0.31246
 100		1.0			0.6		4	0.46407		0.48248		0.32446
 100		1.0			0.6		5	0.48114		0.50514		0.33132
 100		1.0			0.7		1	0.31857		0.32767		0.21817
 100		1.0			0.7		2	0.41048		0.41905		0.29435
 100		1.0			0.7		3	0.44290		0.45699		0.31246
 100		1.0			0.7		4	0.46340		0.48248		0.32446
 100		1.0			0.7		5	0.47928		0.50514		0.33132
 100		1.0			0.8		1	0.31612		0.32767		0.21817
 100		1.0			0.8		2	0.40936		0.41905		0.29435
 100		1.0			0.8		3	0.44164		0.45699		0.31246
 100		1.0			0.8		4	0.46176		0.48248		0.32446
 100		1.0			0.8		5	0.47660		0.50514		0.33132
 100		1.0			0.9		1	0.31321		0.32767		0.21817
 100		1.0			0.9		2	0.40601		0.41905		0.29435
 100		1.0			0.9		3	0.43567		0.45699		0.31246
 100		1.0			0.9		4	0.45699		0.48248		0.32446
 100		1.0			0.9		5	0.47190		0.50514		0.33132
 100		1.0			1.0		1	0.21817		0.32767		0.21817
 100		1.0			1.0		2	0.29435		0.41905		0.29435
 100		1.0			1.0		3	0.31246		0.45699		0.31246
 100		1.0			1.0		4	0.32446		0.48248		0.32446
 100		1.0			1.0		5	0.33132		0.50514		0.33132
 120		0.1			0.0		1	0.32767		0.32767		0.21258
 120		0.1			0.0		2	0.41905		0.41905		0.30031
 120		0.1			0.0		3	0.45699		0.45699		0.33564
 120		0.1			0.0		4	0.48248		0.48248		0.35644
 120		0.1			0.0		5	0.50514		0.50514		0.37075
 120		0.1			0.1		1	0.32156		0.32767		0.21258
 120		0.1			0.1		2	0.41406		0.41905		0.30031
 120		0.1			0.1		3	0.44611		0.45699		0.33564
 120		0.1			0.1		4	0.47004		0.48248		0.35644
 120		0.1			0.1		5	0.49046		0.50514		0.37075
 120		0.1			0.2		1	0.32200		0.32767		0.21258
 120		0.1			0.2		2	0.41421		0.41905		0.30031
 120		0.1			0.2		3	0.44611		0.45699		0.33564
 120		0.1			0.2		4	0.46981		0.48248		0.35644
 120		0.1			0.2		5	0.48994		0.50514		0.37075
 120		0.1			0.3		1	0.32133		0.32767		0.21258
 120		0.1			0.3		2	0.41391		0.41905		0.30031
 120		0.1			0.3		3	0.44671		0.45699		0.33564
 120		0.1			0.3		4	0.47018		0.48248		0.35644
 120		0.1			0.3		5	0.48971		0.50514		0.37075
 120		0.1			0.4		1	0.32066		0.32767		0.21258
 120		0.1			0.4		2	0.41369		0.41905		0.30031
 120		0.1			0.4		3	0.44596		0.45699		0.33564
 120		0.1			0.4		4	0.47018		0.48248		0.35644
 120		0.1			0.4		5	0.48971		0.50514		0.37075
 120		0.1			0.5		1	0.32059		0.32767		0.21258
 120		0.1			0.5		2	0.41257		0.41905		0.30031
 120		0.1			0.5		3	0.44596		0.45699		0.33564
 120		0.1			0.5		4	0.47004		0.48248		0.35644
 120		0.1			0.5		5	0.49091		0.50514		0.37075
 120		0.1			0.6		1	0.31962		0.32767		0.21258
 120		0.1			0.6		2	0.41205		0.41905		0.30031
 120		0.1			0.6		3	0.44566		0.45699		0.33564
 120		0.1			0.6		4	0.47078		0.48248		0.35644
 120		0.1			0.6		5	0.49061		0.50514		0.37075
 120		0.1			0.7		1	0.31656		0.32767		0.21258
 120		0.1			0.7		2	0.41108		0.41905		0.30031
 120		0.1			0.7		3	0.44559		0.45699		0.33564
 120		0.1			0.7		4	0.47011		0.48248		0.35644
 120		0.1			0.7		5	0.49046		0.50514		0.37075
 120		0.1			0.8		1	0.30963		0.32767		0.21258
 120		0.1			0.8		2	0.40713		0.41905		0.30031
 120		0.1			0.8		3	0.44410		0.45699		0.33564
 120		0.1			0.8		4	0.46825		0.48248		0.35644
 120		0.1			0.8		5	0.48681		0.50514		0.37075
 120		0.1			0.9		1	0.29360		0.32767		0.21258
 120		0.1			0.9		2	0.39893		0.41905		0.30031
 120		0.1			0.9		3	0.43709		0.45699		0.33564
 120		0.1			0.9		4	0.46318		0.48248		0.35644
 120		0.1			0.9		5	0.48174		0.50514		0.37075
 120		0.1			1.0		1	0.21258		0.32767		0.21258
 120		0.1			1.0		2	0.30031		0.41905		0.30031
 120		0.1			1.0		3	0.33564		0.45699		0.33564
 120		0.1			1.0		4	0.35644		0.48248		0.35644
 120		0.1			1.0		5	0.37075		0.50514		0.37075
 120		0.2			0.0		1	0.32767		0.32767		0.21922
 120		0.2			0.0		2	0.41905		0.41905		0.30367
 120		0.2			0.0		3	0.45699		0.45699		0.33408
 120		0.2			0.0		4	0.48248		0.48248		0.35160
 120		0.2			0.0		5	0.50514		0.50514		0.36352
 120		0.2			0.1		1	0.32081		0.32767		0.21922
 120		0.2			0.1		2	0.41294		0.41905		0.30367
 120		0.2			0.1		3	0.44603		0.45699		0.33408
 120		0.2			0.1		4	0.46877		0.48248		0.35160
 120		0.2			0.1		5	0.48800		0.50514		0.36352
 120		0.2			0.2		1	0.32103		0.32767		0.21922
 120		0.2			0.2		2	0.41301		0.41905		0.30367
 120		0.2			0.2		3	0.44626		0.45699		0.33408
 120		0.2			0.2		4	0.46877		0.48248		0.35160
 120		0.2			0.2		5	0.48733		0.50514		0.36352
 120		0.2			0.3		1	0.32036		0.32767		0.21922
 120		0.2			0.3		2	0.41301		0.41905		0.30367
 120		0.2			0.3		3	0.44685		0.45699		0.33408
 120		0.2			0.3		4	0.46892		0.48248		0.35160
 120		0.2			0.3		5	0.48725		0.50514		0.36352
 120		0.2			0.4		1	0.31969		0.32767		0.21922
 120		0.2			0.4		2	0.41272		0.41905		0.30367
 120		0.2			0.4		3	0.44618		0.45699		0.33408
 120		0.2			0.4		4	0.46877		0.48248		0.35160
 120		0.2			0.4		5	0.48792		0.50514		0.36352
 120		0.2			0.5		1	0.31954		0.32767		0.21922
 120		0.2			0.5		2	0.41190		0.41905		0.30367
 120		0.2			0.5		3	0.44596		0.45699		0.33408
 120		0.2			0.5		4	0.46869		0.48248		0.35160
 120		0.2			0.5		5	0.48934		0.50514		0.36352
 120		0.2			0.6		1	0.31895		0.32767		0.21922
 120		0.2			0.6		2	0.41123		0.41905		0.30367
 120		0.2			0.6		3	0.44633		0.45699		0.33408
 120		0.2			0.6		4	0.46951		0.48248		0.35160
 120		0.2			0.6		5	0.48755		0.50514		0.36352
 120		0.2			0.7		1	0.31664		0.32767		0.21922
 120		0.2			0.7		2	0.41026		0.41905		0.30367
 120		0.2			0.7		3	0.44507		0.45699		0.33408
 120		0.2			0.7		4	0.46862		0.48248		0.35160
 120		0.2			0.7		5	0.48703		0.50514		0.36352
 120		0.2			0.8		1	0.31134		0.32767		0.21922
 120		0.2			0.8		2	0.40713		0.41905		0.30367
 120		0.2			0.8		3	0.44425		0.45699		0.33408
 120		0.2			0.8		4	0.46735		0.48248		0.35160
 120		0.2			0.8		5	0.48360		0.50514		0.36352
 120		0.2			0.9		1	0.30419		0.32767		0.21922
 120		0.2			0.9		2	0.40139		0.41905		0.30367
 120		0.2			0.9		3	0.43880		0.45699		0.33408
 120		0.2			0.9		4	0.46333		0.48248		0.35160
 120		0.2			0.9		5	0.47935		0.50514		0.36352
 120		0.2			1.0		1	0.21922		0.32767		0.21922
 120		0.2			1.0		2	0.30367		0.41905		0.30367
 120		0.2			1.0		3	0.33408		0.45699		0.33408
 120		0.2			1.0		4	0.35160		0.48248		0.35160
 120		0.2			1.0		5	0.36352		0.50514		0.36352
 120		0.3			0.0		1	0.32767		0.32767		0.22279
 120		0.3			0.0		2	0.41905		0.41905		0.30799
 120		0.3			0.0		3	0.45699		0.45699		0.33453
 120		0.3			0.0		4	0.48248		0.48248		0.35167
 120		0.3			0.0		5	0.50514		0.50514		0.36054
 120		0.3			0.1		1	0.32066		0.32767		0.22279
 120		0.3			0.1		2	0.41264		0.41905		0.30799
 120		0.3			0.1		3	0.44551		0.45699		0.33453
 120		0.3			0.1		4	0.46758		0.48248		0.35167
 120		0.3			0.1		5	0.48688		0.50514		0.36054
 120		0.3			0.2		1	0.32074		0.32767		0.22279
 120		0.3			0.2		2	0.41272		0.41905		0.30799
 120		0.3			0.2		3	0.44544		0.45699		0.33453
 120		0.3			0.2		4	0.46765		0.48248		0.35167
 120		0.3			0.2		5	0.48658		0.50514		0.36054
 120		0.3			0.3		1	0.32021		0.32767		0.22279
 120		0.3			0.3		2	0.41279		0.41905		0.30799
 120		0.3			0.3		3	0.44648		0.45699		0.33453
 120		0.3			0.3		4	0.46780		0.48248		0.35167
 120		0.3			0.3		5	0.48629		0.50514		0.36054
 120		0.3			0.4		1	0.31962		0.32767		0.22279
 120		0.3			0.4		2	0.41279		0.41905		0.30799
 120		0.3			0.4		3	0.44633		0.45699		0.33453
 120		0.3			0.4		4	0.46780		0.48248		0.35167
 120		0.3			0.4		5	0.48673		0.50514		0.36054
 120		0.3			0.5		1	0.31932		0.32767		0.22279
 120		0.3			0.5		2	0.41227		0.41905		0.30799
 120		0.3			0.5		3	0.44521		0.45699		0.33453
 120		0.3			0.5		4	0.46743		0.48248		0.35167
 120		0.3			0.5		5	0.48815		0.50514		0.36054
 120		0.3			0.6		1	0.31902		0.32767		0.22279
 120		0.3			0.6		2	0.41190		0.41905		0.30799
 120		0.3			0.6		3	0.44559		0.45699		0.33453
 120		0.3			0.6		4	0.46862		0.48248		0.35167
 120		0.3			0.6		5	0.48658		0.50514		0.36054
 120		0.3			0.7		1	0.31708		0.32767		0.22279
 120		0.3			0.7		2	0.41182		0.41905		0.30799
 120		0.3			0.7		3	0.44551		0.45699		0.33453
 120		0.3			0.7		4	0.46810		0.48248		0.35167
 120		0.3			0.7		5	0.48569		0.50514		0.36054
 120		0.3			0.8		1	0.31388		0.32767		0.22279
 120		0.3			0.8		2	0.40936		0.41905		0.30799
 120		0.3			0.8		3	0.44410		0.45699		0.33453
 120		0.3			0.8		4	0.46765		0.48248		0.35167
 120		0.3			0.8		5	0.48248		0.50514		0.36054
 120		0.3			0.9		1	0.30754		0.32767		0.22279
 120		0.3			0.9		2	0.40482		0.41905		0.30799
 120		0.3			0.9		3	0.44000		0.45699		0.33453
 120		0.3			0.9		4	0.46258		0.48248		0.35167
 120		0.3			0.9		5	0.47876		0.50514		0.36054
 120		0.3			1.0		1	0.22279		0.32767		0.22279
 120		0.3			1.0		2	0.30799		0.41905		0.30799
 120		0.3			1.0		3	0.33453		0.45699		0.33453
 120		0.3			1.0		4	0.35167		0.48248		0.35167
 120		0.3			1.0		5	0.36054		0.50514		0.36054
 120		0.4			0.0		1	0.32767		0.32767		0.22361
 120		0.4			0.0		2	0.41905		0.41905		0.30769
 120		0.4			0.0		3	0.45699		0.45699		0.33318
 120		0.4			0.0		4	0.48248		0.48248		0.34817
 120		0.4			0.0		5	0.50514		0.50514		0.35719
 120		0.4			0.1		1	0.32029		0.32767		0.22361
 120		0.4			0.1		2	0.41212		0.41905		0.30769
 120		0.4			0.1		3	0.44499		0.45699		0.33318
 120		0.4			0.1		4	0.46646		0.48248		0.34817
 120		0.4			0.1		5	0.48517		0.50514		0.35719
 120		0.4			0.2		1	0.32036		0.32767		0.22361
 120		0.4			0.2		2	0.41227		0.41905		0.30769
 120		0.4			0.2		3	0.44514		0.45699		0.33318
 120		0.4			0.2		4	0.46653		0.48248		0.34817
 120		0.4			0.2		5	0.48494		0.50514		0.35719
 120		0.4			0.3		1	0.31977		0.32767		0.22361
 120		0.4			0.3		2	0.41227		0.41905		0.30769
 120		0.4			0.3		3	0.44581		0.45699		0.33318
 120		0.4			0.3		4	0.46676		0.48248		0.34817
 120		0.4			0.3		5	0.48450		0.50514		0.35719
 120		0.4			0.4		1	0.31917		0.32767		0.22361
 120		0.4			0.4		2	0.41234		0.41905		0.30769
 120		0.4			0.4		3	0.44574		0.45699		0.33318
 120		0.4			0.4		4	0.46698		0.48248		0.34817
 120		0.4			0.4		5	0.48532		0.50514		0.35719
 120		0.4			0.5		1	0.31895		0.32767		0.22361
 120		0.4			0.5		2	0.41227		0.41905		0.30769
 120		0.4			0.5		3	0.44484		0.45699		0.33318
 120		0.4			0.5		4	0.46676		0.48248		0.34817
 120		0.4			0.5		5	0.48658		0.50514		0.35719
 120		0.4			0.6		1	0.31850		0.32767		0.22361
 120		0.4			0.6		2	0.41190		0.41905		0.30769
 120		0.4			0.6		3	0.44611		0.45699		0.33318
 120		0.4			0.6		4	0.46773		0.48248		0.34817
 120		0.4			0.6		5	0.48524		0.50514		0.35719
 120		0.4			0.7		1	0.31671		0.32767		0.22361
 120		0.4			0.7		2	0.41175		0.41905		0.30769
 120		0.4			0.7		3	0.44551		0.45699		0.33318
 120		0.4			0.7		4	0.46713		0.48248		0.34817
 120		0.4			0.7		5	0.48442		0.50514		0.35719
 120		0.4			0.8		1	0.31395		0.32767		0.22361
 120		0.4			0.8		2	0.40966		0.41905		0.30769
 120		0.4			0.8		3	0.44425		0.45699		0.33318
 120		0.4			0.8		4	0.46638		0.48248		0.34817
 120		0.4			0.8		5	0.48069		0.50514		0.35719
 120		0.4			0.9		1	0.30881		0.32767		0.22361
 120		0.4			0.9		2	0.40608		0.41905		0.30769
 120		0.4			0.9		3	0.44007		0.45699		0.33318
 120		0.4			0.9		4	0.46154		0.48248		0.34817
 120		0.4			0.9		5	0.47749		0.50514		0.35719
 120		0.4			1.0		1	0.22361		0.32767		0.22361
 120		0.4			1.0		2	0.30769		0.41905		0.30769
 120		0.4			1.0		3	0.33318		0.45699		0.33318
 120		0.4			1.0		4	0.34817		0.48248		0.34817
 120		0.4			1.0		5	0.35719		0.50514		0.35719
 120		0.5			0.0		1	0.32767		0.32767		0.22592
 120		0.5			0.0		2	0.41905		0.41905		0.30836
 120		0.5			0.0		3	0.45699		0.45699		0.33222
 120		0.5			0.0		4	0.48248		0.48248		0.34638
 120		0.5			0.0		5	0.50514		0.50514		0.35510
 120		0.5			0.1		1	0.32021		0.32767		0.22592
 120		0.5			0.1		2	0.41160		0.41905		0.30836
 120		0.5			0.1		3	0.44425		0.45699		0.33222
 120		0.5			0.1		4	0.46534		0.48248		0.34638
 120		0.5			0.1		5	0.48412		0.50514		0.35510
 120		0.5			0.2		1	0.32029		0.32767		0.22592
 120		0.5			0.2		2	0.41175		0.41905		0.30836
 120		0.5			0.2		3	0.44432		0.45699		0.33222
 120		0.5			0.2		4	0.46541		0.48248		0.34638
 120		0.5			0.2		5	0.48375		0.50514		0.35510
 120		0.5			0.3		1	0.31992		0.32767		0.22592
 120		0.5			0.3		2	0.41175		0.41905		0.30836
 120		0.5			0.3		3	0.44499		0.45699		0.33222
 120		0.5			0.3		4	0.46579		0.48248		0.34638
 120		0.5			0.3		5	0.48360		0.50514		0.35510
 120		0.5			0.4		1	0.31977		0.32767		0.22592
 120		0.5			0.4		2	0.41182		0.41905		0.30836
 120		0.5			0.4		3	0.44492		0.45699		0.33222
 120		0.5			0.4		4	0.46601		0.48248		0.34638
 120		0.5			0.4		5	0.48412		0.50514		0.35510
 120		0.5			0.5		1	0.31969		0.32767		0.22592
 120		0.5			0.5		2	0.41212		0.41905		0.30836
 120		0.5			0.5		3	0.44410		0.45699		0.33222
 120		0.5			0.5		4	0.46594		0.48248		0.34638
 120		0.5			0.5		5	0.48547		0.50514		0.35510
 120		0.5			0.6		1	0.31932		0.32767		0.22592
 120		0.5			0.6		2	0.41160		0.41905		0.30836
 120		0.5			0.6		3	0.44536		0.45699		0.33222
 120		0.5			0.6		4	0.46698		0.48248		0.34638
 120		0.5			0.6		5	0.48435		0.50514		0.35510
 120		0.5			0.7		1	0.31835		0.32767		0.22592
 120		0.5			0.7		2	0.41152		0.41905		0.30836
 120		0.5			0.7		3	0.44507		0.45699		0.33222
 120		0.5			0.7		4	0.46616		0.48248		0.34638
 120		0.5			0.7		5	0.48368		0.50514		0.35510
 120		0.5			0.8		1	0.31589		0.32767		0.22592
 120		0.5			0.8		2	0.41011		0.41905		0.30836
 120		0.5			0.8		3	0.44380		0.45699		0.33222
 120		0.5			0.8		4	0.46549		0.48248		0.34638
 120		0.5			0.8		5	0.47995		0.50514		0.35510
 120		0.5			0.9		1	0.31112		0.32767		0.22592
 120		0.5			0.9		2	0.40772		0.41905		0.30836
 120		0.5			0.9		3	0.43962		0.45699		0.33222
 120		0.5			0.9		4	0.46079		0.48248		0.34638
 120		0.5			0.9		5	0.47697		0.50514		0.35510
 120		0.5			1.0		1	0.22592		0.32767		0.22592
 120		0.5			1.0		2	0.30836		0.41905		0.30836
 120		0.5			1.0		3	0.33222		0.45699		0.33222
 120		0.5			1.0		4	0.34638		0.48248		0.34638
 120		0.5			1.0		5	0.35510		0.50514		0.35510
 120		0.6			0.0		1	0.32767		0.32767		0.23450
 120		0.6			0.0		2	0.41905		0.41905		0.30784
 120		0.6			0.0		3	0.45699		0.45699		0.33147
 120		0.6			0.0		4	0.48248		0.48248		0.34511
 120		0.6			0.0		5	0.50514		0.50514		0.35294
 120		0.6			0.1		1	0.31969		0.32767		0.23450
 120		0.6			0.1		2	0.41145		0.41905		0.30784
 120		0.6			0.1		3	0.44328		0.45699		0.33147
 120		0.6			0.1		4	0.46459		0.48248		0.34511
 120		0.6			0.1		5	0.48256		0.50514		0.35294
 120		0.6			0.2		1	0.31969		0.32767		0.23450
 120		0.6			0.2		2	0.41145		0.41905		0.30784
 120		0.6			0.2		3	0.44320		0.45699		0.33147
 120		0.6			0.2		4	0.46452		0.48248		0.34511
 120		0.6			0.2		5	0.48241		0.50514		0.35294
 120		0.6			0.3		1	0.31917		0.32767		0.23450
 120		0.6			0.3		2	0.41145		0.41905		0.30784
 120		0.6			0.3		3	0.44402		0.45699		0.33147
 120		0.6			0.3		4	0.46482		0.48248		0.34511
 120		0.6			0.3		5	0.48204		0.50514		0.35294
 120		0.6			0.4		1	0.31947		0.32767		0.23450
 120		0.6			0.4		2	0.41145		0.41905		0.30784
 120		0.6			0.4		3	0.44387		0.45699		0.33147
 120		0.6			0.4		4	0.46527		0.48248		0.34511
 120		0.6			0.4		5	0.48271		0.50514		0.35294
 120		0.6			0.5		1	0.31917		0.32767		0.23450
 120		0.6			0.5		2	0.41175		0.41905		0.30784
 120		0.6			0.5		3	0.44305		0.45699		0.33147
 120		0.6			0.5		4	0.46541		0.48248		0.34511
 120		0.6			0.5		5	0.48435		0.50514		0.35294
 120		0.6			0.6		1	0.31895		0.32767		0.23450
 120		0.6			0.6		2	0.41123		0.41905		0.30784
 120		0.6			0.6		3	0.44402		0.45699		0.33147
 120		0.6			0.6		4	0.46609		0.48248		0.34511
 120		0.6			0.6		5	0.48301		0.50514		0.35294
 120		0.6			0.7		1	0.31813		0.32767		0.23450
 120		0.6			0.7		2	0.41093		0.41905		0.30784
 120		0.6			0.7		3	0.44395		0.45699		0.33147
 120		0.6			0.7		4	0.46549		0.48248		0.34511
 120		0.6			0.7		5	0.48256		0.50514		0.35294
 120		0.6			0.8		1	0.31649		0.32767		0.23450
 120		0.6			0.8		2	0.40959		0.41905		0.30784
 120		0.6			0.8		3	0.44246		0.45699		0.33147
 120		0.6			0.8		4	0.46459		0.48248		0.34511
 120		0.6			0.8		5	0.47876		0.50514		0.35294
 120		0.6			0.9		1	0.31306		0.32767		0.23450
 120		0.6			0.9		2	0.40780		0.41905		0.30784
 120		0.6			0.9		3	0.43880		0.45699		0.33147
 120		0.6			0.9		4	0.46005		0.48248		0.34511
 120		0.6			0.9		5	0.47578		0.50514		0.35294
 120		0.6			1.0		1	0.23450		0.32767		0.23450
 120		0.6			1.0		2	0.30784		0.41905		0.30784
 120		0.6			1.0		3	0.33147		0.45699		0.33147
 120		0.6			1.0		4	0.34511		0.48248		0.34511
 120		0.6			1.0		5	0.35294		0.50514		0.35294
 120		0.7			0.0		1	0.32767		0.32767		0.23502
 120		0.7			0.0		2	0.41905		0.41905		0.30859
 120		0.7			0.0		3	0.45699		0.45699		0.33110
 120		0.7			0.0		4	0.48248		0.48248		0.34459
 120		0.7			0.0		5	0.50514		0.50514		0.35249
 120		0.7			0.1		1	0.31977		0.32767		0.23502
 120		0.7			0.1		2	0.41100		0.41905		0.30859
 120		0.7			0.1		3	0.44320		0.45699		0.33110
 120		0.7			0.1		4	0.46445		0.48248		0.34459
 120		0.7			0.1		5	0.48211		0.50514		0.35249
 120		0.7			0.2		1	0.31977		0.32767		0.23502
 120		0.7			0.2		2	0.41100		0.41905		0.30859
 120		0.7			0.2		3	0.44313		0.45699		0.33110
 120		0.7			0.2		4	0.46437		0.48248		0.34459
 120		0.7			0.2		5	0.48196		0.50514		0.35249
 120		0.7			0.3		1	0.31925		0.32767		0.23502
 120		0.7			0.3		2	0.41100		0.41905		0.30859
 120		0.7			0.3		3	0.44395		0.45699		0.33110
 120		0.7			0.3		4	0.46474		0.48248		0.34459
 120		0.7			0.3		5	0.48174		0.50514		0.35249
 120		0.7			0.4		1	0.31947		0.32767		0.23502
 120		0.7			0.4		2	0.41108		0.41905		0.30859
 120		0.7			0.4		3	0.44380		0.45699		0.33110
 120		0.7			0.4		4	0.46519		0.48248		0.34459
 120		0.7			0.4		5	0.48241		0.50514		0.35249
 120		0.7			0.5		1	0.31917		0.32767		0.23502
 120		0.7			0.5		2	0.41145		0.41905		0.30859
 120		0.7			0.5		3	0.44298		0.45699		0.33110
 120		0.7			0.5		4	0.46527		0.48248		0.34459
 120		0.7			0.5		5	0.48390		0.50514		0.35249
 120		0.7			0.6		1	0.31895		0.32767		0.23502
 120		0.7			0.6		2	0.41093		0.41905		0.30859
 120		0.7			0.6		3	0.44387		0.45699		0.33110
 120		0.7			0.6		4	0.46586		0.48248		0.34459
 120		0.7			0.6		5	0.48256		0.50514		0.35249
 120		0.7			0.7		1	0.31835		0.32767		0.23502
 120		0.7			0.7		2	0.41063		0.41905		0.30859
 120		0.7			0.7		3	0.44372		0.45699		0.33110
 120		0.7			0.7		4	0.46527		0.48248		0.34459
 120		0.7			0.7		5	0.48219		0.50514		0.35249
 120		0.7			0.8		1	0.31656		0.32767		0.23502
 120		0.7			0.8		2	0.40951		0.41905		0.30859
 120		0.7			0.8		3	0.44231		0.45699		0.33110
 120		0.7			0.8		4	0.46430		0.48248		0.34459
 120		0.7			0.8		5	0.47853		0.50514		0.35249
 120		0.7			0.9		1	0.31343		0.32767		0.23502
 120		0.7			0.9		2	0.40780		0.41905		0.30859
 120		0.7			0.9		3	0.43888		0.45699		0.33110
 120		0.7			0.9		4	0.45975		0.48248		0.34459
 120		0.7			0.9		5	0.47548		0.50514		0.35249
 120		0.7			1.0		1	0.23502		0.32767		0.23502
 120		0.7			1.0		2	0.30859		0.41905		0.30859
 120		0.7			1.0		3	0.33110		0.45699		0.33110
 120		0.7			1.0		4	0.34459		0.48248		0.34459
 120		0.7			1.0		5	0.35249		0.50514		0.35249
 120		0.8			0.0		1	0.32767		0.32767		0.23487
 120		0.8			0.0		2	0.41905		0.41905		0.30814
 120		0.8			0.0		3	0.45699		0.45699		0.33050
 120		0.8			0.0		4	0.48248		0.48248		0.34377
 120		0.8			0.0		5	0.50514		0.50514		0.35145
 120		0.8			0.1		1	0.31962		0.32767		0.23487
 120		0.8			0.1		2	0.41070		0.41905		0.30814
 120		0.8			0.1		3	0.44275		0.45699		0.33050
 120		0.8			0.1		4	0.46370		0.48248		0.34377
 120		0.8			0.1		5	0.48137		0.50514		0.35145
 120		0.8			0.2		1	0.31962		0.32767		0.23487
 120		0.8			0.2		2	0.41070		0.41905		0.30814
 120		0.8			0.2		3	0.44268		0.45699		0.33050
 120		0.8			0.2		4	0.46363		0.48248		0.34377
 120		0.8			0.2		5	0.48122		0.50514		0.35145
 120		0.8			0.3		1	0.31902		0.32767		0.23487
 120		0.8			0.3		2	0.41063		0.41905		0.30814
 120		0.8			0.3		3	0.44357		0.45699		0.33050
 120		0.8			0.3		4	0.46400		0.48248		0.34377
 120		0.8			0.3		5	0.48099		0.50514		0.35145
 120		0.8			0.4		1	0.31917		0.32767		0.23487
 120		0.8			0.4		2	0.41070		0.41905		0.30814
 120		0.8			0.4		3	0.44335		0.45699		0.33050
 120		0.8			0.4		4	0.46452		0.48248		0.34377
 120		0.8			0.4		5	0.48181		0.50514		0.35145
 120		0.8			0.5		1	0.31895		0.32767		0.23487
 120		0.8			0.5		2	0.41108		0.41905		0.30814
 120		0.8			0.5		3	0.44253		0.45699		0.33050
 120		0.8			0.5		4	0.46467		0.48248		0.34377
 120		0.8			0.5		5	0.48323		0.50514		0.35145
 120		0.8			0.6		1	0.31880		0.32767		0.23487
 120		0.8			0.6		2	0.41055		0.41905		0.30814
 120		0.8			0.6		3	0.44350		0.45699		0.33050
 120		0.8			0.6		4	0.46527		0.48248		0.34377
 120		0.8			0.6		5	0.48189		0.50514		0.35145
 120		0.8			0.7		1	0.31828		0.32767		0.23487
 120		0.8			0.7		2	0.41026		0.41905		0.30814
 120		0.8			0.7		3	0.44335		0.45699		0.33050
 120		0.8			0.7		4	0.46467		0.48248		0.34377
 120		0.8			0.7		5	0.48151		0.50514		0.35145
 120		0.8			0.8		1	0.31656		0.32767		0.23487
 120		0.8			0.8		2	0.40914		0.41905		0.30814
 120		0.8			0.8		3	0.44194		0.45699		0.33050
 120		0.8			0.8		4	0.46355		0.48248		0.34377
 120		0.8			0.8		5	0.47786		0.50514		0.35145
 120		0.8			0.9		1	0.31358		0.32767		0.23487
 120		0.8			0.9		2	0.40742		0.41905		0.30814
 120		0.8			0.9		3	0.43836		0.45699		0.33050
 120		0.8			0.9		4	0.45900		0.48248		0.34377
 120		0.8			0.9		5	0.47473		0.50514		0.35145
 120		0.8			1.0		1	0.23487		0.32767		0.23487
 120		0.8			1.0		2	0.30814		0.41905		0.30814
 120		0.8			1.0		3	0.33050		0.45699		0.33050
 120		0.8			1.0		4	0.34377		0.48248		0.34377
 120		0.8			1.0		5	0.35145		0.50514		0.35145
 120		0.9			0.0		1	0.32767		0.32767		0.23509
 120		0.9			0.0		2	0.41905		0.41905		0.30844
 120		0.9			0.0		3	0.45699		0.45699		0.33035
 120		0.9			0.0		4	0.48248		0.48248		0.34355
 120		0.9			0.0		5	0.50514		0.50514		0.35078
 120		0.9			0.1		1	0.31954		0.32767		0.23509
 120		0.9			0.1		2	0.41078		0.41905		0.30844
 120		0.9			0.1		3	0.44275		0.45699		0.33035
 120		0.9			0.1		4	0.46355		0.48248		0.34355
 120		0.9			0.1		5	0.48099		0.50514		0.35078
 120		0.9			0.2		1	0.31954		0.32767		0.23509
 120		0.9			0.2		2	0.41078		0.41905		0.30844
 120		0.9			0.2		3	0.44268		0.45699		0.33035
 120		0.9			0.2		4	0.46348		0.48248		0.34355
 120		0.9			0.2		5	0.48084		0.50514		0.35078
 120		0.9			0.3		1	0.31939		0.32767		0.23509
 120		0.9			0.3		2	0.41070		0.41905		0.30844
 120		0.9			0.3		3	0.44357		0.45699		0.33035
 120		0.9			0.3		4	0.46385		0.48248		0.34355
 120		0.9			0.3		5	0.48062		0.50514		0.35078
 120		0.9			0.4		1	0.31947		0.32767		0.23509
 120		0.9			0.4		2	0.41078		0.41905		0.30844
 120		0.9			0.4		3	0.44335		0.45699		0.33035
 120		0.9			0.4		4	0.46437		0.48248		0.34355
 120		0.9			0.4		5	0.48137		0.50514		0.35078
 120		0.9			0.5		1	0.31895		0.32767		0.23509
 120		0.9			0.5		2	0.41108		0.41905		0.30844
 120		0.9			0.5		3	0.44246		0.45699		0.33035
 120		0.9			0.5		4	0.46445		0.48248		0.34355
 120		0.9			0.5		5	0.48278		0.50514		0.35078
 120		0.9			0.6		1	0.31880		0.32767		0.23509
 120		0.9			0.6		2	0.41055		0.41905		0.30844
 120		0.9			0.6		3	0.44343		0.45699		0.33035
 120		0.9			0.6		4	0.46512		0.48248		0.34355
 120		0.9			0.6		5	0.48151		0.50514		0.35078
 120		0.9			0.7		1	0.31835		0.32767		0.23509
 120		0.9			0.7		2	0.41026		0.41905		0.30844
 120		0.9			0.7		3	0.44328		0.45699		0.33035
 120		0.9			0.7		4	0.46452		0.48248		0.34355
 120		0.9			0.7		5	0.48122		0.50514		0.35078
 120		0.9			0.8		1	0.31664		0.32767		0.23509
 120		0.9			0.8		2	0.40914		0.41905		0.30844
 120		0.9			0.8		3	0.44194		0.45699		0.33035
 120		0.9			0.8		4	0.46348		0.48248		0.34355
 120		0.9			0.8		5	0.47749		0.50514		0.35078
 120		0.9			0.9		1	0.31380		0.32767		0.23509
 120		0.9			0.9		2	0.40750		0.41905		0.30844
 120		0.9			0.9		3	0.43836		0.45699		0.33035
 120		0.9			0.9		4	0.45915		0.48248		0.34355
 120		0.9			0.9		5	0.47436		0.50514		0.35078
 120		0.9			1.0		1	0.23509		0.32767		0.23509
 120		0.9			1.0		2	0.30844		0.41905		0.30844
 120		0.9			1.0		3	0.33035		0.45699		0.33035
 120		0.9			1.0		4	0.34355		0.48248		0.34355
 120		0.9			1.0		5	0.35078		0.50514		0.35078
 120		1.0			0.0		1	0.32767		0.32767		0.23524
 120		1.0			0.0		2	0.41905		0.41905		0.30829
 120		1.0			0.0		3	0.45699		0.45699		0.32998
 120		1.0			0.0		4	0.48248		0.48248		0.34310
 120		1.0			0.0		5	0.50514		0.50514		0.35048
 120		1.0			0.1		1	0.31947		0.32767		0.23524
 120		1.0			0.1		2	0.41063		0.41905		0.30829
 120		1.0			0.1		3	0.44238		0.45699		0.32998
 120		1.0			0.1		4	0.46318		0.48248		0.34310
 120		1.0			0.1		5	0.48062		0.50514		0.35048
 120		1.0			0.2		1	0.31947		0.32767		0.23524
 120		1.0			0.2		2	0.41063		0.41905		0.30829
 120		1.0			0.2		3	0.44231		0.45699		0.32998
 120		1.0			0.2		4	0.46310		0.48248		0.34310
 120		1.0			0.2		5	0.48047		0.50514		0.35048
 120		1.0			0.3		1	0.31932		0.32767		0.23524
 120		1.0			0.3		2	0.41055		0.41905		0.30829
 120		1.0			0.3		3	0.44320		0.45699		0.32998
 120		1.0			0.3		4	0.46348		0.48248		0.34310
 120		1.0			0.3		5	0.48025		0.50514		0.35048
 120		1.0			0.4		1	0.31939		0.32767		0.23524
 120		1.0			0.4		2	0.41063		0.41905		0.30829
 120		1.0			0.4		3	0.44298		0.45699		0.32998
 120		1.0			0.4		4	0.46400		0.48248		0.34310
 120		1.0			0.4		5	0.48099		0.50514		0.35048
 120		1.0			0.5		1	0.31887		0.32767		0.23524
 120		1.0			0.5		2	0.41093		0.41905		0.30829
 120		1.0			0.5		3	0.44208		0.45699		0.32998
 120		1.0			0.5		4	0.46407		0.48248		0.34310
 120		1.0			0.5		5	0.48241		0.50514		0.35048
 120		1.0			0.6		1	0.31872		0.32767		0.23524
 120		1.0			0.6		2	0.41041		0.41905		0.30829
 120		1.0			0.6		3	0.44305		0.45699		0.32998
 120		1.0			0.6		4	0.46474		0.48248		0.34310
 120		1.0			0.6		5	0.48114		0.50514		0.35048
 120		1.0			0.7		1	0.31828		0.32767		0.23524
 120		1.0			0.7		2	0.41011		0.41905		0.30829
 120		1.0			0.7		3	0.44290		0.45699		0.32998
 120		1.0			0.7		4	0.46415		0.48248		0.34310
 120		1.0			0.7		5	0.48084		0.50514		0.35048
 120		1.0			0.8		1	0.31656		0.32767		0.23524
 120		1.0			0.8		2	0.40899		0.41905		0.30829
 120		1.0			0.8		3	0.44156		0.45699		0.32998
 120		1.0			0.8		4	0.46310		0.48248		0.34310
 120		1.0			0.8		5	0.47719		0.50514		0.35048
 120		1.0			0.9		1	0.31380		0.32767		0.23524
 120		1.0			0.9		2	0.40735		0.41905		0.30829
 120		1.0			0.9		3	0.43806		0.45699		0.32998
 120		1.0			0.9		4	0.45878		0.48248		0.34310
 120		1.0			0.9		5	0.47406		0.50514		0.35048
 120		1.0			1.0		1	0.23524		0.32767		0.23524
 120		1.0			1.0		2	0.30829		0.41905		0.30829
 120		1.0			1.0		3	0.32998		0.45699		0.32998
 120		1.0			1.0		4	0.34310		0.48248		0.34310
 120		1.0			1.0		5	0.35048		0.50514		0.35048
 140		0.1			0.0		1	0.32767		0.32767		0.22168
 140		0.1			0.0		2	0.41905		0.41905		0.31179
 140		0.1			0.0		3	0.45699		0.45699		0.34578
 140		0.1			0.0		4	0.48248		0.48248		0.36844
 140		0.1			0.0		5	0.50514		0.50514		0.38245
 140		0.1			0.1		1	0.32133		0.32767		0.22168
 140		0.1			0.1		2	0.41376		0.41905		0.31179
 140		0.1			0.1		3	0.44559		0.45699		0.34578
 140		0.1			0.1		4	0.46899		0.48248		0.36844
 140		0.1			0.1		5	0.48807		0.50514		0.38245
 140		0.1			0.2		1	0.32163		0.32767		0.22168
 140		0.1			0.2		2	0.41383		0.41905		0.31179
 140		0.1			0.2		3	0.44551		0.45699		0.34578
 140		0.1			0.2		4	0.46862		0.48248		0.36844
 140		0.1			0.2		5	0.48770		0.50514		0.38245
 140		0.1			0.3		1	0.32118		0.32767		0.22168
 140		0.1			0.3		2	0.41369		0.41905		0.31179
 140		0.1			0.3		3	0.44596		0.45699		0.34578
 140		0.1			0.3		4	0.46877		0.48248		0.36844
 140		0.1			0.3		5	0.48763		0.50514		0.38245
 140		0.1			0.4		1	0.32036		0.32767		0.22168
 140		0.1			0.4		2	0.41361		0.41905		0.31179
 140		0.1			0.4		3	0.44529		0.45699		0.34578
 140		0.1			0.4		4	0.46899		0.48248		0.36844
 140		0.1			0.4		5	0.48770		0.50514		0.38245
 140		0.1			0.5		1	0.32029		0.32767		0.22168
 140		0.1			0.5		2	0.41249		0.41905		0.31179
 140		0.1			0.5		3	0.44551		0.45699		0.34578
 140		0.1			0.5		4	0.46929		0.48248		0.36844
 140		0.1			0.5		5	0.48889		0.50514		0.38245
 140		0.1			0.6		1	0.31939		0.32767		0.22168
 140		0.1			0.6		2	0.41197		0.41905		0.31179
 140		0.1			0.6		3	0.44477		0.45699		0.34578
 140		0.1			0.6		4	0.46832		0.48248		0.36844
 140		0.1			0.6		5	0.48837		0.50514		0.38245
 140		0.1			0.7		1	0.31619		0.32767		0.22168
 140		0.1			0.7		2	0.41018		0.41905		0.31179
 140		0.1			0.7		3	0.44499		0.45699		0.34578
 140		0.1			0.7		4	0.46966		0.48248		0.36844
 140		0.1			0.7		5	0.48860		0.50514		0.38245
 140		0.1			0.8		1	0.31008		0.32767		0.22168
 140		0.1			0.8		2	0.40690		0.41905		0.31179
 140		0.1			0.8		3	0.44551		0.45699		0.34578
 140		0.1			0.8		4	0.46825		0.48248		0.36844
 140		0.1			0.8		5	0.48629		0.50514		0.38245
 140		0.1			0.9		1	0.29241		0.32767		0.22168
 140		0.1			0.9		2	0.39967		0.41905		0.31179
 140		0.1			0.9		3	0.43910		0.45699		0.34578
 140		0.1			0.9		4	0.46392		0.48248		0.36844
 140		0.1			0.9		5	0.48159		0.50514		0.38245
 140		0.1			1.0		1	0.22168		0.32767		0.22168
 140		0.1			1.0		2	0.31179		0.41905		0.31179
 140		0.1			1.0		3	0.34578		0.45699		0.34578
 140		0.1			1.0		4	0.36844		0.48248		0.36844
 140		0.1			1.0		5	0.38245		0.50514		0.38245
 140		0.2			0.0		1	0.32767		0.32767		0.23017
 140		0.2			0.0		2	0.41905		0.41905		0.31589
 140		0.2			0.0		3	0.45699		0.45699		0.34548
 140		0.2			0.0		4	0.48248		0.48248		0.36583
 140		0.2			0.0		5	0.50514		0.50514		0.37858
 140		0.2			0.1		1	0.32021		0.32767		0.23017
 140		0.2			0.1		2	0.41294		0.41905		0.31589
 140		0.2			0.1		3	0.44559		0.45699		0.34548
 140		0.2			0.1		4	0.46750		0.48248		0.36583
 140		0.2			0.1		5	0.48576		0.50514		0.37858
 140		0.2			0.2		1	0.32066		0.32767		0.23017
 140		0.2			0.2		2	0.41301		0.41905		0.31589
 140		0.2			0.2		3	0.44574		0.45699		0.34548
 140		0.2			0.2		4	0.46743		0.48248		0.36583
 140		0.2			0.2		5	0.48547		0.50514		0.37858
 140		0.2			0.3		1	0.31999		0.32767		0.23017
 140		0.2			0.3		2	0.41294		0.41905		0.31589
 140		0.2			0.3		3	0.44611		0.45699		0.34548
 140		0.2			0.3		4	0.46758		0.48248		0.36583
 140		0.2			0.3		5	0.48509		0.50514		0.37858
 140		0.2			0.4		1	0.31902		0.32767		0.23017
 140		0.2			0.4		2	0.41316		0.41905		0.31589
 140		0.2			0.4		3	0.44603		0.45699		0.34548
 140		0.2			0.4		4	0.46720		0.48248		0.36583
 140		0.2			0.4		5	0.48561		0.50514		0.37858
 140		0.2			0.5		1	0.31902		0.32767		0.23017
 140		0.2			0.5		2	0.41167		0.41905		0.31589
 140		0.2			0.5		3	0.44551		0.45699		0.34548
 140		0.2			0.5		4	0.46773		0.48248		0.36583
 140		0.2			0.5		5	0.48703		0.50514		0.37858
 140		0.2			0.6		1	0.31850		0.32767		0.23017
 140		0.2			0.6		2	0.41145		0.41905		0.31589
 140		0.2			0.6		3	0.44551		0.45699		0.34548
 140		0.2			0.6		4	0.46787		0.48248		0.36583
 140		0.2			0.6		5	0.48658		0.50514		0.37858
 140		0.2			0.7		1	0.31574		0.32767		0.23017
 140		0.2			0.7		2	0.41011		0.41905		0.31589
 140		0.2			0.7		3	0.44477		0.45699		0.34548
 140		0.2			0.7		4	0.46825		0.48248		0.36583
 140		0.2			0.7		5	0.48561		0.50514		0.37858
 140		0.2			0.8		1	0.31157		0.32767		0.23017
 140		0.2			0.8		2	0.40698		0.41905		0.31589
 140		0.2			0.8		3	0.44603		0.45699		0.34548
 140		0.2			0.8		4	0.46601		0.48248		0.36583
 140		0.2			0.8		5	0.48315		0.50514		0.37858
 140		0.2			0.9		1	0.30277		0.32767		0.23017
 140		0.2			0.9		2	0.40146		0.41905		0.31589
 140		0.2			0.9		3	0.44141		0.45699		0.34548
 140		0.2			0.9		4	0.46355		0.48248		0.36583
 140		0.2			0.9		5	0.47876		0.50514		0.37858
 140		0.2			1.0		1	0.23017		0.32767		0.23017
 140		0.2			1.0		2	0.31589		0.41905		0.31589
 140		0.2			1.0		3	0.34548		0.45699		0.34548
 140		0.2			1.0		4	0.36583		0.48248		0.36583
 140		0.2			1.0		5	0.37858		0.50514		0.37858
 140		0.3			0.0		1	0.32767		0.32767		0.23576
 140		0.3			0.0		2	0.41905		0.41905		0.31977
 140		0.3			0.0		3	0.45699		0.45699		0.34638
 140		0.3			0.0		4	0.48248		0.48248		0.36673
 140		0.3			0.0		5	0.50514		0.50514		0.37619
 140		0.3			0.1		1	0.32021		0.32767		0.23576
 140		0.3			0.1		2	0.41257		0.41905		0.31977
 140		0.3			0.1		3	0.44529		0.45699		0.34638
 140		0.3			0.1		4	0.46623		0.48248		0.36673
 140		0.3			0.1		5	0.48479		0.50514		0.37619
 140		0.3			0.2		1	0.32044		0.32767		0.23576
 140		0.3			0.2		2	0.41257		0.41905		0.31977
 140		0.3			0.2		3	0.44529		0.45699		0.34638
 140		0.3			0.2		4	0.46609		0.48248		0.36673
 140		0.3			0.2		5	0.48450		0.50514		0.37619
 140		0.3			0.3		1	0.31969		0.32767		0.23576
 140		0.3			0.3		2	0.41264		0.41905		0.31977
 140		0.3			0.3		3	0.44596		0.45699		0.34638
 140		0.3			0.3		4	0.46631		0.48248		0.36673
 140		0.3			0.3		5	0.48427		0.50514		0.37619
 140		0.3			0.4		1	0.31932		0.32767		0.23576
 140		0.3			0.4		2	0.41301		0.41905		0.31977
 140		0.3			0.4		3	0.44611		0.45699		0.34638
 140		0.3			0.4		4	0.46601		0.48248		0.36673
 140		0.3			0.4		5	0.48487		0.50514		0.37619
 140		0.3			0.5		1	0.31895		0.32767		0.23576
 140		0.3			0.5		2	0.41197		0.41905		0.31977
 140		0.3			0.5		3	0.44574		0.45699		0.34638
 140		0.3			0.5		4	0.46623		0.48248		0.36673
 140		0.3			0.5		5	0.48629		0.50514		0.37619
 140		0.3			0.6		1	0.31880		0.32767		0.23576
 140		0.3			0.6		2	0.41227		0.41905		0.31977
 140		0.3			0.6		3	0.44492		0.45699		0.34638
 140		0.3			0.6		4	0.46661		0.48248		0.36673
 140		0.3			0.6		5	0.48554		0.50514		0.37619
 140		0.3			0.7		1	0.31723		0.32767		0.23576
 140		0.3			0.7		2	0.41152		0.41905		0.31977
 140		0.3			0.7		3	0.44462		0.45699		0.34638
 140		0.3			0.7		4	0.46735		0.48248		0.36673
 140		0.3			0.7		5	0.48435		0.50514		0.37619
 140		0.3			0.8		1	0.31425		0.32767		0.23576
 140		0.3			0.8		2	0.40921		0.41905		0.31977
 140		0.3			0.8		3	0.44574		0.45699		0.34638
 140		0.3			0.8		4	0.46623		0.48248		0.36673
 140		0.3			0.8		5	0.48204		0.50514		0.37619
 140		0.3			0.9		1	0.30859		0.32767		0.23576
 140		0.3			0.9		2	0.40489		0.41905		0.31977
 140		0.3			0.9		3	0.44201		0.45699		0.34638
 140		0.3			0.9		4	0.46310		0.48248		0.36673
 140		0.3			0.9		5	0.47794		0.50514		0.37619
 140		0.3			1.0		1	0.23576		0.32767		0.23576
 140		0.3			1.0		2	0.31977		0.41905		0.31977
 140		0.3			1.0		3	0.34638		0.45699		0.34638
 140		0.3			1.0		4	0.36673		0.48248		0.36673
 140		0.3			1.0		5	0.37619		0.50514		0.37619
 140		0.4			0.0		1	0.32767		0.32767		0.23629
 140		0.4			0.0		2	0.41905		0.41905		0.31954
 140		0.4			0.0		3	0.45699		0.45699		0.34548
 140		0.4			0.0		4	0.48248		0.48248		0.36322
 140		0.4			0.0		5	0.50514		0.50514		0.37284
 140		0.4			0.1		1	0.31939		0.32767		0.23629
 140		0.4			0.1		2	0.41197		0.41905		0.31954
 140		0.4			0.1		3	0.44477		0.45699		0.34548
 140		0.4			0.1		4	0.46504		0.48248		0.36322
 140		0.4			0.1		5	0.48293		0.50514		0.37284
 140		0.4			0.2		1	0.31962		0.32767		0.23629
 140		0.4			0.2		2	0.41205		0.41905		0.31954
 140		0.4			0.2		3	0.44492		0.45699		0.34548
 140		0.4			0.2		4	0.46489		0.48248		0.36322
 140		0.4			0.2		5	0.48301		0.50514		0.37284
 140		0.4			0.3		1	0.31880		0.32767		0.23629
 140		0.4			0.3		2	0.41212		0.41905		0.31954
 140		0.4			0.3		3	0.44529		0.45699		0.34548
 140		0.4			0.3		4	0.46527		0.48248		0.36322
 140		0.4			0.3		5	0.48271		0.50514		0.37284
 140		0.4			0.4		1	0.31843		0.32767		0.23629
 140		0.4			0.4		2	0.41249		0.41905		0.31954
 140		0.4			0.4		3	0.44566		0.45699		0.34548
 140		0.4			0.4		4	0.46512		0.48248		0.36322
 140		0.4			0.4		5	0.48345		0.50514		0.37284
 140		0.4			0.5		1	0.31805		0.32767		0.23629
 140		0.4			0.5		2	0.41197		0.41905		0.31954
 140		0.4			0.5		3	0.44536		0.45699		0.34548
 140		0.4			0.5		4	0.46549		0.48248		0.36322
 140		0.4			0.5		5	0.48457		0.50514		0.37284
 140		0.4			0.6		1	0.31798		0.32767		0.23629
 140		0.4			0.6		2	0.41227		0.41905		0.31954
 140		0.4			0.6		3	0.44514		0.45699		0.34548
 140		0.4			0.6		4	0.46564		0.48248		0.36322
 140		0.4			0.6		5	0.48427		0.50514		0.37284
 140		0.4			0.7		1	0.31641		0.32767		0.23629
 140		0.4			0.7		2	0.41152		0.41905		0.31954
 140		0.4			0.7		3	0.44462		0.45699		0.34548
 140		0.4			0.7		4	0.46638		0.48248		0.36322
 140		0.4			0.7		5	0.48293		0.50514		0.37284
 140		0.4			0.8		1	0.31395		0.32767		0.23629
 140		0.4			0.8		2	0.40959		0.41905		0.31954
 140		0.4			0.8		3	0.44596		0.45699		0.34548
 140		0.4			0.8		4	0.46489		0.48248		0.36322
 140		0.4			0.8		5	0.48002		0.50514		0.37284
 140		0.4			0.9		1	0.30926		0.32767		0.23629
 140		0.4			0.9		2	0.40623		0.41905		0.31954
 140		0.4			0.9		3	0.44238		0.45699		0.34548
 140		0.4			0.9		4	0.46228		0.48248		0.36322
 140		0.4			0.9		5	0.47622		0.50514		0.37284
 140		0.4			1.0		1	0.23629		0.32767		0.23629
 140		0.4			1.0		2	0.31954		0.41905		0.31954
 140		0.4			1.0		3	0.34548		0.45699		0.34548
 140		0.4			1.0		4	0.36322		0.48248		0.36322
 140		0.4			1.0		5	0.37284		0.50514		0.37284
 140		0.5			0.0		1	0.32767		0.32767		0.23852
 140		0.5			0.0		2	0.41905		0.41905		0.32029
 140		0.5			0.0		3	0.45699		0.45699		0.34422
 140		0.5			0.0		4	0.48248		0.48248		0.36084
 140		0.5			0.0		5	0.50514		0.50514		0.37075
 140		0.5			0.1		1	0.31932		0.32767		0.23852
 140		0.5			0.1		2	0.41145		0.41905		0.32029
 140		0.5			0.1		3	0.44410		0.45699		0.34422
 140		0.5			0.1		4	0.46370		0.48248		0.36084
 140		0.5			0.1		5	0.48151		0.50514		0.37075
 140		0.5			0.2		1	0.31954		0.32767		0.23852
 140		0.5			0.2		2	0.41152		0.41905		0.32029
 140		0.5			0.2		3	0.44417		0.45699		0.34422
 140		0.5			0.2		4	0.46363		0.48248		0.36084
 140		0.5			0.2		5	0.48166		0.50514		0.37075
 140		0.5			0.3		1	0.31895		0.32767		0.23852
 140		0.5			0.3		2	0.41160		0.41905		0.32029
 140		0.5			0.3		3	0.44462		0.45699		0.34422
 140		0.5			0.3		4	0.46415		0.48248		0.36084
 140		0.5			0.3		5	0.48144		0.50514		0.37075
 140		0.5			0.4		1	0.31887		0.32767		0.23852
 140		0.5			0.4		2	0.41197		0.41905		0.32029
 140		0.5			0.4		3	0.44477		0.45699		0.34422
 140		0.5			0.4		4	0.46400		0.48248		0.36084
 140		0.5			0.4		5	0.48196		0.50514		0.37075
 140		0.5			0.5		1	0.31872		0.32767		0.23852
 140		0.5			0.5		2	0.41160		0.41905		0.32029
 140		0.5			0.5		3	0.44462		0.45699		0.34422
 140		0.5			0.5		4	0.46445		0.48248		0.36084
 140		0.5			0.5		5	0.48323		0.50514		0.37075
 140		0.5			0.6		1	0.31887		0.32767		0.23852
 140		0.5			0.6		2	0.41197		0.41905		0.32029
 140		0.5			0.6		3	0.44447		0.45699		0.34422
 140		0.5			0.6		4	0.46474		0.48248		0.36084
 140		0.5			0.6		5	0.48308		0.50514		0.37075
 140		0.5			0.7		1	0.31805		0.32767		0.23852
 140		0.5			0.7		2	0.41130		0.41905		0.32029
 140		0.5			0.7		3	0.44417		0.45699		0.34422
 140		0.5			0.7		4	0.46534		0.48248		0.36084
 140		0.5			0.7		5	0.48189		0.50514		0.37075
 140		0.5			0.8		1	0.31589		0.32767		0.23852
 140		0.5			0.8		2	0.41003		0.41905		0.32029
 140		0.5			0.8		3	0.44544		0.45699		0.34422
 140		0.5			0.8		4	0.46385		0.48248		0.36084
 140		0.5			0.8		5	0.47898		0.50514		0.37075
 140		0.5			0.9		1	0.31120		0.32767		0.23852
 140		0.5			0.9		2	0.40795		0.41905		0.32029
 140		0.5			0.9		3	0.44208		0.45699		0.34422
 140		0.5			0.9		4	0.46117		0.48248		0.36084
 140		0.5			0.9		5	0.47548		0.50514		0.37075
 140		0.5			1.0		1	0.23852		0.32767		0.23852
 140		0.5			1.0		2	0.32029		0.41905		0.32029
 140		0.5			1.0		3	0.34422		0.45699		0.34422
 140		0.5			1.0		4	0.36084		0.48248		0.36084
 140		0.5			1.0		5	0.37075		0.50514		0.37075
 140		0.6			0.0		1	0.32767		0.32767		0.23889
 140		0.6			0.0		2	0.41905		0.41905		0.31992
 140		0.6			0.0		3	0.45699		0.45699		0.34377
 140		0.6			0.0		4	0.48248		0.48248		0.35987
 140		0.6			0.0		5	0.50514		0.50514		0.36919
 140		0.6			0.1		1	0.31887		0.32767		0.23889
 140		0.6			0.1		2	0.41130		0.41905		0.31992
 140		0.6			0.1		3	0.44313		0.45699		0.34377
 140		0.6			0.1		4	0.46295		0.48248		0.35987
 140		0.6			0.1		5	0.47980		0.50514		0.36919
 140		0.6			0.2		1	0.31910		0.32767		0.23889
 140		0.6			0.2		2	0.41130		0.41905		0.31992
 140		0.6			0.2		3	0.44320		0.45699		0.34377
 140		0.6			0.2		4	0.46288		0.48248		0.35987
 140		0.6			0.2		5	0.47995		0.50514		0.36919
 140		0.6			0.3		1	0.31857		0.32767		0.23889
 140		0.6			0.3		2	0.41130		0.41905		0.31992
 140		0.6			0.3		3	0.44372		0.45699		0.34377
 140		0.6			0.3		4	0.46310		0.48248		0.35987
 140		0.6			0.3		5	0.48002		0.50514		0.36919
 140		0.6			0.4		1	0.31865		0.32767		0.23889
 140		0.6			0.4		2	0.41160		0.41905		0.31992
 140		0.6			0.4		3	0.44380		0.45699		0.34377
 140		0.6			0.4		4	0.46325		0.48248		0.35987
 140		0.6			0.4		5	0.48040		0.50514		0.36919
 140		0.6			0.5		1	0.31828		0.32767		0.23889
 140		0.6			0.5		2	0.41130		0.41905		0.31992
 140		0.6			0.5		3	0.44343		0.45699		0.34377
 140		0.6			0.5		4	0.46385		0.48248		0.35987
 140		0.6			0.5		5	0.48204		0.50514		0.36919
 140		0.6			0.6		1	0.31820		0.32767		0.23889
 140		0.6			0.6		2	0.41145		0.41905		0.31992
 140		0.6			0.6		3	0.44335		0.45699		0.34377
 140		0.6			0.6		4	0.46400		0.48248		0.35987
 140		0.6			0.6		5	0.48174		0.50514		0.36919
 140		0.6			0.7		1	0.31738		0.32767		0.23889
 140		0.6			0.7		2	0.41055		0.41905		0.31992
 140		0.6			0.7		3	0.44313		0.45699		0.34377
 140		0.6			0.7		4	0.46452		0.48248		0.35987
 140		0.6			0.7		5	0.48092		0.50514		0.36919
 140		0.6			0.8		1	0.31552		0.32767		0.23889
 140		0.6			0.8		2	0.40936		0.41905		0.31992
 140		0.6			0.8		3	0.44462		0.45699		0.34377
 140		0.6			0.8		4	0.46333		0.48248		0.35987
 140		0.6			0.8		5	0.47809		0.50514		0.36919
 140		0.6			0.9		1	0.31239		0.32767		0.23889
 140		0.6			0.9		2	0.40765		0.41905		0.31992
 140		0.6			0.9		3	0.44134		0.45699		0.34377
 140		0.6			0.9		4	0.46072		0.48248		0.35987
 140		0.6			0.9		5	0.47473		0.50514		0.36919
 140		0.6			1.0		1	0.23889		0.32767		0.23889
 140		0.6			1.0		2	0.31992		0.41905		0.31992
 140		0.6			1.0		3	0.34377		0.45699		0.34377
 140		0.6			1.0		4	0.35987		0.48248		0.35987
 140		0.6			1.0		5	0.36919		0.50514		0.36919
 140		0.7			0.0		1	0.32767		0.32767		0.23949
 140		0.7			0.0		2	0.41905		0.41905		0.32066
 140		0.7			0.0		3	0.45699		0.45699		0.34347
 140		0.7			0.0		4	0.48248		0.48248		0.35935
 140		0.7			0.0		5	0.50514		0.50514		0.36874
 140		0.7			0.1		1	0.31895		0.32767		0.23949
 140		0.7			0.1		2	0.41085		0.41905		0.32066
 140		0.7			0.1		3	0.44305		0.45699		0.34347
 140		0.7			0.1		4	0.46281		0.48248		0.35935
 140		0.7			0.1		5	0.47935		0.50514		0.36874
 140		0.7			0.2		1	0.31917		0.32767		0.23949
 140		0.7			0.2		2	0.41085		0.41905		0.32066
 140		0.7			0.2		3	0.44313		0.45699		0.34347
 140		0.7			0.2		4	0.46273		0.48248		0.35935
 140		0.7			0.2		5	0.47950		0.50514		0.36874
 140		0.7			0.3		1	0.31865		0.32767		0.23949
 140		0.7			0.3		2	0.41085		0.41905		0.32066
 140		0.7			0.3		3	0.44365		0.45699		0.34347
 140		0.7			0.3		4	0.46303		0.48248		0.35935
 140		0.7			0.3		5	0.47973		0.50514		0.36874
 140		0.7			0.4		1	0.31865		0.32767		0.23949
 140		0.7			0.4		2	0.41123		0.41905		0.32066
 140		0.7			0.4		3	0.44372		0.45699		0.34347
 140		0.7			0.4		4	0.46310		0.48248		0.35935
 140		0.7			0.4		5	0.48002		0.50514		0.36874
 140		0.7			0.5		1	0.31828		0.32767		0.23949
 140		0.7			0.5		2	0.41100		0.41905		0.32066
 140		0.7			0.5		3	0.44335		0.45699		0.34347
 140		0.7			0.5		4	0.46370		0.48248		0.35935
 140		0.7			0.5		5	0.48166		0.50514		0.36874
 140		0.7			0.6		1	0.31820		0.32767		0.23949
 140		0.7			0.6		2	0.41123		0.41905		0.32066
 140		0.7			0.6		3	0.44320		0.45699		0.34347
 140		0.7			0.6		4	0.46377		0.48248		0.35935
 140		0.7			0.6		5	0.48129		0.50514		0.36874
 140		0.7			0.7		1	0.31753		0.32767		0.23949
 140		0.7			0.7		2	0.41026		0.41905		0.32066
 140		0.7			0.7		3	0.44290		0.45699		0.34347
 140		0.7			0.7		4	0.46430		0.48248		0.35935
 140		0.7			0.7		5	0.48055		0.50514		0.36874
 140		0.7			0.8		1	0.31559		0.32767		0.23949
 140		0.7			0.8		2	0.40929		0.41905		0.32066
 140		0.7			0.8		3	0.44447		0.45699		0.34347
 140		0.7			0.8		4	0.46303		0.48248		0.35935
 140		0.7			0.8		5	0.47779		0.50514		0.36874
 140		0.7			0.9		1	0.31276		0.32767		0.23949
 140		0.7			0.9		2	0.40765		0.41905		0.32066
 140		0.7			0.9		3	0.44134		0.45699		0.34347
 140		0.7			0.9		4	0.46057		0.48248		0.35935
 140		0.7			0.9		5	0.47451		0.50514		0.36874
 140		0.7			1.0		1	0.23949		0.32767		0.23949
 140		0.7			1.0		2	0.32066		0.41905		0.32066
 140		0.7			1.0		3	0.34347		0.45699		0.34347
 140		0.7			1.0		4	0.35935		0.48248		0.35935
 140		0.7			1.0		5	0.36874		0.50514		0.36874
 140		0.8			0.0		1	0.32767		0.32767		0.23927
 140		0.8			0.0		2	0.41905		0.41905		0.32014
 140		0.8			0.0		3	0.45699		0.45699		0.34280
 140		0.8			0.0		4	0.48248		0.48248		0.35845
 140		0.8			0.0		5	0.50514		0.50514		0.36770
 140		0.8			0.1		1	0.31880		0.32767		0.23927
 140		0.8			0.1		2	0.41048		0.41905		0.32014
 140		0.8			0.1		3	0.44253		0.45699		0.34280
 140		0.8			0.1		4	0.46199		0.48248		0.35845
 140		0.8			0.1		5	0.47853		0.50514		0.36770
 140		0.8			0.2		1	0.31902		0.32767		0.23927
 140		0.8			0.2		2	0.41048		0.41905		0.32014
 140		0.8			0.2		3	0.44261		0.45699		0.34280
 140		0.8			0.2		4	0.46191		0.48248		0.35845
 140		0.8			0.2		5	0.47868		0.50514		0.36770
 140		0.8			0.3		1	0.31843		0.32767		0.23927
 140		0.8			0.3		2	0.41041		0.41905		0.32014
 140		0.8			0.3		3	0.44320		0.45699		0.34280
 140		0.8			0.3		4	0.46221		0.48248		0.35845
 140		0.8			0.3		5	0.47891		0.50514		0.36770
 140		0.8			0.4		1	0.31835		0.32767		0.23927
 140		0.8			0.4		2	0.41078		0.41905		0.32014
 140		0.8			0.4		3	0.44320		0.45699		0.34280
 140		0.8			0.4		4	0.46243		0.48248		0.35845
 140		0.8			0.4		5	0.47928		0.50514		0.36770
 140		0.8			0.5		1	0.31805		0.32767		0.23927
 140		0.8			0.5		2	0.41055		0.41905		0.32014
 140		0.8			0.5		3	0.44283		0.45699		0.34280
 140		0.8			0.5		4	0.46303		0.48248		0.35845
 140		0.8			0.5		5	0.48092		0.50514		0.36770
 140		0.8			0.6		1	0.31805		0.32767		0.23927
 140		0.8			0.6		2	0.41078		0.41905		0.32014
 140		0.8			0.6		3	0.44275		0.45699		0.34280
 140		0.8			0.6		4	0.46310		0.48248		0.35845
 140		0.8			0.6		5	0.48055		0.50514		0.36770
 140		0.8			0.7		1	0.31738		0.32767		0.23927
 140		0.8			0.7		2	0.40981		0.41905		0.32014
 140		0.8			0.7		3	0.44246		0.45699		0.34280
 140		0.8			0.7		4	0.46363		0.48248		0.35845
 140		0.8			0.7		5	0.47973		0.50514		0.36770
 140		0.8			0.8		1	0.31559		0.32767		0.23927
 140		0.8			0.8		2	0.40884		0.41905		0.32014
 140		0.8			0.8		3	0.44402		0.45699		0.34280
 140		0.8			0.8		4	0.46228		0.48248		0.35845
 140		0.8			0.8		5	0.47697		0.50514		0.36770
 140		0.8			0.9		1	0.31291		0.32767		0.23927
 140		0.8			0.9		2	0.40720		0.41905		0.32014
 140		0.8			0.9		3	0.44067		0.45699		0.34280
 140		0.8			0.9		4	0.45975		0.48248		0.35845
 140		0.8			0.9		5	0.47369		0.50514		0.36770
 140		0.8			1.0		1	0.23927		0.32767		0.23927
 140		0.8			1.0		2	0.32014		0.41905		0.32014
 140		0.8			1.0		3	0.34280		0.45699		0.34280
 140		0.8			1.0		4	0.35845		0.48248		0.35845
 140		0.8			1.0		5	0.36770		0.50514		0.36770
 140		0.9			0.0		1	0.32767		0.32767		0.23971
 140		0.9			0.0		2	0.41905		0.41905		0.32044
 140		0.9			0.0		3	0.45699		0.45699		0.34258
 140		0.9			0.0		4	0.48248		0.48248		0.35830
 140		0.9			0.0		5	0.50514		0.50514		0.36702
 140		0.9			0.1		1	0.31872		0.32767		0.23971
 140		0.9			0.1		2	0.41055		0.41905		0.32044
 140		0.9			0.1		3	0.44253		0.45699		0.34258
 140		0.9			0.1		4	0.46184		0.48248		0.35830
 140		0.9			0.1		5	0.47816		0.50514		0.36702
 140		0.9			0.2		1	0.31895		0.32767		0.23971
 140		0.9			0.2		2	0.41055		0.41905		0.32044
 140		0.9			0.2		3	0.44261		0.45699		0.34258
 140		0.9			0.2		4	0.46176		0.48248		0.35830
 140		0.9			0.2		5	0.47831		0.50514		0.36702
 140		0.9			0.3		1	0.31880		0.32767		0.23971
 140		0.9			0.3		2	0.41048		0.41905		0.32044
 140		0.9			0.3		3	0.44320		0.45699		0.34258
 140		0.9			0.3		4	0.46206		0.48248		0.35830
 140		0.9			0.3		5	0.47853		0.50514		0.36702
 140		0.9			0.4		1	0.31872		0.32767		0.23971
 140		0.9			0.4		2	0.41085		0.41905		0.32044
 140		0.9			0.4		3	0.44320		0.45699		0.34258
 140		0.9			0.4		4	0.46228		0.48248		0.35830
 140		0.9			0.4		5	0.47891		0.50514		0.36702
 140		0.9			0.5		1	0.31813		0.32767		0.23971
 140		0.9			0.5		2	0.41055		0.41905		0.32044
 140		0.9			0.5		3	0.44275		0.45699		0.34258
 140		0.9			0.5		4	0.46281		0.48248		0.35830
 140		0.9			0.5		5	0.48047		0.50514		0.36702
 140		0.9			0.6		1	0.31813		0.32767		0.23971
 140		0.9			0.6		2	0.41078		0.41905		0.32044
 140		0.9			0.6		3	0.44268		0.45699		0.34258
 140		0.9			0.6		4	0.46288		0.48248		0.35830
 140		0.9			0.6		5	0.48017		0.50514		0.36702
 140		0.9			0.7		1	0.31753		0.32767		0.23971
 140		0.9			0.7		2	0.40981		0.41905		0.32044
 140		0.9			0.7		3	0.44238		0.45699		0.34258
 140		0.9			0.7		4	0.46348		0.48248		0.35830
 140		0.9			0.7		5	0.47950		0.50514		0.36702
 140		0.9			0.8		1	0.31567		0.32767		0.23971
 140		0.9			0.8		2	0.40884		0.41905		0.32044
 140		0.9			0.8		3	0.44402		0.45699		0.34258
 140		0.9			0.8		4	0.46221		0.48248		0.35830
 140		0.9			0.8		5	0.47674		0.50514		0.36702
 140		0.9			0.9		1	0.31321		0.32767		0.23971
 140		0.9			0.9		2	0.40727		0.41905		0.32044
 140		0.9			0.9		3	0.44074		0.45699		0.34258
 140		0.9			0.9		4	0.45982		0.48248		0.35830
 140		0.9			0.9		5	0.47339		0.50514		0.36702
 140		0.9			1.0		1	0.23971		0.32767		0.23971
 140		0.9			1.0		2	0.32044		0.41905		0.32044
 140		0.9			1.0		3	0.34258		0.45699		0.34258
 140		0.9			1.0		4	0.35830		0.48248		0.35830
 140		0.9			1.0		5	0.36702		0.50514		0.36702
 140		1.0			0.0		1	0.32767		0.32767		0.23986
 140		1.0			0.0		2	0.41905		0.41905		0.32029
 140		1.0			0.0		3	0.45699		0.45699		0.34220
 140		1.0			0.0		4	0.48248		0.48248		0.35786
 140		1.0			0.0		5	0.50514		0.50514		0.36673
 140		1.0			0.1		1	0.31865		0.32767		0.23986
 140		1.0			0.1		2	0.41041		0.41905		0.32029
 140		1.0			0.1		3	0.44216		0.45699		0.34220
 140		1.0			0.1		4	0.46146		0.48248		0.35786
 140		1.0			0.1		5	0.47779		0.50514		0.36673
 140		1.0			0.2		1	0.31887		0.32767		0.23986
 140		1.0			0.2		2	0.41041		0.41905		0.32029
 140		1.0			0.2		3	0.44223		0.45699		0.34220
 140		1.0			0.2		4	0.46139		0.48248		0.35786
 140		1.0			0.2		5	0.47794		0.50514		0.36673
 140		1.0			0.3		1	0.31872		0.32767		0.23986
 140		1.0			0.3		2	0.41033		0.41905		0.32029
 140		1.0			0.3		3	0.44283		0.45699		0.34220
 140		1.0			0.3		4	0.46169		0.48248		0.35786
 140		1.0			0.3		5	0.47816		0.50514		0.36673
 140		1.0			0.4		1	0.31865		0.32767		0.23986
 140		1.0			0.4		2	0.41070		0.41905		0.32029
 140		1.0			0.4		3	0.44283		0.45699		0.34220
 140		1.0			0.4		4	0.46191		0.48248		0.35786
 140		1.0			0.4		5	0.47853		0.50514		0.36673
 140		1.0			0.5		1	0.31805		0.32767		0.23986
 140		1.0			0.5		2	0.41041		0.41905		0.32029
 140		1.0			0.5		3	0.44238		0.45699		0.34220
 140		1.0			0.5		4	0.46243		0.48248		0.35786
 140		1.0			0.5		5	0.48010		0.50514		0.36673
 140		1.0			0.6		1	0.31805		0.32767		0.23986
 140		1.0			0.6		2	0.41063		0.41905		0.32029
 140		1.0			0.6		3	0.44231		0.45699		0.34220
 140		1.0			0.6		4	0.46251		0.48248		0.35786
 140		1.0			0.6		5	0.47980		0.50514		0.36673
 140		1.0			0.7		1	0.31746		0.32767		0.23986
 140		1.0			0.7		2	0.40966		0.41905		0.32029
 140		1.0			0.7		3	0.44201		0.45699		0.34220
 140		1.0			0.7		4	0.46310		0.48248		0.35786
 140		1.0			0.7		5	0.47913		0.50514		0.36673
 140		1.0			0.8		1	0.31559		0.32767		0.23986
 140		1.0			0.8		2	0.40869		0.41905		0.32029
 140		1.0			0.8		3	0.44365		0.45699		0.34220
 140		1.0			0.8		4	0.46184		0.48248		0.35786
 140		1.0			0.8		5	0.47637		0.50514		0.36673
 140		1.0			0.9		1	0.31321		0.32767		0.23986
 140		1.0			0.9		2	0.40713		0.41905		0.32029
 140		1.0			0.9		3	0.44044		0.45699		0.34220
 140		1.0			0.9		4	0.45945		0.48248		0.35786
 140		1.0			0.9		5	0.47309		0.50514		0.36673
 140		1.0			1.0		1	0.23986		0.32767		0.23986
 140		1.0			1.0		2	0.32029		0.41905		0.32029
 140		1.0			1.0		3	0.34220		0.45699		0.34220
 140		1.0			1.0		4	0.35786		0.48248		0.35786
 140		1.0			1.0		5	0.36673		0.50514		0.36673
 160		0.1			0.0		1	0.32767		0.32767		0.22354
 160		0.1			0.0		2	0.41905		0.41905		0.31343
 160		0.1			0.0		3	0.45699		0.45699		0.35018
 160		0.1			0.0		4	0.48248		0.48248		0.37194
 160		0.1			0.0		5	0.50514		0.50514		0.38842
 160		0.1			0.1		1	0.32118		0.32767		0.22354
 160		0.1			0.1		2	0.41383		0.41905		0.31343
 160		0.1			0.1		3	0.44521		0.45699		0.35018
 160		0.1			0.1		4	0.46877		0.48248		0.37194
 160		0.1			0.1		5	0.48696		0.50514		0.38842
 160		0.1			0.2		1	0.32126		0.32767		0.22354
 160		0.1			0.2		2	0.41391		0.41905		0.31343
 160		0.1			0.2		3	0.44492		0.45699		0.35018
 160		0.1			0.2		4	0.46869		0.48248		0.37194
 160		0.1			0.2		5	0.48658		0.50514		0.38842
 160		0.1			0.3		1	0.32126		0.32767		0.22354
 160		0.1			0.3		2	0.41376		0.41905		0.31343
 160		0.1			0.3		3	0.44544		0.45699		0.35018
 160		0.1			0.3		4	0.46862		0.48248		0.37194
 160		0.1			0.3		5	0.48629		0.50514		0.38842
 160		0.1			0.4		1	0.32066		0.32767		0.22354
 160		0.1			0.4		2	0.41361		0.41905		0.31343
 160		0.1			0.4		3	0.44499		0.45699		0.35018
 160		0.1			0.4		4	0.46907		0.48248		0.37194
 160		0.1			0.4		5	0.48629		0.50514		0.38842
 160		0.1			0.5		1	0.31999		0.32767		0.22354
 160		0.1			0.5		2	0.41279		0.41905		0.31343
 160		0.1			0.5		3	0.44432		0.45699		0.35018
 160		0.1			0.5		4	0.46884		0.48248		0.37194
 160		0.1			0.5		5	0.48763		0.50514		0.38842
 160		0.1			0.6		1	0.31939		0.32767		0.22354
 160		0.1			0.6		2	0.41219		0.41905		0.31343
 160		0.1			0.6		3	0.44402		0.45699		0.35018
 160		0.1			0.6		4	0.46795		0.48248		0.37194
 160		0.1			0.6		5	0.48755		0.50514		0.38842
 160		0.1			0.7		1	0.31679		0.32767		0.22354
 160		0.1			0.7		2	0.40996		0.41905		0.31343
 160		0.1			0.7		3	0.44417		0.45699		0.35018
 160		0.1			0.7		4	0.46966		0.48248		0.37194
 160		0.1			0.7		5	0.48748		0.50514		0.38842
 160		0.1			0.8		1	0.30985		0.32767		0.22354
 160		0.1			0.8		2	0.40675		0.41905		0.31343
 160		0.1			0.8		3	0.44477		0.45699		0.35018
 160		0.1			0.8		4	0.46832		0.48248		0.37194
 160		0.1			0.8		5	0.48517		0.50514		0.38842
 160		0.1			0.9		1	0.29144		0.32767		0.22354
 160		0.1			0.9		2	0.40019		0.41905		0.31343
 160		0.1			0.9		3	0.43895		0.45699		0.35018
 160		0.1			0.9		4	0.46355		0.48248		0.37194
 160		0.1			0.9		5	0.48166		0.50514		0.38842
 160		0.1			1.0		1	0.22354		0.32767		0.22354
 160		0.1			1.0		2	0.31343		0.41905		0.31343
 160		0.1			1.0		3	0.35018		0.45699		0.35018
 160		0.1			1.0		4	0.37194		0.48248		0.37194
 160		0.1			1.0		5	0.38842		0.50514		0.38842
 160		0.2			0.0		1	0.32767		0.32767		0.23241
 160		0.2			0.0		2	0.41905		0.41905		0.31925
 160		0.2			0.0		3	0.45699		0.45699		0.35197
 160		0.2			0.0		4	0.48248		0.48248		0.37083
 160		0.2			0.0		5	0.50514		0.50514		0.38573
 160		0.2			0.1		1	0.32044		0.32767		0.23241
 160		0.2			0.1		2	0.41309		0.41905		0.31925
 160		0.2			0.1		3	0.44462		0.45699		0.35197
 160		0.2			0.1		4	0.46720		0.48248		0.37083
 160		0.2			0.1		5	0.48509		0.50514		0.38573
 160		0.2			0.2		1	0.32096		0.32767		0.23241
 160		0.2			0.2		2	0.41309		0.41905		0.31925
 160		0.2			0.2		3	0.44477		0.45699		0.35197
 160		0.2			0.2		4	0.46713		0.48248		0.37083
 160		0.2			0.2		5	0.48472		0.50514		0.38573
 160		0.2			0.3		1	0.32059		0.32767		0.23241
 160		0.2			0.3		2	0.41309		0.41905		0.31925
 160		0.2			0.3		3	0.44514		0.45699		0.35197
 160		0.2			0.3		4	0.46728		0.48248		0.37083
 160		0.2			0.3		5	0.48450		0.50514		0.38573
 160		0.2			0.4		1	0.31992		0.32767		0.23241
 160		0.2			0.4		2	0.41309		0.41905		0.31925
 160		0.2			0.4		3	0.44477		0.45699		0.35197
 160		0.2			0.4		4	0.46720		0.48248		0.37083
 160		0.2			0.4		5	0.48457		0.50514		0.38573
 160		0.2			0.5		1	0.31932		0.32767		0.23241
 160		0.2			0.5		2	0.41167		0.41905		0.31925
 160		0.2			0.5		3	0.44439		0.45699		0.35197
 160		0.2			0.5		4	0.46705		0.48248		0.37083
 160		0.2			0.5		5	0.48688		0.50514		0.38573
 160		0.2			0.6		1	0.31880		0.32767		0.23241
 160		0.2			0.6		2	0.41145		0.41905		0.31925
 160		0.2			0.6		3	0.44417		0.45699		0.35197
 160		0.2			0.6		4	0.46743		0.48248		0.37083
 160		0.2			0.6		5	0.48636		0.50514		0.38573
 160		0.2			0.7		1	0.31664		0.32767		0.23241
 160		0.2			0.7		2	0.40973		0.41905		0.31925
 160		0.2			0.7		3	0.44357		0.45699		0.35197
 160		0.2			0.7		4	0.46877		0.48248		0.37083
 160		0.2			0.7		5	0.48494		0.50514		0.38573
 160		0.2			0.8		1	0.31164		0.32767		0.23241
 160		0.2			0.8		2	0.40757		0.41905		0.31925
 160		0.2			0.8		3	0.44417		0.45699		0.35197
 160		0.2			0.8		4	0.46705		0.48248		0.37083
 160		0.2			0.8		5	0.48241		0.50514		0.38573
 160		0.2			0.9		1	0.30262		0.32767		0.23241
 160		0.2			0.9		2	0.40027		0.41905		0.31925
 160		0.2			0.9		3	0.44112		0.45699		0.35197
 160		0.2			0.9		4	0.46437		0.48248		0.37083
 160		0.2			0.9		5	0.47973		0.50514		0.38573
 160		0.2			1.0		1	0.23241		0.32767		0.23241
 160		0.2			1.0		2	0.31925		0.41905		0.31925
 160		0.2			1.0		3	0.35197		0.45699		0.35197
 160		0.2			1.0		4	0.37083		0.48248		0.37083
 160		0.2			1.0		5	0.38573		0.50514		0.38573
 160		0.3			0.0		1	0.32767		0.32767		0.23785
 160		0.3			0.0		2	0.41905		0.41905		0.32372
 160		0.3			0.0		3	0.45699		0.45699		0.35256
 160		0.3			0.0		4	0.48248		0.48248		0.37187
 160		0.3			0.0		5	0.50514		0.50514		0.38290
 160		0.3			0.1		1	0.32007		0.32767		0.23785
 160		0.3			0.1		2	0.41264		0.41905		0.32372
 160		0.3			0.1		3	0.44432		0.45699		0.35256
 160		0.3			0.1		4	0.46564		0.48248		0.37187
 160		0.3			0.1		5	0.48383		0.50514		0.38290
 160		0.3			0.2		1	0.32103		0.32767		0.23785
 160		0.3			0.2		2	0.41264		0.41905		0.32372
 160		0.3			0.2		3	0.44439		0.45699		0.35256
 160		0.3			0.2		4	0.46549		0.48248		0.37187
 160		0.3			0.2		5	0.48330		0.50514		0.38290
 160		0.3			0.3		1	0.32029		0.32767		0.23785
 160		0.3			0.3		2	0.41264		0.41905		0.32372
 160		0.3			0.3		3	0.44499		0.45699		0.35256
 160		0.3			0.3		4	0.46579		0.48248		0.37187
 160		0.3			0.3		5	0.48315		0.50514		0.38290
 160		0.3			0.4		1	0.31992		0.32767		0.23785
 160		0.3			0.4		2	0.41272		0.41905		0.32372
 160		0.3			0.4		3	0.44477		0.45699		0.35256
 160		0.3			0.4		4	0.46571		0.48248		0.37187
 160		0.3			0.4		5	0.48353		0.50514		0.38290
 160		0.3			0.5		1	0.31895		0.32767		0.23785
 160		0.3			0.5		2	0.41227		0.41905		0.32372
 160		0.3			0.5		3	0.44492		0.45699		0.35256
 160		0.3			0.5		4	0.46549		0.48248		0.37187
 160		0.3			0.5		5	0.48524		0.50514		0.38290
 160		0.3			0.6		1	0.31895		0.32767		0.23785
 160		0.3			0.6		2	0.41234		0.41905		0.32372
 160		0.3			0.6		3	0.44425		0.45699		0.35256
 160		0.3			0.6		4	0.46609		0.48248		0.37187
 160		0.3			0.6		5	0.48502		0.50514		0.38290
 160		0.3			0.7		1	0.31753		0.32767		0.23785
 160		0.3			0.7		2	0.41130		0.41905		0.32372
 160		0.3			0.7		3	0.44350		0.45699		0.35256
 160		0.3			0.7		4	0.46743		0.48248		0.37187
 160		0.3			0.7		5	0.48330		0.50514		0.38290
 160		0.3			0.8		1	0.31485		0.32767		0.23785
 160		0.3			0.8		2	0.40936		0.41905		0.32372
 160		0.3			0.8		3	0.44417		0.45699		0.35256
 160		0.3			0.8		4	0.46653		0.48248		0.37187
 160		0.3			0.8		5	0.48114		0.50514		0.38290
 160		0.3			0.9		1	0.30829		0.32767		0.23785
 160		0.3			0.9		2	0.40392		0.41905		0.32372
 160		0.3			0.9		3	0.44141		0.45699		0.35256
 160		0.3			0.9		4	0.46318		0.48248		0.37187
 160		0.3			0.9		5	0.47794		0.50514		0.38290
 160		0.3			1.0		1	0.23785		0.32767		0.23785
 160		0.3			1.0		2	0.32372		0.41905		0.32372
 160		0.3			1.0		3	0.35256		0.45699		0.35256
 160		0.3			1.0		4	0.37187		0.48248		0.37187
 160		0.3			1.0		5	0.38290		0.50514		0.38290
 160		0.4			0.0		1	0.32767		0.32767		0.23860
 160		0.4			0.0		2	0.41905		0.41905		0.32379
 160		0.4			0.0		3	0.45699		0.45699		0.35189
 160		0.4			0.0		4	0.48248		0.48248		0.36889
 160		0.4			0.0		5	0.50514		0.50514		0.37999
 160		0.4			0.1		1	0.31902		0.32767		0.23860
 160		0.4			0.1		2	0.41197		0.41905		0.32379
 160		0.4			0.1		3	0.44380		0.45699		0.35189
 160		0.4			0.1		4	0.46445		0.48248		0.36889
 160		0.4			0.1		5	0.48196		0.50514		0.37999
 160		0.4			0.2		1	0.31999		0.32767		0.23860
 160		0.4			0.2		2	0.41205		0.41905		0.32379
 160		0.4			0.2		3	0.44395		0.45699		0.35189
 160		0.4			0.2		4	0.46430		0.48248		0.36889
 160		0.4			0.2		5	0.48174		0.50514		0.37999
 160		0.4			0.3		1	0.31925		0.32767		0.23860
 160		0.4			0.3		2	0.41212		0.41905		0.32379
 160		0.4			0.3		3	0.44432		0.45699		0.35189
 160		0.4			0.3		4	0.46467		0.48248		0.36889
 160		0.4			0.3		5	0.48151		0.50514		0.37999
 160		0.4			0.4		1	0.31880		0.32767		0.23860
 160		0.4			0.4		2	0.41205		0.41905		0.32379
 160		0.4			0.4		3	0.44432		0.45699		0.35189
 160		0.4			0.4		4	0.46474		0.48248		0.36889
 160		0.4			0.4		5	0.48204		0.50514		0.37999
 160		0.4			0.5		1	0.31790		0.32767		0.23860
 160		0.4			0.5		2	0.41205		0.41905		0.32379
 160		0.4			0.5		3	0.44462		0.45699		0.35189
 160		0.4			0.5		4	0.46467		0.48248		0.36889
 160		0.4			0.5		5	0.48383		0.50514		0.37999
 160		0.4			0.6		1	0.31783		0.32767		0.23860
 160		0.4			0.6		2	0.41219		0.41905		0.32379
 160		0.4			0.6		3	0.44410		0.45699		0.35189
 160		0.4			0.6		4	0.46534		0.48248		0.36889
 160		0.4			0.6		5	0.48360		0.50514		0.37999
 160		0.4			0.7		1	0.31641		0.32767		0.23860
 160		0.4			0.7		2	0.41130		0.41905		0.32379
 160		0.4			0.7		3	0.44335		0.45699		0.35189
 160		0.4			0.7		4	0.46668		0.48248		0.36889
 160		0.4			0.7		5	0.48174		0.50514		0.37999
 160		0.4			0.8		1	0.31403		0.32767		0.23860
 160		0.4			0.8		2	0.40973		0.41905		0.32379
 160		0.4			0.8		3	0.44447		0.45699		0.35189
 160		0.4			0.8		4	0.46541		0.48248		0.36889
 160		0.4			0.8		5	0.47920		0.50514		0.37999
 160		0.4			0.9		1	0.30851		0.32767		0.23860
 160		0.4			0.9		2	0.40519		0.41905		0.32379
 160		0.4			0.9		3	0.44171		0.45699		0.35189
 160		0.4			0.9		4	0.46199		0.48248		0.36889
 160		0.4			0.9		5	0.47637		0.50514		0.37999
 160		0.4			1.0		1	0.23860		0.32767		0.23860
 160		0.4			1.0		2	0.32379		0.41905		0.32379
 160		0.4			1.0		3	0.35189		0.45699		0.35189
 160		0.4			1.0		4	0.36889		0.48248		0.36889
 160		0.4			1.0		5	0.37999		0.50514		0.37999
 160		0.5			0.0		1	0.32767		0.32767		0.24076
 160		0.5			0.0		2	0.41905		0.41905		0.32476
 160		0.5			0.0		3	0.45699		0.45699		0.35078
 160		0.5			0.0		4	0.48248		0.48248		0.36665
 160		0.5			0.0		5	0.50514		0.50514		0.37798
 160		0.5			0.1		1	0.31895		0.32767		0.24076
 160		0.5			0.1		2	0.41145		0.41905		0.32476
 160		0.5			0.1		3	0.44313		0.45699		0.35078
 160		0.5			0.1		4	0.46310		0.48248		0.36665
 160		0.5			0.1		5	0.48069		0.50514		0.37798
 160		0.5			0.2		1	0.31992		0.32767		0.24076
 160		0.5			0.2		2	0.41152		0.41905		0.32476
 160		0.5			0.2		3	0.44320		0.45699		0.35078
 160		0.5			0.2		4	0.46303		0.48248		0.36665
 160		0.5			0.2		5	0.48055		0.50514		0.37798
 160		0.5			0.3		1	0.31954		0.32767		0.24076
 160		0.5			0.3		2	0.41160		0.41905		0.32476
 160		0.5			0.3		3	0.44372		0.45699		0.35078
 160		0.5			0.3		4	0.46355		0.48248		0.36665
 160		0.5			0.3		5	0.48025		0.50514		0.37798
 160		0.5			0.4		1	0.31925		0.32767		0.24076
 160		0.5			0.4		2	0.41152		0.41905		0.32476
 160		0.5			0.4		3	0.44365		0.45699		0.35078
 160		0.5			0.4		4	0.46363		0.48248		0.36665
 160		0.5			0.4		5	0.48084		0.50514		0.37798
 160		0.5			0.5		1	0.31887		0.32767		0.24076
 160		0.5			0.5		2	0.41175		0.41905		0.32476
 160		0.5			0.5		3	0.44402		0.45699		0.35078
 160		0.5			0.5		4	0.46355		0.48248		0.36665
 160		0.5			0.5		5	0.48248		0.50514		0.37798
 160		0.5			0.6		1	0.31880		0.32767		0.24076
 160		0.5			0.6		2	0.41190		0.41905		0.32476
 160		0.5			0.6		3	0.44365		0.45699		0.35078
 160		0.5			0.6		4	0.46430		0.48248		0.36665
 160		0.5			0.6		5	0.48278		0.50514		0.37798
 160		0.5			0.7		1	0.31790		0.32767		0.24076
 160		0.5			0.7		2	0.41100		0.41905		0.32476
 160		0.5			0.7		3	0.44298		0.45699		0.35078
 160		0.5			0.7		4	0.46564		0.48248		0.36665
 160		0.5			0.7		5	0.48069		0.50514		0.37798
 160		0.5			0.8		1	0.31604		0.32767		0.24076
 160		0.5			0.8		2	0.41018		0.41905		0.32476
 160		0.5			0.8		3	0.44387		0.45699		0.35078
 160		0.5			0.8		4	0.46452		0.48248		0.36665
 160		0.5			0.8		5	0.47816		0.50514		0.37798
 160		0.5			0.9		1	0.31105		0.32767		0.24076
 160		0.5			0.9		2	0.40668		0.41905		0.32476
 160		0.5			0.9		3	0.44141		0.45699		0.35078
 160		0.5			0.9		4	0.46079		0.48248		0.36665
 160		0.5			0.9		5	0.47548		0.50514		0.37798
 160		0.5			1.0		1	0.24076		0.32767		0.24076
 160		0.5			1.0		2	0.32476		0.41905		0.32476
 160		0.5			1.0		3	0.35078		0.45699		0.35078
 160		0.5			1.0		4	0.36665		0.48248		0.36665
 160		0.5			1.0		5	0.37798		0.50514		0.37798
 160		0.6			0.0		1	0.32767		0.32767		0.24225
 160		0.6			0.0		2	0.41905		0.41905		0.32446
 160		0.6			0.0		3	0.45699		0.45699		0.35003
 160		0.6			0.0		4	0.48248		0.48248		0.36531
 160		0.6			0.0		5	0.50514		0.50514		0.37597
 160		0.6			0.1		1	0.31872		0.32767		0.24225
 160		0.6			0.1		2	0.41130		0.41905		0.32446
 160		0.6			0.1		3	0.44223		0.45699		0.35003
 160		0.6			0.1		4	0.46236		0.48248		0.36531
 160		0.6			0.1		5	0.47913		0.50514		0.37597
 160		0.6			0.2		1	0.31880		0.32767		0.24225
 160		0.6			0.2		2	0.41130		0.41905		0.32446
 160		0.6			0.2		3	0.44223		0.45699		0.35003
 160		0.6			0.2		4	0.46228		0.48248		0.36531
 160		0.6			0.2		5	0.47868		0.50514		0.37597
 160		0.6			0.3		1	0.31828		0.32767		0.24225
 160		0.6			0.3		2	0.41130		0.41905		0.32446
 160		0.6			0.3		3	0.44261		0.45699		0.35003
 160		0.6			0.3		4	0.46243		0.48248		0.36531
 160		0.6			0.3		5	0.47898		0.50514		0.37597
 160		0.6			0.4		1	0.31850		0.32767		0.24225
 160		0.6			0.4		2	0.41123		0.41905		0.32446
 160		0.6			0.4		3	0.44261		0.45699		0.35003
 160		0.6			0.4		4	0.46295		0.48248		0.36531
 160		0.6			0.4		5	0.47920		0.50514		0.37597
 160		0.6			0.5		1	0.31805		0.32767		0.24225
 160		0.6			0.5		2	0.41137		0.41905		0.32446
 160		0.6			0.5		3	0.44268		0.45699		0.35003
 160		0.6			0.5		4	0.46303		0.48248		0.36531
 160		0.6			0.5		5	0.48107		0.50514		0.37597
 160		0.6			0.6		1	0.31798		0.32767		0.24225
 160		0.6			0.6		2	0.41137		0.41905		0.32446
 160		0.6			0.6		3	0.44253		0.45699		0.35003
 160		0.6			0.6		4	0.46325		0.48248		0.36531
 160		0.6			0.6		5	0.48137		0.50514		0.37597
 160		0.6			0.7		1	0.31738		0.32767		0.24225
 160		0.6			0.7		2	0.41033		0.41905		0.32446
 160		0.6			0.7		3	0.44194		0.45699		0.35003
 160		0.6			0.7		4	0.46459		0.48248		0.36531
 160		0.6			0.7		5	0.47958		0.50514		0.37597
 160		0.6			0.8		1	0.31559		0.32767		0.24225
 160		0.6			0.8		2	0.40951		0.41905		0.32446
 160		0.6			0.8		3	0.44283		0.45699		0.35003
 160		0.6			0.8		4	0.46370		0.48248		0.36531
 160		0.6			0.8		5	0.47704		0.50514		0.37597
 160		0.6			0.9		1	0.31231		0.32767		0.24225
 160		0.6			0.9		2	0.40653		0.41905		0.32446
 160		0.6			0.9		3	0.44044		0.45699		0.35003
 160		0.6			0.9		4	0.46042		0.48248		0.36531
 160		0.6			0.9		5	0.47466		0.50514		0.37597
 160		0.6			1.0		1	0.24225		0.32767		0.24225
 160		0.6			1.0		2	0.32446		0.41905		0.32446
 160		0.6			1.0		3	0.35003		0.45699		0.35003
 160		0.6			1.0		4	0.36531		0.48248		0.36531
 160		0.6			1.0		5	0.37597		0.50514		0.37597
 160		0.7			0.0		1	0.32767		0.32767		0.24292
 160		0.7			0.0		2	0.41905		0.41905		0.32513
 160		0.7			0.0		3	0.45699		0.45699		0.34951
 160		0.7			0.0		4	0.48248		0.48248		0.36471
 160		0.7			0.0		5	0.50514		0.50514		0.37545
 160		0.7			0.1		1	0.31880		0.32767		0.24292
 160		0.7			0.1		2	0.41085		0.41905		0.32513
 160		0.7			0.1		3	0.44216		0.45699		0.34951
 160		0.7			0.1		4	0.46221		0.48248		0.36471
 160		0.7			0.1		5	0.47868		0.50514		0.37545
 160		0.7			0.2		1	0.31887		0.32767		0.24292
 160		0.7			0.2		2	0.41085		0.41905		0.32513
 160		0.7			0.2		3	0.44216		0.45699		0.34951
 160		0.7			0.2		4	0.46213		0.48248		0.36471
 160		0.7			0.2		5	0.47823		0.50514		0.37545
 160		0.7			0.3		1	0.31820		0.32767		0.24292
 160		0.7			0.3		2	0.41085		0.41905		0.32513
 160		0.7			0.3		3	0.44253		0.45699		0.34951
 160		0.7			0.3		4	0.46236		0.48248		0.36471
 160		0.7			0.3		5	0.47868		0.50514		0.37545
 160		0.7			0.4		1	0.31843		0.32767		0.24292
 160		0.7			0.4		2	0.41078		0.41905		0.32513
 160		0.7			0.4		3	0.44253		0.45699		0.34951
 160		0.7			0.4		4	0.46288		0.48248		0.36471
 160		0.7			0.4		5	0.47883		0.50514		0.37545
 160		0.7			0.5		1	0.31805		0.32767		0.24292
 160		0.7			0.5		2	0.41108		0.41905		0.32513
 160		0.7			0.5		3	0.44261		0.45699		0.34951
 160		0.7			0.5		4	0.46295		0.48248		0.36471
 160		0.7			0.5		5	0.48069		0.50514		0.37545
 160		0.7			0.6		1	0.31798		0.32767		0.24292
 160		0.7			0.6		2	0.41115		0.41905		0.32513
 160		0.7			0.6		3	0.44238		0.45699		0.34951
 160		0.7			0.6		4	0.46303		0.48248		0.36471
 160		0.7			0.6		5	0.48092		0.50514		0.37545
 160		0.7			0.7		1	0.31753		0.32767		0.24292
 160		0.7			0.7		2	0.41003		0.41905		0.32513
 160		0.7			0.7		3	0.44171		0.45699		0.34951
 160		0.7			0.7		4	0.46437		0.48248		0.36471
 160		0.7			0.7		5	0.47920		0.50514		0.37545
 160		0.7			0.8		1	0.31567		0.32767		0.24292
 160		0.7			0.8		2	0.40944		0.41905		0.32513
 160		0.7			0.8		3	0.44268		0.45699		0.34951
 160		0.7			0.8		4	0.46333		0.48248		0.36471
 160		0.7			0.8		5	0.47682		0.50514		0.37545
 160		0.7			0.9		1	0.31246		0.32767		0.24292
 160		0.7			0.9		2	0.40653		0.41905		0.32513
 160		0.7			0.9		3	0.44044		0.45699		0.34951
 160		0.7			0.9		4	0.46027		0.48248		0.36471
 160		0.7			0.9		5	0.47436		0.50514		0.37545
 160		0.7			1.0		1	0.24292		0.32767		0.24292
 160		0.7			1.0		2	0.32513		0.41905		0.32513
 160		0.7			1.0		3	0.34951		0.45699		0.34951
 160		0.7			1.0		4	0.36471		0.48248		0.36471
 160		0.7			1.0		5	0.37545		0.50514		0.37545
 160		0.8			0.0		1	0.32767		0.32767		0.24255
 160		0.8			0.0		2	0.41905		0.41905		0.32446
 160		0.8			0.0		3	0.45699		0.45699		0.34876
 160		0.8			0.0		4	0.48248		0.48248		0.36360
 160		0.8			0.0		5	0.50514		0.50514		0.37425
 160		0.8			0.1		1	0.31865		0.32767		0.24255
 160		0.8			0.1		2	0.41048		0.41905		0.32446
 160		0.8			0.1		3	0.44164		0.45699		0.34876
 160		0.8			0.1		4	0.46139		0.48248		0.36360
 160		0.8			0.1		5	0.47786		0.50514		0.37425
 160		0.8			0.2		1	0.31872		0.32767		0.24255
 160		0.8			0.2		2	0.41048		0.41905		0.32446
 160		0.8			0.2		3	0.44164		0.45699		0.34876
 160		0.8			0.2		4	0.46131		0.48248		0.36360
 160		0.8			0.2		5	0.47742		0.50514		0.37425
 160		0.8			0.3		1	0.31813		0.32767		0.24255
 160		0.8			0.3		2	0.41041		0.41905		0.32446
 160		0.8			0.3		3	0.44208		0.45699		0.34876
 160		0.8			0.3		4	0.46154		0.48248		0.36360
 160		0.8			0.3		5	0.47786		0.50514		0.37425
 160		0.8			0.4		1	0.31820		0.32767		0.24255
 160		0.8			0.4		2	0.41033		0.41905		0.32446
 160		0.8			0.4		3	0.44201		0.45699		0.34876
 160		0.8			0.4		4	0.46221		0.48248		0.36360
 160		0.8			0.4		5	0.47809		0.50514		0.37425
 160		0.8			0.5		1	0.31783		0.32767		0.24255
 160		0.8			0.5		2	0.41063		0.41905		0.32446
 160		0.8			0.5		3	0.44208		0.45699		0.34876
 160		0.8			0.5		4	0.46228		0.48248		0.36360
 160		0.8			0.5		5	0.48002		0.50514		0.37425
 160		0.8			0.6		1	0.31783		0.32767		0.24255
 160		0.8			0.6		2	0.41070		0.41905		0.32446
 160		0.8			0.6		3	0.44186		0.45699		0.34876
 160		0.8			0.6		4	0.46236		0.48248		0.36360
 160		0.8			0.6		5	0.48017		0.50514		0.37425
 160		0.8			0.7		1	0.31746		0.32767		0.24255
 160		0.8			0.7		2	0.40959		0.41905		0.32446
 160		0.8			0.7		3	0.44126		0.45699		0.34876
 160		0.8			0.7		4	0.46370		0.48248		0.36360
 160		0.8			0.7		5	0.47838		0.50514		0.37425
 160		0.8			0.8		1	0.31567		0.32767		0.24255
 160		0.8			0.8		2	0.40899		0.41905		0.32446
 160		0.8			0.8		3	0.44216		0.45699		0.34876
 160		0.8			0.8		4	0.46258		0.48248		0.36360
 160		0.8			0.8		5	0.47600		0.50514		0.37425
 160		0.8			0.9		1	0.31269		0.32767		0.24255
 160		0.8			0.9		2	0.40608		0.41905		0.32446
 160		0.8			0.9		3	0.43977		0.45699		0.34876
 160		0.8			0.9		4	0.45953		0.48248		0.36360
 160		0.8			0.9		5	0.47354		0.50514		0.37425
 160		0.8			1.0		1	0.24255		0.32767		0.24255
 160		0.8			1.0		2	0.32446		0.41905		0.32446
 160		0.8			1.0		3	0.34876		0.45699		0.34876
 160		0.8			1.0		4	0.36360		0.48248		0.36360
 160		0.8			1.0		5	0.37425		0.50514		0.37425
 160		0.9			0.0		1	0.32767		0.32767		0.24299
 160		0.9			0.0		2	0.41905		0.41905		0.32491
 160		0.9			0.0		3	0.45699		0.45699		0.34861
 160		0.9			0.0		4	0.48248		0.48248		0.36337
 160		0.9			0.0		5	0.50514		0.50514		0.37358
 160		0.9			0.1		1	0.31850		0.32767		0.24299
 160		0.9			0.1		2	0.41055		0.41905		0.32491
 160		0.9			0.1		3	0.44164		0.45699		0.34861
 160		0.9			0.1		4	0.46124		0.48248		0.36337
 160		0.9			0.1		5	0.47749		0.50514		0.37358
 160		0.9			0.2		1	0.31857		0.32767		0.24299
 160		0.9			0.2		2	0.41055		0.41905		0.32491
 160		0.9			0.2		3	0.44164		0.45699		0.34861
 160		0.9			0.2		4	0.46117		0.48248		0.36337
 160		0.9			0.2		5	0.47704		0.50514		0.37358
 160		0.9			0.3		1	0.31835		0.32767		0.24299
 160		0.9			0.3		2	0.41048		0.41905		0.32491
 160		0.9			0.3		3	0.44208		0.45699		0.34861
 160		0.9			0.3		4	0.46139		0.48248		0.36337
 160		0.9			0.3		5	0.47749		0.50514		0.37358
 160		0.9			0.4		1	0.31850		0.32767		0.24299
 160		0.9			0.4		2	0.41041		0.41905		0.32491
 160		0.9			0.4		3	0.44201		0.45699		0.34861
 160		0.9			0.4		4	0.46206		0.48248		0.36337
 160		0.9			0.4		5	0.47771		0.50514		0.37358
 160		0.9			0.5		1	0.31775		0.32767		0.24299
 160		0.9			0.5		2	0.41063		0.41905		0.32491
 160		0.9			0.5		3	0.44201		0.45699		0.34861
 160		0.9			0.5		4	0.46206		0.48248		0.36337
 160		0.9			0.5		5	0.47958		0.50514		0.37358
 160		0.9			0.6		1	0.31790		0.32767		0.24299
 160		0.9			0.6		2	0.41070		0.41905		0.32491
 160		0.9			0.6		3	0.44179		0.45699		0.34861
 160		0.9			0.6		4	0.46213		0.48248		0.36337
 160		0.9			0.6		5	0.47980		0.50514		0.37358
 160		0.9			0.7		1	0.31746		0.32767		0.24299
 160		0.9			0.7		2	0.40959		0.41905		0.32491
 160		0.9			0.7		3	0.44119		0.45699		0.34861
 160		0.9			0.7		4	0.46355		0.48248		0.36337
 160		0.9			0.7		5	0.47816		0.50514		0.37358
 160		0.9			0.8		1	0.31574		0.32767		0.24299
 160		0.9			0.8		2	0.40899		0.41905		0.32491
 160		0.9			0.8		3	0.44223		0.45699		0.34861
 160		0.9			0.8		4	0.46251		0.48248		0.36337
 160		0.9			0.8		5	0.47578		0.50514		0.37358
 160		0.9			0.9		1	0.31284		0.32767		0.24299
 160		0.9			0.9		2	0.40616		0.41905		0.32491
 160		0.9			0.9		3	0.43985		0.45699		0.34861
 160		0.9			0.9		4	0.45945		0.48248		0.36337
 160		0.9			0.9		5	0.47324		0.50514		0.37358
 160		0.9			1.0		1	0.24299		0.32767		0.24299
 160		0.9			1.0		2	0.32491		0.41905		0.32491
 160		0.9			1.0		3	0.34861		0.45699		0.34861
 160		0.9			1.0		4	0.36337		0.48248		0.36337
 160		0.9			1.0		5	0.37358		0.50514		0.37358
 160		1.0			0.0		1	0.32767		0.32767		0.24307
 160		1.0			0.0		2	0.41905		0.41905		0.32469
 160		1.0			0.0		3	0.45699		0.45699		0.34817
 160		1.0			0.0		4	0.48248		0.48248		0.36285
 160		1.0			0.0		5	0.50514		0.50514		0.37321
 160		1.0			0.1		1	0.31843		0.32767		0.24307
 160		1.0			0.1		2	0.41041		0.41905		0.32469
 160		1.0			0.1		3	0.44126		0.45699		0.34817
 160		1.0			0.1		4	0.46087		0.48248		0.36285
 160		1.0			0.1		5	0.47712		0.50514		0.37321
 160		1.0			0.2		1	0.31850		0.32767		0.24307
 160		1.0			0.2		2	0.41041		0.41905		0.32469
 160		1.0			0.2		3	0.44126		0.45699		0.34817
 160		1.0			0.2		4	0.46079		0.48248		0.36285
 160		1.0			0.2		5	0.47667		0.50514		0.37321
 160		1.0			0.3		1	0.31828		0.32767		0.24307
 160		1.0			0.3		2	0.41033		0.41905		0.32469
 160		1.0			0.3		3	0.44171		0.45699		0.34817
 160		1.0			0.3		4	0.46102		0.48248		0.36285
 160		1.0			0.3		5	0.47712		0.50514		0.37321
 160		1.0			0.4		1	0.31843		0.32767		0.24307
 160		1.0			0.4		2	0.41026		0.41905		0.32469
 160		1.0			0.4		3	0.44164		0.45699		0.34817
 160		1.0			0.4		4	0.46169		0.48248		0.36285
 160		1.0			0.4		5	0.47734		0.50514		0.37321
 160		1.0			0.5		1	0.31768		0.32767		0.24307
 160		1.0			0.5		2	0.41048		0.41905		0.32469
 160		1.0			0.5		3	0.44164		0.45699		0.34817
 160		1.0			0.5		4	0.46169		0.48248		0.36285
 160		1.0			0.5		5	0.47920		0.50514		0.37321
 160		1.0			0.6		1	0.31783		0.32767		0.24307
 160		1.0			0.6		2	0.41055		0.41905		0.32469
 160		1.0			0.6		3	0.44141		0.45699		0.34817
 160		1.0			0.6		4	0.46176		0.48248		0.36285
 160		1.0			0.6		5	0.47943		0.50514		0.37321
 160		1.0			0.7		1	0.31738		0.32767		0.24307
 160		1.0			0.7		2	0.40944		0.41905		0.32469
 160		1.0			0.7		3	0.44082		0.45699		0.34817
 160		1.0			0.7		4	0.46318		0.48248		0.36285
 160		1.0			0.7		5	0.47779		0.50514		0.37321
 160		1.0			0.8		1	0.31567		0.32767		0.24307
 160		1.0			0.8		2	0.40884		0.41905		0.32469
 160		1.0			0.8		3	0.44186		0.45699		0.34817
 160		1.0			0.8		4	0.46213		0.48248		0.36285
 160		1.0			0.8		5	0.47540		0.50514		0.37321
 160		1.0			0.9		1	0.31284		0.32767		0.24307
 160		1.0			0.9		2	0.40601		0.41905		0.32469
 160		1.0			0.9		3	0.43955		0.45699		0.34817
 160		1.0			0.9		4	0.45908		0.48248		0.36285
 160		1.0			0.9		5	0.47294		0.50514		0.37321
 160		1.0			1.0		1	0.24307		0.32767		0.24307
 160		1.0			1.0		2	0.32469		0.41905		0.32469
 160		1.0			1.0		3	0.34817		0.45699		0.34817
 160		1.0			1.0		4	0.36285		0.48248		0.36285
 160		1.0			1.0		5	0.37321		0.50514		0.37321
 180		0.1			0.0		1	0.32767		0.32767		0.22503
 180		0.1			0.0		2	0.41905		0.41905		0.31440
 180		0.1			0.0		3	0.45699		0.45699		0.35316
 180		0.1			0.0		4	0.48248		0.48248		0.37567
 180		0.1			0.0		5	0.50514		0.50514		0.39192
 180		0.1			0.1		1	0.32118		0.32767		0.22503
 180		0.1			0.1		2	0.41354		0.41905		0.31440
 180		0.1			0.1		3	0.44477		0.45699		0.35316
 180		0.1			0.1		4	0.46787		0.48248		0.37567
 180		0.1			0.1		5	0.48606		0.50514		0.39192
 180		0.1			0.2		1	0.32193		0.32767		0.22503
 180		0.1			0.2		2	0.41361		0.41905		0.31440
 180		0.1			0.2		3	0.44447		0.45699		0.35316
 180		0.1			0.2		4	0.46780		0.48248		0.37567
 180		0.1			0.2		5	0.48561		0.50514		0.39192
 180		0.1			0.3		1	0.32148		0.32767		0.22503
 180		0.1			0.3		2	0.41346		0.41905		0.31440
 180		0.1			0.3		3	0.44492		0.45699		0.35316
 180		0.1			0.3		4	0.46795		0.48248		0.37567
 180		0.1			0.3		5	0.48554		0.50514		0.39192
 180		0.1			0.4		1	0.32081		0.32767		0.22503
 180		0.1			0.4		2	0.41331		0.41905		0.31440
 180		0.1			0.4		3	0.44447		0.45699		0.35316
 180		0.1			0.4		4	0.46802		0.48248		0.37567
 180		0.1			0.4		5	0.48517		0.50514		0.39192
 180		0.1			0.5		1	0.32014		0.32767		0.22503
 180		0.1			0.5		2	0.41257		0.41905		0.31440
 180		0.1			0.5		3	0.44395		0.45699		0.35316
 180		0.1			0.5		4	0.46787		0.48248		0.37567
 180		0.1			0.5		5	0.48547		0.50514		0.39192
 180		0.1			0.6		1	0.31962		0.32767		0.22503
 180		0.1			0.6		2	0.41145		0.41905		0.31440
 180		0.1			0.6		3	0.44365		0.45699		0.35316
 180		0.1			0.6		4	0.46705		0.48248		0.37567
 180		0.1			0.6		5	0.48658		0.50514		0.39192
 180		0.1			0.7		1	0.31708		0.32767		0.22503
 180		0.1			0.7		2	0.40944		0.41905		0.31440
 180		0.1			0.7		3	0.44402		0.45699		0.35316
 180		0.1			0.7		4	0.46825		0.48248		0.37567
 180		0.1			0.7		5	0.48643		0.50514		0.39192
 180		0.1			0.8		1	0.30956		0.32767		0.22503
 180		0.1			0.8		2	0.40668		0.41905		0.31440
 180		0.1			0.8		3	0.44432		0.45699		0.35316
 180		0.1			0.8		4	0.46780		0.48248		0.37567
 180		0.1			0.8		5	0.48427		0.50514		0.39192
 180		0.1			0.9		1	0.29122		0.32767		0.22503
 180		0.1			0.9		2	0.39893		0.41905		0.31440
 180		0.1			0.9		3	0.43836		0.45699		0.35316
 180		0.1			0.9		4	0.46281		0.48248		0.37567
 180		0.1			0.9		5	0.48062		0.50514		0.39192
 180		0.1			1.0		1	0.22503		0.32767		0.22503
 180		0.1			1.0		2	0.31440		0.41905		0.31440
 180		0.1			1.0		3	0.35316		0.45699		0.35316
 180		0.1			1.0		4	0.37567		0.48248		0.37567
 180		0.1			1.0		5	0.39192		0.50514		0.39192
 180		0.2			0.0		1	0.32767		0.32767		0.23450
 180		0.2			0.0		2	0.41905		0.41905		0.32215
 180		0.2			0.0		3	0.45699		0.45699		0.35532
 180		0.2			0.0		4	0.48248		0.48248		0.37500
 180		0.2			0.0		5	0.50514		0.50514		0.38879
 180		0.2			0.1		1	0.32066		0.32767		0.23450
 180		0.2			0.1		2	0.41264		0.41905		0.32215
 180		0.2			0.1		3	0.44432		0.45699		0.35532
 180		0.2			0.1		4	0.46676		0.48248		0.37500
 180		0.2			0.1		5	0.48420		0.50514		0.38879
 180		0.2			0.2		1	0.32133		0.32767		0.23450
 180		0.2			0.2		2	0.41264		0.41905		0.32215
 180		0.2			0.2		3	0.44447		0.45699		0.35532
 180		0.2			0.2		4	0.46668		0.48248		0.37500
 180		0.2			0.2		5	0.48383		0.50514		0.38879
 180		0.2			0.3		1	0.32074		0.32767		0.23450
 180		0.2			0.3		2	0.41264		0.41905		0.32215
 180		0.2			0.3		3	0.44484		0.45699		0.35532
 180		0.2			0.3		4	0.46691		0.48248		0.37500
 180		0.2			0.3		5	0.48353		0.50514		0.38879
 180		0.2			0.4		1	0.31992		0.32767		0.23450
 180		0.2			0.4		2	0.41257		0.41905		0.32215
 180		0.2			0.4		3	0.44439		0.45699		0.35532
 180		0.2			0.4		4	0.46668		0.48248		0.37500
 180		0.2			0.4		5	0.48368		0.50514		0.38879
 180		0.2			0.5		1	0.31947		0.32767		0.23450
 180		0.2			0.5		2	0.41115		0.41905		0.32215
 180		0.2			0.5		3	0.44447		0.45699		0.35532
 180		0.2			0.5		4	0.46638		0.48248		0.37500
 180		0.2			0.5		5	0.48420		0.50514		0.38879
 180		0.2			0.6		1	0.31887		0.32767		0.23450
 180		0.2			0.6		2	0.41093		0.41905		0.32215
 180		0.2			0.6		3	0.44387		0.45699		0.35532
 180		0.2			0.6		4	0.46653		0.48248		0.37500
 180		0.2			0.6		5	0.48561		0.50514		0.38879
 180		0.2			0.7		1	0.31671		0.32767		0.23450
 180		0.2			0.7		2	0.40921		0.41905		0.32215
 180		0.2			0.7		3	0.44380		0.45699		0.35532
 180		0.2			0.7		4	0.46750		0.48248		0.37500
 180		0.2			0.7		5	0.48435		0.50514		0.38879
 180		0.2			0.8		1	0.31105		0.32767		0.23450
 180		0.2			0.8		2	0.40690		0.41905		0.32215
 180		0.2			0.8		3	0.44425		0.45699		0.35532
 180		0.2			0.8		4	0.46601		0.48248		0.37500
 180		0.2			0.8		5	0.48122		0.50514		0.38879
 180		0.2			0.9		1	0.30389		0.32767		0.23450
 180		0.2			0.9		2	0.39982		0.41905		0.32215
 180		0.2			0.9		3	0.44044		0.45699		0.35532
 180		0.2			0.9		4	0.46385		0.48248		0.37500
 180		0.2			0.9		5	0.47928		0.50514		0.38879
 180		0.2			1.0		1	0.23450		0.32767		0.23450
 180		0.2			1.0		2	0.32215		0.41905		0.32215
 180		0.2			1.0		3	0.35532		0.45699		0.35532
 180		0.2			1.0		4	0.37500		0.48248		0.37500
 180		0.2			1.0		5	0.38879		0.50514		0.38879
 180		0.3			0.0		1	0.32767		0.32767		0.24024
 180		0.3			0.0		2	0.41905		0.41905		0.32640
 180		0.3			0.0		3	0.45699		0.45699		0.35607
 180		0.3			0.0		4	0.48248		0.48248		0.37567
 180		0.3			0.0		5	0.50514		0.50514		0.38663
 180		0.3			0.1		1	0.32066		0.32767		0.24024
 180		0.3			0.1		2	0.41227		0.41905		0.32640
 180		0.3			0.1		3	0.44410		0.45699		0.35607
 180		0.3			0.1		4	0.46504		0.48248		0.37567
 180		0.3			0.1		5	0.48271		0.50514		0.38663
 180		0.3			0.2		1	0.32111		0.32767		0.24024
 180		0.3			0.2		2	0.41227		0.41905		0.32640
 180		0.3			0.2		3	0.44425		0.45699		0.35607
 180		0.3			0.2		4	0.46497		0.48248		0.37567
 180		0.3			0.2		5	0.48241		0.50514		0.38663
 180		0.3			0.3		1	0.32066		0.32767		0.24024
 180		0.3			0.3		2	0.41234		0.41905		0.32640
 180		0.3			0.3		3	0.44477		0.45699		0.35607
 180		0.3			0.3		4	0.46504		0.48248		0.37567
 180		0.3			0.3		5	0.48211		0.50514		0.38663
 180		0.3			0.4		1	0.31984		0.32767		0.24024
 180		0.3			0.4		2	0.41234		0.41905		0.32640
 180		0.3			0.4		3	0.44462		0.45699		0.35607
 180		0.3			0.4		4	0.46497		0.48248		0.37567
 180		0.3			0.4		5	0.48219		0.50514		0.38663
 180		0.3			0.5		1	0.31925		0.32767		0.24024
 180		0.3			0.5		2	0.41182		0.41905		0.32640
 180		0.3			0.5		3	0.44499		0.45699		0.35607
 180		0.3			0.5		4	0.46430		0.48248		0.37567
 180		0.3			0.5		5	0.48241		0.50514		0.38663
 180		0.3			0.6		1	0.31895		0.32767		0.24024
 180		0.3			0.6		2	0.41212		0.41905		0.32640
 180		0.3			0.6		3	0.44387		0.45699		0.35607
 180		0.3			0.6		4	0.46474		0.48248		0.37567
 180		0.3			0.6		5	0.48412		0.50514		0.38663
 180		0.3			0.7		1	0.31768		0.32767		0.24024
 180		0.3			0.7		2	0.41137		0.41905		0.32640
 180		0.3			0.7		3	0.44357		0.45699		0.35607
 180		0.3			0.7		4	0.46631		0.48248		0.37567
 180		0.3			0.7		5	0.48211		0.50514		0.38663
 180		0.3			0.8		1	0.31507		0.32767		0.24024
 180		0.3			0.8		2	0.40929		0.41905		0.32640
 180		0.3			0.8		3	0.44231		0.45699		0.35607
 180		0.3			0.8		4	0.46586		0.48248		0.37567
 180		0.3			0.8		5	0.47980		0.50514		0.38663
 180		0.3			0.9		1	0.30918		0.32767		0.24024
 180		0.3			0.9		2	0.40422		0.41905		0.32640
 180		0.3			0.9		3	0.44030		0.45699		0.35607
 180		0.3			0.9		4	0.46199		0.48248		0.37567
 180		0.3			0.9		5	0.47667		0.50514		0.38663
 180		0.3			1.0		1	0.24024		0.32767		0.24024
 180		0.3			1.0		2	0.32640		0.41905		0.32640
 180		0.3			1.0		3	0.35607		0.45699		0.35607
 180		0.3			1.0		4	0.37567		0.48248		0.37567
 180		0.3			1.0		5	0.38663		0.50514		0.38663
 180		0.4			0.0		1	0.32767		0.32767		0.24061
 180		0.4			0.0		2	0.41905		0.41905		0.32670
 180		0.4			0.0		3	0.45699		0.45699		0.35532
 180		0.4			0.0		4	0.48248		0.48248		0.37299
 180		0.4			0.0		5	0.50514		0.50514		0.38372
 180		0.4			0.1		1	0.31947		0.32767		0.24061
 180		0.4			0.1		2	0.41145		0.41905		0.32670
 180		0.4			0.1		3	0.44357		0.45699		0.35532
 180		0.4			0.1		4	0.46370		0.48248		0.37299
 180		0.4			0.1		5	0.48099		0.50514		0.38372
 180		0.4			0.2		1	0.31992		0.32767		0.24061
 180		0.4			0.2		2	0.41152		0.41905		0.32670
 180		0.4			0.2		3	0.44372		0.45699		0.35532
 180		0.4			0.2		4	0.46363		0.48248		0.37299
 180		0.4			0.2		5	0.48077		0.50514		0.38372
 180		0.4			0.3		1	0.31947		0.32767		0.24061
 180		0.4			0.3		2	0.41160		0.41905		0.32670
 180		0.4			0.3		3	0.44410		0.45699		0.35532
 180		0.4			0.3		4	0.46377		0.48248		0.37299
 180		0.4			0.3		5	0.48055		0.50514		0.38372
 180		0.4			0.4		1	0.31843		0.32767		0.24061
 180		0.4			0.4		2	0.41152		0.41905		0.32670
 180		0.4			0.4		3	0.44410		0.45699		0.35532
 180		0.4			0.4		4	0.46385		0.48248		0.37299
 180		0.4			0.4		5	0.48092		0.50514		0.38372
 180		0.4			0.5		1	0.31798		0.32767		0.24061
 180		0.4			0.5		2	0.41152		0.41905		0.32670
 180		0.4			0.5		3	0.44462		0.45699		0.35532
 180		0.4			0.5		4	0.46333		0.48248		0.37299
 180		0.4			0.5		5	0.48114		0.50514		0.38372
 180		0.4			0.6		1	0.31783		0.32767		0.24061
 180		0.4			0.6		2	0.41175		0.41905		0.32670
 180		0.4			0.6		3	0.44372		0.45699		0.35532
 180		0.4			0.6		4	0.46377		0.48248		0.37299
 180		0.4			0.6		5	0.48286		0.50514		0.38372
 180		0.4			0.7		1	0.31634		0.32767		0.24061
 180		0.4			0.7		2	0.41100		0.41905		0.32670
 180		0.4			0.7		3	0.44343		0.45699		0.35532
 180		0.4			0.7		4	0.46527		0.48248		0.37299
 180		0.4			0.7		5	0.48084		0.50514		0.38372
 180		0.4			0.8		1	0.31410		0.32767		0.24061
 180		0.4			0.8		2	0.40921		0.41905		0.32670
 180		0.4			0.8		3	0.44275		0.45699		0.35532
 180		0.4			0.8		4	0.46459		0.48248		0.37299
 180		0.4			0.8		5	0.47823		0.50514		0.38372
 180		0.4			0.9		1	0.30926		0.32767		0.24061
 180		0.4			0.9		2	0.40489		0.41905		0.32670
 180		0.4			0.9		3	0.44104		0.45699		0.35532
 180		0.4			0.9		4	0.46124		0.48248		0.37299
 180		0.4			0.9		5	0.47510		0.50514		0.38372
 180		0.4			1.0		1	0.24061		0.32767		0.24061
 180		0.4			1.0		2	0.32670		0.41905		0.32670
 180		0.4			1.0		3	0.35532		0.45699		0.35532
 180		0.4			1.0		4	0.37299		0.48248		0.37299
 180		0.4			1.0		5	0.38372		0.50514		0.38372
 180		0.5			0.0		1	0.32767		0.32767		0.24292
 180		0.5			0.0		2	0.41905		0.41905		0.32774
 180		0.5			0.0		3	0.45699		0.45699		0.35435
 180		0.5			0.0		4	0.48248		0.48248		0.37030
 180		0.5			0.0		5	0.50514		0.50514		0.38134
 180		0.5			0.1		1	0.31939		0.32767		0.24292
 180		0.5			0.1		2	0.41100		0.41905		0.32774
 180		0.5			0.1		3	0.44283		0.45699		0.35435
 180		0.5			0.1		4	0.46236		0.48248		0.37030
 180		0.5			0.1		5	0.47973		0.50514		0.38134
 180		0.5			0.2		1	0.31984		0.32767		0.24292
 180		0.5			0.2		2	0.41108		0.41905		0.32774
 180		0.5			0.2		3	0.44290		0.45699		0.35435
 180		0.5			0.2		4	0.46236		0.48248		0.37030
 180		0.5			0.2		5	0.47950		0.50514		0.38134
 180		0.5			0.3		1	0.31939		0.32767		0.24292
 180		0.5			0.3		2	0.41108		0.41905		0.32774
 180		0.5			0.3		3	0.44320		0.45699		0.35435
 180		0.5			0.3		4	0.46258		0.48248		0.37030
 180		0.5			0.3		5	0.47928		0.50514		0.38134
 180		0.5			0.4		1	0.31917		0.32767		0.24292
 180		0.5			0.4		2	0.41108		0.41905		0.32774
 180		0.5			0.4		3	0.44335		0.45699		0.35435
 180		0.5			0.4		4	0.46251		0.48248		0.37030
 180		0.5			0.4		5	0.47973		0.50514		0.38134
 180		0.5			0.5		1	0.31895		0.32767		0.24292
 180		0.5			0.5		2	0.41130		0.41905		0.32774
 180		0.5			0.5		3	0.44402		0.45699		0.35435
 180		0.5			0.5		4	0.46221		0.48248		0.37030
 180		0.5			0.5		5	0.47980		0.50514		0.38134
 180		0.5			0.6		1	0.31887		0.32767		0.24292
 180		0.5			0.6		2	0.41152		0.41905		0.32774
 180		0.5			0.6		3	0.44320		0.45699		0.35435
 180		0.5			0.6		4	0.46281		0.48248		0.37030
 180		0.5			0.6		5	0.48196		0.50514		0.38134
 180		0.5			0.7		1	0.31798		0.32767		0.24292
 180		0.5			0.7		2	0.41078		0.41905		0.32774
 180		0.5			0.7		3	0.44283		0.45699		0.35435
 180		0.5			0.7		4	0.46422		0.48248		0.37030
 180		0.5			0.7		5	0.47987		0.50514		0.38134
 180		0.5			0.8		1	0.31604		0.32767		0.24292
 180		0.5			0.8		2	0.40966		0.41905		0.32774
 180		0.5			0.8		3	0.44194		0.45699		0.35435
 180		0.5			0.8		4	0.46363		0.48248		0.37030
 180		0.5			0.8		5	0.47712		0.50514		0.38134
 180		0.5			0.9		1	0.31127		0.32767		0.24292
 180		0.5			0.9		2	0.40660		0.41905		0.32774
 180		0.5			0.9		3	0.44059		0.45699		0.35435
 180		0.5			0.9		4	0.46005		0.48248		0.37030
 180		0.5			0.9		5	0.47421		0.50514		0.38134
 180		0.5			1.0		1	0.24292		0.32767		0.24292
 180		0.5			1.0		2	0.32774		0.41905		0.32774
 180		0.5			1.0		3	0.35435		0.45699		0.35435
 180		0.5			1.0		4	0.37030		0.48248		0.37030
 180		0.5			1.0		5	0.38134		0.50514		0.38134
 180		0.6			0.0		1	0.32767		0.32767		0.24411
 180		0.6			0.0		2	0.41905		0.41905		0.32744
 180		0.6			0.0		3	0.45699		0.45699		0.35361
 180		0.6			0.0		4	0.48248		0.48248		0.36948
 180		0.6			0.0		5	0.50514		0.50514		0.37955
 180		0.6			0.1		1	0.31857		0.32767		0.24411
 180		0.6			0.1		2	0.41078		0.41905		0.32744
 180		0.6			0.1		3	0.44201		0.45699		0.35361
 180		0.6			0.1		4	0.46161		0.48248		0.36948
 180		0.6			0.1		5	0.47823		0.50514		0.37955
 180		0.6			0.2		1	0.31850		0.32767		0.24411
 180		0.6			0.2		2	0.41078		0.41905		0.32744
 180		0.6			0.2		3	0.44194		0.45699		0.35361
 180		0.6			0.2		4	0.46161		0.48248		0.36948
 180		0.6			0.2		5	0.47779		0.50514		0.37955
 180		0.6			0.3		1	0.31828		0.32767		0.24411
 180		0.6			0.3		2	0.41085		0.41905		0.32744
 180		0.6			0.3		3	0.44231		0.45699		0.35361
 180		0.6			0.3		4	0.46154		0.48248		0.36948
 180		0.6			0.3		5	0.47801		0.50514		0.37955
 180		0.6			0.4		1	0.31835		0.32767		0.24411
 180		0.6			0.4		2	0.41078		0.41905		0.32744
 180		0.6			0.4		3	0.44231		0.45699		0.35361
 180		0.6			0.4		4	0.46191		0.48248		0.36948
 180		0.6			0.4		5	0.47823		0.50514		0.37955
 180		0.6			0.5		1	0.31790		0.32767		0.24411
 180		0.6			0.5		2	0.41085		0.41905		0.32744
 180		0.6			0.5		3	0.44268		0.45699		0.35361
 180		0.6			0.5		4	0.46161		0.48248		0.36948
 180		0.6			0.5		5	0.47823		0.50514		0.37955
 180		0.6			0.6		1	0.31790		0.32767		0.24411
 180		0.6			0.6		2	0.41108		0.41905		0.32744
 180		0.6			0.6		3	0.44201		0.45699		0.35361
 180		0.6			0.6		4	0.46213		0.48248		0.36948
 180		0.6			0.6		5	0.48062		0.50514		0.37955
 180		0.6			0.7		1	0.31731		0.32767		0.24411
 180		0.6			0.7		2	0.41011		0.41905		0.32744
 180		0.6			0.7		3	0.44201		0.45699		0.35361
 180		0.6			0.7		4	0.46333		0.48248		0.36948
 180		0.6			0.7		5	0.47883		0.50514		0.37955
 180		0.6			0.8		1	0.31544		0.32767		0.24411
 180		0.6			0.8		2	0.40891		0.41905		0.32744
 180		0.6			0.8		3	0.44097		0.45699		0.35361
 180		0.6			0.8		4	0.46251		0.48248		0.36948
 180		0.6			0.8		5	0.47578		0.50514		0.37955
 180		0.6			0.9		1	0.31246		0.32767		0.24411
 180		0.6			0.9		2	0.40638		0.41905		0.32744
 180		0.6			0.9		3	0.43985		0.45699		0.35361
 180		0.6			0.9		4	0.45953		0.48248		0.36948
 180		0.6			0.9		5	0.47376		0.50514		0.37955
 180		0.6			1.0		1	0.24411		0.32767		0.24411
 180		0.6			1.0		2	0.32744		0.41905		0.32744
 180		0.6			1.0		3	0.35361		0.45699		0.35361
 180		0.6			1.0		4	0.36948		0.48248		0.36948
 180		0.6			1.0		5	0.37955		0.50514		0.37955
 180		0.7			0.0		1	0.32767		0.32767		0.24471
 180		0.7			0.0		2	0.41905		0.41905		0.32804
 180		0.7			0.0		3	0.45699		0.45699		0.35301
 180		0.7			0.0		4	0.48248		0.48248		0.36881
 180		0.7			0.0		5	0.50514		0.50514		0.37903
 180		0.7			0.1		1	0.31865		0.32767		0.24471
 180		0.7			0.1		2	0.41033		0.41905		0.32804
 180		0.7			0.1		3	0.44194		0.45699		0.35301
 180		0.7			0.1		4	0.46139		0.48248		0.36881
 180		0.7			0.1		5	0.47779		0.50514		0.37903
 180		0.7			0.2		1	0.31857		0.32767		0.24471
 180		0.7			0.2		2	0.41033		0.41905		0.32804
 180		0.7			0.2		3	0.44186		0.45699		0.35301
 180		0.7			0.2		4	0.46139		0.48248		0.36881
 180		0.7			0.2		5	0.47734		0.50514		0.37903
 180		0.7			0.3		1	0.31843		0.32767		0.24471
 180		0.7			0.3		2	0.41041		0.41905		0.32804
 180		0.7			0.3		3	0.44223		0.45699		0.35301
 180		0.7			0.3		4	0.46139		0.48248		0.36881
 180		0.7			0.3		5	0.47764		0.50514		0.37903
 180		0.7			0.4		1	0.31835		0.32767		0.24471
 180		0.7			0.4		2	0.41033		0.41905		0.32804
 180		0.7			0.4		3	0.44223		0.45699		0.35301
 180		0.7			0.4		4	0.46176		0.48248		0.36881
 180		0.7			0.4		5	0.47786		0.50514		0.37903
 180		0.7			0.5		1	0.31790		0.32767		0.24471
 180		0.7			0.5		2	0.41055		0.41905		0.32804
 180		0.7			0.5		3	0.44261		0.45699		0.35301
 180		0.7			0.5		4	0.46146		0.48248		0.36881
 180		0.7			0.5		5	0.47794		0.50514		0.37903
 180		0.7			0.6		1	0.31790		0.32767		0.24471
 180		0.7			0.6		2	0.41085		0.41905		0.32804
 180		0.7			0.6		3	0.44186		0.45699		0.35301
 180		0.7			0.6		4	0.46191		0.48248		0.36881
 180		0.7			0.6		5	0.48010		0.50514		0.37903
 180		0.7			0.7		1	0.31753		0.32767		0.24471
 180		0.7			0.7		2	0.40981		0.41905		0.32804
 180		0.7			0.7		3	0.44179		0.45699		0.35301
 180		0.7			0.7		4	0.46318		0.48248		0.36881
 180		0.7			0.7		5	0.47823		0.50514		0.37903
 180		0.7			0.8		1	0.31552		0.32767		0.24471
 180		0.7			0.8		2	0.40884		0.41905		0.32804
 180		0.7			0.8		3	0.44082		0.45699		0.35301
 180		0.7			0.8		4	0.46236		0.48248		0.36881
 180		0.7			0.8		5	0.47555		0.50514		0.37903
 180		0.7			0.9		1	0.31254		0.32767		0.24471
 180		0.7			0.9		2	0.40638		0.41905		0.32804
 180		0.7			0.9		3	0.43985		0.45699		0.35301
 180		0.7			0.9		4	0.45930		0.48248		0.36881
 180		0.7			0.9		5	0.47346		0.50514		0.37903
 180		0.7			1.0		1	0.24471		0.32767		0.24471
 180		0.7			1.0		2	0.32804		0.41905		0.32804
 180		0.7			1.0		3	0.35301		0.45699		0.35301
 180		0.7			1.0		4	0.36881		0.48248		0.36881
 180		0.7			1.0		5	0.37903		0.50514		0.37903
 180		0.8			0.0		1	0.32767		0.32767		0.24441
 180		0.8			0.0		2	0.41905		0.41905		0.32737
 180		0.8			0.0		3	0.45699		0.45699		0.35227
 180		0.8			0.0		4	0.48248		0.48248		0.36777
 180		0.8			0.0		5	0.50514		0.50514		0.37783
 180		0.8			0.1		1	0.31850		0.32767		0.24441
 180		0.8			0.1		2	0.40996		0.41905		0.32737
 180		0.8			0.1		3	0.44141		0.45699		0.35227
 180		0.8			0.1		4	0.46057		0.48248		0.36777
 180		0.8			0.1		5	0.47697		0.50514		0.37783
 180		0.8			0.2		1	0.31843		0.32767		0.24441
 180		0.8			0.2		2	0.40996		0.41905		0.32737
 180		0.8			0.2		3	0.44134		0.45699		0.35227
 180		0.8			0.2		4	0.46057		0.48248		0.36777
 180		0.8			0.2		5	0.47652		0.50514		0.37783
 180		0.8			0.3		1	0.31828		0.32767		0.24441
 180		0.8			0.3		2	0.40996		0.41905		0.32737
 180		0.8			0.3		3	0.44179		0.45699		0.35227
 180		0.8			0.3		4	0.46057		0.48248		0.36777
 180		0.8			0.3		5	0.47682		0.50514		0.37783
 180		0.8			0.4		1	0.31813		0.32767		0.24441
 180		0.8			0.4		2	0.40988		0.41905		0.32737
 180		0.8			0.4		3	0.44171		0.45699		0.35227
 180		0.8			0.4		4	0.46109		0.48248		0.36777
 180		0.8			0.4		5	0.47712		0.50514		0.37783
 180		0.8			0.5		1	0.31768		0.32767		0.24441
 180		0.8			0.5		2	0.41011		0.41905		0.32737
 180		0.8			0.5		3	0.44208		0.45699		0.35227
 180		0.8			0.5		4	0.46079		0.48248		0.36777
 180		0.8			0.5		5	0.47727		0.50514		0.37783
 180		0.8			0.6		1	0.31775		0.32767		0.24441
 180		0.8			0.6		2	0.41041		0.41905		0.32737
 180		0.8			0.6		3	0.44134		0.45699		0.35227
 180		0.8			0.6		4	0.46124		0.48248		0.36777
 180		0.8			0.6		5	0.47935		0.50514		0.37783
 180		0.8			0.7		1	0.31738		0.32767		0.24441
 180		0.8			0.7		2	0.40936		0.41905		0.32737
 180		0.8			0.7		3	0.44134		0.45699		0.35227
 180		0.8			0.7		4	0.46251		0.48248		0.36777
 180		0.8			0.7		5	0.47742		0.50514		0.37783
 180		0.8			0.8		1	0.31552		0.32767		0.24441
 180		0.8			0.8		2	0.40839		0.41905		0.32737
 180		0.8			0.8		3	0.44030		0.45699		0.35227
 180		0.8			0.8		4	0.46161		0.48248		0.36777
 180		0.8			0.8		5	0.47473		0.50514		0.37783
 180		0.8			0.9		1	0.31269		0.32767		0.24441
 180		0.8			0.9		2	0.40593		0.41905		0.32737
 180		0.8			0.9		3	0.43918		0.45699		0.35227
 180		0.8			0.9		4	0.45848		0.48248		0.36777
 180		0.8			0.9		5	0.47264		0.50514		0.37783
 180		0.8			1.0		1	0.24441		0.32767		0.24441
 180		0.8			1.0		2	0.32737		0.41905		0.32737
 180		0.8			1.0		3	0.35227		0.45699		0.35227
 180		0.8			1.0		4	0.36777		0.48248		0.36777
 180		0.8			1.0		5	0.37783		0.50514		0.37783
 180		0.9			0.0		1	0.32767		0.32767		0.24478
 180		0.9			0.0		2	0.41905		0.41905		0.32759
 180		0.9			0.0		3	0.45699		0.45699		0.35197
 180		0.9			0.0		4	0.48248		0.48248		0.36755
 180		0.9			0.0		5	0.50514		0.50514		0.37724
 180		0.9			0.1		1	0.31843		0.32767		0.24478
 180		0.9			0.1		2	0.41003		0.41905		0.32759
 180		0.9			0.1		3	0.44141		0.45699		0.35197
 180		0.9			0.1		4	0.46042		0.48248		0.36755
 180		0.9			0.1		5	0.47660		0.50514		0.37724
 180		0.9			0.2		1	0.31835		0.32767		0.24478
 180		0.9			0.2		2	0.41003		0.41905		0.32759
 180		0.9			0.2		3	0.44134		0.45699		0.35197
 180		0.9			0.2		4	0.46042		0.48248		0.36755
 180		0.9			0.2		5	0.47615		0.50514		0.37724
 180		0.9			0.3		1	0.31850		0.32767		0.24478
 180		0.9			0.3		2	0.41003		0.41905		0.32759
 180		0.9			0.3		3	0.44179		0.45699		0.35197
 180		0.9			0.3		4	0.46042		0.48248		0.36755
 180		0.9			0.3		5	0.47645		0.50514		0.37724
 180		0.9			0.4		1	0.31850		0.32767		0.24478
 180		0.9			0.4		2	0.40996		0.41905		0.32759
 180		0.9			0.4		3	0.44171		0.45699		0.35197
 180		0.9			0.4		4	0.46094		0.48248		0.36755
 180		0.9			0.4		5	0.47674		0.50514		0.37724
 180		0.9			0.5		1	0.31768		0.32767		0.24478
 180		0.9			0.5		2	0.41011		0.41905		0.32759
 180		0.9			0.5		3	0.44201		0.45699		0.35197
 180		0.9			0.5		4	0.46057		0.48248		0.36755
 180		0.9			0.5		5	0.47682		0.50514		0.37724
 180		0.9			0.6		1	0.31790		0.32767		0.24478
 180		0.9			0.6		2	0.41041		0.41905		0.32759
 180		0.9			0.6		3	0.44126		0.45699		0.35197
 180		0.9			0.6		4	0.46102		0.48248		0.36755
 180		0.9			0.6		5	0.47898		0.50514		0.37724
 180		0.9			0.7		1	0.31753		0.32767		0.24478
 180		0.9			0.7		2	0.40936		0.41905		0.32759
 180		0.9			0.7		3	0.44126		0.45699		0.35197
 180		0.9			0.7		4	0.46228		0.48248		0.36755
 180		0.9			0.7		5	0.47712		0.50514		0.37724
 180		0.9			0.8		1	0.31567		0.32767		0.24478
 180		0.9			0.8		2	0.40839		0.41905		0.32759
 180		0.9			0.8		3	0.44037		0.45699		0.35197
 180		0.9			0.8		4	0.46146		0.48248		0.36755
 180		0.9			0.8		5	0.47451		0.50514		0.37724
 180		0.9			0.9		1	0.31306		0.32767		0.24478
 180		0.9			0.9		2	0.40601		0.41905		0.32759
 180		0.9			0.9		3	0.43925		0.45699		0.35197
 180		0.9			0.9		4	0.45848		0.48248		0.36755
 180		0.9			0.9		5	0.47235		0.50514		0.37724
 180		0.9			1.0		1	0.24478		0.32767		0.24478
 180		0.9			1.0		2	0.32759		0.41905		0.32759
 180		0.9			1.0		3	0.35197		0.45699		0.35197
 180		0.9			1.0		4	0.36755		0.48248		0.36755
 180		0.9			1.0		5	0.37724		0.50514		0.37724
 180		1.0			0.0		1	0.32767		0.32767		0.24486
 180		1.0			0.0		2	0.41905		0.41905		0.32737
 180		1.0			0.0		3	0.45699		0.45699		0.35152
 180		1.0			0.0		4	0.48248		0.48248		0.36702
 180		1.0			0.0		5	0.50514		0.50514		0.37686
 180		1.0			0.1		1	0.31835		0.32767		0.24486
 180		1.0			0.1		2	0.40988		0.41905		0.32737
 180		1.0			0.1		3	0.44104		0.45699		0.35152
 180		1.0			0.1		4	0.46005		0.48248		0.36702
 180		1.0			0.1		5	0.47622		0.50514		0.37686
 180		1.0			0.2		1	0.31828		0.32767		0.24486
 180		1.0			0.2		2	0.40988		0.41905		0.32737
 180		1.0			0.2		3	0.44097		0.45699		0.35152
 180		1.0			0.2		4	0.46005		0.48248		0.36702
 180		1.0			0.2		5	0.47578		0.50514		0.37686
 180		1.0			0.3		1	0.31843		0.32767		0.24486
 180		1.0			0.3		2	0.40988		0.41905		0.32737
 180		1.0			0.3		3	0.44141		0.45699		0.35152
 180		1.0			0.3		4	0.46005		0.48248		0.36702
 180		1.0			0.3		5	0.47607		0.50514		0.37686
 180		1.0			0.4		1	0.31843		0.32767		0.24486
 180		1.0			0.4		2	0.40981		0.41905		0.32737
 180		1.0			0.4		3	0.44134		0.45699		0.35152
 180		1.0			0.4		4	0.46057		0.48248		0.36702
 180		1.0			0.4		5	0.47637		0.50514		0.37686
 180		1.0			0.5		1	0.31761		0.32767		0.24486
 180		1.0			0.5		2	0.40996		0.41905		0.32737
 180		1.0			0.5		3	0.44164		0.45699		0.35152
 180		1.0			0.5		4	0.46020		0.48248		0.36702
 180		1.0			0.5		5	0.47645		0.50514		0.37686
 180		1.0			0.6		1	0.31783		0.32767		0.24486
 180		1.0			0.6		2	0.41026		0.41905		0.32737
 180		1.0			0.6		3	0.44089		0.45699		0.35152
 180		1.0			0.6		4	0.46064		0.48248		0.36702
 180		1.0			0.6		5	0.47861		0.50514		0.37686
 180		1.0			0.7		1	0.31746		0.32767		0.24486
 180		1.0			0.7		2	0.40921		0.41905		0.32737
 180		1.0			0.7		3	0.44089		0.45699		0.35152
 180		1.0			0.7		4	0.46191		0.48248		0.36702
 180		1.0			0.7		5	0.47674		0.50514		0.37686
 180		1.0			0.8		1	0.31559		0.32767		0.24486
 180		1.0			0.8		2	0.40824		0.41905		0.32737
 180		1.0			0.8		3	0.44000		0.45699		0.35152
 180		1.0			0.8		4	0.46109		0.48248		0.36702
 180		1.0			0.8		5	0.47414		0.50514		0.37686
 180		1.0			0.9		1	0.31306		0.32767		0.24486
 180		1.0			0.9		2	0.40586		0.41905		0.32737
 180		1.0			0.9		3	0.43895		0.45699		0.35152
 180		1.0			0.9		4	0.45811		0.48248		0.36702
 180		1.0			0.9		5	0.47205		0.50514		0.37686
 180		1.0			1.0		1	0.24486		0.32767		0.24486
 180		1.0			1.0		2	0.32737		0.41905		0.32737
 180		1.0			1.0		3	0.35152		0.45699		0.35152
 180		1.0			1.0		4	0.36702		0.48248		0.36702
 180		1.0			1.0		5	0.37686		0.50514		0.37686
 200		0.1			0.0		1	0.32767		0.32767		0.22630
 200		0.1			0.0		2	0.41905		0.41905		0.31530
 200		0.1			0.0		3	0.45699		0.45699		0.35607
 200		0.1			0.0		4	0.48248		0.48248		0.37947
 200		0.1			0.0		5	0.50514		0.50514		0.39714
 200		0.1			0.1		1	0.32074		0.32767		0.22630
 200		0.1			0.1		2	0.41354		0.41905		0.31530
 200		0.1			0.1		3	0.44447		0.45699		0.35607
 200		0.1			0.1		4	0.46728		0.48248		0.37947
 200		0.1			0.1		5	0.48569		0.50514		0.39714
 200		0.1			0.2		1	0.32185		0.32767		0.22630
 200		0.1			0.2		2	0.41361		0.41905		0.31530
 200		0.1			0.2		3	0.44425		0.45699		0.35607
 200		0.1			0.2		4	0.46720		0.48248		0.37947
 200		0.1			0.2		5	0.48502		0.50514		0.39714
 200		0.1			0.3		1	0.32141		0.32767		0.22630
 200		0.1			0.3		2	0.41346		0.41905		0.31530
 200		0.1			0.3		3	0.44492		0.45699		0.35607
 200		0.1			0.3		4	0.46728		0.48248		0.37947
 200		0.1			0.3		5	0.48532		0.50514		0.39714
 200		0.1			0.4		1	0.32051		0.32767		0.22630
 200		0.1			0.4		2	0.41331		0.41905		0.31530
 200		0.1			0.4		3	0.44439		0.45699		0.35607
 200		0.1			0.4		4	0.46750		0.48248		0.37947
 200		0.1			0.4		5	0.48465		0.50514		0.39714
 200		0.1			0.5		1	0.32007		0.32767		0.22630
 200		0.1			0.5		2	0.41257		0.41905		0.31530
 200		0.1			0.5		3	0.44439		0.45699		0.35607
 200		0.1			0.5		4	0.46728		0.48248		0.37947
 200		0.1			0.5		5	0.48457		0.50514		0.39714
 200		0.1			0.6		1	0.31925		0.32767		0.22630
 200		0.1			0.6		2	0.41167		0.41905		0.31530
 200		0.1			0.6		3	0.44357		0.45699		0.35607
 200		0.1			0.6		4	0.46653		0.48248		0.37947
 200		0.1			0.6		5	0.48673		0.50514		0.39714
 200		0.1			0.7		1	0.31664		0.32767		0.22630
 200		0.1			0.7		2	0.40936		0.41905		0.31530
 200		0.1			0.7		3	0.44380		0.45699		0.35607
 200		0.1			0.7		4	0.46802		0.48248		0.37947
 200		0.1			0.7		5	0.48673		0.50514		0.39714
 200		0.1			0.8		1	0.30844		0.32767		0.22630
 200		0.1			0.8		2	0.40653		0.41905		0.31530
 200		0.1			0.8		3	0.44238		0.45699		0.35607
 200		0.1			0.8		4	0.46705		0.48248		0.37947
 200		0.1			0.8		5	0.48472		0.50514		0.39714
 200		0.1			0.9		1	0.29182		0.32767		0.22630
 200		0.1			0.9		2	0.39870		0.41905		0.31530
 200		0.1			0.9		3	0.43858		0.45699		0.35607
 200		0.1			0.9		4	0.46236		0.48248		0.37947
 200		0.1			0.9		5	0.48129		0.50514		0.39714
 200		0.1			1.0		1	0.22630		0.32767		0.22630
 200		0.1			1.0		2	0.31530		0.41905		0.31530
 200		0.1			1.0		3	0.35607		0.45699		0.35607
 200		0.1			1.0		4	0.37947		0.48248		0.37947
 200		0.1			1.0		5	0.39714		0.50514		0.39714
 200		0.2			0.0		1	0.32767		0.32767		0.23651
 200		0.2			0.0		2	0.41905		0.41905		0.32506
 200		0.2			0.0		3	0.45699		0.45699		0.35905
 200		0.2			0.0		4	0.48248		0.48248		0.37865
 200		0.2			0.0		5	0.50514		0.50514		0.39289
 200		0.2			0.1		1	0.32029		0.32767		0.23651
 200		0.2			0.1		2	0.41257		0.41905		0.32506
 200		0.2			0.1		3	0.44402		0.45699		0.35905
 200		0.2			0.1		4	0.46601		0.48248		0.37865
 200		0.2			0.1		5	0.48353		0.50514		0.39289
 200		0.2			0.2		1	0.32133		0.32767		0.23651
 200		0.2			0.2		2	0.41257		0.41905		0.32506
 200		0.2			0.2		3	0.44402		0.45699		0.35905
 200		0.2			0.2		4	0.46586		0.48248		0.37865
 200		0.2			0.2		5	0.48293		0.50514		0.39289
 200		0.2			0.3		1	0.32074		0.32767		0.23651
 200		0.2			0.3		2	0.41257		0.41905		0.32506
 200		0.2			0.3		3	0.44507		0.45699		0.35905
 200		0.2			0.3		4	0.46601		0.48248		0.37865
 200		0.2			0.3		5	0.48293		0.50514		0.39289
 200		0.2			0.4		1	0.31969		0.32767		0.23651
 200		0.2			0.4		2	0.41249		0.41905		0.32506
 200		0.2			0.4		3	0.44462		0.45699		0.35905
 200		0.2			0.4		4	0.46623		0.48248		0.37865
 200		0.2			0.4		5	0.48293		0.50514		0.39289
 200		0.2			0.5		1	0.31947		0.32767		0.23651
 200		0.2			0.5		2	0.41115		0.41905		0.32506
 200		0.2			0.5		3	0.44439		0.45699		0.35905
 200		0.2			0.5		4	0.46571		0.48248		0.37865
 200		0.2			0.5		5	0.48353		0.50514		0.39289
 200		0.2			0.6		1	0.31880		0.32767		0.23651
 200		0.2			0.6		2	0.41100		0.41905		0.32506
 200		0.2			0.6		3	0.44350		0.45699		0.35905
 200		0.2			0.6		4	0.46616		0.48248		0.37865
 200		0.2			0.6		5	0.48465		0.50514		0.39289
 200		0.2			0.7		1	0.31649		0.32767		0.23651
 200		0.2			0.7		2	0.40929		0.41905		0.32506
 200		0.2			0.7		3	0.44335		0.45699		0.35905
 200		0.2			0.7		4	0.46773		0.48248		0.37865
 200		0.2			0.7		5	0.48323		0.50514		0.39289
 200		0.2			0.8		1	0.31090		0.32767		0.23651
 200		0.2			0.8		2	0.40720		0.41905		0.32506
 200		0.2			0.8		3	0.44253		0.45699		0.35905
 200		0.2			0.8		4	0.46549		0.48248		0.37865
 200		0.2			0.8		5	0.48151		0.50514		0.39289
 200		0.2			0.9		1	0.30449		0.32767		0.23651
 200		0.2			0.9		2	0.40019		0.41905		0.32506
 200		0.2			0.9		3	0.44000		0.45699		0.35905
 200		0.2			0.9		4	0.46303		0.48248		0.37865
 200		0.2			0.9		5	0.47809		0.50514		0.39289
 200		0.2			1.0		1	0.23651		0.32767		0.23651
 200		0.2			1.0		2	0.32506		0.41905		0.32506
 200		0.2			1.0		3	0.35905		0.45699		0.35905
 200		0.2			1.0		4	0.37865		0.48248		0.37865
 200		0.2			1.0		5	0.39289		0.50514		0.39289
 200		0.3			0.0		1	0.32767		0.32767		0.24255
 200		0.3			0.0		2	0.41905		0.41905		0.32983
 200		0.3			0.0		3	0.45699		0.45699		0.35927
 200		0.3			0.0		4	0.48248		0.48248		0.37910
 200		0.3			0.0		5	0.50514		0.50514		0.39073
 200		0.3			0.1		1	0.32081		0.32767		0.24255
 200		0.3			0.1		2	0.41219		0.41905		0.32983
 200		0.3			0.1		3	0.44380		0.45699		0.35927
 200		0.3			0.1		4	0.46430		0.48248		0.37910
 200		0.3			0.1		5	0.48196		0.50514		0.39073
 200		0.3			0.2		1	0.32096		0.32767		0.24255
 200		0.3			0.2		2	0.41219		0.41905		0.32983
 200		0.3			0.2		3	0.44387		0.45699		0.35927
 200		0.3			0.2		4	0.46415		0.48248		0.37910
 200		0.3			0.2		5	0.48159		0.50514		0.39073
 200		0.3			0.3		1	0.32059		0.32767		0.24255
 200		0.3			0.3		2	0.41227		0.41905		0.32983
 200		0.3			0.3		3	0.44462		0.45699		0.35927
 200		0.3			0.3		4	0.46430		0.48248		0.37910
 200		0.3			0.3		5	0.48144		0.50514		0.39073
 200		0.3			0.4		1	0.31969		0.32767		0.24255
 200		0.3			0.4		2	0.41227		0.41905		0.32983
 200		0.3			0.4		3	0.44462		0.45699		0.35927
 200		0.3			0.4		4	0.46452		0.48248		0.37910
 200		0.3			0.4		5	0.48137		0.50514		0.39073
 200		0.3			0.5		1	0.31910		0.32767		0.24255
 200		0.3			0.5		2	0.41190		0.41905		0.32983
 200		0.3			0.5		3	0.44514		0.45699		0.35927
 200		0.3			0.5		4	0.46385		0.48248		0.37910
 200		0.3			0.5		5	0.48196		0.50514		0.39073
 200		0.3			0.6		1	0.31887		0.32767		0.24255
 200		0.3			0.6		2	0.41205		0.41905		0.32983
 200		0.3			0.6		3	0.44343		0.45699		0.35927
 200		0.3			0.6		4	0.46459		0.48248		0.37910
 200		0.3			0.6		5	0.48293		0.50514		0.39073
 200		0.3			0.7		1	0.31738		0.32767		0.24255
 200		0.3			0.7		2	0.41123		0.41905		0.32983
 200		0.3			0.7		3	0.44313		0.45699		0.35927
 200		0.3			0.7		4	0.46638		0.48248		0.37910
 200		0.3			0.7		5	0.48107		0.50514		0.39073
 200		0.3			0.8		1	0.31537		0.32767		0.24255
 200		0.3			0.8		2	0.40959		0.41905		0.32983
 200		0.3			0.8		3	0.44246		0.45699		0.35927
 200		0.3			0.8		4	0.46541		0.48248		0.37910
 200		0.3			0.8		5	0.47980		0.50514		0.39073
 200		0.3			0.9		1	0.31038		0.32767		0.24255
 200		0.3			0.9		2	0.40444		0.41905		0.32983
 200		0.3			0.9		3	0.44037		0.45699		0.35927
 200		0.3			0.9		4	0.46206		0.48248		0.37910
 200		0.3			0.9		5	0.47652		0.50514		0.39073
 200		0.3			1.0		1	0.24255		0.32767		0.24255
 200		0.3			1.0		2	0.32983		0.41905		0.32983
 200		0.3			1.0		3	0.35927		0.45699		0.35927
 200		0.3			1.0		4	0.37910		0.48248		0.37910
 200		0.3			1.0		5	0.39073		0.50514		0.39073
 200		0.4			0.0		1	0.32767		0.32767		0.24292
 200		0.4			0.0		2	0.41905		0.41905		0.33005
 200		0.4			0.0		3	0.45699		0.45699		0.35853
 200		0.4			0.0		4	0.48248		0.48248		0.37694
 200		0.4			0.0		5	0.50514		0.50514		0.38804
 200		0.4			0.1		1	0.31962		0.32767		0.24292
 200		0.4			0.1		2	0.41137		0.41905		0.33005
 200		0.4			0.1		3	0.44328		0.45699		0.35853
 200		0.4			0.1		4	0.46310		0.48248		0.37694
 200		0.4			0.1		5	0.48055		0.50514		0.38804
 200		0.4			0.2		1	0.31977		0.32767		0.24292
 200		0.4			0.2		2	0.41145		0.41905		0.33005
 200		0.4			0.2		3	0.44335		0.45699		0.35853
 200		0.4			0.2		4	0.46295		0.48248		0.37694
 200		0.4			0.2		5	0.48010		0.50514		0.38804
 200		0.4			0.3		1	0.31939		0.32767		0.24292
 200		0.4			0.3		2	0.41152		0.41905		0.33005
 200		0.4			0.3		3	0.44402		0.45699		0.35853
 200		0.4			0.3		4	0.46310		0.48248		0.37694
 200		0.4			0.3		5	0.48025		0.50514		0.38804
 200		0.4			0.4		1	0.31835		0.32767		0.24292
 200		0.4			0.4		2	0.41145		0.41905		0.33005
 200		0.4			0.4		3	0.44417		0.45699		0.35853
 200		0.4			0.4		4	0.46333		0.48248		0.37694
 200		0.4			0.4		5	0.48025		0.50514		0.38804
 200		0.4			0.5		1	0.31783		0.32767		0.24292
 200		0.4			0.5		2	0.41167		0.41905		0.33005
 200		0.4			0.5		3	0.44477		0.45699		0.35853
 200		0.4			0.5		4	0.46281		0.48248		0.37694
 200		0.4			0.5		5	0.48084		0.50514		0.38804
 200		0.4			0.6		1	0.31761		0.32767		0.24292
 200		0.4			0.6		2	0.41175		0.41905		0.33005
 200		0.4			0.6		3	0.44328		0.45699		0.35853
 200		0.4			0.6		4	0.46355		0.48248		0.37694
 200		0.4			0.6		5	0.48211		0.50514		0.38804
 200		0.4			0.7		1	0.31641		0.32767		0.24292
 200		0.4			0.7		2	0.41085		0.41905		0.33005
 200		0.4			0.7		3	0.44298		0.45699		0.35853
 200		0.4			0.7		4	0.46534		0.48248		0.37694
 200		0.4			0.7		5	0.48017		0.50514		0.38804
 200		0.4			0.8		1	0.31425		0.32767		0.24292
 200		0.4			0.8		2	0.40959		0.41905		0.33005
 200		0.4			0.8		3	0.44268		0.45699		0.35853
 200		0.4			0.8		4	0.46452		0.48248		0.37694
 200		0.4			0.8		5	0.47838		0.50514		0.38804
 200		0.4			0.9		1	0.31045		0.32767		0.24292
 200		0.4			0.9		2	0.40489		0.41905		0.33005
 200		0.4			0.9		3	0.44112		0.45699		0.35853
 200		0.4			0.9		4	0.46131		0.48248		0.37694
 200		0.4			0.9		5	0.47496		0.50514		0.38804
 200		0.4			1.0		1	0.24292		0.32767		0.24292
 200		0.4			1.0		2	0.33005		0.41905		0.33005
 200		0.4			1.0		3	0.35853		0.45699		0.35853
 200		0.4			1.0		4	0.37694		0.48248		0.37694
 200		0.4			1.0		5	0.38804		0.50514		0.38804
 200		0.5			0.0		1	0.32767		0.32767		0.24523
 200		0.5			0.0		2	0.41905		0.41905		0.33102
 200		0.5			0.0		3	0.45699		0.45699		0.35756
 200		0.5			0.0		4	0.48248		0.48248		0.37411
 200		0.5			0.0		5	0.50514		0.50514		0.38536
 200		0.5			0.1		1	0.31954		0.32767		0.24523
 200		0.5			0.1		2	0.41093		0.41905		0.33102
 200		0.5			0.1		3	0.44253		0.45699		0.35756
 200		0.5			0.1		4	0.46176		0.48248		0.37411
 200		0.5			0.1		5	0.47920		0.50514		0.38536
 200		0.5			0.2		1	0.31969		0.32767		0.24523
 200		0.5			0.2		2	0.41100		0.41905		0.33102
 200		0.5			0.2		3	0.44268		0.45699		0.35756
 200		0.5			0.2		4	0.46169		0.48248		0.37411
 200		0.5			0.2		5	0.47876		0.50514		0.38536
 200		0.5			0.3		1	0.31939		0.32767		0.24523
 200		0.5			0.3		2	0.41100		0.41905		0.33102
 200		0.5			0.3		3	0.44313		0.45699		0.35756
 200		0.5			0.3		4	0.46191		0.48248		0.37411
 200		0.5			0.3		5	0.47891		0.50514		0.38536
 200		0.5			0.4		1	0.31917		0.32767		0.24523
 200		0.5			0.4		2	0.41100		0.41905		0.33102
 200		0.5			0.4		3	0.44350		0.45699		0.35756
 200		0.5			0.4		4	0.46206		0.48248		0.37411
 200		0.5			0.4		5	0.47898		0.50514		0.38536
 200		0.5			0.5		1	0.31880		0.32767		0.24523
 200		0.5			0.5		2	0.41137		0.41905		0.33102
 200		0.5			0.5		3	0.44410		0.45699		0.35756
 200		0.5			0.5		4	0.46169		0.48248		0.37411
 200		0.5			0.5		5	0.47943		0.50514		0.38536
 200		0.5			0.6		1	0.31872		0.32767		0.24523
 200		0.5			0.6		2	0.41145		0.41905		0.33102
 200		0.5			0.6		3	0.44261		0.45699		0.35756
 200		0.5			0.6		4	0.46243		0.48248		0.37411
 200		0.5			0.6		5	0.48099		0.50514		0.38536
 200		0.5			0.7		1	0.31813		0.32767		0.24523
 200		0.5			0.7		2	0.41070		0.41905		0.33102
 200		0.5			0.7		3	0.44208		0.45699		0.35756
 200		0.5			0.7		4	0.46422		0.48248		0.37411
 200		0.5			0.7		5	0.47935		0.50514		0.38536
 200		0.5			0.8		1	0.31612		0.32767		0.24523
 200		0.5			0.8		2	0.40988		0.41905		0.33102
 200		0.5			0.8		3	0.44201		0.45699		0.35756
 200		0.5			0.8		4	0.46318		0.48248		0.37411
 200		0.5			0.8		5	0.47749		0.50514		0.38536
 200		0.5			0.9		1	0.31269		0.32767		0.24523
 200		0.5			0.9		2	0.40668		0.41905		0.33102
 200		0.5			0.9		3	0.44052		0.45699		0.35756
 200		0.5			0.9		4	0.46020		0.48248		0.37411
 200		0.5			0.9		5	0.47414		0.50514		0.38536
 200		0.5			1.0		1	0.24523		0.32767		0.24523
 200		0.5			1.0		2	0.33102		0.41905		0.33102
 200		0.5			1.0		3	0.35756		0.45699		0.35756
 200		0.5			1.0		4	0.37411		0.48248		0.37411
 200		0.5			1.0		5	0.38536		0.50514		0.38536
 200		0.6			0.0		1	0.32767		0.32767		0.24635
 200		0.6			0.0		2	0.41905		0.41905		0.33058
 200		0.6			0.0		3	0.45699		0.45699		0.35696
 200		0.6			0.0		4	0.48248		0.48248		0.37358
 200		0.6			0.0		5	0.50514		0.50514		0.38372
 200		0.6			0.1		1	0.31828		0.32767		0.24635
 200		0.6			0.1		2	0.41070		0.41905		0.33058
 200		0.6			0.1		3	0.44164		0.45699		0.35696
 200		0.6			0.1		4	0.46102		0.48248		0.37358
 200		0.6			0.1		5	0.47764		0.50514		0.38372
 200		0.6			0.2		1	0.31843		0.32767		0.24635
 200		0.6			0.2		2	0.41070		0.41905		0.33058
 200		0.6			0.2		3	0.44171		0.45699		0.35696
 200		0.6			0.2		4	0.46094		0.48248		0.37358
 200		0.6			0.2		5	0.47742		0.50514		0.38372
 200		0.6			0.3		1	0.31813		0.32767		0.24635
 200		0.6			0.3		2	0.41078		0.41905		0.33058
 200		0.6			0.3		3	0.44216		0.45699		0.35696
 200		0.6			0.3		4	0.46087		0.48248		0.37358
 200		0.6			0.3		5	0.47749		0.50514		0.38372
 200		0.6			0.4		1	0.31820		0.32767		0.24635
 200		0.6			0.4		2	0.41070		0.41905		0.33058
 200		0.6			0.4		3	0.44231		0.45699		0.35696
 200		0.6			0.4		4	0.46124		0.48248		0.37358
 200		0.6			0.4		5	0.47749		0.50514		0.38372
 200		0.6			0.5		1	0.31783		0.32767		0.24635
 200		0.6			0.5		2	0.41093		0.41905		0.33058
 200		0.6			0.5		3	0.44261		0.45699		0.35696
 200		0.6			0.5		4	0.46102		0.48248		0.37358
 200		0.6			0.5		5	0.47801		0.50514		0.38372
 200		0.6			0.6		1	0.31775		0.32767		0.24635
 200		0.6			0.6		2	0.41100		0.41905		0.33058
 200		0.6			0.6		3	0.44119		0.45699		0.35696
 200		0.6			0.6		4	0.46161		0.48248		0.37358
 200		0.6			0.6		5	0.47965		0.50514		0.38372
 200		0.6			0.7		1	0.31738		0.32767		0.24635
 200		0.6			0.7		2	0.40988		0.41905		0.33058
 200		0.6			0.7		3	0.44119		0.45699		0.35696
 200		0.6			0.7		4	0.46310		0.48248		0.37358
 200		0.6			0.7		5	0.47838		0.50514		0.38372
 200		0.6			0.8		1	0.31530		0.32767		0.24635
 200		0.6			0.8		2	0.40906		0.41905		0.33058
 200		0.6			0.8		3	0.44112		0.45699		0.35696
 200		0.6			0.8		4	0.46221		0.48248		0.37358
 200		0.6			0.8		5	0.47607		0.50514		0.38372
 200		0.6			0.9		1	0.31284		0.32767		0.24635
 200		0.6			0.9		2	0.40623		0.41905		0.33058
 200		0.6			0.9		3	0.43970		0.45699		0.35696
 200		0.6			0.9		4	0.45953		0.48248		0.37358
 200		0.6			0.9		5	0.47369		0.50514		0.38372
 200		0.6			1.0		1	0.24635		0.32767		0.24635
 200		0.6			1.0		2	0.33058		0.41905		0.33058
 200		0.6			1.0		3	0.35696		0.45699		0.35696
 200		0.6			1.0		4	0.37358		0.48248		0.37358
 200		0.6			1.0		5	0.38372		0.50514		0.38372
 200		0.7			0.0		1	0.32767		0.32767		0.24694
 200		0.7			0.0		2	0.41905		0.41905		0.33125
 200		0.7			0.0		3	0.45699		0.45699		0.35644
 200		0.7			0.0		4	0.48248		0.48248		0.37306
 200		0.7			0.0		5	0.50514		0.50514		0.38335
 200		0.7			0.1		1	0.31835		0.32767		0.24694
 200		0.7			0.1		2	0.41026		0.41905		0.33125
 200		0.7			0.1		3	0.44156		0.45699		0.35644
 200		0.7			0.1		4	0.46079		0.48248		0.37306
 200		0.7			0.1		5	0.47719		0.50514		0.38335
 200		0.7			0.2		1	0.31850		0.32767		0.24694
 200		0.7			0.2		2	0.41026		0.41905		0.33125
 200		0.7			0.2		3	0.44164		0.45699		0.35644
 200		0.7			0.2		4	0.46072		0.48248		0.37306
 200		0.7			0.2		5	0.47697		0.50514		0.38335
 200		0.7			0.3		1	0.31828		0.32767		0.24694
 200		0.7			0.3		2	0.41033		0.41905		0.33125
 200		0.7			0.3		3	0.44208		0.45699		0.35644
 200		0.7			0.3		4	0.46072		0.48248		0.37306
 200		0.7			0.3		5	0.47712		0.50514		0.38335
 200		0.7			0.4		1	0.31820		0.32767		0.24694
 200		0.7			0.4		2	0.41026		0.41905		0.33125
 200		0.7			0.4		3	0.44223		0.45699		0.35644
 200		0.7			0.4		4	0.46109		0.48248		0.37306
 200		0.7			0.4		5	0.47712		0.50514		0.38335
 200		0.7			0.5		1	0.31783		0.32767		0.24694
 200		0.7			0.5		2	0.41063		0.41905		0.33125
 200		0.7			0.5		3	0.44253		0.45699		0.35644
 200		0.7			0.5		4	0.46087		0.48248		0.37306
 200		0.7			0.5		5	0.47756		0.50514		0.38335
 200		0.7			0.6		1	0.31775		0.32767		0.24694
 200		0.7			0.6		2	0.41078		0.41905		0.33125
 200		0.7			0.6		3	0.44104		0.45699		0.35644
 200		0.7			0.6		4	0.46146		0.48248		0.37306
 200		0.7			0.6		5	0.47913		0.50514		0.38335
 200		0.7			0.7		1	0.31746		0.32767		0.24694
 200		0.7			0.7		2	0.40959		0.41905		0.33125
 200		0.7			0.7		3	0.44097		0.45699		0.35644
 200		0.7			0.7		4	0.46303		0.48248		0.37306
 200		0.7			0.7		5	0.47786		0.50514		0.38335
 200		0.7			0.8		1	0.31537		0.32767		0.24694
 200		0.7			0.8		2	0.40899		0.41905		0.33125
 200		0.7			0.8		3	0.44097		0.45699		0.35644
 200		0.7			0.8		4	0.46206		0.48248		0.37306
 200		0.7			0.8		5	0.47585		0.50514		0.38335
 200		0.7			0.9		1	0.31291		0.32767		0.24694
 200		0.7			0.9		2	0.40623		0.41905		0.33125
 200		0.7			0.9		3	0.43977		0.45699		0.35644
 200		0.7			0.9		4	0.45930		0.48248		0.37306
 200		0.7			0.9		5	0.47332		0.50514		0.38335
 200		0.7			1.0		1	0.24694		0.32767		0.24694
 200		0.7			1.0		2	0.33125		0.41905		0.33125
 200		0.7			1.0		3	0.35644		0.45699		0.35644
 200		0.7			1.0		4	0.37306		0.48248		0.37306
 200		0.7			1.0		5	0.38335		0.50514		0.38335
 200		0.8			0.0		1	0.32767		0.32767		0.24650
 200		0.8			0.0		2	0.41905		0.41905		0.33058
 200		0.8			0.0		3	0.45699		0.45699		0.35569
 200		0.8			0.0		4	0.48248		0.48248		0.37202
 200		0.8			0.0		5	0.50514		0.50514		0.38223
 200		0.8			0.1		1	0.31820		0.32767		0.24650
 200		0.8			0.1		2	0.40988		0.41905		0.33058
 200		0.8			0.1		3	0.44104		0.45699		0.35569
 200		0.8			0.1		4	0.45997		0.48248		0.37202
 200		0.8			0.1		5	0.47637		0.50514		0.38223
 200		0.8			0.2		1	0.31835		0.32767		0.24650
 200		0.8			0.2		2	0.40988		0.41905		0.33058
 200		0.8			0.2		3	0.44112		0.45699		0.35569
 200		0.8			0.2		4	0.45990		0.48248		0.37202
 200		0.8			0.2		5	0.47615		0.50514		0.38223
 200		0.8			0.3		1	0.31813		0.32767		0.24650
 200		0.8			0.3		2	0.40988		0.41905		0.33058
 200		0.8			0.3		3	0.44164		0.45699		0.35569
 200		0.8			0.3		4	0.45990		0.48248		0.37202
 200		0.8			0.3		5	0.47630		0.50514		0.38223
 200		0.8			0.4		1	0.31798		0.32767		0.24650
 200		0.8			0.4		2	0.40981		0.41905		0.33058
 200		0.8			0.4		3	0.44171		0.45699		0.35569
 200		0.8			0.4		4	0.46042		0.48248		0.37202
 200		0.8			0.4		5	0.47637		0.50514		0.38223
 200		0.8			0.5		1	0.31761		0.32767		0.24650
 200		0.8			0.5		2	0.41018		0.41905		0.33058
 200		0.8			0.5		3	0.44201		0.45699		0.35569
 200		0.8			0.5		4	0.46020		0.48248		0.37202
 200		0.8			0.5		5	0.47689		0.50514		0.38223
 200		0.8			0.6		1	0.31768		0.32767		0.24650
 200		0.8			0.6		2	0.41033		0.41905		0.33058
 200		0.8			0.6		3	0.44052		0.45699		0.35569
 200		0.8			0.6		4	0.46079		0.48248		0.37202
 200		0.8			0.6		5	0.47838		0.50514		0.38223
 200		0.8			0.7		1	0.31731		0.32767		0.24650
 200		0.8			0.7		2	0.40914		0.41905		0.33058
 200		0.8			0.7		3	0.44044		0.45699		0.35569
 200		0.8			0.7		4	0.46236		0.48248		0.37202
 200		0.8			0.7		5	0.47712		0.50514		0.38223
 200		0.8			0.8		1	0.31537		0.32767		0.24650
 200		0.8			0.8		2	0.40854		0.41905		0.33058
 200		0.8			0.8		3	0.44044		0.45699		0.35569
 200		0.8			0.8		4	0.46139		0.48248		0.37202
 200		0.8			0.8		5	0.47503		0.50514		0.38223
 200		0.8			0.9		1	0.31306		0.32767		0.24650
 200		0.8			0.9		2	0.40578		0.41905		0.33058
 200		0.8			0.9		3	0.43910		0.45699		0.35569
 200		0.8			0.9		4	0.45856		0.48248		0.37202
 200		0.8			0.9		5	0.47250		0.50514		0.38223
 200		0.8			1.0		1	0.24650		0.32767		0.24650
 200		0.8			1.0		2	0.33058		0.41905		0.33058
 200		0.8			1.0		3	0.35569		0.45699		0.35569
 200		0.8			1.0		4	0.37202		0.48248		0.37202
 200		0.8			1.0		5	0.38223		0.50514		0.38223
 200		0.9			0.0		1	0.32767		0.32767		0.24687
 200		0.9			0.0		2	0.41905		0.41905		0.33072
 200		0.9			0.0		3	0.45699		0.45699		0.35540
 200		0.9			0.0		4	0.48248		0.48248		0.37179
 200		0.9			0.0		5	0.50514		0.50514		0.38163
 200		0.9			0.1		1	0.31813		0.32767		0.24687
 200		0.9			0.1		2	0.40996		0.41905		0.33072
 200		0.9			0.1		3	0.44104		0.45699		0.35540
 200		0.9			0.1		4	0.45982		0.48248		0.37179
 200		0.9			0.1		5	0.47600		0.50514		0.38163
 200		0.9			0.2		1	0.31828		0.32767		0.24687
 200		0.9			0.2		2	0.40996		0.41905		0.33072
 200		0.9			0.2		3	0.44112		0.45699		0.35540
 200		0.9			0.2		4	0.45975		0.48248		0.37179
 200		0.9			0.2		5	0.47578		0.50514		0.38163
 200		0.9			0.3		1	0.31828		0.32767		0.24687
 200		0.9			0.3		2	0.40996		0.41905		0.33072
 200		0.9			0.3		3	0.44164		0.45699		0.35540
 200		0.9			0.3		4	0.45975		0.48248		0.37179
 200		0.9			0.3		5	0.47592		0.50514		0.38163
 200		0.9			0.4		1	0.31835		0.32767		0.24687
 200		0.9			0.4		2	0.40988		0.41905		0.33072
 200		0.9			0.4		3	0.44171		0.45699		0.35540
 200		0.9			0.4		4	0.46027		0.48248		0.37179
 200		0.9			0.4		5	0.47600		0.50514		0.38163
 200		0.9			0.5		1	0.31783		0.32767		0.24687
 200		0.9			0.5		2	0.41018		0.41905		0.33072
 200		0.9			0.5		3	0.44194		0.45699		0.35540
 200		0.9			0.5		4	0.45997		0.48248		0.37179
 200		0.9			0.5		5	0.47645		0.50514		0.38163
 200		0.9			0.6		1	0.31775		0.32767		0.24687
 200		0.9			0.6		2	0.41033		0.41905		0.33072
 200		0.9			0.6		3	0.44044		0.45699		0.35540
 200		0.9			0.6		4	0.46057		0.48248		0.37179
 200		0.9			0.6		5	0.47801		0.50514		0.38163
 200		0.9			0.7		1	0.31746		0.32767		0.24687
 200		0.9			0.7		2	0.40914		0.41905		0.33072
 200		0.9			0.7		3	0.44037		0.45699		0.35540
 200		0.9			0.7		4	0.46213		0.48248		0.37179
 200		0.9			0.7		5	0.47674		0.50514		0.38163
 200		0.9			0.8		1	0.31552		0.32767		0.24687
 200		0.9			0.8		2	0.40854		0.41905		0.33072
 200		0.9			0.8		3	0.44052		0.45699		0.35540
 200		0.9			0.8		4	0.46124		0.48248		0.37179
 200		0.9			0.8		5	0.47481		0.50514		0.38163
 200		0.9			0.9		1	0.31351		0.32767		0.24687
 200		0.9			0.9		2	0.40586		0.41905		0.33072
 200		0.9			0.9		3	0.43918		0.45699		0.35540
 200		0.9			0.9		4	0.45856		0.48248		0.37179
 200		0.9			0.9		5	0.47220		0.50514		0.38163
 200		0.9			1.0		1	0.24687		0.32767		0.24687
 200		0.9			1.0		2	0.33072		0.41905		0.33072
 200		0.9			1.0		3	0.35540		0.45699		0.35540
 200		0.9			1.0		4	0.37179		0.48248		0.37179
 200		0.9			1.0		5	0.38163		0.50514		0.38163
 200		1.0			0.0		1	0.32767		0.32767		0.24694
 200		1.0			0.0		2	0.41905		0.41905		0.33050
 200		1.0			0.0		3	0.45699		0.45699		0.35495
 200		1.0			0.0		4	0.48248		0.48248		0.37127
 200		1.0			0.0		5	0.50514		0.50514		0.38126
 200		1.0			0.1		1	0.31805		0.32767		0.24694
 200		1.0			0.1		2	0.40981		0.41905		0.33050
 200		1.0			0.1		3	0.44067		0.45699		0.35495
 200		1.0			0.1		4	0.45945		0.48248		0.37127
 200		1.0			0.1		5	0.47563		0.50514		0.38126
 200		1.0			0.2		1	0.31820		0.32767		0.24694
 200		1.0			0.2		2	0.40981		0.41905		0.33050
 200		1.0			0.2		3	0.44074		0.45699		0.35495
 200		1.0			0.2		4	0.45938		0.48248		0.37127
 200		1.0			0.2		5	0.47540		0.50514		0.38126
 200		1.0			0.3		1	0.31820		0.32767		0.24694
 200		1.0			0.3		2	0.40981		0.41905		0.33050
 200		1.0			0.3		3	0.44126		0.45699		0.35495
 200		1.0			0.3		4	0.45938		0.48248		0.37127
 200		1.0			0.3		5	0.47555		0.50514		0.38126
 200		1.0			0.4		1	0.31828		0.32767		0.24694
 200		1.0			0.4		2	0.40973		0.41905		0.33050
 200		1.0			0.4		3	0.44134		0.45699		0.35495
 200		1.0			0.4		4	0.45990		0.48248		0.37127
 200		1.0			0.4		5	0.47563		0.50514		0.38126
 200		1.0			0.5		1	0.31775		0.32767		0.24694
 200		1.0			0.5		2	0.41003		0.41905		0.33050
 200		1.0			0.5		3	0.44156		0.45699		0.35495
 200		1.0			0.5		4	0.45960		0.48248		0.37127
 200		1.0			0.5		5	0.47607		0.50514		0.38126
 200		1.0			0.6		1	0.31768		0.32767		0.24694
 200		1.0			0.6		2	0.41018		0.41905		0.33050
 200		1.0			0.6		3	0.44007		0.45699		0.35495
 200		1.0			0.6		4	0.46020		0.48248		0.37127
 200		1.0			0.6		5	0.47764		0.50514		0.38126
 200		1.0			0.7		1	0.31738		0.32767		0.24694
 200		1.0			0.7		2	0.40899		0.41905		0.33050
 200		1.0			0.7		3	0.44000		0.45699		0.35495
 200		1.0			0.7		4	0.46176		0.48248		0.37127
 200		1.0			0.7		5	0.47637		0.50514		0.38126
 200		1.0			0.8		1	0.31544		0.32767		0.24694
 200		1.0			0.8		2	0.40839		0.41905		0.33050
 200		1.0			0.8		3	0.44015		0.45699		0.35495
 200		1.0			0.8		4	0.46087		0.48248		0.37127
 200		1.0			0.8		5	0.47443		0.50514		0.38126
 200		1.0			0.9		1	0.31351		0.32767		0.24694
 200		1.0			0.9		2	0.40571		0.41905		0.33050
 200		1.0			0.9		3	0.43880		0.45699		0.35495
 200		1.0			0.9		4	0.45818		0.48248		0.37127
 200		1.0			0.9		5	0.47190		0.50514		0.38126
 200		1.0			1.0		1	0.24694		0.32767		0.24694
 200		1.0			1.0		2	0.33050		0.41905		0.33050
 200		1.0			1.0		3	0.35495		0.45699		0.35495
 200		1.0			1.0		4	0.37127		0.48248		0.37127
 200		1.0			1.0		5	0.38126		0.50514		0.38126
 220		0.1			0.0		1	0.32767		0.32767		0.22742
 220		0.1			0.0		2	0.41905		0.41905		0.31656
 220		0.1			0.0		3	0.45699		0.45699		0.35771
 220		0.1			0.0		4	0.48248		0.48248		0.38141
 220		0.1			0.0		5	0.50514		0.50514		0.39990
 220		0.1			0.1		1	0.32148		0.32767		0.22742
 220		0.1			0.1		2	0.41324		0.41905		0.31656
 220		0.1			0.1		3	0.44432		0.45699		0.35771
 220		0.1			0.1		4	0.46661		0.48248		0.38141
 220		0.1			0.1		5	0.48517		0.50514		0.39990
 220		0.1			0.2		1	0.32193		0.32767		0.22742
 220		0.1			0.2		2	0.41331		0.41905		0.31656
 220		0.1			0.2		3	0.44417		0.45699		0.35771
 220		0.1			0.2		4	0.46646		0.48248		0.38141
 220		0.1			0.2		5	0.48457		0.50514		0.39990
 220		0.1			0.3		1	0.32171		0.32767		0.22742
 220		0.1			0.3		2	0.41309		0.41905		0.31656
 220		0.1			0.3		3	0.44477		0.45699		0.35771
 220		0.1			0.3		4	0.46668		0.48248		0.38141
 220		0.1			0.3		5	0.48457		0.50514		0.39990
 220		0.1			0.4		1	0.32059		0.32767		0.22742
 220		0.1			0.4		2	0.41309		0.41905		0.31656
 220		0.1			0.4		3	0.44425		0.45699		0.35771
 220		0.1			0.4		4	0.46691		0.48248		0.38141
 220		0.1			0.4		5	0.48405		0.50514		0.39990
 220		0.1			0.5		1	0.32014		0.32767		0.22742
 220		0.1			0.5		2	0.41234		0.41905		0.31656
 220		0.1			0.5		3	0.44447		0.45699		0.35771
 220		0.1			0.5		4	0.46661		0.48248		0.38141
 220		0.1			0.5		5	0.48412		0.50514		0.39990
 220		0.1			0.6		1	0.31925		0.32767		0.22742
 220		0.1			0.6		2	0.41152		0.41905		0.31656
 220		0.1			0.6		3	0.44357		0.45699		0.35771
 220		0.1			0.6		4	0.46594		0.48248		0.38141
 220		0.1			0.6		5	0.48658		0.50514		0.39990
 220		0.1			0.7		1	0.31694		0.32767		0.22742
 220		0.1			0.7		2	0.40884		0.41905		0.31656
 220		0.1			0.7		3	0.44372		0.45699		0.35771
 220		0.1			0.7		4	0.46765		0.48248		0.38141
 220		0.1			0.7		5	0.48651		0.50514		0.39990
 220		0.1			0.8		1	0.30859		0.32767		0.22742
 220		0.1			0.8		2	0.40631		0.41905		0.31656
 220		0.1			0.8		3	0.44201		0.45699		0.35771
 220		0.1			0.8		4	0.46705		0.48248		0.38141
 220		0.1			0.8		5	0.48472		0.50514		0.39990
 220		0.1			0.9		1	0.29129		0.32767		0.22742
 220		0.1			0.9		2	0.39840		0.41905		0.31656
 220		0.1			0.9		3	0.43910		0.45699		0.35771
 220		0.1			0.9		4	0.46251		0.48248		0.38141
 220		0.1			0.9		5	0.48129		0.50514		0.39990
 220		0.1			1.0		1	0.22742		0.32767		0.22742
 220		0.1			1.0		2	0.31656		0.41905		0.31656
 220		0.1			1.0		3	0.35771		0.45699		0.35771
 220		0.1			1.0		4	0.38141		0.48248		0.38141
 220		0.1			1.0		5	0.39990		0.50514		0.39990
 220		0.2			0.0		1	0.32767		0.32767		0.23800
 220		0.2			0.0		2	0.41905		0.41905		0.32670
 220		0.2			0.0		3	0.45699		0.45699		0.36196
 220		0.2			0.0		4	0.48248		0.48248		0.38201
 220		0.2			0.0		5	0.50514		0.50514		0.39609
 220		0.2			0.1		1	0.32103		0.32767		0.23800
 220		0.2			0.1		2	0.41212		0.41905		0.32670
 220		0.2			0.1		3	0.44387		0.45699		0.36196
 220		0.2			0.1		4	0.46571		0.48248		0.38201
 220		0.2			0.1		5	0.48286		0.50514		0.39609
 220		0.2			0.2		1	0.32126		0.32767		0.23800
 220		0.2			0.2		2	0.41212		0.41905		0.32670
 220		0.2			0.2		3	0.44372		0.45699		0.36196
 220		0.2			0.2		4	0.46556		0.48248		0.38201
 220		0.2			0.2		5	0.48233		0.50514		0.39609
 220		0.2			0.3		1	0.32081		0.32767		0.23800
 220		0.2			0.3		2	0.41212		0.41905		0.32670
 220		0.2			0.3		3	0.44492		0.45699		0.36196
 220		0.2			0.3		4	0.46586		0.48248		0.38201
 220		0.2			0.3		5	0.48211		0.50514		0.39609
 220		0.2			0.4		1	0.31977		0.32767		0.23800
 220		0.2			0.4		2	0.41205		0.41905		0.32670
 220		0.2			0.4		3	0.44432		0.45699		0.36196
 220		0.2			0.4		4	0.46579		0.48248		0.38201
 220		0.2			0.4		5	0.48219		0.50514		0.39609
 220		0.2			0.5		1	0.31954		0.32767		0.23800
 220		0.2			0.5		2	0.41093		0.41905		0.32670
 220		0.2			0.5		3	0.44425		0.45699		0.36196
 220		0.2			0.5		4	0.46534		0.48248		0.38201
 220		0.2			0.5		5	0.48248		0.50514		0.39609
 220		0.2			0.6		1	0.31872		0.32767		0.23800
 220		0.2			0.6		2	0.41063		0.41905		0.32670
 220		0.2			0.6		3	0.44328		0.45699		0.36196
 220		0.2			0.6		4	0.46594		0.48248		0.38201
 220		0.2			0.6		5	0.48383		0.50514		0.39609
 220		0.2			0.7		1	0.31664		0.32767		0.23800
 220		0.2			0.7		2	0.40869		0.41905		0.32670
 220		0.2			0.7		3	0.44335		0.45699		0.36196
 220		0.2			0.7		4	0.46720		0.48248		0.38201
 220		0.2			0.7		5	0.48293		0.50514		0.39609
 220		0.2			0.8		1	0.31097		0.32767		0.23800
 220		0.2			0.8		2	0.40645		0.41905		0.32670
 220		0.2			0.8		3	0.44231		0.45699		0.36196
 220		0.2			0.8		4	0.46556		0.48248		0.38201
 220		0.2			0.8		5	0.48107		0.50514		0.39609
 220		0.2			0.9		1	0.30456		0.32767		0.23800
 220		0.2			0.9		2	0.39967		0.41905		0.32670
 220		0.2			0.9		3	0.44030		0.45699		0.36196
 220		0.2			0.9		4	0.46303		0.48248		0.38201
 220		0.2			0.9		5	0.47853		0.50514		0.39609
 220		0.2			1.0		1	0.23800		0.32767		0.23800
 220		0.2			1.0		2	0.32670		0.41905		0.32670
 220		0.2			1.0		3	0.36196		0.45699		0.36196
 220		0.2			1.0		4	0.38201		0.48248		0.38201
 220		0.2			1.0		5	0.39609		0.50514		0.39609
 220		0.3			0.0		1	0.32767		0.32767		0.24471
 220		0.3			0.0		2	0.41905		0.41905		0.33199
 220		0.3			0.0		3	0.45699		0.45699		0.36248
 220		0.3			0.0		4	0.48248		0.48248		0.38238
 220		0.3			0.0		5	0.50514		0.50514		0.39438
 220		0.3			0.1		1	0.32074		0.32767		0.24471
 220		0.3			0.1		2	0.41175		0.41905		0.33199
 220		0.3			0.1		3	0.44350		0.45699		0.36248
 220		0.3			0.1		4	0.46400		0.48248		0.38238
 220		0.3			0.1		5	0.48166		0.50514		0.39438
 220		0.3			0.2		1	0.32111		0.32767		0.24471
 220		0.3			0.2		2	0.41175		0.41905		0.33199
 220		0.3			0.2		3	0.44343		0.45699		0.36248
 220		0.3			0.2		4	0.46385		0.48248		0.38238
 220		0.3			0.2		5	0.48122		0.50514		0.39438
 220		0.3			0.3		1	0.32059		0.32767		0.24471
 220		0.3			0.3		2	0.41190		0.41905		0.33199
 220		0.3			0.3		3	0.44439		0.45699		0.36248
 220		0.3			0.3		4	0.46392		0.48248		0.38238
 220		0.3			0.3		5	0.48099		0.50514		0.39438
 220		0.3			0.4		1	0.31962		0.32767		0.24471
 220		0.3			0.4		2	0.41175		0.41905		0.33199
 220		0.3			0.4		3	0.44454		0.45699		0.36248
 220		0.3			0.4		4	0.46400		0.48248		0.38238
 220		0.3			0.4		5	0.48084		0.50514		0.39438
 220		0.3			0.5		1	0.31910		0.32767		0.24471
 220		0.3			0.5		2	0.41152		0.41905		0.33199
 220		0.3			0.5		3	0.44477		0.45699		0.36248
 220		0.3			0.5		4	0.46348		0.48248		0.38238
 220		0.3			0.5		5	0.48151		0.50514		0.39438
 220		0.3			0.6		1	0.31880		0.32767		0.24471
 220		0.3			0.6		2	0.41167		0.41905		0.33199
 220		0.3			0.6		3	0.44328		0.45699		0.36248
 220		0.3			0.6		4	0.46422		0.48248		0.38238
 220		0.3			0.6		5	0.48248		0.50514		0.39438
 220		0.3			0.7		1	0.31716		0.32767		0.24471
 220		0.3			0.7		2	0.41085		0.41905		0.33199
 220		0.3			0.7		3	0.44268		0.45699		0.36248
 220		0.3			0.7		4	0.46594		0.48248		0.38238
 220		0.3			0.7		5	0.48114		0.50514		0.39438
 220		0.3			0.8		1	0.31507		0.32767		0.24471
 220		0.3			0.8		2	0.40884		0.41905		0.33199
 220		0.3			0.8		3	0.44253		0.45699		0.36248
 220		0.3			0.8		4	0.46474		0.48248		0.38238
 220		0.3			0.8		5	0.47950		0.50514		0.39438
 220		0.3			0.9		1	0.31015		0.32767		0.24471
 220		0.3			0.9		2	0.40437		0.41905		0.33199
 220		0.3			0.9		3	0.44052		0.45699		0.36248
 220		0.3			0.9		4	0.46243		0.48248		0.38238
 220		0.3			0.9		5	0.47674		0.50514		0.39438
 220		0.3			1.0		1	0.24471		0.32767		0.24471
 220		0.3			1.0		2	0.33199		0.41905		0.33199
 220		0.3			1.0		3	0.36248		0.45699		0.36248
 220		0.3			1.0		4	0.38238		0.48248		0.38238
 220		0.3			1.0		5	0.39438		0.50514		0.39438
 220		0.4			0.0		1	0.32767		0.32767		0.24478
 220		0.4			0.0		2	0.41905		0.41905		0.33222
 220		0.4			0.0		3	0.45699		0.45699		0.36136
 220		0.4			0.0		4	0.48248		0.48248		0.38022
 220		0.4			0.0		5	0.50514		0.50514		0.39177
 220		0.4			0.1		1	0.31947		0.32767		0.24478
 220		0.4			0.1		2	0.41085		0.41905		0.33222
 220		0.4			0.1		3	0.44290		0.45699		0.36136
 220		0.4			0.1		4	0.46266		0.48248		0.38022
 220		0.4			0.1		5	0.48017		0.50514		0.39177
 220		0.4			0.2		1	0.31984		0.32767		0.24478
 220		0.4			0.2		2	0.41093		0.41905		0.33222
 220		0.4			0.2		3	0.44290		0.45699		0.36136
 220		0.4			0.2		4	0.46251		0.48248		0.38022
 220		0.4			0.2		5	0.47973		0.50514		0.39177
 220		0.4			0.3		1	0.31932		0.32767		0.24478
 220		0.4			0.3		2	0.41108		0.41905		0.33222
 220		0.4			0.3		3	0.44372		0.45699		0.36136
 220		0.4			0.3		4	0.46258		0.48248		0.38022
 220		0.4			0.3		5	0.47965		0.50514		0.39177
 220		0.4			0.4		1	0.31820		0.32767		0.24478
 220		0.4			0.4		2	0.41093		0.41905		0.33222
 220		0.4			0.4		3	0.44387		0.45699		0.36136
 220		0.4			0.4		4	0.46258		0.48248		0.38022
 220		0.4			0.4		5	0.47965		0.50514		0.39177
 220		0.4			0.5		1	0.31775		0.32767		0.24478
 220		0.4			0.5		2	0.41130		0.41905		0.33222
 220		0.4			0.5		3	0.44425		0.45699		0.36136
 220		0.4			0.5		4	0.46221		0.48248		0.38022
 220		0.4			0.5		5	0.48025		0.50514		0.39177
 220		0.4			0.6		1	0.31723		0.32767		0.24478
 220		0.4			0.6		2	0.41130		0.41905		0.33222
 220		0.4			0.6		3	0.44298		0.45699		0.36136
 220		0.4			0.6		4	0.46303		0.48248		0.38022
 220		0.4			0.6		5	0.48174		0.50514		0.39177
 220		0.4			0.7		1	0.31612		0.32767		0.24478
 220		0.4			0.7		2	0.41041		0.41905		0.33222
 220		0.4			0.7		3	0.44246		0.45699		0.36136
 220		0.4			0.7		4	0.46467		0.48248		0.38022
 220		0.4			0.7		5	0.48017		0.50514		0.39177
 220		0.4			0.8		1	0.31403		0.32767		0.24478
 220		0.4			0.8		2	0.40869		0.41905		0.33222
 220		0.4			0.8		3	0.44253		0.45699		0.36136
 220		0.4			0.8		4	0.46407		0.48248		0.38022
 220		0.4			0.8		5	0.47801		0.50514		0.39177
 220		0.4			0.9		1	0.31023		0.32767		0.24478
 220		0.4			0.9		2	0.40474		0.41905		0.33222
 220		0.4			0.9		3	0.44097		0.45699		0.36136
 220		0.4			0.9		4	0.46146		0.48248		0.38022
 220		0.4			0.9		5	0.47525		0.50514		0.39177
 220		0.4			1.0		1	0.24478		0.32767		0.24478
 220		0.4			1.0		2	0.33222		0.41905		0.33222
 220		0.4			1.0		3	0.36136		0.45699		0.36136
 220		0.4			1.0		4	0.38022		0.48248		0.38022
 220		0.4			1.0		5	0.39177		0.50514		0.39177
 220		0.5			0.0		1	0.32767		0.32767		0.24739
 220		0.5			0.0		2	0.41905		0.41905		0.33341
 220		0.5			0.0		3	0.45699		0.45699		0.36024
 220		0.5			0.0		4	0.48248		0.48248		0.37724
 220		0.5			0.0		5	0.50514		0.50514		0.38901
 220		0.5			0.1		1	0.31939		0.32767		0.24739
 220		0.5			0.1		2	0.41033		0.41905		0.33341
 220		0.5			0.1		3	0.44208		0.45699		0.36024
 220		0.5			0.1		4	0.46117		0.48248		0.37724
 220		0.5			0.1		5	0.47861		0.50514		0.38901
 220		0.5			0.2		1	0.31977		0.32767		0.24739
 220		0.5			0.2		2	0.41041		0.41905		0.33341
 220		0.5			0.2		3	0.44216		0.45699		0.36024
 220		0.5			0.2		4	0.46109		0.48248		0.37724
 220		0.5			0.2		5	0.47823		0.50514		0.38901
 220		0.5			0.3		1	0.31925		0.32767		0.24739
 220		0.5			0.3		2	0.41048		0.41905		0.33341
 220		0.5			0.3		3	0.44275		0.45699		0.36024
 220		0.5			0.3		4	0.46124		0.48248		0.37724
 220		0.5			0.3		5	0.47816		0.50514		0.38901
 220		0.5			0.4		1	0.31910		0.32767		0.24739
 220		0.5			0.4		2	0.41041		0.41905		0.33341
 220		0.5			0.4		3	0.44328		0.45699		0.36024
 220		0.5			0.4		4	0.46124		0.48248		0.37724
 220		0.5			0.4		5	0.47831		0.50514		0.38901
 220		0.5			0.5		1	0.31880		0.32767		0.24739
 220		0.5			0.5		2	0.41085		0.41905		0.33341
 220		0.5			0.5		3	0.44357		0.45699		0.36024
 220		0.5			0.5		4	0.46102		0.48248		0.37724
 220		0.5			0.5		5	0.47861		0.50514		0.38901
 220		0.5			0.6		1	0.31843		0.32767		0.24739
 220		0.5			0.6		2	0.41093		0.41905		0.33341
 220		0.5			0.6		3	0.44216		0.45699		0.36024
 220		0.5			0.6		4	0.46184		0.48248		0.37724
 220		0.5			0.6		5	0.48032		0.50514		0.38901
 220		0.5			0.7		1	0.31798		0.32767		0.24739
 220		0.5			0.7		2	0.41011		0.41905		0.33341
 220		0.5			0.7		3	0.44164		0.45699		0.36024
 220		0.5			0.7		4	0.46325		0.48248		0.37724
 220		0.5			0.7		5	0.47920		0.50514		0.38901
 220		0.5			0.8		1	0.31589		0.32767		0.24739
 220		0.5			0.8		2	0.40884		0.41905		0.33341
 220		0.5			0.8		3	0.44179		0.45699		0.36024
 220		0.5			0.8		4	0.46266		0.48248		0.37724
 220		0.5			0.8		5	0.47704		0.50514		0.38901
 220		0.5			0.9		1	0.31269		0.32767		0.24739
 220		0.5			0.9		2	0.40645		0.41905		0.33341
 220		0.5			0.9		3	0.44052		0.45699		0.36024
 220		0.5			0.9		4	0.46035		0.48248		0.37724
 220		0.5			0.9		5	0.47428		0.50514		0.38901
 220		0.5			1.0		1	0.24739		0.32767		0.24739
 220		0.5			1.0		2	0.33341		0.41905		0.33341
 220		0.5			1.0		3	0.36024		0.45699		0.36024
 220		0.5			1.0		4	0.37724		0.48248		0.37724
 220		0.5			1.0		5	0.38901		0.50514		0.38901
 220		0.6			0.0		1	0.32767		0.32767		0.24940
 220		0.6			0.0		2	0.41905		0.41905		0.33304
 220		0.6			0.0		3	0.45699		0.45699		0.35972
 220		0.6			0.0		4	0.48248		0.48248		0.37649
 220		0.6			0.0		5	0.50514		0.50514		0.38767
 220		0.6			0.1		1	0.31813		0.32767		0.24940
 220		0.6			0.1		2	0.41011		0.41905		0.33304
 220		0.6			0.1		3	0.44119		0.45699		0.35972
 220		0.6			0.1		4	0.46042		0.48248		0.37649
 220		0.6			0.1		5	0.47727		0.50514		0.38767
 220		0.6			0.2		1	0.31843		0.32767		0.24940
 220		0.6			0.2		2	0.41011		0.41905		0.33304
 220		0.6			0.2		3	0.44119		0.45699		0.35972
 220		0.6			0.2		4	0.46035		0.48248		0.37649
 220		0.6			0.2		5	0.47689		0.50514		0.38767
 220		0.6			0.3		1	0.31828		0.32767		0.24940
 220		0.6			0.3		2	0.41026		0.41905		0.33304
 220		0.6			0.3		3	0.44171		0.45699		0.35972
 220		0.6			0.3		4	0.46027		0.48248		0.37649
 220		0.6			0.3		5	0.47689		0.50514		0.38767
 220		0.6			0.4		1	0.31843		0.32767		0.24940
 220		0.6			0.4		2	0.41011		0.41905		0.33304
 220		0.6			0.4		3	0.44186		0.45699		0.35972
 220		0.6			0.4		4	0.46035		0.48248		0.37649
 220		0.6			0.4		5	0.47689		0.50514		0.38767
 220		0.6			0.5		1	0.31828		0.32767		0.24940
 220		0.6			0.5		2	0.41041		0.41905		0.33304
 220		0.6			0.5		3	0.44223		0.45699		0.35972
 220		0.6			0.5		4	0.46035		0.48248		0.37649
 220		0.6			0.5		5	0.47712		0.50514		0.38767
 220		0.6			0.6		1	0.31790		0.32767		0.24940
 220		0.6			0.6		2	0.41041		0.41905		0.33304
 220		0.6			0.6		3	0.44074		0.45699		0.35972
 220		0.6			0.6		4	0.46094		0.48248		0.37649
 220		0.6			0.6		5	0.47898		0.50514		0.38767
 220		0.6			0.7		1	0.31753		0.32767		0.24940
 220		0.6			0.7		2	0.40929		0.41905		0.33304
 220		0.6			0.7		3	0.44037		0.45699		0.35972
 220		0.6			0.7		4	0.46221		0.48248		0.37649
 220		0.6			0.7		5	0.47801		0.50514		0.38767
 220		0.6			0.8		1	0.31574		0.32767		0.24940
 220		0.6			0.8		2	0.40817		0.41905		0.33304
 220		0.6			0.8		3	0.44059		0.45699		0.35972
 220		0.6			0.8		4	0.46117		0.48248		0.37649
 220		0.6			0.8		5	0.47592		0.50514		0.38767
 220		0.6			0.9		1	0.31306		0.32767		0.24940
 220		0.6			0.9		2	0.40608		0.41905		0.33304
 220		0.6			0.9		3	0.43962		0.45699		0.35972
 220		0.6			0.9		4	0.45938		0.48248		0.37649
 220		0.6			0.9		5	0.47354		0.50514		0.38767
 220		0.6			1.0		1	0.24940		0.32767		0.24940
 220		0.6			1.0		2	0.33304		0.41905		0.33304
 220		0.6			1.0		3	0.35972		0.45699		0.35972
 220		0.6			1.0		4	0.37649		0.48248		0.37649
 220		0.6			1.0		5	0.38767		0.50514		0.38767
 220		0.7			0.0		1	0.32767		0.32767		0.25007
 220		0.7			0.0		2	0.41905		0.41905		0.33363
 220		0.7			0.0		3	0.45699		0.45699		0.35942
 220		0.7			0.0		4	0.48248		0.48248		0.37612
 220		0.7			0.0		5	0.50514		0.50514		0.38730
 220		0.7			0.1		1	0.31820		0.32767		0.25007
 220		0.7			0.1		2	0.40966		0.41905		0.33363
 220		0.7			0.1		3	0.44112		0.45699		0.35942
 220		0.7			0.1		4	0.46020		0.48248		0.37612
 220		0.7			0.1		5	0.47682		0.50514		0.38730
 220		0.7			0.2		1	0.31850		0.32767		0.25007
 220		0.7			0.2		2	0.40966		0.41905		0.33363
 220		0.7			0.2		3	0.44112		0.45699		0.35942
 220		0.7			0.2		4	0.46012		0.48248		0.37612
 220		0.7			0.2		5	0.47645		0.50514		0.38730
 220		0.7			0.3		1	0.31843		0.32767		0.25007
 220		0.7			0.3		2	0.40981		0.41905		0.33363
 220		0.7			0.3		3	0.44164		0.45699		0.35942
 220		0.7			0.3		4	0.46005		0.48248		0.37612
 220		0.7			0.3		5	0.47652		0.50514		0.38730
 220		0.7			0.4		1	0.31843		0.32767		0.25007
 220		0.7			0.4		2	0.40966		0.41905		0.33363
 220		0.7			0.4		3	0.44179		0.45699		0.35942
 220		0.7			0.4		4	0.46020		0.48248		0.37612
 220		0.7			0.4		5	0.47652		0.50514		0.38730
 220		0.7			0.5		1	0.31828		0.32767		0.25007
 220		0.7			0.5		2	0.41011		0.41905		0.33363
 220		0.7			0.5		3	0.44216		0.45699		0.35942
 220		0.7			0.5		4	0.46020		0.48248		0.37612
 220		0.7			0.5		5	0.47667		0.50514		0.38730
 220		0.7			0.6		1	0.31790		0.32767		0.25007
 220		0.7			0.6		2	0.41018		0.41905		0.33363
 220		0.7			0.6		3	0.44059		0.45699		0.35942
 220		0.7			0.6		4	0.46079		0.48248		0.37612
 220		0.7			0.6		5	0.47846		0.50514		0.38730
 220		0.7			0.7		1	0.31761		0.32767		0.25007
 220		0.7			0.7		2	0.40899		0.41905		0.33363
 220		0.7			0.7		3	0.44015		0.45699		0.35942
 220		0.7			0.7		4	0.46221		0.48248		0.37612
 220		0.7			0.7		5	0.47749		0.50514		0.38730
 220		0.7			0.8		1	0.31582		0.32767		0.25007
 220		0.7			0.8		2	0.40802		0.41905		0.33363
 220		0.7			0.8		3	0.44044		0.45699		0.35942
 220		0.7			0.8		4	0.46109		0.48248		0.37612
 220		0.7			0.8		5	0.47570		0.50514		0.38730
 220		0.7			0.9		1	0.31313		0.32767		0.25007
 220		0.7			0.9		2	0.40616		0.41905		0.33363
 220		0.7			0.9		3	0.43970		0.45699		0.35942
 220		0.7			0.9		4	0.45930		0.48248		0.37612
 220		0.7			0.9		5	0.47324		0.50514		0.38730
 220		0.7			1.0		1	0.25007		0.32767		0.25007
 220		0.7			1.0		2	0.33363		0.41905		0.33363
 220		0.7			1.0		3	0.35942		0.45699		0.35942
 220		0.7			1.0		4	0.37612		0.48248		0.37612
 220		0.7			1.0		5	0.38730		0.50514		0.38730
 220		0.8			0.0		1	0.32767		0.32767		0.24978
 220		0.8			0.0		2	0.41905		0.41905		0.33296
 220		0.8			0.0		3	0.45699		0.45699		0.35860
 220		0.8			0.0		4	0.48248		0.48248		0.37507
 220		0.8			0.0		5	0.50514		0.50514		0.38618
 220		0.8			0.1		1	0.31805		0.32767		0.24978
 220		0.8			0.1		2	0.40929		0.41905		0.33296
 220		0.8			0.1		3	0.44059		0.45699		0.35860
 220		0.8			0.1		4	0.45938		0.48248		0.37507
 220		0.8			0.1		5	0.47600		0.50514		0.38618
 220		0.8			0.2		1	0.31835		0.32767		0.24978
 220		0.8			0.2		2	0.40929		0.41905		0.33296
 220		0.8			0.2		3	0.44059		0.45699		0.35860
 220		0.8			0.2		4	0.45930		0.48248		0.37507
 220		0.8			0.2		5	0.47563		0.50514		0.38618
 220		0.8			0.3		1	0.31828		0.32767		0.24978
 220		0.8			0.3		2	0.40936		0.41905		0.33296
 220		0.8			0.3		3	0.44119		0.45699		0.35860
 220		0.8			0.3		4	0.45930		0.48248		0.37507
 220		0.8			0.3		5	0.47570		0.50514		0.38618
 220		0.8			0.4		1	0.31820		0.32767		0.24978
 220		0.8			0.4		2	0.40921		0.41905		0.33296
 220		0.8			0.4		3	0.44126		0.45699		0.35860
 220		0.8			0.4		4	0.45953		0.48248		0.37507
 220		0.8			0.4		5	0.47578		0.50514		0.38618
 220		0.8			0.5		1	0.31805		0.32767		0.24978
 220		0.8			0.5		2	0.40966		0.41905		0.33296
 220		0.8			0.5		3	0.44164		0.45699		0.35860
 220		0.8			0.5		4	0.45953		0.48248		0.37507
 220		0.8			0.5		5	0.47600		0.50514		0.38618
 220		0.8			0.6		1	0.31783		0.32767		0.24978
 220		0.8			0.6		2	0.40973		0.41905		0.33296
 220		0.8			0.6		3	0.44007		0.45699		0.35860
 220		0.8			0.6		4	0.46012		0.48248		0.37507
 220		0.8			0.6		5	0.47771		0.50514		0.38618
 220		0.8			0.7		1	0.31746		0.32767		0.24978
 220		0.8			0.7		2	0.40854		0.41905		0.33296
 220		0.8			0.7		3	0.43970		0.45699		0.35860
 220		0.8			0.7		4	0.46154		0.48248		0.37507
 220		0.8			0.7		5	0.47674		0.50514		0.38618
 220		0.8			0.8		1	0.31582		0.32767		0.24978
 220		0.8			0.8		2	0.40757		0.41905		0.33296
 220		0.8			0.8		3	0.43992		0.45699		0.35860
 220		0.8			0.8		4	0.46042		0.48248		0.37507
 220		0.8			0.8		5	0.47488		0.50514		0.38618
 220		0.8			0.9		1	0.31328		0.32767		0.24978
 220		0.8			0.9		2	0.40571		0.41905		0.33296
 220		0.8			0.9		3	0.43903		0.45699		0.35860
 220		0.8			0.9		4	0.45848		0.48248		0.37507
 220		0.8			0.9		5	0.47242		0.50514		0.38618
 220		0.8			1.0		1	0.24978		0.32767		0.24978
 220		0.8			1.0		2	0.33296		0.41905		0.33296
 220		0.8			1.0		3	0.35860		0.45699		0.35860
 220		0.8			1.0		4	0.37507		0.48248		0.37507
 220		0.8			1.0		5	0.38618		0.50514		0.38618
 220		0.9			0.0		1	0.32767		0.32767		0.25022
 220		0.9			0.0		2	0.41905		0.41905		0.33311
 220		0.9			0.0		3	0.45699		0.45699		0.35845
 220		0.9			0.0		4	0.48248		0.48248		0.37485
 220		0.9			0.0		5	0.50514		0.50514		0.38558
 220		0.9			0.1		1	0.31798		0.32767		0.25022
 220		0.9			0.1		2	0.40936		0.41905		0.33311
 220		0.9			0.1		3	0.44059		0.45699		0.35845
 220		0.9			0.1		4	0.45923		0.48248		0.37485
 220		0.9			0.1		5	0.47563		0.50514		0.38558
 220		0.9			0.2		1	0.31828		0.32767		0.25022
 220		0.9			0.2		2	0.40936		0.41905		0.33311
 220		0.9			0.2		3	0.44059		0.45699		0.35845
 220		0.9			0.2		4	0.45915		0.48248		0.37485
 220		0.9			0.2		5	0.47525		0.50514		0.38558
 220		0.9			0.3		1	0.31843		0.32767		0.25022
 220		0.9			0.3		2	0.40944		0.41905		0.33311
 220		0.9			0.3		3	0.44119		0.45699		0.35845
 220		0.9			0.3		4	0.45915		0.48248		0.37485
 220		0.9			0.3		5	0.47533		0.50514		0.38558
 220		0.9			0.4		1	0.31857		0.32767		0.25022
 220		0.9			0.4		2	0.40929		0.41905		0.33311
 220		0.9			0.4		3	0.44126		0.45699		0.35845
 220		0.9			0.4		4	0.45938		0.48248		0.37485
 220		0.9			0.4		5	0.47540		0.50514		0.38558
 220		0.9			0.5		1	0.31835		0.32767		0.25022
 220		0.9			0.5		2	0.40966		0.41905		0.33311
 220		0.9			0.5		3	0.44156		0.45699		0.35845
 220		0.9			0.5		4	0.45930		0.48248		0.37485
 220		0.9			0.5		5	0.47555		0.50514		0.38558
 220		0.9			0.6		1	0.31790		0.32767		0.25022
 220		0.9			0.6		2	0.40973		0.41905		0.33311
 220		0.9			0.6		3	0.44000		0.45699		0.35845
 220		0.9			0.6		4	0.45990		0.48248		0.37485
 220		0.9			0.6		5	0.47734		0.50514		0.38558
 220		0.9			0.7		1	0.31768		0.32767		0.25022
 220		0.9			0.7		2	0.40854		0.41905		0.33311
 220		0.9			0.7		3	0.43962		0.45699		0.35845
 220		0.9			0.7		4	0.46131		0.48248		0.37485
 220		0.9			0.7		5	0.47637		0.50514		0.38558
 220		0.9			0.8		1	0.31597		0.32767		0.25022
 220		0.9			0.8		2	0.40757		0.41905		0.33311
 220		0.9			0.8		3	0.44000		0.45699		0.35845
 220		0.9			0.8		4	0.46027		0.48248		0.37485
 220		0.9			0.8		5	0.47466		0.50514		0.38558
 220		0.9			0.9		1	0.31366		0.32767		0.25022
 220		0.9			0.9		2	0.40578		0.41905		0.33311
 220		0.9			0.9		3	0.43910		0.45699		0.35845
 220		0.9			0.9		4	0.45848		0.48248		0.37485
 220		0.9			0.9		5	0.47220		0.50514		0.38558
 220		0.9			1.0		1	0.25022		0.32767		0.25022
 220		0.9			1.0		2	0.33311		0.41905		0.33311
 220		0.9			1.0		3	0.35845		0.45699		0.35845
 220		0.9			1.0		4	0.37485		0.48248		0.37485
 220		0.9			1.0		5	0.38558		0.50514		0.38558
 220		1.0			0.0		1	0.32767		0.32767		0.25030
 220		1.0			0.0		2	0.41905		0.41905		0.33289
 220		1.0			0.0		3	0.45699		0.45699		0.35801
 220		1.0			0.0		4	0.48248		0.48248		0.37433
 220		1.0			0.0		5	0.50514		0.50514		0.38521
 220		1.0			0.1		1	0.31790		0.32767		0.25030
 220		1.0			0.1		2	0.40921		0.41905		0.33289
 220		1.0			0.1		3	0.44022		0.45699		0.35801
 220		1.0			0.1		4	0.45886		0.48248		0.37433
 220		1.0			0.1		5	0.47525		0.50514		0.38521
 220		1.0			0.2		1	0.31820		0.32767		0.25030
 220		1.0			0.2		2	0.40921		0.41905		0.33289
 220		1.0			0.2		3	0.44022		0.45699		0.35801
 220		1.0			0.2		4	0.45878		0.48248		0.37433
 220		1.0			0.2		5	0.47488		0.50514		0.38521
 220		1.0			0.3		1	0.31835		0.32767		0.25030
 220		1.0			0.3		2	0.40929		0.41905		0.33289
 220		1.0			0.3		3	0.44082		0.45699		0.35801
 220		1.0			0.3		4	0.45878		0.48248		0.37433
 220		1.0			0.3		5	0.47496		0.50514		0.38521
 220		1.0			0.4		1	0.31850		0.32767		0.25030
 220		1.0			0.4		2	0.40914		0.41905		0.33289
 220		1.0			0.4		3	0.44089		0.45699		0.35801
 220		1.0			0.4		4	0.45900		0.48248		0.37433
 220		1.0			0.4		5	0.47503		0.50514		0.38521
 220		1.0			0.5		1	0.31828		0.32767		0.25030
 220		1.0			0.5		2	0.40951		0.41905		0.33289
 220		1.0			0.5		3	0.44119		0.45699		0.35801
 220		1.0			0.5		4	0.45893		0.48248		0.37433
 220		1.0			0.5		5	0.47518		0.50514		0.38521
 220		1.0			0.6		1	0.31783		0.32767		0.25030
 220		1.0			0.6		2	0.40959		0.41905		0.33289
 220		1.0			0.6		3	0.43962		0.45699		0.35801
 220		1.0			0.6		4	0.45953		0.48248		0.37433
 220		1.0			0.6		5	0.47697		0.50514		0.38521
 220		1.0			0.7		1	0.31761		0.32767		0.25030
 220		1.0			0.7		2	0.40839		0.41905		0.33289
 220		1.0			0.7		3	0.43925		0.45699		0.35801
 220		1.0			0.7		4	0.46094		0.48248		0.37433
 220		1.0			0.7		5	0.47600		0.50514		0.38521
 220		1.0			0.8		1	0.31589		0.32767		0.25030
 220		1.0			0.8		2	0.40742		0.41905		0.33289
 220		1.0			0.8		3	0.43962		0.45699		0.35801
 220		1.0			0.8		4	0.45990		0.48248		0.37433
 220		1.0			0.8		5	0.47428		0.50514		0.38521
 220		1.0			0.9		1	0.31366		0.32767		0.25030
 220		1.0			0.9		2	0.40564		0.41905		0.33289
 220		1.0			0.9		3	0.43873		0.45699		0.35801
 220		1.0			0.9		4	0.45811		0.48248		0.37433
 220		1.0			0.9		5	0.47190		0.50514		0.38521
 220		1.0			1.0		1	0.25030		0.32767		0.25030
 220		1.0			1.0		2	0.33289		0.41905		0.33289
 220		1.0			1.0		3	0.35801		0.45699		0.35801
 220		1.0			1.0		4	0.37433		0.48248		0.37433
 220		1.0			1.0		5	0.38521		0.50514		0.38521
 240		0.1			0.0		1	0.32767		0.32767		0.22801
 240		0.1			0.0		2	0.41905		0.41905		0.31887
 240		0.1			0.0		3	0.45699		0.45699		0.36099
 240		0.1			0.0		4	0.48248		0.48248		0.38491
 240		0.1			0.0		5	0.50514		0.50514		0.40295
 240		0.1			0.1		1	0.32156		0.32767		0.22801
 240		0.1			0.1		2	0.41287		0.41905		0.31887
 240		0.1			0.1		3	0.44402		0.45699		0.36099
 240		0.1			0.1		4	0.46601		0.48248		0.38491
 240		0.1			0.1		5	0.48472		0.50514		0.40295
 240		0.1			0.2		1	0.32171		0.32767		0.22801
 240		0.1			0.2		2	0.41294		0.41905		0.31887
 240		0.1			0.2		3	0.44402		0.45699		0.36099
 240		0.1			0.2		4	0.46586		0.48248		0.38491
 240		0.1			0.2		5	0.48412		0.50514		0.40295
 240		0.1			0.3		1	0.32148		0.32767		0.22801
 240		0.1			0.3		2	0.41272		0.41905		0.31887
 240		0.1			0.3		3	0.44454		0.45699		0.36099
 240		0.1			0.3		4	0.46616		0.48248		0.38491
 240		0.1			0.3		5	0.48412		0.50514		0.40295
 240		0.1			0.4		1	0.32051		0.32767		0.22801
 240		0.1			0.4		2	0.41272		0.41905		0.31887
 240		0.1			0.4		3	0.44350		0.45699		0.36099
 240		0.1			0.4		4	0.46609		0.48248		0.38491
 240		0.1			0.4		5	0.48390		0.50514		0.40295
 240		0.1			0.5		1	0.32007		0.32767		0.22801
 240		0.1			0.5		2	0.41234		0.41905		0.31887
 240		0.1			0.5		3	0.44402		0.45699		0.36099
 240		0.1			0.5		4	0.46601		0.48248		0.38491
 240		0.1			0.5		5	0.48368		0.50514		0.40295
 240		0.1			0.6		1	0.31925		0.32767		0.22801
 240		0.1			0.6		2	0.41085		0.41905		0.31887
 240		0.1			0.6		3	0.44320		0.45699		0.36099
 240		0.1			0.6		4	0.46556		0.48248		0.38491
 240		0.1			0.6		5	0.48606		0.50514		0.40295
 240		0.1			0.7		1	0.31701		0.32767		0.22801
 240		0.1			0.7		2	0.40817		0.41905		0.31887
 240		0.1			0.7		3	0.44335		0.45699		0.36099
 240		0.1			0.7		4	0.46549		0.48248		0.38491
 240		0.1			0.7		5	0.48629		0.50514		0.40295
 240		0.1			0.8		1	0.30821		0.32767		0.22801
 240		0.1			0.8		2	0.40556		0.41905		0.31887
 240		0.1			0.8		3	0.44156		0.45699		0.36099
 240		0.1			0.8		4	0.46631		0.48248		0.38491
 240		0.1			0.8		5	0.48442		0.50514		0.40295
 240		0.1			0.9		1	0.29137		0.32767		0.22801
 240		0.1			0.9		2	0.39684		0.41905		0.31887
 240		0.1			0.9		3	0.43828		0.45699		0.36099
 240		0.1			0.9		4	0.46303		0.48248		0.38491
 240		0.1			0.9		5	0.48159		0.50514		0.40295
 240		0.1			1.0		1	0.22801		0.32767		0.22801
 240		0.1			1.0		2	0.31887		0.41905		0.31887
 240		0.1			1.0		3	0.36099		0.45699		0.36099
 240		0.1			1.0		4	0.38491		0.48248		0.38491
 240		0.1			1.0		5	0.40295		0.50514		0.40295
 240		0.2			0.0		1	0.32767		0.32767		0.24038
 240		0.2			0.0		2	0.41905		0.41905		0.32782
 240		0.2			0.0		3	0.45699		0.45699		0.36531
 240		0.2			0.0		4	0.48248		0.48248		0.38596
 240		0.2			0.0		5	0.50514		0.50514		0.40027
 240		0.2			0.1		1	0.32096		0.32767		0.24038
 240		0.2			0.1		2	0.41190		0.41905		0.32782
 240		0.2			0.1		3	0.44365		0.45699		0.36531
 240		0.2			0.1		4	0.46549		0.48248		0.38596
 240		0.2			0.1		5	0.48271		0.50514		0.40027
 240		0.2			0.2		1	0.32111		0.32767		0.24038
 240		0.2			0.2		2	0.41190		0.41905		0.32782
 240		0.2			0.2		3	0.44350		0.45699		0.36531
 240		0.2			0.2		4	0.46534		0.48248		0.38596
 240		0.2			0.2		5	0.48226		0.50514		0.40027
 240		0.2			0.3		1	0.32074		0.32767		0.24038
 240		0.2			0.3		2	0.41197		0.41905		0.32782
 240		0.2			0.3		3	0.44402		0.45699		0.36531
 240		0.2			0.3		4	0.46556		0.48248		0.38596
 240		0.2			0.3		5	0.48226		0.50514		0.40027
 240		0.2			0.4		1	0.31992		0.32767		0.24038
 240		0.2			0.4		2	0.41197		0.41905		0.32782
 240		0.2			0.4		3	0.44357		0.45699		0.36531
 240		0.2			0.4		4	0.46556		0.48248		0.38596
 240		0.2			0.4		5	0.48211		0.50514		0.40027
 240		0.2			0.5		1	0.31932		0.32767		0.24038
 240		0.2			0.5		2	0.41093		0.41905		0.32782
 240		0.2			0.5		3	0.44357		0.45699		0.36531
 240		0.2			0.5		4	0.46534		0.48248		0.38596
 240		0.2			0.5		5	0.48226		0.50514		0.40027
 240		0.2			0.6		1	0.31865		0.32767		0.24038
 240		0.2			0.6		2	0.41011		0.41905		0.32782
 240		0.2			0.6		3	0.44313		0.45699		0.36531
 240		0.2			0.6		4	0.46534		0.48248		0.38596
 240		0.2			0.6		5	0.48368		0.50514		0.40027
 240		0.2			0.7		1	0.31656		0.32767		0.24038
 240		0.2			0.7		2	0.40854		0.41905		0.32782
 240		0.2			0.7		3	0.44313		0.45699		0.36531
 240		0.2			0.7		4	0.46541		0.48248		0.38596
 240		0.2			0.7		5	0.48323		0.50514		0.40027
 240		0.2			0.8		1	0.31097		0.32767		0.24038
 240		0.2			0.8		2	0.40631		0.41905		0.32782
 240		0.2			0.8		3	0.44208		0.45699		0.36531
 240		0.2			0.8		4	0.46549		0.48248		0.38596
 240		0.2			0.8		5	0.48122		0.50514		0.40027
 240		0.2			0.9		1	0.30471		0.32767		0.24038
 240		0.2			0.9		2	0.39945		0.41905		0.32782
 240		0.2			0.9		3	0.44022		0.45699		0.36531
 240		0.2			0.9		4	0.46318		0.48248		0.38596
 240		0.2			0.9		5	0.47846		0.50514		0.40027
 240		0.2			1.0		1	0.24038		0.32767		0.24038
 240		0.2			1.0		2	0.32782		0.41905		0.32782
 240		0.2			1.0		3	0.36531		0.45699		0.36531
 240		0.2			1.0		4	0.38596		0.48248		0.38596
 240		0.2			1.0		5	0.40027		0.50514		0.40027
 240		0.3			0.0		1	0.32767		0.32767		0.24687
 240		0.3			0.0		2	0.41905		0.41905		0.33408
 240		0.3			0.0		3	0.45699		0.45699		0.36568
 240		0.3			0.0		4	0.48248		0.48248		0.38648
 240		0.3			0.0		5	0.50514		0.50514		0.39788
 240		0.3			0.1		1	0.32081		0.32767		0.24687
 240		0.3			0.1		2	0.41137		0.41905		0.33408
 240		0.3			0.1		3	0.44335		0.45699		0.36568
 240		0.3			0.1		4	0.46377		0.48248		0.38648
 240		0.3			0.1		5	0.48129		0.50514		0.39788
 240		0.3			0.2		1	0.32096		0.32767		0.24687
 240		0.3			0.2		2	0.41137		0.41905		0.33408
 240		0.3			0.2		3	0.44335		0.45699		0.36568
 240		0.3			0.2		4	0.46363		0.48248		0.38648
 240		0.3			0.2		5	0.48077		0.50514		0.39788
 240		0.3			0.3		1	0.32059		0.32767		0.24687
 240		0.3			0.3		2	0.41152		0.41905		0.33408
 240		0.3			0.3		3	0.44365		0.45699		0.36568
 240		0.3			0.3		4	0.46363		0.48248		0.38648
 240		0.3			0.3		5	0.48084		0.50514		0.39788
 240		0.3			0.4		1	0.31977		0.32767		0.24687
 240		0.3			0.4		2	0.41145		0.41905		0.33408
 240		0.3			0.4		3	0.44372		0.45699		0.36568
 240		0.3			0.4		4	0.46400		0.48248		0.38648
 240		0.3			0.4		5	0.48047		0.50514		0.39788
 240		0.3			0.5		1	0.31895		0.32767		0.24687
 240		0.3			0.5		2	0.41093		0.41905		0.33408
 240		0.3			0.5		3	0.44410		0.45699		0.36568
 240		0.3			0.5		4	0.46355		0.48248		0.38648
 240		0.3			0.5		5	0.48069		0.50514		0.39788
 240		0.3			0.6		1	0.31835		0.32767		0.24687
 240		0.3			0.6		2	0.41100		0.41905		0.33408
 240		0.3			0.6		3	0.44328		0.45699		0.36568
 240		0.3			0.6		4	0.46333		0.48248		0.38648
 240		0.3			0.6		5	0.48211		0.50514		0.39788
 240		0.3			0.7		1	0.31708		0.32767		0.24687
 240		0.3			0.7		2	0.41041		0.41905		0.33408
 240		0.3			0.7		3	0.44275		0.45699		0.36568
 240		0.3			0.7		4	0.46415		0.48248		0.38648
 240		0.3			0.7		5	0.48144		0.50514		0.39788
 240		0.3			0.8		1	0.31507		0.32767		0.24687
 240		0.3			0.8		2	0.40869		0.41905		0.33408
 240		0.3			0.8		3	0.44194		0.45699		0.36568
 240		0.3			0.8		4	0.46504		0.48248		0.38648
 240		0.3			0.8		5	0.47950		0.50514		0.39788
 240		0.3			0.9		1	0.31052		0.32767		0.24687
 240		0.3			0.9		2	0.40429		0.41905		0.33408
 240		0.3			0.9		3	0.44044		0.45699		0.36568
 240		0.3			0.9		4	0.46266		0.48248		0.38648
 240		0.3			0.9		5	0.47645		0.50514		0.39788
 240		0.3			1.0		1	0.24687		0.32767		0.24687
 240		0.3			1.0		2	0.33408		0.41905		0.33408
 240		0.3			1.0		3	0.36568		0.45699		0.36568
 240		0.3			1.0		4	0.38648		0.48248		0.38648
 240		0.3			1.0		5	0.39788		0.50514		0.39788
 240		0.4			0.0		1	0.32767		0.32767		0.24709
 240		0.4			0.0		2	0.41905		0.41905		0.33408
 240		0.4			0.0		3	0.45699		0.45699		0.36479
 240		0.4			0.0		4	0.48248		0.48248		0.38447
 240		0.4			0.0		5	0.50514		0.50514		0.39557
 240		0.4			0.1		1	0.31939		0.32767		0.24709
 240		0.4			0.1		2	0.41055		0.41905		0.33408
 240		0.4			0.1		3	0.44283		0.45699		0.36479
 240		0.4			0.1		4	0.46236		0.48248		0.38447
 240		0.4			0.1		5	0.47973		0.50514		0.39557
 240		0.4			0.2		1	0.31954		0.32767		0.24709
 240		0.4			0.2		2	0.41063		0.41905		0.33408
 240		0.4			0.2		3	0.44283		0.45699		0.36479
 240		0.4			0.2		4	0.46221		0.48248		0.38447
 240		0.4			0.2		5	0.47928		0.50514		0.39557
 240		0.4			0.3		1	0.31925		0.32767		0.24709
 240		0.4			0.3		2	0.41070		0.41905		0.33408
 240		0.4			0.3		3	0.44305		0.45699		0.36479
 240		0.4			0.3		4	0.46221		0.48248		0.38447
 240		0.4			0.3		5	0.47943		0.50514		0.39557
 240		0.4			0.4		1	0.31820		0.32767		0.24709
 240		0.4			0.4		2	0.41070		0.41905		0.33408
 240		0.4			0.4		3	0.44320		0.45699		0.36479
 240		0.4			0.4		4	0.46243		0.48248		0.38447
 240		0.4			0.4		5	0.47920		0.50514		0.39557
 240		0.4			0.5		1	0.31746		0.32767		0.24709
 240		0.4			0.5		2	0.41078		0.41905		0.33408
 240		0.4			0.5		3	0.44365		0.45699		0.36479
 240		0.4			0.5		4	0.46236		0.48248		0.38447
 240		0.4			0.5		5	0.47943		0.50514		0.39557
 240		0.4			0.6		1	0.31671		0.32767		0.24709
 240		0.4			0.6		2	0.41085		0.41905		0.33408
 240		0.4			0.6		3	0.44305		0.45699		0.36479
 240		0.4			0.6		4	0.46221		0.48248		0.38447
 240		0.4			0.6		5	0.48122		0.50514		0.39557
 240		0.4			0.7		1	0.31597		0.32767		0.24709
 240		0.4			0.7		2	0.41011		0.41905		0.33408
 240		0.4			0.7		3	0.44283		0.45699		0.36479
 240		0.4			0.7		4	0.46273		0.48248		0.38447
 240		0.4			0.7		5	0.48047		0.50514		0.39557
 240		0.4			0.8		1	0.31388		0.32767		0.24709
 240		0.4			0.8		2	0.40839		0.41905		0.33408
 240		0.4			0.8		3	0.44201		0.45699		0.36479
 240		0.4			0.8		4	0.46392		0.48248		0.38447
 240		0.4			0.8		5	0.47816		0.50514		0.39557
 240		0.4			0.9		1	0.31075		0.32767		0.24709
 240		0.4			0.9		2	0.40474		0.41905		0.33408
 240		0.4			0.9		3	0.44104		0.45699		0.36479
 240		0.4			0.9		4	0.46161		0.48248		0.38447
 240		0.4			0.9		5	0.47533		0.50514		0.39557
 240		0.4			1.0		1	0.24709		0.32767		0.24709
 240		0.4			1.0		2	0.33408		0.41905		0.33408
 240		0.4			1.0		3	0.36479		0.45699		0.36479
 240		0.4			1.0		4	0.38447		0.48248		0.38447
 240		0.4			1.0		5	0.39557		0.50514		0.39557
 240		0.5			0.0		1	0.32767		0.32767		0.24963
 240		0.5			0.0		2	0.41905		0.41905		0.33512
 240		0.5			0.0		3	0.45699		0.45699		0.36382
 240		0.5			0.0		4	0.48248		0.48248		0.38163
 240		0.5			0.0		5	0.50514		0.50514		0.39311
 240		0.5			0.1		1	0.31932		0.32767		0.24963
 240		0.5			0.1		2	0.41003		0.41905		0.33512
 240		0.5			0.1		3	0.44201		0.45699		0.36382
 240		0.5			0.1		4	0.46087		0.48248		0.38163
 240		0.5			0.1		5	0.47801		0.50514		0.39311
 240		0.5			0.2		1	0.31947		0.32767		0.24963
 240		0.5			0.2		2	0.41011		0.41905		0.33512
 240		0.5			0.2		3	0.44208		0.45699		0.36382
 240		0.5			0.2		4	0.46079		0.48248		0.38163
 240		0.5			0.2		5	0.47771		0.50514		0.39311
 240		0.5			0.3		1	0.31910		0.32767		0.24963
 240		0.5			0.3		2	0.41018		0.41905		0.33512
 240		0.5			0.3		3	0.44223		0.45699		0.36382
 240		0.5			0.3		4	0.46087		0.48248		0.38163
 240		0.5			0.3		5	0.47779		0.50514		0.39311
 240		0.5			0.4		1	0.31895		0.32767		0.24963
 240		0.5			0.4		2	0.41018		0.41905		0.33512
 240		0.5			0.4		3	0.44268		0.45699		0.36382
 240		0.5			0.4		4	0.46117		0.48248		0.38163
 240		0.5			0.4		5	0.47764		0.50514		0.39311
 240		0.5			0.5		1	0.31850		0.32767		0.24963
 240		0.5			0.5		2	0.41033		0.41905		0.33512
 240		0.5			0.5		3	0.44313		0.45699		0.36382
 240		0.5			0.5		4	0.46109		0.48248		0.38163
 240		0.5			0.5		5	0.47764		0.50514		0.39311
 240		0.5			0.6		1	0.31813		0.32767		0.24963
 240		0.5			0.6		2	0.41033		0.41905		0.33512
 240		0.5			0.6		3	0.44238		0.45699		0.36382
 240		0.5			0.6		4	0.46102		0.48248		0.38163
 240		0.5			0.6		5	0.47973		0.50514		0.39311
 240		0.5			0.7		1	0.31790		0.32767		0.24963
 240		0.5			0.7		2	0.40973		0.41905		0.33512
 240		0.5			0.7		3	0.44194		0.45699		0.36382
 240		0.5			0.7		4	0.46146		0.48248		0.38163
 240		0.5			0.7		5	0.47905		0.50514		0.39311
 240		0.5			0.8		1	0.31589		0.32767		0.24963
 240		0.5			0.8		2	0.40862		0.41905		0.33512
 240		0.5			0.8		3	0.44119		0.45699		0.36382
 240		0.5			0.8		4	0.46273		0.48248		0.38163
 240		0.5			0.8		5	0.47704		0.50514		0.39311
 240		0.5			0.9		1	0.31298		0.32767		0.24963
 240		0.5			0.9		2	0.40660		0.41905		0.33512
 240		0.5			0.9		3	0.44059		0.45699		0.36382
 240		0.5			0.9		4	0.46042		0.48248		0.38163
 240		0.5			0.9		5	0.47399		0.50514		0.39311
 240		0.5			1.0		1	0.24963		0.32767		0.24963
 240		0.5			1.0		2	0.33512		0.41905		0.33512
 240		0.5			1.0		3	0.36382		0.45699		0.36382
 240		0.5			1.0		4	0.38163		0.48248		0.38163
 240		0.5			1.0		5	0.39311		0.50514		0.39311
 240		0.6			0.0		1	0.32767		0.32767		0.25231
 240		0.6			0.0		2	0.41905		0.41905		0.33468
 240		0.6			0.0		3	0.45699		0.45699		0.36330
 240		0.6			0.0		4	0.48248		0.48248		0.38066
 240		0.6			0.0		5	0.50514		0.50514		0.39177
 240		0.6			0.1		1	0.31805		0.32767		0.25231
 240		0.6			0.1		2	0.40981		0.41905		0.33468
 240		0.6			0.1		3	0.44104		0.45699		0.36330
 240		0.6			0.1		4	0.46012		0.48248		0.38066
 240		0.6			0.1		5	0.47660		0.50514		0.39177
 240		0.6			0.2		1	0.31872		0.32767		0.25231
 240		0.6			0.2		2	0.40981		0.41905		0.33468
 240		0.6			0.2		3	0.44097		0.45699		0.36330
 240		0.6			0.2		4	0.46005		0.48248		0.38066
 240		0.6			0.2		5	0.47622		0.50514		0.39177
 240		0.6			0.3		1	0.31872		0.32767		0.25231
 240		0.6			0.3		2	0.40988		0.41905		0.33468
 240		0.6			0.3		3	0.44119		0.45699		0.36330
 240		0.6			0.3		4	0.45997		0.48248		0.38066
 240		0.6			0.3		5	0.47637		0.50514		0.39177
 240		0.6			0.4		1	0.31880		0.32767		0.25231
 240		0.6			0.4		2	0.40988		0.41905		0.33468
 240		0.6			0.4		3	0.44141		0.45699		0.36330
 240		0.6			0.4		4	0.46020		0.48248		0.38066
 240		0.6			0.4		5	0.47645		0.50514		0.39177
 240		0.6			0.5		1	0.31843		0.32767		0.25231
 240		0.6			0.5		2	0.40981		0.41905		0.33468
 240		0.6			0.5		3	0.44171		0.45699		0.36330
 240		0.6			0.5		4	0.46042		0.48248		0.38066
 240		0.6			0.5		5	0.47637		0.50514		0.39177
 240		0.6			0.6		1	0.31820		0.32767		0.25231
 240		0.6			0.6		2	0.40973		0.41905		0.33468
 240		0.6			0.6		3	0.44097		0.45699		0.36330
 240		0.6			0.6		4	0.46020		0.48248		0.38066
 240		0.6			0.6		5	0.47838		0.50514		0.39177
 240		0.6			0.7		1	0.31798		0.32767		0.25231
 240		0.6			0.7		2	0.40891		0.41905		0.33468
 240		0.6			0.7		3	0.44082		0.45699		0.36330
 240		0.6			0.7		4	0.46049		0.48248		0.38066
 240		0.6			0.7		5	0.47764		0.50514		0.39177
 240		0.6			0.8		1	0.31612		0.32767		0.25231
 240		0.6			0.8		2	0.40787		0.41905		0.33468
 240		0.6			0.8		3	0.44022		0.45699		0.36330
 240		0.6			0.8		4	0.46131		0.48248		0.38066
 240		0.6			0.8		5	0.47585		0.50514		0.39177
 240		0.6			0.9		1	0.31366		0.32767		0.25231
 240		0.6			0.9		2	0.40623		0.41905		0.33468
 240		0.6			0.9		3	0.43940		0.45699		0.36330
 240		0.6			0.9		4	0.45975		0.48248		0.38066
 240		0.6			0.9		5	0.47332		0.50514		0.39177
 240		0.6			1.0		1	0.25231		0.32767		0.25231
 240		0.6			1.0		2	0.33468		0.41905		0.33468
 240		0.6			1.0		3	0.36330		0.45699		0.36330
 240		0.6			1.0		4	0.38066		0.48248		0.38066
 240		0.6			1.0		5	0.39177		0.50514		0.39177
 240		0.7			0.0		1	0.32767		0.32767		0.25291
 240		0.7			0.0		2	0.41905		0.41905		0.33535
 240		0.7			0.0		3	0.45699		0.45699		0.36300
 240		0.7			0.0		4	0.48248		0.48248		0.38029
 240		0.7			0.0		5	0.50514		0.50514		0.39140
 240		0.7			0.1		1	0.31813		0.32767		0.25291
 240		0.7			0.1		2	0.40936		0.41905		0.33535
 240		0.7			0.1		3	0.44097		0.45699		0.36300
 240		0.7			0.1		4	0.45990		0.48248		0.38029
 240		0.7			0.1		5	0.47615		0.50514		0.39140
 240		0.7			0.2		1	0.31880		0.32767		0.25291
 240		0.7			0.2		2	0.40936		0.41905		0.33535
 240		0.7			0.2		3	0.44089		0.45699		0.36300
 240		0.7			0.2		4	0.45982		0.48248		0.38029
 240		0.7			0.2		5	0.47578		0.50514		0.39140
 240		0.7			0.3		1	0.31887		0.32767		0.25291
 240		0.7			0.3		2	0.40944		0.41905		0.33535
 240		0.7			0.3		3	0.44112		0.45699		0.36300
 240		0.7			0.3		4	0.45982		0.48248		0.38029
 240		0.7			0.3		5	0.47600		0.50514		0.39140
 240		0.7			0.4		1	0.31887		0.32767		0.25291
 240		0.7			0.4		2	0.40944		0.41905		0.33535
 240		0.7			0.4		3	0.44134		0.45699		0.36300
 240		0.7			0.4		4	0.46005		0.48248		0.38029
 240		0.7			0.4		5	0.47607		0.50514		0.39140
 240		0.7			0.5		1	0.31843		0.32767		0.25291
 240		0.7			0.5		2	0.40951		0.41905		0.33535
 240		0.7			0.5		3	0.44164		0.45699		0.36300
 240		0.7			0.5		4	0.46027		0.48248		0.38029
 240		0.7			0.5		5	0.47592		0.50514		0.39140
 240		0.7			0.6		1	0.31820		0.32767		0.25291
 240		0.7			0.6		2	0.40951		0.41905		0.33535
 240		0.7			0.6		3	0.44082		0.45699		0.36300
 240		0.7			0.6		4	0.46005		0.48248		0.38029
 240		0.7			0.6		5	0.47786		0.50514		0.39140
 240		0.7			0.7		1	0.31805		0.32767		0.25291
 240		0.7			0.7		2	0.40862		0.41905		0.33535
 240		0.7			0.7		3	0.44059		0.45699		0.36300
 240		0.7			0.7		4	0.46042		0.48248		0.38029
 240		0.7			0.7		5	0.47712		0.50514		0.39140
 240		0.7			0.8		1	0.31619		0.32767		0.25291
 240		0.7			0.8		2	0.40772		0.41905		0.33535
 240		0.7			0.8		3	0.44007		0.45699		0.36300
 240		0.7			0.8		4	0.46124		0.48248		0.38029
 240		0.7			0.8		5	0.47555		0.50514		0.39140
 240		0.7			0.9		1	0.31373		0.32767		0.25291
 240		0.7			0.9		2	0.40631		0.41905		0.33535
 240		0.7			0.9		3	0.43948		0.45699		0.36300
 240		0.7			0.9		4	0.45960		0.48248		0.38029
 240		0.7			0.9		5	0.47309		0.50514		0.39140
 240		0.7			1.0		1	0.25291		0.32767		0.25291
 240		0.7			1.0		2	0.33535		0.41905		0.33535
 240		0.7			1.0		3	0.36300		0.45699		0.36300
 240		0.7			1.0		4	0.38029		0.48248		0.38029
 240		0.7			1.0		5	0.39140		0.50514		0.39140
 240		0.8			0.0		1	0.32767		0.32767		0.25246
 240		0.8			0.0		2	0.41905		0.41905		0.33468
 240		0.8			0.0		3	0.45699		0.45699		0.36218
 240		0.8			0.0		4	0.48248		0.48248		0.37925
 240		0.8			0.0		5	0.50514		0.50514		0.39021
 240		0.8			0.1		1	0.31798		0.32767		0.25246
 240		0.8			0.1		2	0.40899		0.41905		0.33468
 240		0.8			0.1		3	0.44044		0.45699		0.36218
 240		0.8			0.1		4	0.45908		0.48248		0.37925
 240		0.8			0.1		5	0.47525		0.50514		0.39021
 240		0.8			0.2		1	0.31865		0.32767		0.25246
 240		0.8			0.2		2	0.40899		0.41905		0.33468
 240		0.8			0.2		3	0.44037		0.45699		0.36218
 240		0.8			0.2		4	0.45900		0.48248		0.37925
 240		0.8			0.2		5	0.47488		0.50514		0.39021
 240		0.8			0.3		1	0.31865		0.32767		0.25246
 240		0.8			0.3		2	0.40899		0.41905		0.33468
 240		0.8			0.3		3	0.44067		0.45699		0.36218
 240		0.8			0.3		4	0.45900		0.48248		0.37925
 240		0.8			0.3		5	0.47510		0.50514		0.39021
 240		0.8			0.4		1	0.31865		0.32767		0.25246
 240		0.8			0.4		2	0.40899		0.41905		0.33468
 240		0.8			0.4		3	0.44082		0.45699		0.36218
 240		0.8			0.4		4	0.45938		0.48248		0.37925
 240		0.8			0.4		5	0.47525		0.50514		0.39021
 240		0.8			0.5		1	0.31828		0.32767		0.25246
 240		0.8			0.5		2	0.40906		0.41905		0.33468
 240		0.8			0.5		3	0.44112		0.45699		0.36218
 240		0.8			0.5		4	0.45960		0.48248		0.37925
 240		0.8			0.5		5	0.47518		0.50514		0.39021
 240		0.8			0.6		1	0.31820		0.32767		0.25246
 240		0.8			0.6		2	0.40906		0.41905		0.33468
 240		0.8			0.6		3	0.44030		0.45699		0.36218
 240		0.8			0.6		4	0.45938		0.48248		0.37925
 240		0.8			0.6		5	0.47704		0.50514		0.39021
 240		0.8			0.7		1	0.31790		0.32767		0.25246
 240		0.8			0.7		2	0.40817		0.41905		0.33468
 240		0.8			0.7		3	0.44015		0.45699		0.36218
 240		0.8			0.7		4	0.45975		0.48248		0.37925
 240		0.8			0.7		5	0.47630		0.50514		0.39021
 240		0.8			0.8		1	0.31619		0.32767		0.25246
 240		0.8			0.8		2	0.40727		0.41905		0.33468
 240		0.8			0.8		3	0.43955		0.45699		0.36218
 240		0.8			0.8		4	0.46057		0.48248		0.37925
 240		0.8			0.8		5	0.47466		0.50514		0.39021
 240		0.8			0.9		1	0.31388		0.32767		0.25246
 240		0.8			0.9		2	0.40586		0.41905		0.33468
 240		0.8			0.9		3	0.43880		0.45699		0.36218
 240		0.8			0.9		4	0.45886		0.48248		0.37925
 240		0.8			0.9		5	0.47220		0.50514		0.39021
 240		0.8			1.0		1	0.25246		0.32767		0.25246
 240		0.8			1.0		2	0.33468		0.41905		0.33468
 240		0.8			1.0		3	0.36218		0.45699		0.36218
 240		0.8			1.0		4	0.37925		0.48248		0.37925
 240		0.8			1.0		5	0.39021		0.50514		0.39021
 240		0.9			0.0		1	0.32767		0.32767		0.25298
 240		0.9			0.0		2	0.41905		0.41905		0.33475
 240		0.9			0.0		3	0.45699		0.45699		0.36203
 240		0.9			0.0		4	0.48248		0.48248		0.37910
 240		0.9			0.0		5	0.50514		0.50514		0.38968
 240		0.9			0.1		1	0.31790		0.32767		0.25298
 240		0.9			0.1		2	0.40906		0.41905		0.33475
 240		0.9			0.1		3	0.44044		0.45699		0.36203
 240		0.9			0.1		4	0.45893		0.48248		0.37910
 240		0.9			0.1		5	0.47488		0.50514		0.38968
 240		0.9			0.2		1	0.31857		0.32767		0.25298
 240		0.9			0.2		2	0.40906		0.41905		0.33475
 240		0.9			0.2		3	0.44037		0.45699		0.36203
 240		0.9			0.2		4	0.45886		0.48248		0.37910
 240		0.9			0.2		5	0.47451		0.50514		0.38968
 240		0.9			0.3		1	0.31880		0.32767		0.25298
 240		0.9			0.3		2	0.40906		0.41905		0.33475
 240		0.9			0.3		3	0.44067		0.45699		0.36203
 240		0.9			0.3		4	0.45886		0.48248		0.37910
 240		0.9			0.3		5	0.47473		0.50514		0.38968
 240		0.9			0.4		1	0.31895		0.32767		0.25298
 240		0.9			0.4		2	0.40906		0.41905		0.33475
 240		0.9			0.4		3	0.44082		0.45699		0.36203
 240		0.9			0.4		4	0.45923		0.48248		0.37910
 240		0.9			0.4		5	0.47488		0.50514		0.38968
 240		0.9			0.5		1	0.31857		0.32767		0.25298
 240		0.9			0.5		2	0.40906		0.41905		0.33475
 240		0.9			0.5		3	0.44104		0.45699		0.36203
 240		0.9			0.5		4	0.45938		0.48248		0.37910
 240		0.9			0.5		5	0.47473		0.50514		0.38968
 240		0.9			0.6		1	0.31820		0.32767		0.25298
 240		0.9			0.6		2	0.40906		0.41905		0.33475
 240		0.9			0.6		3	0.44022		0.45699		0.36203
 240		0.9			0.6		4	0.45915		0.48248		0.37910
 240		0.9			0.6		5	0.47667		0.50514		0.38968
 240		0.9			0.7		1	0.31805		0.32767		0.25298
 240		0.9			0.7		2	0.40817		0.41905		0.33475
 240		0.9			0.7		3	0.44007		0.45699		0.36203
 240		0.9			0.7		4	0.45953		0.48248		0.37910
 240		0.9			0.7		5	0.47592		0.50514		0.38968
 240		0.9			0.8		1	0.31634		0.32767		0.25298
 240		0.9			0.8		2	0.40727		0.41905		0.33475
 240		0.9			0.8		3	0.43962		0.45699		0.36203
 240		0.9			0.8		4	0.46042		0.48248		0.37910
 240		0.9			0.8		5	0.47443		0.50514		0.38968
 240		0.9			0.9		1	0.31418		0.32767		0.25298
 240		0.9			0.9		2	0.40593		0.41905		0.33475
 240		0.9			0.9		3	0.43888		0.45699		0.36203
 240		0.9			0.9		4	0.45886		0.48248		0.37910
 240		0.9			0.9		5	0.47197		0.50514		0.38968
 240		0.9			1.0		1	0.25298		0.32767		0.25298
 240		0.9			1.0		2	0.33475		0.41905		0.33475
 240		0.9			1.0		3	0.36203		0.45699		0.36203
 240		0.9			1.0		4	0.37910		0.48248		0.37910
 240		0.9			1.0		5	0.38968		0.50514		0.38968
 240		1.0			0.0		1	0.32767		0.32767		0.25306
 240		1.0			0.0		2	0.41905		0.41905		0.33453
 240		1.0			0.0		3	0.45699		0.45699		0.36158
 240		1.0			0.0		4	0.48248		0.48248		0.37858
 240		1.0			0.0		5	0.50514		0.50514		0.38931
 240		1.0			0.1		1	0.31783		0.32767		0.25306
 240		1.0			0.1		2	0.40891		0.41905		0.33453
 240		1.0			0.1		3	0.44007		0.45699		0.36158
 240		1.0			0.1		4	0.45856		0.48248		0.37858
 240		1.0			0.1		5	0.47451		0.50514		0.38931
 240		1.0			0.2		1	0.31850		0.32767		0.25306
 240		1.0			0.2		2	0.40891		0.41905		0.33453
 240		1.0			0.2		3	0.44000		0.45699		0.36158
 240		1.0			0.2		4	0.45848		0.48248		0.37858
 240		1.0			0.2		5	0.47414		0.50514		0.38931
 240		1.0			0.3		1	0.31872		0.32767		0.25306
 240		1.0			0.3		2	0.40891		0.41905		0.33453
 240		1.0			0.3		3	0.44030		0.45699		0.36158
 240		1.0			0.3		4	0.45848		0.48248		0.37858
 240		1.0			0.3		5	0.47436		0.50514		0.38931
 240		1.0			0.4		1	0.31887		0.32767		0.25306
 240		1.0			0.4		2	0.40891		0.41905		0.33453
 240		1.0			0.4		3	0.44044		0.45699		0.36158
 240		1.0			0.4		4	0.45886		0.48248		0.37858
 240		1.0			0.4		5	0.47451		0.50514		0.38931
 240		1.0			0.5		1	0.31850		0.32767		0.25306
 240		1.0			0.5		2	0.40891		0.41905		0.33453
 240		1.0			0.5		3	0.44067		0.45699		0.36158
 240		1.0			0.5		4	0.45900		0.48248		0.37858
 240		1.0			0.5		5	0.47436		0.50514		0.38931
 240		1.0			0.6		1	0.31813		0.32767		0.25306
 240		1.0			0.6		2	0.40891		0.41905		0.33453
 240		1.0			0.6		3	0.43985		0.45699		0.36158
 240		1.0			0.6		4	0.45878		0.48248		0.37858
 240		1.0			0.6		5	0.47630		0.50514		0.38931
 240		1.0			0.7		1	0.31798		0.32767		0.25306
 240		1.0			0.7		2	0.40802		0.41905		0.33453
 240		1.0			0.7		3	0.43970		0.45699		0.36158
 240		1.0			0.7		4	0.45915		0.48248		0.37858
 240		1.0			0.7		5	0.47555		0.50514		0.38931
 240		1.0			0.8		1	0.31626		0.32767		0.25306
 240		1.0			0.8		2	0.40713		0.41905		0.33453
 240		1.0			0.8		3	0.43925		0.45699		0.36158
 240		1.0			0.8		4	0.46005		0.48248		0.37858
 240		1.0			0.8		5	0.47406		0.50514		0.38931
 240		1.0			0.9		1	0.31418		0.32767		0.25306
 240		1.0			0.9		2	0.40578		0.41905		0.33453
 240		1.0			0.9		3	0.43851		0.45699		0.36158
 240		1.0			0.9		4	0.45848		0.48248		0.37858
 240		1.0			0.9		5	0.47168		0.50514		0.38931
 240		1.0			1.0		1	0.25306		0.32767		0.25306
 240		1.0			1.0		2	0.33453		0.41905		0.33453
 240		1.0			1.0		3	0.36158		0.45699		0.36158
 240		1.0			1.0		4	0.37858		0.48248		0.37858
 240		1.0			1.0		5	0.38931		0.50514		0.38931
 260		0.1			0.0		1	0.32767		0.32767		0.22891
 260		0.1			0.0		2	0.41905		0.41905		0.31917
 260		0.1			0.0		3	0.45699		0.45699		0.36248
 260		0.1			0.0		4	0.48248		0.48248		0.38678
 260		0.1			0.0		5	0.50514		0.50514		0.40392
 260		0.1			0.1		1	0.32141		0.32767		0.22891
 260		0.1			0.1		2	0.41287		0.41905		0.31917
 260		0.1			0.1		3	0.44410		0.45699		0.36248
 260		0.1			0.1		4	0.46616		0.48248		0.38678
 260		0.1			0.1		5	0.48442		0.50514		0.40392
 260		0.1			0.2		1	0.32156		0.32767		0.22891
 260		0.1			0.2		2	0.41294		0.41905		0.31917
 260		0.1			0.2		3	0.44402		0.45699		0.36248
 260		0.1			0.2		4	0.46586		0.48248		0.38678
 260		0.1			0.2		5	0.48435		0.50514		0.40392
 260		0.1			0.3		1	0.32133		0.32767		0.22891
 260		0.1			0.3		2	0.41272		0.41905		0.31917
 260		0.1			0.3		3	0.44432		0.45699		0.36248
 260		0.1			0.3		4	0.46601		0.48248		0.38678
 260		0.1			0.3		5	0.48383		0.50514		0.40392
 260		0.1			0.4		1	0.32014		0.32767		0.22891
 260		0.1			0.4		2	0.41272		0.41905		0.31917
 260		0.1			0.4		3	0.44357		0.45699		0.36248
 260		0.1			0.4		4	0.46616		0.48248		0.38678
 260		0.1			0.4		5	0.48338		0.50514		0.40392
 260		0.1			0.5		1	0.31962		0.32767		0.22891
 260		0.1			0.5		2	0.41227		0.41905		0.31917
 260		0.1			0.5		3	0.44402		0.45699		0.36248
 260		0.1			0.5		4	0.46586		0.48248		0.38678
 260		0.1			0.5		5	0.48315		0.50514		0.40392
 260		0.1			0.6		1	0.31880		0.32767		0.22891
 260		0.1			0.6		2	0.41108		0.41905		0.31917
 260		0.1			0.6		3	0.44343		0.45699		0.36248
 260		0.1			0.6		4	0.46571		0.48248		0.38678
 260		0.1			0.6		5	0.48547		0.50514		0.40392
 260		0.1			0.7		1	0.31701		0.32767		0.22891
 260		0.1			0.7		2	0.40802		0.41905		0.31917
 260		0.1			0.7		3	0.44320		0.45699		0.36248
 260		0.1			0.7		4	0.46534		0.48248		0.38678
 260		0.1			0.7		5	0.48539		0.50514		0.40392
 260		0.1			0.8		1	0.30821		0.32767		0.22891
 260		0.1			0.8		2	0.40549		0.41905		0.31917
 260		0.1			0.8		3	0.44164		0.45699		0.36248
 260		0.1			0.8		4	0.46653		0.48248		0.38678
 260		0.1			0.8		5	0.48457		0.50514		0.40392
 260		0.1			0.9		1	0.29100		0.32767		0.22891
 260		0.1			0.9		2	0.39669		0.41905		0.31917
 260		0.1			0.9		3	0.43858		0.45699		0.36248
 260		0.1			0.9		4	0.46295		0.48248		0.38678
 260		0.1			0.9		5	0.48107		0.50514		0.40392
 260		0.1			1.0		1	0.22891		0.32767		0.22891
 260		0.1			1.0		2	0.31917		0.41905		0.31917
 260		0.1			1.0		3	0.36248		0.45699		0.36248
 260		0.1			1.0		4	0.38678		0.48248		0.38678
 260		0.1			1.0		5	0.40392		0.50514		0.40392
 260		0.2			0.0		1	0.32767		0.32767		0.24173
 260		0.2			0.0		2	0.41905		0.41905		0.32983
 260		0.2			0.0		3	0.45699		0.45699		0.36792
 260		0.2			0.0		4	0.48248		0.48248		0.38953
 260		0.2			0.0		5	0.50514		0.50514		0.40325
 260		0.2			0.1		1	0.32059		0.32767		0.24173
 260		0.2			0.1		2	0.41190		0.41905		0.32983
 260		0.2			0.1		3	0.44395		0.45699		0.36792
 260		0.2			0.1		4	0.46549		0.48248		0.38953
 260		0.2			0.1		5	0.48219		0.50514		0.40325
 260		0.2			0.2		1	0.32074		0.32767		0.24173
 260		0.2			0.2		2	0.41190		0.41905		0.32983
 260		0.2			0.2		3	0.44365		0.45699		0.36792
 260		0.2			0.2		4	0.46534		0.48248		0.38953
 260		0.2			0.2		5	0.48211		0.50514		0.40325
 260		0.2			0.3		1	0.32051		0.32767		0.24173
 260		0.2			0.3		2	0.41182		0.41905		0.32983
 260		0.2			0.3		3	0.44417		0.45699		0.36792
 260		0.2			0.3		4	0.46549		0.48248		0.38953
 260		0.2			0.3		5	0.48181		0.50514		0.40325
 260		0.2			0.4		1	0.31939		0.32767		0.24173
 260		0.2			0.4		2	0.41190		0.41905		0.32983
 260		0.2			0.4		3	0.44387		0.45699		0.36792
 260		0.2			0.4		4	0.46549		0.48248		0.38953
 260		0.2			0.4		5	0.48166		0.50514		0.40325
 260		0.2			0.5		1	0.31880		0.32767		0.24173
 260		0.2			0.5		2	0.41123		0.41905		0.32983
 260		0.2			0.5		3	0.44395		0.45699		0.36792
 260		0.2			0.5		4	0.46534		0.48248		0.38953
 260		0.2			0.5		5	0.48166		0.50514		0.40325
 260		0.2			0.6		1	0.31813		0.32767		0.24173
 260		0.2			0.6		2	0.40996		0.41905		0.32983
 260		0.2			0.6		3	0.44395		0.45699		0.36792
 260		0.2			0.6		4	0.46534		0.48248		0.38953
 260		0.2			0.6		5	0.48338		0.50514		0.40325
 260		0.2			0.7		1	0.31626		0.32767		0.24173
 260		0.2			0.7		2	0.40817		0.41905		0.32983
 260		0.2			0.7		3	0.44320		0.45699		0.36792
 260		0.2			0.7		4	0.46527		0.48248		0.38953
 260		0.2			0.7		5	0.48248		0.50514		0.40325
 260		0.2			0.8		1	0.31082		0.32767		0.24173
 260		0.2			0.8		2	0.40586		0.41905		0.32983
 260		0.2			0.8		3	0.44246		0.45699		0.36792
 260		0.2			0.8		4	0.46556		0.48248		0.38953
 260		0.2			0.8		5	0.48114		0.50514		0.40325
 260		0.2			0.9		1	0.30449		0.32767		0.24173
 260		0.2			0.9		2	0.39975		0.41905		0.32983
 260		0.2			0.9		3	0.44082		0.45699		0.36792
 260		0.2			0.9		4	0.46295		0.48248		0.38953
 260		0.2			0.9		5	0.47794		0.50514		0.40325
 260		0.2			1.0		1	0.24173		0.32767		0.24173
 260		0.2			1.0		2	0.32983		0.41905		0.32983
 260		0.2			1.0		3	0.36792		0.45699		0.36792
 260		0.2			1.0		4	0.38953		0.48248		0.38953
 260		0.2			1.0		5	0.40325		0.50514		0.40325
 260		0.3			0.0		1	0.32767		0.32767		0.24799
 260		0.3			0.0		2	0.41905		0.41905		0.33691
 260		0.3			0.0		3	0.45699		0.45699		0.36956
 260		0.3			0.0		4	0.48248		0.48248		0.38983
 260		0.3			0.0		5	0.50514		0.50514		0.40139
 260		0.3			0.1		1	0.32059		0.32767		0.24799
 260		0.3			0.1		2	0.41123		0.41905		0.33691
 260		0.3			0.1		3	0.44343		0.45699		0.36956
 260		0.3			0.1		4	0.46392		0.48248		0.38983
 260		0.3			0.1		5	0.48055		0.50514		0.40139
 260		0.3			0.2		1	0.32081		0.32767		0.24799
 260		0.3			0.2		2	0.41123		0.41905		0.33691
 260		0.3			0.2		3	0.44328		0.45699		0.36956
 260		0.3			0.2		4	0.46377		0.48248		0.38983
 260		0.3			0.2		5	0.48017		0.50514		0.40139
 260		0.3			0.3		1	0.32051		0.32767		0.24799
 260		0.3			0.3		2	0.41123		0.41905		0.33691
 260		0.3			0.3		3	0.44365		0.45699		0.36956
 260		0.3			0.3		4	0.46370		0.48248		0.38983
 260		0.3			0.3		5	0.48002		0.50514		0.40139
 260		0.3			0.4		1	0.31932		0.32767		0.24799
 260		0.3			0.4		2	0.41130		0.41905		0.33691
 260		0.3			0.4		3	0.44395		0.45699		0.36956
 260		0.3			0.4		4	0.46407		0.48248		0.38983
 260		0.3			0.4		5	0.47965		0.50514		0.40139
 260		0.3			0.5		1	0.31865		0.32767		0.24799
 260		0.3			0.5		2	0.41100		0.41905		0.33691
 260		0.3			0.5		3	0.44432		0.45699		0.36956
 260		0.3			0.5		4	0.46370		0.48248		0.38983
 260		0.3			0.5		5	0.47995		0.50514		0.40139
 260		0.3			0.6		1	0.31805		0.32767		0.24799
 260		0.3			0.6		2	0.41078		0.41905		0.33691
 260		0.3			0.6		3	0.44335		0.45699		0.36956
 260		0.3			0.6		4	0.46355		0.48248		0.38983
 260		0.3			0.6		5	0.48151		0.50514		0.40139
 260		0.3			0.7		1	0.31686		0.32767		0.24799
 260		0.3			0.7		2	0.41011		0.41905		0.33691
 260		0.3			0.7		3	0.44253		0.45699		0.36956
 260		0.3			0.7		4	0.46415		0.48248		0.38983
 260		0.3			0.7		5	0.48010		0.50514		0.40139
 260		0.3			0.8		1	0.31507		0.32767		0.24799
 260		0.3			0.8		2	0.40854		0.41905		0.33691
 260		0.3			0.8		3	0.44194		0.45699		0.36956
 260		0.3			0.8		4	0.46519		0.48248		0.38983
 260		0.3			0.8		5	0.47891		0.50514		0.40139
 260		0.3			0.9		1	0.31060		0.32767		0.24799
 260		0.3			0.9		2	0.40444		0.41905		0.33691
 260		0.3			0.9		3	0.44097		0.45699		0.36956
 260		0.3			0.9		4	0.46303		0.48248		0.38983
 260		0.3			0.9		5	0.47592		0.50514		0.40139
 260		0.3			1.0		1	0.24799		0.32767		0.24799
 260		0.3			1.0		2	0.33691		0.41905		0.33691
 260		0.3			1.0		3	0.36956		0.45699		0.36956
 260		0.3			1.0		4	0.38983		0.48248		0.38983
 260		0.3			1.0		5	0.40139		0.50514		0.40139
 260		0.4			0.0		1	0.32767		0.32767		0.24806
 260		0.4			0.0		2	0.41905		0.41905		0.33706
 260		0.4			0.0		3	0.45699		0.45699		0.36837
 260		0.4			0.0		4	0.48248		0.48248		0.38745
 260		0.4			0.0		5	0.50514		0.50514		0.39930
 260		0.4			0.1		1	0.31925		0.32767		0.24806
 260		0.4			0.1		2	0.41033		0.41905		0.33706
 260		0.4			0.1		3	0.44275		0.45699		0.36837
 260		0.4			0.1		4	0.46243		0.48248		0.38745
 260		0.4			0.1		5	0.47891		0.50514		0.39930
 260		0.4			0.2		1	0.31947		0.32767		0.24806
 260		0.4			0.2		2	0.41041		0.41905		0.33706
 260		0.4			0.2		3	0.44261		0.45699		0.36837
 260		0.4			0.2		4	0.46228		0.48248		0.38745
 260		0.4			0.2		5	0.47883		0.50514		0.39930
 260		0.4			0.3		1	0.31917		0.32767		0.24806
 260		0.4			0.3		2	0.41033		0.41905		0.33706
 260		0.4			0.3		3	0.44283		0.45699		0.36837
 260		0.4			0.3		4	0.46221		0.48248		0.38745
 260		0.4			0.3		5	0.47868		0.50514		0.39930
 260		0.4			0.4		1	0.31790		0.32767		0.24806
 260		0.4			0.4		2	0.41048		0.41905		0.33706
 260		0.4			0.4		3	0.44328		0.45699		0.36837
 260		0.4			0.4		4	0.46243		0.48248		0.38745
 260		0.4			0.4		5	0.47838		0.50514		0.39930
 260		0.4			0.5		1	0.31723		0.32767		0.24806
 260		0.4			0.5		2	0.41070		0.41905		0.33706
 260		0.4			0.5		3	0.44372		0.45699		0.36837
 260		0.4			0.5		4	0.46251		0.48248		0.38745
 260		0.4			0.5		5	0.47883		0.50514		0.39930
 260		0.4			0.6		1	0.31656		0.32767		0.24806
 260		0.4			0.6		2	0.41048		0.41905		0.33706
 260		0.4			0.6		3	0.44298		0.45699		0.36837
 260		0.4			0.6		4	0.46236		0.48248		0.38745
 260		0.4			0.6		5	0.48069		0.50514		0.39930
 260		0.4			0.7		1	0.31589		0.32767		0.24806
 260		0.4			0.7		2	0.40981		0.41905		0.33706
 260		0.4			0.7		3	0.44246		0.45699		0.36837
 260		0.4			0.7		4	0.46266		0.48248		0.38745
 260		0.4			0.7		5	0.47898		0.50514		0.39930
 260		0.4			0.8		1	0.31395		0.32767		0.24806
 260		0.4			0.8		2	0.40809		0.41905		0.33706
 260		0.4			0.8		3	0.44194		0.45699		0.36837
 260		0.4			0.8		4	0.46407		0.48248		0.38745
 260		0.4			0.8		5	0.47764		0.50514		0.39930
 260		0.4			0.9		1	0.31097		0.32767		0.24806
 260		0.4			0.9		2	0.40496		0.41905		0.33706
 260		0.4			0.9		3	0.44149		0.45699		0.36837
 260		0.4			0.9		4	0.46184		0.48248		0.38745
 260		0.4			0.9		5	0.47406		0.50514		0.39930
 260		0.4			1.0		1	0.24806		0.32767		0.24806
 260		0.4			1.0		2	0.33706		0.41905		0.33706
 260		0.4			1.0		3	0.36837		0.45699		0.36837
 260		0.4			1.0		4	0.38745		0.48248		0.38745
 260		0.4			1.0		5	0.39930		0.50514		0.39930
 260		0.5			0.0		1	0.32767		0.32767		0.25104
 260		0.5			0.0		2	0.41905		0.41905		0.33803
 260		0.5			0.0		3	0.45699		0.45699		0.36725
 260		0.5			0.0		4	0.48248		0.48248		0.38484
 260		0.5			0.0		5	0.50514		0.50514		0.39691
 260		0.5			0.1		1	0.31917		0.32767		0.25104
 260		0.5			0.1		2	0.40981		0.41905		0.33803
 260		0.5			0.1		3	0.44194		0.45699		0.36725
 260		0.5			0.1		4	0.46094		0.48248		0.38484
 260		0.5			0.1		5	0.47727		0.50514		0.39691
 260		0.5			0.2		1	0.31939		0.32767		0.25104
 260		0.5			0.2		2	0.40988		0.41905		0.33803
 260		0.5			0.2		3	0.44186		0.45699		0.36725
 260		0.5			0.2		4	0.46087		0.48248		0.38484
 260		0.5			0.2		5	0.47719		0.50514		0.39691
 260		0.5			0.3		1	0.31902		0.32767		0.25104
 260		0.5			0.3		2	0.40981		0.41905		0.33803
 260		0.5			0.3		3	0.44216		0.45699		0.36725
 260		0.5			0.3		4	0.46087		0.48248		0.38484
 260		0.5			0.3		5	0.47712		0.50514		0.39691
 260		0.5			0.4		1	0.31880		0.32767		0.25104
 260		0.5			0.4		2	0.40996		0.41905		0.33803
 260		0.5			0.4		3	0.44253		0.45699		0.36725
 260		0.5			0.4		4	0.46124		0.48248		0.38484
 260		0.5			0.4		5	0.47689		0.50514		0.39691
 260		0.5			0.5		1	0.31835		0.32767		0.25104
 260		0.5			0.5		2	0.41026		0.41905		0.33803
 260		0.5			0.5		3	0.44268		0.45699		0.36725
 260		0.5			0.5		4	0.46109		0.48248		0.38484
 260		0.5			0.5		5	0.47712		0.50514		0.39691
 260		0.5			0.6		1	0.31798		0.32767		0.25104
 260		0.5			0.6		2	0.40996		0.41905		0.33803
 260		0.5			0.6		3	0.44231		0.45699		0.36725
 260		0.5			0.6		4	0.46109		0.48248		0.38484
 260		0.5			0.6		5	0.47928		0.50514		0.39691
 260		0.5			0.7		1	0.31761		0.32767		0.25104
 260		0.5			0.7		2	0.40944		0.41905		0.33803
 260		0.5			0.7		3	0.44156		0.45699		0.36725
 260		0.5			0.7		4	0.46154		0.48248		0.38484
 260		0.5			0.7		5	0.47764		0.50514		0.39691
 260		0.5			0.8		1	0.31582		0.32767		0.25104
 260		0.5			0.8		2	0.40824		0.41905		0.33803
 260		0.5			0.8		3	0.44119		0.45699		0.36725
 260		0.5			0.8		4	0.46295		0.48248		0.38484
 260		0.5			0.8		5	0.47645		0.50514		0.39691
 260		0.5			0.9		1	0.31313		0.32767		0.25104
 260		0.5			0.9		2	0.40675		0.41905		0.33803
 260		0.5			0.9		3	0.44082		0.45699		0.36725
 260		0.5			0.9		4	0.46064		0.48248		0.38484
 260		0.5			0.9		5	0.47309		0.50514		0.39691
 260		0.5			1.0		1	0.25104		0.32767		0.25104
 260		0.5			1.0		2	0.33803		0.41905		0.33803
 260		0.5			1.0		3	0.36725		0.45699		0.36725
 260		0.5			1.0		4	0.38484		0.48248		0.38484
 260		0.5			1.0		5	0.39691		0.50514		0.39691
 260		0.6			0.0		1	0.32767		0.32767		0.25335
 260		0.6			0.0		2	0.41905		0.41905		0.33751
 260		0.6			0.0		3	0.45699		0.45699		0.36702
 260		0.6			0.0		4	0.48248		0.48248		0.38350
 260		0.6			0.0		5	0.50514		0.50514		0.39498
 260		0.6			0.1		1	0.31790		0.32767		0.25335
 260		0.6			0.1		2	0.40959		0.41905		0.33751
 260		0.6			0.1		3	0.44097		0.45699		0.36702
 260		0.6			0.1		4	0.46005		0.48248		0.38350
 260		0.6			0.1		5	0.47607		0.50514		0.39498
 260		0.6			0.2		1	0.31835		0.32767		0.25335
 260		0.6			0.2		2	0.40959		0.41905		0.33751
 260		0.6			0.2		3	0.44082		0.45699		0.36702
 260		0.6			0.2		4	0.45997		0.48248		0.38350
 260		0.6			0.2		5	0.47525		0.50514		0.39498
 260		0.6			0.3		1	0.31865		0.32767		0.25335
 260		0.6			0.3		2	0.40951		0.41905		0.33751
 260		0.6			0.3		3	0.44104		0.45699		0.36702
 260		0.6			0.3		4	0.45982		0.48248		0.38350
 260		0.6			0.3		5	0.47540		0.50514		0.39498
 260		0.6			0.4		1	0.31880		0.32767		0.25335
 260		0.6			0.4		2	0.40966		0.41905		0.33751
 260		0.6			0.4		3	0.44126		0.45699		0.36702
 260		0.6			0.4		4	0.46005		0.48248		0.38350
 260		0.6			0.4		5	0.47555		0.50514		0.39498
 260		0.6			0.5		1	0.31843		0.32767		0.25335
 260		0.6			0.5		2	0.40966		0.41905		0.33751
 260		0.6			0.5		3	0.44149		0.45699		0.36702
 260		0.6			0.5		4	0.46012		0.48248		0.38350
 260		0.6			0.5		5	0.47570		0.50514		0.39498
 260		0.6			0.6		1	0.31805		0.32767		0.25335
 260		0.6			0.6		2	0.40936		0.41905		0.33751
 260		0.6			0.6		3	0.44112		0.45699		0.36702
 260		0.6			0.6		4	0.46020		0.48248		0.38350
 260		0.6			0.6		5	0.47771		0.50514		0.39498
 260		0.6			0.7		1	0.31768		0.32767		0.25335
 260		0.6			0.7		2	0.40862		0.41905		0.33751
 260		0.6			0.7		3	0.44052		0.45699		0.36702
 260		0.6			0.7		4	0.46027		0.48248		0.38350
 260		0.6			0.7		5	0.47652		0.50514		0.39498
 260		0.6			0.8		1	0.31589		0.32767		0.25335
 260		0.6			0.8		2	0.40750		0.41905		0.33751
 260		0.6			0.8		3	0.44015		0.45699		0.36702
 260		0.6			0.8		4	0.46131		0.48248		0.38350
 260		0.6			0.8		5	0.47488		0.50514		0.39498
 260		0.6			0.9		1	0.31343		0.32767		0.25335
 260		0.6			0.9		2	0.40638		0.41905		0.33751
 260		0.6			0.9		3	0.43985		0.45699		0.36702
 260		0.6			0.9		4	0.45953		0.48248		0.38350
 260		0.6			0.9		5	0.47205		0.50514		0.39498
 260		0.6			1.0		1	0.25335		0.32767		0.25335
 260		0.6			1.0		2	0.33751		0.41905		0.33751
 260		0.6			1.0		3	0.36702		0.45699		0.36702
 260		0.6			1.0		4	0.38350		0.48248		0.38350
 260		0.6			1.0		5	0.39498		0.50514		0.39498
 260		0.7			0.0		1	0.32767		0.32767		0.25395
 260		0.7			0.0		2	0.41905		0.41905		0.33818
 260		0.7			0.0		3	0.45699		0.45699		0.36665
 260		0.7			0.0		4	0.48248		0.48248		0.38312
 260		0.7			0.0		5	0.50514		0.50514		0.39460
 260		0.7			0.1		1	0.31798		0.32767		0.25395
 260		0.7			0.1		2	0.40914		0.41905		0.33818
 260		0.7			0.1		3	0.44089		0.45699		0.36665
 260		0.7			0.1		4	0.45990		0.48248		0.38312
 260		0.7			0.1		5	0.47570		0.50514		0.39460
 260		0.7			0.2		1	0.31843		0.32767		0.25395
 260		0.7			0.2		2	0.40914		0.41905		0.33818
 260		0.7			0.2		3	0.44074		0.45699		0.36665
 260		0.7			0.2		4	0.45982		0.48248		0.38312
 260		0.7			0.2		5	0.47488		0.50514		0.39460
 260		0.7			0.3		1	0.31887		0.32767		0.25395
 260		0.7			0.3		2	0.40906		0.41905		0.33818
 260		0.7			0.3		3	0.44097		0.45699		0.36665
 260		0.7			0.3		4	0.45975		0.48248		0.38312
 260		0.7			0.3		5	0.47510		0.50514		0.39460
 260		0.7			0.4		1	0.31880		0.32767		0.25395
 260		0.7			0.4		2	0.40921		0.41905		0.33818
 260		0.7			0.4		3	0.44119		0.45699		0.36665
 260		0.7			0.4		4	0.45997		0.48248		0.38312
 260		0.7			0.4		5	0.47525		0.50514		0.39460
 260		0.7			0.5		1	0.31843		0.32767		0.25395
 260		0.7			0.5		2	0.40936		0.41905		0.33818
 260		0.7			0.5		3	0.44141		0.45699		0.36665
 260		0.7			0.5		4	0.46005		0.48248		0.38312
 260		0.7			0.5		5	0.47533		0.50514		0.39460
 260		0.7			0.6		1	0.31805		0.32767		0.25395
 260		0.7			0.6		2	0.40914		0.41905		0.33818
 260		0.7			0.6		3	0.44097		0.45699		0.36665
 260		0.7			0.6		4	0.46012		0.48248		0.38312
 260		0.7			0.6		5	0.47734		0.50514		0.39460
 260		0.7			0.7		1	0.31783		0.32767		0.25395
 260		0.7			0.7		2	0.40832		0.41905		0.33818
 260		0.7			0.7		3	0.44030		0.45699		0.36665
 260		0.7			0.7		4	0.46020		0.48248		0.38312
 260		0.7			0.7		5	0.47622		0.50514		0.39460
 260		0.7			0.8		1	0.31597		0.32767		0.25395
 260		0.7			0.8		2	0.40735		0.41905		0.33818
 260		0.7			0.8		3	0.44000		0.45699		0.36665
 260		0.7			0.8		4	0.46124		0.48248		0.38312
 260		0.7			0.8		5	0.47473		0.50514		0.39460
 260		0.7			0.9		1	0.31351		0.32767		0.25395
 260		0.7			0.9		2	0.40645		0.41905		0.33818
 260		0.7			0.9		3	0.43992		0.45699		0.36665
 260		0.7			0.9		4	0.45938		0.48248		0.38312
 260		0.7			0.9		5	0.47190		0.50514		0.39460
 260		0.7			1.0		1	0.25395		0.32767		0.25395
 260		0.7			1.0		2	0.33818		0.41905		0.33818
 260		0.7			1.0		3	0.36665		0.45699		0.36665
 260		0.7			1.0		4	0.38312		0.48248		0.38312
 260		0.7			1.0		5	0.39460		0.50514		0.39460
 260		0.8			0.0		1	0.32767		0.32767		0.25350
 260		0.8			0.0		2	0.41905		0.41905		0.33743
 260		0.8			0.0		3	0.45699		0.45699		0.36591
 260		0.8			0.0		4	0.48248		0.48248		0.38208
 260		0.8			0.0		5	0.50514		0.50514		0.39334
 260		0.8			0.1		1	0.31783		0.32767		0.25350
 260		0.8			0.1		2	0.40877		0.41905		0.33743
 260		0.8			0.1		3	0.44037		0.45699		0.36591
 260		0.8			0.1		4	0.45908		0.48248		0.38208
 260		0.8			0.1		5	0.47481		0.50514		0.39334
 260		0.8			0.2		1	0.31828		0.32767		0.25350
 260		0.8			0.2		2	0.40877		0.41905		0.33743
 260		0.8			0.2		3	0.44022		0.45699		0.36591
 260		0.8			0.2		4	0.45900		0.48248		0.38208
 260		0.8			0.2		5	0.47399		0.50514		0.39334
 260		0.8			0.3		1	0.31857		0.32767		0.25350
 260		0.8			0.3		2	0.40862		0.41905		0.33743
 260		0.8			0.3		3	0.44052		0.45699		0.36591
 260		0.8			0.3		4	0.45900		0.48248		0.38208
 260		0.8			0.3		5	0.47421		0.50514		0.39334
 260		0.8			0.4		1	0.31850		0.32767		0.25350
 260		0.8			0.4		2	0.40877		0.41905		0.33743
 260		0.8			0.4		3	0.44067		0.45699		0.36591
 260		0.8			0.4		4	0.45930		0.48248		0.38208
 260		0.8			0.4		5	0.47443		0.50514		0.39334
 260		0.8			0.5		1	0.31820		0.32767		0.25350
 260		0.8			0.5		2	0.40891		0.41905		0.33743
 260		0.8			0.5		3	0.44089		0.45699		0.36591
 260		0.8			0.5		4	0.45938		0.48248		0.38208
 260		0.8			0.5		5	0.47458		0.50514		0.39334
 260		0.8			0.6		1	0.31805		0.32767		0.25350
 260		0.8			0.6		2	0.40869		0.41905		0.33743
 260		0.8			0.6		3	0.44044		0.45699		0.36591
 260		0.8			0.6		4	0.45945		0.48248		0.38208
 260		0.8			0.6		5	0.47652		0.50514		0.39334
 260		0.8			0.7		1	0.31768		0.32767		0.25350
 260		0.8			0.7		2	0.40787		0.41905		0.33743
 260		0.8			0.7		3	0.43985		0.45699		0.36591
 260		0.8			0.7		4	0.45953		0.48248		0.38208
 260		0.8			0.7		5	0.47540		0.50514		0.39334
 260		0.8			0.8		1	0.31589		0.32767		0.25350
 260		0.8			0.8		2	0.40690		0.41905		0.33743
 260		0.8			0.8		3	0.43948		0.45699		0.36591
 260		0.8			0.8		4	0.46057		0.48248		0.38208
 260		0.8			0.8		5	0.47384		0.50514		0.39334
 260		0.8			0.9		1	0.31366		0.32767		0.25350
 260		0.8			0.9		2	0.40601		0.41905		0.33743
 260		0.8			0.9		3	0.43925		0.45699		0.36591
 260		0.8			0.9		4	0.45863		0.48248		0.38208
 260		0.8			0.9		5	0.47100		0.50514		0.39334
 260		0.8			1.0		1	0.25350		0.32767		0.25350
 260		0.8			1.0		2	0.33743		0.41905		0.33743
 260		0.8			1.0		3	0.36591		0.45699		0.36591
 260		0.8			1.0		4	0.38208		0.48248		0.38208
 260		0.8			1.0		5	0.39334		0.50514		0.39334
 260		0.9			0.0		1	0.32767		0.32767		0.25410
 260		0.9			0.0		2	0.41905		0.41905		0.33751
 260		0.9			0.0		3	0.45699		0.45699		0.36561
 260		0.9			0.0		4	0.48248		0.48248		0.38201
 260		0.9			0.0		5	0.50514		0.50514		0.39274
 260		0.9			0.1		1	0.31775		0.32767		0.25410
 260		0.9			0.1		2	0.40884		0.41905		0.33751
 260		0.9			0.1		3	0.44037		0.45699		0.36561
 260		0.9			0.1		4	0.45893		0.48248		0.38201
 260		0.9			0.1		5	0.47443		0.50514		0.39274
 260		0.9			0.2		1	0.31820		0.32767		0.25410
 260		0.9			0.2		2	0.40884		0.41905		0.33751
 260		0.9			0.2		3	0.44022		0.45699		0.36561
 260		0.9			0.2		4	0.45886		0.48248		0.38201
 260		0.9			0.2		5	0.47361		0.50514		0.39274
 260		0.9			0.3		1	0.31872		0.32767		0.25410
 260		0.9			0.3		2	0.40869		0.41905		0.33751
 260		0.9			0.3		3	0.44052		0.45699		0.36561
 260		0.9			0.3		4	0.45886		0.48248		0.38201
 260		0.9			0.3		5	0.47384		0.50514		0.39274
 260		0.9			0.4		1	0.31887		0.32767		0.25410
 260		0.9			0.4		2	0.40884		0.41905		0.33751
 260		0.9			0.4		3	0.44067		0.45699		0.36561
 260		0.9			0.4		4	0.45915		0.48248		0.38201
 260		0.9			0.4		5	0.47406		0.50514		0.39274
 260		0.9			0.5		1	0.31850		0.32767		0.25410
 260		0.9			0.5		2	0.40891		0.41905		0.33751
 260		0.9			0.5		3	0.44082		0.45699		0.36561
 260		0.9			0.5		4	0.45915		0.48248		0.38201
 260		0.9			0.5		5	0.47414		0.50514		0.39274
 260		0.9			0.6		1	0.31805		0.32767		0.25410
 260		0.9			0.6		2	0.40869		0.41905		0.33751
 260		0.9			0.6		3	0.44037		0.45699		0.36561
 260		0.9			0.6		4	0.45923		0.48248		0.38201
 260		0.9			0.6		5	0.47615		0.50514		0.39274
 260		0.9			0.7		1	0.31783		0.32767		0.25410
 260		0.9			0.7		2	0.40787		0.41905		0.33751
 260		0.9			0.7		3	0.43977		0.45699		0.36561
 260		0.9			0.7		4	0.45930		0.48248		0.38201
 260		0.9			0.7		5	0.47503		0.50514		0.39274
 260		0.9			0.8		1	0.31612		0.32767		0.25410
 260		0.9			0.8		2	0.40690		0.41905		0.33751
 260		0.9			0.8		3	0.43955		0.45699		0.36561
 260		0.9			0.8		4	0.46042		0.48248		0.38201
 260		0.9			0.8		5	0.47361		0.50514		0.39274
 260		0.9			0.9		1	0.31395		0.32767		0.25410
 260		0.9			0.9		2	0.40608		0.41905		0.33751
 260		0.9			0.9		3	0.43933		0.45699		0.36561
 260		0.9			0.9		4	0.45863		0.48248		0.38201
 260		0.9			0.9		5	0.47078		0.50514		0.39274
 260		0.9			1.0		1	0.25410		0.32767		0.25410
 260		0.9			1.0		2	0.33751		0.41905		0.33751
 260		0.9			1.0		3	0.36561		0.45699		0.36561
 260		0.9			1.0		4	0.38201		0.48248		0.38201
 260		0.9			1.0		5	0.39274		0.50514		0.39274
 260		1.0			0.0		1	0.32767		0.32767		0.25425
 260		1.0			0.0		2	0.41905		0.41905		0.33728
 260		1.0			0.0		3	0.45699		0.45699		0.36516
 260		1.0			0.0		4	0.48248		0.48248		0.38148
 260		1.0			0.0		5	0.50514		0.50514		0.39237
 260		1.0			0.1		1	0.31768		0.32767		0.25425
 260		1.0			0.1		2	0.40869		0.41905		0.33728
 260		1.0			0.1		3	0.44000		0.45699		0.36516
 260		1.0			0.1		4	0.45856		0.48248		0.38148
 260		1.0			0.1		5	0.47406		0.50514		0.39237
 260		1.0			0.2		1	0.31813		0.32767		0.25425
 260		1.0			0.2		2	0.40869		0.41905		0.33728
 260		1.0			0.2		3	0.43985		0.45699		0.36516
 260		1.0			0.2		4	0.45848		0.48248		0.38148
 260		1.0			0.2		5	0.47324		0.50514		0.39237
 260		1.0			0.3		1	0.31865		0.32767		0.25425
 260		1.0			0.3		2	0.40854		0.41905		0.33728
 260		1.0			0.3		3	0.44015		0.45699		0.36516
 260		1.0			0.3		4	0.45848		0.48248		0.38148
 260		1.0			0.3		5	0.47346		0.50514		0.39237
 260		1.0			0.4		1	0.31880		0.32767		0.25425
 260		1.0			0.4		2	0.40869		0.41905		0.33728
 260		1.0			0.4		3	0.44030		0.45699		0.36516
 260		1.0			0.4		4	0.45878		0.48248		0.38148
 260		1.0			0.4		5	0.47369		0.50514		0.39237
 260		1.0			0.5		1	0.31843		0.32767		0.25425
 260		1.0			0.5		2	0.40877		0.41905		0.33728
 260		1.0			0.5		3	0.44044		0.45699		0.36516
 260		1.0			0.5		4	0.45878		0.48248		0.38148
 260		1.0			0.5		5	0.47376		0.50514		0.39237
 260		1.0			0.6		1	0.31798		0.32767		0.25425
 260		1.0			0.6		2	0.40854		0.41905		0.33728
 260		1.0			0.6		3	0.44000		0.45699		0.36516
 260		1.0			0.6		4	0.45886		0.48248		0.38148
 260		1.0			0.6		5	0.47578		0.50514		0.39237
 260		1.0			0.7		1	0.31775		0.32767		0.25425
 260		1.0			0.7		2	0.40772		0.41905		0.33728
 260		1.0			0.7		3	0.43940		0.45699		0.36516
 260		1.0			0.7		4	0.45893		0.48248		0.38148
 260		1.0			0.7		5	0.47466		0.50514		0.39237
 260		1.0			0.8		1	0.31604		0.32767		0.25425
 260		1.0			0.8		2	0.40675		0.41905		0.33728
 260		1.0			0.8		3	0.43918		0.45699		0.36516
 260		1.0			0.8		4	0.46005		0.48248		0.38148
 260		1.0			0.8		5	0.47324		0.50514		0.39237
 260		1.0			0.9		1	0.31395		0.32767		0.25425
 260		1.0			0.9		2	0.40593		0.41905		0.33728
 260		1.0			0.9		3	0.43895		0.45699		0.36516
 260		1.0			0.9		4	0.45826		0.48248		0.38148
 260		1.0			0.9		5	0.47048		0.50514		0.39237
 260		1.0			1.0		1	0.25425		0.32767		0.25425
 260		1.0			1.0		2	0.33728		0.41905		0.33728
 260		1.0			1.0		3	0.36516		0.45699		0.36516
 260		1.0			1.0		4	0.38148		0.48248		0.38148
 260		1.0			1.0		5	0.39237		0.50514		0.39237
 280		0.1			0.0		1	0.32767		0.32767		0.22950
 280		0.1			0.0		2	0.41905		0.41905		0.31954
 280		0.1			0.0		3	0.45699		0.45699		0.36628
 280		0.1			0.0		4	0.48248		0.48248		0.38968
 280		0.1			0.0		5	0.50514		0.50514		0.40727
 280		0.1			0.1		1	0.32133		0.32767		0.22950
 280		0.1			0.1		2	0.41287		0.41905		0.31954
 280		0.1			0.1		3	0.44395		0.45699		0.36628
 280		0.1			0.1		4	0.46601		0.48248		0.38968
 280		0.1			0.1		5	0.48435		0.50514		0.40727
 280		0.1			0.2		1	0.32148		0.32767		0.22950
 280		0.1			0.2		2	0.41287		0.41905		0.31954
 280		0.1			0.2		3	0.44387		0.45699		0.36628
 280		0.1			0.2		4	0.46579		0.48248		0.38968
 280		0.1			0.2		5	0.48442		0.50514		0.40727
 280		0.1			0.3		1	0.32096		0.32767		0.22950
 280		0.1			0.3		2	0.41272		0.41905		0.31954
 280		0.1			0.3		3	0.44417		0.45699		0.36628
 280		0.1			0.3		4	0.46594		0.48248		0.38968
 280		0.1			0.3		5	0.48390		0.50514		0.40727
 280		0.1			0.4		1	0.31984		0.32767		0.22950
 280		0.1			0.4		2	0.41249		0.41905		0.31954
 280		0.1			0.4		3	0.44372		0.45699		0.36628
 280		0.1			0.4		4	0.46609		0.48248		0.38968
 280		0.1			0.4		5	0.48338		0.50514		0.40727
 280		0.1			0.5		1	0.31925		0.32767		0.22950
 280		0.1			0.5		2	0.41212		0.41905		0.31954
 280		0.1			0.5		3	0.44410		0.45699		0.36628
 280		0.1			0.5		4	0.46579		0.48248		0.38968
 280		0.1			0.5		5	0.48293		0.50514		0.40727
 280		0.1			0.6		1	0.31820		0.32767		0.22950
 280		0.1			0.6		2	0.41123		0.41905		0.31954
 280		0.1			0.6		3	0.44335		0.45699		0.36628
 280		0.1			0.6		4	0.46549		0.48248		0.38968
 280		0.1			0.6		5	0.48397		0.50514		0.40727
 280		0.1			0.7		1	0.31701		0.32767		0.22950
 280		0.1			0.7		2	0.40809		0.41905		0.31954
 280		0.1			0.7		3	0.44275		0.45699		0.36628
 280		0.1			0.7		4	0.46497		0.48248		0.38968
 280		0.1			0.7		5	0.48532		0.50514		0.40727
 280		0.1			0.8		1	0.30806		0.32767		0.22950
 280		0.1			0.8		2	0.40534		0.41905		0.31954
 280		0.1			0.8		3	0.44141		0.45699		0.36628
 280		0.1			0.8		4	0.46616		0.48248		0.38968
 280		0.1			0.8		5	0.48390		0.50514		0.40727
 280		0.1			0.9		1	0.29070		0.32767		0.22950
 280		0.1			0.9		2	0.39669		0.41905		0.31954
 280		0.1			0.9		3	0.43642		0.45699		0.36628
 280		0.1			0.9		4	0.46303		0.48248		0.38968
 280		0.1			0.9		5	0.48069		0.50514		0.40727
 280		0.1			1.0		1	0.22950		0.32767		0.22950
 280		0.1			1.0		2	0.31954		0.41905		0.31954
 280		0.1			1.0		3	0.36628		0.45699		0.36628
 280		0.1			1.0		4	0.38968		0.48248		0.38968
 280		0.1			1.0		5	0.40727		0.50514		0.40727
 280		0.2			0.0		1	0.32767		0.32767		0.24292
 280		0.2			0.0		2	0.41905		0.41905		0.33184
 280		0.2			0.0		3	0.45699		0.45699		0.37127
 280		0.2			0.0		4	0.48248		0.48248		0.39162
 280		0.2			0.0		5	0.50514		0.50514		0.40616
 280		0.2			0.1		1	0.32066		0.32767		0.24292
 280		0.2			0.1		2	0.41182		0.41905		0.33184
 280		0.2			0.1		3	0.44343		0.45699		0.37127
 280		0.2			0.1		4	0.46541		0.48248		0.39162
 280		0.2			0.1		5	0.48204		0.50514		0.40616
 280		0.2			0.2		1	0.32074		0.32767		0.24292
 280		0.2			0.2		2	0.41182		0.41905		0.33184
 280		0.2			0.2		3	0.44320		0.45699		0.37127
 280		0.2			0.2		4	0.46527		0.48248		0.39162
 280		0.2			0.2		5	0.48189		0.50514		0.40616
 280		0.2			0.3		1	0.32029		0.32767		0.24292
 280		0.2			0.3		2	0.41175		0.41905		0.33184
 280		0.2			0.3		3	0.44410		0.45699		0.37127
 280		0.2			0.3		4	0.46541		0.48248		0.39162
 280		0.2			0.3		5	0.48174		0.50514		0.40616
 280		0.2			0.4		1	0.31925		0.32767		0.24292
 280		0.2			0.4		2	0.41160		0.41905		0.33184
 280		0.2			0.4		3	0.44365		0.45699		0.37127
 280		0.2			0.4		4	0.46541		0.48248		0.39162
 280		0.2			0.4		5	0.48129		0.50514		0.40616
 280		0.2			0.5		1	0.31857		0.32767		0.24292
 280		0.2			0.5		2	0.41100		0.41905		0.33184
 280		0.2			0.5		3	0.44335		0.45699		0.37127
 280		0.2			0.5		4	0.46534		0.48248		0.39162
 280		0.2			0.5		5	0.48137		0.50514		0.40616
 280		0.2			0.6		1	0.31783		0.32767		0.24292
 280		0.2			0.6		2	0.41026		0.41905		0.33184
 280		0.2			0.6		3	0.44350		0.45699		0.37127
 280		0.2			0.6		4	0.46519		0.48248		0.39162
 280		0.2			0.6		5	0.48323		0.50514		0.40616
 280		0.2			0.7		1	0.31641		0.32767		0.24292
 280		0.2			0.7		2	0.40847		0.41905		0.33184
 280		0.2			0.7		3	0.44246		0.45699		0.37127
 280		0.2			0.7		4	0.46504		0.48248		0.39162
 280		0.2			0.7		5	0.48219		0.50514		0.40616
 280		0.2			0.8		1	0.31090		0.32767		0.24292
 280		0.2			0.8		2	0.40578		0.41905		0.33184
 280		0.2			0.8		3	0.44194		0.45699		0.37127
 280		0.2			0.8		4	0.46519		0.48248		0.39162
 280		0.2			0.8		5	0.48040		0.50514		0.40616
 280		0.2			0.9		1	0.30426		0.32767		0.24292
 280		0.2			0.9		2	0.40101		0.41905		0.33184
 280		0.2			0.9		3	0.43813		0.45699		0.37127
 280		0.2			0.9		4	0.46348		0.48248		0.39162
 280		0.2			0.9		5	0.47831		0.50514		0.40616
 280		0.2			1.0		1	0.24292		0.32767		0.24292
 280		0.2			1.0		2	0.33184		0.41905		0.33184
 280		0.2			1.0		3	0.37127		0.45699		0.37127
 280		0.2			1.0		4	0.39162		0.48248		0.39162
 280		0.2			1.0		5	0.40616		0.50514		0.40616
 280		0.3			0.0		1	0.32767		0.32767		0.24978
 280		0.3			0.0		2	0.41905		0.41905		0.33922
 280		0.3			0.0		3	0.45699		0.45699		0.37224
 280		0.3			0.0		4	0.48248		0.48248		0.39185
 280		0.3			0.0		5	0.50514		0.50514		0.40452
 280		0.3			0.1		1	0.32051		0.32767		0.24978
 280		0.3			0.1		2	0.41130		0.41905		0.33922
 280		0.3			0.1		3	0.44305		0.45699		0.37224
 280		0.3			0.1		4	0.46385		0.48248		0.39185
 280		0.3			0.1		5	0.48025		0.50514		0.40452
 280		0.3			0.2		1	0.32066		0.32767		0.24978
 280		0.3			0.2		2	0.41130		0.41905		0.33922
 280		0.3			0.2		3	0.44298		0.45699		0.37224
 280		0.3			0.2		4	0.46370		0.48248		0.39185
 280		0.3			0.2		5	0.47995		0.50514		0.40452
 280		0.3			0.3		1	0.32036		0.32767		0.24978
 280		0.3			0.3		2	0.41130		0.41905		0.33922
 280		0.3			0.3		3	0.44350		0.45699		0.37224
 280		0.3			0.3		4	0.46363		0.48248		0.39185
 280		0.3			0.3		5	0.47980		0.50514		0.40452
 280		0.3			0.4		1	0.31932		0.32767		0.24978
 280		0.3			0.4		2	0.41130		0.41905		0.33922
 280		0.3			0.4		3	0.44380		0.45699		0.37224
 280		0.3			0.4		4	0.46400		0.48248		0.39185
 280		0.3			0.4		5	0.47965		0.50514		0.40452
 280		0.3			0.5		1	0.31857		0.32767		0.24978
 280		0.3			0.5		2	0.41108		0.41905		0.33922
 280		0.3			0.5		3	0.44410		0.45699		0.37224
 280		0.3			0.5		4	0.46363		0.48248		0.39185
 280		0.3			0.5		5	0.47965		0.50514		0.40452
 280		0.3			0.6		1	0.31790		0.32767		0.24978
 280		0.3			0.6		2	0.41100		0.41905		0.33922
 280		0.3			0.6		3	0.44305		0.45699		0.37224
 280		0.3			0.6		4	0.46333		0.48248		0.39185
 280		0.3			0.6		5	0.48129		0.50514		0.40452
 280		0.3			0.7		1	0.31686		0.32767		0.24978
 280		0.3			0.7		2	0.41055		0.41905		0.33922
 280		0.3			0.7		3	0.44201		0.45699		0.37224
 280		0.3			0.7		4	0.46377		0.48248		0.39185
 280		0.3			0.7		5	0.48010		0.50514		0.40452
 280		0.3			0.8		1	0.31492		0.32767		0.24978
 280		0.3			0.8		2	0.40884		0.41905		0.33922
 280		0.3			0.8		3	0.44164		0.45699		0.37224
 280		0.3			0.8		4	0.46445		0.48248		0.39185
 280		0.3			0.8		5	0.47853		0.50514		0.40452
 280		0.3			0.9		1	0.31045		0.32767		0.24978
 280		0.3			0.9		2	0.40496		0.41905		0.33922
 280		0.3			0.9		3	0.43910		0.45699		0.37224
 280		0.3			0.9		4	0.46310		0.48248		0.39185
 280		0.3			0.9		5	0.47645		0.50514		0.40452
 280		0.3			1.0		1	0.24978		0.32767		0.24978
 280		0.3			1.0		2	0.33922		0.41905		0.33922
 280		0.3			1.0		3	0.37224		0.45699		0.37224
 280		0.3			1.0		4	0.39185		0.48248		0.39185
 280		0.3			1.0		5	0.40452		0.50514		0.40452
 280		0.4			0.0		1	0.32767		0.32767		0.24978
 280		0.4			0.0		2	0.41905		0.41905		0.33930
 280		0.4			0.0		3	0.45699		0.45699		0.37150
 280		0.4			0.0		4	0.48248		0.48248		0.38946
 280		0.4			0.0		5	0.50514		0.50514		0.40273
 280		0.4			0.1		1	0.31917		0.32767		0.24978
 280		0.4			0.1		2	0.41033		0.41905		0.33930
 280		0.4			0.1		3	0.44246		0.45699		0.37150
 280		0.4			0.1		4	0.46228		0.48248		0.38946
 280		0.4			0.1		5	0.47853		0.50514		0.40273
 280		0.4			0.2		1	0.31932		0.32767		0.24978
 280		0.4			0.2		2	0.41041		0.41905		0.33930
 280		0.4			0.2		3	0.44238		0.45699		0.37150
 280		0.4			0.2		4	0.46213		0.48248		0.38946
 280		0.4			0.2		5	0.47853		0.50514		0.40273
 280		0.4			0.3		1	0.31902		0.32767		0.24978
 280		0.4			0.3		2	0.41033		0.41905		0.33930
 280		0.4			0.3		3	0.44275		0.45699		0.37150
 280		0.4			0.3		4	0.46206		0.48248		0.38946
 280		0.4			0.3		5	0.47831		0.50514		0.40273
 280		0.4			0.4		1	0.31790		0.32767		0.24978
 280		0.4			0.4		2	0.41041		0.41905		0.33930
 280		0.4			0.4		3	0.44320		0.45699		0.37150
 280		0.4			0.4		4	0.46228		0.48248		0.38946
 280		0.4			0.4		5	0.47838		0.50514		0.40273
 280		0.4			0.5		1	0.31716		0.32767		0.24978
 280		0.4			0.5		2	0.41063		0.41905		0.33930
 280		0.4			0.5		3	0.44365		0.45699		0.37150
 280		0.4			0.5		4	0.46228		0.48248		0.38946
 280		0.4			0.5		5	0.47853		0.50514		0.40273
 280		0.4			0.6		1	0.31641		0.32767		0.24978
 280		0.4			0.6		2	0.41063		0.41905		0.33930
 280		0.4			0.6		3	0.44268		0.45699		0.37150
 280		0.4			0.6		4	0.46206		0.48248		0.38946
 280		0.4			0.6		5	0.48032		0.50514		0.40273
 280		0.4			0.7		1	0.31597		0.32767		0.24978
 280		0.4			0.7		2	0.41018		0.41905		0.33930
 280		0.4			0.7		3	0.44201		0.45699		0.37150
 280		0.4			0.7		4	0.46213		0.48248		0.38946
 280		0.4			0.7		5	0.47898		0.50514		0.40273
 280		0.4			0.8		1	0.31388		0.32767		0.24978
 280		0.4			0.8		2	0.40817		0.41905		0.33930
 280		0.4			0.8		3	0.44171		0.45699		0.37150
 280		0.4			0.8		4	0.46340		0.48248		0.38946
 280		0.4			0.8		5	0.47704		0.50514		0.40273
 280		0.4			0.9		1	0.31075		0.32767		0.24978
 280		0.4			0.9		2	0.40549		0.41905		0.33930
 280		0.4			0.9		3	0.43970		0.45699		0.37150
 280		0.4			0.9		4	0.46184		0.48248		0.38946
 280		0.4			0.9		5	0.47451		0.50514		0.40273
 280		0.4			1.0		1	0.24978		0.32767		0.24978
 280		0.4			1.0		2	0.33930		0.41905		0.33930
 280		0.4			1.0		3	0.37150		0.45699		0.37150
 280		0.4			1.0		4	0.38946		0.48248		0.38946
 280		0.4			1.0		5	0.40273		0.50514		0.40273
 280		0.5			0.0		1	0.32767		0.32767		0.25276
 280		0.5			0.0		2	0.41905		0.41905		0.34004
 280		0.5			0.0		3	0.45699		0.45699		0.37038
 280		0.5			0.0		4	0.48248		0.48248		0.38678
 280		0.5			0.0		5	0.50514		0.50514		0.40027
 280		0.5			0.1		1	0.31910		0.32767		0.25276
 280		0.5			0.1		2	0.40981		0.41905		0.34004
 280		0.5			0.1		3	0.44164		0.45699		0.37038
 280		0.5			0.1		4	0.46079		0.48248		0.38678
 280		0.5			0.1		5	0.47697		0.50514		0.40027
 280		0.5			0.2		1	0.31925		0.32767		0.25276
 280		0.5			0.2		2	0.40981		0.41905		0.34004
 280		0.5			0.2		3	0.44164		0.45699		0.37038
 280		0.5			0.2		4	0.46072		0.48248		0.38678
 280		0.5			0.2		5	0.47697		0.50514		0.40027
 280		0.5			0.3		1	0.31895		0.32767		0.25276
 280		0.5			0.3		2	0.40981		0.41905		0.34004
 280		0.5			0.3		3	0.44201		0.45699		0.37038
 280		0.5			0.3		4	0.46072		0.48248		0.38678
 280		0.5			0.3		5	0.47682		0.50514		0.40027
 280		0.5			0.4		1	0.31880		0.32767		0.25276
 280		0.5			0.4		2	0.40988		0.41905		0.34004
 280		0.5			0.4		3	0.44231		0.45699		0.37038
 280		0.5			0.4		4	0.46094		0.48248		0.38678
 280		0.5			0.4		5	0.47689		0.50514		0.40027
 280		0.5			0.5		1	0.31828		0.32767		0.25276
 280		0.5			0.5		2	0.41018		0.41905		0.34004
 280		0.5			0.5		3	0.44268		0.45699		0.37038
 280		0.5			0.5		4	0.46094		0.48248		0.38678
 280		0.5			0.5		5	0.47689		0.50514		0.40027
 280		0.5			0.6		1	0.31790		0.32767		0.25276
 280		0.5			0.6		2	0.41011		0.41905		0.34004
 280		0.5			0.6		3	0.44201		0.45699		0.37038
 280		0.5			0.6		4	0.46087		0.48248		0.38678
 280		0.5			0.6		5	0.47920		0.50514		0.40027
 280		0.5			0.7		1	0.31783		0.32767		0.25276
 280		0.5			0.7		2	0.40981		0.41905		0.34004
 280		0.5			0.7		3	0.44112		0.45699		0.37038
 280		0.5			0.7		4	0.46102		0.48248		0.38678
 280		0.5			0.7		5	0.47779		0.50514		0.40027
 280		0.5			0.8		1	0.31574		0.32767		0.25276
 280		0.5			0.8		2	0.40832		0.41905		0.34004
 280		0.5			0.8		3	0.44097		0.45699		0.37038
 280		0.5			0.8		4	0.46199		0.48248		0.38678
 280		0.5			0.8		5	0.47615		0.50514		0.40027
 280		0.5			0.9		1	0.31306		0.32767		0.25276
 280		0.5			0.9		2	0.40735		0.41905		0.34004
 280		0.5			0.9		3	0.43888		0.45699		0.37038
 280		0.5			0.9		4	0.46079		0.48248		0.38678
 280		0.5			0.9		5	0.47369		0.50514		0.40027
 280		0.5			1.0		1	0.25276		0.32767		0.25276
 280		0.5			1.0		2	0.34004		0.41905		0.34004
 280		0.5			1.0		3	0.37038		0.45699		0.37038
 280		0.5			1.0		4	0.38678		0.48248		0.38678
 280		0.5			1.0		5	0.40027		0.50514		0.40027
 280		0.6			0.0		1	0.32767		0.32767		0.25507
 280		0.6			0.0		2	0.41905		0.41905		0.33952
 280		0.6			0.0		3	0.45699		0.45699		0.36986
 280		0.6			0.0		4	0.48248		0.48248		0.38603
 280		0.6			0.0		5	0.50514		0.50514		0.39878
 280		0.6			0.1		1	0.31775		0.32767		0.25507
 280		0.6			0.1		2	0.40959		0.41905		0.33952
 280		0.6			0.1		3	0.44059		0.45699		0.36986
 280		0.6			0.1		4	0.45990		0.48248		0.38603
 280		0.6			0.1		5	0.47563		0.50514		0.39878
 280		0.6			0.2		1	0.31872		0.32767		0.25507
 280		0.6			0.2		2	0.40959		0.41905		0.33952
 280		0.6			0.2		3	0.44052		0.45699		0.36986
 280		0.6			0.2		4	0.45982		0.48248		0.38603
 280		0.6			0.2		5	0.47503		0.50514		0.39878
 280		0.6			0.3		1	0.31880		0.32767		0.25507
 280		0.6			0.3		2	0.40951		0.41905		0.33952
 280		0.6			0.3		3	0.44067		0.45699		0.36986
 280		0.6			0.3		4	0.45968		0.48248		0.38603
 280		0.6			0.3		5	0.47510		0.50514		0.39878
 280		0.6			0.4		1	0.31880		0.32767		0.25507
 280		0.6			0.4		2	0.40959		0.41905		0.33952
 280		0.6			0.4		3	0.44097		0.45699		0.36986
 280		0.6			0.4		4	0.45982		0.48248		0.38603
 280		0.6			0.4		5	0.47533		0.50514		0.39878
 280		0.6			0.5		1	0.31835		0.32767		0.25507
 280		0.6			0.5		2	0.40966		0.41905		0.33952
 280		0.6			0.5		3	0.44134		0.45699		0.36986
 280		0.6			0.5		4	0.45997		0.48248		0.38603
 280		0.6			0.5		5	0.47548		0.50514		0.39878
 280		0.6			0.6		1	0.31805		0.32767		0.25507
 280		0.6			0.6		2	0.40951		0.41905		0.33952
 280		0.6			0.6		3	0.44059		0.45699		0.36986
 280		0.6			0.6		4	0.46005		0.48248		0.38603
 280		0.6			0.6		5	0.47764		0.50514		0.39878
 280		0.6			0.7		1	0.31790		0.32767		0.25507
 280		0.6			0.7		2	0.40899		0.41905		0.33952
 280		0.6			0.7		3	0.43985		0.45699		0.36986
 280		0.6			0.7		4	0.45982		0.48248		0.38603
 280		0.6			0.7		5	0.47660		0.50514		0.39878
 280		0.6			0.8		1	0.31604		0.32767		0.25507
 280		0.6			0.8		2	0.40757		0.41905		0.33952
 280		0.6			0.8		3	0.43992		0.45699		0.36986
 280		0.6			0.8		4	0.46109		0.48248		0.38603
 280		0.6			0.8		5	0.47466		0.50514		0.39878
 280		0.6			0.9		1	0.31351		0.32767		0.25507
 280		0.6			0.9		2	0.40690		0.41905		0.33952
 280		0.6			0.9		3	0.43791		0.45699		0.36986
 280		0.6			0.9		4	0.45975		0.48248		0.38603
 280		0.6			0.9		5	0.47227		0.50514		0.39878
 280		0.6			1.0		1	0.25507		0.32767		0.25507
 280		0.6			1.0		2	0.33952		0.41905		0.33952
 280		0.6			1.0		3	0.36986		0.45699		0.36986
 280		0.6			1.0		4	0.38603		0.48248		0.38603
 280		0.6			1.0		5	0.39878		0.50514		0.39878
 280		0.7			0.0		1	0.32767		0.32767		0.25574
 280		0.7			0.0		2	0.41905		0.41905		0.34019
 280		0.7			0.0		3	0.45699		0.45699		0.36948
 280		0.7			0.0		4	0.48248		0.48248		0.38566
 280		0.7			0.0		5	0.50514		0.50514		0.39833
 280		0.7			0.1		1	0.31783		0.32767		0.25574
 280		0.7			0.1		2	0.40914		0.41905		0.34019
 280		0.7			0.1		3	0.44052		0.45699		0.36948
 280		0.7			0.1		4	0.45975		0.48248		0.38566
 280		0.7			0.1		5	0.47525		0.50514		0.39833
 280		0.7			0.2		1	0.31880		0.32767		0.25574
 280		0.7			0.2		2	0.40914		0.41905		0.34019
 280		0.7			0.2		3	0.44044		0.45699		0.36948
 280		0.7			0.2		4	0.45968		0.48248		0.38566
 280		0.7			0.2		5	0.47466		0.50514		0.39833
 280		0.7			0.3		1	0.31887		0.32767		0.25574
 280		0.7			0.3		2	0.40906		0.41905		0.34019
 280		0.7			0.3		3	0.44059		0.45699		0.36948
 280		0.7			0.3		4	0.45960		0.48248		0.38566
 280		0.7			0.3		5	0.47481		0.50514		0.39833
 280		0.7			0.4		1	0.31872		0.32767		0.25574
 280		0.7			0.4		2	0.40914		0.41905		0.34019
 280		0.7			0.4		3	0.44089		0.45699		0.36948
 280		0.7			0.4		4	0.45975		0.48248		0.38566
 280		0.7			0.4		5	0.47503		0.50514		0.39833
 280		0.7			0.5		1	0.31835		0.32767		0.25574
 280		0.7			0.5		2	0.40936		0.41905		0.34019
 280		0.7			0.5		3	0.44126		0.45699		0.36948
 280		0.7			0.5		4	0.45990		0.48248		0.38566
 280		0.7			0.5		5	0.47518		0.50514		0.39833
 280		0.7			0.6		1	0.31805		0.32767		0.25574
 280		0.7			0.6		2	0.40929		0.41905		0.34019
 280		0.7			0.6		3	0.44044		0.45699		0.36948
 280		0.7			0.6		4	0.45997		0.48248		0.38566
 280		0.7			0.6		5	0.47712		0.50514		0.39833
 280		0.7			0.7		1	0.31805		0.32767		0.25574
 280		0.7			0.7		2	0.40869		0.41905		0.34019
 280		0.7			0.7		3	0.43962		0.45699		0.36948
 280		0.7			0.7		4	0.45968		0.48248		0.38566
 280		0.7			0.7		5	0.47630		0.50514		0.39833
 280		0.7			0.8		1	0.31612		0.32767		0.25574
 280		0.7			0.8		2	0.40742		0.41905		0.34019
 280		0.7			0.8		3	0.43977		0.45699		0.36948
 280		0.7			0.8		4	0.46102		0.48248		0.38566
 280		0.7			0.8		5	0.47443		0.50514		0.39833
 280		0.7			0.9		1	0.31351		0.32767		0.25574
 280		0.7			0.9		2	0.40698		0.41905		0.34019
 280		0.7			0.9		3	0.43798		0.45699		0.36948
 280		0.7			0.9		4	0.45968		0.48248		0.38566
 280		0.7			0.9		5	0.47212		0.50514		0.39833
 280		0.7			1.0		1	0.25574		0.32767		0.25574
 280		0.7			1.0		2	0.34019		0.41905		0.34019
 280		0.7			1.0		3	0.36948		0.45699		0.36948
 280		0.7			1.0		4	0.38566		0.48248		0.38566
 280		0.7			1.0		5	0.39833		0.50514		0.39833
 280		0.8			0.0		1	0.32767		0.32767		0.25529
 280		0.8			0.0		2	0.41905		0.41905		0.33945
 280		0.8			0.0		3	0.45699		0.45699		0.36866
 280		0.8			0.0		4	0.48248		0.48248		0.38454
 280		0.8			0.0		5	0.50514		0.50514		0.39699
 280		0.8			0.1		1	0.31768		0.32767		0.25529
 280		0.8			0.1		2	0.40869		0.41905		0.33945
 280		0.8			0.1		3	0.43992		0.45699		0.36866
 280		0.8			0.1		4	0.45886		0.48248		0.38454
 280		0.8			0.1		5	0.47428		0.50514		0.39699
 280		0.8			0.2		1	0.31865		0.32767		0.25529
 280		0.8			0.2		2	0.40869		0.41905		0.33945
 280		0.8			0.2		3	0.43985		0.45699		0.36866
 280		0.8			0.2		4	0.45878		0.48248		0.38454
 280		0.8			0.2		5	0.47369		0.50514		0.39699
 280		0.8			0.3		1	0.31865		0.32767		0.25529
 280		0.8			0.3		2	0.40854		0.41905		0.33945
 280		0.8			0.3		3	0.44007		0.45699		0.36866
 280		0.8			0.3		4	0.45878		0.48248		0.38454
 280		0.8			0.3		5	0.47384		0.50514		0.39699
 280		0.8			0.4		1	0.31850		0.32767		0.25529
 280		0.8			0.4		2	0.40862		0.41905		0.33945
 280		0.8			0.4		3	0.44030		0.45699		0.36866
 280		0.8			0.4		4	0.45900		0.48248		0.38454
 280		0.8			0.4		5	0.47414		0.50514		0.39699
 280		0.8			0.5		1	0.31805		0.32767		0.25529
 280		0.8			0.5		2	0.40884		0.41905		0.33945
 280		0.8			0.5		3	0.44067		0.45699		0.36866
 280		0.8			0.5		4	0.45915		0.48248		0.38454
 280		0.8			0.5		5	0.47428		0.50514		0.39699
 280		0.8			0.6		1	0.31798		0.32767		0.25529
 280		0.8			0.6		2	0.40877		0.41905		0.33945
 280		0.8			0.6		3	0.43985		0.45699		0.36866
 280		0.8			0.6		4	0.45923		0.48248		0.38454
 280		0.8			0.6		5	0.47622		0.50514		0.39699
 280		0.8			0.7		1	0.31790		0.32767		0.25529
 280		0.8			0.7		2	0.40817		0.41905		0.33945
 280		0.8			0.7		3	0.43903		0.45699		0.36866
 280		0.8			0.7		4	0.45893		0.48248		0.38454
 280		0.8			0.7		5	0.47540		0.50514		0.39699
 280		0.8			0.8		1	0.31612		0.32767		0.25529
 280		0.8			0.8		2	0.40690		0.41905		0.33945
 280		0.8			0.8		3	0.43918		0.45699		0.36866
 280		0.8			0.8		4	0.46027		0.48248		0.38454
 280		0.8			0.8		5	0.47346		0.50514		0.39699
 280		0.8			0.9		1	0.31366		0.32767		0.25529
 280		0.8			0.9		2	0.40645		0.41905		0.33945
 280		0.8			0.9		3	0.43724		0.45699		0.36866
 280		0.8			0.9		4	0.45886		0.48248		0.38454
 280		0.8			0.9		5	0.47123		0.50514		0.39699
 280		0.8			1.0		1	0.25529		0.32767		0.25529
 280		0.8			1.0		2	0.33945		0.41905		0.33945
 280		0.8			1.0		3	0.36866		0.45699		0.36866
 280		0.8			1.0		4	0.38454		0.48248		0.38454
 280		0.8			1.0		5	0.39699		0.50514		0.39699
 280		0.9			0.0		1	0.32767		0.32767		0.25574
 280		0.9			0.0		2	0.41905		0.41905		0.33959
 280		0.9			0.0		3	0.45699		0.45699		0.36837
 280		0.9			0.0		4	0.48248		0.48248		0.38439
 280		0.9			0.0		5	0.50514		0.50514		0.39639
 280		0.9			0.1		1	0.31761		0.32767		0.25574
 280		0.9			0.1		2	0.40877		0.41905		0.33959
 280		0.9			0.1		3	0.43992		0.45699		0.36837
 280		0.9			0.1		4	0.45871		0.48248		0.38439
 280		0.9			0.1		5	0.47391		0.50514		0.39639
 280		0.9			0.2		1	0.31857		0.32767		0.25574
 280		0.9			0.2		2	0.40877		0.41905		0.33959
 280		0.9			0.2		3	0.43985		0.45699		0.36837
 280		0.9			0.2		4	0.45863		0.48248		0.38439
 280		0.9			0.2		5	0.47332		0.50514		0.39639
 280		0.9			0.3		1	0.31880		0.32767		0.25574
 280		0.9			0.3		2	0.40862		0.41905		0.33959
 280		0.9			0.3		3	0.44007		0.45699		0.36837
 280		0.9			0.3		4	0.45863		0.48248		0.38439
 280		0.9			0.3		5	0.47346		0.50514		0.39639
 280		0.9			0.4		1	0.31887		0.32767		0.25574
 280		0.9			0.4		2	0.40869		0.41905		0.33959
 280		0.9			0.4		3	0.44030		0.45699		0.36837
 280		0.9			0.4		4	0.45886		0.48248		0.38439
 280		0.9			0.4		5	0.47376		0.50514		0.39639
 280		0.9			0.5		1	0.31843		0.32767		0.25574
 280		0.9			0.5		2	0.40884		0.41905		0.33959
 280		0.9			0.5		3	0.44059		0.45699		0.36837
 280		0.9			0.5		4	0.45893		0.48248		0.38439
 280		0.9			0.5		5	0.47391		0.50514		0.39639
 280		0.9			0.6		1	0.31805		0.32767		0.25574
 280		0.9			0.6		2	0.40877		0.41905		0.33959
 280		0.9			0.6		3	0.43977		0.45699		0.36837
 280		0.9			0.6		4	0.45900		0.48248		0.38439
 280		0.9			0.6		5	0.47585		0.50514		0.39639
 280		0.9			0.7		1	0.31805		0.32767		0.25574
 280		0.9			0.7		2	0.40817		0.41905		0.33959
 280		0.9			0.7		3	0.43895		0.45699		0.36837
 280		0.9			0.7		4	0.45871		0.48248		0.38439
 280		0.9			0.7		5	0.47503		0.50514		0.39639
 280		0.9			0.8		1	0.31626		0.32767		0.25574
 280		0.9			0.8		2	0.40690		0.41905		0.33959
 280		0.9			0.8		3	0.43925		0.45699		0.36837
 280		0.9			0.8		4	0.46012		0.48248		0.38439
 280		0.9			0.8		5	0.47324		0.50514		0.39639
 280		0.9			0.9		1	0.31395		0.32767		0.25574
 280		0.9			0.9		2	0.40653		0.41905		0.33959
 280		0.9			0.9		3	0.43731		0.45699		0.36837
 280		0.9			0.9		4	0.45878		0.48248		0.38439
 280		0.9			0.9		5	0.47100		0.50514		0.39639
 280		0.9			1.0		1	0.25574		0.32767		0.25574
 280		0.9			1.0		2	0.33959		0.41905		0.33959
 280		0.9			1.0		3	0.36837		0.45699		0.36837
 280		0.9			1.0		4	0.38439		0.48248		0.38439
 280		0.9			1.0		5	0.39639		0.50514		0.39639
 280		1.0			0.0		1	0.32767		0.32767		0.25589
 280		1.0			0.0		2	0.41905		0.41905		0.33937
 280		1.0			0.0		3	0.45699		0.45699		0.36792
 280		1.0			0.0		4	0.48248		0.48248		0.38387
 280		1.0			0.0		5	0.50514		0.50514		0.39602
 280		1.0			0.1		1	0.31753		0.32767		0.25589
 280		1.0			0.1		2	0.40862		0.41905		0.33937
 280		1.0			0.1		3	0.43955		0.45699		0.36792
 280		1.0			0.1		4	0.45833		0.48248		0.38387
 280		1.0			0.1		5	0.47354		0.50514		0.39602
 280		1.0			0.2		1	0.31850		0.32767		0.25589
 280		1.0			0.2		2	0.40862		0.41905		0.33937
 280		1.0			0.2		3	0.43948		0.45699		0.36792
 280		1.0			0.2		4	0.45826		0.48248		0.38387
 280		1.0			0.2		5	0.47294		0.50514		0.39602
 280		1.0			0.3		1	0.31872		0.32767		0.25589
 280		1.0			0.3		2	0.40847		0.41905		0.33937
 280		1.0			0.3		3	0.43970		0.45699		0.36792
 280		1.0			0.3		4	0.45826		0.48248		0.38387
 280		1.0			0.3		5	0.47309		0.50514		0.39602
 280		1.0			0.4		1	0.31880		0.32767		0.25589
 280		1.0			0.4		2	0.40854		0.41905		0.33937
 280		1.0			0.4		3	0.43992		0.45699		0.36792
 280		1.0			0.4		4	0.45848		0.48248		0.38387
 280		1.0			0.4		5	0.47339		0.50514		0.39602
 280		1.0			0.5		1	0.31835		0.32767		0.25589
 280		1.0			0.5		2	0.40869		0.41905		0.33937
 280		1.0			0.5		3	0.44022		0.45699		0.36792
 280		1.0			0.5		4	0.45856		0.48248		0.38387
 280		1.0			0.5		5	0.47354		0.50514		0.39602
 280		1.0			0.6		1	0.31798		0.32767		0.25589
 280		1.0			0.6		2	0.40862		0.41905		0.33937
 280		1.0			0.6		3	0.43940		0.45699		0.36792
 280		1.0			0.6		4	0.45863		0.48248		0.38387
 280		1.0			0.6		5	0.47548		0.50514		0.39602
 280		1.0			0.7		1	0.31798		0.32767		0.25589
 280		1.0			0.7		2	0.40802		0.41905		0.33937
 280		1.0			0.7		3	0.43858		0.45699		0.36792
 280		1.0			0.7		4	0.45833		0.48248		0.38387
 280		1.0			0.7		5	0.47466		0.50514		0.39602
 280		1.0			0.8		1	0.31619		0.32767		0.25589
 280		1.0			0.8		2	0.40675		0.41905		0.33937
 280		1.0			0.8		3	0.43888		0.45699		0.36792
 280		1.0			0.8		4	0.45975		0.48248		0.38387
 280		1.0			0.8		5	0.47287		0.50514		0.39602
 280		1.0			0.9		1	0.31395		0.32767		0.25589
 280		1.0			0.9		2	0.40638		0.41905		0.33937
 280		1.0			0.9		3	0.43694		0.45699		0.36792
 280		1.0			0.9		4	0.45841		0.48248		0.38387
 280		1.0			0.9		5	0.47071		0.50514		0.39602
 280		1.0			1.0		1	0.25589		0.32767		0.25589
 280		1.0			1.0		2	0.33937		0.41905		0.33937
 280		1.0			1.0		3	0.36792		0.45699		0.36792
 280		1.0			1.0		4	0.38387		0.48248		0.38387
 280		1.0			1.0		5	0.39602		0.50514		0.39602
 300		0.1			0.0		1	0.32767		0.32767		0.22987
 300		0.1			0.0		2	0.41905		0.41905		0.31977
 300		0.1			0.0		3	0.45699		0.45699		0.36695
 300		0.1			0.0		4	0.48248		0.48248		0.39170
 300		0.1			0.0		5	0.50514		0.50514		0.40914
 300		0.1			0.1		1	0.32133		0.32767		0.22987
 300		0.1			0.1		2	0.41272		0.41905		0.31977
 300		0.1			0.1		3	0.44387		0.45699		0.36695
 300		0.1			0.1		4	0.46586		0.48248		0.39170
 300		0.1			0.1		5	0.48405		0.50514		0.40914
 300		0.1			0.2		1	0.32148		0.32767		0.22987
 300		0.1			0.2		2	0.41272		0.41905		0.31977
 300		0.1			0.2		3	0.44380		0.45699		0.36695
 300		0.1			0.2		4	0.46571		0.48248		0.39170
 300		0.1			0.2		5	0.48420		0.50514		0.40914
 300		0.1			0.3		1	0.32096		0.32767		0.22987
 300		0.1			0.3		2	0.41257		0.41905		0.31977
 300		0.1			0.3		3	0.44410		0.45699		0.36695
 300		0.1			0.3		4	0.46579		0.48248		0.39170
 300		0.1			0.3		5	0.48360		0.50514		0.40914
 300		0.1			0.4		1	0.32007		0.32767		0.22987
 300		0.1			0.4		2	0.41234		0.41905		0.31977
 300		0.1			0.4		3	0.44372		0.45699		0.36695
 300		0.1			0.4		4	0.46594		0.48248		0.39170
 300		0.1			0.4		5	0.48308		0.50514		0.40914
 300		0.1			0.5		1	0.31932		0.32767		0.22987
 300		0.1			0.5		2	0.41190		0.41905		0.31977
 300		0.1			0.5		3	0.44410		0.45699		0.36695
 300		0.1			0.5		4	0.46571		0.48248		0.39170
 300		0.1			0.5		5	0.48271		0.50514		0.40914
 300		0.1			0.6		1	0.31813		0.32767		0.22987
 300		0.1			0.6		2	0.41100		0.41905		0.31977
 300		0.1			0.6		3	0.44350		0.45699		0.36695
 300		0.1			0.6		4	0.46527		0.48248		0.39170
 300		0.1			0.6		5	0.48360		0.50514		0.40914
 300		0.1			0.7		1	0.31679		0.32767		0.22987
 300		0.1			0.7		2	0.40795		0.41905		0.31977
 300		0.1			0.7		3	0.44268		0.45699		0.36695
 300		0.1			0.7		4	0.46504		0.48248		0.39170
 300		0.1			0.7		5	0.48509		0.50514		0.40914
 300		0.1			0.8		1	0.30777		0.32767		0.22987
 300		0.1			0.8		2	0.40489		0.41905		0.31977
 300		0.1			0.8		3	0.44112		0.45699		0.36695
 300		0.1			0.8		4	0.46579		0.48248		0.39170
 300		0.1			0.8		5	0.48338		0.50514		0.40914
 300		0.1			0.9		1	0.29077		0.32767		0.22987
 300		0.1			0.9		2	0.39639		0.41905		0.31977
 300		0.1			0.9		3	0.43634		0.45699		0.36695
 300		0.1			0.9		4	0.46303		0.48248		0.39170
 300		0.1			0.9		5	0.48069		0.50514		0.40914
 300		0.1			1.0		1	0.22987		0.32767		0.22987
 300		0.1			1.0		2	0.31977		0.41905		0.31977
 300		0.1			1.0		3	0.36695		0.45699		0.36695
 300		0.1			1.0		4	0.39170		0.48248		0.39170
 300		0.1			1.0		5	0.40914		0.50514		0.40914
 300		0.2			0.0		1	0.32767		0.32767		0.24352
 300		0.2			0.0		2	0.41905		0.41905		0.33326
 300		0.2			0.0		3	0.45699		0.45699		0.37172
 300		0.2			0.0		4	0.48248		0.48248		0.39371
 300		0.2			0.0		5	0.50514		0.50514		0.40906
 300		0.2			0.1		1	0.32066		0.32767		0.24352
 300		0.2			0.1		2	0.41175		0.41905		0.33326
 300		0.2			0.1		3	0.44320		0.45699		0.37172
 300		0.2			0.1		4	0.46534		0.48248		0.39371
 300		0.2			0.1		5	0.48159		0.50514		0.40906
 300		0.2			0.2		1	0.32066		0.32767		0.24352
 300		0.2			0.2		2	0.41175		0.41905		0.33326
 300		0.2			0.2		3	0.44305		0.45699		0.37172
 300		0.2			0.2		4	0.46519		0.48248		0.39371
 300		0.2			0.2		5	0.48166		0.50514		0.40906
 300		0.2			0.3		1	0.32029		0.32767		0.24352
 300		0.2			0.3		2	0.41167		0.41905		0.33326
 300		0.2			0.3		3	0.44387		0.45699		0.37172
 300		0.2			0.3		4	0.46541		0.48248		0.39371
 300		0.2			0.3		5	0.48137		0.50514		0.40906
 300		0.2			0.4		1	0.31925		0.32767		0.24352
 300		0.2			0.4		2	0.41145		0.41905		0.33326
 300		0.2			0.4		3	0.44357		0.45699		0.37172
 300		0.2			0.4		4	0.46519		0.48248		0.39371
 300		0.2			0.4		5	0.48099		0.50514		0.40906
 300		0.2			0.5		1	0.31857		0.32767		0.24352
 300		0.2			0.5		2	0.41093		0.41905		0.33326
 300		0.2			0.5		3	0.44328		0.45699		0.37172
 300		0.2			0.5		4	0.46489		0.48248		0.39371
 300		0.2			0.5		5	0.48129		0.50514		0.40906
 300		0.2			0.6		1	0.31775		0.32767		0.24352
 300		0.2			0.6		2	0.40996		0.41905		0.33326
 300		0.2			0.6		3	0.44343		0.45699		0.37172
 300		0.2			0.6		4	0.46497		0.48248		0.39371
 300		0.2			0.6		5	0.48122		0.50514		0.40906
 300		0.2			0.7		1	0.31634		0.32767		0.24352
 300		0.2			0.7		2	0.40854		0.41905		0.33326
 300		0.2			0.7		3	0.44246		0.45699		0.37172
 300		0.2			0.7		4	0.46482		0.48248		0.39371
 300		0.2			0.7		5	0.48189		0.50514		0.40906
 300		0.2			0.8		1	0.31067		0.32767		0.24352
 300		0.2			0.8		2	0.40578		0.41905		0.33326
 300		0.2			0.8		3	0.44186		0.45699		0.37172
 300		0.2			0.8		4	0.46415		0.48248		0.39371
 300		0.2			0.8		5	0.48017		0.50514		0.40906
 300		0.2			0.9		1	0.30404		0.32767		0.24352
 300		0.2			0.9		2	0.40109		0.41905		0.33326
 300		0.2			0.9		3	0.43821		0.45699		0.37172
 300		0.2			0.9		4	0.46355		0.48248		0.39371
 300		0.2			0.9		5	0.47771		0.50514		0.40906
 300		0.2			1.0		1	0.24352		0.32767		0.24352
 300		0.2			1.0		2	0.33326		0.41905		0.33326
 300		0.2			1.0		3	0.37172		0.45699		0.37172
 300		0.2			1.0		4	0.39371		0.48248		0.39371
 300		0.2			1.0		5	0.40906		0.50514		0.40906
 300		0.3			0.0		1	0.32767		0.32767		0.25157
 300		0.3			0.0		2	0.41905		0.41905		0.34056
 300		0.3			0.0		3	0.45699		0.45699		0.37299
 300		0.3			0.0		4	0.48248		0.48248		0.39386
 300		0.3			0.0		5	0.50514		0.50514		0.40690
 300		0.3			0.1		1	0.32044		0.32767		0.25157
 300		0.3			0.1		2	0.41130		0.41905		0.34056
 300		0.3			0.1		3	0.44261		0.45699		0.37299
 300		0.3			0.1		4	0.46377		0.48248		0.39386
 300		0.3			0.1		5	0.47973		0.50514		0.40690
 300		0.3			0.2		1	0.32066		0.32767		0.25157
 300		0.3			0.2		2	0.41130		0.41905		0.34056
 300		0.3			0.2		3	0.44253		0.45699		0.37299
 300		0.3			0.2		4	0.46363		0.48248		0.39386
 300		0.3			0.2		5	0.47935		0.50514		0.40690
 300		0.3			0.3		1	0.32036		0.32767		0.25157
 300		0.3			0.3		2	0.41130		0.41905		0.34056
 300		0.3			0.3		3	0.44305		0.45699		0.37299
 300		0.3			0.3		4	0.46363		0.48248		0.39386
 300		0.3			0.3		5	0.47935		0.50514		0.40690
 300		0.3			0.4		1	0.31902		0.32767		0.25157
 300		0.3			0.4		2	0.41130		0.41905		0.34056
 300		0.3			0.4		3	0.44328		0.45699		0.37299
 300		0.3			0.4		4	0.46370		0.48248		0.39386
 300		0.3			0.4		5	0.47920		0.50514		0.40690
 300		0.3			0.5		1	0.31850		0.32767		0.25157
 300		0.3			0.5		2	0.41123		0.41905		0.34056
 300		0.3			0.5		3	0.44387		0.45699		0.37299
 300		0.3			0.5		4	0.46340		0.48248		0.39386
 300		0.3			0.5		5	0.47965		0.50514		0.40690
 300		0.3			0.6		1	0.31775		0.32767		0.25157
 300		0.3			0.6		2	0.41100		0.41905		0.34056
 300		0.3			0.6		3	0.44283		0.45699		0.37299
 300		0.3			0.6		4	0.46325		0.48248		0.39386
 300		0.3			0.6		5	0.47943		0.50514		0.40690
 300		0.3			0.7		1	0.31679		0.32767		0.25157
 300		0.3			0.7		2	0.41070		0.41905		0.34056
 300		0.3			0.7		3	0.44194		0.45699		0.37299
 300		0.3			0.7		4	0.46370		0.48248		0.39386
 300		0.3			0.7		5	0.47980		0.50514		0.40690
 300		0.3			0.8		1	0.31492		0.32767		0.25157
 300		0.3			0.8		2	0.40891		0.41905		0.34056
 300		0.3			0.8		3	0.44149		0.45699		0.37299
 300		0.3			0.8		4	0.46318		0.48248		0.39386
 300		0.3			0.8		5	0.47838		0.50514		0.40690
 300		0.3			0.9		1	0.31052		0.32767		0.25157
 300		0.3			0.9		2	0.40504		0.41905		0.34056
 300		0.3			0.9		3	0.43843		0.45699		0.37299
 300		0.3			0.9		4	0.46340		0.48248		0.39386
 300		0.3			0.9		5	0.47607		0.50514		0.40690
 300		0.3			1.0		1	0.25157		0.32767		0.25157
 300		0.3			1.0		2	0.34056		0.41905		0.34056
 300		0.3			1.0		3	0.37299		0.45699		0.37299
 300		0.3			1.0		4	0.39386		0.48248		0.39386
 300		0.3			1.0		5	0.40690		0.50514		0.40690
 300		0.4			0.0		1	0.32767		0.32767		0.25164
 300		0.4			0.0		2	0.41905		0.41905		0.34064
 300		0.4			0.0		3	0.45699		0.45699		0.37232
 300		0.4			0.0		4	0.48248		0.48248		0.39155
 300		0.4			0.0		5	0.50514		0.50514		0.40519
 300		0.4			0.1		1	0.31895		0.32767		0.25164
 300		0.4			0.1		2	0.41033		0.41905		0.34064
 300		0.4			0.1		3	0.44194		0.45699		0.37232
 300		0.4			0.1		4	0.46228		0.48248		0.39155
 300		0.4			0.1		5	0.47816		0.50514		0.40519
 300		0.4			0.2		1	0.31917		0.32767		0.25164
 300		0.4			0.2		2	0.41041		0.41905		0.34064
 300		0.4			0.2		3	0.44186		0.45699		0.37232
 300		0.4			0.2		4	0.46213		0.48248		0.39155
 300		0.4			0.2		5	0.47816		0.50514		0.40519
 300		0.4			0.3		1	0.31887		0.32767		0.25164
 300		0.4			0.3		2	0.41033		0.41905		0.34064
 300		0.4			0.3		3	0.44223		0.45699		0.37232
 300		0.4			0.3		4	0.46213		0.48248		0.39155
 300		0.4			0.3		5	0.47801		0.50514		0.40519
 300		0.4			0.4		1	0.31761		0.32767		0.25164
 300		0.4			0.4		2	0.41041		0.41905		0.34064
 300		0.4			0.4		3	0.44261		0.45699		0.37232
 300		0.4			0.4		4	0.46206		0.48248		0.39155
 300		0.4			0.4		5	0.47816		0.50514		0.40519
 300		0.4			0.5		1	0.31694		0.32767		0.25164
 300		0.4			0.5		2	0.41070		0.41905		0.34064
 300		0.4			0.5		3	0.44335		0.45699		0.37232
 300		0.4			0.5		4	0.46213		0.48248		0.39155
 300		0.4			0.5		5	0.47861		0.50514		0.40519
 300		0.4			0.6		1	0.31626		0.32767		0.25164
 300		0.4			0.6		2	0.41063		0.41905		0.34064
 300		0.4			0.6		3	0.44246		0.45699		0.37232
 300		0.4			0.6		4	0.46199		0.48248		0.39155
 300		0.4			0.6		5	0.47883		0.50514		0.40519
 300		0.4			0.7		1	0.31567		0.32767		0.25164
 300		0.4			0.7		2	0.41033		0.41905		0.34064
 300		0.4			0.7		3	0.44186		0.45699		0.37232
 300		0.4			0.7		4	0.46228		0.48248		0.39155
 300		0.4			0.7		5	0.47920		0.50514		0.40519
 300		0.4			0.8		1	0.31373		0.32767		0.25164
 300		0.4			0.8		2	0.40832		0.41905		0.34064
 300		0.4			0.8		3	0.44149		0.45699		0.37232
 300		0.4			0.8		4	0.46228		0.48248		0.39155
 300		0.4			0.8		5	0.47734		0.50514		0.40519
 300		0.4			0.9		1	0.31090		0.32767		0.25164
 300		0.4			0.9		2	0.40519		0.41905		0.34064
 300		0.4			0.9		3	0.43903		0.45699		0.37232
 300		0.4			0.9		4	0.46236		0.48248		0.39155
 300		0.4			0.9		5	0.47481		0.50514		0.40519
 300		0.4			1.0		1	0.25164		0.32767		0.25164
 300		0.4			1.0		2	0.34064		0.41905		0.34064
 300		0.4			1.0		3	0.37232		0.45699		0.37232
 300		0.4			1.0		4	0.39155		0.48248		0.39155
 300		0.4			1.0		5	0.40519		0.50514		0.40519
 300		0.5			0.0		1	0.32767		0.32767		0.25484
 300		0.5			0.0		2	0.41905		0.41905		0.34153
 300		0.5			0.0		3	0.45699		0.45699		0.37142
 300		0.5			0.0		4	0.48248		0.48248		0.38894
 300		0.5			0.0		5	0.50514		0.50514		0.40273
 300		0.5			0.1		1	0.31887		0.32767		0.25484
 300		0.5			0.1		2	0.40981		0.41905		0.34153
 300		0.5			0.1		3	0.44119		0.45699		0.37142
 300		0.5			0.1		4	0.46079		0.48248		0.38894
 300		0.5			0.1		5	0.47660		0.50514		0.40273
 300		0.5			0.2		1	0.31910		0.32767		0.25484
 300		0.5			0.2		2	0.40981		0.41905		0.34153
 300		0.5			0.2		3	0.44119		0.45699		0.37142
 300		0.5			0.2		4	0.46072		0.48248		0.38894
 300		0.5			0.2		5	0.47660		0.50514		0.40273
 300		0.5			0.3		1	0.31880		0.32767		0.25484
 300		0.5			0.3		2	0.40981		0.41905		0.34153
 300		0.5			0.3		3	0.44141		0.45699		0.37142
 300		0.5			0.3		4	0.46079		0.48248		0.38894
 300		0.5			0.3		5	0.47637		0.50514		0.40273
 300		0.5			0.4		1	0.31850		0.32767		0.25484
 300		0.5			0.4		2	0.40988		0.41905		0.34153
 300		0.5			0.4		3	0.44194		0.45699		0.37142
 300		0.5			0.4		4	0.46072		0.48248		0.38894
 300		0.5			0.4		5	0.47667		0.50514		0.40273
 300		0.5			0.5		1	0.31805		0.32767		0.25484
 300		0.5			0.5		2	0.41026		0.41905		0.34153
 300		0.5			0.5		3	0.44246		0.45699		0.37142
 300		0.5			0.5		4	0.46072		0.48248		0.38894
 300		0.5			0.5		5	0.47689		0.50514		0.40273
 300		0.5			0.6		1	0.31775		0.32767		0.25484
 300		0.5			0.6		2	0.41018		0.41905		0.34153
 300		0.5			0.6		3	0.44194		0.45699		0.37142
 300		0.5			0.6		4	0.46072		0.48248		0.38894
 300		0.5			0.6		5	0.47749		0.50514		0.40273
 300		0.5			0.7		1	0.31768		0.32767		0.25484
 300		0.5			0.7		2	0.40996		0.41905		0.34153
 300		0.5			0.7		3	0.44089		0.45699		0.37142
 300		0.5			0.7		4	0.46109		0.48248		0.38894
 300		0.5			0.7		5	0.47794		0.50514		0.40273
 300		0.5			0.8		1	0.31567		0.32767		0.25484
 300		0.5			0.8		2	0.40839		0.41905		0.34153
 300		0.5			0.8		3	0.44052		0.45699		0.37142
 300		0.5			0.8		4	0.46087		0.48248		0.38894
 300		0.5			0.8		5	0.47630		0.50514		0.40273
 300		0.5			0.9		1	0.31284		0.32767		0.25484
 300		0.5			0.9		2	0.40713		0.41905		0.34153
 300		0.5			0.9		3	0.43836		0.45699		0.37142
 300		0.5			0.9		4	0.46124		0.48248		0.38894
 300		0.5			0.9		5	0.47391		0.50514		0.40273
 300		0.5			1.0		1	0.25484		0.32767		0.25484
 300		0.5			1.0		2	0.34153		0.41905		0.34153
 300		0.5			1.0		3	0.37142		0.45699		0.37142
 300		0.5			1.0		4	0.38894		0.48248		0.38894
 300		0.5			1.0		5	0.40273		0.50514		0.40273
 300		0.6			0.0		1	0.32767		0.32767		0.25611
 300		0.6			0.0		2	0.41905		0.41905		0.34101
 300		0.6			0.0		3	0.45699		0.45699		0.37127
 300		0.6			0.0		4	0.48248		0.48248		0.38797
 300		0.6			0.0		5	0.50514		0.50514		0.40139
 300		0.6			0.1		1	0.31768		0.32767		0.25611
 300		0.6			0.1		2	0.40959		0.41905		0.34101
 300		0.6			0.1		3	0.44015		0.45699		0.37127
 300		0.6			0.1		4	0.45990		0.48248		0.38797
 300		0.6			0.1		5	0.47533		0.50514		0.40139
 300		0.6			0.2		1	0.31865		0.32767		0.25611
 300		0.6			0.2		2	0.40959		0.41905		0.34101
 300		0.6			0.2		3	0.44007		0.45699		0.37127
 300		0.6			0.2		4	0.45982		0.48248		0.38797
 300		0.6			0.2		5	0.47488		0.50514		0.40139
 300		0.6			0.3		1	0.31865		0.32767		0.25611
 300		0.6			0.3		2	0.40951		0.41905		0.34101
 300		0.6			0.3		3	0.44030		0.45699		0.37127
 300		0.6			0.3		4	0.45975		0.48248		0.38797
 300		0.6			0.3		5	0.47466		0.50514		0.40139
 300		0.6			0.4		1	0.31850		0.32767		0.25611
 300		0.6			0.4		2	0.40959		0.41905		0.34101
 300		0.6			0.4		3	0.44052		0.45699		0.37127
 300		0.6			0.4		4	0.45960		0.48248		0.38797
 300		0.6			0.4		5	0.47473		0.50514		0.40139
 300		0.6			0.5		1	0.31813		0.32767		0.25611
 300		0.6			0.5		2	0.40973		0.41905		0.34101
 300		0.6			0.5		3	0.44112		0.45699		0.37127
 300		0.6			0.5		4	0.45975		0.48248		0.38797
 300		0.6			0.5		5	0.47540		0.50514		0.40139
 300		0.6			0.6		1	0.31775		0.32767		0.25611
 300		0.6			0.6		2	0.40951		0.41905		0.34101
 300		0.6			0.6		3	0.44052		0.45699		0.37127
 300		0.6			0.6		4	0.45982		0.48248		0.38797
 300		0.6			0.6		5	0.47592		0.50514		0.40139
 300		0.6			0.7		1	0.31775		0.32767		0.25611
 300		0.6			0.7		2	0.40914		0.41905		0.34101
 300		0.6			0.7		3	0.43970		0.45699		0.37127
 300		0.6			0.7		4	0.45990		0.48248		0.38797
 300		0.6			0.7		5	0.47652		0.50514		0.40139
 300		0.6			0.8		1	0.31574		0.32767		0.25611
 300		0.6			0.8		2	0.40765		0.41905		0.34101
 300		0.6			0.8		3	0.43948		0.45699		0.37127
 300		0.6			0.8		4	0.45960		0.48248		0.38797
 300		0.6			0.8		5	0.47481		0.50514		0.40139
 300		0.6			0.9		1	0.31298		0.32767		0.25611
 300		0.6			0.9		2	0.40668		0.41905		0.34101
 300		0.6			0.9		3	0.43746		0.45699		0.37127
 300		0.6			0.9		4	0.46020		0.48248		0.38797
 300		0.6			0.9		5	0.47212		0.50514		0.40139
 300		0.6			1.0		1	0.25611		0.32767		0.25611
 300		0.6			1.0		2	0.34101		0.41905		0.34101
 300		0.6			1.0		3	0.37127		0.45699		0.37127
 300		0.6			1.0		4	0.38797		0.48248		0.38797
 300		0.6			1.0		5	0.40139		0.50514		0.40139
 300		0.7			0.0		1	0.32767		0.32767		0.25678
 300		0.7			0.0		2	0.41905		0.41905		0.34176
 300		0.7			0.0		3	0.45699		0.45699		0.37097
 300		0.7			0.0		4	0.48248		0.48248		0.38775
 300		0.7			0.0		5	0.50514		0.50514		0.40101
 300		0.7			0.1		1	0.31775		0.32767		0.25678
 300		0.7			0.1		2	0.40914		0.41905		0.34176
 300		0.7			0.1		3	0.44007		0.45699		0.37097
 300		0.7			0.1		4	0.45968		0.48248		0.38775
 300		0.7			0.1		5	0.47496		0.50514		0.40101
 300		0.7			0.2		1	0.31872		0.32767		0.25678
 300		0.7			0.2		2	0.40914		0.41905		0.34176
 300		0.7			0.2		3	0.44000		0.45699		0.37097
 300		0.7			0.2		4	0.45960		0.48248		0.38775
 300		0.7			0.2		5	0.47451		0.50514		0.40101
 300		0.7			0.3		1	0.31865		0.32767		0.25678
 300		0.7			0.3		2	0.40906		0.41905		0.34176
 300		0.7			0.3		3	0.44022		0.45699		0.37097
 300		0.7			0.3		4	0.45960		0.48248		0.38775
 300		0.7			0.3		5	0.47436		0.50514		0.40101
 300		0.7			0.4		1	0.31850		0.32767		0.25678
 300		0.7			0.4		2	0.40914		0.41905		0.34176
 300		0.7			0.4		3	0.44044		0.45699		0.37097
 300		0.7			0.4		4	0.45945		0.48248		0.38775
 300		0.7			0.4		5	0.47443		0.50514		0.40101
 300		0.7			0.5		1	0.31813		0.32767		0.25678
 300		0.7			0.5		2	0.40944		0.41905		0.34176
 300		0.7			0.5		3	0.44104		0.45699		0.37097
 300		0.7			0.5		4	0.45960		0.48248		0.38775
 300		0.7			0.5		5	0.47510		0.50514		0.40101
 300		0.7			0.6		1	0.31775		0.32767		0.25678
 300		0.7			0.6		2	0.40929		0.41905		0.34176
 300		0.7			0.6		3	0.44037		0.45699		0.37097
 300		0.7			0.6		4	0.45968		0.48248		0.38775
 300		0.7			0.6		5	0.47533		0.50514		0.40101
 300		0.7			0.7		1	0.31783		0.32767		0.25678
 300		0.7			0.7		2	0.40884		0.41905		0.34176
 300		0.7			0.7		3	0.43948		0.45699		0.37097
 300		0.7			0.7		4	0.45968		0.48248		0.38775
 300		0.7			0.7		5	0.47622		0.50514		0.40101
 300		0.7			0.8		1	0.31582		0.32767		0.25678
 300		0.7			0.8		2	0.40750		0.41905		0.34176
 300		0.7			0.8		3	0.43933		0.45699		0.37097
 300		0.7			0.8		4	0.45945		0.48248		0.38775
 300		0.7			0.8		5	0.47458		0.50514		0.40101
 300		0.7			0.9		1	0.31298		0.32767		0.25678
 300		0.7			0.9		2	0.40675		0.41905		0.34176
 300		0.7			0.9		3	0.43754		0.45699		0.37097
 300		0.7			0.9		4	0.46005		0.48248		0.38775
 300		0.7			0.9		5	0.47205		0.50514		0.40101
 300		0.7			1.0		1	0.25678		0.32767		0.25678
 300		0.7			1.0		2	0.34176		0.41905		0.34176
 300		0.7			1.0		3	0.37097		0.45699		0.37097
 300		0.7			1.0		4	0.38775		0.48248		0.38775
 300		0.7			1.0		5	0.40101		0.50514		0.40101
 300		0.8			0.0		1	0.32767		0.32767		0.25648
 300		0.8			0.0		2	0.41905		0.41905		0.34109
 300		0.8			0.0		3	0.45699		0.45699		0.37016
 300		0.8			0.0		4	0.48248		0.48248		0.38663
 300		0.8			0.0		5	0.50514		0.50514		0.39967
 300		0.8			0.1		1	0.31761		0.32767		0.25648
 300		0.8			0.1		2	0.40869		0.41905		0.34109
 300		0.8			0.1		3	0.43948		0.45699		0.37016
 300		0.8			0.1		4	0.45878		0.48248		0.38663
 300		0.8			0.1		5	0.47399		0.50514		0.39967
 300		0.8			0.2		1	0.31857		0.32767		0.25648
 300		0.8			0.2		2	0.40869		0.41905		0.34109
 300		0.8			0.2		3	0.43940		0.45699		0.37016
 300		0.8			0.2		4	0.45871		0.48248		0.38663
 300		0.8			0.2		5	0.47354		0.50514		0.39967
 300		0.8			0.3		1	0.31843		0.32767		0.25648
 300		0.8			0.3		2	0.40854		0.41905		0.34109
 300		0.8			0.3		3	0.43970		0.45699		0.37016
 300		0.8			0.3		4	0.45878		0.48248		0.38663
 300		0.8			0.3		5	0.47339		0.50514		0.39967
 300		0.8			0.4		1	0.31835		0.32767		0.25648
 300		0.8			0.4		2	0.40862		0.41905		0.34109
 300		0.8			0.4		3	0.43985		0.45699		0.37016
 300		0.8			0.4		4	0.45871		0.48248		0.38663
 300		0.8			0.4		5	0.47354		0.50514		0.39967
 300		0.8			0.5		1	0.31783		0.32767		0.25648
 300		0.8			0.5		2	0.40891		0.41905		0.34109
 300		0.8			0.5		3	0.44044		0.45699		0.37016
 300		0.8			0.5		4	0.45886		0.48248		0.38663
 300		0.8			0.5		5	0.47421		0.50514		0.39967
 300		0.8			0.6		1	0.31768		0.32767		0.25648
 300		0.8			0.6		2	0.40877		0.41905		0.34109
 300		0.8			0.6		3	0.43977		0.45699		0.37016
 300		0.8			0.6		4	0.45893		0.48248		0.38663
 300		0.8			0.6		5	0.47451		0.50514		0.39967
 300		0.8			0.7		1	0.31768		0.32767		0.25648
 300		0.8			0.7		2	0.40832		0.41905		0.34109
 300		0.8			0.7		3	0.43888		0.45699		0.37016
 300		0.8			0.7		4	0.45893		0.48248		0.38663
 300		0.8			0.7		5	0.47533		0.50514		0.39967
 300		0.8			0.8		1	0.31582		0.32767		0.25648
 300		0.8			0.8		2	0.40698		0.41905		0.34109
 300		0.8			0.8		3	0.43873		0.45699		0.37016
 300		0.8			0.8		4	0.45871		0.48248		0.38663
 300		0.8			0.8		5	0.47361		0.50514		0.39967
 300		0.8			0.9		1	0.31313		0.32767		0.25648
 300		0.8			0.9		2	0.40623		0.41905		0.34109
 300		0.8			0.9		3	0.43679		0.45699		0.37016
 300		0.8			0.9		4	0.45923		0.48248		0.38663
 300		0.8			0.9		5	0.47115		0.50514		0.39967
 300		0.8			1.0		1	0.25648		0.32767		0.25648
 300		0.8			1.0		2	0.34109		0.41905		0.34109
 300		0.8			1.0		3	0.37016		0.45699		0.37016
 300		0.8			1.0		4	0.38663		0.48248		0.38663
 300		0.8			1.0		5	0.39967		0.50514		0.39967
 300		0.9			0.0		1	0.32767		0.32767		0.25693
 300		0.9			0.0		2	0.41905		0.41905		0.34138
 300		0.9			0.0		3	0.45699		0.45699		0.36993
 300		0.9			0.0		4	0.48248		0.48248		0.38640
 300		0.9			0.0		5	0.50514		0.50514		0.39900
 300		0.9			0.1		1	0.31753		0.32767		0.25693
 300		0.9			0.1		2	0.40877		0.41905		0.34138
 300		0.9			0.1		3	0.43948		0.45699		0.36993
 300		0.9			0.1		4	0.45863		0.48248		0.38640
 300		0.9			0.1		5	0.47361		0.50514		0.39900
 300		0.9			0.2		1	0.31850		0.32767		0.25693
 300		0.9			0.2		2	0.40877		0.41905		0.34138
 300		0.9			0.2		3	0.43940		0.45699		0.36993
 300		0.9			0.2		4	0.45856		0.48248		0.38640
 300		0.9			0.2		5	0.47317		0.50514		0.39900
 300		0.9			0.3		1	0.31857		0.32767		0.25693
 300		0.9			0.3		2	0.40862		0.41905		0.34138
 300		0.9			0.3		3	0.43970		0.45699		0.36993
 300		0.9			0.3		4	0.45863		0.48248		0.38640
 300		0.9			0.3		5	0.47302		0.50514		0.39900
 300		0.9			0.4		1	0.31865		0.32767		0.25693
 300		0.9			0.4		2	0.40869		0.41905		0.34138
 300		0.9			0.4		3	0.43985		0.45699		0.36993
 300		0.9			0.4		4	0.45856		0.48248		0.38640
 300		0.9			0.4		5	0.47317		0.50514		0.39900
 300		0.9			0.5		1	0.31820		0.32767		0.25693
 300		0.9			0.5		2	0.40891		0.41905		0.34138
 300		0.9			0.5		3	0.44037		0.45699		0.36993
 300		0.9			0.5		4	0.45863		0.48248		0.38640
 300		0.9			0.5		5	0.47384		0.50514		0.39900
 300		0.9			0.6		1	0.31790		0.32767		0.25693
 300		0.9			0.6		2	0.40877		0.41905		0.34138
 300		0.9			0.6		3	0.43970		0.45699		0.36993
 300		0.9			0.6		4	0.45871		0.48248		0.38640
 300		0.9			0.6		5	0.47414		0.50514		0.39900
 300		0.9			0.7		1	0.31783		0.32767		0.25693
 300		0.9			0.7		2	0.40832		0.41905		0.34138
 300		0.9			0.7		3	0.43880		0.45699		0.36993
 300		0.9			0.7		4	0.45871		0.48248		0.38640
 300		0.9			0.7		5	0.47496		0.50514		0.39900
 300		0.9			0.8		1	0.31597		0.32767		0.25693
 300		0.9			0.8		2	0.40698		0.41905		0.34138
 300		0.9			0.8		3	0.43880		0.45699		0.36993
 300		0.9			0.8		4	0.45856		0.48248		0.38640
 300		0.9			0.8		5	0.47339		0.50514		0.39900
 300		0.9			0.9		1	0.31336		0.32767		0.25693
 300		0.9			0.9		2	0.40631		0.41905		0.34138
 300		0.9			0.9		3	0.43687		0.45699		0.36993
 300		0.9			0.9		4	0.45915		0.48248		0.38640
 300		0.9			0.9		5	0.47093		0.50514		0.39900
 300		0.9			1.0		1	0.25693		0.32767		0.25693
 300		0.9			1.0		2	0.34138		0.41905		0.34138
 300		0.9			1.0		3	0.36993		0.45699		0.36993
 300		0.9			1.0		4	0.38640		0.48248		0.38640
 300		0.9			1.0		5	0.39900		0.50514		0.39900
 300		1.0			0.0		1	0.32767		0.32767		0.25708
 300		1.0			0.0		2	0.41905		0.41905		0.34116
 300		1.0			0.0		3	0.45699		0.45699		0.36948
 300		1.0			0.0		4	0.48248		0.48248		0.38588
 300		1.0			0.0		5	0.50514		0.50514		0.39863
 300		1.0			0.1		1	0.31746		0.32767		0.25708
 300		1.0			0.1		2	0.40862		0.41905		0.34116
 300		1.0			0.1		3	0.43910		0.45699		0.36948
 300		1.0			0.1		4	0.45826		0.48248		0.38588
 300		1.0			0.1		5	0.47324		0.50514		0.39863
 300		1.0			0.2		1	0.31843		0.32767		0.25708
 300		1.0			0.2		2	0.40862		0.41905		0.34116
 300		1.0			0.2		3	0.43903		0.45699		0.36948
 300		1.0			0.2		4	0.45818		0.48248		0.38588
 300		1.0			0.2		5	0.47279		0.50514		0.39863
 300		1.0			0.3		1	0.31850		0.32767		0.25708
 300		1.0			0.3		2	0.40847		0.41905		0.34116
 300		1.0			0.3		3	0.43933		0.45699		0.36948
 300		1.0			0.3		4	0.45826		0.48248		0.38588
 300		1.0			0.3		5	0.47264		0.50514		0.39863
 300		1.0			0.4		1	0.31857		0.32767		0.25708
 300		1.0			0.4		2	0.40854		0.41905		0.34116
 300		1.0			0.4		3	0.43948		0.45699		0.36948
 300		1.0			0.4		4	0.45818		0.48248		0.38588
 300		1.0			0.4		5	0.47279		0.50514		0.39863
 300		1.0			0.5		1	0.31813		0.32767		0.25708
 300		1.0			0.5		2	0.40877		0.41905		0.34116
 300		1.0			0.5		3	0.44000		0.45699		0.36948
 300		1.0			0.5		4	0.45826		0.48248		0.38588
 300		1.0			0.5		5	0.47346		0.50514		0.39863
 300		1.0			0.6		1	0.31783		0.32767		0.25708
 300		1.0			0.6		2	0.40862		0.41905		0.34116
 300		1.0			0.6		3	0.43933		0.45699		0.36948
 300		1.0			0.6		4	0.45833		0.48248		0.38588
 300		1.0			0.6		5	0.47376		0.50514		0.39863
 300		1.0			0.7		1	0.31775		0.32767		0.25708
 300		1.0			0.7		2	0.40817		0.41905		0.34116
 300		1.0			0.7		3	0.43843		0.45699		0.36948
 300		1.0			0.7		4	0.45833		0.48248		0.38588
 300		1.0			0.7		5	0.47458		0.50514		0.39863
 300		1.0			0.8		1	0.31589		0.32767		0.25708
 300		1.0			0.8		2	0.40683		0.41905		0.34116
 300		1.0			0.8		3	0.43843		0.45699		0.36948
 300		1.0			0.8		4	0.45818		0.48248		0.38588
 300		1.0			0.8		5	0.47302		0.50514		0.39863
 300		1.0			0.9		1	0.31336		0.32767		0.25708
 300		1.0			0.9		2	0.40616		0.41905		0.34116
 300		1.0			0.9		3	0.43649		0.45699		0.36948
 300		1.0			0.9		4	0.45878		0.48248		0.38588
 300		1.0			0.9		5	0.47063		0.50514		0.39863
 300		1.0			1.0		1	0.25708		0.32767		0.25708
 300		1.0			1.0		2	0.34116		0.41905		0.34116
 300		1.0			1.0		3	0.36948		0.45699		0.36948
 300		1.0			1.0		4	0.38588		0.48248		0.38588
 300		1.0			1.0		5	0.39863		0.50514		0.39863
 320		0.1			0.0		1	0.32767		0.32767		0.23107
 320		0.1			0.0		2	0.41905		0.41905		0.31954
 320		0.1			0.0		3	0.45699		0.45699		0.36799
 320		0.1			0.0		4	0.48248		0.48248		0.39289
 320		0.1			0.0		5	0.50514		0.50514		0.41242
 320		0.1			0.1		1	0.32111		0.32767		0.23107
 320		0.1			0.1		2	0.41227		0.41905		0.31954
 320		0.1			0.1		3	0.44395		0.45699		0.36799
 320		0.1			0.1		4	0.46556		0.48248		0.39289
 320		0.1			0.1		5	0.48368		0.50514		0.41242
 320		0.1			0.2		1	0.32133		0.32767		0.23107
 320		0.1			0.2		2	0.41227		0.41905		0.31954
 320		0.1			0.2		3	0.44372		0.45699		0.36799
 320		0.1			0.2		4	0.46534		0.48248		0.39289
 320		0.1			0.2		5	0.48390		0.50514		0.41242
 320		0.1			0.3		1	0.32066		0.32767		0.23107
 320		0.1			0.3		2	0.41212		0.41905		0.31954
 320		0.1			0.3		3	0.44395		0.45699		0.36799
 320		0.1			0.3		4	0.46549		0.48248		0.39289
 320		0.1			0.3		5	0.48338		0.50514		0.41242
 320		0.1			0.4		1	0.31992		0.32767		0.23107
 320		0.1			0.4		2	0.41190		0.41905		0.31954
 320		0.1			0.4		3	0.44357		0.45699		0.36799
 320		0.1			0.4		4	0.46571		0.48248		0.39289
 320		0.1			0.4		5	0.48293		0.50514		0.41242
 320		0.1			0.5		1	0.31917		0.32767		0.23107
 320		0.1			0.5		2	0.41145		0.41905		0.31954
 320		0.1			0.5		3	0.44395		0.45699		0.36799
 320		0.1			0.5		4	0.46556		0.48248		0.39289
 320		0.1			0.5		5	0.48256		0.50514		0.41242
 320		0.1			0.6		1	0.31835		0.32767		0.23107
 320		0.1			0.6		2	0.41063		0.41905		0.31954
 320		0.1			0.6		3	0.44350		0.45699		0.36799
 320		0.1			0.6		4	0.46482		0.48248		0.39289
 320		0.1			0.6		5	0.48323		0.50514		0.41242
 320		0.1			0.7		1	0.31686		0.32767		0.23107
 320		0.1			0.7		2	0.40735		0.41905		0.31954
 320		0.1			0.7		3	0.44275		0.45699		0.36799
 320		0.1			0.7		4	0.46489		0.48248		0.39289
 320		0.1			0.7		5	0.48494		0.50514		0.41242
 320		0.1			0.8		1	0.30754		0.32767		0.23107
 320		0.1			0.8		2	0.40452		0.41905		0.31954
 320		0.1			0.8		3	0.44089		0.45699		0.36799
 320		0.1			0.8		4	0.46571		0.48248		0.39289
 320		0.1			0.8		5	0.48375		0.50514		0.41242
 320		0.1			0.9		1	0.29137		0.32767		0.23107
 320		0.1			0.9		2	0.39557		0.41905		0.31954
 320		0.1			0.9		3	0.43620		0.45699		0.36799
 320		0.1			0.9		4	0.46325		0.48248		0.39289
 320		0.1			0.9		5	0.48084		0.50514		0.41242
 320		0.1			1.0		1	0.23107		0.32767		0.23107
 320		0.1			1.0		2	0.31954		0.41905		0.31954
 320		0.1			1.0		3	0.36799		0.45699		0.36799
 320		0.1			1.0		4	0.39289		0.48248		0.39289
 320		0.1			1.0		5	0.41242		0.50514		0.41242
 320		0.2			0.0		1	0.32767		0.32767		0.24553
 320		0.2			0.0		2	0.41905		0.41905		0.33453
 320		0.2			0.0		3	0.45699		0.45699		0.37388
 320		0.2			0.0		4	0.48248		0.48248		0.39602
 320		0.2			0.0		5	0.50514		0.50514		0.41190
 320		0.2			0.1		1	0.32059		0.32767		0.24553
 320		0.2			0.1		2	0.41137		0.41905		0.33453
 320		0.2			0.1		3	0.44320		0.45699		0.37388
 320		0.2			0.1		4	0.46519		0.48248		0.39602
 320		0.2			0.1		5	0.48166		0.50514		0.41190
 320		0.2			0.2		1	0.32066		0.32767		0.24553
 320		0.2			0.2		2	0.41137		0.41905		0.33453
 320		0.2			0.2		3	0.44298		0.45699		0.37388
 320		0.2			0.2		4	0.46504		0.48248		0.39602
 320		0.2			0.2		5	0.48189		0.50514		0.41190
 320		0.2			0.3		1	0.32007		0.32767		0.24553
 320		0.2			0.3		2	0.41137		0.41905		0.33453
 320		0.2			0.3		3	0.44372		0.45699		0.37388
 320		0.2			0.3		4	0.46519		0.48248		0.39602
 320		0.2			0.3		5	0.48144		0.50514		0.41190
 320		0.2			0.4		1	0.31925		0.32767		0.24553
 320		0.2			0.4		2	0.41115		0.41905		0.33453
 320		0.2			0.4		3	0.44343		0.45699		0.37388
 320		0.2			0.4		4	0.46504		0.48248		0.39602
 320		0.2			0.4		5	0.48166		0.50514		0.41190
 320		0.2			0.5		1	0.31857		0.32767		0.24553
 320		0.2			0.5		2	0.41063		0.41905		0.33453
 320		0.2			0.5		3	0.44328		0.45699		0.37388
 320		0.2			0.5		4	0.46474		0.48248		0.39602
 320		0.2			0.5		5	0.48151		0.50514		0.41190
 320		0.2			0.6		1	0.31783		0.32767		0.24553
 320		0.2			0.6		2	0.40981		0.41905		0.33453
 320		0.2			0.6		3	0.44350		0.45699		0.37388
 320		0.2			0.6		4	0.46482		0.48248		0.39602
 320		0.2			0.6		5	0.48107		0.50514		0.41190
 320		0.2			0.7		1	0.31641		0.32767		0.24553
 320		0.2			0.7		2	0.40795		0.41905		0.33453
 320		0.2			0.7		3	0.44246		0.45699		0.37388
 320		0.2			0.7		4	0.46430		0.48248		0.39602
 320		0.2			0.7		5	0.48010		0.50514		0.41190
 320		0.2			0.8		1	0.31075		0.32767		0.24553
 320		0.2			0.8		2	0.40549		0.41905		0.33453
 320		0.2			0.8		3	0.44179		0.45699		0.37388
 320		0.2			0.8		4	0.46504		0.48248		0.39602
 320		0.2			0.8		5	0.48002		0.50514		0.41190
 320		0.2			0.9		1	0.30426		0.32767		0.24553
 320		0.2			0.9		2	0.40094		0.41905		0.33453
 320		0.2			0.9		3	0.43806		0.45699		0.37388
 320		0.2			0.9		4	0.46281		0.48248		0.39602
 320		0.2			0.9		5	0.47809		0.50514		0.41190
 320		0.2			1.0		1	0.24553		0.32767		0.24553
 320		0.2			1.0		2	0.33453		0.41905		0.33453
 320		0.2			1.0		3	0.37388		0.45699		0.37388
 320		0.2			1.0		4	0.39602		0.48248		0.39602
 320		0.2			1.0		5	0.41190		0.50514		0.41190
 320		0.3			0.0		1	0.32767		0.32767		0.25291
 320		0.3			0.0		2	0.41905		0.41905		0.34295
 320		0.3			0.0		3	0.45699		0.45699		0.37336
 320		0.3			0.0		4	0.48248		0.48248		0.39654
 320		0.3			0.0		5	0.50514		0.50514		0.40959
 320		0.3			0.1		1	0.32044		0.32767		0.25291
 320		0.3			0.1		2	0.41085		0.41905		0.34295
 320		0.3			0.1		3	0.44246		0.45699		0.37336
 320		0.3			0.1		4	0.46355		0.48248		0.39654
 320		0.3			0.1		5	0.47987		0.50514		0.40959
 320		0.3			0.2		1	0.32051		0.32767		0.25291
 320		0.3			0.2		2	0.41085		0.41905		0.34295
 320		0.3			0.2		3	0.44231		0.45699		0.37336
 320		0.3			0.2		4	0.46340		0.48248		0.39654
 320		0.3			0.2		5	0.47980		0.50514		0.40959
 320		0.3			0.3		1	0.32021		0.32767		0.25291
 320		0.3			0.3		2	0.41085		0.41905		0.34295
 320		0.3			0.3		3	0.44283		0.45699		0.37336
 320		0.3			0.3		4	0.46333		0.48248		0.39654
 320		0.3			0.3		5	0.47958		0.50514		0.40959
 320		0.3			0.4		1	0.31910		0.32767		0.25291
 320		0.3			0.4		2	0.41093		0.41905		0.34295
 320		0.3			0.4		3	0.44313		0.45699		0.37336
 320		0.3			0.4		4	0.46340		0.48248		0.39654
 320		0.3			0.4		5	0.47980		0.50514		0.40959
 320		0.3			0.5		1	0.31850		0.32767		0.25291
 320		0.3			0.5		2	0.41093		0.41905		0.34295
 320		0.3			0.5		3	0.44380		0.45699		0.37336
 320		0.3			0.5		4	0.46325		0.48248		0.39654
 320		0.3			0.5		5	0.47943		0.50514		0.40959
 320		0.3			0.6		1	0.31775		0.32767		0.25291
 320		0.3			0.6		2	0.41070		0.41905		0.34295
 320		0.3			0.6		3	0.44283		0.45699		0.37336
 320		0.3			0.6		4	0.46310		0.48248		0.39654
 320		0.3			0.6		5	0.47920		0.50514		0.40959
 320		0.3			0.7		1	0.31679		0.32767		0.25291
 320		0.3			0.7		2	0.41026		0.41905		0.34295
 320		0.3			0.7		3	0.44119		0.45699		0.37336
 320		0.3			0.7		4	0.46303		0.48248		0.39654
 320		0.3			0.7		5	0.47823		0.50514		0.40959
 320		0.3			0.8		1	0.31492		0.32767		0.25291
 320		0.3			0.8		2	0.40854		0.41905		0.34295
 320		0.3			0.8		3	0.44089		0.45699		0.37336
 320		0.3			0.8		4	0.46251		0.48248		0.39654
 320		0.3			0.8		5	0.47868		0.50514		0.40959
 320		0.3			0.9		1	0.31052		0.32767		0.25291
 320		0.3			0.9		2	0.40459		0.41905		0.34295
 320		0.3			0.9		3	0.43866		0.45699		0.37336
 320		0.3			0.9		4	0.46236		0.48248		0.39654
 320		0.3			0.9		5	0.47652		0.50514		0.40959
 320		0.3			1.0		1	0.25291		0.32767		0.25291
 320		0.3			1.0		2	0.34295		0.41905		0.34295
 320		0.3			1.0		3	0.37336		0.45699		0.37336
 320		0.3			1.0		4	0.39654		0.48248		0.39654
 320		0.3			1.0		5	0.40959		0.50514		0.40959
 320		0.4			0.0		1	0.32767		0.32767		0.25321
 320		0.4			0.0		2	0.41905		0.41905		0.34310
 320		0.4			0.0		3	0.45699		0.45699		0.37299
 320		0.4			0.0		4	0.48248		0.48248		0.39416
 320		0.4			0.0		5	0.50514		0.50514		0.40757
 320		0.4			0.1		1	0.31895		0.32767		0.25321
 320		0.4			0.1		2	0.41003		0.41905		0.34310
 320		0.4			0.1		3	0.44171		0.45699		0.37299
 320		0.4			0.1		4	0.46206		0.48248		0.39416
 320		0.4			0.1		5	0.47816		0.50514		0.40757
 320		0.4			0.2		1	0.31902		0.32767		0.25321
 320		0.4			0.2		2	0.41011		0.41905		0.34310
 320		0.4			0.2		3	0.44156		0.45699		0.37299
 320		0.4			0.2		4	0.46191		0.48248		0.39416
 320		0.4			0.2		5	0.47831		0.50514		0.40757
 320		0.4			0.3		1	0.31865		0.32767		0.25321
 320		0.4			0.3		2	0.41011		0.41905		0.34310
 320		0.4			0.3		3	0.44186		0.45699		0.37299
 320		0.4			0.3		4	0.46184		0.48248		0.39416
 320		0.4			0.3		5	0.47809		0.50514		0.40757
 320		0.4			0.4		1	0.31761		0.32767		0.25321
 320		0.4			0.4		2	0.41018		0.41905		0.34310
 320		0.4			0.4		3	0.44238		0.45699		0.37299
 320		0.4			0.4		4	0.46176		0.48248		0.39416
 320		0.4			0.4		5	0.47853		0.50514		0.40757
 320		0.4			0.5		1	0.31694		0.32767		0.25321
 320		0.4			0.5		2	0.41055		0.41905		0.34310
 320		0.4			0.5		3	0.44313		0.45699		0.37299
 320		0.4			0.5		4	0.46191		0.48248		0.39416
 320		0.4			0.5		5	0.47846		0.50514		0.40757
 320		0.4			0.6		1	0.31626		0.32767		0.25321
 320		0.4			0.6		2	0.41048		0.41905		0.34310
 320		0.4			0.6		3	0.44231		0.45699		0.37299
 320		0.4			0.6		4	0.46176		0.48248		0.39416
 320		0.4			0.6		5	0.47838		0.50514		0.40757
 320		0.4			0.7		1	0.31582		0.32767		0.25321
 320		0.4			0.7		2	0.41003		0.41905		0.34310
 320		0.4			0.7		3	0.44119		0.45699		0.37299
 320		0.4			0.7		4	0.46154		0.48248		0.39416
 320		0.4			0.7		5	0.47727		0.50514		0.40757
 320		0.4			0.8		1	0.31366		0.32767		0.25321
 320		0.4			0.8		2	0.40809		0.41905		0.34310
 320		0.4			0.8		3	0.44089		0.45699		0.37299
 320		0.4			0.8		4	0.46131		0.48248		0.39416
 320		0.4			0.8		5	0.47734		0.50514		0.40757
 320		0.4			0.9		1	0.31082		0.32767		0.25321
 320		0.4			0.9		2	0.40474		0.41905		0.34310
 320		0.4			0.9		3	0.43918		0.45699		0.37299
 320		0.4			0.9		4	0.46161		0.48248		0.39416
 320		0.4			0.9		5	0.47540		0.50514		0.40757
 320		0.4			1.0		1	0.25321		0.32767		0.25321
 320		0.4			1.0		2	0.34310		0.41905		0.34310
 320		0.4			1.0		3	0.37299		0.45699		0.37299
 320		0.4			1.0		4	0.39416		0.48248		0.39416
 320		0.4			1.0		5	0.40757		0.50514		0.40757
 320		0.5			0.0		1	0.32767		0.32767		0.25604
 320		0.5			0.0		2	0.41905		0.41905		0.34429
 320		0.5			0.0		3	0.45699		0.45699		0.37217
 320		0.5			0.0		4	0.48248		0.48248		0.39170
 320		0.5			0.0		5	0.50514		0.50514		0.40496
 320		0.5			0.1		1	0.31887		0.32767		0.25604
 320		0.5			0.1		2	0.40951		0.41905		0.34429
 320		0.5			0.1		3	0.44097		0.45699		0.37217
 320		0.5			0.1		4	0.46064		0.48248		0.39170
 320		0.5			0.1		5	0.47652		0.50514		0.40496
 320		0.5			0.2		1	0.31895		0.32767		0.25604
 320		0.5			0.2		2	0.40951		0.41905		0.34429
 320		0.5			0.2		3	0.44089		0.45699		0.37217
 320		0.5			0.2		4	0.46057		0.48248		0.39170
 320		0.5			0.2		5	0.47660		0.50514		0.40496
 320		0.5			0.3		1	0.31880		0.32767		0.25604
 320		0.5			0.3		2	0.40959		0.41905		0.34429
 320		0.5			0.3		3	0.44112		0.45699		0.37217
 320		0.5			0.3		4	0.46057		0.48248		0.39170
 320		0.5			0.3		5	0.47637		0.50514		0.40496
 320		0.5			0.4		1	0.31843		0.32767		0.25604
 320		0.5			0.4		2	0.40966		0.41905		0.34429
 320		0.5			0.4		3	0.44164		0.45699		0.37217
 320		0.5			0.4		4	0.46049		0.48248		0.39170
 320		0.5			0.4		5	0.47682		0.50514		0.40496
 320		0.5			0.5		1	0.31805		0.32767		0.25604
 320		0.5			0.5		2	0.41011		0.41905		0.34429
 320		0.5			0.5		3	0.44238		0.45699		0.37217
 320		0.5			0.5		4	0.46057		0.48248		0.39170
 320		0.5			0.5		5	0.47682		0.50514		0.40496
 320		0.5			0.6		1	0.31768		0.32767		0.25604
 320		0.5			0.6		2	0.41003		0.41905		0.34429
 320		0.5			0.6		3	0.44164		0.45699		0.37217
 320		0.5			0.6		4	0.46049		0.48248		0.39170
 320		0.5			0.6		5	0.47712		0.50514		0.40496
 320		0.5			0.7		1	0.31768		0.32767		0.25604
 320		0.5			0.7		2	0.40959		0.41905		0.34429
 320		0.5			0.7		3	0.44044		0.45699		0.37217
 320		0.5			0.7		4	0.46057		0.48248		0.39170
 320		0.5			0.7		5	0.47615		0.50514		0.40496
 320		0.5			0.8		1	0.31559		0.32767		0.25604
 320		0.5			0.8		2	0.40817		0.41905		0.34429
 320		0.5			0.8		3	0.44007		0.45699		0.37217
 320		0.5			0.8		4	0.46027		0.48248		0.39170
 320		0.5			0.8		5	0.47615		0.50514		0.40496
 320		0.5			0.9		1	0.31284		0.32767		0.25604
 320		0.5			0.9		2	0.40675		0.41905		0.34429
 320		0.5			0.9		3	0.43851		0.45699		0.37217
 320		0.5			0.9		4	0.46042		0.48248		0.39170
 320		0.5			0.9		5	0.47421		0.50514		0.40496
 320		0.5			1.0		1	0.25604		0.32767		0.25604
 320		0.5			1.0		2	0.34429		0.41905		0.34429
 320		0.5			1.0		3	0.37217		0.45699		0.37217
 320		0.5			1.0		4	0.39170		0.48248		0.39170
 320		0.5			1.0		5	0.40496		0.50514		0.40496
 320		0.6			0.0		1	0.32767		0.32767		0.25716
 320		0.6			0.0		2	0.41905		0.41905		0.34369
 320		0.6			0.0		3	0.45699		0.45699		0.37172
 320		0.6			0.0		4	0.48248		0.48248		0.39058
 320		0.6			0.0		5	0.50514		0.50514		0.40318
 320		0.6			0.1		1	0.31761		0.32767		0.25716
 320		0.6			0.1		2	0.40929		0.41905		0.34369
 320		0.6			0.1		3	0.43985		0.45699		0.37172
 320		0.6			0.1		4	0.45968		0.48248		0.39058
 320		0.6			0.1		5	0.47533		0.50514		0.40318
 320		0.6			0.2		1	0.31835		0.32767		0.25716
 320		0.6			0.2		2	0.40929		0.41905		0.34369
 320		0.6			0.2		3	0.43970		0.45699		0.37172
 320		0.6			0.2		4	0.45960		0.48248		0.39058
 320		0.6			0.2		5	0.47473		0.50514		0.40318
 320		0.6			0.3		1	0.31850		0.32767		0.25716
 320		0.6			0.3		2	0.40929		0.41905		0.34369
 320		0.6			0.3		3	0.43992		0.45699		0.37172
 320		0.6			0.3		4	0.45945		0.48248		0.39058
 320		0.6			0.3		5	0.47466		0.50514		0.40318
 320		0.6			0.4		1	0.31828		0.32767		0.25716
 320		0.6			0.4		2	0.40936		0.41905		0.34369
 320		0.6			0.4		3	0.44000		0.45699		0.37172
 320		0.6			0.4		4	0.45938		0.48248		0.39058
 320		0.6			0.4		5	0.47503		0.50514		0.40318
 320		0.6			0.5		1	0.31798		0.32767		0.25716
 320		0.6			0.5		2	0.40959		0.41905		0.34369
 320		0.6			0.5		3	0.44097		0.45699		0.37172
 320		0.6			0.5		4	0.45945		0.48248		0.39058
 320		0.6			0.5		5	0.47518		0.50514		0.40318
 320		0.6			0.6		1	0.31768		0.32767		0.25716
 320		0.6			0.6		2	0.40936		0.41905		0.34369
 320		0.6			0.6		3	0.44007		0.45699		0.37172
 320		0.6			0.6		4	0.45968		0.48248		0.39058
 320		0.6			0.6		5	0.47548		0.50514		0.40318
 320		0.6			0.7		1	0.31768		0.32767		0.25716
 320		0.6			0.7		2	0.40877		0.41905		0.34369
 320		0.6			0.7		3	0.43933		0.45699		0.37172
 320		0.6			0.7		4	0.45945		0.48248		0.39058
 320		0.6			0.7		5	0.47451		0.50514		0.40318
 320		0.6			0.8		1	0.31574		0.32767		0.25716
 320		0.6			0.8		2	0.40742		0.41905		0.34369
 320		0.6			0.8		3	0.43910		0.45699		0.37172
 320		0.6			0.8		4	0.45886		0.48248		0.39058
 320		0.6			0.8		5	0.47466		0.50514		0.40318
 320		0.6			0.9		1	0.31306		0.32767		0.25716
 320		0.6			0.9		2	0.40631		0.41905		0.34369
 320		0.6			0.9		3	0.43754		0.45699		0.37172
 320		0.6			0.9		4	0.45945		0.48248		0.39058
 320		0.6			0.9		5	0.47227		0.50514		0.40318
 320		0.6			1.0		1	0.25716		0.32767		0.25716
 320		0.6			1.0		2	0.34369		0.41905		0.34369
 320		0.6			1.0		3	0.37172		0.45699		0.37172
 320		0.6			1.0		4	0.39058		0.48248		0.39058
 320		0.6			1.0		5	0.40318		0.50514		0.40318
 320		0.7			0.0		1	0.32767		0.32767		0.25783
 320		0.7			0.0		2	0.41905		0.41905		0.34444
 320		0.7			0.0		3	0.45699		0.45699		0.37142
 320		0.7			0.0		4	0.48248		0.48248		0.39021
 320		0.7			0.0		5	0.50514		0.50514		0.40280
 320		0.7			0.1		1	0.31768		0.32767		0.25783
 320		0.7			0.1		2	0.40884		0.41905		0.34444
 320		0.7			0.1		3	0.43977		0.45699		0.37142
 320		0.7			0.1		4	0.45945		0.48248		0.39021
 320		0.7			0.1		5	0.47488		0.50514		0.40280
 320		0.7			0.2		1	0.31843		0.32767		0.25783
 320		0.7			0.2		2	0.40884		0.41905		0.34444
 320		0.7			0.2		3	0.43962		0.45699		0.37142
 320		0.7			0.2		4	0.45938		0.48248		0.39021
 320		0.7			0.2		5	0.47428		0.50514		0.40280
 320		0.7			0.3		1	0.31850		0.32767		0.25783
 320		0.7			0.3		2	0.40884		0.41905		0.34444
 320		0.7			0.3		3	0.43985		0.45699		0.37142
 320		0.7			0.3		4	0.45930		0.48248		0.39021
 320		0.7			0.3		5	0.47428		0.50514		0.40280
 320		0.7			0.4		1	0.31850		0.32767		0.25783
 320		0.7			0.4		2	0.40891		0.41905		0.34444
 320		0.7			0.4		3	0.43992		0.45699		0.37142
 320		0.7			0.4		4	0.45923		0.48248		0.39021
 320		0.7			0.4		5	0.47466		0.50514		0.40280
 320		0.7			0.5		1	0.31798		0.32767		0.25783
 320		0.7			0.5		2	0.40929		0.41905		0.34444
 320		0.7			0.5		3	0.44089		0.45699		0.37142
 320		0.7			0.5		4	0.45930		0.48248		0.39021
 320		0.7			0.5		5	0.47481		0.50514		0.40280
 320		0.7			0.6		1	0.31775		0.32767		0.25783
 320		0.7			0.6		2	0.40914		0.41905		0.34444
 320		0.7			0.6		3	0.44000		0.45699		0.37142
 320		0.7			0.6		4	0.45953		0.48248		0.39021
 320		0.7			0.6		5	0.47488		0.50514		0.40280
 320		0.7			0.7		1	0.31775		0.32767		0.25783
 320		0.7			0.7		2	0.40854		0.41905		0.34444
 320		0.7			0.7		3	0.43910		0.45699		0.37142
 320		0.7			0.7		4	0.45923		0.48248		0.39021
 320		0.7			0.7		5	0.47414		0.50514		0.40280
 320		0.7			0.8		1	0.31582		0.32767		0.25783
 320		0.7			0.8		2	0.40727		0.41905		0.34444
 320		0.7			0.8		3	0.43895		0.45699		0.37142
 320		0.7			0.8		4	0.45871		0.48248		0.39021
 320		0.7			0.8		5	0.47443		0.50514		0.40280
 320		0.7			0.9		1	0.31298		0.32767		0.25783
 320		0.7			0.9		2	0.40638		0.41905		0.34444
 320		0.7			0.9		3	0.43754		0.45699		0.37142
 320		0.7			0.9		4	0.45930		0.48248		0.39021
 320		0.7			0.9		5	0.47220		0.50514		0.40280
 320		0.7			1.0		1	0.25783		0.32767		0.25783
 320		0.7			1.0		2	0.34444		0.41905		0.34444
 320		0.7			1.0		3	0.37142		0.45699		0.37142
 320		0.7			1.0		4	0.39021		0.48248		0.39021
 320		0.7			1.0		5	0.40280		0.50514		0.40280
 320		0.8			0.0		1	0.32767		0.32767		0.25753
 320		0.8			0.0		2	0.41905		0.41905		0.34377
 320		0.8			0.0		3	0.45699		0.45699		0.37060
 320		0.8			0.0		4	0.48248		0.48248		0.38909
 320		0.8			0.0		5	0.50514		0.50514		0.40146
 320		0.8			0.1		1	0.31753		0.32767		0.25753
 320		0.8			0.1		2	0.40839		0.41905		0.34377
 320		0.8			0.1		3	0.43918		0.45699		0.37060
 320		0.8			0.1		4	0.45856		0.48248		0.38909
 320		0.8			0.1		5	0.47391		0.50514		0.40146
 320		0.8			0.2		1	0.31828		0.32767		0.25753
 320		0.8			0.2		2	0.40839		0.41905		0.34377
 320		0.8			0.2		3	0.43903		0.45699		0.37060
 320		0.8			0.2		4	0.45848		0.48248		0.38909
 320		0.8			0.2		5	0.47332		0.50514		0.40146
 320		0.8			0.3		1	0.31843		0.32767		0.25753
 320		0.8			0.3		2	0.40832		0.41905		0.34377
 320		0.8			0.3		3	0.43933		0.45699		0.37060
 320		0.8			0.3		4	0.45848		0.48248		0.38909
 320		0.8			0.3		5	0.47332		0.50514		0.40146
 320		0.8			0.4		1	0.31820		0.32767		0.25753
 320		0.8			0.4		2	0.40839		0.41905		0.34377
 320		0.8			0.4		3	0.43933		0.45699		0.37060
 320		0.8			0.4		4	0.45848		0.48248		0.38909
 320		0.8			0.4		5	0.47376		0.50514		0.40146
 320		0.8			0.5		1	0.31768		0.32767		0.25753
 320		0.8			0.5		2	0.40877		0.41905		0.34377
 320		0.8			0.5		3	0.44030		0.45699		0.37060
 320		0.8			0.5		4	0.45856		0.48248		0.38909
 320		0.8			0.5		5	0.47391		0.50514		0.40146
 320		0.8			0.6		1	0.31761		0.32767		0.25753
 320		0.8			0.6		2	0.40862		0.41905		0.34377
 320		0.8			0.6		3	0.43940		0.45699		0.37060
 320		0.8			0.6		4	0.45878		0.48248		0.38909
 320		0.8			0.6		5	0.47406		0.50514		0.40146
 320		0.8			0.7		1	0.31761		0.32767		0.25753
 320		0.8			0.7		2	0.40802		0.41905		0.34377
 320		0.8			0.7		3	0.43851		0.45699		0.37060
 320		0.8			0.7		4	0.45848		0.48248		0.38909
 320		0.8			0.7		5	0.47324		0.50514		0.40146
 320		0.8			0.8		1	0.31582		0.32767		0.25753
 320		0.8			0.8		2	0.40675		0.41905		0.34377
 320		0.8			0.8		3	0.43836		0.45699		0.37060
 320		0.8			0.8		4	0.45796		0.48248		0.38909
 320		0.8			0.8		5	0.47346		0.50514		0.40146
 320		0.8			0.9		1	0.31321		0.32767		0.25753
 320		0.8			0.9		2	0.40586		0.41905		0.34377
 320		0.8			0.9		3	0.43679		0.45699		0.37060
 320		0.8			0.9		4	0.45848		0.48248		0.38909
 320		0.8			0.9		5	0.47123		0.50514		0.40146
 320		0.8			1.0		1	0.25753		0.32767		0.25753
 320		0.8			1.0		2	0.34377		0.41905		0.34377
 320		0.8			1.0		3	0.37060		0.45699		0.37060
 320		0.8			1.0		4	0.38909		0.48248		0.38909
 320		0.8			1.0		5	0.40146		0.50514		0.40146
 320		0.9			0.0		1	0.32767		0.32767		0.25820
 320		0.9			0.0		2	0.41905		0.41905		0.34407
 320		0.9			0.0		3	0.45699		0.45699		0.37038
 320		0.9			0.0		4	0.48248		0.48248		0.38886
 320		0.9			0.0		5	0.50514		0.50514		0.40086
 320		0.9			0.1		1	0.31746		0.32767		0.25820
 320		0.9			0.1		2	0.40847		0.41905		0.34407
 320		0.9			0.1		3	0.43918		0.45699		0.37038
 320		0.9			0.1		4	0.45841		0.48248		0.38886
 320		0.9			0.1		5	0.47354		0.50514		0.40086
 320		0.9			0.2		1	0.31820		0.32767		0.25820
 320		0.9			0.2		2	0.40847		0.41905		0.34407
 320		0.9			0.2		3	0.43903		0.45699		0.37038
 320		0.9			0.2		4	0.45833		0.48248		0.38886
 320		0.9			0.2		5	0.47294		0.50514		0.40086
 320		0.9			0.3		1	0.31843		0.32767		0.25820
 320		0.9			0.3		2	0.40839		0.41905		0.34407
 320		0.9			0.3		3	0.43933		0.45699		0.37038
 320		0.9			0.3		4	0.45833		0.48248		0.38886
 320		0.9			0.3		5	0.47294		0.50514		0.40086
 320		0.9			0.4		1	0.31850		0.32767		0.25820
 320		0.9			0.4		2	0.40847		0.41905		0.34407
 320		0.9			0.4		3	0.43933		0.45699		0.37038
 320		0.9			0.4		4	0.45833		0.48248		0.38886
 320		0.9			0.4		5	0.47339		0.50514		0.40086
 320		0.9			0.5		1	0.31805		0.32767		0.25820
 320		0.9			0.5		2	0.40877		0.41905		0.34407
 320		0.9			0.5		3	0.44022		0.45699		0.37038
 320		0.9			0.5		4	0.45833		0.48248		0.38886
 320		0.9			0.5		5	0.47354		0.50514		0.40086
 320		0.9			0.6		1	0.31768		0.32767		0.25820
 320		0.9			0.6		2	0.40862		0.41905		0.34407
 320		0.9			0.6		3	0.43933		0.45699		0.37038
 320		0.9			0.6		4	0.45856		0.48248		0.38886
 320		0.9			0.6		5	0.47369		0.50514		0.40086
 320		0.9			0.7		1	0.31775		0.32767		0.25820
 320		0.9			0.7		2	0.40802		0.41905		0.34407
 320		0.9			0.7		3	0.43843		0.45699		0.37038
 320		0.9			0.7		4	0.45826		0.48248		0.38886
 320		0.9			0.7		5	0.47287		0.50514		0.40086
 320		0.9			0.8		1	0.31597		0.32767		0.25820
 320		0.9			0.8		2	0.40675		0.41905		0.34407
 320		0.9			0.8		3	0.43843		0.45699		0.37038
 320		0.9			0.8		4	0.45781		0.48248		0.38886
 320		0.9			0.8		5	0.47324		0.50514		0.40086
 320		0.9			0.9		1	0.31343		0.32767		0.25820
 320		0.9			0.9		2	0.40593		0.41905		0.34407
 320		0.9			0.9		3	0.43687		0.45699		0.37038
 320		0.9			0.9		4	0.45841		0.48248		0.38886
 320		0.9			0.9		5	0.47100		0.50514		0.40086
 320		0.9			1.0		1	0.25820		0.32767		0.25820
 320		0.9			1.0		2	0.34407		0.41905		0.34407
 320		0.9			1.0		3	0.37038		0.45699		0.37038
 320		0.9			1.0		4	0.38886		0.48248		0.38886
 320		0.9			1.0		5	0.40086		0.50514		0.40086
 320		1.0			0.0		1	0.32767		0.32767		0.25827
 320		1.0			0.0		2	0.41905		0.41905		0.34384
 320		1.0			0.0		3	0.45699		0.45699		0.36993
 320		1.0			0.0		4	0.48248		0.48248		0.38834
 320		1.0			0.0		5	0.50514		0.50514		0.40049
 320		1.0			0.1		1	0.31738		0.32767		0.25827
 320		1.0			0.1		2	0.40832		0.41905		0.34384
 320		1.0			0.1		3	0.43880		0.45699		0.36993
 320		1.0			0.1		4	0.45804		0.48248		0.38834
 320		1.0			0.1		5	0.47317		0.50514		0.40049
 320		1.0			0.2		1	0.31813		0.32767		0.25827
 320		1.0			0.2		2	0.40832		0.41905		0.34384
 320		1.0			0.2		3	0.43866		0.45699		0.36993
 320		1.0			0.2		4	0.45796		0.48248		0.38834
 320		1.0			0.2		5	0.47257		0.50514		0.40049
 320		1.0			0.3		1	0.31835		0.32767		0.25827
 320		1.0			0.3		2	0.40824		0.41905		0.34384
 320		1.0			0.3		3	0.43895		0.45699		0.36993
 320		1.0			0.3		4	0.45796		0.48248		0.38834
 320		1.0			0.3		5	0.47257		0.50514		0.40049
 320		1.0			0.4		1	0.31843		0.32767		0.25827
 320		1.0			0.4		2	0.40832		0.41905		0.34384
 320		1.0			0.4		3	0.43895		0.45699		0.36993
 320		1.0			0.4		4	0.45796		0.48248		0.38834
 320		1.0			0.4		5	0.47302		0.50514		0.40049
 320		1.0			0.5		1	0.31798		0.32767		0.25827
 320		1.0			0.5		2	0.40862		0.41905		0.34384
 320		1.0			0.5		3	0.43985		0.45699		0.36993
 320		1.0			0.5		4	0.45796		0.48248		0.38834
 320		1.0			0.5		5	0.47317		0.50514		0.40049
 320		1.0			0.6		1	0.31761		0.32767		0.25827
 320		1.0			0.6		2	0.40847		0.41905		0.34384
 320		1.0			0.6		3	0.43895		0.45699		0.36993
 320		1.0			0.6		4	0.45818		0.48248		0.38834
 320		1.0			0.6		5	0.47332		0.50514		0.40049
 320		1.0			0.7		1	0.31768		0.32767		0.25827
 320		1.0			0.7		2	0.40787		0.41905		0.34384
 320		1.0			0.7		3	0.43806		0.45699		0.36993
 320		1.0			0.7		4	0.45789		0.48248		0.38834
 320		1.0			0.7		5	0.47250		0.50514		0.40049
 320		1.0			0.8		1	0.31589		0.32767		0.25827
 320		1.0			0.8		2	0.40660		0.41905		0.34384
 320		1.0			0.8		3	0.43806		0.45699		0.36993
 320		1.0			0.8		4	0.45744		0.48248		0.38834
 320		1.0			0.8		5	0.47287		0.50514		0.40049
 320		1.0			0.9		1	0.31343		0.32767		0.25827
 320		1.0			0.9		2	0.40578		0.41905		0.34384
 320		1.0			0.9		3	0.43649		0.45699		0.36993
 320		1.0			0.9		4	0.45804		0.48248		0.38834
 320		1.0			0.9		5	0.47071		0.50514		0.40049
 320		1.0			1.0		1	0.25827		0.32767		0.25827
 320		1.0			1.0		2	0.34384		0.41905		0.34384
 320		1.0			1.0		3	0.36993		0.45699		0.36993
 320		1.0			1.0		4	0.38834		0.48248		0.38834
 320		1.0			1.0		5	0.40049		0.50514		0.40049
 400		0.1			0.0		1	0.32767		0.32767		0.23353
 400		0.1			0.0		2	0.41905		0.41905		0.32290
 400		0.1			0.0		3	0.45699		0.45699		0.37299
 400		0.1			0.0		4	0.48248		0.48248		0.39818
 400		0.1			0.0		5	0.50514		0.50514		0.41846
 400		0.1			0.1		1	0.31999		0.32767		0.23353
 400		0.1			0.1		2	0.41219		0.41905		0.32290
 400		0.1			0.1		3	0.44320		0.45699		0.37299
 400		0.1			0.1		4	0.46504		0.48248		0.39818
 400		0.1			0.1		5	0.48271		0.50514		0.41846
 400		0.1			0.2		1	0.32036		0.32767		0.23353
 400		0.1			0.2		2	0.41227		0.41905		0.32290
 400		0.1			0.2		3	0.44313		0.45699		0.37299
 400		0.1			0.2		4	0.46482		0.48248		0.39818
 400		0.1			0.2		5	0.48286		0.50514		0.41846
 400		0.1			0.3		1	0.32029		0.32767		0.23353
 400		0.1			0.3		2	0.41205		0.41905		0.32290
 400		0.1			0.3		3	0.44365		0.45699		0.37299
 400		0.1			0.3		4	0.46497		0.48248		0.39818
 400		0.1			0.3		5	0.48263		0.50514		0.41846
 400		0.1			0.4		1	0.31880		0.32767		0.23353
 400		0.1			0.4		2	0.41190		0.41905		0.32290
 400		0.1			0.4		3	0.44290		0.45699		0.37299
 400		0.1			0.4		4	0.46489		0.48248		0.39818
 400		0.1			0.4		5	0.48196		0.50514		0.41846
 400		0.1			0.5		1	0.31813		0.32767		0.23353
 400		0.1			0.5		2	0.41152		0.41905		0.32290
 400		0.1			0.5		3	0.44283		0.45699		0.37299
 400		0.1			0.5		4	0.46482		0.48248		0.39818
 400		0.1			0.5		5	0.48189		0.50514		0.41846
 400		0.1			0.6		1	0.31723		0.32767		0.23353
 400		0.1			0.6		2	0.41063		0.41905		0.32290
 400		0.1			0.6		3	0.44261		0.45699		0.37299
 400		0.1			0.6		4	0.46377		0.48248		0.39818
 400		0.1			0.6		5	0.48211		0.50514		0.41846
 400		0.1			0.7		1	0.31612		0.32767		0.23353
 400		0.1			0.7		2	0.40742		0.41905		0.32290
 400		0.1			0.7		3	0.44223		0.45699		0.37299
 400		0.1			0.7		4	0.46385		0.48248		0.39818
 400		0.1			0.7		5	0.48308		0.50514		0.41846
 400		0.1			0.8		1	0.30717		0.32767		0.23353
 400		0.1			0.8		2	0.40422		0.41905		0.32290
 400		0.1			0.8		3	0.44037		0.45699		0.37299
 400		0.1			0.8		4	0.46288		0.48248		0.39818
 400		0.1			0.8		5	0.48271		0.50514		0.41846
 400		0.1			0.9		1	0.29040		0.32767		0.23353
 400		0.1			0.9		2	0.39513		0.41905		0.32290
 400		0.1			0.9		3	0.43478		0.45699		0.37299
 400		0.1			0.9		4	0.46258		0.48248		0.39818
 400		0.1			0.9		5	0.48069		0.50514		0.41846
 400		0.1			1.0		1	0.23353		0.32767		0.23353
 400		0.1			1.0		2	0.32290		0.41905		0.32290
 400		0.1			1.0		3	0.37299		0.45699		0.37299
 400		0.1			1.0		4	0.39818		0.48248		0.39818
 400		0.1			1.0		5	0.41846		0.50514		0.41846
 400		0.2			0.0		1	0.32767		0.32767		0.24963
 400		0.2			0.0		2	0.41905		0.41905		0.33885
 400		0.2			0.0		3	0.45699		0.45699		0.37679
 400		0.2			0.0		4	0.48248		0.48248		0.40042
 400		0.2			0.0		5	0.50514		0.50514		0.41667
 400		0.2			0.1		1	0.31977		0.32767		0.24963
 400		0.2			0.1		2	0.41100		0.41905		0.33885
 400		0.2			0.1		3	0.44290		0.45699		0.37679
 400		0.2			0.1		4	0.46407		0.48248		0.40042
 400		0.2			0.1		5	0.48055		0.50514		0.41667
 400		0.2			0.2		1	0.31977		0.32767		0.24963
 400		0.2			0.2		2	0.41100		0.41905		0.33885
 400		0.2			0.2		3	0.44305		0.45699		0.37679
 400		0.2			0.2		4	0.46392		0.48248		0.40042
 400		0.2			0.2		5	0.48069		0.50514		0.41667
 400		0.2			0.3		1	0.31962		0.32767		0.24963
 400		0.2			0.3		2	0.41108		0.41905		0.33885
 400		0.2			0.3		3	0.44350		0.45699		0.37679
 400		0.2			0.3		4	0.46415		0.48248		0.40042
 400		0.2			0.3		5	0.48047		0.50514		0.41667
 400		0.2			0.4		1	0.31835		0.32767		0.24963
 400		0.2			0.4		2	0.41085		0.41905		0.33885
 400		0.2			0.4		3	0.44313		0.45699		0.37679
 400		0.2			0.4		4	0.46377		0.48248		0.40042
 400		0.2			0.4		5	0.48017		0.50514		0.41667
 400		0.2			0.5		1	0.31783		0.32767		0.24963
 400		0.2			0.5		2	0.41011		0.41905		0.33885
 400		0.2			0.5		3	0.44283		0.45699		0.37679
 400		0.2			0.5		4	0.46370		0.48248		0.40042
 400		0.2			0.5		5	0.48002		0.50514		0.41667
 400		0.2			0.6		1	0.31694		0.32767		0.24963
 400		0.2			0.6		2	0.40944		0.41905		0.33885
 400		0.2			0.6		3	0.44298		0.45699		0.37679
 400		0.2			0.6		4	0.46348		0.48248		0.40042
 400		0.2			0.6		5	0.47980		0.50514		0.41667
 400		0.2			0.7		1	0.31567		0.32767		0.24963
 400		0.2			0.7		2	0.40757		0.41905		0.33885
 400		0.2			0.7		3	0.44208		0.45699		0.37679
 400		0.2			0.7		4	0.46273		0.48248		0.40042
 400		0.2			0.7		5	0.47891		0.50514		0.41667
 400		0.2			0.8		1	0.30978		0.32767		0.24963
 400		0.2			0.8		2	0.40519		0.41905		0.33885
 400		0.2			0.8		3	0.44089		0.45699		0.37679
 400		0.2			0.8		4	0.46199		0.48248		0.40042
 400		0.2			0.8		5	0.47794		0.50514		0.41667
 400		0.2			0.9		1	0.30374		0.32767		0.24963
 400		0.2			0.9		2	0.39922		0.41905		0.33885
 400		0.2			0.9		3	0.43731		0.45699		0.37679
 400		0.2			0.9		4	0.46087		0.48248		0.40042
 400		0.2			0.9		5	0.47622		0.50514		0.41667
 400		0.2			1.0		1	0.24963		0.32767		0.24963
 400		0.2			1.0		2	0.33885		0.41905		0.33885
 400		0.2			1.0		3	0.37679		0.45699		0.37679
 400		0.2			1.0		4	0.40042		0.48248		0.40042
 400		0.2			1.0		5	0.41667		0.50514		0.41667
 400		0.3			0.0		1	0.32767		0.32767		0.25842
 400		0.3			0.0		2	0.41905		0.41905		0.34750
 400		0.3			0.0		3	0.45699		0.45699		0.37955
 400		0.3			0.0		4	0.48248		0.48248		0.40042
 400		0.3			0.0		5	0.50514		0.50514		0.41413
 400		0.3			0.1		1	0.31992		0.32767		0.25842
 400		0.3			0.1		2	0.41055		0.41905		0.34750
 400		0.3			0.1		3	0.44171		0.45699		0.37955
 400		0.3			0.1		4	0.46221		0.48248		0.40042
 400		0.3			0.1		5	0.47883		0.50514		0.41413
 400		0.3			0.2		1	0.31992		0.32767		0.25842
 400		0.3			0.2		2	0.41055		0.41905		0.34750
 400		0.3			0.2		3	0.44186		0.45699		0.37955
 400		0.3			0.2		4	0.46206		0.48248		0.40042
 400		0.3			0.2		5	0.47883		0.50514		0.41413
 400		0.3			0.3		1	0.31954		0.32767		0.25842
 400		0.3			0.3		2	0.41055		0.41905		0.34750
 400		0.3			0.3		3	0.44208		0.45699		0.37955
 400		0.3			0.3		4	0.46206		0.48248		0.40042
 400		0.3			0.3		5	0.47853		0.50514		0.41413
 400		0.3			0.4		1	0.31850		0.32767		0.25842
 400		0.3			0.4		2	0.41070		0.41905		0.34750
 400		0.3			0.4		3	0.44231		0.45699		0.37955
 400		0.3			0.4		4	0.46191		0.48248		0.40042
 400		0.3			0.4		5	0.47794		0.50514		0.41413
 400		0.3			0.5		1	0.31768		0.32767		0.25842
 400		0.3			0.5		2	0.41093		0.41905		0.34750
 400		0.3			0.5		3	0.44275		0.45699		0.37955
 400		0.3			0.5		4	0.46199		0.48248		0.40042
 400		0.3			0.5		5	0.47846		0.50514		0.41413
 400		0.3			0.6		1	0.31731		0.32767		0.25842
 400		0.3			0.6		2	0.41033		0.41905		0.34750
 400		0.3			0.6		3	0.44208		0.45699		0.37955
 400		0.3			0.6		4	0.46154		0.48248		0.40042
 400		0.3			0.6		5	0.47801		0.50514		0.41413
 400		0.3			0.7		1	0.31649		0.32767		0.25842
 400		0.3			0.7		2	0.40996		0.41905		0.34750
 400		0.3			0.7		3	0.44022		0.45699		0.37955
 400		0.3			0.7		4	0.46146		0.48248		0.40042
 400		0.3			0.7		5	0.47697		0.50514		0.41413
 400		0.3			0.8		1	0.31418		0.32767		0.25842
 400		0.3			0.8		2	0.40832		0.41905		0.34750
 400		0.3			0.8		3	0.43992		0.45699		0.37955
 400		0.3			0.8		4	0.46079		0.48248		0.40042
 400		0.3			0.8		5	0.47630		0.50514		0.41413
 400		0.3			0.9		1	0.31060		0.32767		0.25842
 400		0.3			0.9		2	0.40340		0.41905		0.34750
 400		0.3			0.9		3	0.43716		0.45699		0.37955
 400		0.3			0.9		4	0.45938		0.48248		0.40042
 400		0.3			0.9		5	0.47436		0.50514		0.41413
 400		0.3			1.0		1	0.25842		0.32767		0.25842
 400		0.3			1.0		2	0.34750		0.41905		0.34750
 400		0.3			1.0		3	0.37955		0.45699		0.37955
 400		0.3			1.0		4	0.40042		0.48248		0.40042
 400		0.3			1.0		5	0.41413		0.50514		0.41413
 400		0.4			0.0		1	0.32767		0.32767		0.25917
 400		0.4			0.0		2	0.41905		0.41905		0.34794
 400		0.4			0.0		3	0.45699		0.45699		0.37888
 400		0.4			0.0		4	0.48248		0.48248		0.39855
 400		0.4			0.0		5	0.50514		0.50514		0.41219
 400		0.4			0.1		1	0.31835		0.32767		0.25917
 400		0.4			0.1		2	0.40981		0.41905		0.34794
 400		0.4			0.1		3	0.44097		0.45699		0.37888
 400		0.4			0.1		4	0.46072		0.48248		0.39855
 400		0.4			0.1		5	0.47674		0.50514		0.41219
 400		0.4			0.2		1	0.31835		0.32767		0.25917
 400		0.4			0.2		2	0.40981		0.41905		0.34794
 400		0.4			0.2		3	0.44104		0.45699		0.37888
 400		0.4			0.2		4	0.46057		0.48248		0.39855
 400		0.4			0.2		5	0.47689		0.50514		0.41219
 400		0.4			0.3		1	0.31798		0.32767		0.25917
 400		0.4			0.3		2	0.40988		0.41905		0.34794
 400		0.4			0.3		3	0.44141		0.45699		0.37888
 400		0.4			0.3		4	0.46064		0.48248		0.39855
 400		0.4			0.3		5	0.47682		0.50514		0.41219
 400		0.4			0.4		1	0.31694		0.32767		0.25917
 400		0.4			0.4		2	0.41003		0.41905		0.34794
 400		0.4			0.4		3	0.44156		0.45699		0.37888
 400		0.4			0.4		4	0.46035		0.48248		0.39855
 400		0.4			0.4		5	0.47645		0.50514		0.41219
 400		0.4			0.5		1	0.31604		0.32767		0.25917
 400		0.4			0.5		2	0.41018		0.41905		0.34794
 400		0.4			0.5		3	0.44208		0.45699		0.37888
 400		0.4			0.5		4	0.46057		0.48248		0.39855
 400		0.4			0.5		5	0.47689		0.50514		0.41219
 400		0.4			0.6		1	0.31574		0.32767		0.25917
 400		0.4			0.6		2	0.41018		0.41905		0.34794
 400		0.4			0.6		3	0.44149		0.45699		0.37888
 400		0.4			0.6		4	0.46027		0.48248		0.39855
 400		0.4			0.6		5	0.47682		0.50514		0.41219
 400		0.4			0.7		1	0.31522		0.32767		0.25917
 400		0.4			0.7		2	0.40981		0.41905		0.34794
 400		0.4			0.7		3	0.44007		0.45699		0.37888
 400		0.4			0.7		4	0.46012		0.48248		0.39855
 400		0.4			0.7		5	0.47578		0.50514		0.41219
 400		0.4			0.8		1	0.31291		0.32767		0.25917
 400		0.4			0.8		2	0.40787		0.41905		0.34794
 400		0.4			0.8		3	0.44007		0.45699		0.37888
 400		0.4			0.8		4	0.46020		0.48248		0.39855
 400		0.4			0.8		5	0.47496		0.50514		0.41219
 400		0.4			0.9		1	0.31082		0.32767		0.25917
 400		0.4			0.9		2	0.40362		0.41905		0.34794
 400		0.4			0.9		3	0.43791		0.45699		0.37888
 400		0.4			0.9		4	0.45863		0.48248		0.39855
 400		0.4			0.9		5	0.47309		0.50514		0.41219
 400		0.4			1.0		1	0.25917		0.32767		0.25917
 400		0.4			1.0		2	0.34794		0.41905		0.34794
 400		0.4			1.0		3	0.37888		0.45699		0.37888
 400		0.4			1.0		4	0.39855		0.48248		0.39855
 400		0.4			1.0		5	0.41219		0.50514		0.41219
 400		0.5			0.0		1	0.32767		0.32767		0.26222
 400		0.5			0.0		2	0.41905		0.41905		0.34928
 400		0.5			0.0		3	0.45699		0.45699		0.37776
 400		0.5			0.0		4	0.48248		0.48248		0.39609
 400		0.5			0.0		5	0.50514		0.50514		0.41018
 400		0.5			0.1		1	0.31828		0.32767		0.26222
 400		0.5			0.1		2	0.40936		0.41905		0.34928
 400		0.5			0.1		3	0.44022		0.45699		0.37776
 400		0.5			0.1		4	0.45945		0.48248		0.39609
 400		0.5			0.1		5	0.47518		0.50514		0.41018
 400		0.5			0.2		1	0.31828		0.32767		0.26222
 400		0.5			0.2		2	0.40936		0.41905		0.34928
 400		0.5			0.2		3	0.44037		0.45699		0.37776
 400		0.5			0.2		4	0.45938		0.48248		0.39609
 400		0.5			0.2		5	0.47533		0.50514		0.41018
 400		0.5			0.3		1	0.31828		0.32767		0.26222
 400		0.5			0.3		2	0.40944		0.41905		0.34928
 400		0.5			0.3		3	0.44067		0.45699		0.37776
 400		0.5			0.3		4	0.45945		0.48248		0.39609
 400		0.5			0.3		5	0.47518		0.50514		0.41018
 400		0.5			0.4		1	0.31790		0.32767		0.26222
 400		0.5			0.4		2	0.40951		0.41905		0.34928
 400		0.5			0.4		3	0.44089		0.45699		0.37776
 400		0.5			0.4		4	0.45923		0.48248		0.39609
 400		0.5			0.4		5	0.47481		0.50514		0.41018
 400		0.5			0.5		1	0.31753		0.32767		0.26222
 400		0.5			0.5		2	0.40981		0.41905		0.34928
 400		0.5			0.5		3	0.44126		0.45699		0.37776
 400		0.5			0.5		4	0.45938		0.48248		0.39609
 400		0.5			0.5		5	0.47540		0.50514		0.41018
 400		0.5			0.6		1	0.31731		0.32767		0.26222
 400		0.5			0.6		2	0.40981		0.41905		0.34928
 400		0.5			0.6		3	0.44059		0.45699		0.37776
 400		0.5			0.6		4	0.45923		0.48248		0.39609
 400		0.5			0.6		5	0.47525		0.50514		0.41018
 400		0.5			0.7		1	0.31701		0.32767		0.26222
 400		0.5			0.7		2	0.40944		0.41905		0.34928
 400		0.5			0.7		3	0.43918		0.45699		0.37776
 400		0.5			0.7		4	0.45915		0.48248		0.39609
 400		0.5			0.7		5	0.47451		0.50514		0.41018
 400		0.5			0.8		1	0.31515		0.32767		0.26222
 400		0.5			0.8		2	0.40795		0.41905		0.34928
 400		0.5			0.8		3	0.43925		0.45699		0.37776
 400		0.5			0.8		4	0.45938		0.48248		0.39609
 400		0.5			0.8		5	0.47346		0.50514		0.41018
 400		0.5			0.9		1	0.31298		0.32767		0.26222
 400		0.5			0.9		2	0.40578		0.41905		0.34928
 400		0.5			0.9		3	0.43746		0.45699		0.37776
 400		0.5			0.9		4	0.45818		0.48248		0.39609
 400		0.5			0.9		5	0.47197		0.50514		0.41018
 400		0.5			1.0		1	0.26222		0.32767		0.26222
 400		0.5			1.0		2	0.34928		0.41905		0.34928
 400		0.5			1.0		3	0.37776		0.45699		0.37776
 400		0.5			1.0		4	0.39609		0.48248		0.39609
 400		0.5			1.0		5	0.41018		0.50514		0.41018
 400		0.6			0.0		1	0.32767		0.32767		0.26304
 400		0.6			0.0		2	0.41905		0.41905		0.34839
 400		0.6			0.0		3	0.45699		0.45699		0.37768
 400		0.6			0.0		4	0.48248		0.48248		0.39542
 400		0.6			0.0		5	0.50514		0.50514		0.40809
 400		0.6			0.1		1	0.31701		0.32767		0.26304
 400		0.6			0.1		2	0.40921		0.41905		0.34839
 400		0.6			0.1		3	0.43910		0.45699		0.37768
 400		0.6			0.1		4	0.45841		0.48248		0.39542
 400		0.6			0.1		5	0.47399		0.50514		0.40809
 400		0.6			0.2		1	0.31738		0.32767		0.26304
 400		0.6			0.2		2	0.40914		0.41905		0.34839
 400		0.6			0.2		3	0.43925		0.45699		0.37768
 400		0.6			0.2		4	0.45833		0.48248		0.39542
 400		0.6			0.2		5	0.47354		0.50514		0.40809
 400		0.6			0.3		1	0.31783		0.32767		0.26304
 400		0.6			0.3		2	0.40921		0.41905		0.34839
 400		0.6			0.3		3	0.43948		0.45699		0.37768
 400		0.6			0.3		4	0.45826		0.48248		0.39542
 400		0.6			0.3		5	0.47324		0.50514		0.40809
 400		0.6			0.4		1	0.31768		0.32767		0.26304
 400		0.6			0.4		2	0.40929		0.41905		0.34839
 400		0.6			0.4		3	0.43925		0.45699		0.37768
 400		0.6			0.4		4	0.45804		0.48248		0.39542
 400		0.6			0.4		5	0.47294		0.50514		0.40809
 400		0.6			0.5		1	0.31753		0.32767		0.26304
 400		0.6			0.5		2	0.40936		0.41905		0.34839
 400		0.6			0.5		3	0.43970		0.45699		0.37768
 400		0.6			0.5		4	0.45811		0.48248		0.39542
 400		0.6			0.5		5	0.47354		0.50514		0.40809
 400		0.6			0.6		1	0.31723		0.32767		0.26304
 400		0.6			0.6		2	0.40929		0.41905		0.34839
 400		0.6			0.6		3	0.43918		0.45699		0.37768
 400		0.6			0.6		4	0.45818		0.48248		0.39542
 400		0.6			0.6		5	0.47391		0.50514		0.40809
 400		0.6			0.7		1	0.31708		0.32767		0.26304
 400		0.6			0.7		2	0.40869		0.41905		0.34839
 400		0.6			0.7		3	0.43813		0.45699		0.37768
 400		0.6			0.7		4	0.45811		0.48248		0.39542
 400		0.6			0.7		5	0.47324		0.50514		0.40809
 400		0.6			0.8		1	0.31544		0.32767		0.26304
 400		0.6			0.8		2	0.40727		0.41905		0.34839
 400		0.6			0.8		3	0.43776		0.45699		0.37768
 400		0.6			0.8		4	0.45796		0.48248		0.39542
 400		0.6			0.8		5	0.47197		0.50514		0.40809
 400		0.6			0.9		1	0.31306		0.32767		0.26304
 400		0.6			0.9		2	0.40549		0.41905		0.34839
 400		0.6			0.9		3	0.43605		0.45699		0.37768
 400		0.6			0.9		4	0.45669		0.48248		0.39542
 400		0.6			0.9		5	0.46981		0.50514		0.40809
 400		0.6			1.0		1	0.26304		0.32767		0.26304
 400		0.6			1.0		2	0.34839		0.41905		0.34839
 400		0.6			1.0		3	0.37768		0.45699		0.37768
 400		0.6			1.0		4	0.39542		0.48248		0.39542
 400		0.6			1.0		5	0.40809		0.50514		0.40809
 400		0.7			0.0		1	0.32767		0.32767		0.26371
 400		0.7			0.0		2	0.41905		0.41905		0.34914
 400		0.7			0.0		3	0.45699		0.45699		0.37739
 400		0.7			0.0		4	0.48248		0.48248		0.39498
 400		0.7			0.0		5	0.50514		0.50514		0.40780
 400		0.7			0.1		1	0.31708		0.32767		0.26371
 400		0.7			0.1		2	0.40877		0.41905		0.34914
 400		0.7			0.1		3	0.43903		0.45699		0.37739
 400		0.7			0.1		4	0.45818		0.48248		0.39498
 400		0.7			0.1		5	0.47346		0.50514		0.40780
 400		0.7			0.2		1	0.31746		0.32767		0.26371
 400		0.7			0.2		2	0.40869		0.41905		0.34914
 400		0.7			0.2		3	0.43918		0.45699		0.37739
 400		0.7			0.2		4	0.45811		0.48248		0.39498
 400		0.7			0.2		5	0.47302		0.50514		0.40780
 400		0.7			0.3		1	0.31790		0.32767		0.26371
 400		0.7			0.3		2	0.40877		0.41905		0.34914
 400		0.7			0.3		3	0.43940		0.45699		0.37739
 400		0.7			0.3		4	0.45811		0.48248		0.39498
 400		0.7			0.3		5	0.47279		0.50514		0.40780
 400		0.7			0.4		1	0.31775		0.32767		0.26371
 400		0.7			0.4		2	0.40884		0.41905		0.34914
 400		0.7			0.4		3	0.43918		0.45699		0.37739
 400		0.7			0.4		4	0.45789		0.48248		0.39498
 400		0.7			0.4		5	0.47250		0.50514		0.40780
 400		0.7			0.5		1	0.31746		0.32767		0.26371
 400		0.7			0.5		2	0.40906		0.41905		0.34914
 400		0.7			0.5		3	0.43962		0.45699		0.37739
 400		0.7			0.5		4	0.45796		0.48248		0.39498
 400		0.7			0.5		5	0.47309		0.50514		0.40780
 400		0.7			0.6		1	0.31731		0.32767		0.26371
 400		0.7			0.6		2	0.40899		0.41905		0.34914
 400		0.7			0.6		3	0.43910		0.45699		0.37739
 400		0.7			0.6		4	0.45804		0.48248		0.39498
 400		0.7			0.6		5	0.47339		0.50514		0.40780
 400		0.7			0.7		1	0.31716		0.32767		0.26371
 400		0.7			0.7		2	0.40847		0.41905		0.34914
 400		0.7			0.7		3	0.43791		0.45699		0.37739
 400		0.7			0.7		4	0.45789		0.48248		0.39498
 400		0.7			0.7		5	0.47272		0.50514		0.40780
 400		0.7			0.8		1	0.31544		0.32767		0.26371
 400		0.7			0.8		2	0.40713		0.41905		0.34914
 400		0.7			0.8		3	0.43761		0.45699		0.37739
 400		0.7			0.8		4	0.45781		0.48248		0.39498
 400		0.7			0.8		5	0.47160		0.50514		0.40780
 400		0.7			0.9		1	0.31306		0.32767		0.26371
 400		0.7			0.9		2	0.40549		0.41905		0.34914
 400		0.7			0.9		3	0.43597		0.45699		0.37739
 400		0.7			0.9		4	0.45654		0.48248		0.39498
 400		0.7			0.9		5	0.46966		0.50514		0.40780
 400		0.7			1.0		1	0.26371		0.32767		0.26371
 400		0.7			1.0		2	0.34914		0.41905		0.34914
 400		0.7			1.0		3	0.37739		0.45699		0.37739
 400		0.7			1.0		4	0.39498		0.48248		0.39498
 400		0.7			1.0		5	0.40780		0.50514		0.40780
 400		0.8			0.0		1	0.32767		0.32767		0.26334
 400		0.8			0.0		2	0.41905		0.41905		0.34839
 400		0.8			0.0		3	0.45699		0.45699		0.37649
 400		0.8			0.0		4	0.48248		0.48248		0.39386
 400		0.8			0.0		5	0.50514		0.50514		0.40653
 400		0.8			0.1		1	0.31686		0.32767		0.26334
 400		0.8			0.1		2	0.40832		0.41905		0.34839
 400		0.8			0.1		3	0.43843		0.45699		0.37649
 400		0.8			0.1		4	0.45729		0.48248		0.39386
 400		0.8			0.1		5	0.47250		0.50514		0.40653
 400		0.8			0.2		1	0.31723		0.32767		0.26334
 400		0.8			0.2		2	0.40824		0.41905		0.34839
 400		0.8			0.2		3	0.43858		0.45699		0.37649
 400		0.8			0.2		4	0.45722		0.48248		0.39386
 400		0.8			0.2		5	0.47205		0.50514		0.40653
 400		0.8			0.3		1	0.31783		0.32767		0.26334
 400		0.8			0.3		2	0.40824		0.41905		0.34839
 400		0.8			0.3		3	0.43888		0.45699		0.37649
 400		0.8			0.3		4	0.45729		0.48248		0.39386
 400		0.8			0.3		5	0.47182		0.50514		0.40653
 400		0.8			0.4		1	0.31746		0.32767		0.26334
 400		0.8			0.4		2	0.40832		0.41905		0.34839
 400		0.8			0.4		3	0.43858		0.45699		0.37649
 400		0.8			0.4		4	0.45714		0.48248		0.39386
 400		0.8			0.4		5	0.47160		0.50514		0.40653
 400		0.8			0.5		1	0.31708		0.32767		0.26334
 400		0.8			0.5		2	0.40854		0.41905		0.34839
 400		0.8			0.5		3	0.43903		0.45699		0.37649
 400		0.8			0.5		4	0.45722		0.48248		0.39386
 400		0.8			0.5		5	0.47220		0.50514		0.40653
 400		0.8			0.6		1	0.31708		0.32767		0.26334
 400		0.8			0.6		2	0.40847		0.41905		0.34839
 400		0.8			0.6		3	0.43851		0.45699		0.37649
 400		0.8			0.6		4	0.45729		0.48248		0.39386
 400		0.8			0.6		5	0.47257		0.50514		0.40653
 400		0.8			0.7		1	0.31694		0.32767		0.26334
 400		0.8			0.7		2	0.40795		0.41905		0.34839
 400		0.8			0.7		3	0.43731		0.45699		0.37649
 400		0.8			0.7		4	0.45714		0.48248		0.39386
 400		0.8			0.7		5	0.47182		0.50514		0.40653
 400		0.8			0.8		1	0.31537		0.32767		0.26334
 400		0.8			0.8		2	0.40660		0.41905		0.34839
 400		0.8			0.8		3	0.43702		0.45699		0.37649
 400		0.8			0.8		4	0.45707		0.48248		0.39386
 400		0.8			0.8		5	0.47063		0.50514		0.40653
 400		0.8			0.9		1	0.31306		0.32767		0.26334
 400		0.8			0.9		2	0.40496		0.41905		0.34839
 400		0.8			0.9		3	0.43523		0.45699		0.37649
 400		0.8			0.9		4	0.45572		0.48248		0.39386
 400		0.8			0.9		5	0.46869		0.50514		0.40653
 400		0.8			1.0		1	0.26334		0.32767		0.26334
 400		0.8			1.0		2	0.34839		0.41905		0.34839
 400		0.8			1.0		3	0.37649		0.45699		0.37649
 400		0.8			1.0		4	0.39386		0.48248		0.39386
 400		0.8			1.0		5	0.40653		0.50514		0.40653
 400		0.9			0.0		1	0.32767		0.32767		0.26394
 400		0.9			0.0		2	0.41905		0.41905		0.34891
 400		0.9			0.0		3	0.45699		0.45699		0.37642
 400		0.9			0.0		4	0.48248		0.48248		0.39371
 400		0.9			0.0		5	0.50514		0.50514		0.40608
 400		0.9			0.1		1	0.31679		0.32767		0.26394
 400		0.9			0.1		2	0.40839		0.41905		0.34891
 400		0.9			0.1		3	0.43843		0.45699		0.37642
 400		0.9			0.1		4	0.45714		0.48248		0.39371
 400		0.9			0.1		5	0.47212		0.50514		0.40608
 400		0.9			0.2		1	0.31716		0.32767		0.26394
 400		0.9			0.2		2	0.40832		0.41905		0.34891
 400		0.9			0.2		3	0.43858		0.45699		0.37642
 400		0.9			0.2		4	0.45707		0.48248		0.39371
 400		0.9			0.2		5	0.47168		0.50514		0.40608
 400		0.9			0.3		1	0.31775		0.32767		0.26394
 400		0.9			0.3		2	0.40832		0.41905		0.34891
 400		0.9			0.3		3	0.43888		0.45699		0.37642
 400		0.9			0.3		4	0.45714		0.48248		0.39371
 400		0.9			0.3		5	0.47145		0.50514		0.40608
 400		0.9			0.4		1	0.31775		0.32767		0.26394
 400		0.9			0.4		2	0.40839		0.41905		0.34891
 400		0.9			0.4		3	0.43858		0.45699		0.37642
 400		0.9			0.4		4	0.45699		0.48248		0.39371
 400		0.9			0.4		5	0.47123		0.50514		0.40608
 400		0.9			0.5		1	0.31753		0.32767		0.26394
 400		0.9			0.5		2	0.40854		0.41905		0.34891
 400		0.9			0.5		3	0.43895		0.45699		0.37642
 400		0.9			0.5		4	0.45699		0.48248		0.39371
 400		0.9			0.5		5	0.47182		0.50514		0.40608
 400		0.9			0.6		1	0.31723		0.32767		0.26394
 400		0.9			0.6		2	0.40847		0.41905		0.34891
 400		0.9			0.6		3	0.43843		0.45699		0.37642
 400		0.9			0.6		4	0.45707		0.48248		0.39371
 400		0.9			0.6		5	0.47220		0.50514		0.40608
 400		0.9			0.7		1	0.31708		0.32767		0.26394
 400		0.9			0.7		2	0.40795		0.41905		0.34891
 400		0.9			0.7		3	0.43724		0.45699		0.37642
 400		0.9			0.7		4	0.45692		0.48248		0.39371
 400		0.9			0.7		5	0.47145		0.50514		0.40608
 400		0.9			0.8		1	0.31552		0.32767		0.26394
 400		0.9			0.8		2	0.40660		0.41905		0.34891
 400		0.9			0.8		3	0.43709		0.45699		0.37642
 400		0.9			0.8		4	0.45692		0.48248		0.39371
 400		0.9			0.8		5	0.47041		0.50514		0.40608
 400		0.9			0.9		1	0.31336		0.32767		0.26394
 400		0.9			0.9		2	0.40504		0.41905		0.34891
 400		0.9			0.9		3	0.43530		0.45699		0.37642
 400		0.9			0.9		4	0.45558		0.48248		0.39371
 400		0.9			0.9		5	0.46840		0.50514		0.40608
 400		0.9			1.0		1	0.26394		0.32767		0.26394
 400		0.9			1.0		2	0.34891		0.41905		0.34891
 400		0.9			1.0		3	0.37642		0.45699		0.37642
 400		0.9			1.0		4	0.39371		0.48248		0.39371
 400		0.9			1.0		5	0.40608		0.50514		0.40608
 400		1.0			0.0		1	0.32767		0.32767		0.26394
 400		1.0			0.0		2	0.41905		0.41905		0.34869
 400		1.0			0.0		3	0.45699		0.45699		0.37597
 400		1.0			0.0		4	0.48248		0.48248		0.39319
 400		1.0			0.0		5	0.50514		0.50514		0.40571
 400		1.0			0.1		1	0.31671		0.32767		0.26394
 400		1.0			0.1		2	0.40824		0.41905		0.34869
 400		1.0			0.1		3	0.43806		0.45699		0.37597
 400		1.0			0.1		4	0.45677		0.48248		0.39319
 400		1.0			0.1		5	0.47175		0.50514		0.40571
 400		1.0			0.2		1	0.31708		0.32767		0.26394
 400		1.0			0.2		2	0.40817		0.41905		0.34869
 400		1.0			0.2		3	0.43821		0.45699		0.37597
 400		1.0			0.2		4	0.45669		0.48248		0.39319
 400		1.0			0.2		5	0.47130		0.50514		0.40571
 400		1.0			0.3		1	0.31768		0.32767		0.26394
 400		1.0			0.3		2	0.40817		0.41905		0.34869
 400		1.0			0.3		3	0.43851		0.45699		0.37597
 400		1.0			0.3		4	0.45677		0.48248		0.39319
 400		1.0			0.3		5	0.47108		0.50514		0.40571
 400		1.0			0.4		1	0.31768		0.32767		0.26394
 400		1.0			0.4		2	0.40824		0.41905		0.34869
 400		1.0			0.4		3	0.43821		0.45699		0.37597
 400		1.0			0.4		4	0.45662		0.48248		0.39319
 400		1.0			0.4		5	0.47086		0.50514		0.40571
 400		1.0			0.5		1	0.31746		0.32767		0.26394
 400		1.0			0.5		2	0.40839		0.41905		0.34869
 400		1.0			0.5		3	0.43858		0.45699		0.37597
 400		1.0			0.5		4	0.45662		0.48248		0.39319
 400		1.0			0.5		5	0.47145		0.50514		0.40571
 400		1.0			0.6		1	0.31716		0.32767		0.26394
 400		1.0			0.6		2	0.40832		0.41905		0.34869
 400		1.0			0.6		3	0.43806		0.45699		0.37597
 400		1.0			0.6		4	0.45669		0.48248		0.39319
 400		1.0			0.6		5	0.47182		0.50514		0.40571
 400		1.0			0.7		1	0.31701		0.32767		0.26394
 400		1.0			0.7		2	0.40780		0.41905		0.34869
 400		1.0			0.7		3	0.43687		0.45699		0.37597
 400		1.0			0.7		4	0.45654		0.48248		0.39319
 400		1.0			0.7		5	0.47108		0.50514		0.40571
 400		1.0			0.8		1	0.31544		0.32767		0.26394
 400		1.0			0.8		2	0.40645		0.41905		0.34869
 400		1.0			0.8		3	0.43672		0.45699		0.37597
 400		1.0			0.8		4	0.45654		0.48248		0.39319
 400		1.0			0.8		5	0.47004		0.50514		0.40571
 400		1.0			0.9		1	0.31336		0.32767		0.26394
 400		1.0			0.9		2	0.40489		0.41905		0.34869
 400		1.0			0.9		3	0.43493		0.45699		0.37597
 400		1.0			0.9		4	0.45520		0.48248		0.39319
 400		1.0			0.9		5	0.46810		0.50514		0.40571
 400		1.0			1.0		1	0.26394		0.32767		0.26394
 400		1.0			1.0		2	0.34869		0.41905		0.34869
 400		1.0			1.0		3	0.37597		0.45699		0.37597
 400		1.0			1.0		4	0.39319		0.48248		0.39319
 400		1.0			1.0		5	0.40571		0.50514		0.40571
 600		0.1			0.0		1	0.32767		0.32767		0.23614
 600		0.1			0.0		2	0.41905		0.41905		0.32551
 600		0.1			0.0		3	0.45699		0.45699		0.37716
 600		0.1			0.0		4	0.48248		0.48248		0.40392
 600		0.1			0.0		5	0.50514		0.50514		0.42561
 600		0.1			0.1		1	0.31962		0.32767		0.23614
 600		0.1			0.1		2	0.41078		0.41905		0.32551
 600		0.1			0.1		3	0.44246		0.45699		0.37716
 600		0.1			0.1		4	0.46430		0.48248		0.40392
 600		0.1			0.1		5	0.48092		0.50514		0.42561
 600		0.1			0.2		1	0.31977		0.32767		0.23614
 600		0.1			0.2		2	0.41093		0.41905		0.32551
 600		0.1			0.2		3	0.44253		0.45699		0.37716
 600		0.1			0.2		4	0.46400		0.48248		0.40392
 600		0.1			0.2		5	0.48099		0.50514		0.42561
 600		0.1			0.3		1	0.31992		0.32767		0.23614
 600		0.1			0.3		2	0.41070		0.41905		0.32551
 600		0.1			0.3		3	0.44238		0.45699		0.37716
 600		0.1			0.3		4	0.46407		0.48248		0.40392
 600		0.1			0.3		5	0.48114		0.50514		0.42561
 600		0.1			0.4		1	0.31828		0.32767		0.23614
 600		0.1			0.4		2	0.41078		0.41905		0.32551
 600		0.1			0.4		3	0.44223		0.45699		0.37716
 600		0.1			0.4		4	0.46377		0.48248		0.40392
 600		0.1			0.4		5	0.48069		0.50514		0.42561
 600		0.1			0.5		1	0.31768		0.32767		0.23614
 600		0.1			0.5		2	0.41033		0.41905		0.32551
 600		0.1			0.5		3	0.44216		0.45699		0.37716
 600		0.1			0.5		4	0.46363		0.48248		0.40392
 600		0.1			0.5		5	0.48017		0.50514		0.42561
 600		0.1			0.6		1	0.31708		0.32767		0.23614
 600		0.1			0.6		2	0.40936		0.41905		0.32551
 600		0.1			0.6		3	0.44156		0.45699		0.37716
 600		0.1			0.6		4	0.46340		0.48248		0.40392
 600		0.1			0.6		5	0.47958		0.50514		0.42561
 600		0.1			0.7		1	0.31634		0.32767		0.23614
 600		0.1			0.7		2	0.40750		0.41905		0.32551
 600		0.1			0.7		3	0.44141		0.45699		0.37716
 600		0.1			0.7		4	0.46281		0.48248		0.40392
 600		0.1			0.7		5	0.47913		0.50514		0.42561
 600		0.1			0.8		1	0.30702		0.32767		0.23614
 600		0.1			0.8		2	0.40325		0.41905		0.32551
 600		0.1			0.8		3	0.43880		0.45699		0.37716
 600		0.1			0.8		4	0.46169		0.48248		0.40392
 600		0.1			0.8		5	0.47801		0.50514		0.42561
 600		0.1			0.9		1	0.29122		0.32767		0.23614
 600		0.1			0.9		2	0.39408		0.41905		0.32551
 600		0.1			0.9		3	0.43441		0.45699		0.37716
 600		0.1			0.9		4	0.45930		0.48248		0.40392
 600		0.1			0.9		5	0.47734		0.50514		0.42561
 600		0.1			1.0		1	0.23614		0.32767		0.23614
 600		0.1			1.0		2	0.32551		0.41905		0.32551
 600		0.1			1.0		3	0.37716		0.45699		0.37716
 600		0.1			1.0		4	0.40392		0.48248		0.40392
 600		0.1			1.0		5	0.42561		0.50514		0.42561
 600		0.2			0.0		1	0.32767		0.32767		0.25514
 600		0.2			0.0		2	0.41905		0.41905		0.34533
 600		0.2			0.0		3	0.45699		0.45699		0.38476
 600		0.2			0.0		4	0.48248		0.48248		0.40936
 600		0.2			0.0		5	0.50514		0.50514		0.42636
 600		0.2			0.1		1	0.31910		0.32767		0.25514
 600		0.2			0.1		2	0.41011		0.41905		0.34533
 600		0.2			0.1		3	0.44179		0.45699		0.38476
 600		0.2			0.1		4	0.46228		0.48248		0.40936
 600		0.2			0.1		5	0.47816		0.50514		0.42636
 600		0.2			0.2		1	0.31925		0.32767		0.25514
 600		0.2			0.2		2	0.41018		0.41905		0.34533
 600		0.2			0.2		3	0.44186		0.45699		0.38476
 600		0.2			0.2		4	0.46213		0.48248		0.40936
 600		0.2			0.2		5	0.47823		0.50514		0.42636
 600		0.2			0.3		1	0.31954		0.32767		0.25514
 600		0.2			0.3		2	0.41011		0.41905		0.34533
 600		0.2			0.3		3	0.44246		0.45699		0.38476
 600		0.2			0.3		4	0.46221		0.48248		0.40936
 600		0.2			0.3		5	0.47809		0.50514		0.42636
 600		0.2			0.4		1	0.31768		0.32767		0.25514
 600		0.2			0.4		2	0.41011		0.41905		0.34533
 600		0.2			0.4		3	0.44201		0.45699		0.38476
 600		0.2			0.4		4	0.46184		0.48248		0.40936
 600		0.2			0.4		5	0.47816		0.50514		0.42636
 600		0.2			0.5		1	0.31716		0.32767		0.25514
 600		0.2			0.5		2	0.40914		0.41905		0.34533
 600		0.2			0.5		3	0.44179		0.45699		0.38476
 600		0.2			0.5		4	0.46154		0.48248		0.40936
 600		0.2			0.5		5	0.47779		0.50514		0.42636
 600		0.2			0.6		1	0.31701		0.32767		0.25514
 600		0.2			0.6		2	0.40869		0.41905		0.34533
 600		0.2			0.6		3	0.44179		0.45699		0.38476
 600		0.2			0.6		4	0.46154		0.48248		0.40936
 600		0.2			0.6		5	0.47712		0.50514		0.42636
 600		0.2			0.7		1	0.31574		0.32767		0.25514
 600		0.2			0.7		2	0.40742		0.41905		0.34533
 600		0.2			0.7		3	0.44112		0.45699		0.38476
 600		0.2			0.7		4	0.46094		0.48248		0.40936
 600		0.2			0.7		5	0.47592		0.50514		0.42636
 600		0.2			0.8		1	0.30978		0.32767		0.25514
 600		0.2			0.8		2	0.40474		0.41905		0.34533
 600		0.2			0.8		3	0.43985		0.45699		0.38476
 600		0.2			0.8		4	0.46005		0.48248		0.40936
 600		0.2			0.8		5	0.47510		0.50514		0.42636
 600		0.2			0.9		1	0.30456		0.32767		0.25514
 600		0.2			0.9		2	0.39870		0.41905		0.34533
 600		0.2			0.9		3	0.43634		0.45699		0.38476
 600		0.2			0.9		4	0.45841		0.48248		0.40936
 600		0.2			0.9		5	0.47302		0.50514		0.42636
 600		0.2			1.0		1	0.25514		0.32767		0.25514
 600		0.2			1.0		2	0.34533		0.41905		0.34533
 600		0.2			1.0		3	0.38476		0.45699		0.38476
 600		0.2			1.0		4	0.40936		0.48248		0.40936
 600		0.2			1.0		5	0.42636		0.50514		0.42636
 600		0.3			0.0		1	0.32767		0.32767		0.26662
 600		0.3			0.0		2	0.41905		0.41905		0.35584
 600		0.3			0.0		3	0.45699		0.45699		0.38782
 600		0.3			0.0		4	0.48248		0.48248		0.40981
 600		0.3			0.0		5	0.50514		0.50514		0.42352
 600		0.3			0.1		1	0.31932		0.32767		0.26662
 600		0.3			0.1		2	0.40936		0.41905		0.35584
 600		0.3			0.1		3	0.44037		0.45699		0.38782
 600		0.3			0.1		4	0.46049		0.48248		0.40981
 600		0.3			0.1		5	0.47607		0.50514		0.42352
 600		0.3			0.2		1	0.31969		0.32767		0.26662
 600		0.3			0.2		2	0.40944		0.41905		0.35584
 600		0.3			0.2		3	0.44037		0.45699		0.38782
 600		0.3			0.2		4	0.46035		0.48248		0.40981
 600		0.3			0.2		5	0.47600		0.50514		0.42352
 600		0.3			0.3		1	0.31992		0.32767		0.26662
 600		0.3			0.3		2	0.40936		0.41905		0.35584
 600		0.3			0.3		3	0.44104		0.45699		0.38782
 600		0.3			0.3		4	0.46035		0.48248		0.40981
 600		0.3			0.3		5	0.47592		0.50514		0.42352
 600		0.3			0.4		1	0.31857		0.32767		0.26662
 600		0.3			0.4		2	0.40951		0.41905		0.35584
 600		0.3			0.4		3	0.44097		0.45699		0.38782
 600		0.3			0.4		4	0.46005		0.48248		0.40981
 600		0.3			0.4		5	0.47540		0.50514		0.42352
 600		0.3			0.5		1	0.31768		0.32767		0.26662
 600		0.3			0.5		2	0.40966		0.41905		0.35584
 600		0.3			0.5		3	0.44119		0.45699		0.38782
 600		0.3			0.5		4	0.45990		0.48248		0.40981
 600		0.3			0.5		5	0.47510		0.50514		0.42352
 600		0.3			0.6		1	0.31753		0.32767		0.26662
 600		0.3			0.6		2	0.40929		0.41905		0.35584
 600		0.3			0.6		3	0.44059		0.45699		0.38782
 600		0.3			0.6		4	0.45968		0.48248		0.40981
 600		0.3			0.6		5	0.47473		0.50514		0.42352
 600		0.3			0.7		1	0.31686		0.32767		0.26662
 600		0.3			0.7		2	0.40884		0.41905		0.35584
 600		0.3			0.7		3	0.43933		0.45699		0.38782
 600		0.3			0.7		4	0.45960		0.48248		0.40981
 600		0.3			0.7		5	0.47302		0.50514		0.42352
 600		0.3			0.8		1	0.31462		0.32767		0.26662
 600		0.3			0.8		2	0.40765		0.41905		0.35584
 600		0.3			0.8		3	0.43873		0.45699		0.38782
 600		0.3			0.8		4	0.45893		0.48248		0.40981
 600		0.3			0.8		5	0.47279		0.50514		0.42352
 600		0.3			0.9		1	0.31127		0.32767		0.26662
 600		0.3			0.9		2	0.40325		0.41905		0.35584
 600		0.3			0.9		3	0.43634		0.45699		0.38782
 600		0.3			0.9		4	0.45692		0.48248		0.40981
 600		0.3			0.9		5	0.47130		0.50514		0.42352
 600		0.3			1.0		1	0.26662		0.32767		0.26662
 600		0.3			1.0		2	0.35584		0.41905		0.35584
 600		0.3			1.0		3	0.38782		0.45699		0.38782
 600		0.3			1.0		4	0.40981		0.48248		0.40981
 600		0.3			1.0		5	0.42352		0.50514		0.42352
 600		0.4			0.0		1	0.32767		0.32767		0.26759
 600		0.4			0.0		2	0.41905		0.41905		0.35674
 600		0.4			0.0		3	0.45699		0.45699		0.38767
 600		0.4			0.0		4	0.48248		0.48248		0.40817
 600		0.4			0.0		5	0.50514		0.50514		0.42256
 600		0.4			0.1		1	0.31738		0.32767		0.26759
 600		0.4			0.1		2	0.40847		0.41905		0.35674
 600		0.4			0.1		3	0.43962		0.45699		0.38767
 600		0.4			0.1		4	0.45915		0.48248		0.40817
 600		0.4			0.1		5	0.47428		0.50514		0.42256
 600		0.4			0.2		1	0.31775		0.32767		0.26759
 600		0.4			0.2		2	0.40854		0.41905		0.35674
 600		0.4			0.2		3	0.43955		0.45699		0.38767
 600		0.4			0.2		4	0.45900		0.48248		0.40817
 600		0.4			0.2		5	0.47443		0.50514		0.42256
 600		0.4			0.3		1	0.31798		0.32767		0.26759
 600		0.4			0.3		2	0.40854		0.41905		0.35674
 600		0.4			0.3		3	0.44030		0.45699		0.38767
 600		0.4			0.3		4	0.45908		0.48248		0.40817
 600		0.4			0.3		5	0.47428		0.50514		0.42256
 600		0.4			0.4		1	0.31656		0.32767		0.26759
 600		0.4			0.4		2	0.40869		0.41905		0.35674
 600		0.4			0.4		3	0.44022		0.45699		0.38767
 600		0.4			0.4		4	0.45863		0.48248		0.40817
 600		0.4			0.4		5	0.47436		0.50514		0.42256
 600		0.4			0.5		1	0.31567		0.32767		0.26759
 600		0.4			0.5		2	0.40884		0.41905		0.35674
 600		0.4			0.5		3	0.44052		0.45699		0.38767
 600		0.4			0.5		4	0.45856		0.48248		0.40817
 600		0.4			0.5		5	0.47458		0.50514		0.42256
 600		0.4			0.6		1	0.31559		0.32767		0.26759
 600		0.4			0.6		2	0.40899		0.41905		0.35674
 600		0.4			0.6		3	0.44000		0.45699		0.38767
 600		0.4			0.6		4	0.45856		0.48248		0.40817
 600		0.4			0.6		5	0.47443		0.50514		0.42256
 600		0.4			0.7		1	0.31500		0.32767		0.26759
 600		0.4			0.7		2	0.40854		0.41905		0.35674
 600		0.4			0.7		3	0.43895		0.45699		0.38767
 600		0.4			0.7		4	0.45848		0.48248		0.40817
 600		0.4			0.7		5	0.47227		0.50514		0.42256
 600		0.4			0.8		1	0.31284		0.32767		0.26759
 600		0.4			0.8		2	0.40720		0.41905		0.35674
 600		0.4			0.8		3	0.43858		0.45699		0.38767
 600		0.4			0.8		4	0.45848		0.48248		0.40817
 600		0.4			0.8		5	0.47227		0.50514		0.42256
 600		0.4			0.9		1	0.31105		0.32767		0.26759
 600		0.4			0.9		2	0.40325		0.41905		0.35674
 600		0.4			0.9		3	0.43672		0.45699		0.38767
 600		0.4			0.9		4	0.45625		0.48248		0.40817
 600		0.4			0.9		5	0.47048		0.50514		0.42256
 600		0.4			1.0		1	0.26759		0.32767		0.26759
 600		0.4			1.0		2	0.35674		0.41905		0.35674
 600		0.4			1.0		3	0.38767		0.45699		0.38767
 600		0.4			1.0		4	0.40817		0.48248		0.40817
 600		0.4			1.0		5	0.42256		0.50514		0.42256
 600		0.5			0.0		1	0.32767		0.32767		0.27057
 600		0.5			0.0		2	0.41905		0.41905		0.35883
 600		0.5			0.0		3	0.45699		0.45699		0.38663
 600		0.5			0.0		4	0.48248		0.48248		0.40698
 600		0.5			0.0		5	0.50514		0.50514		0.42084
 600		0.5			0.1		1	0.31731		0.32767		0.27057
 600		0.5			0.1		2	0.40795		0.41905		0.35883
 600		0.5			0.1		3	0.43888		0.45699		0.38663
 600		0.5			0.1		4	0.45789		0.48248		0.40698
 600		0.5			0.1		5	0.47287		0.50514		0.42084
 600		0.5			0.2		1	0.31768		0.32767		0.27057
 600		0.5			0.2		2	0.40802		0.41905		0.35883
 600		0.5			0.2		3	0.43880		0.45699		0.38663
 600		0.5			0.2		4	0.45774		0.48248		0.40698
 600		0.5			0.2		5	0.47302		0.50514		0.42084
 600		0.5			0.3		1	0.31775		0.32767		0.27057
 600		0.5			0.3		2	0.40802		0.41905		0.35883
 600		0.5			0.3		3	0.43940		0.45699		0.38663
 600		0.5			0.3		4	0.45789		0.48248		0.40698
 600		0.5			0.3		5	0.47279		0.50514		0.42084
 600		0.5			0.4		1	0.31746		0.32767		0.27057
 600		0.5			0.4		2	0.40809		0.41905		0.35883
 600		0.5			0.4		3	0.43977		0.45699		0.38663
 600		0.5			0.4		4	0.45751		0.48248		0.40698
 600		0.5			0.4		5	0.47302		0.50514		0.42084
 600		0.5			0.5		1	0.31723		0.32767		0.27057
 600		0.5			0.5		2	0.40839		0.41905		0.35883
 600		0.5			0.5		3	0.43985		0.45699		0.38663
 600		0.5			0.5		4	0.45736		0.48248		0.40698
 600		0.5			0.5		5	0.47324		0.50514		0.42084
 600		0.5			0.6		1	0.31701		0.32767		0.27057
 600		0.5			0.6		2	0.40847		0.41905		0.35883
 600		0.5			0.6		3	0.43910		0.45699		0.38663
 600		0.5			0.6		4	0.45744		0.48248		0.40698
 600		0.5			0.6		5	0.47324		0.50514		0.42084
 600		0.5			0.7		1	0.31694		0.32767		0.27057
 600		0.5			0.7		2	0.40802		0.41905		0.35883
 600		0.5			0.7		3	0.43798		0.45699		0.38663
 600		0.5			0.7		4	0.45744		0.48248		0.40698
 600		0.5			0.7		5	0.47145		0.50514		0.42084
 600		0.5			0.8		1	0.31500		0.32767		0.27057
 600		0.5			0.8		2	0.40690		0.41905		0.35883
 600		0.5			0.8		3	0.43784		0.45699		0.38663
 600		0.5			0.8		4	0.45766		0.48248		0.40698
 600		0.5			0.8		5	0.47153		0.50514		0.42084
 600		0.5			0.9		1	0.31373		0.32767		0.27057
 600		0.5			0.9		2	0.40519		0.41905		0.35883
 600		0.5			0.9		3	0.43627		0.45699		0.38663
 600		0.5			0.9		4	0.45610		0.48248		0.40698
 600		0.5			0.9		5	0.47011		0.50514		0.42084
 600		0.5			1.0		1	0.27057		0.32767		0.27057
 600		0.5			1.0		2	0.35883		0.41905		0.35883
 600		0.5			1.0		3	0.38663		0.45699		0.38663
 600		0.5			1.0		4	0.40698		0.48248		0.40698
 600		0.5			1.0		5	0.42084		0.50514		0.42084
 600		0.6			0.0		1	0.32767		0.32767		0.27095
 600		0.6			0.0		2	0.41905		0.41905		0.35838
 600		0.6			0.0		3	0.45699		0.45699		0.38708
 600		0.6			0.0		4	0.48248		0.48248		0.40586
 600		0.6			0.0		5	0.50514		0.50514		0.41942
 600		0.6			0.1		1	0.31612		0.32767		0.27095
 600		0.6			0.1		2	0.40780		0.41905		0.35838
 600		0.6			0.1		3	0.43776		0.45699		0.38708
 600		0.6			0.1		4	0.45692		0.48248		0.40586
 600		0.6			0.1		5	0.47168		0.50514		0.41942
 600		0.6			0.2		1	0.31656		0.32767		0.27095
 600		0.6			0.2		2	0.40780		0.41905		0.35838
 600		0.6			0.2		3	0.43769		0.45699		0.38708
 600		0.6			0.2		4	0.45684		0.48248		0.40586
 600		0.6			0.2		5	0.47138		0.50514		0.41942
 600		0.6			0.3		1	0.31708		0.32767		0.27095
 600		0.6			0.3		2	0.40780		0.41905		0.35838
 600		0.6			0.3		3	0.43828		0.45699		0.38708
 600		0.6			0.3		4	0.45677		0.48248		0.40586
 600		0.6			0.3		5	0.47115		0.50514		0.41942
 600		0.6			0.4		1	0.31686		0.32767		0.27095
 600		0.6			0.4		2	0.40787		0.41905		0.35838
 600		0.6			0.4		3	0.43813		0.45699		0.38708
 600		0.6			0.4		4	0.45640		0.48248		0.40586
 600		0.6			0.4		5	0.47100		0.50514		0.41942
 600		0.6			0.5		1	0.31649		0.32767		0.27095
 600		0.6			0.5		2	0.40802		0.41905		0.35838
 600		0.6			0.5		3	0.43828		0.45699		0.38708
 600		0.6			0.5		4	0.45625		0.48248		0.40586
 600		0.6			0.5		5	0.47115		0.50514		0.41942
 600		0.6			0.6		1	0.31634		0.32767		0.27095
 600		0.6			0.6		2	0.40787		0.41905		0.35838
 600		0.6			0.6		3	0.43769		0.45699		0.38708
 600		0.6			0.6		4	0.45647		0.48248		0.40586
 600		0.6			0.6		5	0.47138		0.50514		0.41942
 600		0.6			0.7		1	0.31626		0.32767		0.27095
 600		0.6			0.7		2	0.40727		0.41905		0.35838
 600		0.6			0.7		3	0.43716		0.45699		0.38708
 600		0.6			0.7		4	0.45647		0.48248		0.40586
 600		0.6			0.7		5	0.47026		0.50514		0.41942
 600		0.6			0.8		1	0.31448		0.32767		0.27095
 600		0.6			0.8		2	0.40623		0.41905		0.35838
 600		0.6			0.8		3	0.43672		0.45699		0.38708
 600		0.6			0.8		4	0.45617		0.48248		0.40586
 600		0.6			0.8		5	0.47004		0.50514		0.41942
 600		0.6			0.9		1	0.31321		0.32767		0.27095
 600		0.6			0.9		2	0.40489		0.41905		0.35838
 600		0.6			0.9		3	0.43538		0.45699		0.38708
 600		0.6			0.9		4	0.45453		0.48248		0.40586
 600		0.6			0.9		5	0.46810		0.50514		0.41942
 600		0.6			1.0		1	0.27095		0.32767		0.27095
 600		0.6			1.0		2	0.35838		0.41905		0.35838
 600		0.6			1.0		3	0.38708		0.45699		0.38708
 600		0.6			1.0		4	0.40586		0.48248		0.40586
 600		0.6			1.0		5	0.41942		0.50514		0.41942
 600		0.7			0.0		1	0.32767		0.32767		0.27162
 600		0.7			0.0		2	0.41905		0.41905		0.35927
 600		0.7			0.0		3	0.45699		0.45699		0.38715
 600		0.7			0.0		4	0.48248		0.48248		0.40564
 600		0.7			0.0		5	0.50514		0.50514		0.41890
 600		0.7			0.1		1	0.31612		0.32767		0.27162
 600		0.7			0.1		2	0.40735		0.41905		0.35927
 600		0.7			0.1		3	0.43776		0.45699		0.38715
 600		0.7			0.1		4	0.45662		0.48248		0.40564
 600		0.7			0.1		5	0.47108		0.50514		0.41890
 600		0.7			0.2		1	0.31656		0.32767		0.27162
 600		0.7			0.2		2	0.40735		0.41905		0.35927
 600		0.7			0.2		3	0.43769		0.45699		0.38715
 600		0.7			0.2		4	0.45654		0.48248		0.40564
 600		0.7			0.2		5	0.47078		0.50514		0.41890
 600		0.7			0.3		1	0.31708		0.32767		0.27162
 600		0.7			0.3		2	0.40735		0.41905		0.35927
 600		0.7			0.3		3	0.43828		0.45699		0.38715
 600		0.7			0.3		4	0.45654		0.48248		0.40564
 600		0.7			0.3		5	0.47063		0.50514		0.41890
 600		0.7			0.4		1	0.31686		0.32767		0.27162
 600		0.7			0.4		2	0.40742		0.41905		0.35927
 600		0.7			0.4		3	0.43813		0.45699		0.38715
 600		0.7			0.4		4	0.45617		0.48248		0.40564
 600		0.7			0.4		5	0.47056		0.50514		0.41890
 600		0.7			0.5		1	0.31641		0.32767		0.27162
 600		0.7			0.5		2	0.40772		0.41905		0.35927
 600		0.7			0.5		3	0.43828		0.45699		0.38715
 600		0.7			0.5		4	0.45602		0.48248		0.40564
 600		0.7			0.5		5	0.47063		0.50514		0.41890
 600		0.7			0.6		1	0.31626		0.32767		0.27162
 600		0.7			0.6		2	0.40757		0.41905		0.35927
 600		0.7			0.6		3	0.43769		0.45699		0.38715
 600		0.7			0.6		4	0.45625		0.48248		0.40564
 600		0.7			0.6		5	0.47078		0.50514		0.41890
 600		0.7			0.7		1	0.31626		0.32767		0.27162
 600		0.7			0.7		2	0.40705		0.41905		0.35927
 600		0.7			0.7		3	0.43702		0.45699		0.38715
 600		0.7			0.7		4	0.45617		0.48248		0.40564
 600		0.7			0.7		5	0.46966		0.50514		0.41890
 600		0.7			0.8		1	0.31455		0.32767		0.27162
 600		0.7			0.8		2	0.40608		0.41905		0.35927
 600		0.7			0.8		3	0.43664		0.45699		0.38715
 600		0.7			0.8		4	0.45595		0.48248		0.40564
 600		0.7			0.8		5	0.46951		0.50514		0.41890
 600		0.7			0.9		1	0.31313		0.32767		0.27162
 600		0.7			0.9		2	0.40489		0.41905		0.35927
 600		0.7			0.9		3	0.43538		0.45699		0.38715
 600		0.7			0.9		4	0.45438		0.48248		0.40564
 600		0.7			0.9		5	0.46773		0.50514		0.41890
 600		0.7			1.0		1	0.27162		0.32767		0.27162
 600		0.7			1.0		2	0.35927		0.41905		0.35927
 600		0.7			1.0		3	0.38715		0.45699		0.38715
 600		0.7			1.0		4	0.40564		0.48248		0.40564
 600		0.7			1.0		5	0.41890		0.50514		0.41890
 600		0.8			0.0		1	0.32767		0.32767		0.27154
 600		0.8			0.0		2	0.41905		0.41905		0.35897
 600		0.8			0.0		3	0.45699		0.45699		0.38655
 600		0.8			0.0		4	0.48248		0.48248		0.40452
 600		0.8			0.0		5	0.50514		0.50514		0.41749
 600		0.8			0.1		1	0.31589		0.32767		0.27154
 600		0.8			0.1		2	0.40683		0.41905		0.35897
 600		0.8			0.1		3	0.43716		0.45699		0.38655
 600		0.8			0.1		4	0.45572		0.48248		0.40452
 600		0.8			0.1		5	0.47004		0.50514		0.41749
 600		0.8			0.2		1	0.31634		0.32767		0.27154
 600		0.8			0.2		2	0.40683		0.41905		0.35897
 600		0.8			0.2		3	0.43709		0.45699		0.38655
 600		0.8			0.2		4	0.45565		0.48248		0.40452
 600		0.8			0.2		5	0.46974		0.50514		0.41749
 600		0.8			0.3		1	0.31679		0.32767		0.27154
 600		0.8			0.3		2	0.40675		0.41905		0.35897
 600		0.8			0.3		3	0.43776		0.45699		0.38655
 600		0.8			0.3		4	0.45565		0.48248		0.40452
 600		0.8			0.3		5	0.46959		0.50514		0.41749
 600		0.8			0.4		1	0.31664		0.32767		0.27154
 600		0.8			0.4		2	0.40683		0.41905		0.35897
 600		0.8			0.4		3	0.43754		0.45699		0.38655
 600		0.8			0.4		4	0.45543		0.48248		0.40452
 600		0.8			0.4		5	0.46959		0.50514		0.41749
 600		0.8			0.5		1	0.31612		0.32767		0.27154
 600		0.8			0.5		2	0.40713		0.41905		0.35897
 600		0.8			0.5		3	0.43769		0.45699		0.38655
 600		0.8			0.5		4	0.45528		0.48248		0.40452
 600		0.8			0.5		5	0.46966		0.50514		0.41749
 600		0.8			0.6		1	0.31612		0.32767		0.27154
 600		0.8			0.6		2	0.40698		0.41905		0.35897
 600		0.8			0.6		3	0.43709		0.45699		0.38655
 600		0.8			0.6		4	0.45550		0.48248		0.40452
 600		0.8			0.6		5	0.46981		0.50514		0.41749
 600		0.8			0.7		1	0.31604		0.32767		0.27154
 600		0.8			0.7		2	0.40645		0.41905		0.35897
 600		0.8			0.7		3	0.43642		0.45699		0.38655
 600		0.8			0.7		4	0.45543		0.48248		0.40452
 600		0.8			0.7		5	0.46877		0.50514		0.41749
 600		0.8			0.8		1	0.31440		0.32767		0.27154
 600		0.8			0.8		2	0.40549		0.41905		0.35897
 600		0.8			0.8		3	0.43605		0.45699		0.38655
 600		0.8			0.8		4	0.45520		0.48248		0.40452
 600		0.8			0.8		5	0.46855		0.50514		0.41749
 600		0.8			0.9		1	0.31321		0.32767		0.27154
 600		0.8			0.9		2	0.40429		0.41905		0.35897
 600		0.8			0.9		3	0.43463		0.45699		0.38655
 600		0.8			0.9		4	0.45356		0.48248		0.40452
 600		0.8			0.9		5	0.46676		0.50514		0.41749
 600		0.8			1.0		1	0.27154		0.32767		0.27154
 600		0.8			1.0		2	0.35897		0.41905		0.35897
 600		0.8			1.0		3	0.38655		0.45699		0.38655
 600		0.8			1.0		4	0.40452		0.48248		0.40452
 600		0.8			1.0		5	0.41749		0.50514		0.41749
 600		0.9			0.0		1	0.32767		0.32767		0.27266
 600		0.9			0.0		2	0.41905		0.41905		0.35965
 600		0.9			0.0		3	0.45699		0.45699		0.38648
 600		0.9			0.0		4	0.48248		0.48248		0.40429
 600		0.9			0.0		5	0.50514		0.50514		0.41689
 600		0.9			0.1		1	0.31582		0.32767		0.27266
 600		0.9			0.1		2	0.40690		0.41905		0.35965
 600		0.9			0.1		3	0.43716		0.45699		0.38648
 600		0.9			0.1		4	0.45558		0.48248		0.40429
 600		0.9			0.1		5	0.46966		0.50514		0.41689
 600		0.9			0.2		1	0.31626		0.32767		0.27266
 600		0.9			0.2		2	0.40690		0.41905		0.35965
 600		0.9			0.2		3	0.43709		0.45699		0.38648
 600		0.9			0.2		4	0.45550		0.48248		0.40429
 600		0.9			0.2		5	0.46936		0.50514		0.41689
 600		0.9			0.3		1	0.31671		0.32767		0.27266
 600		0.9			0.3		2	0.40683		0.41905		0.35965
 600		0.9			0.3		3	0.43776		0.45699		0.38648
 600		0.9			0.3		4	0.45550		0.48248		0.40429
 600		0.9			0.3		5	0.46922		0.50514		0.41689
 600		0.9			0.4		1	0.31679		0.32767		0.27266
 600		0.9			0.4		2	0.40690		0.41905		0.35965
 600		0.9			0.4		3	0.43754		0.45699		0.38648
 600		0.9			0.4		4	0.45528		0.48248		0.40429
 600		0.9			0.4		5	0.46922		0.50514		0.41689
 600		0.9			0.5		1	0.31649		0.32767		0.27266
 600		0.9			0.5		2	0.40713		0.41905		0.35965
 600		0.9			0.5		3	0.43761		0.45699		0.38648
 600		0.9			0.5		4	0.45505		0.48248		0.40429
 600		0.9			0.5		5	0.46929		0.50514		0.41689
 600		0.9			0.6		1	0.31626		0.32767		0.27266
 600		0.9			0.6		2	0.40698		0.41905		0.35965
 600		0.9			0.6		3	0.43702		0.45699		0.38648
 600		0.9			0.6		4	0.45528		0.48248		0.40429
 600		0.9			0.6		5	0.46944		0.50514		0.41689
 600		0.9			0.7		1	0.31612		0.32767		0.27266
 600		0.9			0.7		2	0.40645		0.41905		0.35965
 600		0.9			0.7		3	0.43634		0.45699		0.38648
 600		0.9			0.7		4	0.45520		0.48248		0.40429
 600		0.9			0.7		5	0.46840		0.50514		0.41689
 600		0.9			0.8		1	0.31455		0.32767		0.27266
 600		0.9			0.8		2	0.40549		0.41905		0.35965
 600		0.9			0.8		3	0.43605		0.45699		0.38648
 600		0.9			0.8		4	0.45498		0.48248		0.40429
 600		0.9			0.8		5	0.46817		0.50514		0.41689
 600		0.9			0.9		1	0.31351		0.32767		0.27266
 600		0.9			0.9		2	0.40437		0.41905		0.35965
 600		0.9			0.9		3	0.43470		0.45699		0.38648
 600		0.9			0.9		4	0.45341		0.48248		0.40429
 600		0.9			0.9		5	0.46653		0.50514		0.41689
 600		0.9			1.0		1	0.27266		0.32767		0.27266
 600		0.9			1.0		2	0.35965		0.41905		0.35965
 600		0.9			1.0		3	0.38648		0.45699		0.38648
 600		0.9			1.0		4	0.40429		0.48248		0.40429
 600		0.9			1.0		5	0.41689		0.50514		0.41689
 600		1.0			0.0		1	0.32767		0.32767		0.27266
 600		1.0			0.0		2	0.41905		0.41905		0.35942
 600		1.0			0.0		3	0.45699		0.45699		0.38596
 600		1.0			0.0		4	0.48248		0.48248		0.40370
 600		1.0			0.0		5	0.50514		0.50514		0.41652
 600		1.0			0.1		1	0.31574		0.32767		0.27266
 600		1.0			0.1		2	0.40675		0.41905		0.35942
 600		1.0			0.1		3	0.43679		0.45699		0.38596
 600		1.0			0.1		4	0.45513		0.48248		0.40370
 600		1.0			0.1		5	0.46929		0.50514		0.41652
 600		1.0			0.2		1	0.31619		0.32767		0.27266
 600		1.0			0.2		2	0.40675		0.41905		0.35942
 600		1.0			0.2		3	0.43672		0.45699		0.38596
 600		1.0			0.2		4	0.45505		0.48248		0.40370
 600		1.0			0.2		5	0.46899		0.50514		0.41652
 600		1.0			0.3		1	0.31664		0.32767		0.27266
 600		1.0			0.3		2	0.40668		0.41905		0.35942
 600		1.0			0.3		3	0.43739		0.45699		0.38596
 600		1.0			0.3		4	0.45505		0.48248		0.40370
 600		1.0			0.3		5	0.46884		0.50514		0.41652
 600		1.0			0.4		1	0.31671		0.32767		0.27266
 600		1.0			0.4		2	0.40675		0.41905		0.35942
 600		1.0			0.4		3	0.43716		0.45699		0.38596
 600		1.0			0.4		4	0.45483		0.48248		0.40370
 600		1.0			0.4		5	0.46884		0.50514		0.41652
 600		1.0			0.5		1	0.31641		0.32767		0.27266
 600		1.0			0.5		2	0.40698		0.41905		0.35942
 600		1.0			0.5		3	0.43724		0.45699		0.38596
 600		1.0			0.5		4	0.45461		0.48248		0.40370
 600		1.0			0.5		5	0.46892		0.50514		0.41652
 600		1.0			0.6		1	0.31619		0.32767		0.27266
 600		1.0			0.6		2	0.40683		0.41905		0.35942
 600		1.0			0.6		3	0.43664		0.45699		0.38596
 600		1.0			0.6		4	0.45483		0.48248		0.40370
 600		1.0			0.6		5	0.46907		0.50514		0.41652
 600		1.0			0.7		1	0.31604		0.32767		0.27266
 600		1.0			0.7		2	0.40631		0.41905		0.35942
 600		1.0			0.7		3	0.43597		0.45699		0.38596
 600		1.0			0.7		4	0.45476		0.48248		0.40370
 600		1.0			0.7		5	0.46802		0.50514		0.41652
 600		1.0			0.8		1	0.31448		0.32767		0.27266
 600		1.0			0.8		2	0.40534		0.41905		0.35942
 600		1.0			0.8		3	0.43567		0.45699		0.38596
 600		1.0			0.8		4	0.45453		0.48248		0.40370
 600		1.0			0.8		5	0.46780		0.50514		0.41652
 600		1.0			0.9		1	0.31351		0.32767		0.27266
 600		1.0			0.9		2	0.40422		0.41905		0.35942
 600		1.0			0.9		3	0.43433		0.45699		0.38596
 600		1.0			0.9		4	0.45297		0.48248		0.40370
 600		1.0			0.9		5	0.46616		0.50514		0.41652
 600		1.0			1.0		1	0.27266		0.32767		0.27266
 600		1.0			1.0		2	0.35942		0.41905		0.35942
 600		1.0			1.0		3	0.38596		0.45699		0.38596
 600		1.0			1.0		4	0.40370		0.48248		0.40370
 600		1.0			1.0		5	0.41652		0.50514		0.41652
 800		0.1			0.0		1	0.32767		0.32767		0.23807
 800		0.1			0.0		2	0.41905		0.41905		0.32841
 800		0.1			0.0		3	0.45699		0.45699		0.38081
 800		0.1			0.0		4	0.48248		0.48248		0.40772
 800		0.1			0.0		5	0.50514		0.50514		0.42897
 800		0.1			0.1		1	0.31947		0.32767		0.23807
 800		0.1			0.1		2	0.41041		0.41905		0.32841
 800		0.1			0.1		3	0.44201		0.45699		0.38081
 800		0.1			0.1		4	0.46392		0.48248		0.40772
 800		0.1			0.1		5	0.48025		0.50514		0.42897
 800		0.1			0.2		1	0.31984		0.32767		0.23807
 800		0.1			0.2		2	0.41055		0.41905		0.32841
 800		0.1			0.2		3	0.44208		0.45699		0.38081
 800		0.1			0.2		4	0.46363		0.48248		0.40772
 800		0.1			0.2		5	0.48032		0.50514		0.42897
 800		0.1			0.3		1	0.31999		0.32767		0.23807
 800		0.1			0.3		2	0.41041		0.41905		0.32841
 800		0.1			0.3		3	0.44194		0.45699		0.38081
 800		0.1			0.3		4	0.46370		0.48248		0.40772
 800		0.1			0.3		5	0.48025		0.50514		0.42897
 800		0.1			0.4		1	0.31857		0.32767		0.23807
 800		0.1			0.4		2	0.41048		0.41905		0.32841
 800		0.1			0.4		3	0.44194		0.45699		0.38081
 800		0.1			0.4		4	0.46348		0.48248		0.40772
 800		0.1			0.4		5	0.47943		0.50514		0.42897
 800		0.1			0.5		1	0.31768		0.32767		0.23807
 800		0.1			0.5		2	0.40996		0.41905		0.32841
 800		0.1			0.5		3	0.44179		0.45699		0.38081
 800		0.1			0.5		4	0.46310		0.48248		0.40772
 800		0.1			0.5		5	0.47913		0.50514		0.42897
 800		0.1			0.6		1	0.31723		0.32767		0.23807
 800		0.1			0.6		2	0.40899		0.41905		0.32841
 800		0.1			0.6		3	0.44104		0.45699		0.38081
 800		0.1			0.6		4	0.46273		0.48248		0.40772
 800		0.1			0.6		5	0.47861		0.50514		0.42897
 800		0.1			0.7		1	0.31634		0.32767		0.23807
 800		0.1			0.7		2	0.40735		0.41905		0.32841
 800		0.1			0.7		3	0.44074		0.45699		0.38081
 800		0.1			0.7		4	0.46221		0.48248		0.40772
 800		0.1			0.7		5	0.47838		0.50514		0.42897
 800		0.1			0.8		1	0.30792		0.32767		0.23807
 800		0.1			0.8		2	0.40295		0.41905		0.32841
 800		0.1			0.8		3	0.43821		0.45699		0.38081
 800		0.1			0.8		4	0.46131		0.48248		0.40772
 800		0.1			0.8		5	0.47689		0.50514		0.42897
 800		0.1			0.9		1	0.29196		0.32767		0.23807
 800		0.1			0.9		2	0.39281		0.41905		0.32841
 800		0.1			0.9		3	0.43366		0.45699		0.38081
 800		0.1			0.9		4	0.45863		0.48248		0.40772
 800		0.1			0.9		5	0.47630		0.50514		0.42897
 800		0.1			1.0		1	0.23807		0.32767		0.23807
 800		0.1			1.0		2	0.32841		0.41905		0.32841
 800		0.1			1.0		3	0.38081		0.45699		0.38081
 800		0.1			1.0		4	0.40772		0.48248		0.40772
 800		0.1			1.0		5	0.42897		0.50514		0.42897
 800		0.2			0.0		1	0.32767		0.32767		0.25917
 800		0.2			0.0		2	0.41905		0.41905		0.35003
 800		0.2			0.0		3	0.45699		0.45699		0.38871
 800		0.2			0.0		4	0.48248		0.48248		0.41428
 800		0.2			0.0		5	0.50514		0.50514		0.43053
 800		0.2			0.1		1	0.31887		0.32767		0.25917
 800		0.2			0.1		2	0.40973		0.41905		0.35003
 800		0.2			0.1		3	0.44097		0.45699		0.38871
 800		0.2			0.1		4	0.46213		0.48248		0.41428
 800		0.2			0.1		5	0.47742		0.50514		0.43053
 800		0.2			0.2		1	0.31917		0.32767		0.25917
 800		0.2			0.2		2	0.40981		0.41905		0.35003
 800		0.2			0.2		3	0.44104		0.45699		0.38871
 800		0.2			0.2		4	0.46199		0.48248		0.41428
 800		0.2			0.2		5	0.47749		0.50514		0.43053
 800		0.2			0.3		1	0.31932		0.32767		0.25917
 800		0.2			0.3		2	0.40973		0.41905		0.35003
 800		0.2			0.3		3	0.44156		0.45699		0.38871
 800		0.2			0.3		4	0.46206		0.48248		0.41428
 800		0.2			0.3		5	0.47749		0.50514		0.43053
 800		0.2			0.4		1	0.31783		0.32767		0.25917
 800		0.2			0.4		2	0.40981		0.41905		0.35003
 800		0.2			0.4		3	0.44149		0.45699		0.38871
 800		0.2			0.4		4	0.46176		0.48248		0.41428
 800		0.2			0.4		5	0.47689		0.50514		0.43053
 800		0.2			0.5		1	0.31694		0.32767		0.25917
 800		0.2			0.5		2	0.40891		0.41905		0.35003
 800		0.2			0.5		3	0.44119		0.45699		0.38871
 800		0.2			0.5		4	0.46139		0.48248		0.41428
 800		0.2			0.5		5	0.47615		0.50514		0.43053
 800		0.2			0.6		1	0.31686		0.32767		0.25917
 800		0.2			0.6		2	0.40847		0.41905		0.35003
 800		0.2			0.6		3	0.44112		0.45699		0.38871
 800		0.2			0.6		4	0.46102		0.48248		0.41428
 800		0.2			0.6		5	0.47563		0.50514		0.43053
 800		0.2			0.7		1	0.31567		0.32767		0.25917
 800		0.2			0.7		2	0.40698		0.41905		0.35003
 800		0.2			0.7		3	0.44030		0.45699		0.38871
 800		0.2			0.7		4	0.46064		0.48248		0.41428
 800		0.2			0.7		5	0.47525		0.50514		0.43053
 800		0.2			0.8		1	0.31015		0.32767		0.25917
 800		0.2			0.8		2	0.40459		0.41905		0.35003
 800		0.2			0.8		3	0.43918		0.45699		0.38871
 800		0.2			0.8		4	0.45960		0.48248		0.41428
 800		0.2			0.8		5	0.47421		0.50514		0.43053
 800		0.2			0.9		1	0.30479		0.32767		0.25917
 800		0.2			0.9		2	0.39736		0.41905		0.35003
 800		0.2			0.9		3	0.43545		0.45699		0.38871
 800		0.2			0.9		4	0.45848		0.48248		0.41428
 800		0.2			0.9		5	0.47257		0.50514		0.43053
 800		0.2			1.0		1	0.25917		0.32767		0.25917
 800		0.2			1.0		2	0.35003		0.41905		0.35003
 800		0.2			1.0		3	0.38871		0.45699		0.38871
 800		0.2			1.0		4	0.41428		0.48248		0.41428
 800		0.2			1.0		5	0.43053		0.50514		0.43053
 800		0.3			0.0		1	0.32767		0.32767		0.27095
 800		0.3			0.0		2	0.41905		0.41905		0.36099
 800		0.3			0.0		3	0.45699		0.45699		0.39296
 800		0.3			0.0		4	0.48248		0.48248		0.41614
 800		0.3			0.0		5	0.50514		0.50514		0.42919
 800		0.3			0.1		1	0.31887		0.32767		0.27095
 800		0.3			0.1		2	0.40914		0.41905		0.36099
 800		0.3			0.1		3	0.43970		0.45699		0.39296
 800		0.3			0.1		4	0.45990		0.48248		0.41614
 800		0.3			0.1		5	0.47533		0.50514		0.42919
 800		0.3			0.2		1	0.31939		0.32767		0.27095
 800		0.3			0.2		2	0.40921		0.41905		0.36099
 800		0.3			0.2		3	0.43970		0.45699		0.39296
 800		0.3			0.2		4	0.45982		0.48248		0.41614
 800		0.3			0.2		5	0.47540		0.50514		0.42919
 800		0.3			0.3		1	0.31947		0.32767		0.27095
 800		0.3			0.3		2	0.40914		0.41905		0.36099
 800		0.3			0.3		3	0.44037		0.45699		0.39296
 800		0.3			0.3		4	0.45960		0.48248		0.41614
 800		0.3			0.3		5	0.47496		0.50514		0.42919
 800		0.3			0.4		1	0.31828		0.32767		0.27095
 800		0.3			0.4		2	0.40929		0.41905		0.36099
 800		0.3			0.4		3	0.44059		0.45699		0.39296
 800		0.3			0.4		4	0.45945		0.48248		0.41614
 800		0.3			0.4		5	0.47376		0.50514		0.42919
 800		0.3			0.5		1	0.31716		0.32767		0.27095
 800		0.3			0.5		2	0.40944		0.41905		0.36099
 800		0.3			0.5		3	0.44059		0.45699		0.39296
 800		0.3			0.5		4	0.45930		0.48248		0.41614
 800		0.3			0.5		5	0.47414		0.50514		0.42919
 800		0.3			0.6		1	0.31701		0.32767		0.27095
 800		0.3			0.6		2	0.40921		0.41905		0.36099
 800		0.3			0.6		3	0.43992		0.45699		0.39296
 800		0.3			0.6		4	0.45893		0.48248		0.41614
 800		0.3			0.6		5	0.47346		0.50514		0.42919
 800		0.3			0.7		1	0.31634		0.32767		0.27095
 800		0.3			0.7		2	0.40839		0.41905		0.36099
 800		0.3			0.7		3	0.43836		0.45699		0.39296
 800		0.3			0.7		4	0.45915		0.48248		0.41614
 800		0.3			0.7		5	0.47227		0.50514		0.42919
 800		0.3			0.8		1	0.31388		0.32767		0.27095
 800		0.3			0.8		2	0.40735		0.41905		0.36099
 800		0.3			0.8		3	0.43776		0.45699		0.39296
 800		0.3			0.8		4	0.45826		0.48248		0.41614
 800		0.3			0.8		5	0.47168		0.50514		0.42919
 800		0.3			0.9		1	0.31060		0.32767		0.27095
 800		0.3			0.9		2	0.40318		0.41905		0.36099
 800		0.3			0.9		3	0.43538		0.45699		0.39296
 800		0.3			0.9		4	0.45654		0.48248		0.41614
 800		0.3			0.9		5	0.47026		0.50514		0.42919
 800		0.3			1.0		1	0.27095		0.32767		0.27095
 800		0.3			1.0		2	0.36099		0.41905		0.36099
 800		0.3			1.0		3	0.39296		0.45699		0.39296
 800		0.3			1.0		4	0.41614		0.48248		0.41614
 800		0.3			1.0		5	0.42919		0.50514		0.42919
 800		0.4			0.0		1	0.32767		0.32767		0.27236
 800		0.4			0.0		2	0.41905		0.41905		0.36203
 800		0.4			0.0		3	0.45699		0.45699		0.39319
 800		0.4			0.0		4	0.48248		0.48248		0.41473
 800		0.4			0.0		5	0.50514		0.50514		0.42800
 800		0.4			0.1		1	0.31701		0.32767		0.27236
 800		0.4			0.1		2	0.40809		0.41905		0.36203
 800		0.4			0.1		3	0.43910		0.45699		0.39319
 800		0.4			0.1		4	0.45848		0.48248		0.41473
 800		0.4			0.1		5	0.47361		0.50514		0.42800
 800		0.4			0.2		1	0.31753		0.32767		0.27236
 800		0.4			0.2		2	0.40817		0.41905		0.36203
 800		0.4			0.2		3	0.43903		0.45699		0.39319
 800		0.4			0.2		4	0.45841		0.48248		0.41473
 800		0.4			0.2		5	0.47376		0.50514		0.42800
 800		0.4			0.3		1	0.31761		0.32767		0.27236
 800		0.4			0.3		2	0.40817		0.41905		0.36203
 800		0.4			0.3		3	0.43977		0.45699		0.39319
 800		0.4			0.3		4	0.45826		0.48248		0.41473
 800		0.4			0.3		5	0.47354		0.50514		0.42800
 800		0.4			0.4		1	0.31649		0.32767		0.27236
 800		0.4			0.4		2	0.40832		0.41905		0.36203
 800		0.4			0.4		3	0.44000		0.45699		0.39319
 800		0.4			0.4		4	0.45796		0.48248		0.41473
 800		0.4			0.4		5	0.47332		0.50514		0.42800
 800		0.4			0.5		1	0.31522		0.32767		0.27236
 800		0.4			0.5		2	0.40847		0.41905		0.36203
 800		0.4			0.5		3	0.44000		0.45699		0.39319
 800		0.4			0.5		4	0.45789		0.48248		0.41473
 800		0.4			0.5		5	0.47361		0.50514		0.42800
 800		0.4			0.6		1	0.31515		0.32767		0.27236
 800		0.4			0.6		2	0.40869		0.41905		0.36203
 800		0.4			0.6		3	0.43948		0.45699		0.39319
 800		0.4			0.6		4	0.45774		0.48248		0.41473
 800		0.4			0.6		5	0.47279		0.50514		0.42800
 800		0.4			0.7		1	0.31470		0.32767		0.27236
 800		0.4			0.7		2	0.40795		0.41905		0.36203
 800		0.4			0.7		3	0.43813		0.45699		0.39319
 800		0.4			0.7		4	0.45781		0.48248		0.41473
 800		0.4			0.7		5	0.47123		0.50514		0.42800
 800		0.4			0.8		1	0.31231		0.32767		0.27236
 800		0.4			0.8		2	0.40675		0.41905		0.36203
 800		0.4			0.8		3	0.43784		0.45699		0.39319
 800		0.4			0.8		4	0.45744		0.48248		0.41473
 800		0.4			0.8		5	0.47056		0.50514		0.42800
 800		0.4			0.9		1	0.31038		0.32767		0.27236
 800		0.4			0.9		2	0.40303		0.41905		0.36203
 800		0.4			0.9		3	0.43605		0.45699		0.39319
 800		0.4			0.9		4	0.45580		0.48248		0.41473
 800		0.4			0.9		5	0.46929		0.50514		0.42800
 800		0.4			1.0		1	0.27236		0.32767		0.27236
 800		0.4			1.0		2	0.36203		0.41905		0.36203
 800		0.4			1.0		3	0.39319		0.45699		0.39319
 800		0.4			1.0		4	0.41473		0.48248		0.41473
 800		0.4			1.0		5	0.42800		0.50514		0.42800
 800		0.5			0.0		1	0.32767		0.32767		0.27564
 800		0.5			0.0		2	0.41905		0.41905		0.36412
 800		0.5			0.0		3	0.45699		0.45699		0.39244
 800		0.5			0.0		4	0.48248		0.48248		0.41316
 800		0.5			0.0		5	0.50514		0.50514		0.42658
 800		0.5			0.1		1	0.31679		0.32767		0.27564
 800		0.5			0.1		2	0.40757		0.41905		0.36412
 800		0.5			0.1		3	0.43836		0.45699		0.39244
 800		0.5			0.1		4	0.45707		0.48248		0.41316
 800		0.5			0.1		5	0.47242		0.50514		0.42658
 800		0.5			0.2		1	0.31731		0.32767		0.27564
 800		0.5			0.2		2	0.40765		0.41905		0.36412
 800		0.5			0.2		3	0.43828		0.45699		0.39244
 800		0.5			0.2		4	0.45699		0.48248		0.41316
 800		0.5			0.2		5	0.47257		0.50514		0.42658
 800		0.5			0.3		1	0.31738		0.32767		0.27564
 800		0.5			0.3		2	0.40765		0.41905		0.36412
 800		0.5			0.3		3	0.43880		0.45699		0.39244
 800		0.5			0.3		4	0.45692		0.48248		0.41316
 800		0.5			0.3		5	0.47227		0.50514		0.42658
 800		0.5			0.4		1	0.31723		0.32767		0.27564
 800		0.5			0.4		2	0.40772		0.41905		0.36412
 800		0.5			0.4		3	0.43925		0.45699		0.39244
 800		0.5			0.4		4	0.45669		0.48248		0.41316
 800		0.5			0.4		5	0.47205		0.50514		0.42658
 800		0.5			0.5		1	0.31664		0.32767		0.27564
 800		0.5			0.5		2	0.40802		0.41905		0.36412
 800		0.5			0.5		3	0.43955		0.45699		0.39244
 800		0.5			0.5		4	0.45654		0.48248		0.41316
 800		0.5			0.5		5	0.47250		0.50514		0.42658
 800		0.5			0.6		1	0.31649		0.32767		0.27564
 800		0.5			0.6		2	0.40817		0.41905		0.36412
 800		0.5			0.6		3	0.43888		0.45699		0.39244
 800		0.5			0.6		4	0.45647		0.48248		0.41316
 800		0.5			0.6		5	0.47182		0.50514		0.42658
 800		0.5			0.7		1	0.31626		0.32767		0.27564
 800		0.5			0.7		2	0.40742		0.41905		0.36412
 800		0.5			0.7		3	0.43754		0.45699		0.39244
 800		0.5			0.7		4	0.45662		0.48248		0.41316
 800		0.5			0.7		5	0.47041		0.50514		0.42658
 800		0.5			0.8		1	0.31433		0.32767		0.27564
 800		0.5			0.8		2	0.40645		0.41905		0.36412
 800		0.5			0.8		3	0.43724		0.45699		0.39244
 800		0.5			0.8		4	0.45610		0.48248		0.41316
 800		0.5			0.8		5	0.47011		0.50514		0.42658
 800		0.5			0.9		1	0.31284		0.32767		0.27564
 800		0.5			0.9		2	0.40482		0.41905		0.36412
 800		0.5			0.9		3	0.43552		0.45699		0.39244
 800		0.5			0.9		4	0.45505		0.48248		0.41316
 800		0.5			0.9		5	0.46877		0.50514		0.42658
 800		0.5			1.0		1	0.27564		0.32767		0.27564
 800		0.5			1.0		2	0.36412		0.41905		0.36412
 800		0.5			1.0		3	0.39244		0.45699		0.39244
 800		0.5			1.0		4	0.41316		0.48248		0.41316
 800		0.5			1.0		5	0.42658		0.50514		0.42658
 800		0.6			0.0		1	0.32767		0.32767		0.27579
 800		0.6			0.0		2	0.41905		0.41905		0.36397
 800		0.6			0.0		3	0.45699		0.45699		0.39319
 800		0.6			0.0		4	0.48248		0.48248		0.41249
 800		0.6			0.0		5	0.50514		0.50514		0.42583
 800		0.6			0.1		1	0.31500		0.32767		0.27579
 800		0.6			0.1		2	0.40742		0.41905		0.36397
 800		0.6			0.1		3	0.43746		0.45699		0.39319
 800		0.6			0.1		4	0.45625		0.48248		0.41249
 800		0.6			0.1		5	0.47123		0.50514		0.42583
 800		0.6			0.2		1	0.31612		0.32767		0.27579
 800		0.6			0.2		2	0.40742		0.41905		0.36397
 800		0.6			0.2		3	0.43739		0.45699		0.39319
 800		0.6			0.2		4	0.45617		0.48248		0.41249
 800		0.6			0.2		5	0.47115		0.50514		0.42583
 800		0.6			0.3		1	0.31641		0.32767		0.27579
 800		0.6			0.3		2	0.40742		0.41905		0.36397
 800		0.6			0.3		3	0.43791		0.45699		0.39319
 800		0.6			0.3		4	0.45602		0.48248		0.41249
 800		0.6			0.3		5	0.47071		0.50514		0.42583
 800		0.6			0.4		1	0.31626		0.32767		0.27579
 800		0.6			0.4		2	0.40750		0.41905		0.36397
 800		0.6			0.4		3	0.43813		0.45699		0.39319
 800		0.6			0.4		4	0.45572		0.48248		0.41249
 800		0.6			0.4		5	0.46966		0.50514		0.42583
 800		0.6			0.5		1	0.31574		0.32767		0.27579
 800		0.6			0.5		2	0.40765		0.41905		0.36397
 800		0.6			0.5		3	0.43836		0.45699		0.39319
 800		0.6			0.5		4	0.45550		0.48248		0.41249
 800		0.6			0.5		5	0.46996		0.50514		0.42583
 800		0.6			0.6		1	0.31589		0.32767		0.27579
 800		0.6			0.6		2	0.40750		0.41905		0.36397
 800		0.6			0.6		3	0.43769		0.45699		0.39319
 800		0.6			0.6		4	0.45543		0.48248		0.41249
 800		0.6			0.6		5	0.47011		0.50514		0.42583
 800		0.6			0.7		1	0.31574		0.32767		0.27579
 800		0.6			0.7		2	0.40668		0.41905		0.36397
 800		0.6			0.7		3	0.43642		0.45699		0.39319
 800		0.6			0.7		4	0.45565		0.48248		0.41249
 800		0.6			0.7		5	0.46929		0.50514		0.42583
 800		0.6			0.8		1	0.31388		0.32767		0.27579
 800		0.6			0.8		2	0.40578		0.41905		0.36397
 800		0.6			0.8		3	0.43605		0.45699		0.39319
 800		0.6			0.8		4	0.45513		0.48248		0.41249
 800		0.6			0.8		5	0.46922		0.50514		0.42583
 800		0.6			0.9		1	0.31246		0.32767		0.27579
 800		0.6			0.9		2	0.40444		0.41905		0.36397
 800		0.6			0.9		3	0.43456		0.45699		0.39319
 800		0.6			0.9		4	0.45438		0.48248		0.41249
 800		0.6			0.9		5	0.46773		0.50514		0.42583
 800		0.6			1.0		1	0.27579		0.32767		0.27579
 800		0.6			1.0		2	0.36397		0.41905		0.36397
 800		0.6			1.0		3	0.39319		0.45699		0.39319
 800		0.6			1.0		4	0.41249		0.48248		0.41249
 800		0.6			1.0		5	0.42583		0.50514		0.42583
 800		0.7			0.0		1	0.32767		0.32767		0.27624
 800		0.7			0.0		2	0.41905		0.41905		0.36486
 800		0.7			0.0		3	0.45699		0.45699		0.39326
 800		0.7			0.0		4	0.48248		0.48248		0.41264
 800		0.7			0.0		5	0.50514		0.50514		0.42561
 800		0.7			0.1		1	0.31500		0.32767		0.27624
 800		0.7			0.1		2	0.40698		0.41905		0.36486
 800		0.7			0.1		3	0.43746		0.45699		0.39326
 800		0.7			0.1		4	0.45610		0.48248		0.41264
 800		0.7			0.1		5	0.47078		0.50514		0.42561
 800		0.7			0.2		1	0.31612		0.32767		0.27624
 800		0.7			0.2		2	0.40698		0.41905		0.36486
 800		0.7			0.2		3	0.43739		0.45699		0.39326
 800		0.7			0.2		4	0.45602		0.48248		0.41264
 800		0.7			0.2		5	0.47071		0.50514		0.42561
 800		0.7			0.3		1	0.31641		0.32767		0.27624
 800		0.7			0.3		2	0.40698		0.41905		0.36486
 800		0.7			0.3		3	0.43791		0.45699		0.39326
 800		0.7			0.3		4	0.45595		0.48248		0.41264
 800		0.7			0.3		5	0.47033		0.50514		0.42561
 800		0.7			0.4		1	0.31641		0.32767		0.27624
 800		0.7			0.4		2	0.40705		0.41905		0.36486
 800		0.7			0.4		3	0.43813		0.45699		0.39326
 800		0.7			0.4		4	0.45565		0.48248		0.41264
 800		0.7			0.4		5	0.46936		0.50514		0.42561
 800		0.7			0.5		1	0.31567		0.32767		0.27624
 800		0.7			0.5		2	0.40735		0.41905		0.36486
 800		0.7			0.5		3	0.43836		0.45699		0.39326
 800		0.7			0.5		4	0.45543		0.48248		0.41264
 800		0.7			0.5		5	0.46959		0.50514		0.42561
 800		0.7			0.6		1	0.31582		0.32767		0.27624
 800		0.7			0.6		2	0.40720		0.41905		0.36486
 800		0.7			0.6		3	0.43769		0.45699		0.39326
 800		0.7			0.6		4	0.45535		0.48248		0.41264
 800		0.7			0.6		5	0.46966		0.50514		0.42561
 800		0.7			0.7		1	0.31574		0.32767		0.27624
 800		0.7			0.7		2	0.40645		0.41905		0.36486
 800		0.7			0.7		3	0.43627		0.45699		0.39326
 800		0.7			0.7		4	0.45550		0.48248		0.41264
 800		0.7			0.7		5	0.46877		0.50514		0.42561
 800		0.7			0.8		1	0.31395		0.32767		0.27624
 800		0.7			0.8		2	0.40564		0.41905		0.36486
 800		0.7			0.8		3	0.43597		0.45699		0.39326
 800		0.7			0.8		4	0.45505		0.48248		0.41264
 800		0.7			0.8		5	0.46884		0.50514		0.42561
 800		0.7			0.9		1	0.31239		0.32767		0.27624
 800		0.7			0.9		2	0.40444		0.41905		0.36486
 800		0.7			0.9		3	0.43448		0.45699		0.39326
 800		0.7			0.9		4	0.45438		0.48248		0.41264
 800		0.7			0.9		5	0.46750		0.50514		0.42561
 800		0.7			1.0		1	0.27624		0.32767		0.27624
 800		0.7			1.0		2	0.36486		0.41905		0.36486
 800		0.7			1.0		3	0.39326		0.45699		0.39326
 800		0.7			1.0		4	0.41264		0.48248		0.41264
 800		0.7			1.0		5	0.42561		0.50514		0.42561
 800		0.8			0.0		1	0.32767		0.32767		0.27639
 800		0.8			0.0		2	0.41905		0.41905		0.36464
 800		0.8			0.0		3	0.45699		0.45699		0.39259
 800		0.8			0.0		4	0.48248		0.48248		0.41160
 800		0.8			0.0		5	0.50514		0.50514		0.42419
 800		0.8			0.1		1	0.31477		0.32767		0.27639
 800		0.8			0.1		2	0.40653		0.41905		0.36464
 800		0.8			0.1		3	0.43679		0.45699		0.39259
 800		0.8			0.1		4	0.45498		0.48248		0.41160
 800		0.8			0.1		5	0.46951		0.50514		0.42419
 800		0.8			0.2		1	0.31589		0.32767		0.27639
 800		0.8			0.2		2	0.40653		0.41905		0.36464
 800		0.8			0.2		3	0.43672		0.45699		0.39259
 800		0.8			0.2		4	0.45490		0.48248		0.41160
 800		0.8			0.2		5	0.46944		0.50514		0.42419
 800		0.8			0.3		1	0.31612		0.32767		0.27639
 800		0.8			0.3		2	0.40645		0.41905		0.36464
 800		0.8			0.3		3	0.43731		0.45699		0.39259
 800		0.8			0.3		4	0.45483		0.48248		0.41160
 800		0.8			0.3		5	0.46907		0.50514		0.42419
 800		0.8			0.4		1	0.31612		0.32767		0.27639
 800		0.8			0.4		2	0.40653		0.41905		0.36464
 800		0.8			0.4		3	0.43746		0.45699		0.39259
 800		0.8			0.4		4	0.45468		0.48248		0.41160
 800		0.8			0.4		5	0.46817		0.50514		0.42419
 800		0.8			0.5		1	0.31537		0.32767		0.27639
 800		0.8			0.5		2	0.40683		0.41905		0.36464
 800		0.8			0.5		3	0.43769		0.45699		0.39259
 800		0.8			0.5		4	0.45446		0.48248		0.41160
 800		0.8			0.5		5	0.46840		0.50514		0.42419
 800		0.8			0.6		1	0.31552		0.32767		0.27639
 800		0.8			0.6		2	0.40668		0.41905		0.36464
 800		0.8			0.6		3	0.43702		0.45699		0.39259
 800		0.8			0.6		4	0.45438		0.48248		0.41160
 800		0.8			0.6		5	0.46847		0.50514		0.42419
 800		0.8			0.7		1	0.31552		0.32767		0.27639
 800		0.8			0.7		2	0.40593		0.41905		0.36464
 800		0.8			0.7		3	0.43560		0.45699		0.39259
 800		0.8			0.7		4	0.45453		0.48248		0.41160
 800		0.8			0.7		5	0.46765		0.50514		0.42419
 800		0.8			0.8		1	0.31380		0.32767		0.27639
 800		0.8			0.8		2	0.40511		0.41905		0.36464
 800		0.8			0.8		3	0.43530		0.45699		0.39259
 800		0.8			0.8		4	0.45408		0.48248		0.41160
 800		0.8			0.8		5	0.46765		0.50514		0.42419
 800		0.8			0.9		1	0.31246		0.32767		0.27639
 800		0.8			0.9		2	0.40392		0.41905		0.36464
 800		0.8			0.9		3	0.43366		0.45699		0.39259
 800		0.8			0.9		4	0.45334		0.48248		0.41160
 800		0.8			0.9		5	0.46631		0.50514		0.42419
 800		0.8			1.0		1	0.27639		0.32767		0.27639
 800		0.8			1.0		2	0.36464		0.41905		0.36464
 800		0.8			1.0		3	0.39259		0.45699		0.39259
 800		0.8			1.0		4	0.41160		0.48248		0.41160
 800		0.8			1.0		5	0.42419		0.50514		0.42419
 800		0.9			0.0		1	0.32767		0.32767		0.27721
 800		0.9			0.0		2	0.41905		0.41905		0.36524
 800		0.9			0.0		3	0.45699		0.45699		0.39259
 800		0.9			0.0		4	0.48248		0.48248		0.41130
 800		0.9			0.0		5	0.50514		0.50514		0.42352
 800		0.9			0.1		1	0.31470		0.32767		0.27721
 800		0.9			0.1		2	0.40653		0.41905		0.36524
 800		0.9			0.1		3	0.43672		0.45699		0.39259
 800		0.9			0.1		4	0.45476		0.48248		0.41130
 800		0.9			0.1		5	0.46907		0.50514		0.42352
 800		0.9			0.2		1	0.31582		0.32767		0.27721
 800		0.9			0.2		2	0.40653		0.41905		0.36524
 800		0.9			0.2		3	0.43664		0.45699		0.39259
 800		0.9			0.2		4	0.45468		0.48248		0.41130
 800		0.9			0.2		5	0.46899		0.50514		0.42352
 800		0.9			0.3		1	0.31604		0.32767		0.27721
 800		0.9			0.3		2	0.40645		0.41905		0.36524
 800		0.9			0.3		3	0.43724		0.45699		0.39259
 800		0.9			0.3		4	0.45461		0.48248		0.41130
 800		0.9			0.3		5	0.46862		0.50514		0.42352
 800		0.9			0.4		1	0.31619		0.32767		0.27721
 800		0.9			0.4		2	0.40653		0.41905		0.36524
 800		0.9			0.4		3	0.43739		0.45699		0.39259
 800		0.9			0.4		4	0.45446		0.48248		0.41130
 800		0.9			0.4		5	0.46773		0.50514		0.42352
 800		0.9			0.5		1	0.31582		0.32767		0.27721
 800		0.9			0.5		2	0.40675		0.41905		0.36524
 800		0.9			0.5		3	0.43754		0.45699		0.39259
 800		0.9			0.5		4	0.45416		0.48248		0.41130
 800		0.9			0.5		5	0.46795		0.50514		0.42352
 800		0.9			0.6		1	0.31574		0.32767		0.27721
 800		0.9			0.6		2	0.40660		0.41905		0.36524
 800		0.9			0.6		3	0.43687		0.45699		0.39259
 800		0.9			0.6		4	0.45408		0.48248		0.41130
 800		0.9			0.6		5	0.46802		0.50514		0.42352
 800		0.9			0.7		1	0.31552		0.32767		0.27721
 800		0.9			0.7		2	0.40586		0.41905		0.36524
 800		0.9			0.7		3	0.43545		0.45699		0.39259
 800		0.9			0.7		4	0.45423		0.48248		0.41130
 800		0.9			0.7		5	0.46720		0.50514		0.42352
 800		0.9			0.8		1	0.31403		0.32767		0.27721
 800		0.9			0.8		2	0.40504		0.41905		0.36524
 800		0.9			0.8		3	0.43523		0.45699		0.39259
 800		0.9			0.8		4	0.45379		0.48248		0.41130
 800		0.9			0.8		5	0.46720		0.50514		0.42352
 800		0.9			0.9		1	0.31284		0.32767		0.27721
 800		0.9			0.9		2	0.40392		0.41905		0.36524
 800		0.9			0.9		3	0.43366		0.45699		0.39259
 800		0.9			0.9		4	0.45312		0.48248		0.41130
 800		0.9			0.9		5	0.46601		0.50514		0.42352
 800		0.9			1.0		1	0.27721		0.32767		0.27721
 800		0.9			1.0		2	0.36524		0.41905		0.36524
 800		0.9			1.0		3	0.39259		0.45699		0.39259
 800		0.9			1.0		4	0.41130		0.48248		0.41130
 800		0.9			1.0		5	0.42352		0.50514		0.42352
 800		1.0			0.0		1	0.32767		0.32767		0.27721
 800		1.0			0.0		2	0.41905		0.41905		0.36501
 800		1.0			0.0		3	0.45699		0.45699		0.39207
 800		1.0			0.0		4	0.48248		0.48248		0.41070
 800		1.0			0.0		5	0.50514		0.50514		0.42315
 800		1.0			0.1		1	0.31462		0.32767		0.27721
 800		1.0			0.1		2	0.40638		0.41905		0.36501
 800		1.0			0.1		3	0.43634		0.45699		0.39207
 800		1.0			0.1		4	0.45431		0.48248		0.41070
 800		1.0			0.1		5	0.46869		0.50514		0.42315
 800		1.0			0.2		1	0.31574		0.32767		0.27721
 800		1.0			0.2		2	0.40638		0.41905		0.36501
 800		1.0			0.2		3	0.43627		0.45699		0.39207
 800		1.0			0.2		4	0.45423		0.48248		0.41070
 800		1.0			0.2		5	0.46862		0.50514		0.42315
 800		1.0			0.3		1	0.31597		0.32767		0.27721
 800		1.0			0.3		2	0.40631		0.41905		0.36501
 800		1.0			0.3		3	0.43687		0.45699		0.39207
 800		1.0			0.3		4	0.45416		0.48248		0.41070
 800		1.0			0.3		5	0.46825		0.50514		0.42315
 800		1.0			0.4		1	0.31612		0.32767		0.27721
 800		1.0			0.4		2	0.40638		0.41905		0.36501
 800		1.0			0.4		3	0.43702		0.45699		0.39207
 800		1.0			0.4		4	0.45401		0.48248		0.41070
 800		1.0			0.4		5	0.46735		0.50514		0.42315
 800		1.0			0.5		1	0.31574		0.32767		0.27721
 800		1.0			0.5		2	0.40660		0.41905		0.36501
 800		1.0			0.5		3	0.43716		0.45699		0.39207
 800		1.0			0.5		4	0.45371		0.48248		0.41070
 800		1.0			0.5		5	0.46758		0.50514		0.42315
 800		1.0			0.6		1	0.31567		0.32767		0.27721
 800		1.0			0.6		2	0.40645		0.41905		0.36501
 800		1.0			0.6		3	0.43649		0.45699		0.39207
 800		1.0			0.6		4	0.45364		0.48248		0.41070
 800		1.0			0.6		5	0.46765		0.50514		0.42315
 800		1.0			0.7		1	0.31544		0.32767		0.27721
 800		1.0			0.7		2	0.40571		0.41905		0.36501
 800		1.0			0.7		3	0.43508		0.45699		0.39207
 800		1.0			0.7		4	0.45379		0.48248		0.41070
 800		1.0			0.7		5	0.46683		0.50514		0.42315
 800		1.0			0.8		1	0.31395		0.32767		0.27721
 800		1.0			0.8		2	0.40489		0.41905		0.36501
 800		1.0			0.8		3	0.43485		0.45699		0.39207
 800		1.0			0.8		4	0.45334		0.48248		0.41070
 800		1.0			0.8		5	0.46683		0.50514		0.42315
 800		1.0			0.9		1	0.31284		0.32767		0.27721
 800		1.0			0.9		2	0.40377		0.41905		0.36501
 800		1.0			0.9		3	0.43329		0.45699		0.39207
 800		1.0			0.9		4	0.45267		0.48248		0.41070
 800		1.0			0.9		5	0.46564		0.50514		0.42315
 800		1.0			1.0		1	0.27721		0.32767		0.27721
 800		1.0			1.0		2	0.36501		0.41905		0.36501
 800		1.0			1.0		3	0.39207		0.45699		0.39207
 800		1.0			1.0		4	0.41070		0.48248		0.41070
 800		1.0			1.0		5	0.42315		0.50514		0.42315
1000		0.1			0.0		1	0.32767		0.32767		0.23867
1000		0.1			0.0		2	0.41905		0.41905		0.32968
1000		0.1			0.0		3	0.45699		0.45699		0.38230
1000		0.1			0.0		4	0.48248		0.48248		0.40944
1000		0.1			0.0		5	0.50514		0.50514		0.43008
1000		0.1			0.1		1	0.31954		0.32767		0.23867
1000		0.1			0.1		2	0.40988		0.41905		0.32968
1000		0.1			0.1		3	0.44156		0.45699		0.38230
1000		0.1			0.1		4	0.46310		0.48248		0.40944
1000		0.1			0.1		5	0.48017		0.50514		0.43008
1000		0.1			0.2		1	0.31992		0.32767		0.23867
1000		0.1			0.2		2	0.41003		0.41905		0.32968
1000		0.1			0.2		3	0.44156		0.45699		0.38230
1000		0.1			0.2		4	0.46288		0.48248		0.40944
1000		0.1			0.2		5	0.48025		0.50514		0.43008
1000		0.1			0.3		1	0.31984		0.32767		0.23867
1000		0.1			0.3		2	0.40996		0.41905		0.32968
1000		0.1			0.3		3	0.44149		0.45699		0.38230
1000		0.1			0.3		4	0.46295		0.48248		0.40944
1000		0.1			0.3		5	0.48010		0.50514		0.43008
1000		0.1			0.4		1	0.31857		0.32767		0.23867
1000		0.1			0.4		2	0.41003		0.41905		0.32968
1000		0.1			0.4		3	0.44134		0.45699		0.38230
1000		0.1			0.4		4	0.46266		0.48248		0.40944
1000		0.1			0.4		5	0.47891		0.50514		0.43008
1000		0.1			0.5		1	0.31768		0.32767		0.23867
1000		0.1			0.5		2	0.40959		0.41905		0.32968
1000		0.1			0.5		3	0.44141		0.45699		0.38230
1000		0.1			0.5		4	0.46251		0.48248		0.40944
1000		0.1			0.5		5	0.47898		0.50514		0.43008
1000		0.1			0.6		1	0.31723		0.32767		0.23867
1000		0.1			0.6		2	0.40862		0.41905		0.32968
1000		0.1			0.6		3	0.44082		0.45699		0.38230
1000		0.1			0.6		4	0.46221		0.48248		0.40944
1000		0.1			0.6		5	0.47838		0.50514		0.43008
1000		0.1			0.7		1	0.31641		0.32767		0.23867
1000		0.1			0.7		2	0.40668		0.41905		0.32968
1000		0.1			0.7		3	0.44037		0.45699		0.38230
1000		0.1			0.7		4	0.46146		0.48248		0.40944
1000		0.1			0.7		5	0.47831		0.50514		0.43008
1000		0.1			0.8		1	0.30844		0.32767		0.23867
1000		0.1			0.8		2	0.40295		0.41905		0.32968
1000		0.1			0.8		3	0.43761		0.45699		0.38230
1000		0.1			0.8		4	0.46042		0.48248		0.40944
1000		0.1			0.8		5	0.47674		0.50514		0.43008
1000		0.1			0.9		1	0.29323		0.32767		0.23867
1000		0.1			0.9		2	0.39281		0.41905		0.32968
1000		0.1			0.9		3	0.43284		0.45699		0.38230
1000		0.1			0.9		4	0.45729		0.48248		0.40944
1000		0.1			0.9		5	0.47615		0.50514		0.43008
1000		0.1			1.0		1	0.23867		0.32767		0.23867
1000		0.1			1.0		2	0.32968		0.41905		0.32968
1000		0.1			1.0		3	0.38230		0.45699		0.38230
1000		0.1			1.0		4	0.40944		0.48248		0.40944
1000		0.1			1.0		5	0.43008		0.50514		0.43008
1000		0.2			0.0		1	0.32767		0.32767		0.26036
1000		0.2			0.0		2	0.41905		0.41905		0.35130
1000		0.2			0.0		3	0.45699		0.45699		0.39110
1000		0.2			0.0		4	0.48248		0.48248		0.41659
1000		0.2			0.0		5	0.50514		0.50514		0.43277
1000		0.2			0.1		1	0.31872		0.32767		0.26036
1000		0.2			0.1		2	0.40899		0.41905		0.35130
1000		0.2			0.1		3	0.44089		0.45699		0.39110
1000		0.2			0.1		4	0.46139		0.48248		0.41659
1000		0.2			0.1		5	0.47674		0.50514		0.43277
1000		0.2			0.2		1	0.31917		0.32767		0.26036
1000		0.2			0.2		2	0.40906		0.41905		0.35130
1000		0.2			0.2		3	0.44097		0.45699		0.39110
1000		0.2			0.2		4	0.46131		0.48248		0.41659
1000		0.2			0.2		5	0.47682		0.50514		0.43277
1000		0.2			0.3		1	0.31932		0.32767		0.26036
1000		0.2			0.3		2	0.40899		0.41905		0.35130
1000		0.2			0.3		3	0.44156		0.45699		0.39110
1000		0.2			0.3		4	0.46124		0.48248		0.41659
1000		0.2			0.3		5	0.47667		0.50514		0.43277
1000		0.2			0.4		1	0.31775		0.32767		0.26036
1000		0.2			0.4		2	0.40906		0.41905		0.35130
1000		0.2			0.4		3	0.44112		0.45699		0.39110
1000		0.2			0.4		4	0.46102		0.48248		0.41659
1000		0.2			0.4		5	0.47600		0.50514		0.43277
1000		0.2			0.5		1	0.31664		0.32767		0.26036
1000		0.2			0.5		2	0.40817		0.41905		0.35130
1000		0.2			0.5		3	0.44112		0.45699		0.39110
1000		0.2			0.5		4	0.46064		0.48248		0.41659
1000		0.2			0.5		5	0.47518		0.50514		0.43277
1000		0.2			0.6		1	0.31656		0.32767		0.26036
1000		0.2			0.6		2	0.40772		0.41905		0.35130
1000		0.2			0.6		3	0.44112		0.45699		0.39110
1000		0.2			0.6		4	0.46035		0.48248		0.41659
1000		0.2			0.6		5	0.47458		0.50514		0.43277
1000		0.2			0.7		1	0.31552		0.32767		0.26036
1000		0.2			0.7		2	0.40653		0.41905		0.35130
1000		0.2			0.7		3	0.44022		0.45699		0.39110
1000		0.2			0.7		4	0.45990		0.48248		0.41659
1000		0.2			0.7		5	0.47443		0.50514		0.43277
1000		0.2			0.8		1	0.31023		0.32767		0.26036
1000		0.2			0.8		2	0.40370		0.41905		0.35130
1000		0.2			0.8		3	0.43895		0.45699		0.39110
1000		0.2			0.8		4	0.45833		0.48248		0.41659
1000		0.2			0.8		5	0.47369		0.50514		0.43277
1000		0.2			0.9		1	0.30486		0.32767		0.26036
1000		0.2			0.9		2	0.39662		0.41905		0.35130
1000		0.2			0.9		3	0.43530		0.45699		0.39110
1000		0.2			0.9		4	0.45744		0.48248		0.41659
1000		0.2			0.9		5	0.47168		0.50514		0.43277
1000		0.2			1.0		1	0.26036		0.32767		0.26036
1000		0.2			1.0		2	0.35130		0.41905		0.35130
1000		0.2			1.0		3	0.39110		0.45699		0.39110
1000		0.2			1.0		4	0.41659		0.48248		0.41659
1000		0.2			1.0		5	0.43277		0.50514		0.43277
1000		0.3			0.0		1	0.32767		0.32767		0.27273
1000		0.3			0.0		2	0.41905		0.41905		0.36315
1000		0.3			0.0		3	0.45699		0.45699		0.39580
1000		0.3			0.0		4	0.48248		0.48248		0.41905
1000		0.3			0.0		5	0.50514		0.50514		0.43232
1000		0.3			0.1		1	0.31895		0.32767		0.27273
1000		0.3			0.1		2	0.40832		0.41905		0.36315
1000		0.3			0.1		3	0.43933		0.45699		0.39580
1000		0.3			0.1		4	0.45938		0.48248		0.41905
1000		0.3			0.1		5	0.47451		0.50514		0.43232
1000		0.3			0.2		1	0.31939		0.32767		0.27273
1000		0.3			0.2		2	0.40839		0.41905		0.36315
1000		0.3			0.2		3	0.43933		0.45699		0.39580
1000		0.3			0.2		4	0.45930		0.48248		0.41905
1000		0.3			0.2		5	0.47458		0.50514		0.43232
1000		0.3			0.3		1	0.31939		0.32767		0.27273
1000		0.3			0.3		2	0.40832		0.41905		0.36315
1000		0.3			0.3		3	0.44000		0.45699		0.39580
1000		0.3			0.3		4	0.45908		0.48248		0.41905
1000		0.3			0.3		5	0.47369		0.50514		0.43232
1000		0.3			0.4		1	0.31857		0.32767		0.27273
1000		0.3			0.4		2	0.40847		0.41905		0.36315
1000		0.3			0.4		3	0.44000		0.45699		0.39580
1000		0.3			0.4		4	0.45900		0.48248		0.41905
1000		0.3			0.4		5	0.47257		0.50514		0.43232
1000		0.3			0.5		1	0.31753		0.32767		0.27273
1000		0.3			0.5		2	0.40869		0.41905		0.36315
1000		0.3			0.5		3	0.44000		0.45699		0.39580
1000		0.3			0.5		4	0.45886		0.48248		0.41905
1000		0.3			0.5		5	0.47279		0.50514		0.43232
1000		0.3			0.6		1	0.31738		0.32767		0.27273
1000		0.3			0.6		2	0.40839		0.41905		0.36315
1000		0.3			0.6		3	0.43962		0.45699		0.39580
1000		0.3			0.6		4	0.45848		0.48248		0.41905
1000		0.3			0.6		5	0.47250		0.50514		0.43232
1000		0.3			0.7		1	0.31679		0.32767		0.27273
1000		0.3			0.7		2	0.40765		0.41905		0.36315
1000		0.3			0.7		3	0.43843		0.45699		0.39580
1000		0.3			0.7		4	0.45856		0.48248		0.41905
1000		0.3			0.7		5	0.47153		0.50514		0.43232
1000		0.3			0.8		1	0.31440		0.32767		0.27273
1000		0.3			0.8		2	0.40645		0.41905		0.36315
1000		0.3			0.8		3	0.43724		0.45699		0.39580
1000		0.3			0.8		4	0.45714		0.48248		0.41905
1000		0.3			0.8		5	0.47115		0.50514		0.43232
1000		0.3			0.9		1	0.31112		0.32767		0.27273
1000		0.3			0.9		2	0.40236		0.41905		0.36315
1000		0.3			0.9		3	0.43493		0.45699		0.39580
1000		0.3			0.9		4	0.45558		0.48248		0.41905
1000		0.3			0.9		5	0.46951		0.50514		0.43232
1000		0.3			1.0		1	0.27273		0.32767		0.27273
1000		0.3			1.0		2	0.36315		0.41905		0.36315
1000		0.3			1.0		3	0.39580		0.45699		0.39580
1000		0.3			1.0		4	0.41905		0.48248		0.41905
1000		0.3			1.0		5	0.43232		0.50514		0.43232
1000		0.4			0.0		1	0.32767		0.32767		0.27430
1000		0.4			0.0		2	0.41905		0.41905		0.36486
1000		0.4			0.0		3	0.45699		0.45699		0.39647
1000		0.4			0.0		4	0.48248		0.48248		0.41778
1000		0.4			0.0		5	0.50514		0.50514		0.43143
1000		0.4			0.1		1	0.31708		0.32767		0.27430
1000		0.4			0.1		2	0.40727		0.41905		0.36486
1000		0.4			0.1		3	0.43880		0.45699		0.39647
1000		0.4			0.1		4	0.45774		0.48248		0.41778
1000		0.4			0.1		5	0.47309		0.50514		0.43143
1000		0.4			0.2		1	0.31753		0.32767		0.27430
1000		0.4			0.2		2	0.40735		0.41905		0.36486
1000		0.4			0.2		3	0.43873		0.45699		0.39647
1000		0.4			0.2		4	0.45766		0.48248		0.41778
1000		0.4			0.2		5	0.47324		0.50514		0.43143
1000		0.4			0.3		1	0.31753		0.32767		0.27430
1000		0.4			0.3		2	0.40735		0.41905		0.36486
1000		0.4			0.3		3	0.43948		0.45699		0.39647
1000		0.4			0.3		4	0.45751		0.48248		0.41778
1000		0.4			0.3		5	0.47309		0.50514		0.43143
1000		0.4			0.4		1	0.31671		0.32767		0.27430
1000		0.4			0.4		2	0.40750		0.41905		0.36486
1000		0.4			0.4		3	0.43948		0.45699		0.39647
1000		0.4			0.4		4	0.45729		0.48248		0.41778
1000		0.4			0.4		5	0.47264		0.50514		0.43143
1000		0.4			0.5		1	0.31559		0.32767		0.27430
1000		0.4			0.5		2	0.40772		0.41905		0.36486
1000		0.4			0.5		3	0.43955		0.45699		0.39647
1000		0.4			0.5		4	0.45714		0.48248		0.41778
1000		0.4			0.5		5	0.47257		0.50514		0.43143
1000		0.4			0.6		1	0.31552		0.32767		0.27430
1000		0.4			0.6		2	0.40787		0.41905		0.36486
1000		0.4			0.6		3	0.43925		0.45699		0.39647
1000		0.4			0.6		4	0.45699		0.48248		0.41778
1000		0.4			0.6		5	0.47190		0.50514		0.43143
1000		0.4			0.7		1	0.31522		0.32767		0.27430
1000		0.4			0.7		2	0.40713		0.41905		0.36486
1000		0.4			0.7		3	0.43776		0.45699		0.39647
1000		0.4			0.7		4	0.45699		0.48248		0.41778
1000		0.4			0.7		5	0.47018		0.50514		0.43143
1000		0.4			0.8		1	0.31284		0.32767		0.27430
1000		0.4			0.8		2	0.40578		0.41905		0.36486
1000		0.4			0.8		3	0.43746		0.45699		0.39647
1000		0.4			0.8		4	0.45625		0.48248		0.41778
1000		0.4			0.8		5	0.47011		0.50514		0.43143
1000		0.4			0.9		1	0.31075		0.32767		0.27430
1000		0.4			0.9		2	0.40221		0.41905		0.36486
1000		0.4			0.9		3	0.43575		0.45699		0.39647
1000		0.4			0.9		4	0.45483		0.48248		0.41778
1000		0.4			0.9		5	0.46862		0.50514		0.43143
1000		0.4			1.0		1	0.27430		0.32767		0.27430
1000		0.4			1.0		2	0.36486		0.41905		0.36486
1000		0.4			1.0		3	0.39647		0.45699		0.39647
1000		0.4			1.0		4	0.41778		0.48248		0.41778
1000		0.4			1.0		5	0.43143		0.50514		0.43143
1000		0.5			0.0		1	0.32767		0.32767		0.27788
1000		0.5			0.0		2	0.41905		0.41905		0.36740
1000		0.5			0.0		3	0.45699		0.45699		0.39609
1000		0.5			0.0		4	0.48248		0.48248		0.41652
1000		0.5			0.0		5	0.50514		0.50514		0.42993
1000		0.5			0.1		1	0.31686		0.32767		0.27788
1000		0.5			0.1		2	0.40675		0.41905		0.36740
1000		0.5			0.1		3	0.43806		0.45699		0.39609
1000		0.5			0.1		4	0.45625		0.48248		0.41652
1000		0.5			0.1		5	0.47182		0.50514		0.42993
1000		0.5			0.2		1	0.31731		0.32767		0.27788
1000		0.5			0.2		2	0.40683		0.41905		0.36740
1000		0.5			0.2		3	0.43798		0.45699		0.39609
1000		0.5			0.2		4	0.45617		0.48248		0.41652
1000		0.5			0.2		5	0.47197		0.50514		0.42993
1000		0.5			0.3		1	0.31731		0.32767		0.27788
1000		0.5			0.3		2	0.40683		0.41905		0.36740
1000		0.5			0.3		3	0.43851		0.45699		0.39609
1000		0.5			0.3		4	0.45610		0.48248		0.41652
1000		0.5			0.3		5	0.47168		0.50514		0.42993
1000		0.5			0.4		1	0.31761		0.32767		0.27788
1000		0.5			0.4		2	0.40690		0.41905		0.36740
1000		0.5			0.4		3	0.43880		0.45699		0.39609
1000		0.5			0.4		4	0.45587		0.48248		0.41652
1000		0.5			0.4		5	0.47130		0.50514		0.42993
1000		0.5			0.5		1	0.31708		0.32767		0.27788
1000		0.5			0.5		2	0.40727		0.41905		0.36740
1000		0.5			0.5		3	0.43895		0.45699		0.39609
1000		0.5			0.5		4	0.45572		0.48248		0.41652
1000		0.5			0.5		5	0.47130		0.50514		0.42993
1000		0.5			0.6		1	0.31686		0.32767		0.27788
1000		0.5			0.6		2	0.40735		0.41905		0.36740
1000		0.5			0.6		3	0.43873		0.45699		0.39609
1000		0.5			0.6		4	0.45565		0.48248		0.41652
1000		0.5			0.6		5	0.47086		0.50514		0.42993
1000		0.5			0.7		1	0.31679		0.32767		0.27788
1000		0.5			0.7		2	0.40660		0.41905		0.36740
1000		0.5			0.7		3	0.43716		0.45699		0.39609
1000		0.5			0.7		4	0.45572		0.48248		0.41652
1000		0.5			0.7		5	0.46944		0.50514		0.42993
1000		0.5			0.8		1	0.31485		0.32767		0.27788
1000		0.5			0.8		2	0.40549		0.41905		0.36740
1000		0.5			0.8		3	0.43687		0.45699		0.39609
1000		0.5			0.8		4	0.45483		0.48248		0.41652
1000		0.5			0.8		5	0.46914		0.50514		0.42993
1000		0.5			0.9		1	0.31321		0.32767		0.27788
1000		0.5			0.9		2	0.40407		0.41905		0.36740
1000		0.5			0.9		3	0.43515		0.45699		0.39609
1000		0.5			0.9		4	0.45394		0.48248		0.41652
1000		0.5			0.9		5	0.46802		0.50514		0.42993
1000		0.5			1.0		1	0.27788		0.32767		0.27788
1000		0.5			1.0		2	0.36740		0.41905		0.36740
1000		0.5			1.0		3	0.39609		0.45699		0.39609
1000		0.5			1.0		4	0.41652		0.48248		0.41652
1000		0.5			1.0		5	0.42993		0.50514		0.42993
1000		0.6			0.0		1	0.32767		0.32767		0.27765
1000		0.6			0.0		2	0.41905		0.41905		0.36725
1000		0.6			0.0		3	0.45699		0.45699		0.39669
1000		0.6			0.0		4	0.48248		0.48248		0.41570
1000		0.6			0.0		5	0.50514		0.50514		0.42956
1000		0.6			0.1		1	0.31462		0.32767		0.27765
1000		0.6			0.1		2	0.40660		0.41905		0.36725
1000		0.6			0.1		3	0.43716		0.45699		0.39669
1000		0.6			0.1		4	0.45543		0.48248		0.41570
1000		0.6			0.1		5	0.47071		0.50514		0.42956
1000		0.6			0.2		1	0.31612		0.32767		0.27765
1000		0.6			0.2		2	0.40660		0.41905		0.36725
1000		0.6			0.2		3	0.43709		0.45699		0.39669
1000		0.6			0.2		4	0.45535		0.48248		0.41570
1000		0.6			0.2		5	0.47041		0.50514		0.42956
1000		0.6			0.3		1	0.31641		0.32767		0.27765
1000		0.6			0.3		2	0.40660		0.41905		0.36725
1000		0.6			0.3		3	0.43761		0.45699		0.39669
1000		0.6			0.3		4	0.45520		0.48248		0.41570
1000		0.6			0.3		5	0.46959		0.50514		0.42956
1000		0.6			0.4		1	0.31641		0.32767		0.27765
1000		0.6			0.4		2	0.40668		0.41905		0.36725
1000		0.6			0.4		3	0.43769		0.45699		0.39669
1000		0.6			0.4		4	0.45490		0.48248		0.41570
1000		0.6			0.4		5	0.46899		0.50514		0.42956
1000		0.6			0.5		1	0.31567		0.32767		0.27765
1000		0.6			0.5		2	0.40690		0.41905		0.36725
1000		0.6			0.5		3	0.43806		0.45699		0.39669
1000		0.6			0.5		4	0.45468		0.48248		0.41570
1000		0.6			0.5		5	0.46929		0.50514		0.42956
1000		0.6			0.6		1	0.31574		0.32767		0.27765
1000		0.6			0.6		2	0.40668		0.41905		0.36725
1000		0.6			0.6		3	0.43731		0.45699		0.39669
1000		0.6			0.6		4	0.45468		0.48248		0.41570
1000		0.6			0.6		5	0.46929		0.50514		0.42956
1000		0.6			0.7		1	0.31559		0.32767		0.27765
1000		0.6			0.7		2	0.40586		0.41905		0.36725
1000		0.6			0.7		3	0.43612		0.45699		0.39669
1000		0.6			0.7		4	0.45476		0.48248		0.41570
1000		0.6			0.7		5	0.46840		0.50514		0.42956
1000		0.6			0.8		1	0.31380		0.32767		0.27765
1000		0.6			0.8		2	0.40482		0.41905		0.36725
1000		0.6			0.8		3	0.43552		0.45699		0.39669
1000		0.6			0.8		4	0.45386		0.48248		0.41570
1000		0.6			0.8		5	0.46855		0.50514		0.42956
1000		0.6			0.9		1	0.31239		0.32767		0.27765
1000		0.6			0.9		2	0.40377		0.41905		0.36725
1000		0.6			0.9		3	0.43433		0.45699		0.39669
1000		0.6			0.9		4	0.45312		0.48248		0.41570
1000		0.6			0.9		5	0.46713		0.50514		0.42956
1000		0.6			1.0		1	0.27765		0.32767		0.27765
1000		0.6			1.0		2	0.36725		0.41905		0.36725
1000		0.6			1.0		3	0.39669		0.45699		0.39669
1000		0.6			1.0		4	0.41570		0.48248		0.41570
1000		0.6			1.0		5	0.42956		0.50514		0.42956
1000		0.7			0.0		1	0.32767		0.32767		0.27832
1000		0.7			0.0		2	0.41905		0.41905		0.36844
1000		0.7			0.0		3	0.45699		0.45699		0.39699
1000		0.7			0.0		4	0.48248		0.48248		0.41614
1000		0.7			0.0		5	0.50514		0.50514		0.42979
1000		0.7			0.1		1	0.31470		0.32767		0.27832
1000		0.7			0.1		2	0.40616		0.41905		0.36844
1000		0.7			0.1		3	0.43702		0.45699		0.39699
1000		0.7			0.1		4	0.45528		0.48248		0.41614
1000		0.7			0.1		5	0.47026		0.50514		0.42979
1000		0.7			0.2		1	0.31619		0.32767		0.27832
1000		0.7			0.2		2	0.40616		0.41905		0.36844
1000		0.7			0.2		3	0.43694		0.45699		0.39699
1000		0.7			0.2		4	0.45520		0.48248		0.41614
1000		0.7			0.2		5	0.46996		0.50514		0.42979
1000		0.7			0.3		1	0.31649		0.32767		0.27832
1000		0.7			0.3		2	0.40616		0.41905		0.36844
1000		0.7			0.3		3	0.43746		0.45699		0.39699
1000		0.7			0.3		4	0.45513		0.48248		0.41614
1000		0.7			0.3		5	0.46922		0.50514		0.42979
1000		0.7			0.4		1	0.31649		0.32767		0.27832
1000		0.7			0.4		2	0.40623		0.41905		0.36844
1000		0.7			0.4		3	0.43754		0.45699		0.39699
1000		0.7			0.4		4	0.45483		0.48248		0.41614
1000		0.7			0.4		5	0.46869		0.50514		0.42979
1000		0.7			0.5		1	0.31574		0.32767		0.27832
1000		0.7			0.5		2	0.40660		0.41905		0.36844
1000		0.7			0.5		3	0.43791		0.45699		0.39699
1000		0.7			0.5		4	0.45461		0.48248		0.41614
1000		0.7			0.5		5	0.46892		0.50514		0.42979
1000		0.7			0.6		1	0.31574		0.32767		0.27832
1000		0.7			0.6		2	0.40638		0.41905		0.36844
1000		0.7			0.6		3	0.43716		0.45699		0.39699
1000		0.7			0.6		4	0.45461		0.48248		0.41614
1000		0.7			0.6		5	0.46884		0.50514		0.42979
1000		0.7			0.7		1	0.31567		0.32767		0.27832
1000		0.7			0.7		2	0.40564		0.41905		0.36844
1000		0.7			0.7		3	0.43582		0.45699		0.39699
1000		0.7			0.7		4	0.45461		0.48248		0.41614
1000		0.7			0.7		5	0.46787		0.50514		0.42979
1000		0.7			0.8		1	0.31403		0.32767		0.27832
1000		0.7			0.8		2	0.40467		0.41905		0.36844
1000		0.7			0.8		3	0.43530		0.45699		0.39699
1000		0.7			0.8		4	0.45379		0.48248		0.41614
1000		0.7			0.8		5	0.46817		0.50514		0.42979
1000		0.7			0.9		1	0.31239		0.32767		0.27832
1000		0.7			0.9		2	0.40370		0.41905		0.36844
1000		0.7			0.9		3	0.43411		0.45699		0.39699
1000		0.7			0.9		4	0.45312		0.48248		0.41614
1000		0.7			0.9		5	0.46676		0.50514		0.42979
1000		0.7			1.0		1	0.27832		0.32767		0.27832
1000		0.7			1.0		2	0.36844		0.41905		0.36844
1000		0.7			1.0		3	0.39699		0.45699		0.39699
1000		0.7			1.0		4	0.41614		0.48248		0.41614
1000		0.7			1.0		5	0.42979		0.50514		0.42979
1000		0.8			0.0		1	0.32767		0.32767		0.27832
1000		0.8			0.0		2	0.41905		0.41905		0.36792
1000		0.8			0.0		3	0.45699		0.45699		0.39632
1000		0.8			0.0		4	0.48248		0.48248		0.41518
1000		0.8			0.0		5	0.50514		0.50514		0.42844
1000		0.8			0.1		1	0.31440		0.32767		0.27832
1000		0.8			0.1		2	0.40564		0.41905		0.36792
1000		0.8			0.1		3	0.43634		0.45699		0.39632
1000		0.8			0.1		4	0.45416		0.48248		0.41518
1000		0.8			0.1		5	0.46899		0.50514		0.42844
1000		0.8			0.2		1	0.31589		0.32767		0.27832
1000		0.8			0.2		2	0.40564		0.41905		0.36792
1000		0.8			0.2		3	0.43627		0.45699		0.39632
1000		0.8			0.2		4	0.45408		0.48248		0.41518
1000		0.8			0.2		5	0.46869		0.50514		0.42844
1000		0.8			0.3		1	0.31612		0.32767		0.27832
1000		0.8			0.3		2	0.40556		0.41905		0.36792
1000		0.8			0.3		3	0.43687		0.45699		0.39632
1000		0.8			0.3		4	0.45401		0.48248		0.41518
1000		0.8			0.3		5	0.46795		0.50514		0.42844
1000		0.8			0.4		1	0.31612		0.32767		0.27832
1000		0.8			0.4		2	0.40564		0.41905		0.36792
1000		0.8			0.4		3	0.43687		0.45699		0.39632
1000		0.8			0.4		4	0.45386		0.48248		0.41518
1000		0.8			0.4		5	0.46750		0.50514		0.42844
1000		0.8			0.5		1	0.31544		0.32767		0.27832
1000		0.8			0.5		2	0.40601		0.41905		0.36792
1000		0.8			0.5		3	0.43724		0.45699		0.39632
1000		0.8			0.5		4	0.45364		0.48248		0.41518
1000		0.8			0.5		5	0.46773		0.50514		0.42844
1000		0.8			0.6		1	0.31544		0.32767		0.27832
1000		0.8			0.6		2	0.40578		0.41905		0.36792
1000		0.8			0.6		3	0.43649		0.45699		0.39632
1000		0.8			0.6		4	0.45364		0.48248		0.41518
1000		0.8			0.6		5	0.46765		0.50514		0.42844
1000		0.8			0.7		1	0.31537		0.32767		0.27832
1000		0.8			0.7		2	0.40504		0.41905		0.36792
1000		0.8			0.7		3	0.43515		0.45699		0.39632
1000		0.8			0.7		4	0.45364		0.48248		0.41518
1000		0.8			0.7		5	0.46668		0.50514		0.42844
1000		0.8			0.8		1	0.31380		0.32767		0.27832
1000		0.8			0.8		2	0.40407		0.41905		0.36792
1000		0.8			0.8		3	0.43463		0.45699		0.39632
1000		0.8			0.8		4	0.45282		0.48248		0.41518
1000		0.8			0.8		5	0.46698		0.50514		0.42844
1000		0.8			0.9		1	0.31239		0.32767		0.27832
1000		0.8			0.9		2	0.40310		0.41905		0.36792
1000		0.8			0.9		3	0.43329		0.45699		0.39632
1000		0.8			0.9		4	0.45207		0.48248		0.41518
1000		0.8			0.9		5	0.46556		0.50514		0.42844
1000		0.8			1.0		1	0.27832		0.32767		0.27832
1000		0.8			1.0		2	0.36792		0.41905		0.36792
1000		0.8			1.0		3	0.39632		0.45699		0.39632
1000		0.8			1.0		4	0.41518		0.48248		0.41518
1000		0.8			1.0		5	0.42844		0.50514		0.42844
1000		0.9			0.0		1	0.32767		0.32767		0.27929
1000		0.9			0.0		2	0.41905		0.41905		0.36852
1000		0.9			0.0		3	0.45699		0.45699		0.39647
1000		0.9			0.0		4	0.48248		0.48248		0.41488
1000		0.9			0.0		5	0.50514		0.50514		0.42770
1000		0.9			0.1		1	0.31440		0.32767		0.27929
1000		0.9			0.1		2	0.40564		0.41905		0.36852
1000		0.9			0.1		3	0.43627		0.45699		0.39647
1000		0.9			0.1		4	0.45394		0.48248		0.41488
1000		0.9			0.1		5	0.46855		0.50514		0.42770
1000		0.9			0.2		1	0.31589		0.32767		0.27929
1000		0.9			0.2		2	0.40564		0.41905		0.36852
1000		0.9			0.2		3	0.43620		0.45699		0.39647
1000		0.9			0.2		4	0.45386		0.48248		0.41488
1000		0.9			0.2		5	0.46825		0.50514		0.42770
1000		0.9			0.3		1	0.31612		0.32767		0.27929
1000		0.9			0.3		2	0.40556		0.41905		0.36852
1000		0.9			0.3		3	0.43679		0.45699		0.39647
1000		0.9			0.3		4	0.45379		0.48248		0.41488
1000		0.9			0.3		5	0.46750		0.50514		0.42770
1000		0.9			0.4		1	0.31626		0.32767		0.27929
1000		0.9			0.4		2	0.40564		0.41905		0.36852
1000		0.9			0.4		3	0.43679		0.45699		0.39647
1000		0.9			0.4		4	0.45364		0.48248		0.41488
1000		0.9			0.4		5	0.46705		0.50514		0.42770
1000		0.9			0.5		1	0.31589		0.32767		0.27929
1000		0.9			0.5		2	0.40593		0.41905		0.36852
1000		0.9			0.5		3	0.43709		0.45699		0.39647
1000		0.9			0.5		4	0.45334		0.48248		0.41488
1000		0.9			0.5		5	0.46728		0.50514		0.42770
1000		0.9			0.6		1	0.31559		0.32767		0.27929
1000		0.9			0.6		2	0.40571		0.41905		0.36852
1000		0.9			0.6		3	0.43634		0.45699		0.39647
1000		0.9			0.6		4	0.45334		0.48248		0.41488
1000		0.9			0.6		5	0.46720		0.50514		0.42770
1000		0.9			0.7		1	0.31537		0.32767		0.27929
1000		0.9			0.7		2	0.40496		0.41905		0.36852
1000		0.9			0.7		3	0.43500		0.45699		0.39647
1000		0.9			0.7		4	0.45334		0.48248		0.41488
1000		0.9			0.7		5	0.46631		0.50514		0.42770
1000		0.9			0.8		1	0.31410		0.32767		0.27929
1000		0.9			0.8		2	0.40400		0.41905		0.36852
1000		0.9			0.8		3	0.43456		0.45699		0.39647
1000		0.9			0.8		4	0.45252		0.48248		0.41488
1000		0.9			0.8		5	0.46653		0.50514		0.42770
1000		0.9			0.9		1	0.31284		0.32767		0.27929
1000		0.9			0.9		2	0.40310		0.41905		0.36852
1000		0.9			0.9		3	0.43329		0.45699		0.39647
1000		0.9			0.9		4	0.45192		0.48248		0.41488
1000		0.9			0.9		5	0.46527		0.50514		0.42770
1000		0.9			1.0		1	0.27929		0.32767		0.27929
1000		0.9			1.0		2	0.36852		0.41905		0.36852
1000		0.9			1.0		3	0.39647		0.45699		0.39647
1000		0.9			1.0		4	0.41488		0.48248		0.41488
1000		0.9			1.0		5	0.42770		0.50514		0.42770
1000		1.0			0.0		1	0.32767		0.32767		0.27937
1000		1.0			0.0		2	0.41905		0.41905		0.36829
1000		1.0			0.0		3	0.45699		0.45699		0.39602
1000		1.0			0.0		4	0.48248		0.48248		0.41428
1000		1.0			0.0		5	0.50514		0.50514		0.42733
1000		1.0			0.1		1	0.31433		0.32767		0.27937
1000		1.0			0.1		2	0.40549		0.41905		0.36829
1000		1.0			0.1		3	0.43590		0.45699		0.39602
1000		1.0			0.1		4	0.45349		0.48248		0.41428
1000		1.0			0.1		5	0.46817		0.50514		0.42733
1000		1.0			0.2		1	0.31582		0.32767		0.27937
1000		1.0			0.2		2	0.40549		0.41905		0.36829
1000		1.0			0.2		3	0.43582		0.45699		0.39602
1000		1.0			0.2		4	0.45341		0.48248		0.41428
1000		1.0			0.2		5	0.46787		0.50514		0.42733
1000		1.0			0.3		1	0.31604		0.32767		0.27937
1000		1.0			0.3		2	0.40541		0.41905		0.36829
1000		1.0			0.3		3	0.43642		0.45699		0.39602
1000		1.0			0.3		4	0.45334		0.48248		0.41428
1000		1.0			0.3		5	0.46713		0.50514		0.42733
1000		1.0			0.4		1	0.31619		0.32767		0.27937
1000		1.0			0.4		2	0.40549		0.41905		0.36829
1000		1.0			0.4		3	0.43642		0.45699		0.39602
1000		1.0			0.4		4	0.45319		0.48248		0.41428
1000		1.0			0.4		5	0.46668		0.50514		0.42733
1000		1.0			0.5		1	0.31582		0.32767		0.27937
1000		1.0			0.5		2	0.40578		0.41905		0.36829
1000		1.0			0.5		3	0.43672		0.45699		0.39602
1000		1.0			0.5		4	0.45289		0.48248		0.41428
1000		1.0			0.5		5	0.46691		0.50514		0.42733
1000		1.0			0.6		1	0.31552		0.32767		0.27937
1000		1.0			0.6		2	0.40556		0.41905		0.36829
1000		1.0			0.6		3	0.43597		0.45699		0.39602
1000		1.0			0.6		4	0.45289		0.48248		0.41428
1000		1.0			0.6		5	0.46683		0.50514		0.42733
1000		1.0			0.7		1	0.31530		0.32767		0.27937
1000		1.0			0.7		2	0.40482		0.41905		0.36829
1000		1.0			0.7		3	0.43463		0.45699		0.39602
1000		1.0			0.7		4	0.45289		0.48248		0.41428
1000		1.0			0.7		5	0.46594		0.50514		0.42733
1000		1.0			0.8		1	0.31403		0.32767		0.27937
1000		1.0			0.8		2	0.40385		0.41905		0.36829
1000		1.0			0.8		3	0.43418		0.45699		0.39602
1000		1.0			0.8		4	0.45207		0.48248		0.41428
1000		1.0			0.8		5	0.46616		0.50514		0.42733
1000		1.0			0.9		1	0.31284		0.32767		0.27937
1000		1.0			0.9		2	0.40295		0.41905		0.36829
1000		1.0			0.9		3	0.43292		0.45699		0.39602
1000		1.0			0.9		4	0.45148		0.48248		0.41428
1000		1.0			0.9		5	0.46489		0.50514		0.42733
1000		1.0			1.0		1	0.27937		0.32767		0.27937
1000		1.0			1.0		2	0.36829		0.41905		0.36829
1000		1.0			1.0		3	0.39602		0.45699		0.39602
1000		1.0			1.0		4	0.41428		0.48248		0.41428
1000		1.0			1.0		5	0.42733		0.50514		0.42733
1200		0.1			0.0		1	0.32767		0.32767		0.23942
1200		0.1			0.0		2	0.41905		0.41905		0.33102
1200		0.1			0.0		3	0.45699		0.45699		0.38298
1200		0.1			0.0		4	0.48248		0.48248		0.40996
1200		0.1			0.0		5	0.50514		0.50514		0.43172
1200		0.1			0.1		1	0.31932		0.32767		0.23942
1200		0.1			0.1		2	0.40973		0.41905		0.33102
1200		0.1			0.1		3	0.44112		0.45699		0.38298
1200		0.1			0.1		4	0.46273		0.48248		0.40996
1200		0.1			0.1		5	0.47958		0.50514		0.43172
1200		0.1			0.2		1	0.31969		0.32767		0.23942
1200		0.1			0.2		2	0.40988		0.41905		0.33102
1200		0.1			0.2		3	0.44112		0.45699		0.38298
1200		0.1			0.2		4	0.46258		0.48248		0.40996
1200		0.1			0.2		5	0.47973		0.50514		0.43172
1200		0.1			0.3		1	0.31984		0.32767		0.23942
1200		0.1			0.3		2	0.40981		0.41905		0.33102
1200		0.1			0.3		3	0.44097		0.45699		0.38298
1200		0.1			0.3		4	0.46266		0.48248		0.40996
1200		0.1			0.3		5	0.47958		0.50514		0.43172
1200		0.1			0.4		1	0.31850		0.32767		0.23942
1200		0.1			0.4		2	0.40996		0.41905		0.33102
1200		0.1			0.4		3	0.44082		0.45699		0.38298
1200		0.1			0.4		4	0.46251		0.48248		0.40996
1200		0.1			0.4		5	0.47861		0.50514		0.43172
1200		0.1			0.5		1	0.31768		0.32767		0.23942
1200		0.1			0.5		2	0.40936		0.41905		0.33102
1200		0.1			0.5		3	0.44089		0.45699		0.38298
1200		0.1			0.5		4	0.46213		0.48248		0.40996
1200		0.1			0.5		5	0.47853		0.50514		0.43172
1200		0.1			0.6		1	0.31694		0.32767		0.23942
1200		0.1			0.6		2	0.40847		0.41905		0.33102
1200		0.1			0.6		3	0.44037		0.45699		0.38298
1200		0.1			0.6		4	0.46199		0.48248		0.40996
1200		0.1			0.6		5	0.47786		0.50514		0.43172
1200		0.1			0.7		1	0.31656		0.32767		0.23942
1200		0.1			0.7		2	0.40683		0.41905		0.33102
1200		0.1			0.7		3	0.44007		0.45699		0.38298
1200		0.1			0.7		4	0.46146		0.48248		0.40996
1200		0.1			0.7		5	0.47771		0.50514		0.43172
1200		0.1			0.8		1	0.30993		0.32767		0.23942
1200		0.1			0.8		2	0.40325		0.41905		0.33102
1200		0.1			0.8		3	0.43739		0.45699		0.38298
1200		0.1			0.8		4	0.45997		0.48248		0.40996
1200		0.1			0.8		5	0.47660		0.50514		0.43172
1200		0.1			0.9		1	0.29480		0.32767		0.23942
1200		0.1			0.9		2	0.39237		0.41905		0.33102
1200		0.1			0.9		3	0.43254		0.45699		0.38298
1200		0.1			0.9		4	0.45692		0.48248		0.40996
1200		0.1			0.9		5	0.47540		0.50514		0.43172
1200		0.1			1.0		1	0.23942		0.32767		0.23942
1200		0.1			1.0		2	0.33102		0.41905		0.33102
1200		0.1			1.0		3	0.38298		0.45699		0.38298
1200		0.1			1.0		4	0.40996		0.48248		0.40996
1200		0.1			1.0		5	0.43172		0.50514		0.43172
1200		0.2			0.0		1	0.32767		0.32767		0.26222
1200		0.2			0.0		2	0.41905		0.41905		0.35160
1200		0.2			0.0		3	0.45699		0.45699		0.39185
1200		0.2			0.0		4	0.48248		0.48248		0.41764
1200		0.2			0.0		5	0.50514		0.50514		0.43426
1200		0.2			0.1		1	0.31850		0.32767		0.26222
1200		0.2			0.1		2	0.40877		0.41905		0.35160
1200		0.2			0.1		3	0.44044		0.45699		0.39185
1200		0.2			0.1		4	0.46102		0.48248		0.41764
1200		0.2			0.1		5	0.47630		0.50514		0.43426
1200		0.2			0.2		1	0.31917		0.32767		0.26222
1200		0.2			0.2		2	0.40884		0.41905		0.35160
1200		0.2			0.2		3	0.44052		0.45699		0.39185
1200		0.2			0.2		4	0.46094		0.48248		0.41764
1200		0.2			0.2		5	0.47637		0.50514		0.43426
1200		0.2			0.3		1	0.31917		0.32767		0.26222
1200		0.2			0.3		2	0.40877		0.41905		0.35160
1200		0.2			0.3		3	0.44104		0.45699		0.39185
1200		0.2			0.3		4	0.46087		0.48248		0.41764
1200		0.2			0.3		5	0.47622		0.50514		0.43426
1200		0.2			0.4		1	0.31805		0.32767		0.26222
1200		0.2			0.4		2	0.40884		0.41905		0.35160
1200		0.2			0.4		3	0.44082		0.45699		0.39185
1200		0.2			0.4		4	0.46079		0.48248		0.41764
1200		0.2			0.4		5	0.47600		0.50514		0.43426
1200		0.2			0.5		1	0.31716		0.32767		0.26222
1200		0.2			0.5		2	0.40802		0.41905		0.35160
1200		0.2			0.5		3	0.44067		0.45699		0.39185
1200		0.2			0.5		4	0.46027		0.48248		0.41764
1200		0.2			0.5		5	0.47473		0.50514		0.43426
1200		0.2			0.6		1	0.31694		0.32767		0.26222
1200		0.2			0.6		2	0.40757		0.41905		0.35160
1200		0.2			0.6		3	0.44074		0.45699		0.39185
1200		0.2			0.6		4	0.46005		0.48248		0.41764
1200		0.2			0.6		5	0.47414		0.50514		0.43426
1200		0.2			0.7		1	0.31589		0.32767		0.26222
1200		0.2			0.7		2	0.40645		0.41905		0.35160
1200		0.2			0.7		3	0.43985		0.45699		0.39185
1200		0.2			0.7		4	0.45953		0.48248		0.41764
1200		0.2			0.7		5	0.47384		0.50514		0.43426
1200		0.2			0.8		1	0.31060		0.32767		0.26222
1200		0.2			0.8		2	0.40370		0.41905		0.35160
1200		0.2			0.8		3	0.43836		0.45699		0.39185
1200		0.2			0.8		4	0.45804		0.48248		0.41764
1200		0.2			0.8		5	0.47332		0.50514		0.43426
1200		0.2			0.9		1	0.30493		0.32767		0.26222
1200		0.2			0.9		2	0.39647		0.41905		0.35160
1200		0.2			0.9		3	0.43478		0.45699		0.39185
1200		0.2			0.9		4	0.45677		0.48248		0.41764
1200		0.2			0.9		5	0.47153		0.50514		0.43426
1200		0.2			1.0		1	0.26222		0.32767		0.26222
1200		0.2			1.0		2	0.35160		0.41905		0.35160
1200		0.2			1.0		3	0.39185		0.45699		0.39185
1200		0.2			1.0		4	0.41764		0.48248		0.41764
1200		0.2			1.0		5	0.43426		0.50514		0.43426
1200		0.3			0.0		1	0.32767		0.32767		0.27460
1200		0.3			0.0		2	0.41905		0.41905		0.36434
1200		0.3			0.0		3	0.45699		0.45699		0.39699
1200		0.3			0.0		4	0.48248		0.48248		0.42121
1200		0.3			0.0		5	0.50514		0.50514		0.43545
1200		0.3			0.1		1	0.31857		0.32767		0.27460
1200		0.3			0.1		2	0.40817		0.41905		0.36434
1200		0.3			0.1		3	0.43895		0.45699		0.39699
1200		0.3			0.1		4	0.45878		0.48248		0.42121
1200		0.3			0.1		5	0.47436		0.50514		0.43545
1200		0.3			0.2		1	0.31910		0.32767		0.27460
1200		0.3			0.2		2	0.40824		0.41905		0.36434
1200		0.3			0.2		3	0.43895		0.45699		0.39699
1200		0.3			0.2		4	0.45871		0.48248		0.42121
1200		0.3			0.2		5	0.47443		0.50514		0.43545
1200		0.3			0.3		1	0.31969		0.32767		0.27460
1200		0.3			0.3		2	0.40817		0.41905		0.36434
1200		0.3			0.3		3	0.43962		0.45699		0.39699
1200		0.3			0.3		4	0.45848		0.48248		0.42121
1200		0.3			0.3		5	0.47399		0.50514		0.43545
1200		0.3			0.4		1	0.31835		0.32767		0.27460
1200		0.3			0.4		2	0.40832		0.41905		0.36434
1200		0.3			0.4		3	0.43962		0.45699		0.39699
1200		0.3			0.4		4	0.45833		0.48248		0.42121
1200		0.3			0.4		5	0.47250		0.50514		0.43545
1200		0.3			0.5		1	0.31708		0.32767		0.27460
1200		0.3			0.5		2	0.40854		0.41905		0.36434
1200		0.3			0.5		3	0.43962		0.45699		0.39699
1200		0.3			0.5		4	0.45833		0.48248		0.42121
1200		0.3			0.5		5	0.47264		0.50514		0.43545
1200		0.3			0.6		1	0.31686		0.32767		0.27460
1200		0.3			0.6		2	0.40824		0.41905		0.36434
1200		0.3			0.6		3	0.43925		0.45699		0.39699
1200		0.3			0.6		4	0.45781		0.48248		0.42121
1200		0.3			0.6		5	0.47227		0.50514		0.43545
1200		0.3			0.7		1	0.31634		0.32767		0.27460
1200		0.3			0.7		2	0.40757		0.41905		0.36434
1200		0.3			0.7		3	0.43813		0.45699		0.39699
1200		0.3			0.7		4	0.45796		0.48248		0.42121
1200		0.3			0.7		5	0.47115		0.50514		0.43545
1200		0.3			0.8		1	0.31418		0.32767		0.27460
1200		0.3			0.8		2	0.40638		0.41905		0.36434
1200		0.3			0.8		3	0.43672		0.45699		0.39699
1200		0.3			0.8		4	0.45662		0.48248		0.42121
1200		0.3			0.8		5	0.47108		0.50514		0.43545
1200		0.3			0.9		1	0.31060		0.32767		0.27460
1200		0.3			0.9		2	0.40258		0.41905		0.36434
1200		0.3			0.9		3	0.43463		0.45699		0.39699
1200		0.3			0.9		4	0.45520		0.48248		0.42121
1200		0.3			0.9		5	0.46966		0.50514		0.43545
1200		0.3			1.0		1	0.27460		0.32767		0.27460
1200		0.3			1.0		2	0.36434		0.41905		0.36434
1200		0.3			1.0		3	0.39699		0.45699		0.39699
1200		0.3			1.0		4	0.42121		0.48248		0.42121
1200		0.3			1.0		5	0.43545		0.50514		0.43545
1200		0.4			0.0		1	0.32767		0.32767		0.27631
1200		0.4			0.0		2	0.41905		0.41905		0.36710
1200		0.4			0.0		3	0.45699		0.45699		0.39855
1200		0.4			0.0		4	0.48248		0.48248		0.41972
1200		0.4			0.0		5	0.50514		0.50514		0.43418
1200		0.4			0.1		1	0.31664		0.32767		0.27631
1200		0.4			0.1		2	0.40713		0.41905		0.36710
1200		0.4			0.1		3	0.43828		0.45699		0.39855
1200		0.4			0.1		4	0.45729		0.48248		0.41972
1200		0.4			0.1		5	0.47279		0.50514		0.43418
1200		0.4			0.2		1	0.31716		0.32767		0.27631
1200		0.4			0.2		2	0.40720		0.41905		0.36710
1200		0.4			0.2		3	0.43821		0.45699		0.39855
1200		0.4			0.2		4	0.45722		0.48248		0.41972
1200		0.4			0.2		5	0.47294		0.50514		0.43418
1200		0.4			0.3		1	0.31775		0.32767		0.27631
1200		0.4			0.3		2	0.40720		0.41905		0.36710
1200		0.4			0.3		3	0.43895		0.45699		0.39855
1200		0.4			0.3		4	0.45707		0.48248		0.41972
1200		0.4			0.3		5	0.47279		0.50514		0.43418
1200		0.4			0.4		1	0.31641		0.32767		0.27631
1200		0.4			0.4		2	0.40735		0.41905		0.36710
1200		0.4			0.4		3	0.43895		0.45699		0.39855
1200		0.4			0.4		4	0.45677		0.48248		0.41972
1200		0.4			0.4		5	0.47257		0.50514		0.43418
1200		0.4			0.5		1	0.31507		0.32767		0.27631
1200		0.4			0.5		2	0.40757		0.41905		0.36710
1200		0.4			0.5		3	0.43903		0.45699		0.39855
1200		0.4			0.5		4	0.45669		0.48248		0.41972
1200		0.4			0.5		5	0.47190		0.50514		0.43418
1200		0.4			0.6		1	0.31492		0.32767		0.27631
1200		0.4			0.6		2	0.40772		0.41905		0.36710
1200		0.4			0.6		3	0.43866		0.45699		0.39855
1200		0.4			0.6		4	0.45640		0.48248		0.41972
1200		0.4			0.6		5	0.47130		0.50514		0.43418
1200		0.4			0.7		1	0.31470		0.32767		0.27631
1200		0.4			0.7		2	0.40698		0.41905		0.36710
1200		0.4			0.7		3	0.43739		0.45699		0.39855
1200		0.4			0.7		4	0.45654		0.48248		0.41972
1200		0.4			0.7		5	0.46966		0.50514		0.43418
1200		0.4			0.8		1	0.31246		0.32767		0.27631
1200		0.4			0.8		2	0.40571		0.41905		0.36710
1200		0.4			0.8		3	0.43679		0.45699		0.39855
1200		0.4			0.8		4	0.45587		0.48248		0.41972
1200		0.4			0.8		5	0.46989		0.50514		0.43418
1200		0.4			0.9		1	0.31008		0.32767		0.27631
1200		0.4			0.9		2	0.40228		0.41905		0.36710
1200		0.4			0.9		3	0.43523		0.45699		0.39855
1200		0.4			0.9		4	0.45431		0.48248		0.41972
1200		0.4			0.9		5	0.46855		0.50514		0.43418
1200		0.4			1.0		1	0.27631		0.32767		0.27631
1200		0.4			1.0		2	0.36710		0.41905		0.36710
1200		0.4			1.0		3	0.39855		0.45699		0.39855
1200		0.4			1.0		4	0.41972		0.48248		0.41972
1200		0.4			1.0		5	0.43418		0.50514		0.43418
1200		0.5			0.0		1	0.32767		0.32767		0.28049
1200		0.5			0.0		2	0.41905		0.41905		0.36948
1200		0.5			0.0		3	0.45699		0.45699		0.39833
1200		0.5			0.0		4	0.48248		0.48248		0.41860
1200		0.5			0.0		5	0.50514		0.50514		0.43277
1200		0.5			0.1		1	0.31641		0.32767		0.28049
1200		0.5			0.1		2	0.40660		0.41905		0.36948
1200		0.5			0.1		3	0.43746		0.45699		0.39833
1200		0.5			0.1		4	0.45580		0.48248		0.41860
1200		0.5			0.1		5	0.47138		0.50514		0.43277
1200		0.5			0.2		1	0.31694		0.32767		0.28049
1200		0.5			0.2		2	0.40668		0.41905		0.36948
1200		0.5			0.2		3	0.43739		0.45699		0.39833
1200		0.5			0.2		4	0.45572		0.48248		0.41860
1200		0.5			0.2		5	0.47153		0.50514		0.43277
1200		0.5			0.3		1	0.31753		0.32767		0.28049
1200		0.5			0.3		2	0.40668		0.41905		0.36948
1200		0.5			0.3		3	0.43791		0.45699		0.39833
1200		0.5			0.3		4	0.45565		0.48248		0.41860
1200		0.5			0.3		5	0.47130		0.50514		0.43277
1200		0.5			0.4		1	0.31731		0.32767		0.28049
1200		0.5			0.4		2	0.40675		0.41905		0.36948
1200		0.5			0.4		3	0.43813		0.45699		0.39833
1200		0.5			0.4		4	0.45543		0.48248		0.41860
1200		0.5			0.4		5	0.47100		0.50514		0.43277
1200		0.5			0.5		1	0.31649		0.32767		0.28049
1200		0.5			0.5		2	0.40713		0.41905		0.36948
1200		0.5			0.5		3	0.43843		0.45699		0.39833
1200		0.5			0.5		4	0.45528		0.48248		0.41860
1200		0.5			0.5		5	0.47063		0.50514		0.43277
1200		0.5			0.6		1	0.31641		0.32767		0.28049
1200		0.5			0.6		2	0.40720		0.41905		0.36948
1200		0.5			0.6		3	0.43798		0.45699		0.39833
1200		0.5			0.6		4	0.45505		0.48248		0.41860
1200		0.5			0.6		5	0.47026		0.50514		0.43277
1200		0.5			0.7		1	0.31634		0.32767		0.28049
1200		0.5			0.7		2	0.40645		0.41905		0.36948
1200		0.5			0.7		3	0.43664		0.45699		0.39833
1200		0.5			0.7		4	0.45528		0.48248		0.41860
1200		0.5			0.7		5	0.46869		0.50514		0.43277
1200		0.5			0.8		1	0.31440		0.32767		0.28049
1200		0.5			0.8		2	0.40541		0.41905		0.36948
1200		0.5			0.8		3	0.43605		0.45699		0.39833
1200		0.5			0.8		4	0.45446		0.48248		0.41860
1200		0.5			0.8		5	0.46869		0.50514		0.43277
1200		0.5			0.9		1	0.31261		0.32767		0.28049
1200		0.5			0.9		2	0.40407		0.41905		0.36948
1200		0.5			0.9		3	0.43456		0.45699		0.39833
1200		0.5			0.9		4	0.45334		0.48248		0.41860
1200		0.5			0.9		5	0.46773		0.50514		0.43277
1200		0.5			1.0		1	0.28049		0.32767		0.28049
1200		0.5			1.0		2	0.36948		0.41905		0.36948
1200		0.5			1.0		3	0.39833		0.45699		0.39833
1200		0.5			1.0		4	0.41860		0.48248		0.41860
1200		0.5			1.0		5	0.43277		0.50514		0.43277
1200		0.6			0.0		1	0.32767		0.32767		0.28034
1200		0.6			0.0		2	0.41905		0.41905		0.36934
1200		0.6			0.0		3	0.45699		0.45699		0.39915
1200		0.6			0.0		4	0.48248		0.48248		0.41853
1200		0.6			0.0		5	0.50514		0.50514		0.43292
1200		0.6			0.1		1	0.31380		0.32767		0.28034
1200		0.6			0.1		2	0.40645		0.41905		0.36934
1200		0.6			0.1		3	0.43657		0.45699		0.39915
1200		0.6			0.1		4	0.45498		0.48248		0.41853
1200		0.6			0.1		5	0.47026		0.50514		0.43292
1200		0.6			0.2		1	0.31574		0.32767		0.28034
1200		0.6			0.2		2	0.40645		0.41905		0.36934
1200		0.6			0.2		3	0.43649		0.45699		0.39915
1200		0.6			0.2		4	0.45490		0.48248		0.41853
1200		0.6			0.2		5	0.47018		0.50514		0.43292
1200		0.6			0.3		1	0.31604		0.32767		0.28034
1200		0.6			0.3		2	0.40645		0.41905		0.36934
1200		0.6			0.3		3	0.43702		0.45699		0.39915
1200		0.6			0.3		4	0.45476		0.48248		0.41853
1200		0.6			0.3		5	0.46899		0.50514		0.43292
1200		0.6			0.4		1	0.31597		0.32767		0.28034
1200		0.6			0.4		2	0.40653		0.41905		0.36934
1200		0.6			0.4		3	0.43716		0.45699		0.39915
1200		0.6			0.4		4	0.45461		0.48248		0.41853
1200		0.6			0.4		5	0.46847		0.50514		0.43292
1200		0.6			0.5		1	0.31522		0.32767		0.28034
1200		0.6			0.5		2	0.40675		0.41905		0.36934
1200		0.6			0.5		3	0.43724		0.45699		0.39915
1200		0.6			0.5		4	0.45423		0.48248		0.41853
1200		0.6			0.5		5	0.46869		0.50514		0.43292
1200		0.6			0.6		1	0.31522		0.32767		0.28034
1200		0.6			0.6		2	0.40653		0.41905		0.36934
1200		0.6			0.6		3	0.43664		0.45699		0.39915
1200		0.6			0.6		4	0.45408		0.48248		0.41853
1200		0.6			0.6		5	0.46877		0.50514		0.43292
1200		0.6			0.7		1	0.31522		0.32767		0.28034
1200		0.6			0.7		2	0.40571		0.41905		0.36934
1200		0.6			0.7		3	0.43560		0.45699		0.39915
1200		0.6			0.7		4	0.45431		0.48248		0.41853
1200		0.6			0.7		5	0.46773		0.50514		0.43292
1200		0.6			0.8		1	0.31358		0.32767		0.28034
1200		0.6			0.8		2	0.40474		0.41905		0.36934
1200		0.6			0.8		3	0.43493		0.45699		0.39915
1200		0.6			0.8		4	0.45334		0.48248		0.41853
1200		0.6			0.8		5	0.46795		0.50514		0.43292
1200		0.6			0.9		1	0.31209		0.32767		0.28034
1200		0.6			0.9		2	0.40362		0.41905		0.36934
1200		0.6			0.9		3	0.43351		0.45699		0.39915
1200		0.6			0.9		4	0.45252		0.48248		0.41853
1200		0.6			0.9		5	0.46713		0.50514		0.43292
1200		0.6			1.0		1	0.28034		0.32767		0.28034
1200		0.6			1.0		2	0.36934		0.41905		0.36934
1200		0.6			1.0		3	0.39915		0.45699		0.39915
1200		0.6			1.0		4	0.41853		0.48248		0.41853
1200		0.6			1.0		5	0.43292		0.50514		0.43292
1200		0.7			0.0		1	0.32767		0.32767		0.28131
1200		0.7			0.0		2	0.41905		0.41905		0.37068
1200		0.7			0.0		3	0.45699		0.45699		0.39915
1200		0.7			0.0		4	0.48248		0.48248		0.41868
1200		0.7			0.0		5	0.50514		0.50514		0.43306
1200		0.7			0.1		1	0.31388		0.32767		0.28131
1200		0.7			0.1		2	0.40601		0.41905		0.37068
1200		0.7			0.1		3	0.43634		0.45699		0.39915
1200		0.7			0.1		4	0.45483		0.48248		0.41868
1200		0.7			0.1		5	0.46981		0.50514		0.43306
1200		0.7			0.2		1	0.31582		0.32767		0.28131
1200		0.7			0.2		2	0.40601		0.41905		0.37068
1200		0.7			0.2		3	0.43627		0.45699		0.39915
1200		0.7			0.2		4	0.45476		0.48248		0.41868
1200		0.7			0.2		5	0.46974		0.50514		0.43306
1200		0.7			0.3		1	0.31612		0.32767		0.28131
1200		0.7			0.3		2	0.40601		0.41905		0.37068
1200		0.7			0.3		3	0.43679		0.45699		0.39915
1200		0.7			0.3		4	0.45468		0.48248		0.41868
1200		0.7			0.3		5	0.46862		0.50514		0.43306
1200		0.7			0.4		1	0.31604		0.32767		0.28131
1200		0.7			0.4		2	0.40608		0.41905		0.37068
1200		0.7			0.4		3	0.43694		0.45699		0.39915
1200		0.7			0.4		4	0.45453		0.48248		0.41868
1200		0.7			0.4		5	0.46817		0.50514		0.43306
1200		0.7			0.5		1	0.31537		0.32767		0.28131
1200		0.7			0.5		2	0.40645		0.41905		0.37068
1200		0.7			0.5		3	0.43702		0.45699		0.39915
1200		0.7			0.5		4	0.45416		0.48248		0.41868
1200		0.7			0.5		5	0.46832		0.50514		0.43306
1200		0.7			0.6		1	0.31522		0.32767		0.28131
1200		0.7			0.6		2	0.40623		0.41905		0.37068
1200		0.7			0.6		3	0.43642		0.45699		0.39915
1200		0.7			0.6		4	0.45401		0.48248		0.41868
1200		0.7			0.6		5	0.46832		0.50514		0.43306
1200		0.7			0.7		1	0.31530		0.32767		0.28131
1200		0.7			0.7		2	0.40549		0.41905		0.37068
1200		0.7			0.7		3	0.43523		0.45699		0.39915
1200		0.7			0.7		4	0.45416		0.48248		0.41868
1200		0.7			0.7		5	0.46720		0.50514		0.43306
1200		0.7			0.8		1	0.31373		0.32767		0.28131
1200		0.7			0.8		2	0.40459		0.41905		0.37068
1200		0.7			0.8		3	0.43463		0.45699		0.39915
1200		0.7			0.8		4	0.45326		0.48248		0.41868
1200		0.7			0.8		5	0.46758		0.50514		0.43306
1200		0.7			0.9		1	0.31209		0.32767		0.28131
1200		0.7			0.9		2	0.40355		0.41905		0.37068
1200		0.7			0.9		3	0.43321		0.45699		0.39915
1200		0.7			0.9		4	0.45252		0.48248		0.41868
1200		0.7			0.9		5	0.46676		0.50514		0.43306
1200		0.7			1.0		1	0.28131		0.32767		0.28131
1200		0.7			1.0		2	0.37068		0.41905		0.37068
1200		0.7			1.0		3	0.39915		0.45699		0.39915
1200		0.7			1.0		4	0.41868		0.48248		0.41868
1200		0.7			1.0		5	0.43306		0.50514		0.43306
1200		0.8			0.0		1	0.32767		0.32767		0.28123
1200		0.8			0.0		2	0.41905		0.41905		0.37023
1200		0.8			0.0		3	0.45699		0.45699		0.39833
1200		0.8			0.0		4	0.48248		0.48248		0.41786
1200		0.8			0.0		5	0.50514		0.50514		0.43172
1200		0.8			0.1		1	0.31358		0.32767		0.28123
1200		0.8			0.1		2	0.40549		0.41905		0.37023
1200		0.8			0.1		3	0.43567		0.45699		0.39833
1200		0.8			0.1		4	0.45371		0.48248		0.41786
1200		0.8			0.1		5	0.46855		0.50514		0.43172
1200		0.8			0.2		1	0.31552		0.32767		0.28123
1200		0.8			0.2		2	0.40549		0.41905		0.37023
1200		0.8			0.2		3	0.43560		0.45699		0.39833
1200		0.8			0.2		4	0.45364		0.48248		0.41786
1200		0.8			0.2		5	0.46847		0.50514		0.43172
1200		0.8			0.3		1	0.31574		0.32767		0.28123
1200		0.8			0.3		2	0.40541		0.41905		0.37023
1200		0.8			0.3		3	0.43620		0.45699		0.39833
1200		0.8			0.3		4	0.45356		0.48248		0.41786
1200		0.8			0.3		5	0.46735		0.50514		0.43172
1200		0.8			0.4		1	0.31567		0.32767		0.28123
1200		0.8			0.4		2	0.40549		0.41905		0.37023
1200		0.8			0.4		3	0.43627		0.45699		0.39833
1200		0.8			0.4		4	0.45349		0.48248		0.41786
1200		0.8			0.4		5	0.46698		0.50514		0.43172
1200		0.8			0.5		1	0.31500		0.32767		0.28123
1200		0.8			0.5		2	0.40586		0.41905		0.37023
1200		0.8			0.5		3	0.43634		0.45699		0.39833
1200		0.8			0.5		4	0.45319		0.48248		0.41786
1200		0.8			0.5		5	0.46713		0.50514		0.43172
1200		0.8			0.6		1	0.31492		0.32767		0.28123
1200		0.8			0.6		2	0.40564		0.41905		0.37023
1200		0.8			0.6		3	0.43575		0.45699		0.39833
1200		0.8			0.6		4	0.45304		0.48248		0.41786
1200		0.8			0.6		5	0.46713		0.50514		0.43172
1200		0.8			0.7		1	0.31500		0.32767		0.28123
1200		0.8			0.7		2	0.40489		0.41905		0.37023
1200		0.8			0.7		3	0.43456		0.45699		0.39833
1200		0.8			0.7		4	0.45319		0.48248		0.41786
1200		0.8			0.7		5	0.46601		0.50514		0.43172
1200		0.8			0.8		1	0.31358		0.32767		0.28123
1200		0.8			0.8		2	0.40400		0.41905		0.37023
1200		0.8			0.8		3	0.43396		0.45699		0.39833
1200		0.8			0.8		4	0.45230		0.48248		0.41786
1200		0.8			0.8		5	0.46638		0.50514		0.43172
1200		0.8			0.9		1	0.31209		0.32767		0.28123
1200		0.8			0.9		2	0.40295		0.41905		0.37023
1200		0.8			0.9		3	0.43239		0.45699		0.39833
1200		0.8			0.9		4	0.45148		0.48248		0.41786
1200		0.8			0.9		5	0.46549		0.50514		0.43172
1200		0.8			1.0		1	0.28123		0.32767		0.28123
1200		0.8			1.0		2	0.37023		0.41905		0.37023
1200		0.8			1.0		3	0.39833		0.45699		0.39833
1200		0.8			1.0		4	0.41786		0.48248		0.41786
1200		0.8			1.0		5	0.43172		0.50514		0.43172
1200		0.9			0.0		1	0.32767		0.32767		0.28220
1200		0.9			0.0		2	0.41905		0.41905		0.37068
1200		0.9			0.0		3	0.45699		0.45699		0.39863
1200		0.9			0.0		4	0.48248		0.48248		0.41756
1200		0.9			0.0		5	0.50514		0.50514		0.43113
1200		0.9			0.1		1	0.31351		0.32767		0.28220
1200		0.9			0.1		2	0.40549		0.41905		0.37068
1200		0.9			0.1		3	0.43560		0.45699		0.39863
1200		0.9			0.1		4	0.45349		0.48248		0.41756
1200		0.9			0.1		5	0.46810		0.50514		0.43113
1200		0.9			0.2		1	0.31544		0.32767		0.28220
1200		0.9			0.2		2	0.40549		0.41905		0.37068
1200		0.9			0.2		3	0.43552		0.45699		0.39863
1200		0.9			0.2		4	0.45341		0.48248		0.41756
1200		0.9			0.2		5	0.46802		0.50514		0.43113
1200		0.9			0.3		1	0.31567		0.32767		0.28220
1200		0.9			0.3		2	0.40541		0.41905		0.37068
1200		0.9			0.3		3	0.43612		0.45699		0.39863
1200		0.9			0.3		4	0.45334		0.48248		0.41756
1200		0.9			0.3		5	0.46691		0.50514		0.43113
1200		0.9			0.4		1	0.31574		0.32767		0.28220
1200		0.9			0.4		2	0.40549		0.41905		0.37068
1200		0.9			0.4		3	0.43620		0.45699		0.39863
1200		0.9			0.4		4	0.45326		0.48248		0.41756
1200		0.9			0.4		5	0.46653		0.50514		0.43113
1200		0.9			0.5		1	0.31537		0.32767		0.28220
1200		0.9			0.5		2	0.40578		0.41905		0.37068
1200		0.9			0.5		3	0.43620		0.45699		0.39863
1200		0.9			0.5		4	0.45289		0.48248		0.41756
1200		0.9			0.5		5	0.46668		0.50514		0.43113
1200		0.9			0.6		1	0.31522		0.32767		0.28220
1200		0.9			0.6		2	0.40556		0.41905		0.37068
1200		0.9			0.6		3	0.43560		0.45699		0.39863
1200		0.9			0.6		4	0.45274		0.48248		0.41756
1200		0.9			0.6		5	0.46668		0.50514		0.43113
1200		0.9			0.7		1	0.31500		0.32767		0.28220
1200		0.9			0.7		2	0.40482		0.41905		0.37068
1200		0.9			0.7		3	0.43441		0.45699		0.39863
1200		0.9			0.7		4	0.45289		0.48248		0.41756
1200		0.9			0.7		5	0.46564		0.50514		0.43113
1200		0.9			0.8		1	0.31373		0.32767		0.28220
1200		0.9			0.8		2	0.40392		0.41905		0.37068
1200		0.9			0.8		3	0.43388		0.45699		0.39863
1200		0.9			0.8		4	0.45200		0.48248		0.41756
1200		0.9			0.8		5	0.46594		0.50514		0.43113
1200		0.9			0.9		1	0.31254		0.32767		0.28220
1200		0.9			0.9		2	0.40295		0.41905		0.37068
1200		0.9			0.9		3	0.43239		0.45699		0.39863
1200		0.9			0.9		4	0.45133		0.48248		0.41756
1200		0.9			0.9		5	0.46504		0.50514		0.43113
1200		0.9			1.0		1	0.28220		0.32767		0.28220
1200		0.9			1.0		2	0.37068		0.41905		0.37068
1200		0.9			1.0		3	0.39863		0.45699		0.39863
1200		0.9			1.0		4	0.41756		0.48248		0.41756
1200		0.9			1.0		5	0.43113		0.50514		0.43113
1200		1.0			0.0		1	0.32767		0.32767		0.28227
1200		1.0			0.0		2	0.41905		0.41905		0.37045
1200		1.0			0.0		3	0.45699		0.45699		0.39818
1200		1.0			0.0		4	0.48248		0.48248		0.41696
1200		1.0			0.0		5	0.50514		0.50514		0.43075
1200		1.0			0.1		1	0.31343		0.32767		0.28227
1200		1.0			0.1		2	0.40534		0.41905		0.37045
1200		1.0			0.1		3	0.43523		0.45699		0.39818
1200		1.0			0.1		4	0.45304		0.48248		0.41696
1200		1.0			0.1		5	0.46773		0.50514		0.43075
1200		1.0			0.2		1	0.31537		0.32767		0.28227
1200		1.0			0.2		2	0.40534		0.41905		0.37045
1200		1.0			0.2		3	0.43515		0.45699		0.39818
1200		1.0			0.2		4	0.45297		0.48248		0.41696
1200		1.0			0.2		5	0.46765		0.50514		0.43075
1200		1.0			0.3		1	0.31559		0.32767		0.28227
1200		1.0			0.3		2	0.40526		0.41905		0.37045
1200		1.0			0.3		3	0.43575		0.45699		0.39818
1200		1.0			0.3		4	0.45289		0.48248		0.41696
1200		1.0			0.3		5	0.46653		0.50514		0.43075
1200		1.0			0.4		1	0.31567		0.32767		0.28227
1200		1.0			0.4		2	0.40534		0.41905		0.37045
1200		1.0			0.4		3	0.43582		0.45699		0.39818
1200		1.0			0.4		4	0.45282		0.48248		0.41696
1200		1.0			0.4		5	0.46616		0.50514		0.43075
1200		1.0			0.5		1	0.31530		0.32767		0.28227
1200		1.0			0.5		2	0.40564		0.41905		0.37045
1200		1.0			0.5		3	0.43582		0.45699		0.39818
1200		1.0			0.5		4	0.45244		0.48248		0.41696
1200		1.0			0.5		5	0.46631		0.50514		0.43075
1200		1.0			0.6		1	0.31515		0.32767		0.28227
1200		1.0			0.6		2	0.40541		0.41905		0.37045
1200		1.0			0.6		3	0.43523		0.45699		0.39818
1200		1.0			0.6		4	0.45230		0.48248		0.41696
1200		1.0			0.6		5	0.46631		0.50514		0.43075
1200		1.0			0.7		1	0.31492		0.32767		0.28227
1200		1.0			0.7		2	0.40467		0.41905		0.37045
1200		1.0			0.7		3	0.43403		0.45699		0.39818
1200		1.0			0.7		4	0.45244		0.48248		0.41696
1200		1.0			0.7		5	0.46527		0.50514		0.43075
1200		1.0			0.8		1	0.31366		0.32767		0.28227
1200		1.0			0.8		2	0.40377		0.41905		0.37045
1200		1.0			0.8		3	0.43351		0.45699		0.39818
1200		1.0			0.8		4	0.45155		0.48248		0.41696
1200		1.0			0.8		5	0.46556		0.50514		0.43075
1200		1.0			0.9		1	0.31254		0.32767		0.28227
1200		1.0			0.9		2	0.40280		0.41905		0.37045
1200		1.0			0.9		3	0.43202		0.45699		0.39818
1200		1.0			0.9		4	0.45088		0.48248		0.41696
1200		1.0			0.9		5	0.46467		0.50514		0.43075
1200		1.0			1.0		1	0.28227		0.32767		0.28227
1200		1.0			1.0		2	0.37045		0.41905		0.37045
1200		1.0			1.0		3	0.39818		0.45699		0.39818
1200		1.0			1.0		4	0.41696		0.48248		0.41696
1200		1.0			1.0		5	0.43075		0.50514		0.43075
1400		0.1			0.0		1	0.32767		0.32767		0.24046
1400		0.1			0.0		2	0.41905		0.41905		0.33199
1400		0.1			0.0		3	0.45699		0.45699		0.38357
1400		0.1			0.0		4	0.48248		0.48248		0.41100
1400		0.1			0.0		5	0.50514		0.50514		0.43247
1400		0.1			0.1		1	0.31917		0.32767		0.24046
1400		0.1			0.1		2	0.40951		0.41905		0.33199
1400		0.1			0.1		3	0.44097		0.45699		0.38357
1400		0.1			0.1		4	0.46273		0.48248		0.41100
1400		0.1			0.1		5	0.47943		0.50514		0.43247
1400		0.1			0.2		1	0.31962		0.32767		0.24046
1400		0.1			0.2		2	0.40966		0.41905		0.33199
1400		0.1			0.2		3	0.44097		0.45699		0.38357
1400		0.1			0.2		4	0.46258		0.48248		0.41100
1400		0.1			0.2		5	0.47958		0.50514		0.43247
1400		0.1			0.3		1	0.31984		0.32767		0.24046
1400		0.1			0.3		2	0.40951		0.41905		0.33199
1400		0.1			0.3		3	0.44082		0.45699		0.38357
1400		0.1			0.3		4	0.46266		0.48248		0.41100
1400		0.1			0.3		5	0.47943		0.50514		0.43247
1400		0.1			0.4		1	0.31857		0.32767		0.24046
1400		0.1			0.4		2	0.40966		0.41905		0.33199
1400		0.1			0.4		3	0.44074		0.45699		0.38357
1400		0.1			0.4		4	0.46243		0.48248		0.41100
1400		0.1			0.4		5	0.47846		0.50514		0.43247
1400		0.1			0.5		1	0.31775		0.32767		0.24046
1400		0.1			0.5		2	0.40906		0.41905		0.33199
1400		0.1			0.5		3	0.44082		0.45699		0.38357
1400		0.1			0.5		4	0.46221		0.48248		0.41100
1400		0.1			0.5		5	0.47831		0.50514		0.43247
1400		0.1			0.6		1	0.31701		0.32767		0.24046
1400		0.1			0.6		2	0.40824		0.41905		0.33199
1400		0.1			0.6		3	0.44030		0.45699		0.38357
1400		0.1			0.6		4	0.46191		0.48248		0.41100
1400		0.1			0.6		5	0.47786		0.50514		0.43247
1400		0.1			0.7		1	0.31664		0.32767		0.24046
1400		0.1			0.7		2	0.40645		0.41905		0.33199
1400		0.1			0.7		3	0.43992		0.45699		0.38357
1400		0.1			0.7		4	0.46139		0.48248		0.41100
1400		0.1			0.7		5	0.47764		0.50514		0.43247
1400		0.1			0.8		1	0.31060		0.32767		0.24046
1400		0.1			0.8		2	0.40325		0.41905		0.33199
1400		0.1			0.8		3	0.43724		0.45699		0.38357
1400		0.1			0.8		4	0.45975		0.48248		0.41100
1400		0.1			0.8		5	0.47645		0.50514		0.43247
1400		0.1			0.9		1	0.29562		0.32767		0.24046
1400		0.1			0.9		2	0.39267		0.41905		0.33199
1400		0.1			0.9		3	0.43254		0.45699		0.38357
1400		0.1			0.9		4	0.45669		0.48248		0.41100
1400		0.1			0.9		5	0.47503		0.50514		0.43247
1400		0.1			1.0		1	0.24046		0.32767		0.24046
1400		0.1			1.0		2	0.33199		0.41905		0.33199
1400		0.1			1.0		3	0.38357		0.45699		0.38357
1400		0.1			1.0		4	0.41100		0.48248		0.41100
1400		0.1			1.0		5	0.43247		0.50514		0.43247
1400		0.2			0.0		1	0.32767		0.32767		0.26334
1400		0.2			0.0		2	0.41905		0.41905		0.35301
1400		0.2			0.0		3	0.45699		0.45699		0.39296
1400		0.2			0.0		4	0.48248		0.48248		0.41920
1400		0.2			0.0		5	0.50514		0.50514		0.43575
1400		0.2			0.1		1	0.31798		0.32767		0.26334
1400		0.2			0.1		2	0.40824		0.41905		0.35301
1400		0.2			0.1		3	0.44000		0.45699		0.39296
1400		0.2			0.1		4	0.46064		0.48248		0.41920
1400		0.2			0.1		5	0.47630		0.50514		0.43575
1400		0.2			0.2		1	0.31865		0.32767		0.26334
1400		0.2			0.2		2	0.40832		0.41905		0.35301
1400		0.2			0.2		3	0.44007		0.45699		0.39296
1400		0.2			0.2		4	0.46057		0.48248		0.41920
1400		0.2			0.2		5	0.47637		0.50514		0.43575
1400		0.2			0.3		1	0.31880		0.32767		0.26334
1400		0.2			0.3		2	0.40824		0.41905		0.35301
1400		0.2			0.3		3	0.44052		0.45699		0.39296
1400		0.2			0.3		4	0.46049		0.48248		0.41920
1400		0.2			0.3		5	0.47637		0.50514		0.43575
1400		0.2			0.4		1	0.31783		0.32767		0.26334
1400		0.2			0.4		2	0.40832		0.41905		0.35301
1400		0.2			0.4		3	0.44044		0.45699		0.39296
1400		0.2			0.4		4	0.46042		0.48248		0.41920
1400		0.2			0.4		5	0.47592		0.50514		0.43575
1400		0.2			0.5		1	0.31671		0.32767		0.26334
1400		0.2			0.5		2	0.40742		0.41905		0.35301
1400		0.2			0.5		3	0.44022		0.45699		0.39296
1400		0.2			0.5		4	0.45990		0.48248		0.41920
1400		0.2			0.5		5	0.47481		0.50514		0.43575
1400		0.2			0.6		1	0.31641		0.32767		0.26334
1400		0.2			0.6		2	0.40705		0.41905		0.35301
1400		0.2			0.6		3	0.44030		0.45699		0.39296
1400		0.2			0.6		4	0.45975		0.48248		0.41920
1400		0.2			0.6		5	0.47414		0.50514		0.43575
1400		0.2			0.7		1	0.31544		0.32767		0.26334
1400		0.2			0.7		2	0.40601		0.41905		0.35301
1400		0.2			0.7		3	0.43918		0.45699		0.39296
1400		0.2			0.7		4	0.45915		0.48248		0.41920
1400		0.2			0.7		5	0.47376		0.50514		0.43575
1400		0.2			0.8		1	0.31052		0.32767		0.26334
1400		0.2			0.8		2	0.40332		0.41905		0.35301
1400		0.2			0.8		3	0.43798		0.45699		0.39296
1400		0.2			0.8		4	0.45759		0.48248		0.41920
1400		0.2			0.8		5	0.47272		0.50514		0.43575
1400		0.2			0.9		1	0.30449		0.32767		0.26334
1400		0.2			0.9		2	0.39632		0.41905		0.35301
1400		0.2			0.9		3	0.43426		0.45699		0.39296
1400		0.2			0.9		4	0.45632		0.48248		0.41920
1400		0.2			0.9		5	0.47153		0.50514		0.43575
1400		0.2			1.0		1	0.26334		0.32767		0.26334
1400		0.2			1.0		2	0.35301		0.41905		0.35301
1400		0.2			1.0		3	0.39296		0.45699		0.39296
1400		0.2			1.0		4	0.41920		0.48248		0.41920
1400		0.2			1.0		5	0.43575		0.50514		0.43575
1400		0.3			0.0		1	0.32767		0.32767		0.27624
1400		0.3			0.0		2	0.41905		0.41905		0.36568
1400		0.3			0.0		3	0.45699		0.45699		0.39811
1400		0.3			0.0		4	0.48248		0.48248		0.42263
1400		0.3			0.0		5	0.50514		0.50514		0.43657
1400		0.3			0.1		1	0.31813		0.32767		0.27624
1400		0.3			0.1		2	0.40735		0.41905		0.36568
1400		0.3			0.1		3	0.43851		0.45699		0.39811
1400		0.3			0.1		4	0.45841		0.48248		0.42263
1400		0.3			0.1		5	0.47428		0.50514		0.43657
1400		0.3			0.2		1	0.31872		0.32767		0.27624
1400		0.3			0.2		2	0.40742		0.41905		0.36568
1400		0.3			0.2		3	0.43851		0.45699		0.39811
1400		0.3			0.2		4	0.45833		0.48248		0.42263
1400		0.3			0.2		5	0.47436		0.50514		0.43657
1400		0.3			0.3		1	0.31925		0.32767		0.27624
1400		0.3			0.3		2	0.40735		0.41905		0.36568
1400		0.3			0.3		3	0.43918		0.45699		0.39811
1400		0.3			0.3		4	0.45811		0.48248		0.42263
1400		0.3			0.3		5	0.47399		0.50514		0.43657
1400		0.3			0.4		1	0.31798		0.32767		0.27624
1400		0.3			0.4		2	0.40750		0.41905		0.36568
1400		0.3			0.4		3	0.43933		0.45699		0.39811
1400		0.3			0.4		4	0.45796		0.48248		0.42263
1400		0.3			0.4		5	0.47242		0.50514		0.43657
1400		0.3			0.5		1	0.31671		0.32767		0.27624
1400		0.3			0.5		2	0.40765		0.41905		0.36568
1400		0.3			0.5		3	0.43918		0.45699		0.39811
1400		0.3			0.5		4	0.45796		0.48248		0.42263
1400		0.3			0.5		5	0.47257		0.50514		0.43657
1400		0.3			0.6		1	0.31649		0.32767		0.27624
1400		0.3			0.6		2	0.40742		0.41905		0.36568
1400		0.3			0.6		3	0.43880		0.45699		0.39811
1400		0.3			0.6		4	0.45759		0.48248		0.42263
1400		0.3			0.6		5	0.47220		0.50514		0.43657
1400		0.3			0.7		1	0.31604		0.32767		0.27624
1400		0.3			0.7		2	0.40675		0.41905		0.36568
1400		0.3			0.7		3	0.43754		0.45699		0.39811
1400		0.3			0.7		4	0.45759		0.48248		0.42263
1400		0.3			0.7		5	0.47115		0.50514		0.43657
1400		0.3			0.8		1	0.31388		0.32767		0.27624
1400		0.3			0.8		2	0.40556		0.41905		0.36568
1400		0.3			0.8		3	0.43634		0.45699		0.39811
1400		0.3			0.8		4	0.45617		0.48248		0.42263
1400		0.3			0.8		5	0.47071		0.50514		0.43657
1400		0.3			0.9		1	0.31052		0.32767		0.27624
1400		0.3			0.9		2	0.40183		0.41905		0.36568
1400		0.3			0.9		3	0.43411		0.45699		0.39811
1400		0.3			0.9		4	0.45461		0.48248		0.42263
1400		0.3			0.9		5	0.46966		0.50514		0.43657
1400		0.3			1.0		1	0.27624		0.32767		0.27624
1400		0.3			1.0		2	0.36568		0.41905		0.36568
1400		0.3			1.0		3	0.39811		0.45699		0.39811
1400		0.3			1.0		4	0.42263		0.48248		0.42263
1400		0.3			1.0		5	0.43657		0.50514		0.43657
1400		0.4			0.0		1	0.32767		0.32767		0.27780
1400		0.4			0.0		2	0.41905		0.41905		0.36837
1400		0.4			0.0		3	0.45699		0.45699		0.39967
1400		0.4			0.0		4	0.48248		0.48248		0.42144
1400		0.4			0.0		5	0.50514		0.50514		0.43552
1400		0.4			0.1		1	0.31582		0.32767		0.27780
1400		0.4			0.1		2	0.40653		0.41905		0.36837
1400		0.4			0.1		3	0.43798		0.45699		0.39967
1400		0.4			0.1		4	0.45699		0.48248		0.42144
1400		0.4			0.1		5	0.47264		0.50514		0.43552
1400		0.4			0.2		1	0.31641		0.32767		0.27780
1400		0.4			0.2		2	0.40660		0.41905		0.36837
1400		0.4			0.2		3	0.43791		0.45699		0.39967
1400		0.4			0.2		4	0.45692		0.48248		0.42144
1400		0.4			0.2		5	0.47279		0.50514		0.43552
1400		0.4			0.3		1	0.31694		0.32767		0.27780
1400		0.4			0.3		2	0.40660		0.41905		0.36837
1400		0.4			0.3		3	0.43866		0.45699		0.39967
1400		0.4			0.3		4	0.45677		0.48248		0.42144
1400		0.4			0.3		5	0.47264		0.50514		0.43552
1400		0.4			0.4		1	0.31567		0.32767		0.27780
1400		0.4			0.4		2	0.40675		0.41905		0.36837
1400		0.4			0.4		3	0.43880		0.45699		0.39967
1400		0.4			0.4		4	0.45647		0.48248		0.42144
1400		0.4			0.4		5	0.47242		0.50514		0.43552
1400		0.4			0.5		1	0.31433		0.32767		0.27780
1400		0.4			0.5		2	0.40690		0.41905		0.36837
1400		0.4			0.5		3	0.43873		0.45699		0.39967
1400		0.4			0.5		4	0.45640		0.48248		0.42144
1400		0.4			0.5		5	0.47197		0.50514		0.43552
1400		0.4			0.6		1	0.31418		0.32767		0.27780
1400		0.4			0.6		2	0.40713		0.41905		0.36837
1400		0.4			0.6		3	0.43836		0.45699		0.39967
1400		0.4			0.6		4	0.45617		0.48248		0.42144
1400		0.4			0.6		5	0.47160		0.50514		0.43552
1400		0.4			0.7		1	0.31403		0.32767		0.27780
1400		0.4			0.7		2	0.40638		0.41905		0.36837
1400		0.4			0.7		3	0.43687		0.45699		0.39967
1400		0.4			0.7		4	0.45625		0.48248		0.42144
1400		0.4			0.7		5	0.46966		0.50514		0.43552
1400		0.4			0.8		1	0.31187		0.32767		0.27780
1400		0.4			0.8		2	0.40511		0.41905		0.36837
1400		0.4			0.8		3	0.43649		0.45699		0.39967
1400		0.4			0.8		4	0.45550		0.48248		0.42144
1400		0.4			0.8		5	0.46929		0.50514		0.43552
1400		0.4			0.9		1	0.30941		0.32767		0.27780
1400		0.4			0.9		2	0.40176		0.41905		0.36837
1400		0.4			0.9		3	0.43478		0.45699		0.39967
1400		0.4			0.9		4	0.45386		0.48248		0.42144
1400		0.4			0.9		5	0.46840		0.50514		0.43552
1400		0.4			1.0		1	0.27780		0.32767		0.27780
1400		0.4			1.0		2	0.36837		0.41905		0.36837
1400		0.4			1.0		3	0.39967		0.45699		0.39967
1400		0.4			1.0		4	0.42144		0.48248		0.42144
1400		0.4			1.0		5	0.43552		0.50514		0.43552
1400		0.5			0.0		1	0.32767		0.32767		0.28190
1400		0.5			0.0		2	0.41905		0.41905		0.37083
1400		0.5			0.0		3	0.45699		0.45699		0.39945
1400		0.5			0.0		4	0.48248		0.48248		0.42039
1400		0.5			0.0		5	0.50514		0.50514		0.43426
1400		0.5			0.1		1	0.31552		0.32767		0.28190
1400		0.5			0.1		2	0.40601		0.41905		0.37083
1400		0.5			0.1		3	0.43716		0.45699		0.39945
1400		0.5			0.1		4	0.45550		0.48248		0.42039
1400		0.5			0.1		5	0.47123		0.50514		0.43426
1400		0.5			0.2		1	0.31612		0.32767		0.28190
1400		0.5			0.2		2	0.40608		0.41905		0.37083
1400		0.5			0.2		3	0.43709		0.45699		0.39945
1400		0.5			0.2		4	0.45543		0.48248		0.42039
1400		0.5			0.2		5	0.47138		0.50514		0.43426
1400		0.5			0.3		1	0.31664		0.32767		0.28190
1400		0.5			0.3		2	0.40608		0.41905		0.37083
1400		0.5			0.3		3	0.43761		0.45699		0.39945
1400		0.5			0.3		4	0.45535		0.48248		0.42039
1400		0.5			0.3		5	0.47115		0.50514		0.43426
1400		0.5			0.4		1	0.31634		0.32767		0.28190
1400		0.5			0.4		2	0.40616		0.41905		0.37083
1400		0.5			0.4		3	0.43791		0.45699		0.39945
1400		0.5			0.4		4	0.45513		0.48248		0.42039
1400		0.5			0.4		5	0.47086		0.50514		0.43426
1400		0.5			0.5		1	0.31559		0.32767		0.28190
1400		0.5			0.5		2	0.40645		0.41905		0.37083
1400		0.5			0.5		3	0.43813		0.45699		0.39945
1400		0.5			0.5		4	0.45498		0.48248		0.42039
1400		0.5			0.5		5	0.47063		0.50514		0.43426
1400		0.5			0.6		1	0.31567		0.32767		0.28190
1400		0.5			0.6		2	0.40660		0.41905		0.37083
1400		0.5			0.6		3	0.43761		0.45699		0.39945
1400		0.5			0.6		4	0.45483		0.48248		0.42039
1400		0.5			0.6		5	0.47026		0.50514		0.43426
1400		0.5			0.7		1	0.31559		0.32767		0.28190
1400		0.5			0.7		2	0.40586		0.41905		0.37083
1400		0.5			0.7		3	0.43620		0.45699		0.39945
1400		0.5			0.7		4	0.45498		0.48248		0.42039
1400		0.5			0.7		5	0.46862		0.50514		0.43426
1400		0.5			0.8		1	0.31373		0.32767		0.28190
1400		0.5			0.8		2	0.40482		0.41905		0.37083
1400		0.5			0.8		3	0.43575		0.45699		0.39945
1400		0.5			0.8		4	0.45408		0.48248		0.42039
1400		0.5			0.8		5	0.46810		0.50514		0.43426
1400		0.5			0.9		1	0.31194		0.32767		0.28190
1400		0.5			0.9		2	0.40347		0.41905		0.37083
1400		0.5			0.9		3	0.43411		0.45699		0.39945
1400		0.5			0.9		4	0.45282		0.48248		0.42039
1400		0.5			0.9		5	0.46765		0.50514		0.43426
1400		0.5			1.0		1	0.28190		0.32767		0.28190
1400		0.5			1.0		2	0.37083		0.41905		0.37083
1400		0.5			1.0		3	0.39945		0.45699		0.39945
1400		0.5			1.0		4	0.42039		0.48248		0.42039
1400		0.5			1.0		5	0.43426		0.50514		0.43426
1400		0.6			0.0		1	0.32767		0.32767		0.28190
1400		0.6			0.0		2	0.41905		0.41905		0.37083
1400		0.6			0.0		3	0.45699		0.45699		0.40049
1400		0.6			0.0		4	0.48248		0.48248		0.42024
1400		0.6			0.0		5	0.50514		0.50514		0.43418
1400		0.6			0.1		1	0.31284		0.32767		0.28190
1400		0.6			0.1		2	0.40586		0.41905		0.37083
1400		0.6			0.1		3	0.43627		0.45699		0.40049
1400		0.6			0.1		4	0.45468		0.48248		0.42024
1400		0.6			0.1		5	0.47011		0.50514		0.43418
1400		0.6			0.2		1	0.31485		0.32767		0.28190
1400		0.6			0.2		2	0.40586		0.41905		0.37083
1400		0.6			0.2		3	0.43620		0.45699		0.40049
1400		0.6			0.2		4	0.45461		0.48248		0.42024
1400		0.6			0.2		5	0.47004		0.50514		0.43418
1400		0.6			0.3		1	0.31507		0.32767		0.28190
1400		0.6			0.3		2	0.40586		0.41905		0.37083
1400		0.6			0.3		3	0.43672		0.45699		0.40049
1400		0.6			0.3		4	0.45446		0.48248		0.42024
1400		0.6			0.3		5	0.46922		0.50514		0.43418
1400		0.6			0.4		1	0.31507		0.32767		0.28190
1400		0.6			0.4		2	0.40593		0.41905		0.37083
1400		0.6			0.4		3	0.43694		0.45699		0.40049
1400		0.6			0.4		4	0.45431		0.48248		0.42024
1400		0.6			0.4		5	0.46832		0.50514		0.43418
1400		0.6			0.5		1	0.31433		0.32767		0.28190
1400		0.6			0.5		2	0.40608		0.41905		0.37083
1400		0.6			0.5		3	0.43679		0.45699		0.40049
1400		0.6			0.5		4	0.45394		0.48248		0.42024
1400		0.6			0.5		5	0.46862		0.50514		0.43418
1400		0.6			0.6		1	0.31433		0.32767		0.28190
1400		0.6			0.6		2	0.40593		0.41905		0.37083
1400		0.6			0.6		3	0.43642		0.45699		0.40049
1400		0.6			0.6		4	0.45386		0.48248		0.42024
1400		0.6			0.6		5	0.46862		0.50514		0.43418
1400		0.6			0.7		1	0.31440		0.32767		0.28190
1400		0.6			0.7		2	0.40511		0.41905		0.37083
1400		0.6			0.7		3	0.43515		0.45699		0.40049
1400		0.6			0.7		4	0.45401		0.48248		0.42024
1400		0.6			0.7		5	0.46758		0.50514		0.43418
1400		0.6			0.8		1	0.31276		0.32767		0.28190
1400		0.6			0.8		2	0.40414		0.41905		0.37083
1400		0.6			0.8		3	0.43456		0.45699		0.40049
1400		0.6			0.8		4	0.45282		0.48248		0.42024
1400		0.6			0.8		5	0.46728		0.50514		0.43418
1400		0.6			0.9		1	0.31127		0.32767		0.28190
1400		0.6			0.9		2	0.40303		0.41905		0.37083
1400		0.6			0.9		3	0.43314		0.45699		0.40049
1400		0.6			0.9		4	0.45200		0.48248		0.42024
1400		0.6			0.9		5	0.46683		0.50514		0.43418
1400		0.6			1.0		1	0.28190		0.32767		0.28190
1400		0.6			1.0		2	0.37083		0.41905		0.37083
1400		0.6			1.0		3	0.40049		0.45699		0.40049
1400		0.6			1.0		4	0.42024		0.48248		0.42024
1400		0.6			1.0		5	0.43418		0.50514		0.43418
1400		0.7			0.0		1	0.32767		0.32767		0.28272
1400		0.7			0.0		2	0.41905		0.41905		0.37187
1400		0.7			0.0		3	0.45699		0.45699		0.40042
1400		0.7			0.0		4	0.48248		0.48248		0.42032
1400		0.7			0.0		5	0.50514		0.50514		0.43426
1400		0.7			0.1		1	0.31291		0.32767		0.28272
1400		0.7			0.1		2	0.40541		0.41905		0.37187
1400		0.7			0.1		3	0.43605		0.45699		0.40042
1400		0.7			0.1		4	0.45453		0.48248		0.42032
1400		0.7			0.1		5	0.46966		0.50514		0.43426
1400		0.7			0.2		1	0.31492		0.32767		0.28272
1400		0.7			0.2		2	0.40541		0.41905		0.37187
1400		0.7			0.2		3	0.43597		0.45699		0.40042
1400		0.7			0.2		4	0.45446		0.48248		0.42032
1400		0.7			0.2		5	0.46959		0.50514		0.43426
1400		0.7			0.3		1	0.31515		0.32767		0.28272
1400		0.7			0.3		2	0.40541		0.41905		0.37187
1400		0.7			0.3		3	0.43649		0.45699		0.40042
1400		0.7			0.3		4	0.45438		0.48248		0.42032
1400		0.7			0.3		5	0.46884		0.50514		0.43426
1400		0.7			0.4		1	0.31515		0.32767		0.28272
1400		0.7			0.4		2	0.40549		0.41905		0.37187
1400		0.7			0.4		3	0.43672		0.45699		0.40042
1400		0.7			0.4		4	0.45423		0.48248		0.42032
1400		0.7			0.4		5	0.46802		0.50514		0.43426
1400		0.7			0.5		1	0.31440		0.32767		0.28272
1400		0.7			0.5		2	0.40578		0.41905		0.37187
1400		0.7			0.5		3	0.43657		0.45699		0.40042
1400		0.7			0.5		4	0.45386		0.48248		0.42032
1400		0.7			0.5		5	0.46825		0.50514		0.43426
1400		0.7			0.6		1	0.31433		0.32767		0.28272
1400		0.7			0.6		2	0.40564		0.41905		0.37187
1400		0.7			0.6		3	0.43620		0.45699		0.40042
1400		0.7			0.6		4	0.45379		0.48248		0.42032
1400		0.7			0.6		5	0.46817		0.50514		0.43426
1400		0.7			0.7		1	0.31448		0.32767		0.28272
1400		0.7			0.7		2	0.40489		0.41905		0.37187
1400		0.7			0.7		3	0.43478		0.45699		0.40042
1400		0.7			0.7		4	0.45386		0.48248		0.42032
1400		0.7			0.7		5	0.46705		0.50514		0.43426
1400		0.7			0.8		1	0.31298		0.32767		0.28272
1400		0.7			0.8		2	0.40400		0.41905		0.37187
1400		0.7			0.8		3	0.43426		0.45699		0.40042
1400		0.7			0.8		4	0.45274		0.48248		0.42032
1400		0.7			0.8		5	0.46691		0.50514		0.43426
1400		0.7			0.9		1	0.31127		0.32767		0.28272
1400		0.7			0.9		2	0.40295		0.41905		0.37187
1400		0.7			0.9		3	0.43284		0.45699		0.40042
1400		0.7			0.9		4	0.45200		0.48248		0.42032
1400		0.7			0.9		5	0.46646		0.50514		0.43426
1400		0.7			1.0		1	0.28272		0.32767		0.28272
1400		0.7			1.0		2	0.37187		0.41905		0.37187
1400		0.7			1.0		3	0.40042		0.45699		0.40042
1400		0.7			1.0		4	0.42032		0.48248		0.42032
1400		0.7			1.0		5	0.43426		0.50514		0.43426
1400		0.8			0.0		1	0.32767		0.32767		0.28272
1400		0.8			0.0		2	0.41905		0.41905		0.37135
1400		0.8			0.0		3	0.45699		0.45699		0.39960
1400		0.8			0.0		4	0.48248		0.48248		0.41950
1400		0.8			0.0		5	0.50514		0.50514		0.43292
1400		0.8			0.1		1	0.31261		0.32767		0.28272
1400		0.8			0.1		2	0.40482		0.41905		0.37135
1400		0.8			0.1		3	0.43538		0.45699		0.39960
1400		0.8			0.1		4	0.45341		0.48248		0.41950
1400		0.8			0.1		5	0.46840		0.50514		0.43292
1400		0.8			0.2		1	0.31462		0.32767		0.28272
1400		0.8			0.2		2	0.40482		0.41905		0.37135
1400		0.8			0.2		3	0.43530		0.45699		0.39960
1400		0.8			0.2		4	0.45334		0.48248		0.41950
1400		0.8			0.2		5	0.46832		0.50514		0.43292
1400		0.8			0.3		1	0.31477		0.32767		0.28272
1400		0.8			0.3		2	0.40474		0.41905		0.37135
1400		0.8			0.3		3	0.43590		0.45699		0.39960
1400		0.8			0.3		4	0.45326		0.48248		0.41950
1400		0.8			0.3		5	0.46758		0.50514		0.43292
1400		0.8			0.4		1	0.31485		0.32767		0.28272
1400		0.8			0.4		2	0.40482		0.41905		0.37135
1400		0.8			0.4		3	0.43605		0.45699		0.39960
1400		0.8			0.4		4	0.45319		0.48248		0.41950
1400		0.8			0.4		5	0.46683		0.50514		0.43292
1400		0.8			0.5		1	0.31403		0.32767		0.28272
1400		0.8			0.5		2	0.40511		0.41905		0.37135
1400		0.8			0.5		3	0.43590		0.45699		0.39960
1400		0.8			0.5		4	0.45289		0.48248		0.41950
1400		0.8			0.5		5	0.46705		0.50514		0.43292
1400		0.8			0.6		1	0.31403		0.32767		0.28272
1400		0.8			0.6		2	0.40496		0.41905		0.37135
1400		0.8			0.6		3	0.43552		0.45699		0.39960
1400		0.8			0.6		4	0.45282		0.48248		0.41950
1400		0.8			0.6		5	0.46698		0.50514		0.43292
1400		0.8			0.7		1	0.31418		0.32767		0.28272
1400		0.8			0.7		2	0.40422		0.41905		0.37135
1400		0.8			0.7		3	0.43411		0.45699		0.39960
1400		0.8			0.7		4	0.45289		0.48248		0.41950
1400		0.8			0.7		5	0.46586		0.50514		0.43292
1400		0.8			0.8		1	0.31276		0.32767		0.28272
1400		0.8			0.8		2	0.40332		0.41905		0.37135
1400		0.8			0.8		3	0.43359		0.45699		0.39960
1400		0.8			0.8		4	0.45177		0.48248		0.41950
1400		0.8			0.8		5	0.46579		0.50514		0.43292
1400		0.8			0.9		1	0.31127		0.32767		0.28272
1400		0.8			0.9		2	0.40228		0.41905		0.37135
1400		0.8			0.9		3	0.43202		0.45699		0.39960
1400		0.8			0.9		4	0.45095		0.48248		0.41950
1400		0.8			0.9		5	0.46534		0.50514		0.43292
1400		0.8			1.0		1	0.28272		0.32767		0.28272
1400		0.8			1.0		2	0.37135		0.41905		0.37135
1400		0.8			1.0		3	0.39960		0.45699		0.39960
1400		0.8			1.0		4	0.41950		0.48248		0.41950
1400		0.8			1.0		5	0.43292		0.50514		0.43292
1400		0.9			0.0		1	0.32767		0.32767		0.28354
1400		0.9			0.0		2	0.41905		0.41905		0.37179
1400		0.9			0.0		3	0.45699		0.45699		0.39990
1400		0.9			0.0		4	0.48248		0.48248		0.41920
1400		0.9			0.0		5	0.50514		0.50514		0.43232
1400		0.9			0.1		1	0.31254		0.32767		0.28354
1400		0.9			0.1		2	0.40482		0.41905		0.37179
1400		0.9			0.1		3	0.43530		0.45699		0.39990
1400		0.9			0.1		4	0.45319		0.48248		0.41920
1400		0.9			0.1		5	0.46795		0.50514		0.43232
1400		0.9			0.2		1	0.31455		0.32767		0.28354
1400		0.9			0.2		2	0.40482		0.41905		0.37179
1400		0.9			0.2		3	0.43523		0.45699		0.39990
1400		0.9			0.2		4	0.45312		0.48248		0.41920
1400		0.9			0.2		5	0.46787		0.50514		0.43232
1400		0.9			0.3		1	0.31470		0.32767		0.28354
1400		0.9			0.3		2	0.40474		0.41905		0.37179
1400		0.9			0.3		3	0.43582		0.45699		0.39990
1400		0.9			0.3		4	0.45304		0.48248		0.41920
1400		0.9			0.3		5	0.46713		0.50514		0.43232
1400		0.9			0.4		1	0.31485		0.32767		0.28354
1400		0.9			0.4		2	0.40482		0.41905		0.37179
1400		0.9			0.4		3	0.43597		0.45699		0.39990
1400		0.9			0.4		4	0.45297		0.48248		0.41920
1400		0.9			0.4		5	0.46638		0.50514		0.43232
1400		0.9			0.5		1	0.31440		0.32767		0.28354
1400		0.9			0.5		2	0.40504		0.41905		0.37179
1400		0.9			0.5		3	0.43575		0.45699		0.39990
1400		0.9			0.5		4	0.45259		0.48248		0.41920
1400		0.9			0.5		5	0.46661		0.50514		0.43232
1400		0.9			0.6		1	0.31433		0.32767		0.28354
1400		0.9			0.6		2	0.40489		0.41905		0.37179
1400		0.9			0.6		3	0.43538		0.45699		0.39990
1400		0.9			0.6		4	0.45252		0.48248		0.41920
1400		0.9			0.6		5	0.46653		0.50514		0.43232
1400		0.9			0.7		1	0.31418		0.32767		0.28354
1400		0.9			0.7		2	0.40414		0.41905		0.37179
1400		0.9			0.7		3	0.43396		0.45699		0.39990
1400		0.9			0.7		4	0.45259		0.48248		0.41920
1400		0.9			0.7		5	0.46549		0.50514		0.43232
1400		0.9			0.8		1	0.31291		0.32767		0.28354
1400		0.9			0.8		2	0.40325		0.41905		0.37179
1400		0.9			0.8		3	0.43351		0.45699		0.39990
1400		0.9			0.8		4	0.45148		0.48248		0.41920
1400		0.9			0.8		5	0.46534		0.50514		0.43232
1400		0.9			0.9		1	0.31172		0.32767		0.28354
1400		0.9			0.9		2	0.40228		0.41905		0.37179
1400		0.9			0.9		3	0.43202		0.45699		0.39990
1400		0.9			0.9		4	0.45081		0.48248		0.41920
1400		0.9			0.9		5	0.46489		0.50514		0.43232
1400		0.9			1.0		1	0.28354		0.32767		0.28354
1400		0.9			1.0		2	0.37179		0.41905		0.37179
1400		0.9			1.0		3	0.39990		0.45699		0.39990
1400		0.9			1.0		4	0.41920		0.48248		0.41920
1400		0.9			1.0		5	0.43232		0.50514		0.43232
1400		1.0			0.0		1	0.32767		0.32767		0.28362
1400		1.0			0.0		2	0.41905		0.41905		0.37157
1400		1.0			0.0		3	0.45699		0.45699		0.39937
1400		1.0			0.0		4	0.48248		0.48248		0.41860
1400		1.0			0.0		5	0.50514		0.50514		0.43202
1400		1.0			0.1		1	0.31246		0.32767		0.28362
1400		1.0			0.1		2	0.40467		0.41905		0.37157
1400		1.0			0.1		3	0.43493		0.45699		0.39937
1400		1.0			0.1		4	0.45274		0.48248		0.41860
1400		1.0			0.1		5	0.46758		0.50514		0.43202
1400		1.0			0.2		1	0.31448		0.32767		0.28362
1400		1.0			0.2		2	0.40467		0.41905		0.37157
1400		1.0			0.2		3	0.43485		0.45699		0.39937
1400		1.0			0.2		4	0.45267		0.48248		0.41860
1400		1.0			0.2		5	0.46750		0.50514		0.43202
1400		1.0			0.3		1	0.31462		0.32767		0.28362
1400		1.0			0.3		2	0.40459		0.41905		0.37157
1400		1.0			0.3		3	0.43545		0.45699		0.39937
1400		1.0			0.3		4	0.45259		0.48248		0.41860
1400		1.0			0.3		5	0.46676		0.50514		0.43202
1400		1.0			0.4		1	0.31477		0.32767		0.28362
1400		1.0			0.4		2	0.40467		0.41905		0.37157
1400		1.0			0.4		3	0.43560		0.45699		0.39937
1400		1.0			0.4		4	0.45252		0.48248		0.41860
1400		1.0			0.4		5	0.46601		0.50514		0.43202
1400		1.0			0.5		1	0.31433		0.32767		0.28362
1400		1.0			0.5		2	0.40489		0.41905		0.37157
1400		1.0			0.5		3	0.43538		0.45699		0.39937
1400		1.0			0.5		4	0.45215		0.48248		0.41860
1400		1.0			0.5		5	0.46623		0.50514		0.43202
1400		1.0			0.6		1	0.31425		0.32767		0.28362
1400		1.0			0.6		2	0.40474		0.41905		0.37157
1400		1.0			0.6		3	0.43500		0.45699		0.39937
1400		1.0			0.6		4	0.45207		0.48248		0.41860
1400		1.0			0.6		5	0.46616		0.50514		0.43202
1400		1.0			0.7		1	0.31410		0.32767		0.28362
1400		1.0			0.7		2	0.40400		0.41905		0.37157
1400		1.0			0.7		3	0.43359		0.45699		0.39937
1400		1.0			0.7		4	0.45215		0.48248		0.41860
1400		1.0			0.7		5	0.46512		0.50514		0.43202
1400		1.0			0.8		1	0.31284		0.32767		0.28362
1400		1.0			0.8		2	0.40310		0.41905		0.37157
1400		1.0			0.8		3	0.43314		0.45699		0.39937
1400		1.0			0.8		4	0.45103		0.48248		0.41860
1400		1.0			0.8		5	0.46497		0.50514		0.43202
1400		1.0			0.9		1	0.31172		0.32767		0.28362
1400		1.0			0.9		2	0.40213		0.41905		0.37157
1400		1.0			0.9		3	0.43165		0.45699		0.39937
1400		1.0			0.9		4	0.45036		0.48248		0.41860
1400		1.0			0.9		5	0.46452		0.50514		0.43202
1400		1.0			1.0		1	0.28362		0.32767		0.28362
1400		1.0			1.0		2	0.37157		0.41905		0.37157
1400		1.0			1.0		3	0.39937		0.45699		0.39937
1400		1.0			1.0		4	0.41860		0.48248		0.41860
1400		1.0			1.0		5	0.43202		0.50514		0.43202
1600		0.1			0.0		1	0.32767		0.32767		0.24068
1600		0.1			0.0		2	0.41905		0.41905		0.33296
1600		0.1			0.0		3	0.45699		0.45699		0.38380
1600		0.1			0.0		4	0.48248		0.48248		0.41160
1600		0.1			0.0		5	0.50514		0.50514		0.43374
1600		0.1			0.1		1	0.31902		0.32767		0.24068
1600		0.1			0.1		2	0.40936		0.41905		0.33296
1600		0.1			0.1		3	0.44082		0.45699		0.38380
1600		0.1			0.1		4	0.46251		0.48248		0.41160
1600		0.1			0.1		5	0.47935		0.50514		0.43374
1600		0.1			0.2		1	0.31954		0.32767		0.24068
1600		0.1			0.2		2	0.40951		0.41905		0.33296
1600		0.1			0.2		3	0.44089		0.45699		0.38380
1600		0.1			0.2		4	0.46228		0.48248		0.41160
1600		0.1			0.2		5	0.47950		0.50514		0.43374
1600		0.1			0.3		1	0.31969		0.32767		0.24068
1600		0.1			0.3		2	0.40936		0.41905		0.33296
1600		0.1			0.3		3	0.44067		0.45699		0.38380
1600		0.1			0.3		4	0.46236		0.48248		0.41160
1600		0.1			0.3		5	0.47935		0.50514		0.43374
1600		0.1			0.4		1	0.31850		0.32767		0.24068
1600		0.1			0.4		2	0.40944		0.41905		0.33296
1600		0.1			0.4		3	0.44059		0.45699		0.38380
1600		0.1			0.4		4	0.46228		0.48248		0.41160
1600		0.1			0.4		5	0.47838		0.50514		0.43374
1600		0.1			0.5		1	0.31761		0.32767		0.24068
1600		0.1			0.5		2	0.40891		0.41905		0.33296
1600		0.1			0.5		3	0.44074		0.45699		0.38380
1600		0.1			0.5		4	0.46199		0.48248		0.41160
1600		0.1			0.5		5	0.47801		0.50514		0.43374
1600		0.1			0.6		1	0.31708		0.32767		0.24068
1600		0.1			0.6		2	0.40817		0.41905		0.33296
1600		0.1			0.6		3	0.44037		0.45699		0.38380
1600		0.1			0.6		4	0.46169		0.48248		0.41160
1600		0.1			0.6		5	0.47764		0.50514		0.43374
1600		0.1			0.7		1	0.31656		0.32767		0.24068
1600		0.1			0.7		2	0.40645		0.41905		0.33296
1600		0.1			0.7		3	0.43977		0.45699		0.38380
1600		0.1			0.7		4	0.46124		0.48248		0.41160
1600		0.1			0.7		5	0.47727		0.50514		0.43374
1600		0.1			0.8		1	0.31067		0.32767		0.24068
1600		0.1			0.8		2	0.40340		0.41905		0.33296
1600		0.1			0.8		3	0.43716		0.45699		0.38380
1600		0.1			0.8		4	0.45968		0.48248		0.41160
1600		0.1			0.8		5	0.47630		0.50514		0.43374
1600		0.1			0.9		1	0.29614		0.32767		0.24068
1600		0.1			0.9		2	0.39252		0.41905		0.33296
1600		0.1			0.9		3	0.43232		0.45699		0.38380
1600		0.1			0.9		4	0.45669		0.48248		0.41160
1600		0.1			0.9		5	0.47481		0.50514		0.43374
1600		0.1			1.0		1	0.24068		0.32767		0.24068
1600		0.1			1.0		2	0.33296		0.41905		0.33296
1600		0.1			1.0		3	0.38380		0.45699		0.38380
1600		0.1			1.0		4	0.41160		0.48248		0.41160
1600		0.1			1.0		5	0.43374		0.50514		0.43374
1600		0.2			0.0		1	0.32767		0.32767		0.26394
1600		0.2			0.0		2	0.41905		0.41905		0.35353
1600		0.2			0.0		3	0.45699		0.45699		0.39401
1600		0.2			0.0		4	0.48248		0.48248		0.42010
1600		0.2			0.0		5	0.50514		0.50514		0.43687
1600		0.2			0.1		1	0.31790		0.32767		0.26394
1600		0.2			0.1		2	0.40795		0.41905		0.35353
1600		0.2			0.1		3	0.43992		0.45699		0.39401
1600		0.2			0.1		4	0.46035		0.48248		0.42010
1600		0.2			0.1		5	0.47622		0.50514		0.43687
1600		0.2			0.2		1	0.31857		0.32767		0.26394
1600		0.2			0.2		2	0.40802		0.41905		0.35353
1600		0.2			0.2		3	0.44000		0.45699		0.39401
1600		0.2			0.2		4	0.46027		0.48248		0.42010
1600		0.2			0.2		5	0.47630		0.50514		0.43687
1600		0.2			0.3		1	0.31872		0.32767		0.26394
1600		0.2			0.3		2	0.40795		0.41905		0.35353
1600		0.2			0.3		3	0.44044		0.45699		0.39401
1600		0.2			0.3		4	0.46020		0.48248		0.42010
1600		0.2			0.3		5	0.47630		0.50514		0.43687
1600		0.2			0.4		1	0.31768		0.32767		0.26394
1600		0.2			0.4		2	0.40802		0.41905		0.35353
1600		0.2			0.4		3	0.44030		0.45699		0.39401
1600		0.2			0.4		4	0.46012		0.48248		0.42010
1600		0.2			0.4		5	0.47585		0.50514		0.43687
1600		0.2			0.5		1	0.31671		0.32767		0.26394
1600		0.2			0.5		2	0.40720		0.41905		0.35353
1600		0.2			0.5		3	0.44015		0.45699		0.39401
1600		0.2			0.5		4	0.45968		0.48248		0.42010
1600		0.2			0.5		5	0.47481		0.50514		0.43687
1600		0.2			0.6		1	0.31626		0.32767		0.26394
1600		0.2			0.6		2	0.40675		0.41905		0.35353
1600		0.2			0.6		3	0.44030		0.45699		0.39401
1600		0.2			0.6		4	0.45960		0.48248		0.42010
1600		0.2			0.6		5	0.47399		0.50514		0.43687
1600		0.2			0.7		1	0.31544		0.32767		0.26394
1600		0.2			0.7		2	0.40571		0.41905		0.35353
1600		0.2			0.7		3	0.43903		0.45699		0.39401
1600		0.2			0.7		4	0.45878		0.48248		0.42010
1600		0.2			0.7		5	0.47361		0.50514		0.43687
1600		0.2			0.8		1	0.31060		0.32767		0.26394
1600		0.2			0.8		2	0.40325		0.41905		0.35353
1600		0.2			0.8		3	0.43791		0.45699		0.39401
1600		0.2			0.8		4	0.45751		0.48248		0.42010
1600		0.2			0.8		5	0.47257		0.50514		0.43687
1600		0.2			0.9		1	0.30449		0.32767		0.26394
1600		0.2			0.9		2	0.39632		0.41905		0.35353
1600		0.2			0.9		3	0.43396		0.45699		0.39401
1600		0.2			0.9		4	0.45610		0.48248		0.42010
1600		0.2			0.9		5	0.47145		0.50514		0.43687
1600		0.2			1.0		1	0.26394		0.32767		0.26394
1600		0.2			1.0		2	0.35353		0.41905		0.35353
1600		0.2			1.0		3	0.39401		0.45699		0.39401
1600		0.2			1.0		4	0.42010		0.48248		0.42010
1600		0.2			1.0		5	0.43687		0.50514		0.43687
1600		0.3			0.0		1	0.32767		0.32767		0.27646
1600		0.3			0.0		2	0.41905		0.41905		0.36568
1600		0.3			0.0		3	0.45699		0.45699		0.39893
1600		0.3			0.0		4	0.48248		0.48248		0.42375
1600		0.3			0.0		5	0.50514		0.50514		0.43754
1600		0.3			0.1		1	0.31798		0.32767		0.27646
1600		0.3			0.1		2	0.40705		0.41905		0.36568
1600		0.3			0.1		3	0.43843		0.45699		0.39893
1600		0.3			0.1		4	0.45789		0.48248		0.42375
1600		0.3			0.1		5	0.47414		0.50514		0.43754
1600		0.3			0.2		1	0.31857		0.32767		0.27646
1600		0.3			0.2		2	0.40713		0.41905		0.36568
1600		0.3			0.2		3	0.43843		0.45699		0.39893
1600		0.3			0.2		4	0.45781		0.48248		0.42375
1600		0.3			0.2		5	0.47421		0.50514		0.43754
1600		0.3			0.3		1	0.31902		0.32767		0.27646
1600		0.3			0.3		2	0.40705		0.41905		0.36568
1600		0.3			0.3		3	0.43903		0.45699		0.39893
1600		0.3			0.3		4	0.45766		0.48248		0.42375
1600		0.3			0.3		5	0.47391		0.50514		0.43754
1600		0.3			0.4		1	0.31790		0.32767		0.27646
1600		0.3			0.4		2	0.40720		0.41905		0.36568
1600		0.3			0.4		3	0.43918		0.45699		0.39893
1600		0.3			0.4		4	0.45744		0.48248		0.42375
1600		0.3			0.4		5	0.47235		0.50514		0.43754
1600		0.3			0.5		1	0.31664		0.32767		0.27646
1600		0.3			0.5		2	0.40735		0.41905		0.36568
1600		0.3			0.5		3	0.43918		0.45699		0.39893
1600		0.3			0.5		4	0.45744		0.48248		0.42375
1600		0.3			0.5		5	0.47242		0.50514		0.43754
1600		0.3			0.6		1	0.31626		0.32767		0.27646
1600		0.3			0.6		2	0.40713		0.41905		0.36568
1600		0.3			0.6		3	0.43873		0.45699		0.39893
1600		0.3			0.6		4	0.45714		0.48248		0.42375
1600		0.3			0.6		5	0.47197		0.50514		0.43754
1600		0.3			0.7		1	0.31582		0.32767		0.27646
1600		0.3			0.7		2	0.40645		0.41905		0.36568
1600		0.3			0.7		3	0.43746		0.45699		0.39893
1600		0.3			0.7		4	0.45707		0.48248		0.42375
1600		0.3			0.7		5	0.47100		0.50514		0.43754
1600		0.3			0.8		1	0.31380		0.32767		0.27646
1600		0.3			0.8		2	0.40526		0.41905		0.36568
1600		0.3			0.8		3	0.43627		0.45699		0.39893
1600		0.3			0.8		4	0.45572		0.48248		0.42375
1600		0.3			0.8		5	0.47056		0.50514		0.43754
1600		0.3			0.9		1	0.31030		0.32767		0.27646
1600		0.3			0.9		2	0.40168		0.41905		0.36568
1600		0.3			0.9		3	0.43403		0.45699		0.39893
1600		0.3			0.9		4	0.45401		0.48248		0.42375
1600		0.3			0.9		5	0.46959		0.50514		0.43754
1600		0.3			1.0		1	0.27646		0.32767		0.27646
1600		0.3			1.0		2	0.36568		0.41905		0.36568
1600		0.3			1.0		3	0.39893		0.45699		0.39893
1600		0.3			1.0		4	0.42375		0.48248		0.42375
1600		0.3			1.0		5	0.43754		0.50514		0.43754
1600		0.4			0.0		1	0.32767		0.32767		0.27810
1600		0.4			0.0		2	0.41905		0.41905		0.36866
1600		0.4			0.0		3	0.45699		0.45699		0.40049
1600		0.4			0.0		4	0.48248		0.48248		0.42248
1600		0.4			0.0		5	0.50514		0.50514		0.43657
1600		0.4			0.1		1	0.31574		0.32767		0.27810
1600		0.4			0.1		2	0.40616		0.41905		0.36866
1600		0.4			0.1		3	0.43769		0.45699		0.40049
1600		0.4			0.1		4	0.45640		0.48248		0.42248
1600		0.4			0.1		5	0.47242		0.50514		0.43657
1600		0.4			0.2		1	0.31634		0.32767		0.27810
1600		0.4			0.2		2	0.40623		0.41905		0.36866
1600		0.4			0.2		3	0.43761		0.45699		0.40049
1600		0.4			0.2		4	0.45632		0.48248		0.42248
1600		0.4			0.2		5	0.47257		0.50514		0.43657
1600		0.4			0.3		1	0.31679		0.32767		0.27810
1600		0.4			0.3		2	0.40623		0.41905		0.36866
1600		0.4			0.3		3	0.43828		0.45699		0.40049
1600		0.4			0.3		4	0.45625		0.48248		0.42248
1600		0.4			0.3		5	0.47242		0.50514		0.43657
1600		0.4			0.4		1	0.31567		0.32767		0.27810
1600		0.4			0.4		2	0.40638		0.41905		0.36866
1600		0.4			0.4		3	0.43843		0.45699		0.40049
1600		0.4			0.4		4	0.45587		0.48248		0.42248
1600		0.4			0.4		5	0.47227		0.50514		0.43657
1600		0.4			0.5		1	0.31433		0.32767		0.27810
1600		0.4			0.5		2	0.40653		0.41905		0.36866
1600		0.4			0.5		3	0.43851		0.45699		0.40049
1600		0.4			0.5		4	0.45580		0.48248		0.42248
1600		0.4			0.5		5	0.47160		0.50514		0.43657
1600		0.4			0.6		1	0.31403		0.32767		0.27810
1600		0.4			0.6		2	0.40675		0.41905		0.36866
1600		0.4			0.6		3	0.43806		0.45699		0.40049
1600		0.4			0.6		4	0.45565		0.48248		0.42248
1600		0.4			0.6		5	0.47130		0.50514		0.43657
1600		0.4			0.7		1	0.31388		0.32767		0.27810
1600		0.4			0.7		2	0.40601		0.41905		0.36866
1600		0.4			0.7		3	0.43657		0.45699		0.40049
1600		0.4			0.7		4	0.45565		0.48248		0.42248
1600		0.4			0.7		5	0.46936		0.50514		0.43657
1600		0.4			0.8		1	0.31179		0.32767		0.27810
1600		0.4			0.8		2	0.40474		0.41905		0.36866
1600		0.4			0.8		3	0.43620		0.45699		0.40049
1600		0.4			0.8		4	0.45498		0.48248		0.42248
1600		0.4			0.8		5	0.46907		0.50514		0.43657
1600		0.4			0.9		1	0.30941		0.32767		0.27810
1600		0.4			0.9		2	0.40146		0.41905		0.36866
1600		0.4			0.9		3	0.43441		0.45699		0.40049
1600		0.4			0.9		4	0.45319		0.48248		0.42248
1600		0.4			0.9		5	0.46825		0.50514		0.43657
1600		0.4			1.0		1	0.27810		0.32767		0.27810
1600		0.4			1.0		2	0.36866		0.41905		0.36866
1600		0.4			1.0		3	0.40049		0.45699		0.40049
1600		0.4			1.0		4	0.42248		0.48248		0.42248
1600		0.4			1.0		5	0.43657		0.50514		0.43657
1600		0.5			0.0		1	0.32767		0.32767		0.28242
1600		0.5			0.0		2	0.41905		0.41905		0.37142
1600		0.5			0.0		3	0.45699		0.45699		0.40042
1600		0.5			0.0		4	0.48248		0.48248		0.42166
1600		0.5			0.0		5	0.50514		0.50514		0.43567
1600		0.5			0.1		1	0.31544		0.32767		0.28242
1600		0.5			0.1		2	0.40564		0.41905		0.37142
1600		0.5			0.1		3	0.43687		0.45699		0.40042
1600		0.5			0.1		4	0.45505		0.48248		0.42166
1600		0.5			0.1		5	0.47115		0.50514		0.43567
1600		0.5			0.2		1	0.31604		0.32767		0.28242
1600		0.5			0.2		2	0.40571		0.41905		0.37142
1600		0.5			0.2		3	0.43679		0.45699		0.40042
1600		0.5			0.2		4	0.45498		0.48248		0.42166
1600		0.5			0.2		5	0.47130		0.50514		0.43567
1600		0.5			0.3		1	0.31649		0.32767		0.28242
1600		0.5			0.3		2	0.40571		0.41905		0.37142
1600		0.5			0.3		3	0.43731		0.45699		0.40042
1600		0.5			0.3		4	0.45490		0.48248		0.42166
1600		0.5			0.3		5	0.47108		0.50514		0.43567
1600		0.5			0.4		1	0.31626		0.32767		0.28242
1600		0.5			0.4		2	0.40578		0.41905		0.37142
1600		0.5			0.4		3	0.43761		0.45699		0.40042
1600		0.5			0.4		4	0.45468		0.48248		0.42166
1600		0.5			0.4		5	0.47086		0.50514		0.43567
1600		0.5			0.5		1	0.31567		0.32767		0.28242
1600		0.5			0.5		2	0.40608		0.41905		0.37142
1600		0.5			0.5		3	0.43791		0.45699		0.40042
1600		0.5			0.5		4	0.45453		0.48248		0.42166
1600		0.5			0.5		5	0.47063		0.50514		0.43567
1600		0.5			0.6		1	0.31552		0.32767		0.28242
1600		0.5			0.6		2	0.40623		0.41905		0.37142
1600		0.5			0.6		3	0.43724		0.45699		0.40042
1600		0.5			0.6		4	0.45446		0.48248		0.42166
1600		0.5			0.6		5	0.47011		0.50514		0.43567
1600		0.5			0.7		1	0.31544		0.32767		0.28242
1600		0.5			0.7		2	0.40549		0.41905		0.37142
1600		0.5			0.7		3	0.43582		0.45699		0.40042
1600		0.5			0.7		4	0.45453		0.48248		0.42166
1600		0.5			0.7		5	0.46855		0.50514		0.43567
1600		0.5			0.8		1	0.31366		0.32767		0.28242
1600		0.5			0.8		2	0.40444		0.41905		0.37142
1600		0.5			0.8		3	0.43538		0.45699		0.40042
1600		0.5			0.8		4	0.45371		0.48248		0.42166
1600		0.5			0.8		5	0.46802		0.50514		0.43567
1600		0.5			0.9		1	0.31187		0.32767		0.28242
1600		0.5			0.9		2	0.40303		0.41905		0.37142
1600		0.5			0.9		3	0.43366		0.45699		0.40042
1600		0.5			0.9		4	0.45230		0.48248		0.42166
1600		0.5			0.9		5	0.46765		0.50514		0.43567
1600		0.5			1.0		1	0.28242		0.32767		0.28242
1600		0.5			1.0		2	0.37142		0.41905		0.37142
1600		0.5			1.0		3	0.40042		0.45699		0.40042
1600		0.5			1.0		4	0.42166		0.48248		0.42166
1600		0.5			1.0		5	0.43567		0.50514		0.43567
1600		0.6			0.0		1	0.32767		0.32767		0.28235
1600		0.6			0.0		2	0.41905		0.41905		0.37165
1600		0.6			0.0		3	0.45699		0.45699		0.40146
1600		0.6			0.0		4	0.48248		0.48248		0.42151
1600		0.6			0.0		5	0.50514		0.50514		0.43560
1600		0.6			0.1		1	0.31261		0.32767		0.28235
1600		0.6			0.1		2	0.40556		0.41905		0.37165
1600		0.6			0.1		3	0.43597		0.45699		0.40146
1600		0.6			0.1		4	0.45423		0.48248		0.42151
1600		0.6			0.1		5	0.46996		0.50514		0.43560
1600		0.6			0.2		1	0.31477		0.32767		0.28235
1600		0.6			0.2		2	0.40556		0.41905		0.37165
1600		0.6			0.2		3	0.43590		0.45699		0.40146
1600		0.6			0.2		4	0.45416		0.48248		0.42151
1600		0.6			0.2		5	0.46996		0.50514		0.43560
1600		0.6			0.3		1	0.31492		0.32767		0.28235
1600		0.6			0.3		2	0.40556		0.41905		0.37165
1600		0.6			0.3		3	0.43642		0.45699		0.40146
1600		0.6			0.3		4	0.45401		0.48248		0.42151
1600		0.6			0.3		5	0.46899		0.50514		0.43560
1600		0.6			0.4		1	0.31500		0.32767		0.28235
1600		0.6			0.4		2	0.40564		0.41905		0.37165
1600		0.6			0.4		3	0.43664		0.45699		0.40146
1600		0.6			0.4		4	0.45386		0.48248		0.42151
1600		0.6			0.4		5	0.46817		0.50514		0.43560
1600		0.6			0.5		1	0.31425		0.32767		0.28235
1600		0.6			0.5		2	0.40578		0.41905		0.37165
1600		0.6			0.5		3	0.43649		0.45699		0.40146
1600		0.6			0.5		4	0.45349		0.48248		0.42151
1600		0.6			0.5		5	0.46847		0.50514		0.43560
1600		0.6			0.6		1	0.31433		0.32767		0.28235
1600		0.6			0.6		2	0.40564		0.41905		0.37165
1600		0.6			0.6		3	0.43605		0.45699		0.40146
1600		0.6			0.6		4	0.45349		0.48248		0.42151
1600		0.6			0.6		5	0.46840		0.50514		0.43560
1600		0.6			0.7		1	0.31433		0.32767		0.28235
1600		0.6			0.7		2	0.40482		0.41905		0.37165
1600		0.6			0.7		3	0.43485		0.45699		0.40146
1600		0.6			0.7		4	0.45356		0.48248		0.42151
1600		0.6			0.7		5	0.46735		0.50514		0.43560
1600		0.6			0.8		1	0.31276		0.32767		0.28235
1600		0.6			0.8		2	0.40385		0.41905		0.37165
1600		0.6			0.8		3	0.43418		0.45699		0.40146
1600		0.6			0.8		4	0.45244		0.48248		0.42151
1600		0.6			0.8		5	0.46705		0.50514		0.43560
1600		0.6			0.9		1	0.31120		0.32767		0.28235
1600		0.6			0.9		2	0.40265		0.41905		0.37165
1600		0.6			0.9		3	0.43269		0.45699		0.40146
1600		0.6			0.9		4	0.45155		0.48248		0.42151
1600		0.6			0.9		5	0.46691		0.50514		0.43560
1600		0.6			1.0		1	0.28235		0.32767		0.28235
1600		0.6			1.0		2	0.37165		0.41905		0.37165
1600		0.6			1.0		3	0.40146		0.45699		0.40146
1600		0.6			1.0		4	0.42151		0.48248		0.42151
1600		0.6			1.0		5	0.43560		0.50514		0.43560
1600		0.7			0.0		1	0.32767		0.32767		0.28317
1600		0.7			0.0		2	0.41905		0.41905		0.37261
1600		0.7			0.0		3	0.45699		0.45699		0.40131
1600		0.7			0.0		4	0.48248		0.48248		0.42174
1600		0.7			0.0		5	0.50514		0.50514		0.43560
1600		0.7			0.1		1	0.31269		0.32767		0.28317
1600		0.7			0.1		2	0.40511		0.41905		0.37261
1600		0.7			0.1		3	0.43582		0.45699		0.40131
1600		0.7			0.1		4	0.45408		0.48248		0.42174
1600		0.7			0.1		5	0.46951		0.50514		0.43560
1600		0.7			0.2		1	0.31485		0.32767		0.28317
1600		0.7			0.2		2	0.40511		0.41905		0.37261
1600		0.7			0.2		3	0.43575		0.45699		0.40131
1600		0.7			0.2		4	0.45401		0.48248		0.42174
1600		0.7			0.2		5	0.46951		0.50514		0.43560
1600		0.7			0.3		1	0.31500		0.32767		0.28317
1600		0.7			0.3		2	0.40511		0.41905		0.37261
1600		0.7			0.3		3	0.43627		0.45699		0.40131
1600		0.7			0.3		4	0.45394		0.48248		0.42174
1600		0.7			0.3		5	0.46862		0.50514		0.43560
1600		0.7			0.4		1	0.31507		0.32767		0.28317
1600		0.7			0.4		2	0.40519		0.41905		0.37261
1600		0.7			0.4		3	0.43649		0.45699		0.40131
1600		0.7			0.4		4	0.45379		0.48248		0.42174
1600		0.7			0.4		5	0.46787		0.50514		0.43560
1600		0.7			0.5		1	0.31433		0.32767		0.28317
1600		0.7			0.5		2	0.40549		0.41905		0.37261
1600		0.7			0.5		3	0.43634		0.45699		0.40131
1600		0.7			0.5		4	0.45341		0.48248		0.42174
1600		0.7			0.5		5	0.46810		0.50514		0.43560
1600		0.7			0.6		1	0.31433		0.32767		0.28317
1600		0.7			0.6		2	0.40534		0.41905		0.37261
1600		0.7			0.6		3	0.43590		0.45699		0.40131
1600		0.7			0.6		4	0.45341		0.48248		0.42174
1600		0.7			0.6		5	0.46795		0.50514		0.43560
1600		0.7			0.7		1	0.31440		0.32767		0.28317
1600		0.7			0.7		2	0.40459		0.41905		0.37261
1600		0.7			0.7		3	0.43456		0.45699		0.40131
1600		0.7			0.7		4	0.45341		0.48248		0.42174
1600		0.7			0.7		5	0.46683		0.50514		0.43560
1600		0.7			0.8		1	0.31291		0.32767		0.28317
1600		0.7			0.8		2	0.40370		0.41905		0.37261
1600		0.7			0.8		3	0.43396		0.45699		0.40131
1600		0.7			0.8		4	0.45237		0.48248		0.42174
1600		0.7			0.8		5	0.46668		0.50514		0.43560
1600		0.7			0.9		1	0.31120		0.32767		0.28317
1600		0.7			0.9		2	0.40258		0.41905		0.37261
1600		0.7			0.9		3	0.43247		0.45699		0.40131
1600		0.7			0.9		4	0.45155		0.48248		0.42174
1600		0.7			0.9		5	0.46653		0.50514		0.43560
1600		0.7			1.0		1	0.28317		0.32767		0.28317
1600		0.7			1.0		2	0.37261		0.41905		0.37261
1600		0.7			1.0		3	0.40131		0.45699		0.40131
1600		0.7			1.0		4	0.42174		0.48248		0.42174
1600		0.7			1.0		5	0.43560		0.50514		0.43560
1600		0.8			0.0		1	0.32767		0.32767		0.28317
1600		0.8			0.0		2	0.41905		0.41905		0.37217
1600		0.8			0.0		3	0.45699		0.45699		0.40057
1600		0.8			0.0		4	0.48248		0.48248		0.42084
1600		0.8			0.0		5	0.50514		0.50514		0.43433
1600		0.8			0.1		1	0.31239		0.32767		0.28317
1600		0.8			0.1		2	0.40452		0.41905		0.37217
1600		0.8			0.1		3	0.43515		0.45699		0.40057
1600		0.8			0.1		4	0.45297		0.48248		0.42084
1600		0.8			0.1		5	0.46825		0.50514		0.43433
1600		0.8			0.2		1	0.31455		0.32767		0.28317
1600		0.8			0.2		2	0.40452		0.41905		0.37217
1600		0.8			0.2		3	0.43508		0.45699		0.40057
1600		0.8			0.2		4	0.45289		0.48248		0.42084
1600		0.8			0.2		5	0.46825		0.50514		0.43433
1600		0.8			0.3		1	0.31462		0.32767		0.28317
1600		0.8			0.3		2	0.40444		0.41905		0.37217
1600		0.8			0.3		3	0.43567		0.45699		0.40057
1600		0.8			0.3		4	0.45282		0.48248		0.42084
1600		0.8			0.3		5	0.46735		0.50514		0.43433
1600		0.8			0.4		1	0.31477		0.32767		0.28317
1600		0.8			0.4		2	0.40452		0.41905		0.37217
1600		0.8			0.4		3	0.43582		0.45699		0.40057
1600		0.8			0.4		4	0.45274		0.48248		0.42084
1600		0.8			0.4		5	0.46668		0.50514		0.43433
1600		0.8			0.5		1	0.31395		0.32767		0.28317
1600		0.8			0.5		2	0.40482		0.41905		0.37217
1600		0.8			0.5		3	0.43567		0.45699		0.40057
1600		0.8			0.5		4	0.45244		0.48248		0.42084
1600		0.8			0.5		5	0.46691		0.50514		0.43433
1600		0.8			0.6		1	0.31403		0.32767		0.28317
1600		0.8			0.6		2	0.40467		0.41905		0.37217
1600		0.8			0.6		3	0.43523		0.45699		0.40057
1600		0.8			0.6		4	0.45244		0.48248		0.42084
1600		0.8			0.6		5	0.46676		0.50514		0.43433
1600		0.8			0.7		1	0.31410		0.32767		0.28317
1600		0.8			0.7		2	0.40392		0.41905		0.37217
1600		0.8			0.7		3	0.43388		0.45699		0.40057
1600		0.8			0.7		4	0.45244		0.48248		0.42084
1600		0.8			0.7		5	0.46564		0.50514		0.43433
1600		0.8			0.8		1	0.31269		0.32767		0.28317
1600		0.8			0.8		2	0.40303		0.41905		0.37217
1600		0.8			0.8		3	0.43329		0.45699		0.40057
1600		0.8			0.8		4	0.45140		0.48248		0.42084
1600		0.8			0.8		5	0.46556		0.50514		0.43433
1600		0.8			0.9		1	0.31120		0.32767		0.28317
1600		0.8			0.9		2	0.40191		0.41905		0.37217
1600		0.8			0.9		3	0.43165		0.45699		0.40057
1600		0.8			0.9		4	0.45051		0.48248		0.42084
1600		0.8			0.9		5	0.46541		0.50514		0.43433
1600		0.8			1.0		1	0.28317		0.32767		0.28317
1600		0.8			1.0		2	0.37217		0.41905		0.37217
1600		0.8			1.0		3	0.40057		0.45699		0.40057
1600		0.8			1.0		4	0.42084		0.48248		0.42084
1600		0.8			1.0		5	0.43433		0.50514		0.43433
1600		0.9			0.0		1	0.32767		0.32767		0.28414
1600		0.9			0.0		2	0.41905		0.41905		0.37261
1600		0.9			0.0		3	0.45699		0.45699		0.40079
1600		0.9			0.0		4	0.48248		0.48248		0.42069
1600		0.9			0.0		5	0.50514		0.50514		0.43374
1600		0.9			0.1		1	0.31239		0.32767		0.28414
1600		0.9			0.1		2	0.40452		0.41905		0.37261
1600		0.9			0.1		3	0.43508		0.45699		0.40079
1600		0.9			0.1		4	0.45274		0.48248		0.42069
1600		0.9			0.1		5	0.46773		0.50514		0.43374
1600		0.9			0.2		1	0.31455		0.32767		0.28414
1600		0.9			0.2		2	0.40452		0.41905		0.37261
1600		0.9			0.2		3	0.43500		0.45699		0.40079
1600		0.9			0.2		4	0.45267		0.48248		0.42069
1600		0.9			0.2		5	0.46773		0.50514		0.43374
1600		0.9			0.3		1	0.31462		0.32767		0.28414
1600		0.9			0.3		2	0.40444		0.41905		0.37261
1600		0.9			0.3		3	0.43560		0.45699		0.40079
1600		0.9			0.3		4	0.45259		0.48248		0.42069
1600		0.9			0.3		5	0.46683		0.50514		0.43374
1600		0.9			0.4		1	0.31485		0.32767		0.28414
1600		0.9			0.4		2	0.40452		0.41905		0.37261
1600		0.9			0.4		3	0.43575		0.45699		0.40079
1600		0.9			0.4		4	0.45252		0.48248		0.42069
1600		0.9			0.4		5	0.46616		0.50514		0.43374
1600		0.9			0.5		1	0.31440		0.32767		0.28414
1600		0.9			0.5		2	0.40474		0.41905		0.37261
1600		0.9			0.5		3	0.43552		0.45699		0.40079
1600		0.9			0.5		4	0.45215		0.48248		0.42069
1600		0.9			0.5		5	0.46638		0.50514		0.43374
1600		0.9			0.6		1	0.31440		0.32767		0.28414
1600		0.9			0.6		2	0.40459		0.41905		0.37261
1600		0.9			0.6		3	0.43508		0.45699		0.40079
1600		0.9			0.6		4	0.45215		0.48248		0.42069
1600		0.9			0.6		5	0.46623		0.50514		0.43374
1600		0.9			0.7		1	0.31418		0.32767		0.28414
1600		0.9			0.7		2	0.40385		0.41905		0.37261
1600		0.9			0.7		3	0.43374		0.45699		0.40079
1600		0.9			0.7		4	0.45215		0.48248		0.42069
1600		0.9			0.7		5	0.46519		0.50514		0.43374
1600		0.9			0.8		1	0.31291		0.32767		0.28414
1600		0.9			0.8		2	0.40295		0.41905		0.37261
1600		0.9			0.8		3	0.43321		0.45699		0.40079
1600		0.9			0.8		4	0.45110		0.48248		0.42069
1600		0.9			0.8		5	0.46504		0.50514		0.43374
1600		0.9			0.9		1	0.31172		0.32767		0.28414
1600		0.9			0.9		2	0.40191		0.41905		0.37261
1600		0.9			0.9		3	0.43165		0.45699		0.40079
1600		0.9			0.9		4	0.45036		0.48248		0.42069
1600		0.9			0.9		5	0.46489		0.50514		0.43374
1600		0.9			1.0		1	0.28414		0.32767		0.28414
1600		0.9			1.0		2	0.37261		0.41905		0.37261
1600		0.9			1.0		3	0.40079		0.45699		0.40079
1600		0.9			1.0		4	0.42069		0.48248		0.42069
1600		0.9			1.0		5	0.43374		0.50514		0.43374
1600		1.0			0.0		1	0.32767		0.32767		0.28429
1600		1.0			0.0		2	0.41905		0.41905		0.37247
1600		1.0			0.0		3	0.45699		0.45699		0.40042
1600		1.0			0.0		4	0.48248		0.48248		0.42017
1600		1.0			0.0		5	0.50514		0.50514		0.43351
1600		1.0			0.1		1	0.31231		0.32767		0.28429
1600		1.0			0.1		2	0.40437		0.41905		0.37247
1600		1.0			0.1		3	0.43470		0.45699		0.40042
1600		1.0			0.1		4	0.45230		0.48248		0.42017
1600		1.0			0.1		5	0.46735		0.50514		0.43351
1600		1.0			0.2		1	0.31448		0.32767		0.28429
1600		1.0			0.2		2	0.40437		0.41905		0.37247
1600		1.0			0.2		3	0.43463		0.45699		0.40042
1600		1.0			0.2		4	0.45222		0.48248		0.42017
1600		1.0			0.2		5	0.46735		0.50514		0.43351
1600		1.0			0.3		1	0.31455		0.32767		0.28429
1600		1.0			0.3		2	0.40429		0.41905		0.37247
1600		1.0			0.3		3	0.43523		0.45699		0.40042
1600		1.0			0.3		4	0.45215		0.48248		0.42017
1600		1.0			0.3		5	0.46646		0.50514		0.43351
1600		1.0			0.4		1	0.31477		0.32767		0.28429
1600		1.0			0.4		2	0.40437		0.41905		0.37247
1600		1.0			0.4		3	0.43538		0.45699		0.40042
1600		1.0			0.4		4	0.45207		0.48248		0.42017
1600		1.0			0.4		5	0.46579		0.50514		0.43351
1600		1.0			0.5		1	0.31433		0.32767		0.28429
1600		1.0			0.5		2	0.40459		0.41905		0.37247
1600		1.0			0.5		3	0.43515		0.45699		0.40042
1600		1.0			0.5		4	0.45170		0.48248		0.42017
1600		1.0			0.5		5	0.46601		0.50514		0.43351
1600		1.0			0.6		1	0.31433		0.32767		0.28429
1600		1.0			0.6		2	0.40444		0.41905		0.37247
1600		1.0			0.6		3	0.43470		0.45699		0.40042
1600		1.0			0.6		4	0.45170		0.48248		0.42017
1600		1.0			0.6		5	0.46586		0.50514		0.43351
1600		1.0			0.7		1	0.31410		0.32767		0.28429
1600		1.0			0.7		2	0.40370		0.41905		0.37247
1600		1.0			0.7		3	0.43336		0.45699		0.40042
1600		1.0			0.7		4	0.45170		0.48248		0.42017
1600		1.0			0.7		5	0.46482		0.50514		0.43351
1600		1.0			0.8		1	0.31284		0.32767		0.28429
1600		1.0			0.8		2	0.40280		0.41905		0.37247
1600		1.0			0.8		3	0.43284		0.45699		0.40042
1600		1.0			0.8		4	0.45066		0.48248		0.42017
1600		1.0			0.8		5	0.46467		0.50514		0.43351
1600		1.0			0.9		1	0.31172		0.32767		0.28429
1600		1.0			0.9		2	0.40176		0.41905		0.37247
1600		1.0			0.9		3	0.43128		0.45699		0.40042
1600		1.0			0.9		4	0.44991		0.48248		0.42017
1600		1.0			0.9		5	0.46452		0.50514		0.43351
1600		1.0			1.0		1	0.28429		0.32767		0.28429
1600		1.0			1.0		2	0.37247		0.41905		0.37247
1600		1.0			1.0		3	0.40042		0.45699		0.40042
1600		1.0			1.0		4	0.42017		0.48248		0.42017
1600		1.0			1.0		5	0.43351		0.50514		0.43351
1800		0.1			0.0		1	0.32767		0.32767		0.24046
1800		0.1			0.0		2	0.41905		0.41905		0.33296
1800		0.1			0.0		3	0.45699		0.45699		0.38409
1800		0.1			0.0		4	0.48248		0.48248		0.41152
1800		0.1			0.0		5	0.50514		0.50514		0.43396
1800		0.1			0.1		1	0.31895		0.32767		0.24046
1800		0.1			0.1		2	0.40929		0.41905		0.33296
1800		0.1			0.1		3	0.44089		0.45699		0.38409
1800		0.1			0.1		4	0.46251		0.48248		0.41152
1800		0.1			0.1		5	0.47920		0.50514		0.43396
1800		0.1			0.2		1	0.31947		0.32767		0.24046
1800		0.1			0.2		2	0.40944		0.41905		0.33296
1800		0.1			0.2		3	0.44104		0.45699		0.38409
1800		0.1			0.2		4	0.46228		0.48248		0.41152
1800		0.1			0.2		5	0.47935		0.50514		0.43396
1800		0.1			0.3		1	0.31969		0.32767		0.24046
1800		0.1			0.3		2	0.40929		0.41905		0.33296
1800		0.1			0.3		3	0.44089		0.45699		0.38409
1800		0.1			0.3		4	0.46228		0.48248		0.41152
1800		0.1			0.3		5	0.47928		0.50514		0.43396
1800		0.1			0.4		1	0.31843		0.32767		0.24046
1800		0.1			0.4		2	0.40936		0.41905		0.33296
1800		0.1			0.4		3	0.44067		0.45699		0.38409
1800		0.1			0.4		4	0.46221		0.48248		0.41152
1800		0.1			0.4		5	0.47823		0.50514		0.43396
1800		0.1			0.5		1	0.31753		0.32767		0.24046
1800		0.1			0.5		2	0.40884		0.41905		0.33296
1800		0.1			0.5		3	0.44082		0.45699		0.38409
1800		0.1			0.5		4	0.46199		0.48248		0.41152
1800		0.1			0.5		5	0.47786		0.50514		0.43396
1800		0.1			0.6		1	0.31701		0.32767		0.24046
1800		0.1			0.6		2	0.40809		0.41905		0.33296
1800		0.1			0.6		3	0.44052		0.45699		0.38409
1800		0.1			0.6		4	0.46169		0.48248		0.41152
1800		0.1			0.6		5	0.47742		0.50514		0.43396
1800		0.1			0.7		1	0.31649		0.32767		0.24046
1800		0.1			0.7		2	0.40638		0.41905		0.33296
1800		0.1			0.7		3	0.43992		0.45699		0.38409
1800		0.1			0.7		4	0.46131		0.48248		0.41152
1800		0.1			0.7		5	0.47712		0.50514		0.43396
1800		0.1			0.8		1	0.31090		0.32767		0.24046
1800		0.1			0.8		2	0.40332		0.41905		0.33296
1800		0.1			0.8		3	0.43731		0.45699		0.38409
1800		0.1			0.8		4	0.45968		0.48248		0.41152
1800		0.1			0.8		5	0.47615		0.50514		0.43396
1800		0.1			0.9		1	0.29651		0.32767		0.24046
1800		0.1			0.9		2	0.39274		0.41905		0.33296
1800		0.1			0.9		3	0.43247		0.45699		0.38409
1800		0.1			0.9		4	0.45677		0.48248		0.41152
1800		0.1			0.9		5	0.47458		0.50514		0.43396
1800		0.1			1.0		1	0.24046		0.32767		0.24046
1800		0.1			1.0		2	0.33296		0.41905		0.33296
1800		0.1			1.0		3	0.38409		0.45699		0.38409
1800		0.1			1.0		4	0.41152		0.48248		0.41152
1800		0.1			1.0		5	0.43396		0.50514		0.43396
1800		0.2			0.0		1	0.32767		0.32767		0.26409
1800		0.2			0.0		2	0.41905		0.41905		0.35368
1800		0.2			0.0		3	0.45699		0.45699		0.39408
1800		0.2			0.0		4	0.48248		0.48248		0.41987
1800		0.2			0.0		5	0.50514		0.50514		0.43716
1800		0.2			0.1		1	0.31790		0.32767		0.26409
1800		0.2			0.1		2	0.40780		0.41905		0.35368
1800		0.2			0.1		3	0.43985		0.45699		0.39408
1800		0.2			0.1		4	0.46020		0.48248		0.41987
1800		0.2			0.1		5	0.47585		0.50514		0.43716
1800		0.2			0.2		1	0.31857		0.32767		0.26409
1800		0.2			0.2		2	0.40787		0.41905		0.35368
1800		0.2			0.2		3	0.43992		0.45699		0.39408
1800		0.2			0.2		4	0.46012		0.48248		0.41987
1800		0.2			0.2		5	0.47592		0.50514		0.43716
1800		0.2			0.3		1	0.31872		0.32767		0.26409
1800		0.2			0.3		2	0.40780		0.41905		0.35368
1800		0.2			0.3		3	0.44030		0.45699		0.39408
1800		0.2			0.3		4	0.46005		0.48248		0.41987
1800		0.2			0.3		5	0.47592		0.50514		0.43716
1800		0.2			0.4		1	0.31768		0.32767		0.26409
1800		0.2			0.4		2	0.40787		0.41905		0.35368
1800		0.2			0.4		3	0.44022		0.45699		0.39408
1800		0.2			0.4		4	0.45997		0.48248		0.41987
1800		0.2			0.4		5	0.47555		0.50514		0.43716
1800		0.2			0.5		1	0.31671		0.32767		0.26409
1800		0.2			0.5		2	0.40705		0.41905		0.35368
1800		0.2			0.5		3	0.44000		0.45699		0.39408
1800		0.2			0.5		4	0.45953		0.48248		0.41987
1800		0.2			0.5		5	0.47443		0.50514		0.43716
1800		0.2			0.6		1	0.31626		0.32767		0.26409
1800		0.2			0.6		2	0.40660		0.41905		0.35368
1800		0.2			0.6		3	0.44030		0.45699		0.39408
1800		0.2			0.6		4	0.45945		0.48248		0.41987
1800		0.2			0.6		5	0.47361		0.50514		0.43716
1800		0.2			0.7		1	0.31552		0.32767		0.26409
1800		0.2			0.7		2	0.40556		0.41905		0.35368
1800		0.2			0.7		3	0.43895		0.45699		0.39408
1800		0.2			0.7		4	0.45863		0.48248		0.41987
1800		0.2			0.7		5	0.47332		0.50514		0.43716
1800		0.2			0.8		1	0.31075		0.32767		0.26409
1800		0.2			0.8		2	0.40310		0.41905		0.35368
1800		0.2			0.8		3	0.43791		0.45699		0.39408
1800		0.2			0.8		4	0.45736		0.48248		0.41987
1800		0.2			0.8		5	0.47227		0.50514		0.43716
1800		0.2			0.9		1	0.30441		0.32767		0.26409
1800		0.2			0.9		2	0.39624		0.41905		0.35368
1800		0.2			0.9		3	0.43388		0.45699		0.39408
1800		0.2			0.9		4	0.45587		0.48248		0.41987
1800		0.2			0.9		5	0.47108		0.50514		0.43716
1800		0.2			1.0		1	0.26409		0.32767		0.26409
1800		0.2			1.0		2	0.35368		0.41905		0.35368
1800		0.2			1.0		3	0.39408		0.45699		0.39408
1800		0.2			1.0		4	0.41987		0.48248		0.41987
1800		0.2			1.0		5	0.43716		0.50514		0.43716
1800		0.3			0.0		1	0.32767		0.32767		0.27646
1800		0.3			0.0		2	0.41905		0.41905		0.36561
1800		0.3			0.0		3	0.45699		0.45699		0.39915
1800		0.3			0.0		4	0.48248		0.48248		0.42375
1800		0.3			0.0		5	0.50514		0.50514		0.43784
1800		0.3			0.1		1	0.31790		0.32767		0.27646
1800		0.3			0.1		2	0.40690		0.41905		0.36561
1800		0.3			0.1		3	0.43836		0.45699		0.39915
1800		0.3			0.1		4	0.45766		0.48248		0.42375
1800		0.3			0.1		5	0.47384		0.50514		0.43784
1800		0.3			0.2		1	0.31850		0.32767		0.27646
1800		0.3			0.2		2	0.40698		0.41905		0.36561
1800		0.3			0.2		3	0.43836		0.45699		0.39915
1800		0.3			0.2		4	0.45759		0.48248		0.42375
1800		0.3			0.2		5	0.47391		0.50514		0.43784
1800		0.3			0.3		1	0.31895		0.32767		0.27646
1800		0.3			0.3		2	0.40690		0.41905		0.36561
1800		0.3			0.3		3	0.43888		0.45699		0.39915
1800		0.3			0.3		4	0.45744		0.48248		0.42375
1800		0.3			0.3		5	0.47361		0.50514		0.43784
1800		0.3			0.4		1	0.31790		0.32767		0.27646
1800		0.3			0.4		2	0.40705		0.41905		0.36561
1800		0.3			0.4		3	0.43910		0.45699		0.39915
1800		0.3			0.4		4	0.45722		0.48248		0.42375
1800		0.3			0.4		5	0.47212		0.50514		0.43784
1800		0.3			0.5		1	0.31656		0.32767		0.27646
1800		0.3			0.5		2	0.40720		0.41905		0.36561
1800		0.3			0.5		3	0.43903		0.45699		0.39915
1800		0.3			0.5		4	0.45722		0.48248		0.42375
1800		0.3			0.5		5	0.47212		0.50514		0.43784
1800		0.3			0.6		1	0.31612		0.32767		0.27646
1800		0.3			0.6		2	0.40698		0.41905		0.36561
1800		0.3			0.6		3	0.43866		0.45699		0.39915
1800		0.3			0.6		4	0.45692		0.48248		0.42375
1800		0.3			0.6		5	0.47168		0.50514		0.43784
1800		0.3			0.7		1	0.31582		0.32767		0.27646
1800		0.3			0.7		2	0.40631		0.41905		0.36561
1800		0.3			0.7		3	0.43739		0.45699		0.39915
1800		0.3			0.7		4	0.45684		0.48248		0.42375
1800		0.3			0.7		5	0.47086		0.50514		0.43784
1800		0.3			0.8		1	0.31380		0.32767		0.27646
1800		0.3			0.8		2	0.40511		0.41905		0.36561
1800		0.3			0.8		3	0.43612		0.45699		0.39915
1800		0.3			0.8		4	0.45550		0.48248		0.42375
1800		0.3			0.8		5	0.47026		0.50514		0.43784
1800		0.3			0.9		1	0.31045		0.32767		0.27646
1800		0.3			0.9		2	0.40161		0.41905		0.36561
1800		0.3			0.9		3	0.43396		0.45699		0.39915
1800		0.3			0.9		4	0.45371		0.48248		0.42375
1800		0.3			0.9		5	0.46922		0.50514		0.43784
1800		0.3			1.0		1	0.27646		0.32767		0.27646
1800		0.3			1.0		2	0.36561		0.41905		0.36561
1800		0.3			1.0		3	0.39915		0.45699		0.39915
1800		0.3			1.0		4	0.42375		0.48248		0.42375
1800		0.3			1.0		5	0.43784		0.50514		0.43784
1800		0.4			0.0		1	0.32767		0.32767		0.27832
1800		0.4			0.0		2	0.41905		0.41905		0.36866
1800		0.4			0.0		3	0.45699		0.45699		0.40049
1800		0.4			0.0		4	0.48248		0.48248		0.42263
1800		0.4			0.0		5	0.50514		0.50514		0.43679
1800		0.4			0.1		1	0.31567		0.32767		0.27832
1800		0.4			0.1		2	0.40586		0.41905		0.36866
1800		0.4			0.1		3	0.43754		0.45699		0.40049
1800		0.4			0.1		4	0.45617		0.48248		0.42263
1800		0.4			0.1		5	0.47212		0.50514		0.43679
1800		0.4			0.2		1	0.31626		0.32767		0.27832
1800		0.4			0.2		2	0.40593		0.41905		0.36866
1800		0.4			0.2		3	0.43746		0.45699		0.40049
1800		0.4			0.2		4	0.45610		0.48248		0.42263
1800		0.4			0.2		5	0.47227		0.50514		0.43679
1800		0.4			0.3		1	0.31671		0.32767		0.27832
1800		0.4			0.3		2	0.40593		0.41905		0.36866
1800		0.4			0.3		3	0.43806		0.45699		0.40049
1800		0.4			0.3		4	0.45602		0.48248		0.42263
1800		0.4			0.3		5	0.47212		0.50514		0.43679
1800		0.4			0.4		1	0.31567		0.32767		0.27832
1800		0.4			0.4		2	0.40608		0.41905		0.36866
1800		0.4			0.4		3	0.43828		0.45699		0.40049
1800		0.4			0.4		4	0.45565		0.48248		0.42263
1800		0.4			0.4		5	0.47205		0.50514		0.43679
1800		0.4			0.5		1	0.31425		0.32767		0.27832
1800		0.4			0.5		2	0.40623		0.41905		0.36866
1800		0.4			0.5		3	0.43828		0.45699		0.40049
1800		0.4			0.5		4	0.45558		0.48248		0.42263
1800		0.4			0.5		5	0.47160		0.50514		0.43679
1800		0.4			0.6		1	0.31388		0.32767		0.27832
1800		0.4			0.6		2	0.40645		0.41905		0.36866
1800		0.4			0.6		3	0.43791		0.45699		0.40049
1800		0.4			0.6		4	0.45543		0.48248		0.42263
1800		0.4			0.6		5	0.47100		0.50514		0.43679
1800		0.4			0.7		1	0.31388		0.32767		0.27832
1800		0.4			0.7		2	0.40571		0.41905		0.36866
1800		0.4			0.7		3	0.43642		0.45699		0.40049
1800		0.4			0.7		4	0.45543		0.48248		0.42263
1800		0.4			0.7		5	0.46929		0.50514		0.43679
1800		0.4			0.8		1	0.31179		0.32767		0.27832
1800		0.4			0.8		2	0.40444		0.41905		0.36866
1800		0.4			0.8		3	0.43597		0.45699		0.40049
1800		0.4			0.8		4	0.45476		0.48248		0.42263
1800		0.4			0.8		5	0.46877		0.50514		0.43679
1800		0.4			0.9		1	0.30933		0.32767		0.27832
1800		0.4			0.9		2	0.40124		0.41905		0.36866
1800		0.4			0.9		3	0.43426		0.45699		0.40049
1800		0.4			0.9		4	0.45289		0.48248		0.42263
1800		0.4			0.9		5	0.46787		0.50514		0.43679
1800		0.4			1.0		1	0.27832		0.32767		0.27832
1800		0.4			1.0		2	0.36866		0.41905		0.36866
1800		0.4			1.0		3	0.40049		0.45699		0.40049
1800		0.4			1.0		4	0.42263		0.48248		0.42263
1800		0.4			1.0		5	0.43679		0.50514		0.43679
1800		0.5			0.0		1	0.32767		0.32767		0.28257
1800		0.5			0.0		2	0.41905		0.41905		0.37165
1800		0.5			0.0		3	0.45699		0.45699		0.40034
1800		0.5			0.0		4	0.48248		0.48248		0.42188
1800		0.5			0.0		5	0.50514		0.50514		0.43605
1800		0.5			0.1		1	0.31537		0.32767		0.28257
1800		0.5			0.1		2	0.40534		0.41905		0.37165
1800		0.5			0.1		3	0.43679		0.45699		0.40034
1800		0.5			0.1		4	0.45483		0.48248		0.42188
1800		0.5			0.1		5	0.47086		0.50514		0.43605
1800		0.5			0.2		1	0.31597		0.32767		0.28257
1800		0.5			0.2		2	0.40541		0.41905		0.37165
1800		0.5			0.2		3	0.43672		0.45699		0.40034
1800		0.5			0.2		4	0.45476		0.48248		0.42188
1800		0.5			0.2		5	0.47100		0.50514		0.43605
1800		0.5			0.3		1	0.31641		0.32767		0.28257
1800		0.5			0.3		2	0.40541		0.41905		0.37165
1800		0.5			0.3		3	0.43724		0.45699		0.40034
1800		0.5			0.3		4	0.45468		0.48248		0.42188
1800		0.5			0.3		5	0.47078		0.50514		0.43605
1800		0.5			0.4		1	0.31619		0.32767		0.28257
1800		0.5			0.4		2	0.40549		0.41905		0.37165
1800		0.5			0.4		3	0.43754		0.45699		0.40034
1800		0.5			0.4		4	0.45446		0.48248		0.42188
1800		0.5			0.4		5	0.47063		0.50514		0.43605
1800		0.5			0.5		1	0.31559		0.32767		0.28257
1800		0.5			0.5		2	0.40578		0.41905		0.37165
1800		0.5			0.5		3	0.43784		0.45699		0.40034
1800		0.5			0.5		4	0.45431		0.48248		0.42188
1800		0.5			0.5		5	0.47041		0.50514		0.43605
1800		0.5			0.6		1	0.31544		0.32767		0.28257
1800		0.5			0.6		2	0.40593		0.41905		0.37165
1800		0.5			0.6		3	0.43724		0.45699		0.40034
1800		0.5			0.6		4	0.45423		0.48248		0.42188
1800		0.5			0.6		5	0.46981		0.50514		0.43605
1800		0.5			0.7		1	0.31544		0.32767		0.28257
1800		0.5			0.7		2	0.40519		0.41905		0.37165
1800		0.5			0.7		3	0.43575		0.45699		0.40034
1800		0.5			0.7		4	0.45431		0.48248		0.42188
1800		0.5			0.7		5	0.46840		0.50514		0.43605
1800		0.5			0.8		1	0.31366		0.32767		0.28257
1800		0.5			0.8		2	0.40414		0.41905		0.37165
1800		0.5			0.8		3	0.43523		0.45699		0.40034
1800		0.5			0.8		4	0.45349		0.48248		0.42188
1800		0.5			0.8		5	0.46780		0.50514		0.43605
1800		0.5			0.9		1	0.31187		0.32767		0.28257
1800		0.5			0.9		2	0.40265		0.41905		0.37165
1800		0.5			0.9		3	0.43359		0.45699		0.40034
1800		0.5			0.9		4	0.45200		0.48248		0.42188
1800		0.5			0.9		5	0.46728		0.50514		0.43605
1800		0.5			1.0		1	0.28257		0.32767		0.28257
1800		0.5			1.0		2	0.37165		0.41905		0.37165
1800		0.5			1.0		3	0.40034		0.45699		0.40034
1800		0.5			1.0		4	0.42188		0.48248		0.42188
1800		0.5			1.0		5	0.43605		0.50514		0.43605
1800		0.6			0.0		1	0.32767		0.32767		0.28257
1800		0.6			0.0		2	0.41905		0.41905		0.37187
1800		0.6			0.0		3	0.45699		0.45699		0.40161
1800		0.6			0.0		4	0.48248		0.48248		0.42159
1800		0.6			0.0		5	0.50514		0.50514		0.43605
1800		0.6			0.1		1	0.31261		0.32767		0.28257
1800		0.6			0.1		2	0.40526		0.41905		0.37187
1800		0.6			0.1		3	0.43590		0.45699		0.40161
1800		0.6			0.1		4	0.45401		0.48248		0.42159
1800		0.6			0.1		5	0.46966		0.50514		0.43605
1800		0.6			0.2		1	0.31462		0.32767		0.28257
1800		0.6			0.2		2	0.40526		0.41905		0.37187
1800		0.6			0.2		3	0.43582		0.45699		0.40161
1800		0.6			0.2		4	0.45394		0.48248		0.42159
1800		0.6			0.2		5	0.46966		0.50514		0.43605
1800		0.6			0.3		1	0.31485		0.32767		0.28257
1800		0.6			0.3		2	0.40526		0.41905		0.37187
1800		0.6			0.3		3	0.43634		0.45699		0.40161
1800		0.6			0.3		4	0.45379		0.48248		0.42159
1800		0.6			0.3		5	0.46884		0.50514		0.43605
1800		0.6			0.4		1	0.31492		0.32767		0.28257
1800		0.6			0.4		2	0.40534		0.41905		0.37187
1800		0.6			0.4		3	0.43649		0.45699		0.40161
1800		0.6			0.4		4	0.45364		0.48248		0.42159
1800		0.6			0.4		5	0.46795		0.50514		0.43605
1800		0.6			0.5		1	0.31418		0.32767		0.28257
1800		0.6			0.5		2	0.40549		0.41905		0.37187
1800		0.6			0.5		3	0.43657		0.45699		0.40161
1800		0.6			0.5		4	0.45326		0.48248		0.42159
1800		0.6			0.5		5	0.46817		0.50514		0.43605
1800		0.6			0.6		1	0.31418		0.32767		0.28257
1800		0.6			0.6		2	0.40534		0.41905		0.37187
1800		0.6			0.6		3	0.43590		0.45699		0.40161
1800		0.6			0.6		4	0.45326		0.48248		0.42159
1800		0.6			0.6		5	0.46810		0.50514		0.43605
1800		0.6			0.7		1	0.31425		0.32767		0.28257
1800		0.6			0.7		2	0.40452		0.41905		0.37187
1800		0.6			0.7		3	0.43478		0.45699		0.40161
1800		0.6			0.7		4	0.45334		0.48248		0.42159
1800		0.6			0.7		5	0.46713		0.50514		0.43605
1800		0.6			0.8		1	0.31276		0.32767		0.28257
1800		0.6			0.8		2	0.40355		0.41905		0.37187
1800		0.6			0.8		3	0.43403		0.45699		0.40161
1800		0.6			0.8		4	0.45237		0.48248		0.42159
1800		0.6			0.8		5	0.46676		0.50514		0.43605
1800		0.6			0.9		1	0.31112		0.32767		0.28257
1800		0.6			0.9		2	0.40228		0.41905		0.37187
1800		0.6			0.9		3	0.43262		0.45699		0.40161
1800		0.6			0.9		4	0.45118		0.48248		0.42159
1800		0.6			0.9		5	0.46653		0.50514		0.43605
1800		0.6			1.0		1	0.28257		0.32767		0.28257
1800		0.6			1.0		2	0.37187		0.41905		0.37187
1800		0.6			1.0		3	0.40161		0.45699		0.40161
1800		0.6			1.0		4	0.42159		0.48248		0.42159
1800		0.6			1.0		5	0.43605		0.50514		0.43605
1800		0.7			0.0		1	0.32767		0.32767		0.28332
1800		0.7			0.0		2	0.41905		0.41905		0.37276
1800		0.7			0.0		3	0.45699		0.45699		0.40139
1800		0.7			0.0		4	0.48248		0.48248		0.42174
1800		0.7			0.0		5	0.50514		0.50514		0.43605
1800		0.7			0.1		1	0.31269		0.32767		0.28332
1800		0.7			0.1		2	0.40482		0.41905		0.37276
1800		0.7			0.1		3	0.43575		0.45699		0.40139
1800		0.7			0.1		4	0.45386		0.48248		0.42174
1800		0.7			0.1		5	0.46922		0.50514		0.43605
1800		0.7			0.2		1	0.31470		0.32767		0.28332
1800		0.7			0.2		2	0.40482		0.41905		0.37276
1800		0.7			0.2		3	0.43567		0.45699		0.40139
1800		0.7			0.2		4	0.45379		0.48248		0.42174
1800		0.7			0.2		5	0.46922		0.50514		0.43605
1800		0.7			0.3		1	0.31492		0.32767		0.28332
1800		0.7			0.3		2	0.40482		0.41905		0.37276
1800		0.7			0.3		3	0.43620		0.45699		0.40139
1800		0.7			0.3		4	0.45371		0.48248		0.42174
1800		0.7			0.3		5	0.46847		0.50514		0.43605
1800		0.7			0.4		1	0.31500		0.32767		0.28332
1800		0.7			0.4		2	0.40489		0.41905		0.37276
1800		0.7			0.4		3	0.43634		0.45699		0.40139
1800		0.7			0.4		4	0.45356		0.48248		0.42174
1800		0.7			0.4		5	0.46765		0.50514		0.43605
1800		0.7			0.5		1	0.31425		0.32767		0.28332
1800		0.7			0.5		2	0.40519		0.41905		0.37276
1800		0.7			0.5		3	0.43642		0.45699		0.40139
1800		0.7			0.5		4	0.45319		0.48248		0.42174
1800		0.7			0.5		5	0.46780		0.50514		0.43605
1800		0.7			0.6		1	0.31425		0.32767		0.28332
1800		0.7			0.6		2	0.40504		0.41905		0.37276
1800		0.7			0.6		3	0.43575		0.45699		0.40139
1800		0.7			0.6		4	0.45319		0.48248		0.42174
1800		0.7			0.6		5	0.46765		0.50514		0.43605
1800		0.7			0.7		1	0.31433		0.32767		0.28332
1800		0.7			0.7		2	0.40429		0.41905		0.37276
1800		0.7			0.7		3	0.43448		0.45699		0.40139
1800		0.7			0.7		4	0.45319		0.48248		0.42174
1800		0.7			0.7		5	0.46661		0.50514		0.43605
1800		0.7			0.8		1	0.31291		0.32767		0.28332
1800		0.7			0.8		2	0.40340		0.41905		0.37276
1800		0.7			0.8		3	0.43381		0.45699		0.40139
1800		0.7			0.8		4	0.45230		0.48248		0.42174
1800		0.7			0.8		5	0.46638		0.50514		0.43605
1800		0.7			0.9		1	0.31112		0.32767		0.28332
1800		0.7			0.9		2	0.40221		0.41905		0.37276
1800		0.7			0.9		3	0.43239		0.45699		0.40139
1800		0.7			0.9		4	0.45118		0.48248		0.42174
1800		0.7			0.9		5	0.46616		0.50514		0.43605
1800		0.7			1.0		1	0.28332		0.32767		0.28332
1800		0.7			1.0		2	0.37276		0.41905		0.37276
1800		0.7			1.0		3	0.40139		0.45699		0.40139
1800		0.7			1.0		4	0.42174		0.48248		0.42174
1800		0.7			1.0		5	0.43605		0.50514		0.43605
1800		0.8			0.0		1	0.32767		0.32767		0.28332
1800		0.8			0.0		2	0.41905		0.41905		0.37232
1800		0.8			0.0		3	0.45699		0.45699		0.40064
1800		0.8			0.0		4	0.48248		0.48248		0.42099
1800		0.8			0.0		5	0.50514		0.50514		0.43478
1800		0.8			0.1		1	0.31239		0.32767		0.28332
1800		0.8			0.1		2	0.40429		0.41905		0.37232
1800		0.8			0.1		3	0.43500		0.45699		0.40064
1800		0.8			0.1		4	0.45274		0.48248		0.42099
1800		0.8			0.1		5	0.46802		0.50514		0.43478
1800		0.8			0.2		1	0.31440		0.32767		0.28332
1800		0.8			0.2		2	0.40429		0.41905		0.37232
1800		0.8			0.2		3	0.43493		0.45699		0.40064
1800		0.8			0.2		4	0.45267		0.48248		0.42099
1800		0.8			0.2		5	0.46802		0.50514		0.43478
1800		0.8			0.3		1	0.31455		0.32767		0.28332
1800		0.8			0.3		2	0.40422		0.41905		0.37232
1800		0.8			0.3		3	0.43552		0.45699		0.40064
1800		0.8			0.3		4	0.45259		0.48248		0.42099
1800		0.8			0.3		5	0.46728		0.50514		0.43478
1800		0.8			0.4		1	0.31470		0.32767		0.28332
1800		0.8			0.4		2	0.40429		0.41905		0.37232
1800		0.8			0.4		3	0.43560		0.45699		0.40064
1800		0.8			0.4		4	0.45252		0.48248		0.42099
1800		0.8			0.4		5	0.46653		0.50514		0.43478
1800		0.8			0.5		1	0.31388		0.32767		0.28332
1800		0.8			0.5		2	0.40459		0.41905		0.37232
1800		0.8			0.5		3	0.43567		0.45699		0.40064
1800		0.8			0.5		4	0.45222		0.48248		0.42099
1800		0.8			0.5		5	0.46668		0.50514		0.43478
1800		0.8			0.6		1	0.31395		0.32767		0.28332
1800		0.8			0.6		2	0.40444		0.41905		0.37232
1800		0.8			0.6		3	0.43500		0.45699		0.40064
1800		0.8			0.6		4	0.45222		0.48248		0.42099
1800		0.8			0.6		5	0.46653		0.50514		0.43478
1800		0.8			0.7		1	0.31403		0.32767		0.28332
1800		0.8			0.7		2	0.40370		0.41905		0.37232
1800		0.8			0.7		3	0.43374		0.45699		0.40064
1800		0.8			0.7		4	0.45222		0.48248		0.42099
1800		0.8			0.7		5	0.46549		0.50514		0.43478
1800		0.8			0.8		1	0.31269		0.32767		0.28332
1800		0.8			0.8		2	0.40280		0.41905		0.37232
1800		0.8			0.8		3	0.43306		0.45699		0.40064
1800		0.8			0.8		4	0.45133		0.48248		0.42099
1800		0.8			0.8		5	0.46534		0.50514		0.43478
1800		0.8			0.9		1	0.31112		0.32767		0.28332
1800		0.8			0.9		2	0.40161		0.41905		0.37232
1800		0.8			0.9		3	0.43150		0.45699		0.40064
1800		0.8			0.9		4	0.45013		0.48248		0.42099
1800		0.8			0.9		5	0.46504		0.50514		0.43478
1800		0.8			1.0		1	0.28332		0.32767		0.28332
1800		0.8			1.0		2	0.37232		0.41905		0.37232
1800		0.8			1.0		3	0.40064		0.45699		0.40064
1800		0.8			1.0		4	0.42099		0.48248		0.42099
1800		0.8			1.0		5	0.43478		0.50514		0.43478
1800		0.9			0.0		1	0.32767		0.32767		0.28429
1800		0.9			0.0		2	0.41905		0.41905		0.37269
1800		0.9			0.0		3	0.45699		0.45699		0.40079
1800		0.9			0.0		4	0.48248		0.48248		0.42069
1800		0.9			0.0		5	0.50514		0.50514		0.43411
1800		0.9			0.1		1	0.31239		0.32767		0.28429
1800		0.9			0.1		2	0.40429		0.41905		0.37269
1800		0.9			0.1		3	0.43493		0.45699		0.40079
1800		0.9			0.1		4	0.45252		0.48248		0.42069
1800		0.9			0.1		5	0.46750		0.50514		0.43411
1800		0.9			0.2		1	0.31440		0.32767		0.28429
1800		0.9			0.2		2	0.40429		0.41905		0.37269
1800		0.9			0.2		3	0.43485		0.45699		0.40079
1800		0.9			0.2		4	0.45244		0.48248		0.42069
1800		0.9			0.2		5	0.46750		0.50514		0.43411
1800		0.9			0.3		1	0.31455		0.32767		0.28429
1800		0.9			0.3		2	0.40422		0.41905		0.37269
1800		0.9			0.3		3	0.43545		0.45699		0.40079
1800		0.9			0.3		4	0.45237		0.48248		0.42069
1800		0.9			0.3		5	0.46676		0.50514		0.43411
1800		0.9			0.4		1	0.31477		0.32767		0.28429
1800		0.9			0.4		2	0.40429		0.41905		0.37269
1800		0.9			0.4		3	0.43552		0.45699		0.40079
1800		0.9			0.4		4	0.45230		0.48248		0.42069
1800		0.9			0.4		5	0.46601		0.50514		0.43411
1800		0.9			0.5		1	0.31433		0.32767		0.28429
1800		0.9			0.5		2	0.40452		0.41905		0.37269
1800		0.9			0.5		3	0.43552		0.45699		0.40079
1800		0.9			0.5		4	0.45192		0.48248		0.42069
1800		0.9			0.5		5	0.46616		0.50514		0.43411
1800		0.9			0.6		1	0.31433		0.32767		0.28429
1800		0.9			0.6		2	0.40437		0.41905		0.37269
1800		0.9			0.6		3	0.43485		0.45699		0.40079
1800		0.9			0.6		4	0.45192		0.48248		0.42069
1800		0.9			0.6		5	0.46601		0.50514		0.43411
1800		0.9			0.7		1	0.31410		0.32767		0.28429
1800		0.9			0.7		2	0.40362		0.41905		0.37269
1800		0.9			0.7		3	0.43359		0.45699		0.40079
1800		0.9			0.7		4	0.45192		0.48248		0.42069
1800		0.9			0.7		5	0.46504		0.50514		0.43411
1800		0.9			0.8		1	0.31291		0.32767		0.28429
1800		0.9			0.8		2	0.40273		0.41905		0.37269
1800		0.9			0.8		3	0.43299		0.45699		0.40079
1800		0.9			0.8		4	0.45103		0.48248		0.42069
1800		0.9			0.8		5	0.46482		0.50514		0.43411
1800		0.9			0.9		1	0.31164		0.32767		0.28429
1800		0.9			0.9		2	0.40161		0.41905		0.37269
1800		0.9			0.9		3	0.43150		0.45699		0.40079
1800		0.9			0.9		4	0.44999		0.48248		0.42069
1800		0.9			0.9		5	0.46459		0.50514		0.43411
1800		0.9			1.0		1	0.28429		0.32767		0.28429
1800		0.9			1.0		2	0.37269		0.41905		0.37269
1800		0.9			1.0		3	0.40079		0.45699		0.40079
1800		0.9			1.0		4	0.42069		0.48248		0.42069
1800		0.9			1.0		5	0.43411		0.50514		0.43411
1800		1.0			0.0		1	0.32767		0.32767		0.28444
1800		1.0			0.0		2	0.41905		0.41905		0.37254
1800		1.0			0.0		3	0.45699		0.45699		0.40042
1800		1.0			0.0		4	0.48248		0.48248		0.42017
1800		1.0			0.0		5	0.50514		0.50514		0.43388
1800		1.0			0.1		1	0.31231		0.32767		0.28444
1800		1.0			0.1		2	0.40414		0.41905		0.37254
1800		1.0			0.1		3	0.43456		0.45699		0.40042
1800		1.0			0.1		4	0.45207		0.48248		0.42017
1800		1.0			0.1		5	0.46713		0.50514		0.43388
1800		1.0			0.2		1	0.31433		0.32767		0.28444
1800		1.0			0.2		2	0.40414		0.41905		0.37254
1800		1.0			0.2		3	0.43448		0.45699		0.40042
1800		1.0			0.2		4	0.45200		0.48248		0.42017
1800		1.0			0.2		5	0.46713		0.50514		0.43388
1800		1.0			0.3		1	0.31448		0.32767		0.28444
1800		1.0			0.3		2	0.40407		0.41905		0.37254
1800		1.0			0.3		3	0.43508		0.45699		0.40042
1800		1.0			0.3		4	0.45192		0.48248		0.42017
1800		1.0			0.3		5	0.46638		0.50514		0.43388
1800		1.0			0.4		1	0.31470		0.32767		0.28444
1800		1.0			0.4		2	0.40414		0.41905		0.37254
1800		1.0			0.4		3	0.43515		0.45699		0.40042
1800		1.0			0.4		4	0.45185		0.48248		0.42017
1800		1.0			0.4		5	0.46564		0.50514		0.43388
1800		1.0			0.5		1	0.31425		0.32767		0.28444
1800		1.0			0.5		2	0.40437		0.41905		0.37254
1800		1.0			0.5		3	0.43515		0.45699		0.40042
1800		1.0			0.5		4	0.45148		0.48248		0.42017
1800		1.0			0.5		5	0.46579		0.50514		0.43388
1800		1.0			0.6		1	0.31425		0.32767		0.28444
1800		1.0			0.6		2	0.40422		0.41905		0.37254
1800		1.0			0.6		3	0.43448		0.45699		0.40042
1800		1.0			0.6		4	0.45148		0.48248		0.42017
1800		1.0			0.6		5	0.46564		0.50514		0.43388
1800		1.0			0.7		1	0.31403		0.32767		0.28444
1800		1.0			0.7		2	0.40347		0.41905		0.37254
1800		1.0			0.7		3	0.43321		0.45699		0.40042
1800		1.0			0.7		4	0.45148		0.48248		0.42017
1800		1.0			0.7		5	0.46467		0.50514		0.43388
1800		1.0			0.8		1	0.31284		0.32767		0.28444
1800		1.0			0.8		2	0.40258		0.41905		0.37254
1800		1.0			0.8		3	0.43262		0.45699		0.40042
1800		1.0			0.8		4	0.45058		0.48248		0.42017
1800		1.0			0.8		5	0.46445		0.50514		0.43388
1800		1.0			0.9		1	0.31164		0.32767		0.28444
1800		1.0			0.9		2	0.40146		0.41905		0.37254
1800		1.0			0.9		3	0.43113		0.45699		0.40042
1800		1.0			0.9		4	0.44954		0.48248		0.42017
1800		1.0			0.9		5	0.46422		0.50514		0.43388
1800		1.0			1.0		1	0.28444		0.32767		0.28444
1800		1.0			1.0		2	0.37254		0.41905		0.37254
1800		1.0			1.0		3	0.40042		0.45699		0.40042
1800		1.0			1.0		4	0.42017		0.48248		0.42017
1800		1.0			1.0		5	0.43388		0.50514		0.43388
2000		0.1			0.0		1	0.32767		0.32767		0.24053
2000		0.1			0.0		2	0.41905		0.41905		0.33296
2000		0.1			0.0		3	0.45699		0.45699		0.38432
2000		0.1			0.0		4	0.48248		0.48248		0.41175
2000		0.1			0.0		5	0.50514		0.50514		0.43426
2000		0.1			0.1		1	0.31895		0.32767		0.24053
2000		0.1			0.1		2	0.40921		0.41905		0.33296
2000		0.1			0.1		3	0.44097		0.45699		0.38432
2000		0.1			0.1		4	0.46258		0.48248		0.41175
2000		0.1			0.1		5	0.47920		0.50514		0.43426
2000		0.1			0.2		1	0.31947		0.32767		0.24053
2000		0.1			0.2		2	0.40936		0.41905		0.33296
2000		0.1			0.2		3	0.44112		0.45699		0.38432
2000		0.1			0.2		4	0.46236		0.48248		0.41175
2000		0.1			0.2		5	0.47935		0.50514		0.43426
2000		0.1			0.3		1	0.31969		0.32767		0.24053
2000		0.1			0.3		2	0.40921		0.41905		0.33296
2000		0.1			0.3		3	0.44089		0.45699		0.38432
2000		0.1			0.3		4	0.46236		0.48248		0.41175
2000		0.1			0.3		5	0.47928		0.50514		0.43426
2000		0.1			0.4		1	0.31843		0.32767		0.24053
2000		0.1			0.4		2	0.40929		0.41905		0.33296
2000		0.1			0.4		3	0.44074		0.45699		0.38432
2000		0.1			0.4		4	0.46221		0.48248		0.41175
2000		0.1			0.4		5	0.47838		0.50514		0.43426
2000		0.1			0.5		1	0.31753		0.32767		0.24053
2000		0.1			0.5		2	0.40877		0.41905		0.33296
2000		0.1			0.5		3	0.44089		0.45699		0.38432
2000		0.1			0.5		4	0.46206		0.48248		0.41175
2000		0.1			0.5		5	0.47786		0.50514		0.43426
2000		0.1			0.6		1	0.31708		0.32767		0.24053
2000		0.1			0.6		2	0.40802		0.41905		0.33296
2000		0.1			0.6		3	0.44052		0.45699		0.38432
2000		0.1			0.6		4	0.46176		0.48248		0.41175
2000		0.1			0.6		5	0.47749		0.50514		0.43426
2000		0.1			0.7		1	0.31656		0.32767		0.24053
2000		0.1			0.7		2	0.40631		0.41905		0.33296
2000		0.1			0.7		3	0.44000		0.45699		0.38432
2000		0.1			0.7		4	0.46139		0.48248		0.41175
2000		0.1			0.7		5	0.47712		0.50514		0.43426
2000		0.1			0.8		1	0.31112		0.32767		0.24053
2000		0.1			0.8		2	0.40325		0.41905		0.33296
2000		0.1			0.8		3	0.43746		0.45699		0.38432
2000		0.1			0.8		4	0.45968		0.48248		0.41175
2000		0.1			0.8		5	0.47622		0.50514		0.43426
2000		0.1			0.9		1	0.29688		0.32767		0.24053
2000		0.1			0.9		2	0.39281		0.41905		0.33296
2000		0.1			0.9		3	0.43254		0.45699		0.38432
2000		0.1			0.9		4	0.45677		0.48248		0.41175
2000		0.1			0.9		5	0.47466		0.50514		0.43426
2000		0.1			1.0		1	0.24053		0.32767		0.24053
2000		0.1			1.0		2	0.33296		0.41905		0.33296
2000		0.1			1.0		3	0.38432		0.45699		0.38432
2000		0.1			1.0		4	0.41175		0.48248		0.41175
2000		0.1			1.0		5	0.43426		0.50514		0.43426
2000		0.2			0.0		1	0.32767		0.32767		0.26431
2000		0.2			0.0		2	0.41905		0.41905		0.35376
2000		0.2			0.0		3	0.45699		0.45699		0.39431
2000		0.2			0.0		4	0.48248		0.48248		0.42017
2000		0.2			0.0		5	0.50514		0.50514		0.43754
2000		0.2			0.1		1	0.31783		0.32767		0.26431
2000		0.2			0.1		2	0.40772		0.41905		0.35376
2000		0.2			0.1		3	0.43985		0.45699		0.39431
2000		0.2			0.1		4	0.46027		0.48248		0.42017
2000		0.2			0.1		5	0.47585		0.50514		0.43754
2000		0.2			0.2		1	0.31865		0.32767		0.26431
2000		0.2			0.2		2	0.40780		0.41905		0.35376
2000		0.2			0.2		3	0.43992		0.45699		0.39431
2000		0.2			0.2		4	0.46020		0.48248		0.42017
2000		0.2			0.2		5	0.47592		0.50514		0.43754
2000		0.2			0.3		1	0.31872		0.32767		0.26431
2000		0.2			0.3		2	0.40772		0.41905		0.35376
2000		0.2			0.3		3	0.44030		0.45699		0.39431
2000		0.2			0.3		4	0.46012		0.48248		0.42017
2000		0.2			0.3		5	0.47592		0.50514		0.43754
2000		0.2			0.4		1	0.31768		0.32767		0.26431
2000		0.2			0.4		2	0.40780		0.41905		0.35376
2000		0.2			0.4		3	0.44022		0.45699		0.39431
2000		0.2			0.4		4	0.46005		0.48248		0.42017
2000		0.2			0.4		5	0.47548		0.50514		0.43754
2000		0.2			0.5		1	0.31671		0.32767		0.26431
2000		0.2			0.5		2	0.40698		0.41905		0.35376
2000		0.2			0.5		3	0.44000		0.45699		0.39431
2000		0.2			0.5		4	0.45960		0.48248		0.42017
2000		0.2			0.5		5	0.47443		0.50514		0.43754
2000		0.2			0.6		1	0.31626		0.32767		0.26431
2000		0.2			0.6		2	0.40653		0.41905		0.35376
2000		0.2			0.6		3	0.44030		0.45699		0.39431
2000		0.2			0.6		4	0.45953		0.48248		0.42017
2000		0.2			0.6		5	0.47361		0.50514		0.43754
2000		0.2			0.7		1	0.31552		0.32767		0.26431
2000		0.2			0.7		2	0.40549		0.41905		0.35376
2000		0.2			0.7		3	0.43895		0.45699		0.39431
2000		0.2			0.7		4	0.45871		0.48248		0.42017
2000		0.2			0.7		5	0.47332		0.50514		0.43754
2000		0.2			0.8		1	0.31090		0.32767		0.26431
2000		0.2			0.8		2	0.40303		0.41905		0.35376
2000		0.2			0.8		3	0.43791		0.45699		0.39431
2000		0.2			0.8		4	0.45744		0.48248		0.42017
2000		0.2			0.8		5	0.47220		0.50514		0.43754
2000		0.2			0.9		1	0.30449		0.32767		0.26431
2000		0.2			0.9		2	0.39609		0.41905		0.35376
2000		0.2			0.9		3	0.43388		0.45699		0.39431
2000		0.2			0.9		4	0.45587		0.48248		0.42017
2000		0.2			0.9		5	0.47108		0.50514		0.43754
2000		0.2			1.0		1	0.26431		0.32767		0.26431
2000		0.2			1.0		2	0.35376		0.41905		0.35376
2000		0.2			1.0		3	0.39431		0.45699		0.39431
2000		0.2			1.0		4	0.42017		0.48248		0.42017
2000		0.2			1.0		5	0.43754		0.50514		0.43754
2000		0.3			0.0		1	0.32767		0.32767		0.27668
2000		0.3			0.0		2	0.41905		0.41905		0.36576
2000		0.3			0.0		3	0.45699		0.45699		0.39930
2000		0.3			0.0		4	0.48248		0.48248		0.42405
2000		0.3			0.0		5	0.50514		0.50514		0.43798
2000		0.3			0.1		1	0.31790		0.32767		0.27668
2000		0.3			0.1		2	0.40683		0.41905		0.36576
2000		0.3			0.1		3	0.43828		0.45699		0.39930
2000		0.3			0.1		4	0.45766		0.48248		0.42405
2000		0.3			0.1		5	0.47376		0.50514		0.43798
2000		0.3			0.2		1	0.31850		0.32767		0.27668
2000		0.3			0.2		2	0.40690		0.41905		0.36576
2000		0.3			0.2		3	0.43828		0.45699		0.39930
2000		0.3			0.2		4	0.45759		0.48248		0.42405
2000		0.3			0.2		5	0.47384		0.50514		0.43798
2000		0.3			0.3		1	0.31895		0.32767		0.27668
2000		0.3			0.3		2	0.40683		0.41905		0.36576
2000		0.3			0.3		3	0.43880		0.45699		0.39930
2000		0.3			0.3		4	0.45744		0.48248		0.42405
2000		0.3			0.3		5	0.47369		0.50514		0.43798
2000		0.3			0.4		1	0.31798		0.32767		0.27668
2000		0.3			0.4		2	0.40698		0.41905		0.36576
2000		0.3			0.4		3	0.43903		0.45699		0.39930
2000		0.3			0.4		4	0.45722		0.48248		0.42405
2000		0.3			0.4		5	0.47205		0.50514		0.43798
2000		0.3			0.5		1	0.31656		0.32767		0.27668
2000		0.3			0.5		2	0.40713		0.41905		0.36576
2000		0.3			0.5		3	0.43895		0.45699		0.39930
2000		0.3			0.5		4	0.45722		0.48248		0.42405
2000		0.3			0.5		5	0.47205		0.50514		0.43798
2000		0.3			0.6		1	0.31619		0.32767		0.27668
2000		0.3			0.6		2	0.40690		0.41905		0.36576
2000		0.3			0.6		3	0.43858		0.45699		0.39930
2000		0.3			0.6		4	0.45692		0.48248		0.42405
2000		0.3			0.6		5	0.47160		0.50514		0.43798
2000		0.3			0.7		1	0.31582		0.32767		0.27668
2000		0.3			0.7		2	0.40623		0.41905		0.36576
2000		0.3			0.7		3	0.43731		0.45699		0.39930
2000		0.3			0.7		4	0.45684		0.48248		0.42405
2000		0.3			0.7		5	0.47078		0.50514		0.43798
2000		0.3			0.8		1	0.31380		0.32767		0.27668
2000		0.3			0.8		2	0.40504		0.41905		0.36576
2000		0.3			0.8		3	0.43605		0.45699		0.39930
2000		0.3			0.8		4	0.45550		0.48248		0.42405
2000		0.3			0.8		5	0.47018		0.50514		0.43798
2000		0.3			0.9		1	0.31045		0.32767		0.27668
2000		0.3			0.9		2	0.40154		0.41905		0.36576
2000		0.3			0.9		3	0.43388		0.45699		0.39930
2000		0.3			0.9		4	0.45356		0.48248		0.42405
2000		0.3			0.9		5	0.46914		0.50514		0.43798
2000		0.3			1.0		1	0.27668		0.32767		0.27668
2000		0.3			1.0		2	0.36576		0.41905		0.36576
2000		0.3			1.0		3	0.39930		0.45699		0.39930
2000		0.3			1.0		4	0.42405		0.48248		0.42405
2000		0.3			1.0		5	0.43798		0.50514		0.43798
2000		0.4			0.0		1	0.32767		0.32767		0.27870
2000		0.4			0.0		2	0.41905		0.41905		0.36904
2000		0.4			0.0		3	0.45699		0.45699		0.40064
2000		0.4			0.0		4	0.48248		0.48248		0.42278
2000		0.4			0.0		5	0.50514		0.50514		0.43702
2000		0.4			0.1		1	0.31567		0.32767		0.27870
2000		0.4			0.1		2	0.40578		0.41905		0.36904
2000		0.4			0.1		3	0.43746		0.45699		0.40064
2000		0.4			0.1		4	0.45617		0.48248		0.42278
2000		0.4			0.1		5	0.47205		0.50514		0.43702
2000		0.4			0.2		1	0.31626		0.32767		0.27870
2000		0.4			0.2		2	0.40586		0.41905		0.36904
2000		0.4			0.2		3	0.43739		0.45699		0.40064
2000		0.4			0.2		4	0.45610		0.48248		0.42278
2000		0.4			0.2		5	0.47220		0.50514		0.43702
2000		0.4			0.3		1	0.31671		0.32767		0.27870
2000		0.4			0.3		2	0.40586		0.41905		0.36904
2000		0.4			0.3		3	0.43798		0.45699		0.40064
2000		0.4			0.3		4	0.45602		0.48248		0.42278
2000		0.4			0.3		5	0.47205		0.50514		0.43702
2000		0.4			0.4		1	0.31574		0.32767		0.27870
2000		0.4			0.4		2	0.40601		0.41905		0.36904
2000		0.4			0.4		3	0.43821		0.45699		0.40064
2000		0.4			0.4		4	0.45565		0.48248		0.42278
2000		0.4			0.4		5	0.47197		0.50514		0.43702
2000		0.4			0.5		1	0.31425		0.32767		0.27870
2000		0.4			0.5		2	0.40616		0.41905		0.36904
2000		0.4			0.5		3	0.43821		0.45699		0.40064
2000		0.4			0.5		4	0.45558		0.48248		0.42278
2000		0.4			0.5		5	0.47153		0.50514		0.43702
2000		0.4			0.6		1	0.31395		0.32767		0.27870
2000		0.4			0.6		2	0.40638		0.41905		0.36904
2000		0.4			0.6		3	0.43784		0.45699		0.40064
2000		0.4			0.6		4	0.45543		0.48248		0.42278
2000		0.4			0.6		5	0.47100		0.50514		0.43702
2000		0.4			0.7		1	0.31388		0.32767		0.27870
2000		0.4			0.7		2	0.40564		0.41905		0.36904
2000		0.4			0.7		3	0.43634		0.45699		0.40064
2000		0.4			0.7		4	0.45543		0.48248		0.42278
2000		0.4			0.7		5	0.46922		0.50514		0.43702
2000		0.4			0.8		1	0.31179		0.32767		0.27870
2000		0.4			0.8		2	0.40437		0.41905		0.36904
2000		0.4			0.8		3	0.43590		0.45699		0.40064
2000		0.4			0.8		4	0.45476		0.48248		0.42278
2000		0.4			0.8		5	0.46869		0.50514		0.43702
2000		0.4			0.9		1	0.30933		0.32767		0.27870
2000		0.4			0.9		2	0.40116		0.41905		0.36904
2000		0.4			0.9		3	0.43418		0.45699		0.40064
2000		0.4			0.9		4	0.45274		0.48248		0.42278
2000		0.4			0.9		5	0.46780		0.50514		0.43702
2000		0.4			1.0		1	0.27870		0.32767		0.27870
2000		0.4			1.0		2	0.36904		0.41905		0.36904
2000		0.4			1.0		3	0.40064		0.45699		0.40064
2000		0.4			1.0		4	0.42278		0.48248		0.42278
2000		0.4			1.0		5	0.43702		0.50514		0.43702
2000		0.5			0.0		1	0.32767		0.32767		0.28280
2000		0.5			0.0		2	0.41905		0.41905		0.37202
2000		0.5			0.0		3	0.45699		0.45699		0.40049
2000		0.5			0.0		4	0.48248		0.48248		0.42203
2000		0.5			0.0		5	0.50514		0.50514		0.43642
2000		0.5			0.1		1	0.31537		0.32767		0.28280
2000		0.5			0.1		2	0.40526		0.41905		0.37202
2000		0.5			0.1		3	0.43664		0.45699		0.40049
2000		0.5			0.1		4	0.45476		0.48248		0.42203
2000		0.5			0.1		5	0.47071		0.50514		0.43642
2000		0.5			0.2		1	0.31597		0.32767		0.28280
2000		0.5			0.2		2	0.40534		0.41905		0.37202
2000		0.5			0.2		3	0.43657		0.45699		0.40049
2000		0.5			0.2		4	0.45468		0.48248		0.42203
2000		0.5			0.2		5	0.47086		0.50514		0.43642
2000		0.5			0.3		1	0.31641		0.32767		0.28280
2000		0.5			0.3		2	0.40534		0.41905		0.37202
2000		0.5			0.3		3	0.43709		0.45699		0.40049
2000		0.5			0.3		4	0.45461		0.48248		0.42203
2000		0.5			0.3		5	0.47063		0.50514		0.43642
2000		0.5			0.4		1	0.31626		0.32767		0.28280
2000		0.5			0.4		2	0.40541		0.41905		0.37202
2000		0.5			0.4		3	0.43739		0.45699		0.40049
2000		0.5			0.4		4	0.45438		0.48248		0.42203
2000		0.5			0.4		5	0.47048		0.50514		0.43642
2000		0.5			0.5		1	0.31559		0.32767		0.28280
2000		0.5			0.5		2	0.40571		0.41905		0.37202
2000		0.5			0.5		3	0.43769		0.45699		0.40049
2000		0.5			0.5		4	0.45423		0.48248		0.42203
2000		0.5			0.5		5	0.47026		0.50514		0.43642
2000		0.5			0.6		1	0.31544		0.32767		0.28280
2000		0.5			0.6		2	0.40586		0.41905		0.37202
2000		0.5			0.6		3	0.43709		0.45699		0.40049
2000		0.5			0.6		4	0.45416		0.48248		0.42203
2000		0.5			0.6		5	0.46974		0.50514		0.43642
2000		0.5			0.7		1	0.31544		0.32767		0.28280
2000		0.5			0.7		2	0.40511		0.41905		0.37202
2000		0.5			0.7		3	0.43560		0.45699		0.40049
2000		0.5			0.7		4	0.45423		0.48248		0.42203
2000		0.5			0.7		5	0.46825		0.50514		0.43642
2000		0.5			0.8		1	0.31366		0.32767		0.28280
2000		0.5			0.8		2	0.40407		0.41905		0.37202
2000		0.5			0.8		3	0.43508		0.45699		0.40049
2000		0.5			0.8		4	0.45341		0.48248		0.42203
2000		0.5			0.8		5	0.46765		0.50514		0.43642
2000		0.5			0.9		1	0.31187		0.32767		0.28280
2000		0.5			0.9		2	0.40258		0.41905		0.37202
2000		0.5			0.9		3	0.43344		0.45699		0.40049
2000		0.5			0.9		4	0.45177		0.48248		0.42203
2000		0.5			0.9		5	0.46713		0.50514		0.43642
2000		0.5			1.0		1	0.28280		0.32767		0.28280
2000		0.5			1.0		2	0.37202		0.41905		0.37202
2000		0.5			1.0		3	0.40049		0.45699		0.40049
2000		0.5			1.0		4	0.42203		0.48248		0.42203
2000		0.5			1.0		5	0.43642		0.50514		0.43642
2000		0.6			0.0		1	0.32767		0.32767		0.28287
2000		0.6			0.0		2	0.41905		0.41905		0.37224
2000		0.6			0.0		3	0.45699		0.45699		0.40176
2000		0.6			0.0		4	0.48248		0.48248		0.42174
2000		0.6			0.0		5	0.50514		0.50514		0.43642
2000		0.6			0.1		1	0.31254		0.32767		0.28287
2000		0.6			0.1		2	0.40519		0.41905		0.37224
2000		0.6			0.1		3	0.43575		0.45699		0.40176
2000		0.6			0.1		4	0.45394		0.48248		0.42174
2000		0.6			0.1		5	0.46951		0.50514		0.43642
2000		0.6			0.2		1	0.31462		0.32767		0.28287
2000		0.6			0.2		2	0.40519		0.41905		0.37224
2000		0.6			0.2		3	0.43567		0.45699		0.40176
2000		0.6			0.2		4	0.45386		0.48248		0.42174
2000		0.6			0.2		5	0.46951		0.50514		0.43642
2000		0.6			0.3		1	0.31477		0.32767		0.28287
2000		0.6			0.3		2	0.40519		0.41905		0.37224
2000		0.6			0.3		3	0.43620		0.45699		0.40176
2000		0.6			0.3		4	0.45371		0.48248		0.42174
2000		0.6			0.3		5	0.46862		0.50514		0.43642
2000		0.6			0.4		1	0.31492		0.32767		0.28287
2000		0.6			0.4		2	0.40526		0.41905		0.37224
2000		0.6			0.4		3	0.43634		0.45699		0.40176
2000		0.6			0.4		4	0.45356		0.48248		0.42174
2000		0.6			0.4		5	0.46780		0.50514		0.43642
2000		0.6			0.5		1	0.31418		0.32767		0.28287
2000		0.6			0.5		2	0.40541		0.41905		0.37224
2000		0.6			0.5		3	0.43642		0.45699		0.40176
2000		0.6			0.5		4	0.45319		0.48248		0.42174
2000		0.6			0.5		5	0.46802		0.50514		0.43642
2000		0.6			0.6		1	0.31418		0.32767		0.28287
2000		0.6			0.6		2	0.40526		0.41905		0.37224
2000		0.6			0.6		3	0.43575		0.45699		0.40176
2000		0.6			0.6		4	0.45319		0.48248		0.42174
2000		0.6			0.6		5	0.46802		0.50514		0.43642
2000		0.6			0.7		1	0.31425		0.32767		0.28287
2000		0.6			0.7		2	0.40444		0.41905		0.37224
2000		0.6			0.7		3	0.43463		0.45699		0.40176
2000		0.6			0.7		4	0.45326		0.48248		0.42174
2000		0.6			0.7		5	0.46698		0.50514		0.43642
2000		0.6			0.8		1	0.31276		0.32767		0.28287
2000		0.6			0.8		2	0.40347		0.41905		0.37224
2000		0.6			0.8		3	0.43388		0.45699		0.40176
2000		0.6			0.8		4	0.45230		0.48248		0.42174
2000		0.6			0.8		5	0.46661		0.50514		0.43642
2000		0.6			0.9		1	0.31112		0.32767		0.28287
2000		0.6			0.9		2	0.40221		0.41905		0.37224
2000		0.6			0.9		3	0.43247		0.45699		0.40176
2000		0.6			0.9		4	0.45095		0.48248		0.42174
2000		0.6			0.9		5	0.46638		0.50514		0.43642
2000		0.6			1.0		1	0.28287		0.32767		0.28287
2000		0.6			1.0		2	0.37224		0.41905		0.37224
2000		0.6			1.0		3	0.40176		0.45699		0.40176
2000		0.6			1.0		4	0.42174		0.48248		0.42174
2000		0.6			1.0		5	0.43642		0.50514		0.43642
2000		0.7			0.0		1	0.32767		0.32767		0.28369
2000		0.7			0.0		2	0.41905		0.41905		0.37314
2000		0.7			0.0		3	0.45699		0.45699		0.40154
2000		0.7			0.0		4	0.48248		0.48248		0.42188
2000		0.7			0.0		5	0.50514		0.50514		0.43642
2000		0.7			0.1		1	0.31261		0.32767		0.28369
2000		0.7			0.1		2	0.40474		0.41905		0.37314
2000		0.7			0.1		3	0.43560		0.45699		0.40154
2000		0.7			0.1		4	0.45379		0.48248		0.42188
2000		0.7			0.1		5	0.46907		0.50514		0.43642
2000		0.7			0.2		1	0.31470		0.32767		0.28369
2000		0.7			0.2		2	0.40474		0.41905		0.37314
2000		0.7			0.2		3	0.43552		0.45699		0.40154
2000		0.7			0.2		4	0.45371		0.48248		0.42188
2000		0.7			0.2		5	0.46907		0.50514		0.43642
2000		0.7			0.3		1	0.31485		0.32767		0.28369
2000		0.7			0.3		2	0.40474		0.41905		0.37314
2000		0.7			0.3		3	0.43605		0.45699		0.40154
2000		0.7			0.3		4	0.45364		0.48248		0.42188
2000		0.7			0.3		5	0.46825		0.50514		0.43642
2000		0.7			0.4		1	0.31500		0.32767		0.28369
2000		0.7			0.4		2	0.40482		0.41905		0.37314
2000		0.7			0.4		3	0.43620		0.45699		0.40154
2000		0.7			0.4		4	0.45349		0.48248		0.42188
2000		0.7			0.4		5	0.46750		0.50514		0.43642
2000		0.7			0.5		1	0.31425		0.32767		0.28369
2000		0.7			0.5		2	0.40511		0.41905		0.37314
2000		0.7			0.5		3	0.43627		0.45699		0.40154
2000		0.7			0.5		4	0.45312		0.48248		0.42188
2000		0.7			0.5		5	0.46765		0.50514		0.43642
2000		0.7			0.6		1	0.31425		0.32767		0.28369
2000		0.7			0.6		2	0.40496		0.41905		0.37314
2000		0.7			0.6		3	0.43560		0.45699		0.40154
2000		0.7			0.6		4	0.45312		0.48248		0.42188
2000		0.7			0.6		5	0.46758		0.50514		0.43642
2000		0.7			0.7		1	0.31433		0.32767		0.28369
2000		0.7			0.7		2	0.40422		0.41905		0.37314
2000		0.7			0.7		3	0.43433		0.45699		0.40154
2000		0.7			0.7		4	0.45312		0.48248		0.42188
2000		0.7			0.7		5	0.46646		0.50514		0.43642
2000		0.7			0.8		1	0.31291		0.32767		0.28369
2000		0.7			0.8		2	0.40332		0.41905		0.37314
2000		0.7			0.8		3	0.43366		0.45699		0.40154
2000		0.7			0.8		4	0.45222		0.48248		0.42188
2000		0.7			0.8		5	0.46623		0.50514		0.43642
2000		0.7			0.9		1	0.31112		0.32767		0.28369
2000		0.7			0.9		2	0.40213		0.41905		0.37314
2000		0.7			0.9		3	0.43225		0.45699		0.40154
2000		0.7			0.9		4	0.45095		0.48248		0.42188
2000		0.7			0.9		5	0.46601		0.50514		0.43642
2000		0.7			1.0		1	0.28369		0.32767		0.28369
2000		0.7			1.0		2	0.37314		0.41905		0.37314
2000		0.7			1.0		3	0.40154		0.45699		0.40154
2000		0.7			1.0		4	0.42188		0.48248		0.42188
2000		0.7			1.0		5	0.43642		0.50514		0.43642
2000		0.8			0.0		1	0.32767		0.32767		0.28384
2000		0.8			0.0		2	0.41905		0.41905		0.37276
2000		0.8			0.0		3	0.45699		0.45699		0.40086
2000		0.8			0.0		4	0.48248		0.48248		0.42121
2000		0.8			0.0		5	0.50514		0.50514		0.43523
2000		0.8			0.1		1	0.31231		0.32767		0.28384
2000		0.8			0.1		2	0.40422		0.41905		0.37276
2000		0.8			0.1		3	0.43485		0.45699		0.40086
2000		0.8			0.1		4	0.45267		0.48248		0.42121
2000		0.8			0.1		5	0.46787		0.50514		0.43523
2000		0.8			0.2		1	0.31440		0.32767		0.28384
2000		0.8			0.2		2	0.40422		0.41905		0.37276
2000		0.8			0.2		3	0.43478		0.45699		0.40086
2000		0.8			0.2		4	0.45259		0.48248		0.42121
2000		0.8			0.2		5	0.46787		0.50514		0.43523
2000		0.8			0.3		1	0.31448		0.32767		0.28384
2000		0.8			0.3		2	0.40414		0.41905		0.37276
2000		0.8			0.3		3	0.43538		0.45699		0.40086
2000		0.8			0.3		4	0.45252		0.48248		0.42121
2000		0.8			0.3		5	0.46705		0.50514		0.43523
2000		0.8			0.4		1	0.31470		0.32767		0.28384
2000		0.8			0.4		2	0.40422		0.41905		0.37276
2000		0.8			0.4		3	0.43545		0.45699		0.40086
2000		0.8			0.4		4	0.45244		0.48248		0.42121
2000		0.8			0.4		5	0.46638		0.50514		0.43523
2000		0.8			0.5		1	0.31388		0.32767		0.28384
2000		0.8			0.5		2	0.40452		0.41905		0.37276
2000		0.8			0.5		3	0.43552		0.45699		0.40086
2000		0.8			0.5		4	0.45215		0.48248		0.42121
2000		0.8			0.5		5	0.46653		0.50514		0.43523
2000		0.8			0.6		1	0.31395		0.32767		0.28384
2000		0.8			0.6		2	0.40437		0.41905		0.37276
2000		0.8			0.6		3	0.43485		0.45699		0.40086
2000		0.8			0.6		4	0.45215		0.48248		0.42121
2000		0.8			0.6		5	0.46646		0.50514		0.43523
2000		0.8			0.7		1	0.31403		0.32767		0.28384
2000		0.8			0.7		2	0.40362		0.41905		0.37276
2000		0.8			0.7		3	0.43359		0.45699		0.40086
2000		0.8			0.7		4	0.45215		0.48248		0.42121
2000		0.8			0.7		5	0.46534		0.50514		0.43523
2000		0.8			0.8		1	0.31269		0.32767		0.28384
2000		0.8			0.8		2	0.40273		0.41905		0.37276
2000		0.8			0.8		3	0.43292		0.45699		0.40086
2000		0.8			0.8		4	0.45125		0.48248		0.42121
2000		0.8			0.8		5	0.46519		0.50514		0.43523
2000		0.8			0.9		1	0.31112		0.32767		0.28384
2000		0.8			0.9		2	0.40154		0.41905		0.37276
2000		0.8			0.9		3	0.43135		0.45699		0.40086
2000		0.8			0.9		4	0.44991		0.48248		0.42121
2000		0.8			0.9		5	0.46489		0.50514		0.43523
2000		0.8			1.0		1	0.28384		0.32767		0.28384
2000		0.8			1.0		2	0.37276		0.41905		0.37276
2000		0.8			1.0		3	0.40086		0.45699		0.40086
2000		0.8			1.0		4	0.42121		0.48248		0.42121
2000		0.8			1.0		5	0.43523		0.50514		0.43523
2000		0.9			0.0		1	0.32767		0.32767		0.28481
2000		0.9			0.0		2	0.41905		0.41905		0.37314
2000		0.9			0.0		3	0.45699		0.45699		0.40101
2000		0.9			0.0		4	0.48248		0.48248		0.42092
2000		0.9			0.0		5	0.50514		0.50514		0.43456
2000		0.9			0.1		1	0.31231		0.32767		0.28481
2000		0.9			0.1		2	0.40422		0.41905		0.37314
2000		0.9			0.1		3	0.43478		0.45699		0.40101
2000		0.9			0.1		4	0.45244		0.48248		0.42092
2000		0.9			0.1		5	0.46735		0.50514		0.43456
2000		0.9			0.2		1	0.31440		0.32767		0.28481
2000		0.9			0.2		2	0.40422		0.41905		0.37314
2000		0.9			0.2		3	0.43470		0.45699		0.40101
2000		0.9			0.2		4	0.45237		0.48248		0.42092
2000		0.9			0.2		5	0.46735		0.50514		0.43456
2000		0.9			0.3		1	0.31448		0.32767		0.28481
2000		0.9			0.3		2	0.40414		0.41905		0.37314
2000		0.9			0.3		3	0.43530		0.45699		0.40101
2000		0.9			0.3		4	0.45230		0.48248		0.42092
2000		0.9			0.3		5	0.46653		0.50514		0.43456
2000		0.9			0.4		1	0.31477		0.32767		0.28481
2000		0.9			0.4		2	0.40422		0.41905		0.37314
2000		0.9			0.4		3	0.43538		0.45699		0.40101
2000		0.9			0.4		4	0.45222		0.48248		0.42092
2000		0.9			0.4		5	0.46586		0.50514		0.43456
2000		0.9			0.5		1	0.31433		0.32767		0.28481
2000		0.9			0.5		2	0.40444		0.41905		0.37314
2000		0.9			0.5		3	0.43538		0.45699		0.40101
2000		0.9			0.5		4	0.45185		0.48248		0.42092
2000		0.9			0.5		5	0.46601		0.50514		0.43456
2000		0.9			0.6		1	0.31433		0.32767		0.28481
2000		0.9			0.6		2	0.40429		0.41905		0.37314
2000		0.9			0.6		3	0.43470		0.45699		0.40101
2000		0.9			0.6		4	0.45185		0.48248		0.42092
2000		0.9			0.6		5	0.46594		0.50514		0.43456
2000		0.9			0.7		1	0.31410		0.32767		0.28481
2000		0.9			0.7		2	0.40355		0.41905		0.37314
2000		0.9			0.7		3	0.43344		0.45699		0.40101
2000		0.9			0.7		4	0.45185		0.48248		0.42092
2000		0.9			0.7		5	0.46489		0.50514		0.43456
2000		0.9			0.8		1	0.31291		0.32767		0.28481
2000		0.9			0.8		2	0.40265		0.41905		0.37314
2000		0.9			0.8		3	0.43284		0.45699		0.40101
2000		0.9			0.8		4	0.45095		0.48248		0.42092
2000		0.9			0.8		5	0.46467		0.50514		0.43456
2000		0.9			0.9		1	0.31164		0.32767		0.28481
2000		0.9			0.9		2	0.40154		0.41905		0.37314
2000		0.9			0.9		3	0.43135		0.45699		0.40101
2000		0.9			0.9		4	0.44976		0.48248		0.42092
2000		0.9			0.9		5	0.46445		0.50514		0.43456
2000		0.9			1.0		1	0.28481		0.32767		0.28481
2000		0.9			1.0		2	0.37314		0.41905		0.37314
2000		0.9			1.0		3	0.40101		0.45699		0.40101
2000		0.9			1.0		4	0.42092		0.48248		0.42092
2000		0.9			1.0		5	0.43456		0.50514		0.43456
2000		1.0			0.0		1	0.32767		0.32767		0.28496
2000		1.0			0.0		2	0.41905		0.41905		0.37299
2000		1.0			0.0		3	0.45699		0.45699		0.40064
2000		1.0			0.0		4	0.48248		0.48248		0.42039
2000		1.0			0.0		5	0.50514		0.50514		0.43433
2000		1.0			0.1		1	0.31224		0.32767		0.28496
2000		1.0			0.1		2	0.40407		0.41905		0.37299
2000		1.0			0.1		3	0.43441		0.45699		0.40064
2000		1.0			0.1		4	0.45200		0.48248		0.42039
2000		1.0			0.1		5	0.46698		0.50514		0.43433
2000		1.0			0.2		1	0.31433		0.32767		0.28496
2000		1.0			0.2		2	0.40407		0.41905		0.37299
2000		1.0			0.2		3	0.43433		0.45699		0.40064
2000		1.0			0.2		4	0.45192		0.48248		0.42039
2000		1.0			0.2		5	0.46698		0.50514		0.43433
2000		1.0			0.3		1	0.31440		0.32767		0.28496
2000		1.0			0.3		2	0.40400		0.41905		0.37299
2000		1.0			0.3		3	0.43493		0.45699		0.40064
2000		1.0			0.3		4	0.45185		0.48248		0.42039
2000		1.0			0.3		5	0.46616		0.50514		0.43433
2000		1.0			0.4		1	0.31470		0.32767		0.28496
2000		1.0			0.4		2	0.40407		0.41905		0.37299
2000		1.0			0.4		3	0.43500		0.45699		0.40064
2000		1.0			0.4		4	0.45177		0.48248		0.42039
2000		1.0			0.4		5	0.46549		0.50514		0.43433
2000		1.0			0.5		1	0.31425		0.32767		0.28496
2000		1.0			0.5		2	0.40429		0.41905		0.37299
2000		1.0			0.5		3	0.43500		0.45699		0.40064
2000		1.0			0.5		4	0.45140		0.48248		0.42039
2000		1.0			0.5		5	0.46564		0.50514		0.43433
2000		1.0			0.6		1	0.31425		0.32767		0.28496
2000		1.0			0.6		2	0.40414		0.41905		0.37299
2000		1.0			0.6		3	0.43433		0.45699		0.40064
2000		1.0			0.6		4	0.45140		0.48248		0.42039
2000		1.0			0.6		5	0.46556		0.50514		0.43433
2000		1.0			0.7		1	0.31403		0.32767		0.28496
2000		1.0			0.7		2	0.40340		0.41905		0.37299
2000		1.0			0.7		3	0.43306		0.45699		0.40064
2000		1.0			0.7		4	0.45140		0.48248		0.42039
2000		1.0			0.7		5	0.46452		0.50514		0.43433
2000		1.0			0.8		1	0.31284		0.32767		0.28496
2000		1.0			0.8		2	0.40250		0.41905		0.37299
2000		1.0			0.8		3	0.43247		0.45699		0.40064
2000		1.0			0.8		4	0.45051		0.48248		0.42039
2000		1.0			0.8		5	0.46430		0.50514		0.43433
2000		1.0			0.9		1	0.31164		0.32767		0.28496
2000		1.0			0.9		2	0.40139		0.41905		0.37299
2000		1.0			0.9		3	0.43098		0.45699		0.40064
2000		1.0			0.9		4	0.44931		0.48248		0.42039
2000		1.0			0.9		5	0.46407		0.50514		0.43433
2000		1.0			1.0		1	0.28496		0.32767		0.28496
2000		1.0			1.0		2	0.37299		0.41905		0.37299
2000		1.0			1.0		3	0.40064		0.45699		0.40064
2000		1.0			1.0		4	0.42039		0.48248		0.42039
2000		1.0			1.0		5	0.43433		0.50514		0.43433
2200		0.1			0.0		1	0.32767		0.32767		0.24068
2200		0.1			0.0		2	0.41905		0.41905		0.33304
2200		0.1			0.0		3	0.45699		0.45699		0.38447
2200		0.1			0.0		4	0.48248		0.48248		0.41212
2200		0.1			0.0		5	0.50514		0.50514		0.43448
2200		0.1			0.1		1	0.31880		0.32767		0.24068
2200		0.1			0.1		2	0.40921		0.41905		0.33304
2200		0.1			0.1		3	0.44104		0.45699		0.38447
2200		0.1			0.1		4	0.46251		0.48248		0.41212
2200		0.1			0.1		5	0.47920		0.50514		0.43448
2200		0.1			0.2		1	0.31932		0.32767		0.24068
2200		0.1			0.2		2	0.40936		0.41905		0.33304
2200		0.1			0.2		3	0.44119		0.45699		0.38447
2200		0.1			0.2		4	0.46228		0.48248		0.41212
2200		0.1			0.2		5	0.47935		0.50514		0.43448
2200		0.1			0.3		1	0.31954		0.32767		0.24068
2200		0.1			0.3		2	0.40921		0.41905		0.33304
2200		0.1			0.3		3	0.44097		0.45699		0.38447
2200		0.1			0.3		4	0.46228		0.48248		0.41212
2200		0.1			0.3		5	0.47935		0.50514		0.43448
2200		0.1			0.4		1	0.31828		0.32767		0.24068
2200		0.1			0.4		2	0.40929		0.41905		0.33304
2200		0.1			0.4		3	0.44082		0.45699		0.38447
2200		0.1			0.4		4	0.46213		0.48248		0.41212
2200		0.1			0.4		5	0.47838		0.50514		0.43448
2200		0.1			0.5		1	0.31738		0.32767		0.24068
2200		0.1			0.5		2	0.40877		0.41905		0.33304
2200		0.1			0.5		3	0.44097		0.45699		0.38447
2200		0.1			0.5		4	0.46191		0.48248		0.41212
2200		0.1			0.5		5	0.47794		0.50514		0.43448
2200		0.1			0.6		1	0.31694		0.32767		0.24068
2200		0.1			0.6		2	0.40802		0.41905		0.33304
2200		0.1			0.6		3	0.44059		0.45699		0.38447
2200		0.1			0.6		4	0.46169		0.48248		0.41212
2200		0.1			0.6		5	0.47749		0.50514		0.43448
2200		0.1			0.7		1	0.31641		0.32767		0.24068
2200		0.1			0.7		2	0.40631		0.41905		0.33304
2200		0.1			0.7		3	0.44007		0.45699		0.38447
2200		0.1			0.7		4	0.46131		0.48248		0.41212
2200		0.1			0.7		5	0.47712		0.50514		0.43448
2200		0.1			0.8		1	0.31097		0.32767		0.24068
2200		0.1			0.8		2	0.40325		0.41905		0.33304
2200		0.1			0.8		3	0.43754		0.45699		0.38447
2200		0.1			0.8		4	0.45960		0.48248		0.41212
2200		0.1			0.8		5	0.47622		0.50514		0.43448
2200		0.1			0.9		1	0.29674		0.32767		0.24068
2200		0.1			0.9		2	0.39289		0.41905		0.33304
2200		0.1			0.9		3	0.43262		0.45699		0.38447
2200		0.1			0.9		4	0.45669		0.48248		0.41212
2200		0.1			0.9		5	0.47458		0.50514		0.43448
2200		0.1			1.0		1	0.24068		0.32767		0.24068
2200		0.1			1.0		2	0.33304		0.41905		0.33304
2200		0.1			1.0		3	0.38447		0.45699		0.38447
2200		0.1			1.0		4	0.41212		0.48248		0.41212
2200		0.1			1.0		5	0.43448		0.50514		0.43448
2200		0.2			0.0		1	0.32767		0.32767		0.26439
2200		0.2			0.0		2	0.41905		0.41905		0.35398
2200		0.2			0.0		3	0.45699		0.45699		0.39453
2200		0.2			0.0		4	0.48248		0.48248		0.42017
2200		0.2			0.0		5	0.50514		0.50514		0.43746
2200		0.2			0.1		1	0.31783		0.32767		0.26439
2200		0.2			0.1		2	0.40765		0.41905		0.35398
2200		0.2			0.1		3	0.43977		0.45699		0.39453
2200		0.2			0.1		4	0.46027		0.48248		0.42017
2200		0.2			0.1		5	0.47578		0.50514		0.43746
2200		0.2			0.2		1	0.31857		0.32767		0.26439
2200		0.2			0.2		2	0.40772		0.41905		0.35398
2200		0.2			0.2		3	0.43985		0.45699		0.39453
2200		0.2			0.2		4	0.46020		0.48248		0.42017
2200		0.2			0.2		5	0.47585		0.50514		0.43746
2200		0.2			0.3		1	0.31865		0.32767		0.26439
2200		0.2			0.3		2	0.40765		0.41905		0.35398
2200		0.2			0.3		3	0.44022		0.45699		0.39453
2200		0.2			0.3		4	0.46012		0.48248		0.42017
2200		0.2			0.3		5	0.47585		0.50514		0.43746
2200		0.2			0.4		1	0.31761		0.32767		0.26439
2200		0.2			0.4		2	0.40772		0.41905		0.35398
2200		0.2			0.4		3	0.44007		0.45699		0.39453
2200		0.2			0.4		4	0.46005		0.48248		0.42017
2200		0.2			0.4		5	0.47548		0.50514		0.43746
2200		0.2			0.5		1	0.31664		0.32767		0.26439
2200		0.2			0.5		2	0.40690		0.41905		0.35398
2200		0.2			0.5		3	0.43992		0.45699		0.39453
2200		0.2			0.5		4	0.45960		0.48248		0.42017
2200		0.2			0.5		5	0.47436		0.50514		0.43746
2200		0.2			0.6		1	0.31619		0.32767		0.26439
2200		0.2			0.6		2	0.40645		0.41905		0.35398
2200		0.2			0.6		3	0.44022		0.45699		0.39453
2200		0.2			0.6		4	0.45953		0.48248		0.42017
2200		0.2			0.6		5	0.47354		0.50514		0.43746
2200		0.2			0.7		1	0.31544		0.32767		0.26439
2200		0.2			0.7		2	0.40549		0.41905		0.35398
2200		0.2			0.7		3	0.43888		0.45699		0.39453
2200		0.2			0.7		4	0.45871		0.48248		0.42017
2200		0.2			0.7		5	0.47324		0.50514		0.43746
2200		0.2			0.8		1	0.31082		0.32767		0.26439
2200		0.2			0.8		2	0.40303		0.41905		0.35398
2200		0.2			0.8		3	0.43784		0.45699		0.39453
2200		0.2			0.8		4	0.45744		0.48248		0.42017
2200		0.2			0.8		5	0.47212		0.50514		0.43746
2200		0.2			0.9		1	0.30441		0.32767		0.26439
2200		0.2			0.9		2	0.39617		0.41905		0.35398
2200		0.2			0.9		3	0.43388		0.45699		0.39453
2200		0.2			0.9		4	0.45580		0.48248		0.42017
2200		0.2			0.9		5	0.47100		0.50514		0.43746
2200		0.2			1.0		1	0.26439		0.32767		0.26439
2200		0.2			1.0		2	0.35398		0.41905		0.35398
2200		0.2			1.0		3	0.39453		0.45699		0.39453
2200		0.2			1.0		4	0.42017		0.48248		0.42017
2200		0.2			1.0		5	0.43746		0.50514		0.43746
2200		0.3			0.0		1	0.32767		0.32767		0.27706
2200		0.3			0.0		2	0.41905		0.41905		0.36620
2200		0.3			0.0		3	0.45699		0.45699		0.39930
2200		0.3			0.0		4	0.48248		0.48248		0.42390
2200		0.3			0.0		5	0.50514		0.50514		0.43806
2200		0.3			0.1		1	0.31783		0.32767		0.27706
2200		0.3			0.1		2	0.40675		0.41905		0.36620
2200		0.3			0.1		3	0.43821		0.45699		0.39930
2200		0.3			0.1		4	0.45759		0.48248		0.42390
2200		0.3			0.1		5	0.47369		0.50514		0.43806
2200		0.3			0.2		1	0.31843		0.32767		0.27706
2200		0.3			0.2		2	0.40683		0.41905		0.36620
2200		0.3			0.2		3	0.43821		0.45699		0.39930
2200		0.3			0.2		4	0.45751		0.48248		0.42390
2200		0.3			0.2		5	0.47376		0.50514		0.43806
2200		0.3			0.3		1	0.31887		0.32767		0.27706
2200		0.3			0.3		2	0.40675		0.41905		0.36620
2200		0.3			0.3		3	0.43873		0.45699		0.39930
2200		0.3			0.3		4	0.45736		0.48248		0.42390
2200		0.3			0.3		5	0.47369		0.50514		0.43806
2200		0.3			0.4		1	0.31790		0.32767		0.27706
2200		0.3			0.4		2	0.40690		0.41905		0.36620
2200		0.3			0.4		3	0.43888		0.45699		0.39930
2200		0.3			0.4		4	0.45714		0.48248		0.42390
2200		0.3			0.4		5	0.47197		0.50514		0.43806
2200		0.3			0.5		1	0.31649		0.32767		0.27706
2200		0.3			0.5		2	0.40705		0.41905		0.36620
2200		0.3			0.5		3	0.43888		0.45699		0.39930
2200		0.3			0.5		4	0.45714		0.48248		0.42390
2200		0.3			0.5		5	0.47197		0.50514		0.43806
2200		0.3			0.6		1	0.31612		0.32767		0.27706
2200		0.3			0.6		2	0.40683		0.41905		0.36620
2200		0.3			0.6		3	0.43851		0.45699		0.39930
2200		0.3			0.6		4	0.45684		0.48248		0.42390
2200		0.3			0.6		5	0.47153		0.50514		0.43806
2200		0.3			0.7		1	0.31582		0.32767		0.27706
2200		0.3			0.7		2	0.40616		0.41905		0.36620
2200		0.3			0.7		3	0.43724		0.45699		0.39930
2200		0.3			0.7		4	0.45677		0.48248		0.42390
2200		0.3			0.7		5	0.47071		0.50514		0.43806
2200		0.3			0.8		1	0.31380		0.32767		0.27706
2200		0.3			0.8		2	0.40496		0.41905		0.36620
2200		0.3			0.8		3	0.43590		0.45699		0.39930
2200		0.3			0.8		4	0.45550		0.48248		0.42390
2200		0.3			0.8		5	0.47011		0.50514		0.43806
2200		0.3			0.9		1	0.31045		0.32767		0.27706
2200		0.3			0.9		2	0.40146		0.41905		0.36620
2200		0.3			0.9		3	0.43374		0.45699		0.39930
2200		0.3			0.9		4	0.45356		0.48248		0.42390
2200		0.3			0.9		5	0.46907		0.50514		0.43806
2200		0.3			1.0		1	0.27706		0.32767		0.27706
2200		0.3			1.0		2	0.36620		0.41905		0.36620
2200		0.3			1.0		3	0.39930		0.45699		0.39930
2200		0.3			1.0		4	0.42390		0.48248		0.42390
2200		0.3			1.0		5	0.43806		0.50514		0.43806
2200		0.4			0.0		1	0.32767		0.32767		0.27900
2200		0.4			0.0		2	0.41905		0.41905		0.36934
2200		0.4			0.0		3	0.45699		0.45699		0.40064
2200		0.4			0.0		4	0.48248		0.48248		0.42278
2200		0.4			0.0		5	0.50514		0.50514		0.43716
2200		0.4			0.1		1	0.31559		0.32767		0.27900
2200		0.4			0.1		2	0.40571		0.41905		0.36934
2200		0.4			0.1		3	0.43739		0.45699		0.40064
2200		0.4			0.1		4	0.45610		0.48248		0.42278
2200		0.4			0.1		5	0.47197		0.50514		0.43716
2200		0.4			0.2		1	0.31619		0.32767		0.27900
2200		0.4			0.2		2	0.40578		0.41905		0.36934
2200		0.4			0.2		3	0.43731		0.45699		0.40064
2200		0.4			0.2		4	0.45602		0.48248		0.42278
2200		0.4			0.2		5	0.47212		0.50514		0.43716
2200		0.4			0.3		1	0.31664		0.32767		0.27900
2200		0.4			0.3		2	0.40578		0.41905		0.36934
2200		0.4			0.3		3	0.43791		0.45699		0.40064
2200		0.4			0.3		4	0.45595		0.48248		0.42278
2200		0.4			0.3		5	0.47197		0.50514		0.43716
2200		0.4			0.4		1	0.31567		0.32767		0.27900
2200		0.4			0.4		2	0.40593		0.41905		0.36934
2200		0.4			0.4		3	0.43806		0.45699		0.40064
2200		0.4			0.4		4	0.45558		0.48248		0.42278
2200		0.4			0.4		5	0.47197		0.50514		0.43716
2200		0.4			0.5		1	0.31418		0.32767		0.27900
2200		0.4			0.5		2	0.40608		0.41905		0.36934
2200		0.4			0.5		3	0.43813		0.45699		0.40064
2200		0.4			0.5		4	0.45550		0.48248		0.42278
2200		0.4			0.5		5	0.47145		0.50514		0.43716
2200		0.4			0.6		1	0.31388		0.32767		0.27900
2200		0.4			0.6		2	0.40631		0.41905		0.36934
2200		0.4			0.6		3	0.43776		0.45699		0.40064
2200		0.4			0.6		4	0.45535		0.48248		0.42278
2200		0.4			0.6		5	0.47086		0.50514		0.43716
2200		0.4			0.7		1	0.31388		0.32767		0.27900
2200		0.4			0.7		2	0.40556		0.41905		0.36934
2200		0.4			0.7		3	0.43627		0.45699		0.40064
2200		0.4			0.7		4	0.45535		0.48248		0.42278
2200		0.4			0.7		5	0.46914		0.50514		0.43716
2200		0.4			0.8		1	0.31179		0.32767		0.27900
2200		0.4			0.8		2	0.40429		0.41905		0.36934
2200		0.4			0.8		3	0.43575		0.45699		0.40064
2200		0.4			0.8		4	0.45476		0.48248		0.42278
2200		0.4			0.8		5	0.46869		0.50514		0.43716
2200		0.4			0.9		1	0.30933		0.32767		0.27900
2200		0.4			0.9		2	0.40109		0.41905		0.36934
2200		0.4			0.9		3	0.43403		0.45699		0.40064
2200		0.4			0.9		4	0.45274		0.48248		0.42278
2200		0.4			0.9		5	0.46773		0.50514		0.43716
2200		0.4			1.0		1	0.27900		0.32767		0.27900
2200		0.4			1.0		2	0.36934		0.41905		0.36934
2200		0.4			1.0		3	0.40064		0.45699		0.40064
2200		0.4			1.0		4	0.42278		0.48248		0.42278
2200		0.4			1.0		5	0.43716		0.50514		0.43716
2200		0.5			0.0		1	0.32767		0.32767		0.28309
2200		0.5			0.0		2	0.41905		0.41905		0.37224
2200		0.5			0.0		3	0.45699		0.45699		0.40064
2200		0.5			0.0		4	0.48248		0.48248		0.42218
2200		0.5			0.0		5	0.50514		0.50514		0.43679
2200		0.5			0.1		1	0.31530		0.32767		0.28309
2200		0.5			0.1		2	0.40519		0.41905		0.37224
2200		0.5			0.1		3	0.43657		0.45699		0.40064
2200		0.5			0.1		4	0.45468		0.48248		0.42218
2200		0.5			0.1		5	0.47063		0.50514		0.43679
2200		0.5			0.2		1	0.31589		0.32767		0.28309
2200		0.5			0.2		2	0.40526		0.41905		0.37224
2200		0.5			0.2		3	0.43649		0.45699		0.40064
2200		0.5			0.2		4	0.45461		0.48248		0.42218
2200		0.5			0.2		5	0.47078		0.50514		0.43679
2200		0.5			0.3		1	0.31634		0.32767		0.28309
2200		0.5			0.3		2	0.40526		0.41905		0.37224
2200		0.5			0.3		3	0.43702		0.45699		0.40064
2200		0.5			0.3		4	0.45453		0.48248		0.42218
2200		0.5			0.3		5	0.47056		0.50514		0.43679
2200		0.5			0.4		1	0.31619		0.32767		0.28309
2200		0.5			0.4		2	0.40534		0.41905		0.37224
2200		0.5			0.4		3	0.43724		0.45699		0.40064
2200		0.5			0.4		4	0.45431		0.48248		0.42218
2200		0.5			0.4		5	0.47041		0.50514		0.43679
2200		0.5			0.5		1	0.31552		0.32767		0.28309
2200		0.5			0.5		2	0.40564		0.41905		0.37224
2200		0.5			0.5		3	0.43761		0.45699		0.40064
2200		0.5			0.5		4	0.45416		0.48248		0.42218
2200		0.5			0.5		5	0.47018		0.50514		0.43679
2200		0.5			0.6		1	0.31537		0.32767		0.28309
2200		0.5			0.6		2	0.40578		0.41905		0.37224
2200		0.5			0.6		3	0.43702		0.45699		0.40064
2200		0.5			0.6		4	0.45408		0.48248		0.42218
2200		0.5			0.6		5	0.46959		0.50514		0.43679
2200		0.5			0.7		1	0.31544		0.32767		0.28309
2200		0.5			0.7		2	0.40504		0.41905		0.37224
2200		0.5			0.7		3	0.43552		0.45699		0.40064
2200		0.5			0.7		4	0.45416		0.48248		0.42218
2200		0.5			0.7		5	0.46817		0.50514		0.43679
2200		0.5			0.8		1	0.31366		0.32767		0.28309
2200		0.5			0.8		2	0.40400		0.41905		0.37224
2200		0.5			0.8		3	0.43493		0.45699		0.40064
2200		0.5			0.8		4	0.45341		0.48248		0.42218
2200		0.5			0.8		5	0.46758		0.50514		0.43679
2200		0.5			0.9		1	0.31187		0.32767		0.28309
2200		0.5			0.9		2	0.40250		0.41905		0.37224
2200		0.5			0.9		3	0.43329		0.45699		0.40064
2200		0.5			0.9		4	0.45177		0.48248		0.42218
2200		0.5			0.9		5	0.46705		0.50514		0.43679
2200		0.5			1.0		1	0.28309		0.32767		0.28309
2200		0.5			1.0		2	0.37224		0.41905		0.37224
2200		0.5			1.0		3	0.40064		0.45699		0.40064
2200		0.5			1.0		4	0.42218		0.48248		0.42218
2200		0.5			1.0		5	0.43679		0.50514		0.43679
2200		0.6			0.0		1	0.32767		0.32767		0.28309
2200		0.6			0.0		2	0.41905		0.41905		0.37247
2200		0.6			0.0		3	0.45699		0.45699		0.40191
2200		0.6			0.0		4	0.48248		0.48248		0.42188
2200		0.6			0.0		5	0.50514		0.50514		0.43679
2200		0.6			0.1		1	0.31246		0.32767		0.28309
2200		0.6			0.1		2	0.40511		0.41905		0.37247
2200		0.6			0.1		3	0.43567		0.45699		0.40191
2200		0.6			0.1		4	0.45386		0.48248		0.42188
2200		0.6			0.1		5	0.46944		0.50514		0.43679
2200		0.6			0.2		1	0.31455		0.32767		0.28309
2200		0.6			0.2		2	0.40511		0.41905		0.37247
2200		0.6			0.2		3	0.43560		0.45699		0.40191
2200		0.6			0.2		4	0.45379		0.48248		0.42188
2200		0.6			0.2		5	0.46944		0.50514		0.43679
2200		0.6			0.3		1	0.31470		0.32767		0.28309
2200		0.6			0.3		2	0.40511		0.41905		0.37247
2200		0.6			0.3		3	0.43612		0.45699		0.40191
2200		0.6			0.3		4	0.45364		0.48248		0.42188
2200		0.6			0.3		5	0.46855		0.50514		0.43679
2200		0.6			0.4		1	0.31485		0.32767		0.28309
2200		0.6			0.4		2	0.40519		0.41905		0.37247
2200		0.6			0.4		3	0.43620		0.45699		0.40191
2200		0.6			0.4		4	0.45349		0.48248		0.42188
2200		0.6			0.4		5	0.46773		0.50514		0.43679
2200		0.6			0.5		1	0.31410		0.32767		0.28309
2200		0.6			0.5		2	0.40534		0.41905		0.37247
2200		0.6			0.5		3	0.43634		0.45699		0.40191
2200		0.6			0.5		4	0.45312		0.48248		0.42188
2200		0.6			0.5		5	0.46795		0.50514		0.43679
2200		0.6			0.6		1	0.31410		0.32767		0.28309
2200		0.6			0.6		2	0.40519		0.41905		0.37247
2200		0.6			0.6		3	0.43567		0.45699		0.40191
2200		0.6			0.6		4	0.45312		0.48248		0.42188
2200		0.6			0.6		5	0.46795		0.50514		0.43679
2200		0.6			0.7		1	0.31418		0.32767		0.28309
2200		0.6			0.7		2	0.40437		0.41905		0.37247
2200		0.6			0.7		3	0.43456		0.45699		0.40191
2200		0.6			0.7		4	0.45319		0.48248		0.42188
2200		0.6			0.7		5	0.46691		0.50514		0.43679
2200		0.6			0.8		1	0.31269		0.32767		0.28309
2200		0.6			0.8		2	0.40340		0.41905		0.37247
2200		0.6			0.8		3	0.43374		0.45699		0.40191
2200		0.6			0.8		4	0.45230		0.48248		0.42188
2200		0.6			0.8		5	0.46653		0.50514		0.43679
2200		0.6			0.9		1	0.31105		0.32767		0.28309
2200		0.6			0.9		2	0.40213		0.41905		0.37247
2200		0.6			0.9		3	0.43232		0.45699		0.40191
2200		0.6			0.9		4	0.45095		0.48248		0.42188
2200		0.6			0.9		5	0.46631		0.50514		0.43679
2200		0.6			1.0		1	0.28309		0.32767		0.28309
2200		0.6			1.0		2	0.37247		0.41905		0.37247
2200		0.6			1.0		3	0.40191		0.45699		0.40191
2200		0.6			1.0		4	0.42188		0.48248		0.42188
2200		0.6			1.0		5	0.43679		0.50514		0.43679
2200		0.7			0.0		1	0.32767		0.32767		0.28399
2200		0.7			0.0		2	0.41905		0.41905		0.37336
2200		0.7			0.0		3	0.45699		0.45699		0.40168
2200		0.7			0.0		4	0.48248		0.48248		0.42203
2200		0.7			0.0		5	0.50514		0.50514		0.43679
2200		0.7			0.1		1	0.31254		0.32767		0.28399
2200		0.7			0.1		2	0.40467		0.41905		0.37336
2200		0.7			0.1		3	0.43552		0.45699		0.40168
2200		0.7			0.1		4	0.45371		0.48248		0.42203
2200		0.7			0.1		5	0.46899		0.50514		0.43679
2200		0.7			0.2		1	0.31462		0.32767		0.28399
2200		0.7			0.2		2	0.40467		0.41905		0.37336
2200		0.7			0.2		3	0.43545		0.45699		0.40168
2200		0.7			0.2		4	0.45364		0.48248		0.42203
2200		0.7			0.2		5	0.46899		0.50514		0.43679
2200		0.7			0.3		1	0.31477		0.32767		0.28399
2200		0.7			0.3		2	0.40467		0.41905		0.37336
2200		0.7			0.3		3	0.43597		0.45699		0.40168
2200		0.7			0.3		4	0.45356		0.48248		0.42203
2200		0.7			0.3		5	0.46817		0.50514		0.43679
2200		0.7			0.4		1	0.31492		0.32767		0.28399
2200		0.7			0.4		2	0.40474		0.41905		0.37336
2200		0.7			0.4		3	0.43605		0.45699		0.40168
2200		0.7			0.4		4	0.45341		0.48248		0.42203
2200		0.7			0.4		5	0.46743		0.50514		0.43679
2200		0.7			0.5		1	0.31418		0.32767		0.28399
2200		0.7			0.5		2	0.40504		0.41905		0.37336
2200		0.7			0.5		3	0.43620		0.45699		0.40168
2200		0.7			0.5		4	0.45304		0.48248		0.42203
2200		0.7			0.5		5	0.46758		0.50514		0.43679
2200		0.7			0.6		1	0.31418		0.32767		0.28399
2200		0.7			0.6		2	0.40489		0.41905		0.37336
2200		0.7			0.6		3	0.43552		0.45699		0.40168
2200		0.7			0.6		4	0.45304		0.48248		0.42203
2200		0.7			0.6		5	0.46750		0.50514		0.43679
2200		0.7			0.7		1	0.31425		0.32767		0.28399
2200		0.7			0.7		2	0.40414		0.41905		0.37336
2200		0.7			0.7		3	0.43426		0.45699		0.40168
2200		0.7			0.7		4	0.45304		0.48248		0.42203
2200		0.7			0.7		5	0.46638		0.50514		0.43679
2200		0.7			0.8		1	0.31284		0.32767		0.28399
2200		0.7			0.8		2	0.40325		0.41905		0.37336
2200		0.7			0.8		3	0.43351		0.45699		0.40168
2200		0.7			0.8		4	0.45222		0.48248		0.42203
2200		0.7			0.8		5	0.46616		0.50514		0.43679
2200		0.7			0.9		1	0.31105		0.32767		0.28399
2200		0.7			0.9		2	0.40206		0.41905		0.37336
2200		0.7			0.9		3	0.43210		0.45699		0.40168
2200		0.7			0.9		4	0.45095		0.48248		0.42203
2200		0.7			0.9		5	0.46594		0.50514		0.43679
2200		0.7			1.0		1	0.28399		0.32767		0.28399
2200		0.7			1.0		2	0.37336		0.41905		0.37336
2200		0.7			1.0		3	0.40168		0.45699		0.40168
2200		0.7			1.0		4	0.42203		0.48248		0.42203
2200		0.7			1.0		5	0.43679		0.50514		0.43679
2200		0.8			0.0		1	0.32767		0.32767		0.28406
2200		0.8			0.0		2	0.41905		0.41905		0.37299
2200		0.8			0.0		3	0.45699		0.45699		0.40101
2200		0.8			0.0		4	0.48248		0.48248		0.42144
2200		0.8			0.0		5	0.50514		0.50514		0.43560
2200		0.8			0.1		1	0.31224		0.32767		0.28406
2200		0.8			0.1		2	0.40414		0.41905		0.37299
2200		0.8			0.1		3	0.43478		0.45699		0.40101
2200		0.8			0.1		4	0.45259		0.48248		0.42144
2200		0.8			0.1		5	0.46780		0.50514		0.43560
2200		0.8			0.2		1	0.31433		0.32767		0.28406
2200		0.8			0.2		2	0.40414		0.41905		0.37299
2200		0.8			0.2		3	0.43470		0.45699		0.40101
2200		0.8			0.2		4	0.45252		0.48248		0.42144
2200		0.8			0.2		5	0.46780		0.50514		0.43560
2200		0.8			0.3		1	0.31440		0.32767		0.28406
2200		0.8			0.3		2	0.40407		0.41905		0.37299
2200		0.8			0.3		3	0.43530		0.45699		0.40101
2200		0.8			0.3		4	0.45244		0.48248		0.42144
2200		0.8			0.3		5	0.46698		0.50514		0.43560
2200		0.8			0.4		1	0.31462		0.32767		0.28406
2200		0.8			0.4		2	0.40414		0.41905		0.37299
2200		0.8			0.4		3	0.43530		0.45699		0.40101
2200		0.8			0.4		4	0.45237		0.48248		0.42144
2200		0.8			0.4		5	0.46631		0.50514		0.43560
2200		0.8			0.5		1	0.31380		0.32767		0.28406
2200		0.8			0.5		2	0.40444		0.41905		0.37299
2200		0.8			0.5		3	0.43545		0.45699		0.40101
2200		0.8			0.5		4	0.45207		0.48248		0.42144
2200		0.8			0.5		5	0.46646		0.50514		0.43560
2200		0.8			0.6		1	0.31388		0.32767		0.28406
2200		0.8			0.6		2	0.40429		0.41905		0.37299
2200		0.8			0.6		3	0.43478		0.45699		0.40101
2200		0.8			0.6		4	0.45207		0.48248		0.42144
2200		0.8			0.6		5	0.46638		0.50514		0.43560
2200		0.8			0.7		1	0.31395		0.32767		0.28406
2200		0.8			0.7		2	0.40355		0.41905		0.37299
2200		0.8			0.7		3	0.43351		0.45699		0.40101
2200		0.8			0.7		4	0.45207		0.48248		0.42144
2200		0.8			0.7		5	0.46527		0.50514		0.43560
2200		0.8			0.8		1	0.31261		0.32767		0.28406
2200		0.8			0.8		2	0.40265		0.41905		0.37299
2200		0.8			0.8		3	0.43277		0.45699		0.40101
2200		0.8			0.8		4	0.45125		0.48248		0.42144
2200		0.8			0.8		5	0.46512		0.50514		0.43560
2200		0.8			0.9		1	0.31105		0.32767		0.28406
2200		0.8			0.9		2	0.40146		0.41905		0.37299
2200		0.8			0.9		3	0.43120		0.45699		0.40101
2200		0.8			0.9		4	0.44991		0.48248		0.42144
2200		0.8			0.9		5	0.46482		0.50514		0.43560
2200		0.8			1.0		1	0.28406		0.32767		0.28406
2200		0.8			1.0		2	0.37299		0.41905		0.37299
2200		0.8			1.0		3	0.40101		0.45699		0.40101
2200		0.8			1.0		4	0.42144		0.48248		0.42144
2200		0.8			1.0		5	0.43560		0.50514		0.43560
2200		0.9			0.0		1	0.32767		0.32767		0.28518
2200		0.9			0.0		2	0.41905		0.41905		0.37336
2200		0.9			0.0		3	0.45699		0.45699		0.40116
2200		0.9			0.0		4	0.48248		0.48248		0.42114
2200		0.9			0.0		5	0.50514		0.50514		0.43493
2200		0.9			0.1		1	0.31231		0.32767		0.28518
2200		0.9			0.1		2	0.40414		0.41905		0.37336
2200		0.9			0.1		3	0.43470		0.45699		0.40116
2200		0.9			0.1		4	0.45237		0.48248		0.42114
2200		0.9			0.1		5	0.46728		0.50514		0.43493
2200		0.9			0.2		1	0.31440		0.32767		0.28518
2200		0.9			0.2		2	0.40414		0.41905		0.37336
2200		0.9			0.2		3	0.43463		0.45699		0.40116
2200		0.9			0.2		4	0.45230		0.48248		0.42114
2200		0.9			0.2		5	0.46728		0.50514		0.43493
2200		0.9			0.3		1	0.31448		0.32767		0.28518
2200		0.9			0.3		2	0.40407		0.41905		0.37336
2200		0.9			0.3		3	0.43523		0.45699		0.40116
2200		0.9			0.3		4	0.45222		0.48248		0.42114
2200		0.9			0.3		5	0.46646		0.50514		0.43493
2200		0.9			0.4		1	0.31477		0.32767		0.28518
2200		0.9			0.4		2	0.40414		0.41905		0.37336
2200		0.9			0.4		3	0.43523		0.45699		0.40116
2200		0.9			0.4		4	0.45215		0.48248		0.42114
2200		0.9			0.4		5	0.46579		0.50514		0.43493
2200		0.9			0.5		1	0.31433		0.32767		0.28518
2200		0.9			0.5		2	0.40437		0.41905		0.37336
2200		0.9			0.5		3	0.43530		0.45699		0.40116
2200		0.9			0.5		4	0.45177		0.48248		0.42114
2200		0.9			0.5		5	0.46594		0.50514		0.43493
2200		0.9			0.6		1	0.31433		0.32767		0.28518
2200		0.9			0.6		2	0.40422		0.41905		0.37336
2200		0.9			0.6		3	0.43463		0.45699		0.40116
2200		0.9			0.6		4	0.45177		0.48248		0.42114
2200		0.9			0.6		5	0.46586		0.50514		0.43493
2200		0.9			0.7		1	0.31410		0.32767		0.28518
2200		0.9			0.7		2	0.40347		0.41905		0.37336
2200		0.9			0.7		3	0.43336		0.45699		0.40116
2200		0.9			0.7		4	0.45177		0.48248		0.42114
2200		0.9			0.7		5	0.46482		0.50514		0.43493
2200		0.9			0.8		1	0.31291		0.32767		0.28518
2200		0.9			0.8		2	0.40258		0.41905		0.37336
2200		0.9			0.8		3	0.43269		0.45699		0.40116
2200		0.9			0.8		4	0.45095		0.48248		0.42114
2200		0.9			0.8		5	0.46459		0.50514		0.43493
2200		0.9			0.9		1	0.31164		0.32767		0.28518
2200		0.9			0.9		2	0.40146		0.41905		0.37336
2200		0.9			0.9		3	0.43120		0.45699		0.40116
2200		0.9			0.9		4	0.44976		0.48248		0.42114
2200		0.9			0.9		5	0.46437		0.50514		0.43493
2200		0.9			1.0		1	0.28518		0.32767		0.28518
2200		0.9			1.0		2	0.37336		0.41905		0.37336
2200		0.9			1.0		3	0.40116		0.45699		0.40116
2200		0.9			1.0		4	0.42114		0.48248		0.42114
2200		0.9			1.0		5	0.43493		0.50514		0.43493
2200		1.0			0.0		1	0.32767		0.32767		0.28533
2200		1.0			0.0		2	0.41905		0.41905		0.37321
2200		1.0			0.0		3	0.45699		0.45699		0.40079
2200		1.0			0.0		4	0.48248		0.48248		0.42062
2200		1.0			0.0		5	0.50514		0.50514		0.43470
2200		1.0			0.1		1	0.31224		0.32767		0.28533
2200		1.0			0.1		2	0.40400		0.41905		0.37321
2200		1.0			0.1		3	0.43433		0.45699		0.40079
2200		1.0			0.1		4	0.45192		0.48248		0.42062
2200		1.0			0.1		5	0.46691		0.50514		0.43470
2200		1.0			0.2		1	0.31433		0.32767		0.28533
2200		1.0			0.2		2	0.40400		0.41905		0.37321
2200		1.0			0.2		3	0.43426		0.45699		0.40079
2200		1.0			0.2		4	0.45185		0.48248		0.42062
2200		1.0			0.2		5	0.46691		0.50514		0.43470
2200		1.0			0.3		1	0.31440		0.32767		0.28533
2200		1.0			0.3		2	0.40392		0.41905		0.37321
2200		1.0			0.3		3	0.43485		0.45699		0.40079
2200		1.0			0.3		4	0.45177		0.48248		0.42062
2200		1.0			0.3		5	0.46609		0.50514		0.43470
2200		1.0			0.4		1	0.31470		0.32767		0.28533
2200		1.0			0.4		2	0.40400		0.41905		0.37321
2200		1.0			0.4		3	0.43485		0.45699		0.40079
2200		1.0			0.4		4	0.45170		0.48248		0.42062
2200		1.0			0.4		5	0.46541		0.50514		0.43470
2200		1.0			0.5		1	0.31425		0.32767		0.28533
2200		1.0			0.5		2	0.40422		0.41905		0.37321
2200		1.0			0.5		3	0.43493		0.45699		0.40079
2200		1.0			0.5		4	0.45133		0.48248		0.42062
2200		1.0			0.5		5	0.46556		0.50514		0.43470
2200		1.0			0.6		1	0.31425		0.32767		0.28533
2200		1.0			0.6		2	0.40407		0.41905		0.37321
2200		1.0			0.6		3	0.43426		0.45699		0.40079
2200		1.0			0.6		4	0.45133		0.48248		0.42062
2200		1.0			0.6		5	0.46549		0.50514		0.43470
2200		1.0			0.7		1	0.31403		0.32767		0.28533
2200		1.0			0.7		2	0.40332		0.41905		0.37321
2200		1.0			0.7		3	0.43299		0.45699		0.40079
2200		1.0			0.7		4	0.45133		0.48248		0.42062
2200		1.0			0.7		5	0.46445		0.50514		0.43470
2200		1.0			0.8		1	0.31284		0.32767		0.28533
2200		1.0			0.8		2	0.40243		0.41905		0.37321
2200		1.0			0.8		3	0.43232		0.45699		0.40079
2200		1.0			0.8		4	0.45051		0.48248		0.42062
2200		1.0			0.8		5	0.46422		0.50514		0.43470
2200		1.0			0.9		1	0.31164		0.32767		0.28533
2200		1.0			0.9		2	0.40131		0.41905		0.37321
2200		1.0			0.9		3	0.43083		0.45699		0.40079
2200		1.0			0.9		4	0.44931		0.48248		0.42062
2200		1.0			0.9		5	0.46400		0.50514		0.43470
2200		1.0			1.0		1	0.28533		0.32767		0.28533
2200		1.0			1.0		2	0.37321		0.41905		0.37321
2200		1.0			1.0		3	0.40079		0.45699		0.40079
2200		1.0			1.0		4	0.42062		0.48248		0.42062
2200		1.0			1.0		5	0.43470		0.50514		0.43470
2400		0.1			0.0		1	0.32767		0.32767		0.24068
2400		0.1			0.0		2	0.41905		0.41905		0.33311
2400		0.1			0.0		3	0.45699		0.45699		0.38447
2400		0.1			0.0		4	0.48248		0.48248		0.41227
2400		0.1			0.0		5	0.50514		0.50514		0.43448
2400		0.1			0.1		1	0.31880		0.32767		0.24068
2400		0.1			0.1		2	0.40921		0.41905		0.33311
2400		0.1			0.1		3	0.44104		0.45699		0.38447
2400		0.1			0.1		4	0.46243		0.48248		0.41227
2400		0.1			0.1		5	0.47920		0.50514		0.43448
2400		0.1			0.2		1	0.31932		0.32767		0.24068
2400		0.1			0.2		2	0.40936		0.41905		0.33311
2400		0.1			0.2		3	0.44119		0.45699		0.38447
2400		0.1			0.2		4	0.46221		0.48248		0.41227
2400		0.1			0.2		5	0.47935		0.50514		0.43448
2400		0.1			0.3		1	0.31954		0.32767		0.24068
2400		0.1			0.3		2	0.40921		0.41905		0.33311
2400		0.1			0.3		3	0.44097		0.45699		0.38447
2400		0.1			0.3		4	0.46221		0.48248		0.41227
2400		0.1			0.3		5	0.47935		0.50514		0.43448
2400		0.1			0.4		1	0.31828		0.32767		0.24068
2400		0.1			0.4		2	0.40929		0.41905		0.33311
2400		0.1			0.4		3	0.44082		0.45699		0.38447
2400		0.1			0.4		4	0.46213		0.48248		0.41227
2400		0.1			0.4		5	0.47831		0.50514		0.43448
2400		0.1			0.5		1	0.31738		0.32767		0.24068
2400		0.1			0.5		2	0.40877		0.41905		0.33311
2400		0.1			0.5		3	0.44097		0.45699		0.38447
2400		0.1			0.5		4	0.46184		0.48248		0.41227
2400		0.1			0.5		5	0.47801		0.50514		0.43448
2400		0.1			0.6		1	0.31694		0.32767		0.24068
2400		0.1			0.6		2	0.40802		0.41905		0.33311
2400		0.1			0.6		3	0.44059		0.45699		0.38447
2400		0.1			0.6		4	0.46161		0.48248		0.41227
2400		0.1			0.6		5	0.47749		0.50514		0.43448
2400		0.1			0.7		1	0.31641		0.32767		0.24068
2400		0.1			0.7		2	0.40638		0.41905		0.33311
2400		0.1			0.7		3	0.44007		0.45699		0.38447
2400		0.1			0.7		4	0.46124		0.48248		0.41227
2400		0.1			0.7		5	0.47712		0.50514		0.43448
2400		0.1			0.8		1	0.31097		0.32767		0.24068
2400		0.1			0.8		2	0.40340		0.41905		0.33311
2400		0.1			0.8		3	0.43754		0.45699		0.38447
2400		0.1			0.8		4	0.45953		0.48248		0.41227
2400		0.1			0.8		5	0.47630		0.50514		0.43448
2400		0.1			0.9		1	0.29674		0.32767		0.24068
2400		0.1			0.9		2	0.39296		0.41905		0.33311
2400		0.1			0.9		3	0.43262		0.45699		0.38447
2400		0.1			0.9		4	0.45662		0.48248		0.41227
2400		0.1			0.9		5	0.47458		0.50514		0.43448
2400		0.1			1.0		1	0.24068		0.32767		0.24068
2400		0.1			1.0		2	0.33311		0.41905		0.33311
2400		0.1			1.0		3	0.38447		0.45699		0.38447
2400		0.1			1.0		4	0.41227		0.48248		0.41227
2400		0.1			1.0		5	0.43448		0.50514		0.43448
2400		0.2			0.0		1	0.32767		0.32767		0.26431
2400		0.2			0.0		2	0.41905		0.41905		0.35398
2400		0.2			0.0		3	0.45699		0.45699		0.39445
2400		0.2			0.0		4	0.48248		0.48248		0.42024
2400		0.2			0.0		5	0.50514		0.50514		0.43761
2400		0.2			0.1		1	0.31783		0.32767		0.26431
2400		0.2			0.1		2	0.40772		0.41905		0.35398
2400		0.2			0.1		3	0.43970		0.45699		0.39445
2400		0.2			0.1		4	0.46020		0.48248		0.42024
2400		0.2			0.1		5	0.47570		0.50514		0.43761
2400		0.2			0.2		1	0.31857		0.32767		0.26431
2400		0.2			0.2		2	0.40780		0.41905		0.35398
2400		0.2			0.2		3	0.43977		0.45699		0.39445
2400		0.2			0.2		4	0.46012		0.48248		0.42024
2400		0.2			0.2		5	0.47578		0.50514		0.43761
2400		0.2			0.3		1	0.31865		0.32767		0.26431
2400		0.2			0.3		2	0.40772		0.41905		0.35398
2400		0.2			0.3		3	0.44015		0.45699		0.39445
2400		0.2			0.3		4	0.46005		0.48248		0.42024
2400		0.2			0.3		5	0.47578		0.50514		0.43761
2400		0.2			0.4		1	0.31761		0.32767		0.26431
2400		0.2			0.4		2	0.40780		0.41905		0.35398
2400		0.2			0.4		3	0.44000		0.45699		0.39445
2400		0.2			0.4		4	0.45997		0.48248		0.42024
2400		0.2			0.4		5	0.47540		0.50514		0.43761
2400		0.2			0.5		1	0.31664		0.32767		0.26431
2400		0.2			0.5		2	0.40698		0.41905		0.35398
2400		0.2			0.5		3	0.43985		0.45699		0.39445
2400		0.2			0.5		4	0.45953		0.48248		0.42024
2400		0.2			0.5		5	0.47428		0.50514		0.43761
2400		0.2			0.6		1	0.31619		0.32767		0.26431
2400		0.2			0.6		2	0.40653		0.41905		0.35398
2400		0.2			0.6		3	0.44015		0.45699		0.39445
2400		0.2			0.6		4	0.45945		0.48248		0.42024
2400		0.2			0.6		5	0.47346		0.50514		0.43761
2400		0.2			0.7		1	0.31544		0.32767		0.26431
2400		0.2			0.7		2	0.40556		0.41905		0.35398
2400		0.2			0.7		3	0.43873		0.45699		0.39445
2400		0.2			0.7		4	0.45863		0.48248		0.42024
2400		0.2			0.7		5	0.47317		0.50514		0.43761
2400		0.2			0.8		1	0.31082		0.32767		0.26431
2400		0.2			0.8		2	0.40318		0.41905		0.35398
2400		0.2			0.8		3	0.43769		0.45699		0.39445
2400		0.2			0.8		4	0.45744		0.48248		0.42024
2400		0.2			0.8		5	0.47205		0.50514		0.43761
2400		0.2			0.9		1	0.30441		0.32767		0.26431
2400		0.2			0.9		2	0.39617		0.41905		0.35398
2400		0.2			0.9		3	0.43374		0.45699		0.39445
2400		0.2			0.9		4	0.45580		0.48248		0.42024
2400		0.2			0.9		5	0.47093		0.50514		0.43761
2400		0.2			1.0		1	0.26431		0.32767		0.26431
2400		0.2			1.0		2	0.35398		0.41905		0.35398
2400		0.2			1.0		3	0.39445		0.45699		0.39445
2400		0.2			1.0		4	0.42024		0.48248		0.42024
2400		0.2			1.0		5	0.43761		0.50514		0.43761
2400		0.3			0.0		1	0.32767		0.32767		0.27698
2400		0.3			0.0		2	0.41905		0.41905		0.36628
2400		0.3			0.0		3	0.45699		0.45699		0.39937
2400		0.3			0.0		4	0.48248		0.48248		0.42397
2400		0.3			0.0		5	0.50514		0.50514		0.43821
2400		0.3			0.1		1	0.31783		0.32767		0.27698
2400		0.3			0.1		2	0.40683		0.41905		0.36628
2400		0.3			0.1		3	0.43813		0.45699		0.39937
2400		0.3			0.1		4	0.45751		0.48248		0.42397
2400		0.3			0.1		5	0.47361		0.50514		0.43821
2400		0.3			0.2		1	0.31843		0.32767		0.27698
2400		0.3			0.2		2	0.40690		0.41905		0.36628
2400		0.3			0.2		3	0.43813		0.45699		0.39937
2400		0.3			0.2		4	0.45744		0.48248		0.42397
2400		0.3			0.2		5	0.47369		0.50514		0.43821
2400		0.3			0.3		1	0.31887		0.32767		0.27698
2400		0.3			0.3		2	0.40683		0.41905		0.36628
2400		0.3			0.3		3	0.43866		0.45699		0.39937
2400		0.3			0.3		4	0.45729		0.48248		0.42397
2400		0.3			0.3		5	0.47361		0.50514		0.43821
2400		0.3			0.4		1	0.31790		0.32767		0.27698
2400		0.3			0.4		2	0.40698		0.41905		0.36628
2400		0.3			0.4		3	0.43880		0.45699		0.39937
2400		0.3			0.4		4	0.45707		0.48248		0.42397
2400		0.3			0.4		5	0.47190		0.50514		0.43821
2400		0.3			0.5		1	0.31649		0.32767		0.27698
2400		0.3			0.5		2	0.40713		0.41905		0.36628
2400		0.3			0.5		3	0.43880		0.45699		0.39937
2400		0.3			0.5		4	0.45707		0.48248		0.42397
2400		0.3			0.5		5	0.47197		0.50514		0.43821
2400		0.3			0.6		1	0.31612		0.32767		0.27698
2400		0.3			0.6		2	0.40690		0.41905		0.36628
2400		0.3			0.6		3	0.43843		0.45699		0.39937
2400		0.3			0.6		4	0.45677		0.48248		0.42397
2400		0.3			0.6		5	0.47145		0.50514		0.43821
2400		0.3			0.7		1	0.31582		0.32767		0.27698
2400		0.3			0.7		2	0.40623		0.41905		0.36628
2400		0.3			0.7		3	0.43709		0.45699		0.39937
2400		0.3			0.7		4	0.45669		0.48248		0.42397
2400		0.3			0.7		5	0.47063		0.50514		0.43821
2400		0.3			0.8		1	0.31380		0.32767		0.27698
2400		0.3			0.8		2	0.40504		0.41905		0.36628
2400		0.3			0.8		3	0.43582		0.45699		0.39937
2400		0.3			0.8		4	0.45543		0.48248		0.42397
2400		0.3			0.8		5	0.47004		0.50514		0.43821
2400		0.3			0.9		1	0.31045		0.32767		0.27698
2400		0.3			0.9		2	0.40154		0.41905		0.36628
2400		0.3			0.9		3	0.43366		0.45699		0.39937
2400		0.3			0.9		4	0.45349		0.48248		0.42397
2400		0.3			0.9		5	0.46899		0.50514		0.43821
2400		0.3			1.0		1	0.27698		0.32767		0.27698
2400		0.3			1.0		2	0.36628		0.41905		0.36628
2400		0.3			1.0		3	0.39937		0.45699		0.39937
2400		0.3			1.0		4	0.42397		0.48248		0.42397
2400		0.3			1.0		5	0.43821		0.50514		0.43821
2400		0.4			0.0		1	0.32767		0.32767		0.27892
2400		0.4			0.0		2	0.41905		0.41905		0.36926
2400		0.4			0.0		3	0.45699		0.45699		0.40072
2400		0.4			0.0		4	0.48248		0.48248		0.42293
2400		0.4			0.0		5	0.50514		0.50514		0.43724
2400		0.4			0.1		1	0.31559		0.32767		0.27892
2400		0.4			0.1		2	0.40571		0.41905		0.36926
2400		0.4			0.1		3	0.43731		0.45699		0.40072
2400		0.4			0.1		4	0.45602		0.48248		0.42293
2400		0.4			0.1		5	0.47190		0.50514		0.43724
2400		0.4			0.2		1	0.31619		0.32767		0.27892
2400		0.4			0.2		2	0.40578		0.41905		0.36926
2400		0.4			0.2		3	0.43724		0.45699		0.40072
2400		0.4			0.2		4	0.45595		0.48248		0.42293
2400		0.4			0.2		5	0.47205		0.50514		0.43724
2400		0.4			0.3		1	0.31664		0.32767		0.27892
2400		0.4			0.3		2	0.40578		0.41905		0.36926
2400		0.4			0.3		3	0.43784		0.45699		0.40072
2400		0.4			0.3		4	0.45587		0.48248		0.42293
2400		0.4			0.3		5	0.47190		0.50514		0.43724
2400		0.4			0.4		1	0.31567		0.32767		0.27892
2400		0.4			0.4		2	0.40593		0.41905		0.36926
2400		0.4			0.4		3	0.43798		0.45699		0.40072
2400		0.4			0.4		4	0.45550		0.48248		0.42293
2400		0.4			0.4		5	0.47190		0.50514		0.43724
2400		0.4			0.5		1	0.31418		0.32767		0.27892
2400		0.4			0.5		2	0.40608		0.41905		0.36926
2400		0.4			0.5		3	0.43806		0.45699		0.40072
2400		0.4			0.5		4	0.45543		0.48248		0.42293
2400		0.4			0.5		5	0.47138		0.50514		0.43724
2400		0.4			0.6		1	0.31388		0.32767		0.27892
2400		0.4			0.6		2	0.40631		0.41905		0.36926
2400		0.4			0.6		3	0.43769		0.45699		0.40072
2400		0.4			0.6		4	0.45528		0.48248		0.42293
2400		0.4			0.6		5	0.47086		0.50514		0.43724
2400		0.4			0.7		1	0.31388		0.32767		0.27892
2400		0.4			0.7		2	0.40556		0.41905		0.36926
2400		0.4			0.7		3	0.43612		0.45699		0.40072
2400		0.4			0.7		4	0.45528		0.48248		0.42293
2400		0.4			0.7		5	0.46907		0.50514		0.43724
2400		0.4			0.8		1	0.31179		0.32767		0.27892
2400		0.4			0.8		2	0.40429		0.41905		0.36926
2400		0.4			0.8		3	0.43567		0.45699		0.40072
2400		0.4			0.8		4	0.45468		0.48248		0.42293
2400		0.4			0.8		5	0.46862		0.50514		0.43724
2400		0.4			0.9		1	0.30933		0.32767		0.27892
2400		0.4			0.9		2	0.40109		0.41905		0.36926
2400		0.4			0.9		3	0.43396		0.45699		0.40072
2400		0.4			0.9		4	0.45267		0.48248		0.42293
2400		0.4			0.9		5	0.46765		0.50514		0.43724
2400		0.4			1.0		1	0.27892		0.32767		0.27892
2400		0.4			1.0		2	0.36926		0.41905		0.36926
2400		0.4			1.0		3	0.40072		0.45699		0.40072
2400		0.4			1.0		4	0.42293		0.48248		0.42293
2400		0.4			1.0		5	0.43724		0.50514		0.43724
2400		0.5			0.0		1	0.32767		0.32767		0.28302
2400		0.5			0.0		2	0.41905		0.41905		0.37217
2400		0.5			0.0		3	0.45699		0.45699		0.40072
2400		0.5			0.0		4	0.48248		0.48248		0.42218
2400		0.5			0.0		5	0.50514		0.50514		0.43694
2400		0.5			0.1		1	0.31530		0.32767		0.28302
2400		0.5			0.1		2	0.40519		0.41905		0.37217
2400		0.5			0.1		3	0.43649		0.45699		0.40072
2400		0.5			0.1		4	0.45468		0.48248		0.42218
2400		0.5			0.1		5	0.47056		0.50514		0.43694
2400		0.5			0.2		1	0.31589		0.32767		0.28302
2400		0.5			0.2		2	0.40526		0.41905		0.37217
2400		0.5			0.2		3	0.43642		0.45699		0.40072
2400		0.5			0.2		4	0.45461		0.48248		0.42218
2400		0.5			0.2		5	0.47071		0.50514		0.43694
2400		0.5			0.3		1	0.31634		0.32767		0.28302
2400		0.5			0.3		2	0.40526		0.41905		0.37217
2400		0.5			0.3		3	0.43694		0.45699		0.40072
2400		0.5			0.3		4	0.45453		0.48248		0.42218
2400		0.5			0.3		5	0.47048		0.50514		0.43694
2400		0.5			0.4		1	0.31619		0.32767		0.28302
2400		0.5			0.4		2	0.40534		0.41905		0.37217
2400		0.5			0.4		3	0.43716		0.45699		0.40072
2400		0.5			0.4		4	0.45431		0.48248		0.42218
2400		0.5			0.4		5	0.47033		0.50514		0.43694
2400		0.5			0.5		1	0.31552		0.32767		0.28302
2400		0.5			0.5		2	0.40564		0.41905		0.37217
2400		0.5			0.5		3	0.43746		0.45699		0.40072
2400		0.5			0.5		4	0.45416		0.48248		0.42218
2400		0.5			0.5		5	0.47011		0.50514		0.43694
2400		0.5			0.6		1	0.31537		0.32767		0.28302
2400		0.5			0.6		2	0.40578		0.41905		0.37217
2400		0.5			0.6		3	0.43694		0.45699		0.40072
2400		0.5			0.6		4	0.45408		0.48248		0.42218
2400		0.5			0.6		5	0.46951		0.50514		0.43694
2400		0.5			0.7		1	0.31544		0.32767		0.28302
2400		0.5			0.7		2	0.40504		0.41905		0.37217
2400		0.5			0.7		3	0.43538		0.45699		0.40072
2400		0.5			0.7		4	0.45416		0.48248		0.42218
2400		0.5			0.7		5	0.46810		0.50514		0.43694
2400		0.5			0.8		1	0.31366		0.32767		0.28302
2400		0.5			0.8		2	0.40400		0.41905		0.37217
2400		0.5			0.8		3	0.43485		0.45699		0.40072
2400		0.5			0.8		4	0.45341		0.48248		0.42218
2400		0.5			0.8		5	0.46750		0.50514		0.43694
2400		0.5			0.9		1	0.31187		0.32767		0.28302
2400		0.5			0.9		2	0.40250		0.41905		0.37217
2400		0.5			0.9		3	0.43321		0.45699		0.40072
2400		0.5			0.9		4	0.45177		0.48248		0.42218
2400		0.5			0.9		5	0.46698		0.50514		0.43694
2400		0.5			1.0		1	0.28302		0.32767		0.28302
2400		0.5			1.0		2	0.37217		0.41905		0.37217
2400		0.5			1.0		3	0.40072		0.45699		0.40072
2400		0.5			1.0		4	0.42218		0.48248		0.42218
2400		0.5			1.0		5	0.43694		0.50514		0.43694
2400		0.6			0.0		1	0.32767		0.32767		0.28302
2400		0.6			0.0		2	0.41905		0.41905		0.37239
2400		0.6			0.0		3	0.45699		0.45699		0.40198
2400		0.6			0.0		4	0.48248		0.48248		0.42188
2400		0.6			0.0		5	0.50514		0.50514		0.43687
2400		0.6			0.1		1	0.31246		0.32767		0.28302
2400		0.6			0.1		2	0.40511		0.41905		0.37239
2400		0.6			0.1		3	0.43560		0.45699		0.40198
2400		0.6			0.1		4	0.45386		0.48248		0.42188
2400		0.6			0.1		5	0.46936		0.50514		0.43687
2400		0.6			0.2		1	0.31455		0.32767		0.28302
2400		0.6			0.2		2	0.40511		0.41905		0.37239
2400		0.6			0.2		3	0.43552		0.45699		0.40198
2400		0.6			0.2		4	0.45379		0.48248		0.42188
2400		0.6			0.2		5	0.46936		0.50514		0.43687
2400		0.6			0.3		1	0.31470		0.32767		0.28302
2400		0.6			0.3		2	0.40511		0.41905		0.37239
2400		0.6			0.3		3	0.43605		0.45699		0.40198
2400		0.6			0.3		4	0.45364		0.48248		0.42188
2400		0.6			0.3		5	0.46847		0.50514		0.43687
2400		0.6			0.4		1	0.31485		0.32767		0.28302
2400		0.6			0.4		2	0.40519		0.41905		0.37239
2400		0.6			0.4		3	0.43612		0.45699		0.40198
2400		0.6			0.4		4	0.45349		0.48248		0.42188
2400		0.6			0.4		5	0.46765		0.50514		0.43687
2400		0.6			0.5		1	0.31410		0.32767		0.28302
2400		0.6			0.5		2	0.40534		0.41905		0.37239
2400		0.6			0.5		3	0.43627		0.45699		0.40198
2400		0.6			0.5		4	0.45312		0.48248		0.42188
2400		0.6			0.5		5	0.46787		0.50514		0.43687
2400		0.6			0.6		1	0.31410		0.32767		0.28302
2400		0.6			0.6		2	0.40519		0.41905		0.37239
2400		0.6			0.6		3	0.43560		0.45699		0.40198
2400		0.6			0.6		4	0.45312		0.48248		0.42188
2400		0.6			0.6		5	0.46787		0.50514		0.43687
2400		0.6			0.7		1	0.31418		0.32767		0.28302
2400		0.6			0.7		2	0.40437		0.41905		0.37239
2400		0.6			0.7		3	0.43441		0.45699		0.40198
2400		0.6			0.7		4	0.45319		0.48248		0.42188
2400		0.6			0.7		5	0.46683		0.50514		0.43687
2400		0.6			0.8		1	0.31261		0.32767		0.28302
2400		0.6			0.8		2	0.40340		0.41905		0.37239
2400		0.6			0.8		3	0.43366		0.45699		0.40198
2400		0.6			0.8		4	0.45230		0.48248		0.42188
2400		0.6			0.8		5	0.46646		0.50514		0.43687
2400		0.6			0.9		1	0.31105		0.32767		0.28302
2400		0.6			0.9		2	0.40213		0.41905		0.37239
2400		0.6			0.9		3	0.43225		0.45699		0.40198
2400		0.6			0.9		4	0.45095		0.48248		0.42188
2400		0.6			0.9		5	0.46616		0.50514		0.43687
2400		0.6			1.0		1	0.28302		0.32767		0.28302
2400		0.6			1.0		2	0.37239		0.41905		0.37239
2400		0.6			1.0		3	0.40198		0.45699		0.40198
2400		0.6			1.0		4	0.42188		0.48248		0.42188
2400		0.6			1.0		5	0.43687		0.50514		0.43687
2400		0.7			0.0		1	0.32767		0.32767		0.28391
2400		0.7			0.0		2	0.41905		0.41905		0.37329
2400		0.7			0.0		3	0.45699		0.45699		0.40176
2400		0.7			0.0		4	0.48248		0.48248		0.42203
2400		0.7			0.0		5	0.50514		0.50514		0.43687
2400		0.7			0.1		1	0.31254		0.32767		0.28391
2400		0.7			0.1		2	0.40467		0.41905		0.37329
2400		0.7			0.1		3	0.43545		0.45699		0.40176
2400		0.7			0.1		4	0.45371		0.48248		0.42203
2400		0.7			0.1		5	0.46892		0.50514		0.43687
2400		0.7			0.2		1	0.31462		0.32767		0.28391
2400		0.7			0.2		2	0.40467		0.41905		0.37329
2400		0.7			0.2		3	0.43538		0.45699		0.40176
2400		0.7			0.2		4	0.45364		0.48248		0.42203
2400		0.7			0.2		5	0.46892		0.50514		0.43687
2400		0.7			0.3		1	0.31477		0.32767		0.28391
2400		0.7			0.3		2	0.40467		0.41905		0.37329
2400		0.7			0.3		3	0.43590		0.45699		0.40176
2400		0.7			0.3		4	0.45356		0.48248		0.42203
2400		0.7			0.3		5	0.46810		0.50514		0.43687
2400		0.7			0.4		1	0.31492		0.32767		0.28391
2400		0.7			0.4		2	0.40474		0.41905		0.37329
2400		0.7			0.4		3	0.43597		0.45699		0.40176
2400		0.7			0.4		4	0.45341		0.48248		0.42203
2400		0.7			0.4		5	0.46735		0.50514		0.43687
2400		0.7			0.5		1	0.31418		0.32767		0.28391
2400		0.7			0.5		2	0.40504		0.41905		0.37329
2400		0.7			0.5		3	0.43612		0.45699		0.40176
2400		0.7			0.5		4	0.45304		0.48248		0.42203
2400		0.7			0.5		5	0.46750		0.50514		0.43687
2400		0.7			0.6		1	0.31418		0.32767		0.28391
2400		0.7			0.6		2	0.40489		0.41905		0.37329
2400		0.7			0.6		3	0.43545		0.45699		0.40176
2400		0.7			0.6		4	0.45304		0.48248		0.42203
2400		0.7			0.6		5	0.46743		0.50514		0.43687
2400		0.7			0.7		1	0.31425		0.32767		0.28391
2400		0.7			0.7		2	0.40414		0.41905		0.37329
2400		0.7			0.7		3	0.43411		0.45699		0.40176
2400		0.7			0.7		4	0.45304		0.48248		0.42203
2400		0.7			0.7		5	0.46631		0.50514		0.43687
2400		0.7			0.8		1	0.31276		0.32767		0.28391
2400		0.7			0.8		2	0.40325		0.41905		0.37329
2400		0.7			0.8		3	0.43344		0.45699		0.40176
2400		0.7			0.8		4	0.45222		0.48248		0.42203
2400		0.7			0.8		5	0.46609		0.50514		0.43687
2400		0.7			0.9		1	0.31105		0.32767		0.28391
2400		0.7			0.9		2	0.40206		0.41905		0.37329
2400		0.7			0.9		3	0.43202		0.45699		0.40176
2400		0.7			0.9		4	0.45095		0.48248		0.42203
2400		0.7			0.9		5	0.46579		0.50514		0.43687
2400		0.7			1.0		1	0.28391		0.32767		0.28391
2400		0.7			1.0		2	0.37329		0.41905		0.37329
2400		0.7			1.0		3	0.40176		0.45699		0.40176
2400		0.7			1.0		4	0.42203		0.48248		0.42203
2400		0.7			1.0		5	0.43687		0.50514		0.43687
2400		0.8			0.0		1	0.32767		0.32767		0.28399
2400		0.8			0.0		2	0.41905		0.41905		0.37291
2400		0.8			0.0		3	0.45699		0.45699		0.40109
2400		0.8			0.0		4	0.48248		0.48248		0.42144
2400		0.8			0.0		5	0.50514		0.50514		0.43567
2400		0.8			0.1		1	0.31224		0.32767		0.28399
2400		0.8			0.1		2	0.40414		0.41905		0.37291
2400		0.8			0.1		3	0.43470		0.45699		0.40109
2400		0.8			0.1		4	0.45259		0.48248		0.42144
2400		0.8			0.1		5	0.46773		0.50514		0.43567
2400		0.8			0.2		1	0.31433		0.32767		0.28399
2400		0.8			0.2		2	0.40414		0.41905		0.37291
2400		0.8			0.2		3	0.43463		0.45699		0.40109
2400		0.8			0.2		4	0.45252		0.48248		0.42144
2400		0.8			0.2		5	0.46773		0.50514		0.43567
2400		0.8			0.3		1	0.31440		0.32767		0.28399
2400		0.8			0.3		2	0.40407		0.41905		0.37291
2400		0.8			0.3		3	0.43523		0.45699		0.40109
2400		0.8			0.3		4	0.45244		0.48248		0.42144
2400		0.8			0.3		5	0.46691		0.50514		0.43567
2400		0.8			0.4		1	0.31462		0.32767		0.28399
2400		0.8			0.4		2	0.40414		0.41905		0.37291
2400		0.8			0.4		3	0.43523		0.45699		0.40109
2400		0.8			0.4		4	0.45237		0.48248		0.42144
2400		0.8			0.4		5	0.46623		0.50514		0.43567
2400		0.8			0.5		1	0.31380		0.32767		0.28399
2400		0.8			0.5		2	0.40444		0.41905		0.37291
2400		0.8			0.5		3	0.43538		0.45699		0.40109
2400		0.8			0.5		4	0.45207		0.48248		0.42144
2400		0.8			0.5		5	0.46638		0.50514		0.43567
2400		0.8			0.6		1	0.31388		0.32767		0.28399
2400		0.8			0.6		2	0.40429		0.41905		0.37291
2400		0.8			0.6		3	0.43470		0.45699		0.40109
2400		0.8			0.6		4	0.45207		0.48248		0.42144
2400		0.8			0.6		5	0.46631		0.50514		0.43567
2400		0.8			0.7		1	0.31395		0.32767		0.28399
2400		0.8			0.7		2	0.40355		0.41905		0.37291
2400		0.8			0.7		3	0.43336		0.45699		0.40109
2400		0.8			0.7		4	0.45207		0.48248		0.42144
2400		0.8			0.7		5	0.46519		0.50514		0.43567
2400		0.8			0.8		1	0.31254		0.32767		0.28399
2400		0.8			0.8		2	0.40265		0.41905		0.37291
2400		0.8			0.8		3	0.43269		0.45699		0.40109
2400		0.8			0.8		4	0.45125		0.48248		0.42144
2400		0.8			0.8		5	0.46504		0.50514		0.43567
2400		0.8			0.9		1	0.31105		0.32767		0.28399
2400		0.8			0.9		2	0.40146		0.41905		0.37291
2400		0.8			0.9		3	0.43113		0.45699		0.40109
2400		0.8			0.9		4	0.44991		0.48248		0.42144
2400		0.8			0.9		5	0.46467		0.50514		0.43567
2400		0.8			1.0		1	0.28399		0.32767		0.28399
2400		0.8			1.0		2	0.37291		0.41905		0.37291
2400		0.8			1.0		3	0.40109		0.45699		0.40109
2400		0.8			1.0		4	0.42144		0.48248		0.42144
2400		0.8			1.0		5	0.43567		0.50514		0.43567
2400		0.9			0.0		1	0.32767		0.32767		0.28503
2400		0.9			0.0		2	0.41905		0.41905		0.37329
2400		0.9			0.0		3	0.45699		0.45699		0.40124
2400		0.9			0.0		4	0.48248		0.48248		0.42114
2400		0.9			0.0		5	0.50514		0.50514		0.43500
2400		0.9			0.1		1	0.31231		0.32767		0.28503
2400		0.9			0.1		2	0.40414		0.41905		0.37329
2400		0.9			0.1		3	0.43463		0.45699		0.40124
2400		0.9			0.1		4	0.45237		0.48248		0.42114
2400		0.9			0.1		5	0.46720		0.50514		0.43500
2400		0.9			0.2		1	0.31440		0.32767		0.28503
2400		0.9			0.2		2	0.40414		0.41905		0.37329
2400		0.9			0.2		3	0.43456		0.45699		0.40124
2400		0.9			0.2		4	0.45230		0.48248		0.42114
2400		0.9			0.2		5	0.46720		0.50514		0.43500
2400		0.9			0.3		1	0.31448		0.32767		0.28503
2400		0.9			0.3		2	0.40407		0.41905		0.37329
2400		0.9			0.3		3	0.43515		0.45699		0.40124
2400		0.9			0.3		4	0.45222		0.48248		0.42114
2400		0.9			0.3		5	0.46638		0.50514		0.43500
2400		0.9			0.4		1	0.31477		0.32767		0.28503
2400		0.9			0.4		2	0.40414		0.41905		0.37329
2400		0.9			0.4		3	0.43515		0.45699		0.40124
2400		0.9			0.4		4	0.45215		0.48248		0.42114
2400		0.9			0.4		5	0.46571		0.50514		0.43500
2400		0.9			0.5		1	0.31433		0.32767		0.28503
2400		0.9			0.5		2	0.40437		0.41905		0.37329
2400		0.9			0.5		3	0.43523		0.45699		0.40124
2400		0.9			0.5		4	0.45177		0.48248		0.42114
2400		0.9			0.5		5	0.46586		0.50514		0.43500
2400		0.9			0.6		1	0.31433		0.32767		0.28503
2400		0.9			0.6		2	0.40422		0.41905		0.37329
2400		0.9			0.6		3	0.43456		0.45699		0.40124
2400		0.9			0.6		4	0.45177		0.48248		0.42114
2400		0.9			0.6		5	0.46579		0.50514		0.43500
2400		0.9			0.7		1	0.31410		0.32767		0.28503
2400		0.9			0.7		2	0.40347		0.41905		0.37329
2400		0.9			0.7		3	0.43321		0.45699		0.40124
2400		0.9			0.7		4	0.45177		0.48248		0.42114
2400		0.9			0.7		5	0.46474		0.50514		0.43500
2400		0.9			0.8		1	0.31284		0.32767		0.28503
2400		0.9			0.8		2	0.40258		0.41905		0.37329
2400		0.9			0.8		3	0.43262		0.45699		0.40124
2400		0.9			0.8		4	0.45095		0.48248		0.42114
2400		0.9			0.8		5	0.46452		0.50514		0.43500
2400		0.9			0.9		1	0.31164		0.32767		0.28503
2400		0.9			0.9		2	0.40146		0.41905		0.37329
2400		0.9			0.9		3	0.43113		0.45699		0.40124
2400		0.9			0.9		4	0.44976		0.48248		0.42114
2400		0.9			0.9		5	0.46422		0.50514		0.43500
2400		0.9			1.0		1	0.28503		0.32767		0.28503
2400		0.9			1.0		2	0.37329		0.41905		0.37329
2400		0.9			1.0		3	0.40124		0.45699		0.40124
2400		0.9			1.0		4	0.42114		0.48248		0.42114
2400		0.9			1.0		5	0.43500		0.50514		0.43500
2400		1.0			0.0		1	0.32767		0.32767		0.28518
2400		1.0			0.0		2	0.41905		0.41905		0.37314
2400		1.0			0.0		3	0.45699		0.45699		0.40086
2400		1.0			0.0		4	0.48248		0.48248		0.42062
2400		1.0			0.0		5	0.50514		0.50514		0.43478
2400		1.0			0.1		1	0.31224		0.32767		0.28518
2400		1.0			0.1		2	0.40400		0.41905		0.37314
2400		1.0			0.1		3	0.43426		0.45699		0.40086
2400		1.0			0.1		4	0.45192		0.48248		0.42062
2400		1.0			0.1		5	0.46683		0.50514		0.43478
2400		1.0			0.2		1	0.31433		0.32767		0.28518
2400		1.0			0.2		2	0.40400		0.41905		0.37314
2400		1.0			0.2		3	0.43418		0.45699		0.40086
2400		1.0			0.2		4	0.45185		0.48248		0.42062
2400		1.0			0.2		5	0.46683		0.50514		0.43478
2400		1.0			0.3		1	0.31440		0.32767		0.28518
2400		1.0			0.3		2	0.40392		0.41905		0.37314
2400		1.0			0.3		3	0.43478		0.45699		0.40086
2400		1.0			0.3		4	0.45177		0.48248		0.42062
2400		1.0			0.3		5	0.46601		0.50514		0.43478
2400		1.0			0.4		1	0.31470		0.32767		0.28518
2400		1.0			0.4		2	0.40400		0.41905		0.37314
2400		1.0			0.4		3	0.43478		0.45699		0.40086
2400		1.0			0.4		4	0.45170		0.48248		0.42062
2400		1.0			0.4		5	0.46534		0.50514		0.43478
2400		1.0			0.5		1	0.31425		0.32767		0.28518
2400		1.0			0.5		2	0.40422		0.41905		0.37314
2400		1.0			0.5		3	0.43485		0.45699		0.40086
2400		1.0			0.5		4	0.45133		0.48248		0.42062
2400		1.0			0.5		5	0.46549		0.50514		0.43478
2400		1.0			0.6		1	0.31425		0.32767		0.28518
2400		1.0			0.6		2	0.40407		0.41905		0.37314
2400		1.0			0.6		3	0.43418		0.45699		0.40086
2400		1.0			0.6		4	0.45133		0.48248		0.42062
2400		1.0			0.6		5	0.46541		0.50514		0.43478
2400		1.0			0.7		1	0.31403		0.32767		0.28518
2400		1.0			0.7		2	0.40332		0.41905		0.37314
2400		1.0			0.7		3	0.43284		0.45699		0.40086
2400		1.0			0.7		4	0.45133		0.48248		0.42062
2400		1.0			0.7		5	0.46437		0.50514		0.43478
2400		1.0			0.8		1	0.31276		0.32767		0.28518
2400		1.0			0.8		2	0.40243		0.41905		0.37314
2400		1.0			0.8		3	0.43225		0.45699		0.40086
2400		1.0			0.8		4	0.45051		0.48248		0.42062
2400		1.0			0.8		5	0.46415		0.50514		0.43478
2400		1.0			0.9		1	0.31164		0.32767		0.28518
2400		1.0			0.9		2	0.40131		0.41905		0.37314
2400		1.0			0.9		3	0.43075		0.45699		0.40086
2400		1.0			0.9		4	0.44931		0.48248		0.42062
2400		1.0			0.9		5	0.46385		0.50514		0.43478
2400		1.0			1.0		1	0.28518		0.32767		0.28518
2400		1.0			1.0		2	0.37314		0.41905		0.37314
2400		1.0			1.0		3	0.40086		0.45699		0.40086
2400		1.0			1.0		4	0.42062		0.48248		0.42062
2400		1.0			1.0		5	0.43478		0.50514		0.43478
2600		0.1			0.0		1	0.32767		0.32767		0.24068
2600		0.1			0.0		2	0.41905		0.41905		0.33326
2600		0.1			0.0		3	0.45699		0.45699		0.38447
2600		0.1			0.0		4	0.48248		0.48248		0.41227
2600		0.1			0.0		5	0.50514		0.50514		0.43441
2600		0.1			0.1		1	0.31880		0.32767		0.24068
2600		0.1			0.1		2	0.40921		0.41905		0.33326
2600		0.1			0.1		3	0.44097		0.45699		0.38447
2600		0.1			0.1		4	0.46251		0.48248		0.41227
2600		0.1			0.1		5	0.47920		0.50514		0.43441
2600		0.1			0.2		1	0.31932		0.32767		0.24068
2600		0.1			0.2		2	0.40936		0.41905		0.33326
2600		0.1			0.2		3	0.44112		0.45699		0.38447
2600		0.1			0.2		4	0.46228		0.48248		0.41227
2600		0.1			0.2		5	0.47935		0.50514		0.43441
2600		0.1			0.3		1	0.31954		0.32767		0.24068
2600		0.1			0.3		2	0.40921		0.41905		0.33326
2600		0.1			0.3		3	0.44089		0.45699		0.38447
2600		0.1			0.3		4	0.46228		0.48248		0.41227
2600		0.1			0.3		5	0.47935		0.50514		0.43441
2600		0.1			0.4		1	0.31828		0.32767		0.24068
2600		0.1			0.4		2	0.40929		0.41905		0.33326
2600		0.1			0.4		3	0.44074		0.45699		0.38447
2600		0.1			0.4		4	0.46221		0.48248		0.41227
2600		0.1			0.4		5	0.47831		0.50514		0.43441
2600		0.1			0.5		1	0.31738		0.32767		0.24068
2600		0.1			0.5		2	0.40877		0.41905		0.33326
2600		0.1			0.5		3	0.44089		0.45699		0.38447
2600		0.1			0.5		4	0.46191		0.48248		0.41227
2600		0.1			0.5		5	0.47801		0.50514		0.43441
2600		0.1			0.6		1	0.31694		0.32767		0.24068
2600		0.1			0.6		2	0.40809		0.41905		0.33326
2600		0.1			0.6		3	0.44052		0.45699		0.38447
2600		0.1			0.6		4	0.46169		0.48248		0.41227
2600		0.1			0.6		5	0.47749		0.50514		0.43441
2600		0.1			0.7		1	0.31641		0.32767		0.24068
2600		0.1			0.7		2	0.40638		0.41905		0.33326
2600		0.1			0.7		3	0.44000		0.45699		0.38447
2600		0.1			0.7		4	0.46131		0.48248		0.41227
2600		0.1			0.7		5	0.47712		0.50514		0.43441
2600		0.1			0.8		1	0.31105		0.32767		0.24068
2600		0.1			0.8		2	0.40340		0.41905		0.33326
2600		0.1			0.8		3	0.43746		0.45699		0.38447
2600		0.1			0.8		4	0.45960		0.48248		0.41227
2600		0.1			0.8		5	0.47622		0.50514		0.43441
2600		0.1			0.9		1	0.29674		0.32767		0.24068
2600		0.1			0.9		2	0.39296		0.41905		0.33326
2600		0.1			0.9		3	0.43262		0.45699		0.38447
2600		0.1			0.9		4	0.45669		0.48248		0.41227
2600		0.1			0.9		5	0.47458		0.50514		0.43441
2600		0.1			1.0		1	0.24068		0.32767		0.24068
2600		0.1			1.0		2	0.33326		0.41905		0.33326
2600		0.1			1.0		3	0.38447		0.45699		0.38447
2600		0.1			1.0		4	0.41227		0.48248		0.41227
2600		0.1			1.0		5	0.43441		0.50514		0.43441
2600		0.2			0.0		1	0.32767		0.32767		0.26439
2600		0.2			0.0		2	0.41905		0.41905		0.35391
2600		0.2			0.0		3	0.45699		0.45699		0.39445
2600		0.2			0.0		4	0.48248		0.48248		0.42017
2600		0.2			0.0		5	0.50514		0.50514		0.43761
2600		0.2			0.1		1	0.31783		0.32767		0.26439
2600		0.2			0.1		2	0.40772		0.41905		0.35391
2600		0.2			0.1		3	0.43955		0.45699		0.39445
2600		0.2			0.1		4	0.46012		0.48248		0.42017
2600		0.2			0.1		5	0.47570		0.50514		0.43761
2600		0.2			0.2		1	0.31857		0.32767		0.26439
2600		0.2			0.2		2	0.40780		0.41905		0.35391
2600		0.2			0.2		3	0.43962		0.45699		0.39445
2600		0.2			0.2		4	0.46005		0.48248		0.42017
2600		0.2			0.2		5	0.47578		0.50514		0.43761
2600		0.2			0.3		1	0.31865		0.32767		0.26439
2600		0.2			0.3		2	0.40772		0.41905		0.35391
2600		0.2			0.3		3	0.44000		0.45699		0.39445
2600		0.2			0.3		4	0.45997		0.48248		0.42017
2600		0.2			0.3		5	0.47578		0.50514		0.43761
2600		0.2			0.4		1	0.31761		0.32767		0.26439
2600		0.2			0.4		2	0.40780		0.41905		0.35391
2600		0.2			0.4		3	0.43985		0.45699		0.39445
2600		0.2			0.4		4	0.45990		0.48248		0.42017
2600		0.2			0.4		5	0.47540		0.50514		0.43761
2600		0.2			0.5		1	0.31664		0.32767		0.26439
2600		0.2			0.5		2	0.40698		0.41905		0.35391
2600		0.2			0.5		3	0.43970		0.45699		0.39445
2600		0.2			0.5		4	0.45945		0.48248		0.42017
2600		0.2			0.5		5	0.47428		0.50514		0.43761
2600		0.2			0.6		1	0.31619		0.32767		0.26439
2600		0.2			0.6		2	0.40660		0.41905		0.35391
2600		0.2			0.6		3	0.44000		0.45699		0.39445
2600		0.2			0.6		4	0.45938		0.48248		0.42017
2600		0.2			0.6		5	0.47346		0.50514		0.43761
2600		0.2			0.7		1	0.31544		0.32767		0.26439
2600		0.2			0.7		2	0.40556		0.41905		0.35391
2600		0.2			0.7		3	0.43858		0.45699		0.39445
2600		0.2			0.7		4	0.45856		0.48248		0.42017
2600		0.2			0.7		5	0.47317		0.50514		0.43761
2600		0.2			0.8		1	0.31082		0.32767		0.26439
2600		0.2			0.8		2	0.40318		0.41905		0.35391
2600		0.2			0.8		3	0.43754		0.45699		0.39445
2600		0.2			0.8		4	0.45736		0.48248		0.42017
2600		0.2			0.8		5	0.47205		0.50514		0.43761
2600		0.2			0.9		1	0.30456		0.32767		0.26439
2600		0.2			0.9		2	0.39617		0.41905		0.35391
2600		0.2			0.9		3	0.43366		0.45699		0.39445
2600		0.2			0.9		4	0.45572		0.48248		0.42017
2600		0.2			0.9		5	0.47093		0.50514		0.43761
2600		0.2			1.0		1	0.26439		0.32767		0.26439
2600		0.2			1.0		2	0.35391		0.41905		0.35391
2600		0.2			1.0		3	0.39445		0.45699		0.39445
2600		0.2			1.0		4	0.42017		0.48248		0.42017
2600		0.2			1.0		5	0.43761		0.50514		0.43761
2600		0.3			0.0		1	0.32767		0.32767		0.27706
2600		0.3			0.0		2	0.41905		0.41905		0.36628
2600		0.3			0.0		3	0.45699		0.45699		0.39945
2600		0.3			0.0		4	0.48248		0.48248		0.42397
2600		0.3			0.0		5	0.50514		0.50514		0.43828
2600		0.3			0.1		1	0.31783		0.32767		0.27706
2600		0.3			0.1		2	0.40683		0.41905		0.36628
2600		0.3			0.1		3	0.43798		0.45699		0.39945
2600		0.3			0.1		4	0.45744		0.48248		0.42397
2600		0.3			0.1		5	0.47354		0.50514		0.43828
2600		0.3			0.2		1	0.31843		0.32767		0.27706
2600		0.3			0.2		2	0.40690		0.41905		0.36628
2600		0.3			0.2		3	0.43798		0.45699		0.39945
2600		0.3			0.2		4	0.45736		0.48248		0.42397
2600		0.3			0.2		5	0.47361		0.50514		0.43828
2600		0.3			0.3		1	0.31887		0.32767		0.27706
2600		0.3			0.3		2	0.40683		0.41905		0.36628
2600		0.3			0.3		3	0.43851		0.45699		0.39945
2600		0.3			0.3		4	0.45722		0.48248		0.42397
2600		0.3			0.3		5	0.47354		0.50514		0.43828
2600		0.3			0.4		1	0.31790		0.32767		0.27706
2600		0.3			0.4		2	0.40698		0.41905		0.36628
2600		0.3			0.4		3	0.43866		0.45699		0.39945
2600		0.3			0.4		4	0.45699		0.48248		0.42397
2600		0.3			0.4		5	0.47182		0.50514		0.43828
2600		0.3			0.5		1	0.31649		0.32767		0.27706
2600		0.3			0.5		2	0.40713		0.41905		0.36628
2600		0.3			0.5		3	0.43866		0.45699		0.39945
2600		0.3			0.5		4	0.45699		0.48248		0.42397
2600		0.3			0.5		5	0.47190		0.50514		0.43828
2600		0.3			0.6		1	0.31612		0.32767		0.27706
2600		0.3			0.6		2	0.40690		0.41905		0.36628
2600		0.3			0.6		3	0.43828		0.45699		0.39945
2600		0.3			0.6		4	0.45669		0.48248		0.42397
2600		0.3			0.6		5	0.47138		0.50514		0.43828
2600		0.3			0.7		1	0.31582		0.32767		0.27706
2600		0.3			0.7		2	0.40623		0.41905		0.36628
2600		0.3			0.7		3	0.43694		0.45699		0.39945
2600		0.3			0.7		4	0.45662		0.48248		0.42397
2600		0.3			0.7		5	0.47056		0.50514		0.43828
2600		0.3			0.8		1	0.31380		0.32767		0.27706
2600		0.3			0.8		2	0.40504		0.41905		0.36628
2600		0.3			0.8		3	0.43567		0.45699		0.39945
2600		0.3			0.8		4	0.45535		0.48248		0.42397
2600		0.3			0.8		5	0.47004		0.50514		0.43828
2600		0.3			0.9		1	0.31045		0.32767		0.27706
2600		0.3			0.9		2	0.40161		0.41905		0.36628
2600		0.3			0.9		3	0.43351		0.45699		0.39945
2600		0.3			0.9		4	0.45341		0.48248		0.42397
2600		0.3			0.9		5	0.46892		0.50514		0.43828
2600		0.3			1.0		1	0.27706		0.32767		0.27706
2600		0.3			1.0		2	0.36628		0.41905		0.36628
2600		0.3			1.0		3	0.39945		0.45699		0.39945
2600		0.3			1.0		4	0.42397		0.48248		0.42397
2600		0.3			1.0		5	0.43828		0.50514		0.43828
2600		0.4			0.0		1	0.32767		0.32767		0.27900
2600		0.4			0.0		2	0.41905		0.41905		0.36926
2600		0.4			0.0		3	0.45699		0.45699		0.40079
2600		0.4			0.0		4	0.48248		0.48248		0.42300
2600		0.4			0.0		5	0.50514		0.50514		0.43739
2600		0.4			0.1		1	0.31559		0.32767		0.27900
2600		0.4			0.1		2	0.40571		0.41905		0.36926
2600		0.4			0.1		3	0.43716		0.45699		0.40079
2600		0.4			0.1		4	0.45595		0.48248		0.42300
2600		0.4			0.1		5	0.47182		0.50514		0.43739
2600		0.4			0.2		1	0.31619		0.32767		0.27900
2600		0.4			0.2		2	0.40578		0.41905		0.36926
2600		0.4			0.2		3	0.43709		0.45699		0.40079
2600		0.4			0.2		4	0.45587		0.48248		0.42300
2600		0.4			0.2		5	0.47197		0.50514		0.43739
2600		0.4			0.3		1	0.31664		0.32767		0.27900
2600		0.4			0.3		2	0.40578		0.41905		0.36926
2600		0.4			0.3		3	0.43769		0.45699		0.40079
2600		0.4			0.3		4	0.45580		0.48248		0.42300
2600		0.4			0.3		5	0.47182		0.50514		0.43739
2600		0.4			0.4		1	0.31567		0.32767		0.27900
2600		0.4			0.4		2	0.40593		0.41905		0.36926
2600		0.4			0.4		3	0.43784		0.45699		0.40079
2600		0.4			0.4		4	0.45543		0.48248		0.42300
2600		0.4			0.4		5	0.47182		0.50514		0.43739
2600		0.4			0.5		1	0.31418		0.32767		0.27900
2600		0.4			0.5		2	0.40608		0.41905		0.36926
2600		0.4			0.5		3	0.43791		0.45699		0.40079
2600		0.4			0.5		4	0.45535		0.48248		0.42300
2600		0.4			0.5		5	0.47130		0.50514		0.43739
2600		0.4			0.6		1	0.31388		0.32767		0.27900
2600		0.4			0.6		2	0.40631		0.41905		0.36926
2600		0.4			0.6		3	0.43754		0.45699		0.40079
2600		0.4			0.6		4	0.45520		0.48248		0.42300
2600		0.4			0.6		5	0.47078		0.50514		0.43739
2600		0.4			0.7		1	0.31388		0.32767		0.27900
2600		0.4			0.7		2	0.40556		0.41905		0.36926
2600		0.4			0.7		3	0.43597		0.45699		0.40079
2600		0.4			0.7		4	0.45520		0.48248		0.42300
2600		0.4			0.7		5	0.46899		0.50514		0.43739
2600		0.4			0.8		1	0.31179		0.32767		0.27900
2600		0.4			0.8		2	0.40429		0.41905		0.36926
2600		0.4			0.8		3	0.43552		0.45699		0.40079
2600		0.4			0.8		4	0.45461		0.48248		0.42300
2600		0.4			0.8		5	0.46862		0.50514		0.43739
2600		0.4			0.9		1	0.30933		0.32767		0.27900
2600		0.4			0.9		2	0.40109		0.41905		0.36926
2600		0.4			0.9		3	0.43381		0.45699		0.40079
2600		0.4			0.9		4	0.45259		0.48248		0.42300
2600		0.4			0.9		5	0.46758		0.50514		0.43739
2600		0.4			1.0		1	0.27900		0.32767		0.27900
2600		0.4			1.0		2	0.36926		0.41905		0.36926
2600		0.4			1.0		3	0.40079		0.45699		0.40079
2600		0.4			1.0		4	0.42300		0.48248		0.42300
2600		0.4			1.0		5	0.43739		0.50514		0.43739
2600		0.5			0.0		1	0.32767		0.32767		0.28309
2600		0.5			0.0		2	0.41905		0.41905		0.37224
2600		0.5			0.0		3	0.45699		0.45699		0.40086
2600		0.5			0.0		4	0.48248		0.48248		0.42226
2600		0.5			0.0		5	0.50514		0.50514		0.43709
2600		0.5			0.1		1	0.31530		0.32767		0.28309
2600		0.5			0.1		2	0.40519		0.41905		0.37224
2600		0.5			0.1		3	0.43634		0.45699		0.40086
2600		0.5			0.1		4	0.45461		0.48248		0.42226
2600		0.5			0.1		5	0.47056		0.50514		0.43709
2600		0.5			0.2		1	0.31589		0.32767		0.28309
2600		0.5			0.2		2	0.40526		0.41905		0.37224
2600		0.5			0.2		3	0.43627		0.45699		0.40086
2600		0.5			0.2		4	0.45453		0.48248		0.42226
2600		0.5			0.2		5	0.47071		0.50514		0.43709
2600		0.5			0.3		1	0.31634		0.32767		0.28309
2600		0.5			0.3		2	0.40526		0.41905		0.37224
2600		0.5			0.3		3	0.43679		0.45699		0.40086
2600		0.5			0.3		4	0.45446		0.48248		0.42226
2600		0.5			0.3		5	0.47048		0.50514		0.43709
2600		0.5			0.4		1	0.31619		0.32767		0.28309
2600		0.5			0.4		2	0.40534		0.41905		0.37224
2600		0.5			0.4		3	0.43702		0.45699		0.40086
2600		0.5			0.4		4	0.45423		0.48248		0.42226
2600		0.5			0.4		5	0.47033		0.50514		0.43709
2600		0.5			0.5		1	0.31552		0.32767		0.28309
2600		0.5			0.5		2	0.40564		0.41905		0.37224
2600		0.5			0.5		3	0.43731		0.45699		0.40086
2600		0.5			0.5		4	0.45408		0.48248		0.42226
2600		0.5			0.5		5	0.47011		0.50514		0.43709
2600		0.5			0.6		1	0.31537		0.32767		0.28309
2600		0.5			0.6		2	0.40578		0.41905		0.37224
2600		0.5			0.6		3	0.43679		0.45699		0.40086
2600		0.5			0.6		4	0.45401		0.48248		0.42226
2600		0.5			0.6		5	0.46951		0.50514		0.43709
2600		0.5			0.7		1	0.31544		0.32767		0.28309
2600		0.5			0.7		2	0.40504		0.41905		0.37224
2600		0.5			0.7		3	0.43523		0.45699		0.40086
2600		0.5			0.7		4	0.45408		0.48248		0.42226
2600		0.5			0.7		5	0.46810		0.50514		0.43709
2600		0.5			0.8		1	0.31366		0.32767		0.28309
2600		0.5			0.8		2	0.40400		0.41905		0.37224
2600		0.5			0.8		3	0.43470		0.45699		0.40086
2600		0.5			0.8		4	0.45334		0.48248		0.42226
2600		0.5			0.8		5	0.46758		0.50514		0.43709
2600		0.5			0.9		1	0.31187		0.32767		0.28309
2600		0.5			0.9		2	0.40250		0.41905		0.37224
2600		0.5			0.9		3	0.43306		0.45699		0.40086
2600		0.5			0.9		4	0.45170		0.48248		0.42226
2600		0.5			0.9		5	0.46698		0.50514		0.43709
2600		0.5			1.0		1	0.28309		0.32767		0.28309
2600		0.5			1.0		2	0.37224		0.41905		0.37224
2600		0.5			1.0		3	0.40086		0.45699		0.40086
2600		0.5			1.0		4	0.42226		0.48248		0.42226
2600		0.5			1.0		5	0.43709		0.50514		0.43709
2600		0.6			0.0		1	0.32767		0.32767		0.28309
2600		0.6			0.0		2	0.41905		0.41905		0.37247
2600		0.6			0.0		3	0.45699		0.45699		0.40213
2600		0.6			0.0		4	0.48248		0.48248		0.42196
2600		0.6			0.0		5	0.50514		0.50514		0.43709
2600		0.6			0.1		1	0.31246		0.32767		0.28309
2600		0.6			0.1		2	0.40511		0.41905		0.37247
2600		0.6			0.1		3	0.43552		0.45699		0.40213
2600		0.6			0.1		4	0.45379		0.48248		0.42196
2600		0.6			0.1		5	0.46936		0.50514		0.43709
2600		0.6			0.2		1	0.31455		0.32767		0.28309
2600		0.6			0.2		2	0.40511		0.41905		0.37247
2600		0.6			0.2		3	0.43545		0.45699		0.40213
2600		0.6			0.2		4	0.45371		0.48248		0.42196
2600		0.6			0.2		5	0.46936		0.50514		0.43709
2600		0.6			0.3		1	0.31470		0.32767		0.28309
2600		0.6			0.3		2	0.40511		0.41905		0.37247
2600		0.6			0.3		3	0.43597		0.45699		0.40213
2600		0.6			0.3		4	0.45356		0.48248		0.42196
2600		0.6			0.3		5	0.46847		0.50514		0.43709
2600		0.6			0.4		1	0.31485		0.32767		0.28309
2600		0.6			0.4		2	0.40519		0.41905		0.37247
2600		0.6			0.4		3	0.43605		0.45699		0.40213
2600		0.6			0.4		4	0.45341		0.48248		0.42196
2600		0.6			0.4		5	0.46765		0.50514		0.43709
2600		0.6			0.5		1	0.31410		0.32767		0.28309
2600		0.6			0.5		2	0.40534		0.41905		0.37247
2600		0.6			0.5		3	0.43620		0.45699		0.40213
2600		0.6			0.5		4	0.45304		0.48248		0.42196
2600		0.6			0.5		5	0.46787		0.50514		0.43709
2600		0.6			0.6		1	0.31410		0.32767		0.28309
2600		0.6			0.6		2	0.40519		0.41905		0.37247
2600		0.6			0.6		3	0.43552		0.45699		0.40213
2600		0.6			0.6		4	0.45304		0.48248		0.42196
2600		0.6			0.6		5	0.46787		0.50514		0.43709
2600		0.6			0.7		1	0.31418		0.32767		0.28309
2600		0.6			0.7		2	0.40437		0.41905		0.37247
2600		0.6			0.7		3	0.43433		0.45699		0.40213
2600		0.6			0.7		4	0.45312		0.48248		0.42196
2600		0.6			0.7		5	0.46683		0.50514		0.43709
2600		0.6			0.8		1	0.31261		0.32767		0.28309
2600		0.6			0.8		2	0.40340		0.41905		0.37247
2600		0.6			0.8		3	0.43359		0.45699		0.40213
2600		0.6			0.8		4	0.45222		0.48248		0.42196
2600		0.6			0.8		5	0.46653		0.50514		0.43709
2600		0.6			0.9		1	0.31105		0.32767		0.28309
2600		0.6			0.9		2	0.40213		0.41905		0.37247
2600		0.6			0.9		3	0.43217		0.45699		0.40213
2600		0.6			0.9		4	0.45088		0.48248		0.42196
2600		0.6			0.9		5	0.46616		0.50514		0.43709
2600		0.6			1.0		1	0.28309		0.32767		0.28309
2600		0.6			1.0		2	0.37247		0.41905		0.37247
2600		0.6			1.0		3	0.40213		0.45699		0.40213
2600		0.6			1.0		4	0.42196		0.48248		0.42196
2600		0.6			1.0		5	0.43709		0.50514		0.43709
2600		0.7			0.0		1	0.32767		0.32767		0.28399
2600		0.7			0.0		2	0.41905		0.41905		0.37336
2600		0.7			0.0		3	0.45699		0.45699		0.40191
2600		0.7			0.0		4	0.48248		0.48248		0.42211
2600		0.7			0.0		5	0.50514		0.50514		0.43709
2600		0.7			0.1		1	0.31254		0.32767		0.28399
2600		0.7			0.1		2	0.40467		0.41905		0.37336
2600		0.7			0.1		3	0.43538		0.45699		0.40191
2600		0.7			0.1		4	0.45364		0.48248		0.42211
2600		0.7			0.1		5	0.46892		0.50514		0.43709
2600		0.7			0.2		1	0.31462		0.32767		0.28399
2600		0.7			0.2		2	0.40467		0.41905		0.37336
2600		0.7			0.2		3	0.43530		0.45699		0.40191
2600		0.7			0.2		4	0.45356		0.48248		0.42211
2600		0.7			0.2		5	0.46892		0.50514		0.43709
2600		0.7			0.3		1	0.31477		0.32767		0.28399
2600		0.7			0.3		2	0.40467		0.41905		0.37336
2600		0.7			0.3		3	0.43582		0.45699		0.40191
2600		0.7			0.3		4	0.45349		0.48248		0.42211
2600		0.7			0.3		5	0.46810		0.50514		0.43709
2600		0.7			0.4		1	0.31492		0.32767		0.28399
2600		0.7			0.4		2	0.40474		0.41905		0.37336
2600		0.7			0.4		3	0.43590		0.45699		0.40191
2600		0.7			0.4		4	0.45334		0.48248		0.42211
2600		0.7			0.4		5	0.46735		0.50514		0.43709
2600		0.7			0.5		1	0.31418		0.32767		0.28399
2600		0.7			0.5		2	0.40504		0.41905		0.37336
2600		0.7			0.5		3	0.43605		0.45699		0.40191
2600		0.7			0.5		4	0.45297		0.48248		0.42211
2600		0.7			0.5		5	0.46750		0.50514		0.43709
2600		0.7			0.6		1	0.31418		0.32767		0.28399
2600		0.7			0.6		2	0.40489		0.41905		0.37336
2600		0.7			0.6		3	0.43538		0.45699		0.40191
2600		0.7			0.6		4	0.45297		0.48248		0.42211
2600		0.7			0.6		5	0.46743		0.50514		0.43709
2600		0.7			0.7		1	0.31425		0.32767		0.28399
2600		0.7			0.7		2	0.40414		0.41905		0.37336
2600		0.7			0.7		3	0.43403		0.45699		0.40191
2600		0.7			0.7		4	0.45297		0.48248		0.42211
2600		0.7			0.7		5	0.46631		0.50514		0.43709
2600		0.7			0.8		1	0.31276		0.32767		0.28399
2600		0.7			0.8		2	0.40325		0.41905		0.37336
2600		0.7			0.8		3	0.43336		0.45699		0.40191
2600		0.7			0.8		4	0.45215		0.48248		0.42211
2600		0.7			0.8		5	0.46609		0.50514		0.43709
2600		0.7			0.9		1	0.31105		0.32767		0.28399
2600		0.7			0.9		2	0.40206		0.41905		0.37336
2600		0.7			0.9		3	0.43195		0.45699		0.40191
2600		0.7			0.9		4	0.45088		0.48248		0.42211
2600		0.7			0.9		5	0.46579		0.50514		0.43709
2600		0.7			1.0		1	0.28399		0.32767		0.28399
2600		0.7			1.0		2	0.37336		0.41905		0.37336
2600		0.7			1.0		3	0.40191		0.45699		0.40191
2600		0.7			1.0		4	0.42211		0.48248		0.42211
2600		0.7			1.0		5	0.43709		0.50514		0.43709
2600		0.8			0.0		1	0.32767		0.32767		0.28406
2600		0.8			0.0		2	0.41905		0.41905		0.37299
2600		0.8			0.0		3	0.45699		0.45699		0.40124
2600		0.8			0.0		4	0.48248		0.48248		0.42151
2600		0.8			0.0		5	0.50514		0.50514		0.43590
2600		0.8			0.1		1	0.31224		0.32767		0.28406
2600		0.8			0.1		2	0.40414		0.41905		0.37299
2600		0.8			0.1		3	0.43463		0.45699		0.40124
2600		0.8			0.1		4	0.45252		0.48248		0.42151
2600		0.8			0.1		5	0.46773		0.50514		0.43590
2600		0.8			0.2		1	0.31433		0.32767		0.28406
2600		0.8			0.2		2	0.40414		0.41905		0.37299
2600		0.8			0.2		3	0.43456		0.45699		0.40124
2600		0.8			0.2		4	0.45244		0.48248		0.42151
2600		0.8			0.2		5	0.46773		0.50514		0.43590
2600		0.8			0.3		1	0.31440		0.32767		0.28406
2600		0.8			0.3		2	0.40407		0.41905		0.37299
2600		0.8			0.3		3	0.43515		0.45699		0.40124
2600		0.8			0.3		4	0.45237		0.48248		0.42151
2600		0.8			0.3		5	0.46691		0.50514		0.43590
2600		0.8			0.4		1	0.31462		0.32767		0.28406
2600		0.8			0.4		2	0.40414		0.41905		0.37299
2600		0.8			0.4		3	0.43515		0.45699		0.40124
2600		0.8			0.4		4	0.45230		0.48248		0.42151
2600		0.8			0.4		5	0.46623		0.50514		0.43590
2600		0.8			0.5		1	0.31380		0.32767		0.28406
2600		0.8			0.5		2	0.40444		0.41905		0.37299
2600		0.8			0.5		3	0.43530		0.45699		0.40124
2600		0.8			0.5		4	0.45200		0.48248		0.42151
2600		0.8			0.5		5	0.46638		0.50514		0.43590
2600		0.8			0.6		1	0.31388		0.32767		0.28406
2600		0.8			0.6		2	0.40429		0.41905		0.37299
2600		0.8			0.6		3	0.43463		0.45699		0.40124
2600		0.8			0.6		4	0.45200		0.48248		0.42151
2600		0.8			0.6		5	0.46631		0.50514		0.43590
2600		0.8			0.7		1	0.31395		0.32767		0.28406
2600		0.8			0.7		2	0.40355		0.41905		0.37299
2600		0.8			0.7		3	0.43329		0.45699		0.40124
2600		0.8			0.7		4	0.45200		0.48248		0.42151
2600		0.8			0.7		5	0.46519		0.50514		0.43590
2600		0.8			0.8		1	0.31254		0.32767		0.28406
2600		0.8			0.8		2	0.40265		0.41905		0.37299
2600		0.8			0.8		3	0.43262		0.45699		0.40124
2600		0.8			0.8		4	0.45118		0.48248		0.42151
2600		0.8			0.8		5	0.46504		0.50514		0.43590
2600		0.8			0.9		1	0.31105		0.32767		0.28406
2600		0.8			0.9		2	0.40146		0.41905		0.37299
2600		0.8			0.9		3	0.43105		0.45699		0.40124
2600		0.8			0.9		4	0.44984		0.48248		0.42151
2600		0.8			0.9		5	0.46467		0.50514		0.43590
2600		0.8			1.0		1	0.28406		0.32767		0.28406
2600		0.8			1.0		2	0.37299		0.41905		0.37299
2600		0.8			1.0		3	0.40124		0.45699		0.40124
2600		0.8			1.0		4	0.42151		0.48248		0.42151
2600		0.8			1.0		5	0.43590		0.50514		0.43590
2600		0.9			0.0		1	0.32767		0.32767		0.28511
2600		0.9			0.0		2	0.41905		0.41905		0.37336
2600		0.9			0.0		3	0.45699		0.45699		0.40146
2600		0.9			0.0		4	0.48248		0.48248		0.42129
2600		0.9			0.0		5	0.50514		0.50514		0.43523
2600		0.9			0.1		1	0.31231		0.32767		0.28511
2600		0.9			0.1		2	0.40414		0.41905		0.37336
2600		0.9			0.1		3	0.43456		0.45699		0.40146
2600		0.9			0.1		4	0.45230		0.48248		0.42129
2600		0.9			0.1		5	0.46720		0.50514		0.43523
2600		0.9			0.2		1	0.31440		0.32767		0.28511
2600		0.9			0.2		2	0.40414		0.41905		0.37336
2600		0.9			0.2		3	0.43448		0.45699		0.40146
2600		0.9			0.2		4	0.45222		0.48248		0.42129
2600		0.9			0.2		5	0.46720		0.50514		0.43523
2600		0.9			0.3		1	0.31448		0.32767		0.28511
2600		0.9			0.3		2	0.40407		0.41905		0.37336
2600		0.9			0.3		3	0.43508		0.45699		0.40146
2600		0.9			0.3		4	0.45215		0.48248		0.42129
2600		0.9			0.3		5	0.46638		0.50514		0.43523
2600		0.9			0.4		1	0.31477		0.32767		0.28511
2600		0.9			0.4		2	0.40414		0.41905		0.37336
2600		0.9			0.4		3	0.43508		0.45699		0.40146
2600		0.9			0.4		4	0.45207		0.48248		0.42129
2600		0.9			0.4		5	0.46571		0.50514		0.43523
2600		0.9			0.5		1	0.31433		0.32767		0.28511
2600		0.9			0.5		2	0.40437		0.41905		0.37336
2600		0.9			0.5		3	0.43515		0.45699		0.40146
2600		0.9			0.5		4	0.45170		0.48248		0.42129
2600		0.9			0.5		5	0.46586		0.50514		0.43523
2600		0.9			0.6		1	0.31433		0.32767		0.28511
2600		0.9			0.6		2	0.40422		0.41905		0.37336
2600		0.9			0.6		3	0.43448		0.45699		0.40146
2600		0.9			0.6		4	0.45170		0.48248		0.42129
2600		0.9			0.6		5	0.46579		0.50514		0.43523
2600		0.9			0.7		1	0.31410		0.32767		0.28511
2600		0.9			0.7		2	0.40347		0.41905		0.37336
2600		0.9			0.7		3	0.43314		0.45699		0.40146
2600		0.9			0.7		4	0.45170		0.48248		0.42129
2600		0.9			0.7		5	0.46474		0.50514		0.43523
2600		0.9			0.8		1	0.31284		0.32767		0.28511
2600		0.9			0.8		2	0.40258		0.41905		0.37336
2600		0.9			0.8		3	0.43254		0.45699		0.40146
2600		0.9			0.8		4	0.45088		0.48248		0.42129
2600		0.9			0.8		5	0.46452		0.50514		0.43523
2600		0.9			0.9		1	0.31164		0.32767		0.28511
2600		0.9			0.9		2	0.40146		0.41905		0.37336
2600		0.9			0.9		3	0.43105		0.45699		0.40146
2600		0.9			0.9		4	0.44969		0.48248		0.42129
2600		0.9			0.9		5	0.46422		0.50514		0.43523
2600		0.9			1.0		1	0.28511		0.32767		0.28511
2600		0.9			1.0		2	0.37336		0.41905		0.37336
2600		0.9			1.0		3	0.40146		0.45699		0.40146
2600		0.9			1.0		4	0.42129		0.48248		0.42129
2600		0.9			1.0		5	0.43523		0.50514		0.43523
2600		1.0			0.0		1	0.32767		0.32767		0.28526
2600		1.0			0.0		2	0.41905		0.41905		0.37321
2600		1.0			0.0		3	0.45699		0.45699		0.40109
2600		1.0			0.0		4	0.48248		0.48248		0.42077
2600		1.0			0.0		5	0.50514		0.50514		0.43500
2600		1.0			0.1		1	0.31224		0.32767		0.28526
2600		1.0			0.1		2	0.40400		0.41905		0.37321
2600		1.0			0.1		3	0.43418		0.45699		0.40109
2600		1.0			0.1		4	0.45185		0.48248		0.42077
2600		1.0			0.1		5	0.46683		0.50514		0.43500
2600		1.0			0.2		1	0.31433		0.32767		0.28526
2600		1.0			0.2		2	0.40400		0.41905		0.37321
2600		1.0			0.2		3	0.43411		0.45699		0.40109
2600		1.0			0.2		4	0.45177		0.48248		0.42077
2600		1.0			0.2		5	0.46683		0.50514		0.43500
2600		1.0			0.3		1	0.31440		0.32767		0.28526
2600		1.0			0.3		2	0.40392		0.41905		0.37321
2600		1.0			0.3		3	0.43470		0.45699		0.40109
2600		1.0			0.3		4	0.45170		0.48248		0.42077
2600		1.0			0.3		5	0.46601		0.50514		0.43500
2600		1.0			0.4		1	0.31470		0.32767		0.28526
2600		1.0			0.4		2	0.40400		0.41905		0.37321
2600		1.0			0.4		3	0.43470		0.45699		0.40109
2600		1.0			0.4		4	0.45162		0.48248		0.42077
2600		1.0			0.4		5	0.46534		0.50514		0.43500
2600		1.0			0.5		1	0.31425		0.32767		0.28526
2600		1.0			0.5		2	0.40422		0.41905		0.37321
2600		1.0			0.5		3	0.43478		0.45699		0.40109
2600		1.0			0.5		4	0.45125		0.48248		0.42077
2600		1.0			0.5		5	0.46549		0.50514		0.43500
2600		1.0			0.6		1	0.31425		0.32767		0.28526
2600		1.0			0.6		2	0.40407		0.41905		0.37321
2600		1.0			0.6		3	0.43411		0.45699		0.40109
2600		1.0			0.6		4	0.45125		0.48248		0.42077
2600		1.0			0.6		5	0.46541		0.50514		0.43500
2600		1.0			0.7		1	0.31403		0.32767		0.28526
2600		1.0			0.7		2	0.40332		0.41905		0.37321
2600		1.0			0.7		3	0.43277		0.45699		0.40109
2600		1.0			0.7		4	0.45125		0.48248		0.42077
2600		1.0			0.7		5	0.46437		0.50514		0.43500
2600		1.0			0.8		1	0.31276		0.32767		0.28526
2600		1.0			0.8		2	0.40243		0.41905		0.37321
2600		1.0			0.8		3	0.43217		0.45699		0.40109
2600		1.0			0.8		4	0.45043		0.48248		0.42077
2600		1.0			0.8		5	0.46415		0.50514		0.43500
2600		1.0			0.9		1	0.31164		0.32767		0.28526
2600		1.0			0.9		2	0.40131		0.41905		0.37321
2600		1.0			0.9		3	0.43068		0.45699		0.40109
2600		1.0			0.9		4	0.44924		0.48248		0.42077
2600		1.0			0.9		5	0.46385		0.50514		0.43500
2600		1.0			1.0		1	0.28526		0.32767		0.28526
2600		1.0			1.0		2	0.37321		0.41905		0.37321
2600		1.0			1.0		3	0.40109		0.45699		0.40109
2600		1.0			1.0		4	0.42077		0.48248		0.42077
2600		1.0			1.0		5	0.43500		0.50514		0.43500
2800		0.1			0.0		1	0.32767		0.32767		0.24076
2800		0.1			0.0		2	0.41905		0.41905		0.33326
2800		0.1			0.0		3	0.45699		0.45699		0.38454
2800		0.1			0.0		4	0.48248		0.48248		0.41227
2800		0.1			0.0		5	0.50514		0.50514		0.43441
2800		0.1			0.1		1	0.31880		0.32767		0.24076
2800		0.1			0.1		2	0.40921		0.41905		0.33326
2800		0.1			0.1		3	0.44097		0.45699		0.38454
2800		0.1			0.1		4	0.46258		0.48248		0.41227
2800		0.1			0.1		5	0.47920		0.50514		0.43441
2800		0.1			0.2		1	0.31932		0.32767		0.24076
2800		0.1			0.2		2	0.40936		0.41905		0.33326
2800		0.1			0.2		3	0.44112		0.45699		0.38454
2800		0.1			0.2		4	0.46236		0.48248		0.41227
2800		0.1			0.2		5	0.47935		0.50514		0.43441
2800		0.1			0.3		1	0.31954		0.32767		0.24076
2800		0.1			0.3		2	0.40921		0.41905		0.33326
2800		0.1			0.3		3	0.44089		0.45699		0.38454
2800		0.1			0.3		4	0.46236		0.48248		0.41227
2800		0.1			0.3		5	0.47935		0.50514		0.43441
2800		0.1			0.4		1	0.31828		0.32767		0.24076
2800		0.1			0.4		2	0.40929		0.41905		0.33326
2800		0.1			0.4		3	0.44074		0.45699		0.38454
2800		0.1			0.4		4	0.46228		0.48248		0.41227
2800		0.1			0.4		5	0.47831		0.50514		0.43441
2800		0.1			0.5		1	0.31738		0.32767		0.24076
2800		0.1			0.5		2	0.40877		0.41905		0.33326
2800		0.1			0.5		3	0.44089		0.45699		0.38454
2800		0.1			0.5		4	0.46199		0.48248		0.41227
2800		0.1			0.5		5	0.47801		0.50514		0.43441
2800		0.1			0.6		1	0.31694		0.32767		0.24076
2800		0.1			0.6		2	0.40809		0.41905		0.33326
2800		0.1			0.6		3	0.44052		0.45699		0.38454
2800		0.1			0.6		4	0.46169		0.48248		0.41227
2800		0.1			0.6		5	0.47756		0.50514		0.43441
2800		0.1			0.7		1	0.31641		0.32767		0.24076
2800		0.1			0.7		2	0.40638		0.41905		0.33326
2800		0.1			0.7		3	0.44000		0.45699		0.38454
2800		0.1			0.7		4	0.46131		0.48248		0.41227
2800		0.1			0.7		5	0.47719		0.50514		0.43441
2800		0.1			0.8		1	0.31105		0.32767		0.24076
2800		0.1			0.8		2	0.40340		0.41905		0.33326
2800		0.1			0.8		3	0.43746		0.45699		0.38454
2800		0.1			0.8		4	0.45960		0.48248		0.41227
2800		0.1			0.8		5	0.47622		0.50514		0.43441
2800		0.1			0.9		1	0.29674		0.32767		0.24076
2800		0.1			0.9		2	0.39296		0.41905		0.33326
2800		0.1			0.9		3	0.43262		0.45699		0.38454
2800		0.1			0.9		4	0.45669		0.48248		0.41227
2800		0.1			0.9		5	0.47458		0.50514		0.43441
2800		0.1			1.0		1	0.24076		0.32767		0.24076
2800		0.1			1.0		2	0.33326		0.41905		0.33326
2800		0.1			1.0		3	0.38454		0.45699		0.38454
2800		0.1			1.0		4	0.41227		0.48248		0.41227
2800		0.1			1.0		5	0.43441		0.50514		0.43441
2800		0.2			0.0		1	0.32767		0.32767		0.26439
2800		0.2			0.0		2	0.41905		0.41905		0.35398
2800		0.2			0.0		3	0.45699		0.45699		0.39453
2800		0.2			0.0		4	0.48248		0.48248		0.42010
2800		0.2			0.0		5	0.50514		0.50514		0.43761
2800		0.2			0.1		1	0.31783		0.32767		0.26439
2800		0.2			0.1		2	0.40772		0.41905		0.35398
2800		0.2			0.1		3	0.43962		0.45699		0.39453
2800		0.2			0.1		4	0.46012		0.48248		0.42010
2800		0.2			0.1		5	0.47570		0.50514		0.43761
2800		0.2			0.2		1	0.31857		0.32767		0.26439
2800		0.2			0.2		2	0.40780		0.41905		0.35398
2800		0.2			0.2		3	0.43970		0.45699		0.39453
2800		0.2			0.2		4	0.46005		0.48248		0.42010
2800		0.2			0.2		5	0.47578		0.50514		0.43761
2800		0.2			0.3		1	0.31865		0.32767		0.26439
2800		0.2			0.3		2	0.40772		0.41905		0.35398
2800		0.2			0.3		3	0.44007		0.45699		0.39453
2800		0.2			0.3		4	0.45997		0.48248		0.42010
2800		0.2			0.3		5	0.47578		0.50514		0.43761
2800		0.2			0.4		1	0.31761		0.32767		0.26439
2800		0.2			0.4		2	0.40780		0.41905		0.35398
2800		0.2			0.4		3	0.43992		0.45699		0.39453
2800		0.2			0.4		4	0.45990		0.48248		0.42010
2800		0.2			0.4		5	0.47540		0.50514		0.43761
2800		0.2			0.5		1	0.31664		0.32767		0.26439
2800		0.2			0.5		2	0.40698		0.41905		0.35398
2800		0.2			0.5		3	0.43977		0.45699		0.39453
2800		0.2			0.5		4	0.45945		0.48248		0.42010
2800		0.2			0.5		5	0.47428		0.50514		0.43761
2800		0.2			0.6		1	0.31619		0.32767		0.26439
2800		0.2			0.6		2	0.40660		0.41905		0.35398
2800		0.2			0.6		3	0.44007		0.45699		0.39453
2800		0.2			0.6		4	0.45938		0.48248		0.42010
2800		0.2			0.6		5	0.47346		0.50514		0.43761
2800		0.2			0.7		1	0.31544		0.32767		0.26439
2800		0.2			0.7		2	0.40556		0.41905		0.35398
2800		0.2			0.7		3	0.43866		0.45699		0.39453
2800		0.2			0.7		4	0.45856		0.48248		0.42010
2800		0.2			0.7		5	0.47317		0.50514		0.43761
2800		0.2			0.8		1	0.31090		0.32767		0.26439
2800		0.2			0.8		2	0.40318		0.41905		0.35398
2800		0.2			0.8		3	0.43761		0.45699		0.39453
2800		0.2			0.8		4	0.45736		0.48248		0.42010
2800		0.2			0.8		5	0.47205		0.50514		0.43761
2800		0.2			0.9		1	0.30456		0.32767		0.26439
2800		0.2			0.9		2	0.39617		0.41905		0.35398
2800		0.2			0.9		3	0.43374		0.45699		0.39453
2800		0.2			0.9		4	0.45572		0.48248		0.42010
2800		0.2			0.9		5	0.47093		0.50514		0.43761
2800		0.2			1.0		1	0.26439		0.32767		0.26439
2800		0.2			1.0		2	0.35398		0.41905		0.35398
2800		0.2			1.0		3	0.39453		0.45699		0.39453
2800		0.2			1.0		4	0.42010		0.48248		0.42010
2800		0.2			1.0		5	0.43761		0.50514		0.43761
2800		0.3			0.0		1	0.32767		0.32767		0.27706
2800		0.3			0.0		2	0.41905		0.41905		0.36628
2800		0.3			0.0		3	0.45699		0.45699		0.39945
2800		0.3			0.0		4	0.48248		0.48248		0.42397
2800		0.3			0.0		5	0.50514		0.50514		0.43828
2800		0.3			0.1		1	0.31783		0.32767		0.27706
2800		0.3			0.1		2	0.40683		0.41905		0.36628
2800		0.3			0.1		3	0.43806		0.45699		0.39945
2800		0.3			0.1		4	0.45744		0.48248		0.42397
2800		0.3			0.1		5	0.47354		0.50514		0.43828
2800		0.3			0.2		1	0.31843		0.32767		0.27706
2800		0.3			0.2		2	0.40690		0.41905		0.36628
2800		0.3			0.2		3	0.43806		0.45699		0.39945
2800		0.3			0.2		4	0.45736		0.48248		0.42397
2800		0.3			0.2		5	0.47361		0.50514		0.43828
2800		0.3			0.3		1	0.31887		0.32767		0.27706
2800		0.3			0.3		2	0.40683		0.41905		0.36628
2800		0.3			0.3		3	0.43858		0.45699		0.39945
2800		0.3			0.3		4	0.45722		0.48248		0.42397
2800		0.3			0.3		5	0.47354		0.50514		0.43828
2800		0.3			0.4		1	0.31790		0.32767		0.27706
2800		0.3			0.4		2	0.40698		0.41905		0.36628
2800		0.3			0.4		3	0.43873		0.45699		0.39945
2800		0.3			0.4		4	0.45699		0.48248		0.42397
2800		0.3			0.4		5	0.47182		0.50514		0.43828
2800		0.3			0.5		1	0.31649		0.32767		0.27706
2800		0.3			0.5		2	0.40713		0.41905		0.36628
2800		0.3			0.5		3	0.43873		0.45699		0.39945
2800		0.3			0.5		4	0.45699		0.48248		0.42397
2800		0.3			0.5		5	0.47190		0.50514		0.43828
2800		0.3			0.6		1	0.31612		0.32767		0.27706
2800		0.3			0.6		2	0.40690		0.41905		0.36628
2800		0.3			0.6		3	0.43836		0.45699		0.39945
2800		0.3			0.6		4	0.45669		0.48248		0.42397
2800		0.3			0.6		5	0.47138		0.50514		0.43828
2800		0.3			0.7		1	0.31582		0.32767		0.27706
2800		0.3			0.7		2	0.40623		0.41905		0.36628
2800		0.3			0.7		3	0.43702		0.45699		0.39945
2800		0.3			0.7		4	0.45662		0.48248		0.42397
2800		0.3			0.7		5	0.47056		0.50514		0.43828
2800		0.3			0.8		1	0.31380		0.32767		0.27706
2800		0.3			0.8		2	0.40504		0.41905		0.36628
2800		0.3			0.8		3	0.43575		0.45699		0.39945
2800		0.3			0.8		4	0.45535		0.48248		0.42397
2800		0.3			0.8		5	0.47004		0.50514		0.43828
2800		0.3			0.9		1	0.31045		0.32767		0.27706
2800		0.3			0.9		2	0.40161		0.41905		0.36628
2800		0.3			0.9		3	0.43359		0.45699		0.39945
2800		0.3			0.9		4	0.45341		0.48248		0.42397
2800		0.3			0.9		5	0.46892		0.50514		0.43828
2800		0.3			1.0		1	0.27706		0.32767		0.27706
2800		0.3			1.0		2	0.36628		0.41905		0.36628
2800		0.3			1.0		3	0.39945		0.45699		0.39945
2800		0.3			1.0		4	0.42397		0.48248		0.42397
2800		0.3			1.0		5	0.43828		0.50514		0.43828
2800		0.4			0.0		1	0.32767		0.32767		0.27900
2800		0.4			0.0		2	0.41905		0.41905		0.36926
2800		0.4			0.0		3	0.45699		0.45699		0.40079
2800		0.4			0.0		4	0.48248		0.48248		0.42300
2800		0.4			0.0		5	0.50514		0.50514		0.43739
2800		0.4			0.1		1	0.31559		0.32767		0.27900
2800		0.4			0.1		2	0.40571		0.41905		0.36926
2800		0.4			0.1		3	0.43724		0.45699		0.40079
2800		0.4			0.1		4	0.45595		0.48248		0.42300
2800		0.4			0.1		5	0.47182		0.50514		0.43739
2800		0.4			0.2		1	0.31619		0.32767		0.27900
2800		0.4			0.2		2	0.40578		0.41905		0.36926
2800		0.4			0.2		3	0.43716		0.45699		0.40079
2800		0.4			0.2		4	0.45587		0.48248		0.42300
2800		0.4			0.2		5	0.47197		0.50514		0.43739
2800		0.4			0.3		1	0.31664		0.32767		0.27900
2800		0.4			0.3		2	0.40578		0.41905		0.36926
2800		0.4			0.3		3	0.43776		0.45699		0.40079
2800		0.4			0.3		4	0.45580		0.48248		0.42300
2800		0.4			0.3		5	0.47182		0.50514		0.43739
2800		0.4			0.4		1	0.31567		0.32767		0.27900
2800		0.4			0.4		2	0.40593		0.41905		0.36926
2800		0.4			0.4		3	0.43791		0.45699		0.40079
2800		0.4			0.4		4	0.45543		0.48248		0.42300
2800		0.4			0.4		5	0.47182		0.50514		0.43739
2800		0.4			0.5		1	0.31418		0.32767		0.27900
2800		0.4			0.5		2	0.40608		0.41905		0.36926
2800		0.4			0.5		3	0.43798		0.45699		0.40079
2800		0.4			0.5		4	0.45535		0.48248		0.42300
2800		0.4			0.5		5	0.47130		0.50514		0.43739
2800		0.4			0.6		1	0.31388		0.32767		0.27900
2800		0.4			0.6		2	0.40631		0.41905		0.36926
2800		0.4			0.6		3	0.43761		0.45699		0.40079
2800		0.4			0.6		4	0.45520		0.48248		0.42300
2800		0.4			0.6		5	0.47078		0.50514		0.43739
2800		0.4			0.7		1	0.31388		0.32767		0.27900
2800		0.4			0.7		2	0.40556		0.41905		0.36926
2800		0.4			0.7		3	0.43605		0.45699		0.40079
2800		0.4			0.7		4	0.45520		0.48248		0.42300
2800		0.4			0.7		5	0.46899		0.50514		0.43739
2800		0.4			0.8		1	0.31179		0.32767		0.27900
2800		0.4			0.8		2	0.40429		0.41905		0.36926
2800		0.4			0.8		3	0.43560		0.45699		0.40079
2800		0.4			0.8		4	0.45461		0.48248		0.42300
2800		0.4			0.8		5	0.46862		0.50514		0.43739
2800		0.4			0.9		1	0.30933		0.32767		0.27900
2800		0.4			0.9		2	0.40109		0.41905		0.36926
2800		0.4			0.9		3	0.43388		0.45699		0.40079
2800		0.4			0.9		4	0.45259		0.48248		0.42300
2800		0.4			0.9		5	0.46758		0.50514		0.43739
2800		0.4			1.0		1	0.27900		0.32767		0.27900
2800		0.4			1.0		2	0.36926		0.41905		0.36926
2800		0.4			1.0		3	0.40079		0.45699		0.40079
2800		0.4			1.0		4	0.42300		0.48248		0.42300
2800		0.4			1.0		5	0.43739		0.50514		0.43739
2800		0.5			0.0		1	0.32767		0.32767		0.28309
2800		0.5			0.0		2	0.41905		0.41905		0.37224
2800		0.5			0.0		3	0.45699		0.45699		0.40086
2800		0.5			0.0		4	0.48248		0.48248		0.42226
2800		0.5			0.0		5	0.50514		0.50514		0.43709
2800		0.5			0.1		1	0.31530		0.32767		0.28309
2800		0.5			0.1		2	0.40519		0.41905		0.37224
2800		0.5			0.1		3	0.43642		0.45699		0.40086
2800		0.5			0.1		4	0.45461		0.48248		0.42226
2800		0.5			0.1		5	0.47056		0.50514		0.43709
2800		0.5			0.2		1	0.31589		0.32767		0.28309
2800		0.5			0.2		2	0.40526		0.41905		0.37224
2800		0.5			0.2		3	0.43634		0.45699		0.40086
2800		0.5			0.2		4	0.45453		0.48248		0.42226
2800		0.5			0.2		5	0.47071		0.50514		0.43709
2800		0.5			0.3		1	0.31634		0.32767		0.28309
2800		0.5			0.3		2	0.40526		0.41905		0.37224
2800		0.5			0.3		3	0.43687		0.45699		0.40086
2800		0.5			0.3		4	0.45446		0.48248		0.42226
2800		0.5			0.3		5	0.47048		0.50514		0.43709
2800		0.5			0.4		1	0.31619		0.32767		0.28309
2800		0.5			0.4		2	0.40534		0.41905		0.37224
2800		0.5			0.4		3	0.43709		0.45699		0.40086
2800		0.5			0.4		4	0.45423		0.48248		0.42226
2800		0.5			0.4		5	0.47033		0.50514		0.43709
2800		0.5			0.5		1	0.31552		0.32767		0.28309
2800		0.5			0.5		2	0.40564		0.41905		0.37224
2800		0.5			0.5		3	0.43739		0.45699		0.40086
2800		0.5			0.5		4	0.45408		0.48248		0.42226
2800		0.5			0.5		5	0.47011		0.50514		0.43709
2800		0.5			0.6		1	0.31537		0.32767		0.28309
2800		0.5			0.6		2	0.40578		0.41905		0.37224
2800		0.5			0.6		3	0.43687		0.45699		0.40086
2800		0.5			0.6		4	0.45401		0.48248		0.42226
2800		0.5			0.6		5	0.46951		0.50514		0.43709
2800		0.5			0.7		1	0.31544		0.32767		0.28309
2800		0.5			0.7		2	0.40504		0.41905		0.37224
2800		0.5			0.7		3	0.43530		0.45699		0.40086
2800		0.5			0.7		4	0.45408		0.48248		0.42226
2800		0.5			0.7		5	0.46810		0.50514		0.43709
2800		0.5			0.8		1	0.31366		0.32767		0.28309
2800		0.5			0.8		2	0.40400		0.41905		0.37224
2800		0.5			0.8		3	0.43478		0.45699		0.40086
2800		0.5			0.8		4	0.45334		0.48248		0.42226
2800		0.5			0.8		5	0.46758		0.50514		0.43709
2800		0.5			0.9		1	0.31187		0.32767		0.28309
2800		0.5			0.9		2	0.40250		0.41905		0.37224
2800		0.5			0.9		3	0.43314		0.45699		0.40086
2800		0.5			0.9		4	0.45170		0.48248		0.42226
2800		0.5			0.9		5	0.46698		0.50514		0.43709
2800		0.5			1.0		1	0.28309		0.32767		0.28309
2800		0.5			1.0		2	0.37224		0.41905		0.37224
2800		0.5			1.0		3	0.40086		0.45699		0.40086
2800		0.5			1.0		4	0.42226		0.48248		0.42226
2800		0.5			1.0		5	0.43709		0.50514		0.43709
2800		0.6			0.0		1	0.32767		0.32767		0.28309
2800		0.6			0.0		2	0.41905		0.41905		0.37247
2800		0.6			0.0		3	0.45699		0.45699		0.40213
2800		0.6			0.0		4	0.48248		0.48248		0.42196
2800		0.6			0.0		5	0.50514		0.50514		0.43709
2800		0.6			0.1		1	0.31246		0.32767		0.28309
2800		0.6			0.1		2	0.40511		0.41905		0.37247
2800		0.6			0.1		3	0.43560		0.45699		0.40213
2800		0.6			0.1		4	0.45379		0.48248		0.42196
2800		0.6			0.1		5	0.46936		0.50514		0.43709
2800		0.6			0.2		1	0.31455		0.32767		0.28309
2800		0.6			0.2		2	0.40511		0.41905		0.37247
2800		0.6			0.2		3	0.43552		0.45699		0.40213
2800		0.6			0.2		4	0.45371		0.48248		0.42196
2800		0.6			0.2		5	0.46936		0.50514		0.43709
2800		0.6			0.3		1	0.31470		0.32767		0.28309
2800		0.6			0.3		2	0.40511		0.41905		0.37247
2800		0.6			0.3		3	0.43605		0.45699		0.40213
2800		0.6			0.3		4	0.45356		0.48248		0.42196
2800		0.6			0.3		5	0.46847		0.50514		0.43709
2800		0.6			0.4		1	0.31485		0.32767		0.28309
2800		0.6			0.4		2	0.40519		0.41905		0.37247
2800		0.6			0.4		3	0.43612		0.45699		0.40213
2800		0.6			0.4		4	0.45341		0.48248		0.42196
2800		0.6			0.4		5	0.46765		0.50514		0.43709
2800		0.6			0.5		1	0.31410		0.32767		0.28309
2800		0.6			0.5		2	0.40534		0.41905		0.37247
2800		0.6			0.5		3	0.43627		0.45699		0.40213
2800		0.6			0.5		4	0.45304		0.48248		0.42196
2800		0.6			0.5		5	0.46787		0.50514		0.43709
2800		0.6			0.6		1	0.31410		0.32767		0.28309
2800		0.6			0.6		2	0.40519		0.41905		0.37247
2800		0.6			0.6		3	0.43560		0.45699		0.40213
2800		0.6			0.6		4	0.45304		0.48248		0.42196
2800		0.6			0.6		5	0.46787		0.50514		0.43709
2800		0.6			0.7		1	0.31418		0.32767		0.28309
2800		0.6			0.7		2	0.40437		0.41905		0.37247
2800		0.6			0.7		3	0.43441		0.45699		0.40213
2800		0.6			0.7		4	0.45312		0.48248		0.42196
2800		0.6			0.7		5	0.46683		0.50514		0.43709
2800		0.6			0.8		1	0.31261		0.32767		0.28309
2800		0.6			0.8		2	0.40340		0.41905		0.37247
2800		0.6			0.8		3	0.43366		0.45699		0.40213
2800		0.6			0.8		4	0.45222		0.48248		0.42196
2800		0.6			0.8		5	0.46653		0.50514		0.43709
2800		0.6			0.9		1	0.31105		0.32767		0.28309
2800		0.6			0.9		2	0.40213		0.41905		0.37247
2800		0.6			0.9		3	0.43225		0.45699		0.40213
2800		0.6			0.9		4	0.45088		0.48248		0.42196
2800		0.6			0.9		5	0.46616		0.50514		0.43709
2800		0.6			1.0		1	0.28309		0.32767		0.28309
2800		0.6			1.0		2	0.37247		0.41905		0.37247
2800		0.6			1.0		3	0.40213		0.45699		0.40213
2800		0.6			1.0		4	0.42196		0.48248		0.42196
2800		0.6			1.0		5	0.43709		0.50514		0.43709
2800		0.7			0.0		1	0.32767		0.32767		0.28399
2800		0.7			0.0		2	0.41905		0.41905		0.37336
2800		0.7			0.0		3	0.45699		0.45699		0.40191
2800		0.7			0.0		4	0.48248		0.48248		0.42211
2800		0.7			0.0		5	0.50514		0.50514		0.43709
2800		0.7			0.1		1	0.31254		0.32767		0.28399
2800		0.7			0.1		2	0.40467		0.41905		0.37336
2800		0.7			0.1		3	0.43545		0.45699		0.40191
2800		0.7			0.1		4	0.45364		0.48248		0.42211
2800		0.7			0.1		5	0.46892		0.50514		0.43709
2800		0.7			0.2		1	0.31462		0.32767		0.28399
2800		0.7			0.2		2	0.40467		0.41905		0.37336
2800		0.7			0.2		3	0.43538		0.45699		0.40191
2800		0.7			0.2		4	0.45356		0.48248		0.42211
2800		0.7			0.2		5	0.46892		0.50514		0.43709
2800		0.7			0.3		1	0.31477		0.32767		0.28399
2800		0.7			0.3		2	0.40467		0.41905		0.37336
2800		0.7			0.3		3	0.43590		0.45699		0.40191
2800		0.7			0.3		4	0.45349		0.48248		0.42211
2800		0.7			0.3		5	0.46810		0.50514		0.43709
2800		0.7			0.4		1	0.31492		0.32767		0.28399
2800		0.7			0.4		2	0.40474		0.41905		0.37336
2800		0.7			0.4		3	0.43597		0.45699		0.40191
2800		0.7			0.4		4	0.45334		0.48248		0.42211
2800		0.7			0.4		5	0.46735		0.50514		0.43709
2800		0.7			0.5		1	0.31418		0.32767		0.28399
2800		0.7			0.5		2	0.40504		0.41905		0.37336
2800		0.7			0.5		3	0.43612		0.45699		0.40191
2800		0.7			0.5		4	0.45297		0.48248		0.42211
2800		0.7			0.5		5	0.46750		0.50514		0.43709
2800		0.7			0.6		1	0.31418		0.32767		0.28399
2800		0.7			0.6		2	0.40489		0.41905		0.37336
2800		0.7			0.6		3	0.43545		0.45699		0.40191
2800		0.7			0.6		4	0.45297		0.48248		0.42211
2800		0.7			0.6		5	0.46743		0.50514		0.43709
2800		0.7			0.7		1	0.31425		0.32767		0.28399
2800		0.7			0.7		2	0.40414		0.41905		0.37336
2800		0.7			0.7		3	0.43411		0.45699		0.40191
2800		0.7			0.7		4	0.45297		0.48248		0.42211
2800		0.7			0.7		5	0.46631		0.50514		0.43709
2800		0.7			0.8		1	0.31276		0.32767		0.28399
2800		0.7			0.8		2	0.40325		0.41905		0.37336
2800		0.7			0.8		3	0.43344		0.45699		0.40191
2800		0.7			0.8		4	0.45215		0.48248		0.42211
2800		0.7			0.8		5	0.46609		0.50514		0.43709
2800		0.7			0.9		1	0.31105		0.32767		0.28399
2800		0.7			0.9		2	0.40206		0.41905		0.37336
2800		0.7			0.9		3	0.43202		0.45699		0.40191
2800		0.7			0.9		4	0.45088		0.48248		0.42211
2800		0.7			0.9		5	0.46579		0.50514		0.43709
2800		0.7			1.0		1	0.28399		0.32767		0.28399
2800		0.7			1.0		2	0.37336		0.41905		0.37336
2800		0.7			1.0		3	0.40191		0.45699		0.40191
2800		0.7			1.0		4	0.42211		0.48248		0.42211
2800		0.7			1.0		5	0.43709		0.50514		0.43709
2800		0.8			0.0		1	0.32767		0.32767		0.28406
2800		0.8			0.0		2	0.41905		0.41905		0.37299
2800		0.8			0.0		3	0.45699		0.45699		0.40124
2800		0.8			0.0		4	0.48248		0.48248		0.42151
2800		0.8			0.0		5	0.50514		0.50514		0.43590
2800		0.8			0.1		1	0.31224		0.32767		0.28406
2800		0.8			0.1		2	0.40414		0.41905		0.37299
2800		0.8			0.1		3	0.43470		0.45699		0.40124
2800		0.8			0.1		4	0.45252		0.48248		0.42151
2800		0.8			0.1		5	0.46773		0.50514		0.43590
2800		0.8			0.2		1	0.31433		0.32767		0.28406
2800		0.8			0.2		2	0.40414		0.41905		0.37299
2800		0.8			0.2		3	0.43463		0.45699		0.40124
2800		0.8			0.2		4	0.45244		0.48248		0.42151
2800		0.8			0.2		5	0.46773		0.50514		0.43590
2800		0.8			0.3		1	0.31440		0.32767		0.28406
2800		0.8			0.3		2	0.40407		0.41905		0.37299
2800		0.8			0.3		3	0.43523		0.45699		0.40124
2800		0.8			0.3		4	0.45237		0.48248		0.42151
2800		0.8			0.3		5	0.46691		0.50514		0.43590
2800		0.8			0.4		1	0.31462		0.32767		0.28406
2800		0.8			0.4		2	0.40414		0.41905		0.37299
2800		0.8			0.4		3	0.43523		0.45699		0.40124
2800		0.8			0.4		4	0.45230		0.48248		0.42151
2800		0.8			0.4		5	0.46623		0.50514		0.43590
2800		0.8			0.5		1	0.31380		0.32767		0.28406
2800		0.8			0.5		2	0.40444		0.41905		0.37299
2800		0.8			0.5		3	0.43538		0.45699		0.40124
2800		0.8			0.5		4	0.45200		0.48248		0.42151
2800		0.8			0.5		5	0.46638		0.50514		0.43590
2800		0.8			0.6		1	0.31388		0.32767		0.28406
2800		0.8			0.6		2	0.40429		0.41905		0.37299
2800		0.8			0.6		3	0.43470		0.45699		0.40124
2800		0.8			0.6		4	0.45200		0.48248		0.42151
2800		0.8			0.6		5	0.46631		0.50514		0.43590
2800		0.8			0.7		1	0.31395		0.32767		0.28406
2800		0.8			0.7		2	0.40355		0.41905		0.37299
2800		0.8			0.7		3	0.43336		0.45699		0.40124
2800		0.8			0.7		4	0.45200		0.48248		0.42151
2800		0.8			0.7		5	0.46519		0.50514		0.43590
2800		0.8			0.8		1	0.31254		0.32767		0.28406
2800		0.8			0.8		2	0.40265		0.41905		0.37299
2800		0.8			0.8		3	0.43269		0.45699		0.40124
2800		0.8			0.8		4	0.45118		0.48248		0.42151
2800		0.8			0.8		5	0.46504		0.50514		0.43590
2800		0.8			0.9		1	0.31105		0.32767		0.28406
2800		0.8			0.9		2	0.40146		0.41905		0.37299
2800		0.8			0.9		3	0.43113		0.45699		0.40124
2800		0.8			0.9		4	0.44984		0.48248		0.42151
2800		0.8			0.9		5	0.46467		0.50514		0.43590
2800		0.8			1.0		1	0.28406		0.32767		0.28406
2800		0.8			1.0		2	0.37299		0.41905		0.37299
2800		0.8			1.0		3	0.40124		0.45699		0.40124
2800		0.8			1.0		4	0.42151		0.48248		0.42151
2800		0.8			1.0		5	0.43590		0.50514		0.43590
2800		0.9			0.0		1	0.32767		0.32767		0.28511
2800		0.9			0.0		2	0.41905		0.41905		0.37336
2800		0.9			0.0		3	0.45699		0.45699		0.40146
2800		0.9			0.0		4	0.48248		0.48248		0.42129
2800		0.9			0.0		5	0.50514		0.50514		0.43523
2800		0.9			0.1		1	0.31231		0.32767		0.28511
2800		0.9			0.1		2	0.40414		0.41905		0.37336
2800		0.9			0.1		3	0.43463		0.45699		0.40146
2800		0.9			0.1		4	0.45230		0.48248		0.42129
2800		0.9			0.1		5	0.46720		0.50514		0.43523
2800		0.9			0.2		1	0.31440		0.32767		0.28511
2800		0.9			0.2		2	0.40414		0.41905		0.37336
2800		0.9			0.2		3	0.43456		0.45699		0.40146
2800		0.9			0.2		4	0.45222		0.48248		0.42129
2800		0.9			0.2		5	0.46720		0.50514		0.43523
2800		0.9			0.3		1	0.31448		0.32767		0.28511
2800		0.9			0.3		2	0.40407		0.41905		0.37336
2800		0.9			0.3		3	0.43515		0.45699		0.40146
2800		0.9			0.3		4	0.45215		0.48248		0.42129
2800		0.9			0.3		5	0.46638		0.50514		0.43523
2800		0.9			0.4		1	0.31477		0.32767		0.28511
2800		0.9			0.4		2	0.40414		0.41905		0.37336
2800		0.9			0.4		3	0.43515		0.45699		0.40146
2800		0.9			0.4		4	0.45207		0.48248		0.42129
2800		0.9			0.4		5	0.46571		0.50514		0.43523
2800		0.9			0.5		1	0.31433		0.32767		0.28511
2800		0.9			0.5		2	0.40437		0.41905		0.37336
2800		0.9			0.5		3	0.43523		0.45699		0.40146
2800		0.9			0.5		4	0.45170		0.48248		0.42129
2800		0.9			0.5		5	0.46586		0.50514		0.43523
2800		0.9			0.6		1	0.31433		0.32767		0.28511
2800		0.9			0.6		2	0.40422		0.41905		0.37336
2800		0.9			0.6		3	0.43456		0.45699		0.40146
2800		0.9			0.6		4	0.45170		0.48248		0.42129
2800		0.9			0.6		5	0.46579		0.50514		0.43523
2800		0.9			0.7		1	0.31410		0.32767		0.28511
2800		0.9			0.7		2	0.40347		0.41905		0.37336
2800		0.9			0.7		3	0.43321		0.45699		0.40146
2800		0.9			0.7		4	0.45170		0.48248		0.42129
2800		0.9			0.7		5	0.46474		0.50514		0.43523
2800		0.9			0.8		1	0.31284		0.32767		0.28511
2800		0.9			0.8		2	0.40258		0.41905		0.37336
2800		0.9			0.8		3	0.43262		0.45699		0.40146
2800		0.9			0.8		4	0.45088		0.48248		0.42129
2800		0.9			0.8		5	0.46452		0.50514		0.43523
2800		0.9			0.9		1	0.31164		0.32767		0.28511
2800		0.9			0.9		2	0.40146		0.41905		0.37336
2800		0.9			0.9		3	0.43113		0.45699		0.40146
2800		0.9			0.9		4	0.44969		0.48248		0.42129
2800		0.9			0.9		5	0.46422		0.50514		0.43523
2800		0.9			1.0		1	0.28511		0.32767		0.28511
2800		0.9			1.0		2	0.37336		0.41905		0.37336
2800		0.9			1.0		3	0.40146		0.45699		0.40146
2800		0.9			1.0		4	0.42129		0.48248		0.42129
2800		0.9			1.0		5	0.43523		0.50514		0.43523
2800		1.0			0.0		1	0.32767		0.32767		0.28526
2800		1.0			0.0		2	0.41905		0.41905		0.37321
2800		1.0			0.0		3	0.45699		0.45699		0.40109
2800		1.0			0.0		4	0.48248		0.48248		0.42077
2800		1.0			0.0		5	0.50514		0.50514		0.43500
2800		1.0			0.1		1	0.31224		0.32767		0.28526
2800		1.0			0.1		2	0.40400		0.41905		0.37321
2800		1.0			0.1		3	0.43426		0.45699		0.40109
2800		1.0			0.1		4	0.45185		0.48248		0.42077
2800		1.0			0.1		5	0.46683		0.50514		0.43500
2800		1.0			0.2		1	0.31433		0.32767		0.28526
2800		1.0			0.2		2	0.40400		0.41905		0.37321
2800		1.0			0.2		3	0.43418		0.45699		0.40109
2800		1.0			0.2		4	0.45177		0.48248		0.42077
2800		1.0			0.2		5	0.46683		0.50514		0.43500
2800		1.0			0.3		1	0.31440		0.32767		0.28526
2800		1.0			0.3		2	0.40392		0.41905		0.37321
2800		1.0			0.3		3	0.43478		0.45699		0.40109
2800		1.0			0.3		4	0.45170		0.48248		0.42077
2800		1.0			0.3		5	0.46601		0.50514		0.43500
2800		1.0			0.4		1	0.31470		0.32767		0.28526
2800		1.0			0.4		2	0.40400		0.41905		0.37321
2800		1.0			0.4		3	0.43478		0.45699		0.40109
2800		1.0			0.4		4	0.45162		0.48248		0.42077
2800		1.0			0.4		5	0.46534		0.50514		0.43500
2800		1.0			0.5		1	0.31425		0.32767		0.28526
2800		1.0			0.5		2	0.40422		0.41905		0.37321
2800		1.0			0.5		3	0.43485		0.45699		0.40109
2800		1.0			0.5		4	0.45125		0.48248		0.42077
2800		1.0			0.5		5	0.46549		0.50514		0.43500
2800		1.0			0.6		1	0.31425		0.32767		0.28526
2800		1.0			0.6		2	0.40407		0.41905		0.37321
2800		1.0			0.6		3	0.43418		0.45699		0.40109
2800		1.0			0.6		4	0.45125		0.48248		0.42077
2800		1.0			0.6		5	0.46541		0.50514		0.43500
2800		1.0			0.7		1	0.31403		0.32767		0.28526
2800		1.0			0.7		2	0.40332		0.41905		0.37321
2800		1.0			0.7		3	0.43284		0.45699		0.40109
2800		1.0			0.7		4	0.45125		0.48248		0.42077
2800		1.0			0.7		5	0.46437		0.50514		0.43500
2800		1.0			0.8		1	0.31276		0.32767		0.28526
2800		1.0			0.8		2	0.40243		0.41905		0.37321
2800		1.0			0.8		3	0.43225		0.45699		0.40109
2800		1.0			0.8		4	0.45043		0.48248		0.42077
2800		1.0			0.8		5	0.46415		0.50514		0.43500
2800		1.0			0.9		1	0.31164		0.32767		0.28526
2800		1.0			0.9		2	0.40131		0.41905		0.37321
2800		1.0			0.9		3	0.43075		0.45699		0.40109
2800		1.0			0.9		4	0.44924		0.48248		0.42077
2800		1.0			0.9		5	0.46385		0.50514		0.43500
2800		1.0			1.0		1	0.28526		0.32767		0.28526
2800		1.0			1.0		2	0.37321		0.41905		0.37321
2800		1.0			1.0		3	0.40109		0.45699		0.40109
2800		1.0			1.0		4	0.42077		0.48248		0.42077
2800		1.0			1.0		5	0.43500		0.50514		0.43500
3000		0.1			0.0		1	0.32767		0.32767		0.24076
3000		0.1			0.0		2	0.41905		0.41905		0.33326
3000		0.1			0.0		3	0.45699		0.45699		0.38447
3000		0.1			0.0		4	0.48248		0.48248		0.41227
3000		0.1			0.0		5	0.50514		0.50514		0.43441
3000		0.1			0.1		1	0.31880		0.32767		0.24076
3000		0.1			0.1		2	0.40921		0.41905		0.33326
3000		0.1			0.1		3	0.44097		0.45699		0.38447
3000		0.1			0.1		4	0.46258		0.48248		0.41227
3000		0.1			0.1		5	0.47920		0.50514		0.43441
3000		0.1			0.2		1	0.31932		0.32767		0.24076
3000		0.1			0.2		2	0.40936		0.41905		0.33326
3000		0.1			0.2		3	0.44112		0.45699		0.38447
3000		0.1			0.2		4	0.46236		0.48248		0.41227
3000		0.1			0.2		5	0.47935		0.50514		0.43441
3000		0.1			0.3		1	0.31954		0.32767		0.24076
3000		0.1			0.3		2	0.40921		0.41905		0.33326
3000		0.1			0.3		3	0.44089		0.45699		0.38447
3000		0.1			0.3		4	0.46236		0.48248		0.41227
3000		0.1			0.3		5	0.47935		0.50514		0.43441
3000		0.1			0.4		1	0.31828		0.32767		0.24076
3000		0.1			0.4		2	0.40929		0.41905		0.33326
3000		0.1			0.4		3	0.44074		0.45699		0.38447
3000		0.1			0.4		4	0.46228		0.48248		0.41227
3000		0.1			0.4		5	0.47831		0.50514		0.43441
3000		0.1			0.5		1	0.31738		0.32767		0.24076
3000		0.1			0.5		2	0.40877		0.41905		0.33326
3000		0.1			0.5		3	0.44089		0.45699		0.38447
3000		0.1			0.5		4	0.46199		0.48248		0.41227
3000		0.1			0.5		5	0.47801		0.50514		0.43441
3000		0.1			0.6		1	0.31694		0.32767		0.24076
3000		0.1			0.6		2	0.40809		0.41905		0.33326
3000		0.1			0.6		3	0.44052		0.45699		0.38447
3000		0.1			0.6		4	0.46169		0.48248		0.41227
3000		0.1			0.6		5	0.47756		0.50514		0.43441
3000		0.1			0.7		1	0.31641		0.32767		0.24076
3000		0.1			0.7		2	0.40638		0.41905		0.33326
3000		0.1			0.7		3	0.44000		0.45699		0.38447
3000		0.1			0.7		4	0.46131		0.48248		0.41227
3000		0.1			0.7		5	0.47719		0.50514		0.43441
3000		0.1			0.8		1	0.31105		0.32767		0.24076
3000		0.1			0.8		2	0.40340		0.41905		0.33326
3000		0.1			0.8		3	0.43746		0.45699		0.38447
3000		0.1			0.8		4	0.45960		0.48248		0.41227
3000		0.1			0.8		5	0.47622		0.50514		0.43441
3000		0.1			0.9		1	0.29674		0.32767		0.24076
3000		0.1			0.9		2	0.39296		0.41905		0.33326
3000		0.1			0.9		3	0.43262		0.45699		0.38447
3000		0.1			0.9		4	0.45677		0.48248		0.41227
3000		0.1			0.9		5	0.47458		0.50514		0.43441
3000		0.1			1.0		1	0.24076		0.32767		0.24076
3000		0.1			1.0		2	0.33326		0.41905		0.33326
3000		0.1			1.0		3	0.38447		0.45699		0.38447
3000		0.1			1.0		4	0.41227		0.48248		0.41227
3000		0.1			1.0		5	0.43441		0.50514		0.43441
3000		0.2			0.0		1	0.32767		0.32767		0.26439
3000		0.2			0.0		2	0.41905		0.41905		0.35398
3000		0.2			0.0		3	0.45699		0.45699		0.39453
3000		0.2			0.0		4	0.48248		0.48248		0.42002
3000		0.2			0.0		5	0.50514		0.50514		0.43761
3000		0.2			0.1		1	0.31783		0.32767		0.26439
3000		0.2			0.1		2	0.40772		0.41905		0.35398
3000		0.2			0.1		3	0.43962		0.45699		0.39453
3000		0.2			0.1		4	0.46012		0.48248		0.42002
3000		0.2			0.1		5	0.47570		0.50514		0.43761
3000		0.2			0.2		1	0.31857		0.32767		0.26439
3000		0.2			0.2		2	0.40780		0.41905		0.35398
3000		0.2			0.2		3	0.43970		0.45699		0.39453
3000		0.2			0.2		4	0.46005		0.48248		0.42002
3000		0.2			0.2		5	0.47578		0.50514		0.43761
3000		0.2			0.3		1	0.31865		0.32767		0.26439
3000		0.2			0.3		2	0.40772		0.41905		0.35398
3000		0.2			0.3		3	0.44007		0.45699		0.39453
3000		0.2			0.3		4	0.45997		0.48248		0.42002
3000		0.2			0.3		5	0.47578		0.50514		0.43761
3000		0.2			0.4		1	0.31761		0.32767		0.26439
3000		0.2			0.4		2	0.40780		0.41905		0.35398
3000		0.2			0.4		3	0.43992		0.45699		0.39453
3000		0.2			0.4		4	0.45990		0.48248		0.42002
3000		0.2			0.4		5	0.47540		0.50514		0.43761
3000		0.2			0.5		1	0.31664		0.32767		0.26439
3000		0.2			0.5		2	0.40698		0.41905		0.35398
3000		0.2			0.5		3	0.43977		0.45699		0.39453
3000		0.2			0.5		4	0.45945		0.48248		0.42002
3000		0.2			0.5		5	0.47428		0.50514		0.43761
3000		0.2			0.6		1	0.31619		0.32767		0.26439
3000		0.2			0.6		2	0.40660		0.41905		0.35398
3000		0.2			0.6		3	0.44007		0.45699		0.39453
3000		0.2			0.6		4	0.45938		0.48248		0.42002
3000		0.2			0.6		5	0.47346		0.50514		0.43761
3000		0.2			0.7		1	0.31544		0.32767		0.26439
3000		0.2			0.7		2	0.40556		0.41905		0.35398
3000		0.2			0.7		3	0.43866		0.45699		0.39453
3000		0.2			0.7		4	0.45856		0.48248		0.42002
3000		0.2			0.7		5	0.47317		0.50514		0.43761
3000		0.2			0.8		1	0.31090		0.32767		0.26439
3000		0.2			0.8		2	0.40318		0.41905		0.35398
3000		0.2			0.8		3	0.43761		0.45699		0.39453
3000		0.2			0.8		4	0.45736		0.48248		0.42002
3000		0.2			0.8		5	0.47205		0.50514		0.43761
3000		0.2			0.9		1	0.30456		0.32767		0.26439
3000		0.2			0.9		2	0.39617		0.41905		0.35398
3000		0.2			0.9		3	0.43374		0.45699		0.39453
3000		0.2			0.9		4	0.45572		0.48248		0.42002
3000		0.2			0.9		5	0.47093		0.50514		0.43761
3000		0.2			1.0		1	0.26439		0.32767		0.26439
3000		0.2			1.0		2	0.35398		0.41905		0.35398
3000		0.2			1.0		3	0.39453		0.45699		0.39453
3000		0.2			1.0		4	0.42002		0.48248		0.42002
3000		0.2			1.0		5	0.43761		0.50514		0.43761
3000		0.3			0.0		1	0.32767		0.32767		0.27706
3000		0.3			0.0		2	0.41905		0.41905		0.36628
3000		0.3			0.0		3	0.45699		0.45699		0.39945
3000		0.3			0.0		4	0.48248		0.48248		0.42397
3000		0.3			0.0		5	0.50514		0.50514		0.43828
3000		0.3			0.1		1	0.31783		0.32767		0.27706
3000		0.3			0.1		2	0.40683		0.41905		0.36628
3000		0.3			0.1		3	0.43806		0.45699		0.39945
3000		0.3			0.1		4	0.45744		0.48248		0.42397
3000		0.3			0.1		5	0.47354		0.50514		0.43828
3000		0.3			0.2		1	0.31843		0.32767		0.27706
3000		0.3			0.2		2	0.40690		0.41905		0.36628
3000		0.3			0.2		3	0.43806		0.45699		0.39945
3000		0.3			0.2		4	0.45736		0.48248		0.42397
3000		0.3			0.2		5	0.47361		0.50514		0.43828
3000		0.3			0.3		1	0.31887		0.32767		0.27706
3000		0.3			0.3		2	0.40683		0.41905		0.36628
3000		0.3			0.3		3	0.43858		0.45699		0.39945
3000		0.3			0.3		4	0.45722		0.48248		0.42397
3000		0.3			0.3		5	0.47354		0.50514		0.43828
3000		0.3			0.4		1	0.31790		0.32767		0.27706
3000		0.3			0.4		2	0.40698		0.41905		0.36628
3000		0.3			0.4		3	0.43873		0.45699		0.39945
3000		0.3			0.4		4	0.45699		0.48248		0.42397
3000		0.3			0.4		5	0.47182		0.50514		0.43828
3000		0.3			0.5		1	0.31649		0.32767		0.27706
3000		0.3			0.5		2	0.40713		0.41905		0.36628
3000		0.3			0.5		3	0.43873		0.45699		0.39945
3000		0.3			0.5		4	0.45699		0.48248		0.42397
3000		0.3			0.5		5	0.47190		0.50514		0.43828
3000		0.3			0.6		1	0.31612		0.32767		0.27706
3000		0.3			0.6		2	0.40690		0.41905		0.36628
3000		0.3			0.6		3	0.43836		0.45699		0.39945
3000		0.3			0.6		4	0.45669		0.48248		0.42397
3000		0.3			0.6		5	0.47138		0.50514		0.43828
3000		0.3			0.7		1	0.31582		0.32767		0.27706
3000		0.3			0.7		2	0.40623		0.41905		0.36628
3000		0.3			0.7		3	0.43702		0.45699		0.39945
3000		0.3			0.7		4	0.45662		0.48248		0.42397
3000		0.3			0.7		5	0.47056		0.50514		0.43828
3000		0.3			0.8		1	0.31380		0.32767		0.27706
3000		0.3			0.8		2	0.40504		0.41905		0.36628
3000		0.3			0.8		3	0.43575		0.45699		0.39945
3000		0.3			0.8		4	0.45535		0.48248		0.42397
3000		0.3			0.8		5	0.47004		0.50514		0.43828
3000		0.3			0.9		1	0.31045		0.32767		0.27706
3000		0.3			0.9		2	0.40161		0.41905		0.36628
3000		0.3			0.9		3	0.43359		0.45699		0.39945
3000		0.3			0.9		4	0.45341		0.48248		0.42397
3000		0.3			0.9		5	0.46892		0.50514		0.43828
3000		0.3			1.0		1	0.27706		0.32767		0.27706
3000		0.3			1.0		2	0.36628		0.41905		0.36628
3000		0.3			1.0		3	0.39945		0.45699		0.39945
3000		0.3			1.0		4	0.42397		0.48248		0.42397
3000		0.3			1.0		5	0.43828		0.50514		0.43828
3000		0.4			0.0		1	0.32767		0.32767		0.27900
3000		0.4			0.0		2	0.41905		0.41905		0.36926
3000		0.4			0.0		3	0.45699		0.45699		0.40079
3000		0.4			0.0		4	0.48248		0.48248		0.42300
3000		0.4			0.0		5	0.50514		0.50514		0.43739
3000		0.4			0.1		1	0.31559		0.32767		0.27900
3000		0.4			0.1		2	0.40571		0.41905		0.36926
3000		0.4			0.1		3	0.43724		0.45699		0.40079
3000		0.4			0.1		4	0.45595		0.48248		0.42300
3000		0.4			0.1		5	0.47182		0.50514		0.43739
3000		0.4			0.2		1	0.31619		0.32767		0.27900
3000		0.4			0.2		2	0.40578		0.41905		0.36926
3000		0.4			0.2		3	0.43716		0.45699		0.40079
3000		0.4			0.2		4	0.45587		0.48248		0.42300
3000		0.4			0.2		5	0.47197		0.50514		0.43739
3000		0.4			0.3		1	0.31664		0.32767		0.27900
3000		0.4			0.3		2	0.40578		0.41905		0.36926
3000		0.4			0.3		3	0.43776		0.45699		0.40079
3000		0.4			0.3		4	0.45580		0.48248		0.42300
3000		0.4			0.3		5	0.47182		0.50514		0.43739
3000		0.4			0.4		1	0.31567		0.32767		0.27900
3000		0.4			0.4		2	0.40593		0.41905		0.36926
3000		0.4			0.4		3	0.43791		0.45699		0.40079
3000		0.4			0.4		4	0.45543		0.48248		0.42300
3000		0.4			0.4		5	0.47182		0.50514		0.43739
3000		0.4			0.5		1	0.31418		0.32767		0.27900
3000		0.4			0.5		2	0.40608		0.41905		0.36926
3000		0.4			0.5		3	0.43798		0.45699		0.40079
3000		0.4			0.5		4	0.45535		0.48248		0.42300
3000		0.4			0.5		5	0.47130		0.50514		0.43739
3000		0.4			0.6		1	0.31388		0.32767		0.27900
3000		0.4			0.6		2	0.40631		0.41905		0.36926
3000		0.4			0.6		3	0.43761		0.45699		0.40079
3000		0.4			0.6		4	0.45520		0.48248		0.42300
3000		0.4			0.6		5	0.47078		0.50514		0.43739
3000		0.4			0.7		1	0.31388		0.32767		0.27900
3000		0.4			0.7		2	0.40556		0.41905		0.36926
3000		0.4			0.7		3	0.43605		0.45699		0.40079
3000		0.4			0.7		4	0.45520		0.48248		0.42300
3000		0.4			0.7		5	0.46899		0.50514		0.43739
3000		0.4			0.8		1	0.31179		0.32767		0.27900
3000		0.4			0.8		2	0.40429		0.41905		0.36926
3000		0.4			0.8		3	0.43560		0.45699		0.40079
3000		0.4			0.8		4	0.45461		0.48248		0.42300
3000		0.4			0.8		5	0.46862		0.50514		0.43739
3000		0.4			0.9		1	0.30933		0.32767		0.27900
3000		0.4			0.9		2	0.40109		0.41905		0.36926
3000		0.4			0.9		3	0.43388		0.45699		0.40079
3000		0.4			0.9		4	0.45259		0.48248		0.42300
3000		0.4			0.9		5	0.46758		0.50514		0.43739
3000		0.4			1.0		1	0.27900		0.32767		0.27900
3000		0.4			1.0		2	0.36926		0.41905		0.36926
3000		0.4			1.0		3	0.40079		0.45699		0.40079
3000		0.4			1.0		4	0.42300		0.48248		0.42300
3000		0.4			1.0		5	0.43739		0.50514		0.43739
3000		0.5			0.0		1	0.32767		0.32767		0.28309
3000		0.5			0.0		2	0.41905		0.41905		0.37224
3000		0.5			0.0		3	0.45699		0.45699		0.40086
3000		0.5			0.0		4	0.48248		0.48248		0.42226
3000		0.5			0.0		5	0.50514		0.50514		0.43709
3000		0.5			0.1		1	0.31530		0.32767		0.28309
3000		0.5			0.1		2	0.40519		0.41905		0.37224
3000		0.5			0.1		3	0.43642		0.45699		0.40086
3000		0.5			0.1		4	0.45461		0.48248		0.42226
3000		0.5			0.1		5	0.47056		0.50514		0.43709
3000		0.5			0.2		1	0.31589		0.32767		0.28309
3000		0.5			0.2		2	0.40526		0.41905		0.37224
3000		0.5			0.2		3	0.43634		0.45699		0.40086
3000		0.5			0.2		4	0.45453		0.48248		0.42226
3000		0.5			0.2		5	0.47071		0.50514		0.43709
3000		0.5			0.3		1	0.31634		0.32767		0.28309
3000		0.5			0.3		2	0.40526		0.41905		0.37224
3000		0.5			0.3		3	0.43687		0.45699		0.40086
3000		0.5			0.3		4	0.45446		0.48248		0.42226
3000		0.5			0.3		5	0.47048		0.50514		0.43709
3000		0.5			0.4		1	0.31619		0.32767		0.28309
3000		0.5			0.4		2	0.40534		0.41905		0.37224
3000		0.5			0.4		3	0.43709		0.45699		0.40086
3000		0.5			0.4		4	0.45423		0.48248		0.42226
3000		0.5			0.4		5	0.47033		0.50514		0.43709
3000		0.5			0.5		1	0.31552		0.32767		0.28309
3000		0.5			0.5		2	0.40564		0.41905		0.37224
3000		0.5			0.5		3	0.43739		0.45699		0.40086
3000		0.5			0.5		4	0.45408		0.48248		0.42226
3000		0.5			0.5		5	0.47011		0.50514		0.43709
3000		0.5			0.6		1	0.31537		0.32767		0.28309
3000		0.5			0.6		2	0.40578		0.41905		0.37224
3000		0.5			0.6		3	0.43687		0.45699		0.40086
3000		0.5			0.6		4	0.45401		0.48248		0.42226
3000		0.5			0.6		5	0.46951		0.50514		0.43709
3000		0.5			0.7		1	0.31544		0.32767		0.28309
3000		0.5			0.7		2	0.40504		0.41905		0.37224
3000		0.5			0.7		3	0.43530		0.45699		0.40086
3000		0.5			0.7		4	0.45408		0.48248		0.42226
3000		0.5			0.7		5	0.46810		0.50514		0.43709
3000		0.5			0.8		1	0.31366		0.32767		0.28309
3000		0.5			0.8		2	0.40400		0.41905		0.37224
3000		0.5			0.8		3	0.43478		0.45699		0.40086
3000		0.5			0.8		4	0.45334		0.48248		0.42226
3000		0.5			0.8		5	0.46758		0.50514		0.43709
3000		0.5			0.9		1	0.31187		0.32767		0.28309
3000		0.5			0.9		2	0.40250		0.41905		0.37224
3000		0.5			0.9		3	0.43314		0.45699		0.40086
3000		0.5			0.9		4	0.45170		0.48248		0.42226
3000		0.5			0.9		5	0.46698		0.50514		0.43709
3000		0.5			1.0		1	0.28309		0.32767		0.28309
3000		0.5			1.0		2	0.37224		0.41905		0.37224
3000		0.5			1.0		3	0.40086		0.45699		0.40086
3000		0.5			1.0		4	0.42226		0.48248		0.42226
3000		0.5			1.0		5	0.43709		0.50514		0.43709
3000		0.6			0.0		1	0.32767		0.32767		0.28309
3000		0.6			0.0		2	0.41905		0.41905		0.37247
3000		0.6			0.0		3	0.45699		0.45699		0.40213
3000		0.6			0.0		4	0.48248		0.48248		0.42196
3000		0.6			0.0		5	0.50514		0.50514		0.43709
3000		0.6			0.1		1	0.31246		0.32767		0.28309
3000		0.6			0.1		2	0.40511		0.41905		0.37247
3000		0.6			0.1		3	0.43560		0.45699		0.40213
3000		0.6			0.1		4	0.45379		0.48248		0.42196
3000		0.6			0.1		5	0.46936		0.50514		0.43709
3000		0.6			0.2		1	0.31455		0.32767		0.28309
3000		0.6			0.2		2	0.40511		0.41905		0.37247
3000		0.6			0.2		3	0.43552		0.45699		0.40213
3000		0.6			0.2		4	0.45371		0.48248		0.42196
3000		0.6			0.2		5	0.46936		0.50514		0.43709
3000		0.6			0.3		1	0.31470		0.32767		0.28309
3000		0.6			0.3		2	0.40511		0.41905		0.37247
3000		0.6			0.3		3	0.43605		0.45699		0.40213
3000		0.6			0.3		4	0.45356		0.48248		0.42196
3000		0.6			0.3		5	0.46847		0.50514		0.43709
3000		0.6			0.4		1	0.31485		0.32767		0.28309
3000		0.6			0.4		2	0.40519		0.41905		0.37247
3000		0.6			0.4		3	0.43612		0.45699		0.40213
3000		0.6			0.4		4	0.45341		0.48248		0.42196
3000		0.6			0.4		5	0.46765		0.50514		0.43709
3000		0.6			0.5		1	0.31410		0.32767		0.28309
3000		0.6			0.5		2	0.40534		0.41905		0.37247
3000		0.6			0.5		3	0.43627		0.45699		0.40213
3000		0.6			0.5		4	0.45304		0.48248		0.42196
3000		0.6			0.5		5	0.46787		0.50514		0.43709
3000		0.6			0.6		1	0.31410		0.32767		0.28309
3000		0.6			0.6		2	0.40519		0.41905		0.37247
3000		0.6			0.6		3	0.43560		0.45699		0.40213
3000		0.6			0.6		4	0.45304		0.48248		0.42196
3000		0.6			0.6		5	0.46787		0.50514		0.43709
3000		0.6			0.7		1	0.31418		0.32767		0.28309
3000		0.6			0.7		2	0.40437		0.41905		0.37247
3000		0.6			0.7		3	0.43441		0.45699		0.40213
3000		0.6			0.7		4	0.45312		0.48248		0.42196
3000		0.6			0.7		5	0.46683		0.50514		0.43709
3000		0.6			0.8		1	0.31261		0.32767		0.28309
3000		0.6			0.8		2	0.40340		0.41905		0.37247
3000		0.6			0.8		3	0.43366		0.45699		0.40213
3000		0.6			0.8		4	0.45222		0.48248		0.42196
3000		0.6			0.8		5	0.46653		0.50514		0.43709
3000		0.6			0.9		1	0.31105		0.32767		0.28309
3000		0.6			0.9		2	0.40213		0.41905		0.37247
3000		0.6			0.9		3	0.43225		0.45699		0.40213
3000		0.6			0.9		4	0.45088		0.48248		0.42196
3000		0.6			0.9		5	0.46616		0.50514		0.43709
3000		0.6			1.0		1	0.28309		0.32767		0.28309
3000		0.6			1.0		2	0.37247		0.41905		0.37247
3000		0.6			1.0		3	0.40213		0.45699		0.40213
3000		0.6			1.0		4	0.42196		0.48248		0.42196
3000		0.6			1.0		5	0.43709		0.50514		0.43709
3000		0.7			0.0		1	0.32767		0.32767		0.28399
3000		0.7			0.0		2	0.41905		0.41905		0.37336
3000		0.7			0.0		3	0.45699		0.45699		0.40191
3000		0.7			0.0		4	0.48248		0.48248		0.42211
3000		0.7			0.0		5	0.50514		0.50514		0.43709
3000		0.7			0.1		1	0.31254		0.32767		0.28399
3000		0.7			0.1		2	0.40467		0.41905		0.37336
3000		0.7			0.1		3	0.43545		0.45699		0.40191
3000		0.7			0.1		4	0.45364		0.48248		0.42211
3000		0.7			0.1		5	0.46892		0.50514		0.43709
3000		0.7			0.2		1	0.31462		0.32767		0.28399
3000		0.7			0.2		2	0.40467		0.41905		0.37336
3000		0.7			0.2		3	0.43538		0.45699		0.40191
3000		0.7			0.2		4	0.45356		0.48248		0.42211
3000		0.7			0.2		5	0.46892		0.50514		0.43709
3000		0.7			0.3		1	0.31477		0.32767		0.28399
3000		0.7			0.3		2	0.40467		0.41905		0.37336
3000		0.7			0.3		3	0.43590		0.45699		0.40191
3000		0.7			0.3		4	0.45349		0.48248		0.42211
3000		0.7			0.3		5	0.46810		0.50514		0.43709
3000		0.7			0.4		1	0.31492		0.32767		0.28399
3000		0.7			0.4		2	0.40474		0.41905		0.37336
3000		0.7			0.4		3	0.43597		0.45699		0.40191
3000		0.7			0.4		4	0.45334		0.48248		0.42211
3000		0.7			0.4		5	0.46735		0.50514		0.43709
3000		0.7			0.5		1	0.31418		0.32767		0.28399
3000		0.7			0.5		2	0.40504		0.41905		0.37336
3000		0.7			0.5		3	0.43612		0.45699		0.40191
3000		0.7			0.5		4	0.45297		0.48248		0.42211
3000		0.7			0.5		5	0.46750		0.50514		0.43709
3000		0.7			0.6		1	0.31418		0.32767		0.28399
3000		0.7			0.6		2	0.40489		0.41905		0.37336
3000		0.7			0.6		3	0.43545		0.45699		0.40191
3000		0.7			0.6		4	0.45297		0.48248		0.42211
3000		0.7			0.6		5	0.46743		0.50514		0.43709
3000		0.7			0.7		1	0.31425		0.32767		0.28399
3000		0.7			0.7		2	0.40414		0.41905		0.37336
3000		0.7			0.7		3	0.43411		0.45699		0.40191
3000		0.7			0.7		4	0.45297		0.48248		0.42211
3000		0.7			0.7		5	0.46631		0.50514		0.43709
3000		0.7			0.8		1	0.31276		0.32767		0.28399
3000		0.7			0.8		2	0.40325		0.41905		0.37336
3000		0.7			0.8		3	0.43344		0.45699		0.40191
3000		0.7			0.8		4	0.45215		0.48248		0.42211
3000		0.7			0.8		5	0.46609		0.50514		0.43709
3000		0.7			0.9		1	0.31105		0.32767		0.28399
3000		0.7			0.9		2	0.40206		0.41905		0.37336
3000		0.7			0.9		3	0.43202		0.45699		0.40191
3000		0.7			0.9		4	0.45088		0.48248		0.42211
3000		0.7			0.9		5	0.46579		0.50514		0.43709
3000		0.7			1.0		1	0.28399		0.32767		0.28399
3000		0.7			1.0		2	0.37336		0.41905		0.37336
3000		0.7			1.0		3	0.40191		0.45699		0.40191
3000		0.7			1.0		4	0.42211		0.48248		0.42211
3000		0.7			1.0		5	0.43709		0.50514		0.43709
3000		0.8			0.0		1	0.32767		0.32767		0.28406
3000		0.8			0.0		2	0.41905		0.41905		0.37299
3000		0.8			0.0		3	0.45699		0.45699		0.40124
3000		0.8			0.0		4	0.48248		0.48248		0.42151
3000		0.8			0.0		5	0.50514		0.50514		0.43590
3000		0.8			0.1		1	0.31224		0.32767		0.28406
3000		0.8			0.1		2	0.40414		0.41905		0.37299
3000		0.8			0.1		3	0.43470		0.45699		0.40124
3000		0.8			0.1		4	0.45252		0.48248		0.42151
3000		0.8			0.1		5	0.46773		0.50514		0.43590
3000		0.8			0.2		1	0.31433		0.32767		0.28406
3000		0.8			0.2		2	0.40414		0.41905		0.37299
3000		0.8			0.2		3	0.43463		0.45699		0.40124
3000		0.8			0.2		4	0.45244		0.48248		0.42151
3000		0.8			0.2		5	0.46773		0.50514		0.43590
3000		0.8			0.3		1	0.31440		0.32767		0.28406
3000		0.8			0.3		2	0.40407		0.41905		0.37299
3000		0.8			0.3		3	0.43523		0.45699		0.40124
3000		0.8			0.3		4	0.45237		0.48248		0.42151
3000		0.8			0.3		5	0.46691		0.50514		0.43590
3000		0.8			0.4		1	0.31462		0.32767		0.28406
3000		0.8			0.4		2	0.40414		0.41905		0.37299
3000		0.8			0.4		3	0.43523		0.45699		0.40124
3000		0.8			0.4		4	0.45230		0.48248		0.42151
3000		0.8			0.4		5	0.46623		0.50514		0.43590
3000		0.8			0.5		1	0.31380		0.32767		0.28406
3000		0.8			0.5		2	0.40444		0.41905		0.37299
3000		0.8			0.5		3	0.43538		0.45699		0.40124
3000		0.8			0.5		4	0.45200		0.48248		0.42151
3000		0.8			0.5		5	0.46638		0.50514		0.43590
3000		0.8			0.6		1	0.31388		0.32767		0.28406
3000		0.8			0.6		2	0.40429		0.41905		0.37299
3000		0.8			0.6		3	0.43470		0.45699		0.40124
3000		0.8			0.6		4	0.45200		0.48248		0.42151
3000		0.8			0.6		5	0.46631		0.50514		0.43590
3000		0.8			0.7		1	0.31395		0.32767		0.28406
3000		0.8			0.7		2	0.40355		0.41905		0.37299
3000		0.8			0.7		3	0.43336		0.45699		0.40124
3000		0.8			0.7		4	0.45200		0.48248		0.42151
3000		0.8			0.7		5	0.46519		0.50514		0.43590
3000		0.8			0.8		1	0.31254		0.32767		0.28406
3000		0.8			0.8		2	0.40265		0.41905		0.37299
3000		0.8			0.8		3	0.43269		0.45699		0.40124
3000		0.8			0.8		4	0.45118		0.48248		0.42151
3000		0.8			0.8		5	0.46504		0.50514		0.43590
3000		0.8			0.9		1	0.31105		0.32767		0.28406
3000		0.8			0.9		2	0.40146		0.41905		0.37299
3000		0.8			0.9		3	0.43113		0.45699		0.40124
3000		0.8			0.9		4	0.44984		0.48248		0.42151
3000		0.8			0.9		5	0.46467		0.50514		0.43590
3000		0.8			1.0		1	0.28406		0.32767		0.28406
3000		0.8			1.0		2	0.37299		0.41905		0.37299
3000		0.8			1.0		3	0.40124		0.45699		0.40124
3000		0.8			1.0		4	0.42151		0.48248		0.42151
3000		0.8			1.0		5	0.43590		0.50514		0.43590
3000		0.9			0.0		1	0.32767		0.32767		0.28511
3000		0.9			0.0		2	0.41905		0.41905		0.37336
3000		0.9			0.0		3	0.45699		0.45699		0.40146
3000		0.9			0.0		4	0.48248		0.48248		0.42129
3000		0.9			0.0		5	0.50514		0.50514		0.43523
3000		0.9			0.1		1	0.31231		0.32767		0.28511
3000		0.9			0.1		2	0.40414		0.41905		0.37336
3000		0.9			0.1		3	0.43463		0.45699		0.40146
3000		0.9			0.1		4	0.45230		0.48248		0.42129
3000		0.9			0.1		5	0.46720		0.50514		0.43523
3000		0.9			0.2		1	0.31440		0.32767		0.28511
3000		0.9			0.2		2	0.40414		0.41905		0.37336
3000		0.9			0.2		3	0.43456		0.45699		0.40146
3000		0.9			0.2		4	0.45222		0.48248		0.42129
3000		0.9			0.2		5	0.46720		0.50514		0.43523
3000		0.9			0.3		1	0.31448		0.32767		0.28511
3000		0.9			0.3		2	0.40407		0.41905		0.37336
3000		0.9			0.3		3	0.43515		0.45699		0.40146
3000		0.9			0.3		4	0.45215		0.48248		0.42129
3000		0.9			0.3		5	0.46638		0.50514		0.43523
3000		0.9			0.4		1	0.31477		0.32767		0.28511
3000		0.9			0.4		2	0.40414		0.41905		0.37336
3000		0.9			0.4		3	0.43515		0.45699		0.40146
3000		0.9			0.4		4	0.45207		0.48248		0.42129
3000		0.9			0.4		5	0.46571		0.50514		0.43523
3000		0.9			0.5		1	0.31433		0.32767		0.28511
3000		0.9			0.5		2	0.40437		0.41905		0.37336
3000		0.9			0.5		3	0.43523		0.45699		0.40146
3000		0.9			0.5		4	0.45170		0.48248		0.42129
3000		0.9			0.5		5	0.46586		0.50514		0.43523
3000		0.9			0.6		1	0.31433		0.32767		0.28511
3000		0.9			0.6		2	0.40422		0.41905		0.37336
3000		0.9			0.6		3	0.43456		0.45699		0.40146
3000		0.9			0.6		4	0.45170		0.48248		0.42129
3000		0.9			0.6		5	0.46579		0.50514		0.43523
3000		0.9			0.7		1	0.31410		0.32767		0.28511
3000		0.9			0.7		2	0.40347		0.41905		0.37336
3000		0.9			0.7		3	0.43321		0.45699		0.40146
3000		0.9			0.7		4	0.45170		0.48248		0.42129
3000		0.9			0.7		5	0.46474		0.50514		0.43523
3000		0.9			0.8		1	0.31284		0.32767		0.28511
3000		0.9			0.8		2	0.40258		0.41905		0.37336
3000		0.9			0.8		3	0.43262		0.45699		0.40146
3000		0.9			0.8		4	0.45088		0.48248		0.42129
3000		0.9			0.8		5	0.46452		0.50514		0.43523
3000		0.9			0.9		1	0.31164		0.32767		0.28511
3000		0.9			0.9		2	0.40146		0.41905		0.37336
3000		0.9			0.9		3	0.43113		0.45699		0.40146
3000		0.9			0.9		4	0.44969		0.48248		0.42129
3000		0.9			0.9		5	0.46422		0.50514		0.43523
3000		0.9			1.0		1	0.28511		0.32767		0.28511
3000		0.9			1.0		2	0.37336		0.41905		0.37336
3000		0.9			1.0		3	0.40146		0.45699		0.40146
3000		0.9			1.0		4	0.42129		0.48248		0.42129
3000		0.9			1.0		5	0.43523		0.50514		0.43523
3000		1.0			0.0		1	0.32767		0.32767		0.28526
3000		1.0			0.0		2	0.41905		0.41905		0.37321
3000		1.0			0.0		3	0.45699		0.45699		0.40109
3000		1.0			0.0		4	0.48248		0.48248		0.42077
3000		1.0			0.0		5	0.50514		0.50514		0.43500
3000		1.0			0.1		1	0.31224		0.32767		0.28526
3000		1.0			0.1		2	0.40400		0.41905		0.37321
3000		1.0			0.1		3	0.43426		0.45699		0.40109
3000		1.0			0.1		4	0.45185		0.48248		0.42077
3000		1.0			0.1		5	0.46683		0.50514		0.43500
3000		1.0			0.2		1	0.31433		0.32767		0.28526
3000		1.0			0.2		2	0.40400		0.41905		0.37321
3000		1.0			0.2		3	0.43418		0.45699		0.40109
3000		1.0			0.2		4	0.45177		0.48248		0.42077
3000		1.0			0.2		5	0.46683		0.50514		0.43500
3000		1.0			0.3		1	0.31440		0.32767		0.28526
3000		1.0			0.3		2	0.40392		0.41905		0.37321
3000		1.0			0.3		3	0.43478		0.45699		0.40109
3000		1.0			0.3		4	0.45170		0.48248		0.42077
3000		1.0			0.3		5	0.46601		0.50514		0.43500
3000		1.0			0.4		1	0.31470		0.32767		0.28526
3000		1.0			0.4		2	0.40400		0.41905		0.37321
3000		1.0			0.4		3	0.43478		0.45699		0.40109
3000		1.0			0.4		4	0.45162		0.48248		0.42077
3000		1.0			0.4		5	0.46534		0.50514		0.43500
3000		1.0			0.5		1	0.31425		0.32767		0.28526
3000		1.0			0.5		2	0.40422		0.41905		0.37321
3000		1.0			0.5		3	0.43485		0.45699		0.40109
3000		1.0			0.5		4	0.45125		0.48248		0.42077
3000		1.0			0.5		5	0.46549		0.50514		0.43500
3000		1.0			0.6		1	0.31425		0.32767		0.28526
3000		1.0			0.6		2	0.40407		0.41905		0.37321
3000		1.0			0.6		3	0.43418		0.45699		0.40109
3000		1.0			0.6		4	0.45125		0.48248		0.42077
3000		1.0			0.6		5	0.46541		0.50514		0.43500
3000		1.0			0.7		1	0.31403		0.32767		0.28526
3000		1.0			0.7		2	0.40332		0.41905		0.37321
3000		1.0			0.7		3	0.43284		0.45699		0.40109
3000		1.0			0.7		4	0.45125		0.48248		0.42077
3000		1.0			0.7		5	0.46437		0.50514		0.43500
3000		1.0			0.8		1	0.31276		0.32767		0.28526
3000		1.0			0.8		2	0.40243		0.41905		0.37321
3000		1.0			0.8		3	0.43225		0.45699		0.40109
3000		1.0			0.8		4	0.45043		0.48248		0.42077
3000		1.0			0.8		5	0.46415		0.50514		0.43500
3000		1.0			0.9		1	0.31164		0.32767		0.28526
3000		1.0			0.9		2	0.40131		0.41905		0.37321
3000		1.0			0.9		3	0.43075		0.45699		0.40109
3000		1.0			0.9		4	0.44924		0.48248		0.42077
3000		1.0			0.9		5	0.46385		0.50514		0.43500
3000		1.0			1.0		1	0.28526		0.32767		0.28526
3000		1.0			1.0		2	0.37321		0.41905		0.37321
3000		1.0			1.0		3	0.40109		0.45699		0.40109
3000		1.0			1.0		4	0.42077		0.48248		0.42077
3000		1.0			1.0		5	0.43500		0.50514		0.43500


==> performance/paramter_study/all/alpha_top1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,738){\makebox(0,0)[r]{\strut{}0.230}}%
      \put(858,941){\makebox(0,0)[r]{\strut{}0.234}}%
      \put(858,1144){\makebox(0,0)[r]{\strut{}0.238}}%
      \put(858,1347){\makebox(0,0)[r]{\strut{}0.242}}%
      \put(858,1549){\makebox(0,0)[r]{\strut{}0.246}}%
      \put(858,1752){\makebox(0,0)[r]{\strut{}0.250}}%
      \put(990,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.01}}}%
      \put(1431,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.02}}}%
      \put(1690,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.03}}}%
      \put(2015,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.05}}}%
      \put(2457,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.10}}}%
      \put(2898,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.20}}}%
      \put(3156,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.30}}}%
      \put(3339,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.40}}}%
      \put(3482,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.50}}}%
      \put(3923,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1194){\rotatebox{-270}{\makebox(0,0){\strut{}HR@1}}}%
      \put(2456,154){\makebox(0,0){\strut{}$\alpha (\log)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alpha_top1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance/paramter_study/all/alpha_top2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2016.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,637){\makebox(0,0)[r]{\strut{}0.346}}%
      \put(858,885){\makebox(0,0)[r]{\strut{}0.350}}%
      \put(858,1133){\makebox(0,0)[r]{\strut{}0.354}}%
      \put(858,1380){\makebox(0,0)[r]{\strut{}0.358}}%
      \put(858,1628){\makebox(0,0)[r]{\strut{}0.362}}%
      \put(990,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.01}}}%
      \put(1431,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.02}}}%
      \put(1690,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.03}}}%
      \put(2015,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.05}}}%
      \put(2457,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.10}}}%
      \put(2898,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.20}}}%
      \put(3156,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.30}}}%
      \put(3339,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.40}}}%
      \put(3482,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.50}}}%
      \put(3923,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1194){\rotatebox{-270}{\makebox(0,0){\strut{}HR@2}}}%
      \put(2456,154){\makebox(0,0){\strut{}$\alpha (\log)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alpha_top2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance/paramter_study/all/alpha_top3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,637){\makebox(0,0)[r]{\strut{}0.404}}%
      \put(858,907){\makebox(0,0)[r]{\strut{}0.408}}%
      \put(858,1177){\makebox(0,0)[r]{\strut{}0.412}}%
      \put(858,1446){\makebox(0,0)[r]{\strut{}0.416}}%
      \put(858,1716){\makebox(0,0)[r]{\strut{}0.420}}%
      \put(858,1986){\makebox(0,0)[r]{\strut{}0.424}}%
      \put(858,2256){\makebox(0,0)[r]{\strut{}0.428}}%
      \put(990,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.01}}}%
      \put(1431,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.02}}}%
      \put(1690,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.03}}}%
      \put(2015,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.05}}}%
      \put(2457,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.10}}}%
      \put(2898,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.20}}}%
      \put(3156,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.30}}}%
      \put(3339,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.40}}}%
      \put(3482,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.50}}}%
      \put(3923,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1446){\rotatebox{-270}{\makebox(0,0){\strut{}HR@3}}}%
      \put(2456,154){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alpha_top3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance/paramter_study/all/alpha_top4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,637){\makebox(0,0)[r]{\strut{}0.416}}%
      \put(858,853){\makebox(0,0)[r]{\strut{}0.420}}%
      \put(858,1069){\makebox(0,0)[r]{\strut{}0.424}}%
      \put(858,1285){\makebox(0,0)[r]{\strut{}0.428}}%
      \put(858,1500){\makebox(0,0)[r]{\strut{}0.432}}%
      \put(858,1716){\makebox(0,0)[r]{\strut{}0.436}}%
      \put(858,1932){\makebox(0,0)[r]{\strut{}0.440}}%
      \put(858,2148){\makebox(0,0)[r]{\strut{}0.444}}%
      \put(990,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.01}}}%
      \put(1431,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.02}}}%
      \put(1690,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.03}}}%
      \put(2015,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.05}}}%
      \put(2457,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.10}}}%
      \put(2898,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.20}}}%
      \put(3156,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.30}}}%
      \put(3339,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.40}}}%
      \put(3482,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.50}}}%
      \put(3923,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1446){\rotatebox{-270}{\makebox(0,0){\strut{}HR@4}}}%
      \put(2456,154){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alpha_top4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance/paramter_study/all/alpha_top5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,637){\makebox(0,0)[r]{\strut{}0.426}}%
      \put(858,1042){\makebox(0,0)[r]{\strut{}0.436}}%
      \put(858,1447){\makebox(0,0)[r]{\strut{}0.446}}%
      \put(858,1851){\makebox(0,0)[r]{\strut{}0.456}}%
      \put(858,2256){\makebox(0,0)[r]{\strut{}0.466}}%
      \put(990,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.01}}}%
      \put(1431,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.02}}}%
      \put(1690,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.03}}}%
      \put(2015,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.05}}}%
      \put(2457,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.10}}}%
      \put(2898,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.20}}}%
      \put(3156,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.30}}}%
      \put(3339,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.40}}}%
      \put(3482,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.50}}}%
      \put(3923,505){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1446){\rotatebox{-270}{\makebox(0,0){\strut{}HR@5}}}%
      \put(2456,154){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alpha_top5}}%
    \gplfronttext
  \end{picture}%
\endgroup

